vAttention: Dynamic Memory Management for Serving LLMs without PagedAttention

PagedAttention is a popular approach for dynamic memory allocation in LLM serving systems. It enables on-demand allocation of GPU memory to mitigate KV cache fragmentation -- a phenomenon that crippled the batch size (and consequently throughput) in prior systems. However, in trying to allocate physical memory at runtime, PagedAttention ends up changing the virtual memory layout of the KV cache from contiguous to non-contiguous. Such a design leads to non-trivial programming and performance overheads. We present vAttention -- an approach that mitigates fragmentation in physical memory while retaining the contiguity of KV cache in virtual memory. We achieve this by decoupling the allocation of virtual and physical memory using CUDA virtual memory management APIs. We also introduce various LLM-specific optimizations to address the limitations of CUDA virtual memory support. Overall, vAttention is a simpler, portable, and performant alternative to PagedAttention: it supports various attention kernels out-of-the-box and improves LLM serving throughput by up to 1.23x compared to the use of PagedAttention-based kernels of FlashAttention and FlashInfer.

==> graphs/llm-analysis/llama-7b-trace/llama-batch-0.8qps.txt <==
BEGIN-CONFIG | 0.8

BATCH_RAW_INFO | 0,998,997

BATCH_RAW_INFO | 1,1029,1028

BATCH_RAW_INFO | 0,999,997 | 1,1030,1028

BATCH_RAW_INFO | 0,1000,997 | 1,1031,1028

BATCH_RAW_INFO | 0,1001,997 | 1,1032,1028

BATCH_RAW_INFO | 0,1002,997 | 1,1033,1028

BATCH_RAW_INFO | 0,1003,997 | 1,1034,1028

BATCH_RAW_INFO | 0,1004,997 | 1,1035,1028

BATCH_RAW_INFO | 0,1005,997 | 1,1036,1028

BATCH_RAW_INFO | 0,1006,997 | 1,1037,1028

BATCH_RAW_INFO | 0,1007,997 | 1,1038,1028

BATCH_RAW_INFO | 0,1008,997 | 1,1039,1028

BATCH_RAW_INFO | 0,1009,997 | 1,1040,1028

BATCH_RAW_INFO | 0,1010,997 | 1,1041,1028

BATCH_RAW_INFO | 0,1011,997 | 1,1042,1028

BATCH_RAW_INFO | 0,1012,997 | 1,1043,1028

BATCH_RAW_INFO | 0,1013,997 | 1,1044,1028

BATCH_RAW_INFO | 0,1014,997 | 1,1045,1028

BATCH_RAW_INFO | 0,1015,997 | 1,1046,1028

BATCH_RAW_INFO | 0,1016,997 | 1,1047,1028

BATCH_RAW_INFO | 0,1017,997 | 1,1048,1028

BATCH_RAW_INFO | 0,1018,997 | 1,1049,1028

BATCH_RAW_INFO | 0,1019,997 | 1,1050,1028

BATCH_RAW_INFO | 0,1020,997 | 1,1051,1028

BATCH_RAW_INFO | 0,1021,997 | 1,1052,1028

BATCH_RAW_INFO | 0,1022,997 | 1,1053,1028

BATCH_RAW_INFO | 2,80,79

BATCH_RAW_INFO | 0,1023,997 | 1,1054,1028 | 2,81,79

BATCH_RAW_INFO | 0,1024,997 | 1,1055,1028 | 2,82,79

BATCH_RAW_INFO | 0,1025,997 | 1,1056,1028 | 2,83,79

BATCH_RAW_INFO | 0,1026,997 | 1,1057,1028 | 2,84,79

BATCH_RAW_INFO | 0,1027,997 | 1,1058,1028 | 2,85,79

BATCH_RAW_INFO | 0,1028,997 | 1,1059,1028 | 2,86,79

BATCH_RAW_INFO | 0,1029,997 | 1,1060,1028 | 2,87,79

BATCH_RAW_INFO | 0,1030,997 | 1,1061,1028 | 2,88,79

BATCH_RAW_INFO | 0,1031,997 | 1,1062,1028 | 2,89,79

BATCH_RAW_INFO | 0,1032,997 | 1,1063,1028 | 2,90,79

BATCH_RAW_INFO | 0,1033,997 | 1,1064,1028 | 2,91,79

BATCH_RAW_INFO | 0,1034,997 | 1,1065,1028 | 2,92,79

BATCH_RAW_INFO | 0,1035,997 | 1,1066,1028 | 2,93,79

BATCH_RAW_INFO | 0,1036,997 | 1,1067,1028 | 2,94,79

BATCH_RAW_INFO | 0,1037,997 | 1,1068,1028 | 2,95,79

BATCH_RAW_INFO | 0,1038,997 | 1,1069,1028 | 2,96,79

BATCH_RAW_INFO | 0,1039,997 | 1,1070,1028 | 2,97,79

BATCH_RAW_INFO | 0,1040,997 | 1,1071,1028 | 2,98,79

BATCH_RAW_INFO | 0,1041,997 | 1,1072,1028 | 2,99,79

BATCH_RAW_INFO | 0,1042,997 | 1,1073,1028 | 2,100,79

BATCH_RAW_INFO | 0,1043,997 | 1,1074,1028 | 2,101,79

BATCH_RAW_INFO | 0,1044,997 | 1,1075,1028 | 2,102,79

BATCH_RAW_INFO | 0,1045,997 | 1,1076,1028 | 2,103,79

BATCH_RAW_INFO | 0,1046,997 | 1,1077,1028 | 2,104,79

BATCH_RAW_INFO | 3,2026,2025

BATCH_RAW_INFO | 0,1047,997 | 2,105,79 | 3,2027,2025

BATCH_RAW_INFO | 0,1048,997 | 2,106,79 | 3,2028,2025

BATCH_RAW_INFO | 0,1049,997 | 2,107,79 | 3,2029,2025

BATCH_RAW_INFO | 0,1050,997 | 2,108,79 | 3,2030,2025

BATCH_RAW_INFO | 0,1051,997 | 2,109,79 | 3,2031,2025

BATCH_RAW_INFO | 0,1052,997 | 2,110,79 | 3,2032,2025

BATCH_RAW_INFO | 0,1053,997 | 2,111,79 | 3,2033,2025

BATCH_RAW_INFO | 0,1054,997 | 2,112,79 | 3,2034,2025

BATCH_RAW_INFO | 0,1055,997 | 2,113,79 | 3,2035,2025

BATCH_RAW_INFO | 0,1056,997 | 2,114,79 | 3,2036,2025

BATCH_RAW_INFO | 0,1057,997 | 2,115,79 | 3,2037,2025

BATCH_RAW_INFO | 0,1058,997 | 2,116,79 | 3,2038,2025

BATCH_RAW_INFO | 0,1059,997 | 2,117,79 | 3,2039,2025

BATCH_RAW_INFO | 0,1060,997 | 2,118,79 | 3,2040,2025

BATCH_RAW_INFO | 0,1061,997 | 2,119,79 | 3,2041,2025

BATCH_RAW_INFO | 0,1062,997 | 2,120,79 | 3,2042,2025

BATCH_RAW_INFO | 0,1063,997 | 2,121,79 | 3,2043,2025

BATCH_RAW_INFO | 0,1064,997 | 2,122,79 | 3,2044,2025

BATCH_RAW_INFO | 0,1065,997 | 2,123,79 | 3,2045,2025

BATCH_RAW_INFO | 0,1066,997 | 2,124,79 | 3,2046,2025

BATCH_RAW_INFO | 0,1067,997 | 2,125,79 | 3,2047,2025

BATCH_RAW_INFO | 0,1068,997 | 2,126,79 | 3,2048,2025

BATCH_RAW_INFO | 0,1069,997 | 2,127,79 | 3,2049,2025

BATCH_RAW_INFO | 0,1070,997 | 2,128,79 | 3,2050,2025

BATCH_RAW_INFO | 0,1071,997 | 2,129,79 | 3,2051,2025

BATCH_RAW_INFO | 0,1072,997 | 2,130,79 | 3,2052,2025

BATCH_RAW_INFO | 0,1073,997 | 2,131,79 | 3,2053,2025

BATCH_RAW_INFO | 0,1074,997 | 2,132,79 | 3,2054,2025

BATCH_RAW_INFO | 0,1075,997 | 2,133,79 | 3,2055,2025

BATCH_RAW_INFO | 0,1076,997 | 2,134,79 | 3,2056,2025

BATCH_RAW_INFO | 0,1077,997 | 2,135,79 | 3,2057,2025

BATCH_RAW_INFO | 0,1078,997 | 2,136,79 | 3,2058,2025

BATCH_RAW_INFO | 0,1079,997 | 2,137,79 | 3,2059,2025

BATCH_RAW_INFO | 0,1080,997 | 2,138,79 | 3,2060,2025

BATCH_RAW_INFO | 0,1081,997 | 2,139,79 | 3,2061,2025

BATCH_RAW_INFO | 0,1082,997 | 2,140,79 | 3,2062,2025

BATCH_RAW_INFO | 0,1083,997 | 2,141,79 | 3,2063,2025

BATCH_RAW_INFO | 0,1084,997 | 2,142,79 | 3,2064,2025

BATCH_RAW_INFO | 0,1085,997 | 2,143,79 | 3,2065,2025

BATCH_RAW_INFO | 0,1086,997 | 2,144,79 | 3,2066,2025

BATCH_RAW_INFO | 0,1087,997 | 2,145,79 | 3,2067,2025

BATCH_RAW_INFO | 0,1088,997 | 2,146,79 | 3,2068,2025

BATCH_RAW_INFO | 0,1089,997 | 2,147,79 | 3,2069,2025

BATCH_RAW_INFO | 0,1090,997 | 2,148,79 | 3,2070,2025

BATCH_RAW_INFO | 0,1091,997 | 2,149,79 | 3,2071,2025

BATCH_RAW_INFO | 0,1092,997 | 2,150,79 | 3,2072,2025

BATCH_RAW_INFO | 0,1093,997 | 2,151,79 | 3,2073,2025

BATCH_RAW_INFO | 0,1094,997 | 2,152,79 | 3,2074,2025

BATCH_RAW_INFO | 0,1095,997 | 2,153,79 | 3,2075,2025

BATCH_RAW_INFO | 0,1096,997 | 2,154,79 | 3,2076,2025

BATCH_RAW_INFO | 0,1097,997 | 2,155,79 | 3,2077,2025

BATCH_RAW_INFO | 0,1098,997 | 2,156,79 | 3,2078,2025

BATCH_RAW_INFO | 0,1099,997 | 2,157,79 | 3,2079,2025

BATCH_RAW_INFO | 0,1100,997 | 2,158,79 | 3,2080,2025

BATCH_RAW_INFO | 0,1101,997 | 2,159,79 | 3,2081,2025

BATCH_RAW_INFO | 0,1102,997 | 2,160,79 | 3,2082,2025

BATCH_RAW_INFO | 0,1103,997 | 2,161,79 | 3,2083,2025

BATCH_RAW_INFO | 0,1104,997 | 2,162,79 | 3,2084,2025

BATCH_RAW_INFO | 0,1105,997 | 2,163,79 | 3,2085,2025

BATCH_RAW_INFO | 0,1106,997 | 2,164,79 | 3,2086,2025

BATCH_RAW_INFO | 0,1107,997 | 2,165,79 | 3,2087,2025

BATCH_RAW_INFO | 0,1108,997 | 2,166,79 | 3,2088,2025

BATCH_RAW_INFO | 0,1109,997 | 2,167,79 | 3,2089,2025

BATCH_RAW_INFO | 0,1110,997 | 2,168,79 | 3,2090,2025

BATCH_RAW_INFO | 0,1111,997 | 2,169,79 | 3,2091,2025

BATCH_RAW_INFO | 0,1112,997 | 2,170,79 | 3,2092,2025

BATCH_RAW_INFO | 0,1113,997 | 2,171,79 | 3,2093,2025

BATCH_RAW_INFO | 0,1114,997 | 2,172,79 | 3,2094,2025

BATCH_RAW_INFO | 0,1115,997 | 2,173,79 | 3,2095,2025

BATCH_RAW_INFO | 0,1116,997 | 2,174,79 | 3,2096,2025

BATCH_RAW_INFO | 0,1117,997 | 2,175,79 | 3,2097,2025

BATCH_RAW_INFO | 0,1118,997 | 2,176,79 | 3,2098,2025

BATCH_RAW_INFO | 0,1119,997 | 2,177,79 | 3,2099,2025

BATCH_RAW_INFO | 0,1120,997 | 2,178,79 | 3,2100,2025

BATCH_RAW_INFO | 0,1121,997 | 2,179,79 | 3,2101,2025

BATCH_RAW_INFO | 0,1122,997 | 2,180,79 | 3,2102,2025

BATCH_RAW_INFO | 0,1123,997 | 2,181,79 | 3,2103,2025

BATCH_RAW_INFO | 0,1124,997 | 2,182,79 | 3,2104,2025

BATCH_RAW_INFO | 0,1125,997 | 2,183,79 | 3,2105,2025

BATCH_RAW_INFO | 0,1126,997 | 2,184,79 | 3,2106,2025

BATCH_RAW_INFO | 0,1127,997 | 2,185,79 | 3,2107,2025

BATCH_RAW_INFO | 0,1128,997 | 2,186,79 | 3,2108,2025

BATCH_RAW_INFO | 0,1129,997 | 2,187,79 | 3,2109,2025

BATCH_RAW_INFO | 0,1130,997 | 2,188,79 | 3,2110,2025

BATCH_RAW_INFO | 0,1131,997 | 2,189,79 | 3,2111,2025

BATCH_RAW_INFO | 0,1132,997 | 2,190,79 | 3,2112,2025

BATCH_RAW_INFO | 0,1133,997 | 2,191,79 | 3,2113,2025

BATCH_RAW_INFO | 0,1134,997 | 2,192,79 | 3,2114,2025

BATCH_RAW_INFO | 0,1135,997 | 2,193,79 | 3,2115,2025

BATCH_RAW_INFO | 0,1136,997 | 2,194,79 | 3,2116,2025

BATCH_RAW_INFO | 0,1137,997 | 2,195,79 | 3,2117,2025

BATCH_RAW_INFO | 0,1138,997 | 2,196,79 | 3,2118,2025

BATCH_RAW_INFO | 0,1139,997 | 2,197,79 | 3,2119,2025

BATCH_RAW_INFO | 0,1140,997 | 2,198,79 | 3,2120,2025

BATCH_RAW_INFO | 0,1141,997 | 2,199,79 | 3,2121,2025

BATCH_RAW_INFO | 0,1142,997 | 2,200,79 | 3,2122,2025

BATCH_RAW_INFO | 0,1143,997 | 2,201,79 | 3,2123,2025

BATCH_RAW_INFO | 0,1144,997 | 2,202,79 | 3,2124,2025

BATCH_RAW_INFO | 0,1145,997 | 2,203,79 | 3,2125,2025

BATCH_RAW_INFO | 0,1146,997 | 2,204,79 | 3,2126,2025

BATCH_RAW_INFO | 0,1147,997 | 2,205,79 | 3,2127,2025

BATCH_RAW_INFO | 0,1148,997 | 2,206,79 | 3,2128,2025

BATCH_RAW_INFO | 0,1149,997 | 2,207,79 | 3,2129,2025

BATCH_RAW_INFO | 0,1150,997 | 2,208,79 | 3,2130,2025

BATCH_RAW_INFO | 0,1151,997 | 2,209,79 | 3,2131,2025

BATCH_RAW_INFO | 0,1152,997 | 2,210,79 | 3,2132,2025

BATCH_RAW_INFO | 0,1153,997 | 2,211,79 | 3,2133,2025

BATCH_RAW_INFO | 0,1154,997 | 2,212,79 | 3,2134,2025

BATCH_RAW_INFO | 0,1155,997 | 2,213,79 | 3,2135,2025

BATCH_RAW_INFO | 0,1156,997 | 2,214,79 | 3,2136,2025

BATCH_RAW_INFO | 0,1157,997 | 2,215,79 | 3,2137,2025

BATCH_RAW_INFO | 0,1158,997 | 2,216,79 | 3,2138,2025

BATCH_RAW_INFO | 0,1159,997 | 2,217,79 | 3,2139,2025

BATCH_RAW_INFO | 0,1160,997 | 2,218,79 | 3,2140,2025

BATCH_RAW_INFO | 0,1161,997 | 2,219,79 | 3,2141,2025

BATCH_RAW_INFO | 0,1162,997 | 2,220,79 | 3,2142,2025

BATCH_RAW_INFO | 0,1163,997 | 2,221,79 | 3,2143,2025

BATCH_RAW_INFO | 0,1164,997 | 2,222,79 | 3,2144,2025

BATCH_RAW_INFO | 0,1165,997 | 2,223,79 | 3,2145,2025

BATCH_RAW_INFO | 4,61,60

BATCH_RAW_INFO | 0,1166,997 | 2,224,79 | 3,2146,2025 | 4,62,60

BATCH_RAW_INFO | 0,1167,997 | 2,225,79 | 3,2147,2025 | 4,63,60

BATCH_RAW_INFO | 0,1168,997 | 2,226,79 | 3,2148,2025 | 4,64,60

BATCH_RAW_INFO | 0,1169,997 | 2,227,79 | 3,2149,2025 | 4,65,60

BATCH_RAW_INFO | 0,1170,997 | 2,228,79 | 3,2150,2025 | 4,66,60

BATCH_RAW_INFO | 0,1171,997 | 2,229,79 | 3,2151,2025 | 4,67,60

BATCH_RAW_INFO | 0,1172,997 | 2,230,79 | 3,2152,2025 | 4,68,60

BATCH_RAW_INFO | 0,1173,997 | 2,231,79 | 3,2153,2025 | 4,69,60

BATCH_RAW_INFO | 0,1174,997 | 2,232,79 | 3,2154,2025 | 4,70,60

BATCH_RAW_INFO | 0,1175,997 | 2,233,79 | 3,2155,2025 | 4,71,60

BATCH_RAW_INFO | 0,1176,997 | 2,234,79 | 3,2156,2025 | 4,72,60

BATCH_RAW_INFO | 0,1177,997 | 2,235,79 | 3,2157,2025 | 4,73,60

BATCH_RAW_INFO | 0,1178,997 | 2,236,79 | 3,2158,2025 | 4,74,60

BATCH_RAW_INFO | 0,1179,997 | 2,237,79 | 3,2159,2025 | 4,75,60

BATCH_RAW_INFO | 0,1180,997 | 2,238,79 | 3,2160,2025 | 4,76,60

BATCH_RAW_INFO | 0,1181,997 | 2,239,79 | 3,2161,2025 | 4,77,60

BATCH_RAW_INFO | 0,1182,997 | 2,240,79 | 3,2162,2025 | 4,78,60

BATCH_RAW_INFO | 0,1183,997 | 2,241,79 | 3,2163,2025 | 4,79,60

BATCH_RAW_INFO | 0,1184,997 | 2,242,79 | 3,2164,2025 | 4,80,60

BATCH_RAW_INFO | 0,1185,997 | 2,243,79 | 3,2165,2025 | 4,81,60

BATCH_RAW_INFO | 0,1186,997 | 2,244,79 | 3,2166,2025 | 4,82,60

BATCH_RAW_INFO | 0,1187,997 | 2,245,79 | 3,2167,2025 | 4,83,60

BATCH_RAW_INFO | 0,1188,997 | 2,246,79 | 3,2168,2025 | 4,84,60

BATCH_RAW_INFO | 0,1189,997 | 2,247,79 | 3,2169,2025 | 4,85,60

BATCH_RAW_INFO | 0,1190,997 | 2,248,79 | 3,2170,2025 | 4,86,60

BATCH_RAW_INFO | 0,1191,997 | 2,249,79 | 3,2171,2025 | 4,87,60

BATCH_RAW_INFO | 0,1192,997 | 2,250,79 | 3,2172,2025 | 4,88,60

BATCH_RAW_INFO | 0,1193,997 | 2,251,79 | 3,2173,2025 | 4,89,60

BATCH_RAW_INFO | 0,1194,997 | 2,252,79 | 3,2174,2025 | 4,90,60

BATCH_RAW_INFO | 0,1195,997 | 2,253,79 | 3,2175,2025 | 4,91,60

BATCH_RAW_INFO | 0,1196,997 | 2,254,79 | 3,2176,2025 | 4,92,60

BATCH_RAW_INFO | 0,1197,997 | 2,255,79 | 3,2177,2025 | 4,93,60

BATCH_RAW_INFO | 0,1198,997 | 2,256,79 | 3,2178,2025 | 4,94,60

BATCH_RAW_INFO | 0,1199,997 | 2,257,79 | 3,2179,2025 | 4,95,60

BATCH_RAW_INFO | 0,1200,997 | 2,258,79 | 3,2180,2025 | 4,96,60

BATCH_RAW_INFO | 0,1201,997 | 2,259,79 | 3,2181,2025 | 4,97,60

BATCH_RAW_INFO | 0,1202,997 | 2,260,79 | 3,2182,2025 | 4,98,60

BATCH_RAW_INFO | 0,1203,997 | 2,261,79 | 3,2183,2025 | 4,99,60

BATCH_RAW_INFO | 0,1204,997 | 2,262,79 | 3,2184,2025 | 4,100,60

BATCH_RAW_INFO | 0,1205,997 | 2,263,79 | 3,2185,2025 | 4,101,60

BATCH_RAW_INFO | 0,1206,997 | 2,264,79 | 3,2186,2025 | 4,102,60

BATCH_RAW_INFO | 0,1207,997 | 2,265,79 | 3,2187,2025 | 4,103,60

BATCH_RAW_INFO | 0,1208,997 | 2,266,79 | 3,2188,2025 | 4,104,60

BATCH_RAW_INFO | 0,1209,997 | 2,267,79 | 3,2189,2025 | 4,105,60

BATCH_RAW_INFO | 0,1210,997 | 2,268,79 | 3,2190,2025 | 4,106,60

BATCH_RAW_INFO | 0,1211,997 | 2,269,79 | 3,2191,2025 | 4,107,60

BATCH_RAW_INFO | 0,1212,997 | 2,270,79 | 3,2192,2025 | 4,108,60

BATCH_RAW_INFO | 0,1213,997 | 2,271,79 | 3,2193,2025 | 4,109,60

BATCH_RAW_INFO | 0,1214,997 | 2,272,79 | 3,2194,2025 | 4,110,60

BATCH_RAW_INFO | 0,1215,997 | 2,273,79 | 3,2195,2025 | 4,111,60

BATCH_RAW_INFO | 0,1216,997 | 2,274,79 | 3,2196,2025 | 4,112,60

BATCH_RAW_INFO | 0,1217,997 | 2,275,79 | 3,2197,2025 | 4,113,60

BATCH_RAW_INFO | 0,1218,997 | 2,276,79 | 3,2198,2025 | 4,114,60

BATCH_RAW_INFO | 0,1219,997 | 2,277,79 | 3,2199,2025 | 4,115,60

BATCH_RAW_INFO | 0,1220,997 | 2,278,79 | 3,2200,2025 | 4,116,60

BATCH_RAW_INFO | 0,1221,997 | 2,279,79 | 3,2201,2025 | 4,117,60

BATCH_RAW_INFO | 0,1222,997 | 2,280,79 | 3,2202,2025 | 4,118,60

BATCH_RAW_INFO | 0,1223,997 | 2,281,79 | 3,2203,2025 | 4,119,60

BATCH_RAW_INFO | 0,1224,997 | 2,282,79 | 3,2204,2025 | 4,120,60

BATCH_RAW_INFO | 0,1225,997 | 2,283,79 | 3,2205,2025 | 4,121,60

BATCH_RAW_INFO | 0,1226,997 | 2,284,79 | 3,2206,2025 | 4,122,60

BATCH_RAW_INFO | 0,1227,997 | 2,285,79 | 3,2207,2025 | 4,123,60

BATCH_RAW_INFO | 0,1228,997 | 2,286,79 | 3,2208,2025 | 4,124,60

BATCH_RAW_INFO | 0,1229,997 | 2,287,79 | 3,2209,2025 | 4,125,60

BATCH_RAW_INFO | 0,1230,997 | 2,288,79 | 3,2210,2025 | 4,126,60

BATCH_RAW_INFO | 0,1231,997 | 2,289,79 | 3,2211,2025 | 4,127,60

BATCH_RAW_INFO | 0,1232,997 | 2,290,79 | 3,2212,2025 | 4,128,60

BATCH_RAW_INFO | 0,1233,997 | 2,291,79 | 3,2213,2025 | 4,129,60

BATCH_RAW_INFO | 0,1234,997 | 2,292,79 | 3,2214,2025 | 4,130,60

BATCH_RAW_INFO | 0,1235,997 | 2,293,79 | 3,2215,2025 | 4,131,60

BATCH_RAW_INFO | 0,1236,997 | 2,294,79 | 3,2216,2025 | 4,132,60

BATCH_RAW_INFO | 0,1237,997 | 2,295,79 | 3,2217,2025 | 4,133,60

BATCH_RAW_INFO | 0,1238,997 | 2,296,79 | 3,2218,2025 | 4,134,60

BATCH_RAW_INFO | 0,1239,997 | 2,297,79 | 3,2219,2025 | 4,135,60

BATCH_RAW_INFO | 0,1240,997 | 2,298,79 | 3,2220,2025 | 4,136,60

BATCH_RAW_INFO | 0,1241,997 | 2,299,79 | 3,2221,2025 | 4,137,60

BATCH_RAW_INFO | 0,1242,997 | 2,300,79 | 3,2222,2025 | 4,138,60

BATCH_RAW_INFO | 0,1243,997 | 2,301,79 | 3,2223,2025 | 4,139,60

BATCH_RAW_INFO | 0,1244,997 | 2,302,79 | 3,2224,2025 | 4,140,60

BATCH_RAW_INFO | 0,1245,997 | 2,303,79 | 3,2225,2025 | 4,141,60

BATCH_RAW_INFO | 0,1246,997 | 2,304,79 | 3,2226,2025 | 4,142,60

BATCH_RAW_INFO | 0,1247,997 | 2,305,79 | 3,2227,2025 | 4,143,60

BATCH_RAW_INFO | 0,1248,997 | 2,306,79 | 3,2228,2025 | 4,144,60

BATCH_RAW_INFO | 0,1249,997 | 2,307,79 | 3,2229,2025 | 4,145,60

BATCH_RAW_INFO | 0,1250,997 | 2,308,79 | 3,2230,2025 | 4,146,60

BATCH_RAW_INFO | 0,1251,997 | 2,309,79 | 3,2231,2025 | 4,147,60

BATCH_RAW_INFO | 0,1252,997 | 2,310,79 | 3,2232,2025 | 4,148,60

BATCH_RAW_INFO | 0,1253,997 | 2,311,79 | 3,2233,2025 | 4,149,60

BATCH_RAW_INFO | 0,1254,997 | 2,312,79 | 3,2234,2025 | 4,150,60

BATCH_RAW_INFO | 0,1255,997 | 2,313,79 | 3,2235,2025 | 4,151,60

BATCH_RAW_INFO | 0,1256,997 | 2,314,79 | 3,2236,2025 | 4,152,60

BATCH_RAW_INFO | 0,1257,997 | 2,315,79 | 3,2237,2025 | 4,153,60

BATCH_RAW_INFO | 0,1258,997 | 2,316,79 | 3,2238,2025 | 4,154,60

BATCH_RAW_INFO | 0,1259,997 | 2,317,79 | 3,2239,2025 | 4,155,60

BATCH_RAW_INFO | 0,1260,997 | 2,318,79 | 3,2240,2025 | 4,156,60

BATCH_RAW_INFO | 0,1261,997 | 2,319,79 | 3,2241,2025 | 4,157,60

BATCH_RAW_INFO | 0,1262,997 | 2,320,79 | 3,2242,2025 | 4,158,60

BATCH_RAW_INFO | 0,1263,997 | 2,321,79 | 3,2243,2025 | 4,159,60

BATCH_RAW_INFO | 0,1264,997 | 2,322,79 | 3,2244,2025 | 4,160,60

BATCH_RAW_INFO | 0,1265,997 | 2,323,79 | 3,2245,2025 | 4,161,60

BATCH_RAW_INFO | 0,1266,997 | 2,324,79 | 3,2246,2025 | 4,162,60

BATCH_RAW_INFO | 0,1267,997 | 2,325,79 | 3,2247,2025 | 4,163,60

BATCH_RAW_INFO | 0,1268,997 | 2,326,79 | 3,2248,2025 | 4,164,60

BATCH_RAW_INFO | 0,1269,997 | 2,327,79 | 3,2249,2025 | 4,165,60

BATCH_RAW_INFO | 0,1270,997 | 2,328,79 | 3,2250,2025 | 4,166,60

BATCH_RAW_INFO | 0,1271,997 | 2,329,79 | 3,2251,2025 | 4,167,60

BATCH_RAW_INFO | 0,1272,997 | 2,330,79 | 3,2252,2025 | 4,168,60

BATCH_RAW_INFO | 5,1492,1491

BATCH_RAW_INFO | 0,1273,997 | 2,331,79 | 3,2253,2025 | 4,169,60 | 5,1493,1491

BATCH_RAW_INFO | 0,1274,997 | 2,332,79 | 3,2254,2025 | 4,170,60 | 5,1494,1491

BATCH_RAW_INFO | 0,1275,997 | 2,333,79 | 3,2255,2025 | 4,171,60 | 5,1495,1491

BATCH_RAW_INFO | 0,1276,997 | 2,334,79 | 3,2256,2025 | 4,172,60 | 5,1496,1491

BATCH_RAW_INFO | 0,1277,997 | 2,335,79 | 3,2257,2025 | 4,173,60 | 5,1497,1491

BATCH_RAW_INFO | 0,1278,997 | 2,336,79 | 3,2258,2025 | 4,174,60 | 5,1498,1491

BATCH_RAW_INFO | 0,1279,997 | 2,337,79 | 3,2259,2025 | 4,175,60 | 5,1499,1491

BATCH_RAW_INFO | 0,1280,997 | 2,338,79 | 3,2260,2025 | 4,176,60 | 5,1500,1491

BATCH_RAW_INFO | 0,1281,997 | 2,339,79 | 3,2261,2025 | 4,177,60 | 5,1501,1491

BATCH_RAW_INFO | 0,1282,997 | 2,340,79 | 3,2262,2025 | 4,178,60 | 5,1502,1491

BATCH_RAW_INFO | 0,1283,997 | 2,341,79 | 3,2263,2025 | 4,179,60 | 5,1503,1491

BATCH_RAW_INFO | 0,1284,997 | 2,342,79 | 3,2264,2025 | 4,180,60 | 5,1504,1491

BATCH_RAW_INFO | 0,1285,997 | 2,343,79 | 3,2265,2025 | 4,181,60 | 5,1505,1491

BATCH_RAW_INFO | 0,1286,997 | 2,344,79 | 3,2266,2025 | 4,182,60 | 5,1506,1491

BATCH_RAW_INFO | 0,1287,997 | 2,345,79 | 3,2267,2025 | 4,183,60 | 5,1507,1491

BATCH_RAW_INFO | 0,1288,997 | 2,346,79 | 3,2268,2025 | 4,184,60 | 5,1508,1491

BATCH_RAW_INFO | 0,1289,997 | 2,347,79 | 3,2269,2025 | 4,185,60 | 5,1509,1491

BATCH_RAW_INFO | 0,1290,997 | 2,348,79 | 3,2270,2025 | 4,186,60 | 5,1510,1491

BATCH_RAW_INFO | 0,1291,997 | 2,349,79 | 3,2271,2025 | 4,187,60 | 5,1511,1491

BATCH_RAW_INFO | 0,1292,997 | 2,350,79 | 3,2272,2025 | 4,188,60 | 5,1512,1491

BATCH_RAW_INFO | 0,1293,997 | 2,351,79 | 3,2273,2025 | 4,189,60 | 5,1513,1491

BATCH_RAW_INFO | 0,1294,997 | 2,352,79 | 3,2274,2025 | 4,190,60 | 5,1514,1491

BATCH_RAW_INFO | 0,1295,997 | 2,353,79 | 3,2275,2025 | 4,191,60 | 5,1515,1491

BATCH_RAW_INFO | 0,1296,997 | 2,354,79 | 3,2276,2025 | 4,192,60 | 5,1516,1491

BATCH_RAW_INFO | 0,1297,997 | 2,355,79 | 3,2277,2025 | 4,193,60 | 5,1517,1491

BATCH_RAW_INFO | 0,1298,997 | 2,356,79 | 3,2278,2025 | 4,194,60 | 5,1518,1491

BATCH_RAW_INFO | 0,1299,997 | 2,357,79 | 3,2279,2025 | 4,195,60 | 5,1519,1491

BATCH_RAW_INFO | 0,1300,997 | 2,358,79 | 3,2280,2025 | 4,196,60 | 5,1520,1491

BATCH_RAW_INFO | 0,1301,997 | 2,359,79 | 3,2281,2025 | 4,197,60 | 5,1521,1491

BATCH_RAW_INFO | 0,1302,997 | 2,360,79 | 3,2282,2025 | 4,198,60 | 5,1522,1491

BATCH_RAW_INFO | 0,1303,997 | 2,361,79 | 3,2283,2025 | 4,199,60 | 5,1523,1491

BATCH_RAW_INFO | 0,1304,997 | 2,362,79 | 3,2284,2025 | 4,200,60 | 5,1524,1491

BATCH_RAW_INFO | 0,1305,997 | 2,363,79 | 3,2285,2025 | 4,201,60 | 5,1525,1491

BATCH_RAW_INFO | 0,1306,997 | 2,364,79 | 3,2286,2025 | 4,202,60 | 5,1526,1491

BATCH_RAW_INFO | 0,1307,997 | 2,365,79 | 3,2287,2025 | 4,203,60 | 5,1527,1491

BATCH_RAW_INFO | 0,1308,997 | 2,366,79 | 3,2288,2025 | 4,204,60 | 5,1528,1491

BATCH_RAW_INFO | 0,1309,997 | 2,367,79 | 3,2289,2025 | 4,205,60 | 5,1529,1491

BATCH_RAW_INFO | 0,1310,997 | 2,368,79 | 3,2290,2025 | 4,206,60 | 5,1530,1491

BATCH_RAW_INFO | 0,1311,997 | 2,369,79 | 3,2291,2025 | 4,207,60 | 5,1531,1491

BATCH_RAW_INFO | 0,1312,997 | 2,370,79 | 3,2292,2025 | 4,208,60 | 5,1532,1491

BATCH_RAW_INFO | 0,1313,997 | 2,371,79 | 3,2293,2025 | 4,209,60 | 5,1533,1491

BATCH_RAW_INFO | 0,1314,997 | 2,372,79 | 3,2294,2025 | 4,210,60 | 5,1534,1491

BATCH_RAW_INFO | 0,1315,997 | 2,373,79 | 3,2295,2025 | 4,211,60 | 5,1535,1491

BATCH_RAW_INFO | 0,1316,997 | 2,374,79 | 3,2296,2025 | 4,212,60 | 5,1536,1491

BATCH_RAW_INFO | 0,1317,997 | 2,375,79 | 3,2297,2025 | 4,213,60 | 5,1537,1491

BATCH_RAW_INFO | 0,1318,997 | 2,376,79 | 3,2298,2025 | 4,214,60 | 5,1538,1491

BATCH_RAW_INFO | 0,1319,997 | 2,377,79 | 3,2299,2025 | 4,215,60 | 5,1539,1491

BATCH_RAW_INFO | 0,1320,997 | 2,378,79 | 3,2300,2025 | 4,216,60 | 5,1540,1491

BATCH_RAW_INFO | 0,1321,997 | 2,379,79 | 3,2301,2025 | 4,217,60 | 5,1541,1491

BATCH_RAW_INFO | 0,1322,997 | 2,380,79 | 3,2302,2025 | 4,218,60 | 5,1542,1491

BATCH_RAW_INFO | 0,1323,997 | 2,381,79 | 3,2303,2025 | 4,219,60 | 5,1543,1491

BATCH_RAW_INFO | 0,1324,997 | 2,382,79 | 3,2304,2025 | 4,220,60 | 5,1544,1491

BATCH_RAW_INFO | 0,1325,997 | 2,383,79 | 3,2305,2025 | 4,221,60 | 5,1545,1491

BATCH_RAW_INFO | 0,1326,997 | 2,384,79 | 3,2306,2025 | 4,222,60 | 5,1546,1491

BATCH_RAW_INFO | 0,1327,997 | 2,385,79 | 3,2307,2025 | 4,223,60 | 5,1547,1491

BATCH_RAW_INFO | 0,1328,997 | 2,386,79 | 3,2308,2025 | 4,224,60 | 5,1548,1491

BATCH_RAW_INFO | 0,1329,997 | 2,387,79 | 3,2309,2025 | 4,225,60 | 5,1549,1491

BATCH_RAW_INFO | 0,1330,997 | 2,388,79 | 3,2310,2025 | 4,226,60 | 5,1550,1491

BATCH_RAW_INFO | 0,1331,997 | 2,389,79 | 3,2311,2025 | 4,227,60 | 5,1551,1491

BATCH_RAW_INFO | 0,1332,997 | 2,390,79 | 3,2312,2025 | 4,228,60 | 5,1552,1491

BATCH_RAW_INFO | 0,1333,997 | 2,391,79 | 3,2313,2025 | 4,229,60 | 5,1553,1491

BATCH_RAW_INFO | 0,1334,997 | 2,392,79 | 3,2314,2025 | 4,230,60 | 5,1554,1491

BATCH_RAW_INFO | 0,1335,997 | 2,393,79 | 3,2315,2025 | 4,231,60 | 5,1555,1491

BATCH_RAW_INFO | 0,1336,997 | 2,394,79 | 3,2316,2025 | 4,232,60 | 5,1556,1491

BATCH_RAW_INFO | 0,1337,997 | 2,395,79 | 3,2317,2025 | 4,233,60 | 5,1557,1491

BATCH_RAW_INFO | 0,1338,997 | 2,396,79 | 3,2318,2025 | 4,234,60 | 5,1558,1491

BATCH_RAW_INFO | 0,1339,997 | 2,397,79 | 3,2319,2025 | 4,235,60 | 5,1559,1491

BATCH_RAW_INFO | 0,1340,997 | 2,398,79 | 3,2320,2025 | 4,236,60 | 5,1560,1491

BATCH_RAW_INFO | 0,1341,997 | 2,399,79 | 3,2321,2025 | 4,237,60 | 5,1561,1491

BATCH_RAW_INFO | 0,1342,997 | 2,400,79 | 3,2322,2025 | 4,238,60 | 5,1562,1491

BATCH_RAW_INFO | 0,1343,997 | 2,401,79 | 3,2323,2025 | 4,239,60 | 5,1563,1491

BATCH_RAW_INFO | 0,1344,997 | 2,402,79 | 3,2324,2025 | 4,240,60 | 5,1564,1491

BATCH_RAW_INFO | 0,1345,997 | 2,403,79 | 3,2325,2025 | 4,241,60 | 5,1565,1491

BATCH_RAW_INFO | 0,1346,997 | 2,404,79 | 3,2326,2025 | 4,242,60 | 5,1566,1491

BATCH_RAW_INFO | 0,1347,997 | 2,405,79 | 3,2327,2025 | 4,243,60 | 5,1567,1491

BATCH_RAW_INFO | 0,1348,997 | 2,406,79 | 3,2328,2025 | 4,244,60 | 5,1568,1491

BATCH_RAW_INFO | 0,1349,997 | 2,407,79 | 3,2329,2025 | 4,245,60 | 5,1569,1491

BATCH_RAW_INFO | 0,1350,997 | 2,408,79 | 3,2330,2025 | 4,246,60 | 5,1570,1491

BATCH_RAW_INFO | 0,1351,997 | 2,409,79 | 3,2331,2025 | 4,247,60 | 5,1571,1491

BATCH_RAW_INFO | 0,1352,997 | 2,410,79 | 3,2332,2025 | 4,248,60 | 5,1572,1491

BATCH_RAW_INFO | 0,1353,997 | 2,411,79 | 4,249,60 | 5,1573,1491

BATCH_RAW_INFO | 0,1354,997 | 2,412,79 | 4,250,60 | 5,1574,1491

BATCH_RAW_INFO | 0,1355,997 | 2,413,79 | 4,251,60 | 5,1575,1491

BATCH_RAW_INFO | 0,1356,997 | 2,414,79 | 4,252,60 | 5,1576,1491

BATCH_RAW_INFO | 0,1357,997 | 2,415,79 | 4,253,60 | 5,1577,1491

BATCH_RAW_INFO | 0,1358,997 | 2,416,79 | 4,254,60 | 5,1578,1491

BATCH_RAW_INFO | 0,1359,997 | 2,417,79 | 4,255,60 | 5,1579,1491

BATCH_RAW_INFO | 0,1360,997 | 2,418,79 | 4,256,60 | 5,1580,1491

BATCH_RAW_INFO | 0,1361,997 | 2,419,79 | 4,257,60 | 5,1581,1491

BATCH_RAW_INFO | 0,1362,997 | 2,420,79 | 4,258,60 | 5,1582,1491

BATCH_RAW_INFO | 0,1363,997 | 2,421,79 | 4,259,60 | 5,1583,1491

BATCH_RAW_INFO | 0,1364,997 | 2,422,79 | 4,260,60 | 5,1584,1491

BATCH_RAW_INFO | 0,1365,997 | 2,423,79 | 4,261,60 | 5,1585,1491

BATCH_RAW_INFO | 0,1366,997 | 2,424,79 | 4,262,60 | 5,1586,1491

BATCH_RAW_INFO | 0,1367,997 | 2,425,79 | 4,263,60 | 5,1587,1491

BATCH_RAW_INFO | 0,1368,997 | 2,426,79 | 4,264,60 | 5,1588,1491

BATCH_RAW_INFO | 0,1369,997 | 2,427,79 | 4,265,60 | 5,1589,1491

BATCH_RAW_INFO | 0,1370,997 | 2,428,79 | 4,266,60 | 5,1590,1491

BATCH_RAW_INFO | 0,1371,997 | 2,429,79 | 4,267,60 | 5,1591,1491

BATCH_RAW_INFO | 0,1372,997 | 2,430,79 | 4,268,60 | 5,1592,1491

BATCH_RAW_INFO | 0,1373,997 | 2,431,79 | 4,269,60 | 5,1593,1491

BATCH_RAW_INFO | 0,1374,997 | 2,432,79 | 4,270,60 | 5,1594,1491

BATCH_RAW_INFO | 0,1375,997 | 2,433,79 | 4,271,60 | 5,1595,1491

BATCH_RAW_INFO | 0,1376,997 | 2,434,79 | 4,272,60 | 5,1596,1491

BATCH_RAW_INFO | 0,1377,997 | 2,435,79 | 4,273,60 | 5,1597,1491

BATCH_RAW_INFO | 0,1378,997 | 2,436,79 | 4,274,60 | 5,1598,1491

BATCH_RAW_INFO | 0,1379,997 | 2,437,79 | 4,275,60 | 5,1599,1491

BATCH_RAW_INFO | 0,1380,997 | 2,438,79 | 4,276,60 | 5,1600,1491

BATCH_RAW_INFO | 0,1381,997 | 2,439,79 | 4,277,60 | 5,1601,1491

BATCH_RAW_INFO | 0,1382,997 | 2,440,79 | 4,278,60 | 5,1602,1491

BATCH_RAW_INFO | 0,1383,997 | 2,441,79 | 4,279,60 | 5,1603,1491

BATCH_RAW_INFO | 0,1384,997 | 2,442,79 | 4,280,60 | 5,1604,1491

BATCH_RAW_INFO | 0,1385,997 | 2,443,79 | 4,281,60 | 5,1605,1491

BATCH_RAW_INFO | 0,1386,997 | 2,444,79 | 4,282,60 | 5,1606,1491

BATCH_RAW_INFO | 0,1387,997 | 2,445,79 | 4,283,60 | 5,1607,1491

BATCH_RAW_INFO | 0,1388,997 | 2,446,79 | 4,284,60 | 5,1608,1491

BATCH_RAW_INFO | 2,447,79 | 4,285,60 | 5,1609,1491

BATCH_RAW_INFO | 2,448,79 | 4,286,60 | 5,1610,1491

BATCH_RAW_INFO | 2,449,79 | 4,287,60 | 5,1611,1491

BATCH_RAW_INFO | 2,450,79 | 4,288,60 | 5,1612,1491

BATCH_RAW_INFO | 2,451,79 | 4,289,60 | 5,1613,1491

BATCH_RAW_INFO | 2,452,79 | 4,290,60 | 5,1614,1491

BATCH_RAW_INFO | 2,453,79 | 4,291,60 | 5,1615,1491

BATCH_RAW_INFO | 2,454,79 | 4,292,60 | 5,1616,1491

BATCH_RAW_INFO | 2,455,79 | 4,293,60 | 5,1617,1491

BATCH_RAW_INFO | 2,456,79 | 4,294,60 | 5,1618,1491

BATCH_RAW_INFO | 2,457,79 | 4,295,60 | 5,1619,1491

BATCH_RAW_INFO | 2,458,79 | 4,296,60 | 5,1620,1491

BATCH_RAW_INFO | 2,459,79 | 4,297,60 | 5,1621,1491

BATCH_RAW_INFO | 2,460,79 | 4,298,60 | 5,1622,1491

BATCH_RAW_INFO | 2,461,79 | 4,299,60 | 5,1623,1491

BATCH_RAW_INFO | 2,462,79 | 4,300,60 | 5,1624,1491

BATCH_RAW_INFO | 2,463,79 | 4,301,60 | 5,1625,1491

BATCH_RAW_INFO | 2,464,79 | 4,302,60 | 5,1626,1491

BATCH_RAW_INFO | 2,465,79 | 4,303,60 | 5,1627,1491

BATCH_RAW_INFO | 2,466,79 | 4,304,60 | 5,1628,1491

BATCH_RAW_INFO | 2,467,79 | 4,305,60 | 5,1629,1491

BATCH_RAW_INFO | 2,468,79 | 4,306,60 | 5,1630,1491

BATCH_RAW_INFO | 2,469,79 | 4,307,60 | 5,1631,1491

BATCH_RAW_INFO | 2,470,79 | 4,308,60 | 5,1632,1491

BATCH_RAW_INFO | 2,471,79 | 4,309,60 | 5,1633,1491

BATCH_RAW_INFO | 2,472,79 | 4,310,60 | 5,1634,1491

BATCH_RAW_INFO | 2,473,79 | 4,311,60 | 5,1635,1491

BATCH_RAW_INFO | 2,474,79 | 4,312,60 | 5,1636,1491

BATCH_RAW_INFO | 2,475,79 | 4,313,60 | 5,1637,1491

BATCH_RAW_INFO | 2,476,79 | 4,314,60 | 5,1638,1491

BATCH_RAW_INFO | 2,477,79 | 4,315,60 | 5,1639,1491

BATCH_RAW_INFO | 2,478,79 | 4,316,60 | 5,1640,1491

BATCH_RAW_INFO | 2,479,79 | 4,317,60 | 5,1641,1491

BATCH_RAW_INFO | 2,480,79 | 4,318,60 | 5,1642,1491

BATCH_RAW_INFO | 2,481,79 | 4,319,60 | 5,1643,1491

BATCH_RAW_INFO | 2,482,79 | 4,320,60 | 5,1644,1491

BATCH_RAW_INFO | 2,483,79 | 4,321,60 | 5,1645,1491

BATCH_RAW_INFO | 2,484,79 | 4,322,60 | 5,1646,1491

BATCH_RAW_INFO | 2,485,79 | 4,323,60 | 5,1647,1491

BATCH_RAW_INFO | 2,486,79 | 4,324,60 | 5,1648,1491

BATCH_RAW_INFO | 2,487,79 | 4,325,60 | 5,1649,1491

BATCH_RAW_INFO | 2,488,79 | 4,326,60 | 5,1650,1491

BATCH_RAW_INFO | 2,489,79 | 4,327,60 | 5,1651,1491

BATCH_RAW_INFO | 2,490,79 | 4,328,60 | 5,1652,1491

BATCH_RAW_INFO | 2,491,79 | 4,329,60 | 5,1653,1491

BATCH_RAW_INFO | 2,492,79 | 4,330,60 | 5,1654,1491

BATCH_RAW_INFO | 2,493,79 | 4,331,60 | 5,1655,1491

BATCH_RAW_INFO | 2,494,79 | 4,332,60 | 5,1656,1491

BATCH_RAW_INFO | 2,495,79 | 4,333,60 | 5,1657,1491

BATCH_RAW_INFO | 2,496,79 | 4,334,60 | 5,1658,1491

BATCH_RAW_INFO | 2,497,79 | 4,335,60 | 5,1659,1491

BATCH_RAW_INFO | 2,498,79 | 4,336,60 | 5,1660,1491

BATCH_RAW_INFO | 2,499,79 | 4,337,60 | 5,1661,1491

BATCH_RAW_INFO | 2,500,79 | 4,338,60 | 5,1662,1491

BATCH_RAW_INFO | 2,501,79 | 4,339,60 | 5,1663,1491

BATCH_RAW_INFO | 2,502,79 | 4,340,60 | 5,1664,1491

BATCH_RAW_INFO | 2,503,79 | 4,341,60 | 5,1665,1491

BATCH_RAW_INFO | 2,504,79 | 4,342,60 | 5,1666,1491

BATCH_RAW_INFO | 2,505,79 | 4,343,60 | 5,1667,1491

BATCH_RAW_INFO | 2,506,79 | 4,344,60 | 5,1668,1491

BATCH_RAW_INFO | 2,507,79 | 4,345,60 | 5,1669,1491

BATCH_RAW_INFO | 2,508,79 | 4,346,60 | 5,1670,1491

BATCH_RAW_INFO | 2,509,79 | 4,347,60 | 5,1671,1491

BATCH_RAW_INFO | 2,510,79 | 4,348,60 | 5,1672,1491

BATCH_RAW_INFO | 2,511,79 | 4,349,60 | 5,1673,1491

BATCH_RAW_INFO | 2,512,79 | 4,350,60 | 5,1674,1491

BATCH_RAW_INFO | 2,513,79 | 4,351,60 | 5,1675,1491

BATCH_RAW_INFO | 2,514,79 | 4,352,60 | 5,1676,1491

BATCH_RAW_INFO | 2,515,79 | 4,353,60 | 5,1677,1491

BATCH_RAW_INFO | 2,516,79 | 4,354,60 | 5,1678,1491

BATCH_RAW_INFO | 2,517,79 | 4,355,60 | 5,1679,1491

BATCH_RAW_INFO | 2,518,79 | 4,356,60 | 5,1680,1491

BATCH_RAW_INFO | 2,519,79 | 4,357,60 | 5,1681,1491

BATCH_RAW_INFO | 2,520,79 | 4,358,60 | 5,1682,1491

BATCH_RAW_INFO | 2,521,79 | 4,359,60 | 5,1683,1491

BATCH_RAW_INFO | 2,522,79 | 4,360,60 | 5,1684,1491

BATCH_RAW_INFO | 2,523,79 | 4,361,60 | 5,1685,1491

BATCH_RAW_INFO | 2,524,79 | 4,362,60 | 5,1686,1491

BATCH_RAW_INFO | 2,525,79 | 4,363,60 | 5,1687,1491

BATCH_RAW_INFO | 2,526,79 | 4,364,60 | 5,1688,1491

BATCH_RAW_INFO | 2,527,79 | 4,365,60 | 5,1689,1491

BATCH_RAW_INFO | 2,528,79 | 4,366,60 | 5,1690,1491

BATCH_RAW_INFO | 2,529,79 | 4,367,60 | 5,1691,1491

BATCH_RAW_INFO | 2,530,79 | 4,368,60 | 5,1692,1491

BATCH_RAW_INFO | 2,531,79 | 4,369,60 | 5,1693,1491

BATCH_RAW_INFO | 2,532,79 | 4,370,60 | 5,1694,1491

BATCH_RAW_INFO | 2,533,79 | 4,371,60 | 5,1695,1491

BATCH_RAW_INFO | 2,534,79 | 4,372,60 | 5,1696,1491

BATCH_RAW_INFO | 2,535,79 | 4,373,60 | 5,1697,1491

BATCH_RAW_INFO | 6,1565,1564

BATCH_RAW_INFO | 2,536,79 | 4,374,60 | 5,1698,1491 | 6,1566,1564

BATCH_RAW_INFO | 7,2976,2975

BATCH_RAW_INFO | 2,537,79 | 4,375,60 | 5,1699,1491 | 6,1567,1564 | 7,2977,2975

BATCH_RAW_INFO | 2,538,79 | 4,376,60 | 5,1700,1491 | 6,1568,1564 | 7,2978,2975

BATCH_RAW_INFO | 2,539,79 | 4,377,60 | 5,1701,1491 | 6,1569,1564 | 7,2979,2975

BATCH_RAW_INFO | 2,540,79 | 4,378,60 | 5,1702,1491 | 6,1570,1564 | 7,2980,2975

BATCH_RAW_INFO | 2,541,79 | 4,379,60 | 5,1703,1491 | 6,1571,1564 | 7,2981,2975

BATCH_RAW_INFO | 2,542,79 | 4,380,60 | 5,1704,1491 | 6,1572,1564 | 7,2982,2975

BATCH_RAW_INFO | 2,543,79 | 4,381,60 | 5,1705,1491 | 6,1573,1564 | 7,2983,2975

BATCH_RAW_INFO | 2,544,79 | 4,382,60 | 5,1706,1491 | 6,1574,1564 | 7,2984,2975

BATCH_RAW_INFO | 2,545,79 | 4,383,60 | 5,1707,1491 | 6,1575,1564 | 7,2985,2975

BATCH_RAW_INFO | 2,546,79 | 4,384,60 | 5,1708,1491 | 6,1576,1564 | 7,2986,2975

BATCH_RAW_INFO | 2,547,79 | 4,385,60 | 5,1709,1491 | 6,1577,1564 | 7,2987,2975

BATCH_RAW_INFO | 2,548,79 | 4,386,60 | 5,1710,1491 | 6,1578,1564 | 7,2988,2975

BATCH_RAW_INFO | 2,549,79 | 4,387,60 | 5,1711,1491 | 6,1579,1564 | 7,2989,2975

BATCH_RAW_INFO | 2,550,79 | 4,388,60 | 5,1712,1491 | 6,1580,1564 | 7,2990,2975

BATCH_RAW_INFO | 2,551,79 | 4,389,60 | 5,1713,1491 | 6,1581,1564 | 7,2991,2975

BATCH_RAW_INFO | 2,552,79 | 4,390,60 | 5,1714,1491 | 6,1582,1564 | 7,2992,2975

BATCH_RAW_INFO | 2,553,79 | 4,391,60 | 5,1715,1491 | 6,1583,1564 | 7,2993,2975

BATCH_RAW_INFO | 2,554,79 | 4,392,60 | 5,1716,1491 | 6,1584,1564 | 7,2994,2975

BATCH_RAW_INFO | 2,555,79 | 4,393,60 | 5,1717,1491 | 6,1585,1564 | 7,2995,2975

BATCH_RAW_INFO | 2,556,79 | 4,394,60 | 5,1718,1491 | 6,1586,1564 | 7,2996,2975

BATCH_RAW_INFO | 2,557,79 | 4,395,60 | 5,1719,1491 | 6,1587,1564 | 7,2997,2975

BATCH_RAW_INFO | 2,558,79 | 4,396,60 | 5,1720,1491 | 6,1588,1564 | 7,2998,2975

BATCH_RAW_INFO | 2,559,79 | 4,397,60 | 5,1721,1491 | 6,1589,1564 | 7,2999,2975

BATCH_RAW_INFO | 2,560,79 | 4,398,60 | 5,1722,1491 | 6,1590,1564 | 7,3000,2975

BATCH_RAW_INFO | 2,561,79 | 4,399,60 | 5,1723,1491 | 6,1591,1564 | 7,3001,2975

BATCH_RAW_INFO | 2,562,79 | 4,400,60 | 5,1724,1491 | 6,1592,1564 | 7,3002,2975

BATCH_RAW_INFO | 2,563,79 | 4,401,60 | 5,1725,1491 | 6,1593,1564 | 7,3003,2975

BATCH_RAW_INFO | 2,564,79 | 4,402,60 | 5,1726,1491 | 6,1594,1564 | 7,3004,2975

BATCH_RAW_INFO | 2,565,79 | 4,403,60 | 5,1727,1491 | 6,1595,1564 | 7,3005,2975

BATCH_RAW_INFO | 2,566,79 | 4,404,60 | 5,1728,1491 | 6,1596,1564 | 7,3006,2975

BATCH_RAW_INFO | 2,567,79 | 4,405,60 | 5,1729,1491 | 6,1597,1564 | 7,3007,2975

BATCH_RAW_INFO | 2,568,79 | 4,406,60 | 5,1730,1491 | 6,1598,1564 | 7,3008,2975

BATCH_RAW_INFO | 2,569,79 | 4,407,60 | 5,1731,1491 | 6,1599,1564 | 7,3009,2975

BATCH_RAW_INFO | 2,570,79 | 4,408,60 | 5,1732,1491 | 6,1600,1564 | 7,3010,2975

BATCH_RAW_INFO | 8,1010,1009

BATCH_RAW_INFO | 9,1068,1067

BATCH_RAW_INFO | 2,571,79 | 4,409,60 | 5,1733,1491 | 6,1601,1564 | 7,3011,2975 | 8,1011,1009 | 9,1069,1067

BATCH_RAW_INFO | 2,572,79 | 4,410,60 | 5,1734,1491 | 6,1602,1564 | 7,3012,2975 | 8,1012,1009 | 9,1070,1067

BATCH_RAW_INFO | 2,573,79 | 4,411,60 | 5,1735,1491 | 6,1603,1564 | 7,3013,2975 | 8,1013,1009 | 9,1071,1067

BATCH_RAW_INFO | 2,574,79 | 4,412,60 | 5,1736,1491 | 6,1604,1564 | 7,3014,2975 | 8,1014,1009 | 9,1072,1067

BATCH_RAW_INFO | 2,575,79 | 4,413,60 | 5,1737,1491 | 6,1605,1564 | 7,3015,2975 | 8,1015,1009 | 9,1073,1067

BATCH_RAW_INFO | 2,576,79 | 4,414,60 | 5,1738,1491 | 6,1606,1564 | 7,3016,2975 | 8,1016,1009 | 9,1074,1067

BATCH_RAW_INFO | 2,577,79 | 4,415,60 | 5,1739,1491 | 6,1607,1564 | 7,3017,2975 | 8,1017,1009 | 9,1075,1067

BATCH_RAW_INFO | 2,578,79 | 4,416,60 | 5,1740,1491 | 6,1608,1564 | 7,3018,2975 | 8,1018,1009 | 9,1076,1067

BATCH_RAW_INFO | 2,579,79 | 4,417,60 | 5,1741,1491 | 6,1609,1564 | 7,3019,2975 | 8,1019,1009 | 9,1077,1067

BATCH_RAW_INFO | 2,580,79 | 4,418,60 | 5,1742,1491 | 6,1610,1564 | 7,3020,2975 | 8,1020,1009 | 9,1078,1067

BATCH_RAW_INFO | 2,581,79 | 4,419,60 | 5,1743,1491 | 6,1611,1564 | 7,3021,2975 | 8,1021,1009 | 9,1079,1067

BATCH_RAW_INFO | 2,582,79 | 4,420,60 | 5,1744,1491 | 6,1612,1564 | 7,3022,2975 | 8,1022,1009 | 9,1080,1067

BATCH_RAW_INFO | 2,583,79 | 4,421,60 | 5,1745,1491 | 6,1613,1564 | 7,3023,2975 | 8,1023,1009 | 9,1081,1067

BATCH_RAW_INFO | 10,939,938

BATCH_RAW_INFO | 2,584,79 | 4,422,60 | 5,1746,1491 | 6,1614,1564 | 7,3024,2975 | 8,1024,1009 | 9,1082,1067 | 10,940,938

BATCH_RAW_INFO | 2,585,79 | 4,423,60 | 5,1747,1491 | 6,1615,1564 | 7,3025,2975 | 8,1025,1009 | 9,1083,1067 | 10,941,938

BATCH_RAW_INFO | 2,586,79 | 4,424,60 | 5,1748,1491 | 6,1616,1564 | 7,3026,2975 | 8,1026,1009 | 9,1084,1067 | 10,942,938

BATCH_RAW_INFO | 2,587,79 | 4,425,60 | 5,1749,1491 | 6,1617,1564 | 7,3027,2975 | 8,1027,1009 | 9,1085,1067 | 10,943,938

BATCH_RAW_INFO | 2,588,79 | 4,426,60 | 5,1750,1491 | 6,1618,1564 | 7,3028,2975 | 8,1028,1009 | 9,1086,1067 | 10,944,938

BATCH_RAW_INFO | 2,589,79 | 4,427,60 | 5,1751,1491 | 6,1619,1564 | 7,3029,2975 | 8,1029,1009 | 9,1087,1067 | 10,945,938

BATCH_RAW_INFO | 2,590,79 | 4,428,60 | 5,1752,1491 | 6,1620,1564 | 7,3030,2975 | 8,1030,1009 | 9,1088,1067 | 10,946,938

BATCH_RAW_INFO | 2,591,79 | 4,429,60 | 5,1753,1491 | 6,1621,1564 | 7,3031,2975 | 8,1031,1009 | 9,1089,1067 | 10,947,938

BATCH_RAW_INFO | 2,592,79 | 4,430,60 | 5,1754,1491 | 6,1622,1564 | 7,3032,2975 | 8,1032,1009 | 9,1090,1067 | 10,948,938

BATCH_RAW_INFO | 2,593,79 | 4,431,60 | 5,1755,1491 | 6,1623,1564 | 7,3033,2975 | 8,1033,1009 | 9,1091,1067 | 10,949,938

BATCH_RAW_INFO | 2,594,79 | 4,432,60 | 5,1756,1491 | 6,1624,1564 | 7,3034,2975 | 8,1034,1009 | 9,1092,1067 | 10,950,938

BATCH_RAW_INFO | 2,595,79 | 4,433,60 | 5,1757,1491 | 6,1625,1564 | 7,3035,2975 | 8,1035,1009 | 9,1093,1067 | 10,951,938

BATCH_RAW_INFO | 2,596,79 | 4,434,60 | 5,1758,1491 | 6,1626,1564 | 7,3036,2975 | 8,1036,1009 | 9,1094,1067 | 10,952,938

BATCH_RAW_INFO | 2,597,79 | 4,435,60 | 5,1759,1491 | 6,1627,1564 | 7,3037,2975 | 8,1037,1009 | 9,1095,1067 | 10,953,938

BATCH_RAW_INFO | 2,598,79 | 4,436,60 | 5,1760,1491 | 6,1628,1564 | 7,3038,2975 | 8,1038,1009 | 9,1096,1067 | 10,954,938

BATCH_RAW_INFO | 2,599,79 | 4,437,60 | 5,1761,1491 | 6,1629,1564 | 7,3039,2975 | 8,1039,1009 | 9,1097,1067 | 10,955,938

BATCH_RAW_INFO | 2,600,79 | 4,438,60 | 5,1762,1491 | 6,1630,1564 | 7,3040,2975 | 8,1040,1009 | 9,1098,1067 | 10,956,938

BATCH_RAW_INFO | 2,601,79 | 4,439,60 | 5,1763,1491 | 6,1631,1564 | 7,3041,2975 | 8,1041,1009 | 9,1099,1067 | 10,957,938

BATCH_RAW_INFO | 2,602,79 | 4,440,60 | 5,1764,1491 | 6,1632,1564 | 7,3042,2975 | 8,1042,1009 | 9,1100,1067 | 10,958,938

BATCH_RAW_INFO | 2,603,79 | 4,441,60 | 5,1765,1491 | 6,1633,1564 | 7,3043,2975 | 8,1043,1009 | 9,1101,1067 | 10,959,938

BATCH_RAW_INFO | 2,604,79 | 4,442,60 | 5,1766,1491 | 6,1634,1564 | 7,3044,2975 | 8,1044,1009 | 9,1102,1067 | 10,960,938

BATCH_RAW_INFO | 2,605,79 | 4,443,60 | 5,1767,1491 | 6,1635,1564 | 7,3045,2975 | 8,1045,1009 | 9,1103,1067 | 10,961,938

BATCH_RAW_INFO | 2,606,79 | 4,444,60 | 5,1768,1491 | 6,1636,1564 | 7,3046,2975 | 8,1046,1009 | 9,1104,1067 | 10,962,938

BATCH_RAW_INFO | 2,607,79 | 4,445,60 | 5,1769,1491 | 6,1637,1564 | 7,3047,2975 | 8,1047,1009 | 9,1105,1067 | 10,963,938

BATCH_RAW_INFO | 2,608,79 | 4,446,60 | 5,1770,1491 | 6,1638,1564 | 7,3048,2975 | 8,1048,1009 | 9,1106,1067 | 10,964,938

BATCH_RAW_INFO | 2,609,79 | 4,447,60 | 5,1771,1491 | 6,1639,1564 | 7,3049,2975 | 8,1049,1009 | 9,1107,1067 | 10,965,938

BATCH_RAW_INFO | 2,610,79 | 4,448,60 | 5,1772,1491 | 6,1640,1564 | 7,3050,2975 | 8,1050,1009 | 9,1108,1067 | 10,966,938

BATCH_RAW_INFO | 2,611,79 | 4,449,60 | 5,1773,1491 | 6,1641,1564 | 7,3051,2975 | 8,1051,1009 | 9,1109,1067 | 10,967,938

BATCH_RAW_INFO | 2,612,79 | 4,450,60 | 5,1774,1491 | 6,1642,1564 | 7,3052,2975 | 8,1052,1009 | 9,1110,1067 | 10,968,938

BATCH_RAW_INFO | 2,613,79 | 4,451,60 | 5,1775,1491 | 6,1643,1564 | 7,3053,2975 | 8,1053,1009 | 9,1111,1067 | 10,969,938

BATCH_RAW_INFO | 2,614,79 | 4,452,60 | 5,1776,1491 | 6,1644,1564 | 7,3054,2975 | 8,1054,1009 | 9,1112,1067 | 10,970,938

BATCH_RAW_INFO | 2,615,79 | 4,453,60 | 5,1777,1491 | 6,1645,1564 | 7,3055,2975 | 8,1055,1009 | 9,1113,1067 | 10,971,938

BATCH_RAW_INFO | 2,616,79 | 4,454,60 | 5,1778,1491 | 6,1646,1564 | 7,3056,2975 | 8,1056,1009 | 9,1114,1067 | 10,972,938

BATCH_RAW_INFO | 2,617,79 | 4,455,60 | 5,1779,1491 | 6,1647,1564 | 7,3057,2975 | 8,1057,1009 | 9,1115,1067 | 10,973,938

BATCH_RAW_INFO | 2,618,79 | 4,456,60 | 5,1780,1491 | 6,1648,1564 | 7,3058,2975 | 8,1058,1009 | 9,1116,1067 | 10,974,938

BATCH_RAW_INFO | 2,619,79 | 4,457,60 | 5,1781,1491 | 6,1649,1564 | 7,3059,2975 | 8,1059,1009 | 9,1117,1067 | 10,975,938

BATCH_RAW_INFO | 2,620,79 | 4,458,60 | 5,1782,1491 | 6,1650,1564 | 7,3060,2975 | 8,1060,1009 | 9,1118,1067 | 10,976,938

BATCH_RAW_INFO | 2,621,79 | 4,459,60 | 5,1783,1491 | 6,1651,1564 | 7,3061,2975 | 8,1061,1009 | 9,1119,1067 | 10,977,938

BATCH_RAW_INFO | 2,622,79 | 4,460,60 | 5,1784,1491 | 6,1652,1564 | 7,3062,2975 | 8,1062,1009 | 9,1120,1067 | 10,978,938

BATCH_RAW_INFO | 2,623,79 | 4,461,60 | 5,1785,1491 | 6,1653,1564 | 7,3063,2975 | 8,1063,1009 | 9,1121,1067 | 10,979,938

BATCH_RAW_INFO | 2,624,79 | 4,462,60 | 5,1786,1491 | 6,1654,1564 | 7,3064,2975 | 8,1064,1009 | 9,1122,1067 | 10,980,938

BATCH_RAW_INFO | 2,625,79 | 4,463,60 | 5,1787,1491 | 6,1655,1564 | 7,3065,2975 | 8,1065,1009 | 9,1123,1067 | 10,981,938

BATCH_RAW_INFO | 2,626,79 | 4,464,60 | 5,1788,1491 | 6,1656,1564 | 7,3066,2975 | 8,1066,1009 | 9,1124,1067 | 10,982,938

BATCH_RAW_INFO | 2,627,79 | 4,465,60 | 5,1789,1491 | 6,1657,1564 | 7,3067,2975 | 8,1067,1009 | 9,1125,1067 | 10,983,938

BATCH_RAW_INFO | 2,628,79 | 4,466,60 | 5,1790,1491 | 6,1658,1564 | 7,3068,2975 | 8,1068,1009 | 9,1126,1067 | 10,984,938

BATCH_RAW_INFO | 2,629,79 | 4,467,60 | 5,1791,1491 | 6,1659,1564 | 7,3069,2975 | 8,1069,1009 | 9,1127,1067 | 10,985,938

BATCH_RAW_INFO | 2,630,79 | 4,468,60 | 5,1792,1491 | 6,1660,1564 | 7,3070,2975 | 8,1070,1009 | 9,1128,1067 | 10,986,938

BATCH_RAW_INFO | 2,631,79 | 4,469,60 | 5,1793,1491 | 6,1661,1564 | 7,3071,2975 | 8,1071,1009 | 9,1129,1067 | 10,987,938

BATCH_RAW_INFO | 2,632,79 | 4,470,60 | 5,1794,1491 | 6,1662,1564 | 7,3072,2975 | 8,1072,1009 | 9,1130,1067 | 10,988,938

BATCH_RAW_INFO | 2,633,79 | 4,471,60 | 5,1795,1491 | 6,1663,1564 | 7,3073,2975 | 8,1073,1009 | 9,1131,1067 | 10,989,938

BATCH_RAW_INFO | 2,634,79 | 4,472,60 | 5,1796,1491 | 6,1664,1564 | 7,3074,2975 | 8,1074,1009 | 9,1132,1067 | 10,990,938

BATCH_RAW_INFO | 2,635,79 | 4,473,60 | 5,1797,1491 | 6,1665,1564 | 7,3075,2975 | 8,1075,1009 | 9,1133,1067 | 10,991,938

BATCH_RAW_INFO | 2,636,79 | 4,474,60 | 5,1798,1491 | 6,1666,1564 | 7,3076,2975 | 8,1076,1009 | 9,1134,1067 | 10,992,938

BATCH_RAW_INFO | 11,707,706

BATCH_RAW_INFO | 12,1289,1288

BATCH_RAW_INFO | 2,637,79 | 4,475,60 | 5,1799,1491 | 6,1667,1564 | 7,3077,2975 | 8,1077,1009 | 9,1135,1067 | 10,993,938 | 11,708,706 | 12,1290,1288

BATCH_RAW_INFO | 2,638,79 | 4,476,60 | 5,1800,1491 | 6,1668,1564 | 7,3078,2975 | 8,1078,1009 | 9,1136,1067 | 10,994,938 | 11,709,706 | 12,1291,1288

BATCH_RAW_INFO | 2,639,79 | 4,477,60 | 5,1801,1491 | 6,1669,1564 | 7,3079,2975 | 8,1079,1009 | 9,1137,1067 | 10,995,938 | 11,710,706 | 12,1292,1288

BATCH_RAW_INFO | 2,640,79 | 4,478,60 | 5,1802,1491 | 6,1670,1564 | 7,3080,2975 | 8,1080,1009 | 9,1138,1067 | 10,996,938 | 11,711,706 | 12,1293,1288

BATCH_RAW_INFO | 2,641,79 | 4,479,60 | 5,1803,1491 | 6,1671,1564 | 7,3081,2975 | 8,1081,1009 | 9,1139,1067 | 10,997,938 | 11,712,706 | 12,1294,1288

BATCH_RAW_INFO | 2,642,79 | 4,480,60 | 5,1804,1491 | 6,1672,1564 | 7,3082,2975 | 8,1082,1009 | 9,1140,1067 | 10,998,938 | 11,713,706 | 12,1295,1288

BATCH_RAW_INFO | 2,643,79 | 4,481,60 | 5,1805,1491 | 6,1673,1564 | 7,3083,2975 | 8,1083,1009 | 9,1141,1067 | 10,999,938 | 11,714,706 | 12,1296,1288

BATCH_RAW_INFO | 2,644,79 | 4,482,60 | 5,1806,1491 | 6,1674,1564 | 7,3084,2975 | 8,1084,1009 | 9,1142,1067 | 10,1000,938 | 11,715,706 | 12,1297,1288

BATCH_RAW_INFO | 2,645,79 | 4,483,60 | 5,1807,1491 | 6,1675,1564 | 7,3085,2975 | 8,1085,1009 | 9,1143,1067 | 10,1001,938 | 11,716,706 | 12,1298,1288

BATCH_RAW_INFO | 2,646,79 | 4,484,60 | 5,1808,1491 | 6,1676,1564 | 7,3086,2975 | 8,1086,1009 | 9,1144,1067 | 10,1002,938 | 11,717,706 | 12,1299,1288

BATCH_RAW_INFO | 2,647,79 | 4,485,60 | 5,1809,1491 | 6,1677,1564 | 7,3087,2975 | 8,1087,1009 | 9,1145,1067 | 10,1003,938 | 11,718,706 | 12,1300,1288

BATCH_RAW_INFO | 13,1162,1161

BATCH_RAW_INFO | 2,648,79 | 4,486,60 | 5,1810,1491 | 6,1678,1564 | 7,3088,2975 | 8,1088,1009 | 9,1146,1067 | 10,1004,938 | 11,719,706 | 12,1301,1288 | 13,1163,1161

BATCH_RAW_INFO | 2,649,79 | 4,487,60 | 5,1811,1491 | 6,1679,1564 | 7,3089,2975 | 8,1089,1009 | 9,1147,1067 | 10,1005,938 | 11,720,706 | 12,1302,1288 | 13,1164,1161

BATCH_RAW_INFO | 2,650,79 | 4,488,60 | 5,1812,1491 | 6,1680,1564 | 7,3090,2975 | 8,1090,1009 | 9,1148,1067 | 10,1006,938 | 11,721,706 | 12,1303,1288 | 13,1165,1161

BATCH_RAW_INFO | 2,651,79 | 4,489,60 | 5,1813,1491 | 6,1681,1564 | 7,3091,2975 | 8,1091,1009 | 9,1149,1067 | 10,1007,938 | 11,722,706 | 12,1304,1288 | 13,1166,1161

BATCH_RAW_INFO | 2,652,79 | 4,490,60 | 5,1814,1491 | 6,1682,1564 | 7,3092,2975 | 8,1092,1009 | 9,1150,1067 | 10,1008,938 | 11,723,706 | 12,1305,1288 | 13,1167,1161

BATCH_RAW_INFO | 2,653,79 | 4,491,60 | 5,1815,1491 | 6,1683,1564 | 7,3093,2975 | 8,1093,1009 | 9,1151,1067 | 10,1009,938 | 11,724,706 | 12,1306,1288 | 13,1168,1161

BATCH_RAW_INFO | 2,654,79 | 4,492,60 | 5,1816,1491 | 6,1684,1564 | 7,3094,2975 | 8,1094,1009 | 9,1152,1067 | 10,1010,938 | 11,725,706 | 12,1307,1288 | 13,1169,1161

BATCH_RAW_INFO | 2,655,79 | 4,493,60 | 5,1817,1491 | 6,1685,1564 | 7,3095,2975 | 8,1095,1009 | 9,1153,1067 | 10,1011,938 | 11,726,706 | 12,1308,1288 | 13,1170,1161

BATCH_RAW_INFO | 2,656,79 | 4,494,60 | 5,1818,1491 | 6,1686,1564 | 7,3096,2975 | 8,1096,1009 | 9,1154,1067 | 10,1012,938 | 11,727,706 | 12,1309,1288 | 13,1171,1161

BATCH_RAW_INFO | 2,657,79 | 4,495,60 | 5,1819,1491 | 6,1687,1564 | 7,3097,2975 | 8,1097,1009 | 9,1155,1067 | 10,1013,938 | 11,728,706 | 12,1310,1288 | 13,1172,1161

BATCH_RAW_INFO | 2,658,79 | 4,496,60 | 5,1820,1491 | 6,1688,1564 | 7,3098,2975 | 8,1098,1009 | 9,1156,1067 | 10,1014,938 | 11,729,706 | 12,1311,1288 | 13,1173,1161

BATCH_RAW_INFO | 2,659,79 | 4,497,60 | 5,1821,1491 | 6,1689,1564 | 7,3099,2975 | 8,1099,1009 | 9,1157,1067 | 10,1015,938 | 11,730,706 | 12,1312,1288 | 13,1174,1161

BATCH_RAW_INFO | 2,660,79 | 4,498,60 | 5,1822,1491 | 6,1690,1564 | 7,3100,2975 | 8,1100,1009 | 9,1158,1067 | 10,1016,938 | 11,731,706 | 12,1313,1288 | 13,1175,1161

BATCH_RAW_INFO | 2,661,79 | 4,499,60 | 5,1823,1491 | 6,1691,1564 | 7,3101,2975 | 8,1101,1009 | 9,1159,1067 | 10,1017,938 | 11,732,706 | 12,1314,1288 | 13,1176,1161

BATCH_RAW_INFO | 2,662,79 | 4,500,60 | 5,1824,1491 | 6,1692,1564 | 7,3102,2975 | 8,1102,1009 | 9,1160,1067 | 10,1018,938 | 11,733,706 | 12,1315,1288 | 13,1177,1161

BATCH_RAW_INFO | 2,663,79 | 4,501,60 | 5,1825,1491 | 6,1693,1564 | 7,3103,2975 | 8,1103,1009 | 9,1161,1067 | 10,1019,938 | 11,734,706 | 12,1316,1288 | 13,1178,1161

BATCH_RAW_INFO | 2,664,79 | 4,502,60 | 5,1826,1491 | 6,1694,1564 | 7,3104,2975 | 8,1104,1009 | 9,1162,1067 | 10,1020,938 | 11,735,706 | 12,1317,1288 | 13,1179,1161

BATCH_RAW_INFO | 2,665,79 | 4,503,60 | 5,1827,1491 | 6,1695,1564 | 7,3105,2975 | 8,1105,1009 | 9,1163,1067 | 10,1021,938 | 11,736,706 | 12,1318,1288 | 13,1180,1161

BATCH_RAW_INFO | 2,666,79 | 4,504,60 | 5,1828,1491 | 6,1696,1564 | 7,3106,2975 | 8,1106,1009 | 9,1164,1067 | 10,1022,938 | 11,737,706 | 12,1319,1288 | 13,1181,1161

BATCH_RAW_INFO | 2,667,79 | 4,505,60 | 5,1829,1491 | 6,1697,1564 | 7,3107,2975 | 8,1107,1009 | 9,1165,1067 | 10,1023,938 | 11,738,706 | 12,1320,1288 | 13,1182,1161

BATCH_RAW_INFO | 2,668,79 | 4,506,60 | 5,1830,1491 | 6,1698,1564 | 7,3108,2975 | 8,1108,1009 | 9,1166,1067 | 10,1024,938 | 11,739,706 | 12,1321,1288 | 13,1183,1161

BATCH_RAW_INFO | 2,669,79 | 4,507,60 | 5,1831,1491 | 6,1699,1564 | 7,3109,2975 | 8,1109,1009 | 9,1167,1067 | 10,1025,938 | 11,740,706 | 12,1322,1288 | 13,1184,1161

BATCH_RAW_INFO | 2,670,79 | 4,508,60 | 5,1832,1491 | 6,1700,1564 | 7,3110,2975 | 8,1110,1009 | 9,1168,1067 | 10,1026,938 | 11,741,706 | 12,1323,1288 | 13,1185,1161

BATCH_RAW_INFO | 2,671,79 | 4,509,60 | 5,1833,1491 | 6,1701,1564 | 7,3111,2975 | 8,1111,1009 | 9,1169,1067 | 10,1027,938 | 11,742,706 | 12,1324,1288 | 13,1186,1161

BATCH_RAW_INFO | 2,672,79 | 4,510,60 | 5,1834,1491 | 6,1702,1564 | 7,3112,2975 | 8,1112,1009 | 9,1170,1067 | 10,1028,938 | 11,743,706 | 12,1325,1288 | 13,1187,1161

BATCH_RAW_INFO | 2,673,79 | 4,511,60 | 5,1835,1491 | 6,1703,1564 | 7,3113,2975 | 8,1113,1009 | 9,1171,1067 | 10,1029,938 | 11,744,706 | 12,1326,1288 | 13,1188,1161

BATCH_RAW_INFO | 2,674,79 | 4,512,60 | 5,1836,1491 | 6,1704,1564 | 7,3114,2975 | 8,1114,1009 | 9,1172,1067 | 10,1030,938 | 11,745,706 | 12,1327,1288 | 13,1189,1161

BATCH_RAW_INFO | 2,675,79 | 4,513,60 | 5,1837,1491 | 6,1705,1564 | 7,3115,2975 | 8,1115,1009 | 9,1173,1067 | 10,1031,938 | 11,746,706 | 12,1328,1288 | 13,1190,1161

BATCH_RAW_INFO | 2,676,79 | 4,514,60 | 5,1838,1491 | 6,1706,1564 | 7,3116,2975 | 8,1116,1009 | 9,1174,1067 | 10,1032,938 | 11,747,706 | 12,1329,1288 | 13,1191,1161

BATCH_RAW_INFO | 2,677,79 | 4,515,60 | 5,1839,1491 | 6,1707,1564 | 7,3117,2975 | 8,1117,1009 | 9,1175,1067 | 10,1033,938 | 11,748,706 | 12,1330,1288 | 13,1192,1161

BATCH_RAW_INFO | 2,678,79 | 4,516,60 | 5,1840,1491 | 6,1708,1564 | 7,3118,2975 | 8,1118,1009 | 9,1176,1067 | 10,1034,938 | 11,749,706 | 12,1331,1288 | 13,1193,1161

BATCH_RAW_INFO | 2,679,79 | 4,517,60 | 5,1841,1491 | 6,1709,1564 | 7,3119,2975 | 8,1119,1009 | 9,1177,1067 | 10,1035,938 | 11,750,706 | 12,1332,1288 | 13,1194,1161

BATCH_RAW_INFO | 2,680,79 | 4,518,60 | 5,1842,1491 | 6,1710,1564 | 7,3120,2975 | 8,1120,1009 | 9,1178,1067 | 10,1036,938 | 11,751,706 | 12,1333,1288 | 13,1195,1161

BATCH_RAW_INFO | 2,681,79 | 4,519,60 | 5,1843,1491 | 6,1711,1564 | 7,3121,2975 | 8,1121,1009 | 9,1179,1067 | 10,1037,938 | 11,752,706 | 12,1334,1288 | 13,1196,1161

BATCH_RAW_INFO | 2,682,79 | 4,520,60 | 5,1844,1491 | 6,1712,1564 | 7,3122,2975 | 8,1122,1009 | 9,1180,1067 | 10,1038,938 | 11,753,706 | 12,1335,1288 | 13,1197,1161

BATCH_RAW_INFO | 2,683,79 | 4,521,60 | 5,1845,1491 | 6,1713,1564 | 7,3123,2975 | 8,1123,1009 | 9,1181,1067 | 10,1039,938 | 11,754,706 | 12,1336,1288 | 13,1198,1161

BATCH_RAW_INFO | 2,684,79 | 4,522,60 | 5,1846,1491 | 6,1714,1564 | 7,3124,2975 | 8,1124,1009 | 9,1182,1067 | 10,1040,938 | 11,755,706 | 12,1337,1288 | 13,1199,1161

BATCH_RAW_INFO | 2,685,79 | 4,523,60 | 5,1847,1491 | 6,1715,1564 | 7,3125,2975 | 8,1125,1009 | 9,1183,1067 | 10,1041,938 | 11,756,706 | 12,1338,1288 | 13,1200,1161

BATCH_RAW_INFO | 2,686,79 | 4,524,60 | 5,1848,1491 | 6,1716,1564 | 7,3126,2975 | 8,1126,1009 | 9,1184,1067 | 10,1042,938 | 11,757,706 | 12,1339,1288 | 13,1201,1161

BATCH_RAW_INFO | 2,687,79 | 4,525,60 | 5,1849,1491 | 6,1717,1564 | 7,3127,2975 | 8,1127,1009 | 9,1185,1067 | 10,1043,938 | 11,758,706 | 12,1340,1288 | 13,1202,1161

BATCH_RAW_INFO | 2,688,79 | 4,526,60 | 5,1850,1491 | 6,1718,1564 | 7,3128,2975 | 8,1128,1009 | 9,1186,1067 | 10,1044,938 | 11,759,706 | 12,1341,1288 | 13,1203,1161

BATCH_RAW_INFO | 2,689,79 | 4,527,60 | 5,1851,1491 | 6,1719,1564 | 7,3129,2975 | 8,1129,1009 | 9,1187,1067 | 10,1045,938 | 11,760,706 | 12,1342,1288 | 13,1204,1161

BATCH_RAW_INFO | 2,690,79 | 4,528,60 | 5,1852,1491 | 6,1720,1564 | 7,3130,2975 | 8,1130,1009 | 9,1188,1067 | 10,1046,938 | 11,761,706 | 12,1343,1288 | 13,1205,1161

BATCH_RAW_INFO | 2,691,79 | 4,529,60 | 5,1853,1491 | 6,1721,1564 | 7,3131,2975 | 8,1131,1009 | 9,1189,1067 | 10,1047,938 | 11,762,706 | 12,1344,1288 | 13,1206,1161

BATCH_RAW_INFO | 2,692,79 | 4,530,60 | 5,1854,1491 | 6,1722,1564 | 7,3132,2975 | 8,1132,1009 | 9,1190,1067 | 10,1048,938 | 11,763,706 | 12,1345,1288 | 13,1207,1161

BATCH_RAW_INFO | 2,693,79 | 4,531,60 | 5,1855,1491 | 6,1723,1564 | 7,3133,2975 | 8,1133,1009 | 9,1191,1067 | 10,1049,938 | 11,764,706 | 12,1346,1288 | 13,1208,1161

BATCH_RAW_INFO | 2,694,79 | 4,532,60 | 5,1856,1491 | 6,1724,1564 | 7,3134,2975 | 8,1134,1009 | 9,1192,1067 | 10,1050,938 | 11,765,706 | 12,1347,1288 | 13,1209,1161

BATCH_RAW_INFO | 2,695,79 | 4,533,60 | 5,1857,1491 | 6,1725,1564 | 7,3135,2975 | 8,1135,1009 | 9,1193,1067 | 10,1051,938 | 11,766,706 | 12,1348,1288 | 13,1210,1161

BATCH_RAW_INFO | 2,696,79 | 4,534,60 | 5,1858,1491 | 6,1726,1564 | 7,3136,2975 | 8,1136,1009 | 9,1194,1067 | 10,1052,938 | 11,767,706 | 12,1349,1288 | 13,1211,1161

BATCH_RAW_INFO | 2,697,79 | 4,535,60 | 5,1859,1491 | 6,1727,1564 | 7,3137,2975 | 8,1137,1009 | 9,1195,1067 | 10,1053,938 | 11,768,706 | 12,1350,1288 | 13,1212,1161

BATCH_RAW_INFO | 2,698,79 | 4,536,60 | 5,1860,1491 | 6,1728,1564 | 7,3138,2975 | 8,1138,1009 | 9,1196,1067 | 10,1054,938 | 11,769,706 | 12,1351,1288 | 13,1213,1161

BATCH_RAW_INFO | 2,699,79 | 4,537,60 | 5,1861,1491 | 6,1729,1564 | 7,3139,2975 | 8,1139,1009 | 9,1197,1067 | 10,1055,938 | 11,770,706 | 12,1352,1288 | 13,1214,1161

BATCH_RAW_INFO | 2,700,79 | 4,538,60 | 5,1862,1491 | 6,1730,1564 | 7,3140,2975 | 8,1140,1009 | 9,1198,1067 | 10,1056,938 | 11,771,706 | 12,1353,1288 | 13,1215,1161

BATCH_RAW_INFO | 2,701,79 | 4,539,60 | 5,1863,1491 | 6,1731,1564 | 7,3141,2975 | 8,1141,1009 | 9,1199,1067 | 10,1057,938 | 11,772,706 | 12,1354,1288 | 13,1216,1161

BATCH_RAW_INFO | 2,702,79 | 4,540,60 | 5,1864,1491 | 6,1732,1564 | 7,3142,2975 | 8,1142,1009 | 9,1200,1067 | 10,1058,938 | 11,773,706 | 12,1355,1288 | 13,1217,1161

BATCH_RAW_INFO | 2,703,79 | 4,541,60 | 5,1865,1491 | 6,1733,1564 | 7,3143,2975 | 8,1143,1009 | 9,1201,1067 | 10,1059,938 | 11,774,706 | 12,1356,1288 | 13,1218,1161

BATCH_RAW_INFO | 2,704,79 | 4,542,60 | 5,1866,1491 | 6,1734,1564 | 7,3144,2975 | 8,1144,1009 | 9,1202,1067 | 10,1060,938 | 11,775,706 | 12,1357,1288 | 13,1219,1161

BATCH_RAW_INFO | 2,705,79 | 4,543,60 | 5,1867,1491 | 6,1735,1564 | 7,3145,2975 | 8,1145,1009 | 10,1061,938 | 11,776,706 | 12,1358,1288 | 13,1220,1161

BATCH_RAW_INFO | 2,706,79 | 4,544,60 | 5,1868,1491 | 6,1736,1564 | 7,3146,2975 | 8,1146,1009 | 10,1062,938 | 11,777,706 | 12,1359,1288 | 13,1221,1161

BATCH_RAW_INFO | 2,707,79 | 4,545,60 | 5,1869,1491 | 6,1737,1564 | 7,3147,2975 | 8,1147,1009 | 10,1063,938 | 11,778,706 | 12,1360,1288 | 13,1222,1161

BATCH_RAW_INFO | 2,708,79 | 4,546,60 | 5,1870,1491 | 6,1738,1564 | 7,3148,2975 | 8,1148,1009 | 10,1064,938 | 11,779,706 | 12,1361,1288 | 13,1223,1161

BATCH_RAW_INFO | 2,709,79 | 4,547,60 | 5,1871,1491 | 6,1739,1564 | 7,3149,2975 | 8,1149,1009 | 10,1065,938 | 12,1362,1288 | 13,1224,1161

BATCH_RAW_INFO | 2,710,79 | 4,548,60 | 5,1872,1491 | 6,1740,1564 | 7,3150,2975 | 8,1150,1009 | 10,1066,938 | 12,1363,1288 | 13,1225,1161

BATCH_RAW_INFO | 2,711,79 | 4,549,60 | 5,1873,1491 | 6,1741,1564 | 7,3151,2975 | 8,1151,1009 | 10,1067,938 | 12,1364,1288 | 13,1226,1161

BATCH_RAW_INFO | 2,712,79 | 4,550,60 | 5,1874,1491 | 6,1742,1564 | 7,3152,2975 | 8,1152,1009 | 10,1068,938 | 12,1365,1288 | 13,1227,1161

BATCH_RAW_INFO | 2,713,79 | 4,551,60 | 5,1875,1491 | 6,1743,1564 | 7,3153,2975 | 8,1153,1009 | 10,1069,938 | 12,1366,1288 | 13,1228,1161

BATCH_RAW_INFO | 2,714,79 | 4,552,60 | 5,1876,1491 | 6,1744,1564 | 7,3154,2975 | 8,1154,1009 | 10,1070,938 | 12,1367,1288 | 13,1229,1161

BATCH_RAW_INFO | 2,715,79 | 4,553,60 | 5,1877,1491 | 6,1745,1564 | 7,3155,2975 | 8,1155,1009 | 10,1071,938 | 12,1368,1288 | 13,1230,1161

BATCH_RAW_INFO | 2,716,79 | 4,554,60 | 5,1878,1491 | 6,1746,1564 | 7,3156,2975 | 8,1156,1009 | 10,1072,938 | 12,1369,1288 | 13,1231,1161

BATCH_RAW_INFO | 2,717,79 | 4,555,60 | 5,1879,1491 | 6,1747,1564 | 7,3157,2975 | 8,1157,1009 | 10,1073,938 | 12,1370,1288 | 13,1232,1161

BATCH_RAW_INFO | 2,718,79 | 4,556,60 | 5,1880,1491 | 6,1748,1564 | 7,3158,2975 | 8,1158,1009 | 10,1074,938 | 12,1371,1288 | 13,1233,1161

BATCH_RAW_INFO | 2,719,79 | 4,557,60 | 5,1881,1491 | 6,1749,1564 | 7,3159,2975 | 8,1159,1009 | 10,1075,938 | 12,1372,1288 | 13,1234,1161

BATCH_RAW_INFO | 2,720,79 | 4,558,60 | 5,1882,1491 | 6,1750,1564 | 7,3160,2975 | 8,1160,1009 | 10,1076,938 | 12,1373,1288 | 13,1235,1161

BATCH_RAW_INFO | 2,721,79 | 4,559,60 | 5,1883,1491 | 6,1751,1564 | 7,3161,2975 | 8,1161,1009 | 10,1077,938 | 12,1374,1288 | 13,1236,1161

BATCH_RAW_INFO | 2,722,79 | 4,560,60 | 5,1884,1491 | 6,1752,1564 | 7,3162,2975 | 8,1162,1009 | 10,1078,938 | 12,1375,1288 | 13,1237,1161

BATCH_RAW_INFO | 14,3335,3334

BATCH_RAW_INFO | 2,723,79 | 4,561,60 | 5,1885,1491 | 6,1753,1564 | 7,3163,2975 | 8,1163,1009 | 10,1079,938 | 12,1376,1288 | 13,1238,1161 | 14,3336,3334

BATCH_RAW_INFO | 2,724,79 | 4,562,60 | 5,1886,1491 | 6,1754,1564 | 7,3164,2975 | 8,1164,1009 | 10,1080,938 | 12,1377,1288 | 13,1239,1161 | 14,3337,3334

BATCH_RAW_INFO | 2,725,79 | 4,563,60 | 5,1887,1491 | 6,1755,1564 | 7,3165,2975 | 8,1165,1009 | 10,1081,938 | 12,1378,1288 | 13,1240,1161 | 14,3338,3334

BATCH_RAW_INFO | 2,726,79 | 4,564,60 | 5,1888,1491 | 6,1756,1564 | 7,3166,2975 | 8,1166,1009 | 10,1082,938 | 12,1379,1288 | 13,1241,1161 | 14,3339,3334

BATCH_RAW_INFO | 2,727,79 | 4,565,60 | 5,1889,1491 | 6,1757,1564 | 7,3167,2975 | 8,1167,1009 | 10,1083,938 | 12,1380,1288 | 13,1242,1161 | 14,3340,3334

BATCH_RAW_INFO | 2,728,79 | 4,566,60 | 5,1890,1491 | 6,1758,1564 | 7,3168,2975 | 8,1168,1009 | 10,1084,938 | 12,1381,1288 | 13,1243,1161 | 14,3341,3334

BATCH_RAW_INFO | 2,729,79 | 4,567,60 | 5,1891,1491 | 6,1759,1564 | 7,3169,2975 | 8,1169,1009 | 10,1085,938 | 12,1382,1288 | 13,1244,1161 | 14,3342,3334

BATCH_RAW_INFO | 2,730,79 | 4,568,60 | 5,1892,1491 | 6,1760,1564 | 7,3170,2975 | 8,1170,1009 | 10,1086,938 | 12,1383,1288 | 13,1245,1161 | 14,3343,3334

BATCH_RAW_INFO | 2,731,79 | 4,569,60 | 5,1893,1491 | 6,1761,1564 | 7,3171,2975 | 8,1171,1009 | 10,1087,938 | 12,1384,1288 | 13,1246,1161 | 14,3344,3334

BATCH_RAW_INFO | 2,732,79 | 4,570,60 | 5,1894,1491 | 6,1762,1564 | 7,3172,2975 | 8,1172,1009 | 10,1088,938 | 12,1385,1288 | 13,1247,1161 | 14,3345,3334

BATCH_RAW_INFO | 2,733,79 | 4,571,60 | 5,1895,1491 | 6,1763,1564 | 7,3173,2975 | 8,1173,1009 | 10,1089,938 | 12,1386,1288 | 13,1248,1161 | 14,3346,3334

BATCH_RAW_INFO | 2,734,79 | 4,572,60 | 5,1896,1491 | 6,1764,1564 | 7,3174,2975 | 8,1174,1009 | 10,1090,938 | 12,1387,1288 | 13,1249,1161 | 14,3347,3334

BATCH_RAW_INFO | 2,735,79 | 4,573,60 | 5,1897,1491 | 6,1765,1564 | 7,3175,2975 | 8,1175,1009 | 10,1091,938 | 12,1388,1288 | 13,1250,1161 | 14,3348,3334

BATCH_RAW_INFO | 2,736,79 | 4,574,60 | 5,1898,1491 | 6,1766,1564 | 7,3176,2975 | 8,1176,1009 | 10,1092,938 | 12,1389,1288 | 13,1251,1161 | 14,3349,3334

BATCH_RAW_INFO | 2,737,79 | 4,575,60 | 5,1899,1491 | 6,1767,1564 | 7,3177,2975 | 8,1177,1009 | 10,1093,938 | 12,1390,1288 | 13,1252,1161 | 14,3350,3334

BATCH_RAW_INFO | 2,738,79 | 4,576,60 | 5,1900,1491 | 6,1768,1564 | 7,3178,2975 | 8,1178,1009 | 10,1094,938 | 12,1391,1288 | 13,1253,1161 | 14,3351,3334

BATCH_RAW_INFO | 2,739,79 | 4,577,60 | 5,1901,1491 | 6,1769,1564 | 7,3179,2975 | 8,1179,1009 | 10,1095,938 | 12,1392,1288 | 13,1254,1161 | 14,3352,3334

BATCH_RAW_INFO | 2,740,79 | 4,578,60 | 5,1902,1491 | 6,1770,1564 | 7,3180,2975 | 8,1180,1009 | 10,1096,938 | 12,1393,1288 | 13,1255,1161 | 14,3353,3334

BATCH_RAW_INFO | 2,741,79 | 4,579,60 | 5,1903,1491 | 6,1771,1564 | 7,3181,2975 | 8,1181,1009 | 10,1097,938 | 12,1394,1288 | 13,1256,1161 | 14,3354,3334

BATCH_RAW_INFO | 2,742,79 | 4,580,60 | 5,1904,1491 | 6,1772,1564 | 7,3182,2975 | 8,1182,1009 | 10,1098,938 | 12,1395,1288 | 13,1257,1161 | 14,3355,3334

BATCH_RAW_INFO | 2,743,79 | 4,581,60 | 5,1905,1491 | 6,1773,1564 | 7,3183,2975 | 8,1183,1009 | 10,1099,938 | 12,1396,1288 | 13,1258,1161 | 14,3356,3334

BATCH_RAW_INFO | 2,744,79 | 4,582,60 | 5,1906,1491 | 6,1774,1564 | 7,3184,2975 | 8,1184,1009 | 10,1100,938 | 12,1397,1288 | 13,1259,1161 | 14,3357,3334

BATCH_RAW_INFO | 2,745,79 | 4,583,60 | 5,1907,1491 | 6,1775,1564 | 7,3185,2975 | 8,1185,1009 | 10,1101,938 | 12,1398,1288 | 13,1260,1161 | 14,3358,3334

BATCH_RAW_INFO | 2,746,79 | 4,584,60 | 5,1908,1491 | 6,1776,1564 | 7,3186,2975 | 8,1186,1009 | 10,1102,938 | 12,1399,1288 | 13,1261,1161 | 14,3359,3334

BATCH_RAW_INFO | 2,747,79 | 4,585,60 | 5,1909,1491 | 6,1777,1564 | 7,3187,2975 | 8,1187,1009 | 10,1103,938 | 12,1400,1288 | 13,1262,1161 | 14,3360,3334

BATCH_RAW_INFO | 2,748,79 | 4,586,60 | 5,1910,1491 | 6,1778,1564 | 7,3188,2975 | 8,1188,1009 | 10,1104,938 | 12,1401,1288 | 13,1263,1161 | 14,3361,3334

BATCH_RAW_INFO | 2,749,79 | 4,587,60 | 5,1911,1491 | 6,1779,1564 | 7,3189,2975 | 8,1189,1009 | 10,1105,938 | 12,1402,1288 | 13,1264,1161 | 14,3362,3334

BATCH_RAW_INFO | 2,750,79 | 4,588,60 | 5,1912,1491 | 6,1780,1564 | 7,3190,2975 | 8,1190,1009 | 10,1106,938 | 12,1403,1288 | 13,1265,1161 | 14,3363,3334

BATCH_RAW_INFO | 2,751,79 | 4,589,60 | 5,1913,1491 | 6,1781,1564 | 7,3191,2975 | 8,1191,1009 | 10,1107,938 | 12,1404,1288 | 13,1266,1161 | 14,3364,3334

BATCH_RAW_INFO | 2,752,79 | 4,590,60 | 5,1914,1491 | 6,1782,1564 | 7,3192,2975 | 8,1192,1009 | 10,1108,938 | 12,1405,1288 | 13,1267,1161 | 14,3365,3334

BATCH_RAW_INFO | 2,753,79 | 4,591,60 | 5,1915,1491 | 6,1783,1564 | 7,3193,2975 | 8,1193,1009 | 10,1109,938 | 12,1406,1288 | 13,1268,1161 | 14,3366,3334

BATCH_RAW_INFO | 2,754,79 | 4,592,60 | 5,1916,1491 | 6,1784,1564 | 7,3194,2975 | 8,1194,1009 | 10,1110,938 | 12,1407,1288 | 13,1269,1161 | 14,3367,3334

BATCH_RAW_INFO | 2,755,79 | 4,593,60 | 5,1917,1491 | 6,1785,1564 | 7,3195,2975 | 8,1195,1009 | 10,1111,938 | 12,1408,1288 | 13,1270,1161 | 14,3368,3334

BATCH_RAW_INFO | 2,756,79 | 4,594,60 | 5,1918,1491 | 6,1786,1564 | 7,3196,2975 | 8,1196,1009 | 10,1112,938 | 12,1409,1288 | 13,1271,1161 | 14,3369,3334

BATCH_RAW_INFO | 2,757,79 | 4,595,60 | 5,1919,1491 | 6,1787,1564 | 7,3197,2975 | 8,1197,1009 | 10,1113,938 | 12,1410,1288 | 13,1272,1161 | 14,3370,3334

BATCH_RAW_INFO | 2,758,79 | 4,596,60 | 5,1920,1491 | 6,1788,1564 | 7,3198,2975 | 8,1198,1009 | 10,1114,938 | 12,1411,1288 | 13,1273,1161 | 14,3371,3334

BATCH_RAW_INFO | 2,759,79 | 4,597,60 | 5,1921,1491 | 6,1789,1564 | 7,3199,2975 | 8,1199,1009 | 10,1115,938 | 12,1412,1288 | 13,1274,1161 | 14,3372,3334

BATCH_RAW_INFO | 2,760,79 | 4,598,60 | 5,1922,1491 | 6,1790,1564 | 7,3200,2975 | 8,1200,1009 | 10,1116,938 | 12,1413,1288 | 13,1275,1161 | 14,3373,3334

BATCH_RAW_INFO | 2,761,79 | 4,599,60 | 5,1923,1491 | 6,1791,1564 | 7,3201,2975 | 8,1201,1009 | 10,1117,938 | 12,1414,1288 | 13,1276,1161 | 14,3374,3334

BATCH_RAW_INFO | 2,762,79 | 4,600,60 | 5,1924,1491 | 6,1792,1564 | 7,3202,2975 | 8,1202,1009 | 10,1118,938 | 12,1415,1288 | 13,1277,1161 | 14,3375,3334

BATCH_RAW_INFO | 2,763,79 | 4,601,60 | 5,1925,1491 | 6,1793,1564 | 7,3203,2975 | 8,1203,1009 | 10,1119,938 | 12,1416,1288 | 13,1278,1161 | 14,3376,3334

BATCH_RAW_INFO | 2,764,79 | 4,602,60 | 5,1926,1491 | 6,1794,1564 | 7,3204,2975 | 8,1204,1009 | 10,1120,938 | 12,1417,1288 | 13,1279,1161 | 14,3377,3334

BATCH_RAW_INFO | 2,765,79 | 4,603,60 | 5,1927,1491 | 6,1795,1564 | 7,3205,2975 | 8,1205,1009 | 10,1121,938 | 12,1418,1288 | 13,1280,1161 | 14,3378,3334

BATCH_RAW_INFO | 2,766,79 | 4,604,60 | 5,1928,1491 | 6,1796,1564 | 7,3206,2975 | 8,1206,1009 | 10,1122,938 | 12,1419,1288 | 13,1281,1161 | 14,3379,3334

BATCH_RAW_INFO | 15,3312,3311

BATCH_RAW_INFO | 2,767,79 | 4,605,60 | 5,1929,1491 | 6,1797,1564 | 7,3207,2975 | 8,1207,1009 | 10,1123,938 | 12,1420,1288 | 13,1282,1161 | 14,3380,3334 | 15,3313,3311

BATCH_RAW_INFO | 2,768,79 | 4,606,60 | 5,1930,1491 | 6,1798,1564 | 7,3208,2975 | 8,1208,1009 | 10,1124,938 | 12,1421,1288 | 13,1283,1161 | 14,3381,3334 | 15,3314,3311

BATCH_RAW_INFO | 2,769,79 | 4,607,60 | 5,1931,1491 | 6,1799,1564 | 7,3209,2975 | 8,1209,1009 | 10,1125,938 | 12,1422,1288 | 13,1284,1161 | 14,3382,3334 | 15,3315,3311

BATCH_RAW_INFO | 2,770,79 | 4,608,60 | 5,1932,1491 | 6,1800,1564 | 7,3210,2975 | 8,1210,1009 | 10,1126,938 | 12,1423,1288 | 13,1285,1161 | 14,3383,3334 | 15,3316,3311

BATCH_RAW_INFO | 2,771,79 | 4,609,60 | 5,1933,1491 | 6,1801,1564 | 7,3211,2975 | 8,1211,1009 | 10,1127,938 | 12,1424,1288 | 13,1286,1161 | 14,3384,3334 | 15,3317,3311

BATCH_RAW_INFO | 16,3814,3813

BATCH_RAW_INFO | 2,772,79 | 4,610,60 | 5,1934,1491 | 6,1802,1564 | 7,3212,2975 | 8,1212,1009 | 10,1128,938 | 12,1425,1288 | 13,1287,1161 | 14,3385,3334 | 15,3318,3311 | 16,3815,3813

BATCH_RAW_INFO | 2,773,79 | 4,611,60 | 5,1935,1491 | 6,1803,1564 | 7,3213,2975 | 8,1213,1009 | 10,1129,938 | 12,1426,1288 | 13,1288,1161 | 14,3386,3334 | 15,3319,3311 | 16,3816,3813

BATCH_RAW_INFO | 2,774,79 | 4,612,60 | 5,1936,1491 | 6,1804,1564 | 7,3214,2975 | 8,1214,1009 | 10,1130,938 | 12,1427,1288 | 13,1289,1161 | 14,3387,3334 | 15,3320,3311 | 16,3817,3813

BATCH_RAW_INFO | 2,775,79 | 4,613,60 | 5,1937,1491 | 6,1805,1564 | 7,3215,2975 | 8,1215,1009 | 10,1131,938 | 12,1428,1288 | 13,1290,1161 | 14,3388,3334 | 15,3321,3311 | 16,3818,3813

BATCH_RAW_INFO | 2,776,79 | 4,614,60 | 5,1938,1491 | 6,1806,1564 | 7,3216,2975 | 8,1216,1009 | 12,1429,1288 | 13,1291,1161 | 14,3389,3334 | 15,3322,3311 | 16,3819,3813

BATCH_RAW_INFO | 2,777,79 | 4,615,60 | 5,1939,1491 | 6,1807,1564 | 7,3217,2975 | 8,1217,1009 | 12,1430,1288 | 13,1292,1161 | 14,3390,3334 | 15,3323,3311 | 16,3820,3813

BATCH_RAW_INFO | 2,778,79 | 4,616,60 | 5,1940,1491 | 6,1808,1564 | 7,3218,2975 | 8,1218,1009 | 12,1431,1288 | 13,1293,1161 | 14,3391,3334 | 15,3324,3311 | 16,3821,3813

BATCH_RAW_INFO | 2,779,79 | 4,617,60 | 5,1941,1491 | 6,1809,1564 | 7,3219,2975 | 8,1219,1009 | 12,1432,1288 | 13,1294,1161 | 14,3392,3334 | 15,3325,3311 | 16,3822,3813

BATCH_RAW_INFO | 2,780,79 | 4,618,60 | 5,1942,1491 | 6,1810,1564 | 7,3220,2975 | 8,1220,1009 | 12,1433,1288 | 13,1295,1161 | 14,3393,3334 | 15,3326,3311 | 16,3823,3813

BATCH_RAW_INFO | 2,781,79 | 4,619,60 | 5,1943,1491 | 6,1811,1564 | 7,3221,2975 | 8,1221,1009 | 12,1434,1288 | 13,1296,1161 | 14,3394,3334 | 15,3327,3311 | 16,3824,3813

BATCH_RAW_INFO | 2,782,79 | 4,620,60 | 5,1944,1491 | 6,1812,1564 | 7,3222,2975 | 8,1222,1009 | 12,1435,1288 | 13,1297,1161 | 14,3395,3334 | 15,3328,3311 | 16,3825,3813

BATCH_RAW_INFO | 2,783,79 | 4,621,60 | 5,1945,1491 | 6,1813,1564 | 7,3223,2975 | 8,1223,1009 | 12,1436,1288 | 13,1298,1161 | 14,3396,3334 | 15,3329,3311 | 16,3826,3813

BATCH_RAW_INFO | 2,784,79 | 4,622,60 | 5,1946,1491 | 6,1814,1564 | 7,3224,2975 | 8,1224,1009 | 12,1437,1288 | 13,1299,1161 | 14,3397,3334 | 15,3330,3311 | 16,3827,3813

BATCH_RAW_INFO | 2,785,79 | 4,623,60 | 5,1947,1491 | 6,1815,1564 | 7,3225,2975 | 8,1225,1009 | 12,1438,1288 | 13,1300,1161 | 15,3331,3311 | 16,3828,3813

BATCH_RAW_INFO | 2,786,79 | 4,624,60 | 5,1948,1491 | 6,1816,1564 | 7,3226,2975 | 8,1226,1009 | 12,1439,1288 | 13,1301,1161 | 15,3332,3311 | 16,3829,3813

BATCH_RAW_INFO | 2,787,79 | 4,625,60 | 5,1949,1491 | 6,1817,1564 | 7,3227,2975 | 8,1227,1009 | 12,1440,1288 | 13,1302,1161 | 15,3333,3311 | 16,3830,3813

BATCH_RAW_INFO | 2,788,79 | 4,626,60 | 5,1950,1491 | 6,1818,1564 | 7,3228,2975 | 8,1228,1009 | 12,1441,1288 | 13,1303,1161 | 15,3334,3311 | 16,3831,3813

BATCH_RAW_INFO | 2,789,79 | 4,627,60 | 5,1951,1491 | 6,1819,1564 | 7,3229,2975 | 8,1229,1009 | 12,1442,1288 | 13,1304,1161 | 15,3335,3311 | 16,3832,3813

BATCH_RAW_INFO | 2,790,79 | 4,628,60 | 5,1952,1491 | 6,1820,1564 | 7,3230,2975 | 8,1230,1009 | 12,1443,1288 | 13,1305,1161 | 15,3336,3311 | 16,3833,3813

BATCH_RAW_INFO | 2,791,79 | 4,629,60 | 5,1953,1491 | 6,1821,1564 | 7,3231,2975 | 8,1231,1009 | 12,1444,1288 | 13,1306,1161 | 15,3337,3311 | 16,3834,3813

BATCH_RAW_INFO | 2,792,79 | 4,630,60 | 5,1954,1491 | 6,1822,1564 | 7,3232,2975 | 8,1232,1009 | 12,1445,1288 | 13,1307,1161 | 15,3338,3311 | 16,3835,3813

BATCH_RAW_INFO | 2,793,79 | 4,631,60 | 5,1955,1491 | 6,1823,1564 | 7,3233,2975 | 8,1233,1009 | 12,1446,1288 | 13,1308,1161 | 15,3339,3311 | 16,3836,3813

BATCH_RAW_INFO | 2,794,79 | 4,632,60 | 5,1956,1491 | 6,1824,1564 | 7,3234,2975 | 8,1234,1009 | 12,1447,1288 | 13,1309,1161 | 15,3340,3311 | 16,3837,3813

BATCH_RAW_INFO | 2,795,79 | 4,633,60 | 5,1957,1491 | 6,1825,1564 | 7,3235,2975 | 8,1235,1009 | 12,1448,1288 | 13,1310,1161 | 15,3341,3311 | 16,3838,3813

BATCH_RAW_INFO | 2,796,79 | 4,634,60 | 5,1958,1491 | 6,1826,1564 | 7,3236,2975 | 8,1236,1009 | 12,1449,1288 | 13,1311,1161 | 15,3342,3311 | 16,3839,3813

BATCH_RAW_INFO | 2,797,79 | 4,635,60 | 5,1959,1491 | 6,1827,1564 | 7,3237,2975 | 8,1237,1009 | 12,1450,1288 | 13,1312,1161 | 15,3343,3311 | 16,3840,3813

BATCH_RAW_INFO | 2,798,79 | 4,636,60 | 5,1960,1491 | 6,1828,1564 | 7,3238,2975 | 8,1238,1009 | 12,1451,1288 | 13,1313,1161 | 15,3344,3311 | 16,3841,3813

BATCH_RAW_INFO | 2,799,79 | 4,637,60 | 5,1961,1491 | 6,1829,1564 | 7,3239,2975 | 8,1239,1009 | 12,1452,1288 | 13,1314,1161 | 15,3345,3311 | 16,3842,3813

BATCH_RAW_INFO | 2,800,79 | 4,638,60 | 5,1962,1491 | 6,1830,1564 | 7,3240,2975 | 8,1240,1009 | 12,1453,1288 | 13,1315,1161 | 15,3346,3311 | 16,3843,3813

BATCH_RAW_INFO | 2,801,79 | 4,639,60 | 5,1963,1491 | 6,1831,1564 | 7,3241,2975 | 8,1241,1009 | 12,1454,1288 | 13,1316,1161 | 15,3347,3311 | 16,3844,3813

BATCH_RAW_INFO | 2,802,79 | 4,640,60 | 5,1964,1491 | 6,1832,1564 | 7,3242,2975 | 8,1242,1009 | 12,1455,1288 | 13,1317,1161 | 15,3348,3311 | 16,3845,3813

BATCH_RAW_INFO | 2,803,79 | 4,641,60 | 5,1965,1491 | 6,1833,1564 | 7,3243,2975 | 8,1243,1009 | 12,1456,1288 | 13,1318,1161 | 15,3349,3311 | 16,3846,3813

BATCH_RAW_INFO | 2,804,79 | 4,642,60 | 5,1966,1491 | 6,1834,1564 | 7,3244,2975 | 8,1244,1009 | 12,1457,1288 | 13,1319,1161 | 15,3350,3311 | 16,3847,3813

BATCH_RAW_INFO | 2,805,79 | 4,643,60 | 5,1967,1491 | 6,1835,1564 | 7,3245,2975 | 8,1245,1009 | 12,1458,1288 | 13,1320,1161 | 15,3351,3311 | 16,3848,3813

BATCH_RAW_INFO | 2,806,79 | 4,644,60 | 5,1968,1491 | 6,1836,1564 | 7,3246,2975 | 8,1246,1009 | 12,1459,1288 | 13,1321,1161 | 15,3352,3311 | 16,3849,3813

BATCH_RAW_INFO | 2,807,79 | 4,645,60 | 5,1969,1491 | 6,1837,1564 | 7,3247,2975 | 8,1247,1009 | 12,1460,1288 | 13,1322,1161 | 15,3353,3311 | 16,3850,3813

BATCH_RAW_INFO | 2,808,79 | 4,646,60 | 5,1970,1491 | 6,1838,1564 | 7,3248,2975 | 8,1248,1009 | 12,1461,1288 | 13,1323,1161 | 15,3354,3311 | 16,3851,3813

BATCH_RAW_INFO | 2,809,79 | 4,647,60 | 5,1971,1491 | 6,1839,1564 | 7,3249,2975 | 8,1249,1009 | 12,1462,1288 | 13,1324,1161 | 15,3355,3311 | 16,3852,3813

BATCH_RAW_INFO | 2,810,79 | 4,648,60 | 5,1972,1491 | 6,1840,1564 | 7,3250,2975 | 8,1250,1009 | 12,1463,1288 | 13,1325,1161 | 15,3356,3311 | 16,3853,3813

BATCH_RAW_INFO | 2,811,79 | 4,649,60 | 5,1973,1491 | 6,1841,1564 | 7,3251,2975 | 8,1251,1009 | 12,1464,1288 | 13,1326,1161 | 15,3357,3311 | 16,3854,3813

BATCH_RAW_INFO | 2,812,79 | 4,650,60 | 5,1974,1491 | 6,1842,1564 | 7,3252,2975 | 8,1252,1009 | 12,1465,1288 | 13,1327,1161 | 15,3358,3311 | 16,3855,3813

BATCH_RAW_INFO | 2,813,79 | 4,651,60 | 5,1975,1491 | 6,1843,1564 | 7,3253,2975 | 8,1253,1009 | 12,1466,1288 | 13,1328,1161 | 15,3359,3311 | 16,3856,3813

BATCH_RAW_INFO | 2,814,79 | 4,652,60 | 5,1976,1491 | 6,1844,1564 | 7,3254,2975 | 8,1254,1009 | 12,1467,1288 | 13,1329,1161 | 15,3360,3311 | 16,3857,3813

BATCH_RAW_INFO | 2,815,79 | 4,653,60 | 5,1977,1491 | 6,1845,1564 | 7,3255,2975 | 8,1255,1009 | 12,1468,1288 | 13,1330,1161 | 15,3361,3311 | 16,3858,3813

BATCH_RAW_INFO | 2,816,79 | 4,654,60 | 5,1978,1491 | 6,1846,1564 | 7,3256,2975 | 8,1256,1009 | 12,1469,1288 | 13,1331,1161 | 15,3362,3311 | 16,3859,3813

BATCH_RAW_INFO | 2,817,79 | 4,655,60 | 5,1979,1491 | 6,1847,1564 | 7,3257,2975 | 8,1257,1009 | 12,1470,1288 | 13,1332,1161 | 15,3363,3311 | 16,3860,3813

BATCH_RAW_INFO | 2,818,79 | 4,656,60 | 5,1980,1491 | 6,1848,1564 | 7,3258,2975 | 8,1258,1009 | 12,1471,1288 | 13,1333,1161 | 15,3364,3311 | 16,3861,3813

BATCH_RAW_INFO | 17,2861,2860

BATCH_RAW_INFO | 2,819,79 | 4,657,60 | 5,1981,1491 | 6,1849,1564 | 7,3259,2975 | 8,1259,1009 | 12,1472,1288 | 13,1334,1161 | 15,3365,3311 | 16,3862,3813 | 17,2862,2860

BATCH_RAW_INFO | 2,820,79 | 4,658,60 | 5,1982,1491 | 6,1850,1564 | 7,3260,2975 | 8,1260,1009 | 12,1473,1288 | 13,1335,1161 | 15,3366,3311 | 16,3863,3813 | 17,2863,2860

BATCH_RAW_INFO | 2,821,79 | 4,659,60 | 5,1983,1491 | 6,1851,1564 | 7,3261,2975 | 8,1261,1009 | 12,1474,1288 | 13,1336,1161 | 15,3367,3311 | 16,3864,3813 | 17,2864,2860

BATCH_RAW_INFO | 2,822,79 | 4,660,60 | 5,1984,1491 | 6,1852,1564 | 7,3262,2975 | 8,1262,1009 | 12,1475,1288 | 13,1337,1161 | 15,3368,3311 | 16,3865,3813 | 17,2865,2860

BATCH_RAW_INFO | 2,823,79 | 4,661,60 | 5,1985,1491 | 6,1853,1564 | 7,3263,2975 | 8,1263,1009 | 12,1476,1288 | 13,1338,1161 | 15,3369,3311 | 16,3866,3813 | 17,2866,2860

BATCH_RAW_INFO | 2,824,79 | 4,662,60 | 5,1986,1491 | 6,1854,1564 | 7,3264,2975 | 8,1264,1009 | 12,1477,1288 | 13,1339,1161 | 15,3370,3311 | 16,3867,3813 | 17,2867,2860

BATCH_RAW_INFO | 2,825,79 | 4,663,60 | 5,1987,1491 | 6,1855,1564 | 7,3265,2975 | 8,1265,1009 | 12,1478,1288 | 13,1340,1161 | 15,3371,3311 | 16,3868,3813 | 17,2868,2860

BATCH_RAW_INFO | 2,826,79 | 4,664,60 | 5,1988,1491 | 6,1856,1564 | 7,3266,2975 | 8,1266,1009 | 12,1479,1288 | 13,1341,1161 | 15,3372,3311 | 16,3869,3813 | 17,2869,2860

BATCH_RAW_INFO | 2,827,79 | 4,665,60 | 5,1989,1491 | 6,1857,1564 | 7,3267,2975 | 8,1267,1009 | 12,1480,1288 | 13,1342,1161 | 15,3373,3311 | 16,3870,3813 | 17,2870,2860

BATCH_RAW_INFO | 2,828,79 | 4,666,60 | 5,1990,1491 | 6,1858,1564 | 7,3268,2975 | 8,1268,1009 | 12,1481,1288 | 13,1343,1161 | 15,3374,3311 | 16,3871,3813 | 17,2871,2860

BATCH_RAW_INFO | 2,829,79 | 4,667,60 | 5,1991,1491 | 6,1859,1564 | 7,3269,2975 | 8,1269,1009 | 12,1482,1288 | 13,1344,1161 | 15,3375,3311 | 16,3872,3813 | 17,2872,2860

BATCH_RAW_INFO | 2,830,79 | 4,668,60 | 5,1992,1491 | 6,1860,1564 | 7,3270,2975 | 8,1270,1009 | 12,1483,1288 | 13,1345,1161 | 15,3376,3311 | 16,3873,3813 | 17,2873,2860

BATCH_RAW_INFO | 2,831,79 | 4,669,60 | 5,1993,1491 | 6,1861,1564 | 7,3271,2975 | 8,1271,1009 | 12,1484,1288 | 13,1346,1161 | 15,3377,3311 | 16,3874,3813 | 17,2874,2860

BATCH_RAW_INFO | 2,832,79 | 4,670,60 | 5,1994,1491 | 6,1862,1564 | 7,3272,2975 | 8,1272,1009 | 12,1485,1288 | 13,1347,1161 | 15,3378,3311 | 16,3875,3813 | 17,2875,2860

BATCH_RAW_INFO | 2,833,79 | 4,671,60 | 5,1995,1491 | 6,1863,1564 | 7,3273,2975 | 8,1273,1009 | 12,1486,1288 | 13,1348,1161 | 15,3379,3311 | 16,3876,3813 | 17,2876,2860

BATCH_RAW_INFO | 2,834,79 | 4,672,60 | 6,1864,1564 | 7,3274,2975 | 8,1274,1009 | 12,1487,1288 | 13,1349,1161 | 15,3380,3311 | 16,3877,3813 | 17,2877,2860

BATCH_RAW_INFO | 2,835,79 | 4,673,60 | 6,1865,1564 | 7,3275,2975 | 8,1275,1009 | 12,1488,1288 | 13,1350,1161 | 15,3381,3311 | 16,3878,3813 | 17,2878,2860

BATCH_RAW_INFO | 2,836,79 | 4,674,60 | 6,1866,1564 | 7,3276,2975 | 8,1276,1009 | 12,1489,1288 | 13,1351,1161 | 15,3382,3311 | 16,3879,3813 | 17,2879,2860

BATCH_RAW_INFO | 2,837,79 | 4,675,60 | 6,1867,1564 | 7,3277,2975 | 8,1277,1009 | 12,1490,1288 | 13,1352,1161 | 15,3383,3311 | 16,3880,3813 | 17,2880,2860

BATCH_RAW_INFO | 2,838,79 | 4,676,60 | 6,1868,1564 | 7,3278,2975 | 8,1278,1009 | 12,1491,1288 | 13,1353,1161 | 15,3384,3311 | 16,3881,3813 | 17,2881,2860

BATCH_RAW_INFO | 2,839,79 | 4,677,60 | 6,1869,1564 | 7,3279,2975 | 8,1279,1009 | 12,1492,1288 | 13,1354,1161 | 15,3385,3311 | 16,3882,3813 | 17,2882,2860

BATCH_RAW_INFO | 2,840,79 | 4,678,60 | 6,1870,1564 | 7,3280,2975 | 8,1280,1009 | 12,1493,1288 | 13,1355,1161 | 15,3386,3311 | 16,3883,3813 | 17,2883,2860

BATCH_RAW_INFO | 2,841,79 | 4,679,60 | 6,1871,1564 | 7,3281,2975 | 8,1281,1009 | 12,1494,1288 | 13,1356,1161 | 15,3387,3311 | 16,3884,3813 | 17,2884,2860

BATCH_RAW_INFO | 2,842,79 | 4,680,60 | 6,1872,1564 | 7,3282,2975 | 8,1282,1009 | 12,1495,1288 | 13,1357,1161 | 15,3388,3311 | 16,3885,3813 | 17,2885,2860

BATCH_RAW_INFO | 2,843,79 | 4,681,60 | 6,1873,1564 | 7,3283,2975 | 8,1283,1009 | 12,1496,1288 | 13,1358,1161 | 15,3389,3311 | 16,3886,3813 | 17,2886,2860

BATCH_RAW_INFO | 2,844,79 | 4,682,60 | 6,1874,1564 | 7,3284,2975 | 8,1284,1009 | 12,1497,1288 | 13,1359,1161 | 15,3390,3311 | 16,3887,3813 | 17,2887,2860

BATCH_RAW_INFO | 2,845,79 | 4,683,60 | 6,1875,1564 | 7,3285,2975 | 8,1285,1009 | 12,1498,1288 | 13,1360,1161 | 15,3391,3311 | 16,3888,3813 | 17,2888,2860

BATCH_RAW_INFO | 2,846,79 | 4,684,60 | 6,1876,1564 | 7,3286,2975 | 8,1286,1009 | 12,1499,1288 | 13,1361,1161 | 15,3392,3311 | 16,3889,3813 | 17,2889,2860

BATCH_RAW_INFO | 2,847,79 | 4,685,60 | 6,1877,1564 | 7,3287,2975 | 8,1287,1009 | 12,1500,1288 | 13,1362,1161 | 15,3393,3311 | 16,3890,3813 | 17,2890,2860

BATCH_RAW_INFO | 2,848,79 | 4,686,60 | 6,1878,1564 | 7,3288,2975 | 8,1288,1009 | 12,1501,1288 | 13,1363,1161 | 15,3394,3311 | 16,3891,3813 | 17,2891,2860

BATCH_RAW_INFO | 2,849,79 | 4,687,60 | 6,1879,1564 | 7,3289,2975 | 8,1289,1009 | 12,1502,1288 | 13,1364,1161 | 15,3395,3311 | 16,3892,3813 | 17,2892,2860

BATCH_RAW_INFO | 2,850,79 | 4,688,60 | 6,1880,1564 | 7,3290,2975 | 8,1290,1009 | 12,1503,1288 | 13,1365,1161 | 15,3396,3311 | 16,3893,3813 | 17,2893,2860

BATCH_RAW_INFO | 2,851,79 | 4,689,60 | 6,1881,1564 | 7,3291,2975 | 8,1291,1009 | 12,1504,1288 | 13,1366,1161 | 15,3397,3311 | 16,3894,3813 | 17,2894,2860

BATCH_RAW_INFO | 2,852,79 | 4,690,60 | 6,1882,1564 | 7,3292,2975 | 8,1292,1009 | 12,1505,1288 | 13,1367,1161 | 15,3398,3311 | 16,3895,3813 | 17,2895,2860

BATCH_RAW_INFO | 2,853,79 | 4,691,60 | 6,1883,1564 | 7,3293,2975 | 8,1293,1009 | 12,1506,1288 | 13,1368,1161 | 15,3399,3311 | 16,3896,3813 | 17,2896,2860

BATCH_RAW_INFO | 2,854,79 | 4,692,60 | 6,1884,1564 | 7,3294,2975 | 8,1294,1009 | 12,1507,1288 | 13,1369,1161 | 15,3400,3311 | 16,3897,3813 | 17,2897,2860

BATCH_RAW_INFO | 2,855,79 | 4,693,60 | 6,1885,1564 | 8,1295,1009 | 12,1508,1288 | 13,1370,1161 | 15,3401,3311 | 16,3898,3813 | 17,2898,2860

BATCH_RAW_INFO | 2,856,79 | 4,694,60 | 6,1886,1564 | 8,1296,1009 | 12,1509,1288 | 13,1371,1161 | 15,3402,3311 | 16,3899,3813 | 17,2899,2860

BATCH_RAW_INFO | 2,857,79 | 4,695,60 | 6,1887,1564 | 8,1297,1009 | 12,1510,1288 | 13,1372,1161 | 15,3403,3311 | 16,3900,3813 | 17,2900,2860

BATCH_RAW_INFO | 2,858,79 | 4,696,60 | 6,1888,1564 | 8,1298,1009 | 12,1511,1288 | 13,1373,1161 | 15,3404,3311 | 16,3901,3813 | 17,2901,2860

BATCH_RAW_INFO | 2,859,79 | 4,697,60 | 6,1889,1564 | 8,1299,1009 | 12,1512,1288 | 13,1374,1161 | 15,3405,3311 | 16,3902,3813 | 17,2902,2860

BATCH_RAW_INFO | 2,860,79 | 4,698,60 | 6,1890,1564 | 8,1300,1009 | 12,1513,1288 | 13,1375,1161 | 15,3406,3311 | 16,3903,3813 | 17,2903,2860

BATCH_RAW_INFO | 2,861,79 | 4,699,60 | 6,1891,1564 | 8,1301,1009 | 12,1514,1288 | 13,1376,1161 | 15,3407,3311 | 16,3904,3813 | 17,2904,2860

BATCH_RAW_INFO | 2,862,79 | 4,700,60 | 6,1892,1564 | 8,1302,1009 | 12,1515,1288 | 13,1377,1161 | 15,3408,3311 | 16,3905,3813 | 17,2905,2860

BATCH_RAW_INFO | 2,863,79 | 4,701,60 | 6,1893,1564 | 8,1303,1009 | 12,1516,1288 | 13,1378,1161 | 15,3409,3311 | 16,3906,3813 | 17,2906,2860

BATCH_RAW_INFO | 2,864,79 | 4,702,60 | 6,1894,1564 | 8,1304,1009 | 12,1517,1288 | 13,1379,1161 | 15,3410,3311 | 16,3907,3813 | 17,2907,2860

BATCH_RAW_INFO | 2,865,79 | 4,703,60 | 6,1895,1564 | 8,1305,1009 | 12,1518,1288 | 13,1380,1161 | 15,3411,3311 | 16,3908,3813 | 17,2908,2860

BATCH_RAW_INFO | 2,866,79 | 4,704,60 | 6,1896,1564 | 8,1306,1009 | 12,1519,1288 | 13,1381,1161 | 15,3412,3311 | 16,3909,3813 | 17,2909,2860

BATCH_RAW_INFO | 2,867,79 | 4,705,60 | 6,1897,1564 | 8,1307,1009 | 12,1520,1288 | 13,1382,1161 | 15,3413,3311 | 16,3910,3813 | 17,2910,2860

BATCH_RAW_INFO | 2,868,79 | 4,706,60 | 6,1898,1564 | 8,1308,1009 | 12,1521,1288 | 13,1383,1161 | 15,3414,3311 | 16,3911,3813 | 17,2911,2860

BATCH_RAW_INFO | 2,869,79 | 4,707,60 | 6,1899,1564 | 8,1309,1009 | 12,1522,1288 | 13,1384,1161 | 15,3415,3311 | 16,3912,3813 | 17,2912,2860

BATCH_RAW_INFO | 2,870,79 | 4,708,60 | 6,1900,1564 | 8,1310,1009 | 12,1523,1288 | 13,1385,1161 | 15,3416,3311 | 16,3913,3813 | 17,2913,2860

BATCH_RAW_INFO | 2,871,79 | 4,709,60 | 6,1901,1564 | 8,1311,1009 | 12,1524,1288 | 13,1386,1161 | 15,3417,3311 | 16,3914,3813 | 17,2914,2860

BATCH_RAW_INFO | 2,872,79 | 4,710,60 | 6,1902,1564 | 12,1525,1288 | 13,1387,1161 | 15,3418,3311 | 16,3915,3813 | 17,2915,2860

BATCH_RAW_INFO | 2,873,79 | 4,711,60 | 6,1903,1564 | 12,1526,1288 | 13,1388,1161 | 15,3419,3311 | 16,3916,3813 | 17,2916,2860

BATCH_RAW_INFO | 2,874,79 | 4,712,60 | 6,1904,1564 | 12,1527,1288 | 13,1389,1161 | 15,3420,3311 | 16,3917,3813 | 17,2917,2860

BATCH_RAW_INFO | 2,875,79 | 4,713,60 | 6,1905,1564 | 12,1528,1288 | 13,1390,1161 | 15,3421,3311 | 16,3918,3813 | 17,2918,2860

BATCH_RAW_INFO | 2,876,79 | 4,714,60 | 6,1906,1564 | 12,1529,1288 | 13,1391,1161 | 15,3422,3311 | 16,3919,3813 | 17,2919,2860

BATCH_RAW_INFO | 2,877,79 | 4,715,60 | 6,1907,1564 | 12,1530,1288 | 13,1392,1161 | 15,3423,3311 | 16,3920,3813 | 17,2920,2860

BATCH_RAW_INFO | 2,878,79 | 4,716,60 | 6,1908,1564 | 12,1531,1288 | 13,1393,1161 | 15,3424,3311 | 16,3921,3813 | 17,2921,2860

BATCH_RAW_INFO | 2,879,79 | 4,717,60 | 6,1909,1564 | 12,1532,1288 | 13,1394,1161 | 15,3425,3311 | 16,3922,3813 | 17,2922,2860

BATCH_RAW_INFO | 2,880,79 | 4,718,60 | 6,1910,1564 | 12,1533,1288 | 13,1395,1161 | 15,3426,3311 | 16,3923,3813 | 17,2923,2860

BATCH_RAW_INFO | 2,881,79 | 4,719,60 | 6,1911,1564 | 12,1534,1288 | 13,1396,1161 | 15,3427,3311 | 16,3924,3813 | 17,2924,2860

BATCH_RAW_INFO | 2,882,79 | 4,720,60 | 6,1912,1564 | 12,1535,1288 | 13,1397,1161 | 15,3428,3311 | 16,3925,3813 | 17,2925,2860

BATCH_RAW_INFO | 2,883,79 | 4,721,60 | 6,1913,1564 | 12,1536,1288 | 13,1398,1161 | 15,3429,3311 | 16,3926,3813 | 17,2926,2860

BATCH_RAW_INFO | 2,884,79 | 4,722,60 | 6,1914,1564 | 12,1537,1288 | 13,1399,1161 | 15,3430,3311 | 16,3927,3813 | 17,2927,2860

BATCH_RAW_INFO | 2,885,79 | 4,723,60 | 6,1915,1564 | 12,1538,1288 | 13,1400,1161 | 15,3431,3311 | 16,3928,3813 | 17,2928,2860

BATCH_RAW_INFO | 2,886,79 | 4,724,60 | 6,1916,1564 | 12,1539,1288 | 13,1401,1161 | 15,3432,3311 | 16,3929,3813 | 17,2929,2860

BATCH_RAW_INFO | 2,887,79 | 4,725,60 | 6,1917,1564 | 12,1540,1288 | 13,1402,1161 | 15,3433,3311 | 16,3930,3813 | 17,2930,2860

BATCH_RAW_INFO | 2,888,79 | 4,726,60 | 6,1918,1564 | 12,1541,1288 | 13,1403,1161 | 15,3434,3311 | 16,3931,3813 | 17,2931,2860

BATCH_RAW_INFO | 2,889,79 | 4,727,60 | 6,1919,1564 | 12,1542,1288 | 13,1404,1161 | 15,3435,3311 | 16,3932,3813 | 17,2932,2860

BATCH_RAW_INFO | 2,890,79 | 4,728,60 | 6,1920,1564 | 12,1543,1288 | 13,1405,1161 | 15,3436,3311 | 16,3933,3813 | 17,2933,2860

BATCH_RAW_INFO | 2,891,79 | 4,729,60 | 6,1921,1564 | 12,1544,1288 | 13,1406,1161 | 15,3437,3311 | 16,3934,3813 | 17,2934,2860

BATCH_RAW_INFO | 2,892,79 | 4,730,60 | 6,1922,1564 | 12,1545,1288 | 13,1407,1161 | 15,3438,3311 | 16,3935,3813 | 17,2935,2860

BATCH_RAW_INFO | 2,893,79 | 4,731,60 | 6,1923,1564 | 12,1546,1288 | 13,1408,1161 | 15,3439,3311 | 16,3936,3813 | 17,2936,2860

BATCH_RAW_INFO | 2,894,79 | 4,732,60 | 6,1924,1564 | 12,1547,1288 | 13,1409,1161 | 15,3440,3311 | 16,3937,3813 | 17,2937,2860

BATCH_RAW_INFO | 2,895,79 | 4,733,60 | 6,1925,1564 | 12,1548,1288 | 13,1410,1161 | 15,3441,3311 | 16,3938,3813 | 17,2938,2860

BATCH_RAW_INFO | 2,896,79 | 4,734,60 | 6,1926,1564 | 12,1549,1288 | 13,1411,1161 | 15,3442,3311 | 16,3939,3813 | 17,2939,2860

BATCH_RAW_INFO | 2,897,79 | 4,735,60 | 6,1927,1564 | 12,1550,1288 | 13,1412,1161 | 15,3443,3311 | 16,3940,3813 | 17,2940,2860

BATCH_RAW_INFO | 2,898,79 | 4,736,60 | 6,1928,1564 | 12,1551,1288 | 13,1413,1161 | 15,3444,3311 | 16,3941,3813 | 17,2941,2860

BATCH_RAW_INFO | 2,899,79 | 4,737,60 | 6,1929,1564 | 12,1552,1288 | 13,1414,1161 | 15,3445,3311 | 16,3942,3813 | 17,2942,2860

BATCH_RAW_INFO | 2,900,79 | 4,738,60 | 6,1930,1564 | 12,1553,1288 | 13,1415,1161 | 15,3446,3311 | 16,3943,3813 | 17,2943,2860

BATCH_RAW_INFO | 2,901,79 | 4,739,60 | 6,1931,1564 | 12,1554,1288 | 13,1416,1161 | 15,3447,3311 | 16,3944,3813 | 17,2944,2860

BATCH_RAW_INFO | 2,902,79 | 4,740,60 | 6,1932,1564 | 12,1555,1288 | 13,1417,1161 | 15,3448,3311 | 16,3945,3813 | 17,2945,2860

BATCH_RAW_INFO | 2,903,79 | 4,741,60 | 6,1933,1564 | 12,1556,1288 | 13,1418,1161 | 15,3449,3311 | 16,3946,3813 | 17,2946,2860

BATCH_RAW_INFO | 2,904,79 | 4,742,60 | 6,1934,1564 | 12,1557,1288 | 13,1419,1161 | 15,3450,3311 | 16,3947,3813 | 17,2947,2860

BATCH_RAW_INFO | 2,905,79 | 4,743,60 | 6,1935,1564 | 12,1558,1288 | 13,1420,1161 | 15,3451,3311 | 16,3948,3813 | 17,2948,2860

BATCH_RAW_INFO | 2,906,79 | 4,744,60 | 6,1936,1564 | 12,1559,1288 | 13,1421,1161 | 15,3452,3311 | 16,3949,3813 | 17,2949,2860

BATCH_RAW_INFO | 2,907,79 | 4,745,60 | 6,1937,1564 | 12,1560,1288 | 13,1422,1161 | 15,3453,3311 | 16,3950,3813 | 17,2950,2860

BATCH_RAW_INFO | 2,908,79 | 4,746,60 | 6,1938,1564 | 12,1561,1288 | 13,1423,1161 | 15,3454,3311 | 16,3951,3813 | 17,2951,2860

BATCH_RAW_INFO | 2,909,79 | 4,747,60 | 6,1939,1564 | 12,1562,1288 | 13,1424,1161 | 15,3455,3311 | 16,3952,3813 | 17,2952,2860

BATCH_RAW_INFO | 2,910,79 | 4,748,60 | 6,1940,1564 | 12,1563,1288 | 13,1425,1161 | 15,3456,3311 | 16,3953,3813 | 17,2953,2860

BATCH_RAW_INFO | 2,911,79 | 4,749,60 | 6,1941,1564 | 12,1564,1288 | 13,1426,1161 | 15,3457,3311 | 16,3954,3813 | 17,2954,2860

BATCH_RAW_INFO | 2,912,79 | 4,750,60 | 6,1942,1564 | 12,1565,1288 | 13,1427,1161 | 15,3458,3311 | 16,3955,3813 | 17,2955,2860

BATCH_RAW_INFO | 2,913,79 | 4,751,60 | 6,1943,1564 | 12,1566,1288 | 13,1428,1161 | 15,3459,3311 | 16,3956,3813 | 17,2956,2860

BATCH_RAW_INFO | 2,914,79 | 4,752,60 | 6,1944,1564 | 12,1567,1288 | 13,1429,1161 | 15,3460,3311 | 16,3957,3813 | 17,2957,2860

BATCH_RAW_INFO | 2,915,79 | 4,753,60 | 6,1945,1564 | 12,1568,1288 | 13,1430,1161 | 15,3461,3311 | 16,3958,3813 | 17,2958,2860

BATCH_RAW_INFO | 2,916,79 | 4,754,60 | 6,1946,1564 | 12,1569,1288 | 13,1431,1161 | 15,3462,3311 | 16,3959,3813 | 17,2959,2860

BATCH_RAW_INFO | 2,917,79 | 4,755,60 | 6,1947,1564 | 12,1570,1288 | 13,1432,1161 | 15,3463,3311 | 16,3960,3813 | 17,2960,2860

BATCH_RAW_INFO | 2,918,79 | 4,756,60 | 12,1571,1288 | 13,1433,1161 | 15,3464,3311 | 16,3961,3813 | 17,2961,2860

BATCH_RAW_INFO | 2,919,79 | 4,757,60 | 12,1572,1288 | 13,1434,1161 | 15,3465,3311 | 16,3962,3813 | 17,2962,2860

BATCH_RAW_INFO | 2,920,79 | 4,758,60 | 12,1573,1288 | 13,1435,1161 | 15,3466,3311 | 16,3963,3813 | 17,2963,2860

BATCH_RAW_INFO | 2,921,79 | 4,759,60 | 12,1574,1288 | 13,1436,1161 | 15,3467,3311 | 16,3964,3813 | 17,2964,2860

BATCH_RAW_INFO | 2,922,79 | 4,760,60 | 12,1575,1288 | 13,1437,1161 | 15,3468,3311 | 16,3965,3813 | 17,2965,2860

BATCH_RAW_INFO | 2,923,79 | 4,761,60 | 12,1576,1288 | 13,1438,1161 | 15,3469,3311 | 16,3966,3813 | 17,2966,2860

BATCH_RAW_INFO | 18,974,973

BATCH_RAW_INFO | 19,1716,1715

BATCH_RAW_INFO | 2,924,79 | 4,762,60 | 12,1577,1288 | 13,1439,1161 | 15,3470,3311 | 16,3967,3813 | 17,2967,2860 | 18,975,973 | 19,1717,1715

BATCH_RAW_INFO | 2,925,79 | 4,763,60 | 12,1578,1288 | 13,1440,1161 | 15,3471,3311 | 16,3968,3813 | 17,2968,2860 | 18,976,973 | 19,1718,1715

BATCH_RAW_INFO | 2,926,79 | 4,764,60 | 12,1579,1288 | 13,1441,1161 | 15,3472,3311 | 16,3969,3813 | 17,2969,2860 | 18,977,973 | 19,1719,1715

BATCH_RAW_INFO | 2,927,79 | 4,765,60 | 12,1580,1288 | 13,1442,1161 | 15,3473,3311 | 16,3970,3813 | 17,2970,2860 | 18,978,973 | 19,1720,1715

BATCH_RAW_INFO | 2,928,79 | 4,766,60 | 12,1581,1288 | 13,1443,1161 | 15,3474,3311 | 16,3971,3813 | 17,2971,2860 | 18,979,973 | 19,1721,1715

BATCH_RAW_INFO | 2,929,79 | 4,767,60 | 12,1582,1288 | 13,1444,1161 | 15,3475,3311 | 16,3972,3813 | 17,2972,2860 | 18,980,973 | 19,1722,1715

BATCH_RAW_INFO | 2,930,79 | 4,768,60 | 12,1583,1288 | 13,1445,1161 | 15,3476,3311 | 16,3973,3813 | 17,2973,2860 | 18,981,973 | 19,1723,1715

BATCH_RAW_INFO | 2,931,79 | 4,769,60 | 12,1584,1288 | 13,1446,1161 | 15,3477,3311 | 16,3974,3813 | 17,2974,2860 | 18,982,973 | 19,1724,1715

BATCH_RAW_INFO | 2,932,79 | 4,770,60 | 12,1585,1288 | 13,1447,1161 | 15,3478,3311 | 16,3975,3813 | 17,2975,2860 | 18,983,973 | 19,1725,1715

BATCH_RAW_INFO | 2,933,79 | 4,771,60 | 12,1586,1288 | 13,1448,1161 | 15,3479,3311 | 16,3976,3813 | 17,2976,2860 | 18,984,973 | 19,1726,1715

BATCH_RAW_INFO | 2,934,79 | 4,772,60 | 12,1587,1288 | 13,1449,1161 | 15,3480,3311 | 16,3977,3813 | 17,2977,2860 | 18,985,973 | 19,1727,1715

BATCH_RAW_INFO | 2,935,79 | 4,773,60 | 12,1588,1288 | 13,1450,1161 | 15,3481,3311 | 16,3978,3813 | 17,2978,2860 | 18,986,973 | 19,1728,1715

BATCH_RAW_INFO | 2,936,79 | 4,774,60 | 12,1589,1288 | 13,1451,1161 | 15,3482,3311 | 16,3979,3813 | 17,2979,2860 | 18,987,973 | 19,1729,1715

BATCH_RAW_INFO | 2,937,79 | 4,775,60 | 12,1590,1288 | 13,1452,1161 | 15,3483,3311 | 16,3980,3813 | 17,2980,2860 | 18,988,973 | 19,1730,1715

BATCH_RAW_INFO | 2,938,79 | 4,776,60 | 12,1591,1288 | 13,1453,1161 | 15,3484,3311 | 16,3981,3813 | 17,2981,2860 | 18,989,973 | 19,1731,1715

BATCH_RAW_INFO | 2,939,79 | 4,777,60 | 12,1592,1288 | 13,1454,1161 | 15,3485,3311 | 16,3982,3813 | 17,2982,2860 | 18,990,973 | 19,1732,1715

BATCH_RAW_INFO | 2,940,79 | 4,778,60 | 12,1593,1288 | 13,1455,1161 | 15,3486,3311 | 16,3983,3813 | 17,2983,2860 | 18,991,973 | 19,1733,1715

BATCH_RAW_INFO | 2,941,79 | 4,779,60 | 12,1594,1288 | 13,1456,1161 | 15,3487,3311 | 16,3984,3813 | 17,2984,2860 | 18,992,973 | 19,1734,1715

BATCH_RAW_INFO | 2,942,79 | 4,780,60 | 12,1595,1288 | 13,1457,1161 | 15,3488,3311 | 16,3985,3813 | 17,2985,2860 | 18,993,973 | 19,1735,1715

BATCH_RAW_INFO | 2,943,79 | 4,781,60 | 12,1596,1288 | 13,1458,1161 | 15,3489,3311 | 16,3986,3813 | 17,2986,2860 | 18,994,973 | 19,1736,1715

BATCH_RAW_INFO | 2,944,79 | 4,782,60 | 12,1597,1288 | 13,1459,1161 | 15,3490,3311 | 16,3987,3813 | 17,2987,2860 | 18,995,973 | 19,1737,1715

BATCH_RAW_INFO | 2,945,79 | 4,783,60 | 12,1598,1288 | 13,1460,1161 | 15,3491,3311 | 16,3988,3813 | 17,2988,2860 | 18,996,973 | 19,1738,1715

BATCH_RAW_INFO | 2,946,79 | 4,784,60 | 12,1599,1288 | 13,1461,1161 | 15,3492,3311 | 16,3989,3813 | 17,2989,2860 | 18,997,973 | 19,1739,1715

BATCH_RAW_INFO | 2,947,79 | 4,785,60 | 12,1600,1288 | 13,1462,1161 | 15,3493,3311 | 16,3990,3813 | 17,2990,2860 | 18,998,973 | 19,1740,1715

BATCH_RAW_INFO | 2,948,79 | 4,786,60 | 12,1601,1288 | 13,1463,1161 | 15,3494,3311 | 16,3991,3813 | 17,2991,2860 | 18,999,973 | 19,1741,1715

BATCH_RAW_INFO | 2,949,79 | 4,787,60 | 12,1602,1288 | 13,1464,1161 | 15,3495,3311 | 16,3992,3813 | 17,2992,2860 | 18,1000,973 | 19,1742,1715

BATCH_RAW_INFO | 2,950,79 | 4,788,60 | 12,1603,1288 | 13,1465,1161 | 15,3496,3311 | 16,3993,3813 | 17,2993,2860 | 18,1001,973 | 19,1743,1715

BATCH_RAW_INFO | 2,951,79 | 4,789,60 | 12,1604,1288 | 13,1466,1161 | 15,3497,3311 | 16,3994,3813 | 17,2994,2860 | 18,1002,973 | 19,1744,1715

BATCH_RAW_INFO | 2,952,79 | 4,790,60 | 12,1605,1288 | 13,1467,1161 | 15,3498,3311 | 16,3995,3813 | 17,2995,2860 | 18,1003,973 | 19,1745,1715

BATCH_RAW_INFO | 2,953,79 | 4,791,60 | 12,1606,1288 | 13,1468,1161 | 15,3499,3311 | 16,3996,3813 | 17,2996,2860 | 18,1004,973 | 19,1746,1715

BATCH_RAW_INFO | 2,954,79 | 4,792,60 | 12,1607,1288 | 13,1469,1161 | 15,3500,3311 | 16,3997,3813 | 17,2997,2860 | 18,1005,973 | 19,1747,1715

BATCH_RAW_INFO | 4,793,60 | 12,1608,1288 | 13,1470,1161 | 15,3501,3311 | 16,3998,3813 | 17,2998,2860 | 18,1006,973 | 19,1748,1715

BATCH_RAW_INFO | 4,794,60 | 12,1609,1288 | 13,1471,1161 | 15,3502,3311 | 16,3999,3813 | 17,2999,2860 | 18,1007,973 | 19,1749,1715

BATCH_RAW_INFO | 4,795,60 | 12,1610,1288 | 13,1472,1161 | 15,3503,3311 | 16,4000,3813 | 17,3000,2860 | 18,1008,973 | 19,1750,1715

BATCH_RAW_INFO | 4,796,60 | 12,1611,1288 | 13,1473,1161 | 15,3504,3311 | 16,4001,3813 | 17,3001,2860 | 18,1009,973 | 19,1751,1715

BATCH_RAW_INFO | 4,797,60 | 12,1612,1288 | 13,1474,1161 | 15,3505,3311 | 16,4002,3813 | 17,3002,2860 | 18,1010,973 | 19,1752,1715

BATCH_RAW_INFO | 4,798,60 | 12,1613,1288 | 13,1475,1161 | 15,3506,3311 | 16,4003,3813 | 17,3003,2860 | 18,1011,973 | 19,1753,1715

BATCH_RAW_INFO | 4,799,60 | 12,1614,1288 | 13,1476,1161 | 15,3507,3311 | 16,4004,3813 | 17,3004,2860 | 18,1012,973 | 19,1754,1715

BATCH_RAW_INFO | 4,800,60 | 12,1615,1288 | 13,1477,1161 | 15,3508,3311 | 16,4005,3813 | 17,3005,2860 | 18,1013,973 | 19,1755,1715

BATCH_RAW_INFO | 4,801,60 | 12,1616,1288 | 13,1478,1161 | 15,3509,3311 | 16,4006,3813 | 17,3006,2860 | 18,1014,973 | 19,1756,1715

BATCH_RAW_INFO | 4,802,60 | 12,1617,1288 | 13,1479,1161 | 15,3510,3311 | 16,4007,3813 | 17,3007,2860 | 18,1015,973 | 19,1757,1715

BATCH_RAW_INFO | 4,803,60 | 12,1618,1288 | 13,1480,1161 | 15,3511,3311 | 16,4008,3813 | 17,3008,2860 | 18,1016,973 | 19,1758,1715

BATCH_RAW_INFO | 4,804,60 | 12,1619,1288 | 13,1481,1161 | 15,3512,3311 | 16,4009,3813 | 17,3009,2860 | 18,1017,973 | 19,1759,1715

BATCH_RAW_INFO | 4,805,60 | 12,1620,1288 | 13,1482,1161 | 15,3513,3311 | 16,4010,3813 | 17,3010,2860 | 18,1018,973 | 19,1760,1715

BATCH_RAW_INFO | 4,806,60 | 12,1621,1288 | 13,1483,1161 | 15,3514,3311 | 16,4011,3813 | 17,3011,2860 | 18,1019,973 | 19,1761,1715

BATCH_RAW_INFO | 4,807,60 | 12,1622,1288 | 13,1484,1161 | 15,3515,3311 | 16,4012,3813 | 17,3012,2860 | 18,1020,973 | 19,1762,1715

BATCH_RAW_INFO | 4,808,60 | 12,1623,1288 | 13,1485,1161 | 15,3516,3311 | 16,4013,3813 | 17,3013,2860 | 18,1021,973 | 19,1763,1715

BATCH_RAW_INFO | 4,809,60 | 12,1624,1288 | 13,1486,1161 | 15,3517,3311 | 16,4014,3813 | 17,3014,2860 | 18,1022,973 | 19,1764,1715

BATCH_RAW_INFO | 4,810,60 | 12,1625,1288 | 13,1487,1161 | 15,3518,3311 | 16,4015,3813 | 17,3015,2860 | 18,1023,973 | 19,1765,1715

BATCH_RAW_INFO | 4,811,60 | 12,1626,1288 | 13,1488,1161 | 15,3519,3311 | 16,4016,3813 | 17,3016,2860 | 18,1024,973 | 19,1766,1715

BATCH_RAW_INFO | 4,812,60 | 12,1627,1288 | 13,1489,1161 | 15,3520,3311 | 16,4017,3813 | 17,3017,2860 | 18,1025,973 | 19,1767,1715

BATCH_RAW_INFO | 4,813,60 | 12,1628,1288 | 13,1490,1161 | 15,3521,3311 | 16,4018,3813 | 17,3018,2860 | 18,1026,973 | 19,1768,1715

BATCH_RAW_INFO | 4,814,60 | 12,1629,1288 | 13,1491,1161 | 15,3522,3311 | 16,4019,3813 | 17,3019,2860 | 18,1027,973 | 19,1769,1715

BATCH_RAW_INFO | 4,815,60 | 12,1630,1288 | 13,1492,1161 | 15,3523,3311 | 16,4020,3813 | 17,3020,2860 | 18,1028,973 | 19,1770,1715

BATCH_RAW_INFO | 4,816,60 | 12,1631,1288 | 13,1493,1161 | 15,3524,3311 | 16,4021,3813 | 17,3021,2860 | 18,1029,973 | 19,1771,1715

BATCH_RAW_INFO | 4,817,60 | 12,1632,1288 | 13,1494,1161 | 15,3525,3311 | 16,4022,3813 | 17,3022,2860 | 18,1030,973 | 19,1772,1715

BATCH_RAW_INFO | 4,818,60 | 12,1633,1288 | 13,1495,1161 | 15,3526,3311 | 16,4023,3813 | 17,3023,2860 | 18,1031,973 | 19,1773,1715

BATCH_RAW_INFO | 4,819,60 | 12,1634,1288 | 13,1496,1161 | 15,3527,3311 | 16,4024,3813 | 17,3024,2860 | 18,1032,973 | 19,1774,1715

BATCH_RAW_INFO | 4,820,60 | 12,1635,1288 | 13,1497,1161 | 15,3528,3311 | 16,4025,3813 | 18,1033,973 | 19,1775,1715

BATCH_RAW_INFO | 4,821,60 | 12,1636,1288 | 13,1498,1161 | 15,3529,3311 | 16,4026,3813 | 18,1034,973 | 19,1776,1715

BATCH_RAW_INFO | 4,822,60 | 12,1637,1288 | 13,1499,1161 | 15,3530,3311 | 16,4027,3813 | 18,1035,973 | 19,1777,1715

BATCH_RAW_INFO | 4,823,60 | 12,1638,1288 | 13,1500,1161 | 15,3531,3311 | 16,4028,3813 | 18,1036,973 | 19,1778,1715

BATCH_RAW_INFO | 4,824,60 | 12,1639,1288 | 13,1501,1161 | 15,3532,3311 | 16,4029,3813 | 18,1037,973 | 19,1779,1715

BATCH_RAW_INFO | 4,825,60 | 12,1640,1288 | 13,1502,1161 | 15,3533,3311 | 16,4030,3813 | 18,1038,973 | 19,1780,1715

BATCH_RAW_INFO | 4,826,60 | 12,1641,1288 | 13,1503,1161 | 15,3534,3311 | 16,4031,3813 | 18,1039,973 | 19,1781,1715

BATCH_RAW_INFO | 4,827,60 | 12,1642,1288 | 13,1504,1161 | 15,3535,3311 | 16,4032,3813 | 18,1040,973 | 19,1782,1715

BATCH_RAW_INFO | 4,828,60 | 12,1643,1288 | 13,1505,1161 | 15,3536,3311 | 16,4033,3813 | 18,1041,973 | 19,1783,1715

BATCH_RAW_INFO | 4,829,60 | 12,1644,1288 | 13,1506,1161 | 15,3537,3311 | 16,4034,3813 | 18,1042,973 | 19,1784,1715

BATCH_RAW_INFO | 4,830,60 | 12,1645,1288 | 13,1507,1161 | 15,3538,3311 | 16,4035,3813 | 18,1043,973 | 19,1785,1715

BATCH_RAW_INFO | 4,831,60 | 12,1646,1288 | 13,1508,1161 | 15,3539,3311 | 16,4036,3813 | 18,1044,973 | 19,1786,1715

BATCH_RAW_INFO | 4,832,60 | 12,1647,1288 | 13,1509,1161 | 15,3540,3311 | 16,4037,3813 | 18,1045,973 | 19,1787,1715

BATCH_RAW_INFO | 4,833,60 | 12,1648,1288 | 13,1510,1161 | 15,3541,3311 | 16,4038,3813 | 18,1046,973 | 19,1788,1715

BATCH_RAW_INFO | 4,834,60 | 12,1649,1288 | 13,1511,1161 | 15,3542,3311 | 16,4039,3813 | 18,1047,973 | 19,1789,1715

BATCH_RAW_INFO | 4,835,60 | 12,1650,1288 | 13,1512,1161 | 15,3543,3311 | 16,4040,3813 | 18,1048,973 | 19,1790,1715

BATCH_RAW_INFO | 4,836,60 | 12,1651,1288 | 13,1513,1161 | 15,3544,3311 | 16,4041,3813 | 18,1049,973 | 19,1791,1715

BATCH_RAW_INFO | 4,837,60 | 12,1652,1288 | 13,1514,1161 | 15,3545,3311 | 16,4042,3813 | 18,1050,973 | 19,1792,1715

BATCH_RAW_INFO | 4,838,60 | 12,1653,1288 | 13,1515,1161 | 15,3546,3311 | 16,4043,3813 | 18,1051,973 | 19,1793,1715

BATCH_RAW_INFO | 4,839,60 | 12,1654,1288 | 13,1516,1161 | 15,3547,3311 | 16,4044,3813 | 18,1052,973 | 19,1794,1715

BATCH_RAW_INFO | 4,840,60 | 12,1655,1288 | 13,1517,1161 | 15,3548,3311 | 16,4045,3813 | 18,1053,973 | 19,1795,1715

BATCH_RAW_INFO | 4,841,60 | 12,1656,1288 | 13,1518,1161 | 15,3549,3311 | 16,4046,3813 | 18,1054,973 | 19,1796,1715

BATCH_RAW_INFO | 4,842,60 | 12,1657,1288 | 13,1519,1161 | 15,3550,3311 | 16,4047,3813 | 18,1055,973 | 19,1797,1715

BATCH_RAW_INFO | 4,843,60 | 12,1658,1288 | 13,1520,1161 | 15,3551,3311 | 16,4048,3813 | 18,1056,973 | 19,1798,1715

BATCH_RAW_INFO | 4,844,60 | 12,1659,1288 | 13,1521,1161 | 15,3552,3311 | 16,4049,3813 | 18,1057,973 | 19,1799,1715

BATCH_RAW_INFO | 4,845,60 | 12,1660,1288 | 13,1522,1161 | 15,3553,3311 | 16,4050,3813 | 18,1058,973 | 19,1800,1715

BATCH_RAW_INFO | 4,846,60 | 12,1661,1288 | 13,1523,1161 | 15,3554,3311 | 16,4051,3813 | 18,1059,973 | 19,1801,1715

BATCH_RAW_INFO | 4,847,60 | 12,1662,1288 | 13,1524,1161 | 15,3555,3311 | 16,4052,3813 | 18,1060,973 | 19,1802,1715

BATCH_RAW_INFO | 4,848,60 | 12,1663,1288 | 13,1525,1161 | 15,3556,3311 | 16,4053,3813 | 18,1061,973 | 19,1803,1715

BATCH_RAW_INFO | 4,849,60 | 12,1664,1288 | 13,1526,1161 | 15,3557,3311 | 16,4054,3813 | 18,1062,973 | 19,1804,1715

BATCH_RAW_INFO | 4,850,60 | 12,1665,1288 | 13,1527,1161 | 15,3558,3311 | 16,4055,3813 | 18,1063,973 | 19,1805,1715

BATCH_RAW_INFO | 4,851,60 | 12,1666,1288 | 13,1528,1161 | 15,3559,3311 | 16,4056,3813 | 18,1064,973 | 19,1806,1715

BATCH_RAW_INFO | 4,852,60 | 12,1667,1288 | 13,1529,1161 | 15,3560,3311 | 16,4057,3813 | 18,1065,973 | 19,1807,1715

BATCH_RAW_INFO | 4,853,60 | 12,1668,1288 | 13,1530,1161 | 15,3561,3311 | 16,4058,3813 | 18,1066,973 | 19,1808,1715

BATCH_RAW_INFO | 4,854,60 | 12,1669,1288 | 13,1531,1161 | 15,3562,3311 | 16,4059,3813 | 18,1067,973 | 19,1809,1715

BATCH_RAW_INFO | 4,855,60 | 12,1670,1288 | 13,1532,1161 | 15,3563,3311 | 16,4060,3813 | 18,1068,973 | 19,1810,1715

BATCH_RAW_INFO | 4,856,60 | 12,1671,1288 | 13,1533,1161 | 15,3564,3311 | 16,4061,3813 | 18,1069,973 | 19,1811,1715

BATCH_RAW_INFO | 4,857,60 | 12,1672,1288 | 13,1534,1161 | 15,3565,3311 | 16,4062,3813 | 18,1070,973 | 19,1812,1715

BATCH_RAW_INFO | 4,858,60 | 12,1673,1288 | 13,1535,1161 | 15,3566,3311 | 16,4063,3813 | 18,1071,973 | 19,1813,1715

BATCH_RAW_INFO | 4,859,60 | 12,1674,1288 | 13,1536,1161 | 15,3567,3311 | 16,4064,3813 | 18,1072,973 | 19,1814,1715

BATCH_RAW_INFO | 4,860,60 | 12,1675,1288 | 13,1537,1161 | 15,3568,3311 | 16,4065,3813 | 18,1073,973 | 19,1815,1715

BATCH_RAW_INFO | 4,861,60 | 12,1676,1288 | 13,1538,1161 | 15,3569,3311 | 16,4066,3813 | 18,1074,973 | 19,1816,1715

BATCH_RAW_INFO | 4,862,60 | 12,1677,1288 | 13,1539,1161 | 15,3570,3311 | 16,4067,3813 | 18,1075,973 | 19,1817,1715

BATCH_RAW_INFO | 4,863,60 | 12,1678,1288 | 13,1540,1161 | 15,3571,3311 | 16,4068,3813 | 18,1076,973 | 19,1818,1715

BATCH_RAW_INFO | 4,864,60 | 12,1679,1288 | 13,1541,1161 | 15,3572,3311 | 16,4069,3813 | 18,1077,973 | 19,1819,1715

BATCH_RAW_INFO | 4,865,60 | 12,1680,1288 | 13,1542,1161 | 15,3573,3311 | 16,4070,3813 | 18,1078,973 | 19,1820,1715

BATCH_RAW_INFO | 4,866,60 | 12,1681,1288 | 13,1543,1161 | 15,3574,3311 | 16,4071,3813 | 18,1079,973 | 19,1821,1715

BATCH_RAW_INFO | 4,867,60 | 12,1682,1288 | 13,1544,1161 | 15,3575,3311 | 16,4072,3813 | 18,1080,973 | 19,1822,1715

BATCH_RAW_INFO | 4,868,60 | 12,1683,1288 | 13,1545,1161 | 15,3576,3311 | 16,4073,3813 | 18,1081,973 | 19,1823,1715

BATCH_RAW_INFO | 4,869,60 | 12,1684,1288 | 13,1546,1161 | 15,3577,3311 | 16,4074,3813 | 18,1082,973 | 19,1824,1715

BATCH_RAW_INFO | 4,870,60 | 12,1685,1288 | 13,1547,1161 | 15,3578,3311 | 16,4075,3813 | 18,1083,973 | 19,1825,1715

BATCH_RAW_INFO | 20,100,99

BATCH_RAW_INFO | 4,871,60 | 12,1686,1288 | 13,1548,1161 | 15,3579,3311 | 16,4076,3813 | 18,1084,973 | 19,1826,1715 | 20,101,99

BATCH_RAW_INFO | 4,872,60 | 12,1687,1288 | 13,1549,1161 | 15,3580,3311 | 16,4077,3813 | 18,1085,973 | 19,1827,1715 | 20,102,99

BATCH_RAW_INFO | 4,873,60 | 12,1688,1288 | 13,1550,1161 | 15,3581,3311 | 16,4078,3813 | 18,1086,973 | 19,1828,1715 | 20,103,99

BATCH_RAW_INFO | 4,874,60 | 12,1689,1288 | 13,1551,1161 | 15,3582,3311 | 16,4079,3813 | 18,1087,973 | 19,1829,1715 | 20,104,99

BATCH_RAW_INFO | 4,875,60 | 12,1690,1288 | 13,1552,1161 | 15,3583,3311 | 16,4080,3813 | 18,1088,973 | 19,1830,1715 | 20,105,99

BATCH_RAW_INFO | 4,876,60 | 12,1691,1288 | 13,1553,1161 | 15,3584,3311 | 16,4081,3813 | 18,1089,973 | 19,1831,1715 | 20,106,99

BATCH_RAW_INFO | 4,877,60 | 12,1692,1288 | 13,1554,1161 | 15,3585,3311 | 16,4082,3813 | 18,1090,973 | 19,1832,1715 | 20,107,99

BATCH_RAW_INFO | 4,878,60 | 12,1693,1288 | 13,1555,1161 | 15,3586,3311 | 16,4083,3813 | 18,1091,973 | 19,1833,1715 | 20,108,99

BATCH_RAW_INFO | 4,879,60 | 12,1694,1288 | 13,1556,1161 | 15,3587,3311 | 16,4084,3813 | 18,1092,973 | 19,1834,1715 | 20,109,99

BATCH_RAW_INFO | 4,880,60 | 12,1695,1288 | 13,1557,1161 | 15,3588,3311 | 16,4085,3813 | 18,1093,973 | 19,1835,1715 | 20,110,99

BATCH_RAW_INFO | 4,881,60 | 12,1696,1288 | 13,1558,1161 | 15,3589,3311 | 16,4086,3813 | 18,1094,973 | 19,1836,1715 | 20,111,99

BATCH_RAW_INFO | 4,882,60 | 12,1697,1288 | 13,1559,1161 | 15,3590,3311 | 16,4087,3813 | 18,1095,973 | 19,1837,1715 | 20,112,99

BATCH_RAW_INFO | 4,883,60 | 12,1698,1288 | 13,1560,1161 | 15,3591,3311 | 16,4088,3813 | 18,1096,973 | 19,1838,1715 | 20,113,99

BATCH_RAW_INFO | 4,884,60 | 12,1699,1288 | 13,1561,1161 | 15,3592,3311 | 16,4089,3813 | 18,1097,973 | 19,1839,1715 | 20,114,99

BATCH_RAW_INFO | 4,885,60 | 12,1700,1288 | 13,1562,1161 | 15,3593,3311 | 16,4090,3813 | 18,1098,973 | 19,1840,1715 | 20,115,99

BATCH_RAW_INFO | 4,886,60 | 12,1701,1288 | 13,1563,1161 | 15,3594,3311 | 16,4091,3813 | 18,1099,973 | 19,1841,1715 | 20,116,99

BATCH_RAW_INFO | 4,887,60 | 12,1702,1288 | 13,1564,1161 | 15,3595,3311 | 16,4092,3813 | 18,1100,973 | 19,1842,1715 | 20,117,99

BATCH_RAW_INFO | 4,888,60 | 12,1703,1288 | 13,1565,1161 | 15,3596,3311 | 16,4093,3813 | 18,1101,973 | 19,1843,1715 | 20,118,99

BATCH_RAW_INFO | 4,889,60 | 12,1704,1288 | 13,1566,1161 | 15,3597,3311 | 16,4094,3813 | 18,1102,973 | 19,1844,1715 | 20,119,99

BATCH_RAW_INFO | 4,890,60 | 12,1705,1288 | 13,1567,1161 | 15,3598,3311 | 16,4095,3813 | 18,1103,973 | 19,1845,1715 | 20,120,99

BATCH_RAW_INFO | 4,891,60 | 12,1706,1288 | 13,1568,1161 | 15,3599,3311 | 18,1104,973 | 19,1846,1715 | 20,121,99

BATCH_RAW_INFO | 4,892,60 | 12,1707,1288 | 13,1569,1161 | 15,3600,3311 | 18,1105,973 | 19,1847,1715 | 20,122,99

BATCH_RAW_INFO | 4,893,60 | 12,1708,1288 | 13,1570,1161 | 15,3601,3311 | 18,1106,973 | 19,1848,1715 | 20,123,99

BATCH_RAW_INFO | 4,894,60 | 12,1709,1288 | 13,1571,1161 | 15,3602,3311 | 18,1107,973 | 19,1849,1715 | 20,124,99

BATCH_RAW_INFO | 4,895,60 | 12,1710,1288 | 13,1572,1161 | 15,3603,3311 | 18,1108,973 | 19,1850,1715 | 20,125,99

BATCH_RAW_INFO | 4,896,60 | 12,1711,1288 | 13,1573,1161 | 15,3604,3311 | 18,1109,973 | 19,1851,1715 | 20,126,99

BATCH_RAW_INFO | 4,897,60 | 12,1712,1288 | 13,1574,1161 | 15,3605,3311 | 18,1110,973 | 19,1852,1715 | 20,127,99

BATCH_RAW_INFO | 4,898,60 | 12,1713,1288 | 13,1575,1161 | 15,3606,3311 | 18,1111,973 | 19,1853,1715 | 20,128,99

BATCH_RAW_INFO | 4,899,60 | 12,1714,1288 | 13,1576,1161 | 15,3607,3311 | 18,1112,973 | 19,1854,1715 | 20,129,99

BATCH_RAW_INFO | 4,900,60 | 12,1715,1288 | 13,1577,1161 | 15,3608,3311 | 18,1113,973 | 19,1855,1715 | 20,130,99

BATCH_RAW_INFO | 4,901,60 | 12,1716,1288 | 13,1578,1161 | 15,3609,3311 | 18,1114,973 | 19,1856,1715 | 20,131,99

BATCH_RAW_INFO | 4,902,60 | 12,1717,1288 | 13,1579,1161 | 15,3610,3311 | 18,1115,973 | 19,1857,1715 | 20,132,99

BATCH_RAW_INFO | 4,903,60 | 12,1718,1288 | 13,1580,1161 | 15,3611,3311 | 18,1116,973 | 19,1858,1715 | 20,133,99

BATCH_RAW_INFO | 4,904,60 | 12,1719,1288 | 13,1581,1161 | 15,3612,3311 | 18,1117,973 | 19,1859,1715 | 20,134,99

BATCH_RAW_INFO | 4,905,60 | 12,1720,1288 | 13,1582,1161 | 15,3613,3311 | 18,1118,973 | 19,1860,1715 | 20,135,99

BATCH_RAW_INFO | 4,906,60 | 12,1721,1288 | 13,1583,1161 | 15,3614,3311 | 18,1119,973 | 19,1861,1715 | 20,136,99

BATCH_RAW_INFO | 4,907,60 | 12,1722,1288 | 13,1584,1161 | 15,3615,3311 | 18,1120,973 | 19,1862,1715 | 20,137,99

BATCH_RAW_INFO | 4,908,60 | 12,1723,1288 | 13,1585,1161 | 15,3616,3311 | 18,1121,973 | 19,1863,1715 | 20,138,99

BATCH_RAW_INFO | 4,909,60 | 12,1724,1288 | 13,1586,1161 | 15,3617,3311 | 18,1122,973 | 19,1864,1715 | 20,139,99

BATCH_RAW_INFO | 4,910,60 | 12,1725,1288 | 13,1587,1161 | 15,3618,3311 | 18,1123,973 | 19,1865,1715 | 20,140,99

BATCH_RAW_INFO | 4,911,60 | 12,1726,1288 | 13,1588,1161 | 15,3619,3311 | 18,1124,973 | 19,1866,1715 | 20,141,99

BATCH_RAW_INFO | 4,912,60 | 13,1589,1161 | 15,3620,3311 | 18,1125,973 | 19,1867,1715 | 20,142,99

BATCH_RAW_INFO | 4,913,60 | 13,1590,1161 | 15,3621,3311 | 18,1126,973 | 19,1868,1715 | 20,143,99

BATCH_RAW_INFO | 4,914,60 | 13,1591,1161 | 15,3622,3311 | 18,1127,973 | 19,1869,1715 | 20,144,99

BATCH_RAW_INFO | 4,915,60 | 13,1592,1161 | 15,3623,3311 | 18,1128,973 | 19,1870,1715 | 20,145,99

BATCH_RAW_INFO | 4,916,60 | 13,1593,1161 | 15,3624,3311 | 18,1129,973 | 19,1871,1715 | 20,146,99

BATCH_RAW_INFO | 4,917,60 | 13,1594,1161 | 15,3625,3311 | 18,1130,973 | 19,1872,1715 | 20,147,99

BATCH_RAW_INFO | 4,918,60 | 13,1595,1161 | 15,3626,3311 | 18,1131,973 | 19,1873,1715 | 20,148,99

BATCH_RAW_INFO | 4,919,60 | 13,1596,1161 | 15,3627,3311 | 18,1132,973 | 19,1874,1715 | 20,149,99

BATCH_RAW_INFO | 4,920,60 | 13,1597,1161 | 15,3628,3311 | 18,1133,973 | 19,1875,1715 | 20,150,99

BATCH_RAW_INFO | 4,921,60 | 18,1134,973 | 19,1876,1715 | 20,151,99

BATCH_RAW_INFO | 4,922,60 | 18,1135,973 | 19,1877,1715 | 20,152,99

BATCH_RAW_INFO | 4,923,60 | 18,1136,973 | 19,1878,1715 | 20,153,99

BATCH_RAW_INFO | 4,924,60 | 18,1137,973 | 19,1879,1715 | 20,154,99

BATCH_RAW_INFO | 4,925,60 | 18,1138,973 | 19,1880,1715 | 20,155,99

BATCH_RAW_INFO | 4,926,60 | 18,1139,973 | 19,1881,1715 | 20,156,99

BATCH_RAW_INFO | 4,927,60 | 18,1140,973 | 19,1882,1715 | 20,157,99

BATCH_RAW_INFO | 4,928,60 | 18,1141,973 | 19,1883,1715 | 20,158,99

BATCH_RAW_INFO | 4,929,60 | 18,1142,973 | 19,1884,1715 | 20,159,99

BATCH_RAW_INFO | 4,930,60 | 18,1143,973 | 19,1885,1715 | 20,160,99

BATCH_RAW_INFO | 4,931,60 | 18,1144,973 | 19,1886,1715 | 20,161,99

BATCH_RAW_INFO | 4,932,60 | 18,1145,973 | 19,1887,1715 | 20,162,99

BATCH_RAW_INFO | 4,933,60 | 18,1146,973 | 19,1888,1715 | 20,163,99

BATCH_RAW_INFO | 4,934,60 | 18,1147,973 | 19,1889,1715 | 20,164,99

BATCH_RAW_INFO | 4,935,60 | 18,1148,973 | 19,1890,1715 | 20,165,99

BATCH_RAW_INFO | 4,936,60 | 18,1149,973 | 19,1891,1715 | 20,166,99

BATCH_RAW_INFO | 4,937,60 | 18,1150,973 | 19,1892,1715 | 20,167,99

BATCH_RAW_INFO | 4,938,60 | 18,1151,973 | 19,1893,1715 | 20,168,99

BATCH_RAW_INFO | 4,939,60 | 18,1152,973 | 19,1894,1715 | 20,169,99

BATCH_RAW_INFO | 4,940,60 | 18,1153,973 | 19,1895,1715 | 20,170,99

BATCH_RAW_INFO | 4,941,60 | 18,1154,973 | 19,1896,1715 | 20,171,99

BATCH_RAW_INFO | 4,942,60 | 18,1155,973 | 19,1897,1715 | 20,172,99

BATCH_RAW_INFO | 4,943,60 | 18,1156,973 | 19,1898,1715 | 20,173,99

BATCH_RAW_INFO | 4,944,60 | 18,1157,973 | 19,1899,1715 | 20,174,99

BATCH_RAW_INFO | 4,945,60 | 18,1158,973 | 19,1900,1715 | 20,175,99

BATCH_RAW_INFO | 4,946,60 | 18,1159,973 | 19,1901,1715 | 20,176,99

BATCH_RAW_INFO | 4,947,60 | 18,1160,973 | 19,1902,1715 | 20,177,99

BATCH_RAW_INFO | 4,948,60 | 18,1161,973 | 19,1903,1715 | 20,178,99

BATCH_RAW_INFO | 4,949,60 | 18,1162,973 | 19,1904,1715 | 20,179,99

BATCH_RAW_INFO | 4,950,60 | 18,1163,973 | 19,1905,1715 | 20,180,99

BATCH_RAW_INFO | 4,951,60 | 18,1164,973 | 19,1906,1715 | 20,181,99

BATCH_RAW_INFO | 4,952,60 | 18,1165,973 | 19,1907,1715 | 20,182,99

BATCH_RAW_INFO | 4,953,60 | 18,1166,973 | 19,1908,1715 | 20,183,99

BATCH_RAW_INFO | 4,954,60 | 18,1167,973 | 19,1909,1715 | 20,184,99

BATCH_RAW_INFO | 4,955,60 | 18,1168,973 | 19,1910,1715 | 20,185,99

BATCH_RAW_INFO | 4,956,60 | 18,1169,973 | 19,1911,1715 | 20,186,99

BATCH_RAW_INFO | 4,957,60 | 18,1170,973 | 19,1912,1715 | 20,187,99

BATCH_RAW_INFO | 4,958,60 | 18,1171,973 | 19,1913,1715 | 20,188,99

BATCH_RAW_INFO | 4,959,60 | 18,1172,973 | 19,1914,1715 | 20,189,99

BATCH_RAW_INFO | 4,960,60 | 18,1173,973 | 19,1915,1715 | 20,190,99

BATCH_RAW_INFO | 4,961,60 | 18,1174,973 | 19,1916,1715 | 20,191,99

BATCH_RAW_INFO | 4,962,60 | 18,1175,973 | 19,1917,1715 | 20,192,99

BATCH_RAW_INFO | 4,963,60 | 18,1176,973 | 19,1918,1715 | 20,193,99

BATCH_RAW_INFO | 4,964,60 | 18,1177,973 | 19,1919,1715 | 20,194,99

BATCH_RAW_INFO | 4,965,60 | 18,1178,973 | 19,1920,1715 | 20,195,99

BATCH_RAW_INFO | 4,966,60 | 18,1179,973 | 19,1921,1715 | 20,196,99

BATCH_RAW_INFO | 4,967,60 | 18,1180,973 | 19,1922,1715 | 20,197,99

BATCH_RAW_INFO | 4,968,60 | 18,1181,973 | 19,1923,1715 | 20,198,99

BATCH_RAW_INFO | 4,969,60 | 18,1182,973 | 19,1924,1715 | 20,199,99

BATCH_RAW_INFO | 4,970,60 | 18,1183,973 | 19,1925,1715 | 20,200,99

BATCH_RAW_INFO | 4,971,60 | 18,1184,973 | 19,1926,1715 | 20,201,99

BATCH_RAW_INFO | 4,972,60 | 18,1185,973 | 19,1927,1715 | 20,202,99

BATCH_RAW_INFO | 4,973,60 | 18,1186,973 | 19,1928,1715 | 20,203,99

BATCH_RAW_INFO | 21,3035,3034

BATCH_RAW_INFO | 4,974,60 | 18,1187,973 | 19,1929,1715 | 20,204,99 | 21,3036,3034

BATCH_RAW_INFO | 4,975,60 | 18,1188,973 | 19,1930,1715 | 20,205,99 | 21,3037,3034

BATCH_RAW_INFO | 4,976,60 | 18,1189,973 | 19,1931,1715 | 20,206,99 | 21,3038,3034

BATCH_RAW_INFO | 4,977,60 | 18,1190,973 | 19,1932,1715 | 20,207,99 | 21,3039,3034

BATCH_RAW_INFO | 4,978,60 | 18,1191,973 | 19,1933,1715 | 20,208,99 | 21,3040,3034

BATCH_RAW_INFO | 4,979,60 | 18,1192,973 | 19,1934,1715 | 20,209,99 | 21,3041,3034

BATCH_RAW_INFO | 4,980,60 | 18,1193,973 | 19,1935,1715 | 20,210,99 | 21,3042,3034

BATCH_RAW_INFO | 4,981,60 | 18,1194,973 | 19,1936,1715 | 20,211,99 | 21,3043,3034

BATCH_RAW_INFO | 4,982,60 | 18,1195,973 | 19,1937,1715 | 20,212,99 | 21,3044,3034

BATCH_RAW_INFO | 4,983,60 | 18,1196,973 | 19,1938,1715 | 20,213,99 | 21,3045,3034

BATCH_RAW_INFO | 4,984,60 | 18,1197,973 | 19,1939,1715 | 20,214,99 | 21,3046,3034

BATCH_RAW_INFO | 4,985,60 | 18,1198,973 | 19,1940,1715 | 20,215,99 | 21,3047,3034

BATCH_RAW_INFO | 4,986,60 | 18,1199,973 | 19,1941,1715 | 20,216,99 | 21,3048,3034

BATCH_RAW_INFO | 4,987,60 | 18,1200,973 | 19,1942,1715 | 20,217,99 | 21,3049,3034

BATCH_RAW_INFO | 4,988,60 | 18,1201,973 | 19,1943,1715 | 20,218,99 | 21,3050,3034

BATCH_RAW_INFO | 4,989,60 | 18,1202,973 | 19,1944,1715 | 20,219,99 | 21,3051,3034

BATCH_RAW_INFO | 4,990,60 | 18,1203,973 | 19,1945,1715 | 20,220,99 | 21,3052,3034

BATCH_RAW_INFO | 4,991,60 | 18,1204,973 | 19,1946,1715 | 20,221,99 | 21,3053,3034

BATCH_RAW_INFO | 4,992,60 | 18,1205,973 | 19,1947,1715 | 20,222,99 | 21,3054,3034

BATCH_RAW_INFO | 4,993,60 | 18,1206,973 | 19,1948,1715 | 20,223,99 | 21,3055,3034

BATCH_RAW_INFO | 4,994,60 | 18,1207,973 | 19,1949,1715 | 20,224,99 | 21,3056,3034

BATCH_RAW_INFO | 4,995,60 | 18,1208,973 | 19,1950,1715 | 20,225,99 | 21,3057,3034

BATCH_RAW_INFO | 22,3541,3540

BATCH_RAW_INFO | 23,2631,2630

BATCH_RAW_INFO | 4,996,60 | 18,1209,973 | 19,1951,1715 | 20,226,99 | 21,3058,3034 | 22,3542,3540 | 23,2632,2630

BATCH_RAW_INFO | 4,997,60 | 18,1210,973 | 19,1952,1715 | 20,227,99 | 21,3059,3034 | 22,3543,3540 | 23,2633,2630

BATCH_RAW_INFO | 4,998,60 | 18,1211,973 | 19,1953,1715 | 20,228,99 | 21,3060,3034 | 22,3544,3540 | 23,2634,2630

BATCH_RAW_INFO | 4,999,60 | 18,1212,973 | 19,1954,1715 | 20,229,99 | 21,3061,3034 | 22,3545,3540 | 23,2635,2630

BATCH_RAW_INFO | 4,1000,60 | 18,1213,973 | 19,1955,1715 | 20,230,99 | 21,3062,3034 | 22,3546,3540 | 23,2636,2630

BATCH_RAW_INFO | 4,1001,60 | 18,1214,973 | 19,1956,1715 | 20,231,99 | 21,3063,3034 | 22,3547,3540 | 23,2637,2630

BATCH_RAW_INFO | 4,1002,60 | 18,1215,973 | 19,1957,1715 | 20,232,99 | 21,3064,3034 | 22,3548,3540 | 23,2638,2630

BATCH_RAW_INFO | 4,1003,60 | 18,1216,973 | 19,1958,1715 | 20,233,99 | 21,3065,3034 | 22,3549,3540 | 23,2639,2630

BATCH_RAW_INFO | 4,1004,60 | 18,1217,973 | 19,1959,1715 | 20,234,99 | 21,3066,3034 | 22,3550,3540 | 23,2640,2630

BATCH_RAW_INFO | 4,1005,60 | 18,1218,973 | 19,1960,1715 | 20,235,99 | 21,3067,3034 | 22,3551,3540 | 23,2641,2630

BATCH_RAW_INFO | 4,1006,60 | 18,1219,973 | 19,1961,1715 | 20,236,99 | 21,3068,3034 | 22,3552,3540 | 23,2642,2630

BATCH_RAW_INFO | 4,1007,60 | 18,1220,973 | 19,1962,1715 | 20,237,99 | 21,3069,3034 | 22,3553,3540 | 23,2643,2630

BATCH_RAW_INFO | 4,1008,60 | 18,1221,973 | 19,1963,1715 | 20,238,99 | 21,3070,3034 | 22,3554,3540 | 23,2644,2630

BATCH_RAW_INFO | 4,1009,60 | 18,1222,973 | 19,1964,1715 | 20,239,99 | 21,3071,3034 | 22,3555,3540 | 23,2645,2630

BATCH_RAW_INFO | 4,1010,60 | 18,1223,973 | 19,1965,1715 | 20,240,99 | 21,3072,3034 | 22,3556,3540 | 23,2646,2630

BATCH_RAW_INFO | 4,1011,60 | 18,1224,973 | 19,1966,1715 | 20,241,99 | 21,3073,3034 | 22,3557,3540 | 23,2647,2630

BATCH_RAW_INFO | 4,1012,60 | 18,1225,973 | 19,1967,1715 | 20,242,99 | 21,3074,3034 | 22,3558,3540 | 23,2648,2630

BATCH_RAW_INFO | 4,1013,60 | 18,1226,973 | 19,1968,1715 | 20,243,99 | 21,3075,3034 | 22,3559,3540 | 23,2649,2630

BATCH_RAW_INFO | 4,1014,60 | 18,1227,973 | 19,1969,1715 | 20,244,99 | 21,3076,3034 | 22,3560,3540 | 23,2650,2630

BATCH_RAW_INFO | 4,1015,60 | 18,1228,973 | 19,1970,1715 | 20,245,99 | 21,3077,3034 | 22,3561,3540 | 23,2651,2630

BATCH_RAW_INFO | 4,1016,60 | 18,1229,973 | 19,1971,1715 | 20,246,99 | 21,3078,3034 | 22,3562,3540 | 23,2652,2630

BATCH_RAW_INFO | 4,1017,60 | 18,1230,973 | 19,1972,1715 | 20,247,99 | 21,3079,3034 | 22,3563,3540 | 23,2653,2630

BATCH_RAW_INFO | 4,1018,60 | 18,1231,973 | 19,1973,1715 | 20,248,99 | 21,3080,3034 | 22,3564,3540 | 23,2654,2630

BATCH_RAW_INFO | 4,1019,60 | 18,1232,973 | 19,1974,1715 | 20,249,99 | 21,3081,3034 | 22,3565,3540 | 23,2655,2630

BATCH_RAW_INFO | 4,1020,60 | 18,1233,973 | 19,1975,1715 | 20,250,99 | 21,3082,3034 | 22,3566,3540 | 23,2656,2630

BATCH_RAW_INFO | 4,1021,60 | 18,1234,973 | 19,1976,1715 | 20,251,99 | 21,3083,3034 | 22,3567,3540 | 23,2657,2630

BATCH_RAW_INFO | 4,1022,60 | 18,1235,973 | 19,1977,1715 | 20,252,99 | 21,3084,3034 | 22,3568,3540 | 23,2658,2630

BATCH_RAW_INFO | 4,1023,60 | 18,1236,973 | 19,1978,1715 | 20,253,99 | 21,3085,3034 | 22,3569,3540 | 23,2659,2630

BATCH_RAW_INFO | 4,1024,60 | 18,1237,973 | 19,1979,1715 | 20,254,99 | 21,3086,3034 | 22,3570,3540 | 23,2660,2630

BATCH_RAW_INFO | 4,1025,60 | 18,1238,973 | 19,1980,1715 | 20,255,99 | 21,3087,3034 | 22,3571,3540 | 23,2661,2630

BATCH_RAW_INFO | 4,1026,60 | 18,1239,973 | 19,1981,1715 | 20,256,99 | 21,3088,3034 | 22,3572,3540 | 23,2662,2630

BATCH_RAW_INFO | 4,1027,60 | 18,1240,973 | 19,1982,1715 | 20,257,99 | 21,3089,3034 | 22,3573,3540 | 23,2663,2630

BATCH_RAW_INFO | 4,1028,60 | 18,1241,973 | 19,1983,1715 | 20,258,99 | 21,3090,3034 | 22,3574,3540 | 23,2664,2630

BATCH_RAW_INFO | 4,1029,60 | 18,1242,973 | 19,1984,1715 | 20,259,99 | 21,3091,3034 | 22,3575,3540 | 23,2665,2630

BATCH_RAW_INFO | 4,1030,60 | 18,1243,973 | 19,1985,1715 | 20,260,99 | 21,3092,3034 | 22,3576,3540 | 23,2666,2630

BATCH_RAW_INFO | 4,1031,60 | 18,1244,973 | 19,1986,1715 | 20,261,99 | 21,3093,3034 | 22,3577,3540 | 23,2667,2630

BATCH_RAW_INFO | 4,1032,60 | 18,1245,973 | 19,1987,1715 | 20,262,99 | 21,3094,3034 | 22,3578,3540 | 23,2668,2630

BATCH_RAW_INFO | 4,1033,60 | 18,1246,973 | 19,1988,1715 | 20,263,99 | 21,3095,3034 | 22,3579,3540 | 23,2669,2630

BATCH_RAW_INFO | 18,1247,973 | 19,1989,1715 | 20,264,99 | 21,3096,3034 | 22,3580,3540 | 23,2670,2630

BATCH_RAW_INFO | 18,1248,973 | 19,1990,1715 | 20,265,99 | 21,3097,3034 | 22,3581,3540 | 23,2671,2630

BATCH_RAW_INFO | 18,1249,973 | 19,1991,1715 | 20,266,99 | 21,3098,3034 | 22,3582,3540 | 23,2672,2630

BATCH_RAW_INFO | 18,1250,973 | 19,1992,1715 | 20,267,99 | 21,3099,3034 | 22,3583,3540 | 23,2673,2630

BATCH_RAW_INFO | 18,1251,973 | 19,1993,1715 | 20,268,99 | 21,3100,3034 | 22,3584,3540 | 23,2674,2630

BATCH_RAW_INFO | 18,1252,973 | 19,1994,1715 | 20,269,99 | 21,3101,3034 | 22,3585,3540 | 23,2675,2630

BATCH_RAW_INFO | 18,1253,973 | 19,1995,1715 | 20,270,99 | 21,3102,3034 | 22,3586,3540 | 23,2676,2630

BATCH_RAW_INFO | 18,1254,973 | 19,1996,1715 | 20,271,99 | 21,3103,3034 | 22,3587,3540 | 23,2677,2630

BATCH_RAW_INFO | 18,1255,973 | 19,1997,1715 | 20,272,99 | 21,3104,3034 | 22,3588,3540 | 23,2678,2630

BATCH_RAW_INFO | 18,1256,973 | 19,1998,1715 | 20,273,99 | 21,3105,3034 | 22,3589,3540 | 23,2679,2630

BATCH_RAW_INFO | 18,1257,973 | 19,1999,1715 | 20,274,99 | 21,3106,3034 | 22,3590,3540 | 23,2680,2630

BATCH_RAW_INFO | 18,1258,973 | 19,2000,1715 | 20,275,99 | 21,3107,3034 | 22,3591,3540 | 23,2681,2630

BATCH_RAW_INFO | 18,1259,973 | 19,2001,1715 | 20,276,99 | 21,3108,3034 | 22,3592,3540 | 23,2682,2630

BATCH_RAW_INFO | 18,1260,973 | 19,2002,1715 | 20,277,99 | 21,3109,3034 | 22,3593,3540 | 23,2683,2630

BATCH_RAW_INFO | 18,1261,973 | 19,2003,1715 | 20,278,99 | 21,3110,3034 | 22,3594,3540 | 23,2684,2630

BATCH_RAW_INFO | 18,1262,973 | 19,2004,1715 | 20,279,99 | 21,3111,3034 | 22,3595,3540 | 23,2685,2630

BATCH_RAW_INFO | 18,1263,973 | 19,2005,1715 | 20,280,99 | 21,3112,3034 | 22,3596,3540 | 23,2686,2630

BATCH_RAW_INFO | 18,1264,973 | 19,2006,1715 | 20,281,99 | 21,3113,3034 | 22,3597,3540 | 23,2687,2630

BATCH_RAW_INFO | 18,1265,973 | 19,2007,1715 | 20,282,99 | 21,3114,3034 | 22,3598,3540 | 23,2688,2630

BATCH_RAW_INFO | 18,1266,973 | 19,2008,1715 | 20,283,99 | 21,3115,3034 | 22,3599,3540 | 23,2689,2630

BATCH_RAW_INFO | 18,1267,973 | 19,2009,1715 | 20,284,99 | 21,3116,3034 | 22,3600,3540 | 23,2690,2630

BATCH_RAW_INFO | 18,1268,973 | 19,2010,1715 | 20,285,99 | 21,3117,3034 | 22,3601,3540 | 23,2691,2630

BATCH_RAW_INFO | 18,1269,973 | 19,2011,1715 | 20,286,99 | 21,3118,3034 | 22,3602,3540 | 23,2692,2630

BATCH_RAW_INFO | 18,1270,973 | 19,2012,1715 | 20,287,99 | 21,3119,3034 | 22,3603,3540 | 23,2693,2630

BATCH_RAW_INFO | 18,1271,973 | 19,2013,1715 | 20,288,99 | 21,3120,3034 | 22,3604,3540 | 23,2694,2630

BATCH_RAW_INFO | 18,1272,973 | 19,2014,1715 | 20,289,99 | 21,3121,3034 | 22,3605,3540 | 23,2695,2630

BATCH_RAW_INFO | 18,1273,973 | 19,2015,1715 | 20,290,99 | 21,3122,3034 | 22,3606,3540 | 23,2696,2630

BATCH_RAW_INFO | 18,1274,973 | 19,2016,1715 | 20,291,99 | 21,3123,3034 | 22,3607,3540 | 23,2697,2630

BATCH_RAW_INFO | 18,1275,973 | 19,2017,1715 | 21,3124,3034 | 22,3608,3540 | 23,2698,2630

BATCH_RAW_INFO | 18,1276,973 | 19,2018,1715 | 21,3125,3034 | 22,3609,3540 | 23,2699,2630

BATCH_RAW_INFO | 18,1277,973 | 19,2019,1715 | 21,3126,3034 | 22,3610,3540 | 23,2700,2630

BATCH_RAW_INFO | 18,1278,973 | 19,2020,1715 | 21,3127,3034 | 22,3611,3540 | 23,2701,2630

BATCH_RAW_INFO | 18,1279,973 | 19,2021,1715 | 21,3128,3034 | 22,3612,3540 | 23,2702,2630

BATCH_RAW_INFO | 18,1280,973 | 19,2022,1715 | 21,3129,3034 | 22,3613,3540 | 23,2703,2630

BATCH_RAW_INFO | 18,1281,973 | 19,2023,1715 | 21,3130,3034 | 22,3614,3540 | 23,2704,2630

BATCH_RAW_INFO | 18,1282,973 | 19,2024,1715 | 21,3131,3034 | 22,3615,3540 | 23,2705,2630

BATCH_RAW_INFO | 18,1283,973 | 19,2025,1715 | 21,3132,3034 | 22,3616,3540 | 23,2706,2630

BATCH_RAW_INFO | 18,1284,973 | 19,2026,1715 | 21,3133,3034 | 22,3617,3540 | 23,2707,2630

BATCH_RAW_INFO | 18,1285,973 | 19,2027,1715 | 21,3134,3034 | 22,3618,3540 | 23,2708,2630

BATCH_RAW_INFO | 18,1286,973 | 19,2028,1715 | 21,3135,3034 | 22,3619,3540 | 23,2709,2630

BATCH_RAW_INFO | 18,1287,973 | 19,2029,1715 | 21,3136,3034 | 22,3620,3540 | 23,2710,2630

BATCH_RAW_INFO | 18,1288,973 | 19,2030,1715 | 21,3137,3034 | 22,3621,3540 | 23,2711,2630

BATCH_RAW_INFO | 18,1289,973 | 19,2031,1715 | 21,3138,3034 | 22,3622,3540 | 23,2712,2630

BATCH_RAW_INFO | 18,1290,973 | 19,2032,1715 | 21,3139,3034 | 22,3623,3540 | 23,2713,2630

BATCH_RAW_INFO | 18,1291,973 | 19,2033,1715 | 21,3140,3034 | 22,3624,3540 | 23,2714,2630

BATCH_RAW_INFO | 18,1292,973 | 19,2034,1715 | 21,3141,3034 | 22,3625,3540 | 23,2715,2630

BATCH_RAW_INFO | 18,1293,973 | 19,2035,1715 | 21,3142,3034 | 22,3626,3540 | 23,2716,2630

BATCH_RAW_INFO | 18,1294,973 | 19,2036,1715 | 21,3143,3034 | 22,3627,3540 | 23,2717,2630

BATCH_RAW_INFO | 18,1295,973 | 19,2037,1715 | 21,3144,3034 | 22,3628,3540 | 23,2718,2630

BATCH_RAW_INFO | 18,1296,973 | 19,2038,1715 | 21,3145,3034 | 22,3629,3540 | 23,2719,2630

BATCH_RAW_INFO | 18,1297,973 | 19,2039,1715 | 21,3146,3034 | 22,3630,3540 | 23,2720,2630

BATCH_RAW_INFO | 18,1298,973 | 19,2040,1715 | 21,3147,3034 | 22,3631,3540 | 23,2721,2630

BATCH_RAW_INFO | 18,1299,973 | 19,2041,1715 | 21,3148,3034 | 22,3632,3540 | 23,2722,2630

BATCH_RAW_INFO | 18,1300,973 | 19,2042,1715 | 21,3149,3034 | 22,3633,3540 | 23,2723,2630

BATCH_RAW_INFO | 18,1301,973 | 19,2043,1715 | 21,3150,3034 | 22,3634,3540 | 23,2724,2630

BATCH_RAW_INFO | 18,1302,973 | 19,2044,1715 | 21,3151,3034 | 22,3635,3540 | 23,2725,2630

BATCH_RAW_INFO | 18,1303,973 | 19,2045,1715 | 21,3152,3034 | 22,3636,3540 | 23,2726,2630

BATCH_RAW_INFO | 18,1304,973 | 19,2046,1715 | 21,3153,3034 | 22,3637,3540 | 23,2727,2630

BATCH_RAW_INFO | 18,1305,973 | 19,2047,1715 | 21,3154,3034 | 22,3638,3540 | 23,2728,2630

BATCH_RAW_INFO | 18,1306,973 | 19,2048,1715 | 21,3155,3034 | 22,3639,3540 | 23,2729,2630

BATCH_RAW_INFO | 18,1307,973 | 19,2049,1715 | 21,3156,3034 | 22,3640,3540 | 23,2730,2630

BATCH_RAW_INFO | 18,1308,973 | 19,2050,1715 | 21,3157,3034 | 22,3641,3540 | 23,2731,2630

BATCH_RAW_INFO | 18,1309,973 | 19,2051,1715 | 21,3158,3034 | 22,3642,3540 | 23,2732,2630

BATCH_RAW_INFO | 18,1310,973 | 19,2052,1715 | 21,3159,3034 | 22,3643,3540 | 23,2733,2630

BATCH_RAW_INFO | 18,1311,973 | 19,2053,1715 | 21,3160,3034 | 22,3644,3540 | 23,2734,2630

BATCH_RAW_INFO | 18,1312,973 | 19,2054,1715 | 21,3161,3034 | 22,3645,3540 | 23,2735,2630

BATCH_RAW_INFO | 18,1313,973 | 19,2055,1715 | 21,3162,3034 | 22,3646,3540 | 23,2736,2630

BATCH_RAW_INFO | 18,1314,973 | 19,2056,1715 | 21,3163,3034 | 22,3647,3540 | 23,2737,2630

BATCH_RAW_INFO | 18,1315,973 | 19,2057,1715 | 21,3164,3034 | 22,3648,3540 | 23,2738,2630

BATCH_RAW_INFO | 18,1316,973 | 19,2058,1715 | 21,3165,3034 | 22,3649,3540 | 23,2739,2630

BATCH_RAW_INFO | 18,1317,973 | 19,2059,1715 | 21,3166,3034 | 22,3650,3540 | 23,2740,2630

BATCH_RAW_INFO | 18,1318,973 | 19,2060,1715 | 21,3167,3034 | 22,3651,3540 | 23,2741,2630

BATCH_RAW_INFO | 18,1319,973 | 19,2061,1715 | 21,3168,3034 | 22,3652,3540 | 23,2742,2630

BATCH_RAW_INFO | 18,1320,973 | 19,2062,1715 | 21,3169,3034 | 22,3653,3540 | 23,2743,2630

BATCH_RAW_INFO | 18,1321,973 | 19,2063,1715 | 21,3170,3034 | 22,3654,3540 | 23,2744,2630

BATCH_RAW_INFO | 18,1322,973 | 19,2064,1715 | 21,3171,3034 | 22,3655,3540 | 23,2745,2630

BATCH_RAW_INFO | 18,1323,973 | 19,2065,1715 | 21,3172,3034 | 22,3656,3540 | 23,2746,2630

BATCH_RAW_INFO | 18,1324,973 | 19,2066,1715 | 21,3173,3034 | 22,3657,3540 | 23,2747,2630

BATCH_RAW_INFO | 18,1325,973 | 19,2067,1715 | 21,3174,3034 | 22,3658,3540 | 23,2748,2630

BATCH_RAW_INFO | 18,1326,973 | 19,2068,1715 | 21,3175,3034 | 22,3659,3540 | 23,2749,2630

BATCH_RAW_INFO | 18,1327,973 | 19,2069,1715 | 21,3176,3034 | 22,3660,3540 | 23,2750,2630

BATCH_RAW_INFO | 18,1328,973 | 19,2070,1715 | 21,3177,3034 | 22,3661,3540 | 23,2751,2630

BATCH_RAW_INFO | 18,1329,973 | 19,2071,1715 | 21,3178,3034 | 22,3662,3540 | 23,2752,2630

BATCH_RAW_INFO | 18,1330,973 | 19,2072,1715 | 21,3179,3034 | 22,3663,3540 | 23,2753,2630

BATCH_RAW_INFO | 18,1331,973 | 19,2073,1715 | 21,3180,3034 | 22,3664,3540 | 23,2754,2630

BATCH_RAW_INFO | 18,1332,973 | 19,2074,1715 | 21,3181,3034 | 22,3665,3540 | 23,2755,2630

BATCH_RAW_INFO | 18,1333,973 | 19,2075,1715 | 21,3182,3034 | 22,3666,3540 | 23,2756,2630

BATCH_RAW_INFO | 18,1334,973 | 19,2076,1715 | 21,3183,3034 | 22,3667,3540 | 23,2757,2630

BATCH_RAW_INFO | 18,1335,973 | 19,2077,1715 | 21,3184,3034 | 22,3668,3540 | 23,2758,2630

BATCH_RAW_INFO | 18,1336,973 | 19,2078,1715 | 21,3185,3034 | 22,3669,3540 | 23,2759,2630

BATCH_RAW_INFO | 18,1337,973 | 19,2079,1715 | 21,3186,3034 | 22,3670,3540 | 23,2760,2630

BATCH_RAW_INFO | 18,1338,973 | 19,2080,1715 | 21,3187,3034 | 22,3671,3540 | 23,2761,2630

BATCH_RAW_INFO | 18,1339,973 | 19,2081,1715 | 21,3188,3034 | 22,3672,3540 | 23,2762,2630

BATCH_RAW_INFO | 18,1340,973 | 19,2082,1715 | 21,3189,3034 | 22,3673,3540 | 23,2763,2630

BATCH_RAW_INFO | 18,1341,973 | 19,2083,1715 | 21,3190,3034 | 22,3674,3540 | 23,2764,2630

BATCH_RAW_INFO | 18,1342,973 | 19,2084,1715 | 21,3191,3034 | 22,3675,3540 | 23,2765,2630

BATCH_RAW_INFO | 18,1343,973 | 19,2085,1715 | 21,3192,3034 | 22,3676,3540 | 23,2766,2630

BATCH_RAW_INFO | 18,1344,973 | 19,2086,1715 | 21,3193,3034 | 22,3677,3540 | 23,2767,2630

BATCH_RAW_INFO | 18,1345,973 | 19,2087,1715 | 21,3194,3034 | 22,3678,3540 | 23,2768,2630

BATCH_RAW_INFO | 18,1346,973 | 19,2088,1715 | 21,3195,3034 | 22,3679,3540 | 23,2769,2630

BATCH_RAW_INFO | 18,1347,973 | 19,2089,1715 | 21,3196,3034 | 22,3680,3540 | 23,2770,2630

BATCH_RAW_INFO | 18,1348,973 | 19,2090,1715 | 21,3197,3034 | 22,3681,3540 | 23,2771,2630

BATCH_RAW_INFO | 18,1349,973 | 19,2091,1715 | 21,3198,3034 | 22,3682,3540 | 23,2772,2630

BATCH_RAW_INFO | 18,1350,973 | 19,2092,1715 | 21,3199,3034 | 22,3683,3540 | 23,2773,2630

BATCH_RAW_INFO | 18,1351,973 | 19,2093,1715 | 21,3200,3034 | 22,3684,3540 | 23,2774,2630

BATCH_RAW_INFO | 18,1352,973 | 19,2094,1715 | 21,3201,3034 | 22,3685,3540 | 23,2775,2630

BATCH_RAW_INFO | 18,1353,973 | 19,2095,1715 | 21,3202,3034 | 22,3686,3540 | 23,2776,2630

BATCH_RAW_INFO | 18,1354,973 | 19,2096,1715 | 21,3203,3034 | 22,3687,3540 | 23,2777,2630

BATCH_RAW_INFO | 18,1355,973 | 19,2097,1715 | 21,3204,3034 | 22,3688,3540 | 23,2778,2630

BATCH_RAW_INFO | 18,1356,973 | 19,2098,1715 | 21,3205,3034 | 22,3689,3540 | 23,2779,2630

BATCH_RAW_INFO | 18,1357,973 | 19,2099,1715 | 21,3206,3034 | 22,3690,3540 | 23,2780,2630

BATCH_RAW_INFO | 18,1358,973 | 19,2100,1715 | 21,3207,3034 | 22,3691,3540 | 23,2781,2630

BATCH_RAW_INFO | 18,1359,973 | 19,2101,1715 | 21,3208,3034 | 22,3692,3540 | 23,2782,2630

BATCH_RAW_INFO | 18,1360,973 | 19,2102,1715 | 21,3209,3034 | 22,3693,3540 | 23,2783,2630

BATCH_RAW_INFO | 18,1361,973 | 19,2103,1715 | 21,3210,3034 | 22,3694,3540 | 23,2784,2630

BATCH_RAW_INFO | 18,1362,973 | 19,2104,1715 | 21,3211,3034 | 22,3695,3540 | 23,2785,2630

BATCH_RAW_INFO | 18,1363,973 | 19,2105,1715 | 21,3212,3034 | 22,3696,3540 | 23,2786,2630

BATCH_RAW_INFO | 18,1364,973 | 19,2106,1715 | 21,3213,3034 | 22,3697,3540 | 23,2787,2630

BATCH_RAW_INFO | 18,1365,973 | 19,2107,1715 | 21,3214,3034 | 22,3698,3540 | 23,2788,2630

BATCH_RAW_INFO | 18,1366,973 | 19,2108,1715 | 21,3215,3034 | 22,3699,3540 | 23,2789,2630

BATCH_RAW_INFO | 18,1367,973 | 19,2109,1715 | 21,3216,3034 | 22,3700,3540 | 23,2790,2630

BATCH_RAW_INFO | 18,1368,973 | 19,2110,1715 | 21,3217,3034 | 22,3701,3540 | 23,2791,2630

BATCH_RAW_INFO | 18,1369,973 | 19,2111,1715 | 21,3218,3034 | 22,3702,3540 | 23,2792,2630

BATCH_RAW_INFO | 18,1370,973 | 19,2112,1715 | 21,3219,3034 | 22,3703,3540 | 23,2793,2630

BATCH_RAW_INFO | 18,1371,973 | 19,2113,1715 | 21,3220,3034 | 22,3704,3540 | 23,2794,2630

BATCH_RAW_INFO | 18,1372,973 | 19,2114,1715 | 21,3221,3034 | 22,3705,3540 | 23,2795,2630

BATCH_RAW_INFO | 18,1373,973 | 19,2115,1715 | 21,3222,3034 | 22,3706,3540 | 23,2796,2630

BATCH_RAW_INFO | 18,1374,973 | 19,2116,1715 | 21,3223,3034 | 22,3707,3540 | 23,2797,2630

BATCH_RAW_INFO | 18,1375,973 | 19,2117,1715 | 21,3224,3034 | 22,3708,3540 | 23,2798,2630

BATCH_RAW_INFO | 18,1376,973 | 19,2118,1715 | 21,3225,3034 | 22,3709,3540 | 23,2799,2630

BATCH_RAW_INFO | 18,1377,973 | 19,2119,1715 | 21,3226,3034 | 22,3710,3540 | 23,2800,2630

BATCH_RAW_INFO | 18,1378,973 | 19,2120,1715 | 21,3227,3034 | 22,3711,3540 | 23,2801,2630

BATCH_RAW_INFO | 18,1379,973 | 19,2121,1715 | 21,3228,3034 | 22,3712,3540 | 23,2802,2630

BATCH_RAW_INFO | 18,1380,973 | 19,2122,1715 | 21,3229,3034 | 22,3713,3540 | 23,2803,2630

BATCH_RAW_INFO | 18,1381,973 | 19,2123,1715 | 21,3230,3034 | 22,3714,3540 | 23,2804,2630

BATCH_RAW_INFO | 18,1382,973 | 19,2124,1715 | 21,3231,3034 | 22,3715,3540 | 23,2805,2630

BATCH_RAW_INFO | 18,1383,973 | 19,2125,1715 | 21,3232,3034 | 22,3716,3540 | 23,2806,2630

BATCH_RAW_INFO | 18,1384,973 | 19,2126,1715 | 21,3233,3034 | 22,3717,3540 | 23,2807,2630

BATCH_RAW_INFO | 18,1385,973 | 19,2127,1715 | 21,3234,3034 | 22,3718,3540 | 23,2808,2630

BATCH_RAW_INFO | 18,1386,973 | 19,2128,1715 | 21,3235,3034 | 22,3719,3540 | 23,2809,2630

BATCH_RAW_INFO | 18,1387,973 | 19,2129,1715 | 21,3236,3034 | 22,3720,3540 | 23,2810,2630

BATCH_RAW_INFO | 18,1388,973 | 19,2130,1715 | 21,3237,3034 | 22,3721,3540 | 23,2811,2630

BATCH_RAW_INFO | 18,1389,973 | 19,2131,1715 | 21,3238,3034 | 22,3722,3540 | 23,2812,2630

BATCH_RAW_INFO | 18,1390,973 | 19,2132,1715 | 21,3239,3034 | 22,3723,3540 | 23,2813,2630

BATCH_RAW_INFO | 18,1391,973 | 19,2133,1715 | 21,3240,3034 | 22,3724,3540 | 23,2814,2630

BATCH_RAW_INFO | 18,1392,973 | 19,2134,1715 | 21,3241,3034 | 22,3725,3540 | 23,2815,2630

BATCH_RAW_INFO | 18,1393,973 | 19,2135,1715 | 21,3242,3034 | 22,3726,3540 | 23,2816,2630

BATCH_RAW_INFO | 18,1394,973 | 19,2136,1715 | 21,3243,3034 | 22,3727,3540 | 23,2817,2630

BATCH_RAW_INFO | 18,1395,973 | 19,2137,1715 | 21,3244,3034 | 22,3728,3540 | 23,2818,2630

BATCH_RAW_INFO | 18,1396,973 | 19,2138,1715 | 21,3245,3034 | 22,3729,3540 | 23,2819,2630

BATCH_RAW_INFO | 18,1397,973 | 19,2139,1715 | 21,3246,3034 | 22,3730,3540 | 23,2820,2630

BATCH_RAW_INFO | 18,1398,973 | 19,2140,1715 | 21,3247,3034 | 22,3731,3540 | 23,2821,2630

BATCH_RAW_INFO | 18,1399,973 | 19,2141,1715 | 21,3248,3034 | 22,3732,3540 | 23,2822,2630

BATCH_RAW_INFO | 18,1400,973 | 19,2142,1715 | 21,3249,3034 | 22,3733,3540 | 23,2823,2630

BATCH_RAW_INFO | 18,1401,973 | 19,2143,1715 | 21,3250,3034 | 22,3734,3540 | 23,2824,2630

BATCH_RAW_INFO | 18,1402,973 | 19,2144,1715 | 21,3251,3034 | 22,3735,3540 | 23,2825,2630

BATCH_RAW_INFO | 18,1403,973 | 19,2145,1715 | 21,3252,3034 | 22,3736,3540 | 23,2826,2630

BATCH_RAW_INFO | 18,1404,973 | 19,2146,1715 | 21,3253,3034 | 22,3737,3540 | 23,2827,2630

BATCH_RAW_INFO | 18,1405,973 | 19,2147,1715 | 21,3254,3034 | 22,3738,3540 | 23,2828,2630

BATCH_RAW_INFO | 18,1406,973 | 19,2148,1715 | 21,3255,3034 | 22,3739,3540 | 23,2829,2630

BATCH_RAW_INFO | 18,1407,973 | 19,2149,1715 | 21,3256,3034 | 22,3740,3540 | 23,2830,2630

BATCH_RAW_INFO | 18,1408,973 | 19,2150,1715 | 21,3257,3034 | 22,3741,3540 | 23,2831,2630

BATCH_RAW_INFO | 18,1409,973 | 19,2151,1715 | 21,3258,3034 | 22,3742,3540 | 23,2832,2630

BATCH_RAW_INFO | 18,1410,973 | 19,2152,1715 | 21,3259,3034 | 22,3743,3540 | 23,2833,2630

BATCH_RAW_INFO | 18,1411,973 | 19,2153,1715 | 21,3260,3034 | 22,3744,3540 | 23,2834,2630

BATCH_RAW_INFO | 18,1412,973 | 19,2154,1715 | 21,3261,3034 | 22,3745,3540 | 23,2835,2630

BATCH_RAW_INFO | 18,1413,973 | 19,2155,1715 | 21,3262,3034 | 22,3746,3540 | 23,2836,2630

BATCH_RAW_INFO | 18,1414,973 | 19,2156,1715 | 21,3263,3034 | 22,3747,3540 | 23,2837,2630

BATCH_RAW_INFO | 18,1415,973 | 19,2157,1715 | 21,3264,3034 | 22,3748,3540 | 23,2838,2630

BATCH_RAW_INFO | 18,1416,973 | 19,2158,1715 | 21,3265,3034 | 22,3749,3540 | 23,2839,2630

BATCH_RAW_INFO | 18,1417,973 | 19,2159,1715 | 21,3266,3034 | 22,3750,3540 | 23,2840,2630

BATCH_RAW_INFO | 18,1418,973 | 19,2160,1715 | 21,3267,3034 | 22,3751,3540 | 23,2841,2630

BATCH_RAW_INFO | 18,1419,973 | 19,2161,1715 | 21,3268,3034 | 22,3752,3540 | 23,2842,2630

BATCH_RAW_INFO | 18,1420,973 | 19,2162,1715 | 21,3269,3034 | 22,3753,3540 | 23,2843,2630

BATCH_RAW_INFO | 18,1421,973 | 19,2163,1715 | 21,3270,3034 | 22,3754,3540 | 23,2844,2630

BATCH_RAW_INFO | 18,1422,973 | 19,2164,1715 | 21,3271,3034 | 22,3755,3540 | 23,2845,2630

BATCH_RAW_INFO | 18,1423,973 | 19,2165,1715 | 21,3272,3034 | 22,3756,3540 | 23,2846,2630

BATCH_RAW_INFO | 18,1424,973 | 19,2166,1715 | 21,3273,3034 | 22,3757,3540 | 23,2847,2630

BATCH_RAW_INFO | 18,1425,973 | 19,2167,1715 | 21,3274,3034 | 22,3758,3540 | 23,2848,2630

BATCH_RAW_INFO | 18,1426,973 | 19,2168,1715 | 21,3275,3034 | 22,3759,3540 | 23,2849,2630

BATCH_RAW_INFO | 18,1427,973 | 19,2169,1715 | 21,3276,3034 | 22,3760,3540 | 23,2850,2630

BATCH_RAW_INFO | 18,1428,973 | 19,2170,1715 | 21,3277,3034 | 22,3761,3540 | 23,2851,2630

BATCH_RAW_INFO | 18,1429,973 | 19,2171,1715 | 21,3278,3034 | 22,3762,3540 | 23,2852,2630

BATCH_RAW_INFO | 24,644,643

BATCH_RAW_INFO | 18,1430,973 | 19,2172,1715 | 21,3279,3034 | 22,3763,3540 | 23,2853,2630 | 24,645,643

BATCH_RAW_INFO | 18,1431,973 | 19,2173,1715 | 21,3280,3034 | 22,3764,3540 | 23,2854,2630 | 24,646,643

BATCH_RAW_INFO | 18,1432,973 | 19,2174,1715 | 21,3281,3034 | 22,3765,3540 | 23,2855,2630 | 24,647,643

BATCH_RAW_INFO | 18,1433,973 | 19,2175,1715 | 21,3282,3034 | 22,3766,3540 | 23,2856,2630 | 24,648,643

BATCH_RAW_INFO | 18,1434,973 | 19,2176,1715 | 21,3283,3034 | 22,3767,3540 | 23,2857,2630 | 24,649,643

BATCH_RAW_INFO | 18,1435,973 | 19,2177,1715 | 21,3284,3034 | 22,3768,3540 | 23,2858,2630 | 24,650,643

BATCH_RAW_INFO | 18,1436,973 | 19,2178,1715 | 21,3285,3034 | 22,3769,3540 | 23,2859,2630 | 24,651,643

BATCH_RAW_INFO | 18,1437,973 | 19,2179,1715 | 21,3286,3034 | 22,3770,3540 | 23,2860,2630 | 24,652,643

BATCH_RAW_INFO | 18,1438,973 | 19,2180,1715 | 21,3287,3034 | 22,3771,3540 | 23,2861,2630 | 24,653,643

BATCH_RAW_INFO | 18,1439,973 | 19,2181,1715 | 21,3288,3034 | 22,3772,3540 | 23,2862,2630 | 24,654,643

BATCH_RAW_INFO | 18,1440,973 | 19,2182,1715 | 21,3289,3034 | 22,3773,3540 | 23,2863,2630 | 24,655,643

BATCH_RAW_INFO | 18,1441,973 | 19,2183,1715 | 21,3290,3034 | 22,3774,3540 | 23,2864,2630 | 24,656,643

BATCH_RAW_INFO | 18,1442,973 | 19,2184,1715 | 21,3291,3034 | 22,3775,3540 | 23,2865,2630 | 24,657,643

BATCH_RAW_INFO | 18,1443,973 | 19,2185,1715 | 21,3292,3034 | 22,3776,3540 | 23,2866,2630 | 24,658,643

BATCH_RAW_INFO | 18,1444,973 | 19,2186,1715 | 21,3293,3034 | 22,3777,3540 | 23,2867,2630 | 24,659,643

BATCH_RAW_INFO | 18,1445,973 | 19,2187,1715 | 21,3294,3034 | 22,3778,3540 | 23,2868,2630 | 24,660,643

BATCH_RAW_INFO | 18,1446,973 | 19,2188,1715 | 21,3295,3034 | 22,3779,3540 | 23,2869,2630 | 24,661,643

BATCH_RAW_INFO | 18,1447,973 | 19,2189,1715 | 21,3296,3034 | 22,3780,3540 | 23,2870,2630 | 24,662,643

BATCH_RAW_INFO | 18,1448,973 | 19,2190,1715 | 21,3297,3034 | 22,3781,3540 | 23,2871,2630 | 24,663,643

BATCH_RAW_INFO | 18,1449,973 | 19,2191,1715 | 21,3298,3034 | 22,3782,3540 | 23,2872,2630 | 24,664,643

BATCH_RAW_INFO | 18,1450,973 | 19,2192,1715 | 21,3299,3034 | 22,3783,3540 | 23,2873,2630 | 24,665,643

BATCH_RAW_INFO | 18,1451,973 | 19,2193,1715 | 21,3300,3034 | 22,3784,3540 | 23,2874,2630 | 24,666,643

BATCH_RAW_INFO | 18,1452,973 | 19,2194,1715 | 21,3301,3034 | 22,3785,3540 | 23,2875,2630 | 24,667,643

BATCH_RAW_INFO | 18,1453,973 | 19,2195,1715 | 21,3302,3034 | 22,3786,3540 | 23,2876,2630 | 24,668,643

BATCH_RAW_INFO | 18,1454,973 | 19,2196,1715 | 21,3303,3034 | 22,3787,3540 | 23,2877,2630 | 24,669,643

BATCH_RAW_INFO | 18,1455,973 | 19,2197,1715 | 21,3304,3034 | 22,3788,3540 | 23,2878,2630 | 24,670,643

BATCH_RAW_INFO | 18,1456,973 | 19,2198,1715 | 21,3305,3034 | 22,3789,3540 | 23,2879,2630 | 24,671,643

BATCH_RAW_INFO | 18,1457,973 | 19,2199,1715 | 21,3306,3034 | 22,3790,3540 | 23,2880,2630 | 24,672,643

BATCH_RAW_INFO | 25,3539,3538

BATCH_RAW_INFO | 26,3933,3932

BATCH_RAW_INFO | 27,2604,2603

BATCH_RAW_INFO | 18,1458,973 | 19,2200,1715 | 21,3307,3034 | 22,3791,3540 | 23,2881,2630 | 24,673,643 | 25,3540,3538 | 26,3934,3932 | 27,2605,2603

BATCH_RAW_INFO | 18,1459,973 | 19,2201,1715 | 21,3308,3034 | 22,3792,3540 | 23,2882,2630 | 24,674,643 | 25,3541,3538 | 26,3935,3932 | 27,2606,2603

BATCH_RAW_INFO | 18,1460,973 | 19,2202,1715 | 21,3309,3034 | 22,3793,3540 | 23,2883,2630 | 24,675,643 | 25,3542,3538 | 26,3936,3932 | 27,2607,2603

BATCH_RAW_INFO | 18,1461,973 | 19,2203,1715 | 21,3310,3034 | 22,3794,3540 | 23,2884,2630 | 24,676,643 | 25,3543,3538 | 26,3937,3932 | 27,2608,2603

BATCH_RAW_INFO | 18,1462,973 | 19,2204,1715 | 21,3311,3034 | 22,3795,3540 | 23,2885,2630 | 24,677,643 | 25,3544,3538 | 26,3938,3932 | 27,2609,2603

BATCH_RAW_INFO | 18,1463,973 | 19,2205,1715 | 21,3312,3034 | 22,3796,3540 | 23,2886,2630 | 24,678,643 | 25,3545,3538 | 26,3939,3932 | 27,2610,2603

BATCH_RAW_INFO | 18,1464,973 | 19,2206,1715 | 21,3313,3034 | 22,3797,3540 | 23,2887,2630 | 24,679,643 | 25,3546,3538 | 26,3940,3932 | 27,2611,2603

BATCH_RAW_INFO | 18,1465,973 | 19,2207,1715 | 21,3314,3034 | 22,3798,3540 | 23,2888,2630 | 24,680,643 | 25,3547,3538 | 26,3941,3932 | 27,2612,2603

BATCH_RAW_INFO | 18,1466,973 | 19,2208,1715 | 21,3315,3034 | 22,3799,3540 | 23,2889,2630 | 24,681,643 | 25,3548,3538 | 26,3942,3932 | 27,2613,2603

BATCH_RAW_INFO | 18,1467,973 | 19,2209,1715 | 21,3316,3034 | 22,3800,3540 | 23,2890,2630 | 24,682,643 | 25,3549,3538 | 26,3943,3932 | 27,2614,2603

BATCH_RAW_INFO | 18,1468,973 | 19,2210,1715 | 21,3317,3034 | 22,3801,3540 | 23,2891,2630 | 24,683,643 | 25,3550,3538 | 26,3944,3932 | 27,2615,2603

BATCH_RAW_INFO | 18,1469,973 | 19,2211,1715 | 21,3318,3034 | 22,3802,3540 | 23,2892,2630 | 24,684,643 | 25,3551,3538 | 26,3945,3932 | 27,2616,2603

BATCH_RAW_INFO | 18,1470,973 | 19,2212,1715 | 21,3319,3034 | 22,3803,3540 | 23,2893,2630 | 24,685,643 | 25,3552,3538 | 26,3946,3932 | 27,2617,2603

BATCH_RAW_INFO | 18,1471,973 | 19,2213,1715 | 21,3320,3034 | 22,3804,3540 | 23,2894,2630 | 24,686,643 | 25,3553,3538 | 26,3947,3932 | 27,2618,2603

BATCH_RAW_INFO | 18,1472,973 | 19,2214,1715 | 21,3321,3034 | 22,3805,3540 | 23,2895,2630 | 24,687,643 | 25,3554,3538 | 26,3948,3932 | 27,2619,2603

BATCH_RAW_INFO | 18,1473,973 | 19,2215,1715 | 21,3322,3034 | 22,3806,3540 | 23,2896,2630 | 24,688,643 | 25,3555,3538 | 26,3949,3932 | 27,2620,2603

BATCH_RAW_INFO | 18,1474,973 | 19,2216,1715 | 21,3323,3034 | 22,3807,3540 | 23,2897,2630 | 24,689,643 | 25,3556,3538 | 26,3950,3932 | 27,2621,2603

BATCH_RAW_INFO | 18,1475,973 | 19,2217,1715 | 21,3324,3034 | 22,3808,3540 | 23,2898,2630 | 24,690,643 | 25,3557,3538 | 26,3951,3932 | 27,2622,2603

BATCH_RAW_INFO | 18,1476,973 | 19,2218,1715 | 21,3325,3034 | 22,3809,3540 | 23,2899,2630 | 24,691,643 | 25,3558,3538 | 26,3952,3932 | 27,2623,2603

BATCH_RAW_INFO | 18,1477,973 | 19,2219,1715 | 21,3326,3034 | 22,3810,3540 | 23,2900,2630 | 24,692,643 | 25,3559,3538 | 26,3953,3932 | 27,2624,2603

BATCH_RAW_INFO | 18,1478,973 | 19,2220,1715 | 21,3327,3034 | 22,3811,3540 | 23,2901,2630 | 24,693,643 | 25,3560,3538 | 26,3954,3932 | 27,2625,2603

BATCH_RAW_INFO | 18,1479,973 | 19,2221,1715 | 21,3328,3034 | 22,3812,3540 | 23,2902,2630 | 24,694,643 | 25,3561,3538 | 26,3955,3932 | 27,2626,2603

BATCH_RAW_INFO | 18,1480,973 | 19,2222,1715 | 21,3329,3034 | 22,3813,3540 | 23,2903,2630 | 24,695,643 | 25,3562,3538 | 26,3956,3932 | 27,2627,2603

BATCH_RAW_INFO | 18,1481,973 | 19,2223,1715 | 21,3330,3034 | 22,3814,3540 | 23,2904,2630 | 24,696,643 | 25,3563,3538 | 26,3957,3932 | 27,2628,2603

BATCH_RAW_INFO | 18,1482,973 | 19,2224,1715 | 21,3331,3034 | 22,3815,3540 | 23,2905,2630 | 24,697,643 | 25,3564,3538 | 26,3958,3932 | 27,2629,2603

BATCH_RAW_INFO | 18,1483,973 | 19,2225,1715 | 21,3332,3034 | 22,3816,3540 | 23,2906,2630 | 24,698,643 | 25,3565,3538 | 26,3959,3932 | 27,2630,2603

BATCH_RAW_INFO | 18,1484,973 | 19,2226,1715 | 21,3333,3034 | 22,3817,3540 | 23,2907,2630 | 24,699,643 | 25,3566,3538 | 26,3960,3932 | 27,2631,2603

BATCH_RAW_INFO | 18,1485,973 | 19,2227,1715 | 21,3334,3034 | 22,3818,3540 | 23,2908,2630 | 24,700,643 | 25,3567,3538 | 26,3961,3932 | 27,2632,2603

BATCH_RAW_INFO | 18,1486,973 | 19,2228,1715 | 21,3335,3034 | 22,3819,3540 | 23,2909,2630 | 24,701,643 | 25,3568,3538 | 26,3962,3932 | 27,2633,2603

BATCH_RAW_INFO | 18,1487,973 | 19,2229,1715 | 21,3336,3034 | 22,3820,3540 | 23,2910,2630 | 24,702,643 | 25,3569,3538 | 26,3963,3932 | 27,2634,2603

BATCH_RAW_INFO | 18,1488,973 | 19,2230,1715 | 21,3337,3034 | 22,3821,3540 | 23,2911,2630 | 24,703,643 | 25,3570,3538 | 26,3964,3932 | 27,2635,2603

BATCH_RAW_INFO | 18,1489,973 | 19,2231,1715 | 21,3338,3034 | 22,3822,3540 | 23,2912,2630 | 24,704,643 | 25,3571,3538 | 26,3965,3932 | 27,2636,2603

BATCH_RAW_INFO | 18,1490,973 | 19,2232,1715 | 21,3339,3034 | 22,3823,3540 | 23,2913,2630 | 24,705,643 | 25,3572,3538 | 26,3966,3932 | 27,2637,2603

BATCH_RAW_INFO | 18,1491,973 | 19,2233,1715 | 21,3340,3034 | 22,3824,3540 | 23,2914,2630 | 24,706,643 | 25,3573,3538 | 26,3967,3932 | 27,2638,2603

BATCH_RAW_INFO | 18,1492,973 | 19,2234,1715 | 21,3341,3034 | 22,3825,3540 | 23,2915,2630 | 24,707,643 | 25,3574,3538 | 26,3968,3932 | 27,2639,2603

BATCH_RAW_INFO | 18,1493,973 | 19,2235,1715 | 21,3342,3034 | 22,3826,3540 | 23,2916,2630 | 24,708,643 | 25,3575,3538 | 26,3969,3932 | 27,2640,2603

BATCH_RAW_INFO | 18,1494,973 | 19,2236,1715 | 21,3343,3034 | 22,3827,3540 | 23,2917,2630 | 24,709,643 | 25,3576,3538 | 26,3970,3932 | 27,2641,2603

BATCH_RAW_INFO | 18,1495,973 | 19,2237,1715 | 21,3344,3034 | 22,3828,3540 | 23,2918,2630 | 24,710,643 | 25,3577,3538 | 26,3971,3932 | 27,2642,2603

BATCH_RAW_INFO | 18,1496,973 | 19,2238,1715 | 21,3345,3034 | 22,3829,3540 | 23,2919,2630 | 24,711,643 | 25,3578,3538 | 26,3972,3932 | 27,2643,2603

BATCH_RAW_INFO | 18,1497,973 | 19,2239,1715 | 21,3346,3034 | 22,3830,3540 | 23,2920,2630 | 24,712,643 | 25,3579,3538 | 26,3973,3932 | 27,2644,2603

BATCH_RAW_INFO | 18,1498,973 | 19,2240,1715 | 21,3347,3034 | 22,3831,3540 | 23,2921,2630 | 24,713,643 | 25,3580,3538 | 26,3974,3932 | 27,2645,2603

BATCH_RAW_INFO | 18,1499,973 | 19,2241,1715 | 21,3348,3034 | 22,3832,3540 | 23,2922,2630 | 24,714,643 | 25,3581,3538 | 26,3975,3932 | 27,2646,2603

BATCH_RAW_INFO | 18,1500,973 | 19,2242,1715 | 21,3349,3034 | 22,3833,3540 | 23,2923,2630 | 24,715,643 | 25,3582,3538 | 26,3976,3932 | 27,2647,2603

BATCH_RAW_INFO | 18,1501,973 | 19,2243,1715 | 21,3350,3034 | 22,3834,3540 | 23,2924,2630 | 24,716,643 | 25,3583,3538 | 26,3977,3932 | 27,2648,2603

BATCH_RAW_INFO | 18,1502,973 | 21,3351,3034 | 22,3835,3540 | 23,2925,2630 | 24,717,643 | 25,3584,3538 | 26,3978,3932 | 27,2649,2603

BATCH_RAW_INFO | 18,1503,973 | 21,3352,3034 | 22,3836,3540 | 23,2926,2630 | 24,718,643 | 25,3585,3538 | 26,3979,3932 | 27,2650,2603

BATCH_RAW_INFO | 18,1504,973 | 21,3353,3034 | 22,3837,3540 | 23,2927,2630 | 24,719,643 | 25,3586,3538 | 26,3980,3932 | 27,2651,2603

BATCH_RAW_INFO | 18,1505,973 | 21,3354,3034 | 22,3838,3540 | 23,2928,2630 | 24,720,643 | 25,3587,3538 | 26,3981,3932 | 27,2652,2603

BATCH_RAW_INFO | 18,1506,973 | 21,3355,3034 | 22,3839,3540 | 23,2929,2630 | 24,721,643 | 25,3588,3538 | 26,3982,3932 | 27,2653,2603

BATCH_RAW_INFO | 18,1507,973 | 21,3356,3034 | 22,3840,3540 | 23,2930,2630 | 24,722,643 | 25,3589,3538 | 26,3983,3932 | 27,2654,2603

BATCH_RAW_INFO | 18,1508,973 | 21,3357,3034 | 22,3841,3540 | 23,2931,2630 | 24,723,643 | 25,3590,3538 | 26,3984,3932 | 27,2655,2603

BATCH_RAW_INFO | 18,1509,973 | 21,3358,3034 | 22,3842,3540 | 23,2932,2630 | 24,724,643 | 25,3591,3538 | 26,3985,3932 | 27,2656,2603

BATCH_RAW_INFO | 18,1510,973 | 21,3359,3034 | 22,3843,3540 | 23,2933,2630 | 24,725,643 | 25,3592,3538 | 26,3986,3932 | 27,2657,2603

BATCH_RAW_INFO | 18,1511,973 | 21,3360,3034 | 22,3844,3540 | 23,2934,2630 | 24,726,643 | 25,3593,3538 | 26,3987,3932 | 27,2658,2603

BATCH_RAW_INFO | 18,1512,973 | 21,3361,3034 | 22,3845,3540 | 23,2935,2630 | 24,727,643 | 25,3594,3538 | 26,3988,3932 | 27,2659,2603

BATCH_RAW_INFO | 18,1513,973 | 21,3362,3034 | 22,3846,3540 | 23,2936,2630 | 24,728,643 | 25,3595,3538 | 26,3989,3932 | 27,2660,2603

BATCH_RAW_INFO | 18,1514,973 | 21,3363,3034 | 22,3847,3540 | 23,2937,2630 | 24,729,643 | 25,3596,3538 | 26,3990,3932 | 27,2661,2603

BATCH_RAW_INFO | 18,1515,973 | 21,3364,3034 | 22,3848,3540 | 23,2938,2630 | 24,730,643 | 25,3597,3538 | 26,3991,3932 | 27,2662,2603

BATCH_RAW_INFO | 18,1516,973 | 21,3365,3034 | 22,3849,3540 | 23,2939,2630 | 24,731,643 | 25,3598,3538 | 26,3992,3932 | 27,2663,2603

BATCH_RAW_INFO | 18,1517,973 | 21,3366,3034 | 22,3850,3540 | 23,2940,2630 | 24,732,643 | 25,3599,3538 | 26,3993,3932 | 27,2664,2603

BATCH_RAW_INFO | 18,1518,973 | 21,3367,3034 | 22,3851,3540 | 23,2941,2630 | 24,733,643 | 25,3600,3538 | 26,3994,3932 | 27,2665,2603

BATCH_RAW_INFO | 18,1519,973 | 21,3368,3034 | 22,3852,3540 | 23,2942,2630 | 24,734,643 | 25,3601,3538 | 26,3995,3932 | 27,2666,2603

BATCH_RAW_INFO | 18,1520,973 | 21,3369,3034 | 22,3853,3540 | 23,2943,2630 | 24,735,643 | 25,3602,3538 | 26,3996,3932 | 27,2667,2603

BATCH_RAW_INFO | 18,1521,973 | 21,3370,3034 | 22,3854,3540 | 23,2944,2630 | 24,736,643 | 25,3603,3538 | 26,3997,3932 | 27,2668,2603

BATCH_RAW_INFO | 18,1522,973 | 21,3371,3034 | 22,3855,3540 | 23,2945,2630 | 24,737,643 | 25,3604,3538 | 26,3998,3932 | 27,2669,2603

BATCH_RAW_INFO | 18,1523,973 | 21,3372,3034 | 22,3856,3540 | 23,2946,2630 | 24,738,643 | 25,3605,3538 | 26,3999,3932 | 27,2670,2603

BATCH_RAW_INFO | 18,1524,973 | 21,3373,3034 | 22,3857,3540 | 23,2947,2630 | 24,739,643 | 25,3606,3538 | 26,4000,3932 | 27,2671,2603

BATCH_RAW_INFO | 18,1525,973 | 21,3374,3034 | 22,3858,3540 | 23,2948,2630 | 24,740,643 | 25,3607,3538 | 26,4001,3932 | 27,2672,2603

BATCH_RAW_INFO | 18,1526,973 | 21,3375,3034 | 22,3859,3540 | 23,2949,2630 | 24,741,643 | 25,3608,3538 | 26,4002,3932 | 27,2673,2603

BATCH_RAW_INFO | 18,1527,973 | 21,3376,3034 | 22,3860,3540 | 23,2950,2630 | 24,742,643 | 25,3609,3538 | 26,4003,3932 | 27,2674,2603

BATCH_RAW_INFO | 18,1528,973 | 21,3377,3034 | 22,3861,3540 | 23,2951,2630 | 24,743,643 | 25,3610,3538 | 26,4004,3932 | 27,2675,2603

BATCH_RAW_INFO | 18,1529,973 | 21,3378,3034 | 22,3862,3540 | 23,2952,2630 | 24,744,643 | 25,3611,3538 | 26,4005,3932 | 27,2676,2603

BATCH_RAW_INFO | 18,1530,973 | 21,3379,3034 | 22,3863,3540 | 23,2953,2630 | 24,745,643 | 25,3612,3538 | 26,4006,3932 | 27,2677,2603

BATCH_RAW_INFO | 18,1531,973 | 21,3380,3034 | 22,3864,3540 | 23,2954,2630 | 24,746,643 | 25,3613,3538 | 26,4007,3932 | 27,2678,2603

BATCH_RAW_INFO | 18,1532,973 | 21,3381,3034 | 22,3865,3540 | 23,2955,2630 | 24,747,643 | 25,3614,3538 | 26,4008,3932 | 27,2679,2603

BATCH_RAW_INFO | 18,1533,973 | 21,3382,3034 | 22,3866,3540 | 23,2956,2630 | 24,748,643 | 25,3615,3538 | 26,4009,3932 | 27,2680,2603

BATCH_RAW_INFO | 18,1534,973 | 21,3383,3034 | 22,3867,3540 | 23,2957,2630 | 24,749,643 | 25,3616,3538 | 26,4010,3932 | 27,2681,2603

BATCH_RAW_INFO | 18,1535,973 | 21,3384,3034 | 22,3868,3540 | 23,2958,2630 | 24,750,643 | 25,3617,3538 | 26,4011,3932 | 27,2682,2603

BATCH_RAW_INFO | 18,1536,973 | 21,3385,3034 | 22,3869,3540 | 23,2959,2630 | 24,751,643 | 25,3618,3538 | 26,4012,3932 | 27,2683,2603

BATCH_RAW_INFO | 18,1537,973 | 21,3386,3034 | 22,3870,3540 | 23,2960,2630 | 24,752,643 | 25,3619,3538 | 26,4013,3932 | 27,2684,2603

BATCH_RAW_INFO | 18,1538,973 | 21,3387,3034 | 22,3871,3540 | 23,2961,2630 | 24,753,643 | 25,3620,3538 | 26,4014,3932 | 27,2685,2603

BATCH_RAW_INFO | 18,1539,973 | 21,3388,3034 | 22,3872,3540 | 23,2962,2630 | 24,754,643 | 25,3621,3538 | 26,4015,3932 | 27,2686,2603

BATCH_RAW_INFO | 18,1540,973 | 21,3389,3034 | 22,3873,3540 | 23,2963,2630 | 24,755,643 | 25,3622,3538 | 26,4016,3932 | 27,2687,2603

BATCH_RAW_INFO | 18,1541,973 | 21,3390,3034 | 22,3874,3540 | 23,2964,2630 | 24,756,643 | 25,3623,3538 | 26,4017,3932 | 27,2688,2603

BATCH_RAW_INFO | 18,1542,973 | 21,3391,3034 | 22,3875,3540 | 23,2965,2630 | 24,757,643 | 25,3624,3538 | 26,4018,3932 | 27,2689,2603

BATCH_RAW_INFO | 18,1543,973 | 21,3392,3034 | 22,3876,3540 | 23,2966,2630 | 24,758,643 | 25,3625,3538 | 26,4019,3932 | 27,2690,2603

BATCH_RAW_INFO | 18,1544,973 | 21,3393,3034 | 22,3877,3540 | 23,2967,2630 | 24,759,643 | 25,3626,3538 | 26,4020,3932 | 27,2691,2603

BATCH_RAW_INFO | 18,1545,973 | 21,3394,3034 | 22,3878,3540 | 23,2968,2630 | 24,760,643 | 25,3627,3538 | 26,4021,3932 | 27,2692,2603

BATCH_RAW_INFO | 18,1546,973 | 21,3395,3034 | 22,3879,3540 | 23,2969,2630 | 24,761,643 | 25,3628,3538 | 26,4022,3932 | 27,2693,2603

BATCH_RAW_INFO | 18,1547,973 | 21,3396,3034 | 22,3880,3540 | 23,2970,2630 | 24,762,643 | 25,3629,3538 | 26,4023,3932 | 27,2694,2603

BATCH_RAW_INFO | 18,1548,973 | 21,3397,3034 | 22,3881,3540 | 23,2971,2630 | 24,763,643 | 25,3630,3538 | 26,4024,3932 | 27,2695,2603

BATCH_RAW_INFO | 18,1549,973 | 21,3398,3034 | 22,3882,3540 | 23,2972,2630 | 24,764,643 | 25,3631,3538 | 26,4025,3932 | 27,2696,2603

BATCH_RAW_INFO | 18,1550,973 | 21,3399,3034 | 22,3883,3540 | 23,2973,2630 | 24,765,643 | 25,3632,3538 | 26,4026,3932 | 27,2697,2603

BATCH_RAW_INFO | 18,1551,973 | 21,3400,3034 | 22,3884,3540 | 23,2974,2630 | 24,766,643 | 25,3633,3538 | 26,4027,3932 | 27,2698,2603

BATCH_RAW_INFO | 18,1552,973 | 21,3401,3034 | 22,3885,3540 | 23,2975,2630 | 24,767,643 | 25,3634,3538 | 26,4028,3932 | 27,2699,2603

BATCH_RAW_INFO | 18,1553,973 | 21,3402,3034 | 22,3886,3540 | 23,2976,2630 | 24,768,643 | 25,3635,3538 | 26,4029,3932 | 27,2700,2603

BATCH_RAW_INFO | 18,1554,973 | 21,3403,3034 | 22,3887,3540 | 23,2977,2630 | 24,769,643 | 25,3636,3538 | 26,4030,3932 | 27,2701,2603

BATCH_RAW_INFO | 18,1555,973 | 21,3404,3034 | 22,3888,3540 | 23,2978,2630 | 24,770,643 | 25,3637,3538 | 26,4031,3932 | 27,2702,2603

BATCH_RAW_INFO | 18,1556,973 | 21,3405,3034 | 22,3889,3540 | 23,2979,2630 | 24,771,643 | 25,3638,3538 | 26,4032,3932 | 27,2703,2603

BATCH_RAW_INFO | 28,623,622

BATCH_RAW_INFO | 18,1557,973 | 21,3406,3034 | 22,3890,3540 | 23,2980,2630 | 24,772,643 | 25,3639,3538 | 26,4033,3932 | 27,2704,2603 | 28,624,622

BATCH_RAW_INFO | 18,1558,973 | 21,3407,3034 | 22,3891,3540 | 23,2981,2630 | 24,773,643 | 25,3640,3538 | 26,4034,3932 | 27,2705,2603 | 28,625,622

BATCH_RAW_INFO | 18,1559,973 | 21,3408,3034 | 22,3892,3540 | 23,2982,2630 | 24,774,643 | 25,3641,3538 | 26,4035,3932 | 27,2706,2603 | 28,626,622

BATCH_RAW_INFO | 18,1560,973 | 21,3409,3034 | 22,3893,3540 | 23,2983,2630 | 24,775,643 | 25,3642,3538 | 26,4036,3932 | 27,2707,2603 | 28,627,622

BATCH_RAW_INFO | 18,1561,973 | 21,3410,3034 | 22,3894,3540 | 23,2984,2630 | 24,776,643 | 25,3643,3538 | 26,4037,3932 | 27,2708,2603 | 28,628,622

BATCH_RAW_INFO | 18,1562,973 | 21,3411,3034 | 22,3895,3540 | 23,2985,2630 | 24,777,643 | 25,3644,3538 | 26,4038,3932 | 27,2709,2603 | 28,629,622

BATCH_RAW_INFO | 18,1563,973 | 21,3412,3034 | 22,3896,3540 | 23,2986,2630 | 24,778,643 | 25,3645,3538 | 26,4039,3932 | 27,2710,2603 | 28,630,622

BATCH_RAW_INFO | 18,1564,973 | 21,3413,3034 | 22,3897,3540 | 23,2987,2630 | 24,779,643 | 25,3646,3538 | 26,4040,3932 | 27,2711,2603 | 28,631,622

BATCH_RAW_INFO | 18,1565,973 | 21,3414,3034 | 22,3898,3540 | 23,2988,2630 | 24,780,643 | 25,3647,3538 | 26,4041,3932 | 27,2712,2603 | 28,632,622

BATCH_RAW_INFO | 18,1566,973 | 21,3415,3034 | 22,3899,3540 | 23,2989,2630 | 24,781,643 | 25,3648,3538 | 26,4042,3932 | 27,2713,2603 | 28,633,622

BATCH_RAW_INFO | 18,1567,973 | 21,3416,3034 | 22,3900,3540 | 23,2990,2630 | 24,782,643 | 25,3649,3538 | 26,4043,3932 | 27,2714,2603 | 28,634,622

BATCH_RAW_INFO | 18,1568,973 | 21,3417,3034 | 22,3901,3540 | 23,2991,2630 | 24,783,643 | 25,3650,3538 | 26,4044,3932 | 27,2715,2603 | 28,635,622

BATCH_RAW_INFO | 18,1569,973 | 21,3418,3034 | 22,3902,3540 | 23,2992,2630 | 24,784,643 | 25,3651,3538 | 26,4045,3932 | 27,2716,2603 | 28,636,622

BATCH_RAW_INFO | 18,1570,973 | 21,3419,3034 | 22,3903,3540 | 23,2993,2630 | 24,785,643 | 25,3652,3538 | 26,4046,3932 | 27,2717,2603 | 28,637,622

BATCH_RAW_INFO | 18,1571,973 | 21,3420,3034 | 22,3904,3540 | 24,786,643 | 25,3653,3538 | 26,4047,3932 | 27,2718,2603 | 28,638,622

BATCH_RAW_INFO | 18,1572,973 | 21,3421,3034 | 22,3905,3540 | 24,787,643 | 25,3654,3538 | 26,4048,3932 | 27,2719,2603 | 28,639,622

BATCH_RAW_INFO | 18,1573,973 | 21,3422,3034 | 22,3906,3540 | 24,788,643 | 25,3655,3538 | 26,4049,3932 | 27,2720,2603 | 28,640,622

BATCH_RAW_INFO | 18,1574,973 | 21,3423,3034 | 22,3907,3540 | 24,789,643 | 25,3656,3538 | 26,4050,3932 | 27,2721,2603 | 28,641,622

BATCH_RAW_INFO | 18,1575,973 | 21,3424,3034 | 22,3908,3540 | 24,790,643 | 25,3657,3538 | 26,4051,3932 | 27,2722,2603 | 28,642,622

BATCH_RAW_INFO | 18,1576,973 | 21,3425,3034 | 22,3909,3540 | 24,791,643 | 25,3658,3538 | 26,4052,3932 | 27,2723,2603 | 28,643,622

BATCH_RAW_INFO | 18,1577,973 | 21,3426,3034 | 22,3910,3540 | 24,792,643 | 25,3659,3538 | 26,4053,3932 | 27,2724,2603 | 28,644,622

BATCH_RAW_INFO | 18,1578,973 | 21,3427,3034 | 22,3911,3540 | 24,793,643 | 25,3660,3538 | 26,4054,3932 | 27,2725,2603 | 28,645,622

BATCH_RAW_INFO | 18,1579,973 | 21,3428,3034 | 22,3912,3540 | 24,794,643 | 25,3661,3538 | 26,4055,3932 | 27,2726,2603 | 28,646,622

BATCH_RAW_INFO | 18,1580,973 | 21,3429,3034 | 22,3913,3540 | 24,795,643 | 25,3662,3538 | 26,4056,3932 | 27,2727,2603 | 28,647,622

BATCH_RAW_INFO | 18,1581,973 | 21,3430,3034 | 22,3914,3540 | 24,796,643 | 25,3663,3538 | 26,4057,3932 | 27,2728,2603 | 28,648,622

BATCH_RAW_INFO | 18,1582,973 | 21,3431,3034 | 22,3915,3540 | 24,797,643 | 25,3664,3538 | 26,4058,3932 | 27,2729,2603 | 28,649,622

BATCH_RAW_INFO | 18,1583,973 | 21,3432,3034 | 22,3916,3540 | 24,798,643 | 25,3665,3538 | 26,4059,3932 | 27,2730,2603 | 28,650,622

BATCH_RAW_INFO | 18,1584,973 | 21,3433,3034 | 22,3917,3540 | 24,799,643 | 25,3666,3538 | 26,4060,3932 | 27,2731,2603 | 28,651,622

BATCH_RAW_INFO | 18,1585,973 | 21,3434,3034 | 22,3918,3540 | 24,800,643 | 25,3667,3538 | 26,4061,3932 | 27,2732,2603 | 28,652,622

BATCH_RAW_INFO | 18,1586,973 | 21,3435,3034 | 22,3919,3540 | 24,801,643 | 25,3668,3538 | 26,4062,3932 | 27,2733,2603 | 28,653,622

BATCH_RAW_INFO | 18,1587,973 | 21,3436,3034 | 24,802,643 | 25,3669,3538 | 26,4063,3932 | 27,2734,2603 | 28,654,622

BATCH_RAW_INFO | 18,1588,973 | 21,3437,3034 | 24,803,643 | 25,3670,3538 | 26,4064,3932 | 27,2735,2603 | 28,655,622

BATCH_RAW_INFO | 18,1589,973 | 21,3438,3034 | 24,804,643 | 25,3671,3538 | 26,4065,3932 | 27,2736,2603 | 28,656,622

BATCH_RAW_INFO | 18,1590,973 | 21,3439,3034 | 24,805,643 | 25,3672,3538 | 26,4066,3932 | 27,2737,2603 | 28,657,622

BATCH_RAW_INFO | 18,1591,973 | 21,3440,3034 | 24,806,643 | 25,3673,3538 | 26,4067,3932 | 27,2738,2603 | 28,658,622

BATCH_RAW_INFO | 18,1592,973 | 21,3441,3034 | 24,807,643 | 25,3674,3538 | 26,4068,3932 | 27,2739,2603 | 28,659,622

BATCH_RAW_INFO | 18,1593,973 | 21,3442,3034 | 24,808,643 | 25,3675,3538 | 26,4069,3932 | 27,2740,2603 | 28,660,622

BATCH_RAW_INFO | 18,1594,973 | 21,3443,3034 | 24,809,643 | 25,3676,3538 | 26,4070,3932 | 27,2741,2603 | 28,661,622

BATCH_RAW_INFO | 18,1595,973 | 21,3444,3034 | 24,810,643 | 25,3677,3538 | 26,4071,3932 | 27,2742,2603 | 28,662,622

BATCH_RAW_INFO | 18,1596,973 | 21,3445,3034 | 24,811,643 | 25,3678,3538 | 26,4072,3932 | 27,2743,2603 | 28,663,622

BATCH_RAW_INFO | 18,1597,973 | 21,3446,3034 | 24,812,643 | 25,3679,3538 | 26,4073,3932 | 27,2744,2603 | 28,664,622

BATCH_RAW_INFO | 21,3447,3034 | 24,813,643 | 25,3680,3538 | 26,4074,3932 | 27,2745,2603 | 28,665,622

BATCH_RAW_INFO | 21,3448,3034 | 24,814,643 | 25,3681,3538 | 26,4075,3932 | 27,2746,2603 | 28,666,622

BATCH_RAW_INFO | 21,3449,3034 | 24,815,643 | 25,3682,3538 | 26,4076,3932 | 27,2747,2603 | 28,667,622

BATCH_RAW_INFO | 21,3450,3034 | 24,816,643 | 25,3683,3538 | 26,4077,3932 | 27,2748,2603 | 28,668,622

BATCH_RAW_INFO | 21,3451,3034 | 24,817,643 | 25,3684,3538 | 26,4078,3932 | 27,2749,2603 | 28,669,622

BATCH_RAW_INFO | 21,3452,3034 | 24,818,643 | 25,3685,3538 | 26,4079,3932 | 27,2750,2603 | 28,670,622

BATCH_RAW_INFO | 21,3453,3034 | 24,819,643 | 25,3686,3538 | 26,4080,3932 | 27,2751,2603 | 28,671,622

BATCH_RAW_INFO | 21,3454,3034 | 24,820,643 | 25,3687,3538 | 26,4081,3932 | 27,2752,2603 | 28,672,622

BATCH_RAW_INFO | 21,3455,3034 | 24,821,643 | 25,3688,3538 | 26,4082,3932 | 27,2753,2603 | 28,673,622

BATCH_RAW_INFO | 21,3456,3034 | 24,822,643 | 25,3689,3538 | 26,4083,3932 | 27,2754,2603 | 28,674,622

BATCH_RAW_INFO | 21,3457,3034 | 24,823,643 | 25,3690,3538 | 26,4084,3932 | 27,2755,2603 | 28,675,622

BATCH_RAW_INFO | 21,3458,3034 | 24,824,643 | 25,3691,3538 | 26,4085,3932 | 27,2756,2603 | 28,676,622

BATCH_RAW_INFO | 21,3459,3034 | 24,825,643 | 25,3692,3538 | 26,4086,3932 | 27,2757,2603 | 28,677,622

BATCH_RAW_INFO | 21,3460,3034 | 24,826,643 | 25,3693,3538 | 26,4087,3932 | 27,2758,2603 | 28,678,622

BATCH_RAW_INFO | 21,3461,3034 | 24,827,643 | 25,3694,3538 | 26,4088,3932 | 27,2759,2603 | 28,679,622

BATCH_RAW_INFO | 21,3462,3034 | 24,828,643 | 25,3695,3538 | 26,4089,3932 | 27,2760,2603 | 28,680,622

BATCH_RAW_INFO | 21,3463,3034 | 24,829,643 | 25,3696,3538 | 26,4090,3932 | 27,2761,2603 | 28,681,622

BATCH_RAW_INFO | 21,3464,3034 | 24,830,643 | 25,3697,3538 | 26,4091,3932 | 27,2762,2603 | 28,682,622

BATCH_RAW_INFO | 21,3465,3034 | 24,831,643 | 25,3698,3538 | 26,4092,3932 | 27,2763,2603 | 28,683,622

BATCH_RAW_INFO | 21,3466,3034 | 24,832,643 | 25,3699,3538 | 26,4093,3932 | 27,2764,2603 | 28,684,622

BATCH_RAW_INFO | 21,3467,3034 | 24,833,643 | 25,3700,3538 | 26,4094,3932 | 27,2765,2603 | 28,685,622

BATCH_RAW_INFO | 29,3088,3087

BATCH_RAW_INFO | 21,3468,3034 | 24,834,643 | 25,3701,3538 | 26,4095,3932 | 27,2766,2603 | 28,686,622 | 29,3089,3087

BATCH_RAW_INFO | 21,3469,3034 | 24,835,643 | 25,3702,3538 | 27,2767,2603 | 28,687,622 | 29,3090,3087

BATCH_RAW_INFO | 21,3470,3034 | 24,836,643 | 25,3703,3538 | 27,2768,2603 | 28,688,622 | 29,3091,3087

BATCH_RAW_INFO | 21,3471,3034 | 24,837,643 | 25,3704,3538 | 27,2769,2603 | 28,689,622 | 29,3092,3087

BATCH_RAW_INFO | 21,3472,3034 | 24,838,643 | 25,3705,3538 | 27,2770,2603 | 28,690,622 | 29,3093,3087

BATCH_RAW_INFO | 21,3473,3034 | 24,839,643 | 25,3706,3538 | 27,2771,2603 | 28,691,622 | 29,3094,3087

BATCH_RAW_INFO | 21,3474,3034 | 24,840,643 | 25,3707,3538 | 27,2772,2603 | 28,692,622 | 29,3095,3087

BATCH_RAW_INFO | 21,3475,3034 | 24,841,643 | 25,3708,3538 | 27,2773,2603 | 28,693,622 | 29,3096,3087

BATCH_RAW_INFO | 21,3476,3034 | 24,842,643 | 25,3709,3538 | 27,2774,2603 | 28,694,622 | 29,3097,3087

BATCH_RAW_INFO | 21,3477,3034 | 24,843,643 | 25,3710,3538 | 27,2775,2603 | 28,695,622 | 29,3098,3087

BATCH_RAW_INFO | 21,3478,3034 | 24,844,643 | 25,3711,3538 | 27,2776,2603 | 28,696,622 | 29,3099,3087

BATCH_RAW_INFO | 21,3479,3034 | 24,845,643 | 25,3712,3538 | 27,2777,2603 | 28,697,622 | 29,3100,3087

BATCH_RAW_INFO | 21,3480,3034 | 24,846,643 | 25,3713,3538 | 27,2778,2603 | 28,698,622 | 29,3101,3087

BATCH_RAW_INFO | 21,3481,3034 | 24,847,643 | 25,3714,3538 | 27,2779,2603 | 28,699,622 | 29,3102,3087

BATCH_RAW_INFO | 21,3482,3034 | 24,848,643 | 25,3715,3538 | 27,2780,2603 | 28,700,622 | 29,3103,3087

BATCH_RAW_INFO | 21,3483,3034 | 24,849,643 | 25,3716,3538 | 27,2781,2603 | 28,701,622 | 29,3104,3087

BATCH_RAW_INFO | 21,3484,3034 | 24,850,643 | 25,3717,3538 | 27,2782,2603 | 28,702,622 | 29,3105,3087

BATCH_RAW_INFO | 21,3485,3034 | 24,851,643 | 25,3718,3538 | 27,2783,2603 | 28,703,622 | 29,3106,3087

BATCH_RAW_INFO | 21,3486,3034 | 24,852,643 | 25,3719,3538 | 27,2784,2603 | 28,704,622 | 29,3107,3087

BATCH_RAW_INFO | 21,3487,3034 | 24,853,643 | 25,3720,3538 | 27,2785,2603 | 28,705,622 | 29,3108,3087

BATCH_RAW_INFO | 21,3488,3034 | 24,854,643 | 25,3721,3538 | 27,2786,2603 | 28,706,622 | 29,3109,3087

BATCH_RAW_INFO | 21,3489,3034 | 24,855,643 | 25,3722,3538 | 27,2787,2603 | 28,707,622 | 29,3110,3087

BATCH_RAW_INFO | 21,3490,3034 | 24,856,643 | 25,3723,3538 | 27,2788,2603 | 28,708,622 | 29,3111,3087

BATCH_RAW_INFO | 21,3491,3034 | 24,857,643 | 25,3724,3538 | 27,2789,2603 | 28,709,622 | 29,3112,3087

BATCH_RAW_INFO | 21,3492,3034 | 24,858,643 | 25,3725,3538 | 27,2790,2603 | 28,710,622 | 29,3113,3087

BATCH_RAW_INFO | 21,3493,3034 | 24,859,643 | 25,3726,3538 | 27,2791,2603 | 28,711,622 | 29,3114,3087

BATCH_RAW_INFO | 21,3494,3034 | 24,860,643 | 25,3727,3538 | 27,2792,2603 | 28,712,622 | 29,3115,3087

BATCH_RAW_INFO | 21,3495,3034 | 24,861,643 | 25,3728,3538 | 27,2793,2603 | 28,713,622 | 29,3116,3087

BATCH_RAW_INFO | 21,3496,3034 | 24,862,643 | 25,3729,3538 | 27,2794,2603 | 28,714,622 | 29,3117,3087

BATCH_RAW_INFO | 21,3497,3034 | 24,863,643 | 25,3730,3538 | 27,2795,2603 | 28,715,622 | 29,3118,3087

BATCH_RAW_INFO | 21,3498,3034 | 24,864,643 | 25,3731,3538 | 27,2796,2603 | 28,716,622 | 29,3119,3087

BATCH_RAW_INFO | 21,3499,3034 | 24,865,643 | 25,3732,3538 | 27,2797,2603 | 28,717,622 | 29,3120,3087

BATCH_RAW_INFO | 21,3500,3034 | 24,866,643 | 25,3733,3538 | 27,2798,2603 | 28,718,622 | 29,3121,3087

BATCH_RAW_INFO | 21,3501,3034 | 24,867,643 | 25,3734,3538 | 27,2799,2603 | 28,719,622 | 29,3122,3087

BATCH_RAW_INFO | 21,3502,3034 | 24,868,643 | 25,3735,3538 | 27,2800,2603 | 28,720,622 | 29,3123,3087

BATCH_RAW_INFO | 21,3503,3034 | 24,869,643 | 25,3736,3538 | 27,2801,2603 | 28,721,622 | 29,3124,3087

BATCH_RAW_INFO | 21,3504,3034 | 24,870,643 | 25,3737,3538 | 27,2802,2603 | 28,722,622 | 29,3125,3087

BATCH_RAW_INFO | 21,3505,3034 | 24,871,643 | 25,3738,3538 | 27,2803,2603 | 28,723,622 | 29,3126,3087

BATCH_RAW_INFO | 21,3506,3034 | 24,872,643 | 25,3739,3538 | 27,2804,2603 | 28,724,622 | 29,3127,3087

BATCH_RAW_INFO | 21,3507,3034 | 24,873,643 | 25,3740,3538 | 27,2805,2603 | 28,725,622 | 29,3128,3087

BATCH_RAW_INFO | 21,3508,3034 | 24,874,643 | 25,3741,3538 | 27,2806,2603 | 28,726,622 | 29,3129,3087

BATCH_RAW_INFO | 21,3509,3034 | 24,875,643 | 25,3742,3538 | 27,2807,2603 | 28,727,622 | 29,3130,3087

BATCH_RAW_INFO | 21,3510,3034 | 24,876,643 | 25,3743,3538 | 27,2808,2603 | 28,728,622 | 29,3131,3087

BATCH_RAW_INFO | 21,3511,3034 | 24,877,643 | 25,3744,3538 | 27,2809,2603 | 28,729,622 | 29,3132,3087

BATCH_RAW_INFO | 21,3512,3034 | 24,878,643 | 25,3745,3538 | 27,2810,2603 | 28,730,622 | 29,3133,3087

BATCH_RAW_INFO | 21,3513,3034 | 24,879,643 | 25,3746,3538 | 27,2811,2603 | 28,731,622 | 29,3134,3087

BATCH_RAW_INFO | 21,3514,3034 | 24,880,643 | 25,3747,3538 | 27,2812,2603 | 28,732,622 | 29,3135,3087

BATCH_RAW_INFO | 21,3515,3034 | 24,881,643 | 25,3748,3538 | 27,2813,2603 | 28,733,622 | 29,3136,3087

BATCH_RAW_INFO | 21,3516,3034 | 24,882,643 | 25,3749,3538 | 27,2814,2603 | 28,734,622 | 29,3137,3087

BATCH_RAW_INFO | 21,3517,3034 | 24,883,643 | 25,3750,3538 | 27,2815,2603 | 28,735,622 | 29,3138,3087

BATCH_RAW_INFO | 21,3518,3034 | 24,884,643 | 25,3751,3538 | 27,2816,2603 | 28,736,622 | 29,3139,3087

BATCH_RAW_INFO | 21,3519,3034 | 24,885,643 | 25,3752,3538 | 27,2817,2603 | 28,737,622 | 29,3140,3087

BATCH_RAW_INFO | 21,3520,3034 | 24,886,643 | 25,3753,3538 | 27,2818,2603 | 28,738,622 | 29,3141,3087

BATCH_RAW_INFO | 21,3521,3034 | 24,887,643 | 25,3754,3538 | 27,2819,2603 | 28,739,622 | 29,3142,3087

BATCH_RAW_INFO | 21,3522,3034 | 24,888,643 | 25,3755,3538 | 27,2820,2603 | 28,740,622 | 29,3143,3087

BATCH_RAW_INFO | 21,3523,3034 | 24,889,643 | 25,3756,3538 | 27,2821,2603 | 28,741,622 | 29,3144,3087

BATCH_RAW_INFO | 21,3524,3034 | 24,890,643 | 25,3757,3538 | 27,2822,2603 | 28,742,622 | 29,3145,3087

BATCH_RAW_INFO | 21,3525,3034 | 24,891,643 | 25,3758,3538 | 27,2823,2603 | 28,743,622 | 29,3146,3087

BATCH_RAW_INFO | 21,3526,3034 | 24,892,643 | 25,3759,3538 | 27,2824,2603 | 28,744,622 | 29,3147,3087

BATCH_RAW_INFO | 21,3527,3034 | 24,893,643 | 25,3760,3538 | 27,2825,2603 | 28,745,622 | 29,3148,3087

BATCH_RAW_INFO | 21,3528,3034 | 24,894,643 | 25,3761,3538 | 27,2826,2603 | 28,746,622 | 29,3149,3087

BATCH_RAW_INFO | 21,3529,3034 | 24,895,643 | 25,3762,3538 | 27,2827,2603 | 28,747,622 | 29,3150,3087

BATCH_RAW_INFO | 21,3530,3034 | 24,896,643 | 25,3763,3538 | 27,2828,2603 | 28,748,622 | 29,3151,3087

BATCH_RAW_INFO | 24,897,643 | 25,3764,3538 | 27,2829,2603 | 28,749,622 | 29,3152,3087

BATCH_RAW_INFO | 24,898,643 | 25,3765,3538 | 27,2830,2603 | 28,750,622 | 29,3153,3087

BATCH_RAW_INFO | 24,899,643 | 25,3766,3538 | 27,2831,2603 | 28,751,622 | 29,3154,3087

BATCH_RAW_INFO | 24,900,643 | 25,3767,3538 | 27,2832,2603 | 28,752,622 | 29,3155,3087

BATCH_RAW_INFO | 24,901,643 | 25,3768,3538 | 27,2833,2603 | 28,753,622 | 29,3156,3087

BATCH_RAW_INFO | 24,902,643 | 25,3769,3538 | 27,2834,2603 | 28,754,622 | 29,3157,3087

BATCH_RAW_INFO | 24,903,643 | 25,3770,3538 | 27,2835,2603 | 28,755,622 | 29,3158,3087

BATCH_RAW_INFO | 24,904,643 | 25,3771,3538 | 27,2836,2603 | 28,756,622 | 29,3159,3087

BATCH_RAW_INFO | 24,905,643 | 25,3772,3538 | 27,2837,2603 | 28,757,622 | 29,3160,3087

BATCH_RAW_INFO | 24,906,643 | 25,3773,3538 | 27,2838,2603 | 28,758,622 | 29,3161,3087

BATCH_RAW_INFO | 24,907,643 | 25,3774,3538 | 27,2839,2603 | 28,759,622 | 29,3162,3087

BATCH_RAW_INFO | 24,908,643 | 25,3775,3538 | 27,2840,2603 | 28,760,622 | 29,3163,3087

BATCH_RAW_INFO | 24,909,643 | 25,3776,3538 | 27,2841,2603 | 28,761,622 | 29,3164,3087

BATCH_RAW_INFO | 24,910,643 | 25,3777,3538 | 27,2842,2603 | 28,762,622 | 29,3165,3087

BATCH_RAW_INFO | 24,911,643 | 25,3778,3538 | 27,2843,2603 | 28,763,622 | 29,3166,3087

BATCH_RAW_INFO | 24,912,643 | 25,3779,3538 | 27,2844,2603 | 28,764,622 | 29,3167,3087

BATCH_RAW_INFO | 24,913,643 | 25,3780,3538 | 27,2845,2603 | 28,765,622 | 29,3168,3087

BATCH_RAW_INFO | 24,914,643 | 25,3781,3538 | 27,2846,2603 | 28,766,622 | 29,3169,3087

BATCH_RAW_INFO | 24,915,643 | 25,3782,3538 | 27,2847,2603 | 28,767,622 | 29,3170,3087

BATCH_RAW_INFO | 24,916,643 | 25,3783,3538 | 27,2848,2603 | 28,768,622 | 29,3171,3087

BATCH_RAW_INFO | 24,917,643 | 25,3784,3538 | 27,2849,2603 | 28,769,622 | 29,3172,3087

BATCH_RAW_INFO | 24,918,643 | 25,3785,3538 | 27,2850,2603 | 28,770,622 | 29,3173,3087

BATCH_RAW_INFO | 24,919,643 | 25,3786,3538 | 27,2851,2603 | 28,771,622 | 29,3174,3087

BATCH_RAW_INFO | 24,920,643 | 25,3787,3538 | 27,2852,2603 | 28,772,622 | 29,3175,3087

BATCH_RAW_INFO | 24,921,643 | 25,3788,3538 | 27,2853,2603 | 28,773,622 | 29,3176,3087

BATCH_RAW_INFO | 24,922,643 | 25,3789,3538 | 27,2854,2603 | 28,774,622 | 29,3177,3087

BATCH_RAW_INFO | 24,923,643 | 25,3790,3538 | 27,2855,2603 | 28,775,622 | 29,3178,3087

BATCH_RAW_INFO | 24,924,643 | 25,3791,3538 | 27,2856,2603 | 28,776,622 | 29,3179,3087

BATCH_RAW_INFO | 24,925,643 | 25,3792,3538 | 27,2857,2603 | 28,777,622 | 29,3180,3087

BATCH_RAW_INFO | 24,926,643 | 25,3793,3538 | 27,2858,2603 | 28,778,622 | 29,3181,3087

BATCH_RAW_INFO | 24,927,643 | 25,3794,3538 | 27,2859,2603 | 28,779,622 | 29,3182,3087

BATCH_RAW_INFO | 24,928,643 | 25,3795,3538 | 27,2860,2603 | 28,780,622 | 29,3183,3087

BATCH_RAW_INFO | 24,929,643 | 25,3796,3538 | 27,2861,2603 | 28,781,622 | 29,3184,3087

BATCH_RAW_INFO | 24,930,643 | 25,3797,3538 | 27,2862,2603 | 28,782,622 | 29,3185,3087

BATCH_RAW_INFO | 24,931,643 | 25,3798,3538 | 27,2863,2603 | 28,783,622 | 29,3186,3087

BATCH_RAW_INFO | 24,932,643 | 25,3799,3538 | 27,2864,2603 | 28,784,622 | 29,3187,3087

BATCH_RAW_INFO | 24,933,643 | 25,3800,3538 | 27,2865,2603 | 28,785,622 | 29,3188,3087

BATCH_RAW_INFO | 24,934,643 | 25,3801,3538 | 27,2866,2603 | 28,786,622 | 29,3189,3087

BATCH_RAW_INFO | 24,935,643 | 25,3802,3538 | 27,2867,2603 | 28,787,622 | 29,3190,3087

BATCH_RAW_INFO | 24,936,643 | 25,3803,3538 | 27,2868,2603 | 28,788,622 | 29,3191,3087

BATCH_RAW_INFO | 24,937,643 | 25,3804,3538 | 27,2869,2603 | 28,789,622 | 29,3192,3087

BATCH_RAW_INFO | 24,938,643 | 25,3805,3538 | 27,2870,2603 | 28,790,622 | 29,3193,3087

BATCH_RAW_INFO | 24,939,643 | 25,3806,3538 | 27,2871,2603 | 28,791,622 | 29,3194,3087

BATCH_RAW_INFO | 24,940,643 | 25,3807,3538 | 27,2872,2603 | 28,792,622 | 29,3195,3087

BATCH_RAW_INFO | 24,941,643 | 25,3808,3538 | 27,2873,2603 | 28,793,622 | 29,3196,3087

BATCH_RAW_INFO | 24,942,643 | 25,3809,3538 | 27,2874,2603 | 28,794,622 | 29,3197,3087

BATCH_RAW_INFO | 24,943,643 | 25,3810,3538 | 27,2875,2603 | 28,795,622 | 29,3198,3087

BATCH_RAW_INFO | 24,944,643 | 25,3811,3538 | 27,2876,2603 | 28,796,622 | 29,3199,3087

BATCH_RAW_INFO | 24,945,643 | 25,3812,3538 | 27,2877,2603 | 28,797,622 | 29,3200,3087

BATCH_RAW_INFO | 24,946,643 | 25,3813,3538 | 27,2878,2603 | 28,798,622 | 29,3201,3087

BATCH_RAW_INFO | 24,947,643 | 25,3814,3538 | 27,2879,2603 | 28,799,622 | 29,3202,3087

BATCH_RAW_INFO | 24,948,643 | 25,3815,3538 | 27,2880,2603 | 28,800,622 | 29,3203,3087

BATCH_RAW_INFO | 30,159,158

BATCH_RAW_INFO | 24,949,643 | 25,3816,3538 | 27,2881,2603 | 28,801,622 | 29,3204,3087 | 30,160,158

BATCH_RAW_INFO | 24,950,643 | 25,3817,3538 | 27,2882,2603 | 28,802,622 | 29,3205,3087 | 30,161,158

BATCH_RAW_INFO | 24,951,643 | 25,3818,3538 | 27,2883,2603 | 28,803,622 | 29,3206,3087 | 30,162,158

BATCH_RAW_INFO | 24,952,643 | 25,3819,3538 | 27,2884,2603 | 28,804,622 | 29,3207,3087 | 30,163,158

BATCH_RAW_INFO | 24,953,643 | 25,3820,3538 | 27,2885,2603 | 28,805,622 | 29,3208,3087 | 30,164,158

BATCH_RAW_INFO | 24,954,643 | 25,3821,3538 | 27,2886,2603 | 28,806,622 | 29,3209,3087 | 30,165,158

BATCH_RAW_INFO | 24,955,643 | 25,3822,3538 | 27,2887,2603 | 28,807,622 | 29,3210,3087 | 30,166,158

BATCH_RAW_INFO | 24,956,643 | 25,3823,3538 | 27,2888,2603 | 28,808,622 | 29,3211,3087 | 30,167,158

BATCH_RAW_INFO | 24,957,643 | 25,3824,3538 | 27,2889,2603 | 28,809,622 | 29,3212,3087 | 30,168,158

BATCH_RAW_INFO | 24,958,643 | 25,3825,3538 | 27,2890,2603 | 28,810,622 | 29,3213,3087 | 30,169,158

BATCH_RAW_INFO | 24,959,643 | 25,3826,3538 | 27,2891,2603 | 28,811,622 | 29,3214,3087 | 30,170,158

BATCH_RAW_INFO | 24,960,643 | 25,3827,3538 | 27,2892,2603 | 28,812,622 | 29,3215,3087 | 30,171,158

BATCH_RAW_INFO | 24,961,643 | 25,3828,3538 | 27,2893,2603 | 28,813,622 | 29,3216,3087 | 30,172,158

BATCH_RAW_INFO | 24,962,643 | 25,3829,3538 | 27,2894,2603 | 28,814,622 | 29,3217,3087 | 30,173,158

BATCH_RAW_INFO | 24,963,643 | 25,3830,3538 | 27,2895,2603 | 28,815,622 | 29,3218,3087 | 30,174,158

BATCH_RAW_INFO | 24,964,643 | 25,3831,3538 | 27,2896,2603 | 28,816,622 | 29,3219,3087 | 30,175,158

BATCH_RAW_INFO | 24,965,643 | 25,3832,3538 | 27,2897,2603 | 28,817,622 | 29,3220,3087 | 30,176,158

BATCH_RAW_INFO | 24,966,643 | 25,3833,3538 | 27,2898,2603 | 28,818,622 | 29,3221,3087 | 30,177,158

BATCH_RAW_INFO | 24,967,643 | 25,3834,3538 | 27,2899,2603 | 28,819,622 | 29,3222,3087 | 30,178,158

BATCH_RAW_INFO | 24,968,643 | 25,3835,3538 | 27,2900,2603 | 28,820,622 | 29,3223,3087 | 30,179,158

BATCH_RAW_INFO | 24,969,643 | 25,3836,3538 | 27,2901,2603 | 28,821,622 | 29,3224,3087 | 30,180,158

BATCH_RAW_INFO | 24,970,643 | 25,3837,3538 | 27,2902,2603 | 28,822,622 | 29,3225,3087 | 30,181,158

BATCH_RAW_INFO | 24,971,643 | 25,3838,3538 | 27,2903,2603 | 28,823,622 | 29,3226,3087 | 30,182,158

BATCH_RAW_INFO | 24,972,643 | 25,3839,3538 | 27,2904,2603 | 28,824,622 | 29,3227,3087 | 30,183,158

BATCH_RAW_INFO | 24,973,643 | 25,3840,3538 | 27,2905,2603 | 28,825,622 | 29,3228,3087 | 30,184,158

BATCH_RAW_INFO | 24,974,643 | 25,3841,3538 | 27,2906,2603 | 28,826,622 | 29,3229,3087 | 30,185,158

BATCH_RAW_INFO | 24,975,643 | 25,3842,3538 | 27,2907,2603 | 28,827,622 | 29,3230,3087 | 30,186,158

BATCH_RAW_INFO | 24,976,643 | 25,3843,3538 | 27,2908,2603 | 28,828,622 | 29,3231,3087 | 30,187,158

BATCH_RAW_INFO | 24,977,643 | 25,3844,3538 | 27,2909,2603 | 28,829,622 | 29,3232,3087 | 30,188,158

BATCH_RAW_INFO | 24,978,643 | 25,3845,3538 | 27,2910,2603 | 28,830,622 | 29,3233,3087 | 30,189,158

BATCH_RAW_INFO | 24,979,643 | 25,3846,3538 | 27,2911,2603 | 28,831,622 | 29,3234,3087 | 30,190,158

BATCH_RAW_INFO | 24,980,643 | 25,3847,3538 | 27,2912,2603 | 28,832,622 | 29,3235,3087 | 30,191,158

BATCH_RAW_INFO | 24,981,643 | 25,3848,3538 | 27,2913,2603 | 28,833,622 | 29,3236,3087 | 30,192,158

BATCH_RAW_INFO | 24,982,643 | 25,3849,3538 | 27,2914,2603 | 28,834,622 | 29,3237,3087 | 30,193,158

BATCH_RAW_INFO | 24,983,643 | 25,3850,3538 | 27,2915,2603 | 28,835,622 | 29,3238,3087 | 30,194,158

BATCH_RAW_INFO | 24,984,643 | 25,3851,3538 | 27,2916,2603 | 28,836,622 | 29,3239,3087 | 30,195,158

BATCH_RAW_INFO | 24,985,643 | 25,3852,3538 | 27,2917,2603 | 28,837,622 | 29,3240,3087 | 30,196,158

BATCH_RAW_INFO | 24,986,643 | 25,3853,3538 | 27,2918,2603 | 28,838,622 | 29,3241,3087 | 30,197,158

BATCH_RAW_INFO | 24,987,643 | 25,3854,3538 | 27,2919,2603 | 28,839,622 | 29,3242,3087 | 30,198,158

BATCH_RAW_INFO | 24,988,643 | 25,3855,3538 | 27,2920,2603 | 28,840,622 | 29,3243,3087 | 30,199,158

BATCH_RAW_INFO | 24,989,643 | 25,3856,3538 | 27,2921,2603 | 28,841,622 | 29,3244,3087 | 30,200,158

BATCH_RAW_INFO | 24,990,643 | 25,3857,3538 | 27,2922,2603 | 28,842,622 | 29,3245,3087 | 30,201,158

BATCH_RAW_INFO | 24,991,643 | 25,3858,3538 | 27,2923,2603 | 28,843,622 | 29,3246,3087 | 30,202,158

BATCH_RAW_INFO | 24,992,643 | 25,3859,3538 | 27,2924,2603 | 28,844,622 | 29,3247,3087 | 30,203,158

BATCH_RAW_INFO | 24,993,643 | 25,3860,3538 | 27,2925,2603 | 28,845,622 | 29,3248,3087 | 30,204,158

BATCH_RAW_INFO | 24,994,643 | 25,3861,3538 | 27,2926,2603 | 28,846,622 | 29,3249,3087 | 30,205,158

BATCH_RAW_INFO | 24,995,643 | 25,3862,3538 | 27,2927,2603 | 28,847,622 | 29,3250,3087 | 30,206,158

BATCH_RAW_INFO | 24,996,643 | 25,3863,3538 | 27,2928,2603 | 28,848,622 | 29,3251,3087 | 30,207,158

BATCH_RAW_INFO | 24,997,643 | 25,3864,3538 | 27,2929,2603 | 28,849,622 | 29,3252,3087 | 30,208,158

BATCH_RAW_INFO | 24,998,643 | 25,3865,3538 | 27,2930,2603 | 28,850,622 | 29,3253,3087 | 30,209,158

BATCH_RAW_INFO | 24,999,643 | 25,3866,3538 | 27,2931,2603 | 28,851,622 | 29,3254,3087 | 30,210,158

BATCH_RAW_INFO | 24,1000,643 | 25,3867,3538 | 27,2932,2603 | 28,852,622 | 29,3255,3087 | 30,211,158

BATCH_RAW_INFO | 24,1001,643 | 25,3868,3538 | 27,2933,2603 | 28,853,622 | 29,3256,3087 | 30,212,158

BATCH_RAW_INFO | 24,1002,643 | 25,3869,3538 | 27,2934,2603 | 28,854,622 | 29,3257,3087 | 30,213,158

BATCH_RAW_INFO | 24,1003,643 | 25,3870,3538 | 27,2935,2603 | 28,855,622 | 29,3258,3087 | 30,214,158

BATCH_RAW_INFO | 24,1004,643 | 25,3871,3538 | 27,2936,2603 | 28,856,622 | 29,3259,3087 | 30,215,158

BATCH_RAW_INFO | 24,1005,643 | 25,3872,3538 | 27,2937,2603 | 28,857,622 | 29,3260,3087 | 30,216,158

BATCH_RAW_INFO | 24,1006,643 | 25,3873,3538 | 27,2938,2603 | 28,858,622 | 29,3261,3087 | 30,217,158

BATCH_RAW_INFO | 24,1007,643 | 25,3874,3538 | 27,2939,2603 | 28,859,622 | 29,3262,3087 | 30,218,158

BATCH_RAW_INFO | 24,1008,643 | 25,3875,3538 | 27,2940,2603 | 28,860,622 | 29,3263,3087 | 30,219,158

BATCH_RAW_INFO | 24,1009,643 | 25,3876,3538 | 27,2941,2603 | 28,861,622 | 29,3264,3087 | 30,220,158

BATCH_RAW_INFO | 24,1010,643 | 25,3877,3538 | 27,2942,2603 | 28,862,622 | 29,3265,3087 | 30,221,158

BATCH_RAW_INFO | 24,1011,643 | 25,3878,3538 | 27,2943,2603 | 28,863,622 | 29,3266,3087 | 30,222,158

BATCH_RAW_INFO | 24,1012,643 | 25,3879,3538 | 27,2944,2603 | 28,864,622 | 29,3267,3087 | 30,223,158

BATCH_RAW_INFO | 24,1013,643 | 25,3880,3538 | 27,2945,2603 | 28,865,622 | 29,3268,3087 | 30,224,158

BATCH_RAW_INFO | 24,1014,643 | 25,3881,3538 | 27,2946,2603 | 28,866,622 | 29,3269,3087 | 30,225,158

BATCH_RAW_INFO | 24,1015,643 | 25,3882,3538 | 27,2947,2603 | 28,867,622 | 29,3270,3087 | 30,226,158

BATCH_RAW_INFO | 24,1016,643 | 25,3883,3538 | 27,2948,2603 | 28,868,622 | 29,3271,3087 | 30,227,158

BATCH_RAW_INFO | 24,1017,643 | 25,3884,3538 | 27,2949,2603 | 28,869,622 | 29,3272,3087 | 30,228,158

BATCH_RAW_INFO | 24,1018,643 | 25,3885,3538 | 27,2950,2603 | 28,870,622 | 29,3273,3087 | 30,229,158

BATCH_RAW_INFO | 24,1019,643 | 25,3886,3538 | 27,2951,2603 | 28,871,622 | 29,3274,3087 | 30,230,158

BATCH_RAW_INFO | 24,1020,643 | 25,3887,3538 | 27,2952,2603 | 28,872,622 | 29,3275,3087 | 30,231,158

BATCH_RAW_INFO | 24,1021,643 | 25,3888,3538 | 27,2953,2603 | 28,873,622 | 29,3276,3087 | 30,232,158

BATCH_RAW_INFO | 24,1022,643 | 25,3889,3538 | 27,2954,2603 | 28,874,622 | 29,3277,3087 | 30,233,158

BATCH_RAW_INFO | 24,1023,643 | 25,3890,3538 | 27,2955,2603 | 28,875,622 | 29,3278,3087 | 30,234,158

BATCH_RAW_INFO | 24,1024,643 | 25,3891,3538 | 27,2956,2603 | 28,876,622 | 29,3279,3087 | 30,235,158

BATCH_RAW_INFO | 24,1025,643 | 25,3892,3538 | 27,2957,2603 | 28,877,622 | 29,3280,3087 | 30,236,158

BATCH_RAW_INFO | 24,1026,643 | 25,3893,3538 | 27,2958,2603 | 28,878,622 | 29,3281,3087 | 30,237,158

BATCH_RAW_INFO | 24,1027,643 | 25,3894,3538 | 27,2959,2603 | 28,879,622 | 29,3282,3087 | 30,238,158

BATCH_RAW_INFO | 25,3895,3538 | 27,2960,2603 | 28,880,622 | 29,3283,3087 | 30,239,158

BATCH_RAW_INFO | 25,3896,3538 | 27,2961,2603 | 28,881,622 | 29,3284,3087 | 30,240,158

BATCH_RAW_INFO | 25,3897,3538 | 27,2962,2603 | 28,882,622 | 29,3285,3087 | 30,241,158

BATCH_RAW_INFO | 25,3898,3538 | 27,2963,2603 | 28,883,622 | 29,3286,3087 | 30,242,158

BATCH_RAW_INFO | 25,3899,3538 | 27,2964,2603 | 28,884,622 | 29,3287,3087 | 30,243,158

BATCH_RAW_INFO | 25,3900,3538 | 27,2965,2603 | 28,885,622 | 29,3288,3087 | 30,244,158

BATCH_RAW_INFO | 25,3901,3538 | 27,2966,2603 | 28,886,622 | 29,3289,3087 | 30,245,158

BATCH_RAW_INFO | 25,3902,3538 | 27,2967,2603 | 28,887,622 | 29,3290,3087 | 30,246,158

BATCH_RAW_INFO | 25,3903,3538 | 27,2968,2603 | 28,888,622 | 29,3291,3087 | 30,247,158

BATCH_RAW_INFO | 25,3904,3538 | 27,2969,2603 | 28,889,622 | 29,3292,3087 | 30,248,158

BATCH_RAW_INFO | 25,3905,3538 | 27,2970,2603 | 28,890,622 | 29,3293,3087 | 30,249,158

BATCH_RAW_INFO | 25,3906,3538 | 27,2971,2603 | 28,891,622 | 29,3294,3087 | 30,250,158

BATCH_RAW_INFO | 25,3907,3538 | 27,2972,2603 | 28,892,622 | 29,3295,3087 | 30,251,158

BATCH_RAW_INFO | 25,3908,3538 | 27,2973,2603 | 28,893,622 | 29,3296,3087 | 30,252,158

BATCH_RAW_INFO | 25,3909,3538 | 27,2974,2603 | 28,894,622 | 29,3297,3087 | 30,253,158

BATCH_RAW_INFO | 25,3910,3538 | 27,2975,2603 | 28,895,622 | 29,3298,3087 | 30,254,158

BATCH_RAW_INFO | 25,3911,3538 | 27,2976,2603 | 28,896,622 | 29,3299,3087 | 30,255,158

BATCH_RAW_INFO | 25,3912,3538 | 27,2977,2603 | 28,897,622 | 29,3300,3087 | 30,256,158

BATCH_RAW_INFO | 25,3913,3538 | 27,2978,2603 | 28,898,622 | 29,3301,3087 | 30,257,158

BATCH_RAW_INFO | 25,3914,3538 | 27,2979,2603 | 28,899,622 | 29,3302,3087 | 30,258,158

BATCH_RAW_INFO | 25,3915,3538 | 27,2980,2603 | 28,900,622 | 29,3303,3087 | 30,259,158

BATCH_RAW_INFO | 25,3916,3538 | 27,2981,2603 | 28,901,622 | 29,3304,3087 | 30,260,158

BATCH_RAW_INFO | 25,3917,3538 | 27,2982,2603 | 28,902,622 | 29,3305,3087 | 30,261,158

BATCH_RAW_INFO | 25,3918,3538 | 27,2983,2603 | 28,903,622 | 29,3306,3087 | 30,262,158

BATCH_RAW_INFO | 31,3707,3706

BATCH_RAW_INFO | 25,3919,3538 | 27,2984,2603 | 28,904,622 | 29,3307,3087 | 30,263,158 | 31,3708,3706

BATCH_RAW_INFO | 25,3920,3538 | 27,2985,2603 | 28,905,622 | 29,3308,3087 | 30,264,158 | 31,3709,3706

BATCH_RAW_INFO | 25,3921,3538 | 27,2986,2603 | 28,906,622 | 29,3309,3087 | 30,265,158 | 31,3710,3706

BATCH_RAW_INFO | 25,3922,3538 | 27,2987,2603 | 28,907,622 | 29,3310,3087 | 30,266,158 | 31,3711,3706

BATCH_RAW_INFO | 25,3923,3538 | 27,2988,2603 | 28,908,622 | 29,3311,3087 | 30,267,158 | 31,3712,3706

BATCH_RAW_INFO | 25,3924,3538 | 27,2989,2603 | 28,909,622 | 29,3312,3087 | 30,268,158 | 31,3713,3706

BATCH_RAW_INFO | 25,3925,3538 | 27,2990,2603 | 28,910,622 | 29,3313,3087 | 30,269,158 | 31,3714,3706

BATCH_RAW_INFO | 25,3926,3538 | 27,2991,2603 | 28,911,622 | 29,3314,3087 | 30,270,158 | 31,3715,3706

BATCH_RAW_INFO | 25,3927,3538 | 27,2992,2603 | 28,912,622 | 29,3315,3087 | 30,271,158 | 31,3716,3706

BATCH_RAW_INFO | 25,3928,3538 | 27,2993,2603 | 28,913,622 | 29,3316,3087 | 30,272,158 | 31,3717,3706

BATCH_RAW_INFO | 25,3929,3538 | 27,2994,2603 | 28,914,622 | 29,3317,3087 | 30,273,158 | 31,3718,3706

BATCH_RAW_INFO | 25,3930,3538 | 27,2995,2603 | 28,915,622 | 29,3318,3087 | 30,274,158 | 31,3719,3706

BATCH_RAW_INFO | 25,3931,3538 | 27,2996,2603 | 28,916,622 | 29,3319,3087 | 30,275,158 | 31,3720,3706

BATCH_RAW_INFO | 25,3932,3538 | 27,2997,2603 | 28,917,622 | 29,3320,3087 | 30,276,158 | 31,3721,3706

BATCH_RAW_INFO | 25,3933,3538 | 27,2998,2603 | 28,918,622 | 29,3321,3087 | 30,277,158 | 31,3722,3706

BATCH_RAW_INFO | 25,3934,3538 | 27,2999,2603 | 28,919,622 | 29,3322,3087 | 30,278,158 | 31,3723,3706

BATCH_RAW_INFO | 25,3935,3538 | 27,3000,2603 | 28,920,622 | 29,3323,3087 | 30,279,158 | 31,3724,3706

BATCH_RAW_INFO | 25,3936,3538 | 27,3001,2603 | 28,921,622 | 29,3324,3087 | 30,280,158 | 31,3725,3706

BATCH_RAW_INFO | 25,3937,3538 | 27,3002,2603 | 28,922,622 | 29,3325,3087 | 30,281,158 | 31,3726,3706

BATCH_RAW_INFO | 25,3938,3538 | 27,3003,2603 | 28,923,622 | 29,3326,3087 | 30,282,158 | 31,3727,3706

BATCH_RAW_INFO | 25,3939,3538 | 27,3004,2603 | 28,924,622 | 29,3327,3087 | 30,283,158 | 31,3728,3706

BATCH_RAW_INFO | 25,3940,3538 | 27,3005,2603 | 28,925,622 | 29,3328,3087 | 30,284,158 | 31,3729,3706

BATCH_RAW_INFO | 25,3941,3538 | 27,3006,2603 | 28,926,622 | 29,3329,3087 | 30,285,158 | 31,3730,3706

BATCH_RAW_INFO | 25,3942,3538 | 27,3007,2603 | 28,927,622 | 29,3330,3087 | 30,286,158 | 31,3731,3706

BATCH_RAW_INFO | 25,3943,3538 | 27,3008,2603 | 28,928,622 | 29,3331,3087 | 30,287,158 | 31,3732,3706

BATCH_RAW_INFO | 25,3944,3538 | 27,3009,2603 | 28,929,622 | 29,3332,3087 | 30,288,158 | 31,3733,3706

BATCH_RAW_INFO | 25,3945,3538 | 27,3010,2603 | 28,930,622 | 29,3333,3087 | 30,289,158 | 31,3734,3706

BATCH_RAW_INFO | 25,3946,3538 | 27,3011,2603 | 28,931,622 | 29,3334,3087 | 30,290,158 | 31,3735,3706

BATCH_RAW_INFO | 25,3947,3538 | 27,3012,2603 | 28,932,622 | 29,3335,3087 | 30,291,158 | 31,3736,3706

BATCH_RAW_INFO | 25,3948,3538 | 27,3013,2603 | 28,933,622 | 29,3336,3087 | 30,292,158 | 31,3737,3706

BATCH_RAW_INFO | 25,3949,3538 | 27,3014,2603 | 28,934,622 | 29,3337,3087 | 30,293,158 | 31,3738,3706

BATCH_RAW_INFO | 25,3950,3538 | 27,3015,2603 | 28,935,622 | 29,3338,3087 | 30,294,158 | 31,3739,3706

BATCH_RAW_INFO | 25,3951,3538 | 27,3016,2603 | 28,936,622 | 29,3339,3087 | 30,295,158 | 31,3740,3706

BATCH_RAW_INFO | 25,3952,3538 | 27,3017,2603 | 28,937,622 | 29,3340,3087 | 30,296,158 | 31,3741,3706

BATCH_RAW_INFO | 25,3953,3538 | 27,3018,2603 | 28,938,622 | 29,3341,3087 | 30,297,158 | 31,3742,3706

BATCH_RAW_INFO | 25,3954,3538 | 27,3019,2603 | 28,939,622 | 29,3342,3087 | 30,298,158 | 31,3743,3706

BATCH_RAW_INFO | 25,3955,3538 | 27,3020,2603 | 28,940,622 | 29,3343,3087 | 30,299,158 | 31,3744,3706

BATCH_RAW_INFO | 25,3956,3538 | 27,3021,2603 | 28,941,622 | 29,3344,3087 | 30,300,158 | 31,3745,3706

BATCH_RAW_INFO | 25,3957,3538 | 27,3022,2603 | 28,942,622 | 29,3345,3087 | 30,301,158 | 31,3746,3706

BATCH_RAW_INFO | 25,3958,3538 | 27,3023,2603 | 28,943,622 | 29,3346,3087 | 30,302,158 | 31,3747,3706

BATCH_RAW_INFO | 25,3959,3538 | 27,3024,2603 | 28,944,622 | 29,3347,3087 | 30,303,158 | 31,3748,3706

BATCH_RAW_INFO | 25,3960,3538 | 27,3025,2603 | 28,945,622 | 29,3348,3087 | 30,304,158 | 31,3749,3706

BATCH_RAW_INFO | 25,3961,3538 | 27,3026,2603 | 28,946,622 | 29,3349,3087 | 30,305,158 | 31,3750,3706

BATCH_RAW_INFO | 32,1485,1484

BATCH_RAW_INFO | 25,3962,3538 | 27,3027,2603 | 28,947,622 | 29,3350,3087 | 30,306,158 | 31,3751,3706 | 32,1486,1484

BATCH_RAW_INFO | 25,3963,3538 | 27,3028,2603 | 28,948,622 | 29,3351,3087 | 30,307,158 | 31,3752,3706 | 32,1487,1484

BATCH_RAW_INFO | 25,3964,3538 | 27,3029,2603 | 28,949,622 | 29,3352,3087 | 30,308,158 | 31,3753,3706 | 32,1488,1484

BATCH_RAW_INFO | 25,3965,3538 | 27,3030,2603 | 28,950,622 | 29,3353,3087 | 30,309,158 | 31,3754,3706 | 32,1489,1484

BATCH_RAW_INFO | 25,3966,3538 | 27,3031,2603 | 28,951,622 | 29,3354,3087 | 30,310,158 | 31,3755,3706 | 32,1490,1484

BATCH_RAW_INFO | 25,3967,3538 | 27,3032,2603 | 28,952,622 | 29,3355,3087 | 30,311,158 | 31,3756,3706 | 32,1491,1484

BATCH_RAW_INFO | 25,3968,3538 | 27,3033,2603 | 28,953,622 | 29,3356,3087 | 30,312,158 | 31,3757,3706 | 32,1492,1484

BATCH_RAW_INFO | 25,3969,3538 | 27,3034,2603 | 28,954,622 | 29,3357,3087 | 30,313,158 | 31,3758,3706 | 32,1493,1484

BATCH_RAW_INFO | 25,3970,3538 | 27,3035,2603 | 28,955,622 | 29,3358,3087 | 30,314,158 | 31,3759,3706 | 32,1494,1484

BATCH_RAW_INFO | 25,3971,3538 | 27,3036,2603 | 28,956,622 | 29,3359,3087 | 30,315,158 | 31,3760,3706 | 32,1495,1484

BATCH_RAW_INFO | 25,3972,3538 | 27,3037,2603 | 28,957,622 | 29,3360,3087 | 30,316,158 | 31,3761,3706 | 32,1496,1484

BATCH_RAW_INFO | 25,3973,3538 | 27,3038,2603 | 28,958,622 | 29,3361,3087 | 30,317,158 | 31,3762,3706 | 32,1497,1484

BATCH_RAW_INFO | 25,3974,3538 | 27,3039,2603 | 28,959,622 | 29,3362,3087 | 30,318,158 | 31,3763,3706 | 32,1498,1484

BATCH_RAW_INFO | 25,3975,3538 | 27,3040,2603 | 28,960,622 | 29,3363,3087 | 30,319,158 | 31,3764,3706 | 32,1499,1484

BATCH_RAW_INFO | 25,3976,3538 | 27,3041,2603 | 28,961,622 | 29,3364,3087 | 30,320,158 | 31,3765,3706 | 32,1500,1484

BATCH_RAW_INFO | 25,3977,3538 | 27,3042,2603 | 28,962,622 | 29,3365,3087 | 30,321,158 | 31,3766,3706 | 32,1501,1484

BATCH_RAW_INFO | 25,3978,3538 | 27,3043,2603 | 28,963,622 | 29,3366,3087 | 30,322,158 | 31,3767,3706 | 32,1502,1484

BATCH_RAW_INFO | 25,3979,3538 | 27,3044,2603 | 28,964,622 | 29,3367,3087 | 30,323,158 | 31,3768,3706 | 32,1503,1484

BATCH_RAW_INFO | 25,3980,3538 | 27,3045,2603 | 28,965,622 | 29,3368,3087 | 30,324,158 | 31,3769,3706 | 32,1504,1484

BATCH_RAW_INFO | 25,3981,3538 | 27,3046,2603 | 28,966,622 | 29,3369,3087 | 30,325,158 | 31,3770,3706 | 32,1505,1484

BATCH_RAW_INFO | 25,3982,3538 | 27,3047,2603 | 28,967,622 | 29,3370,3087 | 30,326,158 | 31,3771,3706 | 32,1506,1484

BATCH_RAW_INFO | 25,3983,3538 | 27,3048,2603 | 28,968,622 | 29,3371,3087 | 30,327,158 | 31,3772,3706 | 32,1507,1484

BATCH_RAW_INFO | 25,3984,3538 | 27,3049,2603 | 28,969,622 | 29,3372,3087 | 30,328,158 | 31,3773,3706 | 32,1508,1484

BATCH_RAW_INFO | 25,3985,3538 | 27,3050,2603 | 28,970,622 | 29,3373,3087 | 30,329,158 | 31,3774,3706 | 32,1509,1484

BATCH_RAW_INFO | 25,3986,3538 | 27,3051,2603 | 28,971,622 | 29,3374,3087 | 30,330,158 | 31,3775,3706 | 32,1510,1484

BATCH_RAW_INFO | 25,3987,3538 | 27,3052,2603 | 28,972,622 | 29,3375,3087 | 30,331,158 | 31,3776,3706 | 32,1511,1484

BATCH_RAW_INFO | 25,3988,3538 | 27,3053,2603 | 28,973,622 | 29,3376,3087 | 30,332,158 | 31,3777,3706 | 32,1512,1484

BATCH_RAW_INFO | 25,3989,3538 | 27,3054,2603 | 28,974,622 | 29,3377,3087 | 30,333,158 | 31,3778,3706 | 32,1513,1484

BATCH_RAW_INFO | 25,3990,3538 | 27,3055,2603 | 28,975,622 | 29,3378,3087 | 30,334,158 | 31,3779,3706 | 32,1514,1484

BATCH_RAW_INFO | 25,3991,3538 | 27,3056,2603 | 28,976,622 | 29,3379,3087 | 30,335,158 | 31,3780,3706 | 32,1515,1484

BATCH_RAW_INFO | 25,3992,3538 | 27,3057,2603 | 28,977,622 | 29,3380,3087 | 30,336,158 | 31,3781,3706 | 32,1516,1484

BATCH_RAW_INFO | 25,3993,3538 | 27,3058,2603 | 28,978,622 | 29,3381,3087 | 30,337,158 | 31,3782,3706 | 32,1517,1484

BATCH_RAW_INFO | 25,3994,3538 | 27,3059,2603 | 28,979,622 | 29,3382,3087 | 30,338,158 | 31,3783,3706 | 32,1518,1484

BATCH_RAW_INFO | 25,3995,3538 | 27,3060,2603 | 28,980,622 | 29,3383,3087 | 30,339,158 | 31,3784,3706 | 32,1519,1484

BATCH_RAW_INFO | 25,3996,3538 | 27,3061,2603 | 28,981,622 | 29,3384,3087 | 30,340,158 | 31,3785,3706 | 32,1520,1484

BATCH_RAW_INFO | 25,3997,3538 | 27,3062,2603 | 28,982,622 | 29,3385,3087 | 30,341,158 | 31,3786,3706 | 32,1521,1484

BATCH_RAW_INFO | 25,3998,3538 | 27,3063,2603 | 28,983,622 | 29,3386,3087 | 30,342,158 | 31,3787,3706 | 32,1522,1484

BATCH_RAW_INFO | 25,3999,3538 | 27,3064,2603 | 28,984,622 | 29,3387,3087 | 30,343,158 | 31,3788,3706 | 32,1523,1484

BATCH_RAW_INFO | 25,4000,3538 | 27,3065,2603 | 28,985,622 | 29,3388,3087 | 30,344,158 | 31,3789,3706 | 32,1524,1484

BATCH_RAW_INFO | 25,4001,3538 | 27,3066,2603 | 28,986,622 | 29,3389,3087 | 30,345,158 | 31,3790,3706 | 32,1525,1484

BATCH_RAW_INFO | 25,4002,3538 | 27,3067,2603 | 28,987,622 | 29,3390,3087 | 30,346,158 | 31,3791,3706 | 32,1526,1484

BATCH_RAW_INFO | 25,4003,3538 | 27,3068,2603 | 28,988,622 | 29,3391,3087 | 30,347,158 | 31,3792,3706 | 32,1527,1484

BATCH_RAW_INFO | 25,4004,3538 | 27,3069,2603 | 28,989,622 | 29,3392,3087 | 30,348,158 | 31,3793,3706 | 32,1528,1484

BATCH_RAW_INFO | 25,4005,3538 | 27,3070,2603 | 28,990,622 | 29,3393,3087 | 30,349,158 | 31,3794,3706 | 32,1529,1484

BATCH_RAW_INFO | 25,4006,3538 | 27,3071,2603 | 28,991,622 | 29,3394,3087 | 30,350,158 | 31,3795,3706 | 32,1530,1484

BATCH_RAW_INFO | 25,4007,3538 | 27,3072,2603 | 28,992,622 | 29,3395,3087 | 30,351,158 | 31,3796,3706 | 32,1531,1484

BATCH_RAW_INFO | 25,4008,3538 | 27,3073,2603 | 28,993,622 | 29,3396,3087 | 30,352,158 | 31,3797,3706 | 32,1532,1484

BATCH_RAW_INFO | 25,4009,3538 | 27,3074,2603 | 28,994,622 | 29,3397,3087 | 30,353,158 | 31,3798,3706 | 32,1533,1484

BATCH_RAW_INFO | 25,4010,3538 | 27,3075,2603 | 28,995,622 | 29,3398,3087 | 30,354,158 | 31,3799,3706 | 32,1534,1484

BATCH_RAW_INFO | 25,4011,3538 | 27,3076,2603 | 28,996,622 | 29,3399,3087 | 30,355,158 | 31,3800,3706 | 32,1535,1484

BATCH_RAW_INFO | 25,4012,3538 | 27,3077,2603 | 28,997,622 | 29,3400,3087 | 30,356,158 | 31,3801,3706 | 32,1536,1484

BATCH_RAW_INFO | 25,4013,3538 | 27,3078,2603 | 28,998,622 | 29,3401,3087 | 30,357,158 | 31,3802,3706 | 32,1537,1484

BATCH_RAW_INFO | 25,4014,3538 | 27,3079,2603 | 28,999,622 | 29,3402,3087 | 30,358,158 | 31,3803,3706 | 32,1538,1484

BATCH_RAW_INFO | 25,4015,3538 | 27,3080,2603 | 28,1000,622 | 29,3403,3087 | 30,359,158 | 31,3804,3706 | 32,1539,1484

BATCH_RAW_INFO | 25,4016,3538 | 27,3081,2603 | 28,1001,622 | 29,3404,3087 | 30,360,158 | 31,3805,3706 | 32,1540,1484

BATCH_RAW_INFO | 25,4017,3538 | 27,3082,2603 | 28,1002,622 | 29,3405,3087 | 30,361,158 | 31,3806,3706 | 32,1541,1484

BATCH_RAW_INFO | 25,4018,3538 | 27,3083,2603 | 28,1003,622 | 29,3406,3087 | 30,362,158 | 31,3807,3706 | 32,1542,1484

BATCH_RAW_INFO | 25,4019,3538 | 27,3084,2603 | 28,1004,622 | 29,3407,3087 | 30,363,158 | 31,3808,3706 | 32,1543,1484

BATCH_RAW_INFO | 25,4020,3538 | 27,3085,2603 | 28,1005,622 | 29,3408,3087 | 30,364,158 | 31,3809,3706 | 32,1544,1484

BATCH_RAW_INFO | 25,4021,3538 | 27,3086,2603 | 28,1006,622 | 29,3409,3087 | 30,365,158 | 31,3810,3706 | 32,1545,1484

BATCH_RAW_INFO | 25,4022,3538 | 27,3087,2603 | 28,1007,622 | 29,3410,3087 | 30,366,158 | 31,3811,3706 | 32,1546,1484

BATCH_RAW_INFO | 25,4023,3538 | 27,3088,2603 | 28,1008,622 | 29,3411,3087 | 30,367,158 | 31,3812,3706 | 32,1547,1484

BATCH_RAW_INFO | 25,4024,3538 | 27,3089,2603 | 28,1009,622 | 29,3412,3087 | 30,368,158 | 31,3813,3706 | 32,1548,1484

BATCH_RAW_INFO | 25,4025,3538 | 27,3090,2603 | 28,1010,622 | 29,3413,3087 | 30,369,158 | 31,3814,3706 | 32,1549,1484

BATCH_RAW_INFO | 25,4026,3538 | 27,3091,2603 | 28,1011,622 | 29,3414,3087 | 30,370,158 | 31,3815,3706 | 32,1550,1484

BATCH_RAW_INFO | 25,4027,3538 | 27,3092,2603 | 28,1012,622 | 29,3415,3087 | 30,371,158 | 31,3816,3706 | 32,1551,1484

BATCH_RAW_INFO | 25,4028,3538 | 27,3093,2603 | 28,1013,622 | 29,3416,3087 | 30,372,158 | 31,3817,3706 | 32,1552,1484

BATCH_RAW_INFO | 25,4029,3538 | 27,3094,2603 | 28,1014,622 | 29,3417,3087 | 30,373,158 | 31,3818,3706 | 32,1553,1484

BATCH_RAW_INFO | 25,4030,3538 | 27,3095,2603 | 28,1015,622 | 29,3418,3087 | 30,374,158 | 31,3819,3706 | 32,1554,1484

BATCH_RAW_INFO | 25,4031,3538 | 27,3096,2603 | 28,1016,622 | 29,3419,3087 | 30,375,158 | 31,3820,3706 | 32,1555,1484

BATCH_RAW_INFO | 25,4032,3538 | 27,3097,2603 | 28,1017,622 | 29,3420,3087 | 30,376,158 | 31,3821,3706 | 32,1556,1484

BATCH_RAW_INFO | 25,4033,3538 | 27,3098,2603 | 28,1018,622 | 29,3421,3087 | 30,377,158 | 31,3822,3706 | 32,1557,1484

BATCH_RAW_INFO | 25,4034,3538 | 27,3099,2603 | 28,1019,622 | 29,3422,3087 | 30,378,158 | 31,3823,3706 | 32,1558,1484

BATCH_RAW_INFO | 25,4035,3538 | 27,3100,2603 | 28,1020,622 | 29,3423,3087 | 30,379,158 | 31,3824,3706 | 32,1559,1484

BATCH_RAW_INFO | 25,4036,3538 | 27,3101,2603 | 28,1021,622 | 29,3424,3087 | 30,380,158 | 31,3825,3706 | 32,1560,1484

BATCH_RAW_INFO | 25,4037,3538 | 27,3102,2603 | 28,1022,622 | 29,3425,3087 | 30,381,158 | 31,3826,3706 | 32,1561,1484

BATCH_RAW_INFO | 25,4038,3538 | 27,3103,2603 | 28,1023,622 | 29,3426,3087 | 30,382,158 | 31,3827,3706 | 32,1562,1484

BATCH_RAW_INFO | 25,4039,3538 | 27,3104,2603 | 28,1024,622 | 29,3427,3087 | 30,383,158 | 31,3828,3706 | 32,1563,1484

BATCH_RAW_INFO | 25,4040,3538 | 27,3105,2603 | 28,1025,622 | 29,3428,3087 | 30,384,158 | 31,3829,3706 | 32,1564,1484

BATCH_RAW_INFO | 25,4041,3538 | 27,3106,2603 | 28,1026,622 | 29,3429,3087 | 30,385,158 | 31,3830,3706 | 32,1565,1484

BATCH_RAW_INFO | 25,4042,3538 | 27,3107,2603 | 28,1027,622 | 29,3430,3087 | 30,386,158 | 31,3831,3706 | 32,1566,1484

BATCH_RAW_INFO | 25,4043,3538 | 27,3108,2603 | 28,1028,622 | 29,3431,3087 | 30,387,158 | 31,3832,3706 | 32,1567,1484

BATCH_RAW_INFO | 25,4044,3538 | 27,3109,2603 | 28,1029,622 | 29,3432,3087 | 30,388,158 | 31,3833,3706 | 32,1568,1484

BATCH_RAW_INFO | 25,4045,3538 | 27,3110,2603 | 28,1030,622 | 29,3433,3087 | 30,389,158 | 31,3834,3706 | 32,1569,1484

BATCH_RAW_INFO | 25,4046,3538 | 27,3111,2603 | 28,1031,622 | 29,3434,3087 | 30,390,158 | 31,3835,3706 | 32,1570,1484

BATCH_RAW_INFO | 25,4047,3538 | 27,3112,2603 | 28,1032,622 | 29,3435,3087 | 30,391,158 | 31,3836,3706 | 32,1571,1484

BATCH_RAW_INFO | 25,4048,3538 | 27,3113,2603 | 28,1033,622 | 29,3436,3087 | 30,392,158 | 31,3837,3706 | 32,1572,1484

BATCH_RAW_INFO | 25,4049,3538 | 27,3114,2603 | 28,1034,622 | 29,3437,3087 | 30,393,158 | 31,3838,3706 | 32,1573,1484

BATCH_RAW_INFO | 25,4050,3538 | 27,3115,2603 | 28,1035,622 | 29,3438,3087 | 30,394,158 | 31,3839,3706 | 32,1574,1484

BATCH_RAW_INFO | 25,4051,3538 | 27,3116,2603 | 28,1036,622 | 29,3439,3087 | 30,395,158 | 31,3840,3706 | 32,1575,1484

BATCH_RAW_INFO | 25,4052,3538 | 27,3117,2603 | 28,1037,622 | 29,3440,3087 | 30,396,158 | 31,3841,3706 | 32,1576,1484

BATCH_RAW_INFO | 25,4053,3538 | 27,3118,2603 | 28,1038,622 | 29,3441,3087 | 30,397,158 | 31,3842,3706 | 32,1577,1484

BATCH_RAW_INFO | 25,4054,3538 | 27,3119,2603 | 28,1039,622 | 29,3442,3087 | 30,398,158 | 31,3843,3706 | 32,1578,1484

BATCH_RAW_INFO | 25,4055,3538 | 27,3120,2603 | 28,1040,622 | 29,3443,3087 | 30,399,158 | 31,3844,3706 | 32,1579,1484

BATCH_RAW_INFO | 25,4056,3538 | 27,3121,2603 | 28,1041,622 | 29,3444,3087 | 30,400,158 | 31,3845,3706 | 32,1580,1484

BATCH_RAW_INFO | 25,4057,3538 | 27,3122,2603 | 28,1042,622 | 29,3445,3087 | 30,401,158 | 31,3846,3706 | 32,1581,1484

BATCH_RAW_INFO | 25,4058,3538 | 27,3123,2603 | 28,1043,622 | 29,3446,3087 | 30,402,158 | 31,3847,3706 | 32,1582,1484

BATCH_RAW_INFO | 25,4059,3538 | 27,3124,2603 | 28,1044,622 | 29,3447,3087 | 30,403,158 | 31,3848,3706 | 32,1583,1484

BATCH_RAW_INFO | 25,4060,3538 | 27,3125,2603 | 28,1045,622 | 29,3448,3087 | 30,404,158 | 31,3849,3706 | 32,1584,1484

BATCH_RAW_INFO | 25,4061,3538 | 27,3126,2603 | 28,1046,622 | 29,3449,3087 | 30,405,158 | 31,3850,3706 | 32,1585,1484

BATCH_RAW_INFO | 25,4062,3538 | 27,3127,2603 | 28,1047,622 | 29,3450,3087 | 30,406,158 | 31,3851,3706 | 32,1586,1484

BATCH_RAW_INFO | 25,4063,3538 | 27,3128,2603 | 28,1048,622 | 29,3451,3087 | 30,407,158 | 31,3852,3706 | 32,1587,1484

BATCH_RAW_INFO | 25,4064,3538 | 27,3129,2603 | 28,1049,622 | 29,3452,3087 | 30,408,158 | 31,3853,3706 | 32,1588,1484

BATCH_RAW_INFO | 25,4065,3538 | 27,3130,2603 | 28,1050,622 | 29,3453,3087 | 30,409,158 | 31,3854,3706 | 32,1589,1484

BATCH_RAW_INFO | 25,4066,3538 | 27,3131,2603 | 28,1051,622 | 29,3454,3087 | 30,410,158 | 31,3855,3706 | 32,1590,1484

BATCH_RAW_INFO | 25,4067,3538 | 27,3132,2603 | 28,1052,622 | 29,3455,3087 | 30,411,158 | 31,3856,3706 | 32,1591,1484

BATCH_RAW_INFO | 25,4068,3538 | 27,3133,2603 | 28,1053,622 | 29,3456,3087 | 30,412,158 | 31,3857,3706 | 32,1592,1484

BATCH_RAW_INFO | 25,4069,3538 | 27,3134,2603 | 28,1054,622 | 29,3457,3087 | 30,413,158 | 31,3858,3706 | 32,1593,1484

BATCH_RAW_INFO | 25,4070,3538 | 27,3135,2603 | 28,1055,622 | 29,3458,3087 | 30,414,158 | 31,3859,3706 | 32,1594,1484

BATCH_RAW_INFO | 25,4071,3538 | 27,3136,2603 | 28,1056,622 | 29,3459,3087 | 30,415,158 | 31,3860,3706 | 32,1595,1484

BATCH_RAW_INFO | 25,4072,3538 | 27,3137,2603 | 28,1057,622 | 29,3460,3087 | 30,416,158 | 31,3861,3706 | 32,1596,1484

BATCH_RAW_INFO | 25,4073,3538 | 27,3138,2603 | 28,1058,622 | 29,3461,3087 | 30,417,158 | 31,3862,3706 | 32,1597,1484

BATCH_RAW_INFO | 25,4074,3538 | 27,3139,2603 | 28,1059,622 | 29,3462,3087 | 30,418,158 | 31,3863,3706 | 32,1598,1484

BATCH_RAW_INFO | 25,4075,3538 | 27,3140,2603 | 28,1060,622 | 29,3463,3087 | 30,419,158 | 31,3864,3706 | 32,1599,1484

BATCH_RAW_INFO | 25,4076,3538 | 27,3141,2603 | 28,1061,622 | 29,3464,3087 | 30,420,158 | 31,3865,3706 | 32,1600,1484

BATCH_RAW_INFO | 25,4077,3538 | 27,3142,2603 | 28,1062,622 | 29,3465,3087 | 30,421,158 | 31,3866,3706 | 32,1601,1484

BATCH_RAW_INFO | 25,4078,3538 | 27,3143,2603 | 28,1063,622 | 29,3466,3087 | 30,422,158 | 31,3867,3706 | 32,1602,1484

BATCH_RAW_INFO | 25,4079,3538 | 27,3144,2603 | 28,1064,622 | 29,3467,3087 | 30,423,158 | 31,3868,3706 | 32,1603,1484

BATCH_RAW_INFO | 25,4080,3538 | 27,3145,2603 | 28,1065,622 | 29,3468,3087 | 30,424,158 | 31,3869,3706 | 32,1604,1484

BATCH_RAW_INFO | 25,4081,3538 | 27,3146,2603 | 28,1066,622 | 29,3469,3087 | 30,425,158 | 31,3870,3706 | 32,1605,1484

BATCH_RAW_INFO | 25,4082,3538 | 27,3147,2603 | 28,1067,622 | 29,3470,3087 | 30,426,158 | 31,3871,3706 | 32,1606,1484

BATCH_RAW_INFO | 25,4083,3538 | 27,3148,2603 | 28,1068,622 | 29,3471,3087 | 30,427,158 | 31,3872,3706 | 32,1607,1484

BATCH_RAW_INFO | 25,4084,3538 | 27,3149,2603 | 28,1069,622 | 29,3472,3087 | 30,428,158 | 31,3873,3706 | 32,1608,1484

BATCH_RAW_INFO | 25,4085,3538 | 27,3150,2603 | 28,1070,622 | 29,3473,3087 | 30,429,158 | 31,3874,3706 | 32,1609,1484

BATCH_RAW_INFO | 25,4086,3538 | 27,3151,2603 | 28,1071,622 | 29,3474,3087 | 30,430,158 | 31,3875,3706 | 32,1610,1484

BATCH_RAW_INFO | 25,4087,3538 | 27,3152,2603 | 28,1072,622 | 29,3475,3087 | 30,431,158 | 31,3876,3706 | 32,1611,1484

BATCH_RAW_INFO | 25,4088,3538 | 27,3153,2603 | 28,1073,622 | 29,3476,3087 | 30,432,158 | 31,3877,3706 | 32,1612,1484

BATCH_RAW_INFO | 25,4089,3538 | 27,3154,2603 | 28,1074,622 | 29,3477,3087 | 30,433,158 | 31,3878,3706 | 32,1613,1484

BATCH_RAW_INFO | 25,4090,3538 | 27,3155,2603 | 28,1075,622 | 29,3478,3087 | 30,434,158 | 31,3879,3706 | 32,1614,1484

BATCH_RAW_INFO | 25,4091,3538 | 27,3156,2603 | 28,1076,622 | 29,3479,3087 | 30,435,158 | 31,3880,3706 | 32,1615,1484

BATCH_RAW_INFO | 25,4092,3538 | 27,3157,2603 | 28,1077,622 | 29,3480,3087 | 30,436,158 | 31,3881,3706 | 32,1616,1484

BATCH_RAW_INFO | 25,4093,3538 | 27,3158,2603 | 28,1078,622 | 29,3481,3087 | 30,437,158 | 31,3882,3706 | 32,1617,1484

BATCH_RAW_INFO | 25,4094,3538 | 27,3159,2603 | 28,1079,622 | 29,3482,3087 | 30,438,158 | 31,3883,3706 | 32,1618,1484

BATCH_RAW_INFO | 25,4095,3538 | 27,3160,2603 | 28,1080,622 | 29,3483,3087 | 30,439,158 | 31,3884,3706 | 32,1619,1484

BATCH_RAW_INFO | 27,3161,2603 | 28,1081,622 | 29,3484,3087 | 30,440,158 | 31,3885,3706 | 32,1620,1484

BATCH_RAW_INFO | 27,3162,2603 | 28,1082,622 | 29,3485,3087 | 30,441,158 | 31,3886,3706 | 32,1621,1484

BATCH_RAW_INFO | 27,3163,2603 | 28,1083,622 | 29,3486,3087 | 30,442,158 | 31,3887,3706 | 32,1622,1484

BATCH_RAW_INFO | 27,3164,2603 | 28,1084,622 | 29,3487,3087 | 30,443,158 | 31,3888,3706 | 32,1623,1484

BATCH_RAW_INFO | 27,3165,2603 | 28,1085,622 | 29,3488,3087 | 30,444,158 | 31,3889,3706 | 32,1624,1484

BATCH_RAW_INFO | 27,3166,2603 | 28,1086,622 | 29,3489,3087 | 30,445,158 | 31,3890,3706 | 32,1625,1484

BATCH_RAW_INFO | 27,3167,2603 | 28,1087,622 | 29,3490,3087 | 30,446,158 | 31,3891,3706 | 32,1626,1484

BATCH_RAW_INFO | 27,3168,2603 | 28,1088,622 | 29,3491,3087 | 30,447,158 | 31,3892,3706 | 32,1627,1484

BATCH_RAW_INFO | 27,3169,2603 | 28,1089,622 | 29,3492,3087 | 30,448,158 | 31,3893,3706 | 32,1628,1484

BATCH_RAW_INFO | 27,3170,2603 | 28,1090,622 | 29,3493,3087 | 30,449,158 | 31,3894,3706 | 32,1629,1484

BATCH_RAW_INFO | 27,3171,2603 | 28,1091,622 | 29,3494,3087 | 30,450,158 | 31,3895,3706 | 32,1630,1484

BATCH_RAW_INFO | 27,3172,2603 | 28,1092,622 | 29,3495,3087 | 30,451,158 | 31,3896,3706 | 32,1631,1484

BATCH_RAW_INFO | 27,3173,2603 | 28,1093,622 | 29,3496,3087 | 30,452,158 | 31,3897,3706 | 32,1632,1484

BATCH_RAW_INFO | 27,3174,2603 | 28,1094,622 | 29,3497,3087 | 30,453,158 | 31,3898,3706 | 32,1633,1484

BATCH_RAW_INFO | 27,3175,2603 | 28,1095,622 | 29,3498,3087 | 30,454,158 | 31,3899,3706 | 32,1634,1484

BATCH_RAW_INFO | 27,3176,2603 | 28,1096,622 | 29,3499,3087 | 30,455,158 | 31,3900,3706 | 32,1635,1484

BATCH_RAW_INFO | 27,3177,2603 | 28,1097,622 | 29,3500,3087 | 30,456,158 | 31,3901,3706 | 32,1636,1484

BATCH_RAW_INFO | 27,3178,2603 | 28,1098,622 | 29,3501,3087 | 30,457,158 | 31,3902,3706 | 32,1637,1484

BATCH_RAW_INFO | 27,3179,2603 | 28,1099,622 | 29,3502,3087 | 30,458,158 | 31,3903,3706 | 32,1638,1484

BATCH_RAW_INFO | 27,3180,2603 | 28,1100,622 | 29,3503,3087 | 30,459,158 | 31,3904,3706 | 32,1639,1484

BATCH_RAW_INFO | 27,3181,2603 | 28,1101,622 | 29,3504,3087 | 30,460,158 | 31,3905,3706 | 32,1640,1484

BATCH_RAW_INFO | 27,3182,2603 | 28,1102,622 | 29,3505,3087 | 30,461,158 | 31,3906,3706 | 32,1641,1484

BATCH_RAW_INFO | 27,3183,2603 | 28,1103,622 | 29,3506,3087 | 30,462,158 | 31,3907,3706 | 32,1642,1484

BATCH_RAW_INFO | 27,3184,2603 | 28,1104,622 | 30,463,158 | 31,3908,3706 | 32,1643,1484

BATCH_RAW_INFO | 27,3185,2603 | 28,1105,622 | 30,464,158 | 31,3909,3706 | 32,1644,1484

BATCH_RAW_INFO | 27,3186,2603 | 28,1106,622 | 30,465,158 | 31,3910,3706 | 32,1645,1484

BATCH_RAW_INFO | 27,3187,2603 | 28,1107,622 | 30,466,158 | 31,3911,3706 | 32,1646,1484

BATCH_RAW_INFO | 27,3188,2603 | 28,1108,622 | 30,467,158 | 31,3912,3706 | 32,1647,1484

BATCH_RAW_INFO | 27,3189,2603 | 28,1109,622 | 30,468,158 | 31,3913,3706 | 32,1648,1484

BATCH_RAW_INFO | 27,3190,2603 | 28,1110,622 | 30,469,158 | 31,3914,3706 | 32,1649,1484

BATCH_RAW_INFO | 27,3191,2603 | 28,1111,622 | 30,470,158 | 31,3915,3706 | 32,1650,1484

BATCH_RAW_INFO | 27,3192,2603 | 28,1112,622 | 30,471,158 | 31,3916,3706 | 32,1651,1484

BATCH_RAW_INFO | 27,3193,2603 | 28,1113,622 | 30,472,158 | 31,3917,3706 | 32,1652,1484

BATCH_RAW_INFO | 27,3194,2603 | 28,1114,622 | 30,473,158 | 31,3918,3706 | 32,1653,1484

BATCH_RAW_INFO | 27,3195,2603 | 28,1115,622 | 30,474,158 | 31,3919,3706 | 32,1654,1484

BATCH_RAW_INFO | 27,3196,2603 | 28,1116,622 | 30,475,158 | 31,3920,3706 | 32,1655,1484

BATCH_RAW_INFO | 27,3197,2603 | 28,1117,622 | 30,476,158 | 31,3921,3706 | 32,1656,1484

BATCH_RAW_INFO | 27,3198,2603 | 28,1118,622 | 30,477,158 | 31,3922,3706 | 32,1657,1484

BATCH_RAW_INFO | 27,3199,2603 | 28,1119,622 | 30,478,158 | 31,3923,3706 | 32,1658,1484

BATCH_RAW_INFO | 27,3200,2603 | 28,1120,622 | 30,479,158 | 31,3924,3706 | 32,1659,1484

BATCH_RAW_INFO | 27,3201,2603 | 28,1121,622 | 30,480,158 | 31,3925,3706 | 32,1660,1484

BATCH_RAW_INFO | 27,3202,2603 | 28,1122,622 | 30,481,158 | 31,3926,3706 | 32,1661,1484

BATCH_RAW_INFO | 27,3203,2603 | 28,1123,622 | 30,482,158 | 31,3927,3706 | 32,1662,1484

BATCH_RAW_INFO | 27,3204,2603 | 28,1124,622 | 30,483,158 | 31,3928,3706 | 32,1663,1484

BATCH_RAW_INFO | 27,3205,2603 | 28,1125,622 | 30,484,158 | 31,3929,3706 | 32,1664,1484

BATCH_RAW_INFO | 27,3206,2603 | 28,1126,622 | 30,485,158 | 31,3930,3706 | 32,1665,1484

BATCH_RAW_INFO | 27,3207,2603 | 28,1127,622 | 30,486,158 | 31,3931,3706 | 32,1666,1484

BATCH_RAW_INFO | 27,3208,2603 | 28,1128,622 | 30,487,158 | 31,3932,3706 | 32,1667,1484

BATCH_RAW_INFO | 27,3209,2603 | 28,1129,622 | 30,488,158 | 31,3933,3706 | 32,1668,1484

BATCH_RAW_INFO | 27,3210,2603 | 28,1130,622 | 30,489,158 | 31,3934,3706 | 32,1669,1484

BATCH_RAW_INFO | 27,3211,2603 | 28,1131,622 | 30,490,158 | 31,3935,3706 | 32,1670,1484

BATCH_RAW_INFO | 27,3212,2603 | 28,1132,622 | 30,491,158 | 31,3936,3706 | 32,1671,1484

BATCH_RAW_INFO | 27,3213,2603 | 28,1133,622 | 30,492,158 | 31,3937,3706 | 32,1672,1484

BATCH_RAW_INFO | 27,3214,2603 | 28,1134,622 | 30,493,158 | 31,3938,3706 | 32,1673,1484

BATCH_RAW_INFO | 27,3215,2603 | 28,1135,622 | 30,494,158 | 31,3939,3706 | 32,1674,1484

BATCH_RAW_INFO | 27,3216,2603 | 28,1136,622 | 30,495,158 | 31,3940,3706 | 32,1675,1484

BATCH_RAW_INFO | 27,3217,2603 | 28,1137,622 | 30,496,158 | 31,3941,3706 | 32,1676,1484

BATCH_RAW_INFO | 27,3218,2603 | 28,1138,622 | 30,497,158 | 31,3942,3706 | 32,1677,1484

BATCH_RAW_INFO | 27,3219,2603 | 28,1139,622 | 30,498,158 | 31,3943,3706 | 32,1678,1484

BATCH_RAW_INFO | 27,3220,2603 | 28,1140,622 | 30,499,158 | 31,3944,3706 | 32,1679,1484

BATCH_RAW_INFO | 27,3221,2603 | 28,1141,622 | 30,500,158 | 31,3945,3706 | 32,1680,1484

BATCH_RAW_INFO | 27,3222,2603 | 28,1142,622 | 30,501,158 | 31,3946,3706 | 32,1681,1484

BATCH_RAW_INFO | 27,3223,2603 | 28,1143,622 | 30,502,158 | 31,3947,3706 | 32,1682,1484

BATCH_RAW_INFO | 27,3224,2603 | 28,1144,622 | 30,503,158 | 31,3948,3706 | 32,1683,1484

BATCH_RAW_INFO | 27,3225,2603 | 28,1145,622 | 30,504,158 | 31,3949,3706 | 32,1684,1484

BATCH_RAW_INFO | 27,3226,2603 | 28,1146,622 | 30,505,158 | 31,3950,3706 | 32,1685,1484

BATCH_RAW_INFO | 27,3227,2603 | 28,1147,622 | 30,506,158 | 31,3951,3706 | 32,1686,1484

BATCH_RAW_INFO | 27,3228,2603 | 28,1148,622 | 30,507,158 | 31,3952,3706 | 32,1687,1484

BATCH_RAW_INFO | 27,3229,2603 | 28,1149,622 | 30,508,158 | 31,3953,3706 | 32,1688,1484

BATCH_RAW_INFO | 27,3230,2603 | 28,1150,622 | 30,509,158 | 31,3954,3706 | 32,1689,1484

BATCH_RAW_INFO | 27,3231,2603 | 28,1151,622 | 30,510,158 | 31,3955,3706 | 32,1690,1484

BATCH_RAW_INFO | 27,3232,2603 | 28,1152,622 | 30,511,158 | 31,3956,3706 | 32,1691,1484

BATCH_RAW_INFO | 27,3233,2603 | 28,1153,622 | 30,512,158 | 31,3957,3706 | 32,1692,1484

BATCH_RAW_INFO | 27,3234,2603 | 28,1154,622 | 30,513,158 | 31,3958,3706 | 32,1693,1484

BATCH_RAW_INFO | 27,3235,2603 | 28,1155,622 | 30,514,158 | 31,3959,3706 | 32,1694,1484

BATCH_RAW_INFO | 27,3236,2603 | 28,1156,622 | 30,515,158 | 31,3960,3706 | 32,1695,1484

BATCH_RAW_INFO | 27,3237,2603 | 28,1157,622 | 30,516,158 | 31,3961,3706 | 32,1696,1484

BATCH_RAW_INFO | 27,3238,2603 | 28,1158,622 | 30,517,158 | 31,3962,3706 | 32,1697,1484

BATCH_RAW_INFO | 27,3239,2603 | 28,1159,622 | 30,518,158 | 31,3963,3706 | 32,1698,1484

BATCH_RAW_INFO | 27,3240,2603 | 28,1160,622 | 30,519,158 | 31,3964,3706 | 32,1699,1484

BATCH_RAW_INFO | 27,3241,2603 | 28,1161,622 | 30,520,158 | 31,3965,3706 | 32,1700,1484

BATCH_RAW_INFO | 27,3242,2603 | 28,1162,622 | 30,521,158 | 31,3966,3706 | 32,1701,1484

BATCH_RAW_INFO | 27,3243,2603 | 28,1163,622 | 30,522,158 | 31,3967,3706 | 32,1702,1484

BATCH_RAW_INFO | 27,3244,2603 | 28,1164,622 | 30,523,158 | 31,3968,3706 | 32,1703,1484

BATCH_RAW_INFO | 27,3245,2603 | 28,1165,622 | 30,524,158 | 31,3969,3706 | 32,1704,1484

BATCH_RAW_INFO | 33,3351,3350

BATCH_RAW_INFO | 27,3246,2603 | 28,1166,622 | 30,525,158 | 31,3970,3706 | 32,1705,1484 | 33,3352,3350

BATCH_RAW_INFO | 27,3247,2603 | 28,1167,622 | 30,526,158 | 31,3971,3706 | 32,1706,1484 | 33,3353,3350

BATCH_RAW_INFO | 27,3248,2603 | 28,1168,622 | 30,527,158 | 31,3972,3706 | 32,1707,1484 | 33,3354,3350

BATCH_RAW_INFO | 27,3249,2603 | 28,1169,622 | 30,528,158 | 31,3973,3706 | 32,1708,1484 | 33,3355,3350

BATCH_RAW_INFO | 27,3250,2603 | 28,1170,622 | 30,529,158 | 31,3974,3706 | 32,1709,1484 | 33,3356,3350

BATCH_RAW_INFO | 27,3251,2603 | 28,1171,622 | 30,530,158 | 31,3975,3706 | 32,1710,1484 | 33,3357,3350

BATCH_RAW_INFO | 27,3252,2603 | 28,1172,622 | 30,531,158 | 31,3976,3706 | 32,1711,1484 | 33,3358,3350

BATCH_RAW_INFO | 27,3253,2603 | 28,1173,622 | 30,532,158 | 31,3977,3706 | 32,1712,1484 | 33,3359,3350

BATCH_RAW_INFO | 27,3254,2603 | 28,1174,622 | 30,533,158 | 31,3978,3706 | 32,1713,1484 | 33,3360,3350

BATCH_RAW_INFO | 27,3255,2603 | 28,1175,622 | 30,534,158 | 31,3979,3706 | 32,1714,1484 | 33,3361,3350

BATCH_RAW_INFO | 27,3256,2603 | 28,1176,622 | 30,535,158 | 31,3980,3706 | 32,1715,1484 | 33,3362,3350

BATCH_RAW_INFO | 27,3257,2603 | 28,1177,622 | 30,536,158 | 31,3981,3706 | 32,1716,1484 | 33,3363,3350

BATCH_RAW_INFO | 27,3258,2603 | 28,1178,622 | 30,537,158 | 31,3982,3706 | 32,1717,1484 | 33,3364,3350

BATCH_RAW_INFO | 27,3259,2603 | 28,1179,622 | 30,538,158 | 31,3983,3706 | 32,1718,1484 | 33,3365,3350

BATCH_RAW_INFO | 27,3260,2603 | 28,1180,622 | 30,539,158 | 31,3984,3706 | 32,1719,1484 | 33,3366,3350

BATCH_RAW_INFO | 27,3261,2603 | 28,1181,622 | 30,540,158 | 31,3985,3706 | 32,1720,1484 | 33,3367,3350

BATCH_RAW_INFO | 27,3262,2603 | 28,1182,622 | 30,541,158 | 31,3986,3706 | 32,1721,1484 | 33,3368,3350

BATCH_RAW_INFO | 27,3263,2603 | 28,1183,622 | 30,542,158 | 31,3987,3706 | 32,1722,1484 | 33,3369,3350

BATCH_RAW_INFO | 27,3264,2603 | 28,1184,622 | 30,543,158 | 31,3988,3706 | 32,1723,1484 | 33,3370,3350

BATCH_RAW_INFO | 27,3265,2603 | 28,1185,622 | 30,544,158 | 31,3989,3706 | 32,1724,1484 | 33,3371,3350

BATCH_RAW_INFO | 27,3266,2603 | 28,1186,622 | 30,545,158 | 31,3990,3706 | 32,1725,1484 | 33,3372,3350

BATCH_RAW_INFO | 27,3267,2603 | 28,1187,622 | 30,546,158 | 31,3991,3706 | 32,1726,1484 | 33,3373,3350

BATCH_RAW_INFO | 27,3268,2603 | 28,1188,622 | 30,547,158 | 31,3992,3706 | 32,1727,1484 | 33,3374,3350

BATCH_RAW_INFO | 34,3731,3730

BATCH_RAW_INFO | 27,3269,2603 | 28,1189,622 | 30,548,158 | 31,3993,3706 | 32,1728,1484 | 33,3375,3350 | 34,3732,3730

BATCH_RAW_INFO | 27,3270,2603 | 28,1190,622 | 30,549,158 | 31,3994,3706 | 32,1729,1484 | 33,3376,3350 | 34,3733,3730

BATCH_RAW_INFO | 27,3271,2603 | 28,1191,622 | 30,550,158 | 31,3995,3706 | 32,1730,1484 | 33,3377,3350 | 34,3734,3730

BATCH_RAW_INFO | 27,3272,2603 | 28,1192,622 | 30,551,158 | 31,3996,3706 | 32,1731,1484 | 33,3378,3350 | 34,3735,3730

BATCH_RAW_INFO | 27,3273,2603 | 28,1193,622 | 30,552,158 | 31,3997,3706 | 32,1732,1484 | 33,3379,3350 | 34,3736,3730

BATCH_RAW_INFO | 27,3274,2603 | 28,1194,622 | 30,553,158 | 31,3998,3706 | 32,1733,1484 | 33,3380,3350 | 34,3737,3730

BATCH_RAW_INFO | 27,3275,2603 | 28,1195,622 | 30,554,158 | 31,3999,3706 | 32,1734,1484 | 33,3381,3350 | 34,3738,3730

BATCH_RAW_INFO | 27,3276,2603 | 28,1196,622 | 30,555,158 | 31,4000,3706 | 32,1735,1484 | 33,3382,3350 | 34,3739,3730

BATCH_RAW_INFO | 27,3277,2603 | 28,1197,622 | 30,556,158 | 31,4001,3706 | 32,1736,1484 | 33,3383,3350 | 34,3740,3730

BATCH_RAW_INFO | 27,3278,2603 | 28,1198,622 | 30,557,158 | 31,4002,3706 | 32,1737,1484 | 33,3384,3350 | 34,3741,3730

BATCH_RAW_INFO | 27,3279,2603 | 28,1199,622 | 30,558,158 | 31,4003,3706 | 32,1738,1484 | 33,3385,3350 | 34,3742,3730

BATCH_RAW_INFO | 27,3280,2603 | 28,1200,622 | 30,559,158 | 31,4004,3706 | 32,1739,1484 | 33,3386,3350 | 34,3743,3730

BATCH_RAW_INFO | 27,3281,2603 | 28,1201,622 | 30,560,158 | 31,4005,3706 | 32,1740,1484 | 33,3387,3350 | 34,3744,3730

BATCH_RAW_INFO | 27,3282,2603 | 28,1202,622 | 30,561,158 | 31,4006,3706 | 32,1741,1484 | 33,3388,3350 | 34,3745,3730

BATCH_RAW_INFO | 27,3283,2603 | 28,1203,622 | 30,562,158 | 31,4007,3706 | 32,1742,1484 | 33,3389,3350 | 34,3746,3730

BATCH_RAW_INFO | 27,3284,2603 | 28,1204,622 | 30,563,158 | 31,4008,3706 | 32,1743,1484 | 33,3390,3350 | 34,3747,3730

BATCH_RAW_INFO | 27,3285,2603 | 28,1205,622 | 30,564,158 | 31,4009,3706 | 32,1744,1484 | 33,3391,3350 | 34,3748,3730

BATCH_RAW_INFO | 27,3286,2603 | 28,1206,622 | 30,565,158 | 31,4010,3706 | 32,1745,1484 | 33,3392,3350 | 34,3749,3730

BATCH_RAW_INFO | 27,3287,2603 | 28,1207,622 | 30,566,158 | 31,4011,3706 | 32,1746,1484 | 33,3393,3350 | 34,3750,3730

BATCH_RAW_INFO | 27,3288,2603 | 28,1208,622 | 30,567,158 | 31,4012,3706 | 32,1747,1484 | 33,3394,3350 | 34,3751,3730

BATCH_RAW_INFO | 27,3289,2603 | 28,1209,622 | 30,568,158 | 31,4013,3706 | 32,1748,1484 | 33,3395,3350 | 34,3752,3730

BATCH_RAW_INFO | 27,3290,2603 | 28,1210,622 | 30,569,158 | 31,4014,3706 | 32,1749,1484 | 33,3396,3350 | 34,3753,3730

BATCH_RAW_INFO | 27,3291,2603 | 28,1211,622 | 30,570,158 | 31,4015,3706 | 32,1750,1484 | 33,3397,3350 | 34,3754,3730

BATCH_RAW_INFO | 27,3292,2603 | 28,1212,622 | 30,571,158 | 31,4016,3706 | 32,1751,1484 | 33,3398,3350 | 34,3755,3730

BATCH_RAW_INFO | 27,3293,2603 | 28,1213,622 | 30,572,158 | 31,4017,3706 | 32,1752,1484 | 33,3399,3350 | 34,3756,3730

BATCH_RAW_INFO | 27,3294,2603 | 28,1214,622 | 30,573,158 | 31,4018,3706 | 32,1753,1484 | 33,3400,3350 | 34,3757,3730

BATCH_RAW_INFO | 27,3295,2603 | 28,1215,622 | 30,574,158 | 31,4019,3706 | 32,1754,1484 | 33,3401,3350 | 34,3758,3730

BATCH_RAW_INFO | 27,3296,2603 | 28,1216,622 | 30,575,158 | 31,4020,3706 | 32,1755,1484 | 33,3402,3350 | 34,3759,3730

BATCH_RAW_INFO | 27,3297,2603 | 28,1217,622 | 30,576,158 | 31,4021,3706 | 32,1756,1484 | 33,3403,3350 | 34,3760,3730

BATCH_RAW_INFO | 27,3298,2603 | 28,1218,622 | 30,577,158 | 31,4022,3706 | 32,1757,1484 | 33,3404,3350 | 34,3761,3730

BATCH_RAW_INFO | 27,3299,2603 | 28,1219,622 | 30,578,158 | 31,4023,3706 | 32,1758,1484 | 33,3405,3350 | 34,3762,3730

BATCH_RAW_INFO | 27,3300,2603 | 28,1220,622 | 30,579,158 | 31,4024,3706 | 32,1759,1484 | 33,3406,3350 | 34,3763,3730

BATCH_RAW_INFO | 27,3301,2603 | 28,1221,622 | 30,580,158 | 31,4025,3706 | 32,1760,1484 | 33,3407,3350 | 34,3764,3730

BATCH_RAW_INFO | 27,3302,2603 | 28,1222,622 | 30,581,158 | 31,4026,3706 | 32,1761,1484 | 33,3408,3350 | 34,3765,3730

BATCH_RAW_INFO | 27,3303,2603 | 28,1223,622 | 30,582,158 | 31,4027,3706 | 32,1762,1484 | 33,3409,3350 | 34,3766,3730

BATCH_RAW_INFO | 27,3304,2603 | 28,1224,622 | 30,583,158 | 31,4028,3706 | 32,1763,1484 | 33,3410,3350 | 34,3767,3730

BATCH_RAW_INFO | 27,3305,2603 | 28,1225,622 | 30,584,158 | 31,4029,3706 | 32,1764,1484 | 33,3411,3350 | 34,3768,3730

BATCH_RAW_INFO | 27,3306,2603 | 28,1226,622 | 30,585,158 | 31,4030,3706 | 32,1765,1484 | 33,3412,3350 | 34,3769,3730

BATCH_RAW_INFO | 27,3307,2603 | 28,1227,622 | 30,586,158 | 31,4031,3706 | 32,1766,1484 | 33,3413,3350 | 34,3770,3730

BATCH_RAW_INFO | 27,3308,2603 | 28,1228,622 | 30,587,158 | 31,4032,3706 | 32,1767,1484 | 33,3414,3350 | 34,3771,3730

BATCH_RAW_INFO | 27,3309,2603 | 28,1229,622 | 30,588,158 | 31,4033,3706 | 32,1768,1484 | 33,3415,3350 | 34,3772,3730

BATCH_RAW_INFO | 27,3310,2603 | 28,1230,622 | 30,589,158 | 31,4034,3706 | 32,1769,1484 | 33,3416,3350 | 34,3773,3730

BATCH_RAW_INFO | 27,3311,2603 | 28,1231,622 | 30,590,158 | 31,4035,3706 | 32,1770,1484 | 33,3417,3350 | 34,3774,3730

BATCH_RAW_INFO | 35,3155,3154

BATCH_RAW_INFO | 27,3312,2603 | 28,1232,622 | 30,591,158 | 31,4036,3706 | 32,1771,1484 | 33,3418,3350 | 34,3775,3730 | 35,3156,3154

BATCH_RAW_INFO | 27,3313,2603 | 28,1233,622 | 30,592,158 | 31,4037,3706 | 32,1772,1484 | 33,3419,3350 | 34,3776,3730 | 35,3157,3154

BATCH_RAW_INFO | 27,3314,2603 | 28,1234,622 | 30,593,158 | 31,4038,3706 | 32,1773,1484 | 33,3420,3350 | 34,3777,3730 | 35,3158,3154

BATCH_RAW_INFO | 27,3315,2603 | 28,1235,622 | 30,594,158 | 31,4039,3706 | 32,1774,1484 | 33,3421,3350 | 34,3778,3730 | 35,3159,3154

BATCH_RAW_INFO | 27,3316,2603 | 28,1236,622 | 30,595,158 | 31,4040,3706 | 32,1775,1484 | 33,3422,3350 | 34,3779,3730 | 35,3160,3154

BATCH_RAW_INFO | 27,3317,2603 | 28,1237,622 | 30,596,158 | 31,4041,3706 | 32,1776,1484 | 33,3423,3350 | 34,3780,3730 | 35,3161,3154

BATCH_RAW_INFO | 27,3318,2603 | 28,1238,622 | 30,597,158 | 31,4042,3706 | 32,1777,1484 | 33,3424,3350 | 34,3781,3730 | 35,3162,3154

BATCH_RAW_INFO | 27,3319,2603 | 28,1239,622 | 30,598,158 | 31,4043,3706 | 32,1778,1484 | 33,3425,3350 | 34,3782,3730 | 35,3163,3154

BATCH_RAW_INFO | 27,3320,2603 | 28,1240,622 | 30,599,158 | 31,4044,3706 | 32,1779,1484 | 33,3426,3350 | 34,3783,3730 | 35,3164,3154

BATCH_RAW_INFO | 27,3321,2603 | 28,1241,622 | 30,600,158 | 31,4045,3706 | 32,1780,1484 | 33,3427,3350 | 34,3784,3730 | 35,3165,3154

BATCH_RAW_INFO | 27,3322,2603 | 28,1242,622 | 30,601,158 | 31,4046,3706 | 32,1781,1484 | 33,3428,3350 | 34,3785,3730 | 35,3166,3154

BATCH_RAW_INFO | 27,3323,2603 | 28,1243,622 | 30,602,158 | 31,4047,3706 | 32,1782,1484 | 33,3429,3350 | 34,3786,3730 | 35,3167,3154

BATCH_RAW_INFO | 27,3324,2603 | 28,1244,622 | 30,603,158 | 31,4048,3706 | 32,1783,1484 | 33,3430,3350 | 34,3787,3730 | 35,3168,3154

BATCH_RAW_INFO | 27,3325,2603 | 28,1245,622 | 30,604,158 | 31,4049,3706 | 32,1784,1484 | 33,3431,3350 | 34,3788,3730 | 35,3169,3154

BATCH_RAW_INFO | 27,3326,2603 | 28,1246,622 | 30,605,158 | 31,4050,3706 | 32,1785,1484 | 33,3432,3350 | 34,3789,3730 | 35,3170,3154

BATCH_RAW_INFO | 27,3327,2603 | 28,1247,622 | 30,606,158 | 31,4051,3706 | 32,1786,1484 | 33,3433,3350 | 34,3790,3730 | 35,3171,3154

BATCH_RAW_INFO | 27,3328,2603 | 28,1248,622 | 30,607,158 | 31,4052,3706 | 32,1787,1484 | 33,3434,3350 | 34,3791,3730 | 35,3172,3154

BATCH_RAW_INFO | 27,3329,2603 | 28,1249,622 | 30,608,158 | 31,4053,3706 | 32,1788,1484 | 33,3435,3350 | 34,3792,3730 | 35,3173,3154

BATCH_RAW_INFO | 27,3330,2603 | 28,1250,622 | 30,609,158 | 31,4054,3706 | 32,1789,1484 | 33,3436,3350 | 34,3793,3730 | 35,3174,3154

BATCH_RAW_INFO | 27,3331,2603 | 28,1251,622 | 30,610,158 | 31,4055,3706 | 32,1790,1484 | 33,3437,3350 | 34,3794,3730 | 35,3175,3154

BATCH_RAW_INFO | 27,3332,2603 | 28,1252,622 | 30,611,158 | 31,4056,3706 | 32,1791,1484 | 33,3438,3350 | 34,3795,3730 | 35,3176,3154

BATCH_RAW_INFO | 27,3333,2603 | 28,1253,622 | 30,612,158 | 31,4057,3706 | 32,1792,1484 | 33,3439,3350 | 34,3796,3730 | 35,3177,3154

BATCH_RAW_INFO | 27,3334,2603 | 28,1254,622 | 30,613,158 | 31,4058,3706 | 32,1793,1484 | 33,3440,3350 | 34,3797,3730 | 35,3178,3154

BATCH_RAW_INFO | 27,3335,2603 | 28,1255,622 | 30,614,158 | 31,4059,3706 | 32,1794,1484 | 33,3441,3350 | 34,3798,3730 | 35,3179,3154

BATCH_RAW_INFO | 27,3336,2603 | 28,1256,622 | 30,615,158 | 31,4060,3706 | 32,1795,1484 | 33,3442,3350 | 34,3799,3730 | 35,3180,3154

BATCH_RAW_INFO | 27,3337,2603 | 28,1257,622 | 30,616,158 | 31,4061,3706 | 32,1796,1484 | 33,3443,3350 | 34,3800,3730 | 35,3181,3154

BATCH_RAW_INFO | 27,3338,2603 | 28,1258,622 | 30,617,158 | 31,4062,3706 | 32,1797,1484 | 33,3444,3350 | 34,3801,3730 | 35,3182,3154

BATCH_RAW_INFO | 27,3339,2603 | 28,1259,622 | 30,618,158 | 31,4063,3706 | 32,1798,1484 | 33,3445,3350 | 34,3802,3730 | 35,3183,3154

BATCH_RAW_INFO | 27,3340,2603 | 28,1260,622 | 30,619,158 | 31,4064,3706 | 32,1799,1484 | 33,3446,3350 | 34,3803,3730 | 35,3184,3154

BATCH_RAW_INFO | 27,3341,2603 | 28,1261,622 | 30,620,158 | 31,4065,3706 | 32,1800,1484 | 33,3447,3350 | 34,3804,3730 | 35,3185,3154

BATCH_RAW_INFO | 27,3342,2603 | 28,1262,622 | 30,621,158 | 31,4066,3706 | 32,1801,1484 | 33,3448,3350 | 34,3805,3730 | 35,3186,3154

BATCH_RAW_INFO | 27,3343,2603 | 28,1263,622 | 30,622,158 | 31,4067,3706 | 32,1802,1484 | 33,3449,3350 | 34,3806,3730 | 35,3187,3154

BATCH_RAW_INFO | 27,3344,2603 | 28,1264,622 | 30,623,158 | 31,4068,3706 | 32,1803,1484 | 33,3450,3350 | 34,3807,3730 | 35,3188,3154

BATCH_RAW_INFO | 27,3345,2603 | 28,1265,622 | 30,624,158 | 31,4069,3706 | 32,1804,1484 | 33,3451,3350 | 34,3808,3730 | 35,3189,3154

BATCH_RAW_INFO | 27,3346,2603 | 28,1266,622 | 30,625,158 | 31,4070,3706 | 32,1805,1484 | 33,3452,3350 | 34,3809,3730 | 35,3190,3154

BATCH_RAW_INFO | 27,3347,2603 | 28,1267,622 | 30,626,158 | 31,4071,3706 | 32,1806,1484 | 33,3453,3350 | 34,3810,3730 | 35,3191,3154

BATCH_RAW_INFO | 27,3348,2603 | 28,1268,622 | 30,627,158 | 31,4072,3706 | 32,1807,1484 | 33,3454,3350 | 34,3811,3730 | 35,3192,3154

BATCH_RAW_INFO | 27,3349,2603 | 28,1269,622 | 30,628,158 | 31,4073,3706 | 32,1808,1484 | 33,3455,3350 | 34,3812,3730 | 35,3193,3154

BATCH_RAW_INFO | 27,3350,2603 | 28,1270,622 | 30,629,158 | 31,4074,3706 | 32,1809,1484 | 33,3456,3350 | 34,3813,3730 | 35,3194,3154

BATCH_RAW_INFO | 27,3351,2603 | 28,1271,622 | 30,630,158 | 31,4075,3706 | 32,1810,1484 | 33,3457,3350 | 34,3814,3730 | 35,3195,3154

BATCH_RAW_INFO | 27,3352,2603 | 28,1272,622 | 30,631,158 | 31,4076,3706 | 32,1811,1484 | 33,3458,3350 | 34,3815,3730 | 35,3196,3154

BATCH_RAW_INFO | 27,3353,2603 | 28,1273,622 | 30,632,158 | 31,4077,3706 | 32,1812,1484 | 33,3459,3350 | 34,3816,3730 | 35,3197,3154

BATCH_RAW_INFO | 27,3354,2603 | 28,1274,622 | 30,633,158 | 31,4078,3706 | 32,1813,1484 | 33,3460,3350 | 34,3817,3730 | 35,3198,3154

BATCH_RAW_INFO | 27,3355,2603 | 28,1275,622 | 30,634,158 | 31,4079,3706 | 32,1814,1484 | 33,3461,3350 | 34,3818,3730 | 35,3199,3154

BATCH_RAW_INFO | 27,3356,2603 | 28,1276,622 | 30,635,158 | 31,4080,3706 | 32,1815,1484 | 33,3462,3350 | 34,3819,3730

BATCH_RAW_INFO | 27,3357,2603 | 28,1277,622 | 30,636,158 | 31,4081,3706 | 32,1816,1484 | 33,3463,3350 | 34,3820,3730

BATCH_RAW_INFO | 27,3358,2603 | 28,1278,622 | 30,637,158 | 31,4082,3706 | 32,1817,1484 | 33,3464,3350 | 34,3821,3730

BATCH_RAW_INFO | 27,3359,2603 | 28,1279,622 | 30,638,158 | 31,4083,3706 | 32,1818,1484 | 33,3465,3350 | 34,3822,3730

BATCH_RAW_INFO | 27,3360,2603 | 28,1280,622 | 30,639,158 | 31,4084,3706 | 32,1819,1484 | 33,3466,3350 | 34,3823,3730

BATCH_RAW_INFO | 27,3361,2603 | 28,1281,622 | 30,640,158 | 31,4085,3706 | 32,1820,1484 | 33,3467,3350 | 34,3824,3730

BATCH_RAW_INFO | 27,3362,2603 | 28,1282,622 | 30,641,158 | 31,4086,3706 | 32,1821,1484 | 33,3468,3350 | 34,3825,3730

BATCH_RAW_INFO | 27,3363,2603 | 28,1283,622 | 30,642,158 | 31,4087,3706 | 32,1822,1484 | 33,3469,3350 | 34,3826,3730

BATCH_RAW_INFO | 27,3364,2603 | 28,1284,622 | 30,643,158 | 31,4088,3706 | 32,1823,1484 | 33,3470,3350 | 34,3827,3730

BATCH_RAW_INFO | 27,3365,2603 | 28,1285,622 | 30,644,158 | 31,4089,3706 | 32,1824,1484 | 33,3471,3350 | 34,3828,3730

BATCH_RAW_INFO | 27,3366,2603 | 28,1286,622 | 30,645,158 | 31,4090,3706 | 32,1825,1484 | 33,3472,3350 | 34,3829,3730

BATCH_RAW_INFO | 27,3367,2603 | 28,1287,622 | 30,646,158 | 31,4091,3706 | 32,1826,1484 | 33,3473,3350 | 34,3830,3730

BATCH_RAW_INFO | 27,3368,2603 | 28,1288,622 | 30,647,158 | 31,4092,3706 | 32,1827,1484 | 33,3474,3350 | 34,3831,3730

BATCH_RAW_INFO | 27,3369,2603 | 28,1289,622 | 30,648,158 | 31,4093,3706 | 32,1828,1484 | 33,3475,3350 | 34,3832,3730

BATCH_RAW_INFO | 27,3370,2603 | 28,1290,622 | 30,649,158 | 31,4094,3706 | 32,1829,1484 | 33,3476,3350 | 34,3833,3730

BATCH_RAW_INFO | 27,3371,2603 | 28,1291,622 | 30,650,158 | 31,4095,3706 | 32,1830,1484 | 33,3477,3350 | 34,3834,3730

BATCH_RAW_INFO | 27,3372,2603 | 28,1292,622 | 30,651,158 | 32,1831,1484 | 33,3478,3350 | 34,3835,3730

BATCH_RAW_INFO | 27,3373,2603 | 28,1293,622 | 30,652,158 | 32,1832,1484 | 33,3479,3350 | 34,3836,3730

BATCH_RAW_INFO | 27,3374,2603 | 28,1294,622 | 30,653,158 | 32,1833,1484 | 33,3480,3350 | 34,3837,3730

BATCH_RAW_INFO | 27,3375,2603 | 28,1295,622 | 30,654,158 | 32,1834,1484 | 33,3481,3350 | 34,3838,3730

BATCH_RAW_INFO | 27,3376,2603 | 28,1296,622 | 30,655,158 | 32,1835,1484 | 33,3482,3350 | 34,3839,3730

BATCH_RAW_INFO | 27,3377,2603 | 28,1297,622 | 30,656,158 | 32,1836,1484 | 33,3483,3350 | 34,3840,3730

BATCH_RAW_INFO | 27,3378,2603 | 28,1298,622 | 30,657,158 | 32,1837,1484 | 33,3484,3350 | 34,3841,3730

BATCH_RAW_INFO | 27,3379,2603 | 28,1299,622 | 30,658,158 | 32,1838,1484 | 33,3485,3350 | 34,3842,3730

BATCH_RAW_INFO | 27,3380,2603 | 28,1300,622 | 30,659,158 | 32,1839,1484 | 33,3486,3350 | 34,3843,3730

BATCH_RAW_INFO | 27,3381,2603 | 28,1301,622 | 30,660,158 | 32,1840,1484 | 33,3487,3350 | 34,3844,3730

BATCH_RAW_INFO | 27,3382,2603 | 28,1302,622 | 30,661,158 | 32,1841,1484 | 33,3488,3350 | 34,3845,3730

BATCH_RAW_INFO | 27,3383,2603 | 28,1303,622 | 30,662,158 | 32,1842,1484 | 33,3489,3350 | 34,3846,3730

BATCH_RAW_INFO | 27,3384,2603 | 28,1304,622 | 30,663,158 | 32,1843,1484 | 33,3490,3350 | 34,3847,3730

BATCH_RAW_INFO | 27,3385,2603 | 28,1305,622 | 30,664,158 | 32,1844,1484 | 33,3491,3350 | 34,3848,3730

BATCH_RAW_INFO | 27,3386,2603 | 28,1306,622 | 30,665,158 | 32,1845,1484 | 33,3492,3350 | 34,3849,3730

BATCH_RAW_INFO | 27,3387,2603 | 28,1307,622 | 30,666,158 | 32,1846,1484 | 33,3493,3350 | 34,3850,3730

BATCH_RAW_INFO | 27,3388,2603 | 28,1308,622 | 30,667,158 | 32,1847,1484 | 33,3494,3350 | 34,3851,3730

BATCH_RAW_INFO | 27,3389,2603 | 28,1309,622 | 30,668,158 | 32,1848,1484 | 33,3495,3350 | 34,3852,3730

BATCH_RAW_INFO | 27,3390,2603 | 28,1310,622 | 30,669,158 | 32,1849,1484 | 33,3496,3350 | 34,3853,3730

BATCH_RAW_INFO | 27,3391,2603 | 28,1311,622 | 30,670,158 | 32,1850,1484 | 33,3497,3350 | 34,3854,3730

BATCH_RAW_INFO | 27,3392,2603 | 28,1312,622 | 30,671,158 | 32,1851,1484 | 33,3498,3350 | 34,3855,3730

BATCH_RAW_INFO | 27,3393,2603 | 28,1313,622 | 30,672,158 | 32,1852,1484 | 33,3499,3350 | 34,3856,3730

BATCH_RAW_INFO | 27,3394,2603 | 28,1314,622 | 30,673,158 | 32,1853,1484 | 33,3500,3350 | 34,3857,3730

BATCH_RAW_INFO | 27,3395,2603 | 28,1315,622 | 30,674,158 | 32,1854,1484 | 33,3501,3350 | 34,3858,3730

BATCH_RAW_INFO | 27,3396,2603 | 28,1316,622 | 30,675,158 | 32,1855,1484 | 33,3502,3350 | 34,3859,3730

BATCH_RAW_INFO | 27,3397,2603 | 28,1317,622 | 30,676,158 | 32,1856,1484 | 33,3503,3350 | 34,3860,3730

BATCH_RAW_INFO | 27,3398,2603 | 28,1318,622 | 30,677,158 | 32,1857,1484 | 33,3504,3350 | 34,3861,3730

BATCH_RAW_INFO | 27,3399,2603 | 28,1319,622 | 30,678,158 | 32,1858,1484 | 33,3505,3350 | 34,3862,3730

BATCH_RAW_INFO | 27,3400,2603 | 28,1320,622 | 30,679,158 | 32,1859,1484 | 33,3506,3350 | 34,3863,3730

BATCH_RAW_INFO | 27,3401,2603 | 28,1321,622 | 30,680,158 | 32,1860,1484 | 33,3507,3350 | 34,3864,3730

BATCH_RAW_INFO | 27,3402,2603 | 28,1322,622 | 30,681,158 | 32,1861,1484 | 33,3508,3350 | 34,3865,3730

BATCH_RAW_INFO | 27,3403,2603 | 28,1323,622 | 30,682,158 | 32,1862,1484 | 33,3509,3350 | 34,3866,3730

BATCH_RAW_INFO | 27,3404,2603 | 28,1324,622 | 30,683,158 | 32,1863,1484 | 33,3510,3350 | 34,3867,3730

BATCH_RAW_INFO | 27,3405,2603 | 28,1325,622 | 30,684,158 | 32,1864,1484 | 33,3511,3350 | 34,3868,3730

BATCH_RAW_INFO | 27,3406,2603 | 28,1326,622 | 30,685,158 | 32,1865,1484 | 33,3512,3350 | 34,3869,3730

BATCH_RAW_INFO | 27,3407,2603 | 28,1327,622 | 30,686,158 | 32,1866,1484 | 33,3513,3350 | 34,3870,3730

BATCH_RAW_INFO | 27,3408,2603 | 28,1328,622 | 30,687,158 | 32,1867,1484 | 33,3514,3350 | 34,3871,3730

BATCH_RAW_INFO | 27,3409,2603 | 28,1329,622 | 30,688,158 | 32,1868,1484 | 33,3515,3350 | 34,3872,3730

BATCH_RAW_INFO | 27,3410,2603 | 28,1330,622 | 30,689,158 | 32,1869,1484 | 33,3516,3350 | 34,3873,3730

BATCH_RAW_INFO | 27,3411,2603 | 28,1331,622 | 30,690,158 | 32,1870,1484 | 33,3517,3350 | 34,3874,3730

BATCH_RAW_INFO | 27,3412,2603 | 28,1332,622 | 30,691,158 | 32,1871,1484 | 33,3518,3350 | 34,3875,3730

BATCH_RAW_INFO | 27,3413,2603 | 28,1333,622 | 30,692,158 | 32,1872,1484 | 33,3519,3350 | 34,3876,3730

BATCH_RAW_INFO | 27,3414,2603 | 28,1334,622 | 30,693,158 | 32,1873,1484 | 33,3520,3350 | 34,3877,3730

BATCH_RAW_INFO | 27,3415,2603 | 28,1335,622 | 30,694,158 | 32,1874,1484 | 33,3521,3350 | 34,3878,3730

BATCH_RAW_INFO | 27,3416,2603 | 28,1336,622 | 30,695,158 | 32,1875,1484 | 33,3522,3350 | 34,3879,3730

BATCH_RAW_INFO | 27,3417,2603 | 28,1337,622 | 30,696,158 | 32,1876,1484 | 33,3523,3350 | 34,3880,3730

BATCH_RAW_INFO | 27,3418,2603 | 28,1338,622 | 30,697,158 | 32,1877,1484 | 33,3524,3350 | 34,3881,3730

BATCH_RAW_INFO | 27,3419,2603 | 28,1339,622 | 30,698,158 | 32,1878,1484 | 33,3525,3350 | 34,3882,3730

BATCH_RAW_INFO | 27,3420,2603 | 28,1340,622 | 30,699,158 | 32,1879,1484 | 33,3526,3350 | 34,3883,3730

BATCH_RAW_INFO | 27,3421,2603 | 28,1341,622 | 30,700,158 | 32,1880,1484 | 33,3527,3350 | 34,3884,3730

BATCH_RAW_INFO | 27,3422,2603 | 28,1342,622 | 30,701,158 | 32,1881,1484 | 33,3528,3350 | 34,3885,3730

BATCH_RAW_INFO | 27,3423,2603 | 28,1343,622 | 30,702,158 | 32,1882,1484 | 33,3529,3350 | 34,3886,3730

BATCH_RAW_INFO | 27,3424,2603 | 28,1344,622 | 30,703,158 | 32,1883,1484 | 33,3530,3350 | 34,3887,3730

BATCH_RAW_INFO | 27,3425,2603 | 28,1345,622 | 30,704,158 | 32,1884,1484 | 33,3531,3350 | 34,3888,3730

BATCH_RAW_INFO | 36,878,877

BATCH_RAW_INFO | 27,3426,2603 | 28,1346,622 | 30,705,158 | 32,1885,1484 | 33,3532,3350 | 34,3889,3730 | 36,879,877

BATCH_RAW_INFO | 27,3427,2603 | 28,1347,622 | 30,706,158 | 32,1886,1484 | 33,3533,3350 | 34,3890,3730 | 36,880,877

BATCH_RAW_INFO | 27,3428,2603 | 28,1348,622 | 30,707,158 | 32,1887,1484 | 33,3534,3350 | 34,3891,3730 | 36,881,877

BATCH_RAW_INFO | 28,1349,622 | 30,708,158 | 32,1888,1484 | 33,3535,3350 | 34,3892,3730 | 36,882,877

BATCH_RAW_INFO | 28,1350,622 | 30,709,158 | 32,1889,1484 | 33,3536,3350 | 34,3893,3730 | 36,883,877

BATCH_RAW_INFO | 28,1351,622 | 30,710,158 | 32,1890,1484 | 33,3537,3350 | 34,3894,3730 | 36,884,877

BATCH_RAW_INFO | 28,1352,622 | 30,711,158 | 32,1891,1484 | 33,3538,3350 | 34,3895,3730 | 36,885,877

BATCH_RAW_INFO | 28,1353,622 | 30,712,158 | 32,1892,1484 | 33,3539,3350 | 34,3896,3730 | 36,886,877

BATCH_RAW_INFO | 28,1354,622 | 30,713,158 | 32,1893,1484 | 33,3540,3350 | 34,3897,3730 | 36,887,877

BATCH_RAW_INFO | 28,1355,622 | 30,714,158 | 32,1894,1484 | 33,3541,3350 | 34,3898,3730 | 36,888,877

BATCH_RAW_INFO | 28,1356,622 | 30,715,158 | 32,1895,1484 | 33,3542,3350 | 34,3899,3730 | 36,889,877

BATCH_RAW_INFO | 28,1357,622 | 30,716,158 | 32,1896,1484 | 33,3543,3350 | 34,3900,3730 | 36,890,877

BATCH_RAW_INFO | 28,1358,622 | 30,717,158 | 32,1897,1484 | 33,3544,3350 | 34,3901,3730 | 36,891,877

BATCH_RAW_INFO | 28,1359,622 | 32,1898,1484 | 33,3545,3350 | 34,3902,3730 | 36,892,877

BATCH_RAW_INFO | 28,1360,622 | 32,1899,1484 | 33,3546,3350 | 34,3903,3730 | 36,893,877

BATCH_RAW_INFO | 28,1361,622 | 32,1900,1484 | 33,3547,3350 | 34,3904,3730 | 36,894,877

BATCH_RAW_INFO | 28,1362,622 | 32,1901,1484 | 33,3548,3350 | 34,3905,3730 | 36,895,877

BATCH_RAW_INFO | 28,1363,622 | 32,1902,1484 | 33,3549,3350 | 34,3906,3730 | 36,896,877

BATCH_RAW_INFO | 28,1364,622 | 32,1903,1484 | 33,3550,3350 | 34,3907,3730 | 36,897,877

BATCH_RAW_INFO | 28,1365,622 | 32,1904,1484 | 33,3551,3350 | 34,3908,3730 | 36,898,877

BATCH_RAW_INFO | 28,1366,622 | 32,1905,1484 | 33,3552,3350 | 34,3909,3730 | 36,899,877

BATCH_RAW_INFO | 28,1367,622 | 32,1906,1484 | 33,3553,3350 | 34,3910,3730 | 36,900,877

BATCH_RAW_INFO | 28,1368,622 | 32,1907,1484 | 33,3554,3350 | 34,3911,3730 | 36,901,877

BATCH_RAW_INFO | 28,1369,622 | 32,1908,1484 | 33,3555,3350 | 34,3912,3730 | 36,902,877

BATCH_RAW_INFO | 28,1370,622 | 32,1909,1484 | 33,3556,3350 | 34,3913,3730 | 36,903,877

BATCH_RAW_INFO | 28,1371,622 | 32,1910,1484 | 33,3557,3350 | 34,3914,3730 | 36,904,877

BATCH_RAW_INFO | 28,1372,622 | 32,1911,1484 | 33,3558,3350 | 34,3915,3730 | 36,905,877

BATCH_RAW_INFO | 28,1373,622 | 32,1912,1484 | 33,3559,3350 | 34,3916,3730 | 36,906,877

BATCH_RAW_INFO | 28,1374,622 | 32,1913,1484 | 33,3560,3350 | 34,3917,3730 | 36,907,877

BATCH_RAW_INFO | 28,1375,622 | 32,1914,1484 | 33,3561,3350 | 34,3918,3730 | 36,908,877

BATCH_RAW_INFO | 28,1376,622 | 32,1915,1484 | 33,3562,3350 | 34,3919,3730 | 36,909,877

BATCH_RAW_INFO | 28,1377,622 | 32,1916,1484 | 33,3563,3350 | 34,3920,3730 | 36,910,877

BATCH_RAW_INFO | 28,1378,622 | 32,1917,1484 | 33,3564,3350 | 34,3921,3730 | 36,911,877

BATCH_RAW_INFO | 28,1379,622 | 32,1918,1484 | 33,3565,3350 | 34,3922,3730 | 36,912,877

BATCH_RAW_INFO | 28,1380,622 | 32,1919,1484 | 33,3566,3350 | 34,3923,3730 | 36,913,877

BATCH_RAW_INFO | 28,1381,622 | 32,1920,1484 | 33,3567,3350 | 34,3924,3730 | 36,914,877

BATCH_RAW_INFO | 28,1382,622 | 32,1921,1484 | 33,3568,3350 | 34,3925,3730 | 36,915,877

BATCH_RAW_INFO | 28,1383,622 | 32,1922,1484 | 33,3569,3350 | 34,3926,3730 | 36,916,877

BATCH_RAW_INFO | 28,1384,622 | 32,1923,1484 | 33,3570,3350 | 34,3927,3730 | 36,917,877

BATCH_RAW_INFO | 28,1385,622 | 32,1924,1484 | 33,3571,3350 | 34,3928,3730 | 36,918,877

BATCH_RAW_INFO | 28,1386,622 | 32,1925,1484 | 33,3572,3350 | 34,3929,3730 | 36,919,877

BATCH_RAW_INFO | 28,1387,622 | 32,1926,1484 | 33,3573,3350 | 34,3930,3730 | 36,920,877

BATCH_RAW_INFO | 28,1388,622 | 32,1927,1484 | 33,3574,3350 | 34,3931,3730 | 36,921,877

BATCH_RAW_INFO | 28,1389,622 | 32,1928,1484 | 33,3575,3350 | 34,3932,3730 | 36,922,877

BATCH_RAW_INFO | 28,1390,622 | 32,1929,1484 | 33,3576,3350 | 34,3933,3730 | 36,923,877

BATCH_RAW_INFO | 28,1391,622 | 32,1930,1484 | 33,3577,3350 | 34,3934,3730 | 36,924,877

BATCH_RAW_INFO | 28,1392,622 | 32,1931,1484 | 33,3578,3350 | 34,3935,3730 | 36,925,877

BATCH_RAW_INFO | 28,1393,622 | 32,1932,1484 | 33,3579,3350 | 34,3936,3730 | 36,926,877

BATCH_RAW_INFO | 28,1394,622 | 32,1933,1484 | 33,3580,3350 | 34,3937,3730 | 36,927,877

BATCH_RAW_INFO | 28,1395,622 | 32,1934,1484 | 33,3581,3350 | 34,3938,3730 | 36,928,877

BATCH_RAW_INFO | 28,1396,622 | 32,1935,1484 | 33,3582,3350 | 34,3939,3730 | 36,929,877

BATCH_RAW_INFO | 28,1397,622 | 32,1936,1484 | 33,3583,3350 | 34,3940,3730 | 36,930,877

BATCH_RAW_INFO | 28,1398,622 | 32,1937,1484 | 33,3584,3350 | 34,3941,3730 | 36,931,877

BATCH_RAW_INFO | 28,1399,622 | 32,1938,1484 | 33,3585,3350 | 34,3942,3730 | 36,932,877

BATCH_RAW_INFO | 28,1400,622 | 32,1939,1484 | 33,3586,3350 | 34,3943,3730 | 36,933,877

BATCH_RAW_INFO | 28,1401,622 | 32,1940,1484 | 33,3587,3350 | 34,3944,3730 | 36,934,877

BATCH_RAW_INFO | 28,1402,622 | 32,1941,1484 | 33,3588,3350 | 34,3945,3730 | 36,935,877

BATCH_RAW_INFO | 28,1403,622 | 32,1942,1484 | 33,3589,3350 | 34,3946,3730 | 36,936,877

BATCH_RAW_INFO | 28,1404,622 | 32,1943,1484 | 33,3590,3350 | 34,3947,3730 | 36,937,877

BATCH_RAW_INFO | 28,1405,622 | 32,1944,1484 | 33,3591,3350 | 34,3948,3730 | 36,938,877

BATCH_RAW_INFO | 28,1406,622 | 32,1945,1484 | 33,3592,3350 | 34,3949,3730 | 36,939,877

BATCH_RAW_INFO | 28,1407,622 | 32,1946,1484 | 33,3593,3350 | 34,3950,3730 | 36,940,877

BATCH_RAW_INFO | 28,1408,622 | 32,1947,1484 | 33,3594,3350 | 34,3951,3730 | 36,941,877

BATCH_RAW_INFO | 28,1409,622 | 32,1948,1484 | 33,3595,3350 | 34,3952,3730 | 36,942,877

BATCH_RAW_INFO | 28,1410,622 | 32,1949,1484 | 33,3596,3350 | 34,3953,3730 | 36,943,877

BATCH_RAW_INFO | 28,1411,622 | 32,1950,1484 | 33,3597,3350 | 34,3954,3730 | 36,944,877

BATCH_RAW_INFO | 28,1412,622 | 32,1951,1484 | 33,3598,3350 | 34,3955,3730 | 36,945,877

BATCH_RAW_INFO | 28,1413,622 | 32,1952,1484 | 33,3599,3350 | 34,3956,3730 | 36,946,877

BATCH_RAW_INFO | 28,1414,622 | 32,1953,1484 | 33,3600,3350 | 34,3957,3730 | 36,947,877

BATCH_RAW_INFO | 28,1415,622 | 32,1954,1484 | 33,3601,3350 | 34,3958,3730 | 36,948,877

BATCH_RAW_INFO | 28,1416,622 | 32,1955,1484 | 33,3602,3350 | 34,3959,3730 | 36,949,877

BATCH_RAW_INFO | 28,1417,622 | 32,1956,1484 | 33,3603,3350 | 34,3960,3730 | 36,950,877

BATCH_RAW_INFO | 28,1418,622 | 32,1957,1484 | 33,3604,3350 | 34,3961,3730 | 36,951,877

BATCH_RAW_INFO | 37,164,163

BATCH_RAW_INFO | 28,1419,622 | 32,1958,1484 | 33,3605,3350 | 34,3962,3730 | 36,952,877 | 37,165,163

BATCH_RAW_INFO | 28,1420,622 | 32,1959,1484 | 33,3606,3350 | 34,3963,3730 | 36,953,877 | 37,166,163

BATCH_RAW_INFO | 28,1421,622 | 32,1960,1484 | 33,3607,3350 | 34,3964,3730 | 36,954,877 | 37,167,163

BATCH_RAW_INFO | 28,1422,622 | 32,1961,1484 | 33,3608,3350 | 34,3965,3730 | 36,955,877 | 37,168,163

BATCH_RAW_INFO | 28,1423,622 | 32,1962,1484 | 33,3609,3350 | 34,3966,3730 | 36,956,877 | 37,169,163

BATCH_RAW_INFO | 28,1424,622 | 32,1963,1484 | 33,3610,3350 | 34,3967,3730 | 36,957,877 | 37,170,163

BATCH_RAW_INFO | 28,1425,622 | 32,1964,1484 | 33,3611,3350 | 34,3968,3730 | 36,958,877 | 37,171,163

BATCH_RAW_INFO | 28,1426,622 | 32,1965,1484 | 33,3612,3350 | 34,3969,3730 | 36,959,877 | 37,172,163

BATCH_RAW_INFO | 28,1427,622 | 32,1966,1484 | 33,3613,3350 | 34,3970,3730 | 36,960,877 | 37,173,163

BATCH_RAW_INFO | 28,1428,622 | 32,1967,1484 | 33,3614,3350 | 34,3971,3730 | 36,961,877 | 37,174,163

BATCH_RAW_INFO | 28,1429,622 | 32,1968,1484 | 33,3615,3350 | 34,3972,3730 | 36,962,877 | 37,175,163

BATCH_RAW_INFO | 28,1430,622 | 32,1969,1484 | 33,3616,3350 | 34,3973,3730 | 36,963,877 | 37,176,163

BATCH_RAW_INFO | 28,1431,622 | 32,1970,1484 | 33,3617,3350 | 34,3974,3730 | 36,964,877 | 37,177,163

BATCH_RAW_INFO | 28,1432,622 | 32,1971,1484 | 33,3618,3350 | 34,3975,3730 | 36,965,877 | 37,178,163

BATCH_RAW_INFO | 28,1433,622 | 32,1972,1484 | 33,3619,3350 | 34,3976,3730 | 36,966,877 | 37,179,163

BATCH_RAW_INFO | 28,1434,622 | 32,1973,1484 | 33,3620,3350 | 34,3977,3730 | 36,967,877 | 37,180,163

BATCH_RAW_INFO | 28,1435,622 | 32,1974,1484 | 33,3621,3350 | 34,3978,3730 | 36,968,877 | 37,181,163

BATCH_RAW_INFO | 28,1436,622 | 32,1975,1484 | 33,3622,3350 | 34,3979,3730 | 36,969,877 | 37,182,163

BATCH_RAW_INFO | 28,1437,622 | 32,1976,1484 | 33,3623,3350 | 34,3980,3730 | 36,970,877 | 37,183,163

BATCH_RAW_INFO | 28,1438,622 | 32,1977,1484 | 33,3624,3350 | 34,3981,3730 | 36,971,877 | 37,184,163

BATCH_RAW_INFO | 28,1439,622 | 32,1978,1484 | 33,3625,3350 | 34,3982,3730 | 36,972,877 | 37,185,163

BATCH_RAW_INFO | 28,1440,622 | 32,1979,1484 | 33,3626,3350 | 34,3983,3730 | 36,973,877 | 37,186,163

BATCH_RAW_INFO | 28,1441,622 | 32,1980,1484 | 33,3627,3350 | 34,3984,3730 | 36,974,877 | 37,187,163

BATCH_RAW_INFO | 28,1442,622 | 32,1981,1484 | 33,3628,3350 | 34,3985,3730 | 36,975,877 | 37,188,163

BATCH_RAW_INFO | 28,1443,622 | 32,1982,1484 | 33,3629,3350 | 34,3986,3730 | 36,976,877 | 37,189,163

BATCH_RAW_INFO | 28,1444,622 | 32,1983,1484 | 33,3630,3350 | 34,3987,3730 | 36,977,877 | 37,190,163

BATCH_RAW_INFO | 28,1445,622 | 32,1984,1484 | 33,3631,3350 | 34,3988,3730 | 36,978,877 | 37,191,163

BATCH_RAW_INFO | 28,1446,622 | 32,1985,1484 | 33,3632,3350 | 34,3989,3730 | 36,979,877 | 37,192,163

BATCH_RAW_INFO | 28,1447,622 | 32,1986,1484 | 33,3633,3350 | 34,3990,3730 | 36,980,877 | 37,193,163

BATCH_RAW_INFO | 28,1448,622 | 32,1987,1484 | 33,3634,3350 | 34,3991,3730 | 36,981,877 | 37,194,163

BATCH_RAW_INFO | 28,1449,622 | 32,1988,1484 | 33,3635,3350 | 34,3992,3730 | 36,982,877 | 37,195,163

BATCH_RAW_INFO | 28,1450,622 | 32,1989,1484 | 33,3636,3350 | 34,3993,3730 | 36,983,877 | 37,196,163

BATCH_RAW_INFO | 28,1451,622 | 32,1990,1484 | 33,3637,3350 | 34,3994,3730 | 36,984,877 | 37,197,163

BATCH_RAW_INFO | 28,1452,622 | 32,1991,1484 | 33,3638,3350 | 34,3995,3730 | 36,985,877 | 37,198,163

BATCH_RAW_INFO | 28,1453,622 | 32,1992,1484 | 33,3639,3350 | 34,3996,3730 | 36,986,877 | 37,199,163

BATCH_RAW_INFO | 28,1454,622 | 32,1993,1484 | 33,3640,3350 | 34,3997,3730 | 36,987,877 | 37,200,163

BATCH_RAW_INFO | 28,1455,622 | 32,1994,1484 | 33,3641,3350 | 34,3998,3730 | 36,988,877 | 37,201,163

BATCH_RAW_INFO | 28,1456,622 | 32,1995,1484 | 33,3642,3350 | 34,3999,3730 | 36,989,877 | 37,202,163

BATCH_RAW_INFO | 28,1457,622 | 32,1996,1484 | 33,3643,3350 | 34,4000,3730 | 36,990,877 | 37,203,163

BATCH_RAW_INFO | 28,1458,622 | 32,1997,1484 | 33,3644,3350 | 34,4001,3730 | 36,991,877 | 37,204,163

BATCH_RAW_INFO | 28,1459,622 | 32,1998,1484 | 33,3645,3350 | 34,4002,3730 | 37,205,163

BATCH_RAW_INFO | 28,1460,622 | 32,1999,1484 | 33,3646,3350 | 34,4003,3730 | 37,206,163

BATCH_RAW_INFO | 28,1461,622 | 32,2000,1484 | 33,3647,3350 | 34,4004,3730 | 37,207,163

BATCH_RAW_INFO | 28,1462,622 | 32,2001,1484 | 33,3648,3350 | 34,4005,3730 | 37,208,163

BATCH_RAW_INFO | 28,1463,622 | 32,2002,1484 | 33,3649,3350 | 34,4006,3730 | 37,209,163

BATCH_RAW_INFO | 28,1464,622 | 32,2003,1484 | 33,3650,3350 | 34,4007,3730 | 37,210,163

BATCH_RAW_INFO | 28,1465,622 | 32,2004,1484 | 33,3651,3350 | 34,4008,3730 | 37,211,163

BATCH_RAW_INFO | 28,1466,622 | 32,2005,1484 | 33,3652,3350 | 34,4009,3730 | 37,212,163

BATCH_RAW_INFO | 28,1467,622 | 32,2006,1484 | 33,3653,3350 | 34,4010,3730 | 37,213,163

BATCH_RAW_INFO | 28,1468,622 | 32,2007,1484 | 33,3654,3350 | 34,4011,3730 | 37,214,163

BATCH_RAW_INFO | 28,1469,622 | 32,2008,1484 | 33,3655,3350 | 34,4012,3730 | 37,215,163

BATCH_RAW_INFO | 28,1470,622 | 32,2009,1484 | 33,3656,3350 | 34,4013,3730 | 37,216,163

BATCH_RAW_INFO | 28,1471,622 | 32,2010,1484 | 33,3657,3350 | 34,4014,3730 | 37,217,163

BATCH_RAW_INFO | 28,1472,622 | 32,2011,1484 | 33,3658,3350 | 34,4015,3730 | 37,218,163

BATCH_RAW_INFO | 28,1473,622 | 32,2012,1484 | 33,3659,3350 | 34,4016,3730 | 37,219,163

BATCH_RAW_INFO | 28,1474,622 | 32,2013,1484 | 33,3660,3350 | 34,4017,3730 | 37,220,163

BATCH_RAW_INFO | 28,1475,622 | 32,2014,1484 | 33,3661,3350 | 34,4018,3730 | 37,221,163

BATCH_RAW_INFO | 28,1476,622 | 32,2015,1484 | 33,3662,3350 | 34,4019,3730 | 37,222,163

BATCH_RAW_INFO | 28,1477,622 | 32,2016,1484 | 33,3663,3350 | 34,4020,3730 | 37,223,163

BATCH_RAW_INFO | 28,1478,622 | 32,2017,1484 | 33,3664,3350 | 34,4021,3730 | 37,224,163

BATCH_RAW_INFO | 28,1479,622 | 32,2018,1484 | 33,3665,3350 | 34,4022,3730 | 37,225,163

BATCH_RAW_INFO | 28,1480,622 | 32,2019,1484 | 33,3666,3350 | 34,4023,3730 | 37,226,163

BATCH_RAW_INFO | 28,1481,622 | 32,2020,1484 | 33,3667,3350 | 34,4024,3730 | 37,227,163

BATCH_RAW_INFO | 28,1482,622 | 32,2021,1484 | 33,3668,3350 | 34,4025,3730 | 37,228,163

BATCH_RAW_INFO | 28,1483,622 | 32,2022,1484 | 33,3669,3350 | 34,4026,3730 | 37,229,163

BATCH_RAW_INFO | 28,1484,622 | 32,2023,1484 | 33,3670,3350 | 34,4027,3730 | 37,230,163

BATCH_RAW_INFO | 28,1485,622 | 32,2024,1484 | 33,3671,3350 | 34,4028,3730 | 37,231,163

BATCH_RAW_INFO | 28,1486,622 | 32,2025,1484 | 33,3672,3350 | 34,4029,3730 | 37,232,163

BATCH_RAW_INFO | 28,1487,622 | 32,2026,1484 | 33,3673,3350 | 34,4030,3730 | 37,233,163

BATCH_RAW_INFO | 28,1488,622 | 32,2027,1484 | 33,3674,3350 | 34,4031,3730 | 37,234,163

BATCH_RAW_INFO | 28,1489,622 | 32,2028,1484 | 33,3675,3350 | 34,4032,3730 | 37,235,163

BATCH_RAW_INFO | 28,1490,622 | 32,2029,1484 | 33,3676,3350 | 34,4033,3730 | 37,236,163

BATCH_RAW_INFO | 28,1491,622 | 32,2030,1484 | 33,3677,3350 | 34,4034,3730 | 37,237,163

BATCH_RAW_INFO | 28,1492,622 | 32,2031,1484 | 33,3678,3350 | 34,4035,3730 | 37,238,163

BATCH_RAW_INFO | 28,1493,622 | 32,2032,1484 | 33,3679,3350 | 34,4036,3730 | 37,239,163

BATCH_RAW_INFO | 28,1494,622 | 32,2033,1484 | 33,3680,3350 | 34,4037,3730 | 37,240,163

BATCH_RAW_INFO | 28,1495,622 | 32,2034,1484 | 33,3681,3350 | 34,4038,3730 | 37,241,163

BATCH_RAW_INFO | 28,1496,622 | 32,2035,1484 | 33,3682,3350 | 34,4039,3730 | 37,242,163

BATCH_RAW_INFO | 28,1497,622 | 32,2036,1484 | 33,3683,3350 | 34,4040,3730 | 37,243,163

BATCH_RAW_INFO | 28,1498,622 | 32,2037,1484 | 33,3684,3350 | 34,4041,3730 | 37,244,163

BATCH_RAW_INFO | 28,1499,622 | 32,2038,1484 | 33,3685,3350 | 34,4042,3730 | 37,245,163

BATCH_RAW_INFO | 28,1500,622 | 32,2039,1484 | 33,3686,3350 | 34,4043,3730 | 37,246,163

BATCH_RAW_INFO | 28,1501,622 | 32,2040,1484 | 33,3687,3350 | 34,4044,3730 | 37,247,163

BATCH_RAW_INFO | 28,1502,622 | 32,2041,1484 | 33,3688,3350 | 34,4045,3730 | 37,248,163

BATCH_RAW_INFO | 28,1503,622 | 32,2042,1484 | 33,3689,3350 | 34,4046,3730 | 37,249,163

BATCH_RAW_INFO | 28,1504,622 | 32,2043,1484 | 33,3690,3350 | 34,4047,3730 | 37,250,163

BATCH_RAW_INFO | 28,1505,622 | 32,2044,1484 | 33,3691,3350 | 34,4048,3730 | 37,251,163

BATCH_RAW_INFO | 28,1506,622 | 32,2045,1484 | 33,3692,3350 | 34,4049,3730 | 37,252,163

BATCH_RAW_INFO | 28,1507,622 | 32,2046,1484 | 33,3693,3350 | 34,4050,3730 | 37,253,163

BATCH_RAW_INFO | 28,1508,622 | 32,2047,1484 | 33,3694,3350 | 34,4051,3730 | 37,254,163

BATCH_RAW_INFO | 28,1509,622 | 32,2048,1484 | 33,3695,3350 | 34,4052,3730 | 37,255,163

BATCH_RAW_INFO | 28,1510,622 | 32,2049,1484 | 33,3696,3350 | 34,4053,3730 | 37,256,163

BATCH_RAW_INFO | 28,1511,622 | 32,2050,1484 | 33,3697,3350 | 34,4054,3730 | 37,257,163

BATCH_RAW_INFO | 28,1512,622 | 32,2051,1484 | 33,3698,3350 | 34,4055,3730 | 37,258,163

BATCH_RAW_INFO | 28,1513,622 | 32,2052,1484 | 33,3699,3350 | 34,4056,3730 | 37,259,163

BATCH_RAW_INFO | 28,1514,622 | 32,2053,1484 | 33,3700,3350 | 34,4057,3730 | 37,260,163

BATCH_RAW_INFO | 28,1515,622 | 32,2054,1484 | 33,3701,3350 | 34,4058,3730 | 37,261,163

BATCH_RAW_INFO | 28,1516,622 | 32,2055,1484 | 33,3702,3350 | 34,4059,3730 | 37,262,163

BATCH_RAW_INFO | 28,1517,622 | 32,2056,1484 | 33,3703,3350 | 34,4060,3730 | 37,263,163

BATCH_RAW_INFO | 28,1518,622 | 32,2057,1484 | 33,3704,3350 | 34,4061,3730 | 37,264,163

BATCH_RAW_INFO | 28,1519,622 | 32,2058,1484 | 33,3705,3350 | 34,4062,3730 | 37,265,163

BATCH_RAW_INFO | 28,1520,622 | 32,2059,1484 | 33,3706,3350 | 34,4063,3730 | 37,266,163

BATCH_RAW_INFO | 28,1521,622 | 33,3707,3350 | 34,4064,3730 | 37,267,163

BATCH_RAW_INFO | 28,1522,622 | 33,3708,3350 | 34,4065,3730 | 37,268,163

BATCH_RAW_INFO | 33,3709,3350 | 34,4066,3730 | 37,269,163

BATCH_RAW_INFO | 33,3710,3350 | 34,4067,3730 | 37,270,163

BATCH_RAW_INFO | 33,3711,3350 | 34,4068,3730 | 37,271,163

BATCH_RAW_INFO | 33,3712,3350 | 34,4069,3730 | 37,272,163

BATCH_RAW_INFO | 33,3713,3350 | 34,4070,3730 | 37,273,163

BATCH_RAW_INFO | 33,3714,3350 | 34,4071,3730 | 37,274,163

BATCH_RAW_INFO | 33,3715,3350 | 34,4072,3730 | 37,275,163

BATCH_RAW_INFO | 33,3716,3350 | 34,4073,3730 | 37,276,163

BATCH_RAW_INFO | 33,3717,3350 | 34,4074,3730 | 37,277,163

BATCH_RAW_INFO | 33,3718,3350 | 34,4075,3730 | 37,278,163

BATCH_RAW_INFO | 33,3719,3350 | 34,4076,3730 | 37,279,163

BATCH_RAW_INFO | 33,3720,3350 | 34,4077,3730 | 37,280,163

BATCH_RAW_INFO | 33,3721,3350 | 34,4078,3730 | 37,281,163

BATCH_RAW_INFO | 33,3722,3350 | 34,4079,3730 | 37,282,163

BATCH_RAW_INFO | 33,3723,3350 | 34,4080,3730 | 37,283,163

BATCH_RAW_INFO | 33,3724,3350 | 34,4081,3730 | 37,284,163

BATCH_RAW_INFO | 33,3725,3350 | 34,4082,3730 | 37,285,163

BATCH_RAW_INFO | 33,3726,3350 | 34,4083,3730 | 37,286,163

BATCH_RAW_INFO | 33,3727,3350 | 34,4084,3730 | 37,287,163

BATCH_RAW_INFO | 33,3728,3350 | 34,4085,3730 | 37,288,163

BATCH_RAW_INFO | 33,3729,3350 | 34,4086,3730 | 37,289,163

BATCH_RAW_INFO | 33,3730,3350 | 34,4087,3730 | 37,290,163

BATCH_RAW_INFO | 33,3731,3350 | 34,4088,3730 | 37,291,163

BATCH_RAW_INFO | 33,3732,3350 | 34,4089,3730 | 37,292,163

BATCH_RAW_INFO | 33,3733,3350 | 34,4090,3730 | 37,293,163

BATCH_RAW_INFO | 33,3734,3350 | 34,4091,3730 | 37,294,163

BATCH_RAW_INFO | 33,3735,3350 | 34,4092,3730 | 37,295,163

BATCH_RAW_INFO | 33,3736,3350 | 34,4093,3730 | 37,296,163

BATCH_RAW_INFO | 33,3737,3350 | 34,4094,3730 | 37,297,163

BATCH_RAW_INFO | 33,3738,3350 | 34,4095,3730 | 37,298,163

BATCH_RAW_INFO | 33,3739,3350 | 37,299,163

BATCH_RAW_INFO | 33,3740,3350 | 37,300,163

BATCH_RAW_INFO | 33,3741,3350 | 37,301,163

BATCH_RAW_INFO | 33,3742,3350 | 37,302,163

BATCH_RAW_INFO | 33,3743,3350 | 37,303,163

BATCH_RAW_INFO | 33,3744,3350 | 37,304,163

BATCH_RAW_INFO | 33,3745,3350 | 37,305,163

BATCH_RAW_INFO | 33,3746,3350 | 37,306,163

BATCH_RAW_INFO | 33,3747,3350 | 37,307,163

BATCH_RAW_INFO | 33,3748,3350 | 37,308,163

BATCH_RAW_INFO | 33,3749,3350 | 37,309,163

BATCH_RAW_INFO | 33,3750,3350 | 37,310,163

BATCH_RAW_INFO | 33,3751,3350 | 37,311,163

BATCH_RAW_INFO | 33,3752,3350 | 37,312,163

BATCH_RAW_INFO | 33,3753,3350 | 37,313,163

BATCH_RAW_INFO | 33,3754,3350 | 37,314,163

BATCH_RAW_INFO | 33,3755,3350 | 37,315,163

BATCH_RAW_INFO | 33,3756,3350 | 37,316,163

BATCH_RAW_INFO | 33,3757,3350 | 37,317,163

BATCH_RAW_INFO | 33,3758,3350 | 37,318,163

BATCH_RAW_INFO | 33,3759,3350 | 37,319,163

BATCH_RAW_INFO | 33,3760,3350 | 37,320,163

BATCH_RAW_INFO | 33,3761,3350 | 37,321,163

BATCH_RAW_INFO | 33,3762,3350 | 37,322,163

BATCH_RAW_INFO | 33,3763,3350 | 37,323,163

BATCH_RAW_INFO | 33,3764,3350 | 37,324,163

BATCH_RAW_INFO | 33,3765,3350 | 37,325,163

BATCH_RAW_INFO | 33,3766,3350 | 37,326,163

BATCH_RAW_INFO | 33,3767,3350 | 37,327,163

BATCH_RAW_INFO | 33,3768,3350 | 37,328,163

BATCH_RAW_INFO | 38,3720,3719

BATCH_RAW_INFO | 33,3769,3350 | 37,329,163 | 38,3721,3719

BATCH_RAW_INFO | 33,3770,3350 | 37,330,163 | 38,3722,3719

BATCH_RAW_INFO | 33,3771,3350 | 37,331,163 | 38,3723,3719

BATCH_RAW_INFO | 33,3772,3350 | 37,332,163 | 38,3724,3719

BATCH_RAW_INFO | 33,3773,3350 | 37,333,163 | 38,3725,3719

BATCH_RAW_INFO | 33,3774,3350 | 37,334,163 | 38,3726,3719

BATCH_RAW_INFO | 33,3775,3350 | 37,335,163 | 38,3727,3719

BATCH_RAW_INFO | 33,3776,3350 | 37,336,163 | 38,3728,3719

BATCH_RAW_INFO | 33,3777,3350 | 37,337,163 | 38,3729,3719

BATCH_RAW_INFO | 33,3778,3350 | 37,338,163 | 38,3730,3719

BATCH_RAW_INFO | 33,3779,3350 | 37,339,163 | 38,3731,3719

BATCH_RAW_INFO | 33,3780,3350 | 37,340,163 | 38,3732,3719

BATCH_RAW_INFO | 33,3781,3350 | 37,341,163 | 38,3733,3719

BATCH_RAW_INFO | 33,3782,3350 | 37,342,163 | 38,3734,3719

BATCH_RAW_INFO | 33,3783,3350 | 37,343,163 | 38,3735,3719

BATCH_RAW_INFO | 33,3784,3350 | 37,344,163 | 38,3736,3719

BATCH_RAW_INFO | 33,3785,3350 | 37,345,163 | 38,3737,3719

BATCH_RAW_INFO | 33,3786,3350 | 37,346,163 | 38,3738,3719

BATCH_RAW_INFO | 33,3787,3350 | 37,347,163 | 38,3739,3719

BATCH_RAW_INFO | 33,3788,3350 | 37,348,163 | 38,3740,3719

BATCH_RAW_INFO | 33,3789,3350 | 37,349,163 | 38,3741,3719

BATCH_RAW_INFO | 33,3790,3350 | 37,350,163 | 38,3742,3719

BATCH_RAW_INFO | 33,3791,3350 | 37,351,163 | 38,3743,3719

BATCH_RAW_INFO | 33,3792,3350 | 37,352,163 | 38,3744,3719

BATCH_RAW_INFO | 33,3793,3350 | 37,353,163 | 38,3745,3719

BATCH_RAW_INFO | 33,3794,3350 | 37,354,163 | 38,3746,3719

BATCH_RAW_INFO | 33,3795,3350 | 37,355,163 | 38,3747,3719

BATCH_RAW_INFO | 33,3796,3350 | 37,356,163 | 38,3748,3719

BATCH_RAW_INFO | 33,3797,3350 | 37,357,163 | 38,3749,3719

BATCH_RAW_INFO | 33,3798,3350 | 37,358,163 | 38,3750,3719

BATCH_RAW_INFO | 33,3799,3350 | 37,359,163 | 38,3751,3719

BATCH_RAW_INFO | 33,3800,3350 | 37,360,163 | 38,3752,3719

BATCH_RAW_INFO | 33,3801,3350 | 37,361,163 | 38,3753,3719

BATCH_RAW_INFO | 33,3802,3350 | 37,362,163 | 38,3754,3719

BATCH_RAW_INFO | 33,3803,3350 | 37,363,163 | 38,3755,3719

BATCH_RAW_INFO | 33,3804,3350 | 37,364,163 | 38,3756,3719

BATCH_RAW_INFO | 33,3805,3350 | 37,365,163 | 38,3757,3719

BATCH_RAW_INFO | 33,3806,3350 | 37,366,163 | 38,3758,3719

BATCH_RAW_INFO | 33,3807,3350 | 37,367,163 | 38,3759,3719

BATCH_RAW_INFO | 33,3808,3350 | 37,368,163 | 38,3760,3719

BATCH_RAW_INFO | 33,3809,3350 | 37,369,163 | 38,3761,3719

BATCH_RAW_INFO | 33,3810,3350 | 37,370,163 | 38,3762,3719

BATCH_RAW_INFO | 33,3811,3350 | 37,371,163 | 38,3763,3719

BATCH_RAW_INFO | 33,3812,3350 | 37,372,163 | 38,3764,3719

BATCH_RAW_INFO | 33,3813,3350 | 37,373,163 | 38,3765,3719

BATCH_RAW_INFO | 33,3814,3350 | 37,374,163 | 38,3766,3719

BATCH_RAW_INFO | 33,3815,3350 | 37,375,163 | 38,3767,3719

BATCH_RAW_INFO | 33,3816,3350 | 37,376,163 | 38,3768,3719

BATCH_RAW_INFO | 33,3817,3350 | 37,377,163 | 38,3769,3719

BATCH_RAW_INFO | 33,3818,3350 | 37,378,163 | 38,3770,3719

BATCH_RAW_INFO | 33,3819,3350 | 37,379,163 | 38,3771,3719

BATCH_RAW_INFO | 33,3820,3350 | 37,380,163 | 38,3772,3719

BATCH_RAW_INFO | 33,3821,3350 | 37,381,163 | 38,3773,3719

BATCH_RAW_INFO | 33,3822,3350 | 37,382,163 | 38,3774,3719

BATCH_RAW_INFO | 33,3823,3350 | 37,383,163 | 38,3775,3719

BATCH_RAW_INFO | 33,3824,3350 | 37,384,163 | 38,3776,3719

BATCH_RAW_INFO | 39,2133,2132

BATCH_RAW_INFO | 33,3825,3350 | 37,385,163 | 38,3777,3719 | 39,2134,2132

BATCH_RAW_INFO | 33,3826,3350 | 37,386,163 | 38,3778,3719 | 39,2135,2132

BATCH_RAW_INFO | 33,3827,3350 | 37,387,163 | 38,3779,3719 | 39,2136,2132

BATCH_RAW_INFO | 33,3828,3350 | 37,388,163 | 38,3780,3719 | 39,2137,2132

BATCH_RAW_INFO | 33,3829,3350 | 37,389,163 | 38,3781,3719 | 39,2138,2132

BATCH_RAW_INFO | 33,3830,3350 | 37,390,163 | 38,3782,3719 | 39,2139,2132

BATCH_RAW_INFO | 33,3831,3350 | 37,391,163 | 38,3783,3719 | 39,2140,2132

BATCH_RAW_INFO | 33,3832,3350 | 37,392,163 | 38,3784,3719 | 39,2141,2132

BATCH_RAW_INFO | 33,3833,3350 | 37,393,163 | 38,3785,3719 | 39,2142,2132

BATCH_RAW_INFO | 33,3834,3350 | 37,394,163 | 38,3786,3719 | 39,2143,2132

BATCH_RAW_INFO | 33,3835,3350 | 37,395,163 | 38,3787,3719 | 39,2144,2132

BATCH_RAW_INFO | 33,3836,3350 | 37,396,163 | 38,3788,3719 | 39,2145,2132

BATCH_RAW_INFO | 33,3837,3350 | 37,397,163 | 38,3789,3719 | 39,2146,2132

BATCH_RAW_INFO | 33,3838,3350 | 37,398,163 | 38,3790,3719 | 39,2147,2132

BATCH_RAW_INFO | 33,3839,3350 | 37,399,163 | 38,3791,3719 | 39,2148,2132

BATCH_RAW_INFO | 33,3840,3350 | 37,400,163 | 38,3792,3719 | 39,2149,2132

BATCH_RAW_INFO | 33,3841,3350 | 37,401,163 | 38,3793,3719 | 39,2150,2132

BATCH_RAW_INFO | 33,3842,3350 | 37,402,163 | 38,3794,3719 | 39,2151,2132

BATCH_RAW_INFO | 33,3843,3350 | 37,403,163 | 38,3795,3719 | 39,2152,2132

BATCH_RAW_INFO | 33,3844,3350 | 37,404,163 | 38,3796,3719 | 39,2153,2132

BATCH_RAW_INFO | 33,3845,3350 | 37,405,163 | 38,3797,3719 | 39,2154,2132

BATCH_RAW_INFO | 33,3846,3350 | 37,406,163 | 38,3798,3719 | 39,2155,2132

BATCH_RAW_INFO | 33,3847,3350 | 37,407,163 | 38,3799,3719 | 39,2156,2132

BATCH_RAW_INFO | 33,3848,3350 | 37,408,163 | 38,3800,3719 | 39,2157,2132

BATCH_RAW_INFO | 33,3849,3350 | 37,409,163 | 38,3801,3719 | 39,2158,2132

BATCH_RAW_INFO | 33,3850,3350 | 37,410,163 | 38,3802,3719 | 39,2159,2132

BATCH_RAW_INFO | 33,3851,3350 | 37,411,163 | 38,3803,3719 | 39,2160,2132

BATCH_RAW_INFO | 33,3852,3350 | 37,412,163 | 38,3804,3719 | 39,2161,2132

BATCH_RAW_INFO | 33,3853,3350 | 37,413,163 | 38,3805,3719 | 39,2162,2132

BATCH_RAW_INFO | 33,3854,3350 | 37,414,163 | 38,3806,3719 | 39,2163,2132

BATCH_RAW_INFO | 33,3855,3350 | 37,415,163 | 38,3807,3719 | 39,2164,2132

BATCH_RAW_INFO | 33,3856,3350 | 37,416,163 | 38,3808,3719 | 39,2165,2132

BATCH_RAW_INFO | 33,3857,3350 | 37,417,163 | 38,3809,3719 | 39,2166,2132

BATCH_RAW_INFO | 33,3858,3350 | 37,418,163 | 38,3810,3719 | 39,2167,2132

BATCH_RAW_INFO | 33,3859,3350 | 37,419,163 | 38,3811,3719 | 39,2168,2132

BATCH_RAW_INFO | 33,3860,3350 | 37,420,163 | 38,3812,3719 | 39,2169,2132

BATCH_RAW_INFO | 33,3861,3350 | 37,421,163 | 38,3813,3719 | 39,2170,2132

BATCH_RAW_INFO | 33,3862,3350 | 37,422,163 | 38,3814,3719 | 39,2171,2132

BATCH_RAW_INFO | 33,3863,3350 | 37,423,163 | 38,3815,3719 | 39,2172,2132

BATCH_RAW_INFO | 33,3864,3350 | 37,424,163 | 38,3816,3719 | 39,2173,2132

BATCH_RAW_INFO | 33,3865,3350 | 37,425,163 | 38,3817,3719 | 39,2174,2132

BATCH_RAW_INFO | 33,3866,3350 | 37,426,163 | 38,3818,3719 | 39,2175,2132

BATCH_RAW_INFO | 33,3867,3350 | 37,427,163 | 38,3819,3719 | 39,2176,2132

BATCH_RAW_INFO | 33,3868,3350 | 37,428,163 | 38,3820,3719 | 39,2177,2132

BATCH_RAW_INFO | 33,3869,3350 | 37,429,163 | 38,3821,3719 | 39,2178,2132

BATCH_RAW_INFO | 33,3870,3350 | 37,430,163 | 38,3822,3719 | 39,2179,2132

BATCH_RAW_INFO | 33,3871,3350 | 37,431,163 | 38,3823,3719 | 39,2180,2132

BATCH_RAW_INFO | 33,3872,3350 | 37,432,163 | 38,3824,3719 | 39,2181,2132

BATCH_RAW_INFO | 33,3873,3350 | 37,433,163 | 38,3825,3719 | 39,2182,2132

BATCH_RAW_INFO | 33,3874,3350 | 37,434,163 | 38,3826,3719 | 39,2183,2132

BATCH_RAW_INFO | 33,3875,3350 | 37,435,163 | 38,3827,3719 | 39,2184,2132

BATCH_RAW_INFO | 33,3876,3350 | 37,436,163 | 38,3828,3719 | 39,2185,2132

BATCH_RAW_INFO | 33,3877,3350 | 37,437,163 | 38,3829,3719 | 39,2186,2132

BATCH_RAW_INFO | 33,3878,3350 | 37,438,163 | 38,3830,3719 | 39,2187,2132

BATCH_RAW_INFO | 33,3879,3350 | 37,439,163 | 38,3831,3719 | 39,2188,2132

BATCH_RAW_INFO | 33,3880,3350 | 37,440,163 | 38,3832,3719 | 39,2189,2132

BATCH_RAW_INFO | 33,3881,3350 | 37,441,163 | 38,3833,3719 | 39,2190,2132

BATCH_RAW_INFO | 33,3882,3350 | 37,442,163 | 38,3834,3719 | 39,2191,2132

BATCH_RAW_INFO | 33,3883,3350 | 37,443,163 | 38,3835,3719 | 39,2192,2132

BATCH_RAW_INFO | 33,3884,3350 | 37,444,163 | 38,3836,3719 | 39,2193,2132

BATCH_RAW_INFO | 33,3885,3350 | 37,445,163 | 38,3837,3719 | 39,2194,2132

BATCH_RAW_INFO | 33,3886,3350 | 37,446,163 | 38,3838,3719 | 39,2195,2132

BATCH_RAW_INFO | 33,3887,3350 | 37,447,163 | 38,3839,3719 | 39,2196,2132

BATCH_RAW_INFO | 33,3888,3350 | 37,448,163 | 38,3840,3719 | 39,2197,2132

BATCH_RAW_INFO | 33,3889,3350 | 37,449,163 | 38,3841,3719 | 39,2198,2132

BATCH_RAW_INFO | 33,3890,3350 | 37,450,163 | 38,3842,3719 | 39,2199,2132

BATCH_RAW_INFO | 33,3891,3350 | 37,451,163 | 38,3843,3719 | 39,2200,2132

BATCH_RAW_INFO | 33,3892,3350 | 37,452,163 | 38,3844,3719 | 39,2201,2132

BATCH_RAW_INFO | 33,3893,3350 | 37,453,163 | 38,3845,3719 | 39,2202,2132

BATCH_RAW_INFO | 33,3894,3350 | 37,454,163 | 38,3846,3719 | 39,2203,2132

BATCH_RAW_INFO | 33,3895,3350 | 37,455,163 | 38,3847,3719 | 39,2204,2132

BATCH_RAW_INFO | 33,3896,3350 | 37,456,163 | 38,3848,3719 | 39,2205,2132

BATCH_RAW_INFO | 33,3897,3350 | 37,457,163 | 38,3849,3719 | 39,2206,2132

BATCH_RAW_INFO | 33,3898,3350 | 37,458,163 | 38,3850,3719 | 39,2207,2132

BATCH_RAW_INFO | 33,3899,3350 | 37,459,163 | 38,3851,3719 | 39,2208,2132

BATCH_RAW_INFO | 33,3900,3350 | 37,460,163 | 38,3852,3719 | 39,2209,2132

BATCH_RAW_INFO | 33,3901,3350 | 37,461,163 | 38,3853,3719 | 39,2210,2132

BATCH_RAW_INFO | 33,3902,3350 | 37,462,163 | 38,3854,3719 | 39,2211,2132

BATCH_RAW_INFO | 33,3903,3350 | 37,463,163 | 38,3855,3719 | 39,2212,2132

BATCH_RAW_INFO | 33,3904,3350 | 37,464,163 | 38,3856,3719 | 39,2213,2132

BATCH_RAW_INFO | 33,3905,3350 | 37,465,163 | 38,3857,3719 | 39,2214,2132

BATCH_RAW_INFO | 33,3906,3350 | 37,466,163 | 38,3858,3719 | 39,2215,2132

BATCH_RAW_INFO | 33,3907,3350 | 37,467,163 | 38,3859,3719 | 39,2216,2132

BATCH_RAW_INFO | 33,3908,3350 | 37,468,163 | 38,3860,3719 | 39,2217,2132

BATCH_RAW_INFO | 33,3909,3350 | 37,469,163 | 38,3861,3719 | 39,2218,2132

BATCH_RAW_INFO | 33,3910,3350 | 37,470,163 | 38,3862,3719 | 39,2219,2132

BATCH_RAW_INFO | 33,3911,3350 | 37,471,163 | 38,3863,3719 | 39,2220,2132

BATCH_RAW_INFO | 33,3912,3350 | 37,472,163 | 38,3864,3719 | 39,2221,2132

BATCH_RAW_INFO | 33,3913,3350 | 37,473,163 | 38,3865,3719 | 39,2222,2132

BATCH_RAW_INFO | 33,3914,3350 | 37,474,163 | 38,3866,3719 | 39,2223,2132

BATCH_RAW_INFO | 33,3915,3350 | 37,475,163 | 38,3867,3719 | 39,2224,2132

BATCH_RAW_INFO | 40,2550,2549

BATCH_RAW_INFO | 41,285,284

BATCH_RAW_INFO | 33,3916,3350 | 37,476,163 | 38,3868,3719 | 39,2225,2132 | 40,2551,2549 | 41,286,284

BATCH_RAW_INFO | 33,3917,3350 | 37,477,163 | 38,3869,3719 | 39,2226,2132 | 40,2552,2549 | 41,287,284

BATCH_RAW_INFO | 33,3918,3350 | 37,478,163 | 38,3870,3719 | 39,2227,2132 | 40,2553,2549 | 41,288,284

BATCH_RAW_INFO | 33,3919,3350 | 37,479,163 | 38,3871,3719 | 39,2228,2132 | 40,2554,2549 | 41,289,284

BATCH_RAW_INFO | 33,3920,3350 | 37,480,163 | 38,3872,3719 | 39,2229,2132 | 40,2555,2549 | 41,290,284

BATCH_RAW_INFO | 33,3921,3350 | 37,481,163 | 38,3873,3719 | 39,2230,2132 | 40,2556,2549 | 41,291,284

BATCH_RAW_INFO | 33,3922,3350 | 37,482,163 | 38,3874,3719 | 39,2231,2132 | 40,2557,2549 | 41,292,284

BATCH_RAW_INFO | 33,3923,3350 | 37,483,163 | 38,3875,3719 | 39,2232,2132 | 40,2558,2549 | 41,293,284

BATCH_RAW_INFO | 33,3924,3350 | 37,484,163 | 38,3876,3719 | 39,2233,2132 | 40,2559,2549 | 41,294,284

BATCH_RAW_INFO | 33,3925,3350 | 37,485,163 | 38,3877,3719 | 39,2234,2132 | 40,2560,2549 | 41,295,284

BATCH_RAW_INFO | 33,3926,3350 | 37,486,163 | 38,3878,3719 | 39,2235,2132 | 40,2561,2549 | 41,296,284

BATCH_RAW_INFO | 42,20,19

BATCH_RAW_INFO | 33,3927,3350 | 37,487,163 | 38,3879,3719 | 39,2236,2132 | 40,2562,2549 | 41,297,284 | 42,21,19

BATCH_RAW_INFO | 33,3928,3350 | 37,488,163 | 38,3880,3719 | 39,2237,2132 | 40,2563,2549 | 41,298,284 | 42,22,19

BATCH_RAW_INFO | 33,3929,3350 | 37,489,163 | 38,3881,3719 | 39,2238,2132 | 40,2564,2549 | 41,299,284 | 42,23,19

BATCH_RAW_INFO | 33,3930,3350 | 37,490,163 | 38,3882,3719 | 39,2239,2132 | 40,2565,2549 | 41,300,284 | 42,24,19

BATCH_RAW_INFO | 33,3931,3350 | 37,491,163 | 38,3883,3719 | 39,2240,2132 | 40,2566,2549 | 41,301,284 | 42,25,19

BATCH_RAW_INFO | 33,3932,3350 | 37,492,163 | 38,3884,3719 | 39,2241,2132 | 40,2567,2549 | 41,302,284 | 42,26,19

BATCH_RAW_INFO | 33,3933,3350 | 37,493,163 | 38,3885,3719 | 39,2242,2132 | 40,2568,2549 | 41,303,284 | 42,27,19

BATCH_RAW_INFO | 33,3934,3350 | 37,494,163 | 38,3886,3719 | 39,2243,2132 | 40,2569,2549 | 41,304,284 | 42,28,19

BATCH_RAW_INFO | 33,3935,3350 | 37,495,163 | 38,3887,3719 | 39,2244,2132 | 40,2570,2549 | 41,305,284 | 42,29,19

BATCH_RAW_INFO | 33,3936,3350 | 37,496,163 | 38,3888,3719 | 39,2245,2132 | 40,2571,2549 | 41,306,284 | 42,30,19

BATCH_RAW_INFO | 33,3937,3350 | 37,497,163 | 38,3889,3719 | 39,2246,2132 | 40,2572,2549 | 41,307,284 | 42,31,19

BATCH_RAW_INFO | 33,3938,3350 | 37,498,163 | 38,3890,3719 | 39,2247,2132 | 40,2573,2549 | 41,308,284 | 42,32,19

BATCH_RAW_INFO | 33,3939,3350 | 37,499,163 | 38,3891,3719 | 39,2248,2132 | 40,2574,2549 | 41,309,284 | 42,33,19

BATCH_RAW_INFO | 33,3940,3350 | 37,500,163 | 38,3892,3719 | 39,2249,2132 | 40,2575,2549 | 41,310,284 | 42,34,19

BATCH_RAW_INFO | 33,3941,3350 | 37,501,163 | 38,3893,3719 | 39,2250,2132 | 40,2576,2549 | 41,311,284 | 42,35,19

BATCH_RAW_INFO | 33,3942,3350 | 37,502,163 | 38,3894,3719 | 39,2251,2132 | 40,2577,2549 | 41,312,284 | 42,36,19

BATCH_RAW_INFO | 33,3943,3350 | 37,503,163 | 38,3895,3719 | 39,2252,2132 | 40,2578,2549 | 41,313,284 | 42,37,19

BATCH_RAW_INFO | 33,3944,3350 | 37,504,163 | 38,3896,3719 | 39,2253,2132 | 40,2579,2549 | 41,314,284 | 42,38,19

BATCH_RAW_INFO | 33,3945,3350 | 37,505,163 | 38,3897,3719 | 39,2254,2132 | 40,2580,2549 | 41,315,284 | 42,39,19

BATCH_RAW_INFO | 33,3946,3350 | 37,506,163 | 38,3898,3719 | 39,2255,2132 | 40,2581,2549 | 41,316,284 | 42,40,19

BATCH_RAW_INFO | 33,3947,3350 | 37,507,163 | 38,3899,3719 | 39,2256,2132 | 40,2582,2549 | 41,317,284 | 42,41,19

BATCH_RAW_INFO | 33,3948,3350 | 37,508,163 | 38,3900,3719 | 39,2257,2132 | 40,2583,2549 | 41,318,284 | 42,42,19

BATCH_RAW_INFO | 33,3949,3350 | 37,509,163 | 38,3901,3719 | 39,2258,2132 | 40,2584,2549 | 41,319,284 | 42,43,19

BATCH_RAW_INFO | 33,3950,3350 | 37,510,163 | 38,3902,3719 | 39,2259,2132 | 40,2585,2549 | 41,320,284 | 42,44,19

BATCH_RAW_INFO | 33,3951,3350 | 37,511,163 | 38,3903,3719 | 39,2260,2132 | 40,2586,2549 | 41,321,284 | 42,45,19

BATCH_RAW_INFO | 33,3952,3350 | 37,512,163 | 38,3904,3719 | 39,2261,2132 | 40,2587,2549 | 41,322,284 | 42,46,19

BATCH_RAW_INFO | 43,1721,1720

BATCH_RAW_INFO | 44,1789,1788

BATCH_RAW_INFO | 33,3953,3350 | 37,513,163 | 38,3905,3719 | 39,2262,2132 | 40,2588,2549 | 41,323,284 | 42,47,19 | 43,1722,1720 | 44,1790,1788

BATCH_RAW_INFO | 33,3954,3350 | 37,514,163 | 38,3906,3719 | 39,2263,2132 | 40,2589,2549 | 41,324,284 | 42,48,19 | 43,1723,1720 | 44,1791,1788

BATCH_RAW_INFO | 33,3955,3350 | 37,515,163 | 38,3907,3719 | 39,2264,2132 | 40,2590,2549 | 41,325,284 | 42,49,19 | 43,1724,1720 | 44,1792,1788

BATCH_RAW_INFO | 33,3956,3350 | 37,516,163 | 38,3908,3719 | 39,2265,2132 | 40,2591,2549 | 41,326,284 | 42,50,19 | 43,1725,1720 | 44,1793,1788

BATCH_RAW_INFO | 33,3957,3350 | 37,517,163 | 38,3909,3719 | 39,2266,2132 | 40,2592,2549 | 41,327,284 | 42,51,19 | 43,1726,1720 | 44,1794,1788

BATCH_RAW_INFO | 33,3958,3350 | 37,518,163 | 38,3910,3719 | 39,2267,2132 | 40,2593,2549 | 41,328,284 | 42,52,19 | 43,1727,1720 | 44,1795,1788

BATCH_RAW_INFO | 33,3959,3350 | 37,519,163 | 38,3911,3719 | 39,2268,2132 | 40,2594,2549 | 41,329,284 | 42,53,19 | 43,1728,1720 | 44,1796,1788

BATCH_RAW_INFO | 33,3960,3350 | 37,520,163 | 38,3912,3719 | 39,2269,2132 | 40,2595,2549 | 41,330,284 | 42,54,19 | 43,1729,1720 | 44,1797,1788

BATCH_RAW_INFO | 33,3961,3350 | 37,521,163 | 38,3913,3719 | 39,2270,2132 | 40,2596,2549 | 41,331,284 | 42,55,19 | 43,1730,1720 | 44,1798,1788

BATCH_RAW_INFO | 33,3962,3350 | 37,522,163 | 38,3914,3719 | 39,2271,2132 | 40,2597,2549 | 41,332,284 | 42,56,19 | 43,1731,1720 | 44,1799,1788

BATCH_RAW_INFO | 33,3963,3350 | 37,523,163 | 38,3915,3719 | 39,2272,2132 | 40,2598,2549 | 41,333,284 | 42,57,19 | 43,1732,1720 | 44,1800,1788

BATCH_RAW_INFO | 45,879,878

BATCH_RAW_INFO | 33,3964,3350 | 37,524,163 | 38,3916,3719 | 39,2273,2132 | 40,2599,2549 | 41,334,284 | 42,58,19 | 43,1733,1720 | 44,1801,1788 | 45,880,878

BATCH_RAW_INFO | 33,3965,3350 | 37,525,163 | 38,3917,3719 | 39,2274,2132 | 40,2600,2549 | 41,335,284 | 42,59,19 | 43,1734,1720 | 44,1802,1788 | 45,881,878

BATCH_RAW_INFO | 33,3966,3350 | 37,526,163 | 38,3918,3719 | 39,2275,2132 | 40,2601,2549 | 41,336,284 | 42,60,19 | 43,1735,1720 | 44,1803,1788 | 45,882,878

BATCH_RAW_INFO | 33,3967,3350 | 37,527,163 | 38,3919,3719 | 39,2276,2132 | 40,2602,2549 | 41,337,284 | 42,61,19 | 43,1736,1720 | 44,1804,1788 | 45,883,878

BATCH_RAW_INFO | 33,3968,3350 | 37,528,163 | 38,3920,3719 | 39,2277,2132 | 40,2603,2549 | 41,338,284 | 42,62,19 | 43,1737,1720 | 44,1805,1788 | 45,884,878

BATCH_RAW_INFO | 46,3824,3823

BATCH_RAW_INFO | 33,3969,3350 | 37,529,163 | 38,3921,3719 | 39,2278,2132 | 40,2604,2549 | 41,339,284 | 42,63,19 | 43,1738,1720 | 44,1806,1788 | 45,885,878 | 46,3825,3823

BATCH_RAW_INFO | 33,3970,3350 | 37,530,163 | 38,3922,3719 | 39,2279,2132 | 40,2605,2549 | 41,340,284 | 42,64,19 | 43,1739,1720 | 44,1807,1788 | 45,886,878 | 46,3826,3823

BATCH_RAW_INFO | 33,3971,3350 | 37,531,163 | 38,3923,3719 | 39,2280,2132 | 40,2606,2549 | 41,341,284 | 42,65,19 | 43,1740,1720 | 44,1808,1788 | 45,887,878 | 46,3827,3823

BATCH_RAW_INFO | 33,3972,3350 | 37,532,163 | 38,3924,3719 | 39,2281,2132 | 40,2607,2549 | 41,342,284 | 42,66,19 | 43,1741,1720 | 44,1809,1788 | 45,888,878 | 46,3828,3823

BATCH_RAW_INFO | 33,3973,3350 | 37,533,163 | 38,3925,3719 | 39,2282,2132 | 40,2608,2549 | 41,343,284 | 42,67,19 | 43,1742,1720 | 44,1810,1788 | 45,889,878 | 46,3829,3823

BATCH_RAW_INFO | 33,3974,3350 | 37,534,163 | 38,3926,3719 | 39,2283,2132 | 40,2609,2549 | 41,344,284 | 42,68,19 | 43,1743,1720 | 44,1811,1788 | 45,890,878 | 46,3830,3823

BATCH_RAW_INFO | 33,3975,3350 | 37,535,163 | 38,3927,3719 | 39,2284,2132 | 40,2610,2549 | 41,345,284 | 42,69,19 | 43,1744,1720 | 44,1812,1788 | 45,891,878 | 46,3831,3823

BATCH_RAW_INFO | 33,3976,3350 | 37,536,163 | 38,3928,3719 | 39,2285,2132 | 40,2611,2549 | 41,346,284 | 42,70,19 | 43,1745,1720 | 44,1813,1788 | 45,892,878 | 46,3832,3823

BATCH_RAW_INFO | 47,22,21

BATCH_RAW_INFO | 33,3977,3350 | 37,537,163 | 38,3929,3719 | 39,2286,2132 | 40,2612,2549 | 41,347,284 | 42,71,19 | 43,1746,1720 | 44,1814,1788 | 45,893,878 | 46,3833,3823 | 47,23,21

BATCH_RAW_INFO | 33,3978,3350 | 37,538,163 | 38,3930,3719 | 39,2287,2132 | 40,2613,2549 | 41,348,284 | 42,72,19 | 43,1747,1720 | 44,1815,1788 | 45,894,878 | 46,3834,3823 | 47,24,21

BATCH_RAW_INFO | 33,3979,3350 | 37,539,163 | 38,3931,3719 | 39,2288,2132 | 40,2614,2549 | 41,349,284 | 42,73,19 | 43,1748,1720 | 44,1816,1788 | 45,895,878 | 46,3835,3823 | 47,25,21

BATCH_RAW_INFO | 33,3980,3350 | 37,540,163 | 38,3932,3719 | 39,2289,2132 | 40,2615,2549 | 41,350,284 | 42,74,19 | 43,1749,1720 | 44,1817,1788 | 45,896,878 | 46,3836,3823 | 47,26,21

BATCH_RAW_INFO | 33,3981,3350 | 37,541,163 | 38,3933,3719 | 39,2290,2132 | 40,2616,2549 | 41,351,284 | 42,75,19 | 43,1750,1720 | 44,1818,1788 | 45,897,878 | 46,3837,3823 | 47,27,21

BATCH_RAW_INFO | 33,3982,3350 | 37,542,163 | 38,3934,3719 | 39,2291,2132 | 40,2617,2549 | 41,352,284 | 42,76,19 | 43,1751,1720 | 44,1819,1788 | 45,898,878 | 46,3838,3823 | 47,28,21

BATCH_RAW_INFO | 33,3983,3350 | 37,543,163 | 38,3935,3719 | 39,2292,2132 | 40,2618,2549 | 41,353,284 | 42,77,19 | 43,1752,1720 | 44,1820,1788 | 45,899,878 | 46,3839,3823 | 47,29,21

BATCH_RAW_INFO | 33,3984,3350 | 37,544,163 | 38,3936,3719 | 39,2293,2132 | 40,2619,2549 | 41,354,284 | 42,78,19 | 43,1753,1720 | 44,1821,1788 | 45,900,878 | 46,3840,3823 | 47,30,21

BATCH_RAW_INFO | 33,3985,3350 | 37,545,163 | 38,3937,3719 | 39,2294,2132 | 40,2620,2549 | 41,355,284 | 42,79,19 | 43,1754,1720 | 44,1822,1788 | 45,901,878 | 46,3841,3823 | 47,31,21

BATCH_RAW_INFO | 33,3986,3350 | 37,546,163 | 38,3938,3719 | 39,2295,2132 | 40,2621,2549 | 41,356,284 | 42,80,19 | 43,1755,1720 | 44,1823,1788 | 45,902,878 | 46,3842,3823 | 47,32,21

BATCH_RAW_INFO | 33,3987,3350 | 37,547,163 | 38,3939,3719 | 39,2296,2132 | 40,2622,2549 | 41,357,284 | 42,81,19 | 43,1756,1720 | 44,1824,1788 | 45,903,878 | 46,3843,3823 | 47,33,21

BATCH_RAW_INFO | 33,3988,3350 | 37,548,163 | 38,3940,3719 | 39,2297,2132 | 40,2623,2549 | 41,358,284 | 42,82,19 | 43,1757,1720 | 44,1825,1788 | 45,904,878 | 46,3844,3823 | 47,34,21

BATCH_RAW_INFO | 33,3989,3350 | 37,549,163 | 38,3941,3719 | 39,2298,2132 | 40,2624,2549 | 41,359,284 | 42,83,19 | 43,1758,1720 | 44,1826,1788 | 45,905,878 | 46,3845,3823 | 47,35,21

BATCH_RAW_INFO | 33,3990,3350 | 37,550,163 | 38,3942,3719 | 39,2299,2132 | 40,2625,2549 | 41,360,284 | 42,84,19 | 43,1759,1720 | 44,1827,1788 | 45,906,878 | 46,3846,3823 | 47,36,21

BATCH_RAW_INFO | 33,3991,3350 | 37,551,163 | 38,3943,3719 | 39,2300,2132 | 40,2626,2549 | 41,361,284 | 42,85,19 | 43,1760,1720 | 44,1828,1788 | 45,907,878 | 46,3847,3823 | 47,37,21

BATCH_RAW_INFO | 33,3992,3350 | 37,552,163 | 38,3944,3719 | 39,2301,2132 | 40,2627,2549 | 41,362,284 | 42,86,19 | 43,1761,1720 | 44,1829,1788 | 45,908,878 | 46,3848,3823 | 47,38,21

BATCH_RAW_INFO | 33,3993,3350 | 37,553,163 | 38,3945,3719 | 39,2302,2132 | 40,2628,2549 | 41,363,284 | 42,87,19 | 43,1762,1720 | 44,1830,1788 | 45,909,878 | 46,3849,3823 | 47,39,21

BATCH_RAW_INFO | 33,3994,3350 | 37,554,163 | 38,3946,3719 | 39,2303,2132 | 40,2629,2549 | 41,364,284 | 42,88,19 | 43,1763,1720 | 44,1831,1788 | 45,910,878 | 46,3850,3823 | 47,40,21

BATCH_RAW_INFO | 33,3995,3350 | 37,555,163 | 38,3947,3719 | 39,2304,2132 | 40,2630,2549 | 41,365,284 | 42,89,19 | 43,1764,1720 | 44,1832,1788 | 45,911,878 | 46,3851,3823 | 47,41,21

BATCH_RAW_INFO | 33,3996,3350 | 37,556,163 | 38,3948,3719 | 39,2305,2132 | 40,2631,2549 | 41,366,284 | 42,90,19 | 43,1765,1720 | 44,1833,1788 | 45,912,878 | 46,3852,3823 | 47,42,21

BATCH_RAW_INFO | 33,3997,3350 | 37,557,163 | 38,3949,3719 | 39,2306,2132 | 40,2632,2549 | 41,367,284 | 42,91,19 | 43,1766,1720 | 44,1834,1788 | 45,913,878 | 46,3853,3823 | 47,43,21

BATCH_RAW_INFO | 33,3998,3350 | 37,558,163 | 38,3950,3719 | 39,2307,2132 | 40,2633,2549 | 41,368,284 | 42,92,19 | 43,1767,1720 | 44,1835,1788 | 45,914,878 | 46,3854,3823 | 47,44,21

BATCH_RAW_INFO | 33,3999,3350 | 37,559,163 | 38,3951,3719 | 39,2308,2132 | 40,2634,2549 | 41,369,284 | 42,93,19 | 43,1768,1720 | 44,1836,1788 | 45,915,878 | 46,3855,3823 | 47,45,21

BATCH_RAW_INFO | 33,4000,3350 | 37,560,163 | 38,3952,3719 | 39,2309,2132 | 40,2635,2549 | 41,370,284 | 42,94,19 | 43,1769,1720 | 44,1837,1788 | 45,916,878 | 46,3856,3823 | 47,46,21

BATCH_RAW_INFO | 33,4001,3350 | 37,561,163 | 38,3953,3719 | 39,2310,2132 | 40,2636,2549 | 41,371,284 | 42,95,19 | 43,1770,1720 | 44,1838,1788 | 45,917,878 | 46,3857,3823 | 47,47,21

BATCH_RAW_INFO | 33,4002,3350 | 37,562,163 | 38,3954,3719 | 39,2311,2132 | 40,2637,2549 | 41,372,284 | 42,96,19 | 43,1771,1720 | 44,1839,1788 | 45,918,878 | 46,3858,3823 | 47,48,21

BATCH_RAW_INFO | 33,4003,3350 | 37,563,163 | 38,3955,3719 | 39,2312,2132 | 40,2638,2549 | 41,373,284 | 42,97,19 | 43,1772,1720 | 44,1840,1788 | 45,919,878 | 46,3859,3823 | 47,49,21

BATCH_RAW_INFO | 33,4004,3350 | 37,564,163 | 38,3956,3719 | 39,2313,2132 | 40,2639,2549 | 41,374,284 | 42,98,19 | 43,1773,1720 | 44,1841,1788 | 45,920,878 | 46,3860,3823 | 47,50,21

BATCH_RAW_INFO | 33,4005,3350 | 37,565,163 | 38,3957,3719 | 39,2314,2132 | 40,2640,2549 | 41,375,284 | 42,99,19 | 43,1774,1720 | 44,1842,1788 | 45,921,878 | 46,3861,3823 | 47,51,21

BATCH_RAW_INFO | 33,4006,3350 | 38,3958,3719 | 39,2315,2132 | 40,2641,2549 | 41,376,284 | 42,100,19 | 43,1775,1720 | 44,1843,1788 | 45,922,878 | 46,3862,3823 | 47,52,21

BATCH_RAW_INFO | 33,4007,3350 | 38,3959,3719 | 39,2316,2132 | 40,2642,2549 | 41,377,284 | 42,101,19 | 43,1776,1720 | 44,1844,1788 | 45,923,878 | 46,3863,3823 | 47,53,21

BATCH_RAW_INFO | 33,4008,3350 | 38,3960,3719 | 39,2317,2132 | 40,2643,2549 | 41,378,284 | 42,102,19 | 43,1777,1720 | 44,1845,1788 | 45,924,878 | 46,3864,3823 | 47,54,21

BATCH_RAW_INFO | 33,4009,3350 | 38,3961,3719 | 39,2318,2132 | 40,2644,2549 | 41,379,284 | 42,103,19 | 43,1778,1720 | 44,1846,1788 | 45,925,878 | 46,3865,3823 | 47,55,21

BATCH_RAW_INFO | 33,4010,3350 | 38,3962,3719 | 39,2319,2132 | 40,2645,2549 | 41,380,284 | 42,104,19 | 43,1779,1720 | 44,1847,1788 | 45,926,878 | 46,3866,3823 | 47,56,21

BATCH_RAW_INFO | 33,4011,3350 | 38,3963,3719 | 39,2320,2132 | 40,2646,2549 | 41,381,284 | 42,105,19 | 43,1780,1720 | 44,1848,1788 | 45,927,878 | 46,3867,3823 | 47,57,21

BATCH_RAW_INFO | 33,4012,3350 | 38,3964,3719 | 39,2321,2132 | 40,2647,2549 | 41,382,284 | 42,106,19 | 43,1781,1720 | 44,1849,1788 | 45,928,878 | 46,3868,3823 | 47,58,21

BATCH_RAW_INFO | 33,4013,3350 | 38,3965,3719 | 39,2322,2132 | 40,2648,2549 | 41,383,284 | 42,107,19 | 43,1782,1720 | 44,1850,1788 | 45,929,878 | 46,3869,3823 | 47,59,21

BATCH_RAW_INFO | 33,4014,3350 | 38,3966,3719 | 39,2323,2132 | 40,2649,2549 | 41,384,284 | 42,108,19 | 43,1783,1720 | 44,1851,1788 | 45,930,878 | 46,3870,3823 | 47,60,21

BATCH_RAW_INFO | 33,4015,3350 | 38,3967,3719 | 39,2324,2132 | 40,2650,2549 | 41,385,284 | 42,109,19 | 43,1784,1720 | 44,1852,1788 | 45,931,878 | 46,3871,3823 | 47,61,21

BATCH_RAW_INFO | 33,4016,3350 | 38,3968,3719 | 39,2325,2132 | 40,2651,2549 | 41,386,284 | 42,110,19 | 43,1785,1720 | 44,1853,1788 | 45,932,878 | 46,3872,3823 | 47,62,21

BATCH_RAW_INFO | 33,4017,3350 | 38,3969,3719 | 39,2326,2132 | 40,2652,2549 | 41,387,284 | 42,111,19 | 43,1786,1720 | 44,1854,1788 | 45,933,878 | 46,3873,3823 | 47,63,21

BATCH_RAW_INFO | 33,4018,3350 | 38,3970,3719 | 39,2327,2132 | 40,2653,2549 | 41,388,284 | 42,112,19 | 43,1787,1720 | 44,1855,1788 | 45,934,878 | 46,3874,3823 | 47,64,21

BATCH_RAW_INFO | 33,4019,3350 | 38,3971,3719 | 39,2328,2132 | 40,2654,2549 | 41,389,284 | 42,113,19 | 43,1788,1720 | 44,1856,1788 | 45,935,878 | 46,3875,3823 | 47,65,21

BATCH_RAW_INFO | 33,4020,3350 | 38,3972,3719 | 39,2329,2132 | 40,2655,2549 | 41,390,284 | 42,114,19 | 43,1789,1720 | 44,1857,1788 | 45,936,878 | 46,3876,3823 | 47,66,21

BATCH_RAW_INFO | 33,4021,3350 | 38,3973,3719 | 39,2330,2132 | 40,2656,2549 | 41,391,284 | 42,115,19 | 43,1790,1720 | 44,1858,1788 | 45,937,878 | 46,3877,3823 | 47,67,21

BATCH_RAW_INFO | 33,4022,3350 | 38,3974,3719 | 39,2331,2132 | 40,2657,2549 | 41,392,284 | 42,116,19 | 43,1791,1720 | 44,1859,1788 | 45,938,878 | 46,3878,3823 | 47,68,21

BATCH_RAW_INFO | 33,4023,3350 | 38,3975,3719 | 39,2332,2132 | 40,2658,2549 | 41,393,284 | 42,117,19 | 43,1792,1720 | 44,1860,1788 | 45,939,878 | 46,3879,3823 | 47,69,21

BATCH_RAW_INFO | 33,4024,3350 | 38,3976,3719 | 39,2333,2132 | 40,2659,2549 | 41,394,284 | 42,118,19 | 43,1793,1720 | 44,1861,1788 | 45,940,878 | 46,3880,3823 | 47,70,21

BATCH_RAW_INFO | 33,4025,3350 | 38,3977,3719 | 39,2334,2132 | 40,2660,2549 | 41,395,284 | 42,119,19 | 43,1794,1720 | 44,1862,1788 | 45,941,878 | 46,3881,3823 | 47,71,21

BATCH_RAW_INFO | 33,4026,3350 | 38,3978,3719 | 39,2335,2132 | 40,2661,2549 | 41,396,284 | 42,120,19 | 43,1795,1720 | 44,1863,1788 | 45,942,878 | 46,3882,3823 | 47,72,21

BATCH_RAW_INFO | 33,4027,3350 | 38,3979,3719 | 39,2336,2132 | 40,2662,2549 | 41,397,284 | 42,121,19 | 43,1796,1720 | 44,1864,1788 | 45,943,878 | 46,3883,3823 | 47,73,21

BATCH_RAW_INFO | 33,4028,3350 | 38,3980,3719 | 39,2337,2132 | 40,2663,2549 | 41,398,284 | 42,122,19 | 43,1797,1720 | 44,1865,1788 | 45,944,878 | 46,3884,3823 | 47,74,21

BATCH_RAW_INFO | 33,4029,3350 | 38,3981,3719 | 39,2338,2132 | 40,2664,2549 | 41,399,284 | 42,123,19 | 43,1798,1720 | 44,1866,1788 | 45,945,878 | 46,3885,3823 | 47,75,21

BATCH_RAW_INFO | 33,4030,3350 | 38,3982,3719 | 39,2339,2132 | 40,2665,2549 | 41,400,284 | 42,124,19 | 43,1799,1720 | 44,1867,1788 | 45,946,878 | 46,3886,3823 | 47,76,21

BATCH_RAW_INFO | 33,4031,3350 | 38,3983,3719 | 39,2340,2132 | 40,2666,2549 | 41,401,284 | 42,125,19 | 43,1800,1720 | 44,1868,1788 | 45,947,878 | 46,3887,3823 | 47,77,21

BATCH_RAW_INFO | 33,4032,3350 | 38,3984,3719 | 39,2341,2132 | 40,2667,2549 | 41,402,284 | 42,126,19 | 43,1801,1720 | 44,1869,1788 | 45,948,878 | 46,3888,3823 | 47,78,21

BATCH_RAW_INFO | 33,4033,3350 | 38,3985,3719 | 39,2342,2132 | 40,2668,2549 | 41,403,284 | 42,127,19 | 43,1802,1720 | 44,1870,1788 | 45,949,878 | 46,3889,3823 | 47,79,21

BATCH_RAW_INFO | 33,4034,3350 | 38,3986,3719 | 39,2343,2132 | 40,2669,2549 | 41,404,284 | 42,128,19 | 43,1803,1720 | 44,1871,1788 | 45,950,878 | 46,3890,3823 | 47,80,21

BATCH_RAW_INFO | 33,4035,3350 | 38,3987,3719 | 39,2344,2132 | 40,2670,2549 | 41,405,284 | 42,129,19 | 43,1804,1720 | 44,1872,1788 | 45,951,878 | 46,3891,3823 | 47,81,21

BATCH_RAW_INFO | 33,4036,3350 | 38,3988,3719 | 39,2345,2132 | 40,2671,2549 | 41,406,284 | 42,130,19 | 43,1805,1720 | 44,1873,1788 | 45,952,878 | 46,3892,3823 | 47,82,21

BATCH_RAW_INFO | 33,4037,3350 | 38,3989,3719 | 39,2346,2132 | 40,2672,2549 | 41,407,284 | 42,131,19 | 43,1806,1720 | 44,1874,1788 | 45,953,878 | 46,3893,3823 | 47,83,21

BATCH_RAW_INFO | 33,4038,3350 | 38,3990,3719 | 39,2347,2132 | 40,2673,2549 | 41,408,284 | 42,132,19 | 43,1807,1720 | 44,1875,1788 | 45,954,878 | 46,3894,3823 | 47,84,21

BATCH_RAW_INFO | 33,4039,3350 | 38,3991,3719 | 39,2348,2132 | 40,2674,2549 | 41,409,284 | 42,133,19 | 43,1808,1720 | 44,1876,1788 | 45,955,878 | 46,3895,3823 | 47,85,21

BATCH_RAW_INFO | 33,4040,3350 | 38,3992,3719 | 39,2349,2132 | 40,2675,2549 | 41,410,284 | 42,134,19 | 43,1809,1720 | 44,1877,1788 | 45,956,878 | 46,3896,3823 | 47,86,21

BATCH_RAW_INFO | 33,4041,3350 | 38,3993,3719 | 39,2350,2132 | 40,2676,2549 | 41,411,284 | 42,135,19 | 43,1810,1720 | 44,1878,1788 | 45,957,878 | 46,3897,3823 | 47,87,21

BATCH_RAW_INFO | 33,4042,3350 | 38,3994,3719 | 39,2351,2132 | 40,2677,2549 | 41,412,284 | 42,136,19 | 43,1811,1720 | 44,1879,1788 | 45,958,878 | 46,3898,3823 | 47,88,21

BATCH_RAW_INFO | 48,1165,1164

BATCH_RAW_INFO | 33,4043,3350 | 38,3995,3719 | 39,2352,2132 | 40,2678,2549 | 41,413,284 | 42,137,19 | 43,1812,1720 | 44,1880,1788 | 45,959,878 | 46,3899,3823 | 47,89,21 | 48,1166,1164

BATCH_RAW_INFO | 33,4044,3350 | 38,3996,3719 | 39,2353,2132 | 40,2679,2549 | 41,414,284 | 42,138,19 | 43,1813,1720 | 44,1881,1788 | 45,960,878 | 46,3900,3823 | 47,90,21 | 48,1167,1164

BATCH_RAW_INFO | 33,4045,3350 | 38,3997,3719 | 39,2354,2132 | 40,2680,2549 | 41,415,284 | 42,139,19 | 43,1814,1720 | 44,1882,1788 | 45,961,878 | 46,3901,3823 | 47,91,21 | 48,1168,1164

BATCH_RAW_INFO | 33,4046,3350 | 38,3998,3719 | 39,2355,2132 | 40,2681,2549 | 41,416,284 | 42,140,19 | 43,1815,1720 | 44,1883,1788 | 45,962,878 | 46,3902,3823 | 47,92,21 | 48,1169,1164

BATCH_RAW_INFO | 33,4047,3350 | 38,3999,3719 | 39,2356,2132 | 40,2682,2549 | 41,417,284 | 42,141,19 | 43,1816,1720 | 44,1884,1788 | 45,963,878 | 46,3903,3823 | 47,93,21 | 48,1170,1164

BATCH_RAW_INFO | 33,4048,3350 | 38,4000,3719 | 39,2357,2132 | 40,2683,2549 | 41,418,284 | 42,142,19 | 43,1817,1720 | 44,1885,1788 | 45,964,878 | 46,3904,3823 | 47,94,21 | 48,1171,1164

BATCH_RAW_INFO | 33,4049,3350 | 38,4001,3719 | 39,2358,2132 | 40,2684,2549 | 41,419,284 | 42,143,19 | 43,1818,1720 | 44,1886,1788 | 45,965,878 | 46,3905,3823 | 47,95,21 | 48,1172,1164

BATCH_RAW_INFO | 33,4050,3350 | 38,4002,3719 | 39,2359,2132 | 40,2685,2549 | 41,420,284 | 42,144,19 | 43,1819,1720 | 44,1887,1788 | 45,966,878 | 46,3906,3823 | 47,96,21 | 48,1173,1164

BATCH_RAW_INFO | 33,4051,3350 | 38,4003,3719 | 39,2360,2132 | 40,2686,2549 | 41,421,284 | 42,145,19 | 43,1820,1720 | 44,1888,1788 | 45,967,878 | 46,3907,3823 | 47,97,21 | 48,1174,1164

BATCH_RAW_INFO | 33,4052,3350 | 38,4004,3719 | 39,2361,2132 | 40,2687,2549 | 41,422,284 | 42,146,19 | 43,1821,1720 | 44,1889,1788 | 45,968,878 | 46,3908,3823 | 47,98,21 | 48,1175,1164

BATCH_RAW_INFO | 33,4053,3350 | 38,4005,3719 | 39,2362,2132 | 40,2688,2549 | 41,423,284 | 42,147,19 | 43,1822,1720 | 44,1890,1788 | 45,969,878 | 46,3909,3823 | 47,99,21 | 48,1176,1164

BATCH_RAW_INFO | 33,4054,3350 | 38,4006,3719 | 39,2363,2132 | 40,2689,2549 | 41,424,284 | 42,148,19 | 43,1823,1720 | 44,1891,1788 | 45,970,878 | 46,3910,3823 | 47,100,21 | 48,1177,1164

BATCH_RAW_INFO | 33,4055,3350 | 38,4007,3719 | 39,2364,2132 | 40,2690,2549 | 41,425,284 | 42,149,19 | 43,1824,1720 | 44,1892,1788 | 45,971,878 | 46,3911,3823 | 47,101,21 | 48,1178,1164

BATCH_RAW_INFO | 33,4056,3350 | 38,4008,3719 | 39,2365,2132 | 40,2691,2549 | 41,426,284 | 42,150,19 | 43,1825,1720 | 44,1893,1788 | 45,972,878 | 46,3912,3823 | 47,102,21 | 48,1179,1164

BATCH_RAW_INFO | 33,4057,3350 | 38,4009,3719 | 39,2366,2132 | 40,2692,2549 | 41,427,284 | 42,151,19 | 43,1826,1720 | 44,1894,1788 | 45,973,878 | 46,3913,3823 | 47,103,21 | 48,1180,1164

BATCH_RAW_INFO | 33,4058,3350 | 38,4010,3719 | 39,2367,2132 | 40,2693,2549 | 41,428,284 | 42,152,19 | 43,1827,1720 | 44,1895,1788 | 45,974,878 | 46,3914,3823 | 47,104,21 | 48,1181,1164

BATCH_RAW_INFO | 33,4059,3350 | 38,4011,3719 | 39,2368,2132 | 40,2694,2549 | 41,429,284 | 42,153,19 | 43,1828,1720 | 44,1896,1788 | 45,975,878 | 46,3915,3823 | 47,105,21 | 48,1182,1164

BATCH_RAW_INFO | 33,4060,3350 | 38,4012,3719 | 39,2369,2132 | 40,2695,2549 | 41,430,284 | 42,154,19 | 43,1829,1720 | 44,1897,1788 | 45,976,878 | 46,3916,3823 | 47,106,21 | 48,1183,1164

BATCH_RAW_INFO | 33,4061,3350 | 38,4013,3719 | 39,2370,2132 | 40,2696,2549 | 41,431,284 | 42,155,19 | 43,1830,1720 | 44,1898,1788 | 45,977,878 | 46,3917,3823 | 47,107,21 | 48,1184,1164

BATCH_RAW_INFO | 33,4062,3350 | 38,4014,3719 | 39,2371,2132 | 40,2697,2549 | 41,432,284 | 42,156,19 | 43,1831,1720 | 44,1899,1788 | 45,978,878 | 46,3918,3823 | 47,108,21 | 48,1185,1164

BATCH_RAW_INFO | 33,4063,3350 | 38,4015,3719 | 39,2372,2132 | 40,2698,2549 | 41,433,284 | 42,157,19 | 43,1832,1720 | 44,1900,1788 | 45,979,878 | 46,3919,3823 | 47,109,21 | 48,1186,1164

BATCH_RAW_INFO | 33,4064,3350 | 38,4016,3719 | 39,2373,2132 | 40,2699,2549 | 41,434,284 | 42,158,19 | 43,1833,1720 | 44,1901,1788 | 45,980,878 | 46,3920,3823 | 47,110,21 | 48,1187,1164

BATCH_RAW_INFO | 33,4065,3350 | 38,4017,3719 | 39,2374,2132 | 40,2700,2549 | 41,435,284 | 42,159,19 | 43,1834,1720 | 44,1902,1788 | 45,981,878 | 46,3921,3823 | 47,111,21 | 48,1188,1164

BATCH_RAW_INFO | 33,4066,3350 | 38,4018,3719 | 39,2375,2132 | 40,2701,2549 | 41,436,284 | 42,160,19 | 43,1835,1720 | 44,1903,1788 | 45,982,878 | 46,3922,3823 | 47,112,21 | 48,1189,1164

BATCH_RAW_INFO | 33,4067,3350 | 38,4019,3719 | 39,2376,2132 | 40,2702,2549 | 41,437,284 | 42,161,19 | 43,1836,1720 | 44,1904,1788 | 45,983,878 | 46,3923,3823 | 47,113,21 | 48,1190,1164

BATCH_RAW_INFO | 49,3727,3726

BATCH_RAW_INFO | 33,4068,3350 | 38,4020,3719 | 39,2377,2132 | 40,2703,2549 | 41,438,284 | 42,162,19 | 43,1837,1720 | 44,1905,1788 | 45,984,878 | 46,3924,3823 | 47,114,21 | 48,1191,1164 | 49,3728,3726

BATCH_RAW_INFO | 33,4069,3350 | 38,4021,3719 | 39,2378,2132 | 40,2704,2549 | 41,439,284 | 42,163,19 | 43,1838,1720 | 44,1906,1788 | 46,3925,3823 | 47,115,21 | 48,1192,1164 | 49,3729,3726

BATCH_RAW_INFO | 33,4070,3350 | 38,4022,3719 | 39,2379,2132 | 40,2705,2549 | 41,440,284 | 42,164,19 | 43,1839,1720 | 44,1907,1788 | 46,3926,3823 | 47,116,21 | 48,1193,1164 | 49,3730,3726

BATCH_RAW_INFO | 33,4071,3350 | 38,4023,3719 | 39,2380,2132 | 40,2706,2549 | 41,441,284 | 42,165,19 | 43,1840,1720 | 44,1908,1788 | 46,3927,3823 | 47,117,21 | 48,1194,1164 | 49,3731,3726

BATCH_RAW_INFO | 33,4072,3350 | 38,4024,3719 | 39,2381,2132 | 40,2707,2549 | 41,442,284 | 42,166,19 | 43,1841,1720 | 44,1909,1788 | 46,3928,3823 | 47,118,21 | 48,1195,1164 | 49,3732,3726

BATCH_RAW_INFO | 33,4073,3350 | 38,4025,3719 | 39,2382,2132 | 40,2708,2549 | 41,443,284 | 42,167,19 | 43,1842,1720 | 44,1910,1788 | 46,3929,3823 | 47,119,21 | 48,1196,1164 | 49,3733,3726

BATCH_RAW_INFO | 33,4074,3350 | 38,4026,3719 | 39,2383,2132 | 40,2709,2549 | 41,444,284 | 42,168,19 | 43,1843,1720 | 44,1911,1788 | 46,3930,3823 | 47,120,21 | 48,1197,1164 | 49,3734,3726

BATCH_RAW_INFO | 33,4075,3350 | 38,4027,3719 | 39,2384,2132 | 40,2710,2549 | 41,445,284 | 42,169,19 | 43,1844,1720 | 44,1912,1788 | 46,3931,3823 | 47,121,21 | 48,1198,1164 | 49,3735,3726

BATCH_RAW_INFO | 33,4076,3350 | 38,4028,3719 | 39,2385,2132 | 40,2711,2549 | 41,446,284 | 42,170,19 | 43,1845,1720 | 44,1913,1788 | 46,3932,3823 | 47,122,21 | 48,1199,1164 | 49,3736,3726

BATCH_RAW_INFO | 33,4077,3350 | 38,4029,3719 | 39,2386,2132 | 40,2712,2549 | 41,447,284 | 42,171,19 | 43,1846,1720 | 44,1914,1788 | 46,3933,3823 | 47,123,21 | 48,1200,1164 | 49,3737,3726

BATCH_RAW_INFO | 33,4078,3350 | 38,4030,3719 | 39,2387,2132 | 40,2713,2549 | 41,448,284 | 42,172,19 | 43,1847,1720 | 44,1915,1788 | 46,3934,3823 | 47,124,21 | 48,1201,1164 | 49,3738,3726

BATCH_RAW_INFO | 33,4079,3350 | 38,4031,3719 | 39,2388,2132 | 40,2714,2549 | 41,449,284 | 42,173,19 | 43,1848,1720 | 44,1916,1788 | 46,3935,3823 | 47,125,21 | 48,1202,1164 | 49,3739,3726

BATCH_RAW_INFO | 33,4080,3350 | 38,4032,3719 | 39,2389,2132 | 40,2715,2549 | 41,450,284 | 42,174,19 | 43,1849,1720 | 44,1917,1788 | 46,3936,3823 | 47,126,21 | 48,1203,1164 | 49,3740,3726

BATCH_RAW_INFO | 33,4081,3350 | 38,4033,3719 | 39,2390,2132 | 40,2716,2549 | 41,451,284 | 42,175,19 | 43,1850,1720 | 44,1918,1788 | 46,3937,3823 | 47,127,21 | 48,1204,1164 | 49,3741,3726

BATCH_RAW_INFO | 33,4082,3350 | 38,4034,3719 | 39,2391,2132 | 40,2717,2549 | 41,452,284 | 42,176,19 | 43,1851,1720 | 44,1919,1788 | 46,3938,3823 | 47,128,21 | 48,1205,1164 | 49,3742,3726

BATCH_RAW_INFO | 33,4083,3350 | 38,4035,3719 | 39,2392,2132 | 40,2718,2549 | 41,453,284 | 42,177,19 | 43,1852,1720 | 44,1920,1788 | 46,3939,3823 | 47,129,21 | 48,1206,1164 | 49,3743,3726

BATCH_RAW_INFO | 50,3692,3691

BATCH_RAW_INFO | 33,4084,3350 | 38,4036,3719 | 39,2393,2132 | 40,2719,2549 | 41,454,284 | 42,178,19 | 43,1853,1720 | 44,1921,1788 | 46,3940,3823 | 47,130,21 | 48,1207,1164 | 49,3744,3726 | 50,3693,3691

BATCH_RAW_INFO | 33,4085,3350 | 38,4037,3719 | 39,2394,2132 | 40,2720,2549 | 41,455,284 | 42,179,19 | 43,1854,1720 | 44,1922,1788 | 46,3941,3823 | 47,131,21 | 48,1208,1164 | 49,3745,3726 | 50,3694,3691

BATCH_RAW_INFO | 51,1251,1250

BATCH_RAW_INFO | 33,4086,3350 | 38,4038,3719 | 39,2395,2132 | 40,2721,2549 | 41,456,284 | 42,180,19 | 43,1855,1720 | 44,1923,1788 | 46,3942,3823 | 47,132,21 | 48,1209,1164 | 49,3746,3726 | 50,3695,3691 | 51,1252,1250

BATCH_RAW_INFO | 33,4087,3350 | 38,4039,3719 | 39,2396,2132 | 40,2722,2549 | 41,457,284 | 42,181,19 | 43,1856,1720 | 44,1924,1788 | 46,3943,3823 | 47,133,21 | 48,1210,1164 | 49,3747,3726 | 50,3696,3691 | 51,1253,1250

BATCH_RAW_INFO | 33,4088,3350 | 38,4040,3719 | 39,2397,2132 | 40,2723,2549 | 41,458,284 | 42,182,19 | 43,1857,1720 | 44,1925,1788 | 46,3944,3823 | 47,134,21 | 48,1211,1164 | 49,3748,3726 | 50,3697,3691 | 51,1254,1250

BATCH_RAW_INFO | 33,4089,3350 | 38,4041,3719 | 39,2398,2132 | 40,2724,2549 | 41,459,284 | 42,183,19 | 43,1858,1720 | 44,1926,1788 | 46,3945,3823 | 47,135,21 | 48,1212,1164 | 49,3749,3726 | 50,3698,3691 | 51,1255,1250

BATCH_RAW_INFO | 33,4090,3350 | 38,4042,3719 | 39,2399,2132 | 40,2725,2549 | 41,460,284 | 42,184,19 | 43,1859,1720 | 44,1927,1788 | 46,3946,3823 | 47,136,21 | 48,1213,1164 | 49,3750,3726 | 50,3699,3691 | 51,1256,1250

BATCH_RAW_INFO | 33,4091,3350 | 38,4043,3719 | 39,2400,2132 | 40,2726,2549 | 41,461,284 | 42,185,19 | 43,1860,1720 | 44,1928,1788 | 46,3947,3823 | 47,137,21 | 48,1214,1164 | 49,3751,3726 | 50,3700,3691 | 51,1257,1250

BATCH_RAW_INFO | 33,4092,3350 | 38,4044,3719 | 39,2401,2132 | 40,2727,2549 | 41,462,284 | 42,186,19 | 43,1861,1720 | 44,1929,1788 | 46,3948,3823 | 47,138,21 | 48,1215,1164 | 49,3752,3726 | 50,3701,3691 | 51,1258,1250

BATCH_RAW_INFO | 33,4093,3350 | 38,4045,3719 | 39,2402,2132 | 40,2728,2549 | 41,463,284 | 42,187,19 | 43,1862,1720 | 44,1930,1788 | 46,3949,3823 | 47,139,21 | 48,1216,1164 | 49,3753,3726 | 50,3702,3691 | 51,1259,1250

BATCH_RAW_INFO | 33,4094,3350 | 38,4046,3719 | 39,2403,2132 | 40,2729,2549 | 41,464,284 | 42,188,19 | 43,1863,1720 | 44,1931,1788 | 46,3950,3823 | 47,140,21 | 48,1217,1164 | 49,3754,3726 | 50,3703,3691 | 51,1260,1250

BATCH_RAW_INFO | 33,4095,3350 | 38,4047,3719 | 39,2404,2132 | 40,2730,2549 | 41,465,284 | 42,189,19 | 43,1864,1720 | 44,1932,1788 | 46,3951,3823 | 47,141,21 | 48,1218,1164 | 49,3755,3726 | 50,3704,3691 | 51,1261,1250

BATCH_RAW_INFO | 38,4048,3719 | 39,2405,2132 | 40,2731,2549 | 41,466,284 | 42,190,19 | 43,1865,1720 | 44,1933,1788 | 46,3952,3823 | 47,142,21 | 48,1219,1164 | 49,3756,3726 | 50,3705,3691 | 51,1262,1250

BATCH_RAW_INFO | 38,4049,3719 | 39,2406,2132 | 40,2732,2549 | 41,467,284 | 42,191,19 | 43,1866,1720 | 44,1934,1788 | 46,3953,3823 | 47,143,21 | 48,1220,1164 | 49,3757,3726 | 50,3706,3691 | 51,1263,1250

BATCH_RAW_INFO | 38,4050,3719 | 39,2407,2132 | 40,2733,2549 | 41,468,284 | 42,192,19 | 43,1867,1720 | 44,1935,1788 | 46,3954,3823 | 47,144,21 | 48,1221,1164 | 49,3758,3726 | 50,3707,3691 | 51,1264,1250

BATCH_RAW_INFO | 38,4051,3719 | 39,2408,2132 | 40,2734,2549 | 41,469,284 | 42,193,19 | 43,1868,1720 | 44,1936,1788 | 46,3955,3823 | 47,145,21 | 48,1222,1164 | 49,3759,3726 | 50,3708,3691 | 51,1265,1250

BATCH_RAW_INFO | 52,1012,1011

BATCH_RAW_INFO | 38,4052,3719 | 39,2409,2132 | 40,2735,2549 | 41,470,284 | 42,194,19 | 43,1869,1720 | 44,1937,1788 | 46,3956,3823 | 47,146,21 | 48,1223,1164 | 49,3760,3726 | 50,3709,3691 | 51,1266,1250 | 52,1013,1011

BATCH_RAW_INFO | 38,4053,3719 | 39,2410,2132 | 40,2736,2549 | 41,471,284 | 42,195,19 | 43,1870,1720 | 44,1938,1788 | 46,3957,3823 | 47,147,21 | 48,1224,1164 | 49,3761,3726 | 50,3710,3691 | 51,1267,1250 | 52,1014,1011

BATCH_RAW_INFO | 38,4054,3719 | 39,2411,2132 | 40,2737,2549 | 41,472,284 | 42,196,19 | 43,1871,1720 | 44,1939,1788 | 46,3958,3823 | 47,148,21 | 48,1225,1164 | 49,3762,3726 | 50,3711,3691 | 51,1268,1250 | 52,1015,1011

BATCH_RAW_INFO | 38,4055,3719 | 39,2412,2132 | 40,2738,2549 | 41,473,284 | 42,197,19 | 43,1872,1720 | 44,1940,1788 | 46,3959,3823 | 47,149,21 | 48,1226,1164 | 49,3763,3726 | 50,3712,3691 | 51,1269,1250 | 52,1016,1011

BATCH_RAW_INFO | 38,4056,3719 | 39,2413,2132 | 40,2739,2549 | 41,474,284 | 42,198,19 | 43,1873,1720 | 44,1941,1788 | 46,3960,3823 | 47,150,21 | 48,1227,1164 | 49,3764,3726 | 50,3713,3691 | 51,1270,1250 | 52,1017,1011

BATCH_RAW_INFO | 38,4057,3719 | 39,2414,2132 | 40,2740,2549 | 41,475,284 | 42,199,19 | 43,1874,1720 | 44,1942,1788 | 46,3961,3823 | 47,151,21 | 48,1228,1164 | 49,3765,3726 | 50,3714,3691 | 51,1271,1250 | 52,1018,1011

BATCH_RAW_INFO | 38,4058,3719 | 39,2415,2132 | 40,2741,2549 | 41,476,284 | 42,200,19 | 43,1875,1720 | 44,1943,1788 | 46,3962,3823 | 47,152,21 | 48,1229,1164 | 49,3766,3726 | 50,3715,3691 | 51,1272,1250 | 52,1019,1011

BATCH_RAW_INFO | 38,4059,3719 | 39,2416,2132 | 40,2742,2549 | 41,477,284 | 42,201,19 | 43,1876,1720 | 44,1944,1788 | 46,3963,3823 | 47,153,21 | 48,1230,1164 | 49,3767,3726 | 50,3716,3691 | 51,1273,1250 | 52,1020,1011

BATCH_RAW_INFO | 38,4060,3719 | 39,2417,2132 | 40,2743,2549 | 41,478,284 | 42,202,19 | 43,1877,1720 | 44,1945,1788 | 46,3964,3823 | 47,154,21 | 48,1231,1164 | 49,3768,3726 | 50,3717,3691 | 51,1274,1250 | 52,1021,1011

BATCH_RAW_INFO | 38,4061,3719 | 39,2418,2132 | 40,2744,2549 | 41,479,284 | 42,203,19 | 43,1878,1720 | 44,1946,1788 | 46,3965,3823 | 47,155,21 | 48,1232,1164 | 49,3769,3726 | 50,3718,3691 | 51,1275,1250 | 52,1022,1011

BATCH_RAW_INFO | 38,4062,3719 | 39,2419,2132 | 40,2745,2549 | 41,480,284 | 42,204,19 | 43,1879,1720 | 44,1947,1788 | 46,3966,3823 | 47,156,21 | 48,1233,1164 | 49,3770,3726 | 50,3719,3691 | 51,1276,1250 | 52,1023,1011

BATCH_RAW_INFO | 38,4063,3719 | 39,2420,2132 | 40,2746,2549 | 41,481,284 | 42,205,19 | 43,1880,1720 | 44,1948,1788 | 46,3967,3823 | 47,157,21 | 48,1234,1164 | 49,3771,3726 | 50,3720,3691 | 51,1277,1250 | 52,1024,1011

BATCH_RAW_INFO | 38,4064,3719 | 39,2421,2132 | 40,2747,2549 | 41,482,284 | 42,206,19 | 43,1881,1720 | 44,1949,1788 | 46,3968,3823 | 47,158,21 | 48,1235,1164 | 49,3772,3726 | 50,3721,3691 | 51,1278,1250 | 52,1025,1011

BATCH_RAW_INFO | 38,4065,3719 | 39,2422,2132 | 40,2748,2549 | 41,483,284 | 42,207,19 | 43,1882,1720 | 44,1950,1788 | 46,3969,3823 | 47,159,21 | 48,1236,1164 | 49,3773,3726 | 50,3722,3691 | 51,1279,1250 | 52,1026,1011

BATCH_RAW_INFO | 38,4066,3719 | 39,2423,2132 | 40,2749,2549 | 41,484,284 | 42,208,19 | 43,1883,1720 | 44,1951,1788 | 46,3970,3823 | 47,160,21 | 48,1237,1164 | 49,3774,3726 | 50,3723,3691 | 51,1280,1250 | 52,1027,1011

BATCH_RAW_INFO | 38,4067,3719 | 39,2424,2132 | 40,2750,2549 | 41,485,284 | 42,209,19 | 43,1884,1720 | 44,1952,1788 | 46,3971,3823 | 47,161,21 | 48,1238,1164 | 49,3775,3726 | 50,3724,3691 | 51,1281,1250 | 52,1028,1011

BATCH_RAW_INFO | 38,4068,3719 | 39,2425,2132 | 40,2751,2549 | 41,486,284 | 42,210,19 | 43,1885,1720 | 44,1953,1788 | 46,3972,3823 | 47,162,21 | 48,1239,1164 | 49,3776,3726 | 50,3725,3691 | 51,1282,1250 | 52,1029,1011

BATCH_RAW_INFO | 38,4069,3719 | 39,2426,2132 | 40,2752,2549 | 41,487,284 | 42,211,19 | 43,1886,1720 | 44,1954,1788 | 46,3973,3823 | 47,163,21 | 48,1240,1164 | 49,3777,3726 | 50,3726,3691 | 51,1283,1250 | 52,1030,1011

BATCH_RAW_INFO | 38,4070,3719 | 39,2427,2132 | 40,2753,2549 | 41,488,284 | 42,212,19 | 43,1887,1720 | 44,1955,1788 | 46,3974,3823 | 47,164,21 | 48,1241,1164 | 49,3778,3726 | 50,3727,3691 | 51,1284,1250 | 52,1031,1011

BATCH_RAW_INFO | 38,4071,3719 | 39,2428,2132 | 40,2754,2549 | 41,489,284 | 42,213,19 | 43,1888,1720 | 44,1956,1788 | 46,3975,3823 | 47,165,21 | 48,1242,1164 | 49,3779,3726 | 50,3728,3691 | 51,1285,1250 | 52,1032,1011

BATCH_RAW_INFO | 38,4072,3719 | 39,2429,2132 | 40,2755,2549 | 41,490,284 | 42,214,19 | 43,1889,1720 | 44,1957,1788 | 46,3976,3823 | 47,166,21 | 48,1243,1164 | 49,3780,3726 | 50,3729,3691 | 51,1286,1250 | 52,1033,1011

BATCH_RAW_INFO | 38,4073,3719 | 39,2430,2132 | 40,2756,2549 | 41,491,284 | 42,215,19 | 43,1890,1720 | 44,1958,1788 | 46,3977,3823 | 47,167,21 | 48,1244,1164 | 49,3781,3726 | 50,3730,3691 | 51,1287,1250 | 52,1034,1011

BATCH_RAW_INFO | 38,4074,3719 | 39,2431,2132 | 40,2757,2549 | 41,492,284 | 42,216,19 | 43,1891,1720 | 44,1959,1788 | 46,3978,3823 | 47,168,21 | 48,1245,1164 | 49,3782,3726 | 50,3731,3691 | 51,1288,1250 | 52,1035,1011

BATCH_RAW_INFO | 38,4075,3719 | 39,2432,2132 | 40,2758,2549 | 41,493,284 | 42,217,19 | 43,1892,1720 | 44,1960,1788 | 46,3979,3823 | 47,169,21 | 48,1246,1164 | 49,3783,3726 | 50,3732,3691 | 51,1289,1250 | 52,1036,1011

BATCH_RAW_INFO | 38,4076,3719 | 39,2433,2132 | 40,2759,2549 | 41,494,284 | 42,218,19 | 43,1893,1720 | 44,1961,1788 | 46,3980,3823 | 47,170,21 | 48,1247,1164 | 49,3784,3726 | 50,3733,3691 | 51,1290,1250 | 52,1037,1011

BATCH_RAW_INFO | 38,4077,3719 | 39,2434,2132 | 40,2760,2549 | 41,495,284 | 42,219,19 | 43,1894,1720 | 44,1962,1788 | 46,3981,3823 | 47,171,21 | 48,1248,1164 | 49,3785,3726 | 50,3734,3691 | 51,1291,1250 | 52,1038,1011

BATCH_RAW_INFO | 38,4078,3719 | 39,2435,2132 | 40,2761,2549 | 41,496,284 | 42,220,19 | 43,1895,1720 | 44,1963,1788 | 46,3982,3823 | 47,172,21 | 48,1249,1164 | 49,3786,3726 | 50,3735,3691 | 51,1292,1250 | 52,1039,1011

BATCH_RAW_INFO | 38,4079,3719 | 39,2436,2132 | 40,2762,2549 | 41,497,284 | 42,221,19 | 43,1896,1720 | 44,1964,1788 | 46,3983,3823 | 47,173,21 | 48,1250,1164 | 49,3787,3726 | 50,3736,3691 | 51,1293,1250 | 52,1040,1011

BATCH_RAW_INFO | 38,4080,3719 | 39,2437,2132 | 40,2763,2549 | 41,498,284 | 42,222,19 | 43,1897,1720 | 44,1965,1788 | 46,3984,3823 | 47,174,21 | 48,1251,1164 | 49,3788,3726 | 50,3737,3691 | 51,1294,1250 | 52,1041,1011

BATCH_RAW_INFO | 38,4081,3719 | 39,2438,2132 | 40,2764,2549 | 41,499,284 | 42,223,19 | 43,1898,1720 | 44,1966,1788 | 46,3985,3823 | 47,175,21 | 48,1252,1164 | 49,3789,3726 | 50,3738,3691 | 51,1295,1250 | 52,1042,1011

BATCH_RAW_INFO | 38,4082,3719 | 39,2439,2132 | 40,2765,2549 | 41,500,284 | 42,224,19 | 43,1899,1720 | 44,1967,1788 | 46,3986,3823 | 47,176,21 | 48,1253,1164 | 49,3790,3726 | 50,3739,3691 | 51,1296,1250 | 52,1043,1011

BATCH_RAW_INFO | 38,4083,3719 | 39,2440,2132 | 40,2766,2549 | 41,501,284 | 42,225,19 | 43,1900,1720 | 44,1968,1788 | 46,3987,3823 | 47,177,21 | 48,1254,1164 | 49,3791,3726 | 50,3740,3691 | 51,1297,1250 | 52,1044,1011

BATCH_RAW_INFO | 38,4084,3719 | 39,2441,2132 | 40,2767,2549 | 41,502,284 | 42,226,19 | 43,1901,1720 | 44,1969,1788 | 46,3988,3823 | 47,178,21 | 48,1255,1164 | 49,3792,3726 | 50,3741,3691 | 51,1298,1250 | 52,1045,1011

BATCH_RAW_INFO | 38,4085,3719 | 39,2442,2132 | 40,2768,2549 | 41,503,284 | 42,227,19 | 43,1902,1720 | 44,1970,1788 | 46,3989,3823 | 47,179,21 | 48,1256,1164 | 49,3793,3726 | 50,3742,3691 | 51,1299,1250 | 52,1046,1011

BATCH_RAW_INFO | 38,4086,3719 | 39,2443,2132 | 40,2769,2549 | 41,504,284 | 42,228,19 | 43,1903,1720 | 44,1971,1788 | 46,3990,3823 | 47,180,21 | 48,1257,1164 | 49,3794,3726 | 50,3743,3691 | 51,1300,1250 | 52,1047,1011

BATCH_RAW_INFO | 38,4087,3719 | 39,2444,2132 | 40,2770,2549 | 41,505,284 | 42,229,19 | 43,1904,1720 | 44,1972,1788 | 46,3991,3823 | 47,181,21 | 48,1258,1164 | 49,3795,3726 | 50,3744,3691 | 51,1301,1250 | 52,1048,1011

BATCH_RAW_INFO | 38,4088,3719 | 39,2445,2132 | 40,2771,2549 | 41,506,284 | 42,230,19 | 43,1905,1720 | 44,1973,1788 | 46,3992,3823 | 47,182,21 | 48,1259,1164 | 49,3796,3726 | 50,3745,3691 | 51,1302,1250 | 52,1049,1011

BATCH_RAW_INFO | 38,4089,3719 | 39,2446,2132 | 40,2772,2549 | 41,507,284 | 42,231,19 | 43,1906,1720 | 44,1974,1788 | 46,3993,3823 | 47,183,21 | 48,1260,1164 | 49,3797,3726 | 50,3746,3691 | 51,1303,1250 | 52,1050,1011

BATCH_RAW_INFO | 38,4090,3719 | 39,2447,2132 | 40,2773,2549 | 41,508,284 | 42,232,19 | 43,1907,1720 | 44,1975,1788 | 46,3994,3823 | 47,184,21 | 48,1261,1164 | 49,3798,3726 | 50,3747,3691 | 51,1304,1250 | 52,1051,1011

BATCH_RAW_INFO | 38,4091,3719 | 39,2448,2132 | 40,2774,2549 | 41,509,284 | 42,233,19 | 43,1908,1720 | 44,1976,1788 | 46,3995,3823 | 47,185,21 | 48,1262,1164 | 49,3799,3726 | 50,3748,3691 | 51,1305,1250 | 52,1052,1011

BATCH_RAW_INFO | 38,4092,3719 | 39,2449,2132 | 40,2775,2549 | 41,510,284 | 42,234,19 | 43,1909,1720 | 44,1977,1788 | 46,3996,3823 | 47,186,21 | 48,1263,1164 | 49,3800,3726 | 50,3749,3691 | 51,1306,1250 | 52,1053,1011

BATCH_RAW_INFO | 38,4093,3719 | 39,2450,2132 | 40,2776,2549 | 41,511,284 | 42,235,19 | 43,1910,1720 | 44,1978,1788 | 46,3997,3823 | 47,187,21 | 48,1264,1164 | 49,3801,3726 | 50,3750,3691 | 51,1307,1250 | 52,1054,1011

BATCH_RAW_INFO | 38,4094,3719 | 39,2451,2132 | 40,2777,2549 | 41,512,284 | 42,236,19 | 43,1911,1720 | 44,1979,1788 | 46,3998,3823 | 47,188,21 | 48,1265,1164 | 49,3802,3726 | 50,3751,3691 | 51,1308,1250 | 52,1055,1011

BATCH_RAW_INFO | 38,4095,3719 | 39,2452,2132 | 40,2778,2549 | 41,513,284 | 42,237,19 | 43,1912,1720 | 44,1980,1788 | 46,3999,3823 | 47,189,21 | 48,1266,1164 | 49,3803,3726 | 50,3752,3691 | 51,1309,1250 | 52,1056,1011

BATCH_RAW_INFO | 39,2453,2132 | 40,2779,2549 | 41,514,284 | 42,238,19 | 43,1913,1720 | 44,1981,1788 | 46,4000,3823 | 47,190,21 | 48,1267,1164 | 49,3804,3726 | 50,3753,3691 | 51,1310,1250 | 52,1057,1011

BATCH_RAW_INFO | 39,2454,2132 | 40,2780,2549 | 41,515,284 | 42,239,19 | 43,1914,1720 | 44,1982,1788 | 46,4001,3823 | 47,191,21 | 48,1268,1164 | 49,3805,3726 | 50,3754,3691 | 51,1311,1250 | 52,1058,1011

BATCH_RAW_INFO | 39,2455,2132 | 40,2781,2549 | 41,516,284 | 42,240,19 | 43,1915,1720 | 44,1983,1788 | 46,4002,3823 | 47,192,21 | 48,1269,1164 | 49,3806,3726 | 50,3755,3691 | 51,1312,1250 | 52,1059,1011

BATCH_RAW_INFO | 39,2456,2132 | 40,2782,2549 | 41,517,284 | 42,241,19 | 43,1916,1720 | 44,1984,1788 | 46,4003,3823 | 47,193,21 | 48,1270,1164 | 49,3807,3726 | 50,3756,3691 | 51,1313,1250 | 52,1060,1011

BATCH_RAW_INFO | 39,2457,2132 | 40,2783,2549 | 41,518,284 | 42,242,19 | 43,1917,1720 | 44,1985,1788 | 46,4004,3823 | 47,194,21 | 48,1271,1164 | 49,3808,3726 | 50,3757,3691 | 51,1314,1250 | 52,1061,1011

BATCH_RAW_INFO | 39,2458,2132 | 40,2784,2549 | 41,519,284 | 42,243,19 | 43,1918,1720 | 44,1986,1788 | 46,4005,3823 | 47,195,21 | 48,1272,1164 | 49,3809,3726 | 50,3758,3691 | 51,1315,1250 | 52,1062,1011

BATCH_RAW_INFO | 39,2459,2132 | 40,2785,2549 | 41,520,284 | 42,244,19 | 43,1919,1720 | 44,1987,1788 | 46,4006,3823 | 47,196,21 | 48,1273,1164 | 49,3810,3726 | 50,3759,3691 | 51,1316,1250 | 52,1063,1011

BATCH_RAW_INFO | 39,2460,2132 | 40,2786,2549 | 41,521,284 | 42,245,19 | 43,1920,1720 | 44,1988,1788 | 46,4007,3823 | 47,197,21 | 48,1274,1164 | 49,3811,3726 | 50,3760,3691 | 51,1317,1250 | 52,1064,1011

BATCH_RAW_INFO | 39,2461,2132 | 40,2787,2549 | 41,522,284 | 42,246,19 | 43,1921,1720 | 44,1989,1788 | 46,4008,3823 | 47,198,21 | 48,1275,1164 | 49,3812,3726 | 50,3761,3691 | 51,1318,1250 | 52,1065,1011

BATCH_RAW_INFO | 39,2462,2132 | 40,2788,2549 | 41,523,284 | 42,247,19 | 43,1922,1720 | 44,1990,1788 | 46,4009,3823 | 47,199,21 | 48,1276,1164 | 49,3813,3726 | 50,3762,3691 | 51,1319,1250 | 52,1066,1011

BATCH_RAW_INFO | 39,2463,2132 | 40,2789,2549 | 41,524,284 | 42,248,19 | 43,1923,1720 | 44,1991,1788 | 46,4010,3823 | 47,200,21 | 48,1277,1164 | 49,3814,3726 | 50,3763,3691 | 51,1320,1250 | 52,1067,1011

BATCH_RAW_INFO | 39,2464,2132 | 40,2790,2549 | 41,525,284 | 42,249,19 | 43,1924,1720 | 44,1992,1788 | 46,4011,3823 | 47,201,21 | 48,1278,1164 | 49,3815,3726 | 50,3764,3691 | 51,1321,1250 | 52,1068,1011

BATCH_RAW_INFO | 39,2465,2132 | 40,2791,2549 | 41,526,284 | 42,250,19 | 43,1925,1720 | 44,1993,1788 | 46,4012,3823 | 47,202,21 | 48,1279,1164 | 49,3816,3726 | 50,3765,3691 | 51,1322,1250 | 52,1069,1011

BATCH_RAW_INFO | 39,2466,2132 | 40,2792,2549 | 41,527,284 | 42,251,19 | 43,1926,1720 | 44,1994,1788 | 46,4013,3823 | 47,203,21 | 48,1280,1164 | 49,3817,3726 | 50,3766,3691 | 51,1323,1250 | 52,1070,1011

BATCH_RAW_INFO | 39,2467,2132 | 40,2793,2549 | 41,528,284 | 42,252,19 | 43,1927,1720 | 44,1995,1788 | 46,4014,3823 | 47,204,21 | 48,1281,1164 | 49,3818,3726 | 50,3767,3691 | 51,1324,1250 | 52,1071,1011

BATCH_RAW_INFO | 39,2468,2132 | 40,2794,2549 | 41,529,284 | 42,253,19 | 43,1928,1720 | 44,1996,1788 | 46,4015,3823 | 47,205,21 | 48,1282,1164 | 49,3819,3726 | 50,3768,3691 | 51,1325,1250 | 52,1072,1011

BATCH_RAW_INFO | 39,2469,2132 | 40,2795,2549 | 41,530,284 | 42,254,19 | 43,1929,1720 | 44,1997,1788 | 46,4016,3823 | 47,206,21 | 48,1283,1164 | 49,3820,3726 | 50,3769,3691 | 51,1326,1250 | 52,1073,1011

BATCH_RAW_INFO | 39,2470,2132 | 40,2796,2549 | 41,531,284 | 42,255,19 | 43,1930,1720 | 44,1998,1788 | 46,4017,3823 | 47,207,21 | 48,1284,1164 | 49,3821,3726 | 50,3770,3691 | 51,1327,1250 | 52,1074,1011

BATCH_RAW_INFO | 39,2471,2132 | 40,2797,2549 | 41,532,284 | 42,256,19 | 43,1931,1720 | 44,1999,1788 | 46,4018,3823 | 47,208,21 | 48,1285,1164 | 49,3822,3726 | 50,3771,3691 | 51,1328,1250 | 52,1075,1011

BATCH_RAW_INFO | 39,2472,2132 | 40,2798,2549 | 41,533,284 | 42,257,19 | 43,1932,1720 | 44,2000,1788 | 46,4019,3823 | 47,209,21 | 48,1286,1164 | 49,3823,3726 | 50,3772,3691 | 51,1329,1250 | 52,1076,1011

BATCH_RAW_INFO | 39,2473,2132 | 40,2799,2549 | 41,534,284 | 42,258,19 | 43,1933,1720 | 44,2001,1788 | 46,4020,3823 | 47,210,21 | 48,1287,1164 | 49,3824,3726 | 50,3773,3691 | 51,1330,1250 | 52,1077,1011

BATCH_RAW_INFO | 39,2474,2132 | 40,2800,2549 | 41,535,284 | 42,259,19 | 43,1934,1720 | 44,2002,1788 | 46,4021,3823 | 47,211,21 | 48,1288,1164 | 49,3825,3726 | 50,3774,3691 | 51,1331,1250 | 52,1078,1011

BATCH_RAW_INFO | 39,2475,2132 | 40,2801,2549 | 41,536,284 | 42,260,19 | 43,1935,1720 | 44,2003,1788 | 46,4022,3823 | 47,212,21 | 48,1289,1164 | 49,3826,3726 | 50,3775,3691 | 51,1332,1250 | 52,1079,1011

BATCH_RAW_INFO | 39,2476,2132 | 40,2802,2549 | 41,537,284 | 42,261,19 | 43,1936,1720 | 44,2004,1788 | 46,4023,3823 | 47,213,21 | 48,1290,1164 | 49,3827,3726 | 50,3776,3691 | 51,1333,1250 | 52,1080,1011

BATCH_RAW_INFO | 39,2477,2132 | 40,2803,2549 | 41,538,284 | 42,262,19 | 43,1937,1720 | 44,2005,1788 | 46,4024,3823 | 47,214,21 | 48,1291,1164 | 49,3828,3726 | 50,3777,3691 | 51,1334,1250 | 52,1081,1011

BATCH_RAW_INFO | 39,2478,2132 | 40,2804,2549 | 41,539,284 | 42,263,19 | 43,1938,1720 | 44,2006,1788 | 46,4025,3823 | 47,215,21 | 48,1292,1164 | 49,3829,3726 | 50,3778,3691 | 51,1335,1250 | 52,1082,1011

BATCH_RAW_INFO | 39,2479,2132 | 40,2805,2549 | 41,540,284 | 42,264,19 | 43,1939,1720 | 44,2007,1788 | 46,4026,3823 | 47,216,21 | 48,1293,1164 | 49,3830,3726 | 50,3779,3691 | 51,1336,1250 | 52,1083,1011

BATCH_RAW_INFO | 39,2480,2132 | 40,2806,2549 | 41,541,284 | 42,265,19 | 43,1940,1720 | 44,2008,1788 | 46,4027,3823 | 47,217,21 | 48,1294,1164 | 49,3831,3726 | 50,3780,3691 | 51,1337,1250 | 52,1084,1011

BATCH_RAW_INFO | 39,2481,2132 | 40,2807,2549 | 41,542,284 | 42,266,19 | 43,1941,1720 | 44,2009,1788 | 46,4028,3823 | 47,218,21 | 48,1295,1164 | 49,3832,3726 | 50,3781,3691 | 51,1338,1250 | 52,1085,1011

BATCH_RAW_INFO | 39,2482,2132 | 40,2808,2549 | 41,543,284 | 42,267,19 | 43,1942,1720 | 44,2010,1788 | 46,4029,3823 | 47,219,21 | 48,1296,1164 | 49,3833,3726 | 50,3782,3691 | 51,1339,1250 | 52,1086,1011

BATCH_RAW_INFO | 39,2483,2132 | 40,2809,2549 | 41,544,284 | 42,268,19 | 43,1943,1720 | 44,2011,1788 | 46,4030,3823 | 47,220,21 | 48,1297,1164 | 49,3834,3726 | 50,3783,3691 | 51,1340,1250 | 52,1087,1011

BATCH_RAW_INFO | 39,2484,2132 | 40,2810,2549 | 41,545,284 | 42,269,19 | 43,1944,1720 | 44,2012,1788 | 46,4031,3823 | 47,221,21 | 48,1298,1164 | 49,3835,3726 | 50,3784,3691 | 51,1341,1250 | 52,1088,1011

BATCH_RAW_INFO | 39,2485,2132 | 40,2811,2549 | 41,546,284 | 42,270,19 | 43,1945,1720 | 44,2013,1788 | 46,4032,3823 | 47,222,21 | 48,1299,1164 | 49,3836,3726 | 50,3785,3691 | 51,1342,1250 | 52,1089,1011

BATCH_RAW_INFO | 39,2486,2132 | 40,2812,2549 | 41,547,284 | 42,271,19 | 43,1946,1720 | 44,2014,1788 | 46,4033,3823 | 47,223,21 | 48,1300,1164 | 49,3837,3726 | 50,3786,3691 | 51,1343,1250 | 52,1090,1011

BATCH_RAW_INFO | 39,2487,2132 | 40,2813,2549 | 41,548,284 | 42,272,19 | 43,1947,1720 | 44,2015,1788 | 46,4034,3823 | 47,224,21 | 48,1301,1164 | 49,3838,3726 | 50,3787,3691 | 51,1344,1250 | 52,1091,1011

BATCH_RAW_INFO | 39,2488,2132 | 40,2814,2549 | 41,549,284 | 42,273,19 | 43,1948,1720 | 44,2016,1788 | 46,4035,3823 | 47,225,21 | 48,1302,1164 | 49,3839,3726 | 50,3788,3691 | 51,1345,1250 | 52,1092,1011

BATCH_RAW_INFO | 39,2489,2132 | 40,2815,2549 | 41,550,284 | 42,274,19 | 43,1949,1720 | 44,2017,1788 | 46,4036,3823 | 47,226,21 | 48,1303,1164 | 49,3840,3726 | 50,3789,3691 | 51,1346,1250 | 52,1093,1011

BATCH_RAW_INFO | 39,2490,2132 | 40,2816,2549 | 41,551,284 | 42,275,19 | 43,1950,1720 | 44,2018,1788 | 46,4037,3823 | 47,227,21 | 48,1304,1164 | 49,3841,3726 | 50,3790,3691 | 51,1347,1250 | 52,1094,1011

BATCH_RAW_INFO | 39,2491,2132 | 40,2817,2549 | 41,552,284 | 42,276,19 | 43,1951,1720 | 44,2019,1788 | 46,4038,3823 | 47,228,21 | 48,1305,1164 | 49,3842,3726 | 50,3791,3691 | 51,1348,1250 | 52,1095,1011

BATCH_RAW_INFO | 39,2492,2132 | 40,2818,2549 | 41,553,284 | 42,277,19 | 43,1952,1720 | 44,2020,1788 | 46,4039,3823 | 47,229,21 | 48,1306,1164 | 49,3843,3726 | 50,3792,3691 | 51,1349,1250 | 52,1096,1011

BATCH_RAW_INFO | 39,2493,2132 | 40,2819,2549 | 41,554,284 | 42,278,19 | 43,1953,1720 | 44,2021,1788 | 46,4040,3823 | 47,230,21 | 48,1307,1164 | 49,3844,3726 | 50,3793,3691 | 51,1350,1250 | 52,1097,1011

BATCH_RAW_INFO | 39,2494,2132 | 40,2820,2549 | 41,555,284 | 42,279,19 | 43,1954,1720 | 44,2022,1788 | 46,4041,3823 | 47,231,21 | 48,1308,1164 | 49,3845,3726 | 50,3794,3691 | 51,1351,1250 | 52,1098,1011

BATCH_RAW_INFO | 39,2495,2132 | 40,2821,2549 | 41,556,284 | 42,280,19 | 43,1955,1720 | 44,2023,1788 | 46,4042,3823 | 47,232,21 | 48,1309,1164 | 49,3846,3726 | 50,3795,3691 | 51,1352,1250 | 52,1099,1011

BATCH_RAW_INFO | 39,2496,2132 | 40,2822,2549 | 41,557,284 | 42,281,19 | 43,1956,1720 | 44,2024,1788 | 46,4043,3823 | 47,233,21 | 48,1310,1164 | 49,3847,3726 | 50,3796,3691 | 51,1353,1250 | 52,1100,1011

BATCH_RAW_INFO | 39,2497,2132 | 40,2823,2549 | 41,558,284 | 42,282,19 | 43,1957,1720 | 44,2025,1788 | 46,4044,3823 | 47,234,21 | 48,1311,1164 | 49,3848,3726 | 50,3797,3691 | 51,1354,1250 | 52,1101,1011

BATCH_RAW_INFO | 39,2498,2132 | 40,2824,2549 | 41,559,284 | 42,283,19 | 43,1958,1720 | 44,2026,1788 | 46,4045,3823 | 47,235,21 | 48,1312,1164 | 49,3849,3726 | 50,3798,3691 | 51,1355,1250 | 52,1102,1011

BATCH_RAW_INFO | 39,2499,2132 | 40,2825,2549 | 41,560,284 | 42,284,19 | 43,1959,1720 | 44,2027,1788 | 46,4046,3823 | 47,236,21 | 48,1313,1164 | 49,3850,3726 | 50,3799,3691 | 51,1356,1250 | 52,1103,1011

BATCH_RAW_INFO | 39,2500,2132 | 40,2826,2549 | 41,561,284 | 42,285,19 | 43,1960,1720 | 44,2028,1788 | 46,4047,3823 | 47,237,21 | 48,1314,1164 | 49,3851,3726 | 50,3800,3691 | 51,1357,1250 | 52,1104,1011

BATCH_RAW_INFO | 39,2501,2132 | 40,2827,2549 | 41,562,284 | 42,286,19 | 43,1961,1720 | 44,2029,1788 | 46,4048,3823 | 47,238,21 | 48,1315,1164 | 49,3852,3726 | 50,3801,3691 | 51,1358,1250 | 52,1105,1011

BATCH_RAW_INFO | 39,2502,2132 | 40,2828,2549 | 41,563,284 | 42,287,19 | 43,1962,1720 | 44,2030,1788 | 46,4049,3823 | 47,239,21 | 48,1316,1164 | 49,3853,3726 | 50,3802,3691 | 51,1359,1250 | 52,1106,1011

BATCH_RAW_INFO | 39,2503,2132 | 40,2829,2549 | 41,564,284 | 42,288,19 | 43,1963,1720 | 44,2031,1788 | 46,4050,3823 | 47,240,21 | 48,1317,1164 | 49,3854,3726 | 50,3803,3691 | 51,1360,1250 | 52,1107,1011

BATCH_RAW_INFO | 39,2504,2132 | 40,2830,2549 | 41,565,284 | 42,289,19 | 43,1964,1720 | 44,2032,1788 | 46,4051,3823 | 47,241,21 | 48,1318,1164 | 49,3855,3726 | 50,3804,3691 | 51,1361,1250 | 52,1108,1011

BATCH_RAW_INFO | 39,2505,2132 | 40,2831,2549 | 41,566,284 | 42,290,19 | 43,1965,1720 | 44,2033,1788 | 46,4052,3823 | 47,242,21 | 48,1319,1164 | 49,3856,3726 | 50,3805,3691 | 51,1362,1250 | 52,1109,1011

BATCH_RAW_INFO | 39,2506,2132 | 40,2832,2549 | 41,567,284 | 42,291,19 | 43,1966,1720 | 44,2034,1788 | 46,4053,3823 | 47,243,21 | 48,1320,1164 | 49,3857,3726 | 50,3806,3691 | 51,1363,1250 | 52,1110,1011

BATCH_RAW_INFO | 39,2507,2132 | 40,2833,2549 | 41,568,284 | 42,292,19 | 43,1967,1720 | 44,2035,1788 | 46,4054,3823 | 47,244,21 | 48,1321,1164 | 49,3858,3726 | 50,3807,3691 | 51,1364,1250 | 52,1111,1011

BATCH_RAW_INFO | 39,2508,2132 | 40,2834,2549 | 41,569,284 | 42,293,19 | 43,1968,1720 | 44,2036,1788 | 46,4055,3823 | 47,245,21 | 48,1322,1164 | 49,3859,3726 | 50,3808,3691 | 51,1365,1250 | 52,1112,1011

BATCH_RAW_INFO | 39,2509,2132 | 40,2835,2549 | 41,570,284 | 42,294,19 | 43,1969,1720 | 44,2037,1788 | 46,4056,3823 | 47,246,21 | 48,1323,1164 | 49,3860,3726 | 50,3809,3691 | 51,1366,1250 | 52,1113,1011

BATCH_RAW_INFO | 39,2510,2132 | 40,2836,2549 | 41,571,284 | 42,295,19 | 43,1970,1720 | 44,2038,1788 | 46,4057,3823 | 47,247,21 | 48,1324,1164 | 49,3861,3726 | 50,3810,3691 | 51,1367,1250 | 52,1114,1011

BATCH_RAW_INFO | 39,2511,2132 | 40,2837,2549 | 41,572,284 | 42,296,19 | 43,1971,1720 | 44,2039,1788 | 46,4058,3823 | 47,248,21 | 48,1325,1164 | 49,3862,3726 | 50,3811,3691 | 51,1368,1250 | 52,1115,1011

BATCH_RAW_INFO | 39,2512,2132 | 40,2838,2549 | 41,573,284 | 42,297,19 | 43,1972,1720 | 44,2040,1788 | 46,4059,3823 | 47,249,21 | 48,1326,1164 | 49,3863,3726 | 50,3812,3691 | 51,1369,1250 | 52,1116,1011

BATCH_RAW_INFO | 39,2513,2132 | 40,2839,2549 | 41,574,284 | 42,298,19 | 43,1973,1720 | 44,2041,1788 | 46,4060,3823 | 47,250,21 | 48,1327,1164 | 49,3864,3726 | 50,3813,3691 | 51,1370,1250 | 52,1117,1011

BATCH_RAW_INFO | 39,2514,2132 | 40,2840,2549 | 41,575,284 | 42,299,19 | 43,1974,1720 | 44,2042,1788 | 46,4061,3823 | 47,251,21 | 48,1328,1164 | 49,3865,3726 | 50,3814,3691 | 51,1371,1250 | 52,1118,1011

BATCH_RAW_INFO | 39,2515,2132 | 40,2841,2549 | 41,576,284 | 42,300,19 | 43,1975,1720 | 44,2043,1788 | 46,4062,3823 | 47,252,21 | 48,1329,1164 | 49,3866,3726 | 50,3815,3691 | 51,1372,1250 | 52,1119,1011

BATCH_RAW_INFO | 39,2516,2132 | 40,2842,2549 | 41,577,284 | 42,301,19 | 43,1976,1720 | 44,2044,1788 | 46,4063,3823 | 47,253,21 | 48,1330,1164 | 49,3867,3726 | 50,3816,3691 | 51,1373,1250 | 52,1120,1011

BATCH_RAW_INFO | 39,2517,2132 | 40,2843,2549 | 41,578,284 | 42,302,19 | 43,1977,1720 | 44,2045,1788 | 46,4064,3823 | 47,254,21 | 48,1331,1164 | 49,3868,3726 | 50,3817,3691 | 51,1374,1250 | 52,1121,1011

BATCH_RAW_INFO | 39,2518,2132 | 40,2844,2549 | 41,579,284 | 42,303,19 | 43,1978,1720 | 44,2046,1788 | 46,4065,3823 | 47,255,21 | 48,1332,1164 | 49,3869,3726 | 50,3818,3691 | 51,1375,1250 | 52,1122,1011

BATCH_RAW_INFO | 39,2519,2132 | 40,2845,2549 | 41,580,284 | 42,304,19 | 43,1979,1720 | 44,2047,1788 | 46,4066,3823 | 47,256,21 | 48,1333,1164 | 49,3870,3726 | 50,3819,3691 | 51,1376,1250 | 52,1123,1011

BATCH_RAW_INFO | 39,2520,2132 | 40,2846,2549 | 41,581,284 | 42,305,19 | 43,1980,1720 | 44,2048,1788 | 46,4067,3823 | 47,257,21 | 48,1334,1164 | 49,3871,3726 | 50,3820,3691 | 51,1377,1250 | 52,1124,1011

BATCH_RAW_INFO | 39,2521,2132 | 40,2847,2549 | 41,582,284 | 42,306,19 | 43,1981,1720 | 44,2049,1788 | 46,4068,3823 | 47,258,21 | 48,1335,1164 | 49,3872,3726 | 50,3821,3691 | 51,1378,1250 | 52,1125,1011

BATCH_RAW_INFO | 39,2522,2132 | 40,2848,2549 | 41,583,284 | 42,307,19 | 43,1982,1720 | 44,2050,1788 | 46,4069,3823 | 47,259,21 | 48,1336,1164 | 49,3873,3726 | 50,3822,3691 | 51,1379,1250 | 52,1126,1011

BATCH_RAW_INFO | 39,2523,2132 | 40,2849,2549 | 41,584,284 | 42,308,19 | 43,1983,1720 | 44,2051,1788 | 46,4070,3823 | 47,260,21 | 48,1337,1164 | 49,3874,3726 | 50,3823,3691 | 51,1380,1250 | 52,1127,1011

BATCH_RAW_INFO | 39,2524,2132 | 40,2850,2549 | 41,585,284 | 42,309,19 | 43,1984,1720 | 44,2052,1788 | 46,4071,3823 | 47,261,21 | 48,1338,1164 | 49,3875,3726 | 50,3824,3691 | 51,1381,1250 | 52,1128,1011

BATCH_RAW_INFO | 39,2525,2132 | 40,2851,2549 | 42,310,19 | 43,1985,1720 | 44,2053,1788 | 46,4072,3823 | 47,262,21 | 48,1339,1164 | 49,3876,3726 | 50,3825,3691 | 51,1382,1250 | 52,1129,1011

BATCH_RAW_INFO | 39,2526,2132 | 40,2852,2549 | 42,311,19 | 43,1986,1720 | 44,2054,1788 | 46,4073,3823 | 47,263,21 | 48,1340,1164 | 49,3877,3726 | 50,3826,3691 | 51,1383,1250 | 52,1130,1011

BATCH_RAW_INFO | 39,2527,2132 | 40,2853,2549 | 42,312,19 | 43,1987,1720 | 44,2055,1788 | 46,4074,3823 | 47,264,21 | 48,1341,1164 | 49,3878,3726 | 50,3827,3691 | 51,1384,1250 | 52,1131,1011

BATCH_RAW_INFO | 39,2528,2132 | 40,2854,2549 | 42,313,19 | 43,1988,1720 | 44,2056,1788 | 46,4075,3823 | 47,265,21 | 48,1342,1164 | 49,3879,3726 | 50,3828,3691 | 51,1385,1250 | 52,1132,1011

BATCH_RAW_INFO | 39,2529,2132 | 40,2855,2549 | 42,314,19 | 43,1989,1720 | 44,2057,1788 | 46,4076,3823 | 47,266,21 | 48,1343,1164 | 49,3880,3726 | 50,3829,3691 | 51,1386,1250 | 52,1133,1011

BATCH_RAW_INFO | 39,2530,2132 | 40,2856,2549 | 42,315,19 | 43,1990,1720 | 44,2058,1788 | 46,4077,3823 | 47,267,21 | 48,1344,1164 | 49,3881,3726 | 50,3830,3691 | 51,1387,1250 | 52,1134,1011

BATCH_RAW_INFO | 39,2531,2132 | 40,2857,2549 | 42,316,19 | 43,1991,1720 | 44,2059,1788 | 46,4078,3823 | 47,268,21 | 48,1345,1164 | 49,3882,3726 | 50,3831,3691 | 51,1388,1250 | 52,1135,1011

BATCH_RAW_INFO | 39,2532,2132 | 40,2858,2549 | 42,317,19 | 43,1992,1720 | 44,2060,1788 | 46,4079,3823 | 47,269,21 | 48,1346,1164 | 49,3883,3726 | 50,3832,3691 | 51,1389,1250 | 52,1136,1011

BATCH_RAW_INFO | 39,2533,2132 | 40,2859,2549 | 42,318,19 | 43,1993,1720 | 44,2061,1788 | 46,4080,3823 | 47,270,21 | 48,1347,1164 | 49,3884,3726 | 50,3833,3691 | 51,1390,1250 | 52,1137,1011

BATCH_RAW_INFO | 39,2534,2132 | 40,2860,2549 | 42,319,19 | 43,1994,1720 | 44,2062,1788 | 46,4081,3823 | 47,271,21 | 48,1348,1164 | 49,3885,3726 | 50,3834,3691 | 51,1391,1250 | 52,1138,1011

BATCH_RAW_INFO | 39,2535,2132 | 40,2861,2549 | 42,320,19 | 43,1995,1720 | 44,2063,1788 | 46,4082,3823 | 47,272,21 | 48,1349,1164 | 49,3886,3726 | 50,3835,3691 | 51,1392,1250 | 52,1139,1011

BATCH_RAW_INFO | 39,2536,2132 | 40,2862,2549 | 42,321,19 | 43,1996,1720 | 44,2064,1788 | 46,4083,3823 | 47,273,21 | 48,1350,1164 | 49,3887,3726 | 50,3836,3691 | 51,1393,1250 | 52,1140,1011

BATCH_RAW_INFO | 39,2537,2132 | 40,2863,2549 | 42,322,19 | 43,1997,1720 | 44,2065,1788 | 46,4084,3823 | 47,274,21 | 48,1351,1164 | 49,3888,3726 | 50,3837,3691 | 51,1394,1250 | 52,1141,1011

BATCH_RAW_INFO | 39,2538,2132 | 40,2864,2549 | 42,323,19 | 43,1998,1720 | 44,2066,1788 | 46,4085,3823 | 47,275,21 | 48,1352,1164 | 49,3889,3726 | 50,3838,3691 | 51,1395,1250 | 52,1142,1011

BATCH_RAW_INFO | 39,2539,2132 | 40,2865,2549 | 42,324,19 | 43,1999,1720 | 44,2067,1788 | 46,4086,3823 | 47,276,21 | 48,1353,1164 | 49,3890,3726 | 50,3839,3691 | 51,1396,1250 | 52,1143,1011

BATCH_RAW_INFO | 39,2540,2132 | 40,2866,2549 | 42,325,19 | 43,2000,1720 | 44,2068,1788 | 46,4087,3823 | 47,277,21 | 48,1354,1164 | 49,3891,3726 | 50,3840,3691 | 51,1397,1250 | 52,1144,1011

BATCH_RAW_INFO | 39,2541,2132 | 40,2867,2549 | 42,326,19 | 43,2001,1720 | 44,2069,1788 | 46,4088,3823 | 47,278,21 | 48,1355,1164 | 49,3892,3726 | 50,3841,3691 | 51,1398,1250 | 52,1145,1011

BATCH_RAW_INFO | 39,2542,2132 | 40,2868,2549 | 42,327,19 | 43,2002,1720 | 44,2070,1788 | 46,4089,3823 | 47,279,21 | 48,1356,1164 | 49,3893,3726 | 50,3842,3691 | 51,1399,1250 | 52,1146,1011

BATCH_RAW_INFO | 39,2543,2132 | 40,2869,2549 | 42,328,19 | 43,2003,1720 | 44,2071,1788 | 46,4090,3823 | 47,280,21 | 48,1357,1164 | 49,3894,3726 | 50,3843,3691 | 51,1400,1250 | 52,1147,1011

BATCH_RAW_INFO | 39,2544,2132 | 40,2870,2549 | 42,329,19 | 43,2004,1720 | 44,2072,1788 | 46,4091,3823 | 47,281,21 | 48,1358,1164 | 49,3895,3726 | 50,3844,3691 | 51,1401,1250 | 52,1148,1011

BATCH_RAW_INFO | 39,2545,2132 | 40,2871,2549 | 42,330,19 | 43,2005,1720 | 44,2073,1788 | 46,4092,3823 | 47,282,21 | 48,1359,1164 | 49,3896,3726 | 50,3845,3691 | 51,1402,1250 | 52,1149,1011

BATCH_RAW_INFO | 39,2546,2132 | 40,2872,2549 | 42,331,19 | 43,2006,1720 | 44,2074,1788 | 46,4093,3823 | 47,283,21 | 48,1360,1164 | 49,3897,3726 | 50,3846,3691 | 51,1403,1250 | 52,1150,1011

BATCH_RAW_INFO | 39,2547,2132 | 40,2873,2549 | 42,332,19 | 43,2007,1720 | 44,2075,1788 | 46,4094,3823 | 47,284,21 | 48,1361,1164 | 49,3898,3726 | 50,3847,3691 | 51,1404,1250 | 52,1151,1011

BATCH_RAW_INFO | 39,2548,2132 | 40,2874,2549 | 42,333,19 | 43,2008,1720 | 44,2076,1788 | 46,4095,3823 | 47,285,21 | 48,1362,1164 | 49,3899,3726 | 50,3848,3691 | 51,1405,1250 | 52,1152,1011

BATCH_RAW_INFO | 39,2549,2132 | 40,2875,2549 | 42,334,19 | 43,2009,1720 | 44,2077,1788 | 47,286,21 | 48,1363,1164 | 49,3900,3726 | 50,3849,3691 | 51,1406,1250 | 52,1153,1011

BATCH_RAW_INFO | 39,2550,2132 | 40,2876,2549 | 42,335,19 | 43,2010,1720 | 44,2078,1788 | 47,287,21 | 48,1364,1164 | 49,3901,3726 | 50,3850,3691 | 51,1407,1250 | 52,1154,1011

BATCH_RAW_INFO | 39,2551,2132 | 40,2877,2549 | 42,336,19 | 43,2011,1720 | 44,2079,1788 | 47,288,21 | 48,1365,1164 | 49,3902,3726 | 50,3851,3691 | 51,1408,1250 | 52,1155,1011

BATCH_RAW_INFO | 39,2552,2132 | 40,2878,2549 | 42,337,19 | 43,2012,1720 | 44,2080,1788 | 47,289,21 | 48,1366,1164 | 49,3903,3726 | 50,3852,3691 | 51,1409,1250 | 52,1156,1011

BATCH_RAW_INFO | 39,2553,2132 | 40,2879,2549 | 42,338,19 | 43,2013,1720 | 44,2081,1788 | 47,290,21 | 48,1367,1164 | 49,3904,3726 | 50,3853,3691 | 51,1410,1250 | 52,1157,1011

BATCH_RAW_INFO | 39,2554,2132 | 40,2880,2549 | 42,339,19 | 43,2014,1720 | 44,2082,1788 | 47,291,21 | 48,1368,1164 | 49,3905,3726 | 50,3854,3691 | 51,1411,1250 | 52,1158,1011

BATCH_RAW_INFO | 39,2555,2132 | 40,2881,2549 | 42,340,19 | 43,2015,1720 | 44,2083,1788 | 47,292,21 | 49,3906,3726 | 50,3855,3691 | 51,1412,1250 | 52,1159,1011

BATCH_RAW_INFO | 39,2556,2132 | 40,2882,2549 | 42,341,19 | 43,2016,1720 | 44,2084,1788 | 47,293,21 | 49,3907,3726 | 50,3856,3691 | 51,1413,1250 | 52,1160,1011

BATCH_RAW_INFO | 39,2557,2132 | 40,2883,2549 | 42,342,19 | 43,2017,1720 | 44,2085,1788 | 47,294,21 | 49,3908,3726 | 50,3857,3691 | 51,1414,1250 | 52,1161,1011

BATCH_RAW_INFO | 39,2558,2132 | 40,2884,2549 | 42,343,19 | 43,2018,1720 | 44,2086,1788 | 47,295,21 | 49,3909,3726 | 50,3858,3691 | 51,1415,1250 | 52,1162,1011

BATCH_RAW_INFO | 39,2559,2132 | 40,2885,2549 | 42,344,19 | 43,2019,1720 | 44,2087,1788 | 47,296,21 | 49,3910,3726 | 50,3859,3691 | 51,1416,1250 | 52,1163,1011

BATCH_RAW_INFO | 39,2560,2132 | 40,2886,2549 | 42,345,19 | 43,2020,1720 | 44,2088,1788 | 47,297,21 | 49,3911,3726 | 50,3860,3691 | 51,1417,1250 | 52,1164,1011

BATCH_RAW_INFO | 39,2561,2132 | 40,2887,2549 | 42,346,19 | 43,2021,1720 | 44,2089,1788 | 47,298,21 | 49,3912,3726 | 50,3861,3691 | 51,1418,1250 | 52,1165,1011

BATCH_RAW_INFO | 39,2562,2132 | 40,2888,2549 | 42,347,19 | 43,2022,1720 | 44,2090,1788 | 47,299,21 | 49,3913,3726 | 50,3862,3691 | 51,1419,1250 | 52,1166,1011

BATCH_RAW_INFO | 39,2563,2132 | 40,2889,2549 | 42,348,19 | 43,2023,1720 | 44,2091,1788 | 47,300,21 | 49,3914,3726 | 50,3863,3691 | 51,1420,1250 | 52,1167,1011

BATCH_RAW_INFO | 39,2564,2132 | 40,2890,2549 | 42,349,19 | 43,2024,1720 | 44,2092,1788 | 47,301,21 | 49,3915,3726 | 50,3864,3691 | 51,1421,1250 | 52,1168,1011

BATCH_RAW_INFO | 39,2565,2132 | 40,2891,2549 | 42,350,19 | 43,2025,1720 | 44,2093,1788 | 47,302,21 | 49,3916,3726 | 50,3865,3691 | 51,1422,1250 | 52,1169,1011

BATCH_RAW_INFO | 39,2566,2132 | 40,2892,2549 | 42,351,19 | 43,2026,1720 | 44,2094,1788 | 47,303,21 | 49,3917,3726 | 50,3866,3691 | 51,1423,1250 | 52,1170,1011

BATCH_RAW_INFO | 39,2567,2132 | 40,2893,2549 | 43,2027,1720 | 44,2095,1788 | 47,304,21 | 49,3918,3726 | 50,3867,3691 | 51,1424,1250 | 52,1171,1011

BATCH_RAW_INFO | 39,2568,2132 | 40,2894,2549 | 43,2028,1720 | 44,2096,1788 | 47,305,21 | 49,3919,3726 | 50,3868,3691 | 51,1425,1250 | 52,1172,1011

BATCH_RAW_INFO | 39,2569,2132 | 40,2895,2549 | 43,2029,1720 | 44,2097,1788 | 47,306,21 | 49,3920,3726 | 50,3869,3691 | 51,1426,1250 | 52,1173,1011

BATCH_RAW_INFO | 39,2570,2132 | 40,2896,2549 | 43,2030,1720 | 44,2098,1788 | 47,307,21 | 49,3921,3726 | 50,3870,3691 | 51,1427,1250 | 52,1174,1011

BATCH_RAW_INFO | 39,2571,2132 | 40,2897,2549 | 43,2031,1720 | 44,2099,1788 | 47,308,21 | 49,3922,3726 | 50,3871,3691 | 51,1428,1250 | 52,1175,1011

BATCH_RAW_INFO | 39,2572,2132 | 40,2898,2549 | 43,2032,1720 | 44,2100,1788 | 47,309,21 | 49,3923,3726 | 50,3872,3691 | 51,1429,1250 | 52,1176,1011

BATCH_RAW_INFO | 39,2573,2132 | 40,2899,2549 | 43,2033,1720 | 44,2101,1788 | 47,310,21 | 49,3924,3726 | 50,3873,3691 | 51,1430,1250 | 52,1177,1011

BATCH_RAW_INFO | 39,2574,2132 | 40,2900,2549 | 43,2034,1720 | 44,2102,1788 | 47,311,21 | 49,3925,3726 | 50,3874,3691 | 51,1431,1250 | 52,1178,1011

BATCH_RAW_INFO | 53,3638,3637

BATCH_RAW_INFO | 39,2575,2132 | 40,2901,2549 | 43,2035,1720 | 44,2103,1788 | 47,312,21 | 49,3926,3726 | 50,3875,3691 | 51,1432,1250 | 52,1179,1011 | 53,3639,3637

BATCH_RAW_INFO | 39,2576,2132 | 40,2902,2549 | 43,2036,1720 | 44,2104,1788 | 47,313,21 | 49,3927,3726 | 50,3876,3691 | 51,1433,1250 | 52,1180,1011 | 53,3640,3637

BATCH_RAW_INFO | 39,2577,2132 | 40,2903,2549 | 43,2037,1720 | 44,2105,1788 | 47,314,21 | 49,3928,3726 | 50,3877,3691 | 51,1434,1250 | 52,1181,1011 | 53,3641,3637

BATCH_RAW_INFO | 39,2578,2132 | 40,2904,2549 | 43,2038,1720 | 44,2106,1788 | 47,315,21 | 49,3929,3726 | 50,3878,3691 | 51,1435,1250 | 52,1182,1011 | 53,3642,3637

BATCH_RAW_INFO | 39,2579,2132 | 40,2905,2549 | 43,2039,1720 | 44,2107,1788 | 47,316,21 | 49,3930,3726 | 50,3879,3691 | 51,1436,1250 | 52,1183,1011 | 53,3643,3637

BATCH_RAW_INFO | 39,2580,2132 | 40,2906,2549 | 43,2040,1720 | 44,2108,1788 | 47,317,21 | 49,3931,3726 | 50,3880,3691 | 51,1437,1250 | 52,1184,1011 | 53,3644,3637

BATCH_RAW_INFO | 39,2581,2132 | 40,2907,2549 | 43,2041,1720 | 44,2109,1788 | 47,318,21 | 49,3932,3726 | 50,3881,3691 | 51,1438,1250 | 52,1185,1011 | 53,3645,3637

BATCH_RAW_INFO | 39,2582,2132 | 40,2908,2549 | 43,2042,1720 | 44,2110,1788 | 47,319,21 | 49,3933,3726 | 50,3882,3691 | 51,1439,1250 | 52,1186,1011 | 53,3646,3637

BATCH_RAW_INFO | 39,2583,2132 | 40,2909,2549 | 43,2043,1720 | 44,2111,1788 | 47,320,21 | 49,3934,3726 | 50,3883,3691 | 51,1440,1250 | 52,1187,1011 | 53,3647,3637

BATCH_RAW_INFO | 39,2584,2132 | 40,2910,2549 | 43,2044,1720 | 44,2112,1788 | 47,321,21 | 49,3935,3726 | 50,3884,3691 | 51,1441,1250 | 52,1188,1011 | 53,3648,3637

BATCH_RAW_INFO | 39,2585,2132 | 40,2911,2549 | 43,2045,1720 | 44,2113,1788 | 47,322,21 | 49,3936,3726 | 50,3885,3691 | 51,1442,1250 | 52,1189,1011 | 53,3649,3637

BATCH_RAW_INFO | 39,2586,2132 | 40,2912,2549 | 43,2046,1720 | 44,2114,1788 | 47,323,21 | 49,3937,3726 | 50,3886,3691 | 51,1443,1250 | 52,1190,1011 | 53,3650,3637

BATCH_RAW_INFO | 39,2587,2132 | 40,2913,2549 | 43,2047,1720 | 44,2115,1788 | 47,324,21 | 49,3938,3726 | 50,3887,3691 | 51,1444,1250 | 52,1191,1011 | 53,3651,3637

BATCH_RAW_INFO | 39,2588,2132 | 40,2914,2549 | 43,2048,1720 | 44,2116,1788 | 47,325,21 | 49,3939,3726 | 50,3888,3691 | 51,1445,1250 | 52,1192,1011 | 53,3652,3637

BATCH_RAW_INFO | 39,2589,2132 | 40,2915,2549 | 43,2049,1720 | 44,2117,1788 | 47,326,21 | 49,3940,3726 | 50,3889,3691 | 51,1446,1250 | 52,1193,1011 | 53,3653,3637

BATCH_RAW_INFO | 39,2590,2132 | 40,2916,2549 | 43,2050,1720 | 44,2118,1788 | 47,327,21 | 49,3941,3726 | 50,3890,3691 | 51,1447,1250 | 52,1194,1011 | 53,3654,3637

BATCH_RAW_INFO | 39,2591,2132 | 40,2917,2549 | 43,2051,1720 | 44,2119,1788 | 47,328,21 | 49,3942,3726 | 50,3891,3691 | 51,1448,1250 | 52,1195,1011 | 53,3655,3637

BATCH_RAW_INFO | 39,2592,2132 | 40,2918,2549 | 43,2052,1720 | 44,2120,1788 | 47,329,21 | 49,3943,3726 | 50,3892,3691 | 51,1449,1250 | 52,1196,1011 | 53,3656,3637

BATCH_RAW_INFO | 39,2593,2132 | 40,2919,2549 | 43,2053,1720 | 44,2121,1788 | 47,330,21 | 49,3944,3726 | 50,3893,3691 | 51,1450,1250 | 52,1197,1011 | 53,3657,3637

BATCH_RAW_INFO | 39,2594,2132 | 40,2920,2549 | 43,2054,1720 | 44,2122,1788 | 47,331,21 | 49,3945,3726 | 50,3894,3691 | 51,1451,1250 | 52,1198,1011 | 53,3658,3637

BATCH_RAW_INFO | 39,2595,2132 | 40,2921,2549 | 43,2055,1720 | 44,2123,1788 | 47,332,21 | 49,3946,3726 | 50,3895,3691 | 51,1452,1250 | 52,1199,1011 | 53,3659,3637

BATCH_RAW_INFO | 39,2596,2132 | 40,2922,2549 | 43,2056,1720 | 44,2124,1788 | 47,333,21 | 49,3947,3726 | 50,3896,3691 | 51,1453,1250 | 52,1200,1011 | 53,3660,3637

BATCH_RAW_INFO | 39,2597,2132 | 40,2923,2549 | 43,2057,1720 | 44,2125,1788 | 47,334,21 | 49,3948,3726 | 50,3897,3691 | 51,1454,1250 | 52,1201,1011 | 53,3661,3637

BATCH_RAW_INFO | 39,2598,2132 | 40,2924,2549 | 43,2058,1720 | 44,2126,1788 | 47,335,21 | 49,3949,3726 | 50,3898,3691 | 51,1455,1250 | 52,1202,1011 | 53,3662,3637

BATCH_RAW_INFO | 39,2599,2132 | 40,2925,2549 | 43,2059,1720 | 44,2127,1788 | 47,336,21 | 49,3950,3726 | 50,3899,3691 | 51,1456,1250 | 52,1203,1011 | 53,3663,3637

BATCH_RAW_INFO | 39,2600,2132 | 40,2926,2549 | 43,2060,1720 | 44,2128,1788 | 47,337,21 | 49,3951,3726 | 50,3900,3691 | 51,1457,1250 | 52,1204,1011 | 53,3664,3637

BATCH_RAW_INFO | 39,2601,2132 | 40,2927,2549 | 43,2061,1720 | 44,2129,1788 | 47,338,21 | 49,3952,3726 | 50,3901,3691 | 51,1458,1250 | 52,1205,1011 | 53,3665,3637

BATCH_RAW_INFO | 39,2602,2132 | 40,2928,2549 | 43,2062,1720 | 44,2130,1788 | 47,339,21 | 49,3953,3726 | 50,3902,3691 | 51,1459,1250 | 52,1206,1011 | 53,3666,3637

BATCH_RAW_INFO | 39,2603,2132 | 40,2929,2549 | 43,2063,1720 | 44,2131,1788 | 47,340,21 | 49,3954,3726 | 50,3903,3691 | 51,1460,1250 | 52,1207,1011 | 53,3667,3637

BATCH_RAW_INFO | 39,2604,2132 | 40,2930,2549 | 43,2064,1720 | 44,2132,1788 | 47,341,21 | 49,3955,3726 | 50,3904,3691 | 51,1461,1250 | 52,1208,1011 | 53,3668,3637

BATCH_RAW_INFO | 39,2605,2132 | 40,2931,2549 | 43,2065,1720 | 44,2133,1788 | 47,342,21 | 49,3956,3726 | 50,3905,3691 | 51,1462,1250 | 52,1209,1011 | 53,3669,3637

BATCH_RAW_INFO | 39,2606,2132 | 40,2932,2549 | 43,2066,1720 | 44,2134,1788 | 47,343,21 | 49,3957,3726 | 50,3906,3691 | 51,1463,1250 | 52,1210,1011 | 53,3670,3637

BATCH_RAW_INFO | 39,2607,2132 | 40,2933,2549 | 43,2067,1720 | 44,2135,1788 | 47,344,21 | 49,3958,3726 | 50,3907,3691 | 51,1464,1250 | 52,1211,1011 | 53,3671,3637

BATCH_RAW_INFO | 39,2608,2132 | 40,2934,2549 | 43,2068,1720 | 44,2136,1788 | 47,345,21 | 49,3959,3726 | 50,3908,3691 | 51,1465,1250 | 52,1212,1011 | 53,3672,3637

BATCH_RAW_INFO | 39,2609,2132 | 40,2935,2549 | 43,2069,1720 | 44,2137,1788 | 47,346,21 | 49,3960,3726 | 50,3909,3691 | 51,1466,1250 | 52,1213,1011 | 53,3673,3637

BATCH_RAW_INFO | 39,2610,2132 | 40,2936,2549 | 43,2070,1720 | 44,2138,1788 | 47,347,21 | 49,3961,3726 | 50,3910,3691 | 51,1467,1250 | 52,1214,1011 | 53,3674,3637

BATCH_RAW_INFO | 39,2611,2132 | 40,2937,2549 | 43,2071,1720 | 44,2139,1788 | 47,348,21 | 49,3962,3726 | 50,3911,3691 | 51,1468,1250 | 52,1215,1011 | 53,3675,3637

BATCH_RAW_INFO | 39,2612,2132 | 40,2938,2549 | 43,2072,1720 | 44,2140,1788 | 47,349,21 | 49,3963,3726 | 50,3912,3691 | 51,1469,1250 | 52,1216,1011 | 53,3676,3637

BATCH_RAW_INFO | 39,2613,2132 | 40,2939,2549 | 43,2073,1720 | 44,2141,1788 | 47,350,21 | 49,3964,3726 | 50,3913,3691 | 51,1470,1250 | 52,1217,1011 | 53,3677,3637

BATCH_RAW_INFO | 39,2614,2132 | 40,2940,2549 | 43,2074,1720 | 44,2142,1788 | 47,351,21 | 49,3965,3726 | 50,3914,3691 | 51,1471,1250 | 52,1218,1011 | 53,3678,3637

BATCH_RAW_INFO | 39,2615,2132 | 40,2941,2549 | 43,2075,1720 | 44,2143,1788 | 47,352,21 | 49,3966,3726 | 50,3915,3691 | 51,1472,1250 | 52,1219,1011 | 53,3679,3637

BATCH_RAW_INFO | 39,2616,2132 | 40,2942,2549 | 43,2076,1720 | 44,2144,1788 | 47,353,21 | 49,3967,3726 | 50,3916,3691 | 51,1473,1250 | 52,1220,1011 | 53,3680,3637

BATCH_RAW_INFO | 39,2617,2132 | 40,2943,2549 | 43,2077,1720 | 44,2145,1788 | 47,354,21 | 49,3968,3726 | 50,3917,3691 | 51,1474,1250 | 52,1221,1011 | 53,3681,3637

BATCH_RAW_INFO | 39,2618,2132 | 40,2944,2549 | 43,2078,1720 | 44,2146,1788 | 47,355,21 | 49,3969,3726 | 50,3918,3691 | 51,1475,1250 | 52,1222,1011 | 53,3682,3637

BATCH_RAW_INFO | 39,2619,2132 | 40,2945,2549 | 43,2079,1720 | 44,2147,1788 | 47,356,21 | 49,3970,3726 | 50,3919,3691 | 51,1476,1250 | 52,1223,1011 | 53,3683,3637

BATCH_RAW_INFO | 39,2620,2132 | 40,2946,2549 | 43,2080,1720 | 44,2148,1788 | 47,357,21 | 49,3971,3726 | 50,3920,3691 | 51,1477,1250 | 52,1224,1011 | 53,3684,3637

BATCH_RAW_INFO | 39,2621,2132 | 40,2947,2549 | 43,2081,1720 | 44,2149,1788 | 47,358,21 | 49,3972,3726 | 50,3921,3691 | 51,1478,1250 | 52,1225,1011 | 53,3685,3637

BATCH_RAW_INFO | 39,2622,2132 | 40,2948,2549 | 43,2082,1720 | 44,2150,1788 | 47,359,21 | 49,3973,3726 | 50,3922,3691 | 51,1479,1250 | 52,1226,1011 | 53,3686,3637

BATCH_RAW_INFO | 39,2623,2132 | 40,2949,2549 | 43,2083,1720 | 44,2151,1788 | 47,360,21 | 49,3974,3726 | 50,3923,3691 | 51,1480,1250 | 52,1227,1011 | 53,3687,3637

BATCH_RAW_INFO | 39,2624,2132 | 40,2950,2549 | 43,2084,1720 | 44,2152,1788 | 47,361,21 | 49,3975,3726 | 50,3924,3691 | 51,1481,1250 | 52,1228,1011 | 53,3688,3637

BATCH_RAW_INFO | 39,2625,2132 | 40,2951,2549 | 43,2085,1720 | 44,2153,1788 | 47,362,21 | 49,3976,3726 | 50,3925,3691 | 51,1482,1250 | 52,1229,1011 | 53,3689,3637

BATCH_RAW_INFO | 39,2626,2132 | 40,2952,2549 | 43,2086,1720 | 44,2154,1788 | 47,363,21 | 49,3977,3726 | 50,3926,3691 | 51,1483,1250 | 52,1230,1011 | 53,3690,3637

BATCH_RAW_INFO | 39,2627,2132 | 40,2953,2549 | 43,2087,1720 | 44,2155,1788 | 47,364,21 | 49,3978,3726 | 50,3927,3691 | 51,1484,1250 | 52,1231,1011 | 53,3691,3637

BATCH_RAW_INFO | 39,2628,2132 | 40,2954,2549 | 43,2088,1720 | 44,2156,1788 | 47,365,21 | 49,3979,3726 | 50,3928,3691 | 51,1485,1250 | 52,1232,1011 | 53,3692,3637

BATCH_RAW_INFO | 54,2176,2175

BATCH_RAW_INFO | 39,2629,2132 | 40,2955,2549 | 43,2089,1720 | 44,2157,1788 | 47,366,21 | 49,3980,3726 | 50,3929,3691 | 51,1486,1250 | 52,1233,1011 | 53,3693,3637 | 54,2177,2175

BATCH_RAW_INFO | 39,2630,2132 | 40,2956,2549 | 43,2090,1720 | 44,2158,1788 | 47,367,21 | 49,3981,3726 | 50,3930,3691 | 51,1487,1250 | 52,1234,1011 | 53,3694,3637 | 54,2178,2175

BATCH_RAW_INFO | 39,2631,2132 | 40,2957,2549 | 43,2091,1720 | 44,2159,1788 | 47,368,21 | 49,3982,3726 | 50,3931,3691 | 51,1488,1250 | 52,1235,1011 | 53,3695,3637 | 54,2179,2175

BATCH_RAW_INFO | 39,2632,2132 | 40,2958,2549 | 43,2092,1720 | 44,2160,1788 | 47,369,21 | 49,3983,3726 | 50,3932,3691 | 51,1489,1250 | 52,1236,1011 | 53,3696,3637 | 54,2180,2175

BATCH_RAW_INFO | 39,2633,2132 | 40,2959,2549 | 43,2093,1720 | 44,2161,1788 | 47,370,21 | 49,3984,3726 | 50,3933,3691 | 51,1490,1250 | 52,1237,1011 | 53,3697,3637 | 54,2181,2175

BATCH_RAW_INFO | 39,2634,2132 | 40,2960,2549 | 43,2094,1720 | 44,2162,1788 | 47,371,21 | 49,3985,3726 | 50,3934,3691 | 51,1491,1250 | 52,1238,1011 | 53,3698,3637 | 54,2182,2175

BATCH_RAW_INFO | 39,2635,2132 | 40,2961,2549 | 43,2095,1720 | 44,2163,1788 | 47,372,21 | 49,3986,3726 | 50,3935,3691 | 51,1492,1250 | 52,1239,1011 | 53,3699,3637 | 54,2183,2175

BATCH_RAW_INFO | 39,2636,2132 | 40,2962,2549 | 43,2096,1720 | 44,2164,1788 | 47,373,21 | 49,3987,3726 | 50,3936,3691 | 51,1493,1250 | 52,1240,1011 | 53,3700,3637 | 54,2184,2175

BATCH_RAW_INFO | 39,2637,2132 | 40,2963,2549 | 43,2097,1720 | 44,2165,1788 | 47,374,21 | 49,3988,3726 | 50,3937,3691 | 51,1494,1250 | 52,1241,1011 | 53,3701,3637 | 54,2185,2175

BATCH_RAW_INFO | 39,2638,2132 | 40,2964,2549 | 43,2098,1720 | 44,2166,1788 | 47,375,21 | 49,3989,3726 | 50,3938,3691 | 51,1495,1250 | 52,1242,1011 | 53,3702,3637 | 54,2186,2175

BATCH_RAW_INFO | 39,2639,2132 | 40,2965,2549 | 43,2099,1720 | 44,2167,1788 | 47,376,21 | 49,3990,3726 | 50,3939,3691 | 51,1496,1250 | 52,1243,1011 | 53,3703,3637 | 54,2187,2175

BATCH_RAW_INFO | 39,2640,2132 | 40,2966,2549 | 43,2100,1720 | 44,2168,1788 | 47,377,21 | 49,3991,3726 | 50,3940,3691 | 51,1497,1250 | 52,1244,1011 | 53,3704,3637 | 54,2188,2175

BATCH_RAW_INFO | 39,2641,2132 | 40,2967,2549 | 43,2101,1720 | 44,2169,1788 | 47,378,21 | 49,3992,3726 | 50,3941,3691 | 51,1498,1250 | 52,1245,1011 | 53,3705,3637 | 54,2189,2175

BATCH_RAW_INFO | 39,2642,2132 | 40,2968,2549 | 43,2102,1720 | 44,2170,1788 | 47,379,21 | 49,3993,3726 | 50,3942,3691 | 51,1499,1250 | 52,1246,1011 | 53,3706,3637 | 54,2190,2175

BATCH_RAW_INFO | 39,2643,2132 | 40,2969,2549 | 43,2103,1720 | 44,2171,1788 | 47,380,21 | 49,3994,3726 | 50,3943,3691 | 51,1500,1250 | 52,1247,1011 | 53,3707,3637 | 54,2191,2175

BATCH_RAW_INFO | 39,2644,2132 | 40,2970,2549 | 43,2104,1720 | 44,2172,1788 | 47,381,21 | 49,3995,3726 | 50,3944,3691 | 51,1501,1250 | 52,1248,1011 | 53,3708,3637 | 54,2192,2175

BATCH_RAW_INFO | 39,2645,2132 | 40,2971,2549 | 43,2105,1720 | 44,2173,1788 | 47,382,21 | 49,3996,3726 | 50,3945,3691 | 51,1502,1250 | 52,1249,1011 | 53,3709,3637 | 54,2193,2175

BATCH_RAW_INFO | 39,2646,2132 | 40,2972,2549 | 43,2106,1720 | 44,2174,1788 | 47,383,21 | 49,3997,3726 | 50,3946,3691 | 51,1503,1250 | 52,1250,1011 | 53,3710,3637 | 54,2194,2175

BATCH_RAW_INFO | 39,2647,2132 | 40,2973,2549 | 43,2107,1720 | 44,2175,1788 | 47,384,21 | 49,3998,3726 | 50,3947,3691 | 51,1504,1250 | 52,1251,1011 | 53,3711,3637 | 54,2195,2175

BATCH_RAW_INFO | 39,2648,2132 | 40,2974,2549 | 43,2108,1720 | 44,2176,1788 | 47,385,21 | 49,3999,3726 | 50,3948,3691 | 51,1505,1250 | 52,1252,1011 | 53,3712,3637 | 54,2196,2175

BATCH_RAW_INFO | 39,2649,2132 | 40,2975,2549 | 43,2109,1720 | 44,2177,1788 | 47,386,21 | 49,4000,3726 | 50,3949,3691 | 51,1506,1250 | 52,1253,1011 | 53,3713,3637 | 54,2197,2175

BATCH_RAW_INFO | 39,2650,2132 | 40,2976,2549 | 43,2110,1720 | 44,2178,1788 | 47,387,21 | 49,4001,3726 | 50,3950,3691 | 51,1507,1250 | 52,1254,1011 | 53,3714,3637 | 54,2198,2175

BATCH_RAW_INFO | 39,2651,2132 | 40,2977,2549 | 43,2111,1720 | 44,2179,1788 | 47,388,21 | 49,4002,3726 | 50,3951,3691 | 51,1508,1250 | 52,1255,1011 | 53,3715,3637 | 54,2199,2175

BATCH_RAW_INFO | 39,2652,2132 | 40,2978,2549 | 43,2112,1720 | 44,2180,1788 | 47,389,21 | 49,4003,3726 | 50,3952,3691 | 51,1509,1250 | 52,1256,1011 | 53,3716,3637 | 54,2200,2175

BATCH_RAW_INFO | 39,2653,2132 | 40,2979,2549 | 43,2113,1720 | 44,2181,1788 | 47,390,21 | 49,4004,3726 | 50,3953,3691 | 51,1510,1250 | 52,1257,1011 | 53,3717,3637 | 54,2201,2175

BATCH_RAW_INFO | 39,2654,2132 | 40,2980,2549 | 43,2114,1720 | 44,2182,1788 | 47,391,21 | 49,4005,3726 | 50,3954,3691 | 51,1511,1250 | 52,1258,1011 | 53,3718,3637 | 54,2202,2175

BATCH_RAW_INFO | 39,2655,2132 | 40,2981,2549 | 43,2115,1720 | 44,2183,1788 | 47,392,21 | 49,4006,3726 | 50,3955,3691 | 51,1512,1250 | 52,1259,1011 | 53,3719,3637 | 54,2203,2175

BATCH_RAW_INFO | 39,2656,2132 | 40,2982,2549 | 43,2116,1720 | 44,2184,1788 | 47,393,21 | 49,4007,3726 | 50,3956,3691 | 51,1513,1250 | 52,1260,1011 | 53,3720,3637 | 54,2204,2175

BATCH_RAW_INFO | 39,2657,2132 | 40,2983,2549 | 43,2117,1720 | 44,2185,1788 | 47,394,21 | 49,4008,3726 | 50,3957,3691 | 51,1514,1250 | 52,1261,1011 | 53,3721,3637 | 54,2205,2175

BATCH_RAW_INFO | 39,2658,2132 | 40,2984,2549 | 43,2118,1720 | 44,2186,1788 | 47,395,21 | 49,4009,3726 | 50,3958,3691 | 51,1515,1250 | 52,1262,1011 | 53,3722,3637 | 54,2206,2175

BATCH_RAW_INFO | 39,2659,2132 | 40,2985,2549 | 43,2119,1720 | 44,2187,1788 | 47,396,21 | 49,4010,3726 | 50,3959,3691 | 51,1516,1250 | 52,1263,1011 | 53,3723,3637 | 54,2207,2175

BATCH_RAW_INFO | 39,2660,2132 | 40,2986,2549 | 43,2120,1720 | 44,2188,1788 | 47,397,21 | 49,4011,3726 | 50,3960,3691 | 51,1517,1250 | 52,1264,1011 | 53,3724,3637 | 54,2208,2175

BATCH_RAW_INFO | 39,2661,2132 | 40,2987,2549 | 43,2121,1720 | 44,2189,1788 | 47,398,21 | 49,4012,3726 | 50,3961,3691 | 51,1518,1250 | 52,1265,1011 | 53,3725,3637 | 54,2209,2175

BATCH_RAW_INFO | 39,2662,2132 | 40,2988,2549 | 43,2122,1720 | 44,2190,1788 | 47,399,21 | 49,4013,3726 | 50,3962,3691 | 51,1519,1250 | 52,1266,1011 | 53,3726,3637 | 54,2210,2175

BATCH_RAW_INFO | 39,2663,2132 | 40,2989,2549 | 43,2123,1720 | 44,2191,1788 | 47,400,21 | 49,4014,3726 | 50,3963,3691 | 51,1520,1250 | 52,1267,1011 | 53,3727,3637 | 54,2211,2175

BATCH_RAW_INFO | 39,2664,2132 | 40,2990,2549 | 43,2124,1720 | 44,2192,1788 | 47,401,21 | 49,4015,3726 | 50,3964,3691 | 51,1521,1250 | 52,1268,1011 | 53,3728,3637 | 54,2212,2175

BATCH_RAW_INFO | 39,2665,2132 | 40,2991,2549 | 43,2125,1720 | 44,2193,1788 | 47,402,21 | 49,4016,3726 | 50,3965,3691 | 51,1522,1250 | 52,1269,1011 | 53,3729,3637 | 54,2213,2175

BATCH_RAW_INFO | 39,2666,2132 | 40,2992,2549 | 43,2126,1720 | 44,2194,1788 | 47,403,21 | 49,4017,3726 | 50,3966,3691 | 51,1523,1250 | 52,1270,1011 | 53,3730,3637 | 54,2214,2175

BATCH_RAW_INFO | 39,2667,2132 | 40,2993,2549 | 43,2127,1720 | 44,2195,1788 | 47,404,21 | 49,4018,3726 | 50,3967,3691 | 51,1524,1250 | 52,1271,1011 | 53,3731,3637 | 54,2215,2175

BATCH_RAW_INFO | 39,2668,2132 | 40,2994,2549 | 43,2128,1720 | 44,2196,1788 | 47,405,21 | 49,4019,3726 | 50,3968,3691 | 51,1525,1250 | 52,1272,1011 | 53,3732,3637 | 54,2216,2175

BATCH_RAW_INFO | 39,2669,2132 | 40,2995,2549 | 43,2129,1720 | 44,2197,1788 | 47,406,21 | 49,4020,3726 | 50,3969,3691 | 51,1526,1250 | 52,1273,1011 | 53,3733,3637 | 54,2217,2175

BATCH_RAW_INFO | 39,2670,2132 | 40,2996,2549 | 43,2130,1720 | 44,2198,1788 | 47,407,21 | 49,4021,3726 | 50,3970,3691 | 51,1527,1250 | 52,1274,1011 | 53,3734,3637 | 54,2218,2175

BATCH_RAW_INFO | 39,2671,2132 | 40,2997,2549 | 43,2131,1720 | 44,2199,1788 | 47,408,21 | 49,4022,3726 | 50,3971,3691 | 51,1528,1250 | 52,1275,1011 | 53,3735,3637 | 54,2219,2175

BATCH_RAW_INFO | 39,2672,2132 | 40,2998,2549 | 43,2132,1720 | 44,2200,1788 | 47,409,21 | 49,4023,3726 | 50,3972,3691 | 51,1529,1250 | 52,1276,1011 | 53,3736,3637 | 54,2220,2175

BATCH_RAW_INFO | 39,2673,2132 | 40,2999,2549 | 43,2133,1720 | 44,2201,1788 | 47,410,21 | 49,4024,3726 | 50,3973,3691 | 51,1530,1250 | 52,1277,1011 | 53,3737,3637 | 54,2221,2175

BATCH_RAW_INFO | 39,2674,2132 | 40,3000,2549 | 43,2134,1720 | 44,2202,1788 | 47,411,21 | 49,4025,3726 | 50,3974,3691 | 51,1531,1250 | 52,1278,1011 | 53,3738,3637 | 54,2222,2175

BATCH_RAW_INFO | 39,2675,2132 | 40,3001,2549 | 43,2135,1720 | 44,2203,1788 | 47,412,21 | 49,4026,3726 | 50,3975,3691 | 51,1532,1250 | 52,1279,1011 | 53,3739,3637 | 54,2223,2175

BATCH_RAW_INFO | 39,2676,2132 | 40,3002,2549 | 43,2136,1720 | 44,2204,1788 | 47,413,21 | 49,4027,3726 | 50,3976,3691 | 51,1533,1250 | 52,1280,1011 | 53,3740,3637 | 54,2224,2175

BATCH_RAW_INFO | 39,2677,2132 | 40,3003,2549 | 43,2137,1720 | 44,2205,1788 | 47,414,21 | 49,4028,3726 | 50,3977,3691 | 51,1534,1250 | 52,1281,1011 | 53,3741,3637 | 54,2225,2175

BATCH_RAW_INFO | 39,2678,2132 | 40,3004,2549 | 43,2138,1720 | 44,2206,1788 | 47,415,21 | 49,4029,3726 | 50,3978,3691 | 51,1535,1250 | 52,1282,1011 | 53,3742,3637 | 54,2226,2175

BATCH_RAW_INFO | 55,1418,1417

BATCH_RAW_INFO | 39,2679,2132 | 40,3005,2549 | 43,2139,1720 | 44,2207,1788 | 47,416,21 | 49,4030,3726 | 50,3979,3691 | 51,1536,1250 | 52,1283,1011 | 53,3743,3637 | 54,2227,2175 | 55,1419,1417

BATCH_RAW_INFO | 39,2680,2132 | 40,3006,2549 | 43,2140,1720 | 44,2208,1788 | 47,417,21 | 49,4031,3726 | 50,3980,3691 | 51,1537,1250 | 52,1284,1011 | 53,3744,3637 | 54,2228,2175 | 55,1420,1417

BATCH_RAW_INFO | 39,2681,2132 | 40,3007,2549 | 43,2141,1720 | 44,2209,1788 | 47,418,21 | 49,4032,3726 | 50,3981,3691 | 51,1538,1250 | 52,1285,1011 | 53,3745,3637 | 54,2229,2175 | 55,1421,1417

BATCH_RAW_INFO | 39,2682,2132 | 40,3008,2549 | 43,2142,1720 | 44,2210,1788 | 47,419,21 | 49,4033,3726 | 50,3982,3691 | 51,1539,1250 | 52,1286,1011 | 53,3746,3637 | 54,2230,2175 | 55,1422,1417

BATCH_RAW_INFO | 39,2683,2132 | 40,3009,2549 | 43,2143,1720 | 44,2211,1788 | 47,420,21 | 49,4034,3726 | 50,3983,3691 | 51,1540,1250 | 52,1287,1011 | 53,3747,3637 | 54,2231,2175 | 55,1423,1417

BATCH_RAW_INFO | 39,2684,2132 | 40,3010,2549 | 43,2144,1720 | 44,2212,1788 | 49,4035,3726 | 50,3984,3691 | 51,1541,1250 | 52,1288,1011 | 53,3748,3637 | 54,2232,2175 | 55,1424,1417

BATCH_RAW_INFO | 56,13,12

BATCH_RAW_INFO | 39,2685,2132 | 40,3011,2549 | 43,2145,1720 | 44,2213,1788 | 49,4036,3726 | 50,3985,3691 | 51,1542,1250 | 52,1289,1011 | 53,3749,3637 | 54,2233,2175 | 55,1425,1417 | 56,14,12

BATCH_RAW_INFO | 39,2686,2132 | 40,3012,2549 | 43,2146,1720 | 44,2214,1788 | 49,4037,3726 | 50,3986,3691 | 51,1543,1250 | 52,1290,1011 | 53,3750,3637 | 54,2234,2175 | 55,1426,1417 | 56,15,12

BATCH_RAW_INFO | 39,2687,2132 | 40,3013,2549 | 43,2147,1720 | 44,2215,1788 | 49,4038,3726 | 50,3987,3691 | 51,1544,1250 | 52,1291,1011 | 53,3751,3637 | 54,2235,2175 | 55,1427,1417 | 56,16,12

BATCH_RAW_INFO | 39,2688,2132 | 40,3014,2549 | 43,2148,1720 | 44,2216,1788 | 49,4039,3726 | 50,3988,3691 | 51,1545,1250 | 52,1292,1011 | 53,3752,3637 | 54,2236,2175 | 55,1428,1417 | 56,17,12

BATCH_RAW_INFO | 39,2689,2132 | 40,3015,2549 | 43,2149,1720 | 44,2217,1788 | 49,4040,3726 | 50,3989,3691 | 51,1546,1250 | 52,1293,1011 | 53,3753,3637 | 54,2237,2175 | 55,1429,1417 | 56,18,12

BATCH_RAW_INFO | 39,2690,2132 | 40,3016,2549 | 43,2150,1720 | 44,2218,1788 | 49,4041,3726 | 50,3990,3691 | 51,1547,1250 | 52,1294,1011 | 53,3754,3637 | 54,2238,2175 | 55,1430,1417 | 56,19,12

BATCH_RAW_INFO | 39,2691,2132 | 40,3017,2549 | 43,2151,1720 | 44,2219,1788 | 49,4042,3726 | 50,3991,3691 | 51,1548,1250 | 52,1295,1011 | 53,3755,3637 | 54,2239,2175 | 55,1431,1417 | 56,20,12

BATCH_RAW_INFO | 39,2692,2132 | 40,3018,2549 | 43,2152,1720 | 44,2220,1788 | 49,4043,3726 | 50,3992,3691 | 51,1549,1250 | 52,1296,1011 | 53,3756,3637 | 54,2240,2175 | 55,1432,1417 | 56,21,12

BATCH_RAW_INFO | 39,2693,2132 | 40,3019,2549 | 43,2153,1720 | 44,2221,1788 | 49,4044,3726 | 50,3993,3691 | 51,1550,1250 | 52,1297,1011 | 53,3757,3637 | 54,2241,2175 | 55,1433,1417 | 56,22,12

BATCH_RAW_INFO | 39,2694,2132 | 40,3020,2549 | 43,2154,1720 | 44,2222,1788 | 49,4045,3726 | 50,3994,3691 | 51,1551,1250 | 52,1298,1011 | 53,3758,3637 | 54,2242,2175 | 55,1434,1417 | 56,23,12

BATCH_RAW_INFO | 39,2695,2132 | 40,3021,2549 | 43,2155,1720 | 44,2223,1788 | 49,4046,3726 | 50,3995,3691 | 51,1552,1250 | 52,1299,1011 | 53,3759,3637 | 54,2243,2175 | 55,1435,1417 | 56,24,12

BATCH_RAW_INFO | 39,2696,2132 | 40,3022,2549 | 43,2156,1720 | 44,2224,1788 | 49,4047,3726 | 50,3996,3691 | 51,1553,1250 | 52,1300,1011 | 53,3760,3637 | 54,2244,2175 | 55,1436,1417 | 56,25,12

BATCH_RAW_INFO | 39,2697,2132 | 40,3023,2549 | 43,2157,1720 | 44,2225,1788 | 49,4048,3726 | 50,3997,3691 | 51,1554,1250 | 52,1301,1011 | 53,3761,3637 | 54,2245,2175 | 55,1437,1417 | 56,26,12

BATCH_RAW_INFO | 39,2698,2132 | 40,3024,2549 | 43,2158,1720 | 44,2226,1788 | 49,4049,3726 | 50,3998,3691 | 51,1555,1250 | 52,1302,1011 | 53,3762,3637 | 54,2246,2175 | 55,1438,1417 | 56,27,12

BATCH_RAW_INFO | 39,2699,2132 | 40,3025,2549 | 43,2159,1720 | 44,2227,1788 | 49,4050,3726 | 50,3999,3691 | 51,1556,1250 | 52,1303,1011 | 53,3763,3637 | 54,2247,2175 | 55,1439,1417 | 56,28,12

BATCH_RAW_INFO | 39,2700,2132 | 40,3026,2549 | 43,2160,1720 | 44,2228,1788 | 49,4051,3726 | 50,4000,3691 | 51,1557,1250 | 52,1304,1011 | 53,3764,3637 | 54,2248,2175 | 55,1440,1417 | 56,29,12

BATCH_RAW_INFO | 39,2701,2132 | 40,3027,2549 | 43,2161,1720 | 44,2229,1788 | 49,4052,3726 | 50,4001,3691 | 51,1558,1250 | 52,1305,1011 | 53,3765,3637 | 54,2249,2175 | 55,1441,1417 | 56,30,12

BATCH_RAW_INFO | 39,2702,2132 | 40,3028,2549 | 43,2162,1720 | 44,2230,1788 | 49,4053,3726 | 50,4002,3691 | 51,1559,1250 | 52,1306,1011 | 53,3766,3637 | 54,2250,2175 | 55,1442,1417 | 56,31,12

BATCH_RAW_INFO | 39,2703,2132 | 40,3029,2549 | 43,2163,1720 | 44,2231,1788 | 49,4054,3726 | 50,4003,3691 | 51,1560,1250 | 52,1307,1011 | 53,3767,3637 | 54,2251,2175 | 55,1443,1417 | 56,32,12

BATCH_RAW_INFO | 39,2704,2132 | 40,3030,2549 | 43,2164,1720 | 44,2232,1788 | 49,4055,3726 | 50,4004,3691 | 51,1561,1250 | 52,1308,1011 | 53,3768,3637 | 54,2252,2175 | 55,1444,1417 | 56,33,12

BATCH_RAW_INFO | 39,2705,2132 | 40,3031,2549 | 43,2165,1720 | 44,2233,1788 | 49,4056,3726 | 50,4005,3691 | 51,1562,1250 | 52,1309,1011 | 53,3769,3637 | 54,2253,2175 | 55,1445,1417 | 56,34,12

BATCH_RAW_INFO | 39,2706,2132 | 40,3032,2549 | 43,2166,1720 | 44,2234,1788 | 49,4057,3726 | 50,4006,3691 | 51,1563,1250 | 52,1310,1011 | 53,3770,3637 | 54,2254,2175 | 55,1446,1417 | 56,35,12

BATCH_RAW_INFO | 39,2707,2132 | 40,3033,2549 | 43,2167,1720 | 44,2235,1788 | 49,4058,3726 | 50,4007,3691 | 51,1564,1250 | 52,1311,1011 | 53,3771,3637 | 54,2255,2175 | 55,1447,1417 | 56,36,12

BATCH_RAW_INFO | 39,2708,2132 | 40,3034,2549 | 43,2168,1720 | 44,2236,1788 | 49,4059,3726 | 50,4008,3691 | 51,1565,1250 | 52,1312,1011 | 53,3772,3637 | 54,2256,2175 | 55,1448,1417 | 56,37,12

BATCH_RAW_INFO | 39,2709,2132 | 40,3035,2549 | 43,2169,1720 | 44,2237,1788 | 49,4060,3726 | 50,4009,3691 | 51,1566,1250 | 52,1313,1011 | 53,3773,3637 | 54,2257,2175 | 55,1449,1417 | 56,38,12

BATCH_RAW_INFO | 39,2710,2132 | 40,3036,2549 | 43,2170,1720 | 44,2238,1788 | 49,4061,3726 | 50,4010,3691 | 51,1567,1250 | 52,1314,1011 | 53,3774,3637 | 54,2258,2175 | 55,1450,1417 | 56,39,12

BATCH_RAW_INFO | 39,2711,2132 | 40,3037,2549 | 43,2171,1720 | 44,2239,1788 | 49,4062,3726 | 50,4011,3691 | 51,1568,1250 | 52,1315,1011 | 53,3775,3637 | 54,2259,2175 | 55,1451,1417 | 56,40,12

BATCH_RAW_INFO | 39,2712,2132 | 40,3038,2549 | 43,2172,1720 | 44,2240,1788 | 49,4063,3726 | 50,4012,3691 | 51,1569,1250 | 52,1316,1011 | 53,3776,3637 | 54,2260,2175 | 55,1452,1417 | 56,41,12

BATCH_RAW_INFO | 39,2713,2132 | 40,3039,2549 | 43,2173,1720 | 44,2241,1788 | 49,4064,3726 | 50,4013,3691 | 51,1570,1250 | 52,1317,1011 | 53,3777,3637 | 54,2261,2175 | 55,1453,1417 | 56,42,12

BATCH_RAW_INFO | 39,2714,2132 | 40,3040,2549 | 43,2174,1720 | 44,2242,1788 | 49,4065,3726 | 50,4014,3691 | 51,1571,1250 | 52,1318,1011 | 53,3778,3637 | 54,2262,2175 | 55,1454,1417 | 56,43,12

BATCH_RAW_INFO | 39,2715,2132 | 40,3041,2549 | 43,2175,1720 | 44,2243,1788 | 49,4066,3726 | 50,4015,3691 | 51,1572,1250 | 52,1319,1011 | 53,3779,3637 | 54,2263,2175 | 55,1455,1417 | 56,44,12

BATCH_RAW_INFO | 39,2716,2132 | 40,3042,2549 | 43,2176,1720 | 44,2244,1788 | 49,4067,3726 | 50,4016,3691 | 51,1573,1250 | 52,1320,1011 | 53,3780,3637 | 54,2264,2175 | 55,1456,1417 | 56,45,12

BATCH_RAW_INFO | 39,2717,2132 | 40,3043,2549 | 43,2177,1720 | 44,2245,1788 | 49,4068,3726 | 50,4017,3691 | 51,1574,1250 | 52,1321,1011 | 53,3781,3637 | 54,2265,2175 | 55,1457,1417 | 56,46,12

BATCH_RAW_INFO | 39,2718,2132 | 40,3044,2549 | 43,2178,1720 | 44,2246,1788 | 49,4069,3726 | 50,4018,3691 | 51,1575,1250 | 52,1322,1011 | 53,3782,3637 | 54,2266,2175 | 55,1458,1417 | 56,47,12

BATCH_RAW_INFO | 39,2719,2132 | 40,3045,2549 | 43,2179,1720 | 44,2247,1788 | 49,4070,3726 | 50,4019,3691 | 51,1576,1250 | 52,1323,1011 | 53,3783,3637 | 54,2267,2175 | 55,1459,1417 | 56,48,12

BATCH_RAW_INFO | 39,2720,2132 | 40,3046,2549 | 43,2180,1720 | 44,2248,1788 | 49,4071,3726 | 50,4020,3691 | 51,1577,1250 | 52,1324,1011 | 53,3784,3637 | 54,2268,2175 | 55,1460,1417 | 56,49,12

BATCH_RAW_INFO | 39,2721,2132 | 40,3047,2549 | 43,2181,1720 | 44,2249,1788 | 49,4072,3726 | 50,4021,3691 | 51,1578,1250 | 52,1325,1011 | 53,3785,3637 | 54,2269,2175 | 55,1461,1417 | 56,50,12

BATCH_RAW_INFO | 39,2722,2132 | 40,3048,2549 | 43,2182,1720 | 44,2250,1788 | 49,4073,3726 | 50,4022,3691 | 51,1579,1250 | 52,1326,1011 | 53,3786,3637 | 54,2270,2175 | 55,1462,1417 | 56,51,12

BATCH_RAW_INFO | 39,2723,2132 | 40,3049,2549 | 43,2183,1720 | 44,2251,1788 | 49,4074,3726 | 50,4023,3691 | 51,1580,1250 | 52,1327,1011 | 53,3787,3637 | 54,2271,2175 | 55,1463,1417 | 56,52,12

BATCH_RAW_INFO | 39,2724,2132 | 40,3050,2549 | 43,2184,1720 | 44,2252,1788 | 49,4075,3726 | 50,4024,3691 | 51,1581,1250 | 52,1328,1011 | 53,3788,3637 | 54,2272,2175 | 55,1464,1417 | 56,53,12

BATCH_RAW_INFO | 39,2725,2132 | 40,3051,2549 | 43,2185,1720 | 44,2253,1788 | 49,4076,3726 | 50,4025,3691 | 51,1582,1250 | 52,1329,1011 | 53,3789,3637 | 54,2273,2175 | 55,1465,1417 | 56,54,12

BATCH_RAW_INFO | 39,2726,2132 | 40,3052,2549 | 43,2186,1720 | 44,2254,1788 | 49,4077,3726 | 50,4026,3691 | 51,1583,1250 | 52,1330,1011 | 53,3790,3637 | 54,2274,2175 | 55,1466,1417 | 56,55,12

BATCH_RAW_INFO | 39,2727,2132 | 40,3053,2549 | 43,2187,1720 | 44,2255,1788 | 49,4078,3726 | 50,4027,3691 | 51,1584,1250 | 52,1331,1011 | 53,3791,3637 | 54,2275,2175 | 55,1467,1417 | 56,56,12

BATCH_RAW_INFO | 39,2728,2132 | 40,3054,2549 | 43,2188,1720 | 44,2256,1788 | 49,4079,3726 | 50,4028,3691 | 51,1585,1250 | 52,1332,1011 | 53,3792,3637 | 54,2276,2175 | 55,1468,1417 | 56,57,12

BATCH_RAW_INFO | 39,2729,2132 | 40,3055,2549 | 43,2189,1720 | 44,2257,1788 | 49,4080,3726 | 50,4029,3691 | 51,1586,1250 | 52,1333,1011 | 53,3793,3637 | 54,2277,2175 | 55,1469,1417 | 56,58,12

BATCH_RAW_INFO | 39,2730,2132 | 40,3056,2549 | 43,2190,1720 | 44,2258,1788 | 49,4081,3726 | 50,4030,3691 | 51,1587,1250 | 52,1334,1011 | 53,3794,3637 | 54,2278,2175 | 55,1470,1417 | 56,59,12

BATCH_RAW_INFO | 39,2731,2132 | 40,3057,2549 | 43,2191,1720 | 44,2259,1788 | 49,4082,3726 | 50,4031,3691 | 51,1588,1250 | 52,1335,1011 | 53,3795,3637 | 54,2279,2175 | 55,1471,1417 | 56,60,12

BATCH_RAW_INFO | 39,2732,2132 | 40,3058,2549 | 43,2192,1720 | 44,2260,1788 | 49,4083,3726 | 50,4032,3691 | 51,1589,1250 | 52,1336,1011 | 53,3796,3637 | 54,2280,2175 | 55,1472,1417 | 56,61,12

BATCH_RAW_INFO | 39,2733,2132 | 40,3059,2549 | 43,2193,1720 | 44,2261,1788 | 49,4084,3726 | 50,4033,3691 | 51,1590,1250 | 52,1337,1011 | 53,3797,3637 | 54,2281,2175 | 55,1473,1417 | 56,62,12

BATCH_RAW_INFO | 39,2734,2132 | 40,3060,2549 | 43,2194,1720 | 44,2262,1788 | 49,4085,3726 | 50,4034,3691 | 51,1591,1250 | 52,1338,1011 | 53,3798,3637 | 54,2282,2175 | 55,1474,1417 | 56,63,12

BATCH_RAW_INFO | 39,2735,2132 | 40,3061,2549 | 43,2195,1720 | 44,2263,1788 | 49,4086,3726 | 50,4035,3691 | 51,1592,1250 | 52,1339,1011 | 53,3799,3637 | 54,2283,2175 | 55,1475,1417 | 56,64,12

BATCH_RAW_INFO | 39,2736,2132 | 40,3062,2549 | 43,2196,1720 | 44,2264,1788 | 49,4087,3726 | 50,4036,3691 | 51,1593,1250 | 52,1340,1011 | 53,3800,3637 | 54,2284,2175 | 55,1476,1417 | 56,65,12

BATCH_RAW_INFO | 39,2737,2132 | 40,3063,2549 | 43,2197,1720 | 44,2265,1788 | 49,4088,3726 | 50,4037,3691 | 51,1594,1250 | 52,1341,1011 | 53,3801,3637 | 54,2285,2175 | 55,1477,1417 | 56,66,12

BATCH_RAW_INFO | 39,2738,2132 | 40,3064,2549 | 43,2198,1720 | 44,2266,1788 | 49,4089,3726 | 50,4038,3691 | 51,1595,1250 | 52,1342,1011 | 53,3802,3637 | 54,2286,2175 | 55,1478,1417 | 56,67,12

BATCH_RAW_INFO | 39,2739,2132 | 40,3065,2549 | 43,2199,1720 | 44,2267,1788 | 49,4090,3726 | 50,4039,3691 | 51,1596,1250 | 52,1343,1011 | 53,3803,3637 | 54,2287,2175 | 55,1479,1417 | 56,68,12

BATCH_RAW_INFO | 39,2740,2132 | 40,3066,2549 | 43,2200,1720 | 44,2268,1788 | 49,4091,3726 | 50,4040,3691 | 51,1597,1250 | 52,1344,1011 | 53,3804,3637 | 54,2288,2175 | 55,1480,1417 | 56,69,12

BATCH_RAW_INFO | 39,2741,2132 | 40,3067,2549 | 43,2201,1720 | 44,2269,1788 | 49,4092,3726 | 50,4041,3691 | 51,1598,1250 | 52,1345,1011 | 53,3805,3637 | 54,2289,2175 | 55,1481,1417 | 56,70,12

BATCH_RAW_INFO | 39,2742,2132 | 40,3068,2549 | 43,2202,1720 | 44,2270,1788 | 49,4093,3726 | 50,4042,3691 | 51,1599,1250 | 52,1346,1011 | 53,3806,3637 | 54,2290,2175 | 55,1482,1417 | 56,71,12

BATCH_RAW_INFO | 39,2743,2132 | 40,3069,2549 | 43,2203,1720 | 44,2271,1788 | 49,4094,3726 | 50,4043,3691 | 51,1600,1250 | 52,1347,1011 | 53,3807,3637 | 54,2291,2175 | 55,1483,1417 | 56,72,12

BATCH_RAW_INFO | 39,2744,2132 | 40,3070,2549 | 43,2204,1720 | 44,2272,1788 | 49,4095,3726 | 50,4044,3691 | 51,1601,1250 | 52,1348,1011 | 53,3808,3637 | 54,2292,2175 | 55,1484,1417 | 56,73,12

BATCH_RAW_INFO | 39,2745,2132 | 40,3071,2549 | 43,2205,1720 | 44,2273,1788 | 50,4045,3691 | 51,1602,1250 | 52,1349,1011 | 53,3809,3637 | 54,2293,2175 | 55,1485,1417 | 56,74,12

BATCH_RAW_INFO | 39,2746,2132 | 40,3072,2549 | 43,2206,1720 | 44,2274,1788 | 50,4046,3691 | 52,1350,1011 | 53,3810,3637 | 54,2294,2175 | 55,1486,1417 | 56,75,12

BATCH_RAW_INFO | 39,2747,2132 | 40,3073,2549 | 43,2207,1720 | 44,2275,1788 | 50,4047,3691 | 52,1351,1011 | 53,3811,3637 | 54,2295,2175 | 55,1487,1417 | 56,76,12

BATCH_RAW_INFO | 39,2748,2132 | 40,3074,2549 | 43,2208,1720 | 44,2276,1788 | 50,4048,3691 | 52,1352,1011 | 53,3812,3637 | 54,2296,2175 | 55,1488,1417 | 56,77,12

BATCH_RAW_INFO | 39,2749,2132 | 40,3075,2549 | 43,2209,1720 | 44,2277,1788 | 50,4049,3691 | 52,1353,1011 | 53,3813,3637 | 54,2297,2175 | 55,1489,1417 | 56,78,12

BATCH_RAW_INFO | 39,2750,2132 | 40,3076,2549 | 43,2210,1720 | 44,2278,1788 | 50,4050,3691 | 52,1354,1011 | 53,3814,3637 | 54,2298,2175 | 55,1490,1417 | 56,79,12

BATCH_RAW_INFO | 39,2751,2132 | 40,3077,2549 | 43,2211,1720 | 44,2279,1788 | 50,4051,3691 | 52,1355,1011 | 53,3815,3637 | 54,2299,2175 | 55,1491,1417 | 56,80,12

BATCH_RAW_INFO | 39,2752,2132 | 40,3078,2549 | 43,2212,1720 | 44,2280,1788 | 50,4052,3691 | 52,1356,1011 | 53,3816,3637 | 54,2300,2175 | 55,1492,1417 | 56,81,12

BATCH_RAW_INFO | 39,2753,2132 | 40,3079,2549 | 43,2213,1720 | 44,2281,1788 | 50,4053,3691 | 52,1357,1011 | 53,3817,3637 | 54,2301,2175 | 55,1493,1417 | 56,82,12

BATCH_RAW_INFO | 39,2754,2132 | 40,3080,2549 | 43,2214,1720 | 44,2282,1788 | 50,4054,3691 | 52,1358,1011 | 53,3818,3637 | 54,2302,2175 | 55,1494,1417 | 56,83,12

BATCH_RAW_INFO | 39,2755,2132 | 40,3081,2549 | 43,2215,1720 | 44,2283,1788 | 50,4055,3691 | 52,1359,1011 | 53,3819,3637 | 54,2303,2175 | 55,1495,1417 | 56,84,12

BATCH_RAW_INFO | 39,2756,2132 | 40,3082,2549 | 43,2216,1720 | 44,2284,1788 | 50,4056,3691 | 52,1360,1011 | 53,3820,3637 | 54,2304,2175 | 55,1496,1417 | 56,85,12

BATCH_RAW_INFO | 39,2757,2132 | 40,3083,2549 | 43,2217,1720 | 44,2285,1788 | 50,4057,3691 | 52,1361,1011 | 53,3821,3637 | 54,2305,2175 | 55,1497,1417 | 56,86,12

BATCH_RAW_INFO | 39,2758,2132 | 40,3084,2549 | 43,2218,1720 | 44,2286,1788 | 50,4058,3691 | 52,1362,1011 | 53,3822,3637 | 54,2306,2175 | 55,1498,1417 | 56,87,12

BATCH_RAW_INFO | 39,2759,2132 | 40,3085,2549 | 43,2219,1720 | 44,2287,1788 | 50,4059,3691 | 52,1363,1011 | 53,3823,3637 | 54,2307,2175 | 55,1499,1417 | 56,88,12

BATCH_RAW_INFO | 39,2760,2132 | 43,2220,1720 | 44,2288,1788 | 50,4060,3691 | 52,1364,1011 | 53,3824,3637 | 54,2308,2175 | 55,1500,1417 | 56,89,12

BATCH_RAW_INFO | 39,2761,2132 | 43,2221,1720 | 44,2289,1788 | 50,4061,3691 | 52,1365,1011 | 53,3825,3637 | 54,2309,2175 | 55,1501,1417 | 56,90,12

BATCH_RAW_INFO | 39,2762,2132 | 43,2222,1720 | 44,2290,1788 | 50,4062,3691 | 52,1366,1011 | 53,3826,3637 | 54,2310,2175 | 55,1502,1417 | 56,91,12

BATCH_RAW_INFO | 39,2763,2132 | 43,2223,1720 | 44,2291,1788 | 50,4063,3691 | 52,1367,1011 | 53,3827,3637 | 54,2311,2175 | 55,1503,1417 | 56,92,12

BATCH_RAW_INFO | 57,1464,1463

BATCH_RAW_INFO | 39,2764,2132 | 43,2224,1720 | 44,2292,1788 | 50,4064,3691 | 52,1368,1011 | 53,3828,3637 | 54,2312,2175 | 55,1504,1417 | 56,93,12 | 57,1465,1463

BATCH_RAW_INFO | 39,2765,2132 | 43,2225,1720 | 44,2293,1788 | 50,4065,3691 | 52,1369,1011 | 53,3829,3637 | 54,2313,2175 | 55,1505,1417 | 56,94,12 | 57,1466,1463

BATCH_RAW_INFO | 39,2766,2132 | 43,2226,1720 | 44,2294,1788 | 50,4066,3691 | 52,1370,1011 | 53,3830,3637 | 54,2314,2175 | 55,1506,1417 | 56,95,12 | 57,1467,1463

BATCH_RAW_INFO | 39,2767,2132 | 43,2227,1720 | 44,2295,1788 | 50,4067,3691 | 52,1371,1011 | 53,3831,3637 | 54,2315,2175 | 55,1507,1417 | 56,96,12 | 57,1468,1463

BATCH_RAW_INFO | 39,2768,2132 | 43,2228,1720 | 44,2296,1788 | 50,4068,3691 | 52,1372,1011 | 53,3832,3637 | 54,2316,2175 | 55,1508,1417 | 56,97,12 | 57,1469,1463

BATCH_RAW_INFO | 39,2769,2132 | 43,2229,1720 | 44,2297,1788 | 50,4069,3691 | 52,1373,1011 | 53,3833,3637 | 54,2317,2175 | 55,1509,1417 | 56,98,12 | 57,1470,1463

BATCH_RAW_INFO | 58,753,752

BATCH_RAW_INFO | 39,2770,2132 | 43,2230,1720 | 44,2298,1788 | 50,4070,3691 | 52,1374,1011 | 53,3834,3637 | 54,2318,2175 | 55,1510,1417 | 56,99,12 | 57,1471,1463 | 58,754,752

BATCH_RAW_INFO | 39,2771,2132 | 43,2231,1720 | 44,2299,1788 | 50,4071,3691 | 52,1375,1011 | 53,3835,3637 | 54,2319,2175 | 55,1511,1417 | 56,100,12 | 57,1472,1463 | 58,755,752

BATCH_RAW_INFO | 39,2772,2132 | 43,2232,1720 | 44,2300,1788 | 50,4072,3691 | 52,1376,1011 | 53,3836,3637 | 54,2320,2175 | 55,1512,1417 | 56,101,12 | 57,1473,1463 | 58,756,752

BATCH_RAW_INFO | 39,2773,2132 | 43,2233,1720 | 44,2301,1788 | 50,4073,3691 | 52,1377,1011 | 53,3837,3637 | 54,2321,2175 | 55,1513,1417 | 56,102,12 | 57,1474,1463 | 58,757,752

BATCH_RAW_INFO | 39,2774,2132 | 43,2234,1720 | 44,2302,1788 | 50,4074,3691 | 52,1378,1011 | 53,3838,3637 | 54,2322,2175 | 55,1514,1417 | 56,103,12 | 57,1475,1463 | 58,758,752

BATCH_RAW_INFO | 39,2775,2132 | 43,2235,1720 | 44,2303,1788 | 50,4075,3691 | 52,1379,1011 | 53,3839,3637 | 54,2323,2175 | 55,1515,1417 | 56,104,12 | 57,1476,1463 | 58,759,752

BATCH_RAW_INFO | 39,2776,2132 | 43,2236,1720 | 44,2304,1788 | 50,4076,3691 | 52,1380,1011 | 53,3840,3637 | 54,2324,2175 | 55,1516,1417 | 56,105,12 | 57,1477,1463 | 58,760,752

BATCH_RAW_INFO | 39,2777,2132 | 43,2237,1720 | 44,2305,1788 | 50,4077,3691 | 52,1381,1011 | 53,3841,3637 | 54,2325,2175 | 55,1517,1417 | 56,106,12 | 57,1478,1463 | 58,761,752

BATCH_RAW_INFO | 39,2778,2132 | 43,2238,1720 | 44,2306,1788 | 50,4078,3691 | 52,1382,1011 | 53,3842,3637 | 54,2326,2175 | 55,1518,1417 | 56,107,12 | 57,1479,1463 | 58,762,752

BATCH_RAW_INFO | 39,2779,2132 | 43,2239,1720 | 44,2307,1788 | 50,4079,3691 | 52,1383,1011 | 53,3843,3637 | 54,2327,2175 | 55,1519,1417 | 56,108,12 | 57,1480,1463 | 58,763,752

BATCH_RAW_INFO | 39,2780,2132 | 43,2240,1720 | 44,2308,1788 | 50,4080,3691 | 52,1384,1011 | 53,3844,3637 | 54,2328,2175 | 55,1520,1417 | 56,109,12 | 57,1481,1463 | 58,764,752

BATCH_RAW_INFO | 39,2781,2132 | 43,2241,1720 | 44,2309,1788 | 50,4081,3691 | 52,1385,1011 | 53,3845,3637 | 54,2329,2175 | 55,1521,1417 | 56,110,12 | 57,1482,1463 | 58,765,752

BATCH_RAW_INFO | 39,2782,2132 | 43,2242,1720 | 44,2310,1788 | 50,4082,3691 | 52,1386,1011 | 53,3846,3637 | 54,2330,2175 | 55,1522,1417 | 56,111,12 | 57,1483,1463 | 58,766,752

BATCH_RAW_INFO | 39,2783,2132 | 43,2243,1720 | 44,2311,1788 | 50,4083,3691 | 52,1387,1011 | 53,3847,3637 | 54,2331,2175 | 55,1523,1417 | 56,112,12 | 57,1484,1463 | 58,767,752

BATCH_RAW_INFO | 39,2784,2132 | 43,2244,1720 | 44,2312,1788 | 50,4084,3691 | 52,1388,1011 | 53,3848,3637 | 54,2332,2175 | 55,1524,1417 | 56,113,12 | 57,1485,1463 | 58,768,752

BATCH_RAW_INFO | 39,2785,2132 | 43,2245,1720 | 44,2313,1788 | 50,4085,3691 | 52,1389,1011 | 53,3849,3637 | 54,2333,2175 | 55,1525,1417 | 56,114,12 | 57,1486,1463 | 58,769,752

BATCH_RAW_INFO | 39,2786,2132 | 43,2246,1720 | 44,2314,1788 | 50,4086,3691 | 52,1390,1011 | 53,3850,3637 | 54,2334,2175 | 55,1526,1417 | 56,115,12 | 57,1487,1463 | 58,770,752

BATCH_RAW_INFO | 39,2787,2132 | 43,2247,1720 | 44,2315,1788 | 50,4087,3691 | 52,1391,1011 | 53,3851,3637 | 54,2335,2175 | 55,1527,1417 | 56,116,12 | 57,1488,1463 | 58,771,752

BATCH_RAW_INFO | 39,2788,2132 | 43,2248,1720 | 44,2316,1788 | 50,4088,3691 | 52,1392,1011 | 53,3852,3637 | 54,2336,2175 | 55,1528,1417 | 56,117,12 | 57,1489,1463 | 58,772,752

BATCH_RAW_INFO | 39,2789,2132 | 43,2249,1720 | 44,2317,1788 | 50,4089,3691 | 52,1393,1011 | 53,3853,3637 | 54,2337,2175 | 55,1529,1417 | 56,118,12 | 57,1490,1463 | 58,773,752

BATCH_RAW_INFO | 39,2790,2132 | 43,2250,1720 | 44,2318,1788 | 50,4090,3691 | 52,1394,1011 | 53,3854,3637 | 54,2338,2175 | 55,1530,1417 | 56,119,12 | 57,1491,1463 | 58,774,752

BATCH_RAW_INFO | 39,2791,2132 | 43,2251,1720 | 44,2319,1788 | 50,4091,3691 | 52,1395,1011 | 53,3855,3637 | 54,2339,2175 | 55,1531,1417 | 56,120,12 | 57,1492,1463 | 58,775,752

BATCH_RAW_INFO | 39,2792,2132 | 43,2252,1720 | 44,2320,1788 | 50,4092,3691 | 52,1396,1011 | 53,3856,3637 | 54,2340,2175 | 55,1532,1417 | 56,121,12 | 57,1493,1463 | 58,776,752

BATCH_RAW_INFO | 39,2793,2132 | 43,2253,1720 | 44,2321,1788 | 50,4093,3691 | 52,1397,1011 | 53,3857,3637 | 54,2341,2175 | 55,1533,1417 | 56,122,12 | 57,1494,1463 | 58,777,752

BATCH_RAW_INFO | 39,2794,2132 | 43,2254,1720 | 44,2322,1788 | 50,4094,3691 | 52,1398,1011 | 53,3858,3637 | 54,2342,2175 | 55,1534,1417 | 56,123,12 | 57,1495,1463 | 58,778,752

BATCH_RAW_INFO | 39,2795,2132 | 43,2255,1720 | 44,2323,1788 | 50,4095,3691 | 52,1399,1011 | 53,3859,3637 | 54,2343,2175 | 55,1535,1417 | 56,124,12 | 57,1496,1463 | 58,779,752

BATCH_RAW_INFO | 39,2796,2132 | 43,2256,1720 | 44,2324,1788 | 52,1400,1011 | 53,3860,3637 | 54,2344,2175 | 55,1536,1417 | 56,125,12 | 57,1497,1463 | 58,780,752

BATCH_RAW_INFO | 39,2797,2132 | 43,2257,1720 | 44,2325,1788 | 52,1401,1011 | 53,3861,3637 | 54,2345,2175 | 55,1537,1417 | 56,126,12 | 57,1498,1463 | 58,781,752

BATCH_RAW_INFO | 39,2798,2132 | 43,2258,1720 | 44,2326,1788 | 52,1402,1011 | 53,3862,3637 | 54,2346,2175 | 55,1538,1417 | 56,127,12 | 57,1499,1463 | 58,782,752

BATCH_RAW_INFO | 59,166,165

BATCH_RAW_INFO | 39,2799,2132 | 43,2259,1720 | 44,2327,1788 | 52,1403,1011 | 53,3863,3637 | 54,2347,2175 | 55,1539,1417 | 56,128,12 | 57,1500,1463 | 58,783,752 | 59,167,165

BATCH_RAW_INFO | 39,2800,2132 | 43,2260,1720 | 44,2328,1788 | 52,1404,1011 | 53,3864,3637 | 54,2348,2175 | 55,1540,1417 | 56,129,12 | 57,1501,1463 | 58,784,752 | 59,168,165

BATCH_RAW_INFO | 39,2801,2132 | 43,2261,1720 | 44,2329,1788 | 52,1405,1011 | 53,3865,3637 | 54,2349,2175 | 55,1541,1417 | 56,130,12 | 57,1502,1463 | 58,785,752 | 59,169,165

BATCH_RAW_INFO | 39,2802,2132 | 43,2262,1720 | 44,2330,1788 | 52,1406,1011 | 53,3866,3637 | 54,2350,2175 | 55,1542,1417 | 56,131,12 | 57,1503,1463 | 58,786,752 | 59,170,165

BATCH_RAW_INFO | 39,2803,2132 | 43,2263,1720 | 44,2331,1788 | 52,1407,1011 | 53,3867,3637 | 54,2351,2175 | 55,1543,1417 | 56,132,12 | 57,1504,1463 | 58,787,752 | 59,171,165

BATCH_RAW_INFO | 39,2804,2132 | 43,2264,1720 | 44,2332,1788 | 52,1408,1011 | 53,3868,3637 | 54,2352,2175 | 55,1544,1417 | 56,133,12 | 57,1505,1463 | 58,788,752 | 59,172,165

BATCH_RAW_INFO | 39,2805,2132 | 43,2265,1720 | 44,2333,1788 | 52,1409,1011 | 53,3869,3637 | 54,2353,2175 | 55,1545,1417 | 56,134,12 | 57,1506,1463 | 58,789,752 | 59,173,165

BATCH_RAW_INFO | 39,2806,2132 | 43,2266,1720 | 44,2334,1788 | 52,1410,1011 | 53,3870,3637 | 54,2354,2175 | 55,1546,1417 | 56,135,12 | 57,1507,1463 | 58,790,752 | 59,174,165

BATCH_RAW_INFO | 39,2807,2132 | 43,2267,1720 | 44,2335,1788 | 52,1411,1011 | 53,3871,3637 | 54,2355,2175 | 55,1547,1417 | 56,136,12 | 57,1508,1463 | 58,791,752 | 59,175,165

BATCH_RAW_INFO | 39,2808,2132 | 43,2268,1720 | 44,2336,1788 | 52,1412,1011 | 53,3872,3637 | 54,2356,2175 | 55,1548,1417 | 56,137,12 | 57,1509,1463 | 58,792,752 | 59,176,165

BATCH_RAW_INFO | 39,2809,2132 | 43,2269,1720 | 44,2337,1788 | 52,1413,1011 | 53,3873,3637 | 54,2357,2175 | 55,1549,1417 | 56,138,12 | 57,1510,1463 | 58,793,752 | 59,177,165

BATCH_RAW_INFO | 39,2810,2132 | 43,2270,1720 | 44,2338,1788 | 52,1414,1011 | 53,3874,3637 | 54,2358,2175 | 55,1550,1417 | 56,139,12 | 57,1511,1463 | 58,794,752 | 59,178,165

BATCH_RAW_INFO | 39,2811,2132 | 43,2271,1720 | 44,2339,1788 | 52,1415,1011 | 53,3875,3637 | 54,2359,2175 | 55,1551,1417 | 56,140,12 | 57,1512,1463 | 58,795,752 | 59,179,165

BATCH_RAW_INFO | 39,2812,2132 | 43,2272,1720 | 44,2340,1788 | 52,1416,1011 | 53,3876,3637 | 54,2360,2175 | 55,1552,1417 | 56,141,12 | 57,1513,1463 | 58,796,752 | 59,180,165

BATCH_RAW_INFO | 39,2813,2132 | 43,2273,1720 | 44,2341,1788 | 52,1417,1011 | 53,3877,3637 | 54,2361,2175 | 55,1553,1417 | 56,142,12 | 57,1514,1463 | 58,797,752 | 59,181,165

BATCH_RAW_INFO | 39,2814,2132 | 43,2274,1720 | 44,2342,1788 | 52,1418,1011 | 53,3878,3637 | 54,2362,2175 | 55,1554,1417 | 56,143,12 | 57,1515,1463 | 58,798,752 | 59,182,165

BATCH_RAW_INFO | 39,2815,2132 | 43,2275,1720 | 44,2343,1788 | 52,1419,1011 | 53,3879,3637 | 54,2363,2175 | 55,1555,1417 | 56,144,12 | 57,1516,1463 | 58,799,752 | 59,183,165

BATCH_RAW_INFO | 39,2816,2132 | 43,2276,1720 | 44,2344,1788 | 52,1420,1011 | 53,3880,3637 | 54,2364,2175 | 55,1556,1417 | 56,145,12 | 57,1517,1463 | 58,800,752 | 59,184,165

BATCH_RAW_INFO | 39,2817,2132 | 43,2277,1720 | 44,2345,1788 | 52,1421,1011 | 53,3881,3637 | 54,2365,2175 | 55,1557,1417 | 56,146,12 | 57,1518,1463 | 58,801,752 | 59,185,165

BATCH_RAW_INFO | 39,2818,2132 | 43,2278,1720 | 44,2346,1788 | 52,1422,1011 | 53,3882,3637 | 54,2366,2175 | 55,1558,1417 | 56,147,12 | 57,1519,1463 | 58,802,752 | 59,186,165

BATCH_RAW_INFO | 39,2819,2132 | 43,2279,1720 | 44,2347,1788 | 52,1423,1011 | 53,3883,3637 | 54,2367,2175 | 55,1559,1417 | 56,148,12 | 57,1520,1463 | 58,803,752 | 59,187,165

BATCH_RAW_INFO | 39,2820,2132 | 43,2280,1720 | 44,2348,1788 | 52,1424,1011 | 53,3884,3637 | 54,2368,2175 | 55,1560,1417 | 56,149,12 | 57,1521,1463 | 58,804,752 | 59,188,165

BATCH_RAW_INFO | 39,2821,2132 | 43,2281,1720 | 44,2349,1788 | 52,1425,1011 | 53,3885,3637 | 54,2369,2175 | 55,1561,1417 | 56,150,12 | 57,1522,1463 | 58,805,752 | 59,189,165

BATCH_RAW_INFO | 39,2822,2132 | 43,2282,1720 | 44,2350,1788 | 52,1426,1011 | 53,3886,3637 | 54,2370,2175 | 55,1562,1417 | 56,151,12 | 57,1523,1463 | 58,806,752 | 59,190,165

BATCH_RAW_INFO | 39,2823,2132 | 43,2283,1720 | 44,2351,1788 | 52,1427,1011 | 53,3887,3637 | 54,2371,2175 | 55,1563,1417 | 56,152,12 | 57,1524,1463 | 58,807,752 | 59,191,165

BATCH_RAW_INFO | 39,2824,2132 | 43,2284,1720 | 44,2352,1788 | 52,1428,1011 | 53,3888,3637 | 54,2372,2175 | 55,1564,1417 | 56,153,12 | 57,1525,1463 | 58,808,752 | 59,192,165

BATCH_RAW_INFO | 39,2825,2132 | 43,2285,1720 | 44,2353,1788 | 52,1429,1011 | 53,3889,3637 | 54,2373,2175 | 55,1565,1417 | 56,154,12 | 57,1526,1463 | 58,809,752 | 59,193,165

BATCH_RAW_INFO | 39,2826,2132 | 43,2286,1720 | 44,2354,1788 | 52,1430,1011 | 53,3890,3637 | 54,2374,2175 | 55,1566,1417 | 56,155,12 | 57,1527,1463 | 58,810,752 | 59,194,165

BATCH_RAW_INFO | 39,2827,2132 | 43,2287,1720 | 44,2355,1788 | 52,1431,1011 | 53,3891,3637 | 54,2375,2175 | 55,1567,1417 | 56,156,12 | 57,1528,1463 | 58,811,752 | 59,195,165

BATCH_RAW_INFO | 39,2828,2132 | 43,2288,1720 | 44,2356,1788 | 52,1432,1011 | 53,3892,3637 | 54,2376,2175 | 55,1568,1417 | 56,157,12 | 57,1529,1463 | 58,812,752 | 59,196,165

BATCH_RAW_INFO | 39,2829,2132 | 43,2289,1720 | 44,2357,1788 | 52,1433,1011 | 53,3893,3637 | 54,2377,2175 | 55,1569,1417 | 56,158,12 | 57,1530,1463 | 58,813,752 | 59,197,165

BATCH_RAW_INFO | 39,2830,2132 | 43,2290,1720 | 44,2358,1788 | 52,1434,1011 | 53,3894,3637 | 54,2378,2175 | 55,1570,1417 | 56,159,12 | 57,1531,1463 | 58,814,752 | 59,198,165

BATCH_RAW_INFO | 39,2831,2132 | 43,2291,1720 | 44,2359,1788 | 52,1435,1011 | 53,3895,3637 | 54,2379,2175 | 55,1571,1417 | 56,160,12 | 57,1532,1463 | 58,815,752 | 59,199,165

BATCH_RAW_INFO | 39,2832,2132 | 43,2292,1720 | 44,2360,1788 | 52,1436,1011 | 53,3896,3637 | 54,2380,2175 | 55,1572,1417 | 56,161,12 | 57,1533,1463 | 58,816,752 | 59,200,165

BATCH_RAW_INFO | 39,2833,2132 | 43,2293,1720 | 44,2361,1788 | 52,1437,1011 | 53,3897,3637 | 54,2381,2175 | 55,1573,1417 | 56,162,12 | 57,1534,1463 | 58,817,752 | 59,201,165

BATCH_RAW_INFO | 39,2834,2132 | 43,2294,1720 | 44,2362,1788 | 52,1438,1011 | 53,3898,3637 | 54,2382,2175 | 55,1574,1417 | 56,163,12 | 57,1535,1463 | 58,818,752 | 59,202,165

BATCH_RAW_INFO | 39,2835,2132 | 43,2295,1720 | 44,2363,1788 | 52,1439,1011 | 53,3899,3637 | 54,2383,2175 | 55,1575,1417 | 56,164,12 | 57,1536,1463 | 58,819,752 | 59,203,165

BATCH_RAW_INFO | 39,2836,2132 | 43,2296,1720 | 44,2364,1788 | 52,1440,1011 | 53,3900,3637 | 54,2384,2175 | 55,1576,1417 | 56,165,12 | 57,1537,1463 | 58,820,752 | 59,204,165

BATCH_RAW_INFO | 39,2837,2132 | 43,2297,1720 | 44,2365,1788 | 52,1441,1011 | 53,3901,3637 | 54,2385,2175 | 55,1577,1417 | 56,166,12 | 57,1538,1463 | 58,821,752 | 59,205,165

BATCH_RAW_INFO | 39,2838,2132 | 43,2298,1720 | 44,2366,1788 | 52,1442,1011 | 53,3902,3637 | 54,2386,2175 | 55,1578,1417 | 56,167,12 | 57,1539,1463 | 58,822,752 | 59,206,165

BATCH_RAW_INFO | 39,2839,2132 | 43,2299,1720 | 44,2367,1788 | 52,1443,1011 | 53,3903,3637 | 54,2387,2175 | 55,1579,1417 | 56,168,12 | 57,1540,1463 | 58,823,752 | 59,207,165

BATCH_RAW_INFO | 39,2840,2132 | 43,2300,1720 | 44,2368,1788 | 52,1444,1011 | 53,3904,3637 | 54,2388,2175 | 55,1580,1417 | 56,169,12 | 57,1541,1463 | 58,824,752 | 59,208,165

BATCH_RAW_INFO | 39,2841,2132 | 43,2301,1720 | 44,2369,1788 | 52,1445,1011 | 53,3905,3637 | 55,1581,1417 | 56,170,12 | 57,1542,1463 | 58,825,752 | 59,209,165

BATCH_RAW_INFO | 39,2842,2132 | 43,2302,1720 | 44,2370,1788 | 52,1446,1011 | 53,3906,3637 | 55,1582,1417 | 56,171,12 | 57,1543,1463 | 58,826,752 | 59,210,165

BATCH_RAW_INFO | 39,2843,2132 | 43,2303,1720 | 44,2371,1788 | 52,1447,1011 | 53,3907,3637 | 55,1583,1417 | 56,172,12 | 57,1544,1463 | 58,827,752 | 59,211,165

BATCH_RAW_INFO | 39,2844,2132 | 43,2304,1720 | 44,2372,1788 | 52,1448,1011 | 53,3908,3637 | 55,1584,1417 | 56,173,12 | 57,1545,1463 | 58,828,752 | 59,212,165

BATCH_RAW_INFO | 39,2845,2132 | 43,2305,1720 | 44,2373,1788 | 52,1449,1011 | 53,3909,3637 | 55,1585,1417 | 56,174,12 | 57,1546,1463 | 58,829,752 | 59,213,165

BATCH_RAW_INFO | 39,2846,2132 | 43,2306,1720 | 44,2374,1788 | 52,1450,1011 | 53,3910,3637 | 55,1586,1417 | 56,175,12 | 57,1547,1463 | 58,830,752 | 59,214,165

BATCH_RAW_INFO | 39,2847,2132 | 43,2307,1720 | 44,2375,1788 | 52,1451,1011 | 53,3911,3637 | 55,1587,1417 | 56,176,12 | 57,1548,1463 | 58,831,752 | 59,215,165

BATCH_RAW_INFO | 39,2848,2132 | 43,2308,1720 | 44,2376,1788 | 52,1452,1011 | 53,3912,3637 | 55,1588,1417 | 56,177,12 | 57,1549,1463 | 58,832,752 | 59,216,165

BATCH_RAW_INFO | 39,2849,2132 | 43,2309,1720 | 44,2377,1788 | 52,1453,1011 | 53,3913,3637 | 55,1589,1417 | 56,178,12 | 57,1550,1463 | 58,833,752 | 59,217,165

BATCH_RAW_INFO | 39,2850,2132 | 43,2310,1720 | 44,2378,1788 | 52,1454,1011 | 53,3914,3637 | 55,1590,1417 | 56,179,12 | 57,1551,1463 | 58,834,752 | 59,218,165

BATCH_RAW_INFO | 39,2851,2132 | 43,2311,1720 | 44,2379,1788 | 52,1455,1011 | 53,3915,3637 | 55,1591,1417 | 56,180,12 | 57,1552,1463 | 58,835,752 | 59,219,165

BATCH_RAW_INFO | 39,2852,2132 | 43,2312,1720 | 44,2380,1788 | 52,1456,1011 | 53,3916,3637 | 55,1592,1417 | 56,181,12 | 57,1553,1463 | 58,836,752 | 59,220,165

BATCH_RAW_INFO | 39,2853,2132 | 43,2313,1720 | 44,2381,1788 | 52,1457,1011 | 53,3917,3637 | 55,1593,1417 | 56,182,12 | 57,1554,1463 | 58,837,752 | 59,221,165

BATCH_RAW_INFO | 39,2854,2132 | 43,2314,1720 | 44,2382,1788 | 52,1458,1011 | 53,3918,3637 | 55,1594,1417 | 56,183,12 | 57,1555,1463 | 58,838,752 | 59,222,165

BATCH_RAW_INFO | 39,2855,2132 | 43,2315,1720 | 44,2383,1788 | 52,1459,1011 | 53,3919,3637 | 55,1595,1417 | 56,184,12 | 57,1556,1463 | 58,839,752 | 59,223,165

BATCH_RAW_INFO | 39,2856,2132 | 43,2316,1720 | 44,2384,1788 | 52,1460,1011 | 53,3920,3637 | 55,1596,1417 | 56,185,12 | 57,1557,1463 | 58,840,752 | 59,224,165

BATCH_RAW_INFO | 39,2857,2132 | 43,2317,1720 | 44,2385,1788 | 52,1461,1011 | 53,3921,3637 | 55,1597,1417 | 56,186,12 | 58,841,752 | 59,225,165

BATCH_RAW_INFO | 39,2858,2132 | 43,2318,1720 | 44,2386,1788 | 52,1462,1011 | 53,3922,3637 | 55,1598,1417 | 56,187,12 | 58,842,752 | 59,226,165

BATCH_RAW_INFO | 39,2859,2132 | 43,2319,1720 | 44,2387,1788 | 52,1463,1011 | 53,3923,3637 | 55,1599,1417 | 56,188,12 | 58,843,752 | 59,227,165

BATCH_RAW_INFO | 39,2860,2132 | 43,2320,1720 | 44,2388,1788 | 52,1464,1011 | 53,3924,3637 | 55,1600,1417 | 56,189,12 | 58,844,752 | 59,228,165

BATCH_RAW_INFO | 39,2861,2132 | 43,2321,1720 | 44,2389,1788 | 52,1465,1011 | 53,3925,3637 | 55,1601,1417 | 56,190,12 | 58,845,752 | 59,229,165

BATCH_RAW_INFO | 39,2862,2132 | 43,2322,1720 | 44,2390,1788 | 52,1466,1011 | 53,3926,3637 | 55,1602,1417 | 56,191,12 | 58,846,752 | 59,230,165

BATCH_RAW_INFO | 39,2863,2132 | 43,2323,1720 | 44,2391,1788 | 52,1467,1011 | 53,3927,3637 | 55,1603,1417 | 56,192,12 | 58,847,752 | 59,231,165

BATCH_RAW_INFO | 39,2864,2132 | 43,2324,1720 | 44,2392,1788 | 52,1468,1011 | 53,3928,3637 | 56,193,12 | 58,848,752 | 59,232,165

BATCH_RAW_INFO | 39,2865,2132 | 43,2325,1720 | 44,2393,1788 | 52,1469,1011 | 53,3929,3637 | 56,194,12 | 58,849,752 | 59,233,165

BATCH_RAW_INFO | 39,2866,2132 | 43,2326,1720 | 44,2394,1788 | 52,1470,1011 | 53,3930,3637 | 56,195,12 | 58,850,752 | 59,234,165

BATCH_RAW_INFO | 39,2867,2132 | 43,2327,1720 | 44,2395,1788 | 52,1471,1011 | 53,3931,3637 | 56,196,12 | 58,851,752 | 59,235,165

BATCH_RAW_INFO | 39,2868,2132 | 43,2328,1720 | 44,2396,1788 | 52,1472,1011 | 53,3932,3637 | 56,197,12 | 58,852,752 | 59,236,165

BATCH_RAW_INFO | 39,2869,2132 | 43,2329,1720 | 44,2397,1788 | 52,1473,1011 | 53,3933,3637 | 56,198,12 | 58,853,752 | 59,237,165

BATCH_RAW_INFO | 39,2870,2132 | 43,2330,1720 | 44,2398,1788 | 52,1474,1011 | 53,3934,3637 | 56,199,12 | 58,854,752 | 59,238,165

BATCH_RAW_INFO | 39,2871,2132 | 43,2331,1720 | 44,2399,1788 | 52,1475,1011 | 53,3935,3637 | 56,200,12 | 58,855,752 | 59,239,165

BATCH_RAW_INFO | 39,2872,2132 | 43,2332,1720 | 44,2400,1788 | 52,1476,1011 | 53,3936,3637 | 56,201,12 | 58,856,752 | 59,240,165

BATCH_RAW_INFO | 39,2873,2132 | 43,2333,1720 | 44,2401,1788 | 52,1477,1011 | 53,3937,3637 | 56,202,12 | 58,857,752 | 59,241,165

BATCH_RAW_INFO | 39,2874,2132 | 43,2334,1720 | 44,2402,1788 | 52,1478,1011 | 53,3938,3637 | 56,203,12 | 58,858,752 | 59,242,165

BATCH_RAW_INFO | 39,2875,2132 | 43,2335,1720 | 44,2403,1788 | 52,1479,1011 | 53,3939,3637 | 56,204,12 | 58,859,752 | 59,243,165

BATCH_RAW_INFO | 39,2876,2132 | 43,2336,1720 | 44,2404,1788 | 52,1480,1011 | 53,3940,3637 | 56,205,12 | 58,860,752 | 59,244,165

BATCH_RAW_INFO | 39,2877,2132 | 43,2337,1720 | 44,2405,1788 | 52,1481,1011 | 53,3941,3637 | 56,206,12 | 58,861,752 | 59,245,165

BATCH_RAW_INFO | 39,2878,2132 | 43,2338,1720 | 44,2406,1788 | 52,1482,1011 | 53,3942,3637 | 56,207,12 | 58,862,752 | 59,246,165

BATCH_RAW_INFO | 39,2879,2132 | 43,2339,1720 | 44,2407,1788 | 52,1483,1011 | 53,3943,3637 | 56,208,12 | 58,863,752 | 59,247,165

BATCH_RAW_INFO | 39,2880,2132 | 43,2340,1720 | 44,2408,1788 | 52,1484,1011 | 53,3944,3637 | 56,209,12 | 58,864,752 | 59,248,165

BATCH_RAW_INFO | 39,2881,2132 | 43,2341,1720 | 44,2409,1788 | 52,1485,1011 | 53,3945,3637 | 56,210,12 | 58,865,752 | 59,249,165

BATCH_RAW_INFO | 39,2882,2132 | 43,2342,1720 | 44,2410,1788 | 52,1486,1011 | 53,3946,3637 | 56,211,12 | 58,866,752 | 59,250,165

BATCH_RAW_INFO | 39,2883,2132 | 43,2343,1720 | 44,2411,1788 | 52,1487,1011 | 53,3947,3637 | 56,212,12 | 58,867,752 | 59,251,165

BATCH_RAW_INFO | 39,2884,2132 | 43,2344,1720 | 44,2412,1788 | 52,1488,1011 | 53,3948,3637 | 56,213,12 | 58,868,752 | 59,252,165

BATCH_RAW_INFO | 39,2885,2132 | 43,2345,1720 | 44,2413,1788 | 52,1489,1011 | 53,3949,3637 | 56,214,12 | 58,869,752 | 59,253,165

BATCH_RAW_INFO | 39,2886,2132 | 43,2346,1720 | 44,2414,1788 | 52,1490,1011 | 53,3950,3637 | 56,215,12 | 58,870,752 | 59,254,165

BATCH_RAW_INFO | 39,2887,2132 | 43,2347,1720 | 44,2415,1788 | 52,1491,1011 | 53,3951,3637 | 56,216,12 | 58,871,752 | 59,255,165

BATCH_RAW_INFO | 39,2888,2132 | 43,2348,1720 | 44,2416,1788 | 52,1492,1011 | 53,3952,3637 | 56,217,12 | 58,872,752 | 59,256,165

BATCH_RAW_INFO | 39,2889,2132 | 43,2349,1720 | 44,2417,1788 | 52,1493,1011 | 53,3953,3637 | 56,218,12 | 58,873,752 | 59,257,165

BATCH_RAW_INFO | 39,2890,2132 | 43,2350,1720 | 44,2418,1788 | 52,1494,1011 | 53,3954,3637 | 56,219,12 | 58,874,752 | 59,258,165

BATCH_RAW_INFO | 39,2891,2132 | 43,2351,1720 | 44,2419,1788 | 52,1495,1011 | 53,3955,3637 | 56,220,12 | 58,875,752 | 59,259,165

BATCH_RAW_INFO | 39,2892,2132 | 43,2352,1720 | 44,2420,1788 | 52,1496,1011 | 53,3956,3637 | 56,221,12 | 58,876,752 | 59,260,165

BATCH_RAW_INFO | 39,2893,2132 | 43,2353,1720 | 44,2421,1788 | 52,1497,1011 | 53,3957,3637 | 56,222,12 | 58,877,752 | 59,261,165

BATCH_RAW_INFO | 39,2894,2132 | 43,2354,1720 | 44,2422,1788 | 52,1498,1011 | 53,3958,3637 | 56,223,12 | 58,878,752 | 59,262,165

BATCH_RAW_INFO | 39,2895,2132 | 43,2355,1720 | 44,2423,1788 | 52,1499,1011 | 53,3959,3637 | 56,224,12 | 58,879,752 | 59,263,165

BATCH_RAW_INFO | 39,2896,2132 | 43,2356,1720 | 44,2424,1788 | 52,1500,1011 | 53,3960,3637 | 56,225,12 | 58,880,752 | 59,264,165

BATCH_RAW_INFO | 39,2897,2132 | 43,2357,1720 | 44,2425,1788 | 52,1501,1011 | 53,3961,3637 | 56,226,12 | 58,881,752 | 59,265,165

BATCH_RAW_INFO | 39,2898,2132 | 43,2358,1720 | 44,2426,1788 | 52,1502,1011 | 53,3962,3637 | 56,227,12 | 58,882,752 | 59,266,165

BATCH_RAW_INFO | 39,2899,2132 | 43,2359,1720 | 44,2427,1788 | 52,1503,1011 | 53,3963,3637 | 56,228,12 | 58,883,752 | 59,267,165

BATCH_RAW_INFO | 39,2900,2132 | 43,2360,1720 | 44,2428,1788 | 52,1504,1011 | 53,3964,3637 | 56,229,12 | 58,884,752 | 59,268,165

BATCH_RAW_INFO | 39,2901,2132 | 43,2361,1720 | 44,2429,1788 | 52,1505,1011 | 53,3965,3637 | 56,230,12 | 58,885,752 | 59,269,165

BATCH_RAW_INFO | 39,2902,2132 | 43,2362,1720 | 44,2430,1788 | 52,1506,1011 | 53,3966,3637 | 56,231,12 | 58,886,752 | 59,270,165

BATCH_RAW_INFO | 39,2903,2132 | 43,2363,1720 | 44,2431,1788 | 52,1507,1011 | 53,3967,3637 | 56,232,12 | 58,887,752 | 59,271,165

BATCH_RAW_INFO | 43,2364,1720 | 44,2432,1788 | 52,1508,1011 | 53,3968,3637 | 56,233,12 | 58,888,752 | 59,272,165

BATCH_RAW_INFO | 43,2365,1720 | 44,2433,1788 | 52,1509,1011 | 53,3969,3637 | 56,234,12 | 58,889,752 | 59,273,165

BATCH_RAW_INFO | 43,2366,1720 | 44,2434,1788 | 52,1510,1011 | 53,3970,3637 | 56,235,12 | 58,890,752 | 59,274,165

BATCH_RAW_INFO | 43,2367,1720 | 44,2435,1788 | 52,1511,1011 | 53,3971,3637 | 56,236,12 | 58,891,752 | 59,275,165

BATCH_RAW_INFO | 43,2368,1720 | 44,2436,1788 | 52,1512,1011 | 53,3972,3637 | 56,237,12 | 58,892,752 | 59,276,165

BATCH_RAW_INFO | 43,2369,1720 | 44,2437,1788 | 52,1513,1011 | 53,3973,3637 | 56,238,12 | 58,893,752 | 59,277,165

BATCH_RAW_INFO | 43,2370,1720 | 44,2438,1788 | 52,1514,1011 | 53,3974,3637 | 56,239,12 | 58,894,752 | 59,278,165

BATCH_RAW_INFO | 43,2371,1720 | 44,2439,1788 | 52,1515,1011 | 53,3975,3637 | 56,240,12 | 58,895,752 | 59,279,165

BATCH_RAW_INFO | 43,2372,1720 | 44,2440,1788 | 52,1516,1011 | 53,3976,3637 | 56,241,12 | 58,896,752 | 59,280,165

BATCH_RAW_INFO | 43,2373,1720 | 44,2441,1788 | 52,1517,1011 | 53,3977,3637 | 56,242,12 | 58,897,752 | 59,281,165

BATCH_RAW_INFO | 43,2374,1720 | 44,2442,1788 | 52,1518,1011 | 53,3978,3637 | 56,243,12 | 58,898,752 | 59,282,165

BATCH_RAW_INFO | 43,2375,1720 | 44,2443,1788 | 52,1519,1011 | 53,3979,3637 | 56,244,12 | 58,899,752 | 59,283,165

BATCH_RAW_INFO | 43,2376,1720 | 44,2444,1788 | 52,1520,1011 | 53,3980,3637 | 56,245,12 | 58,900,752 | 59,284,165

BATCH_RAW_INFO | 43,2377,1720 | 44,2445,1788 | 52,1521,1011 | 53,3981,3637 | 56,246,12 | 58,901,752 | 59,285,165

BATCH_RAW_INFO | 43,2378,1720 | 44,2446,1788 | 52,1522,1011 | 53,3982,3637 | 56,247,12 | 58,902,752 | 59,286,165

BATCH_RAW_INFO | 43,2379,1720 | 44,2447,1788 | 52,1523,1011 | 53,3983,3637 | 56,248,12 | 58,903,752 | 59,287,165

BATCH_RAW_INFO | 43,2380,1720 | 44,2448,1788 | 52,1524,1011 | 53,3984,3637 | 56,249,12 | 58,904,752 | 59,288,165

BATCH_RAW_INFO | 43,2381,1720 | 44,2449,1788 | 52,1525,1011 | 53,3985,3637 | 56,250,12 | 58,905,752 | 59,289,165

BATCH_RAW_INFO | 43,2382,1720 | 44,2450,1788 | 52,1526,1011 | 53,3986,3637 | 56,251,12 | 58,906,752 | 59,290,165

BATCH_RAW_INFO | 43,2383,1720 | 44,2451,1788 | 52,1527,1011 | 53,3987,3637 | 56,252,12 | 58,907,752 | 59,291,165

BATCH_RAW_INFO | 43,2384,1720 | 44,2452,1788 | 52,1528,1011 | 53,3988,3637 | 56,253,12 | 58,908,752 | 59,292,165

BATCH_RAW_INFO | 43,2385,1720 | 44,2453,1788 | 52,1529,1011 | 53,3989,3637 | 56,254,12 | 58,909,752 | 59,293,165

BATCH_RAW_INFO | 43,2386,1720 | 44,2454,1788 | 52,1530,1011 | 53,3990,3637 | 56,255,12 | 58,910,752 | 59,294,165

BATCH_RAW_INFO | 43,2387,1720 | 44,2455,1788 | 52,1531,1011 | 53,3991,3637 | 56,256,12 | 58,911,752 | 59,295,165

BATCH_RAW_INFO | 43,2388,1720 | 44,2456,1788 | 52,1532,1011 | 53,3992,3637 | 56,257,12 | 58,912,752 | 59,296,165

BATCH_RAW_INFO | 43,2389,1720 | 44,2457,1788 | 52,1533,1011 | 53,3993,3637 | 56,258,12 | 58,913,752 | 59,297,165

BATCH_RAW_INFO | 43,2390,1720 | 44,2458,1788 | 52,1534,1011 | 53,3994,3637 | 56,259,12 | 58,914,752 | 59,298,165

BATCH_RAW_INFO | 43,2391,1720 | 44,2459,1788 | 52,1535,1011 | 53,3995,3637 | 56,260,12 | 58,915,752 | 59,299,165

BATCH_RAW_INFO | 43,2392,1720 | 44,2460,1788 | 52,1536,1011 | 53,3996,3637 | 56,261,12 | 58,916,752 | 59,300,165

BATCH_RAW_INFO | 43,2393,1720 | 44,2461,1788 | 52,1537,1011 | 53,3997,3637 | 56,262,12 | 58,917,752 | 59,301,165

BATCH_RAW_INFO | 43,2394,1720 | 44,2462,1788 | 52,1538,1011 | 53,3998,3637 | 56,263,12 | 58,918,752 | 59,302,165

BATCH_RAW_INFO | 43,2395,1720 | 44,2463,1788 | 52,1539,1011 | 53,3999,3637 | 56,264,12 | 58,919,752 | 59,303,165

BATCH_RAW_INFO | 43,2396,1720 | 44,2464,1788 | 52,1540,1011 | 53,4000,3637 | 56,265,12 | 58,920,752 | 59,304,165

BATCH_RAW_INFO | 43,2397,1720 | 44,2465,1788 | 52,1541,1011 | 53,4001,3637 | 56,266,12 | 58,921,752 | 59,305,165

BATCH_RAW_INFO | 43,2398,1720 | 44,2466,1788 | 52,1542,1011 | 53,4002,3637 | 56,267,12 | 58,922,752 | 59,306,165

BATCH_RAW_INFO | 43,2399,1720 | 44,2467,1788 | 52,1543,1011 | 53,4003,3637 | 56,268,12 | 58,923,752 | 59,307,165

BATCH_RAW_INFO | 43,2400,1720 | 44,2468,1788 | 52,1544,1011 | 53,4004,3637 | 56,269,12 | 58,924,752 | 59,308,165

BATCH_RAW_INFO | 43,2401,1720 | 44,2469,1788 | 52,1545,1011 | 53,4005,3637 | 56,270,12 | 58,925,752 | 59,309,165

BATCH_RAW_INFO | 43,2402,1720 | 44,2470,1788 | 52,1546,1011 | 53,4006,3637 | 56,271,12 | 58,926,752 | 59,310,165

BATCH_RAW_INFO | 43,2403,1720 | 44,2471,1788 | 52,1547,1011 | 53,4007,3637 | 56,272,12 | 58,927,752 | 59,311,165

BATCH_RAW_INFO | 43,2404,1720 | 44,2472,1788 | 52,1548,1011 | 53,4008,3637 | 56,273,12 | 58,928,752 | 59,312,165

BATCH_RAW_INFO | 43,2405,1720 | 44,2473,1788 | 52,1549,1011 | 53,4009,3637 | 56,274,12 | 58,929,752 | 59,313,165

BATCH_RAW_INFO | 43,2406,1720 | 44,2474,1788 | 52,1550,1011 | 53,4010,3637 | 56,275,12 | 58,930,752 | 59,314,165

BATCH_RAW_INFO | 43,2407,1720 | 44,2475,1788 | 52,1551,1011 | 53,4011,3637 | 56,276,12 | 58,931,752 | 59,315,165

BATCH_RAW_INFO | 43,2408,1720 | 44,2476,1788 | 52,1552,1011 | 53,4012,3637 | 56,277,12 | 58,932,752 | 59,316,165

BATCH_RAW_INFO | 43,2409,1720 | 44,2477,1788 | 52,1553,1011 | 53,4013,3637 | 56,278,12 | 58,933,752 | 59,317,165

BATCH_RAW_INFO | 43,2410,1720 | 44,2478,1788 | 52,1554,1011 | 53,4014,3637 | 56,279,12 | 58,934,752 | 59,318,165

BATCH_RAW_INFO | 43,2411,1720 | 44,2479,1788 | 52,1555,1011 | 53,4015,3637 | 56,280,12 | 58,935,752 | 59,319,165

BATCH_RAW_INFO | 43,2412,1720 | 44,2480,1788 | 52,1556,1011 | 53,4016,3637 | 56,281,12 | 58,936,752 | 59,320,165

BATCH_RAW_INFO | 43,2413,1720 | 44,2481,1788 | 52,1557,1011 | 53,4017,3637 | 56,282,12 | 58,937,752 | 59,321,165

BATCH_RAW_INFO | 43,2414,1720 | 44,2482,1788 | 52,1558,1011 | 53,4018,3637 | 56,283,12 | 58,938,752 | 59,322,165

BATCH_RAW_INFO | 43,2415,1720 | 44,2483,1788 | 52,1559,1011 | 53,4019,3637 | 56,284,12 | 58,939,752 | 59,323,165

BATCH_RAW_INFO | 43,2416,1720 | 44,2484,1788 | 52,1560,1011 | 53,4020,3637 | 56,285,12 | 58,940,752 | 59,324,165

BATCH_RAW_INFO | 43,2417,1720 | 44,2485,1788 | 52,1561,1011 | 53,4021,3637 | 56,286,12 | 58,941,752 | 59,325,165

BATCH_RAW_INFO | 43,2418,1720 | 44,2486,1788 | 52,1562,1011 | 53,4022,3637 | 56,287,12 | 58,942,752 | 59,326,165

BATCH_RAW_INFO | 43,2419,1720 | 44,2487,1788 | 52,1563,1011 | 53,4023,3637 | 56,288,12 | 58,943,752 | 59,327,165

BATCH_RAW_INFO | 43,2420,1720 | 44,2488,1788 | 52,1564,1011 | 53,4024,3637 | 56,289,12 | 58,944,752 | 59,328,165

BATCH_RAW_INFO | 43,2421,1720 | 44,2489,1788 | 52,1565,1011 | 53,4025,3637 | 56,290,12 | 58,945,752 | 59,329,165

BATCH_RAW_INFO | 43,2422,1720 | 44,2490,1788 | 52,1566,1011 | 53,4026,3637 | 56,291,12 | 58,946,752 | 59,330,165

BATCH_RAW_INFO | 43,2423,1720 | 44,2491,1788 | 52,1567,1011 | 53,4027,3637 | 56,292,12 | 58,947,752 | 59,331,165

BATCH_RAW_INFO | 43,2424,1720 | 44,2492,1788 | 52,1568,1011 | 53,4028,3637 | 56,293,12 | 58,948,752 | 59,332,165

BATCH_RAW_INFO | 43,2425,1720 | 44,2493,1788 | 52,1569,1011 | 53,4029,3637 | 56,294,12 | 58,949,752 | 59,333,165

BATCH_RAW_INFO | 43,2426,1720 | 44,2494,1788 | 52,1570,1011 | 53,4030,3637 | 56,295,12 | 58,950,752 | 59,334,165

BATCH_RAW_INFO | 43,2427,1720 | 44,2495,1788 | 52,1571,1011 | 53,4031,3637 | 56,296,12 | 58,951,752 | 59,335,165

BATCH_RAW_INFO | 43,2428,1720 | 44,2496,1788 | 52,1572,1011 | 53,4032,3637 | 56,297,12 | 58,952,752 | 59,336,165

BATCH_RAW_INFO | 43,2429,1720 | 44,2497,1788 | 52,1573,1011 | 53,4033,3637 | 56,298,12 | 58,953,752 | 59,337,165

BATCH_RAW_INFO | 43,2430,1720 | 44,2498,1788 | 52,1574,1011 | 53,4034,3637 | 56,299,12 | 58,954,752 | 59,338,165

BATCH_RAW_INFO | 43,2431,1720 | 44,2499,1788 | 52,1575,1011 | 53,4035,3637 | 56,300,12 | 58,955,752 | 59,339,165

BATCH_RAW_INFO | 43,2432,1720 | 44,2500,1788 | 52,1576,1011 | 53,4036,3637 | 56,301,12 | 58,956,752 | 59,340,165

BATCH_RAW_INFO | 43,2433,1720 | 44,2501,1788 | 52,1577,1011 | 53,4037,3637 | 56,302,12 | 58,957,752 | 59,341,165

BATCH_RAW_INFO | 43,2434,1720 | 44,2502,1788 | 52,1578,1011 | 53,4038,3637 | 56,303,12 | 58,958,752 | 59,342,165

BATCH_RAW_INFO | 43,2435,1720 | 44,2503,1788 | 52,1579,1011 | 53,4039,3637 | 56,304,12 | 58,959,752 | 59,343,165

BATCH_RAW_INFO | 43,2436,1720 | 44,2504,1788 | 52,1580,1011 | 53,4040,3637 | 56,305,12 | 58,960,752 | 59,344,165

BATCH_RAW_INFO | 43,2437,1720 | 44,2505,1788 | 52,1581,1011 | 53,4041,3637 | 56,306,12 | 58,961,752 | 59,345,165

BATCH_RAW_INFO | 43,2438,1720 | 44,2506,1788 | 52,1582,1011 | 53,4042,3637 | 56,307,12 | 58,962,752 | 59,346,165

BATCH_RAW_INFO | 43,2439,1720 | 44,2507,1788 | 52,1583,1011 | 53,4043,3637 | 56,308,12 | 58,963,752 | 59,347,165

BATCH_RAW_INFO | 43,2440,1720 | 44,2508,1788 | 52,1584,1011 | 53,4044,3637 | 56,309,12 | 58,964,752 | 59,348,165

BATCH_RAW_INFO | 43,2441,1720 | 44,2509,1788 | 52,1585,1011 | 53,4045,3637 | 56,310,12 | 58,965,752 | 59,349,165

BATCH_RAW_INFO | 43,2442,1720 | 44,2510,1788 | 52,1586,1011 | 53,4046,3637 | 56,311,12 | 58,966,752 | 59,350,165

BATCH_RAW_INFO | 43,2443,1720 | 44,2511,1788 | 52,1587,1011 | 53,4047,3637 | 56,312,12 | 58,967,752 | 59,351,165

BATCH_RAW_INFO | 43,2444,1720 | 44,2512,1788 | 52,1588,1011 | 53,4048,3637 | 56,313,12 | 58,968,752 | 59,352,165

BATCH_RAW_INFO | 43,2445,1720 | 44,2513,1788 | 52,1589,1011 | 53,4049,3637 | 56,314,12 | 58,969,752 | 59,353,165

BATCH_RAW_INFO | 43,2446,1720 | 44,2514,1788 | 52,1590,1011 | 53,4050,3637 | 56,315,12 | 58,970,752 | 59,354,165

BATCH_RAW_INFO | 43,2447,1720 | 44,2515,1788 | 52,1591,1011 | 53,4051,3637 | 56,316,12 | 58,971,752 | 59,355,165

BATCH_RAW_INFO | 43,2448,1720 | 44,2516,1788 | 52,1592,1011 | 53,4052,3637 | 56,317,12 | 58,972,752 | 59,356,165

BATCH_RAW_INFO | 43,2449,1720 | 44,2517,1788 | 52,1593,1011 | 53,4053,3637 | 56,318,12 | 58,973,752 | 59,357,165

BATCH_RAW_INFO | 43,2450,1720 | 44,2518,1788 | 52,1594,1011 | 53,4054,3637 | 56,319,12 | 58,974,752 | 59,358,165

BATCH_RAW_INFO | 43,2451,1720 | 44,2519,1788 | 52,1595,1011 | 53,4055,3637 | 56,320,12 | 58,975,752 | 59,359,165

BATCH_RAW_INFO | 43,2452,1720 | 44,2520,1788 | 52,1596,1011 | 53,4056,3637 | 56,321,12 | 58,976,752 | 59,360,165

BATCH_RAW_INFO | 43,2453,1720 | 44,2521,1788 | 52,1597,1011 | 53,4057,3637 | 56,322,12 | 58,977,752 | 59,361,165

BATCH_RAW_INFO | 43,2454,1720 | 44,2522,1788 | 52,1598,1011 | 53,4058,3637 | 56,323,12 | 58,978,752 | 59,362,165

BATCH_RAW_INFO | 43,2455,1720 | 44,2523,1788 | 52,1599,1011 | 53,4059,3637 | 56,324,12 | 58,979,752 | 59,363,165

BATCH_RAW_INFO | 43,2456,1720 | 44,2524,1788 | 52,1600,1011 | 53,4060,3637 | 56,325,12 | 58,980,752 | 59,364,165

BATCH_RAW_INFO | 43,2457,1720 | 44,2525,1788 | 52,1601,1011 | 53,4061,3637 | 56,326,12 | 58,981,752 | 59,365,165

BATCH_RAW_INFO | 43,2458,1720 | 44,2526,1788 | 52,1602,1011 | 53,4062,3637 | 56,327,12 | 58,982,752 | 59,366,165

BATCH_RAW_INFO | 43,2459,1720 | 44,2527,1788 | 52,1603,1011 | 53,4063,3637 | 56,328,12 | 58,983,752 | 59,367,165

BATCH_RAW_INFO | 43,2460,1720 | 44,2528,1788 | 52,1604,1011 | 53,4064,3637 | 56,329,12 | 58,984,752 | 59,368,165

BATCH_RAW_INFO | 43,2461,1720 | 44,2529,1788 | 52,1605,1011 | 53,4065,3637 | 56,330,12 | 58,985,752 | 59,369,165

BATCH_RAW_INFO | 43,2462,1720 | 44,2530,1788 | 52,1606,1011 | 53,4066,3637 | 56,331,12 | 58,986,752 | 59,370,165

BATCH_RAW_INFO | 43,2463,1720 | 44,2531,1788 | 52,1607,1011 | 53,4067,3637 | 56,332,12 | 58,987,752 | 59,371,165

BATCH_RAW_INFO | 43,2464,1720 | 44,2532,1788 | 52,1608,1011 | 53,4068,3637 | 56,333,12 | 58,988,752 | 59,372,165

BATCH_RAW_INFO | 43,2465,1720 | 44,2533,1788 | 52,1609,1011 | 53,4069,3637 | 56,334,12 | 58,989,752 | 59,373,165

BATCH_RAW_INFO | 43,2466,1720 | 44,2534,1788 | 52,1610,1011 | 53,4070,3637 | 56,335,12 | 58,990,752 | 59,374,165

BATCH_RAW_INFO | 43,2467,1720 | 44,2535,1788 | 52,1611,1011 | 53,4071,3637 | 56,336,12 | 58,991,752 | 59,375,165

BATCH_RAW_INFO | 43,2468,1720 | 44,2536,1788 | 52,1612,1011 | 53,4072,3637 | 56,337,12 | 58,992,752 | 59,376,165

BATCH_RAW_INFO | 43,2469,1720 | 44,2537,1788 | 52,1613,1011 | 53,4073,3637 | 56,338,12 | 58,993,752 | 59,377,165

BATCH_RAW_INFO | 43,2470,1720 | 44,2538,1788 | 52,1614,1011 | 53,4074,3637 | 56,339,12 | 58,994,752 | 59,378,165

BATCH_RAW_INFO | 43,2471,1720 | 44,2539,1788 | 52,1615,1011 | 53,4075,3637 | 56,340,12 | 58,995,752 | 59,379,165

BATCH_RAW_INFO | 43,2472,1720 | 44,2540,1788 | 52,1616,1011 | 53,4076,3637 | 56,341,12 | 58,996,752 | 59,380,165

BATCH_RAW_INFO | 43,2473,1720 | 44,2541,1788 | 52,1617,1011 | 53,4077,3637 | 56,342,12 | 58,997,752 | 59,381,165

BATCH_RAW_INFO | 43,2474,1720 | 44,2542,1788 | 52,1618,1011 | 53,4078,3637 | 56,343,12 | 58,998,752 | 59,382,165

BATCH_RAW_INFO | 43,2475,1720 | 44,2543,1788 | 52,1619,1011 | 53,4079,3637 | 56,344,12 | 58,999,752 | 59,383,165

BATCH_RAW_INFO | 43,2476,1720 | 44,2544,1788 | 52,1620,1011 | 53,4080,3637 | 56,345,12 | 58,1000,752 | 59,384,165

BATCH_RAW_INFO | 43,2477,1720 | 44,2545,1788 | 52,1621,1011 | 53,4081,3637 | 56,346,12 | 58,1001,752 | 59,385,165

BATCH_RAW_INFO | 43,2478,1720 | 44,2546,1788 | 52,1622,1011 | 53,4082,3637 | 56,347,12 | 58,1002,752 | 59,386,165

BATCH_RAW_INFO | 43,2479,1720 | 44,2547,1788 | 52,1623,1011 | 53,4083,3637 | 56,348,12 | 58,1003,752 | 59,387,165

BATCH_RAW_INFO | 43,2480,1720 | 44,2548,1788 | 52,1624,1011 | 53,4084,3637 | 56,349,12 | 58,1004,752 | 59,388,165

BATCH_RAW_INFO | 43,2481,1720 | 44,2549,1788 | 52,1625,1011 | 53,4085,3637 | 56,350,12 | 58,1005,752 | 59,389,165

BATCH_RAW_INFO | 43,2482,1720 | 44,2550,1788 | 52,1626,1011 | 53,4086,3637 | 56,351,12 | 58,1006,752 | 59,390,165

BATCH_RAW_INFO | 43,2483,1720 | 44,2551,1788 | 52,1627,1011 | 53,4087,3637 | 56,352,12 | 58,1007,752 | 59,391,165

BATCH_RAW_INFO | 43,2484,1720 | 44,2552,1788 | 52,1628,1011 | 53,4088,3637 | 56,353,12 | 58,1008,752 | 59,392,165

BATCH_RAW_INFO | 43,2485,1720 | 44,2553,1788 | 52,1629,1011 | 53,4089,3637 | 56,354,12 | 58,1009,752 | 59,393,165

BATCH_RAW_INFO | 43,2486,1720 | 44,2554,1788 | 52,1630,1011 | 53,4090,3637 | 56,355,12 | 58,1010,752 | 59,394,165

BATCH_RAW_INFO | 60,1382,1381

BATCH_RAW_INFO | 43,2487,1720 | 44,2555,1788 | 52,1631,1011 | 53,4091,3637 | 56,356,12 | 58,1011,752 | 59,395,165 | 60,1383,1381

BATCH_RAW_INFO | 43,2488,1720 | 44,2556,1788 | 52,1632,1011 | 53,4092,3637 | 56,357,12 | 58,1012,752 | 59,396,165 | 60,1384,1381

BATCH_RAW_INFO | 43,2489,1720 | 44,2557,1788 | 52,1633,1011 | 53,4093,3637 | 56,358,12 | 58,1013,752 | 59,397,165 | 60,1385,1381

BATCH_RAW_INFO | 43,2490,1720 | 44,2558,1788 | 52,1634,1011 | 53,4094,3637 | 56,359,12 | 58,1014,752 | 59,398,165 | 60,1386,1381

BATCH_RAW_INFO | 43,2491,1720 | 44,2559,1788 | 52,1635,1011 | 53,4095,3637 | 56,360,12 | 58,1015,752 | 59,399,165 | 60,1387,1381

BATCH_RAW_INFO | 43,2492,1720 | 44,2560,1788 | 52,1636,1011 | 56,361,12 | 58,1016,752 | 59,400,165 | 60,1388,1381

BATCH_RAW_INFO | 43,2493,1720 | 44,2561,1788 | 52,1637,1011 | 56,362,12 | 58,1017,752 | 59,401,165 | 60,1389,1381

BATCH_RAW_INFO | 43,2494,1720 | 44,2562,1788 | 52,1638,1011 | 56,363,12 | 58,1018,752 | 59,402,165 | 60,1390,1381

BATCH_RAW_INFO | 43,2495,1720 | 44,2563,1788 | 52,1639,1011 | 56,364,12 | 58,1019,752 | 59,403,165 | 60,1391,1381

BATCH_RAW_INFO | 43,2496,1720 | 44,2564,1788 | 52,1640,1011 | 56,365,12 | 58,1020,752 | 59,404,165 | 60,1392,1381

BATCH_RAW_INFO | 43,2497,1720 | 44,2565,1788 | 52,1641,1011 | 56,366,12 | 58,1021,752 | 59,405,165 | 60,1393,1381

BATCH_RAW_INFO | 43,2498,1720 | 44,2566,1788 | 52,1642,1011 | 56,367,12 | 58,1022,752 | 59,406,165 | 60,1394,1381

BATCH_RAW_INFO | 43,2499,1720 | 44,2567,1788 | 52,1643,1011 | 56,368,12 | 58,1023,752 | 59,407,165 | 60,1395,1381

BATCH_RAW_INFO | 43,2500,1720 | 44,2568,1788 | 52,1644,1011 | 56,369,12 | 58,1024,752 | 59,408,165 | 60,1396,1381

BATCH_RAW_INFO | 43,2501,1720 | 44,2569,1788 | 52,1645,1011 | 56,370,12 | 58,1025,752 | 59,409,165 | 60,1397,1381

BATCH_RAW_INFO | 43,2502,1720 | 44,2570,1788 | 52,1646,1011 | 56,371,12 | 58,1026,752 | 59,410,165 | 60,1398,1381

BATCH_RAW_INFO | 43,2503,1720 | 44,2571,1788 | 52,1647,1011 | 56,372,12 | 58,1027,752 | 59,411,165 | 60,1399,1381

BATCH_RAW_INFO | 43,2504,1720 | 44,2572,1788 | 52,1648,1011 | 56,373,12 | 58,1028,752 | 59,412,165 | 60,1400,1381

BATCH_RAW_INFO | 44,2573,1788 | 52,1649,1011 | 56,374,12 | 58,1029,752 | 59,413,165 | 60,1401,1381

BATCH_RAW_INFO | 44,2574,1788 | 52,1650,1011 | 56,375,12 | 58,1030,752 | 59,414,165 | 60,1402,1381

BATCH_RAW_INFO | 44,2575,1788 | 52,1651,1011 | 56,376,12 | 58,1031,752 | 59,415,165 | 60,1403,1381

BATCH_RAW_INFO | 44,2576,1788 | 52,1652,1011 | 56,377,12 | 58,1032,752 | 59,416,165 | 60,1404,1381

BATCH_RAW_INFO | 44,2577,1788 | 52,1653,1011 | 56,378,12 | 58,1033,752 | 59,417,165 | 60,1405,1381

BATCH_RAW_INFO | 44,2578,1788 | 52,1654,1011 | 56,379,12 | 58,1034,752 | 59,418,165 | 60,1406,1381

BATCH_RAW_INFO | 44,2579,1788 | 52,1655,1011 | 56,380,12 | 58,1035,752 | 59,419,165 | 60,1407,1381

BATCH_RAW_INFO | 44,2580,1788 | 52,1656,1011 | 56,381,12 | 58,1036,752 | 59,420,165 | 60,1408,1381

BATCH_RAW_INFO | 44,2581,1788 | 52,1657,1011 | 56,382,12 | 58,1037,752 | 59,421,165 | 60,1409,1381

BATCH_RAW_INFO | 44,2582,1788 | 52,1658,1011 | 56,383,12 | 58,1038,752 | 59,422,165 | 60,1410,1381

BATCH_RAW_INFO | 44,2583,1788 | 52,1659,1011 | 56,384,12 | 58,1039,752 | 59,423,165 | 60,1411,1381

BATCH_RAW_INFO | 44,2584,1788 | 52,1660,1011 | 56,385,12 | 58,1040,752 | 59,424,165 | 60,1412,1381

BATCH_RAW_INFO | 44,2585,1788 | 52,1661,1011 | 56,386,12 | 58,1041,752 | 59,425,165 | 60,1413,1381

BATCH_RAW_INFO | 44,2586,1788 | 52,1662,1011 | 56,387,12 | 58,1042,752 | 59,426,165 | 60,1414,1381

BATCH_RAW_INFO | 44,2587,1788 | 52,1663,1011 | 56,388,12 | 58,1043,752 | 59,427,165 | 60,1415,1381

BATCH_RAW_INFO | 44,2588,1788 | 52,1664,1011 | 56,389,12 | 58,1044,752 | 59,428,165 | 60,1416,1381

BATCH_RAW_INFO | 44,2589,1788 | 52,1665,1011 | 56,390,12 | 58,1045,752 | 59,429,165 | 60,1417,1381

BATCH_RAW_INFO | 44,2590,1788 | 52,1666,1011 | 56,391,12 | 58,1046,752 | 59,430,165 | 60,1418,1381

BATCH_RAW_INFO | 44,2591,1788 | 52,1667,1011 | 56,392,12 | 58,1047,752 | 59,431,165 | 60,1419,1381

BATCH_RAW_INFO | 44,2592,1788 | 52,1668,1011 | 56,393,12 | 58,1048,752 | 59,432,165 | 60,1420,1381

BATCH_RAW_INFO | 44,2593,1788 | 52,1669,1011 | 56,394,12 | 58,1049,752 | 59,433,165 | 60,1421,1381

BATCH_RAW_INFO | 44,2594,1788 | 52,1670,1011 | 56,395,12 | 58,1050,752 | 59,434,165 | 60,1422,1381

BATCH_RAW_INFO | 44,2595,1788 | 52,1671,1011 | 56,396,12 | 58,1051,752 | 59,435,165 | 60,1423,1381

BATCH_RAW_INFO | 44,2596,1788 | 52,1672,1011 | 56,397,12 | 58,1052,752 | 59,436,165 | 60,1424,1381

BATCH_RAW_INFO | 44,2597,1788 | 52,1673,1011 | 56,398,12 | 58,1053,752 | 59,437,165 | 60,1425,1381

BATCH_RAW_INFO | 44,2598,1788 | 52,1674,1011 | 56,399,12 | 58,1054,752 | 59,438,165 | 60,1426,1381

BATCH_RAW_INFO | 44,2599,1788 | 52,1675,1011 | 56,400,12 | 58,1055,752 | 59,439,165 | 60,1427,1381

BATCH_RAW_INFO | 44,2600,1788 | 52,1676,1011 | 56,401,12 | 58,1056,752 | 59,440,165 | 60,1428,1381

BATCH_RAW_INFO | 44,2601,1788 | 52,1677,1011 | 56,402,12 | 58,1057,752 | 59,441,165 | 60,1429,1381

BATCH_RAW_INFO | 44,2602,1788 | 52,1678,1011 | 56,403,12 | 58,1058,752 | 59,442,165 | 60,1430,1381

BATCH_RAW_INFO | 44,2603,1788 | 52,1679,1011 | 56,404,12 | 58,1059,752 | 59,443,165 | 60,1431,1381

BATCH_RAW_INFO | 44,2604,1788 | 52,1680,1011 | 56,405,12 | 58,1060,752 | 59,444,165 | 60,1432,1381

BATCH_RAW_INFO | 44,2605,1788 | 52,1681,1011 | 56,406,12 | 58,1061,752 | 59,445,165 | 60,1433,1381

BATCH_RAW_INFO | 44,2606,1788 | 52,1682,1011 | 56,407,12 | 58,1062,752 | 59,446,165 | 60,1434,1381

BATCH_RAW_INFO | 44,2607,1788 | 52,1683,1011 | 56,408,12 | 58,1063,752 | 59,447,165 | 60,1435,1381

BATCH_RAW_INFO | 44,2608,1788 | 52,1684,1011 | 56,409,12 | 58,1064,752 | 59,448,165 | 60,1436,1381

BATCH_RAW_INFO | 44,2609,1788 | 52,1685,1011 | 56,410,12 | 58,1065,752 | 59,449,165 | 60,1437,1381

BATCH_RAW_INFO | 44,2610,1788 | 52,1686,1011 | 56,411,12 | 58,1066,752 | 59,450,165 | 60,1438,1381

BATCH_RAW_INFO | 44,2611,1788 | 52,1687,1011 | 56,412,12 | 58,1067,752 | 59,451,165 | 60,1439,1381

BATCH_RAW_INFO | 44,2612,1788 | 52,1688,1011 | 56,413,12 | 58,1068,752 | 59,452,165 | 60,1440,1381

BATCH_RAW_INFO | 44,2613,1788 | 52,1689,1011 | 56,414,12 | 58,1069,752 | 59,453,165 | 60,1441,1381

BATCH_RAW_INFO | 44,2614,1788 | 52,1690,1011 | 56,415,12 | 58,1070,752 | 59,454,165 | 60,1442,1381

BATCH_RAW_INFO | 44,2615,1788 | 52,1691,1011 | 56,416,12 | 58,1071,752 | 59,455,165 | 60,1443,1381

BATCH_RAW_INFO | 44,2616,1788 | 52,1692,1011 | 56,417,12 | 58,1072,752 | 59,456,165 | 60,1444,1381

BATCH_RAW_INFO | 44,2617,1788 | 52,1693,1011 | 56,418,12 | 59,457,165 | 60,1445,1381

BATCH_RAW_INFO | 44,2618,1788 | 52,1694,1011 | 56,419,12 | 59,458,165 | 60,1446,1381

BATCH_RAW_INFO | 44,2619,1788 | 52,1695,1011 | 56,420,12 | 59,459,165 | 60,1447,1381

BATCH_RAW_INFO | 44,2620,1788 | 52,1696,1011 | 56,421,12 | 59,460,165 | 60,1448,1381

BATCH_RAW_INFO | 44,2621,1788 | 52,1697,1011 | 56,422,12 | 59,461,165 | 60,1449,1381

BATCH_RAW_INFO | 44,2622,1788 | 52,1698,1011 | 56,423,12 | 59,462,165 | 60,1450,1381

BATCH_RAW_INFO | 44,2623,1788 | 52,1699,1011 | 56,424,12 | 59,463,165 | 60,1451,1381

BATCH_RAW_INFO | 44,2624,1788 | 52,1700,1011 | 56,425,12 | 59,464,165 | 60,1452,1381

BATCH_RAW_INFO | 44,2625,1788 | 52,1701,1011 | 56,426,12 | 59,465,165 | 60,1453,1381

BATCH_RAW_INFO | 44,2626,1788 | 52,1702,1011 | 56,427,12 | 59,466,165 | 60,1454,1381

BATCH_RAW_INFO | 44,2627,1788 | 52,1703,1011 | 56,428,12 | 59,467,165 | 60,1455,1381

BATCH_RAW_INFO | 44,2628,1788 | 52,1704,1011 | 56,429,12 | 59,468,165 | 60,1456,1381

BATCH_RAW_INFO | 44,2629,1788 | 52,1705,1011 | 56,430,12 | 59,469,165 | 60,1457,1381

BATCH_RAW_INFO | 44,2630,1788 | 52,1706,1011 | 56,431,12 | 59,470,165 | 60,1458,1381

BATCH_RAW_INFO | 44,2631,1788 | 52,1707,1011 | 56,432,12 | 59,471,165 | 60,1459,1381

BATCH_RAW_INFO | 44,2632,1788 | 52,1708,1011 | 56,433,12 | 59,472,165 | 60,1460,1381

BATCH_RAW_INFO | 44,2633,1788 | 52,1709,1011 | 56,434,12 | 59,473,165 | 60,1461,1381

BATCH_RAW_INFO | 44,2634,1788 | 52,1710,1011 | 56,435,12 | 59,474,165 | 60,1462,1381

BATCH_RAW_INFO | 44,2635,1788 | 52,1711,1011 | 56,436,12 | 59,475,165

BATCH_RAW_INFO | 44,2636,1788 | 52,1712,1011 | 56,437,12 | 59,476,165

BATCH_RAW_INFO | 61,502,501

BATCH_RAW_INFO | 44,2637,1788 | 52,1713,1011 | 56,438,12 | 59,477,165 | 61,503,501

BATCH_RAW_INFO | 44,2638,1788 | 52,1714,1011 | 56,439,12 | 59,478,165 | 61,504,501

BATCH_RAW_INFO | 44,2639,1788 | 52,1715,1011 | 56,440,12 | 59,479,165 | 61,505,501

BATCH_RAW_INFO | 44,2640,1788 | 52,1716,1011 | 56,441,12 | 59,480,165 | 61,506,501

BATCH_RAW_INFO | 44,2641,1788 | 52,1717,1011 | 56,442,12 | 59,481,165 | 61,507,501

BATCH_RAW_INFO | 44,2642,1788 | 52,1718,1011 | 56,443,12 | 59,482,165 | 61,508,501

BATCH_RAW_INFO | 44,2643,1788 | 52,1719,1011 | 56,444,12 | 59,483,165 | 61,509,501

BATCH_RAW_INFO | 44,2644,1788 | 52,1720,1011 | 56,445,12 | 59,484,165 | 61,510,501

BATCH_RAW_INFO | 44,2645,1788 | 52,1721,1011 | 56,446,12 | 59,485,165 | 61,511,501

BATCH_RAW_INFO | 44,2646,1788 | 52,1722,1011 | 56,447,12 | 59,486,165 | 61,512,501

BATCH_RAW_INFO | 44,2647,1788 | 52,1723,1011 | 56,448,12 | 59,487,165 | 61,513,501

BATCH_RAW_INFO | 44,2648,1788 | 52,1724,1011 | 56,449,12 | 59,488,165 | 61,514,501

BATCH_RAW_INFO | 44,2649,1788 | 52,1725,1011 | 56,450,12 | 59,489,165 | 61,515,501

BATCH_RAW_INFO | 44,2650,1788 | 52,1726,1011 | 56,451,12 | 59,490,165 | 61,516,501

BATCH_RAW_INFO | 44,2651,1788 | 52,1727,1011 | 56,452,12 | 59,491,165 | 61,517,501

BATCH_RAW_INFO | 44,2652,1788 | 52,1728,1011 | 56,453,12 | 59,492,165 | 61,518,501

BATCH_RAW_INFO | 44,2653,1788 | 52,1729,1011 | 56,454,12 | 59,493,165 | 61,519,501

BATCH_RAW_INFO | 44,2654,1788 | 52,1730,1011 | 56,455,12 | 59,494,165 | 61,520,501

BATCH_RAW_INFO | 44,2655,1788 | 52,1731,1011 | 56,456,12 | 59,495,165 | 61,521,501

BATCH_RAW_INFO | 44,2656,1788 | 52,1732,1011 | 56,457,12 | 59,496,165 | 61,522,501

BATCH_RAW_INFO | 44,2657,1788 | 52,1733,1011 | 56,458,12 | 59,497,165 | 61,523,501

BATCH_RAW_INFO | 44,2658,1788 | 52,1734,1011 | 56,459,12 | 59,498,165 | 61,524,501

BATCH_RAW_INFO | 44,2659,1788 | 52,1735,1011 | 56,460,12 | 59,499,165 | 61,525,501

BATCH_RAW_INFO | 44,2660,1788 | 52,1736,1011 | 56,461,12 | 59,500,165 | 61,526,501

BATCH_RAW_INFO | 44,2661,1788 | 52,1737,1011 | 56,462,12 | 59,501,165 | 61,527,501

BATCH_RAW_INFO | 44,2662,1788 | 52,1738,1011 | 56,463,12 | 59,502,165 | 61,528,501

BATCH_RAW_INFO | 44,2663,1788 | 52,1739,1011 | 56,464,12 | 59,503,165 | 61,529,501

BATCH_RAW_INFO | 44,2664,1788 | 52,1740,1011 | 56,465,12 | 59,504,165 | 61,530,501

BATCH_RAW_INFO | 44,2665,1788 | 52,1741,1011 | 56,466,12 | 59,505,165 | 61,531,501

BATCH_RAW_INFO | 44,2666,1788 | 52,1742,1011 | 56,467,12 | 59,506,165 | 61,532,501

BATCH_RAW_INFO | 44,2667,1788 | 52,1743,1011 | 56,468,12 | 59,507,165 | 61,533,501

BATCH_RAW_INFO | 44,2668,1788 | 52,1744,1011 | 56,469,12 | 59,508,165 | 61,534,501

BATCH_RAW_INFO | 44,2669,1788 | 52,1745,1011 | 56,470,12 | 59,509,165 | 61,535,501

BATCH_RAW_INFO | 44,2670,1788 | 52,1746,1011 | 56,471,12 | 59,510,165 | 61,536,501

BATCH_RAW_INFO | 44,2671,1788 | 52,1747,1011 | 56,472,12 | 59,511,165 | 61,537,501

BATCH_RAW_INFO | 44,2672,1788 | 52,1748,1011 | 56,473,12 | 59,512,165 | 61,538,501

BATCH_RAW_INFO | 44,2673,1788 | 52,1749,1011 | 56,474,12 | 59,513,165 | 61,539,501

BATCH_RAW_INFO | 44,2674,1788 | 52,1750,1011 | 56,475,12 | 59,514,165 | 61,540,501

BATCH_RAW_INFO | 44,2675,1788 | 52,1751,1011 | 56,476,12 | 59,515,165 | 61,541,501

BATCH_RAW_INFO | 44,2676,1788 | 52,1752,1011 | 56,477,12 | 59,516,165 | 61,542,501

BATCH_RAW_INFO | 44,2677,1788 | 52,1753,1011 | 56,478,12 | 59,517,165 | 61,543,501

BATCH_RAW_INFO | 44,2678,1788 | 52,1754,1011 | 56,479,12 | 59,518,165 | 61,544,501

BATCH_RAW_INFO | 44,2679,1788 | 52,1755,1011 | 56,480,12 | 59,519,165 | 61,545,501

BATCH_RAW_INFO | 44,2680,1788 | 52,1756,1011 | 56,481,12 | 59,520,165 | 61,546,501

BATCH_RAW_INFO | 44,2681,1788 | 52,1757,1011 | 56,482,12 | 59,521,165 | 61,547,501

BATCH_RAW_INFO | 44,2682,1788 | 52,1758,1011 | 56,483,12 | 59,522,165 | 61,548,501

BATCH_RAW_INFO | 44,2683,1788 | 52,1759,1011 | 56,484,12 | 59,523,165 | 61,549,501

BATCH_RAW_INFO | 44,2684,1788 | 52,1760,1011 | 56,485,12 | 59,524,165 | 61,550,501

BATCH_RAW_INFO | 44,2685,1788 | 52,1761,1011 | 56,486,12 | 59,525,165 | 61,551,501

BATCH_RAW_INFO | 44,2686,1788 | 52,1762,1011 | 56,487,12 | 59,526,165 | 61,552,501

BATCH_RAW_INFO | 44,2687,1788 | 52,1763,1011 | 56,488,12 | 59,527,165 | 61,553,501

BATCH_RAW_INFO | 44,2688,1788 | 52,1764,1011 | 56,489,12 | 59,528,165 | 61,554,501

BATCH_RAW_INFO | 44,2689,1788 | 52,1765,1011 | 56,490,12 | 59,529,165 | 61,555,501

BATCH_RAW_INFO | 44,2690,1788 | 52,1766,1011 | 56,491,12 | 59,530,165 | 61,556,501

BATCH_RAW_INFO | 44,2691,1788 | 52,1767,1011 | 56,492,12 | 59,531,165 | 61,557,501

BATCH_RAW_INFO | 44,2692,1788 | 52,1768,1011 | 56,493,12 | 59,532,165 | 61,558,501

BATCH_RAW_INFO | 44,2693,1788 | 52,1769,1011 | 56,494,12 | 59,533,165 | 61,559,501

BATCH_RAW_INFO | 44,2694,1788 | 52,1770,1011 | 56,495,12 | 59,534,165 | 61,560,501

BATCH_RAW_INFO | 44,2695,1788 | 52,1771,1011 | 56,496,12 | 59,535,165 | 61,561,501

BATCH_RAW_INFO | 44,2696,1788 | 52,1772,1011 | 56,497,12 | 59,536,165 | 61,562,501

BATCH_RAW_INFO | 44,2697,1788 | 52,1773,1011 | 56,498,12 | 59,537,165 | 61,563,501

BATCH_RAW_INFO | 44,2698,1788 | 52,1774,1011 | 56,499,12 | 59,538,165 | 61,564,501

BATCH_RAW_INFO | 44,2699,1788 | 52,1775,1011 | 56,500,12 | 59,539,165 | 61,565,501

BATCH_RAW_INFO | 44,2700,1788 | 52,1776,1011 | 56,501,12 | 59,540,165 | 61,566,501

BATCH_RAW_INFO | 44,2701,1788 | 52,1777,1011 | 56,502,12 | 59,541,165 | 61,567,501

BATCH_RAW_INFO | 44,2702,1788 | 52,1778,1011 | 56,503,12 | 59,542,165 | 61,568,501

BATCH_RAW_INFO | 44,2703,1788 | 52,1779,1011 | 56,504,12 | 59,543,165 | 61,569,501

BATCH_RAW_INFO | 44,2704,1788 | 52,1780,1011 | 56,505,12 | 59,544,165 | 61,570,501

BATCH_RAW_INFO | 44,2705,1788 | 52,1781,1011 | 56,506,12 | 59,545,165 | 61,571,501

BATCH_RAW_INFO | 44,2706,1788 | 52,1782,1011 | 56,507,12 | 59,546,165 | 61,572,501

BATCH_RAW_INFO | 44,2707,1788 | 52,1783,1011 | 56,508,12 | 59,547,165 | 61,573,501

BATCH_RAW_INFO | 44,2708,1788 | 52,1784,1011 | 56,509,12 | 59,548,165 | 61,574,501

BATCH_RAW_INFO | 62,1741,1740

BATCH_RAW_INFO | 44,2709,1788 | 52,1785,1011 | 56,510,12 | 59,549,165 | 61,575,501 | 62,1742,1740

BATCH_RAW_INFO | 44,2710,1788 | 52,1786,1011 | 56,511,12 | 59,550,165 | 61,576,501 | 62,1743,1740

BATCH_RAW_INFO | 44,2711,1788 | 52,1787,1011 | 56,512,12 | 59,551,165 | 61,577,501 | 62,1744,1740

BATCH_RAW_INFO | 44,2712,1788 | 52,1788,1011 | 56,513,12 | 59,552,165 | 61,578,501 | 62,1745,1740

BATCH_RAW_INFO | 44,2713,1788 | 52,1789,1011 | 56,514,12 | 59,553,165 | 61,579,501 | 62,1746,1740

BATCH_RAW_INFO | 44,2714,1788 | 52,1790,1011 | 56,515,12 | 59,554,165 | 61,580,501 | 62,1747,1740

BATCH_RAW_INFO | 44,2715,1788 | 52,1791,1011 | 56,516,12 | 59,555,165 | 61,581,501 | 62,1748,1740

BATCH_RAW_INFO | 44,2716,1788 | 52,1792,1011 | 56,517,12 | 59,556,165 | 61,582,501 | 62,1749,1740

BATCH_RAW_INFO | 44,2717,1788 | 52,1793,1011 | 56,518,12 | 59,557,165 | 61,583,501 | 62,1750,1740

BATCH_RAW_INFO | 44,2718,1788 | 52,1794,1011 | 56,519,12 | 59,558,165 | 61,584,501 | 62,1751,1740

BATCH_RAW_INFO | 44,2719,1788 | 52,1795,1011 | 56,520,12 | 59,559,165 | 61,585,501 | 62,1752,1740

BATCH_RAW_INFO | 44,2720,1788 | 52,1796,1011 | 56,521,12 | 59,560,165 | 61,586,501 | 62,1753,1740

BATCH_RAW_INFO | 44,2721,1788 | 52,1797,1011 | 56,522,12 | 59,561,165 | 61,587,501 | 62,1754,1740

BATCH_RAW_INFO | 44,2722,1788 | 52,1798,1011 | 56,523,12 | 59,562,165 | 61,588,501 | 62,1755,1740

BATCH_RAW_INFO | 44,2723,1788 | 52,1799,1011 | 56,524,12 | 59,563,165 | 61,589,501 | 62,1756,1740

BATCH_RAW_INFO | 44,2724,1788 | 52,1800,1011 | 56,525,12 | 59,564,165 | 61,590,501 | 62,1757,1740

BATCH_RAW_INFO | 44,2725,1788 | 52,1801,1011 | 56,526,12 | 59,565,165 | 61,591,501 | 62,1758,1740

BATCH_RAW_INFO | 44,2726,1788 | 52,1802,1011 | 56,527,12 | 59,566,165 | 61,592,501 | 62,1759,1740

BATCH_RAW_INFO | 44,2727,1788 | 52,1803,1011 | 56,528,12 | 59,567,165 | 61,593,501 | 62,1760,1740

BATCH_RAW_INFO | 44,2728,1788 | 52,1804,1011 | 56,529,12 | 59,568,165 | 61,594,501 | 62,1761,1740

BATCH_RAW_INFO | 44,2729,1788 | 52,1805,1011 | 56,530,12 | 59,569,165 | 61,595,501 | 62,1762,1740

BATCH_RAW_INFO | 44,2730,1788 | 52,1806,1011 | 56,531,12 | 59,570,165 | 61,596,501 | 62,1763,1740

BATCH_RAW_INFO | 44,2731,1788 | 52,1807,1011 | 56,532,12 | 59,571,165 | 61,597,501 | 62,1764,1740

BATCH_RAW_INFO | 44,2732,1788 | 52,1808,1011 | 56,533,12 | 59,572,165 | 61,598,501 | 62,1765,1740

BATCH_RAW_INFO | 44,2733,1788 | 52,1809,1011 | 56,534,12 | 59,573,165 | 61,599,501 | 62,1766,1740

BATCH_RAW_INFO | 44,2734,1788 | 52,1810,1011 | 56,535,12 | 59,574,165 | 61,600,501 | 62,1767,1740

BATCH_RAW_INFO | 44,2735,1788 | 52,1811,1011 | 56,536,12 | 59,575,165 | 61,601,501 | 62,1768,1740

BATCH_RAW_INFO | 44,2736,1788 | 52,1812,1011 | 56,537,12 | 59,576,165 | 61,602,501 | 62,1769,1740

BATCH_RAW_INFO | 44,2737,1788 | 52,1813,1011 | 56,538,12 | 59,577,165 | 61,603,501 | 62,1770,1740

BATCH_RAW_INFO | 44,2738,1788 | 52,1814,1011 | 56,539,12 | 59,578,165 | 61,604,501 | 62,1771,1740

BATCH_RAW_INFO | 44,2739,1788 | 52,1815,1011 | 56,540,12 | 59,579,165 | 61,605,501 | 62,1772,1740

BATCH_RAW_INFO | 44,2740,1788 | 52,1816,1011 | 56,541,12 | 59,580,165 | 61,606,501 | 62,1773,1740

BATCH_RAW_INFO | 44,2741,1788 | 52,1817,1011 | 56,542,12 | 59,581,165 | 61,607,501 | 62,1774,1740

BATCH_RAW_INFO | 44,2742,1788 | 52,1818,1011 | 56,543,12 | 59,582,165 | 61,608,501 | 62,1775,1740

BATCH_RAW_INFO | 44,2743,1788 | 52,1819,1011 | 56,544,12 | 59,583,165 | 61,609,501 | 62,1776,1740

BATCH_RAW_INFO | 44,2744,1788 | 52,1820,1011 | 56,545,12 | 59,584,165 | 61,610,501 | 62,1777,1740

BATCH_RAW_INFO | 44,2745,1788 | 52,1821,1011 | 56,546,12 | 59,585,165 | 61,611,501 | 62,1778,1740

BATCH_RAW_INFO | 44,2746,1788 | 52,1822,1011 | 56,547,12 | 59,586,165 | 61,612,501 | 62,1779,1740

BATCH_RAW_INFO | 44,2747,1788 | 52,1823,1011 | 56,548,12 | 59,587,165 | 61,613,501 | 62,1780,1740

BATCH_RAW_INFO | 44,2748,1788 | 52,1824,1011 | 56,549,12 | 59,588,165 | 61,614,501 | 62,1781,1740

BATCH_RAW_INFO | 44,2749,1788 | 52,1825,1011 | 56,550,12 | 59,589,165 | 61,615,501 | 62,1782,1740

BATCH_RAW_INFO | 44,2750,1788 | 52,1826,1011 | 56,551,12 | 59,590,165 | 61,616,501 | 62,1783,1740

BATCH_RAW_INFO | 44,2751,1788 | 52,1827,1011 | 56,552,12 | 59,591,165 | 61,617,501 | 62,1784,1740

BATCH_RAW_INFO | 52,1828,1011 | 56,553,12 | 59,592,165 | 61,618,501 | 62,1785,1740

BATCH_RAW_INFO | 52,1829,1011 | 56,554,12 | 59,593,165 | 61,619,501 | 62,1786,1740

BATCH_RAW_INFO | 52,1830,1011 | 56,555,12 | 59,594,165 | 61,620,501 | 62,1787,1740

BATCH_RAW_INFO | 52,1831,1011 | 56,556,12 | 61,621,501 | 62,1788,1740

BATCH_RAW_INFO | 52,1832,1011 | 56,557,12 | 61,622,501 | 62,1789,1740

BATCH_RAW_INFO | 52,1833,1011 | 56,558,12 | 61,623,501 | 62,1790,1740

BATCH_RAW_INFO | 52,1834,1011 | 56,559,12 | 61,624,501 | 62,1791,1740

BATCH_RAW_INFO | 52,1835,1011 | 56,560,12 | 61,625,501 | 62,1792,1740

BATCH_RAW_INFO | 52,1836,1011 | 56,561,12 | 61,626,501 | 62,1793,1740

BATCH_RAW_INFO | 52,1837,1011 | 56,562,12 | 61,627,501 | 62,1794,1740

BATCH_RAW_INFO | 52,1838,1011 | 56,563,12 | 61,628,501 | 62,1795,1740

BATCH_RAW_INFO | 52,1839,1011 | 56,564,12 | 61,629,501 | 62,1796,1740

BATCH_RAW_INFO | 52,1840,1011 | 56,565,12 | 61,630,501 | 62,1797,1740

BATCH_RAW_INFO | 52,1841,1011 | 56,566,12 | 61,631,501 | 62,1798,1740

BATCH_RAW_INFO | 52,1842,1011 | 56,567,12 | 61,632,501 | 62,1799,1740

BATCH_RAW_INFO | 52,1843,1011 | 56,568,12 | 61,633,501 | 62,1800,1740

BATCH_RAW_INFO | 52,1844,1011 | 56,569,12 | 61,634,501 | 62,1801,1740

BATCH_RAW_INFO | 52,1845,1011 | 56,570,12 | 61,635,501 | 62,1802,1740

BATCH_RAW_INFO | 52,1846,1011 | 56,571,12 | 61,636,501 | 62,1803,1740

BATCH_RAW_INFO | 52,1847,1011 | 56,572,12 | 61,637,501 | 62,1804,1740

BATCH_RAW_INFO | 52,1848,1011 | 56,573,12 | 61,638,501 | 62,1805,1740

BATCH_RAW_INFO | 52,1849,1011 | 56,574,12 | 61,639,501 | 62,1806,1740

BATCH_RAW_INFO | 52,1850,1011 | 56,575,12 | 61,640,501 | 62,1807,1740

BATCH_RAW_INFO | 52,1851,1011 | 56,576,12 | 61,641,501 | 62,1808,1740

BATCH_RAW_INFO | 52,1852,1011 | 56,577,12 | 61,642,501 | 62,1809,1740

BATCH_RAW_INFO | 52,1853,1011 | 56,578,12 | 61,643,501 | 62,1810,1740

BATCH_RAW_INFO | 52,1854,1011 | 56,579,12 | 61,644,501 | 62,1811,1740

BATCH_RAW_INFO | 52,1855,1011 | 56,580,12 | 61,645,501 | 62,1812,1740

BATCH_RAW_INFO | 52,1856,1011 | 56,581,12 | 61,646,501 | 62,1813,1740

BATCH_RAW_INFO | 52,1857,1011 | 56,582,12 | 61,647,501 | 62,1814,1740

BATCH_RAW_INFO | 52,1858,1011 | 56,583,12 | 61,648,501 | 62,1815,1740

BATCH_RAW_INFO | 52,1859,1011 | 56,584,12 | 61,649,501 | 62,1816,1740

BATCH_RAW_INFO | 52,1860,1011 | 56,585,12 | 61,650,501 | 62,1817,1740

BATCH_RAW_INFO | 52,1861,1011 | 56,586,12 | 61,651,501 | 62,1818,1740

BATCH_RAW_INFO | 52,1862,1011 | 56,587,12 | 61,652,501 | 62,1819,1740

BATCH_RAW_INFO | 52,1863,1011 | 56,588,12 | 61,653,501 | 62,1820,1740

BATCH_RAW_INFO | 52,1864,1011 | 56,589,12 | 61,654,501 | 62,1821,1740

BATCH_RAW_INFO | 52,1865,1011 | 56,590,12 | 61,655,501 | 62,1822,1740

BATCH_RAW_INFO | 52,1866,1011 | 56,591,12 | 61,656,501 | 62,1823,1740

BATCH_RAW_INFO | 52,1867,1011 | 56,592,12 | 61,657,501 | 62,1824,1740

BATCH_RAW_INFO | 52,1868,1011 | 56,593,12 | 61,658,501 | 62,1825,1740

BATCH_RAW_INFO | 52,1869,1011 | 56,594,12 | 61,659,501 | 62,1826,1740

BATCH_RAW_INFO | 52,1870,1011 | 56,595,12 | 61,660,501 | 62,1827,1740

BATCH_RAW_INFO | 52,1871,1011 | 56,596,12 | 61,661,501 | 62,1828,1740

BATCH_RAW_INFO | 52,1872,1011 | 56,597,12 | 61,662,501 | 62,1829,1740

BATCH_RAW_INFO | 52,1873,1011 | 56,598,12 | 61,663,501 | 62,1830,1740

BATCH_RAW_INFO | 52,1874,1011 | 56,599,12 | 61,664,501 | 62,1831,1740

BATCH_RAW_INFO | 52,1875,1011 | 56,600,12 | 61,665,501 | 62,1832,1740

BATCH_RAW_INFO | 52,1876,1011 | 56,601,12 | 61,666,501 | 62,1833,1740

BATCH_RAW_INFO | 52,1877,1011 | 56,602,12 | 61,667,501 | 62,1834,1740

BATCH_RAW_INFO | 52,1878,1011 | 56,603,12 | 61,668,501 | 62,1835,1740

BATCH_RAW_INFO | 52,1879,1011 | 56,604,12 | 61,669,501 | 62,1836,1740

BATCH_RAW_INFO | 63,1743,1742

BATCH_RAW_INFO | 52,1880,1011 | 56,605,12 | 61,670,501 | 62,1837,1740 | 63,1744,1742

BATCH_RAW_INFO | 52,1881,1011 | 56,606,12 | 61,671,501 | 62,1838,1740 | 63,1745,1742

BATCH_RAW_INFO | 52,1882,1011 | 56,607,12 | 61,672,501 | 62,1839,1740 | 63,1746,1742

BATCH_RAW_INFO | 52,1883,1011 | 56,608,12 | 61,673,501 | 62,1840,1740 | 63,1747,1742

BATCH_RAW_INFO | 52,1884,1011 | 56,609,12 | 61,674,501 | 62,1841,1740 | 63,1748,1742

BATCH_RAW_INFO | 52,1885,1011 | 56,610,12 | 61,675,501 | 62,1842,1740 | 63,1749,1742

BATCH_RAW_INFO | 52,1886,1011 | 56,611,12 | 61,676,501 | 62,1843,1740 | 63,1750,1742

BATCH_RAW_INFO | 52,1887,1011 | 56,612,12 | 61,677,501 | 62,1844,1740 | 63,1751,1742

BATCH_RAW_INFO | 52,1888,1011 | 56,613,12 | 61,678,501 | 62,1845,1740 | 63,1752,1742

BATCH_RAW_INFO | 52,1889,1011 | 56,614,12 | 61,679,501 | 62,1846,1740 | 63,1753,1742

BATCH_RAW_INFO | 52,1890,1011 | 56,615,12 | 61,680,501 | 62,1847,1740 | 63,1754,1742

BATCH_RAW_INFO | 52,1891,1011 | 56,616,12 | 61,681,501 | 62,1848,1740 | 63,1755,1742

BATCH_RAW_INFO | 52,1892,1011 | 56,617,12 | 61,682,501 | 62,1849,1740 | 63,1756,1742

BATCH_RAW_INFO | 52,1893,1011 | 56,618,12 | 61,683,501 | 62,1850,1740 | 63,1757,1742

BATCH_RAW_INFO | 52,1894,1011 | 56,619,12 | 61,684,501 | 62,1851,1740 | 63,1758,1742

BATCH_RAW_INFO | 52,1895,1011 | 56,620,12 | 61,685,501 | 62,1852,1740 | 63,1759,1742

BATCH_RAW_INFO | 52,1896,1011 | 56,621,12 | 61,686,501 | 62,1853,1740 | 63,1760,1742

BATCH_RAW_INFO | 52,1897,1011 | 56,622,12 | 61,687,501 | 62,1854,1740 | 63,1761,1742

BATCH_RAW_INFO | 52,1898,1011 | 56,623,12 | 61,688,501 | 62,1855,1740 | 63,1762,1742

BATCH_RAW_INFO | 52,1899,1011 | 56,624,12 | 61,689,501 | 62,1856,1740 | 63,1763,1742

BATCH_RAW_INFO | 52,1900,1011 | 56,625,12 | 61,690,501 | 62,1857,1740 | 63,1764,1742

BATCH_RAW_INFO | 52,1901,1011 | 56,626,12 | 61,691,501 | 62,1858,1740 | 63,1765,1742

BATCH_RAW_INFO | 52,1902,1011 | 56,627,12 | 61,692,501 | 62,1859,1740 | 63,1766,1742

BATCH_RAW_INFO | 52,1903,1011 | 56,628,12 | 61,693,501 | 62,1860,1740 | 63,1767,1742

BATCH_RAW_INFO | 52,1904,1011 | 56,629,12 | 61,694,501 | 62,1861,1740 | 63,1768,1742

BATCH_RAW_INFO | 52,1905,1011 | 56,630,12 | 61,695,501 | 62,1862,1740 | 63,1769,1742

BATCH_RAW_INFO | 52,1906,1011 | 56,631,12 | 61,696,501 | 62,1863,1740 | 63,1770,1742

BATCH_RAW_INFO | 52,1907,1011 | 56,632,12 | 61,697,501 | 62,1864,1740 | 63,1771,1742

BATCH_RAW_INFO | 52,1908,1011 | 56,633,12 | 61,698,501 | 62,1865,1740 | 63,1772,1742

BATCH_RAW_INFO | 52,1909,1011 | 56,634,12 | 61,699,501 | 62,1866,1740 | 63,1773,1742

BATCH_RAW_INFO | 52,1910,1011 | 56,635,12 | 61,700,501 | 62,1867,1740 | 63,1774,1742

BATCH_RAW_INFO | 52,1911,1011 | 56,636,12 | 61,701,501 | 62,1868,1740 | 63,1775,1742

BATCH_RAW_INFO | 52,1912,1011 | 56,637,12 | 61,702,501 | 62,1869,1740 | 63,1776,1742

BATCH_RAW_INFO | 52,1913,1011 | 56,638,12 | 61,703,501 | 62,1870,1740 | 63,1777,1742

BATCH_RAW_INFO | 52,1914,1011 | 56,639,12 | 61,704,501 | 62,1871,1740 | 63,1778,1742

BATCH_RAW_INFO | 52,1915,1011 | 56,640,12 | 61,705,501 | 62,1872,1740 | 63,1779,1742

BATCH_RAW_INFO | 52,1916,1011 | 56,641,12 | 61,706,501 | 62,1873,1740 | 63,1780,1742

BATCH_RAW_INFO | 52,1917,1011 | 56,642,12 | 61,707,501 | 62,1874,1740 | 63,1781,1742

BATCH_RAW_INFO | 52,1918,1011 | 56,643,12 | 61,708,501 | 62,1875,1740 | 63,1782,1742

BATCH_RAW_INFO | 52,1919,1011 | 56,644,12 | 61,709,501 | 62,1876,1740 | 63,1783,1742

BATCH_RAW_INFO | 52,1920,1011 | 56,645,12 | 61,710,501 | 62,1877,1740 | 63,1784,1742

BATCH_RAW_INFO | 52,1921,1011 | 56,646,12 | 61,711,501 | 62,1878,1740 | 63,1785,1742

BATCH_RAW_INFO | 52,1922,1011 | 56,647,12 | 61,712,501 | 62,1879,1740 | 63,1786,1742

BATCH_RAW_INFO | 52,1923,1011 | 56,648,12 | 61,713,501 | 62,1880,1740 | 63,1787,1742

BATCH_RAW_INFO | 52,1924,1011 | 56,649,12 | 61,714,501 | 62,1881,1740 | 63,1788,1742

BATCH_RAW_INFO | 52,1925,1011 | 56,650,12 | 61,715,501 | 62,1882,1740 | 63,1789,1742

BATCH_RAW_INFO | 52,1926,1011 | 56,651,12 | 61,716,501 | 62,1883,1740 | 63,1790,1742

BATCH_RAW_INFO | 52,1927,1011 | 56,652,12 | 61,717,501 | 62,1884,1740 | 63,1791,1742

BATCH_RAW_INFO | 52,1928,1011 | 56,653,12 | 61,718,501 | 62,1885,1740 | 63,1792,1742

BATCH_RAW_INFO | 52,1929,1011 | 56,654,12 | 61,719,501 | 62,1886,1740 | 63,1793,1742

BATCH_RAW_INFO | 52,1930,1011 | 56,655,12 | 61,720,501 | 62,1887,1740 | 63,1794,1742

BATCH_RAW_INFO | 52,1931,1011 | 56,656,12 | 61,721,501 | 62,1888,1740 | 63,1795,1742

BATCH_RAW_INFO | 52,1932,1011 | 56,657,12 | 61,722,501 | 62,1889,1740 | 63,1796,1742

BATCH_RAW_INFO | 52,1933,1011 | 56,658,12 | 61,723,501 | 62,1890,1740 | 63,1797,1742

BATCH_RAW_INFO | 52,1934,1011 | 56,659,12 | 61,724,501 | 62,1891,1740 | 63,1798,1742

BATCH_RAW_INFO | 52,1935,1011 | 56,660,12 | 61,725,501 | 62,1892,1740 | 63,1799,1742

BATCH_RAW_INFO | 52,1936,1011 | 56,661,12 | 61,726,501 | 62,1893,1740 | 63,1800,1742

BATCH_RAW_INFO | 52,1937,1011 | 56,662,12 | 61,727,501 | 62,1894,1740 | 63,1801,1742

BATCH_RAW_INFO | 52,1938,1011 | 56,663,12 | 61,728,501 | 62,1895,1740 | 63,1802,1742

BATCH_RAW_INFO | 52,1939,1011 | 56,664,12 | 61,729,501 | 62,1896,1740 | 63,1803,1742

BATCH_RAW_INFO | 52,1940,1011 | 56,665,12 | 61,730,501 | 62,1897,1740 | 63,1804,1742

BATCH_RAW_INFO | 52,1941,1011 | 56,666,12 | 61,731,501 | 62,1898,1740 | 63,1805,1742

BATCH_RAW_INFO | 52,1942,1011 | 56,667,12 | 61,732,501 | 62,1899,1740 | 63,1806,1742

BATCH_RAW_INFO | 52,1943,1011 | 56,668,12 | 61,733,501 | 62,1900,1740 | 63,1807,1742

BATCH_RAW_INFO | 52,1944,1011 | 56,669,12 | 61,734,501 | 62,1901,1740 | 63,1808,1742

BATCH_RAW_INFO | 52,1945,1011 | 56,670,12 | 61,735,501 | 62,1902,1740 | 63,1809,1742

BATCH_RAW_INFO | 52,1946,1011 | 56,671,12 | 61,736,501 | 62,1903,1740 | 63,1810,1742

BATCH_RAW_INFO | 52,1947,1011 | 56,672,12 | 61,737,501 | 62,1904,1740 | 63,1811,1742

BATCH_RAW_INFO | 52,1948,1011 | 56,673,12 | 61,738,501 | 62,1905,1740 | 63,1812,1742

BATCH_RAW_INFO | 52,1949,1011 | 56,674,12 | 61,739,501 | 62,1906,1740 | 63,1813,1742

BATCH_RAW_INFO | 52,1950,1011 | 56,675,12 | 61,740,501 | 62,1907,1740 | 63,1814,1742

BATCH_RAW_INFO | 52,1951,1011 | 56,676,12 | 61,741,501 | 62,1908,1740 | 63,1815,1742

BATCH_RAW_INFO | 52,1952,1011 | 56,677,12 | 61,742,501 | 62,1909,1740 | 63,1816,1742

BATCH_RAW_INFO | 52,1953,1011 | 56,678,12 | 61,743,501 | 62,1910,1740 | 63,1817,1742

BATCH_RAW_INFO | 52,1954,1011 | 56,679,12 | 61,744,501 | 62,1911,1740 | 63,1818,1742

BATCH_RAW_INFO | 56,680,12 | 61,745,501 | 62,1912,1740 | 63,1819,1742

BATCH_RAW_INFO | 56,681,12 | 61,746,501 | 62,1913,1740 | 63,1820,1742

BATCH_RAW_INFO | 56,682,12 | 61,747,501 | 62,1914,1740 | 63,1821,1742

BATCH_RAW_INFO | 56,683,12 | 61,748,501 | 62,1915,1740 | 63,1822,1742

BATCH_RAW_INFO | 56,684,12 | 61,749,501 | 62,1916,1740 | 63,1823,1742

BATCH_RAW_INFO | 56,685,12 | 61,750,501 | 62,1917,1740 | 63,1824,1742

BATCH_RAW_INFO | 56,686,12 | 61,751,501 | 62,1918,1740 | 63,1825,1742

BATCH_RAW_INFO | 56,687,12 | 61,752,501 | 62,1919,1740 | 63,1826,1742

BATCH_RAW_INFO | 56,688,12 | 61,753,501 | 62,1920,1740 | 63,1827,1742

BATCH_RAW_INFO | 56,689,12 | 61,754,501 | 62,1921,1740 | 63,1828,1742

BATCH_RAW_INFO | 56,690,12 | 61,755,501 | 62,1922,1740 | 63,1829,1742

BATCH_RAW_INFO | 56,691,12 | 61,756,501 | 62,1923,1740 | 63,1830,1742

BATCH_RAW_INFO | 56,692,12 | 61,757,501 | 62,1924,1740 | 63,1831,1742

BATCH_RAW_INFO | 56,693,12 | 61,758,501 | 62,1925,1740 | 63,1832,1742

BATCH_RAW_INFO | 56,694,12 | 61,759,501 | 62,1926,1740 | 63,1833,1742

BATCH_RAW_INFO | 56,695,12 | 61,760,501 | 62,1927,1740 | 63,1834,1742

BATCH_RAW_INFO | 56,696,12 | 61,761,501 | 62,1928,1740 | 63,1835,1742

BATCH_RAW_INFO | 56,697,12 | 61,762,501 | 62,1929,1740 | 63,1836,1742

BATCH_RAW_INFO | 56,698,12 | 61,763,501 | 62,1930,1740 | 63,1837,1742

BATCH_RAW_INFO | 56,699,12 | 61,764,501 | 62,1931,1740 | 63,1838,1742

BATCH_RAW_INFO | 56,700,12 | 61,765,501 | 62,1932,1740 | 63,1839,1742

BATCH_RAW_INFO | 56,701,12 | 61,766,501 | 62,1933,1740 | 63,1840,1742

BATCH_RAW_INFO | 56,702,12 | 61,767,501 | 62,1934,1740 | 63,1841,1742

BATCH_RAW_INFO | 61,768,501 | 62,1935,1740 | 63,1842,1742

BATCH_RAW_INFO | 61,769,501 | 62,1936,1740 | 63,1843,1742

BATCH_RAW_INFO | 61,770,501 | 62,1937,1740 | 63,1844,1742

BATCH_RAW_INFO | 61,771,501 | 62,1938,1740 | 63,1845,1742

BATCH_RAW_INFO | 61,772,501 | 62,1939,1740 | 63,1846,1742

BATCH_RAW_INFO | 61,773,501 | 62,1940,1740 | 63,1847,1742

BATCH_RAW_INFO | 61,774,501 | 62,1941,1740 | 63,1848,1742

BATCH_RAW_INFO | 61,775,501 | 62,1942,1740 | 63,1849,1742

BATCH_RAW_INFO | 61,776,501 | 62,1943,1740 | 63,1850,1742

BATCH_RAW_INFO | 61,777,501 | 62,1944,1740 | 63,1851,1742

BATCH_RAW_INFO | 61,778,501 | 62,1945,1740 | 63,1852,1742

BATCH_RAW_INFO | 61,779,501 | 62,1946,1740 | 63,1853,1742

BATCH_RAW_INFO | 61,780,501 | 62,1947,1740 | 63,1854,1742

BATCH_RAW_INFO | 61,781,501 | 62,1948,1740 | 63,1855,1742

BATCH_RAW_INFO | 61,782,501 | 62,1949,1740 | 63,1856,1742

BATCH_RAW_INFO | 61,783,501 | 62,1950,1740 | 63,1857,1742

BATCH_RAW_INFO | 61,784,501 | 62,1951,1740 | 63,1858,1742

BATCH_RAW_INFO | 61,785,501 | 62,1952,1740 | 63,1859,1742

BATCH_RAW_INFO | 61,786,501 | 62,1953,1740 | 63,1860,1742

BATCH_RAW_INFO | 61,787,501 | 62,1954,1740 | 63,1861,1742

BATCH_RAW_INFO | 61,788,501 | 62,1955,1740 | 63,1862,1742

BATCH_RAW_INFO | 61,789,501 | 62,1956,1740 | 63,1863,1742

BATCH_RAW_INFO | 61,790,501 | 62,1957,1740 | 63,1864,1742

BATCH_RAW_INFO | 61,791,501 | 62,1958,1740 | 63,1865,1742

BATCH_RAW_INFO | 61,792,501 | 62,1959,1740 | 63,1866,1742

BATCH_RAW_INFO | 61,793,501 | 62,1960,1740 | 63,1867,1742

BATCH_RAW_INFO | 61,794,501 | 62,1961,1740 | 63,1868,1742

BATCH_RAW_INFO | 61,795,501 | 62,1962,1740 | 63,1869,1742

BATCH_RAW_INFO | 61,796,501 | 62,1963,1740 | 63,1870,1742

BATCH_RAW_INFO | 61,797,501 | 62,1964,1740 | 63,1871,1742

BATCH_RAW_INFO | 61,798,501 | 62,1965,1740 | 63,1872,1742

BATCH_RAW_INFO | 61,799,501 | 62,1966,1740 | 63,1873,1742

BATCH_RAW_INFO | 61,800,501 | 62,1967,1740 | 63,1874,1742

BATCH_RAW_INFO | 61,801,501 | 62,1968,1740 | 63,1875,1742

BATCH_RAW_INFO | 61,802,501 | 62,1969,1740 | 63,1876,1742

BATCH_RAW_INFO | 61,803,501 | 62,1970,1740 | 63,1877,1742

BATCH_RAW_INFO | 61,804,501 | 62,1971,1740 | 63,1878,1742

BATCH_RAW_INFO | 61,805,501 | 62,1972,1740 | 63,1879,1742

BATCH_RAW_INFO | 61,806,501 | 62,1973,1740 | 63,1880,1742

BATCH_RAW_INFO | 61,807,501 | 62,1974,1740 | 63,1881,1742

BATCH_RAW_INFO | 61,808,501 | 62,1975,1740 | 63,1882,1742

BATCH_RAW_INFO | 61,809,501 | 62,1976,1740 | 63,1883,1742

BATCH_RAW_INFO | 61,810,501 | 62,1977,1740 | 63,1884,1742

BATCH_RAW_INFO | 61,811,501 | 62,1978,1740 | 63,1885,1742

BATCH_RAW_INFO | 61,812,501 | 62,1979,1740 | 63,1886,1742

BATCH_RAW_INFO | 61,813,501 | 62,1980,1740 | 63,1887,1742

BATCH_RAW_INFO | 61,814,501 | 62,1981,1740 | 63,1888,1742

BATCH_RAW_INFO | 61,815,501 | 62,1982,1740 | 63,1889,1742

BATCH_RAW_INFO | 61,816,501 | 62,1983,1740 | 63,1890,1742

BATCH_RAW_INFO | 61,817,501 | 62,1984,1740 | 63,1891,1742

BATCH_RAW_INFO | 61,818,501 | 62,1985,1740 | 63,1892,1742

BATCH_RAW_INFO | 61,819,501 | 62,1986,1740 | 63,1893,1742

BATCH_RAW_INFO | 61,820,501 | 62,1987,1740 | 63,1894,1742

BATCH_RAW_INFO | 61,821,501 | 62,1988,1740 | 63,1895,1742

BATCH_RAW_INFO | 61,822,501 | 62,1989,1740 | 63,1896,1742

BATCH_RAW_INFO | 61,823,501 | 62,1990,1740 | 63,1897,1742

BATCH_RAW_INFO | 61,824,501 | 62,1991,1740 | 63,1898,1742

BATCH_RAW_INFO | 61,825,501 | 62,1992,1740 | 63,1899,1742

BATCH_RAW_INFO | 61,826,501 | 62,1993,1740 | 63,1900,1742

BATCH_RAW_INFO | 61,827,501 | 62,1994,1740 | 63,1901,1742

BATCH_RAW_INFO | 61,828,501 | 62,1995,1740 | 63,1902,1742

BATCH_RAW_INFO | 61,829,501 | 62,1996,1740 | 63,1903,1742

BATCH_RAW_INFO | 64,50,49

BATCH_RAW_INFO | 61,830,501 | 62,1997,1740 | 63,1904,1742 | 64,51,49

BATCH_RAW_INFO | 61,831,501 | 62,1998,1740 | 63,1905,1742 | 64,52,49

BATCH_RAW_INFO | 61,832,501 | 62,1999,1740 | 63,1906,1742 | 64,53,49

BATCH_RAW_INFO | 61,833,501 | 62,2000,1740 | 63,1907,1742 | 64,54,49

BATCH_RAW_INFO | 61,834,501 | 62,2001,1740 | 63,1908,1742 | 64,55,49

BATCH_RAW_INFO | 61,835,501 | 62,2002,1740 | 63,1909,1742 | 64,56,49

BATCH_RAW_INFO | 61,836,501 | 62,2003,1740 | 63,1910,1742 | 64,57,49

BATCH_RAW_INFO | 61,837,501 | 62,2004,1740 | 63,1911,1742 | 64,58,49

BATCH_RAW_INFO | 61,838,501 | 62,2005,1740 | 63,1912,1742 | 64,59,49

BATCH_RAW_INFO | 61,839,501 | 62,2006,1740 | 63,1913,1742 | 64,60,49

BATCH_RAW_INFO | 61,840,501 | 62,2007,1740 | 63,1914,1742 | 64,61,49

BATCH_RAW_INFO | 61,841,501 | 62,2008,1740 | 63,1915,1742 | 64,62,49

BATCH_RAW_INFO | 61,842,501 | 62,2009,1740 | 63,1916,1742 | 64,63,49

BATCH_RAW_INFO | 61,843,501 | 62,2010,1740 | 63,1917,1742 | 64,64,49

BATCH_RAW_INFO | 61,844,501 | 62,2011,1740 | 63,1918,1742 | 64,65,49

BATCH_RAW_INFO | 61,845,501 | 62,2012,1740 | 63,1919,1742 | 64,66,49

BATCH_RAW_INFO | 61,846,501 | 62,2013,1740 | 63,1920,1742 | 64,67,49

BATCH_RAW_INFO | 61,847,501 | 62,2014,1740 | 63,1921,1742 | 64,68,49

BATCH_RAW_INFO | 61,848,501 | 62,2015,1740 | 63,1922,1742 | 64,69,49

BATCH_RAW_INFO | 61,849,501 | 62,2016,1740 | 63,1923,1742 | 64,70,49

BATCH_RAW_INFO | 61,850,501 | 62,2017,1740 | 63,1924,1742 | 64,71,49

BATCH_RAW_INFO | 61,851,501 | 62,2018,1740 | 63,1925,1742 | 64,72,49

BATCH_RAW_INFO | 61,852,501 | 62,2019,1740 | 63,1926,1742 | 64,73,49

BATCH_RAW_INFO | 61,853,501 | 62,2020,1740 | 63,1927,1742 | 64,74,49

BATCH_RAW_INFO | 61,854,501 | 62,2021,1740 | 63,1928,1742 | 64,75,49

BATCH_RAW_INFO | 61,855,501 | 62,2022,1740 | 63,1929,1742 | 64,76,49

BATCH_RAW_INFO | 61,856,501 | 62,2023,1740 | 63,1930,1742 | 64,77,49

BATCH_RAW_INFO | 61,857,501 | 62,2024,1740 | 63,1931,1742 | 64,78,49

BATCH_RAW_INFO | 61,858,501 | 62,2025,1740 | 63,1932,1742 | 64,79,49

BATCH_RAW_INFO | 61,859,501 | 62,2026,1740 | 63,1933,1742 | 64,80,49

BATCH_RAW_INFO | 62,2027,1740 | 63,1934,1742 | 64,81,49

BATCH_RAW_INFO | 62,2028,1740 | 63,1935,1742 | 64,82,49

BATCH_RAW_INFO | 62,2029,1740 | 63,1936,1742 | 64,83,49

BATCH_RAW_INFO | 62,2030,1740 | 63,1937,1742 | 64,84,49

BATCH_RAW_INFO | 62,2031,1740 | 63,1938,1742 | 64,85,49

BATCH_RAW_INFO | 62,2032,1740 | 63,1939,1742 | 64,86,49

BATCH_RAW_INFO | 62,2033,1740 | 63,1940,1742 | 64,87,49

BATCH_RAW_INFO | 62,2034,1740 | 63,1941,1742 | 64,88,49

BATCH_RAW_INFO | 62,2035,1740 | 63,1942,1742 | 64,89,49

BATCH_RAW_INFO | 62,2036,1740 | 63,1943,1742 | 64,90,49

BATCH_RAW_INFO | 62,2037,1740 | 63,1944,1742 | 64,91,49

BATCH_RAW_INFO | 62,2038,1740 | 63,1945,1742 | 64,92,49

BATCH_RAW_INFO | 62,2039,1740 | 63,1946,1742 | 64,93,49

BATCH_RAW_INFO | 62,2040,1740 | 63,1947,1742 | 64,94,49

BATCH_RAW_INFO | 62,2041,1740 | 63,1948,1742 | 64,95,49

BATCH_RAW_INFO | 62,2042,1740 | 63,1949,1742 | 64,96,49

BATCH_RAW_INFO | 62,2043,1740 | 63,1950,1742 | 64,97,49

BATCH_RAW_INFO | 62,2044,1740 | 63,1951,1742 | 64,98,49

BATCH_RAW_INFO | 62,2045,1740 | 63,1952,1742 | 64,99,49

BATCH_RAW_INFO | 62,2046,1740 | 63,1953,1742 | 64,100,49

BATCH_RAW_INFO | 62,2047,1740 | 63,1954,1742 | 64,101,49

BATCH_RAW_INFO | 62,2048,1740 | 63,1955,1742 | 64,102,49

BATCH_RAW_INFO | 62,2049,1740 | 63,1956,1742 | 64,103,49

BATCH_RAW_INFO | 62,2050,1740 | 63,1957,1742 | 64,104,49

BATCH_RAW_INFO | 62,2051,1740 | 63,1958,1742 | 64,105,49

BATCH_RAW_INFO | 62,2052,1740 | 63,1959,1742 | 64,106,49

BATCH_RAW_INFO | 62,2053,1740 | 63,1960,1742 | 64,107,49

BATCH_RAW_INFO | 62,2054,1740 | 63,1961,1742 | 64,108,49

BATCH_RAW_INFO | 62,2055,1740 | 63,1962,1742 | 64,109,49

BATCH_RAW_INFO | 62,2056,1740 | 63,1963,1742 | 64,110,49

BATCH_RAW_INFO | 62,2057,1740 | 63,1964,1742 | 64,111,49

BATCH_RAW_INFO | 62,2058,1740 | 63,1965,1742 | 64,112,49

BATCH_RAW_INFO | 62,2059,1740 | 63,1966,1742 | 64,113,49

BATCH_RAW_INFO | 62,2060,1740 | 63,1967,1742 | 64,114,49

BATCH_RAW_INFO | 62,2061,1740 | 63,1968,1742 | 64,115,49

BATCH_RAW_INFO | 62,2062,1740 | 63,1969,1742 | 64,116,49

BATCH_RAW_INFO | 62,2063,1740 | 63,1970,1742 | 64,117,49

BATCH_RAW_INFO | 62,2064,1740 | 63,1971,1742 | 64,118,49

BATCH_RAW_INFO | 62,2065,1740 | 63,1972,1742 | 64,119,49

BATCH_RAW_INFO | 62,2066,1740 | 63,1973,1742 | 64,120,49

BATCH_RAW_INFO | 62,2067,1740 | 63,1974,1742 | 64,121,49

BATCH_RAW_INFO | 62,2068,1740 | 63,1975,1742 | 64,122,49

BATCH_RAW_INFO | 62,2069,1740 | 63,1976,1742 | 64,123,49

BATCH_RAW_INFO | 62,2070,1740 | 63,1977,1742 | 64,124,49

BATCH_RAW_INFO | 62,2071,1740 | 63,1978,1742 | 64,125,49

BATCH_RAW_INFO | 62,2072,1740 | 63,1979,1742 | 64,126,49

BATCH_RAW_INFO | 62,2073,1740 | 63,1980,1742 | 64,127,49

BATCH_RAW_INFO | 62,2074,1740 | 63,1981,1742 | 64,128,49

BATCH_RAW_INFO | 62,2075,1740 | 63,1982,1742 | 64,129,49

BATCH_RAW_INFO | 62,2076,1740 | 63,1983,1742 | 64,130,49

BATCH_RAW_INFO | 62,2077,1740 | 63,1984,1742 | 64,131,49

BATCH_RAW_INFO | 62,2078,1740 | 63,1985,1742 | 64,132,49

BATCH_RAW_INFO | 62,2079,1740 | 63,1986,1742 | 64,133,49

BATCH_RAW_INFO | 62,2080,1740 | 63,1987,1742 | 64,134,49

BATCH_RAW_INFO | 62,2081,1740 | 63,1988,1742 | 64,135,49

BATCH_RAW_INFO | 62,2082,1740 | 63,1989,1742 | 64,136,49

BATCH_RAW_INFO | 62,2083,1740 | 63,1990,1742 | 64,137,49

BATCH_RAW_INFO | 62,2084,1740 | 63,1991,1742 | 64,138,49

BATCH_RAW_INFO | 62,2085,1740 | 63,1992,1742 | 64,139,49

BATCH_RAW_INFO | 62,2086,1740 | 63,1993,1742 | 64,140,49

BATCH_RAW_INFO | 62,2087,1740 | 63,1994,1742 | 64,141,49

BATCH_RAW_INFO | 62,2088,1740 | 63,1995,1742 | 64,142,49

BATCH_RAW_INFO | 62,2089,1740 | 63,1996,1742 | 64,143,49

BATCH_RAW_INFO | 62,2090,1740 | 63,1997,1742 | 64,144,49

BATCH_RAW_INFO | 62,2091,1740 | 63,1998,1742 | 64,145,49

BATCH_RAW_INFO | 62,2092,1740 | 63,1999,1742 | 64,146,49

BATCH_RAW_INFO | 62,2093,1740 | 63,2000,1742 | 64,147,49

BATCH_RAW_INFO | 62,2094,1740 | 63,2001,1742 | 64,148,49

BATCH_RAW_INFO | 62,2095,1740 | 63,2002,1742 | 64,149,49

BATCH_RAW_INFO | 62,2096,1740 | 63,2003,1742 | 64,150,49

BATCH_RAW_INFO | 62,2097,1740 | 63,2004,1742 | 64,151,49

BATCH_RAW_INFO | 62,2098,1740 | 63,2005,1742 | 64,152,49

BATCH_RAW_INFO | 62,2099,1740 | 63,2006,1742 | 64,153,49

BATCH_RAW_INFO | 62,2100,1740 | 63,2007,1742 | 64,154,49

BATCH_RAW_INFO | 62,2101,1740 | 63,2008,1742 | 64,155,49

BATCH_RAW_INFO | 62,2102,1740 | 63,2009,1742 | 64,156,49

BATCH_RAW_INFO | 62,2103,1740 | 63,2010,1742 | 64,157,49

BATCH_RAW_INFO | 62,2104,1740 | 63,2011,1742 | 64,158,49

BATCH_RAW_INFO | 62,2105,1740 | 63,2012,1742 | 64,159,49

BATCH_RAW_INFO | 62,2106,1740 | 63,2013,1742 | 64,160,49

BATCH_RAW_INFO | 62,2107,1740 | 63,2014,1742 | 64,161,49

BATCH_RAW_INFO | 62,2108,1740 | 63,2015,1742 | 64,162,49

BATCH_RAW_INFO | 62,2109,1740 | 63,2016,1742 | 64,163,49

BATCH_RAW_INFO | 62,2110,1740 | 63,2017,1742 | 64,164,49

BATCH_RAW_INFO | 62,2111,1740 | 63,2018,1742 | 64,165,49

BATCH_RAW_INFO | 62,2112,1740 | 63,2019,1742 | 64,166,49

BATCH_RAW_INFO | 62,2113,1740 | 63,2020,1742 | 64,167,49

BATCH_RAW_INFO | 62,2114,1740 | 63,2021,1742 | 64,168,49

BATCH_RAW_INFO | 62,2115,1740 | 63,2022,1742 | 64,169,49

BATCH_RAW_INFO | 62,2116,1740 | 63,2023,1742 | 64,170,49

BATCH_RAW_INFO | 62,2117,1740 | 63,2024,1742 | 64,171,49

BATCH_RAW_INFO | 62,2118,1740 | 63,2025,1742 | 64,172,49

BATCH_RAW_INFO | 62,2119,1740 | 63,2026,1742 | 64,173,49

BATCH_RAW_INFO | 62,2120,1740 | 63,2027,1742 | 64,174,49

BATCH_RAW_INFO | 62,2121,1740 | 63,2028,1742 | 64,175,49

BATCH_RAW_INFO | 62,2122,1740 | 63,2029,1742 | 64,176,49

BATCH_RAW_INFO | 62,2123,1740 | 63,2030,1742 | 64,177,49

BATCH_RAW_INFO | 62,2124,1740 | 63,2031,1742 | 64,178,49

BATCH_RAW_INFO | 62,2125,1740 | 63,2032,1742 | 64,179,49

BATCH_RAW_INFO | 62,2126,1740 | 63,2033,1742 | 64,180,49

BATCH_RAW_INFO | 62,2127,1740 | 63,2034,1742 | 64,181,49

BATCH_RAW_INFO | 62,2128,1740 | 63,2035,1742 | 64,182,49

BATCH_RAW_INFO | 62,2129,1740 | 63,2036,1742 | 64,183,49

BATCH_RAW_INFO | 62,2130,1740 | 63,2037,1742 | 64,184,49

BATCH_RAW_INFO | 62,2131,1740 | 63,2038,1742 | 64,185,49

BATCH_RAW_INFO | 62,2132,1740 | 63,2039,1742 | 64,186,49

BATCH_RAW_INFO | 62,2133,1740 | 63,2040,1742 | 64,187,49

BATCH_RAW_INFO | 62,2134,1740 | 63,2041,1742 | 64,188,49

BATCH_RAW_INFO | 62,2135,1740 | 63,2042,1742 | 64,189,49

BATCH_RAW_INFO | 62,2136,1740 | 63,2043,1742 | 64,190,49

BATCH_RAW_INFO | 62,2137,1740 | 63,2044,1742 | 64,191,49

BATCH_RAW_INFO | 65,4059,4058

BATCH_RAW_INFO | 62,2138,1740 | 63,2045,1742 | 64,192,49 | 65,4060,4058

BATCH_RAW_INFO | 62,2139,1740 | 63,2046,1742 | 64,193,49 | 65,4061,4058

BATCH_RAW_INFO | 62,2140,1740 | 63,2047,1742 | 64,194,49 | 65,4062,4058

BATCH_RAW_INFO | 66,2136,2135

BATCH_RAW_INFO | 67,2850,2849

BATCH_RAW_INFO | 62,2141,1740 | 63,2048,1742 | 64,195,49 | 65,4063,4058 | 66,2137,2135 | 67,2851,2849

BATCH_RAW_INFO | 62,2142,1740 | 63,2049,1742 | 64,196,49 | 65,4064,4058 | 66,2138,2135 | 67,2852,2849

BATCH_RAW_INFO | 62,2143,1740 | 63,2050,1742 | 64,197,49 | 65,4065,4058 | 66,2139,2135 | 67,2853,2849

BATCH_RAW_INFO | 62,2144,1740 | 63,2051,1742 | 64,198,49 | 65,4066,4058 | 66,2140,2135 | 67,2854,2849

BATCH_RAW_INFO | 62,2145,1740 | 63,2052,1742 | 64,199,49 | 65,4067,4058 | 66,2141,2135 | 67,2855,2849

BATCH_RAW_INFO | 62,2146,1740 | 63,2053,1742 | 64,200,49 | 65,4068,4058 | 66,2142,2135 | 67,2856,2849

BATCH_RAW_INFO | 62,2147,1740 | 63,2054,1742 | 64,201,49 | 65,4069,4058 | 66,2143,2135 | 67,2857,2849

BATCH_RAW_INFO | 62,2148,1740 | 63,2055,1742 | 64,202,49 | 65,4070,4058 | 66,2144,2135 | 67,2858,2849

BATCH_RAW_INFO | 62,2149,1740 | 63,2056,1742 | 64,203,49 | 65,4071,4058 | 66,2145,2135 | 67,2859,2849

BATCH_RAW_INFO | 62,2150,1740 | 63,2057,1742 | 64,204,49 | 65,4072,4058 | 66,2146,2135 | 67,2860,2849

BATCH_RAW_INFO | 62,2151,1740 | 63,2058,1742 | 64,205,49 | 65,4073,4058 | 66,2147,2135 | 67,2861,2849

BATCH_RAW_INFO | 68,2022,2021

BATCH_RAW_INFO | 62,2152,1740 | 63,2059,1742 | 64,206,49 | 65,4074,4058 | 66,2148,2135 | 67,2862,2849 | 68,2023,2021

BATCH_RAW_INFO | 62,2153,1740 | 63,2060,1742 | 64,207,49 | 65,4075,4058 | 66,2149,2135 | 67,2863,2849 | 68,2024,2021

BATCH_RAW_INFO | 62,2154,1740 | 63,2061,1742 | 64,208,49 | 65,4076,4058 | 66,2150,2135 | 67,2864,2849 | 68,2025,2021

BATCH_RAW_INFO | 62,2155,1740 | 63,2062,1742 | 64,209,49 | 65,4077,4058 | 66,2151,2135 | 67,2865,2849 | 68,2026,2021

BATCH_RAW_INFO | 62,2156,1740 | 63,2063,1742 | 64,210,49 | 65,4078,4058 | 66,2152,2135 | 67,2866,2849 | 68,2027,2021

BATCH_RAW_INFO | 62,2157,1740 | 63,2064,1742 | 64,211,49 | 65,4079,4058 | 66,2153,2135 | 67,2867,2849 | 68,2028,2021

BATCH_RAW_INFO | 62,2158,1740 | 63,2065,1742 | 64,212,49 | 65,4080,4058 | 66,2154,2135 | 67,2868,2849 | 68,2029,2021

BATCH_RAW_INFO | 62,2159,1740 | 63,2066,1742 | 64,213,49 | 65,4081,4058 | 66,2155,2135 | 67,2869,2849 | 68,2030,2021

BATCH_RAW_INFO | 62,2160,1740 | 63,2067,1742 | 64,214,49 | 65,4082,4058 | 66,2156,2135 | 67,2870,2849 | 68,2031,2021

BATCH_RAW_INFO | 62,2161,1740 | 63,2068,1742 | 64,215,49 | 65,4083,4058 | 66,2157,2135 | 67,2871,2849 | 68,2032,2021

BATCH_RAW_INFO | 62,2162,1740 | 63,2069,1742 | 64,216,49 | 65,4084,4058 | 66,2158,2135 | 67,2872,2849 | 68,2033,2021

BATCH_RAW_INFO | 62,2163,1740 | 63,2070,1742 | 64,217,49 | 65,4085,4058 | 66,2159,2135 | 67,2873,2849 | 68,2034,2021

BATCH_RAW_INFO | 62,2164,1740 | 63,2071,1742 | 64,218,49 | 65,4086,4058 | 66,2160,2135 | 67,2874,2849 | 68,2035,2021

BATCH_RAW_INFO | 62,2165,1740 | 63,2072,1742 | 64,219,49 | 65,4087,4058 | 66,2161,2135 | 67,2875,2849 | 68,2036,2021

BATCH_RAW_INFO | 62,2166,1740 | 63,2073,1742 | 64,220,49 | 65,4088,4058 | 66,2162,2135 | 67,2876,2849 | 68,2037,2021

BATCH_RAW_INFO | 69,4009,4008

BATCH_RAW_INFO | 62,2167,1740 | 63,2074,1742 | 64,221,49 | 65,4089,4058 | 66,2163,2135 | 67,2877,2849 | 68,2038,2021 | 69,4010,4008

BATCH_RAW_INFO | 70,3427,3426

BATCH_RAW_INFO | 62,2168,1740 | 63,2075,1742 | 64,222,49 | 65,4090,4058 | 66,2164,2135 | 67,2878,2849 | 68,2039,2021 | 69,4011,4008 | 70,3428,3426

BATCH_RAW_INFO | 62,2169,1740 | 63,2076,1742 | 64,223,49 | 65,4091,4058 | 66,2165,2135 | 67,2879,2849 | 68,2040,2021 | 69,4012,4008 | 70,3429,3426

BATCH_RAW_INFO | 62,2170,1740 | 63,2077,1742 | 64,224,49 | 65,4092,4058 | 66,2166,2135 | 67,2880,2849 | 68,2041,2021 | 69,4013,4008 | 70,3430,3426

BATCH_RAW_INFO | 62,2171,1740 | 63,2078,1742 | 64,225,49 | 65,4093,4058 | 66,2167,2135 | 67,2881,2849 | 68,2042,2021 | 69,4014,4008 | 70,3431,3426

BATCH_RAW_INFO | 62,2172,1740 | 63,2079,1742 | 64,226,49 | 65,4094,4058 | 66,2168,2135 | 67,2882,2849 | 68,2043,2021 | 69,4015,4008 | 70,3432,3426

BATCH_RAW_INFO | 62,2173,1740 | 63,2080,1742 | 64,227,49 | 65,4095,4058 | 66,2169,2135 | 67,2883,2849 | 68,2044,2021 | 69,4016,4008 | 70,3433,3426

BATCH_RAW_INFO | 62,2174,1740 | 63,2081,1742 | 64,228,49 | 66,2170,2135 | 67,2884,2849 | 68,2045,2021 | 69,4017,4008 | 70,3434,3426

BATCH_RAW_INFO | 62,2175,1740 | 63,2082,1742 | 64,229,49 | 66,2171,2135 | 67,2885,2849 | 68,2046,2021 | 69,4018,4008 | 70,3435,3426

BATCH_RAW_INFO | 62,2176,1740 | 63,2083,1742 | 64,230,49 | 66,2172,2135 | 67,2886,2849 | 68,2047,2021 | 69,4019,4008 | 70,3436,3426

BATCH_RAW_INFO | 62,2177,1740 | 63,2084,1742 | 64,231,49 | 66,2173,2135 | 67,2887,2849 | 68,2048,2021 | 69,4020,4008 | 70,3437,3426

BATCH_RAW_INFO | 62,2178,1740 | 63,2085,1742 | 64,232,49 | 66,2174,2135 | 67,2888,2849 | 68,2049,2021 | 69,4021,4008 | 70,3438,3426

BATCH_RAW_INFO | 62,2179,1740 | 63,2086,1742 | 64,233,49 | 66,2175,2135 | 67,2889,2849 | 68,2050,2021 | 69,4022,4008 | 70,3439,3426

BATCH_RAW_INFO | 62,2180,1740 | 63,2087,1742 | 64,234,49 | 66,2176,2135 | 67,2890,2849 | 68,2051,2021 | 69,4023,4008 | 70,3440,3426

BATCH_RAW_INFO | 62,2181,1740 | 63,2088,1742 | 64,235,49 | 66,2177,2135 | 67,2891,2849 | 68,2052,2021 | 69,4024,4008 | 70,3441,3426

BATCH_RAW_INFO | 62,2182,1740 | 63,2089,1742 | 64,236,49 | 66,2178,2135 | 67,2892,2849 | 68,2053,2021 | 69,4025,4008 | 70,3442,3426

BATCH_RAW_INFO | 62,2183,1740 | 63,2090,1742 | 64,237,49 | 66,2179,2135 | 67,2893,2849 | 68,2054,2021 | 69,4026,4008 | 70,3443,3426

BATCH_RAW_INFO | 62,2184,1740 | 63,2091,1742 | 64,238,49 | 66,2180,2135 | 67,2894,2849 | 68,2055,2021 | 69,4027,4008 | 70,3444,3426

BATCH_RAW_INFO | 62,2185,1740 | 63,2092,1742 | 64,239,49 | 66,2181,2135 | 67,2895,2849 | 68,2056,2021 | 69,4028,4008 | 70,3445,3426

BATCH_RAW_INFO | 62,2186,1740 | 63,2093,1742 | 64,240,49 | 66,2182,2135 | 67,2896,2849 | 68,2057,2021 | 69,4029,4008 | 70,3446,3426

BATCH_RAW_INFO | 62,2187,1740 | 63,2094,1742 | 64,241,49 | 66,2183,2135 | 67,2897,2849 | 68,2058,2021 | 69,4030,4008 | 70,3447,3426

BATCH_RAW_INFO | 62,2188,1740 | 63,2095,1742 | 64,242,49 | 66,2184,2135 | 67,2898,2849 | 68,2059,2021 | 69,4031,4008 | 70,3448,3426

BATCH_RAW_INFO | 62,2189,1740 | 63,2096,1742 | 64,243,49 | 66,2185,2135 | 67,2899,2849 | 68,2060,2021 | 69,4032,4008 | 70,3449,3426

BATCH_RAW_INFO | 62,2190,1740 | 63,2097,1742 | 64,244,49 | 66,2186,2135 | 67,2900,2849 | 68,2061,2021 | 69,4033,4008 | 70,3450,3426

BATCH_RAW_INFO | 62,2191,1740 | 63,2098,1742 | 64,245,49 | 66,2187,2135 | 67,2901,2849 | 68,2062,2021 | 69,4034,4008 | 70,3451,3426

BATCH_RAW_INFO | 62,2192,1740 | 63,2099,1742 | 64,246,49 | 66,2188,2135 | 67,2902,2849 | 68,2063,2021 | 69,4035,4008 | 70,3452,3426

BATCH_RAW_INFO | 62,2193,1740 | 63,2100,1742 | 64,247,49 | 66,2189,2135 | 67,2903,2849 | 68,2064,2021 | 69,4036,4008 | 70,3453,3426

BATCH_RAW_INFO | 62,2194,1740 | 63,2101,1742 | 64,248,49 | 66,2190,2135 | 67,2904,2849 | 68,2065,2021 | 69,4037,4008 | 70,3454,3426

BATCH_RAW_INFO | 62,2195,1740 | 63,2102,1742 | 64,249,49 | 66,2191,2135 | 67,2905,2849 | 68,2066,2021 | 69,4038,4008 | 70,3455,3426

BATCH_RAW_INFO | 62,2196,1740 | 63,2103,1742 | 64,250,49 | 66,2192,2135 | 67,2906,2849 | 68,2067,2021 | 69,4039,4008 | 70,3456,3426

BATCH_RAW_INFO | 62,2197,1740 | 63,2104,1742 | 64,251,49 | 66,2193,2135 | 67,2907,2849 | 68,2068,2021 | 69,4040,4008 | 70,3457,3426

BATCH_RAW_INFO | 62,2198,1740 | 63,2105,1742 | 64,252,49 | 66,2194,2135 | 67,2908,2849 | 68,2069,2021 | 69,4041,4008 | 70,3458,3426

BATCH_RAW_INFO | 62,2199,1740 | 63,2106,1742 | 64,253,49 | 66,2195,2135 | 67,2909,2849 | 68,2070,2021 | 69,4042,4008 | 70,3459,3426

BATCH_RAW_INFO | 62,2200,1740 | 63,2107,1742 | 64,254,49 | 66,2196,2135 | 67,2910,2849 | 68,2071,2021 | 69,4043,4008 | 70,3460,3426

BATCH_RAW_INFO | 62,2201,1740 | 63,2108,1742 | 64,255,49 | 66,2197,2135 | 67,2911,2849 | 68,2072,2021 | 69,4044,4008 | 70,3461,3426

BATCH_RAW_INFO | 62,2202,1740 | 63,2109,1742 | 64,256,49 | 66,2198,2135 | 67,2912,2849 | 68,2073,2021 | 69,4045,4008 | 70,3462,3426

BATCH_RAW_INFO | 62,2203,1740 | 63,2110,1742 | 64,257,49 | 66,2199,2135 | 67,2913,2849 | 68,2074,2021 | 69,4046,4008 | 70,3463,3426

BATCH_RAW_INFO | 62,2204,1740 | 63,2111,1742 | 64,258,49 | 66,2200,2135 | 67,2914,2849 | 68,2075,2021 | 69,4047,4008 | 70,3464,3426

BATCH_RAW_INFO | 62,2205,1740 | 63,2112,1742 | 64,259,49 | 66,2201,2135 | 67,2915,2849 | 68,2076,2021 | 69,4048,4008 | 70,3465,3426

BATCH_RAW_INFO | 62,2206,1740 | 63,2113,1742 | 64,260,49 | 66,2202,2135 | 67,2916,2849 | 68,2077,2021 | 69,4049,4008 | 70,3466,3426

BATCH_RAW_INFO | 62,2207,1740 | 63,2114,1742 | 64,261,49 | 66,2203,2135 | 67,2917,2849 | 68,2078,2021 | 69,4050,4008 | 70,3467,3426

BATCH_RAW_INFO | 62,2208,1740 | 63,2115,1742 | 64,262,49 | 66,2204,2135 | 67,2918,2849 | 68,2079,2021 | 69,4051,4008 | 70,3468,3426

BATCH_RAW_INFO | 62,2209,1740 | 63,2116,1742 | 64,263,49 | 66,2205,2135 | 67,2919,2849 | 68,2080,2021 | 69,4052,4008 | 70,3469,3426

BATCH_RAW_INFO | 62,2210,1740 | 63,2117,1742 | 64,264,49 | 66,2206,2135 | 67,2920,2849 | 68,2081,2021 | 69,4053,4008 | 70,3470,3426

BATCH_RAW_INFO | 62,2211,1740 | 63,2118,1742 | 64,265,49 | 66,2207,2135 | 67,2921,2849 | 68,2082,2021 | 69,4054,4008 | 70,3471,3426

BATCH_RAW_INFO | 62,2212,1740 | 63,2119,1742 | 64,266,49 | 66,2208,2135 | 67,2922,2849 | 68,2083,2021 | 69,4055,4008 | 70,3472,3426

BATCH_RAW_INFO | 62,2213,1740 | 63,2120,1742 | 64,267,49 | 66,2209,2135 | 67,2923,2849 | 68,2084,2021 | 69,4056,4008 | 70,3473,3426

BATCH_RAW_INFO | 62,2214,1740 | 63,2121,1742 | 64,268,49 | 66,2210,2135 | 67,2924,2849 | 68,2085,2021 | 69,4057,4008 | 70,3474,3426

BATCH_RAW_INFO | 62,2215,1740 | 63,2122,1742 | 64,269,49 | 66,2211,2135 | 67,2925,2849 | 68,2086,2021 | 69,4058,4008 | 70,3475,3426

BATCH_RAW_INFO | 62,2216,1740 | 63,2123,1742 | 64,270,49 | 66,2212,2135 | 67,2926,2849 | 68,2087,2021 | 69,4059,4008 | 70,3476,3426

BATCH_RAW_INFO | 62,2217,1740 | 63,2124,1742 | 64,271,49 | 66,2213,2135 | 67,2927,2849 | 68,2088,2021 | 69,4060,4008 | 70,3477,3426

BATCH_RAW_INFO | 62,2218,1740 | 63,2125,1742 | 64,272,49 | 66,2214,2135 | 67,2928,2849 | 68,2089,2021 | 69,4061,4008 | 70,3478,3426

BATCH_RAW_INFO | 62,2219,1740 | 63,2126,1742 | 64,273,49 | 66,2215,2135 | 67,2929,2849 | 68,2090,2021 | 69,4062,4008 | 70,3479,3426

BATCH_RAW_INFO | 62,2220,1740 | 63,2127,1742 | 64,274,49 | 66,2216,2135 | 67,2930,2849 | 68,2091,2021 | 69,4063,4008 | 70,3480,3426

BATCH_RAW_INFO | 62,2221,1740 | 63,2128,1742 | 64,275,49 | 66,2217,2135 | 67,2931,2849 | 68,2092,2021 | 69,4064,4008 | 70,3481,3426

BATCH_RAW_INFO | 62,2222,1740 | 63,2129,1742 | 64,276,49 | 66,2218,2135 | 67,2932,2849 | 68,2093,2021 | 69,4065,4008 | 70,3482,3426

BATCH_RAW_INFO | 62,2223,1740 | 63,2130,1742 | 64,277,49 | 66,2219,2135 | 67,2933,2849 | 68,2094,2021 | 69,4066,4008 | 70,3483,3426

BATCH_RAW_INFO | 62,2224,1740 | 63,2131,1742 | 64,278,49 | 66,2220,2135 | 67,2934,2849 | 68,2095,2021 | 69,4067,4008 | 70,3484,3426

BATCH_RAW_INFO | 62,2225,1740 | 63,2132,1742 | 64,279,49 | 66,2221,2135 | 67,2935,2849 | 68,2096,2021 | 69,4068,4008 | 70,3485,3426

BATCH_RAW_INFO | 62,2226,1740 | 63,2133,1742 | 64,280,49 | 66,2222,2135 | 67,2936,2849 | 68,2097,2021 | 69,4069,4008 | 70,3486,3426

BATCH_RAW_INFO | 62,2227,1740 | 63,2134,1742 | 64,281,49 | 66,2223,2135 | 67,2937,2849 | 68,2098,2021 | 69,4070,4008 | 70,3487,3426

BATCH_RAW_INFO | 62,2228,1740 | 63,2135,1742 | 64,282,49 | 66,2224,2135 | 67,2938,2849 | 68,2099,2021 | 69,4071,4008 | 70,3488,3426

BATCH_RAW_INFO | 62,2229,1740 | 63,2136,1742 | 64,283,49 | 66,2225,2135 | 67,2939,2849 | 68,2100,2021 | 69,4072,4008 | 70,3489,3426

BATCH_RAW_INFO | 62,2230,1740 | 63,2137,1742 | 64,284,49 | 66,2226,2135 | 67,2940,2849 | 68,2101,2021 | 69,4073,4008 | 70,3490,3426

BATCH_RAW_INFO | 62,2231,1740 | 63,2138,1742 | 64,285,49 | 66,2227,2135 | 67,2941,2849 | 68,2102,2021 | 69,4074,4008 | 70,3491,3426

BATCH_RAW_INFO | 62,2232,1740 | 63,2139,1742 | 64,286,49 | 66,2228,2135 | 67,2942,2849 | 68,2103,2021 | 69,4075,4008 | 70,3492,3426

BATCH_RAW_INFO | 62,2233,1740 | 63,2140,1742 | 64,287,49 | 66,2229,2135 | 67,2943,2849 | 68,2104,2021 | 69,4076,4008 | 70,3493,3426

BATCH_RAW_INFO | 62,2234,1740 | 63,2141,1742 | 64,288,49 | 66,2230,2135 | 67,2944,2849 | 68,2105,2021 | 69,4077,4008 | 70,3494,3426

BATCH_RAW_INFO | 62,2235,1740 | 63,2142,1742 | 64,289,49 | 66,2231,2135 | 67,2945,2849 | 68,2106,2021 | 69,4078,4008 | 70,3495,3426

BATCH_RAW_INFO | 62,2236,1740 | 63,2143,1742 | 64,290,49 | 66,2232,2135 | 67,2946,2849 | 68,2107,2021 | 69,4079,4008 | 70,3496,3426

BATCH_RAW_INFO | 62,2237,1740 | 63,2144,1742 | 64,291,49 | 66,2233,2135 | 67,2947,2849 | 68,2108,2021 | 69,4080,4008 | 70,3497,3426

BATCH_RAW_INFO | 62,2238,1740 | 63,2145,1742 | 64,292,49 | 66,2234,2135 | 67,2948,2849 | 68,2109,2021 | 69,4081,4008 | 70,3498,3426

BATCH_RAW_INFO | 62,2239,1740 | 63,2146,1742 | 64,293,49 | 66,2235,2135 | 67,2949,2849 | 68,2110,2021 | 69,4082,4008 | 70,3499,3426

BATCH_RAW_INFO | 62,2240,1740 | 63,2147,1742 | 64,294,49 | 66,2236,2135 | 67,2950,2849 | 68,2111,2021 | 69,4083,4008 | 70,3500,3426

BATCH_RAW_INFO | 62,2241,1740 | 63,2148,1742 | 64,295,49 | 66,2237,2135 | 67,2951,2849 | 68,2112,2021 | 69,4084,4008 | 70,3501,3426

BATCH_RAW_INFO | 62,2242,1740 | 63,2149,1742 | 64,296,49 | 66,2238,2135 | 67,2952,2849 | 68,2113,2021 | 69,4085,4008 | 70,3502,3426

BATCH_RAW_INFO | 62,2243,1740 | 63,2150,1742 | 64,297,49 | 66,2239,2135 | 67,2953,2849 | 68,2114,2021 | 69,4086,4008 | 70,3503,3426

BATCH_RAW_INFO | 62,2244,1740 | 63,2151,1742 | 64,298,49 | 66,2240,2135 | 67,2954,2849 | 68,2115,2021 | 69,4087,4008 | 70,3504,3426

BATCH_RAW_INFO | 62,2245,1740 | 63,2152,1742 | 64,299,49 | 66,2241,2135 | 67,2955,2849 | 68,2116,2021 | 69,4088,4008 | 70,3505,3426

BATCH_RAW_INFO | 62,2246,1740 | 63,2153,1742 | 64,300,49 | 66,2242,2135 | 67,2956,2849 | 68,2117,2021 | 69,4089,4008 | 70,3506,3426

BATCH_RAW_INFO | 62,2247,1740 | 63,2154,1742 | 64,301,49 | 66,2243,2135 | 67,2957,2849 | 68,2118,2021 | 69,4090,4008 | 70,3507,3426

BATCH_RAW_INFO | 62,2248,1740 | 63,2155,1742 | 64,302,49 | 66,2244,2135 | 67,2958,2849 | 68,2119,2021 | 69,4091,4008 | 70,3508,3426

BATCH_RAW_INFO | 62,2249,1740 | 63,2156,1742 | 64,303,49 | 66,2245,2135 | 67,2959,2849 | 68,2120,2021 | 69,4092,4008 | 70,3509,3426

BATCH_RAW_INFO | 62,2250,1740 | 63,2157,1742 | 64,304,49 | 66,2246,2135 | 67,2960,2849 | 68,2121,2021 | 69,4093,4008 | 70,3510,3426

BATCH_RAW_INFO | 62,2251,1740 | 63,2158,1742 | 64,305,49 | 66,2247,2135 | 67,2961,2849 | 68,2122,2021 | 69,4094,4008 | 70,3511,3426

BATCH_RAW_INFO | 62,2252,1740 | 63,2159,1742 | 64,306,49 | 66,2248,2135 | 67,2962,2849 | 68,2123,2021 | 69,4095,4008 | 70,3512,3426

BATCH_RAW_INFO | 62,2253,1740 | 63,2160,1742 | 64,307,49 | 66,2249,2135 | 67,2963,2849 | 68,2124,2021 | 70,3513,3426

BATCH_RAW_INFO | 62,2254,1740 | 63,2161,1742 | 64,308,49 | 66,2250,2135 | 67,2964,2849 | 68,2125,2021 | 70,3514,3426

BATCH_RAW_INFO | 62,2255,1740 | 63,2162,1742 | 64,309,49 | 66,2251,2135 | 67,2965,2849 | 68,2126,2021 | 70,3515,3426

BATCH_RAW_INFO | 62,2256,1740 | 63,2163,1742 | 64,310,49 | 66,2252,2135 | 67,2966,2849 | 68,2127,2021 | 70,3516,3426

BATCH_RAW_INFO | 62,2257,1740 | 63,2164,1742 | 64,311,49 | 66,2253,2135 | 67,2967,2849 | 68,2128,2021 | 70,3517,3426

BATCH_RAW_INFO | 62,2258,1740 | 63,2165,1742 | 64,312,49 | 66,2254,2135 | 67,2968,2849 | 68,2129,2021 | 70,3518,3426

BATCH_RAW_INFO | 62,2259,1740 | 63,2166,1742 | 64,313,49 | 66,2255,2135 | 67,2969,2849 | 68,2130,2021 | 70,3519,3426

BATCH_RAW_INFO | 62,2260,1740 | 63,2167,1742 | 64,314,49 | 66,2256,2135 | 67,2970,2849 | 68,2131,2021 | 70,3520,3426

BATCH_RAW_INFO | 62,2261,1740 | 63,2168,1742 | 64,315,49 | 66,2257,2135 | 67,2971,2849 | 68,2132,2021 | 70,3521,3426

BATCH_RAW_INFO | 62,2262,1740 | 63,2169,1742 | 64,316,49 | 66,2258,2135 | 67,2972,2849 | 68,2133,2021 | 70,3522,3426

BATCH_RAW_INFO | 62,2263,1740 | 63,2170,1742 | 64,317,49 | 66,2259,2135 | 67,2973,2849 | 68,2134,2021 | 70,3523,3426

BATCH_RAW_INFO | 62,2264,1740 | 63,2171,1742 | 64,318,49 | 66,2260,2135 | 67,2974,2849 | 68,2135,2021 | 70,3524,3426

BATCH_RAW_INFO | 62,2265,1740 | 63,2172,1742 | 64,319,49 | 66,2261,2135 | 67,2975,2849 | 68,2136,2021 | 70,3525,3426

BATCH_RAW_INFO | 62,2266,1740 | 63,2173,1742 | 64,320,49 | 66,2262,2135 | 67,2976,2849 | 68,2137,2021 | 70,3526,3426

BATCH_RAW_INFO | 62,2267,1740 | 63,2174,1742 | 64,321,49 | 66,2263,2135 | 67,2977,2849 | 68,2138,2021 | 70,3527,3426

BATCH_RAW_INFO | 62,2268,1740 | 63,2175,1742 | 64,322,49 | 66,2264,2135 | 67,2978,2849 | 68,2139,2021 | 70,3528,3426

BATCH_RAW_INFO | 62,2269,1740 | 63,2176,1742 | 64,323,49 | 66,2265,2135 | 67,2979,2849 | 68,2140,2021 | 70,3529,3426

BATCH_RAW_INFO | 62,2270,1740 | 63,2177,1742 | 64,324,49 | 66,2266,2135 | 67,2980,2849 | 68,2141,2021 | 70,3530,3426

BATCH_RAW_INFO | 62,2271,1740 | 63,2178,1742 | 64,325,49 | 66,2267,2135 | 67,2981,2849 | 68,2142,2021 | 70,3531,3426

BATCH_RAW_INFO | 62,2272,1740 | 63,2179,1742 | 64,326,49 | 66,2268,2135 | 67,2982,2849 | 68,2143,2021 | 70,3532,3426

BATCH_RAW_INFO | 62,2273,1740 | 63,2180,1742 | 64,327,49 | 66,2269,2135 | 67,2983,2849 | 68,2144,2021 | 70,3533,3426

BATCH_RAW_INFO | 62,2274,1740 | 63,2181,1742 | 64,328,49 | 66,2270,2135 | 67,2984,2849 | 68,2145,2021 | 70,3534,3426

BATCH_RAW_INFO | 62,2275,1740 | 63,2182,1742 | 64,329,49 | 66,2271,2135 | 67,2985,2849 | 68,2146,2021 | 70,3535,3426

BATCH_RAW_INFO | 62,2276,1740 | 63,2183,1742 | 64,330,49 | 66,2272,2135 | 67,2986,2849 | 68,2147,2021 | 70,3536,3426

BATCH_RAW_INFO | 62,2277,1740 | 63,2184,1742 | 64,331,49 | 66,2273,2135 | 67,2987,2849 | 68,2148,2021 | 70,3537,3426

BATCH_RAW_INFO | 62,2278,1740 | 63,2185,1742 | 64,332,49 | 66,2274,2135 | 67,2988,2849 | 68,2149,2021 | 70,3538,3426

BATCH_RAW_INFO | 62,2279,1740 | 63,2186,1742 | 64,333,49 | 66,2275,2135 | 67,2989,2849 | 68,2150,2021 | 70,3539,3426

BATCH_RAW_INFO | 62,2280,1740 | 63,2187,1742 | 64,334,49 | 66,2276,2135 | 67,2990,2849 | 68,2151,2021 | 70,3540,3426

BATCH_RAW_INFO | 62,2281,1740 | 63,2188,1742 | 64,335,49 | 66,2277,2135 | 67,2991,2849 | 68,2152,2021 | 70,3541,3426

BATCH_RAW_INFO | 62,2282,1740 | 63,2189,1742 | 64,336,49 | 66,2278,2135 | 67,2992,2849 | 68,2153,2021 | 70,3542,3426

BATCH_RAW_INFO | 62,2283,1740 | 63,2190,1742 | 64,337,49 | 66,2279,2135 | 67,2993,2849 | 68,2154,2021 | 70,3543,3426

BATCH_RAW_INFO | 62,2284,1740 | 63,2191,1742 | 64,338,49 | 66,2280,2135 | 67,2994,2849 | 68,2155,2021 | 70,3544,3426

BATCH_RAW_INFO | 62,2285,1740 | 63,2192,1742 | 64,339,49 | 66,2281,2135 | 67,2995,2849 | 68,2156,2021 | 70,3545,3426

BATCH_RAW_INFO | 62,2286,1740 | 63,2193,1742 | 64,340,49 | 66,2282,2135 | 67,2996,2849 | 68,2157,2021 | 70,3546,3426

BATCH_RAW_INFO | 62,2287,1740 | 63,2194,1742 | 64,341,49 | 66,2283,2135 | 67,2997,2849 | 68,2158,2021 | 70,3547,3426

BATCH_RAW_INFO | 62,2288,1740 | 63,2195,1742 | 64,342,49 | 66,2284,2135 | 67,2998,2849 | 68,2159,2021 | 70,3548,3426

BATCH_RAW_INFO | 62,2289,1740 | 63,2196,1742 | 64,343,49 | 66,2285,2135 | 67,2999,2849 | 68,2160,2021 | 70,3549,3426

BATCH_RAW_INFO | 62,2290,1740 | 63,2197,1742 | 64,344,49 | 66,2286,2135 | 67,3000,2849 | 68,2161,2021 | 70,3550,3426

BATCH_RAW_INFO | 62,2291,1740 | 63,2198,1742 | 64,345,49 | 66,2287,2135 | 67,3001,2849 | 68,2162,2021 | 70,3551,3426

BATCH_RAW_INFO | 62,2292,1740 | 63,2199,1742 | 64,346,49 | 66,2288,2135 | 67,3002,2849 | 68,2163,2021 | 70,3552,3426

BATCH_RAW_INFO | 62,2293,1740 | 63,2200,1742 | 64,347,49 | 66,2289,2135 | 67,3003,2849 | 68,2164,2021 | 70,3553,3426

BATCH_RAW_INFO | 62,2294,1740 | 63,2201,1742 | 64,348,49 | 66,2290,2135 | 67,3004,2849 | 68,2165,2021 | 70,3554,3426

BATCH_RAW_INFO | 62,2295,1740 | 63,2202,1742 | 64,349,49 | 66,2291,2135 | 67,3005,2849 | 68,2166,2021 | 70,3555,3426

BATCH_RAW_INFO | 62,2296,1740 | 63,2203,1742 | 64,350,49 | 66,2292,2135 | 67,3006,2849 | 68,2167,2021 | 70,3556,3426

BATCH_RAW_INFO | 62,2297,1740 | 63,2204,1742 | 64,351,49 | 66,2293,2135 | 67,3007,2849 | 68,2168,2021 | 70,3557,3426

BATCH_RAW_INFO | 62,2298,1740 | 63,2205,1742 | 64,352,49 | 66,2294,2135 | 67,3008,2849 | 68,2169,2021 | 70,3558,3426

BATCH_RAW_INFO | 62,2299,1740 | 63,2206,1742 | 64,353,49 | 66,2295,2135 | 67,3009,2849 | 68,2170,2021 | 70,3559,3426

BATCH_RAW_INFO | 62,2300,1740 | 63,2207,1742 | 64,354,49 | 66,2296,2135 | 67,3010,2849 | 68,2171,2021 | 70,3560,3426

BATCH_RAW_INFO | 62,2301,1740 | 63,2208,1742 | 64,355,49 | 66,2297,2135 | 67,3011,2849 | 68,2172,2021 | 70,3561,3426

BATCH_RAW_INFO | 62,2302,1740 | 63,2209,1742 | 64,356,49 | 66,2298,2135 | 67,3012,2849 | 68,2173,2021 | 70,3562,3426

BATCH_RAW_INFO | 62,2303,1740 | 63,2210,1742 | 64,357,49 | 66,2299,2135 | 67,3013,2849 | 68,2174,2021 | 70,3563,3426

BATCH_RAW_INFO | 62,2304,1740 | 63,2211,1742 | 64,358,49 | 66,2300,2135 | 67,3014,2849 | 68,2175,2021 | 70,3564,3426

BATCH_RAW_INFO | 62,2305,1740 | 63,2212,1742 | 64,359,49 | 66,2301,2135 | 67,3015,2849 | 68,2176,2021 | 70,3565,3426

BATCH_RAW_INFO | 62,2306,1740 | 63,2213,1742 | 64,360,49 | 66,2302,2135 | 67,3016,2849 | 68,2177,2021 | 70,3566,3426

BATCH_RAW_INFO | 62,2307,1740 | 63,2214,1742 | 64,361,49 | 66,2303,2135 | 67,3017,2849 | 68,2178,2021 | 70,3567,3426

BATCH_RAW_INFO | 62,2308,1740 | 63,2215,1742 | 64,362,49 | 66,2304,2135 | 67,3018,2849 | 68,2179,2021 | 70,3568,3426

BATCH_RAW_INFO | 62,2309,1740 | 63,2216,1742 | 64,363,49 | 66,2305,2135 | 67,3019,2849 | 68,2180,2021 | 70,3569,3426

BATCH_RAW_INFO | 62,2310,1740 | 63,2217,1742 | 64,364,49 | 66,2306,2135 | 67,3020,2849 | 68,2181,2021 | 70,3570,3426

BATCH_RAW_INFO | 62,2311,1740 | 63,2218,1742 | 64,365,49 | 66,2307,2135 | 67,3021,2849 | 68,2182,2021 | 70,3571,3426

BATCH_RAW_INFO | 62,2312,1740 | 63,2219,1742 | 64,366,49 | 66,2308,2135 | 67,3022,2849 | 68,2183,2021 | 70,3572,3426

BATCH_RAW_INFO | 62,2313,1740 | 63,2220,1742 | 64,367,49 | 66,2309,2135 | 67,3023,2849 | 68,2184,2021 | 70,3573,3426

BATCH_RAW_INFO | 62,2314,1740 | 63,2221,1742 | 64,368,49 | 66,2310,2135 | 67,3024,2849 | 68,2185,2021 | 70,3574,3426

BATCH_RAW_INFO | 62,2315,1740 | 63,2222,1742 | 64,369,49 | 66,2311,2135 | 67,3025,2849 | 68,2186,2021 | 70,3575,3426

BATCH_RAW_INFO | 62,2316,1740 | 63,2223,1742 | 64,370,49 | 66,2312,2135 | 67,3026,2849 | 68,2187,2021 | 70,3576,3426

BATCH_RAW_INFO | 62,2317,1740 | 63,2224,1742 | 64,371,49 | 66,2313,2135 | 67,3027,2849 | 68,2188,2021 | 70,3577,3426

BATCH_RAW_INFO | 62,2318,1740 | 63,2225,1742 | 64,372,49 | 66,2314,2135 | 67,3028,2849 | 68,2189,2021 | 70,3578,3426

BATCH_RAW_INFO | 62,2319,1740 | 63,2226,1742 | 64,373,49 | 66,2315,2135 | 67,3029,2849 | 68,2190,2021 | 70,3579,3426

BATCH_RAW_INFO | 62,2320,1740 | 63,2227,1742 | 64,374,49 | 66,2316,2135 | 67,3030,2849 | 68,2191,2021 | 70,3580,3426

BATCH_RAW_INFO | 62,2321,1740 | 63,2228,1742 | 64,375,49 | 66,2317,2135 | 67,3031,2849 | 68,2192,2021 | 70,3581,3426

BATCH_RAW_INFO | 62,2322,1740 | 63,2229,1742 | 64,376,49 | 66,2318,2135 | 67,3032,2849 | 68,2193,2021 | 70,3582,3426

BATCH_RAW_INFO | 62,2323,1740 | 63,2230,1742 | 64,377,49 | 66,2319,2135 | 67,3033,2849 | 68,2194,2021 | 70,3583,3426

BATCH_RAW_INFO | 62,2324,1740 | 63,2231,1742 | 64,378,49 | 66,2320,2135 | 67,3034,2849 | 68,2195,2021 | 70,3584,3426

BATCH_RAW_INFO | 62,2325,1740 | 63,2232,1742 | 64,379,49 | 66,2321,2135 | 67,3035,2849 | 68,2196,2021 | 70,3585,3426

BATCH_RAW_INFO | 62,2326,1740 | 63,2233,1742 | 64,380,49 | 66,2322,2135 | 67,3036,2849 | 68,2197,2021 | 70,3586,3426

BATCH_RAW_INFO | 62,2327,1740 | 63,2234,1742 | 64,381,49 | 66,2323,2135 | 67,3037,2849 | 68,2198,2021 | 70,3587,3426

BATCH_RAW_INFO | 62,2328,1740 | 63,2235,1742 | 64,382,49 | 66,2324,2135 | 67,3038,2849 | 68,2199,2021 | 70,3588,3426

BATCH_RAW_INFO | 62,2329,1740 | 63,2236,1742 | 64,383,49 | 66,2325,2135 | 67,3039,2849 | 68,2200,2021 | 70,3589,3426

BATCH_RAW_INFO | 62,2330,1740 | 63,2237,1742 | 64,384,49 | 66,2326,2135 | 67,3040,2849 | 68,2201,2021 | 70,3590,3426

BATCH_RAW_INFO | 62,2331,1740 | 63,2238,1742 | 64,385,49 | 66,2327,2135 | 67,3041,2849 | 68,2202,2021 | 70,3591,3426

BATCH_RAW_INFO | 62,2332,1740 | 63,2239,1742 | 64,386,49 | 66,2328,2135 | 67,3042,2849 | 68,2203,2021 | 70,3592,3426

BATCH_RAW_INFO | 62,2333,1740 | 63,2240,1742 | 64,387,49 | 66,2329,2135 | 67,3043,2849 | 68,2204,2021 | 70,3593,3426

BATCH_RAW_INFO | 62,2334,1740 | 63,2241,1742 | 64,388,49 | 66,2330,2135 | 67,3044,2849 | 68,2205,2021 | 70,3594,3426

BATCH_RAW_INFO | 62,2335,1740 | 63,2242,1742 | 64,389,49 | 66,2331,2135 | 67,3045,2849 | 68,2206,2021 | 70,3595,3426

BATCH_RAW_INFO | 62,2336,1740 | 63,2243,1742 | 64,390,49 | 66,2332,2135 | 67,3046,2849 | 68,2207,2021 | 70,3596,3426

BATCH_RAW_INFO | 62,2337,1740 | 63,2244,1742 | 64,391,49 | 66,2333,2135 | 67,3047,2849 | 68,2208,2021 | 70,3597,3426

BATCH_RAW_INFO | 62,2338,1740 | 63,2245,1742 | 64,392,49 | 66,2334,2135 | 67,3048,2849 | 68,2209,2021 | 70,3598,3426

BATCH_RAW_INFO | 62,2339,1740 | 63,2246,1742 | 64,393,49 | 66,2335,2135 | 67,3049,2849 | 68,2210,2021 | 70,3599,3426

BATCH_RAW_INFO | 62,2340,1740 | 63,2247,1742 | 64,394,49 | 66,2336,2135 | 67,3050,2849 | 68,2211,2021 | 70,3600,3426

BATCH_RAW_INFO | 62,2341,1740 | 63,2248,1742 | 64,395,49 | 66,2337,2135 | 67,3051,2849 | 68,2212,2021 | 70,3601,3426

BATCH_RAW_INFO | 62,2342,1740 | 63,2249,1742 | 64,396,49 | 66,2338,2135 | 67,3052,2849 | 68,2213,2021 | 70,3602,3426

BATCH_RAW_INFO | 62,2343,1740 | 63,2250,1742 | 64,397,49 | 66,2339,2135 | 67,3053,2849 | 68,2214,2021 | 70,3603,3426

BATCH_RAW_INFO | 62,2344,1740 | 63,2251,1742 | 64,398,49 | 66,2340,2135 | 67,3054,2849 | 68,2215,2021 | 70,3604,3426

BATCH_RAW_INFO | 62,2345,1740 | 63,2252,1742 | 64,399,49 | 66,2341,2135 | 67,3055,2849 | 68,2216,2021 | 70,3605,3426

BATCH_RAW_INFO | 62,2346,1740 | 63,2253,1742 | 64,400,49 | 66,2342,2135 | 67,3056,2849 | 68,2217,2021 | 70,3606,3426

BATCH_RAW_INFO | 62,2347,1740 | 63,2254,1742 | 64,401,49 | 66,2343,2135 | 67,3057,2849 | 68,2218,2021 | 70,3607,3426

BATCH_RAW_INFO | 62,2348,1740 | 63,2255,1742 | 64,402,49 | 66,2344,2135 | 67,3058,2849 | 68,2219,2021 | 70,3608,3426

BATCH_RAW_INFO | 62,2349,1740 | 63,2256,1742 | 64,403,49 | 66,2345,2135 | 67,3059,2849 | 68,2220,2021 | 70,3609,3426

BATCH_RAW_INFO | 62,2350,1740 | 63,2257,1742 | 64,404,49 | 66,2346,2135 | 67,3060,2849 | 68,2221,2021 | 70,3610,3426

BATCH_RAW_INFO | 62,2351,1740 | 63,2258,1742 | 64,405,49 | 66,2347,2135 | 67,3061,2849 | 68,2222,2021 | 70,3611,3426

BATCH_RAW_INFO | 62,2352,1740 | 63,2259,1742 | 64,406,49 | 66,2348,2135 | 67,3062,2849 | 68,2223,2021 | 70,3612,3426

BATCH_RAW_INFO | 62,2353,1740 | 63,2260,1742 | 64,407,49 | 66,2349,2135 | 67,3063,2849 | 68,2224,2021 | 70,3613,3426

BATCH_RAW_INFO | 62,2354,1740 | 63,2261,1742 | 64,408,49 | 66,2350,2135 | 67,3064,2849 | 68,2225,2021 | 70,3614,3426

BATCH_RAW_INFO | 62,2355,1740 | 63,2262,1742 | 64,409,49 | 66,2351,2135 | 67,3065,2849 | 68,2226,2021 | 70,3615,3426

BATCH_RAW_INFO | 62,2356,1740 | 63,2263,1742 | 64,410,49 | 66,2352,2135 | 67,3066,2849 | 68,2227,2021 | 70,3616,3426

BATCH_RAW_INFO | 62,2357,1740 | 63,2264,1742 | 64,411,49 | 66,2353,2135 | 67,3067,2849 | 68,2228,2021 | 70,3617,3426

BATCH_RAW_INFO | 62,2358,1740 | 63,2265,1742 | 64,412,49 | 66,2354,2135 | 67,3068,2849 | 68,2229,2021 | 70,3618,3426

BATCH_RAW_INFO | 62,2359,1740 | 63,2266,1742 | 64,413,49 | 66,2355,2135 | 67,3069,2849 | 68,2230,2021 | 70,3619,3426

BATCH_RAW_INFO | 71,3219,3218

BATCH_RAW_INFO | 62,2360,1740 | 63,2267,1742 | 64,414,49 | 66,2356,2135 | 67,3070,2849 | 68,2231,2021 | 70,3620,3426 | 71,3220,3218

BATCH_RAW_INFO | 62,2361,1740 | 63,2268,1742 | 64,415,49 | 66,2357,2135 | 67,3071,2849 | 68,2232,2021 | 70,3621,3426 | 71,3221,3218

BATCH_RAW_INFO | 62,2362,1740 | 64,416,49 | 66,2358,2135 | 67,3072,2849 | 68,2233,2021 | 70,3622,3426 | 71,3222,3218

BATCH_RAW_INFO | 62,2363,1740 | 64,417,49 | 66,2359,2135 | 67,3073,2849 | 68,2234,2021 | 70,3623,3426 | 71,3223,3218

BATCH_RAW_INFO | 62,2364,1740 | 64,418,49 | 66,2360,2135 | 67,3074,2849 | 68,2235,2021 | 70,3624,3426 | 71,3224,3218

BATCH_RAW_INFO | 62,2365,1740 | 64,419,49 | 66,2361,2135 | 67,3075,2849 | 68,2236,2021 | 70,3625,3426 | 71,3225,3218

BATCH_RAW_INFO | 62,2366,1740 | 64,420,49 | 66,2362,2135 | 67,3076,2849 | 68,2237,2021 | 70,3626,3426 | 71,3226,3218

BATCH_RAW_INFO | 62,2367,1740 | 64,421,49 | 66,2363,2135 | 67,3077,2849 | 68,2238,2021 | 70,3627,3426 | 71,3227,3218

BATCH_RAW_INFO | 62,2368,1740 | 64,422,49 | 66,2364,2135 | 67,3078,2849 | 68,2239,2021 | 70,3628,3426 | 71,3228,3218

BATCH_RAW_INFO | 62,2369,1740 | 64,423,49 | 66,2365,2135 | 67,3079,2849 | 68,2240,2021 | 70,3629,3426 | 71,3229,3218

BATCH_RAW_INFO | 62,2370,1740 | 64,424,49 | 66,2366,2135 | 67,3080,2849 | 68,2241,2021 | 70,3630,3426 | 71,3230,3218

BATCH_RAW_INFO | 62,2371,1740 | 64,425,49 | 66,2367,2135 | 67,3081,2849 | 68,2242,2021 | 70,3631,3426 | 71,3231,3218

BATCH_RAW_INFO | 62,2372,1740 | 64,426,49 | 66,2368,2135 | 67,3082,2849 | 68,2243,2021 | 70,3632,3426 | 71,3232,3218

BATCH_RAW_INFO | 62,2373,1740 | 64,427,49 | 66,2369,2135 | 67,3083,2849 | 68,2244,2021 | 70,3633,3426 | 71,3233,3218

BATCH_RAW_INFO | 62,2374,1740 | 64,428,49 | 66,2370,2135 | 67,3084,2849 | 68,2245,2021 | 70,3634,3426 | 71,3234,3218

BATCH_RAW_INFO | 62,2375,1740 | 64,429,49 | 66,2371,2135 | 67,3085,2849 | 68,2246,2021 | 70,3635,3426 | 71,3235,3218

BATCH_RAW_INFO | 62,2376,1740 | 64,430,49 | 66,2372,2135 | 67,3086,2849 | 68,2247,2021 | 70,3636,3426 | 71,3236,3218

BATCH_RAW_INFO | 62,2377,1740 | 64,431,49 | 66,2373,2135 | 67,3087,2849 | 68,2248,2021 | 70,3637,3426 | 71,3237,3218

BATCH_RAW_INFO | 62,2378,1740 | 64,432,49 | 66,2374,2135 | 67,3088,2849 | 68,2249,2021 | 70,3638,3426 | 71,3238,3218

BATCH_RAW_INFO | 62,2379,1740 | 64,433,49 | 66,2375,2135 | 67,3089,2849 | 68,2250,2021 | 70,3639,3426 | 71,3239,3218

BATCH_RAW_INFO | 62,2380,1740 | 64,434,49 | 66,2376,2135 | 67,3090,2849 | 68,2251,2021 | 70,3640,3426 | 71,3240,3218

BATCH_RAW_INFO | 62,2381,1740 | 64,435,49 | 66,2377,2135 | 67,3091,2849 | 68,2252,2021 | 70,3641,3426 | 71,3241,3218

BATCH_RAW_INFO | 62,2382,1740 | 64,436,49 | 66,2378,2135 | 67,3092,2849 | 68,2253,2021 | 70,3642,3426 | 71,3242,3218

BATCH_RAW_INFO | 62,2383,1740 | 64,437,49 | 66,2379,2135 | 67,3093,2849 | 68,2254,2021 | 70,3643,3426 | 71,3243,3218

BATCH_RAW_INFO | 62,2384,1740 | 64,438,49 | 66,2380,2135 | 67,3094,2849 | 68,2255,2021 | 70,3644,3426 | 71,3244,3218

BATCH_RAW_INFO | 62,2385,1740 | 64,439,49 | 66,2381,2135 | 67,3095,2849 | 68,2256,2021 | 70,3645,3426 | 71,3245,3218

BATCH_RAW_INFO | 62,2386,1740 | 64,440,49 | 66,2382,2135 | 67,3096,2849 | 68,2257,2021 | 70,3646,3426 | 71,3246,3218

BATCH_RAW_INFO | 62,2387,1740 | 64,441,49 | 66,2383,2135 | 67,3097,2849 | 68,2258,2021 | 70,3647,3426 | 71,3247,3218

BATCH_RAW_INFO | 62,2388,1740 | 64,442,49 | 66,2384,2135 | 67,3098,2849 | 68,2259,2021 | 70,3648,3426 | 71,3248,3218

BATCH_RAW_INFO | 62,2389,1740 | 64,443,49 | 66,2385,2135 | 67,3099,2849 | 68,2260,2021 | 70,3649,3426 | 71,3249,3218

BATCH_RAW_INFO | 62,2390,1740 | 64,444,49 | 66,2386,2135 | 67,3100,2849 | 68,2261,2021 | 70,3650,3426 | 71,3250,3218

BATCH_RAW_INFO | 62,2391,1740 | 64,445,49 | 66,2387,2135 | 67,3101,2849 | 68,2262,2021 | 70,3651,3426 | 71,3251,3218

BATCH_RAW_INFO | 62,2392,1740 | 64,446,49 | 66,2388,2135 | 67,3102,2849 | 68,2263,2021 | 70,3652,3426 | 71,3252,3218

BATCH_RAW_INFO | 62,2393,1740 | 64,447,49 | 66,2389,2135 | 67,3103,2849 | 68,2264,2021 | 70,3653,3426 | 71,3253,3218

BATCH_RAW_INFO | 62,2394,1740 | 64,448,49 | 66,2390,2135 | 67,3104,2849 | 68,2265,2021 | 70,3654,3426 | 71,3254,3218

BATCH_RAW_INFO | 62,2395,1740 | 64,449,49 | 66,2391,2135 | 67,3105,2849 | 68,2266,2021 | 70,3655,3426 | 71,3255,3218

BATCH_RAW_INFO | 62,2396,1740 | 64,450,49 | 66,2392,2135 | 67,3106,2849 | 68,2267,2021 | 71,3256,3218

BATCH_RAW_INFO | 62,2397,1740 | 64,451,49 | 66,2393,2135 | 67,3107,2849 | 68,2268,2021 | 71,3257,3218

BATCH_RAW_INFO | 62,2398,1740 | 64,452,49 | 66,2394,2135 | 67,3108,2849 | 68,2269,2021 | 71,3258,3218

BATCH_RAW_INFO | 62,2399,1740 | 64,453,49 | 66,2395,2135 | 67,3109,2849 | 68,2270,2021 | 71,3259,3218

BATCH_RAW_INFO | 62,2400,1740 | 64,454,49 | 66,2396,2135 | 67,3110,2849 | 68,2271,2021 | 71,3260,3218

BATCH_RAW_INFO | 62,2401,1740 | 64,455,49 | 66,2397,2135 | 67,3111,2849 | 68,2272,2021 | 71,3261,3218

BATCH_RAW_INFO | 62,2402,1740 | 64,456,49 | 66,2398,2135 | 67,3112,2849 | 68,2273,2021 | 71,3262,3218

BATCH_RAW_INFO | 62,2403,1740 | 64,457,49 | 66,2399,2135 | 67,3113,2849 | 68,2274,2021 | 71,3263,3218

BATCH_RAW_INFO | 62,2404,1740 | 64,458,49 | 66,2400,2135 | 67,3114,2849 | 68,2275,2021 | 71,3264,3218

BATCH_RAW_INFO | 62,2405,1740 | 64,459,49 | 66,2401,2135 | 67,3115,2849 | 68,2276,2021 | 71,3265,3218

BATCH_RAW_INFO | 62,2406,1740 | 64,460,49 | 66,2402,2135 | 67,3116,2849 | 68,2277,2021 | 71,3266,3218

BATCH_RAW_INFO | 62,2407,1740 | 64,461,49 | 66,2403,2135 | 67,3117,2849 | 68,2278,2021 | 71,3267,3218

BATCH_RAW_INFO | 62,2408,1740 | 64,462,49 | 66,2404,2135 | 67,3118,2849 | 68,2279,2021 | 71,3268,3218

BATCH_RAW_INFO | 62,2409,1740 | 64,463,49 | 66,2405,2135 | 67,3119,2849 | 68,2280,2021 | 71,3269,3218

BATCH_RAW_INFO | 62,2410,1740 | 64,464,49 | 66,2406,2135 | 67,3120,2849 | 68,2281,2021 | 71,3270,3218

BATCH_RAW_INFO | 62,2411,1740 | 64,465,49 | 66,2407,2135 | 67,3121,2849 | 68,2282,2021 | 71,3271,3218

BATCH_RAW_INFO | 62,2412,1740 | 64,466,49 | 66,2408,2135 | 67,3122,2849 | 68,2283,2021 | 71,3272,3218

BATCH_RAW_INFO | 62,2413,1740 | 64,467,49 | 66,2409,2135 | 67,3123,2849 | 68,2284,2021 | 71,3273,3218

BATCH_RAW_INFO | 62,2414,1740 | 64,468,49 | 66,2410,2135 | 67,3124,2849 | 68,2285,2021 | 71,3274,3218

BATCH_RAW_INFO | 62,2415,1740 | 64,469,49 | 66,2411,2135 | 67,3125,2849 | 68,2286,2021 | 71,3275,3218

BATCH_RAW_INFO | 62,2416,1740 | 64,470,49 | 66,2412,2135 | 67,3126,2849 | 68,2287,2021 | 71,3276,3218

BATCH_RAW_INFO | 62,2417,1740 | 64,471,49 | 66,2413,2135 | 67,3127,2849 | 68,2288,2021 | 71,3277,3218

BATCH_RAW_INFO | 62,2418,1740 | 64,472,49 | 66,2414,2135 | 67,3128,2849 | 68,2289,2021 | 71,3278,3218

BATCH_RAW_INFO | 62,2419,1740 | 64,473,49 | 66,2415,2135 | 67,3129,2849 | 68,2290,2021 | 71,3279,3218

BATCH_RAW_INFO | 62,2420,1740 | 64,474,49 | 67,3130,2849 | 68,2291,2021 | 71,3280,3218

BATCH_RAW_INFO | 62,2421,1740 | 64,475,49 | 67,3131,2849 | 68,2292,2021 | 71,3281,3218

BATCH_RAW_INFO | 62,2422,1740 | 64,476,49 | 67,3132,2849 | 68,2293,2021 | 71,3282,3218

BATCH_RAW_INFO | 62,2423,1740 | 64,477,49 | 67,3133,2849 | 68,2294,2021 | 71,3283,3218

BATCH_RAW_INFO | 62,2424,1740 | 64,478,49 | 67,3134,2849 | 68,2295,2021 | 71,3284,3218

BATCH_RAW_INFO | 62,2425,1740 | 64,479,49 | 67,3135,2849 | 68,2296,2021 | 71,3285,3218

BATCH_RAW_INFO | 62,2426,1740 | 64,480,49 | 67,3136,2849 | 68,2297,2021 | 71,3286,3218

BATCH_RAW_INFO | 62,2427,1740 | 64,481,49 | 67,3137,2849 | 68,2298,2021 | 71,3287,3218

BATCH_RAW_INFO | 62,2428,1740 | 64,482,49 | 67,3138,2849 | 68,2299,2021 | 71,3288,3218

BATCH_RAW_INFO | 62,2429,1740 | 64,483,49 | 67,3139,2849 | 68,2300,2021 | 71,3289,3218

BATCH_RAW_INFO | 62,2430,1740 | 64,484,49 | 67,3140,2849 | 68,2301,2021 | 71,3290,3218

BATCH_RAW_INFO | 62,2431,1740 | 64,485,49 | 67,3141,2849 | 68,2302,2021 | 71,3291,3218

BATCH_RAW_INFO | 62,2432,1740 | 64,486,49 | 67,3142,2849 | 68,2303,2021 | 71,3292,3218

BATCH_RAW_INFO | 62,2433,1740 | 64,487,49 | 67,3143,2849 | 68,2304,2021 | 71,3293,3218

BATCH_RAW_INFO | 62,2434,1740 | 64,488,49 | 67,3144,2849 | 68,2305,2021 | 71,3294,3218

BATCH_RAW_INFO | 62,2435,1740 | 64,489,49 | 67,3145,2849 | 68,2306,2021 | 71,3295,3218

BATCH_RAW_INFO | 62,2436,1740 | 64,490,49 | 67,3146,2849 | 68,2307,2021 | 71,3296,3218

BATCH_RAW_INFO | 62,2437,1740 | 64,491,49 | 67,3147,2849 | 68,2308,2021 | 71,3297,3218

BATCH_RAW_INFO | 62,2438,1740 | 64,492,49 | 67,3148,2849 | 68,2309,2021 | 71,3298,3218

BATCH_RAW_INFO | 62,2439,1740 | 64,493,49 | 67,3149,2849 | 68,2310,2021 | 71,3299,3218

BATCH_RAW_INFO | 62,2440,1740 | 64,494,49 | 67,3150,2849 | 68,2311,2021 | 71,3300,3218

BATCH_RAW_INFO | 62,2441,1740 | 64,495,49 | 67,3151,2849 | 68,2312,2021 | 71,3301,3218

BATCH_RAW_INFO | 62,2442,1740 | 64,496,49 | 67,3152,2849 | 68,2313,2021 | 71,3302,3218

BATCH_RAW_INFO | 62,2443,1740 | 64,497,49 | 67,3153,2849 | 68,2314,2021 | 71,3303,3218

BATCH_RAW_INFO | 62,2444,1740 | 64,498,49 | 67,3154,2849 | 68,2315,2021 | 71,3304,3218

BATCH_RAW_INFO | 62,2445,1740 | 64,499,49 | 67,3155,2849 | 68,2316,2021 | 71,3305,3218

BATCH_RAW_INFO | 62,2446,1740 | 64,500,49 | 67,3156,2849 | 68,2317,2021 | 71,3306,3218

BATCH_RAW_INFO | 62,2447,1740 | 64,501,49 | 67,3157,2849 | 68,2318,2021 | 71,3307,3218

BATCH_RAW_INFO | 62,2448,1740 | 64,502,49 | 67,3158,2849 | 68,2319,2021 | 71,3308,3218

BATCH_RAW_INFO | 62,2449,1740 | 64,503,49 | 67,3159,2849 | 68,2320,2021 | 71,3309,3218

BATCH_RAW_INFO | 62,2450,1740 | 64,504,49 | 67,3160,2849 | 68,2321,2021 | 71,3310,3218

BATCH_RAW_INFO | 62,2451,1740 | 64,505,49 | 67,3161,2849 | 68,2322,2021 | 71,3311,3218

BATCH_RAW_INFO | 62,2452,1740 | 64,506,49 | 67,3162,2849 | 68,2323,2021 | 71,3312,3218

BATCH_RAW_INFO | 62,2453,1740 | 64,507,49 | 67,3163,2849 | 68,2324,2021 | 71,3313,3218

BATCH_RAW_INFO | 62,2454,1740 | 64,508,49 | 67,3164,2849 | 68,2325,2021 | 71,3314,3218

BATCH_RAW_INFO | 62,2455,1740 | 64,509,49 | 67,3165,2849 | 68,2326,2021 | 71,3315,3218

BATCH_RAW_INFO | 62,2456,1740 | 64,510,49 | 67,3166,2849 | 68,2327,2021 | 71,3316,3218

BATCH_RAW_INFO | 62,2457,1740 | 64,511,49 | 67,3167,2849 | 68,2328,2021 | 71,3317,3218

BATCH_RAW_INFO | 62,2458,1740 | 64,512,49 | 67,3168,2849 | 68,2329,2021 | 71,3318,3218

BATCH_RAW_INFO | 62,2459,1740 | 64,513,49 | 67,3169,2849 | 68,2330,2021 | 71,3319,3218

BATCH_RAW_INFO | 62,2460,1740 | 64,514,49 | 67,3170,2849 | 68,2331,2021 | 71,3320,3218

BATCH_RAW_INFO | 62,2461,1740 | 64,515,49 | 67,3171,2849 | 68,2332,2021 | 71,3321,3218

BATCH_RAW_INFO | 62,2462,1740 | 64,516,49 | 67,3172,2849 | 68,2333,2021 | 71,3322,3218

BATCH_RAW_INFO | 62,2463,1740 | 64,517,49 | 67,3173,2849 | 68,2334,2021 | 71,3323,3218

BATCH_RAW_INFO | 62,2464,1740 | 64,518,49 | 67,3174,2849 | 68,2335,2021 | 71,3324,3218

BATCH_RAW_INFO | 62,2465,1740 | 64,519,49 | 67,3175,2849 | 68,2336,2021 | 71,3325,3218

BATCH_RAW_INFO | 62,2466,1740 | 64,520,49 | 67,3176,2849 | 68,2337,2021 | 71,3326,3218

BATCH_RAW_INFO | 62,2467,1740 | 64,521,49 | 67,3177,2849 | 68,2338,2021 | 71,3327,3218

BATCH_RAW_INFO | 62,2468,1740 | 64,522,49 | 67,3178,2849 | 68,2339,2021 | 71,3328,3218

BATCH_RAW_INFO | 62,2469,1740 | 64,523,49 | 67,3179,2849 | 68,2340,2021 | 71,3329,3218

BATCH_RAW_INFO | 62,2470,1740 | 64,524,49 | 67,3180,2849 | 68,2341,2021 | 71,3330,3218

BATCH_RAW_INFO | 62,2471,1740 | 64,525,49 | 67,3181,2849 | 68,2342,2021 | 71,3331,3218

BATCH_RAW_INFO | 62,2472,1740 | 64,526,49 | 67,3182,2849 | 68,2343,2021 | 71,3332,3218

BATCH_RAW_INFO | 62,2473,1740 | 64,527,49 | 67,3183,2849 | 68,2344,2021 | 71,3333,3218

BATCH_RAW_INFO | 62,2474,1740 | 64,528,49 | 67,3184,2849 | 68,2345,2021 | 71,3334,3218

BATCH_RAW_INFO | 62,2475,1740 | 64,529,49 | 67,3185,2849 | 68,2346,2021 | 71,3335,3218

BATCH_RAW_INFO | 62,2476,1740 | 64,530,49 | 67,3186,2849 | 68,2347,2021 | 71,3336,3218

BATCH_RAW_INFO | 62,2477,1740 | 64,531,49 | 67,3187,2849 | 68,2348,2021 | 71,3337,3218

BATCH_RAW_INFO | 62,2478,1740 | 64,532,49 | 67,3188,2849 | 68,2349,2021 | 71,3338,3218

BATCH_RAW_INFO | 62,2479,1740 | 64,533,49 | 67,3189,2849 | 68,2350,2021 | 71,3339,3218

BATCH_RAW_INFO | 62,2480,1740 | 64,534,49 | 67,3190,2849 | 68,2351,2021 | 71,3340,3218

BATCH_RAW_INFO | 62,2481,1740 | 64,535,49 | 67,3191,2849 | 68,2352,2021 | 71,3341,3218

BATCH_RAW_INFO | 62,2482,1740 | 64,536,49 | 67,3192,2849 | 68,2353,2021 | 71,3342,3218

BATCH_RAW_INFO | 62,2483,1740 | 64,537,49 | 67,3193,2849 | 68,2354,2021 | 71,3343,3218

BATCH_RAW_INFO | 62,2484,1740 | 64,538,49 | 67,3194,2849 | 68,2355,2021 | 71,3344,3218

BATCH_RAW_INFO | 62,2485,1740 | 64,539,49 | 67,3195,2849 | 68,2356,2021 | 71,3345,3218

BATCH_RAW_INFO | 62,2486,1740 | 64,540,49 | 67,3196,2849 | 68,2357,2021 | 71,3346,3218

BATCH_RAW_INFO | 62,2487,1740 | 64,541,49 | 67,3197,2849 | 68,2358,2021 | 71,3347,3218

BATCH_RAW_INFO | 62,2488,1740 | 64,542,49 | 67,3198,2849 | 68,2359,2021 | 71,3348,3218

BATCH_RAW_INFO | 62,2489,1740 | 64,543,49 | 67,3199,2849 | 68,2360,2021 | 71,3349,3218

BATCH_RAW_INFO | 62,2490,1740 | 64,544,49 | 67,3200,2849 | 68,2361,2021 | 71,3350,3218

BATCH_RAW_INFO | 62,2491,1740 | 64,545,49 | 67,3201,2849 | 68,2362,2021 | 71,3351,3218

BATCH_RAW_INFO | 62,2492,1740 | 64,546,49 | 67,3202,2849 | 68,2363,2021 | 71,3352,3218

BATCH_RAW_INFO | 62,2493,1740 | 64,547,49 | 67,3203,2849 | 68,2364,2021 | 71,3353,3218

BATCH_RAW_INFO | 62,2494,1740 | 64,548,49 | 67,3204,2849 | 68,2365,2021 | 71,3354,3218

BATCH_RAW_INFO | 62,2495,1740 | 64,549,49 | 67,3205,2849 | 68,2366,2021 | 71,3355,3218

BATCH_RAW_INFO | 62,2496,1740 | 64,550,49 | 67,3206,2849 | 68,2367,2021 | 71,3356,3218

BATCH_RAW_INFO | 62,2497,1740 | 64,551,49 | 67,3207,2849 | 68,2368,2021 | 71,3357,3218

BATCH_RAW_INFO | 62,2498,1740 | 64,552,49 | 67,3208,2849 | 68,2369,2021 | 71,3358,3218

BATCH_RAW_INFO | 62,2499,1740 | 64,553,49 | 67,3209,2849 | 68,2370,2021 | 71,3359,3218

BATCH_RAW_INFO | 62,2500,1740 | 64,554,49 | 67,3210,2849 | 68,2371,2021 | 71,3360,3218

BATCH_RAW_INFO | 62,2501,1740 | 64,555,49 | 67,3211,2849 | 68,2372,2021 | 71,3361,3218

BATCH_RAW_INFO | 62,2502,1740 | 64,556,49 | 67,3212,2849 | 68,2373,2021 | 71,3362,3218

BATCH_RAW_INFO | 62,2503,1740 | 64,557,49 | 67,3213,2849 | 68,2374,2021 | 71,3363,3218

BATCH_RAW_INFO | 62,2504,1740 | 64,558,49 | 67,3214,2849 | 68,2375,2021 | 71,3364,3218

BATCH_RAW_INFO | 62,2505,1740 | 64,559,49 | 67,3215,2849 | 68,2376,2021 | 71,3365,3218

BATCH_RAW_INFO | 62,2506,1740 | 64,560,49 | 67,3216,2849 | 68,2377,2021 | 71,3366,3218

BATCH_RAW_INFO | 62,2507,1740 | 64,561,49 | 67,3217,2849 | 68,2378,2021 | 71,3367,3218

BATCH_RAW_INFO | 72,2717,2716

BATCH_RAW_INFO | 62,2508,1740 | 64,562,49 | 67,3218,2849 | 68,2379,2021 | 71,3368,3218 | 72,2718,2716

BATCH_RAW_INFO | 62,2509,1740 | 64,563,49 | 67,3219,2849 | 68,2380,2021 | 71,3369,3218 | 72,2719,2716

BATCH_RAW_INFO | 62,2510,1740 | 64,564,49 | 67,3220,2849 | 68,2381,2021 | 71,3370,3218 | 72,2720,2716

BATCH_RAW_INFO | 62,2511,1740 | 64,565,49 | 67,3221,2849 | 68,2382,2021 | 71,3371,3218 | 72,2721,2716

BATCH_RAW_INFO | 62,2512,1740 | 64,566,49 | 67,3222,2849 | 68,2383,2021 | 71,3372,3218 | 72,2722,2716

BATCH_RAW_INFO | 62,2513,1740 | 64,567,49 | 67,3223,2849 | 68,2384,2021 | 71,3373,3218 | 72,2723,2716

BATCH_RAW_INFO | 62,2514,1740 | 64,568,49 | 67,3224,2849 | 68,2385,2021 | 71,3374,3218 | 72,2724,2716

BATCH_RAW_INFO | 62,2515,1740 | 64,569,49 | 67,3225,2849 | 68,2386,2021 | 71,3375,3218 | 72,2725,2716

BATCH_RAW_INFO | 62,2516,1740 | 64,570,49 | 67,3226,2849 | 68,2387,2021 | 71,3376,3218 | 72,2726,2716

BATCH_RAW_INFO | 62,2517,1740 | 64,571,49 | 67,3227,2849 | 68,2388,2021 | 71,3377,3218 | 72,2727,2716

BATCH_RAW_INFO | 62,2518,1740 | 64,572,49 | 67,3228,2849 | 68,2389,2021 | 71,3378,3218 | 72,2728,2716

BATCH_RAW_INFO | 62,2519,1740 | 64,573,49 | 67,3229,2849 | 68,2390,2021 | 71,3379,3218 | 72,2729,2716

BATCH_RAW_INFO | 62,2520,1740 | 64,574,49 | 67,3230,2849 | 68,2391,2021 | 71,3380,3218 | 72,2730,2716

BATCH_RAW_INFO | 62,2521,1740 | 64,575,49 | 67,3231,2849 | 68,2392,2021 | 71,3381,3218 | 72,2731,2716

BATCH_RAW_INFO | 62,2522,1740 | 64,576,49 | 67,3232,2849 | 68,2393,2021 | 71,3382,3218 | 72,2732,2716

BATCH_RAW_INFO | 62,2523,1740 | 64,577,49 | 67,3233,2849 | 68,2394,2021 | 71,3383,3218 | 72,2733,2716

BATCH_RAW_INFO | 62,2524,1740 | 64,578,49 | 67,3234,2849 | 68,2395,2021 | 71,3384,3218 | 72,2734,2716

BATCH_RAW_INFO | 73,1906,1905

BATCH_RAW_INFO | 62,2525,1740 | 64,579,49 | 67,3235,2849 | 68,2396,2021 | 71,3385,3218 | 72,2735,2716 | 73,1907,1905

BATCH_RAW_INFO | 62,2526,1740 | 64,580,49 | 67,3236,2849 | 68,2397,2021 | 71,3386,3218 | 72,2736,2716 | 73,1908,1905

BATCH_RAW_INFO | 62,2527,1740 | 64,581,49 | 67,3237,2849 | 68,2398,2021 | 71,3387,3218 | 72,2737,2716 | 73,1909,1905

BATCH_RAW_INFO | 62,2528,1740 | 64,582,49 | 67,3238,2849 | 68,2399,2021 | 71,3388,3218 | 72,2738,2716 | 73,1910,1905

BATCH_RAW_INFO | 62,2529,1740 | 64,583,49 | 67,3239,2849 | 68,2400,2021 | 71,3389,3218 | 72,2739,2716 | 73,1911,1905

BATCH_RAW_INFO | 62,2530,1740 | 64,584,49 | 67,3240,2849 | 68,2401,2021 | 71,3390,3218 | 72,2740,2716 | 73,1912,1905

BATCH_RAW_INFO | 62,2531,1740 | 64,585,49 | 67,3241,2849 | 68,2402,2021 | 71,3391,3218 | 72,2741,2716 | 73,1913,1905

BATCH_RAW_INFO | 62,2532,1740 | 64,586,49 | 67,3242,2849 | 68,2403,2021 | 71,3392,3218 | 72,2742,2716 | 73,1914,1905

BATCH_RAW_INFO | 62,2533,1740 | 64,587,49 | 67,3243,2849 | 68,2404,2021 | 71,3393,3218 | 72,2743,2716 | 73,1915,1905

BATCH_RAW_INFO | 62,2534,1740 | 64,588,49 | 67,3244,2849 | 68,2405,2021 | 71,3394,3218 | 72,2744,2716 | 73,1916,1905

BATCH_RAW_INFO | 62,2535,1740 | 64,589,49 | 67,3245,2849 | 68,2406,2021 | 71,3395,3218 | 72,2745,2716 | 73,1917,1905

BATCH_RAW_INFO | 62,2536,1740 | 64,590,49 | 67,3246,2849 | 68,2407,2021 | 71,3396,3218 | 72,2746,2716 | 73,1918,1905

BATCH_RAW_INFO | 62,2537,1740 | 64,591,49 | 67,3247,2849 | 68,2408,2021 | 71,3397,3218 | 72,2747,2716 | 73,1919,1905

BATCH_RAW_INFO | 62,2538,1740 | 64,592,49 | 67,3248,2849 | 68,2409,2021 | 71,3398,3218 | 72,2748,2716 | 73,1920,1905

BATCH_RAW_INFO | 62,2539,1740 | 64,593,49 | 67,3249,2849 | 68,2410,2021 | 71,3399,3218 | 72,2749,2716 | 73,1921,1905

BATCH_RAW_INFO | 62,2540,1740 | 64,594,49 | 67,3250,2849 | 68,2411,2021 | 71,3400,3218 | 72,2750,2716 | 73,1922,1905

BATCH_RAW_INFO | 62,2541,1740 | 64,595,49 | 67,3251,2849 | 68,2412,2021 | 71,3401,3218 | 72,2751,2716 | 73,1923,1905

BATCH_RAW_INFO | 62,2542,1740 | 64,596,49 | 67,3252,2849 | 68,2413,2021 | 71,3402,3218 | 72,2752,2716 | 73,1924,1905

BATCH_RAW_INFO | 62,2543,1740 | 64,597,49 | 67,3253,2849 | 68,2414,2021 | 71,3403,3218 | 72,2753,2716 | 73,1925,1905

BATCH_RAW_INFO | 62,2544,1740 | 64,598,49 | 67,3254,2849 | 68,2415,2021 | 71,3404,3218 | 72,2754,2716 | 73,1926,1905

BATCH_RAW_INFO | 62,2545,1740 | 64,599,49 | 67,3255,2849 | 68,2416,2021 | 71,3405,3218 | 72,2755,2716 | 73,1927,1905

BATCH_RAW_INFO | 62,2546,1740 | 64,600,49 | 67,3256,2849 | 68,2417,2021 | 71,3406,3218 | 72,2756,2716 | 73,1928,1905

BATCH_RAW_INFO | 62,2547,1740 | 64,601,49 | 67,3257,2849 | 68,2418,2021 | 71,3407,3218 | 72,2757,2716 | 73,1929,1905

BATCH_RAW_INFO | 62,2548,1740 | 64,602,49 | 67,3258,2849 | 68,2419,2021 | 71,3408,3218 | 72,2758,2716 | 73,1930,1905

BATCH_RAW_INFO | 62,2549,1740 | 64,603,49 | 67,3259,2849 | 68,2420,2021 | 71,3409,3218 | 72,2759,2716 | 73,1931,1905

BATCH_RAW_INFO | 62,2550,1740 | 64,604,49 | 67,3260,2849 | 68,2421,2021 | 71,3410,3218 | 72,2760,2716 | 73,1932,1905

BATCH_RAW_INFO | 62,2551,1740 | 64,605,49 | 67,3261,2849 | 68,2422,2021 | 71,3411,3218 | 72,2761,2716 | 73,1933,1905

BATCH_RAW_INFO | 62,2552,1740 | 64,606,49 | 67,3262,2849 | 68,2423,2021 | 71,3412,3218 | 72,2762,2716 | 73,1934,1905

BATCH_RAW_INFO | 62,2553,1740 | 64,607,49 | 67,3263,2849 | 68,2424,2021 | 71,3413,3218 | 72,2763,2716 | 73,1935,1905

BATCH_RAW_INFO | 62,2554,1740 | 64,608,49 | 67,3264,2849 | 68,2425,2021 | 71,3414,3218 | 72,2764,2716 | 73,1936,1905

BATCH_RAW_INFO | 62,2555,1740 | 64,609,49 | 67,3265,2849 | 68,2426,2021 | 71,3415,3218 | 72,2765,2716 | 73,1937,1905

BATCH_RAW_INFO | 62,2556,1740 | 64,610,49 | 67,3266,2849 | 68,2427,2021 | 71,3416,3218 | 72,2766,2716 | 73,1938,1905

BATCH_RAW_INFO | 62,2557,1740 | 64,611,49 | 67,3267,2849 | 68,2428,2021 | 71,3417,3218 | 72,2767,2716 | 73,1939,1905

BATCH_RAW_INFO | 62,2558,1740 | 64,612,49 | 67,3268,2849 | 68,2429,2021 | 71,3418,3218 | 72,2768,2716 | 73,1940,1905

BATCH_RAW_INFO | 62,2559,1740 | 64,613,49 | 67,3269,2849 | 68,2430,2021 | 71,3419,3218 | 72,2769,2716 | 73,1941,1905

BATCH_RAW_INFO | 62,2560,1740 | 64,614,49 | 67,3270,2849 | 68,2431,2021 | 71,3420,3218 | 72,2770,2716 | 73,1942,1905

BATCH_RAW_INFO | 62,2561,1740 | 64,615,49 | 67,3271,2849 | 68,2432,2021 | 71,3421,3218 | 72,2771,2716 | 73,1943,1905

BATCH_RAW_INFO | 62,2562,1740 | 64,616,49 | 67,3272,2849 | 68,2433,2021 | 71,3422,3218 | 72,2772,2716 | 73,1944,1905

BATCH_RAW_INFO | 62,2563,1740 | 64,617,49 | 67,3273,2849 | 68,2434,2021 | 71,3423,3218 | 72,2773,2716 | 73,1945,1905

BATCH_RAW_INFO | 62,2564,1740 | 64,618,49 | 67,3274,2849 | 68,2435,2021 | 71,3424,3218 | 72,2774,2716 | 73,1946,1905

BATCH_RAW_INFO | 62,2565,1740 | 64,619,49 | 67,3275,2849 | 68,2436,2021 | 71,3425,3218 | 72,2775,2716 | 73,1947,1905

BATCH_RAW_INFO | 62,2566,1740 | 64,620,49 | 67,3276,2849 | 68,2437,2021 | 71,3426,3218 | 72,2776,2716 | 73,1948,1905

BATCH_RAW_INFO | 62,2567,1740 | 64,621,49 | 67,3277,2849 | 68,2438,2021 | 71,3427,3218 | 72,2777,2716 | 73,1949,1905

BATCH_RAW_INFO | 62,2568,1740 | 64,622,49 | 67,3278,2849 | 68,2439,2021 | 71,3428,3218 | 72,2778,2716 | 73,1950,1905

BATCH_RAW_INFO | 62,2569,1740 | 64,623,49 | 67,3279,2849 | 68,2440,2021 | 71,3429,3218 | 72,2779,2716 | 73,1951,1905

BATCH_RAW_INFO | 62,2570,1740 | 64,624,49 | 67,3280,2849 | 68,2441,2021 | 71,3430,3218 | 72,2780,2716 | 73,1952,1905

BATCH_RAW_INFO | 62,2571,1740 | 64,625,49 | 67,3281,2849 | 68,2442,2021 | 71,3431,3218 | 72,2781,2716 | 73,1953,1905

BATCH_RAW_INFO | 62,2572,1740 | 64,626,49 | 67,3282,2849 | 68,2443,2021 | 71,3432,3218 | 72,2782,2716 | 73,1954,1905

BATCH_RAW_INFO | 62,2573,1740 | 64,627,49 | 67,3283,2849 | 68,2444,2021 | 71,3433,3218 | 72,2783,2716 | 73,1955,1905

BATCH_RAW_INFO | 62,2574,1740 | 64,628,49 | 67,3284,2849 | 68,2445,2021 | 71,3434,3218 | 72,2784,2716 | 73,1956,1905

BATCH_RAW_INFO | 62,2575,1740 | 64,629,49 | 67,3285,2849 | 68,2446,2021 | 71,3435,3218 | 72,2785,2716 | 73,1957,1905

BATCH_RAW_INFO | 62,2576,1740 | 64,630,49 | 67,3286,2849 | 68,2447,2021 | 71,3436,3218 | 72,2786,2716 | 73,1958,1905

BATCH_RAW_INFO | 62,2577,1740 | 64,631,49 | 67,3287,2849 | 68,2448,2021 | 71,3437,3218 | 72,2787,2716 | 73,1959,1905

BATCH_RAW_INFO | 62,2578,1740 | 64,632,49 | 67,3288,2849 | 68,2449,2021 | 71,3438,3218 | 72,2788,2716 | 73,1960,1905

BATCH_RAW_INFO | 62,2579,1740 | 64,633,49 | 67,3289,2849 | 68,2450,2021 | 71,3439,3218 | 72,2789,2716 | 73,1961,1905

BATCH_RAW_INFO | 62,2580,1740 | 64,634,49 | 67,3290,2849 | 68,2451,2021 | 71,3440,3218 | 72,2790,2716 | 73,1962,1905

BATCH_RAW_INFO | 62,2581,1740 | 64,635,49 | 67,3291,2849 | 68,2452,2021 | 71,3441,3218 | 73,1963,1905

BATCH_RAW_INFO | 62,2582,1740 | 64,636,49 | 67,3292,2849 | 68,2453,2021 | 71,3442,3218 | 73,1964,1905

BATCH_RAW_INFO | 62,2583,1740 | 64,637,49 | 67,3293,2849 | 68,2454,2021 | 71,3443,3218 | 73,1965,1905

BATCH_RAW_INFO | 62,2584,1740 | 64,638,49 | 67,3294,2849 | 68,2455,2021 | 71,3444,3218 | 73,1966,1905

BATCH_RAW_INFO | 62,2585,1740 | 64,639,49 | 67,3295,2849 | 68,2456,2021 | 71,3445,3218 | 73,1967,1905

BATCH_RAW_INFO | 62,2586,1740 | 64,640,49 | 67,3296,2849 | 68,2457,2021 | 71,3446,3218 | 73,1968,1905

BATCH_RAW_INFO | 64,641,49 | 67,3297,2849 | 68,2458,2021 | 71,3447,3218 | 73,1969,1905

BATCH_RAW_INFO | 64,642,49 | 67,3298,2849 | 68,2459,2021 | 71,3448,3218 | 73,1970,1905

BATCH_RAW_INFO | 64,643,49 | 67,3299,2849 | 68,2460,2021 | 71,3449,3218 | 73,1971,1905

BATCH_RAW_INFO | 64,644,49 | 67,3300,2849 | 68,2461,2021 | 71,3450,3218 | 73,1972,1905

BATCH_RAW_INFO | 64,645,49 | 67,3301,2849 | 68,2462,2021 | 71,3451,3218 | 73,1973,1905

BATCH_RAW_INFO | 64,646,49 | 67,3302,2849 | 68,2463,2021 | 71,3452,3218 | 73,1974,1905

BATCH_RAW_INFO | 64,647,49 | 67,3303,2849 | 68,2464,2021 | 71,3453,3218 | 73,1975,1905

BATCH_RAW_INFO | 64,648,49 | 67,3304,2849 | 68,2465,2021 | 71,3454,3218 | 73,1976,1905

BATCH_RAW_INFO | 64,649,49 | 67,3305,2849 | 68,2466,2021 | 71,3455,3218 | 73,1977,1905

BATCH_RAW_INFO | 74,3784,3783

BATCH_RAW_INFO | 64,650,49 | 67,3306,2849 | 68,2467,2021 | 71,3456,3218 | 73,1978,1905 | 74,3785,3783

BATCH_RAW_INFO | 64,651,49 | 67,3307,2849 | 68,2468,2021 | 71,3457,3218 | 73,1979,1905 | 74,3786,3783

BATCH_RAW_INFO | 64,652,49 | 67,3308,2849 | 68,2469,2021 | 71,3458,3218 | 73,1980,1905 | 74,3787,3783

BATCH_RAW_INFO | 64,653,49 | 67,3309,2849 | 68,2470,2021 | 71,3459,3218 | 73,1981,1905 | 74,3788,3783

BATCH_RAW_INFO | 64,654,49 | 67,3310,2849 | 68,2471,2021 | 71,3460,3218 | 73,1982,1905 | 74,3789,3783

BATCH_RAW_INFO | 64,655,49 | 67,3311,2849 | 68,2472,2021 | 71,3461,3218 | 73,1983,1905 | 74,3790,3783

BATCH_RAW_INFO | 64,656,49 | 67,3312,2849 | 68,2473,2021 | 71,3462,3218 | 73,1984,1905 | 74,3791,3783

BATCH_RAW_INFO | 64,657,49 | 67,3313,2849 | 68,2474,2021 | 71,3463,3218 | 73,1985,1905 | 74,3792,3783

BATCH_RAW_INFO | 64,658,49 | 67,3314,2849 | 68,2475,2021 | 71,3464,3218 | 73,1986,1905 | 74,3793,3783

BATCH_RAW_INFO | 64,659,49 | 67,3315,2849 | 68,2476,2021 | 71,3465,3218 | 73,1987,1905 | 74,3794,3783

BATCH_RAW_INFO | 64,660,49 | 67,3316,2849 | 68,2477,2021 | 71,3466,3218 | 73,1988,1905 | 74,3795,3783

BATCH_RAW_INFO | 64,661,49 | 67,3317,2849 | 68,2478,2021 | 71,3467,3218 | 73,1989,1905 | 74,3796,3783

BATCH_RAW_INFO | 64,662,49 | 67,3318,2849 | 68,2479,2021 | 71,3468,3218 | 73,1990,1905 | 74,3797,3783

BATCH_RAW_INFO | 64,663,49 | 67,3319,2849 | 68,2480,2021 | 71,3469,3218 | 73,1991,1905 | 74,3798,3783

BATCH_RAW_INFO | 64,664,49 | 67,3320,2849 | 68,2481,2021 | 71,3470,3218 | 73,1992,1905 | 74,3799,3783

BATCH_RAW_INFO | 64,665,49 | 67,3321,2849 | 68,2482,2021 | 71,3471,3218 | 73,1993,1905 | 74,3800,3783

BATCH_RAW_INFO | 64,666,49 | 67,3322,2849 | 68,2483,2021 | 71,3472,3218 | 73,1994,1905 | 74,3801,3783

BATCH_RAW_INFO | 64,667,49 | 67,3323,2849 | 68,2484,2021 | 71,3473,3218 | 73,1995,1905 | 74,3802,3783

BATCH_RAW_INFO | 64,668,49 | 67,3324,2849 | 68,2485,2021 | 71,3474,3218 | 73,1996,1905 | 74,3803,3783

BATCH_RAW_INFO | 64,669,49 | 67,3325,2849 | 68,2486,2021 | 71,3475,3218 | 73,1997,1905 | 74,3804,3783

BATCH_RAW_INFO | 64,670,49 | 67,3326,2849 | 68,2487,2021 | 71,3476,3218 | 73,1998,1905 | 74,3805,3783

BATCH_RAW_INFO | 64,671,49 | 67,3327,2849 | 68,2488,2021 | 71,3477,3218 | 73,1999,1905 | 74,3806,3783

BATCH_RAW_INFO | 64,672,49 | 67,3328,2849 | 68,2489,2021 | 71,3478,3218 | 73,2000,1905 | 74,3807,3783

BATCH_RAW_INFO | 75,982,981

BATCH_RAW_INFO | 64,673,49 | 67,3329,2849 | 68,2490,2021 | 71,3479,3218 | 73,2001,1905 | 74,3808,3783 | 75,983,981

BATCH_RAW_INFO | 64,674,49 | 67,3330,2849 | 68,2491,2021 | 71,3480,3218 | 73,2002,1905 | 74,3809,3783 | 75,984,981

BATCH_RAW_INFO | 64,675,49 | 67,3331,2849 | 68,2492,2021 | 71,3481,3218 | 73,2003,1905 | 74,3810,3783 | 75,985,981

BATCH_RAW_INFO | 64,676,49 | 67,3332,2849 | 68,2493,2021 | 71,3482,3218 | 73,2004,1905 | 74,3811,3783 | 75,986,981

BATCH_RAW_INFO | 64,677,49 | 67,3333,2849 | 68,2494,2021 | 71,3483,3218 | 73,2005,1905 | 74,3812,3783 | 75,987,981

BATCH_RAW_INFO | 64,678,49 | 67,3334,2849 | 68,2495,2021 | 71,3484,3218 | 73,2006,1905 | 74,3813,3783 | 75,988,981

BATCH_RAW_INFO | 64,679,49 | 67,3335,2849 | 68,2496,2021 | 71,3485,3218 | 73,2007,1905 | 74,3814,3783 | 75,989,981

BATCH_RAW_INFO | 64,680,49 | 67,3336,2849 | 68,2497,2021 | 71,3486,3218 | 73,2008,1905 | 74,3815,3783 | 75,990,981

BATCH_RAW_INFO | 64,681,49 | 67,3337,2849 | 68,2498,2021 | 71,3487,3218 | 73,2009,1905 | 74,3816,3783 | 75,991,981

BATCH_RAW_INFO | 64,682,49 | 67,3338,2849 | 68,2499,2021 | 71,3488,3218 | 73,2010,1905 | 74,3817,3783 | 75,992,981

BATCH_RAW_INFO | 64,683,49 | 67,3339,2849 | 68,2500,2021 | 71,3489,3218 | 73,2011,1905 | 74,3818,3783 | 75,993,981

BATCH_RAW_INFO | 64,684,49 | 67,3340,2849 | 68,2501,2021 | 71,3490,3218 | 73,2012,1905 | 74,3819,3783 | 75,994,981

BATCH_RAW_INFO | 64,685,49 | 67,3341,2849 | 68,2502,2021 | 71,3491,3218 | 73,2013,1905 | 74,3820,3783 | 75,995,981

BATCH_RAW_INFO | 64,686,49 | 67,3342,2849 | 68,2503,2021 | 71,3492,3218 | 73,2014,1905 | 74,3821,3783 | 75,996,981

BATCH_RAW_INFO | 64,687,49 | 67,3343,2849 | 68,2504,2021 | 71,3493,3218 | 73,2015,1905 | 74,3822,3783 | 75,997,981

BATCH_RAW_INFO | 64,688,49 | 67,3344,2849 | 68,2505,2021 | 71,3494,3218 | 73,2016,1905 | 74,3823,3783 | 75,998,981

BATCH_RAW_INFO | 64,689,49 | 67,3345,2849 | 68,2506,2021 | 71,3495,3218 | 73,2017,1905 | 74,3824,3783 | 75,999,981

BATCH_RAW_INFO | 64,690,49 | 67,3346,2849 | 68,2507,2021 | 71,3496,3218 | 73,2018,1905 | 74,3825,3783 | 75,1000,981

BATCH_RAW_INFO | 64,691,49 | 67,3347,2849 | 68,2508,2021 | 71,3497,3218 | 73,2019,1905 | 74,3826,3783 | 75,1001,981

BATCH_RAW_INFO | 64,692,49 | 67,3348,2849 | 68,2509,2021 | 71,3498,3218 | 73,2020,1905 | 74,3827,3783 | 75,1002,981

BATCH_RAW_INFO | 64,693,49 | 67,3349,2849 | 68,2510,2021 | 71,3499,3218 | 73,2021,1905 | 74,3828,3783 | 75,1003,981

BATCH_RAW_INFO | 64,694,49 | 67,3350,2849 | 68,2511,2021 | 71,3500,3218 | 73,2022,1905 | 74,3829,3783 | 75,1004,981

BATCH_RAW_INFO | 64,695,49 | 67,3351,2849 | 68,2512,2021 | 71,3501,3218 | 73,2023,1905 | 74,3830,3783 | 75,1005,981

BATCH_RAW_INFO | 64,696,49 | 67,3352,2849 | 68,2513,2021 | 71,3502,3218 | 73,2024,1905 | 74,3831,3783 | 75,1006,981

BATCH_RAW_INFO | 64,697,49 | 67,3353,2849 | 68,2514,2021 | 71,3503,3218 | 73,2025,1905 | 74,3832,3783 | 75,1007,981

BATCH_RAW_INFO | 64,698,49 | 67,3354,2849 | 68,2515,2021 | 71,3504,3218 | 73,2026,1905 | 74,3833,3783 | 75,1008,981

BATCH_RAW_INFO | 64,699,49 | 67,3355,2849 | 68,2516,2021 | 71,3505,3218 | 73,2027,1905 | 74,3834,3783 | 75,1009,981

BATCH_RAW_INFO | 64,700,49 | 67,3356,2849 | 68,2517,2021 | 71,3506,3218 | 73,2028,1905 | 74,3835,3783 | 75,1010,981

BATCH_RAW_INFO | 64,701,49 | 67,3357,2849 | 68,2518,2021 | 71,3507,3218 | 73,2029,1905 | 74,3836,3783 | 75,1011,981

BATCH_RAW_INFO | 64,702,49 | 67,3358,2849 | 68,2519,2021 | 71,3508,3218 | 73,2030,1905 | 74,3837,3783 | 75,1012,981

BATCH_RAW_INFO | 64,703,49 | 67,3359,2849 | 68,2520,2021 | 71,3509,3218 | 73,2031,1905 | 74,3838,3783 | 75,1013,981

BATCH_RAW_INFO | 64,704,49 | 67,3360,2849 | 68,2521,2021 | 71,3510,3218 | 73,2032,1905 | 74,3839,3783 | 75,1014,981

BATCH_RAW_INFO | 64,705,49 | 67,3361,2849 | 68,2522,2021 | 71,3511,3218 | 73,2033,1905 | 74,3840,3783 | 75,1015,981

BATCH_RAW_INFO | 64,706,49 | 67,3362,2849 | 68,2523,2021 | 71,3512,3218 | 73,2034,1905 | 74,3841,3783 | 75,1016,981

BATCH_RAW_INFO | 64,707,49 | 67,3363,2849 | 68,2524,2021 | 71,3513,3218 | 73,2035,1905 | 74,3842,3783 | 75,1017,981

BATCH_RAW_INFO | 64,708,49 | 67,3364,2849 | 68,2525,2021 | 71,3514,3218 | 73,2036,1905 | 74,3843,3783 | 75,1018,981

BATCH_RAW_INFO | 64,709,49 | 67,3365,2849 | 68,2526,2021 | 71,3515,3218 | 73,2037,1905 | 74,3844,3783 | 75,1019,981

BATCH_RAW_INFO | 64,710,49 | 67,3366,2849 | 68,2527,2021 | 71,3516,3218 | 73,2038,1905 | 74,3845,3783 | 75,1020,981

BATCH_RAW_INFO | 64,711,49 | 67,3367,2849 | 68,2528,2021 | 71,3517,3218 | 73,2039,1905 | 74,3846,3783 | 75,1021,981

BATCH_RAW_INFO | 64,712,49 | 67,3368,2849 | 68,2529,2021 | 71,3518,3218 | 73,2040,1905 | 74,3847,3783 | 75,1022,981

BATCH_RAW_INFO | 64,713,49 | 67,3369,2849 | 68,2530,2021 | 71,3519,3218 | 73,2041,1905 | 74,3848,3783 | 75,1023,981

BATCH_RAW_INFO | 64,714,49 | 67,3370,2849 | 68,2531,2021 | 71,3520,3218 | 73,2042,1905 | 74,3849,3783 | 75,1024,981

BATCH_RAW_INFO | 64,715,49 | 67,3371,2849 | 68,2532,2021 | 71,3521,3218 | 73,2043,1905 | 74,3850,3783 | 75,1025,981

BATCH_RAW_INFO | 64,716,49 | 67,3372,2849 | 68,2533,2021 | 71,3522,3218 | 73,2044,1905 | 74,3851,3783 | 75,1026,981

BATCH_RAW_INFO | 64,717,49 | 67,3373,2849 | 71,3523,3218 | 73,2045,1905 | 74,3852,3783 | 75,1027,981

BATCH_RAW_INFO | 64,718,49 | 67,3374,2849 | 71,3524,3218 | 73,2046,1905 | 74,3853,3783 | 75,1028,981

BATCH_RAW_INFO | 64,719,49 | 67,3375,2849 | 71,3525,3218 | 73,2047,1905 | 74,3854,3783 | 75,1029,981

BATCH_RAW_INFO | 64,720,49 | 67,3376,2849 | 71,3526,3218 | 73,2048,1905 | 74,3855,3783 | 75,1030,981

BATCH_RAW_INFO | 64,721,49 | 67,3377,2849 | 71,3527,3218 | 73,2049,1905 | 74,3856,3783 | 75,1031,981

BATCH_RAW_INFO | 64,722,49 | 67,3378,2849 | 71,3528,3218 | 73,2050,1905 | 74,3857,3783 | 75,1032,981

BATCH_RAW_INFO | 64,723,49 | 67,3379,2849 | 71,3529,3218 | 73,2051,1905 | 74,3858,3783 | 75,1033,981

BATCH_RAW_INFO | 64,724,49 | 67,3380,2849 | 71,3530,3218 | 73,2052,1905 | 74,3859,3783 | 75,1034,981

BATCH_RAW_INFO | 64,725,49 | 67,3381,2849 | 71,3531,3218 | 73,2053,1905 | 74,3860,3783 | 75,1035,981

BATCH_RAW_INFO | 64,726,49 | 67,3382,2849 | 71,3532,3218 | 73,2054,1905 | 74,3861,3783 | 75,1036,981

BATCH_RAW_INFO | 64,727,49 | 67,3383,2849 | 71,3533,3218 | 73,2055,1905 | 74,3862,3783 | 75,1037,981

BATCH_RAW_INFO | 64,728,49 | 67,3384,2849 | 71,3534,3218 | 73,2056,1905 | 74,3863,3783 | 75,1038,981

BATCH_RAW_INFO | 64,729,49 | 67,3385,2849 | 71,3535,3218 | 73,2057,1905 | 74,3864,3783 | 75,1039,981

BATCH_RAW_INFO | 64,730,49 | 67,3386,2849 | 71,3536,3218 | 73,2058,1905 | 74,3865,3783 | 75,1040,981

BATCH_RAW_INFO | 67,3387,2849 | 71,3537,3218 | 73,2059,1905 | 74,3866,3783 | 75,1041,981

BATCH_RAW_INFO | 67,3388,2849 | 71,3538,3218 | 73,2060,1905 | 74,3867,3783 | 75,1042,981

BATCH_RAW_INFO | 67,3389,2849 | 71,3539,3218 | 73,2061,1905 | 74,3868,3783 | 75,1043,981

BATCH_RAW_INFO | 67,3390,2849 | 71,3540,3218 | 73,2062,1905 | 74,3869,3783 | 75,1044,981

BATCH_RAW_INFO | 67,3391,2849 | 71,3541,3218 | 73,2063,1905 | 74,3870,3783 | 75,1045,981

BATCH_RAW_INFO | 67,3392,2849 | 71,3542,3218 | 73,2064,1905 | 74,3871,3783 | 75,1046,981

BATCH_RAW_INFO | 67,3393,2849 | 71,3543,3218 | 73,2065,1905 | 74,3872,3783 | 75,1047,981

BATCH_RAW_INFO | 67,3394,2849 | 71,3544,3218 | 73,2066,1905 | 74,3873,3783 | 75,1048,981

BATCH_RAW_INFO | 67,3395,2849 | 71,3545,3218 | 73,2067,1905 | 74,3874,3783 | 75,1049,981

BATCH_RAW_INFO | 67,3396,2849 | 71,3546,3218 | 73,2068,1905 | 74,3875,3783 | 75,1050,981

BATCH_RAW_INFO | 67,3397,2849 | 71,3547,3218 | 73,2069,1905 | 74,3876,3783 | 75,1051,981

BATCH_RAW_INFO | 67,3398,2849 | 71,3548,3218 | 73,2070,1905 | 74,3877,3783 | 75,1052,981

BATCH_RAW_INFO | 67,3399,2849 | 71,3549,3218 | 73,2071,1905 | 74,3878,3783 | 75,1053,981

BATCH_RAW_INFO | 67,3400,2849 | 71,3550,3218 | 73,2072,1905 | 74,3879,3783 | 75,1054,981

BATCH_RAW_INFO | 67,3401,2849 | 71,3551,3218 | 73,2073,1905 | 74,3880,3783 | 75,1055,981

BATCH_RAW_INFO | 67,3402,2849 | 71,3552,3218 | 73,2074,1905 | 74,3881,3783 | 75,1056,981

BATCH_RAW_INFO | 67,3403,2849 | 71,3553,3218 | 73,2075,1905 | 74,3882,3783 | 75,1057,981

BATCH_RAW_INFO | 67,3404,2849 | 71,3554,3218 | 73,2076,1905 | 74,3883,3783 | 75,1058,981

BATCH_RAW_INFO | 67,3405,2849 | 71,3555,3218 | 73,2077,1905 | 74,3884,3783 | 75,1059,981

BATCH_RAW_INFO | 67,3406,2849 | 71,3556,3218 | 73,2078,1905 | 74,3885,3783 | 75,1060,981

BATCH_RAW_INFO | 67,3407,2849 | 71,3557,3218 | 73,2079,1905 | 74,3886,3783 | 75,1061,981

BATCH_RAW_INFO | 67,3408,2849 | 71,3558,3218 | 73,2080,1905 | 74,3887,3783 | 75,1062,981

BATCH_RAW_INFO | 67,3409,2849 | 71,3559,3218 | 73,2081,1905 | 74,3888,3783 | 75,1063,981

BATCH_RAW_INFO | 67,3410,2849 | 71,3560,3218 | 73,2082,1905 | 74,3889,3783 | 75,1064,981

BATCH_RAW_INFO | 67,3411,2849 | 71,3561,3218 | 73,2083,1905 | 74,3890,3783 | 75,1065,981

BATCH_RAW_INFO | 67,3412,2849 | 71,3562,3218 | 73,2084,1905 | 74,3891,3783 | 75,1066,981

BATCH_RAW_INFO | 67,3413,2849 | 71,3563,3218 | 73,2085,1905 | 74,3892,3783 | 75,1067,981

BATCH_RAW_INFO | 67,3414,2849 | 71,3564,3218 | 73,2086,1905 | 74,3893,3783 | 75,1068,981

BATCH_RAW_INFO | 67,3415,2849 | 71,3565,3218 | 73,2087,1905 | 74,3894,3783 | 75,1069,981

BATCH_RAW_INFO | 67,3416,2849 | 71,3566,3218 | 73,2088,1905 | 74,3895,3783 | 75,1070,981

BATCH_RAW_INFO | 67,3417,2849 | 71,3567,3218 | 73,2089,1905 | 74,3896,3783 | 75,1071,981

BATCH_RAW_INFO | 67,3418,2849 | 71,3568,3218 | 73,2090,1905 | 74,3897,3783 | 75,1072,981

BATCH_RAW_INFO | 67,3419,2849 | 71,3569,3218 | 73,2091,1905 | 74,3898,3783 | 75,1073,981

BATCH_RAW_INFO | 67,3420,2849 | 71,3570,3218 | 73,2092,1905 | 74,3899,3783 | 75,1074,981

BATCH_RAW_INFO | 67,3421,2849 | 71,3571,3218 | 73,2093,1905 | 74,3900,3783 | 75,1075,981

BATCH_RAW_INFO | 67,3422,2849 | 71,3572,3218 | 73,2094,1905 | 74,3901,3783 | 75,1076,981

BATCH_RAW_INFO | 67,3423,2849 | 71,3573,3218 | 73,2095,1905 | 74,3902,3783 | 75,1077,981

BATCH_RAW_INFO | 67,3424,2849 | 71,3574,3218 | 73,2096,1905 | 74,3903,3783 | 75,1078,981

BATCH_RAW_INFO | 67,3425,2849 | 71,3575,3218 | 73,2097,1905 | 74,3904,3783 | 75,1079,981

BATCH_RAW_INFO | 67,3426,2849 | 71,3576,3218 | 73,2098,1905 | 74,3905,3783 | 75,1080,981

BATCH_RAW_INFO | 67,3427,2849 | 71,3577,3218 | 73,2099,1905 | 74,3906,3783 | 75,1081,981

BATCH_RAW_INFO | 67,3428,2849 | 71,3578,3218 | 73,2100,1905 | 74,3907,3783 | 75,1082,981

BATCH_RAW_INFO | 67,3429,2849 | 71,3579,3218 | 73,2101,1905 | 74,3908,3783 | 75,1083,981

BATCH_RAW_INFO | 67,3430,2849 | 71,3580,3218 | 73,2102,1905 | 74,3909,3783 | 75,1084,981

BATCH_RAW_INFO | 67,3431,2849 | 71,3581,3218 | 73,2103,1905 | 74,3910,3783 | 75,1085,981

BATCH_RAW_INFO | 67,3432,2849 | 71,3582,3218 | 73,2104,1905 | 74,3911,3783 | 75,1086,981

BATCH_RAW_INFO | 67,3433,2849 | 71,3583,3218 | 73,2105,1905 | 74,3912,3783 | 75,1087,981

BATCH_RAW_INFO | 67,3434,2849 | 71,3584,3218 | 73,2106,1905 | 74,3913,3783 | 75,1088,981

BATCH_RAW_INFO | 67,3435,2849 | 71,3585,3218 | 73,2107,1905 | 74,3914,3783 | 75,1089,981

BATCH_RAW_INFO | 67,3436,2849 | 71,3586,3218 | 73,2108,1905 | 74,3915,3783 | 75,1090,981

BATCH_RAW_INFO | 67,3437,2849 | 71,3587,3218 | 73,2109,1905 | 74,3916,3783 | 75,1091,981

BATCH_RAW_INFO | 67,3438,2849 | 71,3588,3218 | 73,2110,1905 | 74,3917,3783 | 75,1092,981

BATCH_RAW_INFO | 67,3439,2849 | 71,3589,3218 | 73,2111,1905 | 74,3918,3783 | 75,1093,981

BATCH_RAW_INFO | 67,3440,2849 | 71,3590,3218 | 73,2112,1905 | 74,3919,3783 | 75,1094,981

BATCH_RAW_INFO | 67,3441,2849 | 71,3591,3218 | 73,2113,1905 | 74,3920,3783 | 75,1095,981

BATCH_RAW_INFO | 67,3442,2849 | 71,3592,3218 | 73,2114,1905 | 74,3921,3783 | 75,1096,981

BATCH_RAW_INFO | 67,3443,2849 | 71,3593,3218 | 73,2115,1905 | 74,3922,3783 | 75,1097,981

BATCH_RAW_INFO | 67,3444,2849 | 71,3594,3218 | 73,2116,1905 | 74,3923,3783 | 75,1098,981

BATCH_RAW_INFO | 67,3445,2849 | 71,3595,3218 | 73,2117,1905 | 74,3924,3783 | 75,1099,981

BATCH_RAW_INFO | 67,3446,2849 | 71,3596,3218 | 73,2118,1905 | 74,3925,3783 | 75,1100,981

BATCH_RAW_INFO | 67,3447,2849 | 71,3597,3218 | 73,2119,1905 | 74,3926,3783 | 75,1101,981

BATCH_RAW_INFO | 67,3448,2849 | 71,3598,3218 | 73,2120,1905 | 74,3927,3783 | 75,1102,981

BATCH_RAW_INFO | 67,3449,2849 | 71,3599,3218 | 73,2121,1905 | 74,3928,3783 | 75,1103,981

BATCH_RAW_INFO | 67,3450,2849 | 71,3600,3218 | 73,2122,1905 | 74,3929,3783 | 75,1104,981

BATCH_RAW_INFO | 67,3451,2849 | 71,3601,3218 | 73,2123,1905 | 74,3930,3783 | 75,1105,981

BATCH_RAW_INFO | 67,3452,2849 | 71,3602,3218 | 73,2124,1905 | 74,3931,3783 | 75,1106,981

BATCH_RAW_INFO | 67,3453,2849 | 71,3603,3218 | 73,2125,1905 | 74,3932,3783 | 75,1107,981

BATCH_RAW_INFO | 67,3454,2849 | 71,3604,3218 | 73,2126,1905 | 74,3933,3783 | 75,1108,981

BATCH_RAW_INFO | 67,3455,2849 | 71,3605,3218 | 73,2127,1905 | 74,3934,3783 | 75,1109,981

BATCH_RAW_INFO | 67,3456,2849 | 71,3606,3218 | 73,2128,1905 | 74,3935,3783 | 75,1110,981

BATCH_RAW_INFO | 67,3457,2849 | 71,3607,3218 | 73,2129,1905 | 74,3936,3783 | 75,1111,981

BATCH_RAW_INFO | 67,3458,2849 | 71,3608,3218 | 73,2130,1905 | 74,3937,3783 | 75,1112,981

BATCH_RAW_INFO | 67,3459,2849 | 71,3609,3218 | 73,2131,1905 | 74,3938,3783 | 75,1113,981

BATCH_RAW_INFO | 67,3460,2849 | 71,3610,3218 | 73,2132,1905 | 74,3939,3783 | 75,1114,981

BATCH_RAW_INFO | 67,3461,2849 | 71,3611,3218 | 73,2133,1905 | 74,3940,3783 | 75,1115,981

BATCH_RAW_INFO | 67,3462,2849 | 71,3612,3218 | 73,2134,1905 | 74,3941,3783 | 75,1116,981

BATCH_RAW_INFO | 67,3463,2849 | 71,3613,3218 | 73,2135,1905 | 74,3942,3783 | 75,1117,981

BATCH_RAW_INFO | 67,3464,2849 | 71,3614,3218 | 73,2136,1905 | 74,3943,3783 | 75,1118,981

BATCH_RAW_INFO | 67,3465,2849 | 71,3615,3218 | 73,2137,1905 | 74,3944,3783 | 75,1119,981

BATCH_RAW_INFO | 67,3466,2849 | 71,3616,3218 | 73,2138,1905 | 74,3945,3783 | 75,1120,981

BATCH_RAW_INFO | 67,3467,2849 | 71,3617,3218 | 73,2139,1905 | 74,3946,3783 | 75,1121,981

BATCH_RAW_INFO | 67,3468,2849 | 71,3618,3218 | 73,2140,1905 | 74,3947,3783 | 75,1122,981

BATCH_RAW_INFO | 71,3619,3218 | 73,2141,1905 | 74,3948,3783 | 75,1123,981

BATCH_RAW_INFO | 71,3620,3218 | 73,2142,1905 | 74,3949,3783 | 75,1124,981

BATCH_RAW_INFO | 71,3621,3218 | 73,2143,1905 | 74,3950,3783 | 75,1125,981

BATCH_RAW_INFO | 71,3622,3218 | 73,2144,1905 | 74,3951,3783 | 75,1126,981

BATCH_RAW_INFO | 71,3623,3218 | 73,2145,1905 | 74,3952,3783 | 75,1127,981

BATCH_RAW_INFO | 71,3624,3218 | 73,2146,1905 | 74,3953,3783 | 75,1128,981

BATCH_RAW_INFO | 71,3625,3218 | 73,2147,1905 | 74,3954,3783 | 75,1129,981

BATCH_RAW_INFO | 71,3626,3218 | 73,2148,1905 | 74,3955,3783 | 75,1130,981

BATCH_RAW_INFO | 71,3627,3218 | 73,2149,1905 | 74,3956,3783 | 75,1131,981

BATCH_RAW_INFO | 71,3628,3218 | 73,2150,1905 | 74,3957,3783 | 75,1132,981

BATCH_RAW_INFO | 71,3629,3218 | 73,2151,1905 | 74,3958,3783 | 75,1133,981

BATCH_RAW_INFO | 71,3630,3218 | 73,2152,1905 | 74,3959,3783 | 75,1134,981

BATCH_RAW_INFO | 71,3631,3218 | 73,2153,1905 | 74,3960,3783 | 75,1135,981

BATCH_RAW_INFO | 71,3632,3218 | 73,2154,1905 | 74,3961,3783 | 75,1136,981

BATCH_RAW_INFO | 71,3633,3218 | 73,2155,1905 | 74,3962,3783 | 75,1137,981

BATCH_RAW_INFO | 71,3634,3218 | 73,2156,1905 | 74,3963,3783 | 75,1138,981

BATCH_RAW_INFO | 71,3635,3218 | 73,2157,1905 | 74,3964,3783 | 75,1139,981

BATCH_RAW_INFO | 71,3636,3218 | 73,2158,1905 | 74,3965,3783 | 75,1140,981

BATCH_RAW_INFO | 71,3637,3218 | 73,2159,1905 | 74,3966,3783 | 75,1141,981

BATCH_RAW_INFO | 71,3638,3218 | 73,2160,1905 | 74,3967,3783 | 75,1142,981

BATCH_RAW_INFO | 71,3639,3218 | 73,2161,1905 | 74,3968,3783 | 75,1143,981

BATCH_RAW_INFO | 71,3640,3218 | 73,2162,1905 | 74,3969,3783 | 75,1144,981

BATCH_RAW_INFO | 71,3641,3218 | 73,2163,1905 | 74,3970,3783 | 75,1145,981

BATCH_RAW_INFO | 71,3642,3218 | 73,2164,1905 | 74,3971,3783 | 75,1146,981

BATCH_RAW_INFO | 71,3643,3218 | 73,2165,1905 | 74,3972,3783 | 75,1147,981

BATCH_RAW_INFO | 71,3644,3218 | 73,2166,1905 | 74,3973,3783 | 75,1148,981

BATCH_RAW_INFO | 71,3645,3218 | 73,2167,1905 | 74,3974,3783 | 75,1149,981

BATCH_RAW_INFO | 71,3646,3218 | 73,2168,1905 | 74,3975,3783 | 75,1150,981

BATCH_RAW_INFO | 71,3647,3218 | 73,2169,1905 | 74,3976,3783 | 75,1151,981

BATCH_RAW_INFO | 71,3648,3218 | 73,2170,1905 | 74,3977,3783 | 75,1152,981

BATCH_RAW_INFO | 71,3649,3218 | 73,2171,1905 | 74,3978,3783 | 75,1153,981

BATCH_RAW_INFO | 71,3650,3218 | 73,2172,1905 | 74,3979,3783 | 75,1154,981

BATCH_RAW_INFO | 71,3651,3218 | 73,2173,1905 | 74,3980,3783 | 75,1155,981

BATCH_RAW_INFO | 71,3652,3218 | 73,2174,1905 | 74,3981,3783 | 75,1156,981

BATCH_RAW_INFO | 71,3653,3218 | 73,2175,1905 | 74,3982,3783 | 75,1157,981

BATCH_RAW_INFO | 71,3654,3218 | 73,2176,1905 | 74,3983,3783 | 75,1158,981

BATCH_RAW_INFO | 71,3655,3218 | 73,2177,1905 | 74,3984,3783 | 75,1159,981

BATCH_RAW_INFO | 71,3656,3218 | 73,2178,1905 | 74,3985,3783 | 75,1160,981

BATCH_RAW_INFO | 71,3657,3218 | 73,2179,1905 | 74,3986,3783 | 75,1161,981

BATCH_RAW_INFO | 71,3658,3218 | 73,2180,1905 | 74,3987,3783 | 75,1162,981

BATCH_RAW_INFO | 71,3659,3218 | 73,2181,1905 | 74,3988,3783 | 75,1163,981

BATCH_RAW_INFO | 71,3660,3218 | 73,2182,1905 | 74,3989,3783 | 75,1164,981

BATCH_RAW_INFO | 71,3661,3218 | 73,2183,1905 | 74,3990,3783 | 75,1165,981

BATCH_RAW_INFO | 76,1049,1048

BATCH_RAW_INFO | 71,3662,3218 | 73,2184,1905 | 74,3991,3783 | 75,1166,981 | 76,1050,1048

BATCH_RAW_INFO | 71,3663,3218 | 73,2185,1905 | 74,3992,3783 | 75,1167,981 | 76,1051,1048

BATCH_RAW_INFO | 71,3664,3218 | 73,2186,1905 | 74,3993,3783 | 75,1168,981 | 76,1052,1048

BATCH_RAW_INFO | 71,3665,3218 | 73,2187,1905 | 74,3994,3783 | 75,1169,981 | 76,1053,1048

BATCH_RAW_INFO | 71,3666,3218 | 73,2188,1905 | 74,3995,3783 | 75,1170,981 | 76,1054,1048

BATCH_RAW_INFO | 71,3667,3218 | 73,2189,1905 | 74,3996,3783 | 75,1171,981 | 76,1055,1048

BATCH_RAW_INFO | 71,3668,3218 | 73,2190,1905 | 74,3997,3783 | 75,1172,981 | 76,1056,1048

BATCH_RAW_INFO | 71,3669,3218 | 73,2191,1905 | 74,3998,3783 | 75,1173,981 | 76,1057,1048

BATCH_RAW_INFO | 71,3670,3218 | 73,2192,1905 | 74,3999,3783 | 75,1174,981 | 76,1058,1048

BATCH_RAW_INFO | 71,3671,3218 | 73,2193,1905 | 74,4000,3783 | 75,1175,981 | 76,1059,1048

BATCH_RAW_INFO | 71,3672,3218 | 73,2194,1905 | 74,4001,3783 | 75,1176,981 | 76,1060,1048

BATCH_RAW_INFO | 71,3673,3218 | 73,2195,1905 | 74,4002,3783 | 75,1177,981 | 76,1061,1048

BATCH_RAW_INFO | 71,3674,3218 | 73,2196,1905 | 74,4003,3783 | 75,1178,981 | 76,1062,1048

BATCH_RAW_INFO | 71,3675,3218 | 73,2197,1905 | 74,4004,3783 | 75,1179,981 | 76,1063,1048

BATCH_RAW_INFO | 71,3676,3218 | 73,2198,1905 | 74,4005,3783 | 75,1180,981 | 76,1064,1048

BATCH_RAW_INFO | 71,3677,3218 | 73,2199,1905 | 74,4006,3783 | 75,1181,981 | 76,1065,1048

BATCH_RAW_INFO | 71,3678,3218 | 73,2200,1905 | 74,4007,3783 | 75,1182,981 | 76,1066,1048

BATCH_RAW_INFO | 71,3679,3218 | 73,2201,1905 | 74,4008,3783 | 75,1183,981 | 76,1067,1048

BATCH_RAW_INFO | 71,3680,3218 | 73,2202,1905 | 74,4009,3783 | 75,1184,981 | 76,1068,1048

BATCH_RAW_INFO | 71,3681,3218 | 73,2203,1905 | 74,4010,3783 | 75,1185,981 | 76,1069,1048

BATCH_RAW_INFO | 71,3682,3218 | 73,2204,1905 | 74,4011,3783 | 75,1186,981 | 76,1070,1048

BATCH_RAW_INFO | 71,3683,3218 | 73,2205,1905 | 74,4012,3783 | 75,1187,981 | 76,1071,1048

BATCH_RAW_INFO | 71,3684,3218 | 73,2206,1905 | 74,4013,3783 | 75,1188,981 | 76,1072,1048

BATCH_RAW_INFO | 71,3685,3218 | 73,2207,1905 | 74,4014,3783 | 75,1189,981 | 76,1073,1048

BATCH_RAW_INFO | 71,3686,3218 | 73,2208,1905 | 74,4015,3783 | 75,1190,981 | 76,1074,1048

BATCH_RAW_INFO | 71,3687,3218 | 73,2209,1905 | 74,4016,3783 | 75,1191,981 | 76,1075,1048

BATCH_RAW_INFO | 71,3688,3218 | 73,2210,1905 | 74,4017,3783 | 75,1192,981 | 76,1076,1048

BATCH_RAW_INFO | 71,3689,3218 | 73,2211,1905 | 74,4018,3783 | 75,1193,981 | 76,1077,1048

BATCH_RAW_INFO | 71,3690,3218 | 73,2212,1905 | 74,4019,3783 | 75,1194,981 | 76,1078,1048

BATCH_RAW_INFO | 71,3691,3218 | 73,2213,1905 | 74,4020,3783 | 75,1195,981 | 76,1079,1048

BATCH_RAW_INFO | 71,3692,3218 | 73,2214,1905 | 74,4021,3783 | 75,1196,981 | 76,1080,1048

BATCH_RAW_INFO | 71,3693,3218 | 73,2215,1905 | 74,4022,3783 | 75,1197,981 | 76,1081,1048

BATCH_RAW_INFO | 71,3694,3218 | 73,2216,1905 | 74,4023,3783 | 75,1198,981 | 76,1082,1048

BATCH_RAW_INFO | 71,3695,3218 | 73,2217,1905 | 74,4024,3783 | 75,1199,981 | 76,1083,1048

BATCH_RAW_INFO | 71,3696,3218 | 73,2218,1905 | 74,4025,3783 | 75,1200,981 | 76,1084,1048

BATCH_RAW_INFO | 71,3697,3218 | 73,2219,1905 | 74,4026,3783 | 75,1201,981 | 76,1085,1048

BATCH_RAW_INFO | 71,3698,3218 | 73,2220,1905 | 74,4027,3783 | 75,1202,981 | 76,1086,1048

BATCH_RAW_INFO | 71,3699,3218 | 73,2221,1905 | 74,4028,3783 | 75,1203,981 | 76,1087,1048

BATCH_RAW_INFO | 71,3700,3218 | 73,2222,1905 | 74,4029,3783 | 75,1204,981 | 76,1088,1048

BATCH_RAW_INFO | 71,3701,3218 | 73,2223,1905 | 74,4030,3783 | 75,1205,981 | 76,1089,1048

BATCH_RAW_INFO | 71,3702,3218 | 73,2224,1905 | 74,4031,3783 | 75,1206,981 | 76,1090,1048

BATCH_RAW_INFO | 71,3703,3218 | 73,2225,1905 | 74,4032,3783 | 75,1207,981 | 76,1091,1048

BATCH_RAW_INFO | 71,3704,3218 | 73,2226,1905 | 74,4033,3783 | 75,1208,981 | 76,1092,1048

BATCH_RAW_INFO | 71,3705,3218 | 73,2227,1905 | 74,4034,3783 | 75,1209,981 | 76,1093,1048

BATCH_RAW_INFO | 71,3706,3218 | 73,2228,1905 | 74,4035,3783 | 75,1210,981 | 76,1094,1048

BATCH_RAW_INFO | 77,2262,2261

BATCH_RAW_INFO | 71,3707,3218 | 73,2229,1905 | 74,4036,3783 | 75,1211,981 | 76,1095,1048 | 77,2263,2261

BATCH_RAW_INFO | 71,3708,3218 | 73,2230,1905 | 74,4037,3783 | 75,1212,981 | 76,1096,1048 | 77,2264,2261

BATCH_RAW_INFO | 71,3709,3218 | 73,2231,1905 | 74,4038,3783 | 75,1213,981 | 76,1097,1048 | 77,2265,2261

BATCH_RAW_INFO | 71,3710,3218 | 73,2232,1905 | 74,4039,3783 | 75,1214,981 | 76,1098,1048 | 77,2266,2261

BATCH_RAW_INFO | 71,3711,3218 | 73,2233,1905 | 74,4040,3783 | 75,1215,981 | 76,1099,1048 | 77,2267,2261

BATCH_RAW_INFO | 71,3712,3218 | 73,2234,1905 | 74,4041,3783 | 75,1216,981 | 76,1100,1048 | 77,2268,2261

BATCH_RAW_INFO | 71,3713,3218 | 73,2235,1905 | 74,4042,3783 | 75,1217,981 | 76,1101,1048 | 77,2269,2261

BATCH_RAW_INFO | 71,3714,3218 | 73,2236,1905 | 74,4043,3783 | 75,1218,981 | 76,1102,1048 | 77,2270,2261

BATCH_RAW_INFO | 71,3715,3218 | 73,2237,1905 | 74,4044,3783 | 75,1219,981 | 76,1103,1048 | 77,2271,2261

BATCH_RAW_INFO | 71,3716,3218 | 73,2238,1905 | 74,4045,3783 | 75,1220,981 | 76,1104,1048 | 77,2272,2261

BATCH_RAW_INFO | 71,3717,3218 | 73,2239,1905 | 74,4046,3783 | 75,1221,981 | 76,1105,1048 | 77,2273,2261

BATCH_RAW_INFO | 71,3718,3218 | 73,2240,1905 | 74,4047,3783 | 75,1222,981 | 76,1106,1048 | 77,2274,2261

BATCH_RAW_INFO | 71,3719,3218 | 73,2241,1905 | 74,4048,3783 | 75,1223,981 | 76,1107,1048 | 77,2275,2261

BATCH_RAW_INFO | 71,3720,3218 | 73,2242,1905 | 74,4049,3783 | 75,1224,981 | 76,1108,1048 | 77,2276,2261

BATCH_RAW_INFO | 78,49,48

BATCH_RAW_INFO | 71,3721,3218 | 73,2243,1905 | 74,4050,3783 | 75,1225,981 | 76,1109,1048 | 77,2277,2261 | 78,50,48

BATCH_RAW_INFO | 71,3722,3218 | 73,2244,1905 | 74,4051,3783 | 75,1226,981 | 76,1110,1048 | 77,2278,2261 | 78,51,48

BATCH_RAW_INFO | 71,3723,3218 | 73,2245,1905 | 74,4052,3783 | 75,1227,981 | 76,1111,1048 | 77,2279,2261 | 78,52,48

BATCH_RAW_INFO | 71,3724,3218 | 73,2246,1905 | 74,4053,3783 | 75,1228,981 | 76,1112,1048 | 77,2280,2261 | 78,53,48

BATCH_RAW_INFO | 71,3725,3218 | 73,2247,1905 | 74,4054,3783 | 75,1229,981 | 76,1113,1048 | 77,2281,2261 | 78,54,48

BATCH_RAW_INFO | 71,3726,3218 | 73,2248,1905 | 74,4055,3783 | 75,1230,981 | 76,1114,1048 | 77,2282,2261 | 78,55,48

BATCH_RAW_INFO | 71,3727,3218 | 73,2249,1905 | 74,4056,3783 | 75,1231,981 | 76,1115,1048 | 77,2283,2261 | 78,56,48

BATCH_RAW_INFO | 71,3728,3218 | 73,2250,1905 | 74,4057,3783 | 75,1232,981 | 76,1116,1048 | 77,2284,2261 | 78,57,48

BATCH_RAW_INFO | 71,3729,3218 | 73,2251,1905 | 74,4058,3783 | 75,1233,981 | 76,1117,1048 | 77,2285,2261 | 78,58,48

BATCH_RAW_INFO | 71,3730,3218 | 73,2252,1905 | 74,4059,3783 | 75,1234,981 | 76,1118,1048 | 77,2286,2261 | 78,59,48

BATCH_RAW_INFO | 71,3731,3218 | 73,2253,1905 | 74,4060,3783 | 75,1235,981 | 76,1119,1048 | 77,2287,2261 | 78,60,48

BATCH_RAW_INFO | 71,3732,3218 | 73,2254,1905 | 74,4061,3783 | 75,1236,981 | 76,1120,1048 | 77,2288,2261 | 78,61,48

BATCH_RAW_INFO | 71,3733,3218 | 73,2255,1905 | 74,4062,3783 | 75,1237,981 | 76,1121,1048 | 77,2289,2261 | 78,62,48

BATCH_RAW_INFO | 71,3734,3218 | 73,2256,1905 | 74,4063,3783 | 75,1238,981 | 76,1122,1048 | 77,2290,2261 | 78,63,48

BATCH_RAW_INFO | 71,3735,3218 | 73,2257,1905 | 74,4064,3783 | 75,1239,981 | 76,1123,1048 | 77,2291,2261 | 78,64,48

BATCH_RAW_INFO | 71,3736,3218 | 73,2258,1905 | 74,4065,3783 | 75,1240,981 | 76,1124,1048 | 77,2292,2261 | 78,65,48

BATCH_RAW_INFO | 71,3737,3218 | 73,2259,1905 | 74,4066,3783 | 75,1241,981 | 76,1125,1048 | 77,2293,2261 | 78,66,48

BATCH_RAW_INFO | 71,3738,3218 | 73,2260,1905 | 74,4067,3783 | 75,1242,981 | 76,1126,1048 | 77,2294,2261 | 78,67,48

BATCH_RAW_INFO | 71,3739,3218 | 73,2261,1905 | 74,4068,3783 | 75,1243,981 | 76,1127,1048 | 77,2295,2261 | 78,68,48

BATCH_RAW_INFO | 71,3740,3218 | 73,2262,1905 | 74,4069,3783 | 75,1244,981 | 76,1128,1048 | 77,2296,2261 | 78,69,48

BATCH_RAW_INFO | 79,2578,2577

BATCH_RAW_INFO | 71,3741,3218 | 73,2263,1905 | 74,4070,3783 | 75,1245,981 | 76,1129,1048 | 77,2297,2261 | 78,70,48 | 79,2579,2577

BATCH_RAW_INFO | 71,3742,3218 | 73,2264,1905 | 74,4071,3783 | 75,1246,981 | 76,1130,1048 | 77,2298,2261 | 78,71,48 | 79,2580,2577

BATCH_RAW_INFO | 71,3743,3218 | 73,2265,1905 | 74,4072,3783 | 75,1247,981 | 76,1131,1048 | 77,2299,2261 | 78,72,48 | 79,2581,2577

BATCH_RAW_INFO | 71,3744,3218 | 73,2266,1905 | 74,4073,3783 | 75,1248,981 | 76,1132,1048 | 77,2300,2261 | 78,73,48 | 79,2582,2577

BATCH_RAW_INFO | 71,3745,3218 | 73,2267,1905 | 74,4074,3783 | 75,1249,981 | 76,1133,1048 | 77,2301,2261 | 78,74,48 | 79,2583,2577

BATCH_RAW_INFO | 71,3746,3218 | 73,2268,1905 | 74,4075,3783 | 75,1250,981 | 76,1134,1048 | 77,2302,2261 | 78,75,48 | 79,2584,2577

BATCH_RAW_INFO | 71,3747,3218 | 73,2269,1905 | 74,4076,3783 | 75,1251,981 | 76,1135,1048 | 77,2303,2261 | 78,76,48 | 79,2585,2577

BATCH_RAW_INFO | 71,3748,3218 | 73,2270,1905 | 74,4077,3783 | 75,1252,981 | 76,1136,1048 | 77,2304,2261 | 78,77,48 | 79,2586,2577

BATCH_RAW_INFO | 71,3749,3218 | 73,2271,1905 | 74,4078,3783 | 75,1253,981 | 76,1137,1048 | 77,2305,2261 | 79,2587,2577

BATCH_RAW_INFO | 71,3750,3218 | 73,2272,1905 | 74,4079,3783 | 75,1254,981 | 76,1138,1048 | 77,2306,2261 | 79,2588,2577

BATCH_RAW_INFO | 71,3751,3218 | 73,2273,1905 | 74,4080,3783 | 75,1255,981 | 76,1139,1048 | 77,2307,2261 | 79,2589,2577

BATCH_RAW_INFO | 71,3752,3218 | 73,2274,1905 | 74,4081,3783 | 75,1256,981 | 76,1140,1048 | 77,2308,2261 | 79,2590,2577

BATCH_RAW_INFO | 71,3753,3218 | 73,2275,1905 | 74,4082,3783 | 75,1257,981 | 76,1141,1048 | 77,2309,2261 | 79,2591,2577

BATCH_RAW_INFO | 71,3754,3218 | 73,2276,1905 | 74,4083,3783 | 75,1258,981 | 76,1142,1048 | 77,2310,2261 | 79,2592,2577

BATCH_RAW_INFO | 71,3755,3218 | 73,2277,1905 | 74,4084,3783 | 75,1259,981 | 76,1143,1048 | 77,2311,2261 | 79,2593,2577

BATCH_RAW_INFO | 71,3756,3218 | 73,2278,1905 | 74,4085,3783 | 75,1260,981 | 76,1144,1048 | 77,2312,2261 | 79,2594,2577

BATCH_RAW_INFO | 71,3757,3218 | 73,2279,1905 | 74,4086,3783 | 75,1261,981 | 76,1145,1048 | 77,2313,2261 | 79,2595,2577

BATCH_RAW_INFO | 71,3758,3218 | 73,2280,1905 | 74,4087,3783 | 75,1262,981 | 76,1146,1048 | 77,2314,2261 | 79,2596,2577

BATCH_RAW_INFO | 71,3759,3218 | 73,2281,1905 | 74,4088,3783 | 75,1263,981 | 76,1147,1048 | 77,2315,2261 | 79,2597,2577

BATCH_RAW_INFO | 71,3760,3218 | 73,2282,1905 | 74,4089,3783 | 75,1264,981 | 76,1148,1048 | 77,2316,2261 | 79,2598,2577

BATCH_RAW_INFO | 71,3761,3218 | 73,2283,1905 | 74,4090,3783 | 75,1265,981 | 76,1149,1048 | 77,2317,2261 | 79,2599,2577

BATCH_RAW_INFO | 71,3762,3218 | 73,2284,1905 | 74,4091,3783 | 75,1266,981 | 76,1150,1048 | 77,2318,2261 | 79,2600,2577

BATCH_RAW_INFO | 71,3763,3218 | 73,2285,1905 | 74,4092,3783 | 75,1267,981 | 76,1151,1048 | 77,2319,2261 | 79,2601,2577

BATCH_RAW_INFO | 71,3764,3218 | 73,2286,1905 | 74,4093,3783 | 75,1268,981 | 76,1152,1048 | 77,2320,2261 | 79,2602,2577

BATCH_RAW_INFO | 71,3765,3218 | 73,2287,1905 | 74,4094,3783 | 75,1269,981 | 76,1153,1048 | 77,2321,2261 | 79,2603,2577

BATCH_RAW_INFO | 71,3766,3218 | 73,2288,1905 | 74,4095,3783 | 75,1270,981 | 76,1154,1048 | 77,2322,2261 | 79,2604,2577

BATCH_RAW_INFO | 71,3767,3218 | 73,2289,1905 | 75,1271,981 | 76,1155,1048 | 77,2323,2261 | 79,2605,2577

BATCH_RAW_INFO | 71,3768,3218 | 73,2290,1905 | 75,1272,981 | 76,1156,1048 | 77,2324,2261 | 79,2606,2577

BATCH_RAW_INFO | 71,3769,3218 | 73,2291,1905 | 75,1273,981 | 76,1157,1048 | 77,2325,2261 | 79,2607,2577

BATCH_RAW_INFO | 71,3770,3218 | 73,2292,1905 | 75,1274,981 | 76,1158,1048 | 77,2326,2261 | 79,2608,2577

BATCH_RAW_INFO | 71,3771,3218 | 73,2293,1905 | 75,1275,981 | 76,1159,1048 | 77,2327,2261 | 79,2609,2577

BATCH_RAW_INFO | 71,3772,3218 | 73,2294,1905 | 75,1276,981 | 76,1160,1048 | 77,2328,2261 | 79,2610,2577

BATCH_RAW_INFO | 71,3773,3218 | 73,2295,1905 | 75,1277,981 | 76,1161,1048 | 77,2329,2261 | 79,2611,2577

BATCH_RAW_INFO | 71,3774,3218 | 73,2296,1905 | 75,1278,981 | 76,1162,1048 | 77,2330,2261 | 79,2612,2577

BATCH_RAW_INFO | 71,3775,3218 | 73,2297,1905 | 75,1279,981 | 76,1163,1048 | 77,2331,2261 | 79,2613,2577

BATCH_RAW_INFO | 71,3776,3218 | 73,2298,1905 | 75,1280,981 | 76,1164,1048 | 77,2332,2261 | 79,2614,2577

BATCH_RAW_INFO | 71,3777,3218 | 73,2299,1905 | 75,1281,981 | 76,1165,1048 | 77,2333,2261 | 79,2615,2577

BATCH_RAW_INFO | 71,3778,3218 | 73,2300,1905 | 75,1282,981 | 76,1166,1048 | 77,2334,2261 | 79,2616,2577

BATCH_RAW_INFO | 71,3779,3218 | 73,2301,1905 | 75,1283,981 | 76,1167,1048 | 77,2335,2261 | 79,2617,2577

BATCH_RAW_INFO | 71,3780,3218 | 73,2302,1905 | 75,1284,981 | 76,1168,1048 | 77,2336,2261 | 79,2618,2577

BATCH_RAW_INFO | 71,3781,3218 | 73,2303,1905 | 75,1285,981 | 76,1169,1048 | 77,2337,2261 | 79,2619,2577

BATCH_RAW_INFO | 71,3782,3218 | 73,2304,1905 | 75,1286,981 | 76,1170,1048 | 77,2338,2261 | 79,2620,2577

BATCH_RAW_INFO | 71,3783,3218 | 73,2305,1905 | 75,1287,981 | 76,1171,1048 | 77,2339,2261 | 79,2621,2577

BATCH_RAW_INFO | 71,3784,3218 | 73,2306,1905 | 75,1288,981 | 76,1172,1048 | 77,2340,2261 | 79,2622,2577

BATCH_RAW_INFO | 71,3785,3218 | 73,2307,1905 | 75,1289,981 | 76,1173,1048 | 77,2341,2261 | 79,2623,2577

BATCH_RAW_INFO | 71,3786,3218 | 73,2308,1905 | 75,1290,981 | 76,1174,1048 | 77,2342,2261 | 79,2624,2577

BATCH_RAW_INFO | 71,3787,3218 | 73,2309,1905 | 75,1291,981 | 76,1175,1048 | 77,2343,2261 | 79,2625,2577

BATCH_RAW_INFO | 71,3788,3218 | 73,2310,1905 | 75,1292,981 | 76,1176,1048 | 77,2344,2261 | 79,2626,2577

BATCH_RAW_INFO | 71,3789,3218 | 73,2311,1905 | 75,1293,981 | 76,1177,1048 | 77,2345,2261 | 79,2627,2577

BATCH_RAW_INFO | 71,3790,3218 | 73,2312,1905 | 75,1294,981 | 76,1178,1048 | 77,2346,2261 | 79,2628,2577

BATCH_RAW_INFO | 71,3791,3218 | 73,2313,1905 | 75,1295,981 | 76,1179,1048 | 77,2347,2261 | 79,2629,2577

BATCH_RAW_INFO | 80,3509,3508

BATCH_RAW_INFO | 71,3792,3218 | 73,2314,1905 | 75,1296,981 | 76,1180,1048 | 77,2348,2261 | 79,2630,2577 | 80,3510,3508

BATCH_RAW_INFO | 71,3793,3218 | 73,2315,1905 | 75,1297,981 | 76,1181,1048 | 77,2349,2261 | 79,2631,2577 | 80,3511,3508

BATCH_RAW_INFO | 71,3794,3218 | 73,2316,1905 | 75,1298,981 | 76,1182,1048 | 77,2350,2261 | 79,2632,2577 | 80,3512,3508

BATCH_RAW_INFO | 71,3795,3218 | 73,2317,1905 | 75,1299,981 | 76,1183,1048 | 77,2351,2261 | 79,2633,2577 | 80,3513,3508

BATCH_RAW_INFO | 71,3796,3218 | 73,2318,1905 | 75,1300,981 | 76,1184,1048 | 77,2352,2261 | 79,2634,2577 | 80,3514,3508

BATCH_RAW_INFO | 71,3797,3218 | 73,2319,1905 | 75,1301,981 | 76,1185,1048 | 77,2353,2261 | 79,2635,2577 | 80,3515,3508

BATCH_RAW_INFO | 71,3798,3218 | 73,2320,1905 | 75,1302,981 | 76,1186,1048 | 77,2354,2261 | 79,2636,2577 | 80,3516,3508

BATCH_RAW_INFO | 71,3799,3218 | 73,2321,1905 | 75,1303,981 | 76,1187,1048 | 77,2355,2261 | 79,2637,2577 | 80,3517,3508

BATCH_RAW_INFO | 81,1021,1020

BATCH_RAW_INFO | 71,3800,3218 | 73,2322,1905 | 75,1304,981 | 76,1188,1048 | 77,2356,2261 | 79,2638,2577 | 80,3518,3508 | 81,1022,1020

BATCH_RAW_INFO | 71,3801,3218 | 73,2323,1905 | 75,1305,981 | 76,1189,1048 | 77,2357,2261 | 79,2639,2577 | 80,3519,3508 | 81,1023,1020

BATCH_RAW_INFO | 71,3802,3218 | 73,2324,1905 | 75,1306,981 | 76,1190,1048 | 77,2358,2261 | 79,2640,2577 | 80,3520,3508 | 81,1024,1020

BATCH_RAW_INFO | 71,3803,3218 | 73,2325,1905 | 75,1307,981 | 76,1191,1048 | 77,2359,2261 | 79,2641,2577 | 80,3521,3508 | 81,1025,1020

BATCH_RAW_INFO | 71,3804,3218 | 73,2326,1905 | 75,1308,981 | 76,1192,1048 | 77,2360,2261 | 79,2642,2577 | 80,3522,3508 | 81,1026,1020

BATCH_RAW_INFO | 71,3805,3218 | 73,2327,1905 | 75,1309,981 | 76,1193,1048 | 77,2361,2261 | 79,2643,2577 | 80,3523,3508 | 81,1027,1020

BATCH_RAW_INFO | 71,3806,3218 | 73,2328,1905 | 75,1310,981 | 76,1194,1048 | 77,2362,2261 | 79,2644,2577 | 80,3524,3508 | 81,1028,1020

BATCH_RAW_INFO | 71,3807,3218 | 73,2329,1905 | 75,1311,981 | 76,1195,1048 | 77,2363,2261 | 79,2645,2577 | 80,3525,3508 | 81,1029,1020

BATCH_RAW_INFO | 71,3808,3218 | 73,2330,1905 | 75,1312,981 | 76,1196,1048 | 77,2364,2261 | 79,2646,2577 | 80,3526,3508 | 81,1030,1020

BATCH_RAW_INFO | 71,3809,3218 | 73,2331,1905 | 75,1313,981 | 76,1197,1048 | 77,2365,2261 | 79,2647,2577 | 80,3527,3508 | 81,1031,1020

BATCH_RAW_INFO | 71,3810,3218 | 73,2332,1905 | 75,1314,981 | 76,1198,1048 | 77,2366,2261 | 79,2648,2577 | 80,3528,3508 | 81,1032,1020

BATCH_RAW_INFO | 71,3811,3218 | 73,2333,1905 | 75,1315,981 | 76,1199,1048 | 77,2367,2261 | 79,2649,2577 | 80,3529,3508 | 81,1033,1020

BATCH_RAW_INFO | 71,3812,3218 | 73,2334,1905 | 75,1316,981 | 76,1200,1048 | 77,2368,2261 | 79,2650,2577 | 80,3530,3508 | 81,1034,1020

BATCH_RAW_INFO | 71,3813,3218 | 73,2335,1905 | 75,1317,981 | 76,1201,1048 | 77,2369,2261 | 79,2651,2577 | 80,3531,3508 | 81,1035,1020

BATCH_RAW_INFO | 71,3814,3218 | 73,2336,1905 | 75,1318,981 | 76,1202,1048 | 77,2370,2261 | 79,2652,2577 | 80,3532,3508 | 81,1036,1020

BATCH_RAW_INFO | 71,3815,3218 | 73,2337,1905 | 75,1319,981 | 76,1203,1048 | 77,2371,2261 | 79,2653,2577 | 80,3533,3508 | 81,1037,1020

BATCH_RAW_INFO | 71,3816,3218 | 73,2338,1905 | 75,1320,981 | 76,1204,1048 | 77,2372,2261 | 79,2654,2577 | 80,3534,3508 | 81,1038,1020

BATCH_RAW_INFO | 71,3817,3218 | 73,2339,1905 | 75,1321,981 | 76,1205,1048 | 77,2373,2261 | 79,2655,2577 | 80,3535,3508 | 81,1039,1020

BATCH_RAW_INFO | 71,3818,3218 | 73,2340,1905 | 75,1322,981 | 76,1206,1048 | 77,2374,2261 | 79,2656,2577 | 80,3536,3508 | 81,1040,1020

BATCH_RAW_INFO | 71,3819,3218 | 73,2341,1905 | 75,1323,981 | 76,1207,1048 | 77,2375,2261 | 79,2657,2577 | 80,3537,3508 | 81,1041,1020

BATCH_RAW_INFO | 71,3820,3218 | 73,2342,1905 | 75,1324,981 | 76,1208,1048 | 77,2376,2261 | 79,2658,2577 | 80,3538,3508 | 81,1042,1020

BATCH_RAW_INFO | 71,3821,3218 | 73,2343,1905 | 75,1325,981 | 76,1209,1048 | 77,2377,2261 | 79,2659,2577 | 80,3539,3508 | 81,1043,1020

BATCH_RAW_INFO | 71,3822,3218 | 73,2344,1905 | 75,1326,981 | 76,1210,1048 | 77,2378,2261 | 79,2660,2577 | 80,3540,3508 | 81,1044,1020

BATCH_RAW_INFO | 71,3823,3218 | 73,2345,1905 | 75,1327,981 | 76,1211,1048 | 77,2379,2261 | 79,2661,2577 | 80,3541,3508 | 81,1045,1020

BATCH_RAW_INFO | 71,3824,3218 | 73,2346,1905 | 75,1328,981 | 76,1212,1048 | 77,2380,2261 | 79,2662,2577 | 80,3542,3508 | 81,1046,1020

BATCH_RAW_INFO | 71,3825,3218 | 73,2347,1905 | 75,1329,981 | 76,1213,1048 | 77,2381,2261 | 79,2663,2577 | 80,3543,3508 | 81,1047,1020

BATCH_RAW_INFO | 71,3826,3218 | 73,2348,1905 | 75,1330,981 | 76,1214,1048 | 77,2382,2261 | 79,2664,2577 | 80,3544,3508 | 81,1048,1020

BATCH_RAW_INFO | 71,3827,3218 | 73,2349,1905 | 75,1331,981 | 76,1215,1048 | 77,2383,2261 | 79,2665,2577 | 80,3545,3508 | 81,1049,1020

BATCH_RAW_INFO | 71,3828,3218 | 73,2350,1905 | 75,1332,981 | 76,1216,1048 | 77,2384,2261 | 79,2666,2577 | 80,3546,3508 | 81,1050,1020

BATCH_RAW_INFO | 71,3829,3218 | 73,2351,1905 | 75,1333,981 | 76,1217,1048 | 77,2385,2261 | 79,2667,2577 | 80,3547,3508 | 81,1051,1020

BATCH_RAW_INFO | 71,3830,3218 | 73,2352,1905 | 75,1334,981 | 76,1218,1048 | 77,2386,2261 | 79,2668,2577 | 80,3548,3508 | 81,1052,1020

BATCH_RAW_INFO | 71,3831,3218 | 73,2353,1905 | 75,1335,981 | 76,1219,1048 | 77,2387,2261 | 79,2669,2577 | 80,3549,3508 | 81,1053,1020

BATCH_RAW_INFO | 71,3832,3218 | 73,2354,1905 | 75,1336,981 | 76,1220,1048 | 77,2388,2261 | 79,2670,2577 | 80,3550,3508 | 81,1054,1020

BATCH_RAW_INFO | 71,3833,3218 | 73,2355,1905 | 75,1337,981 | 76,1221,1048 | 77,2389,2261 | 79,2671,2577 | 80,3551,3508 | 81,1055,1020

BATCH_RAW_INFO | 71,3834,3218 | 73,2356,1905 | 75,1338,981 | 76,1222,1048 | 77,2390,2261 | 79,2672,2577 | 80,3552,3508 | 81,1056,1020

BATCH_RAW_INFO | 71,3835,3218 | 73,2357,1905 | 75,1339,981 | 76,1223,1048 | 77,2391,2261 | 79,2673,2577 | 80,3553,3508 | 81,1057,1020

BATCH_RAW_INFO | 71,3836,3218 | 73,2358,1905 | 75,1340,981 | 76,1224,1048 | 77,2392,2261 | 79,2674,2577 | 80,3554,3508 | 81,1058,1020

BATCH_RAW_INFO | 71,3837,3218 | 75,1341,981 | 76,1225,1048 | 77,2393,2261 | 79,2675,2577 | 80,3555,3508 | 81,1059,1020

BATCH_RAW_INFO | 71,3838,3218 | 75,1342,981 | 76,1226,1048 | 77,2394,2261 | 79,2676,2577 | 80,3556,3508 | 81,1060,1020

BATCH_RAW_INFO | 71,3839,3218 | 75,1343,981 | 76,1227,1048 | 77,2395,2261 | 79,2677,2577 | 80,3557,3508 | 81,1061,1020

BATCH_RAW_INFO | 71,3840,3218 | 75,1344,981 | 76,1228,1048 | 77,2396,2261 | 79,2678,2577 | 80,3558,3508 | 81,1062,1020

BATCH_RAW_INFO | 71,3841,3218 | 75,1345,981 | 76,1229,1048 | 77,2397,2261 | 79,2679,2577 | 80,3559,3508 | 81,1063,1020

BATCH_RAW_INFO | 71,3842,3218 | 75,1346,981 | 76,1230,1048 | 77,2398,2261 | 79,2680,2577 | 80,3560,3508 | 81,1064,1020

BATCH_RAW_INFO | 71,3843,3218 | 75,1347,981 | 76,1231,1048 | 77,2399,2261 | 79,2681,2577 | 80,3561,3508 | 81,1065,1020

BATCH_RAW_INFO | 71,3844,3218 | 75,1348,981 | 76,1232,1048 | 77,2400,2261 | 79,2682,2577 | 80,3562,3508 | 81,1066,1020

BATCH_RAW_INFO | 71,3845,3218 | 75,1349,981 | 76,1233,1048 | 77,2401,2261 | 79,2683,2577 | 80,3563,3508 | 81,1067,1020

BATCH_RAW_INFO | 71,3846,3218 | 75,1350,981 | 76,1234,1048 | 77,2402,2261 | 79,2684,2577 | 80,3564,3508 | 81,1068,1020

BATCH_RAW_INFO | 71,3847,3218 | 75,1351,981 | 76,1235,1048 | 77,2403,2261 | 79,2685,2577 | 80,3565,3508 | 81,1069,1020

BATCH_RAW_INFO | 71,3848,3218 | 75,1352,981 | 76,1236,1048 | 77,2404,2261 | 79,2686,2577 | 80,3566,3508 | 81,1070,1020

BATCH_RAW_INFO | 71,3849,3218 | 75,1353,981 | 76,1237,1048 | 77,2405,2261 | 79,2687,2577 | 80,3567,3508 | 81,1071,1020

BATCH_RAW_INFO | 71,3850,3218 | 75,1354,981 | 76,1238,1048 | 77,2406,2261 | 79,2688,2577 | 80,3568,3508 | 81,1072,1020

BATCH_RAW_INFO | 71,3851,3218 | 75,1355,981 | 76,1239,1048 | 77,2407,2261 | 79,2689,2577 | 80,3569,3508 | 81,1073,1020

BATCH_RAW_INFO | 71,3852,3218 | 75,1356,981 | 76,1240,1048 | 77,2408,2261 | 79,2690,2577 | 80,3570,3508 | 81,1074,1020

BATCH_RAW_INFO | 71,3853,3218 | 75,1357,981 | 76,1241,1048 | 77,2409,2261 | 79,2691,2577 | 80,3571,3508 | 81,1075,1020

BATCH_RAW_INFO | 71,3854,3218 | 75,1358,981 | 76,1242,1048 | 77,2410,2261 | 79,2692,2577 | 80,3572,3508 | 81,1076,1020

BATCH_RAW_INFO | 71,3855,3218 | 75,1359,981 | 76,1243,1048 | 77,2411,2261 | 79,2693,2577 | 80,3573,3508 | 81,1077,1020

BATCH_RAW_INFO | 71,3856,3218 | 75,1360,981 | 76,1244,1048 | 77,2412,2261 | 79,2694,2577 | 80,3574,3508 | 81,1078,1020

BATCH_RAW_INFO | 71,3857,3218 | 75,1361,981 | 76,1245,1048 | 77,2413,2261 | 79,2695,2577 | 80,3575,3508 | 81,1079,1020

BATCH_RAW_INFO | 71,3858,3218 | 75,1362,981 | 76,1246,1048 | 77,2414,2261 | 79,2696,2577 | 80,3576,3508 | 81,1080,1020

BATCH_RAW_INFO | 82,100,99

BATCH_RAW_INFO | 71,3859,3218 | 75,1363,981 | 76,1247,1048 | 77,2415,2261 | 79,2697,2577 | 80,3577,3508 | 81,1081,1020 | 82,101,99

BATCH_RAW_INFO | 71,3860,3218 | 75,1364,981 | 76,1248,1048 | 77,2416,2261 | 79,2698,2577 | 80,3578,3508 | 81,1082,1020 | 82,102,99

BATCH_RAW_INFO | 71,3861,3218 | 75,1365,981 | 76,1249,1048 | 77,2417,2261 | 79,2699,2577 | 80,3579,3508 | 81,1083,1020 | 82,103,99

BATCH_RAW_INFO | 71,3862,3218 | 75,1366,981 | 76,1250,1048 | 77,2418,2261 | 79,2700,2577 | 80,3580,3508 | 81,1084,1020 | 82,104,99

BATCH_RAW_INFO | 71,3863,3218 | 75,1367,981 | 76,1251,1048 | 77,2419,2261 | 79,2701,2577 | 80,3581,3508 | 81,1085,1020 | 82,105,99

BATCH_RAW_INFO | 71,3864,3218 | 75,1368,981 | 76,1252,1048 | 77,2420,2261 | 79,2702,2577 | 80,3582,3508 | 81,1086,1020 | 82,106,99

BATCH_RAW_INFO | 71,3865,3218 | 75,1369,981 | 76,1253,1048 | 77,2421,2261 | 79,2703,2577 | 80,3583,3508 | 81,1087,1020 | 82,107,99

BATCH_RAW_INFO | 71,3866,3218 | 75,1370,981 | 76,1254,1048 | 77,2422,2261 | 79,2704,2577 | 80,3584,3508 | 81,1088,1020 | 82,108,99

BATCH_RAW_INFO | 71,3867,3218 | 75,1371,981 | 76,1255,1048 | 77,2423,2261 | 79,2705,2577 | 80,3585,3508 | 81,1089,1020 | 82,109,99

BATCH_RAW_INFO | 71,3868,3218 | 75,1372,981 | 76,1256,1048 | 77,2424,2261 | 79,2706,2577 | 80,3586,3508 | 81,1090,1020 | 82,110,99

BATCH_RAW_INFO | 71,3869,3218 | 75,1373,981 | 76,1257,1048 | 77,2425,2261 | 79,2707,2577 | 80,3587,3508 | 81,1091,1020 | 82,111,99

BATCH_RAW_INFO | 71,3870,3218 | 75,1374,981 | 76,1258,1048 | 77,2426,2261 | 79,2708,2577 | 80,3588,3508 | 81,1092,1020 | 82,112,99

BATCH_RAW_INFO | 71,3871,3218 | 75,1375,981 | 76,1259,1048 | 77,2427,2261 | 79,2709,2577 | 80,3589,3508 | 81,1093,1020 | 82,113,99

BATCH_RAW_INFO | 71,3872,3218 | 75,1376,981 | 76,1260,1048 | 77,2428,2261 | 79,2710,2577 | 80,3590,3508 | 81,1094,1020

BATCH_RAW_INFO | 71,3873,3218 | 75,1377,981 | 76,1261,1048 | 77,2429,2261 | 79,2711,2577 | 80,3591,3508 | 81,1095,1020

BATCH_RAW_INFO | 71,3874,3218 | 75,1378,981 | 76,1262,1048 | 77,2430,2261 | 79,2712,2577 | 80,3592,3508 | 81,1096,1020

BATCH_RAW_INFO | 71,3875,3218 | 75,1379,981 | 76,1263,1048 | 77,2431,2261 | 79,2713,2577 | 80,3593,3508 | 81,1097,1020

BATCH_RAW_INFO | 71,3876,3218 | 75,1380,981 | 76,1264,1048 | 77,2432,2261 | 79,2714,2577 | 80,3594,3508 | 81,1098,1020

BATCH_RAW_INFO | 71,3877,3218 | 75,1381,981 | 76,1265,1048 | 77,2433,2261 | 79,2715,2577 | 80,3595,3508 | 81,1099,1020

BATCH_RAW_INFO | 71,3878,3218 | 75,1382,981 | 76,1266,1048 | 77,2434,2261 | 79,2716,2577 | 80,3596,3508 | 81,1100,1020

BATCH_RAW_INFO | 71,3879,3218 | 75,1383,981 | 76,1267,1048 | 77,2435,2261 | 79,2717,2577 | 80,3597,3508 | 81,1101,1020

BATCH_RAW_INFO | 71,3880,3218 | 75,1384,981 | 76,1268,1048 | 77,2436,2261 | 79,2718,2577 | 80,3598,3508 | 81,1102,1020

BATCH_RAW_INFO | 71,3881,3218 | 75,1385,981 | 76,1269,1048 | 77,2437,2261 | 79,2719,2577 | 80,3599,3508 | 81,1103,1020

BATCH_RAW_INFO | 71,3882,3218 | 75,1386,981 | 76,1270,1048 | 77,2438,2261 | 79,2720,2577 | 80,3600,3508 | 81,1104,1020

BATCH_RAW_INFO | 71,3883,3218 | 75,1387,981 | 76,1271,1048 | 77,2439,2261 | 79,2721,2577 | 80,3601,3508 | 81,1105,1020

BATCH_RAW_INFO | 71,3884,3218 | 75,1388,981 | 76,1272,1048 | 77,2440,2261 | 79,2722,2577 | 80,3602,3508 | 81,1106,1020

BATCH_RAW_INFO | 71,3885,3218 | 75,1389,981 | 76,1273,1048 | 77,2441,2261 | 79,2723,2577 | 80,3603,3508 | 81,1107,1020

BATCH_RAW_INFO | 71,3886,3218 | 75,1390,981 | 76,1274,1048 | 77,2442,2261 | 79,2724,2577 | 80,3604,3508 | 81,1108,1020

BATCH_RAW_INFO | 71,3887,3218 | 75,1391,981 | 76,1275,1048 | 77,2443,2261 | 79,2725,2577 | 80,3605,3508 | 81,1109,1020

BATCH_RAW_INFO | 71,3888,3218 | 75,1392,981 | 76,1276,1048 | 77,2444,2261 | 79,2726,2577 | 80,3606,3508 | 81,1110,1020

BATCH_RAW_INFO | 71,3889,3218 | 75,1393,981 | 76,1277,1048 | 77,2445,2261 | 79,2727,2577 | 80,3607,3508 | 81,1111,1020

BATCH_RAW_INFO | 71,3890,3218 | 75,1394,981 | 76,1278,1048 | 77,2446,2261 | 79,2728,2577 | 80,3608,3508 | 81,1112,1020

BATCH_RAW_INFO | 71,3891,3218 | 75,1395,981 | 76,1279,1048 | 77,2447,2261 | 79,2729,2577 | 80,3609,3508 | 81,1113,1020

BATCH_RAW_INFO | 71,3892,3218 | 75,1396,981 | 76,1280,1048 | 77,2448,2261 | 79,2730,2577 | 80,3610,3508 | 81,1114,1020

BATCH_RAW_INFO | 71,3893,3218 | 75,1397,981 | 76,1281,1048 | 77,2449,2261 | 79,2731,2577 | 80,3611,3508 | 81,1115,1020

BATCH_RAW_INFO | 71,3894,3218 | 75,1398,981 | 76,1282,1048 | 77,2450,2261 | 79,2732,2577 | 80,3612,3508 | 81,1116,1020

BATCH_RAW_INFO | 71,3895,3218 | 75,1399,981 | 76,1283,1048 | 77,2451,2261 | 79,2733,2577 | 80,3613,3508 | 81,1117,1020

BATCH_RAW_INFO | 71,3896,3218 | 75,1400,981 | 76,1284,1048 | 77,2452,2261 | 79,2734,2577 | 80,3614,3508 | 81,1118,1020

BATCH_RAW_INFO | 71,3897,3218 | 75,1401,981 | 76,1285,1048 | 77,2453,2261 | 79,2735,2577 | 80,3615,3508 | 81,1119,1020

BATCH_RAW_INFO | 71,3898,3218 | 75,1402,981 | 76,1286,1048 | 77,2454,2261 | 79,2736,2577 | 80,3616,3508 | 81,1120,1020

BATCH_RAW_INFO | 71,3899,3218 | 75,1403,981 | 76,1287,1048 | 77,2455,2261 | 79,2737,2577 | 80,3617,3508 | 81,1121,1020

BATCH_RAW_INFO | 71,3900,3218 | 75,1404,981 | 76,1288,1048 | 77,2456,2261 | 79,2738,2577 | 80,3618,3508 | 81,1122,1020

BATCH_RAW_INFO | 71,3901,3218 | 75,1405,981 | 76,1289,1048 | 77,2457,2261 | 79,2739,2577 | 80,3619,3508 | 81,1123,1020

BATCH_RAW_INFO | 71,3902,3218 | 75,1406,981 | 76,1290,1048 | 77,2458,2261 | 79,2740,2577 | 80,3620,3508 | 81,1124,1020

BATCH_RAW_INFO | 71,3903,3218 | 75,1407,981 | 76,1291,1048 | 77,2459,2261 | 79,2741,2577 | 80,3621,3508 | 81,1125,1020

BATCH_RAW_INFO | 71,3904,3218 | 75,1408,981 | 76,1292,1048 | 77,2460,2261 | 79,2742,2577 | 80,3622,3508 | 81,1126,1020

BATCH_RAW_INFO | 71,3905,3218 | 75,1409,981 | 76,1293,1048 | 77,2461,2261 | 79,2743,2577 | 80,3623,3508 | 81,1127,1020

BATCH_RAW_INFO | 71,3906,3218 | 75,1410,981 | 76,1294,1048 | 77,2462,2261 | 79,2744,2577 | 80,3624,3508 | 81,1128,1020

BATCH_RAW_INFO | 71,3907,3218 | 75,1411,981 | 76,1295,1048 | 77,2463,2261 | 79,2745,2577 | 80,3625,3508 | 81,1129,1020

BATCH_RAW_INFO | 71,3908,3218 | 75,1412,981 | 76,1296,1048 | 77,2464,2261 | 79,2746,2577 | 80,3626,3508 | 81,1130,1020

BATCH_RAW_INFO | 71,3909,3218 | 75,1413,981 | 76,1297,1048 | 77,2465,2261 | 79,2747,2577 | 80,3627,3508 | 81,1131,1020

BATCH_RAW_INFO | 71,3910,3218 | 75,1414,981 | 76,1298,1048 | 77,2466,2261 | 79,2748,2577 | 80,3628,3508 | 81,1132,1020

BATCH_RAW_INFO | 71,3911,3218 | 75,1415,981 | 76,1299,1048 | 77,2467,2261 | 79,2749,2577 | 80,3629,3508 | 81,1133,1020

BATCH_RAW_INFO | 71,3912,3218 | 75,1416,981 | 76,1300,1048 | 77,2468,2261 | 79,2750,2577 | 80,3630,3508 | 81,1134,1020

BATCH_RAW_INFO | 71,3913,3218 | 75,1417,981 | 76,1301,1048 | 77,2469,2261 | 79,2751,2577 | 80,3631,3508 | 81,1135,1020

BATCH_RAW_INFO | 71,3914,3218 | 75,1418,981 | 76,1302,1048 | 77,2470,2261 | 79,2752,2577 | 80,3632,3508 | 81,1136,1020

BATCH_RAW_INFO | 71,3915,3218 | 75,1419,981 | 76,1303,1048 | 77,2471,2261 | 79,2753,2577 | 80,3633,3508 | 81,1137,1020

BATCH_RAW_INFO | 71,3916,3218 | 75,1420,981 | 76,1304,1048 | 77,2472,2261 | 79,2754,2577 | 80,3634,3508 | 81,1138,1020

BATCH_RAW_INFO | 71,3917,3218 | 75,1421,981 | 76,1305,1048 | 77,2473,2261 | 79,2755,2577 | 80,3635,3508 | 81,1139,1020

BATCH_RAW_INFO | 71,3918,3218 | 75,1422,981 | 76,1306,1048 | 77,2474,2261 | 79,2756,2577 | 80,3636,3508 | 81,1140,1020

BATCH_RAW_INFO | 71,3919,3218 | 75,1423,981 | 76,1307,1048 | 77,2475,2261 | 79,2757,2577 | 80,3637,3508 | 81,1141,1020

BATCH_RAW_INFO | 71,3920,3218 | 75,1424,981 | 76,1308,1048 | 77,2476,2261 | 79,2758,2577 | 80,3638,3508 | 81,1142,1020

BATCH_RAW_INFO | 71,3921,3218 | 75,1425,981 | 76,1309,1048 | 77,2477,2261 | 79,2759,2577 | 80,3639,3508 | 81,1143,1020

BATCH_RAW_INFO | 71,3922,3218 | 75,1426,981 | 76,1310,1048 | 77,2478,2261 | 79,2760,2577 | 80,3640,3508 | 81,1144,1020

BATCH_RAW_INFO | 71,3923,3218 | 75,1427,981 | 76,1311,1048 | 77,2479,2261 | 79,2761,2577 | 80,3641,3508 | 81,1145,1020

BATCH_RAW_INFO | 71,3924,3218 | 75,1428,981 | 76,1312,1048 | 77,2480,2261 | 79,2762,2577 | 80,3642,3508 | 81,1146,1020

BATCH_RAW_INFO | 71,3925,3218 | 75,1429,981 | 76,1313,1048 | 77,2481,2261 | 79,2763,2577 | 80,3643,3508 | 81,1147,1020

BATCH_RAW_INFO | 71,3926,3218 | 75,1430,981 | 76,1314,1048 | 77,2482,2261 | 79,2764,2577 | 80,3644,3508 | 81,1148,1020

BATCH_RAW_INFO | 71,3927,3218 | 75,1431,981 | 76,1315,1048 | 77,2483,2261 | 79,2765,2577 | 80,3645,3508 | 81,1149,1020

BATCH_RAW_INFO | 71,3928,3218 | 75,1432,981 | 76,1316,1048 | 77,2484,2261 | 79,2766,2577 | 80,3646,3508 | 81,1150,1020

BATCH_RAW_INFO | 71,3929,3218 | 75,1433,981 | 76,1317,1048 | 77,2485,2261 | 79,2767,2577 | 80,3647,3508 | 81,1151,1020

BATCH_RAW_INFO | 71,3930,3218 | 75,1434,981 | 76,1318,1048 | 77,2486,2261 | 79,2768,2577 | 80,3648,3508 | 81,1152,1020

BATCH_RAW_INFO | 71,3931,3218 | 75,1435,981 | 76,1319,1048 | 77,2487,2261 | 79,2769,2577 | 80,3649,3508 | 81,1153,1020

BATCH_RAW_INFO | 71,3932,3218 | 75,1436,981 | 76,1320,1048 | 77,2488,2261 | 79,2770,2577 | 80,3650,3508 | 81,1154,1020

BATCH_RAW_INFO | 71,3933,3218 | 75,1437,981 | 76,1321,1048 | 77,2489,2261 | 79,2771,2577 | 80,3651,3508 | 81,1155,1020

BATCH_RAW_INFO | 71,3934,3218 | 75,1438,981 | 76,1322,1048 | 77,2490,2261 | 79,2772,2577 | 80,3652,3508 | 81,1156,1020

BATCH_RAW_INFO | 71,3935,3218 | 75,1439,981 | 76,1323,1048 | 77,2491,2261 | 79,2773,2577 | 80,3653,3508 | 81,1157,1020

BATCH_RAW_INFO | 71,3936,3218 | 75,1440,981 | 76,1324,1048 | 77,2492,2261 | 79,2774,2577 | 80,3654,3508 | 81,1158,1020

BATCH_RAW_INFO | 71,3937,3218 | 75,1441,981 | 76,1325,1048 | 77,2493,2261 | 79,2775,2577 | 80,3655,3508 | 81,1159,1020

BATCH_RAW_INFO | 71,3938,3218 | 75,1442,981 | 76,1326,1048 | 77,2494,2261 | 79,2776,2577 | 80,3656,3508 | 81,1160,1020

BATCH_RAW_INFO | 71,3939,3218 | 75,1443,981 | 76,1327,1048 | 77,2495,2261 | 79,2777,2577 | 80,3657,3508 | 81,1161,1020

BATCH_RAW_INFO | 71,3940,3218 | 75,1444,981 | 76,1328,1048 | 77,2496,2261 | 79,2778,2577 | 80,3658,3508 | 81,1162,1020

BATCH_RAW_INFO | 71,3941,3218 | 75,1445,981 | 76,1329,1048 | 77,2497,2261 | 79,2779,2577 | 80,3659,3508 | 81,1163,1020

BATCH_RAW_INFO | 71,3942,3218 | 75,1446,981 | 76,1330,1048 | 77,2498,2261 | 79,2780,2577 | 80,3660,3508 | 81,1164,1020

BATCH_RAW_INFO | 71,3943,3218 | 75,1447,981 | 76,1331,1048 | 77,2499,2261 | 79,2781,2577 | 80,3661,3508 | 81,1165,1020

BATCH_RAW_INFO | 71,3944,3218 | 75,1448,981 | 76,1332,1048 | 77,2500,2261 | 79,2782,2577 | 80,3662,3508 | 81,1166,1020

BATCH_RAW_INFO | 71,3945,3218 | 75,1449,981 | 76,1333,1048 | 77,2501,2261 | 79,2783,2577 | 80,3663,3508 | 81,1167,1020

BATCH_RAW_INFO | 71,3946,3218 | 75,1450,981 | 76,1334,1048 | 77,2502,2261 | 79,2784,2577 | 80,3664,3508 | 81,1168,1020

BATCH_RAW_INFO | 71,3947,3218 | 75,1451,981 | 76,1335,1048 | 77,2503,2261 | 79,2785,2577 | 80,3665,3508 | 81,1169,1020

BATCH_RAW_INFO | 71,3948,3218 | 75,1452,981 | 76,1336,1048 | 77,2504,2261 | 79,2786,2577 | 80,3666,3508 | 81,1170,1020

BATCH_RAW_INFO | 71,3949,3218 | 75,1453,981 | 76,1337,1048 | 77,2505,2261 | 79,2787,2577 | 80,3667,3508 | 81,1171,1020

BATCH_RAW_INFO | 71,3950,3218 | 75,1454,981 | 76,1338,1048 | 77,2506,2261 | 79,2788,2577 | 80,3668,3508 | 81,1172,1020

BATCH_RAW_INFO | 71,3951,3218 | 75,1455,981 | 76,1339,1048 | 77,2507,2261 | 79,2789,2577 | 80,3669,3508 | 81,1173,1020

BATCH_RAW_INFO | 71,3952,3218 | 75,1456,981 | 76,1340,1048 | 77,2508,2261 | 79,2790,2577 | 80,3670,3508 | 81,1174,1020

BATCH_RAW_INFO | 71,3953,3218 | 75,1457,981 | 76,1341,1048 | 77,2509,2261 | 79,2791,2577 | 80,3671,3508 | 81,1175,1020

BATCH_RAW_INFO | 71,3954,3218 | 75,1458,981 | 76,1342,1048 | 77,2510,2261 | 79,2792,2577 | 80,3672,3508 | 81,1176,1020

BATCH_RAW_INFO | 71,3955,3218 | 75,1459,981 | 76,1343,1048 | 77,2511,2261 | 79,2793,2577 | 80,3673,3508 | 81,1177,1020

BATCH_RAW_INFO | 71,3956,3218 | 75,1460,981 | 76,1344,1048 | 77,2512,2261 | 79,2794,2577 | 80,3674,3508 | 81,1178,1020

BATCH_RAW_INFO | 71,3957,3218 | 75,1461,981 | 76,1345,1048 | 77,2513,2261 | 79,2795,2577 | 80,3675,3508 | 81,1179,1020

BATCH_RAW_INFO | 71,3958,3218 | 75,1462,981 | 76,1346,1048 | 77,2514,2261 | 79,2796,2577 | 80,3676,3508 | 81,1180,1020

BATCH_RAW_INFO | 71,3959,3218 | 75,1463,981 | 76,1347,1048 | 77,2515,2261 | 79,2797,2577 | 80,3677,3508 | 81,1181,1020

BATCH_RAW_INFO | 71,3960,3218 | 75,1464,981 | 76,1348,1048 | 77,2516,2261 | 79,2798,2577 | 80,3678,3508 | 81,1182,1020

BATCH_RAW_INFO | 71,3961,3218 | 75,1465,981 | 76,1349,1048 | 77,2517,2261 | 79,2799,2577 | 80,3679,3508 | 81,1183,1020

BATCH_RAW_INFO | 71,3962,3218 | 75,1466,981 | 76,1350,1048 | 77,2518,2261 | 79,2800,2577 | 80,3680,3508 | 81,1184,1020

BATCH_RAW_INFO | 71,3963,3218 | 75,1467,981 | 76,1351,1048 | 77,2519,2261 | 79,2801,2577 | 80,3681,3508 | 81,1185,1020

BATCH_RAW_INFO | 71,3964,3218 | 75,1468,981 | 76,1352,1048 | 77,2520,2261 | 79,2802,2577 | 80,3682,3508 | 81,1186,1020

BATCH_RAW_INFO | 71,3965,3218 | 75,1469,981 | 76,1353,1048 | 77,2521,2261 | 79,2803,2577 | 80,3683,3508 | 81,1187,1020

BATCH_RAW_INFO | 71,3966,3218 | 75,1470,981 | 76,1354,1048 | 77,2522,2261 | 79,2804,2577 | 80,3684,3508 | 81,1188,1020

BATCH_RAW_INFO | 71,3967,3218 | 75,1471,981 | 76,1355,1048 | 77,2523,2261 | 79,2805,2577 | 80,3685,3508 | 81,1189,1020

BATCH_RAW_INFO | 71,3968,3218 | 75,1472,981 | 76,1356,1048 | 77,2524,2261 | 79,2806,2577 | 80,3686,3508 | 81,1190,1020

BATCH_RAW_INFO | 71,3969,3218 | 75,1473,981 | 76,1357,1048 | 77,2525,2261 | 79,2807,2577 | 80,3687,3508 | 81,1191,1020

BATCH_RAW_INFO | 71,3970,3218 | 75,1474,981 | 76,1358,1048 | 77,2526,2261 | 79,2808,2577 | 80,3688,3508 | 81,1192,1020

BATCH_RAW_INFO | 71,3971,3218 | 75,1475,981 | 76,1359,1048 | 77,2527,2261 | 79,2809,2577 | 80,3689,3508 | 81,1193,1020

BATCH_RAW_INFO | 71,3972,3218 | 75,1476,981 | 76,1360,1048 | 77,2528,2261 | 79,2810,2577 | 80,3690,3508 | 81,1194,1020

BATCH_RAW_INFO | 71,3973,3218 | 75,1477,981 | 76,1361,1048 | 77,2529,2261 | 79,2811,2577 | 80,3691,3508 | 81,1195,1020

BATCH_RAW_INFO | 71,3974,3218 | 75,1478,981 | 76,1362,1048 | 77,2530,2261 | 79,2812,2577 | 80,3692,3508 | 81,1196,1020

BATCH_RAW_INFO | 71,3975,3218 | 75,1479,981 | 76,1363,1048 | 77,2531,2261 | 79,2813,2577 | 80,3693,3508 | 81,1197,1020

BATCH_RAW_INFO | 71,3976,3218 | 75,1480,981 | 76,1364,1048 | 77,2532,2261 | 79,2814,2577 | 80,3694,3508 | 81,1198,1020

BATCH_RAW_INFO | 71,3977,3218 | 75,1481,981 | 76,1365,1048 | 77,2533,2261 | 79,2815,2577 | 80,3695,3508 | 81,1199,1020

BATCH_RAW_INFO | 71,3978,3218 | 75,1482,981 | 76,1366,1048 | 77,2534,2261 | 79,2816,2577 | 80,3696,3508 | 81,1200,1020

BATCH_RAW_INFO | 71,3979,3218 | 75,1483,981 | 76,1367,1048 | 77,2535,2261 | 79,2817,2577 | 80,3697,3508 | 81,1201,1020

BATCH_RAW_INFO | 71,3980,3218 | 75,1484,981 | 76,1368,1048 | 77,2536,2261 | 79,2818,2577 | 80,3698,3508 | 81,1202,1020

BATCH_RAW_INFO | 71,3981,3218 | 75,1485,981 | 76,1369,1048 | 77,2537,2261 | 79,2819,2577 | 80,3699,3508 | 81,1203,1020

BATCH_RAW_INFO | 71,3982,3218 | 75,1486,981 | 76,1370,1048 | 77,2538,2261 | 79,2820,2577 | 80,3700,3508 | 81,1204,1020

BATCH_RAW_INFO | 71,3983,3218 | 75,1487,981 | 76,1371,1048 | 77,2539,2261 | 79,2821,2577 | 80,3701,3508 | 81,1205,1020

BATCH_RAW_INFO | 71,3984,3218 | 75,1488,981 | 76,1372,1048 | 77,2540,2261 | 79,2822,2577 | 80,3702,3508 | 81,1206,1020

BATCH_RAW_INFO | 71,3985,3218 | 75,1489,981 | 76,1373,1048 | 77,2541,2261 | 79,2823,2577 | 80,3703,3508 | 81,1207,1020

BATCH_RAW_INFO | 71,3986,3218 | 75,1490,981 | 76,1374,1048 | 77,2542,2261 | 79,2824,2577 | 80,3704,3508 | 81,1208,1020

BATCH_RAW_INFO | 71,3987,3218 | 75,1491,981 | 76,1375,1048 | 77,2543,2261 | 79,2825,2577 | 80,3705,3508 | 81,1209,1020

BATCH_RAW_INFO | 71,3988,3218 | 75,1492,981 | 76,1376,1048 | 77,2544,2261 | 79,2826,2577 | 80,3706,3508 | 81,1210,1020

BATCH_RAW_INFO | 71,3989,3218 | 75,1493,981 | 76,1377,1048 | 77,2545,2261 | 79,2827,2577 | 80,3707,3508 | 81,1211,1020

BATCH_RAW_INFO | 71,3990,3218 | 75,1494,981 | 76,1378,1048 | 77,2546,2261 | 79,2828,2577 | 80,3708,3508 | 81,1212,1020

BATCH_RAW_INFO | 71,3991,3218 | 75,1495,981 | 76,1379,1048 | 77,2547,2261 | 79,2829,2577 | 80,3709,3508 | 81,1213,1020

BATCH_RAW_INFO | 71,3992,3218 | 75,1496,981 | 76,1380,1048 | 77,2548,2261 | 79,2830,2577 | 80,3710,3508 | 81,1214,1020

BATCH_RAW_INFO | 71,3993,3218 | 75,1497,981 | 76,1381,1048 | 77,2549,2261 | 79,2831,2577 | 80,3711,3508 | 81,1215,1020

BATCH_RAW_INFO | 71,3994,3218 | 75,1498,981 | 76,1382,1048 | 77,2550,2261 | 79,2832,2577 | 80,3712,3508 | 81,1216,1020

BATCH_RAW_INFO | 71,3995,3218 | 75,1499,981 | 76,1383,1048 | 77,2551,2261 | 79,2833,2577 | 80,3713,3508 | 81,1217,1020

BATCH_RAW_INFO | 71,3996,3218 | 75,1500,981 | 76,1384,1048 | 77,2552,2261 | 79,2834,2577 | 80,3714,3508 | 81,1218,1020

BATCH_RAW_INFO | 71,3997,3218 | 75,1501,981 | 76,1385,1048 | 77,2553,2261 | 79,2835,2577 | 80,3715,3508 | 81,1219,1020

BATCH_RAW_INFO | 71,3998,3218 | 75,1502,981 | 76,1386,1048 | 77,2554,2261 | 79,2836,2577 | 80,3716,3508 | 81,1220,1020

BATCH_RAW_INFO | 71,3999,3218 | 75,1503,981 | 76,1387,1048 | 77,2555,2261 | 79,2837,2577 | 80,3717,3508 | 81,1221,1020

BATCH_RAW_INFO | 71,4000,3218 | 75,1504,981 | 76,1388,1048 | 77,2556,2261 | 79,2838,2577 | 80,3718,3508 | 81,1222,1020

BATCH_RAW_INFO | 71,4001,3218 | 75,1505,981 | 76,1389,1048 | 77,2557,2261 | 79,2839,2577 | 80,3719,3508 | 81,1223,1020

BATCH_RAW_INFO | 71,4002,3218 | 75,1506,981 | 76,1390,1048 | 77,2558,2261 | 79,2840,2577 | 80,3720,3508 | 81,1224,1020

BATCH_RAW_INFO | 71,4003,3218 | 75,1507,981 | 76,1391,1048 | 77,2559,2261 | 79,2841,2577 | 80,3721,3508 | 81,1225,1020

BATCH_RAW_INFO | 71,4004,3218 | 75,1508,981 | 76,1392,1048 | 77,2560,2261 | 79,2842,2577 | 80,3722,3508 | 81,1226,1020

BATCH_RAW_INFO | 71,4005,3218 | 75,1509,981 | 76,1393,1048 | 77,2561,2261 | 79,2843,2577 | 80,3723,3508 | 81,1227,1020

BATCH_RAW_INFO | 71,4006,3218 | 75,1510,981 | 76,1394,1048 | 77,2562,2261 | 79,2844,2577 | 80,3724,3508 | 81,1228,1020

BATCH_RAW_INFO | 71,4007,3218 | 75,1511,981 | 76,1395,1048 | 77,2563,2261 | 79,2845,2577 | 80,3725,3508 | 81,1229,1020

BATCH_RAW_INFO | 71,4008,3218 | 75,1512,981 | 76,1396,1048 | 77,2564,2261 | 79,2846,2577 | 80,3726,3508 | 81,1230,1020

BATCH_RAW_INFO | 71,4009,3218 | 75,1513,981 | 76,1397,1048 | 77,2565,2261 | 79,2847,2577 | 80,3727,3508 | 81,1231,1020

BATCH_RAW_INFO | 71,4010,3218 | 75,1514,981 | 76,1398,1048 | 77,2566,2261 | 79,2848,2577 | 80,3728,3508 | 81,1232,1020

BATCH_RAW_INFO | 71,4011,3218 | 75,1515,981 | 76,1399,1048 | 77,2567,2261 | 79,2849,2577 | 80,3729,3508 | 81,1233,1020

BATCH_RAW_INFO | 71,4012,3218 | 75,1516,981 | 76,1400,1048 | 77,2568,2261 | 79,2850,2577 | 80,3730,3508 | 81,1234,1020

BATCH_RAW_INFO | 71,4013,3218 | 75,1517,981 | 76,1401,1048 | 77,2569,2261 | 79,2851,2577 | 80,3731,3508 | 81,1235,1020

BATCH_RAW_INFO | 71,4014,3218 | 75,1518,981 | 76,1402,1048 | 77,2570,2261 | 79,2852,2577 | 80,3732,3508 | 81,1236,1020

BATCH_RAW_INFO | 71,4015,3218 | 75,1519,981 | 76,1403,1048 | 77,2571,2261 | 79,2853,2577 | 80,3733,3508 | 81,1237,1020

BATCH_RAW_INFO | 71,4016,3218 | 75,1520,981 | 76,1404,1048 | 77,2572,2261 | 79,2854,2577 | 80,3734,3508 | 81,1238,1020

BATCH_RAW_INFO | 71,4017,3218 | 75,1521,981 | 76,1405,1048 | 77,2573,2261 | 79,2855,2577 | 80,3735,3508 | 81,1239,1020

BATCH_RAW_INFO | 71,4018,3218 | 75,1522,981 | 76,1406,1048 | 77,2574,2261 | 79,2856,2577 | 80,3736,3508 | 81,1240,1020

BATCH_RAW_INFO | 71,4019,3218 | 75,1523,981 | 76,1407,1048 | 77,2575,2261 | 79,2857,2577 | 80,3737,3508 | 81,1241,1020

BATCH_RAW_INFO | 71,4020,3218 | 75,1524,981 | 76,1408,1048 | 77,2576,2261 | 79,2858,2577 | 80,3738,3508 | 81,1242,1020

BATCH_RAW_INFO | 71,4021,3218 | 75,1525,981 | 76,1409,1048 | 77,2577,2261 | 79,2859,2577 | 80,3739,3508 | 81,1243,1020

BATCH_RAW_INFO | 71,4022,3218 | 75,1526,981 | 76,1410,1048 | 77,2578,2261 | 79,2860,2577 | 80,3740,3508 | 81,1244,1020

BATCH_RAW_INFO | 71,4023,3218 | 75,1527,981 | 76,1411,1048 | 77,2579,2261 | 79,2861,2577 | 80,3741,3508 | 81,1245,1020

BATCH_RAW_INFO | 83,79,78

BATCH_RAW_INFO | 71,4024,3218 | 75,1528,981 | 76,1412,1048 | 77,2580,2261 | 79,2862,2577 | 80,3742,3508 | 81,1246,1020 | 83,80,78

BATCH_RAW_INFO | 71,4025,3218 | 75,1529,981 | 76,1413,1048 | 77,2581,2261 | 79,2863,2577 | 80,3743,3508 | 81,1247,1020 | 83,81,78

BATCH_RAW_INFO | 71,4026,3218 | 75,1530,981 | 76,1414,1048 | 77,2582,2261 | 79,2864,2577 | 80,3744,3508 | 81,1248,1020 | 83,82,78

BATCH_RAW_INFO | 71,4027,3218 | 75,1531,981 | 76,1415,1048 | 77,2583,2261 | 79,2865,2577 | 80,3745,3508 | 81,1249,1020 | 83,83,78

BATCH_RAW_INFO | 71,4028,3218 | 75,1532,981 | 76,1416,1048 | 77,2584,2261 | 79,2866,2577 | 80,3746,3508 | 81,1250,1020 | 83,84,78

BATCH_RAW_INFO | 71,4029,3218 | 75,1533,981 | 76,1417,1048 | 77,2585,2261 | 79,2867,2577 | 80,3747,3508 | 81,1251,1020 | 83,85,78

BATCH_RAW_INFO | 71,4030,3218 | 75,1534,981 | 76,1418,1048 | 77,2586,2261 | 79,2868,2577 | 80,3748,3508 | 81,1252,1020 | 83,86,78

BATCH_RAW_INFO | 71,4031,3218 | 75,1535,981 | 76,1419,1048 | 77,2587,2261 | 79,2869,2577 | 80,3749,3508 | 83,87,78

BATCH_RAW_INFO | 71,4032,3218 | 75,1536,981 | 76,1420,1048 | 77,2588,2261 | 79,2870,2577 | 80,3750,3508 | 83,88,78

BATCH_RAW_INFO | 71,4033,3218 | 75,1537,981 | 76,1421,1048 | 77,2589,2261 | 79,2871,2577 | 80,3751,3508 | 83,89,78

BATCH_RAW_INFO | 71,4034,3218 | 75,1538,981 | 76,1422,1048 | 77,2590,2261 | 79,2872,2577 | 80,3752,3508 | 83,90,78

BATCH_RAW_INFO | 71,4035,3218 | 75,1539,981 | 76,1423,1048 | 77,2591,2261 | 79,2873,2577 | 80,3753,3508 | 83,91,78

BATCH_RAW_INFO | 71,4036,3218 | 75,1540,981 | 76,1424,1048 | 77,2592,2261 | 79,2874,2577 | 80,3754,3508 | 83,92,78

BATCH_RAW_INFO | 71,4037,3218 | 75,1541,981 | 76,1425,1048 | 77,2593,2261 | 79,2875,2577 | 80,3755,3508 | 83,93,78

BATCH_RAW_INFO | 71,4038,3218 | 75,1542,981 | 76,1426,1048 | 77,2594,2261 | 79,2876,2577 | 80,3756,3508 | 83,94,78

BATCH_RAW_INFO | 71,4039,3218 | 75,1543,981 | 76,1427,1048 | 77,2595,2261 | 79,2877,2577 | 80,3757,3508 | 83,95,78

BATCH_RAW_INFO | 71,4040,3218 | 75,1544,981 | 76,1428,1048 | 77,2596,2261 | 79,2878,2577 | 80,3758,3508 | 83,96,78

BATCH_RAW_INFO | 71,4041,3218 | 75,1545,981 | 76,1429,1048 | 77,2597,2261 | 79,2879,2577 | 80,3759,3508 | 83,97,78

BATCH_RAW_INFO | 71,4042,3218 | 75,1546,981 | 76,1430,1048 | 77,2598,2261 | 79,2880,2577 | 80,3760,3508 | 83,98,78

BATCH_RAW_INFO | 71,4043,3218 | 75,1547,981 | 76,1431,1048 | 79,2881,2577 | 80,3761,3508 | 83,99,78

BATCH_RAW_INFO | 71,4044,3218 | 75,1548,981 | 76,1432,1048 | 79,2882,2577 | 80,3762,3508 | 83,100,78

BATCH_RAW_INFO | 71,4045,3218 | 75,1549,981 | 76,1433,1048 | 79,2883,2577 | 80,3763,3508 | 83,101,78

BATCH_RAW_INFO | 71,4046,3218 | 75,1550,981 | 76,1434,1048 | 79,2884,2577 | 80,3764,3508 | 83,102,78

BATCH_RAW_INFO | 71,4047,3218 | 75,1551,981 | 76,1435,1048 | 79,2885,2577 | 80,3765,3508 | 83,103,78

BATCH_RAW_INFO | 71,4048,3218 | 75,1552,981 | 76,1436,1048 | 79,2886,2577 | 80,3766,3508 | 83,104,78

BATCH_RAW_INFO | 71,4049,3218 | 75,1553,981 | 76,1437,1048 | 79,2887,2577 | 80,3767,3508 | 83,105,78

BATCH_RAW_INFO | 71,4050,3218 | 75,1554,981 | 76,1438,1048 | 79,2888,2577 | 80,3768,3508 | 83,106,78

BATCH_RAW_INFO | 71,4051,3218 | 75,1555,981 | 76,1439,1048 | 79,2889,2577 | 80,3769,3508 | 83,107,78

BATCH_RAW_INFO | 71,4052,3218 | 75,1556,981 | 76,1440,1048 | 79,2890,2577 | 80,3770,3508 | 83,108,78

BATCH_RAW_INFO | 71,4053,3218 | 75,1557,981 | 76,1441,1048 | 79,2891,2577 | 80,3771,3508 | 83,109,78

BATCH_RAW_INFO | 71,4054,3218 | 75,1558,981 | 76,1442,1048 | 79,2892,2577 | 80,3772,3508 | 83,110,78

BATCH_RAW_INFO | 71,4055,3218 | 75,1559,981 | 76,1443,1048 | 79,2893,2577 | 80,3773,3508 | 83,111,78

BATCH_RAW_INFO | 71,4056,3218 | 75,1560,981 | 76,1444,1048 | 79,2894,2577 | 80,3774,3508 | 83,112,78

BATCH_RAW_INFO | 71,4057,3218 | 75,1561,981 | 76,1445,1048 | 79,2895,2577 | 80,3775,3508 | 83,113,78

BATCH_RAW_INFO | 71,4058,3218 | 75,1562,981 | 76,1446,1048 | 79,2896,2577 | 80,3776,3508 | 83,114,78

BATCH_RAW_INFO | 71,4059,3218 | 75,1563,981 | 76,1447,1048 | 79,2897,2577 | 80,3777,3508 | 83,115,78

BATCH_RAW_INFO | 71,4060,3218 | 75,1564,981 | 76,1448,1048 | 79,2898,2577 | 80,3778,3508 | 83,116,78

BATCH_RAW_INFO | 84,40,39

BATCH_RAW_INFO | 71,4061,3218 | 75,1565,981 | 76,1449,1048 | 79,2899,2577 | 80,3779,3508 | 83,117,78 | 84,41,39

BATCH_RAW_INFO | 71,4062,3218 | 75,1566,981 | 76,1450,1048 | 79,2900,2577 | 80,3780,3508 | 83,118,78 | 84,42,39

BATCH_RAW_INFO | 71,4063,3218 | 75,1567,981 | 76,1451,1048 | 79,2901,2577 | 80,3781,3508 | 83,119,78 | 84,43,39

BATCH_RAW_INFO | 71,4064,3218 | 75,1568,981 | 76,1452,1048 | 79,2902,2577 | 80,3782,3508 | 83,120,78 | 84,44,39

BATCH_RAW_INFO | 71,4065,3218 | 75,1569,981 | 76,1453,1048 | 79,2903,2577 | 80,3783,3508 | 83,121,78 | 84,45,39

BATCH_RAW_INFO | 71,4066,3218 | 75,1570,981 | 76,1454,1048 | 79,2904,2577 | 80,3784,3508 | 83,122,78 | 84,46,39

BATCH_RAW_INFO | 71,4067,3218 | 75,1571,981 | 76,1455,1048 | 79,2905,2577 | 80,3785,3508 | 83,123,78 | 84,47,39

BATCH_RAW_INFO | 71,4068,3218 | 75,1572,981 | 76,1456,1048 | 79,2906,2577 | 80,3786,3508 | 83,124,78 | 84,48,39

BATCH_RAW_INFO | 71,4069,3218 | 75,1573,981 | 76,1457,1048 | 79,2907,2577 | 80,3787,3508 | 83,125,78 | 84,49,39

BATCH_RAW_INFO | 71,4070,3218 | 75,1574,981 | 76,1458,1048 | 79,2908,2577 | 80,3788,3508 | 83,126,78 | 84,50,39

BATCH_RAW_INFO | 71,4071,3218 | 75,1575,981 | 76,1459,1048 | 79,2909,2577 | 80,3789,3508 | 83,127,78 | 84,51,39

BATCH_RAW_INFO | 71,4072,3218 | 75,1576,981 | 76,1460,1048 | 79,2910,2577 | 80,3790,3508 | 83,128,78 | 84,52,39

BATCH_RAW_INFO | 71,4073,3218 | 75,1577,981 | 76,1461,1048 | 79,2911,2577 | 80,3791,3508 | 83,129,78 | 84,53,39

BATCH_RAW_INFO | 71,4074,3218 | 75,1578,981 | 76,1462,1048 | 79,2912,2577 | 80,3792,3508 | 83,130,78 | 84,54,39

BATCH_RAW_INFO | 71,4075,3218 | 75,1579,981 | 76,1463,1048 | 79,2913,2577 | 80,3793,3508 | 83,131,78 | 84,55,39

BATCH_RAW_INFO | 71,4076,3218 | 75,1580,981 | 76,1464,1048 | 79,2914,2577 | 80,3794,3508 | 83,132,78 | 84,56,39

BATCH_RAW_INFO | 71,4077,3218 | 75,1581,981 | 76,1465,1048 | 79,2915,2577 | 80,3795,3508 | 83,133,78 | 84,57,39

BATCH_RAW_INFO | 71,4078,3218 | 75,1582,981 | 76,1466,1048 | 79,2916,2577 | 80,3796,3508 | 83,134,78 | 84,58,39

BATCH_RAW_INFO | 85,2435,2434

BATCH_RAW_INFO | 71,4079,3218 | 75,1583,981 | 76,1467,1048 | 79,2917,2577 | 80,3797,3508 | 83,135,78 | 84,59,39 | 85,2436,2434

BATCH_RAW_INFO | 71,4080,3218 | 75,1584,981 | 76,1468,1048 | 79,2918,2577 | 80,3798,3508 | 83,136,78 | 84,60,39 | 85,2437,2434

BATCH_RAW_INFO | 71,4081,3218 | 75,1585,981 | 76,1469,1048 | 79,2919,2577 | 80,3799,3508 | 83,137,78 | 84,61,39 | 85,2438,2434

BATCH_RAW_INFO | 71,4082,3218 | 75,1586,981 | 76,1470,1048 | 79,2920,2577 | 80,3800,3508 | 83,138,78 | 84,62,39 | 85,2439,2434

BATCH_RAW_INFO | 71,4083,3218 | 75,1587,981 | 76,1471,1048 | 79,2921,2577 | 80,3801,3508 | 83,139,78 | 84,63,39 | 85,2440,2434

BATCH_RAW_INFO | 71,4084,3218 | 75,1588,981 | 76,1472,1048 | 79,2922,2577 | 80,3802,3508 | 83,140,78 | 84,64,39 | 85,2441,2434

BATCH_RAW_INFO | 71,4085,3218 | 75,1589,981 | 76,1473,1048 | 79,2923,2577 | 80,3803,3508 | 83,141,78 | 84,65,39 | 85,2442,2434

BATCH_RAW_INFO | 71,4086,3218 | 75,1590,981 | 76,1474,1048 | 79,2924,2577 | 80,3804,3508 | 83,142,78 | 84,66,39 | 85,2443,2434

BATCH_RAW_INFO | 71,4087,3218 | 75,1591,981 | 76,1475,1048 | 79,2925,2577 | 80,3805,3508 | 83,143,78 | 84,67,39 | 85,2444,2434

BATCH_RAW_INFO | 71,4088,3218 | 75,1592,981 | 76,1476,1048 | 79,2926,2577 | 80,3806,3508 | 83,144,78 | 84,68,39 | 85,2445,2434

BATCH_RAW_INFO | 71,4089,3218 | 75,1593,981 | 76,1477,1048 | 79,2927,2577 | 80,3807,3508 | 83,145,78 | 84,69,39 | 85,2446,2434

BATCH_RAW_INFO | 71,4090,3218 | 75,1594,981 | 76,1478,1048 | 79,2928,2577 | 80,3808,3508 | 83,146,78 | 84,70,39 | 85,2447,2434

BATCH_RAW_INFO | 71,4091,3218 | 75,1595,981 | 76,1479,1048 | 79,2929,2577 | 80,3809,3508 | 83,147,78 | 84,71,39 | 85,2448,2434

BATCH_RAW_INFO | 71,4092,3218 | 75,1596,981 | 76,1480,1048 | 79,2930,2577 | 80,3810,3508 | 83,148,78 | 84,72,39 | 85,2449,2434

BATCH_RAW_INFO | 71,4093,3218 | 75,1597,981 | 76,1481,1048 | 79,2931,2577 | 80,3811,3508 | 83,149,78 | 84,73,39 | 85,2450,2434

BATCH_RAW_INFO | 71,4094,3218 | 75,1598,981 | 76,1482,1048 | 79,2932,2577 | 80,3812,3508 | 83,150,78 | 84,74,39 | 85,2451,2434

BATCH_RAW_INFO | 71,4095,3218 | 75,1599,981 | 76,1483,1048 | 79,2933,2577 | 80,3813,3508 | 83,151,78 | 84,75,39 | 85,2452,2434

BATCH_RAW_INFO | 75,1600,981 | 76,1484,1048 | 79,2934,2577 | 80,3814,3508 | 83,152,78 | 84,76,39 | 85,2453,2434

BATCH_RAW_INFO | 75,1601,981 | 76,1485,1048 | 79,2935,2577 | 80,3815,3508 | 83,153,78 | 84,77,39 | 85,2454,2434

BATCH_RAW_INFO | 75,1602,981 | 76,1486,1048 | 79,2936,2577 | 80,3816,3508 | 83,154,78 | 84,78,39 | 85,2455,2434

BATCH_RAW_INFO | 75,1603,981 | 76,1487,1048 | 79,2937,2577 | 80,3817,3508 | 83,155,78 | 84,79,39 | 85,2456,2434

BATCH_RAW_INFO | 75,1604,981 | 76,1488,1048 | 79,2938,2577 | 80,3818,3508 | 83,156,78 | 84,80,39 | 85,2457,2434

BATCH_RAW_INFO | 75,1605,981 | 76,1489,1048 | 79,2939,2577 | 80,3819,3508 | 83,157,78 | 84,81,39 | 85,2458,2434

BATCH_RAW_INFO | 75,1606,981 | 76,1490,1048 | 79,2940,2577 | 80,3820,3508 | 83,158,78 | 84,82,39 | 85,2459,2434

BATCH_RAW_INFO | 75,1607,981 | 76,1491,1048 | 79,2941,2577 | 80,3821,3508 | 83,159,78 | 84,83,39 | 85,2460,2434

BATCH_RAW_INFO | 75,1608,981 | 76,1492,1048 | 79,2942,2577 | 80,3822,3508 | 83,160,78 | 84,84,39 | 85,2461,2434

BATCH_RAW_INFO | 75,1609,981 | 76,1493,1048 | 79,2943,2577 | 80,3823,3508 | 83,161,78 | 84,85,39 | 85,2462,2434

BATCH_RAW_INFO | 75,1610,981 | 76,1494,1048 | 79,2944,2577 | 80,3824,3508 | 83,162,78 | 84,86,39 | 85,2463,2434

BATCH_RAW_INFO | 75,1611,981 | 76,1495,1048 | 79,2945,2577 | 80,3825,3508 | 83,163,78 | 84,87,39 | 85,2464,2434

BATCH_RAW_INFO | 75,1612,981 | 76,1496,1048 | 79,2946,2577 | 80,3826,3508 | 83,164,78 | 84,88,39 | 85,2465,2434

BATCH_RAW_INFO | 75,1613,981 | 76,1497,1048 | 79,2947,2577 | 80,3827,3508 | 83,165,78 | 84,89,39 | 85,2466,2434

BATCH_RAW_INFO | 75,1614,981 | 76,1498,1048 | 79,2948,2577 | 80,3828,3508 | 83,166,78 | 84,90,39 | 85,2467,2434

BATCH_RAW_INFO | 75,1615,981 | 76,1499,1048 | 79,2949,2577 | 80,3829,3508 | 83,167,78 | 84,91,39 | 85,2468,2434

BATCH_RAW_INFO | 75,1616,981 | 76,1500,1048 | 79,2950,2577 | 80,3830,3508 | 83,168,78 | 84,92,39 | 85,2469,2434

BATCH_RAW_INFO | 75,1617,981 | 76,1501,1048 | 79,2951,2577 | 80,3831,3508 | 83,169,78 | 84,93,39 | 85,2470,2434

BATCH_RAW_INFO | 75,1618,981 | 76,1502,1048 | 79,2952,2577 | 80,3832,3508 | 83,170,78 | 84,94,39 | 85,2471,2434

BATCH_RAW_INFO | 75,1619,981 | 76,1503,1048 | 79,2953,2577 | 80,3833,3508 | 83,171,78 | 84,95,39 | 85,2472,2434

BATCH_RAW_INFO | 75,1620,981 | 76,1504,1048 | 79,2954,2577 | 80,3834,3508 | 83,172,78 | 84,96,39 | 85,2473,2434

BATCH_RAW_INFO | 75,1621,981 | 76,1505,1048 | 79,2955,2577 | 80,3835,3508 | 83,173,78 | 84,97,39 | 85,2474,2434

BATCH_RAW_INFO | 75,1622,981 | 76,1506,1048 | 79,2956,2577 | 80,3836,3508 | 83,174,78 | 84,98,39 | 85,2475,2434

BATCH_RAW_INFO | 75,1623,981 | 76,1507,1048 | 79,2957,2577 | 80,3837,3508 | 83,175,78 | 84,99,39 | 85,2476,2434

BATCH_RAW_INFO | 75,1624,981 | 76,1508,1048 | 79,2958,2577 | 80,3838,3508 | 83,176,78 | 84,100,39 | 85,2477,2434

BATCH_RAW_INFO | 75,1625,981 | 76,1509,1048 | 79,2959,2577 | 80,3839,3508 | 83,177,78 | 84,101,39 | 85,2478,2434

BATCH_RAW_INFO | 75,1626,981 | 76,1510,1048 | 79,2960,2577 | 80,3840,3508 | 83,178,78 | 84,102,39 | 85,2479,2434

BATCH_RAW_INFO | 75,1627,981 | 76,1511,1048 | 79,2961,2577 | 80,3841,3508 | 83,179,78 | 84,103,39 | 85,2480,2434

BATCH_RAW_INFO | 75,1628,981 | 76,1512,1048 | 79,2962,2577 | 80,3842,3508 | 83,180,78 | 84,104,39 | 85,2481,2434

BATCH_RAW_INFO | 75,1629,981 | 76,1513,1048 | 79,2963,2577 | 80,3843,3508 | 83,181,78 | 84,105,39 | 85,2482,2434

BATCH_RAW_INFO | 75,1630,981 | 76,1514,1048 | 79,2964,2577 | 80,3844,3508 | 83,182,78 | 84,106,39 | 85,2483,2434

BATCH_RAW_INFO | 75,1631,981 | 76,1515,1048 | 79,2965,2577 | 80,3845,3508 | 83,183,78 | 84,107,39 | 85,2484,2434

BATCH_RAW_INFO | 75,1632,981 | 76,1516,1048 | 79,2966,2577 | 80,3846,3508 | 83,184,78 | 84,108,39 | 85,2485,2434

BATCH_RAW_INFO | 75,1633,981 | 76,1517,1048 | 79,2967,2577 | 80,3847,3508 | 83,185,78 | 84,109,39 | 85,2486,2434

BATCH_RAW_INFO | 75,1634,981 | 76,1518,1048 | 79,2968,2577 | 80,3848,3508 | 83,186,78 | 84,110,39 | 85,2487,2434

BATCH_RAW_INFO | 75,1635,981 | 76,1519,1048 | 79,2969,2577 | 80,3849,3508 | 83,187,78 | 84,111,39 | 85,2488,2434

BATCH_RAW_INFO | 75,1636,981 | 76,1520,1048 | 79,2970,2577 | 80,3850,3508 | 83,188,78 | 84,112,39 | 85,2489,2434

BATCH_RAW_INFO | 75,1637,981 | 76,1521,1048 | 79,2971,2577 | 80,3851,3508 | 83,189,78 | 84,113,39 | 85,2490,2434

BATCH_RAW_INFO | 75,1638,981 | 76,1522,1048 | 79,2972,2577 | 80,3852,3508 | 83,190,78 | 84,114,39 | 85,2491,2434

BATCH_RAW_INFO | 75,1639,981 | 76,1523,1048 | 79,2973,2577 | 80,3853,3508 | 83,191,78 | 84,115,39 | 85,2492,2434

BATCH_RAW_INFO | 75,1640,981 | 76,1524,1048 | 79,2974,2577 | 80,3854,3508 | 83,192,78 | 84,116,39 | 85,2493,2434

BATCH_RAW_INFO | 75,1641,981 | 76,1525,1048 | 79,2975,2577 | 80,3855,3508 | 83,193,78 | 84,117,39 | 85,2494,2434

BATCH_RAW_INFO | 75,1642,981 | 76,1526,1048 | 79,2976,2577 | 80,3856,3508 | 83,194,78 | 84,118,39 | 85,2495,2434

BATCH_RAW_INFO | 75,1643,981 | 76,1527,1048 | 79,2977,2577 | 80,3857,3508 | 83,195,78 | 84,119,39 | 85,2496,2434

BATCH_RAW_INFO | 75,1644,981 | 76,1528,1048 | 79,2978,2577 | 80,3858,3508 | 83,196,78 | 84,120,39 | 85,2497,2434

BATCH_RAW_INFO | 75,1645,981 | 76,1529,1048 | 79,2979,2577 | 80,3859,3508 | 83,197,78 | 84,121,39 | 85,2498,2434

BATCH_RAW_INFO | 75,1646,981 | 76,1530,1048 | 79,2980,2577 | 80,3860,3508 | 83,198,78 | 84,122,39 | 85,2499,2434

BATCH_RAW_INFO | 75,1647,981 | 76,1531,1048 | 79,2981,2577 | 80,3861,3508 | 83,199,78 | 84,123,39 | 85,2500,2434

BATCH_RAW_INFO | 75,1648,981 | 76,1532,1048 | 79,2982,2577 | 80,3862,3508 | 83,200,78 | 84,124,39 | 85,2501,2434

BATCH_RAW_INFO | 75,1649,981 | 76,1533,1048 | 79,2983,2577 | 80,3863,3508 | 83,201,78 | 84,125,39 | 85,2502,2434

BATCH_RAW_INFO | 75,1650,981 | 76,1534,1048 | 79,2984,2577 | 80,3864,3508 | 83,202,78 | 84,126,39 | 85,2503,2434

BATCH_RAW_INFO | 75,1651,981 | 76,1535,1048 | 79,2985,2577 | 80,3865,3508 | 83,203,78 | 84,127,39 | 85,2504,2434

BATCH_RAW_INFO | 75,1652,981 | 76,1536,1048 | 79,2986,2577 | 80,3866,3508 | 83,204,78 | 84,128,39 | 85,2505,2434

BATCH_RAW_INFO | 75,1653,981 | 76,1537,1048 | 79,2987,2577 | 80,3867,3508 | 83,205,78 | 84,129,39 | 85,2506,2434

BATCH_RAW_INFO | 75,1654,981 | 76,1538,1048 | 79,2988,2577 | 80,3868,3508 | 83,206,78 | 84,130,39 | 85,2507,2434

BATCH_RAW_INFO | 75,1655,981 | 76,1539,1048 | 79,2989,2577 | 80,3869,3508 | 83,207,78 | 84,131,39 | 85,2508,2434

BATCH_RAW_INFO | 75,1656,981 | 76,1540,1048 | 79,2990,2577 | 80,3870,3508 | 83,208,78 | 84,132,39 | 85,2509,2434

BATCH_RAW_INFO | 75,1657,981 | 76,1541,1048 | 79,2991,2577 | 80,3871,3508 | 83,209,78 | 84,133,39 | 85,2510,2434

BATCH_RAW_INFO | 75,1658,981 | 76,1542,1048 | 79,2992,2577 | 80,3872,3508 | 83,210,78 | 84,134,39 | 85,2511,2434

BATCH_RAW_INFO | 75,1659,981 | 76,1543,1048 | 79,2993,2577 | 80,3873,3508 | 83,211,78 | 84,135,39 | 85,2512,2434

BATCH_RAW_INFO | 75,1660,981 | 76,1544,1048 | 79,2994,2577 | 80,3874,3508 | 83,212,78 | 84,136,39 | 85,2513,2434

BATCH_RAW_INFO | 75,1661,981 | 76,1545,1048 | 79,2995,2577 | 80,3875,3508 | 83,213,78 | 84,137,39 | 85,2514,2434

BATCH_RAW_INFO | 75,1662,981 | 76,1546,1048 | 79,2996,2577 | 80,3876,3508 | 83,214,78 | 84,138,39 | 85,2515,2434

BATCH_RAW_INFO | 75,1663,981 | 76,1547,1048 | 79,2997,2577 | 80,3877,3508 | 83,215,78 | 84,139,39 | 85,2516,2434

BATCH_RAW_INFO | 75,1664,981 | 76,1548,1048 | 79,2998,2577 | 80,3878,3508 | 83,216,78 | 84,140,39 | 85,2517,2434

BATCH_RAW_INFO | 75,1665,981 | 76,1549,1048 | 79,2999,2577 | 80,3879,3508 | 83,217,78 | 84,141,39 | 85,2518,2434

BATCH_RAW_INFO | 75,1666,981 | 76,1550,1048 | 79,3000,2577 | 80,3880,3508 | 83,218,78 | 84,142,39 | 85,2519,2434

BATCH_RAW_INFO | 75,1667,981 | 76,1551,1048 | 79,3001,2577 | 80,3881,3508 | 83,219,78 | 84,143,39 | 85,2520,2434

BATCH_RAW_INFO | 75,1668,981 | 76,1552,1048 | 79,3002,2577 | 80,3882,3508 | 83,220,78 | 84,144,39 | 85,2521,2434

BATCH_RAW_INFO | 75,1669,981 | 76,1553,1048 | 79,3003,2577 | 80,3883,3508 | 83,221,78 | 84,145,39 | 85,2522,2434

BATCH_RAW_INFO | 75,1670,981 | 76,1554,1048 | 79,3004,2577 | 80,3884,3508 | 83,222,78 | 84,146,39 | 85,2523,2434

BATCH_RAW_INFO | 75,1671,981 | 76,1555,1048 | 79,3005,2577 | 80,3885,3508 | 83,223,78 | 84,147,39 | 85,2524,2434

BATCH_RAW_INFO | 75,1672,981 | 76,1556,1048 | 79,3006,2577 | 80,3886,3508 | 83,224,78 | 84,148,39 | 85,2525,2434

BATCH_RAW_INFO | 75,1673,981 | 76,1557,1048 | 79,3007,2577 | 80,3887,3508 | 83,225,78 | 84,149,39 | 85,2526,2434

BATCH_RAW_INFO | 75,1674,981 | 76,1558,1048 | 79,3008,2577 | 80,3888,3508 | 83,226,78 | 84,150,39 | 85,2527,2434

BATCH_RAW_INFO | 75,1675,981 | 76,1559,1048 | 79,3009,2577 | 80,3889,3508 | 83,227,78 | 84,151,39 | 85,2528,2434

BATCH_RAW_INFO | 75,1676,981 | 76,1560,1048 | 79,3010,2577 | 80,3890,3508 | 83,228,78 | 84,152,39 | 85,2529,2434

BATCH_RAW_INFO | 75,1677,981 | 76,1561,1048 | 79,3011,2577 | 80,3891,3508 | 83,229,78 | 84,153,39 | 85,2530,2434

BATCH_RAW_INFO | 75,1678,981 | 76,1562,1048 | 79,3012,2577 | 80,3892,3508 | 83,230,78 | 84,154,39 | 85,2531,2434

BATCH_RAW_INFO | 75,1679,981 | 76,1563,1048 | 79,3013,2577 | 80,3893,3508 | 83,231,78 | 84,155,39 | 85,2532,2434

BATCH_RAW_INFO | 75,1680,981 | 76,1564,1048 | 79,3014,2577 | 80,3894,3508 | 83,232,78 | 84,156,39 | 85,2533,2434

BATCH_RAW_INFO | 75,1681,981 | 76,1565,1048 | 79,3015,2577 | 80,3895,3508 | 83,233,78 | 84,157,39 | 85,2534,2434

BATCH_RAW_INFO | 75,1682,981 | 76,1566,1048 | 79,3016,2577 | 80,3896,3508 | 83,234,78 | 84,158,39 | 85,2535,2434

BATCH_RAW_INFO | 75,1683,981 | 76,1567,1048 | 79,3017,2577 | 80,3897,3508 | 83,235,78 | 84,159,39 | 85,2536,2434

BATCH_RAW_INFO | 75,1684,981 | 76,1568,1048 | 79,3018,2577 | 80,3898,3508 | 83,236,78 | 84,160,39 | 85,2537,2434

BATCH_RAW_INFO | 75,1685,981 | 76,1569,1048 | 79,3019,2577 | 80,3899,3508 | 83,237,78 | 84,161,39 | 85,2538,2434

BATCH_RAW_INFO | 75,1686,981 | 76,1570,1048 | 79,3020,2577 | 80,3900,3508 | 83,238,78 | 84,162,39 | 85,2539,2434

BATCH_RAW_INFO | 75,1687,981 | 76,1571,1048 | 79,3021,2577 | 80,3901,3508 | 83,239,78 | 84,163,39 | 85,2540,2434

BATCH_RAW_INFO | 75,1688,981 | 76,1572,1048 | 79,3022,2577 | 80,3902,3508 | 83,240,78 | 84,164,39 | 85,2541,2434

BATCH_RAW_INFO | 75,1689,981 | 76,1573,1048 | 79,3023,2577 | 80,3903,3508 | 83,241,78 | 84,165,39 | 85,2542,2434

BATCH_RAW_INFO | 75,1690,981 | 76,1574,1048 | 79,3024,2577 | 80,3904,3508 | 83,242,78 | 84,166,39 | 85,2543,2434

BATCH_RAW_INFO | 75,1691,981 | 76,1575,1048 | 79,3025,2577 | 80,3905,3508 | 83,243,78 | 84,167,39 | 85,2544,2434

BATCH_RAW_INFO | 75,1692,981 | 76,1576,1048 | 79,3026,2577 | 80,3906,3508 | 83,244,78 | 84,168,39 | 85,2545,2434

BATCH_RAW_INFO | 75,1693,981 | 76,1577,1048 | 79,3027,2577 | 80,3907,3508 | 83,245,78 | 84,169,39 | 85,2546,2434

BATCH_RAW_INFO | 75,1694,981 | 76,1578,1048 | 79,3028,2577 | 80,3908,3508 | 83,246,78 | 84,170,39 | 85,2547,2434

BATCH_RAW_INFO | 75,1695,981 | 76,1579,1048 | 79,3029,2577 | 80,3909,3508 | 83,247,78 | 84,171,39 | 85,2548,2434

BATCH_RAW_INFO | 75,1696,981 | 76,1580,1048 | 79,3030,2577 | 80,3910,3508 | 83,248,78 | 84,172,39 | 85,2549,2434

BATCH_RAW_INFO | 75,1697,981 | 76,1581,1048 | 79,3031,2577 | 80,3911,3508 | 83,249,78 | 84,173,39 | 85,2550,2434

BATCH_RAW_INFO | 75,1698,981 | 76,1582,1048 | 79,3032,2577 | 80,3912,3508 | 83,250,78 | 84,174,39 | 85,2551,2434

BATCH_RAW_INFO | 75,1699,981 | 76,1583,1048 | 79,3033,2577 | 80,3913,3508 | 83,251,78 | 84,175,39 | 85,2552,2434

BATCH_RAW_INFO | 75,1700,981 | 76,1584,1048 | 79,3034,2577 | 80,3914,3508 | 83,252,78 | 84,176,39 | 85,2553,2434

BATCH_RAW_INFO | 75,1701,981 | 76,1585,1048 | 79,3035,2577 | 80,3915,3508 | 83,253,78 | 84,177,39 | 85,2554,2434

BATCH_RAW_INFO | 75,1702,981 | 76,1586,1048 | 79,3036,2577 | 80,3916,3508 | 83,254,78 | 84,178,39 | 85,2555,2434

BATCH_RAW_INFO | 75,1703,981 | 76,1587,1048 | 79,3037,2577 | 80,3917,3508 | 83,255,78 | 84,179,39 | 85,2556,2434

BATCH_RAW_INFO | 75,1704,981 | 76,1588,1048 | 79,3038,2577 | 80,3918,3508 | 83,256,78 | 84,180,39 | 85,2557,2434

BATCH_RAW_INFO | 75,1705,981 | 76,1589,1048 | 79,3039,2577 | 80,3919,3508 | 83,257,78 | 84,181,39 | 85,2558,2434

BATCH_RAW_INFO | 75,1706,981 | 76,1590,1048 | 79,3040,2577 | 80,3920,3508 | 83,258,78 | 84,182,39 | 85,2559,2434

BATCH_RAW_INFO | 75,1707,981 | 76,1591,1048 | 79,3041,2577 | 80,3921,3508 | 83,259,78 | 84,183,39 | 85,2560,2434

BATCH_RAW_INFO | 75,1708,981 | 76,1592,1048 | 79,3042,2577 | 80,3922,3508 | 83,260,78 | 84,184,39 | 85,2561,2434

BATCH_RAW_INFO | 75,1709,981 | 76,1593,1048 | 79,3043,2577 | 80,3923,3508 | 83,261,78 | 84,185,39 | 85,2562,2434

BATCH_RAW_INFO | 75,1710,981 | 76,1594,1048 | 79,3044,2577 | 80,3924,3508 | 83,262,78 | 84,186,39 | 85,2563,2434

BATCH_RAW_INFO | 75,1711,981 | 76,1595,1048 | 79,3045,2577 | 80,3925,3508 | 83,263,78 | 84,187,39 | 85,2564,2434

BATCH_RAW_INFO | 75,1712,981 | 76,1596,1048 | 79,3046,2577 | 80,3926,3508 | 83,264,78 | 84,188,39 | 85,2565,2434

BATCH_RAW_INFO | 75,1713,981 | 76,1597,1048 | 79,3047,2577 | 80,3927,3508 | 83,265,78 | 84,189,39 | 85,2566,2434

BATCH_RAW_INFO | 75,1714,981 | 76,1598,1048 | 79,3048,2577 | 80,3928,3508 | 83,266,78 | 84,190,39 | 85,2567,2434

BATCH_RAW_INFO | 75,1715,981 | 76,1599,1048 | 79,3049,2577 | 80,3929,3508 | 83,267,78 | 84,191,39 | 85,2568,2434

BATCH_RAW_INFO | 75,1716,981 | 76,1600,1048 | 79,3050,2577 | 80,3930,3508 | 83,268,78 | 84,192,39 | 85,2569,2434

BATCH_RAW_INFO | 75,1717,981 | 76,1601,1048 | 79,3051,2577 | 80,3931,3508 | 83,269,78 | 84,193,39 | 85,2570,2434

BATCH_RAW_INFO | 75,1718,981 | 76,1602,1048 | 79,3052,2577 | 80,3932,3508 | 83,270,78 | 84,194,39 | 85,2571,2434

BATCH_RAW_INFO | 75,1719,981 | 76,1603,1048 | 79,3053,2577 | 80,3933,3508 | 83,271,78 | 84,195,39 | 85,2572,2434

BATCH_RAW_INFO | 75,1720,981 | 76,1604,1048 | 79,3054,2577 | 80,3934,3508 | 83,272,78 | 84,196,39 | 85,2573,2434

BATCH_RAW_INFO | 75,1721,981 | 76,1605,1048 | 79,3055,2577 | 80,3935,3508 | 83,273,78 | 84,197,39 | 85,2574,2434

BATCH_RAW_INFO | 75,1722,981 | 76,1606,1048 | 79,3056,2577 | 80,3936,3508 | 83,274,78 | 84,198,39 | 85,2575,2434

BATCH_RAW_INFO | 75,1723,981 | 76,1607,1048 | 79,3057,2577 | 80,3937,3508 | 83,275,78 | 84,199,39 | 85,2576,2434

BATCH_RAW_INFO | 75,1724,981 | 76,1608,1048 | 79,3058,2577 | 80,3938,3508 | 83,276,78 | 84,200,39 | 85,2577,2434

BATCH_RAW_INFO | 75,1725,981 | 76,1609,1048 | 79,3059,2577 | 80,3939,3508 | 83,277,78 | 84,201,39 | 85,2578,2434

BATCH_RAW_INFO | 75,1726,981 | 76,1610,1048 | 79,3060,2577 | 80,3940,3508 | 83,278,78 | 84,202,39 | 85,2579,2434

BATCH_RAW_INFO | 75,1727,981 | 76,1611,1048 | 79,3061,2577 | 80,3941,3508 | 83,279,78 | 84,203,39 | 85,2580,2434

BATCH_RAW_INFO | 75,1728,981 | 76,1612,1048 | 79,3062,2577 | 80,3942,3508 | 83,280,78 | 84,204,39 | 85,2581,2434

BATCH_RAW_INFO | 75,1729,981 | 76,1613,1048 | 79,3063,2577 | 80,3943,3508 | 83,281,78 | 84,205,39 | 85,2582,2434

BATCH_RAW_INFO | 75,1730,981 | 76,1614,1048 | 79,3064,2577 | 80,3944,3508 | 83,282,78 | 84,206,39 | 85,2583,2434

BATCH_RAW_INFO | 75,1731,981 | 76,1615,1048 | 79,3065,2577 | 80,3945,3508 | 83,283,78 | 84,207,39 | 85,2584,2434

BATCH_RAW_INFO | 75,1732,981 | 76,1616,1048 | 79,3066,2577 | 80,3946,3508 | 83,284,78 | 84,208,39 | 85,2585,2434

BATCH_RAW_INFO | 75,1733,981 | 76,1617,1048 | 79,3067,2577 | 80,3947,3508 | 83,285,78 | 84,209,39 | 85,2586,2434

BATCH_RAW_INFO | 75,1734,981 | 76,1618,1048 | 79,3068,2577 | 80,3948,3508 | 83,286,78 | 84,210,39 | 85,2587,2434

BATCH_RAW_INFO | 75,1735,981 | 76,1619,1048 | 79,3069,2577 | 80,3949,3508 | 83,287,78 | 84,211,39 | 85,2588,2434

BATCH_RAW_INFO | 75,1736,981 | 76,1620,1048 | 79,3070,2577 | 80,3950,3508 | 83,288,78 | 84,212,39 | 85,2589,2434

BATCH_RAW_INFO | 75,1737,981 | 76,1621,1048 | 79,3071,2577 | 80,3951,3508 | 83,289,78 | 84,213,39 | 85,2590,2434

BATCH_RAW_INFO | 75,1738,981 | 76,1622,1048 | 79,3072,2577 | 80,3952,3508 | 83,290,78 | 84,214,39 | 85,2591,2434

BATCH_RAW_INFO | 75,1739,981 | 76,1623,1048 | 79,3073,2577 | 80,3953,3508 | 83,291,78 | 84,215,39 | 85,2592,2434

BATCH_RAW_INFO | 75,1740,981 | 76,1624,1048 | 79,3074,2577 | 80,3954,3508 | 83,292,78 | 84,216,39 | 85,2593,2434

BATCH_RAW_INFO | 75,1741,981 | 76,1625,1048 | 79,3075,2577 | 80,3955,3508 | 83,293,78 | 84,217,39 | 85,2594,2434

BATCH_RAW_INFO | 75,1742,981 | 76,1626,1048 | 79,3076,2577 | 80,3956,3508 | 83,294,78 | 84,218,39 | 85,2595,2434

BATCH_RAW_INFO | 75,1743,981 | 76,1627,1048 | 79,3077,2577 | 80,3957,3508 | 83,295,78 | 84,219,39 | 85,2596,2434

BATCH_RAW_INFO | 75,1744,981 | 76,1628,1048 | 79,3078,2577 | 80,3958,3508 | 83,296,78 | 84,220,39 | 85,2597,2434

BATCH_RAW_INFO | 75,1745,981 | 76,1629,1048 | 79,3079,2577 | 80,3959,3508 | 83,297,78 | 84,221,39 | 85,2598,2434

BATCH_RAW_INFO | 75,1746,981 | 76,1630,1048 | 79,3080,2577 | 80,3960,3508 | 83,298,78 | 84,222,39 | 85,2599,2434

BATCH_RAW_INFO | 75,1747,981 | 76,1631,1048 | 79,3081,2577 | 80,3961,3508 | 83,299,78 | 84,223,39 | 85,2600,2434

BATCH_RAW_INFO | 75,1748,981 | 76,1632,1048 | 79,3082,2577 | 80,3962,3508 | 83,300,78 | 84,224,39 | 85,2601,2434

BATCH_RAW_INFO | 75,1749,981 | 76,1633,1048 | 79,3083,2577 | 80,3963,3508 | 83,301,78 | 84,225,39 | 85,2602,2434

BATCH_RAW_INFO | 75,1750,981 | 76,1634,1048 | 79,3084,2577 | 80,3964,3508 | 83,302,78 | 84,226,39 | 85,2603,2434

BATCH_RAW_INFO | 75,1751,981 | 76,1635,1048 | 79,3085,2577 | 80,3965,3508 | 83,303,78 | 84,227,39 | 85,2604,2434

BATCH_RAW_INFO | 75,1752,981 | 76,1636,1048 | 79,3086,2577 | 80,3966,3508 | 83,304,78 | 84,228,39 | 85,2605,2434

BATCH_RAW_INFO | 75,1753,981 | 76,1637,1048 | 79,3087,2577 | 80,3967,3508 | 83,305,78 | 84,229,39 | 85,2606,2434

BATCH_RAW_INFO | 75,1754,981 | 76,1638,1048 | 79,3088,2577 | 80,3968,3508 | 83,306,78 | 84,230,39 | 85,2607,2434

BATCH_RAW_INFO | 75,1755,981 | 76,1639,1048 | 79,3089,2577 | 80,3969,3508 | 83,307,78 | 84,231,39 | 85,2608,2434

BATCH_RAW_INFO | 75,1756,981 | 76,1640,1048 | 79,3090,2577 | 80,3970,3508 | 83,308,78 | 84,232,39 | 85,2609,2434

BATCH_RAW_INFO | 75,1757,981 | 76,1641,1048 | 79,3091,2577 | 80,3971,3508 | 83,309,78 | 84,233,39 | 85,2610,2434

BATCH_RAW_INFO | 75,1758,981 | 76,1642,1048 | 79,3092,2577 | 80,3972,3508 | 83,310,78 | 84,234,39 | 85,2611,2434

BATCH_RAW_INFO | 75,1759,981 | 76,1643,1048 | 79,3093,2577 | 80,3973,3508 | 83,311,78 | 84,235,39 | 85,2612,2434

BATCH_RAW_INFO | 75,1760,981 | 76,1644,1048 | 79,3094,2577 | 80,3974,3508 | 83,312,78 | 84,236,39 | 85,2613,2434

BATCH_RAW_INFO | 75,1761,981 | 76,1645,1048 | 79,3095,2577 | 80,3975,3508 | 83,313,78 | 84,237,39 | 85,2614,2434

BATCH_RAW_INFO | 75,1762,981 | 76,1646,1048 | 79,3096,2577 | 80,3976,3508 | 83,314,78 | 84,238,39 | 85,2615,2434

BATCH_RAW_INFO | 75,1763,981 | 76,1647,1048 | 79,3097,2577 | 80,3977,3508 | 83,315,78 | 84,239,39 | 85,2616,2434

BATCH_RAW_INFO | 75,1764,981 | 76,1648,1048 | 79,3098,2577 | 80,3978,3508 | 83,316,78 | 84,240,39 | 85,2617,2434

BATCH_RAW_INFO | 75,1765,981 | 76,1649,1048 | 79,3099,2577 | 80,3979,3508 | 83,317,78 | 84,241,39 | 85,2618,2434

BATCH_RAW_INFO | 75,1766,981 | 76,1650,1048 | 79,3100,2577 | 80,3980,3508 | 83,318,78 | 84,242,39 | 85,2619,2434

BATCH_RAW_INFO | 75,1767,981 | 76,1651,1048 | 79,3101,2577 | 80,3981,3508 | 83,319,78 | 84,243,39 | 85,2620,2434

BATCH_RAW_INFO | 75,1768,981 | 76,1652,1048 | 79,3102,2577 | 80,3982,3508 | 83,320,78 | 84,244,39 | 85,2621,2434

BATCH_RAW_INFO | 75,1769,981 | 76,1653,1048 | 79,3103,2577 | 80,3983,3508 | 83,321,78 | 84,245,39 | 85,2622,2434

BATCH_RAW_INFO | 75,1770,981 | 76,1654,1048 | 79,3104,2577 | 80,3984,3508 | 83,322,78 | 84,246,39 | 85,2623,2434

BATCH_RAW_INFO | 75,1771,981 | 76,1655,1048 | 79,3105,2577 | 80,3985,3508 | 83,323,78 | 84,247,39 | 85,2624,2434

BATCH_RAW_INFO | 75,1772,981 | 76,1656,1048 | 79,3106,2577 | 80,3986,3508 | 83,324,78 | 84,248,39 | 85,2625,2434

BATCH_RAW_INFO | 75,1773,981 | 76,1657,1048 | 79,3107,2577 | 80,3987,3508 | 83,325,78 | 84,249,39 | 85,2626,2434

BATCH_RAW_INFO | 75,1774,981 | 76,1658,1048 | 79,3108,2577 | 80,3988,3508 | 83,326,78 | 84,250,39 | 85,2627,2434

BATCH_RAW_INFO | 75,1775,981 | 76,1659,1048 | 79,3109,2577 | 80,3989,3508 | 83,327,78 | 84,251,39 | 85,2628,2434

BATCH_RAW_INFO | 75,1776,981 | 76,1660,1048 | 79,3110,2577 | 80,3990,3508 | 83,328,78 | 84,252,39 | 85,2629,2434

BATCH_RAW_INFO | 75,1777,981 | 76,1661,1048 | 79,3111,2577 | 80,3991,3508 | 83,329,78 | 84,253,39 | 85,2630,2434

BATCH_RAW_INFO | 75,1778,981 | 76,1662,1048 | 79,3112,2577 | 80,3992,3508 | 83,330,78 | 84,254,39 | 85,2631,2434

BATCH_RAW_INFO | 75,1779,981 | 76,1663,1048 | 79,3113,2577 | 80,3993,3508 | 83,331,78 | 84,255,39 | 85,2632,2434

BATCH_RAW_INFO | 75,1780,981 | 76,1664,1048 | 79,3114,2577 | 80,3994,3508 | 83,332,78 | 84,256,39 | 85,2633,2434

BATCH_RAW_INFO | 75,1781,981 | 76,1665,1048 | 79,3115,2577 | 80,3995,3508 | 83,333,78 | 84,257,39 | 85,2634,2434

BATCH_RAW_INFO | 75,1782,981 | 76,1666,1048 | 79,3116,2577 | 80,3996,3508 | 83,334,78 | 84,258,39 | 85,2635,2434

BATCH_RAW_INFO | 75,1783,981 | 76,1667,1048 | 79,3117,2577 | 80,3997,3508 | 83,335,78 | 84,259,39 | 85,2636,2434

BATCH_RAW_INFO | 75,1784,981 | 76,1668,1048 | 79,3118,2577 | 80,3998,3508 | 83,336,78 | 84,260,39 | 85,2637,2434

BATCH_RAW_INFO | 75,1785,981 | 76,1669,1048 | 79,3119,2577 | 80,3999,3508 | 83,337,78 | 84,261,39 | 85,2638,2434

BATCH_RAW_INFO | 75,1786,981 | 76,1670,1048 | 79,3120,2577 | 80,4000,3508 | 83,338,78 | 84,262,39 | 85,2639,2434

BATCH_RAW_INFO | 75,1787,981 | 76,1671,1048 | 79,3121,2577 | 80,4001,3508 | 83,339,78 | 84,263,39 | 85,2640,2434

BATCH_RAW_INFO | 75,1788,981 | 76,1672,1048 | 79,3122,2577 | 80,4002,3508 | 83,340,78 | 84,264,39 | 85,2641,2434

BATCH_RAW_INFO | 75,1789,981 | 76,1673,1048 | 79,3123,2577 | 80,4003,3508 | 83,341,78 | 84,265,39 | 85,2642,2434

BATCH_RAW_INFO | 75,1790,981 | 76,1674,1048 | 79,3124,2577 | 80,4004,3508 | 83,342,78 | 84,266,39 | 85,2643,2434

BATCH_RAW_INFO | 75,1791,981 | 76,1675,1048 | 79,3125,2577 | 80,4005,3508 | 83,343,78 | 84,267,39 | 85,2644,2434

BATCH_RAW_INFO | 75,1792,981 | 76,1676,1048 | 79,3126,2577 | 80,4006,3508 | 83,344,78 | 84,268,39 | 85,2645,2434

BATCH_RAW_INFO | 75,1793,981 | 76,1677,1048 | 79,3127,2577 | 80,4007,3508 | 83,345,78 | 84,269,39 | 85,2646,2434

BATCH_RAW_INFO | 75,1794,981 | 76,1678,1048 | 79,3128,2577 | 80,4008,3508 | 83,346,78 | 84,270,39 | 85,2647,2434

BATCH_RAW_INFO | 75,1795,981 | 76,1679,1048 | 79,3129,2577 | 80,4009,3508 | 83,347,78 | 84,271,39 | 85,2648,2434

BATCH_RAW_INFO | 75,1796,981 | 76,1680,1048 | 79,3130,2577 | 80,4010,3508 | 83,348,78 | 84,272,39 | 85,2649,2434

BATCH_RAW_INFO | 75,1797,981 | 76,1681,1048 | 79,3131,2577 | 80,4011,3508 | 83,349,78 | 84,273,39 | 85,2650,2434

BATCH_RAW_INFO | 75,1798,981 | 76,1682,1048 | 79,3132,2577 | 80,4012,3508 | 83,350,78 | 84,274,39 | 85,2651,2434

BATCH_RAW_INFO | 75,1799,981 | 76,1683,1048 | 79,3133,2577 | 80,4013,3508 | 83,351,78 | 84,275,39 | 85,2652,2434

BATCH_RAW_INFO | 75,1800,981 | 76,1684,1048 | 79,3134,2577 | 80,4014,3508 | 83,352,78 | 84,276,39 | 85,2653,2434

BATCH_RAW_INFO | 75,1801,981 | 76,1685,1048 | 79,3135,2577 | 80,4015,3508 | 83,353,78 | 84,277,39 | 85,2654,2434

BATCH_RAW_INFO | 75,1802,981 | 76,1686,1048 | 79,3136,2577 | 80,4016,3508 | 83,354,78 | 84,278,39 | 85,2655,2434

BATCH_RAW_INFO | 75,1803,981 | 76,1687,1048 | 79,3137,2577 | 80,4017,3508 | 83,355,78 | 84,279,39 | 85,2656,2434

BATCH_RAW_INFO | 86,2446,2445

BATCH_RAW_INFO | 75,1804,981 | 76,1688,1048 | 79,3138,2577 | 80,4018,3508 | 83,356,78 | 84,280,39 | 85,2657,2434 | 86,2447,2445

BATCH_RAW_INFO | 75,1805,981 | 76,1689,1048 | 79,3139,2577 | 80,4019,3508 | 83,357,78 | 84,281,39 | 85,2658,2434 | 86,2448,2445

BATCH_RAW_INFO | 75,1806,981 | 76,1690,1048 | 79,3140,2577 | 80,4020,3508 | 83,358,78 | 84,282,39 | 85,2659,2434 | 86,2449,2445

BATCH_RAW_INFO | 75,1807,981 | 76,1691,1048 | 79,3141,2577 | 80,4021,3508 | 83,359,78 | 84,283,39 | 85,2660,2434 | 86,2450,2445

BATCH_RAW_INFO | 75,1808,981 | 76,1692,1048 | 79,3142,2577 | 80,4022,3508 | 83,360,78 | 84,284,39 | 85,2661,2434 | 86,2451,2445

BATCH_RAW_INFO | 75,1809,981 | 76,1693,1048 | 79,3143,2577 | 80,4023,3508 | 83,361,78 | 84,285,39 | 85,2662,2434 | 86,2452,2445

BATCH_RAW_INFO | 75,1810,981 | 76,1694,1048 | 79,3144,2577 | 80,4024,3508 | 83,362,78 | 84,286,39 | 85,2663,2434 | 86,2453,2445

BATCH_RAW_INFO | 75,1811,981 | 76,1695,1048 | 79,3145,2577 | 80,4025,3508 | 83,363,78 | 84,287,39 | 85,2664,2434 | 86,2454,2445

BATCH_RAW_INFO | 75,1812,981 | 76,1696,1048 | 79,3146,2577 | 80,4026,3508 | 83,364,78 | 84,288,39 | 85,2665,2434 | 86,2455,2445

BATCH_RAW_INFO | 75,1813,981 | 76,1697,1048 | 80,4027,3508 | 83,365,78 | 84,289,39 | 85,2666,2434 | 86,2456,2445

BATCH_RAW_INFO | 75,1814,981 | 76,1698,1048 | 80,4028,3508 | 83,366,78 | 84,290,39 | 85,2667,2434 | 86,2457,2445

BATCH_RAW_INFO | 75,1815,981 | 76,1699,1048 | 80,4029,3508 | 83,367,78 | 84,291,39 | 85,2668,2434 | 86,2458,2445

BATCH_RAW_INFO | 75,1816,981 | 76,1700,1048 | 80,4030,3508 | 83,368,78 | 84,292,39 | 85,2669,2434 | 86,2459,2445

BATCH_RAW_INFO | 75,1817,981 | 76,1701,1048 | 80,4031,3508 | 83,369,78 | 84,293,39 | 85,2670,2434 | 86,2460,2445

BATCH_RAW_INFO | 75,1818,981 | 76,1702,1048 | 80,4032,3508 | 83,370,78 | 84,294,39 | 85,2671,2434 | 86,2461,2445

BATCH_RAW_INFO | 75,1819,981 | 76,1703,1048 | 80,4033,3508 | 83,371,78 | 84,295,39 | 85,2672,2434 | 86,2462,2445

BATCH_RAW_INFO | 75,1820,981 | 76,1704,1048 | 80,4034,3508 | 83,372,78 | 84,296,39 | 85,2673,2434 | 86,2463,2445

BATCH_RAW_INFO | 75,1821,981 | 76,1705,1048 | 80,4035,3508 | 83,373,78 | 84,297,39 | 85,2674,2434 | 86,2464,2445

BATCH_RAW_INFO | 75,1822,981 | 76,1706,1048 | 80,4036,3508 | 83,374,78 | 84,298,39 | 85,2675,2434 | 86,2465,2445

BATCH_RAW_INFO | 75,1823,981 | 76,1707,1048 | 80,4037,3508 | 83,375,78 | 84,299,39 | 85,2676,2434 | 86,2466,2445

BATCH_RAW_INFO | 75,1824,981 | 76,1708,1048 | 80,4038,3508 | 83,376,78 | 84,300,39 | 85,2677,2434 | 86,2467,2445

BATCH_RAW_INFO | 75,1825,981 | 76,1709,1048 | 80,4039,3508 | 83,377,78 | 84,301,39 | 85,2678,2434 | 86,2468,2445

BATCH_RAW_INFO | 75,1826,981 | 76,1710,1048 | 80,4040,3508 | 83,378,78 | 84,302,39 | 85,2679,2434 | 86,2469,2445

BATCH_RAW_INFO | 75,1827,981 | 76,1711,1048 | 80,4041,3508 | 83,379,78 | 84,303,39 | 85,2680,2434 | 86,2470,2445

BATCH_RAW_INFO | 75,1828,981 | 76,1712,1048 | 80,4042,3508 | 83,380,78 | 84,304,39 | 85,2681,2434 | 86,2471,2445

BATCH_RAW_INFO | 75,1829,981 | 76,1713,1048 | 80,4043,3508 | 83,381,78 | 84,305,39 | 85,2682,2434 | 86,2472,2445

BATCH_RAW_INFO | 75,1830,981 | 76,1714,1048 | 80,4044,3508 | 83,382,78 | 84,306,39 | 85,2683,2434 | 86,2473,2445

BATCH_RAW_INFO | 75,1831,981 | 76,1715,1048 | 80,4045,3508 | 83,383,78 | 84,307,39 | 85,2684,2434 | 86,2474,2445

BATCH_RAW_INFO | 75,1832,981 | 76,1716,1048 | 80,4046,3508 | 83,384,78 | 84,308,39 | 85,2685,2434 | 86,2475,2445

BATCH_RAW_INFO | 75,1833,981 | 76,1717,1048 | 80,4047,3508 | 83,385,78 | 84,309,39 | 85,2686,2434 | 86,2476,2445

BATCH_RAW_INFO | 75,1834,981 | 76,1718,1048 | 80,4048,3508 | 83,386,78 | 84,310,39 | 85,2687,2434 | 86,2477,2445

BATCH_RAW_INFO | 75,1835,981 | 76,1719,1048 | 80,4049,3508 | 83,387,78 | 84,311,39 | 85,2688,2434 | 86,2478,2445

BATCH_RAW_INFO | 75,1836,981 | 76,1720,1048 | 80,4050,3508 | 83,388,78 | 84,312,39 | 85,2689,2434 | 86,2479,2445

BATCH_RAW_INFO | 75,1837,981 | 76,1721,1048 | 80,4051,3508 | 83,389,78 | 84,313,39 | 85,2690,2434 | 86,2480,2445

BATCH_RAW_INFO | 75,1838,981 | 76,1722,1048 | 80,4052,3508 | 83,390,78 | 84,314,39 | 85,2691,2434 | 86,2481,2445

BATCH_RAW_INFO | 75,1839,981 | 76,1723,1048 | 80,4053,3508 | 83,391,78 | 84,315,39 | 85,2692,2434 | 86,2482,2445

BATCH_RAW_INFO | 75,1840,981 | 76,1724,1048 | 80,4054,3508 | 83,392,78 | 84,316,39 | 85,2693,2434 | 86,2483,2445

BATCH_RAW_INFO | 75,1841,981 | 76,1725,1048 | 80,4055,3508 | 83,393,78 | 84,317,39 | 85,2694,2434 | 86,2484,2445

BATCH_RAW_INFO | 75,1842,981 | 76,1726,1048 | 80,4056,3508 | 83,394,78 | 84,318,39 | 85,2695,2434 | 86,2485,2445

BATCH_RAW_INFO | 75,1843,981 | 76,1727,1048 | 80,4057,3508 | 83,395,78 | 84,319,39 | 85,2696,2434 | 86,2486,2445

BATCH_RAW_INFO | 75,1844,981 | 76,1728,1048 | 80,4058,3508 | 83,396,78 | 84,320,39 | 85,2697,2434 | 86,2487,2445

BATCH_RAW_INFO | 75,1845,981 | 76,1729,1048 | 80,4059,3508 | 83,397,78 | 84,321,39 | 85,2698,2434 | 86,2488,2445

BATCH_RAW_INFO | 75,1846,981 | 76,1730,1048 | 80,4060,3508 | 83,398,78 | 84,322,39 | 85,2699,2434 | 86,2489,2445

BATCH_RAW_INFO | 75,1847,981 | 76,1731,1048 | 80,4061,3508 | 83,399,78 | 84,323,39 | 85,2700,2434 | 86,2490,2445

BATCH_RAW_INFO | 87,64,63

BATCH_RAW_INFO | 75,1848,981 | 76,1732,1048 | 80,4062,3508 | 83,400,78 | 84,324,39 | 85,2701,2434 | 86,2491,2445 | 87,65,63

BATCH_RAW_INFO | 75,1849,981 | 76,1733,1048 | 80,4063,3508 | 83,401,78 | 84,325,39 | 85,2702,2434 | 86,2492,2445 | 87,66,63

BATCH_RAW_INFO | 75,1850,981 | 76,1734,1048 | 80,4064,3508 | 83,402,78 | 84,326,39 | 85,2703,2434 | 86,2493,2445 | 87,67,63

BATCH_RAW_INFO | 75,1851,981 | 76,1735,1048 | 80,4065,3508 | 83,403,78 | 84,327,39 | 85,2704,2434 | 86,2494,2445 | 87,68,63

BATCH_RAW_INFO | 75,1852,981 | 76,1736,1048 | 80,4066,3508 | 83,404,78 | 84,328,39 | 85,2705,2434 | 86,2495,2445 | 87,69,63

BATCH_RAW_INFO | 75,1853,981 | 76,1737,1048 | 80,4067,3508 | 83,405,78 | 84,329,39 | 85,2706,2434 | 86,2496,2445 | 87,70,63

BATCH_RAW_INFO | 75,1854,981 | 76,1738,1048 | 80,4068,3508 | 83,406,78 | 84,330,39 | 85,2707,2434 | 86,2497,2445 | 87,71,63

BATCH_RAW_INFO | 88,2846,2845

BATCH_RAW_INFO | 89,1595,1594

BATCH_RAW_INFO | 90,1267,1266

BATCH_RAW_INFO | 75,1855,981 | 76,1739,1048 | 80,4069,3508 | 83,407,78 | 84,331,39 | 85,2708,2434 | 86,2498,2445 | 87,72,63 | 88,2847,2845 | 89,1596,1594 | 90,1268,1266

BATCH_RAW_INFO | 75,1856,981 | 76,1740,1048 | 80,4070,3508 | 83,408,78 | 84,332,39 | 85,2709,2434 | 86,2499,2445 | 87,73,63 | 88,2848,2845 | 89,1597,1594 | 90,1269,1266

BATCH_RAW_INFO | 75,1857,981 | 76,1741,1048 | 80,4071,3508 | 83,409,78 | 84,333,39 | 85,2710,2434 | 86,2500,2445 | 87,74,63 | 88,2849,2845 | 89,1598,1594 | 90,1270,1266

BATCH_RAW_INFO | 75,1858,981 | 76,1742,1048 | 80,4072,3508 | 83,410,78 | 84,334,39 | 85,2711,2434 | 86,2501,2445 | 87,75,63 | 88,2850,2845 | 89,1599,1594 | 90,1271,1266

BATCH_RAW_INFO | 75,1859,981 | 76,1743,1048 | 80,4073,3508 | 83,411,78 | 84,335,39 | 85,2712,2434 | 86,2502,2445 | 87,76,63 | 88,2851,2845 | 89,1600,1594 | 90,1272,1266

BATCH_RAW_INFO | 75,1860,981 | 76,1744,1048 | 80,4074,3508 | 83,412,78 | 84,336,39 | 85,2713,2434 | 86,2503,2445 | 87,77,63 | 88,2852,2845 | 89,1601,1594 | 90,1273,1266

BATCH_RAW_INFO | 75,1861,981 | 76,1745,1048 | 80,4075,3508 | 83,413,78 | 84,337,39 | 85,2714,2434 | 86,2504,2445 | 87,78,63 | 88,2853,2845 | 89,1602,1594 | 90,1274,1266

BATCH_RAW_INFO | 75,1862,981 | 76,1746,1048 | 80,4076,3508 | 83,414,78 | 84,338,39 | 85,2715,2434 | 86,2505,2445 | 87,79,63 | 88,2854,2845 | 89,1603,1594 | 90,1275,1266

BATCH_RAW_INFO | 75,1863,981 | 76,1747,1048 | 80,4077,3508 | 83,415,78 | 84,339,39 | 85,2716,2434 | 86,2506,2445 | 87,80,63 | 88,2855,2845 | 89,1604,1594 | 90,1276,1266

BATCH_RAW_INFO | 75,1864,981 | 76,1748,1048 | 80,4078,3508 | 83,416,78 | 84,340,39 | 85,2717,2434 | 86,2507,2445 | 87,81,63 | 88,2856,2845 | 89,1605,1594 | 90,1277,1266

BATCH_RAW_INFO | 75,1865,981 | 76,1749,1048 | 80,4079,3508 | 83,417,78 | 84,341,39 | 85,2718,2434 | 86,2508,2445 | 87,82,63 | 88,2857,2845 | 89,1606,1594 | 90,1278,1266

BATCH_RAW_INFO | 75,1866,981 | 76,1750,1048 | 80,4080,3508 | 83,418,78 | 84,342,39 | 85,2719,2434 | 86,2509,2445 | 87,83,63 | 88,2858,2845 | 89,1607,1594 | 90,1279,1266

BATCH_RAW_INFO | 75,1867,981 | 76,1751,1048 | 80,4081,3508 | 83,419,78 | 84,343,39 | 85,2720,2434 | 86,2510,2445 | 87,84,63 | 88,2859,2845 | 89,1608,1594 | 90,1280,1266

BATCH_RAW_INFO | 75,1868,981 | 76,1752,1048 | 80,4082,3508 | 83,420,78 | 84,344,39 | 85,2721,2434 | 86,2511,2445 | 87,85,63 | 88,2860,2845 | 89,1609,1594 | 90,1281,1266

BATCH_RAW_INFO | 75,1869,981 | 76,1753,1048 | 80,4083,3508 | 83,421,78 | 84,345,39 | 85,2722,2434 | 86,2512,2445 | 87,86,63 | 88,2861,2845 | 89,1610,1594 | 90,1282,1266

BATCH_RAW_INFO | 75,1870,981 | 76,1754,1048 | 80,4084,3508 | 83,422,78 | 84,346,39 | 85,2723,2434 | 86,2513,2445 | 87,87,63 | 88,2862,2845 | 89,1611,1594 | 90,1283,1266

BATCH_RAW_INFO | 75,1871,981 | 76,1755,1048 | 80,4085,3508 | 83,423,78 | 84,347,39 | 85,2724,2434 | 86,2514,2445 | 87,88,63 | 88,2863,2845 | 89,1612,1594 | 90,1284,1266

BATCH_RAW_INFO | 75,1872,981 | 76,1756,1048 | 80,4086,3508 | 83,424,78 | 84,348,39 | 85,2725,2434 | 86,2515,2445 | 87,89,63 | 88,2864,2845 | 89,1613,1594 | 90,1285,1266

BATCH_RAW_INFO | 75,1873,981 | 76,1757,1048 | 80,4087,3508 | 83,425,78 | 84,349,39 | 85,2726,2434 | 86,2516,2445 | 87,90,63 | 88,2865,2845 | 89,1614,1594 | 90,1286,1266

BATCH_RAW_INFO | 75,1874,981 | 76,1758,1048 | 80,4088,3508 | 83,426,78 | 84,350,39 | 85,2727,2434 | 86,2517,2445 | 87,91,63 | 88,2866,2845 | 89,1615,1594 | 90,1287,1266

BATCH_RAW_INFO | 75,1875,981 | 76,1759,1048 | 80,4089,3508 | 83,427,78 | 84,351,39 | 85,2728,2434 | 86,2518,2445 | 87,92,63 | 88,2867,2845 | 89,1616,1594 | 90,1288,1266

BATCH_RAW_INFO | 75,1876,981 | 76,1760,1048 | 80,4090,3508 | 83,428,78 | 84,352,39 | 85,2729,2434 | 86,2519,2445 | 87,93,63 | 88,2868,2845 | 89,1617,1594 | 90,1289,1266

BATCH_RAW_INFO | 75,1877,981 | 76,1761,1048 | 80,4091,3508 | 83,429,78 | 84,353,39 | 85,2730,2434 | 86,2520,2445 | 87,94,63 | 88,2869,2845 | 89,1618,1594 | 90,1290,1266

BATCH_RAW_INFO | 75,1878,981 | 76,1762,1048 | 80,4092,3508 | 83,430,78 | 84,354,39 | 85,2731,2434 | 86,2521,2445 | 87,95,63 | 88,2870,2845 | 89,1619,1594 | 90,1291,1266

BATCH_RAW_INFO | 75,1879,981 | 76,1763,1048 | 80,4093,3508 | 83,431,78 | 84,355,39 | 85,2732,2434 | 86,2522,2445 | 87,96,63 | 88,2871,2845 | 89,1620,1594 | 90,1292,1266

BATCH_RAW_INFO | 75,1880,981 | 76,1764,1048 | 80,4094,3508 | 83,432,78 | 84,356,39 | 85,2733,2434 | 86,2523,2445 | 87,97,63 | 88,2872,2845 | 89,1621,1594 | 90,1293,1266

BATCH_RAW_INFO | 75,1881,981 | 76,1765,1048 | 80,4095,3508 | 83,433,78 | 84,357,39 | 85,2734,2434 | 86,2524,2445 | 87,98,63 | 88,2873,2845 | 89,1622,1594 | 90,1294,1266

BATCH_RAW_INFO | 75,1882,981 | 76,1766,1048 | 83,434,78 | 84,358,39 | 85,2735,2434 | 86,2525,2445 | 87,99,63 | 88,2874,2845 | 89,1623,1594 | 90,1295,1266

BATCH_RAW_INFO | 75,1883,981 | 76,1767,1048 | 83,435,78 | 84,359,39 | 85,2736,2434 | 86,2526,2445 | 87,100,63 | 88,2875,2845 | 89,1624,1594 | 90,1296,1266

BATCH_RAW_INFO | 75,1884,981 | 76,1768,1048 | 83,436,78 | 84,360,39 | 85,2737,2434 | 86,2527,2445 | 87,101,63 | 88,2876,2845 | 89,1625,1594 | 90,1297,1266

BATCH_RAW_INFO | 75,1885,981 | 76,1769,1048 | 83,437,78 | 84,361,39 | 85,2738,2434 | 86,2528,2445 | 87,102,63 | 88,2877,2845 | 90,1298,1266

BATCH_RAW_INFO | 75,1886,981 | 76,1770,1048 | 83,438,78 | 84,362,39 | 85,2739,2434 | 86,2529,2445 | 87,103,63 | 88,2878,2845 | 90,1299,1266

BATCH_RAW_INFO | 75,1887,981 | 76,1771,1048 | 83,439,78 | 84,363,39 | 85,2740,2434 | 86,2530,2445 | 87,104,63 | 88,2879,2845 | 90,1300,1266

BATCH_RAW_INFO | 75,1888,981 | 76,1772,1048 | 83,440,78 | 84,364,39 | 85,2741,2434 | 86,2531,2445 | 87,105,63 | 88,2880,2845 | 90,1301,1266

BATCH_RAW_INFO | 75,1889,981 | 76,1773,1048 | 83,441,78 | 84,365,39 | 85,2742,2434 | 86,2532,2445 | 87,106,63 | 88,2881,2845 | 90,1302,1266

BATCH_RAW_INFO | 75,1890,981 | 76,1774,1048 | 83,442,78 | 84,366,39 | 85,2743,2434 | 86,2533,2445 | 87,107,63 | 88,2882,2845 | 90,1303,1266

BATCH_RAW_INFO | 75,1891,981 | 76,1775,1048 | 83,443,78 | 84,367,39 | 85,2744,2434 | 86,2534,2445 | 87,108,63 | 88,2883,2845 | 90,1304,1266

BATCH_RAW_INFO | 75,1892,981 | 76,1776,1048 | 83,444,78 | 84,368,39 | 85,2745,2434 | 86,2535,2445 | 87,109,63 | 88,2884,2845 | 90,1305,1266

BATCH_RAW_INFO | 75,1893,981 | 76,1777,1048 | 83,445,78 | 84,369,39 | 85,2746,2434 | 86,2536,2445 | 87,110,63 | 88,2885,2845 | 90,1306,1266

BATCH_RAW_INFO | 75,1894,981 | 76,1778,1048 | 83,446,78 | 84,370,39 | 85,2747,2434 | 86,2537,2445 | 87,111,63 | 88,2886,2845 | 90,1307,1266

BATCH_RAW_INFO | 75,1895,981 | 76,1779,1048 | 83,447,78 | 84,371,39 | 85,2748,2434 | 86,2538,2445 | 87,112,63 | 88,2887,2845 | 90,1308,1266

BATCH_RAW_INFO | 75,1896,981 | 76,1780,1048 | 83,448,78 | 84,372,39 | 85,2749,2434 | 86,2539,2445 | 87,113,63 | 88,2888,2845 | 90,1309,1266

BATCH_RAW_INFO | 75,1897,981 | 76,1781,1048 | 83,449,78 | 84,373,39 | 85,2750,2434 | 86,2540,2445 | 87,114,63 | 88,2889,2845 | 90,1310,1266

BATCH_RAW_INFO | 75,1898,981 | 76,1782,1048 | 83,450,78 | 84,374,39 | 85,2751,2434 | 86,2541,2445 | 87,115,63 | 88,2890,2845 | 90,1311,1266

BATCH_RAW_INFO | 75,1899,981 | 76,1783,1048 | 83,451,78 | 84,375,39 | 85,2752,2434 | 86,2542,2445 | 87,116,63 | 88,2891,2845 | 90,1312,1266

BATCH_RAW_INFO | 75,1900,981 | 76,1784,1048 | 83,452,78 | 84,376,39 | 85,2753,2434 | 86,2543,2445 | 87,117,63 | 88,2892,2845 | 90,1313,1266

BATCH_RAW_INFO | 75,1901,981 | 76,1785,1048 | 83,453,78 | 84,377,39 | 85,2754,2434 | 86,2544,2445 | 87,118,63 | 88,2893,2845 | 90,1314,1266

BATCH_RAW_INFO | 75,1902,981 | 76,1786,1048 | 83,454,78 | 84,378,39 | 85,2755,2434 | 86,2545,2445 | 87,119,63 | 88,2894,2845 | 90,1315,1266

BATCH_RAW_INFO | 75,1903,981 | 76,1787,1048 | 83,455,78 | 84,379,39 | 85,2756,2434 | 86,2546,2445 | 87,120,63 | 88,2895,2845 | 90,1316,1266

BATCH_RAW_INFO | 75,1904,981 | 76,1788,1048 | 83,456,78 | 84,380,39 | 85,2757,2434 | 86,2547,2445 | 87,121,63 | 88,2896,2845 | 90,1317,1266

BATCH_RAW_INFO | 75,1905,981 | 76,1789,1048 | 83,457,78 | 84,381,39 | 85,2758,2434 | 86,2548,2445 | 87,122,63 | 88,2897,2845 | 90,1318,1266

BATCH_RAW_INFO | 75,1906,981 | 76,1790,1048 | 83,458,78 | 84,382,39 | 85,2759,2434 | 86,2549,2445 | 87,123,63 | 88,2898,2845 | 90,1319,1266

BATCH_RAW_INFO | 75,1907,981 | 76,1791,1048 | 83,459,78 | 84,383,39 | 85,2760,2434 | 86,2550,2445 | 87,124,63 | 88,2899,2845 | 90,1320,1266

BATCH_RAW_INFO | 75,1908,981 | 76,1792,1048 | 83,460,78 | 84,384,39 | 85,2761,2434 | 86,2551,2445 | 87,125,63 | 88,2900,2845 | 90,1321,1266

BATCH_RAW_INFO | 75,1909,981 | 76,1793,1048 | 83,461,78 | 84,385,39 | 85,2762,2434 | 86,2552,2445 | 87,126,63 | 88,2901,2845 | 90,1322,1266

BATCH_RAW_INFO | 75,1910,981 | 76,1794,1048 | 83,462,78 | 84,386,39 | 85,2763,2434 | 86,2553,2445 | 87,127,63 | 88,2902,2845 | 90,1323,1266

BATCH_RAW_INFO | 75,1911,981 | 76,1795,1048 | 83,463,78 | 84,387,39 | 85,2764,2434 | 86,2554,2445 | 87,128,63 | 88,2903,2845 | 90,1324,1266

BATCH_RAW_INFO | 75,1912,981 | 76,1796,1048 | 83,464,78 | 84,388,39 | 85,2765,2434 | 86,2555,2445 | 87,129,63 | 88,2904,2845 | 90,1325,1266

BATCH_RAW_INFO | 75,1913,981 | 76,1797,1048 | 83,465,78 | 84,389,39 | 85,2766,2434 | 86,2556,2445 | 87,130,63 | 88,2905,2845 | 90,1326,1266

BATCH_RAW_INFO | 75,1914,981 | 76,1798,1048 | 83,466,78 | 84,390,39 | 85,2767,2434 | 86,2557,2445 | 87,131,63 | 88,2906,2845 | 90,1327,1266

BATCH_RAW_INFO | 75,1915,981 | 76,1799,1048 | 83,467,78 | 84,391,39 | 85,2768,2434 | 86,2558,2445 | 87,132,63 | 88,2907,2845 | 90,1328,1266

BATCH_RAW_INFO | 75,1916,981 | 76,1800,1048 | 83,468,78 | 84,392,39 | 85,2769,2434 | 86,2559,2445 | 87,133,63 | 88,2908,2845 | 90,1329,1266

BATCH_RAW_INFO | 91,3865,3864

BATCH_RAW_INFO | 75,1917,981 | 76,1801,1048 | 83,469,78 | 84,393,39 | 85,2770,2434 | 86,2560,2445 | 87,134,63 | 88,2909,2845 | 90,1330,1266 | 91,3866,3864

BATCH_RAW_INFO | 75,1918,981 | 76,1802,1048 | 83,470,78 | 84,394,39 | 85,2771,2434 | 86,2561,2445 | 87,135,63 | 88,2910,2845 | 90,1331,1266 | 91,3867,3864

BATCH_RAW_INFO | 75,1919,981 | 76,1803,1048 | 83,471,78 | 84,395,39 | 85,2772,2434 | 86,2562,2445 | 87,136,63 | 88,2911,2845 | 90,1332,1266 | 91,3868,3864

BATCH_RAW_INFO | 75,1920,981 | 76,1804,1048 | 83,472,78 | 84,396,39 | 85,2773,2434 | 86,2563,2445 | 87,137,63 | 88,2912,2845 | 90,1333,1266 | 91,3869,3864

BATCH_RAW_INFO | 75,1921,981 | 76,1805,1048 | 83,473,78 | 84,397,39 | 85,2774,2434 | 86,2564,2445 | 87,138,63 | 88,2913,2845 | 90,1334,1266 | 91,3870,3864

BATCH_RAW_INFO | 75,1922,981 | 76,1806,1048 | 83,474,78 | 84,398,39 | 85,2775,2434 | 86,2565,2445 | 87,139,63 | 88,2914,2845 | 90,1335,1266 | 91,3871,3864

BATCH_RAW_INFO | 75,1923,981 | 76,1807,1048 | 83,475,78 | 84,399,39 | 85,2776,2434 | 86,2566,2445 | 87,140,63 | 88,2915,2845 | 90,1336,1266 | 91,3872,3864

BATCH_RAW_INFO | 75,1924,981 | 76,1808,1048 | 83,476,78 | 84,400,39 | 85,2777,2434 | 86,2567,2445 | 87,141,63 | 88,2916,2845 | 90,1337,1266 | 91,3873,3864

BATCH_RAW_INFO | 75,1925,981 | 76,1809,1048 | 83,477,78 | 84,401,39 | 85,2778,2434 | 86,2568,2445 | 87,142,63 | 88,2917,2845 | 90,1338,1266 | 91,3874,3864

BATCH_RAW_INFO | 75,1926,981 | 76,1810,1048 | 83,478,78 | 84,402,39 | 85,2779,2434 | 86,2569,2445 | 87,143,63 | 88,2918,2845 | 90,1339,1266 | 91,3875,3864

BATCH_RAW_INFO | 75,1927,981 | 76,1811,1048 | 83,479,78 | 84,403,39 | 85,2780,2434 | 86,2570,2445 | 87,144,63 | 88,2919,2845 | 90,1340,1266 | 91,3876,3864

BATCH_RAW_INFO | 75,1928,981 | 76,1812,1048 | 83,480,78 | 84,404,39 | 85,2781,2434 | 86,2571,2445 | 87,145,63 | 88,2920,2845 | 90,1341,1266 | 91,3877,3864

BATCH_RAW_INFO | 75,1929,981 | 76,1813,1048 | 83,481,78 | 84,405,39 | 85,2782,2434 | 86,2572,2445 | 87,146,63 | 88,2921,2845 | 90,1342,1266 | 91,3878,3864

BATCH_RAW_INFO | 75,1930,981 | 76,1814,1048 | 83,482,78 | 84,406,39 | 85,2783,2434 | 86,2573,2445 | 87,147,63 | 88,2922,2845 | 90,1343,1266 | 91,3879,3864

BATCH_RAW_INFO | 75,1931,981 | 76,1815,1048 | 83,483,78 | 84,407,39 | 85,2784,2434 | 86,2574,2445 | 87,148,63 | 88,2923,2845 | 90,1344,1266 | 91,3880,3864

BATCH_RAW_INFO | 75,1932,981 | 76,1816,1048 | 83,484,78 | 84,408,39 | 85,2785,2434 | 86,2575,2445 | 87,149,63 | 88,2924,2845 | 90,1345,1266 | 91,3881,3864

BATCH_RAW_INFO | 75,1933,981 | 76,1817,1048 | 83,485,78 | 84,409,39 | 85,2786,2434 | 86,2576,2445 | 87,150,63 | 88,2925,2845 | 90,1346,1266 | 91,3882,3864

BATCH_RAW_INFO | 75,1934,981 | 76,1818,1048 | 83,486,78 | 84,410,39 | 85,2787,2434 | 86,2577,2445 | 87,151,63 | 88,2926,2845 | 90,1347,1266 | 91,3883,3864

BATCH_RAW_INFO | 75,1935,981 | 76,1819,1048 | 83,487,78 | 84,411,39 | 85,2788,2434 | 86,2578,2445 | 87,152,63 | 88,2927,2845 | 90,1348,1266 | 91,3884,3864

BATCH_RAW_INFO | 75,1936,981 | 76,1820,1048 | 83,488,78 | 84,412,39 | 85,2789,2434 | 86,2579,2445 | 87,153,63 | 88,2928,2845 | 90,1349,1266 | 91,3885,3864

BATCH_RAW_INFO | 75,1937,981 | 76,1821,1048 | 83,489,78 | 84,413,39 | 85,2790,2434 | 86,2580,2445 | 87,154,63 | 88,2929,2845 | 90,1350,1266 | 91,3886,3864

BATCH_RAW_INFO | 75,1938,981 | 76,1822,1048 | 83,490,78 | 84,414,39 | 85,2791,2434 | 86,2581,2445 | 87,155,63 | 88,2930,2845 | 90,1351,1266 | 91,3887,3864

BATCH_RAW_INFO | 75,1939,981 | 76,1823,1048 | 83,491,78 | 84,415,39 | 85,2792,2434 | 86,2582,2445 | 87,156,63 | 88,2931,2845 | 90,1352,1266 | 91,3888,3864

BATCH_RAW_INFO | 75,1940,981 | 76,1824,1048 | 83,492,78 | 84,416,39 | 85,2793,2434 | 86,2583,2445 | 87,157,63 | 88,2932,2845 | 90,1353,1266 | 91,3889,3864

BATCH_RAW_INFO | 75,1941,981 | 76,1825,1048 | 83,493,78 | 84,417,39 | 85,2794,2434 | 86,2584,2445 | 87,158,63 | 88,2933,2845 | 90,1354,1266 | 91,3890,3864

BATCH_RAW_INFO | 75,1942,981 | 76,1826,1048 | 83,494,78 | 84,418,39 | 85,2795,2434 | 86,2585,2445 | 87,159,63 | 88,2934,2845 | 90,1355,1266 | 91,3891,3864

BATCH_RAW_INFO | 75,1943,981 | 76,1827,1048 | 83,495,78 | 84,419,39 | 85,2796,2434 | 86,2586,2445 | 87,160,63 | 88,2935,2845 | 90,1356,1266 | 91,3892,3864

BATCH_RAW_INFO | 75,1944,981 | 76,1828,1048 | 83,496,78 | 84,420,39 | 85,2797,2434 | 86,2587,2445 | 87,161,63 | 88,2936,2845 | 90,1357,1266 | 91,3893,3864

BATCH_RAW_INFO | 75,1945,981 | 76,1829,1048 | 83,497,78 | 84,421,39 | 85,2798,2434 | 86,2588,2445 | 87,162,63 | 88,2937,2845 | 90,1358,1266 | 91,3894,3864

BATCH_RAW_INFO | 75,1946,981 | 76,1830,1048 | 83,498,78 | 84,422,39 | 85,2799,2434 | 86,2589,2445 | 87,163,63 | 88,2938,2845 | 90,1359,1266 | 91,3895,3864

BATCH_RAW_INFO | 75,1947,981 | 76,1831,1048 | 83,499,78 | 84,423,39 | 85,2800,2434 | 86,2590,2445 | 87,164,63 | 88,2939,2845 | 90,1360,1266 | 91,3896,3864

BATCH_RAW_INFO | 75,1948,981 | 76,1832,1048 | 83,500,78 | 84,424,39 | 85,2801,2434 | 86,2591,2445 | 87,165,63 | 88,2940,2845 | 90,1361,1266 | 91,3897,3864

BATCH_RAW_INFO | 75,1949,981 | 76,1833,1048 | 83,501,78 | 84,425,39 | 85,2802,2434 | 86,2592,2445 | 87,166,63 | 88,2941,2845 | 90,1362,1266 | 91,3898,3864

BATCH_RAW_INFO | 75,1950,981 | 76,1834,1048 | 83,502,78 | 84,426,39 | 85,2803,2434 | 86,2593,2445 | 87,167,63 | 88,2942,2845 | 90,1363,1266 | 91,3899,3864

BATCH_RAW_INFO | 75,1951,981 | 76,1835,1048 | 83,503,78 | 84,427,39 | 85,2804,2434 | 86,2594,2445 | 87,168,63 | 88,2943,2845 | 90,1364,1266 | 91,3900,3864

BATCH_RAW_INFO | 75,1952,981 | 76,1836,1048 | 83,504,78 | 84,428,39 | 85,2805,2434 | 86,2595,2445 | 87,169,63 | 88,2944,2845 | 90,1365,1266 | 91,3901,3864

BATCH_RAW_INFO | 75,1953,981 | 76,1837,1048 | 83,505,78 | 84,429,39 | 85,2806,2434 | 86,2596,2445 | 87,170,63 | 88,2945,2845 | 90,1366,1266 | 91,3902,3864

BATCH_RAW_INFO | 75,1954,981 | 76,1838,1048 | 83,506,78 | 84,430,39 | 85,2807,2434 | 86,2597,2445 | 87,171,63 | 88,2946,2845 | 90,1367,1266 | 91,3903,3864

BATCH_RAW_INFO | 75,1955,981 | 76,1839,1048 | 83,507,78 | 84,431,39 | 85,2808,2434 | 86,2598,2445 | 87,172,63 | 88,2947,2845 | 90,1368,1266 | 91,3904,3864

BATCH_RAW_INFO | 75,1956,981 | 76,1840,1048 | 83,508,78 | 84,432,39 | 85,2809,2434 | 86,2599,2445 | 87,173,63 | 88,2948,2845 | 90,1369,1266 | 91,3905,3864

BATCH_RAW_INFO | 75,1957,981 | 76,1841,1048 | 83,509,78 | 84,433,39 | 85,2810,2434 | 86,2600,2445 | 87,174,63 | 88,2949,2845 | 90,1370,1266 | 91,3906,3864

BATCH_RAW_INFO | 76,1842,1048 | 83,510,78 | 84,434,39 | 85,2811,2434 | 86,2601,2445 | 87,175,63 | 88,2950,2845 | 90,1371,1266 | 91,3907,3864

BATCH_RAW_INFO | 76,1843,1048 | 83,511,78 | 84,435,39 | 85,2812,2434 | 86,2602,2445 | 87,176,63 | 88,2951,2845 | 90,1372,1266 | 91,3908,3864

BATCH_RAW_INFO | 76,1844,1048 | 83,512,78 | 84,436,39 | 85,2813,2434 | 86,2603,2445 | 87,177,63 | 88,2952,2845 | 90,1373,1266 | 91,3909,3864

BATCH_RAW_INFO | 76,1845,1048 | 83,513,78 | 84,437,39 | 85,2814,2434 | 86,2604,2445 | 87,178,63 | 88,2953,2845 | 90,1374,1266 | 91,3910,3864

BATCH_RAW_INFO | 76,1846,1048 | 83,514,78 | 84,438,39 | 85,2815,2434 | 86,2605,2445 | 87,179,63 | 88,2954,2845 | 90,1375,1266 | 91,3911,3864

BATCH_RAW_INFO | 76,1847,1048 | 83,515,78 | 84,439,39 | 85,2816,2434 | 86,2606,2445 | 87,180,63 | 88,2955,2845 | 90,1376,1266 | 91,3912,3864

BATCH_RAW_INFO | 76,1848,1048 | 83,516,78 | 84,440,39 | 85,2817,2434 | 86,2607,2445 | 87,181,63 | 88,2956,2845 | 90,1377,1266 | 91,3913,3864

BATCH_RAW_INFO | 76,1849,1048 | 83,517,78 | 84,441,39 | 85,2818,2434 | 86,2608,2445 | 87,182,63 | 88,2957,2845 | 90,1378,1266 | 91,3914,3864

BATCH_RAW_INFO | 76,1850,1048 | 83,518,78 | 84,442,39 | 85,2819,2434 | 86,2609,2445 | 87,183,63 | 88,2958,2845 | 90,1379,1266 | 91,3915,3864

BATCH_RAW_INFO | 76,1851,1048 | 83,519,78 | 84,443,39 | 85,2820,2434 | 86,2610,2445 | 87,184,63 | 88,2959,2845 | 90,1380,1266 | 91,3916,3864

BATCH_RAW_INFO | 76,1852,1048 | 83,520,78 | 84,444,39 | 85,2821,2434 | 86,2611,2445 | 87,185,63 | 88,2960,2845 | 90,1381,1266 | 91,3917,3864

BATCH_RAW_INFO | 76,1853,1048 | 83,521,78 | 84,445,39 | 85,2822,2434 | 86,2612,2445 | 87,186,63 | 88,2961,2845 | 90,1382,1266 | 91,3918,3864

BATCH_RAW_INFO | 76,1854,1048 | 83,522,78 | 84,446,39 | 85,2823,2434 | 86,2613,2445 | 87,187,63 | 88,2962,2845 | 90,1383,1266 | 91,3919,3864

BATCH_RAW_INFO | 76,1855,1048 | 83,523,78 | 84,447,39 | 85,2824,2434 | 86,2614,2445 | 87,188,63 | 88,2963,2845 | 90,1384,1266 | 91,3920,3864

BATCH_RAW_INFO | 76,1856,1048 | 83,524,78 | 84,448,39 | 85,2825,2434 | 86,2615,2445 | 87,189,63 | 88,2964,2845 | 90,1385,1266 | 91,3921,3864

BATCH_RAW_INFO | 76,1857,1048 | 83,525,78 | 84,449,39 | 85,2826,2434 | 86,2616,2445 | 87,190,63 | 88,2965,2845 | 90,1386,1266 | 91,3922,3864

BATCH_RAW_INFO | 76,1858,1048 | 83,526,78 | 84,450,39 | 85,2827,2434 | 86,2617,2445 | 87,191,63 | 88,2966,2845 | 90,1387,1266 | 91,3923,3864

BATCH_RAW_INFO | 76,1859,1048 | 83,527,78 | 84,451,39 | 85,2828,2434 | 86,2618,2445 | 87,192,63 | 88,2967,2845 | 90,1388,1266 | 91,3924,3864

BATCH_RAW_INFO | 76,1860,1048 | 83,528,78 | 84,452,39 | 85,2829,2434 | 86,2619,2445 | 87,193,63 | 88,2968,2845 | 90,1389,1266 | 91,3925,3864

BATCH_RAW_INFO | 76,1861,1048 | 83,529,78 | 84,453,39 | 85,2830,2434 | 86,2620,2445 | 87,194,63 | 88,2969,2845 | 90,1390,1266 | 91,3926,3864

BATCH_RAW_INFO | 76,1862,1048 | 83,530,78 | 84,454,39 | 85,2831,2434 | 86,2621,2445 | 87,195,63 | 88,2970,2845 | 90,1391,1266 | 91,3927,3864

BATCH_RAW_INFO | 76,1863,1048 | 83,531,78 | 84,455,39 | 85,2832,2434 | 86,2622,2445 | 87,196,63 | 88,2971,2845 | 90,1392,1266 | 91,3928,3864

BATCH_RAW_INFO | 76,1864,1048 | 83,532,78 | 84,456,39 | 85,2833,2434 | 86,2623,2445 | 87,197,63 | 88,2972,2845 | 90,1393,1266 | 91,3929,3864

BATCH_RAW_INFO | 76,1865,1048 | 83,533,78 | 84,457,39 | 85,2834,2434 | 86,2624,2445 | 87,198,63 | 88,2973,2845 | 90,1394,1266 | 91,3930,3864

BATCH_RAW_INFO | 76,1866,1048 | 83,534,78 | 84,458,39 | 85,2835,2434 | 86,2625,2445 | 87,199,63 | 88,2974,2845 | 90,1395,1266 | 91,3931,3864

BATCH_RAW_INFO | 76,1867,1048 | 83,535,78 | 84,459,39 | 85,2836,2434 | 86,2626,2445 | 87,200,63 | 88,2975,2845 | 90,1396,1266 | 91,3932,3864

BATCH_RAW_INFO | 76,1868,1048 | 83,536,78 | 84,460,39 | 85,2837,2434 | 86,2627,2445 | 87,201,63 | 88,2976,2845 | 90,1397,1266 | 91,3933,3864

BATCH_RAW_INFO | 76,1869,1048 | 83,537,78 | 84,461,39 | 85,2838,2434 | 86,2628,2445 | 87,202,63 | 88,2977,2845 | 90,1398,1266 | 91,3934,3864

BATCH_RAW_INFO | 76,1870,1048 | 83,538,78 | 84,462,39 | 85,2839,2434 | 86,2629,2445 | 87,203,63 | 88,2978,2845 | 90,1399,1266 | 91,3935,3864

BATCH_RAW_INFO | 76,1871,1048 | 83,539,78 | 84,463,39 | 85,2840,2434 | 86,2630,2445 | 87,204,63 | 88,2979,2845 | 90,1400,1266 | 91,3936,3864

BATCH_RAW_INFO | 76,1872,1048 | 83,540,78 | 84,464,39 | 85,2841,2434 | 86,2631,2445 | 87,205,63 | 88,2980,2845 | 90,1401,1266 | 91,3937,3864

BATCH_RAW_INFO | 76,1873,1048 | 83,541,78 | 84,465,39 | 85,2842,2434 | 86,2632,2445 | 87,206,63 | 88,2981,2845 | 90,1402,1266 | 91,3938,3864

BATCH_RAW_INFO | 76,1874,1048 | 83,542,78 | 84,466,39 | 85,2843,2434 | 86,2633,2445 | 87,207,63 | 88,2982,2845 | 90,1403,1266 | 91,3939,3864

BATCH_RAW_INFO | 76,1875,1048 | 83,543,78 | 84,467,39 | 85,2844,2434 | 86,2634,2445 | 87,208,63 | 88,2983,2845 | 90,1404,1266 | 91,3940,3864

BATCH_RAW_INFO | 76,1876,1048 | 83,544,78 | 84,468,39 | 85,2845,2434 | 86,2635,2445 | 87,209,63 | 88,2984,2845 | 90,1405,1266 | 91,3941,3864

BATCH_RAW_INFO | 76,1877,1048 | 83,545,78 | 84,469,39 | 85,2846,2434 | 86,2636,2445 | 87,210,63 | 88,2985,2845 | 90,1406,1266 | 91,3942,3864

BATCH_RAW_INFO | 76,1878,1048 | 83,546,78 | 84,470,39 | 85,2847,2434 | 86,2637,2445 | 87,211,63 | 88,2986,2845 | 90,1407,1266 | 91,3943,3864

BATCH_RAW_INFO | 76,1879,1048 | 83,547,78 | 84,471,39 | 85,2848,2434 | 86,2638,2445 | 87,212,63 | 88,2987,2845 | 90,1408,1266 | 91,3944,3864

BATCH_RAW_INFO | 76,1880,1048 | 83,548,78 | 84,472,39 | 85,2849,2434 | 86,2639,2445 | 87,213,63 | 88,2988,2845 | 90,1409,1266 | 91,3945,3864

BATCH_RAW_INFO | 76,1881,1048 | 83,549,78 | 84,473,39 | 85,2850,2434 | 86,2640,2445 | 87,214,63 | 88,2989,2845 | 90,1410,1266 | 91,3946,3864

BATCH_RAW_INFO | 76,1882,1048 | 83,550,78 | 84,474,39 | 85,2851,2434 | 86,2641,2445 | 87,215,63 | 88,2990,2845 | 90,1411,1266 | 91,3947,3864

BATCH_RAW_INFO | 76,1883,1048 | 83,551,78 | 84,475,39 | 85,2852,2434 | 86,2642,2445 | 87,216,63 | 88,2991,2845 | 90,1412,1266 | 91,3948,3864

BATCH_RAW_INFO | 76,1884,1048 | 83,552,78 | 84,476,39 | 85,2853,2434 | 86,2643,2445 | 87,217,63 | 88,2992,2845 | 90,1413,1266 | 91,3949,3864

BATCH_RAW_INFO | 76,1885,1048 | 83,553,78 | 84,477,39 | 85,2854,2434 | 86,2644,2445 | 87,218,63 | 88,2993,2845 | 90,1414,1266 | 91,3950,3864

BATCH_RAW_INFO | 76,1886,1048 | 83,554,78 | 84,478,39 | 85,2855,2434 | 86,2645,2445 | 87,219,63 | 88,2994,2845 | 90,1415,1266 | 91,3951,3864

BATCH_RAW_INFO | 76,1887,1048 | 83,555,78 | 84,479,39 | 85,2856,2434 | 86,2646,2445 | 87,220,63 | 88,2995,2845 | 90,1416,1266 | 91,3952,3864

BATCH_RAW_INFO | 76,1888,1048 | 83,556,78 | 84,480,39 | 85,2857,2434 | 86,2647,2445 | 87,221,63 | 88,2996,2845 | 90,1417,1266 | 91,3953,3864

BATCH_RAW_INFO | 76,1889,1048 | 83,557,78 | 84,481,39 | 85,2858,2434 | 86,2648,2445 | 87,222,63 | 88,2997,2845 | 90,1418,1266 | 91,3954,3864

BATCH_RAW_INFO | 76,1890,1048 | 83,558,78 | 84,482,39 | 85,2859,2434 | 86,2649,2445 | 87,223,63 | 88,2998,2845 | 90,1419,1266 | 91,3955,3864

BATCH_RAW_INFO | 76,1891,1048 | 83,559,78 | 84,483,39 | 85,2860,2434 | 86,2650,2445 | 87,224,63 | 88,2999,2845 | 90,1420,1266 | 91,3956,3864

BATCH_RAW_INFO | 76,1892,1048 | 83,560,78 | 84,484,39 | 85,2861,2434 | 86,2651,2445 | 87,225,63 | 88,3000,2845 | 90,1421,1266 | 91,3957,3864

BATCH_RAW_INFO | 76,1893,1048 | 83,561,78 | 84,485,39 | 85,2862,2434 | 86,2652,2445 | 87,226,63 | 88,3001,2845 | 90,1422,1266 | 91,3958,3864

BATCH_RAW_INFO | 76,1894,1048 | 83,562,78 | 84,486,39 | 85,2863,2434 | 86,2653,2445 | 87,227,63 | 88,3002,2845 | 90,1423,1266 | 91,3959,3864

BATCH_RAW_INFO | 76,1895,1048 | 83,563,78 | 84,487,39 | 85,2864,2434 | 86,2654,2445 | 87,228,63 | 88,3003,2845 | 90,1424,1266 | 91,3960,3864

BATCH_RAW_INFO | 76,1896,1048 | 83,564,78 | 84,488,39 | 85,2865,2434 | 86,2655,2445 | 87,229,63 | 88,3004,2845 | 90,1425,1266 | 91,3961,3864

BATCH_RAW_INFO | 76,1897,1048 | 83,565,78 | 84,489,39 | 85,2866,2434 | 86,2656,2445 | 87,230,63 | 88,3005,2845 | 90,1426,1266 | 91,3962,3864

BATCH_RAW_INFO | 76,1898,1048 | 83,566,78 | 84,490,39 | 85,2867,2434 | 86,2657,2445 | 87,231,63 | 88,3006,2845 | 90,1427,1266 | 91,3963,3864

BATCH_RAW_INFO | 92,155,154

BATCH_RAW_INFO | 76,1899,1048 | 83,567,78 | 84,491,39 | 85,2868,2434 | 86,2658,2445 | 87,232,63 | 88,3007,2845 | 90,1428,1266 | 91,3964,3864 | 92,156,154

BATCH_RAW_INFO | 76,1900,1048 | 83,568,78 | 84,492,39 | 85,2869,2434 | 86,2659,2445 | 87,233,63 | 88,3008,2845 | 90,1429,1266 | 91,3965,3864 | 92,157,154

BATCH_RAW_INFO | 76,1901,1048 | 83,569,78 | 84,493,39 | 85,2870,2434 | 86,2660,2445 | 87,234,63 | 88,3009,2845 | 90,1430,1266 | 91,3966,3864 | 92,158,154

BATCH_RAW_INFO | 76,1902,1048 | 83,570,78 | 84,494,39 | 85,2871,2434 | 86,2661,2445 | 87,235,63 | 88,3010,2845 | 90,1431,1266 | 91,3967,3864 | 92,159,154

BATCH_RAW_INFO | 76,1903,1048 | 83,571,78 | 84,495,39 | 85,2872,2434 | 86,2662,2445 | 87,236,63 | 88,3011,2845 | 90,1432,1266 | 91,3968,3864 | 92,160,154

BATCH_RAW_INFO | 76,1904,1048 | 83,572,78 | 84,496,39 | 85,2873,2434 | 86,2663,2445 | 87,237,63 | 88,3012,2845 | 90,1433,1266 | 91,3969,3864 | 92,161,154

BATCH_RAW_INFO | 76,1905,1048 | 83,573,78 | 84,497,39 | 85,2874,2434 | 86,2664,2445 | 87,238,63 | 88,3013,2845 | 90,1434,1266 | 91,3970,3864 | 92,162,154

BATCH_RAW_INFO | 76,1906,1048 | 83,574,78 | 84,498,39 | 85,2875,2434 | 86,2665,2445 | 87,239,63 | 88,3014,2845 | 90,1435,1266 | 91,3971,3864 | 92,163,154

BATCH_RAW_INFO | 76,1907,1048 | 83,575,78 | 84,499,39 | 85,2876,2434 | 86,2666,2445 | 87,240,63 | 88,3015,2845 | 90,1436,1266 | 91,3972,3864 | 92,164,154

BATCH_RAW_INFO | 76,1908,1048 | 83,576,78 | 84,500,39 | 85,2877,2434 | 86,2667,2445 | 87,241,63 | 88,3016,2845 | 90,1437,1266 | 91,3973,3864 | 92,165,154

BATCH_RAW_INFO | 76,1909,1048 | 83,577,78 | 84,501,39 | 85,2878,2434 | 86,2668,2445 | 87,242,63 | 88,3017,2845 | 90,1438,1266 | 91,3974,3864 | 92,166,154

BATCH_RAW_INFO | 76,1910,1048 | 83,578,78 | 84,502,39 | 85,2879,2434 | 86,2669,2445 | 87,243,63 | 88,3018,2845 | 90,1439,1266 | 91,3975,3864 | 92,167,154

BATCH_RAW_INFO | 76,1911,1048 | 83,579,78 | 84,503,39 | 85,2880,2434 | 86,2670,2445 | 87,244,63 | 88,3019,2845 | 90,1440,1266 | 91,3976,3864 | 92,168,154

BATCH_RAW_INFO | 76,1912,1048 | 83,580,78 | 84,504,39 | 85,2881,2434 | 86,2671,2445 | 87,245,63 | 88,3020,2845 | 90,1441,1266 | 91,3977,3864 | 92,169,154

BATCH_RAW_INFO | 76,1913,1048 | 83,581,78 | 84,505,39 | 85,2882,2434 | 86,2672,2445 | 87,246,63 | 88,3021,2845 | 90,1442,1266 | 91,3978,3864 | 92,170,154

BATCH_RAW_INFO | 76,1914,1048 | 83,582,78 | 84,506,39 | 85,2883,2434 | 86,2673,2445 | 87,247,63 | 88,3022,2845 | 90,1443,1266 | 91,3979,3864 | 92,171,154

BATCH_RAW_INFO | 76,1915,1048 | 83,583,78 | 84,507,39 | 85,2884,2434 | 86,2674,2445 | 87,248,63 | 88,3023,2845 | 90,1444,1266 | 91,3980,3864 | 92,172,154

BATCH_RAW_INFO | 76,1916,1048 | 83,584,78 | 84,508,39 | 85,2885,2434 | 86,2675,2445 | 87,249,63 | 88,3024,2845 | 90,1445,1266 | 91,3981,3864 | 92,173,154

BATCH_RAW_INFO | 76,1917,1048 | 83,585,78 | 84,509,39 | 85,2886,2434 | 86,2676,2445 | 87,250,63 | 88,3025,2845 | 90,1446,1266 | 91,3982,3864 | 92,174,154

BATCH_RAW_INFO | 76,1918,1048 | 83,586,78 | 84,510,39 | 85,2887,2434 | 86,2677,2445 | 87,251,63 | 88,3026,2845 | 90,1447,1266 | 91,3983,3864 | 92,175,154

BATCH_RAW_INFO | 76,1919,1048 | 83,587,78 | 84,511,39 | 85,2888,2434 | 86,2678,2445 | 87,252,63 | 88,3027,2845 | 90,1448,1266 | 91,3984,3864 | 92,176,154

BATCH_RAW_INFO | 76,1920,1048 | 83,588,78 | 84,512,39 | 85,2889,2434 | 86,2679,2445 | 87,253,63 | 88,3028,2845 | 90,1449,1266 | 91,3985,3864 | 92,177,154

BATCH_RAW_INFO | 76,1921,1048 | 83,589,78 | 84,513,39 | 85,2890,2434 | 86,2680,2445 | 87,254,63 | 88,3029,2845 | 90,1450,1266 | 91,3986,3864 | 92,178,154

BATCH_RAW_INFO | 76,1922,1048 | 83,590,78 | 84,514,39 | 85,2891,2434 | 86,2681,2445 | 87,255,63 | 88,3030,2845 | 90,1451,1266 | 91,3987,3864 | 92,179,154

BATCH_RAW_INFO | 76,1923,1048 | 83,591,78 | 84,515,39 | 85,2892,2434 | 86,2682,2445 | 87,256,63 | 88,3031,2845 | 90,1452,1266 | 91,3988,3864 | 92,180,154

BATCH_RAW_INFO | 76,1924,1048 | 83,592,78 | 84,516,39 | 85,2893,2434 | 86,2683,2445 | 87,257,63 | 88,3032,2845 | 90,1453,1266 | 91,3989,3864 | 92,181,154

BATCH_RAW_INFO | 76,1925,1048 | 83,593,78 | 84,517,39 | 85,2894,2434 | 86,2684,2445 | 87,258,63 | 88,3033,2845 | 90,1454,1266 | 91,3990,3864 | 92,182,154

BATCH_RAW_INFO | 76,1926,1048 | 83,594,78 | 84,518,39 | 85,2895,2434 | 86,2685,2445 | 87,259,63 | 88,3034,2845 | 90,1455,1266 | 91,3991,3864 | 92,183,154

BATCH_RAW_INFO | 76,1927,1048 | 83,595,78 | 84,519,39 | 85,2896,2434 | 86,2686,2445 | 87,260,63 | 88,3035,2845 | 90,1456,1266 | 91,3992,3864 | 92,184,154

BATCH_RAW_INFO | 76,1928,1048 | 83,596,78 | 84,520,39 | 85,2897,2434 | 86,2687,2445 | 87,261,63 | 88,3036,2845 | 90,1457,1266 | 91,3993,3864 | 92,185,154

BATCH_RAW_INFO | 76,1929,1048 | 83,597,78 | 84,521,39 | 85,2898,2434 | 86,2688,2445 | 87,262,63 | 88,3037,2845 | 90,1458,1266 | 91,3994,3864 | 92,186,154

BATCH_RAW_INFO | 76,1930,1048 | 83,598,78 | 84,522,39 | 85,2899,2434 | 86,2689,2445 | 87,263,63 | 88,3038,2845 | 90,1459,1266 | 91,3995,3864 | 92,187,154

BATCH_RAW_INFO | 76,1931,1048 | 83,599,78 | 84,523,39 | 85,2900,2434 | 86,2690,2445 | 87,264,63 | 88,3039,2845 | 90,1460,1266 | 91,3996,3864 | 92,188,154

BATCH_RAW_INFO | 76,1932,1048 | 83,600,78 | 84,524,39 | 85,2901,2434 | 86,2691,2445 | 87,265,63 | 88,3040,2845 | 90,1461,1266 | 91,3997,3864 | 92,189,154

BATCH_RAW_INFO | 76,1933,1048 | 83,601,78 | 84,525,39 | 85,2902,2434 | 86,2692,2445 | 87,266,63 | 88,3041,2845 | 90,1462,1266 | 91,3998,3864 | 92,190,154

BATCH_RAW_INFO | 76,1934,1048 | 83,602,78 | 84,526,39 | 85,2903,2434 | 86,2693,2445 | 87,267,63 | 88,3042,2845 | 90,1463,1266 | 91,3999,3864 | 92,191,154

BATCH_RAW_INFO | 76,1935,1048 | 83,603,78 | 84,527,39 | 85,2904,2434 | 86,2694,2445 | 87,268,63 | 88,3043,2845 | 90,1464,1266 | 91,4000,3864 | 92,192,154

BATCH_RAW_INFO | 76,1936,1048 | 83,604,78 | 84,528,39 | 85,2905,2434 | 86,2695,2445 | 87,269,63 | 88,3044,2845 | 90,1465,1266 | 91,4001,3864 | 92,193,154

BATCH_RAW_INFO | 93,923,922

BATCH_RAW_INFO | 76,1937,1048 | 83,605,78 | 84,529,39 | 85,2906,2434 | 86,2696,2445 | 87,270,63 | 88,3045,2845 | 90,1466,1266 | 91,4002,3864 | 92,194,154 | 93,924,922

BATCH_RAW_INFO | 94,3599,3598

BATCH_RAW_INFO | 76,1938,1048 | 83,606,78 | 84,530,39 | 85,2907,2434 | 86,2697,2445 | 87,271,63 | 88,3046,2845 | 90,1467,1266 | 91,4003,3864 | 92,195,154 | 93,925,922 | 94,3600,3598

BATCH_RAW_INFO | 76,1939,1048 | 83,607,78 | 84,531,39 | 85,2908,2434 | 86,2698,2445 | 87,272,63 | 88,3047,2845 | 90,1468,1266 | 91,4004,3864 | 92,196,154 | 93,926,922 | 94,3601,3598

BATCH_RAW_INFO | 76,1940,1048 | 83,608,78 | 84,532,39 | 85,2909,2434 | 86,2699,2445 | 87,273,63 | 88,3048,2845 | 90,1469,1266 | 91,4005,3864 | 92,197,154 | 93,927,922 | 94,3602,3598

BATCH_RAW_INFO | 76,1941,1048 | 83,609,78 | 84,533,39 | 85,2910,2434 | 86,2700,2445 | 87,274,63 | 88,3049,2845 | 90,1470,1266 | 91,4006,3864 | 92,198,154 | 93,928,922 | 94,3603,3598

BATCH_RAW_INFO | 76,1942,1048 | 83,610,78 | 84,534,39 | 85,2911,2434 | 86,2701,2445 | 87,275,63 | 88,3050,2845 | 90,1471,1266 | 91,4007,3864 | 92,199,154 | 93,929,922 | 94,3604,3598

BATCH_RAW_INFO | 76,1943,1048 | 83,611,78 | 84,535,39 | 85,2912,2434 | 86,2702,2445 | 87,276,63 | 88,3051,2845 | 90,1472,1266 | 91,4008,3864 | 92,200,154 | 93,930,922 | 94,3605,3598

BATCH_RAW_INFO | 76,1944,1048 | 83,612,78 | 84,536,39 | 85,2913,2434 | 86,2703,2445 | 87,277,63 | 88,3052,2845 | 90,1473,1266 | 91,4009,3864 | 92,201,154 | 93,931,922 | 94,3606,3598

BATCH_RAW_INFO | 76,1945,1048 | 83,613,78 | 84,537,39 | 85,2914,2434 | 86,2704,2445 | 87,278,63 | 88,3053,2845 | 90,1474,1266 | 91,4010,3864 | 92,202,154 | 93,932,922 | 94,3607,3598

BATCH_RAW_INFO | 76,1946,1048 | 83,614,78 | 84,538,39 | 85,2915,2434 | 86,2705,2445 | 87,279,63 | 88,3054,2845 | 90,1475,1266 | 91,4011,3864 | 92,203,154 | 93,933,922 | 94,3608,3598

BATCH_RAW_INFO | 76,1947,1048 | 83,615,78 | 84,539,39 | 85,2916,2434 | 86,2706,2445 | 87,280,63 | 88,3055,2845 | 90,1476,1266 | 91,4012,3864 | 92,204,154 | 93,934,922 | 94,3609,3598

BATCH_RAW_INFO | 76,1948,1048 | 83,616,78 | 84,540,39 | 85,2917,2434 | 86,2707,2445 | 87,281,63 | 88,3056,2845 | 90,1477,1266 | 91,4013,3864 | 92,205,154 | 93,935,922 | 94,3610,3598

BATCH_RAW_INFO | 76,1949,1048 | 83,617,78 | 84,541,39 | 85,2918,2434 | 86,2708,2445 | 87,282,63 | 88,3057,2845 | 90,1478,1266 | 91,4014,3864 | 92,206,154 | 93,936,922 | 94,3611,3598

BATCH_RAW_INFO | 76,1950,1048 | 83,618,78 | 84,542,39 | 85,2919,2434 | 86,2709,2445 | 87,283,63 | 88,3058,2845 | 90,1479,1266 | 91,4015,3864 | 92,207,154 | 93,937,922 | 94,3612,3598

BATCH_RAW_INFO | 76,1951,1048 | 83,619,78 | 84,543,39 | 85,2920,2434 | 86,2710,2445 | 87,284,63 | 88,3059,2845 | 90,1480,1266 | 91,4016,3864 | 92,208,154 | 93,938,922 | 94,3613,3598

BATCH_RAW_INFO | 76,1952,1048 | 83,620,78 | 84,544,39 | 85,2921,2434 | 86,2711,2445 | 87,285,63 | 88,3060,2845 | 90,1481,1266 | 91,4017,3864 | 92,209,154 | 93,939,922 | 94,3614,3598

BATCH_RAW_INFO | 76,1953,1048 | 83,621,78 | 84,545,39 | 85,2922,2434 | 86,2712,2445 | 87,286,63 | 88,3061,2845 | 90,1482,1266 | 91,4018,3864 | 92,210,154 | 93,940,922 | 94,3615,3598

BATCH_RAW_INFO | 76,1954,1048 | 83,622,78 | 84,546,39 | 85,2923,2434 | 86,2713,2445 | 87,287,63 | 88,3062,2845 | 90,1483,1266 | 91,4019,3864 | 92,211,154 | 93,941,922 | 94,3616,3598

BATCH_RAW_INFO | 76,1955,1048 | 83,623,78 | 84,547,39 | 85,2924,2434 | 86,2714,2445 | 87,288,63 | 88,3063,2845 | 90,1484,1266 | 91,4020,3864 | 92,212,154 | 93,942,922 | 94,3617,3598

BATCH_RAW_INFO | 76,1956,1048 | 83,624,78 | 84,548,39 | 85,2925,2434 | 86,2715,2445 | 87,289,63 | 88,3064,2845 | 90,1485,1266 | 91,4021,3864 | 92,213,154 | 93,943,922 | 94,3618,3598

BATCH_RAW_INFO | 95,1096,1095

BATCH_RAW_INFO | 76,1957,1048 | 83,625,78 | 84,549,39 | 85,2926,2434 | 86,2716,2445 | 87,290,63 | 88,3065,2845 | 90,1486,1266 | 91,4022,3864 | 92,214,154 | 93,944,922 | 94,3619,3598 | 95,1097,1095

BATCH_RAW_INFO | 76,1958,1048 | 83,626,78 | 84,550,39 | 85,2927,2434 | 86,2717,2445 | 87,291,63 | 88,3066,2845 | 90,1487,1266 | 91,4023,3864 | 92,215,154 | 93,945,922 | 94,3620,3598 | 95,1098,1095

BATCH_RAW_INFO | 76,1959,1048 | 83,627,78 | 84,551,39 | 85,2928,2434 | 86,2718,2445 | 87,292,63 | 88,3067,2845 | 90,1488,1266 | 91,4024,3864 | 92,216,154 | 93,946,922 | 94,3621,3598 | 95,1099,1095

BATCH_RAW_INFO | 76,1960,1048 | 83,628,78 | 84,552,39 | 85,2929,2434 | 86,2719,2445 | 87,293,63 | 88,3068,2845 | 90,1489,1266 | 91,4025,3864 | 92,217,154 | 93,947,922 | 94,3622,3598 | 95,1100,1095

BATCH_RAW_INFO | 76,1961,1048 | 83,629,78 | 84,553,39 | 85,2930,2434 | 86,2720,2445 | 87,294,63 | 88,3069,2845 | 90,1490,1266 | 91,4026,3864 | 92,218,154 | 93,948,922 | 94,3623,3598 | 95,1101,1095

BATCH_RAW_INFO | 76,1962,1048 | 83,630,78 | 84,554,39 | 85,2931,2434 | 86,2721,2445 | 87,295,63 | 88,3070,2845 | 90,1491,1266 | 91,4027,3864 | 92,219,154 | 93,949,922 | 94,3624,3598 | 95,1102,1095

BATCH_RAW_INFO | 76,1963,1048 | 83,631,78 | 84,555,39 | 85,2932,2434 | 86,2722,2445 | 87,296,63 | 88,3071,2845 | 90,1492,1266 | 91,4028,3864 | 92,220,154 | 93,950,922 | 94,3625,3598 | 95,1103,1095

BATCH_RAW_INFO | 76,1964,1048 | 83,632,78 | 84,556,39 | 85,2933,2434 | 86,2723,2445 | 87,297,63 | 88,3072,2845 | 90,1493,1266 | 91,4029,3864 | 92,221,154 | 93,951,922 | 94,3626,3598 | 95,1104,1095

BATCH_RAW_INFO | 76,1965,1048 | 83,633,78 | 84,557,39 | 85,2934,2434 | 86,2724,2445 | 87,298,63 | 88,3073,2845 | 90,1494,1266 | 91,4030,3864 | 92,222,154 | 93,952,922 | 94,3627,3598 | 95,1105,1095

BATCH_RAW_INFO | 76,1966,1048 | 83,634,78 | 84,558,39 | 85,2935,2434 | 86,2725,2445 | 87,299,63 | 88,3074,2845 | 90,1495,1266 | 91,4031,3864 | 92,223,154 | 93,953,922 | 94,3628,3598 | 95,1106,1095

BATCH_RAW_INFO | 76,1967,1048 | 83,635,78 | 84,559,39 | 85,2936,2434 | 86,2726,2445 | 87,300,63 | 88,3075,2845 | 90,1496,1266 | 91,4032,3864 | 92,224,154 | 93,954,922 | 94,3629,3598 | 95,1107,1095

BATCH_RAW_INFO | 76,1968,1048 | 83,636,78 | 84,560,39 | 85,2937,2434 | 86,2727,2445 | 87,301,63 | 88,3076,2845 | 90,1497,1266 | 91,4033,3864 | 92,225,154 | 93,955,922 | 94,3630,3598 | 95,1108,1095

BATCH_RAW_INFO | 76,1969,1048 | 83,637,78 | 84,561,39 | 85,2938,2434 | 86,2728,2445 | 87,302,63 | 88,3077,2845 | 90,1498,1266 | 91,4034,3864 | 92,226,154 | 93,956,922 | 94,3631,3598 | 95,1109,1095

BATCH_RAW_INFO | 76,1970,1048 | 83,638,78 | 84,562,39 | 85,2939,2434 | 86,2729,2445 | 87,303,63 | 88,3078,2845 | 90,1499,1266 | 91,4035,3864 | 92,227,154 | 93,957,922 | 94,3632,3598 | 95,1110,1095

BATCH_RAW_INFO | 76,1971,1048 | 83,639,78 | 84,563,39 | 85,2940,2434 | 86,2730,2445 | 87,304,63 | 88,3079,2845 | 90,1500,1266 | 91,4036,3864 | 92,228,154 | 93,958,922 | 94,3633,3598 | 95,1111,1095

BATCH_RAW_INFO | 76,1972,1048 | 83,640,78 | 84,564,39 | 85,2941,2434 | 86,2731,2445 | 87,305,63 | 88,3080,2845 | 90,1501,1266 | 91,4037,3864 | 92,229,154 | 93,959,922 | 94,3634,3598 | 95,1112,1095

BATCH_RAW_INFO | 76,1973,1048 | 83,641,78 | 84,565,39 | 85,2942,2434 | 86,2732,2445 | 87,306,63 | 88,3081,2845 | 90,1502,1266 | 91,4038,3864 | 92,230,154 | 93,960,922 | 94,3635,3598 | 95,1113,1095

BATCH_RAW_INFO | 76,1974,1048 | 83,642,78 | 84,566,39 | 85,2943,2434 | 86,2733,2445 | 87,307,63 | 88,3082,2845 | 90,1503,1266 | 91,4039,3864 | 92,231,154 | 93,961,922 | 94,3636,3598 | 95,1114,1095

BATCH_RAW_INFO | 76,1975,1048 | 83,643,78 | 84,567,39 | 85,2944,2434 | 86,2734,2445 | 87,308,63 | 88,3083,2845 | 90,1504,1266 | 91,4040,3864 | 92,232,154 | 93,962,922 | 94,3637,3598 | 95,1115,1095

BATCH_RAW_INFO | 76,1976,1048 | 83,644,78 | 84,568,39 | 85,2945,2434 | 86,2735,2445 | 87,309,63 | 88,3084,2845 | 90,1505,1266 | 91,4041,3864 | 92,233,154 | 93,963,922 | 94,3638,3598 | 95,1116,1095

BATCH_RAW_INFO | 76,1977,1048 | 83,645,78 | 84,569,39 | 85,2946,2434 | 86,2736,2445 | 87,310,63 | 88,3085,2845 | 90,1506,1266 | 91,4042,3864 | 92,234,154 | 93,964,922 | 94,3639,3598 | 95,1117,1095

BATCH_RAW_INFO | 76,1978,1048 | 83,646,78 | 84,570,39 | 85,2947,2434 | 86,2737,2445 | 87,311,63 | 88,3086,2845 | 90,1507,1266 | 91,4043,3864 | 92,235,154 | 93,965,922 | 94,3640,3598 | 95,1118,1095

BATCH_RAW_INFO | 76,1979,1048 | 83,647,78 | 84,571,39 | 85,2948,2434 | 86,2738,2445 | 87,312,63 | 88,3087,2845 | 90,1508,1266 | 91,4044,3864 | 92,236,154 | 93,966,922 | 94,3641,3598 | 95,1119,1095

BATCH_RAW_INFO | 76,1980,1048 | 83,648,78 | 84,572,39 | 85,2949,2434 | 86,2739,2445 | 87,313,63 | 88,3088,2845 | 90,1509,1266 | 91,4045,3864 | 92,237,154 | 93,967,922 | 94,3642,3598 | 95,1120,1095

BATCH_RAW_INFO | 76,1981,1048 | 83,649,78 | 84,573,39 | 85,2950,2434 | 86,2740,2445 | 87,314,63 | 88,3089,2845 | 90,1510,1266 | 91,4046,3864 | 92,238,154 | 93,968,922 | 94,3643,3598 | 95,1121,1095

BATCH_RAW_INFO | 76,1982,1048 | 83,650,78 | 84,574,39 | 85,2951,2434 | 86,2741,2445 | 87,315,63 | 88,3090,2845 | 90,1511,1266 | 91,4047,3864 | 92,239,154 | 93,969,922 | 94,3644,3598 | 95,1122,1095

BATCH_RAW_INFO | 76,1983,1048 | 83,651,78 | 84,575,39 | 85,2952,2434 | 86,2742,2445 | 87,316,63 | 88,3091,2845 | 90,1512,1266 | 91,4048,3864 | 92,240,154 | 93,970,922 | 94,3645,3598 | 95,1123,1095

BATCH_RAW_INFO | 76,1984,1048 | 83,652,78 | 84,576,39 | 85,2953,2434 | 86,2743,2445 | 87,317,63 | 88,3092,2845 | 90,1513,1266 | 91,4049,3864 | 92,241,154 | 93,971,922 | 94,3646,3598 | 95,1124,1095

BATCH_RAW_INFO | 76,1985,1048 | 83,653,78 | 84,577,39 | 85,2954,2434 | 86,2744,2445 | 87,318,63 | 88,3093,2845 | 90,1514,1266 | 91,4050,3864 | 92,242,154 | 93,972,922 | 94,3647,3598 | 95,1125,1095

BATCH_RAW_INFO | 76,1986,1048 | 83,654,78 | 84,578,39 | 85,2955,2434 | 86,2745,2445 | 87,319,63 | 88,3094,2845 | 90,1515,1266 | 91,4051,3864 | 92,243,154 | 93,973,922 | 94,3648,3598 | 95,1126,1095

BATCH_RAW_INFO | 76,1987,1048 | 83,655,78 | 84,579,39 | 85,2956,2434 | 86,2746,2445 | 87,320,63 | 88,3095,2845 | 90,1516,1266 | 91,4052,3864 | 92,244,154 | 93,974,922 | 94,3649,3598 | 95,1127,1095

BATCH_RAW_INFO | 76,1988,1048 | 83,656,78 | 84,580,39 | 85,2957,2434 | 86,2747,2445 | 87,321,63 | 88,3096,2845 | 90,1517,1266 | 91,4053,3864 | 92,245,154 | 93,975,922 | 94,3650,3598 | 95,1128,1095

BATCH_RAW_INFO | 76,1989,1048 | 83,657,78 | 84,581,39 | 85,2958,2434 | 86,2748,2445 | 87,322,63 | 88,3097,2845 | 90,1518,1266 | 91,4054,3864 | 92,246,154 | 93,976,922 | 94,3651,3598 | 95,1129,1095

BATCH_RAW_INFO | 76,1990,1048 | 83,658,78 | 84,582,39 | 85,2959,2434 | 86,2749,2445 | 87,323,63 | 88,3098,2845 | 90,1519,1266 | 91,4055,3864 | 92,247,154 | 93,977,922 | 94,3652,3598 | 95,1130,1095

BATCH_RAW_INFO | 76,1991,1048 | 83,659,78 | 84,583,39 | 85,2960,2434 | 86,2750,2445 | 87,324,63 | 88,3099,2845 | 90,1520,1266 | 91,4056,3864 | 92,248,154 | 93,978,922 | 94,3653,3598 | 95,1131,1095

BATCH_RAW_INFO | 76,1992,1048 | 83,660,78 | 84,584,39 | 85,2961,2434 | 86,2751,2445 | 87,325,63 | 88,3100,2845 | 90,1521,1266 | 91,4057,3864 | 92,249,154 | 93,979,922 | 94,3654,3598 | 95,1132,1095

BATCH_RAW_INFO | 76,1993,1048 | 83,661,78 | 84,585,39 | 85,2962,2434 | 86,2752,2445 | 87,326,63 | 88,3101,2845 | 90,1522,1266 | 91,4058,3864 | 92,250,154 | 93,980,922 | 94,3655,3598 | 95,1133,1095

BATCH_RAW_INFO | 76,1994,1048 | 83,662,78 | 84,586,39 | 85,2963,2434 | 86,2753,2445 | 87,327,63 | 88,3102,2845 | 90,1523,1266 | 91,4059,3864 | 92,251,154 | 93,981,922 | 94,3656,3598 | 95,1134,1095

BATCH_RAW_INFO | 76,1995,1048 | 83,663,78 | 84,587,39 | 85,2964,2434 | 86,2754,2445 | 87,328,63 | 88,3103,2845 | 90,1524,1266 | 91,4060,3864 | 92,252,154 | 93,982,922 | 94,3657,3598 | 95,1135,1095

BATCH_RAW_INFO | 76,1996,1048 | 83,664,78 | 84,588,39 | 85,2965,2434 | 86,2755,2445 | 87,329,63 | 88,3104,2845 | 90,1525,1266 | 91,4061,3864 | 92,253,154 | 93,983,922 | 94,3658,3598 | 95,1136,1095

BATCH_RAW_INFO | 76,1997,1048 | 83,665,78 | 84,589,39 | 85,2966,2434 | 86,2756,2445 | 87,330,63 | 88,3105,2845 | 90,1526,1266 | 91,4062,3864 | 92,254,154 | 93,984,922 | 94,3659,3598 | 95,1137,1095

BATCH_RAW_INFO | 76,1998,1048 | 83,666,78 | 84,590,39 | 85,2967,2434 | 86,2757,2445 | 87,331,63 | 88,3106,2845 | 90,1527,1266 | 91,4063,3864 | 92,255,154 | 93,985,922 | 94,3660,3598 | 95,1138,1095

BATCH_RAW_INFO | 76,1999,1048 | 83,667,78 | 84,591,39 | 85,2968,2434 | 86,2758,2445 | 87,332,63 | 88,3107,2845 | 90,1528,1266 | 91,4064,3864 | 92,256,154 | 93,986,922 | 94,3661,3598 | 95,1139,1095

BATCH_RAW_INFO | 76,2000,1048 | 83,668,78 | 84,592,39 | 85,2969,2434 | 86,2759,2445 | 87,333,63 | 88,3108,2845 | 90,1529,1266 | 91,4065,3864 | 92,257,154 | 93,987,922 | 94,3662,3598 | 95,1140,1095

BATCH_RAW_INFO | 76,2001,1048 | 83,669,78 | 84,593,39 | 85,2970,2434 | 86,2760,2445 | 87,334,63 | 88,3109,2845 | 90,1530,1266 | 91,4066,3864 | 92,258,154 | 93,988,922 | 94,3663,3598 | 95,1141,1095

BATCH_RAW_INFO | 76,2002,1048 | 83,670,78 | 84,594,39 | 85,2971,2434 | 86,2761,2445 | 87,335,63 | 88,3110,2845 | 90,1531,1266 | 91,4067,3864 | 92,259,154 | 93,989,922 | 94,3664,3598 | 95,1142,1095

BATCH_RAW_INFO | 76,2003,1048 | 83,671,78 | 84,595,39 | 85,2972,2434 | 86,2762,2445 | 87,336,63 | 88,3111,2845 | 90,1532,1266 | 91,4068,3864 | 92,260,154 | 93,990,922 | 94,3665,3598 | 95,1143,1095

BATCH_RAW_INFO | 76,2004,1048 | 83,672,78 | 84,596,39 | 85,2973,2434 | 86,2763,2445 | 87,337,63 | 88,3112,2845 | 90,1533,1266 | 91,4069,3864 | 92,261,154 | 93,991,922 | 94,3666,3598 | 95,1144,1095

BATCH_RAW_INFO | 76,2005,1048 | 83,673,78 | 84,597,39 | 85,2974,2434 | 86,2764,2445 | 87,338,63 | 88,3113,2845 | 90,1534,1266 | 91,4070,3864 | 92,262,154 | 93,992,922 | 94,3667,3598 | 95,1145,1095

BATCH_RAW_INFO | 76,2006,1048 | 83,674,78 | 84,598,39 | 85,2975,2434 | 86,2765,2445 | 87,339,63 | 88,3114,2845 | 90,1535,1266 | 91,4071,3864 | 92,263,154 | 93,993,922 | 94,3668,3598 | 95,1146,1095

BATCH_RAW_INFO | 76,2007,1048 | 83,675,78 | 84,599,39 | 85,2976,2434 | 86,2766,2445 | 87,340,63 | 88,3115,2845 | 90,1536,1266 | 91,4072,3864 | 92,264,154 | 93,994,922 | 94,3669,3598 | 95,1147,1095

BATCH_RAW_INFO | 76,2008,1048 | 83,676,78 | 84,600,39 | 85,2977,2434 | 86,2767,2445 | 87,341,63 | 88,3116,2845 | 90,1537,1266 | 91,4073,3864 | 92,265,154 | 93,995,922 | 94,3670,3598 | 95,1148,1095

BATCH_RAW_INFO | 76,2009,1048 | 83,677,78 | 84,601,39 | 85,2978,2434 | 86,2768,2445 | 87,342,63 | 88,3117,2845 | 90,1538,1266 | 91,4074,3864 | 92,266,154 | 93,996,922 | 94,3671,3598 | 95,1149,1095

BATCH_RAW_INFO | 76,2010,1048 | 83,678,78 | 84,602,39 | 85,2979,2434 | 86,2769,2445 | 87,343,63 | 88,3118,2845 | 90,1539,1266 | 91,4075,3864 | 92,267,154 | 93,997,922 | 94,3672,3598 | 95,1150,1095

BATCH_RAW_INFO | 76,2011,1048 | 83,679,78 | 84,603,39 | 85,2980,2434 | 86,2770,2445 | 87,344,63 | 88,3119,2845 | 90,1540,1266 | 91,4076,3864 | 92,268,154 | 93,998,922 | 94,3673,3598 | 95,1151,1095

BATCH_RAW_INFO | 76,2012,1048 | 83,680,78 | 84,604,39 | 85,2981,2434 | 86,2771,2445 | 87,345,63 | 88,3120,2845 | 90,1541,1266 | 91,4077,3864 | 92,269,154 | 93,999,922 | 94,3674,3598 | 95,1152,1095

BATCH_RAW_INFO | 76,2013,1048 | 83,681,78 | 84,605,39 | 85,2982,2434 | 86,2772,2445 | 87,346,63 | 88,3121,2845 | 90,1542,1266 | 91,4078,3864 | 92,270,154 | 93,1000,922 | 94,3675,3598 | 95,1153,1095

BATCH_RAW_INFO | 76,2014,1048 | 83,682,78 | 84,606,39 | 85,2983,2434 | 86,2773,2445 | 87,347,63 | 88,3122,2845 | 90,1543,1266 | 91,4079,3864 | 92,271,154 | 93,1001,922 | 94,3676,3598 | 95,1154,1095

BATCH_RAW_INFO | 76,2015,1048 | 83,683,78 | 84,607,39 | 85,2984,2434 | 86,2774,2445 | 87,348,63 | 88,3123,2845 | 90,1544,1266 | 91,4080,3864 | 92,272,154 | 93,1002,922 | 94,3677,3598 | 95,1155,1095

BATCH_RAW_INFO | 76,2016,1048 | 83,684,78 | 84,608,39 | 85,2985,2434 | 86,2775,2445 | 87,349,63 | 88,3124,2845 | 90,1545,1266 | 91,4081,3864 | 92,273,154 | 93,1003,922 | 94,3678,3598 | 95,1156,1095

BATCH_RAW_INFO | 76,2017,1048 | 83,685,78 | 84,609,39 | 85,2986,2434 | 86,2776,2445 | 87,350,63 | 88,3125,2845 | 90,1546,1266 | 91,4082,3864 | 92,274,154 | 93,1004,922 | 94,3679,3598 | 95,1157,1095

BATCH_RAW_INFO | 76,2018,1048 | 83,686,78 | 84,610,39 | 85,2987,2434 | 86,2777,2445 | 87,351,63 | 88,3126,2845 | 90,1547,1266 | 91,4083,3864 | 92,275,154 | 93,1005,922 | 94,3680,3598 | 95,1158,1095

BATCH_RAW_INFO | 76,2019,1048 | 83,687,78 | 84,611,39 | 85,2988,2434 | 86,2778,2445 | 87,352,63 | 88,3127,2845 | 90,1548,1266 | 91,4084,3864 | 92,276,154 | 93,1006,922 | 94,3681,3598 | 95,1159,1095

BATCH_RAW_INFO | 76,2020,1048 | 83,688,78 | 84,612,39 | 85,2989,2434 | 86,2779,2445 | 87,353,63 | 88,3128,2845 | 90,1549,1266 | 91,4085,3864 | 92,277,154 | 93,1007,922 | 94,3682,3598 | 95,1160,1095

BATCH_RAW_INFO | 76,2021,1048 | 83,689,78 | 84,613,39 | 85,2990,2434 | 86,2780,2445 | 87,354,63 | 88,3129,2845 | 90,1550,1266 | 91,4086,3864 | 92,278,154 | 93,1008,922 | 94,3683,3598 | 95,1161,1095

BATCH_RAW_INFO | 76,2022,1048 | 83,690,78 | 84,614,39 | 85,2991,2434 | 86,2781,2445 | 87,355,63 | 88,3130,2845 | 90,1551,1266 | 91,4087,3864 | 92,279,154 | 93,1009,922 | 94,3684,3598 | 95,1162,1095

BATCH_RAW_INFO | 76,2023,1048 | 83,691,78 | 84,615,39 | 85,2992,2434 | 86,2782,2445 | 87,356,63 | 88,3131,2845 | 90,1552,1266 | 91,4088,3864 | 92,280,154 | 93,1010,922 | 94,3685,3598 | 95,1163,1095

BATCH_RAW_INFO | 76,2024,1048 | 83,692,78 | 84,616,39 | 85,2993,2434 | 86,2783,2445 | 87,357,63 | 88,3132,2845 | 90,1553,1266 | 91,4089,3864 | 92,281,154 | 93,1011,922 | 94,3686,3598 | 95,1164,1095

BATCH_RAW_INFO | 76,2025,1048 | 83,693,78 | 84,617,39 | 85,2994,2434 | 86,2784,2445 | 87,358,63 | 88,3133,2845 | 90,1554,1266 | 91,4090,3864 | 92,282,154 | 93,1012,922 | 94,3687,3598 | 95,1165,1095

BATCH_RAW_INFO | 76,2026,1048 | 83,694,78 | 84,618,39 | 85,2995,2434 | 86,2785,2445 | 87,359,63 | 88,3134,2845 | 90,1555,1266 | 91,4091,3864 | 92,283,154 | 93,1013,922 | 94,3688,3598 | 95,1166,1095

BATCH_RAW_INFO | 76,2027,1048 | 83,695,78 | 84,619,39 | 85,2996,2434 | 86,2786,2445 | 87,360,63 | 88,3135,2845 | 90,1556,1266 | 91,4092,3864 | 92,284,154 | 93,1014,922 | 94,3689,3598 | 95,1167,1095

BATCH_RAW_INFO | 76,2028,1048 | 83,696,78 | 84,620,39 | 85,2997,2434 | 86,2787,2445 | 87,361,63 | 88,3136,2845 | 90,1557,1266 | 91,4093,3864 | 92,285,154 | 93,1015,922 | 94,3690,3598 | 95,1168,1095

BATCH_RAW_INFO | 76,2029,1048 | 83,697,78 | 84,621,39 | 85,2998,2434 | 86,2788,2445 | 87,362,63 | 88,3137,2845 | 90,1558,1266 | 91,4094,3864 | 92,286,154 | 93,1016,922 | 94,3691,3598 | 95,1169,1095

BATCH_RAW_INFO | 76,2030,1048 | 83,698,78 | 84,622,39 | 85,2999,2434 | 86,2789,2445 | 87,363,63 | 88,3138,2845 | 90,1559,1266 | 91,4095,3864 | 92,287,154 | 93,1017,922 | 94,3692,3598 | 95,1170,1095

BATCH_RAW_INFO | 76,2031,1048 | 83,699,78 | 84,623,39 | 85,3000,2434 | 86,2790,2445 | 87,364,63 | 88,3139,2845 | 90,1560,1266 | 92,288,154 | 93,1018,922 | 94,3693,3598 | 95,1171,1095

BATCH_RAW_INFO | 76,2032,1048 | 83,700,78 | 84,624,39 | 85,3001,2434 | 86,2791,2445 | 87,365,63 | 88,3140,2845 | 90,1561,1266 | 92,289,154 | 93,1019,922 | 94,3694,3598 | 95,1172,1095

BATCH_RAW_INFO | 76,2033,1048 | 83,701,78 | 84,625,39 | 85,3002,2434 | 86,2792,2445 | 87,366,63 | 88,3141,2845 | 90,1562,1266 | 92,290,154 | 93,1020,922 | 94,3695,3598 | 95,1173,1095

BATCH_RAW_INFO | 76,2034,1048 | 83,702,78 | 84,626,39 | 85,3003,2434 | 86,2793,2445 | 87,367,63 | 88,3142,2845 | 90,1563,1266 | 92,291,154 | 93,1021,922 | 94,3696,3598 | 95,1174,1095

BATCH_RAW_INFO | 76,2035,1048 | 83,703,78 | 84,627,39 | 85,3004,2434 | 86,2794,2445 | 87,368,63 | 88,3143,2845 | 90,1564,1266 | 92,292,154 | 93,1022,922 | 94,3697,3598 | 95,1175,1095

BATCH_RAW_INFO | 76,2036,1048 | 83,704,78 | 84,628,39 | 85,3005,2434 | 86,2795,2445 | 87,369,63 | 88,3144,2845 | 90,1565,1266 | 92,293,154 | 93,1023,922 | 94,3698,3598 | 95,1176,1095

BATCH_RAW_INFO | 76,2037,1048 | 83,705,78 | 84,629,39 | 85,3006,2434 | 86,2796,2445 | 87,370,63 | 88,3145,2845 | 90,1566,1266 | 92,294,154 | 93,1024,922 | 94,3699,3598 | 95,1177,1095

BATCH_RAW_INFO | 76,2038,1048 | 83,706,78 | 84,630,39 | 85,3007,2434 | 86,2797,2445 | 87,371,63 | 88,3146,2845 | 90,1567,1266 | 92,295,154 | 93,1025,922 | 94,3700,3598 | 95,1178,1095

BATCH_RAW_INFO | 76,2039,1048 | 83,707,78 | 84,631,39 | 85,3008,2434 | 86,2798,2445 | 87,372,63 | 88,3147,2845 | 90,1568,1266 | 92,296,154 | 93,1026,922 | 94,3701,3598 | 95,1179,1095

BATCH_RAW_INFO | 76,2040,1048 | 83,708,78 | 84,632,39 | 85,3009,2434 | 86,2799,2445 | 87,373,63 | 88,3148,2845 | 90,1569,1266 | 92,297,154 | 93,1027,922 | 94,3702,3598 | 95,1180,1095

BATCH_RAW_INFO | 76,2041,1048 | 83,709,78 | 84,633,39 | 85,3010,2434 | 86,2800,2445 | 87,374,63 | 88,3149,2845 | 90,1570,1266 | 92,298,154 | 93,1028,922 | 94,3703,3598 | 95,1181,1095

BATCH_RAW_INFO | 76,2042,1048 | 83,710,78 | 84,634,39 | 85,3011,2434 | 86,2801,2445 | 87,375,63 | 88,3150,2845 | 90,1571,1266 | 92,299,154 | 93,1029,922 | 94,3704,3598 | 95,1182,1095

BATCH_RAW_INFO | 76,2043,1048 | 83,711,78 | 84,635,39 | 85,3012,2434 | 86,2802,2445 | 87,376,63 | 88,3151,2845 | 90,1572,1266 | 92,300,154 | 93,1030,922 | 94,3705,3598 | 95,1183,1095

BATCH_RAW_INFO | 76,2044,1048 | 83,712,78 | 84,636,39 | 85,3013,2434 | 86,2803,2445 | 87,377,63 | 88,3152,2845 | 90,1573,1266 | 92,301,154 | 93,1031,922 | 94,3706,3598 | 95,1184,1095

BATCH_RAW_INFO | 76,2045,1048 | 83,713,78 | 84,637,39 | 85,3014,2434 | 86,2804,2445 | 87,378,63 | 88,3153,2845 | 90,1574,1266 | 92,302,154 | 93,1032,922 | 94,3707,3598 | 95,1185,1095

BATCH_RAW_INFO | 76,2046,1048 | 83,714,78 | 84,638,39 | 85,3015,2434 | 86,2805,2445 | 87,379,63 | 88,3154,2845 | 90,1575,1266 | 92,303,154 | 93,1033,922 | 94,3708,3598 | 95,1186,1095

BATCH_RAW_INFO | 76,2047,1048 | 83,715,78 | 84,639,39 | 85,3016,2434 | 86,2806,2445 | 87,380,63 | 88,3155,2845 | 90,1576,1266 | 92,304,154 | 93,1034,922 | 94,3709,3598 | 95,1187,1095

BATCH_RAW_INFO | 76,2048,1048 | 83,716,78 | 84,640,39 | 85,3017,2434 | 86,2807,2445 | 87,381,63 | 88,3156,2845 | 90,1577,1266 | 92,305,154 | 93,1035,922 | 94,3710,3598 | 95,1188,1095

BATCH_RAW_INFO | 76,2049,1048 | 83,717,78 | 84,641,39 | 85,3018,2434 | 86,2808,2445 | 87,382,63 | 88,3157,2845 | 90,1578,1266 | 92,306,154 | 93,1036,922 | 94,3711,3598 | 95,1189,1095

BATCH_RAW_INFO | 83,718,78 | 84,642,39 | 85,3019,2434 | 86,2809,2445 | 87,383,63 | 88,3158,2845 | 90,1579,1266 | 92,307,154 | 93,1037,922 | 94,3712,3598 | 95,1190,1095

BATCH_RAW_INFO | 83,719,78 | 84,643,39 | 85,3020,2434 | 86,2810,2445 | 87,384,63 | 88,3159,2845 | 90,1580,1266 | 92,308,154 | 93,1038,922 | 94,3713,3598 | 95,1191,1095

BATCH_RAW_INFO | 83,720,78 | 84,644,39 | 85,3021,2434 | 86,2811,2445 | 87,385,63 | 88,3160,2845 | 90,1581,1266 | 92,309,154 | 93,1039,922 | 94,3714,3598 | 95,1192,1095

BATCH_RAW_INFO | 83,721,78 | 84,645,39 | 85,3022,2434 | 86,2812,2445 | 87,386,63 | 88,3161,2845 | 90,1582,1266 | 92,310,154 | 93,1040,922 | 94,3715,3598 | 95,1193,1095

BATCH_RAW_INFO | 83,722,78 | 84,646,39 | 85,3023,2434 | 86,2813,2445 | 87,387,63 | 88,3162,2845 | 90,1583,1266 | 92,311,154 | 93,1041,922 | 94,3716,3598 | 95,1194,1095

BATCH_RAW_INFO | 83,723,78 | 84,647,39 | 85,3024,2434 | 86,2814,2445 | 87,388,63 | 88,3163,2845 | 90,1584,1266 | 92,312,154 | 93,1042,922 | 94,3717,3598 | 95,1195,1095

BATCH_RAW_INFO | 83,724,78 | 84,648,39 | 85,3025,2434 | 86,2815,2445 | 87,389,63 | 88,3164,2845 | 90,1585,1266 | 92,313,154 | 93,1043,922 | 94,3718,3598 | 95,1196,1095

BATCH_RAW_INFO | 83,725,78 | 84,649,39 | 85,3026,2434 | 86,2816,2445 | 87,390,63 | 88,3165,2845 | 90,1586,1266 | 92,314,154 | 93,1044,922 | 94,3719,3598 | 95,1197,1095

BATCH_RAW_INFO | 83,726,78 | 84,650,39 | 85,3027,2434 | 86,2817,2445 | 87,391,63 | 88,3166,2845 | 90,1587,1266 | 92,315,154 | 93,1045,922 | 94,3720,3598 | 95,1198,1095

BATCH_RAW_INFO | 83,727,78 | 84,651,39 | 85,3028,2434 | 86,2818,2445 | 87,392,63 | 88,3167,2845 | 90,1588,1266 | 92,316,154 | 93,1046,922 | 94,3721,3598 | 95,1199,1095

BATCH_RAW_INFO | 83,728,78 | 84,652,39 | 85,3029,2434 | 86,2819,2445 | 87,393,63 | 88,3168,2845 | 90,1589,1266 | 92,317,154 | 93,1047,922 | 94,3722,3598 | 95,1200,1095

BATCH_RAW_INFO | 83,729,78 | 84,653,39 | 85,3030,2434 | 86,2820,2445 | 87,394,63 | 88,3169,2845 | 90,1590,1266 | 92,318,154 | 93,1048,922 | 94,3723,3598 | 95,1201,1095

BATCH_RAW_INFO | 83,730,78 | 84,654,39 | 85,3031,2434 | 86,2821,2445 | 87,395,63 | 88,3170,2845 | 90,1591,1266 | 92,319,154 | 93,1049,922 | 94,3724,3598 | 95,1202,1095

BATCH_RAW_INFO | 83,731,78 | 84,655,39 | 85,3032,2434 | 86,2822,2445 | 87,396,63 | 88,3171,2845 | 90,1592,1266 | 92,320,154 | 93,1050,922 | 94,3725,3598 | 95,1203,1095

BATCH_RAW_INFO | 83,732,78 | 84,656,39 | 85,3033,2434 | 86,2823,2445 | 87,397,63 | 88,3172,2845 | 90,1593,1266 | 92,321,154 | 93,1051,922 | 94,3726,3598 | 95,1204,1095

BATCH_RAW_INFO | 83,733,78 | 84,657,39 | 85,3034,2434 | 86,2824,2445 | 87,398,63 | 88,3173,2845 | 90,1594,1266 | 92,322,154 | 93,1052,922 | 94,3727,3598 | 95,1205,1095

BATCH_RAW_INFO | 83,734,78 | 84,658,39 | 85,3035,2434 | 86,2825,2445 | 87,399,63 | 88,3174,2845 | 90,1595,1266 | 92,323,154 | 93,1053,922 | 94,3728,3598 | 95,1206,1095

BATCH_RAW_INFO | 83,735,78 | 84,659,39 | 85,3036,2434 | 86,2826,2445 | 87,400,63 | 88,3175,2845 | 90,1596,1266 | 92,324,154 | 93,1054,922 | 94,3729,3598 | 95,1207,1095

BATCH_RAW_INFO | 83,736,78 | 84,660,39 | 85,3037,2434 | 86,2827,2445 | 87,401,63 | 88,3176,2845 | 90,1597,1266 | 92,325,154 | 93,1055,922 | 94,3730,3598 | 95,1208,1095

BATCH_RAW_INFO | 83,737,78 | 84,661,39 | 85,3038,2434 | 86,2828,2445 | 87,402,63 | 88,3177,2845 | 90,1598,1266 | 92,326,154 | 93,1056,922 | 94,3731,3598 | 95,1209,1095

BATCH_RAW_INFO | 83,738,78 | 84,662,39 | 85,3039,2434 | 86,2829,2445 | 87,403,63 | 88,3178,2845 | 90,1599,1266 | 92,327,154 | 93,1057,922 | 94,3732,3598 | 95,1210,1095

BATCH_RAW_INFO | 83,739,78 | 84,663,39 | 85,3040,2434 | 86,2830,2445 | 87,404,63 | 88,3179,2845 | 90,1600,1266 | 92,328,154 | 93,1058,922 | 94,3733,3598 | 95,1211,1095

BATCH_RAW_INFO | 83,740,78 | 84,664,39 | 85,3041,2434 | 86,2831,2445 | 87,405,63 | 88,3180,2845 | 90,1601,1266 | 92,329,154 | 93,1059,922 | 94,3734,3598 | 95,1212,1095

BATCH_RAW_INFO | 83,741,78 | 84,665,39 | 85,3042,2434 | 86,2832,2445 | 87,406,63 | 88,3181,2845 | 90,1602,1266 | 92,330,154 | 93,1060,922 | 94,3735,3598 | 95,1213,1095

BATCH_RAW_INFO | 83,742,78 | 84,666,39 | 85,3043,2434 | 86,2833,2445 | 87,407,63 | 88,3182,2845 | 90,1603,1266 | 92,331,154 | 93,1061,922 | 94,3736,3598 | 95,1214,1095

BATCH_RAW_INFO | 83,743,78 | 84,667,39 | 85,3044,2434 | 86,2834,2445 | 87,408,63 | 88,3183,2845 | 90,1604,1266 | 92,332,154 | 93,1062,922 | 94,3737,3598 | 95,1215,1095

BATCH_RAW_INFO | 83,744,78 | 84,668,39 | 85,3045,2434 | 86,2835,2445 | 87,409,63 | 88,3184,2845 | 90,1605,1266 | 92,333,154 | 93,1063,922 | 94,3738,3598 | 95,1216,1095

BATCH_RAW_INFO | 83,745,78 | 84,669,39 | 85,3046,2434 | 86,2836,2445 | 87,410,63 | 88,3185,2845 | 90,1606,1266 | 92,334,154 | 93,1064,922 | 94,3739,3598 | 95,1217,1095

BATCH_RAW_INFO | 83,746,78 | 84,670,39 | 85,3047,2434 | 86,2837,2445 | 87,411,63 | 88,3186,2845 | 90,1607,1266 | 92,335,154 | 93,1065,922 | 94,3740,3598 | 95,1218,1095

BATCH_RAW_INFO | 83,747,78 | 84,671,39 | 85,3048,2434 | 86,2838,2445 | 87,412,63 | 88,3187,2845 | 90,1608,1266 | 92,336,154 | 93,1066,922 | 94,3741,3598 | 95,1219,1095

BATCH_RAW_INFO | 83,748,78 | 84,672,39 | 85,3049,2434 | 86,2839,2445 | 87,413,63 | 88,3188,2845 | 90,1609,1266 | 92,337,154 | 93,1067,922 | 94,3742,3598 | 95,1220,1095

BATCH_RAW_INFO | 83,749,78 | 84,673,39 | 85,3050,2434 | 86,2840,2445 | 87,414,63 | 88,3189,2845 | 90,1610,1266 | 92,338,154 | 93,1068,922 | 94,3743,3598 | 95,1221,1095

BATCH_RAW_INFO | 83,750,78 | 84,674,39 | 85,3051,2434 | 86,2841,2445 | 87,415,63 | 88,3190,2845 | 90,1611,1266 | 92,339,154 | 93,1069,922 | 94,3744,3598 | 95,1222,1095

BATCH_RAW_INFO | 83,751,78 | 84,675,39 | 85,3052,2434 | 86,2842,2445 | 87,416,63 | 88,3191,2845 | 90,1612,1266 | 92,340,154 | 93,1070,922 | 94,3745,3598 | 95,1223,1095

BATCH_RAW_INFO | 83,752,78 | 84,676,39 | 85,3053,2434 | 86,2843,2445 | 87,417,63 | 88,3192,2845 | 90,1613,1266 | 92,341,154 | 93,1071,922 | 94,3746,3598 | 95,1224,1095

BATCH_RAW_INFO | 83,753,78 | 84,677,39 | 85,3054,2434 | 86,2844,2445 | 87,418,63 | 88,3193,2845 | 90,1614,1266 | 92,342,154 | 93,1072,922 | 94,3747,3598 | 95,1225,1095

BATCH_RAW_INFO | 83,754,78 | 84,678,39 | 85,3055,2434 | 86,2845,2445 | 87,419,63 | 88,3194,2845 | 90,1615,1266 | 92,343,154 | 93,1073,922 | 94,3748,3598 | 95,1226,1095

BATCH_RAW_INFO | 83,755,78 | 84,679,39 | 85,3056,2434 | 86,2846,2445 | 87,420,63 | 88,3195,2845 | 90,1616,1266 | 92,344,154 | 93,1074,922 | 94,3749,3598 | 95,1227,1095

BATCH_RAW_INFO | 83,756,78 | 84,680,39 | 85,3057,2434 | 86,2847,2445 | 87,421,63 | 88,3196,2845 | 90,1617,1266 | 92,345,154 | 93,1075,922 | 94,3750,3598 | 95,1228,1095

BATCH_RAW_INFO | 83,757,78 | 84,681,39 | 85,3058,2434 | 86,2848,2445 | 87,422,63 | 88,3197,2845 | 90,1618,1266 | 92,346,154 | 93,1076,922 | 94,3751,3598 | 95,1229,1095

BATCH_RAW_INFO | 83,758,78 | 84,682,39 | 85,3059,2434 | 86,2849,2445 | 87,423,63 | 88,3198,2845 | 90,1619,1266 | 92,347,154 | 93,1077,922 | 94,3752,3598 | 95,1230,1095

BATCH_RAW_INFO | 83,759,78 | 84,683,39 | 85,3060,2434 | 86,2850,2445 | 87,424,63 | 88,3199,2845 | 90,1620,1266 | 92,348,154 | 93,1078,922 | 94,3753,3598 | 95,1231,1095

BATCH_RAW_INFO | 83,760,78 | 84,684,39 | 85,3061,2434 | 86,2851,2445 | 87,425,63 | 88,3200,2845 | 90,1621,1266 | 92,349,154 | 93,1079,922 | 94,3754,3598 | 95,1232,1095

BATCH_RAW_INFO | 83,761,78 | 84,685,39 | 85,3062,2434 | 86,2852,2445 | 87,426,63 | 88,3201,2845 | 90,1622,1266 | 92,350,154 | 93,1080,922 | 94,3755,3598 | 95,1233,1095

BATCH_RAW_INFO | 83,762,78 | 84,686,39 | 85,3063,2434 | 86,2853,2445 | 87,427,63 | 88,3202,2845 | 90,1623,1266 | 92,351,154 | 93,1081,922 | 94,3756,3598 | 95,1234,1095

BATCH_RAW_INFO | 83,763,78 | 84,687,39 | 85,3064,2434 | 86,2854,2445 | 87,428,63 | 88,3203,2845 | 90,1624,1266 | 92,352,154 | 93,1082,922 | 94,3757,3598 | 95,1235,1095

BATCH_RAW_INFO | 83,764,78 | 84,688,39 | 85,3065,2434 | 86,2855,2445 | 87,429,63 | 88,3204,2845 | 90,1625,1266 | 92,353,154 | 93,1083,922 | 94,3758,3598 | 95,1236,1095

BATCH_RAW_INFO | 83,765,78 | 84,689,39 | 85,3066,2434 | 86,2856,2445 | 87,430,63 | 88,3205,2845 | 90,1626,1266 | 92,354,154 | 93,1084,922 | 94,3759,3598 | 95,1237,1095

BATCH_RAW_INFO | 83,766,78 | 84,690,39 | 85,3067,2434 | 86,2857,2445 | 87,431,63 | 88,3206,2845 | 90,1627,1266 | 92,355,154 | 93,1085,922 | 94,3760,3598 | 95,1238,1095

BATCH_RAW_INFO | 83,767,78 | 84,691,39 | 85,3068,2434 | 86,2858,2445 | 87,432,63 | 88,3207,2845 | 90,1628,1266 | 92,356,154 | 93,1086,922 | 94,3761,3598 | 95,1239,1095

BATCH_RAW_INFO | 83,768,78 | 84,692,39 | 85,3069,2434 | 86,2859,2445 | 87,433,63 | 88,3208,2845 | 90,1629,1266 | 92,357,154 | 93,1087,922 | 94,3762,3598 | 95,1240,1095

BATCH_RAW_INFO | 83,769,78 | 84,693,39 | 85,3070,2434 | 86,2860,2445 | 87,434,63 | 88,3209,2845 | 90,1630,1266 | 92,358,154 | 93,1088,922 | 94,3763,3598 | 95,1241,1095

BATCH_RAW_INFO | 83,770,78 | 84,694,39 | 85,3071,2434 | 86,2861,2445 | 87,435,63 | 88,3210,2845 | 90,1631,1266 | 92,359,154 | 93,1089,922 | 94,3764,3598 | 95,1242,1095

BATCH_RAW_INFO | 83,771,78 | 84,695,39 | 85,3072,2434 | 86,2862,2445 | 87,436,63 | 88,3211,2845 | 90,1632,1266 | 92,360,154 | 93,1090,922 | 94,3765,3598 | 95,1243,1095

BATCH_RAW_INFO | 83,772,78 | 84,696,39 | 85,3073,2434 | 86,2863,2445 | 87,437,63 | 88,3212,2845 | 90,1633,1266 | 92,361,154 | 93,1091,922 | 94,3766,3598 | 95,1244,1095

BATCH_RAW_INFO | 83,773,78 | 84,697,39 | 85,3074,2434 | 86,2864,2445 | 87,438,63 | 88,3213,2845 | 90,1634,1266 | 92,362,154 | 93,1092,922 | 94,3767,3598 | 95,1245,1095

BATCH_RAW_INFO | 83,774,78 | 84,698,39 | 85,3075,2434 | 86,2865,2445 | 87,439,63 | 88,3214,2845 | 90,1635,1266 | 92,363,154 | 93,1093,922 | 94,3768,3598 | 95,1246,1095

BATCH_RAW_INFO | 83,775,78 | 84,699,39 | 85,3076,2434 | 86,2866,2445 | 87,440,63 | 88,3215,2845 | 90,1636,1266 | 92,364,154 | 93,1094,922 | 94,3769,3598 | 95,1247,1095

BATCH_RAW_INFO | 83,776,78 | 84,700,39 | 85,3077,2434 | 86,2867,2445 | 87,441,63 | 88,3216,2845 | 90,1637,1266 | 92,365,154 | 93,1095,922 | 94,3770,3598 | 95,1248,1095

BATCH_RAW_INFO | 83,777,78 | 84,701,39 | 85,3078,2434 | 86,2868,2445 | 87,442,63 | 88,3217,2845 | 90,1638,1266 | 92,366,154 | 93,1096,922 | 94,3771,3598 | 95,1249,1095

BATCH_RAW_INFO | 83,778,78 | 84,702,39 | 85,3079,2434 | 86,2869,2445 | 87,443,63 | 88,3218,2845 | 90,1639,1266 | 92,367,154 | 93,1097,922 | 94,3772,3598 | 95,1250,1095

BATCH_RAW_INFO | 83,779,78 | 84,703,39 | 85,3080,2434 | 86,2870,2445 | 87,444,63 | 88,3219,2845 | 90,1640,1266 | 92,368,154 | 93,1098,922 | 94,3773,3598 | 95,1251,1095

BATCH_RAW_INFO | 83,780,78 | 84,704,39 | 85,3081,2434 | 86,2871,2445 | 87,445,63 | 88,3220,2845 | 90,1641,1266 | 92,369,154 | 93,1099,922 | 94,3774,3598 | 95,1252,1095

BATCH_RAW_INFO | 83,781,78 | 84,705,39 | 85,3082,2434 | 86,2872,2445 | 87,446,63 | 88,3221,2845 | 90,1642,1266 | 92,370,154 | 93,1100,922 | 94,3775,3598 | 95,1253,1095

BATCH_RAW_INFO | 83,782,78 | 84,706,39 | 85,3083,2434 | 86,2873,2445 | 87,447,63 | 88,3222,2845 | 90,1643,1266 | 92,371,154 | 93,1101,922 | 94,3776,3598 | 95,1254,1095

BATCH_RAW_INFO | 83,783,78 | 84,707,39 | 85,3084,2434 | 86,2874,2445 | 87,448,63 | 88,3223,2845 | 90,1644,1266 | 92,372,154 | 93,1102,922 | 94,3777,3598 | 95,1255,1095

BATCH_RAW_INFO | 83,784,78 | 84,708,39 | 85,3085,2434 | 86,2875,2445 | 87,449,63 | 88,3224,2845 | 90,1645,1266 | 92,373,154 | 93,1103,922 | 94,3778,3598 | 95,1256,1095

BATCH_RAW_INFO | 83,785,78 | 84,709,39 | 85,3086,2434 | 86,2876,2445 | 87,450,63 | 88,3225,2845 | 90,1646,1266 | 92,374,154 | 93,1104,922 | 94,3779,3598 | 95,1257,1095

BATCH_RAW_INFO | 83,786,78 | 84,710,39 | 85,3087,2434 | 86,2877,2445 | 87,451,63 | 88,3226,2845 | 90,1647,1266 | 92,375,154 | 93,1105,922 | 94,3780,3598 | 95,1258,1095

BATCH_RAW_INFO | 83,787,78 | 84,711,39 | 85,3088,2434 | 86,2878,2445 | 87,452,63 | 88,3227,2845 | 90,1648,1266 | 92,376,154 | 93,1106,922 | 94,3781,3598 | 95,1259,1095

BATCH_RAW_INFO | 83,788,78 | 84,712,39 | 85,3089,2434 | 86,2879,2445 | 87,453,63 | 88,3228,2845 | 90,1649,1266 | 92,377,154 | 93,1107,922 | 94,3782,3598 | 95,1260,1095

BATCH_RAW_INFO | 83,789,78 | 84,713,39 | 85,3090,2434 | 86,2880,2445 | 87,454,63 | 88,3229,2845 | 90,1650,1266 | 92,378,154 | 93,1108,922 | 94,3783,3598 | 95,1261,1095

BATCH_RAW_INFO | 83,790,78 | 84,714,39 | 85,3091,2434 | 86,2881,2445 | 87,455,63 | 88,3230,2845 | 90,1651,1266 | 92,379,154 | 93,1109,922 | 94,3784,3598 | 95,1262,1095

BATCH_RAW_INFO | 83,791,78 | 84,715,39 | 85,3092,2434 | 86,2882,2445 | 87,456,63 | 88,3231,2845 | 90,1652,1266 | 92,380,154 | 93,1110,922 | 94,3785,3598 | 95,1263,1095

BATCH_RAW_INFO | 83,792,78 | 84,716,39 | 85,3093,2434 | 86,2883,2445 | 87,457,63 | 88,3232,2845 | 90,1653,1266 | 92,381,154 | 93,1111,922 | 94,3786,3598 | 95,1264,1095

BATCH_RAW_INFO | 83,793,78 | 84,717,39 | 85,3094,2434 | 86,2884,2445 | 87,458,63 | 88,3233,2845 | 90,1654,1266 | 92,382,154 | 93,1112,922 | 94,3787,3598 | 95,1265,1095

BATCH_RAW_INFO | 83,794,78 | 84,718,39 | 85,3095,2434 | 86,2885,2445 | 87,459,63 | 88,3234,2845 | 90,1655,1266 | 92,383,154 | 93,1113,922 | 94,3788,3598 | 95,1266,1095

BATCH_RAW_INFO | 83,795,78 | 84,719,39 | 85,3096,2434 | 86,2886,2445 | 87,460,63 | 88,3235,2845 | 90,1656,1266 | 92,384,154 | 93,1114,922 | 94,3789,3598 | 95,1267,1095

BATCH_RAW_INFO | 83,796,78 | 84,720,39 | 85,3097,2434 | 86,2887,2445 | 87,461,63 | 88,3236,2845 | 90,1657,1266 | 92,385,154 | 93,1115,922 | 94,3790,3598 | 95,1268,1095

BATCH_RAW_INFO | 83,797,78 | 84,721,39 | 85,3098,2434 | 86,2888,2445 | 87,462,63 | 88,3237,2845 | 90,1658,1266 | 92,386,154 | 93,1116,922 | 94,3791,3598 | 95,1269,1095

BATCH_RAW_INFO | 83,798,78 | 85,3099,2434 | 86,2889,2445 | 87,463,63 | 88,3238,2845 | 90,1659,1266 | 92,387,154 | 93,1117,922 | 94,3792,3598 | 95,1270,1095

BATCH_RAW_INFO | 83,799,78 | 85,3100,2434 | 86,2890,2445 | 87,464,63 | 88,3239,2845 | 90,1660,1266 | 92,388,154 | 93,1118,922 | 94,3793,3598 | 95,1271,1095

BATCH_RAW_INFO | 83,800,78 | 85,3101,2434 | 86,2891,2445 | 87,465,63 | 88,3240,2845 | 90,1661,1266 | 92,389,154 | 93,1119,922 | 94,3794,3598 | 95,1272,1095

BATCH_RAW_INFO | 83,801,78 | 85,3102,2434 | 86,2892,2445 | 87,466,63 | 88,3241,2845 | 90,1662,1266 | 92,390,154 | 93,1120,922 | 94,3795,3598 | 95,1273,1095

BATCH_RAW_INFO | 83,802,78 | 85,3103,2434 | 86,2893,2445 | 87,467,63 | 88,3242,2845 | 90,1663,1266 | 92,391,154 | 93,1121,922 | 94,3796,3598 | 95,1274,1095

BATCH_RAW_INFO | 83,803,78 | 85,3104,2434 | 86,2894,2445 | 87,468,63 | 88,3243,2845 | 90,1664,1266 | 92,392,154 | 93,1122,922 | 94,3797,3598 | 95,1275,1095

BATCH_RAW_INFO | 83,804,78 | 85,3105,2434 | 86,2895,2445 | 87,469,63 | 88,3244,2845 | 90,1665,1266 | 92,393,154 | 93,1123,922 | 94,3798,3598 | 95,1276,1095

BATCH_RAW_INFO | 83,805,78 | 85,3106,2434 | 86,2896,2445 | 87,470,63 | 88,3245,2845 | 90,1666,1266 | 92,394,154 | 93,1124,922 | 94,3799,3598 | 95,1277,1095

BATCH_RAW_INFO | 83,806,78 | 85,3107,2434 | 86,2897,2445 | 87,471,63 | 88,3246,2845 | 90,1667,1266 | 92,395,154 | 93,1125,922 | 94,3800,3598 | 95,1278,1095

BATCH_RAW_INFO | 83,807,78 | 85,3108,2434 | 86,2898,2445 | 87,472,63 | 88,3247,2845 | 90,1668,1266 | 92,396,154 | 93,1126,922 | 94,3801,3598 | 95,1279,1095

BATCH_RAW_INFO | 83,808,78 | 85,3109,2434 | 86,2899,2445 | 87,473,63 | 88,3248,2845 | 90,1669,1266 | 92,397,154 | 93,1127,922 | 94,3802,3598 | 95,1280,1095

BATCH_RAW_INFO | 83,809,78 | 85,3110,2434 | 86,2900,2445 | 87,474,63 | 88,3249,2845 | 90,1670,1266 | 92,398,154 | 93,1128,922 | 94,3803,3598 | 95,1281,1095

BATCH_RAW_INFO | 83,810,78 | 85,3111,2434 | 86,2901,2445 | 87,475,63 | 88,3250,2845 | 90,1671,1266 | 92,399,154 | 93,1129,922 | 94,3804,3598 | 95,1282,1095

BATCH_RAW_INFO | 83,811,78 | 85,3112,2434 | 86,2902,2445 | 87,476,63 | 88,3251,2845 | 90,1672,1266 | 92,400,154 | 93,1130,922 | 94,3805,3598 | 95,1283,1095

BATCH_RAW_INFO | 83,812,78 | 85,3113,2434 | 86,2903,2445 | 87,477,63 | 88,3252,2845 | 90,1673,1266 | 92,401,154 | 93,1131,922 | 94,3806,3598 | 95,1284,1095

BATCH_RAW_INFO | 83,813,78 | 85,3114,2434 | 86,2904,2445 | 87,478,63 | 88,3253,2845 | 90,1674,1266 | 92,402,154 | 93,1132,922 | 94,3807,3598 | 95,1285,1095

BATCH_RAW_INFO | 83,814,78 | 85,3115,2434 | 86,2905,2445 | 87,479,63 | 88,3254,2845 | 90,1675,1266 | 92,403,154 | 93,1133,922 | 94,3808,3598 | 95,1286,1095

BATCH_RAW_INFO | 83,815,78 | 85,3116,2434 | 86,2906,2445 | 87,480,63 | 88,3255,2845 | 90,1676,1266 | 92,404,154 | 93,1134,922 | 94,3809,3598 | 95,1287,1095

BATCH_RAW_INFO | 83,816,78 | 85,3117,2434 | 86,2907,2445 | 87,481,63 | 88,3256,2845 | 90,1677,1266 | 92,405,154 | 93,1135,922 | 94,3810,3598 | 95,1288,1095

BATCH_RAW_INFO | 83,817,78 | 85,3118,2434 | 86,2908,2445 | 87,482,63 | 88,3257,2845 | 90,1678,1266 | 92,406,154 | 93,1136,922 | 94,3811,3598 | 95,1289,1095

BATCH_RAW_INFO | 83,818,78 | 85,3119,2434 | 86,2909,2445 | 87,483,63 | 88,3258,2845 | 90,1679,1266 | 92,407,154 | 93,1137,922 | 94,3812,3598 | 95,1290,1095

BATCH_RAW_INFO | 83,819,78 | 85,3120,2434 | 86,2910,2445 | 87,484,63 | 88,3259,2845 | 90,1680,1266 | 92,408,154 | 93,1138,922 | 94,3813,3598 | 95,1291,1095

BATCH_RAW_INFO | 83,820,78 | 85,3121,2434 | 86,2911,2445 | 87,485,63 | 88,3260,2845 | 90,1681,1266 | 92,409,154 | 93,1139,922 | 94,3814,3598 | 95,1292,1095

BATCH_RAW_INFO | 83,821,78 | 85,3122,2434 | 86,2912,2445 | 87,486,63 | 88,3261,2845 | 90,1682,1266 | 92,410,154 | 93,1140,922 | 94,3815,3598 | 95,1293,1095

BATCH_RAW_INFO | 83,822,78 | 85,3123,2434 | 86,2913,2445 | 87,487,63 | 88,3262,2845 | 90,1683,1266 | 92,411,154 | 93,1141,922 | 94,3816,3598 | 95,1294,1095

BATCH_RAW_INFO | 96,3984,3983

BATCH_RAW_INFO | 83,823,78 | 85,3124,2434 | 86,2914,2445 | 87,488,63 | 88,3263,2845 | 90,1684,1266 | 92,412,154 | 93,1142,922 | 94,3817,3598 | 95,1295,1095 | 96,3985,3983

BATCH_RAW_INFO | 83,824,78 | 85,3125,2434 | 86,2915,2445 | 87,489,63 | 88,3264,2845 | 90,1685,1266 | 92,413,154 | 93,1143,922 | 94,3818,3598 | 95,1296,1095 | 96,3986,3983

BATCH_RAW_INFO | 83,825,78 | 85,3126,2434 | 86,2916,2445 | 87,490,63 | 88,3265,2845 | 90,1686,1266 | 92,414,154 | 93,1144,922 | 94,3819,3598 | 95,1297,1095 | 96,3987,3983

BATCH_RAW_INFO | 83,826,78 | 85,3127,2434 | 86,2917,2445 | 87,491,63 | 88,3266,2845 | 90,1687,1266 | 92,415,154 | 93,1145,922 | 94,3820,3598 | 95,1298,1095 | 96,3988,3983

BATCH_RAW_INFO | 83,827,78 | 85,3128,2434 | 86,2918,2445 | 87,492,63 | 88,3267,2845 | 90,1688,1266 | 92,416,154 | 93,1146,922 | 94,3821,3598 | 95,1299,1095 | 96,3989,3983

BATCH_RAW_INFO | 83,828,78 | 85,3129,2434 | 86,2919,2445 | 87,493,63 | 88,3268,2845 | 90,1689,1266 | 92,417,154 | 93,1147,922 | 94,3822,3598 | 95,1300,1095 | 96,3990,3983

BATCH_RAW_INFO | 83,829,78 | 85,3130,2434 | 86,2920,2445 | 87,494,63 | 88,3269,2845 | 90,1690,1266 | 92,418,154 | 93,1148,922 | 94,3823,3598 | 95,1301,1095 | 96,3991,3983

BATCH_RAW_INFO | 83,830,78 | 85,3131,2434 | 86,2921,2445 | 87,495,63 | 88,3270,2845 | 90,1691,1266 | 92,419,154 | 93,1149,922 | 94,3824,3598 | 95,1302,1095 | 96,3992,3983

BATCH_RAW_INFO | 83,831,78 | 85,3132,2434 | 86,2922,2445 | 87,496,63 | 88,3271,2845 | 90,1692,1266 | 92,420,154 | 93,1150,922 | 94,3825,3598 | 95,1303,1095 | 96,3993,3983

BATCH_RAW_INFO | 83,832,78 | 85,3133,2434 | 86,2923,2445 | 87,497,63 | 88,3272,2845 | 90,1693,1266 | 92,421,154 | 93,1151,922 | 94,3826,3598 | 95,1304,1095 | 96,3994,3983

BATCH_RAW_INFO | 83,833,78 | 85,3134,2434 | 86,2924,2445 | 87,498,63 | 88,3273,2845 | 90,1694,1266 | 92,422,154 | 93,1152,922 | 94,3827,3598 | 95,1305,1095 | 96,3995,3983

BATCH_RAW_INFO | 83,834,78 | 85,3135,2434 | 86,2925,2445 | 87,499,63 | 88,3274,2845 | 90,1695,1266 | 92,423,154 | 93,1153,922 | 94,3828,3598 | 95,1306,1095 | 96,3996,3983

BATCH_RAW_INFO | 83,835,78 | 85,3136,2434 | 86,2926,2445 | 87,500,63 | 88,3275,2845 | 90,1696,1266 | 92,424,154 | 93,1154,922 | 94,3829,3598 | 95,1307,1095 | 96,3997,3983

BATCH_RAW_INFO | 83,836,78 | 85,3137,2434 | 86,2927,2445 | 87,501,63 | 88,3276,2845 | 90,1697,1266 | 92,425,154 | 93,1155,922 | 94,3830,3598 | 95,1308,1095 | 96,3998,3983

BATCH_RAW_INFO | 83,837,78 | 85,3138,2434 | 86,2928,2445 | 87,502,63 | 88,3277,2845 | 90,1698,1266 | 92,426,154 | 93,1156,922 | 94,3831,3598 | 95,1309,1095 | 96,3999,3983

BATCH_RAW_INFO | 83,838,78 | 85,3139,2434 | 86,2929,2445 | 87,503,63 | 88,3278,2845 | 90,1699,1266 | 92,427,154 | 93,1157,922 | 94,3832,3598 | 95,1310,1095 | 96,4000,3983

BATCH_RAW_INFO | 83,839,78 | 85,3140,2434 | 86,2930,2445 | 87,504,63 | 88,3279,2845 | 90,1700,1266 | 92,428,154 | 93,1158,922 | 94,3833,3598 | 95,1311,1095 | 96,4001,3983

BATCH_RAW_INFO | 83,840,78 | 85,3141,2434 | 86,2931,2445 | 87,505,63 | 88,3280,2845 | 92,429,154 | 93,1159,922 | 94,3834,3598 | 95,1312,1095 | 96,4002,3983

BATCH_RAW_INFO | 83,841,78 | 85,3142,2434 | 86,2932,2445 | 87,506,63 | 88,3281,2845 | 92,430,154 | 93,1160,922 | 94,3835,3598 | 95,1313,1095 | 96,4003,3983

BATCH_RAW_INFO | 83,842,78 | 85,3143,2434 | 86,2933,2445 | 87,507,63 | 88,3282,2845 | 92,431,154 | 93,1161,922 | 94,3836,3598 | 95,1314,1095 | 96,4004,3983

BATCH_RAW_INFO | 83,843,78 | 85,3144,2434 | 86,2934,2445 | 87,508,63 | 88,3283,2845 | 92,432,154 | 93,1162,922 | 94,3837,3598 | 95,1315,1095 | 96,4005,3983

BATCH_RAW_INFO | 83,844,78 | 85,3145,2434 | 86,2935,2445 | 87,509,63 | 88,3284,2845 | 92,433,154 | 93,1163,922 | 94,3838,3598 | 95,1316,1095 | 96,4006,3983

BATCH_RAW_INFO | 83,845,78 | 85,3146,2434 | 86,2936,2445 | 87,510,63 | 88,3285,2845 | 92,434,154 | 93,1164,922 | 94,3839,3598 | 95,1317,1095 | 96,4007,3983

BATCH_RAW_INFO | 83,846,78 | 85,3147,2434 | 86,2937,2445 | 87,511,63 | 88,3286,2845 | 92,435,154 | 93,1165,922 | 94,3840,3598 | 95,1318,1095 | 96,4008,3983

BATCH_RAW_INFO | 83,847,78 | 85,3148,2434 | 86,2938,2445 | 87,512,63 | 88,3287,2845 | 92,436,154 | 93,1166,922 | 94,3841,3598 | 95,1319,1095 | 96,4009,3983

BATCH_RAW_INFO | 83,848,78 | 85,3149,2434 | 86,2939,2445 | 87,513,63 | 88,3288,2845 | 92,437,154 | 93,1167,922 | 94,3842,3598 | 95,1320,1095 | 96,4010,3983

BATCH_RAW_INFO | 83,849,78 | 85,3150,2434 | 86,2940,2445 | 87,514,63 | 88,3289,2845 | 92,438,154 | 93,1168,922 | 94,3843,3598 | 95,1321,1095 | 96,4011,3983

BATCH_RAW_INFO | 83,850,78 | 85,3151,2434 | 86,2941,2445 | 87,515,63 | 88,3290,2845 | 92,439,154 | 93,1169,922 | 94,3844,3598 | 95,1322,1095 | 96,4012,3983

BATCH_RAW_INFO | 83,851,78 | 85,3152,2434 | 86,2942,2445 | 87,516,63 | 88,3291,2845 | 92,440,154 | 93,1170,922 | 94,3845,3598 | 95,1323,1095 | 96,4013,3983

BATCH_RAW_INFO | 83,852,78 | 85,3153,2434 | 86,2943,2445 | 87,517,63 | 88,3292,2845 | 92,441,154 | 93,1171,922 | 94,3846,3598 | 95,1324,1095 | 96,4014,3983

BATCH_RAW_INFO | 83,853,78 | 85,3154,2434 | 86,2944,2445 | 87,518,63 | 88,3293,2845 | 92,442,154 | 93,1172,922 | 94,3847,3598 | 95,1325,1095 | 96,4015,3983

BATCH_RAW_INFO | 83,854,78 | 86,2945,2445 | 87,519,63 | 88,3294,2845 | 92,443,154 | 93,1173,922 | 94,3848,3598 | 95,1326,1095 | 96,4016,3983

BATCH_RAW_INFO | 83,855,78 | 86,2946,2445 | 87,520,63 | 88,3295,2845 | 92,444,154 | 93,1174,922 | 94,3849,3598 | 95,1327,1095 | 96,4017,3983

BATCH_RAW_INFO | 83,856,78 | 86,2947,2445 | 87,521,63 | 88,3296,2845 | 92,445,154 | 93,1175,922 | 94,3850,3598 | 95,1328,1095 | 96,4018,3983

BATCH_RAW_INFO | 83,857,78 | 86,2948,2445 | 87,522,63 | 88,3297,2845 | 92,446,154 | 93,1176,922 | 94,3851,3598 | 95,1329,1095 | 96,4019,3983

BATCH_RAW_INFO | 83,858,78 | 86,2949,2445 | 87,523,63 | 88,3298,2845 | 92,447,154 | 93,1177,922 | 94,3852,3598 | 95,1330,1095 | 96,4020,3983

BATCH_RAW_INFO | 97,67,66

BATCH_RAW_INFO | 83,859,78 | 86,2950,2445 | 87,524,63 | 88,3299,2845 | 92,448,154 | 93,1178,922 | 94,3853,3598 | 95,1331,1095 | 96,4021,3983 | 97,68,66

BATCH_RAW_INFO | 83,860,78 | 86,2951,2445 | 87,525,63 | 88,3300,2845 | 92,449,154 | 93,1179,922 | 94,3854,3598 | 95,1332,1095 | 96,4022,3983 | 97,69,66

BATCH_RAW_INFO | 83,861,78 | 86,2952,2445 | 87,526,63 | 88,3301,2845 | 92,450,154 | 93,1180,922 | 94,3855,3598 | 95,1333,1095 | 96,4023,3983 | 97,70,66

BATCH_RAW_INFO | 83,862,78 | 86,2953,2445 | 87,527,63 | 88,3302,2845 | 92,451,154 | 93,1181,922 | 94,3856,3598 | 95,1334,1095 | 96,4024,3983 | 97,71,66

BATCH_RAW_INFO | 83,863,78 | 86,2954,2445 | 87,528,63 | 88,3303,2845 | 92,452,154 | 93,1182,922 | 94,3857,3598 | 95,1335,1095 | 96,4025,3983 | 97,72,66

BATCH_RAW_INFO | 83,864,78 | 86,2955,2445 | 87,529,63 | 88,3304,2845 | 92,453,154 | 93,1183,922 | 94,3858,3598 | 95,1336,1095 | 96,4026,3983 | 97,73,66

BATCH_RAW_INFO | 83,865,78 | 86,2956,2445 | 87,530,63 | 88,3305,2845 | 92,454,154 | 93,1184,922 | 94,3859,3598 | 95,1337,1095 | 96,4027,3983 | 97,74,66

BATCH_RAW_INFO | 83,866,78 | 86,2957,2445 | 87,531,63 | 88,3306,2845 | 92,455,154 | 93,1185,922 | 94,3860,3598 | 95,1338,1095 | 96,4028,3983 | 97,75,66

BATCH_RAW_INFO | 83,867,78 | 86,2958,2445 | 87,532,63 | 88,3307,2845 | 92,456,154 | 93,1186,922 | 94,3861,3598 | 95,1339,1095 | 96,4029,3983 | 97,76,66

BATCH_RAW_INFO | 83,868,78 | 86,2959,2445 | 87,533,63 | 88,3308,2845 | 92,457,154 | 93,1187,922 | 94,3862,3598 | 95,1340,1095 | 96,4030,3983 | 97,77,66

BATCH_RAW_INFO | 83,869,78 | 86,2960,2445 | 87,534,63 | 88,3309,2845 | 92,458,154 | 93,1188,922 | 94,3863,3598 | 95,1341,1095 | 96,4031,3983 | 97,78,66

BATCH_RAW_INFO | 83,870,78 | 86,2961,2445 | 87,535,63 | 88,3310,2845 | 92,459,154 | 93,1189,922 | 94,3864,3598 | 95,1342,1095 | 96,4032,3983 | 97,79,66

BATCH_RAW_INFO | 83,871,78 | 86,2962,2445 | 87,536,63 | 88,3311,2845 | 92,460,154 | 93,1190,922 | 94,3865,3598 | 95,1343,1095 | 96,4033,3983 | 97,80,66

BATCH_RAW_INFO | 83,872,78 | 86,2963,2445 | 87,537,63 | 88,3312,2845 | 92,461,154 | 93,1191,922 | 94,3866,3598 | 95,1344,1095 | 96,4034,3983 | 97,81,66

BATCH_RAW_INFO | 83,873,78 | 86,2964,2445 | 87,538,63 | 88,3313,2845 | 92,462,154 | 93,1192,922 | 94,3867,3598 | 95,1345,1095 | 96,4035,3983 | 97,82,66

BATCH_RAW_INFO | 83,874,78 | 86,2965,2445 | 87,539,63 | 88,3314,2845 | 92,463,154 | 93,1193,922 | 94,3868,3598 | 95,1346,1095 | 96,4036,3983 | 97,83,66

BATCH_RAW_INFO | 83,875,78 | 86,2966,2445 | 87,540,63 | 88,3315,2845 | 92,464,154 | 93,1194,922 | 94,3869,3598 | 95,1347,1095 | 96,4037,3983 | 97,84,66

BATCH_RAW_INFO | 83,876,78 | 86,2967,2445 | 87,541,63 | 88,3316,2845 | 92,465,154 | 93,1195,922 | 94,3870,3598 | 95,1348,1095 | 96,4038,3983 | 97,85,66

BATCH_RAW_INFO | 83,877,78 | 86,2968,2445 | 87,542,63 | 88,3317,2845 | 92,466,154 | 93,1196,922 | 94,3871,3598 | 95,1349,1095 | 96,4039,3983 | 97,86,66

BATCH_RAW_INFO | 83,878,78 | 86,2969,2445 | 87,543,63 | 88,3318,2845 | 92,467,154 | 93,1197,922 | 94,3872,3598 | 95,1350,1095 | 96,4040,3983 | 97,87,66

BATCH_RAW_INFO | 83,879,78 | 86,2970,2445 | 87,544,63 | 88,3319,2845 | 92,468,154 | 93,1198,922 | 94,3873,3598 | 95,1351,1095 | 96,4041,3983 | 97,88,66

BATCH_RAW_INFO | 83,880,78 | 86,2971,2445 | 87,545,63 | 88,3320,2845 | 92,469,154 | 93,1199,922 | 94,3874,3598 | 95,1352,1095 | 96,4042,3983 | 97,89,66

BATCH_RAW_INFO | 83,881,78 | 86,2972,2445 | 87,546,63 | 88,3321,2845 | 92,470,154 | 93,1200,922 | 94,3875,3598 | 95,1353,1095 | 96,4043,3983 | 97,90,66

BATCH_RAW_INFO | 83,882,78 | 86,2973,2445 | 87,547,63 | 88,3322,2845 | 92,471,154 | 93,1201,922 | 94,3876,3598 | 95,1354,1095 | 96,4044,3983 | 97,91,66

BATCH_RAW_INFO | 83,883,78 | 86,2974,2445 | 87,548,63 | 88,3323,2845 | 92,472,154 | 93,1202,922 | 94,3877,3598 | 95,1355,1095 | 96,4045,3983 | 97,92,66

BATCH_RAW_INFO | 83,884,78 | 86,2975,2445 | 87,549,63 | 88,3324,2845 | 92,473,154 | 93,1203,922 | 94,3878,3598 | 95,1356,1095 | 96,4046,3983 | 97,93,66

BATCH_RAW_INFO | 83,885,78 | 86,2976,2445 | 87,550,63 | 88,3325,2845 | 92,474,154 | 93,1204,922 | 94,3879,3598 | 95,1357,1095 | 96,4047,3983 | 97,94,66

BATCH_RAW_INFO | 83,886,78 | 86,2977,2445 | 87,551,63 | 88,3326,2845 | 92,475,154 | 93,1205,922 | 94,3880,3598 | 95,1358,1095 | 96,4048,3983 | 97,95,66

BATCH_RAW_INFO | 83,887,78 | 86,2978,2445 | 87,552,63 | 88,3327,2845 | 92,476,154 | 93,1206,922 | 94,3881,3598 | 95,1359,1095 | 96,4049,3983 | 97,96,66

BATCH_RAW_INFO | 83,888,78 | 86,2979,2445 | 87,553,63 | 88,3328,2845 | 92,477,154 | 93,1207,922 | 94,3882,3598 | 95,1360,1095 | 96,4050,3983 | 97,97,66

BATCH_RAW_INFO | 83,889,78 | 86,2980,2445 | 87,554,63 | 88,3329,2845 | 92,478,154 | 93,1208,922 | 94,3883,3598 | 95,1361,1095 | 96,4051,3983 | 97,98,66

BATCH_RAW_INFO | 83,890,78 | 86,2981,2445 | 87,555,63 | 88,3330,2845 | 92,479,154 | 93,1209,922 | 94,3884,3598 | 95,1362,1095 | 96,4052,3983 | 97,99,66

BATCH_RAW_INFO | 83,891,78 | 86,2982,2445 | 87,556,63 | 88,3331,2845 | 92,480,154 | 93,1210,922 | 94,3885,3598 | 95,1363,1095 | 96,4053,3983 | 97,100,66

BATCH_RAW_INFO | 83,892,78 | 86,2983,2445 | 87,557,63 | 88,3332,2845 | 92,481,154 | 93,1211,922 | 94,3886,3598 | 95,1364,1095 | 96,4054,3983 | 97,101,66

BATCH_RAW_INFO | 83,893,78 | 86,2984,2445 | 87,558,63 | 88,3333,2845 | 92,482,154 | 93,1212,922 | 94,3887,3598 | 95,1365,1095 | 96,4055,3983 | 97,102,66

BATCH_RAW_INFO | 83,894,78 | 86,2985,2445 | 87,559,63 | 88,3334,2845 | 92,483,154 | 93,1213,922 | 94,3888,3598 | 95,1366,1095 | 96,4056,3983 | 97,103,66

BATCH_RAW_INFO | 83,895,78 | 86,2986,2445 | 87,560,63 | 88,3335,2845 | 92,484,154 | 93,1214,922 | 94,3889,3598 | 95,1367,1095 | 96,4057,3983 | 97,104,66

BATCH_RAW_INFO | 83,896,78 | 86,2987,2445 | 87,561,63 | 88,3336,2845 | 92,485,154 | 93,1215,922 | 94,3890,3598 | 95,1368,1095 | 96,4058,3983 | 97,105,66

BATCH_RAW_INFO | 83,897,78 | 86,2988,2445 | 87,562,63 | 88,3337,2845 | 92,486,154 | 93,1216,922 | 94,3891,3598 | 95,1369,1095 | 96,4059,3983 | 97,106,66

BATCH_RAW_INFO | 83,898,78 | 86,2989,2445 | 87,563,63 | 88,3338,2845 | 92,487,154 | 93,1217,922 | 94,3892,3598 | 95,1370,1095 | 96,4060,3983 | 97,107,66

BATCH_RAW_INFO | 83,899,78 | 86,2990,2445 | 87,564,63 | 88,3339,2845 | 92,488,154 | 93,1218,922 | 94,3893,3598 | 95,1371,1095 | 96,4061,3983 | 97,108,66

BATCH_RAW_INFO | 83,900,78 | 86,2991,2445 | 87,565,63 | 88,3340,2845 | 92,489,154 | 93,1219,922 | 94,3894,3598 | 95,1372,1095 | 96,4062,3983 | 97,109,66

BATCH_RAW_INFO | 83,901,78 | 86,2992,2445 | 87,566,63 | 88,3341,2845 | 92,490,154 | 93,1220,922 | 94,3895,3598 | 95,1373,1095 | 96,4063,3983 | 97,110,66

BATCH_RAW_INFO | 83,902,78 | 86,2993,2445 | 87,567,63 | 88,3342,2845 | 92,491,154 | 93,1221,922 | 94,3896,3598 | 95,1374,1095 | 96,4064,3983 | 97,111,66

BATCH_RAW_INFO | 83,903,78 | 86,2994,2445 | 87,568,63 | 88,3343,2845 | 92,492,154 | 93,1222,922 | 94,3897,3598 | 95,1375,1095 | 96,4065,3983 | 97,112,66

BATCH_RAW_INFO | 83,904,78 | 86,2995,2445 | 87,569,63 | 88,3344,2845 | 92,493,154 | 93,1223,922 | 94,3898,3598 | 95,1376,1095 | 96,4066,3983 | 97,113,66

BATCH_RAW_INFO | 83,905,78 | 86,2996,2445 | 87,570,63 | 88,3345,2845 | 92,494,154 | 93,1224,922 | 94,3899,3598 | 95,1377,1095 | 96,4067,3983 | 97,114,66

BATCH_RAW_INFO | 83,906,78 | 86,2997,2445 | 87,571,63 | 88,3346,2845 | 92,495,154 | 93,1225,922 | 94,3900,3598 | 95,1378,1095 | 96,4068,3983 | 97,115,66

BATCH_RAW_INFO | 83,907,78 | 86,2998,2445 | 87,572,63 | 88,3347,2845 | 92,496,154 | 93,1226,922 | 94,3901,3598 | 95,1379,1095 | 96,4069,3983 | 97,116,66

BATCH_RAW_INFO | 83,908,78 | 86,2999,2445 | 87,573,63 | 88,3348,2845 | 92,497,154 | 93,1227,922 | 94,3902,3598 | 95,1380,1095 | 96,4070,3983 | 97,117,66

BATCH_RAW_INFO | 83,909,78 | 86,3000,2445 | 87,574,63 | 88,3349,2845 | 92,498,154 | 93,1228,922 | 94,3903,3598 | 95,1381,1095 | 96,4071,3983 | 97,118,66

BATCH_RAW_INFO | 83,910,78 | 86,3001,2445 | 87,575,63 | 88,3350,2845 | 92,499,154 | 93,1229,922 | 94,3904,3598 | 95,1382,1095 | 96,4072,3983 | 97,119,66

BATCH_RAW_INFO | 83,911,78 | 86,3002,2445 | 87,576,63 | 88,3351,2845 | 92,500,154 | 93,1230,922 | 94,3905,3598 | 95,1383,1095 | 96,4073,3983 | 97,120,66

BATCH_RAW_INFO | 83,912,78 | 86,3003,2445 | 87,577,63 | 88,3352,2845 | 92,501,154 | 93,1231,922 | 94,3906,3598 | 95,1384,1095 | 96,4074,3983 | 97,121,66

BATCH_RAW_INFO | 83,913,78 | 86,3004,2445 | 87,578,63 | 88,3353,2845 | 92,502,154 | 93,1232,922 | 94,3907,3598 | 95,1385,1095 | 96,4075,3983 | 97,122,66

BATCH_RAW_INFO | 83,914,78 | 86,3005,2445 | 87,579,63 | 88,3354,2845 | 92,503,154 | 93,1233,922 | 94,3908,3598 | 95,1386,1095 | 96,4076,3983 | 97,123,66

BATCH_RAW_INFO | 83,915,78 | 86,3006,2445 | 87,580,63 | 88,3355,2845 | 92,504,154 | 93,1234,922 | 94,3909,3598 | 95,1387,1095 | 96,4077,3983 | 97,124,66

BATCH_RAW_INFO | 83,916,78 | 86,3007,2445 | 87,581,63 | 88,3356,2845 | 92,505,154 | 93,1235,922 | 94,3910,3598 | 95,1388,1095 | 96,4078,3983 | 97,125,66

BATCH_RAW_INFO | 83,917,78 | 86,3008,2445 | 87,582,63 | 88,3357,2845 | 92,506,154 | 93,1236,922 | 94,3911,3598 | 95,1389,1095 | 96,4079,3983 | 97,126,66

BATCH_RAW_INFO | 83,918,78 | 86,3009,2445 | 87,583,63 | 88,3358,2845 | 92,507,154 | 93,1237,922 | 94,3912,3598 | 95,1390,1095 | 96,4080,3983 | 97,127,66

BATCH_RAW_INFO | 83,919,78 | 86,3010,2445 | 87,584,63 | 88,3359,2845 | 92,508,154 | 93,1238,922 | 94,3913,3598 | 95,1391,1095 | 96,4081,3983 | 97,128,66

BATCH_RAW_INFO | 83,920,78 | 86,3011,2445 | 87,585,63 | 88,3360,2845 | 92,509,154 | 93,1239,922 | 94,3914,3598 | 95,1392,1095 | 96,4082,3983 | 97,129,66

BATCH_RAW_INFO | 83,921,78 | 86,3012,2445 | 87,586,63 | 88,3361,2845 | 92,510,154 | 93,1240,922 | 94,3915,3598 | 95,1393,1095 | 96,4083,3983 | 97,130,66

BATCH_RAW_INFO | 83,922,78 | 86,3013,2445 | 87,587,63 | 88,3362,2845 | 92,511,154 | 93,1241,922 | 94,3916,3598 | 95,1394,1095 | 96,4084,3983 | 97,131,66

BATCH_RAW_INFO | 83,923,78 | 86,3014,2445 | 87,588,63 | 88,3363,2845 | 92,512,154 | 93,1242,922 | 94,3917,3598 | 95,1395,1095 | 96,4085,3983 | 97,132,66

BATCH_RAW_INFO | 83,924,78 | 86,3015,2445 | 87,589,63 | 88,3364,2845 | 92,513,154 | 93,1243,922 | 94,3918,3598 | 95,1396,1095 | 96,4086,3983 | 97,133,66

BATCH_RAW_INFO | 83,925,78 | 86,3016,2445 | 87,590,63 | 88,3365,2845 | 92,514,154 | 93,1244,922 | 94,3919,3598 | 95,1397,1095 | 96,4087,3983 | 97,134,66

BATCH_RAW_INFO | 83,926,78 | 86,3017,2445 | 87,591,63 | 88,3366,2845 | 92,515,154 | 93,1245,922 | 94,3920,3598 | 95,1398,1095 | 96,4088,3983 | 97,135,66

BATCH_RAW_INFO | 83,927,78 | 86,3018,2445 | 87,592,63 | 88,3367,2845 | 92,516,154 | 93,1246,922 | 94,3921,3598 | 95,1399,1095 | 96,4089,3983 | 97,136,66

BATCH_RAW_INFO | 83,928,78 | 86,3019,2445 | 87,593,63 | 88,3368,2845 | 92,517,154 | 93,1247,922 | 94,3922,3598 | 95,1400,1095 | 96,4090,3983 | 97,137,66

BATCH_RAW_INFO | 83,929,78 | 86,3020,2445 | 87,594,63 | 88,3369,2845 | 92,518,154 | 93,1248,922 | 94,3923,3598 | 95,1401,1095 | 96,4091,3983 | 97,138,66

BATCH_RAW_INFO | 83,930,78 | 86,3021,2445 | 87,595,63 | 88,3370,2845 | 92,519,154 | 93,1249,922 | 94,3924,3598 | 95,1402,1095 | 96,4092,3983 | 97,139,66

BATCH_RAW_INFO | 83,931,78 | 86,3022,2445 | 87,596,63 | 88,3371,2845 | 92,520,154 | 93,1250,922 | 94,3925,3598 | 95,1403,1095 | 96,4093,3983 | 97,140,66

BATCH_RAW_INFO | 83,932,78 | 86,3023,2445 | 87,597,63 | 88,3372,2845 | 92,521,154 | 93,1251,922 | 94,3926,3598 | 95,1404,1095 | 96,4094,3983 | 97,141,66

BATCH_RAW_INFO | 83,933,78 | 86,3024,2445 | 87,598,63 | 88,3373,2845 | 92,522,154 | 93,1252,922 | 94,3927,3598 | 95,1405,1095 | 96,4095,3983 | 97,142,66

BATCH_RAW_INFO | 83,934,78 | 86,3025,2445 | 87,599,63 | 88,3374,2845 | 92,523,154 | 93,1253,922 | 94,3928,3598 | 95,1406,1095 | 97,143,66

BATCH_RAW_INFO | 83,935,78 | 86,3026,2445 | 87,600,63 | 88,3375,2845 | 92,524,154 | 93,1254,922 | 94,3929,3598 | 95,1407,1095 | 97,144,66

BATCH_RAW_INFO | 83,936,78 | 86,3027,2445 | 87,601,63 | 88,3376,2845 | 92,525,154 | 93,1255,922 | 94,3930,3598 | 95,1408,1095 | 97,145,66

BATCH_RAW_INFO | 86,3028,2445 | 87,602,63 | 88,3377,2845 | 92,526,154 | 93,1256,922 | 94,3931,3598 | 95,1409,1095 | 97,146,66

BATCH_RAW_INFO | 86,3029,2445 | 87,603,63 | 88,3378,2845 | 92,527,154 | 93,1257,922 | 94,3932,3598 | 95,1410,1095 | 97,147,66

BATCH_RAW_INFO | 86,3030,2445 | 87,604,63 | 88,3379,2845 | 92,528,154 | 93,1258,922 | 94,3933,3598 | 95,1411,1095 | 97,148,66

BATCH_RAW_INFO | 86,3031,2445 | 87,605,63 | 88,3380,2845 | 92,529,154 | 93,1259,922 | 94,3934,3598 | 95,1412,1095 | 97,149,66

BATCH_RAW_INFO | 86,3032,2445 | 87,606,63 | 88,3381,2845 | 92,530,154 | 93,1260,922 | 94,3935,3598 | 95,1413,1095 | 97,150,66

BATCH_RAW_INFO | 86,3033,2445 | 87,607,63 | 88,3382,2845 | 92,531,154 | 93,1261,922 | 94,3936,3598 | 95,1414,1095 | 97,151,66

BATCH_RAW_INFO | 86,3034,2445 | 87,608,63 | 88,3383,2845 | 92,532,154 | 93,1262,922 | 94,3937,3598 | 95,1415,1095 | 97,152,66

BATCH_RAW_INFO | 86,3035,2445 | 87,609,63 | 88,3384,2845 | 92,533,154 | 93,1263,922 | 94,3938,3598 | 95,1416,1095 | 97,153,66

BATCH_RAW_INFO | 86,3036,2445 | 87,610,63 | 88,3385,2845 | 92,534,154 | 93,1264,922 | 94,3939,3598 | 95,1417,1095 | 97,154,66

BATCH_RAW_INFO | 86,3037,2445 | 87,611,63 | 88,3386,2845 | 92,535,154 | 93,1265,922 | 94,3940,3598 | 95,1418,1095 | 97,155,66

BATCH_RAW_INFO | 86,3038,2445 | 87,612,63 | 88,3387,2845 | 92,536,154 | 93,1266,922 | 94,3941,3598 | 95,1419,1095 | 97,156,66

BATCH_RAW_INFO | 86,3039,2445 | 87,613,63 | 88,3388,2845 | 92,537,154 | 93,1267,922 | 94,3942,3598 | 95,1420,1095 | 97,157,66

BATCH_RAW_INFO | 86,3040,2445 | 87,614,63 | 88,3389,2845 | 92,538,154 | 93,1268,922 | 94,3943,3598 | 95,1421,1095 | 97,158,66

BATCH_RAW_INFO | 86,3041,2445 | 87,615,63 | 88,3390,2845 | 92,539,154 | 93,1269,922 | 94,3944,3598 | 95,1422,1095 | 97,159,66

BATCH_RAW_INFO | 86,3042,2445 | 87,616,63 | 88,3391,2845 | 92,540,154 | 93,1270,922 | 94,3945,3598 | 95,1423,1095 | 97,160,66

BATCH_RAW_INFO | 86,3043,2445 | 87,617,63 | 88,3392,2845 | 92,541,154 | 93,1271,922 | 94,3946,3598 | 95,1424,1095 | 97,161,66

BATCH_RAW_INFO | 86,3044,2445 | 87,618,63 | 88,3393,2845 | 92,542,154 | 93,1272,922 | 94,3947,3598 | 95,1425,1095 | 97,162,66

BATCH_RAW_INFO | 86,3045,2445 | 87,619,63 | 88,3394,2845 | 92,543,154 | 93,1273,922 | 94,3948,3598 | 95,1426,1095 | 97,163,66

BATCH_RAW_INFO | 86,3046,2445 | 87,620,63 | 88,3395,2845 | 92,544,154 | 93,1274,922 | 94,3949,3598 | 95,1427,1095 | 97,164,66

BATCH_RAW_INFO | 86,3047,2445 | 87,621,63 | 88,3396,2845 | 92,545,154 | 93,1275,922 | 94,3950,3598 | 95,1428,1095 | 97,165,66

BATCH_RAW_INFO | 86,3048,2445 | 87,622,63 | 88,3397,2845 | 92,546,154 | 93,1276,922 | 94,3951,3598 | 95,1429,1095 | 97,166,66

BATCH_RAW_INFO | 86,3049,2445 | 87,623,63 | 88,3398,2845 | 92,547,154 | 93,1277,922 | 94,3952,3598 | 95,1430,1095 | 97,167,66

BATCH_RAW_INFO | 86,3050,2445 | 87,624,63 | 88,3399,2845 | 92,548,154 | 93,1278,922 | 94,3953,3598 | 95,1431,1095 | 97,168,66

BATCH_RAW_INFO | 86,3051,2445 | 87,625,63 | 88,3400,2845 | 92,549,154 | 93,1279,922 | 94,3954,3598 | 95,1432,1095 | 97,169,66

BATCH_RAW_INFO | 86,3052,2445 | 87,626,63 | 88,3401,2845 | 92,550,154 | 93,1280,922 | 94,3955,3598 | 95,1433,1095 | 97,170,66

BATCH_RAW_INFO | 86,3053,2445 | 87,627,63 | 88,3402,2845 | 92,551,154 | 93,1281,922 | 94,3956,3598 | 95,1434,1095 | 97,171,66

BATCH_RAW_INFO | 86,3054,2445 | 87,628,63 | 88,3403,2845 | 92,552,154 | 93,1282,922 | 94,3957,3598 | 95,1435,1095 | 97,172,66

BATCH_RAW_INFO | 86,3055,2445 | 87,629,63 | 88,3404,2845 | 92,553,154 | 93,1283,922 | 94,3958,3598 | 95,1436,1095 | 97,173,66

BATCH_RAW_INFO | 86,3056,2445 | 87,630,63 | 88,3405,2845 | 92,554,154 | 93,1284,922 | 94,3959,3598 | 95,1437,1095 | 97,174,66

BATCH_RAW_INFO | 86,3057,2445 | 87,631,63 | 88,3406,2845 | 92,555,154 | 93,1285,922 | 94,3960,3598 | 95,1438,1095 | 97,175,66

BATCH_RAW_INFO | 86,3058,2445 | 87,632,63 | 88,3407,2845 | 92,556,154 | 93,1286,922 | 94,3961,3598 | 95,1439,1095 | 97,176,66

BATCH_RAW_INFO | 86,3059,2445 | 87,633,63 | 88,3408,2845 | 92,557,154 | 93,1287,922 | 94,3962,3598 | 95,1440,1095 | 97,177,66

BATCH_RAW_INFO | 86,3060,2445 | 87,634,63 | 88,3409,2845 | 92,558,154 | 93,1288,922 | 94,3963,3598 | 95,1441,1095 | 97,178,66

BATCH_RAW_INFO | 86,3061,2445 | 87,635,63 | 88,3410,2845 | 92,559,154 | 93,1289,922 | 94,3964,3598 | 95,1442,1095 | 97,179,66

BATCH_RAW_INFO | 86,3062,2445 | 87,636,63 | 88,3411,2845 | 92,560,154 | 93,1290,922 | 94,3965,3598 | 95,1443,1095 | 97,180,66

BATCH_RAW_INFO | 86,3063,2445 | 87,637,63 | 88,3412,2845 | 92,561,154 | 93,1291,922 | 94,3966,3598 | 95,1444,1095 | 97,181,66

BATCH_RAW_INFO | 86,3064,2445 | 87,638,63 | 88,3413,2845 | 92,562,154 | 93,1292,922 | 94,3967,3598 | 95,1445,1095 | 97,182,66

BATCH_RAW_INFO | 86,3065,2445 | 87,639,63 | 88,3414,2845 | 92,563,154 | 93,1293,922 | 94,3968,3598 | 95,1446,1095 | 97,183,66

BATCH_RAW_INFO | 86,3066,2445 | 87,640,63 | 88,3415,2845 | 92,564,154 | 93,1294,922 | 94,3969,3598 | 95,1447,1095 | 97,184,66

BATCH_RAW_INFO | 86,3067,2445 | 87,641,63 | 88,3416,2845 | 92,565,154 | 93,1295,922 | 94,3970,3598 | 95,1448,1095 | 97,185,66

BATCH_RAW_INFO | 86,3068,2445 | 87,642,63 | 88,3417,2845 | 92,566,154 | 93,1296,922 | 94,3971,3598 | 95,1449,1095 | 97,186,66

BATCH_RAW_INFO | 86,3069,2445 | 87,643,63 | 88,3418,2845 | 92,567,154 | 93,1297,922 | 94,3972,3598 | 95,1450,1095 | 97,187,66

BATCH_RAW_INFO | 86,3070,2445 | 87,644,63 | 88,3419,2845 | 92,568,154 | 93,1298,922 | 94,3973,3598 | 95,1451,1095 | 97,188,66

BATCH_RAW_INFO | 86,3071,2445 | 87,645,63 | 88,3420,2845 | 92,569,154 | 93,1299,922 | 94,3974,3598 | 95,1452,1095 | 97,189,66

BATCH_RAW_INFO | 86,3072,2445 | 87,646,63 | 88,3421,2845 | 92,570,154 | 93,1300,922 | 94,3975,3598 | 95,1453,1095 | 97,190,66

BATCH_RAW_INFO | 86,3073,2445 | 87,647,63 | 88,3422,2845 | 92,571,154 | 93,1301,922 | 94,3976,3598 | 95,1454,1095 | 97,191,66

BATCH_RAW_INFO | 86,3074,2445 | 87,648,63 | 88,3423,2845 | 92,572,154 | 93,1302,922 | 94,3977,3598 | 95,1455,1095 | 97,192,66

BATCH_RAW_INFO | 86,3075,2445 | 87,649,63 | 88,3424,2845 | 92,573,154 | 93,1303,922 | 94,3978,3598 | 95,1456,1095 | 97,193,66

BATCH_RAW_INFO | 86,3076,2445 | 87,650,63 | 88,3425,2845 | 92,574,154 | 93,1304,922 | 94,3979,3598 | 95,1457,1095 | 97,194,66

BATCH_RAW_INFO | 86,3077,2445 | 87,651,63 | 88,3426,2845 | 92,575,154 | 93,1305,922 | 94,3980,3598 | 95,1458,1095 | 97,195,66

BATCH_RAW_INFO | 86,3078,2445 | 87,652,63 | 88,3427,2845 | 92,576,154 | 93,1306,922 | 94,3981,3598 | 95,1459,1095 | 97,196,66

BATCH_RAW_INFO | 86,3079,2445 | 87,653,63 | 88,3428,2845 | 92,577,154 | 93,1307,922 | 94,3982,3598 | 95,1460,1095 | 97,197,66

BATCH_RAW_INFO | 86,3080,2445 | 87,654,63 | 88,3429,2845 | 92,578,154 | 93,1308,922 | 94,3983,3598 | 95,1461,1095 | 97,198,66

BATCH_RAW_INFO | 86,3081,2445 | 87,655,63 | 88,3430,2845 | 92,579,154 | 93,1309,922 | 94,3984,3598 | 95,1462,1095 | 97,199,66

BATCH_RAW_INFO | 86,3082,2445 | 87,656,63 | 88,3431,2845 | 92,580,154 | 93,1310,922 | 94,3985,3598 | 95,1463,1095 | 97,200,66

BATCH_RAW_INFO | 86,3083,2445 | 87,657,63 | 88,3432,2845 | 92,581,154 | 93,1311,922 | 94,3986,3598 | 95,1464,1095 | 97,201,66

BATCH_RAW_INFO | 86,3084,2445 | 87,658,63 | 88,3433,2845 | 92,582,154 | 93,1312,922 | 94,3987,3598 | 95,1465,1095 | 97,202,66

BATCH_RAW_INFO | 86,3085,2445 | 87,659,63 | 88,3434,2845 | 92,583,154 | 93,1313,922 | 94,3988,3598 | 95,1466,1095 | 97,203,66

BATCH_RAW_INFO | 86,3086,2445 | 87,660,63 | 88,3435,2845 | 92,584,154 | 93,1314,922 | 94,3989,3598 | 95,1467,1095 | 97,204,66

BATCH_RAW_INFO | 86,3087,2445 | 87,661,63 | 88,3436,2845 | 92,585,154 | 93,1315,922 | 94,3990,3598 | 95,1468,1095 | 97,205,66

BATCH_RAW_INFO | 86,3088,2445 | 87,662,63 | 88,3437,2845 | 92,586,154 | 93,1316,922 | 94,3991,3598 | 95,1469,1095 | 97,206,66

BATCH_RAW_INFO | 86,3089,2445 | 87,663,63 | 88,3438,2845 | 92,587,154 | 93,1317,922 | 94,3992,3598 | 95,1470,1095 | 97,207,66

BATCH_RAW_INFO | 86,3090,2445 | 87,664,63 | 88,3439,2845 | 92,588,154 | 93,1318,922 | 94,3993,3598 | 95,1471,1095 | 97,208,66

BATCH_RAW_INFO | 86,3091,2445 | 87,665,63 | 88,3440,2845 | 92,589,154 | 93,1319,922 | 94,3994,3598 | 95,1472,1095 | 97,209,66

BATCH_RAW_INFO | 86,3092,2445 | 87,666,63 | 88,3441,2845 | 92,590,154 | 93,1320,922 | 94,3995,3598 | 95,1473,1095 | 97,210,66

BATCH_RAW_INFO | 86,3093,2445 | 87,667,63 | 88,3442,2845 | 92,591,154 | 93,1321,922 | 94,3996,3598 | 95,1474,1095 | 97,211,66

BATCH_RAW_INFO | 87,668,63 | 88,3443,2845 | 92,592,154 | 93,1322,922 | 94,3997,3598 | 95,1475,1095 | 97,212,66

BATCH_RAW_INFO | 87,669,63 | 88,3444,2845 | 92,593,154 | 93,1323,922 | 94,3998,3598 | 95,1476,1095 | 97,213,66

BATCH_RAW_INFO | 87,670,63 | 88,3445,2845 | 92,594,154 | 93,1324,922 | 94,3999,3598 | 95,1477,1095 | 97,214,66

BATCH_RAW_INFO | 87,671,63 | 88,3446,2845 | 92,595,154 | 93,1325,922 | 94,4000,3598 | 95,1478,1095 | 97,215,66

BATCH_RAW_INFO | 87,672,63 | 88,3447,2845 | 92,596,154 | 93,1326,922 | 94,4001,3598 | 95,1479,1095 | 97,216,66

BATCH_RAW_INFO | 87,673,63 | 88,3448,2845 | 92,597,154 | 93,1327,922 | 94,4002,3598 | 95,1480,1095 | 97,217,66

BATCH_RAW_INFO | 87,674,63 | 88,3449,2845 | 92,598,154 | 93,1328,922 | 94,4003,3598 | 95,1481,1095 | 97,218,66

BATCH_RAW_INFO | 87,675,63 | 88,3450,2845 | 92,599,154 | 93,1329,922 | 94,4004,3598 | 95,1482,1095 | 97,219,66

BATCH_RAW_INFO | 87,676,63 | 88,3451,2845 | 92,600,154 | 93,1330,922 | 94,4005,3598 | 95,1483,1095 | 97,220,66

BATCH_RAW_INFO | 87,677,63 | 88,3452,2845 | 92,601,154 | 93,1331,922 | 94,4006,3598 | 95,1484,1095 | 97,221,66

BATCH_RAW_INFO | 87,678,63 | 88,3453,2845 | 92,602,154 | 93,1332,922 | 94,4007,3598 | 95,1485,1095 | 97,222,66

BATCH_RAW_INFO | 87,679,63 | 88,3454,2845 | 92,603,154 | 93,1333,922 | 94,4008,3598 | 95,1486,1095 | 97,223,66

BATCH_RAW_INFO | 87,680,63 | 88,3455,2845 | 92,604,154 | 93,1334,922 | 94,4009,3598 | 95,1487,1095 | 97,224,66

BATCH_RAW_INFO | 87,681,63 | 88,3456,2845 | 92,605,154 | 93,1335,922 | 94,4010,3598 | 95,1488,1095 | 97,225,66

BATCH_RAW_INFO | 87,682,63 | 88,3457,2845 | 92,606,154 | 93,1336,922 | 94,4011,3598 | 95,1489,1095 | 97,226,66

BATCH_RAW_INFO | 87,683,63 | 88,3458,2845 | 92,607,154 | 93,1337,922 | 94,4012,3598 | 95,1490,1095 | 97,227,66

BATCH_RAW_INFO | 87,684,63 | 88,3459,2845 | 92,608,154 | 93,1338,922 | 94,4013,3598 | 95,1491,1095 | 97,228,66

BATCH_RAW_INFO | 87,685,63 | 88,3460,2845 | 92,609,154 | 93,1339,922 | 94,4014,3598 | 95,1492,1095 | 97,229,66

BATCH_RAW_INFO | 87,686,63 | 88,3461,2845 | 92,610,154 | 93,1340,922 | 94,4015,3598 | 95,1493,1095 | 97,230,66

BATCH_RAW_INFO | 87,687,63 | 88,3462,2845 | 92,611,154 | 93,1341,922 | 94,4016,3598 | 95,1494,1095 | 97,231,66

BATCH_RAW_INFO | 87,688,63 | 88,3463,2845 | 92,612,154 | 93,1342,922 | 94,4017,3598 | 95,1495,1095 | 97,232,66

BATCH_RAW_INFO | 87,689,63 | 88,3464,2845 | 92,613,154 | 93,1343,922 | 94,4018,3598 | 95,1496,1095 | 97,233,66

BATCH_RAW_INFO | 87,690,63 | 88,3465,2845 | 92,614,154 | 93,1344,922 | 94,4019,3598 | 95,1497,1095 | 97,234,66

BATCH_RAW_INFO | 87,691,63 | 88,3466,2845 | 92,615,154 | 93,1345,922 | 94,4020,3598 | 95,1498,1095 | 97,235,66

BATCH_RAW_INFO | 87,692,63 | 88,3467,2845 | 92,616,154 | 93,1346,922 | 94,4021,3598 | 95,1499,1095 | 97,236,66

BATCH_RAW_INFO | 87,693,63 | 88,3468,2845 | 92,617,154 | 93,1347,922 | 94,4022,3598 | 95,1500,1095 | 97,237,66

BATCH_RAW_INFO | 87,694,63 | 88,3469,2845 | 92,618,154 | 93,1348,922 | 94,4023,3598 | 95,1501,1095 | 97,238,66

BATCH_RAW_INFO | 87,695,63 | 88,3470,2845 | 92,619,154 | 93,1349,922 | 94,4024,3598 | 95,1502,1095 | 97,239,66

BATCH_RAW_INFO | 87,696,63 | 88,3471,2845 | 92,620,154 | 93,1350,922 | 94,4025,3598 | 95,1503,1095 | 97,240,66

BATCH_RAW_INFO | 87,697,63 | 88,3472,2845 | 92,621,154 | 93,1351,922 | 94,4026,3598 | 95,1504,1095 | 97,241,66

BATCH_RAW_INFO | 87,698,63 | 88,3473,2845 | 92,622,154 | 93,1352,922 | 94,4027,3598 | 95,1505,1095 | 97,242,66

BATCH_RAW_INFO | 87,699,63 | 88,3474,2845 | 92,623,154 | 93,1353,922 | 94,4028,3598 | 95,1506,1095 | 97,243,66

BATCH_RAW_INFO | 87,700,63 | 88,3475,2845 | 92,624,154 | 93,1354,922 | 94,4029,3598 | 95,1507,1095 | 97,244,66

BATCH_RAW_INFO | 87,701,63 | 88,3476,2845 | 92,625,154 | 93,1355,922 | 94,4030,3598 | 95,1508,1095 | 97,245,66

BATCH_RAW_INFO | 87,702,63 | 88,3477,2845 | 92,626,154 | 93,1356,922 | 94,4031,3598 | 95,1509,1095 | 97,246,66

BATCH_RAW_INFO | 87,703,63 | 88,3478,2845 | 92,627,154 | 93,1357,922 | 94,4032,3598 | 95,1510,1095 | 97,247,66

BATCH_RAW_INFO | 87,704,63 | 88,3479,2845 | 92,628,154 | 93,1358,922 | 94,4033,3598 | 95,1511,1095 | 97,248,66

BATCH_RAW_INFO | 87,705,63 | 88,3480,2845 | 92,629,154 | 93,1359,922 | 94,4034,3598 | 95,1512,1095 | 97,249,66

BATCH_RAW_INFO | 87,706,63 | 88,3481,2845 | 92,630,154 | 93,1360,922 | 94,4035,3598 | 95,1513,1095 | 97,250,66

BATCH_RAW_INFO | 87,707,63 | 88,3482,2845 | 92,631,154 | 93,1361,922 | 94,4036,3598 | 95,1514,1095 | 97,251,66

BATCH_RAW_INFO | 87,708,63 | 88,3483,2845 | 92,632,154 | 93,1362,922 | 94,4037,3598 | 95,1515,1095 | 97,252,66

BATCH_RAW_INFO | 87,709,63 | 88,3484,2845 | 92,633,154 | 93,1363,922 | 94,4038,3598 | 95,1516,1095 | 97,253,66

BATCH_RAW_INFO | 87,710,63 | 88,3485,2845 | 92,634,154 | 93,1364,922 | 94,4039,3598 | 95,1517,1095 | 97,254,66

BATCH_RAW_INFO | 87,711,63 | 88,3486,2845 | 92,635,154 | 93,1365,922 | 94,4040,3598 | 95,1518,1095 | 97,255,66

BATCH_RAW_INFO | 87,712,63 | 88,3487,2845 | 92,636,154 | 93,1366,922 | 94,4041,3598 | 95,1519,1095 | 97,256,66

BATCH_RAW_INFO | 87,713,63 | 88,3488,2845 | 92,637,154 | 93,1367,922 | 94,4042,3598 | 95,1520,1095 | 97,257,66

BATCH_RAW_INFO | 87,714,63 | 88,3489,2845 | 92,638,154 | 93,1368,922 | 94,4043,3598 | 95,1521,1095 | 97,258,66

BATCH_RAW_INFO | 87,715,63 | 88,3490,2845 | 92,639,154 | 93,1369,922 | 94,4044,3598 | 95,1522,1095 | 97,259,66

BATCH_RAW_INFO | 87,716,63 | 88,3491,2845 | 92,640,154 | 93,1370,922 | 94,4045,3598 | 95,1523,1095 | 97,260,66

BATCH_RAW_INFO | 87,717,63 | 88,3492,2845 | 92,641,154 | 93,1371,922 | 94,4046,3598 | 95,1524,1095 | 97,261,66

BATCH_RAW_INFO | 87,718,63 | 88,3493,2845 | 92,642,154 | 93,1372,922 | 94,4047,3598 | 95,1525,1095 | 97,262,66

BATCH_RAW_INFO | 87,719,63 | 88,3494,2845 | 92,643,154 | 93,1373,922 | 94,4048,3598 | 95,1526,1095 | 97,263,66

BATCH_RAW_INFO | 87,720,63 | 88,3495,2845 | 92,644,154 | 93,1374,922 | 94,4049,3598 | 95,1527,1095 | 97,264,66

BATCH_RAW_INFO | 87,721,63 | 88,3496,2845 | 92,645,154 | 93,1375,922 | 94,4050,3598 | 95,1528,1095 | 97,265,66

BATCH_RAW_INFO | 87,722,63 | 88,3497,2845 | 92,646,154 | 93,1376,922 | 94,4051,3598 | 95,1529,1095 | 97,266,66

BATCH_RAW_INFO | 87,723,63 | 88,3498,2845 | 92,647,154 | 93,1377,922 | 94,4052,3598 | 95,1530,1095 | 97,267,66

BATCH_RAW_INFO | 87,724,63 | 88,3499,2845 | 92,648,154 | 93,1378,922 | 94,4053,3598 | 95,1531,1095 | 97,268,66

BATCH_RAW_INFO | 87,725,63 | 88,3500,2845 | 92,649,154 | 93,1379,922 | 94,4054,3598 | 95,1532,1095 | 97,269,66

BATCH_RAW_INFO | 87,726,63 | 88,3501,2845 | 92,650,154 | 93,1380,922 | 94,4055,3598 | 95,1533,1095 | 97,270,66

BATCH_RAW_INFO | 87,727,63 | 88,3502,2845 | 92,651,154 | 93,1381,922 | 94,4056,3598 | 95,1534,1095 | 97,271,66

BATCH_RAW_INFO | 87,728,63 | 88,3503,2845 | 92,652,154 | 93,1382,922 | 94,4057,3598 | 95,1535,1095 | 97,272,66

BATCH_RAW_INFO | 87,729,63 | 88,3504,2845 | 92,653,154 | 93,1383,922 | 94,4058,3598 | 95,1536,1095 | 97,273,66

BATCH_RAW_INFO | 87,730,63 | 88,3505,2845 | 92,654,154 | 93,1384,922 | 94,4059,3598 | 95,1537,1095 | 97,274,66

BATCH_RAW_INFO | 87,731,63 | 88,3506,2845 | 92,655,154 | 93,1385,922 | 94,4060,3598 | 95,1538,1095 | 97,275,66

BATCH_RAW_INFO | 87,732,63 | 88,3507,2845 | 92,656,154 | 93,1386,922 | 94,4061,3598 | 95,1539,1095 | 97,276,66

BATCH_RAW_INFO | 87,733,63 | 88,3508,2845 | 92,657,154 | 93,1387,922 | 94,4062,3598 | 95,1540,1095 | 97,277,66

BATCH_RAW_INFO | 87,734,63 | 88,3509,2845 | 92,658,154 | 93,1388,922 | 94,4063,3598 | 95,1541,1095 | 97,278,66

BATCH_RAW_INFO | 87,735,63 | 88,3510,2845 | 92,659,154 | 93,1389,922 | 94,4064,3598 | 95,1542,1095 | 97,279,66

BATCH_RAW_INFO | 87,736,63 | 88,3511,2845 | 92,660,154 | 93,1390,922 | 94,4065,3598 | 95,1543,1095 | 97,280,66

BATCH_RAW_INFO | 87,737,63 | 88,3512,2845 | 92,661,154 | 93,1391,922 | 94,4066,3598 | 95,1544,1095 | 97,281,66

BATCH_RAW_INFO | 87,738,63 | 88,3513,2845 | 92,662,154 | 93,1392,922 | 94,4067,3598 | 95,1545,1095 | 97,282,66

BATCH_RAW_INFO | 87,739,63 | 88,3514,2845 | 92,663,154 | 93,1393,922 | 94,4068,3598 | 95,1546,1095 | 97,283,66

BATCH_RAW_INFO | 87,740,63 | 88,3515,2845 | 92,664,154 | 93,1394,922 | 94,4069,3598 | 95,1547,1095 | 97,284,66

BATCH_RAW_INFO | 87,741,63 | 88,3516,2845 | 92,665,154 | 93,1395,922 | 94,4070,3598 | 95,1548,1095 | 97,285,66

BATCH_RAW_INFO | 87,742,63 | 88,3517,2845 | 92,666,154 | 93,1396,922 | 94,4071,3598 | 95,1549,1095 | 97,286,66

BATCH_RAW_INFO | 87,743,63 | 88,3518,2845 | 92,667,154 | 93,1397,922 | 94,4072,3598 | 95,1550,1095 | 97,287,66

BATCH_RAW_INFO | 87,744,63 | 88,3519,2845 | 92,668,154 | 93,1398,922 | 94,4073,3598 | 95,1551,1095 | 97,288,66

BATCH_RAW_INFO | 87,745,63 | 88,3520,2845 | 92,669,154 | 93,1399,922 | 94,4074,3598 | 95,1552,1095 | 97,289,66

BATCH_RAW_INFO | 87,746,63 | 88,3521,2845 | 92,670,154 | 93,1400,922 | 94,4075,3598 | 95,1553,1095 | 97,290,66

BATCH_RAW_INFO | 87,747,63 | 88,3522,2845 | 92,671,154 | 93,1401,922 | 94,4076,3598 | 95,1554,1095 | 97,291,66

BATCH_RAW_INFO | 98,3228,3227

BATCH_RAW_INFO | 87,748,63 | 88,3523,2845 | 92,672,154 | 93,1402,922 | 94,4077,3598 | 95,1555,1095 | 97,292,66 | 98,3229,3227

BATCH_RAW_INFO | 87,749,63 | 88,3524,2845 | 92,673,154 | 93,1403,922 | 94,4078,3598 | 95,1556,1095 | 97,293,66 | 98,3230,3227

BATCH_RAW_INFO | 87,750,63 | 88,3525,2845 | 92,674,154 | 93,1404,922 | 94,4079,3598 | 95,1557,1095 | 97,294,66 | 98,3231,3227

BATCH_RAW_INFO | 87,751,63 | 88,3526,2845 | 92,675,154 | 93,1405,922 | 94,4080,3598 | 95,1558,1095 | 97,295,66 | 98,3232,3227

BATCH_RAW_INFO | 87,752,63 | 88,3527,2845 | 92,676,154 | 93,1406,922 | 94,4081,3598 | 95,1559,1095 | 97,296,66 | 98,3233,3227

BATCH_RAW_INFO | 87,753,63 | 88,3528,2845 | 92,677,154 | 93,1407,922 | 94,4082,3598 | 95,1560,1095 | 97,297,66 | 98,3234,3227

BATCH_RAW_INFO | 87,754,63 | 88,3529,2845 | 92,678,154 | 93,1408,922 | 94,4083,3598 | 95,1561,1095 | 97,298,66 | 98,3235,3227

BATCH_RAW_INFO | 87,755,63 | 88,3530,2845 | 92,679,154 | 93,1409,922 | 94,4084,3598 | 95,1562,1095 | 97,299,66 | 98,3236,3227

BATCH_RAW_INFO | 87,756,63 | 88,3531,2845 | 92,680,154 | 93,1410,922 | 94,4085,3598 | 95,1563,1095 | 97,300,66 | 98,3237,3227

BATCH_RAW_INFO | 87,757,63 | 88,3532,2845 | 92,681,154 | 93,1411,922 | 94,4086,3598 | 95,1564,1095 | 97,301,66 | 98,3238,3227

BATCH_RAW_INFO | 87,758,63 | 88,3533,2845 | 92,682,154 | 93,1412,922 | 94,4087,3598 | 95,1565,1095 | 97,302,66 | 98,3239,3227

BATCH_RAW_INFO | 87,759,63 | 88,3534,2845 | 92,683,154 | 93,1413,922 | 94,4088,3598 | 95,1566,1095 | 97,303,66 | 98,3240,3227

BATCH_RAW_INFO | 87,760,63 | 88,3535,2845 | 92,684,154 | 93,1414,922 | 94,4089,3598 | 95,1567,1095 | 97,304,66 | 98,3241,3227

BATCH_RAW_INFO | 87,761,63 | 88,3536,2845 | 92,685,154 | 93,1415,922 | 94,4090,3598 | 95,1568,1095 | 97,305,66 | 98,3242,3227

BATCH_RAW_INFO | 87,762,63 | 88,3537,2845 | 92,686,154 | 93,1416,922 | 94,4091,3598 | 95,1569,1095 | 97,306,66 | 98,3243,3227

BATCH_RAW_INFO | 87,763,63 | 88,3538,2845 | 92,687,154 | 93,1417,922 | 94,4092,3598 | 95,1570,1095 | 97,307,66 | 98,3244,3227

BATCH_RAW_INFO | 87,764,63 | 88,3539,2845 | 92,688,154 | 93,1418,922 | 94,4093,3598 | 95,1571,1095 | 97,308,66 | 98,3245,3227

BATCH_RAW_INFO | 87,765,63 | 88,3540,2845 | 92,689,154 | 93,1419,922 | 94,4094,3598 | 95,1572,1095 | 97,309,66 | 98,3246,3227

BATCH_RAW_INFO | 87,766,63 | 88,3541,2845 | 92,690,154 | 93,1420,922 | 94,4095,3598 | 95,1573,1095 | 97,310,66 | 98,3247,3227

BATCH_RAW_INFO | 87,767,63 | 88,3542,2845 | 92,691,154 | 93,1421,922 | 95,1574,1095 | 97,311,66 | 98,3248,3227

BATCH_RAW_INFO | 87,768,63 | 88,3543,2845 | 92,692,154 | 93,1422,922 | 95,1575,1095 | 97,312,66 | 98,3249,3227

BATCH_RAW_INFO | 87,769,63 | 88,3544,2845 | 92,693,154 | 93,1423,922 | 95,1576,1095 | 97,313,66 | 98,3250,3227

BATCH_RAW_INFO | 87,770,63 | 88,3545,2845 | 92,694,154 | 93,1424,922 | 95,1577,1095 | 97,314,66 | 98,3251,3227

BATCH_RAW_INFO | 87,771,63 | 88,3546,2845 | 92,695,154 | 93,1425,922 | 95,1578,1095 | 97,315,66 | 98,3252,3227

BATCH_RAW_INFO | 87,772,63 | 88,3547,2845 | 92,696,154 | 93,1426,922 | 95,1579,1095 | 97,316,66 | 98,3253,3227

BATCH_RAW_INFO | 87,773,63 | 88,3548,2845 | 92,697,154 | 93,1427,922 | 95,1580,1095 | 97,317,66 | 98,3254,3227

BATCH_RAW_INFO | 87,774,63 | 88,3549,2845 | 92,698,154 | 93,1428,922 | 95,1581,1095 | 97,318,66 | 98,3255,3227

BATCH_RAW_INFO | 87,775,63 | 88,3550,2845 | 92,699,154 | 93,1429,922 | 95,1582,1095 | 97,319,66 | 98,3256,3227

BATCH_RAW_INFO | 87,776,63 | 88,3551,2845 | 92,700,154 | 93,1430,922 | 95,1583,1095 | 97,320,66 | 98,3257,3227

BATCH_RAW_INFO | 87,777,63 | 88,3552,2845 | 92,701,154 | 93,1431,922 | 95,1584,1095 | 97,321,66 | 98,3258,3227

BATCH_RAW_INFO | 87,778,63 | 88,3553,2845 | 92,702,154 | 93,1432,922 | 95,1585,1095 | 97,322,66 | 98,3259,3227

BATCH_RAW_INFO | 87,779,63 | 88,3554,2845 | 92,703,154 | 93,1433,922 | 95,1586,1095 | 97,323,66 | 98,3260,3227

BATCH_RAW_INFO | 87,780,63 | 88,3555,2845 | 92,704,154 | 93,1434,922 | 95,1587,1095 | 97,324,66 | 98,3261,3227

BATCH_RAW_INFO | 87,781,63 | 88,3556,2845 | 92,705,154 | 93,1435,922 | 95,1588,1095 | 97,325,66 | 98,3262,3227

BATCH_RAW_INFO | 87,782,63 | 88,3557,2845 | 92,706,154 | 93,1436,922 | 95,1589,1095 | 97,326,66 | 98,3263,3227

BATCH_RAW_INFO | 87,783,63 | 88,3558,2845 | 92,707,154 | 93,1437,922 | 95,1590,1095 | 97,327,66 | 98,3264,3227

BATCH_RAW_INFO | 87,784,63 | 88,3559,2845 | 92,708,154 | 93,1438,922 | 95,1591,1095 | 97,328,66 | 98,3265,3227

BATCH_RAW_INFO | 87,785,63 | 88,3560,2845 | 92,709,154 | 93,1439,922 | 95,1592,1095 | 97,329,66 | 98,3266,3227

BATCH_RAW_INFO | 87,786,63 | 88,3561,2845 | 92,710,154 | 93,1440,922 | 95,1593,1095 | 97,330,66 | 98,3267,3227

BATCH_RAW_INFO | 87,787,63 | 88,3562,2845 | 92,711,154 | 93,1441,922 | 95,1594,1095 | 97,331,66 | 98,3268,3227

BATCH_RAW_INFO | 87,788,63 | 88,3563,2845 | 92,712,154 | 93,1442,922 | 95,1595,1095 | 97,332,66 | 98,3269,3227

BATCH_RAW_INFO | 87,789,63 | 88,3564,2845 | 92,713,154 | 93,1443,922 | 95,1596,1095 | 97,333,66 | 98,3270,3227

BATCH_RAW_INFO | 87,790,63 | 88,3565,2845 | 92,714,154 | 93,1444,922 | 95,1597,1095 | 97,334,66 | 98,3271,3227

BATCH_RAW_INFO | 87,791,63 | 88,3566,2845 | 92,715,154 | 93,1445,922 | 95,1598,1095 | 97,335,66 | 98,3272,3227

BATCH_RAW_INFO | 87,792,63 | 88,3567,2845 | 92,716,154 | 93,1446,922 | 95,1599,1095 | 97,336,66 | 98,3273,3227

BATCH_RAW_INFO | 87,793,63 | 88,3568,2845 | 92,717,154 | 93,1447,922 | 95,1600,1095 | 97,337,66 | 98,3274,3227

BATCH_RAW_INFO | 87,794,63 | 88,3569,2845 | 92,718,154 | 93,1448,922 | 95,1601,1095 | 97,338,66 | 98,3275,3227

BATCH_RAW_INFO | 87,795,63 | 88,3570,2845 | 92,719,154 | 93,1449,922 | 95,1602,1095 | 97,339,66 | 98,3276,3227

BATCH_RAW_INFO | 87,796,63 | 88,3571,2845 | 92,720,154 | 93,1450,922 | 95,1603,1095 | 97,340,66 | 98,3277,3227

BATCH_RAW_INFO | 87,797,63 | 88,3572,2845 | 92,721,154 | 93,1451,922 | 95,1604,1095 | 97,341,66 | 98,3278,3227

BATCH_RAW_INFO | 87,798,63 | 88,3573,2845 | 92,722,154 | 93,1452,922 | 95,1605,1095 | 97,342,66 | 98,3279,3227

BATCH_RAW_INFO | 87,799,63 | 88,3574,2845 | 92,723,154 | 93,1453,922 | 95,1606,1095 | 97,343,66 | 98,3280,3227

BATCH_RAW_INFO | 87,800,63 | 88,3575,2845 | 92,724,154 | 93,1454,922 | 95,1607,1095 | 97,344,66 | 98,3281,3227

BATCH_RAW_INFO | 87,801,63 | 88,3576,2845 | 92,725,154 | 93,1455,922 | 95,1608,1095 | 97,345,66 | 98,3282,3227

BATCH_RAW_INFO | 87,802,63 | 88,3577,2845 | 92,726,154 | 93,1456,922 | 95,1609,1095 | 97,346,66 | 98,3283,3227

BATCH_RAW_INFO | 87,803,63 | 88,3578,2845 | 92,727,154 | 93,1457,922 | 95,1610,1095 | 97,347,66 | 98,3284,3227

BATCH_RAW_INFO | 87,804,63 | 88,3579,2845 | 92,728,154 | 93,1458,922 | 95,1611,1095 | 97,348,66 | 98,3285,3227

BATCH_RAW_INFO | 87,805,63 | 88,3580,2845 | 92,729,154 | 93,1459,922 | 95,1612,1095 | 97,349,66 | 98,3286,3227

BATCH_RAW_INFO | 87,806,63 | 88,3581,2845 | 92,730,154 | 93,1460,922 | 95,1613,1095 | 97,350,66 | 98,3287,3227

BATCH_RAW_INFO | 87,807,63 | 88,3582,2845 | 92,731,154 | 93,1461,922 | 95,1614,1095 | 97,351,66 | 98,3288,3227

BATCH_RAW_INFO | 87,808,63 | 92,732,154 | 93,1462,922 | 95,1615,1095 | 97,352,66 | 98,3289,3227

BATCH_RAW_INFO | 87,809,63 | 92,733,154 | 93,1463,922 | 95,1616,1095 | 97,353,66 | 98,3290,3227

BATCH_RAW_INFO | 87,810,63 | 92,734,154 | 93,1464,922 | 95,1617,1095 | 97,354,66 | 98,3291,3227

BATCH_RAW_INFO | 87,811,63 | 92,735,154 | 93,1465,922 | 95,1618,1095 | 97,355,66 | 98,3292,3227

BATCH_RAW_INFO | 87,812,63 | 92,736,154 | 93,1466,922 | 95,1619,1095 | 97,356,66 | 98,3293,3227

BATCH_RAW_INFO | 87,813,63 | 92,737,154 | 93,1467,922 | 95,1620,1095 | 97,357,66 | 98,3294,3227

BATCH_RAW_INFO | 87,814,63 | 92,738,154 | 93,1468,922 | 95,1621,1095 | 97,358,66 | 98,3295,3227

BATCH_RAW_INFO | 87,815,63 | 92,739,154 | 93,1469,922 | 95,1622,1095 | 97,359,66 | 98,3296,3227

BATCH_RAW_INFO | 87,816,63 | 92,740,154 | 93,1470,922 | 95,1623,1095 | 97,360,66 | 98,3297,3227

BATCH_RAW_INFO | 87,817,63 | 92,741,154 | 93,1471,922 | 95,1624,1095 | 97,361,66 | 98,3298,3227

BATCH_RAW_INFO | 87,818,63 | 92,742,154 | 93,1472,922 | 95,1625,1095 | 97,362,66 | 98,3299,3227

BATCH_RAW_INFO | 87,819,63 | 92,743,154 | 93,1473,922 | 95,1626,1095 | 97,363,66 | 98,3300,3227

BATCH_RAW_INFO | 87,820,63 | 92,744,154 | 93,1474,922 | 95,1627,1095 | 97,364,66 | 98,3301,3227

BATCH_RAW_INFO | 87,821,63 | 92,745,154 | 93,1475,922 | 95,1628,1095 | 97,365,66 | 98,3302,3227

BATCH_RAW_INFO | 87,822,63 | 92,746,154 | 93,1476,922 | 95,1629,1095 | 97,366,66 | 98,3303,3227

BATCH_RAW_INFO | 87,823,63 | 92,747,154 | 93,1477,922 | 95,1630,1095 | 97,367,66 | 98,3304,3227

BATCH_RAW_INFO | 87,824,63 | 92,748,154 | 93,1478,922 | 95,1631,1095 | 97,368,66 | 98,3305,3227

BATCH_RAW_INFO | 87,825,63 | 92,749,154 | 93,1479,922 | 95,1632,1095 | 97,369,66 | 98,3306,3227

BATCH_RAW_INFO | 87,826,63 | 92,750,154 | 93,1480,922 | 95,1633,1095 | 97,370,66 | 98,3307,3227

BATCH_RAW_INFO | 87,827,63 | 92,751,154 | 93,1481,922 | 95,1634,1095 | 97,371,66 | 98,3308,3227

BATCH_RAW_INFO | 87,828,63 | 92,752,154 | 93,1482,922 | 95,1635,1095 | 97,372,66 | 98,3309,3227

BATCH_RAW_INFO | 87,829,63 | 92,753,154 | 93,1483,922 | 95,1636,1095 | 97,373,66 | 98,3310,3227

BATCH_RAW_INFO | 87,830,63 | 92,754,154 | 93,1484,922 | 95,1637,1095 | 97,374,66 | 98,3311,3227

BATCH_RAW_INFO | 87,831,63 | 92,755,154 | 93,1485,922 | 95,1638,1095 | 97,375,66 | 98,3312,3227

BATCH_RAW_INFO | 87,832,63 | 92,756,154 | 93,1486,922 | 95,1639,1095 | 97,376,66 | 98,3313,3227

BATCH_RAW_INFO | 87,833,63 | 92,757,154 | 93,1487,922 | 95,1640,1095 | 97,377,66 | 98,3314,3227

BATCH_RAW_INFO | 87,834,63 | 92,758,154 | 93,1488,922 | 95,1641,1095 | 97,378,66 | 98,3315,3227

BATCH_RAW_INFO | 87,835,63 | 92,759,154 | 93,1489,922 | 95,1642,1095 | 97,379,66 | 98,3316,3227

BATCH_RAW_INFO | 87,836,63 | 92,760,154 | 93,1490,922 | 95,1643,1095 | 97,380,66 | 98,3317,3227

BATCH_RAW_INFO | 87,837,63 | 92,761,154 | 93,1491,922 | 95,1644,1095 | 97,381,66 | 98,3318,3227

BATCH_RAW_INFO | 87,838,63 | 92,762,154 | 93,1492,922 | 95,1645,1095 | 97,382,66 | 98,3319,3227

BATCH_RAW_INFO | 87,839,63 | 92,763,154 | 93,1493,922 | 95,1646,1095 | 97,383,66 | 98,3320,3227

BATCH_RAW_INFO | 87,840,63 | 92,764,154 | 93,1494,922 | 95,1647,1095 | 97,384,66 | 98,3321,3227

BATCH_RAW_INFO | 87,841,63 | 92,765,154 | 93,1495,922 | 95,1648,1095 | 97,385,66 | 98,3322,3227

BATCH_RAW_INFO | 87,842,63 | 92,766,154 | 93,1496,922 | 95,1649,1095 | 97,386,66 | 98,3323,3227

BATCH_RAW_INFO | 87,843,63 | 92,767,154 | 93,1497,922 | 95,1650,1095 | 97,387,66 | 98,3324,3227

BATCH_RAW_INFO | 87,844,63 | 92,768,154 | 93,1498,922 | 95,1651,1095 | 97,388,66 | 98,3325,3227

BATCH_RAW_INFO | 87,845,63 | 92,769,154 | 93,1499,922 | 95,1652,1095 | 97,389,66 | 98,3326,3227

BATCH_RAW_INFO | 87,846,63 | 92,770,154 | 93,1500,922 | 95,1653,1095 | 97,390,66 | 98,3327,3227

BATCH_RAW_INFO | 87,847,63 | 92,771,154 | 93,1501,922 | 95,1654,1095 | 97,391,66 | 98,3328,3227

BATCH_RAW_INFO | 87,848,63 | 92,772,154 | 93,1502,922 | 95,1655,1095 | 97,392,66 | 98,3329,3227

BATCH_RAW_INFO | 87,849,63 | 92,773,154 | 93,1503,922 | 95,1656,1095 | 97,393,66 | 98,3330,3227

BATCH_RAW_INFO | 87,850,63 | 92,774,154 | 93,1504,922 | 95,1657,1095 | 97,394,66 | 98,3331,3227

BATCH_RAW_INFO | 87,851,63 | 92,775,154 | 93,1505,922 | 95,1658,1095 | 97,395,66 | 98,3332,3227

BATCH_RAW_INFO | 87,852,63 | 92,776,154 | 93,1506,922 | 95,1659,1095 | 97,396,66 | 98,3333,3227

BATCH_RAW_INFO | 87,853,63 | 92,777,154 | 93,1507,922 | 95,1660,1095 | 97,397,66 | 98,3334,3227

BATCH_RAW_INFO | 87,854,63 | 92,778,154 | 93,1508,922 | 95,1661,1095 | 97,398,66 | 98,3335,3227

BATCH_RAW_INFO | 87,855,63 | 92,779,154 | 93,1509,922 | 95,1662,1095 | 97,399,66 | 98,3336,3227

BATCH_RAW_INFO | 87,856,63 | 92,780,154 | 93,1510,922 | 95,1663,1095 | 97,400,66 | 98,3337,3227

BATCH_RAW_INFO | 87,857,63 | 92,781,154 | 93,1511,922 | 95,1664,1095 | 97,401,66 | 98,3338,3227

BATCH_RAW_INFO | 87,858,63 | 92,782,154 | 93,1512,922 | 95,1665,1095 | 97,402,66 | 98,3339,3227

BATCH_RAW_INFO | 87,859,63 | 92,783,154 | 93,1513,922 | 95,1666,1095 | 97,403,66 | 98,3340,3227

BATCH_RAW_INFO | 87,860,63 | 92,784,154 | 93,1514,922 | 95,1667,1095 | 97,404,66 | 98,3341,3227

BATCH_RAW_INFO | 87,861,63 | 92,785,154 | 93,1515,922 | 95,1668,1095 | 97,405,66 | 98,3342,3227

BATCH_RAW_INFO | 87,862,63 | 92,786,154 | 93,1516,922 | 95,1669,1095 | 97,406,66 | 98,3343,3227

BATCH_RAW_INFO | 87,863,63 | 92,787,154 | 93,1517,922 | 95,1670,1095 | 97,407,66 | 98,3344,3227

BATCH_RAW_INFO | 87,864,63 | 92,788,154 | 93,1518,922 | 95,1671,1095 | 97,408,66 | 98,3345,3227

BATCH_RAW_INFO | 87,865,63 | 92,789,154 | 93,1519,922 | 95,1672,1095 | 97,409,66 | 98,3346,3227

BATCH_RAW_INFO | 87,866,63 | 92,790,154 | 93,1520,922 | 95,1673,1095 | 97,410,66 | 98,3347,3227

BATCH_RAW_INFO | 87,867,63 | 92,791,154 | 93,1521,922 | 95,1674,1095 | 97,411,66 | 98,3348,3227

BATCH_RAW_INFO | 87,868,63 | 92,792,154 | 93,1522,922 | 95,1675,1095 | 97,412,66 | 98,3349,3227

BATCH_RAW_INFO | 87,869,63 | 92,793,154 | 93,1523,922 | 95,1676,1095 | 97,413,66 | 98,3350,3227

BATCH_RAW_INFO | 87,870,63 | 92,794,154 | 93,1524,922 | 95,1677,1095 | 97,414,66 | 98,3351,3227

BATCH_RAW_INFO | 87,871,63 | 92,795,154 | 93,1525,922 | 95,1678,1095 | 97,415,66 | 98,3352,3227

BATCH_RAW_INFO | 87,872,63 | 92,796,154 | 93,1526,922 | 95,1679,1095 | 97,416,66 | 98,3353,3227

BATCH_RAW_INFO | 87,873,63 | 92,797,154 | 93,1527,922 | 95,1680,1095 | 97,417,66 | 98,3354,3227

BATCH_RAW_INFO | 87,874,63 | 92,798,154 | 93,1528,922 | 95,1681,1095 | 97,418,66 | 98,3355,3227

BATCH_RAW_INFO | 87,875,63 | 92,799,154 | 93,1529,922 | 95,1682,1095 | 97,419,66 | 98,3356,3227

BATCH_RAW_INFO | 87,876,63 | 92,800,154 | 93,1530,922 | 95,1683,1095 | 97,420,66 | 98,3357,3227

BATCH_RAW_INFO | 87,877,63 | 92,801,154 | 93,1531,922 | 95,1684,1095 | 97,421,66 | 98,3358,3227

BATCH_RAW_INFO | 87,878,63 | 92,802,154 | 93,1532,922 | 95,1685,1095 | 97,422,66 | 98,3359,3227

BATCH_RAW_INFO | 87,879,63 | 92,803,154 | 93,1533,922 | 95,1686,1095 | 97,423,66 | 98,3360,3227

BATCH_RAW_INFO | 87,880,63 | 92,804,154 | 93,1534,922 | 95,1687,1095 | 97,424,66 | 98,3361,3227

BATCH_RAW_INFO | 87,881,63 | 92,805,154 | 93,1535,922 | 95,1688,1095 | 97,425,66 | 98,3362,3227

BATCH_RAW_INFO | 87,882,63 | 92,806,154 | 93,1536,922 | 95,1689,1095 | 97,426,66 | 98,3363,3227

BATCH_RAW_INFO | 87,883,63 | 92,807,154 | 93,1537,922 | 95,1690,1095 | 97,427,66 | 98,3364,3227

BATCH_RAW_INFO | 87,884,63 | 92,808,154 | 93,1538,922 | 95,1691,1095 | 97,428,66 | 98,3365,3227

BATCH_RAW_INFO | 87,885,63 | 92,809,154 | 93,1539,922 | 95,1692,1095 | 97,429,66 | 98,3366,3227

BATCH_RAW_INFO | 87,886,63 | 92,810,154 | 93,1540,922 | 95,1693,1095 | 97,430,66 | 98,3367,3227

BATCH_RAW_INFO | 87,887,63 | 92,811,154 | 93,1541,922 | 95,1694,1095 | 97,431,66 | 98,3368,3227

BATCH_RAW_INFO | 87,888,63 | 92,812,154 | 93,1542,922 | 95,1695,1095 | 97,432,66 | 98,3369,3227

BATCH_RAW_INFO | 87,889,63 | 92,813,154 | 93,1543,922 | 95,1696,1095 | 97,433,66 | 98,3370,3227

BATCH_RAW_INFO | 87,890,63 | 92,814,154 | 93,1544,922 | 95,1697,1095 | 97,434,66 | 98,3371,3227

BATCH_RAW_INFO | 87,891,63 | 92,815,154 | 93,1545,922 | 95,1698,1095 | 97,435,66 | 98,3372,3227

BATCH_RAW_INFO | 87,892,63 | 92,816,154 | 93,1546,922 | 95,1699,1095 | 97,436,66 | 98,3373,3227

BATCH_RAW_INFO | 87,893,63 | 92,817,154 | 93,1547,922 | 95,1700,1095 | 97,437,66 | 98,3374,3227

BATCH_RAW_INFO | 87,894,63 | 92,818,154 | 93,1548,922 | 95,1701,1095 | 97,438,66 | 98,3375,3227

BATCH_RAW_INFO | 87,895,63 | 92,819,154 | 93,1549,922 | 95,1702,1095 | 97,439,66 | 98,3376,3227

BATCH_RAW_INFO | 99,130,129

BATCH_RAW_INFO | 100,889,888

BATCH_RAW_INFO | 87,896,63 | 92,820,154 | 93,1550,922 | 95,1703,1095 | 97,440,66 | 98,3377,3227 | 99,131,129 | 100,890,888

BATCH_RAW_INFO | 87,897,63 | 92,821,154 | 93,1551,922 | 95,1704,1095 | 97,441,66 | 98,3378,3227 | 99,132,129 | 100,891,888

BATCH_RAW_INFO | 87,898,63 | 92,822,154 | 93,1552,922 | 95,1705,1095 | 97,442,66 | 98,3379,3227 | 99,133,129 | 100,892,888

BATCH_RAW_INFO | 87,899,63 | 92,823,154 | 93,1553,922 | 95,1706,1095 | 97,443,66 | 98,3380,3227 | 99,134,129 | 100,893,888

BATCH_RAW_INFO | 87,900,63 | 92,824,154 | 93,1554,922 | 95,1707,1095 | 97,444,66 | 98,3381,3227 | 99,135,129 | 100,894,888

BATCH_RAW_INFO | 87,901,63 | 92,825,154 | 93,1555,922 | 95,1708,1095 | 97,445,66 | 98,3382,3227 | 99,136,129 | 100,895,888

BATCH_RAW_INFO | 87,902,63 | 92,826,154 | 93,1556,922 | 95,1709,1095 | 97,446,66 | 98,3383,3227 | 99,137,129 | 100,896,888

BATCH_RAW_INFO | 87,903,63 | 92,827,154 | 93,1557,922 | 95,1710,1095 | 97,447,66 | 98,3384,3227 | 99,138,129 | 100,897,888

BATCH_RAW_INFO | 87,904,63 | 92,828,154 | 93,1558,922 | 95,1711,1095 | 97,448,66 | 98,3385,3227 | 99,139,129 | 100,898,888

BATCH_RAW_INFO | 87,905,63 | 92,829,154 | 93,1559,922 | 95,1712,1095 | 97,449,66 | 98,3386,3227 | 100,899,888

BATCH_RAW_INFO | 87,906,63 | 92,830,154 | 93,1560,922 | 95,1713,1095 | 97,450,66 | 98,3387,3227 | 100,900,888

BATCH_RAW_INFO | 87,907,63 | 92,831,154 | 93,1561,922 | 95,1714,1095 | 97,451,66 | 98,3388,3227 | 100,901,888

BATCH_RAW_INFO | 87,908,63 | 92,832,154 | 93,1562,922 | 95,1715,1095 | 97,452,66 | 98,3389,3227 | 100,902,888

BATCH_RAW_INFO | 87,909,63 | 92,833,154 | 93,1563,922 | 95,1716,1095 | 97,453,66 | 98,3390,3227 | 100,903,888

BATCH_RAW_INFO | 87,910,63 | 92,834,154 | 93,1564,922 | 95,1717,1095 | 97,454,66 | 98,3391,3227 | 100,904,888

BATCH_RAW_INFO | 87,911,63 | 92,835,154 | 93,1565,922 | 95,1718,1095 | 97,455,66 | 98,3392,3227 | 100,905,888

BATCH_RAW_INFO | 87,912,63 | 92,836,154 | 93,1566,922 | 95,1719,1095 | 97,456,66 | 98,3393,3227 | 100,906,888

BATCH_RAW_INFO | 87,913,63 | 92,837,154 | 93,1567,922 | 95,1720,1095 | 97,457,66 | 98,3394,3227 | 100,907,888

BATCH_RAW_INFO | 87,914,63 | 93,1568,922 | 95,1721,1095 | 97,458,66 | 98,3395,3227 | 100,908,888

BATCH_RAW_INFO | 87,915,63 | 93,1569,922 | 95,1722,1095 | 97,459,66 | 98,3396,3227 | 100,909,888

BATCH_RAW_INFO | 87,916,63 | 93,1570,922 | 95,1723,1095 | 97,460,66 | 98,3397,3227 | 100,910,888

BATCH_RAW_INFO | 87,917,63 | 93,1571,922 | 95,1724,1095 | 97,461,66 | 98,3398,3227 | 100,911,888

BATCH_RAW_INFO | 87,918,63 | 93,1572,922 | 95,1725,1095 | 97,462,66 | 98,3399,3227 | 100,912,888

BATCH_RAW_INFO | 87,919,63 | 93,1573,922 | 95,1726,1095 | 97,463,66 | 98,3400,3227 | 100,913,888

BATCH_RAW_INFO | 87,920,63 | 93,1574,922 | 95,1727,1095 | 97,464,66 | 98,3401,3227 | 100,914,888

BATCH_RAW_INFO | 87,921,63 | 93,1575,922 | 95,1728,1095 | 97,465,66 | 98,3402,3227 | 100,915,888

BATCH_RAW_INFO | 87,922,63 | 93,1576,922 | 95,1729,1095 | 97,466,66 | 98,3403,3227 | 100,916,888

BATCH_RAW_INFO | 87,923,63 | 93,1577,922 | 95,1730,1095 | 97,467,66 | 98,3404,3227 | 100,917,888

BATCH_RAW_INFO | 87,924,63 | 93,1578,922 | 95,1731,1095 | 97,468,66 | 98,3405,3227 | 100,918,888

BATCH_RAW_INFO | 87,925,63 | 93,1579,922 | 95,1732,1095 | 97,469,66 | 98,3406,3227 | 100,919,888

BATCH_RAW_INFO | 87,926,63 | 93,1580,922 | 95,1733,1095 | 97,470,66 | 98,3407,3227 | 100,920,888

BATCH_RAW_INFO | 87,927,63 | 93,1581,922 | 95,1734,1095 | 97,471,66 | 98,3408,3227 | 100,921,888

BATCH_RAW_INFO | 87,928,63 | 93,1582,922 | 95,1735,1095 | 97,472,66 | 98,3409,3227 | 100,922,888

BATCH_RAW_INFO | 87,929,63 | 93,1583,922 | 95,1736,1095 | 97,473,66 | 98,3410,3227 | 100,923,888

BATCH_RAW_INFO | 87,930,63 | 93,1584,922 | 95,1737,1095 | 97,474,66 | 98,3411,3227 | 100,924,888

BATCH_RAW_INFO | 87,931,63 | 93,1585,922 | 95,1738,1095 | 97,475,66 | 98,3412,3227 | 100,925,888

BATCH_RAW_INFO | 87,932,63 | 93,1586,922 | 95,1739,1095 | 97,476,66 | 98,3413,3227 | 100,926,888

BATCH_RAW_INFO | 87,933,63 | 93,1587,922 | 95,1740,1095 | 97,477,66 | 98,3414,3227 | 100,927,888

BATCH_RAW_INFO | 87,934,63 | 93,1588,922 | 95,1741,1095 | 97,478,66 | 98,3415,3227 | 100,928,888

BATCH_RAW_INFO | 87,935,63 | 93,1589,922 | 95,1742,1095 | 97,479,66 | 98,3416,3227 | 100,929,888

BATCH_RAW_INFO | 87,936,63 | 93,1590,922 | 95,1743,1095 | 97,480,66 | 98,3417,3227 | 100,930,888

BATCH_RAW_INFO | 87,937,63 | 93,1591,922 | 95,1744,1095 | 97,481,66 | 98,3418,3227 | 100,931,888

BATCH_RAW_INFO | 87,938,63 | 93,1592,922 | 95,1745,1095 | 97,482,66 | 98,3419,3227 | 100,932,888

BATCH_RAW_INFO | 87,939,63 | 93,1593,922 | 95,1746,1095 | 97,483,66 | 98,3420,3227 | 100,933,888

BATCH_RAW_INFO | 87,940,63 | 93,1594,922 | 95,1747,1095 | 97,484,66 | 98,3421,3227 | 100,934,888

BATCH_RAW_INFO | 87,941,63 | 93,1595,922 | 95,1748,1095 | 97,485,66 | 98,3422,3227 | 100,935,888

BATCH_RAW_INFO | 87,942,63 | 93,1596,922 | 95,1749,1095 | 97,486,66 | 98,3423,3227 | 100,936,888

BATCH_RAW_INFO | 87,943,63 | 93,1597,922 | 95,1750,1095 | 97,487,66 | 98,3424,3227 | 100,937,888

BATCH_RAW_INFO | 87,944,63 | 93,1598,922 | 95,1751,1095 | 97,488,66 | 98,3425,3227 | 100,938,888

BATCH_RAW_INFO | 87,945,63 | 93,1599,922 | 95,1752,1095 | 97,489,66 | 98,3426,3227 | 100,939,888

BATCH_RAW_INFO | 87,946,63 | 93,1600,922 | 95,1753,1095 | 97,490,66 | 98,3427,3227 | 100,940,888

BATCH_RAW_INFO | 87,947,63 | 93,1601,922 | 95,1754,1095 | 97,491,66 | 98,3428,3227 | 100,941,888

BATCH_RAW_INFO | 87,948,63 | 93,1602,922 | 95,1755,1095 | 97,492,66 | 98,3429,3227 | 100,942,888

BATCH_RAW_INFO | 87,949,63 | 93,1603,922 | 95,1756,1095 | 97,493,66 | 98,3430,3227 | 100,943,888

BATCH_RAW_INFO | 87,950,63 | 93,1604,922 | 95,1757,1095 | 97,494,66 | 98,3431,3227 | 100,944,888

BATCH_RAW_INFO | 87,951,63 | 93,1605,922 | 95,1758,1095 | 97,495,66 | 98,3432,3227 | 100,945,888

BATCH_RAW_INFO | 87,952,63 | 93,1606,922 | 95,1759,1095 | 97,496,66 | 98,3433,3227 | 100,946,888

BATCH_RAW_INFO | 87,953,63 | 93,1607,922 | 95,1760,1095 | 97,497,66 | 98,3434,3227 | 100,947,888

BATCH_RAW_INFO | 87,954,63 | 93,1608,922 | 95,1761,1095 | 97,498,66 | 98,3435,3227 | 100,948,888

BATCH_RAW_INFO | 87,955,63 | 93,1609,922 | 95,1762,1095 | 97,499,66 | 98,3436,3227 | 100,949,888

BATCH_RAW_INFO | 87,956,63 | 93,1610,922 | 95,1763,1095 | 97,500,66 | 98,3437,3227 | 100,950,888

BATCH_RAW_INFO | 87,957,63 | 93,1611,922 | 95,1764,1095 | 97,501,66 | 98,3438,3227 | 100,951,888

BATCH_RAW_INFO | 87,958,63 | 93,1612,922 | 95,1765,1095 | 97,502,66 | 98,3439,3227 | 100,952,888

BATCH_RAW_INFO | 87,959,63 | 93,1613,922 | 95,1766,1095 | 97,503,66 | 98,3440,3227 | 100,953,888

BATCH_RAW_INFO | 87,960,63 | 93,1614,922 | 95,1767,1095 | 97,504,66 | 98,3441,3227 | 100,954,888

BATCH_RAW_INFO | 87,961,63 | 93,1615,922 | 95,1768,1095 | 97,505,66 | 98,3442,3227 | 100,955,888

BATCH_RAW_INFO | 87,962,63 | 93,1616,922 | 95,1769,1095 | 97,506,66 | 98,3443,3227 | 100,956,888

BATCH_RAW_INFO | 87,963,63 | 93,1617,922 | 95,1770,1095 | 97,507,66 | 98,3444,3227 | 100,957,888

BATCH_RAW_INFO | 87,964,63 | 93,1618,922 | 95,1771,1095 | 97,508,66 | 98,3445,3227 | 100,958,888

BATCH_RAW_INFO | 87,965,63 | 93,1619,922 | 95,1772,1095 | 97,509,66 | 98,3446,3227 | 100,959,888

BATCH_RAW_INFO | 87,966,63 | 93,1620,922 | 95,1773,1095 | 97,510,66 | 98,3447,3227 | 100,960,888

BATCH_RAW_INFO | 87,967,63 | 93,1621,922 | 95,1774,1095 | 97,511,66 | 98,3448,3227 | 100,961,888

BATCH_RAW_INFO | 87,968,63 | 93,1622,922 | 95,1775,1095 | 97,512,66 | 98,3449,3227 | 100,962,888

BATCH_RAW_INFO | 87,969,63 | 93,1623,922 | 95,1776,1095 | 97,513,66 | 98,3450,3227 | 100,963,888

BATCH_RAW_INFO | 87,970,63 | 93,1624,922 | 95,1777,1095 | 97,514,66 | 98,3451,3227

BATCH_RAW_INFO | 87,971,63 | 93,1625,922 | 95,1778,1095 | 97,515,66 | 98,3452,3227

BATCH_RAW_INFO | 87,972,63 | 93,1626,922 | 95,1779,1095 | 97,516,66 | 98,3453,3227

BATCH_RAW_INFO | 87,973,63 | 93,1627,922 | 95,1780,1095 | 97,517,66 | 98,3454,3227

BATCH_RAW_INFO | 87,974,63 | 93,1628,922 | 95,1781,1095 | 97,518,66 | 98,3455,3227

BATCH_RAW_INFO | 87,975,63 | 93,1629,922 | 95,1782,1095 | 97,519,66 | 98,3456,3227

BATCH_RAW_INFO | 87,976,63 | 93,1630,922 | 95,1783,1095 | 97,520,66 | 98,3457,3227

BATCH_RAW_INFO | 87,977,63 | 93,1631,922 | 95,1784,1095 | 97,521,66 | 98,3458,3227

BATCH_RAW_INFO | 87,978,63 | 93,1632,922 | 95,1785,1095 | 97,522,66 | 98,3459,3227

BATCH_RAW_INFO | 87,979,63 | 93,1633,922 | 95,1786,1095 | 97,523,66 | 98,3460,3227

BATCH_RAW_INFO | 87,980,63 | 93,1634,922 | 95,1787,1095 | 97,524,66 | 98,3461,3227

BATCH_RAW_INFO | 87,981,63 | 93,1635,922 | 95,1788,1095 | 97,525,66 | 98,3462,3227

BATCH_RAW_INFO | 87,982,63 | 93,1636,922 | 97,526,66 | 98,3463,3227

BATCH_RAW_INFO | 87,983,63 | 93,1637,922 | 97,527,66 | 98,3464,3227

BATCH_RAW_INFO | 87,984,63 | 93,1638,922 | 97,528,66 | 98,3465,3227

BATCH_RAW_INFO | 87,985,63 | 93,1639,922 | 97,529,66 | 98,3466,3227

BATCH_RAW_INFO | 93,1640,922 | 97,530,66 | 98,3467,3227

BATCH_RAW_INFO | 93,1641,922 | 97,531,66 | 98,3468,3227

BATCH_RAW_INFO | 93,1642,922 | 97,532,66 | 98,3469,3227

BATCH_RAW_INFO | 93,1643,922 | 97,533,66 | 98,3470,3227

BATCH_RAW_INFO | 93,1644,922 | 97,534,66 | 98,3471,3227

BATCH_RAW_INFO | 93,1645,922 | 97,535,66 | 98,3472,3227

BATCH_RAW_INFO | 93,1646,922 | 97,536,66 | 98,3473,3227

BATCH_RAW_INFO | 93,1647,922 | 97,537,66 | 98,3474,3227

BATCH_RAW_INFO | 93,1648,922 | 97,538,66 | 98,3475,3227

BATCH_RAW_INFO | 93,1649,922 | 97,539,66 | 98,3476,3227

BATCH_RAW_INFO | 93,1650,922 | 97,540,66 | 98,3477,3227

BATCH_RAW_INFO | 93,1651,922 | 97,541,66 | 98,3478,3227

BATCH_RAW_INFO | 93,1652,922 | 97,542,66 | 98,3479,3227

BATCH_RAW_INFO | 93,1653,922 | 97,543,66 | 98,3480,3227

BATCH_RAW_INFO | 101,3492,3491

BATCH_RAW_INFO | 93,1654,922 | 97,544,66 | 98,3481,3227 | 101,3493,3491

BATCH_RAW_INFO | 93,1655,922 | 97,545,66 | 98,3482,3227 | 101,3494,3491

BATCH_RAW_INFO | 93,1656,922 | 97,546,66 | 98,3483,3227 | 101,3495,3491

BATCH_RAW_INFO | 93,1657,922 | 97,547,66 | 98,3484,3227 | 101,3496,3491

BATCH_RAW_INFO | 93,1658,922 | 97,548,66 | 98,3485,3227 | 101,3497,3491

BATCH_RAW_INFO | 93,1659,922 | 97,549,66 | 98,3486,3227 | 101,3498,3491

BATCH_RAW_INFO | 93,1660,922 | 97,550,66 | 98,3487,3227 | 101,3499,3491

BATCH_RAW_INFO | 93,1661,922 | 97,551,66 | 98,3488,3227 | 101,3500,3491

BATCH_RAW_INFO | 93,1662,922 | 97,552,66 | 98,3489,3227 | 101,3501,3491

BATCH_RAW_INFO | 93,1663,922 | 97,553,66 | 98,3490,3227 | 101,3502,3491

BATCH_RAW_INFO | 93,1664,922 | 97,554,66 | 98,3491,3227 | 101,3503,3491

BATCH_RAW_INFO | 93,1665,922 | 97,555,66 | 98,3492,3227 | 101,3504,3491

BATCH_RAW_INFO | 93,1666,922 | 97,556,66 | 98,3493,3227 | 101,3505,3491

BATCH_RAW_INFO | 93,1667,922 | 97,557,66 | 98,3494,3227 | 101,3506,3491

BATCH_RAW_INFO | 93,1668,922 | 97,558,66 | 98,3495,3227 | 101,3507,3491

BATCH_RAW_INFO | 93,1669,922 | 97,559,66 | 98,3496,3227 | 101,3508,3491

BATCH_RAW_INFO | 93,1670,922 | 97,560,66 | 98,3497,3227 | 101,3509,3491

BATCH_RAW_INFO | 93,1671,922 | 97,561,66 | 98,3498,3227 | 101,3510,3491

BATCH_RAW_INFO | 93,1672,922 | 97,562,66 | 98,3499,3227 | 101,3511,3491

BATCH_RAW_INFO | 93,1673,922 | 97,563,66 | 98,3500,3227 | 101,3512,3491

BATCH_RAW_INFO | 93,1674,922 | 97,564,66 | 98,3501,3227 | 101,3513,3491

BATCH_RAW_INFO | 93,1675,922 | 97,565,66 | 98,3502,3227 | 101,3514,3491

BATCH_RAW_INFO | 93,1676,922 | 97,566,66 | 98,3503,3227 | 101,3515,3491

BATCH_RAW_INFO | 93,1677,922 | 97,567,66 | 98,3504,3227 | 101,3516,3491

BATCH_RAW_INFO | 93,1678,922 | 97,568,66 | 98,3505,3227 | 101,3517,3491

BATCH_RAW_INFO | 93,1679,922 | 97,569,66 | 98,3506,3227 | 101,3518,3491

BATCH_RAW_INFO | 93,1680,922 | 97,570,66 | 98,3507,3227 | 101,3519,3491

BATCH_RAW_INFO | 93,1681,922 | 97,571,66 | 98,3508,3227 | 101,3520,3491

BATCH_RAW_INFO | 93,1682,922 | 97,572,66 | 98,3509,3227 | 101,3521,3491

BATCH_RAW_INFO | 93,1683,922 | 97,573,66 | 98,3510,3227 | 101,3522,3491

BATCH_RAW_INFO | 93,1684,922 | 97,574,66 | 98,3511,3227 | 101,3523,3491

BATCH_RAW_INFO | 93,1685,922 | 97,575,66 | 98,3512,3227 | 101,3524,3491

BATCH_RAW_INFO | 93,1686,922 | 97,576,66 | 98,3513,3227 | 101,3525,3491

BATCH_RAW_INFO | 93,1687,922 | 97,577,66 | 98,3514,3227 | 101,3526,3491

BATCH_RAW_INFO | 93,1688,922 | 97,578,66 | 98,3515,3227 | 101,3527,3491

BATCH_RAW_INFO | 93,1689,922 | 97,579,66 | 98,3516,3227 | 101,3528,3491

BATCH_RAW_INFO | 93,1690,922 | 97,580,66 | 98,3517,3227 | 101,3529,3491

BATCH_RAW_INFO | 93,1691,922 | 97,581,66 | 98,3518,3227 | 101,3530,3491

BATCH_RAW_INFO | 93,1692,922 | 97,582,66 | 98,3519,3227 | 101,3531,3491

BATCH_RAW_INFO | 93,1693,922 | 97,583,66 | 98,3520,3227 | 101,3532,3491

BATCH_RAW_INFO | 93,1694,922 | 97,584,66 | 98,3521,3227 | 101,3533,3491

BATCH_RAW_INFO | 93,1695,922 | 97,585,66 | 98,3522,3227 | 101,3534,3491

BATCH_RAW_INFO | 93,1696,922 | 97,586,66 | 98,3523,3227 | 101,3535,3491

BATCH_RAW_INFO | 93,1697,922 | 97,587,66 | 98,3524,3227 | 101,3536,3491

BATCH_RAW_INFO | 93,1698,922 | 97,588,66 | 98,3525,3227 | 101,3537,3491

BATCH_RAW_INFO | 93,1699,922 | 97,589,66 | 98,3526,3227 | 101,3538,3491

BATCH_RAW_INFO | 93,1700,922 | 97,590,66 | 98,3527,3227 | 101,3539,3491

BATCH_RAW_INFO | 93,1701,922 | 97,591,66 | 98,3528,3227 | 101,3540,3491

BATCH_RAW_INFO | 93,1702,922 | 97,592,66 | 98,3529,3227 | 101,3541,3491

BATCH_RAW_INFO | 93,1703,922 | 97,593,66 | 98,3530,3227 | 101,3542,3491

BATCH_RAW_INFO | 93,1704,922 | 97,594,66 | 98,3531,3227 | 101,3543,3491

BATCH_RAW_INFO | 93,1705,922 | 97,595,66 | 98,3532,3227 | 101,3544,3491

BATCH_RAW_INFO | 93,1706,922 | 97,596,66 | 98,3533,3227 | 101,3545,3491

BATCH_RAW_INFO | 93,1707,922 | 97,597,66 | 98,3534,3227 | 101,3546,3491

BATCH_RAW_INFO | 93,1708,922 | 97,598,66 | 98,3535,3227 | 101,3547,3491

BATCH_RAW_INFO | 93,1709,922 | 97,599,66 | 98,3536,3227 | 101,3548,3491

BATCH_RAW_INFO | 93,1710,922 | 97,600,66 | 98,3537,3227 | 101,3549,3491

BATCH_RAW_INFO | 93,1711,922 | 97,601,66 | 98,3538,3227 | 101,3550,3491

BATCH_RAW_INFO | 93,1712,922 | 98,3539,3227 | 101,3551,3491

BATCH_RAW_INFO | 93,1713,922 | 98,3540,3227 | 101,3552,3491

BATCH_RAW_INFO | 93,1714,922 | 98,3541,3227 | 101,3553,3491

BATCH_RAW_INFO | 93,1715,922 | 98,3542,3227 | 101,3554,3491

BATCH_RAW_INFO | 93,1716,922 | 98,3543,3227 | 101,3555,3491

BATCH_RAW_INFO | 93,1717,922 | 98,3544,3227 | 101,3556,3491

BATCH_RAW_INFO | 93,1718,922 | 98,3545,3227 | 101,3557,3491

BATCH_RAW_INFO | 93,1719,922 | 98,3546,3227 | 101,3558,3491

BATCH_RAW_INFO | 93,1720,922 | 98,3547,3227 | 101,3559,3491

BATCH_RAW_INFO | 93,1721,922 | 98,3548,3227 | 101,3560,3491

BATCH_RAW_INFO | 93,1722,922 | 98,3549,3227 | 101,3561,3491

BATCH_RAW_INFO | 93,1723,922 | 98,3550,3227 | 101,3562,3491

BATCH_RAW_INFO | 93,1724,922 | 98,3551,3227 | 101,3563,3491

BATCH_RAW_INFO | 93,1725,922 | 98,3552,3227 | 101,3564,3491

BATCH_RAW_INFO | 93,1726,922 | 98,3553,3227 | 101,3565,3491

BATCH_RAW_INFO | 93,1727,922 | 98,3554,3227 | 101,3566,3491

BATCH_RAW_INFO | 93,1728,922 | 98,3555,3227 | 101,3567,3491

BATCH_RAW_INFO | 93,1729,922 | 98,3556,3227 | 101,3568,3491

BATCH_RAW_INFO | 93,1730,922 | 98,3557,3227 | 101,3569,3491

BATCH_RAW_INFO | 93,1731,922 | 98,3558,3227 | 101,3570,3491

BATCH_RAW_INFO | 93,1732,922 | 98,3559,3227 | 101,3571,3491

BATCH_RAW_INFO | 93,1733,922 | 98,3560,3227 | 101,3572,3491

BATCH_RAW_INFO | 102,3527,3526

BATCH_RAW_INFO | 93,1734,922 | 98,3561,3227 | 101,3573,3491 | 102,3528,3526

BATCH_RAW_INFO | 93,1735,922 | 98,3562,3227 | 101,3574,3491 | 102,3529,3526

BATCH_RAW_INFO | 93,1736,922 | 98,3563,3227 | 101,3575,3491 | 102,3530,3526

BATCH_RAW_INFO | 93,1737,922 | 98,3564,3227 | 101,3576,3491 | 102,3531,3526

BATCH_RAW_INFO | 93,1738,922 | 98,3565,3227 | 101,3577,3491 | 102,3532,3526

BATCH_RAW_INFO | 93,1739,922 | 98,3566,3227 | 101,3578,3491 | 102,3533,3526

BATCH_RAW_INFO | 93,1740,922 | 98,3567,3227 | 101,3579,3491 | 102,3534,3526

BATCH_RAW_INFO | 93,1741,922 | 98,3568,3227 | 101,3580,3491 | 102,3535,3526

BATCH_RAW_INFO | 93,1742,922 | 98,3569,3227 | 101,3581,3491 | 102,3536,3526

BATCH_RAW_INFO | 93,1743,922 | 98,3570,3227 | 101,3582,3491 | 102,3537,3526

BATCH_RAW_INFO | 93,1744,922 | 98,3571,3227 | 101,3583,3491 | 102,3538,3526

BATCH_RAW_INFO | 93,1745,922 | 98,3572,3227 | 101,3584,3491 | 102,3539,3526

BATCH_RAW_INFO | 93,1746,922 | 98,3573,3227 | 101,3585,3491 | 102,3540,3526

BATCH_RAW_INFO | 93,1747,922 | 98,3574,3227 | 101,3586,3491 | 102,3541,3526

BATCH_RAW_INFO | 93,1748,922 | 98,3575,3227 | 101,3587,3491 | 102,3542,3526

BATCH_RAW_INFO | 93,1749,922 | 98,3576,3227 | 101,3588,3491 | 102,3543,3526

BATCH_RAW_INFO | 93,1750,922 | 98,3577,3227 | 101,3589,3491 | 102,3544,3526

BATCH_RAW_INFO | 93,1751,922 | 98,3578,3227 | 101,3590,3491 | 102,3545,3526

BATCH_RAW_INFO | 93,1752,922 | 98,3579,3227 | 101,3591,3491 | 102,3546,3526

BATCH_RAW_INFO | 93,1753,922 | 98,3580,3227 | 101,3592,3491 | 102,3547,3526

BATCH_RAW_INFO | 93,1754,922 | 98,3581,3227 | 101,3593,3491 | 102,3548,3526

BATCH_RAW_INFO | 93,1755,922 | 98,3582,3227 | 101,3594,3491 | 102,3549,3526

BATCH_RAW_INFO | 93,1756,922 | 98,3583,3227 | 101,3595,3491 | 102,3550,3526

BATCH_RAW_INFO | 93,1757,922 | 98,3584,3227 | 101,3596,3491 | 102,3551,3526

BATCH_RAW_INFO | 93,1758,922 | 98,3585,3227 | 101,3597,3491 | 102,3552,3526

BATCH_RAW_INFO | 93,1759,922 | 98,3586,3227 | 101,3598,3491 | 102,3553,3526

BATCH_RAW_INFO | 93,1760,922 | 98,3587,3227 | 101,3599,3491 | 102,3554,3526

BATCH_RAW_INFO | 93,1761,922 | 98,3588,3227 | 101,3600,3491 | 102,3555,3526

BATCH_RAW_INFO | 93,1762,922 | 98,3589,3227 | 101,3601,3491 | 102,3556,3526

BATCH_RAW_INFO | 93,1763,922 | 98,3590,3227 | 101,3602,3491 | 102,3557,3526

BATCH_RAW_INFO | 93,1764,922 | 98,3591,3227 | 101,3603,3491 | 102,3558,3526

BATCH_RAW_INFO | 93,1765,922 | 98,3592,3227 | 101,3604,3491 | 102,3559,3526

BATCH_RAW_INFO | 93,1766,922 | 98,3593,3227 | 101,3605,3491 | 102,3560,3526

BATCH_RAW_INFO | 93,1767,922 | 98,3594,3227 | 101,3606,3491 | 102,3561,3526

BATCH_RAW_INFO | 93,1768,922 | 98,3595,3227 | 101,3607,3491 | 102,3562,3526

BATCH_RAW_INFO | 93,1769,922 | 98,3596,3227 | 101,3608,3491 | 102,3563,3526

BATCH_RAW_INFO | 93,1770,922 | 98,3597,3227 | 101,3609,3491 | 102,3564,3526

BATCH_RAW_INFO | 93,1771,922 | 98,3598,3227 | 101,3610,3491 | 102,3565,3526

BATCH_RAW_INFO | 93,1772,922 | 98,3599,3227 | 101,3611,3491 | 102,3566,3526

BATCH_RAW_INFO | 93,1773,922 | 98,3600,3227 | 101,3612,3491 | 102,3567,3526

BATCH_RAW_INFO | 93,1774,922 | 98,3601,3227 | 101,3613,3491 | 102,3568,3526

BATCH_RAW_INFO | 93,1775,922 | 98,3602,3227 | 101,3614,3491 | 102,3569,3526

BATCH_RAW_INFO | 93,1776,922 | 98,3603,3227 | 101,3615,3491 | 102,3570,3526

BATCH_RAW_INFO | 93,1777,922 | 98,3604,3227 | 101,3616,3491 | 102,3571,3526

BATCH_RAW_INFO | 93,1778,922 | 98,3605,3227 | 101,3617,3491 | 102,3572,3526

BATCH_RAW_INFO | 93,1779,922 | 98,3606,3227 | 101,3618,3491 | 102,3573,3526

BATCH_RAW_INFO | 103,1642,1641

BATCH_RAW_INFO | 93,1780,922 | 98,3607,3227 | 101,3619,3491 | 102,3574,3526 | 103,1643,1641

BATCH_RAW_INFO | 93,1781,922 | 98,3608,3227 | 101,3620,3491 | 102,3575,3526 | 103,1644,1641

BATCH_RAW_INFO | 93,1782,922 | 98,3609,3227 | 101,3621,3491 | 102,3576,3526 | 103,1645,1641

BATCH_RAW_INFO | 93,1783,922 | 98,3610,3227 | 101,3622,3491 | 102,3577,3526 | 103,1646,1641

BATCH_RAW_INFO | 93,1784,922 | 98,3611,3227 | 101,3623,3491 | 102,3578,3526 | 103,1647,1641

BATCH_RAW_INFO | 93,1785,922 | 98,3612,3227 | 101,3624,3491 | 102,3579,3526 | 103,1648,1641

BATCH_RAW_INFO | 93,1786,922 | 98,3613,3227 | 101,3625,3491 | 102,3580,3526 | 103,1649,1641

BATCH_RAW_INFO | 93,1787,922 | 98,3614,3227 | 101,3626,3491 | 102,3581,3526 | 103,1650,1641

BATCH_RAW_INFO | 93,1788,922 | 98,3615,3227 | 101,3627,3491 | 102,3582,3526 | 103,1651,1641

BATCH_RAW_INFO | 93,1789,922 | 98,3616,3227 | 101,3628,3491 | 102,3583,3526 | 103,1652,1641

BATCH_RAW_INFO | 93,1790,922 | 98,3617,3227 | 101,3629,3491 | 102,3584,3526 | 103,1653,1641

BATCH_RAW_INFO | 93,1791,922 | 98,3618,3227 | 101,3630,3491 | 102,3585,3526 | 103,1654,1641

BATCH_RAW_INFO | 93,1792,922 | 98,3619,3227 | 101,3631,3491 | 102,3586,3526 | 103,1655,1641

BATCH_RAW_INFO | 93,1793,922 | 98,3620,3227 | 101,3632,3491 | 102,3587,3526 | 103,1656,1641

BATCH_RAW_INFO | 93,1794,922 | 98,3621,3227 | 101,3633,3491 | 102,3588,3526 | 103,1657,1641

BATCH_RAW_INFO | 93,1795,922 | 98,3622,3227 | 101,3634,3491 | 102,3589,3526 | 103,1658,1641

BATCH_RAW_INFO | 93,1796,922 | 98,3623,3227 | 101,3635,3491 | 102,3590,3526 | 103,1659,1641

BATCH_RAW_INFO | 104,2464,2463

BATCH_RAW_INFO | 93,1797,922 | 98,3624,3227 | 101,3636,3491 | 102,3591,3526 | 103,1660,1641 | 104,2465,2463

BATCH_RAW_INFO | 93,1798,922 | 98,3625,3227 | 101,3637,3491 | 102,3592,3526 | 103,1661,1641 | 104,2466,2463

BATCH_RAW_INFO | 93,1799,922 | 98,3626,3227 | 101,3638,3491 | 102,3593,3526 | 103,1662,1641 | 104,2467,2463

BATCH_RAW_INFO | 93,1800,922 | 98,3627,3227 | 101,3639,3491 | 102,3594,3526 | 103,1663,1641 | 104,2468,2463

BATCH_RAW_INFO | 93,1801,922 | 98,3628,3227 | 101,3640,3491 | 102,3595,3526 | 103,1664,1641 | 104,2469,2463

BATCH_RAW_INFO | 93,1802,922 | 98,3629,3227 | 101,3641,3491 | 102,3596,3526 | 103,1665,1641 | 104,2470,2463

BATCH_RAW_INFO | 93,1803,922 | 98,3630,3227 | 101,3642,3491 | 102,3597,3526 | 103,1666,1641 | 104,2471,2463

BATCH_RAW_INFO | 93,1804,922 | 98,3631,3227 | 101,3643,3491 | 102,3598,3526 | 103,1667,1641 | 104,2472,2463

BATCH_RAW_INFO | 93,1805,922 | 98,3632,3227 | 101,3644,3491 | 102,3599,3526 | 103,1668,1641 | 104,2473,2463

BATCH_RAW_INFO | 93,1806,922 | 98,3633,3227 | 101,3645,3491 | 102,3600,3526 | 103,1669,1641 | 104,2474,2463

BATCH_RAW_INFO | 93,1807,922 | 98,3634,3227 | 101,3646,3491 | 102,3601,3526 | 103,1670,1641 | 104,2475,2463

BATCH_RAW_INFO | 93,1808,922 | 98,3635,3227 | 101,3647,3491 | 102,3602,3526 | 103,1671,1641 | 104,2476,2463

BATCH_RAW_INFO | 98,3636,3227 | 101,3648,3491 | 102,3603,3526 | 103,1672,1641 | 104,2477,2463

BATCH_RAW_INFO | 98,3637,3227 | 101,3649,3491 | 102,3604,3526 | 103,1673,1641 | 104,2478,2463

BATCH_RAW_INFO | 98,3638,3227 | 101,3650,3491 | 102,3605,3526 | 103,1674,1641 | 104,2479,2463

BATCH_RAW_INFO | 98,3639,3227 | 101,3651,3491 | 102,3606,3526 | 103,1675,1641 | 104,2480,2463

BATCH_RAW_INFO | 98,3640,3227 | 101,3652,3491 | 102,3607,3526 | 103,1676,1641 | 104,2481,2463

BATCH_RAW_INFO | 98,3641,3227 | 101,3653,3491 | 102,3608,3526 | 103,1677,1641 | 104,2482,2463

BATCH_RAW_INFO | 98,3642,3227 | 101,3654,3491 | 102,3609,3526 | 103,1678,1641 | 104,2483,2463

BATCH_RAW_INFO | 98,3643,3227 | 101,3655,3491 | 102,3610,3526 | 103,1679,1641 | 104,2484,2463

BATCH_RAW_INFO | 98,3644,3227 | 101,3656,3491 | 102,3611,3526 | 103,1680,1641 | 104,2485,2463

BATCH_RAW_INFO | 98,3645,3227 | 101,3657,3491 | 102,3612,3526 | 103,1681,1641 | 104,2486,2463

BATCH_RAW_INFO | 98,3646,3227 | 101,3658,3491 | 102,3613,3526 | 103,1682,1641 | 104,2487,2463

BATCH_RAW_INFO | 98,3647,3227 | 101,3659,3491 | 102,3614,3526 | 103,1683,1641 | 104,2488,2463

BATCH_RAW_INFO | 98,3648,3227 | 101,3660,3491 | 102,3615,3526 | 103,1684,1641 | 104,2489,2463

BATCH_RAW_INFO | 98,3649,3227 | 101,3661,3491 | 102,3616,3526 | 103,1685,1641 | 104,2490,2463

BATCH_RAW_INFO | 98,3650,3227 | 101,3662,3491 | 102,3617,3526 | 103,1686,1641 | 104,2491,2463

BATCH_RAW_INFO | 98,3651,3227 | 101,3663,3491 | 102,3618,3526 | 103,1687,1641 | 104,2492,2463

BATCH_RAW_INFO | 98,3652,3227 | 101,3664,3491 | 102,3619,3526 | 103,1688,1641 | 104,2493,2463

BATCH_RAW_INFO | 98,3653,3227 | 101,3665,3491 | 102,3620,3526 | 103,1689,1641 | 104,2494,2463

BATCH_RAW_INFO | 98,3654,3227 | 101,3666,3491 | 102,3621,3526 | 103,1690,1641 | 104,2495,2463

BATCH_RAW_INFO | 98,3655,3227 | 101,3667,3491 | 102,3622,3526 | 103,1691,1641 | 104,2496,2463

BATCH_RAW_INFO | 98,3656,3227 | 101,3668,3491 | 102,3623,3526 | 103,1692,1641 | 104,2497,2463

BATCH_RAW_INFO | 98,3657,3227 | 101,3669,3491 | 102,3624,3526 | 103,1693,1641 | 104,2498,2463

BATCH_RAW_INFO | 98,3658,3227 | 101,3670,3491 | 102,3625,3526 | 103,1694,1641 | 104,2499,2463

BATCH_RAW_INFO | 98,3659,3227 | 101,3671,3491 | 102,3626,3526 | 103,1695,1641 | 104,2500,2463

BATCH_RAW_INFO | 98,3660,3227 | 101,3672,3491 | 102,3627,3526 | 103,1696,1641 | 104,2501,2463

BATCH_RAW_INFO | 98,3661,3227 | 101,3673,3491 | 102,3628,3526 | 103,1697,1641 | 104,2502,2463

BATCH_RAW_INFO | 98,3662,3227 | 101,3674,3491 | 102,3629,3526 | 103,1698,1641 | 104,2503,2463

BATCH_RAW_INFO | 98,3663,3227 | 101,3675,3491 | 102,3630,3526 | 103,1699,1641 | 104,2504,2463

BATCH_RAW_INFO | 98,3664,3227 | 101,3676,3491 | 102,3631,3526 | 103,1700,1641 | 104,2505,2463

BATCH_RAW_INFO | 98,3665,3227 | 101,3677,3491 | 102,3632,3526 | 103,1701,1641 | 104,2506,2463

BATCH_RAW_INFO | 98,3666,3227 | 101,3678,3491 | 102,3633,3526 | 103,1702,1641 | 104,2507,2463

BATCH_RAW_INFO | 98,3667,3227 | 101,3679,3491 | 102,3634,3526 | 103,1703,1641 | 104,2508,2463

BATCH_RAW_INFO | 98,3668,3227 | 101,3680,3491 | 102,3635,3526 | 103,1704,1641 | 104,2509,2463

BATCH_RAW_INFO | 98,3669,3227 | 101,3681,3491 | 102,3636,3526 | 103,1705,1641 | 104,2510,2463

BATCH_RAW_INFO | 98,3670,3227 | 101,3682,3491 | 102,3637,3526 | 103,1706,1641 | 104,2511,2463

BATCH_RAW_INFO | 98,3671,3227 | 101,3683,3491 | 102,3638,3526 | 103,1707,1641 | 104,2512,2463

BATCH_RAW_INFO | 98,3672,3227 | 101,3684,3491 | 102,3639,3526 | 103,1708,1641 | 104,2513,2463

BATCH_RAW_INFO | 98,3673,3227 | 101,3685,3491 | 102,3640,3526 | 103,1709,1641 | 104,2514,2463

BATCH_RAW_INFO | 98,3674,3227 | 101,3686,3491 | 102,3641,3526 | 103,1710,1641 | 104,2515,2463

BATCH_RAW_INFO | 98,3675,3227 | 101,3687,3491 | 102,3642,3526 | 103,1711,1641 | 104,2516,2463

BATCH_RAW_INFO | 98,3676,3227 | 101,3688,3491 | 102,3643,3526 | 103,1712,1641 | 104,2517,2463

BATCH_RAW_INFO | 98,3677,3227 | 101,3689,3491 | 102,3644,3526 | 103,1713,1641 | 104,2518,2463

BATCH_RAW_INFO | 98,3678,3227 | 101,3690,3491 | 102,3645,3526 | 103,1714,1641 | 104,2519,2463

BATCH_RAW_INFO | 98,3679,3227 | 101,3691,3491 | 102,3646,3526 | 103,1715,1641 | 104,2520,2463

BATCH_RAW_INFO | 98,3680,3227 | 101,3692,3491 | 102,3647,3526 | 103,1716,1641 | 104,2521,2463

BATCH_RAW_INFO | 98,3681,3227 | 101,3693,3491 | 102,3648,3526 | 103,1717,1641 | 104,2522,2463

BATCH_RAW_INFO | 98,3682,3227 | 101,3694,3491 | 102,3649,3526 | 103,1718,1641 | 104,2523,2463

BATCH_RAW_INFO | 98,3683,3227 | 101,3695,3491 | 102,3650,3526 | 103,1719,1641 | 104,2524,2463

BATCH_RAW_INFO | 98,3684,3227 | 101,3696,3491 | 102,3651,3526 | 103,1720,1641 | 104,2525,2463

BATCH_RAW_INFO | 98,3685,3227 | 101,3697,3491 | 102,3652,3526 | 103,1721,1641 | 104,2526,2463

BATCH_RAW_INFO | 98,3686,3227 | 101,3698,3491 | 102,3653,3526 | 103,1722,1641 | 104,2527,2463

BATCH_RAW_INFO | 98,3687,3227 | 101,3699,3491 | 102,3654,3526 | 103,1723,1641 | 104,2528,2463

BATCH_RAW_INFO | 98,3688,3227 | 101,3700,3491 | 102,3655,3526 | 103,1724,1641 | 104,2529,2463

BATCH_RAW_INFO | 98,3689,3227 | 101,3701,3491 | 102,3656,3526 | 103,1725,1641 | 104,2530,2463

BATCH_RAW_INFO | 105,3841,3840

BATCH_RAW_INFO | 106,1193,1192

BATCH_RAW_INFO | 98,3690,3227 | 101,3702,3491 | 102,3657,3526 | 103,1726,1641 | 104,2531,2463 | 105,3842,3840 | 106,1194,1192

BATCH_RAW_INFO | 98,3691,3227 | 101,3703,3491 | 102,3658,3526 | 103,1727,1641 | 104,2532,2463 | 105,3843,3840 | 106,1195,1192

BATCH_RAW_INFO | 98,3692,3227 | 101,3704,3491 | 102,3659,3526 | 103,1728,1641 | 104,2533,2463 | 105,3844,3840 | 106,1196,1192

BATCH_RAW_INFO | 98,3693,3227 | 101,3705,3491 | 102,3660,3526 | 103,1729,1641 | 104,2534,2463 | 105,3845,3840 | 106,1197,1192

BATCH_RAW_INFO | 98,3694,3227 | 101,3706,3491 | 102,3661,3526 | 103,1730,1641 | 104,2535,2463 | 105,3846,3840 | 106,1198,1192

BATCH_RAW_INFO | 98,3695,3227 | 101,3707,3491 | 102,3662,3526 | 103,1731,1641 | 104,2536,2463 | 105,3847,3840 | 106,1199,1192

BATCH_RAW_INFO | 98,3696,3227 | 101,3708,3491 | 102,3663,3526 | 103,1732,1641 | 104,2537,2463 | 105,3848,3840 | 106,1200,1192

BATCH_RAW_INFO | 98,3697,3227 | 101,3709,3491 | 102,3664,3526 | 103,1733,1641 | 104,2538,2463 | 105,3849,3840 | 106,1201,1192

BATCH_RAW_INFO | 98,3698,3227 | 101,3710,3491 | 102,3665,3526 | 103,1734,1641 | 104,2539,2463 | 105,3850,3840 | 106,1202,1192

BATCH_RAW_INFO | 98,3699,3227 | 101,3711,3491 | 102,3666,3526 | 103,1735,1641 | 104,2540,2463 | 105,3851,3840 | 106,1203,1192

BATCH_RAW_INFO | 98,3700,3227 | 101,3712,3491 | 102,3667,3526 | 103,1736,1641 | 104,2541,2463 | 105,3852,3840 | 106,1204,1192

BATCH_RAW_INFO | 98,3701,3227 | 101,3713,3491 | 102,3668,3526 | 103,1737,1641 | 104,2542,2463 | 105,3853,3840 | 106,1205,1192

BATCH_RAW_INFO | 98,3702,3227 | 101,3714,3491 | 102,3669,3526 | 103,1738,1641 | 104,2543,2463 | 105,3854,3840 | 106,1206,1192

BATCH_RAW_INFO | 98,3703,3227 | 101,3715,3491 | 102,3670,3526 | 103,1739,1641 | 104,2544,2463 | 105,3855,3840 | 106,1207,1192

BATCH_RAW_INFO | 98,3704,3227 | 101,3716,3491 | 102,3671,3526 | 103,1740,1641 | 104,2545,2463 | 105,3856,3840 | 106,1208,1192

BATCH_RAW_INFO | 98,3705,3227 | 101,3717,3491 | 102,3672,3526 | 103,1741,1641 | 104,2546,2463 | 105,3857,3840 | 106,1209,1192

BATCH_RAW_INFO | 98,3706,3227 | 101,3718,3491 | 102,3673,3526 | 103,1742,1641 | 104,2547,2463 | 105,3858,3840 | 106,1210,1192

BATCH_RAW_INFO | 98,3707,3227 | 101,3719,3491 | 102,3674,3526 | 103,1743,1641 | 104,2548,2463 | 105,3859,3840 | 106,1211,1192

BATCH_RAW_INFO | 98,3708,3227 | 101,3720,3491 | 102,3675,3526 | 103,1744,1641 | 104,2549,2463 | 105,3860,3840 | 106,1212,1192

BATCH_RAW_INFO | 98,3709,3227 | 101,3721,3491 | 102,3676,3526 | 103,1745,1641 | 104,2550,2463 | 105,3861,3840 | 106,1213,1192

BATCH_RAW_INFO | 98,3710,3227 | 101,3722,3491 | 102,3677,3526 | 103,1746,1641 | 104,2551,2463 | 105,3862,3840 | 106,1214,1192

BATCH_RAW_INFO | 98,3711,3227 | 101,3723,3491 | 102,3678,3526 | 103,1747,1641 | 104,2552,2463 | 105,3863,3840 | 106,1215,1192

BATCH_RAW_INFO | 98,3712,3227 | 101,3724,3491 | 102,3679,3526 | 103,1748,1641 | 104,2553,2463 | 105,3864,3840 | 106,1216,1192

BATCH_RAW_INFO | 98,3713,3227 | 101,3725,3491 | 102,3680,3526 | 103,1749,1641 | 104,2554,2463 | 105,3865,3840 | 106,1217,1192

BATCH_RAW_INFO | 98,3714,3227 | 101,3726,3491 | 102,3681,3526 | 103,1750,1641 | 104,2555,2463 | 105,3866,3840 | 106,1218,1192

BATCH_RAW_INFO | 98,3715,3227 | 101,3727,3491 | 102,3682,3526 | 103,1751,1641 | 104,2556,2463 | 105,3867,3840 | 106,1219,1192

BATCH_RAW_INFO | 98,3716,3227 | 101,3728,3491 | 102,3683,3526 | 103,1752,1641 | 104,2557,2463 | 105,3868,3840 | 106,1220,1192

BATCH_RAW_INFO | 98,3717,3227 | 101,3729,3491 | 102,3684,3526 | 103,1753,1641 | 104,2558,2463 | 105,3869,3840 | 106,1221,1192

BATCH_RAW_INFO | 98,3718,3227 | 101,3730,3491 | 102,3685,3526 | 103,1754,1641 | 104,2559,2463 | 105,3870,3840 | 106,1222,1192

BATCH_RAW_INFO | 107,1785,1784

BATCH_RAW_INFO | 98,3719,3227 | 101,3731,3491 | 102,3686,3526 | 103,1755,1641 | 104,2560,2463 | 105,3871,3840 | 106,1223,1192 | 107,1786,1784

BATCH_RAW_INFO | 98,3720,3227 | 101,3732,3491 | 102,3687,3526 | 103,1756,1641 | 104,2561,2463 | 105,3872,3840 | 106,1224,1192 | 107,1787,1784

BATCH_RAW_INFO | 98,3721,3227 | 101,3733,3491 | 102,3688,3526 | 103,1757,1641 | 104,2562,2463 | 105,3873,3840 | 106,1225,1192 | 107,1788,1784

BATCH_RAW_INFO | 98,3722,3227 | 101,3734,3491 | 102,3689,3526 | 103,1758,1641 | 104,2563,2463 | 105,3874,3840 | 106,1226,1192 | 107,1789,1784

BATCH_RAW_INFO | 98,3723,3227 | 101,3735,3491 | 102,3690,3526 | 103,1759,1641 | 104,2564,2463 | 105,3875,3840 | 106,1227,1192 | 107,1790,1784

BATCH_RAW_INFO | 98,3724,3227 | 101,3736,3491 | 102,3691,3526 | 103,1760,1641 | 104,2565,2463 | 105,3876,3840 | 106,1228,1192 | 107,1791,1784

BATCH_RAW_INFO | 98,3725,3227 | 101,3737,3491 | 102,3692,3526 | 103,1761,1641 | 104,2566,2463 | 105,3877,3840 | 106,1229,1192 | 107,1792,1784

BATCH_RAW_INFO | 98,3726,3227 | 101,3738,3491 | 102,3693,3526 | 103,1762,1641 | 104,2567,2463 | 105,3878,3840 | 106,1230,1192 | 107,1793,1784

BATCH_RAW_INFO | 98,3727,3227 | 101,3739,3491 | 102,3694,3526 | 103,1763,1641 | 104,2568,2463 | 105,3879,3840 | 106,1231,1192 | 107,1794,1784

BATCH_RAW_INFO | 98,3728,3227 | 101,3740,3491 | 102,3695,3526 | 103,1764,1641 | 104,2569,2463 | 105,3880,3840 | 106,1232,1192 | 107,1795,1784

BATCH_RAW_INFO | 98,3729,3227 | 101,3741,3491 | 102,3696,3526 | 103,1765,1641 | 104,2570,2463 | 105,3881,3840 | 106,1233,1192 | 107,1796,1784

BATCH_RAW_INFO | 98,3730,3227 | 101,3742,3491 | 102,3697,3526 | 103,1766,1641 | 104,2571,2463 | 105,3882,3840 | 106,1234,1192 | 107,1797,1784

BATCH_RAW_INFO | 98,3731,3227 | 101,3743,3491 | 102,3698,3526 | 103,1767,1641 | 104,2572,2463 | 105,3883,3840 | 106,1235,1192 | 107,1798,1784

BATCH_RAW_INFO | 98,3732,3227 | 101,3744,3491 | 102,3699,3526 | 103,1768,1641 | 104,2573,2463 | 105,3884,3840 | 106,1236,1192 | 107,1799,1784

BATCH_RAW_INFO | 98,3733,3227 | 101,3745,3491 | 102,3700,3526 | 103,1769,1641 | 104,2574,2463 | 105,3885,3840 | 106,1237,1192 | 107,1800,1784

BATCH_RAW_INFO | 98,3734,3227 | 101,3746,3491 | 102,3701,3526 | 103,1770,1641 | 104,2575,2463 | 105,3886,3840 | 106,1238,1192 | 107,1801,1784

BATCH_RAW_INFO | 98,3735,3227 | 101,3747,3491 | 102,3702,3526 | 103,1771,1641 | 104,2576,2463 | 105,3887,3840 | 106,1239,1192 | 107,1802,1784

BATCH_RAW_INFO | 98,3736,3227 | 101,3748,3491 | 102,3703,3526 | 103,1772,1641 | 104,2577,2463 | 105,3888,3840 | 106,1240,1192 | 107,1803,1784

BATCH_RAW_INFO | 98,3737,3227 | 101,3749,3491 | 102,3704,3526 | 103,1773,1641 | 104,2578,2463 | 105,3889,3840 | 106,1241,1192 | 107,1804,1784

BATCH_RAW_INFO | 98,3738,3227 | 101,3750,3491 | 102,3705,3526 | 103,1774,1641 | 104,2579,2463 | 105,3890,3840 | 106,1242,1192 | 107,1805,1784

BATCH_RAW_INFO | 98,3739,3227 | 101,3751,3491 | 102,3706,3526 | 103,1775,1641 | 104,2580,2463 | 105,3891,3840 | 106,1243,1192 | 107,1806,1784

BATCH_RAW_INFO | 98,3740,3227 | 101,3752,3491 | 102,3707,3526 | 103,1776,1641 | 104,2581,2463 | 105,3892,3840 | 106,1244,1192 | 107,1807,1784

BATCH_RAW_INFO | 98,3741,3227 | 101,3753,3491 | 102,3708,3526 | 103,1777,1641 | 104,2582,2463 | 105,3893,3840 | 106,1245,1192 | 107,1808,1784

BATCH_RAW_INFO | 98,3742,3227 | 101,3754,3491 | 102,3709,3526 | 103,1778,1641 | 104,2583,2463 | 105,3894,3840 | 106,1246,1192 | 107,1809,1784

BATCH_RAW_INFO | 98,3743,3227 | 101,3755,3491 | 102,3710,3526 | 103,1779,1641 | 104,2584,2463 | 105,3895,3840 | 106,1247,1192 | 107,1810,1784

BATCH_RAW_INFO | 98,3744,3227 | 101,3756,3491 | 102,3711,3526 | 103,1780,1641 | 104,2585,2463 | 105,3896,3840 | 106,1248,1192 | 107,1811,1784

BATCH_RAW_INFO | 98,3745,3227 | 101,3757,3491 | 102,3712,3526 | 103,1781,1641 | 104,2586,2463 | 105,3897,3840 | 106,1249,1192 | 107,1812,1784

BATCH_RAW_INFO | 98,3746,3227 | 101,3758,3491 | 102,3713,3526 | 103,1782,1641 | 104,2587,2463 | 105,3898,3840 | 106,1250,1192 | 107,1813,1784

BATCH_RAW_INFO | 98,3747,3227 | 101,3759,3491 | 102,3714,3526 | 103,1783,1641 | 104,2588,2463 | 105,3899,3840 | 106,1251,1192 | 107,1814,1784

BATCH_RAW_INFO | 98,3748,3227 | 101,3760,3491 | 102,3715,3526 | 103,1784,1641 | 104,2589,2463 | 105,3900,3840 | 106,1252,1192 | 107,1815,1784

BATCH_RAW_INFO | 98,3749,3227 | 101,3761,3491 | 102,3716,3526 | 103,1785,1641 | 104,2590,2463 | 105,3901,3840 | 106,1253,1192 | 107,1816,1784

BATCH_RAW_INFO | 98,3750,3227 | 101,3762,3491 | 102,3717,3526 | 103,1786,1641 | 104,2591,2463 | 105,3902,3840 | 106,1254,1192 | 107,1817,1784

BATCH_RAW_INFO | 98,3751,3227 | 101,3763,3491 | 102,3718,3526 | 103,1787,1641 | 104,2592,2463 | 105,3903,3840 | 106,1255,1192 | 107,1818,1784

BATCH_RAW_INFO | 108,2096,2095

BATCH_RAW_INFO | 98,3752,3227 | 101,3764,3491 | 102,3719,3526 | 103,1788,1641 | 104,2593,2463 | 105,3904,3840 | 106,1256,1192 | 107,1819,1784 | 108,2097,2095

BATCH_RAW_INFO | 98,3753,3227 | 101,3765,3491 | 102,3720,3526 | 103,1789,1641 | 104,2594,2463 | 105,3905,3840 | 106,1257,1192 | 107,1820,1784 | 108,2098,2095

BATCH_RAW_INFO | 98,3754,3227 | 101,3766,3491 | 102,3721,3526 | 103,1790,1641 | 104,2595,2463 | 105,3906,3840 | 106,1258,1192 | 107,1821,1784 | 108,2099,2095

BATCH_RAW_INFO | 98,3755,3227 | 101,3767,3491 | 102,3722,3526 | 103,1791,1641 | 104,2596,2463 | 105,3907,3840 | 106,1259,1192 | 107,1822,1784 | 108,2100,2095

BATCH_RAW_INFO | 98,3756,3227 | 101,3768,3491 | 102,3723,3526 | 103,1792,1641 | 104,2597,2463 | 105,3908,3840 | 106,1260,1192 | 107,1823,1784 | 108,2101,2095

BATCH_RAW_INFO | 98,3757,3227 | 101,3769,3491 | 102,3724,3526 | 103,1793,1641 | 104,2598,2463 | 105,3909,3840 | 106,1261,1192 | 107,1824,1784 | 108,2102,2095

BATCH_RAW_INFO | 98,3758,3227 | 101,3770,3491 | 102,3725,3526 | 103,1794,1641 | 104,2599,2463 | 105,3910,3840 | 106,1262,1192 | 107,1825,1784 | 108,2103,2095

BATCH_RAW_INFO | 98,3759,3227 | 101,3771,3491 | 102,3726,3526 | 103,1795,1641 | 104,2600,2463 | 105,3911,3840 | 106,1263,1192 | 107,1826,1784 | 108,2104,2095

BATCH_RAW_INFO | 98,3760,3227 | 101,3772,3491 | 102,3727,3526 | 103,1796,1641 | 104,2601,2463 | 105,3912,3840 | 106,1264,1192 | 107,1827,1784 | 108,2105,2095

BATCH_RAW_INFO | 98,3761,3227 | 101,3773,3491 | 102,3728,3526 | 103,1797,1641 | 104,2602,2463 | 105,3913,3840 | 106,1265,1192 | 107,1828,1784 | 108,2106,2095

BATCH_RAW_INFO | 98,3762,3227 | 101,3774,3491 | 102,3729,3526 | 103,1798,1641 | 104,2603,2463 | 105,3914,3840 | 106,1266,1192 | 107,1829,1784 | 108,2107,2095

BATCH_RAW_INFO | 98,3763,3227 | 101,3775,3491 | 102,3730,3526 | 103,1799,1641 | 104,2604,2463 | 105,3915,3840 | 106,1267,1192 | 107,1830,1784 | 108,2108,2095

BATCH_RAW_INFO | 98,3764,3227 | 101,3776,3491 | 102,3731,3526 | 103,1800,1641 | 104,2605,2463 | 105,3916,3840 | 106,1268,1192 | 107,1831,1784 | 108,2109,2095

BATCH_RAW_INFO | 98,3765,3227 | 101,3777,3491 | 102,3732,3526 | 103,1801,1641 | 104,2606,2463 | 105,3917,3840 | 106,1269,1192 | 107,1832,1784 | 108,2110,2095

BATCH_RAW_INFO | 98,3766,3227 | 101,3778,3491 | 102,3733,3526 | 103,1802,1641 | 104,2607,2463 | 105,3918,3840 | 106,1270,1192 | 107,1833,1784 | 108,2111,2095

BATCH_RAW_INFO | 98,3767,3227 | 101,3779,3491 | 102,3734,3526 | 103,1803,1641 | 104,2608,2463 | 105,3919,3840 | 106,1271,1192 | 107,1834,1784 | 108,2112,2095

BATCH_RAW_INFO | 98,3768,3227 | 101,3780,3491 | 102,3735,3526 | 103,1804,1641 | 104,2609,2463 | 105,3920,3840 | 106,1272,1192 | 107,1835,1784 | 108,2113,2095

BATCH_RAW_INFO | 98,3769,3227 | 101,3781,3491 | 102,3736,3526 | 103,1805,1641 | 104,2610,2463 | 105,3921,3840 | 106,1273,1192 | 107,1836,1784 | 108,2114,2095

BATCH_RAW_INFO | 98,3770,3227 | 101,3782,3491 | 102,3737,3526 | 103,1806,1641 | 104,2611,2463 | 105,3922,3840 | 106,1274,1192 | 107,1837,1784 | 108,2115,2095

BATCH_RAW_INFO | 98,3771,3227 | 101,3783,3491 | 102,3738,3526 | 103,1807,1641 | 104,2612,2463 | 105,3923,3840 | 106,1275,1192 | 107,1838,1784 | 108,2116,2095

BATCH_RAW_INFO | 98,3772,3227 | 101,3784,3491 | 102,3739,3526 | 103,1808,1641 | 104,2613,2463 | 105,3924,3840 | 106,1276,1192 | 107,1839,1784 | 108,2117,2095

BATCH_RAW_INFO | 98,3773,3227 | 101,3785,3491 | 102,3740,3526 | 103,1809,1641 | 104,2614,2463 | 105,3925,3840 | 106,1277,1192 | 107,1840,1784 | 108,2118,2095

BATCH_RAW_INFO | 98,3774,3227 | 101,3786,3491 | 102,3741,3526 | 103,1810,1641 | 104,2615,2463 | 105,3926,3840 | 106,1278,1192 | 107,1841,1784 | 108,2119,2095

BATCH_RAW_INFO | 98,3775,3227 | 101,3787,3491 | 102,3742,3526 | 103,1811,1641 | 104,2616,2463 | 105,3927,3840 | 106,1279,1192 | 107,1842,1784 | 108,2120,2095

BATCH_RAW_INFO | 98,3776,3227 | 101,3788,3491 | 102,3743,3526 | 103,1812,1641 | 104,2617,2463 | 105,3928,3840 | 106,1280,1192 | 107,1843,1784 | 108,2121,2095

BATCH_RAW_INFO | 98,3777,3227 | 101,3789,3491 | 102,3744,3526 | 103,1813,1641 | 104,2618,2463 | 105,3929,3840 | 106,1281,1192 | 107,1844,1784 | 108,2122,2095

BATCH_RAW_INFO | 98,3778,3227 | 101,3790,3491 | 102,3745,3526 | 103,1814,1641 | 104,2619,2463 | 105,3930,3840 | 106,1282,1192 | 107,1845,1784 | 108,2123,2095

BATCH_RAW_INFO | 98,3779,3227 | 101,3791,3491 | 102,3746,3526 | 103,1815,1641 | 104,2620,2463 | 105,3931,3840 | 106,1283,1192 | 107,1846,1784 | 108,2124,2095

BATCH_RAW_INFO | 98,3780,3227 | 101,3792,3491 | 102,3747,3526 | 103,1816,1641 | 104,2621,2463 | 105,3932,3840 | 106,1284,1192 | 107,1847,1784 | 108,2125,2095

BATCH_RAW_INFO | 98,3781,3227 | 101,3793,3491 | 102,3748,3526 | 103,1817,1641 | 104,2622,2463 | 105,3933,3840 | 106,1285,1192 | 107,1848,1784 | 108,2126,2095

BATCH_RAW_INFO | 98,3782,3227 | 101,3794,3491 | 102,3749,3526 | 103,1818,1641 | 104,2623,2463 | 105,3934,3840 | 106,1286,1192 | 107,1849,1784 | 108,2127,2095

BATCH_RAW_INFO | 98,3783,3227 | 101,3795,3491 | 102,3750,3526 | 103,1819,1641 | 104,2624,2463 | 105,3935,3840 | 106,1287,1192 | 107,1850,1784 | 108,2128,2095

BATCH_RAW_INFO | 98,3784,3227 | 101,3796,3491 | 102,3751,3526 | 103,1820,1641 | 104,2625,2463 | 105,3936,3840 | 106,1288,1192 | 107,1851,1784 | 108,2129,2095

BATCH_RAW_INFO | 98,3785,3227 | 101,3797,3491 | 102,3752,3526 | 103,1821,1641 | 104,2626,2463 | 105,3937,3840 | 106,1289,1192 | 107,1852,1784 | 108,2130,2095

BATCH_RAW_INFO | 98,3786,3227 | 101,3798,3491 | 102,3753,3526 | 103,1822,1641 | 104,2627,2463 | 105,3938,3840 | 106,1290,1192 | 107,1853,1784 | 108,2131,2095

BATCH_RAW_INFO | 98,3787,3227 | 101,3799,3491 | 102,3754,3526 | 103,1823,1641 | 104,2628,2463 | 105,3939,3840 | 106,1291,1192 | 107,1854,1784 | 108,2132,2095

BATCH_RAW_INFO | 98,3788,3227 | 101,3800,3491 | 102,3755,3526 | 103,1824,1641 | 104,2629,2463 | 105,3940,3840 | 106,1292,1192 | 107,1855,1784 | 108,2133,2095

BATCH_RAW_INFO | 98,3789,3227 | 101,3801,3491 | 102,3756,3526 | 103,1825,1641 | 104,2630,2463 | 105,3941,3840 | 106,1293,1192 | 107,1856,1784 | 108,2134,2095

BATCH_RAW_INFO | 98,3790,3227 | 101,3802,3491 | 102,3757,3526 | 103,1826,1641 | 104,2631,2463 | 105,3942,3840 | 106,1294,1192 | 107,1857,1784 | 108,2135,2095

BATCH_RAW_INFO | 98,3791,3227 | 101,3803,3491 | 102,3758,3526 | 103,1827,1641 | 104,2632,2463 | 105,3943,3840 | 106,1295,1192 | 107,1858,1784 | 108,2136,2095

BATCH_RAW_INFO | 98,3792,3227 | 101,3804,3491 | 102,3759,3526 | 103,1828,1641 | 104,2633,2463 | 105,3944,3840 | 106,1296,1192 | 107,1859,1784 | 108,2137,2095

BATCH_RAW_INFO | 98,3793,3227 | 101,3805,3491 | 102,3760,3526 | 103,1829,1641 | 104,2634,2463 | 105,3945,3840 | 106,1297,1192 | 107,1860,1784 | 108,2138,2095

BATCH_RAW_INFO | 98,3794,3227 | 101,3806,3491 | 102,3761,3526 | 103,1830,1641 | 104,2635,2463 | 105,3946,3840 | 106,1298,1192 | 107,1861,1784 | 108,2139,2095

BATCH_RAW_INFO | 98,3795,3227 | 101,3807,3491 | 102,3762,3526 | 103,1831,1641 | 104,2636,2463 | 105,3947,3840 | 106,1299,1192 | 107,1862,1784 | 108,2140,2095

BATCH_RAW_INFO | 98,3796,3227 | 101,3808,3491 | 102,3763,3526 | 103,1832,1641 | 104,2637,2463 | 105,3948,3840 | 106,1300,1192 | 107,1863,1784 | 108,2141,2095

BATCH_RAW_INFO | 98,3797,3227 | 101,3809,3491 | 102,3764,3526 | 103,1833,1641 | 104,2638,2463 | 105,3949,3840 | 106,1301,1192 | 107,1864,1784 | 108,2142,2095

BATCH_RAW_INFO | 98,3798,3227 | 101,3810,3491 | 102,3765,3526 | 103,1834,1641 | 104,2639,2463 | 105,3950,3840 | 106,1302,1192 | 107,1865,1784 | 108,2143,2095

BATCH_RAW_INFO | 98,3799,3227 | 101,3811,3491 | 102,3766,3526 | 103,1835,1641 | 104,2640,2463 | 105,3951,3840 | 106,1303,1192 | 107,1866,1784 | 108,2144,2095

BATCH_RAW_INFO | 98,3800,3227 | 101,3812,3491 | 102,3767,3526 | 103,1836,1641 | 104,2641,2463 | 105,3952,3840 | 106,1304,1192 | 107,1867,1784 | 108,2145,2095

BATCH_RAW_INFO | 98,3801,3227 | 101,3813,3491 | 102,3768,3526 | 103,1837,1641 | 104,2642,2463 | 105,3953,3840 | 106,1305,1192 | 107,1868,1784 | 108,2146,2095

BATCH_RAW_INFO | 98,3802,3227 | 101,3814,3491 | 102,3769,3526 | 103,1838,1641 | 104,2643,2463 | 105,3954,3840 | 106,1306,1192 | 107,1869,1784 | 108,2147,2095

BATCH_RAW_INFO | 98,3803,3227 | 101,3815,3491 | 102,3770,3526 | 103,1839,1641 | 104,2644,2463 | 105,3955,3840 | 106,1307,1192 | 107,1870,1784 | 108,2148,2095

BATCH_RAW_INFO | 98,3804,3227 | 101,3816,3491 | 102,3771,3526 | 103,1840,1641 | 104,2645,2463 | 105,3956,3840 | 106,1308,1192 | 107,1871,1784 | 108,2149,2095

BATCH_RAW_INFO | 98,3805,3227 | 101,3817,3491 | 102,3772,3526 | 103,1841,1641 | 104,2646,2463 | 105,3957,3840 | 106,1309,1192 | 107,1872,1784 | 108,2150,2095

BATCH_RAW_INFO | 98,3806,3227 | 101,3818,3491 | 102,3773,3526 | 103,1842,1641 | 104,2647,2463 | 105,3958,3840 | 106,1310,1192 | 107,1873,1784 | 108,2151,2095

BATCH_RAW_INFO | 98,3807,3227 | 101,3819,3491 | 102,3774,3526 | 103,1843,1641 | 104,2648,2463 | 105,3959,3840 | 106,1311,1192 | 107,1874,1784 | 108,2152,2095

BATCH_RAW_INFO | 98,3808,3227 | 101,3820,3491 | 102,3775,3526 | 103,1844,1641 | 104,2649,2463 | 105,3960,3840 | 106,1312,1192 | 107,1875,1784 | 108,2153,2095

BATCH_RAW_INFO | 98,3809,3227 | 101,3821,3491 | 102,3776,3526 | 103,1845,1641 | 104,2650,2463 | 105,3961,3840 | 106,1313,1192 | 107,1876,1784 | 108,2154,2095

BATCH_RAW_INFO | 98,3810,3227 | 101,3822,3491 | 102,3777,3526 | 103,1846,1641 | 104,2651,2463 | 105,3962,3840 | 106,1314,1192 | 107,1877,1784 | 108,2155,2095

BATCH_RAW_INFO | 98,3811,3227 | 101,3823,3491 | 102,3778,3526 | 103,1847,1641 | 104,2652,2463 | 105,3963,3840 | 106,1315,1192 | 107,1878,1784 | 108,2156,2095

BATCH_RAW_INFO | 98,3812,3227 | 101,3824,3491 | 102,3779,3526 | 103,1848,1641 | 104,2653,2463 | 105,3964,3840 | 106,1316,1192 | 107,1879,1784 | 108,2157,2095

BATCH_RAW_INFO | 98,3813,3227 | 101,3825,3491 | 102,3780,3526 | 103,1849,1641 | 104,2654,2463 | 105,3965,3840 | 106,1317,1192 | 107,1880,1784 | 108,2158,2095

BATCH_RAW_INFO | 98,3814,3227 | 101,3826,3491 | 102,3781,3526 | 103,1850,1641 | 104,2655,2463 | 105,3966,3840 | 106,1318,1192 | 107,1881,1784 | 108,2159,2095

BATCH_RAW_INFO | 98,3815,3227 | 101,3827,3491 | 102,3782,3526 | 103,1851,1641 | 104,2656,2463 | 105,3967,3840 | 106,1319,1192 | 107,1882,1784 | 108,2160,2095

BATCH_RAW_INFO | 98,3816,3227 | 101,3828,3491 | 102,3783,3526 | 103,1852,1641 | 104,2657,2463 | 105,3968,3840 | 106,1320,1192 | 107,1883,1784 | 108,2161,2095

BATCH_RAW_INFO | 98,3817,3227 | 101,3829,3491 | 102,3784,3526 | 103,1853,1641 | 104,2658,2463 | 105,3969,3840 | 106,1321,1192 | 107,1884,1784 | 108,2162,2095

BATCH_RAW_INFO | 98,3818,3227 | 101,3830,3491 | 102,3785,3526 | 103,1854,1641 | 104,2659,2463 | 105,3970,3840 | 106,1322,1192 | 107,1885,1784 | 108,2163,2095

BATCH_RAW_INFO | 98,3819,3227 | 101,3831,3491 | 102,3786,3526 | 103,1855,1641 | 104,2660,2463 | 105,3971,3840 | 106,1323,1192 | 107,1886,1784 | 108,2164,2095

BATCH_RAW_INFO | 98,3820,3227 | 101,3832,3491 | 102,3787,3526 | 103,1856,1641 | 104,2661,2463 | 105,3972,3840 | 106,1324,1192 | 107,1887,1784 | 108,2165,2095

BATCH_RAW_INFO | 98,3821,3227 | 101,3833,3491 | 102,3788,3526 | 103,1857,1641 | 104,2662,2463 | 105,3973,3840 | 106,1325,1192 | 107,1888,1784 | 108,2166,2095

BATCH_RAW_INFO | 98,3822,3227 | 101,3834,3491 | 102,3789,3526 | 103,1858,1641 | 104,2663,2463 | 105,3974,3840 | 106,1326,1192 | 107,1889,1784 | 108,2167,2095

BATCH_RAW_INFO | 98,3823,3227 | 101,3835,3491 | 102,3790,3526 | 103,1859,1641 | 104,2664,2463 | 105,3975,3840 | 106,1327,1192 | 107,1890,1784 | 108,2168,2095

BATCH_RAW_INFO | 98,3824,3227 | 101,3836,3491 | 102,3791,3526 | 103,1860,1641 | 104,2665,2463 | 105,3976,3840 | 106,1328,1192 | 107,1891,1784 | 108,2169,2095

BATCH_RAW_INFO | 98,3825,3227 | 101,3837,3491 | 102,3792,3526 | 103,1861,1641 | 104,2666,2463 | 105,3977,3840 | 106,1329,1192 | 107,1892,1784 | 108,2170,2095

BATCH_RAW_INFO | 98,3826,3227 | 101,3838,3491 | 102,3793,3526 | 103,1862,1641 | 104,2667,2463 | 105,3978,3840 | 106,1330,1192 | 107,1893,1784 | 108,2171,2095

BATCH_RAW_INFO | 98,3827,3227 | 101,3839,3491 | 102,3794,3526 | 103,1863,1641 | 104,2668,2463 | 105,3979,3840 | 106,1331,1192 | 107,1894,1784 | 108,2172,2095

BATCH_RAW_INFO | 98,3828,3227 | 101,3840,3491 | 102,3795,3526 | 103,1864,1641 | 104,2669,2463 | 105,3980,3840 | 106,1332,1192 | 107,1895,1784 | 108,2173,2095

BATCH_RAW_INFO | 98,3829,3227 | 101,3841,3491 | 102,3796,3526 | 103,1865,1641 | 104,2670,2463 | 105,3981,3840 | 106,1333,1192 | 107,1896,1784 | 108,2174,2095

BATCH_RAW_INFO | 98,3830,3227 | 101,3842,3491 | 102,3797,3526 | 103,1866,1641 | 104,2671,2463 | 105,3982,3840 | 106,1334,1192 | 107,1897,1784 | 108,2175,2095

BATCH_RAW_INFO | 98,3831,3227 | 101,3843,3491 | 102,3798,3526 | 103,1867,1641 | 104,2672,2463 | 105,3983,3840 | 106,1335,1192 | 107,1898,1784 | 108,2176,2095

BATCH_RAW_INFO | 98,3832,3227 | 101,3844,3491 | 102,3799,3526 | 103,1868,1641 | 104,2673,2463 | 105,3984,3840 | 106,1336,1192 | 107,1899,1784 | 108,2177,2095

BATCH_RAW_INFO | 98,3833,3227 | 101,3845,3491 | 102,3800,3526 | 103,1869,1641 | 104,2674,2463 | 105,3985,3840 | 106,1337,1192 | 107,1900,1784 | 108,2178,2095

BATCH_RAW_INFO | 98,3834,3227 | 101,3846,3491 | 102,3801,3526 | 103,1870,1641 | 104,2675,2463 | 105,3986,3840 | 106,1338,1192 | 107,1901,1784 | 108,2179,2095

BATCH_RAW_INFO | 98,3835,3227 | 101,3847,3491 | 102,3802,3526 | 103,1871,1641 | 104,2676,2463 | 105,3987,3840 | 106,1339,1192 | 107,1902,1784 | 108,2180,2095

BATCH_RAW_INFO | 98,3836,3227 | 101,3848,3491 | 102,3803,3526 | 103,1872,1641 | 104,2677,2463 | 105,3988,3840 | 106,1340,1192 | 107,1903,1784 | 108,2181,2095

BATCH_RAW_INFO | 98,3837,3227 | 101,3849,3491 | 102,3804,3526 | 103,1873,1641 | 104,2678,2463 | 105,3989,3840 | 106,1341,1192 | 107,1904,1784 | 108,2182,2095

BATCH_RAW_INFO | 98,3838,3227 | 101,3850,3491 | 102,3805,3526 | 103,1874,1641 | 104,2679,2463 | 105,3990,3840 | 106,1342,1192 | 107,1905,1784 | 108,2183,2095

BATCH_RAW_INFO | 98,3839,3227 | 101,3851,3491 | 102,3806,3526 | 103,1875,1641 | 104,2680,2463 | 105,3991,3840 | 106,1343,1192 | 107,1906,1784 | 108,2184,2095

BATCH_RAW_INFO | 98,3840,3227 | 101,3852,3491 | 102,3807,3526 | 103,1876,1641 | 104,2681,2463 | 105,3992,3840 | 106,1344,1192 | 107,1907,1784 | 108,2185,2095

BATCH_RAW_INFO | 98,3841,3227 | 101,3853,3491 | 102,3808,3526 | 103,1877,1641 | 104,2682,2463 | 105,3993,3840 | 106,1345,1192 | 107,1908,1784 | 108,2186,2095

BATCH_RAW_INFO | 98,3842,3227 | 101,3854,3491 | 102,3809,3526 | 103,1878,1641 | 104,2683,2463 | 105,3994,3840 | 106,1346,1192 | 107,1909,1784 | 108,2187,2095

BATCH_RAW_INFO | 98,3843,3227 | 101,3855,3491 | 102,3810,3526 | 103,1879,1641 | 104,2684,2463 | 105,3995,3840 | 106,1347,1192 | 107,1910,1784 | 108,2188,2095

BATCH_RAW_INFO | 98,3844,3227 | 101,3856,3491 | 102,3811,3526 | 103,1880,1641 | 104,2685,2463 | 105,3996,3840 | 106,1348,1192 | 107,1911,1784 | 108,2189,2095

BATCH_RAW_INFO | 98,3845,3227 | 101,3857,3491 | 102,3812,3526 | 103,1881,1641 | 104,2686,2463 | 105,3997,3840 | 106,1349,1192 | 107,1912,1784 | 108,2190,2095

BATCH_RAW_INFO | 98,3846,3227 | 101,3858,3491 | 102,3813,3526 | 103,1882,1641 | 104,2687,2463 | 105,3998,3840 | 106,1350,1192 | 107,1913,1784 | 108,2191,2095

BATCH_RAW_INFO | 98,3847,3227 | 101,3859,3491 | 102,3814,3526 | 103,1883,1641 | 104,2688,2463 | 105,3999,3840 | 106,1351,1192 | 107,1914,1784 | 108,2192,2095

BATCH_RAW_INFO | 98,3848,3227 | 101,3860,3491 | 102,3815,3526 | 103,1884,1641 | 104,2689,2463 | 105,4000,3840 | 106,1352,1192 | 107,1915,1784 | 108,2193,2095

BATCH_RAW_INFO | 98,3849,3227 | 101,3861,3491 | 102,3816,3526 | 103,1885,1641 | 104,2690,2463 | 105,4001,3840 | 106,1353,1192 | 107,1916,1784 | 108,2194,2095

BATCH_RAW_INFO | 98,3850,3227 | 101,3862,3491 | 102,3817,3526 | 103,1886,1641 | 104,2691,2463 | 105,4002,3840 | 106,1354,1192 | 107,1917,1784 | 108,2195,2095

BATCH_RAW_INFO | 98,3851,3227 | 101,3863,3491 | 102,3818,3526 | 103,1887,1641 | 104,2692,2463 | 105,4003,3840 | 106,1355,1192 | 107,1918,1784 | 108,2196,2095

BATCH_RAW_INFO | 98,3852,3227 | 101,3864,3491 | 102,3819,3526 | 103,1888,1641 | 104,2693,2463 | 105,4004,3840 | 106,1356,1192 | 107,1919,1784 | 108,2197,2095

BATCH_RAW_INFO | 98,3853,3227 | 101,3865,3491 | 102,3820,3526 | 103,1889,1641 | 104,2694,2463 | 105,4005,3840 | 106,1357,1192 | 107,1920,1784 | 108,2198,2095

BATCH_RAW_INFO | 98,3854,3227 | 101,3866,3491 | 102,3821,3526 | 103,1890,1641 | 104,2695,2463 | 105,4006,3840 | 106,1358,1192 | 107,1921,1784 | 108,2199,2095

BATCH_RAW_INFO | 98,3855,3227 | 101,3867,3491 | 102,3822,3526 | 103,1891,1641 | 104,2696,2463 | 105,4007,3840 | 106,1359,1192 | 107,1922,1784 | 108,2200,2095

BATCH_RAW_INFO | 98,3856,3227 | 101,3868,3491 | 102,3823,3526 | 103,1892,1641 | 104,2697,2463 | 105,4008,3840 | 106,1360,1192 | 107,1923,1784 | 108,2201,2095

BATCH_RAW_INFO | 98,3857,3227 | 101,3869,3491 | 102,3824,3526 | 103,1893,1641 | 104,2698,2463 | 105,4009,3840 | 106,1361,1192 | 107,1924,1784 | 108,2202,2095

BATCH_RAW_INFO | 98,3858,3227 | 101,3870,3491 | 102,3825,3526 | 103,1894,1641 | 104,2699,2463 | 105,4010,3840 | 106,1362,1192 | 107,1925,1784 | 108,2203,2095

BATCH_RAW_INFO | 98,3859,3227 | 101,3871,3491 | 102,3826,3526 | 103,1895,1641 | 104,2700,2463 | 105,4011,3840 | 106,1363,1192 | 107,1926,1784 | 108,2204,2095

BATCH_RAW_INFO | 98,3860,3227 | 101,3872,3491 | 102,3827,3526 | 103,1896,1641 | 104,2701,2463 | 105,4012,3840 | 106,1364,1192 | 107,1927,1784 | 108,2205,2095

BATCH_RAW_INFO | 98,3861,3227 | 101,3873,3491 | 102,3828,3526 | 103,1897,1641 | 104,2702,2463 | 105,4013,3840 | 106,1365,1192 | 107,1928,1784 | 108,2206,2095

BATCH_RAW_INFO | 98,3862,3227 | 101,3874,3491 | 102,3829,3526 | 103,1898,1641 | 104,2703,2463 | 105,4014,3840 | 106,1366,1192 | 107,1929,1784 | 108,2207,2095

BATCH_RAW_INFO | 98,3863,3227 | 101,3875,3491 | 102,3830,3526 | 103,1899,1641 | 104,2704,2463 | 105,4015,3840 | 106,1367,1192 | 107,1930,1784 | 108,2208,2095

BATCH_RAW_INFO | 98,3864,3227 | 101,3876,3491 | 102,3831,3526 | 103,1900,1641 | 104,2705,2463 | 105,4016,3840 | 106,1368,1192 | 107,1931,1784 | 108,2209,2095

BATCH_RAW_INFO | 98,3865,3227 | 101,3877,3491 | 102,3832,3526 | 103,1901,1641 | 104,2706,2463 | 105,4017,3840 | 106,1369,1192 | 107,1932,1784 | 108,2210,2095

BATCH_RAW_INFO | 98,3866,3227 | 101,3878,3491 | 102,3833,3526 | 103,1902,1641 | 104,2707,2463 | 105,4018,3840 | 106,1370,1192 | 107,1933,1784 | 108,2211,2095

BATCH_RAW_INFO | 98,3867,3227 | 101,3879,3491 | 102,3834,3526 | 103,1903,1641 | 104,2708,2463 | 105,4019,3840 | 106,1371,1192 | 107,1934,1784 | 108,2212,2095

BATCH_RAW_INFO | 98,3868,3227 | 101,3880,3491 | 102,3835,3526 | 103,1904,1641 | 104,2709,2463 | 105,4020,3840 | 106,1372,1192 | 107,1935,1784 | 108,2213,2095

BATCH_RAW_INFO | 98,3869,3227 | 101,3881,3491 | 102,3836,3526 | 103,1905,1641 | 104,2710,2463 | 105,4021,3840 | 106,1373,1192 | 107,1936,1784 | 108,2214,2095

BATCH_RAW_INFO | 98,3870,3227 | 101,3882,3491 | 102,3837,3526 | 103,1906,1641 | 104,2711,2463 | 105,4022,3840 | 106,1374,1192 | 107,1937,1784 | 108,2215,2095

BATCH_RAW_INFO | 98,3871,3227 | 101,3883,3491 | 102,3838,3526 | 103,1907,1641 | 104,2712,2463 | 105,4023,3840 | 106,1375,1192 | 107,1938,1784 | 108,2216,2095

BATCH_RAW_INFO | 98,3872,3227 | 101,3884,3491 | 102,3839,3526 | 103,1908,1641 | 104,2713,2463 | 105,4024,3840 | 106,1376,1192 | 107,1939,1784 | 108,2217,2095

BATCH_RAW_INFO | 98,3873,3227 | 101,3885,3491 | 102,3840,3526 | 103,1909,1641 | 104,2714,2463 | 105,4025,3840 | 106,1377,1192 | 107,1940,1784 | 108,2218,2095

BATCH_RAW_INFO | 98,3874,3227 | 101,3886,3491 | 102,3841,3526 | 103,1910,1641 | 104,2715,2463 | 105,4026,3840 | 106,1378,1192 | 107,1941,1784 | 108,2219,2095

BATCH_RAW_INFO | 98,3875,3227 | 101,3887,3491 | 102,3842,3526 | 103,1911,1641 | 104,2716,2463 | 105,4027,3840 | 106,1379,1192 | 107,1942,1784 | 108,2220,2095

BATCH_RAW_INFO | 98,3876,3227 | 101,3888,3491 | 102,3843,3526 | 103,1912,1641 | 104,2717,2463 | 105,4028,3840 | 106,1380,1192 | 107,1943,1784 | 108,2221,2095

BATCH_RAW_INFO | 98,3877,3227 | 101,3889,3491 | 102,3844,3526 | 103,1913,1641 | 104,2718,2463 | 105,4029,3840 | 106,1381,1192 | 107,1944,1784 | 108,2222,2095

BATCH_RAW_INFO | 98,3878,3227 | 101,3890,3491 | 102,3845,3526 | 103,1914,1641 | 104,2719,2463 | 105,4030,3840 | 106,1382,1192 | 107,1945,1784 | 108,2223,2095

BATCH_RAW_INFO | 98,3879,3227 | 101,3891,3491 | 102,3846,3526 | 103,1915,1641 | 104,2720,2463 | 105,4031,3840 | 106,1383,1192 | 107,1946,1784 | 108,2224,2095

BATCH_RAW_INFO | 98,3880,3227 | 101,3892,3491 | 102,3847,3526 | 103,1916,1641 | 104,2721,2463 | 105,4032,3840 | 106,1384,1192 | 107,1947,1784 | 108,2225,2095

BATCH_RAW_INFO | 98,3881,3227 | 101,3893,3491 | 102,3848,3526 | 103,1917,1641 | 104,2722,2463 | 105,4033,3840 | 106,1385,1192 | 107,1948,1784 | 108,2226,2095

BATCH_RAW_INFO | 98,3882,3227 | 101,3894,3491 | 102,3849,3526 | 103,1918,1641 | 104,2723,2463 | 105,4034,3840 | 106,1386,1192 | 107,1949,1784 | 108,2227,2095

BATCH_RAW_INFO | 98,3883,3227 | 101,3895,3491 | 102,3850,3526 | 103,1919,1641 | 104,2724,2463 | 105,4035,3840 | 106,1387,1192 | 107,1950,1784 | 108,2228,2095

BATCH_RAW_INFO | 98,3884,3227 | 101,3896,3491 | 102,3851,3526 | 103,1920,1641 | 104,2725,2463 | 105,4036,3840 | 106,1388,1192 | 107,1951,1784 | 108,2229,2095

BATCH_RAW_INFO | 98,3885,3227 | 101,3897,3491 | 102,3852,3526 | 103,1921,1641 | 104,2726,2463 | 105,4037,3840 | 106,1389,1192 | 107,1952,1784 | 108,2230,2095

BATCH_RAW_INFO | 98,3886,3227 | 101,3898,3491 | 102,3853,3526 | 103,1922,1641 | 104,2727,2463 | 105,4038,3840 | 106,1390,1192 | 107,1953,1784 | 108,2231,2095

BATCH_RAW_INFO | 98,3887,3227 | 101,3899,3491 | 102,3854,3526 | 103,1923,1641 | 104,2728,2463 | 105,4039,3840 | 106,1391,1192 | 107,1954,1784 | 108,2232,2095

BATCH_RAW_INFO | 98,3888,3227 | 101,3900,3491 | 102,3855,3526 | 103,1924,1641 | 104,2729,2463 | 105,4040,3840 | 106,1392,1192 | 107,1955,1784 | 108,2233,2095

BATCH_RAW_INFO | 98,3889,3227 | 101,3901,3491 | 102,3856,3526 | 103,1925,1641 | 104,2730,2463 | 105,4041,3840 | 106,1393,1192 | 107,1956,1784 | 108,2234,2095

BATCH_RAW_INFO | 98,3890,3227 | 101,3902,3491 | 102,3857,3526 | 103,1926,1641 | 104,2731,2463 | 105,4042,3840 | 106,1394,1192 | 107,1957,1784 | 108,2235,2095

BATCH_RAW_INFO | 98,3891,3227 | 101,3903,3491 | 102,3858,3526 | 103,1927,1641 | 104,2732,2463 | 105,4043,3840 | 106,1395,1192 | 107,1958,1784 | 108,2236,2095

BATCH_RAW_INFO | 98,3892,3227 | 101,3904,3491 | 102,3859,3526 | 103,1928,1641 | 104,2733,2463 | 105,4044,3840 | 106,1396,1192 | 107,1959,1784 | 108,2237,2095

BATCH_RAW_INFO | 98,3893,3227 | 101,3905,3491 | 102,3860,3526 | 103,1929,1641 | 104,2734,2463 | 105,4045,3840 | 106,1397,1192 | 107,1960,1784 | 108,2238,2095

BATCH_RAW_INFO | 98,3894,3227 | 101,3906,3491 | 102,3861,3526 | 103,1930,1641 | 104,2735,2463 | 105,4046,3840 | 106,1398,1192 | 107,1961,1784 | 108,2239,2095

BATCH_RAW_INFO | 98,3895,3227 | 101,3907,3491 | 102,3862,3526 | 103,1931,1641 | 104,2736,2463 | 105,4047,3840 | 106,1399,1192 | 107,1962,1784 | 108,2240,2095

BATCH_RAW_INFO | 98,3896,3227 | 101,3908,3491 | 102,3863,3526 | 103,1932,1641 | 104,2737,2463 | 105,4048,3840 | 106,1400,1192 | 107,1963,1784 | 108,2241,2095

BATCH_RAW_INFO | 98,3897,3227 | 101,3909,3491 | 102,3864,3526 | 103,1933,1641 | 104,2738,2463 | 105,4049,3840 | 106,1401,1192 | 107,1964,1784 | 108,2242,2095

BATCH_RAW_INFO | 98,3898,3227 | 101,3910,3491 | 102,3865,3526 | 103,1934,1641 | 104,2739,2463 | 105,4050,3840 | 106,1402,1192 | 107,1965,1784 | 108,2243,2095

BATCH_RAW_INFO | 98,3899,3227 | 101,3911,3491 | 102,3866,3526 | 103,1935,1641 | 104,2740,2463 | 105,4051,3840 | 106,1403,1192 | 107,1966,1784 | 108,2244,2095

BATCH_RAW_INFO | 98,3900,3227 | 101,3912,3491 | 102,3867,3526 | 103,1936,1641 | 104,2741,2463 | 105,4052,3840 | 106,1404,1192 | 107,1967,1784 | 108,2245,2095

BATCH_RAW_INFO | 98,3901,3227 | 101,3913,3491 | 102,3868,3526 | 103,1937,1641 | 104,2742,2463 | 105,4053,3840 | 106,1405,1192 | 107,1968,1784 | 108,2246,2095

BATCH_RAW_INFO | 98,3902,3227 | 101,3914,3491 | 102,3869,3526 | 103,1938,1641 | 104,2743,2463 | 105,4054,3840 | 106,1406,1192 | 107,1969,1784 | 108,2247,2095

BATCH_RAW_INFO | 98,3903,3227 | 101,3915,3491 | 102,3870,3526 | 103,1939,1641 | 104,2744,2463 | 105,4055,3840 | 106,1407,1192 | 107,1970,1784 | 108,2248,2095

BATCH_RAW_INFO | 98,3904,3227 | 101,3916,3491 | 102,3871,3526 | 103,1940,1641 | 104,2745,2463 | 105,4056,3840 | 106,1408,1192 | 107,1971,1784 | 108,2249,2095

BATCH_RAW_INFO | 98,3905,3227 | 101,3917,3491 | 102,3872,3526 | 103,1941,1641 | 104,2746,2463 | 105,4057,3840 | 106,1409,1192 | 107,1972,1784 | 108,2250,2095

BATCH_RAW_INFO | 98,3906,3227 | 101,3918,3491 | 102,3873,3526 | 103,1942,1641 | 104,2747,2463 | 105,4058,3840 | 106,1410,1192 | 107,1973,1784 | 108,2251,2095

BATCH_RAW_INFO | 98,3907,3227 | 101,3919,3491 | 102,3874,3526 | 103,1943,1641 | 104,2748,2463 | 105,4059,3840 | 106,1411,1192 | 107,1974,1784 | 108,2252,2095

BATCH_RAW_INFO | 98,3908,3227 | 101,3920,3491 | 102,3875,3526 | 103,1944,1641 | 104,2749,2463 | 105,4060,3840 | 106,1412,1192 | 107,1975,1784 | 108,2253,2095

BATCH_RAW_INFO | 98,3909,3227 | 101,3921,3491 | 102,3876,3526 | 103,1945,1641 | 104,2750,2463 | 105,4061,3840 | 106,1413,1192 | 107,1976,1784 | 108,2254,2095

BATCH_RAW_INFO | 98,3910,3227 | 101,3922,3491 | 102,3877,3526 | 103,1946,1641 | 104,2751,2463 | 105,4062,3840 | 106,1414,1192 | 107,1977,1784 | 108,2255,2095

BATCH_RAW_INFO | 98,3911,3227 | 101,3923,3491 | 102,3878,3526 | 103,1947,1641 | 104,2752,2463 | 105,4063,3840 | 106,1415,1192 | 107,1978,1784 | 108,2256,2095

BATCH_RAW_INFO | 98,3912,3227 | 101,3924,3491 | 102,3879,3526 | 103,1948,1641 | 104,2753,2463 | 105,4064,3840 | 106,1416,1192 | 107,1979,1784 | 108,2257,2095

BATCH_RAW_INFO | 98,3913,3227 | 101,3925,3491 | 102,3880,3526 | 103,1949,1641 | 104,2754,2463 | 105,4065,3840 | 106,1417,1192 | 107,1980,1784 | 108,2258,2095

BATCH_RAW_INFO | 98,3914,3227 | 101,3926,3491 | 102,3881,3526 | 103,1950,1641 | 104,2755,2463 | 105,4066,3840 | 106,1418,1192 | 107,1981,1784 | 108,2259,2095

BATCH_RAW_INFO | 98,3915,3227 | 101,3927,3491 | 102,3882,3526 | 103,1951,1641 | 104,2756,2463 | 105,4067,3840 | 106,1419,1192 | 107,1982,1784 | 108,2260,2095

BATCH_RAW_INFO | 98,3916,3227 | 101,3928,3491 | 102,3883,3526 | 103,1952,1641 | 104,2757,2463 | 105,4068,3840 | 106,1420,1192 | 107,1983,1784 | 108,2261,2095

BATCH_RAW_INFO | 98,3917,3227 | 101,3929,3491 | 102,3884,3526 | 103,1953,1641 | 104,2758,2463 | 105,4069,3840 | 106,1421,1192 | 107,1984,1784 | 108,2262,2095

BATCH_RAW_INFO | 98,3918,3227 | 101,3930,3491 | 102,3885,3526 | 103,1954,1641 | 104,2759,2463 | 105,4070,3840 | 106,1422,1192 | 107,1985,1784 | 108,2263,2095

BATCH_RAW_INFO | 98,3919,3227 | 101,3931,3491 | 102,3886,3526 | 103,1955,1641 | 104,2760,2463 | 105,4071,3840 | 106,1423,1192 | 107,1986,1784 | 108,2264,2095

BATCH_RAW_INFO | 98,3920,3227 | 101,3932,3491 | 102,3887,3526 | 103,1956,1641 | 104,2761,2463 | 105,4072,3840 | 106,1424,1192 | 107,1987,1784 | 108,2265,2095

BATCH_RAW_INFO | 98,3921,3227 | 101,3933,3491 | 102,3888,3526 | 103,1957,1641 | 104,2762,2463 | 105,4073,3840 | 106,1425,1192 | 107,1988,1784 | 108,2266,2095

BATCH_RAW_INFO | 98,3922,3227 | 101,3934,3491 | 102,3889,3526 | 103,1958,1641 | 104,2763,2463 | 105,4074,3840 | 106,1426,1192 | 107,1989,1784 | 108,2267,2095

BATCH_RAW_INFO | 98,3923,3227 | 101,3935,3491 | 102,3890,3526 | 103,1959,1641 | 104,2764,2463 | 105,4075,3840 | 106,1427,1192 | 107,1990,1784 | 108,2268,2095

BATCH_RAW_INFO | 98,3924,3227 | 101,3936,3491 | 102,3891,3526 | 103,1960,1641 | 104,2765,2463 | 105,4076,3840 | 106,1428,1192 | 107,1991,1784 | 108,2269,2095

BATCH_RAW_INFO | 98,3925,3227 | 101,3937,3491 | 102,3892,3526 | 103,1961,1641 | 104,2766,2463 | 105,4077,3840 | 106,1429,1192 | 107,1992,1784 | 108,2270,2095

BATCH_RAW_INFO | 98,3926,3227 | 101,3938,3491 | 102,3893,3526 | 103,1962,1641 | 104,2767,2463 | 105,4078,3840 | 106,1430,1192 | 107,1993,1784 | 108,2271,2095

BATCH_RAW_INFO | 98,3927,3227 | 101,3939,3491 | 102,3894,3526 | 103,1963,1641 | 104,2768,2463 | 105,4079,3840 | 106,1431,1192 | 107,1994,1784 | 108,2272,2095

BATCH_RAW_INFO | 98,3928,3227 | 101,3940,3491 | 102,3895,3526 | 103,1964,1641 | 104,2769,2463 | 105,4080,3840 | 106,1432,1192 | 107,1995,1784 | 108,2273,2095

BATCH_RAW_INFO | 98,3929,3227 | 101,3941,3491 | 102,3896,3526 | 103,1965,1641 | 104,2770,2463 | 105,4081,3840 | 106,1433,1192 | 107,1996,1784 | 108,2274,2095

BATCH_RAW_INFO | 98,3930,3227 | 101,3942,3491 | 102,3897,3526 | 103,1966,1641 | 104,2771,2463 | 105,4082,3840 | 106,1434,1192 | 107,1997,1784 | 108,2275,2095

BATCH_RAW_INFO | 98,3931,3227 | 101,3943,3491 | 102,3898,3526 | 103,1967,1641 | 104,2772,2463 | 105,4083,3840 | 106,1435,1192 | 107,1998,1784 | 108,2276,2095

BATCH_RAW_INFO | 109,2594,2593

BATCH_RAW_INFO | 98,3932,3227 | 101,3944,3491 | 102,3899,3526 | 103,1968,1641 | 104,2773,2463 | 105,4084,3840 | 106,1436,1192 | 107,1999,1784 | 108,2277,2095 | 109,2595,2593

BATCH_RAW_INFO | 98,3933,3227 | 101,3945,3491 | 102,3900,3526 | 103,1969,1641 | 104,2774,2463 | 105,4085,3840 | 106,1437,1192 | 107,2000,1784 | 108,2278,2095 | 109,2596,2593

BATCH_RAW_INFO | 98,3934,3227 | 101,3946,3491 | 102,3901,3526 | 103,1970,1641 | 104,2775,2463 | 105,4086,3840 | 106,1438,1192 | 107,2001,1784 | 108,2279,2095 | 109,2597,2593

BATCH_RAW_INFO | 98,3935,3227 | 101,3947,3491 | 102,3902,3526 | 103,1971,1641 | 104,2776,2463 | 105,4087,3840 | 106,1439,1192 | 107,2002,1784 | 108,2280,2095 | 109,2598,2593

BATCH_RAW_INFO | 98,3936,3227 | 101,3948,3491 | 102,3903,3526 | 103,1972,1641 | 104,2777,2463 | 105,4088,3840 | 106,1440,1192 | 107,2003,1784 | 108,2281,2095 | 109,2599,2593

BATCH_RAW_INFO | 98,3937,3227 | 101,3949,3491 | 102,3904,3526 | 103,1973,1641 | 104,2778,2463 | 105,4089,3840 | 106,1441,1192 | 107,2004,1784 | 108,2282,2095 | 109,2600,2593

BATCH_RAW_INFO | 98,3938,3227 | 101,3950,3491 | 102,3905,3526 | 103,1974,1641 | 104,2779,2463 | 105,4090,3840 | 106,1442,1192 | 107,2005,1784 | 108,2283,2095 | 109,2601,2593

BATCH_RAW_INFO | 98,3939,3227 | 101,3951,3491 | 102,3906,3526 | 103,1975,1641 | 104,2780,2463 | 105,4091,3840 | 106,1443,1192 | 107,2006,1784 | 108,2284,2095 | 109,2602,2593

BATCH_RAW_INFO | 98,3940,3227 | 101,3952,3491 | 102,3907,3526 | 103,1976,1641 | 104,2781,2463 | 105,4092,3840 | 106,1444,1192 | 107,2007,1784 | 108,2285,2095 | 109,2603,2593

BATCH_RAW_INFO | 98,3941,3227 | 101,3953,3491 | 102,3908,3526 | 103,1977,1641 | 104,2782,2463 | 105,4093,3840 | 106,1445,1192 | 107,2008,1784 | 108,2286,2095 | 109,2604,2593

BATCH_RAW_INFO | 98,3942,3227 | 101,3954,3491 | 102,3909,3526 | 103,1978,1641 | 104,2783,2463 | 105,4094,3840 | 106,1446,1192 | 107,2009,1784 | 108,2287,2095 | 109,2605,2593

BATCH_RAW_INFO | 98,3943,3227 | 101,3955,3491 | 102,3910,3526 | 103,1979,1641 | 104,2784,2463 | 105,4095,3840 | 106,1447,1192 | 107,2010,1784 | 108,2288,2095 | 109,2606,2593

BATCH_RAW_INFO | 98,3944,3227 | 101,3956,3491 | 102,3911,3526 | 103,1980,1641 | 104,2785,2463 | 106,1448,1192 | 107,2011,1784 | 108,2289,2095 | 109,2607,2593

BATCH_RAW_INFO | 98,3945,3227 | 101,3957,3491 | 102,3912,3526 | 103,1981,1641 | 104,2786,2463 | 106,1449,1192 | 107,2012,1784 | 108,2290,2095 | 109,2608,2593

BATCH_RAW_INFO | 98,3946,3227 | 101,3958,3491 | 102,3913,3526 | 103,1982,1641 | 104,2787,2463 | 106,1450,1192 | 107,2013,1784 | 108,2291,2095 | 109,2609,2593

BATCH_RAW_INFO | 98,3947,3227 | 101,3959,3491 | 102,3914,3526 | 103,1983,1641 | 104,2788,2463 | 106,1451,1192 | 107,2014,1784 | 108,2292,2095 | 109,2610,2593

BATCH_RAW_INFO | 98,3948,3227 | 101,3960,3491 | 102,3915,3526 | 103,1984,1641 | 104,2789,2463 | 106,1452,1192 | 107,2015,1784 | 108,2293,2095 | 109,2611,2593

BATCH_RAW_INFO | 98,3949,3227 | 101,3961,3491 | 102,3916,3526 | 103,1985,1641 | 104,2790,2463 | 106,1453,1192 | 107,2016,1784 | 108,2294,2095 | 109,2612,2593

BATCH_RAW_INFO | 98,3950,3227 | 101,3962,3491 | 102,3917,3526 | 103,1986,1641 | 104,2791,2463 | 106,1454,1192 | 107,2017,1784 | 108,2295,2095 | 109,2613,2593

BATCH_RAW_INFO | 98,3951,3227 | 101,3963,3491 | 102,3918,3526 | 103,1987,1641 | 104,2792,2463 | 106,1455,1192 | 107,2018,1784 | 108,2296,2095 | 109,2614,2593

BATCH_RAW_INFO | 98,3952,3227 | 101,3964,3491 | 102,3919,3526 | 103,1988,1641 | 104,2793,2463 | 106,1456,1192 | 107,2019,1784 | 108,2297,2095 | 109,2615,2593

BATCH_RAW_INFO | 98,3953,3227 | 101,3965,3491 | 102,3920,3526 | 103,1989,1641 | 104,2794,2463 | 106,1457,1192 | 107,2020,1784 | 108,2298,2095 | 109,2616,2593

BATCH_RAW_INFO | 98,3954,3227 | 101,3966,3491 | 102,3921,3526 | 103,1990,1641 | 104,2795,2463 | 106,1458,1192 | 107,2021,1784 | 108,2299,2095 | 109,2617,2593

BATCH_RAW_INFO | 98,3955,3227 | 101,3967,3491 | 102,3922,3526 | 103,1991,1641 | 104,2796,2463 | 106,1459,1192 | 107,2022,1784 | 108,2300,2095 | 109,2618,2593

BATCH_RAW_INFO | 98,3956,3227 | 101,3968,3491 | 102,3923,3526 | 103,1992,1641 | 104,2797,2463 | 106,1460,1192 | 107,2023,1784 | 108,2301,2095 | 109,2619,2593

BATCH_RAW_INFO | 98,3957,3227 | 101,3969,3491 | 102,3924,3526 | 103,1993,1641 | 104,2798,2463 | 106,1461,1192 | 107,2024,1784 | 108,2302,2095 | 109,2620,2593

BATCH_RAW_INFO | 98,3958,3227 | 101,3970,3491 | 102,3925,3526 | 103,1994,1641 | 104,2799,2463 | 106,1462,1192 | 107,2025,1784 | 108,2303,2095 | 109,2621,2593

BATCH_RAW_INFO | 98,3959,3227 | 101,3971,3491 | 102,3926,3526 | 103,1995,1641 | 104,2800,2463 | 106,1463,1192 | 107,2026,1784 | 108,2304,2095 | 109,2622,2593

BATCH_RAW_INFO | 98,3960,3227 | 101,3972,3491 | 102,3927,3526 | 103,1996,1641 | 104,2801,2463 | 106,1464,1192 | 107,2027,1784 | 108,2305,2095 | 109,2623,2593

BATCH_RAW_INFO | 98,3961,3227 | 101,3973,3491 | 102,3928,3526 | 103,1997,1641 | 104,2802,2463 | 106,1465,1192 | 107,2028,1784 | 108,2306,2095 | 109,2624,2593

BATCH_RAW_INFO | 98,3962,3227 | 101,3974,3491 | 102,3929,3526 | 103,1998,1641 | 104,2803,2463 | 106,1466,1192 | 107,2029,1784 | 108,2307,2095 | 109,2625,2593

BATCH_RAW_INFO | 98,3963,3227 | 101,3975,3491 | 102,3930,3526 | 103,1999,1641 | 104,2804,2463 | 106,1467,1192 | 107,2030,1784 | 108,2308,2095 | 109,2626,2593

BATCH_RAW_INFO | 98,3964,3227 | 101,3976,3491 | 102,3931,3526 | 103,2000,1641 | 104,2805,2463 | 106,1468,1192 | 107,2031,1784 | 108,2309,2095 | 109,2627,2593

BATCH_RAW_INFO | 98,3965,3227 | 101,3977,3491 | 102,3932,3526 | 103,2001,1641 | 104,2806,2463 | 106,1469,1192 | 107,2032,1784 | 108,2310,2095 | 109,2628,2593

BATCH_RAW_INFO | 98,3966,3227 | 101,3978,3491 | 102,3933,3526 | 103,2002,1641 | 104,2807,2463 | 106,1470,1192 | 107,2033,1784 | 108,2311,2095 | 109,2629,2593

BATCH_RAW_INFO | 98,3967,3227 | 101,3979,3491 | 102,3934,3526 | 103,2003,1641 | 104,2808,2463 | 106,1471,1192 | 107,2034,1784 | 108,2312,2095 | 109,2630,2593

BATCH_RAW_INFO | 98,3968,3227 | 101,3980,3491 | 102,3935,3526 | 103,2004,1641 | 104,2809,2463 | 106,1472,1192 | 107,2035,1784 | 108,2313,2095 | 109,2631,2593

BATCH_RAW_INFO | 98,3969,3227 | 101,3981,3491 | 102,3936,3526 | 103,2005,1641 | 104,2810,2463 | 106,1473,1192 | 107,2036,1784 | 108,2314,2095 | 109,2632,2593

BATCH_RAW_INFO | 98,3970,3227 | 101,3982,3491 | 102,3937,3526 | 103,2006,1641 | 104,2811,2463 | 106,1474,1192 | 107,2037,1784 | 108,2315,2095 | 109,2633,2593

BATCH_RAW_INFO | 98,3971,3227 | 101,3983,3491 | 102,3938,3526 | 103,2007,1641 | 104,2812,2463 | 106,1475,1192 | 107,2038,1784 | 108,2316,2095 | 109,2634,2593

BATCH_RAW_INFO | 98,3972,3227 | 101,3984,3491 | 102,3939,3526 | 103,2008,1641 | 104,2813,2463 | 106,1476,1192 | 107,2039,1784 | 108,2317,2095 | 109,2635,2593

BATCH_RAW_INFO | 98,3973,3227 | 101,3985,3491 | 102,3940,3526 | 103,2009,1641 | 104,2814,2463 | 106,1477,1192 | 107,2040,1784 | 108,2318,2095 | 109,2636,2593

BATCH_RAW_INFO | 98,3974,3227 | 101,3986,3491 | 102,3941,3526 | 103,2010,1641 | 104,2815,2463 | 106,1478,1192 | 107,2041,1784 | 108,2319,2095 | 109,2637,2593

BATCH_RAW_INFO | 98,3975,3227 | 101,3987,3491 | 102,3942,3526 | 103,2011,1641 | 104,2816,2463 | 106,1479,1192 | 108,2320,2095 | 109,2638,2593

BATCH_RAW_INFO | 98,3976,3227 | 101,3988,3491 | 102,3943,3526 | 103,2012,1641 | 104,2817,2463 | 106,1480,1192 | 108,2321,2095 | 109,2639,2593

BATCH_RAW_INFO | 98,3977,3227 | 101,3989,3491 | 102,3944,3526 | 103,2013,1641 | 104,2818,2463 | 106,1481,1192 | 108,2322,2095 | 109,2640,2593

BATCH_RAW_INFO | 98,3978,3227 | 101,3990,3491 | 102,3945,3526 | 103,2014,1641 | 104,2819,2463 | 106,1482,1192 | 108,2323,2095 | 109,2641,2593

BATCH_RAW_INFO | 98,3979,3227 | 101,3991,3491 | 102,3946,3526 | 103,2015,1641 | 104,2820,2463 | 106,1483,1192 | 108,2324,2095 | 109,2642,2593

BATCH_RAW_INFO | 98,3980,3227 | 101,3992,3491 | 102,3947,3526 | 103,2016,1641 | 104,2821,2463 | 106,1484,1192 | 108,2325,2095 | 109,2643,2593

BATCH_RAW_INFO | 98,3981,3227 | 101,3993,3491 | 102,3948,3526 | 103,2017,1641 | 104,2822,2463 | 106,1485,1192 | 108,2326,2095 | 109,2644,2593

BATCH_RAW_INFO | 98,3982,3227 | 101,3994,3491 | 102,3949,3526 | 103,2018,1641 | 104,2823,2463 | 106,1486,1192 | 108,2327,2095 | 109,2645,2593

BATCH_RAW_INFO | 98,3983,3227 | 101,3995,3491 | 102,3950,3526 | 103,2019,1641 | 104,2824,2463 | 106,1487,1192 | 108,2328,2095 | 109,2646,2593

BATCH_RAW_INFO | 98,3984,3227 | 101,3996,3491 | 102,3951,3526 | 103,2020,1641 | 104,2825,2463 | 106,1488,1192 | 108,2329,2095 | 109,2647,2593

BATCH_RAW_INFO | 98,3985,3227 | 101,3997,3491 | 102,3952,3526 | 103,2021,1641 | 104,2826,2463 | 106,1489,1192 | 108,2330,2095 | 109,2648,2593

BATCH_RAW_INFO | 98,3986,3227 | 101,3998,3491 | 102,3953,3526 | 103,2022,1641 | 104,2827,2463 | 106,1490,1192 | 108,2331,2095 | 109,2649,2593

BATCH_RAW_INFO | 98,3987,3227 | 101,3999,3491 | 102,3954,3526 | 103,2023,1641 | 104,2828,2463 | 106,1491,1192 | 108,2332,2095 | 109,2650,2593

BATCH_RAW_INFO | 98,3988,3227 | 101,4000,3491 | 102,3955,3526 | 103,2024,1641 | 104,2829,2463 | 106,1492,1192 | 108,2333,2095 | 109,2651,2593

BATCH_RAW_INFO | 98,3989,3227 | 101,4001,3491 | 102,3956,3526 | 103,2025,1641 | 104,2830,2463 | 106,1493,1192 | 108,2334,2095 | 109,2652,2593

BATCH_RAW_INFO | 98,3990,3227 | 101,4002,3491 | 102,3957,3526 | 103,2026,1641 | 104,2831,2463 | 106,1494,1192 | 108,2335,2095 | 109,2653,2593

BATCH_RAW_INFO | 98,3991,3227 | 101,4003,3491 | 102,3958,3526 | 103,2027,1641 | 104,2832,2463 | 106,1495,1192 | 108,2336,2095 | 109,2654,2593

BATCH_RAW_INFO | 98,3992,3227 | 101,4004,3491 | 102,3959,3526 | 103,2028,1641 | 104,2833,2463 | 106,1496,1192 | 108,2337,2095 | 109,2655,2593

BATCH_RAW_INFO | 98,3993,3227 | 101,4005,3491 | 102,3960,3526 | 103,2029,1641 | 104,2834,2463 | 106,1497,1192 | 108,2338,2095 | 109,2656,2593

BATCH_RAW_INFO | 98,3994,3227 | 101,4006,3491 | 102,3961,3526 | 103,2030,1641 | 104,2835,2463 | 106,1498,1192 | 108,2339,2095 | 109,2657,2593

BATCH_RAW_INFO | 98,3995,3227 | 101,4007,3491 | 102,3962,3526 | 103,2031,1641 | 104,2836,2463 | 106,1499,1192 | 108,2340,2095 | 109,2658,2593

BATCH_RAW_INFO | 98,3996,3227 | 101,4008,3491 | 102,3963,3526 | 103,2032,1641 | 104,2837,2463 | 106,1500,1192 | 108,2341,2095 | 109,2659,2593

BATCH_RAW_INFO | 98,3997,3227 | 101,4009,3491 | 102,3964,3526 | 103,2033,1641 | 104,2838,2463 | 106,1501,1192 | 108,2342,2095 | 109,2660,2593

BATCH_RAW_INFO | 98,3998,3227 | 101,4010,3491 | 102,3965,3526 | 103,2034,1641 | 104,2839,2463 | 106,1502,1192 | 108,2343,2095 | 109,2661,2593

BATCH_RAW_INFO | 98,3999,3227 | 101,4011,3491 | 102,3966,3526 | 103,2035,1641 | 104,2840,2463 | 106,1503,1192 | 108,2344,2095 | 109,2662,2593

BATCH_RAW_INFO | 98,4000,3227 | 101,4012,3491 | 102,3967,3526 | 103,2036,1641 | 104,2841,2463 | 106,1504,1192 | 108,2345,2095 | 109,2663,2593

BATCH_RAW_INFO | 98,4001,3227 | 101,4013,3491 | 102,3968,3526 | 103,2037,1641 | 104,2842,2463 | 106,1505,1192 | 108,2346,2095 | 109,2664,2593

BATCH_RAW_INFO | 98,4002,3227 | 101,4014,3491 | 102,3969,3526 | 103,2038,1641 | 104,2843,2463 | 106,1506,1192 | 108,2347,2095 | 109,2665,2593

BATCH_RAW_INFO | 98,4003,3227 | 101,4015,3491 | 102,3970,3526 | 103,2039,1641 | 104,2844,2463 | 106,1507,1192 | 108,2348,2095 | 109,2666,2593

BATCH_RAW_INFO | 98,4004,3227 | 101,4016,3491 | 102,3971,3526 | 103,2040,1641 | 104,2845,2463 | 106,1508,1192 | 108,2349,2095 | 109,2667,2593

BATCH_RAW_INFO | 98,4005,3227 | 101,4017,3491 | 102,3972,3526 | 103,2041,1641 | 104,2846,2463 | 106,1509,1192 | 108,2350,2095 | 109,2668,2593

BATCH_RAW_INFO | 98,4006,3227 | 101,4018,3491 | 102,3973,3526 | 103,2042,1641 | 104,2847,2463 | 106,1510,1192 | 108,2351,2095 | 109,2669,2593

BATCH_RAW_INFO | 98,4007,3227 | 101,4019,3491 | 102,3974,3526 | 103,2043,1641 | 104,2848,2463 | 106,1511,1192 | 108,2352,2095 | 109,2670,2593

BATCH_RAW_INFO | 98,4008,3227 | 101,4020,3491 | 102,3975,3526 | 103,2044,1641 | 104,2849,2463 | 106,1512,1192 | 108,2353,2095 | 109,2671,2593

BATCH_RAW_INFO | 98,4009,3227 | 101,4021,3491 | 102,3976,3526 | 103,2045,1641 | 104,2850,2463 | 106,1513,1192 | 108,2354,2095 | 109,2672,2593

BATCH_RAW_INFO | 98,4010,3227 | 101,4022,3491 | 102,3977,3526 | 103,2046,1641 | 104,2851,2463 | 106,1514,1192 | 108,2355,2095 | 109,2673,2593

BATCH_RAW_INFO | 98,4011,3227 | 101,4023,3491 | 102,3978,3526 | 103,2047,1641 | 104,2852,2463 | 106,1515,1192 | 108,2356,2095 | 109,2674,2593

BATCH_RAW_INFO | 98,4012,3227 | 101,4024,3491 | 102,3979,3526 | 103,2048,1641 | 104,2853,2463 | 106,1516,1192 | 108,2357,2095 | 109,2675,2593

BATCH_RAW_INFO | 98,4013,3227 | 101,4025,3491 | 102,3980,3526 | 103,2049,1641 | 104,2854,2463 | 106,1517,1192 | 108,2358,2095 | 109,2676,2593

BATCH_RAW_INFO | 98,4014,3227 | 101,4026,3491 | 102,3981,3526 | 103,2050,1641 | 104,2855,2463 | 106,1518,1192 | 108,2359,2095 | 109,2677,2593

BATCH_RAW_INFO | 98,4015,3227 | 101,4027,3491 | 102,3982,3526 | 103,2051,1641 | 104,2856,2463 | 106,1519,1192 | 108,2360,2095 | 109,2678,2593

BATCH_RAW_INFO | 98,4016,3227 | 101,4028,3491 | 102,3983,3526 | 103,2052,1641 | 104,2857,2463 | 106,1520,1192 | 108,2361,2095 | 109,2679,2593

BATCH_RAW_INFO | 98,4017,3227 | 101,4029,3491 | 102,3984,3526 | 103,2053,1641 | 104,2858,2463 | 106,1521,1192 | 108,2362,2095 | 109,2680,2593

BATCH_RAW_INFO | 98,4018,3227 | 101,4030,3491 | 102,3985,3526 | 103,2054,1641 | 104,2859,2463 | 106,1522,1192 | 108,2363,2095 | 109,2681,2593

BATCH_RAW_INFO | 98,4019,3227 | 101,4031,3491 | 102,3986,3526 | 103,2055,1641 | 104,2860,2463 | 106,1523,1192 | 108,2364,2095 | 109,2682,2593

BATCH_RAW_INFO | 98,4020,3227 | 101,4032,3491 | 102,3987,3526 | 103,2056,1641 | 104,2861,2463 | 106,1524,1192 | 108,2365,2095 | 109,2683,2593

BATCH_RAW_INFO | 98,4021,3227 | 101,4033,3491 | 102,3988,3526 | 103,2057,1641 | 104,2862,2463 | 106,1525,1192 | 108,2366,2095 | 109,2684,2593

BATCH_RAW_INFO | 98,4022,3227 | 101,4034,3491 | 102,3989,3526 | 103,2058,1641 | 104,2863,2463 | 106,1526,1192 | 108,2367,2095 | 109,2685,2593

BATCH_RAW_INFO | 98,4023,3227 | 101,4035,3491 | 102,3990,3526 | 103,2059,1641 | 104,2864,2463 | 106,1527,1192 | 108,2368,2095 | 109,2686,2593

BATCH_RAW_INFO | 98,4024,3227 | 101,4036,3491 | 102,3991,3526 | 103,2060,1641 | 104,2865,2463 | 106,1528,1192 | 108,2369,2095 | 109,2687,2593

BATCH_RAW_INFO | 98,4025,3227 | 101,4037,3491 | 102,3992,3526 | 103,2061,1641 | 104,2866,2463 | 106,1529,1192 | 108,2370,2095 | 109,2688,2593

BATCH_RAW_INFO | 98,4026,3227 | 101,4038,3491 | 102,3993,3526 | 103,2062,1641 | 104,2867,2463 | 106,1530,1192 | 108,2371,2095 | 109,2689,2593

BATCH_RAW_INFO | 98,4027,3227 | 101,4039,3491 | 102,3994,3526 | 103,2063,1641 | 104,2868,2463 | 106,1531,1192 | 108,2372,2095 | 109,2690,2593

BATCH_RAW_INFO | 98,4028,3227 | 101,4040,3491 | 102,3995,3526 | 103,2064,1641 | 104,2869,2463 | 106,1532,1192 | 108,2373,2095 | 109,2691,2593

BATCH_RAW_INFO | 98,4029,3227 | 101,4041,3491 | 102,3996,3526 | 103,2065,1641 | 104,2870,2463 | 106,1533,1192 | 108,2374,2095 | 109,2692,2593

BATCH_RAW_INFO | 98,4030,3227 | 101,4042,3491 | 102,3997,3526 | 103,2066,1641 | 104,2871,2463 | 106,1534,1192 | 108,2375,2095 | 109,2693,2593

BATCH_RAW_INFO | 98,4031,3227 | 101,4043,3491 | 102,3998,3526 | 103,2067,1641 | 104,2872,2463 | 106,1535,1192 | 108,2376,2095 | 109,2694,2593

BATCH_RAW_INFO | 98,4032,3227 | 101,4044,3491 | 102,3999,3526 | 103,2068,1641 | 104,2873,2463 | 106,1536,1192 | 108,2377,2095 | 109,2695,2593

BATCH_RAW_INFO | 98,4033,3227 | 101,4045,3491 | 102,4000,3526 | 103,2069,1641 | 104,2874,2463 | 106,1537,1192 | 108,2378,2095 | 109,2696,2593

BATCH_RAW_INFO | 98,4034,3227 | 101,4046,3491 | 102,4001,3526 | 103,2070,1641 | 104,2875,2463 | 106,1538,1192 | 108,2379,2095 | 109,2697,2593

BATCH_RAW_INFO | 98,4035,3227 | 101,4047,3491 | 102,4002,3526 | 103,2071,1641 | 104,2876,2463 | 106,1539,1192 | 108,2380,2095 | 109,2698,2593

BATCH_RAW_INFO | 98,4036,3227 | 101,4048,3491 | 102,4003,3526 | 103,2072,1641 | 104,2877,2463 | 106,1540,1192 | 108,2381,2095 | 109,2699,2593

BATCH_RAW_INFO | 98,4037,3227 | 101,4049,3491 | 102,4004,3526 | 103,2073,1641 | 104,2878,2463 | 106,1541,1192 | 108,2382,2095 | 109,2700,2593

BATCH_RAW_INFO | 98,4038,3227 | 101,4050,3491 | 102,4005,3526 | 103,2074,1641 | 104,2879,2463 | 106,1542,1192 | 108,2383,2095 | 109,2701,2593

BATCH_RAW_INFO | 98,4039,3227 | 101,4051,3491 | 102,4006,3526 | 103,2075,1641 | 104,2880,2463 | 106,1543,1192 | 108,2384,2095 | 109,2702,2593

BATCH_RAW_INFO | 98,4040,3227 | 101,4052,3491 | 102,4007,3526 | 103,2076,1641 | 104,2881,2463 | 106,1544,1192 | 108,2385,2095 | 109,2703,2593

BATCH_RAW_INFO | 98,4041,3227 | 101,4053,3491 | 102,4008,3526 | 103,2077,1641 | 104,2882,2463 | 106,1545,1192 | 108,2386,2095 | 109,2704,2593

BATCH_RAW_INFO | 98,4042,3227 | 101,4054,3491 | 102,4009,3526 | 103,2078,1641 | 104,2883,2463 | 106,1546,1192 | 108,2387,2095 | 109,2705,2593

BATCH_RAW_INFO | 98,4043,3227 | 101,4055,3491 | 102,4010,3526 | 103,2079,1641 | 104,2884,2463 | 106,1547,1192 | 108,2388,2095 | 109,2706,2593

BATCH_RAW_INFO | 98,4044,3227 | 101,4056,3491 | 102,4011,3526 | 103,2080,1641 | 104,2885,2463 | 106,1548,1192 | 108,2389,2095 | 109,2707,2593

BATCH_RAW_INFO | 98,4045,3227 | 101,4057,3491 | 102,4012,3526 | 103,2081,1641 | 104,2886,2463 | 106,1549,1192 | 108,2390,2095 | 109,2708,2593

BATCH_RAW_INFO | 98,4046,3227 | 101,4058,3491 | 102,4013,3526 | 103,2082,1641 | 104,2887,2463 | 106,1550,1192 | 108,2391,2095 | 109,2709,2593

BATCH_RAW_INFO | 98,4047,3227 | 101,4059,3491 | 102,4014,3526 | 103,2083,1641 | 104,2888,2463 | 106,1551,1192 | 108,2392,2095 | 109,2710,2593

BATCH_RAW_INFO | 98,4048,3227 | 101,4060,3491 | 102,4015,3526 | 103,2084,1641 | 104,2889,2463 | 106,1552,1192 | 108,2393,2095 | 109,2711,2593

BATCH_RAW_INFO | 98,4049,3227 | 101,4061,3491 | 102,4016,3526 | 103,2085,1641 | 104,2890,2463 | 106,1553,1192 | 108,2394,2095 | 109,2712,2593

BATCH_RAW_INFO | 98,4050,3227 | 101,4062,3491 | 102,4017,3526 | 103,2086,1641 | 104,2891,2463 | 106,1554,1192 | 108,2395,2095 | 109,2713,2593

BATCH_RAW_INFO | 98,4051,3227 | 101,4063,3491 | 102,4018,3526 | 103,2087,1641 | 104,2892,2463 | 106,1555,1192 | 108,2396,2095 | 109,2714,2593

BATCH_RAW_INFO | 98,4052,3227 | 101,4064,3491 | 102,4019,3526 | 103,2088,1641 | 104,2893,2463 | 106,1556,1192 | 108,2397,2095 | 109,2715,2593

BATCH_RAW_INFO | 98,4053,3227 | 101,4065,3491 | 102,4020,3526 | 103,2089,1641 | 104,2894,2463 | 106,1557,1192 | 108,2398,2095 | 109,2716,2593

BATCH_RAW_INFO | 98,4054,3227 | 101,4066,3491 | 102,4021,3526 | 103,2090,1641 | 104,2895,2463 | 106,1558,1192 | 108,2399,2095 | 109,2717,2593

BATCH_RAW_INFO | 98,4055,3227 | 101,4067,3491 | 102,4022,3526 | 103,2091,1641 | 104,2896,2463 | 106,1559,1192 | 108,2400,2095 | 109,2718,2593

BATCH_RAW_INFO | 110,2910,2909

BATCH_RAW_INFO | 98,4056,3227 | 101,4068,3491 | 102,4023,3526 | 103,2092,1641 | 104,2897,2463 | 106,1560,1192 | 108,2401,2095 | 109,2719,2593 | 110,2911,2909

BATCH_RAW_INFO | 98,4057,3227 | 101,4069,3491 | 102,4024,3526 | 103,2093,1641 | 104,2898,2463 | 106,1561,1192 | 108,2402,2095 | 109,2720,2593 | 110,2912,2909

BATCH_RAW_INFO | 98,4058,3227 | 101,4070,3491 | 102,4025,3526 | 103,2094,1641 | 104,2899,2463 | 106,1562,1192 | 108,2403,2095 | 109,2721,2593 | 110,2913,2909

BATCH_RAW_INFO | 98,4059,3227 | 101,4071,3491 | 102,4026,3526 | 103,2095,1641 | 104,2900,2463 | 106,1563,1192 | 108,2404,2095 | 109,2722,2593 | 110,2914,2909

BATCH_RAW_INFO | 98,4060,3227 | 101,4072,3491 | 102,4027,3526 | 103,2096,1641 | 104,2901,2463 | 106,1564,1192 | 108,2405,2095 | 109,2723,2593 | 110,2915,2909

BATCH_RAW_INFO | 98,4061,3227 | 101,4073,3491 | 102,4028,3526 | 103,2097,1641 | 104,2902,2463 | 106,1565,1192 | 108,2406,2095 | 109,2724,2593 | 110,2916,2909

BATCH_RAW_INFO | 98,4062,3227 | 101,4074,3491 | 102,4029,3526 | 103,2098,1641 | 104,2903,2463 | 106,1566,1192 | 108,2407,2095 | 109,2725,2593 | 110,2917,2909

BATCH_RAW_INFO | 98,4063,3227 | 101,4075,3491 | 102,4030,3526 | 103,2099,1641 | 104,2904,2463 | 106,1567,1192 | 108,2408,2095 | 109,2726,2593 | 110,2918,2909

BATCH_RAW_INFO | 98,4064,3227 | 101,4076,3491 | 102,4031,3526 | 103,2100,1641 | 104,2905,2463 | 106,1568,1192 | 108,2409,2095 | 109,2727,2593 | 110,2919,2909

BATCH_RAW_INFO | 111,2476,2475

BATCH_RAW_INFO | 98,4065,3227 | 101,4077,3491 | 102,4032,3526 | 103,2101,1641 | 104,2906,2463 | 106,1569,1192 | 108,2410,2095 | 109,2728,2593 | 110,2920,2909 | 111,2477,2475

BATCH_RAW_INFO | 98,4066,3227 | 101,4078,3491 | 102,4033,3526 | 103,2102,1641 | 104,2907,2463 | 106,1570,1192 | 108,2411,2095 | 109,2729,2593 | 110,2921,2909 | 111,2478,2475

BATCH_RAW_INFO | 98,4067,3227 | 101,4079,3491 | 102,4034,3526 | 103,2103,1641 | 104,2908,2463 | 106,1571,1192 | 108,2412,2095 | 109,2730,2593 | 110,2922,2909 | 111,2479,2475

BATCH_RAW_INFO | 98,4068,3227 | 101,4080,3491 | 102,4035,3526 | 103,2104,1641 | 104,2909,2463 | 106,1572,1192 | 108,2413,2095 | 109,2731,2593 | 110,2923,2909 | 111,2480,2475

BATCH_RAW_INFO | 98,4069,3227 | 101,4081,3491 | 102,4036,3526 | 103,2105,1641 | 104,2910,2463 | 106,1573,1192 | 108,2414,2095 | 109,2732,2593 | 110,2924,2909 | 111,2481,2475

BATCH_RAW_INFO | 98,4070,3227 | 101,4082,3491 | 102,4037,3526 | 103,2106,1641 | 104,2911,2463 | 106,1574,1192 | 108,2415,2095 | 109,2733,2593 | 110,2925,2909 | 111,2482,2475

BATCH_RAW_INFO | 98,4071,3227 | 101,4083,3491 | 102,4038,3526 | 103,2107,1641 | 104,2912,2463 | 106,1575,1192 | 108,2416,2095 | 109,2734,2593 | 110,2926,2909 | 111,2483,2475

BATCH_RAW_INFO | 98,4072,3227 | 101,4084,3491 | 102,4039,3526 | 103,2108,1641 | 104,2913,2463 | 106,1576,1192 | 108,2417,2095 | 109,2735,2593 | 110,2927,2909 | 111,2484,2475

BATCH_RAW_INFO | 98,4073,3227 | 101,4085,3491 | 102,4040,3526 | 103,2109,1641 | 104,2914,2463 | 106,1577,1192 | 108,2418,2095 | 109,2736,2593 | 110,2928,2909 | 111,2485,2475

BATCH_RAW_INFO | 98,4074,3227 | 101,4086,3491 | 102,4041,3526 | 103,2110,1641 | 104,2915,2463 | 106,1578,1192 | 108,2419,2095 | 109,2737,2593 | 110,2929,2909 | 111,2486,2475

BATCH_RAW_INFO | 98,4075,3227 | 101,4087,3491 | 102,4042,3526 | 103,2111,1641 | 104,2916,2463 | 106,1579,1192 | 108,2420,2095 | 109,2738,2593 | 110,2930,2909 | 111,2487,2475

BATCH_RAW_INFO | 98,4076,3227 | 101,4088,3491 | 102,4043,3526 | 103,2112,1641 | 104,2917,2463 | 106,1580,1192 | 108,2421,2095 | 109,2739,2593 | 110,2931,2909 | 111,2488,2475

BATCH_RAW_INFO | 98,4077,3227 | 101,4089,3491 | 102,4044,3526 | 103,2113,1641 | 104,2918,2463 | 106,1581,1192 | 108,2422,2095 | 109,2740,2593 | 110,2932,2909 | 111,2489,2475

BATCH_RAW_INFO | 98,4078,3227 | 101,4090,3491 | 102,4045,3526 | 103,2114,1641 | 104,2919,2463 | 106,1582,1192 | 108,2423,2095 | 109,2741,2593 | 110,2933,2909 | 111,2490,2475

BATCH_RAW_INFO | 98,4079,3227 | 101,4091,3491 | 102,4046,3526 | 103,2115,1641 | 104,2920,2463 | 106,1583,1192 | 108,2424,2095 | 109,2742,2593 | 110,2934,2909 | 111,2491,2475

BATCH_RAW_INFO | 98,4080,3227 | 101,4092,3491 | 102,4047,3526 | 103,2116,1641 | 104,2921,2463 | 106,1584,1192 | 108,2425,2095 | 109,2743,2593 | 110,2935,2909 | 111,2492,2475

BATCH_RAW_INFO | 98,4081,3227 | 101,4093,3491 | 102,4048,3526 | 103,2117,1641 | 104,2922,2463 | 106,1585,1192 | 108,2426,2095 | 109,2744,2593 | 110,2936,2909 | 111,2493,2475

BATCH_RAW_INFO | 98,4082,3227 | 101,4094,3491 | 102,4049,3526 | 103,2118,1641 | 104,2923,2463 | 106,1586,1192 | 108,2427,2095 | 109,2745,2593 | 110,2937,2909 | 111,2494,2475

BATCH_RAW_INFO | 98,4083,3227 | 101,4095,3491 | 102,4050,3526 | 103,2119,1641 | 104,2924,2463 | 106,1587,1192 | 108,2428,2095 | 109,2746,2593 | 110,2938,2909 | 111,2495,2475

BATCH_RAW_INFO | 98,4084,3227 | 102,4051,3526 | 103,2120,1641 | 104,2925,2463 | 106,1588,1192 | 108,2429,2095 | 109,2747,2593 | 110,2939,2909 | 111,2496,2475

BATCH_RAW_INFO | 98,4085,3227 | 102,4052,3526 | 103,2121,1641 | 104,2926,2463 | 106,1589,1192 | 108,2430,2095 | 109,2748,2593 | 110,2940,2909 | 111,2497,2475

BATCH_RAW_INFO | 98,4086,3227 | 102,4053,3526 | 103,2122,1641 | 104,2927,2463 | 106,1590,1192 | 108,2431,2095 | 109,2749,2593 | 110,2941,2909 | 111,2498,2475

BATCH_RAW_INFO | 98,4087,3227 | 102,4054,3526 | 103,2123,1641 | 104,2928,2463 | 106,1591,1192 | 108,2432,2095 | 109,2750,2593 | 110,2942,2909 | 111,2499,2475

BATCH_RAW_INFO | 98,4088,3227 | 102,4055,3526 | 103,2124,1641 | 104,2929,2463 | 106,1592,1192 | 108,2433,2095 | 109,2751,2593 | 110,2943,2909 | 111,2500,2475

BATCH_RAW_INFO | 98,4089,3227 | 102,4056,3526 | 103,2125,1641 | 104,2930,2463 | 106,1593,1192 | 108,2434,2095 | 109,2752,2593 | 110,2944,2909 | 111,2501,2475

BATCH_RAW_INFO | 98,4090,3227 | 102,4057,3526 | 103,2126,1641 | 104,2931,2463 | 106,1594,1192 | 108,2435,2095 | 109,2753,2593 | 110,2945,2909 | 111,2502,2475

BATCH_RAW_INFO | 98,4091,3227 | 102,4058,3526 | 103,2127,1641 | 104,2932,2463 | 106,1595,1192 | 108,2436,2095 | 109,2754,2593 | 110,2946,2909 | 111,2503,2475

BATCH_RAW_INFO | 98,4092,3227 | 102,4059,3526 | 103,2128,1641 | 104,2933,2463 | 106,1596,1192 | 108,2437,2095 | 109,2755,2593 | 110,2947,2909 | 111,2504,2475

BATCH_RAW_INFO | 98,4093,3227 | 102,4060,3526 | 103,2129,1641 | 104,2934,2463 | 106,1597,1192 | 108,2438,2095 | 109,2756,2593 | 110,2948,2909 | 111,2505,2475

BATCH_RAW_INFO | 98,4094,3227 | 102,4061,3526 | 103,2130,1641 | 104,2935,2463 | 106,1598,1192 | 108,2439,2095 | 109,2757,2593 | 110,2949,2909 | 111,2506,2475

BATCH_RAW_INFO | 98,4095,3227 | 102,4062,3526 | 103,2131,1641 | 104,2936,2463 | 106,1599,1192 | 108,2440,2095 | 109,2758,2593 | 110,2950,2909 | 111,2507,2475

BATCH_RAW_INFO | 102,4063,3526 | 103,2132,1641 | 104,2937,2463 | 106,1600,1192 | 108,2441,2095 | 109,2759,2593 | 110,2951,2909 | 111,2508,2475

BATCH_RAW_INFO | 102,4064,3526 | 103,2133,1641 | 104,2938,2463 | 106,1601,1192 | 108,2442,2095 | 109,2760,2593 | 110,2952,2909 | 111,2509,2475

BATCH_RAW_INFO | 102,4065,3526 | 103,2134,1641 | 104,2939,2463 | 106,1602,1192 | 108,2443,2095 | 109,2761,2593 | 110,2953,2909 | 111,2510,2475

BATCH_RAW_INFO | 112,475,474

BATCH_RAW_INFO | 102,4066,3526 | 103,2135,1641 | 104,2940,2463 | 106,1603,1192 | 108,2444,2095 | 109,2762,2593 | 110,2954,2909 | 111,2511,2475 | 112,476,474

BATCH_RAW_INFO | 102,4067,3526 | 103,2136,1641 | 104,2941,2463 | 106,1604,1192 | 108,2445,2095 | 109,2763,2593 | 110,2955,2909 | 111,2512,2475 | 112,477,474

BATCH_RAW_INFO | 102,4068,3526 | 103,2137,1641 | 104,2942,2463 | 106,1605,1192 | 108,2446,2095 | 109,2764,2593 | 110,2956,2909 | 111,2513,2475 | 112,478,474

BATCH_RAW_INFO | 102,4069,3526 | 103,2138,1641 | 104,2943,2463 | 106,1606,1192 | 108,2447,2095 | 109,2765,2593 | 110,2957,2909 | 111,2514,2475 | 112,479,474

BATCH_RAW_INFO | 102,4070,3526 | 103,2139,1641 | 104,2944,2463 | 106,1607,1192 | 108,2448,2095 | 109,2766,2593 | 110,2958,2909 | 111,2515,2475 | 112,480,474

BATCH_RAW_INFO | 102,4071,3526 | 103,2140,1641 | 104,2945,2463 | 106,1608,1192 | 108,2449,2095 | 109,2767,2593 | 110,2959,2909 | 111,2516,2475 | 112,481,474

BATCH_RAW_INFO | 102,4072,3526 | 103,2141,1641 | 104,2946,2463 | 106,1609,1192 | 108,2450,2095 | 109,2768,2593 | 110,2960,2909 | 111,2517,2475 | 112,482,474

BATCH_RAW_INFO | 102,4073,3526 | 103,2142,1641 | 104,2947,2463 | 106,1610,1192 | 108,2451,2095 | 109,2769,2593 | 110,2961,2909 | 111,2518,2475 | 112,483,474

BATCH_RAW_INFO | 102,4074,3526 | 103,2143,1641 | 104,2948,2463 | 106,1611,1192 | 108,2452,2095 | 109,2770,2593 | 110,2962,2909 | 111,2519,2475 | 112,484,474

BATCH_RAW_INFO | 102,4075,3526 | 103,2144,1641 | 104,2949,2463 | 106,1612,1192 | 108,2453,2095 | 109,2771,2593 | 110,2963,2909 | 111,2520,2475 | 112,485,474

BATCH_RAW_INFO | 102,4076,3526 | 103,2145,1641 | 104,2950,2463 | 106,1613,1192 | 108,2454,2095 | 109,2772,2593 | 110,2964,2909 | 111,2521,2475 | 112,486,474

BATCH_RAW_INFO | 113,607,606

BATCH_RAW_INFO | 102,4077,3526 | 103,2146,1641 | 104,2951,2463 | 106,1614,1192 | 108,2455,2095 | 109,2773,2593 | 110,2965,2909 | 111,2522,2475 | 112,487,474 | 113,608,606

BATCH_RAW_INFO | 102,4078,3526 | 103,2147,1641 | 104,2952,2463 | 106,1615,1192 | 108,2456,2095 | 109,2774,2593 | 110,2966,2909 | 111,2523,2475 | 112,488,474 | 113,609,606

BATCH_RAW_INFO | 102,4079,3526 | 103,2148,1641 | 104,2953,2463 | 106,1616,1192 | 108,2457,2095 | 109,2775,2593 | 110,2967,2909 | 111,2524,2475 | 112,489,474 | 113,610,606

BATCH_RAW_INFO | 102,4080,3526 | 103,2149,1641 | 104,2954,2463 | 106,1617,1192 | 108,2458,2095 | 109,2776,2593 | 110,2968,2909 | 111,2525,2475 | 112,490,474 | 113,611,606

BATCH_RAW_INFO | 102,4081,3526 | 103,2150,1641 | 104,2955,2463 | 106,1618,1192 | 108,2459,2095 | 109,2777,2593 | 110,2969,2909 | 111,2526,2475 | 112,491,474 | 113,612,606

BATCH_RAW_INFO | 102,4082,3526 | 103,2151,1641 | 104,2956,2463 | 106,1619,1192 | 108,2460,2095 | 109,2778,2593 | 110,2970,2909 | 111,2527,2475 | 112,492,474 | 113,613,606

BATCH_RAW_INFO | 102,4083,3526 | 103,2152,1641 | 104,2957,2463 | 106,1620,1192 | 108,2461,2095 | 109,2779,2593 | 110,2971,2909 | 111,2528,2475 | 112,493,474 | 113,614,606

BATCH_RAW_INFO | 102,4084,3526 | 103,2153,1641 | 104,2958,2463 | 106,1621,1192 | 108,2462,2095 | 109,2780,2593 | 110,2972,2909 | 111,2529,2475 | 112,494,474 | 113,615,606

BATCH_RAW_INFO | 102,4085,3526 | 103,2154,1641 | 104,2959,2463 | 106,1622,1192 | 108,2463,2095 | 109,2781,2593 | 110,2973,2909 | 111,2530,2475 | 112,495,474 | 113,616,606

BATCH_RAW_INFO | 102,4086,3526 | 103,2155,1641 | 104,2960,2463 | 106,1623,1192 | 108,2464,2095 | 109,2782,2593 | 110,2974,2909 | 111,2531,2475 | 112,496,474 | 113,617,606

BATCH_RAW_INFO | 102,4087,3526 | 103,2156,1641 | 104,2961,2463 | 106,1624,1192 | 108,2465,2095 | 109,2783,2593 | 110,2975,2909 | 111,2532,2475 | 112,497,474 | 113,618,606

BATCH_RAW_INFO | 102,4088,3526 | 103,2157,1641 | 104,2962,2463 | 106,1625,1192 | 108,2466,2095 | 109,2784,2593 | 110,2976,2909 | 111,2533,2475 | 112,498,474 | 113,619,606

BATCH_RAW_INFO | 102,4089,3526 | 103,2158,1641 | 104,2963,2463 | 106,1626,1192 | 108,2467,2095 | 109,2785,2593 | 110,2977,2909 | 111,2534,2475 | 112,499,474 | 113,620,606

BATCH_RAW_INFO | 102,4090,3526 | 103,2159,1641 | 104,2964,2463 | 106,1627,1192 | 108,2468,2095 | 109,2786,2593 | 110,2978,2909 | 111,2535,2475 | 112,500,474 | 113,621,606

BATCH_RAW_INFO | 102,4091,3526 | 103,2160,1641 | 104,2965,2463 | 106,1628,1192 | 108,2469,2095 | 109,2787,2593 | 110,2979,2909 | 111,2536,2475 | 112,501,474 | 113,622,606

BATCH_RAW_INFO | 102,4092,3526 | 103,2161,1641 | 104,2966,2463 | 106,1629,1192 | 108,2470,2095 | 109,2788,2593 | 110,2980,2909 | 111,2537,2475 | 112,502,474 | 113,623,606

BATCH_RAW_INFO | 102,4093,3526 | 103,2162,1641 | 104,2967,2463 | 106,1630,1192 | 108,2471,2095 | 109,2789,2593 | 110,2981,2909 | 111,2538,2475 | 112,503,474 | 113,624,606

BATCH_RAW_INFO | 102,4094,3526 | 103,2163,1641 | 104,2968,2463 | 106,1631,1192 | 108,2472,2095 | 109,2790,2593 | 110,2982,2909 | 111,2539,2475 | 112,504,474 | 113,625,606

BATCH_RAW_INFO | 102,4095,3526 | 103,2164,1641 | 104,2969,2463 | 106,1632,1192 | 108,2473,2095 | 109,2791,2593 | 110,2983,2909 | 111,2540,2475 | 112,505,474 | 113,626,606

BATCH_RAW_INFO | 103,2165,1641 | 104,2970,2463 | 106,1633,1192 | 108,2474,2095 | 109,2792,2593 | 110,2984,2909 | 111,2541,2475 | 112,506,474 | 113,627,606

BATCH_RAW_INFO | 103,2166,1641 | 104,2971,2463 | 106,1634,1192 | 108,2475,2095 | 109,2793,2593 | 110,2985,2909 | 111,2542,2475 | 112,507,474 | 113,628,606

BATCH_RAW_INFO | 103,2167,1641 | 104,2972,2463 | 106,1635,1192 | 108,2476,2095 | 109,2794,2593 | 110,2986,2909 | 111,2543,2475 | 112,508,474 | 113,629,606

BATCH_RAW_INFO | 103,2168,1641 | 104,2973,2463 | 106,1636,1192 | 108,2477,2095 | 109,2795,2593 | 110,2987,2909 | 111,2544,2475 | 112,509,474 | 113,630,606

BATCH_RAW_INFO | 103,2169,1641 | 104,2974,2463 | 106,1637,1192 | 108,2478,2095 | 109,2796,2593 | 110,2988,2909 | 111,2545,2475 | 112,510,474 | 113,631,606

BATCH_RAW_INFO | 103,2170,1641 | 104,2975,2463 | 106,1638,1192 | 108,2479,2095 | 109,2797,2593 | 110,2989,2909 | 111,2546,2475 | 112,511,474 | 113,632,606

BATCH_RAW_INFO | 103,2171,1641 | 104,2976,2463 | 106,1639,1192 | 108,2480,2095 | 109,2798,2593 | 110,2990,2909 | 111,2547,2475 | 112,512,474 | 113,633,606

BATCH_RAW_INFO | 103,2172,1641 | 104,2977,2463 | 106,1640,1192 | 108,2481,2095 | 109,2799,2593 | 110,2991,2909 | 111,2548,2475 | 112,513,474 | 113,634,606

BATCH_RAW_INFO | 103,2173,1641 | 104,2978,2463 | 106,1641,1192 | 108,2482,2095 | 109,2800,2593 | 110,2992,2909 | 111,2549,2475 | 112,514,474 | 113,635,606

BATCH_RAW_INFO | 103,2174,1641 | 104,2979,2463 | 106,1642,1192 | 108,2483,2095 | 109,2801,2593 | 110,2993,2909 | 111,2550,2475 | 112,515,474

BATCH_RAW_INFO | 103,2175,1641 | 104,2980,2463 | 106,1643,1192 | 108,2484,2095 | 109,2802,2593 | 110,2994,2909 | 111,2551,2475 | 112,516,474

BATCH_RAW_INFO | 103,2176,1641 | 104,2981,2463 | 106,1644,1192 | 108,2485,2095 | 109,2803,2593 | 110,2995,2909 | 111,2552,2475 | 112,517,474

BATCH_RAW_INFO | 103,2177,1641 | 104,2982,2463 | 106,1645,1192 | 108,2486,2095 | 109,2804,2593 | 110,2996,2909 | 111,2553,2475 | 112,518,474

BATCH_RAW_INFO | 103,2178,1641 | 104,2983,2463 | 106,1646,1192 | 108,2487,2095 | 109,2805,2593 | 110,2997,2909 | 111,2554,2475 | 112,519,474

BATCH_RAW_INFO | 103,2179,1641 | 104,2984,2463 | 106,1647,1192 | 108,2488,2095 | 109,2806,2593 | 110,2998,2909 | 111,2555,2475 | 112,520,474

BATCH_RAW_INFO | 103,2180,1641 | 104,2985,2463 | 106,1648,1192 | 108,2489,2095 | 109,2807,2593 | 110,2999,2909 | 111,2556,2475 | 112,521,474

BATCH_RAW_INFO | 103,2181,1641 | 104,2986,2463 | 106,1649,1192 | 108,2490,2095 | 109,2808,2593 | 110,3000,2909 | 111,2557,2475 | 112,522,474

BATCH_RAW_INFO | 103,2182,1641 | 104,2987,2463 | 106,1650,1192 | 108,2491,2095 | 109,2809,2593 | 110,3001,2909 | 111,2558,2475 | 112,523,474

BATCH_RAW_INFO | 103,2183,1641 | 104,2988,2463 | 106,1651,1192 | 108,2492,2095 | 109,2810,2593 | 110,3002,2909 | 111,2559,2475 | 112,524,474

BATCH_RAW_INFO | 103,2184,1641 | 104,2989,2463 | 106,1652,1192 | 108,2493,2095 | 109,2811,2593 | 110,3003,2909 | 111,2560,2475 | 112,525,474

BATCH_RAW_INFO | 103,2185,1641 | 104,2990,2463 | 106,1653,1192 | 108,2494,2095 | 109,2812,2593 | 110,3004,2909 | 111,2561,2475 | 112,526,474

BATCH_RAW_INFO | 103,2186,1641 | 104,2991,2463 | 106,1654,1192 | 108,2495,2095 | 109,2813,2593 | 110,3005,2909 | 111,2562,2475 | 112,527,474

BATCH_RAW_INFO | 103,2187,1641 | 104,2992,2463 | 106,1655,1192 | 108,2496,2095 | 109,2814,2593 | 110,3006,2909 | 111,2563,2475 | 112,528,474

BATCH_RAW_INFO | 103,2188,1641 | 104,2993,2463 | 106,1656,1192 | 108,2497,2095 | 109,2815,2593 | 110,3007,2909 | 111,2564,2475 | 112,529,474

BATCH_RAW_INFO | 103,2189,1641 | 104,2994,2463 | 106,1657,1192 | 108,2498,2095 | 109,2816,2593 | 110,3008,2909 | 111,2565,2475 | 112,530,474

BATCH_RAW_INFO | 103,2190,1641 | 104,2995,2463 | 106,1658,1192 | 108,2499,2095 | 109,2817,2593 | 110,3009,2909 | 111,2566,2475 | 112,531,474

BATCH_RAW_INFO | 103,2191,1641 | 104,2996,2463 | 106,1659,1192 | 108,2500,2095 | 109,2818,2593 | 110,3010,2909 | 111,2567,2475 | 112,532,474

BATCH_RAW_INFO | 103,2192,1641 | 104,2997,2463 | 106,1660,1192 | 108,2501,2095 | 109,2819,2593 | 110,3011,2909 | 111,2568,2475 | 112,533,474

BATCH_RAW_INFO | 103,2193,1641 | 104,2998,2463 | 106,1661,1192 | 108,2502,2095 | 109,2820,2593 | 110,3012,2909 | 111,2569,2475 | 112,534,474

BATCH_RAW_INFO | 103,2194,1641 | 104,2999,2463 | 106,1662,1192 | 108,2503,2095 | 109,2821,2593 | 110,3013,2909 | 111,2570,2475 | 112,535,474

BATCH_RAW_INFO | 103,2195,1641 | 104,3000,2463 | 106,1663,1192 | 108,2504,2095 | 109,2822,2593 | 110,3014,2909 | 111,2571,2475 | 112,536,474

BATCH_RAW_INFO | 103,2196,1641 | 104,3001,2463 | 106,1664,1192 | 108,2505,2095 | 109,2823,2593 | 110,3015,2909 | 111,2572,2475 | 112,537,474

BATCH_RAW_INFO | 103,2197,1641 | 104,3002,2463 | 106,1665,1192 | 108,2506,2095 | 109,2824,2593 | 110,3016,2909 | 111,2573,2475 | 112,538,474

BATCH_RAW_INFO | 103,2198,1641 | 104,3003,2463 | 106,1666,1192 | 108,2507,2095 | 109,2825,2593 | 110,3017,2909 | 111,2574,2475 | 112,539,474

BATCH_RAW_INFO | 103,2199,1641 | 104,3004,2463 | 106,1667,1192 | 108,2508,2095 | 109,2826,2593 | 110,3018,2909 | 111,2575,2475 | 112,540,474

BATCH_RAW_INFO | 103,2200,1641 | 104,3005,2463 | 106,1668,1192 | 108,2509,2095 | 109,2827,2593 | 110,3019,2909 | 111,2576,2475 | 112,541,474

BATCH_RAW_INFO | 103,2201,1641 | 104,3006,2463 | 106,1669,1192 | 108,2510,2095 | 109,2828,2593 | 110,3020,2909 | 111,2577,2475 | 112,542,474

BATCH_RAW_INFO | 103,2202,1641 | 104,3007,2463 | 106,1670,1192 | 108,2511,2095 | 109,2829,2593 | 110,3021,2909 | 111,2578,2475 | 112,543,474

BATCH_RAW_INFO | 103,2203,1641 | 104,3008,2463 | 106,1671,1192 | 108,2512,2095 | 109,2830,2593 | 110,3022,2909 | 111,2579,2475 | 112,544,474

BATCH_RAW_INFO | 103,2204,1641 | 104,3009,2463 | 106,1672,1192 | 108,2513,2095 | 109,2831,2593 | 110,3023,2909 | 111,2580,2475 | 112,545,474

BATCH_RAW_INFO | 103,2205,1641 | 106,1673,1192 | 108,2514,2095 | 109,2832,2593 | 110,3024,2909 | 111,2581,2475 | 112,546,474

BATCH_RAW_INFO | 103,2206,1641 | 106,1674,1192 | 108,2515,2095 | 109,2833,2593 | 110,3025,2909 | 111,2582,2475 | 112,547,474

BATCH_RAW_INFO | 103,2207,1641 | 106,1675,1192 | 108,2516,2095 | 109,2834,2593 | 110,3026,2909 | 111,2583,2475 | 112,548,474

BATCH_RAW_INFO | 103,2208,1641 | 106,1676,1192 | 108,2517,2095 | 109,2835,2593 | 110,3027,2909 | 111,2584,2475 | 112,549,474

BATCH_RAW_INFO | 103,2209,1641 | 106,1677,1192 | 108,2518,2095 | 109,2836,2593 | 110,3028,2909 | 111,2585,2475 | 112,550,474

BATCH_RAW_INFO | 103,2210,1641 | 106,1678,1192 | 108,2519,2095 | 109,2837,2593 | 110,3029,2909 | 111,2586,2475 | 112,551,474

BATCH_RAW_INFO | 103,2211,1641 | 106,1679,1192 | 108,2520,2095 | 109,2838,2593 | 110,3030,2909 | 111,2587,2475 | 112,552,474

BATCH_RAW_INFO | 103,2212,1641 | 106,1680,1192 | 108,2521,2095 | 109,2839,2593 | 110,3031,2909 | 111,2588,2475 | 112,553,474

BATCH_RAW_INFO | 103,2213,1641 | 106,1681,1192 | 108,2522,2095 | 109,2840,2593 | 110,3032,2909 | 111,2589,2475 | 112,554,474

BATCH_RAW_INFO | 103,2214,1641 | 106,1682,1192 | 108,2523,2095 | 109,2841,2593 | 110,3033,2909 | 111,2590,2475 | 112,555,474

BATCH_RAW_INFO | 103,2215,1641 | 106,1683,1192 | 108,2524,2095 | 109,2842,2593 | 110,3034,2909 | 111,2591,2475 | 112,556,474

BATCH_RAW_INFO | 103,2216,1641 | 106,1684,1192 | 108,2525,2095 | 109,2843,2593 | 110,3035,2909 | 111,2592,2475 | 112,557,474

BATCH_RAW_INFO | 103,2217,1641 | 106,1685,1192 | 108,2526,2095 | 109,2844,2593 | 110,3036,2909 | 111,2593,2475 | 112,558,474

BATCH_RAW_INFO | 103,2218,1641 | 106,1686,1192 | 108,2527,2095 | 109,2845,2593 | 110,3037,2909 | 111,2594,2475 | 112,559,474

BATCH_RAW_INFO | 103,2219,1641 | 106,1687,1192 | 108,2528,2095 | 109,2846,2593 | 110,3038,2909 | 111,2595,2475 | 112,560,474

BATCH_RAW_INFO | 103,2220,1641 | 106,1688,1192 | 108,2529,2095 | 109,2847,2593 | 110,3039,2909 | 111,2596,2475 | 112,561,474

BATCH_RAW_INFO | 103,2221,1641 | 106,1689,1192 | 108,2530,2095 | 109,2848,2593 | 110,3040,2909 | 111,2597,2475 | 112,562,474

BATCH_RAW_INFO | 103,2222,1641 | 106,1690,1192 | 108,2531,2095 | 109,2849,2593 | 110,3041,2909 | 111,2598,2475 | 112,563,474

BATCH_RAW_INFO | 103,2223,1641 | 106,1691,1192 | 108,2532,2095 | 109,2850,2593 | 110,3042,2909 | 111,2599,2475 | 112,564,474

BATCH_RAW_INFO | 103,2224,1641 | 106,1692,1192 | 108,2533,2095 | 109,2851,2593 | 110,3043,2909 | 111,2600,2475 | 112,565,474

BATCH_RAW_INFO | 103,2225,1641 | 106,1693,1192 | 108,2534,2095 | 109,2852,2593 | 110,3044,2909 | 111,2601,2475 | 112,566,474

BATCH_RAW_INFO | 103,2226,1641 | 106,1694,1192 | 108,2535,2095 | 109,2853,2593 | 110,3045,2909 | 111,2602,2475 | 112,567,474

BATCH_RAW_INFO | 103,2227,1641 | 106,1695,1192 | 108,2536,2095 | 109,2854,2593 | 110,3046,2909 | 111,2603,2475 | 112,568,474

BATCH_RAW_INFO | 103,2228,1641 | 106,1696,1192 | 108,2537,2095 | 109,2855,2593 | 110,3047,2909 | 111,2604,2475 | 112,569,474

BATCH_RAW_INFO | 103,2229,1641 | 106,1697,1192 | 108,2538,2095 | 109,2856,2593 | 110,3048,2909 | 111,2605,2475 | 112,570,474

BATCH_RAW_INFO | 103,2230,1641 | 106,1698,1192 | 108,2539,2095 | 109,2857,2593 | 110,3049,2909 | 111,2606,2475 | 112,571,474

BATCH_RAW_INFO | 103,2231,1641 | 106,1699,1192 | 108,2540,2095 | 109,2858,2593 | 110,3050,2909 | 111,2607,2475 | 112,572,474

BATCH_RAW_INFO | 103,2232,1641 | 106,1700,1192 | 108,2541,2095 | 109,2859,2593 | 110,3051,2909 | 111,2608,2475 | 112,573,474

BATCH_RAW_INFO | 103,2233,1641 | 106,1701,1192 | 108,2542,2095 | 109,2860,2593 | 110,3052,2909 | 111,2609,2475 | 112,574,474

BATCH_RAW_INFO | 103,2234,1641 | 106,1702,1192 | 108,2543,2095 | 109,2861,2593 | 110,3053,2909 | 111,2610,2475 | 112,575,474

BATCH_RAW_INFO | 103,2235,1641 | 106,1703,1192 | 108,2544,2095 | 109,2862,2593 | 110,3054,2909 | 111,2611,2475 | 112,576,474

BATCH_RAW_INFO | 103,2236,1641 | 106,1704,1192 | 108,2545,2095 | 109,2863,2593 | 110,3055,2909 | 111,2612,2475 | 112,577,474

BATCH_RAW_INFO | 103,2237,1641 | 106,1705,1192 | 108,2546,2095 | 109,2864,2593 | 110,3056,2909 | 111,2613,2475 | 112,578,474

BATCH_RAW_INFO | 103,2238,1641 | 106,1706,1192 | 108,2547,2095 | 109,2865,2593 | 110,3057,2909 | 111,2614,2475 | 112,579,474

BATCH_RAW_INFO | 103,2239,1641 | 106,1707,1192 | 108,2548,2095 | 109,2866,2593 | 110,3058,2909 | 111,2615,2475 | 112,580,474

BATCH_RAW_INFO | 103,2240,1641 | 106,1708,1192 | 108,2549,2095 | 109,2867,2593 | 110,3059,2909 | 111,2616,2475 | 112,581,474

BATCH_RAW_INFO | 103,2241,1641 | 106,1709,1192 | 108,2550,2095 | 109,2868,2593 | 110,3060,2909 | 111,2617,2475 | 112,582,474

BATCH_RAW_INFO | 103,2242,1641 | 106,1710,1192 | 108,2551,2095 | 109,2869,2593 | 110,3061,2909 | 111,2618,2475 | 112,583,474

BATCH_RAW_INFO | 103,2243,1641 | 106,1711,1192 | 108,2552,2095 | 109,2870,2593 | 110,3062,2909 | 111,2619,2475 | 112,584,474

BATCH_RAW_INFO | 103,2244,1641 | 106,1712,1192 | 108,2553,2095 | 109,2871,2593 | 110,3063,2909 | 111,2620,2475 | 112,585,474

BATCH_RAW_INFO | 103,2245,1641 | 106,1713,1192 | 108,2554,2095 | 109,2872,2593 | 110,3064,2909 | 111,2621,2475 | 112,586,474

BATCH_RAW_INFO | 103,2246,1641 | 106,1714,1192 | 108,2555,2095 | 109,2873,2593 | 110,3065,2909 | 111,2622,2475 | 112,587,474

BATCH_RAW_INFO | 103,2247,1641 | 106,1715,1192 | 108,2556,2095 | 109,2874,2593 | 110,3066,2909 | 111,2623,2475 | 112,588,474

BATCH_RAW_INFO | 103,2248,1641 | 106,1716,1192 | 108,2557,2095 | 109,2875,2593 | 110,3067,2909 | 111,2624,2475 | 112,589,474

BATCH_RAW_INFO | 103,2249,1641 | 106,1717,1192 | 108,2558,2095 | 109,2876,2593 | 110,3068,2909 | 111,2625,2475 | 112,590,474

BATCH_RAW_INFO | 103,2250,1641 | 106,1718,1192 | 108,2559,2095 | 109,2877,2593 | 110,3069,2909 | 111,2626,2475 | 112,591,474

BATCH_RAW_INFO | 103,2251,1641 | 106,1719,1192 | 108,2560,2095 | 109,2878,2593 | 110,3070,2909 | 111,2627,2475 | 112,592,474

BATCH_RAW_INFO | 103,2252,1641 | 106,1720,1192 | 108,2561,2095 | 109,2879,2593 | 110,3071,2909 | 111,2628,2475 | 112,593,474

BATCH_RAW_INFO | 103,2253,1641 | 106,1721,1192 | 108,2562,2095 | 109,2880,2593 | 110,3072,2909 | 111,2629,2475 | 112,594,474

BATCH_RAW_INFO | 103,2254,1641 | 106,1722,1192 | 108,2563,2095 | 109,2881,2593 | 110,3073,2909 | 111,2630,2475 | 112,595,474

BATCH_RAW_INFO | 103,2255,1641 | 106,1723,1192 | 108,2564,2095 | 109,2882,2593 | 110,3074,2909 | 111,2631,2475 | 112,596,474

BATCH_RAW_INFO | 103,2256,1641 | 106,1724,1192 | 108,2565,2095 | 109,2883,2593 | 110,3075,2909 | 111,2632,2475 | 112,597,474

BATCH_RAW_INFO | 103,2257,1641 | 106,1725,1192 | 108,2566,2095 | 109,2884,2593 | 110,3076,2909 | 111,2633,2475 | 112,598,474

BATCH_RAW_INFO | 103,2258,1641 | 106,1726,1192 | 108,2567,2095 | 109,2885,2593 | 110,3077,2909 | 111,2634,2475 | 112,599,474

BATCH_RAW_INFO | 103,2259,1641 | 106,1727,1192 | 108,2568,2095 | 109,2886,2593 | 110,3078,2909 | 111,2635,2475 | 112,600,474

BATCH_RAW_INFO | 103,2260,1641 | 106,1728,1192 | 108,2569,2095 | 109,2887,2593 | 110,3079,2909 | 111,2636,2475 | 112,601,474

BATCH_RAW_INFO | 103,2261,1641 | 106,1729,1192 | 108,2570,2095 | 109,2888,2593 | 110,3080,2909 | 111,2637,2475 | 112,602,474

BATCH_RAW_INFO | 103,2262,1641 | 106,1730,1192 | 108,2571,2095 | 109,2889,2593 | 110,3081,2909 | 111,2638,2475 | 112,603,474

BATCH_RAW_INFO | 103,2263,1641 | 106,1731,1192 | 108,2572,2095 | 109,2890,2593 | 110,3082,2909 | 111,2639,2475 | 112,604,474

BATCH_RAW_INFO | 103,2264,1641 | 106,1732,1192 | 108,2573,2095 | 109,2891,2593 | 110,3083,2909 | 111,2640,2475 | 112,605,474

BATCH_RAW_INFO | 103,2265,1641 | 106,1733,1192 | 108,2574,2095 | 109,2892,2593 | 110,3084,2909 | 111,2641,2475 | 112,606,474

BATCH_RAW_INFO | 103,2266,1641 | 106,1734,1192 | 108,2575,2095 | 109,2893,2593 | 110,3085,2909 | 111,2642,2475 | 112,607,474

BATCH_RAW_INFO | 103,2267,1641 | 106,1735,1192 | 108,2576,2095 | 109,2894,2593 | 110,3086,2909 | 111,2643,2475 | 112,608,474

BATCH_RAW_INFO | 103,2268,1641 | 106,1736,1192 | 108,2577,2095 | 109,2895,2593 | 110,3087,2909 | 111,2644,2475 | 112,609,474

BATCH_RAW_INFO | 103,2269,1641 | 106,1737,1192 | 108,2578,2095 | 109,2896,2593 | 110,3088,2909 | 111,2645,2475 | 112,610,474

BATCH_RAW_INFO | 103,2270,1641 | 106,1738,1192 | 108,2579,2095 | 109,2897,2593 | 110,3089,2909 | 111,2646,2475 | 112,611,474

BATCH_RAW_INFO | 103,2271,1641 | 106,1739,1192 | 108,2580,2095 | 109,2898,2593 | 110,3090,2909 | 111,2647,2475 | 112,612,474

BATCH_RAW_INFO | 103,2272,1641 | 106,1740,1192 | 108,2581,2095 | 109,2899,2593 | 110,3091,2909 | 111,2648,2475 | 112,613,474

BATCH_RAW_INFO | 103,2273,1641 | 106,1741,1192 | 108,2582,2095 | 109,2900,2593 | 110,3092,2909 | 111,2649,2475 | 112,614,474

BATCH_RAW_INFO | 103,2274,1641 | 106,1742,1192 | 108,2583,2095 | 109,2901,2593 | 110,3093,2909 | 111,2650,2475 | 112,615,474

BATCH_RAW_INFO | 103,2275,1641 | 106,1743,1192 | 108,2584,2095 | 109,2902,2593 | 110,3094,2909 | 111,2651,2475 | 112,616,474

BATCH_RAW_INFO | 103,2276,1641 | 106,1744,1192 | 108,2585,2095 | 109,2903,2593 | 110,3095,2909 | 111,2652,2475 | 112,617,474

BATCH_RAW_INFO | 103,2277,1641 | 106,1745,1192 | 108,2586,2095 | 109,2904,2593 | 110,3096,2909 | 111,2653,2475 | 112,618,474

BATCH_RAW_INFO | 103,2278,1641 | 106,1746,1192 | 108,2587,2095 | 109,2905,2593 | 110,3097,2909 | 111,2654,2475 | 112,619,474

BATCH_RAW_INFO | 103,2279,1641 | 106,1747,1192 | 108,2588,2095 | 109,2906,2593 | 110,3098,2909 | 111,2655,2475 | 112,620,474

BATCH_RAW_INFO | 103,2280,1641 | 106,1748,1192 | 108,2589,2095 | 109,2907,2593 | 110,3099,2909 | 111,2656,2475 | 112,621,474

BATCH_RAW_INFO | 103,2281,1641 | 106,1749,1192 | 108,2590,2095 | 109,2908,2593 | 110,3100,2909 | 111,2657,2475 | 112,622,474

BATCH_RAW_INFO | 103,2282,1641 | 106,1750,1192 | 108,2591,2095 | 109,2909,2593 | 110,3101,2909 | 111,2658,2475 | 112,623,474

BATCH_RAW_INFO | 103,2283,1641 | 106,1751,1192 | 108,2592,2095 | 109,2910,2593 | 110,3102,2909 | 111,2659,2475 | 112,624,474

BATCH_RAW_INFO | 103,2284,1641 | 106,1752,1192 | 108,2593,2095 | 109,2911,2593 | 110,3103,2909 | 111,2660,2475 | 112,625,474

BATCH_RAW_INFO | 103,2285,1641 | 106,1753,1192 | 108,2594,2095 | 109,2912,2593 | 110,3104,2909 | 111,2661,2475 | 112,626,474

BATCH_RAW_INFO | 103,2286,1641 | 106,1754,1192 | 108,2595,2095 | 109,2913,2593 | 110,3105,2909 | 111,2662,2475 | 112,627,474

BATCH_RAW_INFO | 103,2287,1641 | 106,1755,1192 | 108,2596,2095 | 109,2914,2593 | 110,3106,2909 | 111,2663,2475 | 112,628,474

BATCH_RAW_INFO | 103,2288,1641 | 106,1756,1192 | 108,2597,2095 | 109,2915,2593 | 110,3107,2909 | 111,2664,2475 | 112,629,474

BATCH_RAW_INFO | 103,2289,1641 | 106,1757,1192 | 108,2598,2095 | 109,2916,2593 | 110,3108,2909 | 111,2665,2475 | 112,630,474

BATCH_RAW_INFO | 103,2290,1641 | 106,1758,1192 | 108,2599,2095 | 109,2917,2593 | 110,3109,2909 | 111,2666,2475 | 112,631,474

BATCH_RAW_INFO | 103,2291,1641 | 106,1759,1192 | 108,2600,2095 | 109,2918,2593 | 110,3110,2909 | 111,2667,2475 | 112,632,474

BATCH_RAW_INFO | 103,2292,1641 | 106,1760,1192 | 108,2601,2095 | 109,2919,2593 | 110,3111,2909 | 111,2668,2475 | 112,633,474

BATCH_RAW_INFO | 103,2293,1641 | 106,1761,1192 | 108,2602,2095 | 109,2920,2593 | 110,3112,2909 | 111,2669,2475 | 112,634,474

BATCH_RAW_INFO | 103,2294,1641 | 106,1762,1192 | 108,2603,2095 | 109,2921,2593 | 110,3113,2909 | 111,2670,2475 | 112,635,474

BATCH_RAW_INFO | 103,2295,1641 | 106,1763,1192 | 108,2604,2095 | 109,2922,2593 | 110,3114,2909 | 111,2671,2475 | 112,636,474

BATCH_RAW_INFO | 103,2296,1641 | 106,1764,1192 | 108,2605,2095 | 109,2923,2593 | 110,3115,2909 | 111,2672,2475 | 112,637,474

BATCH_RAW_INFO | 103,2297,1641 | 106,1765,1192 | 108,2606,2095 | 109,2924,2593 | 110,3116,2909 | 111,2673,2475 | 112,638,474

BATCH_RAW_INFO | 103,2298,1641 | 106,1766,1192 | 108,2607,2095 | 109,2925,2593 | 110,3117,2909 | 111,2674,2475 | 112,639,474

BATCH_RAW_INFO | 103,2299,1641 | 106,1767,1192 | 108,2608,2095 | 109,2926,2593 | 110,3118,2909 | 111,2675,2475 | 112,640,474

BATCH_RAW_INFO | 103,2300,1641 | 106,1768,1192 | 108,2609,2095 | 109,2927,2593 | 110,3119,2909 | 111,2676,2475 | 112,641,474

BATCH_RAW_INFO | 103,2301,1641 | 106,1769,1192 | 108,2610,2095 | 109,2928,2593 | 110,3120,2909 | 111,2677,2475 | 112,642,474

BATCH_RAW_INFO | 103,2302,1641 | 106,1770,1192 | 108,2611,2095 | 109,2929,2593 | 110,3121,2909 | 111,2678,2475 | 112,643,474

BATCH_RAW_INFO | 103,2303,1641 | 106,1771,1192 | 108,2612,2095 | 109,2930,2593 | 110,3122,2909 | 111,2679,2475 | 112,644,474

BATCH_RAW_INFO | 103,2304,1641 | 106,1772,1192 | 108,2613,2095 | 109,2931,2593 | 110,3123,2909 | 111,2680,2475 | 112,645,474

BATCH_RAW_INFO | 103,2305,1641 | 106,1773,1192 | 108,2614,2095 | 109,2932,2593 | 110,3124,2909 | 111,2681,2475 | 112,646,474

BATCH_RAW_INFO | 103,2306,1641 | 106,1774,1192 | 108,2615,2095 | 109,2933,2593 | 110,3125,2909 | 111,2682,2475 | 112,647,474

BATCH_RAW_INFO | 103,2307,1641 | 106,1775,1192 | 108,2616,2095 | 109,2934,2593 | 110,3126,2909 | 111,2683,2475 | 112,648,474

BATCH_RAW_INFO | 103,2308,1641 | 106,1776,1192 | 108,2617,2095 | 109,2935,2593 | 110,3127,2909 | 111,2684,2475 | 112,649,474

BATCH_RAW_INFO | 103,2309,1641 | 106,1777,1192 | 108,2618,2095 | 109,2936,2593 | 110,3128,2909 | 111,2685,2475 | 112,650,474

BATCH_RAW_INFO | 103,2310,1641 | 106,1778,1192 | 108,2619,2095 | 109,2937,2593 | 110,3129,2909 | 111,2686,2475 | 112,651,474

BATCH_RAW_INFO | 103,2311,1641 | 106,1779,1192 | 108,2620,2095 | 109,2938,2593 | 110,3130,2909 | 111,2687,2475 | 112,652,474

BATCH_RAW_INFO | 103,2312,1641 | 106,1780,1192 | 108,2621,2095 | 109,2939,2593 | 110,3131,2909 | 111,2688,2475 | 112,653,474

BATCH_RAW_INFO | 103,2313,1641 | 106,1781,1192 | 108,2622,2095 | 109,2940,2593 | 110,3132,2909 | 111,2689,2475 | 112,654,474

BATCH_RAW_INFO | 103,2314,1641 | 106,1782,1192 | 108,2623,2095 | 109,2941,2593 | 110,3133,2909 | 111,2690,2475 | 112,655,474

BATCH_RAW_INFO | 103,2315,1641 | 106,1783,1192 | 108,2624,2095 | 109,2942,2593 | 110,3134,2909 | 111,2691,2475 | 112,656,474

BATCH_RAW_INFO | 103,2316,1641 | 106,1784,1192 | 108,2625,2095 | 109,2943,2593 | 110,3135,2909 | 111,2692,2475 | 112,657,474

BATCH_RAW_INFO | 103,2317,1641 | 106,1785,1192 | 108,2626,2095 | 109,2944,2593 | 110,3136,2909 | 111,2693,2475 | 112,658,474

BATCH_RAW_INFO | 114,29,28

BATCH_RAW_INFO | 103,2318,1641 | 106,1786,1192 | 108,2627,2095 | 109,2945,2593 | 110,3137,2909 | 111,2694,2475 | 112,659,474 | 114,30,28

BATCH_RAW_INFO | 103,2319,1641 | 106,1787,1192 | 108,2628,2095 | 109,2946,2593 | 110,3138,2909 | 111,2695,2475 | 112,660,474 | 114,31,28

BATCH_RAW_INFO | 103,2320,1641 | 106,1788,1192 | 108,2629,2095 | 109,2947,2593 | 110,3139,2909 | 111,2696,2475 | 112,661,474 | 114,32,28

BATCH_RAW_INFO | 103,2321,1641 | 106,1789,1192 | 108,2630,2095 | 109,2948,2593 | 110,3140,2909 | 111,2697,2475 | 112,662,474 | 114,33,28

BATCH_RAW_INFO | 103,2322,1641 | 106,1790,1192 | 108,2631,2095 | 109,2949,2593 | 110,3141,2909 | 111,2698,2475 | 112,663,474 | 114,34,28

BATCH_RAW_INFO | 103,2323,1641 | 106,1791,1192 | 108,2632,2095 | 109,2950,2593 | 110,3142,2909 | 111,2699,2475 | 112,664,474 | 114,35,28

BATCH_RAW_INFO | 103,2324,1641 | 106,1792,1192 | 108,2633,2095 | 109,2951,2593 | 110,3143,2909 | 111,2700,2475 | 112,665,474 | 114,36,28

BATCH_RAW_INFO | 103,2325,1641 | 106,1793,1192 | 108,2634,2095 | 109,2952,2593 | 110,3144,2909 | 111,2701,2475 | 112,666,474 | 114,37,28

BATCH_RAW_INFO | 103,2326,1641 | 106,1794,1192 | 108,2635,2095 | 109,2953,2593 | 110,3145,2909 | 111,2702,2475 | 112,667,474 | 114,38,28

BATCH_RAW_INFO | 103,2327,1641 | 106,1795,1192 | 108,2636,2095 | 109,2954,2593 | 110,3146,2909 | 111,2703,2475 | 112,668,474 | 114,39,28

BATCH_RAW_INFO | 103,2328,1641 | 106,1796,1192 | 108,2637,2095 | 109,2955,2593 | 110,3147,2909 | 111,2704,2475 | 112,669,474 | 114,40,28

BATCH_RAW_INFO | 103,2329,1641 | 106,1797,1192 | 108,2638,2095 | 109,2956,2593 | 110,3148,2909 | 111,2705,2475 | 112,670,474 | 114,41,28

BATCH_RAW_INFO | 103,2330,1641 | 106,1798,1192 | 108,2639,2095 | 109,2957,2593 | 110,3149,2909 | 111,2706,2475 | 112,671,474 | 114,42,28

BATCH_RAW_INFO | 103,2331,1641 | 106,1799,1192 | 108,2640,2095 | 109,2958,2593 | 110,3150,2909 | 111,2707,2475 | 112,672,474 | 114,43,28

BATCH_RAW_INFO | 103,2332,1641 | 106,1800,1192 | 108,2641,2095 | 109,2959,2593 | 110,3151,2909 | 111,2708,2475 | 112,673,474 | 114,44,28

BATCH_RAW_INFO | 103,2333,1641 | 106,1801,1192 | 108,2642,2095 | 109,2960,2593 | 110,3152,2909 | 111,2709,2475 | 112,674,474 | 114,45,28

BATCH_RAW_INFO | 103,2334,1641 | 106,1802,1192 | 108,2643,2095 | 109,2961,2593 | 110,3153,2909 | 111,2710,2475 | 112,675,474 | 114,46,28

BATCH_RAW_INFO | 103,2335,1641 | 106,1803,1192 | 108,2644,2095 | 109,2962,2593 | 110,3154,2909 | 111,2711,2475 | 112,676,474 | 114,47,28

BATCH_RAW_INFO | 103,2336,1641 | 106,1804,1192 | 108,2645,2095 | 109,2963,2593 | 110,3155,2909 | 111,2712,2475 | 112,677,474 | 114,48,28

BATCH_RAW_INFO | 103,2337,1641 | 106,1805,1192 | 108,2646,2095 | 109,2964,2593 | 110,3156,2909 | 111,2713,2475 | 112,678,474 | 114,49,28

BATCH_RAW_INFO | 103,2338,1641 | 106,1806,1192 | 108,2647,2095 | 109,2965,2593 | 110,3157,2909 | 111,2714,2475 | 112,679,474 | 114,50,28

BATCH_RAW_INFO | 103,2339,1641 | 106,1807,1192 | 108,2648,2095 | 109,2966,2593 | 110,3158,2909 | 111,2715,2475 | 112,680,474 | 114,51,28

BATCH_RAW_INFO | 103,2340,1641 | 106,1808,1192 | 108,2649,2095 | 109,2967,2593 | 110,3159,2909 | 111,2716,2475 | 112,681,474 | 114,52,28

BATCH_RAW_INFO | 103,2341,1641 | 106,1809,1192 | 108,2650,2095 | 109,2968,2593 | 110,3160,2909 | 111,2717,2475 | 112,682,474 | 114,53,28

BATCH_RAW_INFO | 103,2342,1641 | 106,1810,1192 | 108,2651,2095 | 109,2969,2593 | 110,3161,2909 | 111,2718,2475 | 112,683,474 | 114,54,28

BATCH_RAW_INFO | 103,2343,1641 | 106,1811,1192 | 108,2652,2095 | 109,2970,2593 | 110,3162,2909 | 111,2719,2475 | 112,684,474 | 114,55,28

BATCH_RAW_INFO | 103,2344,1641 | 106,1812,1192 | 108,2653,2095 | 109,2971,2593 | 110,3163,2909 | 111,2720,2475 | 112,685,474 | 114,56,28

BATCH_RAW_INFO | 103,2345,1641 | 106,1813,1192 | 108,2654,2095 | 109,2972,2593 | 110,3164,2909 | 111,2721,2475 | 112,686,474 | 114,57,28

BATCH_RAW_INFO | 103,2346,1641 | 106,1814,1192 | 108,2655,2095 | 109,2973,2593 | 110,3165,2909 | 111,2722,2475 | 112,687,474 | 114,58,28

BATCH_RAW_INFO | 103,2347,1641 | 106,1815,1192 | 108,2656,2095 | 109,2974,2593 | 110,3166,2909 | 111,2723,2475 | 112,688,474 | 114,59,28

BATCH_RAW_INFO | 103,2348,1641 | 106,1816,1192 | 108,2657,2095 | 109,2975,2593 | 110,3167,2909 | 111,2724,2475 | 112,689,474 | 114,60,28

BATCH_RAW_INFO | 103,2349,1641 | 106,1817,1192 | 108,2658,2095 | 109,2976,2593 | 110,3168,2909 | 111,2725,2475 | 112,690,474 | 114,61,28

BATCH_RAW_INFO | 103,2350,1641 | 106,1818,1192 | 108,2659,2095 | 109,2977,2593 | 110,3169,2909 | 111,2726,2475 | 112,691,474 | 114,62,28

BATCH_RAW_INFO | 103,2351,1641 | 106,1819,1192 | 108,2660,2095 | 109,2978,2593 | 111,2727,2475 | 112,692,474 | 114,63,28

BATCH_RAW_INFO | 103,2352,1641 | 106,1820,1192 | 109,2979,2593 | 111,2728,2475 | 112,693,474 | 114,64,28

BATCH_RAW_INFO | 103,2353,1641 | 106,1821,1192 | 109,2980,2593 | 111,2729,2475 | 112,694,474 | 114,65,28

BATCH_RAW_INFO | 103,2354,1641 | 106,1822,1192 | 109,2981,2593 | 111,2730,2475 | 112,695,474 | 114,66,28

BATCH_RAW_INFO | 103,2355,1641 | 106,1823,1192 | 109,2982,2593 | 111,2731,2475 | 112,696,474 | 114,67,28

BATCH_RAW_INFO | 103,2356,1641 | 106,1824,1192 | 109,2983,2593 | 111,2732,2475 | 112,697,474 | 114,68,28

BATCH_RAW_INFO | 103,2357,1641 | 106,1825,1192 | 109,2984,2593 | 111,2733,2475 | 112,698,474 | 114,69,28

BATCH_RAW_INFO | 103,2358,1641 | 106,1826,1192 | 109,2985,2593 | 111,2734,2475 | 112,699,474 | 114,70,28

BATCH_RAW_INFO | 103,2359,1641 | 106,1827,1192 | 109,2986,2593 | 111,2735,2475 | 112,700,474 | 114,71,28

BATCH_RAW_INFO | 103,2360,1641 | 106,1828,1192 | 109,2987,2593 | 111,2736,2475 | 112,701,474 | 114,72,28

BATCH_RAW_INFO | 103,2361,1641 | 106,1829,1192 | 109,2988,2593 | 111,2737,2475 | 112,702,474 | 114,73,28

BATCH_RAW_INFO | 103,2362,1641 | 106,1830,1192 | 109,2989,2593 | 111,2738,2475 | 112,703,474 | 114,74,28

BATCH_RAW_INFO | 103,2363,1641 | 106,1831,1192 | 109,2990,2593 | 111,2739,2475 | 112,704,474 | 114,75,28

BATCH_RAW_INFO | 103,2364,1641 | 106,1832,1192 | 109,2991,2593 | 111,2740,2475 | 112,705,474 | 114,76,28

BATCH_RAW_INFO | 103,2365,1641 | 106,1833,1192 | 109,2992,2593 | 111,2741,2475 | 112,706,474 | 114,77,28

BATCH_RAW_INFO | 103,2366,1641 | 106,1834,1192 | 109,2993,2593 | 111,2742,2475 | 112,707,474 | 114,78,28

BATCH_RAW_INFO | 103,2367,1641 | 106,1835,1192 | 109,2994,2593 | 111,2743,2475 | 112,708,474 | 114,79,28

BATCH_RAW_INFO | 103,2368,1641 | 106,1836,1192 | 109,2995,2593 | 111,2744,2475 | 112,709,474 | 114,80,28

BATCH_RAW_INFO | 103,2369,1641 | 106,1837,1192 | 109,2996,2593 | 111,2745,2475 | 112,710,474 | 114,81,28

BATCH_RAW_INFO | 103,2370,1641 | 106,1838,1192 | 109,2997,2593 | 111,2746,2475 | 112,711,474 | 114,82,28

BATCH_RAW_INFO | 103,2371,1641 | 106,1839,1192 | 109,2998,2593 | 111,2747,2475 | 112,712,474 | 114,83,28

BATCH_RAW_INFO | 103,2372,1641 | 106,1840,1192 | 109,2999,2593 | 111,2748,2475 | 112,713,474 | 114,84,28

BATCH_RAW_INFO | 103,2373,1641 | 106,1841,1192 | 109,3000,2593 | 111,2749,2475 | 112,714,474 | 114,85,28

BATCH_RAW_INFO | 103,2374,1641 | 106,1842,1192 | 109,3001,2593 | 111,2750,2475 | 112,715,474 | 114,86,28

BATCH_RAW_INFO | 103,2375,1641 | 106,1843,1192 | 109,3002,2593 | 111,2751,2475 | 112,716,474 | 114,87,28

BATCH_RAW_INFO | 103,2376,1641 | 106,1844,1192 | 109,3003,2593 | 111,2752,2475 | 112,717,474 | 114,88,28

BATCH_RAW_INFO | 103,2377,1641 | 106,1845,1192 | 109,3004,2593 | 111,2753,2475 | 112,718,474 | 114,89,28

BATCH_RAW_INFO | 103,2378,1641 | 106,1846,1192 | 109,3005,2593 | 111,2754,2475 | 112,719,474 | 114,90,28

BATCH_RAW_INFO | 103,2379,1641 | 106,1847,1192 | 109,3006,2593 | 111,2755,2475 | 112,720,474 | 114,91,28

BATCH_RAW_INFO | 103,2380,1641 | 106,1848,1192 | 109,3007,2593 | 111,2756,2475 | 112,721,474 | 114,92,28

BATCH_RAW_INFO | 103,2381,1641 | 106,1849,1192 | 109,3008,2593 | 111,2757,2475 | 112,722,474 | 114,93,28

BATCH_RAW_INFO | 103,2382,1641 | 106,1850,1192 | 109,3009,2593 | 111,2758,2475 | 112,723,474 | 114,94,28

BATCH_RAW_INFO | 103,2383,1641 | 106,1851,1192 | 109,3010,2593 | 111,2759,2475 | 112,724,474 | 114,95,28

BATCH_RAW_INFO | 103,2384,1641 | 106,1852,1192 | 109,3011,2593 | 111,2760,2475 | 112,725,474 | 114,96,28

BATCH_RAW_INFO | 103,2385,1641 | 106,1853,1192 | 109,3012,2593 | 111,2761,2475 | 112,726,474 | 114,97,28

BATCH_RAW_INFO | 103,2386,1641 | 106,1854,1192 | 109,3013,2593 | 111,2762,2475 | 112,727,474 | 114,98,28

BATCH_RAW_INFO | 103,2387,1641 | 106,1855,1192 | 109,3014,2593 | 111,2763,2475 | 112,728,474 | 114,99,28

BATCH_RAW_INFO | 103,2388,1641 | 106,1856,1192 | 109,3015,2593 | 111,2764,2475 | 112,729,474 | 114,100,28

BATCH_RAW_INFO | 103,2389,1641 | 106,1857,1192 | 109,3016,2593 | 111,2765,2475 | 112,730,474 | 114,101,28

BATCH_RAW_INFO | 103,2390,1641 | 106,1858,1192 | 109,3017,2593 | 111,2766,2475 | 112,731,474 | 114,102,28

BATCH_RAW_INFO | 103,2391,1641 | 106,1859,1192 | 109,3018,2593 | 111,2767,2475 | 112,732,474 | 114,103,28

BATCH_RAW_INFO | 103,2392,1641 | 106,1860,1192 | 109,3019,2593 | 111,2768,2475 | 112,733,474 | 114,104,28

BATCH_RAW_INFO | 103,2393,1641 | 106,1861,1192 | 109,3020,2593 | 111,2769,2475 | 112,734,474 | 114,105,28

BATCH_RAW_INFO | 103,2394,1641 | 106,1862,1192 | 109,3021,2593 | 111,2770,2475 | 112,735,474 | 114,106,28

BATCH_RAW_INFO | 103,2395,1641 | 106,1863,1192 | 109,3022,2593 | 111,2771,2475 | 112,736,474 | 114,107,28

BATCH_RAW_INFO | 103,2396,1641 | 106,1864,1192 | 109,3023,2593 | 111,2772,2475 | 112,737,474 | 114,108,28

BATCH_RAW_INFO | 103,2397,1641 | 106,1865,1192 | 109,3024,2593 | 111,2773,2475 | 112,738,474 | 114,109,28

BATCH_RAW_INFO | 103,2398,1641 | 106,1866,1192 | 109,3025,2593 | 111,2774,2475 | 112,739,474 | 114,110,28

BATCH_RAW_INFO | 103,2399,1641 | 106,1867,1192 | 109,3026,2593 | 111,2775,2475 | 112,740,474 | 114,111,28

BATCH_RAW_INFO | 103,2400,1641 | 106,1868,1192 | 109,3027,2593 | 111,2776,2475 | 112,741,474 | 114,112,28

BATCH_RAW_INFO | 103,2401,1641 | 106,1869,1192 | 109,3028,2593 | 111,2777,2475 | 112,742,474 | 114,113,28

BATCH_RAW_INFO | 103,2402,1641 | 106,1870,1192 | 109,3029,2593 | 111,2778,2475 | 112,743,474 | 114,114,28

BATCH_RAW_INFO | 103,2403,1641 | 106,1871,1192 | 109,3030,2593 | 111,2779,2475 | 112,744,474 | 114,115,28

BATCH_RAW_INFO | 103,2404,1641 | 106,1872,1192 | 109,3031,2593 | 111,2780,2475 | 112,745,474 | 114,116,28

BATCH_RAW_INFO | 103,2405,1641 | 106,1873,1192 | 109,3032,2593 | 111,2781,2475 | 112,746,474 | 114,117,28

BATCH_RAW_INFO | 103,2406,1641 | 106,1874,1192 | 109,3033,2593 | 111,2782,2475 | 112,747,474 | 114,118,28

BATCH_RAW_INFO | 103,2407,1641 | 106,1875,1192 | 109,3034,2593 | 111,2783,2475 | 112,748,474 | 114,119,28

BATCH_RAW_INFO | 103,2408,1641 | 106,1876,1192 | 109,3035,2593 | 111,2784,2475 | 112,749,474 | 114,120,28

BATCH_RAW_INFO | 103,2409,1641 | 106,1877,1192 | 109,3036,2593 | 111,2785,2475 | 112,750,474 | 114,121,28

BATCH_RAW_INFO | 103,2410,1641 | 106,1878,1192 | 109,3037,2593 | 111,2786,2475 | 112,751,474 | 114,122,28

BATCH_RAW_INFO | 103,2411,1641 | 106,1879,1192 | 109,3038,2593 | 111,2787,2475 | 112,752,474 | 114,123,28

BATCH_RAW_INFO | 103,2412,1641 | 106,1880,1192 | 109,3039,2593 | 111,2788,2475 | 112,753,474 | 114,124,28

BATCH_RAW_INFO | 103,2413,1641 | 106,1881,1192 | 109,3040,2593 | 111,2789,2475 | 112,754,474 | 114,125,28

BATCH_RAW_INFO | 103,2414,1641 | 106,1882,1192 | 109,3041,2593 | 111,2790,2475 | 112,755,474 | 114,126,28

BATCH_RAW_INFO | 103,2415,1641 | 106,1883,1192 | 109,3042,2593 | 111,2791,2475 | 112,756,474 | 114,127,28

BATCH_RAW_INFO | 103,2416,1641 | 106,1884,1192 | 109,3043,2593 | 111,2792,2475 | 112,757,474 | 114,128,28

BATCH_RAW_INFO | 103,2417,1641 | 106,1885,1192 | 109,3044,2593 | 111,2793,2475 | 112,758,474 | 114,129,28

BATCH_RAW_INFO | 103,2418,1641 | 106,1886,1192 | 109,3045,2593 | 111,2794,2475 | 112,759,474 | 114,130,28

BATCH_RAW_INFO | 103,2419,1641 | 106,1887,1192 | 109,3046,2593 | 111,2795,2475 | 112,760,474 | 114,131,28

BATCH_RAW_INFO | 103,2420,1641 | 106,1888,1192 | 109,3047,2593 | 111,2796,2475 | 112,761,474 | 114,132,28

BATCH_RAW_INFO | 103,2421,1641 | 106,1889,1192 | 109,3048,2593 | 111,2797,2475 | 112,762,474 | 114,133,28

BATCH_RAW_INFO | 103,2422,1641 | 106,1890,1192 | 109,3049,2593 | 111,2798,2475 | 112,763,474 | 114,134,28

BATCH_RAW_INFO | 103,2423,1641 | 106,1891,1192 | 109,3050,2593 | 111,2799,2475 | 112,764,474 | 114,135,28

BATCH_RAW_INFO | 103,2424,1641 | 106,1892,1192 | 109,3051,2593 | 111,2800,2475 | 112,765,474 | 114,136,28

BATCH_RAW_INFO | 103,2425,1641 | 106,1893,1192 | 109,3052,2593 | 111,2801,2475 | 112,766,474 | 114,137,28

BATCH_RAW_INFO | 103,2426,1641 | 106,1894,1192 | 109,3053,2593 | 111,2802,2475 | 112,767,474 | 114,138,28

BATCH_RAW_INFO | 103,2427,1641 | 106,1895,1192 | 109,3054,2593 | 111,2803,2475 | 112,768,474 | 114,139,28

BATCH_RAW_INFO | 103,2428,1641 | 106,1896,1192 | 109,3055,2593 | 111,2804,2475 | 112,769,474 | 114,140,28

BATCH_RAW_INFO | 103,2429,1641 | 106,1897,1192 | 109,3056,2593 | 111,2805,2475 | 112,770,474 | 114,141,28

BATCH_RAW_INFO | 103,2430,1641 | 106,1898,1192 | 109,3057,2593 | 111,2806,2475 | 112,771,474 | 114,142,28

BATCH_RAW_INFO | 103,2431,1641 | 106,1899,1192 | 109,3058,2593 | 111,2807,2475 | 112,772,474 | 114,143,28

BATCH_RAW_INFO | 103,2432,1641 | 106,1900,1192 | 109,3059,2593 | 111,2808,2475 | 112,773,474 | 114,144,28

BATCH_RAW_INFO | 103,2433,1641 | 106,1901,1192 | 109,3060,2593 | 111,2809,2475 | 112,774,474 | 114,145,28

BATCH_RAW_INFO | 103,2434,1641 | 106,1902,1192 | 109,3061,2593 | 111,2810,2475 | 112,775,474 | 114,146,28

BATCH_RAW_INFO | 103,2435,1641 | 106,1903,1192 | 109,3062,2593 | 111,2811,2475 | 112,776,474 | 114,147,28

BATCH_RAW_INFO | 103,2436,1641 | 106,1904,1192 | 109,3063,2593 | 111,2812,2475 | 112,777,474 | 114,148,28

BATCH_RAW_INFO | 103,2437,1641 | 106,1905,1192 | 109,3064,2593 | 111,2813,2475 | 112,778,474 | 114,149,28

BATCH_RAW_INFO | 103,2438,1641 | 106,1906,1192 | 109,3065,2593 | 111,2814,2475 | 112,779,474 | 114,150,28

BATCH_RAW_INFO | 103,2439,1641 | 106,1907,1192 | 109,3066,2593 | 111,2815,2475 | 112,780,474 | 114,151,28

BATCH_RAW_INFO | 103,2440,1641 | 106,1908,1192 | 109,3067,2593 | 111,2816,2475 | 112,781,474 | 114,152,28

BATCH_RAW_INFO | 103,2441,1641 | 106,1909,1192 | 109,3068,2593 | 111,2817,2475 | 112,782,474 | 114,153,28

BATCH_RAW_INFO | 103,2442,1641 | 106,1910,1192 | 109,3069,2593 | 111,2818,2475 | 112,783,474 | 114,154,28

BATCH_RAW_INFO | 103,2443,1641 | 106,1911,1192 | 109,3070,2593 | 111,2819,2475 | 112,784,474 | 114,155,28

BATCH_RAW_INFO | 103,2444,1641 | 106,1912,1192 | 109,3071,2593 | 111,2820,2475 | 112,785,474 | 114,156,28

BATCH_RAW_INFO | 103,2445,1641 | 106,1913,1192 | 109,3072,2593 | 111,2821,2475 | 112,786,474 | 114,157,28

BATCH_RAW_INFO | 103,2446,1641 | 106,1914,1192 | 109,3073,2593 | 111,2822,2475 | 112,787,474 | 114,158,28

BATCH_RAW_INFO | 103,2447,1641 | 106,1915,1192 | 109,3074,2593 | 111,2823,2475 | 112,788,474 | 114,159,28

BATCH_RAW_INFO | 103,2448,1641 | 106,1916,1192 | 109,3075,2593 | 111,2824,2475 | 112,789,474 | 114,160,28

BATCH_RAW_INFO | 103,2449,1641 | 106,1917,1192 | 109,3076,2593 | 111,2825,2475 | 112,790,474 | 114,161,28

BATCH_RAW_INFO | 106,1918,1192 | 109,3077,2593 | 111,2826,2475 | 112,791,474 | 114,162,28

BATCH_RAW_INFO | 106,1919,1192 | 109,3078,2593 | 111,2827,2475 | 112,792,474 | 114,163,28

BATCH_RAW_INFO | 106,1920,1192 | 109,3079,2593 | 111,2828,2475 | 112,793,474 | 114,164,28

BATCH_RAW_INFO | 106,1921,1192 | 109,3080,2593 | 111,2829,2475 | 112,794,474 | 114,165,28

BATCH_RAW_INFO | 106,1922,1192 | 109,3081,2593 | 111,2830,2475 | 112,795,474 | 114,166,28

BATCH_RAW_INFO | 106,1923,1192 | 109,3082,2593 | 111,2831,2475 | 112,796,474 | 114,167,28

BATCH_RAW_INFO | 109,3083,2593 | 111,2832,2475 | 112,797,474 | 114,168,28

BATCH_RAW_INFO | 109,3084,2593 | 111,2833,2475 | 112,798,474 | 114,169,28

BATCH_RAW_INFO | 109,3085,2593 | 111,2834,2475 | 112,799,474 | 114,170,28

BATCH_RAW_INFO | 109,3086,2593 | 111,2835,2475 | 112,800,474 | 114,171,28

BATCH_RAW_INFO | 109,3087,2593 | 111,2836,2475 | 112,801,474 | 114,172,28

BATCH_RAW_INFO | 109,3088,2593 | 111,2837,2475 | 112,802,474 | 114,173,28

BATCH_RAW_INFO | 109,3089,2593 | 111,2838,2475 | 112,803,474 | 114,174,28

BATCH_RAW_INFO | 109,3090,2593 | 111,2839,2475 | 112,804,474 | 114,175,28

BATCH_RAW_INFO | 109,3091,2593 | 111,2840,2475 | 112,805,474 | 114,176,28

BATCH_RAW_INFO | 109,3092,2593 | 111,2841,2475 | 112,806,474 | 114,177,28

BATCH_RAW_INFO | 109,3093,2593 | 111,2842,2475 | 112,807,474 | 114,178,28

BATCH_RAW_INFO | 109,3094,2593 | 111,2843,2475 | 112,808,474 | 114,179,28

BATCH_RAW_INFO | 109,3095,2593 | 111,2844,2475 | 112,809,474 | 114,180,28

BATCH_RAW_INFO | 109,3096,2593 | 111,2845,2475 | 112,810,474 | 114,181,28

BATCH_RAW_INFO | 109,3097,2593 | 111,2846,2475 | 112,811,474 | 114,182,28

BATCH_RAW_INFO | 109,3098,2593 | 111,2847,2475 | 112,812,474 | 114,183,28

BATCH_RAW_INFO | 109,3099,2593 | 111,2848,2475 | 112,813,474 | 114,184,28

BATCH_RAW_INFO | 109,3100,2593 | 111,2849,2475 | 112,814,474 | 114,185,28

BATCH_RAW_INFO | 109,3101,2593 | 111,2850,2475 | 112,815,474 | 114,186,28

BATCH_RAW_INFO | 109,3102,2593 | 111,2851,2475 | 112,816,474 | 114,187,28

BATCH_RAW_INFO | 109,3103,2593 | 111,2852,2475 | 112,817,474 | 114,188,28

BATCH_RAW_INFO | 109,3104,2593 | 111,2853,2475 | 112,818,474 | 114,189,28

BATCH_RAW_INFO | 109,3105,2593 | 111,2854,2475 | 112,819,474 | 114,190,28

BATCH_RAW_INFO | 109,3106,2593 | 111,2855,2475 | 112,820,474 | 114,191,28

BATCH_RAW_INFO | 109,3107,2593 | 111,2856,2475 | 112,821,474 | 114,192,28

BATCH_RAW_INFO | 109,3108,2593 | 111,2857,2475 | 112,822,474 | 114,193,28

BATCH_RAW_INFO | 115,3881,3880

BATCH_RAW_INFO | 109,3109,2593 | 111,2858,2475 | 112,823,474 | 114,194,28 | 115,3882,3880

BATCH_RAW_INFO | 109,3110,2593 | 111,2859,2475 | 112,824,474 | 114,195,28 | 115,3883,3880

BATCH_RAW_INFO | 109,3111,2593 | 111,2860,2475 | 112,825,474 | 114,196,28 | 115,3884,3880

BATCH_RAW_INFO | 109,3112,2593 | 111,2861,2475 | 112,826,474 | 114,197,28 | 115,3885,3880

BATCH_RAW_INFO | 109,3113,2593 | 111,2862,2475 | 112,827,474 | 114,198,28 | 115,3886,3880

BATCH_RAW_INFO | 109,3114,2593 | 111,2863,2475 | 112,828,474 | 114,199,28 | 115,3887,3880

BATCH_RAW_INFO | 109,3115,2593 | 111,2864,2475 | 112,829,474 | 114,200,28 | 115,3888,3880

BATCH_RAW_INFO | 109,3116,2593 | 111,2865,2475 | 112,830,474 | 114,201,28 | 115,3889,3880

BATCH_RAW_INFO | 109,3117,2593 | 111,2866,2475 | 112,831,474 | 114,202,28 | 115,3890,3880

BATCH_RAW_INFO | 109,3118,2593 | 111,2867,2475 | 112,832,474 | 114,203,28 | 115,3891,3880

BATCH_RAW_INFO | 109,3119,2593 | 111,2868,2475 | 112,833,474 | 114,204,28 | 115,3892,3880

BATCH_RAW_INFO | 109,3120,2593 | 111,2869,2475 | 112,834,474 | 114,205,28 | 115,3893,3880

BATCH_RAW_INFO | 116,58,57

BATCH_RAW_INFO | 109,3121,2593 | 111,2870,2475 | 112,835,474 | 114,206,28 | 115,3894,3880 | 116,59,57

BATCH_RAW_INFO | 109,3122,2593 | 111,2871,2475 | 112,836,474 | 114,207,28 | 115,3895,3880 | 116,60,57

BATCH_RAW_INFO | 109,3123,2593 | 111,2872,2475 | 112,837,474 | 114,208,28 | 115,3896,3880 | 116,61,57

BATCH_RAW_INFO | 109,3124,2593 | 111,2873,2475 | 112,838,474 | 114,209,28 | 115,3897,3880 | 116,62,57

BATCH_RAW_INFO | 109,3125,2593 | 111,2874,2475 | 112,839,474 | 114,210,28 | 115,3898,3880 | 116,63,57

BATCH_RAW_INFO | 109,3126,2593 | 111,2875,2475 | 112,840,474 | 114,211,28 | 115,3899,3880 | 116,64,57

BATCH_RAW_INFO | 109,3127,2593 | 111,2876,2475 | 112,841,474 | 114,212,28 | 115,3900,3880 | 116,65,57

BATCH_RAW_INFO | 109,3128,2593 | 111,2877,2475 | 112,842,474 | 114,213,28 | 115,3901,3880 | 116,66,57

BATCH_RAW_INFO | 109,3129,2593 | 111,2878,2475 | 112,843,474 | 114,214,28 | 115,3902,3880 | 116,67,57

BATCH_RAW_INFO | 109,3130,2593 | 111,2879,2475 | 112,844,474 | 114,215,28 | 115,3903,3880 | 116,68,57

BATCH_RAW_INFO | 109,3131,2593 | 111,2880,2475 | 112,845,474 | 114,216,28 | 115,3904,3880 | 116,69,57

BATCH_RAW_INFO | 109,3132,2593 | 111,2881,2475 | 112,846,474 | 114,217,28 | 115,3905,3880 | 116,70,57

BATCH_RAW_INFO | 109,3133,2593 | 111,2882,2475 | 112,847,474 | 114,218,28 | 115,3906,3880 | 116,71,57

BATCH_RAW_INFO | 109,3134,2593 | 111,2883,2475 | 112,848,474 | 114,219,28 | 115,3907,3880 | 116,72,57

BATCH_RAW_INFO | 109,3135,2593 | 111,2884,2475 | 112,849,474 | 114,220,28 | 115,3908,3880 | 116,73,57

BATCH_RAW_INFO | 109,3136,2593 | 111,2885,2475 | 112,850,474 | 114,221,28 | 115,3909,3880 | 116,74,57

BATCH_RAW_INFO | 109,3137,2593 | 111,2886,2475 | 112,851,474 | 114,222,28 | 115,3910,3880 | 116,75,57

BATCH_RAW_INFO | 109,3138,2593 | 111,2887,2475 | 112,852,474 | 114,223,28 | 115,3911,3880 | 116,76,57

BATCH_RAW_INFO | 109,3139,2593 | 111,2888,2475 | 112,853,474 | 114,224,28 | 115,3912,3880 | 116,77,57

BATCH_RAW_INFO | 109,3140,2593 | 111,2889,2475 | 112,854,474 | 114,225,28 | 115,3913,3880 | 116,78,57

BATCH_RAW_INFO | 109,3141,2593 | 111,2890,2475 | 112,855,474 | 114,226,28 | 115,3914,3880 | 116,79,57

BATCH_RAW_INFO | 109,3142,2593 | 111,2891,2475 | 112,856,474 | 114,227,28 | 115,3915,3880 | 116,80,57

BATCH_RAW_INFO | 109,3143,2593 | 111,2892,2475 | 112,857,474 | 114,228,28 | 115,3916,3880 | 116,81,57

BATCH_RAW_INFO | 109,3144,2593 | 111,2893,2475 | 112,858,474 | 114,229,28 | 115,3917,3880 | 116,82,57

BATCH_RAW_INFO | 109,3145,2593 | 111,2894,2475 | 112,859,474 | 114,230,28 | 115,3918,3880 | 116,83,57

BATCH_RAW_INFO | 109,3146,2593 | 111,2895,2475 | 112,860,474 | 114,231,28 | 115,3919,3880 | 116,84,57

BATCH_RAW_INFO | 109,3147,2593 | 111,2896,2475 | 112,861,474 | 114,232,28 | 115,3920,3880 | 116,85,57

BATCH_RAW_INFO | 109,3148,2593 | 111,2897,2475 | 112,862,474 | 114,233,28 | 115,3921,3880 | 116,86,57

BATCH_RAW_INFO | 109,3149,2593 | 111,2898,2475 | 112,863,474 | 114,234,28 | 115,3922,3880 | 116,87,57

BATCH_RAW_INFO | 109,3150,2593 | 111,2899,2475 | 112,864,474 | 114,235,28 | 115,3923,3880

BATCH_RAW_INFO | 109,3151,2593 | 111,2900,2475 | 112,865,474 | 114,236,28 | 115,3924,3880

BATCH_RAW_INFO | 109,3152,2593 | 111,2901,2475 | 112,866,474 | 114,237,28 | 115,3925,3880

BATCH_RAW_INFO | 109,3153,2593 | 111,2902,2475 | 112,867,474 | 114,238,28 | 115,3926,3880

BATCH_RAW_INFO | 109,3154,2593 | 111,2903,2475 | 112,868,474 | 114,239,28 | 115,3927,3880

BATCH_RAW_INFO | 109,3155,2593 | 111,2904,2475 | 112,869,474 | 114,240,28 | 115,3928,3880

BATCH_RAW_INFO | 109,3156,2593 | 111,2905,2475 | 112,870,474 | 114,241,28 | 115,3929,3880

BATCH_RAW_INFO | 109,3157,2593 | 111,2906,2475 | 112,871,474 | 114,242,28 | 115,3930,3880

BATCH_RAW_INFO | 109,3158,2593 | 111,2907,2475 | 112,872,474 | 114,243,28 | 115,3931,3880

BATCH_RAW_INFO | 109,3159,2593 | 111,2908,2475 | 112,873,474 | 114,244,28 | 115,3932,3880

BATCH_RAW_INFO | 109,3160,2593 | 111,2909,2475 | 112,874,474 | 114,245,28 | 115,3933,3880

BATCH_RAW_INFO | 109,3161,2593 | 111,2910,2475 | 112,875,474 | 114,246,28 | 115,3934,3880

BATCH_RAW_INFO | 109,3162,2593 | 111,2911,2475 | 112,876,474 | 114,247,28 | 115,3935,3880

BATCH_RAW_INFO | 109,3163,2593 | 111,2912,2475 | 112,877,474 | 114,248,28 | 115,3936,3880

BATCH_RAW_INFO | 109,3164,2593 | 111,2913,2475 | 112,878,474 | 114,249,28 | 115,3937,3880

BATCH_RAW_INFO | 109,3165,2593 | 111,2914,2475 | 112,879,474 | 114,250,28 | 115,3938,3880

BATCH_RAW_INFO | 109,3166,2593 | 111,2915,2475 | 112,880,474 | 114,251,28 | 115,3939,3880

BATCH_RAW_INFO | 109,3167,2593 | 111,2916,2475 | 112,881,474 | 114,252,28 | 115,3940,3880

BATCH_RAW_INFO | 109,3168,2593 | 111,2917,2475 | 112,882,474 | 114,253,28 | 115,3941,3880

BATCH_RAW_INFO | 109,3169,2593 | 111,2918,2475 | 112,883,474 | 114,254,28 | 115,3942,3880

BATCH_RAW_INFO | 109,3170,2593 | 111,2919,2475 | 112,884,474 | 114,255,28 | 115,3943,3880

BATCH_RAW_INFO | 109,3171,2593 | 111,2920,2475 | 112,885,474 | 114,256,28 | 115,3944,3880

BATCH_RAW_INFO | 109,3172,2593 | 111,2921,2475 | 112,886,474 | 114,257,28 | 115,3945,3880

BATCH_RAW_INFO | 109,3173,2593 | 111,2922,2475 | 112,887,474 | 114,258,28 | 115,3946,3880

BATCH_RAW_INFO | 109,3174,2593 | 111,2923,2475 | 112,888,474 | 114,259,28 | 115,3947,3880

BATCH_RAW_INFO | 109,3175,2593 | 111,2924,2475 | 112,889,474 | 114,260,28 | 115,3948,3880

BATCH_RAW_INFO | 109,3176,2593 | 111,2925,2475 | 112,890,474 | 114,261,28 | 115,3949,3880

BATCH_RAW_INFO | 109,3177,2593 | 111,2926,2475 | 112,891,474 | 114,262,28 | 115,3950,3880

BATCH_RAW_INFO | 109,3178,2593 | 111,2927,2475 | 112,892,474 | 114,263,28 | 115,3951,3880

BATCH_RAW_INFO | 109,3179,2593 | 111,2928,2475 | 112,893,474 | 114,264,28 | 115,3952,3880

BATCH_RAW_INFO | 109,3180,2593 | 111,2929,2475 | 112,894,474 | 114,265,28 | 115,3953,3880

BATCH_RAW_INFO | 109,3181,2593 | 111,2930,2475 | 112,895,474 | 114,266,28 | 115,3954,3880

BATCH_RAW_INFO | 109,3182,2593 | 111,2931,2475 | 112,896,474 | 114,267,28 | 115,3955,3880

BATCH_RAW_INFO | 109,3183,2593 | 111,2932,2475 | 112,897,474 | 114,268,28 | 115,3956,3880

BATCH_RAW_INFO | 109,3184,2593 | 111,2933,2475 | 112,898,474 | 114,269,28 | 115,3957,3880

BATCH_RAW_INFO | 109,3185,2593 | 111,2934,2475 | 112,899,474 | 114,270,28 | 115,3958,3880

BATCH_RAW_INFO | 109,3186,2593 | 111,2935,2475 | 112,900,474 | 114,271,28 | 115,3959,3880

BATCH_RAW_INFO | 109,3187,2593 | 111,2936,2475 | 112,901,474 | 114,272,28 | 115,3960,3880

BATCH_RAW_INFO | 109,3188,2593 | 111,2937,2475 | 112,902,474 | 114,273,28 | 115,3961,3880

BATCH_RAW_INFO | 109,3189,2593 | 111,2938,2475 | 112,903,474 | 114,274,28 | 115,3962,3880

BATCH_RAW_INFO | 109,3190,2593 | 111,2939,2475 | 112,904,474 | 114,275,28 | 115,3963,3880

BATCH_RAW_INFO | 109,3191,2593 | 111,2940,2475 | 112,905,474 | 114,276,28 | 115,3964,3880

BATCH_RAW_INFO | 109,3192,2593 | 111,2941,2475 | 112,906,474 | 114,277,28 | 115,3965,3880

BATCH_RAW_INFO | 109,3193,2593 | 111,2942,2475 | 112,907,474 | 114,278,28 | 115,3966,3880

BATCH_RAW_INFO | 109,3194,2593 | 111,2943,2475 | 112,908,474 | 114,279,28 | 115,3967,3880

BATCH_RAW_INFO | 109,3195,2593 | 111,2944,2475 | 112,909,474 | 114,280,28 | 115,3968,3880

BATCH_RAW_INFO | 109,3196,2593 | 111,2945,2475 | 112,910,474 | 114,281,28 | 115,3969,3880

BATCH_RAW_INFO | 109,3197,2593 | 111,2946,2475 | 112,911,474 | 114,282,28 | 115,3970,3880

BATCH_RAW_INFO | 109,3198,2593 | 111,2947,2475 | 112,912,474 | 114,283,28 | 115,3971,3880

BATCH_RAW_INFO | 109,3199,2593 | 111,2948,2475 | 112,913,474 | 114,284,28 | 115,3972,3880

BATCH_RAW_INFO | 109,3200,2593 | 111,2949,2475 | 112,914,474 | 114,285,28 | 115,3973,3880

BATCH_RAW_INFO | 109,3201,2593 | 111,2950,2475 | 112,915,474 | 114,286,28 | 115,3974,3880

BATCH_RAW_INFO | 109,3202,2593 | 111,2951,2475 | 112,916,474 | 114,287,28 | 115,3975,3880

BATCH_RAW_INFO | 117,3290,3289

BATCH_RAW_INFO | 109,3203,2593 | 111,2952,2475 | 112,917,474 | 114,288,28 | 115,3976,3880 | 117,3291,3289

BATCH_RAW_INFO | 109,3204,2593 | 111,2953,2475 | 112,918,474 | 114,289,28 | 115,3977,3880 | 117,3292,3289

BATCH_RAW_INFO | 109,3205,2593 | 111,2954,2475 | 112,919,474 | 114,290,28 | 115,3978,3880 | 117,3293,3289

BATCH_RAW_INFO | 109,3206,2593 | 111,2955,2475 | 112,920,474 | 114,291,28 | 115,3979,3880 | 117,3294,3289

BATCH_RAW_INFO | 109,3207,2593 | 111,2956,2475 | 112,921,474 | 114,292,28 | 115,3980,3880 | 117,3295,3289

BATCH_RAW_INFO | 109,3208,2593 | 111,2957,2475 | 112,922,474 | 114,293,28 | 115,3981,3880 | 117,3296,3289

BATCH_RAW_INFO | 109,3209,2593 | 111,2958,2475 | 112,923,474 | 114,294,28 | 115,3982,3880 | 117,3297,3289

BATCH_RAW_INFO | 109,3210,2593 | 111,2959,2475 | 112,924,474 | 114,295,28 | 115,3983,3880 | 117,3298,3289

BATCH_RAW_INFO | 109,3211,2593 | 111,2960,2475 | 112,925,474 | 114,296,28 | 115,3984,3880 | 117,3299,3289

BATCH_RAW_INFO | 109,3212,2593 | 111,2961,2475 | 112,926,474 | 114,297,28 | 115,3985,3880 | 117,3300,3289

BATCH_RAW_INFO | 109,3213,2593 | 111,2962,2475 | 112,927,474 | 114,298,28 | 115,3986,3880 | 117,3301,3289

BATCH_RAW_INFO | 109,3214,2593 | 111,2963,2475 | 112,928,474 | 114,299,28 | 115,3987,3880 | 117,3302,3289

BATCH_RAW_INFO | 109,3215,2593 | 111,2964,2475 | 112,929,474 | 114,300,28 | 115,3988,3880 | 117,3303,3289

BATCH_RAW_INFO | 109,3216,2593 | 111,2965,2475 | 112,930,474 | 114,301,28 | 115,3989,3880 | 117,3304,3289

BATCH_RAW_INFO | 109,3217,2593 | 111,2966,2475 | 112,931,474 | 114,302,28 | 115,3990,3880 | 117,3305,3289

BATCH_RAW_INFO | 109,3218,2593 | 111,2967,2475 | 112,932,474 | 114,303,28 | 115,3991,3880 | 117,3306,3289

BATCH_RAW_INFO | 109,3219,2593 | 111,2968,2475 | 112,933,474 | 114,304,28 | 115,3992,3880 | 117,3307,3289

BATCH_RAW_INFO | 109,3220,2593 | 111,2969,2475 | 112,934,474 | 114,305,28 | 115,3993,3880 | 117,3308,3289

BATCH_RAW_INFO | 109,3221,2593 | 111,2970,2475 | 112,935,474 | 114,306,28 | 115,3994,3880 | 117,3309,3289

BATCH_RAW_INFO | 109,3222,2593 | 111,2971,2475 | 112,936,474 | 114,307,28 | 115,3995,3880 | 117,3310,3289

BATCH_RAW_INFO | 109,3223,2593 | 111,2972,2475 | 112,937,474 | 114,308,28 | 115,3996,3880 | 117,3311,3289

BATCH_RAW_INFO | 109,3224,2593 | 111,2973,2475 | 112,938,474 | 114,309,28 | 115,3997,3880 | 117,3312,3289

BATCH_RAW_INFO | 109,3225,2593 | 111,2974,2475 | 112,939,474 | 114,310,28 | 115,3998,3880 | 117,3313,3289

BATCH_RAW_INFO | 109,3226,2593 | 111,2975,2475 | 112,940,474 | 114,311,28 | 115,3999,3880 | 117,3314,3289

BATCH_RAW_INFO | 109,3227,2593 | 111,2976,2475 | 112,941,474 | 114,312,28 | 115,4000,3880 | 117,3315,3289

BATCH_RAW_INFO | 109,3228,2593 | 111,2977,2475 | 112,942,474 | 114,313,28 | 115,4001,3880 | 117,3316,3289

BATCH_RAW_INFO | 109,3229,2593 | 111,2978,2475 | 112,943,474 | 114,314,28 | 115,4002,3880 | 117,3317,3289

BATCH_RAW_INFO | 109,3230,2593 | 111,2979,2475 | 112,944,474 | 114,315,28 | 115,4003,3880 | 117,3318,3289

BATCH_RAW_INFO | 109,3231,2593 | 111,2980,2475 | 112,945,474 | 114,316,28 | 115,4004,3880 | 117,3319,3289

BATCH_RAW_INFO | 109,3232,2593 | 111,2981,2475 | 112,946,474 | 114,317,28 | 115,4005,3880 | 117,3320,3289

BATCH_RAW_INFO | 109,3233,2593 | 111,2982,2475 | 112,947,474 | 114,318,28 | 115,4006,3880 | 117,3321,3289

BATCH_RAW_INFO | 109,3234,2593 | 111,2983,2475 | 112,948,474 | 114,319,28 | 115,4007,3880 | 117,3322,3289

BATCH_RAW_INFO | 109,3235,2593 | 111,2984,2475 | 112,949,474 | 114,320,28 | 115,4008,3880 | 117,3323,3289

BATCH_RAW_INFO | 109,3236,2593 | 111,2985,2475 | 112,950,474 | 114,321,28 | 115,4009,3880 | 117,3324,3289

BATCH_RAW_INFO | 109,3237,2593 | 111,2986,2475 | 112,951,474 | 114,322,28 | 115,4010,3880 | 117,3325,3289

BATCH_RAW_INFO | 109,3238,2593 | 111,2987,2475 | 112,952,474 | 114,323,28 | 115,4011,3880 | 117,3326,3289

BATCH_RAW_INFO | 109,3239,2593 | 111,2988,2475 | 112,953,474 | 114,324,28 | 115,4012,3880 | 117,3327,3289

BATCH_RAW_INFO | 109,3240,2593 | 111,2989,2475 | 112,954,474 | 114,325,28 | 115,4013,3880 | 117,3328,3289

BATCH_RAW_INFO | 109,3241,2593 | 111,2990,2475 | 112,955,474 | 114,326,28 | 115,4014,3880 | 117,3329,3289

BATCH_RAW_INFO | 109,3242,2593 | 111,2991,2475 | 114,327,28 | 115,4015,3880 | 117,3330,3289

BATCH_RAW_INFO | 109,3243,2593 | 111,2992,2475 | 114,328,28 | 115,4016,3880 | 117,3331,3289

BATCH_RAW_INFO | 109,3244,2593 | 111,2993,2475 | 114,329,28 | 115,4017,3880 | 117,3332,3289

BATCH_RAW_INFO | 109,3245,2593 | 111,2994,2475 | 114,330,28 | 115,4018,3880 | 117,3333,3289

BATCH_RAW_INFO | 109,3246,2593 | 111,2995,2475 | 114,331,28 | 115,4019,3880 | 117,3334,3289

BATCH_RAW_INFO | 109,3247,2593 | 111,2996,2475 | 114,332,28 | 115,4020,3880 | 117,3335,3289

BATCH_RAW_INFO | 109,3248,2593 | 111,2997,2475 | 114,333,28 | 115,4021,3880 | 117,3336,3289

BATCH_RAW_INFO | 109,3249,2593 | 111,2998,2475 | 114,334,28 | 115,4022,3880 | 117,3337,3289

BATCH_RAW_INFO | 109,3250,2593 | 111,2999,2475 | 114,335,28 | 115,4023,3880 | 117,3338,3289

BATCH_RAW_INFO | 109,3251,2593 | 111,3000,2475 | 114,336,28 | 115,4024,3880 | 117,3339,3289

BATCH_RAW_INFO | 109,3252,2593 | 111,3001,2475 | 114,337,28 | 115,4025,3880 | 117,3340,3289

BATCH_RAW_INFO | 109,3253,2593 | 111,3002,2475 | 114,338,28 | 115,4026,3880 | 117,3341,3289

BATCH_RAW_INFO | 109,3254,2593 | 111,3003,2475 | 114,339,28 | 115,4027,3880 | 117,3342,3289

BATCH_RAW_INFO | 109,3255,2593 | 111,3004,2475 | 114,340,28 | 115,4028,3880 | 117,3343,3289

BATCH_RAW_INFO | 109,3256,2593 | 111,3005,2475 | 114,341,28 | 115,4029,3880 | 117,3344,3289

BATCH_RAW_INFO | 109,3257,2593 | 111,3006,2475 | 114,342,28 | 115,4030,3880 | 117,3345,3289

BATCH_RAW_INFO | 109,3258,2593 | 111,3007,2475 | 114,343,28 | 115,4031,3880 | 117,3346,3289

BATCH_RAW_INFO | 109,3259,2593 | 111,3008,2475 | 114,344,28 | 115,4032,3880 | 117,3347,3289

BATCH_RAW_INFO | 109,3260,2593 | 111,3009,2475 | 114,345,28 | 115,4033,3880 | 117,3348,3289

BATCH_RAW_INFO | 118,1969,1968

BATCH_RAW_INFO | 109,3261,2593 | 111,3010,2475 | 114,346,28 | 115,4034,3880 | 117,3349,3289 | 118,1970,1968

BATCH_RAW_INFO | 109,3262,2593 | 111,3011,2475 | 114,347,28 | 115,4035,3880 | 117,3350,3289 | 118,1971,1968

BATCH_RAW_INFO | 109,3263,2593 | 111,3012,2475 | 114,348,28 | 115,4036,3880 | 117,3351,3289 | 118,1972,1968

BATCH_RAW_INFO | 109,3264,2593 | 111,3013,2475 | 114,349,28 | 115,4037,3880 | 117,3352,3289 | 118,1973,1968

BATCH_RAW_INFO | 119,4015,4014

BATCH_RAW_INFO | 109,3265,2593 | 111,3014,2475 | 114,350,28 | 115,4038,3880 | 117,3353,3289 | 118,1974,1968 | 119,4016,4014

BATCH_RAW_INFO | 109,3266,2593 | 111,3015,2475 | 114,351,28 | 115,4039,3880 | 117,3354,3289 | 118,1975,1968 | 119,4017,4014

BATCH_RAW_INFO | 109,3267,2593 | 111,3016,2475 | 114,352,28 | 115,4040,3880 | 117,3355,3289 | 118,1976,1968 | 119,4018,4014

BATCH_RAW_INFO | 109,3268,2593 | 111,3017,2475 | 114,353,28 | 115,4041,3880 | 117,3356,3289 | 118,1977,1968 | 119,4019,4014

BATCH_RAW_INFO | 109,3269,2593 | 111,3018,2475 | 114,354,28 | 115,4042,3880 | 117,3357,3289 | 118,1978,1968 | 119,4020,4014

BATCH_RAW_INFO | 109,3270,2593 | 111,3019,2475 | 114,355,28 | 115,4043,3880 | 117,3358,3289 | 118,1979,1968 | 119,4021,4014

BATCH_RAW_INFO | 109,3271,2593 | 111,3020,2475 | 114,356,28 | 115,4044,3880 | 117,3359,3289 | 118,1980,1968 | 119,4022,4014

BATCH_RAW_INFO | 109,3272,2593 | 111,3021,2475 | 114,357,28 | 115,4045,3880 | 117,3360,3289 | 118,1981,1968 | 119,4023,4014

BATCH_RAW_INFO | 109,3273,2593 | 111,3022,2475 | 114,358,28 | 115,4046,3880 | 117,3361,3289 | 118,1982,1968 | 119,4024,4014

BATCH_RAW_INFO | 109,3274,2593 | 111,3023,2475 | 114,359,28 | 115,4047,3880 | 117,3362,3289 | 118,1983,1968 | 119,4025,4014

BATCH_RAW_INFO | 109,3275,2593 | 111,3024,2475 | 114,360,28 | 115,4048,3880 | 117,3363,3289 | 118,1984,1968 | 119,4026,4014

BATCH_RAW_INFO | 109,3276,2593 | 111,3025,2475 | 114,361,28 | 115,4049,3880 | 117,3364,3289 | 118,1985,1968 | 119,4027,4014

BATCH_RAW_INFO | 109,3277,2593 | 111,3026,2475 | 114,362,28 | 115,4050,3880 | 117,3365,3289 | 118,1986,1968 | 119,4028,4014

BATCH_RAW_INFO | 109,3278,2593 | 111,3027,2475 | 114,363,28 | 115,4051,3880 | 117,3366,3289 | 118,1987,1968 | 119,4029,4014

BATCH_RAW_INFO | 109,3279,2593 | 111,3028,2475 | 114,364,28 | 115,4052,3880 | 117,3367,3289 | 118,1988,1968 | 119,4030,4014

BATCH_RAW_INFO | 109,3280,2593 | 111,3029,2475 | 114,365,28 | 115,4053,3880 | 117,3368,3289 | 118,1989,1968 | 119,4031,4014

BATCH_RAW_INFO | 109,3281,2593 | 111,3030,2475 | 114,366,28 | 115,4054,3880 | 117,3369,3289 | 118,1990,1968 | 119,4032,4014

BATCH_RAW_INFO | 109,3282,2593 | 111,3031,2475 | 114,367,28 | 115,4055,3880 | 117,3370,3289 | 118,1991,1968 | 119,4033,4014

BATCH_RAW_INFO | 109,3283,2593 | 111,3032,2475 | 114,368,28 | 115,4056,3880 | 117,3371,3289 | 118,1992,1968 | 119,4034,4014

BATCH_RAW_INFO | 109,3284,2593 | 111,3033,2475 | 114,369,28 | 115,4057,3880 | 117,3372,3289 | 118,1993,1968 | 119,4035,4014

BATCH_RAW_INFO | 109,3285,2593 | 111,3034,2475 | 114,370,28 | 115,4058,3880 | 117,3373,3289 | 118,1994,1968 | 119,4036,4014

BATCH_RAW_INFO | 109,3286,2593 | 111,3035,2475 | 114,371,28 | 115,4059,3880 | 117,3374,3289 | 118,1995,1968 | 119,4037,4014

BATCH_RAW_INFO | 109,3287,2593 | 111,3036,2475 | 114,372,28 | 115,4060,3880 | 117,3375,3289 | 118,1996,1968 | 119,4038,4014

BATCH_RAW_INFO | 109,3288,2593 | 111,3037,2475 | 114,373,28 | 115,4061,3880 | 117,3376,3289 | 118,1997,1968 | 119,4039,4014

BATCH_RAW_INFO | 109,3289,2593 | 111,3038,2475 | 114,374,28 | 115,4062,3880 | 117,3377,3289 | 118,1998,1968 | 119,4040,4014

BATCH_RAW_INFO | 109,3290,2593 | 111,3039,2475 | 114,375,28 | 115,4063,3880 | 117,3378,3289 | 118,1999,1968 | 119,4041,4014

BATCH_RAW_INFO | 109,3291,2593 | 111,3040,2475 | 114,376,28 | 115,4064,3880 | 117,3379,3289 | 118,2000,1968 | 119,4042,4014

BATCH_RAW_INFO | 109,3292,2593 | 111,3041,2475 | 114,377,28 | 115,4065,3880 | 117,3380,3289 | 118,2001,1968 | 119,4043,4014

BATCH_RAW_INFO | 109,3293,2593 | 111,3042,2475 | 114,378,28 | 115,4066,3880 | 117,3381,3289 | 118,2002,1968 | 119,4044,4014

BATCH_RAW_INFO | 109,3294,2593 | 111,3043,2475 | 114,379,28 | 115,4067,3880 | 117,3382,3289 | 118,2003,1968 | 119,4045,4014

BATCH_RAW_INFO | 109,3295,2593 | 111,3044,2475 | 114,380,28 | 115,4068,3880 | 117,3383,3289 | 118,2004,1968 | 119,4046,4014

BATCH_RAW_INFO | 109,3296,2593 | 111,3045,2475 | 114,381,28 | 115,4069,3880 | 117,3384,3289 | 118,2005,1968 | 119,4047,4014

BATCH_RAW_INFO | 109,3297,2593 | 111,3046,2475 | 114,382,28 | 115,4070,3880 | 117,3385,3289 | 118,2006,1968 | 119,4048,4014

BATCH_RAW_INFO | 109,3298,2593 | 111,3047,2475 | 114,383,28 | 115,4071,3880 | 117,3386,3289 | 118,2007,1968 | 119,4049,4014

BATCH_RAW_INFO | 109,3299,2593 | 111,3048,2475 | 114,384,28 | 115,4072,3880 | 117,3387,3289 | 118,2008,1968 | 119,4050,4014

BATCH_RAW_INFO | 109,3300,2593 | 111,3049,2475 | 114,385,28 | 115,4073,3880 | 117,3388,3289 | 118,2009,1968 | 119,4051,4014

BATCH_RAW_INFO | 109,3301,2593 | 111,3050,2475 | 114,386,28 | 115,4074,3880 | 117,3389,3289 | 118,2010,1968 | 119,4052,4014

BATCH_RAW_INFO | 109,3302,2593 | 111,3051,2475 | 114,387,28 | 115,4075,3880 | 117,3390,3289 | 118,2011,1968 | 119,4053,4014

BATCH_RAW_INFO | 109,3303,2593 | 111,3052,2475 | 114,388,28 | 115,4076,3880 | 117,3391,3289 | 118,2012,1968 | 119,4054,4014

BATCH_RAW_INFO | 109,3304,2593 | 111,3053,2475 | 114,389,28 | 115,4077,3880 | 117,3392,3289 | 118,2013,1968 | 119,4055,4014

BATCH_RAW_INFO | 109,3305,2593 | 111,3054,2475 | 114,390,28 | 115,4078,3880 | 117,3393,3289 | 118,2014,1968 | 119,4056,4014

BATCH_RAW_INFO | 109,3306,2593 | 111,3055,2475 | 114,391,28 | 115,4079,3880 | 117,3394,3289 | 118,2015,1968 | 119,4057,4014

BATCH_RAW_INFO | 109,3307,2593 | 111,3056,2475 | 114,392,28 | 115,4080,3880 | 117,3395,3289 | 118,2016,1968 | 119,4058,4014

BATCH_RAW_INFO | 109,3308,2593 | 111,3057,2475 | 114,393,28 | 115,4081,3880 | 117,3396,3289 | 118,2017,1968 | 119,4059,4014

BATCH_RAW_INFO | 109,3309,2593 | 111,3058,2475 | 114,394,28 | 115,4082,3880 | 117,3397,3289 | 118,2018,1968 | 119,4060,4014

BATCH_RAW_INFO | 109,3310,2593 | 111,3059,2475 | 114,395,28 | 115,4083,3880 | 117,3398,3289 | 118,2019,1968 | 119,4061,4014

BATCH_RAW_INFO | 111,3060,2475 | 114,396,28 | 115,4084,3880 | 117,3399,3289 | 118,2020,1968 | 119,4062,4014

BATCH_RAW_INFO | 111,3061,2475 | 114,397,28 | 115,4085,3880 | 117,3400,3289 | 118,2021,1968 | 119,4063,4014

BATCH_RAW_INFO | 111,3062,2475 | 114,398,28 | 115,4086,3880 | 117,3401,3289 | 118,2022,1968 | 119,4064,4014

BATCH_RAW_INFO | 111,3063,2475 | 114,399,28 | 115,4087,3880 | 117,3402,3289 | 118,2023,1968 | 119,4065,4014

BATCH_RAW_INFO | 111,3064,2475 | 114,400,28 | 115,4088,3880 | 117,3403,3289 | 118,2024,1968 | 119,4066,4014

BATCH_RAW_INFO | 111,3065,2475 | 114,401,28 | 115,4089,3880 | 117,3404,3289 | 118,2025,1968 | 119,4067,4014

BATCH_RAW_INFO | 111,3066,2475 | 114,402,28 | 115,4090,3880 | 117,3405,3289 | 118,2026,1968 | 119,4068,4014

BATCH_RAW_INFO | 111,3067,2475 | 114,403,28 | 115,4091,3880 | 117,3406,3289 | 118,2027,1968 | 119,4069,4014

BATCH_RAW_INFO | 111,3068,2475 | 114,404,28 | 115,4092,3880 | 117,3407,3289 | 118,2028,1968 | 119,4070,4014

BATCH_RAW_INFO | 111,3069,2475 | 114,405,28 | 115,4093,3880 | 117,3408,3289 | 118,2029,1968 | 119,4071,4014

BATCH_RAW_INFO | 111,3070,2475 | 114,406,28 | 115,4094,3880 | 117,3409,3289 | 118,2030,1968 | 119,4072,4014

BATCH_RAW_INFO | 111,3071,2475 | 114,407,28 | 115,4095,3880 | 117,3410,3289 | 118,2031,1968 | 119,4073,4014

BATCH_RAW_INFO | 111,3072,2475 | 114,408,28 | 117,3411,3289 | 118,2032,1968 | 119,4074,4014

BATCH_RAW_INFO | 111,3073,2475 | 114,409,28 | 117,3412,3289 | 118,2033,1968 | 119,4075,4014

BATCH_RAW_INFO | 111,3074,2475 | 114,410,28 | 117,3413,3289 | 118,2034,1968 | 119,4076,4014

BATCH_RAW_INFO | 111,3075,2475 | 114,411,28 | 117,3414,3289 | 118,2035,1968 | 119,4077,4014

BATCH_RAW_INFO | 111,3076,2475 | 114,412,28 | 117,3415,3289 | 118,2036,1968 | 119,4078,4014

BATCH_RAW_INFO | 111,3077,2475 | 114,413,28 | 117,3416,3289 | 118,2037,1968 | 119,4079,4014

BATCH_RAW_INFO | 111,3078,2475 | 114,414,28 | 117,3417,3289 | 118,2038,1968 | 119,4080,4014

BATCH_RAW_INFO | 111,3079,2475 | 114,415,28 | 117,3418,3289 | 118,2039,1968 | 119,4081,4014

BATCH_RAW_INFO | 111,3080,2475 | 114,416,28 | 117,3419,3289 | 118,2040,1968 | 119,4082,4014

BATCH_RAW_INFO | 111,3081,2475 | 114,417,28 | 117,3420,3289 | 118,2041,1968 | 119,4083,4014

BATCH_RAW_INFO | 111,3082,2475 | 114,418,28 | 117,3421,3289 | 118,2042,1968 | 119,4084,4014

BATCH_RAW_INFO | 111,3083,2475 | 114,419,28 | 117,3422,3289 | 118,2043,1968 | 119,4085,4014

BATCH_RAW_INFO | 111,3084,2475 | 114,420,28 | 117,3423,3289 | 118,2044,1968 | 119,4086,4014

BATCH_RAW_INFO | 111,3085,2475 | 114,421,28 | 117,3424,3289 | 118,2045,1968 | 119,4087,4014

BATCH_RAW_INFO | 111,3086,2475 | 114,422,28 | 117,3425,3289 | 118,2046,1968 | 119,4088,4014

BATCH_RAW_INFO | 111,3087,2475 | 114,423,28 | 117,3426,3289 | 118,2047,1968 | 119,4089,4014

BATCH_RAW_INFO | 111,3088,2475 | 114,424,28 | 117,3427,3289 | 118,2048,1968 | 119,4090,4014

BATCH_RAW_INFO | 111,3089,2475 | 114,425,28 | 117,3428,3289 | 118,2049,1968 | 119,4091,4014

BATCH_RAW_INFO | 111,3090,2475 | 114,426,28 | 117,3429,3289 | 118,2050,1968 | 119,4092,4014

BATCH_RAW_INFO | 111,3091,2475 | 114,427,28 | 117,3430,3289 | 118,2051,1968 | 119,4093,4014

BATCH_RAW_INFO | 111,3092,2475 | 114,428,28 | 117,3431,3289 | 118,2052,1968 | 119,4094,4014

BATCH_RAW_INFO | 111,3093,2475 | 114,429,28 | 117,3432,3289 | 118,2053,1968 | 119,4095,4014

BATCH_RAW_INFO | 111,3094,2475 | 114,430,28 | 117,3433,3289 | 118,2054,1968

BATCH_RAW_INFO | 111,3095,2475 | 114,431,28 | 117,3434,3289 | 118,2055,1968

BATCH_RAW_INFO | 111,3096,2475 | 114,432,28 | 117,3435,3289 | 118,2056,1968

BATCH_RAW_INFO | 111,3097,2475 | 114,433,28 | 117,3436,3289 | 118,2057,1968

BATCH_RAW_INFO | 111,3098,2475 | 114,434,28 | 117,3437,3289 | 118,2058,1968

BATCH_RAW_INFO | 111,3099,2475 | 114,435,28 | 117,3438,3289 | 118,2059,1968

BATCH_RAW_INFO | 111,3100,2475 | 114,436,28 | 117,3439,3289 | 118,2060,1968

BATCH_RAW_INFO | 111,3101,2475 | 114,437,28 | 117,3440,3289 | 118,2061,1968

BATCH_RAW_INFO | 111,3102,2475 | 114,438,28 | 117,3441,3289 | 118,2062,1968

BATCH_RAW_INFO | 120,1904,1903

BATCH_RAW_INFO | 111,3103,2475 | 114,439,28 | 117,3442,3289 | 118,2063,1968 | 120,1905,1903

BATCH_RAW_INFO | 111,3104,2475 | 114,440,28 | 117,3443,3289 | 118,2064,1968 | 120,1906,1903

BATCH_RAW_INFO | 111,3105,2475 | 114,441,28 | 117,3444,3289 | 118,2065,1968 | 120,1907,1903

BATCH_RAW_INFO | 111,3106,2475 | 114,442,28 | 117,3445,3289 | 118,2066,1968 | 120,1908,1903

BATCH_RAW_INFO | 111,3107,2475 | 114,443,28 | 117,3446,3289 | 118,2067,1968 | 120,1909,1903

BATCH_RAW_INFO | 111,3108,2475 | 114,444,28 | 117,3447,3289 | 118,2068,1968 | 120,1910,1903

BATCH_RAW_INFO | 111,3109,2475 | 114,445,28 | 117,3448,3289 | 118,2069,1968 | 120,1911,1903

BATCH_RAW_INFO | 111,3110,2475 | 114,446,28 | 117,3449,3289 | 118,2070,1968 | 120,1912,1903

BATCH_RAW_INFO | 111,3111,2475 | 114,447,28 | 117,3450,3289 | 118,2071,1968 | 120,1913,1903

BATCH_RAW_INFO | 111,3112,2475 | 114,448,28 | 117,3451,3289 | 118,2072,1968 | 120,1914,1903

BATCH_RAW_INFO | 111,3113,2475 | 114,449,28 | 117,3452,3289 | 118,2073,1968 | 120,1915,1903

BATCH_RAW_INFO | 111,3114,2475 | 114,450,28 | 117,3453,3289 | 118,2074,1968 | 120,1916,1903

BATCH_RAW_INFO | 111,3115,2475 | 114,451,28 | 117,3454,3289 | 118,2075,1968 | 120,1917,1903

BATCH_RAW_INFO | 111,3116,2475 | 114,452,28 | 117,3455,3289 | 118,2076,1968 | 120,1918,1903

BATCH_RAW_INFO | 111,3117,2475 | 114,453,28 | 117,3456,3289 | 118,2077,1968 | 120,1919,1903

BATCH_RAW_INFO | 111,3118,2475 | 114,454,28 | 117,3457,3289 | 118,2078,1968 | 120,1920,1903

BATCH_RAW_INFO | 111,3119,2475 | 114,455,28 | 117,3458,3289 | 118,2079,1968 | 120,1921,1903

BATCH_RAW_INFO | 111,3120,2475 | 114,456,28 | 117,3459,3289 | 118,2080,1968 | 120,1922,1903

BATCH_RAW_INFO | 111,3121,2475 | 114,457,28 | 117,3460,3289 | 118,2081,1968 | 120,1923,1903

BATCH_RAW_INFO | 111,3122,2475 | 114,458,28 | 117,3461,3289 | 118,2082,1968 | 120,1924,1903

BATCH_RAW_INFO | 111,3123,2475 | 114,459,28 | 117,3462,3289 | 118,2083,1968 | 120,1925,1903

BATCH_RAW_INFO | 111,3124,2475 | 114,460,28 | 117,3463,3289 | 118,2084,1968 | 120,1926,1903

BATCH_RAW_INFO | 111,3125,2475 | 114,461,28 | 117,3464,3289 | 118,2085,1968 | 120,1927,1903

BATCH_RAW_INFO | 111,3126,2475 | 114,462,28 | 117,3465,3289 | 118,2086,1968 | 120,1928,1903

BATCH_RAW_INFO | 111,3127,2475 | 114,463,28 | 117,3466,3289 | 118,2087,1968 | 120,1929,1903

BATCH_RAW_INFO | 111,3128,2475 | 114,464,28 | 117,3467,3289 | 118,2088,1968 | 120,1930,1903

BATCH_RAW_INFO | 111,3129,2475 | 114,465,28 | 117,3468,3289 | 118,2089,1968 | 120,1931,1903

BATCH_RAW_INFO | 111,3130,2475 | 114,466,28 | 117,3469,3289 | 118,2090,1968 | 120,1932,1903

BATCH_RAW_INFO | 111,3131,2475 | 114,467,28 | 117,3470,3289 | 118,2091,1968 | 120,1933,1903

BATCH_RAW_INFO | 111,3132,2475 | 114,468,28 | 117,3471,3289 | 118,2092,1968 | 120,1934,1903

BATCH_RAW_INFO | 111,3133,2475 | 114,469,28 | 117,3472,3289 | 118,2093,1968 | 120,1935,1903

BATCH_RAW_INFO | 111,3134,2475 | 114,470,28 | 117,3473,3289 | 118,2094,1968 | 120,1936,1903

BATCH_RAW_INFO | 111,3135,2475 | 114,471,28 | 117,3474,3289 | 118,2095,1968 | 120,1937,1903

BATCH_RAW_INFO | 111,3136,2475 | 114,472,28 | 117,3475,3289 | 118,2096,1968 | 120,1938,1903

BATCH_RAW_INFO | 111,3137,2475 | 114,473,28 | 117,3476,3289 | 118,2097,1968 | 120,1939,1903

BATCH_RAW_INFO | 111,3138,2475 | 114,474,28 | 117,3477,3289 | 118,2098,1968 | 120,1940,1903

BATCH_RAW_INFO | 111,3139,2475 | 114,475,28 | 117,3478,3289 | 118,2099,1968 | 120,1941,1903

BATCH_RAW_INFO | 111,3140,2475 | 114,476,28 | 117,3479,3289 | 118,2100,1968 | 120,1942,1903

BATCH_RAW_INFO | 111,3141,2475 | 114,477,28 | 117,3480,3289 | 118,2101,1968 | 120,1943,1903

BATCH_RAW_INFO | 111,3142,2475 | 114,478,28 | 117,3481,3289 | 118,2102,1968 | 120,1944,1903

BATCH_RAW_INFO | 111,3143,2475 | 114,479,28 | 117,3482,3289 | 118,2103,1968 | 120,1945,1903

BATCH_RAW_INFO | 111,3144,2475 | 114,480,28 | 117,3483,3289 | 118,2104,1968 | 120,1946,1903

BATCH_RAW_INFO | 111,3145,2475 | 114,481,28 | 117,3484,3289 | 118,2105,1968 | 120,1947,1903

BATCH_RAW_INFO | 111,3146,2475 | 114,482,28 | 117,3485,3289 | 118,2106,1968 | 120,1948,1903

BATCH_RAW_INFO | 111,3147,2475 | 114,483,28 | 117,3486,3289 | 118,2107,1968 | 120,1949,1903

BATCH_RAW_INFO | 111,3148,2475 | 114,484,28 | 117,3487,3289 | 118,2108,1968 | 120,1950,1903

BATCH_RAW_INFO | 111,3149,2475 | 114,485,28 | 117,3488,3289 | 118,2109,1968 | 120,1951,1903

BATCH_RAW_INFO | 111,3150,2475 | 114,486,28 | 117,3489,3289 | 118,2110,1968 | 120,1952,1903

BATCH_RAW_INFO | 111,3151,2475 | 114,487,28 | 117,3490,3289 | 118,2111,1968 | 120,1953,1903

BATCH_RAW_INFO | 111,3152,2475 | 114,488,28 | 117,3491,3289 | 118,2112,1968 | 120,1954,1903

BATCH_RAW_INFO | 114,489,28 | 117,3492,3289 | 118,2113,1968 | 120,1955,1903

BATCH_RAW_INFO | 114,490,28 | 117,3493,3289 | 118,2114,1968 | 120,1956,1903

BATCH_RAW_INFO | 114,491,28 | 117,3494,3289 | 118,2115,1968 | 120,1957,1903

BATCH_RAW_INFO | 114,492,28 | 117,3495,3289 | 118,2116,1968 | 120,1958,1903

BATCH_RAW_INFO | 114,493,28 | 117,3496,3289 | 118,2117,1968 | 120,1959,1903

BATCH_RAW_INFO | 121,24,23

BATCH_RAW_INFO | 114,494,28 | 117,3497,3289 | 118,2118,1968 | 120,1960,1903 | 121,25,23

BATCH_RAW_INFO | 114,495,28 | 117,3498,3289 | 118,2119,1968 | 120,1961,1903 | 121,26,23

BATCH_RAW_INFO | 114,496,28 | 117,3499,3289 | 118,2120,1968 | 120,1962,1903 | 121,27,23

BATCH_RAW_INFO | 114,497,28 | 117,3500,3289 | 118,2121,1968 | 120,1963,1903 | 121,28,23

BATCH_RAW_INFO | 114,498,28 | 117,3501,3289 | 118,2122,1968 | 120,1964,1903 | 121,29,23

BATCH_RAW_INFO | 114,499,28 | 117,3502,3289 | 118,2123,1968 | 120,1965,1903 | 121,30,23

BATCH_RAW_INFO | 114,500,28 | 117,3503,3289 | 118,2124,1968 | 120,1966,1903 | 121,31,23

BATCH_RAW_INFO | 114,501,28 | 117,3504,3289 | 118,2125,1968 | 120,1967,1903 | 121,32,23

BATCH_RAW_INFO | 114,502,28 | 117,3505,3289 | 118,2126,1968 | 120,1968,1903 | 121,33,23

BATCH_RAW_INFO | 114,503,28 | 117,3506,3289 | 118,2127,1968 | 120,1969,1903 | 121,34,23

BATCH_RAW_INFO | 114,504,28 | 117,3507,3289 | 118,2128,1968 | 120,1970,1903 | 121,35,23

BATCH_RAW_INFO | 114,505,28 | 117,3508,3289 | 118,2129,1968 | 120,1971,1903 | 121,36,23

BATCH_RAW_INFO | 114,506,28 | 117,3509,3289 | 118,2130,1968 | 120,1972,1903 | 121,37,23

BATCH_RAW_INFO | 114,507,28 | 117,3510,3289 | 118,2131,1968 | 120,1973,1903 | 121,38,23

BATCH_RAW_INFO | 114,508,28 | 117,3511,3289 | 118,2132,1968 | 120,1974,1903 | 121,39,23

BATCH_RAW_INFO | 114,509,28 | 117,3512,3289 | 118,2133,1968 | 120,1975,1903 | 121,40,23

BATCH_RAW_INFO | 114,510,28 | 117,3513,3289 | 118,2134,1968 | 120,1976,1903 | 121,41,23

BATCH_RAW_INFO | 114,511,28 | 117,3514,3289 | 118,2135,1968 | 120,1977,1903 | 121,42,23

BATCH_RAW_INFO | 114,512,28 | 117,3515,3289 | 118,2136,1968 | 120,1978,1903 | 121,43,23

BATCH_RAW_INFO | 114,513,28 | 117,3516,3289 | 118,2137,1968 | 120,1979,1903 | 121,44,23

BATCH_RAW_INFO | 114,514,28 | 117,3517,3289 | 118,2138,1968 | 120,1980,1903 | 121,45,23

BATCH_RAW_INFO | 114,515,28 | 117,3518,3289 | 118,2139,1968 | 120,1981,1903 | 121,46,23

BATCH_RAW_INFO | 114,516,28 | 117,3519,3289 | 118,2140,1968 | 120,1982,1903 | 121,47,23

BATCH_RAW_INFO | 114,517,28 | 117,3520,3289 | 118,2141,1968 | 120,1983,1903 | 121,48,23

BATCH_RAW_INFO | 114,518,28 | 117,3521,3289 | 118,2142,1968 | 120,1984,1903 | 121,49,23

BATCH_RAW_INFO | 114,519,28 | 117,3522,3289 | 118,2143,1968 | 120,1985,1903 | 121,50,23

BATCH_RAW_INFO | 114,520,28 | 117,3523,3289 | 118,2144,1968 | 120,1986,1903 | 121,51,23

BATCH_RAW_INFO | 114,521,28 | 117,3524,3289 | 118,2145,1968 | 120,1987,1903 | 121,52,23

BATCH_RAW_INFO | 114,522,28 | 117,3525,3289 | 118,2146,1968 | 120,1988,1903 | 121,53,23

BATCH_RAW_INFO | 114,523,28 | 117,3526,3289 | 118,2147,1968 | 120,1989,1903 | 121,54,23

BATCH_RAW_INFO | 114,524,28 | 117,3527,3289 | 118,2148,1968 | 120,1990,1903 | 121,55,23

BATCH_RAW_INFO | 114,525,28 | 117,3528,3289 | 118,2149,1968 | 120,1991,1903 | 121,56,23

BATCH_RAW_INFO | 114,526,28 | 117,3529,3289 | 118,2150,1968 | 120,1992,1903 | 121,57,23

BATCH_RAW_INFO | 114,527,28 | 117,3530,3289 | 118,2151,1968 | 120,1993,1903 | 121,58,23

BATCH_RAW_INFO | 114,528,28 | 117,3531,3289 | 118,2152,1968 | 120,1994,1903 | 121,59,23

BATCH_RAW_INFO | 114,529,28 | 117,3532,3289 | 118,2153,1968 | 120,1995,1903 | 121,60,23

BATCH_RAW_INFO | 114,530,28 | 117,3533,3289 | 118,2154,1968 | 120,1996,1903 | 121,61,23

BATCH_RAW_INFO | 114,531,28 | 117,3534,3289 | 118,2155,1968 | 120,1997,1903 | 121,62,23

BATCH_RAW_INFO | 114,532,28 | 117,3535,3289 | 118,2156,1968 | 120,1998,1903 | 121,63,23

BATCH_RAW_INFO | 114,533,28 | 117,3536,3289 | 118,2157,1968 | 120,1999,1903 | 121,64,23

BATCH_RAW_INFO | 114,534,28 | 117,3537,3289 | 118,2158,1968 | 120,2000,1903 | 121,65,23

BATCH_RAW_INFO | 114,535,28 | 117,3538,3289 | 118,2159,1968 | 120,2001,1903 | 121,66,23

BATCH_RAW_INFO | 114,536,28 | 117,3539,3289 | 118,2160,1968 | 120,2002,1903 | 121,67,23

BATCH_RAW_INFO | 114,537,28 | 117,3540,3289 | 118,2161,1968 | 120,2003,1903 | 121,68,23

BATCH_RAW_INFO | 114,538,28 | 117,3541,3289 | 118,2162,1968 | 120,2004,1903 | 121,69,23

BATCH_RAW_INFO | 114,539,28 | 117,3542,3289 | 118,2163,1968 | 120,2005,1903 | 121,70,23

BATCH_RAW_INFO | 114,540,28 | 117,3543,3289 | 118,2164,1968 | 120,2006,1903 | 121,71,23

BATCH_RAW_INFO | 114,541,28 | 117,3544,3289 | 118,2165,1968 | 120,2007,1903 | 121,72,23

BATCH_RAW_INFO | 114,542,28 | 117,3545,3289 | 118,2166,1968 | 120,2008,1903 | 121,73,23

BATCH_RAW_INFO | 114,543,28 | 117,3546,3289 | 118,2167,1968 | 120,2009,1903 | 121,74,23

BATCH_RAW_INFO | 114,544,28 | 117,3547,3289 | 118,2168,1968 | 120,2010,1903 | 121,75,23

BATCH_RAW_INFO | 114,545,28 | 117,3548,3289 | 118,2169,1968 | 120,2011,1903 | 121,76,23

BATCH_RAW_INFO | 114,546,28 | 117,3549,3289 | 118,2170,1968 | 120,2012,1903 | 121,77,23

BATCH_RAW_INFO | 114,547,28 | 117,3550,3289 | 118,2171,1968 | 120,2013,1903 | 121,78,23

BATCH_RAW_INFO | 114,548,28 | 117,3551,3289 | 118,2172,1968 | 120,2014,1903 | 121,79,23

BATCH_RAW_INFO | 114,549,28 | 117,3552,3289 | 118,2173,1968 | 120,2015,1903 | 121,80,23

BATCH_RAW_INFO | 114,550,28 | 117,3553,3289 | 118,2174,1968 | 120,2016,1903 | 121,81,23

BATCH_RAW_INFO | 114,551,28 | 117,3554,3289 | 118,2175,1968 | 120,2017,1903 | 121,82,23

BATCH_RAW_INFO | 114,552,28 | 117,3555,3289 | 118,2176,1968 | 120,2018,1903 | 121,83,23

BATCH_RAW_INFO | 114,553,28 | 117,3556,3289 | 118,2177,1968 | 120,2019,1903 | 121,84,23

BATCH_RAW_INFO | 114,554,28 | 117,3557,3289 | 118,2178,1968 | 120,2020,1903 | 121,85,23

BATCH_RAW_INFO | 114,555,28 | 117,3558,3289 | 118,2179,1968 | 120,2021,1903 | 121,86,23

BATCH_RAW_INFO | 114,556,28 | 117,3559,3289 | 118,2180,1968 | 120,2022,1903 | 121,87,23

BATCH_RAW_INFO | 114,557,28 | 117,3560,3289 | 118,2181,1968 | 120,2023,1903 | 121,88,23

BATCH_RAW_INFO | 114,558,28 | 117,3561,3289 | 118,2182,1968 | 120,2024,1903 | 121,89,23

BATCH_RAW_INFO | 114,559,28 | 117,3562,3289 | 118,2183,1968 | 120,2025,1903 | 121,90,23

BATCH_RAW_INFO | 114,560,28 | 117,3563,3289 | 118,2184,1968 | 120,2026,1903 | 121,91,23

BATCH_RAW_INFO | 114,561,28 | 117,3564,3289 | 118,2185,1968 | 120,2027,1903 | 121,92,23

BATCH_RAW_INFO | 114,562,28 | 117,3565,3289 | 118,2186,1968 | 120,2028,1903 | 121,93,23

BATCH_RAW_INFO | 114,563,28 | 117,3566,3289 | 118,2187,1968 | 120,2029,1903 | 121,94,23

BATCH_RAW_INFO | 114,564,28 | 117,3567,3289 | 118,2188,1968 | 120,2030,1903 | 121,95,23

BATCH_RAW_INFO | 114,565,28 | 117,3568,3289 | 118,2189,1968 | 120,2031,1903 | 121,96,23

BATCH_RAW_INFO | 114,566,28 | 117,3569,3289 | 118,2190,1968 | 120,2032,1903 | 121,97,23

BATCH_RAW_INFO | 114,567,28 | 117,3570,3289 | 118,2191,1968 | 120,2033,1903 | 121,98,23

BATCH_RAW_INFO | 114,568,28 | 117,3571,3289 | 118,2192,1968 | 120,2034,1903 | 121,99,23

BATCH_RAW_INFO | 114,569,28 | 117,3572,3289 | 118,2193,1968 | 120,2035,1903 | 121,100,23

BATCH_RAW_INFO | 114,570,28 | 117,3573,3289 | 118,2194,1968 | 120,2036,1903 | 121,101,23

BATCH_RAW_INFO | 114,571,28 | 117,3574,3289 | 118,2195,1968 | 120,2037,1903 | 121,102,23

BATCH_RAW_INFO | 114,572,28 | 117,3575,3289 | 118,2196,1968 | 120,2038,1903 | 121,103,23

BATCH_RAW_INFO | 114,573,28 | 117,3576,3289 | 118,2197,1968 | 120,2039,1903 | 121,104,23

BATCH_RAW_INFO | 114,574,28 | 117,3577,3289 | 118,2198,1968 | 120,2040,1903 | 121,105,23

BATCH_RAW_INFO | 114,575,28 | 117,3578,3289 | 118,2199,1968 | 120,2041,1903 | 121,106,23

BATCH_RAW_INFO | 114,576,28 | 117,3579,3289 | 118,2200,1968 | 120,2042,1903 | 121,107,23

BATCH_RAW_INFO | 114,577,28 | 117,3580,3289 | 118,2201,1968 | 120,2043,1903 | 121,108,23

BATCH_RAW_INFO | 114,578,28 | 117,3581,3289 | 118,2202,1968 | 120,2044,1903 | 121,109,23

BATCH_RAW_INFO | 114,579,28 | 117,3582,3289 | 118,2203,1968 | 120,2045,1903 | 121,110,23

BATCH_RAW_INFO | 114,580,28 | 117,3583,3289 | 118,2204,1968 | 120,2046,1903 | 121,111,23

BATCH_RAW_INFO | 114,581,28 | 117,3584,3289 | 118,2205,1968 | 120,2047,1903 | 121,112,23

BATCH_RAW_INFO | 114,582,28 | 117,3585,3289 | 118,2206,1968 | 120,2048,1903 | 121,113,23

BATCH_RAW_INFO | 114,583,28 | 117,3586,3289 | 118,2207,1968 | 120,2049,1903 | 121,114,23

BATCH_RAW_INFO | 114,584,28 | 118,2208,1968 | 120,2050,1903 | 121,115,23

BATCH_RAW_INFO | 114,585,28 | 118,2209,1968 | 120,2051,1903 | 121,116,23

BATCH_RAW_INFO | 114,586,28 | 118,2210,1968 | 120,2052,1903 | 121,117,23

BATCH_RAW_INFO | 114,587,28 | 118,2211,1968 | 120,2053,1903 | 121,118,23

BATCH_RAW_INFO | 114,588,28 | 118,2212,1968 | 120,2054,1903 | 121,119,23

BATCH_RAW_INFO | 114,589,28 | 118,2213,1968 | 120,2055,1903 | 121,120,23

BATCH_RAW_INFO | 114,590,28 | 118,2214,1968 | 120,2056,1903 | 121,121,23

BATCH_RAW_INFO | 114,591,28 | 118,2215,1968 | 120,2057,1903 | 121,122,23

BATCH_RAW_INFO | 114,592,28 | 118,2216,1968 | 120,2058,1903 | 121,123,23

BATCH_RAW_INFO | 114,593,28 | 118,2217,1968 | 120,2059,1903 | 121,124,23

BATCH_RAW_INFO | 114,594,28 | 118,2218,1968 | 120,2060,1903 | 121,125,23

BATCH_RAW_INFO | 118,2219,1968 | 120,2061,1903 | 121,126,23

BATCH_RAW_INFO | 118,2220,1968 | 120,2062,1903 | 121,127,23

BATCH_RAW_INFO | 118,2221,1968 | 120,2063,1903 | 121,128,23

BATCH_RAW_INFO | 118,2222,1968 | 120,2064,1903 | 121,129,23

BATCH_RAW_INFO | 118,2223,1968 | 120,2065,1903 | 121,130,23

BATCH_RAW_INFO | 118,2224,1968 | 120,2066,1903 | 121,131,23

BATCH_RAW_INFO | 118,2225,1968 | 120,2067,1903 | 121,132,23

BATCH_RAW_INFO | 118,2226,1968 | 120,2068,1903 | 121,133,23

BATCH_RAW_INFO | 118,2227,1968 | 120,2069,1903 | 121,134,23

BATCH_RAW_INFO | 118,2228,1968 | 120,2070,1903 | 121,135,23

BATCH_RAW_INFO | 118,2229,1968 | 120,2071,1903 | 121,136,23

BATCH_RAW_INFO | 118,2230,1968 | 120,2072,1903 | 121,137,23

BATCH_RAW_INFO | 118,2231,1968 | 120,2073,1903 | 121,138,23

BATCH_RAW_INFO | 118,2232,1968 | 120,2074,1903 | 121,139,23

BATCH_RAW_INFO | 118,2233,1968 | 120,2075,1903 | 121,140,23

BATCH_RAW_INFO | 118,2234,1968 | 120,2076,1903 | 121,141,23

BATCH_RAW_INFO | 118,2235,1968 | 120,2077,1903 | 121,142,23

BATCH_RAW_INFO | 118,2236,1968 | 120,2078,1903 | 121,143,23

BATCH_RAW_INFO | 118,2237,1968 | 120,2079,1903 | 121,144,23

BATCH_RAW_INFO | 118,2238,1968 | 120,2080,1903 | 121,145,23

BATCH_RAW_INFO | 118,2239,1968 | 120,2081,1903 | 121,146,23

BATCH_RAW_INFO | 118,2240,1968 | 120,2082,1903 | 121,147,23

BATCH_RAW_INFO | 118,2241,1968 | 120,2083,1903 | 121,148,23

BATCH_RAW_INFO | 118,2242,1968 | 120,2084,1903 | 121,149,23

BATCH_RAW_INFO | 118,2243,1968 | 120,2085,1903 | 121,150,23

BATCH_RAW_INFO | 118,2244,1968 | 120,2086,1903 | 121,151,23

BATCH_RAW_INFO | 118,2245,1968 | 120,2087,1903 | 121,152,23

BATCH_RAW_INFO | 118,2246,1968 | 120,2088,1903 | 121,153,23

BATCH_RAW_INFO | 118,2247,1968 | 120,2089,1903 | 121,154,23

BATCH_RAW_INFO | 118,2248,1968 | 120,2090,1903 | 121,155,23

BATCH_RAW_INFO | 122,239,238

BATCH_RAW_INFO | 118,2249,1968 | 120,2091,1903 | 121,156,23 | 122,240,238

BATCH_RAW_INFO | 118,2250,1968 | 120,2092,1903 | 121,157,23 | 122,241,238

BATCH_RAW_INFO | 118,2251,1968 | 120,2093,1903 | 121,158,23 | 122,242,238

BATCH_RAW_INFO | 118,2252,1968 | 120,2094,1903 | 121,159,23 | 122,243,238

BATCH_RAW_INFO | 118,2253,1968 | 120,2095,1903 | 121,160,23 | 122,244,238

BATCH_RAW_INFO | 118,2254,1968 | 120,2096,1903 | 121,161,23 | 122,245,238

BATCH_RAW_INFO | 118,2255,1968 | 120,2097,1903 | 121,162,23 | 122,246,238

BATCH_RAW_INFO | 118,2256,1968 | 120,2098,1903 | 121,163,23 | 122,247,238

BATCH_RAW_INFO | 118,2257,1968 | 120,2099,1903 | 121,164,23 | 122,248,238

BATCH_RAW_INFO | 118,2258,1968 | 120,2100,1903 | 121,165,23 | 122,249,238

BATCH_RAW_INFO | 118,2259,1968 | 120,2101,1903 | 121,166,23 | 122,250,238

BATCH_RAW_INFO | 118,2260,1968 | 120,2102,1903 | 121,167,23 | 122,251,238

BATCH_RAW_INFO | 118,2261,1968 | 120,2103,1903 | 121,168,23 | 122,252,238

BATCH_RAW_INFO | 118,2262,1968 | 120,2104,1903 | 121,169,23 | 122,253,238

BATCH_RAW_INFO | 118,2263,1968 | 120,2105,1903 | 121,170,23 | 122,254,238

BATCH_RAW_INFO | 118,2264,1968 | 120,2106,1903 | 121,171,23 | 122,255,238

BATCH_RAW_INFO | 118,2265,1968 | 120,2107,1903 | 121,172,23 | 122,256,238

BATCH_RAW_INFO | 118,2266,1968 | 120,2108,1903 | 121,173,23 | 122,257,238

BATCH_RAW_INFO | 118,2267,1968 | 120,2109,1903 | 121,174,23 | 122,258,238

BATCH_RAW_INFO | 118,2268,1968 | 120,2110,1903 | 121,175,23 | 122,259,238

BATCH_RAW_INFO | 118,2269,1968 | 120,2111,1903 | 121,176,23 | 122,260,238

BATCH_RAW_INFO | 118,2270,1968 | 120,2112,1903 | 121,177,23 | 122,261,238

BATCH_RAW_INFO | 118,2271,1968 | 120,2113,1903 | 121,178,23 | 122,262,238

BATCH_RAW_INFO | 118,2272,1968 | 120,2114,1903 | 121,179,23 | 122,263,238

BATCH_RAW_INFO | 118,2273,1968 | 120,2115,1903 | 121,180,23 | 122,264,238

BATCH_RAW_INFO | 118,2274,1968 | 120,2116,1903 | 121,181,23 | 122,265,238

BATCH_RAW_INFO | 118,2275,1968 | 120,2117,1903 | 121,182,23 | 122,266,238

BATCH_RAW_INFO | 118,2276,1968 | 120,2118,1903 | 121,183,23 | 122,267,238

BATCH_RAW_INFO | 118,2277,1968 | 120,2119,1903 | 121,184,23 | 122,268,238

BATCH_RAW_INFO | 118,2278,1968 | 120,2120,1903 | 121,185,23 | 122,269,238

BATCH_RAW_INFO | 118,2279,1968 | 120,2121,1903 | 121,186,23 | 122,270,238

BATCH_RAW_INFO | 118,2280,1968 | 120,2122,1903 | 121,187,23 | 122,271,238

BATCH_RAW_INFO | 118,2281,1968 | 120,2123,1903 | 121,188,23 | 122,272,238

BATCH_RAW_INFO | 118,2282,1968 | 120,2124,1903 | 121,189,23 | 122,273,238

BATCH_RAW_INFO | 118,2283,1968 | 120,2125,1903 | 121,190,23 | 122,274,238

BATCH_RAW_INFO | 118,2284,1968 | 120,2126,1903 | 121,191,23 | 122,275,238

BATCH_RAW_INFO | 118,2285,1968 | 120,2127,1903 | 121,192,23 | 122,276,238

BATCH_RAW_INFO | 118,2286,1968 | 120,2128,1903 | 121,193,23 | 122,277,238

BATCH_RAW_INFO | 118,2287,1968 | 120,2129,1903 | 121,194,23 | 122,278,238

BATCH_RAW_INFO | 118,2288,1968 | 120,2130,1903 | 121,195,23 | 122,279,238

BATCH_RAW_INFO | 118,2289,1968 | 120,2131,1903 | 121,196,23 | 122,280,238

BATCH_RAW_INFO | 118,2290,1968 | 120,2132,1903 | 121,197,23 | 122,281,238

BATCH_RAW_INFO | 118,2291,1968 | 120,2133,1903 | 121,198,23 | 122,282,238

BATCH_RAW_INFO | 118,2292,1968 | 120,2134,1903 | 121,199,23 | 122,283,238

BATCH_RAW_INFO | 118,2293,1968 | 120,2135,1903 | 121,200,23 | 122,284,238

BATCH_RAW_INFO | 118,2294,1968 | 120,2136,1903 | 121,201,23 | 122,285,238

BATCH_RAW_INFO | 118,2295,1968 | 120,2137,1903 | 121,202,23 | 122,286,238

BATCH_RAW_INFO | 118,2296,1968 | 120,2138,1903 | 121,203,23 | 122,287,238

BATCH_RAW_INFO | 118,2297,1968 | 120,2139,1903 | 121,204,23 | 122,288,238

BATCH_RAW_INFO | 118,2298,1968 | 120,2140,1903 | 121,205,23 | 122,289,238

BATCH_RAW_INFO | 118,2299,1968 | 120,2141,1903 | 121,206,23 | 122,290,238

BATCH_RAW_INFO | 118,2300,1968 | 120,2142,1903 | 121,207,23 | 122,291,238

BATCH_RAW_INFO | 118,2301,1968 | 120,2143,1903 | 121,208,23 | 122,292,238

BATCH_RAW_INFO | 118,2302,1968 | 120,2144,1903 | 121,209,23 | 122,293,238

BATCH_RAW_INFO | 118,2303,1968 | 120,2145,1903 | 121,210,23 | 122,294,238

BATCH_RAW_INFO | 118,2304,1968 | 120,2146,1903 | 121,211,23 | 122,295,238

BATCH_RAW_INFO | 118,2305,1968 | 120,2147,1903 | 121,212,23 | 122,296,238

BATCH_RAW_INFO | 118,2306,1968 | 120,2148,1903 | 121,213,23 | 122,297,238

BATCH_RAW_INFO | 118,2307,1968 | 120,2149,1903 | 121,214,23 | 122,298,238

BATCH_RAW_INFO | 118,2308,1968 | 120,2150,1903 | 121,215,23 | 122,299,238

BATCH_RAW_INFO | 118,2309,1968 | 120,2151,1903 | 121,216,23 | 122,300,238

BATCH_RAW_INFO | 118,2310,1968 | 120,2152,1903 | 121,217,23 | 122,301,238

BATCH_RAW_INFO | 118,2311,1968 | 120,2153,1903 | 121,218,23 | 122,302,238

BATCH_RAW_INFO | 118,2312,1968 | 120,2154,1903 | 121,219,23 | 122,303,238

BATCH_RAW_INFO | 118,2313,1968 | 120,2155,1903 | 121,220,23 | 122,304,238

BATCH_RAW_INFO | 118,2314,1968 | 120,2156,1903 | 121,221,23 | 122,305,238

BATCH_RAW_INFO | 118,2315,1968 | 120,2157,1903 | 121,222,23 | 122,306,238

BATCH_RAW_INFO | 118,2316,1968 | 120,2158,1903 | 121,223,23 | 122,307,238

BATCH_RAW_INFO | 118,2317,1968 | 120,2159,1903 | 121,224,23 | 122,308,238

BATCH_RAW_INFO | 123,3732,3731

BATCH_RAW_INFO | 124,25,24

BATCH_RAW_INFO | 118,2318,1968 | 120,2160,1903 | 121,225,23 | 122,309,238 | 123,3733,3731 | 124,26,24

BATCH_RAW_INFO | 118,2319,1968 | 120,2161,1903 | 121,226,23 | 122,310,238 | 123,3734,3731 | 124,27,24

BATCH_RAW_INFO | 118,2320,1968 | 120,2162,1903 | 121,227,23 | 122,311,238 | 123,3735,3731 | 124,28,24

BATCH_RAW_INFO | 118,2321,1968 | 120,2163,1903 | 121,228,23 | 122,312,238 | 123,3736,3731 | 124,29,24

BATCH_RAW_INFO | 118,2322,1968 | 120,2164,1903 | 121,229,23 | 122,313,238 | 123,3737,3731 | 124,30,24

BATCH_RAW_INFO | 118,2323,1968 | 120,2165,1903 | 121,230,23 | 122,314,238 | 123,3738,3731 | 124,31,24

BATCH_RAW_INFO | 118,2324,1968 | 120,2166,1903 | 121,231,23 | 122,315,238 | 123,3739,3731 | 124,32,24

BATCH_RAW_INFO | 118,2325,1968 | 120,2167,1903 | 121,232,23 | 122,316,238 | 123,3740,3731 | 124,33,24

BATCH_RAW_INFO | 118,2326,1968 | 120,2168,1903 | 121,233,23 | 122,317,238 | 123,3741,3731 | 124,34,24

BATCH_RAW_INFO | 118,2327,1968 | 120,2169,1903 | 121,234,23 | 122,318,238 | 123,3742,3731 | 124,35,24

BATCH_RAW_INFO | 118,2328,1968 | 120,2170,1903 | 121,235,23 | 122,319,238 | 123,3743,3731 | 124,36,24

BATCH_RAW_INFO | 118,2329,1968 | 120,2171,1903 | 121,236,23 | 122,320,238 | 123,3744,3731 | 124,37,24

BATCH_RAW_INFO | 118,2330,1968 | 120,2172,1903 | 121,237,23 | 122,321,238 | 123,3745,3731 | 124,38,24

BATCH_RAW_INFO | 118,2331,1968 | 120,2173,1903 | 121,238,23 | 122,322,238 | 123,3746,3731 | 124,39,24

BATCH_RAW_INFO | 118,2332,1968 | 120,2174,1903 | 121,239,23 | 122,323,238 | 123,3747,3731 | 124,40,24

BATCH_RAW_INFO | 125,2984,2983

BATCH_RAW_INFO | 126,3344,3343

BATCH_RAW_INFO | 118,2333,1968 | 120,2175,1903 | 121,240,23 | 122,324,238 | 123,3748,3731 | 124,41,24 | 125,2985,2983 | 126,3345,3343

BATCH_RAW_INFO | 118,2334,1968 | 120,2176,1903 | 121,241,23 | 122,325,238 | 123,3749,3731 | 124,42,24 | 125,2986,2983 | 126,3346,3343

BATCH_RAW_INFO | 118,2335,1968 | 120,2177,1903 | 121,242,23 | 122,326,238 | 123,3750,3731 | 124,43,24 | 125,2987,2983 | 126,3347,3343

BATCH_RAW_INFO | 118,2336,1968 | 120,2178,1903 | 121,243,23 | 122,327,238 | 123,3751,3731 | 124,44,24 | 125,2988,2983 | 126,3348,3343

BATCH_RAW_INFO | 118,2337,1968 | 120,2179,1903 | 121,244,23 | 122,328,238 | 123,3752,3731 | 124,45,24 | 125,2989,2983 | 126,3349,3343

BATCH_RAW_INFO | 118,2338,1968 | 120,2180,1903 | 121,245,23 | 122,329,238 | 123,3753,3731 | 124,46,24 | 125,2990,2983 | 126,3350,3343

BATCH_RAW_INFO | 118,2339,1968 | 120,2181,1903 | 121,246,23 | 122,330,238 | 123,3754,3731 | 124,47,24 | 125,2991,2983 | 126,3351,3343

BATCH_RAW_INFO | 118,2340,1968 | 120,2182,1903 | 121,247,23 | 122,331,238 | 123,3755,3731 | 124,48,24 | 125,2992,2983 | 126,3352,3343

BATCH_RAW_INFO | 118,2341,1968 | 120,2183,1903 | 121,248,23 | 122,332,238 | 123,3756,3731 | 124,49,24 | 125,2993,2983 | 126,3353,3343

BATCH_RAW_INFO | 118,2342,1968 | 120,2184,1903 | 121,249,23 | 122,333,238 | 123,3757,3731 | 124,50,24 | 125,2994,2983 | 126,3354,3343

BATCH_RAW_INFO | 118,2343,1968 | 120,2185,1903 | 121,250,23 | 122,334,238 | 123,3758,3731 | 124,51,24 | 125,2995,2983 | 126,3355,3343

BATCH_RAW_INFO | 118,2344,1968 | 120,2186,1903 | 121,251,23 | 122,335,238 | 123,3759,3731 | 124,52,24 | 125,2996,2983 | 126,3356,3343

BATCH_RAW_INFO | 118,2345,1968 | 120,2187,1903 | 121,252,23 | 122,336,238 | 123,3760,3731 | 124,53,24 | 125,2997,2983 | 126,3357,3343

BATCH_RAW_INFO | 118,2346,1968 | 120,2188,1903 | 121,253,23 | 122,337,238 | 123,3761,3731 | 124,54,24 | 125,2998,2983 | 126,3358,3343

BATCH_RAW_INFO | 118,2347,1968 | 120,2189,1903 | 121,254,23 | 122,338,238 | 123,3762,3731 | 124,55,24 | 125,2999,2983 | 126,3359,3343

BATCH_RAW_INFO | 118,2348,1968 | 120,2190,1903 | 121,255,23 | 122,339,238 | 123,3763,3731 | 124,56,24 | 125,3000,2983 | 126,3360,3343

BATCH_RAW_INFO | 118,2349,1968 | 120,2191,1903 | 121,256,23 | 122,340,238 | 123,3764,3731 | 124,57,24 | 125,3001,2983 | 126,3361,3343

BATCH_RAW_INFO | 118,2350,1968 | 120,2192,1903 | 121,257,23 | 122,341,238 | 123,3765,3731 | 124,58,24 | 125,3002,2983 | 126,3362,3343

BATCH_RAW_INFO | 118,2351,1968 | 120,2193,1903 | 121,258,23 | 122,342,238 | 123,3766,3731 | 124,59,24 | 125,3003,2983 | 126,3363,3343

BATCH_RAW_INFO | 118,2352,1968 | 120,2194,1903 | 121,259,23 | 122,343,238 | 123,3767,3731 | 124,60,24 | 125,3004,2983 | 126,3364,3343

BATCH_RAW_INFO | 118,2353,1968 | 120,2195,1903 | 121,260,23 | 122,344,238 | 123,3768,3731 | 124,61,24 | 125,3005,2983 | 126,3365,3343

BATCH_RAW_INFO | 118,2354,1968 | 120,2196,1903 | 121,261,23 | 122,345,238 | 123,3769,3731 | 124,62,24 | 125,3006,2983 | 126,3366,3343

BATCH_RAW_INFO | 118,2355,1968 | 120,2197,1903 | 121,262,23 | 122,346,238 | 123,3770,3731 | 124,63,24 | 125,3007,2983 | 126,3367,3343

BATCH_RAW_INFO | 118,2356,1968 | 120,2198,1903 | 121,263,23 | 122,347,238 | 123,3771,3731 | 124,64,24 | 125,3008,2983 | 126,3368,3343

BATCH_RAW_INFO | 118,2357,1968 | 120,2199,1903 | 121,264,23 | 122,348,238 | 123,3772,3731 | 124,65,24 | 125,3009,2983 | 126,3369,3343

BATCH_RAW_INFO | 118,2358,1968 | 120,2200,1903 | 121,265,23 | 122,349,238 | 123,3773,3731 | 124,66,24 | 125,3010,2983 | 126,3370,3343

BATCH_RAW_INFO | 118,2359,1968 | 120,2201,1903 | 121,266,23 | 122,350,238 | 123,3774,3731 | 124,67,24 | 125,3011,2983 | 126,3371,3343

BATCH_RAW_INFO | 118,2360,1968 | 120,2202,1903 | 121,267,23 | 122,351,238 | 123,3775,3731 | 124,68,24 | 125,3012,2983 | 126,3372,3343

BATCH_RAW_INFO | 118,2361,1968 | 120,2203,1903 | 121,268,23 | 122,352,238 | 123,3776,3731 | 124,69,24 | 125,3013,2983 | 126,3373,3343

BATCH_RAW_INFO | 118,2362,1968 | 120,2204,1903 | 121,269,23 | 122,353,238 | 123,3777,3731 | 124,70,24 | 125,3014,2983 | 126,3374,3343

BATCH_RAW_INFO | 118,2363,1968 | 120,2205,1903 | 121,270,23 | 122,354,238 | 123,3778,3731 | 124,71,24 | 125,3015,2983 | 126,3375,3343

BATCH_RAW_INFO | 118,2364,1968 | 120,2206,1903 | 121,271,23 | 122,355,238 | 123,3779,3731 | 124,72,24 | 125,3016,2983 | 126,3376,3343

BATCH_RAW_INFO | 118,2365,1968 | 120,2207,1903 | 121,272,23 | 122,356,238 | 123,3780,3731 | 124,73,24 | 125,3017,2983 | 126,3377,3343

BATCH_RAW_INFO | 118,2366,1968 | 120,2208,1903 | 121,273,23 | 122,357,238 | 123,3781,3731 | 124,74,24 | 125,3018,2983 | 126,3378,3343

BATCH_RAW_INFO | 118,2367,1968 | 120,2209,1903 | 121,274,23 | 122,358,238 | 123,3782,3731 | 124,75,24 | 125,3019,2983 | 126,3379,3343

BATCH_RAW_INFO | 118,2368,1968 | 120,2210,1903 | 121,275,23 | 122,359,238 | 123,3783,3731 | 124,76,24 | 125,3020,2983 | 126,3380,3343

BATCH_RAW_INFO | 118,2369,1968 | 120,2211,1903 | 121,276,23 | 122,360,238 | 123,3784,3731 | 124,77,24 | 125,3021,2983 | 126,3381,3343

BATCH_RAW_INFO | 118,2370,1968 | 120,2212,1903 | 121,277,23 | 122,361,238 | 123,3785,3731 | 124,78,24 | 125,3022,2983 | 126,3382,3343

BATCH_RAW_INFO | 118,2371,1968 | 120,2213,1903 | 121,278,23 | 122,362,238 | 123,3786,3731 | 124,79,24 | 125,3023,2983 | 126,3383,3343

BATCH_RAW_INFO | 118,2372,1968 | 120,2214,1903 | 121,279,23 | 122,363,238 | 123,3787,3731 | 124,80,24 | 125,3024,2983 | 126,3384,3343

BATCH_RAW_INFO | 118,2373,1968 | 120,2215,1903 | 121,280,23 | 122,364,238 | 123,3788,3731 | 124,81,24 | 125,3025,2983 | 126,3385,3343

BATCH_RAW_INFO | 118,2374,1968 | 120,2216,1903 | 121,281,23 | 122,365,238 | 123,3789,3731 | 124,82,24 | 125,3026,2983 | 126,3386,3343

BATCH_RAW_INFO | 118,2375,1968 | 120,2217,1903 | 121,282,23 | 122,366,238 | 123,3790,3731 | 124,83,24 | 125,3027,2983 | 126,3387,3343

BATCH_RAW_INFO | 118,2376,1968 | 120,2218,1903 | 121,283,23 | 122,367,238 | 123,3791,3731 | 124,84,24 | 125,3028,2983 | 126,3388,3343

BATCH_RAW_INFO | 118,2377,1968 | 120,2219,1903 | 121,284,23 | 122,368,238 | 123,3792,3731 | 124,85,24 | 125,3029,2983 | 126,3389,3343

BATCH_RAW_INFO | 118,2378,1968 | 120,2220,1903 | 121,285,23 | 122,369,238 | 123,3793,3731 | 124,86,24 | 125,3030,2983 | 126,3390,3343

BATCH_RAW_INFO | 118,2379,1968 | 120,2221,1903 | 121,286,23 | 122,370,238 | 123,3794,3731 | 124,87,24 | 125,3031,2983 | 126,3391,3343

BATCH_RAW_INFO | 118,2380,1968 | 120,2222,1903 | 121,287,23 | 122,371,238 | 123,3795,3731 | 124,88,24 | 125,3032,2983 | 126,3392,3343

BATCH_RAW_INFO | 118,2381,1968 | 120,2223,1903 | 121,288,23 | 122,372,238 | 123,3796,3731 | 124,89,24 | 125,3033,2983 | 126,3393,3343

BATCH_RAW_INFO | 118,2382,1968 | 120,2224,1903 | 121,289,23 | 122,373,238 | 123,3797,3731 | 124,90,24 | 125,3034,2983 | 126,3394,3343

BATCH_RAW_INFO | 118,2383,1968 | 120,2225,1903 | 121,290,23 | 122,374,238 | 123,3798,3731 | 124,91,24 | 125,3035,2983 | 126,3395,3343

BATCH_RAW_INFO | 118,2384,1968 | 120,2226,1903 | 121,291,23 | 122,375,238 | 123,3799,3731 | 124,92,24 | 125,3036,2983 | 126,3396,3343

BATCH_RAW_INFO | 118,2385,1968 | 120,2227,1903 | 121,292,23 | 122,376,238 | 123,3800,3731 | 124,93,24 | 125,3037,2983 | 126,3397,3343

BATCH_RAW_INFO | 118,2386,1968 | 120,2228,1903 | 121,293,23 | 122,377,238 | 123,3801,3731 | 124,94,24 | 125,3038,2983 | 126,3398,3343

BATCH_RAW_INFO | 118,2387,1968 | 120,2229,1903 | 121,294,23 | 122,378,238 | 123,3802,3731 | 124,95,24 | 125,3039,2983 | 126,3399,3343

BATCH_RAW_INFO | 118,2388,1968 | 120,2230,1903 | 121,295,23 | 122,379,238 | 123,3803,3731 | 124,96,24 | 125,3040,2983 | 126,3400,3343

BATCH_RAW_INFO | 118,2389,1968 | 120,2231,1903 | 121,296,23 | 122,380,238 | 123,3804,3731 | 124,97,24 | 125,3041,2983 | 126,3401,3343

BATCH_RAW_INFO | 118,2390,1968 | 120,2232,1903 | 121,297,23 | 122,381,238 | 123,3805,3731 | 124,98,24 | 125,3042,2983 | 126,3402,3343

BATCH_RAW_INFO | 118,2391,1968 | 120,2233,1903 | 121,298,23 | 122,382,238 | 123,3806,3731 | 124,99,24 | 125,3043,2983 | 126,3403,3343

BATCH_RAW_INFO | 118,2392,1968 | 120,2234,1903 | 121,299,23 | 122,383,238 | 123,3807,3731 | 124,100,24 | 125,3044,2983 | 126,3404,3343

BATCH_RAW_INFO | 118,2393,1968 | 120,2235,1903 | 121,300,23 | 122,384,238 | 123,3808,3731 | 124,101,24 | 125,3045,2983 | 126,3405,3343

BATCH_RAW_INFO | 118,2394,1968 | 120,2236,1903 | 121,301,23 | 122,385,238 | 123,3809,3731 | 124,102,24 | 125,3046,2983 | 126,3406,3343

BATCH_RAW_INFO | 118,2395,1968 | 120,2237,1903 | 121,302,23 | 122,386,238 | 123,3810,3731 | 124,103,24 | 125,3047,2983 | 126,3407,3343

BATCH_RAW_INFO | 118,2396,1968 | 120,2238,1903 | 121,303,23 | 122,387,238 | 123,3811,3731 | 124,104,24 | 125,3048,2983 | 126,3408,3343

BATCH_RAW_INFO | 118,2397,1968 | 120,2239,1903 | 121,304,23 | 122,388,238 | 123,3812,3731 | 124,105,24 | 125,3049,2983 | 126,3409,3343

BATCH_RAW_INFO | 118,2398,1968 | 120,2240,1903 | 121,305,23 | 122,389,238 | 123,3813,3731 | 124,106,24 | 125,3050,2983 | 126,3410,3343

BATCH_RAW_INFO | 118,2399,1968 | 120,2241,1903 | 121,306,23 | 122,390,238 | 123,3814,3731 | 124,107,24 | 125,3051,2983 | 126,3411,3343

BATCH_RAW_INFO | 118,2400,1968 | 120,2242,1903 | 121,307,23 | 122,391,238 | 123,3815,3731 | 124,108,24 | 125,3052,2983 | 126,3412,3343

BATCH_RAW_INFO | 118,2401,1968 | 120,2243,1903 | 121,308,23 | 122,392,238 | 123,3816,3731 | 124,109,24 | 125,3053,2983 | 126,3413,3343

BATCH_RAW_INFO | 118,2402,1968 | 120,2244,1903 | 121,309,23 | 122,393,238 | 123,3817,3731 | 124,110,24 | 125,3054,2983 | 126,3414,3343

BATCH_RAW_INFO | 118,2403,1968 | 120,2245,1903 | 121,310,23 | 122,394,238 | 123,3818,3731 | 124,111,24 | 125,3055,2983 | 126,3415,3343

BATCH_RAW_INFO | 118,2404,1968 | 120,2246,1903 | 121,311,23 | 122,395,238 | 123,3819,3731 | 124,112,24 | 125,3056,2983 | 126,3416,3343

BATCH_RAW_INFO | 118,2405,1968 | 120,2247,1903 | 121,312,23 | 122,396,238 | 123,3820,3731 | 124,113,24 | 125,3057,2983 | 126,3417,3343

BATCH_RAW_INFO | 118,2406,1968 | 120,2248,1903 | 121,313,23 | 122,397,238 | 123,3821,3731 | 124,114,24 | 125,3058,2983 | 126,3418,3343

BATCH_RAW_INFO | 118,2407,1968 | 120,2249,1903 | 121,314,23 | 122,398,238 | 123,3822,3731 | 124,115,24 | 125,3059,2983 | 126,3419,3343

BATCH_RAW_INFO | 118,2408,1968 | 120,2250,1903 | 121,315,23 | 122,399,238 | 123,3823,3731 | 124,116,24 | 125,3060,2983 | 126,3420,3343

BATCH_RAW_INFO | 118,2409,1968 | 120,2251,1903 | 121,316,23 | 122,400,238 | 123,3824,3731 | 124,117,24 | 125,3061,2983 | 126,3421,3343

BATCH_RAW_INFO | 118,2410,1968 | 120,2252,1903 | 121,317,23 | 122,401,238 | 123,3825,3731 | 124,118,24 | 125,3062,2983 | 126,3422,3343

BATCH_RAW_INFO | 118,2411,1968 | 120,2253,1903 | 121,318,23 | 122,402,238 | 123,3826,3731 | 124,119,24 | 125,3063,2983 | 126,3423,3343

BATCH_RAW_INFO | 118,2412,1968 | 120,2254,1903 | 121,319,23 | 122,403,238 | 123,3827,3731 | 124,120,24 | 125,3064,2983 | 126,3424,3343

BATCH_RAW_INFO | 118,2413,1968 | 120,2255,1903 | 121,320,23 | 122,404,238 | 123,3828,3731 | 124,121,24 | 125,3065,2983 | 126,3425,3343

BATCH_RAW_INFO | 118,2414,1968 | 120,2256,1903 | 121,321,23 | 122,405,238 | 123,3829,3731 | 124,122,24 | 125,3066,2983 | 126,3426,3343

BATCH_RAW_INFO | 118,2415,1968 | 120,2257,1903 | 121,322,23 | 122,406,238 | 123,3830,3731 | 124,123,24 | 125,3067,2983 | 126,3427,3343

BATCH_RAW_INFO | 118,2416,1968 | 120,2258,1903 | 121,323,23 | 122,407,238 | 123,3831,3731 | 124,124,24 | 125,3068,2983 | 126,3428,3343

BATCH_RAW_INFO | 118,2417,1968 | 120,2259,1903 | 121,324,23 | 122,408,238 | 123,3832,3731 | 124,125,24 | 125,3069,2983 | 126,3429,3343

BATCH_RAW_INFO | 118,2418,1968 | 120,2260,1903 | 121,325,23 | 122,409,238 | 123,3833,3731 | 124,126,24 | 125,3070,2983 | 126,3430,3343

BATCH_RAW_INFO | 118,2419,1968 | 120,2261,1903 | 121,326,23 | 122,410,238 | 123,3834,3731 | 124,127,24 | 125,3071,2983 | 126,3431,3343

BATCH_RAW_INFO | 118,2420,1968 | 120,2262,1903 | 121,327,23 | 122,411,238 | 123,3835,3731 | 124,128,24 | 125,3072,2983 | 126,3432,3343

BATCH_RAW_INFO | 118,2421,1968 | 120,2263,1903 | 121,328,23 | 122,412,238 | 123,3836,3731 | 124,129,24 | 125,3073,2983 | 126,3433,3343

BATCH_RAW_INFO | 118,2422,1968 | 120,2264,1903 | 121,329,23 | 122,413,238 | 123,3837,3731 | 124,130,24 | 125,3074,2983 | 126,3434,3343

BATCH_RAW_INFO | 118,2423,1968 | 120,2265,1903 | 121,330,23 | 122,414,238 | 123,3838,3731 | 124,131,24 | 125,3075,2983 | 126,3435,3343

BATCH_RAW_INFO | 118,2424,1968 | 120,2266,1903 | 121,331,23 | 122,415,238 | 123,3839,3731 | 124,132,24 | 125,3076,2983 | 126,3436,3343

BATCH_RAW_INFO | 118,2425,1968 | 120,2267,1903 | 121,332,23 | 122,416,238 | 123,3840,3731 | 124,133,24 | 125,3077,2983 | 126,3437,3343

BATCH_RAW_INFO | 118,2426,1968 | 120,2268,1903 | 121,333,23 | 122,417,238 | 123,3841,3731 | 124,134,24 | 125,3078,2983 | 126,3438,3343

BATCH_RAW_INFO | 118,2427,1968 | 120,2269,1903 | 121,334,23 | 122,418,238 | 123,3842,3731 | 124,135,24 | 125,3079,2983 | 126,3439,3343

BATCH_RAW_INFO | 118,2428,1968 | 120,2270,1903 | 121,335,23 | 122,419,238 | 123,3843,3731 | 124,136,24 | 125,3080,2983 | 126,3440,3343

BATCH_RAW_INFO | 118,2429,1968 | 120,2271,1903 | 121,336,23 | 122,420,238 | 123,3844,3731 | 124,137,24 | 125,3081,2983 | 126,3441,3343

BATCH_RAW_INFO | 118,2430,1968 | 120,2272,1903 | 121,337,23 | 122,421,238 | 123,3845,3731 | 124,138,24 | 125,3082,2983 | 126,3442,3343

BATCH_RAW_INFO | 118,2431,1968 | 120,2273,1903 | 121,338,23 | 122,422,238 | 123,3846,3731 | 124,139,24 | 125,3083,2983 | 126,3443,3343

BATCH_RAW_INFO | 118,2432,1968 | 120,2274,1903 | 121,339,23 | 122,423,238 | 123,3847,3731 | 124,140,24 | 125,3084,2983 | 126,3444,3343

BATCH_RAW_INFO | 118,2433,1968 | 120,2275,1903 | 121,340,23 | 122,424,238 | 123,3848,3731 | 124,141,24 | 125,3085,2983 | 126,3445,3343

BATCH_RAW_INFO | 118,2434,1968 | 120,2276,1903 | 121,341,23 | 122,425,238 | 123,3849,3731 | 124,142,24 | 125,3086,2983 | 126,3446,3343

BATCH_RAW_INFO | 118,2435,1968 | 120,2277,1903 | 121,342,23 | 122,426,238 | 123,3850,3731 | 124,143,24 | 125,3087,2983 | 126,3447,3343

BATCH_RAW_INFO | 118,2436,1968 | 120,2278,1903 | 121,343,23 | 122,427,238 | 123,3851,3731 | 124,144,24 | 125,3088,2983 | 126,3448,3343

BATCH_RAW_INFO | 118,2437,1968 | 120,2279,1903 | 121,344,23 | 122,428,238 | 123,3852,3731 | 124,145,24 | 125,3089,2983 | 126,3449,3343

BATCH_RAW_INFO | 118,2438,1968 | 120,2280,1903 | 121,345,23 | 122,429,238 | 123,3853,3731 | 124,146,24 | 125,3090,2983 | 126,3450,3343

BATCH_RAW_INFO | 118,2439,1968 | 120,2281,1903 | 121,346,23 | 122,430,238 | 123,3854,3731 | 124,147,24 | 125,3091,2983 | 126,3451,3343

BATCH_RAW_INFO | 118,2440,1968 | 120,2282,1903 | 121,347,23 | 122,431,238 | 123,3855,3731 | 124,148,24 | 125,3092,2983 | 126,3452,3343

BATCH_RAW_INFO | 118,2441,1968 | 120,2283,1903 | 121,348,23 | 122,432,238 | 123,3856,3731 | 124,149,24 | 125,3093,2983 | 126,3453,3343

BATCH_RAW_INFO | 118,2442,1968 | 120,2284,1903 | 121,349,23 | 122,433,238 | 123,3857,3731 | 124,150,24 | 125,3094,2983 | 126,3454,3343

BATCH_RAW_INFO | 118,2443,1968 | 120,2285,1903 | 121,350,23 | 122,434,238 | 123,3858,3731 | 124,151,24 | 125,3095,2983 | 126,3455,3343

BATCH_RAW_INFO | 118,2444,1968 | 120,2286,1903 | 121,351,23 | 122,435,238 | 123,3859,3731 | 124,152,24 | 125,3096,2983 | 126,3456,3343

BATCH_RAW_INFO | 118,2445,1968 | 120,2287,1903 | 121,352,23 | 122,436,238 | 123,3860,3731 | 124,153,24 | 125,3097,2983 | 126,3457,3343

BATCH_RAW_INFO | 118,2446,1968 | 120,2288,1903 | 121,353,23 | 122,437,238 | 123,3861,3731 | 124,154,24 | 125,3098,2983 | 126,3458,3343

BATCH_RAW_INFO | 118,2447,1968 | 120,2289,1903 | 121,354,23 | 122,438,238 | 123,3862,3731 | 124,155,24 | 125,3099,2983 | 126,3459,3343

BATCH_RAW_INFO | 118,2448,1968 | 120,2290,1903 | 121,355,23 | 122,439,238 | 123,3863,3731 | 124,156,24 | 125,3100,2983 | 126,3460,3343

BATCH_RAW_INFO | 118,2449,1968 | 120,2291,1903 | 121,356,23 | 122,440,238 | 123,3864,3731 | 124,157,24 | 125,3101,2983 | 126,3461,3343

BATCH_RAW_INFO | 118,2450,1968 | 120,2292,1903 | 121,357,23 | 122,441,238 | 123,3865,3731 | 124,158,24 | 125,3102,2983 | 126,3462,3343

BATCH_RAW_INFO | 118,2451,1968 | 120,2293,1903 | 121,358,23 | 122,442,238 | 123,3866,3731 | 124,159,24 | 125,3103,2983 | 126,3463,3343

BATCH_RAW_INFO | 118,2452,1968 | 120,2294,1903 | 121,359,23 | 122,443,238 | 123,3867,3731 | 124,160,24 | 125,3104,2983 | 126,3464,3343

BATCH_RAW_INFO | 118,2453,1968 | 120,2295,1903 | 121,360,23 | 122,444,238 | 123,3868,3731 | 124,161,24 | 125,3105,2983 | 126,3465,3343

BATCH_RAW_INFO | 118,2454,1968 | 120,2296,1903 | 121,361,23 | 122,445,238 | 123,3869,3731 | 124,162,24 | 125,3106,2983 | 126,3466,3343

BATCH_RAW_INFO | 118,2455,1968 | 120,2297,1903 | 121,362,23 | 122,446,238 | 123,3870,3731 | 124,163,24 | 125,3107,2983 | 126,3467,3343

BATCH_RAW_INFO | 118,2456,1968 | 120,2298,1903 | 121,363,23 | 122,447,238 | 123,3871,3731 | 124,164,24 | 125,3108,2983 | 126,3468,3343

BATCH_RAW_INFO | 118,2457,1968 | 120,2299,1903 | 121,364,23 | 122,448,238 | 123,3872,3731 | 124,165,24 | 125,3109,2983 | 126,3469,3343

BATCH_RAW_INFO | 118,2458,1968 | 120,2300,1903 | 121,365,23 | 122,449,238 | 123,3873,3731 | 124,166,24 | 125,3110,2983 | 126,3470,3343

BATCH_RAW_INFO | 118,2459,1968 | 120,2301,1903 | 121,366,23 | 122,450,238 | 123,3874,3731 | 124,167,24 | 125,3111,2983 | 126,3471,3343

BATCH_RAW_INFO | 118,2460,1968 | 120,2302,1903 | 121,367,23 | 122,451,238 | 123,3875,3731 | 124,168,24 | 125,3112,2983 | 126,3472,3343

BATCH_RAW_INFO | 118,2461,1968 | 120,2303,1903 | 121,368,23 | 122,452,238 | 123,3876,3731 | 124,169,24 | 125,3113,2983 | 126,3473,3343

BATCH_RAW_INFO | 118,2462,1968 | 120,2304,1903 | 121,369,23 | 122,453,238 | 123,3877,3731 | 124,170,24 | 125,3114,2983 | 126,3474,3343

BATCH_RAW_INFO | 118,2463,1968 | 120,2305,1903 | 121,370,23 | 122,454,238 | 123,3878,3731 | 124,171,24 | 125,3115,2983 | 126,3475,3343

BATCH_RAW_INFO | 118,2464,1968 | 120,2306,1903 | 121,371,23 | 122,455,238 | 123,3879,3731 | 124,172,24 | 125,3116,2983 | 126,3476,3343

BATCH_RAW_INFO | 118,2465,1968 | 120,2307,1903 | 121,372,23 | 122,456,238 | 123,3880,3731 | 124,173,24 | 125,3117,2983 | 126,3477,3343

BATCH_RAW_INFO | 118,2466,1968 | 120,2308,1903 | 121,373,23 | 122,457,238 | 123,3881,3731 | 124,174,24 | 125,3118,2983 | 126,3478,3343

BATCH_RAW_INFO | 118,2467,1968 | 120,2309,1903 | 121,374,23 | 122,458,238 | 123,3882,3731 | 124,175,24 | 125,3119,2983 | 126,3479,3343

BATCH_RAW_INFO | 118,2468,1968 | 120,2310,1903 | 121,375,23 | 122,459,238 | 123,3883,3731 | 124,176,24 | 125,3120,2983 | 126,3480,3343

BATCH_RAW_INFO | 120,2311,1903 | 121,376,23 | 122,460,238 | 123,3884,3731 | 124,177,24 | 125,3121,2983 | 126,3481,3343

BATCH_RAW_INFO | 120,2312,1903 | 121,377,23 | 122,461,238 | 123,3885,3731 | 124,178,24 | 125,3122,2983 | 126,3482,3343

BATCH_RAW_INFO | 120,2313,1903 | 121,378,23 | 122,462,238 | 123,3886,3731 | 124,179,24 | 125,3123,2983 | 126,3483,3343

BATCH_RAW_INFO | 120,2314,1903 | 121,379,23 | 122,463,238 | 123,3887,3731 | 124,180,24 | 125,3124,2983 | 126,3484,3343

BATCH_RAW_INFO | 120,2315,1903 | 121,380,23 | 122,464,238 | 123,3888,3731 | 124,181,24 | 125,3125,2983 | 126,3485,3343

BATCH_RAW_INFO | 120,2316,1903 | 121,381,23 | 122,465,238 | 123,3889,3731 | 124,182,24 | 125,3126,2983 | 126,3486,3343

BATCH_RAW_INFO | 120,2317,1903 | 121,382,23 | 122,466,238 | 123,3890,3731 | 124,183,24 | 125,3127,2983 | 126,3487,3343

BATCH_RAW_INFO | 120,2318,1903 | 121,383,23 | 122,467,238 | 123,3891,3731 | 124,184,24 | 125,3128,2983 | 126,3488,3343

BATCH_RAW_INFO | 120,2319,1903 | 121,384,23 | 122,468,238 | 123,3892,3731 | 124,185,24 | 125,3129,2983 | 126,3489,3343

BATCH_RAW_INFO | 120,2320,1903 | 121,385,23 | 122,469,238 | 123,3893,3731 | 124,186,24 | 125,3130,2983 | 126,3490,3343

BATCH_RAW_INFO | 120,2321,1903 | 121,386,23 | 122,470,238 | 123,3894,3731 | 124,187,24 | 125,3131,2983 | 126,3491,3343

BATCH_RAW_INFO | 120,2322,1903 | 121,387,23 | 122,471,238 | 123,3895,3731 | 124,188,24 | 125,3132,2983 | 126,3492,3343

BATCH_RAW_INFO | 120,2323,1903 | 121,388,23 | 122,472,238 | 123,3896,3731 | 124,189,24 | 125,3133,2983 | 126,3493,3343

BATCH_RAW_INFO | 120,2324,1903 | 121,389,23 | 122,473,238 | 123,3897,3731 | 124,190,24 | 125,3134,2983 | 126,3494,3343

BATCH_RAW_INFO | 120,2325,1903 | 121,390,23 | 122,474,238 | 123,3898,3731 | 124,191,24 | 125,3135,2983 | 126,3495,3343

BATCH_RAW_INFO | 120,2326,1903 | 121,391,23 | 122,475,238 | 123,3899,3731 | 124,192,24 | 125,3136,2983 | 126,3496,3343

BATCH_RAW_INFO | 120,2327,1903 | 121,392,23 | 122,476,238 | 123,3900,3731 | 124,193,24 | 125,3137,2983 | 126,3497,3343

BATCH_RAW_INFO | 120,2328,1903 | 121,393,23 | 122,477,238 | 123,3901,3731 | 124,194,24 | 125,3138,2983 | 126,3498,3343

BATCH_RAW_INFO | 120,2329,1903 | 121,394,23 | 122,478,238 | 123,3902,3731 | 124,195,24 | 125,3139,2983 | 126,3499,3343

BATCH_RAW_INFO | 120,2330,1903 | 121,395,23 | 122,479,238 | 123,3903,3731 | 124,196,24 | 125,3140,2983 | 126,3500,3343

BATCH_RAW_INFO | 120,2331,1903 | 121,396,23 | 122,480,238 | 123,3904,3731 | 124,197,24 | 125,3141,2983 | 126,3501,3343

BATCH_RAW_INFO | 120,2332,1903 | 121,397,23 | 122,481,238 | 123,3905,3731 | 124,198,24 | 125,3142,2983 | 126,3502,3343

BATCH_RAW_INFO | 120,2333,1903 | 121,398,23 | 122,482,238 | 123,3906,3731 | 124,199,24 | 125,3143,2983 | 126,3503,3343

BATCH_RAW_INFO | 120,2334,1903 | 121,399,23 | 122,483,238 | 123,3907,3731 | 124,200,24 | 125,3144,2983 | 126,3504,3343

BATCH_RAW_INFO | 120,2335,1903 | 121,400,23 | 122,484,238 | 123,3908,3731 | 124,201,24 | 125,3145,2983 | 126,3505,3343

BATCH_RAW_INFO | 120,2336,1903 | 121,401,23 | 122,485,238 | 123,3909,3731 | 124,202,24 | 125,3146,2983 | 126,3506,3343

BATCH_RAW_INFO | 120,2337,1903 | 121,402,23 | 122,486,238 | 123,3910,3731 | 124,203,24 | 125,3147,2983 | 126,3507,3343

BATCH_RAW_INFO | 120,2338,1903 | 121,403,23 | 122,487,238 | 123,3911,3731 | 124,204,24 | 125,3148,2983 | 126,3508,3343

BATCH_RAW_INFO | 120,2339,1903 | 121,404,23 | 122,488,238 | 123,3912,3731 | 124,205,24 | 125,3149,2983 | 126,3509,3343

BATCH_RAW_INFO | 120,2340,1903 | 121,405,23 | 122,489,238 | 123,3913,3731 | 124,206,24 | 125,3150,2983 | 126,3510,3343

BATCH_RAW_INFO | 120,2341,1903 | 121,406,23 | 122,490,238 | 123,3914,3731 | 124,207,24 | 125,3151,2983 | 126,3511,3343

BATCH_RAW_INFO | 120,2342,1903 | 121,407,23 | 122,491,238 | 123,3915,3731 | 124,208,24 | 125,3152,2983 | 126,3512,3343

BATCH_RAW_INFO | 120,2343,1903 | 121,408,23 | 122,492,238 | 123,3916,3731 | 124,209,24 | 125,3153,2983 | 126,3513,3343

BATCH_RAW_INFO | 120,2344,1903 | 121,409,23 | 122,493,238 | 123,3917,3731 | 124,210,24 | 125,3154,2983 | 126,3514,3343

BATCH_RAW_INFO | 120,2345,1903 | 121,410,23 | 122,494,238 | 123,3918,3731 | 124,211,24 | 125,3155,2983 | 126,3515,3343

BATCH_RAW_INFO | 120,2346,1903 | 121,411,23 | 122,495,238 | 123,3919,3731 | 124,212,24 | 125,3156,2983 | 126,3516,3343

BATCH_RAW_INFO | 120,2347,1903 | 121,412,23 | 122,496,238 | 123,3920,3731 | 124,213,24 | 125,3157,2983 | 126,3517,3343

BATCH_RAW_INFO | 127,170,169

BATCH_RAW_INFO | 120,2348,1903 | 121,413,23 | 122,497,238 | 123,3921,3731 | 124,214,24 | 125,3158,2983 | 126,3518,3343 | 127,171,169

BATCH_RAW_INFO | 120,2349,1903 | 121,414,23 | 122,498,238 | 123,3922,3731 | 124,215,24 | 125,3159,2983 | 126,3519,3343 | 127,172,169

BATCH_RAW_INFO | 120,2350,1903 | 121,415,23 | 122,499,238 | 123,3923,3731 | 124,216,24 | 125,3160,2983 | 126,3520,3343 | 127,173,169

BATCH_RAW_INFO | 120,2351,1903 | 121,416,23 | 122,500,238 | 123,3924,3731 | 124,217,24 | 125,3161,2983 | 126,3521,3343 | 127,174,169

BATCH_RAW_INFO | 120,2352,1903 | 121,417,23 | 122,501,238 | 123,3925,3731 | 124,218,24 | 125,3162,2983 | 126,3522,3343 | 127,175,169

BATCH_RAW_INFO | 120,2353,1903 | 121,418,23 | 122,502,238 | 123,3926,3731 | 124,219,24 | 125,3163,2983 | 126,3523,3343 | 127,176,169

BATCH_RAW_INFO | 120,2354,1903 | 121,419,23 | 122,503,238 | 123,3927,3731 | 124,220,24 | 125,3164,2983 | 126,3524,3343 | 127,177,169

BATCH_RAW_INFO | 120,2355,1903 | 121,420,23 | 122,504,238 | 123,3928,3731 | 124,221,24 | 125,3165,2983 | 126,3525,3343 | 127,178,169

BATCH_RAW_INFO | 120,2356,1903 | 121,421,23 | 122,505,238 | 123,3929,3731 | 124,222,24 | 125,3166,2983 | 126,3526,3343 | 127,179,169

BATCH_RAW_INFO | 120,2357,1903 | 121,422,23 | 122,506,238 | 123,3930,3731 | 124,223,24 | 125,3167,2983 | 126,3527,3343 | 127,180,169

BATCH_RAW_INFO | 120,2358,1903 | 121,423,23 | 122,507,238 | 123,3931,3731 | 124,224,24 | 125,3168,2983 | 126,3528,3343 | 127,181,169

BATCH_RAW_INFO | 120,2359,1903 | 121,424,23 | 122,508,238 | 123,3932,3731 | 124,225,24 | 125,3169,2983 | 126,3529,3343 | 127,182,169

BATCH_RAW_INFO | 120,2360,1903 | 121,425,23 | 122,509,238 | 123,3933,3731 | 124,226,24 | 125,3170,2983 | 126,3530,3343 | 127,183,169

BATCH_RAW_INFO | 120,2361,1903 | 121,426,23 | 122,510,238 | 123,3934,3731 | 124,227,24 | 125,3171,2983 | 126,3531,3343 | 127,184,169

BATCH_RAW_INFO | 120,2362,1903 | 121,427,23 | 122,511,238 | 123,3935,3731 | 124,228,24 | 125,3172,2983 | 126,3532,3343 | 127,185,169

BATCH_RAW_INFO | 120,2363,1903 | 121,428,23 | 122,512,238 | 123,3936,3731 | 124,229,24 | 125,3173,2983 | 126,3533,3343 | 127,186,169

BATCH_RAW_INFO | 120,2364,1903 | 121,429,23 | 122,513,238 | 123,3937,3731 | 124,230,24 | 125,3174,2983 | 126,3534,3343 | 127,187,169

BATCH_RAW_INFO | 120,2365,1903 | 121,430,23 | 122,514,238 | 123,3938,3731 | 124,231,24 | 125,3175,2983 | 126,3535,3343 | 127,188,169

BATCH_RAW_INFO | 120,2366,1903 | 121,431,23 | 122,515,238 | 123,3939,3731 | 124,232,24 | 125,3176,2983 | 126,3536,3343 | 127,189,169

BATCH_RAW_INFO | 120,2367,1903 | 121,432,23 | 122,516,238 | 123,3940,3731 | 124,233,24 | 125,3177,2983 | 126,3537,3343 | 127,190,169

BATCH_RAW_INFO | 120,2368,1903 | 121,433,23 | 122,517,238 | 123,3941,3731 | 124,234,24 | 125,3178,2983 | 126,3538,3343 | 127,191,169

BATCH_RAW_INFO | 120,2369,1903 | 121,434,23 | 122,518,238 | 123,3942,3731 | 124,235,24 | 125,3179,2983 | 126,3539,3343 | 127,192,169

BATCH_RAW_INFO | 120,2370,1903 | 121,435,23 | 122,519,238 | 123,3943,3731 | 124,236,24 | 125,3180,2983 | 126,3540,3343 | 127,193,169

BATCH_RAW_INFO | 120,2371,1903 | 121,436,23 | 122,520,238 | 123,3944,3731 | 124,237,24 | 125,3181,2983 | 126,3541,3343 | 127,194,169

BATCH_RAW_INFO | 120,2372,1903 | 121,437,23 | 122,521,238 | 123,3945,3731 | 124,238,24 | 125,3182,2983 | 126,3542,3343 | 127,195,169

BATCH_RAW_INFO | 120,2373,1903 | 121,438,23 | 122,522,238 | 123,3946,3731 | 124,239,24 | 125,3183,2983 | 126,3543,3343 | 127,196,169

BATCH_RAW_INFO | 120,2374,1903 | 121,439,23 | 122,523,238 | 123,3947,3731 | 124,240,24 | 125,3184,2983 | 126,3544,3343 | 127,197,169

BATCH_RAW_INFO | 120,2375,1903 | 121,440,23 | 122,524,238 | 123,3948,3731 | 124,241,24 | 125,3185,2983 | 126,3545,3343 | 127,198,169

BATCH_RAW_INFO | 121,441,23 | 122,525,238 | 123,3949,3731 | 124,242,24 | 125,3186,2983 | 126,3546,3343 | 127,199,169

BATCH_RAW_INFO | 121,442,23 | 122,526,238 | 123,3950,3731 | 124,243,24 | 125,3187,2983 | 126,3547,3343 | 127,200,169

BATCH_RAW_INFO | 121,443,23 | 122,527,238 | 123,3951,3731 | 124,244,24 | 125,3188,2983 | 126,3548,3343 | 127,201,169

BATCH_RAW_INFO | 121,444,23 | 122,528,238 | 123,3952,3731 | 124,245,24 | 125,3189,2983 | 126,3549,3343 | 127,202,169

BATCH_RAW_INFO | 121,445,23 | 122,529,238 | 123,3953,3731 | 124,246,24 | 125,3190,2983 | 126,3550,3343 | 127,203,169

BATCH_RAW_INFO | 121,446,23 | 122,530,238 | 123,3954,3731 | 124,247,24 | 125,3191,2983 | 126,3551,3343 | 127,204,169

BATCH_RAW_INFO | 121,447,23 | 122,531,238 | 123,3955,3731 | 124,248,24 | 125,3192,2983 | 126,3552,3343 | 127,205,169

BATCH_RAW_INFO | 121,448,23 | 122,532,238 | 123,3956,3731 | 124,249,24 | 125,3193,2983 | 126,3553,3343 | 127,206,169

BATCH_RAW_INFO | 121,449,23 | 122,533,238 | 123,3957,3731 | 124,250,24 | 125,3194,2983 | 126,3554,3343 | 127,207,169

BATCH_RAW_INFO | 121,450,23 | 122,534,238 | 123,3958,3731 | 124,251,24 | 125,3195,2983 | 126,3555,3343 | 127,208,169

BATCH_RAW_INFO | 121,451,23 | 122,535,238 | 123,3959,3731 | 124,252,24 | 125,3196,2983 | 126,3556,3343 | 127,209,169

BATCH_RAW_INFO | 121,452,23 | 122,536,238 | 123,3960,3731 | 124,253,24 | 125,3197,2983 | 126,3557,3343 | 127,210,169

BATCH_RAW_INFO | 121,453,23 | 122,537,238 | 123,3961,3731 | 124,254,24 | 125,3198,2983 | 126,3558,3343 | 127,211,169

BATCH_RAW_INFO | 121,454,23 | 122,538,238 | 123,3962,3731 | 124,255,24 | 125,3199,2983 | 126,3559,3343 | 127,212,169

BATCH_RAW_INFO | 121,455,23 | 122,539,238 | 123,3963,3731 | 124,256,24 | 125,3200,2983 | 126,3560,3343 | 127,213,169

BATCH_RAW_INFO | 121,456,23 | 122,540,238 | 123,3964,3731 | 124,257,24 | 125,3201,2983 | 126,3561,3343 | 127,214,169

BATCH_RAW_INFO | 121,457,23 | 122,541,238 | 123,3965,3731 | 124,258,24 | 125,3202,2983 | 126,3562,3343 | 127,215,169

BATCH_RAW_INFO | 121,458,23 | 122,542,238 | 123,3966,3731 | 124,259,24 | 125,3203,2983 | 126,3563,3343 | 127,216,169

BATCH_RAW_INFO | 121,459,23 | 122,543,238 | 123,3967,3731 | 124,260,24 | 125,3204,2983 | 126,3564,3343 | 127,217,169

BATCH_RAW_INFO | 121,460,23 | 122,544,238 | 123,3968,3731 | 124,261,24 | 125,3205,2983 | 126,3565,3343 | 127,218,169

BATCH_RAW_INFO | 121,461,23 | 122,545,238 | 123,3969,3731 | 124,262,24 | 125,3206,2983 | 126,3566,3343 | 127,219,169

BATCH_RAW_INFO | 121,462,23 | 122,546,238 | 123,3970,3731 | 124,263,24 | 125,3207,2983 | 126,3567,3343 | 127,220,169

BATCH_RAW_INFO | 121,463,23 | 122,547,238 | 123,3971,3731 | 124,264,24 | 125,3208,2983 | 126,3568,3343 | 127,221,169

BATCH_RAW_INFO | 121,464,23 | 122,548,238 | 123,3972,3731 | 124,265,24 | 125,3209,2983 | 126,3569,3343 | 127,222,169

BATCH_RAW_INFO | 121,465,23 | 122,549,238 | 123,3973,3731 | 124,266,24 | 125,3210,2983 | 126,3570,3343 | 127,223,169

BATCH_RAW_INFO | 121,466,23 | 122,550,238 | 123,3974,3731 | 124,267,24 | 125,3211,2983 | 126,3571,3343 | 127,224,169

BATCH_RAW_INFO | 121,467,23 | 122,551,238 | 123,3975,3731 | 124,268,24 | 125,3212,2983 | 126,3572,3343 | 127,225,169

BATCH_RAW_INFO | 121,468,23 | 122,552,238 | 123,3976,3731 | 124,269,24 | 125,3213,2983 | 126,3573,3343 | 127,226,169

BATCH_RAW_INFO | 121,469,23 | 122,553,238 | 123,3977,3731 | 124,270,24 | 125,3214,2983 | 126,3574,3343 | 127,227,169

BATCH_RAW_INFO | 121,470,23 | 122,554,238 | 123,3978,3731 | 124,271,24 | 125,3215,2983 | 126,3575,3343 | 127,228,169

BATCH_RAW_INFO | 121,471,23 | 122,555,238 | 123,3979,3731 | 124,272,24 | 125,3216,2983 | 126,3576,3343 | 127,229,169

BATCH_RAW_INFO | 121,472,23 | 122,556,238 | 123,3980,3731 | 124,273,24 | 125,3217,2983 | 126,3577,3343 | 127,230,169

BATCH_RAW_INFO | 121,473,23 | 122,557,238 | 123,3981,3731 | 124,274,24 | 125,3218,2983 | 126,3578,3343 | 127,231,169

BATCH_RAW_INFO | 121,474,23 | 122,558,238 | 123,3982,3731 | 124,275,24 | 125,3219,2983 | 126,3579,3343 | 127,232,169

BATCH_RAW_INFO | 121,475,23 | 122,559,238 | 123,3983,3731 | 124,276,24 | 125,3220,2983 | 126,3580,3343 | 127,233,169

BATCH_RAW_INFO | 121,476,23 | 122,560,238 | 123,3984,3731 | 124,277,24 | 125,3221,2983 | 126,3581,3343 | 127,234,169

BATCH_RAW_INFO | 121,477,23 | 123,3985,3731 | 124,278,24 | 125,3222,2983 | 126,3582,3343 | 127,235,169

BATCH_RAW_INFO | 121,478,23 | 123,3986,3731 | 124,279,24 | 125,3223,2983 | 126,3583,3343 | 127,236,169

BATCH_RAW_INFO | 121,479,23 | 123,3987,3731 | 124,280,24 | 125,3224,2983 | 126,3584,3343 | 127,237,169

BATCH_RAW_INFO | 121,480,23 | 123,3988,3731 | 124,281,24 | 125,3225,2983 | 126,3585,3343 | 127,238,169

BATCH_RAW_INFO | 121,481,23 | 123,3989,3731 | 124,282,24 | 125,3226,2983 | 126,3586,3343 | 127,239,169

BATCH_RAW_INFO | 121,482,23 | 123,3990,3731 | 124,283,24 | 125,3227,2983 | 126,3587,3343 | 127,240,169

BATCH_RAW_INFO | 121,483,23 | 123,3991,3731 | 124,284,24 | 125,3228,2983 | 126,3588,3343 | 127,241,169

BATCH_RAW_INFO | 121,484,23 | 123,3992,3731 | 124,285,24 | 125,3229,2983 | 126,3589,3343 | 127,242,169

BATCH_RAW_INFO | 121,485,23 | 123,3993,3731 | 124,286,24 | 125,3230,2983 | 126,3590,3343 | 127,243,169

BATCH_RAW_INFO | 121,486,23 | 123,3994,3731 | 124,287,24 | 125,3231,2983 | 126,3591,3343 | 127,244,169

BATCH_RAW_INFO | 121,487,23 | 123,3995,3731 | 124,288,24 | 125,3232,2983 | 126,3592,3343 | 127,245,169

BATCH_RAW_INFO | 121,488,23 | 123,3996,3731 | 124,289,24 | 125,3233,2983 | 126,3593,3343 | 127,246,169

BATCH_RAW_INFO | 121,489,23 | 123,3997,3731 | 124,290,24 | 125,3234,2983 | 126,3594,3343 | 127,247,169

BATCH_RAW_INFO | 121,490,23 | 123,3998,3731 | 124,291,24 | 125,3235,2983 | 126,3595,3343 | 127,248,169

BATCH_RAW_INFO | 121,491,23 | 123,3999,3731 | 124,292,24 | 125,3236,2983 | 126,3596,3343 | 127,249,169

BATCH_RAW_INFO | 121,492,23 | 123,4000,3731 | 124,293,24 | 125,3237,2983 | 126,3597,3343 | 127,250,169

BATCH_RAW_INFO | 121,493,23 | 123,4001,3731 | 124,294,24 | 125,3238,2983 | 126,3598,3343 | 127,251,169

BATCH_RAW_INFO | 121,494,23 | 123,4002,3731 | 124,295,24 | 125,3239,2983 | 126,3599,3343 | 127,252,169

BATCH_RAW_INFO | 121,495,23 | 123,4003,3731 | 124,296,24 | 125,3240,2983 | 126,3600,3343 | 127,253,169

BATCH_RAW_INFO | 121,496,23 | 123,4004,3731 | 124,297,24 | 125,3241,2983 | 126,3601,3343 | 127,254,169

BATCH_RAW_INFO | 121,497,23 | 123,4005,3731 | 124,298,24 | 125,3242,2983 | 126,3602,3343 | 127,255,169

BATCH_RAW_INFO | 121,498,23 | 123,4006,3731 | 124,299,24 | 125,3243,2983 | 126,3603,3343 | 127,256,169

BATCH_RAW_INFO | 121,499,23 | 123,4007,3731 | 124,300,24 | 125,3244,2983 | 126,3604,3343 | 127,257,169

BATCH_RAW_INFO | 121,500,23 | 123,4008,3731 | 124,301,24 | 125,3245,2983 | 126,3605,3343 | 127,258,169

BATCH_RAW_INFO | 121,501,23 | 123,4009,3731 | 124,302,24 | 125,3246,2983 | 126,3606,3343 | 127,259,169

BATCH_RAW_INFO | 121,502,23 | 123,4010,3731 | 124,303,24 | 125,3247,2983 | 126,3607,3343 | 127,260,169

BATCH_RAW_INFO | 121,503,23 | 123,4011,3731 | 124,304,24 | 125,3248,2983 | 126,3608,3343 | 127,261,169

BATCH_RAW_INFO | 121,504,23 | 123,4012,3731 | 124,305,24 | 125,3249,2983 | 126,3609,3343 | 127,262,169

BATCH_RAW_INFO | 121,505,23 | 123,4013,3731 | 124,306,24 | 125,3250,2983 | 126,3610,3343 | 127,263,169

BATCH_RAW_INFO | 121,506,23 | 123,4014,3731 | 124,307,24 | 125,3251,2983 | 126,3611,3343 | 127,264,169

BATCH_RAW_INFO | 121,507,23 | 123,4015,3731 | 124,308,24 | 125,3252,2983 | 126,3612,3343 | 127,265,169

BATCH_RAW_INFO | 121,508,23 | 123,4016,3731 | 124,309,24 | 125,3253,2983 | 126,3613,3343 | 127,266,169

BATCH_RAW_INFO | 121,509,23 | 123,4017,3731 | 124,310,24 | 125,3254,2983 | 126,3614,3343 | 127,267,169

BATCH_RAW_INFO | 121,510,23 | 123,4018,3731 | 124,311,24 | 125,3255,2983 | 126,3615,3343 | 127,268,169

BATCH_RAW_INFO | 121,511,23 | 123,4019,3731 | 124,312,24 | 125,3256,2983 | 126,3616,3343 | 127,269,169

BATCH_RAW_INFO | 121,512,23 | 123,4020,3731 | 124,313,24 | 125,3257,2983 | 126,3617,3343 | 127,270,169

BATCH_RAW_INFO | 121,513,23 | 123,4021,3731 | 124,314,24 | 125,3258,2983 | 126,3618,3343 | 127,271,169

BATCH_RAW_INFO | 121,514,23 | 123,4022,3731 | 124,315,24 | 125,3259,2983 | 126,3619,3343 | 127,272,169

BATCH_RAW_INFO | 121,515,23 | 123,4023,3731 | 124,316,24 | 125,3260,2983 | 126,3620,3343 | 127,273,169

BATCH_RAW_INFO | 121,516,23 | 123,4024,3731 | 124,317,24 | 125,3261,2983 | 126,3621,3343 | 127,274,169

BATCH_RAW_INFO | 121,517,23 | 123,4025,3731 | 124,318,24 | 125,3262,2983 | 126,3622,3343 | 127,275,169

BATCH_RAW_INFO | 121,518,23 | 123,4026,3731 | 124,319,24 | 125,3263,2983 | 126,3623,3343 | 127,276,169

BATCH_RAW_INFO | 121,519,23 | 123,4027,3731 | 124,320,24 | 125,3264,2983 | 126,3624,3343 | 127,277,169

BATCH_RAW_INFO | 121,520,23 | 123,4028,3731 | 124,321,24 | 125,3265,2983 | 126,3625,3343 | 127,278,169

BATCH_RAW_INFO | 121,521,23 | 123,4029,3731 | 124,322,24 | 125,3266,2983 | 126,3626,3343 | 127,279,169

BATCH_RAW_INFO | 121,522,23 | 123,4030,3731 | 124,323,24 | 125,3267,2983 | 126,3627,3343 | 127,280,169

BATCH_RAW_INFO | 121,523,23 | 123,4031,3731 | 124,324,24 | 125,3268,2983 | 126,3628,3343 | 127,281,169

BATCH_RAW_INFO | 121,524,23 | 123,4032,3731 | 124,325,24 | 125,3269,2983 | 126,3629,3343 | 127,282,169

BATCH_RAW_INFO | 121,525,23 | 123,4033,3731 | 124,326,24 | 125,3270,2983 | 126,3630,3343 | 127,283,169

BATCH_RAW_INFO | 121,526,23 | 123,4034,3731 | 124,327,24 | 125,3271,2983 | 126,3631,3343 | 127,284,169

BATCH_RAW_INFO | 121,527,23 | 123,4035,3731 | 124,328,24 | 125,3272,2983 | 126,3632,3343 | 127,285,169

BATCH_RAW_INFO | 121,528,23 | 123,4036,3731 | 124,329,24 | 125,3273,2983 | 126,3633,3343 | 127,286,169

BATCH_RAW_INFO | 121,529,23 | 123,4037,3731 | 124,330,24 | 125,3274,2983 | 126,3634,3343 | 127,287,169

BATCH_RAW_INFO | 121,530,23 | 123,4038,3731 | 124,331,24 | 125,3275,2983 | 126,3635,3343 | 127,288,169

BATCH_RAW_INFO | 121,531,23 | 123,4039,3731 | 124,332,24 | 125,3276,2983 | 126,3636,3343 | 127,289,169

BATCH_RAW_INFO | 121,532,23 | 123,4040,3731 | 124,333,24 | 125,3277,2983 | 126,3637,3343 | 127,290,169

BATCH_RAW_INFO | 121,533,23 | 123,4041,3731 | 124,334,24 | 125,3278,2983 | 126,3638,3343 | 127,291,169

BATCH_RAW_INFO | 121,534,23 | 123,4042,3731 | 124,335,24 | 125,3279,2983 | 126,3639,3343 | 127,292,169

BATCH_RAW_INFO | 121,535,23 | 123,4043,3731 | 124,336,24 | 125,3280,2983 | 126,3640,3343 | 127,293,169

BATCH_RAW_INFO | 121,536,23 | 123,4044,3731 | 124,337,24 | 125,3281,2983 | 126,3641,3343 | 127,294,169

BATCH_RAW_INFO | 121,537,23 | 123,4045,3731 | 124,338,24 | 125,3282,2983 | 126,3642,3343 | 127,295,169

BATCH_RAW_INFO | 121,538,23 | 123,4046,3731 | 124,339,24 | 125,3283,2983 | 126,3643,3343 | 127,296,169

BATCH_RAW_INFO | 121,539,23 | 123,4047,3731 | 124,340,24 | 125,3284,2983 | 126,3644,3343 | 127,297,169

BATCH_RAW_INFO | 121,540,23 | 123,4048,3731 | 124,341,24 | 125,3285,2983 | 126,3645,3343 | 127,298,169

BATCH_RAW_INFO | 121,541,23 | 123,4049,3731 | 124,342,24 | 125,3286,2983 | 126,3646,3343 | 127,299,169

BATCH_RAW_INFO | 121,542,23 | 123,4050,3731 | 124,343,24 | 125,3287,2983 | 126,3647,3343 | 127,300,169

BATCH_RAW_INFO | 121,543,23 | 123,4051,3731 | 124,344,24 | 125,3288,2983 | 126,3648,3343 | 127,301,169

BATCH_RAW_INFO | 121,544,23 | 123,4052,3731 | 124,345,24 | 125,3289,2983 | 126,3649,3343 | 127,302,169

BATCH_RAW_INFO | 121,545,23 | 123,4053,3731 | 124,346,24 | 125,3290,2983 | 126,3650,3343 | 127,303,169

BATCH_RAW_INFO | 121,546,23 | 123,4054,3731 | 124,347,24 | 126,3651,3343 | 127,304,169

BATCH_RAW_INFO | 121,547,23 | 123,4055,3731 | 124,348,24 | 126,3652,3343 | 127,305,169

BATCH_RAW_INFO | 121,548,23 | 123,4056,3731 | 124,349,24 | 126,3653,3343 | 127,306,169

BATCH_RAW_INFO | 121,549,23 | 123,4057,3731 | 124,350,24 | 126,3654,3343 | 127,307,169

BATCH_RAW_INFO | 121,550,23 | 123,4058,3731 | 124,351,24 | 126,3655,3343 | 127,308,169

BATCH_RAW_INFO | 121,551,23 | 123,4059,3731 | 124,352,24 | 126,3656,3343 | 127,309,169

BATCH_RAW_INFO | 121,552,23 | 123,4060,3731 | 124,353,24 | 126,3657,3343 | 127,310,169

BATCH_RAW_INFO | 121,553,23 | 123,4061,3731 | 124,354,24 | 126,3658,3343 | 127,311,169

BATCH_RAW_INFO | 121,554,23 | 123,4062,3731 | 124,355,24 | 126,3659,3343 | 127,312,169

BATCH_RAW_INFO | 121,555,23 | 123,4063,3731 | 124,356,24 | 126,3660,3343 | 127,313,169

BATCH_RAW_INFO | 121,556,23 | 123,4064,3731 | 124,357,24 | 126,3661,3343 | 127,314,169

BATCH_RAW_INFO | 121,557,23 | 123,4065,3731 | 124,358,24 | 126,3662,3343 | 127,315,169

BATCH_RAW_INFO | 121,558,23 | 123,4066,3731 | 124,359,24 | 126,3663,3343 | 127,316,169

BATCH_RAW_INFO | 121,559,23 | 123,4067,3731 | 124,360,24 | 126,3664,3343 | 127,317,169

BATCH_RAW_INFO | 121,560,23 | 123,4068,3731 | 124,361,24 | 126,3665,3343 | 127,318,169

BATCH_RAW_INFO | 121,561,23 | 123,4069,3731 | 124,362,24 | 126,3666,3343 | 127,319,169

BATCH_RAW_INFO | 121,562,23 | 123,4070,3731 | 124,363,24 | 126,3667,3343 | 127,320,169

BATCH_RAW_INFO | 121,563,23 | 123,4071,3731 | 124,364,24 | 126,3668,3343 | 127,321,169

BATCH_RAW_INFO | 121,564,23 | 123,4072,3731 | 124,365,24 | 126,3669,3343 | 127,322,169

BATCH_RAW_INFO | 121,565,23 | 123,4073,3731 | 124,366,24 | 126,3670,3343 | 127,323,169

BATCH_RAW_INFO | 121,566,23 | 123,4074,3731 | 124,367,24 | 126,3671,3343 | 127,324,169

BATCH_RAW_INFO | 121,567,23 | 123,4075,3731 | 124,368,24 | 126,3672,3343 | 127,325,169

BATCH_RAW_INFO | 121,568,23 | 123,4076,3731 | 124,369,24 | 126,3673,3343 | 127,326,169

BATCH_RAW_INFO | 121,569,23 | 123,4077,3731 | 124,370,24 | 126,3674,3343 | 127,327,169

BATCH_RAW_INFO | 121,570,23 | 123,4078,3731 | 124,371,24 | 126,3675,3343 | 127,328,169

BATCH_RAW_INFO | 121,571,23 | 123,4079,3731 | 124,372,24 | 126,3676,3343 | 127,329,169

BATCH_RAW_INFO | 121,572,23 | 123,4080,3731 | 124,373,24 | 126,3677,3343 | 127,330,169

BATCH_RAW_INFO | 121,573,23 | 123,4081,3731 | 124,374,24 | 126,3678,3343 | 127,331,169

BATCH_RAW_INFO | 121,574,23 | 123,4082,3731 | 124,375,24 | 126,3679,3343 | 127,332,169

BATCH_RAW_INFO | 121,575,23 | 123,4083,3731 | 124,376,24 | 126,3680,3343 | 127,333,169

BATCH_RAW_INFO | 121,576,23 | 123,4084,3731 | 124,377,24 | 126,3681,3343 | 127,334,169

BATCH_RAW_INFO | 121,577,23 | 123,4085,3731 | 124,378,24 | 126,3682,3343 | 127,335,169

BATCH_RAW_INFO | 121,578,23 | 123,4086,3731 | 124,379,24 | 126,3683,3343 | 127,336,169

BATCH_RAW_INFO | 121,579,23 | 123,4087,3731 | 124,380,24 | 126,3684,3343 | 127,337,169

BATCH_RAW_INFO | 128,3781,3780

BATCH_RAW_INFO | 121,580,23 | 123,4088,3731 | 124,381,24 | 126,3685,3343 | 127,338,169 | 128,3782,3780

BATCH_RAW_INFO | 121,581,23 | 123,4089,3731 | 124,382,24 | 126,3686,3343 | 127,339,169 | 128,3783,3780

BATCH_RAW_INFO | 121,582,23 | 123,4090,3731 | 124,383,24 | 126,3687,3343 | 127,340,169 | 128,3784,3780

BATCH_RAW_INFO | 121,583,23 | 123,4091,3731 | 124,384,24 | 126,3688,3343 | 127,341,169 | 128,3785,3780

BATCH_RAW_INFO | 121,584,23 | 123,4092,3731 | 124,385,24 | 126,3689,3343 | 127,342,169 | 128,3786,3780

BATCH_RAW_INFO | 121,585,23 | 123,4093,3731 | 124,386,24 | 126,3690,3343 | 127,343,169 | 128,3787,3780

BATCH_RAW_INFO | 121,586,23 | 123,4094,3731 | 124,387,24 | 126,3691,3343 | 127,344,169 | 128,3788,3780

BATCH_RAW_INFO | 121,587,23 | 123,4095,3731 | 124,388,24 | 126,3692,3343 | 127,345,169 | 128,3789,3780

BATCH_RAW_INFO | 121,588,23 | 124,389,24 | 126,3693,3343 | 127,346,169 | 128,3790,3780

BATCH_RAW_INFO | 121,589,23 | 124,390,24 | 126,3694,3343 | 127,347,169 | 128,3791,3780

BATCH_RAW_INFO | 121,590,23 | 124,391,24 | 126,3695,3343 | 127,348,169 | 128,3792,3780

BATCH_RAW_INFO | 121,591,23 | 124,392,24 | 126,3696,3343 | 127,349,169 | 128,3793,3780

BATCH_RAW_INFO | 121,592,23 | 124,393,24 | 126,3697,3343 | 127,350,169 | 128,3794,3780

BATCH_RAW_INFO | 121,593,23 | 124,394,24 | 126,3698,3343 | 127,351,169 | 128,3795,3780

BATCH_RAW_INFO | 121,594,23 | 124,395,24 | 126,3699,3343 | 127,352,169 | 128,3796,3780

BATCH_RAW_INFO | 121,595,23 | 124,396,24 | 126,3700,3343 | 127,353,169 | 128,3797,3780

BATCH_RAW_INFO | 121,596,23 | 124,397,24 | 126,3701,3343 | 127,354,169 | 128,3798,3780

BATCH_RAW_INFO | 121,597,23 | 124,398,24 | 126,3702,3343 | 127,355,169 | 128,3799,3780

BATCH_RAW_INFO | 121,598,23 | 124,399,24 | 126,3703,3343 | 127,356,169 | 128,3800,3780

BATCH_RAW_INFO | 121,599,23 | 124,400,24 | 126,3704,3343 | 127,357,169 | 128,3801,3780

BATCH_RAW_INFO | 121,600,23 | 124,401,24 | 126,3705,3343 | 127,358,169 | 128,3802,3780

BATCH_RAW_INFO | 121,601,23 | 124,402,24 | 126,3706,3343 | 127,359,169 | 128,3803,3780

BATCH_RAW_INFO | 121,602,23 | 124,403,24 | 126,3707,3343 | 127,360,169 | 128,3804,3780

BATCH_RAW_INFO | 121,603,23 | 124,404,24 | 126,3708,3343 | 127,361,169 | 128,3805,3780

BATCH_RAW_INFO | 121,604,23 | 124,405,24 | 126,3709,3343 | 127,362,169 | 128,3806,3780

BATCH_RAW_INFO | 121,605,23 | 124,406,24 | 126,3710,3343 | 127,363,169 | 128,3807,3780

BATCH_RAW_INFO | 121,606,23 | 124,407,24 | 126,3711,3343 | 127,364,169 | 128,3808,3780

BATCH_RAW_INFO | 121,607,23 | 124,408,24 | 126,3712,3343 | 127,365,169 | 128,3809,3780

BATCH_RAW_INFO | 121,608,23 | 124,409,24 | 126,3713,3343 | 127,366,169 | 128,3810,3780

BATCH_RAW_INFO | 121,609,23 | 124,410,24 | 126,3714,3343 | 127,367,169 | 128,3811,3780

BATCH_RAW_INFO | 121,610,23 | 124,411,24 | 126,3715,3343 | 127,368,169 | 128,3812,3780

BATCH_RAW_INFO | 121,611,23 | 124,412,24 | 126,3716,3343 | 127,369,169 | 128,3813,3780

BATCH_RAW_INFO | 121,612,23 | 124,413,24 | 126,3717,3343 | 127,370,169 | 128,3814,3780

BATCH_RAW_INFO | 121,613,23 | 124,414,24 | 126,3718,3343 | 127,371,169 | 128,3815,3780

BATCH_RAW_INFO | 121,614,23 | 124,415,24 | 126,3719,3343 | 127,372,169 | 128,3816,3780

BATCH_RAW_INFO | 121,615,23 | 124,416,24 | 126,3720,3343 | 127,373,169 | 128,3817,3780

BATCH_RAW_INFO | 121,616,23 | 124,417,24 | 126,3721,3343 | 127,374,169 | 128,3818,3780

BATCH_RAW_INFO | 121,617,23 | 124,418,24 | 126,3722,3343 | 127,375,169 | 128,3819,3780

BATCH_RAW_INFO | 121,618,23 | 124,419,24 | 126,3723,3343 | 127,376,169 | 128,3820,3780

BATCH_RAW_INFO | 121,619,23 | 124,420,24 | 126,3724,3343 | 127,377,169 | 128,3821,3780

BATCH_RAW_INFO | 121,620,23 | 124,421,24 | 126,3725,3343 | 127,378,169 | 128,3822,3780

BATCH_RAW_INFO | 121,621,23 | 124,422,24 | 126,3726,3343 | 127,379,169 | 128,3823,3780

BATCH_RAW_INFO | 121,622,23 | 124,423,24 | 126,3727,3343 | 127,380,169 | 128,3824,3780

BATCH_RAW_INFO | 121,623,23 | 124,424,24 | 126,3728,3343 | 127,381,169 | 128,3825,3780

BATCH_RAW_INFO | 121,624,23 | 124,425,24 | 126,3729,3343 | 127,382,169 | 128,3826,3780

BATCH_RAW_INFO | 121,625,23 | 124,426,24 | 126,3730,3343 | 127,383,169 | 128,3827,3780

BATCH_RAW_INFO | 121,626,23 | 124,427,24 | 126,3731,3343 | 127,384,169 | 128,3828,3780

BATCH_RAW_INFO | 121,627,23 | 124,428,24 | 126,3732,3343 | 127,385,169 | 128,3829,3780

BATCH_RAW_INFO | 121,628,23 | 124,429,24 | 126,3733,3343 | 127,386,169 | 128,3830,3780

BATCH_RAW_INFO | 121,629,23 | 124,430,24 | 126,3734,3343 | 127,387,169 | 128,3831,3780

BATCH_RAW_INFO | 121,630,23 | 124,431,24 | 126,3735,3343 | 127,388,169 | 128,3832,3780

BATCH_RAW_INFO | 121,631,23 | 124,432,24 | 126,3736,3343 | 127,389,169 | 128,3833,3780

BATCH_RAW_INFO | 121,632,23 | 124,433,24 | 126,3737,3343 | 127,390,169 | 128,3834,3780

BATCH_RAW_INFO | 121,633,23 | 124,434,24 | 126,3738,3343 | 127,391,169 | 128,3835,3780

BATCH_RAW_INFO | 121,634,23 | 124,435,24 | 126,3739,3343 | 127,392,169 | 128,3836,3780

BATCH_RAW_INFO | 121,635,23 | 124,436,24 | 126,3740,3343 | 127,393,169 | 128,3837,3780

BATCH_RAW_INFO | 121,636,23 | 124,437,24 | 126,3741,3343 | 127,394,169 | 128,3838,3780

BATCH_RAW_INFO | 121,637,23 | 124,438,24 | 126,3742,3343 | 127,395,169 | 128,3839,3780

BATCH_RAW_INFO | 121,638,23 | 124,439,24 | 126,3743,3343 | 127,396,169 | 128,3840,3780

BATCH_RAW_INFO | 121,639,23 | 124,440,24 | 126,3744,3343 | 127,397,169 | 128,3841,3780

BATCH_RAW_INFO | 121,640,23 | 124,441,24 | 126,3745,3343 | 127,398,169 | 128,3842,3780

BATCH_RAW_INFO | 121,641,23 | 124,442,24 | 126,3746,3343 | 127,399,169 | 128,3843,3780

BATCH_RAW_INFO | 121,642,23 | 124,443,24 | 126,3747,3343 | 127,400,169 | 128,3844,3780

BATCH_RAW_INFO | 121,643,23 | 124,444,24 | 126,3748,3343 | 127,401,169 | 128,3845,3780

BATCH_RAW_INFO | 121,644,23 | 124,445,24 | 126,3749,3343 | 127,402,169 | 128,3846,3780

BATCH_RAW_INFO | 121,645,23 | 124,446,24 | 126,3750,3343 | 127,403,169 | 128,3847,3780

BATCH_RAW_INFO | 121,646,23 | 124,447,24 | 126,3751,3343 | 127,404,169 | 128,3848,3780

BATCH_RAW_INFO | 121,647,23 | 124,448,24 | 126,3752,3343 | 127,405,169 | 128,3849,3780

BATCH_RAW_INFO | 121,648,23 | 124,449,24 | 126,3753,3343 | 127,406,169 | 128,3850,3780

BATCH_RAW_INFO | 121,649,23 | 124,450,24 | 126,3754,3343 | 127,407,169 | 128,3851,3780

BATCH_RAW_INFO | 121,650,23 | 124,451,24 | 126,3755,3343 | 127,408,169 | 128,3852,3780

BATCH_RAW_INFO | 121,651,23 | 124,452,24 | 126,3756,3343 | 127,409,169 | 128,3853,3780

BATCH_RAW_INFO | 121,652,23 | 124,453,24 | 126,3757,3343 | 127,410,169 | 128,3854,3780

BATCH_RAW_INFO | 121,653,23 | 124,454,24 | 126,3758,3343 | 127,411,169 | 128,3855,3780

BATCH_RAW_INFO | 121,654,23 | 124,455,24 | 126,3759,3343 | 127,412,169 | 128,3856,3780

BATCH_RAW_INFO | 121,655,23 | 124,456,24 | 126,3760,3343 | 127,413,169 | 128,3857,3780

BATCH_RAW_INFO | 121,656,23 | 124,457,24 | 126,3761,3343 | 127,414,169 | 128,3858,3780

BATCH_RAW_INFO | 121,657,23 | 124,458,24 | 126,3762,3343 | 127,415,169 | 128,3859,3780

BATCH_RAW_INFO | 121,658,23 | 124,459,24 | 126,3763,3343 | 127,416,169 | 128,3860,3780

BATCH_RAW_INFO | 121,659,23 | 124,460,24 | 126,3764,3343 | 127,417,169 | 128,3861,3780

BATCH_RAW_INFO | 121,660,23 | 124,461,24 | 126,3765,3343 | 127,418,169 | 128,3862,3780

BATCH_RAW_INFO | 121,661,23 | 124,462,24 | 126,3766,3343 | 127,419,169 | 128,3863,3780

BATCH_RAW_INFO | 121,662,23 | 124,463,24 | 126,3767,3343 | 127,420,169 | 128,3864,3780

BATCH_RAW_INFO | 121,663,23 | 124,464,24 | 126,3768,3343 | 127,421,169 | 128,3865,3780

BATCH_RAW_INFO | 121,664,23 | 124,465,24 | 126,3769,3343 | 127,422,169 | 128,3866,3780

BATCH_RAW_INFO | 121,665,23 | 124,466,24 | 126,3770,3343 | 127,423,169 | 128,3867,3780

BATCH_RAW_INFO | 121,666,23 | 124,467,24 | 126,3771,3343 | 127,424,169 | 128,3868,3780

BATCH_RAW_INFO | 121,667,23 | 124,468,24 | 126,3772,3343 | 127,425,169 | 128,3869,3780

BATCH_RAW_INFO | 121,668,23 | 124,469,24 | 126,3773,3343 | 127,426,169 | 128,3870,3780

BATCH_RAW_INFO | 121,669,23 | 124,470,24 | 126,3774,3343 | 127,427,169 | 128,3871,3780

BATCH_RAW_INFO | 121,670,23 | 124,471,24 | 126,3775,3343 | 127,428,169 | 128,3872,3780

BATCH_RAW_INFO | 121,671,23 | 124,472,24 | 126,3776,3343 | 127,429,169 | 128,3873,3780

BATCH_RAW_INFO | 121,672,23 | 124,473,24 | 126,3777,3343 | 127,430,169 | 128,3874,3780

BATCH_RAW_INFO | 121,673,23 | 124,474,24 | 126,3778,3343 | 127,431,169 | 128,3875,3780

BATCH_RAW_INFO | 121,674,23 | 124,475,24 | 126,3779,3343 | 127,432,169 | 128,3876,3780

BATCH_RAW_INFO | 121,675,23 | 124,476,24 | 126,3780,3343 | 127,433,169 | 128,3877,3780

BATCH_RAW_INFO | 121,676,23 | 124,477,24 | 126,3781,3343 | 127,434,169 | 128,3878,3780

BATCH_RAW_INFO | 121,677,23 | 124,478,24 | 126,3782,3343 | 127,435,169 | 128,3879,3780

BATCH_RAW_INFO | 121,678,23 | 124,479,24 | 126,3783,3343 | 127,436,169 | 128,3880,3780

BATCH_RAW_INFO | 121,679,23 | 124,480,24 | 126,3784,3343 | 127,437,169 | 128,3881,3780

BATCH_RAW_INFO | 121,680,23 | 124,481,24 | 126,3785,3343 | 127,438,169 | 128,3882,3780

BATCH_RAW_INFO | 121,681,23 | 124,482,24 | 126,3786,3343 | 127,439,169 | 128,3883,3780

BATCH_RAW_INFO | 121,682,23 | 124,483,24 | 126,3787,3343 | 127,440,169 | 128,3884,3780

BATCH_RAW_INFO | 121,683,23 | 124,484,24 | 126,3788,3343 | 127,441,169 | 128,3885,3780

BATCH_RAW_INFO | 121,684,23 | 124,485,24 | 126,3789,3343 | 127,442,169 | 128,3886,3780

BATCH_RAW_INFO | 121,685,23 | 124,486,24 | 126,3790,3343 | 127,443,169 | 128,3887,3780

BATCH_RAW_INFO | 121,686,23 | 124,487,24 | 126,3791,3343 | 127,444,169 | 128,3888,3780

BATCH_RAW_INFO | 121,687,23 | 124,488,24 | 126,3792,3343 | 127,445,169 | 128,3889,3780

BATCH_RAW_INFO | 121,688,23 | 124,489,24 | 126,3793,3343 | 127,446,169 | 128,3890,3780

BATCH_RAW_INFO | 121,689,23 | 124,490,24 | 126,3794,3343 | 127,447,169 | 128,3891,3780

BATCH_RAW_INFO | 121,690,23 | 124,491,24 | 126,3795,3343 | 127,448,169 | 128,3892,3780

BATCH_RAW_INFO | 121,691,23 | 124,492,24 | 126,3796,3343 | 127,449,169 | 128,3893,3780

BATCH_RAW_INFO | 121,692,23 | 124,493,24 | 126,3797,3343 | 127,450,169 | 128,3894,3780

BATCH_RAW_INFO | 121,693,23 | 124,494,24 | 126,3798,3343 | 127,451,169 | 128,3895,3780

BATCH_RAW_INFO | 121,694,23 | 124,495,24 | 126,3799,3343 | 127,452,169 | 128,3896,3780

BATCH_RAW_INFO | 121,695,23 | 124,496,24 | 126,3800,3343 | 127,453,169 | 128,3897,3780

BATCH_RAW_INFO | 121,696,23 | 124,497,24 | 126,3801,3343 | 127,454,169 | 128,3898,3780

BATCH_RAW_INFO | 121,697,23 | 124,498,24 | 126,3802,3343 | 127,455,169 | 128,3899,3780

BATCH_RAW_INFO | 121,698,23 | 124,499,24 | 126,3803,3343 | 127,456,169 | 128,3900,3780

BATCH_RAW_INFO | 121,699,23 | 124,500,24 | 126,3804,3343 | 127,457,169 | 128,3901,3780

BATCH_RAW_INFO | 121,700,23 | 124,501,24 | 126,3805,3343 | 127,458,169 | 128,3902,3780

BATCH_RAW_INFO | 121,701,23 | 124,502,24 | 126,3806,3343 | 127,459,169 | 128,3903,3780

BATCH_RAW_INFO | 121,702,23 | 124,503,24 | 126,3807,3343 | 127,460,169 | 128,3904,3780

BATCH_RAW_INFO | 121,703,23 | 124,504,24 | 126,3808,3343 | 127,461,169 | 128,3905,3780

BATCH_RAW_INFO | 121,704,23 | 124,505,24 | 126,3809,3343 | 127,462,169 | 128,3906,3780

BATCH_RAW_INFO | 121,705,23 | 124,506,24 | 126,3810,3343 | 127,463,169 | 128,3907,3780

BATCH_RAW_INFO | 121,706,23 | 124,507,24 | 126,3811,3343 | 127,464,169 | 128,3908,3780

BATCH_RAW_INFO | 121,707,23 | 124,508,24 | 126,3812,3343 | 127,465,169 | 128,3909,3780

BATCH_RAW_INFO | 121,708,23 | 124,509,24 | 126,3813,3343 | 127,466,169 | 128,3910,3780

BATCH_RAW_INFO | 121,709,23 | 124,510,24 | 126,3814,3343 | 127,467,169 | 128,3911,3780

BATCH_RAW_INFO | 121,710,23 | 124,511,24 | 126,3815,3343 | 127,468,169 | 128,3912,3780

BATCH_RAW_INFO | 121,711,23 | 124,512,24 | 126,3816,3343 | 127,469,169 | 128,3913,3780

BATCH_RAW_INFO | 129,42,41

BATCH_RAW_INFO | 121,712,23 | 124,513,24 | 126,3817,3343 | 127,470,169 | 128,3914,3780 | 129,43,41

BATCH_RAW_INFO | 121,713,23 | 124,514,24 | 126,3818,3343 | 127,471,169 | 128,3915,3780 | 129,44,41

BATCH_RAW_INFO | 121,714,23 | 124,515,24 | 126,3819,3343 | 127,472,169 | 128,3916,3780 | 129,45,41

BATCH_RAW_INFO | 121,715,23 | 124,516,24 | 126,3820,3343 | 127,473,169 | 128,3917,3780 | 129,46,41

BATCH_RAW_INFO | 121,716,23 | 124,517,24 | 126,3821,3343 | 127,474,169 | 128,3918,3780 | 129,47,41

BATCH_RAW_INFO | 121,717,23 | 124,518,24 | 126,3822,3343 | 127,475,169 | 128,3919,3780 | 129,48,41

BATCH_RAW_INFO | 121,718,23 | 124,519,24 | 126,3823,3343 | 127,476,169 | 128,3920,3780 | 129,49,41

BATCH_RAW_INFO | 121,719,23 | 124,520,24 | 126,3824,3343 | 127,477,169 | 128,3921,3780 | 129,50,41

BATCH_RAW_INFO | 121,720,23 | 124,521,24 | 126,3825,3343 | 127,478,169 | 128,3922,3780 | 129,51,41

BATCH_RAW_INFO | 121,721,23 | 124,522,24 | 126,3826,3343 | 127,479,169 | 128,3923,3780 | 129,52,41

BATCH_RAW_INFO | 121,722,23 | 124,523,24 | 126,3827,3343 | 127,480,169 | 128,3924,3780 | 129,53,41

BATCH_RAW_INFO | 121,723,23 | 124,524,24 | 126,3828,3343 | 127,481,169 | 128,3925,3780 | 129,54,41

BATCH_RAW_INFO | 121,724,23 | 124,525,24 | 126,3829,3343 | 127,482,169 | 128,3926,3780 | 129,55,41

BATCH_RAW_INFO | 121,725,23 | 124,526,24 | 126,3830,3343 | 127,483,169 | 128,3927,3780 | 129,56,41

BATCH_RAW_INFO | 121,726,23 | 124,527,24 | 126,3831,3343 | 127,484,169 | 128,3928,3780 | 129,57,41

BATCH_RAW_INFO | 124,528,24 | 126,3832,3343 | 127,485,169 | 128,3929,3780 | 129,58,41

BATCH_RAW_INFO | 124,529,24 | 126,3833,3343 | 127,486,169 | 128,3930,3780 | 129,59,41

BATCH_RAW_INFO | 124,530,24 | 126,3834,3343 | 127,487,169 | 128,3931,3780 | 129,60,41

BATCH_RAW_INFO | 124,531,24 | 126,3835,3343 | 127,488,169 | 128,3932,3780 | 129,61,41

BATCH_RAW_INFO | 124,532,24 | 126,3836,3343 | 127,489,169 | 128,3933,3780 | 129,62,41

BATCH_RAW_INFO | 124,533,24 | 126,3837,3343 | 127,490,169 | 128,3934,3780 | 129,63,41

BATCH_RAW_INFO | 124,534,24 | 126,3838,3343 | 127,491,169 | 128,3935,3780 | 129,64,41

BATCH_RAW_INFO | 124,535,24 | 126,3839,3343 | 127,492,169 | 128,3936,3780 | 129,65,41

BATCH_RAW_INFO | 124,536,24 | 126,3840,3343 | 127,493,169 | 128,3937,3780 | 129,66,41

BATCH_RAW_INFO | 124,537,24 | 126,3841,3343 | 127,494,169 | 128,3938,3780 | 129,67,41

BATCH_RAW_INFO | 124,538,24 | 126,3842,3343 | 127,495,169 | 128,3939,3780 | 129,68,41

BATCH_RAW_INFO | 124,539,24 | 126,3843,3343 | 127,496,169 | 128,3940,3780 | 129,69,41

BATCH_RAW_INFO | 124,540,24 | 126,3844,3343 | 127,497,169 | 128,3941,3780 | 129,70,41

BATCH_RAW_INFO | 124,541,24 | 126,3845,3343 | 127,498,169 | 128,3942,3780 | 129,71,41

BATCH_RAW_INFO | 124,542,24 | 126,3846,3343 | 127,499,169 | 128,3943,3780 | 129,72,41

BATCH_RAW_INFO | 130,3327,3326

BATCH_RAW_INFO | 131,96,95

BATCH_RAW_INFO | 124,543,24 | 126,3847,3343 | 127,500,169 | 128,3944,3780 | 129,73,41 | 130,3328,3326 | 131,97,95

BATCH_RAW_INFO | 124,544,24 | 126,3848,3343 | 127,501,169 | 128,3945,3780 | 129,74,41 | 130,3329,3326 | 131,98,95

BATCH_RAW_INFO | 124,545,24 | 126,3849,3343 | 127,502,169 | 128,3946,3780 | 129,75,41 | 130,3330,3326 | 131,99,95

BATCH_RAW_INFO | 124,546,24 | 126,3850,3343 | 127,503,169 | 128,3947,3780 | 129,76,41 | 130,3331,3326 | 131,100,95

BATCH_RAW_INFO | 124,547,24 | 126,3851,3343 | 127,504,169 | 128,3948,3780 | 129,77,41 | 130,3332,3326 | 131,101,95

BATCH_RAW_INFO | 126,3852,3343 | 127,505,169 | 128,3949,3780 | 129,78,41 | 130,3333,3326 | 131,102,95

BATCH_RAW_INFO | 126,3853,3343 | 127,506,169 | 128,3950,3780 | 129,79,41 | 130,3334,3326 | 131,103,95

BATCH_RAW_INFO | 126,3854,3343 | 127,507,169 | 128,3951,3780 | 129,80,41 | 130,3335,3326 | 131,104,95

BATCH_RAW_INFO | 126,3855,3343 | 127,508,169 | 128,3952,3780 | 129,81,41 | 130,3336,3326 | 131,105,95

BATCH_RAW_INFO | 126,3856,3343 | 127,509,169 | 128,3953,3780 | 129,82,41 | 130,3337,3326 | 131,106,95

BATCH_RAW_INFO | 126,3857,3343 | 127,510,169 | 128,3954,3780 | 129,83,41 | 130,3338,3326 | 131,107,95

BATCH_RAW_INFO | 126,3858,3343 | 127,511,169 | 128,3955,3780 | 129,84,41 | 130,3339,3326 | 131,108,95

BATCH_RAW_INFO | 126,3859,3343 | 127,512,169 | 128,3956,3780 | 129,85,41 | 130,3340,3326 | 131,109,95

BATCH_RAW_INFO | 126,3860,3343 | 127,513,169 | 129,86,41 | 130,3341,3326 | 131,110,95

BATCH_RAW_INFO | 126,3861,3343 | 127,514,169 | 129,87,41 | 130,3342,3326 | 131,111,95

BATCH_RAW_INFO | 126,3862,3343 | 127,515,169 | 129,88,41 | 130,3343,3326 | 131,112,95

BATCH_RAW_INFO | 126,3863,3343 | 127,516,169 | 129,89,41 | 130,3344,3326 | 131,113,95

BATCH_RAW_INFO | 126,3864,3343 | 127,517,169 | 129,90,41 | 130,3345,3326 | 131,114,95

BATCH_RAW_INFO | 126,3865,3343 | 127,518,169 | 129,91,41 | 130,3346,3326 | 131,115,95

BATCH_RAW_INFO | 126,3866,3343 | 127,519,169 | 129,92,41 | 130,3347,3326 | 131,116,95

BATCH_RAW_INFO | 126,3867,3343 | 127,520,169 | 129,93,41 | 130,3348,3326 | 131,117,95

BATCH_RAW_INFO | 126,3868,3343 | 127,521,169 | 129,94,41 | 130,3349,3326 | 131,118,95

BATCH_RAW_INFO | 126,3869,3343 | 127,522,169 | 129,95,41 | 130,3350,3326 | 131,119,95

BATCH_RAW_INFO | 126,3870,3343 | 127,523,169 | 129,96,41 | 130,3351,3326 | 131,120,95

BATCH_RAW_INFO | 126,3871,3343 | 127,524,169 | 129,97,41 | 130,3352,3326 | 131,121,95

BATCH_RAW_INFO | 126,3872,3343 | 127,525,169 | 129,98,41 | 130,3353,3326 | 131,122,95

BATCH_RAW_INFO | 126,3873,3343 | 127,526,169 | 129,99,41 | 130,3354,3326 | 131,123,95

BATCH_RAW_INFO | 126,3874,3343 | 127,527,169 | 129,100,41 | 130,3355,3326 | 131,124,95

BATCH_RAW_INFO | 126,3875,3343 | 127,528,169 | 129,101,41 | 130,3356,3326 | 131,125,95

BATCH_RAW_INFO | 126,3876,3343 | 127,529,169 | 129,102,41 | 130,3357,3326 | 131,126,95

BATCH_RAW_INFO | 126,3877,3343 | 127,530,169 | 129,103,41 | 130,3358,3326 | 131,127,95

BATCH_RAW_INFO | 126,3878,3343 | 127,531,169 | 129,104,41 | 130,3359,3326 | 131,128,95

BATCH_RAW_INFO | 126,3879,3343 | 127,532,169 | 129,105,41 | 130,3360,3326 | 131,129,95

BATCH_RAW_INFO | 126,3880,3343 | 127,533,169 | 129,106,41 | 130,3361,3326 | 131,130,95

BATCH_RAW_INFO | 126,3881,3343 | 127,534,169 | 129,107,41 | 130,3362,3326 | 131,131,95

BATCH_RAW_INFO | 126,3882,3343 | 127,535,169 | 129,108,41 | 130,3363,3326 | 131,132,95

BATCH_RAW_INFO | 126,3883,3343 | 127,536,169 | 129,109,41 | 130,3364,3326 | 131,133,95

BATCH_RAW_INFO | 126,3884,3343 | 127,537,169 | 129,110,41 | 130,3365,3326 | 131,134,95

BATCH_RAW_INFO | 126,3885,3343 | 127,538,169 | 129,111,41 | 130,3366,3326 | 131,135,95

BATCH_RAW_INFO | 126,3886,3343 | 127,539,169 | 129,112,41 | 130,3367,3326 | 131,136,95

BATCH_RAW_INFO | 126,3887,3343 | 127,540,169 | 129,113,41 | 130,3368,3326 | 131,137,95

BATCH_RAW_INFO | 126,3888,3343 | 127,541,169 | 129,114,41 | 130,3369,3326 | 131,138,95

BATCH_RAW_INFO | 126,3889,3343 | 127,542,169 | 129,115,41 | 130,3370,3326 | 131,139,95

BATCH_RAW_INFO | 126,3890,3343 | 127,543,169 | 129,116,41 | 130,3371,3326 | 131,140,95

BATCH_RAW_INFO | 126,3891,3343 | 127,544,169 | 129,117,41 | 130,3372,3326 | 131,141,95

BATCH_RAW_INFO | 126,3892,3343 | 127,545,169 | 129,118,41 | 130,3373,3326 | 131,142,95

BATCH_RAW_INFO | 126,3893,3343 | 127,546,169 | 129,119,41 | 130,3374,3326 | 131,143,95

BATCH_RAW_INFO | 126,3894,3343 | 127,547,169 | 129,120,41 | 130,3375,3326 | 131,144,95

BATCH_RAW_INFO | 126,3895,3343 | 127,548,169 | 129,121,41 | 130,3376,3326 | 131,145,95

BATCH_RAW_INFO | 126,3896,3343 | 127,549,169 | 129,122,41 | 130,3377,3326 | 131,146,95

BATCH_RAW_INFO | 126,3897,3343 | 127,550,169 | 129,123,41 | 130,3378,3326 | 131,147,95

BATCH_RAW_INFO | 126,3898,3343 | 127,551,169 | 129,124,41 | 130,3379,3326 | 131,148,95

BATCH_RAW_INFO | 126,3899,3343 | 127,552,169 | 129,125,41 | 130,3380,3326 | 131,149,95

BATCH_RAW_INFO | 126,3900,3343 | 127,553,169 | 129,126,41 | 130,3381,3326 | 131,150,95

BATCH_RAW_INFO | 126,3901,3343 | 127,554,169 | 129,127,41 | 130,3382,3326 | 131,151,95

BATCH_RAW_INFO | 126,3902,3343 | 127,555,169 | 129,128,41 | 130,3383,3326 | 131,152,95

BATCH_RAW_INFO | 126,3903,3343 | 127,556,169 | 129,129,41 | 130,3384,3326 | 131,153,95

BATCH_RAW_INFO | 126,3904,3343 | 127,557,169 | 129,130,41 | 130,3385,3326 | 131,154,95

BATCH_RAW_INFO | 126,3905,3343 | 127,558,169 | 129,131,41 | 130,3386,3326 | 131,155,95

BATCH_RAW_INFO | 126,3906,3343 | 127,559,169 | 129,132,41 | 130,3387,3326 | 131,156,95

BATCH_RAW_INFO | 126,3907,3343 | 127,560,169 | 129,133,41 | 130,3388,3326 | 131,157,95

BATCH_RAW_INFO | 126,3908,3343 | 127,561,169 | 129,134,41 | 130,3389,3326 | 131,158,95

BATCH_RAW_INFO | 126,3909,3343 | 127,562,169 | 129,135,41 | 130,3390,3326 | 131,159,95

BATCH_RAW_INFO | 126,3910,3343 | 127,563,169 | 129,136,41 | 130,3391,3326 | 131,160,95

BATCH_RAW_INFO | 126,3911,3343 | 127,564,169 | 129,137,41 | 130,3392,3326 | 131,161,95

BATCH_RAW_INFO | 126,3912,3343 | 127,565,169 | 129,138,41 | 130,3393,3326 | 131,162,95

BATCH_RAW_INFO | 126,3913,3343 | 127,566,169 | 129,139,41 | 130,3394,3326 | 131,163,95

BATCH_RAW_INFO | 126,3914,3343 | 127,567,169 | 129,140,41 | 130,3395,3326 | 131,164,95

BATCH_RAW_INFO | 126,3915,3343 | 127,568,169 | 129,141,41 | 130,3396,3326 | 131,165,95

BATCH_RAW_INFO | 126,3916,3343 | 127,569,169 | 129,142,41 | 130,3397,3326 | 131,166,95

BATCH_RAW_INFO | 126,3917,3343 | 127,570,169 | 129,143,41 | 130,3398,3326 | 131,167,95

BATCH_RAW_INFO | 126,3918,3343 | 127,571,169 | 129,144,41 | 130,3399,3326 | 131,168,95

BATCH_RAW_INFO | 126,3919,3343 | 127,572,169 | 129,145,41 | 130,3400,3326 | 131,169,95

BATCH_RAW_INFO | 126,3920,3343 | 127,573,169 | 129,146,41 | 130,3401,3326 | 131,170,95

BATCH_RAW_INFO | 126,3921,3343 | 127,574,169 | 129,147,41 | 130,3402,3326 | 131,171,95

BATCH_RAW_INFO | 126,3922,3343 | 127,575,169 | 129,148,41 | 130,3403,3326 | 131,172,95

BATCH_RAW_INFO | 126,3923,3343 | 127,576,169 | 129,149,41 | 130,3404,3326 | 131,173,95

BATCH_RAW_INFO | 126,3924,3343 | 127,577,169 | 129,150,41 | 130,3405,3326 | 131,174,95

BATCH_RAW_INFO | 126,3925,3343 | 127,578,169 | 129,151,41 | 130,3406,3326 | 131,175,95

BATCH_RAW_INFO | 126,3926,3343 | 127,579,169 | 129,152,41 | 130,3407,3326 | 131,176,95

BATCH_RAW_INFO | 126,3927,3343 | 127,580,169 | 129,153,41 | 130,3408,3326 | 131,177,95

BATCH_RAW_INFO | 126,3928,3343 | 127,581,169 | 129,154,41 | 130,3409,3326 | 131,178,95

BATCH_RAW_INFO | 126,3929,3343 | 127,582,169 | 129,155,41 | 130,3410,3326 | 131,179,95

BATCH_RAW_INFO | 126,3930,3343 | 127,583,169 | 129,156,41 | 130,3411,3326 | 131,180,95

BATCH_RAW_INFO | 126,3931,3343 | 127,584,169 | 129,157,41 | 130,3412,3326 | 131,181,95

BATCH_RAW_INFO | 127,585,169 | 129,158,41 | 130,3413,3326 | 131,182,95

BATCH_RAW_INFO | 127,586,169 | 129,159,41 | 130,3414,3326 | 131,183,95

BATCH_RAW_INFO | 127,587,169 | 129,160,41 | 130,3415,3326 | 131,184,95

BATCH_RAW_INFO | 127,588,169 | 129,161,41 | 130,3416,3326 | 131,185,95

BATCH_RAW_INFO | 127,589,169 | 129,162,41 | 130,3417,3326 | 131,186,95

BATCH_RAW_INFO | 127,590,169 | 129,163,41 | 130,3418,3326 | 131,187,95

BATCH_RAW_INFO | 127,591,169 | 129,164,41 | 130,3419,3326 | 131,188,95

BATCH_RAW_INFO | 127,592,169 | 129,165,41 | 130,3420,3326 | 131,189,95

BATCH_RAW_INFO | 127,593,169 | 129,166,41 | 130,3421,3326 | 131,190,95

BATCH_RAW_INFO | 127,594,169 | 129,167,41 | 130,3422,3326 | 131,191,95

BATCH_RAW_INFO | 127,595,169 | 129,168,41 | 130,3423,3326 | 131,192,95

BATCH_RAW_INFO | 127,596,169 | 129,169,41 | 130,3424,3326 | 131,193,95

BATCH_RAW_INFO | 129,170,41 | 130,3425,3326 | 131,194,95

BATCH_RAW_INFO | 129,171,41 | 130,3426,3326 | 131,195,95

BATCH_RAW_INFO | 129,172,41 | 130,3427,3326 | 131,196,95

BATCH_RAW_INFO | 129,173,41 | 130,3428,3326 | 131,197,95

BATCH_RAW_INFO | 129,174,41 | 130,3429,3326 | 131,198,95

BATCH_RAW_INFO | 129,175,41 | 130,3430,3326 | 131,199,95

BATCH_RAW_INFO | 129,176,41 | 130,3431,3326 | 131,200,95

BATCH_RAW_INFO | 129,177,41 | 130,3432,3326 | 131,201,95

BATCH_RAW_INFO | 129,178,41 | 130,3433,3326 | 131,202,95

BATCH_RAW_INFO | 129,179,41 | 130,3434,3326 | 131,203,95

BATCH_RAW_INFO | 129,180,41 | 130,3435,3326 | 131,204,95

BATCH_RAW_INFO | 129,181,41 | 130,3436,3326 | 131,205,95

BATCH_RAW_INFO | 129,182,41 | 130,3437,3326 | 131,206,95

BATCH_RAW_INFO | 129,183,41 | 130,3438,3326 | 131,207,95

BATCH_RAW_INFO | 129,184,41 | 130,3439,3326 | 131,208,95

BATCH_RAW_INFO | 129,185,41 | 130,3440,3326 | 131,209,95

BATCH_RAW_INFO | 129,186,41 | 130,3441,3326 | 131,210,95

BATCH_RAW_INFO | 129,187,41 | 130,3442,3326 | 131,211,95

BATCH_RAW_INFO | 129,188,41 | 130,3443,3326 | 131,212,95

BATCH_RAW_INFO | 129,189,41 | 130,3444,3326 | 131,213,95

BATCH_RAW_INFO | 129,190,41 | 130,3445,3326 | 131,214,95

BATCH_RAW_INFO | 129,191,41 | 130,3446,3326 | 131,215,95

BATCH_RAW_INFO | 129,192,41 | 130,3447,3326 | 131,216,95

BATCH_RAW_INFO | 129,193,41 | 130,3448,3326 | 131,217,95

BATCH_RAW_INFO | 129,194,41 | 130,3449,3326 | 131,218,95

BATCH_RAW_INFO | 129,195,41 | 130,3450,3326 | 131,219,95

BATCH_RAW_INFO | 129,196,41 | 130,3451,3326 | 131,220,95

BATCH_RAW_INFO | 129,197,41 | 130,3452,3326 | 131,221,95

BATCH_RAW_INFO | 129,198,41 | 130,3453,3326 | 131,222,95

BATCH_RAW_INFO | 129,199,41 | 130,3454,3326 | 131,223,95

BATCH_RAW_INFO | 129,200,41 | 130,3455,3326 | 131,224,95

BATCH_RAW_INFO | 129,201,41 | 130,3456,3326 | 131,225,95

BATCH_RAW_INFO | 129,202,41 | 130,3457,3326 | 131,226,95

BATCH_RAW_INFO | 129,203,41 | 130,3458,3326 | 131,227,95

BATCH_RAW_INFO | 129,204,41 | 130,3459,3326 | 131,228,95

BATCH_RAW_INFO | 129,205,41 | 130,3460,3326 | 131,229,95

BATCH_RAW_INFO | 129,206,41 | 130,3461,3326 | 131,230,95

BATCH_RAW_INFO | 129,207,41 | 130,3462,3326 | 131,231,95

BATCH_RAW_INFO | 129,208,41 | 130,3463,3326 | 131,232,95

BATCH_RAW_INFO | 129,209,41 | 130,3464,3326 | 131,233,95

BATCH_RAW_INFO | 129,210,41 | 130,3465,3326 | 131,234,95

BATCH_RAW_INFO | 129,211,41 | 130,3466,3326 | 131,235,95

BATCH_RAW_INFO | 129,212,41 | 130,3467,3326 | 131,236,95

BATCH_RAW_INFO | 129,213,41 | 130,3468,3326 | 131,237,95

BATCH_RAW_INFO | 129,214,41 | 130,3469,3326 | 131,238,95

BATCH_RAW_INFO | 129,215,41 | 130,3470,3326 | 131,239,95

BATCH_RAW_INFO | 129,216,41 | 130,3471,3326 | 131,240,95

BATCH_RAW_INFO | 129,217,41 | 130,3472,3326 | 131,241,95

BATCH_RAW_INFO | 129,218,41 | 130,3473,3326 | 131,242,95

BATCH_RAW_INFO | 129,219,41 | 130,3474,3326 | 131,243,95

BATCH_RAW_INFO | 129,220,41 | 130,3475,3326 | 131,244,95

BATCH_RAW_INFO | 129,221,41 | 130,3476,3326 | 131,245,95

BATCH_RAW_INFO | 129,222,41 | 130,3477,3326 | 131,246,95

BATCH_RAW_INFO | 129,223,41 | 130,3478,3326 | 131,247,95

BATCH_RAW_INFO | 129,224,41 | 130,3479,3326 | 131,248,95

BATCH_RAW_INFO | 129,225,41 | 130,3480,3326 | 131,249,95

BATCH_RAW_INFO | 129,226,41 | 130,3481,3326 | 131,250,95

BATCH_RAW_INFO | 129,227,41 | 130,3482,3326 | 131,251,95

BATCH_RAW_INFO | 129,228,41 | 130,3483,3326 | 131,252,95

BATCH_RAW_INFO | 129,229,41 | 130,3484,3326 | 131,253,95

BATCH_RAW_INFO | 129,230,41 | 130,3485,3326 | 131,254,95

BATCH_RAW_INFO | 129,231,41 | 130,3486,3326 | 131,255,95

BATCH_RAW_INFO | 129,232,41 | 130,3487,3326 | 131,256,95

BATCH_RAW_INFO | 129,233,41 | 130,3488,3326 | 131,257,95

BATCH_RAW_INFO | 129,234,41 | 130,3489,3326 | 131,258,95

BATCH_RAW_INFO | 129,235,41 | 130,3490,3326 | 131,259,95

BATCH_RAW_INFO | 129,236,41 | 130,3491,3326 | 131,260,95

BATCH_RAW_INFO | 129,237,41 | 130,3492,3326 | 131,261,95

BATCH_RAW_INFO | 129,238,41 | 130,3493,3326 | 131,262,95

BATCH_RAW_INFO | 129,239,41 | 130,3494,3326 | 131,263,95

BATCH_RAW_INFO | 129,240,41 | 130,3495,3326 | 131,264,95

BATCH_RAW_INFO | 129,241,41 | 130,3496,3326 | 131,265,95

BATCH_RAW_INFO | 129,242,41 | 130,3497,3326 | 131,266,95

BATCH_RAW_INFO | 129,243,41 | 130,3498,3326 | 131,267,95

BATCH_RAW_INFO | 129,244,41 | 130,3499,3326 | 131,268,95

BATCH_RAW_INFO | 129,245,41 | 130,3500,3326 | 131,269,95

BATCH_RAW_INFO | 129,246,41 | 130,3501,3326 | 131,270,95

BATCH_RAW_INFO | 129,247,41 | 130,3502,3326 | 131,271,95

BATCH_RAW_INFO | 129,248,41 | 130,3503,3326 | 131,272,95

BATCH_RAW_INFO | 129,249,41 | 130,3504,3326 | 131,273,95

BATCH_RAW_INFO | 132,462,461

BATCH_RAW_INFO | 129,250,41 | 130,3505,3326 | 131,274,95 | 132,463,461

BATCH_RAW_INFO | 129,251,41 | 130,3506,3326 | 131,275,95 | 132,464,461

BATCH_RAW_INFO | 129,252,41 | 130,3507,3326 | 131,276,95 | 132,465,461

BATCH_RAW_INFO | 129,253,41 | 130,3508,3326 | 131,277,95 | 132,466,461

BATCH_RAW_INFO | 129,254,41 | 130,3509,3326 | 131,278,95 | 132,467,461

BATCH_RAW_INFO | 129,255,41 | 130,3510,3326 | 131,279,95 | 132,468,461

BATCH_RAW_INFO | 129,256,41 | 130,3511,3326 | 131,280,95 | 132,469,461

BATCH_RAW_INFO | 129,257,41 | 130,3512,3326 | 131,281,95 | 132,470,461

BATCH_RAW_INFO | 129,258,41 | 130,3513,3326 | 131,282,95 | 132,471,461

BATCH_RAW_INFO | 129,259,41 | 130,3514,3326 | 131,283,95 | 132,472,461

BATCH_RAW_INFO | 129,260,41 | 130,3515,3326 | 131,284,95 | 132,473,461

BATCH_RAW_INFO | 129,261,41 | 130,3516,3326 | 131,285,95 | 132,474,461

BATCH_RAW_INFO | 129,262,41 | 130,3517,3326 | 131,286,95 | 132,475,461

BATCH_RAW_INFO | 129,263,41 | 130,3518,3326 | 131,287,95 | 132,476,461

BATCH_RAW_INFO | 129,264,41 | 130,3519,3326 | 131,288,95 | 132,477,461

BATCH_RAW_INFO | 129,265,41 | 130,3520,3326 | 131,289,95 | 132,478,461

BATCH_RAW_INFO | 129,266,41 | 130,3521,3326 | 131,290,95 | 132,479,461

BATCH_RAW_INFO | 129,267,41 | 130,3522,3326 | 131,291,95 | 132,480,461

BATCH_RAW_INFO | 129,268,41 | 130,3523,3326 | 131,292,95 | 132,481,461

BATCH_RAW_INFO | 129,269,41 | 130,3524,3326 | 131,293,95 | 132,482,461

BATCH_RAW_INFO | 129,270,41 | 130,3525,3326 | 131,294,95 | 132,483,461

BATCH_RAW_INFO | 129,271,41 | 130,3526,3326 | 131,295,95 | 132,484,461

BATCH_RAW_INFO | 129,272,41 | 130,3527,3326 | 131,296,95 | 132,485,461

BATCH_RAW_INFO | 129,273,41 | 130,3528,3326 | 131,297,95 | 132,486,461

BATCH_RAW_INFO | 129,274,41 | 130,3529,3326 | 131,298,95 | 132,487,461

BATCH_RAW_INFO | 129,275,41 | 130,3530,3326 | 131,299,95 | 132,488,461

BATCH_RAW_INFO | 129,276,41 | 130,3531,3326 | 131,300,95 | 132,489,461

BATCH_RAW_INFO | 129,277,41 | 130,3532,3326 | 131,301,95 | 132,490,461

BATCH_RAW_INFO | 129,278,41 | 130,3533,3326 | 131,302,95 | 132,491,461

BATCH_RAW_INFO | 129,279,41 | 130,3534,3326 | 131,303,95 | 132,492,461

BATCH_RAW_INFO | 129,280,41 | 130,3535,3326 | 131,304,95 | 132,493,461

BATCH_RAW_INFO | 129,281,41 | 130,3536,3326 | 131,305,95 | 132,494,461

BATCH_RAW_INFO | 129,282,41 | 130,3537,3326 | 131,306,95 | 132,495,461

BATCH_RAW_INFO | 129,283,41 | 130,3538,3326 | 131,307,95 | 132,496,461

BATCH_RAW_INFO | 129,284,41 | 130,3539,3326 | 131,308,95 | 132,497,461

BATCH_RAW_INFO | 129,285,41 | 130,3540,3326 | 131,309,95 | 132,498,461

BATCH_RAW_INFO | 129,286,41 | 130,3541,3326 | 131,310,95 | 132,499,461

BATCH_RAW_INFO | 129,287,41 | 130,3542,3326 | 131,311,95 | 132,500,461

BATCH_RAW_INFO | 129,288,41 | 130,3543,3326 | 131,312,95 | 132,501,461

BATCH_RAW_INFO | 129,289,41 | 130,3544,3326 | 131,313,95 | 132,502,461

BATCH_RAW_INFO | 129,290,41 | 130,3545,3326 | 131,314,95 | 132,503,461

BATCH_RAW_INFO | 129,291,41 | 130,3546,3326 | 131,315,95 | 132,504,461

BATCH_RAW_INFO | 129,292,41 | 130,3547,3326 | 131,316,95 | 132,505,461

BATCH_RAW_INFO | 129,293,41 | 130,3548,3326 | 131,317,95 | 132,506,461

BATCH_RAW_INFO | 129,294,41 | 130,3549,3326 | 131,318,95 | 132,507,461

BATCH_RAW_INFO | 129,295,41 | 130,3550,3326 | 131,319,95 | 132,508,461

BATCH_RAW_INFO | 129,296,41 | 130,3551,3326 | 131,320,95 | 132,509,461

BATCH_RAW_INFO | 129,297,41 | 130,3552,3326 | 131,321,95 | 132,510,461

BATCH_RAW_INFO | 129,298,41 | 130,3553,3326 | 131,322,95 | 132,511,461

BATCH_RAW_INFO | 129,299,41 | 130,3554,3326 | 131,323,95 | 132,512,461

BATCH_RAW_INFO | 129,300,41 | 130,3555,3326 | 131,324,95 | 132,513,461

BATCH_RAW_INFO | 129,301,41 | 130,3556,3326 | 131,325,95 | 132,514,461

BATCH_RAW_INFO | 129,302,41 | 130,3557,3326 | 131,326,95 | 132,515,461

BATCH_RAW_INFO | 129,303,41 | 130,3558,3326 | 131,327,95 | 132,516,461

BATCH_RAW_INFO | 129,304,41 | 130,3559,3326 | 131,328,95 | 132,517,461

BATCH_RAW_INFO | 129,305,41 | 130,3560,3326 | 131,329,95 | 132,518,461

BATCH_RAW_INFO | 129,306,41 | 130,3561,3326 | 131,330,95 | 132,519,461

BATCH_RAW_INFO | 129,307,41 | 130,3562,3326 | 131,331,95 | 132,520,461

BATCH_RAW_INFO | 129,308,41 | 130,3563,3326 | 131,332,95 | 132,521,461

BATCH_RAW_INFO | 129,309,41 | 130,3564,3326 | 131,333,95 | 132,522,461

BATCH_RAW_INFO | 129,310,41 | 130,3565,3326 | 131,334,95 | 132,523,461

BATCH_RAW_INFO | 129,311,41 | 130,3566,3326 | 131,335,95 | 132,524,461

BATCH_RAW_INFO | 129,312,41 | 130,3567,3326 | 131,336,95 | 132,525,461

BATCH_RAW_INFO | 129,313,41 | 130,3568,3326 | 131,337,95 | 132,526,461

BATCH_RAW_INFO | 129,314,41 | 130,3569,3326 | 131,338,95 | 132,527,461

BATCH_RAW_INFO | 129,315,41 | 130,3570,3326 | 131,339,95 | 132,528,461

BATCH_RAW_INFO | 129,316,41 | 130,3571,3326 | 131,340,95 | 132,529,461

BATCH_RAW_INFO | 129,317,41 | 130,3572,3326 | 131,341,95 | 132,530,461

BATCH_RAW_INFO | 129,318,41 | 130,3573,3326 | 131,342,95 | 132,531,461

BATCH_RAW_INFO | 129,319,41 | 130,3574,3326 | 131,343,95 | 132,532,461

BATCH_RAW_INFO | 129,320,41 | 130,3575,3326 | 131,344,95 | 132,533,461

BATCH_RAW_INFO | 129,321,41 | 130,3576,3326 | 131,345,95 | 132,534,461

BATCH_RAW_INFO | 129,322,41 | 130,3577,3326 | 131,346,95 | 132,535,461

BATCH_RAW_INFO | 129,323,41 | 130,3578,3326 | 131,347,95 | 132,536,461

BATCH_RAW_INFO | 129,324,41 | 130,3579,3326 | 131,348,95 | 132,537,461

BATCH_RAW_INFO | 129,325,41 | 130,3580,3326 | 131,349,95 | 132,538,461

BATCH_RAW_INFO | 129,326,41 | 130,3581,3326 | 131,350,95 | 132,539,461

BATCH_RAW_INFO | 129,327,41 | 130,3582,3326 | 131,351,95 | 132,540,461

BATCH_RAW_INFO | 129,328,41 | 130,3583,3326 | 131,352,95 | 132,541,461

BATCH_RAW_INFO | 129,329,41 | 130,3584,3326 | 131,353,95 | 132,542,461

BATCH_RAW_INFO | 129,330,41 | 130,3585,3326 | 131,354,95 | 132,543,461

BATCH_RAW_INFO | 129,331,41 | 130,3586,3326 | 131,355,95 | 132,544,461

BATCH_RAW_INFO | 129,332,41 | 130,3587,3326 | 131,356,95 | 132,545,461

BATCH_RAW_INFO | 129,333,41 | 130,3588,3326 | 131,357,95 | 132,546,461

BATCH_RAW_INFO | 129,334,41 | 130,3589,3326 | 131,358,95 | 132,547,461

BATCH_RAW_INFO | 129,335,41 | 130,3590,3326 | 131,359,95 | 132,548,461

BATCH_RAW_INFO | 129,336,41 | 130,3591,3326 | 131,360,95 | 132,549,461

BATCH_RAW_INFO | 129,337,41 | 130,3592,3326 | 131,361,95 | 132,550,461

BATCH_RAW_INFO | 129,338,41 | 130,3593,3326 | 131,362,95 | 132,551,461

BATCH_RAW_INFO | 129,339,41 | 130,3594,3326 | 131,363,95 | 132,552,461

BATCH_RAW_INFO | 129,340,41 | 130,3595,3326 | 131,364,95 | 132,553,461

BATCH_RAW_INFO | 129,341,41 | 130,3596,3326 | 131,365,95 | 132,554,461

BATCH_RAW_INFO | 129,342,41 | 130,3597,3326 | 131,366,95 | 132,555,461

BATCH_RAW_INFO | 129,343,41 | 130,3598,3326 | 131,367,95 | 132,556,461

BATCH_RAW_INFO | 129,344,41 | 130,3599,3326 | 131,368,95 | 132,557,461

BATCH_RAW_INFO | 129,345,41 | 130,3600,3326 | 131,369,95 | 132,558,461

BATCH_RAW_INFO | 129,346,41 | 130,3601,3326 | 131,370,95 | 132,559,461

BATCH_RAW_INFO | 129,347,41 | 130,3602,3326 | 131,371,95 | 132,560,461

BATCH_RAW_INFO | 129,348,41 | 130,3603,3326 | 131,372,95 | 132,561,461

BATCH_RAW_INFO | 129,349,41 | 130,3604,3326 | 131,373,95 | 132,562,461

BATCH_RAW_INFO | 129,350,41 | 130,3605,3326 | 131,374,95 | 132,563,461

BATCH_RAW_INFO | 129,351,41 | 130,3606,3326 | 131,375,95 | 132,564,461

BATCH_RAW_INFO | 129,352,41 | 130,3607,3326 | 131,376,95 | 132,565,461

BATCH_RAW_INFO | 129,353,41 | 130,3608,3326 | 131,377,95 | 132,566,461

BATCH_RAW_INFO | 129,354,41 | 130,3609,3326 | 131,378,95 | 132,567,461

BATCH_RAW_INFO | 129,355,41 | 130,3610,3326 | 131,379,95 | 132,568,461

BATCH_RAW_INFO | 129,356,41 | 130,3611,3326 | 131,380,95 | 132,569,461

BATCH_RAW_INFO | 129,357,41 | 130,3612,3326 | 131,381,95 | 132,570,461

BATCH_RAW_INFO | 129,358,41 | 130,3613,3326 | 131,382,95 | 132,571,461

BATCH_RAW_INFO | 129,359,41 | 130,3614,3326 | 131,383,95 | 132,572,461

BATCH_RAW_INFO | 129,360,41 | 130,3615,3326 | 131,384,95 | 132,573,461

BATCH_RAW_INFO | 129,361,41 | 130,3616,3326 | 131,385,95 | 132,574,461

BATCH_RAW_INFO | 129,362,41 | 130,3617,3326 | 131,386,95 | 132,575,461

BATCH_RAW_INFO | 129,363,41 | 130,3618,3326 | 131,387,95 | 132,576,461

BATCH_RAW_INFO | 129,364,41 | 130,3619,3326 | 131,388,95 | 132,577,461

BATCH_RAW_INFO | 129,365,41 | 130,3620,3326 | 131,389,95 | 132,578,461

BATCH_RAW_INFO | 129,366,41 | 130,3621,3326 | 131,390,95 | 132,579,461

BATCH_RAW_INFO | 129,367,41 | 130,3622,3326 | 131,391,95 | 132,580,461

BATCH_RAW_INFO | 129,368,41 | 130,3623,3326 | 131,392,95 | 132,581,461

BATCH_RAW_INFO | 129,369,41 | 130,3624,3326 | 131,393,95 | 132,582,461

BATCH_RAW_INFO | 129,370,41 | 130,3625,3326 | 131,394,95 | 132,583,461

BATCH_RAW_INFO | 129,371,41 | 130,3626,3326 | 131,395,95 | 132,584,461

BATCH_RAW_INFO | 129,372,41 | 130,3627,3326 | 131,396,95 | 132,585,461

BATCH_RAW_INFO | 129,373,41 | 130,3628,3326 | 131,397,95 | 132,586,461

BATCH_RAW_INFO | 129,374,41 | 130,3629,3326 | 131,398,95 | 132,587,461

BATCH_RAW_INFO | 129,375,41 | 130,3630,3326 | 131,399,95 | 132,588,461

BATCH_RAW_INFO | 129,376,41 | 130,3631,3326 | 131,400,95 | 132,589,461

BATCH_RAW_INFO | 129,377,41 | 130,3632,3326 | 131,401,95 | 132,590,461

BATCH_RAW_INFO | 129,378,41 | 130,3633,3326 | 131,402,95 | 132,591,461

BATCH_RAW_INFO | 129,379,41 | 130,3634,3326 | 131,403,95 | 132,592,461

BATCH_RAW_INFO | 129,380,41 | 130,3635,3326 | 131,404,95 | 132,593,461

BATCH_RAW_INFO | 129,381,41 | 130,3636,3326 | 131,405,95 | 132,594,461

BATCH_RAW_INFO | 129,382,41 | 130,3637,3326 | 131,406,95 | 132,595,461

BATCH_RAW_INFO | 129,383,41 | 130,3638,3326 | 131,407,95 | 132,596,461

BATCH_RAW_INFO | 129,384,41 | 130,3639,3326 | 131,408,95 | 132,597,461

BATCH_RAW_INFO | 129,385,41 | 130,3640,3326 | 131,409,95 | 132,598,461

BATCH_RAW_INFO | 129,386,41 | 130,3641,3326 | 131,410,95 | 132,599,461

BATCH_RAW_INFO | 129,387,41 | 130,3642,3326 | 131,411,95 | 132,600,461

BATCH_RAW_INFO | 129,388,41 | 130,3643,3326 | 131,412,95 | 132,601,461

BATCH_RAW_INFO | 129,389,41 | 130,3644,3326 | 131,413,95 | 132,602,461

BATCH_RAW_INFO | 129,390,41 | 130,3645,3326 | 131,414,95 | 132,603,461

BATCH_RAW_INFO | 129,391,41 | 130,3646,3326 | 131,415,95 | 132,604,461

BATCH_RAW_INFO | 129,392,41 | 130,3647,3326 | 131,416,95 | 132,605,461

BATCH_RAW_INFO | 129,393,41 | 130,3648,3326 | 131,417,95 | 132,606,461

BATCH_RAW_INFO | 129,394,41 | 130,3649,3326 | 131,418,95 | 132,607,461

BATCH_RAW_INFO | 129,395,41 | 130,3650,3326 | 131,419,95 | 132,608,461

BATCH_RAW_INFO | 129,396,41 | 130,3651,3326 | 131,420,95 | 132,609,461

BATCH_RAW_INFO | 129,397,41 | 130,3652,3326 | 131,421,95 | 132,610,461

BATCH_RAW_INFO | 129,398,41 | 130,3653,3326 | 131,422,95 | 132,611,461

BATCH_RAW_INFO | 129,399,41 | 130,3654,3326 | 131,423,95 | 132,612,461

BATCH_RAW_INFO | 129,400,41 | 130,3655,3326 | 131,424,95 | 132,613,461

BATCH_RAW_INFO | 129,401,41 | 130,3656,3326 | 131,425,95 | 132,614,461

BATCH_RAW_INFO | 129,402,41 | 130,3657,3326 | 131,426,95 | 132,615,461

BATCH_RAW_INFO | 129,403,41 | 130,3658,3326 | 131,427,95 | 132,616,461

BATCH_RAW_INFO | 129,404,41 | 130,3659,3326 | 131,428,95 | 132,617,461

BATCH_RAW_INFO | 129,405,41 | 130,3660,3326 | 131,429,95 | 132,618,461

BATCH_RAW_INFO | 129,406,41 | 130,3661,3326 | 131,430,95 | 132,619,461

BATCH_RAW_INFO | 129,407,41 | 130,3662,3326 | 131,431,95 | 132,620,461

BATCH_RAW_INFO | 129,408,41 | 130,3663,3326 | 131,432,95 | 132,621,461

BATCH_RAW_INFO | 129,409,41 | 130,3664,3326 | 131,433,95 | 132,622,461

BATCH_RAW_INFO | 129,410,41 | 130,3665,3326 | 131,434,95 | 132,623,461

BATCH_RAW_INFO | 129,411,41 | 130,3666,3326 | 131,435,95 | 132,624,461

BATCH_RAW_INFO | 129,412,41 | 130,3667,3326 | 131,436,95 | 132,625,461

BATCH_RAW_INFO | 129,413,41 | 130,3668,3326 | 131,437,95 | 132,626,461

BATCH_RAW_INFO | 129,414,41 | 130,3669,3326 | 131,438,95 | 132,627,461

BATCH_RAW_INFO | 129,415,41 | 130,3670,3326 | 131,439,95 | 132,628,461

BATCH_RAW_INFO | 129,416,41 | 130,3671,3326 | 131,440,95 | 132,629,461

BATCH_RAW_INFO | 129,417,41 | 130,3672,3326 | 131,441,95 | 132,630,461

BATCH_RAW_INFO | 129,418,41 | 130,3673,3326 | 131,442,95 | 132,631,461

BATCH_RAW_INFO | 129,419,41 | 130,3674,3326 | 131,443,95 | 132,632,461

BATCH_RAW_INFO | 129,420,41 | 130,3675,3326 | 131,444,95 | 132,633,461

BATCH_RAW_INFO | 129,421,41 | 130,3676,3326 | 131,445,95 | 132,634,461

BATCH_RAW_INFO | 129,422,41 | 130,3677,3326 | 131,446,95 | 132,635,461

BATCH_RAW_INFO | 129,423,41 | 130,3678,3326 | 131,447,95 | 132,636,461

BATCH_RAW_INFO | 129,424,41 | 130,3679,3326 | 131,448,95 | 132,637,461

BATCH_RAW_INFO | 129,425,41 | 130,3680,3326 | 131,449,95 | 132,638,461

BATCH_RAW_INFO | 129,426,41 | 130,3681,3326 | 131,450,95 | 132,639,461

BATCH_RAW_INFO | 129,427,41 | 130,3682,3326 | 131,451,95 | 132,640,461

BATCH_RAW_INFO | 129,428,41 | 130,3683,3326 | 131,452,95 | 132,641,461

BATCH_RAW_INFO | 129,429,41 | 130,3684,3326 | 131,453,95 | 132,642,461

BATCH_RAW_INFO | 129,430,41 | 130,3685,3326 | 131,454,95 | 132,643,461

BATCH_RAW_INFO | 129,431,41 | 130,3686,3326 | 131,455,95 | 132,644,461

BATCH_RAW_INFO | 129,432,41 | 130,3687,3326 | 131,456,95 | 132,645,461

BATCH_RAW_INFO | 129,433,41 | 130,3688,3326 | 131,457,95 | 132,646,461

BATCH_RAW_INFO | 129,434,41 | 130,3689,3326 | 131,458,95 | 132,647,461

BATCH_RAW_INFO | 129,435,41 | 130,3690,3326 | 131,459,95 | 132,648,461

BATCH_RAW_INFO | 129,436,41 | 130,3691,3326 | 131,460,95 | 132,649,461

BATCH_RAW_INFO | 129,437,41 | 130,3692,3326 | 131,461,95 | 132,650,461

BATCH_RAW_INFO | 129,438,41 | 130,3693,3326 | 131,462,95 | 132,651,461

BATCH_RAW_INFO | 129,439,41 | 130,3694,3326 | 131,463,95 | 132,652,461

BATCH_RAW_INFO | 129,440,41 | 130,3695,3326 | 131,464,95 | 132,653,461

BATCH_RAW_INFO | 129,441,41 | 130,3696,3326 | 131,465,95 | 132,654,461

BATCH_RAW_INFO | 129,442,41 | 130,3697,3326 | 131,466,95 | 132,655,461

BATCH_RAW_INFO | 129,443,41 | 130,3698,3326 | 131,467,95 | 132,656,461

BATCH_RAW_INFO | 129,444,41 | 130,3699,3326 | 131,468,95 | 132,657,461

BATCH_RAW_INFO | 129,445,41 | 130,3700,3326 | 131,469,95 | 132,658,461

BATCH_RAW_INFO | 129,446,41 | 130,3701,3326 | 131,470,95 | 132,659,461

BATCH_RAW_INFO | 129,447,41 | 130,3702,3326 | 131,471,95 | 132,660,461

BATCH_RAW_INFO | 129,448,41 | 130,3703,3326 | 131,472,95 | 132,661,461

BATCH_RAW_INFO | 129,449,41 | 130,3704,3326 | 131,473,95 | 132,662,461

BATCH_RAW_INFO | 129,450,41 | 130,3705,3326 | 131,474,95 | 132,663,461

BATCH_RAW_INFO | 129,451,41 | 130,3706,3326 | 131,475,95 | 132,664,461

BATCH_RAW_INFO | 129,452,41 | 130,3707,3326 | 131,476,95 | 132,665,461

BATCH_RAW_INFO | 129,453,41 | 130,3708,3326 | 131,477,95 | 132,666,461

BATCH_RAW_INFO | 129,454,41 | 130,3709,3326 | 131,478,95 | 132,667,461

BATCH_RAW_INFO | 129,455,41 | 130,3710,3326 | 131,479,95 | 132,668,461

BATCH_RAW_INFO | 129,456,41 | 130,3711,3326 | 131,480,95 | 132,669,461

BATCH_RAW_INFO | 129,457,41 | 130,3712,3326 | 131,481,95 | 132,670,461

BATCH_RAW_INFO | 129,458,41 | 130,3713,3326 | 131,482,95 | 132,671,461

BATCH_RAW_INFO | 129,459,41 | 130,3714,3326 | 131,483,95 | 132,672,461

BATCH_RAW_INFO | 129,460,41 | 130,3715,3326 | 131,484,95 | 132,673,461

BATCH_RAW_INFO | 129,461,41 | 130,3716,3326 | 131,485,95 | 132,674,461

BATCH_RAW_INFO | 129,462,41 | 130,3717,3326 | 131,486,95 | 132,675,461

BATCH_RAW_INFO | 129,463,41 | 130,3718,3326 | 131,487,95 | 132,676,461

BATCH_RAW_INFO | 129,464,41 | 130,3719,3326 | 131,488,95 | 132,677,461

BATCH_RAW_INFO | 129,465,41 | 130,3720,3326 | 131,489,95 | 132,678,461

BATCH_RAW_INFO | 129,466,41 | 130,3721,3326 | 131,490,95 | 132,679,461

BATCH_RAW_INFO | 129,467,41 | 130,3722,3326 | 131,491,95 | 132,680,461

BATCH_RAW_INFO | 129,468,41 | 130,3723,3326 | 131,492,95 | 132,681,461

BATCH_RAW_INFO | 129,469,41 | 130,3724,3326 | 131,493,95 | 132,682,461

BATCH_RAW_INFO | 129,470,41 | 130,3725,3326 | 131,494,95 | 132,683,461

BATCH_RAW_INFO | 129,471,41 | 130,3726,3326 | 131,495,95 | 132,684,461

BATCH_RAW_INFO | 129,472,41 | 130,3727,3326 | 131,496,95 | 132,685,461

BATCH_RAW_INFO | 129,473,41 | 130,3728,3326 | 131,497,95 | 132,686,461

BATCH_RAW_INFO | 129,474,41 | 130,3729,3326 | 131,498,95 | 132,687,461

BATCH_RAW_INFO | 129,475,41 | 130,3730,3326 | 131,499,95 | 132,688,461

BATCH_RAW_INFO | 129,476,41 | 130,3731,3326 | 131,500,95 | 132,689,461

BATCH_RAW_INFO | 129,477,41 | 130,3732,3326 | 131,501,95 | 132,690,461

BATCH_RAW_INFO | 129,478,41 | 130,3733,3326 | 131,502,95 | 132,691,461

BATCH_RAW_INFO | 129,479,41 | 130,3734,3326 | 131,503,95 | 132,692,461

BATCH_RAW_INFO | 129,480,41 | 130,3735,3326 | 131,504,95 | 132,693,461

BATCH_RAW_INFO | 129,481,41 | 130,3736,3326 | 131,505,95 | 132,694,461

BATCH_RAW_INFO | 129,482,41 | 130,3737,3326 | 131,506,95 | 132,695,461

BATCH_RAW_INFO | 129,483,41 | 130,3738,3326 | 131,507,95 | 132,696,461

BATCH_RAW_INFO | 129,484,41 | 130,3739,3326 | 131,508,95 | 132,697,461

BATCH_RAW_INFO | 129,485,41 | 130,3740,3326 | 131,509,95 | 132,698,461

BATCH_RAW_INFO | 129,486,41 | 130,3741,3326 | 131,510,95 | 132,699,461

BATCH_RAW_INFO | 129,487,41 | 130,3742,3326 | 131,511,95 | 132,700,461

BATCH_RAW_INFO | 129,488,41 | 130,3743,3326 | 131,512,95 | 132,701,461

BATCH_RAW_INFO | 129,489,41 | 130,3744,3326 | 131,513,95 | 132,702,461

BATCH_RAW_INFO | 129,490,41 | 130,3745,3326 | 131,514,95 | 132,703,461

BATCH_RAW_INFO | 129,491,41 | 130,3746,3326 | 131,515,95 | 132,704,461

BATCH_RAW_INFO | 129,492,41 | 130,3747,3326 | 131,516,95 | 132,705,461

BATCH_RAW_INFO | 129,493,41 | 130,3748,3326 | 131,517,95 | 132,706,461

BATCH_RAW_INFO | 129,494,41 | 130,3749,3326 | 131,518,95 | 132,707,461

BATCH_RAW_INFO | 129,495,41 | 130,3750,3326 | 131,519,95 | 132,708,461

BATCH_RAW_INFO | 129,496,41 | 130,3751,3326 | 131,520,95 | 132,709,461

BATCH_RAW_INFO | 129,497,41 | 130,3752,3326 | 131,521,95 | 132,710,461

BATCH_RAW_INFO | 129,498,41 | 130,3753,3326 | 131,522,95 | 132,711,461

BATCH_RAW_INFO | 129,499,41 | 130,3754,3326 | 131,523,95 | 132,712,461

BATCH_RAW_INFO | 129,500,41 | 130,3755,3326 | 131,524,95 | 132,713,461

BATCH_RAW_INFO | 129,501,41 | 130,3756,3326 | 131,525,95 | 132,714,461

BATCH_RAW_INFO | 129,502,41 | 130,3757,3326 | 131,526,95 | 132,715,461

BATCH_RAW_INFO | 129,503,41 | 130,3758,3326 | 131,527,95 | 132,716,461

BATCH_RAW_INFO | 129,504,41 | 130,3759,3326 | 131,528,95 | 132,717,461

BATCH_RAW_INFO | 129,505,41 | 130,3760,3326 | 131,529,95 | 132,718,461

BATCH_RAW_INFO | 129,506,41 | 130,3761,3326 | 131,530,95 | 132,719,461

BATCH_RAW_INFO | 129,507,41 | 130,3762,3326 | 131,531,95 | 132,720,461

BATCH_RAW_INFO | 129,508,41 | 130,3763,3326 | 131,532,95 | 132,721,461

BATCH_RAW_INFO | 129,509,41 | 130,3764,3326 | 131,533,95 | 132,722,461

BATCH_RAW_INFO | 129,510,41 | 130,3765,3326 | 131,534,95 | 132,723,461

BATCH_RAW_INFO | 129,511,41 | 130,3766,3326 | 131,535,95 | 132,724,461

BATCH_RAW_INFO | 129,512,41 | 130,3767,3326 | 131,536,95 | 132,725,461

BATCH_RAW_INFO | 129,513,41 | 130,3768,3326 | 131,537,95 | 132,726,461

BATCH_RAW_INFO | 129,514,41 | 130,3769,3326 | 131,538,95 | 132,727,461

BATCH_RAW_INFO | 129,515,41 | 130,3770,3326 | 131,539,95 | 132,728,461

BATCH_RAW_INFO | 129,516,41 | 130,3771,3326 | 131,540,95 | 132,729,461

BATCH_RAW_INFO | 129,517,41 | 130,3772,3326 | 131,541,95 | 132,730,461

BATCH_RAW_INFO | 129,518,41 | 130,3773,3326 | 131,542,95 | 132,731,461

BATCH_RAW_INFO | 129,519,41 | 130,3774,3326 | 131,543,95 | 132,732,461

BATCH_RAW_INFO | 129,520,41 | 130,3775,3326 | 131,544,95 | 132,733,461

BATCH_RAW_INFO | 129,521,41 | 130,3776,3326 | 131,545,95 | 132,734,461

BATCH_RAW_INFO | 133,2883,2882

BATCH_RAW_INFO | 134,908,907

BATCH_RAW_INFO | 129,522,41 | 130,3777,3326 | 131,546,95 | 132,735,461 | 133,2884,2882 | 134,909,907

BATCH_RAW_INFO | 129,523,41 | 130,3778,3326 | 131,547,95 | 132,736,461 | 133,2885,2882 | 134,910,907

BATCH_RAW_INFO | 129,524,41 | 130,3779,3326 | 131,548,95 | 132,737,461 | 133,2886,2882 | 134,911,907

BATCH_RAW_INFO | 129,525,41 | 130,3780,3326 | 131,549,95 | 132,738,461 | 133,2887,2882 | 134,912,907

BATCH_RAW_INFO | 129,526,41 | 130,3781,3326 | 131,550,95 | 132,739,461 | 133,2888,2882 | 134,913,907

BATCH_RAW_INFO | 129,527,41 | 130,3782,3326 | 131,551,95 | 132,740,461 | 133,2889,2882 | 134,914,907

BATCH_RAW_INFO | 129,528,41 | 131,552,95 | 132,741,461 | 133,2890,2882 | 134,915,907

BATCH_RAW_INFO | 129,529,41 | 131,553,95 | 132,742,461 | 133,2891,2882 | 134,916,907

BATCH_RAW_INFO | 129,530,41 | 131,554,95 | 132,743,461 | 133,2892,2882 | 134,917,907

BATCH_RAW_INFO | 129,531,41 | 131,555,95 | 132,744,461 | 133,2893,2882 | 134,918,907

BATCH_RAW_INFO | 129,532,41 | 131,556,95 | 132,745,461 | 133,2894,2882 | 134,919,907

BATCH_RAW_INFO | 129,533,41 | 131,557,95 | 132,746,461 | 133,2895,2882 | 134,920,907

BATCH_RAW_INFO | 129,534,41 | 131,558,95 | 132,747,461 | 133,2896,2882 | 134,921,907

BATCH_RAW_INFO | 129,535,41 | 131,559,95 | 132,748,461 | 133,2897,2882 | 134,922,907

BATCH_RAW_INFO | 129,536,41 | 131,560,95 | 132,749,461 | 133,2898,2882 | 134,923,907

BATCH_RAW_INFO | 129,537,41 | 131,561,95 | 132,750,461 | 133,2899,2882 | 134,924,907

BATCH_RAW_INFO | 129,538,41 | 131,562,95 | 132,751,461 | 133,2900,2882 | 134,925,907

BATCH_RAW_INFO | 129,539,41 | 131,563,95 | 132,752,461 | 133,2901,2882 | 134,926,907

BATCH_RAW_INFO | 129,540,41 | 131,564,95 | 132,753,461 | 133,2902,2882 | 134,927,907

BATCH_RAW_INFO | 129,541,41 | 131,565,95 | 132,754,461 | 133,2903,2882 | 134,928,907

BATCH_RAW_INFO | 129,542,41 | 131,566,95 | 132,755,461 | 133,2904,2882 | 134,929,907

BATCH_RAW_INFO | 129,543,41 | 131,567,95 | 132,756,461 | 133,2905,2882 | 134,930,907

BATCH_RAW_INFO | 129,544,41 | 131,568,95 | 132,757,461 | 133,2906,2882 | 134,931,907

BATCH_RAW_INFO | 129,545,41 | 131,569,95 | 132,758,461 | 133,2907,2882 | 134,932,907

BATCH_RAW_INFO | 129,546,41 | 131,570,95 | 132,759,461 | 133,2908,2882 | 134,933,907

BATCH_RAW_INFO | 129,547,41 | 131,571,95 | 132,760,461 | 133,2909,2882 | 134,934,907

BATCH_RAW_INFO | 129,548,41 | 131,572,95 | 132,761,461 | 133,2910,2882 | 134,935,907

BATCH_RAW_INFO | 129,549,41 | 131,573,95 | 132,762,461 | 133,2911,2882 | 134,936,907

BATCH_RAW_INFO | 129,550,41 | 131,574,95 | 132,763,461 | 133,2912,2882 | 134,937,907

BATCH_RAW_INFO | 129,551,41 | 131,575,95 | 132,764,461 | 133,2913,2882 | 134,938,907

BATCH_RAW_INFO | 129,552,41 | 131,576,95 | 132,765,461 | 133,2914,2882 | 134,939,907

BATCH_RAW_INFO | 129,553,41 | 131,577,95 | 132,766,461 | 133,2915,2882 | 134,940,907

BATCH_RAW_INFO | 129,554,41 | 131,578,95 | 132,767,461 | 133,2916,2882 | 134,941,907

BATCH_RAW_INFO | 129,555,41 | 131,579,95 | 132,768,461 | 133,2917,2882 | 134,942,907

BATCH_RAW_INFO | 129,556,41 | 131,580,95 | 132,769,461 | 133,2918,2882 | 134,943,907

BATCH_RAW_INFO | 129,557,41 | 131,581,95 | 132,770,461 | 133,2919,2882 | 134,944,907

BATCH_RAW_INFO | 129,558,41 | 131,582,95 | 132,771,461 | 133,2920,2882 | 134,945,907

BATCH_RAW_INFO | 129,559,41 | 131,583,95 | 132,772,461 | 133,2921,2882 | 134,946,907

BATCH_RAW_INFO | 129,560,41 | 131,584,95 | 132,773,461 | 133,2922,2882 | 134,947,907

BATCH_RAW_INFO | 129,561,41 | 131,585,95 | 132,774,461 | 133,2923,2882 | 134,948,907

BATCH_RAW_INFO | 129,562,41 | 131,586,95 | 132,775,461 | 133,2924,2882 | 134,949,907

BATCH_RAW_INFO | 129,563,41 | 131,587,95 | 132,776,461 | 133,2925,2882 | 134,950,907

BATCH_RAW_INFO | 129,564,41 | 131,588,95 | 132,777,461 | 133,2926,2882 | 134,951,907

BATCH_RAW_INFO | 129,565,41 | 131,589,95 | 132,778,461 | 133,2927,2882 | 134,952,907

BATCH_RAW_INFO | 129,566,41 | 131,590,95 | 132,779,461 | 133,2928,2882 | 134,953,907

BATCH_RAW_INFO | 129,567,41 | 131,591,95 | 132,780,461 | 133,2929,2882 | 134,954,907

BATCH_RAW_INFO | 129,568,41 | 131,592,95 | 132,781,461 | 133,2930,2882 | 134,955,907

BATCH_RAW_INFO | 129,569,41 | 131,593,95 | 132,782,461 | 133,2931,2882 | 134,956,907

BATCH_RAW_INFO | 129,570,41 | 131,594,95 | 132,783,461 | 133,2932,2882 | 134,957,907

BATCH_RAW_INFO | 135,14,13

BATCH_RAW_INFO | 129,571,41 | 131,595,95 | 132,784,461 | 133,2933,2882 | 134,958,907 | 135,15,13

BATCH_RAW_INFO | 129,572,41 | 131,596,95 | 132,785,461 | 133,2934,2882 | 134,959,907 | 135,16,13

BATCH_RAW_INFO | 129,573,41 | 131,597,95 | 132,786,461 | 133,2935,2882 | 134,960,907 | 135,17,13

BATCH_RAW_INFO | 129,574,41 | 131,598,95 | 132,787,461 | 133,2936,2882 | 134,961,907 | 135,18,13

BATCH_RAW_INFO | 129,575,41 | 131,599,95 | 132,788,461 | 133,2937,2882 | 134,962,907 | 135,19,13

BATCH_RAW_INFO | 129,576,41 | 131,600,95 | 132,789,461 | 133,2938,2882 | 134,963,907 | 135,20,13

BATCH_RAW_INFO | 136,2856,2855

BATCH_RAW_INFO | 129,577,41 | 131,601,95 | 132,790,461 | 133,2939,2882 | 134,964,907 | 135,21,13 | 136,2857,2855

BATCH_RAW_INFO | 129,578,41 | 131,602,95 | 132,791,461 | 133,2940,2882 | 134,965,907 | 135,22,13 | 136,2858,2855

BATCH_RAW_INFO | 129,579,41 | 131,603,95 | 132,792,461 | 133,2941,2882 | 134,966,907 | 135,23,13 | 136,2859,2855

BATCH_RAW_INFO | 129,580,41 | 131,604,95 | 132,793,461 | 133,2942,2882 | 134,967,907 | 135,24,13 | 136,2860,2855

BATCH_RAW_INFO | 129,581,41 | 131,605,95 | 132,794,461 | 133,2943,2882 | 134,968,907 | 135,25,13 | 136,2861,2855

BATCH_RAW_INFO | 129,582,41 | 131,606,95 | 132,795,461 | 133,2944,2882 | 134,969,907 | 135,26,13 | 136,2862,2855

BATCH_RAW_INFO | 129,583,41 | 131,607,95 | 132,796,461 | 133,2945,2882 | 134,970,907 | 135,27,13 | 136,2863,2855

BATCH_RAW_INFO | 129,584,41 | 131,608,95 | 132,797,461 | 133,2946,2882 | 134,971,907 | 135,28,13 | 136,2864,2855

BATCH_RAW_INFO | 129,585,41 | 131,609,95 | 132,798,461 | 133,2947,2882 | 134,972,907 | 135,29,13 | 136,2865,2855

BATCH_RAW_INFO | 129,586,41 | 131,610,95 | 132,799,461 | 133,2948,2882 | 134,973,907 | 135,30,13 | 136,2866,2855

BATCH_RAW_INFO | 129,587,41 | 131,611,95 | 132,800,461 | 133,2949,2882 | 134,974,907 | 135,31,13 | 136,2867,2855

BATCH_RAW_INFO | 129,588,41 | 131,612,95 | 132,801,461 | 133,2950,2882 | 134,975,907 | 135,32,13 | 136,2868,2855

BATCH_RAW_INFO | 129,589,41 | 131,613,95 | 132,802,461 | 133,2951,2882 | 134,976,907 | 135,33,13 | 136,2869,2855

BATCH_RAW_INFO | 129,590,41 | 131,614,95 | 132,803,461 | 133,2952,2882 | 134,977,907 | 135,34,13 | 136,2870,2855

BATCH_RAW_INFO | 129,591,41 | 131,615,95 | 132,804,461 | 133,2953,2882 | 134,978,907 | 135,35,13 | 136,2871,2855

BATCH_RAW_INFO | 129,592,41 | 131,616,95 | 132,805,461 | 133,2954,2882 | 134,979,907 | 135,36,13 | 136,2872,2855

BATCH_RAW_INFO | 129,593,41 | 131,617,95 | 132,806,461 | 133,2955,2882 | 134,980,907 | 135,37,13 | 136,2873,2855

BATCH_RAW_INFO | 129,594,41 | 131,618,95 | 132,807,461 | 133,2956,2882 | 134,981,907 | 135,38,13 | 136,2874,2855

BATCH_RAW_INFO | 129,595,41 | 131,619,95 | 132,808,461 | 133,2957,2882 | 134,982,907 | 135,39,13 | 136,2875,2855

BATCH_RAW_INFO | 129,596,41 | 131,620,95 | 132,809,461 | 133,2958,2882 | 134,983,907 | 135,40,13 | 136,2876,2855

BATCH_RAW_INFO | 129,597,41 | 131,621,95 | 133,2959,2882 | 134,984,907 | 135,41,13 | 136,2877,2855

BATCH_RAW_INFO | 129,598,41 | 131,622,95 | 133,2960,2882 | 134,985,907 | 135,42,13 | 136,2878,2855

BATCH_RAW_INFO | 129,599,41 | 131,623,95 | 133,2961,2882 | 134,986,907 | 135,43,13 | 136,2879,2855

BATCH_RAW_INFO | 129,600,41 | 131,624,95 | 133,2962,2882 | 134,987,907 | 135,44,13 | 136,2880,2855

BATCH_RAW_INFO | 129,601,41 | 131,625,95 | 133,2963,2882 | 134,988,907 | 135,45,13 | 136,2881,2855

BATCH_RAW_INFO | 129,602,41 | 131,626,95 | 133,2964,2882 | 134,989,907 | 135,46,13 | 136,2882,2855

BATCH_RAW_INFO | 129,603,41 | 131,627,95 | 133,2965,2882 | 134,990,907 | 135,47,13 | 136,2883,2855

BATCH_RAW_INFO | 129,604,41 | 131,628,95 | 133,2966,2882 | 134,991,907 | 135,48,13 | 136,2884,2855

BATCH_RAW_INFO | 129,605,41 | 131,629,95 | 133,2967,2882 | 134,992,907 | 135,49,13 | 136,2885,2855

BATCH_RAW_INFO | 129,606,41 | 131,630,95 | 133,2968,2882 | 134,993,907 | 135,50,13 | 136,2886,2855

BATCH_RAW_INFO | 129,607,41 | 131,631,95 | 133,2969,2882 | 134,994,907 | 135,51,13 | 136,2887,2855

BATCH_RAW_INFO | 129,608,41 | 131,632,95 | 133,2970,2882 | 134,995,907 | 135,52,13 | 136,2888,2855

BATCH_RAW_INFO | 129,609,41 | 131,633,95 | 133,2971,2882 | 134,996,907 | 135,53,13 | 136,2889,2855

BATCH_RAW_INFO | 129,610,41 | 131,634,95 | 133,2972,2882 | 134,997,907 | 135,54,13 | 136,2890,2855

BATCH_RAW_INFO | 129,611,41 | 131,635,95 | 133,2973,2882 | 134,998,907 | 135,55,13 | 136,2891,2855

BATCH_RAW_INFO | 129,612,41 | 131,636,95 | 133,2974,2882 | 134,999,907 | 135,56,13 | 136,2892,2855

BATCH_RAW_INFO | 129,613,41 | 131,637,95 | 133,2975,2882 | 134,1000,907 | 135,57,13 | 136,2893,2855

BATCH_RAW_INFO | 129,614,41 | 131,638,95 | 133,2976,2882 | 134,1001,907 | 135,58,13 | 136,2894,2855

BATCH_RAW_INFO | 129,615,41 | 131,639,95 | 133,2977,2882 | 134,1002,907 | 135,59,13 | 136,2895,2855

BATCH_RAW_INFO | 129,616,41 | 131,640,95 | 133,2978,2882 | 134,1003,907 | 135,60,13 | 136,2896,2855

BATCH_RAW_INFO | 129,617,41 | 131,641,95 | 133,2979,2882 | 134,1004,907 | 135,61,13 | 136,2897,2855

BATCH_RAW_INFO | 129,618,41 | 131,642,95 | 133,2980,2882 | 134,1005,907 | 135,62,13 | 136,2898,2855

BATCH_RAW_INFO | 129,619,41 | 131,643,95 | 133,2981,2882 | 134,1006,907 | 135,63,13 | 136,2899,2855

BATCH_RAW_INFO | 129,620,41 | 131,644,95 | 133,2982,2882 | 134,1007,907 | 135,64,13 | 136,2900,2855

BATCH_RAW_INFO | 129,621,41 | 131,645,95 | 133,2983,2882 | 134,1008,907 | 135,65,13 | 136,2901,2855

BATCH_RAW_INFO | 129,622,41 | 131,646,95 | 133,2984,2882 | 134,1009,907 | 135,66,13 | 136,2902,2855

BATCH_RAW_INFO | 129,623,41 | 131,647,95 | 133,2985,2882 | 134,1010,907 | 135,67,13 | 136,2903,2855

BATCH_RAW_INFO | 129,624,41 | 131,648,95 | 133,2986,2882 | 134,1011,907 | 135,68,13 | 136,2904,2855

BATCH_RAW_INFO | 129,625,41 | 131,649,95 | 133,2987,2882 | 134,1012,907 | 135,69,13 | 136,2905,2855

BATCH_RAW_INFO | 129,626,41 | 131,650,95 | 133,2988,2882 | 134,1013,907 | 135,70,13 | 136,2906,2855

BATCH_RAW_INFO | 129,627,41 | 131,651,95 | 133,2989,2882 | 134,1014,907 | 135,71,13 | 136,2907,2855

BATCH_RAW_INFO | 129,628,41 | 131,652,95 | 133,2990,2882 | 134,1015,907 | 135,72,13 | 136,2908,2855

BATCH_RAW_INFO | 129,629,41 | 131,653,95 | 133,2991,2882 | 134,1016,907 | 135,73,13 | 136,2909,2855

BATCH_RAW_INFO | 129,630,41 | 131,654,95 | 133,2992,2882 | 134,1017,907 | 135,74,13 | 136,2910,2855

BATCH_RAW_INFO | 129,631,41 | 131,655,95 | 133,2993,2882 | 134,1018,907 | 135,75,13 | 136,2911,2855

BATCH_RAW_INFO | 129,632,41 | 131,656,95 | 133,2994,2882 | 134,1019,907 | 135,76,13 | 136,2912,2855

BATCH_RAW_INFO | 129,633,41 | 131,657,95 | 133,2995,2882 | 134,1020,907 | 135,77,13 | 136,2913,2855

BATCH_RAW_INFO | 129,634,41 | 131,658,95 | 133,2996,2882 | 134,1021,907 | 135,78,13 | 136,2914,2855

BATCH_RAW_INFO | 129,635,41 | 131,659,95 | 133,2997,2882 | 134,1022,907 | 135,79,13 | 136,2915,2855

BATCH_RAW_INFO | 129,636,41 | 131,660,95 | 133,2998,2882 | 134,1023,907 | 135,80,13 | 136,2916,2855

BATCH_RAW_INFO | 129,637,41 | 131,661,95 | 133,2999,2882 | 134,1024,907 | 135,81,13 | 136,2917,2855

BATCH_RAW_INFO | 129,638,41 | 131,662,95 | 133,3000,2882 | 134,1025,907 | 135,82,13 | 136,2918,2855

BATCH_RAW_INFO | 129,639,41 | 131,663,95 | 133,3001,2882 | 134,1026,907 | 135,83,13 | 136,2919,2855

BATCH_RAW_INFO | 129,640,41 | 131,664,95 | 133,3002,2882 | 134,1027,907 | 135,84,13 | 136,2920,2855

BATCH_RAW_INFO | 129,641,41 | 131,665,95 | 133,3003,2882 | 134,1028,907 | 135,85,13 | 136,2921,2855

BATCH_RAW_INFO | 129,642,41 | 131,666,95 | 133,3004,2882 | 134,1029,907 | 135,86,13 | 136,2922,2855

BATCH_RAW_INFO | 131,667,95 | 133,3005,2882 | 134,1030,907 | 135,87,13 | 136,2923,2855

BATCH_RAW_INFO | 131,668,95 | 133,3006,2882 | 134,1031,907 | 135,88,13 | 136,2924,2855

BATCH_RAW_INFO | 131,669,95 | 133,3007,2882 | 134,1032,907 | 135,89,13 | 136,2925,2855

BATCH_RAW_INFO | 131,670,95 | 133,3008,2882 | 134,1033,907 | 135,90,13 | 136,2926,2855

BATCH_RAW_INFO | 131,671,95 | 133,3009,2882 | 134,1034,907 | 135,91,13 | 136,2927,2855

BATCH_RAW_INFO | 131,672,95 | 133,3010,2882 | 134,1035,907 | 135,92,13 | 136,2928,2855

BATCH_RAW_INFO | 131,673,95 | 133,3011,2882 | 134,1036,907 | 135,93,13 | 136,2929,2855

BATCH_RAW_INFO | 131,674,95 | 133,3012,2882 | 134,1037,907 | 135,94,13 | 136,2930,2855

BATCH_RAW_INFO | 131,675,95 | 133,3013,2882 | 134,1038,907 | 135,95,13 | 136,2931,2855

BATCH_RAW_INFO | 131,676,95 | 133,3014,2882 | 134,1039,907 | 135,96,13 | 136,2932,2855

BATCH_RAW_INFO | 131,677,95 | 133,3015,2882 | 134,1040,907 | 135,97,13 | 136,2933,2855

BATCH_RAW_INFO | 131,678,95 | 133,3016,2882 | 134,1041,907 | 135,98,13 | 136,2934,2855

BATCH_RAW_INFO | 131,679,95 | 133,3017,2882 | 134,1042,907 | 135,99,13 | 136,2935,2855

BATCH_RAW_INFO | 131,680,95 | 133,3018,2882 | 134,1043,907 | 135,100,13 | 136,2936,2855

BATCH_RAW_INFO | 131,681,95 | 133,3019,2882 | 134,1044,907 | 135,101,13 | 136,2937,2855

BATCH_RAW_INFO | 131,682,95 | 133,3020,2882 | 134,1045,907 | 135,102,13 | 136,2938,2855

BATCH_RAW_INFO | 131,683,95 | 133,3021,2882 | 134,1046,907 | 135,103,13 | 136,2939,2855

BATCH_RAW_INFO | 131,684,95 | 133,3022,2882 | 134,1047,907 | 135,104,13 | 136,2940,2855

BATCH_RAW_INFO | 131,685,95 | 133,3023,2882 | 134,1048,907 | 135,105,13 | 136,2941,2855

BATCH_RAW_INFO | 131,686,95 | 133,3024,2882 | 134,1049,907 | 135,106,13 | 136,2942,2855

BATCH_RAW_INFO | 131,687,95 | 133,3025,2882 | 134,1050,907 | 135,107,13 | 136,2943,2855

BATCH_RAW_INFO | 131,688,95 | 133,3026,2882 | 134,1051,907 | 135,108,13 | 136,2944,2855

BATCH_RAW_INFO | 131,689,95 | 133,3027,2882 | 134,1052,907 | 135,109,13 | 136,2945,2855

BATCH_RAW_INFO | 131,690,95 | 133,3028,2882 | 134,1053,907 | 135,110,13 | 136,2946,2855

BATCH_RAW_INFO | 131,691,95 | 133,3029,2882 | 134,1054,907 | 135,111,13 | 136,2947,2855

BATCH_RAW_INFO | 131,692,95 | 133,3030,2882 | 134,1055,907 | 135,112,13 | 136,2948,2855

BATCH_RAW_INFO | 131,693,95 | 133,3031,2882 | 134,1056,907 | 135,113,13 | 136,2949,2855

BATCH_RAW_INFO | 131,694,95 | 133,3032,2882 | 134,1057,907 | 135,114,13 | 136,2950,2855

BATCH_RAW_INFO | 131,695,95 | 133,3033,2882 | 134,1058,907 | 135,115,13 | 136,2951,2855

BATCH_RAW_INFO | 131,696,95 | 133,3034,2882 | 134,1059,907 | 135,116,13 | 136,2952,2855

BATCH_RAW_INFO | 131,697,95 | 133,3035,2882 | 134,1060,907 | 135,117,13 | 136,2953,2855

BATCH_RAW_INFO | 131,698,95 | 133,3036,2882 | 134,1061,907 | 135,118,13 | 136,2954,2855

BATCH_RAW_INFO | 131,699,95 | 133,3037,2882 | 134,1062,907 | 135,119,13 | 136,2955,2855

BATCH_RAW_INFO | 131,700,95 | 133,3038,2882 | 134,1063,907 | 135,120,13 | 136,2956,2855

BATCH_RAW_INFO | 131,701,95 | 133,3039,2882 | 134,1064,907 | 135,121,13 | 136,2957,2855

BATCH_RAW_INFO | 131,702,95 | 133,3040,2882 | 134,1065,907 | 135,122,13 | 136,2958,2855

BATCH_RAW_INFO | 131,703,95 | 133,3041,2882 | 134,1066,907 | 135,123,13 | 136,2959,2855

BATCH_RAW_INFO | 131,704,95 | 133,3042,2882 | 134,1067,907 | 135,124,13 | 136,2960,2855

BATCH_RAW_INFO | 131,705,95 | 133,3043,2882 | 134,1068,907 | 135,125,13 | 136,2961,2855

BATCH_RAW_INFO | 131,706,95 | 133,3044,2882 | 134,1069,907 | 135,126,13 | 136,2962,2855

BATCH_RAW_INFO | 131,707,95 | 133,3045,2882 | 134,1070,907 | 135,127,13 | 136,2963,2855

BATCH_RAW_INFO | 131,708,95 | 133,3046,2882 | 134,1071,907 | 135,128,13 | 136,2964,2855

BATCH_RAW_INFO | 137,21,20

BATCH_RAW_INFO | 131,709,95 | 133,3047,2882 | 134,1072,907 | 135,129,13 | 136,2965,2855 | 137,22,20

BATCH_RAW_INFO | 131,710,95 | 133,3048,2882 | 134,1073,907 | 135,130,13 | 136,2966,2855 | 137,23,20

BATCH_RAW_INFO | 131,711,95 | 133,3049,2882 | 134,1074,907 | 135,131,13 | 136,2967,2855 | 137,24,20

BATCH_RAW_INFO | 131,712,95 | 133,3050,2882 | 134,1075,907 | 135,132,13 | 136,2968,2855 | 137,25,20

BATCH_RAW_INFO | 131,713,95 | 133,3051,2882 | 134,1076,907 | 135,133,13 | 136,2969,2855 | 137,26,20

BATCH_RAW_INFO | 131,714,95 | 133,3052,2882 | 134,1077,907 | 135,134,13 | 136,2970,2855 | 137,27,20

BATCH_RAW_INFO | 131,715,95 | 133,3053,2882 | 134,1078,907 | 135,135,13 | 136,2971,2855 | 137,28,20

BATCH_RAW_INFO | 131,716,95 | 133,3054,2882 | 134,1079,907 | 135,136,13 | 136,2972,2855 | 137,29,20

BATCH_RAW_INFO | 131,717,95 | 133,3055,2882 | 134,1080,907 | 135,137,13 | 136,2973,2855 | 137,30,20

BATCH_RAW_INFO | 131,718,95 | 133,3056,2882 | 134,1081,907 | 135,138,13 | 136,2974,2855 | 137,31,20

BATCH_RAW_INFO | 131,719,95 | 133,3057,2882 | 134,1082,907 | 135,139,13 | 136,2975,2855 | 137,32,20

BATCH_RAW_INFO | 131,720,95 | 133,3058,2882 | 134,1083,907 | 135,140,13 | 136,2976,2855 | 137,33,20

BATCH_RAW_INFO | 131,721,95 | 133,3059,2882 | 134,1084,907 | 135,141,13 | 136,2977,2855 | 137,34,20

BATCH_RAW_INFO | 131,722,95 | 133,3060,2882 | 134,1085,907 | 135,142,13 | 136,2978,2855 | 137,35,20

BATCH_RAW_INFO | 131,723,95 | 133,3061,2882 | 134,1086,907 | 135,143,13 | 136,2979,2855 | 137,36,20

BATCH_RAW_INFO | 131,724,95 | 133,3062,2882 | 134,1087,907 | 135,144,13 | 136,2980,2855 | 137,37,20

BATCH_RAW_INFO | 131,725,95 | 133,3063,2882 | 134,1088,907 | 135,145,13 | 136,2981,2855 | 137,38,20

BATCH_RAW_INFO | 131,726,95 | 133,3064,2882 | 134,1089,907 | 135,146,13 | 136,2982,2855 | 137,39,20

BATCH_RAW_INFO | 131,727,95 | 133,3065,2882 | 134,1090,907 | 135,147,13 | 136,2983,2855 | 137,40,20

BATCH_RAW_INFO | 131,728,95 | 133,3066,2882 | 134,1091,907 | 135,148,13 | 136,2984,2855 | 137,41,20

BATCH_RAW_INFO | 131,729,95 | 133,3067,2882 | 134,1092,907 | 135,149,13 | 136,2985,2855 | 137,42,20

BATCH_RAW_INFO | 131,730,95 | 133,3068,2882 | 134,1093,907 | 135,150,13 | 136,2986,2855 | 137,43,20

BATCH_RAW_INFO | 131,731,95 | 133,3069,2882 | 134,1094,907 | 135,151,13 | 136,2987,2855 | 137,44,20

BATCH_RAW_INFO | 131,732,95 | 133,3070,2882 | 134,1095,907 | 135,152,13 | 136,2988,2855 | 137,45,20

BATCH_RAW_INFO | 131,733,95 | 133,3071,2882 | 134,1096,907 | 135,153,13 | 136,2989,2855 | 137,46,20

BATCH_RAW_INFO | 131,734,95 | 133,3072,2882 | 134,1097,907 | 135,154,13 | 136,2990,2855 | 137,47,20

BATCH_RAW_INFO | 131,735,95 | 133,3073,2882 | 134,1098,907 | 135,155,13 | 136,2991,2855 | 137,48,20

BATCH_RAW_INFO | 131,736,95 | 133,3074,2882 | 134,1099,907 | 135,156,13 | 136,2992,2855 | 137,49,20

BATCH_RAW_INFO | 131,737,95 | 133,3075,2882 | 134,1100,907 | 135,157,13 | 136,2993,2855 | 137,50,20

BATCH_RAW_INFO | 131,738,95 | 133,3076,2882 | 134,1101,907 | 135,158,13 | 136,2994,2855 | 137,51,20

BATCH_RAW_INFO | 131,739,95 | 133,3077,2882 | 134,1102,907 | 135,159,13 | 136,2995,2855 | 137,52,20

BATCH_RAW_INFO | 131,740,95 | 133,3078,2882 | 134,1103,907 | 135,160,13 | 136,2996,2855 | 137,53,20

BATCH_RAW_INFO | 131,741,95 | 133,3079,2882 | 134,1104,907 | 135,161,13 | 136,2997,2855 | 137,54,20

BATCH_RAW_INFO | 131,742,95 | 133,3080,2882 | 134,1105,907 | 135,162,13 | 136,2998,2855 | 137,55,20

BATCH_RAW_INFO | 131,743,95 | 133,3081,2882 | 134,1106,907 | 135,163,13 | 136,2999,2855 | 137,56,20

BATCH_RAW_INFO | 131,744,95 | 133,3082,2882 | 134,1107,907 | 135,164,13 | 136,3000,2855 | 137,57,20

BATCH_RAW_INFO | 131,745,95 | 133,3083,2882 | 134,1108,907 | 135,165,13 | 136,3001,2855 | 137,58,20

BATCH_RAW_INFO | 131,746,95 | 133,3084,2882 | 134,1109,907 | 135,166,13 | 136,3002,2855 | 137,59,20

BATCH_RAW_INFO | 131,747,95 | 133,3085,2882 | 134,1110,907 | 135,167,13 | 136,3003,2855 | 137,60,20

BATCH_RAW_INFO | 131,748,95 | 133,3086,2882 | 134,1111,907 | 135,168,13 | 136,3004,2855 | 137,61,20

BATCH_RAW_INFO | 131,749,95 | 133,3087,2882 | 134,1112,907 | 135,169,13 | 136,3005,2855 | 137,62,20

BATCH_RAW_INFO | 131,750,95 | 133,3088,2882 | 134,1113,907 | 135,170,13 | 136,3006,2855 | 137,63,20

BATCH_RAW_INFO | 131,751,95 | 133,3089,2882 | 134,1114,907 | 135,171,13 | 136,3007,2855 | 137,64,20

BATCH_RAW_INFO | 131,752,95 | 133,3090,2882 | 134,1115,907 | 135,172,13 | 136,3008,2855 | 137,65,20

BATCH_RAW_INFO | 131,753,95 | 133,3091,2882 | 134,1116,907 | 135,173,13 | 136,3009,2855 | 137,66,20

BATCH_RAW_INFO | 131,754,95 | 133,3092,2882 | 134,1117,907 | 135,174,13 | 136,3010,2855 | 137,67,20

BATCH_RAW_INFO | 131,755,95 | 133,3093,2882 | 134,1118,907 | 135,175,13 | 136,3011,2855 | 137,68,20

BATCH_RAW_INFO | 131,756,95 | 133,3094,2882 | 134,1119,907 | 135,176,13 | 136,3012,2855 | 137,69,20

BATCH_RAW_INFO | 131,757,95 | 133,3095,2882 | 134,1120,907 | 135,177,13 | 136,3013,2855 | 137,70,20

BATCH_RAW_INFO | 131,758,95 | 133,3096,2882 | 134,1121,907 | 135,178,13 | 136,3014,2855 | 137,71,20

BATCH_RAW_INFO | 131,759,95 | 133,3097,2882 | 134,1122,907 | 135,179,13 | 136,3015,2855 | 137,72,20

BATCH_RAW_INFO | 131,760,95 | 133,3098,2882 | 134,1123,907 | 135,180,13 | 136,3016,2855 | 137,73,20

BATCH_RAW_INFO | 131,761,95 | 133,3099,2882 | 134,1124,907 | 135,181,13 | 136,3017,2855 | 137,74,20

BATCH_RAW_INFO | 131,762,95 | 133,3100,2882 | 134,1125,907 | 135,182,13 | 136,3018,2855 | 137,75,20

BATCH_RAW_INFO | 131,763,95 | 133,3101,2882 | 134,1126,907 | 135,183,13 | 136,3019,2855 | 137,76,20

BATCH_RAW_INFO | 131,764,95 | 133,3102,2882 | 134,1127,907 | 135,184,13 | 136,3020,2855 | 137,77,20

BATCH_RAW_INFO | 131,765,95 | 133,3103,2882 | 134,1128,907 | 135,185,13 | 136,3021,2855 | 137,78,20

BATCH_RAW_INFO | 131,766,95 | 133,3104,2882 | 134,1129,907 | 135,186,13 | 136,3022,2855 | 137,79,20

BATCH_RAW_INFO | 131,767,95 | 133,3105,2882 | 134,1130,907 | 135,187,13 | 136,3023,2855 | 137,80,20

BATCH_RAW_INFO | 131,768,95 | 133,3106,2882 | 134,1131,907 | 135,188,13 | 136,3024,2855 | 137,81,20

BATCH_RAW_INFO | 131,769,95 | 133,3107,2882 | 134,1132,907 | 135,189,13 | 136,3025,2855 | 137,82,20

BATCH_RAW_INFO | 131,770,95 | 133,3108,2882 | 134,1133,907 | 135,190,13 | 136,3026,2855 | 137,83,20

BATCH_RAW_INFO | 131,771,95 | 133,3109,2882 | 134,1134,907 | 135,191,13 | 136,3027,2855 | 137,84,20

BATCH_RAW_INFO | 131,772,95 | 133,3110,2882 | 134,1135,907 | 135,192,13 | 136,3028,2855 | 137,85,20

BATCH_RAW_INFO | 131,773,95 | 133,3111,2882 | 134,1136,907 | 135,193,13 | 136,3029,2855 | 137,86,20

BATCH_RAW_INFO | 131,774,95 | 133,3112,2882 | 134,1137,907 | 135,194,13 | 136,3030,2855 | 137,87,20

BATCH_RAW_INFO | 131,775,95 | 133,3113,2882 | 134,1138,907 | 135,195,13 | 136,3031,2855 | 137,88,20

BATCH_RAW_INFO | 131,776,95 | 133,3114,2882 | 134,1139,907 | 135,196,13 | 136,3032,2855 | 137,89,20

BATCH_RAW_INFO | 131,777,95 | 133,3115,2882 | 134,1140,907 | 135,197,13 | 136,3033,2855 | 137,90,20

BATCH_RAW_INFO | 131,778,95 | 133,3116,2882 | 134,1141,907 | 135,198,13 | 136,3034,2855 | 137,91,20

BATCH_RAW_INFO | 131,779,95 | 133,3117,2882 | 134,1142,907 | 135,199,13 | 136,3035,2855 | 137,92,20

BATCH_RAW_INFO | 131,780,95 | 133,3118,2882 | 134,1143,907 | 135,200,13 | 136,3036,2855 | 137,93,20

BATCH_RAW_INFO | 131,781,95 | 133,3119,2882 | 134,1144,907 | 135,201,13 | 136,3037,2855 | 137,94,20

BATCH_RAW_INFO | 131,782,95 | 133,3120,2882 | 134,1145,907 | 135,202,13 | 136,3038,2855 | 137,95,20

BATCH_RAW_INFO | 131,783,95 | 133,3121,2882 | 134,1146,907 | 135,203,13 | 136,3039,2855 | 137,96,20

BATCH_RAW_INFO | 131,784,95 | 133,3122,2882 | 134,1147,907 | 135,204,13 | 136,3040,2855 | 137,97,20

BATCH_RAW_INFO | 131,785,95 | 133,3123,2882 | 134,1148,907 | 135,205,13 | 136,3041,2855 | 137,98,20

BATCH_RAW_INFO | 131,786,95 | 133,3124,2882 | 134,1149,907 | 135,206,13 | 136,3042,2855 | 137,99,20

BATCH_RAW_INFO | 131,787,95 | 133,3125,2882 | 134,1150,907 | 135,207,13 | 136,3043,2855 | 137,100,20

BATCH_RAW_INFO | 131,788,95 | 133,3126,2882 | 134,1151,907 | 135,208,13 | 136,3044,2855 | 137,101,20

BATCH_RAW_INFO | 131,789,95 | 133,3127,2882 | 134,1152,907 | 135,209,13 | 136,3045,2855 | 137,102,20

BATCH_RAW_INFO | 131,790,95 | 133,3128,2882 | 134,1153,907 | 135,210,13 | 136,3046,2855 | 137,103,20

BATCH_RAW_INFO | 131,791,95 | 133,3129,2882 | 134,1154,907 | 135,211,13 | 136,3047,2855 | 137,104,20

BATCH_RAW_INFO | 131,792,95 | 133,3130,2882 | 134,1155,907 | 135,212,13 | 136,3048,2855 | 137,105,20

BATCH_RAW_INFO | 131,793,95 | 133,3131,2882 | 134,1156,907 | 135,213,13 | 136,3049,2855 | 137,106,20

BATCH_RAW_INFO | 131,794,95 | 133,3132,2882 | 134,1157,907 | 135,214,13 | 136,3050,2855 | 137,107,20

BATCH_RAW_INFO | 131,795,95 | 133,3133,2882 | 134,1158,907 | 135,215,13 | 136,3051,2855 | 137,108,20

BATCH_RAW_INFO | 131,796,95 | 133,3134,2882 | 134,1159,907 | 135,216,13 | 136,3052,2855 | 137,109,20

BATCH_RAW_INFO | 131,797,95 | 133,3135,2882 | 134,1160,907 | 135,217,13 | 136,3053,2855 | 137,110,20

BATCH_RAW_INFO | 131,798,95 | 133,3136,2882 | 134,1161,907 | 135,218,13 | 136,3054,2855 | 137,111,20

BATCH_RAW_INFO | 131,799,95 | 133,3137,2882 | 134,1162,907 | 135,219,13 | 136,3055,2855 | 137,112,20

BATCH_RAW_INFO | 131,800,95 | 133,3138,2882 | 134,1163,907 | 135,220,13 | 136,3056,2855 | 137,113,20

BATCH_RAW_INFO | 131,801,95 | 133,3139,2882 | 134,1164,907 | 135,221,13 | 136,3057,2855 | 137,114,20

BATCH_RAW_INFO | 131,802,95 | 133,3140,2882 | 134,1165,907 | 135,222,13 | 136,3058,2855 | 137,115,20

BATCH_RAW_INFO | 131,803,95 | 133,3141,2882 | 134,1166,907 | 135,223,13 | 136,3059,2855 | 137,116,20

BATCH_RAW_INFO | 131,804,95 | 133,3142,2882 | 134,1167,907 | 135,224,13 | 136,3060,2855 | 137,117,20

BATCH_RAW_INFO | 131,805,95 | 133,3143,2882 | 134,1168,907 | 135,225,13 | 136,3061,2855 | 137,118,20

BATCH_RAW_INFO | 131,806,95 | 133,3144,2882 | 134,1169,907 | 135,226,13 | 136,3062,2855 | 137,119,20

BATCH_RAW_INFO | 131,807,95 | 133,3145,2882 | 134,1170,907 | 135,227,13 | 136,3063,2855 | 137,120,20

BATCH_RAW_INFO | 131,808,95 | 133,3146,2882 | 134,1171,907 | 135,228,13 | 136,3064,2855 | 137,121,20

BATCH_RAW_INFO | 131,809,95 | 133,3147,2882 | 134,1172,907 | 135,229,13 | 136,3065,2855 | 137,122,20

BATCH_RAW_INFO | 131,810,95 | 133,3148,2882 | 134,1173,907 | 135,230,13 | 136,3066,2855 | 137,123,20

BATCH_RAW_INFO | 131,811,95 | 133,3149,2882 | 134,1174,907 | 135,231,13 | 136,3067,2855 | 137,124,20

BATCH_RAW_INFO | 131,812,95 | 133,3150,2882 | 134,1175,907 | 135,232,13 | 136,3068,2855 | 137,125,20

BATCH_RAW_INFO | 131,813,95 | 133,3151,2882 | 134,1176,907 | 135,233,13 | 136,3069,2855 | 137,126,20

BATCH_RAW_INFO | 131,814,95 | 133,3152,2882 | 134,1177,907 | 135,234,13 | 136,3070,2855 | 137,127,20

BATCH_RAW_INFO | 131,815,95 | 133,3153,2882 | 134,1178,907 | 135,235,13 | 136,3071,2855 | 137,128,20

BATCH_RAW_INFO | 131,816,95 | 133,3154,2882 | 134,1179,907 | 135,236,13 | 136,3072,2855 | 137,129,20

BATCH_RAW_INFO | 131,817,95 | 133,3155,2882 | 134,1180,907 | 135,237,13 | 136,3073,2855 | 137,130,20

BATCH_RAW_INFO | 131,818,95 | 133,3156,2882 | 134,1181,907 | 135,238,13 | 136,3074,2855 | 137,131,20

BATCH_RAW_INFO | 131,819,95 | 133,3157,2882 | 134,1182,907 | 135,239,13 | 136,3075,2855 | 137,132,20

BATCH_RAW_INFO | 131,820,95 | 133,3158,2882 | 134,1183,907 | 135,240,13 | 136,3076,2855 | 137,133,20

BATCH_RAW_INFO | 131,821,95 | 133,3159,2882 | 134,1184,907 | 135,241,13 | 136,3077,2855 | 137,134,20

BATCH_RAW_INFO | 131,822,95 | 133,3160,2882 | 134,1185,907 | 135,242,13 | 136,3078,2855 | 137,135,20

BATCH_RAW_INFO | 131,823,95 | 133,3161,2882 | 134,1186,907 | 135,243,13 | 136,3079,2855 | 137,136,20

BATCH_RAW_INFO | 131,824,95 | 133,3162,2882 | 134,1187,907 | 135,244,13 | 136,3080,2855 | 137,137,20

BATCH_RAW_INFO | 131,825,95 | 133,3163,2882 | 134,1188,907 | 135,245,13 | 136,3081,2855 | 137,138,20

BATCH_RAW_INFO | 131,826,95 | 133,3164,2882 | 134,1189,907 | 135,246,13 | 136,3082,2855 | 137,139,20

BATCH_RAW_INFO | 131,827,95 | 133,3165,2882 | 134,1190,907 | 135,247,13 | 136,3083,2855 | 137,140,20

BATCH_RAW_INFO | 131,828,95 | 133,3166,2882 | 134,1191,907 | 135,248,13 | 136,3084,2855 | 137,141,20

BATCH_RAW_INFO | 131,829,95 | 133,3167,2882 | 134,1192,907 | 135,249,13 | 136,3085,2855 | 137,142,20

BATCH_RAW_INFO | 131,830,95 | 133,3168,2882 | 134,1193,907 | 135,250,13 | 136,3086,2855 | 137,143,20

BATCH_RAW_INFO | 131,831,95 | 133,3169,2882 | 134,1194,907 | 135,251,13 | 136,3087,2855 | 137,144,20

BATCH_RAW_INFO | 131,832,95 | 133,3170,2882 | 134,1195,907 | 135,252,13 | 136,3088,2855 | 137,145,20

BATCH_RAW_INFO | 138,1704,1703

BATCH_RAW_INFO | 131,833,95 | 133,3171,2882 | 134,1196,907 | 135,253,13 | 136,3089,2855 | 137,146,20 | 138,1705,1703

BATCH_RAW_INFO | 131,834,95 | 133,3172,2882 | 134,1197,907 | 135,254,13 | 136,3090,2855 | 137,147,20 | 138,1706,1703

BATCH_RAW_INFO | 131,835,95 | 133,3173,2882 | 134,1198,907 | 135,255,13 | 136,3091,2855 | 137,148,20 | 138,1707,1703

BATCH_RAW_INFO | 131,836,95 | 133,3174,2882 | 134,1199,907 | 135,256,13 | 136,3092,2855 | 137,149,20 | 138,1708,1703

BATCH_RAW_INFO | 139,2287,2286

BATCH_RAW_INFO | 131,837,95 | 133,3175,2882 | 134,1200,907 | 135,257,13 | 136,3093,2855 | 137,150,20 | 138,1709,1703 | 139,2288,2286

BATCH_RAW_INFO | 131,838,95 | 133,3176,2882 | 134,1201,907 | 135,258,13 | 136,3094,2855 | 137,151,20 | 138,1710,1703 | 139,2289,2286

BATCH_RAW_INFO | 131,839,95 | 133,3177,2882 | 134,1202,907 | 135,259,13 | 136,3095,2855 | 137,152,20 | 138,1711,1703 | 139,2290,2286

BATCH_RAW_INFO | 131,840,95 | 133,3178,2882 | 134,1203,907 | 135,260,13 | 136,3096,2855 | 137,153,20 | 138,1712,1703 | 139,2291,2286

BATCH_RAW_INFO | 131,841,95 | 133,3179,2882 | 134,1204,907 | 135,261,13 | 136,3097,2855 | 137,154,20 | 138,1713,1703 | 139,2292,2286

BATCH_RAW_INFO | 131,842,95 | 133,3180,2882 | 134,1205,907 | 135,262,13 | 136,3098,2855 | 137,155,20 | 138,1714,1703 | 139,2293,2286

BATCH_RAW_INFO | 131,843,95 | 133,3181,2882 | 134,1206,907 | 135,263,13 | 136,3099,2855 | 137,156,20 | 138,1715,1703 | 139,2294,2286

BATCH_RAW_INFO | 131,844,95 | 133,3182,2882 | 134,1207,907 | 135,264,13 | 136,3100,2855 | 137,157,20 | 138,1716,1703 | 139,2295,2286

BATCH_RAW_INFO | 131,845,95 | 133,3183,2882 | 134,1208,907 | 135,265,13 | 136,3101,2855 | 137,158,20 | 138,1717,1703 | 139,2296,2286

BATCH_RAW_INFO | 131,846,95 | 133,3184,2882 | 134,1209,907 | 135,266,13 | 136,3102,2855 | 137,159,20 | 138,1718,1703 | 139,2297,2286

BATCH_RAW_INFO | 131,847,95 | 133,3185,2882 | 134,1210,907 | 135,267,13 | 136,3103,2855 | 137,160,20 | 138,1719,1703 | 139,2298,2286

BATCH_RAW_INFO | 131,848,95 | 133,3186,2882 | 134,1211,907 | 135,268,13 | 136,3104,2855 | 137,161,20 | 138,1720,1703 | 139,2299,2286

BATCH_RAW_INFO | 131,849,95 | 133,3187,2882 | 134,1212,907 | 135,269,13 | 136,3105,2855 | 137,162,20 | 138,1721,1703 | 139,2300,2286

BATCH_RAW_INFO | 131,850,95 | 133,3188,2882 | 134,1213,907 | 135,270,13 | 136,3106,2855 | 137,163,20 | 138,1722,1703 | 139,2301,2286

BATCH_RAW_INFO | 131,851,95 | 133,3189,2882 | 134,1214,907 | 135,271,13 | 136,3107,2855 | 137,164,20 | 138,1723,1703 | 139,2302,2286

BATCH_RAW_INFO | 131,852,95 | 133,3190,2882 | 134,1215,907 | 135,272,13 | 136,3108,2855 | 137,165,20 | 138,1724,1703 | 139,2303,2286

BATCH_RAW_INFO | 131,853,95 | 133,3191,2882 | 134,1216,907 | 135,273,13 | 136,3109,2855 | 137,166,20 | 138,1725,1703 | 139,2304,2286

BATCH_RAW_INFO | 131,854,95 | 133,3192,2882 | 134,1217,907 | 135,274,13 | 136,3110,2855 | 137,167,20 | 138,1726,1703 | 139,2305,2286

BATCH_RAW_INFO | 131,855,95 | 133,3193,2882 | 134,1218,907 | 135,275,13 | 136,3111,2855 | 137,168,20 | 138,1727,1703 | 139,2306,2286

BATCH_RAW_INFO | 131,856,95 | 133,3194,2882 | 134,1219,907 | 135,276,13 | 136,3112,2855 | 137,169,20 | 138,1728,1703 | 139,2307,2286

BATCH_RAW_INFO | 131,857,95 | 133,3195,2882 | 134,1220,907 | 135,277,13 | 136,3113,2855 | 137,170,20 | 138,1729,1703 | 139,2308,2286

BATCH_RAW_INFO | 131,858,95 | 133,3196,2882 | 134,1221,907 | 135,278,13 | 136,3114,2855 | 137,171,20 | 138,1730,1703 | 139,2309,2286

BATCH_RAW_INFO | 131,859,95 | 133,3197,2882 | 134,1222,907 | 135,279,13 | 136,3115,2855 | 137,172,20 | 138,1731,1703 | 139,2310,2286

BATCH_RAW_INFO | 131,860,95 | 133,3198,2882 | 134,1223,907 | 135,280,13 | 136,3116,2855 | 137,173,20 | 138,1732,1703 | 139,2311,2286

BATCH_RAW_INFO | 131,861,95 | 133,3199,2882 | 134,1224,907 | 135,281,13 | 136,3117,2855 | 137,174,20 | 138,1733,1703 | 139,2312,2286

BATCH_RAW_INFO | 131,862,95 | 133,3200,2882 | 134,1225,907 | 135,282,13 | 136,3118,2855 | 137,175,20 | 138,1734,1703 | 139,2313,2286

BATCH_RAW_INFO | 131,863,95 | 133,3201,2882 | 134,1226,907 | 135,283,13 | 136,3119,2855 | 137,176,20 | 138,1735,1703 | 139,2314,2286

BATCH_RAW_INFO | 131,864,95 | 133,3202,2882 | 134,1227,907 | 135,284,13 | 136,3120,2855 | 137,177,20 | 138,1736,1703 | 139,2315,2286

BATCH_RAW_INFO | 131,865,95 | 133,3203,2882 | 134,1228,907 | 135,285,13 | 136,3121,2855 | 137,178,20 | 138,1737,1703 | 139,2316,2286

BATCH_RAW_INFO | 131,866,95 | 133,3204,2882 | 134,1229,907 | 135,286,13 | 136,3122,2855 | 137,179,20 | 138,1738,1703 | 139,2317,2286

BATCH_RAW_INFO | 131,867,95 | 133,3205,2882 | 134,1230,907 | 135,287,13 | 136,3123,2855 | 137,180,20 | 138,1739,1703 | 139,2318,2286

BATCH_RAW_INFO | 131,868,95 | 133,3206,2882 | 134,1231,907 | 135,288,13 | 136,3124,2855 | 137,181,20 | 138,1740,1703 | 139,2319,2286

BATCH_RAW_INFO | 131,869,95 | 133,3207,2882 | 134,1232,907 | 135,289,13 | 136,3125,2855 | 137,182,20 | 138,1741,1703 | 139,2320,2286

BATCH_RAW_INFO | 131,870,95 | 133,3208,2882 | 134,1233,907 | 135,290,13 | 136,3126,2855 | 137,183,20 | 138,1742,1703 | 139,2321,2286

BATCH_RAW_INFO | 131,871,95 | 133,3209,2882 | 134,1234,907 | 135,291,13 | 136,3127,2855 | 137,184,20 | 138,1743,1703 | 139,2322,2286

BATCH_RAW_INFO | 131,872,95 | 133,3210,2882 | 134,1235,907 | 135,292,13 | 136,3128,2855 | 137,185,20 | 138,1744,1703 | 139,2323,2286

BATCH_RAW_INFO | 131,873,95 | 133,3211,2882 | 134,1236,907 | 135,293,13 | 136,3129,2855 | 137,186,20 | 138,1745,1703 | 139,2324,2286

BATCH_RAW_INFO | 131,874,95 | 133,3212,2882 | 134,1237,907 | 135,294,13 | 136,3130,2855 | 137,187,20 | 138,1746,1703 | 139,2325,2286

BATCH_RAW_INFO | 131,875,95 | 133,3213,2882 | 134,1238,907 | 135,295,13 | 136,3131,2855 | 137,188,20 | 138,1747,1703 | 139,2326,2286

BATCH_RAW_INFO | 131,876,95 | 133,3214,2882 | 134,1239,907 | 135,296,13 | 136,3132,2855 | 137,189,20 | 138,1748,1703 | 139,2327,2286

BATCH_RAW_INFO | 131,877,95 | 133,3215,2882 | 134,1240,907 | 135,297,13 | 136,3133,2855 | 137,190,20 | 138,1749,1703 | 139,2328,2286

BATCH_RAW_INFO | 140,3895,3894

BATCH_RAW_INFO | 131,878,95 | 133,3216,2882 | 134,1241,907 | 135,298,13 | 136,3134,2855 | 137,191,20 | 138,1750,1703 | 139,2329,2286 | 140,3896,3894

BATCH_RAW_INFO | 131,879,95 | 133,3217,2882 | 134,1242,907 | 135,299,13 | 136,3135,2855 | 137,192,20 | 138,1751,1703 | 139,2330,2286 | 140,3897,3894

BATCH_RAW_INFO | 131,880,95 | 133,3218,2882 | 134,1243,907 | 135,300,13 | 136,3136,2855 | 137,193,20 | 138,1752,1703 | 139,2331,2286 | 140,3898,3894

BATCH_RAW_INFO | 131,881,95 | 133,3219,2882 | 134,1244,907 | 135,301,13 | 136,3137,2855 | 137,194,20 | 138,1753,1703 | 139,2332,2286 | 140,3899,3894

BATCH_RAW_INFO | 131,882,95 | 133,3220,2882 | 134,1245,907 | 135,302,13 | 136,3138,2855 | 137,195,20 | 138,1754,1703 | 139,2333,2286 | 140,3900,3894

BATCH_RAW_INFO | 131,883,95 | 133,3221,2882 | 134,1246,907 | 135,303,13 | 136,3139,2855 | 137,196,20 | 138,1755,1703 | 139,2334,2286 | 140,3901,3894

BATCH_RAW_INFO | 131,884,95 | 133,3222,2882 | 134,1247,907 | 135,304,13 | 136,3140,2855 | 137,197,20 | 138,1756,1703 | 139,2335,2286 | 140,3902,3894

BATCH_RAW_INFO | 131,885,95 | 133,3223,2882 | 134,1248,907 | 135,305,13 | 136,3141,2855 | 137,198,20 | 138,1757,1703 | 139,2336,2286 | 140,3903,3894

BATCH_RAW_INFO | 131,886,95 | 133,3224,2882 | 134,1249,907 | 135,306,13 | 136,3142,2855 | 137,199,20 | 138,1758,1703 | 139,2337,2286 | 140,3904,3894

BATCH_RAW_INFO | 131,887,95 | 133,3225,2882 | 134,1250,907 | 135,307,13 | 136,3143,2855 | 137,200,20 | 138,1759,1703 | 139,2338,2286 | 140,3905,3894

BATCH_RAW_INFO | 131,888,95 | 133,3226,2882 | 134,1251,907 | 135,308,13 | 136,3144,2855 | 137,201,20 | 138,1760,1703 | 139,2339,2286 | 140,3906,3894

BATCH_RAW_INFO | 131,889,95 | 133,3227,2882 | 134,1252,907 | 135,309,13 | 136,3145,2855 | 137,202,20 | 138,1761,1703 | 139,2340,2286 | 140,3907,3894

BATCH_RAW_INFO | 131,890,95 | 133,3228,2882 | 134,1253,907 | 135,310,13 | 136,3146,2855 | 137,203,20 | 138,1762,1703 | 139,2341,2286 | 140,3908,3894

BATCH_RAW_INFO | 131,891,95 | 133,3229,2882 | 134,1254,907 | 135,311,13 | 136,3147,2855 | 137,204,20 | 138,1763,1703 | 139,2342,2286 | 140,3909,3894

BATCH_RAW_INFO | 131,892,95 | 133,3230,2882 | 134,1255,907 | 135,312,13 | 136,3148,2855 | 137,205,20 | 138,1764,1703 | 139,2343,2286 | 140,3910,3894

BATCH_RAW_INFO | 131,893,95 | 133,3231,2882 | 134,1256,907 | 135,313,13 | 136,3149,2855 | 137,206,20 | 138,1765,1703 | 139,2344,2286 | 140,3911,3894

BATCH_RAW_INFO | 131,894,95 | 133,3232,2882 | 134,1257,907 | 135,314,13 | 136,3150,2855 | 137,207,20 | 138,1766,1703 | 139,2345,2286 | 140,3912,3894

BATCH_RAW_INFO | 131,895,95 | 133,3233,2882 | 134,1258,907 | 135,315,13 | 136,3151,2855 | 137,208,20 | 138,1767,1703 | 139,2346,2286 | 140,3913,3894

BATCH_RAW_INFO | 131,896,95 | 133,3234,2882 | 134,1259,907 | 135,316,13 | 136,3152,2855 | 137,209,20 | 138,1768,1703 | 139,2347,2286 | 140,3914,3894

BATCH_RAW_INFO | 133,3235,2882 | 134,1260,907 | 135,317,13 | 136,3153,2855 | 137,210,20 | 138,1769,1703 | 139,2348,2286 | 140,3915,3894

BATCH_RAW_INFO | 133,3236,2882 | 134,1261,907 | 135,318,13 | 136,3154,2855 | 137,211,20 | 138,1770,1703 | 139,2349,2286 | 140,3916,3894

BATCH_RAW_INFO | 133,3237,2882 | 134,1262,907 | 135,319,13 | 136,3155,2855 | 137,212,20 | 138,1771,1703 | 139,2350,2286 | 140,3917,3894

BATCH_RAW_INFO | 133,3238,2882 | 134,1263,907 | 135,320,13 | 136,3156,2855 | 137,213,20 | 138,1772,1703 | 139,2351,2286 | 140,3918,3894

BATCH_RAW_INFO | 133,3239,2882 | 134,1264,907 | 135,321,13 | 136,3157,2855 | 137,214,20 | 138,1773,1703 | 139,2352,2286 | 140,3919,3894

BATCH_RAW_INFO | 133,3240,2882 | 134,1265,907 | 135,322,13 | 136,3158,2855 | 137,215,20 | 138,1774,1703 | 139,2353,2286 | 140,3920,3894

BATCH_RAW_INFO | 133,3241,2882 | 134,1266,907 | 135,323,13 | 136,3159,2855 | 137,216,20 | 138,1775,1703 | 139,2354,2286 | 140,3921,3894

BATCH_RAW_INFO | 133,3242,2882 | 134,1267,907 | 135,324,13 | 136,3160,2855 | 137,217,20 | 138,1776,1703 | 139,2355,2286 | 140,3922,3894

BATCH_RAW_INFO | 133,3243,2882 | 134,1268,907 | 135,325,13 | 136,3161,2855 | 137,218,20 | 138,1777,1703 | 139,2356,2286 | 140,3923,3894

BATCH_RAW_INFO | 133,3244,2882 | 134,1269,907 | 135,326,13 | 136,3162,2855 | 137,219,20 | 138,1778,1703 | 139,2357,2286 | 140,3924,3894

BATCH_RAW_INFO | 133,3245,2882 | 134,1270,907 | 135,327,13 | 136,3163,2855 | 137,220,20 | 138,1779,1703 | 139,2358,2286 | 140,3925,3894

BATCH_RAW_INFO | 133,3246,2882 | 134,1271,907 | 135,328,13 | 136,3164,2855 | 137,221,20 | 138,1780,1703 | 139,2359,2286 | 140,3926,3894

BATCH_RAW_INFO | 133,3247,2882 | 134,1272,907 | 135,329,13 | 136,3165,2855 | 137,222,20 | 138,1781,1703 | 139,2360,2286 | 140,3927,3894

BATCH_RAW_INFO | 133,3248,2882 | 134,1273,907 | 136,3166,2855 | 137,223,20 | 138,1782,1703 | 139,2361,2286 | 140,3928,3894

BATCH_RAW_INFO | 133,3249,2882 | 134,1274,907 | 136,3167,2855 | 137,224,20 | 138,1783,1703 | 139,2362,2286 | 140,3929,3894

BATCH_RAW_INFO | 133,3250,2882 | 134,1275,907 | 136,3168,2855 | 137,225,20 | 138,1784,1703 | 139,2363,2286 | 140,3930,3894

BATCH_RAW_INFO | 133,3251,2882 | 134,1276,907 | 136,3169,2855 | 137,226,20 | 138,1785,1703 | 139,2364,2286 | 140,3931,3894

BATCH_RAW_INFO | 133,3252,2882 | 134,1277,907 | 136,3170,2855 | 137,227,20 | 138,1786,1703 | 139,2365,2286 | 140,3932,3894

BATCH_RAW_INFO | 133,3253,2882 | 134,1278,907 | 136,3171,2855 | 137,228,20 | 138,1787,1703 | 139,2366,2286 | 140,3933,3894

BATCH_RAW_INFO | 133,3254,2882 | 134,1279,907 | 136,3172,2855 | 137,229,20 | 138,1788,1703 | 139,2367,2286 | 140,3934,3894

BATCH_RAW_INFO | 133,3255,2882 | 134,1280,907 | 136,3173,2855 | 137,230,20 | 138,1789,1703 | 139,2368,2286 | 140,3935,3894

BATCH_RAW_INFO | 133,3256,2882 | 134,1281,907 | 136,3174,2855 | 137,231,20 | 138,1790,1703 | 139,2369,2286 | 140,3936,3894

BATCH_RAW_INFO | 133,3257,2882 | 134,1282,907 | 136,3175,2855 | 137,232,20 | 138,1791,1703 | 139,2370,2286 | 140,3937,3894

BATCH_RAW_INFO | 141,760,759

BATCH_RAW_INFO | 133,3258,2882 | 134,1283,907 | 136,3176,2855 | 137,233,20 | 138,1792,1703 | 139,2371,2286 | 140,3938,3894 | 141,761,759

BATCH_RAW_INFO | 133,3259,2882 | 134,1284,907 | 136,3177,2855 | 137,234,20 | 138,1793,1703 | 139,2372,2286 | 140,3939,3894 | 141,762,759

BATCH_RAW_INFO | 133,3260,2882 | 134,1285,907 | 136,3178,2855 | 137,235,20 | 138,1794,1703 | 139,2373,2286 | 140,3940,3894 | 141,763,759

BATCH_RAW_INFO | 133,3261,2882 | 134,1286,907 | 136,3179,2855 | 137,236,20 | 138,1795,1703 | 139,2374,2286 | 140,3941,3894 | 141,764,759

BATCH_RAW_INFO | 133,3262,2882 | 134,1287,907 | 136,3180,2855 | 137,237,20 | 138,1796,1703 | 139,2375,2286 | 140,3942,3894 | 141,765,759

BATCH_RAW_INFO | 133,3263,2882 | 134,1288,907 | 136,3181,2855 | 137,238,20 | 138,1797,1703 | 139,2376,2286 | 140,3943,3894 | 141,766,759

BATCH_RAW_INFO | 133,3264,2882 | 134,1289,907 | 136,3182,2855 | 137,239,20 | 138,1798,1703 | 139,2377,2286 | 140,3944,3894 | 141,767,759

BATCH_RAW_INFO | 133,3265,2882 | 134,1290,907 | 136,3183,2855 | 137,240,20 | 138,1799,1703 | 139,2378,2286 | 140,3945,3894 | 141,768,759

BATCH_RAW_INFO | 133,3266,2882 | 134,1291,907 | 136,3184,2855 | 137,241,20 | 138,1800,1703 | 139,2379,2286 | 140,3946,3894 | 141,769,759

BATCH_RAW_INFO | 133,3267,2882 | 134,1292,907 | 136,3185,2855 | 137,242,20 | 138,1801,1703 | 139,2380,2286 | 140,3947,3894 | 141,770,759

BATCH_RAW_INFO | 133,3268,2882 | 134,1293,907 | 136,3186,2855 | 137,243,20 | 138,1802,1703 | 139,2381,2286 | 140,3948,3894 | 141,771,759

BATCH_RAW_INFO | 133,3269,2882 | 134,1294,907 | 136,3187,2855 | 137,244,20 | 138,1803,1703 | 139,2382,2286 | 140,3949,3894 | 141,772,759

BATCH_RAW_INFO | 133,3270,2882 | 134,1295,907 | 136,3188,2855 | 137,245,20 | 138,1804,1703 | 139,2383,2286 | 140,3950,3894 | 141,773,759

BATCH_RAW_INFO | 133,3271,2882 | 134,1296,907 | 136,3189,2855 | 137,246,20 | 138,1805,1703 | 139,2384,2286 | 140,3951,3894 | 141,774,759

BATCH_RAW_INFO | 133,3272,2882 | 134,1297,907 | 136,3190,2855 | 137,247,20 | 138,1806,1703 | 139,2385,2286 | 140,3952,3894 | 141,775,759

BATCH_RAW_INFO | 133,3273,2882 | 134,1298,907 | 136,3191,2855 | 137,248,20 | 138,1807,1703 | 139,2386,2286 | 140,3953,3894 | 141,776,759

BATCH_RAW_INFO | 133,3274,2882 | 134,1299,907 | 136,3192,2855 | 137,249,20 | 138,1808,1703 | 139,2387,2286 | 140,3954,3894 | 141,777,759

BATCH_RAW_INFO | 133,3275,2882 | 134,1300,907 | 136,3193,2855 | 137,250,20 | 138,1809,1703 | 139,2388,2286 | 140,3955,3894 | 141,778,759

BATCH_RAW_INFO | 133,3276,2882 | 134,1301,907 | 136,3194,2855 | 137,251,20 | 138,1810,1703 | 139,2389,2286 | 140,3956,3894 | 141,779,759

BATCH_RAW_INFO | 133,3277,2882 | 134,1302,907 | 136,3195,2855 | 137,252,20 | 138,1811,1703 | 139,2390,2286 | 140,3957,3894 | 141,780,759

BATCH_RAW_INFO | 142,3575,3574

BATCH_RAW_INFO | 133,3278,2882 | 134,1303,907 | 136,3196,2855 | 137,253,20 | 138,1812,1703 | 139,2391,2286 | 140,3958,3894 | 141,781,759 | 142,3576,3574

BATCH_RAW_INFO | 133,3279,2882 | 134,1304,907 | 136,3197,2855 | 137,254,20 | 138,1813,1703 | 139,2392,2286 | 140,3959,3894 | 141,782,759 | 142,3577,3574

BATCH_RAW_INFO | 133,3280,2882 | 134,1305,907 | 136,3198,2855 | 137,255,20 | 138,1814,1703 | 139,2393,2286 | 140,3960,3894 | 141,783,759 | 142,3578,3574

BATCH_RAW_INFO | 133,3281,2882 | 134,1306,907 | 136,3199,2855 | 137,256,20 | 138,1815,1703 | 139,2394,2286 | 140,3961,3894 | 141,784,759 | 142,3579,3574

BATCH_RAW_INFO | 133,3282,2882 | 134,1307,907 | 136,3200,2855 | 137,257,20 | 138,1816,1703 | 139,2395,2286 | 140,3962,3894 | 141,785,759 | 142,3580,3574

BATCH_RAW_INFO | 133,3283,2882 | 134,1308,907 | 136,3201,2855 | 137,258,20 | 138,1817,1703 | 139,2396,2286 | 140,3963,3894 | 141,786,759 | 142,3581,3574

BATCH_RAW_INFO | 133,3284,2882 | 134,1309,907 | 136,3202,2855 | 137,259,20 | 138,1818,1703 | 139,2397,2286 | 140,3964,3894 | 141,787,759 | 142,3582,3574

BATCH_RAW_INFO | 133,3285,2882 | 134,1310,907 | 136,3203,2855 | 137,260,20 | 138,1819,1703 | 139,2398,2286 | 140,3965,3894 | 141,788,759 | 142,3583,3574

BATCH_RAW_INFO | 133,3286,2882 | 134,1311,907 | 136,3204,2855 | 137,261,20 | 138,1820,1703 | 139,2399,2286 | 140,3966,3894 | 141,789,759 | 142,3584,3574

BATCH_RAW_INFO | 133,3287,2882 | 134,1312,907 | 136,3205,2855 | 137,262,20 | 138,1821,1703 | 139,2400,2286 | 140,3967,3894 | 141,790,759 | 142,3585,3574

BATCH_RAW_INFO | 133,3288,2882 | 134,1313,907 | 136,3206,2855 | 137,263,20 | 138,1822,1703 | 139,2401,2286 | 140,3968,3894 | 141,791,759 | 142,3586,3574

BATCH_RAW_INFO | 133,3289,2882 | 134,1314,907 | 136,3207,2855 | 137,264,20 | 138,1823,1703 | 139,2402,2286 | 140,3969,3894 | 141,792,759 | 142,3587,3574

BATCH_RAW_INFO | 133,3290,2882 | 134,1315,907 | 136,3208,2855 | 137,265,20 | 138,1824,1703 | 139,2403,2286 | 140,3970,3894 | 141,793,759 | 142,3588,3574

BATCH_RAW_INFO | 133,3291,2882 | 134,1316,907 | 136,3209,2855 | 137,266,20 | 138,1825,1703 | 139,2404,2286 | 140,3971,3894 | 141,794,759 | 142,3589,3574

BATCH_RAW_INFO | 133,3292,2882 | 134,1317,907 | 136,3210,2855 | 137,267,20 | 138,1826,1703 | 139,2405,2286 | 140,3972,3894 | 141,795,759 | 142,3590,3574

BATCH_RAW_INFO | 133,3293,2882 | 134,1318,907 | 136,3211,2855 | 137,268,20 | 138,1827,1703 | 139,2406,2286 | 140,3973,3894 | 141,796,759 | 142,3591,3574

BATCH_RAW_INFO | 133,3294,2882 | 134,1319,907 | 136,3212,2855 | 137,269,20 | 138,1828,1703 | 139,2407,2286 | 140,3974,3894 | 141,797,759 | 142,3592,3574

BATCH_RAW_INFO | 133,3295,2882 | 134,1320,907 | 136,3213,2855 | 137,270,20 | 138,1829,1703 | 139,2408,2286 | 140,3975,3894 | 141,798,759 | 142,3593,3574

BATCH_RAW_INFO | 133,3296,2882 | 134,1321,907 | 136,3214,2855 | 137,271,20 | 138,1830,1703 | 139,2409,2286 | 140,3976,3894 | 141,799,759 | 142,3594,3574

BATCH_RAW_INFO | 133,3297,2882 | 134,1322,907 | 136,3215,2855 | 137,272,20 | 138,1831,1703 | 139,2410,2286 | 140,3977,3894 | 141,800,759 | 142,3595,3574

BATCH_RAW_INFO | 133,3298,2882 | 134,1323,907 | 136,3216,2855 | 137,273,20 | 138,1832,1703 | 139,2411,2286 | 140,3978,3894 | 141,801,759 | 142,3596,3574

BATCH_RAW_INFO | 133,3299,2882 | 134,1324,907 | 136,3217,2855 | 137,274,20 | 138,1833,1703 | 139,2412,2286 | 140,3979,3894 | 141,802,759 | 142,3597,3574

BATCH_RAW_INFO | 133,3300,2882 | 134,1325,907 | 136,3218,2855 | 137,275,20 | 138,1834,1703 | 139,2413,2286 | 140,3980,3894 | 141,803,759 | 142,3598,3574

BATCH_RAW_INFO | 133,3301,2882 | 134,1326,907 | 136,3219,2855 | 137,276,20 | 138,1835,1703 | 139,2414,2286 | 140,3981,3894 | 141,804,759 | 142,3599,3574

BATCH_RAW_INFO | 133,3302,2882 | 134,1327,907 | 136,3220,2855 | 137,277,20 | 138,1836,1703 | 139,2415,2286 | 140,3982,3894 | 141,805,759 | 142,3600,3574

BATCH_RAW_INFO | 133,3303,2882 | 134,1328,907 | 136,3221,2855 | 137,278,20 | 138,1837,1703 | 139,2416,2286 | 140,3983,3894 | 141,806,759 | 142,3601,3574

BATCH_RAW_INFO | 133,3304,2882 | 134,1329,907 | 136,3222,2855 | 137,279,20 | 138,1838,1703 | 139,2417,2286 | 140,3984,3894 | 141,807,759 | 142,3602,3574

BATCH_RAW_INFO | 133,3305,2882 | 134,1330,907 | 136,3223,2855 | 137,280,20 | 138,1839,1703 | 139,2418,2286 | 140,3985,3894 | 141,808,759 | 142,3603,3574

BATCH_RAW_INFO | 133,3306,2882 | 134,1331,907 | 136,3224,2855 | 137,281,20 | 138,1840,1703 | 139,2419,2286 | 140,3986,3894 | 141,809,759 | 142,3604,3574

BATCH_RAW_INFO | 133,3307,2882 | 134,1332,907 | 136,3225,2855 | 137,282,20 | 138,1841,1703 | 139,2420,2286 | 140,3987,3894 | 141,810,759 | 142,3605,3574

BATCH_RAW_INFO | 133,3308,2882 | 134,1333,907 | 136,3226,2855 | 137,283,20 | 138,1842,1703 | 139,2421,2286 | 140,3988,3894 | 141,811,759 | 142,3606,3574

BATCH_RAW_INFO | 133,3309,2882 | 134,1334,907 | 136,3227,2855 | 137,284,20 | 138,1843,1703 | 139,2422,2286 | 140,3989,3894 | 141,812,759 | 142,3607,3574

BATCH_RAW_INFO | 133,3310,2882 | 134,1335,907 | 136,3228,2855 | 137,285,20 | 138,1844,1703 | 139,2423,2286 | 140,3990,3894 | 141,813,759 | 142,3608,3574

BATCH_RAW_INFO | 133,3311,2882 | 134,1336,907 | 136,3229,2855 | 137,286,20 | 138,1845,1703 | 139,2424,2286 | 140,3991,3894 | 141,814,759 | 142,3609,3574

BATCH_RAW_INFO | 133,3312,2882 | 134,1337,907 | 136,3230,2855 | 137,287,20 | 138,1846,1703 | 139,2425,2286 | 140,3992,3894 | 141,815,759 | 142,3610,3574

BATCH_RAW_INFO | 133,3313,2882 | 134,1338,907 | 136,3231,2855 | 137,288,20 | 138,1847,1703 | 139,2426,2286 | 140,3993,3894 | 141,816,759 | 142,3611,3574

BATCH_RAW_INFO | 133,3314,2882 | 134,1339,907 | 136,3232,2855 | 137,289,20 | 138,1848,1703 | 139,2427,2286 | 140,3994,3894 | 141,817,759 | 142,3612,3574

BATCH_RAW_INFO | 133,3315,2882 | 134,1340,907 | 136,3233,2855 | 137,290,20 | 138,1849,1703 | 139,2428,2286 | 140,3995,3894 | 141,818,759 | 142,3613,3574

BATCH_RAW_INFO | 133,3316,2882 | 134,1341,907 | 136,3234,2855 | 137,291,20 | 138,1850,1703 | 139,2429,2286 | 140,3996,3894 | 141,819,759 | 142,3614,3574

BATCH_RAW_INFO | 133,3317,2882 | 134,1342,907 | 136,3235,2855 | 137,292,20 | 138,1851,1703 | 139,2430,2286 | 140,3997,3894 | 141,820,759 | 142,3615,3574

BATCH_RAW_INFO | 133,3318,2882 | 134,1343,907 | 136,3236,2855 | 137,293,20 | 138,1852,1703 | 139,2431,2286 | 140,3998,3894 | 141,821,759 | 142,3616,3574

BATCH_RAW_INFO | 133,3319,2882 | 134,1344,907 | 136,3237,2855 | 137,294,20 | 138,1853,1703 | 139,2432,2286 | 140,3999,3894 | 141,822,759 | 142,3617,3574

BATCH_RAW_INFO | 133,3320,2882 | 134,1345,907 | 136,3238,2855 | 137,295,20 | 138,1854,1703 | 139,2433,2286 | 140,4000,3894 | 141,823,759 | 142,3618,3574

BATCH_RAW_INFO | 133,3321,2882 | 134,1346,907 | 136,3239,2855 | 137,296,20 | 138,1855,1703 | 139,2434,2286 | 140,4001,3894 | 141,824,759 | 142,3619,3574

BATCH_RAW_INFO | 133,3322,2882 | 134,1347,907 | 136,3240,2855 | 137,297,20 | 138,1856,1703 | 139,2435,2286 | 140,4002,3894 | 141,825,759 | 142,3620,3574

BATCH_RAW_INFO | 133,3323,2882 | 134,1348,907 | 136,3241,2855 | 137,298,20 | 138,1857,1703 | 139,2436,2286 | 140,4003,3894 | 141,826,759 | 142,3621,3574

BATCH_RAW_INFO | 133,3324,2882 | 134,1349,907 | 136,3242,2855 | 137,299,20 | 138,1858,1703 | 139,2437,2286 | 140,4004,3894 | 141,827,759 | 142,3622,3574

BATCH_RAW_INFO | 133,3325,2882 | 134,1350,907 | 136,3243,2855 | 137,300,20 | 138,1859,1703 | 139,2438,2286 | 140,4005,3894 | 141,828,759 | 142,3623,3574

BATCH_RAW_INFO | 133,3326,2882 | 134,1351,907 | 136,3244,2855 | 137,301,20 | 138,1860,1703 | 139,2439,2286 | 140,4006,3894 | 141,829,759 | 142,3624,3574

BATCH_RAW_INFO | 133,3327,2882 | 134,1352,907 | 136,3245,2855 | 137,302,20 | 138,1861,1703 | 139,2440,2286 | 140,4007,3894 | 141,830,759 | 142,3625,3574

BATCH_RAW_INFO | 133,3328,2882 | 134,1353,907 | 136,3246,2855 | 137,303,20 | 138,1862,1703 | 139,2441,2286 | 140,4008,3894 | 141,831,759 | 142,3626,3574

BATCH_RAW_INFO | 133,3329,2882 | 134,1354,907 | 136,3247,2855 | 137,304,20 | 138,1863,1703 | 139,2442,2286 | 140,4009,3894 | 141,832,759 | 142,3627,3574

BATCH_RAW_INFO | 133,3330,2882 | 134,1355,907 | 136,3248,2855 | 137,305,20 | 138,1864,1703 | 139,2443,2286 | 140,4010,3894 | 141,833,759 | 142,3628,3574

BATCH_RAW_INFO | 133,3331,2882 | 134,1356,907 | 136,3249,2855 | 137,306,20 | 138,1865,1703 | 139,2444,2286 | 140,4011,3894 | 141,834,759 | 142,3629,3574

BATCH_RAW_INFO | 133,3332,2882 | 134,1357,907 | 136,3250,2855 | 137,307,20 | 138,1866,1703 | 139,2445,2286 | 140,4012,3894 | 141,835,759 | 142,3630,3574

BATCH_RAW_INFO | 133,3333,2882 | 134,1358,907 | 136,3251,2855 | 137,308,20 | 138,1867,1703 | 139,2446,2286 | 140,4013,3894 | 141,836,759 | 142,3631,3574

BATCH_RAW_INFO | 133,3334,2882 | 134,1359,907 | 136,3252,2855 | 137,309,20 | 138,1868,1703 | 139,2447,2286 | 140,4014,3894 | 141,837,759 | 142,3632,3574

BATCH_RAW_INFO | 133,3335,2882 | 134,1360,907 | 136,3253,2855 | 137,310,20 | 138,1869,1703 | 139,2448,2286 | 140,4015,3894 | 141,838,759 | 142,3633,3574

BATCH_RAW_INFO | 133,3336,2882 | 134,1361,907 | 136,3254,2855 | 137,311,20 | 138,1870,1703 | 139,2449,2286 | 140,4016,3894 | 141,839,759 | 142,3634,3574

BATCH_RAW_INFO | 133,3337,2882 | 134,1362,907 | 136,3255,2855 | 137,312,20 | 138,1871,1703 | 139,2450,2286 | 140,4017,3894 | 141,840,759 | 142,3635,3574

BATCH_RAW_INFO | 133,3338,2882 | 134,1363,907 | 136,3256,2855 | 137,313,20 | 138,1872,1703 | 139,2451,2286 | 140,4018,3894 | 141,841,759 | 142,3636,3574

BATCH_RAW_INFO | 133,3339,2882 | 134,1364,907 | 136,3257,2855 | 137,314,20 | 138,1873,1703 | 139,2452,2286 | 140,4019,3894 | 141,842,759 | 142,3637,3574

BATCH_RAW_INFO | 133,3340,2882 | 134,1365,907 | 136,3258,2855 | 137,315,20 | 138,1874,1703 | 139,2453,2286 | 140,4020,3894 | 141,843,759 | 142,3638,3574

BATCH_RAW_INFO | 133,3341,2882 | 134,1366,907 | 136,3259,2855 | 137,316,20 | 138,1875,1703 | 139,2454,2286 | 140,4021,3894 | 141,844,759 | 142,3639,3574

BATCH_RAW_INFO | 133,3342,2882 | 134,1367,907 | 136,3260,2855 | 137,317,20 | 138,1876,1703 | 139,2455,2286 | 140,4022,3894 | 141,845,759 | 142,3640,3574

BATCH_RAW_INFO | 133,3343,2882 | 134,1368,907 | 136,3261,2855 | 137,318,20 | 138,1877,1703 | 139,2456,2286 | 140,4023,3894 | 141,846,759 | 142,3641,3574

BATCH_RAW_INFO | 133,3344,2882 | 134,1369,907 | 136,3262,2855 | 137,319,20 | 138,1878,1703 | 139,2457,2286 | 140,4024,3894 | 141,847,759 | 142,3642,3574

BATCH_RAW_INFO | 133,3345,2882 | 134,1370,907 | 136,3263,2855 | 137,320,20 | 138,1879,1703 | 139,2458,2286 | 140,4025,3894 | 141,848,759 | 142,3643,3574

BATCH_RAW_INFO | 133,3346,2882 | 134,1371,907 | 136,3264,2855 | 137,321,20 | 138,1880,1703 | 139,2459,2286 | 140,4026,3894 | 141,849,759 | 142,3644,3574

BATCH_RAW_INFO | 133,3347,2882 | 134,1372,907 | 136,3265,2855 | 137,322,20 | 138,1881,1703 | 139,2460,2286 | 140,4027,3894 | 141,850,759 | 142,3645,3574

BATCH_RAW_INFO | 133,3348,2882 | 134,1373,907 | 136,3266,2855 | 137,323,20 | 138,1882,1703 | 139,2461,2286 | 140,4028,3894 | 141,851,759 | 142,3646,3574

BATCH_RAW_INFO | 133,3349,2882 | 134,1374,907 | 136,3267,2855 | 137,324,20 | 138,1883,1703 | 139,2462,2286 | 140,4029,3894 | 141,852,759 | 142,3647,3574

BATCH_RAW_INFO | 133,3350,2882 | 134,1375,907 | 136,3268,2855 | 137,325,20 | 138,1884,1703 | 139,2463,2286 | 140,4030,3894 | 141,853,759 | 142,3648,3574

BATCH_RAW_INFO | 133,3351,2882 | 134,1376,907 | 136,3269,2855 | 137,326,20 | 138,1885,1703 | 139,2464,2286 | 140,4031,3894 | 141,854,759 | 142,3649,3574

BATCH_RAW_INFO | 133,3352,2882 | 134,1377,907 | 136,3270,2855 | 137,327,20 | 138,1886,1703 | 139,2465,2286 | 140,4032,3894 | 141,855,759 | 142,3650,3574

BATCH_RAW_INFO | 133,3353,2882 | 134,1378,907 | 136,3271,2855 | 137,328,20 | 138,1887,1703 | 139,2466,2286 | 140,4033,3894 | 141,856,759 | 142,3651,3574

BATCH_RAW_INFO | 133,3354,2882 | 134,1379,907 | 136,3272,2855 | 137,329,20 | 138,1888,1703 | 139,2467,2286 | 140,4034,3894 | 141,857,759 | 142,3652,3574

BATCH_RAW_INFO | 133,3355,2882 | 134,1380,907 | 136,3273,2855 | 137,330,20 | 138,1889,1703 | 139,2468,2286 | 140,4035,3894 | 141,858,759 | 142,3653,3574

BATCH_RAW_INFO | 133,3356,2882 | 134,1381,907 | 136,3274,2855 | 137,331,20 | 138,1890,1703 | 139,2469,2286 | 140,4036,3894 | 142,3654,3574

BATCH_RAW_INFO | 133,3357,2882 | 134,1382,907 | 136,3275,2855 | 137,332,20 | 138,1891,1703 | 139,2470,2286 | 140,4037,3894 | 142,3655,3574

BATCH_RAW_INFO | 133,3358,2882 | 134,1383,907 | 136,3276,2855 | 137,333,20 | 138,1892,1703 | 139,2471,2286 | 140,4038,3894 | 142,3656,3574

BATCH_RAW_INFO | 133,3359,2882 | 134,1384,907 | 136,3277,2855 | 137,334,20 | 138,1893,1703 | 139,2472,2286 | 140,4039,3894 | 142,3657,3574

BATCH_RAW_INFO | 133,3360,2882 | 134,1385,907 | 136,3278,2855 | 137,335,20 | 138,1894,1703 | 139,2473,2286 | 140,4040,3894 | 142,3658,3574

BATCH_RAW_INFO | 133,3361,2882 | 134,1386,907 | 136,3279,2855 | 137,336,20 | 138,1895,1703 | 139,2474,2286 | 140,4041,3894 | 142,3659,3574

BATCH_RAW_INFO | 133,3362,2882 | 134,1387,907 | 136,3280,2855 | 137,337,20 | 138,1896,1703 | 139,2475,2286 | 140,4042,3894 | 142,3660,3574

BATCH_RAW_INFO | 133,3363,2882 | 134,1388,907 | 136,3281,2855 | 137,338,20 | 138,1897,1703 | 139,2476,2286 | 140,4043,3894 | 142,3661,3574

BATCH_RAW_INFO | 133,3364,2882 | 134,1389,907 | 136,3282,2855 | 137,339,20 | 138,1898,1703 | 139,2477,2286 | 140,4044,3894 | 142,3662,3574

BATCH_RAW_INFO | 133,3365,2882 | 134,1390,907 | 136,3283,2855 | 137,340,20 | 138,1899,1703 | 139,2478,2286 | 140,4045,3894 | 142,3663,3574

BATCH_RAW_INFO | 133,3366,2882 | 134,1391,907 | 136,3284,2855 | 137,341,20 | 138,1900,1703 | 139,2479,2286 | 140,4046,3894 | 142,3664,3574

BATCH_RAW_INFO | 133,3367,2882 | 134,1392,907 | 136,3285,2855 | 137,342,20 | 138,1901,1703 | 139,2480,2286 | 140,4047,3894 | 142,3665,3574

BATCH_RAW_INFO | 133,3368,2882 | 134,1393,907 | 136,3286,2855 | 137,343,20 | 138,1902,1703 | 139,2481,2286 | 140,4048,3894 | 142,3666,3574

BATCH_RAW_INFO | 133,3369,2882 | 134,1394,907 | 136,3287,2855 | 137,344,20 | 138,1903,1703 | 139,2482,2286 | 140,4049,3894 | 142,3667,3574

BATCH_RAW_INFO | 133,3370,2882 | 134,1395,907 | 136,3288,2855 | 137,345,20 | 138,1904,1703 | 139,2483,2286 | 140,4050,3894 | 142,3668,3574

BATCH_RAW_INFO | 133,3371,2882 | 134,1396,907 | 137,346,20 | 138,1905,1703 | 139,2484,2286 | 140,4051,3894 | 142,3669,3574

BATCH_RAW_INFO | 133,3372,2882 | 134,1397,907 | 137,347,20 | 138,1906,1703 | 139,2485,2286 | 140,4052,3894 | 142,3670,3574

BATCH_RAW_INFO | 133,3373,2882 | 134,1398,907 | 137,348,20 | 138,1907,1703 | 139,2486,2286 | 140,4053,3894 | 142,3671,3574

BATCH_RAW_INFO | 133,3374,2882 | 134,1399,907 | 137,349,20 | 138,1908,1703 | 139,2487,2286 | 140,4054,3894 | 142,3672,3574

BATCH_RAW_INFO | 133,3375,2882 | 134,1400,907 | 137,350,20 | 138,1909,1703 | 139,2488,2286 | 140,4055,3894 | 142,3673,3574

BATCH_RAW_INFO | 133,3376,2882 | 134,1401,907 | 137,351,20 | 138,1910,1703 | 139,2489,2286 | 140,4056,3894 | 142,3674,3574

BATCH_RAW_INFO | 133,3377,2882 | 134,1402,907 | 137,352,20 | 138,1911,1703 | 139,2490,2286 | 140,4057,3894 | 142,3675,3574

BATCH_RAW_INFO | 133,3378,2882 | 134,1403,907 | 137,353,20 | 138,1912,1703 | 139,2491,2286 | 140,4058,3894 | 142,3676,3574

BATCH_RAW_INFO | 133,3379,2882 | 134,1404,907 | 137,354,20 | 138,1913,1703 | 139,2492,2286 | 140,4059,3894 | 142,3677,3574

BATCH_RAW_INFO | 133,3380,2882 | 134,1405,907 | 137,355,20 | 138,1914,1703 | 139,2493,2286 | 140,4060,3894 | 142,3678,3574

BATCH_RAW_INFO | 133,3381,2882 | 134,1406,907 | 137,356,20 | 138,1915,1703 | 139,2494,2286 | 140,4061,3894 | 142,3679,3574

BATCH_RAW_INFO | 133,3382,2882 | 134,1407,907 | 137,357,20 | 138,1916,1703 | 139,2495,2286 | 140,4062,3894 | 142,3680,3574

BATCH_RAW_INFO | 133,3383,2882 | 134,1408,907 | 137,358,20 | 138,1917,1703 | 139,2496,2286 | 140,4063,3894 | 142,3681,3574

BATCH_RAW_INFO | 133,3384,2882 | 134,1409,907 | 137,359,20 | 138,1918,1703 | 139,2497,2286 | 140,4064,3894 | 142,3682,3574

BATCH_RAW_INFO | 133,3385,2882 | 134,1410,907 | 137,360,20 | 138,1919,1703 | 139,2498,2286 | 140,4065,3894 | 142,3683,3574

BATCH_RAW_INFO | 133,3386,2882 | 134,1411,907 | 137,361,20 | 138,1920,1703 | 139,2499,2286 | 140,4066,3894 | 142,3684,3574

BATCH_RAW_INFO | 133,3387,2882 | 134,1412,907 | 137,362,20 | 138,1921,1703 | 139,2500,2286 | 140,4067,3894 | 142,3685,3574

BATCH_RAW_INFO | 133,3388,2882 | 134,1413,907 | 137,363,20 | 138,1922,1703 | 139,2501,2286 | 140,4068,3894 | 142,3686,3574

BATCH_RAW_INFO | 133,3389,2882 | 134,1414,907 | 137,364,20 | 138,1923,1703 | 139,2502,2286 | 140,4069,3894 | 142,3687,3574

BATCH_RAW_INFO | 133,3390,2882 | 134,1415,907 | 137,365,20 | 138,1924,1703 | 139,2503,2286 | 140,4070,3894 | 142,3688,3574

BATCH_RAW_INFO | 133,3391,2882 | 134,1416,907 | 137,366,20 | 138,1925,1703 | 139,2504,2286 | 140,4071,3894 | 142,3689,3574

BATCH_RAW_INFO | 133,3392,2882 | 134,1417,907 | 137,367,20 | 138,1926,1703 | 139,2505,2286 | 140,4072,3894 | 142,3690,3574

BATCH_RAW_INFO | 133,3393,2882 | 134,1418,907 | 137,368,20 | 138,1927,1703 | 139,2506,2286 | 140,4073,3894 | 142,3691,3574

BATCH_RAW_INFO | 133,3394,2882 | 134,1419,907 | 137,369,20 | 138,1928,1703 | 139,2507,2286 | 140,4074,3894 | 142,3692,3574

BATCH_RAW_INFO | 133,3395,2882 | 134,1420,907 | 137,370,20 | 138,1929,1703 | 139,2508,2286 | 140,4075,3894 | 142,3693,3574

BATCH_RAW_INFO | 133,3396,2882 | 134,1421,907 | 137,371,20 | 138,1930,1703 | 139,2509,2286 | 140,4076,3894 | 142,3694,3574

BATCH_RAW_INFO | 133,3397,2882 | 134,1422,907 | 137,372,20 | 138,1931,1703 | 139,2510,2286 | 140,4077,3894 | 142,3695,3574

BATCH_RAW_INFO | 133,3398,2882 | 134,1423,907 | 137,373,20 | 138,1932,1703 | 139,2511,2286 | 140,4078,3894 | 142,3696,3574

BATCH_RAW_INFO | 133,3399,2882 | 134,1424,907 | 137,374,20 | 138,1933,1703 | 139,2512,2286 | 140,4079,3894 | 142,3697,3574

BATCH_RAW_INFO | 133,3400,2882 | 134,1425,907 | 137,375,20 | 138,1934,1703 | 139,2513,2286 | 140,4080,3894 | 142,3698,3574

BATCH_RAW_INFO | 133,3401,2882 | 134,1426,907 | 137,376,20 | 138,1935,1703 | 139,2514,2286 | 140,4081,3894 | 142,3699,3574

BATCH_RAW_INFO | 133,3402,2882 | 134,1427,907 | 137,377,20 | 138,1936,1703 | 139,2515,2286 | 140,4082,3894 | 142,3700,3574

BATCH_RAW_INFO | 133,3403,2882 | 134,1428,907 | 137,378,20 | 138,1937,1703 | 139,2516,2286 | 140,4083,3894 | 142,3701,3574

BATCH_RAW_INFO | 133,3404,2882 | 134,1429,907 | 137,379,20 | 138,1938,1703 | 139,2517,2286 | 140,4084,3894 | 142,3702,3574

BATCH_RAW_INFO | 133,3405,2882 | 134,1430,907 | 137,380,20 | 138,1939,1703 | 139,2518,2286 | 140,4085,3894 | 142,3703,3574

BATCH_RAW_INFO | 133,3406,2882 | 134,1431,907 | 137,381,20 | 138,1940,1703 | 139,2519,2286 | 140,4086,3894 | 142,3704,3574

BATCH_RAW_INFO | 143,3800,3799

BATCH_RAW_INFO | 133,3407,2882 | 134,1432,907 | 137,382,20 | 138,1941,1703 | 139,2520,2286 | 140,4087,3894 | 142,3705,3574 | 143,3801,3799

BATCH_RAW_INFO | 133,3408,2882 | 134,1433,907 | 137,383,20 | 138,1942,1703 | 139,2521,2286 | 140,4088,3894 | 142,3706,3574 | 143,3802,3799

BATCH_RAW_INFO | 133,3409,2882 | 134,1434,907 | 137,384,20 | 138,1943,1703 | 139,2522,2286 | 140,4089,3894 | 142,3707,3574 | 143,3803,3799

BATCH_RAW_INFO | 133,3410,2882 | 134,1435,907 | 137,385,20 | 138,1944,1703 | 139,2523,2286 | 140,4090,3894 | 142,3708,3574 | 143,3804,3799

BATCH_RAW_INFO | 133,3411,2882 | 134,1436,907 | 137,386,20 | 138,1945,1703 | 139,2524,2286 | 140,4091,3894 | 142,3709,3574 | 143,3805,3799

BATCH_RAW_INFO | 133,3412,2882 | 134,1437,907 | 137,387,20 | 138,1946,1703 | 139,2525,2286 | 140,4092,3894 | 142,3710,3574 | 143,3806,3799

BATCH_RAW_INFO | 133,3413,2882 | 134,1438,907 | 137,388,20 | 138,1947,1703 | 139,2526,2286 | 140,4093,3894 | 142,3711,3574 | 143,3807,3799

BATCH_RAW_INFO | 133,3414,2882 | 134,1439,907 | 137,389,20 | 138,1948,1703 | 139,2527,2286 | 140,4094,3894 | 142,3712,3574 | 143,3808,3799

BATCH_RAW_INFO | 133,3415,2882 | 134,1440,907 | 137,390,20 | 138,1949,1703 | 139,2528,2286 | 140,4095,3894 | 142,3713,3574 | 143,3809,3799

BATCH_RAW_INFO | 133,3416,2882 | 134,1441,907 | 137,391,20 | 138,1950,1703 | 139,2529,2286 | 142,3714,3574 | 143,3810,3799

BATCH_RAW_INFO | 133,3417,2882 | 134,1442,907 | 137,392,20 | 138,1951,1703 | 139,2530,2286 | 142,3715,3574 | 143,3811,3799

BATCH_RAW_INFO | 133,3418,2882 | 134,1443,907 | 137,393,20 | 138,1952,1703 | 139,2531,2286 | 142,3716,3574 | 143,3812,3799

BATCH_RAW_INFO | 133,3419,2882 | 134,1444,907 | 137,394,20 | 138,1953,1703 | 139,2532,2286 | 142,3717,3574 | 143,3813,3799

BATCH_RAW_INFO | 133,3420,2882 | 134,1445,907 | 137,395,20 | 138,1954,1703 | 139,2533,2286 | 142,3718,3574 | 143,3814,3799

BATCH_RAW_INFO | 133,3421,2882 | 134,1446,907 | 137,396,20 | 138,1955,1703 | 139,2534,2286 | 142,3719,3574 | 143,3815,3799

BATCH_RAW_INFO | 133,3422,2882 | 134,1447,907 | 137,397,20 | 138,1956,1703 | 139,2535,2286 | 142,3720,3574 | 143,3816,3799

BATCH_RAW_INFO | 133,3423,2882 | 134,1448,907 | 137,398,20 | 138,1957,1703 | 142,3721,3574 | 143,3817,3799

BATCH_RAW_INFO | 133,3424,2882 | 134,1449,907 | 137,399,20 | 138,1958,1703 | 142,3722,3574 | 143,3818,3799

BATCH_RAW_INFO | 133,3425,2882 | 134,1450,907 | 137,400,20 | 138,1959,1703 | 142,3723,3574 | 143,3819,3799

BATCH_RAW_INFO | 133,3426,2882 | 134,1451,907 | 137,401,20 | 138,1960,1703 | 142,3724,3574 | 143,3820,3799

BATCH_RAW_INFO | 133,3427,2882 | 134,1452,907 | 137,402,20 | 138,1961,1703 | 142,3725,3574 | 143,3821,3799

BATCH_RAW_INFO | 133,3428,2882 | 134,1453,907 | 137,403,20 | 138,1962,1703 | 142,3726,3574 | 143,3822,3799

BATCH_RAW_INFO | 133,3429,2882 | 134,1454,907 | 137,404,20 | 138,1963,1703 | 142,3727,3574 | 143,3823,3799

BATCH_RAW_INFO | 133,3430,2882 | 134,1455,907 | 137,405,20 | 138,1964,1703 | 142,3728,3574 | 143,3824,3799

BATCH_RAW_INFO | 144,543,542

BATCH_RAW_INFO | 133,3431,2882 | 134,1456,907 | 137,406,20 | 138,1965,1703 | 142,3729,3574 | 143,3825,3799 | 144,544,542

BATCH_RAW_INFO | 133,3432,2882 | 134,1457,907 | 137,407,20 | 138,1966,1703 | 142,3730,3574 | 143,3826,3799 | 144,545,542

BATCH_RAW_INFO | 133,3433,2882 | 134,1458,907 | 137,408,20 | 138,1967,1703 | 142,3731,3574 | 143,3827,3799 | 144,546,542

BATCH_RAW_INFO | 133,3434,2882 | 134,1459,907 | 137,409,20 | 138,1968,1703 | 142,3732,3574 | 143,3828,3799 | 144,547,542

BATCH_RAW_INFO | 133,3435,2882 | 134,1460,907 | 137,410,20 | 138,1969,1703 | 142,3733,3574 | 143,3829,3799 | 144,548,542

BATCH_RAW_INFO | 133,3436,2882 | 134,1461,907 | 137,411,20 | 138,1970,1703 | 142,3734,3574 | 143,3830,3799 | 144,549,542

BATCH_RAW_INFO | 133,3437,2882 | 134,1462,907 | 137,412,20 | 138,1971,1703 | 142,3735,3574 | 143,3831,3799 | 144,550,542

BATCH_RAW_INFO | 133,3438,2882 | 134,1463,907 | 137,413,20 | 138,1972,1703 | 142,3736,3574 | 143,3832,3799 | 144,551,542

BATCH_RAW_INFO | 133,3439,2882 | 134,1464,907 | 137,414,20 | 138,1973,1703 | 142,3737,3574 | 143,3833,3799 | 144,552,542

BATCH_RAW_INFO | 133,3440,2882 | 134,1465,907 | 137,415,20 | 138,1974,1703 | 142,3738,3574 | 143,3834,3799 | 144,553,542

BATCH_RAW_INFO | 133,3441,2882 | 134,1466,907 | 137,416,20 | 138,1975,1703 | 142,3739,3574 | 143,3835,3799 | 144,554,542

BATCH_RAW_INFO | 133,3442,2882 | 134,1467,907 | 137,417,20 | 138,1976,1703 | 142,3740,3574 | 143,3836,3799 | 144,555,542

BATCH_RAW_INFO | 133,3443,2882 | 134,1468,907 | 137,418,20 | 138,1977,1703 | 142,3741,3574 | 143,3837,3799 | 144,556,542

BATCH_RAW_INFO | 133,3444,2882 | 134,1469,907 | 137,419,20 | 138,1978,1703 | 142,3742,3574 | 143,3838,3799 | 144,557,542

BATCH_RAW_INFO | 133,3445,2882 | 134,1470,907 | 137,420,20 | 138,1979,1703 | 142,3743,3574 | 143,3839,3799 | 144,558,542

BATCH_RAW_INFO | 145,74,73

BATCH_RAW_INFO | 133,3446,2882 | 134,1471,907 | 137,421,20 | 138,1980,1703 | 142,3744,3574 | 143,3840,3799 | 144,559,542 | 145,75,73

BATCH_RAW_INFO | 133,3447,2882 | 134,1472,907 | 137,422,20 | 138,1981,1703 | 142,3745,3574 | 143,3841,3799 | 144,560,542 | 145,76,73

BATCH_RAW_INFO | 133,3448,2882 | 134,1473,907 | 137,423,20 | 138,1982,1703 | 142,3746,3574 | 143,3842,3799 | 144,561,542 | 145,77,73

BATCH_RAW_INFO | 133,3449,2882 | 134,1474,907 | 137,424,20 | 138,1983,1703 | 142,3747,3574 | 143,3843,3799 | 144,562,542 | 145,78,73

BATCH_RAW_INFO | 133,3450,2882 | 134,1475,907 | 137,425,20 | 138,1984,1703 | 142,3748,3574 | 143,3844,3799 | 144,563,542 | 145,79,73

BATCH_RAW_INFO | 133,3451,2882 | 134,1476,907 | 137,426,20 | 138,1985,1703 | 142,3749,3574 | 143,3845,3799 | 144,564,542 | 145,80,73

BATCH_RAW_INFO | 133,3452,2882 | 134,1477,907 | 137,427,20 | 138,1986,1703 | 142,3750,3574 | 143,3846,3799 | 144,565,542 | 145,81,73

BATCH_RAW_INFO | 133,3453,2882 | 134,1478,907 | 137,428,20 | 138,1987,1703 | 142,3751,3574 | 143,3847,3799 | 144,566,542 | 145,82,73

BATCH_RAW_INFO | 133,3454,2882 | 134,1479,907 | 137,429,20 | 138,1988,1703 | 142,3752,3574 | 143,3848,3799 | 144,567,542 | 145,83,73

BATCH_RAW_INFO | 133,3455,2882 | 134,1480,907 | 137,430,20 | 138,1989,1703 | 142,3753,3574 | 143,3849,3799 | 144,568,542 | 145,84,73

BATCH_RAW_INFO | 133,3456,2882 | 134,1481,907 | 137,431,20 | 138,1990,1703 | 142,3754,3574 | 143,3850,3799 | 144,569,542 | 145,85,73

BATCH_RAW_INFO | 133,3457,2882 | 134,1482,907 | 137,432,20 | 138,1991,1703 | 142,3755,3574 | 143,3851,3799 | 144,570,542 | 145,86,73

BATCH_RAW_INFO | 133,3458,2882 | 134,1483,907 | 137,433,20 | 138,1992,1703 | 142,3756,3574 | 143,3852,3799 | 144,571,542 | 145,87,73

BATCH_RAW_INFO | 133,3459,2882 | 134,1484,907 | 137,434,20 | 138,1993,1703 | 142,3757,3574 | 143,3853,3799 | 144,572,542 | 145,88,73

BATCH_RAW_INFO | 133,3460,2882 | 134,1485,907 | 137,435,20 | 138,1994,1703 | 142,3758,3574 | 143,3854,3799 | 144,573,542 | 145,89,73

BATCH_RAW_INFO | 133,3461,2882 | 134,1486,907 | 137,436,20 | 138,1995,1703 | 142,3759,3574 | 143,3855,3799 | 144,574,542 | 145,90,73

BATCH_RAW_INFO | 133,3462,2882 | 134,1487,907 | 137,437,20 | 138,1996,1703 | 142,3760,3574 | 143,3856,3799 | 144,575,542 | 145,91,73

BATCH_RAW_INFO | 133,3463,2882 | 134,1488,907 | 137,438,20 | 138,1997,1703 | 142,3761,3574 | 143,3857,3799 | 144,576,542 | 145,92,73

BATCH_RAW_INFO | 133,3464,2882 | 134,1489,907 | 137,439,20 | 138,1998,1703 | 142,3762,3574 | 143,3858,3799 | 144,577,542 | 145,93,73

BATCH_RAW_INFO | 133,3465,2882 | 134,1490,907 | 137,440,20 | 138,1999,1703 | 142,3763,3574 | 143,3859,3799 | 144,578,542 | 145,94,73

BATCH_RAW_INFO | 133,3466,2882 | 134,1491,907 | 137,441,20 | 138,2000,1703 | 142,3764,3574 | 143,3860,3799 | 144,579,542 | 145,95,73

BATCH_RAW_INFO | 133,3467,2882 | 134,1492,907 | 137,442,20 | 138,2001,1703 | 142,3765,3574 | 143,3861,3799 | 144,580,542 | 145,96,73

BATCH_RAW_INFO | 133,3468,2882 | 134,1493,907 | 137,443,20 | 138,2002,1703 | 142,3766,3574 | 143,3862,3799 | 144,581,542 | 145,97,73

BATCH_RAW_INFO | 133,3469,2882 | 134,1494,907 | 137,444,20 | 138,2003,1703 | 142,3767,3574 | 143,3863,3799 | 144,582,542 | 145,98,73

BATCH_RAW_INFO | 133,3470,2882 | 134,1495,907 | 137,445,20 | 138,2004,1703 | 142,3768,3574 | 143,3864,3799 | 144,583,542 | 145,99,73

BATCH_RAW_INFO | 133,3471,2882 | 134,1496,907 | 137,446,20 | 138,2005,1703 | 142,3769,3574 | 143,3865,3799 | 144,584,542 | 145,100,73

BATCH_RAW_INFO | 133,3472,2882 | 134,1497,907 | 137,447,20 | 138,2006,1703 | 142,3770,3574 | 143,3866,3799 | 144,585,542 | 145,101,73

BATCH_RAW_INFO | 133,3473,2882 | 134,1498,907 | 137,448,20 | 138,2007,1703 | 142,3771,3574 | 143,3867,3799 | 144,586,542

BATCH_RAW_INFO | 133,3474,2882 | 134,1499,907 | 137,449,20 | 138,2008,1703 | 142,3772,3574 | 143,3868,3799 | 144,587,542

BATCH_RAW_INFO | 133,3475,2882 | 134,1500,907 | 137,450,20 | 138,2009,1703 | 142,3773,3574 | 143,3869,3799 | 144,588,542

BATCH_RAW_INFO | 133,3476,2882 | 134,1501,907 | 137,451,20 | 138,2010,1703 | 142,3774,3574 | 143,3870,3799 | 144,589,542

BATCH_RAW_INFO | 133,3477,2882 | 134,1502,907 | 137,452,20 | 138,2011,1703 | 142,3775,3574 | 143,3871,3799 | 144,590,542

BATCH_RAW_INFO | 133,3478,2882 | 134,1503,907 | 137,453,20 | 138,2012,1703 | 142,3776,3574 | 143,3872,3799 | 144,591,542

BATCH_RAW_INFO | 133,3479,2882 | 134,1504,907 | 137,454,20 | 138,2013,1703 | 142,3777,3574 | 143,3873,3799 | 144,592,542

BATCH_RAW_INFO | 133,3480,2882 | 134,1505,907 | 137,455,20 | 138,2014,1703 | 142,3778,3574 | 143,3874,3799 | 144,593,542

BATCH_RAW_INFO | 133,3481,2882 | 134,1506,907 | 137,456,20 | 138,2015,1703 | 142,3779,3574 | 143,3875,3799 | 144,594,542

BATCH_RAW_INFO | 133,3482,2882 | 134,1507,907 | 137,457,20 | 138,2016,1703 | 142,3780,3574 | 143,3876,3799 | 144,595,542

BATCH_RAW_INFO | 133,3483,2882 | 134,1508,907 | 137,458,20 | 138,2017,1703 | 142,3781,3574 | 143,3877,3799 | 144,596,542

BATCH_RAW_INFO | 133,3484,2882 | 134,1509,907 | 137,459,20 | 138,2018,1703 | 142,3782,3574 | 143,3878,3799 | 144,597,542

BATCH_RAW_INFO | 133,3485,2882 | 134,1510,907 | 137,460,20 | 138,2019,1703 | 142,3783,3574 | 143,3879,3799 | 144,598,542

BATCH_RAW_INFO | 133,3486,2882 | 134,1511,907 | 137,461,20 | 138,2020,1703 | 142,3784,3574 | 143,3880,3799 | 144,599,542

BATCH_RAW_INFO | 133,3487,2882 | 134,1512,907 | 137,462,20 | 138,2021,1703 | 142,3785,3574 | 143,3881,3799 | 144,600,542

BATCH_RAW_INFO | 133,3488,2882 | 134,1513,907 | 137,463,20 | 138,2022,1703 | 142,3786,3574 | 143,3882,3799 | 144,601,542

BATCH_RAW_INFO | 133,3489,2882 | 134,1514,907 | 137,464,20 | 138,2023,1703 | 142,3787,3574 | 143,3883,3799 | 144,602,542

BATCH_RAW_INFO | 133,3490,2882 | 134,1515,907 | 137,465,20 | 138,2024,1703 | 142,3788,3574 | 143,3884,3799 | 144,603,542

BATCH_RAW_INFO | 133,3491,2882 | 134,1516,907 | 137,466,20 | 138,2025,1703 | 142,3789,3574 | 143,3885,3799 | 144,604,542

BATCH_RAW_INFO | 133,3492,2882 | 134,1517,907 | 137,467,20 | 138,2026,1703 | 142,3790,3574 | 143,3886,3799 | 144,605,542

BATCH_RAW_INFO | 133,3493,2882 | 134,1518,907 | 137,468,20 | 138,2027,1703 | 142,3791,3574 | 143,3887,3799 | 144,606,542

BATCH_RAW_INFO | 133,3494,2882 | 134,1519,907 | 137,469,20 | 138,2028,1703 | 142,3792,3574 | 143,3888,3799 | 144,607,542

BATCH_RAW_INFO | 133,3495,2882 | 134,1520,907 | 137,470,20 | 138,2029,1703 | 142,3793,3574 | 143,3889,3799 | 144,608,542

BATCH_RAW_INFO | 133,3496,2882 | 134,1521,907 | 137,471,20 | 138,2030,1703 | 142,3794,3574 | 143,3890,3799 | 144,609,542

BATCH_RAW_INFO | 133,3497,2882 | 134,1522,907 | 137,472,20 | 138,2031,1703 | 142,3795,3574 | 143,3891,3799 | 144,610,542

BATCH_RAW_INFO | 133,3498,2882 | 134,1523,907 | 137,473,20 | 138,2032,1703 | 142,3796,3574 | 143,3892,3799 | 144,611,542

BATCH_RAW_INFO | 133,3499,2882 | 134,1524,907 | 137,474,20 | 138,2033,1703 | 142,3797,3574 | 143,3893,3799 | 144,612,542

BATCH_RAW_INFO | 133,3500,2882 | 134,1525,907 | 137,475,20 | 138,2034,1703 | 142,3798,3574 | 143,3894,3799 | 144,613,542

BATCH_RAW_INFO | 133,3501,2882 | 134,1526,907 | 137,476,20 | 138,2035,1703 | 142,3799,3574 | 143,3895,3799 | 144,614,542

BATCH_RAW_INFO | 133,3502,2882 | 134,1527,907 | 137,477,20 | 138,2036,1703 | 142,3800,3574 | 143,3896,3799 | 144,615,542

BATCH_RAW_INFO | 146,1888,1887

BATCH_RAW_INFO | 133,3503,2882 | 134,1528,907 | 137,478,20 | 138,2037,1703 | 142,3801,3574 | 143,3897,3799 | 144,616,542 | 146,1889,1887

BATCH_RAW_INFO | 133,3504,2882 | 134,1529,907 | 137,479,20 | 138,2038,1703 | 142,3802,3574 | 143,3898,3799 | 144,617,542 | 146,1890,1887

BATCH_RAW_INFO | 133,3505,2882 | 134,1530,907 | 137,480,20 | 138,2039,1703 | 142,3803,3574 | 143,3899,3799 | 144,618,542 | 146,1891,1887

BATCH_RAW_INFO | 133,3506,2882 | 134,1531,907 | 137,481,20 | 138,2040,1703 | 142,3804,3574 | 143,3900,3799 | 144,619,542 | 146,1892,1887

BATCH_RAW_INFO | 133,3507,2882 | 134,1532,907 | 137,482,20 | 138,2041,1703 | 142,3805,3574 | 143,3901,3799 | 144,620,542 | 146,1893,1887

BATCH_RAW_INFO | 133,3508,2882 | 134,1533,907 | 137,483,20 | 138,2042,1703 | 142,3806,3574 | 143,3902,3799 | 144,621,542 | 146,1894,1887

BATCH_RAW_INFO | 133,3509,2882 | 134,1534,907 | 137,484,20 | 138,2043,1703 | 142,3807,3574 | 143,3903,3799 | 144,622,542 | 146,1895,1887

BATCH_RAW_INFO | 133,3510,2882 | 134,1535,907 | 137,485,20 | 138,2044,1703 | 142,3808,3574 | 143,3904,3799 | 144,623,542 | 146,1896,1887

BATCH_RAW_INFO | 133,3511,2882 | 134,1536,907 | 137,486,20 | 138,2045,1703 | 142,3809,3574 | 143,3905,3799 | 144,624,542 | 146,1897,1887

BATCH_RAW_INFO | 133,3512,2882 | 134,1537,907 | 137,487,20 | 138,2046,1703 | 142,3810,3574 | 143,3906,3799 | 144,625,542 | 146,1898,1887

BATCH_RAW_INFO | 133,3513,2882 | 134,1538,907 | 137,488,20 | 138,2047,1703 | 142,3811,3574 | 143,3907,3799 | 144,626,542 | 146,1899,1887

BATCH_RAW_INFO | 133,3514,2882 | 134,1539,907 | 137,489,20 | 138,2048,1703 | 142,3812,3574 | 143,3908,3799 | 144,627,542 | 146,1900,1887

BATCH_RAW_INFO | 133,3515,2882 | 134,1540,907 | 137,490,20 | 138,2049,1703 | 142,3813,3574 | 143,3909,3799 | 144,628,542 | 146,1901,1887

BATCH_RAW_INFO | 133,3516,2882 | 134,1541,907 | 137,491,20 | 138,2050,1703 | 142,3814,3574 | 143,3910,3799 | 144,629,542 | 146,1902,1887

BATCH_RAW_INFO | 133,3517,2882 | 134,1542,907 | 137,492,20 | 138,2051,1703 | 142,3815,3574 | 143,3911,3799 | 144,630,542 | 146,1903,1887

BATCH_RAW_INFO | 133,3518,2882 | 134,1543,907 | 137,493,20 | 138,2052,1703 | 142,3816,3574 | 143,3912,3799 | 144,631,542 | 146,1904,1887

BATCH_RAW_INFO | 133,3519,2882 | 134,1544,907 | 137,494,20 | 138,2053,1703 | 142,3817,3574 | 143,3913,3799 | 144,632,542 | 146,1905,1887

BATCH_RAW_INFO | 133,3520,2882 | 134,1545,907 | 137,495,20 | 138,2054,1703 | 142,3818,3574 | 143,3914,3799 | 144,633,542 | 146,1906,1887

BATCH_RAW_INFO | 133,3521,2882 | 134,1546,907 | 137,496,20 | 138,2055,1703 | 142,3819,3574 | 143,3915,3799 | 144,634,542 | 146,1907,1887

BATCH_RAW_INFO | 133,3522,2882 | 134,1547,907 | 137,497,20 | 138,2056,1703 | 142,3820,3574 | 143,3916,3799 | 144,635,542 | 146,1908,1887

BATCH_RAW_INFO | 133,3523,2882 | 134,1548,907 | 137,498,20 | 138,2057,1703 | 142,3821,3574 | 143,3917,3799 | 144,636,542 | 146,1909,1887

BATCH_RAW_INFO | 133,3524,2882 | 134,1549,907 | 137,499,20 | 138,2058,1703 | 142,3822,3574 | 143,3918,3799 | 144,637,542 | 146,1910,1887

BATCH_RAW_INFO | 133,3525,2882 | 134,1550,907 | 137,500,20 | 138,2059,1703 | 142,3823,3574 | 143,3919,3799 | 144,638,542 | 146,1911,1887

BATCH_RAW_INFO | 133,3526,2882 | 134,1551,907 | 137,501,20 | 138,2060,1703 | 142,3824,3574 | 143,3920,3799 | 144,639,542 | 146,1912,1887

BATCH_RAW_INFO | 133,3527,2882 | 134,1552,907 | 137,502,20 | 138,2061,1703 | 142,3825,3574 | 143,3921,3799 | 144,640,542 | 146,1913,1887

BATCH_RAW_INFO | 133,3528,2882 | 134,1553,907 | 137,503,20 | 138,2062,1703 | 142,3826,3574 | 143,3922,3799 | 144,641,542 | 146,1914,1887

BATCH_RAW_INFO | 133,3529,2882 | 134,1554,907 | 137,504,20 | 138,2063,1703 | 142,3827,3574 | 143,3923,3799 | 144,642,542 | 146,1915,1887

BATCH_RAW_INFO | 133,3530,2882 | 134,1555,907 | 137,505,20 | 138,2064,1703 | 142,3828,3574 | 143,3924,3799 | 144,643,542 | 146,1916,1887

BATCH_RAW_INFO | 133,3531,2882 | 134,1556,907 | 137,506,20 | 138,2065,1703 | 142,3829,3574 | 143,3925,3799 | 144,644,542 | 146,1917,1887

BATCH_RAW_INFO | 133,3532,2882 | 134,1557,907 | 137,507,20 | 138,2066,1703 | 142,3830,3574 | 143,3926,3799 | 144,645,542 | 146,1918,1887

BATCH_RAW_INFO | 133,3533,2882 | 134,1558,907 | 137,508,20 | 138,2067,1703 | 142,3831,3574 | 143,3927,3799 | 144,646,542 | 146,1919,1887

BATCH_RAW_INFO | 133,3534,2882 | 134,1559,907 | 137,509,20 | 138,2068,1703 | 142,3832,3574 | 143,3928,3799 | 144,647,542 | 146,1920,1887

BATCH_RAW_INFO | 133,3535,2882 | 134,1560,907 | 137,510,20 | 138,2069,1703 | 142,3833,3574 | 143,3929,3799 | 144,648,542 | 146,1921,1887

BATCH_RAW_INFO | 133,3536,2882 | 134,1561,907 | 137,511,20 | 138,2070,1703 | 142,3834,3574 | 143,3930,3799 | 144,649,542 | 146,1922,1887

BATCH_RAW_INFO | 133,3537,2882 | 134,1562,907 | 137,512,20 | 138,2071,1703 | 142,3835,3574 | 143,3931,3799 | 144,650,542 | 146,1923,1887

BATCH_RAW_INFO | 133,3538,2882 | 134,1563,907 | 137,513,20 | 138,2072,1703 | 142,3836,3574 | 143,3932,3799 | 144,651,542 | 146,1924,1887

BATCH_RAW_INFO | 133,3539,2882 | 134,1564,907 | 137,514,20 | 138,2073,1703 | 142,3837,3574 | 143,3933,3799 | 144,652,542 | 146,1925,1887

BATCH_RAW_INFO | 133,3540,2882 | 134,1565,907 | 137,515,20 | 138,2074,1703 | 142,3838,3574 | 143,3934,3799 | 144,653,542 | 146,1926,1887

BATCH_RAW_INFO | 133,3541,2882 | 134,1566,907 | 137,516,20 | 138,2075,1703 | 142,3839,3574 | 143,3935,3799 | 144,654,542 | 146,1927,1887

BATCH_RAW_INFO | 133,3542,2882 | 134,1567,907 | 137,517,20 | 138,2076,1703 | 142,3840,3574 | 143,3936,3799 | 144,655,542 | 146,1928,1887

BATCH_RAW_INFO | 133,3543,2882 | 134,1568,907 | 137,518,20 | 138,2077,1703 | 142,3841,3574 | 143,3937,3799 | 144,656,542 | 146,1929,1887

BATCH_RAW_INFO | 133,3544,2882 | 134,1569,907 | 137,519,20 | 138,2078,1703 | 142,3842,3574 | 143,3938,3799 | 144,657,542 | 146,1930,1887

BATCH_RAW_INFO | 133,3545,2882 | 134,1570,907 | 137,520,20 | 138,2079,1703 | 142,3843,3574 | 143,3939,3799 | 144,658,542 | 146,1931,1887

BATCH_RAW_INFO | 133,3546,2882 | 134,1571,907 | 137,521,20 | 138,2080,1703 | 142,3844,3574 | 143,3940,3799 | 144,659,542 | 146,1932,1887

BATCH_RAW_INFO | 133,3547,2882 | 134,1572,907 | 137,522,20 | 138,2081,1703 | 142,3845,3574 | 143,3941,3799 | 144,660,542 | 146,1933,1887

BATCH_RAW_INFO | 133,3548,2882 | 134,1573,907 | 137,523,20 | 138,2082,1703 | 142,3846,3574 | 143,3942,3799 | 144,661,542 | 146,1934,1887

BATCH_RAW_INFO | 133,3549,2882 | 134,1574,907 | 137,524,20 | 138,2083,1703 | 142,3847,3574 | 143,3943,3799 | 144,662,542 | 146,1935,1887

BATCH_RAW_INFO | 133,3550,2882 | 134,1575,907 | 137,525,20 | 138,2084,1703 | 142,3848,3574 | 143,3944,3799 | 144,663,542 | 146,1936,1887

BATCH_RAW_INFO | 133,3551,2882 | 134,1576,907 | 137,526,20 | 138,2085,1703 | 142,3849,3574 | 143,3945,3799 | 144,664,542 | 146,1937,1887

BATCH_RAW_INFO | 133,3552,2882 | 134,1577,907 | 137,527,20 | 138,2086,1703 | 142,3850,3574 | 143,3946,3799 | 144,665,542 | 146,1938,1887

BATCH_RAW_INFO | 133,3553,2882 | 134,1578,907 | 137,528,20 | 138,2087,1703 | 142,3851,3574 | 143,3947,3799 | 144,666,542 | 146,1939,1887

BATCH_RAW_INFO | 133,3554,2882 | 134,1579,907 | 137,529,20 | 138,2088,1703 | 142,3852,3574 | 143,3948,3799 | 144,667,542 | 146,1940,1887

BATCH_RAW_INFO | 133,3555,2882 | 134,1580,907 | 137,530,20 | 138,2089,1703 | 142,3853,3574 | 143,3949,3799 | 144,668,542 | 146,1941,1887

BATCH_RAW_INFO | 133,3556,2882 | 134,1581,907 | 137,531,20 | 138,2090,1703 | 142,3854,3574 | 143,3950,3799 | 144,669,542 | 146,1942,1887

BATCH_RAW_INFO | 133,3557,2882 | 134,1582,907 | 137,532,20 | 138,2091,1703 | 142,3855,3574 | 143,3951,3799 | 144,670,542 | 146,1943,1887

BATCH_RAW_INFO | 133,3558,2882 | 134,1583,907 | 137,533,20 | 138,2092,1703 | 142,3856,3574 | 143,3952,3799 | 144,671,542 | 146,1944,1887

BATCH_RAW_INFO | 133,3559,2882 | 134,1584,907 | 137,534,20 | 138,2093,1703 | 142,3857,3574 | 143,3953,3799 | 144,672,542 | 146,1945,1887

BATCH_RAW_INFO | 133,3560,2882 | 134,1585,907 | 137,535,20 | 138,2094,1703 | 142,3858,3574 | 143,3954,3799 | 144,673,542 | 146,1946,1887

BATCH_RAW_INFO | 133,3561,2882 | 134,1586,907 | 137,536,20 | 138,2095,1703 | 142,3859,3574 | 143,3955,3799 | 144,674,542 | 146,1947,1887

BATCH_RAW_INFO | 133,3562,2882 | 134,1587,907 | 137,537,20 | 138,2096,1703 | 142,3860,3574 | 143,3956,3799 | 144,675,542 | 146,1948,1887

BATCH_RAW_INFO | 133,3563,2882 | 134,1588,907 | 137,538,20 | 138,2097,1703 | 142,3861,3574 | 143,3957,3799 | 144,676,542 | 146,1949,1887

BATCH_RAW_INFO | 133,3564,2882 | 134,1589,907 | 137,539,20 | 138,2098,1703 | 142,3862,3574 | 143,3958,3799 | 144,677,542 | 146,1950,1887

BATCH_RAW_INFO | 133,3565,2882 | 134,1590,907 | 137,540,20 | 138,2099,1703 | 142,3863,3574 | 143,3959,3799 | 144,678,542 | 146,1951,1887

BATCH_RAW_INFO | 133,3566,2882 | 134,1591,907 | 137,541,20 | 138,2100,1703 | 142,3864,3574 | 143,3960,3799 | 144,679,542 | 146,1952,1887

BATCH_RAW_INFO | 133,3567,2882 | 134,1592,907 | 137,542,20 | 138,2101,1703 | 142,3865,3574 | 143,3961,3799 | 144,680,542 | 146,1953,1887

BATCH_RAW_INFO | 133,3568,2882 | 134,1593,907 | 137,543,20 | 138,2102,1703 | 142,3866,3574 | 143,3962,3799 | 144,681,542 | 146,1954,1887

BATCH_RAW_INFO | 133,3569,2882 | 134,1594,907 | 137,544,20 | 138,2103,1703 | 142,3867,3574 | 143,3963,3799 | 144,682,542 | 146,1955,1887

BATCH_RAW_INFO | 133,3570,2882 | 134,1595,907 | 137,545,20 | 138,2104,1703 | 142,3868,3574 | 143,3964,3799 | 144,683,542 | 146,1956,1887

BATCH_RAW_INFO | 133,3571,2882 | 134,1596,907 | 137,546,20 | 138,2105,1703 | 142,3869,3574 | 143,3965,3799 | 144,684,542

BATCH_RAW_INFO | 133,3572,2882 | 134,1597,907 | 137,547,20 | 142,3870,3574 | 143,3966,3799 | 144,685,542

BATCH_RAW_INFO | 133,3573,2882 | 134,1598,907 | 137,548,20 | 142,3871,3574 | 143,3967,3799 | 144,686,542

BATCH_RAW_INFO | 133,3574,2882 | 134,1599,907 | 137,549,20 | 142,3872,3574 | 143,3968,3799 | 144,687,542

BATCH_RAW_INFO | 133,3575,2882 | 134,1600,907 | 137,550,20 | 142,3873,3574 | 143,3969,3799 | 144,688,542

BATCH_RAW_INFO | 133,3576,2882 | 134,1601,907 | 137,551,20 | 142,3874,3574 | 143,3970,3799 | 144,689,542

BATCH_RAW_INFO | 133,3577,2882 | 134,1602,907 | 137,552,20 | 142,3875,3574 | 143,3971,3799 | 144,690,542

BATCH_RAW_INFO | 133,3578,2882 | 134,1603,907 | 137,553,20 | 142,3876,3574 | 143,3972,3799 | 144,691,542

BATCH_RAW_INFO | 133,3579,2882 | 134,1604,907 | 137,554,20 | 142,3877,3574 | 143,3973,3799 | 144,692,542

BATCH_RAW_INFO | 133,3580,2882 | 134,1605,907 | 137,555,20 | 142,3878,3574 | 143,3974,3799 | 144,693,542

BATCH_RAW_INFO | 133,3581,2882 | 134,1606,907 | 137,556,20 | 142,3879,3574 | 143,3975,3799 | 144,694,542

BATCH_RAW_INFO | 133,3582,2882 | 134,1607,907 | 137,557,20 | 142,3880,3574 | 143,3976,3799 | 144,695,542

BATCH_RAW_INFO | 133,3583,2882 | 134,1608,907 | 137,558,20 | 142,3881,3574 | 143,3977,3799 | 144,696,542

BATCH_RAW_INFO | 133,3584,2882 | 134,1609,907 | 137,559,20 | 142,3882,3574 | 143,3978,3799 | 144,697,542

BATCH_RAW_INFO | 133,3585,2882 | 134,1610,907 | 137,560,20 | 142,3883,3574 | 143,3979,3799 | 144,698,542

BATCH_RAW_INFO | 133,3586,2882 | 134,1611,907 | 137,561,20 | 142,3884,3574 | 143,3980,3799 | 144,699,542

BATCH_RAW_INFO | 133,3587,2882 | 134,1612,907 | 137,562,20 | 142,3885,3574 | 143,3981,3799 | 144,700,542

BATCH_RAW_INFO | 133,3588,2882 | 134,1613,907 | 137,563,20 | 142,3886,3574 | 143,3982,3799 | 144,701,542

BATCH_RAW_INFO | 133,3589,2882 | 134,1614,907 | 137,564,20 | 142,3887,3574 | 143,3983,3799 | 144,702,542

BATCH_RAW_INFO | 147,3910,3909

BATCH_RAW_INFO | 133,3590,2882 | 134,1615,907 | 137,565,20 | 142,3888,3574 | 143,3984,3799 | 144,703,542 | 147,3911,3909

BATCH_RAW_INFO | 148,624,623

BATCH_RAW_INFO | 133,3591,2882 | 134,1616,907 | 137,566,20 | 142,3889,3574 | 143,3985,3799 | 144,704,542 | 147,3912,3909 | 148,625,623

BATCH_RAW_INFO | 133,3592,2882 | 134,1617,907 | 137,567,20 | 142,3890,3574 | 143,3986,3799 | 144,705,542 | 147,3913,3909 | 148,626,623

BATCH_RAW_INFO | 133,3593,2882 | 134,1618,907 | 137,568,20 | 142,3891,3574 | 143,3987,3799 | 144,706,542 | 147,3914,3909 | 148,627,623

BATCH_RAW_INFO | 133,3594,2882 | 134,1619,907 | 137,569,20 | 142,3892,3574 | 143,3988,3799 | 144,707,542 | 147,3915,3909 | 148,628,623

BATCH_RAW_INFO | 133,3595,2882 | 134,1620,907 | 137,570,20 | 142,3893,3574 | 143,3989,3799 | 144,708,542 | 147,3916,3909 | 148,629,623

BATCH_RAW_INFO | 133,3596,2882 | 134,1621,907 | 137,571,20 | 142,3894,3574 | 143,3990,3799 | 144,709,542 | 147,3917,3909 | 148,630,623

BATCH_RAW_INFO | 133,3597,2882 | 134,1622,907 | 137,572,20 | 142,3895,3574 | 143,3991,3799 | 144,710,542 | 147,3918,3909 | 148,631,623

BATCH_RAW_INFO | 133,3598,2882 | 134,1623,907 | 137,573,20 | 142,3896,3574 | 143,3992,3799 | 144,711,542 | 147,3919,3909 | 148,632,623

BATCH_RAW_INFO | 133,3599,2882 | 134,1624,907 | 137,574,20 | 142,3897,3574 | 143,3993,3799 | 144,712,542 | 147,3920,3909 | 148,633,623

BATCH_RAW_INFO | 133,3600,2882 | 134,1625,907 | 137,575,20 | 142,3898,3574 | 143,3994,3799 | 144,713,542 | 147,3921,3909 | 148,634,623

BATCH_RAW_INFO | 133,3601,2882 | 134,1626,907 | 137,576,20 | 142,3899,3574 | 143,3995,3799 | 144,714,542 | 147,3922,3909 | 148,635,623

BATCH_RAW_INFO | 133,3602,2882 | 134,1627,907 | 137,577,20 | 142,3900,3574 | 143,3996,3799 | 144,715,542 | 147,3923,3909 | 148,636,623

BATCH_RAW_INFO | 133,3603,2882 | 134,1628,907 | 137,578,20 | 142,3901,3574 | 143,3997,3799 | 144,716,542 | 147,3924,3909 | 148,637,623

BATCH_RAW_INFO | 133,3604,2882 | 134,1629,907 | 137,579,20 | 142,3902,3574 | 143,3998,3799 | 144,717,542 | 147,3925,3909 | 148,638,623

BATCH_RAW_INFO | 133,3605,2882 | 134,1630,907 | 137,580,20 | 142,3903,3574 | 143,3999,3799 | 144,718,542 | 147,3926,3909 | 148,639,623

BATCH_RAW_INFO | 133,3606,2882 | 134,1631,907 | 137,581,20 | 142,3904,3574 | 143,4000,3799 | 144,719,542 | 147,3927,3909 | 148,640,623

BATCH_RAW_INFO | 133,3607,2882 | 134,1632,907 | 137,582,20 | 142,3905,3574 | 143,4001,3799 | 144,720,542 | 147,3928,3909 | 148,641,623

BATCH_RAW_INFO | 133,3608,2882 | 134,1633,907 | 137,583,20 | 142,3906,3574 | 143,4002,3799 | 144,721,542 | 147,3929,3909 | 148,642,623

BATCH_RAW_INFO | 133,3609,2882 | 134,1634,907 | 137,584,20 | 142,3907,3574 | 143,4003,3799 | 144,722,542 | 147,3930,3909 | 148,643,623

BATCH_RAW_INFO | 133,3610,2882 | 134,1635,907 | 137,585,20 | 142,3908,3574 | 143,4004,3799 | 144,723,542 | 147,3931,3909 | 148,644,623

BATCH_RAW_INFO | 133,3611,2882 | 134,1636,907 | 137,586,20 | 142,3909,3574 | 143,4005,3799 | 144,724,542 | 147,3932,3909 | 148,645,623

BATCH_RAW_INFO | 133,3612,2882 | 134,1637,907 | 137,587,20 | 142,3910,3574 | 143,4006,3799 | 144,725,542 | 147,3933,3909 | 148,646,623

BATCH_RAW_INFO | 133,3613,2882 | 134,1638,907 | 137,588,20 | 142,3911,3574 | 143,4007,3799 | 144,726,542 | 147,3934,3909 | 148,647,623

BATCH_RAW_INFO | 133,3614,2882 | 134,1639,907 | 137,589,20 | 142,3912,3574 | 143,4008,3799 | 144,727,542 | 147,3935,3909 | 148,648,623

BATCH_RAW_INFO | 149,4004,4003

BATCH_RAW_INFO | 133,3615,2882 | 134,1640,907 | 137,590,20 | 142,3913,3574 | 143,4009,3799 | 144,728,542 | 147,3936,3909 | 148,649,623 | 149,4005,4003

BATCH_RAW_INFO | 133,3616,2882 | 134,1641,907 | 137,591,20 | 142,3914,3574 | 143,4010,3799 | 144,729,542 | 147,3937,3909 | 148,650,623 | 149,4006,4003

BATCH_RAW_INFO | 133,3617,2882 | 134,1642,907 | 137,592,20 | 142,3915,3574 | 143,4011,3799 | 144,730,542 | 147,3938,3909 | 148,651,623 | 149,4007,4003

BATCH_RAW_INFO | 133,3618,2882 | 134,1643,907 | 137,593,20 | 142,3916,3574 | 143,4012,3799 | 144,731,542 | 147,3939,3909 | 148,652,623 | 149,4008,4003

BATCH_RAW_INFO | 133,3619,2882 | 134,1644,907 | 137,594,20 | 142,3917,3574 | 143,4013,3799 | 144,732,542 | 147,3940,3909 | 148,653,623 | 149,4009,4003

BATCH_RAW_INFO | 133,3620,2882 | 134,1645,907 | 137,595,20 | 142,3918,3574 | 143,4014,3799 | 144,733,542 | 147,3941,3909 | 148,654,623 | 149,4010,4003

BATCH_RAW_INFO | 133,3621,2882 | 134,1646,907 | 137,596,20 | 142,3919,3574 | 143,4015,3799 | 144,734,542 | 147,3942,3909 | 148,655,623 | 149,4011,4003

BATCH_RAW_INFO | 133,3622,2882 | 134,1647,907 | 137,597,20 | 142,3920,3574 | 143,4016,3799 | 144,735,542 | 147,3943,3909 | 148,656,623 | 149,4012,4003

BATCH_RAW_INFO | 133,3623,2882 | 134,1648,907 | 137,598,20 | 142,3921,3574 | 143,4017,3799 | 144,736,542 | 147,3944,3909 | 148,657,623 | 149,4013,4003

BATCH_RAW_INFO | 133,3624,2882 | 134,1649,907 | 137,599,20 | 142,3922,3574 | 143,4018,3799 | 144,737,542 | 147,3945,3909 | 148,658,623 | 149,4014,4003

BATCH_RAW_INFO | 133,3625,2882 | 134,1650,907 | 137,600,20 | 142,3923,3574 | 143,4019,3799 | 144,738,542 | 147,3946,3909 | 148,659,623 | 149,4015,4003

BATCH_RAW_INFO | 133,3626,2882 | 134,1651,907 | 137,601,20 | 142,3924,3574 | 143,4020,3799 | 144,739,542 | 147,3947,3909 | 148,660,623 | 149,4016,4003

BATCH_RAW_INFO | 133,3627,2882 | 134,1652,907 | 137,602,20 | 142,3925,3574 | 143,4021,3799 | 144,740,542 | 147,3948,3909 | 148,661,623 | 149,4017,4003

BATCH_RAW_INFO | 133,3628,2882 | 134,1653,907 | 137,603,20 | 142,3926,3574 | 143,4022,3799 | 144,741,542 | 147,3949,3909 | 148,662,623 | 149,4018,4003

BATCH_RAW_INFO | 133,3629,2882 | 134,1654,907 | 137,604,20 | 142,3927,3574 | 143,4023,3799 | 144,742,542 | 147,3950,3909 | 148,663,623 | 149,4019,4003

BATCH_RAW_INFO | 133,3630,2882 | 134,1655,907 | 137,605,20 | 142,3928,3574 | 143,4024,3799 | 144,743,542 | 147,3951,3909 | 148,664,623 | 149,4020,4003

BATCH_RAW_INFO | 133,3631,2882 | 134,1656,907 | 137,606,20 | 142,3929,3574 | 143,4025,3799 | 144,744,542 | 147,3952,3909 | 148,665,623 | 149,4021,4003

BATCH_RAW_INFO | 133,3632,2882 | 134,1657,907 | 137,607,20 | 142,3930,3574 | 143,4026,3799 | 144,745,542 | 147,3953,3909 | 148,666,623 | 149,4022,4003

BATCH_RAW_INFO | 133,3633,2882 | 134,1658,907 | 137,608,20 | 142,3931,3574 | 143,4027,3799 | 144,746,542 | 147,3954,3909 | 148,667,623 | 149,4023,4003

BATCH_RAW_INFO | 133,3634,2882 | 134,1659,907 | 137,609,20 | 142,3932,3574 | 143,4028,3799 | 144,747,542 | 147,3955,3909 | 148,668,623 | 149,4024,4003

BATCH_RAW_INFO | 133,3635,2882 | 134,1660,907 | 137,610,20 | 142,3933,3574 | 143,4029,3799 | 144,748,542 | 147,3956,3909 | 148,669,623 | 149,4025,4003

BATCH_RAW_INFO | 133,3636,2882 | 134,1661,907 | 137,611,20 | 142,3934,3574 | 143,4030,3799 | 144,749,542 | 147,3957,3909 | 148,670,623 | 149,4026,4003

BATCH_RAW_INFO | 133,3637,2882 | 134,1662,907 | 137,612,20 | 142,3935,3574 | 143,4031,3799 | 144,750,542 | 147,3958,3909 | 148,671,623 | 149,4027,4003

BATCH_RAW_INFO | 133,3638,2882 | 134,1663,907 | 137,613,20 | 142,3936,3574 | 143,4032,3799 | 144,751,542 | 147,3959,3909 | 148,672,623 | 149,4028,4003

BATCH_RAW_INFO | 133,3639,2882 | 134,1664,907 | 137,614,20 | 142,3937,3574 | 143,4033,3799 | 144,752,542 | 147,3960,3909 | 148,673,623 | 149,4029,4003

BATCH_RAW_INFO | 133,3640,2882 | 134,1665,907 | 137,615,20 | 142,3938,3574 | 143,4034,3799 | 144,753,542 | 147,3961,3909 | 148,674,623 | 149,4030,4003

BATCH_RAW_INFO | 133,3641,2882 | 134,1666,907 | 137,616,20 | 142,3939,3574 | 143,4035,3799 | 144,754,542 | 147,3962,3909 | 148,675,623 | 149,4031,4003

BATCH_RAW_INFO | 133,3642,2882 | 134,1667,907 | 137,617,20 | 142,3940,3574 | 143,4036,3799 | 144,755,542 | 147,3963,3909 | 148,676,623 | 149,4032,4003

BATCH_RAW_INFO | 133,3643,2882 | 134,1668,907 | 137,618,20 | 142,3941,3574 | 143,4037,3799 | 144,756,542 | 147,3964,3909 | 148,677,623 | 149,4033,4003

BATCH_RAW_INFO | 133,3644,2882 | 134,1669,907 | 137,619,20 | 142,3942,3574 | 143,4038,3799 | 144,757,542 | 147,3965,3909 | 148,678,623 | 149,4034,4003

BATCH_RAW_INFO | 133,3645,2882 | 134,1670,907 | 137,620,20 | 142,3943,3574 | 143,4039,3799 | 144,758,542 | 147,3966,3909 | 148,679,623 | 149,4035,4003

BATCH_RAW_INFO | 133,3646,2882 | 134,1671,907 | 137,621,20 | 142,3944,3574 | 143,4040,3799 | 144,759,542 | 147,3967,3909 | 148,680,623 | 149,4036,4003

BATCH_RAW_INFO | 133,3647,2882 | 134,1672,907 | 137,622,20 | 142,3945,3574 | 143,4041,3799 | 144,760,542 | 147,3968,3909 | 148,681,623 | 149,4037,4003

BATCH_RAW_INFO | 133,3648,2882 | 134,1673,907 | 137,623,20 | 142,3946,3574 | 143,4042,3799 | 144,761,542 | 147,3969,3909 | 148,682,623 | 149,4038,4003

BATCH_RAW_INFO | 133,3649,2882 | 134,1674,907 | 137,624,20 | 142,3947,3574 | 143,4043,3799 | 144,762,542 | 147,3970,3909 | 148,683,623 | 149,4039,4003

BATCH_RAW_INFO | 133,3650,2882 | 134,1675,907 | 137,625,20 | 142,3948,3574 | 143,4044,3799 | 144,763,542 | 147,3971,3909 | 148,684,623 | 149,4040,4003

BATCH_RAW_INFO | 133,3651,2882 | 134,1676,907 | 137,626,20 | 142,3949,3574 | 143,4045,3799 | 144,764,542 | 147,3972,3909 | 148,685,623 | 149,4041,4003

BATCH_RAW_INFO | 133,3652,2882 | 134,1677,907 | 137,627,20 | 142,3950,3574 | 143,4046,3799 | 144,765,542 | 147,3973,3909 | 148,686,623 | 149,4042,4003

BATCH_RAW_INFO | 133,3653,2882 | 134,1678,907 | 137,628,20 | 142,3951,3574 | 143,4047,3799 | 144,766,542 | 147,3974,3909 | 148,687,623 | 149,4043,4003

BATCH_RAW_INFO | 133,3654,2882 | 134,1679,907 | 137,629,20 | 142,3952,3574 | 143,4048,3799 | 144,767,542 | 147,3975,3909 | 148,688,623 | 149,4044,4003

BATCH_RAW_INFO | 133,3655,2882 | 134,1680,907 | 137,630,20 | 142,3953,3574 | 143,4049,3799 | 144,768,542 | 147,3976,3909 | 148,689,623 | 149,4045,4003

BATCH_RAW_INFO | 133,3656,2882 | 134,1681,907 | 137,631,20 | 142,3954,3574 | 143,4050,3799 | 144,769,542 | 147,3977,3909 | 148,690,623 | 149,4046,4003

BATCH_RAW_INFO | 133,3657,2882 | 134,1682,907 | 137,632,20 | 142,3955,3574 | 143,4051,3799 | 144,770,542 | 147,3978,3909 | 148,691,623 | 149,4047,4003

BATCH_RAW_INFO | 133,3658,2882 | 134,1683,907 | 137,633,20 | 142,3956,3574 | 143,4052,3799 | 144,771,542 | 147,3979,3909 | 148,692,623 | 149,4048,4003

BATCH_RAW_INFO | 133,3659,2882 | 134,1684,907 | 137,634,20 | 142,3957,3574 | 143,4053,3799 | 144,772,542 | 147,3980,3909 | 148,693,623 | 149,4049,4003

BATCH_RAW_INFO | 133,3660,2882 | 134,1685,907 | 137,635,20 | 142,3958,3574 | 143,4054,3799 | 144,773,542 | 147,3981,3909 | 148,694,623 | 149,4050,4003

BATCH_RAW_INFO | 133,3661,2882 | 134,1686,907 | 137,636,20 | 142,3959,3574 | 143,4055,3799 | 144,774,542 | 147,3982,3909 | 148,695,623 | 149,4051,4003

BATCH_RAW_INFO | 133,3662,2882 | 134,1687,907 | 137,637,20 | 142,3960,3574 | 143,4056,3799 | 144,775,542 | 147,3983,3909 | 148,696,623 | 149,4052,4003

BATCH_RAW_INFO | 133,3663,2882 | 134,1688,907 | 137,638,20 | 142,3961,3574 | 143,4057,3799 | 144,776,542 | 147,3984,3909 | 148,697,623 | 149,4053,4003

BATCH_RAW_INFO | 133,3664,2882 | 134,1689,907 | 137,639,20 | 142,3962,3574 | 143,4058,3799 | 144,777,542 | 147,3985,3909 | 148,698,623 | 149,4054,4003

BATCH_RAW_INFO | 133,3665,2882 | 134,1690,907 | 137,640,20 | 142,3963,3574 | 143,4059,3799 | 144,778,542 | 147,3986,3909 | 148,699,623 | 149,4055,4003

BATCH_RAW_INFO | 133,3666,2882 | 134,1691,907 | 137,641,20 | 142,3964,3574 | 143,4060,3799 | 144,779,542 | 147,3987,3909 | 148,700,623 | 149,4056,4003

BATCH_RAW_INFO | 133,3667,2882 | 134,1692,907 | 137,642,20 | 142,3965,3574 | 143,4061,3799 | 144,780,542 | 147,3988,3909 | 148,701,623 | 149,4057,4003

BATCH_RAW_INFO | 133,3668,2882 | 134,1693,907 | 137,643,20 | 142,3966,3574 | 143,4062,3799 | 144,781,542 | 147,3989,3909 | 148,702,623 | 149,4058,4003

BATCH_RAW_INFO | 133,3669,2882 | 134,1694,907 | 137,644,20 | 142,3967,3574 | 143,4063,3799 | 144,782,542 | 147,3990,3909 | 148,703,623 | 149,4059,4003

BATCH_RAW_INFO | 133,3670,2882 | 134,1695,907 | 137,645,20 | 142,3968,3574 | 143,4064,3799 | 144,783,542 | 147,3991,3909 | 148,704,623 | 149,4060,4003

BATCH_RAW_INFO | 133,3671,2882 | 134,1696,907 | 137,646,20 | 142,3969,3574 | 143,4065,3799 | 144,784,542 | 147,3992,3909 | 148,705,623 | 149,4061,4003

BATCH_RAW_INFO | 133,3672,2882 | 134,1697,907 | 137,647,20 | 142,3970,3574 | 143,4066,3799 | 144,785,542 | 147,3993,3909 | 148,706,623 | 149,4062,4003

BATCH_RAW_INFO | 133,3673,2882 | 134,1698,907 | 137,648,20 | 142,3971,3574 | 143,4067,3799 | 144,786,542 | 147,3994,3909 | 148,707,623 | 149,4063,4003

BATCH_RAW_INFO | 133,3674,2882 | 134,1699,907 | 137,649,20 | 142,3972,3574 | 143,4068,3799 | 144,787,542 | 147,3995,3909 | 148,708,623 | 149,4064,4003

BATCH_RAW_INFO | 133,3675,2882 | 134,1700,907 | 137,650,20 | 142,3973,3574 | 143,4069,3799 | 144,788,542 | 147,3996,3909 | 148,709,623 | 149,4065,4003

BATCH_RAW_INFO | 133,3676,2882 | 134,1701,907 | 137,651,20 | 142,3974,3574 | 143,4070,3799 | 144,789,542 | 147,3997,3909 | 148,710,623 | 149,4066,4003

BATCH_RAW_INFO | 133,3677,2882 | 134,1702,907 | 137,652,20 | 142,3975,3574 | 143,4071,3799 | 144,790,542 | 147,3998,3909 | 148,711,623 | 149,4067,4003

BATCH_RAW_INFO | 133,3678,2882 | 134,1703,907 | 137,653,20 | 142,3976,3574 | 143,4072,3799 | 144,791,542 | 147,3999,3909 | 148,712,623 | 149,4068,4003

BATCH_RAW_INFO | 133,3679,2882 | 134,1704,907 | 137,654,20 | 142,3977,3574 | 143,4073,3799 | 144,792,542 | 147,4000,3909 | 148,713,623 | 149,4069,4003

BATCH_RAW_INFO | 133,3680,2882 | 134,1705,907 | 137,655,20 | 142,3978,3574 | 143,4074,3799 | 144,793,542 | 147,4001,3909 | 148,714,623 | 149,4070,4003

BATCH_RAW_INFO | 133,3681,2882 | 134,1706,907 | 137,656,20 | 142,3979,3574 | 143,4075,3799 | 144,794,542 | 147,4002,3909 | 148,715,623 | 149,4071,4003

BATCH_RAW_INFO | 133,3682,2882 | 134,1707,907 | 137,657,20 | 142,3980,3574 | 143,4076,3799 | 144,795,542 | 147,4003,3909 | 148,716,623 | 149,4072,4003

BATCH_RAW_INFO | 133,3683,2882 | 134,1708,907 | 137,658,20 | 142,3981,3574 | 143,4077,3799 | 144,796,542 | 147,4004,3909 | 148,717,623 | 149,4073,4003

BATCH_RAW_INFO | 133,3684,2882 | 134,1709,907 | 137,659,20 | 142,3982,3574 | 143,4078,3799 | 144,797,542 | 147,4005,3909 | 148,718,623 | 149,4074,4003

BATCH_RAW_INFO | 133,3685,2882 | 134,1710,907 | 137,660,20 | 142,3983,3574 | 143,4079,3799 | 144,798,542 | 147,4006,3909 | 148,719,623 | 149,4075,4003

BATCH_RAW_INFO | 133,3686,2882 | 134,1711,907 | 137,661,20 | 142,3984,3574 | 143,4080,3799 | 144,799,542 | 147,4007,3909 | 148,720,623 | 149,4076,4003

BATCH_RAW_INFO | 133,3687,2882 | 134,1712,907 | 137,662,20 | 142,3985,3574 | 143,4081,3799 | 144,800,542 | 147,4008,3909 | 148,721,623 | 149,4077,4003

BATCH_RAW_INFO | 133,3688,2882 | 134,1713,907 | 137,663,20 | 142,3986,3574 | 143,4082,3799 | 144,801,542 | 147,4009,3909 | 148,722,623 | 149,4078,4003

BATCH_RAW_INFO | 133,3689,2882 | 134,1714,907 | 137,664,20 | 142,3987,3574 | 143,4083,3799 | 144,802,542 | 147,4010,3909 | 148,723,623 | 149,4079,4003

BATCH_RAW_INFO | 133,3690,2882 | 134,1715,907 | 137,665,20 | 142,3988,3574 | 143,4084,3799 | 144,803,542 | 147,4011,3909 | 148,724,623 | 149,4080,4003

BATCH_RAW_INFO | 133,3691,2882 | 134,1716,907 | 137,666,20 | 142,3989,3574 | 143,4085,3799 | 144,804,542 | 147,4012,3909 | 148,725,623 | 149,4081,4003

BATCH_RAW_INFO | 133,3692,2882 | 134,1717,907 | 137,667,20 | 142,3990,3574 | 143,4086,3799 | 144,805,542 | 147,4013,3909 | 148,726,623 | 149,4082,4003

BATCH_RAW_INFO | 133,3693,2882 | 134,1718,907 | 137,668,20 | 142,3991,3574 | 143,4087,3799 | 144,806,542 | 147,4014,3909 | 148,727,623 | 149,4083,4003

BATCH_RAW_INFO | 133,3694,2882 | 134,1719,907 | 137,669,20 | 142,3992,3574 | 143,4088,3799 | 144,807,542 | 147,4015,3909 | 148,728,623 | 149,4084,4003

BATCH_RAW_INFO | 133,3695,2882 | 134,1720,907 | 137,670,20 | 142,3993,3574 | 143,4089,3799 | 144,808,542 | 147,4016,3909 | 148,729,623 | 149,4085,4003

BATCH_RAW_INFO | 133,3696,2882 | 134,1721,907 | 137,671,20 | 142,3994,3574 | 143,4090,3799 | 144,809,542 | 147,4017,3909 | 148,730,623 | 149,4086,4003

BATCH_RAW_INFO | 133,3697,2882 | 134,1722,907 | 137,672,20 | 142,3995,3574 | 143,4091,3799 | 144,810,542 | 147,4018,3909 | 148,731,623 | 149,4087,4003

BATCH_RAW_INFO | 133,3698,2882 | 134,1723,907 | 137,673,20 | 142,3996,3574 | 143,4092,3799 | 144,811,542 | 147,4019,3909 | 148,732,623 | 149,4088,4003

BATCH_RAW_INFO | 133,3699,2882 | 134,1724,907 | 137,674,20 | 142,3997,3574 | 143,4093,3799 | 144,812,542 | 147,4020,3909 | 148,733,623 | 149,4089,4003

BATCH_RAW_INFO | 133,3700,2882 | 134,1725,907 | 137,675,20 | 142,3998,3574 | 143,4094,3799 | 144,813,542 | 147,4021,3909 | 148,734,623 | 149,4090,4003

BATCH_RAW_INFO | 133,3701,2882 | 134,1726,907 | 137,676,20 | 142,3999,3574 | 143,4095,3799 | 144,814,542 | 147,4022,3909 | 148,735,623 | 149,4091,4003

BATCH_RAW_INFO | 133,3702,2882 | 134,1727,907 | 137,677,20 | 142,4000,3574 | 144,815,542 | 147,4023,3909 | 148,736,623 | 149,4092,4003

BATCH_RAW_INFO | 133,3703,2882 | 134,1728,907 | 137,678,20 | 142,4001,3574 | 144,816,542 | 147,4024,3909 | 148,737,623 | 149,4093,4003

BATCH_RAW_INFO | 133,3704,2882 | 134,1729,907 | 137,679,20 | 142,4002,3574 | 144,817,542 | 147,4025,3909 | 148,738,623 | 149,4094,4003

BATCH_RAW_INFO | 133,3705,2882 | 134,1730,907 | 137,680,20 | 142,4003,3574 | 144,818,542 | 147,4026,3909 | 148,739,623 | 149,4095,4003

BATCH_RAW_INFO | 133,3706,2882 | 134,1731,907 | 137,681,20 | 142,4004,3574 | 144,819,542 | 147,4027,3909 | 148,740,623

BATCH_RAW_INFO | 133,3707,2882 | 134,1732,907 | 137,682,20 | 142,4005,3574 | 144,820,542 | 147,4028,3909 | 148,741,623

BATCH_RAW_INFO | 133,3708,2882 | 134,1733,907 | 137,683,20 | 142,4006,3574 | 144,821,542 | 147,4029,3909 | 148,742,623

BATCH_RAW_INFO | 133,3709,2882 | 134,1734,907 | 137,684,20 | 142,4007,3574 | 144,822,542 | 147,4030,3909 | 148,743,623

BATCH_RAW_INFO | 133,3710,2882 | 134,1735,907 | 137,685,20 | 142,4008,3574 | 144,823,542 | 147,4031,3909 | 148,744,623

BATCH_RAW_INFO | 133,3711,2882 | 134,1736,907 | 137,686,20 | 142,4009,3574 | 144,824,542 | 147,4032,3909 | 148,745,623

BATCH_RAW_INFO | 133,3712,2882 | 134,1737,907 | 137,687,20 | 142,4010,3574 | 144,825,542 | 147,4033,3909 | 148,746,623

BATCH_RAW_INFO | 133,3713,2882 | 134,1738,907 | 137,688,20 | 142,4011,3574 | 144,826,542 | 147,4034,3909 | 148,747,623

BATCH_RAW_INFO | 133,3714,2882 | 134,1739,907 | 137,689,20 | 142,4012,3574 | 144,827,542 | 147,4035,3909 | 148,748,623

BATCH_RAW_INFO | 133,3715,2882 | 134,1740,907 | 137,690,20 | 142,4013,3574 | 144,828,542 | 147,4036,3909 | 148,749,623

BATCH_RAW_INFO | 133,3716,2882 | 134,1741,907 | 137,691,20 | 142,4014,3574 | 144,829,542 | 147,4037,3909 | 148,750,623

BATCH_RAW_INFO | 133,3717,2882 | 134,1742,907 | 137,692,20 | 142,4015,3574 | 144,830,542 | 147,4038,3909 | 148,751,623

BATCH_RAW_INFO | 133,3718,2882 | 134,1743,907 | 137,693,20 | 142,4016,3574 | 144,831,542 | 147,4039,3909 | 148,752,623

BATCH_RAW_INFO | 133,3719,2882 | 134,1744,907 | 137,694,20 | 142,4017,3574 | 144,832,542 | 147,4040,3909 | 148,753,623

BATCH_RAW_INFO | 133,3720,2882 | 134,1745,907 | 137,695,20 | 142,4018,3574 | 144,833,542 | 147,4041,3909 | 148,754,623

BATCH_RAW_INFO | 133,3721,2882 | 134,1746,907 | 137,696,20 | 142,4019,3574 | 144,834,542 | 147,4042,3909 | 148,755,623

BATCH_RAW_INFO | 133,3722,2882 | 134,1747,907 | 137,697,20 | 142,4020,3574 | 144,835,542 | 147,4043,3909 | 148,756,623

BATCH_RAW_INFO | 133,3723,2882 | 134,1748,907 | 137,698,20 | 142,4021,3574 | 144,836,542 | 147,4044,3909 | 148,757,623

BATCH_RAW_INFO | 133,3724,2882 | 134,1749,907 | 137,699,20 | 142,4022,3574 | 144,837,542 | 147,4045,3909 | 148,758,623

BATCH_RAW_INFO | 133,3725,2882 | 134,1750,907 | 137,700,20 | 142,4023,3574 | 147,4046,3909 | 148,759,623

BATCH_RAW_INFO | 133,3726,2882 | 134,1751,907 | 137,701,20 | 142,4024,3574 | 147,4047,3909 | 148,760,623

BATCH_RAW_INFO | 133,3727,2882 | 134,1752,907 | 137,702,20 | 142,4025,3574 | 147,4048,3909 | 148,761,623

BATCH_RAW_INFO | 133,3728,2882 | 134,1753,907 | 137,703,20 | 142,4026,3574 | 147,4049,3909 | 148,762,623

BATCH_RAW_INFO | 133,3729,2882 | 134,1754,907 | 137,704,20 | 142,4027,3574 | 147,4050,3909 | 148,763,623

BATCH_RAW_INFO | 133,3730,2882 | 134,1755,907 | 137,705,20 | 142,4028,3574 | 147,4051,3909 | 148,764,623

BATCH_RAW_INFO | 133,3731,2882 | 134,1756,907 | 137,706,20 | 142,4029,3574 | 147,4052,3909 | 148,765,623

BATCH_RAW_INFO | 133,3732,2882 | 134,1757,907 | 137,707,20 | 142,4030,3574 | 147,4053,3909 | 148,766,623

BATCH_RAW_INFO | 133,3733,2882 | 134,1758,907 | 137,708,20 | 142,4031,3574 | 147,4054,3909 | 148,767,623

BATCH_RAW_INFO | 133,3734,2882 | 134,1759,907 | 137,709,20 | 142,4032,3574 | 147,4055,3909 | 148,768,623

BATCH_RAW_INFO | 133,3735,2882 | 134,1760,907 | 137,710,20 | 142,4033,3574 | 147,4056,3909 | 148,769,623

BATCH_RAW_INFO | 133,3736,2882 | 134,1761,907 | 137,711,20 | 142,4034,3574 | 147,4057,3909 | 148,770,623

BATCH_RAW_INFO | 133,3737,2882 | 134,1762,907 | 137,712,20 | 142,4035,3574 | 147,4058,3909 | 148,771,623

BATCH_RAW_INFO | 133,3738,2882 | 134,1763,907 | 137,713,20 | 142,4036,3574 | 147,4059,3909 | 148,772,623

BATCH_RAW_INFO | 133,3739,2882 | 134,1764,907 | 137,714,20 | 142,4037,3574 | 147,4060,3909 | 148,773,623

BATCH_RAW_INFO | 133,3740,2882 | 134,1765,907 | 137,715,20 | 142,4038,3574 | 147,4061,3909 | 148,774,623

BATCH_RAW_INFO | 133,3741,2882 | 134,1766,907 | 137,716,20 | 142,4039,3574 | 147,4062,3909 | 148,775,623

BATCH_RAW_INFO | 133,3742,2882 | 134,1767,907 | 137,717,20 | 142,4040,3574 | 147,4063,3909 | 148,776,623

BATCH_RAW_INFO | 133,3743,2882 | 134,1768,907 | 137,718,20 | 142,4041,3574 | 147,4064,3909 | 148,777,623

BATCH_RAW_INFO | 133,3744,2882 | 134,1769,907 | 137,719,20 | 142,4042,3574 | 147,4065,3909 | 148,778,623

BATCH_RAW_INFO | 133,3745,2882 | 134,1770,907 | 137,720,20 | 142,4043,3574 | 147,4066,3909 | 148,779,623

BATCH_RAW_INFO | 133,3746,2882 | 134,1771,907 | 137,721,20 | 142,4044,3574 | 147,4067,3909 | 148,780,623

BATCH_RAW_INFO | 133,3747,2882 | 134,1772,907 | 137,722,20 | 142,4045,3574 | 147,4068,3909 | 148,781,623

BATCH_RAW_INFO | 133,3748,2882 | 134,1773,907 | 137,723,20 | 142,4046,3574 | 147,4069,3909 | 148,782,623

BATCH_RAW_INFO | 133,3749,2882 | 134,1774,907 | 137,724,20 | 142,4047,3574 | 147,4070,3909 | 148,783,623

BATCH_RAW_INFO | 133,3750,2882 | 137,725,20 | 142,4048,3574 | 147,4071,3909 | 148,784,623

BATCH_RAW_INFO | 133,3751,2882 | 137,726,20 | 142,4049,3574 | 147,4072,3909 | 148,785,623

BATCH_RAW_INFO | 133,3752,2882 | 137,727,20 | 142,4050,3574 | 147,4073,3909 | 148,786,623

BATCH_RAW_INFO | 133,3753,2882 | 137,728,20 | 142,4051,3574 | 147,4074,3909 | 148,787,623

BATCH_RAW_INFO | 133,3754,2882 | 137,729,20 | 142,4052,3574 | 147,4075,3909 | 148,788,623

BATCH_RAW_INFO | 133,3755,2882 | 137,730,20 | 142,4053,3574 | 147,4076,3909 | 148,789,623

BATCH_RAW_INFO | 133,3756,2882 | 137,731,20 | 142,4054,3574 | 147,4077,3909 | 148,790,623

BATCH_RAW_INFO | 133,3757,2882 | 137,732,20 | 142,4055,3574 | 147,4078,3909 | 148,791,623

BATCH_RAW_INFO | 133,3758,2882 | 137,733,20 | 142,4056,3574 | 147,4079,3909 | 148,792,623

BATCH_RAW_INFO | 133,3759,2882 | 137,734,20 | 142,4057,3574 | 147,4080,3909 | 148,793,623

BATCH_RAW_INFO | 133,3760,2882 | 137,735,20 | 142,4058,3574 | 147,4081,3909 | 148,794,623

BATCH_RAW_INFO | 133,3761,2882 | 137,736,20 | 142,4059,3574 | 147,4082,3909 | 148,795,623

BATCH_RAW_INFO | 133,3762,2882 | 137,737,20 | 142,4060,3574 | 147,4083,3909 | 148,796,623

BATCH_RAW_INFO | 133,3763,2882 | 137,738,20 | 142,4061,3574 | 147,4084,3909 | 148,797,623

BATCH_RAW_INFO | 133,3764,2882 | 137,739,20 | 142,4062,3574 | 147,4085,3909 | 148,798,623

BATCH_RAW_INFO | 133,3765,2882 | 137,740,20 | 142,4063,3574 | 147,4086,3909 | 148,799,623

BATCH_RAW_INFO | 133,3766,2882 | 137,741,20 | 142,4064,3574 | 147,4087,3909 | 148,800,623

BATCH_RAW_INFO | 133,3767,2882 | 137,742,20 | 142,4065,3574 | 147,4088,3909 | 148,801,623

BATCH_RAW_INFO | 133,3768,2882 | 137,743,20 | 142,4066,3574 | 147,4089,3909 | 148,802,623

BATCH_RAW_INFO | 133,3769,2882 | 137,744,20 | 142,4067,3574 | 147,4090,3909 | 148,803,623

BATCH_RAW_INFO | 133,3770,2882 | 137,745,20 | 142,4068,3574 | 147,4091,3909 | 148,804,623

BATCH_RAW_INFO | 133,3771,2882 | 137,746,20 | 142,4069,3574 | 147,4092,3909 | 148,805,623

BATCH_RAW_INFO | 133,3772,2882 | 137,747,20 | 142,4070,3574 | 147,4093,3909 | 148,806,623

BATCH_RAW_INFO | 133,3773,2882 | 137,748,20 | 142,4071,3574 | 147,4094,3909 | 148,807,623

BATCH_RAW_INFO | 133,3774,2882 | 137,749,20 | 142,4072,3574 | 147,4095,3909 | 148,808,623

BATCH_RAW_INFO | 133,3775,2882 | 137,750,20 | 142,4073,3574 | 148,809,623

BATCH_RAW_INFO | 133,3776,2882 | 137,751,20 | 142,4074,3574 | 148,810,623

BATCH_RAW_INFO | 133,3777,2882 | 137,752,20 | 142,4075,3574 | 148,811,623

BATCH_RAW_INFO | 133,3778,2882 | 137,753,20 | 142,4076,3574 | 148,812,623

BATCH_RAW_INFO | 133,3779,2882 | 137,754,20 | 142,4077,3574 | 148,813,623

BATCH_RAW_INFO | 133,3780,2882 | 137,755,20 | 142,4078,3574 | 148,814,623

BATCH_RAW_INFO | 133,3781,2882 | 137,756,20 | 142,4079,3574 | 148,815,623

BATCH_RAW_INFO | 133,3782,2882 | 137,757,20 | 142,4080,3574 | 148,816,623

BATCH_RAW_INFO | 133,3783,2882 | 137,758,20 | 142,4081,3574 | 148,817,623

BATCH_RAW_INFO | 133,3784,2882 | 137,759,20 | 142,4082,3574 | 148,818,623

BATCH_RAW_INFO | 133,3785,2882 | 137,760,20 | 142,4083,3574 | 148,819,623

BATCH_RAW_INFO | 133,3786,2882 | 137,761,20 | 142,4084,3574 | 148,820,623

BATCH_RAW_INFO | 133,3787,2882 | 137,762,20 | 142,4085,3574 | 148,821,623

BATCH_RAW_INFO | 133,3788,2882 | 137,763,20 | 142,4086,3574 | 148,822,623

BATCH_RAW_INFO | 133,3789,2882 | 137,764,20 | 142,4087,3574 | 148,823,623

BATCH_RAW_INFO | 133,3790,2882 | 137,765,20 | 142,4088,3574 | 148,824,623

BATCH_RAW_INFO | 133,3791,2882 | 137,766,20 | 142,4089,3574 | 148,825,623

BATCH_RAW_INFO | 133,3792,2882 | 137,767,20 | 142,4090,3574 | 148,826,623

BATCH_RAW_INFO | 133,3793,2882 | 137,768,20 | 142,4091,3574 | 148,827,623

BATCH_RAW_INFO | 133,3794,2882 | 137,769,20 | 142,4092,3574 | 148,828,623

BATCH_RAW_INFO | 133,3795,2882 | 137,770,20 | 142,4093,3574 | 148,829,623

BATCH_RAW_INFO | 133,3796,2882 | 137,771,20 | 142,4094,3574 | 148,830,623

BATCH_RAW_INFO | 133,3797,2882 | 137,772,20 | 142,4095,3574 | 148,831,623

BATCH_RAW_INFO | 133,3798,2882 | 137,773,20 | 148,832,623

BATCH_RAW_INFO | 133,3799,2882 | 137,774,20 | 148,833,623

BATCH_RAW_INFO | 133,3800,2882 | 137,775,20 | 148,834,623

BATCH_RAW_INFO | 133,3801,2882 | 137,776,20 | 148,835,623

BATCH_RAW_INFO | 133,3802,2882 | 137,777,20 | 148,836,623

BATCH_RAW_INFO | 133,3803,2882 | 137,778,20 | 148,837,623

BATCH_RAW_INFO | 133,3804,2882 | 137,779,20 | 148,838,623

BATCH_RAW_INFO | 133,3805,2882 | 137,780,20 | 148,839,623

BATCH_RAW_INFO | 133,3806,2882 | 137,781,20 | 148,840,623

BATCH_RAW_INFO | 133,3807,2882 | 137,782,20 | 148,841,623

BATCH_RAW_INFO | 133,3808,2882 | 137,783,20 | 148,842,623

BATCH_RAW_INFO | 133,3809,2882 | 137,784,20 | 148,843,623

BATCH_RAW_INFO | 133,3810,2882 | 137,785,20 | 148,844,623

BATCH_RAW_INFO | 133,3811,2882 | 137,786,20 | 148,845,623

BATCH_RAW_INFO | 133,3812,2882 | 137,787,20 | 148,846,623

BATCH_RAW_INFO | 133,3813,2882 | 137,788,20 | 148,847,623

BATCH_RAW_INFO | 150,412,411

BATCH_RAW_INFO | 133,3814,2882 | 137,789,20 | 148,848,623 | 150,413,411

BATCH_RAW_INFO | 133,3815,2882 | 137,790,20 | 148,849,623 | 150,414,411

BATCH_RAW_INFO | 133,3816,2882 | 137,791,20 | 148,850,623 | 150,415,411

BATCH_RAW_INFO | 133,3817,2882 | 137,792,20 | 148,851,623 | 150,416,411

BATCH_RAW_INFO | 133,3818,2882 | 137,793,20 | 148,852,623 | 150,417,411

BATCH_RAW_INFO | 133,3819,2882 | 137,794,20 | 148,853,623 | 150,418,411

BATCH_RAW_INFO | 133,3820,2882 | 137,795,20 | 148,854,623 | 150,419,411

BATCH_RAW_INFO | 133,3821,2882 | 137,796,20 | 150,420,411

BATCH_RAW_INFO | 133,3822,2882 | 137,797,20 | 150,421,411

BATCH_RAW_INFO | 133,3823,2882 | 137,798,20 | 150,422,411

BATCH_RAW_INFO | 133,3824,2882 | 137,799,20 | 150,423,411

BATCH_RAW_INFO | 133,3825,2882 | 137,800,20 | 150,424,411

BATCH_RAW_INFO | 133,3826,2882 | 137,801,20 | 150,425,411

BATCH_RAW_INFO | 133,3827,2882 | 137,802,20 | 150,426,411

BATCH_RAW_INFO | 133,3828,2882 | 137,803,20 | 150,427,411

BATCH_RAW_INFO | 133,3829,2882 | 137,804,20 | 150,428,411

BATCH_RAW_INFO | 133,3830,2882 | 137,805,20 | 150,429,411

BATCH_RAW_INFO | 133,3831,2882 | 137,806,20 | 150,430,411

BATCH_RAW_INFO | 133,3832,2882 | 137,807,20 | 150,431,411

BATCH_RAW_INFO | 133,3833,2882 | 137,808,20 | 150,432,411

BATCH_RAW_INFO | 133,3834,2882 | 137,809,20 | 150,433,411

BATCH_RAW_INFO | 133,3835,2882 | 137,810,20 | 150,434,411

BATCH_RAW_INFO | 133,3836,2882 | 137,811,20 | 150,435,411

BATCH_RAW_INFO | 133,3837,2882 | 137,812,20 | 150,436,411

BATCH_RAW_INFO | 133,3838,2882 | 137,813,20 | 150,437,411

BATCH_RAW_INFO | 133,3839,2882 | 137,814,20 | 150,438,411

BATCH_RAW_INFO | 133,3840,2882 | 137,815,20 | 150,439,411

BATCH_RAW_INFO | 133,3841,2882 | 137,816,20 | 150,440,411

BATCH_RAW_INFO | 133,3842,2882 | 137,817,20 | 150,441,411

BATCH_RAW_INFO | 133,3843,2882 | 137,818,20 | 150,442,411

BATCH_RAW_INFO | 133,3844,2882 | 137,819,20 | 150,443,411

BATCH_RAW_INFO | 133,3845,2882 | 137,820,20 | 150,444,411

BATCH_RAW_INFO | 133,3846,2882 | 137,821,20 | 150,445,411

BATCH_RAW_INFO | 133,3847,2882 | 137,822,20 | 150,446,411

BATCH_RAW_INFO | 133,3848,2882 | 137,823,20 | 150,447,411

BATCH_RAW_INFO | 133,3849,2882 | 137,824,20 | 150,448,411

BATCH_RAW_INFO | 133,3850,2882 | 137,825,20 | 150,449,411

BATCH_RAW_INFO | 133,3851,2882 | 137,826,20 | 150,450,411

BATCH_RAW_INFO | 133,3852,2882 | 137,827,20 | 150,451,411

BATCH_RAW_INFO | 133,3853,2882 | 137,828,20 | 150,452,411

BATCH_RAW_INFO | 133,3854,2882 | 137,829,20 | 150,453,411

BATCH_RAW_INFO | 133,3855,2882 | 137,830,20 | 150,454,411

BATCH_RAW_INFO | 133,3856,2882 | 137,831,20 | 150,455,411

BATCH_RAW_INFO | 133,3857,2882 | 137,832,20 | 150,456,411

BATCH_RAW_INFO | 133,3858,2882 | 137,833,20 | 150,457,411

BATCH_RAW_INFO | 133,3859,2882 | 137,834,20 | 150,458,411

BATCH_RAW_INFO | 133,3860,2882 | 137,835,20 | 150,459,411

BATCH_RAW_INFO | 133,3861,2882 | 137,836,20 | 150,460,411

BATCH_RAW_INFO | 133,3862,2882 | 137,837,20 | 150,461,411

BATCH_RAW_INFO | 133,3863,2882 | 137,838,20 | 150,462,411

BATCH_RAW_INFO | 133,3864,2882 | 137,839,20 | 150,463,411

BATCH_RAW_INFO | 133,3865,2882 | 137,840,20 | 150,464,411

BATCH_RAW_INFO | 133,3866,2882 | 137,841,20 | 150,465,411

BATCH_RAW_INFO | 133,3867,2882 | 137,842,20 | 150,466,411

BATCH_RAW_INFO | 133,3868,2882 | 137,843,20 | 150,467,411

BATCH_RAW_INFO | 133,3869,2882 | 137,844,20 | 150,468,411

BATCH_RAW_INFO | 133,3870,2882 | 137,845,20 | 150,469,411

BATCH_RAW_INFO | 133,3871,2882 | 137,846,20 | 150,470,411

BATCH_RAW_INFO | 133,3872,2882 | 137,847,20 | 150,471,411

BATCH_RAW_INFO | 133,3873,2882 | 137,848,20 | 150,472,411

BATCH_RAW_INFO | 133,3874,2882 | 137,849,20 | 150,473,411

BATCH_RAW_INFO | 133,3875,2882 | 137,850,20 | 150,474,411

BATCH_RAW_INFO | 133,3876,2882 | 137,851,20 | 150,475,411

BATCH_RAW_INFO | 133,3877,2882 | 137,852,20 | 150,476,411

BATCH_RAW_INFO | 133,3878,2882 | 137,853,20 | 150,477,411

BATCH_RAW_INFO | 133,3879,2882 | 137,854,20 | 150,478,411

BATCH_RAW_INFO | 133,3880,2882 | 137,855,20 | 150,479,411

BATCH_RAW_INFO | 133,3881,2882 | 137,856,20 | 150,480,411

BATCH_RAW_INFO | 133,3882,2882 | 137,857,20 | 150,481,411

BATCH_RAW_INFO | 133,3883,2882 | 137,858,20 | 150,482,411

BATCH_RAW_INFO | 133,3884,2882 | 137,859,20 | 150,483,411

BATCH_RAW_INFO | 133,3885,2882 | 137,860,20 | 150,484,411

BATCH_RAW_INFO | 137,861,20 | 150,485,411

BATCH_RAW_INFO | 137,862,20 | 150,486,411

BATCH_RAW_INFO | 137,863,20 | 150,487,411

BATCH_RAW_INFO | 137,864,20 | 150,488,411

BATCH_RAW_INFO | 137,865,20 | 150,489,411

BATCH_RAW_INFO | 137,866,20 | 150,490,411

BATCH_RAW_INFO | 137,867,20 | 150,491,411

BATCH_RAW_INFO | 137,868,20 | 150,492,411

BATCH_RAW_INFO | 137,869,20 | 150,493,411

BATCH_RAW_INFO | 137,870,20 | 150,494,411

BATCH_RAW_INFO | 137,871,20 | 150,495,411

BATCH_RAW_INFO | 137,872,20 | 150,496,411

BATCH_RAW_INFO | 137,873,20 | 150,497,411

BATCH_RAW_INFO | 137,874,20 | 150,498,411

BATCH_RAW_INFO | 137,875,20 | 150,499,411

BATCH_RAW_INFO | 137,876,20 | 150,500,411

BATCH_RAW_INFO | 137,877,20 | 150,501,411

BATCH_RAW_INFO | 137,878,20 | 150,502,411

BATCH_RAW_INFO | 137,879,20 | 150,503,411

BATCH_RAW_INFO | 137,880,20 | 150,504,411

BATCH_RAW_INFO | 137,881,20 | 150,505,411

BATCH_RAW_INFO | 137,882,20 | 150,506,411

BATCH_RAW_INFO | 137,883,20 | 150,507,411

BATCH_RAW_INFO | 137,884,20 | 150,508,411

BATCH_RAW_INFO | 137,885,20 | 150,509,411

BATCH_RAW_INFO | 137,886,20 | 150,510,411

BATCH_RAW_INFO | 151,3547,3546

BATCH_RAW_INFO | 137,887,20 | 150,511,411 | 151,3548,3546

BATCH_RAW_INFO | 137,888,20 | 150,512,411 | 151,3549,3546

BATCH_RAW_INFO | 137,889,20 | 150,513,411 | 151,3550,3546

BATCH_RAW_INFO | 137,890,20 | 150,514,411 | 151,3551,3546

BATCH_RAW_INFO | 137,891,20 | 150,515,411 | 151,3552,3546

BATCH_RAW_INFO | 137,892,20 | 150,516,411 | 151,3553,3546

BATCH_RAW_INFO | 137,893,20 | 150,517,411 | 151,3554,3546

BATCH_RAW_INFO | 137,894,20 | 150,518,411 | 151,3555,3546

BATCH_RAW_INFO | 137,895,20 | 150,519,411 | 151,3556,3546

BATCH_RAW_INFO | 137,896,20 | 150,520,411 | 151,3557,3546

BATCH_RAW_INFO | 137,897,20 | 150,521,411 | 151,3558,3546

BATCH_RAW_INFO | 137,898,20 | 150,522,411 | 151,3559,3546

BATCH_RAW_INFO | 137,899,20 | 150,523,411 | 151,3560,3546

BATCH_RAW_INFO | 137,900,20 | 150,524,411 | 151,3561,3546

BATCH_RAW_INFO | 137,901,20 | 150,525,411 | 151,3562,3546

BATCH_RAW_INFO | 137,902,20 | 150,526,411 | 151,3563,3546

BATCH_RAW_INFO | 137,903,20 | 150,527,411 | 151,3564,3546

BATCH_RAW_INFO | 137,904,20 | 150,528,411 | 151,3565,3546

BATCH_RAW_INFO | 137,905,20 | 150,529,411 | 151,3566,3546

BATCH_RAW_INFO | 137,906,20 | 150,530,411 | 151,3567,3546

BATCH_RAW_INFO | 137,907,20 | 150,531,411 | 151,3568,3546

BATCH_RAW_INFO | 137,908,20 | 150,532,411 | 151,3569,3546

BATCH_RAW_INFO | 137,909,20 | 150,533,411 | 151,3570,3546

BATCH_RAW_INFO | 137,910,20 | 150,534,411 | 151,3571,3546

BATCH_RAW_INFO | 137,911,20 | 150,535,411 | 151,3572,3546

BATCH_RAW_INFO | 137,912,20 | 150,536,411 | 151,3573,3546

BATCH_RAW_INFO | 137,913,20 | 150,537,411 | 151,3574,3546

BATCH_RAW_INFO | 137,914,20 | 150,538,411 | 151,3575,3546

BATCH_RAW_INFO | 137,915,20 | 150,539,411 | 151,3576,3546

BATCH_RAW_INFO | 137,916,20 | 150,540,411 | 151,3577,3546

BATCH_RAW_INFO | 137,917,20 | 150,541,411 | 151,3578,3546

BATCH_RAW_INFO | 137,918,20 | 150,542,411 | 151,3579,3546

BATCH_RAW_INFO | 137,919,20 | 150,543,411 | 151,3580,3546

BATCH_RAW_INFO | 137,920,20 | 150,544,411 | 151,3581,3546

BATCH_RAW_INFO | 137,921,20 | 150,545,411 | 151,3582,3546

BATCH_RAW_INFO | 152,1968,1967

BATCH_RAW_INFO | 137,922,20 | 150,546,411 | 151,3583,3546 | 152,1969,1967

BATCH_RAW_INFO | 137,923,20 | 150,547,411 | 151,3584,3546 | 152,1970,1967

BATCH_RAW_INFO | 137,924,20 | 150,548,411 | 151,3585,3546 | 152,1971,1967

BATCH_RAW_INFO | 137,925,20 | 150,549,411 | 151,3586,3546 | 152,1972,1967

BATCH_RAW_INFO | 137,926,20 | 150,550,411 | 151,3587,3546 | 152,1973,1967

BATCH_RAW_INFO | 137,927,20 | 150,551,411 | 151,3588,3546 | 152,1974,1967

BATCH_RAW_INFO | 137,928,20 | 150,552,411 | 151,3589,3546 | 152,1975,1967

BATCH_RAW_INFO | 137,929,20 | 150,553,411 | 151,3590,3546 | 152,1976,1967

BATCH_RAW_INFO | 137,930,20 | 150,554,411 | 151,3591,3546 | 152,1977,1967

BATCH_RAW_INFO | 137,931,20 | 150,555,411 | 151,3592,3546 | 152,1978,1967

BATCH_RAW_INFO | 137,932,20 | 150,556,411 | 151,3593,3546 | 152,1979,1967

BATCH_RAW_INFO | 137,933,20 | 150,557,411 | 151,3594,3546 | 152,1980,1967

BATCH_RAW_INFO | 137,934,20 | 150,558,411 | 151,3595,3546 | 152,1981,1967

BATCH_RAW_INFO | 137,935,20 | 150,559,411 | 151,3596,3546 | 152,1982,1967

BATCH_RAW_INFO | 137,936,20 | 150,560,411 | 151,3597,3546 | 152,1983,1967

BATCH_RAW_INFO | 137,937,20 | 150,561,411 | 151,3598,3546 | 152,1984,1967

BATCH_RAW_INFO | 137,938,20 | 150,562,411 | 151,3599,3546 | 152,1985,1967

BATCH_RAW_INFO | 137,939,20 | 150,563,411 | 151,3600,3546 | 152,1986,1967

BATCH_RAW_INFO | 137,940,20 | 150,564,411 | 151,3601,3546 | 152,1987,1967

BATCH_RAW_INFO | 137,941,20 | 150,565,411 | 151,3602,3546 | 152,1988,1967

BATCH_RAW_INFO | 137,942,20 | 150,566,411 | 151,3603,3546 | 152,1989,1967

BATCH_RAW_INFO | 137,943,20 | 150,567,411 | 151,3604,3546 | 152,1990,1967

BATCH_RAW_INFO | 137,944,20 | 150,568,411 | 151,3605,3546 | 152,1991,1967

BATCH_RAW_INFO | 137,945,20 | 150,569,411 | 151,3606,3546 | 152,1992,1967

BATCH_RAW_INFO | 137,946,20 | 150,570,411 | 151,3607,3546 | 152,1993,1967

BATCH_RAW_INFO | 137,947,20 | 150,571,411 | 151,3608,3546 | 152,1994,1967

BATCH_RAW_INFO | 137,948,20 | 150,572,411 | 151,3609,3546 | 152,1995,1967

BATCH_RAW_INFO | 137,949,20 | 150,573,411 | 151,3610,3546 | 152,1996,1967

BATCH_RAW_INFO | 137,950,20 | 150,574,411 | 151,3611,3546 | 152,1997,1967

BATCH_RAW_INFO | 137,951,20 | 150,575,411 | 151,3612,3546 | 152,1998,1967

BATCH_RAW_INFO | 137,952,20 | 150,576,411 | 151,3613,3546 | 152,1999,1967

BATCH_RAW_INFO | 137,953,20 | 150,577,411 | 151,3614,3546 | 152,2000,1967

BATCH_RAW_INFO | 137,954,20 | 150,578,411 | 151,3615,3546 | 152,2001,1967

BATCH_RAW_INFO | 137,955,20 | 150,579,411 | 151,3616,3546 | 152,2002,1967

BATCH_RAW_INFO | 137,956,20 | 150,580,411 | 151,3617,3546 | 152,2003,1967

BATCH_RAW_INFO | 137,957,20 | 150,581,411 | 151,3618,3546 | 152,2004,1967

BATCH_RAW_INFO | 137,958,20 | 150,582,411 | 151,3619,3546 | 152,2005,1967

BATCH_RAW_INFO | 137,959,20 | 150,583,411 | 151,3620,3546 | 152,2006,1967

BATCH_RAW_INFO | 137,960,20 | 150,584,411 | 151,3621,3546 | 152,2007,1967

BATCH_RAW_INFO | 137,961,20 | 150,585,411 | 151,3622,3546 | 152,2008,1967

BATCH_RAW_INFO | 137,962,20 | 150,586,411 | 151,3623,3546 | 152,2009,1967

BATCH_RAW_INFO | 137,963,20 | 150,587,411 | 151,3624,3546 | 152,2010,1967

BATCH_RAW_INFO | 137,964,20 | 150,588,411 | 151,3625,3546 | 152,2011,1967

BATCH_RAW_INFO | 137,965,20 | 150,589,411 | 151,3626,3546 | 152,2012,1967

BATCH_RAW_INFO | 137,966,20 | 150,590,411 | 151,3627,3546 | 152,2013,1967

BATCH_RAW_INFO | 137,967,20 | 150,591,411 | 151,3628,3546 | 152,2014,1967

BATCH_RAW_INFO | 137,968,20 | 150,592,411 | 151,3629,3546 | 152,2015,1967

BATCH_RAW_INFO | 137,969,20 | 150,593,411 | 151,3630,3546 | 152,2016,1967

BATCH_RAW_INFO | 137,970,20 | 150,594,411 | 151,3631,3546 | 152,2017,1967

BATCH_RAW_INFO | 137,971,20 | 150,595,411 | 151,3632,3546 | 152,2018,1967

BATCH_RAW_INFO | 137,972,20 | 150,596,411 | 151,3633,3546 | 152,2019,1967

BATCH_RAW_INFO | 137,973,20 | 150,597,411 | 151,3634,3546 | 152,2020,1967

BATCH_RAW_INFO | 137,974,20 | 150,598,411 | 151,3635,3546 | 152,2021,1967

BATCH_RAW_INFO | 137,975,20 | 150,599,411 | 151,3636,3546 | 152,2022,1967

BATCH_RAW_INFO | 137,976,20 | 150,600,411 | 151,3637,3546 | 152,2023,1967

BATCH_RAW_INFO | 137,977,20 | 150,601,411 | 151,3638,3546 | 152,2024,1967

BATCH_RAW_INFO | 153,58,57

BATCH_RAW_INFO | 137,978,20 | 150,602,411 | 151,3639,3546 | 152,2025,1967 | 153,59,57

BATCH_RAW_INFO | 137,979,20 | 150,603,411 | 151,3640,3546 | 152,2026,1967 | 153,60,57

BATCH_RAW_INFO | 137,980,20 | 150,604,411 | 151,3641,3546 | 152,2027,1967 | 153,61,57

BATCH_RAW_INFO | 137,981,20 | 150,605,411 | 151,3642,3546 | 152,2028,1967 | 153,62,57

BATCH_RAW_INFO | 137,982,20 | 150,606,411 | 151,3643,3546 | 152,2029,1967 | 153,63,57

BATCH_RAW_INFO | 137,983,20 | 150,607,411 | 151,3644,3546 | 152,2030,1967 | 153,64,57

BATCH_RAW_INFO | 137,984,20 | 150,608,411 | 151,3645,3546 | 152,2031,1967 | 153,65,57

BATCH_RAW_INFO | 137,985,20 | 150,609,411 | 151,3646,3546 | 152,2032,1967 | 153,66,57

BATCH_RAW_INFO | 137,986,20 | 150,610,411 | 151,3647,3546 | 152,2033,1967 | 153,67,57

BATCH_RAW_INFO | 137,987,20 | 150,611,411 | 151,3648,3546 | 152,2034,1967 | 153,68,57

BATCH_RAW_INFO | 154,454,453

BATCH_RAW_INFO | 137,988,20 | 150,612,411 | 151,3649,3546 | 152,2035,1967 | 153,69,57 | 154,455,453

BATCH_RAW_INFO | 137,989,20 | 150,613,411 | 151,3650,3546 | 152,2036,1967 | 153,70,57 | 154,456,453

BATCH_RAW_INFO | 137,990,20 | 150,614,411 | 151,3651,3546 | 152,2037,1967 | 153,71,57 | 154,457,453

BATCH_RAW_INFO | 137,991,20 | 150,615,411 | 151,3652,3546 | 152,2038,1967 | 153,72,57 | 154,458,453

BATCH_RAW_INFO | 150,616,411 | 151,3653,3546 | 152,2039,1967 | 153,73,57 | 154,459,453

BATCH_RAW_INFO | 150,617,411 | 151,3654,3546 | 152,2040,1967 | 153,74,57 | 154,460,453

BATCH_RAW_INFO | 150,618,411 | 151,3655,3546 | 152,2041,1967 | 153,75,57 | 154,461,453

BATCH_RAW_INFO | 150,619,411 | 151,3656,3546 | 152,2042,1967 | 153,76,57 | 154,462,453

BATCH_RAW_INFO | 150,620,411 | 151,3657,3546 | 152,2043,1967 | 153,77,57 | 154,463,453

BATCH_RAW_INFO | 150,621,411 | 151,3658,3546 | 152,2044,1967 | 153,78,57 | 154,464,453

BATCH_RAW_INFO | 150,622,411 | 151,3659,3546 | 152,2045,1967 | 153,79,57 | 154,465,453

BATCH_RAW_INFO | 150,623,411 | 151,3660,3546 | 152,2046,1967 | 153,80,57 | 154,466,453

BATCH_RAW_INFO | 150,624,411 | 151,3661,3546 | 152,2047,1967 | 153,81,57 | 154,467,453

BATCH_RAW_INFO | 150,625,411 | 151,3662,3546 | 152,2048,1967 | 153,82,57 | 154,468,453

BATCH_RAW_INFO | 150,626,411 | 151,3663,3546 | 152,2049,1967 | 153,83,57 | 154,469,453

BATCH_RAW_INFO | 150,627,411 | 151,3664,3546 | 152,2050,1967 | 153,84,57 | 154,470,453

BATCH_RAW_INFO | 150,628,411 | 151,3665,3546 | 152,2051,1967 | 153,85,57 | 154,471,453

BATCH_RAW_INFO | 150,629,411 | 151,3666,3546 | 152,2052,1967 | 153,86,57 | 154,472,453

BATCH_RAW_INFO | 150,630,411 | 151,3667,3546 | 152,2053,1967 | 153,87,57 | 154,473,453

BATCH_RAW_INFO | 150,631,411 | 151,3668,3546 | 152,2054,1967 | 153,88,57 | 154,474,453

BATCH_RAW_INFO | 155,1470,1469

BATCH_RAW_INFO | 150,632,411 | 151,3669,3546 | 152,2055,1967 | 153,89,57 | 154,475,453 | 155,1471,1469

BATCH_RAW_INFO | 150,633,411 | 151,3670,3546 | 152,2056,1967 | 153,90,57 | 154,476,453 | 155,1472,1469

BATCH_RAW_INFO | 150,634,411 | 151,3671,3546 | 152,2057,1967 | 153,91,57 | 154,477,453 | 155,1473,1469

BATCH_RAW_INFO | 150,635,411 | 151,3672,3546 | 152,2058,1967 | 153,92,57 | 154,478,453 | 155,1474,1469

BATCH_RAW_INFO | 150,636,411 | 151,3673,3546 | 152,2059,1967 | 153,93,57 | 154,479,453 | 155,1475,1469

BATCH_RAW_INFO | 150,637,411 | 151,3674,3546 | 152,2060,1967 | 153,94,57 | 154,480,453 | 155,1476,1469

BATCH_RAW_INFO | 150,638,411 | 151,3675,3546 | 152,2061,1967 | 153,95,57 | 154,481,453 | 155,1477,1469

BATCH_RAW_INFO | 150,639,411 | 151,3676,3546 | 152,2062,1967 | 153,96,57 | 154,482,453 | 155,1478,1469

BATCH_RAW_INFO | 150,640,411 | 151,3677,3546 | 152,2063,1967 | 153,97,57 | 154,483,453 | 155,1479,1469

BATCH_RAW_INFO | 150,641,411 | 151,3678,3546 | 152,2064,1967 | 153,98,57 | 154,484,453 | 155,1480,1469

BATCH_RAW_INFO | 150,642,411 | 151,3679,3546 | 152,2065,1967 | 153,99,57 | 154,485,453 | 155,1481,1469

BATCH_RAW_INFO | 150,643,411 | 151,3680,3546 | 152,2066,1967 | 153,100,57 | 154,486,453 | 155,1482,1469

BATCH_RAW_INFO | 150,644,411 | 151,3681,3546 | 152,2067,1967 | 153,101,57 | 154,487,453 | 155,1483,1469

BATCH_RAW_INFO | 150,645,411 | 151,3682,3546 | 152,2068,1967 | 153,102,57 | 154,488,453 | 155,1484,1469

BATCH_RAW_INFO | 150,646,411 | 151,3683,3546 | 152,2069,1967 | 153,103,57 | 154,489,453 | 155,1485,1469

BATCH_RAW_INFO | 150,647,411 | 151,3684,3546 | 152,2070,1967 | 153,104,57 | 154,490,453 | 155,1486,1469

BATCH_RAW_INFO | 150,648,411 | 151,3685,3546 | 152,2071,1967 | 153,105,57 | 154,491,453 | 155,1487,1469

BATCH_RAW_INFO | 150,649,411 | 151,3686,3546 | 152,2072,1967 | 153,106,57 | 154,492,453 | 155,1488,1469

BATCH_RAW_INFO | 150,650,411 | 151,3687,3546 | 152,2073,1967 | 153,107,57 | 154,493,453 | 155,1489,1469

BATCH_RAW_INFO | 150,651,411 | 151,3688,3546 | 152,2074,1967 | 153,108,57 | 154,494,453 | 155,1490,1469

BATCH_RAW_INFO | 150,652,411 | 151,3689,3546 | 152,2075,1967 | 153,109,57 | 154,495,453 | 155,1491,1469

BATCH_RAW_INFO | 150,653,411 | 151,3690,3546 | 152,2076,1967 | 153,110,57 | 154,496,453 | 155,1492,1469

BATCH_RAW_INFO | 150,654,411 | 151,3691,3546 | 152,2077,1967 | 153,111,57 | 154,497,453 | 155,1493,1469

BATCH_RAW_INFO | 150,655,411 | 151,3692,3546 | 152,2078,1967 | 153,112,57 | 154,498,453 | 155,1494,1469

BATCH_RAW_INFO | 150,656,411 | 151,3693,3546 | 152,2079,1967 | 153,113,57 | 154,499,453 | 155,1495,1469

BATCH_RAW_INFO | 150,657,411 | 151,3694,3546 | 152,2080,1967 | 153,114,57 | 154,500,453 | 155,1496,1469

BATCH_RAW_INFO | 150,658,411 | 151,3695,3546 | 152,2081,1967 | 153,115,57 | 154,501,453 | 155,1497,1469

BATCH_RAW_INFO | 150,659,411 | 151,3696,3546 | 152,2082,1967 | 153,116,57 | 154,502,453 | 155,1498,1469

BATCH_RAW_INFO | 150,660,411 | 151,3697,3546 | 152,2083,1967 | 153,117,57 | 154,503,453 | 155,1499,1469

BATCH_RAW_INFO | 156,48,47

BATCH_RAW_INFO | 150,661,411 | 151,3698,3546 | 152,2084,1967 | 153,118,57 | 154,504,453 | 155,1500,1469 | 156,49,47

BATCH_RAW_INFO | 150,662,411 | 151,3699,3546 | 152,2085,1967 | 153,119,57 | 154,505,453 | 155,1501,1469 | 156,50,47

BATCH_RAW_INFO | 150,663,411 | 151,3700,3546 | 152,2086,1967 | 153,120,57 | 154,506,453 | 155,1502,1469 | 156,51,47

BATCH_RAW_INFO | 150,664,411 | 151,3701,3546 | 152,2087,1967 | 153,121,57 | 154,507,453 | 155,1503,1469 | 156,52,47

BATCH_RAW_INFO | 150,665,411 | 151,3702,3546 | 152,2088,1967 | 153,122,57 | 154,508,453 | 155,1504,1469 | 156,53,47

BATCH_RAW_INFO | 150,666,411 | 151,3703,3546 | 152,2089,1967 | 153,123,57 | 154,509,453 | 155,1505,1469 | 156,54,47

BATCH_RAW_INFO | 150,667,411 | 151,3704,3546 | 152,2090,1967 | 153,124,57 | 154,510,453 | 155,1506,1469 | 156,55,47

BATCH_RAW_INFO | 150,668,411 | 151,3705,3546 | 152,2091,1967 | 153,125,57 | 154,511,453 | 155,1507,1469 | 156,56,47

BATCH_RAW_INFO | 150,669,411 | 151,3706,3546 | 152,2092,1967 | 153,126,57 | 154,512,453 | 155,1508,1469 | 156,57,47

BATCH_RAW_INFO | 150,670,411 | 151,3707,3546 | 152,2093,1967 | 153,127,57 | 154,513,453 | 155,1509,1469 | 156,58,47

BATCH_RAW_INFO | 150,671,411 | 151,3708,3546 | 152,2094,1967 | 153,128,57 | 154,514,453 | 155,1510,1469 | 156,59,47

BATCH_RAW_INFO | 150,672,411 | 151,3709,3546 | 152,2095,1967 | 153,129,57 | 154,515,453 | 155,1511,1469 | 156,60,47

BATCH_RAW_INFO | 150,673,411 | 151,3710,3546 | 152,2096,1967 | 153,130,57 | 154,516,453 | 155,1512,1469 | 156,61,47

BATCH_RAW_INFO | 150,674,411 | 151,3711,3546 | 152,2097,1967 | 153,131,57 | 154,517,453 | 155,1513,1469 | 156,62,47

BATCH_RAW_INFO | 150,675,411 | 151,3712,3546 | 152,2098,1967 | 153,132,57 | 154,518,453 | 155,1514,1469 | 156,63,47

BATCH_RAW_INFO | 150,676,411 | 151,3713,3546 | 152,2099,1967 | 153,133,57 | 154,519,453 | 155,1515,1469 | 156,64,47

BATCH_RAW_INFO | 150,677,411 | 151,3714,3546 | 152,2100,1967 | 153,134,57 | 154,520,453 | 155,1516,1469 | 156,65,47

BATCH_RAW_INFO | 150,678,411 | 151,3715,3546 | 152,2101,1967 | 153,135,57 | 154,521,453 | 155,1517,1469 | 156,66,47

BATCH_RAW_INFO | 150,679,411 | 151,3716,3546 | 152,2102,1967 | 153,136,57 | 154,522,453 | 155,1518,1469 | 156,67,47

BATCH_RAW_INFO | 150,680,411 | 151,3717,3546 | 152,2103,1967 | 153,137,57 | 154,523,453 | 155,1519,1469 | 156,68,47

BATCH_RAW_INFO | 150,681,411 | 151,3718,3546 | 152,2104,1967 | 153,138,57 | 154,524,453 | 155,1520,1469 | 156,69,47

BATCH_RAW_INFO | 150,682,411 | 151,3719,3546 | 152,2105,1967 | 153,139,57 | 154,525,453 | 155,1521,1469 | 156,70,47

BATCH_RAW_INFO | 150,683,411 | 151,3720,3546 | 152,2106,1967 | 153,140,57 | 154,526,453 | 155,1522,1469 | 156,71,47

BATCH_RAW_INFO | 150,684,411 | 151,3721,3546 | 152,2107,1967 | 153,141,57 | 154,527,453 | 155,1523,1469 | 156,72,47

BATCH_RAW_INFO | 150,685,411 | 151,3722,3546 | 152,2108,1967 | 153,142,57 | 154,528,453 | 155,1524,1469 | 156,73,47

BATCH_RAW_INFO | 150,686,411 | 151,3723,3546 | 152,2109,1967 | 153,143,57 | 154,529,453 | 155,1525,1469 | 156,74,47

BATCH_RAW_INFO | 150,687,411 | 151,3724,3546 | 152,2110,1967 | 153,144,57 | 154,530,453 | 155,1526,1469 | 156,75,47

BATCH_RAW_INFO | 150,688,411 | 151,3725,3546 | 152,2111,1967 | 153,145,57 | 154,531,453 | 155,1527,1469 | 156,76,47

BATCH_RAW_INFO | 150,689,411 | 151,3726,3546 | 152,2112,1967 | 153,146,57 | 154,532,453 | 155,1528,1469 | 156,77,47

BATCH_RAW_INFO | 150,690,411 | 151,3727,3546 | 152,2113,1967 | 153,147,57 | 154,533,453 | 155,1529,1469 | 156,78,47

BATCH_RAW_INFO | 150,691,411 | 151,3728,3546 | 152,2114,1967 | 153,148,57 | 154,534,453 | 155,1530,1469 | 156,79,47

BATCH_RAW_INFO | 150,692,411 | 151,3729,3546 | 152,2115,1967 | 153,149,57 | 154,535,453 | 155,1531,1469 | 156,80,47

BATCH_RAW_INFO | 150,693,411 | 151,3730,3546 | 152,2116,1967 | 153,150,57 | 154,536,453 | 155,1532,1469 | 156,81,47

BATCH_RAW_INFO | 150,694,411 | 151,3731,3546 | 152,2117,1967 | 153,151,57 | 154,537,453 | 155,1533,1469 | 156,82,47

BATCH_RAW_INFO | 150,695,411 | 151,3732,3546 | 152,2118,1967 | 153,152,57 | 154,538,453 | 155,1534,1469 | 156,83,47

BATCH_RAW_INFO | 150,696,411 | 151,3733,3546 | 152,2119,1967 | 153,153,57 | 154,539,453 | 155,1535,1469 | 156,84,47

BATCH_RAW_INFO | 150,697,411 | 151,3734,3546 | 152,2120,1967 | 153,154,57 | 154,540,453 | 155,1536,1469 | 156,85,47

BATCH_RAW_INFO | 150,698,411 | 151,3735,3546 | 152,2121,1967 | 153,155,57 | 154,541,453 | 155,1537,1469 | 156,86,47

BATCH_RAW_INFO | 150,699,411 | 151,3736,3546 | 152,2122,1967 | 153,156,57 | 154,542,453 | 155,1538,1469 | 156,87,47

BATCH_RAW_INFO | 150,700,411 | 151,3737,3546 | 152,2123,1967 | 153,157,57 | 154,543,453 | 155,1539,1469 | 156,88,47

BATCH_RAW_INFO | 150,701,411 | 151,3738,3546 | 152,2124,1967 | 153,158,57 | 154,544,453 | 155,1540,1469 | 156,89,47

BATCH_RAW_INFO | 150,702,411 | 151,3739,3546 | 152,2125,1967 | 153,159,57 | 154,545,453 | 155,1541,1469 | 156,90,47

BATCH_RAW_INFO | 150,703,411 | 151,3740,3546 | 152,2126,1967 | 153,160,57 | 154,546,453 | 155,1542,1469 | 156,91,47

BATCH_RAW_INFO | 150,704,411 | 151,3741,3546 | 152,2127,1967 | 153,161,57 | 154,547,453 | 155,1543,1469 | 156,92,47

BATCH_RAW_INFO | 150,705,411 | 151,3742,3546 | 152,2128,1967 | 153,162,57 | 154,548,453 | 155,1544,1469 | 156,93,47

BATCH_RAW_INFO | 150,706,411 | 151,3743,3546 | 152,2129,1967 | 153,163,57 | 154,549,453 | 155,1545,1469 | 156,94,47

BATCH_RAW_INFO | 150,707,411 | 151,3744,3546 | 152,2130,1967 | 153,164,57 | 154,550,453 | 155,1546,1469 | 156,95,47

BATCH_RAW_INFO | 150,708,411 | 151,3745,3546 | 152,2131,1967 | 153,165,57 | 154,551,453 | 155,1547,1469 | 156,96,47

BATCH_RAW_INFO | 150,709,411 | 151,3746,3546 | 152,2132,1967 | 153,166,57 | 154,552,453 | 155,1548,1469 | 156,97,47

BATCH_RAW_INFO | 150,710,411 | 151,3747,3546 | 152,2133,1967 | 153,167,57 | 154,553,453 | 155,1549,1469 | 156,98,47

BATCH_RAW_INFO | 150,711,411 | 151,3748,3546 | 152,2134,1967 | 153,168,57 | 154,554,453 | 155,1550,1469 | 156,99,47

BATCH_RAW_INFO | 150,712,411 | 151,3749,3546 | 152,2135,1967 | 153,169,57 | 154,555,453 | 155,1551,1469 | 156,100,47

BATCH_RAW_INFO | 150,713,411 | 151,3750,3546 | 152,2136,1967 | 153,170,57 | 154,556,453 | 155,1552,1469 | 156,101,47

BATCH_RAW_INFO | 150,714,411 | 151,3751,3546 | 152,2137,1967 | 153,171,57 | 154,557,453 | 155,1553,1469 | 156,102,47

BATCH_RAW_INFO | 150,715,411 | 151,3752,3546 | 152,2138,1967 | 153,172,57 | 154,558,453 | 155,1554,1469 | 156,103,47

BATCH_RAW_INFO | 150,716,411 | 151,3753,3546 | 152,2139,1967 | 153,173,57 | 154,559,453 | 155,1555,1469 | 156,104,47

BATCH_RAW_INFO | 150,717,411 | 151,3754,3546 | 152,2140,1967 | 153,174,57 | 154,560,453 | 155,1556,1469 | 156,105,47

BATCH_RAW_INFO | 150,718,411 | 151,3755,3546 | 152,2141,1967 | 153,175,57 | 154,561,453 | 155,1557,1469 | 156,106,47

BATCH_RAW_INFO | 150,719,411 | 151,3756,3546 | 152,2142,1967 | 153,176,57 | 154,562,453 | 155,1558,1469 | 156,107,47

BATCH_RAW_INFO | 150,720,411 | 151,3757,3546 | 152,2143,1967 | 153,177,57 | 154,563,453 | 155,1559,1469 | 156,108,47

BATCH_RAW_INFO | 150,721,411 | 151,3758,3546 | 152,2144,1967 | 153,178,57 | 154,564,453 | 155,1560,1469 | 156,109,47

BATCH_RAW_INFO | 150,722,411 | 151,3759,3546 | 152,2145,1967 | 153,179,57 | 154,565,453 | 155,1561,1469 | 156,110,47

BATCH_RAW_INFO | 150,723,411 | 151,3760,3546 | 152,2146,1967 | 153,180,57 | 154,566,453 | 155,1562,1469 | 156,111,47

BATCH_RAW_INFO | 150,724,411 | 151,3761,3546 | 152,2147,1967 | 153,181,57 | 154,567,453 | 155,1563,1469 | 156,112,47

BATCH_RAW_INFO | 150,725,411 | 151,3762,3546 | 152,2148,1967 | 153,182,57 | 154,568,453 | 155,1564,1469 | 156,113,47

BATCH_RAW_INFO | 150,726,411 | 151,3763,3546 | 152,2149,1967 | 153,183,57 | 154,569,453 | 155,1565,1469 | 156,114,47

BATCH_RAW_INFO | 150,727,411 | 151,3764,3546 | 152,2150,1967 | 153,184,57 | 154,570,453 | 155,1566,1469 | 156,115,47

BATCH_RAW_INFO | 150,728,411 | 151,3765,3546 | 152,2151,1967 | 153,185,57 | 154,571,453 | 155,1567,1469 | 156,116,47

BATCH_RAW_INFO | 150,729,411 | 151,3766,3546 | 152,2152,1967 | 153,186,57 | 154,572,453 | 155,1568,1469 | 156,117,47

BATCH_RAW_INFO | 150,730,411 | 151,3767,3546 | 152,2153,1967 | 153,187,57 | 154,573,453 | 155,1569,1469 | 156,118,47

BATCH_RAW_INFO | 150,731,411 | 151,3768,3546 | 152,2154,1967 | 153,188,57 | 154,574,453 | 155,1570,1469 | 156,119,47

BATCH_RAW_INFO | 150,732,411 | 151,3769,3546 | 152,2155,1967 | 153,189,57 | 154,575,453 | 155,1571,1469 | 156,120,47

BATCH_RAW_INFO | 150,733,411 | 151,3770,3546 | 152,2156,1967 | 153,190,57 | 154,576,453 | 155,1572,1469 | 156,121,47

BATCH_RAW_INFO | 157,103,102

BATCH_RAW_INFO | 150,734,411 | 151,3771,3546 | 152,2157,1967 | 153,191,57 | 154,577,453 | 155,1573,1469 | 156,122,47 | 157,104,102

BATCH_RAW_INFO | 150,735,411 | 151,3772,3546 | 152,2158,1967 | 153,192,57 | 154,578,453 | 155,1574,1469 | 156,123,47 | 157,105,102

BATCH_RAW_INFO | 150,736,411 | 151,3773,3546 | 152,2159,1967 | 153,193,57 | 154,579,453 | 155,1575,1469 | 156,124,47 | 157,106,102

BATCH_RAW_INFO | 150,737,411 | 151,3774,3546 | 152,2160,1967 | 153,194,57 | 154,580,453 | 155,1576,1469 | 156,125,47 | 157,107,102

BATCH_RAW_INFO | 150,738,411 | 151,3775,3546 | 152,2161,1967 | 153,195,57 | 154,581,453 | 155,1577,1469 | 156,126,47 | 157,108,102

BATCH_RAW_INFO | 150,739,411 | 151,3776,3546 | 152,2162,1967 | 153,196,57 | 154,582,453 | 155,1578,1469 | 156,127,47 | 157,109,102

BATCH_RAW_INFO | 150,740,411 | 151,3777,3546 | 152,2163,1967 | 153,197,57 | 154,583,453 | 155,1579,1469 | 156,128,47 | 157,110,102

BATCH_RAW_INFO | 150,741,411 | 151,3778,3546 | 152,2164,1967 | 153,198,57 | 154,584,453 | 155,1580,1469 | 156,129,47 | 157,111,102

BATCH_RAW_INFO | 150,742,411 | 151,3779,3546 | 152,2165,1967 | 153,199,57 | 154,585,453 | 155,1581,1469 | 156,130,47 | 157,112,102

BATCH_RAW_INFO | 150,743,411 | 151,3780,3546 | 152,2166,1967 | 153,200,57 | 154,586,453 | 155,1582,1469 | 156,131,47 | 157,113,102

BATCH_RAW_INFO | 150,744,411 | 151,3781,3546 | 152,2167,1967 | 153,201,57 | 154,587,453 | 155,1583,1469 | 156,132,47 | 157,114,102

BATCH_RAW_INFO | 150,745,411 | 151,3782,3546 | 152,2168,1967 | 153,202,57 | 154,588,453 | 155,1584,1469 | 156,133,47 | 157,115,102

BATCH_RAW_INFO | 150,746,411 | 151,3783,3546 | 152,2169,1967 | 153,203,57 | 154,589,453 | 155,1585,1469 | 156,134,47 | 157,116,102

BATCH_RAW_INFO | 150,747,411 | 151,3784,3546 | 152,2170,1967 | 153,204,57 | 154,590,453 | 155,1586,1469 | 156,135,47 | 157,117,102

BATCH_RAW_INFO | 150,748,411 | 151,3785,3546 | 152,2171,1967 | 153,205,57 | 154,591,453 | 155,1587,1469 | 156,136,47 | 157,118,102

BATCH_RAW_INFO | 150,749,411 | 151,3786,3546 | 152,2172,1967 | 153,206,57 | 154,592,453 | 155,1588,1469 | 156,137,47 | 157,119,102

BATCH_RAW_INFO | 150,750,411 | 151,3787,3546 | 152,2173,1967 | 153,207,57 | 154,593,453 | 155,1589,1469 | 156,138,47 | 157,120,102

BATCH_RAW_INFO | 150,751,411 | 151,3788,3546 | 152,2174,1967 | 153,208,57 | 154,594,453 | 155,1590,1469 | 156,139,47 | 157,121,102

BATCH_RAW_INFO | 150,752,411 | 151,3789,3546 | 152,2175,1967 | 153,209,57 | 154,595,453 | 155,1591,1469 | 156,140,47 | 157,122,102

BATCH_RAW_INFO | 150,753,411 | 151,3790,3546 | 152,2176,1967 | 153,210,57 | 154,596,453 | 155,1592,1469 | 156,141,47 | 157,123,102

BATCH_RAW_INFO | 150,754,411 | 151,3791,3546 | 152,2177,1967 | 153,211,57 | 154,597,453 | 155,1593,1469 | 156,142,47 | 157,124,102

BATCH_RAW_INFO | 158,3347,3346

BATCH_RAW_INFO | 150,755,411 | 151,3792,3546 | 152,2178,1967 | 153,212,57 | 154,598,453 | 155,1594,1469 | 156,143,47 | 157,125,102 | 158,3348,3346

BATCH_RAW_INFO | 150,756,411 | 151,3793,3546 | 152,2179,1967 | 153,213,57 | 154,599,453 | 155,1595,1469 | 156,144,47 | 157,126,102 | 158,3349,3346

BATCH_RAW_INFO | 150,757,411 | 151,3794,3546 | 152,2180,1967 | 153,214,57 | 154,600,453 | 155,1596,1469 | 156,145,47 | 157,127,102 | 158,3350,3346

BATCH_RAW_INFO | 150,758,411 | 151,3795,3546 | 152,2181,1967 | 153,215,57 | 154,601,453 | 155,1597,1469 | 156,146,47 | 157,128,102 | 158,3351,3346

BATCH_RAW_INFO | 150,759,411 | 151,3796,3546 | 152,2182,1967 | 153,216,57 | 154,602,453 | 155,1598,1469 | 156,147,47 | 157,129,102 | 158,3352,3346

BATCH_RAW_INFO | 159,2411,2410

BATCH_RAW_INFO | 160,132,131

BATCH_RAW_INFO | 150,760,411 | 151,3797,3546 | 152,2183,1967 | 153,217,57 | 154,603,453 | 155,1599,1469 | 156,148,47 | 157,130,102 | 158,3353,3346 | 159,2412,2410 | 160,133,131

BATCH_RAW_INFO | 150,761,411 | 151,3798,3546 | 152,2184,1967 | 153,218,57 | 154,604,453 | 155,1600,1469 | 156,149,47 | 157,131,102 | 158,3354,3346 | 159,2413,2410 | 160,134,131

BATCH_RAW_INFO | 150,762,411 | 151,3799,3546 | 152,2185,1967 | 153,219,57 | 154,605,453 | 155,1601,1469 | 156,150,47 | 157,132,102 | 158,3355,3346 | 159,2414,2410 | 160,135,131

BATCH_RAW_INFO | 150,763,411 | 151,3800,3546 | 152,2186,1967 | 153,220,57 | 154,606,453 | 155,1602,1469 | 156,151,47 | 157,133,102 | 158,3356,3346 | 159,2415,2410 | 160,136,131

BATCH_RAW_INFO | 150,764,411 | 151,3801,3546 | 152,2187,1967 | 153,221,57 | 154,607,453 | 155,1603,1469 | 156,152,47 | 157,134,102 | 158,3357,3346 | 159,2416,2410 | 160,137,131

BATCH_RAW_INFO | 150,765,411 | 151,3802,3546 | 152,2188,1967 | 153,222,57 | 154,608,453 | 155,1604,1469 | 156,153,47 | 157,135,102 | 158,3358,3346 | 159,2417,2410 | 160,138,131

BATCH_RAW_INFO | 150,766,411 | 151,3803,3546 | 152,2189,1967 | 153,223,57 | 154,609,453 | 155,1605,1469 | 156,154,47 | 157,136,102 | 158,3359,3346 | 159,2418,2410 | 160,139,131

BATCH_RAW_INFO | 150,767,411 | 151,3804,3546 | 152,2190,1967 | 153,224,57 | 154,610,453 | 155,1606,1469 | 156,155,47 | 157,137,102 | 158,3360,3346 | 159,2419,2410 | 160,140,131

BATCH_RAW_INFO | 150,768,411 | 151,3805,3546 | 152,2191,1967 | 153,225,57 | 154,611,453 | 155,1607,1469 | 156,156,47 | 157,138,102 | 158,3361,3346 | 159,2420,2410 | 160,141,131

BATCH_RAW_INFO | 150,769,411 | 151,3806,3546 | 152,2192,1967 | 153,226,57 | 154,612,453 | 155,1608,1469 | 156,157,47 | 157,139,102 | 158,3362,3346 | 159,2421,2410 | 160,142,131

BATCH_RAW_INFO | 150,770,411 | 151,3807,3546 | 152,2193,1967 | 153,227,57 | 154,613,453 | 155,1609,1469 | 156,158,47 | 157,140,102 | 158,3363,3346 | 159,2422,2410 | 160,143,131

BATCH_RAW_INFO | 150,771,411 | 151,3808,3546 | 152,2194,1967 | 153,228,57 | 154,614,453 | 155,1610,1469 | 156,159,47 | 157,141,102 | 158,3364,3346 | 159,2423,2410 | 160,144,131

BATCH_RAW_INFO | 150,772,411 | 151,3809,3546 | 152,2195,1967 | 153,229,57 | 154,615,453 | 155,1611,1469 | 156,160,47 | 157,142,102 | 158,3365,3346 | 159,2424,2410 | 160,145,131

BATCH_RAW_INFO | 150,773,411 | 151,3810,3546 | 152,2196,1967 | 153,230,57 | 154,616,453 | 155,1612,1469 | 156,161,47 | 157,143,102 | 158,3366,3346 | 159,2425,2410 | 160,146,131

BATCH_RAW_INFO | 150,774,411 | 151,3811,3546 | 152,2197,1967 | 153,231,57 | 154,617,453 | 155,1613,1469 | 156,162,47 | 157,144,102 | 158,3367,3346 | 159,2426,2410 | 160,147,131

BATCH_RAW_INFO | 150,775,411 | 151,3812,3546 | 152,2198,1967 | 153,232,57 | 154,618,453 | 155,1614,1469 | 156,163,47 | 157,145,102 | 158,3368,3346 | 159,2427,2410 | 160,148,131

BATCH_RAW_INFO | 150,776,411 | 151,3813,3546 | 152,2199,1967 | 153,233,57 | 154,619,453 | 155,1615,1469 | 156,164,47 | 157,146,102 | 158,3369,3346 | 159,2428,2410 | 160,149,131

BATCH_RAW_INFO | 150,777,411 | 151,3814,3546 | 152,2200,1967 | 153,234,57 | 154,620,453 | 155,1616,1469 | 156,165,47 | 157,147,102 | 158,3370,3346 | 159,2429,2410 | 160,150,131

BATCH_RAW_INFO | 150,778,411 | 151,3815,3546 | 152,2201,1967 | 153,235,57 | 154,621,453 | 155,1617,1469 | 156,166,47 | 157,148,102 | 158,3371,3346 | 159,2430,2410 | 160,151,131

BATCH_RAW_INFO | 150,779,411 | 151,3816,3546 | 152,2202,1967 | 153,236,57 | 154,622,453 | 155,1618,1469 | 156,167,47 | 157,149,102 | 158,3372,3346 | 159,2431,2410 | 160,152,131

BATCH_RAW_INFO | 150,780,411 | 151,3817,3546 | 152,2203,1967 | 153,237,57 | 154,623,453 | 155,1619,1469 | 156,168,47 | 157,150,102 | 158,3373,3346 | 159,2432,2410 | 160,153,131

BATCH_RAW_INFO | 150,781,411 | 151,3818,3546 | 152,2204,1967 | 153,238,57 | 154,624,453 | 155,1620,1469 | 156,169,47 | 157,151,102 | 158,3374,3346 | 159,2433,2410 | 160,154,131

BATCH_RAW_INFO | 150,782,411 | 151,3819,3546 | 152,2205,1967 | 153,239,57 | 154,625,453 | 155,1621,1469 | 156,170,47 | 157,152,102 | 158,3375,3346 | 159,2434,2410 | 160,155,131

BATCH_RAW_INFO | 150,783,411 | 151,3820,3546 | 152,2206,1967 | 153,240,57 | 154,626,453 | 155,1622,1469 | 156,171,47 | 157,153,102 | 158,3376,3346 | 159,2435,2410 | 160,156,131

BATCH_RAW_INFO | 150,784,411 | 151,3821,3546 | 152,2207,1967 | 153,241,57 | 154,627,453 | 155,1623,1469 | 156,172,47 | 157,154,102 | 158,3377,3346 | 159,2436,2410 | 160,157,131

BATCH_RAW_INFO | 150,785,411 | 151,3822,3546 | 152,2208,1967 | 153,242,57 | 154,628,453 | 155,1624,1469 | 156,173,47 | 157,155,102 | 158,3378,3346 | 159,2437,2410 | 160,158,131

BATCH_RAW_INFO | 150,786,411 | 151,3823,3546 | 152,2209,1967 | 153,243,57 | 154,629,453 | 155,1625,1469 | 156,174,47 | 157,156,102 | 158,3379,3346 | 159,2438,2410 | 160,159,131

BATCH_RAW_INFO | 150,787,411 | 151,3824,3546 | 152,2210,1967 | 153,244,57 | 154,630,453 | 155,1626,1469 | 156,175,47 | 157,157,102 | 158,3380,3346 | 159,2439,2410 | 160,160,131

BATCH_RAW_INFO | 150,788,411 | 151,3825,3546 | 152,2211,1967 | 153,245,57 | 154,631,453 | 155,1627,1469 | 156,176,47 | 157,158,102 | 158,3381,3346 | 159,2440,2410 | 160,161,131

BATCH_RAW_INFO | 150,789,411 | 151,3826,3546 | 152,2212,1967 | 153,246,57 | 154,632,453 | 155,1628,1469 | 156,177,47 | 157,159,102 | 158,3382,3346 | 159,2441,2410 | 160,162,131

BATCH_RAW_INFO | 150,790,411 | 151,3827,3546 | 152,2213,1967 | 153,247,57 | 154,633,453 | 155,1629,1469 | 156,178,47 | 157,160,102 | 158,3383,3346 | 159,2442,2410 | 160,163,131

BATCH_RAW_INFO | 150,791,411 | 151,3828,3546 | 152,2214,1967 | 153,248,57 | 154,634,453 | 155,1630,1469 | 156,179,47 | 157,161,102 | 158,3384,3346 | 159,2443,2410 | 160,164,131

BATCH_RAW_INFO | 150,792,411 | 151,3829,3546 | 152,2215,1967 | 153,249,57 | 154,635,453 | 155,1631,1469 | 156,180,47 | 157,162,102 | 158,3385,3346 | 159,2444,2410 | 160,165,131

BATCH_RAW_INFO | 150,793,411 | 151,3830,3546 | 152,2216,1967 | 153,250,57 | 154,636,453 | 155,1632,1469 | 156,181,47 | 157,163,102 | 158,3386,3346 | 159,2445,2410 | 160,166,131

BATCH_RAW_INFO | 150,794,411 | 151,3831,3546 | 152,2217,1967 | 153,251,57 | 154,637,453 | 155,1633,1469 | 156,182,47 | 157,164,102 | 158,3387,3346 | 159,2446,2410 | 160,167,131

BATCH_RAW_INFO | 150,795,411 | 151,3832,3546 | 152,2218,1967 | 153,252,57 | 154,638,453 | 155,1634,1469 | 156,183,47 | 157,165,102 | 158,3388,3346 | 159,2447,2410 | 160,168,131

BATCH_RAW_INFO | 150,796,411 | 151,3833,3546 | 152,2219,1967 | 153,253,57 | 154,639,453 | 155,1635,1469 | 156,184,47 | 157,166,102 | 158,3389,3346 | 159,2448,2410 | 160,169,131

BATCH_RAW_INFO | 150,797,411 | 151,3834,3546 | 152,2220,1967 | 153,254,57 | 154,640,453 | 155,1636,1469 | 156,185,47 | 157,167,102 | 158,3390,3346 | 159,2449,2410 | 160,170,131

BATCH_RAW_INFO | 150,798,411 | 151,3835,3546 | 152,2221,1967 | 153,255,57 | 154,641,453 | 155,1637,1469 | 156,186,47 | 157,168,102 | 158,3391,3346 | 159,2450,2410 | 160,171,131

BATCH_RAW_INFO | 150,799,411 | 151,3836,3546 | 152,2222,1967 | 153,256,57 | 154,642,453 | 155,1638,1469 | 156,187,47 | 157,169,102 | 158,3392,3346 | 159,2451,2410 | 160,172,131

BATCH_RAW_INFO | 150,800,411 | 151,3837,3546 | 152,2223,1967 | 153,257,57 | 154,643,453 | 155,1639,1469 | 156,188,47 | 157,170,102 | 158,3393,3346 | 159,2452,2410 | 160,173,131

BATCH_RAW_INFO | 150,801,411 | 151,3838,3546 | 152,2224,1967 | 153,258,57 | 154,644,453 | 155,1640,1469 | 156,189,47 | 157,171,102 | 158,3394,3346 | 159,2453,2410 | 160,174,131

BATCH_RAW_INFO | 150,802,411 | 151,3839,3546 | 152,2225,1967 | 153,259,57 | 154,645,453 | 155,1641,1469 | 156,190,47 | 157,172,102 | 158,3395,3346 | 159,2454,2410 | 160,175,131

BATCH_RAW_INFO | 150,803,411 | 151,3840,3546 | 152,2226,1967 | 153,260,57 | 154,646,453 | 155,1642,1469 | 156,191,47 | 157,173,102 | 158,3396,3346 | 159,2455,2410 | 160,176,131

BATCH_RAW_INFO | 150,804,411 | 151,3841,3546 | 152,2227,1967 | 153,261,57 | 154,647,453 | 155,1643,1469 | 156,192,47 | 157,174,102 | 158,3397,3346 | 159,2456,2410 | 160,177,131

BATCH_RAW_INFO | 150,805,411 | 151,3842,3546 | 152,2228,1967 | 153,262,57 | 154,648,453 | 155,1644,1469 | 156,193,47 | 157,175,102 | 158,3398,3346 | 159,2457,2410 | 160,178,131

BATCH_RAW_INFO | 150,806,411 | 151,3843,3546 | 152,2229,1967 | 153,263,57 | 154,649,453 | 155,1645,1469 | 156,194,47 | 157,176,102 | 158,3399,3346 | 159,2458,2410 | 160,179,131

BATCH_RAW_INFO | 150,807,411 | 151,3844,3546 | 152,2230,1967 | 153,264,57 | 154,650,453 | 155,1646,1469 | 156,195,47 | 157,177,102 | 158,3400,3346 | 159,2459,2410 | 160,180,131

BATCH_RAW_INFO | 150,808,411 | 151,3845,3546 | 152,2231,1967 | 153,265,57 | 154,651,453 | 155,1647,1469 | 156,196,47 | 157,178,102 | 158,3401,3346 | 159,2460,2410 | 160,181,131

BATCH_RAW_INFO | 150,809,411 | 151,3846,3546 | 152,2232,1967 | 153,266,57 | 154,652,453 | 155,1648,1469 | 156,197,47 | 157,179,102 | 158,3402,3346 | 159,2461,2410 | 160,182,131

BATCH_RAW_INFO | 150,810,411 | 151,3847,3546 | 152,2233,1967 | 153,267,57 | 154,653,453 | 155,1649,1469 | 156,198,47 | 157,180,102 | 158,3403,3346 | 159,2462,2410 | 160,183,131

BATCH_RAW_INFO | 150,811,411 | 151,3848,3546 | 152,2234,1967 | 153,268,57 | 154,654,453 | 155,1650,1469 | 156,199,47 | 157,181,102 | 158,3404,3346 | 159,2463,2410 | 160,184,131

BATCH_RAW_INFO | 150,812,411 | 151,3849,3546 | 152,2235,1967 | 153,269,57 | 154,655,453 | 155,1651,1469 | 156,200,47 | 157,182,102 | 158,3405,3346 | 159,2464,2410 | 160,185,131

BATCH_RAW_INFO | 150,813,411 | 151,3850,3546 | 152,2236,1967 | 153,270,57 | 154,656,453 | 155,1652,1469 | 156,201,47 | 157,183,102 | 158,3406,3346 | 159,2465,2410 | 160,186,131

BATCH_RAW_INFO | 150,814,411 | 151,3851,3546 | 152,2237,1967 | 153,271,57 | 154,657,453 | 155,1653,1469 | 156,202,47 | 157,184,102 | 158,3407,3346 | 159,2466,2410 | 160,187,131

BATCH_RAW_INFO | 150,815,411 | 151,3852,3546 | 152,2238,1967 | 153,272,57 | 154,658,453 | 155,1654,1469 | 156,203,47 | 157,185,102 | 158,3408,3346 | 159,2467,2410 | 160,188,131

BATCH_RAW_INFO | 150,816,411 | 151,3853,3546 | 152,2239,1967 | 153,273,57 | 154,659,453 | 155,1655,1469 | 156,204,47 | 157,186,102 | 158,3409,3346 | 159,2468,2410 | 160,189,131

BATCH_RAW_INFO | 150,817,411 | 151,3854,3546 | 152,2240,1967 | 153,274,57 | 154,660,453 | 155,1656,1469 | 156,205,47 | 157,187,102 | 158,3410,3346 | 159,2469,2410 | 160,190,131

BATCH_RAW_INFO | 150,818,411 | 151,3855,3546 | 152,2241,1967 | 153,275,57 | 154,661,453 | 155,1657,1469 | 156,206,47 | 157,188,102 | 158,3411,3346 | 159,2470,2410 | 160,191,131

BATCH_RAW_INFO | 150,819,411 | 151,3856,3546 | 152,2242,1967 | 153,276,57 | 154,662,453 | 155,1658,1469 | 156,207,47 | 157,189,102 | 158,3412,3346 | 159,2471,2410 | 160,192,131

BATCH_RAW_INFO | 150,820,411 | 151,3857,3546 | 152,2243,1967 | 153,277,57 | 154,663,453 | 155,1659,1469 | 156,208,47 | 157,190,102 | 158,3413,3346 | 159,2472,2410 | 160,193,131

BATCH_RAW_INFO | 150,821,411 | 151,3858,3546 | 152,2244,1967 | 153,278,57 | 154,664,453 | 155,1660,1469 | 156,209,47 | 157,191,102 | 158,3414,3346 | 159,2473,2410 | 160,194,131

BATCH_RAW_INFO | 150,822,411 | 151,3859,3546 | 152,2245,1967 | 153,279,57 | 154,665,453 | 155,1661,1469 | 156,210,47 | 157,192,102 | 158,3415,3346 | 159,2474,2410 | 160,195,131

BATCH_RAW_INFO | 150,823,411 | 151,3860,3546 | 152,2246,1967 | 153,280,57 | 154,666,453 | 155,1662,1469 | 156,211,47 | 157,193,102 | 158,3416,3346 | 159,2475,2410 | 160,196,131

BATCH_RAW_INFO | 150,824,411 | 151,3861,3546 | 152,2247,1967 | 153,281,57 | 154,667,453 | 155,1663,1469 | 156,212,47 | 157,194,102 | 158,3417,3346 | 159,2476,2410 | 160,197,131

BATCH_RAW_INFO | 150,825,411 | 151,3862,3546 | 152,2248,1967 | 153,282,57 | 154,668,453 | 155,1664,1469 | 156,213,47 | 157,195,102 | 158,3418,3346 | 159,2477,2410 | 160,198,131

BATCH_RAW_INFO | 150,826,411 | 151,3863,3546 | 152,2249,1967 | 153,283,57 | 154,669,453 | 155,1665,1469 | 156,214,47 | 157,196,102 | 158,3419,3346 | 159,2478,2410 | 160,199,131

BATCH_RAW_INFO | 150,827,411 | 151,3864,3546 | 152,2250,1967 | 153,284,57 | 154,670,453 | 155,1666,1469 | 156,215,47 | 157,197,102 | 158,3420,3346 | 159,2479,2410 | 160,200,131

BATCH_RAW_INFO | 150,828,411 | 151,3865,3546 | 152,2251,1967 | 153,285,57 | 154,671,453 | 155,1667,1469 | 156,216,47 | 157,198,102 | 158,3421,3346 | 159,2480,2410 | 160,201,131

BATCH_RAW_INFO | 161,142,141

BATCH_RAW_INFO | 150,829,411 | 151,3866,3546 | 152,2252,1967 | 153,286,57 | 154,672,453 | 155,1668,1469 | 156,217,47 | 157,199,102 | 158,3422,3346 | 159,2481,2410 | 160,202,131 | 161,143,141

BATCH_RAW_INFO | 150,830,411 | 151,3867,3546 | 152,2253,1967 | 153,287,57 | 154,673,453 | 155,1669,1469 | 156,218,47 | 157,200,102 | 158,3423,3346 | 159,2482,2410 | 160,203,131 | 161,144,141

BATCH_RAW_INFO | 150,831,411 | 151,3868,3546 | 152,2254,1967 | 153,288,57 | 154,674,453 | 155,1670,1469 | 156,219,47 | 157,201,102 | 158,3424,3346 | 159,2483,2410 | 160,204,131 | 161,145,141

BATCH_RAW_INFO | 150,832,411 | 151,3869,3546 | 152,2255,1967 | 153,289,57 | 154,675,453 | 155,1671,1469 | 156,220,47 | 157,202,102 | 158,3425,3346 | 159,2484,2410 | 160,205,131 | 161,146,141

BATCH_RAW_INFO | 150,833,411 | 151,3870,3546 | 152,2256,1967 | 153,290,57 | 154,676,453 | 155,1672,1469 | 156,221,47 | 157,203,102 | 158,3426,3346 | 159,2485,2410 | 160,206,131 | 161,147,141

BATCH_RAW_INFO | 150,834,411 | 151,3871,3546 | 152,2257,1967 | 153,291,57 | 154,677,453 | 155,1673,1469 | 156,222,47 | 157,204,102 | 158,3427,3346 | 159,2486,2410 | 160,207,131 | 161,148,141

BATCH_RAW_INFO | 150,835,411 | 151,3872,3546 | 152,2258,1967 | 153,292,57 | 154,678,453 | 155,1674,1469 | 156,223,47 | 157,205,102 | 158,3428,3346 | 159,2487,2410 | 160,208,131 | 161,149,141

BATCH_RAW_INFO | 150,836,411 | 151,3873,3546 | 152,2259,1967 | 153,293,57 | 154,679,453 | 155,1675,1469 | 156,224,47 | 157,206,102 | 158,3429,3346 | 159,2488,2410 | 160,209,131 | 161,150,141

BATCH_RAW_INFO | 150,837,411 | 151,3874,3546 | 152,2260,1967 | 153,294,57 | 154,680,453 | 155,1676,1469 | 157,207,102 | 158,3430,3346 | 159,2489,2410 | 160,210,131 | 161,151,141

BATCH_RAW_INFO | 150,838,411 | 151,3875,3546 | 152,2261,1967 | 153,295,57 | 154,681,453 | 155,1677,1469 | 157,208,102 | 158,3431,3346 | 159,2490,2410 | 160,211,131 | 161,152,141

BATCH_RAW_INFO | 150,839,411 | 151,3876,3546 | 152,2262,1967 | 153,296,57 | 154,682,453 | 155,1678,1469 | 157,209,102 | 158,3432,3346 | 159,2491,2410 | 160,212,131 | 161,153,141

BATCH_RAW_INFO | 150,840,411 | 151,3877,3546 | 152,2263,1967 | 153,297,57 | 154,683,453 | 155,1679,1469 | 157,210,102 | 158,3433,3346 | 159,2492,2410 | 160,213,131 | 161,154,141

BATCH_RAW_INFO | 150,841,411 | 151,3878,3546 | 152,2264,1967 | 153,298,57 | 154,684,453 | 155,1680,1469 | 157,211,102 | 158,3434,3346 | 159,2493,2410 | 160,214,131 | 161,155,141

BATCH_RAW_INFO | 150,842,411 | 151,3879,3546 | 152,2265,1967 | 153,299,57 | 154,685,453 | 155,1681,1469 | 157,212,102 | 158,3435,3346 | 159,2494,2410 | 160,215,131 | 161,156,141

BATCH_RAW_INFO | 150,843,411 | 151,3880,3546 | 152,2266,1967 | 153,300,57 | 154,686,453 | 155,1682,1469 | 157,213,102 | 158,3436,3346 | 159,2495,2410 | 160,216,131 | 161,157,141

BATCH_RAW_INFO | 150,844,411 | 151,3881,3546 | 152,2267,1967 | 153,301,57 | 154,687,453 | 155,1683,1469 | 157,214,102 | 158,3437,3346 | 159,2496,2410 | 160,217,131 | 161,158,141

BATCH_RAW_INFO | 150,845,411 | 151,3882,3546 | 152,2268,1967 | 153,302,57 | 154,688,453 | 155,1684,1469 | 157,215,102 | 158,3438,3346 | 159,2497,2410 | 160,218,131 | 161,159,141

BATCH_RAW_INFO | 150,846,411 | 151,3883,3546 | 152,2269,1967 | 153,303,57 | 154,689,453 | 155,1685,1469 | 157,216,102 | 158,3439,3346 | 159,2498,2410 | 160,219,131 | 161,160,141

BATCH_RAW_INFO | 162,2958,2957

BATCH_RAW_INFO | 150,847,411 | 151,3884,3546 | 152,2270,1967 | 153,304,57 | 154,690,453 | 155,1686,1469 | 157,217,102 | 158,3440,3346 | 159,2499,2410 | 160,220,131 | 161,161,141 | 162,2959,2957

BATCH_RAW_INFO | 150,848,411 | 151,3885,3546 | 152,2271,1967 | 153,305,57 | 154,691,453 | 155,1687,1469 | 157,218,102 | 158,3441,3346 | 159,2500,2410 | 160,221,131 | 161,162,141 | 162,2960,2957

BATCH_RAW_INFO | 150,849,411 | 151,3886,3546 | 152,2272,1967 | 153,306,57 | 154,692,453 | 155,1688,1469 | 157,219,102 | 158,3442,3346 | 159,2501,2410 | 160,222,131 | 161,163,141 | 162,2961,2957

BATCH_RAW_INFO | 150,850,411 | 151,3887,3546 | 152,2273,1967 | 153,307,57 | 154,693,453 | 155,1689,1469 | 157,220,102 | 158,3443,3346 | 159,2502,2410 | 160,223,131 | 161,164,141 | 162,2962,2957

BATCH_RAW_INFO | 150,851,411 | 151,3888,3546 | 152,2274,1967 | 153,308,57 | 154,694,453 | 155,1690,1469 | 157,221,102 | 158,3444,3346 | 159,2503,2410 | 160,224,131 | 161,165,141 | 162,2963,2957

BATCH_RAW_INFO | 150,852,411 | 151,3889,3546 | 152,2275,1967 | 153,309,57 | 154,695,453 | 155,1691,1469 | 157,222,102 | 158,3445,3346 | 159,2504,2410 | 160,225,131 | 161,166,141 | 162,2964,2957

BATCH_RAW_INFO | 150,853,411 | 151,3890,3546 | 152,2276,1967 | 153,310,57 | 154,696,453 | 155,1692,1469 | 157,223,102 | 158,3446,3346 | 159,2505,2410 | 160,226,131 | 161,167,141 | 162,2965,2957

BATCH_RAW_INFO | 150,854,411 | 151,3891,3546 | 152,2277,1967 | 153,311,57 | 154,697,453 | 155,1693,1469 | 157,224,102 | 158,3447,3346 | 159,2506,2410 | 160,227,131 | 161,168,141 | 162,2966,2957

BATCH_RAW_INFO | 150,855,411 | 151,3892,3546 | 152,2278,1967 | 153,312,57 | 154,698,453 | 155,1694,1469 | 157,225,102 | 158,3448,3346 | 159,2507,2410 | 160,228,131 | 161,169,141 | 162,2967,2957

BATCH_RAW_INFO | 150,856,411 | 151,3893,3546 | 152,2279,1967 | 153,313,57 | 154,699,453 | 155,1695,1469 | 157,226,102 | 158,3449,3346 | 159,2508,2410 | 160,229,131 | 161,170,141 | 162,2968,2957

BATCH_RAW_INFO | 150,857,411 | 151,3894,3546 | 152,2280,1967 | 153,314,57 | 154,700,453 | 155,1696,1469 | 157,227,102 | 158,3450,3346 | 159,2509,2410 | 160,230,131 | 161,171,141 | 162,2969,2957

BATCH_RAW_INFO | 150,858,411 | 151,3895,3546 | 152,2281,1967 | 153,315,57 | 154,701,453 | 155,1697,1469 | 157,228,102 | 158,3451,3346 | 159,2510,2410 | 160,231,131 | 161,172,141 | 162,2970,2957

BATCH_RAW_INFO | 150,859,411 | 151,3896,3546 | 152,2282,1967 | 153,316,57 | 154,702,453 | 155,1698,1469 | 157,229,102 | 158,3452,3346 | 159,2511,2410 | 160,232,131 | 161,173,141 | 162,2971,2957

BATCH_RAW_INFO | 150,860,411 | 151,3897,3546 | 152,2283,1967 | 153,317,57 | 154,703,453 | 155,1699,1469 | 157,230,102 | 158,3453,3346 | 159,2512,2410 | 160,233,131 | 161,174,141 | 162,2972,2957

BATCH_RAW_INFO | 150,861,411 | 151,3898,3546 | 152,2284,1967 | 153,318,57 | 154,704,453 | 155,1700,1469 | 157,231,102 | 158,3454,3346 | 159,2513,2410 | 160,234,131 | 161,175,141 | 162,2973,2957

BATCH_RAW_INFO | 150,862,411 | 151,3899,3546 | 152,2285,1967 | 153,319,57 | 154,705,453 | 155,1701,1469 | 157,232,102 | 158,3455,3346 | 159,2514,2410 | 160,235,131 | 161,176,141 | 162,2974,2957

BATCH_RAW_INFO | 150,863,411 | 151,3900,3546 | 152,2286,1967 | 153,320,57 | 154,706,453 | 155,1702,1469 | 157,233,102 | 158,3456,3346 | 159,2515,2410 | 160,236,131 | 161,177,141 | 162,2975,2957

BATCH_RAW_INFO | 150,864,411 | 151,3901,3546 | 152,2287,1967 | 153,321,57 | 154,707,453 | 155,1703,1469 | 157,234,102 | 158,3457,3346 | 159,2516,2410 | 160,237,131 | 161,178,141 | 162,2976,2957

BATCH_RAW_INFO | 150,865,411 | 151,3902,3546 | 152,2288,1967 | 153,322,57 | 154,708,453 | 155,1704,1469 | 157,235,102 | 158,3458,3346 | 159,2517,2410 | 160,238,131 | 161,179,141 | 162,2977,2957

BATCH_RAW_INFO | 150,866,411 | 151,3903,3546 | 152,2289,1967 | 153,323,57 | 154,709,453 | 155,1705,1469 | 157,236,102 | 158,3459,3346 | 159,2518,2410 | 160,239,131 | 161,180,141 | 162,2978,2957

BATCH_RAW_INFO | 150,867,411 | 151,3904,3546 | 152,2290,1967 | 153,324,57 | 154,710,453 | 155,1706,1469 | 157,237,102 | 158,3460,3346 | 159,2519,2410 | 160,240,131 | 161,181,141 | 162,2979,2957

BATCH_RAW_INFO | 150,868,411 | 151,3905,3546 | 152,2291,1967 | 153,325,57 | 154,711,453 | 155,1707,1469 | 157,238,102 | 158,3461,3346 | 159,2520,2410 | 160,241,131 | 161,182,141 | 162,2980,2957

BATCH_RAW_INFO | 150,869,411 | 151,3906,3546 | 152,2292,1967 | 153,326,57 | 154,712,453 | 155,1708,1469 | 157,239,102 | 158,3462,3346 | 159,2521,2410 | 160,242,131 | 161,183,141 | 162,2981,2957

BATCH_RAW_INFO | 150,870,411 | 151,3907,3546 | 152,2293,1967 | 153,327,57 | 154,713,453 | 155,1709,1469 | 157,240,102 | 158,3463,3346 | 159,2522,2410 | 160,243,131 | 161,184,141 | 162,2982,2957

BATCH_RAW_INFO | 150,871,411 | 151,3908,3546 | 152,2294,1967 | 153,328,57 | 154,714,453 | 155,1710,1469 | 157,241,102 | 158,3464,3346 | 159,2523,2410 | 160,244,131 | 161,185,141 | 162,2983,2957

BATCH_RAW_INFO | 150,872,411 | 151,3909,3546 | 152,2295,1967 | 153,329,57 | 154,715,453 | 155,1711,1469 | 157,242,102 | 158,3465,3346 | 159,2524,2410 | 160,245,131 | 161,186,141 | 162,2984,2957

BATCH_RAW_INFO | 150,873,411 | 151,3910,3546 | 152,2296,1967 | 153,330,57 | 154,716,453 | 155,1712,1469 | 157,243,102 | 158,3466,3346 | 159,2525,2410 | 160,246,131 | 161,187,141 | 162,2985,2957

BATCH_RAW_INFO | 150,874,411 | 151,3911,3546 | 152,2297,1967 | 153,331,57 | 154,717,453 | 155,1713,1469 | 157,244,102 | 158,3467,3346 | 159,2526,2410 | 160,247,131 | 161,188,141 | 162,2986,2957

BATCH_RAW_INFO | 150,875,411 | 151,3912,3546 | 152,2298,1967 | 153,332,57 | 154,718,453 | 155,1714,1469 | 157,245,102 | 158,3468,3346 | 159,2527,2410 | 160,248,131 | 161,189,141 | 162,2987,2957

BATCH_RAW_INFO | 150,876,411 | 151,3913,3546 | 152,2299,1967 | 153,333,57 | 154,719,453 | 155,1715,1469 | 157,246,102 | 158,3469,3346 | 159,2528,2410 | 160,249,131 | 161,190,141 | 162,2988,2957

BATCH_RAW_INFO | 150,877,411 | 151,3914,3546 | 152,2300,1967 | 153,334,57 | 154,720,453 | 155,1716,1469 | 157,247,102 | 158,3470,3346 | 159,2529,2410 | 160,250,131 | 161,191,141 | 162,2989,2957

BATCH_RAW_INFO | 150,878,411 | 151,3915,3546 | 152,2301,1967 | 153,335,57 | 154,721,453 | 155,1717,1469 | 157,248,102 | 158,3471,3346 | 159,2530,2410 | 160,251,131 | 161,192,141 | 162,2990,2957

BATCH_RAW_INFO | 150,879,411 | 151,3916,3546 | 152,2302,1967 | 153,336,57 | 154,722,453 | 155,1718,1469 | 157,249,102 | 158,3472,3346 | 159,2531,2410 | 160,252,131 | 161,193,141 | 162,2991,2957

BATCH_RAW_INFO | 150,880,411 | 151,3917,3546 | 152,2303,1967 | 153,337,57 | 154,723,453 | 155,1719,1469 | 157,250,102 | 158,3473,3346 | 159,2532,2410 | 160,253,131 | 161,194,141 | 162,2992,2957

BATCH_RAW_INFO | 151,3918,3546 | 152,2304,1967 | 153,338,57 | 154,724,453 | 155,1720,1469 | 157,251,102 | 158,3474,3346 | 159,2533,2410 | 160,254,131 | 161,195,141 | 162,2993,2957

BATCH_RAW_INFO | 151,3919,3546 | 152,2305,1967 | 153,339,57 | 154,725,453 | 155,1721,1469 | 157,252,102 | 158,3475,3346 | 159,2534,2410 | 160,255,131 | 161,196,141 | 162,2994,2957

BATCH_RAW_INFO | 151,3920,3546 | 152,2306,1967 | 153,340,57 | 154,726,453 | 155,1722,1469 | 157,253,102 | 158,3476,3346 | 159,2535,2410 | 160,256,131 | 161,197,141 | 162,2995,2957

BATCH_RAW_INFO | 151,3921,3546 | 152,2307,1967 | 153,341,57 | 154,727,453 | 155,1723,1469 | 157,254,102 | 158,3477,3346 | 159,2536,2410 | 160,257,131 | 161,198,141 | 162,2996,2957

BATCH_RAW_INFO | 151,3922,3546 | 152,2308,1967 | 153,342,57 | 154,728,453 | 155,1724,1469 | 157,255,102 | 158,3478,3346 | 159,2537,2410 | 160,258,131 | 161,199,141 | 162,2997,2957

BATCH_RAW_INFO | 151,3923,3546 | 152,2309,1967 | 153,343,57 | 154,729,453 | 155,1725,1469 | 157,256,102 | 158,3479,3346 | 159,2538,2410 | 160,259,131 | 161,200,141 | 162,2998,2957

BATCH_RAW_INFO | 151,3924,3546 | 152,2310,1967 | 153,344,57 | 154,730,453 | 155,1726,1469 | 157,257,102 | 158,3480,3346 | 159,2539,2410 | 160,260,131 | 161,201,141 | 162,2999,2957

BATCH_RAW_INFO | 151,3925,3546 | 152,2311,1967 | 153,345,57 | 154,731,453 | 155,1727,1469 | 157,258,102 | 158,3481,3346 | 159,2540,2410 | 160,261,131 | 161,202,141 | 162,3000,2957

BATCH_RAW_INFO | 151,3926,3546 | 152,2312,1967 | 153,346,57 | 154,732,453 | 155,1728,1469 | 157,259,102 | 158,3482,3346 | 159,2541,2410 | 160,262,131 | 161,203,141 | 162,3001,2957

BATCH_RAW_INFO | 151,3927,3546 | 152,2313,1967 | 153,347,57 | 154,733,453 | 155,1729,1469 | 157,260,102 | 158,3483,3346 | 159,2542,2410 | 160,263,131 | 161,204,141 | 162,3002,2957

BATCH_RAW_INFO | 151,3928,3546 | 152,2314,1967 | 153,348,57 | 154,734,453 | 155,1730,1469 | 157,261,102 | 158,3484,3346 | 159,2543,2410 | 160,264,131 | 161,205,141 | 162,3003,2957

BATCH_RAW_INFO | 151,3929,3546 | 152,2315,1967 | 153,349,57 | 154,735,453 | 155,1731,1469 | 157,262,102 | 158,3485,3346 | 159,2544,2410 | 160,265,131 | 161,206,141 | 162,3004,2957

BATCH_RAW_INFO | 151,3930,3546 | 152,2316,1967 | 153,350,57 | 154,736,453 | 155,1732,1469 | 157,263,102 | 158,3486,3346 | 159,2545,2410 | 160,266,131 | 161,207,141 | 162,3005,2957

BATCH_RAW_INFO | 151,3931,3546 | 152,2317,1967 | 153,351,57 | 154,737,453 | 155,1733,1469 | 157,264,102 | 158,3487,3346 | 159,2546,2410 | 160,267,131 | 161,208,141 | 162,3006,2957

BATCH_RAW_INFO | 151,3932,3546 | 152,2318,1967 | 153,352,57 | 154,738,453 | 155,1734,1469 | 157,265,102 | 158,3488,3346 | 159,2547,2410 | 160,268,131 | 161,209,141 | 162,3007,2957

BATCH_RAW_INFO | 151,3933,3546 | 152,2319,1967 | 153,353,57 | 154,739,453 | 155,1735,1469 | 157,266,102 | 158,3489,3346 | 159,2548,2410 | 160,269,131 | 161,210,141 | 162,3008,2957

BATCH_RAW_INFO | 151,3934,3546 | 152,2320,1967 | 153,354,57 | 154,740,453 | 155,1736,1469 | 157,267,102 | 158,3490,3346 | 159,2549,2410 | 160,270,131 | 161,211,141 | 162,3009,2957

BATCH_RAW_INFO | 151,3935,3546 | 152,2321,1967 | 153,355,57 | 154,741,453 | 155,1737,1469 | 157,268,102 | 158,3491,3346 | 159,2550,2410 | 160,271,131 | 161,212,141 | 162,3010,2957

BATCH_RAW_INFO | 151,3936,3546 | 152,2322,1967 | 153,356,57 | 154,742,453 | 155,1738,1469 | 157,269,102 | 158,3492,3346 | 159,2551,2410 | 160,272,131 | 161,213,141 | 162,3011,2957

BATCH_RAW_INFO | 151,3937,3546 | 152,2323,1967 | 153,357,57 | 154,743,453 | 155,1739,1469 | 157,270,102 | 158,3493,3346 | 159,2552,2410 | 160,273,131 | 161,214,141 | 162,3012,2957

BATCH_RAW_INFO | 151,3938,3546 | 152,2324,1967 | 153,358,57 | 154,744,453 | 155,1740,1469 | 157,271,102 | 158,3494,3346 | 159,2553,2410 | 160,274,131 | 161,215,141 | 162,3013,2957

BATCH_RAW_INFO | 151,3939,3546 | 152,2325,1967 | 153,359,57 | 154,745,453 | 155,1741,1469 | 157,272,102 | 158,3495,3346 | 159,2554,2410 | 160,275,131 | 161,216,141 | 162,3014,2957

BATCH_RAW_INFO | 151,3940,3546 | 152,2326,1967 | 153,360,57 | 154,746,453 | 155,1742,1469 | 157,273,102 | 158,3496,3346 | 159,2555,2410 | 160,276,131 | 161,217,141 | 162,3015,2957

BATCH_RAW_INFO | 151,3941,3546 | 152,2327,1967 | 153,361,57 | 154,747,453 | 155,1743,1469 | 157,274,102 | 158,3497,3346 | 159,2556,2410 | 160,277,131 | 161,218,141 | 162,3016,2957

BATCH_RAW_INFO | 151,3942,3546 | 152,2328,1967 | 153,362,57 | 154,748,453 | 155,1744,1469 | 157,275,102 | 158,3498,3346 | 159,2557,2410 | 160,278,131 | 161,219,141 | 162,3017,2957

BATCH_RAW_INFO | 151,3943,3546 | 152,2329,1967 | 153,363,57 | 154,749,453 | 155,1745,1469 | 157,276,102 | 158,3499,3346 | 159,2558,2410 | 160,279,131 | 161,220,141 | 162,3018,2957

BATCH_RAW_INFO | 151,3944,3546 | 152,2330,1967 | 153,364,57 | 154,750,453 | 155,1746,1469 | 157,277,102 | 158,3500,3346 | 159,2559,2410 | 160,280,131 | 161,221,141 | 162,3019,2957

BATCH_RAW_INFO | 151,3945,3546 | 152,2331,1967 | 153,365,57 | 154,751,453 | 155,1747,1469 | 157,278,102 | 158,3501,3346 | 159,2560,2410 | 160,281,131 | 161,222,141 | 162,3020,2957

BATCH_RAW_INFO | 151,3946,3546 | 152,2332,1967 | 153,366,57 | 154,752,453 | 155,1748,1469 | 157,279,102 | 158,3502,3346 | 159,2561,2410 | 160,282,131 | 161,223,141 | 162,3021,2957

BATCH_RAW_INFO | 151,3947,3546 | 152,2333,1967 | 153,367,57 | 154,753,453 | 155,1749,1469 | 157,280,102 | 158,3503,3346 | 159,2562,2410 | 160,283,131 | 161,224,141 | 162,3022,2957

BATCH_RAW_INFO | 151,3948,3546 | 152,2334,1967 | 153,368,57 | 154,754,453 | 155,1750,1469 | 157,281,102 | 158,3504,3346 | 159,2563,2410 | 160,284,131 | 161,225,141 | 162,3023,2957

BATCH_RAW_INFO | 151,3949,3546 | 152,2335,1967 | 153,369,57 | 154,755,453 | 155,1751,1469 | 157,282,102 | 158,3505,3346 | 159,2564,2410 | 160,285,131 | 161,226,141 | 162,3024,2957

BATCH_RAW_INFO | 151,3950,3546 | 152,2336,1967 | 153,370,57 | 154,756,453 | 155,1752,1469 | 157,283,102 | 158,3506,3346 | 160,286,131 | 161,227,141 | 162,3025,2957

BATCH_RAW_INFO | 151,3951,3546 | 152,2337,1967 | 153,371,57 | 154,757,453 | 155,1753,1469 | 157,284,102 | 158,3507,3346 | 160,287,131 | 161,228,141 | 162,3026,2957

BATCH_RAW_INFO | 151,3952,3546 | 152,2338,1967 | 153,372,57 | 154,758,453 | 155,1754,1469 | 157,285,102 | 158,3508,3346 | 160,288,131 | 161,229,141 | 162,3027,2957

BATCH_RAW_INFO | 151,3953,3546 | 152,2339,1967 | 153,373,57 | 154,759,453 | 155,1755,1469 | 157,286,102 | 158,3509,3346 | 160,289,131 | 161,230,141 | 162,3028,2957

BATCH_RAW_INFO | 151,3954,3546 | 152,2340,1967 | 153,374,57 | 154,760,453 | 155,1756,1469 | 157,287,102 | 158,3510,3346 | 160,290,131 | 161,231,141 | 162,3029,2957

BATCH_RAW_INFO | 151,3955,3546 | 152,2341,1967 | 153,375,57 | 154,761,453 | 155,1757,1469 | 157,288,102 | 158,3511,3346 | 160,291,131 | 161,232,141 | 162,3030,2957

BATCH_RAW_INFO | 151,3956,3546 | 152,2342,1967 | 153,376,57 | 154,762,453 | 155,1758,1469 | 157,289,102 | 158,3512,3346 | 160,292,131 | 161,233,141 | 162,3031,2957

BATCH_RAW_INFO | 151,3957,3546 | 152,2343,1967 | 153,377,57 | 154,763,453 | 155,1759,1469 | 157,290,102 | 158,3513,3346 | 160,293,131 | 161,234,141 | 162,3032,2957

BATCH_RAW_INFO | 151,3958,3546 | 152,2344,1967 | 153,378,57 | 154,764,453 | 155,1760,1469 | 157,291,102 | 158,3514,3346 | 160,294,131 | 161,235,141 | 162,3033,2957

BATCH_RAW_INFO | 151,3959,3546 | 152,2345,1967 | 153,379,57 | 154,765,453 | 155,1761,1469 | 157,292,102 | 158,3515,3346 | 160,295,131 | 161,236,141 | 162,3034,2957

BATCH_RAW_INFO | 151,3960,3546 | 152,2346,1967 | 153,380,57 | 154,766,453 | 155,1762,1469 | 157,293,102 | 158,3516,3346 | 160,296,131 | 161,237,141 | 162,3035,2957

BATCH_RAW_INFO | 151,3961,3546 | 152,2347,1967 | 153,381,57 | 154,767,453 | 155,1763,1469 | 157,294,102 | 158,3517,3346 | 160,297,131 | 161,238,141 | 162,3036,2957

BATCH_RAW_INFO | 151,3962,3546 | 152,2348,1967 | 153,382,57 | 154,768,453 | 155,1764,1469 | 157,295,102 | 158,3518,3346 | 160,298,131 | 161,239,141 | 162,3037,2957

BATCH_RAW_INFO | 151,3963,3546 | 152,2349,1967 | 153,383,57 | 154,769,453 | 155,1765,1469 | 157,296,102 | 158,3519,3346 | 160,299,131 | 161,240,141 | 162,3038,2957

BATCH_RAW_INFO | 151,3964,3546 | 152,2350,1967 | 153,384,57 | 154,770,453 | 155,1766,1469 | 157,297,102 | 158,3520,3346 | 160,300,131 | 161,241,141 | 162,3039,2957

BATCH_RAW_INFO | 151,3965,3546 | 152,2351,1967 | 153,385,57 | 154,771,453 | 155,1767,1469 | 157,298,102 | 158,3521,3346 | 160,301,131 | 161,242,141 | 162,3040,2957

BATCH_RAW_INFO | 151,3966,3546 | 152,2352,1967 | 153,386,57 | 154,772,453 | 155,1768,1469 | 157,299,102 | 158,3522,3346 | 160,302,131 | 161,243,141 | 162,3041,2957

BATCH_RAW_INFO | 151,3967,3546 | 152,2353,1967 | 153,387,57 | 154,773,453 | 155,1769,1469 | 157,300,102 | 158,3523,3346 | 160,303,131 | 161,244,141 | 162,3042,2957

BATCH_RAW_INFO | 151,3968,3546 | 152,2354,1967 | 153,388,57 | 154,774,453 | 155,1770,1469 | 157,301,102 | 158,3524,3346 | 160,304,131 | 161,245,141 | 162,3043,2957

BATCH_RAW_INFO | 151,3969,3546 | 152,2355,1967 | 153,389,57 | 154,775,453 | 155,1771,1469 | 157,302,102 | 158,3525,3346 | 160,305,131 | 161,246,141 | 162,3044,2957

BATCH_RAW_INFO | 151,3970,3546 | 152,2356,1967 | 153,390,57 | 154,776,453 | 155,1772,1469 | 157,303,102 | 158,3526,3346 | 160,306,131 | 161,247,141 | 162,3045,2957

BATCH_RAW_INFO | 151,3971,3546 | 152,2357,1967 | 153,391,57 | 154,777,453 | 155,1773,1469 | 157,304,102 | 158,3527,3346 | 160,307,131 | 161,248,141 | 162,3046,2957

BATCH_RAW_INFO | 151,3972,3546 | 152,2358,1967 | 153,392,57 | 154,778,453 | 155,1774,1469 | 157,305,102 | 158,3528,3346 | 160,308,131 | 161,249,141 | 162,3047,2957

BATCH_RAW_INFO | 151,3973,3546 | 152,2359,1967 | 153,393,57 | 154,779,453 | 155,1775,1469 | 157,306,102 | 158,3529,3346 | 160,309,131 | 161,250,141 | 162,3048,2957

BATCH_RAW_INFO | 151,3974,3546 | 152,2360,1967 | 153,394,57 | 154,780,453 | 155,1776,1469 | 157,307,102 | 158,3530,3346 | 160,310,131 | 161,251,141 | 162,3049,2957

BATCH_RAW_INFO | 151,3975,3546 | 152,2361,1967 | 153,395,57 | 154,781,453 | 155,1777,1469 | 157,308,102 | 158,3531,3346 | 160,311,131 | 161,252,141 | 162,3050,2957

BATCH_RAW_INFO | 151,3976,3546 | 152,2362,1967 | 153,396,57 | 154,782,453 | 155,1778,1469 | 157,309,102 | 158,3532,3346 | 160,312,131 | 161,253,141 | 162,3051,2957

BATCH_RAW_INFO | 151,3977,3546 | 152,2363,1967 | 153,397,57 | 154,783,453 | 155,1779,1469 | 157,310,102 | 158,3533,3346 | 160,313,131 | 161,254,141 | 162,3052,2957

BATCH_RAW_INFO | 151,3978,3546 | 152,2364,1967 | 153,398,57 | 154,784,453 | 155,1780,1469 | 157,311,102 | 158,3534,3346 | 160,314,131 | 161,255,141 | 162,3053,2957

BATCH_RAW_INFO | 151,3979,3546 | 152,2365,1967 | 153,399,57 | 154,785,453 | 155,1781,1469 | 157,312,102 | 158,3535,3346 | 160,315,131 | 161,256,141 | 162,3054,2957

BATCH_RAW_INFO | 151,3980,3546 | 152,2366,1967 | 153,400,57 | 154,786,453 | 155,1782,1469 | 157,313,102 | 158,3536,3346 | 160,316,131 | 161,257,141 | 162,3055,2957

BATCH_RAW_INFO | 151,3981,3546 | 152,2367,1967 | 153,401,57 | 154,787,453 | 155,1783,1469 | 157,314,102 | 158,3537,3346 | 160,317,131 | 161,258,141 | 162,3056,2957

BATCH_RAW_INFO | 151,3982,3546 | 152,2368,1967 | 153,402,57 | 154,788,453 | 155,1784,1469 | 157,315,102 | 158,3538,3346 | 160,318,131 | 161,259,141 | 162,3057,2957

BATCH_RAW_INFO | 151,3983,3546 | 152,2369,1967 | 153,403,57 | 154,789,453 | 155,1785,1469 | 157,316,102 | 158,3539,3346 | 160,319,131 | 161,260,141 | 162,3058,2957

BATCH_RAW_INFO | 151,3984,3546 | 152,2370,1967 | 153,404,57 | 154,790,453 | 155,1786,1469 | 157,317,102 | 158,3540,3346 | 160,320,131 | 161,261,141 | 162,3059,2957

BATCH_RAW_INFO | 151,3985,3546 | 152,2371,1967 | 153,405,57 | 154,791,453 | 155,1787,1469 | 157,318,102 | 158,3541,3346 | 160,321,131 | 161,262,141 | 162,3060,2957

BATCH_RAW_INFO | 151,3986,3546 | 152,2372,1967 | 153,406,57 | 154,792,453 | 155,1788,1469 | 157,319,102 | 158,3542,3346 | 160,322,131 | 161,263,141 | 162,3061,2957

BATCH_RAW_INFO | 151,3987,3546 | 152,2373,1967 | 153,407,57 | 154,793,453 | 155,1789,1469 | 157,320,102 | 158,3543,3346 | 160,323,131 | 161,264,141 | 162,3062,2957

BATCH_RAW_INFO | 151,3988,3546 | 152,2374,1967 | 153,408,57 | 154,794,453 | 155,1790,1469 | 157,321,102 | 158,3544,3346 | 160,324,131 | 161,265,141 | 162,3063,2957

BATCH_RAW_INFO | 151,3989,3546 | 152,2375,1967 | 153,409,57 | 154,795,453 | 155,1791,1469 | 157,322,102 | 158,3545,3346 | 160,325,131 | 161,266,141 | 162,3064,2957

BATCH_RAW_INFO | 151,3990,3546 | 152,2376,1967 | 153,410,57 | 154,796,453 | 155,1792,1469 | 157,323,102 | 158,3546,3346 | 160,326,131 | 161,267,141 | 162,3065,2957

BATCH_RAW_INFO | 151,3991,3546 | 152,2377,1967 | 153,411,57 | 154,797,453 | 155,1793,1469 | 157,324,102 | 158,3547,3346 | 160,327,131 | 161,268,141 | 162,3066,2957

BATCH_RAW_INFO | 151,3992,3546 | 152,2378,1967 | 153,412,57 | 154,798,453 | 155,1794,1469 | 157,325,102 | 158,3548,3346 | 160,328,131 | 161,269,141 | 162,3067,2957

BATCH_RAW_INFO | 151,3993,3546 | 152,2379,1967 | 153,413,57 | 154,799,453 | 155,1795,1469 | 157,326,102 | 158,3549,3346 | 160,329,131 | 161,270,141 | 162,3068,2957

BATCH_RAW_INFO | 151,3994,3546 | 152,2380,1967 | 153,414,57 | 154,800,453 | 155,1796,1469 | 157,327,102 | 158,3550,3346 | 160,330,131 | 161,271,141 | 162,3069,2957

BATCH_RAW_INFO | 151,3995,3546 | 152,2381,1967 | 153,415,57 | 154,801,453 | 155,1797,1469 | 157,328,102 | 158,3551,3346 | 160,331,131 | 161,272,141 | 162,3070,2957

BATCH_RAW_INFO | 151,3996,3546 | 152,2382,1967 | 153,416,57 | 154,802,453 | 155,1798,1469 | 157,329,102 | 158,3552,3346 | 160,332,131 | 161,273,141 | 162,3071,2957

BATCH_RAW_INFO | 151,3997,3546 | 152,2383,1967 | 153,417,57 | 154,803,453 | 155,1799,1469 | 157,330,102 | 158,3553,3346 | 160,333,131 | 161,274,141 | 162,3072,2957

BATCH_RAW_INFO | 151,3998,3546 | 152,2384,1967 | 153,418,57 | 154,804,453 | 155,1800,1469 | 157,331,102 | 158,3554,3346 | 160,334,131 | 161,275,141 | 162,3073,2957

BATCH_RAW_INFO | 151,3999,3546 | 152,2385,1967 | 153,419,57 | 154,805,453 | 155,1801,1469 | 157,332,102 | 158,3555,3346 | 160,335,131 | 161,276,141 | 162,3074,2957

BATCH_RAW_INFO | 151,4000,3546 | 152,2386,1967 | 153,420,57 | 154,806,453 | 155,1802,1469 | 157,333,102 | 158,3556,3346 | 160,336,131 | 161,277,141 | 162,3075,2957

BATCH_RAW_INFO | 151,4001,3546 | 152,2387,1967 | 153,421,57 | 154,807,453 | 155,1803,1469 | 157,334,102 | 158,3557,3346 | 160,337,131 | 161,278,141 | 162,3076,2957

BATCH_RAW_INFO | 151,4002,3546 | 152,2388,1967 | 153,422,57 | 154,808,453 | 155,1804,1469 | 157,335,102 | 158,3558,3346 | 160,338,131 | 161,279,141 | 162,3077,2957

BATCH_RAW_INFO | 151,4003,3546 | 152,2389,1967 | 153,423,57 | 154,809,453 | 155,1805,1469 | 157,336,102 | 158,3559,3346 | 160,339,131 | 161,280,141 | 162,3078,2957

BATCH_RAW_INFO | 151,4004,3546 | 152,2390,1967 | 153,424,57 | 154,810,453 | 155,1806,1469 | 157,337,102 | 158,3560,3346 | 160,340,131 | 161,281,141 | 162,3079,2957

BATCH_RAW_INFO | 151,4005,3546 | 152,2391,1967 | 153,425,57 | 154,811,453 | 155,1807,1469 | 157,338,102 | 158,3561,3346 | 160,341,131 | 161,282,141 | 162,3080,2957

BATCH_RAW_INFO | 151,4006,3546 | 152,2392,1967 | 153,426,57 | 154,812,453 | 155,1808,1469 | 157,339,102 | 158,3562,3346 | 160,342,131 | 161,283,141 | 162,3081,2957

BATCH_RAW_INFO | 151,4007,3546 | 152,2393,1967 | 153,427,57 | 154,813,453 | 155,1809,1469 | 157,340,102 | 158,3563,3346 | 160,343,131 | 161,284,141 | 162,3082,2957

BATCH_RAW_INFO | 151,4008,3546 | 152,2394,1967 | 153,428,57 | 154,814,453 | 155,1810,1469 | 157,341,102 | 158,3564,3346 | 160,344,131 | 161,285,141 | 162,3083,2957

BATCH_RAW_INFO | 151,4009,3546 | 152,2395,1967 | 153,429,57 | 154,815,453 | 155,1811,1469 | 157,342,102 | 158,3565,3346 | 160,345,131 | 161,286,141 | 162,3084,2957

BATCH_RAW_INFO | 151,4010,3546 | 152,2396,1967 | 153,430,57 | 154,816,453 | 155,1812,1469 | 157,343,102 | 158,3566,3346 | 160,346,131 | 161,287,141 | 162,3085,2957

BATCH_RAW_INFO | 151,4011,3546 | 152,2397,1967 | 153,431,57 | 154,817,453 | 155,1813,1469 | 157,344,102 | 158,3567,3346 | 160,347,131 | 161,288,141 | 162,3086,2957

BATCH_RAW_INFO | 151,4012,3546 | 152,2398,1967 | 153,432,57 | 154,818,453 | 155,1814,1469 | 157,345,102 | 158,3568,3346 | 160,348,131 | 161,289,141 | 162,3087,2957

BATCH_RAW_INFO | 151,4013,3546 | 152,2399,1967 | 153,433,57 | 154,819,453 | 155,1815,1469 | 157,346,102 | 158,3569,3346 | 160,349,131 | 161,290,141 | 162,3088,2957

BATCH_RAW_INFO | 151,4014,3546 | 152,2400,1967 | 153,434,57 | 154,820,453 | 155,1816,1469 | 157,347,102 | 158,3570,3346 | 160,350,131 | 161,291,141 | 162,3089,2957

BATCH_RAW_INFO | 151,4015,3546 | 152,2401,1967 | 153,435,57 | 154,821,453 | 155,1817,1469 | 157,348,102 | 158,3571,3346 | 160,351,131 | 161,292,141 | 162,3090,2957

BATCH_RAW_INFO | 151,4016,3546 | 152,2402,1967 | 153,436,57 | 154,822,453 | 155,1818,1469 | 157,349,102 | 158,3572,3346 | 160,352,131 | 161,293,141 | 162,3091,2957

BATCH_RAW_INFO | 151,4017,3546 | 152,2403,1967 | 153,437,57 | 154,823,453 | 155,1819,1469 | 157,350,102 | 158,3573,3346 | 160,353,131 | 161,294,141 | 162,3092,2957

BATCH_RAW_INFO | 151,4018,3546 | 152,2404,1967 | 153,438,57 | 154,824,453 | 155,1820,1469 | 157,351,102 | 158,3574,3346 | 160,354,131 | 161,295,141 | 162,3093,2957

BATCH_RAW_INFO | 151,4019,3546 | 152,2405,1967 | 153,439,57 | 154,825,453 | 155,1821,1469 | 157,352,102 | 158,3575,3346 | 160,355,131 | 161,296,141 | 162,3094,2957

BATCH_RAW_INFO | 151,4020,3546 | 152,2406,1967 | 153,440,57 | 154,826,453 | 155,1822,1469 | 157,353,102 | 158,3576,3346 | 160,356,131 | 161,297,141 | 162,3095,2957

BATCH_RAW_INFO | 151,4021,3546 | 152,2407,1967 | 153,441,57 | 154,827,453 | 155,1823,1469 | 157,354,102 | 158,3577,3346 | 160,357,131 | 161,298,141 | 162,3096,2957

BATCH_RAW_INFO | 151,4022,3546 | 152,2408,1967 | 153,442,57 | 154,828,453 | 155,1824,1469 | 157,355,102 | 158,3578,3346 | 160,358,131 | 161,299,141 | 162,3097,2957

BATCH_RAW_INFO | 151,4023,3546 | 152,2409,1967 | 153,443,57 | 154,829,453 | 155,1825,1469 | 157,356,102 | 158,3579,3346 | 160,359,131 | 161,300,141 | 162,3098,2957

BATCH_RAW_INFO | 151,4024,3546 | 152,2410,1967 | 153,444,57 | 154,830,453 | 155,1826,1469 | 157,357,102 | 158,3580,3346 | 160,360,131 | 161,301,141 | 162,3099,2957

BATCH_RAW_INFO | 151,4025,3546 | 152,2411,1967 | 153,445,57 | 154,831,453 | 155,1827,1469 | 157,358,102 | 158,3581,3346 | 160,361,131 | 161,302,141 | 162,3100,2957

BATCH_RAW_INFO | 151,4026,3546 | 152,2412,1967 | 153,446,57 | 154,832,453 | 155,1828,1469 | 157,359,102 | 158,3582,3346 | 161,303,141 | 162,3101,2957

BATCH_RAW_INFO | 151,4027,3546 | 152,2413,1967 | 153,447,57 | 154,833,453 | 155,1829,1469 | 157,360,102 | 158,3583,3346 | 161,304,141 | 162,3102,2957

BATCH_RAW_INFO | 151,4028,3546 | 152,2414,1967 | 153,448,57 | 154,834,453 | 155,1830,1469 | 157,361,102 | 158,3584,3346 | 161,305,141 | 162,3103,2957

BATCH_RAW_INFO | 151,4029,3546 | 152,2415,1967 | 153,449,57 | 154,835,453 | 155,1831,1469 | 157,362,102 | 158,3585,3346 | 161,306,141 | 162,3104,2957

BATCH_RAW_INFO | 151,4030,3546 | 152,2416,1967 | 153,450,57 | 154,836,453 | 155,1832,1469 | 157,363,102 | 158,3586,3346 | 161,307,141 | 162,3105,2957

BATCH_RAW_INFO | 151,4031,3546 | 152,2417,1967 | 153,451,57 | 154,837,453 | 155,1833,1469 | 157,364,102 | 158,3587,3346 | 161,308,141 | 162,3106,2957

BATCH_RAW_INFO | 151,4032,3546 | 152,2418,1967 | 153,452,57 | 154,838,453 | 155,1834,1469 | 157,365,102 | 158,3588,3346 | 161,309,141 | 162,3107,2957

BATCH_RAW_INFO | 151,4033,3546 | 152,2419,1967 | 153,453,57 | 154,839,453 | 155,1835,1469 | 157,366,102 | 158,3589,3346 | 161,310,141 | 162,3108,2957

BATCH_RAW_INFO | 151,4034,3546 | 152,2420,1967 | 153,454,57 | 154,840,453 | 155,1836,1469 | 157,367,102 | 158,3590,3346 | 161,311,141 | 162,3109,2957

BATCH_RAW_INFO | 151,4035,3546 | 152,2421,1967 | 153,455,57 | 154,841,453 | 155,1837,1469 | 157,368,102 | 158,3591,3346 | 161,312,141 | 162,3110,2957

BATCH_RAW_INFO | 151,4036,3546 | 152,2422,1967 | 153,456,57 | 154,842,453 | 155,1838,1469 | 157,369,102 | 158,3592,3346 | 161,313,141 | 162,3111,2957

BATCH_RAW_INFO | 151,4037,3546 | 152,2423,1967 | 153,457,57 | 154,843,453 | 155,1839,1469 | 157,370,102 | 158,3593,3346 | 161,314,141 | 162,3112,2957

BATCH_RAW_INFO | 151,4038,3546 | 152,2424,1967 | 153,458,57 | 154,844,453 | 155,1840,1469 | 157,371,102 | 158,3594,3346 | 161,315,141 | 162,3113,2957

BATCH_RAW_INFO | 151,4039,3546 | 152,2425,1967 | 153,459,57 | 154,845,453 | 155,1841,1469 | 157,372,102 | 158,3595,3346 | 161,316,141 | 162,3114,2957

BATCH_RAW_INFO | 163,52,51

BATCH_RAW_INFO | 151,4040,3546 | 152,2426,1967 | 153,460,57 | 154,846,453 | 155,1842,1469 | 157,373,102 | 158,3596,3346 | 161,317,141 | 162,3115,2957 | 163,53,51

BATCH_RAW_INFO | 151,4041,3546 | 152,2427,1967 | 153,461,57 | 154,847,453 | 155,1843,1469 | 157,374,102 | 158,3597,3346 | 161,318,141 | 162,3116,2957 | 163,54,51

BATCH_RAW_INFO | 151,4042,3546 | 152,2428,1967 | 153,462,57 | 154,848,453 | 155,1844,1469 | 157,375,102 | 158,3598,3346 | 161,319,141 | 162,3117,2957 | 163,55,51

BATCH_RAW_INFO | 151,4043,3546 | 152,2429,1967 | 153,463,57 | 154,849,453 | 155,1845,1469 | 157,376,102 | 158,3599,3346 | 161,320,141 | 162,3118,2957 | 163,56,51

BATCH_RAW_INFO | 151,4044,3546 | 152,2430,1967 | 153,464,57 | 154,850,453 | 155,1846,1469 | 157,377,102 | 158,3600,3346 | 161,321,141 | 162,3119,2957 | 163,57,51

BATCH_RAW_INFO | 151,4045,3546 | 152,2431,1967 | 153,465,57 | 154,851,453 | 155,1847,1469 | 157,378,102 | 158,3601,3346 | 161,322,141 | 162,3120,2957 | 163,58,51

BATCH_RAW_INFO | 151,4046,3546 | 152,2432,1967 | 153,466,57 | 154,852,453 | 155,1848,1469 | 157,379,102 | 158,3602,3346 | 161,323,141 | 162,3121,2957 | 163,59,51

BATCH_RAW_INFO | 151,4047,3546 | 152,2433,1967 | 153,467,57 | 154,853,453 | 155,1849,1469 | 157,380,102 | 158,3603,3346 | 161,324,141 | 162,3122,2957 | 163,60,51

BATCH_RAW_INFO | 151,4048,3546 | 152,2434,1967 | 153,468,57 | 154,854,453 | 155,1850,1469 | 157,381,102 | 158,3604,3346 | 161,325,141 | 162,3123,2957 | 163,61,51

BATCH_RAW_INFO | 151,4049,3546 | 152,2435,1967 | 153,469,57 | 154,855,453 | 155,1851,1469 | 157,382,102 | 158,3605,3346 | 161,326,141 | 162,3124,2957 | 163,62,51

BATCH_RAW_INFO | 151,4050,3546 | 152,2436,1967 | 153,470,57 | 154,856,453 | 155,1852,1469 | 157,383,102 | 158,3606,3346 | 161,327,141 | 162,3125,2957 | 163,63,51

BATCH_RAW_INFO | 151,4051,3546 | 152,2437,1967 | 153,471,57 | 154,857,453 | 155,1853,1469 | 157,384,102 | 158,3607,3346 | 161,328,141 | 162,3126,2957 | 163,64,51

BATCH_RAW_INFO | 151,4052,3546 | 152,2438,1967 | 153,472,57 | 154,858,453 | 155,1854,1469 | 157,385,102 | 158,3608,3346 | 161,329,141 | 162,3127,2957 | 163,65,51

BATCH_RAW_INFO | 151,4053,3546 | 152,2439,1967 | 153,473,57 | 154,859,453 | 155,1855,1469 | 157,386,102 | 158,3609,3346 | 161,330,141 | 162,3128,2957 | 163,66,51

BATCH_RAW_INFO | 151,4054,3546 | 152,2440,1967 | 153,474,57 | 154,860,453 | 155,1856,1469 | 157,387,102 | 158,3610,3346 | 161,331,141 | 162,3129,2957 | 163,67,51

BATCH_RAW_INFO | 151,4055,3546 | 152,2441,1967 | 153,475,57 | 154,861,453 | 155,1857,1469 | 157,388,102 | 158,3611,3346 | 161,332,141 | 162,3130,2957 | 163,68,51

BATCH_RAW_INFO | 151,4056,3546 | 152,2442,1967 | 153,476,57 | 154,862,453 | 155,1858,1469 | 157,389,102 | 158,3612,3346 | 161,333,141 | 162,3131,2957 | 163,69,51

BATCH_RAW_INFO | 151,4057,3546 | 152,2443,1967 | 153,477,57 | 154,863,453 | 155,1859,1469 | 157,390,102 | 158,3613,3346 | 161,334,141 | 162,3132,2957 | 163,70,51

BATCH_RAW_INFO | 151,4058,3546 | 152,2444,1967 | 153,478,57 | 154,864,453 | 155,1860,1469 | 157,391,102 | 158,3614,3346 | 161,335,141 | 162,3133,2957 | 163,71,51

BATCH_RAW_INFO | 151,4059,3546 | 152,2445,1967 | 153,479,57 | 154,865,453 | 155,1861,1469 | 157,392,102 | 158,3615,3346 | 161,336,141 | 162,3134,2957 | 163,72,51

BATCH_RAW_INFO | 151,4060,3546 | 152,2446,1967 | 153,480,57 | 154,866,453 | 155,1862,1469 | 157,393,102 | 158,3616,3346 | 161,337,141 | 162,3135,2957 | 163,73,51

BATCH_RAW_INFO | 151,4061,3546 | 152,2447,1967 | 153,481,57 | 154,867,453 | 155,1863,1469 | 157,394,102 | 158,3617,3346 | 161,338,141 | 162,3136,2957 | 163,74,51

BATCH_RAW_INFO | 151,4062,3546 | 152,2448,1967 | 153,482,57 | 154,868,453 | 155,1864,1469 | 157,395,102 | 158,3618,3346 | 161,339,141 | 162,3137,2957 | 163,75,51

BATCH_RAW_INFO | 151,4063,3546 | 152,2449,1967 | 153,483,57 | 154,869,453 | 155,1865,1469 | 157,396,102 | 158,3619,3346 | 161,340,141 | 162,3138,2957 | 163,76,51

BATCH_RAW_INFO | 151,4064,3546 | 152,2450,1967 | 153,484,57 | 154,870,453 | 155,1866,1469 | 157,397,102 | 158,3620,3346 | 161,341,141 | 162,3139,2957 | 163,77,51

BATCH_RAW_INFO | 151,4065,3546 | 152,2451,1967 | 153,485,57 | 154,871,453 | 155,1867,1469 | 157,398,102 | 158,3621,3346 | 161,342,141 | 162,3140,2957

BATCH_RAW_INFO | 151,4066,3546 | 152,2452,1967 | 153,486,57 | 154,872,453 | 155,1868,1469 | 157,399,102 | 158,3622,3346 | 161,343,141 | 162,3141,2957

BATCH_RAW_INFO | 151,4067,3546 | 152,2453,1967 | 153,487,57 | 154,873,453 | 155,1869,1469 | 157,400,102 | 158,3623,3346 | 161,344,141 | 162,3142,2957

BATCH_RAW_INFO | 151,4068,3546 | 152,2454,1967 | 153,488,57 | 154,874,453 | 155,1870,1469 | 157,401,102 | 158,3624,3346 | 161,345,141 | 162,3143,2957

BATCH_RAW_INFO | 151,4069,3546 | 152,2455,1967 | 153,489,57 | 154,875,453 | 155,1871,1469 | 157,402,102 | 158,3625,3346 | 161,346,141 | 162,3144,2957

BATCH_RAW_INFO | 151,4070,3546 | 152,2456,1967 | 153,490,57 | 154,876,453 | 155,1872,1469 | 157,403,102 | 158,3626,3346 | 161,347,141 | 162,3145,2957

BATCH_RAW_INFO | 151,4071,3546 | 152,2457,1967 | 153,491,57 | 154,877,453 | 155,1873,1469 | 157,404,102 | 158,3627,3346 | 161,348,141 | 162,3146,2957

BATCH_RAW_INFO | 151,4072,3546 | 152,2458,1967 | 153,492,57 | 154,878,453 | 155,1874,1469 | 157,405,102 | 158,3628,3346 | 161,349,141 | 162,3147,2957

BATCH_RAW_INFO | 151,4073,3546 | 152,2459,1967 | 153,493,57 | 154,879,453 | 155,1875,1469 | 157,406,102 | 158,3629,3346 | 161,350,141 | 162,3148,2957

BATCH_RAW_INFO | 151,4074,3546 | 152,2460,1967 | 153,494,57 | 154,880,453 | 155,1876,1469 | 157,407,102 | 158,3630,3346 | 161,351,141 | 162,3149,2957

BATCH_RAW_INFO | 151,4075,3546 | 152,2461,1967 | 153,495,57 | 154,881,453 | 155,1877,1469 | 157,408,102 | 158,3631,3346 | 161,352,141 | 162,3150,2957

BATCH_RAW_INFO | 151,4076,3546 | 152,2462,1967 | 153,496,57 | 154,882,453 | 155,1878,1469 | 157,409,102 | 158,3632,3346 | 161,353,141 | 162,3151,2957

BATCH_RAW_INFO | 151,4077,3546 | 152,2463,1967 | 153,497,57 | 154,883,453 | 155,1879,1469 | 157,410,102 | 158,3633,3346 | 161,354,141 | 162,3152,2957

BATCH_RAW_INFO | 151,4078,3546 | 152,2464,1967 | 153,498,57 | 154,884,453 | 155,1880,1469 | 157,411,102 | 158,3634,3346 | 161,355,141 | 162,3153,2957

BATCH_RAW_INFO | 151,4079,3546 | 152,2465,1967 | 153,499,57 | 154,885,453 | 155,1881,1469 | 157,412,102 | 158,3635,3346 | 161,356,141 | 162,3154,2957

BATCH_RAW_INFO | 151,4080,3546 | 152,2466,1967 | 153,500,57 | 154,886,453 | 155,1882,1469 | 157,413,102 | 158,3636,3346 | 161,357,141 | 162,3155,2957

BATCH_RAW_INFO | 151,4081,3546 | 152,2467,1967 | 153,501,57 | 154,887,453 | 155,1883,1469 | 157,414,102 | 158,3637,3346 | 161,358,141 | 162,3156,2957

BATCH_RAW_INFO | 151,4082,3546 | 152,2468,1967 | 153,502,57 | 154,888,453 | 155,1884,1469 | 157,415,102 | 158,3638,3346 | 161,359,141 | 162,3157,2957

BATCH_RAW_INFO | 151,4083,3546 | 152,2469,1967 | 153,503,57 | 154,889,453 | 155,1885,1469 | 157,416,102 | 158,3639,3346 | 161,360,141 | 162,3158,2957

BATCH_RAW_INFO | 151,4084,3546 | 152,2470,1967 | 153,504,57 | 154,890,453 | 155,1886,1469 | 157,417,102 | 158,3640,3346 | 161,361,141 | 162,3159,2957

BATCH_RAW_INFO | 151,4085,3546 | 152,2471,1967 | 153,505,57 | 154,891,453 | 155,1887,1469 | 157,418,102 | 158,3641,3346 | 161,362,141 | 162,3160,2957

BATCH_RAW_INFO | 151,4086,3546 | 152,2472,1967 | 153,506,57 | 154,892,453 | 155,1888,1469 | 157,419,102 | 158,3642,3346 | 161,363,141 | 162,3161,2957

BATCH_RAW_INFO | 151,4087,3546 | 152,2473,1967 | 153,507,57 | 154,893,453 | 155,1889,1469 | 157,420,102 | 158,3643,3346 | 161,364,141 | 162,3162,2957

BATCH_RAW_INFO | 151,4088,3546 | 152,2474,1967 | 153,508,57 | 154,894,453 | 155,1890,1469 | 157,421,102 | 158,3644,3346 | 161,365,141 | 162,3163,2957

BATCH_RAW_INFO | 151,4089,3546 | 152,2475,1967 | 153,509,57 | 154,895,453 | 155,1891,1469 | 157,422,102 | 158,3645,3346 | 161,366,141 | 162,3164,2957

BATCH_RAW_INFO | 151,4090,3546 | 152,2476,1967 | 153,510,57 | 154,896,453 | 155,1892,1469 | 157,423,102 | 158,3646,3346 | 161,367,141 | 162,3165,2957

BATCH_RAW_INFO | 151,4091,3546 | 152,2477,1967 | 153,511,57 | 154,897,453 | 155,1893,1469 | 157,424,102 | 158,3647,3346 | 161,368,141 | 162,3166,2957

BATCH_RAW_INFO | 151,4092,3546 | 152,2478,1967 | 153,512,57 | 154,898,453 | 155,1894,1469 | 157,425,102 | 158,3648,3346 | 161,369,141 | 162,3167,2957

BATCH_RAW_INFO | 151,4093,3546 | 152,2479,1967 | 153,513,57 | 154,899,453 | 155,1895,1469 | 157,426,102 | 158,3649,3346 | 161,370,141 | 162,3168,2957

BATCH_RAW_INFO | 151,4094,3546 | 152,2480,1967 | 153,514,57 | 154,900,453 | 155,1896,1469 | 157,427,102 | 158,3650,3346 | 161,371,141 | 162,3169,2957

BATCH_RAW_INFO | 151,4095,3546 | 152,2481,1967 | 153,515,57 | 154,901,453 | 155,1897,1469 | 157,428,102 | 158,3651,3346 | 161,372,141 | 162,3170,2957

BATCH_RAW_INFO | 152,2482,1967 | 153,516,57 | 154,902,453 | 155,1898,1469 | 157,429,102 | 158,3652,3346 | 161,373,141 | 162,3171,2957

BATCH_RAW_INFO | 152,2483,1967 | 153,517,57 | 154,903,453 | 155,1899,1469 | 157,430,102 | 158,3653,3346 | 161,374,141 | 162,3172,2957

BATCH_RAW_INFO | 152,2484,1967 | 153,518,57 | 155,1900,1469 | 157,431,102 | 158,3654,3346 | 161,375,141 | 162,3173,2957

BATCH_RAW_INFO | 152,2485,1967 | 153,519,57 | 155,1901,1469 | 157,432,102 | 158,3655,3346 | 161,376,141 | 162,3174,2957

BATCH_RAW_INFO | 152,2486,1967 | 153,520,57 | 155,1902,1469 | 157,433,102 | 158,3656,3346 | 161,377,141 | 162,3175,2957

BATCH_RAW_INFO | 152,2487,1967 | 153,521,57 | 155,1903,1469 | 157,434,102 | 158,3657,3346 | 161,378,141 | 162,3176,2957

BATCH_RAW_INFO | 152,2488,1967 | 153,522,57 | 155,1904,1469 | 157,435,102 | 158,3658,3346 | 161,379,141 | 162,3177,2957

BATCH_RAW_INFO | 152,2489,1967 | 153,523,57 | 155,1905,1469 | 157,436,102 | 158,3659,3346 | 161,380,141 | 162,3178,2957

BATCH_RAW_INFO | 152,2490,1967 | 153,524,57 | 155,1906,1469 | 157,437,102 | 158,3660,3346 | 161,381,141 | 162,3179,2957

BATCH_RAW_INFO | 152,2491,1967 | 153,525,57 | 155,1907,1469 | 157,438,102 | 158,3661,3346 | 161,382,141 | 162,3180,2957

BATCH_RAW_INFO | 152,2492,1967 | 153,526,57 | 155,1908,1469 | 157,439,102 | 158,3662,3346 | 161,383,141 | 162,3181,2957

BATCH_RAW_INFO | 152,2493,1967 | 153,527,57 | 155,1909,1469 | 157,440,102 | 158,3663,3346 | 161,384,141 | 162,3182,2957

BATCH_RAW_INFO | 152,2494,1967 | 153,528,57 | 155,1910,1469 | 157,441,102 | 158,3664,3346 | 161,385,141 | 162,3183,2957

BATCH_RAW_INFO | 152,2495,1967 | 153,529,57 | 155,1911,1469 | 157,442,102 | 158,3665,3346 | 161,386,141 | 162,3184,2957

BATCH_RAW_INFO | 152,2496,1967 | 153,530,57 | 155,1912,1469 | 157,443,102 | 158,3666,3346 | 161,387,141 | 162,3185,2957

BATCH_RAW_INFO | 152,2497,1967 | 153,531,57 | 155,1913,1469 | 157,444,102 | 158,3667,3346 | 161,388,141 | 162,3186,2957

BATCH_RAW_INFO | 152,2498,1967 | 153,532,57 | 155,1914,1469 | 157,445,102 | 158,3668,3346 | 161,389,141 | 162,3187,2957

BATCH_RAW_INFO | 152,2499,1967 | 153,533,57 | 155,1915,1469 | 157,446,102 | 158,3669,3346 | 161,390,141 | 162,3188,2957

BATCH_RAW_INFO | 152,2500,1967 | 153,534,57 | 155,1916,1469 | 157,447,102 | 158,3670,3346 | 161,391,141 | 162,3189,2957

BATCH_RAW_INFO | 152,2501,1967 | 153,535,57 | 155,1917,1469 | 157,448,102 | 158,3671,3346 | 161,392,141 | 162,3190,2957

BATCH_RAW_INFO | 152,2502,1967 | 153,536,57 | 155,1918,1469 | 157,449,102 | 158,3672,3346 | 161,393,141 | 162,3191,2957

BATCH_RAW_INFO | 152,2503,1967 | 153,537,57 | 155,1919,1469 | 157,450,102 | 158,3673,3346 | 161,394,141 | 162,3192,2957

BATCH_RAW_INFO | 152,2504,1967 | 153,538,57 | 155,1920,1469 | 157,451,102 | 158,3674,3346 | 161,395,141 | 162,3193,2957

BATCH_RAW_INFO | 152,2505,1967 | 153,539,57 | 155,1921,1469 | 157,452,102 | 158,3675,3346 | 161,396,141 | 162,3194,2957

BATCH_RAW_INFO | 152,2506,1967 | 153,540,57 | 155,1922,1469 | 157,453,102 | 158,3676,3346 | 161,397,141 | 162,3195,2957

BATCH_RAW_INFO | 152,2507,1967 | 153,541,57 | 155,1923,1469 | 157,454,102 | 158,3677,3346 | 161,398,141 | 162,3196,2957

BATCH_RAW_INFO | 152,2508,1967 | 153,542,57 | 155,1924,1469 | 157,455,102 | 158,3678,3346 | 161,399,141 | 162,3197,2957

BATCH_RAW_INFO | 152,2509,1967 | 153,543,57 | 155,1925,1469 | 157,456,102 | 158,3679,3346 | 161,400,141 | 162,3198,2957

BATCH_RAW_INFO | 152,2510,1967 | 153,544,57 | 155,1926,1469 | 157,457,102 | 158,3680,3346 | 161,401,141 | 162,3199,2957

BATCH_RAW_INFO | 152,2511,1967 | 153,545,57 | 155,1927,1469 | 157,458,102 | 158,3681,3346 | 161,402,141 | 162,3200,2957

BATCH_RAW_INFO | 152,2512,1967 | 153,546,57 | 155,1928,1469 | 157,459,102 | 158,3682,3346 | 161,403,141 | 162,3201,2957

BATCH_RAW_INFO | 152,2513,1967 | 153,547,57 | 155,1929,1469 | 157,460,102 | 158,3683,3346 | 161,404,141 | 162,3202,2957

BATCH_RAW_INFO | 152,2514,1967 | 153,548,57 | 155,1930,1469 | 157,461,102 | 158,3684,3346 | 161,405,141 | 162,3203,2957

BATCH_RAW_INFO | 152,2515,1967 | 153,549,57 | 155,1931,1469 | 157,462,102 | 158,3685,3346 | 161,406,141 | 162,3204,2957

BATCH_RAW_INFO | 152,2516,1967 | 153,550,57 | 155,1932,1469 | 157,463,102 | 158,3686,3346 | 161,407,141 | 162,3205,2957

BATCH_RAW_INFO | 152,2517,1967 | 153,551,57 | 155,1933,1469 | 157,464,102 | 158,3687,3346 | 161,408,141 | 162,3206,2957

BATCH_RAW_INFO | 152,2518,1967 | 153,552,57 | 155,1934,1469 | 157,465,102 | 158,3688,3346 | 161,409,141 | 162,3207,2957

BATCH_RAW_INFO | 152,2519,1967 | 153,553,57 | 155,1935,1469 | 157,466,102 | 158,3689,3346 | 161,410,141 | 162,3208,2957

BATCH_RAW_INFO | 152,2520,1967 | 153,554,57 | 155,1936,1469 | 157,467,102 | 158,3690,3346 | 161,411,141 | 162,3209,2957

BATCH_RAW_INFO | 152,2521,1967 | 153,555,57 | 155,1937,1469 | 157,468,102 | 158,3691,3346 | 161,412,141 | 162,3210,2957

BATCH_RAW_INFO | 152,2522,1967 | 153,556,57 | 155,1938,1469 | 157,469,102 | 158,3692,3346 | 161,413,141 | 162,3211,2957

BATCH_RAW_INFO | 152,2523,1967 | 153,557,57 | 155,1939,1469 | 157,470,102 | 158,3693,3346 | 161,414,141 | 162,3212,2957

BATCH_RAW_INFO | 152,2524,1967 | 153,558,57 | 155,1940,1469 | 157,471,102 | 158,3694,3346 | 161,415,141 | 162,3213,2957

BATCH_RAW_INFO | 152,2525,1967 | 153,559,57 | 155,1941,1469 | 157,472,102 | 158,3695,3346 | 161,416,141 | 162,3214,2957

BATCH_RAW_INFO | 152,2526,1967 | 153,560,57 | 155,1942,1469 | 157,473,102 | 158,3696,3346 | 161,417,141 | 162,3215,2957

BATCH_RAW_INFO | 152,2527,1967 | 153,561,57 | 155,1943,1469 | 157,474,102 | 158,3697,3346 | 161,418,141 | 162,3216,2957

BATCH_RAW_INFO | 152,2528,1967 | 153,562,57 | 155,1944,1469 | 157,475,102 | 158,3698,3346 | 161,419,141 | 162,3217,2957

BATCH_RAW_INFO | 152,2529,1967 | 153,563,57 | 155,1945,1469 | 157,476,102 | 158,3699,3346 | 161,420,141 | 162,3218,2957

BATCH_RAW_INFO | 152,2530,1967 | 153,564,57 | 155,1946,1469 | 157,477,102 | 158,3700,3346 | 161,421,141 | 162,3219,2957

BATCH_RAW_INFO | 152,2531,1967 | 153,565,57 | 155,1947,1469 | 157,478,102 | 158,3701,3346 | 161,422,141 | 162,3220,2957

BATCH_RAW_INFO | 152,2532,1967 | 153,566,57 | 155,1948,1469 | 157,479,102 | 158,3702,3346 | 161,423,141 | 162,3221,2957

BATCH_RAW_INFO | 152,2533,1967 | 153,567,57 | 155,1949,1469 | 157,480,102 | 158,3703,3346 | 161,424,141 | 162,3222,2957

BATCH_RAW_INFO | 152,2534,1967 | 153,568,57 | 155,1950,1469 | 157,481,102 | 158,3704,3346 | 161,425,141 | 162,3223,2957

BATCH_RAW_INFO | 152,2535,1967 | 153,569,57 | 155,1951,1469 | 157,482,102 | 158,3705,3346 | 161,426,141 | 162,3224,2957

BATCH_RAW_INFO | 152,2536,1967 | 153,570,57 | 155,1952,1469 | 157,483,102 | 158,3706,3346 | 161,427,141 | 162,3225,2957

BATCH_RAW_INFO | 152,2537,1967 | 153,571,57 | 155,1953,1469 | 157,484,102 | 158,3707,3346 | 161,428,141 | 162,3226,2957

BATCH_RAW_INFO | 152,2538,1967 | 153,572,57 | 155,1954,1469 | 157,485,102 | 158,3708,3346 | 161,429,141 | 162,3227,2957

BATCH_RAW_INFO | 152,2539,1967 | 153,573,57 | 155,1955,1469 | 157,486,102 | 158,3709,3346 | 161,430,141 | 162,3228,2957

BATCH_RAW_INFO | 152,2540,1967 | 153,574,57 | 155,1956,1469 | 157,487,102 | 158,3710,3346 | 161,431,141 | 162,3229,2957

BATCH_RAW_INFO | 152,2541,1967 | 153,575,57 | 155,1957,1469 | 157,488,102 | 158,3711,3346 | 161,432,141 | 162,3230,2957

BATCH_RAW_INFO | 152,2542,1967 | 153,576,57 | 155,1958,1469 | 157,489,102 | 158,3712,3346 | 161,433,141 | 162,3231,2957

BATCH_RAW_INFO | 152,2543,1967 | 153,577,57 | 155,1959,1469 | 157,490,102 | 158,3713,3346 | 161,434,141 | 162,3232,2957

BATCH_RAW_INFO | 152,2544,1967 | 153,578,57 | 155,1960,1469 | 157,491,102 | 158,3714,3346 | 161,435,141 | 162,3233,2957

BATCH_RAW_INFO | 152,2545,1967 | 153,579,57 | 155,1961,1469 | 157,492,102 | 158,3715,3346 | 161,436,141 | 162,3234,2957

BATCH_RAW_INFO | 152,2546,1967 | 153,580,57 | 155,1962,1469 | 157,493,102 | 158,3716,3346 | 161,437,141 | 162,3235,2957

BATCH_RAW_INFO | 152,2547,1967 | 153,581,57 | 155,1963,1469 | 157,494,102 | 158,3717,3346 | 161,438,141 | 162,3236,2957

BATCH_RAW_INFO | 152,2548,1967 | 153,582,57 | 155,1964,1469 | 157,495,102 | 158,3718,3346 | 161,439,141 | 162,3237,2957

BATCH_RAW_INFO | 152,2549,1967 | 153,583,57 | 155,1965,1469 | 157,496,102 | 158,3719,3346 | 161,440,141 | 162,3238,2957

BATCH_RAW_INFO | 152,2550,1967 | 153,584,57 | 155,1966,1469 | 157,497,102 | 158,3720,3346 | 161,441,141 | 162,3239,2957

BATCH_RAW_INFO | 152,2551,1967 | 153,585,57 | 155,1967,1469 | 157,498,102 | 158,3721,3346 | 161,442,141 | 162,3240,2957

BATCH_RAW_INFO | 152,2552,1967 | 153,586,57 | 155,1968,1469 | 157,499,102 | 158,3722,3346 | 161,443,141 | 162,3241,2957

BATCH_RAW_INFO | 152,2553,1967 | 153,587,57 | 155,1969,1469 | 157,500,102 | 158,3723,3346 | 161,444,141 | 162,3242,2957

BATCH_RAW_INFO | 152,2554,1967 | 153,588,57 | 155,1970,1469 | 157,501,102 | 158,3724,3346 | 161,445,141 | 162,3243,2957

BATCH_RAW_INFO | 152,2555,1967 | 153,589,57 | 155,1971,1469 | 157,502,102 | 158,3725,3346 | 161,446,141 | 162,3244,2957

BATCH_RAW_INFO | 152,2556,1967 | 153,590,57 | 155,1972,1469 | 157,503,102 | 158,3726,3346 | 161,447,141 | 162,3245,2957

BATCH_RAW_INFO | 152,2557,1967 | 153,591,57 | 155,1973,1469 | 157,504,102 | 158,3727,3346 | 161,448,141 | 162,3246,2957

BATCH_RAW_INFO | 152,2558,1967 | 153,592,57 | 155,1974,1469 | 157,505,102 | 158,3728,3346 | 161,449,141 | 162,3247,2957

BATCH_RAW_INFO | 152,2559,1967 | 153,593,57 | 155,1975,1469 | 157,506,102 | 158,3729,3346 | 161,450,141 | 162,3248,2957

BATCH_RAW_INFO | 152,2560,1967 | 153,594,57 | 155,1976,1469 | 157,507,102 | 158,3730,3346 | 161,451,141 | 162,3249,2957

BATCH_RAW_INFO | 152,2561,1967 | 153,595,57 | 155,1977,1469 | 157,508,102 | 158,3731,3346 | 161,452,141 | 162,3250,2957

BATCH_RAW_INFO | 152,2562,1967 | 153,596,57 | 155,1978,1469 | 157,509,102 | 158,3732,3346 | 161,453,141 | 162,3251,2957

BATCH_RAW_INFO | 152,2563,1967 | 153,597,57 | 155,1979,1469 | 157,510,102 | 158,3733,3346 | 161,454,141 | 162,3252,2957

BATCH_RAW_INFO | 152,2564,1967 | 153,598,57 | 155,1980,1469 | 157,511,102 | 158,3734,3346 | 161,455,141 | 162,3253,2957

BATCH_RAW_INFO | 152,2565,1967 | 153,599,57 | 155,1981,1469 | 157,512,102 | 158,3735,3346 | 161,456,141 | 162,3254,2957

BATCH_RAW_INFO | 152,2566,1967 | 153,600,57 | 155,1982,1469 | 157,513,102 | 158,3736,3346 | 161,457,141 | 162,3255,2957

BATCH_RAW_INFO | 152,2567,1967 | 153,601,57 | 155,1983,1469 | 157,514,102 | 158,3737,3346 | 161,458,141 | 162,3256,2957

BATCH_RAW_INFO | 152,2568,1967 | 153,602,57 | 155,1984,1469 | 157,515,102 | 158,3738,3346 | 161,459,141 | 162,3257,2957

BATCH_RAW_INFO | 152,2569,1967 | 153,603,57 | 155,1985,1469 | 157,516,102 | 158,3739,3346 | 161,460,141 | 162,3258,2957

BATCH_RAW_INFO | 152,2570,1967 | 153,604,57 | 155,1986,1469 | 157,517,102 | 158,3740,3346 | 161,461,141 | 162,3259,2957

BATCH_RAW_INFO | 152,2571,1967 | 153,605,57 | 155,1987,1469 | 157,518,102 | 158,3741,3346 | 161,462,141 | 162,3260,2957

BATCH_RAW_INFO | 152,2572,1967 | 153,606,57 | 155,1988,1469 | 157,519,102 | 158,3742,3346 | 161,463,141 | 162,3261,2957

BATCH_RAW_INFO | 152,2573,1967 | 153,607,57 | 155,1989,1469 | 157,520,102 | 158,3743,3346 | 161,464,141 | 162,3262,2957

BATCH_RAW_INFO | 164,1537,1536

BATCH_RAW_INFO | 165,19,18

BATCH_RAW_INFO | 152,2574,1967 | 153,608,57 | 155,1990,1469 | 157,521,102 | 158,3744,3346 | 161,465,141 | 162,3263,2957 | 164,1538,1536 | 165,20,18

BATCH_RAW_INFO | 152,2575,1967 | 153,609,57 | 155,1991,1469 | 157,522,102 | 158,3745,3346 | 161,466,141 | 162,3264,2957 | 164,1539,1536 | 165,21,18

BATCH_RAW_INFO | 152,2576,1967 | 153,610,57 | 155,1992,1469 | 157,523,102 | 158,3746,3346 | 161,467,141 | 162,3265,2957 | 164,1540,1536 | 165,22,18

BATCH_RAW_INFO | 152,2577,1967 | 153,611,57 | 155,1993,1469 | 157,524,102 | 158,3747,3346 | 161,468,141 | 162,3266,2957 | 164,1541,1536 | 165,23,18

BATCH_RAW_INFO | 152,2578,1967 | 153,612,57 | 155,1994,1469 | 157,525,102 | 158,3748,3346 | 161,469,141 | 162,3267,2957 | 164,1542,1536 | 165,24,18

BATCH_RAW_INFO | 152,2579,1967 | 153,613,57 | 155,1995,1469 | 157,526,102 | 158,3749,3346 | 161,470,141 | 162,3268,2957 | 164,1543,1536 | 165,25,18

BATCH_RAW_INFO | 152,2580,1967 | 153,614,57 | 155,1996,1469 | 157,527,102 | 158,3750,3346 | 161,471,141 | 162,3269,2957 | 164,1544,1536 | 165,26,18

BATCH_RAW_INFO | 152,2581,1967 | 153,615,57 | 155,1997,1469 | 157,528,102 | 158,3751,3346 | 161,472,141 | 162,3270,2957 | 164,1545,1536 | 165,27,18

BATCH_RAW_INFO | 152,2582,1967 | 153,616,57 | 155,1998,1469 | 157,529,102 | 158,3752,3346 | 161,473,141 | 162,3271,2957 | 164,1546,1536 | 165,28,18

BATCH_RAW_INFO | 152,2583,1967 | 153,617,57 | 155,1999,1469 | 157,530,102 | 158,3753,3346 | 161,474,141 | 162,3272,2957 | 164,1547,1536 | 165,29,18

BATCH_RAW_INFO | 152,2584,1967 | 153,618,57 | 155,2000,1469 | 157,531,102 | 158,3754,3346 | 161,475,141 | 162,3273,2957 | 164,1548,1536 | 165,30,18

BATCH_RAW_INFO | 152,2585,1967 | 153,619,57 | 155,2001,1469 | 157,532,102 | 158,3755,3346 | 161,476,141 | 162,3274,2957 | 164,1549,1536 | 165,31,18

BATCH_RAW_INFO | 152,2586,1967 | 153,620,57 | 155,2002,1469 | 157,533,102 | 158,3756,3346 | 161,477,141 | 162,3275,2957 | 164,1550,1536 | 165,32,18

BATCH_RAW_INFO | 152,2587,1967 | 153,621,57 | 155,2003,1469 | 157,534,102 | 158,3757,3346 | 161,478,141 | 162,3276,2957 | 164,1551,1536 | 165,33,18

BATCH_RAW_INFO | 152,2588,1967 | 153,622,57 | 155,2004,1469 | 157,535,102 | 158,3758,3346 | 161,479,141 | 162,3277,2957 | 164,1552,1536 | 165,34,18

BATCH_RAW_INFO | 152,2589,1967 | 153,623,57 | 155,2005,1469 | 157,536,102 | 158,3759,3346 | 161,480,141 | 162,3278,2957 | 164,1553,1536 | 165,35,18

BATCH_RAW_INFO | 152,2590,1967 | 153,624,57 | 155,2006,1469 | 157,537,102 | 158,3760,3346 | 161,481,141 | 162,3279,2957 | 164,1554,1536 | 165,36,18

BATCH_RAW_INFO | 152,2591,1967 | 153,625,57 | 155,2007,1469 | 157,538,102 | 158,3761,3346 | 161,482,141 | 162,3280,2957 | 164,1555,1536 | 165,37,18

BATCH_RAW_INFO | 152,2592,1967 | 153,626,57 | 155,2008,1469 | 157,539,102 | 158,3762,3346 | 161,483,141 | 162,3281,2957 | 164,1556,1536 | 165,38,18

BATCH_RAW_INFO | 152,2593,1967 | 153,627,57 | 155,2009,1469 | 157,540,102 | 158,3763,3346 | 161,484,141 | 162,3282,2957 | 164,1557,1536 | 165,39,18

BATCH_RAW_INFO | 166,3291,3290

BATCH_RAW_INFO | 152,2594,1967 | 153,628,57 | 155,2010,1469 | 157,541,102 | 158,3764,3346 | 161,485,141 | 162,3283,2957 | 164,1558,1536 | 165,40,18 | 166,3292,3290

BATCH_RAW_INFO | 152,2595,1967 | 153,629,57 | 155,2011,1469 | 157,542,102 | 158,3765,3346 | 161,486,141 | 162,3284,2957 | 164,1559,1536 | 165,41,18 | 166,3293,3290

BATCH_RAW_INFO | 152,2596,1967 | 153,630,57 | 155,2012,1469 | 157,543,102 | 158,3766,3346 | 161,487,141 | 162,3285,2957 | 164,1560,1536 | 165,42,18 | 166,3294,3290

BATCH_RAW_INFO | 152,2597,1967 | 153,631,57 | 155,2013,1469 | 157,544,102 | 158,3767,3346 | 161,488,141 | 162,3286,2957 | 164,1561,1536 | 165,43,18 | 166,3295,3290

BATCH_RAW_INFO | 152,2598,1967 | 153,632,57 | 155,2014,1469 | 157,545,102 | 158,3768,3346 | 161,489,141 | 162,3287,2957 | 164,1562,1536 | 165,44,18 | 166,3296,3290

BATCH_RAW_INFO | 152,2599,1967 | 153,633,57 | 155,2015,1469 | 157,546,102 | 158,3769,3346 | 161,490,141 | 162,3288,2957 | 164,1563,1536 | 165,45,18 | 166,3297,3290

BATCH_RAW_INFO | 152,2600,1967 | 153,634,57 | 155,2016,1469 | 157,547,102 | 158,3770,3346 | 161,491,141 | 162,3289,2957 | 164,1564,1536 | 165,46,18 | 166,3298,3290

BATCH_RAW_INFO | 152,2601,1967 | 153,635,57 | 155,2017,1469 | 157,548,102 | 158,3771,3346 | 161,492,141 | 162,3290,2957 | 164,1565,1536 | 165,47,18 | 166,3299,3290

BATCH_RAW_INFO | 152,2602,1967 | 153,636,57 | 155,2018,1469 | 157,549,102 | 158,3772,3346 | 161,493,141 | 162,3291,2957 | 164,1566,1536 | 165,48,18 | 166,3300,3290

BATCH_RAW_INFO | 152,2603,1967 | 153,637,57 | 155,2019,1469 | 157,550,102 | 158,3773,3346 | 161,494,141 | 162,3292,2957 | 164,1567,1536 | 165,49,18 | 166,3301,3290

BATCH_RAW_INFO | 152,2604,1967 | 153,638,57 | 155,2020,1469 | 157,551,102 | 158,3774,3346 | 161,495,141 | 162,3293,2957 | 164,1568,1536 | 165,50,18 | 166,3302,3290

BATCH_RAW_INFO | 152,2605,1967 | 153,639,57 | 155,2021,1469 | 157,552,102 | 158,3775,3346 | 161,496,141 | 162,3294,2957 | 164,1569,1536 | 165,51,18 | 166,3303,3290

BATCH_RAW_INFO | 152,2606,1967 | 153,640,57 | 155,2022,1469 | 158,3776,3346 | 161,497,141 | 162,3295,2957 | 164,1570,1536 | 165,52,18 | 166,3304,3290

BATCH_RAW_INFO | 152,2607,1967 | 153,641,57 | 155,2023,1469 | 158,3777,3346 | 161,498,141 | 162,3296,2957 | 164,1571,1536 | 165,53,18 | 166,3305,3290

BATCH_RAW_INFO | 152,2608,1967 | 153,642,57 | 155,2024,1469 | 158,3778,3346 | 161,499,141 | 162,3297,2957 | 164,1572,1536 | 165,54,18 | 166,3306,3290

BATCH_RAW_INFO | 152,2609,1967 | 153,643,57 | 155,2025,1469 | 158,3779,3346 | 161,500,141 | 162,3298,2957 | 164,1573,1536 | 165,55,18 | 166,3307,3290

BATCH_RAW_INFO | 152,2610,1967 | 153,644,57 | 155,2026,1469 | 158,3780,3346 | 161,501,141 | 162,3299,2957 | 164,1574,1536 | 165,56,18 | 166,3308,3290

BATCH_RAW_INFO | 152,2611,1967 | 153,645,57 | 155,2027,1469 | 158,3781,3346 | 161,502,141 | 162,3300,2957 | 164,1575,1536 | 165,57,18 | 166,3309,3290

BATCH_RAW_INFO | 152,2612,1967 | 153,646,57 | 155,2028,1469 | 158,3782,3346 | 161,503,141 | 162,3301,2957 | 164,1576,1536 | 165,58,18 | 166,3310,3290

BATCH_RAW_INFO | 152,2613,1967 | 153,647,57 | 155,2029,1469 | 158,3783,3346 | 161,504,141 | 162,3302,2957 | 164,1577,1536 | 165,59,18 | 166,3311,3290

BATCH_RAW_INFO | 152,2614,1967 | 153,648,57 | 155,2030,1469 | 158,3784,3346 | 161,505,141 | 162,3303,2957 | 164,1578,1536 | 165,60,18 | 166,3312,3290

BATCH_RAW_INFO | 152,2615,1967 | 153,649,57 | 155,2031,1469 | 158,3785,3346 | 161,506,141 | 162,3304,2957 | 164,1579,1536 | 165,61,18 | 166,3313,3290

BATCH_RAW_INFO | 152,2616,1967 | 153,650,57 | 155,2032,1469 | 158,3786,3346 | 161,507,141 | 162,3305,2957 | 164,1580,1536 | 165,62,18 | 166,3314,3290

BATCH_RAW_INFO | 152,2617,1967 | 153,651,57 | 155,2033,1469 | 158,3787,3346 | 161,508,141 | 162,3306,2957 | 164,1581,1536 | 165,63,18 | 166,3315,3290

BATCH_RAW_INFO | 152,2618,1967 | 153,652,57 | 155,2034,1469 | 158,3788,3346 | 161,509,141 | 162,3307,2957 | 164,1582,1536 | 165,64,18 | 166,3316,3290

BATCH_RAW_INFO | 152,2619,1967 | 153,653,57 | 155,2035,1469 | 158,3789,3346 | 161,510,141 | 162,3308,2957 | 164,1583,1536 | 165,65,18 | 166,3317,3290

BATCH_RAW_INFO | 152,2620,1967 | 153,654,57 | 155,2036,1469 | 158,3790,3346 | 161,511,141 | 162,3309,2957 | 164,1584,1536 | 165,66,18 | 166,3318,3290

BATCH_RAW_INFO | 152,2621,1967 | 153,655,57 | 155,2037,1469 | 158,3791,3346 | 161,512,141 | 162,3310,2957 | 164,1585,1536 | 165,67,18 | 166,3319,3290

BATCH_RAW_INFO | 152,2622,1967 | 153,656,57 | 155,2038,1469 | 158,3792,3346 | 161,513,141 | 162,3311,2957 | 164,1586,1536 | 165,68,18 | 166,3320,3290

BATCH_RAW_INFO | 152,2623,1967 | 153,657,57 | 155,2039,1469 | 158,3793,3346 | 161,514,141 | 162,3312,2957 | 164,1587,1536 | 165,69,18 | 166,3321,3290

BATCH_RAW_INFO | 152,2624,1967 | 153,658,57 | 155,2040,1469 | 158,3794,3346 | 161,515,141 | 162,3313,2957 | 164,1588,1536 | 165,70,18 | 166,3322,3290

BATCH_RAW_INFO | 152,2625,1967 | 153,659,57 | 155,2041,1469 | 158,3795,3346 | 161,516,141 | 162,3314,2957 | 164,1589,1536 | 165,71,18 | 166,3323,3290

BATCH_RAW_INFO | 152,2626,1967 | 153,660,57 | 155,2042,1469 | 158,3796,3346 | 161,517,141 | 162,3315,2957 | 164,1590,1536 | 165,72,18 | 166,3324,3290

BATCH_RAW_INFO | 152,2627,1967 | 153,661,57 | 155,2043,1469 | 158,3797,3346 | 161,518,141 | 162,3316,2957 | 164,1591,1536 | 165,73,18 | 166,3325,3290

BATCH_RAW_INFO | 152,2628,1967 | 153,662,57 | 155,2044,1469 | 158,3798,3346 | 161,519,141 | 162,3317,2957 | 164,1592,1536 | 165,74,18 | 166,3326,3290

BATCH_RAW_INFO | 152,2629,1967 | 153,663,57 | 155,2045,1469 | 158,3799,3346 | 161,520,141 | 162,3318,2957 | 164,1593,1536 | 165,75,18 | 166,3327,3290

BATCH_RAW_INFO | 152,2630,1967 | 153,664,57 | 155,2046,1469 | 158,3800,3346 | 161,521,141 | 162,3319,2957 | 164,1594,1536 | 165,76,18 | 166,3328,3290

BATCH_RAW_INFO | 152,2631,1967 | 153,665,57 | 155,2047,1469 | 158,3801,3346 | 161,522,141 | 162,3320,2957 | 164,1595,1536 | 165,77,18 | 166,3329,3290

BATCH_RAW_INFO | 152,2632,1967 | 153,666,57 | 155,2048,1469 | 158,3802,3346 | 161,523,141 | 162,3321,2957 | 164,1596,1536 | 165,78,18 | 166,3330,3290

BATCH_RAW_INFO | 152,2633,1967 | 153,667,57 | 155,2049,1469 | 158,3803,3346 | 161,524,141 | 162,3322,2957 | 164,1597,1536 | 165,79,18 | 166,3331,3290

BATCH_RAW_INFO | 152,2634,1967 | 153,668,57 | 155,2050,1469 | 158,3804,3346 | 161,525,141 | 162,3323,2957 | 164,1598,1536 | 165,80,18 | 166,3332,3290

BATCH_RAW_INFO | 153,669,57 | 155,2051,1469 | 158,3805,3346 | 161,526,141 | 162,3324,2957 | 164,1599,1536 | 165,81,18 | 166,3333,3290

BATCH_RAW_INFO | 153,670,57 | 155,2052,1469 | 158,3806,3346 | 161,527,141 | 162,3325,2957 | 164,1600,1536 | 165,82,18 | 166,3334,3290

BATCH_RAW_INFO | 153,671,57 | 155,2053,1469 | 158,3807,3346 | 161,528,141 | 162,3326,2957 | 164,1601,1536 | 165,83,18 | 166,3335,3290

BATCH_RAW_INFO | 153,672,57 | 155,2054,1469 | 158,3808,3346 | 161,529,141 | 162,3327,2957 | 164,1602,1536 | 165,84,18 | 166,3336,3290

BATCH_RAW_INFO | 153,673,57 | 155,2055,1469 | 158,3809,3346 | 161,530,141 | 162,3328,2957 | 164,1603,1536 | 165,85,18 | 166,3337,3290

BATCH_RAW_INFO | 153,674,57 | 155,2056,1469 | 158,3810,3346 | 161,531,141 | 162,3329,2957 | 164,1604,1536 | 165,86,18 | 166,3338,3290

BATCH_RAW_INFO | 153,675,57 | 155,2057,1469 | 158,3811,3346 | 161,532,141 | 162,3330,2957 | 164,1605,1536 | 165,87,18 | 166,3339,3290

BATCH_RAW_INFO | 153,676,57 | 155,2058,1469 | 158,3812,3346 | 161,533,141 | 162,3331,2957 | 164,1606,1536 | 165,88,18 | 166,3340,3290

BATCH_RAW_INFO | 153,677,57 | 155,2059,1469 | 158,3813,3346 | 161,534,141 | 162,3332,2957 | 164,1607,1536 | 165,89,18 | 166,3341,3290

BATCH_RAW_INFO | 153,678,57 | 155,2060,1469 | 158,3814,3346 | 161,535,141 | 162,3333,2957 | 164,1608,1536 | 165,90,18 | 166,3342,3290

BATCH_RAW_INFO | 153,679,57 | 155,2061,1469 | 158,3815,3346 | 161,536,141 | 162,3334,2957 | 164,1609,1536 | 165,91,18 | 166,3343,3290

BATCH_RAW_INFO | 153,680,57 | 155,2062,1469 | 158,3816,3346 | 161,537,141 | 162,3335,2957 | 164,1610,1536 | 165,92,18 | 166,3344,3290

BATCH_RAW_INFO | 153,681,57 | 155,2063,1469 | 158,3817,3346 | 161,538,141 | 162,3336,2957 | 164,1611,1536 | 165,93,18 | 166,3345,3290

BATCH_RAW_INFO | 153,682,57 | 155,2064,1469 | 158,3818,3346 | 161,539,141 | 162,3337,2957 | 164,1612,1536 | 165,94,18 | 166,3346,3290

BATCH_RAW_INFO | 153,683,57 | 155,2065,1469 | 158,3819,3346 | 161,540,141 | 162,3338,2957 | 164,1613,1536 | 165,95,18 | 166,3347,3290

BATCH_RAW_INFO | 153,684,57 | 155,2066,1469 | 158,3820,3346 | 161,541,141 | 162,3339,2957 | 164,1614,1536 | 165,96,18 | 166,3348,3290

BATCH_RAW_INFO | 153,685,57 | 155,2067,1469 | 158,3821,3346 | 161,542,141 | 162,3340,2957 | 164,1615,1536 | 165,97,18 | 166,3349,3290

BATCH_RAW_INFO | 153,686,57 | 155,2068,1469 | 158,3822,3346 | 161,543,141 | 162,3341,2957 | 164,1616,1536 | 165,98,18 | 166,3350,3290

BATCH_RAW_INFO | 153,687,57 | 155,2069,1469 | 158,3823,3346 | 161,544,141 | 162,3342,2957 | 164,1617,1536 | 165,99,18 | 166,3351,3290

BATCH_RAW_INFO | 153,688,57 | 155,2070,1469 | 158,3824,3346 | 161,545,141 | 162,3343,2957 | 164,1618,1536 | 165,100,18 | 166,3352,3290

BATCH_RAW_INFO | 153,689,57 | 155,2071,1469 | 158,3825,3346 | 161,546,141 | 162,3344,2957 | 164,1619,1536 | 165,101,18 | 166,3353,3290

BATCH_RAW_INFO | 153,690,57 | 155,2072,1469 | 158,3826,3346 | 161,547,141 | 162,3345,2957 | 164,1620,1536 | 165,102,18 | 166,3354,3290

BATCH_RAW_INFO | 153,691,57 | 155,2073,1469 | 158,3827,3346 | 161,548,141 | 162,3346,2957 | 164,1621,1536 | 165,103,18 | 166,3355,3290

BATCH_RAW_INFO | 153,692,57 | 155,2074,1469 | 158,3828,3346 | 161,549,141 | 162,3347,2957 | 164,1622,1536 | 165,104,18 | 166,3356,3290

BATCH_RAW_INFO | 153,693,57 | 155,2075,1469 | 158,3829,3346 | 161,550,141 | 162,3348,2957 | 164,1623,1536 | 165,105,18 | 166,3357,3290

BATCH_RAW_INFO | 153,694,57 | 155,2076,1469 | 158,3830,3346 | 161,551,141 | 162,3349,2957 | 164,1624,1536 | 165,106,18 | 166,3358,3290

BATCH_RAW_INFO | 167,14,13

BATCH_RAW_INFO | 153,695,57 | 155,2077,1469 | 158,3831,3346 | 161,552,141 | 162,3350,2957 | 164,1625,1536 | 165,107,18 | 166,3359,3290 | 167,15,13

BATCH_RAW_INFO | 153,696,57 | 155,2078,1469 | 158,3832,3346 | 161,553,141 | 162,3351,2957 | 164,1626,1536 | 165,108,18 | 166,3360,3290 | 167,16,13

BATCH_RAW_INFO | 153,697,57 | 155,2079,1469 | 158,3833,3346 | 161,554,141 | 162,3352,2957 | 164,1627,1536 | 165,109,18 | 166,3361,3290 | 167,17,13

BATCH_RAW_INFO | 153,698,57 | 155,2080,1469 | 158,3834,3346 | 161,555,141 | 162,3353,2957 | 164,1628,1536 | 165,110,18 | 166,3362,3290 | 167,18,13

BATCH_RAW_INFO | 153,699,57 | 155,2081,1469 | 158,3835,3346 | 161,556,141 | 162,3354,2957 | 164,1629,1536 | 165,111,18 | 166,3363,3290 | 167,19,13

BATCH_RAW_INFO | 153,700,57 | 155,2082,1469 | 158,3836,3346 | 161,557,141 | 162,3355,2957 | 164,1630,1536 | 165,112,18 | 166,3364,3290 | 167,20,13

BATCH_RAW_INFO | 153,701,57 | 155,2083,1469 | 158,3837,3346 | 161,558,141 | 162,3356,2957 | 164,1631,1536 | 165,113,18 | 166,3365,3290 | 167,21,13

BATCH_RAW_INFO | 153,702,57 | 155,2084,1469 | 158,3838,3346 | 161,559,141 | 162,3357,2957 | 164,1632,1536 | 165,114,18 | 166,3366,3290 | 167,22,13

BATCH_RAW_INFO | 153,703,57 | 155,2085,1469 | 158,3839,3346 | 161,560,141 | 162,3358,2957 | 164,1633,1536 | 165,115,18 | 166,3367,3290 | 167,23,13

BATCH_RAW_INFO | 153,704,57 | 155,2086,1469 | 158,3840,3346 | 161,561,141 | 162,3359,2957 | 164,1634,1536 | 165,116,18 | 166,3368,3290 | 167,24,13

BATCH_RAW_INFO | 153,705,57 | 155,2087,1469 | 158,3841,3346 | 161,562,141 | 162,3360,2957 | 164,1635,1536 | 165,117,18 | 166,3369,3290 | 167,25,13

BATCH_RAW_INFO | 153,706,57 | 155,2088,1469 | 158,3842,3346 | 161,563,141 | 162,3361,2957 | 164,1636,1536 | 165,118,18 | 166,3370,3290 | 167,26,13

BATCH_RAW_INFO | 153,707,57 | 155,2089,1469 | 158,3843,3346 | 161,564,141 | 162,3362,2957 | 164,1637,1536 | 165,119,18 | 166,3371,3290 | 167,27,13

BATCH_RAW_INFO | 153,708,57 | 155,2090,1469 | 158,3844,3346 | 161,565,141 | 162,3363,2957 | 164,1638,1536 | 165,120,18 | 166,3372,3290 | 167,28,13

BATCH_RAW_INFO | 153,709,57 | 155,2091,1469 | 158,3845,3346 | 161,566,141 | 162,3364,2957 | 164,1639,1536 | 165,121,18 | 166,3373,3290 | 167,29,13

BATCH_RAW_INFO | 153,710,57 | 155,2092,1469 | 158,3846,3346 | 161,567,141 | 162,3365,2957 | 164,1640,1536 | 165,122,18 | 166,3374,3290 | 167,30,13

BATCH_RAW_INFO | 153,711,57 | 155,2093,1469 | 158,3847,3346 | 161,568,141 | 162,3366,2957 | 164,1641,1536 | 165,123,18 | 166,3375,3290 | 167,31,13

BATCH_RAW_INFO | 168,1688,1687

BATCH_RAW_INFO | 153,712,57 | 155,2094,1469 | 158,3848,3346 | 161,569,141 | 162,3367,2957 | 164,1642,1536 | 165,124,18 | 166,3376,3290 | 167,32,13 | 168,1689,1687

BATCH_RAW_INFO | 153,713,57 | 155,2095,1469 | 158,3849,3346 | 161,570,141 | 162,3368,2957 | 164,1643,1536 | 165,125,18 | 166,3377,3290 | 167,33,13 | 168,1690,1687

BATCH_RAW_INFO | 153,714,57 | 155,2096,1469 | 158,3850,3346 | 161,571,141 | 162,3369,2957 | 164,1644,1536 | 165,126,18 | 166,3378,3290 | 167,34,13 | 168,1691,1687

BATCH_RAW_INFO | 153,715,57 | 155,2097,1469 | 158,3851,3346 | 161,572,141 | 162,3370,2957 | 164,1645,1536 | 165,127,18 | 166,3379,3290 | 167,35,13 | 168,1692,1687

BATCH_RAW_INFO | 169,470,469

BATCH_RAW_INFO | 153,716,57 | 155,2098,1469 | 158,3852,3346 | 161,573,141 | 162,3371,2957 | 164,1646,1536 | 165,128,18 | 166,3380,3290 | 167,36,13 | 168,1693,1687 | 169,471,469

BATCH_RAW_INFO | 153,717,57 | 155,2099,1469 | 158,3853,3346 | 161,574,141 | 162,3372,2957 | 164,1647,1536 | 165,129,18 | 166,3381,3290 | 167,37,13 | 168,1694,1687 | 169,472,469

BATCH_RAW_INFO | 153,718,57 | 155,2100,1469 | 158,3854,3346 | 161,575,141 | 162,3373,2957 | 164,1648,1536 | 165,130,18 | 166,3382,3290 | 167,38,13 | 168,1695,1687 | 169,473,469

BATCH_RAW_INFO | 153,719,57 | 155,2101,1469 | 158,3855,3346 | 161,576,141 | 162,3374,2957 | 164,1649,1536 | 165,131,18 | 166,3383,3290 | 167,39,13 | 168,1696,1687 | 169,474,469

BATCH_RAW_INFO | 153,720,57 | 155,2102,1469 | 158,3856,3346 | 161,577,141 | 162,3375,2957 | 164,1650,1536 | 165,132,18 | 166,3384,3290 | 167,40,13 | 168,1697,1687 | 169,475,469

BATCH_RAW_INFO | 153,721,57 | 155,2103,1469 | 158,3857,3346 | 161,578,141 | 162,3376,2957 | 164,1651,1536 | 165,133,18 | 166,3385,3290 | 167,41,13 | 168,1698,1687 | 169,476,469

BATCH_RAW_INFO | 153,722,57 | 155,2104,1469 | 158,3858,3346 | 161,579,141 | 162,3377,2957 | 164,1652,1536 | 165,134,18 | 166,3386,3290 | 167,42,13 | 168,1699,1687 | 169,477,469

BATCH_RAW_INFO | 153,723,57 | 155,2105,1469 | 158,3859,3346 | 161,580,141 | 162,3378,2957 | 164,1653,1536 | 165,135,18 | 166,3387,3290 | 167,43,13 | 168,1700,1687 | 169,478,469

BATCH_RAW_INFO | 153,724,57 | 155,2106,1469 | 158,3860,3346 | 161,581,141 | 162,3379,2957 | 164,1654,1536 | 165,136,18 | 166,3388,3290 | 167,44,13 | 168,1701,1687 | 169,479,469

BATCH_RAW_INFO | 153,725,57 | 155,2107,1469 | 158,3861,3346 | 161,582,141 | 162,3380,2957 | 164,1655,1536 | 165,137,18 | 166,3389,3290 | 167,45,13 | 168,1702,1687 | 169,480,469

BATCH_RAW_INFO | 153,726,57 | 155,2108,1469 | 158,3862,3346 | 161,583,141 | 162,3381,2957 | 164,1656,1536 | 165,138,18 | 166,3390,3290 | 167,46,13 | 168,1703,1687 | 169,481,469

BATCH_RAW_INFO | 153,727,57 | 155,2109,1469 | 158,3863,3346 | 161,584,141 | 162,3382,2957 | 164,1657,1536 | 165,139,18 | 166,3391,3290 | 167,47,13 | 168,1704,1687 | 169,482,469

BATCH_RAW_INFO | 153,728,57 | 155,2110,1469 | 158,3864,3346 | 161,585,141 | 162,3383,2957 | 164,1658,1536 | 165,140,18 | 166,3392,3290 | 167,48,13 | 168,1705,1687 | 169,483,469

BATCH_RAW_INFO | 153,729,57 | 155,2111,1469 | 158,3865,3346 | 161,586,141 | 162,3384,2957 | 164,1659,1536 | 165,141,18 | 166,3393,3290 | 167,49,13 | 168,1706,1687 | 169,484,469

BATCH_RAW_INFO | 153,730,57 | 155,2112,1469 | 158,3866,3346 | 161,587,141 | 162,3385,2957 | 164,1660,1536 | 165,142,18 | 166,3394,3290 | 167,50,13 | 168,1707,1687 | 169,485,469

BATCH_RAW_INFO | 153,731,57 | 155,2113,1469 | 158,3867,3346 | 161,588,141 | 162,3386,2957 | 164,1661,1536 | 165,143,18 | 166,3395,3290 | 167,51,13 | 168,1708,1687 | 169,486,469

BATCH_RAW_INFO | 153,732,57 | 155,2114,1469 | 158,3868,3346 | 161,589,141 | 162,3387,2957 | 164,1662,1536 | 165,144,18 | 166,3396,3290 | 167,52,13 | 168,1709,1687 | 169,487,469

BATCH_RAW_INFO | 153,733,57 | 155,2115,1469 | 158,3869,3346 | 161,590,141 | 162,3388,2957 | 164,1663,1536 | 165,145,18 | 166,3397,3290 | 167,53,13 | 168,1710,1687 | 169,488,469

BATCH_RAW_INFO | 153,734,57 | 155,2116,1469 | 158,3870,3346 | 161,591,141 | 162,3389,2957 | 164,1664,1536 | 165,146,18 | 166,3398,3290 | 167,54,13 | 168,1711,1687 | 169,489,469

BATCH_RAW_INFO | 153,735,57 | 155,2117,1469 | 158,3871,3346 | 161,592,141 | 162,3390,2957 | 164,1665,1536 | 165,147,18 | 166,3399,3290 | 167,55,13 | 168,1712,1687 | 169,490,469

BATCH_RAW_INFO | 153,736,57 | 155,2118,1469 | 158,3872,3346 | 161,593,141 | 162,3391,2957 | 164,1666,1536 | 165,148,18 | 166,3400,3290 | 167,56,13 | 168,1713,1687 | 169,491,469

BATCH_RAW_INFO | 153,737,57 | 155,2119,1469 | 158,3873,3346 | 161,594,141 | 162,3392,2957 | 164,1667,1536 | 165,149,18 | 166,3401,3290 | 167,57,13 | 168,1714,1687 | 169,492,469

BATCH_RAW_INFO | 153,738,57 | 155,2120,1469 | 158,3874,3346 | 161,595,141 | 162,3393,2957 | 164,1668,1536 | 165,150,18 | 166,3402,3290 | 167,58,13 | 168,1715,1687 | 169,493,469

BATCH_RAW_INFO | 153,739,57 | 155,2121,1469 | 158,3875,3346 | 161,596,141 | 162,3394,2957 | 164,1669,1536 | 165,151,18 | 166,3403,3290 | 167,59,13 | 168,1716,1687 | 169,494,469

BATCH_RAW_INFO | 153,740,57 | 155,2122,1469 | 158,3876,3346 | 161,597,141 | 162,3395,2957 | 164,1670,1536 | 165,152,18 | 166,3404,3290 | 167,60,13 | 168,1717,1687 | 169,495,469

BATCH_RAW_INFO | 153,741,57 | 155,2123,1469 | 158,3877,3346 | 161,598,141 | 162,3396,2957 | 164,1671,1536 | 165,153,18 | 166,3405,3290 | 167,61,13 | 168,1718,1687 | 169,496,469

BATCH_RAW_INFO | 153,742,57 | 155,2124,1469 | 158,3878,3346 | 161,599,141 | 162,3397,2957 | 164,1672,1536 | 165,154,18 | 166,3406,3290 | 167,62,13 | 168,1719,1687 | 169,497,469

BATCH_RAW_INFO | 153,743,57 | 155,2125,1469 | 158,3879,3346 | 161,600,141 | 162,3398,2957 | 164,1673,1536 | 165,155,18 | 166,3407,3290 | 167,63,13 | 168,1720,1687 | 169,498,469

BATCH_RAW_INFO | 153,744,57 | 155,2126,1469 | 158,3880,3346 | 161,601,141 | 162,3399,2957 | 164,1674,1536 | 165,156,18 | 166,3408,3290 | 167,64,13 | 168,1721,1687 | 169,499,469

BATCH_RAW_INFO | 153,745,57 | 155,2127,1469 | 158,3881,3346 | 161,602,141 | 162,3400,2957 | 164,1675,1536 | 165,157,18 | 166,3409,3290 | 167,65,13 | 168,1722,1687 | 169,500,469

BATCH_RAW_INFO | 153,746,57 | 155,2128,1469 | 158,3882,3346 | 161,603,141 | 162,3401,2957 | 164,1676,1536 | 165,158,18 | 166,3410,3290 | 167,66,13 | 168,1723,1687 | 169,501,469

BATCH_RAW_INFO | 153,747,57 | 155,2129,1469 | 158,3883,3346 | 161,604,141 | 162,3402,2957 | 164,1677,1536 | 165,159,18 | 166,3411,3290 | 167,67,13 | 168,1724,1687 | 169,502,469

BATCH_RAW_INFO | 153,748,57 | 155,2130,1469 | 158,3884,3346 | 161,605,141 | 162,3403,2957 | 164,1678,1536 | 165,160,18 | 166,3412,3290 | 167,68,13 | 168,1725,1687 | 169,503,469

BATCH_RAW_INFO | 153,749,57 | 155,2131,1469 | 158,3885,3346 | 161,606,141 | 162,3404,2957 | 164,1679,1536 | 165,161,18 | 166,3413,3290 | 167,69,13 | 168,1726,1687 | 169,504,469

BATCH_RAW_INFO | 153,750,57 | 155,2132,1469 | 158,3886,3346 | 161,607,141 | 162,3405,2957 | 164,1680,1536 | 165,162,18 | 166,3414,3290 | 167,70,13 | 168,1727,1687 | 169,505,469

BATCH_RAW_INFO | 153,751,57 | 155,2133,1469 | 158,3887,3346 | 161,608,141 | 162,3406,2957 | 164,1681,1536 | 165,163,18 | 166,3415,3290 | 167,71,13 | 168,1728,1687 | 169,506,469

BATCH_RAW_INFO | 153,752,57 | 155,2134,1469 | 158,3888,3346 | 161,609,141 | 162,3407,2957 | 164,1682,1536 | 165,164,18 | 166,3416,3290 | 167,72,13 | 168,1729,1687 | 169,507,469

BATCH_RAW_INFO | 153,753,57 | 155,2135,1469 | 158,3889,3346 | 161,610,141 | 162,3408,2957 | 164,1683,1536 | 165,165,18 | 166,3417,3290 | 167,73,13 | 168,1730,1687 | 169,508,469

BATCH_RAW_INFO | 153,754,57 | 155,2136,1469 | 158,3890,3346 | 161,611,141 | 162,3409,2957 | 164,1684,1536 | 165,166,18 | 166,3418,3290 | 167,74,13 | 168,1731,1687 | 169,509,469

BATCH_RAW_INFO | 153,755,57 | 155,2137,1469 | 158,3891,3346 | 161,612,141 | 162,3410,2957 | 164,1685,1536 | 165,167,18 | 166,3419,3290 | 167,75,13 | 168,1732,1687 | 169,510,469

BATCH_RAW_INFO | 153,756,57 | 155,2138,1469 | 158,3892,3346 | 161,613,141 | 162,3411,2957 | 164,1686,1536 | 165,168,18 | 166,3420,3290 | 167,76,13 | 168,1733,1687 | 169,511,469

BATCH_RAW_INFO | 153,757,57 | 155,2139,1469 | 158,3893,3346 | 161,614,141 | 162,3412,2957 | 164,1687,1536 | 165,169,18 | 166,3421,3290 | 167,77,13 | 168,1734,1687 | 169,512,469

BATCH_RAW_INFO | 153,758,57 | 155,2140,1469 | 158,3894,3346 | 161,615,141 | 162,3413,2957 | 164,1688,1536 | 165,170,18 | 166,3422,3290 | 167,78,13 | 168,1735,1687 | 169,513,469

BATCH_RAW_INFO | 153,759,57 | 155,2141,1469 | 158,3895,3346 | 161,616,141 | 162,3414,2957 | 164,1689,1536 | 165,171,18 | 166,3423,3290 | 167,79,13 | 168,1736,1687 | 169,514,469

BATCH_RAW_INFO | 153,760,57 | 155,2142,1469 | 158,3896,3346 | 161,617,141 | 162,3415,2957 | 164,1690,1536 | 165,172,18 | 166,3424,3290 | 167,80,13 | 168,1737,1687 | 169,515,469

BATCH_RAW_INFO | 153,761,57 | 155,2143,1469 | 158,3897,3346 | 161,618,141 | 162,3416,2957 | 164,1691,1536 | 165,173,18 | 166,3425,3290 | 167,81,13 | 168,1738,1687 | 169,516,469

BATCH_RAW_INFO | 153,762,57 | 155,2144,1469 | 158,3898,3346 | 161,619,141 | 162,3417,2957 | 164,1692,1536 | 165,174,18 | 166,3426,3290 | 167,82,13 | 168,1739,1687 | 169,517,469

BATCH_RAW_INFO | 153,763,57 | 155,2145,1469 | 158,3899,3346 | 161,620,141 | 162,3418,2957 | 164,1693,1536 | 165,175,18 | 166,3427,3290 | 167,83,13 | 168,1740,1687 | 169,518,469

BATCH_RAW_INFO | 153,764,57 | 155,2146,1469 | 158,3900,3346 | 161,621,141 | 162,3419,2957 | 164,1694,1536 | 165,176,18 | 166,3428,3290 | 167,84,13 | 168,1741,1687 | 169,519,469

BATCH_RAW_INFO | 153,765,57 | 155,2147,1469 | 158,3901,3346 | 161,622,141 | 162,3420,2957 | 164,1695,1536 | 165,177,18 | 166,3429,3290 | 167,85,13 | 168,1742,1687 | 169,520,469

BATCH_RAW_INFO | 153,766,57 | 155,2148,1469 | 158,3902,3346 | 161,623,141 | 162,3421,2957 | 164,1696,1536 | 165,178,18 | 166,3430,3290 | 167,86,13 | 168,1743,1687 | 169,521,469

BATCH_RAW_INFO | 153,767,57 | 155,2149,1469 | 158,3903,3346 | 161,624,141 | 162,3422,2957 | 164,1697,1536 | 165,179,18 | 166,3431,3290 | 167,87,13 | 168,1744,1687 | 169,522,469

BATCH_RAW_INFO | 153,768,57 | 155,2150,1469 | 158,3904,3346 | 161,625,141 | 162,3423,2957 | 164,1698,1536 | 165,180,18 | 166,3432,3290 | 167,88,13 | 168,1745,1687 | 169,523,469

BATCH_RAW_INFO | 153,769,57 | 155,2151,1469 | 158,3905,3346 | 161,626,141 | 162,3424,2957 | 164,1699,1536 | 165,181,18 | 166,3433,3290 | 167,89,13 | 168,1746,1687 | 169,524,469

BATCH_RAW_INFO | 153,770,57 | 155,2152,1469 | 158,3906,3346 | 161,627,141 | 162,3425,2957 | 164,1700,1536 | 165,182,18 | 166,3434,3290 | 167,90,13 | 168,1747,1687 | 169,525,469

BATCH_RAW_INFO | 153,771,57 | 155,2153,1469 | 158,3907,3346 | 161,628,141 | 162,3426,2957 | 164,1701,1536 | 165,183,18 | 166,3435,3290 | 167,91,13 | 168,1748,1687 | 169,526,469

BATCH_RAW_INFO | 153,772,57 | 155,2154,1469 | 158,3908,3346 | 161,629,141 | 162,3427,2957 | 164,1702,1536 | 165,184,18 | 166,3436,3290 | 167,92,13 | 168,1749,1687 | 169,527,469

BATCH_RAW_INFO | 153,773,57 | 155,2155,1469 | 158,3909,3346 | 161,630,141 | 162,3428,2957 | 164,1703,1536 | 165,185,18 | 166,3437,3290 | 167,93,13 | 168,1750,1687 | 169,528,469

BATCH_RAW_INFO | 153,774,57 | 155,2156,1469 | 158,3910,3346 | 161,631,141 | 162,3429,2957 | 164,1704,1536 | 165,186,18 | 166,3438,3290 | 167,94,13 | 168,1751,1687 | 169,529,469

BATCH_RAW_INFO | 153,775,57 | 155,2157,1469 | 158,3911,3346 | 161,632,141 | 162,3430,2957 | 164,1705,1536 | 165,187,18 | 166,3439,3290 | 167,95,13 | 168,1752,1687 | 169,530,469

BATCH_RAW_INFO | 153,776,57 | 155,2158,1469 | 158,3912,3346 | 161,633,141 | 162,3431,2957 | 164,1706,1536 | 165,188,18 | 166,3440,3290 | 167,96,13 | 168,1753,1687 | 169,531,469

BATCH_RAW_INFO | 153,777,57 | 155,2159,1469 | 158,3913,3346 | 161,634,141 | 162,3432,2957 | 164,1707,1536 | 165,189,18 | 166,3441,3290 | 167,97,13 | 168,1754,1687 | 169,532,469

BATCH_RAW_INFO | 153,778,57 | 155,2160,1469 | 158,3914,3346 | 161,635,141 | 162,3433,2957 | 164,1708,1536 | 165,190,18 | 166,3442,3290 | 167,98,13 | 168,1755,1687 | 169,533,469

BATCH_RAW_INFO | 153,779,57 | 155,2161,1469 | 158,3915,3346 | 161,636,141 | 162,3434,2957 | 164,1709,1536 | 165,191,18 | 166,3443,3290 | 167,99,13 | 168,1756,1687 | 169,534,469

BATCH_RAW_INFO | 153,780,57 | 155,2162,1469 | 158,3916,3346 | 161,637,141 | 162,3435,2957 | 164,1710,1536 | 165,192,18 | 166,3444,3290 | 167,100,13 | 168,1757,1687 | 169,535,469

BATCH_RAW_INFO | 153,781,57 | 155,2163,1469 | 158,3917,3346 | 161,638,141 | 162,3436,2957 | 164,1711,1536 | 165,193,18 | 166,3445,3290 | 167,101,13 | 168,1758,1687 | 169,536,469

BATCH_RAW_INFO | 153,782,57 | 155,2164,1469 | 158,3918,3346 | 161,639,141 | 162,3437,2957 | 164,1712,1536 | 165,194,18 | 166,3446,3290 | 167,102,13 | 168,1759,1687 | 169,537,469

BATCH_RAW_INFO | 153,783,57 | 155,2165,1469 | 158,3919,3346 | 161,640,141 | 162,3438,2957 | 164,1713,1536 | 165,195,18 | 167,103,13 | 168,1760,1687 | 169,538,469

BATCH_RAW_INFO | 153,784,57 | 155,2166,1469 | 158,3920,3346 | 161,641,141 | 162,3439,2957 | 164,1714,1536 | 165,196,18 | 167,104,13 | 168,1761,1687 | 169,539,469

BATCH_RAW_INFO | 153,785,57 | 155,2167,1469 | 158,3921,3346 | 161,642,141 | 162,3440,2957 | 164,1715,1536 | 165,197,18 | 167,105,13 | 168,1762,1687 | 169,540,469

BATCH_RAW_INFO | 153,786,57 | 155,2168,1469 | 158,3922,3346 | 161,643,141 | 162,3441,2957 | 164,1716,1536 | 165,198,18 | 167,106,13 | 168,1763,1687 | 169,541,469

BATCH_RAW_INFO | 153,787,57 | 155,2169,1469 | 158,3923,3346 | 161,644,141 | 162,3442,2957 | 164,1717,1536 | 165,199,18 | 167,107,13 | 168,1764,1687 | 169,542,469

BATCH_RAW_INFO | 153,788,57 | 155,2170,1469 | 158,3924,3346 | 161,645,141 | 162,3443,2957 | 164,1718,1536 | 165,200,18 | 167,108,13 | 168,1765,1687 | 169,543,469

BATCH_RAW_INFO | 153,789,57 | 155,2171,1469 | 158,3925,3346 | 161,646,141 | 162,3444,2957 | 164,1719,1536 | 165,201,18 | 167,109,13 | 168,1766,1687 | 169,544,469

BATCH_RAW_INFO | 153,790,57 | 155,2172,1469 | 158,3926,3346 | 161,647,141 | 162,3445,2957 | 164,1720,1536 | 165,202,18 | 167,110,13 | 168,1767,1687 | 169,545,469

BATCH_RAW_INFO | 153,791,57 | 155,2173,1469 | 158,3927,3346 | 161,648,141 | 162,3446,2957 | 164,1721,1536 | 165,203,18 | 167,111,13 | 168,1768,1687 | 169,546,469

BATCH_RAW_INFO | 153,792,57 | 155,2174,1469 | 158,3928,3346 | 161,649,141 | 162,3447,2957 | 164,1722,1536 | 165,204,18 | 167,112,13 | 168,1769,1687 | 169,547,469

BATCH_RAW_INFO | 153,793,57 | 155,2175,1469 | 158,3929,3346 | 161,650,141 | 162,3448,2957 | 164,1723,1536 | 165,205,18 | 167,113,13 | 168,1770,1687 | 169,548,469

BATCH_RAW_INFO | 153,794,57 | 155,2176,1469 | 158,3930,3346 | 161,651,141 | 162,3449,2957 | 164,1724,1536 | 165,206,18 | 167,114,13 | 168,1771,1687 | 169,549,469

BATCH_RAW_INFO | 153,795,57 | 155,2177,1469 | 158,3931,3346 | 161,652,141 | 162,3450,2957 | 164,1725,1536 | 165,207,18 | 167,115,13 | 168,1772,1687 | 169,550,469

BATCH_RAW_INFO | 153,796,57 | 155,2178,1469 | 158,3932,3346 | 161,653,141 | 162,3451,2957 | 164,1726,1536 | 165,208,18 | 167,116,13 | 168,1773,1687 | 169,551,469

BATCH_RAW_INFO | 153,797,57 | 155,2179,1469 | 158,3933,3346 | 161,654,141 | 162,3452,2957 | 164,1727,1536 | 165,209,18 | 167,117,13 | 168,1774,1687 | 169,552,469

BATCH_RAW_INFO | 153,798,57 | 155,2180,1469 | 158,3934,3346 | 161,655,141 | 162,3453,2957 | 164,1728,1536 | 165,210,18 | 167,118,13 | 168,1775,1687 | 169,553,469

BATCH_RAW_INFO | 153,799,57 | 155,2181,1469 | 158,3935,3346 | 161,656,141 | 162,3454,2957 | 164,1729,1536 | 165,211,18 | 167,119,13 | 168,1776,1687 | 169,554,469

BATCH_RAW_INFO | 153,800,57 | 155,2182,1469 | 158,3936,3346 | 161,657,141 | 162,3455,2957 | 164,1730,1536 | 165,212,18 | 167,120,13 | 168,1777,1687 | 169,555,469

BATCH_RAW_INFO | 153,801,57 | 155,2183,1469 | 158,3937,3346 | 161,658,141 | 162,3456,2957 | 164,1731,1536 | 165,213,18 | 167,121,13 | 168,1778,1687 | 169,556,469

BATCH_RAW_INFO | 153,802,57 | 155,2184,1469 | 158,3938,3346 | 161,659,141 | 162,3457,2957 | 164,1732,1536 | 165,214,18 | 167,122,13 | 168,1779,1687 | 169,557,469

BATCH_RAW_INFO | 153,803,57 | 155,2185,1469 | 158,3939,3346 | 161,660,141 | 162,3458,2957 | 164,1733,1536 | 165,215,18 | 167,123,13 | 168,1780,1687 | 169,558,469

BATCH_RAW_INFO | 153,804,57 | 155,2186,1469 | 158,3940,3346 | 161,661,141 | 162,3459,2957 | 164,1734,1536 | 165,216,18 | 167,124,13 | 168,1781,1687 | 169,559,469

BATCH_RAW_INFO | 153,805,57 | 155,2187,1469 | 158,3941,3346 | 161,662,141 | 162,3460,2957 | 164,1735,1536 | 167,125,13 | 168,1782,1687 | 169,560,469

BATCH_RAW_INFO | 153,806,57 | 155,2188,1469 | 158,3942,3346 | 161,663,141 | 162,3461,2957 | 164,1736,1536 | 167,126,13 | 168,1783,1687 | 169,561,469

BATCH_RAW_INFO | 153,807,57 | 155,2189,1469 | 158,3943,3346 | 161,664,141 | 162,3462,2957 | 164,1737,1536 | 167,127,13 | 168,1784,1687 | 169,562,469

BATCH_RAW_INFO | 153,808,57 | 155,2190,1469 | 158,3944,3346 | 161,665,141 | 162,3463,2957 | 164,1738,1536 | 167,128,13 | 168,1785,1687 | 169,563,469

BATCH_RAW_INFO | 153,809,57 | 155,2191,1469 | 158,3945,3346 | 161,666,141 | 162,3464,2957 | 164,1739,1536 | 167,129,13 | 168,1786,1687 | 169,564,469

BATCH_RAW_INFO | 153,810,57 | 155,2192,1469 | 158,3946,3346 | 161,667,141 | 162,3465,2957 | 164,1740,1536 | 167,130,13 | 168,1787,1687 | 169,565,469

BATCH_RAW_INFO | 153,811,57 | 155,2193,1469 | 158,3947,3346 | 161,668,141 | 162,3466,2957 | 164,1741,1536 | 167,131,13 | 168,1788,1687 | 169,566,469

BATCH_RAW_INFO | 153,812,57 | 155,2194,1469 | 158,3948,3346 | 161,669,141 | 162,3467,2957 | 164,1742,1536 | 167,132,13 | 168,1789,1687 | 169,567,469

BATCH_RAW_INFO | 153,813,57 | 155,2195,1469 | 158,3949,3346 | 161,670,141 | 162,3468,2957 | 164,1743,1536 | 167,133,13 | 168,1790,1687 | 169,568,469

BATCH_RAW_INFO | 153,814,57 | 155,2196,1469 | 158,3950,3346 | 161,671,141 | 162,3469,2957 | 164,1744,1536 | 167,134,13 | 168,1791,1687 | 169,569,469

BATCH_RAW_INFO | 153,815,57 | 155,2197,1469 | 158,3951,3346 | 161,672,141 | 162,3470,2957 | 164,1745,1536 | 167,135,13 | 168,1792,1687 | 169,570,469

BATCH_RAW_INFO | 153,816,57 | 155,2198,1469 | 158,3952,3346 | 161,673,141 | 162,3471,2957 | 164,1746,1536 | 167,136,13 | 168,1793,1687 | 169,571,469

BATCH_RAW_INFO | 153,817,57 | 155,2199,1469 | 158,3953,3346 | 161,674,141 | 162,3472,2957 | 164,1747,1536 | 167,137,13 | 168,1794,1687

BATCH_RAW_INFO | 153,818,57 | 155,2200,1469 | 158,3954,3346 | 161,675,141 | 162,3473,2957 | 164,1748,1536 | 167,138,13 | 168,1795,1687

BATCH_RAW_INFO | 153,819,57 | 155,2201,1469 | 158,3955,3346 | 161,676,141 | 162,3474,2957 | 164,1749,1536 | 167,139,13 | 168,1796,1687

BATCH_RAW_INFO | 153,820,57 | 155,2202,1469 | 158,3956,3346 | 162,3475,2957 | 164,1750,1536 | 167,140,13 | 168,1797,1687

BATCH_RAW_INFO | 153,821,57 | 155,2203,1469 | 158,3957,3346 | 162,3476,2957 | 164,1751,1536 | 167,141,13 | 168,1798,1687

BATCH_RAW_INFO | 153,822,57 | 155,2204,1469 | 158,3958,3346 | 162,3477,2957 | 164,1752,1536 | 167,142,13 | 168,1799,1687

BATCH_RAW_INFO | 153,823,57 | 155,2205,1469 | 158,3959,3346 | 162,3478,2957 | 164,1753,1536 | 167,143,13 | 168,1800,1687

BATCH_RAW_INFO | 153,824,57 | 155,2206,1469 | 158,3960,3346 | 162,3479,2957 | 164,1754,1536 | 167,144,13 | 168,1801,1687

BATCH_RAW_INFO | 153,825,57 | 155,2207,1469 | 158,3961,3346 | 162,3480,2957 | 164,1755,1536 | 167,145,13 | 168,1802,1687

BATCH_RAW_INFO | 153,826,57 | 155,2208,1469 | 158,3962,3346 | 162,3481,2957 | 164,1756,1536 | 167,146,13 | 168,1803,1687

BATCH_RAW_INFO | 153,827,57 | 155,2209,1469 | 158,3963,3346 | 162,3482,2957 | 164,1757,1536 | 167,147,13 | 168,1804,1687

BATCH_RAW_INFO | 153,828,57 | 155,2210,1469 | 158,3964,3346 | 162,3483,2957 | 164,1758,1536 | 167,148,13 | 168,1805,1687

BATCH_RAW_INFO | 153,829,57 | 155,2211,1469 | 158,3965,3346 | 162,3484,2957 | 164,1759,1536 | 167,149,13 | 168,1806,1687

BATCH_RAW_INFO | 153,830,57 | 155,2212,1469 | 158,3966,3346 | 162,3485,2957 | 164,1760,1536 | 167,150,13 | 168,1807,1687

BATCH_RAW_INFO | 153,831,57 | 155,2213,1469 | 158,3967,3346 | 162,3486,2957 | 164,1761,1536 | 167,151,13 | 168,1808,1687

BATCH_RAW_INFO | 153,832,57 | 155,2214,1469 | 158,3968,3346 | 162,3487,2957 | 164,1762,1536 | 167,152,13 | 168,1809,1687

BATCH_RAW_INFO | 153,833,57 | 155,2215,1469 | 158,3969,3346 | 162,3488,2957 | 164,1763,1536 | 167,153,13 | 168,1810,1687

BATCH_RAW_INFO | 153,834,57 | 155,2216,1469 | 158,3970,3346 | 162,3489,2957 | 164,1764,1536 | 167,154,13 | 168,1811,1687

BATCH_RAW_INFO | 153,835,57 | 155,2217,1469 | 158,3971,3346 | 162,3490,2957 | 164,1765,1536 | 167,155,13 | 168,1812,1687

BATCH_RAW_INFO | 153,836,57 | 155,2218,1469 | 158,3972,3346 | 162,3491,2957 | 164,1766,1536 | 167,156,13 | 168,1813,1687

BATCH_RAW_INFO | 153,837,57 | 155,2219,1469 | 158,3973,3346 | 162,3492,2957 | 164,1767,1536 | 167,157,13 | 168,1814,1687

BATCH_RAW_INFO | 153,838,57 | 155,2220,1469 | 158,3974,3346 | 162,3493,2957 | 164,1768,1536 | 167,158,13 | 168,1815,1687

BATCH_RAW_INFO | 153,839,57 | 155,2221,1469 | 158,3975,3346 | 162,3494,2957 | 164,1769,1536 | 167,159,13 | 168,1816,1687

BATCH_RAW_INFO | 153,840,57 | 155,2222,1469 | 158,3976,3346 | 162,3495,2957 | 164,1770,1536 | 167,160,13 | 168,1817,1687

BATCH_RAW_INFO | 153,841,57 | 155,2223,1469 | 158,3977,3346 | 162,3496,2957 | 164,1771,1536 | 167,161,13 | 168,1818,1687

BATCH_RAW_INFO | 153,842,57 | 155,2224,1469 | 158,3978,3346 | 162,3497,2957 | 164,1772,1536 | 167,162,13 | 168,1819,1687

BATCH_RAW_INFO | 153,843,57 | 155,2225,1469 | 158,3979,3346 | 162,3498,2957 | 164,1773,1536 | 167,163,13 | 168,1820,1687

BATCH_RAW_INFO | 153,844,57 | 155,2226,1469 | 158,3980,3346 | 162,3499,2957 | 164,1774,1536 | 167,164,13 | 168,1821,1687

BATCH_RAW_INFO | 153,845,57 | 155,2227,1469 | 158,3981,3346 | 162,3500,2957 | 164,1775,1536 | 167,165,13 | 168,1822,1687

BATCH_RAW_INFO | 153,846,57 | 155,2228,1469 | 158,3982,3346 | 162,3501,2957 | 164,1776,1536 | 167,166,13 | 168,1823,1687

BATCH_RAW_INFO | 153,847,57 | 155,2229,1469 | 158,3983,3346 | 162,3502,2957 | 164,1777,1536 | 167,167,13 | 168,1824,1687

BATCH_RAW_INFO | 153,848,57 | 155,2230,1469 | 158,3984,3346 | 162,3503,2957 | 164,1778,1536 | 167,168,13 | 168,1825,1687

BATCH_RAW_INFO | 153,849,57 | 155,2231,1469 | 158,3985,3346 | 162,3504,2957 | 164,1779,1536 | 167,169,13 | 168,1826,1687

BATCH_RAW_INFO | 153,850,57 | 155,2232,1469 | 158,3986,3346 | 162,3505,2957 | 164,1780,1536 | 167,170,13 | 168,1827,1687

BATCH_RAW_INFO | 153,851,57 | 155,2233,1469 | 158,3987,3346 | 162,3506,2957 | 164,1781,1536 | 167,171,13 | 168,1828,1687

BATCH_RAW_INFO | 153,852,57 | 155,2234,1469 | 158,3988,3346 | 162,3507,2957 | 164,1782,1536 | 167,172,13 | 168,1829,1687

BATCH_RAW_INFO | 153,853,57 | 155,2235,1469 | 158,3989,3346 | 162,3508,2957 | 164,1783,1536 | 167,173,13 | 168,1830,1687

BATCH_RAW_INFO | 153,854,57 | 155,2236,1469 | 158,3990,3346 | 162,3509,2957 | 164,1784,1536 | 167,174,13 | 168,1831,1687

BATCH_RAW_INFO | 153,855,57 | 155,2237,1469 | 158,3991,3346 | 162,3510,2957 | 164,1785,1536 | 167,175,13 | 168,1832,1687

BATCH_RAW_INFO | 153,856,57 | 155,2238,1469 | 158,3992,3346 | 162,3511,2957 | 164,1786,1536 | 167,176,13 | 168,1833,1687

BATCH_RAW_INFO | 153,857,57 | 155,2239,1469 | 158,3993,3346 | 162,3512,2957 | 164,1787,1536 | 167,177,13 | 168,1834,1687

BATCH_RAW_INFO | 153,858,57 | 155,2240,1469 | 158,3994,3346 | 162,3513,2957 | 164,1788,1536 | 167,178,13 | 168,1835,1687

BATCH_RAW_INFO | 153,859,57 | 155,2241,1469 | 158,3995,3346 | 162,3514,2957 | 164,1789,1536 | 167,179,13 | 168,1836,1687

BATCH_RAW_INFO | 153,860,57 | 155,2242,1469 | 158,3996,3346 | 162,3515,2957 | 164,1790,1536 | 167,180,13 | 168,1837,1687

BATCH_RAW_INFO | 153,861,57 | 155,2243,1469 | 158,3997,3346 | 162,3516,2957 | 164,1791,1536 | 167,181,13 | 168,1838,1687

BATCH_RAW_INFO | 153,862,57 | 155,2244,1469 | 158,3998,3346 | 162,3517,2957 | 164,1792,1536 | 167,182,13 | 168,1839,1687

BATCH_RAW_INFO | 153,863,57 | 155,2245,1469 | 158,3999,3346 | 162,3518,2957 | 164,1793,1536 | 167,183,13 | 168,1840,1687

BATCH_RAW_INFO | 153,864,57 | 155,2246,1469 | 158,4000,3346 | 162,3519,2957 | 164,1794,1536 | 167,184,13 | 168,1841,1687

BATCH_RAW_INFO | 153,865,57 | 155,2247,1469 | 158,4001,3346 | 162,3520,2957 | 164,1795,1536 | 167,185,13 | 168,1842,1687

BATCH_RAW_INFO | 153,866,57 | 155,2248,1469 | 158,4002,3346 | 162,3521,2957 | 164,1796,1536 | 167,186,13 | 168,1843,1687

BATCH_RAW_INFO | 153,867,57 | 155,2249,1469 | 158,4003,3346 | 162,3522,2957 | 164,1797,1536 | 167,187,13 | 168,1844,1687

BATCH_RAW_INFO | 153,868,57 | 155,2250,1469 | 158,4004,3346 | 162,3523,2957 | 164,1798,1536 | 167,188,13 | 168,1845,1687

BATCH_RAW_INFO | 153,869,57 | 155,2251,1469 | 158,4005,3346 | 162,3524,2957 | 164,1799,1536 | 167,189,13 | 168,1846,1687

BATCH_RAW_INFO | 153,870,57 | 155,2252,1469 | 158,4006,3346 | 162,3525,2957 | 164,1800,1536 | 167,190,13 | 168,1847,1687

BATCH_RAW_INFO | 153,871,57 | 155,2253,1469 | 158,4007,3346 | 162,3526,2957 | 164,1801,1536 | 167,191,13 | 168,1848,1687

BATCH_RAW_INFO | 153,872,57 | 155,2254,1469 | 158,4008,3346 | 162,3527,2957 | 164,1802,1536 | 167,192,13 | 168,1849,1687

BATCH_RAW_INFO | 153,873,57 | 155,2255,1469 | 158,4009,3346 | 162,3528,2957 | 164,1803,1536 | 167,193,13 | 168,1850,1687

BATCH_RAW_INFO | 153,874,57 | 155,2256,1469 | 158,4010,3346 | 162,3529,2957 | 164,1804,1536 | 167,194,13 | 168,1851,1687

BATCH_RAW_INFO | 153,875,57 | 155,2257,1469 | 158,4011,3346 | 162,3530,2957 | 164,1805,1536 | 167,195,13 | 168,1852,1687

BATCH_RAW_INFO | 153,876,57 | 155,2258,1469 | 158,4012,3346 | 162,3531,2957 | 164,1806,1536 | 167,196,13 | 168,1853,1687

BATCH_RAW_INFO | 153,877,57 | 155,2259,1469 | 158,4013,3346 | 162,3532,2957 | 164,1807,1536 | 167,197,13 | 168,1854,1687

BATCH_RAW_INFO | 153,878,57 | 155,2260,1469 | 158,4014,3346 | 162,3533,2957 | 164,1808,1536 | 167,198,13 | 168,1855,1687

BATCH_RAW_INFO | 153,879,57 | 155,2261,1469 | 158,4015,3346 | 162,3534,2957 | 164,1809,1536 | 167,199,13 | 168,1856,1687

BATCH_RAW_INFO | 153,880,57 | 155,2262,1469 | 158,4016,3346 | 162,3535,2957 | 164,1810,1536 | 167,200,13 | 168,1857,1687

BATCH_RAW_INFO | 153,881,57 | 155,2263,1469 | 158,4017,3346 | 162,3536,2957 | 164,1811,1536 | 167,201,13 | 168,1858,1687

BATCH_RAW_INFO | 153,882,57 | 155,2264,1469 | 158,4018,3346 | 162,3537,2957 | 164,1812,1536 | 167,202,13 | 168,1859,1687

BATCH_RAW_INFO | 153,883,57 | 155,2265,1469 | 158,4019,3346 | 162,3538,2957 | 164,1813,1536 | 167,203,13 | 168,1860,1687

BATCH_RAW_INFO | 153,884,57 | 155,2266,1469 | 158,4020,3346 | 162,3539,2957 | 164,1814,1536 | 167,204,13 | 168,1861,1687

BATCH_RAW_INFO | 153,885,57 | 155,2267,1469 | 158,4021,3346 | 162,3540,2957 | 164,1815,1536 | 167,205,13 | 168,1862,1687

BATCH_RAW_INFO | 153,886,57 | 155,2268,1469 | 158,4022,3346 | 162,3541,2957 | 164,1816,1536 | 167,206,13 | 168,1863,1687

BATCH_RAW_INFO | 153,887,57 | 155,2269,1469 | 158,4023,3346 | 162,3542,2957 | 164,1817,1536 | 167,207,13 | 168,1864,1687

BATCH_RAW_INFO | 153,888,57 | 155,2270,1469 | 158,4024,3346 | 162,3543,2957 | 164,1818,1536 | 167,208,13 | 168,1865,1687

BATCH_RAW_INFO | 153,889,57 | 155,2271,1469 | 158,4025,3346 | 162,3544,2957 | 164,1819,1536 | 167,209,13 | 168,1866,1687

BATCH_RAW_INFO | 153,890,57 | 155,2272,1469 | 158,4026,3346 | 162,3545,2957 | 164,1820,1536 | 167,210,13 | 168,1867,1687

BATCH_RAW_INFO | 153,891,57 | 155,2273,1469 | 158,4027,3346 | 162,3546,2957 | 164,1821,1536 | 167,211,13 | 168,1868,1687

BATCH_RAW_INFO | 153,892,57 | 155,2274,1469 | 158,4028,3346 | 162,3547,2957 | 164,1822,1536 | 167,212,13 | 168,1869,1687

BATCH_RAW_INFO | 153,893,57 | 155,2275,1469 | 158,4029,3346 | 162,3548,2957 | 164,1823,1536 | 167,213,13 | 168,1870,1687

BATCH_RAW_INFO | 153,894,57 | 155,2276,1469 | 158,4030,3346 | 162,3549,2957 | 164,1824,1536 | 167,214,13 | 168,1871,1687

BATCH_RAW_INFO | 153,895,57 | 155,2277,1469 | 158,4031,3346 | 162,3550,2957 | 164,1825,1536 | 167,215,13 | 168,1872,1687

BATCH_RAW_INFO | 153,896,57 | 155,2278,1469 | 158,4032,3346 | 162,3551,2957 | 164,1826,1536 | 167,216,13 | 168,1873,1687

BATCH_RAW_INFO | 153,897,57 | 155,2279,1469 | 158,4033,3346 | 162,3552,2957 | 164,1827,1536 | 167,217,13 | 168,1874,1687

BATCH_RAW_INFO | 153,898,57 | 155,2280,1469 | 158,4034,3346 | 162,3553,2957 | 164,1828,1536 | 167,218,13 | 168,1875,1687

BATCH_RAW_INFO | 153,899,57 | 155,2281,1469 | 158,4035,3346 | 162,3554,2957 | 164,1829,1536 | 167,219,13 | 168,1876,1687

BATCH_RAW_INFO | 153,900,57 | 155,2282,1469 | 158,4036,3346 | 162,3555,2957 | 164,1830,1536 | 167,220,13 | 168,1877,1687

BATCH_RAW_INFO | 153,901,57 | 155,2283,1469 | 158,4037,3346 | 162,3556,2957 | 164,1831,1536 | 167,221,13 | 168,1878,1687

BATCH_RAW_INFO | 153,902,57 | 155,2284,1469 | 158,4038,3346 | 162,3557,2957 | 164,1832,1536 | 167,222,13 | 168,1879,1687

BATCH_RAW_INFO | 153,903,57 | 155,2285,1469 | 158,4039,3346 | 162,3558,2957 | 164,1833,1536 | 167,223,13 | 168,1880,1687

BATCH_RAW_INFO | 153,904,57 | 155,2286,1469 | 158,4040,3346 | 162,3559,2957 | 164,1834,1536 | 167,224,13 | 168,1881,1687

BATCH_RAW_INFO | 153,905,57 | 155,2287,1469 | 158,4041,3346 | 162,3560,2957 | 164,1835,1536 | 167,225,13 | 168,1882,1687

BATCH_RAW_INFO | 153,906,57 | 155,2288,1469 | 158,4042,3346 | 162,3561,2957 | 164,1836,1536 | 167,226,13 | 168,1883,1687

BATCH_RAW_INFO | 153,907,57 | 155,2289,1469 | 158,4043,3346 | 162,3562,2957 | 164,1837,1536 | 167,227,13 | 168,1884,1687

BATCH_RAW_INFO | 153,908,57 | 155,2290,1469 | 158,4044,3346 | 162,3563,2957 | 164,1838,1536 | 167,228,13 | 168,1885,1687

BATCH_RAW_INFO | 153,909,57 | 155,2291,1469 | 158,4045,3346 | 162,3564,2957 | 164,1839,1536 | 167,229,13 | 168,1886,1687

BATCH_RAW_INFO | 153,910,57 | 155,2292,1469 | 158,4046,3346 | 162,3565,2957 | 164,1840,1536 | 167,230,13 | 168,1887,1687

BATCH_RAW_INFO | 153,911,57 | 155,2293,1469 | 158,4047,3346 | 162,3566,2957 | 164,1841,1536 | 167,231,13 | 168,1888,1687

BATCH_RAW_INFO | 153,912,57 | 155,2294,1469 | 158,4048,3346 | 162,3567,2957 | 164,1842,1536 | 167,232,13 | 168,1889,1687

BATCH_RAW_INFO | 153,913,57 | 155,2295,1469 | 158,4049,3346 | 162,3568,2957 | 164,1843,1536 | 167,233,13 | 168,1890,1687

BATCH_RAW_INFO | 170,66,65

BATCH_RAW_INFO | 153,914,57 | 155,2296,1469 | 158,4050,3346 | 162,3569,2957 | 164,1844,1536 | 167,234,13 | 168,1891,1687 | 170,67,65

BATCH_RAW_INFO | 153,915,57 | 155,2297,1469 | 158,4051,3346 | 162,3570,2957 | 164,1845,1536 | 167,235,13 | 168,1892,1687 | 170,68,65

BATCH_RAW_INFO | 153,916,57 | 155,2298,1469 | 158,4052,3346 | 162,3571,2957 | 164,1846,1536 | 167,236,13 | 168,1893,1687 | 170,69,65

BATCH_RAW_INFO | 153,917,57 | 155,2299,1469 | 158,4053,3346 | 162,3572,2957 | 164,1847,1536 | 167,237,13 | 168,1894,1687 | 170,70,65

BATCH_RAW_INFO | 153,918,57 | 155,2300,1469 | 158,4054,3346 | 162,3573,2957 | 164,1848,1536 | 167,238,13 | 168,1895,1687 | 170,71,65

BATCH_RAW_INFO | 153,919,57 | 155,2301,1469 | 158,4055,3346 | 162,3574,2957 | 164,1849,1536 | 167,239,13 | 168,1896,1687 | 170,72,65

BATCH_RAW_INFO | 153,920,57 | 155,2302,1469 | 158,4056,3346 | 162,3575,2957 | 164,1850,1536 | 167,240,13 | 168,1897,1687 | 170,73,65

BATCH_RAW_INFO | 153,921,57 | 155,2303,1469 | 158,4057,3346 | 162,3576,2957 | 164,1851,1536 | 167,241,13 | 168,1898,1687 | 170,74,65

BATCH_RAW_INFO | 153,922,57 | 155,2304,1469 | 158,4058,3346 | 162,3577,2957 | 164,1852,1536 | 167,242,13 | 168,1899,1687 | 170,75,65

BATCH_RAW_INFO | 153,923,57 | 155,2305,1469 | 158,4059,3346 | 162,3578,2957 | 164,1853,1536 | 167,243,13 | 168,1900,1687 | 170,76,65

BATCH_RAW_INFO | 153,924,57 | 155,2306,1469 | 158,4060,3346 | 162,3579,2957 | 164,1854,1536 | 167,244,13 | 168,1901,1687 | 170,77,65

BATCH_RAW_INFO | 153,925,57 | 155,2307,1469 | 158,4061,3346 | 162,3580,2957 | 164,1855,1536 | 167,245,13 | 168,1902,1687 | 170,78,65

BATCH_RAW_INFO | 153,926,57 | 155,2308,1469 | 158,4062,3346 | 162,3581,2957 | 164,1856,1536 | 167,246,13 | 168,1903,1687 | 170,79,65

BATCH_RAW_INFO | 153,927,57 | 155,2309,1469 | 158,4063,3346 | 162,3582,2957 | 164,1857,1536 | 167,247,13 | 168,1904,1687 | 170,80,65

BATCH_RAW_INFO | 153,928,57 | 155,2310,1469 | 158,4064,3346 | 162,3583,2957 | 164,1858,1536 | 167,248,13 | 168,1905,1687 | 170,81,65

BATCH_RAW_INFO | 153,929,57 | 155,2311,1469 | 158,4065,3346 | 162,3584,2957 | 164,1859,1536 | 167,249,13 | 168,1906,1687 | 170,82,65

BATCH_RAW_INFO | 153,930,57 | 155,2312,1469 | 158,4066,3346 | 162,3585,2957 | 164,1860,1536 | 167,250,13 | 168,1907,1687 | 170,83,65

BATCH_RAW_INFO | 153,931,57 | 155,2313,1469 | 158,4067,3346 | 162,3586,2957 | 164,1861,1536 | 167,251,13 | 168,1908,1687 | 170,84,65

BATCH_RAW_INFO | 153,932,57 | 155,2314,1469 | 158,4068,3346 | 162,3587,2957 | 164,1862,1536 | 167,252,13 | 168,1909,1687 | 170,85,65

BATCH_RAW_INFO | 153,933,57 | 155,2315,1469 | 158,4069,3346 | 162,3588,2957 | 164,1863,1536 | 167,253,13 | 168,1910,1687 | 170,86,65

BATCH_RAW_INFO | 153,934,57 | 155,2316,1469 | 158,4070,3346 | 162,3589,2957 | 164,1864,1536 | 167,254,13 | 168,1911,1687 | 170,87,65

BATCH_RAW_INFO | 153,935,57 | 155,2317,1469 | 158,4071,3346 | 162,3590,2957 | 164,1865,1536 | 167,255,13 | 168,1912,1687 | 170,88,65

BATCH_RAW_INFO | 153,936,57 | 155,2318,1469 | 158,4072,3346 | 162,3591,2957 | 164,1866,1536 | 167,256,13 | 168,1913,1687 | 170,89,65

BATCH_RAW_INFO | 153,937,57 | 155,2319,1469 | 158,4073,3346 | 162,3592,2957 | 164,1867,1536 | 167,257,13 | 168,1914,1687 | 170,90,65

BATCH_RAW_INFO | 153,938,57 | 155,2320,1469 | 158,4074,3346 | 162,3593,2957 | 164,1868,1536 | 167,258,13 | 168,1915,1687 | 170,91,65

BATCH_RAW_INFO | 153,939,57 | 155,2321,1469 | 158,4075,3346 | 162,3594,2957 | 164,1869,1536 | 167,259,13 | 168,1916,1687 | 170,92,65

BATCH_RAW_INFO | 153,940,57 | 155,2322,1469 | 158,4076,3346 | 162,3595,2957 | 164,1870,1536 | 167,260,13 | 168,1917,1687 | 170,93,65

BATCH_RAW_INFO | 153,941,57 | 158,4077,3346 | 162,3596,2957 | 164,1871,1536 | 167,261,13 | 168,1918,1687 | 170,94,65

BATCH_RAW_INFO | 153,942,57 | 158,4078,3346 | 162,3597,2957 | 164,1872,1536 | 167,262,13 | 168,1919,1687 | 170,95,65

BATCH_RAW_INFO | 153,943,57 | 158,4079,3346 | 162,3598,2957 | 164,1873,1536 | 167,263,13 | 168,1920,1687 | 170,96,65

BATCH_RAW_INFO | 153,944,57 | 158,4080,3346 | 162,3599,2957 | 164,1874,1536 | 167,264,13 | 168,1921,1687 | 170,97,65

BATCH_RAW_INFO | 153,945,57 | 158,4081,3346 | 162,3600,2957 | 164,1875,1536 | 167,265,13 | 168,1922,1687 | 170,98,65

BATCH_RAW_INFO | 153,946,57 | 158,4082,3346 | 162,3601,2957 | 164,1876,1536 | 167,266,13 | 168,1923,1687 | 170,99,65

BATCH_RAW_INFO | 153,947,57 | 158,4083,3346 | 162,3602,2957 | 164,1877,1536 | 167,267,13 | 168,1924,1687 | 170,100,65

BATCH_RAW_INFO | 153,948,57 | 158,4084,3346 | 162,3603,2957 | 164,1878,1536 | 167,268,13 | 168,1925,1687 | 170,101,65

BATCH_RAW_INFO | 153,949,57 | 158,4085,3346 | 162,3604,2957 | 164,1879,1536 | 167,269,13 | 168,1926,1687 | 170,102,65

BATCH_RAW_INFO | 153,950,57 | 158,4086,3346 | 162,3605,2957 | 164,1880,1536 | 167,270,13 | 168,1927,1687 | 170,103,65

BATCH_RAW_INFO | 153,951,57 | 158,4087,3346 | 162,3606,2957 | 164,1881,1536 | 167,271,13 | 168,1928,1687 | 170,104,65

BATCH_RAW_INFO | 153,952,57 | 158,4088,3346 | 162,3607,2957 | 164,1882,1536 | 167,272,13 | 168,1929,1687 | 170,105,65

BATCH_RAW_INFO | 153,953,57 | 158,4089,3346 | 162,3608,2957 | 164,1883,1536 | 167,273,13 | 168,1930,1687 | 170,106,65

BATCH_RAW_INFO | 153,954,57 | 158,4090,3346 | 162,3609,2957 | 164,1884,1536 | 167,274,13 | 168,1931,1687 | 170,107,65

BATCH_RAW_INFO | 153,955,57 | 158,4091,3346 | 162,3610,2957 | 164,1885,1536 | 167,275,13 | 168,1932,1687 | 170,108,65

BATCH_RAW_INFO | 153,956,57 | 158,4092,3346 | 162,3611,2957 | 164,1886,1536 | 167,276,13 | 168,1933,1687 | 170,109,65

BATCH_RAW_INFO | 153,957,57 | 158,4093,3346 | 162,3612,2957 | 164,1887,1536 | 167,277,13 | 168,1934,1687 | 170,110,65

BATCH_RAW_INFO | 153,958,57 | 158,4094,3346 | 162,3613,2957 | 164,1888,1536 | 167,278,13 | 168,1935,1687 | 170,111,65

BATCH_RAW_INFO | 153,959,57 | 158,4095,3346 | 162,3614,2957 | 164,1889,1536 | 167,279,13 | 168,1936,1687 | 170,112,65

BATCH_RAW_INFO | 153,960,57 | 162,3615,2957 | 164,1890,1536 | 167,280,13 | 168,1937,1687 | 170,113,65

BATCH_RAW_INFO | 153,961,57 | 162,3616,2957 | 164,1891,1536 | 167,281,13 | 168,1938,1687 | 170,114,65

BATCH_RAW_INFO | 153,962,57 | 162,3617,2957 | 164,1892,1536 | 167,282,13 | 168,1939,1687 | 170,115,65

BATCH_RAW_INFO | 153,963,57 | 162,3618,2957 | 164,1893,1536 | 167,283,13 | 168,1940,1687 | 170,116,65

BATCH_RAW_INFO | 153,964,57 | 162,3619,2957 | 164,1894,1536 | 167,284,13 | 168,1941,1687 | 170,117,65

BATCH_RAW_INFO | 153,965,57 | 162,3620,2957 | 164,1895,1536 | 167,285,13 | 168,1942,1687 | 170,118,65

BATCH_RAW_INFO | 153,966,57 | 162,3621,2957 | 164,1896,1536 | 167,286,13 | 168,1943,1687 | 170,119,65

BATCH_RAW_INFO | 153,967,57 | 162,3622,2957 | 164,1897,1536 | 167,287,13 | 168,1944,1687 | 170,120,65

BATCH_RAW_INFO | 153,968,57 | 162,3623,2957 | 164,1898,1536 | 167,288,13 | 168,1945,1687 | 170,121,65

BATCH_RAW_INFO | 153,969,57 | 162,3624,2957 | 164,1899,1536 | 167,289,13 | 168,1946,1687 | 170,122,65

BATCH_RAW_INFO | 153,970,57 | 162,3625,2957 | 164,1900,1536 | 167,290,13 | 168,1947,1687 | 170,123,65

BATCH_RAW_INFO | 153,971,57 | 162,3626,2957 | 164,1901,1536 | 167,291,13 | 168,1948,1687 | 170,124,65

BATCH_RAW_INFO | 153,972,57 | 162,3627,2957 | 164,1902,1536 | 167,292,13 | 168,1949,1687 | 170,125,65

BATCH_RAW_INFO | 153,973,57 | 162,3628,2957 | 164,1903,1536 | 167,293,13 | 168,1950,1687 | 170,126,65

BATCH_RAW_INFO | 153,974,57 | 162,3629,2957 | 164,1904,1536 | 167,294,13 | 168,1951,1687 | 170,127,65

BATCH_RAW_INFO | 153,975,57 | 162,3630,2957 | 164,1905,1536 | 167,295,13 | 168,1952,1687 | 170,128,65

BATCH_RAW_INFO | 153,976,57 | 162,3631,2957 | 164,1906,1536 | 167,296,13 | 168,1953,1687 | 170,129,65

BATCH_RAW_INFO | 153,977,57 | 162,3632,2957 | 164,1907,1536 | 167,297,13 | 168,1954,1687 | 170,130,65

BATCH_RAW_INFO | 153,978,57 | 162,3633,2957 | 164,1908,1536 | 167,298,13 | 168,1955,1687 | 170,131,65

BATCH_RAW_INFO | 153,979,57 | 162,3634,2957 | 164,1909,1536 | 167,299,13 | 168,1956,1687 | 170,132,65

BATCH_RAW_INFO | 171,203,202

BATCH_RAW_INFO | 153,980,57 | 162,3635,2957 | 164,1910,1536 | 167,300,13 | 168,1957,1687 | 170,133,65 | 171,204,202

BATCH_RAW_INFO | 153,981,57 | 162,3636,2957 | 164,1911,1536 | 167,301,13 | 168,1958,1687 | 170,134,65 | 171,205,202

BATCH_RAW_INFO | 153,982,57 | 162,3637,2957 | 164,1912,1536 | 167,302,13 | 168,1959,1687 | 170,135,65 | 171,206,202

BATCH_RAW_INFO | 153,983,57 | 162,3638,2957 | 164,1913,1536 | 167,303,13 | 168,1960,1687 | 170,136,65 | 171,207,202

BATCH_RAW_INFO | 153,984,57 | 162,3639,2957 | 164,1914,1536 | 167,304,13 | 168,1961,1687 | 170,137,65 | 171,208,202

BATCH_RAW_INFO | 153,985,57 | 162,3640,2957 | 164,1915,1536 | 167,305,13 | 168,1962,1687 | 170,138,65 | 171,209,202

BATCH_RAW_INFO | 153,986,57 | 162,3641,2957 | 164,1916,1536 | 167,306,13 | 168,1963,1687 | 170,139,65 | 171,210,202

BATCH_RAW_INFO | 153,987,57 | 162,3642,2957 | 164,1917,1536 | 167,307,13 | 168,1964,1687 | 170,140,65 | 171,211,202

BATCH_RAW_INFO | 153,988,57 | 162,3643,2957 | 164,1918,1536 | 167,308,13 | 168,1965,1687 | 170,141,65 | 171,212,202

BATCH_RAW_INFO | 153,989,57 | 162,3644,2957 | 164,1919,1536 | 167,309,13 | 168,1966,1687 | 170,142,65 | 171,213,202

BATCH_RAW_INFO | 153,990,57 | 162,3645,2957 | 164,1920,1536 | 167,310,13 | 168,1967,1687 | 170,143,65 | 171,214,202

BATCH_RAW_INFO | 153,991,57 | 162,3646,2957 | 164,1921,1536 | 167,311,13 | 168,1968,1687 | 170,144,65 | 171,215,202

BATCH_RAW_INFO | 153,992,57 | 162,3647,2957 | 167,312,13 | 168,1969,1687 | 170,145,65 | 171,216,202

BATCH_RAW_INFO | 153,993,57 | 162,3648,2957 | 167,313,13 | 168,1970,1687 | 170,146,65 | 171,217,202

BATCH_RAW_INFO | 153,994,57 | 162,3649,2957 | 167,314,13 | 168,1971,1687 | 170,147,65 | 171,218,202

BATCH_RAW_INFO | 153,995,57 | 162,3650,2957 | 167,315,13 | 168,1972,1687 | 170,148,65 | 171,219,202

BATCH_RAW_INFO | 153,996,57 | 162,3651,2957 | 167,316,13 | 168,1973,1687 | 170,149,65 | 171,220,202

BATCH_RAW_INFO | 153,997,57 | 162,3652,2957 | 167,317,13 | 168,1974,1687 | 170,150,65 | 171,221,202

BATCH_RAW_INFO | 153,998,57 | 162,3653,2957 | 167,318,13 | 168,1975,1687 | 170,151,65 | 171,222,202

BATCH_RAW_INFO | 153,999,57 | 162,3654,2957 | 167,319,13 | 168,1976,1687 | 170,152,65 | 171,223,202

BATCH_RAW_INFO | 153,1000,57 | 162,3655,2957 | 167,320,13 | 168,1977,1687 | 170,153,65 | 171,224,202

BATCH_RAW_INFO | 153,1001,57 | 162,3656,2957 | 167,321,13 | 168,1978,1687 | 170,154,65 | 171,225,202

BATCH_RAW_INFO | 153,1002,57 | 162,3657,2957 | 167,322,13 | 168,1979,1687 | 170,155,65 | 171,226,202

BATCH_RAW_INFO | 153,1003,57 | 162,3658,2957 | 167,323,13 | 168,1980,1687 | 170,156,65 | 171,227,202

BATCH_RAW_INFO | 153,1004,57 | 162,3659,2957 | 167,324,13 | 168,1981,1687 | 170,157,65 | 171,228,202

BATCH_RAW_INFO | 153,1005,57 | 162,3660,2957 | 167,325,13 | 168,1982,1687 | 170,158,65 | 171,229,202

BATCH_RAW_INFO | 153,1006,57 | 162,3661,2957 | 167,326,13 | 168,1983,1687 | 170,159,65 | 171,230,202

BATCH_RAW_INFO | 153,1007,57 | 162,3662,2957 | 167,327,13 | 168,1984,1687 | 170,160,65 | 171,231,202

BATCH_RAW_INFO | 153,1008,57 | 162,3663,2957 | 167,328,13 | 168,1985,1687 | 170,161,65 | 171,232,202

BATCH_RAW_INFO | 153,1009,57 | 162,3664,2957 | 167,329,13 | 168,1986,1687 | 170,162,65 | 171,233,202

BATCH_RAW_INFO | 153,1010,57 | 162,3665,2957 | 167,330,13 | 168,1987,1687 | 170,163,65 | 171,234,202

BATCH_RAW_INFO | 153,1011,57 | 162,3666,2957 | 167,331,13 | 168,1988,1687 | 170,164,65 | 171,235,202

BATCH_RAW_INFO | 153,1012,57 | 162,3667,2957 | 167,332,13 | 168,1989,1687 | 170,165,65 | 171,236,202

BATCH_RAW_INFO | 153,1013,57 | 162,3668,2957 | 167,333,13 | 168,1990,1687 | 170,166,65 | 171,237,202

BATCH_RAW_INFO | 153,1014,57 | 162,3669,2957 | 167,334,13 | 168,1991,1687 | 170,167,65 | 171,238,202

BATCH_RAW_INFO | 153,1015,57 | 162,3670,2957 | 167,335,13 | 168,1992,1687 | 170,168,65 | 171,239,202

BATCH_RAW_INFO | 153,1016,57 | 162,3671,2957 | 167,336,13 | 168,1993,1687 | 170,169,65 | 171,240,202

BATCH_RAW_INFO | 153,1017,57 | 162,3672,2957 | 167,337,13 | 168,1994,1687 | 170,170,65 | 171,241,202

BATCH_RAW_INFO | 153,1018,57 | 162,3673,2957 | 167,338,13 | 168,1995,1687 | 170,171,65 | 171,242,202

BATCH_RAW_INFO | 153,1019,57 | 162,3674,2957 | 167,339,13 | 168,1996,1687 | 170,172,65 | 171,243,202

BATCH_RAW_INFO | 153,1020,57 | 162,3675,2957 | 167,340,13 | 168,1997,1687 | 170,173,65 | 171,244,202

BATCH_RAW_INFO | 153,1021,57 | 162,3676,2957 | 167,341,13 | 168,1998,1687 | 170,174,65 | 171,245,202

BATCH_RAW_INFO | 162,3677,2957 | 167,342,13 | 168,1999,1687 | 170,175,65 | 171,246,202

BATCH_RAW_INFO | 162,3678,2957 | 167,343,13 | 168,2000,1687 | 170,176,65 | 171,247,202

BATCH_RAW_INFO | 162,3679,2957 | 167,344,13 | 168,2001,1687 | 170,177,65 | 171,248,202

BATCH_RAW_INFO | 162,3680,2957 | 167,345,13 | 168,2002,1687 | 170,178,65 | 171,249,202

BATCH_RAW_INFO | 162,3681,2957 | 167,346,13 | 168,2003,1687 | 170,179,65 | 171,250,202

BATCH_RAW_INFO | 162,3682,2957 | 167,347,13 | 168,2004,1687 | 170,180,65 | 171,251,202

BATCH_RAW_INFO | 162,3683,2957 | 167,348,13 | 168,2005,1687 | 170,181,65 | 171,252,202

BATCH_RAW_INFO | 162,3684,2957 | 167,349,13 | 168,2006,1687 | 170,182,65 | 171,253,202

BATCH_RAW_INFO | 162,3685,2957 | 167,350,13 | 168,2007,1687 | 170,183,65 | 171,254,202

BATCH_RAW_INFO | 162,3686,2957 | 167,351,13 | 168,2008,1687 | 170,184,65 | 171,255,202

BATCH_RAW_INFO | 162,3687,2957 | 167,352,13 | 168,2009,1687 | 170,185,65 | 171,256,202

BATCH_RAW_INFO | 162,3688,2957 | 167,353,13 | 168,2010,1687 | 170,186,65 | 171,257,202

BATCH_RAW_INFO | 162,3689,2957 | 167,354,13 | 168,2011,1687 | 170,187,65 | 171,258,202

BATCH_RAW_INFO | 172,2421,2420

BATCH_RAW_INFO | 162,3690,2957 | 167,355,13 | 168,2012,1687 | 170,188,65 | 171,259,202 | 172,2422,2420

BATCH_RAW_INFO | 162,3691,2957 | 167,356,13 | 168,2013,1687 | 170,189,65 | 171,260,202 | 172,2423,2420

BATCH_RAW_INFO | 162,3692,2957 | 167,357,13 | 168,2014,1687 | 170,190,65 | 171,261,202 | 172,2424,2420

BATCH_RAW_INFO | 162,3693,2957 | 167,358,13 | 168,2015,1687 | 170,191,65 | 171,262,202 | 172,2425,2420

BATCH_RAW_INFO | 162,3694,2957 | 167,359,13 | 168,2016,1687 | 170,192,65 | 171,263,202 | 172,2426,2420

BATCH_RAW_INFO | 162,3695,2957 | 167,360,13 | 168,2017,1687 | 170,193,65 | 172,2427,2420

BATCH_RAW_INFO | 162,3696,2957 | 167,361,13 | 168,2018,1687 | 170,194,65 | 172,2428,2420

BATCH_RAW_INFO | 162,3697,2957 | 167,362,13 | 168,2019,1687 | 170,195,65 | 172,2429,2420

BATCH_RAW_INFO | 162,3698,2957 | 167,363,13 | 168,2020,1687 | 170,196,65 | 172,2430,2420

BATCH_RAW_INFO | 162,3699,2957 | 167,364,13 | 168,2021,1687 | 170,197,65 | 172,2431,2420

BATCH_RAW_INFO | 162,3700,2957 | 167,365,13 | 168,2022,1687 | 170,198,65 | 172,2432,2420

BATCH_RAW_INFO | 162,3701,2957 | 167,366,13 | 168,2023,1687 | 170,199,65 | 172,2433,2420

BATCH_RAW_INFO | 162,3702,2957 | 167,367,13 | 168,2024,1687 | 170,200,65 | 172,2434,2420

BATCH_RAW_INFO | 162,3703,2957 | 167,368,13 | 168,2025,1687 | 170,201,65 | 172,2435,2420

BATCH_RAW_INFO | 162,3704,2957 | 167,369,13 | 168,2026,1687 | 170,202,65 | 172,2436,2420

BATCH_RAW_INFO | 162,3705,2957 | 167,370,13 | 168,2027,1687 | 170,203,65 | 172,2437,2420

BATCH_RAW_INFO | 162,3706,2957 | 167,371,13 | 168,2028,1687 | 170,204,65 | 172,2438,2420

BATCH_RAW_INFO | 162,3707,2957 | 167,372,13 | 168,2029,1687 | 170,205,65 | 172,2439,2420

BATCH_RAW_INFO | 162,3708,2957 | 167,373,13 | 168,2030,1687 | 170,206,65 | 172,2440,2420

BATCH_RAW_INFO | 162,3709,2957 | 167,374,13 | 168,2031,1687 | 170,207,65 | 172,2441,2420

BATCH_RAW_INFO | 162,3710,2957 | 167,375,13 | 168,2032,1687 | 170,208,65 | 172,2442,2420

BATCH_RAW_INFO | 162,3711,2957 | 167,376,13 | 168,2033,1687 | 170,209,65 | 172,2443,2420

BATCH_RAW_INFO | 162,3712,2957 | 167,377,13 | 168,2034,1687 | 170,210,65 | 172,2444,2420

BATCH_RAW_INFO | 162,3713,2957 | 168,2035,1687 | 170,211,65 | 172,2445,2420

BATCH_RAW_INFO | 162,3714,2957 | 168,2036,1687 | 170,212,65 | 172,2446,2420

BATCH_RAW_INFO | 162,3715,2957 | 168,2037,1687 | 170,213,65 | 172,2447,2420

BATCH_RAW_INFO | 162,3716,2957 | 168,2038,1687 | 170,214,65 | 172,2448,2420

BATCH_RAW_INFO | 162,3717,2957 | 168,2039,1687 | 170,215,65 | 172,2449,2420

BATCH_RAW_INFO | 162,3718,2957 | 168,2040,1687 | 170,216,65 | 172,2450,2420

BATCH_RAW_INFO | 162,3719,2957 | 168,2041,1687 | 170,217,65 | 172,2451,2420

BATCH_RAW_INFO | 162,3720,2957 | 168,2042,1687 | 170,218,65 | 172,2452,2420

BATCH_RAW_INFO | 162,3721,2957 | 168,2043,1687 | 170,219,65 | 172,2453,2420

BATCH_RAW_INFO | 162,3722,2957 | 168,2044,1687 | 170,220,65 | 172,2454,2420

BATCH_RAW_INFO | 162,3723,2957 | 168,2045,1687 | 170,221,65 | 172,2455,2420

BATCH_RAW_INFO | 162,3724,2957 | 168,2046,1687 | 170,222,65 | 172,2456,2420

BATCH_RAW_INFO | 162,3725,2957 | 168,2047,1687 | 170,223,65 | 172,2457,2420

BATCH_RAW_INFO | 162,3726,2957 | 168,2048,1687 | 170,224,65 | 172,2458,2420

BATCH_RAW_INFO | 162,3727,2957 | 168,2049,1687 | 170,225,65 | 172,2459,2420

BATCH_RAW_INFO | 162,3728,2957 | 168,2050,1687 | 170,226,65 | 172,2460,2420

BATCH_RAW_INFO | 162,3729,2957 | 168,2051,1687 | 170,227,65 | 172,2461,2420

BATCH_RAW_INFO | 162,3730,2957 | 168,2052,1687 | 170,228,65 | 172,2462,2420

BATCH_RAW_INFO | 162,3731,2957 | 168,2053,1687 | 170,229,65 | 172,2463,2420

BATCH_RAW_INFO | 162,3732,2957 | 168,2054,1687 | 170,230,65 | 172,2464,2420

BATCH_RAW_INFO | 162,3733,2957 | 168,2055,1687 | 170,231,65 | 172,2465,2420

BATCH_RAW_INFO | 162,3734,2957 | 168,2056,1687 | 170,232,65 | 172,2466,2420

BATCH_RAW_INFO | 162,3735,2957 | 168,2057,1687 | 170,233,65 | 172,2467,2420

BATCH_RAW_INFO | 162,3736,2957 | 168,2058,1687 | 170,234,65 | 172,2468,2420

BATCH_RAW_INFO | 162,3737,2957 | 168,2059,1687 | 170,235,65 | 172,2469,2420

BATCH_RAW_INFO | 162,3738,2957 | 168,2060,1687 | 170,236,65 | 172,2470,2420

BATCH_RAW_INFO | 162,3739,2957 | 168,2061,1687 | 170,237,65 | 172,2471,2420

BATCH_RAW_INFO | 162,3740,2957 | 168,2062,1687 | 170,238,65 | 172,2472,2420

BATCH_RAW_INFO | 162,3741,2957 | 168,2063,1687 | 170,239,65 | 172,2473,2420

BATCH_RAW_INFO | 162,3742,2957 | 168,2064,1687 | 170,240,65 | 172,2474,2420

BATCH_RAW_INFO | 162,3743,2957 | 168,2065,1687 | 170,241,65 | 172,2475,2420

BATCH_RAW_INFO | 162,3744,2957 | 168,2066,1687 | 170,242,65 | 172,2476,2420

BATCH_RAW_INFO | 162,3745,2957 | 168,2067,1687 | 170,243,65 | 172,2477,2420

BATCH_RAW_INFO | 162,3746,2957 | 168,2068,1687 | 170,244,65 | 172,2478,2420

BATCH_RAW_INFO | 162,3747,2957 | 168,2069,1687 | 170,245,65 | 172,2479,2420

BATCH_RAW_INFO | 162,3748,2957 | 168,2070,1687 | 170,246,65 | 172,2480,2420

BATCH_RAW_INFO | 162,3749,2957 | 168,2071,1687 | 170,247,65 | 172,2481,2420

BATCH_RAW_INFO | 162,3750,2957 | 168,2072,1687 | 170,248,65 | 172,2482,2420

BATCH_RAW_INFO | 162,3751,2957 | 168,2073,1687 | 170,249,65 | 172,2483,2420

BATCH_RAW_INFO | 162,3752,2957 | 168,2074,1687 | 170,250,65 | 172,2484,2420

BATCH_RAW_INFO | 162,3753,2957 | 168,2075,1687 | 170,251,65 | 172,2485,2420

BATCH_RAW_INFO | 162,3754,2957 | 168,2076,1687 | 170,252,65 | 172,2486,2420

BATCH_RAW_INFO | 162,3755,2957 | 168,2077,1687 | 170,253,65 | 172,2487,2420

BATCH_RAW_INFO | 162,3756,2957 | 168,2078,1687 | 170,254,65 | 172,2488,2420

BATCH_RAW_INFO | 162,3757,2957 | 168,2079,1687 | 170,255,65 | 172,2489,2420

BATCH_RAW_INFO | 162,3758,2957 | 168,2080,1687 | 170,256,65 | 172,2490,2420

BATCH_RAW_INFO | 162,3759,2957 | 168,2081,1687 | 170,257,65 | 172,2491,2420

BATCH_RAW_INFO | 162,3760,2957 | 168,2082,1687 | 170,258,65 | 172,2492,2420

BATCH_RAW_INFO | 162,3761,2957 | 168,2083,1687 | 170,259,65 | 172,2493,2420

BATCH_RAW_INFO | 162,3762,2957 | 168,2084,1687 | 170,260,65 | 172,2494,2420

BATCH_RAW_INFO | 162,3763,2957 | 168,2085,1687 | 170,261,65 | 172,2495,2420

BATCH_RAW_INFO | 162,3764,2957 | 168,2086,1687 | 170,262,65 | 172,2496,2420

BATCH_RAW_INFO | 162,3765,2957 | 168,2087,1687 | 170,263,65 | 172,2497,2420

BATCH_RAW_INFO | 162,3766,2957 | 168,2088,1687 | 170,264,65 | 172,2498,2420

BATCH_RAW_INFO | 162,3767,2957 | 168,2089,1687 | 170,265,65 | 172,2499,2420

BATCH_RAW_INFO | 162,3768,2957 | 168,2090,1687 | 170,266,65 | 172,2500,2420

BATCH_RAW_INFO | 162,3769,2957 | 168,2091,1687 | 170,267,65 | 172,2501,2420

BATCH_RAW_INFO | 162,3770,2957 | 168,2092,1687 | 170,268,65 | 172,2502,2420

BATCH_RAW_INFO | 162,3771,2957 | 168,2093,1687 | 170,269,65 | 172,2503,2420

BATCH_RAW_INFO | 162,3772,2957 | 168,2094,1687 | 170,270,65 | 172,2504,2420

BATCH_RAW_INFO | 162,3773,2957 | 168,2095,1687 | 170,271,65 | 172,2505,2420

BATCH_RAW_INFO | 162,3774,2957 | 168,2096,1687 | 170,272,65 | 172,2506,2420

BATCH_RAW_INFO | 162,3775,2957 | 170,273,65 | 172,2507,2420

BATCH_RAW_INFO | 162,3776,2957 | 170,274,65 | 172,2508,2420

BATCH_RAW_INFO | 162,3777,2957 | 170,275,65 | 172,2509,2420

BATCH_RAW_INFO | 162,3778,2957 | 170,276,65 | 172,2510,2420

BATCH_RAW_INFO | 162,3779,2957 | 170,277,65 | 172,2511,2420

BATCH_RAW_INFO | 162,3780,2957 | 170,278,65 | 172,2512,2420

BATCH_RAW_INFO | 162,3781,2957 | 170,279,65 | 172,2513,2420

BATCH_RAW_INFO | 162,3782,2957 | 170,280,65 | 172,2514,2420

BATCH_RAW_INFO | 162,3783,2957 | 170,281,65 | 172,2515,2420

BATCH_RAW_INFO | 162,3784,2957 | 170,282,65 | 172,2516,2420

BATCH_RAW_INFO | 162,3785,2957 | 170,283,65 | 172,2517,2420

BATCH_RAW_INFO | 162,3786,2957 | 170,284,65 | 172,2518,2420

BATCH_RAW_INFO | 162,3787,2957 | 170,285,65 | 172,2519,2420

BATCH_RAW_INFO | 162,3788,2957 | 170,286,65 | 172,2520,2420

BATCH_RAW_INFO | 162,3789,2957 | 170,287,65 | 172,2521,2420

BATCH_RAW_INFO | 162,3790,2957 | 170,288,65 | 172,2522,2420

BATCH_RAW_INFO | 162,3791,2957 | 170,289,65 | 172,2523,2420

BATCH_RAW_INFO | 162,3792,2957 | 170,290,65 | 172,2524,2420

BATCH_RAW_INFO | 162,3793,2957 | 170,291,65 | 172,2525,2420

BATCH_RAW_INFO | 162,3794,2957 | 170,292,65 | 172,2526,2420

BATCH_RAW_INFO | 162,3795,2957 | 170,293,65 | 172,2527,2420

BATCH_RAW_INFO | 162,3796,2957 | 170,294,65 | 172,2528,2420

BATCH_RAW_INFO | 162,3797,2957 | 170,295,65 | 172,2529,2420

BATCH_RAW_INFO | 162,3798,2957 | 170,296,65 | 172,2530,2420

BATCH_RAW_INFO | 162,3799,2957 | 170,297,65 | 172,2531,2420

BATCH_RAW_INFO | 162,3800,2957 | 170,298,65 | 172,2532,2420

BATCH_RAW_INFO | 162,3801,2957 | 170,299,65 | 172,2533,2420

BATCH_RAW_INFO | 162,3802,2957 | 170,300,65 | 172,2534,2420

BATCH_RAW_INFO | 162,3803,2957 | 170,301,65 | 172,2535,2420

BATCH_RAW_INFO | 162,3804,2957 | 170,302,65 | 172,2536,2420

BATCH_RAW_INFO | 162,3805,2957 | 170,303,65 | 172,2537,2420

BATCH_RAW_INFO | 162,3806,2957 | 170,304,65 | 172,2538,2420

BATCH_RAW_INFO | 162,3807,2957 | 170,305,65 | 172,2539,2420

BATCH_RAW_INFO | 162,3808,2957 | 170,306,65 | 172,2540,2420

BATCH_RAW_INFO | 162,3809,2957 | 170,307,65 | 172,2541,2420

BATCH_RAW_INFO | 162,3810,2957 | 170,308,65 | 172,2542,2420

BATCH_RAW_INFO | 173,3882,3881

BATCH_RAW_INFO | 162,3811,2957 | 170,309,65 | 172,2543,2420 | 173,3883,3881

BATCH_RAW_INFO | 162,3812,2957 | 170,310,65 | 172,2544,2420 | 173,3884,3881

BATCH_RAW_INFO | 162,3813,2957 | 170,311,65 | 172,2545,2420 | 173,3885,3881

BATCH_RAW_INFO | 162,3814,2957 | 170,312,65 | 172,2546,2420 | 173,3886,3881

BATCH_RAW_INFO | 162,3815,2957 | 170,313,65 | 172,2547,2420 | 173,3887,3881

BATCH_RAW_INFO | 162,3816,2957 | 170,314,65 | 172,2548,2420 | 173,3888,3881

BATCH_RAW_INFO | 162,3817,2957 | 170,315,65 | 172,2549,2420 | 173,3889,3881

BATCH_RAW_INFO | 162,3818,2957 | 170,316,65 | 172,2550,2420 | 173,3890,3881

BATCH_RAW_INFO | 162,3819,2957 | 170,317,65 | 172,2551,2420 | 173,3891,3881

BATCH_RAW_INFO | 162,3820,2957 | 170,318,65 | 172,2552,2420 | 173,3892,3881

BATCH_RAW_INFO | 162,3821,2957 | 170,319,65 | 172,2553,2420 | 173,3893,3881

BATCH_RAW_INFO | 162,3822,2957 | 170,320,65 | 172,2554,2420 | 173,3894,3881

BATCH_RAW_INFO | 162,3823,2957 | 170,321,65 | 172,2555,2420 | 173,3895,3881

BATCH_RAW_INFO | 162,3824,2957 | 170,322,65 | 172,2556,2420 | 173,3896,3881

BATCH_RAW_INFO | 162,3825,2957 | 170,323,65 | 172,2557,2420 | 173,3897,3881

BATCH_RAW_INFO | 162,3826,2957 | 170,324,65 | 172,2558,2420 | 173,3898,3881

BATCH_RAW_INFO | 162,3827,2957 | 170,325,65 | 172,2559,2420 | 173,3899,3881

BATCH_RAW_INFO | 162,3828,2957 | 170,326,65 | 172,2560,2420 | 173,3900,3881

BATCH_RAW_INFO | 162,3829,2957 | 170,327,65 | 172,2561,2420 | 173,3901,3881

BATCH_RAW_INFO | 162,3830,2957 | 170,328,65 | 172,2562,2420 | 173,3902,3881

BATCH_RAW_INFO | 162,3831,2957 | 170,329,65 | 172,2563,2420 | 173,3903,3881

BATCH_RAW_INFO | 162,3832,2957 | 170,330,65 | 172,2564,2420 | 173,3904,3881

BATCH_RAW_INFO | 162,3833,2957 | 170,331,65 | 172,2565,2420 | 173,3905,3881

BATCH_RAW_INFO | 162,3834,2957 | 170,332,65 | 172,2566,2420 | 173,3906,3881

BATCH_RAW_INFO | 162,3835,2957 | 170,333,65 | 172,2567,2420 | 173,3907,3881

BATCH_RAW_INFO | 162,3836,2957 | 170,334,65 | 172,2568,2420 | 173,3908,3881

BATCH_RAW_INFO | 162,3837,2957 | 170,335,65 | 172,2569,2420 | 173,3909,3881

BATCH_RAW_INFO | 162,3838,2957 | 170,336,65 | 172,2570,2420 | 173,3910,3881

BATCH_RAW_INFO | 162,3839,2957 | 170,337,65 | 172,2571,2420 | 173,3911,3881

BATCH_RAW_INFO | 162,3840,2957 | 170,338,65 | 172,2572,2420 | 173,3912,3881

BATCH_RAW_INFO | 162,3841,2957 | 170,339,65 | 172,2573,2420 | 173,3913,3881

BATCH_RAW_INFO | 162,3842,2957 | 170,340,65 | 172,2574,2420 | 173,3914,3881

BATCH_RAW_INFO | 162,3843,2957 | 170,341,65 | 172,2575,2420 | 173,3915,3881

BATCH_RAW_INFO | 162,3844,2957 | 170,342,65 | 172,2576,2420 | 173,3916,3881

BATCH_RAW_INFO | 162,3845,2957 | 170,343,65 | 172,2577,2420 | 173,3917,3881

BATCH_RAW_INFO | 162,3846,2957 | 170,344,65 | 172,2578,2420 | 173,3918,3881

BATCH_RAW_INFO | 162,3847,2957 | 170,345,65 | 172,2579,2420 | 173,3919,3881

BATCH_RAW_INFO | 162,3848,2957 | 170,346,65 | 172,2580,2420 | 173,3920,3881

BATCH_RAW_INFO | 162,3849,2957 | 170,347,65 | 172,2581,2420 | 173,3921,3881

BATCH_RAW_INFO | 162,3850,2957 | 170,348,65 | 172,2582,2420 | 173,3922,3881

BATCH_RAW_INFO | 162,3851,2957 | 170,349,65 | 172,2583,2420 | 173,3923,3881

BATCH_RAW_INFO | 162,3852,2957 | 170,350,65 | 172,2584,2420 | 173,3924,3881

BATCH_RAW_INFO | 162,3853,2957 | 170,351,65 | 172,2585,2420 | 173,3925,3881

BATCH_RAW_INFO | 162,3854,2957 | 170,352,65 | 172,2586,2420 | 173,3926,3881

BATCH_RAW_INFO | 162,3855,2957 | 170,353,65 | 172,2587,2420 | 173,3927,3881

BATCH_RAW_INFO | 162,3856,2957 | 170,354,65 | 172,2588,2420 | 173,3928,3881

BATCH_RAW_INFO | 162,3857,2957 | 170,355,65 | 172,2589,2420 | 173,3929,3881

BATCH_RAW_INFO | 162,3858,2957 | 170,356,65 | 172,2590,2420 | 173,3930,3881

BATCH_RAW_INFO | 162,3859,2957 | 170,357,65 | 172,2591,2420 | 173,3931,3881

BATCH_RAW_INFO | 162,3860,2957 | 170,358,65 | 172,2592,2420 | 173,3932,3881

BATCH_RAW_INFO | 162,3861,2957 | 170,359,65 | 172,2593,2420 | 173,3933,3881

BATCH_RAW_INFO | 162,3862,2957 | 170,360,65 | 172,2594,2420 | 173,3934,3881

BATCH_RAW_INFO | 162,3863,2957 | 170,361,65 | 172,2595,2420 | 173,3935,3881

BATCH_RAW_INFO | 162,3864,2957 | 170,362,65 | 172,2596,2420 | 173,3936,3881

BATCH_RAW_INFO | 162,3865,2957 | 170,363,65 | 172,2597,2420 | 173,3937,3881

BATCH_RAW_INFO | 162,3866,2957 | 170,364,65 | 172,2598,2420 | 173,3938,3881

BATCH_RAW_INFO | 162,3867,2957 | 170,365,65 | 172,2599,2420 | 173,3939,3881

BATCH_RAW_INFO | 162,3868,2957 | 170,366,65 | 172,2600,2420 | 173,3940,3881

BATCH_RAW_INFO | 162,3869,2957 | 170,367,65 | 172,2601,2420 | 173,3941,3881

BATCH_RAW_INFO | 170,368,65 | 172,2602,2420 | 173,3942,3881

BATCH_RAW_INFO | 170,369,65 | 172,2603,2420 | 173,3943,3881

BATCH_RAW_INFO | 170,370,65 | 172,2604,2420 | 173,3944,3881

BATCH_RAW_INFO | 170,371,65 | 172,2605,2420 | 173,3945,3881

BATCH_RAW_INFO | 170,372,65 | 172,2606,2420 | 173,3946,3881

BATCH_RAW_INFO | 170,373,65 | 172,2607,2420 | 173,3947,3881

BATCH_RAW_INFO | 170,374,65 | 172,2608,2420 | 173,3948,3881

BATCH_RAW_INFO | 170,375,65 | 172,2609,2420 | 173,3949,3881

BATCH_RAW_INFO | 170,376,65 | 172,2610,2420 | 173,3950,3881

BATCH_RAW_INFO | 170,377,65 | 172,2611,2420 | 173,3951,3881

BATCH_RAW_INFO | 170,378,65 | 172,2612,2420 | 173,3952,3881

BATCH_RAW_INFO | 170,379,65 | 172,2613,2420 | 173,3953,3881

BATCH_RAW_INFO | 170,380,65 | 172,2614,2420 | 173,3954,3881

BATCH_RAW_INFO | 170,381,65 | 172,2615,2420 | 173,3955,3881

BATCH_RAW_INFO | 170,382,65 | 172,2616,2420 | 173,3956,3881

BATCH_RAW_INFO | 170,383,65 | 172,2617,2420 | 173,3957,3881

BATCH_RAW_INFO | 170,384,65 | 172,2618,2420 | 173,3958,3881

BATCH_RAW_INFO | 170,385,65 | 172,2619,2420 | 173,3959,3881

BATCH_RAW_INFO | 170,386,65 | 172,2620,2420 | 173,3960,3881

BATCH_RAW_INFO | 170,387,65 | 172,2621,2420 | 173,3961,3881

BATCH_RAW_INFO | 170,388,65 | 172,2622,2420 | 173,3962,3881

BATCH_RAW_INFO | 170,389,65 | 172,2623,2420 | 173,3963,3881

BATCH_RAW_INFO | 170,390,65 | 172,2624,2420 | 173,3964,3881

BATCH_RAW_INFO | 170,391,65 | 172,2625,2420 | 173,3965,3881

BATCH_RAW_INFO | 170,392,65 | 172,2626,2420 | 173,3966,3881

BATCH_RAW_INFO | 170,393,65 | 172,2627,2420 | 173,3967,3881

BATCH_RAW_INFO | 170,394,65 | 172,2628,2420 | 173,3968,3881

BATCH_RAW_INFO | 170,395,65 | 172,2629,2420 | 173,3969,3881

BATCH_RAW_INFO | 170,396,65 | 172,2630,2420 | 173,3970,3881

BATCH_RAW_INFO | 170,397,65 | 172,2631,2420 | 173,3971,3881

BATCH_RAW_INFO | 170,398,65 | 172,2632,2420 | 173,3972,3881

BATCH_RAW_INFO | 170,399,65 | 172,2633,2420 | 173,3973,3881

BATCH_RAW_INFO | 170,400,65 | 172,2634,2420 | 173,3974,3881

BATCH_RAW_INFO | 170,401,65 | 172,2635,2420 | 173,3975,3881

BATCH_RAW_INFO | 170,402,65 | 172,2636,2420 | 173,3976,3881

BATCH_RAW_INFO | 170,403,65 | 172,2637,2420 | 173,3977,3881

BATCH_RAW_INFO | 170,404,65 | 172,2638,2420 | 173,3978,3881

BATCH_RAW_INFO | 170,405,65 | 172,2639,2420 | 173,3979,3881

BATCH_RAW_INFO | 170,406,65 | 172,2640,2420 | 173,3980,3881

BATCH_RAW_INFO | 170,407,65 | 172,2641,2420 | 173,3981,3881

BATCH_RAW_INFO | 170,408,65 | 172,2642,2420 | 173,3982,3881

BATCH_RAW_INFO | 170,409,65 | 172,2643,2420 | 173,3983,3881

BATCH_RAW_INFO | 170,410,65 | 172,2644,2420 | 173,3984,3881

BATCH_RAW_INFO | 170,411,65 | 172,2645,2420 | 173,3985,3881

BATCH_RAW_INFO | 170,412,65 | 172,2646,2420 | 173,3986,3881

BATCH_RAW_INFO | 170,413,65 | 172,2647,2420 | 173,3987,3881

BATCH_RAW_INFO | 170,414,65 | 172,2648,2420 | 173,3988,3881

BATCH_RAW_INFO | 170,415,65 | 172,2649,2420 | 173,3989,3881

BATCH_RAW_INFO | 170,416,65 | 172,2650,2420 | 173,3990,3881

BATCH_RAW_INFO | 170,417,65 | 172,2651,2420 | 173,3991,3881

BATCH_RAW_INFO | 170,418,65 | 172,2652,2420 | 173,3992,3881

BATCH_RAW_INFO | 170,419,65 | 172,2653,2420 | 173,3993,3881

BATCH_RAW_INFO | 170,420,65 | 172,2654,2420 | 173,3994,3881

BATCH_RAW_INFO | 170,421,65 | 172,2655,2420 | 173,3995,3881

BATCH_RAW_INFO | 170,422,65 | 172,2656,2420 | 173,3996,3881

BATCH_RAW_INFO | 170,423,65 | 172,2657,2420 | 173,3997,3881

BATCH_RAW_INFO | 170,424,65 | 172,2658,2420 | 173,3998,3881

BATCH_RAW_INFO | 170,425,65 | 172,2659,2420 | 173,3999,3881

BATCH_RAW_INFO | 170,426,65 | 172,2660,2420 | 173,4000,3881

BATCH_RAW_INFO | 170,427,65 | 172,2661,2420 | 173,4001,3881

BATCH_RAW_INFO | 170,428,65 | 172,2662,2420 | 173,4002,3881

BATCH_RAW_INFO | 170,429,65 | 172,2663,2420 | 173,4003,3881

BATCH_RAW_INFO | 170,430,65 | 172,2664,2420 | 173,4004,3881

BATCH_RAW_INFO | 174,3609,3608

BATCH_RAW_INFO | 170,431,65 | 172,2665,2420 | 173,4005,3881 | 174,3610,3608

BATCH_RAW_INFO | 175,55,54

BATCH_RAW_INFO | 170,432,65 | 172,2666,2420 | 173,4006,3881 | 174,3611,3608 | 175,56,54

BATCH_RAW_INFO | 170,433,65 | 172,2667,2420 | 173,4007,3881 | 174,3612,3608 | 175,57,54

BATCH_RAW_INFO | 170,434,65 | 172,2668,2420 | 173,4008,3881 | 174,3613,3608 | 175,58,54

BATCH_RAW_INFO | 170,435,65 | 172,2669,2420 | 173,4009,3881 | 174,3614,3608 | 175,59,54

BATCH_RAW_INFO | 170,436,65 | 172,2670,2420 | 173,4010,3881 | 174,3615,3608 | 175,60,54

BATCH_RAW_INFO | 170,437,65 | 172,2671,2420 | 173,4011,3881 | 174,3616,3608 | 175,61,54

BATCH_RAW_INFO | 170,438,65 | 172,2672,2420 | 173,4012,3881 | 174,3617,3608 | 175,62,54

BATCH_RAW_INFO | 170,439,65 | 172,2673,2420 | 173,4013,3881 | 174,3618,3608 | 175,63,54

BATCH_RAW_INFO | 176,3730,3729

BATCH_RAW_INFO | 170,440,65 | 172,2674,2420 | 173,4014,3881 | 174,3619,3608 | 175,64,54 | 176,3731,3729

BATCH_RAW_INFO | 170,441,65 | 172,2675,2420 | 173,4015,3881 | 174,3620,3608 | 175,65,54 | 176,3732,3729

BATCH_RAW_INFO | 170,442,65 | 172,2676,2420 | 173,4016,3881 | 174,3621,3608 | 175,66,54 | 176,3733,3729

BATCH_RAW_INFO | 170,443,65 | 172,2677,2420 | 173,4017,3881 | 174,3622,3608 | 175,67,54 | 176,3734,3729

BATCH_RAW_INFO | 170,444,65 | 172,2678,2420 | 173,4018,3881 | 174,3623,3608 | 175,68,54 | 176,3735,3729

BATCH_RAW_INFO | 170,445,65 | 172,2679,2420 | 173,4019,3881 | 174,3624,3608 | 175,69,54 | 176,3736,3729

BATCH_RAW_INFO | 170,446,65 | 172,2680,2420 | 173,4020,3881 | 174,3625,3608 | 175,70,54 | 176,3737,3729

BATCH_RAW_INFO | 170,447,65 | 172,2681,2420 | 173,4021,3881 | 174,3626,3608 | 175,71,54 | 176,3738,3729

BATCH_RAW_INFO | 170,448,65 | 172,2682,2420 | 173,4022,3881 | 174,3627,3608 | 175,72,54 | 176,3739,3729

BATCH_RAW_INFO | 170,449,65 | 172,2683,2420 | 173,4023,3881 | 174,3628,3608 | 175,73,54 | 176,3740,3729

BATCH_RAW_INFO | 170,450,65 | 172,2684,2420 | 173,4024,3881 | 174,3629,3608 | 175,74,54 | 176,3741,3729

BATCH_RAW_INFO | 170,451,65 | 172,2685,2420 | 173,4025,3881 | 174,3630,3608 | 175,75,54 | 176,3742,3729

BATCH_RAW_INFO | 170,452,65 | 172,2686,2420 | 173,4026,3881 | 174,3631,3608 | 175,76,54 | 176,3743,3729

BATCH_RAW_INFO | 170,453,65 | 172,2687,2420 | 173,4027,3881 | 174,3632,3608 | 175,77,54 | 176,3744,3729

BATCH_RAW_INFO | 170,454,65 | 172,2688,2420 | 173,4028,3881 | 174,3633,3608 | 175,78,54 | 176,3745,3729

BATCH_RAW_INFO | 170,455,65 | 172,2689,2420 | 173,4029,3881 | 174,3634,3608 | 175,79,54 | 176,3746,3729

BATCH_RAW_INFO | 170,456,65 | 172,2690,2420 | 173,4030,3881 | 174,3635,3608 | 175,80,54 | 176,3747,3729

BATCH_RAW_INFO | 170,457,65 | 172,2691,2420 | 173,4031,3881 | 174,3636,3608 | 175,81,54 | 176,3748,3729

BATCH_RAW_INFO | 170,458,65 | 172,2692,2420 | 173,4032,3881 | 174,3637,3608 | 175,82,54 | 176,3749,3729

BATCH_RAW_INFO | 170,459,65 | 172,2693,2420 | 173,4033,3881 | 174,3638,3608 | 175,83,54 | 176,3750,3729

BATCH_RAW_INFO | 170,460,65 | 172,2694,2420 | 173,4034,3881 | 174,3639,3608 | 175,84,54 | 176,3751,3729

BATCH_RAW_INFO | 170,461,65 | 172,2695,2420 | 173,4035,3881 | 174,3640,3608 | 175,85,54 | 176,3752,3729

BATCH_RAW_INFO | 170,462,65 | 172,2696,2420 | 173,4036,3881 | 174,3641,3608 | 175,86,54 | 176,3753,3729

BATCH_RAW_INFO | 170,463,65 | 172,2697,2420 | 173,4037,3881 | 174,3642,3608 | 175,87,54 | 176,3754,3729

BATCH_RAW_INFO | 170,464,65 | 172,2698,2420 | 173,4038,3881 | 174,3643,3608 | 175,88,54 | 176,3755,3729

BATCH_RAW_INFO | 170,465,65 | 172,2699,2420 | 173,4039,3881 | 174,3644,3608 | 175,89,54 | 176,3756,3729

BATCH_RAW_INFO | 170,466,65 | 172,2700,2420 | 173,4040,3881 | 174,3645,3608 | 175,90,54 | 176,3757,3729

BATCH_RAW_INFO | 177,3863,3862

BATCH_RAW_INFO | 170,467,65 | 172,2701,2420 | 173,4041,3881 | 174,3646,3608 | 175,91,54 | 176,3758,3729 | 177,3864,3862

BATCH_RAW_INFO | 170,468,65 | 173,4042,3881 | 174,3647,3608 | 175,92,54 | 176,3759,3729 | 177,3865,3862

BATCH_RAW_INFO | 170,469,65 | 173,4043,3881 | 174,3648,3608 | 175,93,54 | 176,3760,3729 | 177,3866,3862

BATCH_RAW_INFO | 170,470,65 | 173,4044,3881 | 174,3649,3608 | 175,94,54 | 176,3761,3729 | 177,3867,3862

BATCH_RAW_INFO | 170,471,65 | 173,4045,3881 | 174,3650,3608 | 175,95,54 | 176,3762,3729 | 177,3868,3862

BATCH_RAW_INFO | 170,472,65 | 173,4046,3881 | 174,3651,3608 | 175,96,54 | 176,3763,3729 | 177,3869,3862

BATCH_RAW_INFO | 170,473,65 | 173,4047,3881 | 174,3652,3608 | 175,97,54 | 176,3764,3729 | 177,3870,3862

BATCH_RAW_INFO | 170,474,65 | 173,4048,3881 | 174,3653,3608 | 175,98,54 | 176,3765,3729 | 177,3871,3862

BATCH_RAW_INFO | 170,475,65 | 173,4049,3881 | 174,3654,3608 | 175,99,54 | 176,3766,3729 | 177,3872,3862

BATCH_RAW_INFO | 170,476,65 | 173,4050,3881 | 174,3655,3608 | 175,100,54 | 176,3767,3729 | 177,3873,3862

BATCH_RAW_INFO | 170,477,65 | 173,4051,3881 | 174,3656,3608 | 175,101,54 | 176,3768,3729 | 177,3874,3862

BATCH_RAW_INFO | 170,478,65 | 173,4052,3881 | 174,3657,3608 | 175,102,54 | 176,3769,3729 | 177,3875,3862

BATCH_RAW_INFO | 170,479,65 | 173,4053,3881 | 174,3658,3608 | 175,103,54 | 176,3770,3729 | 177,3876,3862

BATCH_RAW_INFO | 170,480,65 | 173,4054,3881 | 174,3659,3608 | 175,104,54 | 176,3771,3729 | 177,3877,3862

BATCH_RAW_INFO | 170,481,65 | 173,4055,3881 | 174,3660,3608 | 175,105,54 | 176,3772,3729 | 177,3878,3862

BATCH_RAW_INFO | 170,482,65 | 173,4056,3881 | 174,3661,3608 | 175,106,54 | 176,3773,3729 | 177,3879,3862

BATCH_RAW_INFO | 170,483,65 | 173,4057,3881 | 174,3662,3608 | 175,107,54 | 176,3774,3729 | 177,3880,3862

BATCH_RAW_INFO | 170,484,65 | 173,4058,3881 | 174,3663,3608 | 175,108,54 | 176,3775,3729 | 177,3881,3862

BATCH_RAW_INFO | 170,485,65 | 173,4059,3881 | 174,3664,3608 | 175,109,54 | 176,3776,3729 | 177,3882,3862

BATCH_RAW_INFO | 170,486,65 | 173,4060,3881 | 174,3665,3608 | 175,110,54 | 176,3777,3729 | 177,3883,3862

BATCH_RAW_INFO | 170,487,65 | 173,4061,3881 | 174,3666,3608 | 175,111,54 | 176,3778,3729 | 177,3884,3862

BATCH_RAW_INFO | 170,488,65 | 173,4062,3881 | 174,3667,3608 | 175,112,54 | 176,3779,3729

BATCH_RAW_INFO | 170,489,65 | 173,4063,3881 | 174,3668,3608 | 175,113,54 | 176,3780,3729

BATCH_RAW_INFO | 170,490,65 | 173,4064,3881 | 174,3669,3608 | 175,114,54 | 176,3781,3729

BATCH_RAW_INFO | 170,491,65 | 173,4065,3881 | 174,3670,3608 | 175,115,54 | 176,3782,3729

BATCH_RAW_INFO | 178,571,570

BATCH_RAW_INFO | 170,492,65 | 173,4066,3881 | 174,3671,3608 | 175,116,54 | 176,3783,3729 | 178,572,570

BATCH_RAW_INFO | 170,493,65 | 173,4067,3881 | 174,3672,3608 | 175,117,54 | 176,3784,3729 | 178,573,570

BATCH_RAW_INFO | 170,494,65 | 173,4068,3881 | 174,3673,3608 | 175,118,54 | 176,3785,3729 | 178,574,570

BATCH_RAW_INFO | 170,495,65 | 173,4069,3881 | 174,3674,3608 | 175,119,54 | 176,3786,3729 | 178,575,570

BATCH_RAW_INFO | 170,496,65 | 173,4070,3881 | 174,3675,3608 | 175,120,54 | 176,3787,3729 | 178,576,570

BATCH_RAW_INFO | 170,497,65 | 173,4071,3881 | 174,3676,3608 | 175,121,54 | 176,3788,3729 | 178,577,570

BATCH_RAW_INFO | 170,498,65 | 173,4072,3881 | 174,3677,3608 | 175,122,54 | 176,3789,3729 | 178,578,570

BATCH_RAW_INFO | 170,499,65 | 173,4073,3881 | 174,3678,3608 | 175,123,54 | 176,3790,3729 | 178,579,570

BATCH_RAW_INFO | 170,500,65 | 173,4074,3881 | 174,3679,3608 | 175,124,54 | 176,3791,3729 | 178,580,570

BATCH_RAW_INFO | 170,501,65 | 173,4075,3881 | 174,3680,3608 | 175,125,54 | 176,3792,3729 | 178,581,570

BATCH_RAW_INFO | 170,502,65 | 173,4076,3881 | 174,3681,3608 | 175,126,54 | 176,3793,3729 | 178,582,570

BATCH_RAW_INFO | 170,503,65 | 173,4077,3881 | 174,3682,3608 | 175,127,54 | 176,3794,3729 | 178,583,570

BATCH_RAW_INFO | 170,504,65 | 173,4078,3881 | 174,3683,3608 | 175,128,54 | 176,3795,3729 | 178,584,570

BATCH_RAW_INFO | 170,505,65 | 173,4079,3881 | 174,3684,3608 | 175,129,54 | 176,3796,3729 | 178,585,570

BATCH_RAW_INFO | 170,506,65 | 173,4080,3881 | 174,3685,3608 | 175,130,54 | 176,3797,3729 | 178,586,570

BATCH_RAW_INFO | 170,507,65 | 173,4081,3881 | 174,3686,3608 | 175,131,54 | 176,3798,3729 | 178,587,570

BATCH_RAW_INFO | 170,508,65 | 173,4082,3881 | 174,3687,3608 | 175,132,54 | 176,3799,3729 | 178,588,570

BATCH_RAW_INFO | 170,509,65 | 173,4083,3881 | 174,3688,3608 | 175,133,54 | 176,3800,3729 | 178,589,570

BATCH_RAW_INFO | 170,510,65 | 173,4084,3881 | 174,3689,3608 | 175,134,54 | 176,3801,3729 | 178,590,570

BATCH_RAW_INFO | 170,511,65 | 173,4085,3881 | 174,3690,3608 | 175,135,54 | 176,3802,3729 | 178,591,570

BATCH_RAW_INFO | 170,512,65 | 173,4086,3881 | 174,3691,3608 | 175,136,54 | 176,3803,3729 | 178,592,570

BATCH_RAW_INFO | 170,513,65 | 173,4087,3881 | 174,3692,3608 | 175,137,54 | 176,3804,3729 | 178,593,570

BATCH_RAW_INFO | 170,514,65 | 173,4088,3881 | 174,3693,3608 | 175,138,54 | 176,3805,3729 | 178,594,570

BATCH_RAW_INFO | 170,515,65 | 173,4089,3881 | 174,3694,3608 | 175,139,54 | 176,3806,3729 | 178,595,570

BATCH_RAW_INFO | 170,516,65 | 173,4090,3881 | 174,3695,3608 | 175,140,54 | 176,3807,3729 | 178,596,570

BATCH_RAW_INFO | 170,517,65 | 173,4091,3881 | 174,3696,3608 | 175,141,54 | 176,3808,3729 | 178,597,570

BATCH_RAW_INFO | 170,518,65 | 173,4092,3881 | 174,3697,3608 | 175,142,54 | 176,3809,3729 | 178,598,570

BATCH_RAW_INFO | 170,519,65 | 173,4093,3881 | 174,3698,3608 | 175,143,54 | 176,3810,3729 | 178,599,570

BATCH_RAW_INFO | 170,520,65 | 173,4094,3881 | 174,3699,3608 | 175,144,54 | 176,3811,3729 | 178,600,570

BATCH_RAW_INFO | 170,521,65 | 173,4095,3881 | 174,3700,3608 | 175,145,54 | 176,3812,3729 | 178,601,570

BATCH_RAW_INFO | 170,522,65 | 174,3701,3608 | 175,146,54 | 176,3813,3729 | 178,602,570

BATCH_RAW_INFO | 170,523,65 | 174,3702,3608 | 175,147,54 | 176,3814,3729 | 178,603,570

BATCH_RAW_INFO | 170,524,65 | 174,3703,3608 | 175,148,54 | 176,3815,3729 | 178,604,570

BATCH_RAW_INFO | 170,525,65 | 174,3704,3608 | 175,149,54 | 176,3816,3729 | 178,605,570

BATCH_RAW_INFO | 170,526,65 | 174,3705,3608 | 175,150,54 | 176,3817,3729 | 178,606,570

BATCH_RAW_INFO | 170,527,65 | 174,3706,3608 | 175,151,54 | 176,3818,3729 | 178,607,570

BATCH_RAW_INFO | 170,528,65 | 174,3707,3608 | 175,152,54 | 176,3819,3729 | 178,608,570

BATCH_RAW_INFO | 170,529,65 | 174,3708,3608 | 175,153,54 | 176,3820,3729 | 178,609,570

BATCH_RAW_INFO | 170,530,65 | 174,3709,3608 | 175,154,54 | 176,3821,3729 | 178,610,570

BATCH_RAW_INFO | 170,531,65 | 174,3710,3608 | 175,155,54 | 176,3822,3729 | 178,611,570

BATCH_RAW_INFO | 170,532,65 | 174,3711,3608 | 175,156,54 | 176,3823,3729 | 178,612,570

BATCH_RAW_INFO | 170,533,65 | 174,3712,3608 | 175,157,54 | 176,3824,3729 | 178,613,570

BATCH_RAW_INFO | 170,534,65 | 174,3713,3608 | 175,158,54 | 176,3825,3729 | 178,614,570

BATCH_RAW_INFO | 170,535,65 | 174,3714,3608 | 175,159,54 | 176,3826,3729 | 178,615,570

BATCH_RAW_INFO | 170,536,65 | 174,3715,3608 | 175,160,54 | 176,3827,3729 | 178,616,570

BATCH_RAW_INFO | 170,537,65 | 174,3716,3608 | 175,161,54 | 176,3828,3729 | 178,617,570

BATCH_RAW_INFO | 170,538,65 | 174,3717,3608 | 175,162,54 | 176,3829,3729 | 178,618,570

BATCH_RAW_INFO | 170,539,65 | 174,3718,3608 | 175,163,54 | 176,3830,3729 | 178,619,570

BATCH_RAW_INFO | 179,669,668

BATCH_RAW_INFO | 170,540,65 | 174,3719,3608 | 175,164,54 | 176,3831,3729 | 178,620,570 | 179,670,668

BATCH_RAW_INFO | 170,541,65 | 174,3720,3608 | 175,165,54 | 176,3832,3729 | 178,621,570 | 179,671,668

BATCH_RAW_INFO | 170,542,65 | 174,3721,3608 | 175,166,54 | 176,3833,3729 | 178,622,570 | 179,672,668

BATCH_RAW_INFO | 170,543,65 | 174,3722,3608 | 175,167,54 | 176,3834,3729 | 178,623,570 | 179,673,668

BATCH_RAW_INFO | 170,544,65 | 174,3723,3608 | 175,168,54 | 176,3835,3729 | 178,624,570 | 179,674,668

BATCH_RAW_INFO | 170,545,65 | 174,3724,3608 | 175,169,54 | 176,3836,3729 | 178,625,570 | 179,675,668

BATCH_RAW_INFO | 170,546,65 | 174,3725,3608 | 175,170,54 | 176,3837,3729 | 178,626,570 | 179,676,668

BATCH_RAW_INFO | 170,547,65 | 174,3726,3608 | 175,171,54 | 176,3838,3729 | 178,627,570 | 179,677,668

BATCH_RAW_INFO | 170,548,65 | 174,3727,3608 | 175,172,54 | 176,3839,3729 | 178,628,570 | 179,678,668

BATCH_RAW_INFO | 170,549,65 | 174,3728,3608 | 175,173,54 | 176,3840,3729 | 178,629,570 | 179,679,668

BATCH_RAW_INFO | 170,550,65 | 174,3729,3608 | 175,174,54 | 176,3841,3729 | 178,630,570 | 179,680,668

BATCH_RAW_INFO | 170,551,65 | 174,3730,3608 | 175,175,54 | 176,3842,3729 | 178,631,570 | 179,681,668

BATCH_RAW_INFO | 170,552,65 | 174,3731,3608 | 175,176,54 | 176,3843,3729 | 178,632,570

BATCH_RAW_INFO | 170,553,65 | 174,3732,3608 | 175,177,54 | 176,3844,3729 | 178,633,570

BATCH_RAW_INFO | 170,554,65 | 174,3733,3608 | 175,178,54 | 176,3845,3729 | 178,634,570

BATCH_RAW_INFO | 170,555,65 | 174,3734,3608 | 175,179,54 | 176,3846,3729 | 178,635,570

BATCH_RAW_INFO | 170,556,65 | 174,3735,3608 | 175,180,54 | 176,3847,3729 | 178,636,570

BATCH_RAW_INFO | 170,557,65 | 174,3736,3608 | 175,181,54 | 176,3848,3729 | 178,637,570

BATCH_RAW_INFO | 170,558,65 | 174,3737,3608 | 175,182,54 | 176,3849,3729 | 178,638,570

BATCH_RAW_INFO | 170,559,65 | 174,3738,3608 | 175,183,54 | 176,3850,3729 | 178,639,570

BATCH_RAW_INFO | 170,560,65 | 174,3739,3608 | 175,184,54 | 176,3851,3729 | 178,640,570

BATCH_RAW_INFO | 170,561,65 | 174,3740,3608 | 175,185,54 | 176,3852,3729 | 178,641,570

BATCH_RAW_INFO | 170,562,65 | 174,3741,3608 | 175,186,54 | 176,3853,3729 | 178,642,570

BATCH_RAW_INFO | 170,563,65 | 174,3742,3608 | 175,187,54 | 176,3854,3729 | 178,643,570

BATCH_RAW_INFO | 170,564,65 | 174,3743,3608 | 175,188,54 | 176,3855,3729 | 178,644,570

BATCH_RAW_INFO | 170,565,65 | 174,3744,3608 | 175,189,54 | 176,3856,3729 | 178,645,570

BATCH_RAW_INFO | 170,566,65 | 174,3745,3608 | 175,190,54 | 176,3857,3729 | 178,646,570

BATCH_RAW_INFO | 170,567,65 | 174,3746,3608 | 175,191,54 | 176,3858,3729 | 178,647,570

BATCH_RAW_INFO | 170,568,65 | 174,3747,3608 | 175,192,54 | 176,3859,3729 | 178,648,570

BATCH_RAW_INFO | 170,569,65 | 174,3748,3608 | 175,193,54 | 176,3860,3729 | 178,649,570

BATCH_RAW_INFO | 170,570,65 | 174,3749,3608 | 175,194,54 | 176,3861,3729 | 178,650,570

BATCH_RAW_INFO | 170,571,65 | 174,3750,3608 | 175,195,54 | 176,3862,3729 | 178,651,570

BATCH_RAW_INFO | 170,572,65 | 174,3751,3608 | 175,196,54 | 176,3863,3729 | 178,652,570

BATCH_RAW_INFO | 170,573,65 | 174,3752,3608 | 175,197,54 | 176,3864,3729 | 178,653,570

BATCH_RAW_INFO | 170,574,65 | 174,3753,3608 | 175,198,54 | 176,3865,3729 | 178,654,570

BATCH_RAW_INFO | 170,575,65 | 174,3754,3608 | 175,199,54 | 176,3866,3729 | 178,655,570

BATCH_RAW_INFO | 170,576,65 | 174,3755,3608 | 175,200,54 | 176,3867,3729 | 178,656,570

BATCH_RAW_INFO | 170,577,65 | 174,3756,3608 | 175,201,54 | 176,3868,3729 | 178,657,570

BATCH_RAW_INFO | 170,578,65 | 174,3757,3608 | 175,202,54 | 176,3869,3729 | 178,658,570

BATCH_RAW_INFO | 170,579,65 | 174,3758,3608 | 175,203,54 | 176,3870,3729 | 178,659,570

BATCH_RAW_INFO | 170,580,65 | 174,3759,3608 | 175,204,54 | 176,3871,3729 | 178,660,570

BATCH_RAW_INFO | 170,581,65 | 174,3760,3608 | 175,205,54 | 176,3872,3729 | 178,661,570

BATCH_RAW_INFO | 170,582,65 | 174,3761,3608 | 175,206,54 | 176,3873,3729 | 178,662,570

BATCH_RAW_INFO | 170,583,65 | 174,3762,3608 | 175,207,54 | 176,3874,3729 | 178,663,570

BATCH_RAW_INFO | 170,584,65 | 174,3763,3608 | 175,208,54 | 176,3875,3729 | 178,664,570

BATCH_RAW_INFO | 170,585,65 | 174,3764,3608 | 175,209,54 | 176,3876,3729 | 178,665,570

BATCH_RAW_INFO | 170,586,65 | 174,3765,3608 | 175,210,54 | 176,3877,3729 | 178,666,570

BATCH_RAW_INFO | 170,587,65 | 174,3766,3608 | 175,211,54 | 176,3878,3729 | 178,667,570

BATCH_RAW_INFO | 170,588,65 | 174,3767,3608 | 175,212,54 | 176,3879,3729 | 178,668,570

BATCH_RAW_INFO | 170,589,65 | 174,3768,3608 | 175,213,54 | 176,3880,3729 | 178,669,570

BATCH_RAW_INFO | 170,590,65 | 174,3769,3608 | 175,214,54 | 176,3881,3729 | 178,670,570

BATCH_RAW_INFO | 170,591,65 | 174,3770,3608 | 175,215,54 | 176,3882,3729 | 178,671,570

BATCH_RAW_INFO | 170,592,65 | 174,3771,3608 | 175,216,54 | 176,3883,3729 | 178,672,570

BATCH_RAW_INFO | 170,593,65 | 174,3772,3608 | 175,217,54 | 176,3884,3729 | 178,673,570

BATCH_RAW_INFO | 170,594,65 | 174,3773,3608 | 175,218,54 | 176,3885,3729 | 178,674,570

BATCH_RAW_INFO | 170,595,65 | 174,3774,3608 | 175,219,54 | 176,3886,3729 | 178,675,570

BATCH_RAW_INFO | 170,596,65 | 174,3775,3608 | 175,220,54 | 176,3887,3729 | 178,676,570

BATCH_RAW_INFO | 170,597,65 | 174,3776,3608 | 175,221,54 | 176,3888,3729 | 178,677,570

BATCH_RAW_INFO | 170,598,65 | 174,3777,3608 | 176,3889,3729 | 178,678,570

BATCH_RAW_INFO | 170,599,65 | 174,3778,3608 | 176,3890,3729 | 178,679,570

BATCH_RAW_INFO | 170,600,65 | 174,3779,3608 | 176,3891,3729 | 178,680,570

BATCH_RAW_INFO | 170,601,65 | 174,3780,3608 | 176,3892,3729 | 178,681,570

BATCH_RAW_INFO | 170,602,65 | 174,3781,3608 | 176,3893,3729 | 178,682,570

BATCH_RAW_INFO | 170,603,65 | 174,3782,3608 | 176,3894,3729 | 178,683,570

BATCH_RAW_INFO | 170,604,65 | 174,3783,3608 | 176,3895,3729 | 178,684,570

BATCH_RAW_INFO | 170,605,65 | 174,3784,3608 | 176,3896,3729 | 178,685,570

BATCH_RAW_INFO | 170,606,65 | 174,3785,3608 | 176,3897,3729 | 178,686,570

BATCH_RAW_INFO | 170,607,65 | 174,3786,3608 | 176,3898,3729 | 178,687,570

BATCH_RAW_INFO | 170,608,65 | 174,3787,3608 | 176,3899,3729 | 178,688,570

BATCH_RAW_INFO | 170,609,65 | 174,3788,3608 | 176,3900,3729 | 178,689,570

BATCH_RAW_INFO | 170,610,65 | 174,3789,3608 | 176,3901,3729 | 178,690,570

BATCH_RAW_INFO | 170,611,65 | 174,3790,3608 | 176,3902,3729 | 178,691,570

BATCH_RAW_INFO | 170,612,65 | 174,3791,3608 | 176,3903,3729 | 178,692,570

BATCH_RAW_INFO | 170,613,65 | 174,3792,3608 | 176,3904,3729 | 178,693,570

BATCH_RAW_INFO | 170,614,65 | 174,3793,3608 | 176,3905,3729 | 178,694,570

BATCH_RAW_INFO | 170,615,65 | 174,3794,3608 | 176,3906,3729 | 178,695,570

BATCH_RAW_INFO | 170,616,65 | 174,3795,3608 | 176,3907,3729 | 178,696,570

BATCH_RAW_INFO | 170,617,65 | 174,3796,3608 | 176,3908,3729 | 178,697,570

BATCH_RAW_INFO | 170,618,65 | 174,3797,3608 | 176,3909,3729 | 178,698,570

BATCH_RAW_INFO | 170,619,65 | 174,3798,3608 | 176,3910,3729 | 178,699,570

BATCH_RAW_INFO | 170,620,65 | 174,3799,3608 | 176,3911,3729 | 178,700,570

BATCH_RAW_INFO | 170,621,65 | 174,3800,3608 | 176,3912,3729 | 178,701,570

BATCH_RAW_INFO | 170,622,65 | 174,3801,3608 | 176,3913,3729 | 178,702,570

BATCH_RAW_INFO | 170,623,65 | 174,3802,3608 | 176,3914,3729 | 178,703,570

BATCH_RAW_INFO | 170,624,65 | 174,3803,3608 | 176,3915,3729 | 178,704,570

BATCH_RAW_INFO | 170,625,65 | 174,3804,3608 | 176,3916,3729 | 178,705,570

BATCH_RAW_INFO | 170,626,65 | 174,3805,3608 | 176,3917,3729 | 178,706,570

BATCH_RAW_INFO | 170,627,65 | 174,3806,3608 | 176,3918,3729 | 178,707,570

BATCH_RAW_INFO | 170,628,65 | 174,3807,3608 | 176,3919,3729 | 178,708,570

BATCH_RAW_INFO | 170,629,65 | 174,3808,3608 | 176,3920,3729 | 178,709,570

BATCH_RAW_INFO | 170,630,65 | 174,3809,3608 | 176,3921,3729 | 178,710,570

BATCH_RAW_INFO | 170,631,65 | 174,3810,3608 | 176,3922,3729 | 178,711,570

BATCH_RAW_INFO | 170,632,65 | 174,3811,3608 | 176,3923,3729 | 178,712,570

BATCH_RAW_INFO | 170,633,65 | 174,3812,3608 | 176,3924,3729 | 178,713,570

BATCH_RAW_INFO | 170,634,65 | 174,3813,3608 | 176,3925,3729 | 178,714,570

BATCH_RAW_INFO | 170,635,65 | 174,3814,3608 | 176,3926,3729 | 178,715,570

BATCH_RAW_INFO | 170,636,65 | 174,3815,3608 | 176,3927,3729 | 178,716,570

BATCH_RAW_INFO | 170,637,65 | 174,3816,3608 | 176,3928,3729 | 178,717,570

BATCH_RAW_INFO | 170,638,65 | 174,3817,3608 | 176,3929,3729 | 178,718,570

BATCH_RAW_INFO | 170,639,65 | 174,3818,3608 | 176,3930,3729 | 178,719,570

BATCH_RAW_INFO | 170,640,65 | 174,3819,3608 | 176,3931,3729 | 178,720,570

BATCH_RAW_INFO | 170,641,65 | 174,3820,3608 | 176,3932,3729 | 178,721,570

BATCH_RAW_INFO | 170,642,65 | 174,3821,3608 | 176,3933,3729 | 178,722,570

BATCH_RAW_INFO | 170,643,65 | 174,3822,3608 | 176,3934,3729 | 178,723,570

BATCH_RAW_INFO | 170,644,65 | 174,3823,3608 | 176,3935,3729 | 178,724,570

BATCH_RAW_INFO | 170,645,65 | 174,3824,3608 | 176,3936,3729 | 178,725,570

BATCH_RAW_INFO | 170,646,65 | 174,3825,3608 | 176,3937,3729 | 178,726,570

BATCH_RAW_INFO | 180,1718,1717

BATCH_RAW_INFO | 170,647,65 | 174,3826,3608 | 176,3938,3729 | 178,727,570 | 180,1719,1717

BATCH_RAW_INFO | 170,648,65 | 174,3827,3608 | 176,3939,3729 | 178,728,570 | 180,1720,1717

BATCH_RAW_INFO | 170,649,65 | 174,3828,3608 | 176,3940,3729 | 178,729,570 | 180,1721,1717

BATCH_RAW_INFO | 170,650,65 | 174,3829,3608 | 176,3941,3729 | 178,730,570 | 180,1722,1717

BATCH_RAW_INFO | 170,651,65 | 174,3830,3608 | 176,3942,3729 | 178,731,570 | 180,1723,1717

BATCH_RAW_INFO | 170,652,65 | 174,3831,3608 | 176,3943,3729 | 178,732,570 | 180,1724,1717

BATCH_RAW_INFO | 170,653,65 | 174,3832,3608 | 176,3944,3729 | 178,733,570 | 180,1725,1717

BATCH_RAW_INFO | 170,654,65 | 174,3833,3608 | 176,3945,3729 | 178,734,570 | 180,1726,1717

BATCH_RAW_INFO | 170,655,65 | 174,3834,3608 | 176,3946,3729 | 178,735,570 | 180,1727,1717

BATCH_RAW_INFO | 170,656,65 | 174,3835,3608 | 176,3947,3729 | 178,736,570 | 180,1728,1717

BATCH_RAW_INFO | 170,657,65 | 174,3836,3608 | 176,3948,3729 | 178,737,570 | 180,1729,1717

BATCH_RAW_INFO | 170,658,65 | 174,3837,3608 | 176,3949,3729 | 178,738,570 | 180,1730,1717

BATCH_RAW_INFO | 170,659,65 | 174,3838,3608 | 176,3950,3729 | 178,739,570 | 180,1731,1717

BATCH_RAW_INFO | 170,660,65 | 174,3839,3608 | 176,3951,3729 | 178,740,570 | 180,1732,1717

BATCH_RAW_INFO | 170,661,65 | 174,3840,3608 | 176,3952,3729 | 178,741,570 | 180,1733,1717

BATCH_RAW_INFO | 170,662,65 | 174,3841,3608 | 176,3953,3729 | 178,742,570 | 180,1734,1717

BATCH_RAW_INFO | 170,663,65 | 174,3842,3608 | 176,3954,3729 | 178,743,570 | 180,1735,1717

BATCH_RAW_INFO | 170,664,65 | 174,3843,3608 | 176,3955,3729 | 178,744,570 | 180,1736,1717

BATCH_RAW_INFO | 170,665,65 | 174,3844,3608 | 176,3956,3729 | 178,745,570 | 180,1737,1717

BATCH_RAW_INFO | 170,666,65 | 174,3845,3608 | 176,3957,3729 | 178,746,570 | 180,1738,1717

BATCH_RAW_INFO | 170,667,65 | 174,3846,3608 | 176,3958,3729 | 178,747,570 | 180,1739,1717

BATCH_RAW_INFO | 170,668,65 | 174,3847,3608 | 176,3959,3729 | 178,748,570 | 180,1740,1717

BATCH_RAW_INFO | 170,669,65 | 174,3848,3608 | 176,3960,3729 | 178,749,570 | 180,1741,1717

BATCH_RAW_INFO | 170,670,65 | 174,3849,3608 | 176,3961,3729 | 178,750,570 | 180,1742,1717

BATCH_RAW_INFO | 170,671,65 | 174,3850,3608 | 176,3962,3729 | 178,751,570 | 180,1743,1717

BATCH_RAW_INFO | 170,672,65 | 174,3851,3608 | 176,3963,3729 | 178,752,570 | 180,1744,1717

BATCH_RAW_INFO | 170,673,65 | 174,3852,3608 | 176,3964,3729 | 178,753,570 | 180,1745,1717

BATCH_RAW_INFO | 170,674,65 | 174,3853,3608 | 176,3965,3729 | 178,754,570 | 180,1746,1717

BATCH_RAW_INFO | 170,675,65 | 174,3854,3608 | 176,3966,3729 | 178,755,570 | 180,1747,1717

BATCH_RAW_INFO | 170,676,65 | 174,3855,3608 | 176,3967,3729 | 178,756,570 | 180,1748,1717

BATCH_RAW_INFO | 170,677,65 | 174,3856,3608 | 176,3968,3729 | 178,757,570 | 180,1749,1717

BATCH_RAW_INFO | 170,678,65 | 174,3857,3608 | 176,3969,3729 | 178,758,570 | 180,1750,1717

BATCH_RAW_INFO | 170,679,65 | 174,3858,3608 | 176,3970,3729 | 178,759,570 | 180,1751,1717

BATCH_RAW_INFO | 170,680,65 | 174,3859,3608 | 176,3971,3729 | 178,760,570 | 180,1752,1717

BATCH_RAW_INFO | 170,681,65 | 174,3860,3608 | 176,3972,3729 | 178,761,570 | 180,1753,1717

BATCH_RAW_INFO | 170,682,65 | 174,3861,3608 | 176,3973,3729 | 178,762,570 | 180,1754,1717

BATCH_RAW_INFO | 170,683,65 | 174,3862,3608 | 176,3974,3729 | 178,763,570 | 180,1755,1717

BATCH_RAW_INFO | 170,684,65 | 174,3863,3608 | 176,3975,3729 | 178,764,570 | 180,1756,1717

BATCH_RAW_INFO | 170,685,65 | 174,3864,3608 | 176,3976,3729 | 178,765,570 | 180,1757,1717

BATCH_RAW_INFO | 170,686,65 | 174,3865,3608 | 176,3977,3729 | 178,766,570 | 180,1758,1717

BATCH_RAW_INFO | 170,687,65 | 174,3866,3608 | 176,3978,3729 | 178,767,570 | 180,1759,1717

BATCH_RAW_INFO | 170,688,65 | 174,3867,3608 | 176,3979,3729 | 178,768,570 | 180,1760,1717

BATCH_RAW_INFO | 170,689,65 | 174,3868,3608 | 176,3980,3729 | 178,769,570 | 180,1761,1717

BATCH_RAW_INFO | 170,690,65 | 174,3869,3608 | 176,3981,3729 | 178,770,570 | 180,1762,1717

BATCH_RAW_INFO | 170,691,65 | 174,3870,3608 | 176,3982,3729 | 178,771,570 | 180,1763,1717

BATCH_RAW_INFO | 170,692,65 | 174,3871,3608 | 176,3983,3729 | 178,772,570 | 180,1764,1717

BATCH_RAW_INFO | 170,693,65 | 174,3872,3608 | 176,3984,3729 | 178,773,570 | 180,1765,1717

BATCH_RAW_INFO | 170,694,65 | 174,3873,3608 | 176,3985,3729 | 178,774,570 | 180,1766,1717

BATCH_RAW_INFO | 170,695,65 | 174,3874,3608 | 176,3986,3729 | 178,775,570 | 180,1767,1717

BATCH_RAW_INFO | 170,696,65 | 174,3875,3608 | 176,3987,3729 | 178,776,570 | 180,1768,1717

BATCH_RAW_INFO | 170,697,65 | 174,3876,3608 | 176,3988,3729 | 178,777,570 | 180,1769,1717

BATCH_RAW_INFO | 170,698,65 | 174,3877,3608 | 176,3989,3729 | 178,778,570 | 180,1770,1717

BATCH_RAW_INFO | 170,699,65 | 174,3878,3608 | 176,3990,3729 | 178,779,570 | 180,1771,1717

BATCH_RAW_INFO | 170,700,65 | 174,3879,3608 | 176,3991,3729 | 178,780,570 | 180,1772,1717

BATCH_RAW_INFO | 170,701,65 | 174,3880,3608 | 176,3992,3729 | 178,781,570 | 180,1773,1717

BATCH_RAW_INFO | 170,702,65 | 174,3881,3608 | 176,3993,3729 | 178,782,570 | 180,1774,1717

BATCH_RAW_INFO | 170,703,65 | 174,3882,3608 | 176,3994,3729 | 178,783,570 | 180,1775,1717

BATCH_RAW_INFO | 170,704,65 | 174,3883,3608 | 176,3995,3729 | 178,784,570 | 180,1776,1717

BATCH_RAW_INFO | 170,705,65 | 174,3884,3608 | 176,3996,3729 | 178,785,570 | 180,1777,1717

BATCH_RAW_INFO | 170,706,65 | 174,3885,3608 | 176,3997,3729 | 178,786,570 | 180,1778,1717

BATCH_RAW_INFO | 170,707,65 | 174,3886,3608 | 176,3998,3729 | 178,787,570 | 180,1779,1717

BATCH_RAW_INFO | 170,708,65 | 174,3887,3608 | 176,3999,3729 | 178,788,570 | 180,1780,1717

BATCH_RAW_INFO | 170,709,65 | 174,3888,3608 | 176,4000,3729 | 178,789,570 | 180,1781,1717

BATCH_RAW_INFO | 170,710,65 | 174,3889,3608 | 176,4001,3729 | 178,790,570 | 180,1782,1717

BATCH_RAW_INFO | 170,711,65 | 174,3890,3608 | 176,4002,3729 | 178,791,570 | 180,1783,1717

BATCH_RAW_INFO | 170,712,65 | 174,3891,3608 | 176,4003,3729 | 178,792,570 | 180,1784,1717

BATCH_RAW_INFO | 170,713,65 | 174,3892,3608 | 176,4004,3729 | 178,793,570 | 180,1785,1717

BATCH_RAW_INFO | 170,714,65 | 174,3893,3608 | 176,4005,3729 | 178,794,570 | 180,1786,1717

BATCH_RAW_INFO | 170,715,65 | 174,3894,3608 | 176,4006,3729 | 178,795,570 | 180,1787,1717

BATCH_RAW_INFO | 170,716,65 | 174,3895,3608 | 176,4007,3729 | 178,796,570 | 180,1788,1717

BATCH_RAW_INFO | 170,717,65 | 174,3896,3608 | 176,4008,3729 | 178,797,570 | 180,1789,1717

BATCH_RAW_INFO | 170,718,65 | 174,3897,3608 | 176,4009,3729 | 178,798,570 | 180,1790,1717

BATCH_RAW_INFO | 170,719,65 | 174,3898,3608 | 176,4010,3729 | 178,799,570 | 180,1791,1717

BATCH_RAW_INFO | 170,720,65 | 174,3899,3608 | 176,4011,3729 | 178,800,570 | 180,1792,1717

BATCH_RAW_INFO | 170,721,65 | 174,3900,3608 | 176,4012,3729 | 178,801,570 | 180,1793,1717

BATCH_RAW_INFO | 170,722,65 | 174,3901,3608 | 176,4013,3729 | 178,802,570 | 180,1794,1717

BATCH_RAW_INFO | 170,723,65 | 174,3902,3608 | 176,4014,3729 | 178,803,570 | 180,1795,1717

BATCH_RAW_INFO | 170,724,65 | 174,3903,3608 | 176,4015,3729 | 178,804,570 | 180,1796,1717

BATCH_RAW_INFO | 170,725,65 | 174,3904,3608 | 176,4016,3729 | 178,805,570 | 180,1797,1717

BATCH_RAW_INFO | 170,726,65 | 174,3905,3608 | 176,4017,3729 | 178,806,570 | 180,1798,1717

BATCH_RAW_INFO | 170,727,65 | 174,3906,3608 | 176,4018,3729 | 178,807,570 | 180,1799,1717

BATCH_RAW_INFO | 170,728,65 | 174,3907,3608 | 176,4019,3729 | 178,808,570 | 180,1800,1717

BATCH_RAW_INFO | 170,729,65 | 174,3908,3608 | 176,4020,3729 | 178,809,570 | 180,1801,1717

BATCH_RAW_INFO | 181,1821,1820

BATCH_RAW_INFO | 170,730,65 | 174,3909,3608 | 176,4021,3729 | 178,810,570 | 180,1802,1717 | 181,1822,1820

BATCH_RAW_INFO | 170,731,65 | 174,3910,3608 | 176,4022,3729 | 178,811,570 | 180,1803,1717 | 181,1823,1820

BATCH_RAW_INFO | 170,732,65 | 174,3911,3608 | 176,4023,3729 | 178,812,570 | 180,1804,1717 | 181,1824,1820

BATCH_RAW_INFO | 170,733,65 | 174,3912,3608 | 176,4024,3729 | 178,813,570 | 180,1805,1717 | 181,1825,1820

BATCH_RAW_INFO | 170,734,65 | 174,3913,3608 | 176,4025,3729 | 178,814,570 | 180,1806,1717 | 181,1826,1820

BATCH_RAW_INFO | 170,735,65 | 174,3914,3608 | 176,4026,3729 | 178,815,570 | 180,1807,1717 | 181,1827,1820

BATCH_RAW_INFO | 170,736,65 | 174,3915,3608 | 176,4027,3729 | 178,816,570 | 180,1808,1717 | 181,1828,1820

BATCH_RAW_INFO | 170,737,65 | 174,3916,3608 | 176,4028,3729 | 178,817,570 | 180,1809,1717 | 181,1829,1820

BATCH_RAW_INFO | 170,738,65 | 174,3917,3608 | 176,4029,3729 | 178,818,570 | 180,1810,1717 | 181,1830,1820

BATCH_RAW_INFO | 170,739,65 | 174,3918,3608 | 176,4030,3729 | 178,819,570 | 180,1811,1717 | 181,1831,1820

BATCH_RAW_INFO | 170,740,65 | 174,3919,3608 | 176,4031,3729 | 178,820,570 | 180,1812,1717 | 181,1832,1820

BATCH_RAW_INFO | 170,741,65 | 174,3920,3608 | 176,4032,3729 | 178,821,570 | 180,1813,1717 | 181,1833,1820

BATCH_RAW_INFO | 170,742,65 | 174,3921,3608 | 176,4033,3729 | 178,822,570 | 180,1814,1717 | 181,1834,1820

BATCH_RAW_INFO | 170,743,65 | 174,3922,3608 | 176,4034,3729 | 178,823,570 | 180,1815,1717 | 181,1835,1820

BATCH_RAW_INFO | 170,744,65 | 174,3923,3608 | 176,4035,3729 | 178,824,570 | 180,1816,1717 | 181,1836,1820

BATCH_RAW_INFO | 170,745,65 | 174,3924,3608 | 176,4036,3729 | 178,825,570 | 180,1817,1717 | 181,1837,1820

BATCH_RAW_INFO | 170,746,65 | 174,3925,3608 | 176,4037,3729 | 178,826,570 | 180,1818,1717 | 181,1838,1820

BATCH_RAW_INFO | 170,747,65 | 174,3926,3608 | 176,4038,3729 | 178,827,570 | 180,1819,1717 | 181,1839,1820

BATCH_RAW_INFO | 170,748,65 | 174,3927,3608 | 176,4039,3729 | 178,828,570 | 180,1820,1717 | 181,1840,1820

BATCH_RAW_INFO | 170,749,65 | 174,3928,3608 | 176,4040,3729 | 178,829,570 | 180,1821,1717 | 181,1841,1820

BATCH_RAW_INFO | 170,750,65 | 174,3929,3608 | 176,4041,3729 | 178,830,570 | 180,1822,1717 | 181,1842,1820

BATCH_RAW_INFO | 170,751,65 | 174,3930,3608 | 176,4042,3729 | 178,831,570 | 180,1823,1717 | 181,1843,1820

BATCH_RAW_INFO | 170,752,65 | 174,3931,3608 | 176,4043,3729 | 178,832,570 | 180,1824,1717 | 181,1844,1820

BATCH_RAW_INFO | 170,753,65 | 174,3932,3608 | 176,4044,3729 | 178,833,570 | 180,1825,1717 | 181,1845,1820

BATCH_RAW_INFO | 170,754,65 | 174,3933,3608 | 176,4045,3729 | 178,834,570 | 180,1826,1717 | 181,1846,1820

BATCH_RAW_INFO | 170,755,65 | 174,3934,3608 | 176,4046,3729 | 178,835,570 | 180,1827,1717 | 181,1847,1820

BATCH_RAW_INFO | 170,756,65 | 174,3935,3608 | 176,4047,3729 | 178,836,570 | 180,1828,1717 | 181,1848,1820

BATCH_RAW_INFO | 170,757,65 | 174,3936,3608 | 176,4048,3729 | 178,837,570 | 180,1829,1717 | 181,1849,1820

BATCH_RAW_INFO | 170,758,65 | 174,3937,3608 | 176,4049,3729 | 178,838,570 | 180,1830,1717 | 181,1850,1820

BATCH_RAW_INFO | 170,759,65 | 174,3938,3608 | 176,4050,3729 | 178,839,570 | 180,1831,1717 | 181,1851,1820

BATCH_RAW_INFO | 170,760,65 | 174,3939,3608 | 176,4051,3729 | 178,840,570 | 180,1832,1717 | 181,1852,1820

BATCH_RAW_INFO | 170,761,65 | 174,3940,3608 | 176,4052,3729 | 178,841,570 | 180,1833,1717 | 181,1853,1820

BATCH_RAW_INFO | 170,762,65 | 174,3941,3608 | 176,4053,3729 | 178,842,570 | 180,1834,1717 | 181,1854,1820

BATCH_RAW_INFO | 170,763,65 | 174,3942,3608 | 176,4054,3729 | 178,843,570 | 180,1835,1717 | 181,1855,1820

BATCH_RAW_INFO | 170,764,65 | 174,3943,3608 | 176,4055,3729 | 178,844,570 | 180,1836,1717 | 181,1856,1820

BATCH_RAW_INFO | 170,765,65 | 174,3944,3608 | 176,4056,3729 | 178,845,570 | 180,1837,1717 | 181,1857,1820

BATCH_RAW_INFO | 170,766,65 | 174,3945,3608 | 176,4057,3729 | 178,846,570 | 180,1838,1717 | 181,1858,1820

BATCH_RAW_INFO | 170,767,65 | 174,3946,3608 | 176,4058,3729 | 178,847,570 | 180,1839,1717 | 181,1859,1820

BATCH_RAW_INFO | 170,768,65 | 174,3947,3608 | 176,4059,3729 | 178,848,570 | 180,1840,1717 | 181,1860,1820

BATCH_RAW_INFO | 170,769,65 | 174,3948,3608 | 176,4060,3729 | 178,849,570 | 180,1841,1717 | 181,1861,1820

BATCH_RAW_INFO | 170,770,65 | 174,3949,3608 | 176,4061,3729 | 178,850,570 | 180,1842,1717 | 181,1862,1820

BATCH_RAW_INFO | 170,771,65 | 174,3950,3608 | 176,4062,3729 | 178,851,570 | 180,1843,1717 | 181,1863,1820

BATCH_RAW_INFO | 170,772,65 | 174,3951,3608 | 176,4063,3729 | 178,852,570 | 180,1844,1717 | 181,1864,1820

BATCH_RAW_INFO | 170,773,65 | 174,3952,3608 | 176,4064,3729 | 178,853,570 | 180,1845,1717 | 181,1865,1820

BATCH_RAW_INFO | 170,774,65 | 174,3953,3608 | 176,4065,3729 | 178,854,570 | 180,1846,1717 | 181,1866,1820

BATCH_RAW_INFO | 170,775,65 | 174,3954,3608 | 176,4066,3729 | 178,855,570 | 180,1847,1717 | 181,1867,1820

BATCH_RAW_INFO | 170,776,65 | 174,3955,3608 | 176,4067,3729 | 178,856,570 | 180,1848,1717 | 181,1868,1820

BATCH_RAW_INFO | 170,777,65 | 174,3956,3608 | 176,4068,3729 | 178,857,570 | 180,1849,1717 | 181,1869,1820

BATCH_RAW_INFO | 170,778,65 | 174,3957,3608 | 176,4069,3729 | 178,858,570 | 180,1850,1717 | 181,1870,1820

BATCH_RAW_INFO | 170,779,65 | 174,3958,3608 | 176,4070,3729 | 178,859,570 | 180,1851,1717 | 181,1871,1820

BATCH_RAW_INFO | 170,780,65 | 174,3959,3608 | 176,4071,3729 | 178,860,570 | 180,1852,1717 | 181,1872,1820

BATCH_RAW_INFO | 170,781,65 | 174,3960,3608 | 176,4072,3729 | 178,861,570 | 180,1853,1717 | 181,1873,1820

BATCH_RAW_INFO | 170,782,65 | 174,3961,3608 | 176,4073,3729 | 178,862,570 | 180,1854,1717 | 181,1874,1820

BATCH_RAW_INFO | 170,783,65 | 174,3962,3608 | 176,4074,3729 | 178,863,570 | 180,1855,1717 | 181,1875,1820

BATCH_RAW_INFO | 170,784,65 | 174,3963,3608 | 176,4075,3729 | 178,864,570 | 180,1856,1717 | 181,1876,1820

BATCH_RAW_INFO | 170,785,65 | 174,3964,3608 | 176,4076,3729 | 178,865,570 | 180,1857,1717 | 181,1877,1820

BATCH_RAW_INFO | 170,786,65 | 174,3965,3608 | 176,4077,3729 | 178,866,570 | 180,1858,1717 | 181,1878,1820

BATCH_RAW_INFO | 170,787,65 | 174,3966,3608 | 176,4078,3729 | 178,867,570 | 180,1859,1717 | 181,1879,1820

BATCH_RAW_INFO | 170,788,65 | 174,3967,3608 | 176,4079,3729 | 178,868,570 | 180,1860,1717 | 181,1880,1820

BATCH_RAW_INFO | 170,789,65 | 174,3968,3608 | 176,4080,3729 | 178,869,570 | 180,1861,1717 | 181,1881,1820

BATCH_RAW_INFO | 170,790,65 | 174,3969,3608 | 176,4081,3729 | 178,870,570 | 180,1862,1717 | 181,1882,1820

BATCH_RAW_INFO | 170,791,65 | 174,3970,3608 | 176,4082,3729 | 178,871,570 | 180,1863,1717 | 181,1883,1820

BATCH_RAW_INFO | 170,792,65 | 174,3971,3608 | 176,4083,3729 | 178,872,570 | 180,1864,1717 | 181,1884,1820

BATCH_RAW_INFO | 170,793,65 | 174,3972,3608 | 176,4084,3729 | 178,873,570 | 180,1865,1717 | 181,1885,1820

BATCH_RAW_INFO | 170,794,65 | 174,3973,3608 | 176,4085,3729 | 178,874,570 | 180,1866,1717 | 181,1886,1820

BATCH_RAW_INFO | 170,795,65 | 174,3974,3608 | 176,4086,3729 | 178,875,570 | 180,1867,1717 | 181,1887,1820

BATCH_RAW_INFO | 170,796,65 | 174,3975,3608 | 176,4087,3729 | 178,876,570 | 180,1868,1717 | 181,1888,1820

BATCH_RAW_INFO | 170,797,65 | 174,3976,3608 | 176,4088,3729 | 178,877,570 | 180,1869,1717 | 181,1889,1820

BATCH_RAW_INFO | 170,798,65 | 174,3977,3608 | 176,4089,3729 | 178,878,570 | 180,1870,1717 | 181,1890,1820

BATCH_RAW_INFO | 170,799,65 | 174,3978,3608 | 176,4090,3729 | 178,879,570 | 180,1871,1717 | 181,1891,1820

BATCH_RAW_INFO | 170,800,65 | 174,3979,3608 | 176,4091,3729 | 178,880,570 | 180,1872,1717 | 181,1892,1820

BATCH_RAW_INFO | 170,801,65 | 174,3980,3608 | 176,4092,3729 | 178,881,570 | 180,1873,1717 | 181,1893,1820

BATCH_RAW_INFO | 170,802,65 | 174,3981,3608 | 176,4093,3729 | 178,882,570 | 180,1874,1717 | 181,1894,1820

BATCH_RAW_INFO | 170,803,65 | 174,3982,3608 | 176,4094,3729 | 178,883,570 | 180,1875,1717 | 181,1895,1820

BATCH_RAW_INFO | 170,804,65 | 174,3983,3608 | 176,4095,3729 | 178,884,570 | 180,1876,1717 | 181,1896,1820

BATCH_RAW_INFO | 170,805,65 | 174,3984,3608 | 178,885,570 | 180,1877,1717 | 181,1897,1820

BATCH_RAW_INFO | 170,806,65 | 174,3985,3608 | 178,886,570 | 180,1878,1717 | 181,1898,1820

BATCH_RAW_INFO | 170,807,65 | 174,3986,3608 | 178,887,570 | 180,1879,1717 | 181,1899,1820

BATCH_RAW_INFO | 170,808,65 | 174,3987,3608 | 178,888,570 | 180,1880,1717 | 181,1900,1820

BATCH_RAW_INFO | 170,809,65 | 174,3988,3608 | 178,889,570 | 180,1881,1717 | 181,1901,1820

BATCH_RAW_INFO | 170,810,65 | 174,3989,3608 | 178,890,570 | 180,1882,1717 | 181,1902,1820

BATCH_RAW_INFO | 170,811,65 | 174,3990,3608 | 178,891,570 | 180,1883,1717 | 181,1903,1820

BATCH_RAW_INFO | 170,812,65 | 174,3991,3608 | 178,892,570 | 180,1884,1717 | 181,1904,1820

BATCH_RAW_INFO | 170,813,65 | 174,3992,3608 | 178,893,570 | 180,1885,1717 | 181,1905,1820

BATCH_RAW_INFO | 170,814,65 | 174,3993,3608 | 178,894,570 | 180,1886,1717 | 181,1906,1820

BATCH_RAW_INFO | 170,815,65 | 174,3994,3608 | 178,895,570 | 180,1887,1717 | 181,1907,1820

BATCH_RAW_INFO | 170,816,65 | 174,3995,3608 | 178,896,570 | 180,1888,1717 | 181,1908,1820

BATCH_RAW_INFO | 170,817,65 | 174,3996,3608 | 178,897,570 | 180,1889,1717 | 181,1909,1820

BATCH_RAW_INFO | 170,818,65 | 174,3997,3608 | 178,898,570 | 180,1890,1717 | 181,1910,1820

BATCH_RAW_INFO | 170,819,65 | 174,3998,3608 | 178,899,570 | 180,1891,1717 | 181,1911,1820

BATCH_RAW_INFO | 170,820,65 | 174,3999,3608 | 178,900,570 | 180,1892,1717 | 181,1912,1820

BATCH_RAW_INFO | 170,821,65 | 174,4000,3608 | 178,901,570 | 180,1893,1717 | 181,1913,1820

BATCH_RAW_INFO | 170,822,65 | 174,4001,3608 | 178,902,570 | 180,1894,1717 | 181,1914,1820

BATCH_RAW_INFO | 170,823,65 | 174,4002,3608 | 178,903,570 | 180,1895,1717 | 181,1915,1820

BATCH_RAW_INFO | 170,824,65 | 174,4003,3608 | 178,904,570 | 180,1896,1717 | 181,1916,1820

BATCH_RAW_INFO | 170,825,65 | 174,4004,3608 | 178,905,570 | 180,1897,1717 | 181,1917,1820

BATCH_RAW_INFO | 170,826,65 | 174,4005,3608 | 178,906,570 | 180,1898,1717 | 181,1918,1820

BATCH_RAW_INFO | 170,827,65 | 174,4006,3608 | 178,907,570 | 180,1899,1717 | 181,1919,1820

BATCH_RAW_INFO | 170,828,65 | 174,4007,3608 | 178,908,570 | 180,1900,1717 | 181,1920,1820

BATCH_RAW_INFO | 170,829,65 | 174,4008,3608 | 178,909,570 | 180,1901,1717

BATCH_RAW_INFO | 170,830,65 | 174,4009,3608 | 178,910,570 | 180,1902,1717

BATCH_RAW_INFO | 170,831,65 | 174,4010,3608 | 178,911,570 | 180,1903,1717

BATCH_RAW_INFO | 170,832,65 | 174,4011,3608 | 178,912,570 | 180,1904,1717

BATCH_RAW_INFO | 170,833,65 | 174,4012,3608 | 178,913,570 | 180,1905,1717

BATCH_RAW_INFO | 170,834,65 | 174,4013,3608 | 178,914,570 | 180,1906,1717

BATCH_RAW_INFO | 170,835,65 | 174,4014,3608 | 178,915,570 | 180,1907,1717

BATCH_RAW_INFO | 174,4015,3608 | 178,916,570 | 180,1908,1717

BATCH_RAW_INFO | 174,4016,3608 | 178,917,570 | 180,1909,1717

BATCH_RAW_INFO | 174,4017,3608 | 178,918,570 | 180,1910,1717

BATCH_RAW_INFO | 174,4018,3608 | 178,919,570 | 180,1911,1717

BATCH_RAW_INFO | 174,4019,3608 | 178,920,570 | 180,1912,1717

BATCH_RAW_INFO | 174,4020,3608 | 178,921,570 | 180,1913,1717

BATCH_RAW_INFO | 174,4021,3608 | 178,922,570 | 180,1914,1717

BATCH_RAW_INFO | 174,4022,3608 | 178,923,570 | 180,1915,1717

BATCH_RAW_INFO | 174,4023,3608 | 178,924,570 | 180,1916,1717

BATCH_RAW_INFO | 174,4024,3608 | 178,925,570 | 180,1917,1717

BATCH_RAW_INFO | 174,4025,3608 | 178,926,570 | 180,1918,1717

BATCH_RAW_INFO | 174,4026,3608 | 178,927,570 | 180,1919,1717

BATCH_RAW_INFO | 174,4027,3608 | 178,928,570 | 180,1920,1717

BATCH_RAW_INFO | 174,4028,3608 | 178,929,570 | 180,1921,1717

BATCH_RAW_INFO | 174,4029,3608 | 178,930,570 | 180,1922,1717

BATCH_RAW_INFO | 174,4030,3608 | 178,931,570 | 180,1923,1717

BATCH_RAW_INFO | 174,4031,3608 | 178,932,570 | 180,1924,1717

BATCH_RAW_INFO | 174,4032,3608 | 178,933,570 | 180,1925,1717

BATCH_RAW_INFO | 174,4033,3608 | 178,934,570 | 180,1926,1717

BATCH_RAW_INFO | 174,4034,3608 | 178,935,570 | 180,1927,1717

BATCH_RAW_INFO | 174,4035,3608 | 178,936,570 | 180,1928,1717

BATCH_RAW_INFO | 174,4036,3608 | 178,937,570 | 180,1929,1717

BATCH_RAW_INFO | 174,4037,3608 | 178,938,570 | 180,1930,1717

BATCH_RAW_INFO | 174,4038,3608 | 178,939,570 | 180,1931,1717

BATCH_RAW_INFO | 174,4039,3608 | 178,940,570 | 180,1932,1717

BATCH_RAW_INFO | 174,4040,3608 | 178,941,570 | 180,1933,1717

BATCH_RAW_INFO | 174,4041,3608 | 178,942,570 | 180,1934,1717

BATCH_RAW_INFO | 174,4042,3608 | 178,943,570 | 180,1935,1717

BATCH_RAW_INFO | 174,4043,3608 | 178,944,570 | 180,1936,1717

BATCH_RAW_INFO | 174,4044,3608 | 178,945,570 | 180,1937,1717

BATCH_RAW_INFO | 174,4045,3608 | 178,946,570 | 180,1938,1717

BATCH_RAW_INFO | 174,4046,3608 | 178,947,570 | 180,1939,1717

BATCH_RAW_INFO | 174,4047,3608 | 178,948,570 | 180,1940,1717

BATCH_RAW_INFO | 174,4048,3608 | 178,949,570 | 180,1941,1717

BATCH_RAW_INFO | 174,4049,3608 | 178,950,570 | 180,1942,1717

BATCH_RAW_INFO | 174,4050,3608 | 178,951,570 | 180,1943,1717

BATCH_RAW_INFO | 174,4051,3608 | 178,952,570 | 180,1944,1717

BATCH_RAW_INFO | 174,4052,3608 | 178,953,570 | 180,1945,1717

BATCH_RAW_INFO | 174,4053,3608 | 178,954,570 | 180,1946,1717

BATCH_RAW_INFO | 174,4054,3608 | 178,955,570 | 180,1947,1717

BATCH_RAW_INFO | 174,4055,3608 | 178,956,570 | 180,1948,1717

BATCH_RAW_INFO | 174,4056,3608 | 178,957,570 | 180,1949,1717

BATCH_RAW_INFO | 174,4057,3608 | 178,958,570 | 180,1950,1717

BATCH_RAW_INFO | 174,4058,3608 | 178,959,570 | 180,1951,1717

BATCH_RAW_INFO | 174,4059,3608 | 178,960,570 | 180,1952,1717

BATCH_RAW_INFO | 174,4060,3608 | 178,961,570 | 180,1953,1717

BATCH_RAW_INFO | 174,4061,3608 | 178,962,570 | 180,1954,1717

BATCH_RAW_INFO | 174,4062,3608 | 178,963,570 | 180,1955,1717

BATCH_RAW_INFO | 174,4063,3608 | 178,964,570 | 180,1956,1717

BATCH_RAW_INFO | 174,4064,3608 | 178,965,570 | 180,1957,1717

BATCH_RAW_INFO | 174,4065,3608 | 178,966,570 | 180,1958,1717

BATCH_RAW_INFO | 174,4066,3608 | 178,967,570 | 180,1959,1717

BATCH_RAW_INFO | 174,4067,3608 | 178,968,570 | 180,1960,1717

BATCH_RAW_INFO | 174,4068,3608 | 178,969,570 | 180,1961,1717

BATCH_RAW_INFO | 174,4069,3608 | 178,970,570 | 180,1962,1717

BATCH_RAW_INFO | 174,4070,3608 | 178,971,570 | 180,1963,1717

BATCH_RAW_INFO | 174,4071,3608 | 178,972,570 | 180,1964,1717

BATCH_RAW_INFO | 174,4072,3608 | 178,973,570 | 180,1965,1717

BATCH_RAW_INFO | 174,4073,3608 | 178,974,570 | 180,1966,1717

BATCH_RAW_INFO | 174,4074,3608 | 178,975,570 | 180,1967,1717

BATCH_RAW_INFO | 174,4075,3608 | 178,976,570 | 180,1968,1717

BATCH_RAW_INFO | 174,4076,3608 | 178,977,570 | 180,1969,1717

BATCH_RAW_INFO | 174,4077,3608 | 178,978,570 | 180,1970,1717

BATCH_RAW_INFO | 174,4078,3608 | 178,979,570 | 180,1971,1717

BATCH_RAW_INFO | 174,4079,3608 | 178,980,570 | 180,1972,1717

BATCH_RAW_INFO | 174,4080,3608 | 178,981,570 | 180,1973,1717

BATCH_RAW_INFO | 174,4081,3608 | 178,982,570 | 180,1974,1717

BATCH_RAW_INFO | 174,4082,3608 | 178,983,570 | 180,1975,1717

BATCH_RAW_INFO | 174,4083,3608 | 178,984,570 | 180,1976,1717

BATCH_RAW_INFO | 174,4084,3608 | 178,985,570 | 180,1977,1717

BATCH_RAW_INFO | 174,4085,3608 | 178,986,570 | 180,1978,1717

BATCH_RAW_INFO | 174,4086,3608 | 178,987,570 | 180,1979,1717

BATCH_RAW_INFO | 174,4087,3608 | 178,988,570 | 180,1980,1717

BATCH_RAW_INFO | 174,4088,3608 | 178,989,570 | 180,1981,1717

BATCH_RAW_INFO | 174,4089,3608 | 178,990,570 | 180,1982,1717

BATCH_RAW_INFO | 174,4090,3608 | 178,991,570 | 180,1983,1717

BATCH_RAW_INFO | 174,4091,3608 | 178,992,570 | 180,1984,1717

BATCH_RAW_INFO | 174,4092,3608 | 178,993,570 | 180,1985,1717

BATCH_RAW_INFO | 174,4093,3608 | 178,994,570 | 180,1986,1717

BATCH_RAW_INFO | 174,4094,3608 | 178,995,570 | 180,1987,1717

BATCH_RAW_INFO | 174,4095,3608 | 178,996,570 | 180,1988,1717

BATCH_RAW_INFO | 178,997,570 | 180,1989,1717

BATCH_RAW_INFO | 178,998,570 | 180,1990,1717

BATCH_RAW_INFO | 178,999,570 | 180,1991,1717

BATCH_RAW_INFO | 178,1000,570 | 180,1992,1717

BATCH_RAW_INFO | 178,1001,570 | 180,1993,1717

BATCH_RAW_INFO | 178,1002,570 | 180,1994,1717

BATCH_RAW_INFO | 178,1003,570 | 180,1995,1717

BATCH_RAW_INFO | 178,1004,570 | 180,1996,1717

BATCH_RAW_INFO | 178,1005,570 | 180,1997,1717

BATCH_RAW_INFO | 178,1006,570 | 180,1998,1717

BATCH_RAW_INFO | 178,1007,570 | 180,1999,1717

BATCH_RAW_INFO | 178,1008,570 | 180,2000,1717

BATCH_RAW_INFO | 178,1009,570 | 180,2001,1717

BATCH_RAW_INFO | 178,1010,570 | 180,2002,1717

BATCH_RAW_INFO | 178,1011,570 | 180,2003,1717

BATCH_RAW_INFO | 178,1012,570 | 180,2004,1717

BATCH_RAW_INFO | 178,1013,570 | 180,2005,1717

BATCH_RAW_INFO | 178,1014,570 | 180,2006,1717

BATCH_RAW_INFO | 178,1015,570 | 180,2007,1717

BATCH_RAW_INFO | 178,1016,570 | 180,2008,1717

BATCH_RAW_INFO | 178,1017,570 | 180,2009,1717

BATCH_RAW_INFO | 178,1018,570 | 180,2010,1717

BATCH_RAW_INFO | 178,1019,570 | 180,2011,1717

BATCH_RAW_INFO | 178,1020,570 | 180,2012,1717

BATCH_RAW_INFO | 178,1021,570 | 180,2013,1717

BATCH_RAW_INFO | 178,1022,570 | 180,2014,1717

BATCH_RAW_INFO | 178,1023,570 | 180,2015,1717

BATCH_RAW_INFO | 178,1024,570 | 180,2016,1717

BATCH_RAW_INFO | 178,1025,570 | 180,2017,1717

BATCH_RAW_INFO | 178,1026,570 | 180,2018,1717

BATCH_RAW_INFO | 178,1027,570 | 180,2019,1717

BATCH_RAW_INFO | 178,1028,570 | 180,2020,1717

BATCH_RAW_INFO | 178,1029,570 | 180,2021,1717

BATCH_RAW_INFO | 178,1030,570 | 180,2022,1717

BATCH_RAW_INFO | 178,1031,570 | 180,2023,1717

BATCH_RAW_INFO | 178,1032,570 | 180,2024,1717

BATCH_RAW_INFO | 178,1033,570 | 180,2025,1717

BATCH_RAW_INFO | 178,1034,570 | 180,2026,1717

BATCH_RAW_INFO | 178,1035,570 | 180,2027,1717

BATCH_RAW_INFO | 178,1036,570 | 180,2028,1717

BATCH_RAW_INFO | 178,1037,570 | 180,2029,1717

BATCH_RAW_INFO | 178,1038,570 | 180,2030,1717

BATCH_RAW_INFO | 178,1039,570 | 180,2031,1717

BATCH_RAW_INFO | 178,1040,570 | 180,2032,1717

BATCH_RAW_INFO | 178,1041,570 | 180,2033,1717

BATCH_RAW_INFO | 178,1042,570 | 180,2034,1717

BATCH_RAW_INFO | 178,1043,570 | 180,2035,1717

BATCH_RAW_INFO | 178,1044,570 | 180,2036,1717

BATCH_RAW_INFO | 178,1045,570 | 180,2037,1717

BATCH_RAW_INFO | 178,1046,570 | 180,2038,1717

BATCH_RAW_INFO | 178,1047,570 | 180,2039,1717

BATCH_RAW_INFO | 178,1048,570 | 180,2040,1717

BATCH_RAW_INFO | 178,1049,570 | 180,2041,1717

BATCH_RAW_INFO | 178,1050,570 | 180,2042,1717

BATCH_RAW_INFO | 178,1051,570 | 180,2043,1717

BATCH_RAW_INFO | 180,2044,1717

BATCH_RAW_INFO | 180,2045,1717

BATCH_RAW_INFO | 180,2046,1717

BATCH_RAW_INFO | 180,2047,1717

BATCH_RAW_INFO | 180,2048,1717

BATCH_RAW_INFO | 180,2049,1717

BATCH_RAW_INFO | 180,2050,1717

BATCH_RAW_INFO | 180,2051,1717

BATCH_RAW_INFO | 180,2052,1717

BATCH_RAW_INFO | 180,2053,1717

BATCH_RAW_INFO | 182,1205,1204

BATCH_RAW_INFO | 180,2054,1717 | 182,1206,1204

BATCH_RAW_INFO | 180,2055,1717 | 182,1207,1204

BATCH_RAW_INFO | 180,2056,1717 | 182,1208,1204

BATCH_RAW_INFO | 180,2057,1717 | 182,1209,1204

BATCH_RAW_INFO | 183,86,85

BATCH_RAW_INFO | 180,2058,1717 | 182,1210,1204 | 183,87,85

BATCH_RAW_INFO | 180,2059,1717 | 182,1211,1204 | 183,88,85

BATCH_RAW_INFO | 180,2060,1717 | 182,1212,1204 | 183,89,85

BATCH_RAW_INFO | 180,2061,1717 | 182,1213,1204 | 183,90,85

BATCH_RAW_INFO | 180,2062,1717 | 182,1214,1204 | 183,91,85

BATCH_RAW_INFO | 180,2063,1717 | 182,1215,1204 | 183,92,85

BATCH_RAW_INFO | 180,2064,1717 | 182,1216,1204 | 183,93,85

BATCH_RAW_INFO | 180,2065,1717 | 182,1217,1204 | 183,94,85

BATCH_RAW_INFO | 180,2066,1717 | 182,1218,1204 | 183,95,85

BATCH_RAW_INFO | 180,2067,1717 | 182,1219,1204 | 183,96,85

BATCH_RAW_INFO | 180,2068,1717 | 182,1220,1204 | 183,97,85

BATCH_RAW_INFO | 180,2069,1717 | 182,1221,1204 | 183,98,85

BATCH_RAW_INFO | 180,2070,1717 | 182,1222,1204 | 183,99,85

BATCH_RAW_INFO | 180,2071,1717 | 182,1223,1204 | 183,100,85

BATCH_RAW_INFO | 180,2072,1717 | 182,1224,1204 | 183,101,85

BATCH_RAW_INFO | 180,2073,1717 | 182,1225,1204 | 183,102,85

BATCH_RAW_INFO | 180,2074,1717 | 182,1226,1204 | 183,103,85

BATCH_RAW_INFO | 180,2075,1717 | 182,1227,1204 | 183,104,85

BATCH_RAW_INFO | 180,2076,1717 | 182,1228,1204 | 183,105,85

BATCH_RAW_INFO | 180,2077,1717 | 182,1229,1204 | 183,106,85

BATCH_RAW_INFO | 180,2078,1717 | 182,1230,1204 | 183,107,85

BATCH_RAW_INFO | 180,2079,1717 | 182,1231,1204 | 183,108,85

BATCH_RAW_INFO | 180,2080,1717 | 182,1232,1204 | 183,109,85

BATCH_RAW_INFO | 180,2081,1717 | 182,1233,1204 | 183,110,85

BATCH_RAW_INFO | 180,2082,1717 | 182,1234,1204 | 183,111,85

BATCH_RAW_INFO | 180,2083,1717 | 182,1235,1204 | 183,112,85

BATCH_RAW_INFO | 180,2084,1717 | 182,1236,1204 | 183,113,85

BATCH_RAW_INFO | 180,2085,1717 | 182,1237,1204 | 183,114,85

BATCH_RAW_INFO | 180,2086,1717 | 182,1238,1204 | 183,115,85

BATCH_RAW_INFO | 180,2087,1717 | 182,1239,1204 | 183,116,85

BATCH_RAW_INFO | 180,2088,1717 | 182,1240,1204 | 183,117,85

BATCH_RAW_INFO | 180,2089,1717 | 182,1241,1204 | 183,118,85

BATCH_RAW_INFO | 180,2090,1717 | 182,1242,1204 | 183,119,85

BATCH_RAW_INFO | 180,2091,1717 | 182,1243,1204 | 183,120,85

BATCH_RAW_INFO | 180,2092,1717 | 182,1244,1204 | 183,121,85

BATCH_RAW_INFO | 180,2093,1717 | 182,1245,1204 | 183,122,85

BATCH_RAW_INFO | 180,2094,1717 | 182,1246,1204 | 183,123,85

BATCH_RAW_INFO | 180,2095,1717 | 182,1247,1204 | 183,124,85

BATCH_RAW_INFO | 180,2096,1717 | 182,1248,1204 | 183,125,85

BATCH_RAW_INFO | 180,2097,1717 | 182,1249,1204 | 183,126,85

BATCH_RAW_INFO | 180,2098,1717 | 182,1250,1204 | 183,127,85

BATCH_RAW_INFO | 180,2099,1717 | 182,1251,1204 | 183,128,85

BATCH_RAW_INFO | 180,2100,1717 | 182,1252,1204 | 183,129,85

BATCH_RAW_INFO | 180,2101,1717 | 182,1253,1204 | 183,130,85

BATCH_RAW_INFO | 180,2102,1717 | 182,1254,1204 | 183,131,85

BATCH_RAW_INFO | 180,2103,1717 | 182,1255,1204 | 183,132,85

BATCH_RAW_INFO | 180,2104,1717 | 182,1256,1204 | 183,133,85

BATCH_RAW_INFO | 180,2105,1717 | 182,1257,1204 | 183,134,85

BATCH_RAW_INFO | 184,4013,4012

BATCH_RAW_INFO | 180,2106,1717 | 182,1258,1204 | 183,135,85 | 184,4014,4012

BATCH_RAW_INFO | 180,2107,1717 | 182,1259,1204 | 183,136,85 | 184,4015,4012

BATCH_RAW_INFO | 180,2108,1717 | 182,1260,1204 | 183,137,85 | 184,4016,4012

BATCH_RAW_INFO | 180,2109,1717 | 182,1261,1204 | 183,138,85 | 184,4017,4012

BATCH_RAW_INFO | 180,2110,1717 | 182,1262,1204 | 183,139,85 | 184,4018,4012

BATCH_RAW_INFO | 180,2111,1717 | 182,1263,1204 | 183,140,85 | 184,4019,4012

BATCH_RAW_INFO | 180,2112,1717 | 182,1264,1204 | 183,141,85 | 184,4020,4012

BATCH_RAW_INFO | 180,2113,1717 | 182,1265,1204 | 183,142,85 | 184,4021,4012

BATCH_RAW_INFO | 180,2114,1717 | 182,1266,1204 | 183,143,85 | 184,4022,4012

BATCH_RAW_INFO | 180,2115,1717 | 182,1267,1204 | 183,144,85 | 184,4023,4012

BATCH_RAW_INFO | 180,2116,1717 | 182,1268,1204 | 183,145,85 | 184,4024,4012

BATCH_RAW_INFO | 180,2117,1717 | 182,1269,1204 | 183,146,85 | 184,4025,4012

BATCH_RAW_INFO | 180,2118,1717 | 182,1270,1204 | 183,147,85 | 184,4026,4012

BATCH_RAW_INFO | 180,2119,1717 | 182,1271,1204 | 183,148,85 | 184,4027,4012

BATCH_RAW_INFO | 180,2120,1717 | 182,1272,1204 | 183,149,85 | 184,4028,4012

BATCH_RAW_INFO | 180,2121,1717 | 182,1273,1204 | 183,150,85 | 184,4029,4012

BATCH_RAW_INFO | 180,2122,1717 | 182,1274,1204 | 183,151,85 | 184,4030,4012

BATCH_RAW_INFO | 185,1235,1234

BATCH_RAW_INFO | 180,2123,1717 | 182,1275,1204 | 183,152,85 | 184,4031,4012 | 185,1236,1234

BATCH_RAW_INFO | 180,2124,1717 | 182,1276,1204 | 183,153,85 | 184,4032,4012 | 185,1237,1234

BATCH_RAW_INFO | 180,2125,1717 | 182,1277,1204 | 183,154,85 | 184,4033,4012 | 185,1238,1234

BATCH_RAW_INFO | 180,2126,1717 | 182,1278,1204 | 183,155,85 | 184,4034,4012 | 185,1239,1234

BATCH_RAW_INFO | 180,2127,1717 | 182,1279,1204 | 183,156,85 | 184,4035,4012 | 185,1240,1234

BATCH_RAW_INFO | 180,2128,1717 | 182,1280,1204 | 183,157,85 | 184,4036,4012 | 185,1241,1234

BATCH_RAW_INFO | 180,2129,1717 | 182,1281,1204 | 183,158,85 | 184,4037,4012 | 185,1242,1234

BATCH_RAW_INFO | 180,2130,1717 | 182,1282,1204 | 183,159,85 | 184,4038,4012 | 185,1243,1234

BATCH_RAW_INFO | 180,2131,1717 | 182,1283,1204 | 183,160,85 | 184,4039,4012 | 185,1244,1234

BATCH_RAW_INFO | 180,2132,1717 | 182,1284,1204 | 183,161,85 | 184,4040,4012 | 185,1245,1234

BATCH_RAW_INFO | 180,2133,1717 | 182,1285,1204 | 183,162,85 | 184,4041,4012 | 185,1246,1234

BATCH_RAW_INFO | 180,2134,1717 | 182,1286,1204 | 183,163,85 | 184,4042,4012 | 185,1247,1234

BATCH_RAW_INFO | 180,2135,1717 | 182,1287,1204 | 183,164,85 | 184,4043,4012 | 185,1248,1234

BATCH_RAW_INFO | 180,2136,1717 | 182,1288,1204 | 183,165,85 | 184,4044,4012 | 185,1249,1234

BATCH_RAW_INFO | 180,2137,1717 | 182,1289,1204 | 183,166,85 | 184,4045,4012 | 185,1250,1234

BATCH_RAW_INFO | 180,2138,1717 | 182,1290,1204 | 183,167,85 | 184,4046,4012 | 185,1251,1234

BATCH_RAW_INFO | 180,2139,1717 | 182,1291,1204 | 183,168,85 | 184,4047,4012 | 185,1252,1234

BATCH_RAW_INFO | 180,2140,1717 | 182,1292,1204 | 183,169,85 | 184,4048,4012 | 185,1253,1234

BATCH_RAW_INFO | 180,2141,1717 | 182,1293,1204 | 183,170,85 | 184,4049,4012 | 185,1254,1234

BATCH_RAW_INFO | 180,2142,1717 | 182,1294,1204 | 183,171,85 | 184,4050,4012 | 185,1255,1234

BATCH_RAW_INFO | 180,2143,1717 | 182,1295,1204 | 183,172,85 | 184,4051,4012 | 185,1256,1234

BATCH_RAW_INFO | 180,2144,1717 | 182,1296,1204 | 183,173,85 | 184,4052,4012 | 185,1257,1234

BATCH_RAW_INFO | 180,2145,1717 | 182,1297,1204 | 183,174,85 | 184,4053,4012 | 185,1258,1234

BATCH_RAW_INFO | 180,2146,1717 | 182,1298,1204 | 183,175,85 | 184,4054,4012 | 185,1259,1234

BATCH_RAW_INFO | 180,2147,1717 | 182,1299,1204 | 183,176,85 | 184,4055,4012 | 185,1260,1234

BATCH_RAW_INFO | 180,2148,1717 | 182,1300,1204 | 183,177,85 | 184,4056,4012 | 185,1261,1234

BATCH_RAW_INFO | 180,2149,1717 | 182,1301,1204 | 183,178,85 | 184,4057,4012 | 185,1262,1234

BATCH_RAW_INFO | 180,2150,1717 | 182,1302,1204 | 183,179,85 | 184,4058,4012 | 185,1263,1234

BATCH_RAW_INFO | 180,2151,1717 | 182,1303,1204 | 183,180,85 | 184,4059,4012 | 185,1264,1234

BATCH_RAW_INFO | 180,2152,1717 | 182,1304,1204 | 183,181,85 | 184,4060,4012 | 185,1265,1234

BATCH_RAW_INFO | 180,2153,1717 | 182,1305,1204 | 183,182,85 | 184,4061,4012 | 185,1266,1234

BATCH_RAW_INFO | 180,2154,1717 | 182,1306,1204 | 183,183,85 | 184,4062,4012 | 185,1267,1234

BATCH_RAW_INFO | 180,2155,1717 | 182,1307,1204 | 183,184,85 | 184,4063,4012 | 185,1268,1234

BATCH_RAW_INFO | 180,2156,1717 | 182,1308,1204 | 183,185,85 | 184,4064,4012 | 185,1269,1234

BATCH_RAW_INFO | 180,2157,1717 | 182,1309,1204 | 183,186,85 | 184,4065,4012 | 185,1270,1234

BATCH_RAW_INFO | 180,2158,1717 | 182,1310,1204 | 183,187,85 | 184,4066,4012 | 185,1271,1234

BATCH_RAW_INFO | 180,2159,1717 | 182,1311,1204 | 183,188,85 | 184,4067,4012 | 185,1272,1234

BATCH_RAW_INFO | 180,2160,1717 | 182,1312,1204 | 183,189,85 | 184,4068,4012 | 185,1273,1234

BATCH_RAW_INFO | 180,2161,1717 | 182,1313,1204 | 183,190,85 | 184,4069,4012 | 185,1274,1234

BATCH_RAW_INFO | 180,2162,1717 | 182,1314,1204 | 183,191,85 | 184,4070,4012 | 185,1275,1234

BATCH_RAW_INFO | 180,2163,1717 | 182,1315,1204 | 183,192,85 | 184,4071,4012 | 185,1276,1234

BATCH_RAW_INFO | 180,2164,1717 | 182,1316,1204 | 183,193,85 | 184,4072,4012 | 185,1277,1234

BATCH_RAW_INFO | 180,2165,1717 | 182,1317,1204 | 183,194,85 | 184,4073,4012 | 185,1278,1234

BATCH_RAW_INFO | 180,2166,1717 | 182,1318,1204 | 183,195,85 | 184,4074,4012 | 185,1279,1234

BATCH_RAW_INFO | 180,2167,1717 | 182,1319,1204 | 183,196,85 | 184,4075,4012 | 185,1280,1234

BATCH_RAW_INFO | 180,2168,1717 | 182,1320,1204 | 183,197,85 | 184,4076,4012 | 185,1281,1234

BATCH_RAW_INFO | 180,2169,1717 | 182,1321,1204 | 183,198,85 | 184,4077,4012 | 185,1282,1234

BATCH_RAW_INFO | 180,2170,1717 | 182,1322,1204 | 183,199,85 | 184,4078,4012 | 185,1283,1234

BATCH_RAW_INFO | 180,2171,1717 | 182,1323,1204 | 183,200,85 | 184,4079,4012 | 185,1284,1234

BATCH_RAW_INFO | 180,2172,1717 | 182,1324,1204 | 183,201,85 | 184,4080,4012 | 185,1285,1234

BATCH_RAW_INFO | 180,2173,1717 | 182,1325,1204 | 183,202,85 | 184,4081,4012 | 185,1286,1234

BATCH_RAW_INFO | 180,2174,1717 | 182,1326,1204 | 183,203,85 | 184,4082,4012 | 185,1287,1234

BATCH_RAW_INFO | 180,2175,1717 | 182,1327,1204 | 183,204,85 | 184,4083,4012 | 185,1288,1234

BATCH_RAW_INFO | 180,2176,1717 | 182,1328,1204 | 183,205,85 | 184,4084,4012 | 185,1289,1234

BATCH_RAW_INFO | 180,2177,1717 | 182,1329,1204 | 183,206,85 | 184,4085,4012 | 185,1290,1234

BATCH_RAW_INFO | 180,2178,1717 | 182,1330,1204 | 183,207,85 | 184,4086,4012 | 185,1291,1234

BATCH_RAW_INFO | 180,2179,1717 | 182,1331,1204 | 183,208,85 | 184,4087,4012 | 185,1292,1234

BATCH_RAW_INFO | 180,2180,1717 | 182,1332,1204 | 183,209,85 | 184,4088,4012 | 185,1293,1234

BATCH_RAW_INFO | 180,2181,1717 | 182,1333,1204 | 183,210,85 | 184,4089,4012 | 185,1294,1234

BATCH_RAW_INFO | 180,2182,1717 | 182,1334,1204 | 183,211,85 | 184,4090,4012 | 185,1295,1234

BATCH_RAW_INFO | 180,2183,1717 | 182,1335,1204 | 183,212,85 | 184,4091,4012 | 185,1296,1234

BATCH_RAW_INFO | 180,2184,1717 | 182,1336,1204 | 183,213,85 | 184,4092,4012 | 185,1297,1234

BATCH_RAW_INFO | 180,2185,1717 | 182,1337,1204 | 183,214,85 | 184,4093,4012 | 185,1298,1234

BATCH_RAW_INFO | 180,2186,1717 | 182,1338,1204 | 183,215,85 | 184,4094,4012 | 185,1299,1234

BATCH_RAW_INFO | 180,2187,1717 | 182,1339,1204 | 183,216,85 | 184,4095,4012 | 185,1300,1234

BATCH_RAW_INFO | 180,2188,1717 | 182,1340,1204 | 183,217,85 | 185,1301,1234

BATCH_RAW_INFO | 180,2189,1717 | 182,1341,1204 | 183,218,85 | 185,1302,1234

BATCH_RAW_INFO | 180,2190,1717 | 182,1342,1204 | 183,219,85 | 185,1303,1234

BATCH_RAW_INFO | 180,2191,1717 | 182,1343,1204 | 183,220,85 | 185,1304,1234

BATCH_RAW_INFO | 180,2192,1717 | 182,1344,1204 | 183,221,85 | 185,1305,1234

BATCH_RAW_INFO | 180,2193,1717 | 182,1345,1204 | 183,222,85 | 185,1306,1234

BATCH_RAW_INFO | 180,2194,1717 | 182,1346,1204 | 183,223,85 | 185,1307,1234

BATCH_RAW_INFO | 180,2195,1717 | 182,1347,1204 | 183,224,85 | 185,1308,1234

BATCH_RAW_INFO | 180,2196,1717 | 182,1348,1204 | 183,225,85 | 185,1309,1234

BATCH_RAW_INFO | 180,2197,1717 | 182,1349,1204 | 183,226,85 | 185,1310,1234

BATCH_RAW_INFO | 180,2198,1717 | 182,1350,1204 | 183,227,85 | 185,1311,1234

BATCH_RAW_INFO | 180,2199,1717 | 182,1351,1204 | 183,228,85 | 185,1312,1234

BATCH_RAW_INFO | 180,2200,1717 | 182,1352,1204 | 183,229,85 | 185,1313,1234

BATCH_RAW_INFO | 180,2201,1717 | 182,1353,1204 | 183,230,85 | 185,1314,1234

BATCH_RAW_INFO | 180,2202,1717 | 182,1354,1204 | 183,231,85 | 185,1315,1234

BATCH_RAW_INFO | 180,2203,1717 | 182,1355,1204 | 183,232,85 | 185,1316,1234

BATCH_RAW_INFO | 180,2204,1717 | 182,1356,1204 | 183,233,85 | 185,1317,1234

BATCH_RAW_INFO | 180,2205,1717 | 182,1357,1204 | 183,234,85 | 185,1318,1234

BATCH_RAW_INFO | 180,2206,1717 | 182,1358,1204 | 183,235,85 | 185,1319,1234

BATCH_RAW_INFO | 180,2207,1717 | 182,1359,1204 | 183,236,85 | 185,1320,1234

BATCH_RAW_INFO | 180,2208,1717 | 182,1360,1204 | 183,237,85 | 185,1321,1234

BATCH_RAW_INFO | 180,2209,1717 | 182,1361,1204 | 183,238,85 | 185,1322,1234

BATCH_RAW_INFO | 180,2210,1717 | 182,1362,1204 | 183,239,85 | 185,1323,1234

BATCH_RAW_INFO | 180,2211,1717 | 182,1363,1204 | 183,240,85 | 185,1324,1234

BATCH_RAW_INFO | 180,2212,1717 | 182,1364,1204 | 183,241,85 | 185,1325,1234

BATCH_RAW_INFO | 180,2213,1717 | 182,1365,1204 | 183,242,85 | 185,1326,1234

BATCH_RAW_INFO | 180,2214,1717 | 182,1366,1204 | 183,243,85 | 185,1327,1234

BATCH_RAW_INFO | 180,2215,1717 | 182,1367,1204 | 183,244,85 | 185,1328,1234

BATCH_RAW_INFO | 180,2216,1717 | 182,1368,1204 | 183,245,85 | 185,1329,1234

BATCH_RAW_INFO | 180,2217,1717 | 182,1369,1204 | 183,246,85 | 185,1330,1234

BATCH_RAW_INFO | 180,2218,1717 | 182,1370,1204 | 183,247,85 | 185,1331,1234

BATCH_RAW_INFO | 180,2219,1717 | 182,1371,1204 | 183,248,85 | 185,1332,1234

BATCH_RAW_INFO | 180,2220,1717 | 182,1372,1204 | 183,249,85 | 185,1333,1234

BATCH_RAW_INFO | 180,2221,1717 | 182,1373,1204 | 183,250,85 | 185,1334,1234

BATCH_RAW_INFO | 180,2222,1717 | 182,1374,1204 | 183,251,85 | 185,1335,1234

BATCH_RAW_INFO | 180,2223,1717 | 182,1375,1204 | 183,252,85 | 185,1336,1234

BATCH_RAW_INFO | 180,2224,1717 | 182,1376,1204 | 183,253,85 | 185,1337,1234

BATCH_RAW_INFO | 180,2225,1717 | 182,1377,1204 | 183,254,85 | 185,1338,1234

BATCH_RAW_INFO | 180,2226,1717 | 182,1378,1204 | 183,255,85 | 185,1339,1234

BATCH_RAW_INFO | 180,2227,1717 | 182,1379,1204 | 183,256,85 | 185,1340,1234

BATCH_RAW_INFO | 180,2228,1717 | 182,1380,1204 | 183,257,85 | 185,1341,1234

BATCH_RAW_INFO | 180,2229,1717 | 182,1381,1204 | 183,258,85 | 185,1342,1234

BATCH_RAW_INFO | 180,2230,1717 | 182,1382,1204 | 183,259,85 | 185,1343,1234

BATCH_RAW_INFO | 180,2231,1717 | 182,1383,1204 | 183,260,85 | 185,1344,1234

BATCH_RAW_INFO | 180,2232,1717 | 182,1384,1204 | 183,261,85 | 185,1345,1234

BATCH_RAW_INFO | 180,2233,1717 | 182,1385,1204 | 183,262,85 | 185,1346,1234

BATCH_RAW_INFO | 180,2234,1717 | 182,1386,1204 | 183,263,85 | 185,1347,1234

BATCH_RAW_INFO | 182,1387,1204 | 183,264,85 | 185,1348,1234

BATCH_RAW_INFO | 182,1388,1204 | 183,265,85 | 185,1349,1234

BATCH_RAW_INFO | 182,1389,1204 | 183,266,85 | 185,1350,1234

BATCH_RAW_INFO | 182,1390,1204 | 183,267,85 | 185,1351,1234

BATCH_RAW_INFO | 182,1391,1204 | 183,268,85 | 185,1352,1234

BATCH_RAW_INFO | 182,1392,1204 | 183,269,85 | 185,1353,1234

BATCH_RAW_INFO | 182,1393,1204 | 183,270,85 | 185,1354,1234

BATCH_RAW_INFO | 182,1394,1204 | 183,271,85 | 185,1355,1234

BATCH_RAW_INFO | 182,1395,1204 | 183,272,85 | 185,1356,1234

BATCH_RAW_INFO | 182,1396,1204 | 183,273,85 | 185,1357,1234

BATCH_RAW_INFO | 182,1397,1204 | 183,274,85 | 185,1358,1234

BATCH_RAW_INFO | 182,1398,1204 | 183,275,85 | 185,1359,1234

BATCH_RAW_INFO | 182,1399,1204 | 183,276,85 | 185,1360,1234

BATCH_RAW_INFO | 182,1400,1204 | 183,277,85 | 185,1361,1234

BATCH_RAW_INFO | 182,1401,1204 | 183,278,85 | 185,1362,1234

BATCH_RAW_INFO | 182,1402,1204 | 183,279,85 | 185,1363,1234

BATCH_RAW_INFO | 182,1403,1204 | 183,280,85 | 185,1364,1234

BATCH_RAW_INFO | 182,1404,1204 | 183,281,85 | 185,1365,1234

BATCH_RAW_INFO | 182,1405,1204 | 183,282,85 | 185,1366,1234

BATCH_RAW_INFO | 182,1406,1204 | 183,283,85 | 185,1367,1234

BATCH_RAW_INFO | 182,1407,1204 | 183,284,85 | 185,1368,1234

BATCH_RAW_INFO | 182,1408,1204 | 183,285,85 | 185,1369,1234

BATCH_RAW_INFO | 182,1409,1204 | 183,286,85 | 185,1370,1234

BATCH_RAW_INFO | 182,1410,1204 | 183,287,85 | 185,1371,1234

BATCH_RAW_INFO | 182,1411,1204 | 183,288,85 | 185,1372,1234

BATCH_RAW_INFO | 182,1412,1204 | 183,289,85 | 185,1373,1234

BATCH_RAW_INFO | 182,1413,1204 | 183,290,85 | 185,1374,1234

BATCH_RAW_INFO | 182,1414,1204 | 183,291,85 | 185,1375,1234

BATCH_RAW_INFO | 182,1415,1204 | 183,292,85 | 185,1376,1234

BATCH_RAW_INFO | 182,1416,1204 | 183,293,85 | 185,1377,1234

BATCH_RAW_INFO | 182,1417,1204 | 183,294,85 | 185,1378,1234

BATCH_RAW_INFO | 182,1418,1204 | 183,295,85 | 185,1379,1234

BATCH_RAW_INFO | 182,1419,1204 | 183,296,85 | 185,1380,1234

BATCH_RAW_INFO | 182,1420,1204 | 183,297,85 | 185,1381,1234

BATCH_RAW_INFO | 182,1421,1204 | 183,298,85 | 185,1382,1234

BATCH_RAW_INFO | 182,1422,1204 | 183,299,85 | 185,1383,1234

BATCH_RAW_INFO | 182,1423,1204 | 183,300,85 | 185,1384,1234

BATCH_RAW_INFO | 182,1424,1204 | 183,301,85 | 185,1385,1234

BATCH_RAW_INFO | 182,1425,1204 | 183,302,85 | 185,1386,1234

BATCH_RAW_INFO | 182,1426,1204 | 183,303,85 | 185,1387,1234

BATCH_RAW_INFO | 182,1427,1204 | 183,304,85 | 185,1388,1234

BATCH_RAW_INFO | 182,1428,1204 | 183,305,85 | 185,1389,1234

BATCH_RAW_INFO | 182,1429,1204 | 183,306,85 | 185,1390,1234

BATCH_RAW_INFO | 182,1430,1204 | 183,307,85 | 185,1391,1234

BATCH_RAW_INFO | 182,1431,1204 | 183,308,85 | 185,1392,1234

BATCH_RAW_INFO | 182,1432,1204 | 183,309,85 | 185,1393,1234

BATCH_RAW_INFO | 182,1433,1204 | 183,310,85 | 185,1394,1234

BATCH_RAW_INFO | 182,1434,1204 | 183,311,85 | 185,1395,1234

BATCH_RAW_INFO | 182,1435,1204 | 183,312,85 | 185,1396,1234

BATCH_RAW_INFO | 182,1436,1204 | 183,313,85 | 185,1397,1234

BATCH_RAW_INFO | 182,1437,1204 | 183,314,85 | 185,1398,1234

BATCH_RAW_INFO | 182,1438,1204 | 183,315,85 | 185,1399,1234

BATCH_RAW_INFO | 182,1439,1204 | 183,316,85 | 185,1400,1234

BATCH_RAW_INFO | 182,1440,1204 | 183,317,85 | 185,1401,1234

BATCH_RAW_INFO | 182,1441,1204 | 183,318,85 | 185,1402,1234

BATCH_RAW_INFO | 182,1442,1204 | 183,319,85 | 185,1403,1234

BATCH_RAW_INFO | 182,1443,1204 | 183,320,85 | 185,1404,1234

BATCH_RAW_INFO | 182,1444,1204 | 183,321,85 | 185,1405,1234

BATCH_RAW_INFO | 182,1445,1204 | 183,322,85 | 185,1406,1234

BATCH_RAW_INFO | 182,1446,1204 | 183,323,85 | 185,1407,1234

BATCH_RAW_INFO | 182,1447,1204 | 183,324,85 | 185,1408,1234

BATCH_RAW_INFO | 182,1448,1204 | 183,325,85 | 185,1409,1234

BATCH_RAW_INFO | 186,1124,1123

BATCH_RAW_INFO | 182,1449,1204 | 183,326,85 | 185,1410,1234 | 186,1125,1123

BATCH_RAW_INFO | 182,1450,1204 | 183,327,85 | 185,1411,1234 | 186,1126,1123

BATCH_RAW_INFO | 182,1451,1204 | 183,328,85 | 185,1412,1234 | 186,1127,1123

BATCH_RAW_INFO | 182,1452,1204 | 183,329,85 | 185,1413,1234 | 186,1128,1123

BATCH_RAW_INFO | 182,1453,1204 | 183,330,85 | 185,1414,1234 | 186,1129,1123

BATCH_RAW_INFO | 182,1454,1204 | 183,331,85 | 185,1415,1234 | 186,1130,1123

BATCH_RAW_INFO | 182,1455,1204 | 183,332,85 | 185,1416,1234 | 186,1131,1123

BATCH_RAW_INFO | 182,1456,1204 | 183,333,85 | 185,1417,1234 | 186,1132,1123

BATCH_RAW_INFO | 182,1457,1204 | 183,334,85 | 185,1418,1234 | 186,1133,1123

BATCH_RAW_INFO | 182,1458,1204 | 183,335,85 | 185,1419,1234 | 186,1134,1123

BATCH_RAW_INFO | 182,1459,1204 | 183,336,85 | 185,1420,1234 | 186,1135,1123

BATCH_RAW_INFO | 182,1460,1204 | 183,337,85 | 185,1421,1234 | 186,1136,1123

BATCH_RAW_INFO | 183,338,85 | 185,1422,1234 | 186,1137,1123

BATCH_RAW_INFO | 183,339,85 | 185,1423,1234 | 186,1138,1123

BATCH_RAW_INFO | 183,340,85 | 185,1424,1234 | 186,1139,1123

BATCH_RAW_INFO | 183,341,85 | 185,1425,1234 | 186,1140,1123

BATCH_RAW_INFO | 183,342,85 | 185,1426,1234 | 186,1141,1123

BATCH_RAW_INFO | 183,343,85 | 185,1427,1234 | 186,1142,1123

BATCH_RAW_INFO | 183,344,85 | 185,1428,1234 | 186,1143,1123

BATCH_RAW_INFO | 183,345,85 | 185,1429,1234 | 186,1144,1123

BATCH_RAW_INFO | 183,346,85 | 185,1430,1234 | 186,1145,1123

BATCH_RAW_INFO | 183,347,85 | 185,1431,1234 | 186,1146,1123

BATCH_RAW_INFO | 187,1686,1685

BATCH_RAW_INFO | 183,348,85 | 185,1432,1234 | 186,1147,1123 | 187,1687,1685

BATCH_RAW_INFO | 183,349,85 | 185,1433,1234 | 186,1148,1123 | 187,1688,1685

BATCH_RAW_INFO | 183,350,85 | 185,1434,1234 | 186,1149,1123 | 187,1689,1685

BATCH_RAW_INFO | 183,351,85 | 185,1435,1234 | 186,1150,1123 | 187,1690,1685

BATCH_RAW_INFO | 183,352,85 | 185,1436,1234 | 186,1151,1123 | 187,1691,1685

BATCH_RAW_INFO | 183,353,85 | 185,1437,1234 | 186,1152,1123 | 187,1692,1685

BATCH_RAW_INFO | 183,354,85 | 185,1438,1234 | 186,1153,1123 | 187,1693,1685

BATCH_RAW_INFO | 183,355,85 | 185,1439,1234 | 186,1154,1123 | 187,1694,1685

BATCH_RAW_INFO | 183,356,85 | 185,1440,1234 | 186,1155,1123 | 187,1695,1685

BATCH_RAW_INFO | 183,357,85 | 185,1441,1234 | 186,1156,1123 | 187,1696,1685

BATCH_RAW_INFO | 183,358,85 | 185,1442,1234 | 186,1157,1123 | 187,1697,1685

BATCH_RAW_INFO | 188,1394,1393

BATCH_RAW_INFO | 183,359,85 | 185,1443,1234 | 186,1158,1123 | 187,1698,1685 | 188,1395,1393

BATCH_RAW_INFO | 183,360,85 | 185,1444,1234 | 186,1159,1123 | 187,1699,1685 | 188,1396,1393

BATCH_RAW_INFO | 183,361,85 | 185,1445,1234 | 186,1160,1123 | 187,1700,1685 | 188,1397,1393

BATCH_RAW_INFO | 183,362,85 | 185,1446,1234 | 186,1161,1123 | 187,1701,1685 | 188,1398,1393

BATCH_RAW_INFO | 183,363,85 | 185,1447,1234 | 186,1162,1123 | 187,1702,1685 | 188,1399,1393

BATCH_RAW_INFO | 183,364,85 | 185,1448,1234 | 186,1163,1123 | 187,1703,1685 | 188,1400,1393

BATCH_RAW_INFO | 183,365,85 | 185,1449,1234 | 186,1164,1123 | 187,1704,1685 | 188,1401,1393

BATCH_RAW_INFO | 183,366,85 | 185,1450,1234 | 186,1165,1123 | 187,1705,1685 | 188,1402,1393

BATCH_RAW_INFO | 183,367,85 | 185,1451,1234 | 186,1166,1123 | 187,1706,1685 | 188,1403,1393

BATCH_RAW_INFO | 183,368,85 | 185,1452,1234 | 186,1167,1123 | 187,1707,1685 | 188,1404,1393

BATCH_RAW_INFO | 183,369,85 | 185,1453,1234 | 186,1168,1123 | 187,1708,1685 | 188,1405,1393

BATCH_RAW_INFO | 183,370,85 | 185,1454,1234 | 186,1169,1123 | 187,1709,1685 | 188,1406,1393

BATCH_RAW_INFO | 183,371,85 | 185,1455,1234 | 186,1170,1123 | 187,1710,1685 | 188,1407,1393

BATCH_RAW_INFO | 183,372,85 | 185,1456,1234 | 186,1171,1123 | 187,1711,1685 | 188,1408,1393

BATCH_RAW_INFO | 183,373,85 | 185,1457,1234 | 186,1172,1123 | 187,1712,1685 | 188,1409,1393

BATCH_RAW_INFO | 183,374,85 | 185,1458,1234 | 186,1173,1123 | 187,1713,1685 | 188,1410,1393

BATCH_RAW_INFO | 183,375,85 | 185,1459,1234 | 186,1174,1123 | 187,1714,1685 | 188,1411,1393

BATCH_RAW_INFO | 183,376,85 | 185,1460,1234 | 186,1175,1123 | 187,1715,1685 | 188,1412,1393

BATCH_RAW_INFO | 183,377,85 | 185,1461,1234 | 186,1176,1123 | 187,1716,1685 | 188,1413,1393

BATCH_RAW_INFO | 183,378,85 | 185,1462,1234 | 186,1177,1123 | 187,1717,1685 | 188,1414,1393

BATCH_RAW_INFO | 183,379,85 | 185,1463,1234 | 186,1178,1123 | 187,1718,1685 | 188,1415,1393

BATCH_RAW_INFO | 183,380,85 | 185,1464,1234 | 186,1179,1123 | 187,1719,1685 | 188,1416,1393

BATCH_RAW_INFO | 183,381,85 | 185,1465,1234 | 186,1180,1123 | 187,1720,1685 | 188,1417,1393

BATCH_RAW_INFO | 183,382,85 | 185,1466,1234 | 186,1181,1123 | 187,1721,1685 | 188,1418,1393

BATCH_RAW_INFO | 183,383,85 | 185,1467,1234 | 186,1182,1123 | 187,1722,1685 | 188,1419,1393

BATCH_RAW_INFO | 183,384,85 | 185,1468,1234 | 186,1183,1123 | 187,1723,1685 | 188,1420,1393

BATCH_RAW_INFO | 183,385,85 | 185,1469,1234 | 186,1184,1123 | 187,1724,1685 | 188,1421,1393

BATCH_RAW_INFO | 183,386,85 | 185,1470,1234 | 186,1185,1123 | 187,1725,1685 | 188,1422,1393

BATCH_RAW_INFO | 183,387,85 | 185,1471,1234 | 186,1186,1123 | 187,1726,1685 | 188,1423,1393

BATCH_RAW_INFO | 183,388,85 | 185,1472,1234 | 186,1187,1123 | 187,1727,1685 | 188,1424,1393

BATCH_RAW_INFO | 183,389,85 | 185,1473,1234 | 186,1188,1123 | 187,1728,1685 | 188,1425,1393

BATCH_RAW_INFO | 183,390,85 | 185,1474,1234 | 186,1189,1123 | 187,1729,1685 | 188,1426,1393

BATCH_RAW_INFO | 183,391,85 | 185,1475,1234 | 186,1190,1123 | 187,1730,1685 | 188,1427,1393

BATCH_RAW_INFO | 183,392,85 | 185,1476,1234 | 186,1191,1123 | 187,1731,1685 | 188,1428,1393

BATCH_RAW_INFO | 183,393,85 | 185,1477,1234 | 186,1192,1123 | 187,1732,1685 | 188,1429,1393

BATCH_RAW_INFO | 183,394,85 | 185,1478,1234 | 186,1193,1123 | 187,1733,1685 | 188,1430,1393

BATCH_RAW_INFO | 183,395,85 | 185,1479,1234 | 186,1194,1123 | 187,1734,1685 | 188,1431,1393

BATCH_RAW_INFO | 183,396,85 | 185,1480,1234 | 186,1195,1123 | 187,1735,1685 | 188,1432,1393

BATCH_RAW_INFO | 183,397,85 | 185,1481,1234 | 186,1196,1123 | 187,1736,1685 | 188,1433,1393

BATCH_RAW_INFO | 183,398,85 | 185,1482,1234 | 186,1197,1123 | 187,1737,1685 | 188,1434,1393

BATCH_RAW_INFO | 183,399,85 | 185,1483,1234 | 186,1198,1123 | 187,1738,1685 | 188,1435,1393

BATCH_RAW_INFO | 183,400,85 | 185,1484,1234 | 186,1199,1123 | 187,1739,1685 | 188,1436,1393

BATCH_RAW_INFO | 183,401,85 | 185,1485,1234 | 186,1200,1123 | 187,1740,1685 | 188,1437,1393

BATCH_RAW_INFO | 183,402,85 | 185,1486,1234 | 186,1201,1123 | 187,1741,1685 | 188,1438,1393

BATCH_RAW_INFO | 183,403,85 | 185,1487,1234 | 186,1202,1123 | 187,1742,1685 | 188,1439,1393

BATCH_RAW_INFO | 183,404,85 | 185,1488,1234 | 186,1203,1123 | 187,1743,1685 | 188,1440,1393

BATCH_RAW_INFO | 183,405,85 | 185,1489,1234 | 186,1204,1123 | 187,1744,1685 | 188,1441,1393

BATCH_RAW_INFO | 183,406,85 | 185,1490,1234 | 186,1205,1123 | 187,1745,1685 | 188,1442,1393

BATCH_RAW_INFO | 189,3447,3446

BATCH_RAW_INFO | 183,407,85 | 185,1491,1234 | 186,1206,1123 | 187,1746,1685 | 188,1443,1393 | 189,3448,3446

BATCH_RAW_INFO | 183,408,85 | 185,1492,1234 | 186,1207,1123 | 187,1747,1685 | 188,1444,1393 | 189,3449,3446

BATCH_RAW_INFO | 183,409,85 | 185,1493,1234 | 186,1208,1123 | 187,1748,1685 | 188,1445,1393 | 189,3450,3446

BATCH_RAW_INFO | 183,410,85 | 185,1494,1234 | 186,1209,1123 | 187,1749,1685 | 188,1446,1393 | 189,3451,3446

BATCH_RAW_INFO | 183,411,85 | 185,1495,1234 | 186,1210,1123 | 187,1750,1685 | 188,1447,1393 | 189,3452,3446

BATCH_RAW_INFO | 183,412,85 | 185,1496,1234 | 186,1211,1123 | 187,1751,1685 | 188,1448,1393 | 189,3453,3446

BATCH_RAW_INFO | 183,413,85 | 185,1497,1234 | 186,1212,1123 | 187,1752,1685 | 188,1449,1393 | 189,3454,3446

BATCH_RAW_INFO | 183,414,85 | 185,1498,1234 | 186,1213,1123 | 187,1753,1685 | 188,1450,1393 | 189,3455,3446

BATCH_RAW_INFO | 183,415,85 | 185,1499,1234 | 186,1214,1123 | 187,1754,1685 | 188,1451,1393 | 189,3456,3446

BATCH_RAW_INFO | 183,416,85 | 185,1500,1234 | 186,1215,1123 | 187,1755,1685 | 188,1452,1393 | 189,3457,3446

BATCH_RAW_INFO | 183,417,85 | 185,1501,1234 | 186,1216,1123 | 187,1756,1685 | 188,1453,1393 | 189,3458,3446

BATCH_RAW_INFO | 183,418,85 | 185,1502,1234 | 186,1217,1123 | 187,1757,1685 | 188,1454,1393 | 189,3459,3446

BATCH_RAW_INFO | 183,419,85 | 185,1503,1234 | 186,1218,1123 | 187,1758,1685 | 188,1455,1393 | 189,3460,3446

BATCH_RAW_INFO | 183,420,85 | 185,1504,1234 | 186,1219,1123 | 187,1759,1685 | 188,1456,1393 | 189,3461,3446

BATCH_RAW_INFO | 183,421,85 | 185,1505,1234 | 186,1220,1123 | 187,1760,1685 | 188,1457,1393 | 189,3462,3446

BATCH_RAW_INFO | 183,422,85 | 185,1506,1234 | 186,1221,1123 | 187,1761,1685 | 188,1458,1393 | 189,3463,3446

BATCH_RAW_INFO | 183,423,85 | 185,1507,1234 | 186,1222,1123 | 187,1762,1685 | 188,1459,1393 | 189,3464,3446

BATCH_RAW_INFO | 183,424,85 | 185,1508,1234 | 186,1223,1123 | 187,1763,1685 | 188,1460,1393 | 189,3465,3446

BATCH_RAW_INFO | 183,425,85 | 185,1509,1234 | 186,1224,1123 | 187,1764,1685 | 188,1461,1393 | 189,3466,3446

BATCH_RAW_INFO | 183,426,85 | 185,1510,1234 | 186,1225,1123 | 187,1765,1685 | 188,1462,1393 | 189,3467,3446

BATCH_RAW_INFO | 183,427,85 | 185,1511,1234 | 186,1226,1123 | 187,1766,1685 | 188,1463,1393 | 189,3468,3446

BATCH_RAW_INFO | 183,428,85 | 185,1512,1234 | 186,1227,1123 | 187,1767,1685 | 188,1464,1393 | 189,3469,3446

BATCH_RAW_INFO | 183,429,85 | 185,1513,1234 | 186,1228,1123 | 187,1768,1685 | 188,1465,1393 | 189,3470,3446

BATCH_RAW_INFO | 183,430,85 | 185,1514,1234 | 186,1229,1123 | 187,1769,1685 | 188,1466,1393 | 189,3471,3446

BATCH_RAW_INFO | 183,431,85 | 185,1515,1234 | 186,1230,1123 | 187,1770,1685 | 188,1467,1393 | 189,3472,3446

BATCH_RAW_INFO | 183,432,85 | 185,1516,1234 | 186,1231,1123 | 187,1771,1685 | 188,1468,1393 | 189,3473,3446

BATCH_RAW_INFO | 183,433,85 | 185,1517,1234 | 186,1232,1123 | 187,1772,1685 | 188,1469,1393 | 189,3474,3446

BATCH_RAW_INFO | 183,434,85 | 185,1518,1234 | 186,1233,1123 | 187,1773,1685 | 188,1470,1393 | 189,3475,3446

BATCH_RAW_INFO | 183,435,85 | 185,1519,1234 | 186,1234,1123 | 187,1774,1685 | 188,1471,1393 | 189,3476,3446

BATCH_RAW_INFO | 183,436,85 | 185,1520,1234 | 186,1235,1123 | 187,1775,1685 | 188,1472,1393 | 189,3477,3446

BATCH_RAW_INFO | 190,2876,2875

BATCH_RAW_INFO | 183,437,85 | 185,1521,1234 | 186,1236,1123 | 187,1776,1685 | 188,1473,1393 | 189,3478,3446 | 190,2877,2875

BATCH_RAW_INFO | 183,438,85 | 185,1522,1234 | 186,1237,1123 | 187,1777,1685 | 188,1474,1393 | 189,3479,3446 | 190,2878,2875

BATCH_RAW_INFO | 183,439,85 | 185,1523,1234 | 186,1238,1123 | 187,1778,1685 | 188,1475,1393 | 189,3480,3446 | 190,2879,2875

BATCH_RAW_INFO | 183,440,85 | 185,1524,1234 | 186,1239,1123 | 187,1779,1685 | 188,1476,1393 | 189,3481,3446 | 190,2880,2875

BATCH_RAW_INFO | 183,441,85 | 185,1525,1234 | 186,1240,1123 | 187,1780,1685 | 188,1477,1393 | 189,3482,3446 | 190,2881,2875

BATCH_RAW_INFO | 183,442,85 | 185,1526,1234 | 186,1241,1123 | 187,1781,1685 | 188,1478,1393 | 189,3483,3446 | 190,2882,2875

BATCH_RAW_INFO | 183,443,85 | 185,1527,1234 | 186,1242,1123 | 187,1782,1685 | 188,1479,1393 | 189,3484,3446 | 190,2883,2875

BATCH_RAW_INFO | 183,444,85 | 185,1528,1234 | 186,1243,1123 | 187,1783,1685 | 188,1480,1393 | 189,3485,3446 | 190,2884,2875

BATCH_RAW_INFO | 183,445,85 | 185,1529,1234 | 186,1244,1123 | 187,1784,1685 | 188,1481,1393 | 189,3486,3446 | 190,2885,2875

BATCH_RAW_INFO | 183,446,85 | 185,1530,1234 | 186,1245,1123 | 187,1785,1685 | 188,1482,1393 | 189,3487,3446 | 190,2886,2875

BATCH_RAW_INFO | 183,447,85 | 185,1531,1234 | 186,1246,1123 | 187,1786,1685 | 188,1483,1393 | 189,3488,3446 | 190,2887,2875

BATCH_RAW_INFO | 183,448,85 | 185,1532,1234 | 186,1247,1123 | 187,1787,1685 | 188,1484,1393 | 189,3489,3446 | 190,2888,2875

BATCH_RAW_INFO | 183,449,85 | 185,1533,1234 | 186,1248,1123 | 187,1788,1685 | 188,1485,1393 | 189,3490,3446 | 190,2889,2875

BATCH_RAW_INFO | 191,3545,3544

BATCH_RAW_INFO | 183,450,85 | 185,1534,1234 | 186,1249,1123 | 187,1789,1685 | 188,1486,1393 | 189,3491,3446 | 190,2890,2875 | 191,3546,3544

BATCH_RAW_INFO | 183,451,85 | 185,1535,1234 | 186,1250,1123 | 187,1790,1685 | 188,1487,1393 | 189,3492,3446 | 190,2891,2875 | 191,3547,3544

BATCH_RAW_INFO | 183,452,85 | 185,1536,1234 | 186,1251,1123 | 187,1791,1685 | 188,1488,1393 | 189,3493,3446 | 190,2892,2875 | 191,3548,3544

BATCH_RAW_INFO | 183,453,85 | 185,1537,1234 | 186,1252,1123 | 187,1792,1685 | 188,1489,1393 | 189,3494,3446 | 190,2893,2875 | 191,3549,3544

BATCH_RAW_INFO | 183,454,85 | 185,1538,1234 | 186,1253,1123 | 187,1793,1685 | 188,1490,1393 | 189,3495,3446 | 190,2894,2875 | 191,3550,3544

BATCH_RAW_INFO | 183,455,85 | 185,1539,1234 | 186,1254,1123 | 187,1794,1685 | 188,1491,1393 | 189,3496,3446 | 190,2895,2875 | 191,3551,3544

BATCH_RAW_INFO | 183,456,85 | 185,1540,1234 | 186,1255,1123 | 187,1795,1685 | 188,1492,1393 | 189,3497,3446 | 190,2896,2875 | 191,3552,3544

BATCH_RAW_INFO | 192,1979,1978

BATCH_RAW_INFO | 183,457,85 | 185,1541,1234 | 186,1256,1123 | 187,1796,1685 | 188,1493,1393 | 189,3498,3446 | 190,2897,2875 | 191,3553,3544 | 192,1980,1978

BATCH_RAW_INFO | 183,458,85 | 185,1542,1234 | 186,1257,1123 | 187,1797,1685 | 188,1494,1393 | 189,3499,3446 | 190,2898,2875 | 191,3554,3544 | 192,1981,1978

BATCH_RAW_INFO | 183,459,85 | 185,1543,1234 | 186,1258,1123 | 187,1798,1685 | 188,1495,1393 | 189,3500,3446 | 190,2899,2875 | 191,3555,3544 | 192,1982,1978

BATCH_RAW_INFO | 183,460,85 | 185,1544,1234 | 186,1259,1123 | 187,1799,1685 | 188,1496,1393 | 189,3501,3446 | 190,2900,2875 | 191,3556,3544 | 192,1983,1978

BATCH_RAW_INFO | 183,461,85 | 185,1545,1234 | 186,1260,1123 | 187,1800,1685 | 188,1497,1393 | 189,3502,3446 | 190,2901,2875 | 191,3557,3544 | 192,1984,1978

BATCH_RAW_INFO | 183,462,85 | 185,1546,1234 | 186,1261,1123 | 187,1801,1685 | 188,1498,1393 | 189,3503,3446 | 190,2902,2875 | 191,3558,3544 | 192,1985,1978

BATCH_RAW_INFO | 183,463,85 | 185,1547,1234 | 186,1262,1123 | 187,1802,1685 | 188,1499,1393 | 189,3504,3446 | 190,2903,2875 | 191,3559,3544 | 192,1986,1978

BATCH_RAW_INFO | 183,464,85 | 185,1548,1234 | 186,1263,1123 | 187,1803,1685 | 188,1500,1393 | 189,3505,3446 | 190,2904,2875 | 191,3560,3544 | 192,1987,1978

BATCH_RAW_INFO | 183,465,85 | 185,1549,1234 | 186,1264,1123 | 187,1804,1685 | 188,1501,1393 | 189,3506,3446 | 190,2905,2875 | 191,3561,3544 | 192,1988,1978

BATCH_RAW_INFO | 183,466,85 | 185,1550,1234 | 186,1265,1123 | 187,1805,1685 | 188,1502,1393 | 189,3507,3446 | 190,2906,2875 | 191,3562,3544 | 192,1989,1978

BATCH_RAW_INFO | 183,467,85 | 185,1551,1234 | 186,1266,1123 | 187,1806,1685 | 188,1503,1393 | 189,3508,3446 | 190,2907,2875 | 191,3563,3544 | 192,1990,1978

BATCH_RAW_INFO | 183,468,85 | 185,1552,1234 | 186,1267,1123 | 187,1807,1685 | 188,1504,1393 | 189,3509,3446 | 190,2908,2875 | 191,3564,3544 | 192,1991,1978

BATCH_RAW_INFO | 183,469,85 | 185,1553,1234 | 186,1268,1123 | 187,1808,1685 | 188,1505,1393 | 189,3510,3446 | 190,2909,2875 | 191,3565,3544 | 192,1992,1978

BATCH_RAW_INFO | 183,470,85 | 185,1554,1234 | 186,1269,1123 | 187,1809,1685 | 188,1506,1393 | 189,3511,3446 | 190,2910,2875 | 191,3566,3544 | 192,1993,1978

BATCH_RAW_INFO | 183,471,85 | 185,1555,1234 | 186,1270,1123 | 187,1810,1685 | 188,1507,1393 | 189,3512,3446 | 190,2911,2875 | 191,3567,3544 | 192,1994,1978

BATCH_RAW_INFO | 183,472,85 | 185,1556,1234 | 186,1271,1123 | 187,1811,1685 | 188,1508,1393 | 189,3513,3446 | 190,2912,2875 | 191,3568,3544 | 192,1995,1978

BATCH_RAW_INFO | 183,473,85 | 185,1557,1234 | 186,1272,1123 | 187,1812,1685 | 188,1509,1393 | 189,3514,3446 | 190,2913,2875 | 191,3569,3544 | 192,1996,1978

BATCH_RAW_INFO | 183,474,85 | 185,1558,1234 | 186,1273,1123 | 187,1813,1685 | 188,1510,1393 | 189,3515,3446 | 190,2914,2875 | 191,3570,3544 | 192,1997,1978

BATCH_RAW_INFO | 183,475,85 | 185,1559,1234 | 186,1274,1123 | 187,1814,1685 | 188,1511,1393 | 189,3516,3446 | 190,2915,2875 | 191,3571,3544 | 192,1998,1978

BATCH_RAW_INFO | 183,476,85 | 185,1560,1234 | 186,1275,1123 | 187,1815,1685 | 188,1512,1393 | 189,3517,3446 | 190,2916,2875 | 191,3572,3544 | 192,1999,1978

BATCH_RAW_INFO | 183,477,85 | 185,1561,1234 | 186,1276,1123 | 187,1816,1685 | 188,1513,1393 | 189,3518,3446 | 190,2917,2875 | 191,3573,3544 | 192,2000,1978

BATCH_RAW_INFO | 183,478,85 | 185,1562,1234 | 186,1277,1123 | 187,1817,1685 | 188,1514,1393 | 189,3519,3446 | 190,2918,2875 | 191,3574,3544 | 192,2001,1978

BATCH_RAW_INFO | 183,479,85 | 185,1563,1234 | 186,1278,1123 | 187,1818,1685 | 188,1515,1393 | 189,3520,3446 | 190,2919,2875 | 191,3575,3544 | 192,2002,1978

BATCH_RAW_INFO | 183,480,85 | 185,1564,1234 | 186,1279,1123 | 187,1819,1685 | 188,1516,1393 | 189,3521,3446 | 190,2920,2875 | 191,3576,3544 | 192,2003,1978

BATCH_RAW_INFO | 183,481,85 | 185,1565,1234 | 186,1280,1123 | 187,1820,1685 | 188,1517,1393 | 189,3522,3446 | 190,2921,2875 | 191,3577,3544 | 192,2004,1978

BATCH_RAW_INFO | 183,482,85 | 185,1566,1234 | 186,1281,1123 | 187,1821,1685 | 188,1518,1393 | 189,3523,3446 | 190,2922,2875 | 191,3578,3544 | 192,2005,1978

BATCH_RAW_INFO | 183,483,85 | 185,1567,1234 | 186,1282,1123 | 187,1822,1685 | 188,1519,1393 | 189,3524,3446 | 190,2923,2875 | 191,3579,3544 | 192,2006,1978

BATCH_RAW_INFO | 183,484,85 | 185,1568,1234 | 186,1283,1123 | 187,1823,1685 | 188,1520,1393 | 189,3525,3446 | 190,2924,2875 | 191,3580,3544 | 192,2007,1978

BATCH_RAW_INFO | 183,485,85 | 185,1569,1234 | 186,1284,1123 | 187,1824,1685 | 188,1521,1393 | 189,3526,3446 | 190,2925,2875 | 191,3581,3544 | 192,2008,1978

BATCH_RAW_INFO | 183,486,85 | 185,1570,1234 | 186,1285,1123 | 187,1825,1685 | 188,1522,1393 | 189,3527,3446 | 190,2926,2875 | 191,3582,3544 | 192,2009,1978

BATCH_RAW_INFO | 183,487,85 | 185,1571,1234 | 186,1286,1123 | 187,1826,1685 | 188,1523,1393 | 189,3528,3446 | 190,2927,2875 | 191,3583,3544 | 192,2010,1978

BATCH_RAW_INFO | 183,488,85 | 185,1572,1234 | 186,1287,1123 | 187,1827,1685 | 188,1524,1393 | 189,3529,3446 | 190,2928,2875 | 191,3584,3544 | 192,2011,1978

BATCH_RAW_INFO | 183,489,85 | 185,1573,1234 | 186,1288,1123 | 187,1828,1685 | 188,1525,1393 | 189,3530,3446 | 190,2929,2875 | 191,3585,3544 | 192,2012,1978

BATCH_RAW_INFO | 183,490,85 | 185,1574,1234 | 186,1289,1123 | 187,1829,1685 | 188,1526,1393 | 189,3531,3446 | 190,2930,2875 | 191,3586,3544 | 192,2013,1978

BATCH_RAW_INFO | 183,491,85 | 185,1575,1234 | 186,1290,1123 | 187,1830,1685 | 188,1527,1393 | 189,3532,3446 | 190,2931,2875 | 191,3587,3544 | 192,2014,1978

BATCH_RAW_INFO | 183,492,85 | 185,1576,1234 | 186,1291,1123 | 187,1831,1685 | 188,1528,1393 | 189,3533,3446 | 190,2932,2875 | 191,3588,3544 | 192,2015,1978

BATCH_RAW_INFO | 183,493,85 | 185,1577,1234 | 186,1292,1123 | 187,1832,1685 | 188,1529,1393 | 189,3534,3446 | 190,2933,2875 | 191,3589,3544 | 192,2016,1978

BATCH_RAW_INFO | 183,494,85 | 185,1578,1234 | 186,1293,1123 | 187,1833,1685 | 188,1530,1393 | 189,3535,3446 | 190,2934,2875 | 191,3590,3544 | 192,2017,1978

BATCH_RAW_INFO | 183,495,85 | 185,1579,1234 | 186,1294,1123 | 187,1834,1685 | 188,1531,1393 | 189,3536,3446 | 190,2935,2875 | 191,3591,3544 | 192,2018,1978

BATCH_RAW_INFO | 183,496,85 | 185,1580,1234 | 186,1295,1123 | 187,1835,1685 | 188,1532,1393 | 189,3537,3446 | 190,2936,2875 | 191,3592,3544 | 192,2019,1978

BATCH_RAW_INFO | 183,497,85 | 185,1581,1234 | 186,1296,1123 | 187,1836,1685 | 188,1533,1393 | 189,3538,3446 | 190,2937,2875 | 191,3593,3544 | 192,2020,1978

BATCH_RAW_INFO | 183,498,85 | 185,1582,1234 | 186,1297,1123 | 187,1837,1685 | 188,1534,1393 | 189,3539,3446 | 190,2938,2875 | 191,3594,3544 | 192,2021,1978

BATCH_RAW_INFO | 183,499,85 | 185,1583,1234 | 186,1298,1123 | 187,1838,1685 | 188,1535,1393 | 189,3540,3446 | 190,2939,2875 | 191,3595,3544 | 192,2022,1978

BATCH_RAW_INFO | 183,500,85 | 185,1584,1234 | 186,1299,1123 | 187,1839,1685 | 188,1536,1393 | 189,3541,3446 | 190,2940,2875 | 191,3596,3544 | 192,2023,1978

BATCH_RAW_INFO | 183,501,85 | 185,1585,1234 | 186,1300,1123 | 187,1840,1685 | 188,1537,1393 | 189,3542,3446 | 190,2941,2875 | 191,3597,3544 | 192,2024,1978

BATCH_RAW_INFO | 183,502,85 | 185,1586,1234 | 186,1301,1123 | 187,1841,1685 | 188,1538,1393 | 189,3543,3446 | 190,2942,2875 | 191,3598,3544 | 192,2025,1978

BATCH_RAW_INFO | 183,503,85 | 185,1587,1234 | 186,1302,1123 | 187,1842,1685 | 188,1539,1393 | 189,3544,3446 | 190,2943,2875 | 191,3599,3544 | 192,2026,1978

BATCH_RAW_INFO | 183,504,85 | 185,1588,1234 | 186,1303,1123 | 187,1843,1685 | 188,1540,1393 | 189,3545,3446 | 190,2944,2875 | 191,3600,3544 | 192,2027,1978

BATCH_RAW_INFO | 183,505,85 | 185,1589,1234 | 186,1304,1123 | 187,1844,1685 | 188,1541,1393 | 189,3546,3446 | 190,2945,2875 | 191,3601,3544 | 192,2028,1978

BATCH_RAW_INFO | 183,506,85 | 185,1590,1234 | 186,1305,1123 | 187,1845,1685 | 188,1542,1393 | 189,3547,3446 | 190,2946,2875 | 191,3602,3544 | 192,2029,1978

BATCH_RAW_INFO | 183,507,85 | 185,1591,1234 | 186,1306,1123 | 187,1846,1685 | 188,1543,1393 | 189,3548,3446 | 190,2947,2875 | 191,3603,3544 | 192,2030,1978

BATCH_RAW_INFO | 183,508,85 | 185,1592,1234 | 186,1307,1123 | 187,1847,1685 | 188,1544,1393 | 189,3549,3446 | 190,2948,2875 | 191,3604,3544 | 192,2031,1978

BATCH_RAW_INFO | 183,509,85 | 185,1593,1234 | 186,1308,1123 | 187,1848,1685 | 188,1545,1393 | 189,3550,3446 | 190,2949,2875 | 191,3605,3544 | 192,2032,1978

BATCH_RAW_INFO | 183,510,85 | 185,1594,1234 | 186,1309,1123 | 187,1849,1685 | 188,1546,1393 | 189,3551,3446 | 190,2950,2875 | 191,3606,3544 | 192,2033,1978

BATCH_RAW_INFO | 183,511,85 | 185,1595,1234 | 186,1310,1123 | 187,1850,1685 | 188,1547,1393 | 189,3552,3446 | 190,2951,2875 | 191,3607,3544 | 192,2034,1978

BATCH_RAW_INFO | 183,512,85 | 185,1596,1234 | 186,1311,1123 | 187,1851,1685 | 188,1548,1393 | 189,3553,3446 | 190,2952,2875 | 191,3608,3544 | 192,2035,1978

BATCH_RAW_INFO | 183,513,85 | 185,1597,1234 | 186,1312,1123 | 187,1852,1685 | 188,1549,1393 | 189,3554,3446 | 190,2953,2875 | 191,3609,3544 | 192,2036,1978

BATCH_RAW_INFO | 183,514,85 | 185,1598,1234 | 186,1313,1123 | 187,1853,1685 | 188,1550,1393 | 189,3555,3446 | 190,2954,2875 | 191,3610,3544 | 192,2037,1978

BATCH_RAW_INFO | 183,515,85 | 185,1599,1234 | 186,1314,1123 | 187,1854,1685 | 188,1551,1393 | 189,3556,3446 | 190,2955,2875 | 191,3611,3544 | 192,2038,1978

BATCH_RAW_INFO | 183,516,85 | 185,1600,1234 | 186,1315,1123 | 187,1855,1685 | 188,1552,1393 | 189,3557,3446 | 190,2956,2875 | 191,3612,3544 | 192,2039,1978

BATCH_RAW_INFO | 183,517,85 | 185,1601,1234 | 186,1316,1123 | 187,1856,1685 | 188,1553,1393 | 189,3558,3446 | 190,2957,2875 | 191,3613,3544 | 192,2040,1978

BATCH_RAW_INFO | 183,518,85 | 185,1602,1234 | 186,1317,1123 | 187,1857,1685 | 188,1554,1393 | 189,3559,3446 | 190,2958,2875 | 191,3614,3544 | 192,2041,1978

BATCH_RAW_INFO | 183,519,85 | 185,1603,1234 | 186,1318,1123 | 187,1858,1685 | 188,1555,1393 | 189,3560,3446 | 190,2959,2875 | 191,3615,3544 | 192,2042,1978

BATCH_RAW_INFO | 183,520,85 | 185,1604,1234 | 186,1319,1123 | 187,1859,1685 | 188,1556,1393 | 189,3561,3446 | 190,2960,2875 | 191,3616,3544 | 192,2043,1978

BATCH_RAW_INFO | 183,521,85 | 185,1605,1234 | 186,1320,1123 | 187,1860,1685 | 188,1557,1393 | 189,3562,3446 | 190,2961,2875 | 191,3617,3544 | 192,2044,1978

BATCH_RAW_INFO | 183,522,85 | 185,1606,1234 | 186,1321,1123 | 187,1861,1685 | 188,1558,1393 | 189,3563,3446 | 190,2962,2875 | 191,3618,3544 | 192,2045,1978

BATCH_RAW_INFO | 183,523,85 | 185,1607,1234 | 186,1322,1123 | 187,1862,1685 | 188,1559,1393 | 189,3564,3446 | 190,2963,2875 | 191,3619,3544 | 192,2046,1978

BATCH_RAW_INFO | 183,524,85 | 185,1608,1234 | 186,1323,1123 | 187,1863,1685 | 188,1560,1393 | 189,3565,3446 | 190,2964,2875 | 191,3620,3544 | 192,2047,1978

BATCH_RAW_INFO | 183,525,85 | 185,1609,1234 | 186,1324,1123 | 187,1864,1685 | 188,1561,1393 | 189,3566,3446 | 190,2965,2875 | 191,3621,3544 | 192,2048,1978

BATCH_RAW_INFO | 183,526,85 | 185,1610,1234 | 186,1325,1123 | 187,1865,1685 | 188,1562,1393 | 189,3567,3446 | 190,2966,2875 | 191,3622,3544 | 192,2049,1978

BATCH_RAW_INFO | 183,527,85 | 185,1611,1234 | 186,1326,1123 | 187,1866,1685 | 188,1563,1393 | 189,3568,3446 | 190,2967,2875 | 191,3623,3544 | 192,2050,1978

BATCH_RAW_INFO | 183,528,85 | 185,1612,1234 | 186,1327,1123 | 187,1867,1685 | 188,1564,1393 | 189,3569,3446 | 190,2968,2875 | 191,3624,3544 | 192,2051,1978

BATCH_RAW_INFO | 183,529,85 | 185,1613,1234 | 186,1328,1123 | 187,1868,1685 | 188,1565,1393 | 189,3570,3446 | 190,2969,2875 | 191,3625,3544 | 192,2052,1978

BATCH_RAW_INFO | 183,530,85 | 185,1614,1234 | 186,1329,1123 | 187,1869,1685 | 188,1566,1393 | 189,3571,3446 | 190,2970,2875 | 191,3626,3544 | 192,2053,1978

BATCH_RAW_INFO | 183,531,85 | 185,1615,1234 | 186,1330,1123 | 187,1870,1685 | 188,1567,1393 | 189,3572,3446 | 190,2971,2875 | 191,3627,3544 | 192,2054,1978

BATCH_RAW_INFO | 183,532,85 | 185,1616,1234 | 186,1331,1123 | 187,1871,1685 | 188,1568,1393 | 189,3573,3446 | 190,2972,2875 | 191,3628,3544 | 192,2055,1978

BATCH_RAW_INFO | 183,533,85 | 185,1617,1234 | 186,1332,1123 | 187,1872,1685 | 188,1569,1393 | 189,3574,3446 | 190,2973,2875 | 191,3629,3544 | 192,2056,1978

BATCH_RAW_INFO | 183,534,85 | 185,1618,1234 | 186,1333,1123 | 187,1873,1685 | 188,1570,1393 | 189,3575,3446 | 190,2974,2875 | 191,3630,3544 | 192,2057,1978

BATCH_RAW_INFO | 183,535,85 | 185,1619,1234 | 186,1334,1123 | 187,1874,1685 | 188,1571,1393 | 189,3576,3446 | 190,2975,2875 | 191,3631,3544 | 192,2058,1978

BATCH_RAW_INFO | 183,536,85 | 185,1620,1234 | 186,1335,1123 | 187,1875,1685 | 188,1572,1393 | 189,3577,3446 | 190,2976,2875 | 191,3632,3544 | 192,2059,1978

BATCH_RAW_INFO | 183,537,85 | 185,1621,1234 | 186,1336,1123 | 187,1876,1685 | 188,1573,1393 | 189,3578,3446 | 190,2977,2875 | 191,3633,3544 | 192,2060,1978

BATCH_RAW_INFO | 183,538,85 | 185,1622,1234 | 186,1337,1123 | 187,1877,1685 | 188,1574,1393 | 189,3579,3446 | 190,2978,2875 | 191,3634,3544 | 192,2061,1978

BATCH_RAW_INFO | 183,539,85 | 185,1623,1234 | 186,1338,1123 | 187,1878,1685 | 188,1575,1393 | 189,3580,3446 | 190,2979,2875 | 191,3635,3544 | 192,2062,1978

BATCH_RAW_INFO | 183,540,85 | 185,1624,1234 | 186,1339,1123 | 187,1879,1685 | 188,1576,1393 | 189,3581,3446 | 190,2980,2875 | 191,3636,3544 | 192,2063,1978

BATCH_RAW_INFO | 183,541,85 | 185,1625,1234 | 186,1340,1123 | 187,1880,1685 | 188,1577,1393 | 189,3582,3446 | 190,2981,2875 | 191,3637,3544 | 192,2064,1978

BATCH_RAW_INFO | 183,542,85 | 185,1626,1234 | 186,1341,1123 | 187,1881,1685 | 188,1578,1393 | 189,3583,3446 | 190,2982,2875 | 191,3638,3544 | 192,2065,1978

BATCH_RAW_INFO | 183,543,85 | 185,1627,1234 | 186,1342,1123 | 187,1882,1685 | 188,1579,1393 | 189,3584,3446 | 190,2983,2875 | 191,3639,3544 | 192,2066,1978

BATCH_RAW_INFO | 183,544,85 | 185,1628,1234 | 186,1343,1123 | 187,1883,1685 | 188,1580,1393 | 189,3585,3446 | 190,2984,2875 | 191,3640,3544 | 192,2067,1978

BATCH_RAW_INFO | 183,545,85 | 185,1629,1234 | 186,1344,1123 | 187,1884,1685 | 188,1581,1393 | 189,3586,3446 | 190,2985,2875 | 191,3641,3544 | 192,2068,1978

BATCH_RAW_INFO | 183,546,85 | 185,1630,1234 | 186,1345,1123 | 187,1885,1685 | 188,1582,1393 | 189,3587,3446 | 190,2986,2875 | 191,3642,3544 | 192,2069,1978

BATCH_RAW_INFO | 183,547,85 | 185,1631,1234 | 186,1346,1123 | 187,1886,1685 | 188,1583,1393 | 189,3588,3446 | 190,2987,2875 | 191,3643,3544 | 192,2070,1978

BATCH_RAW_INFO | 183,548,85 | 185,1632,1234 | 186,1347,1123 | 187,1887,1685 | 188,1584,1393 | 189,3589,3446 | 190,2988,2875 | 191,3644,3544 | 192,2071,1978

BATCH_RAW_INFO | 183,549,85 | 185,1633,1234 | 186,1348,1123 | 187,1888,1685 | 188,1585,1393 | 189,3590,3446 | 190,2989,2875 | 191,3645,3544 | 192,2072,1978

BATCH_RAW_INFO | 183,550,85 | 185,1634,1234 | 186,1349,1123 | 187,1889,1685 | 188,1586,1393 | 189,3591,3446 | 190,2990,2875 | 191,3646,3544 | 192,2073,1978

BATCH_RAW_INFO | 183,551,85 | 185,1635,1234 | 186,1350,1123 | 187,1890,1685 | 188,1587,1393 | 189,3592,3446 | 190,2991,2875 | 191,3647,3544 | 192,2074,1978

BATCH_RAW_INFO | 183,552,85 | 185,1636,1234 | 186,1351,1123 | 187,1891,1685 | 188,1588,1393 | 189,3593,3446 | 190,2992,2875 | 191,3648,3544 | 192,2075,1978

BATCH_RAW_INFO | 183,553,85 | 185,1637,1234 | 186,1352,1123 | 187,1892,1685 | 188,1589,1393 | 189,3594,3446 | 190,2993,2875 | 191,3649,3544 | 192,2076,1978

BATCH_RAW_INFO | 183,554,85 | 185,1638,1234 | 186,1353,1123 | 187,1893,1685 | 188,1590,1393 | 189,3595,3446 | 190,2994,2875 | 191,3650,3544 | 192,2077,1978

BATCH_RAW_INFO | 183,555,85 | 185,1639,1234 | 186,1354,1123 | 187,1894,1685 | 188,1591,1393 | 189,3596,3446 | 190,2995,2875 | 191,3651,3544 | 192,2078,1978

BATCH_RAW_INFO | 183,556,85 | 185,1640,1234 | 186,1355,1123 | 187,1895,1685 | 188,1592,1393 | 189,3597,3446 | 190,2996,2875 | 191,3652,3544 | 192,2079,1978

BATCH_RAW_INFO | 183,557,85 | 185,1641,1234 | 186,1356,1123 | 187,1896,1685 | 188,1593,1393 | 189,3598,3446 | 190,2997,2875 | 191,3653,3544 | 192,2080,1978

BATCH_RAW_INFO | 183,558,85 | 185,1642,1234 | 186,1357,1123 | 187,1897,1685 | 188,1594,1393 | 189,3599,3446 | 190,2998,2875 | 191,3654,3544 | 192,2081,1978

BATCH_RAW_INFO | 183,559,85 | 185,1643,1234 | 186,1358,1123 | 187,1898,1685 | 188,1595,1393 | 189,3600,3446 | 190,2999,2875 | 191,3655,3544 | 192,2082,1978

BATCH_RAW_INFO | 183,560,85 | 185,1644,1234 | 186,1359,1123 | 187,1899,1685 | 188,1596,1393 | 189,3601,3446 | 190,3000,2875 | 191,3656,3544 | 192,2083,1978

BATCH_RAW_INFO | 183,561,85 | 185,1645,1234 | 186,1360,1123 | 187,1900,1685 | 188,1597,1393 | 189,3602,3446 | 190,3001,2875 | 191,3657,3544 | 192,2084,1978

BATCH_RAW_INFO | 183,562,85 | 185,1646,1234 | 186,1361,1123 | 187,1901,1685 | 188,1598,1393 | 189,3603,3446 | 190,3002,2875 | 191,3658,3544 | 192,2085,1978

BATCH_RAW_INFO | 183,563,85 | 185,1647,1234 | 186,1362,1123 | 187,1902,1685 | 188,1599,1393 | 189,3604,3446 | 190,3003,2875 | 191,3659,3544 | 192,2086,1978

BATCH_RAW_INFO | 183,564,85 | 185,1648,1234 | 186,1363,1123 | 187,1903,1685 | 188,1600,1393 | 189,3605,3446 | 190,3004,2875 | 191,3660,3544 | 192,2087,1978

BATCH_RAW_INFO | 183,565,85 | 185,1649,1234 | 186,1364,1123 | 187,1904,1685 | 188,1601,1393 | 189,3606,3446 | 190,3005,2875 | 191,3661,3544 | 192,2088,1978

BATCH_RAW_INFO | 183,566,85 | 185,1650,1234 | 186,1365,1123 | 187,1905,1685 | 188,1602,1393 | 189,3607,3446 | 190,3006,2875 | 191,3662,3544 | 192,2089,1978

BATCH_RAW_INFO | 183,567,85 | 185,1651,1234 | 186,1366,1123 | 187,1906,1685 | 188,1603,1393 | 189,3608,3446 | 190,3007,2875 | 191,3663,3544 | 192,2090,1978

BATCH_RAW_INFO | 183,568,85 | 185,1652,1234 | 186,1367,1123 | 187,1907,1685 | 188,1604,1393 | 189,3609,3446 | 190,3008,2875 | 191,3664,3544 | 192,2091,1978

BATCH_RAW_INFO | 183,569,85 | 185,1653,1234 | 186,1368,1123 | 187,1908,1685 | 188,1605,1393 | 189,3610,3446 | 190,3009,2875 | 191,3665,3544 | 192,2092,1978

BATCH_RAW_INFO | 183,570,85 | 185,1654,1234 | 186,1369,1123 | 187,1909,1685 | 188,1606,1393 | 189,3611,3446 | 190,3010,2875 | 191,3666,3544 | 192,2093,1978

BATCH_RAW_INFO | 183,571,85 | 185,1655,1234 | 186,1370,1123 | 187,1910,1685 | 188,1607,1393 | 189,3612,3446 | 190,3011,2875 | 191,3667,3544 | 192,2094,1978

BATCH_RAW_INFO | 183,572,85 | 185,1656,1234 | 186,1371,1123 | 187,1911,1685 | 188,1608,1393 | 189,3613,3446 | 190,3012,2875 | 191,3668,3544 | 192,2095,1978

BATCH_RAW_INFO | 183,573,85 | 185,1657,1234 | 186,1372,1123 | 187,1912,1685 | 188,1609,1393 | 189,3614,3446 | 190,3013,2875 | 191,3669,3544 | 192,2096,1978

BATCH_RAW_INFO | 183,574,85 | 185,1658,1234 | 186,1373,1123 | 187,1913,1685 | 188,1610,1393 | 189,3615,3446 | 190,3014,2875 | 191,3670,3544 | 192,2097,1978

BATCH_RAW_INFO | 183,575,85 | 185,1659,1234 | 186,1374,1123 | 187,1914,1685 | 188,1611,1393 | 189,3616,3446 | 190,3015,2875 | 191,3671,3544 | 192,2098,1978

BATCH_RAW_INFO | 183,576,85 | 185,1660,1234 | 186,1375,1123 | 187,1915,1685 | 188,1612,1393 | 189,3617,3446 | 190,3016,2875 | 191,3672,3544 | 192,2099,1978

BATCH_RAW_INFO | 183,577,85 | 185,1661,1234 | 186,1376,1123 | 187,1916,1685 | 188,1613,1393 | 189,3618,3446 | 190,3017,2875 | 191,3673,3544 | 192,2100,1978

BATCH_RAW_INFO | 183,578,85 | 185,1662,1234 | 186,1377,1123 | 187,1917,1685 | 188,1614,1393 | 189,3619,3446 | 190,3018,2875 | 191,3674,3544 | 192,2101,1978

BATCH_RAW_INFO | 183,579,85 | 185,1663,1234 | 186,1378,1123 | 187,1918,1685 | 188,1615,1393 | 189,3620,3446 | 190,3019,2875 | 191,3675,3544 | 192,2102,1978

BATCH_RAW_INFO | 183,580,85 | 185,1664,1234 | 186,1379,1123 | 187,1919,1685 | 188,1616,1393 | 189,3621,3446 | 190,3020,2875 | 191,3676,3544 | 192,2103,1978

BATCH_RAW_INFO | 183,581,85 | 185,1665,1234 | 186,1380,1123 | 187,1920,1685 | 188,1617,1393 | 189,3622,3446 | 190,3021,2875 | 191,3677,3544 | 192,2104,1978

BATCH_RAW_INFO | 183,582,85 | 185,1666,1234 | 186,1381,1123 | 187,1921,1685 | 188,1618,1393 | 189,3623,3446 | 190,3022,2875 | 191,3678,3544 | 192,2105,1978

BATCH_RAW_INFO | 183,583,85 | 185,1667,1234 | 186,1382,1123 | 187,1922,1685 | 188,1619,1393 | 189,3624,3446 | 190,3023,2875 | 191,3679,3544 | 192,2106,1978

BATCH_RAW_INFO | 183,584,85 | 185,1668,1234 | 186,1383,1123 | 187,1923,1685 | 188,1620,1393 | 189,3625,3446 | 190,3024,2875 | 191,3680,3544 | 192,2107,1978

BATCH_RAW_INFO | 183,585,85 | 185,1669,1234 | 186,1384,1123 | 187,1924,1685 | 188,1621,1393 | 189,3626,3446 | 190,3025,2875 | 191,3681,3544 | 192,2108,1978

BATCH_RAW_INFO | 183,586,85 | 185,1670,1234 | 186,1385,1123 | 187,1925,1685 | 188,1622,1393 | 189,3627,3446 | 190,3026,2875 | 191,3682,3544 | 192,2109,1978

BATCH_RAW_INFO | 183,587,85 | 185,1671,1234 | 186,1386,1123 | 187,1926,1685 | 188,1623,1393 | 189,3628,3446 | 190,3027,2875 | 191,3683,3544 | 192,2110,1978

BATCH_RAW_INFO | 183,588,85 | 185,1672,1234 | 186,1387,1123 | 187,1927,1685 | 188,1624,1393 | 189,3629,3446 | 190,3028,2875 | 191,3684,3544 | 192,2111,1978

BATCH_RAW_INFO | 183,589,85 | 185,1673,1234 | 186,1388,1123 | 187,1928,1685 | 188,1625,1393 | 189,3630,3446 | 190,3029,2875 | 191,3685,3544 | 192,2112,1978

BATCH_RAW_INFO | 183,590,85 | 185,1674,1234 | 186,1389,1123 | 187,1929,1685 | 188,1626,1393 | 189,3631,3446 | 190,3030,2875 | 191,3686,3544 | 192,2113,1978

BATCH_RAW_INFO | 183,591,85 | 185,1675,1234 | 186,1390,1123 | 187,1930,1685 | 188,1627,1393 | 189,3632,3446 | 190,3031,2875 | 191,3687,3544 | 192,2114,1978

BATCH_RAW_INFO | 183,592,85 | 185,1676,1234 | 186,1391,1123 | 187,1931,1685 | 188,1628,1393 | 189,3633,3446 | 190,3032,2875 | 191,3688,3544 | 192,2115,1978

BATCH_RAW_INFO | 183,593,85 | 185,1677,1234 | 186,1392,1123 | 187,1932,1685 | 188,1629,1393 | 189,3634,3446 | 190,3033,2875 | 191,3689,3544 | 192,2116,1978

BATCH_RAW_INFO | 183,594,85 | 185,1678,1234 | 186,1393,1123 | 187,1933,1685 | 188,1630,1393 | 189,3635,3446 | 190,3034,2875 | 191,3690,3544 | 192,2117,1978

BATCH_RAW_INFO | 183,595,85 | 185,1679,1234 | 186,1394,1123 | 187,1934,1685 | 188,1631,1393 | 189,3636,3446 | 190,3035,2875 | 191,3691,3544 | 192,2118,1978

BATCH_RAW_INFO | 183,596,85 | 185,1680,1234 | 186,1395,1123 | 187,1935,1685 | 188,1632,1393 | 189,3637,3446 | 190,3036,2875 | 191,3692,3544 | 192,2119,1978

BATCH_RAW_INFO | 183,597,85 | 185,1681,1234 | 186,1396,1123 | 187,1936,1685 | 188,1633,1393 | 189,3638,3446 | 190,3037,2875 | 191,3693,3544 | 192,2120,1978

BATCH_RAW_INFO | 183,598,85 | 185,1682,1234 | 186,1397,1123 | 187,1937,1685 | 188,1634,1393 | 189,3639,3446 | 190,3038,2875 | 191,3694,3544 | 192,2121,1978

BATCH_RAW_INFO | 183,599,85 | 185,1683,1234 | 186,1398,1123 | 187,1938,1685 | 188,1635,1393 | 189,3640,3446 | 190,3039,2875 | 191,3695,3544 | 192,2122,1978

BATCH_RAW_INFO | 183,600,85 | 185,1684,1234 | 186,1399,1123 | 187,1939,1685 | 188,1636,1393 | 189,3641,3446 | 190,3040,2875 | 191,3696,3544 | 192,2123,1978

BATCH_RAW_INFO | 183,601,85 | 185,1685,1234 | 186,1400,1123 | 187,1940,1685 | 188,1637,1393 | 189,3642,3446 | 190,3041,2875 | 191,3697,3544 | 192,2124,1978

BATCH_RAW_INFO | 183,602,85 | 185,1686,1234 | 186,1401,1123 | 187,1941,1685 | 188,1638,1393 | 189,3643,3446 | 190,3042,2875 | 191,3698,3544 | 192,2125,1978

BATCH_RAW_INFO | 183,603,85 | 185,1687,1234 | 186,1402,1123 | 187,1942,1685 | 188,1639,1393 | 189,3644,3446 | 190,3043,2875 | 191,3699,3544 | 192,2126,1978

BATCH_RAW_INFO | 183,604,85 | 185,1688,1234 | 186,1403,1123 | 187,1943,1685 | 188,1640,1393 | 189,3645,3446 | 190,3044,2875 | 191,3700,3544 | 192,2127,1978

BATCH_RAW_INFO | 183,605,85 | 185,1689,1234 | 186,1404,1123 | 187,1944,1685 | 188,1641,1393 | 189,3646,3446 | 190,3045,2875 | 191,3701,3544 | 192,2128,1978

BATCH_RAW_INFO | 183,606,85 | 185,1690,1234 | 186,1405,1123 | 187,1945,1685 | 188,1642,1393 | 189,3647,3446 | 190,3046,2875 | 191,3702,3544 | 192,2129,1978

BATCH_RAW_INFO | 183,607,85 | 185,1691,1234 | 186,1406,1123 | 187,1946,1685 | 188,1643,1393 | 189,3648,3446 | 190,3047,2875 | 191,3703,3544 | 192,2130,1978

BATCH_RAW_INFO | 183,608,85 | 185,1692,1234 | 186,1407,1123 | 187,1947,1685 | 188,1644,1393 | 189,3649,3446 | 190,3048,2875 | 191,3704,3544 | 192,2131,1978

BATCH_RAW_INFO | 183,609,85 | 185,1693,1234 | 186,1408,1123 | 187,1948,1685 | 188,1645,1393 | 189,3650,3446 | 190,3049,2875 | 191,3705,3544 | 192,2132,1978

BATCH_RAW_INFO | 183,610,85 | 185,1694,1234 | 186,1409,1123 | 187,1949,1685 | 188,1646,1393 | 189,3651,3446 | 190,3050,2875 | 191,3706,3544 | 192,2133,1978

BATCH_RAW_INFO | 183,611,85 | 185,1695,1234 | 186,1410,1123 | 187,1950,1685 | 188,1647,1393 | 189,3652,3446 | 190,3051,2875 | 191,3707,3544 | 192,2134,1978

BATCH_RAW_INFO | 183,612,85 | 185,1696,1234 | 186,1411,1123 | 187,1951,1685 | 188,1648,1393 | 189,3653,3446 | 190,3052,2875 | 191,3708,3544 | 192,2135,1978

BATCH_RAW_INFO | 183,613,85 | 185,1697,1234 | 186,1412,1123 | 187,1952,1685 | 188,1649,1393 | 189,3654,3446 | 190,3053,2875 | 191,3709,3544 | 192,2136,1978

BATCH_RAW_INFO | 183,614,85 | 185,1698,1234 | 186,1413,1123 | 187,1953,1685 | 188,1650,1393 | 189,3655,3446 | 190,3054,2875 | 191,3710,3544 | 192,2137,1978

BATCH_RAW_INFO | 183,615,85 | 185,1699,1234 | 186,1414,1123 | 187,1954,1685 | 188,1651,1393 | 189,3656,3446 | 190,3055,2875 | 191,3711,3544 | 192,2138,1978

BATCH_RAW_INFO | 183,616,85 | 185,1700,1234 | 186,1415,1123 | 187,1955,1685 | 188,1652,1393 | 189,3657,3446 | 190,3056,2875 | 191,3712,3544 | 192,2139,1978

BATCH_RAW_INFO | 183,617,85 | 185,1701,1234 | 186,1416,1123 | 187,1956,1685 | 188,1653,1393 | 189,3658,3446 | 190,3057,2875 | 191,3713,3544 | 192,2140,1978

BATCH_RAW_INFO | 183,618,85 | 185,1702,1234 | 186,1417,1123 | 187,1957,1685 | 188,1654,1393 | 189,3659,3446 | 190,3058,2875 | 191,3714,3544 | 192,2141,1978

BATCH_RAW_INFO | 183,619,85 | 185,1703,1234 | 186,1418,1123 | 187,1958,1685 | 188,1655,1393 | 189,3660,3446 | 190,3059,2875 | 191,3715,3544 | 192,2142,1978

BATCH_RAW_INFO | 183,620,85 | 185,1704,1234 | 186,1419,1123 | 187,1959,1685 | 188,1656,1393 | 189,3661,3446 | 190,3060,2875 | 191,3716,3544 | 192,2143,1978

BATCH_RAW_INFO | 183,621,85 | 185,1705,1234 | 186,1420,1123 | 187,1960,1685 | 188,1657,1393 | 189,3662,3446 | 190,3061,2875 | 191,3717,3544 | 192,2144,1978

BATCH_RAW_INFO | 183,622,85 | 185,1706,1234 | 186,1421,1123 | 187,1961,1685 | 188,1658,1393 | 189,3663,3446 | 190,3062,2875 | 191,3718,3544 | 192,2145,1978

BATCH_RAW_INFO | 183,623,85 | 185,1707,1234 | 186,1422,1123 | 187,1962,1685 | 188,1659,1393 | 189,3664,3446 | 190,3063,2875 | 191,3719,3544 | 192,2146,1978

BATCH_RAW_INFO | 183,624,85 | 185,1708,1234 | 186,1423,1123 | 187,1963,1685 | 188,1660,1393 | 189,3665,3446 | 190,3064,2875 | 191,3720,3544 | 192,2147,1978

BATCH_RAW_INFO | 183,625,85 | 185,1709,1234 | 186,1424,1123 | 187,1964,1685 | 188,1661,1393 | 189,3666,3446 | 190,3065,2875 | 191,3721,3544 | 192,2148,1978

BATCH_RAW_INFO | 183,626,85 | 185,1710,1234 | 186,1425,1123 | 187,1965,1685 | 188,1662,1393 | 190,3066,2875 | 191,3722,3544 | 192,2149,1978

BATCH_RAW_INFO | 183,627,85 | 185,1711,1234 | 186,1426,1123 | 187,1966,1685 | 188,1663,1393 | 190,3067,2875 | 191,3723,3544 | 192,2150,1978

BATCH_RAW_INFO | 183,628,85 | 185,1712,1234 | 186,1427,1123 | 187,1967,1685 | 188,1664,1393 | 190,3068,2875 | 191,3724,3544 | 192,2151,1978

BATCH_RAW_INFO | 193,199,198

BATCH_RAW_INFO | 183,629,85 | 185,1713,1234 | 186,1428,1123 | 187,1968,1685 | 188,1665,1393 | 190,3069,2875 | 191,3725,3544 | 192,2152,1978 | 193,200,198

BATCH_RAW_INFO | 183,630,85 | 185,1714,1234 | 186,1429,1123 | 187,1969,1685 | 188,1666,1393 | 190,3070,2875 | 191,3726,3544 | 192,2153,1978 | 193,201,198

BATCH_RAW_INFO | 183,631,85 | 185,1715,1234 | 186,1430,1123 | 187,1970,1685 | 188,1667,1393 | 190,3071,2875 | 191,3727,3544 | 192,2154,1978 | 193,202,198

BATCH_RAW_INFO | 183,632,85 | 185,1716,1234 | 186,1431,1123 | 187,1971,1685 | 188,1668,1393 | 190,3072,2875 | 191,3728,3544 | 192,2155,1978 | 193,203,198

BATCH_RAW_INFO | 183,633,85 | 185,1717,1234 | 186,1432,1123 | 187,1972,1685 | 188,1669,1393 | 190,3073,2875 | 191,3729,3544 | 192,2156,1978 | 193,204,198

BATCH_RAW_INFO | 183,634,85 | 185,1718,1234 | 186,1433,1123 | 187,1973,1685 | 188,1670,1393 | 190,3074,2875 | 191,3730,3544 | 192,2157,1978 | 193,205,198

BATCH_RAW_INFO | 183,635,85 | 185,1719,1234 | 186,1434,1123 | 187,1974,1685 | 188,1671,1393 | 190,3075,2875 | 191,3731,3544 | 192,2158,1978 | 193,206,198

BATCH_RAW_INFO | 183,636,85 | 185,1720,1234 | 186,1435,1123 | 187,1975,1685 | 188,1672,1393 | 190,3076,2875 | 191,3732,3544 | 192,2159,1978 | 193,207,198

BATCH_RAW_INFO | 183,637,85 | 185,1721,1234 | 186,1436,1123 | 187,1976,1685 | 188,1673,1393 | 190,3077,2875 | 191,3733,3544 | 192,2160,1978 | 193,208,198

BATCH_RAW_INFO | 183,638,85 | 185,1722,1234 | 186,1437,1123 | 187,1977,1685 | 188,1674,1393 | 190,3078,2875 | 191,3734,3544 | 192,2161,1978 | 193,209,198

BATCH_RAW_INFO | 183,639,85 | 185,1723,1234 | 186,1438,1123 | 187,1978,1685 | 188,1675,1393 | 190,3079,2875 | 191,3735,3544 | 192,2162,1978 | 193,210,198

BATCH_RAW_INFO | 183,640,85 | 185,1724,1234 | 186,1439,1123 | 187,1979,1685 | 188,1676,1393 | 190,3080,2875 | 191,3736,3544 | 192,2163,1978 | 193,211,198

BATCH_RAW_INFO | 183,641,85 | 185,1725,1234 | 186,1440,1123 | 187,1980,1685 | 188,1677,1393 | 190,3081,2875 | 191,3737,3544 | 192,2164,1978 | 193,212,198

BATCH_RAW_INFO | 183,642,85 | 185,1726,1234 | 186,1441,1123 | 187,1981,1685 | 188,1678,1393 | 190,3082,2875 | 191,3738,3544 | 192,2165,1978 | 193,213,198

BATCH_RAW_INFO | 183,643,85 | 185,1727,1234 | 186,1442,1123 | 187,1982,1685 | 188,1679,1393 | 190,3083,2875 | 191,3739,3544 | 192,2166,1978 | 193,214,198

BATCH_RAW_INFO | 183,644,85 | 185,1728,1234 | 186,1443,1123 | 187,1983,1685 | 188,1680,1393 | 190,3084,2875 | 191,3740,3544 | 192,2167,1978 | 193,215,198

BATCH_RAW_INFO | 183,645,85 | 185,1729,1234 | 186,1444,1123 | 187,1984,1685 | 188,1681,1393 | 190,3085,2875 | 191,3741,3544 | 192,2168,1978 | 193,216,198

BATCH_RAW_INFO | 183,646,85 | 185,1730,1234 | 186,1445,1123 | 187,1985,1685 | 188,1682,1393 | 190,3086,2875 | 191,3742,3544 | 192,2169,1978 | 193,217,198

BATCH_RAW_INFO | 183,647,85 | 185,1731,1234 | 186,1446,1123 | 187,1986,1685 | 188,1683,1393 | 190,3087,2875 | 191,3743,3544 | 192,2170,1978 | 193,218,198

BATCH_RAW_INFO | 183,648,85 | 185,1732,1234 | 186,1447,1123 | 187,1987,1685 | 188,1684,1393 | 190,3088,2875 | 191,3744,3544 | 192,2171,1978 | 193,219,198

BATCH_RAW_INFO | 183,649,85 | 185,1733,1234 | 186,1448,1123 | 187,1988,1685 | 188,1685,1393 | 190,3089,2875 | 191,3745,3544 | 192,2172,1978 | 193,220,198

BATCH_RAW_INFO | 183,650,85 | 185,1734,1234 | 186,1449,1123 | 187,1989,1685 | 188,1686,1393 | 190,3090,2875 | 191,3746,3544 | 192,2173,1978 | 193,221,198

BATCH_RAW_INFO | 183,651,85 | 185,1735,1234 | 186,1450,1123 | 187,1990,1685 | 188,1687,1393 | 190,3091,2875 | 191,3747,3544 | 192,2174,1978 | 193,222,198

BATCH_RAW_INFO | 183,652,85 | 185,1736,1234 | 186,1451,1123 | 187,1991,1685 | 188,1688,1393 | 190,3092,2875 | 191,3748,3544 | 192,2175,1978 | 193,223,198

BATCH_RAW_INFO | 183,653,85 | 185,1737,1234 | 186,1452,1123 | 187,1992,1685 | 188,1689,1393 | 190,3093,2875 | 191,3749,3544 | 192,2176,1978 | 193,224,198

BATCH_RAW_INFO | 183,654,85 | 185,1738,1234 | 186,1453,1123 | 187,1993,1685 | 188,1690,1393 | 190,3094,2875 | 191,3750,3544 | 192,2177,1978 | 193,225,198

BATCH_RAW_INFO | 183,655,85 | 185,1739,1234 | 186,1454,1123 | 187,1994,1685 | 188,1691,1393 | 190,3095,2875 | 191,3751,3544 | 192,2178,1978 | 193,226,198

BATCH_RAW_INFO | 183,656,85 | 185,1740,1234 | 186,1455,1123 | 187,1995,1685 | 188,1692,1393 | 190,3096,2875 | 191,3752,3544 | 192,2179,1978 | 193,227,198

BATCH_RAW_INFO | 183,657,85 | 185,1741,1234 | 186,1456,1123 | 187,1996,1685 | 188,1693,1393 | 190,3097,2875 | 191,3753,3544 | 192,2180,1978 | 193,228,198

BATCH_RAW_INFO | 183,658,85 | 185,1742,1234 | 186,1457,1123 | 187,1997,1685 | 188,1694,1393 | 190,3098,2875 | 191,3754,3544 | 192,2181,1978 | 193,229,198

BATCH_RAW_INFO | 183,659,85 | 185,1743,1234 | 186,1458,1123 | 187,1998,1685 | 188,1695,1393 | 190,3099,2875 | 191,3755,3544 | 192,2182,1978 | 193,230,198

BATCH_RAW_INFO | 183,660,85 | 185,1744,1234 | 186,1459,1123 | 187,1999,1685 | 188,1696,1393 | 190,3100,2875 | 191,3756,3544 | 192,2183,1978 | 193,231,198

BATCH_RAW_INFO | 183,661,85 | 185,1745,1234 | 186,1460,1123 | 187,2000,1685 | 188,1697,1393 | 190,3101,2875 | 191,3757,3544 | 192,2184,1978 | 193,232,198

BATCH_RAW_INFO | 183,662,85 | 185,1746,1234 | 186,1461,1123 | 187,2001,1685 | 188,1698,1393 | 190,3102,2875 | 191,3758,3544 | 192,2185,1978 | 193,233,198

BATCH_RAW_INFO | 183,663,85 | 185,1747,1234 | 186,1462,1123 | 187,2002,1685 | 188,1699,1393 | 190,3103,2875 | 191,3759,3544 | 192,2186,1978 | 193,234,198

BATCH_RAW_INFO | 183,664,85 | 185,1748,1234 | 186,1463,1123 | 187,2003,1685 | 188,1700,1393 | 190,3104,2875 | 191,3760,3544 | 192,2187,1978 | 193,235,198

BATCH_RAW_INFO | 183,665,85 | 185,1749,1234 | 186,1464,1123 | 187,2004,1685 | 188,1701,1393 | 190,3105,2875 | 191,3761,3544 | 192,2188,1978 | 193,236,198

BATCH_RAW_INFO | 183,666,85 | 185,1750,1234 | 186,1465,1123 | 187,2005,1685 | 188,1702,1393 | 190,3106,2875 | 191,3762,3544 | 192,2189,1978 | 193,237,198

BATCH_RAW_INFO | 183,667,85 | 185,1751,1234 | 186,1466,1123 | 187,2006,1685 | 188,1703,1393 | 190,3107,2875 | 191,3763,3544 | 192,2190,1978 | 193,238,198

BATCH_RAW_INFO | 183,668,85 | 185,1752,1234 | 186,1467,1123 | 187,2007,1685 | 188,1704,1393 | 190,3108,2875 | 191,3764,3544 | 192,2191,1978 | 193,239,198

BATCH_RAW_INFO | 183,669,85 | 185,1753,1234 | 186,1468,1123 | 187,2008,1685 | 188,1705,1393 | 190,3109,2875 | 191,3765,3544 | 192,2192,1978 | 193,240,198

BATCH_RAW_INFO | 183,670,85 | 185,1754,1234 | 186,1469,1123 | 187,2009,1685 | 188,1706,1393 | 190,3110,2875 | 191,3766,3544 | 192,2193,1978 | 193,241,198

BATCH_RAW_INFO | 194,68,67

BATCH_RAW_INFO | 183,671,85 | 185,1755,1234 | 186,1470,1123 | 187,2010,1685 | 188,1707,1393 | 190,3111,2875 | 191,3767,3544 | 192,2194,1978 | 193,242,198 | 194,69,67

BATCH_RAW_INFO | 185,1756,1234 | 186,1471,1123 | 187,2011,1685 | 188,1708,1393 | 190,3112,2875 | 191,3768,3544 | 192,2195,1978 | 193,243,198 | 194,70,67

BATCH_RAW_INFO | 185,1757,1234 | 186,1472,1123 | 187,2012,1685 | 188,1709,1393 | 190,3113,2875 | 191,3769,3544 | 192,2196,1978 | 193,244,198 | 194,71,67

BATCH_RAW_INFO | 185,1758,1234 | 186,1473,1123 | 187,2013,1685 | 188,1710,1393 | 190,3114,2875 | 191,3770,3544 | 192,2197,1978 | 193,245,198 | 194,72,67

BATCH_RAW_INFO | 185,1759,1234 | 186,1474,1123 | 187,2014,1685 | 188,1711,1393 | 190,3115,2875 | 191,3771,3544 | 192,2198,1978 | 193,246,198 | 194,73,67

BATCH_RAW_INFO | 185,1760,1234 | 186,1475,1123 | 187,2015,1685 | 188,1712,1393 | 190,3116,2875 | 191,3772,3544 | 192,2199,1978 | 193,247,198 | 194,74,67

BATCH_RAW_INFO | 185,1761,1234 | 186,1476,1123 | 187,2016,1685 | 188,1713,1393 | 190,3117,2875 | 191,3773,3544 | 192,2200,1978 | 193,248,198 | 194,75,67

BATCH_RAW_INFO | 185,1762,1234 | 186,1477,1123 | 187,2017,1685 | 188,1714,1393 | 190,3118,2875 | 191,3774,3544 | 192,2201,1978 | 193,249,198 | 194,76,67

BATCH_RAW_INFO | 185,1763,1234 | 186,1478,1123 | 187,2018,1685 | 188,1715,1393 | 190,3119,2875 | 191,3775,3544 | 192,2202,1978 | 193,250,198 | 194,77,67

BATCH_RAW_INFO | 185,1764,1234 | 186,1479,1123 | 187,2019,1685 | 188,1716,1393 | 190,3120,2875 | 191,3776,3544 | 192,2203,1978 | 193,251,198 | 194,78,67

BATCH_RAW_INFO | 185,1765,1234 | 186,1480,1123 | 187,2020,1685 | 188,1717,1393 | 190,3121,2875 | 191,3777,3544 | 192,2204,1978 | 193,252,198 | 194,79,67

BATCH_RAW_INFO | 185,1766,1234 | 186,1481,1123 | 187,2021,1685 | 188,1718,1393 | 190,3122,2875 | 191,3778,3544 | 192,2205,1978 | 193,253,198 | 194,80,67

BATCH_RAW_INFO | 185,1767,1234 | 186,1482,1123 | 187,2022,1685 | 188,1719,1393 | 190,3123,2875 | 191,3779,3544 | 192,2206,1978 | 193,254,198 | 194,81,67

BATCH_RAW_INFO | 185,1768,1234 | 186,1483,1123 | 187,2023,1685 | 188,1720,1393 | 190,3124,2875 | 191,3780,3544 | 192,2207,1978 | 193,255,198 | 194,82,67

BATCH_RAW_INFO | 185,1769,1234 | 186,1484,1123 | 187,2024,1685 | 188,1721,1393 | 190,3125,2875 | 191,3781,3544 | 192,2208,1978 | 193,256,198 | 194,83,67

BATCH_RAW_INFO | 185,1770,1234 | 186,1485,1123 | 187,2025,1685 | 188,1722,1393 | 190,3126,2875 | 191,3782,3544 | 192,2209,1978 | 193,257,198 | 194,84,67

BATCH_RAW_INFO | 185,1771,1234 | 186,1486,1123 | 187,2026,1685 | 188,1723,1393 | 190,3127,2875 | 191,3783,3544 | 192,2210,1978 | 193,258,198 | 194,85,67

BATCH_RAW_INFO | 185,1772,1234 | 186,1487,1123 | 187,2027,1685 | 188,1724,1393 | 190,3128,2875 | 191,3784,3544 | 192,2211,1978 | 193,259,198 | 194,86,67

BATCH_RAW_INFO | 185,1773,1234 | 186,1488,1123 | 187,2028,1685 | 188,1725,1393 | 190,3129,2875 | 191,3785,3544 | 192,2212,1978 | 193,260,198 | 194,87,67

BATCH_RAW_INFO | 185,1774,1234 | 186,1489,1123 | 187,2029,1685 | 188,1726,1393 | 190,3130,2875 | 191,3786,3544 | 192,2213,1978 | 193,261,198 | 194,88,67

BATCH_RAW_INFO | 185,1775,1234 | 186,1490,1123 | 187,2030,1685 | 188,1727,1393 | 190,3131,2875 | 191,3787,3544 | 192,2214,1978 | 193,262,198 | 194,89,67

BATCH_RAW_INFO | 185,1776,1234 | 186,1491,1123 | 187,2031,1685 | 188,1728,1393 | 190,3132,2875 | 191,3788,3544 | 192,2215,1978 | 193,263,198 | 194,90,67

BATCH_RAW_INFO | 185,1777,1234 | 186,1492,1123 | 187,2032,1685 | 188,1729,1393 | 190,3133,2875 | 191,3789,3544 | 192,2216,1978 | 193,264,198 | 194,91,67

BATCH_RAW_INFO | 185,1778,1234 | 186,1493,1123 | 187,2033,1685 | 188,1730,1393 | 190,3134,2875 | 191,3790,3544 | 192,2217,1978 | 193,265,198 | 194,92,67

BATCH_RAW_INFO | 185,1779,1234 | 186,1494,1123 | 187,2034,1685 | 188,1731,1393 | 190,3135,2875 | 191,3791,3544 | 192,2218,1978 | 193,266,198 | 194,93,67

BATCH_RAW_INFO | 185,1780,1234 | 186,1495,1123 | 187,2035,1685 | 188,1732,1393 | 190,3136,2875 | 191,3792,3544 | 192,2219,1978 | 193,267,198 | 194,94,67

BATCH_RAW_INFO | 185,1781,1234 | 186,1496,1123 | 187,2036,1685 | 188,1733,1393 | 190,3137,2875 | 191,3793,3544 | 192,2220,1978 | 193,268,198 | 194,95,67

BATCH_RAW_INFO | 185,1782,1234 | 186,1497,1123 | 187,2037,1685 | 188,1734,1393 | 190,3138,2875 | 191,3794,3544 | 192,2221,1978 | 193,269,198 | 194,96,67

BATCH_RAW_INFO | 185,1783,1234 | 186,1498,1123 | 187,2038,1685 | 188,1735,1393 | 190,3139,2875 | 191,3795,3544 | 192,2222,1978 | 193,270,198 | 194,97,67

BATCH_RAW_INFO | 185,1784,1234 | 186,1499,1123 | 187,2039,1685 | 188,1736,1393 | 190,3140,2875 | 191,3796,3544 | 192,2223,1978 | 193,271,198 | 194,98,67

BATCH_RAW_INFO | 185,1785,1234 | 186,1500,1123 | 187,2040,1685 | 188,1737,1393 | 190,3141,2875 | 191,3797,3544 | 192,2224,1978 | 193,272,198 | 194,99,67

BATCH_RAW_INFO | 185,1786,1234 | 186,1501,1123 | 187,2041,1685 | 188,1738,1393 | 190,3142,2875 | 191,3798,3544 | 192,2225,1978 | 193,273,198 | 194,100,67

BATCH_RAW_INFO | 185,1787,1234 | 186,1502,1123 | 187,2042,1685 | 188,1739,1393 | 190,3143,2875 | 191,3799,3544 | 192,2226,1978 | 193,274,198 | 194,101,67

BATCH_RAW_INFO | 185,1788,1234 | 186,1503,1123 | 187,2043,1685 | 188,1740,1393 | 190,3144,2875 | 191,3800,3544 | 192,2227,1978 | 193,275,198 | 194,102,67

BATCH_RAW_INFO | 185,1789,1234 | 186,1504,1123 | 187,2044,1685 | 188,1741,1393 | 190,3145,2875 | 191,3801,3544 | 192,2228,1978 | 193,276,198 | 194,103,67

BATCH_RAW_INFO | 185,1790,1234 | 186,1505,1123 | 187,2045,1685 | 188,1742,1393 | 190,3146,2875 | 191,3802,3544 | 192,2229,1978 | 193,277,198 | 194,104,67

BATCH_RAW_INFO | 185,1791,1234 | 186,1506,1123 | 187,2046,1685 | 188,1743,1393 | 190,3147,2875 | 191,3803,3544 | 192,2230,1978 | 193,278,198 | 194,105,67

BATCH_RAW_INFO | 185,1792,1234 | 186,1507,1123 | 187,2047,1685 | 188,1744,1393 | 190,3148,2875 | 191,3804,3544 | 192,2231,1978 | 193,279,198 | 194,106,67

BATCH_RAW_INFO | 185,1793,1234 | 186,1508,1123 | 187,2048,1685 | 188,1745,1393 | 190,3149,2875 | 191,3805,3544 | 192,2232,1978 | 193,280,198 | 194,107,67

BATCH_RAW_INFO | 185,1794,1234 | 186,1509,1123 | 187,2049,1685 | 188,1746,1393 | 190,3150,2875 | 191,3806,3544 | 192,2233,1978 | 193,281,198 | 194,108,67

BATCH_RAW_INFO | 185,1795,1234 | 186,1510,1123 | 187,2050,1685 | 188,1747,1393 | 190,3151,2875 | 191,3807,3544 | 192,2234,1978 | 193,282,198 | 194,109,67

BATCH_RAW_INFO | 185,1796,1234 | 186,1511,1123 | 187,2051,1685 | 188,1748,1393 | 190,3152,2875 | 191,3808,3544 | 192,2235,1978 | 193,283,198 | 194,110,67

BATCH_RAW_INFO | 185,1797,1234 | 186,1512,1123 | 187,2052,1685 | 188,1749,1393 | 190,3153,2875 | 191,3809,3544 | 192,2236,1978 | 193,284,198 | 194,111,67

BATCH_RAW_INFO | 185,1798,1234 | 186,1513,1123 | 187,2053,1685 | 188,1750,1393 | 190,3154,2875 | 191,3810,3544 | 192,2237,1978 | 193,285,198 | 194,112,67

BATCH_RAW_INFO | 185,1799,1234 | 186,1514,1123 | 187,2054,1685 | 188,1751,1393 | 190,3155,2875 | 191,3811,3544 | 192,2238,1978 | 193,286,198 | 194,113,67

BATCH_RAW_INFO | 185,1800,1234 | 186,1515,1123 | 187,2055,1685 | 188,1752,1393 | 190,3156,2875 | 191,3812,3544 | 192,2239,1978 | 193,287,198 | 194,114,67

BATCH_RAW_INFO | 185,1801,1234 | 186,1516,1123 | 187,2056,1685 | 188,1753,1393 | 190,3157,2875 | 191,3813,3544 | 192,2240,1978 | 193,288,198 | 194,115,67

BATCH_RAW_INFO | 185,1802,1234 | 186,1517,1123 | 187,2057,1685 | 188,1754,1393 | 190,3158,2875 | 191,3814,3544 | 192,2241,1978 | 193,289,198 | 194,116,67

BATCH_RAW_INFO | 185,1803,1234 | 186,1518,1123 | 187,2058,1685 | 188,1755,1393 | 190,3159,2875 | 191,3815,3544 | 192,2242,1978 | 193,290,198 | 194,117,67

BATCH_RAW_INFO | 185,1804,1234 | 186,1519,1123 | 187,2059,1685 | 188,1756,1393 | 190,3160,2875 | 191,3816,3544 | 192,2243,1978 | 193,291,198 | 194,118,67

BATCH_RAW_INFO | 185,1805,1234 | 186,1520,1123 | 187,2060,1685 | 188,1757,1393 | 190,3161,2875 | 191,3817,3544 | 192,2244,1978 | 193,292,198 | 194,119,67

BATCH_RAW_INFO | 185,1806,1234 | 186,1521,1123 | 187,2061,1685 | 188,1758,1393 | 190,3162,2875 | 191,3818,3544 | 192,2245,1978 | 193,293,198 | 194,120,67

BATCH_RAW_INFO | 185,1807,1234 | 186,1522,1123 | 187,2062,1685 | 188,1759,1393 | 190,3163,2875 | 191,3819,3544 | 192,2246,1978 | 193,294,198 | 194,121,67

BATCH_RAW_INFO | 185,1808,1234 | 186,1523,1123 | 187,2063,1685 | 188,1760,1393 | 190,3164,2875 | 191,3820,3544 | 192,2247,1978 | 193,295,198 | 194,122,67

BATCH_RAW_INFO | 185,1809,1234 | 186,1524,1123 | 187,2064,1685 | 188,1761,1393 | 190,3165,2875 | 191,3821,3544 | 192,2248,1978 | 193,296,198 | 194,123,67

BATCH_RAW_INFO | 185,1810,1234 | 186,1525,1123 | 187,2065,1685 | 188,1762,1393 | 190,3166,2875 | 191,3822,3544 | 192,2249,1978 | 193,297,198 | 194,124,67

BATCH_RAW_INFO | 185,1811,1234 | 186,1526,1123 | 187,2066,1685 | 188,1763,1393 | 190,3167,2875 | 191,3823,3544 | 192,2250,1978 | 193,298,198 | 194,125,67

BATCH_RAW_INFO | 185,1812,1234 | 186,1527,1123 | 187,2067,1685 | 188,1764,1393 | 190,3168,2875 | 191,3824,3544 | 192,2251,1978 | 193,299,198 | 194,126,67

BATCH_RAW_INFO | 185,1813,1234 | 186,1528,1123 | 187,2068,1685 | 188,1765,1393 | 190,3169,2875 | 191,3825,3544 | 192,2252,1978 | 193,300,198 | 194,127,67

BATCH_RAW_INFO | 185,1814,1234 | 186,1529,1123 | 187,2069,1685 | 188,1766,1393 | 190,3170,2875 | 191,3826,3544 | 192,2253,1978 | 193,301,198 | 194,128,67

BATCH_RAW_INFO | 185,1815,1234 | 186,1530,1123 | 187,2070,1685 | 188,1767,1393 | 190,3171,2875 | 191,3827,3544 | 192,2254,1978 | 193,302,198 | 194,129,67

BATCH_RAW_INFO | 185,1816,1234 | 186,1531,1123 | 187,2071,1685 | 188,1768,1393 | 190,3172,2875 | 191,3828,3544 | 192,2255,1978 | 193,303,198 | 194,130,67

BATCH_RAW_INFO | 185,1817,1234 | 186,1532,1123 | 187,2072,1685 | 188,1769,1393 | 190,3173,2875 | 191,3829,3544 | 192,2256,1978 | 193,304,198 | 194,131,67

BATCH_RAW_INFO | 185,1818,1234 | 186,1533,1123 | 187,2073,1685 | 188,1770,1393 | 190,3174,2875 | 191,3830,3544 | 192,2257,1978 | 193,305,198 | 194,132,67

BATCH_RAW_INFO | 185,1819,1234 | 186,1534,1123 | 187,2074,1685 | 188,1771,1393 | 190,3175,2875 | 191,3831,3544 | 192,2258,1978 | 193,306,198 | 194,133,67

BATCH_RAW_INFO | 185,1820,1234 | 186,1535,1123 | 187,2075,1685 | 188,1772,1393 | 190,3176,2875 | 191,3832,3544 | 192,2259,1978 | 193,307,198 | 194,134,67

BATCH_RAW_INFO | 185,1821,1234 | 186,1536,1123 | 187,2076,1685 | 188,1773,1393 | 190,3177,2875 | 191,3833,3544 | 192,2260,1978 | 193,308,198 | 194,135,67

BATCH_RAW_INFO | 185,1822,1234 | 186,1537,1123 | 187,2077,1685 | 188,1774,1393 | 190,3178,2875 | 191,3834,3544 | 192,2261,1978 | 193,309,198 | 194,136,67

BATCH_RAW_INFO | 185,1823,1234 | 186,1538,1123 | 187,2078,1685 | 188,1775,1393 | 190,3179,2875 | 191,3835,3544 | 192,2262,1978 | 193,310,198 | 194,137,67

BATCH_RAW_INFO | 185,1824,1234 | 186,1539,1123 | 187,2079,1685 | 188,1776,1393 | 190,3180,2875 | 191,3836,3544 | 192,2263,1978 | 193,311,198 | 194,138,67

BATCH_RAW_INFO | 185,1825,1234 | 186,1540,1123 | 187,2080,1685 | 188,1777,1393 | 190,3181,2875 | 191,3837,3544 | 192,2264,1978 | 193,312,198 | 194,139,67

BATCH_RAW_INFO | 185,1826,1234 | 186,1541,1123 | 187,2081,1685 | 188,1778,1393 | 190,3182,2875 | 191,3838,3544 | 192,2265,1978 | 193,313,198 | 194,140,67

BATCH_RAW_INFO | 185,1827,1234 | 186,1542,1123 | 187,2082,1685 | 188,1779,1393 | 190,3183,2875 | 191,3839,3544 | 192,2266,1978 | 193,314,198 | 194,141,67

BATCH_RAW_INFO | 185,1828,1234 | 186,1543,1123 | 187,2083,1685 | 188,1780,1393 | 190,3184,2875 | 191,3840,3544 | 192,2267,1978 | 193,315,198 | 194,142,67

BATCH_RAW_INFO | 185,1829,1234 | 186,1544,1123 | 187,2084,1685 | 188,1781,1393 | 190,3185,2875 | 191,3841,3544 | 192,2268,1978 | 193,316,198 | 194,143,67

BATCH_RAW_INFO | 185,1830,1234 | 186,1545,1123 | 187,2085,1685 | 188,1782,1393 | 190,3186,2875 | 191,3842,3544 | 192,2269,1978 | 193,317,198 | 194,144,67

BATCH_RAW_INFO | 185,1831,1234 | 186,1546,1123 | 187,2086,1685 | 188,1783,1393 | 190,3187,2875 | 191,3843,3544 | 192,2270,1978 | 193,318,198 | 194,145,67

BATCH_RAW_INFO | 185,1832,1234 | 186,1547,1123 | 187,2087,1685 | 188,1784,1393 | 190,3188,2875 | 191,3844,3544 | 192,2271,1978 | 193,319,198 | 194,146,67

BATCH_RAW_INFO | 185,1833,1234 | 186,1548,1123 | 187,2088,1685 | 188,1785,1393 | 190,3189,2875 | 191,3845,3544 | 192,2272,1978 | 193,320,198 | 194,147,67

BATCH_RAW_INFO | 185,1834,1234 | 186,1549,1123 | 187,2089,1685 | 188,1786,1393 | 190,3190,2875 | 191,3846,3544 | 192,2273,1978 | 193,321,198 | 194,148,67

BATCH_RAW_INFO | 185,1835,1234 | 186,1550,1123 | 187,2090,1685 | 188,1787,1393 | 190,3191,2875 | 191,3847,3544 | 192,2274,1978 | 193,322,198 | 194,149,67

BATCH_RAW_INFO | 185,1836,1234 | 186,1551,1123 | 187,2091,1685 | 188,1788,1393 | 190,3192,2875 | 191,3848,3544 | 192,2275,1978 | 193,323,198 | 194,150,67

BATCH_RAW_INFO | 185,1837,1234 | 186,1552,1123 | 187,2092,1685 | 188,1789,1393 | 190,3193,2875 | 191,3849,3544 | 192,2276,1978 | 193,324,198 | 194,151,67

BATCH_RAW_INFO | 185,1838,1234 | 186,1553,1123 | 187,2093,1685 | 188,1790,1393 | 190,3194,2875 | 191,3850,3544 | 192,2277,1978 | 193,325,198 | 194,152,67

BATCH_RAW_INFO | 185,1839,1234 | 186,1554,1123 | 187,2094,1685 | 188,1791,1393 | 190,3195,2875 | 191,3851,3544 | 192,2278,1978 | 193,326,198 | 194,153,67

BATCH_RAW_INFO | 185,1840,1234 | 186,1555,1123 | 187,2095,1685 | 188,1792,1393 | 190,3196,2875 | 191,3852,3544 | 192,2279,1978 | 193,327,198 | 194,154,67

BATCH_RAW_INFO | 185,1841,1234 | 186,1556,1123 | 187,2096,1685 | 188,1793,1393 | 190,3197,2875 | 191,3853,3544 | 192,2280,1978 | 193,328,198 | 194,155,67

BATCH_RAW_INFO | 185,1842,1234 | 186,1557,1123 | 187,2097,1685 | 188,1794,1393 | 190,3198,2875 | 191,3854,3544 | 192,2281,1978 | 193,329,198 | 194,156,67

BATCH_RAW_INFO | 185,1843,1234 | 186,1558,1123 | 187,2098,1685 | 188,1795,1393 | 190,3199,2875 | 191,3855,3544 | 192,2282,1978 | 193,330,198 | 194,157,67

BATCH_RAW_INFO | 185,1844,1234 | 186,1559,1123 | 187,2099,1685 | 188,1796,1393 | 190,3200,2875 | 191,3856,3544 | 192,2283,1978 | 193,331,198 | 194,158,67

BATCH_RAW_INFO | 185,1845,1234 | 186,1560,1123 | 187,2100,1685 | 188,1797,1393 | 190,3201,2875 | 191,3857,3544 | 192,2284,1978 | 193,332,198 | 194,159,67

BATCH_RAW_INFO | 185,1846,1234 | 186,1561,1123 | 187,2101,1685 | 188,1798,1393 | 190,3202,2875 | 191,3858,3544 | 192,2285,1978 | 193,333,198 | 194,160,67

BATCH_RAW_INFO | 185,1847,1234 | 186,1562,1123 | 187,2102,1685 | 188,1799,1393 | 190,3203,2875 | 191,3859,3544 | 192,2286,1978 | 193,334,198 | 194,161,67

BATCH_RAW_INFO | 185,1848,1234 | 186,1563,1123 | 187,2103,1685 | 188,1800,1393 | 190,3204,2875 | 191,3860,3544 | 192,2287,1978 | 193,335,198 | 194,162,67

BATCH_RAW_INFO | 185,1849,1234 | 186,1564,1123 | 187,2104,1685 | 190,3205,2875 | 191,3861,3544 | 192,2288,1978 | 193,336,198 | 194,163,67

BATCH_RAW_INFO | 185,1850,1234 | 186,1565,1123 | 187,2105,1685 | 190,3206,2875 | 191,3862,3544 | 192,2289,1978 | 193,337,198 | 194,164,67

BATCH_RAW_INFO | 185,1851,1234 | 186,1566,1123 | 187,2106,1685 | 190,3207,2875 | 191,3863,3544 | 192,2290,1978 | 193,338,198 | 194,165,67

BATCH_RAW_INFO | 185,1852,1234 | 186,1567,1123 | 187,2107,1685 | 190,3208,2875 | 191,3864,3544 | 192,2291,1978 | 193,339,198 | 194,166,67

BATCH_RAW_INFO | 185,1853,1234 | 186,1568,1123 | 187,2108,1685 | 190,3209,2875 | 191,3865,3544 | 192,2292,1978 | 193,340,198 | 194,167,67

BATCH_RAW_INFO | 185,1854,1234 | 186,1569,1123 | 187,2109,1685 | 190,3210,2875 | 191,3866,3544 | 192,2293,1978 | 193,341,198 | 194,168,67

BATCH_RAW_INFO | 185,1855,1234 | 186,1570,1123 | 187,2110,1685 | 190,3211,2875 | 191,3867,3544 | 192,2294,1978 | 193,342,198 | 194,169,67

BATCH_RAW_INFO | 185,1856,1234 | 186,1571,1123 | 187,2111,1685 | 190,3212,2875 | 191,3868,3544 | 192,2295,1978 | 193,343,198 | 194,170,67

BATCH_RAW_INFO | 185,1857,1234 | 186,1572,1123 | 187,2112,1685 | 190,3213,2875 | 191,3869,3544 | 192,2296,1978 | 193,344,198 | 194,171,67

BATCH_RAW_INFO | 185,1858,1234 | 186,1573,1123 | 187,2113,1685 | 191,3870,3544 | 192,2297,1978 | 193,345,198 | 194,172,67

BATCH_RAW_INFO | 185,1859,1234 | 186,1574,1123 | 187,2114,1685 | 191,3871,3544 | 192,2298,1978 | 193,346,198 | 194,173,67

BATCH_RAW_INFO | 185,1860,1234 | 186,1575,1123 | 187,2115,1685 | 191,3872,3544 | 192,2299,1978 | 193,347,198 | 194,174,67

BATCH_RAW_INFO | 185,1861,1234 | 186,1576,1123 | 187,2116,1685 | 191,3873,3544 | 192,2300,1978 | 193,348,198 | 194,175,67

BATCH_RAW_INFO | 185,1862,1234 | 186,1577,1123 | 187,2117,1685 | 191,3874,3544 | 192,2301,1978 | 193,349,198 | 194,176,67

BATCH_RAW_INFO | 185,1863,1234 | 186,1578,1123 | 187,2118,1685 | 191,3875,3544 | 192,2302,1978 | 193,350,198 | 194,177,67

BATCH_RAW_INFO | 185,1864,1234 | 186,1579,1123 | 187,2119,1685 | 191,3876,3544 | 192,2303,1978 | 193,351,198 | 194,178,67

BATCH_RAW_INFO | 185,1865,1234 | 186,1580,1123 | 187,2120,1685 | 191,3877,3544 | 192,2304,1978 | 193,352,198 | 194,179,67

BATCH_RAW_INFO | 185,1866,1234 | 186,1581,1123 | 187,2121,1685 | 191,3878,3544 | 192,2305,1978 | 193,353,198 | 194,180,67

BATCH_RAW_INFO | 185,1867,1234 | 186,1582,1123 | 187,2122,1685 | 191,3879,3544 | 192,2306,1978 | 193,354,198 | 194,181,67

BATCH_RAW_INFO | 185,1868,1234 | 186,1583,1123 | 187,2123,1685 | 191,3880,3544 | 192,2307,1978 | 193,355,198 | 194,182,67

BATCH_RAW_INFO | 185,1869,1234 | 186,1584,1123 | 187,2124,1685 | 191,3881,3544 | 192,2308,1978 | 193,356,198 | 194,183,67

BATCH_RAW_INFO | 185,1870,1234 | 186,1585,1123 | 187,2125,1685 | 191,3882,3544 | 192,2309,1978 | 193,357,198 | 194,184,67

BATCH_RAW_INFO | 185,1871,1234 | 186,1586,1123 | 187,2126,1685 | 191,3883,3544 | 192,2310,1978 | 193,358,198 | 194,185,67

BATCH_RAW_INFO | 185,1872,1234 | 186,1587,1123 | 187,2127,1685 | 191,3884,3544 | 192,2311,1978 | 193,359,198 | 194,186,67

BATCH_RAW_INFO | 185,1873,1234 | 186,1588,1123 | 187,2128,1685 | 191,3885,3544 | 192,2312,1978 | 193,360,198 | 194,187,67

BATCH_RAW_INFO | 185,1874,1234 | 186,1589,1123 | 187,2129,1685 | 191,3886,3544 | 192,2313,1978 | 193,361,198 | 194,188,67

BATCH_RAW_INFO | 185,1875,1234 | 186,1590,1123 | 187,2130,1685 | 191,3887,3544 | 192,2314,1978 | 193,362,198 | 194,189,67

BATCH_RAW_INFO | 185,1876,1234 | 186,1591,1123 | 187,2131,1685 | 191,3888,3544 | 192,2315,1978 | 193,363,198 | 194,190,67

BATCH_RAW_INFO | 185,1877,1234 | 186,1592,1123 | 187,2132,1685 | 191,3889,3544 | 192,2316,1978 | 193,364,198 | 194,191,67

BATCH_RAW_INFO | 185,1878,1234 | 186,1593,1123 | 187,2133,1685 | 191,3890,3544 | 192,2317,1978 | 193,365,198 | 194,192,67

BATCH_RAW_INFO | 185,1879,1234 | 186,1594,1123 | 187,2134,1685 | 191,3891,3544 | 192,2318,1978 | 193,366,198 | 194,193,67

BATCH_RAW_INFO | 185,1880,1234 | 186,1595,1123 | 187,2135,1685 | 191,3892,3544 | 192,2319,1978 | 193,367,198 | 194,194,67

BATCH_RAW_INFO | 185,1881,1234 | 186,1596,1123 | 187,2136,1685 | 191,3893,3544 | 192,2320,1978 | 193,368,198 | 194,195,67

BATCH_RAW_INFO | 185,1882,1234 | 186,1597,1123 | 187,2137,1685 | 191,3894,3544 | 192,2321,1978 | 193,369,198 | 194,196,67

BATCH_RAW_INFO | 185,1883,1234 | 186,1598,1123 | 187,2138,1685 | 191,3895,3544 | 192,2322,1978 | 193,370,198 | 194,197,67

BATCH_RAW_INFO | 185,1884,1234 | 186,1599,1123 | 187,2139,1685 | 191,3896,3544 | 192,2323,1978 | 193,371,198 | 194,198,67

BATCH_RAW_INFO | 185,1885,1234 | 186,1600,1123 | 187,2140,1685 | 191,3897,3544 | 192,2324,1978 | 193,372,198 | 194,199,67

BATCH_RAW_INFO | 185,1886,1234 | 186,1601,1123 | 187,2141,1685 | 191,3898,3544 | 192,2325,1978 | 193,373,198 | 194,200,67

BATCH_RAW_INFO | 185,1887,1234 | 186,1602,1123 | 187,2142,1685 | 191,3899,3544 | 192,2326,1978 | 193,374,198 | 194,201,67

BATCH_RAW_INFO | 185,1888,1234 | 186,1603,1123 | 187,2143,1685 | 191,3900,3544 | 192,2327,1978 | 193,375,198 | 194,202,67

BATCH_RAW_INFO | 185,1889,1234 | 186,1604,1123 | 187,2144,1685 | 191,3901,3544 | 192,2328,1978 | 193,376,198 | 194,203,67

BATCH_RAW_INFO | 185,1890,1234 | 186,1605,1123 | 187,2145,1685 | 191,3902,3544 | 192,2329,1978 | 193,377,198 | 194,204,67

BATCH_RAW_INFO | 185,1891,1234 | 186,1606,1123 | 187,2146,1685 | 191,3903,3544 | 192,2330,1978 | 193,378,198 | 194,205,67

BATCH_RAW_INFO | 185,1892,1234 | 186,1607,1123 | 187,2147,1685 | 191,3904,3544 | 192,2331,1978 | 193,379,198 | 194,206,67

BATCH_RAW_INFO | 185,1893,1234 | 186,1608,1123 | 187,2148,1685 | 191,3905,3544 | 192,2332,1978 | 193,380,198 | 194,207,67

BATCH_RAW_INFO | 185,1894,1234 | 186,1609,1123 | 187,2149,1685 | 191,3906,3544 | 192,2333,1978 | 193,381,198 | 194,208,67

BATCH_RAW_INFO | 185,1895,1234 | 186,1610,1123 | 187,2150,1685 | 191,3907,3544 | 192,2334,1978 | 193,382,198 | 194,209,67

BATCH_RAW_INFO | 185,1896,1234 | 186,1611,1123 | 187,2151,1685 | 191,3908,3544 | 192,2335,1978 | 193,383,198 | 194,210,67

BATCH_RAW_INFO | 185,1897,1234 | 186,1612,1123 | 187,2152,1685 | 191,3909,3544 | 192,2336,1978 | 193,384,198 | 194,211,67

BATCH_RAW_INFO | 185,1898,1234 | 186,1613,1123 | 187,2153,1685 | 191,3910,3544 | 192,2337,1978 | 193,385,198 | 194,212,67

BATCH_RAW_INFO | 185,1899,1234 | 186,1614,1123 | 187,2154,1685 | 191,3911,3544 | 192,2338,1978 | 193,386,198 | 194,213,67

BATCH_RAW_INFO | 185,1900,1234 | 186,1615,1123 | 187,2155,1685 | 191,3912,3544 | 192,2339,1978 | 193,387,198 | 194,214,67

BATCH_RAW_INFO | 185,1901,1234 | 186,1616,1123 | 187,2156,1685 | 191,3913,3544 | 192,2340,1978 | 193,388,198 | 194,215,67

BATCH_RAW_INFO | 195,899,898

BATCH_RAW_INFO | 185,1902,1234 | 186,1617,1123 | 187,2157,1685 | 191,3914,3544 | 192,2341,1978 | 193,389,198 | 194,216,67 | 195,900,898

BATCH_RAW_INFO | 185,1903,1234 | 186,1618,1123 | 187,2158,1685 | 191,3915,3544 | 192,2342,1978 | 193,390,198 | 194,217,67 | 195,901,898

BATCH_RAW_INFO | 185,1904,1234 | 186,1619,1123 | 187,2159,1685 | 191,3916,3544 | 192,2343,1978 | 193,391,198 | 194,218,67 | 195,902,898

BATCH_RAW_INFO | 185,1905,1234 | 186,1620,1123 | 187,2160,1685 | 191,3917,3544 | 192,2344,1978 | 193,392,198 | 194,219,67 | 195,903,898

BATCH_RAW_INFO | 185,1906,1234 | 186,1621,1123 | 187,2161,1685 | 191,3918,3544 | 192,2345,1978 | 193,393,198 | 194,220,67 | 195,904,898

BATCH_RAW_INFO | 185,1907,1234 | 186,1622,1123 | 187,2162,1685 | 191,3919,3544 | 192,2346,1978 | 193,394,198 | 194,221,67 | 195,905,898

BATCH_RAW_INFO | 185,1908,1234 | 186,1623,1123 | 187,2163,1685 | 191,3920,3544 | 192,2347,1978 | 193,395,198 | 194,222,67 | 195,906,898

BATCH_RAW_INFO | 185,1909,1234 | 186,1624,1123 | 187,2164,1685 | 191,3921,3544 | 192,2348,1978 | 193,396,198 | 194,223,67 | 195,907,898

BATCH_RAW_INFO | 185,1910,1234 | 186,1625,1123 | 187,2165,1685 | 191,3922,3544 | 192,2349,1978 | 193,397,198 | 194,224,67 | 195,908,898

BATCH_RAW_INFO | 185,1911,1234 | 186,1626,1123 | 187,2166,1685 | 191,3923,3544 | 192,2350,1978 | 193,398,198 | 194,225,67 | 195,909,898

BATCH_RAW_INFO | 185,1912,1234 | 186,1627,1123 | 187,2167,1685 | 191,3924,3544 | 192,2351,1978 | 193,399,198 | 194,226,67 | 195,910,898

BATCH_RAW_INFO | 185,1913,1234 | 186,1628,1123 | 187,2168,1685 | 191,3925,3544 | 192,2352,1978 | 193,400,198 | 194,227,67 | 195,911,898

BATCH_RAW_INFO | 185,1914,1234 | 186,1629,1123 | 187,2169,1685 | 191,3926,3544 | 192,2353,1978 | 193,401,198 | 194,228,67 | 195,912,898

BATCH_RAW_INFO | 185,1915,1234 | 186,1630,1123 | 187,2170,1685 | 191,3927,3544 | 192,2354,1978 | 193,402,198 | 194,229,67 | 195,913,898

BATCH_RAW_INFO | 185,1916,1234 | 186,1631,1123 | 187,2171,1685 | 191,3928,3544 | 192,2355,1978 | 193,403,198 | 194,230,67 | 195,914,898

BATCH_RAW_INFO | 185,1917,1234 | 186,1632,1123 | 187,2172,1685 | 191,3929,3544 | 192,2356,1978 | 193,404,198 | 194,231,67 | 195,915,898

BATCH_RAW_INFO | 185,1918,1234 | 186,1633,1123 | 187,2173,1685 | 191,3930,3544 | 192,2357,1978 | 193,405,198 | 194,232,67 | 195,916,898

BATCH_RAW_INFO | 185,1919,1234 | 186,1634,1123 | 187,2174,1685 | 191,3931,3544 | 192,2358,1978 | 193,406,198 | 194,233,67 | 195,917,898

BATCH_RAW_INFO | 185,1920,1234 | 186,1635,1123 | 187,2175,1685 | 191,3932,3544 | 192,2359,1978 | 193,407,198 | 194,234,67 | 195,918,898

BATCH_RAW_INFO | 185,1921,1234 | 186,1636,1123 | 187,2176,1685 | 191,3933,3544 | 192,2360,1978 | 193,408,198 | 194,235,67 | 195,919,898

BATCH_RAW_INFO | 185,1922,1234 | 186,1637,1123 | 187,2177,1685 | 191,3934,3544 | 192,2361,1978 | 193,409,198 | 195,920,898

BATCH_RAW_INFO | 185,1923,1234 | 186,1638,1123 | 187,2178,1685 | 191,3935,3544 | 192,2362,1978 | 193,410,198 | 195,921,898

BATCH_RAW_INFO | 185,1924,1234 | 186,1639,1123 | 187,2179,1685 | 191,3936,3544 | 192,2363,1978 | 193,411,198 | 195,922,898

BATCH_RAW_INFO | 185,1925,1234 | 186,1640,1123 | 187,2180,1685 | 191,3937,3544 | 192,2364,1978 | 193,412,198 | 195,923,898

BATCH_RAW_INFO | 185,1926,1234 | 186,1641,1123 | 187,2181,1685 | 191,3938,3544 | 192,2365,1978 | 193,413,198 | 195,924,898

BATCH_RAW_INFO | 185,1927,1234 | 186,1642,1123 | 187,2182,1685 | 191,3939,3544 | 192,2366,1978 | 193,414,198 | 195,925,898

BATCH_RAW_INFO | 185,1928,1234 | 186,1643,1123 | 187,2183,1685 | 191,3940,3544 | 192,2367,1978 | 193,415,198 | 195,926,898

BATCH_RAW_INFO | 185,1929,1234 | 186,1644,1123 | 187,2184,1685 | 191,3941,3544 | 192,2368,1978 | 193,416,198 | 195,927,898

BATCH_RAW_INFO | 185,1930,1234 | 186,1645,1123 | 187,2185,1685 | 191,3942,3544 | 192,2369,1978 | 193,417,198 | 195,928,898

BATCH_RAW_INFO | 185,1931,1234 | 186,1646,1123 | 187,2186,1685 | 191,3943,3544 | 192,2370,1978 | 193,418,198 | 195,929,898

BATCH_RAW_INFO | 185,1932,1234 | 186,1647,1123 | 187,2187,1685 | 191,3944,3544 | 192,2371,1978 | 193,419,198 | 195,930,898

BATCH_RAW_INFO | 185,1933,1234 | 186,1648,1123 | 187,2188,1685 | 191,3945,3544 | 192,2372,1978 | 193,420,198 | 195,931,898

BATCH_RAW_INFO | 185,1934,1234 | 186,1649,1123 | 187,2189,1685 | 191,3946,3544 | 192,2373,1978 | 193,421,198 | 195,932,898

BATCH_RAW_INFO | 185,1935,1234 | 186,1650,1123 | 187,2190,1685 | 191,3947,3544 | 192,2374,1978 | 193,422,198 | 195,933,898

BATCH_RAW_INFO | 185,1936,1234 | 186,1651,1123 | 187,2191,1685 | 191,3948,3544 | 192,2375,1978 | 193,423,198 | 195,934,898

BATCH_RAW_INFO | 185,1937,1234 | 186,1652,1123 | 187,2192,1685 | 191,3949,3544 | 192,2376,1978 | 193,424,198 | 195,935,898

BATCH_RAW_INFO | 185,1938,1234 | 186,1653,1123 | 187,2193,1685 | 191,3950,3544 | 192,2377,1978 | 193,425,198 | 195,936,898

BATCH_RAW_INFO | 185,1939,1234 | 186,1654,1123 | 187,2194,1685 | 191,3951,3544 | 192,2378,1978 | 193,426,198 | 195,937,898

BATCH_RAW_INFO | 186,1655,1123 | 187,2195,1685 | 191,3952,3544 | 192,2379,1978 | 193,427,198 | 195,938,898

BATCH_RAW_INFO | 186,1656,1123 | 187,2196,1685 | 191,3953,3544 | 192,2380,1978 | 193,428,198 | 195,939,898

BATCH_RAW_INFO | 186,1657,1123 | 187,2197,1685 | 191,3954,3544 | 192,2381,1978 | 193,429,198 | 195,940,898

BATCH_RAW_INFO | 186,1658,1123 | 187,2198,1685 | 191,3955,3544 | 192,2382,1978 | 193,430,198 | 195,941,898

BATCH_RAW_INFO | 186,1659,1123 | 187,2199,1685 | 191,3956,3544 | 192,2383,1978 | 193,431,198 | 195,942,898

BATCH_RAW_INFO | 186,1660,1123 | 187,2200,1685 | 191,3957,3544 | 192,2384,1978 | 193,432,198 | 195,943,898

BATCH_RAW_INFO | 186,1661,1123 | 187,2201,1685 | 191,3958,3544 | 192,2385,1978 | 193,433,198 | 195,944,898

BATCH_RAW_INFO | 186,1662,1123 | 187,2202,1685 | 191,3959,3544 | 192,2386,1978 | 193,434,198 | 195,945,898

BATCH_RAW_INFO | 186,1663,1123 | 187,2203,1685 | 191,3960,3544 | 192,2387,1978 | 193,435,198 | 195,946,898

BATCH_RAW_INFO | 186,1664,1123 | 187,2204,1685 | 191,3961,3544 | 192,2388,1978 | 193,436,198 | 195,947,898

BATCH_RAW_INFO | 186,1665,1123 | 187,2205,1685 | 191,3962,3544 | 192,2389,1978 | 193,437,198 | 195,948,898

BATCH_RAW_INFO | 186,1666,1123 | 187,2206,1685 | 191,3963,3544 | 192,2390,1978 | 193,438,198 | 195,949,898

BATCH_RAW_INFO | 186,1667,1123 | 187,2207,1685 | 191,3964,3544 | 192,2391,1978 | 193,439,198 | 195,950,898

BATCH_RAW_INFO | 186,1668,1123 | 187,2208,1685 | 191,3965,3544 | 192,2392,1978 | 193,440,198 | 195,951,898

BATCH_RAW_INFO | 186,1669,1123 | 187,2209,1685 | 191,3966,3544 | 192,2393,1978 | 193,441,198 | 195,952,898

BATCH_RAW_INFO | 186,1670,1123 | 187,2210,1685 | 191,3967,3544 | 192,2394,1978 | 193,442,198 | 195,953,898

BATCH_RAW_INFO | 186,1671,1123 | 187,2211,1685 | 191,3968,3544 | 192,2395,1978 | 193,443,198 | 195,954,898

BATCH_RAW_INFO | 186,1672,1123 | 187,2212,1685 | 191,3969,3544 | 192,2396,1978 | 193,444,198 | 195,955,898

BATCH_RAW_INFO | 186,1673,1123 | 187,2213,1685 | 191,3970,3544 | 192,2397,1978 | 193,445,198 | 195,956,898

BATCH_RAW_INFO | 186,1674,1123 | 187,2214,1685 | 191,3971,3544 | 192,2398,1978 | 193,446,198 | 195,957,898

BATCH_RAW_INFO | 186,1675,1123 | 187,2215,1685 | 191,3972,3544 | 192,2399,1978 | 193,447,198 | 195,958,898

BATCH_RAW_INFO | 196,893,892

BATCH_RAW_INFO | 197,4092,4091

BATCH_RAW_INFO | 186,1676,1123 | 187,2216,1685 | 191,3973,3544 | 192,2400,1978 | 193,448,198 | 195,959,898 | 196,894,892 | 197,4093,4091

BATCH_RAW_INFO | 186,1677,1123 | 187,2217,1685 | 191,3974,3544 | 192,2401,1978 | 193,449,198 | 195,960,898 | 196,895,892 | 197,4094,4091

BATCH_RAW_INFO | 186,1678,1123 | 187,2218,1685 | 191,3975,3544 | 192,2402,1978 | 193,450,198 | 195,961,898 | 196,896,892 | 197,4095,4091

BATCH_RAW_INFO | 186,1679,1123 | 187,2219,1685 | 191,3976,3544 | 192,2403,1978 | 193,451,198 | 195,962,898 | 196,897,892

BATCH_RAW_INFO | 186,1680,1123 | 187,2220,1685 | 191,3977,3544 | 192,2404,1978 | 193,452,198 | 195,963,898 | 196,898,892

BATCH_RAW_INFO | 186,1681,1123 | 187,2221,1685 | 191,3978,3544 | 192,2405,1978 | 193,453,198 | 195,964,898 | 196,899,892

BATCH_RAW_INFO | 186,1682,1123 | 187,2222,1685 | 191,3979,3544 | 192,2406,1978 | 193,454,198 | 195,965,898 | 196,900,892

BATCH_RAW_INFO | 186,1683,1123 | 187,2223,1685 | 191,3980,3544 | 192,2407,1978 | 193,455,198 | 195,966,898 | 196,901,892

BATCH_RAW_INFO | 186,1684,1123 | 187,2224,1685 | 191,3981,3544 | 192,2408,1978 | 193,456,198 | 195,967,898 | 196,902,892

BATCH_RAW_INFO | 186,1685,1123 | 187,2225,1685 | 191,3982,3544 | 192,2409,1978 | 193,457,198 | 195,968,898 | 196,903,892

BATCH_RAW_INFO | 186,1686,1123 | 187,2226,1685 | 191,3983,3544 | 192,2410,1978 | 193,458,198 | 195,969,898 | 196,904,892

BATCH_RAW_INFO | 186,1687,1123 | 187,2227,1685 | 191,3984,3544 | 192,2411,1978 | 193,459,198 | 195,970,898 | 196,905,892

BATCH_RAW_INFO | 186,1688,1123 | 187,2228,1685 | 191,3985,3544 | 192,2412,1978 | 193,460,198 | 195,971,898 | 196,906,892

BATCH_RAW_INFO | 186,1689,1123 | 187,2229,1685 | 191,3986,3544 | 192,2413,1978 | 193,461,198 | 195,972,898 | 196,907,892

BATCH_RAW_INFO | 186,1690,1123 | 187,2230,1685 | 191,3987,3544 | 192,2414,1978 | 193,462,198 | 195,973,898 | 196,908,892

BATCH_RAW_INFO | 186,1691,1123 | 187,2231,1685 | 191,3988,3544 | 192,2415,1978 | 193,463,198 | 195,974,898 | 196,909,892

BATCH_RAW_INFO | 186,1692,1123 | 187,2232,1685 | 191,3989,3544 | 192,2416,1978 | 193,464,198 | 195,975,898 | 196,910,892

BATCH_RAW_INFO | 186,1693,1123 | 187,2233,1685 | 191,3990,3544 | 192,2417,1978 | 193,465,198 | 195,976,898 | 196,911,892

BATCH_RAW_INFO | 186,1694,1123 | 187,2234,1685 | 191,3991,3544 | 192,2418,1978 | 193,466,198 | 195,977,898 | 196,912,892

BATCH_RAW_INFO | 186,1695,1123 | 187,2235,1685 | 191,3992,3544 | 192,2419,1978 | 193,467,198 | 195,978,898 | 196,913,892

BATCH_RAW_INFO | 186,1696,1123 | 187,2236,1685 | 191,3993,3544 | 192,2420,1978 | 193,468,198 | 195,979,898 | 196,914,892

BATCH_RAW_INFO | 186,1697,1123 | 187,2237,1685 | 191,3994,3544 | 192,2421,1978 | 193,469,198 | 195,980,898 | 196,915,892

BATCH_RAW_INFO | 186,1698,1123 | 187,2238,1685 | 191,3995,3544 | 192,2422,1978 | 193,470,198 | 195,981,898 | 196,916,892

BATCH_RAW_INFO | 186,1699,1123 | 187,2239,1685 | 191,3996,3544 | 192,2423,1978 | 193,471,198 | 195,982,898 | 196,917,892

BATCH_RAW_INFO | 186,1700,1123 | 187,2240,1685 | 191,3997,3544 | 192,2424,1978 | 193,472,198 | 195,983,898 | 196,918,892

BATCH_RAW_INFO | 186,1701,1123 | 187,2241,1685 | 191,3998,3544 | 192,2425,1978 | 193,473,198 | 195,984,898 | 196,919,892

BATCH_RAW_INFO | 186,1702,1123 | 187,2242,1685 | 191,3999,3544 | 192,2426,1978 | 193,474,198 | 195,985,898 | 196,920,892

BATCH_RAW_INFO | 186,1703,1123 | 187,2243,1685 | 191,4000,3544 | 192,2427,1978 | 193,475,198 | 195,986,898 | 196,921,892

BATCH_RAW_INFO | 186,1704,1123 | 187,2244,1685 | 191,4001,3544 | 192,2428,1978 | 193,476,198 | 195,987,898 | 196,922,892

BATCH_RAW_INFO | 186,1705,1123 | 187,2245,1685 | 191,4002,3544 | 192,2429,1978 | 193,477,198 | 195,988,898 | 196,923,892

BATCH_RAW_INFO | 186,1706,1123 | 187,2246,1685 | 191,4003,3544 | 192,2430,1978 | 193,478,198 | 195,989,898 | 196,924,892

BATCH_RAW_INFO | 186,1707,1123 | 187,2247,1685 | 191,4004,3544 | 192,2431,1978 | 193,479,198 | 195,990,898 | 196,925,892

BATCH_RAW_INFO | 186,1708,1123 | 187,2248,1685 | 191,4005,3544 | 192,2432,1978 | 193,480,198 | 195,991,898 | 196,926,892

BATCH_RAW_INFO | 186,1709,1123 | 187,2249,1685 | 191,4006,3544 | 192,2433,1978 | 193,481,198 | 195,992,898 | 196,927,892

BATCH_RAW_INFO | 186,1710,1123 | 187,2250,1685 | 191,4007,3544 | 192,2434,1978 | 193,482,198 | 195,993,898 | 196,928,892

BATCH_RAW_INFO | 186,1711,1123 | 187,2251,1685 | 191,4008,3544 | 192,2435,1978 | 193,483,198 | 195,994,898 | 196,929,892

BATCH_RAW_INFO | 186,1712,1123 | 187,2252,1685 | 191,4009,3544 | 192,2436,1978 | 193,484,198 | 195,995,898 | 196,930,892

BATCH_RAW_INFO | 186,1713,1123 | 187,2253,1685 | 191,4010,3544 | 192,2437,1978 | 193,485,198 | 195,996,898 | 196,931,892

BATCH_RAW_INFO | 186,1714,1123 | 187,2254,1685 | 191,4011,3544 | 192,2438,1978 | 193,486,198 | 195,997,898 | 196,932,892

BATCH_RAW_INFO | 186,1715,1123 | 187,2255,1685 | 191,4012,3544 | 192,2439,1978 | 193,487,198 | 195,998,898 | 196,933,892

BATCH_RAW_INFO | 186,1716,1123 | 187,2256,1685 | 191,4013,3544 | 192,2440,1978 | 193,488,198 | 195,999,898 | 196,934,892

BATCH_RAW_INFO | 186,1717,1123 | 187,2257,1685 | 191,4014,3544 | 192,2441,1978 | 193,489,198 | 195,1000,898 | 196,935,892

BATCH_RAW_INFO | 186,1718,1123 | 187,2258,1685 | 191,4015,3544 | 192,2442,1978 | 193,490,198 | 195,1001,898 | 196,936,892

BATCH_RAW_INFO | 186,1719,1123 | 187,2259,1685 | 191,4016,3544 | 192,2443,1978 | 193,491,198 | 195,1002,898 | 196,937,892

BATCH_RAW_INFO | 186,1720,1123 | 187,2260,1685 | 191,4017,3544 | 192,2444,1978 | 193,492,198 | 195,1003,898 | 196,938,892

BATCH_RAW_INFO | 186,1721,1123 | 187,2261,1685 | 191,4018,3544 | 192,2445,1978 | 193,493,198 | 195,1004,898 | 196,939,892

BATCH_RAW_INFO | 186,1722,1123 | 187,2262,1685 | 191,4019,3544 | 192,2446,1978 | 193,494,198 | 195,1005,898 | 196,940,892

BATCH_RAW_INFO | 186,1723,1123 | 187,2263,1685 | 191,4020,3544 | 192,2447,1978 | 193,495,198 | 195,1006,898 | 196,941,892

BATCH_RAW_INFO | 186,1724,1123 | 187,2264,1685 | 191,4021,3544 | 192,2448,1978 | 193,496,198 | 195,1007,898 | 196,942,892

BATCH_RAW_INFO | 186,1725,1123 | 187,2265,1685 | 191,4022,3544 | 192,2449,1978 | 193,497,198 | 195,1008,898 | 196,943,892

BATCH_RAW_INFO | 186,1726,1123 | 187,2266,1685 | 191,4023,3544 | 192,2450,1978 | 193,498,198 | 195,1009,898 | 196,944,892

BATCH_RAW_INFO | 186,1727,1123 | 187,2267,1685 | 191,4024,3544 | 192,2451,1978 | 193,499,198 | 195,1010,898 | 196,945,892

BATCH_RAW_INFO | 186,1728,1123 | 187,2268,1685 | 191,4025,3544 | 192,2452,1978 | 193,500,198 | 195,1011,898 | 196,946,892

BATCH_RAW_INFO | 186,1729,1123 | 187,2269,1685 | 191,4026,3544 | 192,2453,1978 | 193,501,198 | 195,1012,898 | 196,947,892

BATCH_RAW_INFO | 186,1730,1123 | 187,2270,1685 | 191,4027,3544 | 192,2454,1978 | 193,502,198 | 195,1013,898 | 196,948,892

BATCH_RAW_INFO | 186,1731,1123 | 187,2271,1685 | 191,4028,3544 | 192,2455,1978 | 193,503,198 | 195,1014,898 | 196,949,892

BATCH_RAW_INFO | 186,1732,1123 | 187,2272,1685 | 191,4029,3544 | 192,2456,1978 | 193,504,198 | 195,1015,898 | 196,950,892

BATCH_RAW_INFO | 186,1733,1123 | 187,2273,1685 | 191,4030,3544 | 192,2457,1978 | 193,505,198 | 195,1016,898 | 196,951,892

BATCH_RAW_INFO | 186,1734,1123 | 187,2274,1685 | 191,4031,3544 | 192,2458,1978 | 193,506,198 | 195,1017,898 | 196,952,892

BATCH_RAW_INFO | 186,1735,1123 | 187,2275,1685 | 191,4032,3544 | 192,2459,1978 | 193,507,198 | 195,1018,898 | 196,953,892

BATCH_RAW_INFO | 186,1736,1123 | 187,2276,1685 | 191,4033,3544 | 192,2460,1978 | 193,508,198 | 195,1019,898 | 196,954,892

BATCH_RAW_INFO | 186,1737,1123 | 187,2277,1685 | 191,4034,3544 | 192,2461,1978 | 193,509,198 | 195,1020,898 | 196,955,892

BATCH_RAW_INFO | 186,1738,1123 | 187,2278,1685 | 191,4035,3544 | 192,2462,1978 | 193,510,198 | 195,1021,898 | 196,956,892

BATCH_RAW_INFO | 186,1739,1123 | 187,2279,1685 | 191,4036,3544 | 192,2463,1978 | 193,511,198 | 195,1022,898 | 196,957,892

BATCH_RAW_INFO | 186,1740,1123 | 187,2280,1685 | 191,4037,3544 | 192,2464,1978 | 193,512,198 | 195,1023,898 | 196,958,892

BATCH_RAW_INFO | 186,1741,1123 | 187,2281,1685 | 191,4038,3544 | 192,2465,1978 | 193,513,198 | 195,1024,898 | 196,959,892

BATCH_RAW_INFO | 186,1742,1123 | 187,2282,1685 | 191,4039,3544 | 192,2466,1978 | 193,514,198 | 195,1025,898 | 196,960,892

BATCH_RAW_INFO | 187,2283,1685 | 191,4040,3544 | 192,2467,1978 | 193,515,198 | 195,1026,898 | 196,961,892

BATCH_RAW_INFO | 187,2284,1685 | 191,4041,3544 | 192,2468,1978 | 193,516,198 | 195,1027,898 | 196,962,892

BATCH_RAW_INFO | 187,2285,1685 | 191,4042,3544 | 192,2469,1978 | 193,517,198 | 195,1028,898 | 196,963,892

BATCH_RAW_INFO | 187,2286,1685 | 191,4043,3544 | 192,2470,1978 | 193,518,198 | 195,1029,898 | 196,964,892

BATCH_RAW_INFO | 187,2287,1685 | 191,4044,3544 | 192,2471,1978 | 193,519,198 | 195,1030,898 | 196,965,892

BATCH_RAW_INFO | 187,2288,1685 | 191,4045,3544 | 192,2472,1978 | 193,520,198 | 195,1031,898 | 196,966,892

BATCH_RAW_INFO | 187,2289,1685 | 191,4046,3544 | 192,2473,1978 | 193,521,198 | 195,1032,898 | 196,967,892

BATCH_RAW_INFO | 187,2290,1685 | 191,4047,3544 | 192,2474,1978 | 193,522,198 | 195,1033,898 | 196,968,892

BATCH_RAW_INFO | 187,2291,1685 | 191,4048,3544 | 192,2475,1978 | 193,523,198 | 195,1034,898 | 196,969,892

BATCH_RAW_INFO | 187,2292,1685 | 191,4049,3544 | 192,2476,1978 | 193,524,198 | 195,1035,898 | 196,970,892

BATCH_RAW_INFO | 187,2293,1685 | 191,4050,3544 | 192,2477,1978 | 193,525,198 | 195,1036,898 | 196,971,892

BATCH_RAW_INFO | 187,2294,1685 | 191,4051,3544 | 192,2478,1978 | 193,526,198 | 195,1037,898 | 196,972,892

BATCH_RAW_INFO | 187,2295,1685 | 191,4052,3544 | 192,2479,1978 | 193,527,198 | 195,1038,898 | 196,973,892

BATCH_RAW_INFO | 187,2296,1685 | 191,4053,3544 | 192,2480,1978 | 193,528,198 | 195,1039,898 | 196,974,892

BATCH_RAW_INFO | 187,2297,1685 | 191,4054,3544 | 192,2481,1978 | 193,529,198 | 195,1040,898 | 196,975,892

BATCH_RAW_INFO | 187,2298,1685 | 191,4055,3544 | 192,2482,1978 | 193,530,198 | 195,1041,898 | 196,976,892

BATCH_RAW_INFO | 187,2299,1685 | 191,4056,3544 | 192,2483,1978 | 193,531,198 | 195,1042,898 | 196,977,892

BATCH_RAW_INFO | 187,2300,1685 | 191,4057,3544 | 192,2484,1978 | 193,532,198 | 195,1043,898 | 196,978,892

BATCH_RAW_INFO | 187,2301,1685 | 191,4058,3544 | 192,2485,1978 | 193,533,198 | 195,1044,898 | 196,979,892

BATCH_RAW_INFO | 187,2302,1685 | 191,4059,3544 | 192,2486,1978 | 193,534,198 | 195,1045,898 | 196,980,892

BATCH_RAW_INFO | 187,2303,1685 | 191,4060,3544 | 192,2487,1978 | 193,535,198 | 195,1046,898 | 196,981,892

BATCH_RAW_INFO | 187,2304,1685 | 191,4061,3544 | 192,2488,1978 | 193,536,198 | 195,1047,898 | 196,982,892

BATCH_RAW_INFO | 187,2305,1685 | 191,4062,3544 | 192,2489,1978 | 193,537,198 | 195,1048,898 | 196,983,892

BATCH_RAW_INFO | 187,2306,1685 | 191,4063,3544 | 192,2490,1978 | 193,538,198 | 195,1049,898 | 196,984,892

BATCH_RAW_INFO | 187,2307,1685 | 191,4064,3544 | 192,2491,1978 | 193,539,198 | 195,1050,898 | 196,985,892

BATCH_RAW_INFO | 187,2308,1685 | 191,4065,3544 | 192,2492,1978 | 193,540,198 | 195,1051,898 | 196,986,892

BATCH_RAW_INFO | 187,2309,1685 | 191,4066,3544 | 192,2493,1978 | 193,541,198 | 195,1052,898 | 196,987,892

BATCH_RAW_INFO | 187,2310,1685 | 191,4067,3544 | 192,2494,1978 | 193,542,198 | 195,1053,898 | 196,988,892

BATCH_RAW_INFO | 187,2311,1685 | 191,4068,3544 | 192,2495,1978 | 193,543,198 | 195,1054,898 | 196,989,892

BATCH_RAW_INFO | 187,2312,1685 | 191,4069,3544 | 192,2496,1978 | 193,544,198 | 195,1055,898 | 196,990,892

BATCH_RAW_INFO | 187,2313,1685 | 191,4070,3544 | 192,2497,1978 | 193,545,198 | 195,1056,898 | 196,991,892

BATCH_RAW_INFO | 187,2314,1685 | 191,4071,3544 | 192,2498,1978 | 193,546,198 | 195,1057,898 | 196,992,892

BATCH_RAW_INFO | 187,2315,1685 | 191,4072,3544 | 192,2499,1978 | 193,547,198 | 195,1058,898 | 196,993,892

BATCH_RAW_INFO | 187,2316,1685 | 191,4073,3544 | 192,2500,1978 | 193,548,198 | 195,1059,898 | 196,994,892

BATCH_RAW_INFO | 187,2317,1685 | 191,4074,3544 | 192,2501,1978 | 193,549,198 | 195,1060,898 | 196,995,892

BATCH_RAW_INFO | 187,2318,1685 | 191,4075,3544 | 192,2502,1978 | 193,550,198 | 195,1061,898 | 196,996,892

BATCH_RAW_INFO | 187,2319,1685 | 191,4076,3544 | 192,2503,1978 | 193,551,198 | 195,1062,898 | 196,997,892

BATCH_RAW_INFO | 187,2320,1685 | 191,4077,3544 | 192,2504,1978 | 193,552,198 | 195,1063,898 | 196,998,892

BATCH_RAW_INFO | 187,2321,1685 | 191,4078,3544 | 192,2505,1978 | 193,553,198 | 195,1064,898 | 196,999,892

BATCH_RAW_INFO | 187,2322,1685 | 191,4079,3544 | 192,2506,1978 | 193,554,198 | 195,1065,898 | 196,1000,892

BATCH_RAW_INFO | 187,2323,1685 | 191,4080,3544 | 192,2507,1978 | 193,555,198 | 195,1066,898 | 196,1001,892

BATCH_RAW_INFO | 187,2324,1685 | 191,4081,3544 | 192,2508,1978 | 193,556,198 | 195,1067,898 | 196,1002,892

BATCH_RAW_INFO | 187,2325,1685 | 191,4082,3544 | 192,2509,1978 | 193,557,198 | 195,1068,898 | 196,1003,892

BATCH_RAW_INFO | 187,2326,1685 | 191,4083,3544 | 192,2510,1978 | 193,558,198 | 195,1069,898 | 196,1004,892

BATCH_RAW_INFO | 187,2327,1685 | 191,4084,3544 | 192,2511,1978 | 193,559,198 | 195,1070,898 | 196,1005,892

BATCH_RAW_INFO | 187,2328,1685 | 191,4085,3544 | 192,2512,1978 | 193,560,198 | 195,1071,898 | 196,1006,892

BATCH_RAW_INFO | 187,2329,1685 | 191,4086,3544 | 192,2513,1978 | 193,561,198 | 195,1072,898 | 196,1007,892

BATCH_RAW_INFO | 187,2330,1685 | 191,4087,3544 | 192,2514,1978 | 193,562,198 | 195,1073,898 | 196,1008,892

BATCH_RAW_INFO | 187,2331,1685 | 191,4088,3544 | 192,2515,1978 | 193,563,198 | 195,1074,898 | 196,1009,892

BATCH_RAW_INFO | 187,2332,1685 | 191,4089,3544 | 192,2516,1978 | 193,564,198 | 195,1075,898 | 196,1010,892

BATCH_RAW_INFO | 187,2333,1685 | 191,4090,3544 | 192,2517,1978 | 193,565,198 | 195,1076,898 | 196,1011,892

BATCH_RAW_INFO | 187,2334,1685 | 191,4091,3544 | 192,2518,1978 | 193,566,198 | 195,1077,898 | 196,1012,892

BATCH_RAW_INFO | 187,2335,1685 | 191,4092,3544 | 192,2519,1978 | 193,567,198 | 195,1078,898 | 196,1013,892

BATCH_RAW_INFO | 187,2336,1685 | 191,4093,3544 | 192,2520,1978 | 193,568,198 | 195,1079,898 | 196,1014,892

BATCH_RAW_INFO | 187,2337,1685 | 191,4094,3544 | 192,2521,1978 | 193,569,198 | 195,1080,898 | 196,1015,892

BATCH_RAW_INFO | 187,2338,1685 | 191,4095,3544 | 192,2522,1978 | 193,570,198 | 195,1081,898 | 196,1016,892

BATCH_RAW_INFO | 187,2339,1685 | 192,2523,1978 | 193,571,198 | 195,1082,898 | 196,1017,892

BATCH_RAW_INFO | 187,2340,1685 | 192,2524,1978 | 193,572,198 | 195,1083,898 | 196,1018,892

BATCH_RAW_INFO | 187,2341,1685 | 192,2525,1978 | 193,573,198 | 195,1084,898 | 196,1019,892

BATCH_RAW_INFO | 187,2342,1685 | 192,2526,1978 | 193,574,198 | 195,1085,898 | 196,1020,892

BATCH_RAW_INFO | 187,2343,1685 | 192,2527,1978 | 193,575,198 | 195,1086,898 | 196,1021,892

BATCH_RAW_INFO | 187,2344,1685 | 192,2528,1978 | 193,576,198 | 195,1087,898 | 196,1022,892

BATCH_RAW_INFO | 187,2345,1685 | 192,2529,1978 | 193,577,198 | 195,1088,898 | 196,1023,892

BATCH_RAW_INFO | 187,2346,1685 | 192,2530,1978 | 193,578,198 | 195,1089,898 | 196,1024,892

BATCH_RAW_INFO | 187,2347,1685 | 192,2531,1978 | 193,579,198 | 195,1090,898 | 196,1025,892

BATCH_RAW_INFO | 187,2348,1685 | 192,2532,1978 | 193,580,198 | 195,1091,898 | 196,1026,892

BATCH_RAW_INFO | 187,2349,1685 | 192,2533,1978 | 193,581,198 | 195,1092,898 | 196,1027,892

BATCH_RAW_INFO | 187,2350,1685 | 192,2534,1978 | 193,582,198 | 195,1093,898 | 196,1028,892

BATCH_RAW_INFO | 187,2351,1685 | 192,2535,1978 | 193,583,198 | 195,1094,898 | 196,1029,892

BATCH_RAW_INFO | 187,2352,1685 | 192,2536,1978 | 193,584,198 | 195,1095,898 | 196,1030,892

BATCH_RAW_INFO | 187,2353,1685 | 192,2537,1978 | 193,585,198 | 195,1096,898 | 196,1031,892

BATCH_RAW_INFO | 187,2354,1685 | 192,2538,1978 | 193,586,198 | 195,1097,898 | 196,1032,892

BATCH_RAW_INFO | 187,2355,1685 | 192,2539,1978 | 193,587,198 | 195,1098,898 | 196,1033,892

BATCH_RAW_INFO | 187,2356,1685 | 192,2540,1978 | 193,588,198 | 195,1099,898 | 196,1034,892

BATCH_RAW_INFO | 187,2357,1685 | 192,2541,1978 | 193,589,198 | 195,1100,898 | 196,1035,892

BATCH_RAW_INFO | 187,2358,1685 | 192,2542,1978 | 193,590,198 | 195,1101,898 | 196,1036,892

BATCH_RAW_INFO | 187,2359,1685 | 192,2543,1978 | 193,591,198 | 195,1102,898 | 196,1037,892

BATCH_RAW_INFO | 187,2360,1685 | 192,2544,1978 | 193,592,198 | 195,1103,898 | 196,1038,892

BATCH_RAW_INFO | 187,2361,1685 | 192,2545,1978 | 193,593,198 | 195,1104,898 | 196,1039,892

BATCH_RAW_INFO | 187,2362,1685 | 192,2546,1978 | 193,594,198 | 195,1105,898 | 196,1040,892

BATCH_RAW_INFO | 187,2363,1685 | 192,2547,1978 | 193,595,198 | 195,1106,898 | 196,1041,892

BATCH_RAW_INFO | 187,2364,1685 | 192,2548,1978 | 193,596,198 | 195,1107,898 | 196,1042,892

BATCH_RAW_INFO | 187,2365,1685 | 192,2549,1978 | 193,597,198 | 195,1108,898 | 196,1043,892

BATCH_RAW_INFO | 187,2366,1685 | 192,2550,1978 | 193,598,198 | 195,1109,898 | 196,1044,892

BATCH_RAW_INFO | 187,2367,1685 | 192,2551,1978 | 193,599,198 | 195,1110,898 | 196,1045,892

BATCH_RAW_INFO | 187,2368,1685 | 192,2552,1978 | 193,600,198 | 195,1111,898 | 196,1046,892

BATCH_RAW_INFO | 187,2369,1685 | 192,2553,1978 | 193,601,198 | 195,1112,898 | 196,1047,892

BATCH_RAW_INFO | 187,2370,1685 | 192,2554,1978 | 193,602,198 | 195,1113,898 | 196,1048,892

BATCH_RAW_INFO | 187,2371,1685 | 192,2555,1978 | 193,603,198 | 195,1114,898 | 196,1049,892

BATCH_RAW_INFO | 187,2372,1685 | 192,2556,1978 | 193,604,198 | 195,1115,898 | 196,1050,892

BATCH_RAW_INFO | 187,2373,1685 | 192,2557,1978 | 193,605,198 | 195,1116,898 | 196,1051,892

BATCH_RAW_INFO | 187,2374,1685 | 192,2558,1978 | 193,606,198 | 195,1117,898 | 196,1052,892

BATCH_RAW_INFO | 187,2375,1685 | 192,2559,1978 | 193,607,198 | 195,1118,898 | 196,1053,892

BATCH_RAW_INFO | 187,2376,1685 | 192,2560,1978 | 193,608,198 | 195,1119,898 | 196,1054,892

BATCH_RAW_INFO | 187,2377,1685 | 192,2561,1978 | 193,609,198 | 195,1120,898 | 196,1055,892

BATCH_RAW_INFO | 187,2378,1685 | 192,2562,1978 | 193,610,198 | 195,1121,898 | 196,1056,892

BATCH_RAW_INFO | 187,2379,1685 | 192,2563,1978 | 193,611,198 | 195,1122,898 | 196,1057,892

BATCH_RAW_INFO | 187,2380,1685 | 192,2564,1978 | 193,612,198 | 195,1123,898 | 196,1058,892

BATCH_RAW_INFO | 187,2381,1685 | 192,2565,1978 | 193,613,198 | 195,1124,898 | 196,1059,892

BATCH_RAW_INFO | 187,2382,1685 | 192,2566,1978 | 193,614,198 | 195,1125,898 | 196,1060,892

BATCH_RAW_INFO | 187,2383,1685 | 192,2567,1978 | 193,615,198 | 195,1126,898 | 196,1061,892

BATCH_RAW_INFO | 187,2384,1685 | 192,2568,1978 | 193,616,198 | 195,1127,898 | 196,1062,892

BATCH_RAW_INFO | 187,2385,1685 | 192,2569,1978 | 193,617,198 | 195,1128,898 | 196,1063,892

BATCH_RAW_INFO | 187,2386,1685 | 192,2570,1978 | 193,618,198 | 195,1129,898 | 196,1064,892

BATCH_RAW_INFO | 187,2387,1685 | 192,2571,1978 | 193,619,198 | 195,1130,898 | 196,1065,892

BATCH_RAW_INFO | 187,2388,1685 | 192,2572,1978 | 193,620,198 | 195,1131,898 | 196,1066,892

BATCH_RAW_INFO | 187,2389,1685 | 192,2573,1978 | 193,621,198 | 195,1132,898 | 196,1067,892

BATCH_RAW_INFO | 187,2390,1685 | 192,2574,1978 | 195,1133,898 | 196,1068,892

BATCH_RAW_INFO | 187,2391,1685 | 192,2575,1978 | 195,1134,898 | 196,1069,892

BATCH_RAW_INFO | 187,2392,1685 | 192,2576,1978 | 195,1135,898 | 196,1070,892

BATCH_RAW_INFO | 187,2393,1685 | 192,2577,1978 | 195,1136,898 | 196,1071,892

BATCH_RAW_INFO | 187,2394,1685 | 192,2578,1978 | 195,1137,898 | 196,1072,892

BATCH_RAW_INFO | 187,2395,1685 | 192,2579,1978 | 195,1138,898 | 196,1073,892

BATCH_RAW_INFO | 187,2396,1685 | 192,2580,1978 | 195,1139,898 | 196,1074,892

BATCH_RAW_INFO | 187,2397,1685 | 192,2581,1978 | 195,1140,898 | 196,1075,892

BATCH_RAW_INFO | 187,2398,1685 | 192,2582,1978 | 195,1141,898 | 196,1076,892

BATCH_RAW_INFO | 187,2399,1685 | 192,2583,1978 | 195,1142,898 | 196,1077,892

BATCH_RAW_INFO | 187,2400,1685 | 192,2584,1978 | 195,1143,898 | 196,1078,892

BATCH_RAW_INFO | 187,2401,1685 | 192,2585,1978 | 195,1144,898 | 196,1079,892

BATCH_RAW_INFO | 187,2402,1685 | 192,2586,1978 | 195,1145,898 | 196,1080,892

BATCH_RAW_INFO | 187,2403,1685 | 192,2587,1978 | 195,1146,898 | 196,1081,892

BATCH_RAW_INFO | 187,2404,1685 | 192,2588,1978 | 195,1147,898 | 196,1082,892

BATCH_RAW_INFO | 187,2405,1685 | 192,2589,1978 | 195,1148,898 | 196,1083,892

BATCH_RAW_INFO | 187,2406,1685 | 192,2590,1978 | 195,1149,898 | 196,1084,892

BATCH_RAW_INFO | 187,2407,1685 | 192,2591,1978 | 195,1150,898 | 196,1085,892

BATCH_RAW_INFO | 187,2408,1685 | 192,2592,1978 | 195,1151,898 | 196,1086,892

BATCH_RAW_INFO | 187,2409,1685 | 192,2593,1978 | 195,1152,898 | 196,1087,892

BATCH_RAW_INFO | 187,2410,1685 | 192,2594,1978 | 195,1153,898 | 196,1088,892

BATCH_RAW_INFO | 187,2411,1685 | 192,2595,1978 | 195,1154,898 | 196,1089,892

BATCH_RAW_INFO | 187,2412,1685 | 192,2596,1978 | 195,1155,898 | 196,1090,892

BATCH_RAW_INFO | 187,2413,1685 | 192,2597,1978 | 195,1156,898 | 196,1091,892

BATCH_RAW_INFO | 187,2414,1685 | 192,2598,1978 | 195,1157,898 | 196,1092,892

BATCH_RAW_INFO | 187,2415,1685 | 192,2599,1978 | 195,1158,898 | 196,1093,892

BATCH_RAW_INFO | 187,2416,1685 | 192,2600,1978 | 195,1159,898 | 196,1094,892

BATCH_RAW_INFO | 187,2417,1685 | 192,2601,1978 | 195,1160,898 | 196,1095,892

BATCH_RAW_INFO | 187,2418,1685 | 192,2602,1978 | 195,1161,898 | 196,1096,892

BATCH_RAW_INFO | 187,2419,1685 | 192,2603,1978 | 195,1162,898 | 196,1097,892

BATCH_RAW_INFO | 187,2420,1685 | 192,2604,1978 | 195,1163,898 | 196,1098,892

BATCH_RAW_INFO | 187,2421,1685 | 192,2605,1978 | 195,1164,898 | 196,1099,892

BATCH_RAW_INFO | 187,2422,1685 | 192,2606,1978 | 195,1165,898 | 196,1100,892

BATCH_RAW_INFO | 187,2423,1685 | 192,2607,1978 | 195,1166,898 | 196,1101,892

BATCH_RAW_INFO | 187,2424,1685 | 192,2608,1978 | 195,1167,898 | 196,1102,892

BATCH_RAW_INFO | 187,2425,1685 | 192,2609,1978 | 195,1168,898 | 196,1103,892

BATCH_RAW_INFO | 187,2426,1685 | 192,2610,1978 | 195,1169,898 | 196,1104,892

BATCH_RAW_INFO | 187,2427,1685 | 192,2611,1978 | 195,1170,898 | 196,1105,892

BATCH_RAW_INFO | 187,2428,1685 | 192,2612,1978 | 195,1171,898 | 196,1106,892

BATCH_RAW_INFO | 187,2429,1685 | 192,2613,1978 | 195,1172,898 | 196,1107,892

BATCH_RAW_INFO | 187,2430,1685 | 192,2614,1978 | 195,1173,898 | 196,1108,892

BATCH_RAW_INFO | 187,2431,1685 | 192,2615,1978 | 195,1174,898 | 196,1109,892

BATCH_RAW_INFO | 187,2432,1685 | 192,2616,1978 | 195,1175,898 | 196,1110,892

BATCH_RAW_INFO | 187,2433,1685 | 192,2617,1978 | 195,1176,898 | 196,1111,892

BATCH_RAW_INFO | 187,2434,1685 | 192,2618,1978 | 195,1177,898 | 196,1112,892

BATCH_RAW_INFO | 187,2435,1685 | 192,2619,1978 | 195,1178,898 | 196,1113,892

BATCH_RAW_INFO | 187,2436,1685 | 192,2620,1978 | 195,1179,898 | 196,1114,892

BATCH_RAW_INFO | 187,2437,1685 | 192,2621,1978 | 195,1180,898 | 196,1115,892

BATCH_RAW_INFO | 187,2438,1685 | 192,2622,1978 | 195,1181,898 | 196,1116,892

BATCH_RAW_INFO | 187,2439,1685 | 192,2623,1978 | 195,1182,898 | 196,1117,892

BATCH_RAW_INFO | 187,2440,1685 | 192,2624,1978 | 195,1183,898 | 196,1118,892

BATCH_RAW_INFO | 187,2441,1685 | 192,2625,1978 | 195,1184,898 | 196,1119,892

BATCH_RAW_INFO | 187,2442,1685 | 192,2626,1978 | 195,1185,898 | 196,1120,892

BATCH_RAW_INFO | 187,2443,1685 | 192,2627,1978 | 195,1186,898 | 196,1121,892

BATCH_RAW_INFO | 187,2444,1685 | 192,2628,1978 | 195,1187,898 | 196,1122,892

BATCH_RAW_INFO | 187,2445,1685 | 192,2629,1978 | 195,1188,898 | 196,1123,892

BATCH_RAW_INFO | 198,140,139

BATCH_RAW_INFO | 187,2446,1685 | 192,2630,1978 | 195,1189,898 | 196,1124,892 | 198,141,139

BATCH_RAW_INFO | 187,2447,1685 | 192,2631,1978 | 195,1190,898 | 196,1125,892 | 198,142,139

BATCH_RAW_INFO | 187,2448,1685 | 192,2632,1978 | 195,1191,898 | 196,1126,892 | 198,143,139

BATCH_RAW_INFO | 187,2449,1685 | 192,2633,1978 | 195,1192,898 | 196,1127,892 | 198,144,139

BATCH_RAW_INFO | 187,2450,1685 | 192,2634,1978 | 195,1193,898 | 196,1128,892 | 198,145,139

BATCH_RAW_INFO | 187,2451,1685 | 192,2635,1978 | 195,1194,898 | 196,1129,892 | 198,146,139

BATCH_RAW_INFO | 187,2452,1685 | 192,2636,1978 | 195,1195,898 | 196,1130,892 | 198,147,139

BATCH_RAW_INFO | 187,2453,1685 | 192,2637,1978 | 195,1196,898 | 196,1131,892 | 198,148,139

BATCH_RAW_INFO | 187,2454,1685 | 192,2638,1978 | 195,1197,898 | 196,1132,892 | 198,149,139

BATCH_RAW_INFO | 187,2455,1685 | 192,2639,1978 | 195,1198,898 | 196,1133,892 | 198,150,139

BATCH_RAW_INFO | 187,2456,1685 | 192,2640,1978 | 195,1199,898 | 196,1134,892 | 198,151,139

BATCH_RAW_INFO | 187,2457,1685 | 192,2641,1978 | 195,1200,898 | 196,1135,892 | 198,152,139

BATCH_RAW_INFO | 187,2458,1685 | 192,2642,1978 | 195,1201,898 | 196,1136,892 | 198,153,139

BATCH_RAW_INFO | 187,2459,1685 | 192,2643,1978 | 195,1202,898 | 196,1137,892 | 198,154,139

BATCH_RAW_INFO | 187,2460,1685 | 192,2644,1978 | 195,1203,898 | 196,1138,892 | 198,155,139

BATCH_RAW_INFO | 187,2461,1685 | 192,2645,1978 | 195,1204,898 | 196,1139,892 | 198,156,139

BATCH_RAW_INFO | 187,2462,1685 | 192,2646,1978 | 195,1205,898 | 196,1140,892 | 198,157,139

BATCH_RAW_INFO | 187,2463,1685 | 192,2647,1978 | 195,1206,898 | 196,1141,892 | 198,158,139

BATCH_RAW_INFO | 187,2464,1685 | 192,2648,1978 | 195,1207,898 | 196,1142,892 | 198,159,139

BATCH_RAW_INFO | 187,2465,1685 | 192,2649,1978 | 195,1208,898 | 196,1143,892 | 198,160,139

BATCH_RAW_INFO | 187,2466,1685 | 192,2650,1978 | 195,1209,898 | 196,1144,892 | 198,161,139

BATCH_RAW_INFO | 187,2467,1685 | 192,2651,1978 | 195,1210,898 | 196,1145,892 | 198,162,139

BATCH_RAW_INFO | 187,2468,1685 | 192,2652,1978 | 195,1211,898 | 196,1146,892 | 198,163,139

BATCH_RAW_INFO | 187,2469,1685 | 192,2653,1978 | 195,1212,898 | 196,1147,892 | 198,164,139

BATCH_RAW_INFO | 187,2470,1685 | 192,2654,1978 | 195,1213,898 | 196,1148,892 | 198,165,139

BATCH_RAW_INFO | 187,2471,1685 | 192,2655,1978 | 195,1214,898 | 196,1149,892 | 198,166,139

BATCH_RAW_INFO | 187,2472,1685 | 192,2656,1978 | 195,1215,898 | 196,1150,892 | 198,167,139

BATCH_RAW_INFO | 187,2473,1685 | 192,2657,1978 | 195,1216,898 | 196,1151,892 | 198,168,139

BATCH_RAW_INFO | 187,2474,1685 | 192,2658,1978 | 195,1217,898 | 196,1152,892 | 198,169,139

BATCH_RAW_INFO | 187,2475,1685 | 192,2659,1978 | 195,1218,898 | 196,1153,892 | 198,170,139

BATCH_RAW_INFO | 187,2476,1685 | 192,2660,1978 | 195,1219,898 | 196,1154,892 | 198,171,139

BATCH_RAW_INFO | 187,2477,1685 | 192,2661,1978 | 195,1220,898 | 196,1155,892 | 198,172,139

BATCH_RAW_INFO | 187,2478,1685 | 192,2662,1978 | 195,1221,898 | 196,1156,892 | 198,173,139

BATCH_RAW_INFO | 187,2479,1685 | 192,2663,1978 | 195,1222,898 | 196,1157,892 | 198,174,139

BATCH_RAW_INFO | 187,2480,1685 | 192,2664,1978 | 195,1223,898 | 196,1158,892 | 198,175,139

BATCH_RAW_INFO | 187,2481,1685 | 192,2665,1978 | 195,1224,898 | 196,1159,892 | 198,176,139

BATCH_RAW_INFO | 187,2482,1685 | 192,2666,1978 | 195,1225,898 | 196,1160,892 | 198,177,139

BATCH_RAW_INFO | 187,2483,1685 | 192,2667,1978 | 195,1226,898 | 196,1161,892 | 198,178,139

BATCH_RAW_INFO | 187,2484,1685 | 192,2668,1978 | 195,1227,898 | 196,1162,892 | 198,179,139

BATCH_RAW_INFO | 187,2485,1685 | 192,2669,1978 | 195,1228,898 | 196,1163,892 | 198,180,139

BATCH_RAW_INFO | 187,2486,1685 | 192,2670,1978 | 195,1229,898 | 196,1164,892 | 198,181,139

BATCH_RAW_INFO | 187,2487,1685 | 192,2671,1978 | 195,1230,898 | 196,1165,892 | 198,182,139

BATCH_RAW_INFO | 187,2488,1685 | 192,2672,1978 | 195,1231,898 | 196,1166,892 | 198,183,139

BATCH_RAW_INFO | 187,2489,1685 | 192,2673,1978 | 195,1232,898 | 196,1167,892 | 198,184,139

BATCH_RAW_INFO | 187,2490,1685 | 192,2674,1978 | 195,1233,898 | 196,1168,892 | 198,185,139

BATCH_RAW_INFO | 187,2491,1685 | 192,2675,1978 | 195,1234,898 | 196,1169,892 | 198,186,139

BATCH_RAW_INFO | 187,2492,1685 | 192,2676,1978 | 195,1235,898 | 196,1170,892 | 198,187,139

BATCH_RAW_INFO | 187,2493,1685 | 192,2677,1978 | 195,1236,898 | 196,1171,892 | 198,188,139

BATCH_RAW_INFO | 187,2494,1685 | 192,2678,1978 | 195,1237,898 | 196,1172,892 | 198,189,139

BATCH_RAW_INFO | 187,2495,1685 | 192,2679,1978 | 195,1238,898 | 196,1173,892 | 198,190,139

BATCH_RAW_INFO | 187,2496,1685 | 192,2680,1978 | 195,1239,898 | 196,1174,892 | 198,191,139

BATCH_RAW_INFO | 187,2497,1685 | 192,2681,1978 | 195,1240,898 | 196,1175,892 | 198,192,139

BATCH_RAW_INFO | 187,2498,1685 | 192,2682,1978 | 195,1241,898 | 196,1176,892 | 198,193,139

BATCH_RAW_INFO | 187,2499,1685 | 192,2683,1978 | 195,1242,898 | 196,1177,892 | 198,194,139

BATCH_RAW_INFO | 187,2500,1685 | 192,2684,1978 | 195,1243,898 | 196,1178,892 | 198,195,139

BATCH_RAW_INFO | 187,2501,1685 | 192,2685,1978 | 195,1244,898 | 196,1179,892 | 198,196,139

BATCH_RAW_INFO | 187,2502,1685 | 192,2686,1978 | 195,1245,898 | 196,1180,892 | 198,197,139

BATCH_RAW_INFO | 192,2687,1978 | 195,1246,898 | 196,1181,892

BATCH_RAW_INFO | 192,2688,1978 | 195,1247,898 | 196,1182,892

BATCH_RAW_INFO | 192,2689,1978 | 195,1248,898 | 196,1183,892

BATCH_RAW_INFO | 192,2690,1978 | 195,1249,898 | 196,1184,892

BATCH_RAW_INFO | 192,2691,1978 | 195,1250,898 | 196,1185,892

BATCH_RAW_INFO | 192,2692,1978 | 195,1251,898 | 196,1186,892

BATCH_RAW_INFO | 192,2693,1978 | 195,1252,898 | 196,1187,892

BATCH_RAW_INFO | 192,2694,1978 | 195,1253,898 | 196,1188,892

BATCH_RAW_INFO | 192,2695,1978 | 195,1254,898 | 196,1189,892

BATCH_RAW_INFO | 192,2696,1978 | 195,1255,898 | 196,1190,892

BATCH_RAW_INFO | 192,2697,1978 | 195,1256,898 | 196,1191,892

BATCH_RAW_INFO | 192,2698,1978 | 195,1257,898 | 196,1192,892

BATCH_RAW_INFO | 192,2699,1978 | 195,1258,898 | 196,1193,892

BATCH_RAW_INFO | 192,2700,1978 | 196,1194,892

BATCH_RAW_INFO | 192,2701,1978 | 196,1195,892

BATCH_RAW_INFO | 192,2702,1978 | 196,1196,892

BATCH_RAW_INFO | 192,2703,1978 | 196,1197,892

BATCH_RAW_INFO | 192,2704,1978 | 196,1198,892

BATCH_RAW_INFO | 192,2705,1978 | 196,1199,892

BATCH_RAW_INFO | 192,2706,1978 | 196,1200,892

BATCH_RAW_INFO | 192,2707,1978 | 196,1201,892

BATCH_RAW_INFO | 192,2708,1978 | 196,1202,892

BATCH_RAW_INFO | 192,2709,1978 | 196,1203,892

BATCH_RAW_INFO | 192,2710,1978 | 196,1204,892

BATCH_RAW_INFO | 192,2711,1978 | 196,1205,892

BATCH_RAW_INFO | 192,2712,1978 | 196,1206,892

BATCH_RAW_INFO | 192,2713,1978 | 196,1207,892

BATCH_RAW_INFO | 192,2714,1978 | 196,1208,892

BATCH_RAW_INFO | 192,2715,1978 | 196,1209,892

BATCH_RAW_INFO | 192,2716,1978 | 196,1210,892

BATCH_RAW_INFO | 192,2717,1978 | 196,1211,892

BATCH_RAW_INFO | 192,2718,1978 | 196,1212,892

BATCH_RAW_INFO | 192,2719,1978 | 196,1213,892

BATCH_RAW_INFO | 192,2720,1978 | 196,1214,892

BATCH_RAW_INFO | 196,1215,892

BATCH_RAW_INFO | 196,1216,892

BATCH_RAW_INFO | 196,1217,892

BATCH_RAW_INFO | 196,1218,892

BATCH_RAW_INFO | 196,1219,892

BATCH_RAW_INFO | 196,1220,892

BATCH_RAW_INFO | 196,1221,892

BATCH_RAW_INFO | 196,1222,892

BATCH_RAW_INFO | 196,1223,892

BATCH_RAW_INFO | 196,1224,892

BATCH_RAW_INFO | 196,1225,892

BATCH_RAW_INFO | 196,1226,892

BATCH_RAW_INFO | 196,1227,892

BATCH_RAW_INFO | 196,1228,892

BATCH_RAW_INFO | 196,1229,892

BATCH_RAW_INFO | 196,1230,892

BATCH_RAW_INFO | 196,1231,892

BATCH_RAW_INFO | 196,1232,892

BATCH_RAW_INFO | 196,1233,892

BATCH_RAW_INFO | 196,1234,892

BATCH_RAW_INFO | 196,1235,892

BATCH_RAW_INFO | 196,1236,892

BATCH_RAW_INFO | 196,1237,892

BATCH_RAW_INFO | 196,1238,892

BATCH_RAW_INFO | 196,1239,892

BATCH_RAW_INFO | 196,1240,892

BATCH_RAW_INFO | 199,3520,3519

BATCH_RAW_INFO | 199,3521,3519

BATCH_RAW_INFO | 199,3522,3519

BATCH_RAW_INFO | 199,3523,3519

BATCH_RAW_INFO | 199,3524,3519

BATCH_RAW_INFO | 199,3525,3519

BATCH_RAW_INFO | 199,3526,3519

BATCH_RAW_INFO | 199,3527,3519

BATCH_RAW_INFO | 199,3528,3519

BATCH_RAW_INFO | 199,3529,3519

BATCH_RAW_INFO | 199,3530,3519

BATCH_RAW_INFO | 199,3531,3519

BATCH_RAW_INFO | 199,3532,3519

BATCH_RAW_INFO | 199,3533,3519

BATCH_RAW_INFO | 199,3534,3519

BATCH_RAW_INFO | 199,3535,3519

BATCH_RAW_INFO | 199,3536,3519

BATCH_RAW_INFO | 199,3537,3519

BATCH_RAW_INFO | 199,3538,3519

BATCH_RAW_INFO | 199,3539,3519

BATCH_RAW_INFO | 199,3540,3519

BATCH_RAW_INFO | 199,3541,3519

BATCH_RAW_INFO | 199,3542,3519

BATCH_RAW_INFO | 199,3543,3519

BATCH_RAW_INFO | 199,3544,3519

BATCH_RAW_INFO | 199,3545,3519

BATCH_RAW_INFO | 199,3546,3519

BATCH_RAW_INFO | 199,3547,3519

BATCH_RAW_INFO | 199,3548,3519

BATCH_RAW_INFO | 199,3549,3519

BATCH_RAW_INFO | 199,3550,3519

BATCH_RAW_INFO | 199,3551,3519

BATCH_RAW_INFO | 199,3552,3519

BATCH_RAW_INFO | 199,3553,3519

BATCH_RAW_INFO | 199,3554,3519

BATCH_RAW_INFO | 199,3555,3519

BATCH_RAW_INFO | 199,3556,3519

BATCH_RAW_INFO | 199,3557,3519

BATCH_RAW_INFO | 199,3558,3519

BATCH_RAW_INFO | 199,3559,3519

BATCH_RAW_INFO | 199,3560,3519

BATCH_RAW_INFO | 199,3561,3519

BATCH_RAW_INFO | 199,3562,3519

BATCH_RAW_INFO | 199,3563,3519

BATCH_RAW_INFO | 199,3564,3519

BATCH_RAW_INFO | 199,3565,3519

BATCH_RAW_INFO | 199,3566,3519

BATCH_RAW_INFO | 199,3567,3519

BATCH_RAW_INFO | 199,3568,3519

BATCH_RAW_INFO | 199,3569,3519

BATCH_RAW_INFO | 199,3570,3519

BATCH_RAW_INFO | 199,3571,3519

BATCH_RAW_INFO | 199,3572,3519

BATCH_RAW_INFO | 199,3573,3519

BATCH_RAW_INFO | 199,3574,3519

BATCH_RAW_INFO | 199,3575,3519

BATCH_RAW_INFO | 199,3576,3519

BATCH_RAW_INFO | 199,3577,3519

BATCH_RAW_INFO | 199,3578,3519

BATCH_RAW_INFO | 199,3579,3519

BATCH_RAW_INFO | 199,3580,3519

BATCH_RAW_INFO | 199,3581,3519

BATCH_RAW_INFO | 199,3582,3519

BATCH_RAW_INFO | 199,3583,3519

BATCH_RAW_INFO | 199,3584,3519

BATCH_RAW_INFO | 199,3585,3519

BATCH_RAW_INFO | 199,3586,3519

BATCH_RAW_INFO | 199,3587,3519

BATCH_RAW_INFO | 199,3588,3519

BATCH_RAW_INFO | 199,3589,3519

BATCH_RAW_INFO | 199,3590,3519

BATCH_RAW_INFO | 199,3591,3519

BATCH_RAW_INFO | 199,3592,3519

BATCH_RAW_INFO | 199,3593,3519

BATCH_RAW_INFO | 199,3594,3519

BATCH_RAW_INFO | 199,3595,3519

BATCH_RAW_INFO | 199,3596,3519

BATCH_RAW_INFO | 199,3597,3519

BATCH_RAW_INFO | 199,3598,3519

BATCH_RAW_INFO | 199,3599,3519

BATCH_RAW_INFO | 199,3600,3519

BATCH_RAW_INFO | 199,3601,3519

BATCH_RAW_INFO | 199,3602,3519

BATCH_RAW_INFO | 199,3603,3519

BATCH_RAW_INFO | 199,3604,3519

BATCH_RAW_INFO | 199,3605,3519

BATCH_RAW_INFO | 199,3606,3519

BATCH_RAW_INFO | 199,3607,3519

BATCH_RAW_INFO | 199,3608,3519

BATCH_RAW_INFO | 199,3609,3519

BATCH_RAW_INFO | 199,3610,3519

BATCH_RAW_INFO | 199,3611,3519

BATCH_RAW_INFO | 199,3612,3519

BATCH_RAW_INFO | 199,3613,3519

BATCH_RAW_INFO | 199,3614,3519

BATCH_RAW_INFO | 199,3615,3519

BATCH_RAW_INFO | 199,3616,3519

BATCH_RAW_INFO | 199,3617,3519

BATCH_RAW_INFO | 199,3618,3519

BATCH_RAW_INFO | 199,3619,3519

BATCH_RAW_INFO | 199,3620,3519

BATCH_RAW_INFO | 199,3621,3519

BATCH_RAW_INFO | 199,3622,3519

BATCH_RAW_INFO | 199,3623,3519

BATCH_RAW_INFO | 199,3624,3519

BATCH_RAW_INFO | 199,3625,3519

BATCH_RAW_INFO | 199,3626,3519

BATCH_RAW_INFO | 199,3627,3519

BATCH_RAW_INFO | 199,3628,3519

BATCH_RAW_INFO | 199,3629,3519

BATCH_RAW_INFO | 199,3630,3519

BATCH_RAW_INFO | 199,3631,3519

BATCH_RAW_INFO | 199,3632,3519

BATCH_RAW_INFO | 199,3633,3519

BATCH_RAW_INFO | 199,3634,3519

BATCH_RAW_INFO | 199,3635,3519

BATCH_RAW_INFO | 199,3636,3519

BATCH_RAW_INFO | 199,3637,3519

BATCH_RAW_INFO | 199,3638,3519

BATCH_RAW_INFO | 199,3639,3519

BATCH_RAW_INFO | 199,3640,3519

BATCH_RAW_INFO | 199,3641,3519

BATCH_RAW_INFO | 199,3642,3519

BATCH_RAW_INFO | 199,3643,3519

BATCH_RAW_INFO | 199,3644,3519

BATCH_RAW_INFO | 199,3645,3519

BATCH_RAW_INFO | 199,3646,3519

BATCH_RAW_INFO | 199,3647,3519

BATCH_RAW_INFO | 199,3648,3519

BATCH_RAW_INFO | 199,3649,3519

BATCH_RAW_INFO | 199,3650,3519

BATCH_RAW_INFO | 199,3651,3519

BATCH_RAW_INFO | 199,3652,3519

BATCH_RAW_INFO | 199,3653,3519

BATCH_RAW_INFO | 199,3654,3519

BATCH_RAW_INFO | 199,3655,3519

BATCH_RAW_INFO | 199,3656,3519

BATCH_RAW_INFO | 199,3657,3519

BATCH_RAW_INFO | 199,3658,3519

BATCH_RAW_INFO | 199,3659,3519

BATCH_RAW_INFO | 199,3660,3519

BATCH_RAW_INFO | 199,3661,3519

BATCH_RAW_INFO | 199,3662,3519

BATCH_RAW_INFO | 199,3663,3519

BATCH_RAW_INFO | 199,3664,3519

BATCH_RAW_INFO | 199,3665,3519

BATCH_RAW_INFO | 199,3666,3519

BATCH_RAW_INFO | 199,3667,3519

BATCH_RAW_INFO | 199,3668,3519

BATCH_RAW_INFO | 199,3669,3519

BATCH_RAW_INFO | 199,3670,3519

BATCH_RAW_INFO | 199,3671,3519

BATCH_RAW_INFO | 199,3672,3519

BATCH_RAW_INFO | 199,3673,3519

BATCH_RAW_INFO | 199,3674,3519

BATCH_RAW_INFO | 199,3675,3519

BATCH_RAW_INFO | 199,3676,3519

BATCH_RAW_INFO | 199,3677,3519

BATCH_RAW_INFO | 199,3678,3519

BATCH_RAW_INFO | 199,3679,3519

BATCH_RAW_INFO | 199,3680,3519

BATCH_RAW_INFO | 199,3681,3519

BATCH_RAW_INFO | 199,3682,3519

BATCH_RAW_INFO | 199,3683,3519

BATCH_RAW_INFO | 199,3684,3519

BATCH_RAW_INFO | 199,3685,3519

BATCH_RAW_INFO | 199,3686,3519

BATCH_RAW_INFO | 199,3687,3519

BATCH_RAW_INFO | 199,3688,3519

BATCH_RAW_INFO | 199,3689,3519

BATCH_RAW_INFO | 199,3690,3519

BATCH_RAW_INFO | 199,3691,3519

BATCH_RAW_INFO | 199,3692,3519

BATCH_RAW_INFO | 199,3693,3519

BATCH_RAW_INFO | 199,3694,3519

BATCH_RAW_INFO | 199,3695,3519

BATCH_RAW_INFO | 199,3696,3519

BATCH_RAW_INFO | 199,3697,3519

BATCH_RAW_INFO | 199,3698,3519

BATCH_RAW_INFO | 199,3699,3519

BATCH_RAW_INFO | 199,3700,3519

BATCH_RAW_INFO | 199,3701,3519

BATCH_RAW_INFO | 199,3702,3519

BATCH_RAW_INFO | 199,3703,3519

BATCH_RAW_INFO | 199,3704,3519

BATCH_RAW_INFO | 199,3705,3519

BATCH_RAW_INFO | 199,3706,3519

BATCH_RAW_INFO | 199,3707,3519

BATCH_RAW_INFO | 199,3708,3519

BATCH_RAW_INFO | 199,3709,3519

BATCH_RAW_INFO | 199,3710,3519

BATCH_RAW_INFO | 199,3711,3519

BATCH_RAW_INFO | 199,3712,3519

BATCH_RAW_INFO | 199,3713,3519

BATCH_RAW_INFO | 199,3714,3519

BATCH_RAW_INFO | 199,3715,3519

BATCH_RAW_INFO | 199,3716,3519

BATCH_RAW_INFO | 199,3717,3519

BATCH_RAW_INFO | 199,3718,3519

BATCH_RAW_INFO | 199,3719,3519

BATCH_RAW_INFO | 199,3720,3519

BATCH_RAW_INFO | 199,3721,3519

BATCH_RAW_INFO | 199,3722,3519

BATCH_RAW_INFO | 199,3723,3519

BATCH_RAW_INFO | 199,3724,3519

BATCH_RAW_INFO | 199,3725,3519

BATCH_RAW_INFO | 199,3726,3519

BATCH_RAW_INFO | 199,3727,3519

BATCH_RAW_INFO | 199,3728,3519

BATCH_RAW_INFO | 199,3729,3519

BATCH_RAW_INFO | 199,3730,3519

BATCH_RAW_INFO | 199,3731,3519

BATCH_RAW_INFO | 199,3732,3519

BATCH_RAW_INFO | 199,3733,3519

BATCH_RAW_INFO | 199,3734,3519

BATCH_RAW_INFO | 199,3735,3519

BATCH_RAW_INFO | 199,3736,3519

BATCH_RAW_INFO | 199,3737,3519

BATCH_RAW_INFO | 199,3738,3519

BATCH_RAW_INFO | 199,3739,3519

BATCH_RAW_INFO | 199,3740,3519

BATCH_RAW_INFO | 199,3741,3519

BATCH_RAW_INFO | 199,3742,3519

BATCH_RAW_INFO | 199,3743,3519

BATCH_RAW_INFO | 199,3744,3519

BATCH_RAW_INFO | 199,3745,3519

BATCH_RAW_INFO | 199,3746,3519

BATCH_RAW_INFO | 199,3747,3519

BATCH_RAW_INFO | 199,3748,3519

BATCH_RAW_INFO | 199,3749,3519

BATCH_RAW_INFO | 199,3750,3519

BATCH_RAW_INFO | 199,3751,3519

BATCH_RAW_INFO | 199,3752,3519

BATCH_RAW_INFO | 199,3753,3519

BATCH_RAW_INFO | 199,3754,3519

BATCH_RAW_INFO | 199,3755,3519

BATCH_RAW_INFO | 199,3756,3519

BATCH_RAW_INFO | 199,3757,3519

BATCH_RAW_INFO | 199,3758,3519

BATCH_RAW_INFO | 199,3759,3519

BATCH_RAW_INFO | 199,3760,3519

BATCH_RAW_INFO | 199,3761,3519

BATCH_RAW_INFO | 199,3762,3519

BATCH_RAW_INFO | 199,3763,3519

BATCH_RAW_INFO | 199,3764,3519

BATCH_RAW_INFO | 199,3765,3519

BATCH_RAW_INFO | 199,3766,3519

BATCH_RAW_INFO | 199,3767,3519

BATCH_RAW_INFO | 199,3768,3519

BATCH_RAW_INFO | 199,3769,3519

BATCH_RAW_INFO | 199,3770,3519

BATCH_RAW_INFO | 199,3771,3519

BATCH_RAW_INFO | 199,3772,3519

BATCH_RAW_INFO | 199,3773,3519

BATCH_RAW_INFO | 199,3774,3519

BATCH_RAW_INFO | 199,3775,3519

BATCH_RAW_INFO | 199,3776,3519

BATCH_RAW_INFO | 199,3777,3519

BATCH_RAW_INFO | 199,3778,3519

BATCH_RAW_INFO | 199,3779,3519

BATCH_RAW_INFO | 199,3780,3519

BATCH_RAW_INFO | 199,3781,3519

BATCH_RAW_INFO | 199,3782,3519

BATCH_RAW_INFO | 199,3783,3519

BATCH_RAW_INFO | 199,3784,3519

BATCH_RAW_INFO | 199,3785,3519

BATCH_RAW_INFO | 199,3786,3519

BATCH_RAW_INFO | 199,3787,3519

BATCH_RAW_INFO | 199,3788,3519

BATCH_RAW_INFO | 199,3789,3519

BATCH_RAW_INFO | 199,3790,3519

BATCH_RAW_INFO | 200,2576,2575

BATCH_RAW_INFO | 199,3791,3519 | 200,2577,2575

BATCH_RAW_INFO | 199,3792,3519 | 200,2578,2575

BATCH_RAW_INFO | 199,3793,3519 | 200,2579,2575

BATCH_RAW_INFO | 199,3794,3519 | 200,2580,2575

BATCH_RAW_INFO | 199,3795,3519 | 200,2581,2575

BATCH_RAW_INFO | 199,3796,3519 | 200,2582,2575

BATCH_RAW_INFO | 199,3797,3519 | 200,2583,2575

BATCH_RAW_INFO | 199,3798,3519 | 200,2584,2575

BATCH_RAW_INFO | 199,3799,3519 | 200,2585,2575

BATCH_RAW_INFO | 199,3800,3519 | 200,2586,2575

BATCH_RAW_INFO | 199,3801,3519 | 200,2587,2575

BATCH_RAW_INFO | 199,3802,3519 | 200,2588,2575

BATCH_RAW_INFO | 199,3803,3519 | 200,2589,2575

BATCH_RAW_INFO | 199,3804,3519 | 200,2590,2575

BATCH_RAW_INFO | 199,3805,3519 | 200,2591,2575

BATCH_RAW_INFO | 199,3806,3519 | 200,2592,2575

BATCH_RAW_INFO | 199,3807,3519 | 200,2593,2575

BATCH_RAW_INFO | 199,3808,3519 | 200,2594,2575

BATCH_RAW_INFO | 199,3809,3519 | 200,2595,2575

BATCH_RAW_INFO | 199,3810,3519 | 200,2596,2575

BATCH_RAW_INFO | 199,3811,3519 | 200,2597,2575

BATCH_RAW_INFO | 199,3812,3519 | 200,2598,2575

BATCH_RAW_INFO | 199,3813,3519 | 200,2599,2575

BATCH_RAW_INFO | 199,3814,3519 | 200,2600,2575

BATCH_RAW_INFO | 199,3815,3519 | 200,2601,2575

BATCH_RAW_INFO | 199,3816,3519 | 200,2602,2575

BATCH_RAW_INFO | 199,3817,3519 | 200,2603,2575

BATCH_RAW_INFO | 199,3818,3519 | 200,2604,2575

BATCH_RAW_INFO | 199,3819,3519 | 200,2605,2575

BATCH_RAW_INFO | 199,3820,3519 | 200,2606,2575

BATCH_RAW_INFO | 199,3821,3519 | 200,2607,2575

BATCH_RAW_INFO | 199,3822,3519 | 200,2608,2575

BATCH_RAW_INFO | 199,3823,3519 | 200,2609,2575

BATCH_RAW_INFO | 199,3824,3519 | 200,2610,2575

BATCH_RAW_INFO | 199,3825,3519 | 200,2611,2575

BATCH_RAW_INFO | 199,3826,3519 | 200,2612,2575

BATCH_RAW_INFO | 199,3827,3519 | 200,2613,2575

BATCH_RAW_INFO | 199,3828,3519 | 200,2614,2575

BATCH_RAW_INFO | 199,3829,3519 | 200,2615,2575

BATCH_RAW_INFO | 199,3830,3519 | 200,2616,2575

BATCH_RAW_INFO | 199,3831,3519 | 200,2617,2575

BATCH_RAW_INFO | 199,3832,3519 | 200,2618,2575

BATCH_RAW_INFO | 199,3833,3519 | 200,2619,2575

BATCH_RAW_INFO | 199,3834,3519 | 200,2620,2575

BATCH_RAW_INFO | 199,3835,3519 | 200,2621,2575

BATCH_RAW_INFO | 199,3836,3519 | 200,2622,2575

BATCH_RAW_INFO | 199,3837,3519 | 200,2623,2575

BATCH_RAW_INFO | 199,3838,3519 | 200,2624,2575

BATCH_RAW_INFO | 199,3839,3519 | 200,2625,2575

BATCH_RAW_INFO | 199,3840,3519 | 200,2626,2575

BATCH_RAW_INFO | 199,3841,3519 | 200,2627,2575

BATCH_RAW_INFO | 199,3842,3519 | 200,2628,2575

BATCH_RAW_INFO | 199,3843,3519 | 200,2629,2575

BATCH_RAW_INFO | 199,3844,3519 | 200,2630,2575

BATCH_RAW_INFO | 199,3845,3519 | 200,2631,2575

BATCH_RAW_INFO | 199,3846,3519 | 200,2632,2575

BATCH_RAW_INFO | 199,3847,3519 | 200,2633,2575

BATCH_RAW_INFO | 199,3848,3519 | 200,2634,2575

BATCH_RAW_INFO | 199,3849,3519 | 200,2635,2575

BATCH_RAW_INFO | 199,3850,3519 | 200,2636,2575

BATCH_RAW_INFO | 199,3851,3519 | 200,2637,2575

BATCH_RAW_INFO | 199,3852,3519 | 200,2638,2575

BATCH_RAW_INFO | 199,3853,3519 | 200,2639,2575

BATCH_RAW_INFO | 199,3854,3519 | 200,2640,2575

BATCH_RAW_INFO | 199,3855,3519 | 200,2641,2575

BATCH_RAW_INFO | 199,3856,3519 | 200,2642,2575

BATCH_RAW_INFO | 199,3857,3519 | 200,2643,2575

BATCH_RAW_INFO | 199,3858,3519 | 200,2644,2575

BATCH_RAW_INFO | 199,3859,3519 | 200,2645,2575

BATCH_RAW_INFO | 199,3860,3519 | 200,2646,2575

BATCH_RAW_INFO | 199,3861,3519 | 200,2647,2575

BATCH_RAW_INFO | 199,3862,3519 | 200,2648,2575

BATCH_RAW_INFO | 199,3863,3519 | 200,2649,2575

BATCH_RAW_INFO | 199,3864,3519 | 200,2650,2575

BATCH_RAW_INFO | 199,3865,3519 | 200,2651,2575

BATCH_RAW_INFO | 199,3866,3519 | 200,2652,2575

BATCH_RAW_INFO | 199,3867,3519 | 200,2653,2575

BATCH_RAW_INFO | 199,3868,3519 | 200,2654,2575

BATCH_RAW_INFO | 199,3869,3519 | 200,2655,2575

BATCH_RAW_INFO | 199,3870,3519 | 200,2656,2575

BATCH_RAW_INFO | 199,3871,3519 | 200,2657,2575

BATCH_RAW_INFO | 199,3872,3519 | 200,2658,2575

BATCH_RAW_INFO | 199,3873,3519 | 200,2659,2575

BATCH_RAW_INFO | 199,3874,3519 | 200,2660,2575

BATCH_RAW_INFO | 199,3875,3519 | 200,2661,2575

BATCH_RAW_INFO | 199,3876,3519 | 200,2662,2575

BATCH_RAW_INFO | 199,3877,3519 | 200,2663,2575

BATCH_RAW_INFO | 199,3878,3519 | 200,2664,2575

BATCH_RAW_INFO | 199,3879,3519 | 200,2665,2575

BATCH_RAW_INFO | 199,3880,3519 | 200,2666,2575

BATCH_RAW_INFO | 199,3881,3519 | 200,2667,2575

BATCH_RAW_INFO | 199,3882,3519 | 200,2668,2575

BATCH_RAW_INFO | 199,3883,3519 | 200,2669,2575

BATCH_RAW_INFO | 199,3884,3519 | 200,2670,2575

BATCH_RAW_INFO | 199,3885,3519 | 200,2671,2575

BATCH_RAW_INFO | 199,3886,3519 | 200,2672,2575

BATCH_RAW_INFO | 199,3887,3519 | 200,2673,2575

BATCH_RAW_INFO | 199,3888,3519 | 200,2674,2575

BATCH_RAW_INFO | 199,3889,3519 | 200,2675,2575

BATCH_RAW_INFO | 199,3890,3519 | 200,2676,2575

BATCH_RAW_INFO | 199,3891,3519 | 200,2677,2575

BATCH_RAW_INFO | 199,3892,3519 | 200,2678,2575

BATCH_RAW_INFO | 199,3893,3519 | 200,2679,2575

BATCH_RAW_INFO | 199,3894,3519 | 200,2680,2575

BATCH_RAW_INFO | 199,3895,3519 | 200,2681,2575

BATCH_RAW_INFO | 199,3896,3519 | 200,2682,2575

BATCH_RAW_INFO | 199,3897,3519 | 200,2683,2575

BATCH_RAW_INFO | 199,3898,3519 | 200,2684,2575

BATCH_RAW_INFO | 199,3899,3519 | 200,2685,2575

BATCH_RAW_INFO | 199,3900,3519 | 200,2686,2575

BATCH_RAW_INFO | 199,3901,3519 | 200,2687,2575

BATCH_RAW_INFO | 199,3902,3519 | 200,2688,2575

BATCH_RAW_INFO | 199,3903,3519 | 200,2689,2575

BATCH_RAW_INFO | 199,3904,3519 | 200,2690,2575

BATCH_RAW_INFO | 199,3905,3519 | 200,2691,2575

BATCH_RAW_INFO | 199,3906,3519 | 200,2692,2575

BATCH_RAW_INFO | 199,3907,3519 | 200,2693,2575

BATCH_RAW_INFO | 199,3908,3519 | 200,2694,2575

BATCH_RAW_INFO | 199,3909,3519 | 200,2695,2575

BATCH_RAW_INFO | 199,3910,3519 | 200,2696,2575

BATCH_RAW_INFO | 199,3911,3519 | 200,2697,2575

BATCH_RAW_INFO | 199,3912,3519 | 200,2698,2575

BATCH_RAW_INFO | 199,3913,3519 | 200,2699,2575

BATCH_RAW_INFO | 199,3914,3519 | 200,2700,2575

BATCH_RAW_INFO | 199,3915,3519 | 200,2701,2575

BATCH_RAW_INFO | 199,3916,3519 | 200,2702,2575

BATCH_RAW_INFO | 199,3917,3519 | 200,2703,2575

BATCH_RAW_INFO | 199,3918,3519 | 200,2704,2575

BATCH_RAW_INFO | 199,3919,3519 | 200,2705,2575

BATCH_RAW_INFO | 199,3920,3519 | 200,2706,2575

BATCH_RAW_INFO | 199,3921,3519 | 200,2707,2575

BATCH_RAW_INFO | 199,3922,3519 | 200,2708,2575

BATCH_RAW_INFO | 199,3923,3519 | 200,2709,2575

BATCH_RAW_INFO | 199,3924,3519 | 200,2710,2575

BATCH_RAW_INFO | 199,3925,3519 | 200,2711,2575

BATCH_RAW_INFO | 199,3926,3519 | 200,2712,2575

BATCH_RAW_INFO | 199,3927,3519 | 200,2713,2575

BATCH_RAW_INFO | 199,3928,3519 | 200,2714,2575

BATCH_RAW_INFO | 199,3929,3519 | 200,2715,2575

BATCH_RAW_INFO | 199,3930,3519 | 200,2716,2575

BATCH_RAW_INFO | 199,3931,3519 | 200,2717,2575

BATCH_RAW_INFO | 199,3932,3519 | 200,2718,2575

BATCH_RAW_INFO | 199,3933,3519 | 200,2719,2575

BATCH_RAW_INFO | 199,3934,3519 | 200,2720,2575

BATCH_RAW_INFO | 199,3935,3519 | 200,2721,2575

BATCH_RAW_INFO | 199,3936,3519 | 200,2722,2575

BATCH_RAW_INFO | 199,3937,3519 | 200,2723,2575

BATCH_RAW_INFO | 199,3938,3519 | 200,2724,2575

BATCH_RAW_INFO | 199,3939,3519 | 200,2725,2575

BATCH_RAW_INFO | 199,3940,3519 | 200,2726,2575

BATCH_RAW_INFO | 199,3941,3519 | 200,2727,2575

BATCH_RAW_INFO | 199,3942,3519 | 200,2728,2575

BATCH_RAW_INFO | 199,3943,3519 | 200,2729,2575

BATCH_RAW_INFO | 199,3944,3519 | 200,2730,2575

BATCH_RAW_INFO | 199,3945,3519 | 200,2731,2575

BATCH_RAW_INFO | 199,3946,3519 | 200,2732,2575

BATCH_RAW_INFO | 199,3947,3519 | 200,2733,2575

BATCH_RAW_INFO | 199,3948,3519 | 200,2734,2575

BATCH_RAW_INFO | 199,3949,3519 | 200,2735,2575

BATCH_RAW_INFO | 199,3950,3519 | 200,2736,2575

BATCH_RAW_INFO | 199,3951,3519 | 200,2737,2575

BATCH_RAW_INFO | 199,3952,3519 | 200,2738,2575

BATCH_RAW_INFO | 199,3953,3519 | 200,2739,2575

BATCH_RAW_INFO | 199,3954,3519 | 200,2740,2575

BATCH_RAW_INFO | 199,3955,3519 | 200,2741,2575

BATCH_RAW_INFO | 199,3956,3519 | 200,2742,2575

BATCH_RAW_INFO | 199,3957,3519 | 200,2743,2575

BATCH_RAW_INFO | 199,3958,3519 | 200,2744,2575

BATCH_RAW_INFO | 199,3959,3519 | 200,2745,2575

BATCH_RAW_INFO | 199,3960,3519 | 200,2746,2575

BATCH_RAW_INFO | 199,3961,3519 | 200,2747,2575

BATCH_RAW_INFO | 199,3962,3519 | 200,2748,2575

BATCH_RAW_INFO | 199,3963,3519 | 200,2749,2575

BATCH_RAW_INFO | 199,3964,3519 | 200,2750,2575

BATCH_RAW_INFO | 199,3965,3519 | 200,2751,2575

BATCH_RAW_INFO | 199,3966,3519 | 200,2752,2575

BATCH_RAW_INFO | 199,3967,3519 | 200,2753,2575

BATCH_RAW_INFO | 199,3968,3519 | 200,2754,2575

BATCH_RAW_INFO | 199,3969,3519 | 200,2755,2575

BATCH_RAW_INFO | 199,3970,3519 | 200,2756,2575

BATCH_RAW_INFO | 199,3971,3519 | 200,2757,2575

BATCH_RAW_INFO | 199,3972,3519 | 200,2758,2575

BATCH_RAW_INFO | 199,3973,3519 | 200,2759,2575

BATCH_RAW_INFO | 199,3974,3519 | 200,2760,2575

BATCH_RAW_INFO | 199,3975,3519 | 200,2761,2575

BATCH_RAW_INFO | 199,3976,3519 | 200,2762,2575

BATCH_RAW_INFO | 199,3977,3519 | 200,2763,2575

BATCH_RAW_INFO | 199,3978,3519 | 200,2764,2575

BATCH_RAW_INFO | 199,3979,3519 | 200,2765,2575

BATCH_RAW_INFO | 199,3980,3519 | 200,2766,2575

BATCH_RAW_INFO | 199,3981,3519 | 200,2767,2575

BATCH_RAW_INFO | 199,3982,3519 | 200,2768,2575

BATCH_RAW_INFO | 199,3983,3519 | 200,2769,2575

BATCH_RAW_INFO | 199,3984,3519 | 200,2770,2575

BATCH_RAW_INFO | 199,3985,3519 | 200,2771,2575

BATCH_RAW_INFO | 199,3986,3519 | 200,2772,2575

BATCH_RAW_INFO | 199,3987,3519 | 200,2773,2575

BATCH_RAW_INFO | 199,3988,3519 | 200,2774,2575

BATCH_RAW_INFO | 199,3989,3519 | 200,2775,2575

BATCH_RAW_INFO | 199,3990,3519 | 200,2776,2575

BATCH_RAW_INFO | 199,3991,3519 | 200,2777,2575

BATCH_RAW_INFO | 199,3992,3519 | 200,2778,2575

BATCH_RAW_INFO | 199,3993,3519 | 200,2779,2575

BATCH_RAW_INFO | 199,3994,3519 | 200,2780,2575

BATCH_RAW_INFO | 199,3995,3519 | 200,2781,2575

BATCH_RAW_INFO | 199,3996,3519 | 200,2782,2575

BATCH_RAW_INFO | 199,3997,3519 | 200,2783,2575

BATCH_RAW_INFO | 199,3998,3519 | 200,2784,2575

BATCH_RAW_INFO | 199,3999,3519 | 200,2785,2575

BATCH_RAW_INFO | 199,4000,3519 | 200,2786,2575

BATCH_RAW_INFO | 199,4001,3519 | 200,2787,2575

BATCH_RAW_INFO | 199,4002,3519 | 200,2788,2575

BATCH_RAW_INFO | 199,4003,3519 | 200,2789,2575

BATCH_RAW_INFO | 199,4004,3519 | 200,2790,2575

BATCH_RAW_INFO | 199,4005,3519 | 200,2791,2575

BATCH_RAW_INFO | 199,4006,3519 | 200,2792,2575

BATCH_RAW_INFO | 199,4007,3519 | 200,2793,2575

BATCH_RAW_INFO | 199,4008,3519 | 200,2794,2575

BATCH_RAW_INFO | 199,4009,3519 | 200,2795,2575

BATCH_RAW_INFO | 199,4010,3519 | 200,2796,2575

BATCH_RAW_INFO | 199,4011,3519 | 200,2797,2575

BATCH_RAW_INFO | 201,1067,1066

BATCH_RAW_INFO | 199,4012,3519 | 200,2798,2575 | 201,1068,1066

BATCH_RAW_INFO | 199,4013,3519 | 200,2799,2575 | 201,1069,1066

BATCH_RAW_INFO | 199,4014,3519 | 200,2800,2575 | 201,1070,1066

BATCH_RAW_INFO | 199,4015,3519 | 200,2801,2575 | 201,1071,1066

BATCH_RAW_INFO | 199,4016,3519 | 200,2802,2575 | 201,1072,1066

BATCH_RAW_INFO | 199,4017,3519 | 200,2803,2575 | 201,1073,1066

BATCH_RAW_INFO | 199,4018,3519 | 200,2804,2575 | 201,1074,1066

BATCH_RAW_INFO | 199,4019,3519 | 200,2805,2575 | 201,1075,1066

BATCH_RAW_INFO | 199,4020,3519 | 200,2806,2575 | 201,1076,1066

BATCH_RAW_INFO | 199,4021,3519 | 200,2807,2575 | 201,1077,1066

BATCH_RAW_INFO | 199,4022,3519 | 200,2808,2575 | 201,1078,1066

BATCH_RAW_INFO | 199,4023,3519 | 200,2809,2575 | 201,1079,1066

BATCH_RAW_INFO | 199,4024,3519 | 200,2810,2575 | 201,1080,1066

BATCH_RAW_INFO | 199,4025,3519 | 200,2811,2575 | 201,1081,1066

BATCH_RAW_INFO | 199,4026,3519 | 200,2812,2575 | 201,1082,1066

BATCH_RAW_INFO | 199,4027,3519 | 200,2813,2575 | 201,1083,1066

BATCH_RAW_INFO | 199,4028,3519 | 200,2814,2575 | 201,1084,1066

BATCH_RAW_INFO | 199,4029,3519 | 200,2815,2575 | 201,1085,1066

BATCH_RAW_INFO | 199,4030,3519 | 200,2816,2575 | 201,1086,1066

BATCH_RAW_INFO | 199,4031,3519 | 200,2817,2575 | 201,1087,1066

BATCH_RAW_INFO | 199,4032,3519 | 200,2818,2575 | 201,1088,1066

BATCH_RAW_INFO | 199,4033,3519 | 200,2819,2575 | 201,1089,1066

BATCH_RAW_INFO | 199,4034,3519 | 200,2820,2575 | 201,1090,1066

BATCH_RAW_INFO | 199,4035,3519 | 200,2821,2575 | 201,1091,1066

BATCH_RAW_INFO | 199,4036,3519 | 200,2822,2575 | 201,1092,1066

BATCH_RAW_INFO | 199,4037,3519 | 200,2823,2575 | 201,1093,1066

BATCH_RAW_INFO | 199,4038,3519 | 200,2824,2575 | 201,1094,1066

BATCH_RAW_INFO | 199,4039,3519 | 200,2825,2575 | 201,1095,1066

BATCH_RAW_INFO | 199,4040,3519 | 200,2826,2575 | 201,1096,1066

BATCH_RAW_INFO | 199,4041,3519 | 200,2827,2575 | 201,1097,1066

BATCH_RAW_INFO | 199,4042,3519 | 200,2828,2575 | 201,1098,1066

BATCH_RAW_INFO | 199,4043,3519 | 200,2829,2575 | 201,1099,1066

BATCH_RAW_INFO | 199,4044,3519 | 200,2830,2575 | 201,1100,1066

BATCH_RAW_INFO | 199,4045,3519 | 200,2831,2575 | 201,1101,1066

BATCH_RAW_INFO | 199,4046,3519 | 200,2832,2575 | 201,1102,1066

BATCH_RAW_INFO | 199,4047,3519 | 200,2833,2575 | 201,1103,1066

BATCH_RAW_INFO | 199,4048,3519 | 200,2834,2575 | 201,1104,1066

BATCH_RAW_INFO | 199,4049,3519 | 200,2835,2575 | 201,1105,1066

BATCH_RAW_INFO | 199,4050,3519 | 200,2836,2575 | 201,1106,1066

BATCH_RAW_INFO | 199,4051,3519 | 200,2837,2575 | 201,1107,1066

BATCH_RAW_INFO | 199,4052,3519 | 200,2838,2575 | 201,1108,1066

BATCH_RAW_INFO | 199,4053,3519 | 200,2839,2575 | 201,1109,1066

BATCH_RAW_INFO | 199,4054,3519 | 200,2840,2575 | 201,1110,1066

BATCH_RAW_INFO | 199,4055,3519 | 200,2841,2575 | 201,1111,1066

BATCH_RAW_INFO | 199,4056,3519 | 200,2842,2575 | 201,1112,1066

BATCH_RAW_INFO | 199,4057,3519 | 200,2843,2575 | 201,1113,1066

BATCH_RAW_INFO | 199,4058,3519 | 200,2844,2575 | 201,1114,1066

BATCH_RAW_INFO | 199,4059,3519 | 200,2845,2575 | 201,1115,1066

BATCH_RAW_INFO | 199,4060,3519 | 200,2846,2575 | 201,1116,1066

BATCH_RAW_INFO | 199,4061,3519 | 200,2847,2575 | 201,1117,1066

BATCH_RAW_INFO | 199,4062,3519 | 200,2848,2575 | 201,1118,1066

BATCH_RAW_INFO | 199,4063,3519 | 200,2849,2575 | 201,1119,1066

BATCH_RAW_INFO | 199,4064,3519 | 200,2850,2575 | 201,1120,1066

BATCH_RAW_INFO | 199,4065,3519 | 200,2851,2575 | 201,1121,1066

BATCH_RAW_INFO | 199,4066,3519 | 200,2852,2575 | 201,1122,1066

BATCH_RAW_INFO | 199,4067,3519 | 200,2853,2575 | 201,1123,1066

BATCH_RAW_INFO | 199,4068,3519 | 200,2854,2575

BATCH_RAW_INFO | 199,4069,3519 | 200,2855,2575

BATCH_RAW_INFO | 199,4070,3519 | 200,2856,2575

BATCH_RAW_INFO | 199,4071,3519 | 200,2857,2575

BATCH_RAW_INFO | 199,4072,3519 | 200,2858,2575

BATCH_RAW_INFO | 199,4073,3519 | 200,2859,2575

BATCH_RAW_INFO | 199,4074,3519 | 200,2860,2575

BATCH_RAW_INFO | 199,4075,3519 | 200,2861,2575

BATCH_RAW_INFO | 199,4076,3519 | 200,2862,2575

BATCH_RAW_INFO | 199,4077,3519 | 200,2863,2575

BATCH_RAW_INFO | 199,4078,3519 | 200,2864,2575

BATCH_RAW_INFO | 199,4079,3519 | 200,2865,2575

BATCH_RAW_INFO | 199,4080,3519 | 200,2866,2575

BATCH_RAW_INFO | 199,4081,3519 | 200,2867,2575

BATCH_RAW_INFO | 199,4082,3519 | 200,2868,2575

BATCH_RAW_INFO | 199,4083,3519 | 200,2869,2575

BATCH_RAW_INFO | 199,4084,3519 | 200,2870,2575

BATCH_RAW_INFO | 199,4085,3519

BATCH_RAW_INFO | 199,4086,3519

BATCH_RAW_INFO | 199,4087,3519

BATCH_RAW_INFO | 199,4088,3519

BATCH_RAW_INFO | 199,4089,3519

BATCH_RAW_INFO | 199,4090,3519

BATCH_RAW_INFO | 199,4091,3519

BATCH_RAW_INFO | 199,4092,3519

BATCH_RAW_INFO | 199,4093,3519

BATCH_RAW_INFO | 199,4094,3519

BATCH_RAW_INFO | 199,4095,3519

BATCH_RAW_INFO | 202,390,389

BATCH_RAW_INFO | 202,391,389

BATCH_RAW_INFO | 202,392,389

BATCH_RAW_INFO | 202,393,389

BATCH_RAW_INFO | 202,394,389

BATCH_RAW_INFO | 202,395,389

BATCH_RAW_INFO | 202,396,389

BATCH_RAW_INFO | 202,397,389

BATCH_RAW_INFO | 202,398,389

BATCH_RAW_INFO | 202,399,389

BATCH_RAW_INFO | 202,400,389

BATCH_RAW_INFO | 202,401,389

BATCH_RAW_INFO | 202,402,389

BATCH_RAW_INFO | 202,403,389

BATCH_RAW_INFO | 202,404,389

BATCH_RAW_INFO | 202,405,389

BATCH_RAW_INFO | 202,406,389

BATCH_RAW_INFO | 202,407,389

BATCH_RAW_INFO | 203,248,247

BATCH_RAW_INFO | 202,408,389 | 203,249,247

BATCH_RAW_INFO | 202,409,389 | 203,250,247

BATCH_RAW_INFO | 202,410,389 | 203,251,247

BATCH_RAW_INFO | 202,411,389 | 203,252,247

BATCH_RAW_INFO | 202,412,389 | 203,253,247

BATCH_RAW_INFO | 202,413,389 | 203,254,247

BATCH_RAW_INFO | 202,414,389 | 203,255,247

BATCH_RAW_INFO | 202,415,389 | 203,256,247

BATCH_RAW_INFO | 202,416,389 | 203,257,247

BATCH_RAW_INFO | 202,417,389 | 203,258,247

BATCH_RAW_INFO | 202,418,389 | 203,259,247

BATCH_RAW_INFO | 202,419,389 | 203,260,247

BATCH_RAW_INFO | 202,420,389 | 203,261,247

BATCH_RAW_INFO | 202,421,389 | 203,262,247

BATCH_RAW_INFO | 202,422,389 | 203,263,247

BATCH_RAW_INFO | 202,423,389 | 203,264,247

BATCH_RAW_INFO | 202,424,389 | 203,265,247

BATCH_RAW_INFO | 202,425,389 | 203,266,247

BATCH_RAW_INFO | 202,426,389 | 203,267,247

BATCH_RAW_INFO | 202,427,389 | 203,268,247

BATCH_RAW_INFO | 202,428,389 | 203,269,247

BATCH_RAW_INFO | 202,429,389 | 203,270,247

BATCH_RAW_INFO | 202,430,389 | 203,271,247

BATCH_RAW_INFO | 202,431,389 | 203,272,247

BATCH_RAW_INFO | 202,432,389 | 203,273,247

BATCH_RAW_INFO | 202,433,389 | 203,274,247

BATCH_RAW_INFO | 202,434,389 | 203,275,247

BATCH_RAW_INFO | 202,435,389 | 203,276,247

BATCH_RAW_INFO | 202,436,389 | 203,277,247

BATCH_RAW_INFO | 202,437,389 | 203,278,247

BATCH_RAW_INFO | 202,438,389 | 203,279,247

BATCH_RAW_INFO | 202,439,389 | 203,280,247

BATCH_RAW_INFO | 202,440,389 | 203,281,247

BATCH_RAW_INFO | 202,441,389 | 203,282,247

BATCH_RAW_INFO | 202,442,389 | 203,283,247

BATCH_RAW_INFO | 202,443,389 | 203,284,247

BATCH_RAW_INFO | 202,444,389 | 203,285,247

BATCH_RAW_INFO | 202,445,389 | 203,286,247

BATCH_RAW_INFO | 202,446,389 | 203,287,247

BATCH_RAW_INFO | 202,447,389 | 203,288,247

BATCH_RAW_INFO | 202,448,389 | 203,289,247

BATCH_RAW_INFO | 202,449,389 | 203,290,247

BATCH_RAW_INFO | 202,450,389 | 203,291,247

BATCH_RAW_INFO | 202,451,389 | 203,292,247

BATCH_RAW_INFO | 202,452,389 | 203,293,247

BATCH_RAW_INFO | 202,453,389 | 203,294,247

BATCH_RAW_INFO | 202,454,389 | 203,295,247

BATCH_RAW_INFO | 202,455,389 | 203,296,247

BATCH_RAW_INFO | 202,456,389 | 203,297,247

BATCH_RAW_INFO | 202,457,389 | 203,298,247

BATCH_RAW_INFO | 202,458,389 | 203,299,247

BATCH_RAW_INFO | 202,459,389 | 203,300,247

BATCH_RAW_INFO | 202,460,389 | 203,301,247

BATCH_RAW_INFO | 202,461,389 | 203,302,247

BATCH_RAW_INFO | 202,462,389 | 203,303,247

BATCH_RAW_INFO | 202,463,389 | 203,304,247

BATCH_RAW_INFO | 202,464,389 | 203,305,247

BATCH_RAW_INFO | 202,465,389 | 203,306,247

BATCH_RAW_INFO | 202,466,389 | 203,307,247

BATCH_RAW_INFO | 202,467,389 | 203,308,247

BATCH_RAW_INFO | 202,468,389 | 203,309,247

BATCH_RAW_INFO | 202,469,389 | 203,310,247

BATCH_RAW_INFO | 202,470,389 | 203,311,247

BATCH_RAW_INFO | 202,471,389 | 203,312,247

BATCH_RAW_INFO | 202,472,389 | 203,313,247

BATCH_RAW_INFO | 202,473,389 | 203,314,247

BATCH_RAW_INFO | 202,474,389 | 203,315,247

BATCH_RAW_INFO | 202,475,389 | 203,316,247

BATCH_RAW_INFO | 204,1324,1323

BATCH_RAW_INFO | 202,476,389 | 203,317,247 | 204,1325,1323

BATCH_RAW_INFO | 202,477,389 | 203,318,247 | 204,1326,1323

BATCH_RAW_INFO | 202,478,389 | 203,319,247 | 204,1327,1323

BATCH_RAW_INFO | 202,479,389 | 203,320,247 | 204,1328,1323

BATCH_RAW_INFO | 202,480,389 | 203,321,247 | 204,1329,1323

BATCH_RAW_INFO | 202,481,389 | 203,322,247 | 204,1330,1323

BATCH_RAW_INFO | 202,482,389 | 203,323,247 | 204,1331,1323

BATCH_RAW_INFO | 202,483,389 | 203,324,247 | 204,1332,1323

BATCH_RAW_INFO | 202,484,389 | 203,325,247 | 204,1333,1323

BATCH_RAW_INFO | 202,485,389 | 203,326,247 | 204,1334,1323

BATCH_RAW_INFO | 202,486,389 | 203,327,247 | 204,1335,1323

BATCH_RAW_INFO | 202,487,389 | 203,328,247 | 204,1336,1323

BATCH_RAW_INFO | 202,488,389 | 203,329,247 | 204,1337,1323

BATCH_RAW_INFO | 202,489,389 | 203,330,247 | 204,1338,1323

BATCH_RAW_INFO | 202,490,389 | 203,331,247 | 204,1339,1323

BATCH_RAW_INFO | 202,491,389 | 203,332,247 | 204,1340,1323

BATCH_RAW_INFO | 202,492,389 | 203,333,247 | 204,1341,1323

BATCH_RAW_INFO | 205,79,78

BATCH_RAW_INFO | 202,493,389 | 203,334,247 | 204,1342,1323 | 205,80,78

BATCH_RAW_INFO | 202,494,389 | 203,335,247 | 204,1343,1323 | 205,81,78

BATCH_RAW_INFO | 202,495,389 | 203,336,247 | 204,1344,1323 | 205,82,78

BATCH_RAW_INFO | 202,496,389 | 203,337,247 | 204,1345,1323 | 205,83,78

BATCH_RAW_INFO | 202,497,389 | 203,338,247 | 204,1346,1323 | 205,84,78

BATCH_RAW_INFO | 202,498,389 | 203,339,247 | 204,1347,1323 | 205,85,78

BATCH_RAW_INFO | 202,499,389 | 203,340,247 | 204,1348,1323 | 205,86,78

BATCH_RAW_INFO | 202,500,389 | 203,341,247 | 204,1349,1323 | 205,87,78

BATCH_RAW_INFO | 202,501,389 | 203,342,247 | 204,1350,1323 | 205,88,78

BATCH_RAW_INFO | 202,502,389 | 203,343,247 | 204,1351,1323 | 205,89,78

BATCH_RAW_INFO | 202,503,389 | 203,344,247 | 204,1352,1323 | 205,90,78

BATCH_RAW_INFO | 202,504,389 | 203,345,247 | 204,1353,1323 | 205,91,78

BATCH_RAW_INFO | 202,505,389 | 203,346,247 | 204,1354,1323 | 205,92,78

BATCH_RAW_INFO | 202,506,389 | 203,347,247 | 204,1355,1323 | 205,93,78

BATCH_RAW_INFO | 202,507,389 | 203,348,247 | 204,1356,1323 | 205,94,78

BATCH_RAW_INFO | 202,508,389 | 203,349,247 | 204,1357,1323 | 205,95,78

BATCH_RAW_INFO | 202,509,389 | 203,350,247 | 204,1358,1323 | 205,96,78

BATCH_RAW_INFO | 202,510,389 | 203,351,247 | 204,1359,1323 | 205,97,78

BATCH_RAW_INFO | 202,511,389 | 203,352,247 | 204,1360,1323 | 205,98,78

BATCH_RAW_INFO | 202,512,389 | 203,353,247 | 204,1361,1323 | 205,99,78

BATCH_RAW_INFO | 202,513,389 | 203,354,247 | 204,1362,1323 | 205,100,78

BATCH_RAW_INFO | 202,514,389 | 203,355,247 | 204,1363,1323 | 205,101,78

BATCH_RAW_INFO | 202,515,389 | 203,356,247 | 204,1364,1323 | 205,102,78

BATCH_RAW_INFO | 202,516,389 | 203,357,247 | 204,1365,1323 | 205,103,78

BATCH_RAW_INFO | 202,517,389 | 203,358,247 | 204,1366,1323 | 205,104,78

BATCH_RAW_INFO | 202,518,389 | 203,359,247 | 204,1367,1323 | 205,105,78

BATCH_RAW_INFO | 202,519,389 | 203,360,247 | 204,1368,1323 | 205,106,78

BATCH_RAW_INFO | 202,520,389 | 203,361,247 | 204,1369,1323 | 205,107,78

BATCH_RAW_INFO | 202,521,389 | 203,362,247 | 204,1370,1323 | 205,108,78

BATCH_RAW_INFO | 202,522,389 | 203,363,247 | 204,1371,1323 | 205,109,78

BATCH_RAW_INFO | 202,523,389 | 203,364,247 | 204,1372,1323 | 205,110,78

BATCH_RAW_INFO | 202,524,389 | 203,365,247 | 204,1373,1323 | 205,111,78

BATCH_RAW_INFO | 202,525,389 | 203,366,247 | 204,1374,1323 | 205,112,78

BATCH_RAW_INFO | 202,526,389 | 203,367,247 | 204,1375,1323 | 205,113,78

BATCH_RAW_INFO | 202,527,389 | 203,368,247 | 204,1376,1323 | 205,114,78

BATCH_RAW_INFO | 202,528,389 | 203,369,247 | 204,1377,1323 | 205,115,78

BATCH_RAW_INFO | 202,529,389 | 203,370,247 | 204,1378,1323 | 205,116,78

BATCH_RAW_INFO | 202,530,389 | 203,371,247 | 204,1379,1323 | 205,117,78

BATCH_RAW_INFO | 202,531,389 | 203,372,247 | 204,1380,1323 | 205,118,78

BATCH_RAW_INFO | 202,532,389 | 203,373,247 | 204,1381,1323 | 205,119,78

BATCH_RAW_INFO | 202,533,389 | 203,374,247 | 204,1382,1323 | 205,120,78

BATCH_RAW_INFO | 202,534,389 | 203,375,247 | 204,1383,1323 | 205,121,78

BATCH_RAW_INFO | 202,535,389 | 203,376,247 | 204,1384,1323 | 205,122,78

BATCH_RAW_INFO | 202,536,389 | 203,377,247 | 204,1385,1323 | 205,123,78

BATCH_RAW_INFO | 202,537,389 | 203,378,247 | 204,1386,1323 | 205,124,78

BATCH_RAW_INFO | 202,538,389 | 203,379,247 | 204,1387,1323 | 205,125,78

BATCH_RAW_INFO | 202,539,389 | 203,380,247 | 204,1388,1323 | 205,126,78

BATCH_RAW_INFO | 202,540,389 | 203,381,247 | 204,1389,1323 | 205,127,78

BATCH_RAW_INFO | 202,541,389 | 203,382,247 | 204,1390,1323 | 205,128,78

BATCH_RAW_INFO | 202,542,389 | 203,383,247 | 204,1391,1323 | 205,129,78

BATCH_RAW_INFO | 206,2668,2667

BATCH_RAW_INFO | 207,3667,3666

BATCH_RAW_INFO | 202,543,389 | 203,384,247 | 204,1392,1323 | 205,130,78 | 206,2669,2667 | 207,3668,3666

BATCH_RAW_INFO | 202,544,389 | 203,385,247 | 204,1393,1323 | 205,131,78 | 206,2670,2667 | 207,3669,3666

BATCH_RAW_INFO | 202,545,389 | 203,386,247 | 204,1394,1323 | 205,132,78 | 206,2671,2667 | 207,3670,3666

BATCH_RAW_INFO | 202,546,389 | 203,387,247 | 204,1395,1323 | 205,133,78 | 206,2672,2667 | 207,3671,3666

BATCH_RAW_INFO | 202,547,389 | 203,388,247 | 204,1396,1323 | 205,134,78 | 206,2673,2667 | 207,3672,3666

BATCH_RAW_INFO | 202,548,389 | 203,389,247 | 204,1397,1323 | 205,135,78 | 206,2674,2667 | 207,3673,3666

BATCH_RAW_INFO | 202,549,389 | 203,390,247 | 204,1398,1323 | 205,136,78 | 206,2675,2667 | 207,3674,3666

BATCH_RAW_INFO | 202,550,389 | 203,391,247 | 204,1399,1323 | 205,137,78 | 206,2676,2667 | 207,3675,3666

BATCH_RAW_INFO | 202,551,389 | 203,392,247 | 204,1400,1323 | 205,138,78 | 206,2677,2667 | 207,3676,3666

BATCH_RAW_INFO | 202,552,389 | 203,393,247 | 204,1401,1323 | 205,139,78 | 206,2678,2667 | 207,3677,3666

BATCH_RAW_INFO | 202,553,389 | 203,394,247 | 204,1402,1323 | 205,140,78 | 206,2679,2667 | 207,3678,3666

BATCH_RAW_INFO | 202,554,389 | 203,395,247 | 204,1403,1323 | 205,141,78 | 206,2680,2667 | 207,3679,3666

BATCH_RAW_INFO | 202,555,389 | 203,396,247 | 204,1404,1323 | 205,142,78 | 206,2681,2667 | 207,3680,3666

BATCH_RAW_INFO | 202,556,389 | 203,397,247 | 204,1405,1323 | 205,143,78 | 206,2682,2667 | 207,3681,3666

BATCH_RAW_INFO | 202,557,389 | 203,398,247 | 204,1406,1323 | 205,144,78 | 206,2683,2667 | 207,3682,3666

BATCH_RAW_INFO | 202,558,389 | 204,1407,1323 | 205,145,78 | 206,2684,2667 | 207,3683,3666

BATCH_RAW_INFO | 202,559,389 | 204,1408,1323 | 205,146,78 | 206,2685,2667 | 207,3684,3666

BATCH_RAW_INFO | 208,964,963

BATCH_RAW_INFO | 202,560,389 | 205,147,78 | 206,2686,2667 | 207,3685,3666 | 208,965,963

BATCH_RAW_INFO | 202,561,389 | 205,148,78 | 206,2687,2667 | 207,3686,3666 | 208,966,963

BATCH_RAW_INFO | 202,562,389 | 205,149,78 | 206,2688,2667 | 207,3687,3666 | 208,967,963

BATCH_RAW_INFO | 202,563,389 | 205,150,78 | 206,2689,2667 | 207,3688,3666 | 208,968,963

BATCH_RAW_INFO | 202,564,389 | 205,151,78 | 206,2690,2667 | 207,3689,3666 | 208,969,963

BATCH_RAW_INFO | 202,565,389 | 205,152,78 | 206,2691,2667 | 207,3690,3666 | 208,970,963

BATCH_RAW_INFO | 202,566,389 | 205,153,78 | 206,2692,2667 | 207,3691,3666 | 208,971,963

BATCH_RAW_INFO | 202,567,389 | 205,154,78 | 206,2693,2667 | 207,3692,3666 | 208,972,963

BATCH_RAW_INFO | 202,568,389 | 205,155,78 | 206,2694,2667 | 207,3693,3666 | 208,973,963

BATCH_RAW_INFO | 202,569,389 | 205,156,78 | 206,2695,2667 | 207,3694,3666 | 208,974,963

BATCH_RAW_INFO | 202,570,389 | 205,157,78 | 206,2696,2667 | 207,3695,3666 | 208,975,963

BATCH_RAW_INFO | 202,571,389 | 205,158,78 | 206,2697,2667 | 207,3696,3666 | 208,976,963

BATCH_RAW_INFO | 202,572,389 | 205,159,78 | 206,2698,2667 | 207,3697,3666 | 208,977,963

BATCH_RAW_INFO | 202,573,389 | 205,160,78 | 206,2699,2667 | 207,3698,3666 | 208,978,963

BATCH_RAW_INFO | 202,574,389 | 205,161,78 | 206,2700,2667 | 207,3699,3666 | 208,979,963

BATCH_RAW_INFO | 202,575,389 | 205,162,78 | 206,2701,2667 | 207,3700,3666 | 208,980,963

BATCH_RAW_INFO | 205,163,78 | 206,2702,2667 | 207,3701,3666 | 208,981,963

BATCH_RAW_INFO | 205,164,78 | 206,2703,2667 | 207,3702,3666 | 208,982,963

BATCH_RAW_INFO | 205,165,78 | 206,2704,2667 | 207,3703,3666 | 208,983,963

BATCH_RAW_INFO | 205,166,78 | 206,2705,2667 | 207,3704,3666 | 208,984,963

BATCH_RAW_INFO | 205,167,78 | 206,2706,2667 | 207,3705,3666 | 208,985,963

BATCH_RAW_INFO | 205,168,78 | 206,2707,2667 | 207,3706,3666 | 208,986,963

BATCH_RAW_INFO | 205,169,78 | 206,2708,2667 | 207,3707,3666 | 208,987,963

BATCH_RAW_INFO | 205,170,78 | 206,2709,2667 | 207,3708,3666 | 208,988,963

BATCH_RAW_INFO | 205,171,78 | 206,2710,2667 | 207,3709,3666 | 208,989,963

BATCH_RAW_INFO | 205,172,78 | 206,2711,2667 | 207,3710,3666 | 208,990,963

BATCH_RAW_INFO | 205,173,78 | 206,2712,2667 | 207,3711,3666 | 208,991,963

BATCH_RAW_INFO | 205,174,78 | 206,2713,2667 | 207,3712,3666 | 208,992,963

BATCH_RAW_INFO | 205,175,78 | 206,2714,2667 | 207,3713,3666 | 208,993,963

BATCH_RAW_INFO | 205,176,78 | 206,2715,2667 | 207,3714,3666 | 208,994,963

BATCH_RAW_INFO | 205,177,78 | 206,2716,2667 | 207,3715,3666 | 208,995,963

BATCH_RAW_INFO | 205,178,78 | 206,2717,2667 | 207,3716,3666 | 208,996,963

BATCH_RAW_INFO | 205,179,78 | 206,2718,2667 | 207,3717,3666 | 208,997,963

BATCH_RAW_INFO | 205,180,78 | 206,2719,2667 | 207,3718,3666 | 208,998,963

BATCH_RAW_INFO | 205,181,78 | 206,2720,2667 | 207,3719,3666 | 208,999,963

BATCH_RAW_INFO | 205,182,78 | 206,2721,2667 | 207,3720,3666 | 208,1000,963

BATCH_RAW_INFO | 205,183,78 | 206,2722,2667 | 207,3721,3666 | 208,1001,963

BATCH_RAW_INFO | 205,184,78 | 206,2723,2667 | 207,3722,3666 | 208,1002,963

BATCH_RAW_INFO | 205,185,78 | 206,2724,2667 | 207,3723,3666 | 208,1003,963

BATCH_RAW_INFO | 205,186,78 | 206,2725,2667 | 207,3724,3666 | 208,1004,963

BATCH_RAW_INFO | 205,187,78 | 206,2726,2667 | 207,3725,3666 | 208,1005,963

BATCH_RAW_INFO | 205,188,78 | 206,2727,2667 | 207,3726,3666 | 208,1006,963

BATCH_RAW_INFO | 205,189,78 | 206,2728,2667 | 207,3727,3666 | 208,1007,963

BATCH_RAW_INFO | 205,190,78 | 206,2729,2667 | 207,3728,3666 | 208,1008,963

BATCH_RAW_INFO | 205,191,78 | 206,2730,2667 | 207,3729,3666 | 208,1009,963

BATCH_RAW_INFO | 205,192,78 | 206,2731,2667 | 207,3730,3666 | 208,1010,963

BATCH_RAW_INFO | 205,193,78 | 206,2732,2667 | 207,3731,3666 | 208,1011,963

BATCH_RAW_INFO | 205,194,78 | 206,2733,2667 | 207,3732,3666 | 208,1012,963

BATCH_RAW_INFO | 205,195,78 | 206,2734,2667 | 207,3733,3666 | 208,1013,963

BATCH_RAW_INFO | 205,196,78 | 206,2735,2667 | 207,3734,3666 | 208,1014,963

BATCH_RAW_INFO | 205,197,78 | 206,2736,2667 | 207,3735,3666 | 208,1015,963

BATCH_RAW_INFO | 205,198,78 | 206,2737,2667 | 207,3736,3666 | 208,1016,963

BATCH_RAW_INFO | 205,199,78 | 206,2738,2667 | 207,3737,3666 | 208,1017,963

BATCH_RAW_INFO | 205,200,78 | 206,2739,2667 | 207,3738,3666 | 208,1018,963

BATCH_RAW_INFO | 205,201,78 | 206,2740,2667 | 207,3739,3666 | 208,1019,963

BATCH_RAW_INFO | 205,202,78 | 206,2741,2667 | 207,3740,3666 | 208,1020,963

BATCH_RAW_INFO | 205,203,78 | 206,2742,2667 | 207,3741,3666 | 208,1021,963

BATCH_RAW_INFO | 205,204,78 | 206,2743,2667 | 207,3742,3666 | 208,1022,963

BATCH_RAW_INFO | 205,205,78 | 206,2744,2667 | 207,3743,3666 | 208,1023,963

BATCH_RAW_INFO | 205,206,78 | 206,2745,2667 | 207,3744,3666 | 208,1024,963

BATCH_RAW_INFO | 205,207,78 | 206,2746,2667 | 207,3745,3666 | 208,1025,963

BATCH_RAW_INFO | 205,208,78 | 206,2747,2667 | 207,3746,3666 | 208,1026,963

BATCH_RAW_INFO | 205,209,78 | 206,2748,2667 | 207,3747,3666 | 208,1027,963

BATCH_RAW_INFO | 205,210,78 | 206,2749,2667 | 207,3748,3666 | 208,1028,963

BATCH_RAW_INFO | 205,211,78 | 206,2750,2667 | 207,3749,3666 | 208,1029,963

BATCH_RAW_INFO | 205,212,78 | 206,2751,2667 | 207,3750,3666 | 208,1030,963

BATCH_RAW_INFO | 205,213,78 | 206,2752,2667 | 207,3751,3666 | 208,1031,963

BATCH_RAW_INFO | 205,214,78 | 206,2753,2667 | 207,3752,3666 | 208,1032,963

BATCH_RAW_INFO | 205,215,78 | 206,2754,2667 | 207,3753,3666 | 208,1033,963

BATCH_RAW_INFO | 205,216,78 | 206,2755,2667 | 207,3754,3666 | 208,1034,963

BATCH_RAW_INFO | 205,217,78 | 206,2756,2667 | 207,3755,3666 | 208,1035,963

BATCH_RAW_INFO | 205,218,78 | 206,2757,2667 | 207,3756,3666 | 208,1036,963

BATCH_RAW_INFO | 205,219,78 | 206,2758,2667 | 207,3757,3666 | 208,1037,963

BATCH_RAW_INFO | 205,220,78 | 206,2759,2667 | 207,3758,3666 | 208,1038,963

BATCH_RAW_INFO | 205,221,78 | 206,2760,2667 | 207,3759,3666 | 208,1039,963

BATCH_RAW_INFO | 205,222,78 | 206,2761,2667 | 207,3760,3666 | 208,1040,963

BATCH_RAW_INFO | 205,223,78 | 206,2762,2667 | 207,3761,3666 | 208,1041,963

BATCH_RAW_INFO | 205,224,78 | 206,2763,2667 | 207,3762,3666 | 208,1042,963

BATCH_RAW_INFO | 205,225,78 | 206,2764,2667 | 207,3763,3666 | 208,1043,963

BATCH_RAW_INFO | 205,226,78 | 206,2765,2667 | 207,3764,3666 | 208,1044,963

BATCH_RAW_INFO | 205,227,78 | 206,2766,2667 | 207,3765,3666 | 208,1045,963

BATCH_RAW_INFO | 205,228,78 | 206,2767,2667 | 207,3766,3666 | 208,1046,963

BATCH_RAW_INFO | 205,229,78 | 206,2768,2667 | 207,3767,3666 | 208,1047,963

BATCH_RAW_INFO | 205,230,78 | 206,2769,2667 | 207,3768,3666 | 208,1048,963

BATCH_RAW_INFO | 205,231,78 | 206,2770,2667 | 207,3769,3666 | 208,1049,963

BATCH_RAW_INFO | 205,232,78 | 206,2771,2667 | 207,3770,3666 | 208,1050,963

BATCH_RAW_INFO | 205,233,78 | 206,2772,2667 | 207,3771,3666 | 208,1051,963

BATCH_RAW_INFO | 205,234,78 | 206,2773,2667 | 207,3772,3666 | 208,1052,963

BATCH_RAW_INFO | 205,235,78 | 206,2774,2667 | 207,3773,3666 | 208,1053,963

BATCH_RAW_INFO | 205,236,78 | 206,2775,2667 | 207,3774,3666 | 208,1054,963

BATCH_RAW_INFO | 205,237,78 | 206,2776,2667 | 207,3775,3666 | 208,1055,963

BATCH_RAW_INFO | 205,238,78 | 206,2777,2667 | 207,3776,3666 | 208,1056,963

BATCH_RAW_INFO | 205,239,78 | 206,2778,2667 | 207,3777,3666 | 208,1057,963

BATCH_RAW_INFO | 205,240,78 | 206,2779,2667 | 207,3778,3666 | 208,1058,963

BATCH_RAW_INFO | 205,241,78 | 206,2780,2667 | 207,3779,3666 | 208,1059,963

BATCH_RAW_INFO | 205,242,78 | 206,2781,2667 | 207,3780,3666 | 208,1060,963

BATCH_RAW_INFO | 205,243,78 | 206,2782,2667 | 207,3781,3666 | 208,1061,963

BATCH_RAW_INFO | 205,244,78 | 206,2783,2667 | 207,3782,3666 | 208,1062,963

BATCH_RAW_INFO | 205,245,78 | 206,2784,2667 | 207,3783,3666 | 208,1063,963

BATCH_RAW_INFO | 205,246,78 | 206,2785,2667 | 207,3784,3666 | 208,1064,963

BATCH_RAW_INFO | 205,247,78 | 206,2786,2667 | 207,3785,3666 | 208,1065,963

BATCH_RAW_INFO | 205,248,78 | 206,2787,2667 | 207,3786,3666 | 208,1066,963

BATCH_RAW_INFO | 205,249,78 | 206,2788,2667 | 207,3787,3666 | 208,1067,963

BATCH_RAW_INFO | 205,250,78 | 206,2789,2667 | 207,3788,3666 | 208,1068,963

BATCH_RAW_INFO | 205,251,78 | 206,2790,2667 | 207,3789,3666 | 208,1069,963

BATCH_RAW_INFO | 205,252,78 | 206,2791,2667 | 207,3790,3666 | 208,1070,963

BATCH_RAW_INFO | 205,253,78 | 206,2792,2667 | 207,3791,3666 | 208,1071,963

BATCH_RAW_INFO | 205,254,78 | 206,2793,2667 | 207,3792,3666 | 208,1072,963

BATCH_RAW_INFO | 205,255,78 | 206,2794,2667 | 207,3793,3666 | 208,1073,963

BATCH_RAW_INFO | 205,256,78 | 206,2795,2667 | 207,3794,3666 | 208,1074,963

BATCH_RAW_INFO | 205,257,78 | 206,2796,2667 | 207,3795,3666 | 208,1075,963

BATCH_RAW_INFO | 205,258,78 | 206,2797,2667 | 207,3796,3666 | 208,1076,963

BATCH_RAW_INFO | 205,259,78 | 206,2798,2667 | 207,3797,3666 | 208,1077,963

BATCH_RAW_INFO | 205,260,78 | 206,2799,2667 | 207,3798,3666 | 208,1078,963

BATCH_RAW_INFO | 205,261,78 | 206,2800,2667 | 207,3799,3666 | 208,1079,963

BATCH_RAW_INFO | 205,262,78 | 206,2801,2667 | 207,3800,3666 | 208,1080,963

BATCH_RAW_INFO | 205,263,78 | 206,2802,2667 | 207,3801,3666 | 208,1081,963

BATCH_RAW_INFO | 205,264,78 | 206,2803,2667 | 207,3802,3666 | 208,1082,963

BATCH_RAW_INFO | 205,265,78 | 206,2804,2667 | 207,3803,3666 | 208,1083,963

BATCH_RAW_INFO | 205,266,78 | 206,2805,2667 | 207,3804,3666 | 208,1084,963

BATCH_RAW_INFO | 205,267,78 | 206,2806,2667 | 207,3805,3666 | 208,1085,963

BATCH_RAW_INFO | 205,268,78 | 206,2807,2667 | 207,3806,3666 | 208,1086,963

BATCH_RAW_INFO | 205,269,78 | 206,2808,2667 | 207,3807,3666 | 208,1087,963

BATCH_RAW_INFO | 205,270,78 | 206,2809,2667 | 207,3808,3666 | 208,1088,963

BATCH_RAW_INFO | 205,271,78 | 206,2810,2667 | 207,3809,3666 | 208,1089,963

BATCH_RAW_INFO | 205,272,78 | 206,2811,2667 | 207,3810,3666 | 208,1090,963

BATCH_RAW_INFO | 205,273,78 | 206,2812,2667 | 207,3811,3666 | 208,1091,963

BATCH_RAW_INFO | 205,274,78 | 206,2813,2667 | 207,3812,3666 | 208,1092,963

BATCH_RAW_INFO | 205,275,78 | 206,2814,2667 | 207,3813,3666 | 208,1093,963

BATCH_RAW_INFO | 205,276,78 | 206,2815,2667 | 207,3814,3666 | 208,1094,963

BATCH_RAW_INFO | 205,277,78 | 206,2816,2667 | 207,3815,3666 | 208,1095,963

BATCH_RAW_INFO | 205,278,78 | 206,2817,2667 | 207,3816,3666 | 208,1096,963

BATCH_RAW_INFO | 205,279,78 | 206,2818,2667 | 207,3817,3666 | 208,1097,963

BATCH_RAW_INFO | 205,280,78 | 206,2819,2667 | 207,3818,3666 | 208,1098,963

BATCH_RAW_INFO | 205,281,78 | 206,2820,2667 | 207,3819,3666 | 208,1099,963

BATCH_RAW_INFO | 205,282,78 | 206,2821,2667 | 207,3820,3666 | 208,1100,963

BATCH_RAW_INFO | 205,283,78 | 206,2822,2667 | 207,3821,3666 | 208,1101,963

BATCH_RAW_INFO | 205,284,78 | 206,2823,2667 | 207,3822,3666 | 208,1102,963

BATCH_RAW_INFO | 205,285,78 | 206,2824,2667 | 207,3823,3666 | 208,1103,963

BATCH_RAW_INFO | 205,286,78 | 206,2825,2667 | 207,3824,3666 | 208,1104,963

BATCH_RAW_INFO | 205,287,78 | 206,2826,2667 | 207,3825,3666 | 208,1105,963

BATCH_RAW_INFO | 205,288,78 | 206,2827,2667 | 207,3826,3666 | 208,1106,963

BATCH_RAW_INFO | 205,289,78 | 206,2828,2667 | 207,3827,3666 | 208,1107,963

BATCH_RAW_INFO | 205,290,78 | 206,2829,2667 | 207,3828,3666 | 208,1108,963

BATCH_RAW_INFO | 205,291,78 | 206,2830,2667 | 207,3829,3666 | 208,1109,963

BATCH_RAW_INFO | 205,292,78 | 206,2831,2667 | 207,3830,3666 | 208,1110,963

BATCH_RAW_INFO | 205,293,78 | 206,2832,2667 | 207,3831,3666 | 208,1111,963

BATCH_RAW_INFO | 205,294,78 | 206,2833,2667 | 207,3832,3666 | 208,1112,963

BATCH_RAW_INFO | 205,295,78 | 206,2834,2667 | 207,3833,3666 | 208,1113,963

BATCH_RAW_INFO | 205,296,78 | 206,2835,2667 | 207,3834,3666 | 208,1114,963

BATCH_RAW_INFO | 205,297,78 | 206,2836,2667 | 207,3835,3666 | 208,1115,963

BATCH_RAW_INFO | 205,298,78 | 206,2837,2667 | 207,3836,3666 | 208,1116,963

BATCH_RAW_INFO | 205,299,78 | 206,2838,2667 | 207,3837,3666 | 208,1117,963

BATCH_RAW_INFO | 205,300,78 | 206,2839,2667 | 207,3838,3666 | 208,1118,963

BATCH_RAW_INFO | 205,301,78 | 206,2840,2667 | 207,3839,3666 | 208,1119,963

BATCH_RAW_INFO | 205,302,78 | 206,2841,2667 | 207,3840,3666 | 208,1120,963

BATCH_RAW_INFO | 205,303,78 | 206,2842,2667 | 207,3841,3666 | 208,1121,963

BATCH_RAW_INFO | 205,304,78 | 206,2843,2667 | 207,3842,3666 | 208,1122,963

BATCH_RAW_INFO | 205,305,78 | 206,2844,2667 | 207,3843,3666 | 208,1123,963

BATCH_RAW_INFO | 205,306,78 | 206,2845,2667 | 207,3844,3666 | 208,1124,963

BATCH_RAW_INFO | 205,307,78 | 206,2846,2667 | 207,3845,3666 | 208,1125,963

BATCH_RAW_INFO | 205,308,78 | 206,2847,2667 | 207,3846,3666 | 208,1126,963

BATCH_RAW_INFO | 205,309,78 | 206,2848,2667 | 207,3847,3666 | 208,1127,963

BATCH_RAW_INFO | 205,310,78 | 206,2849,2667 | 207,3848,3666 | 208,1128,963

BATCH_RAW_INFO | 205,311,78 | 206,2850,2667 | 207,3849,3666 | 208,1129,963

BATCH_RAW_INFO | 205,312,78 | 206,2851,2667 | 207,3850,3666 | 208,1130,963

BATCH_RAW_INFO | 205,313,78 | 206,2852,2667 | 207,3851,3666 | 208,1131,963

BATCH_RAW_INFO | 205,314,78 | 206,2853,2667 | 207,3852,3666 | 208,1132,963

BATCH_RAW_INFO | 205,315,78 | 206,2854,2667 | 207,3853,3666 | 208,1133,963

BATCH_RAW_INFO | 205,316,78 | 206,2855,2667 | 207,3854,3666 | 208,1134,963

BATCH_RAW_INFO | 205,317,78 | 206,2856,2667 | 207,3855,3666 | 208,1135,963

BATCH_RAW_INFO | 205,318,78 | 206,2857,2667 | 207,3856,3666 | 208,1136,963

BATCH_RAW_INFO | 205,319,78 | 206,2858,2667 | 207,3857,3666 | 208,1137,963

BATCH_RAW_INFO | 205,320,78 | 206,2859,2667 | 207,3858,3666 | 208,1138,963

BATCH_RAW_INFO | 205,321,78 | 206,2860,2667 | 207,3859,3666 | 208,1139,963

BATCH_RAW_INFO | 205,322,78 | 206,2861,2667 | 207,3860,3666 | 208,1140,963

BATCH_RAW_INFO | 205,323,78 | 206,2862,2667 | 207,3861,3666 | 208,1141,963

BATCH_RAW_INFO | 205,324,78 | 206,2863,2667 | 207,3862,3666 | 208,1142,963

BATCH_RAW_INFO | 205,325,78 | 206,2864,2667 | 207,3863,3666 | 208,1143,963

BATCH_RAW_INFO | 205,326,78 | 206,2865,2667 | 207,3864,3666 | 208,1144,963

BATCH_RAW_INFO | 205,327,78 | 206,2866,2667 | 207,3865,3666 | 208,1145,963

BATCH_RAW_INFO | 205,328,78 | 206,2867,2667 | 207,3866,3666 | 208,1146,963

BATCH_RAW_INFO | 205,329,78 | 206,2868,2667 | 207,3867,3666 | 208,1147,963

BATCH_RAW_INFO | 205,330,78 | 206,2869,2667 | 207,3868,3666 | 208,1148,963

BATCH_RAW_INFO | 205,331,78 | 206,2870,2667 | 207,3869,3666 | 208,1149,963

BATCH_RAW_INFO | 205,332,78 | 206,2871,2667 | 207,3870,3666 | 208,1150,963

BATCH_RAW_INFO | 205,333,78 | 206,2872,2667 | 207,3871,3666 | 208,1151,963

BATCH_RAW_INFO | 205,334,78 | 206,2873,2667 | 207,3872,3666 | 208,1152,963

BATCH_RAW_INFO | 205,335,78 | 206,2874,2667 | 207,3873,3666 | 208,1153,963

BATCH_RAW_INFO | 205,336,78 | 206,2875,2667 | 207,3874,3666 | 208,1154,963

BATCH_RAW_INFO | 205,337,78 | 206,2876,2667 | 207,3875,3666 | 208,1155,963

BATCH_RAW_INFO | 205,338,78 | 206,2877,2667 | 207,3876,3666 | 208,1156,963

BATCH_RAW_INFO | 205,339,78 | 206,2878,2667 | 207,3877,3666 | 208,1157,963

BATCH_RAW_INFO | 205,340,78 | 206,2879,2667 | 207,3878,3666 | 208,1158,963

BATCH_RAW_INFO | 205,341,78 | 206,2880,2667 | 207,3879,3666 | 208,1159,963

BATCH_RAW_INFO | 205,342,78 | 206,2881,2667 | 207,3880,3666 | 208,1160,963

BATCH_RAW_INFO | 205,343,78 | 206,2882,2667 | 207,3881,3666 | 208,1161,963

BATCH_RAW_INFO | 205,344,78 | 206,2883,2667 | 207,3882,3666 | 208,1162,963

BATCH_RAW_INFO | 205,345,78 | 206,2884,2667 | 207,3883,3666 | 208,1163,963

BATCH_RAW_INFO | 205,346,78 | 206,2885,2667 | 207,3884,3666 | 208,1164,963

BATCH_RAW_INFO | 205,347,78 | 206,2886,2667 | 207,3885,3666 | 208,1165,963

BATCH_RAW_INFO | 205,348,78 | 206,2887,2667 | 207,3886,3666 | 208,1166,963

BATCH_RAW_INFO | 205,349,78 | 206,2888,2667 | 207,3887,3666 | 208,1167,963

BATCH_RAW_INFO | 205,350,78 | 206,2889,2667 | 207,3888,3666 | 208,1168,963

BATCH_RAW_INFO | 205,351,78 | 206,2890,2667 | 207,3889,3666 | 208,1169,963

BATCH_RAW_INFO | 205,352,78 | 206,2891,2667 | 207,3890,3666 | 208,1170,963

BATCH_RAW_INFO | 205,353,78 | 206,2892,2667 | 207,3891,3666 | 208,1171,963

BATCH_RAW_INFO | 205,354,78 | 206,2893,2667 | 207,3892,3666 | 208,1172,963

BATCH_RAW_INFO | 205,355,78 | 206,2894,2667 | 207,3893,3666 | 208,1173,963

BATCH_RAW_INFO | 205,356,78 | 206,2895,2667 | 207,3894,3666 | 208,1174,963

BATCH_RAW_INFO | 205,357,78 | 206,2896,2667 | 207,3895,3666 | 208,1175,963

BATCH_RAW_INFO | 205,358,78 | 206,2897,2667 | 207,3896,3666 | 208,1176,963

BATCH_RAW_INFO | 205,359,78 | 206,2898,2667 | 207,3897,3666 | 208,1177,963

BATCH_RAW_INFO | 205,360,78 | 206,2899,2667 | 207,3898,3666 | 208,1178,963

BATCH_RAW_INFO | 205,361,78 | 206,2900,2667 | 207,3899,3666 | 208,1179,963

BATCH_RAW_INFO | 205,362,78 | 206,2901,2667 | 207,3900,3666 | 208,1180,963

BATCH_RAW_INFO | 205,363,78 | 206,2902,2667 | 207,3901,3666 | 208,1181,963

BATCH_RAW_INFO | 205,364,78 | 206,2903,2667 | 207,3902,3666 | 208,1182,963

BATCH_RAW_INFO | 205,365,78 | 206,2904,2667 | 207,3903,3666 | 208,1183,963

BATCH_RAW_INFO | 205,366,78 | 206,2905,2667 | 207,3904,3666 | 208,1184,963

BATCH_RAW_INFO | 205,367,78 | 206,2906,2667 | 207,3905,3666 | 208,1185,963

BATCH_RAW_INFO | 205,368,78 | 206,2907,2667 | 207,3906,3666 | 208,1186,963

BATCH_RAW_INFO | 205,369,78 | 206,2908,2667 | 207,3907,3666 | 208,1187,963

BATCH_RAW_INFO | 205,370,78 | 206,2909,2667 | 207,3908,3666 | 208,1188,963

BATCH_RAW_INFO | 205,371,78 | 206,2910,2667 | 207,3909,3666 | 208,1189,963

BATCH_RAW_INFO | 205,372,78 | 206,2911,2667 | 207,3910,3666 | 208,1190,963

BATCH_RAW_INFO | 205,373,78 | 206,2912,2667 | 207,3911,3666 | 208,1191,963

BATCH_RAW_INFO | 205,374,78 | 206,2913,2667 | 207,3912,3666 | 208,1192,963

BATCH_RAW_INFO | 205,375,78 | 206,2914,2667 | 207,3913,3666 | 208,1193,963

BATCH_RAW_INFO | 205,376,78 | 206,2915,2667 | 207,3914,3666 | 208,1194,963

BATCH_RAW_INFO | 205,377,78 | 206,2916,2667 | 207,3915,3666 | 208,1195,963

BATCH_RAW_INFO | 205,378,78 | 206,2917,2667 | 207,3916,3666 | 208,1196,963

BATCH_RAW_INFO | 205,379,78 | 206,2918,2667 | 207,3917,3666 | 208,1197,963

BATCH_RAW_INFO | 205,380,78 | 206,2919,2667 | 207,3918,3666 | 208,1198,963

BATCH_RAW_INFO | 205,381,78 | 206,2920,2667 | 207,3919,3666 | 208,1199,963

BATCH_RAW_INFO | 205,382,78 | 206,2921,2667 | 207,3920,3666 | 208,1200,963

BATCH_RAW_INFO | 205,383,78 | 206,2922,2667 | 207,3921,3666 | 208,1201,963

BATCH_RAW_INFO | 205,384,78 | 206,2923,2667 | 207,3922,3666 | 208,1202,963

BATCH_RAW_INFO | 205,385,78 | 206,2924,2667 | 207,3923,3666 | 208,1203,963

BATCH_RAW_INFO | 205,386,78 | 206,2925,2667 | 207,3924,3666 | 208,1204,963

BATCH_RAW_INFO | 205,387,78 | 206,2926,2667 | 207,3925,3666 | 208,1205,963

BATCH_RAW_INFO | 205,388,78 | 206,2927,2667 | 207,3926,3666 | 208,1206,963

BATCH_RAW_INFO | 205,389,78 | 206,2928,2667 | 207,3927,3666 | 208,1207,963

BATCH_RAW_INFO | 205,390,78 | 206,2929,2667 | 207,3928,3666 | 208,1208,963

BATCH_RAW_INFO | 205,391,78 | 206,2930,2667 | 207,3929,3666 | 208,1209,963

BATCH_RAW_INFO | 205,392,78 | 206,2931,2667 | 207,3930,3666 | 208,1210,963

BATCH_RAW_INFO | 205,393,78 | 206,2932,2667 | 207,3931,3666 | 208,1211,963

BATCH_RAW_INFO | 205,394,78 | 206,2933,2667 | 207,3932,3666 | 208,1212,963

BATCH_RAW_INFO | 205,395,78 | 206,2934,2667 | 207,3933,3666 | 208,1213,963

BATCH_RAW_INFO | 205,396,78 | 206,2935,2667 | 207,3934,3666 | 208,1214,963

BATCH_RAW_INFO | 205,397,78 | 206,2936,2667 | 207,3935,3666 | 208,1215,963

BATCH_RAW_INFO | 205,398,78 | 206,2937,2667 | 207,3936,3666 | 208,1216,963

BATCH_RAW_INFO | 209,389,388

BATCH_RAW_INFO | 205,399,78 | 206,2938,2667 | 207,3937,3666 | 208,1217,963 | 209,390,388

BATCH_RAW_INFO | 205,400,78 | 206,2939,2667 | 207,3938,3666 | 208,1218,963 | 209,391,388

BATCH_RAW_INFO | 205,401,78 | 206,2940,2667 | 207,3939,3666 | 208,1219,963 | 209,392,388

BATCH_RAW_INFO | 205,402,78 | 206,2941,2667 | 207,3940,3666 | 208,1220,963 | 209,393,388

BATCH_RAW_INFO | 205,403,78 | 206,2942,2667 | 207,3941,3666 | 208,1221,963 | 209,394,388

BATCH_RAW_INFO | 205,404,78 | 206,2943,2667 | 207,3942,3666 | 208,1222,963 | 209,395,388

BATCH_RAW_INFO | 205,405,78 | 206,2944,2667 | 207,3943,3666 | 208,1223,963 | 209,396,388

BATCH_RAW_INFO | 205,406,78 | 206,2945,2667 | 207,3944,3666 | 208,1224,963 | 209,397,388

BATCH_RAW_INFO | 205,407,78 | 206,2946,2667 | 207,3945,3666 | 208,1225,963 | 209,398,388

BATCH_RAW_INFO | 205,408,78 | 206,2947,2667 | 207,3946,3666 | 208,1226,963 | 209,399,388

BATCH_RAW_INFO | 205,409,78 | 206,2948,2667 | 207,3947,3666 | 208,1227,963 | 209,400,388

BATCH_RAW_INFO | 205,410,78 | 206,2949,2667 | 207,3948,3666 | 208,1228,963 | 209,401,388

BATCH_RAW_INFO | 205,411,78 | 206,2950,2667 | 207,3949,3666 | 208,1229,963 | 209,402,388

BATCH_RAW_INFO | 205,412,78 | 206,2951,2667 | 207,3950,3666 | 208,1230,963 | 209,403,388

BATCH_RAW_INFO | 205,413,78 | 206,2952,2667 | 207,3951,3666 | 208,1231,963 | 209,404,388

BATCH_RAW_INFO | 205,414,78 | 206,2953,2667 | 207,3952,3666 | 208,1232,963 | 209,405,388

BATCH_RAW_INFO | 205,415,78 | 206,2954,2667 | 207,3953,3666 | 208,1233,963 | 209,406,388

BATCH_RAW_INFO | 205,416,78 | 206,2955,2667 | 207,3954,3666 | 208,1234,963 | 209,407,388

BATCH_RAW_INFO | 205,417,78 | 206,2956,2667 | 207,3955,3666 | 208,1235,963 | 209,408,388

BATCH_RAW_INFO | 205,418,78 | 206,2957,2667 | 207,3956,3666 | 208,1236,963 | 209,409,388

BATCH_RAW_INFO | 205,419,78 | 206,2958,2667 | 207,3957,3666 | 208,1237,963 | 209,410,388

BATCH_RAW_INFO | 205,420,78 | 206,2959,2667 | 207,3958,3666 | 208,1238,963 | 209,411,388

BATCH_RAW_INFO | 205,421,78 | 206,2960,2667 | 207,3959,3666 | 208,1239,963 | 209,412,388

BATCH_RAW_INFO | 210,1046,1045

BATCH_RAW_INFO | 205,422,78 | 206,2961,2667 | 207,3960,3666 | 208,1240,963 | 209,413,388 | 210,1047,1045

BATCH_RAW_INFO | 205,423,78 | 206,2962,2667 | 207,3961,3666 | 208,1241,963 | 209,414,388 | 210,1048,1045

BATCH_RAW_INFO | 205,424,78 | 206,2963,2667 | 207,3962,3666 | 208,1242,963 | 209,415,388 | 210,1049,1045

BATCH_RAW_INFO | 205,425,78 | 206,2964,2667 | 207,3963,3666 | 208,1243,963 | 209,416,388 | 210,1050,1045

BATCH_RAW_INFO | 205,426,78 | 206,2965,2667 | 207,3964,3666 | 208,1244,963 | 209,417,388 | 210,1051,1045

BATCH_RAW_INFO | 205,427,78 | 206,2966,2667 | 207,3965,3666 | 208,1245,963 | 209,418,388 | 210,1052,1045

BATCH_RAW_INFO | 205,428,78 | 206,2967,2667 | 207,3966,3666 | 208,1246,963 | 209,419,388 | 210,1053,1045

BATCH_RAW_INFO | 205,429,78 | 206,2968,2667 | 207,3967,3666 | 208,1247,963 | 209,420,388 | 210,1054,1045

BATCH_RAW_INFO | 205,430,78 | 206,2969,2667 | 207,3968,3666 | 208,1248,963 | 209,421,388 | 210,1055,1045

BATCH_RAW_INFO | 205,431,78 | 206,2970,2667 | 207,3969,3666 | 208,1249,963 | 209,422,388 | 210,1056,1045

BATCH_RAW_INFO | 205,432,78 | 206,2971,2667 | 207,3970,3666 | 208,1250,963 | 209,423,388 | 210,1057,1045

BATCH_RAW_INFO | 205,433,78 | 206,2972,2667 | 207,3971,3666 | 208,1251,963 | 209,424,388 | 210,1058,1045

BATCH_RAW_INFO | 205,434,78 | 206,2973,2667 | 207,3972,3666 | 208,1252,963 | 209,425,388 | 210,1059,1045

BATCH_RAW_INFO | 205,435,78 | 206,2974,2667 | 207,3973,3666 | 208,1253,963 | 209,426,388 | 210,1060,1045

BATCH_RAW_INFO | 205,436,78 | 206,2975,2667 | 207,3974,3666 | 208,1254,963 | 209,427,388 | 210,1061,1045

BATCH_RAW_INFO | 205,437,78 | 206,2976,2667 | 207,3975,3666 | 208,1255,963 | 209,428,388 | 210,1062,1045

BATCH_RAW_INFO | 205,438,78 | 206,2977,2667 | 207,3976,3666 | 208,1256,963 | 209,429,388 | 210,1063,1045

BATCH_RAW_INFO | 205,439,78 | 206,2978,2667 | 207,3977,3666 | 208,1257,963 | 209,430,388 | 210,1064,1045

BATCH_RAW_INFO | 205,440,78 | 206,2979,2667 | 207,3978,3666 | 208,1258,963 | 209,431,388 | 210,1065,1045

BATCH_RAW_INFO | 205,441,78 | 206,2980,2667 | 207,3979,3666 | 208,1259,963 | 209,432,388 | 210,1066,1045

BATCH_RAW_INFO | 205,442,78 | 206,2981,2667 | 207,3980,3666 | 208,1260,963 | 209,433,388 | 210,1067,1045

BATCH_RAW_INFO | 205,443,78 | 206,2982,2667 | 207,3981,3666 | 208,1261,963 | 209,434,388 | 210,1068,1045

BATCH_RAW_INFO | 205,444,78 | 206,2983,2667 | 207,3982,3666 | 208,1262,963 | 209,435,388 | 210,1069,1045

BATCH_RAW_INFO | 205,445,78 | 206,2984,2667 | 207,3983,3666 | 208,1263,963 | 209,436,388 | 210,1070,1045

BATCH_RAW_INFO | 205,446,78 | 206,2985,2667 | 207,3984,3666 | 208,1264,963 | 209,437,388 | 210,1071,1045

BATCH_RAW_INFO | 205,447,78 | 206,2986,2667 | 207,3985,3666 | 208,1265,963 | 209,438,388 | 210,1072,1045

BATCH_RAW_INFO | 205,448,78 | 206,2987,2667 | 207,3986,3666 | 208,1266,963 | 209,439,388 | 210,1073,1045

BATCH_RAW_INFO | 205,449,78 | 206,2988,2667 | 207,3987,3666 | 208,1267,963 | 209,440,388 | 210,1074,1045

BATCH_RAW_INFO | 205,450,78 | 206,2989,2667 | 207,3988,3666 | 208,1268,963 | 209,441,388 | 210,1075,1045

BATCH_RAW_INFO | 205,451,78 | 206,2990,2667 | 207,3989,3666 | 208,1269,963 | 209,442,388 | 210,1076,1045

BATCH_RAW_INFO | 205,452,78 | 206,2991,2667 | 207,3990,3666 | 208,1270,963 | 209,443,388 | 210,1077,1045

BATCH_RAW_INFO | 205,453,78 | 206,2992,2667 | 207,3991,3666 | 208,1271,963 | 209,444,388 | 210,1078,1045

BATCH_RAW_INFO | 205,454,78 | 206,2993,2667 | 207,3992,3666 | 208,1272,963 | 209,445,388 | 210,1079,1045

BATCH_RAW_INFO | 205,455,78 | 206,2994,2667 | 207,3993,3666 | 208,1273,963 | 209,446,388 | 210,1080,1045

BATCH_RAW_INFO | 205,456,78 | 206,2995,2667 | 207,3994,3666 | 208,1274,963 | 209,447,388 | 210,1081,1045

BATCH_RAW_INFO | 205,457,78 | 206,2996,2667 | 207,3995,3666 | 208,1275,963 | 209,448,388 | 210,1082,1045

BATCH_RAW_INFO | 205,458,78 | 206,2997,2667 | 207,3996,3666 | 208,1276,963 | 209,449,388 | 210,1083,1045

BATCH_RAW_INFO | 205,459,78 | 206,2998,2667 | 207,3997,3666 | 208,1277,963 | 209,450,388 | 210,1084,1045

BATCH_RAW_INFO | 205,460,78 | 206,2999,2667 | 207,3998,3666 | 208,1278,963 | 209,451,388 | 210,1085,1045

BATCH_RAW_INFO | 205,461,78 | 206,3000,2667 | 207,3999,3666 | 208,1279,963 | 209,452,388 | 210,1086,1045

BATCH_RAW_INFO | 205,462,78 | 206,3001,2667 | 207,4000,3666 | 208,1280,963 | 209,453,388 | 210,1087,1045

BATCH_RAW_INFO | 205,463,78 | 206,3002,2667 | 207,4001,3666 | 208,1281,963 | 209,454,388 | 210,1088,1045

BATCH_RAW_INFO | 205,464,78 | 206,3003,2667 | 207,4002,3666 | 208,1282,963 | 209,455,388 | 210,1089,1045

BATCH_RAW_INFO | 205,465,78 | 206,3004,2667 | 207,4003,3666 | 208,1283,963 | 209,456,388 | 210,1090,1045

BATCH_RAW_INFO | 205,466,78 | 206,3005,2667 | 207,4004,3666 | 208,1284,963 | 209,457,388 | 210,1091,1045

BATCH_RAW_INFO | 205,467,78 | 206,3006,2667 | 207,4005,3666 | 208,1285,963 | 209,458,388 | 210,1092,1045

BATCH_RAW_INFO | 205,468,78 | 206,3007,2667 | 207,4006,3666 | 208,1286,963 | 209,459,388 | 210,1093,1045

BATCH_RAW_INFO | 205,469,78 | 206,3008,2667 | 207,4007,3666 | 208,1287,963 | 209,460,388 | 210,1094,1045

BATCH_RAW_INFO | 205,470,78 | 206,3009,2667 | 207,4008,3666 | 208,1288,963 | 209,461,388 | 210,1095,1045

BATCH_RAW_INFO | 205,471,78 | 206,3010,2667 | 207,4009,3666 | 208,1289,963 | 209,462,388 | 210,1096,1045

BATCH_RAW_INFO | 205,472,78 | 206,3011,2667 | 207,4010,3666 | 208,1290,963 | 209,463,388 | 210,1097,1045

BATCH_RAW_INFO | 205,473,78 | 206,3012,2667 | 207,4011,3666 | 208,1291,963 | 209,464,388 | 210,1098,1045

BATCH_RAW_INFO | 205,474,78 | 206,3013,2667 | 207,4012,3666 | 208,1292,963 | 209,465,388 | 210,1099,1045

BATCH_RAW_INFO | 205,475,78 | 206,3014,2667 | 207,4013,3666 | 208,1293,963 | 209,466,388 | 210,1100,1045

BATCH_RAW_INFO | 205,476,78 | 206,3015,2667 | 207,4014,3666 | 208,1294,963 | 209,467,388 | 210,1101,1045

BATCH_RAW_INFO | 205,477,78 | 206,3016,2667 | 207,4015,3666 | 208,1295,963 | 209,468,388 | 210,1102,1045

BATCH_RAW_INFO | 205,478,78 | 206,3017,2667 | 207,4016,3666 | 208,1296,963 | 209,469,388 | 210,1103,1045

BATCH_RAW_INFO | 205,479,78 | 206,3018,2667 | 207,4017,3666 | 208,1297,963 | 209,470,388 | 210,1104,1045

BATCH_RAW_INFO | 205,480,78 | 206,3019,2667 | 207,4018,3666 | 208,1298,963 | 209,471,388 | 210,1105,1045

BATCH_RAW_INFO | 205,481,78 | 206,3020,2667 | 207,4019,3666 | 208,1299,963 | 209,472,388 | 210,1106,1045

BATCH_RAW_INFO | 205,482,78 | 206,3021,2667 | 207,4020,3666 | 208,1300,963 | 209,473,388 | 210,1107,1045

BATCH_RAW_INFO | 205,483,78 | 206,3022,2667 | 207,4021,3666 | 208,1301,963 | 209,474,388 | 210,1108,1045

BATCH_RAW_INFO | 205,484,78 | 206,3023,2667 | 207,4022,3666 | 208,1302,963 | 209,475,388 | 210,1109,1045

BATCH_RAW_INFO | 205,485,78 | 206,3024,2667 | 207,4023,3666 | 208,1303,963 | 209,476,388 | 210,1110,1045

BATCH_RAW_INFO | 205,486,78 | 206,3025,2667 | 207,4024,3666 | 208,1304,963 | 209,477,388 | 210,1111,1045

BATCH_RAW_INFO | 205,487,78 | 206,3026,2667 | 207,4025,3666 | 208,1305,963 | 209,478,388 | 210,1112,1045

BATCH_RAW_INFO | 205,488,78 | 206,3027,2667 | 207,4026,3666 | 208,1306,963 | 209,479,388 | 210,1113,1045

BATCH_RAW_INFO | 205,489,78 | 206,3028,2667 | 207,4027,3666 | 208,1307,963 | 209,480,388 | 210,1114,1045

BATCH_RAW_INFO | 205,490,78 | 206,3029,2667 | 207,4028,3666 | 208,1308,963 | 209,481,388 | 210,1115,1045

BATCH_RAW_INFO | 205,491,78 | 206,3030,2667 | 207,4029,3666 | 208,1309,963 | 209,482,388 | 210,1116,1045

BATCH_RAW_INFO | 205,492,78 | 206,3031,2667 | 207,4030,3666 | 208,1310,963 | 209,483,388 | 210,1117,1045

BATCH_RAW_INFO | 205,493,78 | 206,3032,2667 | 207,4031,3666 | 208,1311,963 | 209,484,388 | 210,1118,1045

BATCH_RAW_INFO | 205,494,78 | 206,3033,2667 | 207,4032,3666 | 208,1312,963 | 209,485,388 | 210,1119,1045

BATCH_RAW_INFO | 205,495,78 | 206,3034,2667 | 207,4033,3666 | 208,1313,963 | 209,486,388 | 210,1120,1045

BATCH_RAW_INFO | 205,496,78 | 206,3035,2667 | 207,4034,3666 | 208,1314,963 | 209,487,388 | 210,1121,1045

BATCH_RAW_INFO | 205,497,78 | 206,3036,2667 | 207,4035,3666 | 208,1315,963 | 209,488,388 | 210,1122,1045

BATCH_RAW_INFO | 205,498,78 | 206,3037,2667 | 207,4036,3666 | 208,1316,963 | 209,489,388 | 210,1123,1045

BATCH_RAW_INFO | 205,499,78 | 206,3038,2667 | 207,4037,3666 | 208,1317,963 | 209,490,388 | 210,1124,1045

BATCH_RAW_INFO | 205,500,78 | 206,3039,2667 | 207,4038,3666 | 208,1318,963 | 209,491,388 | 210,1125,1045

BATCH_RAW_INFO | 205,501,78 | 206,3040,2667 | 207,4039,3666 | 208,1319,963 | 209,492,388 | 210,1126,1045

BATCH_RAW_INFO | 205,502,78 | 206,3041,2667 | 207,4040,3666 | 208,1320,963 | 209,493,388 | 210,1127,1045

BATCH_RAW_INFO | 205,503,78 | 206,3042,2667 | 207,4041,3666 | 208,1321,963 | 209,494,388 | 210,1128,1045

BATCH_RAW_INFO | 205,504,78 | 206,3043,2667 | 207,4042,3666 | 208,1322,963 | 209,495,388 | 210,1129,1045

BATCH_RAW_INFO | 205,505,78 | 206,3044,2667 | 207,4043,3666 | 208,1323,963 | 209,496,388 | 210,1130,1045

BATCH_RAW_INFO | 205,506,78 | 206,3045,2667 | 207,4044,3666 | 208,1324,963 | 209,497,388 | 210,1131,1045

BATCH_RAW_INFO | 205,507,78 | 206,3046,2667 | 207,4045,3666 | 208,1325,963 | 209,498,388 | 210,1132,1045

BATCH_RAW_INFO | 205,508,78 | 206,3047,2667 | 207,4046,3666 | 208,1326,963 | 209,499,388 | 210,1133,1045

BATCH_RAW_INFO | 205,509,78 | 206,3048,2667 | 207,4047,3666 | 208,1327,963 | 209,500,388 | 210,1134,1045

BATCH_RAW_INFO | 205,510,78 | 206,3049,2667 | 207,4048,3666 | 208,1328,963 | 209,501,388 | 210,1135,1045

BATCH_RAW_INFO | 205,511,78 | 206,3050,2667 | 207,4049,3666 | 208,1329,963 | 209,502,388 | 210,1136,1045

BATCH_RAW_INFO | 205,512,78 | 206,3051,2667 | 207,4050,3666 | 208,1330,963 | 209,503,388 | 210,1137,1045

BATCH_RAW_INFO | 205,513,78 | 206,3052,2667 | 207,4051,3666 | 208,1331,963 | 209,504,388 | 210,1138,1045

BATCH_RAW_INFO | 205,514,78 | 206,3053,2667 | 207,4052,3666 | 208,1332,963 | 209,505,388 | 210,1139,1045

BATCH_RAW_INFO | 205,515,78 | 206,3054,2667 | 207,4053,3666 | 208,1333,963 | 209,506,388 | 210,1140,1045

BATCH_RAW_INFO | 205,516,78 | 206,3055,2667 | 207,4054,3666 | 208,1334,963 | 209,507,388 | 210,1141,1045

BATCH_RAW_INFO | 205,517,78 | 206,3056,2667 | 207,4055,3666 | 208,1335,963 | 209,508,388 | 210,1142,1045

BATCH_RAW_INFO | 205,518,78 | 206,3057,2667 | 207,4056,3666 | 208,1336,963 | 209,509,388 | 210,1143,1045

BATCH_RAW_INFO | 205,519,78 | 206,3058,2667 | 207,4057,3666 | 208,1337,963 | 209,510,388 | 210,1144,1045

BATCH_RAW_INFO | 205,520,78 | 206,3059,2667 | 207,4058,3666 | 208,1338,963 | 209,511,388 | 210,1145,1045

BATCH_RAW_INFO | 205,521,78 | 206,3060,2667 | 207,4059,3666 | 208,1339,963 | 209,512,388 | 210,1146,1045

BATCH_RAW_INFO | 205,522,78 | 206,3061,2667 | 207,4060,3666 | 208,1340,963 | 209,513,388 | 210,1147,1045

BATCH_RAW_INFO | 205,523,78 | 206,3062,2667 | 207,4061,3666 | 208,1341,963 | 209,514,388 | 210,1148,1045

BATCH_RAW_INFO | 205,524,78 | 206,3063,2667 | 207,4062,3666 | 208,1342,963 | 209,515,388 | 210,1149,1045

BATCH_RAW_INFO | 205,525,78 | 206,3064,2667 | 207,4063,3666 | 208,1343,963 | 209,516,388 | 210,1150,1045

BATCH_RAW_INFO | 205,526,78 | 206,3065,2667 | 207,4064,3666 | 208,1344,963 | 209,517,388 | 210,1151,1045

BATCH_RAW_INFO | 205,527,78 | 206,3066,2667 | 207,4065,3666 | 208,1345,963 | 209,518,388 | 210,1152,1045

BATCH_RAW_INFO | 205,528,78 | 206,3067,2667 | 207,4066,3666 | 208,1346,963 | 209,519,388 | 210,1153,1045

BATCH_RAW_INFO | 205,529,78 | 206,3068,2667 | 207,4067,3666 | 208,1347,963 | 209,520,388 | 210,1154,1045

BATCH_RAW_INFO | 205,530,78 | 206,3069,2667 | 207,4068,3666 | 208,1348,963 | 209,521,388 | 210,1155,1045

BATCH_RAW_INFO | 205,531,78 | 206,3070,2667 | 207,4069,3666 | 208,1349,963 | 209,522,388 | 210,1156,1045

BATCH_RAW_INFO | 205,532,78 | 206,3071,2667 | 207,4070,3666 | 208,1350,963 | 209,523,388 | 210,1157,1045

BATCH_RAW_INFO | 205,533,78 | 206,3072,2667 | 207,4071,3666 | 208,1351,963 | 209,524,388 | 210,1158,1045

BATCH_RAW_INFO | 205,534,78 | 206,3073,2667 | 207,4072,3666 | 208,1352,963 | 209,525,388 | 210,1159,1045

BATCH_RAW_INFO | 205,535,78 | 206,3074,2667 | 207,4073,3666 | 208,1353,963 | 209,526,388 | 210,1160,1045

BATCH_RAW_INFO | 205,536,78 | 206,3075,2667 | 207,4074,3666 | 208,1354,963 | 209,527,388 | 210,1161,1045

BATCH_RAW_INFO | 205,537,78 | 206,3076,2667 | 207,4075,3666 | 208,1355,963 | 209,528,388 | 210,1162,1045

BATCH_RAW_INFO | 205,538,78 | 206,3077,2667 | 207,4076,3666 | 208,1356,963 | 209,529,388 | 210,1163,1045

BATCH_RAW_INFO | 205,539,78 | 206,3078,2667 | 207,4077,3666 | 208,1357,963 | 209,530,388 | 210,1164,1045

BATCH_RAW_INFO | 205,540,78 | 206,3079,2667 | 207,4078,3666 | 208,1358,963 | 209,531,388 | 210,1165,1045

BATCH_RAW_INFO | 205,541,78 | 206,3080,2667 | 207,4079,3666 | 208,1359,963 | 209,532,388 | 210,1166,1045

BATCH_RAW_INFO | 205,542,78 | 206,3081,2667 | 207,4080,3666 | 208,1360,963 | 209,533,388 | 210,1167,1045

BATCH_RAW_INFO | 211,977,976

BATCH_RAW_INFO | 205,543,78 | 206,3082,2667 | 207,4081,3666 | 208,1361,963 | 209,534,388 | 210,1168,1045 | 211,978,976

BATCH_RAW_INFO | 205,544,78 | 206,3083,2667 | 207,4082,3666 | 208,1362,963 | 209,535,388 | 210,1169,1045 | 211,979,976

BATCH_RAW_INFO | 205,545,78 | 206,3084,2667 | 207,4083,3666 | 208,1363,963 | 209,536,388 | 210,1170,1045 | 211,980,976

BATCH_RAW_INFO | 205,546,78 | 206,3085,2667 | 207,4084,3666 | 208,1364,963 | 209,537,388 | 210,1171,1045 | 211,981,976

BATCH_RAW_INFO | 205,547,78 | 206,3086,2667 | 207,4085,3666 | 208,1365,963 | 209,538,388 | 210,1172,1045 | 211,982,976

BATCH_RAW_INFO | 205,548,78 | 206,3087,2667 | 207,4086,3666 | 208,1366,963 | 209,539,388 | 210,1173,1045 | 211,983,976

BATCH_RAW_INFO | 205,549,78 | 206,3088,2667 | 207,4087,3666 | 208,1367,963 | 209,540,388 | 210,1174,1045 | 211,984,976

BATCH_RAW_INFO | 205,550,78 | 206,3089,2667 | 207,4088,3666 | 208,1368,963 | 209,541,388 | 210,1175,1045 | 211,985,976

BATCH_RAW_INFO | 205,551,78 | 206,3090,2667 | 207,4089,3666 | 208,1369,963 | 209,542,388 | 210,1176,1045 | 211,986,976

BATCH_RAW_INFO | 205,552,78 | 206,3091,2667 | 207,4090,3666 | 208,1370,963 | 209,543,388 | 210,1177,1045 | 211,987,976

BATCH_RAW_INFO | 205,553,78 | 206,3092,2667 | 207,4091,3666 | 208,1371,963 | 209,544,388 | 210,1178,1045 | 211,988,976

BATCH_RAW_INFO | 205,554,78 | 206,3093,2667 | 207,4092,3666 | 208,1372,963 | 209,545,388 | 210,1179,1045 | 211,989,976

BATCH_RAW_INFO | 205,555,78 | 206,3094,2667 | 207,4093,3666 | 208,1373,963 | 209,546,388 | 210,1180,1045 | 211,990,976

BATCH_RAW_INFO | 205,556,78 | 206,3095,2667 | 207,4094,3666 | 208,1374,963 | 209,547,388 | 210,1181,1045 | 211,991,976

BATCH_RAW_INFO | 205,557,78 | 206,3096,2667 | 207,4095,3666 | 208,1375,963 | 209,548,388 | 210,1182,1045 | 211,992,976

BATCH_RAW_INFO | 205,558,78 | 206,3097,2667 | 208,1376,963 | 209,549,388 | 210,1183,1045 | 211,993,976

BATCH_RAW_INFO | 205,559,78 | 206,3098,2667 | 208,1377,963 | 209,550,388 | 210,1184,1045 | 211,994,976

BATCH_RAW_INFO | 205,560,78 | 206,3099,2667 | 208,1378,963 | 209,551,388 | 210,1185,1045 | 211,995,976

BATCH_RAW_INFO | 205,561,78 | 206,3100,2667 | 208,1379,963 | 209,552,388 | 210,1186,1045 | 211,996,976

BATCH_RAW_INFO | 205,562,78 | 206,3101,2667 | 208,1380,963 | 209,553,388 | 210,1187,1045 | 211,997,976

BATCH_RAW_INFO | 205,563,78 | 206,3102,2667 | 208,1381,963 | 209,554,388 | 210,1188,1045 | 211,998,976

BATCH_RAW_INFO | 205,564,78 | 206,3103,2667 | 208,1382,963 | 209,555,388 | 210,1189,1045 | 211,999,976

BATCH_RAW_INFO | 205,565,78 | 206,3104,2667 | 208,1383,963 | 209,556,388 | 210,1190,1045 | 211,1000,976

BATCH_RAW_INFO | 205,566,78 | 206,3105,2667 | 208,1384,963 | 209,557,388 | 210,1191,1045 | 211,1001,976

BATCH_RAW_INFO | 205,567,78 | 206,3106,2667 | 208,1385,963 | 209,558,388 | 210,1192,1045 | 211,1002,976

BATCH_RAW_INFO | 205,568,78 | 206,3107,2667 | 208,1386,963 | 209,559,388 | 210,1193,1045 | 211,1003,976

BATCH_RAW_INFO | 205,569,78 | 206,3108,2667 | 208,1387,963 | 209,560,388 | 210,1194,1045 | 211,1004,976

BATCH_RAW_INFO | 205,570,78 | 206,3109,2667 | 208,1388,963 | 209,561,388 | 210,1195,1045 | 211,1005,976

BATCH_RAW_INFO | 205,571,78 | 206,3110,2667 | 208,1389,963 | 209,562,388 | 210,1196,1045 | 211,1006,976

BATCH_RAW_INFO | 205,572,78 | 206,3111,2667 | 208,1390,963 | 209,563,388 | 210,1197,1045 | 211,1007,976

BATCH_RAW_INFO | 205,573,78 | 206,3112,2667 | 208,1391,963 | 209,564,388 | 210,1198,1045 | 211,1008,976

BATCH_RAW_INFO | 205,574,78 | 206,3113,2667 | 208,1392,963 | 209,565,388 | 210,1199,1045 | 211,1009,976

BATCH_RAW_INFO | 205,575,78 | 206,3114,2667 | 208,1393,963 | 209,566,388 | 210,1200,1045 | 211,1010,976

BATCH_RAW_INFO | 205,576,78 | 206,3115,2667 | 208,1394,963 | 209,567,388 | 210,1201,1045 | 211,1011,976

BATCH_RAW_INFO | 205,577,78 | 206,3116,2667 | 208,1395,963 | 209,568,388 | 210,1202,1045 | 211,1012,976

BATCH_RAW_INFO | 205,578,78 | 206,3117,2667 | 208,1396,963 | 209,569,388 | 210,1203,1045 | 211,1013,976

BATCH_RAW_INFO | 205,579,78 | 206,3118,2667 | 208,1397,963 | 209,570,388 | 210,1204,1045 | 211,1014,976

BATCH_RAW_INFO | 205,580,78 | 206,3119,2667 | 208,1398,963 | 209,571,388 | 210,1205,1045 | 211,1015,976

BATCH_RAW_INFO | 205,581,78 | 206,3120,2667 | 208,1399,963 | 209,572,388 | 210,1206,1045 | 211,1016,976

BATCH_RAW_INFO | 205,582,78 | 206,3121,2667 | 208,1400,963 | 209,573,388 | 210,1207,1045 | 211,1017,976

BATCH_RAW_INFO | 205,583,78 | 206,3122,2667 | 208,1401,963 | 209,574,388 | 210,1208,1045 | 211,1018,976

BATCH_RAW_INFO | 205,584,78 | 206,3123,2667 | 208,1402,963 | 209,575,388 | 210,1209,1045 | 211,1019,976

BATCH_RAW_INFO | 205,585,78 | 206,3124,2667 | 208,1403,963 | 209,576,388 | 210,1210,1045 | 211,1020,976

BATCH_RAW_INFO | 205,586,78 | 206,3125,2667 | 208,1404,963 | 209,577,388 | 210,1211,1045 | 211,1021,976

BATCH_RAW_INFO | 205,587,78 | 206,3126,2667 | 208,1405,963 | 209,578,388 | 210,1212,1045 | 211,1022,976

BATCH_RAW_INFO | 205,588,78 | 206,3127,2667 | 208,1406,963 | 209,579,388 | 210,1213,1045 | 211,1023,976

BATCH_RAW_INFO | 205,589,78 | 206,3128,2667 | 208,1407,963 | 209,580,388 | 210,1214,1045 | 211,1024,976

BATCH_RAW_INFO | 212,3557,3556

BATCH_RAW_INFO | 205,590,78 | 206,3129,2667 | 208,1408,963 | 209,581,388 | 210,1215,1045 | 211,1025,976 | 212,3558,3556

BATCH_RAW_INFO | 205,591,78 | 206,3130,2667 | 208,1409,963 | 209,582,388 | 210,1216,1045 | 211,1026,976 | 212,3559,3556

BATCH_RAW_INFO | 205,592,78 | 206,3131,2667 | 208,1410,963 | 209,583,388 | 210,1217,1045 | 211,1027,976 | 212,3560,3556

BATCH_RAW_INFO | 205,593,78 | 206,3132,2667 | 208,1411,963 | 209,584,388 | 210,1218,1045 | 211,1028,976 | 212,3561,3556

BATCH_RAW_INFO | 205,594,78 | 206,3133,2667 | 208,1412,963 | 209,585,388 | 210,1219,1045 | 211,1029,976 | 212,3562,3556

BATCH_RAW_INFO | 205,595,78 | 206,3134,2667 | 208,1413,963 | 209,586,388 | 210,1220,1045 | 211,1030,976 | 212,3563,3556

BATCH_RAW_INFO | 205,596,78 | 206,3135,2667 | 208,1414,963 | 209,587,388 | 210,1221,1045 | 211,1031,976 | 212,3564,3556

BATCH_RAW_INFO | 205,597,78 | 206,3136,2667 | 208,1415,963 | 209,588,388 | 210,1222,1045 | 211,1032,976 | 212,3565,3556

BATCH_RAW_INFO | 205,598,78 | 206,3137,2667 | 208,1416,963 | 209,589,388 | 210,1223,1045 | 211,1033,976 | 212,3566,3556

BATCH_RAW_INFO | 205,599,78 | 206,3138,2667 | 208,1417,963 | 209,590,388 | 210,1224,1045 | 211,1034,976 | 212,3567,3556

BATCH_RAW_INFO | 205,600,78 | 206,3139,2667 | 208,1418,963 | 209,591,388 | 210,1225,1045 | 211,1035,976 | 212,3568,3556

BATCH_RAW_INFO | 205,601,78 | 206,3140,2667 | 208,1419,963 | 209,592,388 | 210,1226,1045 | 211,1036,976 | 212,3569,3556

BATCH_RAW_INFO | 205,602,78 | 206,3141,2667 | 208,1420,963 | 209,593,388 | 210,1227,1045 | 211,1037,976 | 212,3570,3556

BATCH_RAW_INFO | 205,603,78 | 206,3142,2667 | 208,1421,963 | 209,594,388 | 210,1228,1045 | 211,1038,976 | 212,3571,3556

BATCH_RAW_INFO | 205,604,78 | 206,3143,2667 | 208,1422,963 | 209,595,388 | 210,1229,1045 | 211,1039,976 | 212,3572,3556

BATCH_RAW_INFO | 205,605,78 | 206,3144,2667 | 208,1423,963 | 209,596,388 | 210,1230,1045 | 211,1040,976 | 212,3573,3556

BATCH_RAW_INFO | 205,606,78 | 206,3145,2667 | 208,1424,963 | 209,597,388 | 210,1231,1045 | 211,1041,976 | 212,3574,3556

BATCH_RAW_INFO | 205,607,78 | 206,3146,2667 | 208,1425,963 | 209,598,388 | 210,1232,1045 | 211,1042,976 | 212,3575,3556

BATCH_RAW_INFO | 205,608,78 | 206,3147,2667 | 208,1426,963 | 209,599,388 | 210,1233,1045 | 211,1043,976 | 212,3576,3556

BATCH_RAW_INFO | 205,609,78 | 206,3148,2667 | 208,1427,963 | 209,600,388 | 210,1234,1045 | 211,1044,976 | 212,3577,3556

BATCH_RAW_INFO | 205,610,78 | 206,3149,2667 | 208,1428,963 | 209,601,388 | 210,1235,1045 | 211,1045,976 | 212,3578,3556

BATCH_RAW_INFO | 205,611,78 | 206,3150,2667 | 208,1429,963 | 209,602,388 | 210,1236,1045 | 211,1046,976 | 212,3579,3556

BATCH_RAW_INFO | 205,612,78 | 206,3151,2667 | 208,1430,963 | 209,603,388 | 210,1237,1045 | 211,1047,976 | 212,3580,3556

BATCH_RAW_INFO | 205,613,78 | 206,3152,2667 | 208,1431,963 | 209,604,388 | 210,1238,1045 | 211,1048,976 | 212,3581,3556

BATCH_RAW_INFO | 205,614,78 | 206,3153,2667 | 208,1432,963 | 209,605,388 | 210,1239,1045 | 211,1049,976 | 212,3582,3556

BATCH_RAW_INFO | 205,615,78 | 206,3154,2667 | 208,1433,963 | 209,606,388 | 210,1240,1045 | 211,1050,976 | 212,3583,3556

BATCH_RAW_INFO | 205,616,78 | 206,3155,2667 | 208,1434,963 | 209,607,388 | 210,1241,1045 | 211,1051,976 | 212,3584,3556

BATCH_RAW_INFO | 205,617,78 | 206,3156,2667 | 208,1435,963 | 209,608,388 | 210,1242,1045 | 211,1052,976 | 212,3585,3556

BATCH_RAW_INFO | 205,618,78 | 206,3157,2667 | 208,1436,963 | 209,609,388 | 210,1243,1045 | 211,1053,976 | 212,3586,3556

BATCH_RAW_INFO | 213,3750,3749

BATCH_RAW_INFO | 205,619,78 | 206,3158,2667 | 208,1437,963 | 209,610,388 | 210,1244,1045 | 211,1054,976 | 212,3587,3556 | 213,3751,3749

BATCH_RAW_INFO | 205,620,78 | 206,3159,2667 | 208,1438,963 | 209,611,388 | 210,1245,1045 | 211,1055,976 | 212,3588,3556 | 213,3752,3749

BATCH_RAW_INFO | 205,621,78 | 206,3160,2667 | 208,1439,963 | 209,612,388 | 210,1246,1045 | 211,1056,976 | 212,3589,3556 | 213,3753,3749

BATCH_RAW_INFO | 205,622,78 | 206,3161,2667 | 208,1440,963 | 209,613,388 | 210,1247,1045 | 211,1057,976 | 212,3590,3556 | 213,3754,3749

BATCH_RAW_INFO | 205,623,78 | 206,3162,2667 | 208,1441,963 | 209,614,388 | 210,1248,1045 | 211,1058,976 | 212,3591,3556 | 213,3755,3749

BATCH_RAW_INFO | 205,624,78 | 206,3163,2667 | 208,1442,963 | 209,615,388 | 210,1249,1045 | 211,1059,976 | 212,3592,3556 | 213,3756,3749

BATCH_RAW_INFO | 205,625,78 | 206,3164,2667 | 208,1443,963 | 209,616,388 | 210,1250,1045 | 211,1060,976 | 212,3593,3556 | 213,3757,3749

BATCH_RAW_INFO | 205,626,78 | 206,3165,2667 | 208,1444,963 | 209,617,388 | 210,1251,1045 | 211,1061,976 | 212,3594,3556 | 213,3758,3749

BATCH_RAW_INFO | 205,627,78 | 206,3166,2667 | 208,1445,963 | 209,618,388 | 210,1252,1045 | 211,1062,976 | 212,3595,3556 | 213,3759,3749

BATCH_RAW_INFO | 205,628,78 | 206,3167,2667 | 208,1446,963 | 209,619,388 | 210,1253,1045 | 211,1063,976 | 212,3596,3556 | 213,3760,3749

BATCH_RAW_INFO | 205,629,78 | 206,3168,2667 | 208,1447,963 | 209,620,388 | 210,1254,1045 | 211,1064,976 | 212,3597,3556 | 213,3761,3749

BATCH_RAW_INFO | 205,630,78 | 206,3169,2667 | 208,1448,963 | 209,621,388 | 210,1255,1045 | 211,1065,976 | 212,3598,3556 | 213,3762,3749

BATCH_RAW_INFO | 205,631,78 | 206,3170,2667 | 208,1449,963 | 209,622,388 | 210,1256,1045 | 211,1066,976 | 212,3599,3556 | 213,3763,3749

BATCH_RAW_INFO | 205,632,78 | 206,3171,2667 | 208,1450,963 | 209,623,388 | 210,1257,1045 | 211,1067,976 | 212,3600,3556 | 213,3764,3749

BATCH_RAW_INFO | 205,633,78 | 206,3172,2667 | 208,1451,963 | 209,624,388 | 210,1258,1045 | 211,1068,976 | 212,3601,3556 | 213,3765,3749

BATCH_RAW_INFO | 205,634,78 | 206,3173,2667 | 208,1452,963 | 209,625,388 | 210,1259,1045 | 211,1069,976 | 212,3602,3556 | 213,3766,3749

BATCH_RAW_INFO | 205,635,78 | 206,3174,2667 | 208,1453,963 | 209,626,388 | 210,1260,1045 | 211,1070,976 | 212,3603,3556 | 213,3767,3749

BATCH_RAW_INFO | 205,636,78 | 206,3175,2667 | 208,1454,963 | 209,627,388 | 210,1261,1045 | 211,1071,976 | 212,3604,3556 | 213,3768,3749

BATCH_RAW_INFO | 205,637,78 | 206,3176,2667 | 208,1455,963 | 209,628,388 | 210,1262,1045 | 211,1072,976 | 212,3605,3556 | 213,3769,3749

BATCH_RAW_INFO | 205,638,78 | 206,3177,2667 | 208,1456,963 | 209,629,388 | 210,1263,1045 | 211,1073,976 | 212,3606,3556 | 213,3770,3749

BATCH_RAW_INFO | 205,639,78 | 206,3178,2667 | 208,1457,963 | 209,630,388 | 210,1264,1045 | 211,1074,976 | 212,3607,3556 | 213,3771,3749

BATCH_RAW_INFO | 205,640,78 | 206,3179,2667 | 208,1458,963 | 209,631,388 | 210,1265,1045 | 211,1075,976 | 212,3608,3556 | 213,3772,3749

BATCH_RAW_INFO | 205,641,78 | 206,3180,2667 | 208,1459,963 | 209,632,388 | 210,1266,1045 | 211,1076,976 | 212,3609,3556 | 213,3773,3749

BATCH_RAW_INFO | 205,642,78 | 206,3181,2667 | 208,1460,963 | 209,633,388 | 210,1267,1045 | 211,1077,976 | 212,3610,3556 | 213,3774,3749

BATCH_RAW_INFO | 205,643,78 | 206,3182,2667 | 208,1461,963 | 209,634,388 | 210,1268,1045 | 211,1078,976 | 212,3611,3556 | 213,3775,3749

BATCH_RAW_INFO | 205,644,78 | 206,3183,2667 | 208,1462,963 | 209,635,388 | 210,1269,1045 | 211,1079,976 | 212,3612,3556 | 213,3776,3749

BATCH_RAW_INFO | 205,645,78 | 206,3184,2667 | 208,1463,963 | 209,636,388 | 210,1270,1045 | 211,1080,976 | 212,3613,3556 | 213,3777,3749

BATCH_RAW_INFO | 205,646,78 | 206,3185,2667 | 208,1464,963 | 209,637,388 | 210,1271,1045 | 211,1081,976 | 212,3614,3556 | 213,3778,3749

BATCH_RAW_INFO | 205,647,78 | 206,3186,2667 | 208,1465,963 | 209,638,388 | 210,1272,1045 | 211,1082,976 | 212,3615,3556 | 213,3779,3749

BATCH_RAW_INFO | 205,648,78 | 206,3187,2667 | 208,1466,963 | 209,639,388 | 210,1273,1045 | 211,1083,976 | 212,3616,3556 | 213,3780,3749

BATCH_RAW_INFO | 205,649,78 | 206,3188,2667 | 208,1467,963 | 209,640,388 | 210,1274,1045 | 211,1084,976 | 212,3617,3556 | 213,3781,3749

BATCH_RAW_INFO | 205,650,78 | 206,3189,2667 | 208,1468,963 | 209,641,388 | 210,1275,1045 | 211,1085,976 | 212,3618,3556 | 213,3782,3749

BATCH_RAW_INFO | 205,651,78 | 206,3190,2667 | 208,1469,963 | 209,642,388 | 210,1276,1045 | 211,1086,976 | 212,3619,3556 | 213,3783,3749

BATCH_RAW_INFO | 205,652,78 | 206,3191,2667 | 208,1470,963 | 209,643,388 | 210,1277,1045 | 211,1087,976 | 212,3620,3556 | 213,3784,3749

BATCH_RAW_INFO | 205,653,78 | 206,3192,2667 | 208,1471,963 | 209,644,388 | 210,1278,1045 | 211,1088,976 | 212,3621,3556 | 213,3785,3749

BATCH_RAW_INFO | 205,654,78 | 206,3193,2667 | 208,1472,963 | 209,645,388 | 210,1279,1045 | 211,1089,976 | 212,3622,3556 | 213,3786,3749

BATCH_RAW_INFO | 205,655,78 | 206,3194,2667 | 208,1473,963 | 209,646,388 | 210,1280,1045 | 211,1090,976 | 212,3623,3556 | 213,3787,3749

BATCH_RAW_INFO | 205,656,78 | 206,3195,2667 | 208,1474,963 | 209,647,388 | 210,1281,1045 | 211,1091,976 | 212,3624,3556 | 213,3788,3749

BATCH_RAW_INFO | 205,657,78 | 206,3196,2667 | 208,1475,963 | 209,648,388 | 210,1282,1045 | 211,1092,976 | 212,3625,3556 | 213,3789,3749

BATCH_RAW_INFO | 205,658,78 | 206,3197,2667 | 208,1476,963 | 209,649,388 | 210,1283,1045 | 211,1093,976 | 212,3626,3556 | 213,3790,3749

BATCH_RAW_INFO | 205,659,78 | 206,3198,2667 | 208,1477,963 | 209,650,388 | 210,1284,1045 | 211,1094,976 | 212,3627,3556 | 213,3791,3749

BATCH_RAW_INFO | 205,660,78 | 206,3199,2667 | 208,1478,963 | 209,651,388 | 210,1285,1045 | 211,1095,976 | 212,3628,3556 | 213,3792,3749

BATCH_RAW_INFO | 205,661,78 | 206,3200,2667 | 208,1479,963 | 209,652,388 | 210,1286,1045 | 211,1096,976 | 212,3629,3556 | 213,3793,3749

BATCH_RAW_INFO | 205,662,78 | 206,3201,2667 | 208,1480,963 | 209,653,388 | 210,1287,1045 | 211,1097,976 | 212,3630,3556 | 213,3794,3749

BATCH_RAW_INFO | 205,663,78 | 206,3202,2667 | 208,1481,963 | 209,654,388 | 210,1288,1045 | 211,1098,976 | 212,3631,3556 | 213,3795,3749

BATCH_RAW_INFO | 205,664,78 | 206,3203,2667 | 208,1482,963 | 209,655,388 | 210,1289,1045 | 211,1099,976 | 212,3632,3556 | 213,3796,3749

BATCH_RAW_INFO | 205,665,78 | 206,3204,2667 | 208,1483,963 | 209,656,388 | 210,1290,1045 | 211,1100,976 | 212,3633,3556 | 213,3797,3749

BATCH_RAW_INFO | 205,666,78 | 206,3205,2667 | 208,1484,963 | 209,657,388 | 210,1291,1045 | 211,1101,976 | 212,3634,3556 | 213,3798,3749

BATCH_RAW_INFO | 205,667,78 | 206,3206,2667 | 208,1485,963 | 209,658,388 | 210,1292,1045 | 211,1102,976 | 212,3635,3556 | 213,3799,3749

BATCH_RAW_INFO | 205,668,78 | 206,3207,2667 | 208,1486,963 | 209,659,388 | 210,1293,1045 | 211,1103,976 | 212,3636,3556 | 213,3800,3749

BATCH_RAW_INFO | 205,669,78 | 206,3208,2667 | 208,1487,963 | 209,660,388 | 210,1294,1045 | 211,1104,976 | 212,3637,3556 | 213,3801,3749

BATCH_RAW_INFO | 205,670,78 | 206,3209,2667 | 208,1488,963 | 209,661,388 | 210,1295,1045 | 211,1105,976 | 212,3638,3556 | 213,3802,3749

BATCH_RAW_INFO | 205,671,78 | 206,3210,2667 | 208,1489,963 | 209,662,388 | 210,1296,1045 | 211,1106,976 | 212,3639,3556 | 213,3803,3749

BATCH_RAW_INFO | 205,672,78 | 206,3211,2667 | 208,1490,963 | 209,663,388 | 210,1297,1045 | 211,1107,976 | 212,3640,3556 | 213,3804,3749

BATCH_RAW_INFO | 205,673,78 | 206,3212,2667 | 208,1491,963 | 209,664,388 | 210,1298,1045 | 211,1108,976 | 212,3641,3556 | 213,3805,3749

BATCH_RAW_INFO | 205,674,78 | 206,3213,2667 | 208,1492,963 | 209,665,388 | 210,1299,1045 | 211,1109,976 | 212,3642,3556 | 213,3806,3749

BATCH_RAW_INFO | 205,675,78 | 206,3214,2667 | 208,1493,963 | 209,666,388 | 210,1300,1045 | 211,1110,976 | 212,3643,3556 | 213,3807,3749

BATCH_RAW_INFO | 205,676,78 | 206,3215,2667 | 208,1494,963 | 209,667,388 | 210,1301,1045 | 211,1111,976 | 212,3644,3556 | 213,3808,3749

BATCH_RAW_INFO | 205,677,78 | 206,3216,2667 | 208,1495,963 | 209,668,388 | 210,1302,1045 | 211,1112,976 | 212,3645,3556 | 213,3809,3749

BATCH_RAW_INFO | 205,678,78 | 206,3217,2667 | 208,1496,963 | 209,669,388 | 210,1303,1045 | 211,1113,976 | 212,3646,3556 | 213,3810,3749

BATCH_RAW_INFO | 205,679,78 | 206,3218,2667 | 208,1497,963 | 209,670,388 | 210,1304,1045 | 211,1114,976 | 212,3647,3556 | 213,3811,3749

BATCH_RAW_INFO | 205,680,78 | 206,3219,2667 | 208,1498,963 | 209,671,388 | 210,1305,1045 | 211,1115,976 | 212,3648,3556 | 213,3812,3749

BATCH_RAW_INFO | 205,681,78 | 206,3220,2667 | 208,1499,963 | 209,672,388 | 210,1306,1045 | 211,1116,976 | 212,3649,3556 | 213,3813,3749

BATCH_RAW_INFO | 205,682,78 | 206,3221,2667 | 208,1500,963 | 209,673,388 | 210,1307,1045 | 211,1117,976 | 212,3650,3556 | 213,3814,3749

BATCH_RAW_INFO | 205,683,78 | 206,3222,2667 | 208,1501,963 | 209,674,388 | 210,1308,1045 | 211,1118,976 | 212,3651,3556 | 213,3815,3749

BATCH_RAW_INFO | 205,684,78 | 206,3223,2667 | 208,1502,963 | 209,675,388 | 210,1309,1045 | 211,1119,976 | 212,3652,3556 | 213,3816,3749

BATCH_RAW_INFO | 205,685,78 | 206,3224,2667 | 208,1503,963 | 209,676,388 | 210,1310,1045 | 211,1120,976 | 212,3653,3556 | 213,3817,3749

BATCH_RAW_INFO | 205,686,78 | 206,3225,2667 | 208,1504,963 | 209,677,388 | 210,1311,1045 | 211,1121,976 | 212,3654,3556 | 213,3818,3749

BATCH_RAW_INFO | 205,687,78 | 206,3226,2667 | 208,1505,963 | 209,678,388 | 210,1312,1045 | 211,1122,976 | 212,3655,3556 | 213,3819,3749

BATCH_RAW_INFO | 205,688,78 | 206,3227,2667 | 208,1506,963 | 209,679,388 | 210,1313,1045 | 211,1123,976 | 212,3656,3556 | 213,3820,3749

BATCH_RAW_INFO | 205,689,78 | 206,3228,2667 | 208,1507,963 | 209,680,388 | 210,1314,1045 | 211,1124,976 | 212,3657,3556 | 213,3821,3749

BATCH_RAW_INFO | 205,690,78 | 206,3229,2667 | 208,1508,963 | 209,681,388 | 210,1315,1045 | 211,1125,976 | 212,3658,3556 | 213,3822,3749

BATCH_RAW_INFO | 205,691,78 | 206,3230,2667 | 208,1509,963 | 209,682,388 | 210,1316,1045 | 211,1126,976 | 212,3659,3556 | 213,3823,3749

BATCH_RAW_INFO | 205,692,78 | 206,3231,2667 | 208,1510,963 | 209,683,388 | 210,1317,1045 | 211,1127,976 | 212,3660,3556 | 213,3824,3749

BATCH_RAW_INFO | 205,693,78 | 206,3232,2667 | 208,1511,963 | 209,684,388 | 210,1318,1045 | 211,1128,976 | 212,3661,3556 | 213,3825,3749

BATCH_RAW_INFO | 205,694,78 | 206,3233,2667 | 208,1512,963 | 209,685,388 | 210,1319,1045 | 211,1129,976 | 212,3662,3556 | 213,3826,3749

BATCH_RAW_INFO | 205,695,78 | 206,3234,2667 | 208,1513,963 | 209,686,388 | 210,1320,1045 | 211,1130,976 | 212,3663,3556 | 213,3827,3749

BATCH_RAW_INFO | 205,696,78 | 206,3235,2667 | 208,1514,963 | 209,687,388 | 210,1321,1045 | 211,1131,976 | 212,3664,3556 | 213,3828,3749

BATCH_RAW_INFO | 205,697,78 | 206,3236,2667 | 208,1515,963 | 209,688,388 | 210,1322,1045 | 211,1132,976 | 212,3665,3556 | 213,3829,3749

BATCH_RAW_INFO | 205,698,78 | 206,3237,2667 | 208,1516,963 | 209,689,388 | 210,1323,1045 | 211,1133,976 | 212,3666,3556 | 213,3830,3749

BATCH_RAW_INFO | 205,699,78 | 206,3238,2667 | 208,1517,963 | 209,690,388 | 210,1324,1045 | 211,1134,976 | 212,3667,3556 | 213,3831,3749

BATCH_RAW_INFO | 205,700,78 | 206,3239,2667 | 208,1518,963 | 209,691,388 | 210,1325,1045 | 211,1135,976 | 212,3668,3556 | 213,3832,3749

BATCH_RAW_INFO | 205,701,78 | 206,3240,2667 | 208,1519,963 | 209,692,388 | 210,1326,1045 | 211,1136,976 | 212,3669,3556 | 213,3833,3749

BATCH_RAW_INFO | 205,702,78 | 206,3241,2667 | 208,1520,963 | 209,693,388 | 210,1327,1045 | 211,1137,976 | 212,3670,3556 | 213,3834,3749

BATCH_RAW_INFO | 205,703,78 | 206,3242,2667 | 208,1521,963 | 209,694,388 | 210,1328,1045 | 211,1138,976 | 212,3671,3556 | 213,3835,3749

BATCH_RAW_INFO | 205,704,78 | 206,3243,2667 | 208,1522,963 | 209,695,388 | 210,1329,1045 | 211,1139,976 | 212,3672,3556 | 213,3836,3749

BATCH_RAW_INFO | 205,705,78 | 206,3244,2667 | 208,1523,963 | 209,696,388 | 210,1330,1045 | 211,1140,976 | 212,3673,3556 | 213,3837,3749

BATCH_RAW_INFO | 205,706,78 | 208,1524,963 | 209,697,388 | 210,1331,1045 | 211,1141,976 | 212,3674,3556 | 213,3838,3749

BATCH_RAW_INFO | 205,707,78 | 208,1525,963 | 209,698,388 | 210,1332,1045 | 211,1142,976 | 212,3675,3556 | 213,3839,3749

BATCH_RAW_INFO | 205,708,78 | 208,1526,963 | 209,699,388 | 210,1333,1045 | 211,1143,976 | 212,3676,3556 | 213,3840,3749

BATCH_RAW_INFO | 205,709,78 | 208,1527,963 | 209,700,388 | 210,1334,1045 | 211,1144,976 | 212,3677,3556 | 213,3841,3749

BATCH_RAW_INFO | 205,710,78 | 208,1528,963 | 209,701,388 | 210,1335,1045 | 211,1145,976 | 212,3678,3556 | 213,3842,3749

BATCH_RAW_INFO | 205,711,78 | 208,1529,963 | 209,702,388 | 210,1336,1045 | 211,1146,976 | 212,3679,3556 | 213,3843,3749

BATCH_RAW_INFO | 205,712,78 | 208,1530,963 | 209,703,388 | 210,1337,1045 | 211,1147,976 | 212,3680,3556 | 213,3844,3749

BATCH_RAW_INFO | 205,713,78 | 208,1531,963 | 209,704,388 | 210,1338,1045 | 211,1148,976 | 212,3681,3556 | 213,3845,3749

BATCH_RAW_INFO | 205,714,78 | 208,1532,963 | 210,1339,1045 | 211,1149,976 | 212,3682,3556 | 213,3846,3749

BATCH_RAW_INFO | 205,715,78 | 208,1533,963 | 210,1340,1045 | 211,1150,976 | 212,3683,3556 | 213,3847,3749

BATCH_RAW_INFO | 205,716,78 | 208,1534,963 | 210,1341,1045 | 211,1151,976 | 212,3684,3556 | 213,3848,3749

BATCH_RAW_INFO | 205,717,78 | 208,1535,963 | 210,1342,1045 | 211,1152,976 | 212,3685,3556 | 213,3849,3749

BATCH_RAW_INFO | 205,718,78 | 208,1536,963 | 210,1343,1045 | 211,1153,976 | 212,3686,3556 | 213,3850,3749

BATCH_RAW_INFO | 205,719,78 | 208,1537,963 | 210,1344,1045 | 211,1154,976 | 212,3687,3556 | 213,3851,3749

BATCH_RAW_INFO | 205,720,78 | 208,1538,963 | 210,1345,1045 | 211,1155,976 | 212,3688,3556 | 213,3852,3749

BATCH_RAW_INFO | 205,721,78 | 208,1539,963 | 210,1346,1045 | 211,1156,976 | 212,3689,3556 | 213,3853,3749

BATCH_RAW_INFO | 205,722,78 | 208,1540,963 | 210,1347,1045 | 211,1157,976 | 212,3690,3556 | 213,3854,3749

BATCH_RAW_INFO | 205,723,78 | 208,1541,963 | 210,1348,1045 | 211,1158,976 | 212,3691,3556 | 213,3855,3749

BATCH_RAW_INFO | 205,724,78 | 208,1542,963 | 210,1349,1045 | 211,1159,976 | 212,3692,3556 | 213,3856,3749

BATCH_RAW_INFO | 205,725,78 | 208,1543,963 | 210,1350,1045 | 211,1160,976 | 212,3693,3556 | 213,3857,3749

BATCH_RAW_INFO | 205,726,78 | 208,1544,963 | 210,1351,1045 | 211,1161,976 | 212,3694,3556

BATCH_RAW_INFO | 205,727,78 | 208,1545,963 | 210,1352,1045 | 211,1162,976 | 212,3695,3556

BATCH_RAW_INFO | 205,728,78 | 208,1546,963 | 210,1353,1045 | 211,1163,976 | 212,3696,3556

BATCH_RAW_INFO | 205,729,78 | 208,1547,963 | 210,1354,1045 | 211,1164,976 | 212,3697,3556

BATCH_RAW_INFO | 205,730,78 | 208,1548,963 | 210,1355,1045 | 211,1165,976 | 212,3698,3556

BATCH_RAW_INFO | 205,731,78 | 208,1549,963 | 210,1356,1045 | 211,1166,976 | 212,3699,3556

BATCH_RAW_INFO | 205,732,78 | 208,1550,963 | 210,1357,1045 | 211,1167,976 | 212,3700,3556

BATCH_RAW_INFO | 205,733,78 | 208,1551,963 | 210,1358,1045 | 211,1168,976 | 212,3701,3556

BATCH_RAW_INFO | 205,734,78 | 208,1552,963 | 210,1359,1045 | 211,1169,976 | 212,3702,3556

BATCH_RAW_INFO | 205,735,78 | 208,1553,963 | 210,1360,1045 | 211,1170,976 | 212,3703,3556

BATCH_RAW_INFO | 205,736,78 | 208,1554,963 | 210,1361,1045 | 211,1171,976 | 212,3704,3556

BATCH_RAW_INFO | 205,737,78 | 208,1555,963 | 210,1362,1045 | 211,1172,976 | 212,3705,3556

BATCH_RAW_INFO | 205,738,78 | 208,1556,963 | 210,1363,1045 | 211,1173,976 | 212,3706,3556

BATCH_RAW_INFO | 205,739,78 | 208,1557,963 | 210,1364,1045 | 211,1174,976 | 212,3707,3556

BATCH_RAW_INFO | 205,740,78 | 208,1558,963 | 210,1365,1045 | 211,1175,976 | 212,3708,3556

BATCH_RAW_INFO | 205,741,78 | 208,1559,963 | 210,1366,1045 | 211,1176,976 | 212,3709,3556

BATCH_RAW_INFO | 205,742,78 | 208,1560,963 | 210,1367,1045 | 211,1177,976 | 212,3710,3556

BATCH_RAW_INFO | 205,743,78 | 208,1561,963 | 210,1368,1045 | 211,1178,976 | 212,3711,3556

BATCH_RAW_INFO | 205,744,78 | 208,1562,963 | 210,1369,1045 | 211,1179,976 | 212,3712,3556

BATCH_RAW_INFO | 205,745,78 | 208,1563,963 | 210,1370,1045 | 211,1180,976 | 212,3713,3556

BATCH_RAW_INFO | 205,746,78 | 208,1564,963 | 210,1371,1045 | 211,1181,976 | 212,3714,3556

BATCH_RAW_INFO | 205,747,78 | 208,1565,963 | 210,1372,1045 | 211,1182,976 | 212,3715,3556

BATCH_RAW_INFO | 205,748,78 | 208,1566,963 | 210,1373,1045 | 211,1183,976 | 212,3716,3556

BATCH_RAW_INFO | 205,749,78 | 208,1567,963 | 210,1374,1045 | 211,1184,976 | 212,3717,3556

BATCH_RAW_INFO | 205,750,78 | 208,1568,963 | 210,1375,1045 | 211,1185,976 | 212,3718,3556

BATCH_RAW_INFO | 205,751,78 | 208,1569,963 | 210,1376,1045 | 211,1186,976 | 212,3719,3556

BATCH_RAW_INFO | 205,752,78 | 208,1570,963 | 210,1377,1045 | 211,1187,976 | 212,3720,3556

BATCH_RAW_INFO | 205,753,78 | 208,1571,963 | 210,1378,1045 | 211,1188,976 | 212,3721,3556

BATCH_RAW_INFO | 205,754,78 | 208,1572,963 | 210,1379,1045 | 211,1189,976 | 212,3722,3556

BATCH_RAW_INFO | 205,755,78 | 208,1573,963 | 210,1380,1045 | 211,1190,976 | 212,3723,3556

BATCH_RAW_INFO | 205,756,78 | 208,1574,963 | 210,1381,1045 | 211,1191,976 | 212,3724,3556

BATCH_RAW_INFO | 205,757,78 | 208,1575,963 | 210,1382,1045 | 211,1192,976 | 212,3725,3556

BATCH_RAW_INFO | 205,758,78 | 208,1576,963 | 210,1383,1045 | 211,1193,976 | 212,3726,3556

BATCH_RAW_INFO | 205,759,78 | 210,1384,1045 | 211,1194,976 | 212,3727,3556

BATCH_RAW_INFO | 205,760,78 | 210,1385,1045 | 211,1195,976 | 212,3728,3556

BATCH_RAW_INFO | 205,761,78 | 210,1386,1045 | 211,1196,976 | 212,3729,3556

BATCH_RAW_INFO | 205,762,78 | 210,1387,1045 | 211,1197,976 | 212,3730,3556

BATCH_RAW_INFO | 205,763,78 | 210,1388,1045 | 211,1198,976 | 212,3731,3556

BATCH_RAW_INFO | 205,764,78 | 210,1389,1045 | 211,1199,976 | 212,3732,3556

BATCH_RAW_INFO | 205,765,78 | 210,1390,1045 | 211,1200,976 | 212,3733,3556

BATCH_RAW_INFO | 205,766,78 | 210,1391,1045 | 211,1201,976 | 212,3734,3556

BATCH_RAW_INFO | 205,767,78 | 210,1392,1045 | 211,1202,976 | 212,3735,3556

BATCH_RAW_INFO | 205,768,78 | 210,1393,1045 | 211,1203,976 | 212,3736,3556

BATCH_RAW_INFO | 205,769,78 | 210,1394,1045 | 211,1204,976 | 212,3737,3556

BATCH_RAW_INFO | 205,770,78 | 210,1395,1045 | 211,1205,976 | 212,3738,3556

BATCH_RAW_INFO | 205,771,78 | 210,1396,1045 | 211,1206,976 | 212,3739,3556

BATCH_RAW_INFO | 205,772,78 | 210,1397,1045 | 211,1207,976 | 212,3740,3556

BATCH_RAW_INFO | 205,773,78 | 210,1398,1045 | 211,1208,976 | 212,3741,3556

BATCH_RAW_INFO | 205,774,78 | 210,1399,1045 | 211,1209,976 | 212,3742,3556

BATCH_RAW_INFO | 205,775,78 | 210,1400,1045 | 211,1210,976 | 212,3743,3556

BATCH_RAW_INFO | 205,776,78 | 210,1401,1045 | 211,1211,976 | 212,3744,3556

BATCH_RAW_INFO | 205,777,78 | 210,1402,1045 | 211,1212,976 | 212,3745,3556

BATCH_RAW_INFO | 205,778,78 | 210,1403,1045 | 211,1213,976 | 212,3746,3556

BATCH_RAW_INFO | 205,779,78 | 210,1404,1045 | 211,1214,976 | 212,3747,3556

BATCH_RAW_INFO | 205,780,78 | 210,1405,1045 | 211,1215,976 | 212,3748,3556

BATCH_RAW_INFO | 205,781,78 | 210,1406,1045 | 211,1216,976 | 212,3749,3556

BATCH_RAW_INFO | 205,782,78 | 210,1407,1045 | 211,1217,976 | 212,3750,3556

BATCH_RAW_INFO | 205,783,78 | 210,1408,1045 | 211,1218,976 | 212,3751,3556

BATCH_RAW_INFO | 205,784,78 | 210,1409,1045 | 211,1219,976 | 212,3752,3556

BATCH_RAW_INFO | 205,785,78 | 210,1410,1045 | 211,1220,976 | 212,3753,3556

BATCH_RAW_INFO | 205,786,78 | 210,1411,1045 | 211,1221,976 | 212,3754,3556

BATCH_RAW_INFO | 205,787,78 | 210,1412,1045 | 211,1222,976 | 212,3755,3556

BATCH_RAW_INFO | 205,788,78 | 210,1413,1045 | 211,1223,976 | 212,3756,3556

BATCH_RAW_INFO | 205,789,78 | 210,1414,1045 | 211,1224,976 | 212,3757,3556

BATCH_RAW_INFO | 205,790,78 | 210,1415,1045 | 211,1225,976 | 212,3758,3556

BATCH_RAW_INFO | 205,791,78 | 210,1416,1045 | 211,1226,976 | 212,3759,3556

BATCH_RAW_INFO | 205,792,78 | 210,1417,1045 | 211,1227,976 | 212,3760,3556

BATCH_RAW_INFO | 205,793,78 | 210,1418,1045 | 211,1228,976 | 212,3761,3556

BATCH_RAW_INFO | 205,794,78 | 210,1419,1045 | 211,1229,976 | 212,3762,3556

BATCH_RAW_INFO | 205,795,78 | 210,1420,1045 | 211,1230,976 | 212,3763,3556

BATCH_RAW_INFO | 205,796,78 | 210,1421,1045 | 211,1231,976 | 212,3764,3556

BATCH_RAW_INFO | 205,797,78 | 210,1422,1045 | 211,1232,976 | 212,3765,3556

BATCH_RAW_INFO | 205,798,78 | 210,1423,1045 | 211,1233,976 | 212,3766,3556

BATCH_RAW_INFO | 205,799,78 | 210,1424,1045 | 211,1234,976 | 212,3767,3556

BATCH_RAW_INFO | 205,800,78 | 210,1425,1045 | 211,1235,976 | 212,3768,3556

BATCH_RAW_INFO | 205,801,78 | 210,1426,1045 | 211,1236,976 | 212,3769,3556

BATCH_RAW_INFO | 205,802,78 | 210,1427,1045 | 211,1237,976 | 212,3770,3556

BATCH_RAW_INFO | 205,803,78 | 210,1428,1045 | 211,1238,976 | 212,3771,3556

BATCH_RAW_INFO | 205,804,78 | 210,1429,1045 | 211,1239,976 | 212,3772,3556

BATCH_RAW_INFO | 205,805,78 | 210,1430,1045 | 211,1240,976 | 212,3773,3556

BATCH_RAW_INFO | 205,806,78 | 210,1431,1045 | 211,1241,976 | 212,3774,3556

BATCH_RAW_INFO | 205,807,78 | 210,1432,1045 | 211,1242,976 | 212,3775,3556

BATCH_RAW_INFO | 205,808,78 | 210,1433,1045 | 211,1243,976 | 212,3776,3556

BATCH_RAW_INFO | 205,809,78 | 210,1434,1045 | 211,1244,976 | 212,3777,3556

BATCH_RAW_INFO | 205,810,78 | 210,1435,1045 | 211,1245,976 | 212,3778,3556

BATCH_RAW_INFO | 205,811,78 | 210,1436,1045 | 211,1246,976 | 212,3779,3556

BATCH_RAW_INFO | 205,812,78 | 210,1437,1045 | 211,1247,976 | 212,3780,3556

BATCH_RAW_INFO | 205,813,78 | 210,1438,1045 | 211,1248,976 | 212,3781,3556

BATCH_RAW_INFO | 205,814,78 | 210,1439,1045 | 211,1249,976 | 212,3782,3556

BATCH_RAW_INFO | 205,815,78 | 210,1440,1045 | 211,1250,976 | 212,3783,3556

BATCH_RAW_INFO | 205,816,78 | 210,1441,1045 | 211,1251,976 | 212,3784,3556

BATCH_RAW_INFO | 205,817,78 | 210,1442,1045 | 211,1252,976 | 212,3785,3556

BATCH_RAW_INFO | 205,818,78 | 210,1443,1045 | 211,1253,976 | 212,3786,3556

BATCH_RAW_INFO | 205,819,78 | 210,1444,1045 | 211,1254,976 | 212,3787,3556

BATCH_RAW_INFO | 205,820,78 | 210,1445,1045 | 211,1255,976 | 212,3788,3556

BATCH_RAW_INFO | 205,821,78 | 210,1446,1045 | 211,1256,976 | 212,3789,3556

BATCH_RAW_INFO | 205,822,78 | 210,1447,1045 | 211,1257,976 | 212,3790,3556

BATCH_RAW_INFO | 205,823,78 | 210,1448,1045 | 211,1258,976 | 212,3791,3556

BATCH_RAW_INFO | 205,824,78 | 210,1449,1045 | 211,1259,976 | 212,3792,3556

BATCH_RAW_INFO | 205,825,78 | 210,1450,1045 | 211,1260,976 | 212,3793,3556

BATCH_RAW_INFO | 205,826,78 | 210,1451,1045 | 211,1261,976 | 212,3794,3556

BATCH_RAW_INFO | 205,827,78 | 210,1452,1045 | 211,1262,976 | 212,3795,3556

BATCH_RAW_INFO | 205,828,78 | 210,1453,1045 | 211,1263,976 | 212,3796,3556

BATCH_RAW_INFO | 205,829,78 | 210,1454,1045 | 211,1264,976 | 212,3797,3556

BATCH_RAW_INFO | 205,830,78 | 210,1455,1045 | 211,1265,976 | 212,3798,3556

BATCH_RAW_INFO | 205,831,78 | 210,1456,1045 | 211,1266,976 | 212,3799,3556

BATCH_RAW_INFO | 205,832,78 | 210,1457,1045 | 211,1267,976 | 212,3800,3556

BATCH_RAW_INFO | 205,833,78 | 210,1458,1045 | 211,1268,976 | 212,3801,3556

BATCH_RAW_INFO | 205,834,78 | 210,1459,1045 | 211,1269,976 | 212,3802,3556

BATCH_RAW_INFO | 205,835,78 | 210,1460,1045 | 211,1270,976 | 212,3803,3556

BATCH_RAW_INFO | 205,836,78 | 210,1461,1045 | 211,1271,976 | 212,3804,3556

BATCH_RAW_INFO | 205,837,78 | 210,1462,1045 | 211,1272,976 | 212,3805,3556

BATCH_RAW_INFO | 205,838,78 | 210,1463,1045 | 211,1273,976 | 212,3806,3556

BATCH_RAW_INFO | 205,839,78 | 210,1464,1045 | 211,1274,976 | 212,3807,3556

BATCH_RAW_INFO | 205,840,78 | 210,1465,1045 | 211,1275,976 | 212,3808,3556

BATCH_RAW_INFO | 205,841,78 | 210,1466,1045 | 211,1276,976 | 212,3809,3556

BATCH_RAW_INFO | 205,842,78 | 210,1467,1045 | 211,1277,976 | 212,3810,3556

BATCH_RAW_INFO | 205,843,78 | 210,1468,1045 | 211,1278,976 | 212,3811,3556

BATCH_RAW_INFO | 205,844,78 | 210,1469,1045 | 211,1279,976 | 212,3812,3556

BATCH_RAW_INFO | 214,922,921

BATCH_RAW_INFO | 205,845,78 | 210,1470,1045 | 211,1280,976 | 212,3813,3556 | 214,923,921

BATCH_RAW_INFO | 205,846,78 | 210,1471,1045 | 211,1281,976 | 212,3814,3556 | 214,924,921

BATCH_RAW_INFO | 205,847,78 | 210,1472,1045 | 211,1282,976 | 212,3815,3556 | 214,925,921

BATCH_RAW_INFO | 205,848,78 | 210,1473,1045 | 211,1283,976 | 212,3816,3556 | 214,926,921

BATCH_RAW_INFO | 205,849,78 | 210,1474,1045 | 211,1284,976 | 212,3817,3556 | 214,927,921

BATCH_RAW_INFO | 205,850,78 | 210,1475,1045 | 211,1285,976 | 212,3818,3556 | 214,928,921

BATCH_RAW_INFO | 205,851,78 | 210,1476,1045 | 211,1286,976 | 212,3819,3556 | 214,929,921

BATCH_RAW_INFO | 205,852,78 | 210,1477,1045 | 211,1287,976 | 212,3820,3556 | 214,930,921

BATCH_RAW_INFO | 205,853,78 | 210,1478,1045 | 211,1288,976 | 212,3821,3556 | 214,931,921

BATCH_RAW_INFO | 205,854,78 | 210,1479,1045 | 211,1289,976 | 212,3822,3556 | 214,932,921

BATCH_RAW_INFO | 205,855,78 | 210,1480,1045 | 211,1290,976 | 212,3823,3556 | 214,933,921

BATCH_RAW_INFO | 205,856,78 | 210,1481,1045 | 211,1291,976 | 212,3824,3556 | 214,934,921

BATCH_RAW_INFO | 205,857,78 | 210,1482,1045 | 211,1292,976 | 212,3825,3556 | 214,935,921

BATCH_RAW_INFO | 205,858,78 | 210,1483,1045 | 211,1293,976 | 212,3826,3556 | 214,936,921

BATCH_RAW_INFO | 205,859,78 | 210,1484,1045 | 211,1294,976 | 212,3827,3556 | 214,937,921

BATCH_RAW_INFO | 205,860,78 | 210,1485,1045 | 211,1295,976 | 212,3828,3556 | 214,938,921

BATCH_RAW_INFO | 205,861,78 | 210,1486,1045 | 211,1296,976 | 212,3829,3556 | 214,939,921

BATCH_RAW_INFO | 205,862,78 | 210,1487,1045 | 211,1297,976 | 212,3830,3556 | 214,940,921

BATCH_RAW_INFO | 205,863,78 | 210,1488,1045 | 211,1298,976 | 212,3831,3556 | 214,941,921

BATCH_RAW_INFO | 205,864,78 | 210,1489,1045 | 211,1299,976 | 212,3832,3556 | 214,942,921

BATCH_RAW_INFO | 205,865,78 | 210,1490,1045 | 211,1300,976 | 212,3833,3556 | 214,943,921

BATCH_RAW_INFO | 205,866,78 | 210,1491,1045 | 211,1301,976 | 212,3834,3556 | 214,944,921

BATCH_RAW_INFO | 205,867,78 | 210,1492,1045 | 211,1302,976 | 212,3835,3556 | 214,945,921

BATCH_RAW_INFO | 205,868,78 | 210,1493,1045 | 211,1303,976 | 212,3836,3556 | 214,946,921

BATCH_RAW_INFO | 205,869,78 | 210,1494,1045 | 211,1304,976 | 212,3837,3556 | 214,947,921

BATCH_RAW_INFO | 205,870,78 | 210,1495,1045 | 211,1305,976 | 212,3838,3556 | 214,948,921

BATCH_RAW_INFO | 205,871,78 | 210,1496,1045 | 211,1306,976 | 212,3839,3556 | 214,949,921

BATCH_RAW_INFO | 205,872,78 | 210,1497,1045 | 211,1307,976 | 212,3840,3556 | 214,950,921

BATCH_RAW_INFO | 205,873,78 | 210,1498,1045 | 211,1308,976 | 212,3841,3556 | 214,951,921

BATCH_RAW_INFO | 205,874,78 | 210,1499,1045 | 211,1309,976 | 212,3842,3556 | 214,952,921

BATCH_RAW_INFO | 205,875,78 | 210,1500,1045 | 211,1310,976 | 212,3843,3556 | 214,953,921

BATCH_RAW_INFO | 205,876,78 | 210,1501,1045 | 211,1311,976 | 212,3844,3556 | 214,954,921

BATCH_RAW_INFO | 205,877,78 | 210,1502,1045 | 211,1312,976 | 212,3845,3556 | 214,955,921

BATCH_RAW_INFO | 205,878,78 | 210,1503,1045 | 211,1313,976 | 212,3846,3556 | 214,956,921

BATCH_RAW_INFO | 205,879,78 | 210,1504,1045 | 211,1314,976 | 212,3847,3556 | 214,957,921

BATCH_RAW_INFO | 205,880,78 | 210,1505,1045 | 211,1315,976 | 212,3848,3556 | 214,958,921

BATCH_RAW_INFO | 205,881,78 | 210,1506,1045 | 211,1316,976 | 212,3849,3556 | 214,959,921

BATCH_RAW_INFO | 205,882,78 | 210,1507,1045 | 211,1317,976 | 212,3850,3556 | 214,960,921

BATCH_RAW_INFO | 205,883,78 | 210,1508,1045 | 211,1318,976 | 212,3851,3556 | 214,961,921

BATCH_RAW_INFO | 205,884,78 | 210,1509,1045 | 211,1319,976 | 212,3852,3556 | 214,962,921

BATCH_RAW_INFO | 205,885,78 | 210,1510,1045 | 211,1320,976 | 212,3853,3556 | 214,963,921

BATCH_RAW_INFO | 205,886,78 | 210,1511,1045 | 211,1321,976 | 212,3854,3556 | 214,964,921

BATCH_RAW_INFO | 205,887,78 | 210,1512,1045 | 211,1322,976 | 212,3855,3556 | 214,965,921

BATCH_RAW_INFO | 205,888,78 | 210,1513,1045 | 211,1323,976 | 212,3856,3556 | 214,966,921

BATCH_RAW_INFO | 205,889,78 | 210,1514,1045 | 211,1324,976 | 212,3857,3556 | 214,967,921

BATCH_RAW_INFO | 205,890,78 | 210,1515,1045 | 211,1325,976 | 212,3858,3556 | 214,968,921

BATCH_RAW_INFO | 205,891,78 | 210,1516,1045 | 211,1326,976 | 212,3859,3556 | 214,969,921

BATCH_RAW_INFO | 205,892,78 | 210,1517,1045 | 211,1327,976 | 212,3860,3556 | 214,970,921

BATCH_RAW_INFO | 205,893,78 | 210,1518,1045 | 211,1328,976 | 212,3861,3556 | 214,971,921

BATCH_RAW_INFO | 205,894,78 | 210,1519,1045 | 211,1329,976 | 212,3862,3556 | 214,972,921

BATCH_RAW_INFO | 205,895,78 | 210,1520,1045 | 211,1330,976 | 212,3863,3556 | 214,973,921

BATCH_RAW_INFO | 205,896,78 | 210,1521,1045 | 211,1331,976 | 212,3864,3556 | 214,974,921

BATCH_RAW_INFO | 205,897,78 | 210,1522,1045 | 211,1332,976 | 212,3865,3556 | 214,975,921

BATCH_RAW_INFO | 205,898,78 | 210,1523,1045 | 211,1333,976 | 212,3866,3556 | 214,976,921

BATCH_RAW_INFO | 205,899,78 | 210,1524,1045 | 211,1334,976 | 212,3867,3556 | 214,977,921

BATCH_RAW_INFO | 205,900,78 | 210,1525,1045 | 211,1335,976 | 212,3868,3556 | 214,978,921

BATCH_RAW_INFO | 205,901,78 | 210,1526,1045 | 211,1336,976 | 212,3869,3556 | 214,979,921

BATCH_RAW_INFO | 205,902,78 | 210,1527,1045 | 211,1337,976 | 212,3870,3556 | 214,980,921

BATCH_RAW_INFO | 205,903,78 | 210,1528,1045 | 211,1338,976 | 212,3871,3556 | 214,981,921

BATCH_RAW_INFO | 205,904,78 | 210,1529,1045 | 211,1339,976 | 212,3872,3556 | 214,982,921

BATCH_RAW_INFO | 205,905,78 | 210,1530,1045 | 211,1340,976 | 212,3873,3556 | 214,983,921

BATCH_RAW_INFO | 205,906,78 | 210,1531,1045 | 211,1341,976 | 212,3874,3556 | 214,984,921

BATCH_RAW_INFO | 205,907,78 | 210,1532,1045 | 211,1342,976 | 212,3875,3556 | 214,985,921

BATCH_RAW_INFO | 205,908,78 | 210,1533,1045 | 211,1343,976 | 212,3876,3556 | 214,986,921

BATCH_RAW_INFO | 205,909,78 | 210,1534,1045 | 211,1344,976 | 212,3877,3556 | 214,987,921

BATCH_RAW_INFO | 205,910,78 | 210,1535,1045 | 211,1345,976 | 212,3878,3556 | 214,988,921

BATCH_RAW_INFO | 205,911,78 | 210,1536,1045 | 211,1346,976 | 212,3879,3556 | 214,989,921

BATCH_RAW_INFO | 205,912,78 | 210,1537,1045 | 211,1347,976 | 212,3880,3556 | 214,990,921

BATCH_RAW_INFO | 205,913,78 | 210,1538,1045 | 211,1348,976 | 212,3881,3556 | 214,991,921

BATCH_RAW_INFO | 205,914,78 | 210,1539,1045 | 211,1349,976 | 212,3882,3556 | 214,992,921

BATCH_RAW_INFO | 205,915,78 | 210,1540,1045 | 211,1350,976 | 212,3883,3556 | 214,993,921

BATCH_RAW_INFO | 205,916,78 | 210,1541,1045 | 211,1351,976 | 212,3884,3556 | 214,994,921

BATCH_RAW_INFO | 205,917,78 | 210,1542,1045 | 211,1352,976 | 212,3885,3556 | 214,995,921

BATCH_RAW_INFO | 205,918,78 | 210,1543,1045 | 211,1353,976 | 212,3886,3556 | 214,996,921

BATCH_RAW_INFO | 205,919,78 | 210,1544,1045 | 211,1354,976 | 212,3887,3556 | 214,997,921

BATCH_RAW_INFO | 205,920,78 | 210,1545,1045 | 211,1355,976 | 212,3888,3556 | 214,998,921

BATCH_RAW_INFO | 205,921,78 | 210,1546,1045 | 211,1356,976 | 212,3889,3556 | 214,999,921

BATCH_RAW_INFO | 205,922,78 | 210,1547,1045 | 211,1357,976 | 212,3890,3556 | 214,1000,921

BATCH_RAW_INFO | 205,923,78 | 210,1548,1045 | 211,1358,976 | 212,3891,3556 | 214,1001,921

BATCH_RAW_INFO | 205,924,78 | 210,1549,1045 | 211,1359,976 | 212,3892,3556 | 214,1002,921

BATCH_RAW_INFO | 205,925,78 | 210,1550,1045 | 211,1360,976 | 212,3893,3556 | 214,1003,921

BATCH_RAW_INFO | 205,926,78 | 210,1551,1045 | 211,1361,976 | 212,3894,3556 | 214,1004,921

BATCH_RAW_INFO | 205,927,78 | 210,1552,1045 | 211,1362,976 | 212,3895,3556 | 214,1005,921

BATCH_RAW_INFO | 205,928,78 | 210,1553,1045 | 211,1363,976 | 212,3896,3556 | 214,1006,921

BATCH_RAW_INFO | 205,929,78 | 210,1554,1045 | 211,1364,976 | 212,3897,3556 | 214,1007,921

BATCH_RAW_INFO | 205,930,78 | 210,1555,1045 | 211,1365,976 | 212,3898,3556 | 214,1008,921

BATCH_RAW_INFO | 205,931,78 | 210,1556,1045 | 211,1366,976 | 212,3899,3556 | 214,1009,921

BATCH_RAW_INFO | 205,932,78 | 210,1557,1045 | 211,1367,976 | 212,3900,3556 | 214,1010,921

BATCH_RAW_INFO | 205,933,78 | 210,1558,1045 | 211,1368,976 | 212,3901,3556 | 214,1011,921

BATCH_RAW_INFO | 205,934,78 | 210,1559,1045 | 211,1369,976 | 212,3902,3556 | 214,1012,921

BATCH_RAW_INFO | 205,935,78 | 210,1560,1045 | 211,1370,976 | 212,3903,3556 | 214,1013,921

BATCH_RAW_INFO | 205,936,78 | 210,1561,1045 | 211,1371,976 | 212,3904,3556 | 214,1014,921

BATCH_RAW_INFO | 205,937,78 | 210,1562,1045 | 211,1372,976 | 212,3905,3556 | 214,1015,921

BATCH_RAW_INFO | 205,938,78 | 210,1563,1045 | 211,1373,976 | 212,3906,3556 | 214,1016,921

BATCH_RAW_INFO | 205,939,78 | 210,1564,1045 | 211,1374,976 | 212,3907,3556 | 214,1017,921

BATCH_RAW_INFO | 205,940,78 | 210,1565,1045 | 211,1375,976 | 212,3908,3556 | 214,1018,921

BATCH_RAW_INFO | 205,941,78 | 210,1566,1045 | 211,1376,976 | 212,3909,3556 | 214,1019,921

BATCH_RAW_INFO | 205,942,78 | 210,1567,1045 | 211,1377,976 | 212,3910,3556 | 214,1020,921

BATCH_RAW_INFO | 205,943,78 | 210,1568,1045 | 211,1378,976 | 212,3911,3556 | 214,1021,921

BATCH_RAW_INFO | 205,944,78 | 210,1569,1045 | 211,1379,976 | 212,3912,3556 | 214,1022,921

BATCH_RAW_INFO | 205,945,78 | 210,1570,1045 | 211,1380,976 | 212,3913,3556 | 214,1023,921

BATCH_RAW_INFO | 205,946,78 | 210,1571,1045 | 211,1381,976 | 212,3914,3556 | 214,1024,921

BATCH_RAW_INFO | 205,947,78 | 210,1572,1045 | 211,1382,976 | 212,3915,3556 | 214,1025,921

BATCH_RAW_INFO | 205,948,78 | 210,1573,1045 | 211,1383,976 | 212,3916,3556 | 214,1026,921

BATCH_RAW_INFO | 205,949,78 | 210,1574,1045 | 211,1384,976 | 212,3917,3556 | 214,1027,921

BATCH_RAW_INFO | 205,950,78 | 210,1575,1045 | 211,1385,976 | 212,3918,3556 | 214,1028,921

BATCH_RAW_INFO | 205,951,78 | 210,1576,1045 | 211,1386,976 | 212,3919,3556 | 214,1029,921

BATCH_RAW_INFO | 205,952,78 | 210,1577,1045 | 211,1387,976 | 212,3920,3556 | 214,1030,921

BATCH_RAW_INFO | 205,953,78 | 210,1578,1045 | 211,1388,976 | 212,3921,3556 | 214,1031,921

BATCH_RAW_INFO | 205,954,78 | 210,1579,1045 | 211,1389,976 | 212,3922,3556 | 214,1032,921

BATCH_RAW_INFO | 205,955,78 | 210,1580,1045 | 211,1390,976 | 212,3923,3556 | 214,1033,921

BATCH_RAW_INFO | 205,956,78 | 210,1581,1045 | 211,1391,976 | 212,3924,3556 | 214,1034,921

BATCH_RAW_INFO | 205,957,78 | 210,1582,1045 | 211,1392,976 | 212,3925,3556 | 214,1035,921

BATCH_RAW_INFO | 205,958,78 | 210,1583,1045 | 211,1393,976 | 212,3926,3556 | 214,1036,921

BATCH_RAW_INFO | 205,959,78 | 210,1584,1045 | 211,1394,976 | 212,3927,3556 | 214,1037,921

BATCH_RAW_INFO | 205,960,78 | 210,1585,1045 | 211,1395,976 | 212,3928,3556 | 214,1038,921

BATCH_RAW_INFO | 205,961,78 | 210,1586,1045 | 211,1396,976 | 212,3929,3556 | 214,1039,921

BATCH_RAW_INFO | 205,962,78 | 210,1587,1045 | 211,1397,976 | 212,3930,3556 | 214,1040,921

BATCH_RAW_INFO | 205,963,78 | 210,1588,1045 | 211,1398,976 | 212,3931,3556 | 214,1041,921

BATCH_RAW_INFO | 205,964,78 | 210,1589,1045 | 211,1399,976 | 212,3932,3556 | 214,1042,921

BATCH_RAW_INFO | 205,965,78 | 210,1590,1045 | 211,1400,976 | 212,3933,3556 | 214,1043,921

BATCH_RAW_INFO | 205,966,78 | 210,1591,1045 | 211,1401,976 | 212,3934,3556 | 214,1044,921

BATCH_RAW_INFO | 205,967,78 | 210,1592,1045 | 211,1402,976 | 212,3935,3556 | 214,1045,921

BATCH_RAW_INFO | 205,968,78 | 210,1593,1045 | 211,1403,976 | 212,3936,3556 | 214,1046,921

BATCH_RAW_INFO | 205,969,78 | 210,1594,1045 | 211,1404,976 | 212,3937,3556 | 214,1047,921

BATCH_RAW_INFO | 205,970,78 | 210,1595,1045 | 211,1405,976 | 212,3938,3556 | 214,1048,921

BATCH_RAW_INFO | 205,971,78 | 210,1596,1045 | 211,1406,976 | 212,3939,3556 | 214,1049,921

BATCH_RAW_INFO | 205,972,78 | 210,1597,1045 | 211,1407,976 | 212,3940,3556 | 214,1050,921

BATCH_RAW_INFO | 205,973,78 | 210,1598,1045 | 211,1408,976 | 212,3941,3556 | 214,1051,921

BATCH_RAW_INFO | 205,974,78 | 210,1599,1045 | 211,1409,976 | 212,3942,3556 | 214,1052,921

BATCH_RAW_INFO | 205,975,78 | 210,1600,1045 | 211,1410,976 | 212,3943,3556 | 214,1053,921

BATCH_RAW_INFO | 205,976,78 | 210,1601,1045 | 211,1411,976 | 212,3944,3556 | 214,1054,921

BATCH_RAW_INFO | 205,977,78 | 210,1602,1045 | 211,1412,976 | 212,3945,3556 | 214,1055,921

BATCH_RAW_INFO | 205,978,78 | 210,1603,1045 | 211,1413,976 | 212,3946,3556 | 214,1056,921

BATCH_RAW_INFO | 205,979,78 | 210,1604,1045 | 211,1414,976 | 212,3947,3556 | 214,1057,921

BATCH_RAW_INFO | 205,980,78 | 210,1605,1045 | 211,1415,976 | 212,3948,3556 | 214,1058,921

BATCH_RAW_INFO | 205,981,78 | 210,1606,1045 | 211,1416,976 | 212,3949,3556 | 214,1059,921

BATCH_RAW_INFO | 205,982,78 | 210,1607,1045 | 211,1417,976 | 212,3950,3556 | 214,1060,921

BATCH_RAW_INFO | 205,983,78 | 210,1608,1045 | 211,1418,976 | 212,3951,3556 | 214,1061,921

BATCH_RAW_INFO | 205,984,78 | 210,1609,1045 | 211,1419,976 | 212,3952,3556 | 214,1062,921

BATCH_RAW_INFO | 205,985,78 | 210,1610,1045 | 211,1420,976 | 212,3953,3556 | 214,1063,921

BATCH_RAW_INFO | 205,986,78 | 210,1611,1045 | 211,1421,976 | 212,3954,3556 | 214,1064,921

BATCH_RAW_INFO | 205,987,78 | 210,1612,1045 | 211,1422,976 | 212,3955,3556 | 214,1065,921

BATCH_RAW_INFO | 205,988,78 | 210,1613,1045 | 211,1423,976 | 212,3956,3556 | 214,1066,921

BATCH_RAW_INFO | 205,989,78 | 210,1614,1045 | 211,1424,976 | 212,3957,3556 | 214,1067,921

BATCH_RAW_INFO | 205,990,78 | 210,1615,1045 | 211,1425,976 | 212,3958,3556 | 214,1068,921

BATCH_RAW_INFO | 205,991,78 | 211,1426,976 | 212,3959,3556 | 214,1069,921

BATCH_RAW_INFO | 205,992,78 | 211,1427,976 | 212,3960,3556 | 214,1070,921

BATCH_RAW_INFO | 205,993,78 | 211,1428,976 | 212,3961,3556 | 214,1071,921

BATCH_RAW_INFO | 205,994,78 | 211,1429,976 | 212,3962,3556 | 214,1072,921

BATCH_RAW_INFO | 205,995,78 | 211,1430,976 | 212,3963,3556 | 214,1073,921

BATCH_RAW_INFO | 205,996,78 | 211,1431,976 | 212,3964,3556 | 214,1074,921

BATCH_RAW_INFO | 205,997,78 | 211,1432,976 | 212,3965,3556 | 214,1075,921

BATCH_RAW_INFO | 205,998,78 | 211,1433,976 | 212,3966,3556 | 214,1076,921

BATCH_RAW_INFO | 205,999,78 | 211,1434,976 | 212,3967,3556 | 214,1077,921

BATCH_RAW_INFO | 205,1000,78 | 211,1435,976 | 212,3968,3556 | 214,1078,921

BATCH_RAW_INFO | 205,1001,78 | 211,1436,976 | 212,3969,3556 | 214,1079,921

BATCH_RAW_INFO | 205,1002,78 | 211,1437,976 | 212,3970,3556 | 214,1080,921

BATCH_RAW_INFO | 205,1003,78 | 211,1438,976 | 212,3971,3556 | 214,1081,921

BATCH_RAW_INFO | 205,1004,78 | 211,1439,976 | 212,3972,3556 | 214,1082,921

BATCH_RAW_INFO | 205,1005,78 | 211,1440,976 | 212,3973,3556 | 214,1083,921

BATCH_RAW_INFO | 205,1006,78 | 211,1441,976 | 212,3974,3556 | 214,1084,921

BATCH_RAW_INFO | 205,1007,78 | 211,1442,976 | 212,3975,3556 | 214,1085,921

BATCH_RAW_INFO | 205,1008,78 | 211,1443,976 | 212,3976,3556 | 214,1086,921

BATCH_RAW_INFO | 205,1009,78 | 211,1444,976 | 212,3977,3556 | 214,1087,921

BATCH_RAW_INFO | 205,1010,78 | 211,1445,976 | 212,3978,3556 | 214,1088,921

BATCH_RAW_INFO | 205,1011,78 | 211,1446,976 | 212,3979,3556 | 214,1089,921

BATCH_RAW_INFO | 205,1012,78 | 211,1447,976 | 212,3980,3556 | 214,1090,921

BATCH_RAW_INFO | 205,1013,78 | 211,1448,976 | 212,3981,3556 | 214,1091,921

BATCH_RAW_INFO | 205,1014,78 | 211,1449,976 | 212,3982,3556 | 214,1092,921

BATCH_RAW_INFO | 205,1015,78 | 211,1450,976 | 212,3983,3556 | 214,1093,921

BATCH_RAW_INFO | 205,1016,78 | 211,1451,976 | 212,3984,3556 | 214,1094,921

BATCH_RAW_INFO | 205,1017,78 | 211,1452,976 | 212,3985,3556 | 214,1095,921

BATCH_RAW_INFO | 205,1018,78 | 211,1453,976 | 212,3986,3556 | 214,1096,921

BATCH_RAW_INFO | 205,1019,78 | 211,1454,976 | 212,3987,3556 | 214,1097,921

BATCH_RAW_INFO | 205,1020,78 | 211,1455,976 | 212,3988,3556 | 214,1098,921

BATCH_RAW_INFO | 205,1021,78 | 211,1456,976 | 212,3989,3556 | 214,1099,921

BATCH_RAW_INFO | 205,1022,78 | 211,1457,976 | 212,3990,3556 | 214,1100,921

BATCH_RAW_INFO | 205,1023,78 | 211,1458,976 | 212,3991,3556 | 214,1101,921

BATCH_RAW_INFO | 205,1024,78 | 211,1459,976 | 212,3992,3556 | 214,1102,921

BATCH_RAW_INFO | 205,1025,78 | 211,1460,976 | 212,3993,3556 | 214,1103,921

BATCH_RAW_INFO | 205,1026,78 | 211,1461,976 | 212,3994,3556 | 214,1104,921

BATCH_RAW_INFO | 205,1027,78 | 211,1462,976 | 212,3995,3556 | 214,1105,921

BATCH_RAW_INFO | 205,1028,78 | 211,1463,976 | 212,3996,3556 | 214,1106,921

BATCH_RAW_INFO | 205,1029,78 | 211,1464,976 | 212,3997,3556 | 214,1107,921

BATCH_RAW_INFO | 205,1030,78 | 211,1465,976 | 212,3998,3556 | 214,1108,921

BATCH_RAW_INFO | 211,1466,976 | 212,3999,3556 | 214,1109,921

BATCH_RAW_INFO | 211,1467,976 | 212,4000,3556 | 214,1110,921

BATCH_RAW_INFO | 211,1468,976 | 212,4001,3556 | 214,1111,921

BATCH_RAW_INFO | 211,1469,976 | 212,4002,3556 | 214,1112,921

BATCH_RAW_INFO | 211,1470,976 | 212,4003,3556 | 214,1113,921

BATCH_RAW_INFO | 211,1471,976 | 212,4004,3556 | 214,1114,921

BATCH_RAW_INFO | 211,1472,976 | 212,4005,3556 | 214,1115,921

BATCH_RAW_INFO | 211,1473,976 | 212,4006,3556 | 214,1116,921

BATCH_RAW_INFO | 211,1474,976 | 212,4007,3556 | 214,1117,921

BATCH_RAW_INFO | 211,1475,976 | 212,4008,3556 | 214,1118,921

BATCH_RAW_INFO | 211,1476,976 | 212,4009,3556 | 214,1119,921

BATCH_RAW_INFO | 211,1477,976 | 212,4010,3556 | 214,1120,921

BATCH_RAW_INFO | 211,1478,976 | 212,4011,3556 | 214,1121,921

BATCH_RAW_INFO | 211,1479,976 | 212,4012,3556 | 214,1122,921

BATCH_RAW_INFO | 211,1480,976 | 212,4013,3556 | 214,1123,921

BATCH_RAW_INFO | 211,1481,976 | 212,4014,3556 | 214,1124,921

BATCH_RAW_INFO | 211,1482,976 | 212,4015,3556 | 214,1125,921

BATCH_RAW_INFO | 211,1483,976 | 212,4016,3556 | 214,1126,921

BATCH_RAW_INFO | 211,1484,976 | 212,4017,3556 | 214,1127,921

BATCH_RAW_INFO | 211,1485,976 | 212,4018,3556 | 214,1128,921

BATCH_RAW_INFO | 211,1486,976 | 212,4019,3556 | 214,1129,921

BATCH_RAW_INFO | 211,1487,976 | 212,4020,3556 | 214,1130,921

BATCH_RAW_INFO | 211,1488,976 | 212,4021,3556 | 214,1131,921

BATCH_RAW_INFO | 211,1489,976 | 212,4022,3556 | 214,1132,921

BATCH_RAW_INFO | 211,1490,976 | 212,4023,3556 | 214,1133,921

BATCH_RAW_INFO | 211,1491,976 | 212,4024,3556 | 214,1134,921

BATCH_RAW_INFO | 211,1492,976 | 212,4025,3556 | 214,1135,921

BATCH_RAW_INFO | 211,1493,976 | 212,4026,3556 | 214,1136,921

BATCH_RAW_INFO | 211,1494,976 | 212,4027,3556 | 214,1137,921

BATCH_RAW_INFO | 211,1495,976 | 212,4028,3556 | 214,1138,921

BATCH_RAW_INFO | 211,1496,976 | 212,4029,3556 | 214,1139,921

BATCH_RAW_INFO | 211,1497,976 | 212,4030,3556 | 214,1140,921

BATCH_RAW_INFO | 211,1498,976 | 212,4031,3556 | 214,1141,921

BATCH_RAW_INFO | 211,1499,976 | 212,4032,3556 | 214,1142,921

BATCH_RAW_INFO | 211,1500,976 | 212,4033,3556 | 214,1143,921

BATCH_RAW_INFO | 211,1501,976 | 212,4034,3556 | 214,1144,921

BATCH_RAW_INFO | 211,1502,976 | 212,4035,3556 | 214,1145,921

BATCH_RAW_INFO | 211,1503,976 | 212,4036,3556 | 214,1146,921

BATCH_RAW_INFO | 211,1504,976 | 212,4037,3556 | 214,1147,921

BATCH_RAW_INFO | 211,1505,976 | 212,4038,3556 | 214,1148,921

BATCH_RAW_INFO | 211,1506,976 | 212,4039,3556 | 214,1149,921

BATCH_RAW_INFO | 211,1507,976 | 212,4040,3556 | 214,1150,921

BATCH_RAW_INFO | 211,1508,976 | 212,4041,3556 | 214,1151,921

BATCH_RAW_INFO | 211,1509,976 | 212,4042,3556 | 214,1152,921

BATCH_RAW_INFO | 211,1510,976 | 212,4043,3556 | 214,1153,921

BATCH_RAW_INFO | 211,1511,976 | 212,4044,3556 | 214,1154,921

BATCH_RAW_INFO | 211,1512,976 | 212,4045,3556 | 214,1155,921

BATCH_RAW_INFO | 211,1513,976 | 212,4046,3556 | 214,1156,921

BATCH_RAW_INFO | 211,1514,976 | 212,4047,3556 | 214,1157,921

BATCH_RAW_INFO | 211,1515,976 | 212,4048,3556 | 214,1158,921

BATCH_RAW_INFO | 211,1516,976 | 212,4049,3556 | 214,1159,921

BATCH_RAW_INFO | 211,1517,976 | 212,4050,3556 | 214,1160,921

BATCH_RAW_INFO | 211,1518,976 | 212,4051,3556 | 214,1161,921

BATCH_RAW_INFO | 211,1519,976 | 212,4052,3556 | 214,1162,921

BATCH_RAW_INFO | 211,1520,976 | 212,4053,3556 | 214,1163,921

BATCH_RAW_INFO | 211,1521,976 | 212,4054,3556 | 214,1164,921

BATCH_RAW_INFO | 211,1522,976 | 212,4055,3556 | 214,1165,921

BATCH_RAW_INFO | 211,1523,976 | 212,4056,3556 | 214,1166,921

BATCH_RAW_INFO | 211,1524,976 | 212,4057,3556 | 214,1167,921

BATCH_RAW_INFO | 211,1525,976 | 212,4058,3556 | 214,1168,921

BATCH_RAW_INFO | 211,1526,976 | 212,4059,3556 | 214,1169,921

BATCH_RAW_INFO | 211,1527,976 | 212,4060,3556 | 214,1170,921

BATCH_RAW_INFO | 211,1528,976 | 212,4061,3556 | 214,1171,921

BATCH_RAW_INFO | 211,1529,976 | 212,4062,3556 | 214,1172,921

BATCH_RAW_INFO | 211,1530,976 | 212,4063,3556 | 214,1173,921

BATCH_RAW_INFO | 211,1531,976 | 212,4064,3556 | 214,1174,921

BATCH_RAW_INFO | 211,1532,976 | 212,4065,3556 | 214,1175,921

BATCH_RAW_INFO | 211,1533,976 | 212,4066,3556 | 214,1176,921

BATCH_RAW_INFO | 215,293,292

BATCH_RAW_INFO | 211,1534,976 | 212,4067,3556 | 214,1177,921 | 215,294,292

BATCH_RAW_INFO | 211,1535,976 | 212,4068,3556 | 214,1178,921 | 215,295,292

BATCH_RAW_INFO | 211,1536,976 | 212,4069,3556 | 214,1179,921 | 215,296,292

BATCH_RAW_INFO | 211,1537,976 | 212,4070,3556 | 214,1180,921 | 215,297,292

BATCH_RAW_INFO | 211,1538,976 | 212,4071,3556 | 214,1181,921 | 215,298,292

BATCH_RAW_INFO | 211,1539,976 | 212,4072,3556 | 214,1182,921 | 215,299,292

BATCH_RAW_INFO | 211,1540,976 | 212,4073,3556 | 214,1183,921 | 215,300,292

BATCH_RAW_INFO | 211,1541,976 | 212,4074,3556 | 214,1184,921 | 215,301,292

BATCH_RAW_INFO | 211,1542,976 | 212,4075,3556 | 214,1185,921 | 215,302,292

BATCH_RAW_INFO | 211,1543,976 | 212,4076,3556 | 214,1186,921 | 215,303,292

BATCH_RAW_INFO | 211,1544,976 | 212,4077,3556 | 214,1187,921 | 215,304,292

BATCH_RAW_INFO | 211,1545,976 | 212,4078,3556 | 214,1188,921 | 215,305,292

BATCH_RAW_INFO | 211,1546,976 | 212,4079,3556 | 214,1189,921 | 215,306,292

BATCH_RAW_INFO | 211,1547,976 | 212,4080,3556 | 214,1190,921 | 215,307,292

BATCH_RAW_INFO | 211,1548,976 | 212,4081,3556 | 214,1191,921 | 215,308,292

BATCH_RAW_INFO | 211,1549,976 | 212,4082,3556 | 214,1192,921 | 215,309,292

BATCH_RAW_INFO | 211,1550,976 | 212,4083,3556 | 214,1193,921 | 215,310,292

BATCH_RAW_INFO | 211,1551,976 | 212,4084,3556 | 214,1194,921 | 215,311,292

BATCH_RAW_INFO | 211,1552,976 | 212,4085,3556 | 214,1195,921 | 215,312,292

BATCH_RAW_INFO | 211,1553,976 | 212,4086,3556 | 214,1196,921 | 215,313,292

BATCH_RAW_INFO | 211,1554,976 | 212,4087,3556 | 214,1197,921 | 215,314,292

BATCH_RAW_INFO | 211,1555,976 | 212,4088,3556 | 214,1198,921 | 215,315,292

BATCH_RAW_INFO | 211,1556,976 | 212,4089,3556 | 214,1199,921 | 215,316,292

BATCH_RAW_INFO | 211,1557,976 | 212,4090,3556 | 214,1200,921 | 215,317,292

BATCH_RAW_INFO | 211,1558,976 | 212,4091,3556 | 214,1201,921 | 215,318,292

BATCH_RAW_INFO | 211,1559,976 | 212,4092,3556 | 214,1202,921 | 215,319,292

BATCH_RAW_INFO | 211,1560,976 | 212,4093,3556 | 214,1203,921 | 215,320,292

BATCH_RAW_INFO | 211,1561,976 | 212,4094,3556 | 214,1204,921 | 215,321,292

BATCH_RAW_INFO | 211,1562,976 | 212,4095,3556 | 214,1205,921 | 215,322,292

BATCH_RAW_INFO | 211,1563,976 | 214,1206,921 | 215,323,292

BATCH_RAW_INFO | 211,1564,976 | 214,1207,921 | 215,324,292

BATCH_RAW_INFO | 211,1565,976 | 214,1208,921 | 215,325,292

BATCH_RAW_INFO | 211,1566,976 | 214,1209,921 | 215,326,292

BATCH_RAW_INFO | 211,1567,976 | 214,1210,921 | 215,327,292

BATCH_RAW_INFO | 211,1568,976 | 214,1211,921 | 215,328,292

BATCH_RAW_INFO | 211,1569,976 | 214,1212,921 | 215,329,292

BATCH_RAW_INFO | 211,1570,976 | 214,1213,921 | 215,330,292

BATCH_RAW_INFO | 211,1571,976 | 214,1214,921 | 215,331,292

BATCH_RAW_INFO | 211,1572,976 | 214,1215,921 | 215,332,292

BATCH_RAW_INFO | 211,1573,976 | 214,1216,921 | 215,333,292

BATCH_RAW_INFO | 211,1574,976 | 214,1217,921 | 215,334,292

BATCH_RAW_INFO | 211,1575,976 | 214,1218,921 | 215,335,292

BATCH_RAW_INFO | 211,1576,976 | 214,1219,921 | 215,336,292

BATCH_RAW_INFO | 211,1577,976 | 214,1220,921 | 215,337,292

BATCH_RAW_INFO | 211,1578,976 | 214,1221,921 | 215,338,292

BATCH_RAW_INFO | 211,1579,976 | 214,1222,921 | 215,339,292

BATCH_RAW_INFO | 211,1580,976 | 214,1223,921 | 215,340,292

BATCH_RAW_INFO | 211,1581,976 | 214,1224,921 | 215,341,292

BATCH_RAW_INFO | 211,1582,976 | 214,1225,921 | 215,342,292

BATCH_RAW_INFO | 211,1583,976 | 214,1226,921 | 215,343,292

BATCH_RAW_INFO | 211,1584,976 | 214,1227,921 | 215,344,292

BATCH_RAW_INFO | 211,1585,976 | 214,1228,921 | 215,345,292

BATCH_RAW_INFO | 211,1586,976 | 214,1229,921 | 215,346,292

BATCH_RAW_INFO | 211,1587,976 | 214,1230,921 | 215,347,292

BATCH_RAW_INFO | 211,1588,976 | 214,1231,921 | 215,348,292

BATCH_RAW_INFO | 211,1589,976 | 214,1232,921 | 215,349,292

BATCH_RAW_INFO | 211,1590,976 | 214,1233,921 | 215,350,292

BATCH_RAW_INFO | 211,1591,976 | 214,1234,921 | 215,351,292

BATCH_RAW_INFO | 211,1592,976 | 214,1235,921 | 215,352,292

BATCH_RAW_INFO | 211,1593,976 | 214,1236,921 | 215,353,292

BATCH_RAW_INFO | 211,1594,976 | 214,1237,921 | 215,354,292

BATCH_RAW_INFO | 211,1595,976 | 214,1238,921 | 215,355,292

BATCH_RAW_INFO | 211,1596,976 | 214,1239,921 | 215,356,292

BATCH_RAW_INFO | 211,1597,976 | 214,1240,921 | 215,357,292

BATCH_RAW_INFO | 211,1598,976 | 214,1241,921 | 215,358,292

BATCH_RAW_INFO | 211,1599,976 | 214,1242,921 | 215,359,292

BATCH_RAW_INFO | 211,1600,976 | 214,1243,921 | 215,360,292

BATCH_RAW_INFO | 211,1601,976 | 214,1244,921 | 215,361,292

BATCH_RAW_INFO | 211,1602,976 | 214,1245,921 | 215,362,292

BATCH_RAW_INFO | 211,1603,976 | 214,1246,921 | 215,363,292

BATCH_RAW_INFO | 211,1604,976 | 214,1247,921 | 215,364,292

BATCH_RAW_INFO | 211,1605,976 | 214,1248,921 | 215,365,292

BATCH_RAW_INFO | 211,1606,976 | 214,1249,921 | 215,366,292

BATCH_RAW_INFO | 211,1607,976 | 214,1250,921 | 215,367,292

BATCH_RAW_INFO | 216,3366,3365

BATCH_RAW_INFO | 211,1608,976 | 214,1251,921 | 215,368,292 | 216,3367,3365

BATCH_RAW_INFO | 211,1609,976 | 214,1252,921 | 215,369,292 | 216,3368,3365

BATCH_RAW_INFO | 211,1610,976 | 214,1253,921 | 215,370,292 | 216,3369,3365

BATCH_RAW_INFO | 211,1611,976 | 214,1254,921 | 215,371,292 | 216,3370,3365

BATCH_RAW_INFO | 211,1612,976 | 214,1255,921 | 215,372,292 | 216,3371,3365

BATCH_RAW_INFO | 211,1613,976 | 214,1256,921 | 215,373,292 | 216,3372,3365

BATCH_RAW_INFO | 211,1614,976 | 214,1257,921 | 215,374,292 | 216,3373,3365

BATCH_RAW_INFO | 211,1615,976 | 214,1258,921 | 215,375,292 | 216,3374,3365

BATCH_RAW_INFO | 211,1616,976 | 214,1259,921 | 215,376,292 | 216,3375,3365

BATCH_RAW_INFO | 211,1617,976 | 214,1260,921 | 215,377,292 | 216,3376,3365

BATCH_RAW_INFO | 211,1618,976 | 214,1261,921 | 215,378,292 | 216,3377,3365

BATCH_RAW_INFO | 211,1619,976 | 214,1262,921 | 215,379,292 | 216,3378,3365

BATCH_RAW_INFO | 211,1620,976 | 214,1263,921 | 215,380,292 | 216,3379,3365

BATCH_RAW_INFO | 211,1621,976 | 214,1264,921 | 215,381,292 | 216,3380,3365

BATCH_RAW_INFO | 211,1622,976 | 214,1265,921 | 215,382,292 | 216,3381,3365

BATCH_RAW_INFO | 211,1623,976 | 214,1266,921 | 215,383,292 | 216,3382,3365

BATCH_RAW_INFO | 211,1624,976 | 214,1267,921 | 215,384,292 | 216,3383,3365

BATCH_RAW_INFO | 211,1625,976 | 214,1268,921 | 215,385,292 | 216,3384,3365

BATCH_RAW_INFO | 211,1626,976 | 214,1269,921 | 215,386,292 | 216,3385,3365

BATCH_RAW_INFO | 211,1627,976 | 214,1270,921 | 215,387,292 | 216,3386,3365

BATCH_RAW_INFO | 211,1628,976 | 214,1271,921 | 215,388,292 | 216,3387,3365

BATCH_RAW_INFO | 211,1629,976 | 214,1272,921 | 215,389,292 | 216,3388,3365

BATCH_RAW_INFO | 211,1630,976 | 214,1273,921 | 215,390,292 | 216,3389,3365

BATCH_RAW_INFO | 211,1631,976 | 214,1274,921 | 215,391,292 | 216,3390,3365

BATCH_RAW_INFO | 211,1632,976 | 214,1275,921 | 215,392,292 | 216,3391,3365

BATCH_RAW_INFO | 211,1633,976 | 214,1276,921 | 215,393,292 | 216,3392,3365

BATCH_RAW_INFO | 211,1634,976 | 214,1277,921 | 215,394,292 | 216,3393,3365

BATCH_RAW_INFO | 211,1635,976 | 214,1278,921 | 215,395,292 | 216,3394,3365

BATCH_RAW_INFO | 211,1636,976 | 214,1279,921 | 215,396,292 | 216,3395,3365

BATCH_RAW_INFO | 211,1637,976 | 214,1280,921 | 215,397,292 | 216,3396,3365

BATCH_RAW_INFO | 211,1638,976 | 214,1281,921 | 215,398,292 | 216,3397,3365

BATCH_RAW_INFO | 211,1639,976 | 214,1282,921 | 215,399,292 | 216,3398,3365

BATCH_RAW_INFO | 211,1640,976 | 214,1283,921 | 215,400,292 | 216,3399,3365

BATCH_RAW_INFO | 211,1641,976 | 214,1284,921 | 215,401,292 | 216,3400,3365

BATCH_RAW_INFO | 211,1642,976 | 214,1285,921 | 215,402,292 | 216,3401,3365

BATCH_RAW_INFO | 211,1643,976 | 214,1286,921 | 215,403,292 | 216,3402,3365

BATCH_RAW_INFO | 211,1644,976 | 214,1287,921 | 215,404,292 | 216,3403,3365

BATCH_RAW_INFO | 211,1645,976 | 214,1288,921 | 215,405,292 | 216,3404,3365

BATCH_RAW_INFO | 211,1646,976 | 214,1289,921 | 215,406,292 | 216,3405,3365

BATCH_RAW_INFO | 211,1647,976 | 214,1290,921 | 215,407,292 | 216,3406,3365

BATCH_RAW_INFO | 211,1648,976 | 214,1291,921 | 215,408,292 | 216,3407,3365

BATCH_RAW_INFO | 211,1649,976 | 214,1292,921 | 215,409,292 | 216,3408,3365

BATCH_RAW_INFO | 211,1650,976 | 214,1293,921 | 215,410,292 | 216,3409,3365

BATCH_RAW_INFO | 211,1651,976 | 214,1294,921 | 215,411,292 | 216,3410,3365

BATCH_RAW_INFO | 211,1652,976 | 214,1295,921 | 215,412,292 | 216,3411,3365

BATCH_RAW_INFO | 211,1653,976 | 214,1296,921 | 215,413,292 | 216,3412,3365

BATCH_RAW_INFO | 211,1654,976 | 214,1297,921 | 215,414,292 | 216,3413,3365

BATCH_RAW_INFO | 211,1655,976 | 214,1298,921 | 215,415,292 | 216,3414,3365

BATCH_RAW_INFO | 211,1656,976 | 214,1299,921 | 215,416,292 | 216,3415,3365

BATCH_RAW_INFO | 211,1657,976 | 214,1300,921 | 215,417,292 | 216,3416,3365

BATCH_RAW_INFO | 211,1658,976 | 214,1301,921 | 215,418,292 | 216,3417,3365

BATCH_RAW_INFO | 211,1659,976 | 214,1302,921 | 215,419,292 | 216,3418,3365

BATCH_RAW_INFO | 211,1660,976 | 214,1303,921 | 215,420,292 | 216,3419,3365

BATCH_RAW_INFO | 211,1661,976 | 214,1304,921 | 215,421,292 | 216,3420,3365

BATCH_RAW_INFO | 211,1662,976 | 214,1305,921 | 215,422,292 | 216,3421,3365

BATCH_RAW_INFO | 211,1663,976 | 214,1306,921 | 215,423,292 | 216,3422,3365

BATCH_RAW_INFO | 211,1664,976 | 214,1307,921 | 215,424,292 | 216,3423,3365

BATCH_RAW_INFO | 211,1665,976 | 214,1308,921 | 215,425,292 | 216,3424,3365

BATCH_RAW_INFO | 211,1666,976 | 214,1309,921 | 215,426,292 | 216,3425,3365

BATCH_RAW_INFO | 211,1667,976 | 214,1310,921 | 215,427,292 | 216,3426,3365

BATCH_RAW_INFO | 211,1668,976 | 214,1311,921 | 215,428,292 | 216,3427,3365

BATCH_RAW_INFO | 211,1669,976 | 214,1312,921 | 215,429,292 | 216,3428,3365

BATCH_RAW_INFO | 211,1670,976 | 214,1313,921 | 215,430,292 | 216,3429,3365

BATCH_RAW_INFO | 211,1671,976 | 214,1314,921 | 215,431,292 | 216,3430,3365

BATCH_RAW_INFO | 211,1672,976 | 214,1315,921 | 215,432,292 | 216,3431,3365

BATCH_RAW_INFO | 211,1673,976 | 214,1316,921 | 215,433,292 | 216,3432,3365

BATCH_RAW_INFO | 211,1674,976 | 214,1317,921 | 215,434,292 | 216,3433,3365

BATCH_RAW_INFO | 211,1675,976 | 214,1318,921 | 215,435,292 | 216,3434,3365

BATCH_RAW_INFO | 211,1676,976 | 214,1319,921 | 215,436,292 | 216,3435,3365

BATCH_RAW_INFO | 211,1677,976 | 214,1320,921 | 215,437,292 | 216,3436,3365

BATCH_RAW_INFO | 211,1678,976 | 214,1321,921 | 215,438,292 | 216,3437,3365

BATCH_RAW_INFO | 211,1679,976 | 214,1322,921 | 215,439,292 | 216,3438,3365

BATCH_RAW_INFO | 211,1680,976 | 214,1323,921 | 215,440,292 | 216,3439,3365

BATCH_RAW_INFO | 211,1681,976 | 214,1324,921 | 215,441,292 | 216,3440,3365

BATCH_RAW_INFO | 211,1682,976 | 214,1325,921 | 215,442,292 | 216,3441,3365

BATCH_RAW_INFO | 211,1683,976 | 214,1326,921 | 215,443,292 | 216,3442,3365

BATCH_RAW_INFO | 211,1684,976 | 214,1327,921 | 215,444,292 | 216,3443,3365

BATCH_RAW_INFO | 211,1685,976 | 214,1328,921 | 215,445,292 | 216,3444,3365

BATCH_RAW_INFO | 211,1686,976 | 214,1329,921 | 216,3445,3365

BATCH_RAW_INFO | 211,1687,976 | 214,1330,921 | 216,3446,3365

BATCH_RAW_INFO | 211,1688,976 | 214,1331,921 | 216,3447,3365

BATCH_RAW_INFO | 211,1689,976 | 214,1332,921 | 216,3448,3365

BATCH_RAW_INFO | 211,1690,976 | 214,1333,921 | 216,3449,3365

BATCH_RAW_INFO | 211,1691,976 | 214,1334,921 | 216,3450,3365

BATCH_RAW_INFO | 211,1692,976 | 214,1335,921 | 216,3451,3365

BATCH_RAW_INFO | 211,1693,976 | 214,1336,921 | 216,3452,3365

BATCH_RAW_INFO | 211,1694,976 | 214,1337,921 | 216,3453,3365

BATCH_RAW_INFO | 211,1695,976 | 214,1338,921 | 216,3454,3365

BATCH_RAW_INFO | 211,1696,976 | 214,1339,921 | 216,3455,3365

BATCH_RAW_INFO | 211,1697,976 | 214,1340,921 | 216,3456,3365

BATCH_RAW_INFO | 211,1698,976 | 214,1341,921 | 216,3457,3365

BATCH_RAW_INFO | 211,1699,976 | 214,1342,921 | 216,3458,3365

BATCH_RAW_INFO | 211,1700,976 | 214,1343,921 | 216,3459,3365

BATCH_RAW_INFO | 211,1701,976 | 216,3460,3365

BATCH_RAW_INFO | 211,1702,976 | 216,3461,3365

BATCH_RAW_INFO | 211,1703,976 | 216,3462,3365

BATCH_RAW_INFO | 211,1704,976 | 216,3463,3365

BATCH_RAW_INFO | 211,1705,976 | 216,3464,3365

BATCH_RAW_INFO | 217,2227,2226

BATCH_RAW_INFO | 211,1706,976 | 216,3465,3365 | 217,2228,2226

BATCH_RAW_INFO | 211,1707,976 | 216,3466,3365 | 217,2229,2226

BATCH_RAW_INFO | 211,1708,976 | 216,3467,3365 | 217,2230,2226

BATCH_RAW_INFO | 211,1709,976 | 216,3468,3365 | 217,2231,2226

BATCH_RAW_INFO | 218,3198,3197

BATCH_RAW_INFO | 211,1710,976 | 216,3469,3365 | 217,2232,2226 | 218,3199,3197

BATCH_RAW_INFO | 211,1711,976 | 216,3470,3365 | 217,2233,2226 | 218,3200,3197

BATCH_RAW_INFO | 211,1712,976 | 216,3471,3365 | 217,2234,2226 | 218,3201,3197

BATCH_RAW_INFO | 211,1713,976 | 216,3472,3365 | 217,2235,2226 | 218,3202,3197

BATCH_RAW_INFO | 211,1714,976 | 216,3473,3365 | 217,2236,2226 | 218,3203,3197

BATCH_RAW_INFO | 211,1715,976 | 216,3474,3365 | 217,2237,2226 | 218,3204,3197

BATCH_RAW_INFO | 211,1716,976 | 216,3475,3365 | 217,2238,2226 | 218,3205,3197

BATCH_RAW_INFO | 211,1717,976 | 216,3476,3365 | 217,2239,2226 | 218,3206,3197

BATCH_RAW_INFO | 211,1718,976 | 216,3477,3365 | 217,2240,2226 | 218,3207,3197

BATCH_RAW_INFO | 211,1719,976 | 216,3478,3365 | 217,2241,2226 | 218,3208,3197

BATCH_RAW_INFO | 211,1720,976 | 216,3479,3365 | 217,2242,2226 | 218,3209,3197

BATCH_RAW_INFO | 211,1721,976 | 216,3480,3365 | 217,2243,2226 | 218,3210,3197

BATCH_RAW_INFO | 211,1722,976 | 216,3481,3365 | 217,2244,2226 | 218,3211,3197

BATCH_RAW_INFO | 211,1723,976 | 216,3482,3365 | 217,2245,2226 | 218,3212,3197

BATCH_RAW_INFO | 211,1724,976 | 216,3483,3365 | 217,2246,2226 | 218,3213,3197

BATCH_RAW_INFO | 219,183,182

BATCH_RAW_INFO | 211,1725,976 | 216,3484,3365 | 217,2247,2226 | 218,3214,3197 | 219,184,182

BATCH_RAW_INFO | 211,1726,976 | 216,3485,3365 | 217,2248,2226 | 218,3215,3197 | 219,185,182

BATCH_RAW_INFO | 211,1727,976 | 216,3486,3365 | 217,2249,2226 | 218,3216,3197 | 219,186,182

BATCH_RAW_INFO | 211,1728,976 | 216,3487,3365 | 217,2250,2226 | 218,3217,3197 | 219,187,182

BATCH_RAW_INFO | 211,1729,976 | 216,3488,3365 | 217,2251,2226 | 218,3218,3197 | 219,188,182

BATCH_RAW_INFO | 211,1730,976 | 216,3489,3365 | 217,2252,2226 | 218,3219,3197 | 219,189,182

BATCH_RAW_INFO | 211,1731,976 | 216,3490,3365 | 217,2253,2226 | 218,3220,3197 | 219,190,182

BATCH_RAW_INFO | 211,1732,976 | 216,3491,3365 | 217,2254,2226 | 218,3221,3197 | 219,191,182

BATCH_RAW_INFO | 211,1733,976 | 216,3492,3365 | 217,2255,2226 | 218,3222,3197 | 219,192,182

BATCH_RAW_INFO | 211,1734,976 | 216,3493,3365 | 217,2256,2226 | 218,3223,3197 | 219,193,182

BATCH_RAW_INFO | 211,1735,976 | 216,3494,3365 | 217,2257,2226 | 218,3224,3197 | 219,194,182

BATCH_RAW_INFO | 211,1736,976 | 216,3495,3365 | 217,2258,2226 | 218,3225,3197 | 219,195,182

BATCH_RAW_INFO | 211,1737,976 | 216,3496,3365 | 217,2259,2226 | 218,3226,3197 | 219,196,182

BATCH_RAW_INFO | 211,1738,976 | 216,3497,3365 | 217,2260,2226 | 218,3227,3197 | 219,197,182

BATCH_RAW_INFO | 211,1739,976 | 216,3498,3365 | 217,2261,2226 | 218,3228,3197 | 219,198,182

BATCH_RAW_INFO | 211,1740,976 | 216,3499,3365 | 217,2262,2226 | 218,3229,3197 | 219,199,182

BATCH_RAW_INFO | 211,1741,976 | 216,3500,3365 | 217,2263,2226 | 218,3230,3197 | 219,200,182

BATCH_RAW_INFO | 211,1742,976 | 216,3501,3365 | 217,2264,2226 | 218,3231,3197 | 219,201,182

BATCH_RAW_INFO | 211,1743,976 | 216,3502,3365 | 217,2265,2226 | 218,3232,3197 | 219,202,182

BATCH_RAW_INFO | 211,1744,976 | 216,3503,3365 | 217,2266,2226 | 218,3233,3197 | 219,203,182

BATCH_RAW_INFO | 211,1745,976 | 216,3504,3365 | 217,2267,2226 | 218,3234,3197 | 219,204,182

BATCH_RAW_INFO | 211,1746,976 | 216,3505,3365 | 217,2268,2226 | 218,3235,3197 | 219,205,182

BATCH_RAW_INFO | 211,1747,976 | 216,3506,3365 | 217,2269,2226 | 218,3236,3197 | 219,206,182

BATCH_RAW_INFO | 211,1748,976 | 216,3507,3365 | 218,3237,3197 | 219,207,182

BATCH_RAW_INFO | 211,1749,976 | 216,3508,3365 | 218,3238,3197 | 219,208,182

BATCH_RAW_INFO | 211,1750,976 | 216,3509,3365 | 218,3239,3197 | 219,209,182

BATCH_RAW_INFO | 211,1751,976 | 216,3510,3365 | 218,3240,3197 | 219,210,182

BATCH_RAW_INFO | 211,1752,976 | 216,3511,3365 | 218,3241,3197 | 219,211,182

BATCH_RAW_INFO | 211,1753,976 | 216,3512,3365 | 218,3242,3197 | 219,212,182

BATCH_RAW_INFO | 211,1754,976 | 216,3513,3365 | 218,3243,3197 | 219,213,182

BATCH_RAW_INFO | 211,1755,976 | 216,3514,3365 | 218,3244,3197 | 219,214,182

BATCH_RAW_INFO | 211,1756,976 | 216,3515,3365 | 218,3245,3197 | 219,215,182

BATCH_RAW_INFO | 211,1757,976 | 216,3516,3365 | 218,3246,3197 | 219,216,182

BATCH_RAW_INFO | 211,1758,976 | 216,3517,3365 | 218,3247,3197 | 219,217,182

BATCH_RAW_INFO | 211,1759,976 | 216,3518,3365 | 218,3248,3197 | 219,218,182

BATCH_RAW_INFO | 211,1760,976 | 216,3519,3365 | 218,3249,3197 | 219,219,182

BATCH_RAW_INFO | 211,1761,976 | 216,3520,3365 | 218,3250,3197 | 219,220,182

BATCH_RAW_INFO | 211,1762,976 | 216,3521,3365 | 218,3251,3197 | 219,221,182

BATCH_RAW_INFO | 211,1763,976 | 216,3522,3365 | 218,3252,3197 | 219,222,182

BATCH_RAW_INFO | 211,1764,976 | 216,3523,3365 | 218,3253,3197 | 219,223,182

BATCH_RAW_INFO | 211,1765,976 | 216,3524,3365 | 218,3254,3197 | 219,224,182

BATCH_RAW_INFO | 211,1766,976 | 216,3525,3365 | 218,3255,3197 | 219,225,182

BATCH_RAW_INFO | 211,1767,976 | 216,3526,3365 | 218,3256,3197 | 219,226,182

BATCH_RAW_INFO | 211,1768,976 | 216,3527,3365 | 218,3257,3197 | 219,227,182

BATCH_RAW_INFO | 211,1769,976 | 216,3528,3365 | 218,3258,3197 | 219,228,182

BATCH_RAW_INFO | 211,1770,976 | 216,3529,3365 | 218,3259,3197 | 219,229,182

BATCH_RAW_INFO | 211,1771,976 | 216,3530,3365 | 218,3260,3197 | 219,230,182

BATCH_RAW_INFO | 211,1772,976 | 216,3531,3365 | 218,3261,3197 | 219,231,182

BATCH_RAW_INFO | 211,1773,976 | 216,3532,3365 | 218,3262,3197 | 219,232,182

BATCH_RAW_INFO | 211,1774,976 | 216,3533,3365 | 218,3263,3197 | 219,233,182

BATCH_RAW_INFO | 211,1775,976 | 216,3534,3365 | 218,3264,3197 | 219,234,182

BATCH_RAW_INFO | 211,1776,976 | 216,3535,3365 | 218,3265,3197 | 219,235,182

BATCH_RAW_INFO | 211,1777,976 | 216,3536,3365 | 218,3266,3197 | 219,236,182

BATCH_RAW_INFO | 211,1778,976 | 216,3537,3365 | 218,3267,3197 | 219,237,182

BATCH_RAW_INFO | 211,1779,976 | 216,3538,3365 | 218,3268,3197 | 219,238,182

BATCH_RAW_INFO | 211,1780,976 | 216,3539,3365 | 218,3269,3197 | 219,239,182

BATCH_RAW_INFO | 211,1781,976 | 216,3540,3365 | 218,3270,3197 | 219,240,182

BATCH_RAW_INFO | 211,1782,976 | 216,3541,3365 | 218,3271,3197 | 219,241,182

BATCH_RAW_INFO | 211,1783,976 | 216,3542,3365 | 218,3272,3197 | 219,242,182

BATCH_RAW_INFO | 211,1784,976 | 216,3543,3365 | 218,3273,3197 | 219,243,182

BATCH_RAW_INFO | 211,1785,976 | 216,3544,3365 | 218,3274,3197 | 219,244,182

BATCH_RAW_INFO | 211,1786,976 | 216,3545,3365 | 218,3275,3197 | 219,245,182

BATCH_RAW_INFO | 211,1787,976 | 216,3546,3365 | 218,3276,3197 | 219,246,182

BATCH_RAW_INFO | 211,1788,976 | 216,3547,3365 | 218,3277,3197 | 219,247,182

BATCH_RAW_INFO | 211,1789,976 | 216,3548,3365 | 218,3278,3197 | 219,248,182

BATCH_RAW_INFO | 211,1790,976 | 216,3549,3365 | 218,3279,3197 | 219,249,182

BATCH_RAW_INFO | 211,1791,976 | 216,3550,3365 | 218,3280,3197 | 219,250,182

BATCH_RAW_INFO | 211,1792,976 | 216,3551,3365 | 218,3281,3197 | 219,251,182

BATCH_RAW_INFO | 211,1793,976 | 216,3552,3365 | 218,3282,3197 | 219,252,182

BATCH_RAW_INFO | 211,1794,976 | 216,3553,3365 | 218,3283,3197 | 219,253,182

BATCH_RAW_INFO | 211,1795,976 | 216,3554,3365 | 218,3284,3197 | 219,254,182

BATCH_RAW_INFO | 211,1796,976 | 216,3555,3365 | 218,3285,3197 | 219,255,182

BATCH_RAW_INFO | 211,1797,976 | 216,3556,3365 | 218,3286,3197 | 219,256,182

BATCH_RAW_INFO | 211,1798,976 | 216,3557,3365 | 218,3287,3197 | 219,257,182

BATCH_RAW_INFO | 211,1799,976 | 216,3558,3365 | 218,3288,3197 | 219,258,182

BATCH_RAW_INFO | 211,1800,976 | 216,3559,3365 | 218,3289,3197 | 219,259,182

BATCH_RAW_INFO | 211,1801,976 | 216,3560,3365 | 218,3290,3197 | 219,260,182

BATCH_RAW_INFO | 211,1802,976 | 216,3561,3365 | 218,3291,3197 | 219,261,182

BATCH_RAW_INFO | 211,1803,976 | 216,3562,3365 | 218,3292,3197 | 219,262,182

BATCH_RAW_INFO | 211,1804,976 | 216,3563,3365 | 218,3293,3197 | 219,263,182

BATCH_RAW_INFO | 211,1805,976 | 216,3564,3365 | 218,3294,3197 | 219,264,182

BATCH_RAW_INFO | 211,1806,976 | 216,3565,3365 | 218,3295,3197 | 219,265,182

BATCH_RAW_INFO | 211,1807,976 | 216,3566,3365 | 218,3296,3197 | 219,266,182

BATCH_RAW_INFO | 211,1808,976 | 216,3567,3365 | 218,3297,3197 | 219,267,182

BATCH_RAW_INFO | 211,1809,976 | 216,3568,3365 | 218,3298,3197 | 219,268,182

BATCH_RAW_INFO | 211,1810,976 | 216,3569,3365 | 218,3299,3197 | 219,269,182

BATCH_RAW_INFO | 211,1811,976 | 216,3570,3365 | 218,3300,3197 | 219,270,182

BATCH_RAW_INFO | 211,1812,976 | 216,3571,3365 | 218,3301,3197 | 219,271,182

BATCH_RAW_INFO | 211,1813,976 | 216,3572,3365 | 218,3302,3197 | 219,272,182

BATCH_RAW_INFO | 211,1814,976 | 216,3573,3365 | 218,3303,3197 | 219,273,182

BATCH_RAW_INFO | 211,1815,976 | 216,3574,3365 | 218,3304,3197 | 219,274,182

BATCH_RAW_INFO | 211,1816,976 | 216,3575,3365 | 218,3305,3197 | 219,275,182

BATCH_RAW_INFO | 211,1817,976 | 216,3576,3365 | 218,3306,3197 | 219,276,182

BATCH_RAW_INFO | 211,1818,976 | 216,3577,3365 | 218,3307,3197 | 219,277,182

BATCH_RAW_INFO | 211,1819,976 | 216,3578,3365 | 218,3308,3197 | 219,278,182

BATCH_RAW_INFO | 211,1820,976 | 216,3579,3365 | 218,3309,3197 | 219,279,182

BATCH_RAW_INFO | 211,1821,976 | 216,3580,3365 | 218,3310,3197 | 219,280,182

BATCH_RAW_INFO | 211,1822,976 | 216,3581,3365 | 218,3311,3197 | 219,281,182

BATCH_RAW_INFO | 211,1823,976 | 216,3582,3365 | 218,3312,3197 | 219,282,182

BATCH_RAW_INFO | 211,1824,976 | 216,3583,3365 | 218,3313,3197 | 219,283,182

BATCH_RAW_INFO | 211,1825,976 | 216,3584,3365 | 218,3314,3197 | 219,284,182

BATCH_RAW_INFO | 211,1826,976 | 216,3585,3365 | 218,3315,3197 | 219,285,182

BATCH_RAW_INFO | 211,1827,976 | 216,3586,3365 | 218,3316,3197 | 219,286,182

BATCH_RAW_INFO | 211,1828,976 | 216,3587,3365 | 218,3317,3197 | 219,287,182

BATCH_RAW_INFO | 211,1829,976 | 216,3588,3365 | 218,3318,3197 | 219,288,182

BATCH_RAW_INFO | 211,1830,976 | 216,3589,3365 | 218,3319,3197 | 219,289,182

BATCH_RAW_INFO | 211,1831,976 | 216,3590,3365 | 218,3320,3197 | 219,290,182

BATCH_RAW_INFO | 211,1832,976 | 216,3591,3365 | 218,3321,3197 | 219,291,182

BATCH_RAW_INFO | 211,1833,976 | 216,3592,3365 | 218,3322,3197 | 219,292,182

BATCH_RAW_INFO | 211,1834,976 | 216,3593,3365 | 218,3323,3197 | 219,293,182

BATCH_RAW_INFO | 211,1835,976 | 216,3594,3365 | 218,3324,3197 | 219,294,182

BATCH_RAW_INFO | 211,1836,976 | 216,3595,3365 | 218,3325,3197 | 219,295,182

BATCH_RAW_INFO | 211,1837,976 | 216,3596,3365 | 218,3326,3197 | 219,296,182

BATCH_RAW_INFO | 211,1838,976 | 216,3597,3365 | 218,3327,3197 | 219,297,182

BATCH_RAW_INFO | 211,1839,976 | 216,3598,3365 | 218,3328,3197 | 219,298,182

BATCH_RAW_INFO | 211,1840,976 | 216,3599,3365 | 218,3329,3197 | 219,299,182

BATCH_RAW_INFO | 211,1841,976 | 216,3600,3365 | 218,3330,3197 | 219,300,182

BATCH_RAW_INFO | 211,1842,976 | 216,3601,3365 | 218,3331,3197 | 219,301,182

BATCH_RAW_INFO | 211,1843,976 | 216,3602,3365 | 218,3332,3197 | 219,302,182

BATCH_RAW_INFO | 211,1844,976 | 216,3603,3365 | 218,3333,3197 | 219,303,182

BATCH_RAW_INFO | 216,3604,3365 | 218,3334,3197 | 219,304,182

BATCH_RAW_INFO | 216,3605,3365 | 218,3335,3197 | 219,305,182

BATCH_RAW_INFO | 216,3606,3365 | 218,3336,3197 | 219,306,182

BATCH_RAW_INFO | 216,3607,3365 | 218,3337,3197 | 219,307,182

BATCH_RAW_INFO | 216,3608,3365 | 218,3338,3197 | 219,308,182

BATCH_RAW_INFO | 216,3609,3365 | 218,3339,3197 | 219,309,182

BATCH_RAW_INFO | 216,3610,3365 | 218,3340,3197 | 219,310,182

BATCH_RAW_INFO | 216,3611,3365 | 218,3341,3197 | 219,311,182

BATCH_RAW_INFO | 216,3612,3365 | 218,3342,3197 | 219,312,182

BATCH_RAW_INFO | 216,3613,3365 | 218,3343,3197 | 219,313,182

BATCH_RAW_INFO | 216,3614,3365 | 218,3344,3197 | 219,314,182

BATCH_RAW_INFO | 216,3615,3365 | 218,3345,3197 | 219,315,182

BATCH_RAW_INFO | 216,3616,3365 | 218,3346,3197 | 219,316,182

BATCH_RAW_INFO | 216,3617,3365 | 218,3347,3197 | 219,317,182

BATCH_RAW_INFO | 216,3618,3365 | 218,3348,3197 | 219,318,182

BATCH_RAW_INFO | 216,3619,3365 | 218,3349,3197 | 219,319,182

BATCH_RAW_INFO | 216,3620,3365 | 218,3350,3197 | 219,320,182

BATCH_RAW_INFO | 216,3621,3365 | 218,3351,3197 | 219,321,182

BATCH_RAW_INFO | 216,3622,3365 | 218,3352,3197 | 219,322,182

BATCH_RAW_INFO | 216,3623,3365 | 218,3353,3197 | 219,323,182

BATCH_RAW_INFO | 216,3624,3365 | 218,3354,3197 | 219,324,182

BATCH_RAW_INFO | 216,3625,3365 | 218,3355,3197 | 219,325,182

BATCH_RAW_INFO | 216,3626,3365 | 218,3356,3197 | 219,326,182

BATCH_RAW_INFO | 216,3627,3365 | 218,3357,3197 | 219,327,182

BATCH_RAW_INFO | 216,3628,3365 | 218,3358,3197 | 219,328,182

BATCH_RAW_INFO | 216,3629,3365 | 218,3359,3197 | 219,329,182

BATCH_RAW_INFO | 216,3630,3365 | 218,3360,3197 | 219,330,182

BATCH_RAW_INFO | 216,3631,3365 | 218,3361,3197 | 219,331,182

BATCH_RAW_INFO | 216,3632,3365 | 218,3362,3197 | 219,332,182

BATCH_RAW_INFO | 216,3633,3365 | 218,3363,3197 | 219,333,182

BATCH_RAW_INFO | 216,3634,3365 | 218,3364,3197 | 219,334,182

BATCH_RAW_INFO | 216,3635,3365 | 218,3365,3197 | 219,335,182

BATCH_RAW_INFO | 216,3636,3365 | 218,3366,3197 | 219,336,182

BATCH_RAW_INFO | 216,3637,3365 | 218,3367,3197 | 219,337,182

BATCH_RAW_INFO | 216,3638,3365 | 218,3368,3197 | 219,338,182

BATCH_RAW_INFO | 216,3639,3365 | 218,3369,3197 | 219,339,182

BATCH_RAW_INFO | 216,3640,3365 | 218,3370,3197 | 219,340,182

BATCH_RAW_INFO | 216,3641,3365 | 218,3371,3197 | 219,341,182

BATCH_RAW_INFO | 216,3642,3365 | 218,3372,3197 | 219,342,182

BATCH_RAW_INFO | 216,3643,3365 | 218,3373,3197 | 219,343,182

BATCH_RAW_INFO | 216,3644,3365 | 218,3374,3197 | 219,344,182

BATCH_RAW_INFO | 216,3645,3365 | 218,3375,3197 | 219,345,182

BATCH_RAW_INFO | 216,3646,3365 | 218,3376,3197 | 219,346,182

BATCH_RAW_INFO | 216,3647,3365 | 218,3377,3197 | 219,347,182

BATCH_RAW_INFO | 216,3648,3365 | 218,3378,3197 | 219,348,182

BATCH_RAW_INFO | 216,3649,3365 | 218,3379,3197 | 219,349,182

BATCH_RAW_INFO | 216,3650,3365 | 218,3380,3197 | 219,350,182

BATCH_RAW_INFO | 216,3651,3365 | 218,3381,3197 | 219,351,182

BATCH_RAW_INFO | 216,3652,3365 | 218,3382,3197 | 219,352,182

BATCH_RAW_INFO | 216,3653,3365 | 218,3383,3197 | 219,353,182

BATCH_RAW_INFO | 216,3654,3365 | 218,3384,3197 | 219,354,182

BATCH_RAW_INFO | 216,3655,3365 | 218,3385,3197 | 219,355,182

BATCH_RAW_INFO | 216,3656,3365 | 218,3386,3197 | 219,356,182

BATCH_RAW_INFO | 216,3657,3365 | 218,3387,3197 | 219,357,182

BATCH_RAW_INFO | 216,3658,3365 | 218,3388,3197 | 219,358,182

BATCH_RAW_INFO | 216,3659,3365 | 218,3389,3197 | 219,359,182

BATCH_RAW_INFO | 216,3660,3365 | 218,3390,3197 | 219,360,182

BATCH_RAW_INFO | 216,3661,3365 | 218,3391,3197 | 219,361,182

BATCH_RAW_INFO | 216,3662,3365 | 218,3392,3197 | 219,362,182

BATCH_RAW_INFO | 216,3663,3365 | 218,3393,3197 | 219,363,182

BATCH_RAW_INFO | 216,3664,3365 | 218,3394,3197 | 219,364,182

BATCH_RAW_INFO | 216,3665,3365 | 218,3395,3197 | 219,365,182

BATCH_RAW_INFO | 216,3666,3365 | 218,3396,3197 | 219,366,182

BATCH_RAW_INFO | 216,3667,3365 | 218,3397,3197 | 219,367,182

BATCH_RAW_INFO | 216,3668,3365 | 218,3398,3197 | 219,368,182

BATCH_RAW_INFO | 216,3669,3365 | 218,3399,3197 | 219,369,182

BATCH_RAW_INFO | 216,3670,3365 | 218,3400,3197 | 219,370,182

BATCH_RAW_INFO | 216,3671,3365 | 218,3401,3197 | 219,371,182

BATCH_RAW_INFO | 216,3672,3365 | 218,3402,3197 | 219,372,182

BATCH_RAW_INFO | 216,3673,3365 | 218,3403,3197 | 219,373,182

BATCH_RAW_INFO | 216,3674,3365 | 218,3404,3197 | 219,374,182

BATCH_RAW_INFO | 216,3675,3365 | 218,3405,3197 | 219,375,182

BATCH_RAW_INFO | 216,3676,3365 | 218,3406,3197 | 219,376,182

BATCH_RAW_INFO | 216,3677,3365 | 218,3407,3197 | 219,377,182

BATCH_RAW_INFO | 216,3678,3365 | 218,3408,3197 | 219,378,182

BATCH_RAW_INFO | 216,3679,3365 | 218,3409,3197 | 219,379,182

BATCH_RAW_INFO | 216,3680,3365 | 218,3410,3197 | 219,380,182

BATCH_RAW_INFO | 216,3681,3365 | 218,3411,3197 | 219,381,182

BATCH_RAW_INFO | 216,3682,3365 | 218,3412,3197 | 219,382,182

BATCH_RAW_INFO | 216,3683,3365 | 218,3413,3197 | 219,383,182

BATCH_RAW_INFO | 216,3684,3365 | 218,3414,3197 | 219,384,182

BATCH_RAW_INFO | 216,3685,3365 | 218,3415,3197 | 219,385,182

BATCH_RAW_INFO | 216,3686,3365 | 218,3416,3197 | 219,386,182

BATCH_RAW_INFO | 216,3687,3365 | 218,3417,3197 | 219,387,182

BATCH_RAW_INFO | 216,3688,3365 | 218,3418,3197 | 219,388,182

BATCH_RAW_INFO | 216,3689,3365 | 218,3419,3197 | 219,389,182

BATCH_RAW_INFO | 216,3690,3365 | 218,3420,3197 | 219,390,182

BATCH_RAW_INFO | 216,3691,3365 | 218,3421,3197 | 219,391,182

BATCH_RAW_INFO | 216,3692,3365 | 218,3422,3197 | 219,392,182

BATCH_RAW_INFO | 216,3693,3365 | 218,3423,3197 | 219,393,182

BATCH_RAW_INFO | 216,3694,3365 | 218,3424,3197 | 219,394,182

BATCH_RAW_INFO | 216,3695,3365 | 218,3425,3197 | 219,395,182

BATCH_RAW_INFO | 216,3696,3365 | 218,3426,3197 | 219,396,182

BATCH_RAW_INFO | 216,3697,3365 | 218,3427,3197 | 219,397,182

BATCH_RAW_INFO | 216,3698,3365 | 218,3428,3197 | 219,398,182

BATCH_RAW_INFO | 216,3699,3365 | 218,3429,3197 | 219,399,182

BATCH_RAW_INFO | 216,3700,3365 | 218,3430,3197 | 219,400,182

BATCH_RAW_INFO | 216,3701,3365 | 218,3431,3197 | 219,401,182

BATCH_RAW_INFO | 216,3702,3365 | 218,3432,3197 | 219,402,182

BATCH_RAW_INFO | 216,3703,3365 | 218,3433,3197 | 219,403,182

BATCH_RAW_INFO | 216,3704,3365 | 218,3434,3197 | 219,404,182

BATCH_RAW_INFO | 216,3705,3365 | 218,3435,3197 | 219,405,182

BATCH_RAW_INFO | 216,3706,3365 | 218,3436,3197 | 219,406,182

BATCH_RAW_INFO | 216,3707,3365 | 218,3437,3197 | 219,407,182

BATCH_RAW_INFO | 216,3708,3365 | 218,3438,3197 | 219,408,182

BATCH_RAW_INFO | 216,3709,3365 | 218,3439,3197 | 219,409,182

BATCH_RAW_INFO | 216,3710,3365 | 218,3440,3197 | 219,410,182

BATCH_RAW_INFO | 216,3711,3365 | 218,3441,3197 | 219,411,182

BATCH_RAW_INFO | 216,3712,3365 | 218,3442,3197 | 219,412,182

BATCH_RAW_INFO | 216,3713,3365 | 218,3443,3197 | 219,413,182

BATCH_RAW_INFO | 216,3714,3365 | 218,3444,3197 | 219,414,182

BATCH_RAW_INFO | 216,3715,3365 | 218,3445,3197 | 219,415,182

BATCH_RAW_INFO | 216,3716,3365 | 218,3446,3197 | 219,416,182

BATCH_RAW_INFO | 216,3717,3365 | 218,3447,3197 | 219,417,182

BATCH_RAW_INFO | 216,3718,3365 | 218,3448,3197 | 219,418,182

BATCH_RAW_INFO | 216,3719,3365 | 218,3449,3197 | 219,419,182

BATCH_RAW_INFO | 216,3720,3365 | 218,3450,3197 | 219,420,182

BATCH_RAW_INFO | 216,3721,3365 | 218,3451,3197 | 219,421,182

BATCH_RAW_INFO | 216,3722,3365 | 218,3452,3197 | 219,422,182

BATCH_RAW_INFO | 216,3723,3365 | 218,3453,3197 | 219,423,182

BATCH_RAW_INFO | 216,3724,3365 | 218,3454,3197 | 219,424,182

BATCH_RAW_INFO | 216,3725,3365 | 218,3455,3197 | 219,425,182

BATCH_RAW_INFO | 216,3726,3365 | 218,3456,3197 | 219,426,182

BATCH_RAW_INFO | 216,3727,3365 | 218,3457,3197 | 219,427,182

BATCH_RAW_INFO | 216,3728,3365 | 218,3458,3197 | 219,428,182

BATCH_RAW_INFO | 216,3729,3365 | 218,3459,3197 | 219,429,182

BATCH_RAW_INFO | 216,3730,3365 | 218,3460,3197 | 219,430,182

BATCH_RAW_INFO | 216,3731,3365 | 218,3461,3197 | 219,431,182

BATCH_RAW_INFO | 216,3732,3365 | 218,3462,3197 | 219,432,182

BATCH_RAW_INFO | 216,3733,3365 | 218,3463,3197 | 219,433,182

BATCH_RAW_INFO | 216,3734,3365 | 218,3464,3197 | 219,434,182

BATCH_RAW_INFO | 216,3735,3365 | 218,3465,3197 | 219,435,182

BATCH_RAW_INFO | 216,3736,3365 | 218,3466,3197 | 219,436,182

BATCH_RAW_INFO | 220,4067,4066

BATCH_RAW_INFO | 216,3737,3365 | 218,3467,3197 | 219,437,182 | 220,4068,4066

BATCH_RAW_INFO | 216,3738,3365 | 218,3468,3197 | 219,438,182 | 220,4069,4066

BATCH_RAW_INFO | 216,3739,3365 | 218,3469,3197 | 219,439,182 | 220,4070,4066

BATCH_RAW_INFO | 216,3740,3365 | 218,3470,3197 | 219,440,182 | 220,4071,4066

BATCH_RAW_INFO | 216,3741,3365 | 218,3471,3197 | 219,441,182 | 220,4072,4066

BATCH_RAW_INFO | 216,3742,3365 | 218,3472,3197 | 219,442,182 | 220,4073,4066

BATCH_RAW_INFO | 216,3743,3365 | 218,3473,3197 | 219,443,182 | 220,4074,4066

BATCH_RAW_INFO | 216,3744,3365 | 218,3474,3197 | 219,444,182 | 220,4075,4066

BATCH_RAW_INFO | 216,3745,3365 | 218,3475,3197 | 219,445,182 | 220,4076,4066

BATCH_RAW_INFO | 216,3746,3365 | 218,3476,3197 | 219,446,182 | 220,4077,4066

BATCH_RAW_INFO | 216,3747,3365 | 218,3477,3197 | 219,447,182 | 220,4078,4066

BATCH_RAW_INFO | 216,3748,3365 | 218,3478,3197 | 219,448,182 | 220,4079,4066

BATCH_RAW_INFO | 216,3749,3365 | 218,3479,3197 | 219,449,182 | 220,4080,4066

BATCH_RAW_INFO | 216,3750,3365 | 218,3480,3197 | 219,450,182 | 220,4081,4066

BATCH_RAW_INFO | 216,3751,3365 | 218,3481,3197 | 219,451,182 | 220,4082,4066

BATCH_RAW_INFO | 216,3752,3365 | 218,3482,3197 | 219,452,182 | 220,4083,4066

BATCH_RAW_INFO | 216,3753,3365 | 218,3483,3197 | 219,453,182 | 220,4084,4066

BATCH_RAW_INFO | 216,3754,3365 | 218,3484,3197 | 219,454,182 | 220,4085,4066

BATCH_RAW_INFO | 216,3755,3365 | 218,3485,3197 | 219,455,182 | 220,4086,4066

BATCH_RAW_INFO | 216,3756,3365 | 218,3486,3197 | 219,456,182 | 220,4087,4066

BATCH_RAW_INFO | 216,3757,3365 | 218,3487,3197 | 219,457,182 | 220,4088,4066

BATCH_RAW_INFO | 216,3758,3365 | 218,3488,3197 | 219,458,182 | 220,4089,4066

BATCH_RAW_INFO | 216,3759,3365 | 218,3489,3197 | 219,459,182 | 220,4090,4066

BATCH_RAW_INFO | 216,3760,3365 | 218,3490,3197 | 219,460,182 | 220,4091,4066

BATCH_RAW_INFO | 216,3761,3365 | 218,3491,3197 | 219,461,182 | 220,4092,4066

BATCH_RAW_INFO | 216,3762,3365 | 218,3492,3197 | 219,462,182 | 220,4093,4066

BATCH_RAW_INFO | 216,3763,3365 | 218,3493,3197 | 219,463,182 | 220,4094,4066

BATCH_RAW_INFO | 216,3764,3365 | 218,3494,3197 | 219,464,182 | 220,4095,4066

BATCH_RAW_INFO | 216,3765,3365 | 218,3495,3197 | 219,465,182

BATCH_RAW_INFO | 216,3766,3365 | 218,3496,3197 | 219,466,182

BATCH_RAW_INFO | 216,3767,3365 | 218,3497,3197 | 219,467,182

BATCH_RAW_INFO | 216,3768,3365 | 218,3498,3197 | 219,468,182

BATCH_RAW_INFO | 216,3769,3365 | 218,3499,3197 | 219,469,182

BATCH_RAW_INFO | 216,3770,3365 | 218,3500,3197 | 219,470,182

BATCH_RAW_INFO | 216,3771,3365 | 218,3501,3197 | 219,471,182

BATCH_RAW_INFO | 216,3772,3365 | 218,3502,3197 | 219,472,182

BATCH_RAW_INFO | 216,3773,3365 | 218,3503,3197 | 219,473,182

BATCH_RAW_INFO | 216,3774,3365 | 218,3504,3197 | 219,474,182

BATCH_RAW_INFO | 216,3775,3365 | 218,3505,3197 | 219,475,182

BATCH_RAW_INFO | 216,3776,3365 | 218,3506,3197 | 219,476,182

BATCH_RAW_INFO | 216,3777,3365 | 218,3507,3197 | 219,477,182

BATCH_RAW_INFO | 216,3778,3365 | 218,3508,3197 | 219,478,182

BATCH_RAW_INFO | 216,3779,3365 | 218,3509,3197 | 219,479,182

BATCH_RAW_INFO | 216,3780,3365 | 218,3510,3197 | 219,480,182

BATCH_RAW_INFO | 216,3781,3365 | 218,3511,3197 | 219,481,182

BATCH_RAW_INFO | 216,3782,3365 | 218,3512,3197 | 219,482,182

BATCH_RAW_INFO | 216,3783,3365 | 218,3513,3197 | 219,483,182

BATCH_RAW_INFO | 216,3784,3365 | 218,3514,3197 | 219,484,182

BATCH_RAW_INFO | 216,3785,3365 | 218,3515,3197 | 219,485,182

BATCH_RAW_INFO | 216,3786,3365 | 218,3516,3197 | 219,486,182

BATCH_RAW_INFO | 216,3787,3365 | 218,3517,3197 | 219,487,182

BATCH_RAW_INFO | 216,3788,3365 | 218,3518,3197 | 219,488,182

BATCH_RAW_INFO | 216,3789,3365 | 218,3519,3197 | 219,489,182

BATCH_RAW_INFO | 216,3790,3365 | 218,3520,3197 | 219,490,182

BATCH_RAW_INFO | 221,3877,3876

BATCH_RAW_INFO | 216,3791,3365 | 218,3521,3197 | 219,491,182 | 221,3878,3876

BATCH_RAW_INFO | 216,3792,3365 | 218,3522,3197 | 219,492,182 | 221,3879,3876

BATCH_RAW_INFO | 216,3793,3365 | 218,3523,3197 | 219,493,182 | 221,3880,3876

BATCH_RAW_INFO | 216,3794,3365 | 218,3524,3197 | 219,494,182 | 221,3881,3876

BATCH_RAW_INFO | 216,3795,3365 | 218,3525,3197 | 219,495,182 | 221,3882,3876

BATCH_RAW_INFO | 216,3796,3365 | 218,3526,3197 | 219,496,182 | 221,3883,3876

BATCH_RAW_INFO | 216,3797,3365 | 218,3527,3197 | 219,497,182 | 221,3884,3876

BATCH_RAW_INFO | 216,3798,3365 | 218,3528,3197 | 219,498,182 | 221,3885,3876

BATCH_RAW_INFO | 216,3799,3365 | 218,3529,3197 | 219,499,182 | 221,3886,3876

BATCH_RAW_INFO | 216,3800,3365 | 218,3530,3197 | 219,500,182 | 221,3887,3876

BATCH_RAW_INFO | 216,3801,3365 | 218,3531,3197 | 219,501,182 | 221,3888,3876

BATCH_RAW_INFO | 216,3802,3365 | 218,3532,3197 | 219,502,182 | 221,3889,3876

BATCH_RAW_INFO | 216,3803,3365 | 218,3533,3197 | 219,503,182 | 221,3890,3876

BATCH_RAW_INFO | 216,3804,3365 | 218,3534,3197 | 219,504,182 | 221,3891,3876

BATCH_RAW_INFO | 216,3805,3365 | 218,3535,3197 | 219,505,182 | 221,3892,3876

BATCH_RAW_INFO | 216,3806,3365 | 218,3536,3197 | 219,506,182 | 221,3893,3876

BATCH_RAW_INFO | 216,3807,3365 | 218,3537,3197 | 219,507,182 | 221,3894,3876

BATCH_RAW_INFO | 216,3808,3365 | 218,3538,3197 | 219,508,182 | 221,3895,3876

BATCH_RAW_INFO | 216,3809,3365 | 218,3539,3197 | 219,509,182 | 221,3896,3876

BATCH_RAW_INFO | 216,3810,3365 | 218,3540,3197 | 219,510,182 | 221,3897,3876

BATCH_RAW_INFO | 216,3811,3365 | 218,3541,3197 | 219,511,182 | 221,3898,3876

BATCH_RAW_INFO | 216,3812,3365 | 218,3542,3197 | 219,512,182 | 221,3899,3876

BATCH_RAW_INFO | 216,3813,3365 | 218,3543,3197 | 219,513,182 | 221,3900,3876

BATCH_RAW_INFO | 216,3814,3365 | 218,3544,3197 | 219,514,182 | 221,3901,3876

BATCH_RAW_INFO | 216,3815,3365 | 218,3545,3197 | 219,515,182 | 221,3902,3876

BATCH_RAW_INFO | 216,3816,3365 | 218,3546,3197 | 219,516,182 | 221,3903,3876

BATCH_RAW_INFO | 216,3817,3365 | 218,3547,3197 | 219,517,182 | 221,3904,3876

BATCH_RAW_INFO | 216,3818,3365 | 218,3548,3197 | 219,518,182 | 221,3905,3876

BATCH_RAW_INFO | 216,3819,3365 | 218,3549,3197 | 219,519,182 | 221,3906,3876

BATCH_RAW_INFO | 216,3820,3365 | 218,3550,3197 | 219,520,182 | 221,3907,3876

BATCH_RAW_INFO | 216,3821,3365 | 218,3551,3197 | 219,521,182 | 221,3908,3876

BATCH_RAW_INFO | 216,3822,3365 | 218,3552,3197 | 219,522,182 | 221,3909,3876

BATCH_RAW_INFO | 216,3823,3365 | 218,3553,3197 | 219,523,182 | 221,3910,3876

BATCH_RAW_INFO | 216,3824,3365 | 218,3554,3197 | 219,524,182 | 221,3911,3876

BATCH_RAW_INFO | 216,3825,3365 | 218,3555,3197 | 219,525,182 | 221,3912,3876

BATCH_RAW_INFO | 216,3826,3365 | 218,3556,3197 | 219,526,182 | 221,3913,3876

BATCH_RAW_INFO | 216,3827,3365 | 218,3557,3197 | 219,527,182 | 221,3914,3876

BATCH_RAW_INFO | 216,3828,3365 | 218,3558,3197 | 219,528,182 | 221,3915,3876

BATCH_RAW_INFO | 216,3829,3365 | 218,3559,3197 | 219,529,182 | 221,3916,3876

BATCH_RAW_INFO | 216,3830,3365 | 218,3560,3197 | 219,530,182 | 221,3917,3876

BATCH_RAW_INFO | 216,3831,3365 | 218,3561,3197 | 219,531,182 | 221,3918,3876

BATCH_RAW_INFO | 216,3832,3365 | 218,3562,3197 | 219,532,182 | 221,3919,3876

BATCH_RAW_INFO | 216,3833,3365 | 218,3563,3197 | 219,533,182 | 221,3920,3876

BATCH_RAW_INFO | 216,3834,3365 | 218,3564,3197 | 219,534,182 | 221,3921,3876

BATCH_RAW_INFO | 216,3835,3365 | 218,3565,3197 | 219,535,182 | 221,3922,3876

BATCH_RAW_INFO | 216,3836,3365 | 218,3566,3197 | 219,536,182 | 221,3923,3876

BATCH_RAW_INFO | 222,2569,2568

BATCH_RAW_INFO | 216,3837,3365 | 218,3567,3197 | 219,537,182 | 221,3924,3876 | 222,2570,2568

BATCH_RAW_INFO | 216,3838,3365 | 218,3568,3197 | 219,538,182 | 221,3925,3876 | 222,2571,2568

BATCH_RAW_INFO | 216,3839,3365 | 218,3569,3197 | 219,539,182 | 221,3926,3876 | 222,2572,2568

BATCH_RAW_INFO | 216,3840,3365 | 218,3570,3197 | 219,540,182 | 221,3927,3876 | 222,2573,2568

BATCH_RAW_INFO | 216,3841,3365 | 218,3571,3197 | 219,541,182 | 221,3928,3876 | 222,2574,2568

BATCH_RAW_INFO | 216,3842,3365 | 218,3572,3197 | 219,542,182 | 221,3929,3876 | 222,2575,2568

BATCH_RAW_INFO | 216,3843,3365 | 218,3573,3197 | 219,543,182 | 221,3930,3876 | 222,2576,2568

BATCH_RAW_INFO | 216,3844,3365 | 218,3574,3197 | 219,544,182 | 221,3931,3876 | 222,2577,2568

BATCH_RAW_INFO | 216,3845,3365 | 218,3575,3197 | 219,545,182 | 221,3932,3876 | 222,2578,2568

BATCH_RAW_INFO | 216,3846,3365 | 218,3576,3197 | 219,546,182 | 221,3933,3876 | 222,2579,2568

BATCH_RAW_INFO | 216,3847,3365 | 218,3577,3197 | 219,547,182 | 221,3934,3876 | 222,2580,2568

BATCH_RAW_INFO | 216,3848,3365 | 218,3578,3197 | 219,548,182 | 221,3935,3876 | 222,2581,2568

BATCH_RAW_INFO | 216,3849,3365 | 218,3579,3197 | 219,549,182 | 221,3936,3876 | 222,2582,2568

BATCH_RAW_INFO | 216,3850,3365 | 218,3580,3197 | 219,550,182 | 221,3937,3876 | 222,2583,2568

BATCH_RAW_INFO | 216,3851,3365 | 218,3581,3197 | 219,551,182 | 221,3938,3876 | 222,2584,2568

BATCH_RAW_INFO | 216,3852,3365 | 218,3582,3197 | 219,552,182 | 221,3939,3876 | 222,2585,2568

BATCH_RAW_INFO | 216,3853,3365 | 218,3583,3197 | 219,553,182 | 221,3940,3876 | 222,2586,2568

BATCH_RAW_INFO | 216,3854,3365 | 218,3584,3197 | 219,554,182 | 221,3941,3876 | 222,2587,2568

BATCH_RAW_INFO | 216,3855,3365 | 218,3585,3197 | 219,555,182 | 221,3942,3876 | 222,2588,2568

BATCH_RAW_INFO | 216,3856,3365 | 218,3586,3197 | 219,556,182 | 221,3943,3876 | 222,2589,2568

BATCH_RAW_INFO | 216,3857,3365 | 218,3587,3197 | 219,557,182 | 221,3944,3876 | 222,2590,2568

BATCH_RAW_INFO | 216,3858,3365 | 218,3588,3197 | 219,558,182 | 221,3945,3876 | 222,2591,2568

BATCH_RAW_INFO | 216,3859,3365 | 218,3589,3197 | 219,559,182 | 221,3946,3876 | 222,2592,2568

BATCH_RAW_INFO | 216,3860,3365 | 218,3590,3197 | 219,560,182 | 221,3947,3876 | 222,2593,2568

BATCH_RAW_INFO | 216,3861,3365 | 218,3591,3197 | 219,561,182 | 221,3948,3876 | 222,2594,2568

BATCH_RAW_INFO | 216,3862,3365 | 218,3592,3197 | 219,562,182 | 221,3949,3876 | 222,2595,2568

BATCH_RAW_INFO | 216,3863,3365 | 218,3593,3197 | 219,563,182 | 221,3950,3876 | 222,2596,2568

BATCH_RAW_INFO | 216,3864,3365 | 218,3594,3197 | 219,564,182 | 221,3951,3876 | 222,2597,2568

BATCH_RAW_INFO | 216,3865,3365 | 218,3595,3197 | 219,565,182 | 221,3952,3876 | 222,2598,2568

BATCH_RAW_INFO | 216,3866,3365 | 218,3596,3197 | 219,566,182 | 221,3953,3876 | 222,2599,2568

BATCH_RAW_INFO | 216,3867,3365 | 218,3597,3197 | 219,567,182 | 221,3954,3876 | 222,2600,2568

BATCH_RAW_INFO | 216,3868,3365 | 218,3598,3197 | 219,568,182 | 221,3955,3876 | 222,2601,2568

BATCH_RAW_INFO | 216,3869,3365 | 218,3599,3197 | 219,569,182 | 221,3956,3876 | 222,2602,2568

BATCH_RAW_INFO | 216,3870,3365 | 218,3600,3197 | 219,570,182 | 221,3957,3876 | 222,2603,2568

BATCH_RAW_INFO | 216,3871,3365 | 218,3601,3197 | 219,571,182 | 221,3958,3876 | 222,2604,2568

BATCH_RAW_INFO | 216,3872,3365 | 218,3602,3197 | 219,572,182 | 221,3959,3876 | 222,2605,2568

BATCH_RAW_INFO | 216,3873,3365 | 218,3603,3197 | 219,573,182 | 221,3960,3876 | 222,2606,2568

BATCH_RAW_INFO | 216,3874,3365 | 218,3604,3197 | 219,574,182 | 221,3961,3876 | 222,2607,2568

BATCH_RAW_INFO | 216,3875,3365 | 218,3605,3197 | 219,575,182 | 221,3962,3876 | 222,2608,2568

BATCH_RAW_INFO | 216,3876,3365 | 218,3606,3197 | 219,576,182 | 221,3963,3876 | 222,2609,2568

BATCH_RAW_INFO | 216,3877,3365 | 218,3607,3197 | 219,577,182 | 221,3964,3876 | 222,2610,2568

BATCH_RAW_INFO | 216,3878,3365 | 218,3608,3197 | 219,578,182 | 221,3965,3876 | 222,2611,2568

BATCH_RAW_INFO | 216,3879,3365 | 218,3609,3197 | 219,579,182 | 221,3966,3876 | 222,2612,2568

BATCH_RAW_INFO | 216,3880,3365 | 218,3610,3197 | 219,580,182 | 221,3967,3876 | 222,2613,2568

BATCH_RAW_INFO | 216,3881,3365 | 218,3611,3197 | 219,581,182 | 221,3968,3876 | 222,2614,2568

BATCH_RAW_INFO | 216,3882,3365 | 218,3612,3197 | 219,582,182 | 221,3969,3876 | 222,2615,2568

BATCH_RAW_INFO | 216,3883,3365 | 218,3613,3197 | 219,583,182 | 221,3970,3876 | 222,2616,2568

BATCH_RAW_INFO | 216,3884,3365 | 218,3614,3197 | 219,584,182 | 221,3971,3876 | 222,2617,2568

BATCH_RAW_INFO | 216,3885,3365 | 218,3615,3197 | 219,585,182 | 221,3972,3876 | 222,2618,2568

BATCH_RAW_INFO | 216,3886,3365 | 218,3616,3197 | 219,586,182 | 221,3973,3876 | 222,2619,2568

BATCH_RAW_INFO | 216,3887,3365 | 218,3617,3197 | 219,587,182 | 221,3974,3876 | 222,2620,2568

BATCH_RAW_INFO | 216,3888,3365 | 218,3618,3197 | 219,588,182 | 221,3975,3876 | 222,2621,2568

BATCH_RAW_INFO | 216,3889,3365 | 218,3619,3197 | 219,589,182 | 221,3976,3876 | 222,2622,2568

BATCH_RAW_INFO | 216,3890,3365 | 218,3620,3197 | 219,590,182 | 221,3977,3876 | 222,2623,2568

BATCH_RAW_INFO | 216,3891,3365 | 218,3621,3197 | 219,591,182 | 221,3978,3876 | 222,2624,2568

BATCH_RAW_INFO | 216,3892,3365 | 218,3622,3197 | 219,592,182 | 221,3979,3876 | 222,2625,2568

BATCH_RAW_INFO | 216,3893,3365 | 218,3623,3197 | 219,593,182 | 221,3980,3876 | 222,2626,2568

BATCH_RAW_INFO | 216,3894,3365 | 218,3624,3197 | 219,594,182 | 221,3981,3876 | 222,2627,2568

BATCH_RAW_INFO | 216,3895,3365 | 218,3625,3197 | 219,595,182 | 221,3982,3876 | 222,2628,2568

BATCH_RAW_INFO | 216,3896,3365 | 218,3626,3197 | 219,596,182 | 221,3983,3876 | 222,2629,2568

BATCH_RAW_INFO | 216,3897,3365 | 218,3627,3197 | 219,597,182 | 221,3984,3876 | 222,2630,2568

BATCH_RAW_INFO | 216,3898,3365 | 218,3628,3197 | 219,598,182 | 221,3985,3876 | 222,2631,2568

BATCH_RAW_INFO | 216,3899,3365 | 218,3629,3197 | 219,599,182 | 221,3986,3876 | 222,2632,2568

BATCH_RAW_INFO | 216,3900,3365 | 218,3630,3197 | 219,600,182 | 221,3987,3876 | 222,2633,2568

BATCH_RAW_INFO | 216,3901,3365 | 218,3631,3197 | 219,601,182 | 221,3988,3876 | 222,2634,2568

BATCH_RAW_INFO | 216,3902,3365 | 218,3632,3197 | 219,602,182 | 221,3989,3876 | 222,2635,2568

BATCH_RAW_INFO | 216,3903,3365 | 218,3633,3197 | 219,603,182 | 221,3990,3876 | 222,2636,2568

BATCH_RAW_INFO | 216,3904,3365 | 218,3634,3197 | 219,604,182 | 221,3991,3876 | 222,2637,2568

BATCH_RAW_INFO | 216,3905,3365 | 218,3635,3197 | 219,605,182 | 221,3992,3876 | 222,2638,2568

BATCH_RAW_INFO | 216,3906,3365 | 218,3636,3197 | 219,606,182 | 221,3993,3876 | 222,2639,2568

BATCH_RAW_INFO | 216,3907,3365 | 218,3637,3197 | 219,607,182 | 221,3994,3876 | 222,2640,2568

BATCH_RAW_INFO | 216,3908,3365 | 218,3638,3197 | 219,608,182 | 221,3995,3876 | 222,2641,2568

BATCH_RAW_INFO | 216,3909,3365 | 218,3639,3197 | 219,609,182 | 221,3996,3876 | 222,2642,2568

BATCH_RAW_INFO | 216,3910,3365 | 218,3640,3197 | 219,610,182 | 221,3997,3876 | 222,2643,2568

BATCH_RAW_INFO | 216,3911,3365 | 218,3641,3197 | 219,611,182 | 221,3998,3876 | 222,2644,2568

BATCH_RAW_INFO | 216,3912,3365 | 218,3642,3197 | 219,612,182 | 221,3999,3876 | 222,2645,2568

BATCH_RAW_INFO | 216,3913,3365 | 218,3643,3197 | 219,613,182 | 221,4000,3876 | 222,2646,2568

BATCH_RAW_INFO | 216,3914,3365 | 218,3644,3197 | 219,614,182 | 221,4001,3876 | 222,2647,2568

BATCH_RAW_INFO | 216,3915,3365 | 218,3645,3197 | 219,615,182 | 221,4002,3876 | 222,2648,2568

BATCH_RAW_INFO | 216,3916,3365 | 218,3646,3197 | 219,616,182 | 221,4003,3876 | 222,2649,2568

BATCH_RAW_INFO | 216,3917,3365 | 218,3647,3197 | 219,617,182 | 221,4004,3876 | 222,2650,2568

BATCH_RAW_INFO | 216,3918,3365 | 218,3648,3197 | 219,618,182 | 221,4005,3876 | 222,2651,2568

BATCH_RAW_INFO | 216,3919,3365 | 218,3649,3197 | 219,619,182 | 221,4006,3876 | 222,2652,2568

BATCH_RAW_INFO | 216,3920,3365 | 218,3650,3197 | 219,620,182 | 221,4007,3876 | 222,2653,2568

BATCH_RAW_INFO | 216,3921,3365 | 218,3651,3197 | 219,621,182 | 221,4008,3876 | 222,2654,2568

BATCH_RAW_INFO | 216,3922,3365 | 218,3652,3197 | 219,622,182 | 221,4009,3876 | 222,2655,2568

BATCH_RAW_INFO | 216,3923,3365 | 218,3653,3197 | 219,623,182 | 221,4010,3876 | 222,2656,2568

BATCH_RAW_INFO | 216,3924,3365 | 218,3654,3197 | 219,624,182 | 221,4011,3876 | 222,2657,2568

BATCH_RAW_INFO | 216,3925,3365 | 218,3655,3197 | 219,625,182 | 221,4012,3876 | 222,2658,2568

BATCH_RAW_INFO | 216,3926,3365 | 218,3656,3197 | 219,626,182 | 221,4013,3876 | 222,2659,2568

BATCH_RAW_INFO | 216,3927,3365 | 218,3657,3197 | 219,627,182 | 221,4014,3876 | 222,2660,2568

BATCH_RAW_INFO | 216,3928,3365 | 218,3658,3197 | 219,628,182 | 221,4015,3876 | 222,2661,2568

BATCH_RAW_INFO | 216,3929,3365 | 218,3659,3197 | 219,629,182 | 221,4016,3876 | 222,2662,2568

BATCH_RAW_INFO | 223,3190,3189

BATCH_RAW_INFO | 224,3804,3803

BATCH_RAW_INFO | 216,3930,3365 | 218,3660,3197 | 219,630,182 | 221,4017,3876 | 222,2663,2568 | 223,3191,3189 | 224,3805,3803

BATCH_RAW_INFO | 216,3931,3365 | 218,3661,3197 | 219,631,182 | 221,4018,3876 | 222,2664,2568 | 223,3192,3189 | 224,3806,3803

BATCH_RAW_INFO | 216,3932,3365 | 218,3662,3197 | 219,632,182 | 221,4019,3876 | 222,2665,2568 | 223,3193,3189 | 224,3807,3803

BATCH_RAW_INFO | 216,3933,3365 | 218,3663,3197 | 219,633,182 | 221,4020,3876 | 222,2666,2568 | 223,3194,3189 | 224,3808,3803

BATCH_RAW_INFO | 216,3934,3365 | 218,3664,3197 | 219,634,182 | 221,4021,3876 | 222,2667,2568 | 223,3195,3189 | 224,3809,3803

BATCH_RAW_INFO | 216,3935,3365 | 218,3665,3197 | 219,635,182 | 221,4022,3876 | 222,2668,2568 | 223,3196,3189 | 224,3810,3803

BATCH_RAW_INFO | 216,3936,3365 | 218,3666,3197 | 219,636,182 | 221,4023,3876 | 222,2669,2568 | 223,3197,3189 | 224,3811,3803

BATCH_RAW_INFO | 216,3937,3365 | 218,3667,3197 | 219,637,182 | 221,4024,3876 | 222,2670,2568 | 223,3198,3189 | 224,3812,3803

BATCH_RAW_INFO | 216,3938,3365 | 218,3668,3197 | 219,638,182 | 221,4025,3876 | 222,2671,2568 | 223,3199,3189 | 224,3813,3803

BATCH_RAW_INFO | 216,3939,3365 | 218,3669,3197 | 219,639,182 | 221,4026,3876 | 222,2672,2568 | 223,3200,3189 | 224,3814,3803

BATCH_RAW_INFO | 216,3940,3365 | 218,3670,3197 | 219,640,182 | 221,4027,3876 | 222,2673,2568 | 223,3201,3189 | 224,3815,3803

BATCH_RAW_INFO | 216,3941,3365 | 218,3671,3197 | 219,641,182 | 221,4028,3876 | 222,2674,2568 | 223,3202,3189 | 224,3816,3803

BATCH_RAW_INFO | 216,3942,3365 | 218,3672,3197 | 219,642,182 | 221,4029,3876 | 222,2675,2568 | 223,3203,3189 | 224,3817,3803

BATCH_RAW_INFO | 216,3943,3365 | 218,3673,3197 | 219,643,182 | 221,4030,3876 | 222,2676,2568 | 223,3204,3189 | 224,3818,3803

BATCH_RAW_INFO | 216,3944,3365 | 218,3674,3197 | 219,644,182 | 221,4031,3876 | 222,2677,2568 | 223,3205,3189 | 224,3819,3803

BATCH_RAW_INFO | 216,3945,3365 | 218,3675,3197 | 219,645,182 | 221,4032,3876 | 222,2678,2568 | 223,3206,3189 | 224,3820,3803

BATCH_RAW_INFO | 216,3946,3365 | 218,3676,3197 | 219,646,182 | 221,4033,3876 | 222,2679,2568 | 223,3207,3189 | 224,3821,3803

BATCH_RAW_INFO | 216,3947,3365 | 218,3677,3197 | 219,647,182 | 221,4034,3876 | 222,2680,2568 | 223,3208,3189 | 224,3822,3803

BATCH_RAW_INFO | 216,3948,3365 | 218,3678,3197 | 219,648,182 | 221,4035,3876 | 222,2681,2568 | 223,3209,3189 | 224,3823,3803

BATCH_RAW_INFO | 216,3949,3365 | 218,3679,3197 | 219,649,182 | 221,4036,3876 | 222,2682,2568 | 223,3210,3189 | 224,3824,3803

BATCH_RAW_INFO | 216,3950,3365 | 218,3680,3197 | 219,650,182 | 221,4037,3876 | 222,2683,2568 | 223,3211,3189 | 224,3825,3803

BATCH_RAW_INFO | 216,3951,3365 | 218,3681,3197 | 219,651,182 | 221,4038,3876 | 222,2684,2568 | 223,3212,3189 | 224,3826,3803

BATCH_RAW_INFO | 216,3952,3365 | 218,3682,3197 | 219,652,182 | 221,4039,3876 | 222,2685,2568 | 223,3213,3189 | 224,3827,3803

BATCH_RAW_INFO | 216,3953,3365 | 218,3683,3197 | 219,653,182 | 221,4040,3876 | 222,2686,2568 | 223,3214,3189 | 224,3828,3803

BATCH_RAW_INFO | 216,3954,3365 | 218,3684,3197 | 219,654,182 | 221,4041,3876 | 222,2687,2568 | 223,3215,3189 | 224,3829,3803

BATCH_RAW_INFO | 216,3955,3365 | 218,3685,3197 | 219,655,182 | 221,4042,3876 | 222,2688,2568 | 223,3216,3189 | 224,3830,3803

BATCH_RAW_INFO | 216,3956,3365 | 218,3686,3197 | 219,656,182 | 221,4043,3876 | 222,2689,2568 | 223,3217,3189 | 224,3831,3803

BATCH_RAW_INFO | 216,3957,3365 | 218,3687,3197 | 219,657,182 | 221,4044,3876 | 222,2690,2568 | 223,3218,3189 | 224,3832,3803

BATCH_RAW_INFO | 216,3958,3365 | 218,3688,3197 | 219,658,182 | 221,4045,3876 | 222,2691,2568 | 223,3219,3189 | 224,3833,3803

BATCH_RAW_INFO | 216,3959,3365 | 218,3689,3197 | 219,659,182 | 221,4046,3876 | 222,2692,2568 | 223,3220,3189 | 224,3834,3803

BATCH_RAW_INFO | 216,3960,3365 | 218,3690,3197 | 219,660,182 | 221,4047,3876 | 222,2693,2568 | 223,3221,3189 | 224,3835,3803

BATCH_RAW_INFO | 216,3961,3365 | 218,3691,3197 | 219,661,182 | 221,4048,3876 | 222,2694,2568 | 223,3222,3189 | 224,3836,3803

BATCH_RAW_INFO | 216,3962,3365 | 218,3692,3197 | 219,662,182 | 221,4049,3876 | 222,2695,2568 | 223,3223,3189 | 224,3837,3803

BATCH_RAW_INFO | 216,3963,3365 | 218,3693,3197 | 219,663,182 | 221,4050,3876 | 222,2696,2568 | 223,3224,3189 | 224,3838,3803

BATCH_RAW_INFO | 216,3964,3365 | 218,3694,3197 | 219,664,182 | 221,4051,3876 | 222,2697,2568 | 223,3225,3189 | 224,3839,3803

BATCH_RAW_INFO | 216,3965,3365 | 218,3695,3197 | 219,665,182 | 221,4052,3876 | 222,2698,2568 | 223,3226,3189 | 224,3840,3803

BATCH_RAW_INFO | 216,3966,3365 | 218,3696,3197 | 219,666,182 | 221,4053,3876 | 222,2699,2568 | 223,3227,3189 | 224,3841,3803

BATCH_RAW_INFO | 225,1131,1130

BATCH_RAW_INFO | 216,3967,3365 | 218,3697,3197 | 219,667,182 | 221,4054,3876 | 222,2700,2568 | 223,3228,3189 | 224,3842,3803 | 225,1132,1130

BATCH_RAW_INFO | 216,3968,3365 | 218,3698,3197 | 219,668,182 | 221,4055,3876 | 222,2701,2568 | 223,3229,3189 | 224,3843,3803 | 225,1133,1130

BATCH_RAW_INFO | 216,3969,3365 | 218,3699,3197 | 219,669,182 | 221,4056,3876 | 222,2702,2568 | 223,3230,3189 | 224,3844,3803 | 225,1134,1130

BATCH_RAW_INFO | 216,3970,3365 | 218,3700,3197 | 219,670,182 | 221,4057,3876 | 222,2703,2568 | 223,3231,3189 | 224,3845,3803 | 225,1135,1130

BATCH_RAW_INFO | 216,3971,3365 | 218,3701,3197 | 219,671,182 | 221,4058,3876 | 222,2704,2568 | 223,3232,3189 | 224,3846,3803 | 225,1136,1130

BATCH_RAW_INFO | 216,3972,3365 | 218,3702,3197 | 219,672,182 | 221,4059,3876 | 222,2705,2568 | 223,3233,3189 | 224,3847,3803 | 225,1137,1130

BATCH_RAW_INFO | 216,3973,3365 | 218,3703,3197 | 219,673,182 | 221,4060,3876 | 222,2706,2568 | 223,3234,3189 | 224,3848,3803 | 225,1138,1130

BATCH_RAW_INFO | 216,3974,3365 | 218,3704,3197 | 219,674,182 | 221,4061,3876 | 222,2707,2568 | 223,3235,3189 | 224,3849,3803 | 225,1139,1130

BATCH_RAW_INFO | 216,3975,3365 | 218,3705,3197 | 219,675,182 | 221,4062,3876 | 222,2708,2568 | 223,3236,3189 | 224,3850,3803 | 225,1140,1130

BATCH_RAW_INFO | 216,3976,3365 | 218,3706,3197 | 219,676,182 | 221,4063,3876 | 222,2709,2568 | 223,3237,3189 | 224,3851,3803 | 225,1141,1130

BATCH_RAW_INFO | 216,3977,3365 | 218,3707,3197 | 219,677,182 | 221,4064,3876 | 222,2710,2568 | 223,3238,3189 | 224,3852,3803 | 225,1142,1130

BATCH_RAW_INFO | 216,3978,3365 | 218,3708,3197 | 219,678,182 | 221,4065,3876 | 222,2711,2568 | 223,3239,3189 | 224,3853,3803 | 225,1143,1130

BATCH_RAW_INFO | 216,3979,3365 | 218,3709,3197 | 219,679,182 | 221,4066,3876 | 222,2712,2568 | 223,3240,3189 | 224,3854,3803 | 225,1144,1130

BATCH_RAW_INFO | 216,3980,3365 | 218,3710,3197 | 219,680,182 | 221,4067,3876 | 222,2713,2568 | 223,3241,3189 | 224,3855,3803 | 225,1145,1130

BATCH_RAW_INFO | 216,3981,3365 | 218,3711,3197 | 219,681,182 | 221,4068,3876 | 222,2714,2568 | 223,3242,3189 | 224,3856,3803 | 225,1146,1130

BATCH_RAW_INFO | 216,3982,3365 | 218,3712,3197 | 219,682,182 | 221,4069,3876 | 222,2715,2568 | 223,3243,3189 | 224,3857,3803 | 225,1147,1130

BATCH_RAW_INFO | 216,3983,3365 | 218,3713,3197 | 219,683,182 | 221,4070,3876 | 222,2716,2568 | 223,3244,3189 | 224,3858,3803 | 225,1148,1130

BATCH_RAW_INFO | 216,3984,3365 | 218,3714,3197 | 219,684,182 | 221,4071,3876 | 222,2717,2568 | 223,3245,3189 | 224,3859,3803 | 225,1149,1130

BATCH_RAW_INFO | 216,3985,3365 | 218,3715,3197 | 219,685,182 | 221,4072,3876 | 222,2718,2568 | 223,3246,3189 | 224,3860,3803 | 225,1150,1130

BATCH_RAW_INFO | 216,3986,3365 | 218,3716,3197 | 219,686,182 | 221,4073,3876 | 222,2719,2568 | 223,3247,3189 | 224,3861,3803 | 225,1151,1130

BATCH_RAW_INFO | 216,3987,3365 | 218,3717,3197 | 219,687,182 | 221,4074,3876 | 222,2720,2568 | 223,3248,3189 | 224,3862,3803 | 225,1152,1130

BATCH_RAW_INFO | 216,3988,3365 | 218,3718,3197 | 219,688,182 | 221,4075,3876 | 222,2721,2568 | 223,3249,3189 | 224,3863,3803 | 225,1153,1130

BATCH_RAW_INFO | 216,3989,3365 | 218,3719,3197 | 219,689,182 | 221,4076,3876 | 222,2722,2568 | 223,3250,3189 | 224,3864,3803 | 225,1154,1130

BATCH_RAW_INFO | 216,3990,3365 | 218,3720,3197 | 219,690,182 | 221,4077,3876 | 222,2723,2568 | 223,3251,3189 | 224,3865,3803 | 225,1155,1130

BATCH_RAW_INFO | 216,3991,3365 | 218,3721,3197 | 219,691,182 | 221,4078,3876 | 222,2724,2568 | 223,3252,3189 | 224,3866,3803 | 225,1156,1130

BATCH_RAW_INFO | 216,3992,3365 | 218,3722,3197 | 219,692,182 | 221,4079,3876 | 222,2725,2568 | 223,3253,3189 | 224,3867,3803 | 225,1157,1130

BATCH_RAW_INFO | 216,3993,3365 | 218,3723,3197 | 219,693,182 | 221,4080,3876 | 222,2726,2568 | 223,3254,3189 | 224,3868,3803 | 225,1158,1130

BATCH_RAW_INFO | 216,3994,3365 | 218,3724,3197 | 219,694,182 | 221,4081,3876 | 222,2727,2568 | 223,3255,3189 | 224,3869,3803 | 225,1159,1130

BATCH_RAW_INFO | 216,3995,3365 | 218,3725,3197 | 219,695,182 | 221,4082,3876 | 222,2728,2568 | 223,3256,3189 | 224,3870,3803 | 225,1160,1130

BATCH_RAW_INFO | 216,3996,3365 | 218,3726,3197 | 219,696,182 | 221,4083,3876 | 222,2729,2568 | 223,3257,3189 | 224,3871,3803 | 225,1161,1130

BATCH_RAW_INFO | 216,3997,3365 | 218,3727,3197 | 219,697,182 | 221,4084,3876 | 222,2730,2568 | 223,3258,3189 | 224,3872,3803 | 225,1162,1130

BATCH_RAW_INFO | 216,3998,3365 | 218,3728,3197 | 219,698,182 | 221,4085,3876 | 222,2731,2568 | 223,3259,3189 | 224,3873,3803 | 225,1163,1130

BATCH_RAW_INFO | 216,3999,3365 | 218,3729,3197 | 219,699,182 | 221,4086,3876 | 222,2732,2568 | 223,3260,3189 | 224,3874,3803 | 225,1164,1130

BATCH_RAW_INFO | 216,4000,3365 | 218,3730,3197 | 219,700,182 | 221,4087,3876 | 222,2733,2568 | 223,3261,3189 | 224,3875,3803 | 225,1165,1130

BATCH_RAW_INFO | 216,4001,3365 | 218,3731,3197 | 219,701,182 | 221,4088,3876 | 222,2734,2568 | 223,3262,3189 | 224,3876,3803 | 225,1166,1130

BATCH_RAW_INFO | 216,4002,3365 | 218,3732,3197 | 221,4089,3876 | 222,2735,2568 | 223,3263,3189 | 224,3877,3803 | 225,1167,1130

BATCH_RAW_INFO | 216,4003,3365 | 218,3733,3197 | 221,4090,3876 | 222,2736,2568 | 223,3264,3189 | 224,3878,3803 | 225,1168,1130

BATCH_RAW_INFO | 216,4004,3365 | 218,3734,3197 | 221,4091,3876 | 222,2737,2568 | 223,3265,3189 | 224,3879,3803 | 225,1169,1130

BATCH_RAW_INFO | 216,4005,3365 | 218,3735,3197 | 221,4092,3876 | 222,2738,2568 | 223,3266,3189 | 224,3880,3803 | 225,1170,1130

BATCH_RAW_INFO | 216,4006,3365 | 218,3736,3197 | 221,4093,3876 | 222,2739,2568 | 223,3267,3189 | 224,3881,3803 | 225,1171,1130

BATCH_RAW_INFO | 216,4007,3365 | 218,3737,3197 | 221,4094,3876 | 222,2740,2568 | 223,3268,3189 | 224,3882,3803 | 225,1172,1130

BATCH_RAW_INFO | 226,3867,3866

BATCH_RAW_INFO | 216,4008,3365 | 218,3738,3197 | 221,4095,3876 | 222,2741,2568 | 223,3269,3189 | 224,3883,3803 | 225,1173,1130 | 226,3868,3866

BATCH_RAW_INFO | 216,4009,3365 | 218,3739,3197 | 222,2742,2568 | 223,3270,3189 | 224,3884,3803 | 225,1174,1130 | 226,3869,3866

BATCH_RAW_INFO | 216,4010,3365 | 218,3740,3197 | 222,2743,2568 | 223,3271,3189 | 224,3885,3803 | 225,1175,1130 | 226,3870,3866

BATCH_RAW_INFO | 216,4011,3365 | 218,3741,3197 | 222,2744,2568 | 223,3272,3189 | 224,3886,3803 | 225,1176,1130 | 226,3871,3866

BATCH_RAW_INFO | 216,4012,3365 | 218,3742,3197 | 222,2745,2568 | 223,3273,3189 | 224,3887,3803 | 225,1177,1130 | 226,3872,3866

BATCH_RAW_INFO | 216,4013,3365 | 218,3743,3197 | 222,2746,2568 | 223,3274,3189 | 224,3888,3803 | 225,1178,1130 | 226,3873,3866

BATCH_RAW_INFO | 216,4014,3365 | 218,3744,3197 | 222,2747,2568 | 223,3275,3189 | 224,3889,3803 | 225,1179,1130 | 226,3874,3866

BATCH_RAW_INFO | 216,4015,3365 | 218,3745,3197 | 222,2748,2568 | 223,3276,3189 | 224,3890,3803 | 225,1180,1130 | 226,3875,3866

BATCH_RAW_INFO | 216,4016,3365 | 218,3746,3197 | 222,2749,2568 | 223,3277,3189 | 224,3891,3803 | 225,1181,1130 | 226,3876,3866

BATCH_RAW_INFO | 216,4017,3365 | 218,3747,3197 | 222,2750,2568 | 223,3278,3189 | 224,3892,3803 | 225,1182,1130 | 226,3877,3866

BATCH_RAW_INFO | 216,4018,3365 | 218,3748,3197 | 222,2751,2568 | 223,3279,3189 | 224,3893,3803 | 225,1183,1130 | 226,3878,3866

BATCH_RAW_INFO | 216,4019,3365 | 218,3749,3197 | 222,2752,2568 | 223,3280,3189 | 224,3894,3803 | 225,1184,1130 | 226,3879,3866

BATCH_RAW_INFO | 216,4020,3365 | 218,3750,3197 | 222,2753,2568 | 223,3281,3189 | 224,3895,3803 | 225,1185,1130 | 226,3880,3866

BATCH_RAW_INFO | 216,4021,3365 | 218,3751,3197 | 222,2754,2568 | 223,3282,3189 | 224,3896,3803 | 225,1186,1130 | 226,3881,3866

BATCH_RAW_INFO | 216,4022,3365 | 218,3752,3197 | 222,2755,2568 | 223,3283,3189 | 224,3897,3803 | 225,1187,1130 | 226,3882,3866

BATCH_RAW_INFO | 216,4023,3365 | 218,3753,3197 | 222,2756,2568 | 223,3284,3189 | 224,3898,3803 | 225,1188,1130 | 226,3883,3866

BATCH_RAW_INFO | 216,4024,3365 | 218,3754,3197 | 222,2757,2568 | 223,3285,3189 | 224,3899,3803 | 225,1189,1130 | 226,3884,3866

BATCH_RAW_INFO | 216,4025,3365 | 218,3755,3197 | 222,2758,2568 | 223,3286,3189 | 224,3900,3803 | 225,1190,1130 | 226,3885,3866

BATCH_RAW_INFO | 216,4026,3365 | 218,3756,3197 | 222,2759,2568 | 223,3287,3189 | 224,3901,3803 | 225,1191,1130 | 226,3886,3866

BATCH_RAW_INFO | 216,4027,3365 | 218,3757,3197 | 222,2760,2568 | 223,3288,3189 | 224,3902,3803 | 225,1192,1130 | 226,3887,3866

BATCH_RAW_INFO | 216,4028,3365 | 218,3758,3197 | 222,2761,2568 | 223,3289,3189 | 224,3903,3803 | 225,1193,1130 | 226,3888,3866

BATCH_RAW_INFO | 216,4029,3365 | 218,3759,3197 | 222,2762,2568 | 223,3290,3189 | 224,3904,3803 | 225,1194,1130 | 226,3889,3866

BATCH_RAW_INFO | 216,4030,3365 | 218,3760,3197 | 222,2763,2568 | 223,3291,3189 | 224,3905,3803 | 225,1195,1130 | 226,3890,3866

BATCH_RAW_INFO | 216,4031,3365 | 218,3761,3197 | 222,2764,2568 | 223,3292,3189 | 224,3906,3803 | 225,1196,1130 | 226,3891,3866

BATCH_RAW_INFO | 216,4032,3365 | 218,3762,3197 | 222,2765,2568 | 223,3293,3189 | 224,3907,3803 | 225,1197,1130 | 226,3892,3866

BATCH_RAW_INFO | 216,4033,3365 | 218,3763,3197 | 222,2766,2568 | 223,3294,3189 | 224,3908,3803 | 225,1198,1130 | 226,3893,3866

BATCH_RAW_INFO | 216,4034,3365 | 218,3764,3197 | 222,2767,2568 | 223,3295,3189 | 224,3909,3803 | 225,1199,1130 | 226,3894,3866

BATCH_RAW_INFO | 216,4035,3365 | 218,3765,3197 | 222,2768,2568 | 223,3296,3189 | 224,3910,3803 | 225,1200,1130 | 226,3895,3866

BATCH_RAW_INFO | 216,4036,3365 | 218,3766,3197 | 222,2769,2568 | 223,3297,3189 | 224,3911,3803 | 225,1201,1130 | 226,3896,3866

BATCH_RAW_INFO | 216,4037,3365 | 218,3767,3197 | 222,2770,2568 | 223,3298,3189 | 224,3912,3803 | 225,1202,1130 | 226,3897,3866

BATCH_RAW_INFO | 216,4038,3365 | 218,3768,3197 | 222,2771,2568 | 223,3299,3189 | 224,3913,3803 | 225,1203,1130 | 226,3898,3866

BATCH_RAW_INFO | 216,4039,3365 | 218,3769,3197 | 222,2772,2568 | 223,3300,3189 | 224,3914,3803 | 225,1204,1130 | 226,3899,3866

BATCH_RAW_INFO | 216,4040,3365 | 218,3770,3197 | 222,2773,2568 | 223,3301,3189 | 224,3915,3803 | 225,1205,1130 | 226,3900,3866

BATCH_RAW_INFO | 216,4041,3365 | 218,3771,3197 | 222,2774,2568 | 223,3302,3189 | 224,3916,3803 | 225,1206,1130 | 226,3901,3866

BATCH_RAW_INFO | 216,4042,3365 | 218,3772,3197 | 222,2775,2568 | 223,3303,3189 | 224,3917,3803 | 225,1207,1130 | 226,3902,3866

BATCH_RAW_INFO | 216,4043,3365 | 218,3773,3197 | 222,2776,2568 | 223,3304,3189 | 224,3918,3803 | 225,1208,1130 | 226,3903,3866

BATCH_RAW_INFO | 216,4044,3365 | 218,3774,3197 | 222,2777,2568 | 223,3305,3189 | 224,3919,3803 | 225,1209,1130 | 226,3904,3866

BATCH_RAW_INFO | 216,4045,3365 | 218,3775,3197 | 222,2778,2568 | 223,3306,3189 | 224,3920,3803 | 225,1210,1130 | 226,3905,3866

BATCH_RAW_INFO | 216,4046,3365 | 218,3776,3197 | 222,2779,2568 | 223,3307,3189 | 224,3921,3803 | 225,1211,1130 | 226,3906,3866

BATCH_RAW_INFO | 216,4047,3365 | 218,3777,3197 | 222,2780,2568 | 223,3308,3189 | 224,3922,3803 | 225,1212,1130 | 226,3907,3866

BATCH_RAW_INFO | 216,4048,3365 | 218,3778,3197 | 222,2781,2568 | 223,3309,3189 | 224,3923,3803 | 225,1213,1130 | 226,3908,3866

BATCH_RAW_INFO | 216,4049,3365 | 218,3779,3197 | 222,2782,2568 | 223,3310,3189 | 224,3924,3803 | 225,1214,1130 | 226,3909,3866

BATCH_RAW_INFO | 216,4050,3365 | 218,3780,3197 | 222,2783,2568 | 223,3311,3189 | 224,3925,3803 | 225,1215,1130 | 226,3910,3866

BATCH_RAW_INFO | 216,4051,3365 | 218,3781,3197 | 222,2784,2568 | 223,3312,3189 | 224,3926,3803 | 225,1216,1130 | 226,3911,3866

BATCH_RAW_INFO | 216,4052,3365 | 218,3782,3197 | 222,2785,2568 | 223,3313,3189 | 224,3927,3803 | 225,1217,1130 | 226,3912,3866

BATCH_RAW_INFO | 216,4053,3365 | 218,3783,3197 | 222,2786,2568 | 223,3314,3189 | 224,3928,3803 | 225,1218,1130 | 226,3913,3866

BATCH_RAW_INFO | 216,4054,3365 | 218,3784,3197 | 222,2787,2568 | 223,3315,3189 | 224,3929,3803 | 225,1219,1130 | 226,3914,3866

BATCH_RAW_INFO | 216,4055,3365 | 218,3785,3197 | 222,2788,2568 | 223,3316,3189 | 224,3930,3803 | 225,1220,1130 | 226,3915,3866

BATCH_RAW_INFO | 216,4056,3365 | 218,3786,3197 | 222,2789,2568 | 223,3317,3189 | 224,3931,3803 | 225,1221,1130 | 226,3916,3866

BATCH_RAW_INFO | 216,4057,3365 | 218,3787,3197 | 222,2790,2568 | 223,3318,3189 | 224,3932,3803 | 225,1222,1130 | 226,3917,3866

BATCH_RAW_INFO | 216,4058,3365 | 218,3788,3197 | 222,2791,2568 | 223,3319,3189 | 224,3933,3803 | 225,1223,1130 | 226,3918,3866

BATCH_RAW_INFO | 216,4059,3365 | 218,3789,3197 | 222,2792,2568 | 223,3320,3189 | 224,3934,3803 | 225,1224,1130 | 226,3919,3866

BATCH_RAW_INFO | 216,4060,3365 | 218,3790,3197 | 222,2793,2568 | 223,3321,3189 | 224,3935,3803 | 225,1225,1130 | 226,3920,3866

BATCH_RAW_INFO | 216,4061,3365 | 218,3791,3197 | 222,2794,2568 | 223,3322,3189 | 224,3936,3803 | 225,1226,1130 | 226,3921,3866

BATCH_RAW_INFO | 216,4062,3365 | 218,3792,3197 | 222,2795,2568 | 223,3323,3189 | 224,3937,3803 | 225,1227,1130 | 226,3922,3866

BATCH_RAW_INFO | 216,4063,3365 | 218,3793,3197 | 222,2796,2568 | 223,3324,3189 | 224,3938,3803 | 225,1228,1130 | 226,3923,3866

BATCH_RAW_INFO | 216,4064,3365 | 218,3794,3197 | 222,2797,2568 | 223,3325,3189 | 224,3939,3803 | 225,1229,1130 | 226,3924,3866

BATCH_RAW_INFO | 216,4065,3365 | 218,3795,3197 | 222,2798,2568 | 223,3326,3189 | 224,3940,3803 | 225,1230,1130 | 226,3925,3866

BATCH_RAW_INFO | 216,4066,3365 | 218,3796,3197 | 222,2799,2568 | 223,3327,3189 | 224,3941,3803 | 225,1231,1130 | 226,3926,3866

BATCH_RAW_INFO | 216,4067,3365 | 218,3797,3197 | 222,2800,2568 | 223,3328,3189 | 224,3942,3803 | 225,1232,1130 | 226,3927,3866

BATCH_RAW_INFO | 216,4068,3365 | 218,3798,3197 | 222,2801,2568 | 223,3329,3189 | 224,3943,3803 | 225,1233,1130 | 226,3928,3866

BATCH_RAW_INFO | 216,4069,3365 | 218,3799,3197 | 222,2802,2568 | 223,3330,3189 | 224,3944,3803 | 225,1234,1130 | 226,3929,3866

BATCH_RAW_INFO | 216,4070,3365 | 218,3800,3197 | 222,2803,2568 | 223,3331,3189 | 224,3945,3803 | 225,1235,1130 | 226,3930,3866

BATCH_RAW_INFO | 216,4071,3365 | 218,3801,3197 | 222,2804,2568 | 223,3332,3189 | 224,3946,3803 | 225,1236,1130 | 226,3931,3866

BATCH_RAW_INFO | 216,4072,3365 | 218,3802,3197 | 222,2805,2568 | 223,3333,3189 | 224,3947,3803 | 225,1237,1130 | 226,3932,3866

BATCH_RAW_INFO | 216,4073,3365 | 218,3803,3197 | 222,2806,2568 | 223,3334,3189 | 224,3948,3803 | 225,1238,1130 | 226,3933,3866

BATCH_RAW_INFO | 216,4074,3365 | 218,3804,3197 | 222,2807,2568 | 223,3335,3189 | 224,3949,3803 | 225,1239,1130 | 226,3934,3866

BATCH_RAW_INFO | 216,4075,3365 | 218,3805,3197 | 222,2808,2568 | 223,3336,3189 | 224,3950,3803 | 225,1240,1130 | 226,3935,3866

BATCH_RAW_INFO | 216,4076,3365 | 218,3806,3197 | 222,2809,2568 | 223,3337,3189 | 224,3951,3803 | 225,1241,1130 | 226,3936,3866

BATCH_RAW_INFO | 216,4077,3365 | 218,3807,3197 | 222,2810,2568 | 223,3338,3189 | 224,3952,3803 | 225,1242,1130 | 226,3937,3866

BATCH_RAW_INFO | 216,4078,3365 | 218,3808,3197 | 222,2811,2568 | 223,3339,3189 | 224,3953,3803 | 225,1243,1130 | 226,3938,3866

BATCH_RAW_INFO | 216,4079,3365 | 218,3809,3197 | 222,2812,2568 | 223,3340,3189 | 224,3954,3803 | 225,1244,1130 | 226,3939,3866

BATCH_RAW_INFO | 216,4080,3365 | 218,3810,3197 | 222,2813,2568 | 223,3341,3189 | 224,3955,3803 | 225,1245,1130 | 226,3940,3866

BATCH_RAW_INFO | 216,4081,3365 | 218,3811,3197 | 222,2814,2568 | 223,3342,3189 | 224,3956,3803 | 225,1246,1130 | 226,3941,3866

BATCH_RAW_INFO | 216,4082,3365 | 218,3812,3197 | 222,2815,2568 | 223,3343,3189 | 224,3957,3803 | 225,1247,1130 | 226,3942,3866

BATCH_RAW_INFO | 216,4083,3365 | 218,3813,3197 | 222,2816,2568 | 223,3344,3189 | 224,3958,3803 | 225,1248,1130 | 226,3943,3866

BATCH_RAW_INFO | 216,4084,3365 | 218,3814,3197 | 222,2817,2568 | 223,3345,3189 | 224,3959,3803 | 225,1249,1130 | 226,3944,3866

BATCH_RAW_INFO | 216,4085,3365 | 218,3815,3197 | 222,2818,2568 | 223,3346,3189 | 224,3960,3803 | 225,1250,1130 | 226,3945,3866

BATCH_RAW_INFO | 216,4086,3365 | 218,3816,3197 | 222,2819,2568 | 223,3347,3189 | 224,3961,3803 | 225,1251,1130 | 226,3946,3866

BATCH_RAW_INFO | 216,4087,3365 | 218,3817,3197 | 222,2820,2568 | 223,3348,3189 | 224,3962,3803 | 225,1252,1130 | 226,3947,3866

BATCH_RAW_INFO | 216,4088,3365 | 218,3818,3197 | 222,2821,2568 | 223,3349,3189 | 224,3963,3803 | 225,1253,1130 | 226,3948,3866

BATCH_RAW_INFO | 216,4089,3365 | 218,3819,3197 | 222,2822,2568 | 223,3350,3189 | 224,3964,3803 | 225,1254,1130 | 226,3949,3866

BATCH_RAW_INFO | 216,4090,3365 | 218,3820,3197 | 222,2823,2568 | 223,3351,3189 | 224,3965,3803 | 225,1255,1130 | 226,3950,3866

BATCH_RAW_INFO | 216,4091,3365 | 218,3821,3197 | 222,2824,2568 | 223,3352,3189 | 224,3966,3803 | 225,1256,1130 | 226,3951,3866

BATCH_RAW_INFO | 216,4092,3365 | 218,3822,3197 | 222,2825,2568 | 223,3353,3189 | 224,3967,3803 | 225,1257,1130 | 226,3952,3866

BATCH_RAW_INFO | 216,4093,3365 | 218,3823,3197 | 222,2826,2568 | 223,3354,3189 | 224,3968,3803 | 225,1258,1130 | 226,3953,3866

BATCH_RAW_INFO | 216,4094,3365 | 218,3824,3197 | 222,2827,2568 | 223,3355,3189 | 224,3969,3803 | 225,1259,1130 | 226,3954,3866

BATCH_RAW_INFO | 216,4095,3365 | 218,3825,3197 | 222,2828,2568 | 223,3356,3189 | 224,3970,3803 | 225,1260,1130 | 226,3955,3866

BATCH_RAW_INFO | 218,3826,3197 | 222,2829,2568 | 223,3357,3189 | 224,3971,3803 | 225,1261,1130 | 226,3956,3866

BATCH_RAW_INFO | 218,3827,3197 | 222,2830,2568 | 223,3358,3189 | 224,3972,3803 | 225,1262,1130 | 226,3957,3866

BATCH_RAW_INFO | 218,3828,3197 | 222,2831,2568 | 223,3359,3189 | 224,3973,3803 | 225,1263,1130 | 226,3958,3866

BATCH_RAW_INFO | 218,3829,3197 | 222,2832,2568 | 223,3360,3189 | 224,3974,3803 | 225,1264,1130 | 226,3959,3866

BATCH_RAW_INFO | 218,3830,3197 | 222,2833,2568 | 223,3361,3189 | 224,3975,3803 | 225,1265,1130 | 226,3960,3866

BATCH_RAW_INFO | 218,3831,3197 | 222,2834,2568 | 223,3362,3189 | 224,3976,3803 | 225,1266,1130 | 226,3961,3866

BATCH_RAW_INFO | 218,3832,3197 | 222,2835,2568 | 223,3363,3189 | 224,3977,3803 | 225,1267,1130 | 226,3962,3866

BATCH_RAW_INFO | 218,3833,3197 | 222,2836,2568 | 223,3364,3189 | 224,3978,3803 | 225,1268,1130 | 226,3963,3866

BATCH_RAW_INFO | 218,3834,3197 | 222,2837,2568 | 223,3365,3189 | 224,3979,3803 | 225,1269,1130 | 226,3964,3866

BATCH_RAW_INFO | 218,3835,3197 | 222,2838,2568 | 223,3366,3189 | 224,3980,3803 | 225,1270,1130 | 226,3965,3866

BATCH_RAW_INFO | 218,3836,3197 | 222,2839,2568 | 223,3367,3189 | 224,3981,3803 | 225,1271,1130 | 226,3966,3866

BATCH_RAW_INFO | 218,3837,3197 | 222,2840,2568 | 223,3368,3189 | 224,3982,3803 | 225,1272,1130 | 226,3967,3866

BATCH_RAW_INFO | 218,3838,3197 | 222,2841,2568 | 223,3369,3189 | 224,3983,3803 | 225,1273,1130 | 226,3968,3866

BATCH_RAW_INFO | 218,3839,3197 | 222,2842,2568 | 223,3370,3189 | 224,3984,3803 | 225,1274,1130 | 226,3969,3866

BATCH_RAW_INFO | 218,3840,3197 | 222,2843,2568 | 223,3371,3189 | 224,3985,3803 | 225,1275,1130 | 226,3970,3866

BATCH_RAW_INFO | 218,3841,3197 | 222,2844,2568 | 223,3372,3189 | 224,3986,3803 | 225,1276,1130 | 226,3971,3866

BATCH_RAW_INFO | 218,3842,3197 | 222,2845,2568 | 223,3373,3189 | 224,3987,3803 | 225,1277,1130 | 226,3972,3866

BATCH_RAW_INFO | 218,3843,3197 | 222,2846,2568 | 223,3374,3189 | 224,3988,3803 | 225,1278,1130 | 226,3973,3866

BATCH_RAW_INFO | 218,3844,3197 | 222,2847,2568 | 223,3375,3189 | 224,3989,3803 | 225,1279,1130 | 226,3974,3866

BATCH_RAW_INFO | 218,3845,3197 | 222,2848,2568 | 223,3376,3189 | 224,3990,3803 | 225,1280,1130 | 226,3975,3866

BATCH_RAW_INFO | 218,3846,3197 | 222,2849,2568 | 223,3377,3189 | 224,3991,3803 | 225,1281,1130 | 226,3976,3866

BATCH_RAW_INFO | 218,3847,3197 | 222,2850,2568 | 223,3378,3189 | 224,3992,3803 | 225,1282,1130 | 226,3977,3866

BATCH_RAW_INFO | 218,3848,3197 | 222,2851,2568 | 223,3379,3189 | 224,3993,3803 | 225,1283,1130 | 226,3978,3866

BATCH_RAW_INFO | 218,3849,3197 | 222,2852,2568 | 223,3380,3189 | 224,3994,3803 | 225,1284,1130 | 226,3979,3866

BATCH_RAW_INFO | 227,2860,2859

BATCH_RAW_INFO | 218,3850,3197 | 222,2853,2568 | 223,3381,3189 | 224,3995,3803 | 225,1285,1130 | 226,3980,3866 | 227,2861,2859

BATCH_RAW_INFO | 228,3617,3616

BATCH_RAW_INFO | 218,3851,3197 | 222,2854,2568 | 223,3382,3189 | 224,3996,3803 | 225,1286,1130 | 226,3981,3866 | 227,2862,2859 | 228,3618,3616

BATCH_RAW_INFO | 218,3852,3197 | 222,2855,2568 | 223,3383,3189 | 224,3997,3803 | 225,1287,1130 | 226,3982,3866 | 227,2863,2859 | 228,3619,3616

BATCH_RAW_INFO | 218,3853,3197 | 222,2856,2568 | 223,3384,3189 | 224,3998,3803 | 225,1288,1130 | 226,3983,3866 | 227,2864,2859 | 228,3620,3616

BATCH_RAW_INFO | 218,3854,3197 | 222,2857,2568 | 223,3385,3189 | 224,3999,3803 | 225,1289,1130 | 226,3984,3866 | 227,2865,2859 | 228,3621,3616

BATCH_RAW_INFO | 218,3855,3197 | 222,2858,2568 | 223,3386,3189 | 224,4000,3803 | 225,1290,1130 | 226,3985,3866 | 227,2866,2859 | 228,3622,3616

BATCH_RAW_INFO | 218,3856,3197 | 222,2859,2568 | 223,3387,3189 | 224,4001,3803 | 225,1291,1130 | 226,3986,3866 | 227,2867,2859 | 228,3623,3616

BATCH_RAW_INFO | 218,3857,3197 | 222,2860,2568 | 223,3388,3189 | 224,4002,3803 | 225,1292,1130 | 226,3987,3866 | 227,2868,2859 | 228,3624,3616

BATCH_RAW_INFO | 218,3858,3197 | 222,2861,2568 | 223,3389,3189 | 224,4003,3803 | 225,1293,1130 | 226,3988,3866 | 227,2869,2859 | 228,3625,3616

BATCH_RAW_INFO | 218,3859,3197 | 222,2862,2568 | 223,3390,3189 | 224,4004,3803 | 225,1294,1130 | 226,3989,3866 | 227,2870,2859 | 228,3626,3616

BATCH_RAW_INFO | 218,3860,3197 | 222,2863,2568 | 223,3391,3189 | 224,4005,3803 | 225,1295,1130 | 226,3990,3866 | 227,2871,2859 | 228,3627,3616

BATCH_RAW_INFO | 218,3861,3197 | 222,2864,2568 | 223,3392,3189 | 224,4006,3803 | 225,1296,1130 | 226,3991,3866 | 227,2872,2859 | 228,3628,3616

BATCH_RAW_INFO | 218,3862,3197 | 222,2865,2568 | 223,3393,3189 | 224,4007,3803 | 225,1297,1130 | 226,3992,3866 | 227,2873,2859 | 228,3629,3616

BATCH_RAW_INFO | 218,3863,3197 | 222,2866,2568 | 223,3394,3189 | 224,4008,3803 | 225,1298,1130 | 226,3993,3866 | 227,2874,2859 | 228,3630,3616

BATCH_RAW_INFO | 218,3864,3197 | 222,2867,2568 | 223,3395,3189 | 224,4009,3803 | 225,1299,1130 | 226,3994,3866 | 227,2875,2859 | 228,3631,3616

BATCH_RAW_INFO | 218,3865,3197 | 222,2868,2568 | 223,3396,3189 | 224,4010,3803 | 225,1300,1130 | 226,3995,3866 | 227,2876,2859 | 228,3632,3616

BATCH_RAW_INFO | 218,3866,3197 | 222,2869,2568 | 223,3397,3189 | 224,4011,3803 | 225,1301,1130 | 226,3996,3866 | 227,2877,2859 | 228,3633,3616

BATCH_RAW_INFO | 218,3867,3197 | 222,2870,2568 | 223,3398,3189 | 224,4012,3803 | 225,1302,1130 | 226,3997,3866 | 227,2878,2859 | 228,3634,3616

BATCH_RAW_INFO | 218,3868,3197 | 222,2871,2568 | 223,3399,3189 | 224,4013,3803 | 225,1303,1130 | 226,3998,3866 | 227,2879,2859 | 228,3635,3616

BATCH_RAW_INFO | 218,3869,3197 | 222,2872,2568 | 223,3400,3189 | 224,4014,3803 | 225,1304,1130 | 226,3999,3866 | 227,2880,2859 | 228,3636,3616

BATCH_RAW_INFO | 218,3870,3197 | 222,2873,2568 | 223,3401,3189 | 224,4015,3803 | 225,1305,1130 | 226,4000,3866 | 227,2881,2859 | 228,3637,3616

BATCH_RAW_INFO | 218,3871,3197 | 222,2874,2568 | 223,3402,3189 | 224,4016,3803 | 225,1306,1130 | 226,4001,3866 | 227,2882,2859 | 228,3638,3616

BATCH_RAW_INFO | 218,3872,3197 | 222,2875,2568 | 223,3403,3189 | 224,4017,3803 | 225,1307,1130 | 226,4002,3866 | 227,2883,2859 | 228,3639,3616

BATCH_RAW_INFO | 218,3873,3197 | 222,2876,2568 | 223,3404,3189 | 224,4018,3803 | 225,1308,1130 | 226,4003,3866 | 227,2884,2859 | 228,3640,3616

BATCH_RAW_INFO | 218,3874,3197 | 222,2877,2568 | 223,3405,3189 | 224,4019,3803 | 225,1309,1130 | 226,4004,3866 | 227,2885,2859 | 228,3641,3616

BATCH_RAW_INFO | 218,3875,3197 | 222,2878,2568 | 223,3406,3189 | 224,4020,3803 | 225,1310,1130 | 226,4005,3866 | 227,2886,2859 | 228,3642,3616

BATCH_RAW_INFO | 218,3876,3197 | 222,2879,2568 | 223,3407,3189 | 224,4021,3803 | 225,1311,1130 | 226,4006,3866 | 227,2887,2859 | 228,3643,3616

BATCH_RAW_INFO | 218,3877,3197 | 222,2880,2568 | 223,3408,3189 | 224,4022,3803 | 225,1312,1130 | 226,4007,3866 | 227,2888,2859 | 228,3644,3616

BATCH_RAW_INFO | 218,3878,3197 | 222,2881,2568 | 223,3409,3189 | 224,4023,3803 | 225,1313,1130 | 226,4008,3866 | 227,2889,2859 | 228,3645,3616

BATCH_RAW_INFO | 218,3879,3197 | 222,2882,2568 | 223,3410,3189 | 224,4024,3803 | 225,1314,1130 | 226,4009,3866 | 227,2890,2859 | 228,3646,3616

BATCH_RAW_INFO | 218,3880,3197 | 222,2883,2568 | 223,3411,3189 | 224,4025,3803 | 225,1315,1130 | 226,4010,3866 | 227,2891,2859 | 228,3647,3616

BATCH_RAW_INFO | 218,3881,3197 | 222,2884,2568 | 223,3412,3189 | 224,4026,3803 | 225,1316,1130 | 226,4011,3866 | 227,2892,2859 | 228,3648,3616

BATCH_RAW_INFO | 218,3882,3197 | 222,2885,2568 | 223,3413,3189 | 224,4027,3803 | 225,1317,1130 | 226,4012,3866 | 227,2893,2859 | 228,3649,3616

BATCH_RAW_INFO | 218,3883,3197 | 222,2886,2568 | 223,3414,3189 | 224,4028,3803 | 225,1318,1130 | 226,4013,3866 | 227,2894,2859 | 228,3650,3616

BATCH_RAW_INFO | 218,3884,3197 | 222,2887,2568 | 223,3415,3189 | 224,4029,3803 | 225,1319,1130 | 226,4014,3866 | 227,2895,2859 | 228,3651,3616

BATCH_RAW_INFO | 218,3885,3197 | 222,2888,2568 | 223,3416,3189 | 224,4030,3803 | 225,1320,1130 | 226,4015,3866 | 227,2896,2859 | 228,3652,3616

BATCH_RAW_INFO | 218,3886,3197 | 222,2889,2568 | 223,3417,3189 | 224,4031,3803 | 225,1321,1130 | 226,4016,3866 | 227,2897,2859 | 228,3653,3616

BATCH_RAW_INFO | 218,3887,3197 | 222,2890,2568 | 223,3418,3189 | 224,4032,3803 | 225,1322,1130 | 226,4017,3866 | 227,2898,2859 | 228,3654,3616

BATCH_RAW_INFO | 218,3888,3197 | 222,2891,2568 | 223,3419,3189 | 224,4033,3803 | 225,1323,1130 | 226,4018,3866 | 227,2899,2859 | 228,3655,3616

BATCH_RAW_INFO | 218,3889,3197 | 222,2892,2568 | 223,3420,3189 | 224,4034,3803 | 225,1324,1130 | 226,4019,3866 | 227,2900,2859 | 228,3656,3616

BATCH_RAW_INFO | 218,3890,3197 | 222,2893,2568 | 223,3421,3189 | 224,4035,3803 | 225,1325,1130 | 226,4020,3866 | 227,2901,2859 | 228,3657,3616

BATCH_RAW_INFO | 218,3891,3197 | 222,2894,2568 | 223,3422,3189 | 224,4036,3803 | 225,1326,1130 | 226,4021,3866 | 227,2902,2859 | 228,3658,3616

BATCH_RAW_INFO | 218,3892,3197 | 222,2895,2568 | 223,3423,3189 | 224,4037,3803 | 225,1327,1130 | 226,4022,3866 | 227,2903,2859 | 228,3659,3616

BATCH_RAW_INFO | 218,3893,3197 | 222,2896,2568 | 223,3424,3189 | 224,4038,3803 | 225,1328,1130 | 226,4023,3866 | 227,2904,2859 | 228,3660,3616

BATCH_RAW_INFO | 218,3894,3197 | 222,2897,2568 | 223,3425,3189 | 224,4039,3803 | 225,1329,1130 | 226,4024,3866 | 227,2905,2859 | 228,3661,3616

BATCH_RAW_INFO | 218,3895,3197 | 222,2898,2568 | 223,3426,3189 | 224,4040,3803 | 225,1330,1130 | 226,4025,3866 | 227,2906,2859 | 228,3662,3616

BATCH_RAW_INFO | 218,3896,3197 | 222,2899,2568 | 223,3427,3189 | 224,4041,3803 | 225,1331,1130 | 226,4026,3866 | 227,2907,2859 | 228,3663,3616

BATCH_RAW_INFO | 218,3897,3197 | 222,2900,2568 | 223,3428,3189 | 224,4042,3803 | 225,1332,1130 | 226,4027,3866 | 227,2908,2859 | 228,3664,3616

BATCH_RAW_INFO | 218,3898,3197 | 222,2901,2568 | 223,3429,3189 | 224,4043,3803 | 225,1333,1130 | 226,4028,3866 | 227,2909,2859 | 228,3665,3616

BATCH_RAW_INFO | 218,3899,3197 | 222,2902,2568 | 223,3430,3189 | 224,4044,3803 | 225,1334,1130 | 226,4029,3866 | 227,2910,2859 | 228,3666,3616

BATCH_RAW_INFO | 218,3900,3197 | 222,2903,2568 | 223,3431,3189 | 224,4045,3803 | 225,1335,1130 | 226,4030,3866 | 227,2911,2859 | 228,3667,3616

BATCH_RAW_INFO | 218,3901,3197 | 222,2904,2568 | 223,3432,3189 | 224,4046,3803 | 225,1336,1130 | 226,4031,3866 | 227,2912,2859 | 228,3668,3616

BATCH_RAW_INFO | 218,3902,3197 | 222,2905,2568 | 223,3433,3189 | 224,4047,3803 | 225,1337,1130 | 226,4032,3866 | 227,2913,2859 | 228,3669,3616

BATCH_RAW_INFO | 218,3903,3197 | 222,2906,2568 | 223,3434,3189 | 224,4048,3803 | 225,1338,1130 | 226,4033,3866 | 227,2914,2859 | 228,3670,3616

BATCH_RAW_INFO | 218,3904,3197 | 222,2907,2568 | 223,3435,3189 | 224,4049,3803 | 225,1339,1130 | 226,4034,3866 | 227,2915,2859 | 228,3671,3616

BATCH_RAW_INFO | 218,3905,3197 | 222,2908,2568 | 223,3436,3189 | 224,4050,3803 | 225,1340,1130 | 226,4035,3866 | 227,2916,2859 | 228,3672,3616

BATCH_RAW_INFO | 218,3906,3197 | 222,2909,2568 | 223,3437,3189 | 224,4051,3803 | 225,1341,1130 | 226,4036,3866 | 227,2917,2859 | 228,3673,3616

BATCH_RAW_INFO | 218,3907,3197 | 222,2910,2568 | 223,3438,3189 | 224,4052,3803 | 225,1342,1130 | 226,4037,3866 | 227,2918,2859 | 228,3674,3616

BATCH_RAW_INFO | 218,3908,3197 | 222,2911,2568 | 223,3439,3189 | 224,4053,3803 | 225,1343,1130 | 226,4038,3866 | 227,2919,2859 | 228,3675,3616

BATCH_RAW_INFO | 218,3909,3197 | 222,2912,2568 | 223,3440,3189 | 224,4054,3803 | 225,1344,1130 | 226,4039,3866 | 227,2920,2859 | 228,3676,3616

BATCH_RAW_INFO | 218,3910,3197 | 222,2913,2568 | 223,3441,3189 | 224,4055,3803 | 225,1345,1130 | 226,4040,3866 | 227,2921,2859 | 228,3677,3616

BATCH_RAW_INFO | 218,3911,3197 | 222,2914,2568 | 223,3442,3189 | 224,4056,3803 | 225,1346,1130 | 226,4041,3866 | 227,2922,2859 | 228,3678,3616

BATCH_RAW_INFO | 218,3912,3197 | 222,2915,2568 | 223,3443,3189 | 224,4057,3803 | 225,1347,1130 | 226,4042,3866 | 227,2923,2859 | 228,3679,3616

BATCH_RAW_INFO | 218,3913,3197 | 222,2916,2568 | 223,3444,3189 | 224,4058,3803 | 225,1348,1130 | 226,4043,3866 | 227,2924,2859 | 228,3680,3616

BATCH_RAW_INFO | 218,3914,3197 | 222,2917,2568 | 223,3445,3189 | 224,4059,3803 | 225,1349,1130 | 226,4044,3866 | 227,2925,2859 | 228,3681,3616

BATCH_RAW_INFO | 218,3915,3197 | 222,2918,2568 | 223,3446,3189 | 224,4060,3803 | 225,1350,1130 | 226,4045,3866 | 227,2926,2859 | 228,3682,3616

BATCH_RAW_INFO | 218,3916,3197 | 222,2919,2568 | 223,3447,3189 | 224,4061,3803 | 225,1351,1130 | 226,4046,3866 | 227,2927,2859 | 228,3683,3616

BATCH_RAW_INFO | 218,3917,3197 | 222,2920,2568 | 223,3448,3189 | 224,4062,3803 | 225,1352,1130 | 226,4047,3866 | 227,2928,2859 | 228,3684,3616

BATCH_RAW_INFO | 218,3918,3197 | 222,2921,2568 | 223,3449,3189 | 224,4063,3803 | 225,1353,1130 | 226,4048,3866 | 227,2929,2859 | 228,3685,3616

BATCH_RAW_INFO | 218,3919,3197 | 222,2922,2568 | 223,3450,3189 | 224,4064,3803 | 225,1354,1130 | 226,4049,3866 | 227,2930,2859 | 228,3686,3616

BATCH_RAW_INFO | 218,3920,3197 | 222,2923,2568 | 223,3451,3189 | 224,4065,3803 | 225,1355,1130 | 226,4050,3866 | 227,2931,2859 | 228,3687,3616

BATCH_RAW_INFO | 218,3921,3197 | 222,2924,2568 | 223,3452,3189 | 224,4066,3803 | 225,1356,1130 | 226,4051,3866 | 227,2932,2859 | 228,3688,3616

BATCH_RAW_INFO | 218,3922,3197 | 222,2925,2568 | 223,3453,3189 | 224,4067,3803 | 225,1357,1130 | 226,4052,3866 | 227,2933,2859 | 228,3689,3616

BATCH_RAW_INFO | 218,3923,3197 | 222,2926,2568 | 223,3454,3189 | 224,4068,3803 | 225,1358,1130 | 226,4053,3866 | 227,2934,2859 | 228,3690,3616

BATCH_RAW_INFO | 218,3924,3197 | 222,2927,2568 | 223,3455,3189 | 224,4069,3803 | 225,1359,1130 | 226,4054,3866 | 227,2935,2859 | 228,3691,3616

BATCH_RAW_INFO | 218,3925,3197 | 222,2928,2568 | 223,3456,3189 | 224,4070,3803 | 225,1360,1130 | 226,4055,3866 | 227,2936,2859 | 228,3692,3616

BATCH_RAW_INFO | 218,3926,3197 | 222,2929,2568 | 223,3457,3189 | 224,4071,3803 | 225,1361,1130 | 226,4056,3866 | 227,2937,2859 | 228,3693,3616

BATCH_RAW_INFO | 218,3927,3197 | 222,2930,2568 | 223,3458,3189 | 224,4072,3803 | 225,1362,1130 | 226,4057,3866 | 227,2938,2859 | 228,3694,3616

BATCH_RAW_INFO | 218,3928,3197 | 222,2931,2568 | 223,3459,3189 | 224,4073,3803 | 225,1363,1130 | 226,4058,3866 | 227,2939,2859 | 228,3695,3616

BATCH_RAW_INFO | 218,3929,3197 | 222,2932,2568 | 223,3460,3189 | 224,4074,3803 | 225,1364,1130 | 226,4059,3866 | 227,2940,2859 | 228,3696,3616

BATCH_RAW_INFO | 218,3930,3197 | 222,2933,2568 | 223,3461,3189 | 224,4075,3803 | 225,1365,1130 | 226,4060,3866 | 227,2941,2859 | 228,3697,3616

BATCH_RAW_INFO | 218,3931,3197 | 222,2934,2568 | 223,3462,3189 | 224,4076,3803 | 225,1366,1130 | 226,4061,3866 | 227,2942,2859 | 228,3698,3616

BATCH_RAW_INFO | 218,3932,3197 | 222,2935,2568 | 223,3463,3189 | 224,4077,3803 | 225,1367,1130 | 226,4062,3866 | 227,2943,2859 | 228,3699,3616

BATCH_RAW_INFO | 218,3933,3197 | 222,2936,2568 | 223,3464,3189 | 224,4078,3803 | 225,1368,1130 | 226,4063,3866 | 227,2944,2859 | 228,3700,3616

BATCH_RAW_INFO | 218,3934,3197 | 222,2937,2568 | 223,3465,3189 | 224,4079,3803 | 225,1369,1130 | 226,4064,3866 | 227,2945,2859 | 228,3701,3616

BATCH_RAW_INFO | 218,3935,3197 | 222,2938,2568 | 223,3466,3189 | 224,4080,3803 | 225,1370,1130 | 226,4065,3866 | 227,2946,2859 | 228,3702,3616

BATCH_RAW_INFO | 218,3936,3197 | 222,2939,2568 | 223,3467,3189 | 224,4081,3803 | 225,1371,1130 | 226,4066,3866 | 227,2947,2859 | 228,3703,3616

BATCH_RAW_INFO | 218,3937,3197 | 222,2940,2568 | 223,3468,3189 | 224,4082,3803 | 225,1372,1130 | 226,4067,3866 | 227,2948,2859 | 228,3704,3616

BATCH_RAW_INFO | 218,3938,3197 | 222,2941,2568 | 223,3469,3189 | 224,4083,3803 | 225,1373,1130 | 226,4068,3866 | 227,2949,2859 | 228,3705,3616

BATCH_RAW_INFO | 218,3939,3197 | 222,2942,2568 | 223,3470,3189 | 224,4084,3803 | 225,1374,1130 | 226,4069,3866 | 227,2950,2859 | 228,3706,3616

BATCH_RAW_INFO | 218,3940,3197 | 222,2943,2568 | 223,3471,3189 | 224,4085,3803 | 225,1375,1130 | 226,4070,3866 | 227,2951,2859 | 228,3707,3616

BATCH_RAW_INFO | 218,3941,3197 | 222,2944,2568 | 223,3472,3189 | 224,4086,3803 | 225,1376,1130 | 226,4071,3866 | 227,2952,2859 | 228,3708,3616

BATCH_RAW_INFO | 218,3942,3197 | 222,2945,2568 | 223,3473,3189 | 224,4087,3803 | 225,1377,1130 | 226,4072,3866 | 227,2953,2859 | 228,3709,3616

BATCH_RAW_INFO | 218,3943,3197 | 222,2946,2568 | 223,3474,3189 | 224,4088,3803 | 225,1378,1130 | 226,4073,3866 | 227,2954,2859 | 228,3710,3616

BATCH_RAW_INFO | 218,3944,3197 | 222,2947,2568 | 223,3475,3189 | 224,4089,3803 | 225,1379,1130 | 226,4074,3866 | 227,2955,2859 | 228,3711,3616

BATCH_RAW_INFO | 218,3945,3197 | 222,2948,2568 | 223,3476,3189 | 224,4090,3803 | 225,1380,1130 | 226,4075,3866 | 227,2956,2859 | 228,3712,3616

BATCH_RAW_INFO | 218,3946,3197 | 222,2949,2568 | 223,3477,3189 | 224,4091,3803 | 225,1381,1130 | 226,4076,3866 | 227,2957,2859 | 228,3713,3616

BATCH_RAW_INFO | 218,3947,3197 | 222,2950,2568 | 223,3478,3189 | 224,4092,3803 | 225,1382,1130 | 226,4077,3866 | 227,2958,2859 | 228,3714,3616

BATCH_RAW_INFO | 218,3948,3197 | 222,2951,2568 | 223,3479,3189 | 224,4093,3803 | 225,1383,1130 | 226,4078,3866 | 227,2959,2859 | 228,3715,3616

BATCH_RAW_INFO | 218,3949,3197 | 222,2952,2568 | 223,3480,3189 | 224,4094,3803 | 225,1384,1130 | 226,4079,3866 | 227,2960,2859 | 228,3716,3616

BATCH_RAW_INFO | 218,3950,3197 | 222,2953,2568 | 223,3481,3189 | 224,4095,3803 | 225,1385,1130 | 226,4080,3866 | 227,2961,2859 | 228,3717,3616

BATCH_RAW_INFO | 218,3951,3197 | 222,2954,2568 | 223,3482,3189 | 225,1386,1130 | 226,4081,3866 | 227,2962,2859 | 228,3718,3616

BATCH_RAW_INFO | 218,3952,3197 | 222,2955,2568 | 223,3483,3189 | 225,1387,1130 | 226,4082,3866 | 227,2963,2859 | 228,3719,3616

BATCH_RAW_INFO | 218,3953,3197 | 222,2956,2568 | 223,3484,3189 | 225,1388,1130 | 226,4083,3866 | 227,2964,2859 | 228,3720,3616

BATCH_RAW_INFO | 218,3954,3197 | 222,2957,2568 | 223,3485,3189 | 225,1389,1130 | 226,4084,3866 | 227,2965,2859 | 228,3721,3616

BATCH_RAW_INFO | 218,3955,3197 | 222,2958,2568 | 223,3486,3189 | 225,1390,1130 | 226,4085,3866 | 227,2966,2859 | 228,3722,3616

BATCH_RAW_INFO | 218,3956,3197 | 222,2959,2568 | 223,3487,3189 | 225,1391,1130 | 226,4086,3866 | 227,2967,2859 | 228,3723,3616

BATCH_RAW_INFO | 218,3957,3197 | 222,2960,2568 | 223,3488,3189 | 225,1392,1130 | 226,4087,3866 | 227,2968,2859 | 228,3724,3616

BATCH_RAW_INFO | 218,3958,3197 | 222,2961,2568 | 223,3489,3189 | 225,1393,1130 | 226,4088,3866 | 227,2969,2859 | 228,3725,3616

BATCH_RAW_INFO | 218,3959,3197 | 222,2962,2568 | 223,3490,3189 | 225,1394,1130 | 226,4089,3866 | 227,2970,2859 | 228,3726,3616

BATCH_RAW_INFO | 218,3960,3197 | 222,2963,2568 | 223,3491,3189 | 225,1395,1130 | 226,4090,3866 | 227,2971,2859 | 228,3727,3616

BATCH_RAW_INFO | 218,3961,3197 | 222,2964,2568 | 223,3492,3189 | 225,1396,1130 | 226,4091,3866 | 227,2972,2859 | 228,3728,3616

BATCH_RAW_INFO | 218,3962,3197 | 222,2965,2568 | 223,3493,3189 | 225,1397,1130 | 226,4092,3866 | 227,2973,2859 | 228,3729,3616

BATCH_RAW_INFO | 218,3963,3197 | 222,2966,2568 | 223,3494,3189 | 225,1398,1130 | 226,4093,3866 | 227,2974,2859 | 228,3730,3616

BATCH_RAW_INFO | 218,3964,3197 | 222,2967,2568 | 223,3495,3189 | 225,1399,1130 | 226,4094,3866 | 227,2975,2859 | 228,3731,3616

BATCH_RAW_INFO | 218,3965,3197 | 222,2968,2568 | 223,3496,3189 | 225,1400,1130 | 226,4095,3866 | 227,2976,2859 | 228,3732,3616

BATCH_RAW_INFO | 218,3966,3197 | 222,2969,2568 | 223,3497,3189 | 225,1401,1130 | 227,2977,2859 | 228,3733,3616

BATCH_RAW_INFO | 218,3967,3197 | 222,2970,2568 | 223,3498,3189 | 225,1402,1130 | 227,2978,2859 | 228,3734,3616

BATCH_RAW_INFO | 218,3968,3197 | 222,2971,2568 | 223,3499,3189 | 225,1403,1130 | 227,2979,2859 | 228,3735,3616

BATCH_RAW_INFO | 218,3969,3197 | 222,2972,2568 | 223,3500,3189 | 225,1404,1130 | 227,2980,2859 | 228,3736,3616

BATCH_RAW_INFO | 218,3970,3197 | 222,2973,2568 | 223,3501,3189 | 225,1405,1130 | 227,2981,2859 | 228,3737,3616

BATCH_RAW_INFO | 218,3971,3197 | 222,2974,2568 | 223,3502,3189 | 225,1406,1130 | 227,2982,2859 | 228,3738,3616

BATCH_RAW_INFO | 218,3972,3197 | 222,2975,2568 | 223,3503,3189 | 225,1407,1130 | 227,2983,2859 | 228,3739,3616

BATCH_RAW_INFO | 218,3973,3197 | 222,2976,2568 | 223,3504,3189 | 225,1408,1130 | 227,2984,2859 | 228,3740,3616

BATCH_RAW_INFO | 218,3974,3197 | 222,2977,2568 | 223,3505,3189 | 225,1409,1130 | 227,2985,2859 | 228,3741,3616

BATCH_RAW_INFO | 218,3975,3197 | 222,2978,2568 | 223,3506,3189 | 225,1410,1130 | 227,2986,2859 | 228,3742,3616

BATCH_RAW_INFO | 218,3976,3197 | 222,2979,2568 | 223,3507,3189 | 225,1411,1130 | 227,2987,2859 | 228,3743,3616

BATCH_RAW_INFO | 218,3977,3197 | 222,2980,2568 | 223,3508,3189 | 225,1412,1130 | 227,2988,2859 | 228,3744,3616

BATCH_RAW_INFO | 218,3978,3197 | 222,2981,2568 | 223,3509,3189 | 225,1413,1130 | 227,2989,2859 | 228,3745,3616

BATCH_RAW_INFO | 218,3979,3197 | 222,2982,2568 | 223,3510,3189 | 225,1414,1130 | 227,2990,2859 | 228,3746,3616

BATCH_RAW_INFO | 218,3980,3197 | 222,2983,2568 | 223,3511,3189 | 225,1415,1130 | 227,2991,2859 | 228,3747,3616

BATCH_RAW_INFO | 218,3981,3197 | 222,2984,2568 | 223,3512,3189 | 225,1416,1130 | 227,2992,2859 | 228,3748,3616

BATCH_RAW_INFO | 218,3982,3197 | 222,2985,2568 | 223,3513,3189 | 225,1417,1130 | 227,2993,2859 | 228,3749,3616

BATCH_RAW_INFO | 218,3983,3197 | 222,2986,2568 | 223,3514,3189 | 225,1418,1130 | 227,2994,2859 | 228,3750,3616

BATCH_RAW_INFO | 218,3984,3197 | 222,2987,2568 | 223,3515,3189 | 225,1419,1130 | 227,2995,2859 | 228,3751,3616

BATCH_RAW_INFO | 218,3985,3197 | 222,2988,2568 | 223,3516,3189 | 225,1420,1130 | 227,2996,2859 | 228,3752,3616

BATCH_RAW_INFO | 218,3986,3197 | 222,2989,2568 | 223,3517,3189 | 225,1421,1130 | 227,2997,2859 | 228,3753,3616

BATCH_RAW_INFO | 218,3987,3197 | 222,2990,2568 | 223,3518,3189 | 225,1422,1130 | 227,2998,2859 | 228,3754,3616

BATCH_RAW_INFO | 218,3988,3197 | 222,2991,2568 | 223,3519,3189 | 225,1423,1130 | 227,2999,2859 | 228,3755,3616

BATCH_RAW_INFO | 218,3989,3197 | 222,2992,2568 | 223,3520,3189 | 225,1424,1130 | 227,3000,2859 | 228,3756,3616

BATCH_RAW_INFO | 218,3990,3197 | 222,2993,2568 | 223,3521,3189 | 225,1425,1130 | 227,3001,2859 | 228,3757,3616

BATCH_RAW_INFO | 218,3991,3197 | 222,2994,2568 | 223,3522,3189 | 225,1426,1130 | 227,3002,2859 | 228,3758,3616

BATCH_RAW_INFO | 218,3992,3197 | 222,2995,2568 | 223,3523,3189 | 225,1427,1130 | 227,3003,2859 | 228,3759,3616

BATCH_RAW_INFO | 218,3993,3197 | 222,2996,2568 | 223,3524,3189 | 225,1428,1130 | 227,3004,2859 | 228,3760,3616

BATCH_RAW_INFO | 218,3994,3197 | 222,2997,2568 | 223,3525,3189 | 225,1429,1130 | 227,3005,2859 | 228,3761,3616

BATCH_RAW_INFO | 218,3995,3197 | 222,2998,2568 | 223,3526,3189 | 225,1430,1130 | 227,3006,2859 | 228,3762,3616

BATCH_RAW_INFO | 218,3996,3197 | 222,2999,2568 | 223,3527,3189 | 225,1431,1130 | 227,3007,2859 | 228,3763,3616

BATCH_RAW_INFO | 218,3997,3197 | 222,3000,2568 | 223,3528,3189 | 225,1432,1130 | 227,3008,2859 | 228,3764,3616

BATCH_RAW_INFO | 218,3998,3197 | 222,3001,2568 | 223,3529,3189 | 225,1433,1130 | 227,3009,2859 | 228,3765,3616

BATCH_RAW_INFO | 218,3999,3197 | 222,3002,2568 | 223,3530,3189 | 225,1434,1130 | 227,3010,2859 | 228,3766,3616

BATCH_RAW_INFO | 218,4000,3197 | 222,3003,2568 | 223,3531,3189 | 225,1435,1130 | 227,3011,2859 | 228,3767,3616

BATCH_RAW_INFO | 218,4001,3197 | 222,3004,2568 | 223,3532,3189 | 225,1436,1130 | 227,3012,2859 | 228,3768,3616

BATCH_RAW_INFO | 218,4002,3197 | 222,3005,2568 | 223,3533,3189 | 225,1437,1130 | 227,3013,2859 | 228,3769,3616

BATCH_RAW_INFO | 218,4003,3197 | 222,3006,2568 | 223,3534,3189 | 225,1438,1130 | 227,3014,2859 | 228,3770,3616

BATCH_RAW_INFO | 218,4004,3197 | 222,3007,2568 | 223,3535,3189 | 225,1439,1130 | 227,3015,2859 | 228,3771,3616

BATCH_RAW_INFO | 218,4005,3197 | 222,3008,2568 | 223,3536,3189 | 225,1440,1130 | 227,3016,2859 | 228,3772,3616

BATCH_RAW_INFO | 218,4006,3197 | 222,3009,2568 | 223,3537,3189 | 225,1441,1130 | 227,3017,2859 | 228,3773,3616

BATCH_RAW_INFO | 218,4007,3197 | 222,3010,2568 | 223,3538,3189 | 225,1442,1130 | 227,3018,2859 | 228,3774,3616

BATCH_RAW_INFO | 218,4008,3197 | 222,3011,2568 | 223,3539,3189 | 225,1443,1130 | 227,3019,2859 | 228,3775,3616

BATCH_RAW_INFO | 218,4009,3197 | 222,3012,2568 | 223,3540,3189 | 225,1444,1130 | 227,3020,2859 | 228,3776,3616

BATCH_RAW_INFO | 218,4010,3197 | 222,3013,2568 | 223,3541,3189 | 225,1445,1130 | 227,3021,2859 | 228,3777,3616

BATCH_RAW_INFO | 218,4011,3197 | 222,3014,2568 | 223,3542,3189 | 225,1446,1130 | 227,3022,2859 | 228,3778,3616

BATCH_RAW_INFO | 218,4012,3197 | 222,3015,2568 | 223,3543,3189 | 225,1447,1130 | 227,3023,2859 | 228,3779,3616

BATCH_RAW_INFO | 218,4013,3197 | 222,3016,2568 | 223,3544,3189 | 225,1448,1130 | 227,3024,2859 | 228,3780,3616

BATCH_RAW_INFO | 218,4014,3197 | 222,3017,2568 | 223,3545,3189 | 225,1449,1130 | 227,3025,2859 | 228,3781,3616

BATCH_RAW_INFO | 218,4015,3197 | 222,3018,2568 | 223,3546,3189 | 225,1450,1130 | 227,3026,2859 | 228,3782,3616

BATCH_RAW_INFO | 218,4016,3197 | 222,3019,2568 | 223,3547,3189 | 225,1451,1130 | 227,3027,2859 | 228,3783,3616

BATCH_RAW_INFO | 218,4017,3197 | 222,3020,2568 | 223,3548,3189 | 225,1452,1130 | 227,3028,2859 | 228,3784,3616

BATCH_RAW_INFO | 218,4018,3197 | 222,3021,2568 | 223,3549,3189 | 225,1453,1130 | 227,3029,2859 | 228,3785,3616

BATCH_RAW_INFO | 218,4019,3197 | 222,3022,2568 | 223,3550,3189 | 225,1454,1130 | 227,3030,2859 | 228,3786,3616

BATCH_RAW_INFO | 218,4020,3197 | 222,3023,2568 | 223,3551,3189 | 225,1455,1130 | 227,3031,2859 | 228,3787,3616

BATCH_RAW_INFO | 218,4021,3197 | 222,3024,2568 | 223,3552,3189 | 225,1456,1130 | 227,3032,2859 | 228,3788,3616

BATCH_RAW_INFO | 218,4022,3197 | 222,3025,2568 | 223,3553,3189 | 225,1457,1130 | 227,3033,2859 | 228,3789,3616

BATCH_RAW_INFO | 218,4023,3197 | 222,3026,2568 | 223,3554,3189 | 225,1458,1130 | 227,3034,2859 | 228,3790,3616

BATCH_RAW_INFO | 218,4024,3197 | 222,3027,2568 | 223,3555,3189 | 225,1459,1130 | 227,3035,2859 | 228,3791,3616

BATCH_RAW_INFO | 218,4025,3197 | 222,3028,2568 | 223,3556,3189 | 225,1460,1130 | 227,3036,2859 | 228,3792,3616

BATCH_RAW_INFO | 218,4026,3197 | 222,3029,2568 | 223,3557,3189 | 225,1461,1130 | 227,3037,2859 | 228,3793,3616

BATCH_RAW_INFO | 218,4027,3197 | 222,3030,2568 | 223,3558,3189 | 225,1462,1130 | 227,3038,2859 | 228,3794,3616

BATCH_RAW_INFO | 218,4028,3197 | 222,3031,2568 | 223,3559,3189 | 225,1463,1130 | 227,3039,2859 | 228,3795,3616

BATCH_RAW_INFO | 218,4029,3197 | 222,3032,2568 | 223,3560,3189 | 225,1464,1130 | 227,3040,2859 | 228,3796,3616

BATCH_RAW_INFO | 218,4030,3197 | 222,3033,2568 | 223,3561,3189 | 225,1465,1130 | 227,3041,2859 | 228,3797,3616

BATCH_RAW_INFO | 218,4031,3197 | 222,3034,2568 | 223,3562,3189 | 225,1466,1130 | 227,3042,2859 | 228,3798,3616

BATCH_RAW_INFO | 218,4032,3197 | 222,3035,2568 | 223,3563,3189 | 225,1467,1130 | 227,3043,2859 | 228,3799,3616

BATCH_RAW_INFO | 229,3353,3352

BATCH_RAW_INFO | 230,1236,1235

BATCH_RAW_INFO | 218,4033,3197 | 222,3036,2568 | 223,3564,3189 | 225,1468,1130 | 227,3044,2859 | 228,3800,3616 | 229,3354,3352 | 230,1237,1235

BATCH_RAW_INFO | 218,4034,3197 | 222,3037,2568 | 223,3565,3189 | 225,1469,1130 | 227,3045,2859 | 228,3801,3616 | 229,3355,3352 | 230,1238,1235

BATCH_RAW_INFO | 231,3830,3829

BATCH_RAW_INFO | 218,4035,3197 | 222,3038,2568 | 223,3566,3189 | 225,1470,1130 | 227,3046,2859 | 228,3802,3616 | 229,3356,3352 | 230,1239,1235 | 231,3831,3829

BATCH_RAW_INFO | 218,4036,3197 | 222,3039,2568 | 223,3567,3189 | 225,1471,1130 | 227,3047,2859 | 228,3803,3616 | 229,3357,3352 | 230,1240,1235 | 231,3832,3829

BATCH_RAW_INFO | 218,4037,3197 | 222,3040,2568 | 223,3568,3189 | 225,1472,1130 | 227,3048,2859 | 228,3804,3616 | 229,3358,3352 | 230,1241,1235 | 231,3833,3829

BATCH_RAW_INFO | 218,4038,3197 | 222,3041,2568 | 223,3569,3189 | 225,1473,1130 | 227,3049,2859 | 228,3805,3616 | 229,3359,3352 | 230,1242,1235 | 231,3834,3829

BATCH_RAW_INFO | 218,4039,3197 | 222,3042,2568 | 223,3570,3189 | 225,1474,1130 | 227,3050,2859 | 228,3806,3616 | 229,3360,3352 | 230,1243,1235 | 231,3835,3829

BATCH_RAW_INFO | 218,4040,3197 | 222,3043,2568 | 223,3571,3189 | 225,1475,1130 | 227,3051,2859 | 228,3807,3616 | 229,3361,3352 | 230,1244,1235 | 231,3836,3829

BATCH_RAW_INFO | 218,4041,3197 | 222,3044,2568 | 223,3572,3189 | 225,1476,1130 | 227,3052,2859 | 228,3808,3616 | 229,3362,3352 | 230,1245,1235 | 231,3837,3829

BATCH_RAW_INFO | 218,4042,3197 | 222,3045,2568 | 223,3573,3189 | 225,1477,1130 | 227,3053,2859 | 228,3809,3616 | 229,3363,3352 | 230,1246,1235 | 231,3838,3829

BATCH_RAW_INFO | 218,4043,3197 | 222,3046,2568 | 223,3574,3189 | 225,1478,1130 | 227,3054,2859 | 228,3810,3616 | 229,3364,3352 | 230,1247,1235 | 231,3839,3829

BATCH_RAW_INFO | 218,4044,3197 | 222,3047,2568 | 223,3575,3189 | 225,1479,1130 | 227,3055,2859 | 228,3811,3616 | 229,3365,3352 | 230,1248,1235 | 231,3840,3829

BATCH_RAW_INFO | 218,4045,3197 | 222,3048,2568 | 223,3576,3189 | 225,1480,1130 | 227,3056,2859 | 228,3812,3616 | 229,3366,3352 | 230,1249,1235 | 231,3841,3829

BATCH_RAW_INFO | 218,4046,3197 | 222,3049,2568 | 223,3577,3189 | 225,1481,1130 | 227,3057,2859 | 228,3813,3616 | 229,3367,3352 | 230,1250,1235 | 231,3842,3829

BATCH_RAW_INFO | 218,4047,3197 | 222,3050,2568 | 223,3578,3189 | 225,1482,1130 | 227,3058,2859 | 228,3814,3616 | 229,3368,3352 | 230,1251,1235 | 231,3843,3829

BATCH_RAW_INFO | 218,4048,3197 | 222,3051,2568 | 223,3579,3189 | 225,1483,1130 | 227,3059,2859 | 228,3815,3616 | 229,3369,3352 | 230,1252,1235 | 231,3844,3829

BATCH_RAW_INFO | 218,4049,3197 | 222,3052,2568 | 223,3580,3189 | 225,1484,1130 | 227,3060,2859 | 228,3816,3616 | 229,3370,3352 | 230,1253,1235 | 231,3845,3829

BATCH_RAW_INFO | 218,4050,3197 | 222,3053,2568 | 223,3581,3189 | 225,1485,1130 | 227,3061,2859 | 228,3817,3616 | 229,3371,3352 | 230,1254,1235 | 231,3846,3829

BATCH_RAW_INFO | 218,4051,3197 | 222,3054,2568 | 223,3582,3189 | 225,1486,1130 | 227,3062,2859 | 228,3818,3616 | 229,3372,3352 | 230,1255,1235 | 231,3847,3829

BATCH_RAW_INFO | 218,4052,3197 | 222,3055,2568 | 223,3583,3189 | 225,1487,1130 | 227,3063,2859 | 228,3819,3616 | 229,3373,3352 | 230,1256,1235 | 231,3848,3829

BATCH_RAW_INFO | 218,4053,3197 | 222,3056,2568 | 223,3584,3189 | 225,1488,1130 | 227,3064,2859 | 228,3820,3616 | 229,3374,3352 | 230,1257,1235 | 231,3849,3829

BATCH_RAW_INFO | 218,4054,3197 | 222,3057,2568 | 223,3585,3189 | 225,1489,1130 | 227,3065,2859 | 228,3821,3616 | 229,3375,3352 | 230,1258,1235 | 231,3850,3829

BATCH_RAW_INFO | 218,4055,3197 | 222,3058,2568 | 223,3586,3189 | 225,1490,1130 | 227,3066,2859 | 228,3822,3616 | 229,3376,3352 | 230,1259,1235 | 231,3851,3829

BATCH_RAW_INFO | 218,4056,3197 | 222,3059,2568 | 223,3587,3189 | 225,1491,1130 | 227,3067,2859 | 228,3823,3616 | 229,3377,3352 | 230,1260,1235 | 231,3852,3829

BATCH_RAW_INFO | 218,4057,3197 | 222,3060,2568 | 223,3588,3189 | 225,1492,1130 | 227,3068,2859 | 228,3824,3616 | 229,3378,3352 | 230,1261,1235 | 231,3853,3829

BATCH_RAW_INFO | 218,4058,3197 | 222,3061,2568 | 223,3589,3189 | 225,1493,1130 | 227,3069,2859 | 228,3825,3616 | 229,3379,3352 | 230,1262,1235 | 231,3854,3829

BATCH_RAW_INFO | 218,4059,3197 | 222,3062,2568 | 223,3590,3189 | 225,1494,1130 | 227,3070,2859 | 228,3826,3616 | 229,3380,3352 | 230,1263,1235 | 231,3855,3829

BATCH_RAW_INFO | 218,4060,3197 | 222,3063,2568 | 223,3591,3189 | 225,1495,1130 | 227,3071,2859 | 228,3827,3616 | 229,3381,3352 | 230,1264,1235 | 231,3856,3829

BATCH_RAW_INFO | 218,4061,3197 | 222,3064,2568 | 223,3592,3189 | 225,1496,1130 | 227,3072,2859 | 228,3828,3616 | 229,3382,3352 | 230,1265,1235 | 231,3857,3829

BATCH_RAW_INFO | 218,4062,3197 | 222,3065,2568 | 223,3593,3189 | 225,1497,1130 | 227,3073,2859 | 228,3829,3616 | 229,3383,3352 | 230,1266,1235 | 231,3858,3829

BATCH_RAW_INFO | 218,4063,3197 | 222,3066,2568 | 223,3594,3189 | 225,1498,1130 | 227,3074,2859 | 228,3830,3616 | 229,3384,3352 | 230,1267,1235 | 231,3859,3829

BATCH_RAW_INFO | 218,4064,3197 | 222,3067,2568 | 223,3595,3189 | 225,1499,1130 | 227,3075,2859 | 228,3831,3616 | 229,3385,3352 | 230,1268,1235 | 231,3860,3829

BATCH_RAW_INFO | 218,4065,3197 | 222,3068,2568 | 223,3596,3189 | 225,1500,1130 | 227,3076,2859 | 228,3832,3616 | 229,3386,3352 | 230,1269,1235 | 231,3861,3829

BATCH_RAW_INFO | 218,4066,3197 | 222,3069,2568 | 223,3597,3189 | 225,1501,1130 | 227,3077,2859 | 228,3833,3616 | 229,3387,3352 | 230,1270,1235 | 231,3862,3829

BATCH_RAW_INFO | 218,4067,3197 | 222,3070,2568 | 223,3598,3189 | 225,1502,1130 | 227,3078,2859 | 228,3834,3616 | 229,3388,3352 | 230,1271,1235 | 231,3863,3829

BATCH_RAW_INFO | 218,4068,3197 | 222,3071,2568 | 223,3599,3189 | 225,1503,1130 | 227,3079,2859 | 228,3835,3616 | 229,3389,3352 | 230,1272,1235 | 231,3864,3829

BATCH_RAW_INFO | 218,4069,3197 | 222,3072,2568 | 223,3600,3189 | 225,1504,1130 | 227,3080,2859 | 228,3836,3616 | 229,3390,3352 | 230,1273,1235 | 231,3865,3829

BATCH_RAW_INFO | 218,4070,3197 | 222,3073,2568 | 223,3601,3189 | 225,1505,1130 | 227,3081,2859 | 228,3837,3616 | 229,3391,3352 | 230,1274,1235 | 231,3866,3829

BATCH_RAW_INFO | 218,4071,3197 | 222,3074,2568 | 223,3602,3189 | 225,1506,1130 | 227,3082,2859 | 228,3838,3616 | 229,3392,3352 | 230,1275,1235 | 231,3867,3829

BATCH_RAW_INFO | 218,4072,3197 | 222,3075,2568 | 223,3603,3189 | 225,1507,1130 | 227,3083,2859 | 228,3839,3616 | 229,3393,3352 | 230,1276,1235 | 231,3868,3829

BATCH_RAW_INFO | 218,4073,3197 | 222,3076,2568 | 223,3604,3189 | 225,1508,1130 | 227,3084,2859 | 228,3840,3616 | 229,3394,3352 | 230,1277,1235 | 231,3869,3829

BATCH_RAW_INFO | 218,4074,3197 | 222,3077,2568 | 223,3605,3189 | 225,1509,1130 | 227,3085,2859 | 228,3841,3616 | 229,3395,3352 | 230,1278,1235 | 231,3870,3829

BATCH_RAW_INFO | 218,4075,3197 | 222,3078,2568 | 223,3606,3189 | 225,1510,1130 | 227,3086,2859 | 228,3842,3616 | 229,3396,3352 | 230,1279,1235 | 231,3871,3829

BATCH_RAW_INFO | 218,4076,3197 | 222,3079,2568 | 223,3607,3189 | 225,1511,1130 | 227,3087,2859 | 228,3843,3616 | 229,3397,3352 | 230,1280,1235 | 231,3872,3829

BATCH_RAW_INFO | 218,4077,3197 | 222,3080,2568 | 223,3608,3189 | 225,1512,1130 | 227,3088,2859 | 228,3844,3616 | 229,3398,3352 | 230,1281,1235 | 231,3873,3829

BATCH_RAW_INFO | 232,2338,2337

BATCH_RAW_INFO | 218,4078,3197 | 222,3081,2568 | 223,3609,3189 | 225,1513,1130 | 227,3089,2859 | 228,3845,3616 | 229,3399,3352 | 230,1282,1235 | 231,3874,3829 | 232,2339,2337

BATCH_RAW_INFO | 218,4079,3197 | 222,3082,2568 | 223,3610,3189 | 225,1514,1130 | 227,3090,2859 | 228,3846,3616 | 229,3400,3352 | 230,1283,1235 | 231,3875,3829 | 232,2340,2337

BATCH_RAW_INFO | 218,4080,3197 | 222,3083,2568 | 223,3611,3189 | 225,1515,1130 | 227,3091,2859 | 228,3847,3616 | 229,3401,3352 | 230,1284,1235 | 231,3876,3829 | 232,2341,2337

BATCH_RAW_INFO | 218,4081,3197 | 222,3084,2568 | 223,3612,3189 | 225,1516,1130 | 227,3092,2859 | 228,3848,3616 | 229,3402,3352 | 230,1285,1235 | 231,3877,3829 | 232,2342,2337

BATCH_RAW_INFO | 218,4082,3197 | 222,3085,2568 | 223,3613,3189 | 225,1517,1130 | 227,3093,2859 | 228,3849,3616 | 229,3403,3352 | 230,1286,1235 | 231,3878,3829 | 232,2343,2337

BATCH_RAW_INFO | 218,4083,3197 | 222,3086,2568 | 223,3614,3189 | 225,1518,1130 | 227,3094,2859 | 228,3850,3616 | 229,3404,3352 | 230,1287,1235 | 231,3879,3829 | 232,2344,2337

BATCH_RAW_INFO | 218,4084,3197 | 222,3087,2568 | 223,3615,3189 | 225,1519,1130 | 227,3095,2859 | 228,3851,3616 | 229,3405,3352 | 230,1288,1235 | 231,3880,3829 | 232,2345,2337

BATCH_RAW_INFO | 218,4085,3197 | 222,3088,2568 | 223,3616,3189 | 225,1520,1130 | 227,3096,2859 | 228,3852,3616 | 229,3406,3352 | 230,1289,1235 | 231,3881,3829 | 232,2346,2337

BATCH_RAW_INFO | 218,4086,3197 | 222,3089,2568 | 223,3617,3189 | 225,1521,1130 | 227,3097,2859 | 228,3853,3616 | 229,3407,3352 | 230,1290,1235 | 231,3882,3829 | 232,2347,2337

BATCH_RAW_INFO | 218,4087,3197 | 222,3090,2568 | 223,3618,3189 | 225,1522,1130 | 227,3098,2859 | 228,3854,3616 | 229,3408,3352 | 230,1291,1235 | 231,3883,3829 | 232,2348,2337

BATCH_RAW_INFO | 218,4088,3197 | 222,3091,2568 | 223,3619,3189 | 225,1523,1130 | 227,3099,2859 | 228,3855,3616 | 229,3409,3352 | 230,1292,1235 | 231,3884,3829 | 232,2349,2337

BATCH_RAW_INFO | 218,4089,3197 | 222,3092,2568 | 223,3620,3189 | 225,1524,1130 | 227,3100,2859 | 228,3856,3616 | 229,3410,3352 | 230,1293,1235 | 231,3885,3829 | 232,2350,2337

BATCH_RAW_INFO | 218,4090,3197 | 222,3093,2568 | 223,3621,3189 | 225,1525,1130 | 227,3101,2859 | 228,3857,3616 | 229,3411,3352 | 230,1294,1235 | 231,3886,3829 | 232,2351,2337

BATCH_RAW_INFO | 218,4091,3197 | 222,3094,2568 | 223,3622,3189 | 225,1526,1130 | 227,3102,2859 | 228,3858,3616 | 229,3412,3352 | 230,1295,1235 | 231,3887,3829 | 232,2352,2337

BATCH_RAW_INFO | 218,4092,3197 | 222,3095,2568 | 223,3623,3189 | 225,1527,1130 | 227,3103,2859 | 228,3859,3616 | 229,3413,3352 | 230,1296,1235 | 231,3888,3829 | 232,2353,2337

BATCH_RAW_INFO | 218,4093,3197 | 222,3096,2568 | 223,3624,3189 | 225,1528,1130 | 227,3104,2859 | 228,3860,3616 | 229,3414,3352 | 230,1297,1235 | 231,3889,3829 | 232,2354,2337

BATCH_RAW_INFO | 218,4094,3197 | 222,3097,2568 | 223,3625,3189 | 225,1529,1130 | 227,3105,2859 | 228,3861,3616 | 229,3415,3352 | 230,1298,1235 | 231,3890,3829 | 232,2355,2337

BATCH_RAW_INFO | 218,4095,3197 | 222,3098,2568 | 223,3626,3189 | 225,1530,1130 | 227,3106,2859 | 228,3862,3616 | 229,3416,3352 | 230,1299,1235 | 231,3891,3829 | 232,2356,2337

BATCH_RAW_INFO | 222,3099,2568 | 223,3627,3189 | 225,1531,1130 | 227,3107,2859 | 228,3863,3616 | 229,3417,3352 | 230,1300,1235 | 231,3892,3829 | 232,2357,2337

BATCH_RAW_INFO | 222,3100,2568 | 223,3628,3189 | 225,1532,1130 | 227,3108,2859 | 228,3864,3616 | 229,3418,3352 | 230,1301,1235 | 231,3893,3829 | 232,2358,2337

BATCH_RAW_INFO | 222,3101,2568 | 223,3629,3189 | 225,1533,1130 | 227,3109,2859 | 228,3865,3616 | 229,3419,3352 | 230,1302,1235 | 231,3894,3829 | 232,2359,2337

BATCH_RAW_INFO | 222,3102,2568 | 223,3630,3189 | 225,1534,1130 | 227,3110,2859 | 228,3866,3616 | 229,3420,3352 | 230,1303,1235 | 231,3895,3829 | 232,2360,2337

BATCH_RAW_INFO | 222,3103,2568 | 223,3631,3189 | 225,1535,1130 | 227,3111,2859 | 228,3867,3616 | 229,3421,3352 | 230,1304,1235 | 231,3896,3829 | 232,2361,2337

BATCH_RAW_INFO | 222,3104,2568 | 223,3632,3189 | 225,1536,1130 | 227,3112,2859 | 228,3868,3616 | 229,3422,3352 | 230,1305,1235 | 231,3897,3829 | 232,2362,2337

BATCH_RAW_INFO | 222,3105,2568 | 223,3633,3189 | 225,1537,1130 | 227,3113,2859 | 228,3869,3616 | 229,3423,3352 | 230,1306,1235 | 231,3898,3829 | 232,2363,2337

BATCH_RAW_INFO | 222,3106,2568 | 223,3634,3189 | 225,1538,1130 | 227,3114,2859 | 228,3870,3616 | 229,3424,3352 | 230,1307,1235 | 231,3899,3829 | 232,2364,2337

BATCH_RAW_INFO | 222,3107,2568 | 223,3635,3189 | 225,1539,1130 | 227,3115,2859 | 228,3871,3616 | 229,3425,3352 | 230,1308,1235 | 231,3900,3829 | 232,2365,2337

BATCH_RAW_INFO | 222,3108,2568 | 223,3636,3189 | 225,1540,1130 | 227,3116,2859 | 228,3872,3616 | 229,3426,3352 | 230,1309,1235 | 231,3901,3829 | 232,2366,2337

BATCH_RAW_INFO | 222,3109,2568 | 223,3637,3189 | 225,1541,1130 | 227,3117,2859 | 228,3873,3616 | 229,3427,3352 | 230,1310,1235 | 231,3902,3829 | 232,2367,2337

BATCH_RAW_INFO | 222,3110,2568 | 223,3638,3189 | 225,1542,1130 | 227,3118,2859 | 228,3874,3616 | 229,3428,3352 | 230,1311,1235 | 231,3903,3829 | 232,2368,2337

BATCH_RAW_INFO | 222,3111,2568 | 223,3639,3189 | 225,1543,1130 | 227,3119,2859 | 228,3875,3616 | 229,3429,3352 | 230,1312,1235 | 231,3904,3829 | 232,2369,2337

BATCH_RAW_INFO | 222,3112,2568 | 223,3640,3189 | 225,1544,1130 | 227,3120,2859 | 228,3876,3616 | 229,3430,3352 | 230,1313,1235 | 231,3905,3829 | 232,2370,2337

BATCH_RAW_INFO | 222,3113,2568 | 223,3641,3189 | 225,1545,1130 | 227,3121,2859 | 228,3877,3616 | 229,3431,3352 | 230,1314,1235 | 231,3906,3829 | 232,2371,2337

BATCH_RAW_INFO | 222,3114,2568 | 223,3642,3189 | 225,1546,1130 | 227,3122,2859 | 228,3878,3616 | 229,3432,3352 | 230,1315,1235 | 231,3907,3829 | 232,2372,2337

BATCH_RAW_INFO | 222,3115,2568 | 223,3643,3189 | 225,1547,1130 | 227,3123,2859 | 228,3879,3616 | 229,3433,3352 | 230,1316,1235 | 231,3908,3829 | 232,2373,2337

BATCH_RAW_INFO | 222,3116,2568 | 223,3644,3189 | 225,1548,1130 | 227,3124,2859 | 228,3880,3616 | 229,3434,3352 | 230,1317,1235 | 231,3909,3829 | 232,2374,2337

BATCH_RAW_INFO | 222,3117,2568 | 223,3645,3189 | 225,1549,1130 | 227,3125,2859 | 228,3881,3616 | 229,3435,3352 | 230,1318,1235 | 231,3910,3829 | 232,2375,2337

BATCH_RAW_INFO | 222,3118,2568 | 223,3646,3189 | 225,1550,1130 | 227,3126,2859 | 228,3882,3616 | 229,3436,3352 | 230,1319,1235 | 231,3911,3829 | 232,2376,2337

BATCH_RAW_INFO | 222,3119,2568 | 223,3647,3189 | 225,1551,1130 | 227,3127,2859 | 228,3883,3616 | 229,3437,3352 | 230,1320,1235 | 231,3912,3829 | 232,2377,2337

BATCH_RAW_INFO | 222,3120,2568 | 223,3648,3189 | 225,1552,1130 | 227,3128,2859 | 228,3884,3616 | 229,3438,3352 | 230,1321,1235 | 231,3913,3829 | 232,2378,2337

BATCH_RAW_INFO | 222,3121,2568 | 223,3649,3189 | 225,1553,1130 | 227,3129,2859 | 228,3885,3616 | 229,3439,3352 | 230,1322,1235 | 231,3914,3829 | 232,2379,2337

BATCH_RAW_INFO | 222,3122,2568 | 223,3650,3189 | 225,1554,1130 | 227,3130,2859 | 228,3886,3616 | 229,3440,3352 | 230,1323,1235 | 231,3915,3829 | 232,2380,2337

BATCH_RAW_INFO | 222,3123,2568 | 223,3651,3189 | 225,1555,1130 | 227,3131,2859 | 228,3887,3616 | 229,3441,3352 | 230,1324,1235 | 231,3916,3829 | 232,2381,2337

BATCH_RAW_INFO | 222,3124,2568 | 223,3652,3189 | 225,1556,1130 | 227,3132,2859 | 228,3888,3616 | 229,3442,3352 | 230,1325,1235 | 231,3917,3829 | 232,2382,2337

BATCH_RAW_INFO | 222,3125,2568 | 223,3653,3189 | 225,1557,1130 | 227,3133,2859 | 228,3889,3616 | 229,3443,3352 | 230,1326,1235 | 231,3918,3829 | 232,2383,2337

BATCH_RAW_INFO | 222,3126,2568 | 223,3654,3189 | 225,1558,1130 | 227,3134,2859 | 228,3890,3616 | 229,3444,3352 | 230,1327,1235 | 231,3919,3829 | 232,2384,2337

BATCH_RAW_INFO | 222,3127,2568 | 223,3655,3189 | 225,1559,1130 | 227,3135,2859 | 228,3891,3616 | 229,3445,3352 | 230,1328,1235 | 231,3920,3829 | 232,2385,2337

BATCH_RAW_INFO | 222,3128,2568 | 223,3656,3189 | 225,1560,1130 | 227,3136,2859 | 228,3892,3616 | 229,3446,3352 | 230,1329,1235 | 231,3921,3829 | 232,2386,2337

BATCH_RAW_INFO | 222,3129,2568 | 223,3657,3189 | 225,1561,1130 | 227,3137,2859 | 228,3893,3616 | 229,3447,3352 | 230,1330,1235 | 231,3922,3829 | 232,2387,2337

BATCH_RAW_INFO | 222,3130,2568 | 223,3658,3189 | 225,1562,1130 | 227,3138,2859 | 228,3894,3616 | 229,3448,3352 | 230,1331,1235 | 231,3923,3829 | 232,2388,2337

BATCH_RAW_INFO | 222,3131,2568 | 223,3659,3189 | 225,1563,1130 | 227,3139,2859 | 228,3895,3616 | 229,3449,3352 | 230,1332,1235 | 231,3924,3829 | 232,2389,2337

BATCH_RAW_INFO | 222,3132,2568 | 223,3660,3189 | 225,1564,1130 | 227,3140,2859 | 228,3896,3616 | 229,3450,3352 | 230,1333,1235 | 231,3925,3829 | 232,2390,2337

BATCH_RAW_INFO | 222,3133,2568 | 223,3661,3189 | 225,1565,1130 | 227,3141,2859 | 228,3897,3616 | 229,3451,3352 | 230,1334,1235 | 231,3926,3829 | 232,2391,2337

BATCH_RAW_INFO | 222,3134,2568 | 223,3662,3189 | 225,1566,1130 | 227,3142,2859 | 228,3898,3616 | 229,3452,3352 | 230,1335,1235 | 231,3927,3829 | 232,2392,2337

BATCH_RAW_INFO | 222,3135,2568 | 223,3663,3189 | 225,1567,1130 | 227,3143,2859 | 228,3899,3616 | 229,3453,3352 | 230,1336,1235 | 231,3928,3829 | 232,2393,2337

BATCH_RAW_INFO | 222,3136,2568 | 223,3664,3189 | 225,1568,1130 | 227,3144,2859 | 228,3900,3616 | 229,3454,3352 | 230,1337,1235 | 231,3929,3829 | 232,2394,2337

BATCH_RAW_INFO | 222,3137,2568 | 223,3665,3189 | 225,1569,1130 | 227,3145,2859 | 228,3901,3616 | 229,3455,3352 | 230,1338,1235 | 231,3930,3829 | 232,2395,2337

BATCH_RAW_INFO | 222,3138,2568 | 223,3666,3189 | 225,1570,1130 | 227,3146,2859 | 228,3902,3616 | 229,3456,3352 | 230,1339,1235 | 231,3931,3829 | 232,2396,2337

BATCH_RAW_INFO | 222,3139,2568 | 223,3667,3189 | 225,1571,1130 | 227,3147,2859 | 228,3903,3616 | 229,3457,3352 | 230,1340,1235 | 231,3932,3829 | 232,2397,2337

BATCH_RAW_INFO | 233,117,116

BATCH_RAW_INFO | 222,3140,2568 | 223,3668,3189 | 225,1572,1130 | 227,3148,2859 | 228,3904,3616 | 229,3458,3352 | 230,1341,1235 | 231,3933,3829 | 232,2398,2337 | 233,118,116

BATCH_RAW_INFO | 222,3141,2568 | 223,3669,3189 | 225,1573,1130 | 227,3149,2859 | 228,3905,3616 | 229,3459,3352 | 230,1342,1235 | 231,3934,3829 | 232,2399,2337 | 233,119,116

BATCH_RAW_INFO | 222,3142,2568 | 223,3670,3189 | 225,1574,1130 | 227,3150,2859 | 228,3906,3616 | 229,3460,3352 | 230,1343,1235 | 231,3935,3829 | 233,120,116

BATCH_RAW_INFO | 222,3143,2568 | 223,3671,3189 | 225,1575,1130 | 227,3151,2859 | 228,3907,3616 | 229,3461,3352 | 230,1344,1235 | 231,3936,3829 | 233,121,116

BATCH_RAW_INFO | 222,3144,2568 | 223,3672,3189 | 225,1576,1130 | 227,3152,2859 | 228,3908,3616 | 229,3462,3352 | 230,1345,1235 | 231,3937,3829 | 233,122,116

BATCH_RAW_INFO | 222,3145,2568 | 223,3673,3189 | 227,3153,2859 | 228,3909,3616 | 229,3463,3352 | 230,1346,1235 | 231,3938,3829 | 233,123,116

BATCH_RAW_INFO | 222,3146,2568 | 223,3674,3189 | 227,3154,2859 | 228,3910,3616 | 229,3464,3352 | 230,1347,1235 | 231,3939,3829 | 233,124,116

BATCH_RAW_INFO | 222,3147,2568 | 223,3675,3189 | 227,3155,2859 | 228,3911,3616 | 229,3465,3352 | 230,1348,1235 | 231,3940,3829 | 233,125,116

BATCH_RAW_INFO | 222,3148,2568 | 223,3676,3189 | 227,3156,2859 | 228,3912,3616 | 229,3466,3352 | 230,1349,1235 | 231,3941,3829 | 233,126,116

BATCH_RAW_INFO | 222,3149,2568 | 223,3677,3189 | 227,3157,2859 | 228,3913,3616 | 229,3467,3352 | 230,1350,1235 | 231,3942,3829 | 233,127,116

BATCH_RAW_INFO | 222,3150,2568 | 223,3678,3189 | 227,3158,2859 | 228,3914,3616 | 229,3468,3352 | 230,1351,1235 | 231,3943,3829 | 233,128,116

BATCH_RAW_INFO | 222,3151,2568 | 223,3679,3189 | 227,3159,2859 | 228,3915,3616 | 229,3469,3352 | 230,1352,1235 | 231,3944,3829 | 233,129,116

BATCH_RAW_INFO | 222,3152,2568 | 223,3680,3189 | 227,3160,2859 | 228,3916,3616 | 229,3470,3352 | 230,1353,1235 | 231,3945,3829 | 233,130,116

BATCH_RAW_INFO | 222,3153,2568 | 223,3681,3189 | 227,3161,2859 | 228,3917,3616 | 229,3471,3352 | 230,1354,1235 | 231,3946,3829 | 233,131,116

BATCH_RAW_INFO | 222,3154,2568 | 223,3682,3189 | 227,3162,2859 | 228,3918,3616 | 229,3472,3352 | 230,1355,1235 | 231,3947,3829 | 233,132,116

BATCH_RAW_INFO | 222,3155,2568 | 223,3683,3189 | 227,3163,2859 | 228,3919,3616 | 229,3473,3352 | 230,1356,1235 | 231,3948,3829 | 233,133,116

BATCH_RAW_INFO | 222,3156,2568 | 223,3684,3189 | 227,3164,2859 | 228,3920,3616 | 229,3474,3352 | 230,1357,1235 | 231,3949,3829 | 233,134,116

BATCH_RAW_INFO | 234,2148,2147

BATCH_RAW_INFO | 222,3157,2568 | 223,3685,3189 | 227,3165,2859 | 228,3921,3616 | 229,3475,3352 | 230,1358,1235 | 231,3950,3829 | 233,135,116 | 234,2149,2147

BATCH_RAW_INFO | 235,3167,3166

BATCH_RAW_INFO | 222,3158,2568 | 223,3686,3189 | 227,3166,2859 | 228,3922,3616 | 229,3476,3352 | 230,1359,1235 | 231,3951,3829 | 233,136,116 | 234,2150,2147 | 235,3168,3166

BATCH_RAW_INFO | 222,3159,2568 | 223,3687,3189 | 227,3167,2859 | 228,3923,3616 | 229,3477,3352 | 230,1360,1235 | 231,3952,3829 | 233,137,116 | 234,2151,2147 | 235,3169,3166

BATCH_RAW_INFO | 222,3160,2568 | 223,3688,3189 | 227,3168,2859 | 228,3924,3616 | 229,3478,3352 | 230,1361,1235 | 231,3953,3829 | 233,138,116 | 234,2152,2147 | 235,3170,3166

BATCH_RAW_INFO | 222,3161,2568 | 223,3689,3189 | 227,3169,2859 | 228,3925,3616 | 229,3479,3352 | 230,1362,1235 | 231,3954,3829 | 233,139,116 | 234,2153,2147 | 235,3171,3166

BATCH_RAW_INFO | 222,3162,2568 | 223,3690,3189 | 227,3170,2859 | 228,3926,3616 | 229,3480,3352 | 230,1363,1235 | 231,3955,3829 | 233,140,116 | 234,2154,2147 | 235,3172,3166

BATCH_RAW_INFO | 222,3163,2568 | 223,3691,3189 | 227,3171,2859 | 228,3927,3616 | 229,3481,3352 | 230,1364,1235 | 231,3956,3829 | 233,141,116 | 234,2155,2147 | 235,3173,3166

BATCH_RAW_INFO | 222,3164,2568 | 223,3692,3189 | 227,3172,2859 | 228,3928,3616 | 229,3482,3352 | 230,1365,1235 | 231,3957,3829 | 233,142,116 | 234,2156,2147 | 235,3174,3166

BATCH_RAW_INFO | 222,3165,2568 | 223,3693,3189 | 227,3173,2859 | 228,3929,3616 | 229,3483,3352 | 230,1366,1235 | 231,3958,3829 | 233,143,116 | 234,2157,2147 | 235,3175,3166

BATCH_RAW_INFO | 222,3166,2568 | 223,3694,3189 | 227,3174,2859 | 228,3930,3616 | 229,3484,3352 | 230,1367,1235 | 231,3959,3829 | 233,144,116 | 234,2158,2147 | 235,3176,3166

BATCH_RAW_INFO | 222,3167,2568 | 223,3695,3189 | 227,3175,2859 | 228,3931,3616 | 229,3485,3352 | 230,1368,1235 | 231,3960,3829 | 233,145,116 | 234,2159,2147 | 235,3177,3166

BATCH_RAW_INFO | 222,3168,2568 | 223,3696,3189 | 227,3176,2859 | 228,3932,3616 | 229,3486,3352 | 230,1369,1235 | 231,3961,3829 | 233,146,116 | 234,2160,2147 | 235,3178,3166

BATCH_RAW_INFO | 222,3169,2568 | 223,3697,3189 | 227,3177,2859 | 228,3933,3616 | 229,3487,3352 | 230,1370,1235 | 231,3962,3829 | 233,147,116 | 234,2161,2147 | 235,3179,3166

BATCH_RAW_INFO | 222,3170,2568 | 223,3698,3189 | 227,3178,2859 | 228,3934,3616 | 229,3488,3352 | 230,1371,1235 | 231,3963,3829 | 233,148,116 | 234,2162,2147 | 235,3180,3166

BATCH_RAW_INFO | 222,3171,2568 | 223,3699,3189 | 227,3179,2859 | 228,3935,3616 | 229,3489,3352 | 230,1372,1235 | 231,3964,3829 | 233,149,116 | 234,2163,2147 | 235,3181,3166

BATCH_RAW_INFO | 222,3172,2568 | 223,3700,3189 | 227,3180,2859 | 228,3936,3616 | 229,3490,3352 | 230,1373,1235 | 231,3965,3829 | 233,150,116 | 234,2164,2147 | 235,3182,3166

BATCH_RAW_INFO | 222,3173,2568 | 223,3701,3189 | 227,3181,2859 | 228,3937,3616 | 229,3491,3352 | 230,1374,1235 | 231,3966,3829 | 233,151,116 | 234,2165,2147 | 235,3183,3166

BATCH_RAW_INFO | 222,3174,2568 | 223,3702,3189 | 227,3182,2859 | 228,3938,3616 | 229,3492,3352 | 230,1375,1235 | 231,3967,3829 | 233,152,116 | 234,2166,2147 | 235,3184,3166

BATCH_RAW_INFO | 222,3175,2568 | 223,3703,3189 | 227,3183,2859 | 228,3939,3616 | 229,3493,3352 | 230,1376,1235 | 231,3968,3829 | 233,153,116 | 234,2167,2147 | 235,3185,3166

BATCH_RAW_INFO | 222,3176,2568 | 223,3704,3189 | 227,3184,2859 | 228,3940,3616 | 229,3494,3352 | 230,1377,1235 | 231,3969,3829 | 233,154,116 | 234,2168,2147 | 235,3186,3166

BATCH_RAW_INFO | 222,3177,2568 | 223,3705,3189 | 227,3185,2859 | 228,3941,3616 | 229,3495,3352 | 230,1378,1235 | 231,3970,3829 | 233,155,116 | 234,2169,2147 | 235,3187,3166

BATCH_RAW_INFO | 222,3178,2568 | 223,3706,3189 | 227,3186,2859 | 228,3942,3616 | 229,3496,3352 | 230,1379,1235 | 231,3971,3829 | 233,156,116 | 234,2170,2147 | 235,3188,3166

BATCH_RAW_INFO | 222,3179,2568 | 223,3707,3189 | 227,3187,2859 | 228,3943,3616 | 229,3497,3352 | 230,1380,1235 | 231,3972,3829 | 233,157,116 | 234,2171,2147 | 235,3189,3166

BATCH_RAW_INFO | 222,3180,2568 | 223,3708,3189 | 227,3188,2859 | 228,3944,3616 | 229,3498,3352 | 230,1381,1235 | 231,3973,3829 | 233,158,116 | 234,2172,2147 | 235,3190,3166

BATCH_RAW_INFO | 222,3181,2568 | 223,3709,3189 | 227,3189,2859 | 228,3945,3616 | 229,3499,3352 | 230,1382,1235 | 231,3974,3829 | 233,159,116 | 234,2173,2147 | 235,3191,3166

BATCH_RAW_INFO | 222,3182,2568 | 223,3710,3189 | 227,3190,2859 | 228,3946,3616 | 229,3500,3352 | 230,1383,1235 | 231,3975,3829 | 233,160,116 | 234,2174,2147 | 235,3192,3166

BATCH_RAW_INFO | 222,3183,2568 | 223,3711,3189 | 227,3191,2859 | 228,3947,3616 | 229,3501,3352 | 230,1384,1235 | 231,3976,3829 | 233,161,116 | 234,2175,2147 | 235,3193,3166

BATCH_RAW_INFO | 222,3184,2568 | 223,3712,3189 | 227,3192,2859 | 228,3948,3616 | 229,3502,3352 | 230,1385,1235 | 231,3977,3829 | 233,162,116 | 234,2176,2147 | 235,3194,3166

BATCH_RAW_INFO | 222,3185,2568 | 223,3713,3189 | 227,3193,2859 | 228,3949,3616 | 229,3503,3352 | 230,1386,1235 | 231,3978,3829 | 233,163,116 | 234,2177,2147 | 235,3195,3166

BATCH_RAW_INFO | 222,3186,2568 | 223,3714,3189 | 227,3194,2859 | 228,3950,3616 | 229,3504,3352 | 230,1387,1235 | 231,3979,3829 | 233,164,116 | 234,2178,2147 | 235,3196,3166

BATCH_RAW_INFO | 222,3187,2568 | 223,3715,3189 | 227,3195,2859 | 228,3951,3616 | 229,3505,3352 | 230,1388,1235 | 231,3980,3829 | 233,165,116 | 234,2179,2147 | 235,3197,3166

BATCH_RAW_INFO | 222,3188,2568 | 223,3716,3189 | 227,3196,2859 | 228,3952,3616 | 229,3506,3352 | 230,1389,1235 | 231,3981,3829 | 233,166,116 | 234,2180,2147 | 235,3198,3166

BATCH_RAW_INFO | 222,3189,2568 | 223,3717,3189 | 227,3197,2859 | 228,3953,3616 | 229,3507,3352 | 230,1390,1235 | 231,3982,3829 | 233,167,116 | 234,2181,2147 | 235,3199,3166

BATCH_RAW_INFO | 222,3190,2568 | 223,3718,3189 | 227,3198,2859 | 228,3954,3616 | 229,3508,3352 | 230,1391,1235 | 231,3983,3829 | 233,168,116 | 234,2182,2147 | 235,3200,3166

BATCH_RAW_INFO | 222,3191,2568 | 223,3719,3189 | 227,3199,2859 | 228,3955,3616 | 229,3509,3352 | 230,1392,1235 | 231,3984,3829 | 233,169,116 | 234,2183,2147 | 235,3201,3166

BATCH_RAW_INFO | 222,3192,2568 | 223,3720,3189 | 227,3200,2859 | 228,3956,3616 | 229,3510,3352 | 230,1393,1235 | 231,3985,3829 | 233,170,116 | 234,2184,2147 | 235,3202,3166

BATCH_RAW_INFO | 222,3193,2568 | 223,3721,3189 | 227,3201,2859 | 228,3957,3616 | 229,3511,3352 | 230,1394,1235 | 231,3986,3829 | 233,171,116 | 234,2185,2147 | 235,3203,3166

BATCH_RAW_INFO | 222,3194,2568 | 223,3722,3189 | 227,3202,2859 | 228,3958,3616 | 229,3512,3352 | 230,1395,1235 | 231,3987,3829 | 233,172,116 | 234,2186,2147 | 235,3204,3166

BATCH_RAW_INFO | 222,3195,2568 | 223,3723,3189 | 227,3203,2859 | 228,3959,3616 | 229,3513,3352 | 230,1396,1235 | 231,3988,3829 | 233,173,116 | 234,2187,2147 | 235,3205,3166

BATCH_RAW_INFO | 222,3196,2568 | 223,3724,3189 | 227,3204,2859 | 228,3960,3616 | 229,3514,3352 | 230,1397,1235 | 231,3989,3829 | 233,174,116 | 234,2188,2147 | 235,3206,3166

BATCH_RAW_INFO | 222,3197,2568 | 223,3725,3189 | 227,3205,2859 | 228,3961,3616 | 229,3515,3352 | 230,1398,1235 | 231,3990,3829 | 233,175,116 | 234,2189,2147 | 235,3207,3166

BATCH_RAW_INFO | 222,3198,2568 | 223,3726,3189 | 227,3206,2859 | 228,3962,3616 | 229,3516,3352 | 230,1399,1235 | 231,3991,3829 | 233,176,116 | 234,2190,2147 | 235,3208,3166

BATCH_RAW_INFO | 222,3199,2568 | 223,3727,3189 | 227,3207,2859 | 228,3963,3616 | 229,3517,3352 | 230,1400,1235 | 231,3992,3829 | 233,177,116 | 234,2191,2147 | 235,3209,3166

BATCH_RAW_INFO | 222,3200,2568 | 223,3728,3189 | 227,3208,2859 | 228,3964,3616 | 229,3518,3352 | 230,1401,1235 | 231,3993,3829 | 233,178,116 | 234,2192,2147 | 235,3210,3166

BATCH_RAW_INFO | 222,3201,2568 | 223,3729,3189 | 227,3209,2859 | 228,3965,3616 | 229,3519,3352 | 230,1402,1235 | 231,3994,3829 | 233,179,116 | 234,2193,2147 | 235,3211,3166

BATCH_RAW_INFO | 222,3202,2568 | 223,3730,3189 | 227,3210,2859 | 228,3966,3616 | 229,3520,3352 | 230,1403,1235 | 231,3995,3829 | 233,180,116 | 234,2194,2147 | 235,3212,3166

BATCH_RAW_INFO | 222,3203,2568 | 223,3731,3189 | 227,3211,2859 | 228,3967,3616 | 229,3521,3352 | 230,1404,1235 | 231,3996,3829 | 233,181,116 | 234,2195,2147 | 235,3213,3166

BATCH_RAW_INFO | 222,3204,2568 | 223,3732,3189 | 227,3212,2859 | 228,3968,3616 | 229,3522,3352 | 230,1405,1235 | 231,3997,3829 | 233,182,116 | 234,2196,2147 | 235,3214,3166

BATCH_RAW_INFO | 222,3205,2568 | 223,3733,3189 | 227,3213,2859 | 228,3969,3616 | 229,3523,3352 | 230,1406,1235 | 231,3998,3829 | 233,183,116 | 234,2197,2147 | 235,3215,3166

BATCH_RAW_INFO | 222,3206,2568 | 223,3734,3189 | 227,3214,2859 | 228,3970,3616 | 229,3524,3352 | 230,1407,1235 | 231,3999,3829 | 233,184,116 | 234,2198,2147 | 235,3216,3166

BATCH_RAW_INFO | 222,3207,2568 | 223,3735,3189 | 227,3215,2859 | 228,3971,3616 | 229,3525,3352 | 230,1408,1235 | 231,4000,3829 | 233,185,116 | 234,2199,2147 | 235,3217,3166

BATCH_RAW_INFO | 222,3208,2568 | 223,3736,3189 | 227,3216,2859 | 228,3972,3616 | 229,3526,3352 | 230,1409,1235 | 231,4001,3829 | 233,186,116 | 234,2200,2147 | 235,3218,3166

BATCH_RAW_INFO | 222,3209,2568 | 223,3737,3189 | 227,3217,2859 | 228,3973,3616 | 229,3527,3352 | 230,1410,1235 | 231,4002,3829 | 233,187,116 | 234,2201,2147 | 235,3219,3166

BATCH_RAW_INFO | 222,3210,2568 | 223,3738,3189 | 227,3218,2859 | 228,3974,3616 | 229,3528,3352 | 230,1411,1235 | 231,4003,3829 | 233,188,116 | 234,2202,2147 | 235,3220,3166

BATCH_RAW_INFO | 222,3211,2568 | 223,3739,3189 | 227,3219,2859 | 228,3975,3616 | 229,3529,3352 | 230,1412,1235 | 231,4004,3829 | 233,189,116 | 234,2203,2147 | 235,3221,3166

BATCH_RAW_INFO | 222,3212,2568 | 223,3740,3189 | 227,3220,2859 | 228,3976,3616 | 229,3530,3352 | 230,1413,1235 | 231,4005,3829 | 233,190,116 | 234,2204,2147 | 235,3222,3166

BATCH_RAW_INFO | 222,3213,2568 | 223,3741,3189 | 227,3221,2859 | 228,3977,3616 | 229,3531,3352 | 230,1414,1235 | 231,4006,3829 | 233,191,116 | 234,2205,2147 | 235,3223,3166

BATCH_RAW_INFO | 222,3214,2568 | 223,3742,3189 | 227,3222,2859 | 228,3978,3616 | 229,3532,3352 | 230,1415,1235 | 231,4007,3829 | 233,192,116 | 234,2206,2147 | 235,3224,3166

BATCH_RAW_INFO | 222,3215,2568 | 223,3743,3189 | 227,3223,2859 | 228,3979,3616 | 229,3533,3352 | 230,1416,1235 | 231,4008,3829 | 233,193,116 | 234,2207,2147 | 235,3225,3166

BATCH_RAW_INFO | 222,3216,2568 | 223,3744,3189 | 227,3224,2859 | 228,3980,3616 | 229,3534,3352 | 230,1417,1235 | 231,4009,3829 | 233,194,116 | 234,2208,2147 | 235,3226,3166

BATCH_RAW_INFO | 222,3217,2568 | 223,3745,3189 | 227,3225,2859 | 228,3981,3616 | 229,3535,3352 | 230,1418,1235 | 231,4010,3829 | 233,195,116 | 234,2209,2147 | 235,3227,3166

BATCH_RAW_INFO | 222,3218,2568 | 223,3746,3189 | 227,3226,2859 | 228,3982,3616 | 229,3536,3352 | 230,1419,1235 | 231,4011,3829 | 233,196,116 | 234,2210,2147 | 235,3228,3166

BATCH_RAW_INFO | 222,3219,2568 | 223,3747,3189 | 227,3227,2859 | 228,3983,3616 | 229,3537,3352 | 230,1420,1235 | 231,4012,3829 | 233,197,116 | 234,2211,2147 | 235,3229,3166

BATCH_RAW_INFO | 222,3220,2568 | 223,3748,3189 | 227,3228,2859 | 228,3984,3616 | 229,3538,3352 | 230,1421,1235 | 231,4013,3829 | 233,198,116 | 234,2212,2147 | 235,3230,3166

BATCH_RAW_INFO | 222,3221,2568 | 223,3749,3189 | 227,3229,2859 | 228,3985,3616 | 229,3539,3352 | 230,1422,1235 | 231,4014,3829 | 233,199,116 | 234,2213,2147 | 235,3231,3166

BATCH_RAW_INFO | 222,3222,2568 | 223,3750,3189 | 227,3230,2859 | 228,3986,3616 | 229,3540,3352 | 230,1423,1235 | 231,4015,3829 | 233,200,116 | 234,2214,2147 | 235,3232,3166

BATCH_RAW_INFO | 222,3223,2568 | 223,3751,3189 | 227,3231,2859 | 228,3987,3616 | 229,3541,3352 | 230,1424,1235 | 231,4016,3829 | 233,201,116 | 234,2215,2147 | 235,3233,3166

BATCH_RAW_INFO | 222,3224,2568 | 223,3752,3189 | 227,3232,2859 | 228,3988,3616 | 229,3542,3352 | 230,1425,1235 | 231,4017,3829 | 233,202,116 | 234,2216,2147 | 235,3234,3166

BATCH_RAW_INFO | 222,3225,2568 | 223,3753,3189 | 227,3233,2859 | 228,3989,3616 | 229,3543,3352 | 230,1426,1235 | 231,4018,3829 | 233,203,116 | 234,2217,2147 | 235,3235,3166

BATCH_RAW_INFO | 222,3226,2568 | 223,3754,3189 | 227,3234,2859 | 228,3990,3616 | 229,3544,3352 | 230,1427,1235 | 231,4019,3829 | 233,204,116 | 234,2218,2147 | 235,3236,3166

BATCH_RAW_INFO | 222,3227,2568 | 223,3755,3189 | 227,3235,2859 | 228,3991,3616 | 229,3545,3352 | 230,1428,1235 | 231,4020,3829 | 233,205,116 | 234,2219,2147 | 235,3237,3166

BATCH_RAW_INFO | 222,3228,2568 | 223,3756,3189 | 227,3236,2859 | 228,3992,3616 | 229,3546,3352 | 230,1429,1235 | 231,4021,3829 | 233,206,116 | 234,2220,2147 | 235,3238,3166

BATCH_RAW_INFO | 222,3229,2568 | 223,3757,3189 | 227,3237,2859 | 228,3993,3616 | 229,3547,3352 | 230,1430,1235 | 231,4022,3829 | 233,207,116 | 234,2221,2147 | 235,3239,3166

BATCH_RAW_INFO | 222,3230,2568 | 223,3758,3189 | 227,3238,2859 | 228,3994,3616 | 229,3548,3352 | 230,1431,1235 | 231,4023,3829 | 233,208,116 | 234,2222,2147 | 235,3240,3166

BATCH_RAW_INFO | 222,3231,2568 | 223,3759,3189 | 227,3239,2859 | 228,3995,3616 | 229,3549,3352 | 230,1432,1235 | 231,4024,3829 | 233,209,116 | 234,2223,2147 | 235,3241,3166

BATCH_RAW_INFO | 222,3232,2568 | 223,3760,3189 | 227,3240,2859 | 228,3996,3616 | 229,3550,3352 | 230,1433,1235 | 231,4025,3829 | 233,210,116 | 234,2224,2147 | 235,3242,3166

BATCH_RAW_INFO | 222,3233,2568 | 223,3761,3189 | 227,3241,2859 | 228,3997,3616 | 229,3551,3352 | 230,1434,1235 | 231,4026,3829 | 233,211,116 | 234,2225,2147 | 235,3243,3166

BATCH_RAW_INFO | 222,3234,2568 | 223,3762,3189 | 227,3242,2859 | 228,3998,3616 | 229,3552,3352 | 230,1435,1235 | 231,4027,3829 | 233,212,116 | 234,2226,2147 | 235,3244,3166

BATCH_RAW_INFO | 222,3235,2568 | 223,3763,3189 | 227,3243,2859 | 228,3999,3616 | 229,3553,3352 | 230,1436,1235 | 231,4028,3829 | 233,213,116 | 234,2227,2147 | 235,3245,3166

BATCH_RAW_INFO | 222,3236,2568 | 223,3764,3189 | 227,3244,2859 | 228,4000,3616 | 229,3554,3352 | 230,1437,1235 | 231,4029,3829 | 233,214,116 | 234,2228,2147 | 235,3246,3166

BATCH_RAW_INFO | 222,3237,2568 | 223,3765,3189 | 227,3245,2859 | 228,4001,3616 | 229,3555,3352 | 230,1438,1235 | 231,4030,3829 | 233,215,116 | 234,2229,2147 | 235,3247,3166

BATCH_RAW_INFO | 222,3238,2568 | 223,3766,3189 | 227,3246,2859 | 228,4002,3616 | 229,3556,3352 | 230,1439,1235 | 231,4031,3829 | 233,216,116 | 234,2230,2147 | 235,3248,3166

BATCH_RAW_INFO | 222,3239,2568 | 223,3767,3189 | 227,3247,2859 | 228,4003,3616 | 229,3557,3352 | 230,1440,1235 | 231,4032,3829 | 233,217,116 | 234,2231,2147 | 235,3249,3166

BATCH_RAW_INFO | 222,3240,2568 | 223,3768,3189 | 227,3248,2859 | 228,4004,3616 | 229,3558,3352 | 230,1441,1235 | 231,4033,3829 | 233,218,116 | 234,2232,2147 | 235,3250,3166

BATCH_RAW_INFO | 222,3241,2568 | 223,3769,3189 | 227,3249,2859 | 228,4005,3616 | 229,3559,3352 | 230,1442,1235 | 231,4034,3829 | 233,219,116 | 234,2233,2147 | 235,3251,3166

BATCH_RAW_INFO | 222,3242,2568 | 223,3770,3189 | 227,3250,2859 | 228,4006,3616 | 229,3560,3352 | 230,1443,1235 | 231,4035,3829 | 233,220,116 | 234,2234,2147 | 235,3252,3166

BATCH_RAW_INFO | 222,3243,2568 | 223,3771,3189 | 227,3251,2859 | 228,4007,3616 | 229,3561,3352 | 230,1444,1235 | 231,4036,3829 | 233,221,116 | 234,2235,2147 | 235,3253,3166

BATCH_RAW_INFO | 222,3244,2568 | 223,3772,3189 | 227,3252,2859 | 228,4008,3616 | 229,3562,3352 | 230,1445,1235 | 231,4037,3829 | 233,222,116 | 234,2236,2147 | 235,3254,3166

BATCH_RAW_INFO | 222,3245,2568 | 223,3773,3189 | 227,3253,2859 | 228,4009,3616 | 229,3563,3352 | 230,1446,1235 | 231,4038,3829 | 233,223,116 | 234,2237,2147 | 235,3255,3166

BATCH_RAW_INFO | 222,3246,2568 | 223,3774,3189 | 227,3254,2859 | 228,4010,3616 | 229,3564,3352 | 230,1447,1235 | 231,4039,3829 | 233,224,116 | 234,2238,2147 | 235,3256,3166

BATCH_RAW_INFO | 222,3247,2568 | 223,3775,3189 | 227,3255,2859 | 228,4011,3616 | 229,3565,3352 | 230,1448,1235 | 231,4040,3829 | 233,225,116 | 234,2239,2147 | 235,3257,3166

BATCH_RAW_INFO | 222,3248,2568 | 223,3776,3189 | 227,3256,2859 | 228,4012,3616 | 229,3566,3352 | 230,1449,1235 | 231,4041,3829 | 233,226,116 | 234,2240,2147 | 235,3258,3166

BATCH_RAW_INFO | 222,3249,2568 | 223,3777,3189 | 227,3257,2859 | 228,4013,3616 | 229,3567,3352 | 230,1450,1235 | 231,4042,3829 | 233,227,116 | 234,2241,2147 | 235,3259,3166

BATCH_RAW_INFO | 222,3250,2568 | 223,3778,3189 | 227,3258,2859 | 228,4014,3616 | 229,3568,3352 | 230,1451,1235 | 231,4043,3829 | 233,228,116 | 234,2242,2147 | 235,3260,3166

BATCH_RAW_INFO | 222,3251,2568 | 223,3779,3189 | 227,3259,2859 | 228,4015,3616 | 229,3569,3352 | 230,1452,1235 | 231,4044,3829 | 233,229,116 | 234,2243,2147 | 235,3261,3166

BATCH_RAW_INFO | 222,3252,2568 | 223,3780,3189 | 227,3260,2859 | 228,4016,3616 | 229,3570,3352 | 230,1453,1235 | 231,4045,3829 | 233,230,116 | 234,2244,2147 | 235,3262,3166

BATCH_RAW_INFO | 222,3253,2568 | 223,3781,3189 | 227,3261,2859 | 228,4017,3616 | 229,3571,3352 | 230,1454,1235 | 231,4046,3829 | 233,231,116 | 234,2245,2147 | 235,3263,3166

BATCH_RAW_INFO | 222,3254,2568 | 223,3782,3189 | 227,3262,2859 | 228,4018,3616 | 229,3572,3352 | 230,1455,1235 | 231,4047,3829 | 233,232,116 | 234,2246,2147 | 235,3264,3166

BATCH_RAW_INFO | 222,3255,2568 | 223,3783,3189 | 227,3263,2859 | 228,4019,3616 | 229,3573,3352 | 230,1456,1235 | 231,4048,3829 | 233,233,116 | 234,2247,2147 | 235,3265,3166

BATCH_RAW_INFO | 222,3256,2568 | 223,3784,3189 | 227,3264,2859 | 228,4020,3616 | 229,3574,3352 | 230,1457,1235 | 231,4049,3829 | 233,234,116 | 234,2248,2147 | 235,3266,3166

BATCH_RAW_INFO | 222,3257,2568 | 223,3785,3189 | 227,3265,2859 | 228,4021,3616 | 229,3575,3352 | 230,1458,1235 | 231,4050,3829 | 233,235,116 | 234,2249,2147 | 235,3267,3166

BATCH_RAW_INFO | 222,3258,2568 | 223,3786,3189 | 227,3266,2859 | 228,4022,3616 | 229,3576,3352 | 230,1459,1235 | 231,4051,3829 | 233,236,116 | 234,2250,2147 | 235,3268,3166

BATCH_RAW_INFO | 222,3259,2568 | 223,3787,3189 | 227,3267,2859 | 228,4023,3616 | 229,3577,3352 | 230,1460,1235 | 231,4052,3829 | 233,237,116 | 234,2251,2147 | 235,3269,3166

BATCH_RAW_INFO | 222,3260,2568 | 223,3788,3189 | 227,3268,2859 | 228,4024,3616 | 229,3578,3352 | 230,1461,1235 | 231,4053,3829 | 233,238,116 | 234,2252,2147 | 235,3270,3166

BATCH_RAW_INFO | 222,3261,2568 | 223,3789,3189 | 227,3269,2859 | 228,4025,3616 | 229,3579,3352 | 230,1462,1235 | 231,4054,3829 | 233,239,116 | 234,2253,2147 | 235,3271,3166

BATCH_RAW_INFO | 222,3262,2568 | 223,3790,3189 | 227,3270,2859 | 228,4026,3616 | 229,3580,3352 | 230,1463,1235 | 231,4055,3829 | 233,240,116 | 234,2254,2147 | 235,3272,3166

BATCH_RAW_INFO | 222,3263,2568 | 223,3791,3189 | 227,3271,2859 | 228,4027,3616 | 229,3581,3352 | 230,1464,1235 | 231,4056,3829 | 233,241,116 | 234,2255,2147 | 235,3273,3166

BATCH_RAW_INFO | 222,3264,2568 | 223,3792,3189 | 227,3272,2859 | 228,4028,3616 | 229,3582,3352 | 230,1465,1235 | 231,4057,3829 | 233,242,116 | 234,2256,2147 | 235,3274,3166

BATCH_RAW_INFO | 222,3265,2568 | 223,3793,3189 | 227,3273,2859 | 228,4029,3616 | 229,3583,3352 | 230,1466,1235 | 231,4058,3829 | 233,243,116 | 234,2257,2147 | 235,3275,3166

BATCH_RAW_INFO | 222,3266,2568 | 223,3794,3189 | 227,3274,2859 | 228,4030,3616 | 229,3584,3352 | 230,1467,1235 | 231,4059,3829 | 233,244,116 | 234,2258,2147 | 235,3276,3166

BATCH_RAW_INFO | 222,3267,2568 | 223,3795,3189 | 227,3275,2859 | 228,4031,3616 | 229,3585,3352 | 230,1468,1235 | 231,4060,3829 | 233,245,116 | 234,2259,2147 | 235,3277,3166

BATCH_RAW_INFO | 222,3268,2568 | 223,3796,3189 | 227,3276,2859 | 228,4032,3616 | 229,3586,3352 | 230,1469,1235 | 231,4061,3829 | 233,246,116 | 234,2260,2147 | 235,3278,3166

BATCH_RAW_INFO | 222,3269,2568 | 223,3797,3189 | 227,3277,2859 | 228,4033,3616 | 229,3587,3352 | 230,1470,1235 | 231,4062,3829 | 233,247,116 | 234,2261,2147 | 235,3279,3166

BATCH_RAW_INFO | 222,3270,2568 | 223,3798,3189 | 227,3278,2859 | 228,4034,3616 | 229,3588,3352 | 230,1471,1235 | 231,4063,3829 | 233,248,116 | 234,2262,2147 | 235,3280,3166

BATCH_RAW_INFO | 222,3271,2568 | 223,3799,3189 | 227,3279,2859 | 228,4035,3616 | 229,3589,3352 | 230,1472,1235 | 231,4064,3829 | 233,249,116 | 234,2263,2147 | 235,3281,3166

BATCH_RAW_INFO | 222,3272,2568 | 223,3800,3189 | 227,3280,2859 | 228,4036,3616 | 229,3590,3352 | 230,1473,1235 | 231,4065,3829 | 233,250,116 | 234,2264,2147 | 235,3282,3166

BATCH_RAW_INFO | 222,3273,2568 | 223,3801,3189 | 227,3281,2859 | 228,4037,3616 | 229,3591,3352 | 230,1474,1235 | 231,4066,3829 | 233,251,116 | 234,2265,2147 | 235,3283,3166

BATCH_RAW_INFO | 222,3274,2568 | 223,3802,3189 | 227,3282,2859 | 228,4038,3616 | 229,3592,3352 | 230,1475,1235 | 231,4067,3829 | 233,252,116 | 234,2266,2147 | 235,3284,3166

BATCH_RAW_INFO | 222,3275,2568 | 223,3803,3189 | 227,3283,2859 | 228,4039,3616 | 229,3593,3352 | 230,1476,1235 | 231,4068,3829 | 233,253,116 | 234,2267,2147 | 235,3285,3166

BATCH_RAW_INFO | 222,3276,2568 | 223,3804,3189 | 227,3284,2859 | 228,4040,3616 | 229,3594,3352 | 230,1477,1235 | 231,4069,3829 | 233,254,116 | 234,2268,2147 | 235,3286,3166

BATCH_RAW_INFO | 222,3277,2568 | 223,3805,3189 | 227,3285,2859 | 228,4041,3616 | 229,3595,3352 | 230,1478,1235 | 231,4070,3829 | 233,255,116 | 234,2269,2147 | 235,3287,3166

BATCH_RAW_INFO | 236,22,21

BATCH_RAW_INFO | 222,3278,2568 | 223,3806,3189 | 227,3286,2859 | 228,4042,3616 | 229,3596,3352 | 230,1479,1235 | 231,4071,3829 | 233,256,116 | 234,2270,2147 | 235,3288,3166 | 236,23,21

BATCH_RAW_INFO | 222,3279,2568 | 223,3807,3189 | 227,3287,2859 | 228,4043,3616 | 229,3597,3352 | 230,1480,1235 | 231,4072,3829 | 233,257,116 | 234,2271,2147 | 235,3289,3166 | 236,24,21

BATCH_RAW_INFO | 222,3280,2568 | 223,3808,3189 | 227,3288,2859 | 228,4044,3616 | 229,3598,3352 | 230,1481,1235 | 231,4073,3829 | 233,258,116 | 234,2272,2147 | 235,3290,3166 | 236,25,21

BATCH_RAW_INFO | 222,3281,2568 | 223,3809,3189 | 227,3289,2859 | 228,4045,3616 | 229,3599,3352 | 230,1482,1235 | 231,4074,3829 | 233,259,116 | 234,2273,2147 | 235,3291,3166 | 236,26,21

BATCH_RAW_INFO | 222,3282,2568 | 223,3810,3189 | 227,3290,2859 | 228,4046,3616 | 229,3600,3352 | 230,1483,1235 | 231,4075,3829 | 233,260,116 | 234,2274,2147 | 235,3292,3166 | 236,27,21

BATCH_RAW_INFO | 222,3283,2568 | 223,3811,3189 | 227,3291,2859 | 228,4047,3616 | 229,3601,3352 | 230,1484,1235 | 231,4076,3829 | 233,261,116 | 234,2275,2147 | 235,3293,3166 | 236,28,21

BATCH_RAW_INFO | 222,3284,2568 | 223,3812,3189 | 227,3292,2859 | 228,4048,3616 | 229,3602,3352 | 230,1485,1235 | 231,4077,3829 | 233,262,116 | 234,2276,2147 | 235,3294,3166 | 236,29,21

BATCH_RAW_INFO | 222,3285,2568 | 223,3813,3189 | 227,3293,2859 | 228,4049,3616 | 229,3603,3352 | 230,1486,1235 | 231,4078,3829 | 233,263,116 | 234,2277,2147 | 235,3295,3166 | 236,30,21

BATCH_RAW_INFO | 222,3286,2568 | 223,3814,3189 | 227,3294,2859 | 228,4050,3616 | 229,3604,3352 | 230,1487,1235 | 231,4079,3829 | 233,264,116 | 234,2278,2147 | 235,3296,3166 | 236,31,21

BATCH_RAW_INFO | 222,3287,2568 | 223,3815,3189 | 227,3295,2859 | 228,4051,3616 | 229,3605,3352 | 230,1488,1235 | 231,4080,3829 | 233,265,116 | 234,2279,2147 | 235,3297,3166 | 236,32,21

BATCH_RAW_INFO | 222,3288,2568 | 223,3816,3189 | 227,3296,2859 | 228,4052,3616 | 229,3606,3352 | 230,1489,1235 | 231,4081,3829 | 233,266,116 | 234,2280,2147 | 235,3298,3166 | 236,33,21

BATCH_RAW_INFO | 222,3289,2568 | 223,3817,3189 | 227,3297,2859 | 228,4053,3616 | 229,3607,3352 | 230,1490,1235 | 231,4082,3829 | 233,267,116 | 234,2281,2147 | 235,3299,3166 | 236,34,21

BATCH_RAW_INFO | 222,3290,2568 | 223,3818,3189 | 227,3298,2859 | 228,4054,3616 | 229,3608,3352 | 230,1491,1235 | 231,4083,3829 | 233,268,116 | 234,2282,2147 | 235,3300,3166 | 236,35,21

BATCH_RAW_INFO | 222,3291,2568 | 223,3819,3189 | 227,3299,2859 | 228,4055,3616 | 229,3609,3352 | 230,1492,1235 | 231,4084,3829 | 233,269,116 | 234,2283,2147 | 235,3301,3166 | 236,36,21

BATCH_RAW_INFO | 222,3292,2568 | 223,3820,3189 | 227,3300,2859 | 228,4056,3616 | 229,3610,3352 | 230,1493,1235 | 231,4085,3829 | 233,270,116 | 234,2284,2147 | 235,3302,3166 | 236,37,21

BATCH_RAW_INFO | 222,3293,2568 | 223,3821,3189 | 227,3301,2859 | 228,4057,3616 | 229,3611,3352 | 230,1494,1235 | 231,4086,3829 | 233,271,116 | 234,2285,2147 | 235,3303,3166 | 236,38,21

BATCH_RAW_INFO | 237,2048,2047

BATCH_RAW_INFO | 222,3294,2568 | 223,3822,3189 | 227,3302,2859 | 228,4058,3616 | 229,3612,3352 | 230,1495,1235 | 231,4087,3829 | 233,272,116 | 234,2286,2147 | 235,3304,3166 | 236,39,21 | 237,2049,2047

BATCH_RAW_INFO | 222,3295,2568 | 223,3823,3189 | 227,3303,2859 | 228,4059,3616 | 229,3613,3352 | 230,1496,1235 | 231,4088,3829 | 233,273,116 | 234,2287,2147 | 235,3305,3166 | 236,40,21 | 237,2050,2047

BATCH_RAW_INFO | 222,3296,2568 | 223,3824,3189 | 227,3304,2859 | 228,4060,3616 | 229,3614,3352 | 230,1497,1235 | 231,4089,3829 | 233,274,116 | 234,2288,2147 | 235,3306,3166 | 236,41,21 | 237,2051,2047

BATCH_RAW_INFO | 222,3297,2568 | 223,3825,3189 | 227,3305,2859 | 228,4061,3616 | 229,3615,3352 | 230,1498,1235 | 231,4090,3829 | 233,275,116 | 234,2289,2147 | 235,3307,3166 | 236,42,21 | 237,2052,2047

BATCH_RAW_INFO | 222,3298,2568 | 223,3826,3189 | 227,3306,2859 | 228,4062,3616 | 229,3616,3352 | 230,1499,1235 | 231,4091,3829 | 233,276,116 | 234,2290,2147 | 235,3308,3166 | 236,43,21 | 237,2053,2047

BATCH_RAW_INFO | 222,3299,2568 | 223,3827,3189 | 227,3307,2859 | 228,4063,3616 | 229,3617,3352 | 230,1500,1235 | 231,4092,3829 | 233,277,116 | 234,2291,2147 | 235,3309,3166 | 236,44,21 | 237,2054,2047

BATCH_RAW_INFO | 222,3300,2568 | 223,3828,3189 | 227,3308,2859 | 228,4064,3616 | 229,3618,3352 | 230,1501,1235 | 231,4093,3829 | 233,278,116 | 234,2292,2147 | 235,3310,3166 | 236,45,21 | 237,2055,2047

BATCH_RAW_INFO | 222,3301,2568 | 223,3829,3189 | 227,3309,2859 | 228,4065,3616 | 229,3619,3352 | 230,1502,1235 | 231,4094,3829 | 233,279,116 | 234,2293,2147 | 235,3311,3166 | 236,46,21 | 237,2056,2047

BATCH_RAW_INFO | 222,3302,2568 | 223,3830,3189 | 227,3310,2859 | 228,4066,3616 | 229,3620,3352 | 230,1503,1235 | 231,4095,3829 | 233,280,116 | 234,2294,2147 | 235,3312,3166 | 236,47,21 | 237,2057,2047

BATCH_RAW_INFO | 222,3303,2568 | 223,3831,3189 | 227,3311,2859 | 228,4067,3616 | 229,3621,3352 | 230,1504,1235 | 233,281,116 | 234,2295,2147 | 235,3313,3166 | 236,48,21 | 237,2058,2047

BATCH_RAW_INFO | 222,3304,2568 | 223,3832,3189 | 227,3312,2859 | 228,4068,3616 | 229,3622,3352 | 230,1505,1235 | 233,282,116 | 234,2296,2147 | 235,3314,3166 | 236,49,21 | 237,2059,2047

BATCH_RAW_INFO | 222,3305,2568 | 223,3833,3189 | 227,3313,2859 | 228,4069,3616 | 229,3623,3352 | 230,1506,1235 | 233,283,116 | 234,2297,2147 | 235,3315,3166 | 236,50,21 | 237,2060,2047

BATCH_RAW_INFO | 222,3306,2568 | 223,3834,3189 | 227,3314,2859 | 228,4070,3616 | 229,3624,3352 | 230,1507,1235 | 233,284,116 | 234,2298,2147 | 235,3316,3166 | 236,51,21 | 237,2061,2047

BATCH_RAW_INFO | 222,3307,2568 | 223,3835,3189 | 227,3315,2859 | 228,4071,3616 | 229,3625,3352 | 230,1508,1235 | 233,285,116 | 234,2299,2147 | 235,3317,3166 | 236,52,21 | 237,2062,2047

BATCH_RAW_INFO | 222,3308,2568 | 227,3316,2859 | 228,4072,3616 | 229,3626,3352 | 230,1509,1235 | 233,286,116 | 234,2300,2147 | 235,3318,3166 | 236,53,21 | 237,2063,2047

BATCH_RAW_INFO | 222,3309,2568 | 227,3317,2859 | 228,4073,3616 | 229,3627,3352 | 230,1510,1235 | 233,287,116 | 234,2301,2147 | 235,3319,3166 | 236,54,21 | 237,2064,2047

BATCH_RAW_INFO | 222,3310,2568 | 227,3318,2859 | 228,4074,3616 | 229,3628,3352 | 230,1511,1235 | 233,288,116 | 234,2302,2147 | 235,3320,3166 | 236,55,21 | 237,2065,2047

BATCH_RAW_INFO | 222,3311,2568 | 227,3319,2859 | 228,4075,3616 | 229,3629,3352 | 230,1512,1235 | 233,289,116 | 234,2303,2147 | 235,3321,3166 | 236,56,21 | 237,2066,2047

BATCH_RAW_INFO | 222,3312,2568 | 227,3320,2859 | 228,4076,3616 | 229,3630,3352 | 230,1513,1235 | 233,290,116 | 234,2304,2147 | 235,3322,3166 | 236,57,21 | 237,2067,2047

BATCH_RAW_INFO | 222,3313,2568 | 227,3321,2859 | 228,4077,3616 | 229,3631,3352 | 230,1514,1235 | 233,291,116 | 234,2305,2147 | 235,3323,3166 | 236,58,21 | 237,2068,2047

BATCH_RAW_INFO | 222,3314,2568 | 227,3322,2859 | 228,4078,3616 | 229,3632,3352 | 230,1515,1235 | 233,292,116 | 234,2306,2147 | 235,3324,3166 | 236,59,21 | 237,2069,2047

BATCH_RAW_INFO | 222,3315,2568 | 227,3323,2859 | 228,4079,3616 | 229,3633,3352 | 230,1516,1235 | 233,293,116 | 234,2307,2147 | 235,3325,3166 | 236,60,21 | 237,2070,2047

BATCH_RAW_INFO | 222,3316,2568 | 227,3324,2859 | 228,4080,3616 | 229,3634,3352 | 230,1517,1235 | 233,294,116 | 234,2308,2147 | 235,3326,3166 | 236,61,21 | 237,2071,2047

BATCH_RAW_INFO | 222,3317,2568 | 227,3325,2859 | 228,4081,3616 | 229,3635,3352 | 230,1518,1235 | 233,295,116 | 234,2309,2147 | 235,3327,3166 | 236,62,21 | 237,2072,2047

BATCH_RAW_INFO | 222,3318,2568 | 227,3326,2859 | 228,4082,3616 | 229,3636,3352 | 230,1519,1235 | 233,296,116 | 234,2310,2147 | 235,3328,3166 | 236,63,21 | 237,2073,2047

BATCH_RAW_INFO | 222,3319,2568 | 227,3327,2859 | 228,4083,3616 | 229,3637,3352 | 230,1520,1235 | 233,297,116 | 234,2311,2147 | 235,3329,3166 | 236,64,21 | 237,2074,2047

BATCH_RAW_INFO | 222,3320,2568 | 227,3328,2859 | 228,4084,3616 | 229,3638,3352 | 230,1521,1235 | 233,298,116 | 234,2312,2147 | 235,3330,3166 | 236,65,21 | 237,2075,2047

BATCH_RAW_INFO | 222,3321,2568 | 227,3329,2859 | 228,4085,3616 | 229,3639,3352 | 230,1522,1235 | 233,299,116 | 234,2313,2147 | 235,3331,3166 | 236,66,21 | 237,2076,2047

BATCH_RAW_INFO | 222,3322,2568 | 227,3330,2859 | 228,4086,3616 | 229,3640,3352 | 230,1523,1235 | 233,300,116 | 234,2314,2147 | 235,3332,3166 | 236,67,21 | 237,2077,2047

BATCH_RAW_INFO | 222,3323,2568 | 227,3331,2859 | 228,4087,3616 | 229,3641,3352 | 230,1524,1235 | 233,301,116 | 234,2315,2147 | 235,3333,3166 | 236,68,21 | 237,2078,2047

BATCH_RAW_INFO | 222,3324,2568 | 227,3332,2859 | 228,4088,3616 | 229,3642,3352 | 230,1525,1235 | 233,302,116 | 234,2316,2147 | 235,3334,3166 | 236,69,21 | 237,2079,2047

BATCH_RAW_INFO | 222,3325,2568 | 227,3333,2859 | 228,4089,3616 | 229,3643,3352 | 230,1526,1235 | 233,303,116 | 234,2317,2147 | 235,3335,3166 | 236,70,21 | 237,2080,2047

BATCH_RAW_INFO | 222,3326,2568 | 227,3334,2859 | 228,4090,3616 | 229,3644,3352 | 230,1527,1235 | 233,304,116 | 234,2318,2147 | 235,3336,3166 | 236,71,21 | 237,2081,2047

BATCH_RAW_INFO | 222,3327,2568 | 227,3335,2859 | 228,4091,3616 | 229,3645,3352 | 230,1528,1235 | 233,305,116 | 234,2319,2147 | 235,3337,3166 | 236,72,21 | 237,2082,2047

BATCH_RAW_INFO | 222,3328,2568 | 227,3336,2859 | 228,4092,3616 | 229,3646,3352 | 230,1529,1235 | 233,306,116 | 234,2320,2147 | 235,3338,3166 | 236,73,21 | 237,2083,2047

BATCH_RAW_INFO | 222,3329,2568 | 227,3337,2859 | 228,4093,3616 | 229,3647,3352 | 230,1530,1235 | 233,307,116 | 234,2321,2147 | 235,3339,3166 | 236,74,21 | 237,2084,2047

BATCH_RAW_INFO | 222,3330,2568 | 227,3338,2859 | 228,4094,3616 | 229,3648,3352 | 230,1531,1235 | 233,308,116 | 234,2322,2147 | 235,3340,3166 | 236,75,21 | 237,2085,2047

BATCH_RAW_INFO | 222,3331,2568 | 227,3339,2859 | 228,4095,3616 | 229,3649,3352 | 230,1532,1235 | 233,309,116 | 234,2323,2147 | 235,3341,3166 | 236,76,21 | 237,2086,2047

BATCH_RAW_INFO | 222,3332,2568 | 227,3340,2859 | 229,3650,3352 | 230,1533,1235 | 233,310,116 | 234,2324,2147 | 235,3342,3166 | 236,77,21 | 237,2087,2047

BATCH_RAW_INFO | 222,3333,2568 | 227,3341,2859 | 229,3651,3352 | 230,1534,1235 | 233,311,116 | 234,2325,2147 | 235,3343,3166 | 236,78,21 | 237,2088,2047

BATCH_RAW_INFO | 222,3334,2568 | 227,3342,2859 | 229,3652,3352 | 230,1535,1235 | 233,312,116 | 234,2326,2147 | 235,3344,3166 | 236,79,21 | 237,2089,2047

BATCH_RAW_INFO | 222,3335,2568 | 227,3343,2859 | 229,3653,3352 | 230,1536,1235 | 233,313,116 | 234,2327,2147 | 235,3345,3166 | 236,80,21 | 237,2090,2047

BATCH_RAW_INFO | 222,3336,2568 | 227,3344,2859 | 229,3654,3352 | 230,1537,1235 | 233,314,116 | 234,2328,2147 | 235,3346,3166 | 236,81,21 | 237,2091,2047

BATCH_RAW_INFO | 222,3337,2568 | 227,3345,2859 | 229,3655,3352 | 230,1538,1235 | 233,315,116 | 234,2329,2147 | 235,3347,3166 | 236,82,21 | 237,2092,2047

BATCH_RAW_INFO | 222,3338,2568 | 227,3346,2859 | 229,3656,3352 | 230,1539,1235 | 233,316,116 | 234,2330,2147 | 235,3348,3166 | 236,83,21 | 237,2093,2047

BATCH_RAW_INFO | 222,3339,2568 | 227,3347,2859 | 229,3657,3352 | 230,1540,1235 | 233,317,116 | 234,2331,2147 | 235,3349,3166 | 236,84,21 | 237,2094,2047

BATCH_RAW_INFO | 222,3340,2568 | 227,3348,2859 | 229,3658,3352 | 230,1541,1235 | 233,318,116 | 234,2332,2147 | 235,3350,3166 | 236,85,21 | 237,2095,2047

BATCH_RAW_INFO | 222,3341,2568 | 227,3349,2859 | 229,3659,3352 | 230,1542,1235 | 233,319,116 | 234,2333,2147 | 235,3351,3166 | 236,86,21 | 237,2096,2047

BATCH_RAW_INFO | 222,3342,2568 | 227,3350,2859 | 229,3660,3352 | 230,1543,1235 | 233,320,116 | 234,2334,2147 | 235,3352,3166 | 236,87,21 | 237,2097,2047

BATCH_RAW_INFO | 238,1572,1571

BATCH_RAW_INFO | 222,3343,2568 | 227,3351,2859 | 229,3661,3352 | 230,1544,1235 | 233,321,116 | 234,2335,2147 | 235,3353,3166 | 236,88,21 | 237,2098,2047 | 238,1573,1571

BATCH_RAW_INFO | 222,3344,2568 | 227,3352,2859 | 229,3662,3352 | 230,1545,1235 | 233,322,116 | 234,2336,2147 | 235,3354,3166 | 236,89,21 | 237,2099,2047 | 238,1574,1571

BATCH_RAW_INFO | 222,3345,2568 | 227,3353,2859 | 229,3663,3352 | 230,1546,1235 | 233,323,116 | 234,2337,2147 | 235,3355,3166 | 236,90,21 | 237,2100,2047 | 238,1575,1571

BATCH_RAW_INFO | 222,3346,2568 | 227,3354,2859 | 229,3664,3352 | 230,1547,1235 | 233,324,116 | 234,2338,2147 | 235,3356,3166 | 236,91,21 | 237,2101,2047 | 238,1576,1571

BATCH_RAW_INFO | 222,3347,2568 | 227,3355,2859 | 229,3665,3352 | 230,1548,1235 | 233,325,116 | 234,2339,2147 | 235,3357,3166 | 236,92,21 | 237,2102,2047 | 238,1577,1571

BATCH_RAW_INFO | 222,3348,2568 | 227,3356,2859 | 229,3666,3352 | 230,1549,1235 | 233,326,116 | 234,2340,2147 | 235,3358,3166 | 236,93,21 | 237,2103,2047 | 238,1578,1571

BATCH_RAW_INFO | 222,3349,2568 | 227,3357,2859 | 229,3667,3352 | 230,1550,1235 | 233,327,116 | 234,2341,2147 | 235,3359,3166 | 236,94,21 | 237,2104,2047 | 238,1579,1571

BATCH_RAW_INFO | 222,3350,2568 | 227,3358,2859 | 229,3668,3352 | 230,1551,1235 | 233,328,116 | 234,2342,2147 | 235,3360,3166 | 236,95,21 | 237,2105,2047 | 238,1580,1571

BATCH_RAW_INFO | 222,3351,2568 | 227,3359,2859 | 229,3669,3352 | 230,1552,1235 | 233,329,116 | 234,2343,2147 | 235,3361,3166 | 236,96,21 | 237,2106,2047 | 238,1581,1571

BATCH_RAW_INFO | 222,3352,2568 | 227,3360,2859 | 229,3670,3352 | 230,1553,1235 | 233,330,116 | 234,2344,2147 | 235,3362,3166 | 236,97,21 | 237,2107,2047 | 238,1582,1571

BATCH_RAW_INFO | 222,3353,2568 | 227,3361,2859 | 229,3671,3352 | 230,1554,1235 | 233,331,116 | 234,2345,2147 | 235,3363,3166 | 236,98,21 | 237,2108,2047 | 238,1583,1571

BATCH_RAW_INFO | 222,3354,2568 | 227,3362,2859 | 229,3672,3352 | 230,1555,1235 | 233,332,116 | 234,2346,2147 | 235,3364,3166 | 236,99,21 | 237,2109,2047 | 238,1584,1571

BATCH_RAW_INFO | 222,3355,2568 | 227,3363,2859 | 229,3673,3352 | 230,1556,1235 | 233,333,116 | 234,2347,2147 | 235,3365,3166 | 236,100,21 | 237,2110,2047 | 238,1585,1571

BATCH_RAW_INFO | 222,3356,2568 | 227,3364,2859 | 229,3674,3352 | 230,1557,1235 | 233,334,116 | 234,2348,2147 | 235,3366,3166 | 236,101,21 | 237,2111,2047 | 238,1586,1571

BATCH_RAW_INFO | 222,3357,2568 | 227,3365,2859 | 229,3675,3352 | 230,1558,1235 | 233,335,116 | 234,2349,2147 | 235,3367,3166 | 236,102,21 | 237,2112,2047 | 238,1587,1571

BATCH_RAW_INFO | 222,3358,2568 | 227,3366,2859 | 229,3676,3352 | 230,1559,1235 | 233,336,116 | 234,2350,2147 | 235,3368,3166 | 236,103,21 | 237,2113,2047 | 238,1588,1571

BATCH_RAW_INFO | 222,3359,2568 | 227,3367,2859 | 229,3677,3352 | 230,1560,1235 | 233,337,116 | 234,2351,2147 | 235,3369,3166 | 236,104,21 | 237,2114,2047 | 238,1589,1571

BATCH_RAW_INFO | 222,3360,2568 | 227,3368,2859 | 229,3678,3352 | 230,1561,1235 | 233,338,116 | 234,2352,2147 | 235,3370,3166 | 236,105,21 | 237,2115,2047 | 238,1590,1571

BATCH_RAW_INFO | 222,3361,2568 | 227,3369,2859 | 229,3679,3352 | 230,1562,1235 | 233,339,116 | 234,2353,2147 | 235,3371,3166 | 236,106,21 | 237,2116,2047 | 238,1591,1571

BATCH_RAW_INFO | 222,3362,2568 | 227,3370,2859 | 229,3680,3352 | 230,1563,1235 | 233,340,116 | 234,2354,2147 | 235,3372,3166 | 236,107,21 | 237,2117,2047 | 238,1592,1571

BATCH_RAW_INFO | 222,3363,2568 | 227,3371,2859 | 229,3681,3352 | 230,1564,1235 | 233,341,116 | 234,2355,2147 | 235,3373,3166 | 236,108,21 | 237,2118,2047 | 238,1593,1571

BATCH_RAW_INFO | 222,3364,2568 | 229,3682,3352 | 230,1565,1235 | 233,342,116 | 234,2356,2147 | 235,3374,3166 | 236,109,21 | 237,2119,2047 | 238,1594,1571

BATCH_RAW_INFO | 222,3365,2568 | 229,3683,3352 | 230,1566,1235 | 233,343,116 | 234,2357,2147 | 235,3375,3166 | 236,110,21 | 237,2120,2047 | 238,1595,1571

BATCH_RAW_INFO | 222,3366,2568 | 229,3684,3352 | 230,1567,1235 | 233,344,116 | 234,2358,2147 | 235,3376,3166 | 236,111,21 | 237,2121,2047 | 238,1596,1571

BATCH_RAW_INFO | 222,3367,2568 | 229,3685,3352 | 230,1568,1235 | 233,345,116 | 234,2359,2147 | 235,3377,3166 | 236,112,21 | 237,2122,2047 | 238,1597,1571

BATCH_RAW_INFO | 222,3368,2568 | 229,3686,3352 | 230,1569,1235 | 233,346,116 | 234,2360,2147 | 235,3378,3166 | 236,113,21 | 237,2123,2047 | 238,1598,1571

BATCH_RAW_INFO | 222,3369,2568 | 229,3687,3352 | 230,1570,1235 | 233,347,116 | 234,2361,2147 | 235,3379,3166 | 236,114,21 | 237,2124,2047 | 238,1599,1571

BATCH_RAW_INFO | 222,3370,2568 | 229,3688,3352 | 230,1571,1235 | 233,348,116 | 234,2362,2147 | 235,3380,3166 | 236,115,21 | 237,2125,2047 | 238,1600,1571

BATCH_RAW_INFO | 222,3371,2568 | 229,3689,3352 | 230,1572,1235 | 233,349,116 | 234,2363,2147 | 235,3381,3166 | 236,116,21 | 237,2126,2047 | 238,1601,1571

BATCH_RAW_INFO | 222,3372,2568 | 229,3690,3352 | 230,1573,1235 | 233,350,116 | 234,2364,2147 | 235,3382,3166 | 236,117,21 | 237,2127,2047 | 238,1602,1571

BATCH_RAW_INFO | 222,3373,2568 | 229,3691,3352 | 230,1574,1235 | 233,351,116 | 234,2365,2147 | 235,3383,3166 | 236,118,21 | 237,2128,2047 | 238,1603,1571

BATCH_RAW_INFO | 222,3374,2568 | 229,3692,3352 | 230,1575,1235 | 233,352,116 | 234,2366,2147 | 235,3384,3166 | 236,119,21 | 237,2129,2047 | 238,1604,1571

BATCH_RAW_INFO | 222,3375,2568 | 229,3693,3352 | 230,1576,1235 | 233,353,116 | 234,2367,2147 | 235,3385,3166 | 236,120,21 | 237,2130,2047 | 238,1605,1571

BATCH_RAW_INFO | 222,3376,2568 | 229,3694,3352 | 230,1577,1235 | 233,354,116 | 234,2368,2147 | 235,3386,3166 | 236,121,21 | 237,2131,2047 | 238,1606,1571

BATCH_RAW_INFO | 222,3377,2568 | 229,3695,3352 | 230,1578,1235 | 233,355,116 | 234,2369,2147 | 235,3387,3166 | 236,122,21 | 237,2132,2047 | 238,1607,1571

BATCH_RAW_INFO | 222,3378,2568 | 229,3696,3352 | 230,1579,1235 | 233,356,116 | 234,2370,2147 | 235,3388,3166 | 236,123,21 | 237,2133,2047 | 238,1608,1571

BATCH_RAW_INFO | 222,3379,2568 | 229,3697,3352 | 230,1580,1235 | 233,357,116 | 234,2371,2147 | 235,3389,3166 | 236,124,21 | 237,2134,2047 | 238,1609,1571

BATCH_RAW_INFO | 222,3380,2568 | 229,3698,3352 | 230,1581,1235 | 233,358,116 | 234,2372,2147 | 235,3390,3166 | 236,125,21 | 237,2135,2047 | 238,1610,1571

BATCH_RAW_INFO | 222,3381,2568 | 229,3699,3352 | 230,1582,1235 | 233,359,116 | 234,2373,2147 | 235,3391,3166 | 236,126,21 | 237,2136,2047 | 238,1611,1571

BATCH_RAW_INFO | 222,3382,2568 | 229,3700,3352 | 230,1583,1235 | 233,360,116 | 234,2374,2147 | 235,3392,3166 | 236,127,21 | 237,2137,2047 | 238,1612,1571

BATCH_RAW_INFO | 222,3383,2568 | 229,3701,3352 | 230,1584,1235 | 233,361,116 | 234,2375,2147 | 235,3393,3166 | 236,128,21 | 237,2138,2047 | 238,1613,1571

BATCH_RAW_INFO | 222,3384,2568 | 229,3702,3352 | 230,1585,1235 | 233,362,116 | 234,2376,2147 | 235,3394,3166 | 236,129,21 | 237,2139,2047 | 238,1614,1571

BATCH_RAW_INFO | 222,3385,2568 | 229,3703,3352 | 230,1586,1235 | 233,363,116 | 234,2377,2147 | 235,3395,3166 | 236,130,21 | 237,2140,2047 | 238,1615,1571

BATCH_RAW_INFO | 222,3386,2568 | 229,3704,3352 | 230,1587,1235 | 233,364,116 | 234,2378,2147 | 235,3396,3166 | 236,131,21 | 237,2141,2047 | 238,1616,1571

BATCH_RAW_INFO | 222,3387,2568 | 229,3705,3352 | 230,1588,1235 | 233,365,116 | 234,2379,2147 | 235,3397,3166 | 236,132,21 | 237,2142,2047 | 238,1617,1571

BATCH_RAW_INFO | 222,3388,2568 | 229,3706,3352 | 230,1589,1235 | 233,366,116 | 234,2380,2147 | 235,3398,3166 | 236,133,21 | 237,2143,2047 | 238,1618,1571

BATCH_RAW_INFO | 222,3389,2568 | 229,3707,3352 | 230,1590,1235 | 233,367,116 | 234,2381,2147 | 235,3399,3166 | 236,134,21 | 237,2144,2047 | 238,1619,1571

BATCH_RAW_INFO | 222,3390,2568 | 229,3708,3352 | 230,1591,1235 | 233,368,116 | 234,2382,2147 | 235,3400,3166 | 236,135,21 | 237,2145,2047 | 238,1620,1571

BATCH_RAW_INFO | 222,3391,2568 | 229,3709,3352 | 230,1592,1235 | 233,369,116 | 234,2383,2147 | 235,3401,3166 | 236,136,21 | 237,2146,2047 | 238,1621,1571

BATCH_RAW_INFO | 222,3392,2568 | 229,3710,3352 | 230,1593,1235 | 233,370,116 | 234,2384,2147 | 235,3402,3166 | 236,137,21 | 237,2147,2047 | 238,1622,1571

BATCH_RAW_INFO | 222,3393,2568 | 229,3711,3352 | 230,1594,1235 | 233,371,116 | 234,2385,2147 | 235,3403,3166 | 236,138,21 | 237,2148,2047 | 238,1623,1571

BATCH_RAW_INFO | 222,3394,2568 | 229,3712,3352 | 230,1595,1235 | 233,372,116 | 234,2386,2147 | 235,3404,3166 | 236,139,21 | 237,2149,2047 | 238,1624,1571

BATCH_RAW_INFO | 222,3395,2568 | 229,3713,3352 | 230,1596,1235 | 233,373,116 | 234,2387,2147 | 235,3405,3166 | 236,140,21 | 237,2150,2047 | 238,1625,1571

BATCH_RAW_INFO | 222,3396,2568 | 229,3714,3352 | 230,1597,1235 | 233,374,116 | 234,2388,2147 | 235,3406,3166 | 236,141,21 | 237,2151,2047 | 238,1626,1571

BATCH_RAW_INFO | 222,3397,2568 | 229,3715,3352 | 230,1598,1235 | 233,375,116 | 234,2389,2147 | 235,3407,3166 | 236,142,21 | 237,2152,2047 | 238,1627,1571

BATCH_RAW_INFO | 222,3398,2568 | 229,3716,3352 | 230,1599,1235 | 233,376,116 | 234,2390,2147 | 235,3408,3166 | 236,143,21 | 237,2153,2047 | 238,1628,1571

BATCH_RAW_INFO | 222,3399,2568 | 229,3717,3352 | 230,1600,1235 | 233,377,116 | 234,2391,2147 | 235,3409,3166 | 236,144,21 | 237,2154,2047 | 238,1629,1571

BATCH_RAW_INFO | 222,3400,2568 | 229,3718,3352 | 230,1601,1235 | 233,378,116 | 234,2392,2147 | 235,3410,3166 | 236,145,21 | 237,2155,2047 | 238,1630,1571

BATCH_RAW_INFO | 222,3401,2568 | 229,3719,3352 | 230,1602,1235 | 233,379,116 | 234,2393,2147 | 235,3411,3166 | 236,146,21 | 237,2156,2047 | 238,1631,1571

BATCH_RAW_INFO | 222,3402,2568 | 229,3720,3352 | 230,1603,1235 | 233,380,116 | 234,2394,2147 | 235,3412,3166 | 236,147,21 | 237,2157,2047 | 238,1632,1571

BATCH_RAW_INFO | 222,3403,2568 | 229,3721,3352 | 230,1604,1235 | 233,381,116 | 234,2395,2147 | 235,3413,3166 | 236,148,21 | 237,2158,2047 | 238,1633,1571

BATCH_RAW_INFO | 239,3933,3932

BATCH_RAW_INFO | 222,3404,2568 | 229,3722,3352 | 230,1605,1235 | 233,382,116 | 234,2396,2147 | 235,3414,3166 | 236,149,21 | 237,2159,2047 | 238,1634,1571 | 239,3934,3932

BATCH_RAW_INFO | 222,3405,2568 | 229,3723,3352 | 230,1606,1235 | 233,383,116 | 234,2397,2147 | 235,3415,3166 | 236,150,21 | 237,2160,2047 | 238,1635,1571 | 239,3935,3932

BATCH_RAW_INFO | 222,3406,2568 | 229,3724,3352 | 230,1607,1235 | 233,384,116 | 234,2398,2147 | 235,3416,3166 | 236,151,21 | 237,2161,2047 | 238,1636,1571 | 239,3936,3932

BATCH_RAW_INFO | 222,3407,2568 | 229,3725,3352 | 230,1608,1235 | 233,385,116 | 234,2399,2147 | 235,3417,3166 | 236,152,21 | 237,2162,2047 | 238,1637,1571 | 239,3937,3932

BATCH_RAW_INFO | 222,3408,2568 | 229,3726,3352 | 230,1609,1235 | 233,386,116 | 234,2400,2147 | 235,3418,3166 | 236,153,21 | 237,2163,2047 | 238,1638,1571 | 239,3938,3932

BATCH_RAW_INFO | 222,3409,2568 | 229,3727,3352 | 230,1610,1235 | 233,387,116 | 234,2401,2147 | 235,3419,3166 | 236,154,21 | 237,2164,2047 | 238,1639,1571 | 239,3939,3932

BATCH_RAW_INFO | 222,3410,2568 | 229,3728,3352 | 230,1611,1235 | 233,388,116 | 234,2402,2147 | 235,3420,3166 | 236,155,21 | 237,2165,2047 | 238,1640,1571 | 239,3940,3932

BATCH_RAW_INFO | 222,3411,2568 | 229,3729,3352 | 230,1612,1235 | 233,389,116 | 234,2403,2147 | 235,3421,3166 | 236,156,21 | 237,2166,2047 | 238,1641,1571 | 239,3941,3932

BATCH_RAW_INFO | 222,3412,2568 | 229,3730,3352 | 230,1613,1235 | 233,390,116 | 234,2404,2147 | 235,3422,3166 | 236,157,21 | 237,2167,2047 | 238,1642,1571 | 239,3942,3932

BATCH_RAW_INFO | 222,3413,2568 | 229,3731,3352 | 230,1614,1235 | 233,391,116 | 234,2405,2147 | 235,3423,3166 | 236,158,21 | 237,2168,2047 | 238,1643,1571 | 239,3943,3932

BATCH_RAW_INFO | 222,3414,2568 | 229,3732,3352 | 230,1615,1235 | 233,392,116 | 234,2406,2147 | 235,3424,3166 | 236,159,21 | 237,2169,2047 | 238,1644,1571 | 239,3944,3932

BATCH_RAW_INFO | 222,3415,2568 | 229,3733,3352 | 230,1616,1235 | 234,2407,2147 | 235,3425,3166 | 236,160,21 | 237,2170,2047 | 238,1645,1571 | 239,3945,3932

BATCH_RAW_INFO | 222,3416,2568 | 229,3734,3352 | 230,1617,1235 | 234,2408,2147 | 235,3426,3166 | 236,161,21 | 237,2171,2047 | 238,1646,1571 | 239,3946,3932

BATCH_RAW_INFO | 222,3417,2568 | 229,3735,3352 | 230,1618,1235 | 234,2409,2147 | 235,3427,3166 | 236,162,21 | 237,2172,2047 | 238,1647,1571 | 239,3947,3932

BATCH_RAW_INFO | 222,3418,2568 | 229,3736,3352 | 230,1619,1235 | 234,2410,2147 | 235,3428,3166 | 236,163,21 | 237,2173,2047 | 238,1648,1571 | 239,3948,3932

BATCH_RAW_INFO | 222,3419,2568 | 229,3737,3352 | 230,1620,1235 | 234,2411,2147 | 235,3429,3166 | 236,164,21 | 237,2174,2047 | 238,1649,1571 | 239,3949,3932

BATCH_RAW_INFO | 222,3420,2568 | 229,3738,3352 | 230,1621,1235 | 234,2412,2147 | 235,3430,3166 | 236,165,21 | 237,2175,2047 | 238,1650,1571 | 239,3950,3932

BATCH_RAW_INFO | 222,3421,2568 | 229,3739,3352 | 230,1622,1235 | 234,2413,2147 | 235,3431,3166 | 236,166,21 | 237,2176,2047 | 238,1651,1571 | 239,3951,3932

BATCH_RAW_INFO | 222,3422,2568 | 229,3740,3352 | 230,1623,1235 | 234,2414,2147 | 235,3432,3166 | 236,167,21 | 237,2177,2047 | 238,1652,1571 | 239,3952,3932

BATCH_RAW_INFO | 222,3423,2568 | 229,3741,3352 | 230,1624,1235 | 234,2415,2147 | 235,3433,3166 | 236,168,21 | 237,2178,2047 | 238,1653,1571 | 239,3953,3932

BATCH_RAW_INFO | 222,3424,2568 | 229,3742,3352 | 230,1625,1235 | 234,2416,2147 | 235,3434,3166 | 236,169,21 | 237,2179,2047 | 238,1654,1571 | 239,3954,3932

BATCH_RAW_INFO | 222,3425,2568 | 229,3743,3352 | 230,1626,1235 | 234,2417,2147 | 235,3435,3166 | 236,170,21 | 237,2180,2047 | 238,1655,1571 | 239,3955,3932

BATCH_RAW_INFO | 240,3583,3582

BATCH_RAW_INFO | 222,3426,2568 | 229,3744,3352 | 230,1627,1235 | 234,2418,2147 | 235,3436,3166 | 236,171,21 | 237,2181,2047 | 238,1656,1571 | 239,3956,3932 | 240,3584,3582

BATCH_RAW_INFO | 222,3427,2568 | 229,3745,3352 | 230,1628,1235 | 234,2419,2147 | 235,3437,3166 | 236,172,21 | 237,2182,2047 | 238,1657,1571 | 239,3957,3932 | 240,3585,3582

BATCH_RAW_INFO | 222,3428,2568 | 229,3746,3352 | 230,1629,1235 | 234,2420,2147 | 235,3438,3166 | 236,173,21 | 237,2183,2047 | 238,1658,1571 | 239,3958,3932 | 240,3586,3582

BATCH_RAW_INFO | 222,3429,2568 | 229,3747,3352 | 230,1630,1235 | 234,2421,2147 | 235,3439,3166 | 236,174,21 | 237,2184,2047 | 238,1659,1571 | 239,3959,3932 | 240,3587,3582

BATCH_RAW_INFO | 222,3430,2568 | 229,3748,3352 | 230,1631,1235 | 234,2422,2147 | 235,3440,3166 | 236,175,21 | 237,2185,2047 | 238,1660,1571 | 239,3960,3932 | 240,3588,3582

BATCH_RAW_INFO | 222,3431,2568 | 229,3749,3352 | 230,1632,1235 | 234,2423,2147 | 235,3441,3166 | 236,176,21 | 237,2186,2047 | 238,1661,1571 | 239,3961,3932 | 240,3589,3582

BATCH_RAW_INFO | 222,3432,2568 | 229,3750,3352 | 230,1633,1235 | 234,2424,2147 | 235,3442,3166 | 236,177,21 | 237,2187,2047 | 238,1662,1571 | 239,3962,3932 | 240,3590,3582

BATCH_RAW_INFO | 222,3433,2568 | 229,3751,3352 | 230,1634,1235 | 234,2425,2147 | 235,3443,3166 | 236,178,21 | 237,2188,2047 | 238,1663,1571 | 239,3963,3932 | 240,3591,3582

BATCH_RAW_INFO | 222,3434,2568 | 229,3752,3352 | 230,1635,1235 | 234,2426,2147 | 235,3444,3166 | 236,179,21 | 237,2189,2047 | 238,1664,1571 | 239,3964,3932 | 240,3592,3582

BATCH_RAW_INFO | 222,3435,2568 | 229,3753,3352 | 230,1636,1235 | 234,2427,2147 | 235,3445,3166 | 236,180,21 | 237,2190,2047 | 238,1665,1571 | 239,3965,3932 | 240,3593,3582

BATCH_RAW_INFO | 222,3436,2568 | 229,3754,3352 | 230,1637,1235 | 234,2428,2147 | 235,3446,3166 | 236,181,21 | 237,2191,2047 | 238,1666,1571 | 239,3966,3932 | 240,3594,3582

BATCH_RAW_INFO | 222,3437,2568 | 229,3755,3352 | 230,1638,1235 | 234,2429,2147 | 235,3447,3166 | 236,182,21 | 237,2192,2047 | 238,1667,1571 | 239,3967,3932 | 240,3595,3582

BATCH_RAW_INFO | 222,3438,2568 | 229,3756,3352 | 230,1639,1235 | 234,2430,2147 | 235,3448,3166 | 236,183,21 | 237,2193,2047 | 238,1668,1571 | 239,3968,3932 | 240,3596,3582

BATCH_RAW_INFO | 222,3439,2568 | 229,3757,3352 | 230,1640,1235 | 234,2431,2147 | 235,3449,3166 | 236,184,21 | 237,2194,2047 | 238,1669,1571 | 239,3969,3932 | 240,3597,3582

BATCH_RAW_INFO | 222,3440,2568 | 229,3758,3352 | 230,1641,1235 | 234,2432,2147 | 235,3450,3166 | 236,185,21 | 237,2195,2047 | 238,1670,1571 | 239,3970,3932 | 240,3598,3582

BATCH_RAW_INFO | 222,3441,2568 | 229,3759,3352 | 230,1642,1235 | 234,2433,2147 | 235,3451,3166 | 236,186,21 | 237,2196,2047 | 238,1671,1571 | 239,3971,3932 | 240,3599,3582

BATCH_RAW_INFO | 222,3442,2568 | 229,3760,3352 | 230,1643,1235 | 234,2434,2147 | 235,3452,3166 | 236,187,21 | 237,2197,2047 | 238,1672,1571 | 239,3972,3932 | 240,3600,3582

BATCH_RAW_INFO | 222,3443,2568 | 229,3761,3352 | 230,1644,1235 | 234,2435,2147 | 235,3453,3166 | 236,188,21 | 237,2198,2047 | 238,1673,1571 | 239,3973,3932 | 240,3601,3582

BATCH_RAW_INFO | 222,3444,2568 | 229,3762,3352 | 230,1645,1235 | 234,2436,2147 | 235,3454,3166 | 236,189,21 | 237,2199,2047 | 238,1674,1571 | 239,3974,3932 | 240,3602,3582

BATCH_RAW_INFO | 222,3445,2568 | 229,3763,3352 | 230,1646,1235 | 234,2437,2147 | 235,3455,3166 | 236,190,21 | 237,2200,2047 | 238,1675,1571 | 239,3975,3932 | 240,3603,3582

BATCH_RAW_INFO | 222,3446,2568 | 229,3764,3352 | 230,1647,1235 | 234,2438,2147 | 235,3456,3166 | 236,191,21 | 237,2201,2047 | 238,1676,1571 | 239,3976,3932 | 240,3604,3582

BATCH_RAW_INFO | 222,3447,2568 | 229,3765,3352 | 230,1648,1235 | 234,2439,2147 | 235,3457,3166 | 236,192,21 | 237,2202,2047 | 238,1677,1571 | 239,3977,3932 | 240,3605,3582

BATCH_RAW_INFO | 222,3448,2568 | 229,3766,3352 | 230,1649,1235 | 234,2440,2147 | 235,3458,3166 | 236,193,21 | 237,2203,2047 | 238,1678,1571 | 239,3978,3932 | 240,3606,3582

BATCH_RAW_INFO | 222,3449,2568 | 229,3767,3352 | 230,1650,1235 | 234,2441,2147 | 235,3459,3166 | 236,194,21 | 237,2204,2047 | 238,1679,1571 | 239,3979,3932 | 240,3607,3582

BATCH_RAW_INFO | 222,3450,2568 | 229,3768,3352 | 230,1651,1235 | 234,2442,2147 | 235,3460,3166 | 236,195,21 | 237,2205,2047 | 238,1680,1571 | 239,3980,3932 | 240,3608,3582

BATCH_RAW_INFO | 229,3769,3352 | 230,1652,1235 | 234,2443,2147 | 235,3461,3166 | 236,196,21 | 237,2206,2047 | 238,1681,1571 | 239,3981,3932 | 240,3609,3582

BATCH_RAW_INFO | 229,3770,3352 | 230,1653,1235 | 234,2444,2147 | 235,3462,3166 | 236,197,21 | 237,2207,2047 | 238,1682,1571 | 239,3982,3932 | 240,3610,3582

BATCH_RAW_INFO | 229,3771,3352 | 230,1654,1235 | 234,2445,2147 | 235,3463,3166 | 236,198,21 | 237,2208,2047 | 238,1683,1571 | 239,3983,3932 | 240,3611,3582

BATCH_RAW_INFO | 229,3772,3352 | 230,1655,1235 | 234,2446,2147 | 235,3464,3166 | 236,199,21 | 237,2209,2047 | 238,1684,1571 | 239,3984,3932 | 240,3612,3582

BATCH_RAW_INFO | 229,3773,3352 | 230,1656,1235 | 234,2447,2147 | 235,3465,3166 | 236,200,21 | 237,2210,2047 | 238,1685,1571 | 239,3985,3932 | 240,3613,3582

BATCH_RAW_INFO | 229,3774,3352 | 230,1657,1235 | 234,2448,2147 | 235,3466,3166 | 236,201,21 | 237,2211,2047 | 238,1686,1571 | 239,3986,3932 | 240,3614,3582

BATCH_RAW_INFO | 229,3775,3352 | 230,1658,1235 | 234,2449,2147 | 235,3467,3166 | 236,202,21 | 237,2212,2047 | 238,1687,1571 | 239,3987,3932 | 240,3615,3582

BATCH_RAW_INFO | 229,3776,3352 | 230,1659,1235 | 234,2450,2147 | 235,3468,3166 | 236,203,21 | 237,2213,2047 | 238,1688,1571 | 239,3988,3932 | 240,3616,3582

BATCH_RAW_INFO | 229,3777,3352 | 230,1660,1235 | 234,2451,2147 | 235,3469,3166 | 236,204,21 | 237,2214,2047 | 238,1689,1571 | 239,3989,3932 | 240,3617,3582

BATCH_RAW_INFO | 229,3778,3352 | 230,1661,1235 | 234,2452,2147 | 235,3470,3166 | 236,205,21 | 237,2215,2047 | 238,1690,1571 | 239,3990,3932 | 240,3618,3582

BATCH_RAW_INFO | 229,3779,3352 | 230,1662,1235 | 234,2453,2147 | 235,3471,3166 | 236,206,21 | 237,2216,2047 | 238,1691,1571 | 239,3991,3932 | 240,3619,3582

BATCH_RAW_INFO | 229,3780,3352 | 230,1663,1235 | 234,2454,2147 | 235,3472,3166 | 236,207,21 | 237,2217,2047 | 238,1692,1571 | 239,3992,3932 | 240,3620,3582

BATCH_RAW_INFO | 229,3781,3352 | 230,1664,1235 | 234,2455,2147 | 235,3473,3166 | 236,208,21 | 237,2218,2047 | 238,1693,1571 | 239,3993,3932 | 240,3621,3582

BATCH_RAW_INFO | 229,3782,3352 | 230,1665,1235 | 234,2456,2147 | 235,3474,3166 | 236,209,21 | 237,2219,2047 | 238,1694,1571 | 239,3994,3932 | 240,3622,3582

BATCH_RAW_INFO | 229,3783,3352 | 230,1666,1235 | 234,2457,2147 | 235,3475,3166 | 236,210,21 | 237,2220,2047 | 238,1695,1571 | 239,3995,3932 | 240,3623,3582

BATCH_RAW_INFO | 229,3784,3352 | 230,1667,1235 | 234,2458,2147 | 235,3476,3166 | 236,211,21 | 237,2221,2047 | 238,1696,1571 | 239,3996,3932 | 240,3624,3582

BATCH_RAW_INFO | 229,3785,3352 | 230,1668,1235 | 234,2459,2147 | 235,3477,3166 | 236,212,21 | 237,2222,2047 | 238,1697,1571 | 239,3997,3932 | 240,3625,3582

BATCH_RAW_INFO | 229,3786,3352 | 230,1669,1235 | 234,2460,2147 | 235,3478,3166 | 236,213,21 | 237,2223,2047 | 238,1698,1571 | 239,3998,3932 | 240,3626,3582

BATCH_RAW_INFO | 241,3742,3741

BATCH_RAW_INFO | 229,3787,3352 | 230,1670,1235 | 234,2461,2147 | 235,3479,3166 | 236,214,21 | 237,2224,2047 | 238,1699,1571 | 239,3999,3932 | 240,3627,3582 | 241,3743,3741

BATCH_RAW_INFO | 229,3788,3352 | 230,1671,1235 | 234,2462,2147 | 235,3480,3166 | 236,215,21 | 237,2225,2047 | 238,1700,1571 | 239,4000,3932 | 240,3628,3582 | 241,3744,3741

BATCH_RAW_INFO | 229,3789,3352 | 230,1672,1235 | 234,2463,2147 | 235,3481,3166 | 236,216,21 | 237,2226,2047 | 238,1701,1571 | 239,4001,3932 | 240,3629,3582 | 241,3745,3741

BATCH_RAW_INFO | 229,3790,3352 | 230,1673,1235 | 234,2464,2147 | 235,3482,3166 | 236,217,21 | 237,2227,2047 | 238,1702,1571 | 239,4002,3932 | 240,3630,3582 | 241,3746,3741

BATCH_RAW_INFO | 229,3791,3352 | 230,1674,1235 | 234,2465,2147 | 235,3483,3166 | 236,218,21 | 237,2228,2047 | 238,1703,1571 | 239,4003,3932 | 240,3631,3582 | 241,3747,3741

BATCH_RAW_INFO | 229,3792,3352 | 230,1675,1235 | 234,2466,2147 | 235,3484,3166 | 236,219,21 | 237,2229,2047 | 238,1704,1571 | 239,4004,3932 | 240,3632,3582 | 241,3748,3741

BATCH_RAW_INFO | 229,3793,3352 | 230,1676,1235 | 234,2467,2147 | 235,3485,3166 | 236,220,21 | 237,2230,2047 | 238,1705,1571 | 239,4005,3932 | 240,3633,3582 | 241,3749,3741

BATCH_RAW_INFO | 229,3794,3352 | 230,1677,1235 | 234,2468,2147 | 235,3486,3166 | 236,221,21 | 237,2231,2047 | 238,1706,1571 | 239,4006,3932 | 240,3634,3582 | 241,3750,3741

BATCH_RAW_INFO | 229,3795,3352 | 230,1678,1235 | 234,2469,2147 | 235,3487,3166 | 236,222,21 | 237,2232,2047 | 238,1707,1571 | 239,4007,3932 | 240,3635,3582 | 241,3751,3741

BATCH_RAW_INFO | 229,3796,3352 | 230,1679,1235 | 234,2470,2147 | 235,3488,3166 | 236,223,21 | 237,2233,2047 | 238,1708,1571 | 239,4008,3932 | 240,3636,3582 | 241,3752,3741

BATCH_RAW_INFO | 229,3797,3352 | 230,1680,1235 | 234,2471,2147 | 235,3489,3166 | 236,224,21 | 237,2234,2047 | 238,1709,1571 | 239,4009,3932 | 240,3637,3582 | 241,3753,3741

BATCH_RAW_INFO | 229,3798,3352 | 230,1681,1235 | 234,2472,2147 | 235,3490,3166 | 236,225,21 | 237,2235,2047 | 238,1710,1571 | 239,4010,3932 | 240,3638,3582 | 241,3754,3741

BATCH_RAW_INFO | 229,3799,3352 | 230,1682,1235 | 234,2473,2147 | 235,3491,3166 | 236,226,21 | 237,2236,2047 | 238,1711,1571 | 239,4011,3932 | 240,3639,3582 | 241,3755,3741

BATCH_RAW_INFO | 229,3800,3352 | 230,1683,1235 | 234,2474,2147 | 235,3492,3166 | 236,227,21 | 237,2237,2047 | 238,1712,1571 | 239,4012,3932 | 240,3640,3582 | 241,3756,3741

BATCH_RAW_INFO | 229,3801,3352 | 230,1684,1235 | 234,2475,2147 | 235,3493,3166 | 236,228,21 | 237,2238,2047 | 238,1713,1571 | 239,4013,3932 | 240,3641,3582 | 241,3757,3741

BATCH_RAW_INFO | 229,3802,3352 | 230,1685,1235 | 234,2476,2147 | 235,3494,3166 | 236,229,21 | 237,2239,2047 | 238,1714,1571 | 239,4014,3932 | 240,3642,3582 | 241,3758,3741

BATCH_RAW_INFO | 229,3803,3352 | 230,1686,1235 | 234,2477,2147 | 235,3495,3166 | 236,230,21 | 237,2240,2047 | 238,1715,1571 | 239,4015,3932 | 240,3643,3582 | 241,3759,3741

BATCH_RAW_INFO | 229,3804,3352 | 230,1687,1235 | 234,2478,2147 | 235,3496,3166 | 236,231,21 | 237,2241,2047 | 238,1716,1571 | 239,4016,3932 | 240,3644,3582 | 241,3760,3741

BATCH_RAW_INFO | 229,3805,3352 | 230,1688,1235 | 234,2479,2147 | 235,3497,3166 | 236,232,21 | 237,2242,2047 | 238,1717,1571 | 239,4017,3932 | 240,3645,3582 | 241,3761,3741

BATCH_RAW_INFO | 229,3806,3352 | 230,1689,1235 | 234,2480,2147 | 235,3498,3166 | 236,233,21 | 237,2243,2047 | 238,1718,1571 | 239,4018,3932 | 240,3646,3582 | 241,3762,3741

BATCH_RAW_INFO | 229,3807,3352 | 230,1690,1235 | 234,2481,2147 | 235,3499,3166 | 236,234,21 | 237,2244,2047 | 238,1719,1571 | 239,4019,3932 | 240,3647,3582 | 241,3763,3741

BATCH_RAW_INFO | 229,3808,3352 | 230,1691,1235 | 234,2482,2147 | 235,3500,3166 | 236,235,21 | 237,2245,2047 | 238,1720,1571 | 239,4020,3932 | 240,3648,3582 | 241,3764,3741

BATCH_RAW_INFO | 229,3809,3352 | 230,1692,1235 | 234,2483,2147 | 235,3501,3166 | 236,236,21 | 237,2246,2047 | 238,1721,1571 | 239,4021,3932 | 240,3649,3582 | 241,3765,3741

BATCH_RAW_INFO | 229,3810,3352 | 230,1693,1235 | 234,2484,2147 | 235,3502,3166 | 236,237,21 | 237,2247,2047 | 238,1722,1571 | 239,4022,3932 | 240,3650,3582 | 241,3766,3741

BATCH_RAW_INFO | 229,3811,3352 | 230,1694,1235 | 234,2485,2147 | 235,3503,3166 | 236,238,21 | 237,2248,2047 | 238,1723,1571 | 239,4023,3932 | 240,3651,3582 | 241,3767,3741

BATCH_RAW_INFO | 229,3812,3352 | 230,1695,1235 | 234,2486,2147 | 235,3504,3166 | 236,239,21 | 237,2249,2047 | 238,1724,1571 | 239,4024,3932 | 240,3652,3582 | 241,3768,3741

BATCH_RAW_INFO | 229,3813,3352 | 230,1696,1235 | 234,2487,2147 | 235,3505,3166 | 236,240,21 | 237,2250,2047 | 238,1725,1571 | 239,4025,3932 | 240,3653,3582 | 241,3769,3741

BATCH_RAW_INFO | 229,3814,3352 | 230,1697,1235 | 234,2488,2147 | 235,3506,3166 | 236,241,21 | 237,2251,2047 | 238,1726,1571 | 239,4026,3932 | 240,3654,3582 | 241,3770,3741

BATCH_RAW_INFO | 229,3815,3352 | 230,1698,1235 | 234,2489,2147 | 235,3507,3166 | 236,242,21 | 237,2252,2047 | 238,1727,1571 | 239,4027,3932 | 240,3655,3582 | 241,3771,3741

BATCH_RAW_INFO | 229,3816,3352 | 230,1699,1235 | 234,2490,2147 | 235,3508,3166 | 236,243,21 | 237,2253,2047 | 238,1728,1571 | 239,4028,3932 | 240,3656,3582 | 241,3772,3741

BATCH_RAW_INFO | 229,3817,3352 | 230,1700,1235 | 234,2491,2147 | 235,3509,3166 | 236,244,21 | 237,2254,2047 | 238,1729,1571 | 239,4029,3932 | 240,3657,3582 | 241,3773,3741

BATCH_RAW_INFO | 229,3818,3352 | 230,1701,1235 | 234,2492,2147 | 235,3510,3166 | 236,245,21 | 237,2255,2047 | 238,1730,1571 | 239,4030,3932 | 240,3658,3582 | 241,3774,3741

BATCH_RAW_INFO | 242,2856,2855

BATCH_RAW_INFO | 229,3819,3352 | 230,1702,1235 | 234,2493,2147 | 235,3511,3166 | 236,246,21 | 237,2256,2047 | 238,1731,1571 | 239,4031,3932 | 240,3659,3582 | 241,3775,3741 | 242,2857,2855

BATCH_RAW_INFO | 229,3820,3352 | 230,1703,1235 | 234,2494,2147 | 235,3512,3166 | 236,247,21 | 237,2257,2047 | 238,1732,1571 | 239,4032,3932 | 240,3660,3582 | 241,3776,3741 | 242,2858,2855

BATCH_RAW_INFO | 229,3821,3352 | 230,1704,1235 | 234,2495,2147 | 235,3513,3166 | 236,248,21 | 237,2258,2047 | 238,1733,1571 | 239,4033,3932 | 240,3661,3582 | 241,3777,3741 | 242,2859,2855

BATCH_RAW_INFO | 229,3822,3352 | 230,1705,1235 | 234,2496,2147 | 235,3514,3166 | 236,249,21 | 237,2259,2047 | 238,1734,1571 | 239,4034,3932 | 240,3662,3582 | 241,3778,3741 | 242,2860,2855

BATCH_RAW_INFO | 229,3823,3352 | 230,1706,1235 | 234,2497,2147 | 235,3515,3166 | 236,250,21 | 237,2260,2047 | 238,1735,1571 | 239,4035,3932 | 240,3663,3582 | 241,3779,3741 | 242,2861,2855

BATCH_RAW_INFO | 229,3824,3352 | 230,1707,1235 | 234,2498,2147 | 235,3516,3166 | 236,251,21 | 237,2261,2047 | 238,1736,1571 | 239,4036,3932 | 240,3664,3582 | 241,3780,3741 | 242,2862,2855

BATCH_RAW_INFO | 229,3825,3352 | 230,1708,1235 | 234,2499,2147 | 235,3517,3166 | 236,252,21 | 237,2262,2047 | 238,1737,1571 | 239,4037,3932 | 240,3665,3582 | 241,3781,3741 | 242,2863,2855

BATCH_RAW_INFO | 229,3826,3352 | 230,1709,1235 | 234,2500,2147 | 235,3518,3166 | 236,253,21 | 237,2263,2047 | 238,1738,1571 | 239,4038,3932 | 240,3666,3582 | 241,3782,3741 | 242,2864,2855

BATCH_RAW_INFO | 229,3827,3352 | 230,1710,1235 | 234,2501,2147 | 235,3519,3166 | 236,254,21 | 237,2264,2047 | 238,1739,1571 | 239,4039,3932 | 240,3667,3582 | 241,3783,3741 | 242,2865,2855

BATCH_RAW_INFO | 229,3828,3352 | 230,1711,1235 | 234,2502,2147 | 235,3520,3166 | 236,255,21 | 237,2265,2047 | 238,1740,1571 | 239,4040,3932 | 240,3668,3582 | 241,3784,3741 | 242,2866,2855

BATCH_RAW_INFO | 229,3829,3352 | 230,1712,1235 | 234,2503,2147 | 235,3521,3166 | 236,256,21 | 237,2266,2047 | 238,1741,1571 | 239,4041,3932 | 240,3669,3582 | 241,3785,3741 | 242,2867,2855

BATCH_RAW_INFO | 229,3830,3352 | 230,1713,1235 | 234,2504,2147 | 235,3522,3166 | 236,257,21 | 237,2267,2047 | 238,1742,1571 | 239,4042,3932 | 240,3670,3582 | 241,3786,3741 | 242,2868,2855

BATCH_RAW_INFO | 229,3831,3352 | 230,1714,1235 | 234,2505,2147 | 235,3523,3166 | 236,258,21 | 237,2268,2047 | 238,1743,1571 | 239,4043,3932 | 240,3671,3582 | 241,3787,3741 | 242,2869,2855

BATCH_RAW_INFO | 229,3832,3352 | 230,1715,1235 | 234,2506,2147 | 235,3524,3166 | 236,259,21 | 237,2269,2047 | 238,1744,1571 | 239,4044,3932 | 240,3672,3582 | 241,3788,3741 | 242,2870,2855

BATCH_RAW_INFO | 229,3833,3352 | 230,1716,1235 | 234,2507,2147 | 235,3525,3166 | 236,260,21 | 237,2270,2047 | 238,1745,1571 | 239,4045,3932 | 240,3673,3582 | 241,3789,3741 | 242,2871,2855

BATCH_RAW_INFO | 229,3834,3352 | 230,1717,1235 | 234,2508,2147 | 235,3526,3166 | 236,261,21 | 237,2271,2047 | 238,1746,1571 | 239,4046,3932 | 240,3674,3582 | 241,3790,3741 | 242,2872,2855

BATCH_RAW_INFO | 229,3835,3352 | 230,1718,1235 | 234,2509,2147 | 235,3527,3166 | 236,262,21 | 237,2272,2047 | 238,1747,1571 | 239,4047,3932 | 240,3675,3582 | 241,3791,3741 | 242,2873,2855

BATCH_RAW_INFO | 229,3836,3352 | 230,1719,1235 | 234,2510,2147 | 235,3528,3166 | 236,263,21 | 237,2273,2047 | 238,1748,1571 | 239,4048,3932 | 240,3676,3582 | 241,3792,3741 | 242,2874,2855

BATCH_RAW_INFO | 229,3837,3352 | 230,1720,1235 | 234,2511,2147 | 235,3529,3166 | 236,264,21 | 237,2274,2047 | 238,1749,1571 | 239,4049,3932 | 240,3677,3582 | 241,3793,3741 | 242,2875,2855

BATCH_RAW_INFO | 229,3838,3352 | 230,1721,1235 | 234,2512,2147 | 235,3530,3166 | 236,265,21 | 237,2275,2047 | 238,1750,1571 | 239,4050,3932 | 240,3678,3582 | 241,3794,3741 | 242,2876,2855

BATCH_RAW_INFO | 229,3839,3352 | 230,1722,1235 | 234,2513,2147 | 235,3531,3166 | 236,266,21 | 237,2276,2047 | 238,1751,1571 | 239,4051,3932 | 240,3679,3582 | 241,3795,3741 | 242,2877,2855

BATCH_RAW_INFO | 229,3840,3352 | 230,1723,1235 | 234,2514,2147 | 235,3532,3166 | 236,267,21 | 237,2277,2047 | 238,1752,1571 | 239,4052,3932 | 240,3680,3582 | 241,3796,3741 | 242,2878,2855

BATCH_RAW_INFO | 229,3841,3352 | 230,1724,1235 | 234,2515,2147 | 235,3533,3166 | 236,268,21 | 237,2278,2047 | 238,1753,1571 | 239,4053,3932 | 240,3681,3582 | 241,3797,3741 | 242,2879,2855

BATCH_RAW_INFO | 229,3842,3352 | 230,1725,1235 | 234,2516,2147 | 235,3534,3166 | 236,269,21 | 237,2279,2047 | 238,1754,1571 | 239,4054,3932 | 240,3682,3582 | 241,3798,3741 | 242,2880,2855

BATCH_RAW_INFO | 229,3843,3352 | 230,1726,1235 | 234,2517,2147 | 235,3535,3166 | 236,270,21 | 237,2280,2047 | 238,1755,1571 | 239,4055,3932 | 240,3683,3582 | 241,3799,3741 | 242,2881,2855

BATCH_RAW_INFO | 229,3844,3352 | 230,1727,1235 | 234,2518,2147 | 235,3536,3166 | 236,271,21 | 237,2281,2047 | 238,1756,1571 | 239,4056,3932 | 240,3684,3582 | 241,3800,3741 | 242,2882,2855

BATCH_RAW_INFO | 229,3845,3352 | 230,1728,1235 | 234,2519,2147 | 235,3537,3166 | 236,272,21 | 237,2282,2047 | 238,1757,1571 | 239,4057,3932 | 240,3685,3582 | 241,3801,3741 | 242,2883,2855

BATCH_RAW_INFO | 229,3846,3352 | 230,1729,1235 | 234,2520,2147 | 235,3538,3166 | 236,273,21 | 237,2283,2047 | 238,1758,1571 | 239,4058,3932 | 240,3686,3582 | 241,3802,3741 | 242,2884,2855

BATCH_RAW_INFO | 229,3847,3352 | 230,1730,1235 | 234,2521,2147 | 235,3539,3166 | 236,274,21 | 237,2284,2047 | 238,1759,1571 | 239,4059,3932 | 240,3687,3582 | 241,3803,3741 | 242,2885,2855

BATCH_RAW_INFO | 229,3848,3352 | 230,1731,1235 | 234,2522,2147 | 235,3540,3166 | 236,275,21 | 237,2285,2047 | 238,1760,1571 | 239,4060,3932 | 240,3688,3582 | 241,3804,3741 | 242,2886,2855

BATCH_RAW_INFO | 229,3849,3352 | 230,1732,1235 | 234,2523,2147 | 235,3541,3166 | 236,276,21 | 237,2286,2047 | 238,1761,1571 | 239,4061,3932 | 240,3689,3582 | 241,3805,3741 | 242,2887,2855

BATCH_RAW_INFO | 229,3850,3352 | 230,1733,1235 | 234,2524,2147 | 235,3542,3166 | 236,277,21 | 237,2287,2047 | 238,1762,1571 | 239,4062,3932 | 240,3690,3582 | 241,3806,3741 | 242,2888,2855

BATCH_RAW_INFO | 229,3851,3352 | 230,1734,1235 | 234,2525,2147 | 235,3543,3166 | 236,278,21 | 237,2288,2047 | 238,1763,1571 | 239,4063,3932 | 240,3691,3582 | 241,3807,3741 | 242,2889,2855

BATCH_RAW_INFO | 229,3852,3352 | 230,1735,1235 | 234,2526,2147 | 235,3544,3166 | 236,279,21 | 237,2289,2047 | 238,1764,1571 | 239,4064,3932 | 240,3692,3582 | 241,3808,3741 | 242,2890,2855

BATCH_RAW_INFO | 229,3853,3352 | 230,1736,1235 | 234,2527,2147 | 235,3545,3166 | 236,280,21 | 237,2290,2047 | 238,1765,1571 | 239,4065,3932 | 240,3693,3582 | 241,3809,3741 | 242,2891,2855

BATCH_RAW_INFO | 229,3854,3352 | 230,1737,1235 | 234,2528,2147 | 235,3546,3166 | 236,281,21 | 237,2291,2047 | 238,1766,1571 | 239,4066,3932 | 240,3694,3582 | 241,3810,3741 | 242,2892,2855

BATCH_RAW_INFO | 229,3855,3352 | 230,1738,1235 | 234,2529,2147 | 235,3547,3166 | 236,282,21 | 237,2292,2047 | 238,1767,1571 | 239,4067,3932 | 240,3695,3582 | 241,3811,3741 | 242,2893,2855

BATCH_RAW_INFO | 229,3856,3352 | 230,1739,1235 | 234,2530,2147 | 235,3548,3166 | 236,283,21 | 237,2293,2047 | 238,1768,1571 | 239,4068,3932 | 240,3696,3582 | 241,3812,3741 | 242,2894,2855

BATCH_RAW_INFO | 229,3857,3352 | 230,1740,1235 | 234,2531,2147 | 235,3549,3166 | 236,284,21 | 237,2294,2047 | 238,1769,1571 | 239,4069,3932 | 240,3697,3582 | 241,3813,3741 | 242,2895,2855

BATCH_RAW_INFO | 229,3858,3352 | 230,1741,1235 | 234,2532,2147 | 235,3550,3166 | 236,285,21 | 237,2295,2047 | 238,1770,1571 | 239,4070,3932 | 240,3698,3582 | 241,3814,3741 | 242,2896,2855

BATCH_RAW_INFO | 229,3859,3352 | 230,1742,1235 | 234,2533,2147 | 235,3551,3166 | 236,286,21 | 237,2296,2047 | 238,1771,1571 | 239,4071,3932 | 240,3699,3582 | 241,3815,3741 | 242,2897,2855

BATCH_RAW_INFO | 229,3860,3352 | 230,1743,1235 | 234,2534,2147 | 235,3552,3166 | 236,287,21 | 237,2297,2047 | 238,1772,1571 | 239,4072,3932 | 240,3700,3582 | 241,3816,3741 | 242,2898,2855

BATCH_RAW_INFO | 229,3861,3352 | 230,1744,1235 | 234,2535,2147 | 235,3553,3166 | 236,288,21 | 237,2298,2047 | 238,1773,1571 | 239,4073,3932 | 240,3701,3582 | 241,3817,3741 | 242,2899,2855

BATCH_RAW_INFO | 229,3862,3352 | 230,1745,1235 | 234,2536,2147 | 235,3554,3166 | 236,289,21 | 237,2299,2047 | 238,1774,1571 | 239,4074,3932 | 240,3702,3582 | 241,3818,3741 | 242,2900,2855

BATCH_RAW_INFO | 229,3863,3352 | 230,1746,1235 | 234,2537,2147 | 235,3555,3166 | 236,290,21 | 237,2300,2047 | 238,1775,1571 | 239,4075,3932 | 240,3703,3582 | 241,3819,3741 | 242,2901,2855

BATCH_RAW_INFO | 229,3864,3352 | 230,1747,1235 | 234,2538,2147 | 235,3556,3166 | 236,291,21 | 237,2301,2047 | 238,1776,1571 | 239,4076,3932 | 240,3704,3582 | 241,3820,3741 | 242,2902,2855

BATCH_RAW_INFO | 229,3865,3352 | 230,1748,1235 | 234,2539,2147 | 235,3557,3166 | 236,292,21 | 237,2302,2047 | 238,1777,1571 | 239,4077,3932 | 240,3705,3582 | 241,3821,3741 | 242,2903,2855

BATCH_RAW_INFO | 229,3866,3352 | 230,1749,1235 | 234,2540,2147 | 235,3558,3166 | 236,293,21 | 237,2303,2047 | 238,1778,1571 | 239,4078,3932 | 240,3706,3582 | 241,3822,3741 | 242,2904,2855

BATCH_RAW_INFO | 229,3867,3352 | 230,1750,1235 | 234,2541,2147 | 235,3559,3166 | 236,294,21 | 237,2304,2047 | 238,1779,1571 | 239,4079,3932 | 240,3707,3582 | 241,3823,3741 | 242,2905,2855

BATCH_RAW_INFO | 229,3868,3352 | 230,1751,1235 | 234,2542,2147 | 235,3560,3166 | 236,295,21 | 237,2305,2047 | 238,1780,1571 | 239,4080,3932 | 240,3708,3582 | 241,3824,3741 | 242,2906,2855

BATCH_RAW_INFO | 229,3869,3352 | 230,1752,1235 | 234,2543,2147 | 235,3561,3166 | 236,296,21 | 237,2306,2047 | 238,1781,1571 | 239,4081,3932 | 240,3709,3582 | 241,3825,3741 | 242,2907,2855

BATCH_RAW_INFO | 229,3870,3352 | 230,1753,1235 | 234,2544,2147 | 235,3562,3166 | 236,297,21 | 237,2307,2047 | 238,1782,1571 | 239,4082,3932 | 240,3710,3582 | 241,3826,3741 | 242,2908,2855

BATCH_RAW_INFO | 229,3871,3352 | 230,1754,1235 | 234,2545,2147 | 235,3563,3166 | 236,298,21 | 237,2308,2047 | 238,1783,1571 | 239,4083,3932 | 240,3711,3582 | 241,3827,3741 | 242,2909,2855

BATCH_RAW_INFO | 229,3872,3352 | 230,1755,1235 | 234,2546,2147 | 235,3564,3166 | 236,299,21 | 237,2309,2047 | 238,1784,1571 | 239,4084,3932 | 240,3712,3582 | 241,3828,3741 | 242,2910,2855

BATCH_RAW_INFO | 229,3873,3352 | 230,1756,1235 | 234,2547,2147 | 235,3565,3166 | 236,300,21 | 237,2310,2047 | 238,1785,1571 | 239,4085,3932 | 240,3713,3582 | 241,3829,3741 | 242,2911,2855

BATCH_RAW_INFO | 229,3874,3352 | 230,1757,1235 | 234,2548,2147 | 235,3566,3166 | 236,301,21 | 237,2311,2047 | 238,1786,1571 | 239,4086,3932 | 240,3714,3582 | 241,3830,3741 | 242,2912,2855

BATCH_RAW_INFO | 229,3875,3352 | 230,1758,1235 | 234,2549,2147 | 235,3567,3166 | 236,302,21 | 237,2312,2047 | 238,1787,1571 | 239,4087,3932 | 240,3715,3582 | 241,3831,3741 | 242,2913,2855

BATCH_RAW_INFO | 229,3876,3352 | 230,1759,1235 | 234,2550,2147 | 235,3568,3166 | 236,303,21 | 237,2313,2047 | 238,1788,1571 | 239,4088,3932 | 240,3716,3582 | 241,3832,3741 | 242,2914,2855

BATCH_RAW_INFO | 229,3877,3352 | 230,1760,1235 | 234,2551,2147 | 235,3569,3166 | 236,304,21 | 237,2314,2047 | 238,1789,1571 | 239,4089,3932 | 240,3717,3582 | 241,3833,3741 | 242,2915,2855

BATCH_RAW_INFO | 229,3878,3352 | 230,1761,1235 | 234,2552,2147 | 235,3570,3166 | 236,305,21 | 237,2315,2047 | 238,1790,1571 | 239,4090,3932 | 240,3718,3582 | 241,3834,3741 | 242,2916,2855

BATCH_RAW_INFO | 229,3879,3352 | 230,1762,1235 | 234,2553,2147 | 235,3571,3166 | 236,306,21 | 237,2316,2047 | 238,1791,1571 | 239,4091,3932 | 240,3719,3582 | 241,3835,3741 | 242,2917,2855

BATCH_RAW_INFO | 229,3880,3352 | 230,1763,1235 | 234,2554,2147 | 235,3572,3166 | 236,307,21 | 237,2317,2047 | 238,1792,1571 | 239,4092,3932 | 240,3720,3582 | 241,3836,3741 | 242,2918,2855

BATCH_RAW_INFO | 229,3881,3352 | 230,1764,1235 | 234,2555,2147 | 235,3573,3166 | 236,308,21 | 237,2318,2047 | 238,1793,1571 | 239,4093,3932 | 240,3721,3582 | 241,3837,3741 | 242,2919,2855

BATCH_RAW_INFO | 229,3882,3352 | 230,1765,1235 | 234,2556,2147 | 235,3574,3166 | 236,309,21 | 237,2319,2047 | 238,1794,1571 | 239,4094,3932 | 240,3722,3582 | 241,3838,3741 | 242,2920,2855

BATCH_RAW_INFO | 229,3883,3352 | 230,1766,1235 | 234,2557,2147 | 235,3575,3166 | 236,310,21 | 237,2320,2047 | 238,1795,1571 | 239,4095,3932 | 240,3723,3582 | 241,3839,3741 | 242,2921,2855

BATCH_RAW_INFO | 229,3884,3352 | 230,1767,1235 | 234,2558,2147 | 235,3576,3166 | 236,311,21 | 237,2321,2047 | 238,1796,1571 | 240,3724,3582 | 241,3840,3741 | 242,2922,2855

BATCH_RAW_INFO | 229,3885,3352 | 230,1768,1235 | 234,2559,2147 | 235,3577,3166 | 236,312,21 | 237,2322,2047 | 238,1797,1571 | 240,3725,3582 | 241,3841,3741 | 242,2923,2855

BATCH_RAW_INFO | 229,3886,3352 | 230,1769,1235 | 234,2560,2147 | 235,3578,3166 | 236,313,21 | 237,2323,2047 | 238,1798,1571 | 240,3726,3582 | 241,3842,3741 | 242,2924,2855

BATCH_RAW_INFO | 229,3887,3352 | 230,1770,1235 | 234,2561,2147 | 235,3579,3166 | 236,314,21 | 237,2324,2047 | 238,1799,1571 | 240,3727,3582 | 241,3843,3741 | 242,2925,2855

BATCH_RAW_INFO | 229,3888,3352 | 230,1771,1235 | 234,2562,2147 | 235,3580,3166 | 236,315,21 | 237,2325,2047 | 238,1800,1571 | 240,3728,3582 | 241,3844,3741 | 242,2926,2855

BATCH_RAW_INFO | 229,3889,3352 | 230,1772,1235 | 234,2563,2147 | 235,3581,3166 | 236,316,21 | 237,2326,2047 | 238,1801,1571 | 240,3729,3582 | 241,3845,3741 | 242,2927,2855

BATCH_RAW_INFO | 229,3890,3352 | 230,1773,1235 | 234,2564,2147 | 235,3582,3166 | 236,317,21 | 237,2327,2047 | 238,1802,1571 | 240,3730,3582 | 241,3846,3741 | 242,2928,2855

BATCH_RAW_INFO | 229,3891,3352 | 230,1774,1235 | 234,2565,2147 | 235,3583,3166 | 236,318,21 | 237,2328,2047 | 238,1803,1571 | 240,3731,3582 | 241,3847,3741 | 242,2929,2855

BATCH_RAW_INFO | 229,3892,3352 | 230,1775,1235 | 234,2566,2147 | 235,3584,3166 | 236,319,21 | 237,2329,2047 | 238,1804,1571 | 240,3732,3582 | 241,3848,3741 | 242,2930,2855

BATCH_RAW_INFO | 229,3893,3352 | 230,1776,1235 | 234,2567,2147 | 235,3585,3166 | 236,320,21 | 237,2330,2047 | 238,1805,1571 | 240,3733,3582 | 241,3849,3741 | 242,2931,2855

BATCH_RAW_INFO | 229,3894,3352 | 230,1777,1235 | 235,3586,3166 | 236,321,21 | 237,2331,2047 | 238,1806,1571 | 240,3734,3582 | 241,3850,3741 | 242,2932,2855

BATCH_RAW_INFO | 229,3895,3352 | 230,1778,1235 | 235,3587,3166 | 236,322,21 | 237,2332,2047 | 238,1807,1571 | 240,3735,3582 | 241,3851,3741 | 242,2933,2855

BATCH_RAW_INFO | 229,3896,3352 | 230,1779,1235 | 235,3588,3166 | 236,323,21 | 237,2333,2047 | 238,1808,1571 | 240,3736,3582 | 241,3852,3741 | 242,2934,2855

BATCH_RAW_INFO | 229,3897,3352 | 230,1780,1235 | 235,3589,3166 | 236,324,21 | 237,2334,2047 | 238,1809,1571 | 240,3737,3582 | 241,3853,3741 | 242,2935,2855

BATCH_RAW_INFO | 229,3898,3352 | 230,1781,1235 | 235,3590,3166 | 236,325,21 | 237,2335,2047 | 238,1810,1571 | 240,3738,3582 | 241,3854,3741 | 242,2936,2855

BATCH_RAW_INFO | 229,3899,3352 | 230,1782,1235 | 235,3591,3166 | 236,326,21 | 237,2336,2047 | 238,1811,1571 | 240,3739,3582 | 241,3855,3741 | 242,2937,2855

BATCH_RAW_INFO | 229,3900,3352 | 230,1783,1235 | 235,3592,3166 | 236,327,21 | 237,2337,2047 | 238,1812,1571 | 240,3740,3582 | 241,3856,3741 | 242,2938,2855

BATCH_RAW_INFO | 229,3901,3352 | 230,1784,1235 | 235,3593,3166 | 236,328,21 | 237,2338,2047 | 238,1813,1571 | 240,3741,3582 | 241,3857,3741 | 242,2939,2855

BATCH_RAW_INFO | 229,3902,3352 | 230,1785,1235 | 235,3594,3166 | 236,329,21 | 237,2339,2047 | 238,1814,1571 | 240,3742,3582 | 241,3858,3741 | 242,2940,2855

BATCH_RAW_INFO | 229,3903,3352 | 230,1786,1235 | 235,3595,3166 | 236,330,21 | 237,2340,2047 | 238,1815,1571 | 240,3743,3582 | 241,3859,3741 | 242,2941,2855

BATCH_RAW_INFO | 229,3904,3352 | 230,1787,1235 | 235,3596,3166 | 236,331,21 | 237,2341,2047 | 238,1816,1571 | 240,3744,3582 | 241,3860,3741 | 242,2942,2855

BATCH_RAW_INFO | 229,3905,3352 | 230,1788,1235 | 235,3597,3166 | 236,332,21 | 237,2342,2047 | 238,1817,1571 | 240,3745,3582 | 241,3861,3741 | 242,2943,2855

BATCH_RAW_INFO | 229,3906,3352 | 230,1789,1235 | 235,3598,3166 | 236,333,21 | 237,2343,2047 | 238,1818,1571 | 240,3746,3582 | 241,3862,3741 | 242,2944,2855

BATCH_RAW_INFO | 229,3907,3352 | 230,1790,1235 | 235,3599,3166 | 236,334,21 | 237,2344,2047 | 238,1819,1571 | 240,3747,3582 | 241,3863,3741 | 242,2945,2855

BATCH_RAW_INFO | 229,3908,3352 | 230,1791,1235 | 235,3600,3166 | 236,335,21 | 237,2345,2047 | 238,1820,1571 | 240,3748,3582 | 241,3864,3741 | 242,2946,2855

BATCH_RAW_INFO | 229,3909,3352 | 230,1792,1235 | 235,3601,3166 | 236,336,21 | 237,2346,2047 | 238,1821,1571 | 240,3749,3582 | 241,3865,3741 | 242,2947,2855

BATCH_RAW_INFO | 229,3910,3352 | 230,1793,1235 | 235,3602,3166 | 236,337,21 | 237,2347,2047 | 238,1822,1571 | 240,3750,3582 | 241,3866,3741 | 242,2948,2855

BATCH_RAW_INFO | 229,3911,3352 | 230,1794,1235 | 235,3603,3166 | 236,338,21 | 237,2348,2047 | 238,1823,1571 | 240,3751,3582 | 241,3867,3741 | 242,2949,2855

BATCH_RAW_INFO | 229,3912,3352 | 230,1795,1235 | 235,3604,3166 | 236,339,21 | 237,2349,2047 | 238,1824,1571 | 240,3752,3582 | 241,3868,3741 | 242,2950,2855

BATCH_RAW_INFO | 229,3913,3352 | 230,1796,1235 | 235,3605,3166 | 236,340,21 | 237,2350,2047 | 238,1825,1571 | 240,3753,3582 | 241,3869,3741 | 242,2951,2855

BATCH_RAW_INFO | 229,3914,3352 | 230,1797,1235 | 235,3606,3166 | 236,341,21 | 237,2351,2047 | 238,1826,1571 | 240,3754,3582 | 241,3870,3741 | 242,2952,2855

BATCH_RAW_INFO | 229,3915,3352 | 230,1798,1235 | 235,3607,3166 | 236,342,21 | 237,2352,2047 | 238,1827,1571 | 240,3755,3582 | 241,3871,3741 | 242,2953,2855

BATCH_RAW_INFO | 229,3916,3352 | 230,1799,1235 | 235,3608,3166 | 236,343,21 | 237,2353,2047 | 238,1828,1571 | 240,3756,3582 | 241,3872,3741 | 242,2954,2855

BATCH_RAW_INFO | 229,3917,3352 | 230,1800,1235 | 235,3609,3166 | 236,344,21 | 237,2354,2047 | 238,1829,1571 | 240,3757,3582 | 241,3873,3741 | 242,2955,2855

BATCH_RAW_INFO | 229,3918,3352 | 230,1801,1235 | 235,3610,3166 | 236,345,21 | 237,2355,2047 | 238,1830,1571 | 240,3758,3582 | 241,3874,3741 | 242,2956,2855

BATCH_RAW_INFO | 229,3919,3352 | 230,1802,1235 | 235,3611,3166 | 236,346,21 | 237,2356,2047 | 238,1831,1571 | 240,3759,3582 | 241,3875,3741 | 242,2957,2855

BATCH_RAW_INFO | 229,3920,3352 | 230,1803,1235 | 235,3612,3166 | 236,347,21 | 237,2357,2047 | 238,1832,1571 | 240,3760,3582 | 241,3876,3741 | 242,2958,2855

BATCH_RAW_INFO | 229,3921,3352 | 230,1804,1235 | 235,3613,3166 | 236,348,21 | 237,2358,2047 | 238,1833,1571 | 240,3761,3582 | 241,3877,3741 | 242,2959,2855

BATCH_RAW_INFO | 229,3922,3352 | 230,1805,1235 | 235,3614,3166 | 236,349,21 | 237,2359,2047 | 238,1834,1571 | 240,3762,3582 | 241,3878,3741 | 242,2960,2855

BATCH_RAW_INFO | 229,3923,3352 | 230,1806,1235 | 235,3615,3166 | 236,350,21 | 237,2360,2047 | 238,1835,1571 | 240,3763,3582 | 241,3879,3741 | 242,2961,2855

BATCH_RAW_INFO | 229,3924,3352 | 230,1807,1235 | 235,3616,3166 | 236,351,21 | 237,2361,2047 | 238,1836,1571 | 240,3764,3582 | 241,3880,3741 | 242,2962,2855

BATCH_RAW_INFO | 229,3925,3352 | 230,1808,1235 | 235,3617,3166 | 236,352,21 | 237,2362,2047 | 238,1837,1571 | 240,3765,3582 | 241,3881,3741 | 242,2963,2855

BATCH_RAW_INFO | 229,3926,3352 | 230,1809,1235 | 235,3618,3166 | 236,353,21 | 237,2363,2047 | 238,1838,1571 | 240,3766,3582 | 241,3882,3741 | 242,2964,2855

BATCH_RAW_INFO | 229,3927,3352 | 230,1810,1235 | 235,3619,3166 | 236,354,21 | 237,2364,2047 | 238,1839,1571 | 240,3767,3582 | 241,3883,3741 | 242,2965,2855

BATCH_RAW_INFO | 229,3928,3352 | 230,1811,1235 | 235,3620,3166 | 236,355,21 | 237,2365,2047 | 238,1840,1571 | 240,3768,3582 | 241,3884,3741 | 242,2966,2855

BATCH_RAW_INFO | 229,3929,3352 | 230,1812,1235 | 235,3621,3166 | 236,356,21 | 237,2366,2047 | 238,1841,1571 | 240,3769,3582 | 241,3885,3741 | 242,2967,2855

BATCH_RAW_INFO | 229,3930,3352 | 230,1813,1235 | 235,3622,3166 | 236,357,21 | 237,2367,2047 | 238,1842,1571 | 240,3770,3582 | 241,3886,3741 | 242,2968,2855

BATCH_RAW_INFO | 229,3931,3352 | 230,1814,1235 | 235,3623,3166 | 236,358,21 | 237,2368,2047 | 238,1843,1571 | 240,3771,3582 | 241,3887,3741 | 242,2969,2855

BATCH_RAW_INFO | 229,3932,3352 | 230,1815,1235 | 235,3624,3166 | 236,359,21 | 237,2369,2047 | 238,1844,1571 | 240,3772,3582 | 241,3888,3741 | 242,2970,2855

BATCH_RAW_INFO | 229,3933,3352 | 230,1816,1235 | 235,3625,3166 | 236,360,21 | 237,2370,2047 | 238,1845,1571 | 240,3773,3582 | 241,3889,3741 | 242,2971,2855

BATCH_RAW_INFO | 229,3934,3352 | 230,1817,1235 | 235,3626,3166 | 236,361,21 | 237,2371,2047 | 238,1846,1571 | 240,3774,3582 | 241,3890,3741 | 242,2972,2855

BATCH_RAW_INFO | 229,3935,3352 | 230,1818,1235 | 235,3627,3166 | 236,362,21 | 237,2372,2047 | 238,1847,1571 | 240,3775,3582 | 241,3891,3741 | 242,2973,2855

BATCH_RAW_INFO | 229,3936,3352 | 230,1819,1235 | 235,3628,3166 | 236,363,21 | 237,2373,2047 | 238,1848,1571 | 240,3776,3582 | 241,3892,3741 | 242,2974,2855

BATCH_RAW_INFO | 229,3937,3352 | 230,1820,1235 | 235,3629,3166 | 236,364,21 | 237,2374,2047 | 238,1849,1571 | 240,3777,3582 | 241,3893,3741 | 242,2975,2855

BATCH_RAW_INFO | 229,3938,3352 | 230,1821,1235 | 235,3630,3166 | 236,365,21 | 237,2375,2047 | 238,1850,1571 | 240,3778,3582 | 241,3894,3741 | 242,2976,2855

BATCH_RAW_INFO | 229,3939,3352 | 230,1822,1235 | 235,3631,3166 | 236,366,21 | 237,2376,2047 | 238,1851,1571 | 240,3779,3582 | 241,3895,3741 | 242,2977,2855

BATCH_RAW_INFO | 229,3940,3352 | 230,1823,1235 | 235,3632,3166 | 236,367,21 | 237,2377,2047 | 238,1852,1571 | 240,3780,3582 | 241,3896,3741 | 242,2978,2855

BATCH_RAW_INFO | 229,3941,3352 | 230,1824,1235 | 235,3633,3166 | 236,368,21 | 237,2378,2047 | 238,1853,1571 | 240,3781,3582 | 241,3897,3741 | 242,2979,2855

BATCH_RAW_INFO | 229,3942,3352 | 230,1825,1235 | 235,3634,3166 | 236,369,21 | 237,2379,2047 | 238,1854,1571 | 240,3782,3582 | 241,3898,3741 | 242,2980,2855

BATCH_RAW_INFO | 229,3943,3352 | 230,1826,1235 | 235,3635,3166 | 236,370,21 | 237,2380,2047 | 238,1855,1571 | 240,3783,3582 | 241,3899,3741 | 242,2981,2855

BATCH_RAW_INFO | 229,3944,3352 | 230,1827,1235 | 235,3636,3166 | 236,371,21 | 237,2381,2047 | 238,1856,1571 | 240,3784,3582 | 241,3900,3741 | 242,2982,2855

BATCH_RAW_INFO | 229,3945,3352 | 230,1828,1235 | 235,3637,3166 | 236,372,21 | 237,2382,2047 | 238,1857,1571 | 240,3785,3582 | 241,3901,3741 | 242,2983,2855

BATCH_RAW_INFO | 229,3946,3352 | 230,1829,1235 | 235,3638,3166 | 236,373,21 | 237,2383,2047 | 238,1858,1571 | 240,3786,3582 | 241,3902,3741 | 242,2984,2855

BATCH_RAW_INFO | 229,3947,3352 | 230,1830,1235 | 235,3639,3166 | 236,374,21 | 237,2384,2047 | 238,1859,1571 | 240,3787,3582 | 241,3903,3741 | 242,2985,2855

BATCH_RAW_INFO | 229,3948,3352 | 230,1831,1235 | 235,3640,3166 | 236,375,21 | 237,2385,2047 | 238,1860,1571 | 240,3788,3582 | 241,3904,3741 | 242,2986,2855

BATCH_RAW_INFO | 229,3949,3352 | 230,1832,1235 | 235,3641,3166 | 236,376,21 | 237,2386,2047 | 238,1861,1571 | 240,3789,3582 | 241,3905,3741 | 242,2987,2855

BATCH_RAW_INFO | 229,3950,3352 | 230,1833,1235 | 235,3642,3166 | 236,377,21 | 237,2387,2047 | 238,1862,1571 | 240,3790,3582 | 241,3906,3741 | 242,2988,2855

BATCH_RAW_INFO | 229,3951,3352 | 230,1834,1235 | 235,3643,3166 | 236,378,21 | 237,2388,2047 | 238,1863,1571 | 240,3791,3582 | 241,3907,3741 | 242,2989,2855

BATCH_RAW_INFO | 229,3952,3352 | 230,1835,1235 | 235,3644,3166 | 236,379,21 | 237,2389,2047 | 238,1864,1571 | 240,3792,3582 | 241,3908,3741 | 242,2990,2855

BATCH_RAW_INFO | 229,3953,3352 | 230,1836,1235 | 235,3645,3166 | 236,380,21 | 237,2390,2047 | 238,1865,1571 | 240,3793,3582 | 241,3909,3741 | 242,2991,2855

BATCH_RAW_INFO | 229,3954,3352 | 230,1837,1235 | 235,3646,3166 | 236,381,21 | 237,2391,2047 | 238,1866,1571 | 240,3794,3582 | 241,3910,3741 | 242,2992,2855

BATCH_RAW_INFO | 229,3955,3352 | 230,1838,1235 | 235,3647,3166 | 236,382,21 | 237,2392,2047 | 238,1867,1571 | 240,3795,3582 | 241,3911,3741 | 242,2993,2855

BATCH_RAW_INFO | 229,3956,3352 | 230,1839,1235 | 235,3648,3166 | 236,383,21 | 237,2393,2047 | 238,1868,1571 | 240,3796,3582 | 241,3912,3741 | 242,2994,2855

BATCH_RAW_INFO | 229,3957,3352 | 230,1840,1235 | 235,3649,3166 | 236,384,21 | 237,2394,2047 | 238,1869,1571 | 240,3797,3582 | 241,3913,3741 | 242,2995,2855

BATCH_RAW_INFO | 229,3958,3352 | 230,1841,1235 | 235,3650,3166 | 236,385,21 | 237,2395,2047 | 238,1870,1571 | 240,3798,3582 | 241,3914,3741 | 242,2996,2855

BATCH_RAW_INFO | 229,3959,3352 | 230,1842,1235 | 235,3651,3166 | 236,386,21 | 237,2396,2047 | 238,1871,1571 | 240,3799,3582 | 241,3915,3741 | 242,2997,2855

BATCH_RAW_INFO | 229,3960,3352 | 230,1843,1235 | 235,3652,3166 | 236,387,21 | 237,2397,2047 | 238,1872,1571 | 240,3800,3582 | 241,3916,3741 | 242,2998,2855

BATCH_RAW_INFO | 229,3961,3352 | 230,1844,1235 | 235,3653,3166 | 236,388,21 | 237,2398,2047 | 238,1873,1571 | 240,3801,3582 | 241,3917,3741 | 242,2999,2855

BATCH_RAW_INFO | 229,3962,3352 | 230,1845,1235 | 235,3654,3166 | 236,389,21 | 237,2399,2047 | 238,1874,1571 | 240,3802,3582 | 241,3918,3741 | 242,3000,2855

BATCH_RAW_INFO | 229,3963,3352 | 230,1846,1235 | 235,3655,3166 | 236,390,21 | 237,2400,2047 | 238,1875,1571 | 240,3803,3582 | 241,3919,3741 | 242,3001,2855

BATCH_RAW_INFO | 229,3964,3352 | 230,1847,1235 | 235,3656,3166 | 236,391,21 | 237,2401,2047 | 238,1876,1571 | 240,3804,3582 | 241,3920,3741 | 242,3002,2855

BATCH_RAW_INFO | 229,3965,3352 | 230,1848,1235 | 235,3657,3166 | 236,392,21 | 237,2402,2047 | 238,1877,1571 | 240,3805,3582 | 241,3921,3741 | 242,3003,2855

BATCH_RAW_INFO | 229,3966,3352 | 230,1849,1235 | 235,3658,3166 | 236,393,21 | 237,2403,2047 | 238,1878,1571 | 240,3806,3582 | 241,3922,3741 | 242,3004,2855

BATCH_RAW_INFO | 229,3967,3352 | 230,1850,1235 | 235,3659,3166 | 236,394,21 | 237,2404,2047 | 238,1879,1571 | 240,3807,3582 | 241,3923,3741 | 242,3005,2855

BATCH_RAW_INFO | 229,3968,3352 | 230,1851,1235 | 235,3660,3166 | 236,395,21 | 237,2405,2047 | 238,1880,1571 | 240,3808,3582 | 241,3924,3741 | 242,3006,2855

BATCH_RAW_INFO | 229,3969,3352 | 230,1852,1235 | 235,3661,3166 | 236,396,21 | 237,2406,2047 | 238,1881,1571 | 240,3809,3582 | 241,3925,3741 | 242,3007,2855

BATCH_RAW_INFO | 229,3970,3352 | 230,1853,1235 | 235,3662,3166 | 236,397,21 | 237,2407,2047 | 238,1882,1571 | 240,3810,3582 | 241,3926,3741 | 242,3008,2855

BATCH_RAW_INFO | 229,3971,3352 | 230,1854,1235 | 235,3663,3166 | 236,398,21 | 237,2408,2047 | 238,1883,1571 | 240,3811,3582 | 241,3927,3741 | 242,3009,2855

BATCH_RAW_INFO | 229,3972,3352 | 230,1855,1235 | 235,3664,3166 | 236,399,21 | 237,2409,2047 | 238,1884,1571 | 240,3812,3582 | 241,3928,3741 | 242,3010,2855

BATCH_RAW_INFO | 229,3973,3352 | 230,1856,1235 | 235,3665,3166 | 236,400,21 | 237,2410,2047 | 238,1885,1571 | 240,3813,3582 | 241,3929,3741 | 242,3011,2855

BATCH_RAW_INFO | 229,3974,3352 | 230,1857,1235 | 235,3666,3166 | 236,401,21 | 237,2411,2047 | 238,1886,1571 | 240,3814,3582 | 241,3930,3741 | 242,3012,2855

BATCH_RAW_INFO | 243,976,975

BATCH_RAW_INFO | 229,3975,3352 | 230,1858,1235 | 235,3667,3166 | 236,402,21 | 237,2412,2047 | 238,1887,1571 | 240,3815,3582 | 241,3931,3741 | 242,3013,2855 | 243,977,975

BATCH_RAW_INFO | 229,3976,3352 | 230,1859,1235 | 235,3668,3166 | 236,403,21 | 237,2413,2047 | 238,1888,1571 | 240,3816,3582 | 241,3932,3741 | 242,3014,2855 | 243,978,975

BATCH_RAW_INFO | 229,3977,3352 | 230,1860,1235 | 235,3669,3166 | 236,404,21 | 237,2414,2047 | 238,1889,1571 | 240,3817,3582 | 241,3933,3741 | 242,3015,2855 | 243,979,975

BATCH_RAW_INFO | 229,3978,3352 | 230,1861,1235 | 235,3670,3166 | 236,405,21 | 237,2415,2047 | 238,1890,1571 | 240,3818,3582 | 241,3934,3741 | 242,3016,2855 | 243,980,975

BATCH_RAW_INFO | 229,3979,3352 | 230,1862,1235 | 235,3671,3166 | 236,406,21 | 237,2416,2047 | 238,1891,1571 | 240,3819,3582 | 241,3935,3741 | 242,3017,2855 | 243,981,975

BATCH_RAW_INFO | 229,3980,3352 | 230,1863,1235 | 235,3672,3166 | 236,407,21 | 237,2417,2047 | 238,1892,1571 | 240,3820,3582 | 241,3936,3741 | 242,3018,2855 | 243,982,975

BATCH_RAW_INFO | 229,3981,3352 | 230,1864,1235 | 235,3673,3166 | 236,408,21 | 237,2418,2047 | 238,1893,1571 | 240,3821,3582 | 241,3937,3741 | 242,3019,2855 | 243,983,975

BATCH_RAW_INFO | 229,3982,3352 | 230,1865,1235 | 235,3674,3166 | 236,409,21 | 237,2419,2047 | 238,1894,1571 | 240,3822,3582 | 241,3938,3741 | 242,3020,2855 | 243,984,975

BATCH_RAW_INFO | 229,3983,3352 | 230,1866,1235 | 235,3675,3166 | 236,410,21 | 237,2420,2047 | 238,1895,1571 | 240,3823,3582 | 241,3939,3741 | 242,3021,2855 | 243,985,975

BATCH_RAW_INFO | 229,3984,3352 | 230,1867,1235 | 235,3676,3166 | 236,411,21 | 237,2421,2047 | 238,1896,1571 | 240,3824,3582 | 241,3940,3741 | 242,3022,2855 | 243,986,975

BATCH_RAW_INFO | 229,3985,3352 | 230,1868,1235 | 235,3677,3166 | 236,412,21 | 237,2422,2047 | 238,1897,1571 | 240,3825,3582 | 241,3941,3741 | 242,3023,2855 | 243,987,975

BATCH_RAW_INFO | 244,1472,1471

BATCH_RAW_INFO | 229,3986,3352 | 230,1869,1235 | 235,3678,3166 | 236,413,21 | 237,2423,2047 | 238,1898,1571 | 240,3826,3582 | 241,3942,3741 | 242,3024,2855 | 243,988,975 | 244,1473,1471

BATCH_RAW_INFO | 229,3987,3352 | 230,1870,1235 | 235,3679,3166 | 236,414,21 | 237,2424,2047 | 238,1899,1571 | 240,3827,3582 | 241,3943,3741 | 242,3025,2855 | 243,989,975 | 244,1474,1471

BATCH_RAW_INFO | 229,3988,3352 | 230,1871,1235 | 235,3680,3166 | 236,415,21 | 237,2425,2047 | 238,1900,1571 | 240,3828,3582 | 241,3944,3741 | 242,3026,2855 | 243,990,975 | 244,1475,1471

BATCH_RAW_INFO | 229,3989,3352 | 230,1872,1235 | 235,3681,3166 | 236,416,21 | 237,2426,2047 | 238,1901,1571 | 240,3829,3582 | 241,3945,3741 | 242,3027,2855 | 243,991,975 | 244,1476,1471

BATCH_RAW_INFO | 229,3990,3352 | 230,1873,1235 | 235,3682,3166 | 236,417,21 | 237,2427,2047 | 238,1902,1571 | 240,3830,3582 | 241,3946,3741 | 242,3028,2855 | 243,992,975 | 244,1477,1471

BATCH_RAW_INFO | 229,3991,3352 | 230,1874,1235 | 235,3683,3166 | 236,418,21 | 237,2428,2047 | 238,1903,1571 | 240,3831,3582 | 241,3947,3741 | 242,3029,2855 | 243,993,975 | 244,1478,1471

BATCH_RAW_INFO | 229,3992,3352 | 230,1875,1235 | 235,3684,3166 | 236,419,21 | 237,2429,2047 | 238,1904,1571 | 240,3832,3582 | 241,3948,3741 | 242,3030,2855 | 243,994,975 | 244,1479,1471

BATCH_RAW_INFO | 229,3993,3352 | 230,1876,1235 | 235,3685,3166 | 236,420,21 | 237,2430,2047 | 238,1905,1571 | 240,3833,3582 | 241,3949,3741 | 242,3031,2855 | 243,995,975 | 244,1480,1471

BATCH_RAW_INFO | 229,3994,3352 | 230,1877,1235 | 235,3686,3166 | 236,421,21 | 237,2431,2047 | 238,1906,1571 | 240,3834,3582 | 241,3950,3741 | 242,3032,2855 | 243,996,975 | 244,1481,1471

BATCH_RAW_INFO | 229,3995,3352 | 230,1878,1235 | 235,3687,3166 | 236,422,21 | 237,2432,2047 | 238,1907,1571 | 240,3835,3582 | 241,3951,3741 | 242,3033,2855 | 243,997,975 | 244,1482,1471

BATCH_RAW_INFO | 229,3996,3352 | 230,1879,1235 | 235,3688,3166 | 236,423,21 | 237,2433,2047 | 238,1908,1571 | 240,3836,3582 | 241,3952,3741 | 242,3034,2855 | 243,998,975 | 244,1483,1471

BATCH_RAW_INFO | 229,3997,3352 | 230,1880,1235 | 235,3689,3166 | 236,424,21 | 237,2434,2047 | 238,1909,1571 | 240,3837,3582 | 241,3953,3741 | 242,3035,2855 | 243,999,975 | 244,1484,1471

BATCH_RAW_INFO | 229,3998,3352 | 230,1881,1235 | 235,3690,3166 | 236,425,21 | 237,2435,2047 | 238,1910,1571 | 240,3838,3582 | 241,3954,3741 | 242,3036,2855 | 243,1000,975 | 244,1485,1471

BATCH_RAW_INFO | 229,3999,3352 | 230,1882,1235 | 235,3691,3166 | 236,426,21 | 237,2436,2047 | 238,1911,1571 | 240,3839,3582 | 241,3955,3741 | 242,3037,2855 | 243,1001,975 | 244,1486,1471

BATCH_RAW_INFO | 229,4000,3352 | 230,1883,1235 | 235,3692,3166 | 236,427,21 | 237,2437,2047 | 238,1912,1571 | 240,3840,3582 | 241,3956,3741 | 242,3038,2855 | 243,1002,975 | 244,1487,1471

BATCH_RAW_INFO | 229,4001,3352 | 230,1884,1235 | 235,3693,3166 | 236,428,21 | 237,2438,2047 | 238,1913,1571 | 240,3841,3582 | 241,3957,3741 | 242,3039,2855 | 243,1003,975 | 244,1488,1471

BATCH_RAW_INFO | 229,4002,3352 | 230,1885,1235 | 235,3694,3166 | 236,429,21 | 237,2439,2047 | 238,1914,1571 | 240,3842,3582 | 241,3958,3741 | 242,3040,2855 | 243,1004,975 | 244,1489,1471

BATCH_RAW_INFO | 229,4003,3352 | 230,1886,1235 | 235,3695,3166 | 236,430,21 | 237,2440,2047 | 238,1915,1571 | 240,3843,3582 | 241,3959,3741 | 242,3041,2855 | 243,1005,975 | 244,1490,1471

BATCH_RAW_INFO | 229,4004,3352 | 230,1887,1235 | 235,3696,3166 | 236,431,21 | 237,2441,2047 | 238,1916,1571 | 240,3844,3582 | 241,3960,3741 | 242,3042,2855 | 243,1006,975 | 244,1491,1471

BATCH_RAW_INFO | 229,4005,3352 | 230,1888,1235 | 235,3697,3166 | 236,432,21 | 237,2442,2047 | 238,1917,1571 | 240,3845,3582 | 241,3961,3741 | 242,3043,2855 | 243,1007,975 | 244,1492,1471

BATCH_RAW_INFO | 229,4006,3352 | 230,1889,1235 | 235,3698,3166 | 236,433,21 | 237,2443,2047 | 238,1918,1571 | 240,3846,3582 | 241,3962,3741 | 242,3044,2855 | 243,1008,975 | 244,1493,1471

BATCH_RAW_INFO | 229,4007,3352 | 230,1890,1235 | 235,3699,3166 | 236,434,21 | 237,2444,2047 | 238,1919,1571 | 240,3847,3582 | 241,3963,3741 | 242,3045,2855 | 243,1009,975 | 244,1494,1471

BATCH_RAW_INFO | 229,4008,3352 | 230,1891,1235 | 235,3700,3166 | 236,435,21 | 237,2445,2047 | 238,1920,1571 | 240,3848,3582 | 241,3964,3741 | 242,3046,2855 | 243,1010,975 | 244,1495,1471

BATCH_RAW_INFO | 229,4009,3352 | 230,1892,1235 | 235,3701,3166 | 236,436,21 | 237,2446,2047 | 238,1921,1571 | 240,3849,3582 | 241,3965,3741 | 242,3047,2855 | 243,1011,975 | 244,1496,1471

BATCH_RAW_INFO | 229,4010,3352 | 230,1893,1235 | 235,3702,3166 | 236,437,21 | 237,2447,2047 | 238,1922,1571 | 240,3850,3582 | 241,3966,3741 | 242,3048,2855 | 243,1012,975 | 244,1497,1471

BATCH_RAW_INFO | 229,4011,3352 | 230,1894,1235 | 235,3703,3166 | 236,438,21 | 237,2448,2047 | 238,1923,1571 | 240,3851,3582 | 241,3967,3741 | 242,3049,2855 | 243,1013,975 | 244,1498,1471

BATCH_RAW_INFO | 229,4012,3352 | 230,1895,1235 | 235,3704,3166 | 236,439,21 | 237,2449,2047 | 238,1924,1571 | 240,3852,3582 | 241,3968,3741 | 242,3050,2855 | 243,1014,975 | 244,1499,1471

BATCH_RAW_INFO | 229,4013,3352 | 230,1896,1235 | 235,3705,3166 | 236,440,21 | 237,2450,2047 | 238,1925,1571 | 240,3853,3582 | 241,3969,3741 | 242,3051,2855 | 243,1015,975 | 244,1500,1471

BATCH_RAW_INFO | 229,4014,3352 | 230,1897,1235 | 235,3706,3166 | 236,441,21 | 237,2451,2047 | 238,1926,1571 | 240,3854,3582 | 241,3970,3741 | 242,3052,2855 | 243,1016,975 | 244,1501,1471

BATCH_RAW_INFO | 229,4015,3352 | 230,1898,1235 | 235,3707,3166 | 236,442,21 | 237,2452,2047 | 238,1927,1571 | 240,3855,3582 | 241,3971,3741 | 242,3053,2855 | 243,1017,975 | 244,1502,1471

BATCH_RAW_INFO | 229,4016,3352 | 230,1899,1235 | 235,3708,3166 | 236,443,21 | 237,2453,2047 | 238,1928,1571 | 240,3856,3582 | 241,3972,3741 | 242,3054,2855 | 243,1018,975 | 244,1503,1471

BATCH_RAW_INFO | 229,4017,3352 | 230,1900,1235 | 235,3709,3166 | 236,444,21 | 237,2454,2047 | 238,1929,1571 | 240,3857,3582 | 241,3973,3741 | 242,3055,2855 | 243,1019,975 | 244,1504,1471

BATCH_RAW_INFO | 229,4018,3352 | 230,1901,1235 | 235,3710,3166 | 236,445,21 | 237,2455,2047 | 238,1930,1571 | 240,3858,3582 | 241,3974,3741 | 242,3056,2855 | 243,1020,975 | 244,1505,1471

BATCH_RAW_INFO | 229,4019,3352 | 230,1902,1235 | 235,3711,3166 | 236,446,21 | 237,2456,2047 | 238,1931,1571 | 240,3859,3582 | 241,3975,3741 | 242,3057,2855 | 243,1021,975 | 244,1506,1471

BATCH_RAW_INFO | 229,4020,3352 | 230,1903,1235 | 235,3712,3166 | 236,447,21 | 237,2457,2047 | 238,1932,1571 | 240,3860,3582 | 241,3976,3741 | 242,3058,2855 | 243,1022,975 | 244,1507,1471

BATCH_RAW_INFO | 229,4021,3352 | 230,1904,1235 | 235,3713,3166 | 236,448,21 | 237,2458,2047 | 240,3861,3582 | 241,3977,3741 | 242,3059,2855 | 243,1023,975 | 244,1508,1471

BATCH_RAW_INFO | 229,4022,3352 | 230,1905,1235 | 235,3714,3166 | 236,449,21 | 237,2459,2047 | 240,3862,3582 | 241,3978,3741 | 242,3060,2855 | 243,1024,975 | 244,1509,1471

BATCH_RAW_INFO | 229,4023,3352 | 230,1906,1235 | 235,3715,3166 | 236,450,21 | 237,2460,2047 | 240,3863,3582 | 241,3979,3741 | 242,3061,2855 | 243,1025,975 | 244,1510,1471

BATCH_RAW_INFO | 229,4024,3352 | 230,1907,1235 | 235,3716,3166 | 236,451,21 | 237,2461,2047 | 240,3864,3582 | 241,3980,3741 | 242,3062,2855 | 243,1026,975 | 244,1511,1471

BATCH_RAW_INFO | 229,4025,3352 | 230,1908,1235 | 235,3717,3166 | 236,452,21 | 237,2462,2047 | 240,3865,3582 | 241,3981,3741 | 242,3063,2855 | 243,1027,975 | 244,1512,1471

BATCH_RAW_INFO | 229,4026,3352 | 230,1909,1235 | 235,3718,3166 | 236,453,21 | 237,2463,2047 | 240,3866,3582 | 241,3982,3741 | 242,3064,2855 | 243,1028,975 | 244,1513,1471

BATCH_RAW_INFO | 229,4027,3352 | 230,1910,1235 | 235,3719,3166 | 236,454,21 | 237,2464,2047 | 240,3867,3582 | 241,3983,3741 | 242,3065,2855 | 243,1029,975 | 244,1514,1471

BATCH_RAW_INFO | 229,4028,3352 | 230,1911,1235 | 235,3720,3166 | 236,455,21 | 237,2465,2047 | 240,3868,3582 | 241,3984,3741 | 242,3066,2855 | 243,1030,975 | 244,1515,1471

BATCH_RAW_INFO | 229,4029,3352 | 230,1912,1235 | 235,3721,3166 | 236,456,21 | 237,2466,2047 | 240,3869,3582 | 241,3985,3741 | 242,3067,2855 | 243,1031,975 | 244,1516,1471

BATCH_RAW_INFO | 229,4030,3352 | 230,1913,1235 | 235,3722,3166 | 236,457,21 | 237,2467,2047 | 240,3870,3582 | 241,3986,3741 | 242,3068,2855 | 243,1032,975 | 244,1517,1471

BATCH_RAW_INFO | 229,4031,3352 | 230,1914,1235 | 235,3723,3166 | 236,458,21 | 237,2468,2047 | 240,3871,3582 | 241,3987,3741 | 242,3069,2855 | 243,1033,975 | 244,1518,1471

BATCH_RAW_INFO | 229,4032,3352 | 230,1915,1235 | 235,3724,3166 | 236,459,21 | 237,2469,2047 | 240,3872,3582 | 241,3988,3741 | 242,3070,2855 | 243,1034,975 | 244,1519,1471

BATCH_RAW_INFO | 229,4033,3352 | 230,1916,1235 | 235,3725,3166 | 236,460,21 | 237,2470,2047 | 240,3873,3582 | 241,3989,3741 | 242,3071,2855 | 243,1035,975 | 244,1520,1471

BATCH_RAW_INFO | 229,4034,3352 | 230,1917,1235 | 235,3726,3166 | 236,461,21 | 237,2471,2047 | 240,3874,3582 | 241,3990,3741 | 242,3072,2855 | 243,1036,975 | 244,1521,1471

BATCH_RAW_INFO | 229,4035,3352 | 230,1918,1235 | 235,3727,3166 | 236,462,21 | 237,2472,2047 | 240,3875,3582 | 241,3991,3741 | 242,3073,2855 | 243,1037,975 | 244,1522,1471

BATCH_RAW_INFO | 229,4036,3352 | 230,1919,1235 | 235,3728,3166 | 236,463,21 | 237,2473,2047 | 240,3876,3582 | 241,3992,3741 | 242,3074,2855 | 243,1038,975 | 244,1523,1471

BATCH_RAW_INFO | 229,4037,3352 | 230,1920,1235 | 235,3729,3166 | 236,464,21 | 237,2474,2047 | 240,3877,3582 | 241,3993,3741 | 242,3075,2855 | 243,1039,975 | 244,1524,1471

BATCH_RAW_INFO | 229,4038,3352 | 230,1921,1235 | 235,3730,3166 | 236,465,21 | 237,2475,2047 | 240,3878,3582 | 241,3994,3741 | 242,3076,2855 | 243,1040,975 | 244,1525,1471

BATCH_RAW_INFO | 229,4039,3352 | 230,1922,1235 | 235,3731,3166 | 236,466,21 | 237,2476,2047 | 240,3879,3582 | 241,3995,3741 | 242,3077,2855 | 243,1041,975 | 244,1526,1471

BATCH_RAW_INFO | 229,4040,3352 | 230,1923,1235 | 236,467,21 | 237,2477,2047 | 240,3880,3582 | 241,3996,3741 | 242,3078,2855 | 243,1042,975 | 244,1527,1471

BATCH_RAW_INFO | 229,4041,3352 | 230,1924,1235 | 236,468,21 | 237,2478,2047 | 240,3881,3582 | 241,3997,3741 | 242,3079,2855 | 243,1043,975 | 244,1528,1471

BATCH_RAW_INFO | 229,4042,3352 | 230,1925,1235 | 236,469,21 | 237,2479,2047 | 240,3882,3582 | 241,3998,3741 | 242,3080,2855 | 243,1044,975 | 244,1529,1471

BATCH_RAW_INFO | 229,4043,3352 | 230,1926,1235 | 236,470,21 | 237,2480,2047 | 240,3883,3582 | 241,3999,3741 | 242,3081,2855 | 243,1045,975 | 244,1530,1471

BATCH_RAW_INFO | 229,4044,3352 | 230,1927,1235 | 236,471,21 | 237,2481,2047 | 240,3884,3582 | 241,4000,3741 | 242,3082,2855 | 243,1046,975 | 244,1531,1471

BATCH_RAW_INFO | 229,4045,3352 | 230,1928,1235 | 236,472,21 | 237,2482,2047 | 240,3885,3582 | 241,4001,3741 | 242,3083,2855 | 243,1047,975 | 244,1532,1471

BATCH_RAW_INFO | 229,4046,3352 | 230,1929,1235 | 236,473,21 | 240,3886,3582 | 241,4002,3741 | 242,3084,2855 | 243,1048,975 | 244,1533,1471

BATCH_RAW_INFO | 229,4047,3352 | 230,1930,1235 | 236,474,21 | 240,3887,3582 | 241,4003,3741 | 242,3085,2855 | 243,1049,975 | 244,1534,1471

BATCH_RAW_INFO | 229,4048,3352 | 230,1931,1235 | 236,475,21 | 240,3888,3582 | 241,4004,3741 | 242,3086,2855 | 243,1050,975 | 244,1535,1471

BATCH_RAW_INFO | 229,4049,3352 | 230,1932,1235 | 236,476,21 | 240,3889,3582 | 241,4005,3741 | 242,3087,2855 | 243,1051,975 | 244,1536,1471

BATCH_RAW_INFO | 229,4050,3352 | 230,1933,1235 | 236,477,21 | 240,3890,3582 | 241,4006,3741 | 242,3088,2855 | 243,1052,975 | 244,1537,1471

BATCH_RAW_INFO | 229,4051,3352 | 230,1934,1235 | 236,478,21 | 240,3891,3582 | 241,4007,3741 | 242,3089,2855 | 243,1053,975 | 244,1538,1471

BATCH_RAW_INFO | 229,4052,3352 | 230,1935,1235 | 236,479,21 | 240,3892,3582 | 241,4008,3741 | 242,3090,2855 | 243,1054,975 | 244,1539,1471

BATCH_RAW_INFO | 229,4053,3352 | 230,1936,1235 | 236,480,21 | 240,3893,3582 | 241,4009,3741 | 242,3091,2855 | 243,1055,975 | 244,1540,1471

BATCH_RAW_INFO | 229,4054,3352 | 230,1937,1235 | 236,481,21 | 240,3894,3582 | 241,4010,3741 | 242,3092,2855 | 243,1056,975 | 244,1541,1471

BATCH_RAW_INFO | 229,4055,3352 | 230,1938,1235 | 236,482,21 | 240,3895,3582 | 241,4011,3741 | 242,3093,2855 | 243,1057,975 | 244,1542,1471

BATCH_RAW_INFO | 229,4056,3352 | 230,1939,1235 | 236,483,21 | 240,3896,3582 | 241,4012,3741 | 242,3094,2855 | 243,1058,975 | 244,1543,1471

BATCH_RAW_INFO | 229,4057,3352 | 230,1940,1235 | 236,484,21 | 240,3897,3582 | 241,4013,3741 | 242,3095,2855 | 243,1059,975 | 244,1544,1471

BATCH_RAW_INFO | 229,4058,3352 | 230,1941,1235 | 236,485,21 | 240,3898,3582 | 241,4014,3741 | 242,3096,2855 | 243,1060,975 | 244,1545,1471

BATCH_RAW_INFO | 245,3981,3980

BATCH_RAW_INFO | 229,4059,3352 | 230,1942,1235 | 236,486,21 | 240,3899,3582 | 241,4015,3741 | 242,3097,2855 | 243,1061,975 | 244,1546,1471 | 245,3982,3980

BATCH_RAW_INFO | 229,4060,3352 | 230,1943,1235 | 236,487,21 | 240,3900,3582 | 241,4016,3741 | 242,3098,2855 | 243,1062,975 | 244,1547,1471 | 245,3983,3980

BATCH_RAW_INFO | 229,4061,3352 | 230,1944,1235 | 236,488,21 | 240,3901,3582 | 241,4017,3741 | 242,3099,2855 | 243,1063,975 | 244,1548,1471 | 245,3984,3980

BATCH_RAW_INFO | 229,4062,3352 | 236,489,21 | 240,3902,3582 | 241,4018,3741 | 242,3100,2855 | 243,1064,975 | 244,1549,1471 | 245,3985,3980

BATCH_RAW_INFO | 246,3760,3759

BATCH_RAW_INFO | 229,4063,3352 | 236,490,21 | 240,3903,3582 | 241,4019,3741 | 242,3101,2855 | 243,1065,975 | 245,3986,3980 | 246,3761,3759

BATCH_RAW_INFO | 229,4064,3352 | 236,491,21 | 240,3904,3582 | 241,4020,3741 | 242,3102,2855 | 243,1066,975 | 245,3987,3980 | 246,3762,3759

BATCH_RAW_INFO | 229,4065,3352 | 236,492,21 | 240,3905,3582 | 241,4021,3741 | 242,3103,2855 | 243,1067,975 | 245,3988,3980 | 246,3763,3759

BATCH_RAW_INFO | 229,4066,3352 | 236,493,21 | 240,3906,3582 | 241,4022,3741 | 242,3104,2855 | 243,1068,975 | 245,3989,3980 | 246,3764,3759

BATCH_RAW_INFO | 229,4067,3352 | 236,494,21 | 240,3907,3582 | 241,4023,3741 | 242,3105,2855 | 243,1069,975 | 245,3990,3980 | 246,3765,3759

BATCH_RAW_INFO | 229,4068,3352 | 236,495,21 | 240,3908,3582 | 241,4024,3741 | 242,3106,2855 | 243,1070,975 | 245,3991,3980 | 246,3766,3759

BATCH_RAW_INFO | 229,4069,3352 | 236,496,21 | 240,3909,3582 | 241,4025,3741 | 242,3107,2855 | 243,1071,975 | 245,3992,3980 | 246,3767,3759

BATCH_RAW_INFO | 229,4070,3352 | 236,497,21 | 240,3910,3582 | 241,4026,3741 | 242,3108,2855 | 243,1072,975 | 245,3993,3980 | 246,3768,3759

BATCH_RAW_INFO | 229,4071,3352 | 236,498,21 | 240,3911,3582 | 241,4027,3741 | 242,3109,2855 | 243,1073,975 | 245,3994,3980 | 246,3769,3759

BATCH_RAW_INFO | 229,4072,3352 | 236,499,21 | 240,3912,3582 | 241,4028,3741 | 242,3110,2855 | 243,1074,975 | 245,3995,3980 | 246,3770,3759

BATCH_RAW_INFO | 229,4073,3352 | 236,500,21 | 240,3913,3582 | 241,4029,3741 | 242,3111,2855 | 243,1075,975 | 245,3996,3980 | 246,3771,3759

BATCH_RAW_INFO | 229,4074,3352 | 236,501,21 | 240,3914,3582 | 241,4030,3741 | 242,3112,2855 | 243,1076,975 | 245,3997,3980 | 246,3772,3759

BATCH_RAW_INFO | 229,4075,3352 | 236,502,21 | 240,3915,3582 | 241,4031,3741 | 242,3113,2855 | 243,1077,975 | 245,3998,3980 | 246,3773,3759

BATCH_RAW_INFO | 229,4076,3352 | 236,503,21 | 240,3916,3582 | 241,4032,3741 | 242,3114,2855 | 243,1078,975 | 245,3999,3980 | 246,3774,3759

BATCH_RAW_INFO | 229,4077,3352 | 236,504,21 | 240,3917,3582 | 241,4033,3741 | 242,3115,2855 | 243,1079,975 | 245,4000,3980 | 246,3775,3759

BATCH_RAW_INFO | 229,4078,3352 | 236,505,21 | 240,3918,3582 | 241,4034,3741 | 242,3116,2855 | 243,1080,975 | 245,4001,3980 | 246,3776,3759

BATCH_RAW_INFO | 229,4079,3352 | 236,506,21 | 240,3919,3582 | 241,4035,3741 | 242,3117,2855 | 243,1081,975 | 245,4002,3980 | 246,3777,3759

BATCH_RAW_INFO | 229,4080,3352 | 236,507,21 | 240,3920,3582 | 241,4036,3741 | 242,3118,2855 | 243,1082,975 | 245,4003,3980 | 246,3778,3759

BATCH_RAW_INFO | 229,4081,3352 | 236,508,21 | 240,3921,3582 | 241,4037,3741 | 242,3119,2855 | 243,1083,975 | 245,4004,3980 | 246,3779,3759

BATCH_RAW_INFO | 247,3234,3233

BATCH_RAW_INFO | 229,4082,3352 | 236,509,21 | 240,3922,3582 | 241,4038,3741 | 242,3120,2855 | 243,1084,975 | 245,4005,3980 | 246,3780,3759 | 247,3235,3233

BATCH_RAW_INFO | 229,4083,3352 | 236,510,21 | 240,3923,3582 | 241,4039,3741 | 242,3121,2855 | 243,1085,975 | 245,4006,3980 | 246,3781,3759 | 247,3236,3233

BATCH_RAW_INFO | 229,4084,3352 | 236,511,21 | 240,3924,3582 | 241,4040,3741 | 242,3122,2855 | 243,1086,975 | 245,4007,3980 | 246,3782,3759 | 247,3237,3233

BATCH_RAW_INFO | 229,4085,3352 | 236,512,21 | 240,3925,3582 | 241,4041,3741 | 242,3123,2855 | 243,1087,975 | 245,4008,3980 | 246,3783,3759 | 247,3238,3233

BATCH_RAW_INFO | 229,4086,3352 | 236,513,21 | 240,3926,3582 | 241,4042,3741 | 242,3124,2855 | 243,1088,975 | 245,4009,3980 | 246,3784,3759 | 247,3239,3233

BATCH_RAW_INFO | 229,4087,3352 | 236,514,21 | 240,3927,3582 | 241,4043,3741 | 242,3125,2855 | 243,1089,975 | 245,4010,3980 | 246,3785,3759 | 247,3240,3233

BATCH_RAW_INFO | 229,4088,3352 | 236,515,21 | 240,3928,3582 | 241,4044,3741 | 242,3126,2855 | 243,1090,975 | 245,4011,3980 | 246,3786,3759 | 247,3241,3233

BATCH_RAW_INFO | 229,4089,3352 | 236,516,21 | 240,3929,3582 | 241,4045,3741 | 242,3127,2855 | 243,1091,975 | 245,4012,3980 | 246,3787,3759 | 247,3242,3233

BATCH_RAW_INFO | 229,4090,3352 | 236,517,21 | 240,3930,3582 | 241,4046,3741 | 242,3128,2855 | 243,1092,975 | 245,4013,3980 | 246,3788,3759 | 247,3243,3233

BATCH_RAW_INFO | 229,4091,3352 | 236,518,21 | 240,3931,3582 | 241,4047,3741 | 242,3129,2855 | 243,1093,975 | 245,4014,3980 | 246,3789,3759 | 247,3244,3233

BATCH_RAW_INFO | 229,4092,3352 | 236,519,21 | 240,3932,3582 | 241,4048,3741 | 242,3130,2855 | 243,1094,975 | 245,4015,3980 | 246,3790,3759 | 247,3245,3233

BATCH_RAW_INFO | 229,4093,3352 | 236,520,21 | 240,3933,3582 | 241,4049,3741 | 242,3131,2855 | 243,1095,975 | 245,4016,3980 | 246,3791,3759 | 247,3246,3233

BATCH_RAW_INFO | 229,4094,3352 | 236,521,21 | 240,3934,3582 | 241,4050,3741 | 242,3132,2855 | 243,1096,975 | 245,4017,3980 | 246,3792,3759 | 247,3247,3233

BATCH_RAW_INFO | 229,4095,3352 | 236,522,21 | 240,3935,3582 | 241,4051,3741 | 242,3133,2855 | 243,1097,975 | 245,4018,3980 | 246,3793,3759 | 247,3248,3233

BATCH_RAW_INFO | 236,523,21 | 240,3936,3582 | 241,4052,3741 | 242,3134,2855 | 243,1098,975 | 245,4019,3980 | 246,3794,3759 | 247,3249,3233

BATCH_RAW_INFO | 236,524,21 | 240,3937,3582 | 241,4053,3741 | 242,3135,2855 | 243,1099,975 | 245,4020,3980 | 246,3795,3759 | 247,3250,3233

BATCH_RAW_INFO | 236,525,21 | 240,3938,3582 | 241,4054,3741 | 242,3136,2855 | 243,1100,975 | 245,4021,3980 | 246,3796,3759 | 247,3251,3233

BATCH_RAW_INFO | 236,526,21 | 240,3939,3582 | 241,4055,3741 | 242,3137,2855 | 243,1101,975 | 245,4022,3980 | 246,3797,3759 | 247,3252,3233

BATCH_RAW_INFO | 236,527,21 | 240,3940,3582 | 241,4056,3741 | 242,3138,2855 | 243,1102,975 | 245,4023,3980 | 246,3798,3759 | 247,3253,3233

BATCH_RAW_INFO | 236,528,21 | 240,3941,3582 | 241,4057,3741 | 242,3139,2855 | 243,1103,975 | 245,4024,3980 | 246,3799,3759 | 247,3254,3233

BATCH_RAW_INFO | 236,529,21 | 240,3942,3582 | 241,4058,3741 | 242,3140,2855 | 243,1104,975 | 245,4025,3980 | 246,3800,3759 | 247,3255,3233

BATCH_RAW_INFO | 236,530,21 | 240,3943,3582 | 241,4059,3741 | 242,3141,2855 | 243,1105,975 | 245,4026,3980 | 246,3801,3759 | 247,3256,3233

BATCH_RAW_INFO | 236,531,21 | 240,3944,3582 | 241,4060,3741 | 242,3142,2855 | 243,1106,975 | 245,4027,3980 | 246,3802,3759 | 247,3257,3233

BATCH_RAW_INFO | 236,532,21 | 240,3945,3582 | 241,4061,3741 | 243,1107,975 | 245,4028,3980 | 246,3803,3759 | 247,3258,3233

BATCH_RAW_INFO | 236,533,21 | 240,3946,3582 | 241,4062,3741 | 243,1108,975 | 245,4029,3980 | 246,3804,3759 | 247,3259,3233

BATCH_RAW_INFO | 236,534,21 | 240,3947,3582 | 241,4063,3741 | 243,1109,975 | 245,4030,3980 | 246,3805,3759 | 247,3260,3233

BATCH_RAW_INFO | 236,535,21 | 240,3948,3582 | 241,4064,3741 | 243,1110,975 | 245,4031,3980 | 246,3806,3759 | 247,3261,3233

BATCH_RAW_INFO | 236,536,21 | 240,3949,3582 | 241,4065,3741 | 243,1111,975 | 245,4032,3980 | 246,3807,3759 | 247,3262,3233

BATCH_RAW_INFO | 236,537,21 | 240,3950,3582 | 241,4066,3741 | 243,1112,975 | 245,4033,3980 | 246,3808,3759 | 247,3263,3233

BATCH_RAW_INFO | 236,538,21 | 240,3951,3582 | 241,4067,3741 | 243,1113,975 | 245,4034,3980 | 246,3809,3759 | 247,3264,3233

BATCH_RAW_INFO | 236,539,21 | 240,3952,3582 | 241,4068,3741 | 243,1114,975 | 245,4035,3980 | 246,3810,3759 | 247,3265,3233

BATCH_RAW_INFO | 236,540,21 | 240,3953,3582 | 241,4069,3741 | 243,1115,975 | 245,4036,3980 | 246,3811,3759 | 247,3266,3233

BATCH_RAW_INFO | 236,541,21 | 240,3954,3582 | 241,4070,3741 | 243,1116,975 | 245,4037,3980 | 246,3812,3759 | 247,3267,3233

BATCH_RAW_INFO | 236,542,21 | 240,3955,3582 | 241,4071,3741 | 243,1117,975 | 245,4038,3980 | 246,3813,3759 | 247,3268,3233

BATCH_RAW_INFO | 236,543,21 | 240,3956,3582 | 241,4072,3741 | 243,1118,975 | 245,4039,3980 | 246,3814,3759 | 247,3269,3233

BATCH_RAW_INFO | 236,544,21 | 240,3957,3582 | 241,4073,3741 | 243,1119,975 | 245,4040,3980 | 246,3815,3759 | 247,3270,3233

BATCH_RAW_INFO | 236,545,21 | 240,3958,3582 | 241,4074,3741 | 243,1120,975 | 245,4041,3980 | 246,3816,3759 | 247,3271,3233

BATCH_RAW_INFO | 236,546,21 | 240,3959,3582 | 241,4075,3741 | 243,1121,975 | 245,4042,3980 | 246,3817,3759 | 247,3272,3233

BATCH_RAW_INFO | 236,547,21 | 240,3960,3582 | 241,4076,3741 | 243,1122,975 | 245,4043,3980 | 246,3818,3759 | 247,3273,3233

BATCH_RAW_INFO | 236,548,21 | 240,3961,3582 | 241,4077,3741 | 243,1123,975 | 245,4044,3980 | 246,3819,3759 | 247,3274,3233

BATCH_RAW_INFO | 236,549,21 | 240,3962,3582 | 241,4078,3741 | 243,1124,975 | 245,4045,3980 | 246,3820,3759 | 247,3275,3233

BATCH_RAW_INFO | 236,550,21 | 240,3963,3582 | 241,4079,3741 | 243,1125,975 | 245,4046,3980 | 246,3821,3759 | 247,3276,3233

BATCH_RAW_INFO | 236,551,21 | 240,3964,3582 | 241,4080,3741 | 243,1126,975 | 245,4047,3980 | 246,3822,3759 | 247,3277,3233

BATCH_RAW_INFO | 236,552,21 | 240,3965,3582 | 241,4081,3741 | 243,1127,975 | 245,4048,3980 | 246,3823,3759 | 247,3278,3233

BATCH_RAW_INFO | 236,553,21 | 240,3966,3582 | 241,4082,3741 | 243,1128,975 | 245,4049,3980 | 246,3824,3759 | 247,3279,3233

BATCH_RAW_INFO | 236,554,21 | 240,3967,3582 | 241,4083,3741 | 243,1129,975 | 245,4050,3980 | 246,3825,3759 | 247,3280,3233

BATCH_RAW_INFO | 236,555,21 | 240,3968,3582 | 241,4084,3741 | 243,1130,975 | 245,4051,3980 | 246,3826,3759 | 247,3281,3233

BATCH_RAW_INFO | 236,556,21 | 240,3969,3582 | 241,4085,3741 | 243,1131,975 | 245,4052,3980 | 246,3827,3759 | 247,3282,3233

BATCH_RAW_INFO | 236,557,21 | 240,3970,3582 | 241,4086,3741 | 243,1132,975 | 245,4053,3980 | 246,3828,3759 | 247,3283,3233

BATCH_RAW_INFO | 236,558,21 | 240,3971,3582 | 241,4087,3741 | 243,1133,975 | 245,4054,3980 | 246,3829,3759 | 247,3284,3233

BATCH_RAW_INFO | 236,559,21 | 240,3972,3582 | 241,4088,3741 | 243,1134,975 | 245,4055,3980 | 246,3830,3759 | 247,3285,3233

BATCH_RAW_INFO | 236,560,21 | 240,3973,3582 | 241,4089,3741 | 243,1135,975 | 245,4056,3980 | 246,3831,3759 | 247,3286,3233

BATCH_RAW_INFO | 236,561,21 | 240,3974,3582 | 241,4090,3741 | 243,1136,975 | 245,4057,3980 | 246,3832,3759 | 247,3287,3233

BATCH_RAW_INFO | 236,562,21 | 240,3975,3582 | 241,4091,3741 | 243,1137,975 | 245,4058,3980 | 246,3833,3759 | 247,3288,3233

BATCH_RAW_INFO | 236,563,21 | 240,3976,3582 | 241,4092,3741 | 243,1138,975 | 245,4059,3980 | 246,3834,3759 | 247,3289,3233

BATCH_RAW_INFO | 236,564,21 | 240,3977,3582 | 241,4093,3741 | 243,1139,975 | 245,4060,3980 | 246,3835,3759 | 247,3290,3233

BATCH_RAW_INFO | 236,565,21 | 240,3978,3582 | 241,4094,3741 | 243,1140,975 | 245,4061,3980 | 246,3836,3759 | 247,3291,3233

BATCH_RAW_INFO | 236,566,21 | 240,3979,3582 | 241,4095,3741 | 243,1141,975 | 245,4062,3980 | 246,3837,3759 | 247,3292,3233

BATCH_RAW_INFO | 236,567,21 | 240,3980,3582 | 243,1142,975 | 245,4063,3980 | 246,3838,3759 | 247,3293,3233

BATCH_RAW_INFO | 236,568,21 | 240,3981,3582 | 243,1143,975 | 245,4064,3980 | 246,3839,3759 | 247,3294,3233

BATCH_RAW_INFO | 236,569,21 | 240,3982,3582 | 243,1144,975 | 245,4065,3980 | 246,3840,3759 | 247,3295,3233

BATCH_RAW_INFO | 248,2250,2249

BATCH_RAW_INFO | 236,570,21 | 240,3983,3582 | 243,1145,975 | 245,4066,3980 | 246,3841,3759 | 247,3296,3233 | 248,2251,2249

BATCH_RAW_INFO | 236,571,21 | 240,3984,3582 | 243,1146,975 | 245,4067,3980 | 246,3842,3759 | 247,3297,3233 | 248,2252,2249

BATCH_RAW_INFO | 236,572,21 | 240,3985,3582 | 243,1147,975 | 245,4068,3980 | 246,3843,3759 | 247,3298,3233 | 248,2253,2249

BATCH_RAW_INFO | 236,573,21 | 240,3986,3582 | 243,1148,975 | 245,4069,3980 | 246,3844,3759 | 247,3299,3233 | 248,2254,2249

BATCH_RAW_INFO | 236,574,21 | 240,3987,3582 | 243,1149,975 | 245,4070,3980 | 246,3845,3759 | 247,3300,3233 | 248,2255,2249

BATCH_RAW_INFO | 236,575,21 | 240,3988,3582 | 243,1150,975 | 245,4071,3980 | 246,3846,3759 | 247,3301,3233 | 248,2256,2249

BATCH_RAW_INFO | 236,576,21 | 240,3989,3582 | 243,1151,975 | 245,4072,3980 | 246,3847,3759 | 247,3302,3233 | 248,2257,2249

BATCH_RAW_INFO | 236,577,21 | 240,3990,3582 | 243,1152,975 | 245,4073,3980 | 246,3848,3759 | 247,3303,3233 | 248,2258,2249

BATCH_RAW_INFO | 236,578,21 | 240,3991,3582 | 243,1153,975 | 245,4074,3980 | 246,3849,3759 | 247,3304,3233 | 248,2259,2249

BATCH_RAW_INFO | 236,579,21 | 240,3992,3582 | 243,1154,975 | 245,4075,3980 | 246,3850,3759 | 247,3305,3233 | 248,2260,2249

BATCH_RAW_INFO | 236,580,21 | 240,3993,3582 | 243,1155,975 | 245,4076,3980 | 246,3851,3759 | 247,3306,3233 | 248,2261,2249

BATCH_RAW_INFO | 236,581,21 | 240,3994,3582 | 243,1156,975 | 245,4077,3980 | 246,3852,3759 | 247,3307,3233 | 248,2262,2249

BATCH_RAW_INFO | 236,582,21 | 240,3995,3582 | 243,1157,975 | 245,4078,3980 | 246,3853,3759 | 247,3308,3233 | 248,2263,2249

BATCH_RAW_INFO | 236,583,21 | 240,3996,3582 | 243,1158,975 | 245,4079,3980 | 246,3854,3759 | 247,3309,3233 | 248,2264,2249

BATCH_RAW_INFO | 236,584,21 | 240,3997,3582 | 243,1159,975 | 245,4080,3980 | 246,3855,3759 | 247,3310,3233 | 248,2265,2249

BATCH_RAW_INFO | 236,585,21 | 240,3998,3582 | 243,1160,975 | 245,4081,3980 | 246,3856,3759 | 247,3311,3233 | 248,2266,2249

BATCH_RAW_INFO | 249,3231,3230

BATCH_RAW_INFO | 236,586,21 | 240,3999,3582 | 243,1161,975 | 245,4082,3980 | 246,3857,3759 | 247,3312,3233 | 248,2267,2249 | 249,3232,3230

BATCH_RAW_INFO | 236,587,21 | 240,4000,3582 | 243,1162,975 | 245,4083,3980 | 246,3858,3759 | 247,3313,3233 | 248,2268,2249 | 249,3233,3230

BATCH_RAW_INFO | 236,588,21 | 240,4001,3582 | 243,1163,975 | 245,4084,3980 | 246,3859,3759 | 247,3314,3233 | 248,2269,2249 | 249,3234,3230

BATCH_RAW_INFO | 236,589,21 | 240,4002,3582 | 243,1164,975 | 245,4085,3980 | 246,3860,3759 | 247,3315,3233 | 248,2270,2249 | 249,3235,3230

BATCH_RAW_INFO | 236,590,21 | 240,4003,3582 | 243,1165,975 | 245,4086,3980 | 246,3861,3759 | 247,3316,3233 | 248,2271,2249 | 249,3236,3230

BATCH_RAW_INFO | 236,591,21 | 240,4004,3582 | 243,1166,975 | 245,4087,3980 | 246,3862,3759 | 247,3317,3233 | 248,2272,2249 | 249,3237,3230

BATCH_RAW_INFO | 236,592,21 | 240,4005,3582 | 243,1167,975 | 245,4088,3980 | 246,3863,3759 | 247,3318,3233 | 248,2273,2249 | 249,3238,3230

BATCH_RAW_INFO | 236,593,21 | 240,4006,3582 | 243,1168,975 | 245,4089,3980 | 246,3864,3759 | 247,3319,3233 | 248,2274,2249 | 249,3239,3230

BATCH_RAW_INFO | 236,594,21 | 240,4007,3582 | 243,1169,975 | 245,4090,3980 | 246,3865,3759 | 247,3320,3233 | 248,2275,2249 | 249,3240,3230

BATCH_RAW_INFO | 236,595,21 | 240,4008,3582 | 245,4091,3980 | 246,3866,3759 | 247,3321,3233 | 248,2276,2249 | 249,3241,3230

BATCH_RAW_INFO | 236,596,21 | 240,4009,3582 | 245,4092,3980 | 246,3867,3759 | 247,3322,3233 | 248,2277,2249 | 249,3242,3230

BATCH_RAW_INFO | 236,597,21 | 240,4010,3582 | 245,4093,3980 | 246,3868,3759 | 247,3323,3233 | 248,2278,2249 | 249,3243,3230

BATCH_RAW_INFO | 236,598,21 | 240,4011,3582 | 245,4094,3980 | 246,3869,3759 | 247,3324,3233 | 248,2279,2249 | 249,3244,3230

BATCH_RAW_INFO | 236,599,21 | 240,4012,3582 | 245,4095,3980 | 246,3870,3759 | 247,3325,3233 | 248,2280,2249 | 249,3245,3230

BATCH_RAW_INFO | 250,131,130

BATCH_RAW_INFO | 236,600,21 | 240,4013,3582 | 246,3871,3759 | 247,3326,3233 | 248,2281,2249 | 249,3246,3230 | 250,132,130

BATCH_RAW_INFO | 236,601,21 | 240,4014,3582 | 246,3872,3759 | 247,3327,3233 | 248,2282,2249 | 249,3247,3230 | 250,133,130

BATCH_RAW_INFO | 236,602,21 | 240,4015,3582 | 246,3873,3759 | 247,3328,3233 | 248,2283,2249 | 249,3248,3230 | 250,134,130

BATCH_RAW_INFO | 236,603,21 | 240,4016,3582 | 246,3874,3759 | 247,3329,3233 | 248,2284,2249 | 249,3249,3230 | 250,135,130

BATCH_RAW_INFO | 236,604,21 | 240,4017,3582 | 246,3875,3759 | 247,3330,3233 | 248,2285,2249 | 249,3250,3230 | 250,136,130

BATCH_RAW_INFO | 236,605,21 | 240,4018,3582 | 246,3876,3759 | 247,3331,3233 | 248,2286,2249 | 249,3251,3230 | 250,137,130

BATCH_RAW_INFO | 236,606,21 | 240,4019,3582 | 246,3877,3759 | 247,3332,3233 | 248,2287,2249 | 249,3252,3230 | 250,138,130

BATCH_RAW_INFO | 236,607,21 | 240,4020,3582 | 246,3878,3759 | 247,3333,3233 | 248,2288,2249 | 249,3253,3230 | 250,139,130

BATCH_RAW_INFO | 236,608,21 | 240,4021,3582 | 246,3879,3759 | 247,3334,3233 | 248,2289,2249 | 249,3254,3230 | 250,140,130

BATCH_RAW_INFO | 236,609,21 | 240,4022,3582 | 246,3880,3759 | 247,3335,3233 | 248,2290,2249 | 249,3255,3230 | 250,141,130

BATCH_RAW_INFO | 236,610,21 | 240,4023,3582 | 246,3881,3759 | 247,3336,3233 | 248,2291,2249 | 249,3256,3230 | 250,142,130

BATCH_RAW_INFO | 236,611,21 | 240,4024,3582 | 246,3882,3759 | 247,3337,3233 | 248,2292,2249 | 249,3257,3230 | 250,143,130

BATCH_RAW_INFO | 236,612,21 | 240,4025,3582 | 246,3883,3759 | 247,3338,3233 | 248,2293,2249 | 249,3258,3230 | 250,144,130

BATCH_RAW_INFO | 236,613,21 | 240,4026,3582 | 246,3884,3759 | 247,3339,3233 | 248,2294,2249 | 249,3259,3230 | 250,145,130

BATCH_RAW_INFO | 236,614,21 | 240,4027,3582 | 246,3885,3759 | 247,3340,3233 | 248,2295,2249 | 249,3260,3230 | 250,146,130

BATCH_RAW_INFO | 236,615,21 | 240,4028,3582 | 246,3886,3759 | 247,3341,3233 | 248,2296,2249 | 249,3261,3230 | 250,147,130

BATCH_RAW_INFO | 236,616,21 | 240,4029,3582 | 246,3887,3759 | 247,3342,3233 | 248,2297,2249 | 249,3262,3230 | 250,148,130

BATCH_RAW_INFO | 236,617,21 | 240,4030,3582 | 246,3888,3759 | 247,3343,3233 | 248,2298,2249 | 249,3263,3230 | 250,149,130

BATCH_RAW_INFO | 236,618,21 | 240,4031,3582 | 246,3889,3759 | 247,3344,3233 | 248,2299,2249 | 249,3264,3230 | 250,150,130

BATCH_RAW_INFO | 236,619,21 | 240,4032,3582 | 246,3890,3759 | 247,3345,3233 | 248,2300,2249 | 249,3265,3230 | 250,151,130

BATCH_RAW_INFO | 236,620,21 | 240,4033,3582 | 246,3891,3759 | 247,3346,3233 | 248,2301,2249 | 249,3266,3230 | 250,152,130

BATCH_RAW_INFO | 236,621,21 | 240,4034,3582 | 246,3892,3759 | 247,3347,3233 | 248,2302,2249 | 249,3267,3230 | 250,153,130

BATCH_RAW_INFO | 236,622,21 | 240,4035,3582 | 246,3893,3759 | 247,3348,3233 | 248,2303,2249 | 249,3268,3230 | 250,154,130

BATCH_RAW_INFO | 236,623,21 | 240,4036,3582 | 246,3894,3759 | 247,3349,3233 | 248,2304,2249 | 249,3269,3230 | 250,155,130

BATCH_RAW_INFO | 236,624,21 | 240,4037,3582 | 246,3895,3759 | 247,3350,3233 | 248,2305,2249 | 249,3270,3230 | 250,156,130

BATCH_RAW_INFO | 236,625,21 | 240,4038,3582 | 246,3896,3759 | 247,3351,3233 | 248,2306,2249 | 249,3271,3230 | 250,157,130

BATCH_RAW_INFO | 236,626,21 | 240,4039,3582 | 246,3897,3759 | 247,3352,3233 | 248,2307,2249 | 249,3272,3230 | 250,158,130

BATCH_RAW_INFO | 236,627,21 | 240,4040,3582 | 246,3898,3759 | 247,3353,3233 | 248,2308,2249 | 249,3273,3230 | 250,159,130

BATCH_RAW_INFO | 236,628,21 | 240,4041,3582 | 246,3899,3759 | 247,3354,3233 | 248,2309,2249 | 249,3274,3230 | 250,160,130

BATCH_RAW_INFO | 236,629,21 | 240,4042,3582 | 246,3900,3759 | 247,3355,3233 | 248,2310,2249 | 249,3275,3230 | 250,161,130

BATCH_RAW_INFO | 236,630,21 | 240,4043,3582 | 246,3901,3759 | 247,3356,3233 | 248,2311,2249 | 249,3276,3230 | 250,162,130

BATCH_RAW_INFO | 236,631,21 | 240,4044,3582 | 246,3902,3759 | 247,3357,3233 | 248,2312,2249 | 249,3277,3230 | 250,163,130

BATCH_RAW_INFO | 236,632,21 | 240,4045,3582 | 246,3903,3759 | 247,3358,3233 | 248,2313,2249 | 249,3278,3230 | 250,164,130

BATCH_RAW_INFO | 236,633,21 | 240,4046,3582 | 246,3904,3759 | 247,3359,3233 | 248,2314,2249 | 249,3279,3230 | 250,165,130

BATCH_RAW_INFO | 236,634,21 | 240,4047,3582 | 246,3905,3759 | 247,3360,3233 | 248,2315,2249 | 249,3280,3230 | 250,166,130

BATCH_RAW_INFO | 236,635,21 | 240,4048,3582 | 246,3906,3759 | 247,3361,3233 | 248,2316,2249 | 249,3281,3230 | 250,167,130

BATCH_RAW_INFO | 236,636,21 | 240,4049,3582 | 246,3907,3759 | 247,3362,3233 | 248,2317,2249 | 249,3282,3230 | 250,168,130

BATCH_RAW_INFO | 236,637,21 | 240,4050,3582 | 246,3908,3759 | 247,3363,3233 | 248,2318,2249 | 249,3283,3230 | 250,169,130

BATCH_RAW_INFO | 236,638,21 | 240,4051,3582 | 246,3909,3759 | 247,3364,3233 | 248,2319,2249 | 249,3284,3230 | 250,170,130

BATCH_RAW_INFO | 236,639,21 | 240,4052,3582 | 246,3910,3759 | 247,3365,3233 | 248,2320,2249 | 249,3285,3230 | 250,171,130

BATCH_RAW_INFO | 236,640,21 | 240,4053,3582 | 246,3911,3759 | 247,3366,3233 | 248,2321,2249 | 249,3286,3230 | 250,172,130

BATCH_RAW_INFO | 236,641,21 | 240,4054,3582 | 246,3912,3759 | 247,3367,3233 | 248,2322,2249 | 249,3287,3230 | 250,173,130

BATCH_RAW_INFO | 236,642,21 | 240,4055,3582 | 246,3913,3759 | 247,3368,3233 | 248,2323,2249 | 249,3288,3230 | 250,174,130

BATCH_RAW_INFO | 236,643,21 | 240,4056,3582 | 246,3914,3759 | 247,3369,3233 | 248,2324,2249 | 249,3289,3230 | 250,175,130

BATCH_RAW_INFO | 236,644,21 | 240,4057,3582 | 246,3915,3759 | 247,3370,3233 | 248,2325,2249 | 249,3290,3230 | 250,176,130

BATCH_RAW_INFO | 236,645,21 | 240,4058,3582 | 246,3916,3759 | 247,3371,3233 | 248,2326,2249 | 249,3291,3230 | 250,177,130

BATCH_RAW_INFO | 236,646,21 | 240,4059,3582 | 246,3917,3759 | 247,3372,3233 | 248,2327,2249 | 249,3292,3230 | 250,178,130

BATCH_RAW_INFO | 236,647,21 | 240,4060,3582 | 246,3918,3759 | 247,3373,3233 | 248,2328,2249 | 249,3293,3230 | 250,179,130

BATCH_RAW_INFO | 236,648,21 | 240,4061,3582 | 246,3919,3759 | 247,3374,3233 | 248,2329,2249 | 249,3294,3230 | 250,180,130

BATCH_RAW_INFO | 236,649,21 | 240,4062,3582 | 246,3920,3759 | 247,3375,3233 | 248,2330,2249 | 249,3295,3230 | 250,181,130

BATCH_RAW_INFO | 236,650,21 | 240,4063,3582 | 246,3921,3759 | 247,3376,3233 | 248,2331,2249 | 249,3296,3230 | 250,182,130

BATCH_RAW_INFO | 236,651,21 | 240,4064,3582 | 246,3922,3759 | 247,3377,3233 | 248,2332,2249 | 249,3297,3230 | 250,183,130

BATCH_RAW_INFO | 236,652,21 | 240,4065,3582 | 246,3923,3759 | 247,3378,3233 | 248,2333,2249 | 249,3298,3230 | 250,184,130

BATCH_RAW_INFO | 240,4066,3582 | 246,3924,3759 | 247,3379,3233 | 248,2334,2249 | 249,3299,3230 | 250,185,130

BATCH_RAW_INFO | 240,4067,3582 | 246,3925,3759 | 247,3380,3233 | 248,2335,2249 | 249,3300,3230 | 250,186,130

BATCH_RAW_INFO | 240,4068,3582 | 246,3926,3759 | 247,3381,3233 | 248,2336,2249 | 249,3301,3230 | 250,187,130

BATCH_RAW_INFO | 240,4069,3582 | 246,3927,3759 | 247,3382,3233 | 248,2337,2249 | 249,3302,3230 | 250,188,130

BATCH_RAW_INFO | 240,4070,3582 | 246,3928,3759 | 247,3383,3233 | 248,2338,2249 | 249,3303,3230 | 250,189,130

BATCH_RAW_INFO | 240,4071,3582 | 246,3929,3759 | 247,3384,3233 | 248,2339,2249 | 249,3304,3230 | 250,190,130

BATCH_RAW_INFO | 240,4072,3582 | 246,3930,3759 | 247,3385,3233 | 248,2340,2249 | 249,3305,3230 | 250,191,130

BATCH_RAW_INFO | 240,4073,3582 | 246,3931,3759 | 247,3386,3233 | 248,2341,2249 | 249,3306,3230 | 250,192,130

BATCH_RAW_INFO | 240,4074,3582 | 246,3932,3759 | 247,3387,3233 | 248,2342,2249 | 249,3307,3230 | 250,193,130

BATCH_RAW_INFO | 240,4075,3582 | 246,3933,3759 | 247,3388,3233 | 248,2343,2249 | 249,3308,3230 | 250,194,130

BATCH_RAW_INFO | 240,4076,3582 | 246,3934,3759 | 247,3389,3233 | 248,2344,2249 | 249,3309,3230 | 250,195,130

BATCH_RAW_INFO | 240,4077,3582 | 246,3935,3759 | 247,3390,3233 | 248,2345,2249 | 249,3310,3230 | 250,196,130

BATCH_RAW_INFO | 240,4078,3582 | 246,3936,3759 | 247,3391,3233 | 248,2346,2249 | 249,3311,3230 | 250,197,130

BATCH_RAW_INFO | 240,4079,3582 | 246,3937,3759 | 247,3392,3233 | 248,2347,2249 | 249,3312,3230 | 250,198,130

BATCH_RAW_INFO | 240,4080,3582 | 246,3938,3759 | 247,3393,3233 | 248,2348,2249 | 249,3313,3230 | 250,199,130

BATCH_RAW_INFO | 240,4081,3582 | 246,3939,3759 | 247,3394,3233 | 248,2349,2249 | 249,3314,3230 | 250,200,130

BATCH_RAW_INFO | 240,4082,3582 | 246,3940,3759 | 247,3395,3233 | 248,2350,2249 | 249,3315,3230 | 250,201,130

BATCH_RAW_INFO | 240,4083,3582 | 246,3941,3759 | 247,3396,3233 | 248,2351,2249 | 249,3316,3230 | 250,202,130

BATCH_RAW_INFO | 240,4084,3582 | 246,3942,3759 | 247,3397,3233 | 248,2352,2249 | 249,3317,3230 | 250,203,130

BATCH_RAW_INFO | 240,4085,3582 | 246,3943,3759 | 247,3398,3233 | 248,2353,2249 | 249,3318,3230 | 250,204,130

BATCH_RAW_INFO | 240,4086,3582 | 246,3944,3759 | 247,3399,3233 | 248,2354,2249 | 249,3319,3230 | 250,205,130

BATCH_RAW_INFO | 240,4087,3582 | 246,3945,3759 | 247,3400,3233 | 248,2355,2249 | 249,3320,3230 | 250,206,130

BATCH_RAW_INFO | 240,4088,3582 | 246,3946,3759 | 247,3401,3233 | 248,2356,2249 | 249,3321,3230 | 250,207,130

BATCH_RAW_INFO | 240,4089,3582 | 246,3947,3759 | 247,3402,3233 | 248,2357,2249 | 249,3322,3230 | 250,208,130

BATCH_RAW_INFO | 240,4090,3582 | 246,3948,3759 | 247,3403,3233 | 248,2358,2249 | 249,3323,3230 | 250,209,130

BATCH_RAW_INFO | 240,4091,3582 | 246,3949,3759 | 247,3404,3233 | 248,2359,2249 | 249,3324,3230 | 250,210,130

BATCH_RAW_INFO | 240,4092,3582 | 246,3950,3759 | 247,3405,3233 | 248,2360,2249 | 249,3325,3230 | 250,211,130

BATCH_RAW_INFO | 240,4093,3582 | 246,3951,3759 | 247,3406,3233 | 248,2361,2249 | 249,3326,3230 | 250,212,130

BATCH_RAW_INFO | 240,4094,3582 | 246,3952,3759 | 247,3407,3233 | 248,2362,2249 | 249,3327,3230 | 250,213,130

BATCH_RAW_INFO | 240,4095,3582 | 246,3953,3759 | 247,3408,3233 | 248,2363,2249 | 249,3328,3230 | 250,214,130

BATCH_RAW_INFO | 246,3954,3759 | 247,3409,3233 | 248,2364,2249 | 249,3329,3230 | 250,215,130

BATCH_RAW_INFO | 246,3955,3759 | 247,3410,3233 | 248,2365,2249 | 249,3330,3230 | 250,216,130

BATCH_RAW_INFO | 246,3956,3759 | 247,3411,3233 | 248,2366,2249 | 249,3331,3230 | 250,217,130

BATCH_RAW_INFO | 246,3957,3759 | 247,3412,3233 | 248,2367,2249 | 249,3332,3230 | 250,218,130

BATCH_RAW_INFO | 246,3958,3759 | 247,3413,3233 | 248,2368,2249 | 249,3333,3230 | 250,219,130

BATCH_RAW_INFO | 246,3959,3759 | 247,3414,3233 | 248,2369,2249 | 249,3334,3230 | 250,220,130

BATCH_RAW_INFO | 246,3960,3759 | 247,3415,3233 | 248,2370,2249 | 249,3335,3230 | 250,221,130

BATCH_RAW_INFO | 246,3961,3759 | 247,3416,3233 | 248,2371,2249 | 249,3336,3230 | 250,222,130

BATCH_RAW_INFO | 246,3962,3759 | 247,3417,3233 | 248,2372,2249 | 249,3337,3230 | 250,223,130

BATCH_RAW_INFO | 246,3963,3759 | 247,3418,3233 | 248,2373,2249 | 249,3338,3230 | 250,224,130

BATCH_RAW_INFO | 246,3964,3759 | 247,3419,3233 | 248,2374,2249 | 249,3339,3230 | 250,225,130

BATCH_RAW_INFO | 246,3965,3759 | 247,3420,3233 | 248,2375,2249 | 249,3340,3230 | 250,226,130

BATCH_RAW_INFO | 246,3966,3759 | 247,3421,3233 | 248,2376,2249 | 249,3341,3230 | 250,227,130

BATCH_RAW_INFO | 246,3967,3759 | 247,3422,3233 | 248,2377,2249 | 249,3342,3230 | 250,228,130

BATCH_RAW_INFO | 246,3968,3759 | 247,3423,3233 | 248,2378,2249 | 249,3343,3230 | 250,229,130

BATCH_RAW_INFO | 246,3969,3759 | 247,3424,3233 | 248,2379,2249 | 249,3344,3230 | 250,230,130

BATCH_RAW_INFO | 246,3970,3759 | 247,3425,3233 | 248,2380,2249 | 249,3345,3230 | 250,231,130

BATCH_RAW_INFO | 251,3548,3547

BATCH_RAW_INFO | 252,3714,3713

BATCH_RAW_INFO | 246,3971,3759 | 247,3426,3233 | 248,2381,2249 | 249,3346,3230 | 250,232,130 | 251,3549,3547 | 252,3715,3713

BATCH_RAW_INFO | 246,3972,3759 | 247,3427,3233 | 248,2382,2249 | 249,3347,3230 | 250,233,130 | 251,3550,3547 | 252,3716,3713

BATCH_RAW_INFO | 246,3973,3759 | 247,3428,3233 | 248,2383,2249 | 249,3348,3230 | 250,234,130 | 251,3551,3547 | 252,3717,3713

BATCH_RAW_INFO | 246,3974,3759 | 247,3429,3233 | 248,2384,2249 | 249,3349,3230 | 250,235,130 | 251,3552,3547 | 252,3718,3713

BATCH_RAW_INFO | 246,3975,3759 | 247,3430,3233 | 248,2385,2249 | 249,3350,3230 | 250,236,130 | 251,3553,3547 | 252,3719,3713

BATCH_RAW_INFO | 246,3976,3759 | 247,3431,3233 | 248,2386,2249 | 249,3351,3230 | 250,237,130 | 251,3554,3547 | 252,3720,3713

BATCH_RAW_INFO | 246,3977,3759 | 247,3432,3233 | 248,2387,2249 | 249,3352,3230 | 250,238,130 | 251,3555,3547 | 252,3721,3713

BATCH_RAW_INFO | 246,3978,3759 | 247,3433,3233 | 248,2388,2249 | 249,3353,3230 | 250,239,130 | 251,3556,3547 | 252,3722,3713

BATCH_RAW_INFO | 246,3979,3759 | 247,3434,3233 | 248,2389,2249 | 249,3354,3230 | 250,240,130 | 251,3557,3547 | 252,3723,3713

BATCH_RAW_INFO | 246,3980,3759 | 247,3435,3233 | 248,2390,2249 | 249,3355,3230 | 250,241,130 | 251,3558,3547 | 252,3724,3713

BATCH_RAW_INFO | 246,3981,3759 | 247,3436,3233 | 248,2391,2249 | 249,3356,3230 | 250,242,130 | 251,3559,3547 | 252,3725,3713

BATCH_RAW_INFO | 246,3982,3759 | 247,3437,3233 | 248,2392,2249 | 249,3357,3230 | 250,243,130 | 251,3560,3547 | 252,3726,3713

BATCH_RAW_INFO | 246,3983,3759 | 247,3438,3233 | 248,2393,2249 | 249,3358,3230 | 250,244,130 | 251,3561,3547 | 252,3727,3713

BATCH_RAW_INFO | 246,3984,3759 | 247,3439,3233 | 248,2394,2249 | 249,3359,3230 | 250,245,130 | 251,3562,3547 | 252,3728,3713

BATCH_RAW_INFO | 246,3985,3759 | 247,3440,3233 | 248,2395,2249 | 249,3360,3230 | 250,246,130 | 251,3563,3547 | 252,3729,3713

BATCH_RAW_INFO | 246,3986,3759 | 247,3441,3233 | 248,2396,2249 | 249,3361,3230 | 250,247,130 | 251,3564,3547 | 252,3730,3713

BATCH_RAW_INFO | 246,3987,3759 | 247,3442,3233 | 248,2397,2249 | 249,3362,3230 | 250,248,130 | 251,3565,3547 | 252,3731,3713

BATCH_RAW_INFO | 246,3988,3759 | 247,3443,3233 | 248,2398,2249 | 249,3363,3230 | 250,249,130 | 251,3566,3547 | 252,3732,3713

BATCH_RAW_INFO | 246,3989,3759 | 247,3444,3233 | 248,2399,2249 | 249,3364,3230 | 250,250,130 | 251,3567,3547 | 252,3733,3713

BATCH_RAW_INFO | 246,3990,3759 | 247,3445,3233 | 248,2400,2249 | 249,3365,3230 | 250,251,130 | 251,3568,3547 | 252,3734,3713

BATCH_RAW_INFO | 253,1708,1707

BATCH_RAW_INFO | 246,3991,3759 | 247,3446,3233 | 248,2401,2249 | 249,3366,3230 | 250,252,130 | 251,3569,3547 | 252,3735,3713 | 253,1709,1707

BATCH_RAW_INFO | 246,3992,3759 | 247,3447,3233 | 248,2402,2249 | 249,3367,3230 | 250,253,130 | 251,3570,3547 | 252,3736,3713 | 253,1710,1707

BATCH_RAW_INFO | 246,3993,3759 | 247,3448,3233 | 248,2403,2249 | 249,3368,3230 | 250,254,130 | 251,3571,3547 | 252,3737,3713 | 253,1711,1707

BATCH_RAW_INFO | 246,3994,3759 | 247,3449,3233 | 248,2404,2249 | 249,3369,3230 | 250,255,130 | 251,3572,3547 | 252,3738,3713 | 253,1712,1707

BATCH_RAW_INFO | 246,3995,3759 | 247,3450,3233 | 248,2405,2249 | 249,3370,3230 | 250,256,130 | 251,3573,3547 | 252,3739,3713 | 253,1713,1707

BATCH_RAW_INFO | 246,3996,3759 | 247,3451,3233 | 248,2406,2249 | 249,3371,3230 | 250,257,130 | 251,3574,3547 | 252,3740,3713 | 253,1714,1707

BATCH_RAW_INFO | 246,3997,3759 | 247,3452,3233 | 248,2407,2249 | 249,3372,3230 | 250,258,130 | 251,3575,3547 | 252,3741,3713 | 253,1715,1707

BATCH_RAW_INFO | 246,3998,3759 | 247,3453,3233 | 248,2408,2249 | 249,3373,3230 | 250,259,130 | 251,3576,3547 | 252,3742,3713 | 253,1716,1707

BATCH_RAW_INFO | 246,3999,3759 | 247,3454,3233 | 248,2409,2249 | 249,3374,3230 | 250,260,130 | 251,3577,3547 | 252,3743,3713 | 253,1717,1707

BATCH_RAW_INFO | 246,4000,3759 | 247,3455,3233 | 248,2410,2249 | 249,3375,3230 | 250,261,130 | 251,3578,3547 | 252,3744,3713 | 253,1718,1707

BATCH_RAW_INFO | 246,4001,3759 | 247,3456,3233 | 248,2411,2249 | 249,3376,3230 | 250,262,130 | 251,3579,3547 | 252,3745,3713 | 253,1719,1707

BATCH_RAW_INFO | 246,4002,3759 | 247,3457,3233 | 248,2412,2249 | 249,3377,3230 | 250,263,130 | 251,3580,3547 | 252,3746,3713 | 253,1720,1707

BATCH_RAW_INFO | 246,4003,3759 | 247,3458,3233 | 248,2413,2249 | 249,3378,3230 | 250,264,130 | 251,3581,3547 | 252,3747,3713 | 253,1721,1707

BATCH_RAW_INFO | 246,4004,3759 | 247,3459,3233 | 248,2414,2249 | 249,3379,3230 | 250,265,130 | 251,3582,3547 | 252,3748,3713 | 253,1722,1707

BATCH_RAW_INFO | 246,4005,3759 | 247,3460,3233 | 248,2415,2249 | 249,3380,3230 | 250,266,130 | 251,3583,3547 | 252,3749,3713 | 253,1723,1707

BATCH_RAW_INFO | 246,4006,3759 | 247,3461,3233 | 248,2416,2249 | 249,3381,3230 | 250,267,130 | 251,3584,3547 | 252,3750,3713 | 253,1724,1707

BATCH_RAW_INFO | 246,4007,3759 | 247,3462,3233 | 248,2417,2249 | 249,3382,3230 | 250,268,130 | 251,3585,3547 | 252,3751,3713 | 253,1725,1707

BATCH_RAW_INFO | 246,4008,3759 | 247,3463,3233 | 248,2418,2249 | 249,3383,3230 | 250,269,130 | 251,3586,3547 | 252,3752,3713 | 253,1726,1707

BATCH_RAW_INFO | 246,4009,3759 | 247,3464,3233 | 248,2419,2249 | 249,3384,3230 | 250,270,130 | 251,3587,3547 | 252,3753,3713 | 253,1727,1707

BATCH_RAW_INFO | 246,4010,3759 | 247,3465,3233 | 248,2420,2249 | 249,3385,3230 | 250,271,130 | 251,3588,3547 | 252,3754,3713 | 253,1728,1707

BATCH_RAW_INFO | 246,4011,3759 | 247,3466,3233 | 248,2421,2249 | 249,3386,3230 | 250,272,130 | 251,3589,3547 | 252,3755,3713 | 253,1729,1707

BATCH_RAW_INFO | 246,4012,3759 | 247,3467,3233 | 248,2422,2249 | 249,3387,3230 | 250,273,130 | 251,3590,3547 | 252,3756,3713 | 253,1730,1707

BATCH_RAW_INFO | 246,4013,3759 | 247,3468,3233 | 248,2423,2249 | 249,3388,3230 | 250,274,130 | 251,3591,3547 | 252,3757,3713 | 253,1731,1707

BATCH_RAW_INFO | 246,4014,3759 | 247,3469,3233 | 248,2424,2249 | 249,3389,3230 | 250,275,130 | 251,3592,3547 | 252,3758,3713 | 253,1732,1707

BATCH_RAW_INFO | 246,4015,3759 | 247,3470,3233 | 248,2425,2249 | 249,3390,3230 | 250,276,130 | 251,3593,3547 | 252,3759,3713 | 253,1733,1707

BATCH_RAW_INFO | 246,4016,3759 | 247,3471,3233 | 248,2426,2249 | 249,3391,3230 | 250,277,130 | 251,3594,3547 | 252,3760,3713 | 253,1734,1707

BATCH_RAW_INFO | 246,4017,3759 | 247,3472,3233 | 248,2427,2249 | 249,3392,3230 | 250,278,130 | 251,3595,3547 | 252,3761,3713 | 253,1735,1707

BATCH_RAW_INFO | 246,4018,3759 | 247,3473,3233 | 248,2428,2249 | 249,3393,3230 | 250,279,130 | 251,3596,3547 | 252,3762,3713 | 253,1736,1707

BATCH_RAW_INFO | 246,4019,3759 | 247,3474,3233 | 248,2429,2249 | 249,3394,3230 | 250,280,130 | 251,3597,3547 | 252,3763,3713 | 253,1737,1707

BATCH_RAW_INFO | 246,4020,3759 | 247,3475,3233 | 248,2430,2249 | 249,3395,3230 | 250,281,130 | 251,3598,3547 | 252,3764,3713 | 253,1738,1707

BATCH_RAW_INFO | 246,4021,3759 | 247,3476,3233 | 248,2431,2249 | 249,3396,3230 | 250,282,130 | 251,3599,3547 | 252,3765,3713 | 253,1739,1707

BATCH_RAW_INFO | 246,4022,3759 | 247,3477,3233 | 248,2432,2249 | 249,3397,3230 | 250,283,130 | 251,3600,3547 | 252,3766,3713 | 253,1740,1707

BATCH_RAW_INFO | 246,4023,3759 | 247,3478,3233 | 248,2433,2249 | 249,3398,3230 | 250,284,130 | 251,3601,3547 | 252,3767,3713 | 253,1741,1707

BATCH_RAW_INFO | 246,4024,3759 | 247,3479,3233 | 248,2434,2249 | 249,3399,3230 | 250,285,130 | 251,3602,3547 | 252,3768,3713 | 253,1742,1707

BATCH_RAW_INFO | 246,4025,3759 | 247,3480,3233 | 248,2435,2249 | 249,3400,3230 | 250,286,130 | 251,3603,3547 | 252,3769,3713 | 253,1743,1707

BATCH_RAW_INFO | 246,4026,3759 | 247,3481,3233 | 248,2436,2249 | 249,3401,3230 | 250,287,130 | 251,3604,3547 | 252,3770,3713 | 253,1744,1707

BATCH_RAW_INFO | 246,4027,3759 | 247,3482,3233 | 248,2437,2249 | 249,3402,3230 | 250,288,130 | 251,3605,3547 | 252,3771,3713 | 253,1745,1707

BATCH_RAW_INFO | 246,4028,3759 | 247,3483,3233 | 248,2438,2249 | 249,3403,3230 | 250,289,130 | 251,3606,3547 | 252,3772,3713 | 253,1746,1707

BATCH_RAW_INFO | 246,4029,3759 | 247,3484,3233 | 248,2439,2249 | 249,3404,3230 | 250,290,130 | 251,3607,3547 | 252,3773,3713 | 253,1747,1707

BATCH_RAW_INFO | 246,4030,3759 | 247,3485,3233 | 248,2440,2249 | 249,3405,3230 | 250,291,130 | 251,3608,3547 | 252,3774,3713 | 253,1748,1707

BATCH_RAW_INFO | 246,4031,3759 | 247,3486,3233 | 248,2441,2249 | 249,3406,3230 | 250,292,130 | 251,3609,3547 | 252,3775,3713 | 253,1749,1707

BATCH_RAW_INFO | 246,4032,3759 | 247,3487,3233 | 248,2442,2249 | 249,3407,3230 | 250,293,130 | 251,3610,3547 | 252,3776,3713 | 253,1750,1707

BATCH_RAW_INFO | 246,4033,3759 | 247,3488,3233 | 248,2443,2249 | 249,3408,3230 | 250,294,130 | 251,3611,3547 | 252,3777,3713 | 253,1751,1707

BATCH_RAW_INFO | 246,4034,3759 | 247,3489,3233 | 248,2444,2249 | 249,3409,3230 | 250,295,130 | 251,3612,3547 | 252,3778,3713 | 253,1752,1707

BATCH_RAW_INFO | 246,4035,3759 | 247,3490,3233 | 248,2445,2249 | 249,3410,3230 | 250,296,130 | 251,3613,3547 | 252,3779,3713 | 253,1753,1707

BATCH_RAW_INFO | 246,4036,3759 | 247,3491,3233 | 248,2446,2249 | 249,3411,3230 | 250,297,130 | 251,3614,3547 | 252,3780,3713 | 253,1754,1707

BATCH_RAW_INFO | 246,4037,3759 | 247,3492,3233 | 248,2447,2249 | 249,3412,3230 | 250,298,130 | 251,3615,3547 | 252,3781,3713 | 253,1755,1707

BATCH_RAW_INFO | 246,4038,3759 | 247,3493,3233 | 248,2448,2249 | 249,3413,3230 | 250,299,130 | 251,3616,3547 | 252,3782,3713 | 253,1756,1707

BATCH_RAW_INFO | 246,4039,3759 | 247,3494,3233 | 248,2449,2249 | 249,3414,3230 | 250,300,130 | 251,3617,3547 | 252,3783,3713 | 253,1757,1707

BATCH_RAW_INFO | 246,4040,3759 | 247,3495,3233 | 248,2450,2249 | 249,3415,3230 | 250,301,130 | 251,3618,3547 | 252,3784,3713 | 253,1758,1707

BATCH_RAW_INFO | 246,4041,3759 | 247,3496,3233 | 248,2451,2249 | 249,3416,3230 | 250,302,130 | 251,3619,3547 | 252,3785,3713 | 253,1759,1707

BATCH_RAW_INFO | 246,4042,3759 | 247,3497,3233 | 248,2452,2249 | 249,3417,3230 | 250,303,130 | 251,3620,3547 | 252,3786,3713 | 253,1760,1707

BATCH_RAW_INFO | 246,4043,3759 | 247,3498,3233 | 248,2453,2249 | 249,3418,3230 | 250,304,130 | 251,3621,3547 | 252,3787,3713 | 253,1761,1707

BATCH_RAW_INFO | 246,4044,3759 | 247,3499,3233 | 248,2454,2249 | 249,3419,3230 | 250,305,130 | 251,3622,3547 | 252,3788,3713 | 253,1762,1707

BATCH_RAW_INFO | 246,4045,3759 | 247,3500,3233 | 248,2455,2249 | 249,3420,3230 | 250,306,130 | 251,3623,3547 | 252,3789,3713 | 253,1763,1707

BATCH_RAW_INFO | 246,4046,3759 | 247,3501,3233 | 248,2456,2249 | 249,3421,3230 | 250,307,130 | 251,3624,3547 | 252,3790,3713 | 253,1764,1707

BATCH_RAW_INFO | 246,4047,3759 | 247,3502,3233 | 248,2457,2249 | 249,3422,3230 | 250,308,130 | 251,3625,3547 | 252,3791,3713 | 253,1765,1707

BATCH_RAW_INFO | 246,4048,3759 | 247,3503,3233 | 248,2458,2249 | 249,3423,3230 | 250,309,130 | 251,3626,3547 | 252,3792,3713 | 253,1766,1707

BATCH_RAW_INFO | 246,4049,3759 | 247,3504,3233 | 248,2459,2249 | 249,3424,3230 | 250,310,130 | 251,3627,3547 | 252,3793,3713 | 253,1767,1707

BATCH_RAW_INFO | 246,4050,3759 | 247,3505,3233 | 248,2460,2249 | 249,3425,3230 | 250,311,130 | 251,3628,3547 | 252,3794,3713 | 253,1768,1707

BATCH_RAW_INFO | 246,4051,3759 | 247,3506,3233 | 248,2461,2249 | 249,3426,3230 | 250,312,130 | 251,3629,3547 | 252,3795,3713 | 253,1769,1707

BATCH_RAW_INFO | 246,4052,3759 | 247,3507,3233 | 248,2462,2249 | 249,3427,3230 | 250,313,130 | 251,3630,3547 | 252,3796,3713 | 253,1770,1707

BATCH_RAW_INFO | 246,4053,3759 | 247,3508,3233 | 248,2463,2249 | 249,3428,3230 | 250,314,130 | 251,3631,3547 | 252,3797,3713 | 253,1771,1707

BATCH_RAW_INFO | 246,4054,3759 | 247,3509,3233 | 248,2464,2249 | 249,3429,3230 | 250,315,130 | 251,3632,3547 | 252,3798,3713 | 253,1772,1707

BATCH_RAW_INFO | 246,4055,3759 | 247,3510,3233 | 248,2465,2249 | 249,3430,3230 | 250,316,130 | 251,3633,3547 | 252,3799,3713 | 253,1773,1707

BATCH_RAW_INFO | 246,4056,3759 | 247,3511,3233 | 248,2466,2249 | 249,3431,3230 | 250,317,130 | 251,3634,3547 | 252,3800,3713 | 253,1774,1707

BATCH_RAW_INFO | 246,4057,3759 | 247,3512,3233 | 248,2467,2249 | 249,3432,3230 | 250,318,130 | 251,3635,3547 | 252,3801,3713 | 253,1775,1707

BATCH_RAW_INFO | 246,4058,3759 | 247,3513,3233 | 248,2468,2249 | 249,3433,3230 | 250,319,130 | 251,3636,3547 | 252,3802,3713 | 253,1776,1707

BATCH_RAW_INFO | 246,4059,3759 | 247,3514,3233 | 248,2469,2249 | 249,3434,3230 | 250,320,130 | 251,3637,3547 | 252,3803,3713 | 253,1777,1707

BATCH_RAW_INFO | 246,4060,3759 | 247,3515,3233 | 248,2470,2249 | 249,3435,3230 | 250,321,130 | 251,3638,3547 | 252,3804,3713 | 253,1778,1707

BATCH_RAW_INFO | 246,4061,3759 | 247,3516,3233 | 248,2471,2249 | 249,3436,3230 | 250,322,130 | 251,3639,3547 | 252,3805,3713 | 253,1779,1707

BATCH_RAW_INFO | 246,4062,3759 | 247,3517,3233 | 248,2472,2249 | 249,3437,3230 | 250,323,130 | 251,3640,3547 | 252,3806,3713 | 253,1780,1707

BATCH_RAW_INFO | 246,4063,3759 | 247,3518,3233 | 248,2473,2249 | 249,3438,3230 | 250,324,130 | 251,3641,3547 | 252,3807,3713 | 253,1781,1707

BATCH_RAW_INFO | 246,4064,3759 | 247,3519,3233 | 248,2474,2249 | 249,3439,3230 | 250,325,130 | 251,3642,3547 | 252,3808,3713 | 253,1782,1707

BATCH_RAW_INFO | 246,4065,3759 | 247,3520,3233 | 248,2475,2249 | 249,3440,3230 | 250,326,130 | 251,3643,3547 | 252,3809,3713 | 253,1783,1707

BATCH_RAW_INFO | 246,4066,3759 | 247,3521,3233 | 248,2476,2249 | 249,3441,3230 | 250,327,130 | 251,3644,3547 | 252,3810,3713 | 253,1784,1707

BATCH_RAW_INFO | 246,4067,3759 | 247,3522,3233 | 248,2477,2249 | 249,3442,3230 | 250,328,130 | 251,3645,3547 | 252,3811,3713 | 253,1785,1707

BATCH_RAW_INFO | 246,4068,3759 | 247,3523,3233 | 248,2478,2249 | 249,3443,3230 | 250,329,130 | 251,3646,3547 | 252,3812,3713 | 253,1786,1707

BATCH_RAW_INFO | 246,4069,3759 | 247,3524,3233 | 248,2479,2249 | 249,3444,3230 | 250,330,130 | 251,3647,3547 | 252,3813,3713 | 253,1787,1707

BATCH_RAW_INFO | 246,4070,3759 | 247,3525,3233 | 248,2480,2249 | 249,3445,3230 | 250,331,130 | 251,3648,3547 | 252,3814,3713 | 253,1788,1707

BATCH_RAW_INFO | 246,4071,3759 | 247,3526,3233 | 248,2481,2249 | 249,3446,3230 | 250,332,130 | 251,3649,3547 | 252,3815,3713 | 253,1789,1707

BATCH_RAW_INFO | 246,4072,3759 | 247,3527,3233 | 248,2482,2249 | 249,3447,3230 | 250,333,130 | 251,3650,3547 | 252,3816,3713 | 253,1790,1707

BATCH_RAW_INFO | 246,4073,3759 | 247,3528,3233 | 248,2483,2249 | 249,3448,3230 | 250,334,130 | 251,3651,3547 | 252,3817,3713 | 253,1791,1707

BATCH_RAW_INFO | 246,4074,3759 | 247,3529,3233 | 248,2484,2249 | 249,3449,3230 | 250,335,130 | 251,3652,3547 | 252,3818,3713 | 253,1792,1707

BATCH_RAW_INFO | 246,4075,3759 | 247,3530,3233 | 248,2485,2249 | 249,3450,3230 | 250,336,130 | 251,3653,3547 | 252,3819,3713 | 253,1793,1707

BATCH_RAW_INFO | 246,4076,3759 | 247,3531,3233 | 248,2486,2249 | 249,3451,3230 | 250,337,130 | 251,3654,3547 | 252,3820,3713 | 253,1794,1707

BATCH_RAW_INFO | 246,4077,3759 | 247,3532,3233 | 248,2487,2249 | 249,3452,3230 | 250,338,130 | 251,3655,3547 | 252,3821,3713 | 253,1795,1707

BATCH_RAW_INFO | 246,4078,3759 | 247,3533,3233 | 248,2488,2249 | 249,3453,3230 | 250,339,130 | 251,3656,3547 | 252,3822,3713 | 253,1796,1707

BATCH_RAW_INFO | 246,4079,3759 | 247,3534,3233 | 248,2489,2249 | 249,3454,3230 | 250,340,130 | 251,3657,3547 | 252,3823,3713 | 253,1797,1707

BATCH_RAW_INFO | 246,4080,3759 | 247,3535,3233 | 248,2490,2249 | 249,3455,3230 | 250,341,130 | 251,3658,3547 | 252,3824,3713 | 253,1798,1707

BATCH_RAW_INFO | 246,4081,3759 | 247,3536,3233 | 248,2491,2249 | 249,3456,3230 | 250,342,130 | 251,3659,3547 | 252,3825,3713 | 253,1799,1707

BATCH_RAW_INFO | 246,4082,3759 | 247,3537,3233 | 248,2492,2249 | 249,3457,3230 | 250,343,130 | 251,3660,3547 | 252,3826,3713 | 253,1800,1707

BATCH_RAW_INFO | 246,4083,3759 | 247,3538,3233 | 248,2493,2249 | 249,3458,3230 | 250,344,130 | 251,3661,3547 | 252,3827,3713 | 253,1801,1707

BATCH_RAW_INFO | 246,4084,3759 | 247,3539,3233 | 248,2494,2249 | 249,3459,3230 | 250,345,130 | 251,3662,3547 | 252,3828,3713 | 253,1802,1707

BATCH_RAW_INFO | 246,4085,3759 | 247,3540,3233 | 248,2495,2249 | 249,3460,3230 | 250,346,130 | 251,3663,3547 | 252,3829,3713 | 253,1803,1707

BATCH_RAW_INFO | 246,4086,3759 | 247,3541,3233 | 248,2496,2249 | 249,3461,3230 | 250,347,130 | 251,3664,3547 | 252,3830,3713 | 253,1804,1707

BATCH_RAW_INFO | 246,4087,3759 | 247,3542,3233 | 248,2497,2249 | 249,3462,3230 | 250,348,130 | 251,3665,3547 | 252,3831,3713 | 253,1805,1707

BATCH_RAW_INFO | 246,4088,3759 | 247,3543,3233 | 248,2498,2249 | 249,3463,3230 | 250,349,130 | 251,3666,3547 | 252,3832,3713 | 253,1806,1707

BATCH_RAW_INFO | 246,4089,3759 | 247,3544,3233 | 249,3464,3230 | 250,350,130 | 251,3667,3547 | 252,3833,3713 | 253,1807,1707

BATCH_RAW_INFO | 246,4090,3759 | 247,3545,3233 | 249,3465,3230 | 250,351,130 | 251,3668,3547 | 252,3834,3713 | 253,1808,1707

BATCH_RAW_INFO | 246,4091,3759 | 247,3546,3233 | 249,3466,3230 | 250,352,130 | 251,3669,3547 | 252,3835,3713 | 253,1809,1707

BATCH_RAW_INFO | 246,4092,3759 | 247,3547,3233 | 249,3467,3230 | 250,353,130 | 251,3670,3547 | 252,3836,3713 | 253,1810,1707

BATCH_RAW_INFO | 246,4093,3759 | 247,3548,3233 | 249,3468,3230 | 250,354,130 | 251,3671,3547 | 252,3837,3713 | 253,1811,1707

BATCH_RAW_INFO | 246,4094,3759 | 247,3549,3233 | 249,3469,3230 | 250,355,130 | 251,3672,3547 | 252,3838,3713 | 253,1812,1707

BATCH_RAW_INFO | 246,4095,3759 | 247,3550,3233 | 249,3470,3230 | 250,356,130 | 251,3673,3547 | 252,3839,3713 | 253,1813,1707

BATCH_RAW_INFO | 247,3551,3233 | 249,3471,3230 | 250,357,130 | 251,3674,3547 | 252,3840,3713 | 253,1814,1707

BATCH_RAW_INFO | 247,3552,3233 | 249,3472,3230 | 250,358,130 | 251,3675,3547 | 252,3841,3713 | 253,1815,1707

BATCH_RAW_INFO | 247,3553,3233 | 249,3473,3230 | 250,359,130 | 251,3676,3547 | 252,3842,3713 | 253,1816,1707

BATCH_RAW_INFO | 247,3554,3233 | 249,3474,3230 | 250,360,130 | 251,3677,3547 | 252,3843,3713 | 253,1817,1707

BATCH_RAW_INFO | 247,3555,3233 | 249,3475,3230 | 250,361,130 | 251,3678,3547 | 252,3844,3713 | 253,1818,1707

BATCH_RAW_INFO | 247,3556,3233 | 249,3476,3230 | 250,362,130 | 251,3679,3547 | 252,3845,3713 | 253,1819,1707

BATCH_RAW_INFO | 247,3557,3233 | 249,3477,3230 | 250,363,130 | 251,3680,3547 | 252,3846,3713 | 253,1820,1707

BATCH_RAW_INFO | 247,3558,3233 | 249,3478,3230 | 250,364,130 | 251,3681,3547 | 252,3847,3713 | 253,1821,1707

BATCH_RAW_INFO | 247,3559,3233 | 249,3479,3230 | 250,365,130 | 251,3682,3547 | 252,3848,3713 | 253,1822,1707

BATCH_RAW_INFO | 247,3560,3233 | 249,3480,3230 | 250,366,130 | 251,3683,3547 | 252,3849,3713 | 253,1823,1707

BATCH_RAW_INFO | 247,3561,3233 | 249,3481,3230 | 250,367,130 | 251,3684,3547 | 252,3850,3713 | 253,1824,1707

BATCH_RAW_INFO | 247,3562,3233 | 249,3482,3230 | 250,368,130 | 251,3685,3547 | 252,3851,3713 | 253,1825,1707

BATCH_RAW_INFO | 247,3563,3233 | 249,3483,3230 | 250,369,130 | 251,3686,3547 | 252,3852,3713 | 253,1826,1707

BATCH_RAW_INFO | 247,3564,3233 | 249,3484,3230 | 250,370,130 | 251,3687,3547 | 252,3853,3713 | 253,1827,1707

BATCH_RAW_INFO | 247,3565,3233 | 249,3485,3230 | 250,371,130 | 251,3688,3547 | 252,3854,3713 | 253,1828,1707

BATCH_RAW_INFO | 247,3566,3233 | 249,3486,3230 | 250,372,130 | 251,3689,3547 | 252,3855,3713 | 253,1829,1707

BATCH_RAW_INFO | 247,3567,3233 | 249,3487,3230 | 250,373,130 | 251,3690,3547 | 252,3856,3713 | 253,1830,1707

BATCH_RAW_INFO | 247,3568,3233 | 249,3488,3230 | 250,374,130 | 251,3691,3547 | 252,3857,3713 | 253,1831,1707

BATCH_RAW_INFO | 247,3569,3233 | 249,3489,3230 | 250,375,130 | 251,3692,3547 | 252,3858,3713 | 253,1832,1707

BATCH_RAW_INFO | 247,3570,3233 | 249,3490,3230 | 250,376,130 | 251,3693,3547 | 252,3859,3713 | 253,1833,1707

BATCH_RAW_INFO | 247,3571,3233 | 249,3491,3230 | 250,377,130 | 251,3694,3547 | 252,3860,3713 | 253,1834,1707

BATCH_RAW_INFO | 247,3572,3233 | 249,3492,3230 | 250,378,130 | 251,3695,3547 | 252,3861,3713 | 253,1835,1707

BATCH_RAW_INFO | 247,3573,3233 | 249,3493,3230 | 250,379,130 | 251,3696,3547 | 252,3862,3713 | 253,1836,1707

BATCH_RAW_INFO | 247,3574,3233 | 249,3494,3230 | 250,380,130 | 251,3697,3547 | 252,3863,3713 | 253,1837,1707

BATCH_RAW_INFO | 247,3575,3233 | 249,3495,3230 | 250,381,130 | 251,3698,3547 | 252,3864,3713 | 253,1838,1707

BATCH_RAW_INFO | 247,3576,3233 | 249,3496,3230 | 250,382,130 | 251,3699,3547 | 252,3865,3713 | 253,1839,1707

BATCH_RAW_INFO | 247,3577,3233 | 249,3497,3230 | 250,383,130 | 251,3700,3547 | 252,3866,3713 | 253,1840,1707

BATCH_RAW_INFO | 247,3578,3233 | 249,3498,3230 | 250,384,130 | 251,3701,3547 | 252,3867,3713 | 253,1841,1707

BATCH_RAW_INFO | 247,3579,3233 | 249,3499,3230 | 250,385,130 | 251,3702,3547 | 252,3868,3713 | 253,1842,1707

BATCH_RAW_INFO | 247,3580,3233 | 249,3500,3230 | 250,386,130 | 251,3703,3547 | 252,3869,3713 | 253,1843,1707

BATCH_RAW_INFO | 247,3581,3233 | 249,3501,3230 | 250,387,130 | 251,3704,3547 | 252,3870,3713 | 253,1844,1707

BATCH_RAW_INFO | 247,3582,3233 | 249,3502,3230 | 250,388,130 | 251,3705,3547 | 252,3871,3713 | 253,1845,1707

BATCH_RAW_INFO | 247,3583,3233 | 249,3503,3230 | 250,389,130 | 251,3706,3547 | 252,3872,3713 | 253,1846,1707

BATCH_RAW_INFO | 247,3584,3233 | 249,3504,3230 | 250,390,130 | 251,3707,3547 | 252,3873,3713 | 253,1847,1707

BATCH_RAW_INFO | 247,3585,3233 | 249,3505,3230 | 250,391,130 | 251,3708,3547 | 252,3874,3713 | 253,1848,1707

BATCH_RAW_INFO | 247,3586,3233 | 249,3506,3230 | 250,392,130 | 251,3709,3547 | 252,3875,3713 | 253,1849,1707

BATCH_RAW_INFO | 247,3587,3233 | 249,3507,3230 | 250,393,130 | 251,3710,3547 | 252,3876,3713 | 253,1850,1707

BATCH_RAW_INFO | 247,3588,3233 | 249,3508,3230 | 250,394,130 | 251,3711,3547 | 252,3877,3713 | 253,1851,1707

BATCH_RAW_INFO | 247,3589,3233 | 249,3509,3230 | 250,395,130 | 251,3712,3547 | 252,3878,3713 | 253,1852,1707

BATCH_RAW_INFO | 247,3590,3233 | 249,3510,3230 | 250,396,130 | 251,3713,3547 | 252,3879,3713 | 253,1853,1707

BATCH_RAW_INFO | 247,3591,3233 | 249,3511,3230 | 250,397,130 | 251,3714,3547 | 252,3880,3713 | 253,1854,1707

BATCH_RAW_INFO | 247,3592,3233 | 249,3512,3230 | 250,398,130 | 251,3715,3547 | 252,3881,3713 | 253,1855,1707

BATCH_RAW_INFO | 247,3593,3233 | 249,3513,3230 | 250,399,130 | 251,3716,3547 | 252,3882,3713 | 253,1856,1707

BATCH_RAW_INFO | 247,3594,3233 | 249,3514,3230 | 250,400,130 | 251,3717,3547 | 252,3883,3713 | 253,1857,1707

BATCH_RAW_INFO | 247,3595,3233 | 249,3515,3230 | 250,401,130 | 251,3718,3547 | 252,3884,3713 | 253,1858,1707

BATCH_RAW_INFO | 247,3596,3233 | 249,3516,3230 | 250,402,130 | 251,3719,3547 | 252,3885,3713 | 253,1859,1707

BATCH_RAW_INFO | 247,3597,3233 | 249,3517,3230 | 250,403,130 | 251,3720,3547 | 252,3886,3713 | 253,1860,1707

BATCH_RAW_INFO | 247,3598,3233 | 249,3518,3230 | 250,404,130 | 251,3721,3547 | 252,3887,3713 | 253,1861,1707

BATCH_RAW_INFO | 247,3599,3233 | 249,3519,3230 | 250,405,130 | 251,3722,3547 | 252,3888,3713 | 253,1862,1707

BATCH_RAW_INFO | 247,3600,3233 | 249,3520,3230 | 250,406,130 | 251,3723,3547 | 252,3889,3713 | 253,1863,1707

BATCH_RAW_INFO | 247,3601,3233 | 249,3521,3230 | 250,407,130 | 251,3724,3547 | 252,3890,3713 | 253,1864,1707

BATCH_RAW_INFO | 247,3602,3233 | 249,3522,3230 | 250,408,130 | 251,3725,3547 | 252,3891,3713 | 253,1865,1707

BATCH_RAW_INFO | 247,3603,3233 | 249,3523,3230 | 250,409,130 | 251,3726,3547 | 252,3892,3713 | 253,1866,1707

BATCH_RAW_INFO | 247,3604,3233 | 249,3524,3230 | 250,410,130 | 251,3727,3547 | 252,3893,3713 | 253,1867,1707

BATCH_RAW_INFO | 247,3605,3233 | 249,3525,3230 | 250,411,130 | 251,3728,3547 | 252,3894,3713 | 253,1868,1707

BATCH_RAW_INFO | 247,3606,3233 | 249,3526,3230 | 250,412,130 | 251,3729,3547 | 252,3895,3713 | 253,1869,1707

BATCH_RAW_INFO | 247,3607,3233 | 249,3527,3230 | 250,413,130 | 251,3730,3547 | 252,3896,3713 | 253,1870,1707

BATCH_RAW_INFO | 247,3608,3233 | 249,3528,3230 | 250,414,130 | 251,3731,3547 | 252,3897,3713 | 253,1871,1707

BATCH_RAW_INFO | 247,3609,3233 | 249,3529,3230 | 250,415,130 | 251,3732,3547 | 252,3898,3713 | 253,1872,1707

BATCH_RAW_INFO | 247,3610,3233 | 249,3530,3230 | 250,416,130 | 251,3733,3547 | 252,3899,3713 | 253,1873,1707

BATCH_RAW_INFO | 247,3611,3233 | 249,3531,3230 | 250,417,130 | 251,3734,3547 | 252,3900,3713 | 253,1874,1707

BATCH_RAW_INFO | 247,3612,3233 | 249,3532,3230 | 250,418,130 | 251,3735,3547 | 252,3901,3713 | 253,1875,1707

BATCH_RAW_INFO | 247,3613,3233 | 249,3533,3230 | 250,419,130 | 251,3736,3547 | 252,3902,3713 | 253,1876,1707

BATCH_RAW_INFO | 247,3614,3233 | 249,3534,3230 | 250,420,130 | 251,3737,3547 | 252,3903,3713 | 253,1877,1707

BATCH_RAW_INFO | 247,3615,3233 | 249,3535,3230 | 250,421,130 | 251,3738,3547 | 252,3904,3713 | 253,1878,1707

BATCH_RAW_INFO | 247,3616,3233 | 249,3536,3230 | 250,422,130 | 251,3739,3547 | 252,3905,3713 | 253,1879,1707

BATCH_RAW_INFO | 247,3617,3233 | 249,3537,3230 | 250,423,130 | 251,3740,3547 | 252,3906,3713 | 253,1880,1707

BATCH_RAW_INFO | 247,3618,3233 | 249,3538,3230 | 250,424,130 | 251,3741,3547 | 252,3907,3713 | 253,1881,1707

BATCH_RAW_INFO | 247,3619,3233 | 249,3539,3230 | 250,425,130 | 251,3742,3547 | 252,3908,3713 | 253,1882,1707

BATCH_RAW_INFO | 247,3620,3233 | 249,3540,3230 | 250,426,130 | 251,3743,3547 | 252,3909,3713 | 253,1883,1707

BATCH_RAW_INFO | 247,3621,3233 | 249,3541,3230 | 250,427,130 | 251,3744,3547 | 252,3910,3713 | 253,1884,1707

BATCH_RAW_INFO | 247,3622,3233 | 249,3542,3230 | 250,428,130 | 251,3745,3547 | 252,3911,3713 | 253,1885,1707

BATCH_RAW_INFO | 247,3623,3233 | 249,3543,3230 | 250,429,130 | 251,3746,3547 | 252,3912,3713 | 253,1886,1707

BATCH_RAW_INFO | 247,3624,3233 | 249,3544,3230 | 250,430,130 | 251,3747,3547 | 252,3913,3713 | 253,1887,1707

BATCH_RAW_INFO | 247,3625,3233 | 249,3545,3230 | 250,431,130 | 251,3748,3547 | 252,3914,3713 | 253,1888,1707

BATCH_RAW_INFO | 247,3626,3233 | 249,3546,3230 | 250,432,130 | 251,3749,3547 | 252,3915,3713 | 253,1889,1707

BATCH_RAW_INFO | 247,3627,3233 | 249,3547,3230 | 250,433,130 | 251,3750,3547 | 252,3916,3713 | 253,1890,1707

BATCH_RAW_INFO | 247,3628,3233 | 249,3548,3230 | 250,434,130 | 251,3751,3547 | 252,3917,3713 | 253,1891,1707

BATCH_RAW_INFO | 247,3629,3233 | 249,3549,3230 | 250,435,130 | 251,3752,3547 | 252,3918,3713 | 253,1892,1707

BATCH_RAW_INFO | 247,3630,3233 | 249,3550,3230 | 250,436,130 | 251,3753,3547 | 252,3919,3713 | 253,1893,1707

BATCH_RAW_INFO | 247,3631,3233 | 249,3551,3230 | 250,437,130 | 251,3754,3547 | 252,3920,3713 | 253,1894,1707

BATCH_RAW_INFO | 247,3632,3233 | 249,3552,3230 | 250,438,130 | 251,3755,3547 | 252,3921,3713 | 253,1895,1707

BATCH_RAW_INFO | 247,3633,3233 | 249,3553,3230 | 250,439,130 | 251,3756,3547 | 252,3922,3713 | 253,1896,1707

BATCH_RAW_INFO | 247,3634,3233 | 249,3554,3230 | 250,440,130 | 251,3757,3547 | 252,3923,3713 | 253,1897,1707

BATCH_RAW_INFO | 247,3635,3233 | 249,3555,3230 | 250,441,130 | 251,3758,3547 | 252,3924,3713 | 253,1898,1707

BATCH_RAW_INFO | 247,3636,3233 | 249,3556,3230 | 250,442,130 | 251,3759,3547 | 252,3925,3713 | 253,1899,1707

BATCH_RAW_INFO | 247,3637,3233 | 249,3557,3230 | 250,443,130 | 251,3760,3547 | 252,3926,3713 | 253,1900,1707

BATCH_RAW_INFO | 247,3638,3233 | 249,3558,3230 | 250,444,130 | 251,3761,3547 | 252,3927,3713 | 253,1901,1707

BATCH_RAW_INFO | 247,3639,3233 | 249,3559,3230 | 250,445,130 | 251,3762,3547 | 252,3928,3713 | 253,1902,1707

BATCH_RAW_INFO | 247,3640,3233 | 249,3560,3230 | 250,446,130 | 251,3763,3547 | 252,3929,3713 | 253,1903,1707

BATCH_RAW_INFO | 247,3641,3233 | 249,3561,3230 | 250,447,130 | 251,3764,3547 | 252,3930,3713 | 253,1904,1707

BATCH_RAW_INFO | 247,3642,3233 | 249,3562,3230 | 250,448,130 | 251,3765,3547 | 252,3931,3713 | 253,1905,1707

BATCH_RAW_INFO | 247,3643,3233 | 249,3563,3230 | 250,449,130 | 251,3766,3547 | 252,3932,3713 | 253,1906,1707

BATCH_RAW_INFO | 247,3644,3233 | 249,3564,3230 | 250,450,130 | 251,3767,3547 | 252,3933,3713 | 253,1907,1707

BATCH_RAW_INFO | 254,65,64

BATCH_RAW_INFO | 247,3645,3233 | 249,3565,3230 | 250,451,130 | 251,3768,3547 | 252,3934,3713 | 253,1908,1707 | 254,66,64

BATCH_RAW_INFO | 247,3646,3233 | 249,3566,3230 | 250,452,130 | 251,3769,3547 | 252,3935,3713 | 253,1909,1707 | 254,67,64

BATCH_RAW_INFO | 247,3647,3233 | 249,3567,3230 | 250,453,130 | 251,3770,3547 | 252,3936,3713 | 253,1910,1707 | 254,68,64

BATCH_RAW_INFO | 247,3648,3233 | 249,3568,3230 | 250,454,130 | 251,3771,3547 | 252,3937,3713 | 253,1911,1707 | 254,69,64

BATCH_RAW_INFO | 247,3649,3233 | 249,3569,3230 | 250,455,130 | 251,3772,3547 | 252,3938,3713 | 253,1912,1707 | 254,70,64

BATCH_RAW_INFO | 247,3650,3233 | 249,3570,3230 | 250,456,130 | 251,3773,3547 | 252,3939,3713 | 253,1913,1707 | 254,71,64

BATCH_RAW_INFO | 247,3651,3233 | 249,3571,3230 | 250,457,130 | 251,3774,3547 | 252,3940,3713 | 253,1914,1707 | 254,72,64

BATCH_RAW_INFO | 247,3652,3233 | 249,3572,3230 | 250,458,130 | 251,3775,3547 | 252,3941,3713 | 253,1915,1707 | 254,73,64

BATCH_RAW_INFO | 247,3653,3233 | 249,3573,3230 | 250,459,130 | 251,3776,3547 | 252,3942,3713 | 253,1916,1707 | 254,74,64

BATCH_RAW_INFO | 247,3654,3233 | 249,3574,3230 | 250,460,130 | 251,3777,3547 | 252,3943,3713 | 253,1917,1707 | 254,75,64

BATCH_RAW_INFO | 247,3655,3233 | 249,3575,3230 | 250,461,130 | 251,3778,3547 | 252,3944,3713 | 253,1918,1707 | 254,76,64

BATCH_RAW_INFO | 247,3656,3233 | 249,3576,3230 | 250,462,130 | 251,3779,3547 | 252,3945,3713 | 253,1919,1707 | 254,77,64

BATCH_RAW_INFO | 247,3657,3233 | 249,3577,3230 | 250,463,130 | 251,3780,3547 | 252,3946,3713 | 253,1920,1707 | 254,78,64

BATCH_RAW_INFO | 247,3658,3233 | 249,3578,3230 | 250,464,130 | 251,3781,3547 | 252,3947,3713 | 253,1921,1707 | 254,79,64

BATCH_RAW_INFO | 247,3659,3233 | 249,3579,3230 | 250,465,130 | 251,3782,3547 | 252,3948,3713 | 253,1922,1707 | 254,80,64

BATCH_RAW_INFO | 247,3660,3233 | 249,3580,3230 | 250,466,130 | 251,3783,3547 | 252,3949,3713 | 253,1923,1707 | 254,81,64

BATCH_RAW_INFO | 247,3661,3233 | 249,3581,3230 | 250,467,130 | 251,3784,3547 | 252,3950,3713 | 253,1924,1707 | 254,82,64

BATCH_RAW_INFO | 247,3662,3233 | 249,3582,3230 | 250,468,130 | 251,3785,3547 | 252,3951,3713 | 253,1925,1707 | 254,83,64

BATCH_RAW_INFO | 247,3663,3233 | 249,3583,3230 | 250,469,130 | 251,3786,3547 | 252,3952,3713 | 253,1926,1707 | 254,84,64

BATCH_RAW_INFO | 247,3664,3233 | 249,3584,3230 | 250,470,130 | 251,3787,3547 | 252,3953,3713 | 253,1927,1707 | 254,85,64

BATCH_RAW_INFO | 247,3665,3233 | 249,3585,3230 | 250,471,130 | 251,3788,3547 | 252,3954,3713 | 253,1928,1707 | 254,86,64

BATCH_RAW_INFO | 247,3666,3233 | 249,3586,3230 | 250,472,130 | 251,3789,3547 | 252,3955,3713 | 253,1929,1707 | 254,87,64

BATCH_RAW_INFO | 247,3667,3233 | 249,3587,3230 | 250,473,130 | 251,3790,3547 | 252,3956,3713 | 253,1930,1707 | 254,88,64

BATCH_RAW_INFO | 247,3668,3233 | 249,3588,3230 | 250,474,130 | 251,3791,3547 | 252,3957,3713 | 253,1931,1707 | 254,89,64

BATCH_RAW_INFO | 247,3669,3233 | 249,3589,3230 | 250,475,130 | 251,3792,3547 | 252,3958,3713 | 253,1932,1707 | 254,90,64

BATCH_RAW_INFO | 247,3670,3233 | 249,3590,3230 | 250,476,130 | 251,3793,3547 | 252,3959,3713 | 253,1933,1707 | 254,91,64

BATCH_RAW_INFO | 247,3671,3233 | 249,3591,3230 | 250,477,130 | 251,3794,3547 | 252,3960,3713 | 253,1934,1707 | 254,92,64

BATCH_RAW_INFO | 247,3672,3233 | 249,3592,3230 | 250,478,130 | 251,3795,3547 | 252,3961,3713 | 253,1935,1707 | 254,93,64

BATCH_RAW_INFO | 247,3673,3233 | 249,3593,3230 | 250,479,130 | 251,3796,3547 | 252,3962,3713 | 253,1936,1707 | 254,94,64

BATCH_RAW_INFO | 247,3674,3233 | 249,3594,3230 | 250,480,130 | 251,3797,3547 | 252,3963,3713 | 253,1937,1707 | 254,95,64

BATCH_RAW_INFO | 247,3675,3233 | 249,3595,3230 | 250,481,130 | 251,3798,3547 | 252,3964,3713 | 253,1938,1707 | 254,96,64

BATCH_RAW_INFO | 247,3676,3233 | 249,3596,3230 | 250,482,130 | 251,3799,3547 | 252,3965,3713 | 253,1939,1707 | 254,97,64

BATCH_RAW_INFO | 247,3677,3233 | 249,3597,3230 | 250,483,130 | 251,3800,3547 | 252,3966,3713 | 253,1940,1707 | 254,98,64

BATCH_RAW_INFO | 247,3678,3233 | 249,3598,3230 | 250,484,130 | 251,3801,3547 | 252,3967,3713 | 253,1941,1707 | 254,99,64

BATCH_RAW_INFO | 247,3679,3233 | 249,3599,3230 | 250,485,130 | 251,3802,3547 | 252,3968,3713 | 253,1942,1707 | 254,100,64

BATCH_RAW_INFO | 247,3680,3233 | 249,3600,3230 | 250,486,130 | 251,3803,3547 | 252,3969,3713 | 253,1943,1707 | 254,101,64

BATCH_RAW_INFO | 247,3681,3233 | 249,3601,3230 | 250,487,130 | 251,3804,3547 | 252,3970,3713 | 253,1944,1707 | 254,102,64

BATCH_RAW_INFO | 247,3682,3233 | 249,3602,3230 | 250,488,130 | 251,3805,3547 | 252,3971,3713 | 253,1945,1707 | 254,103,64

BATCH_RAW_INFO | 247,3683,3233 | 249,3603,3230 | 250,489,130 | 251,3806,3547 | 252,3972,3713 | 253,1946,1707 | 254,104,64

BATCH_RAW_INFO | 247,3684,3233 | 249,3604,3230 | 250,490,130 | 251,3807,3547 | 252,3973,3713 | 253,1947,1707 | 254,105,64

BATCH_RAW_INFO | 247,3685,3233 | 249,3605,3230 | 250,491,130 | 251,3808,3547 | 252,3974,3713 | 253,1948,1707 | 254,106,64

BATCH_RAW_INFO | 247,3686,3233 | 249,3606,3230 | 250,492,130 | 251,3809,3547 | 252,3975,3713 | 253,1949,1707 | 254,107,64

BATCH_RAW_INFO | 247,3687,3233 | 249,3607,3230 | 250,493,130 | 251,3810,3547 | 252,3976,3713 | 253,1950,1707 | 254,108,64

BATCH_RAW_INFO | 247,3688,3233 | 249,3608,3230 | 250,494,130 | 251,3811,3547 | 252,3977,3713 | 253,1951,1707 | 254,109,64

BATCH_RAW_INFO | 247,3689,3233 | 249,3609,3230 | 250,495,130 | 251,3812,3547 | 252,3978,3713 | 253,1952,1707 | 254,110,64

BATCH_RAW_INFO | 247,3690,3233 | 249,3610,3230 | 250,496,130 | 251,3813,3547 | 252,3979,3713 | 253,1953,1707 | 254,111,64

BATCH_RAW_INFO | 247,3691,3233 | 249,3611,3230 | 250,497,130 | 251,3814,3547 | 252,3980,3713 | 253,1954,1707 | 254,112,64

BATCH_RAW_INFO | 247,3692,3233 | 249,3612,3230 | 250,498,130 | 251,3815,3547 | 252,3981,3713 | 253,1955,1707 | 254,113,64

BATCH_RAW_INFO | 247,3693,3233 | 249,3613,3230 | 250,499,130 | 251,3816,3547 | 252,3982,3713 | 253,1956,1707 | 254,114,64

BATCH_RAW_INFO | 247,3694,3233 | 249,3614,3230 | 250,500,130 | 251,3817,3547 | 252,3983,3713 | 253,1957,1707 | 254,115,64

BATCH_RAW_INFO | 247,3695,3233 | 249,3615,3230 | 250,501,130 | 251,3818,3547 | 252,3984,3713 | 253,1958,1707 | 254,116,64

BATCH_RAW_INFO | 247,3696,3233 | 249,3616,3230 | 250,502,130 | 251,3819,3547 | 252,3985,3713 | 253,1959,1707 | 254,117,64

BATCH_RAW_INFO | 247,3697,3233 | 249,3617,3230 | 250,503,130 | 251,3820,3547 | 252,3986,3713 | 253,1960,1707 | 254,118,64

BATCH_RAW_INFO | 247,3698,3233 | 249,3618,3230 | 250,504,130 | 251,3821,3547 | 252,3987,3713 | 253,1961,1707 | 254,119,64

BATCH_RAW_INFO | 247,3699,3233 | 249,3619,3230 | 250,505,130 | 251,3822,3547 | 252,3988,3713 | 253,1962,1707 | 254,120,64

BATCH_RAW_INFO | 247,3700,3233 | 249,3620,3230 | 250,506,130 | 251,3823,3547 | 252,3989,3713 | 253,1963,1707 | 254,121,64

BATCH_RAW_INFO | 247,3701,3233 | 249,3621,3230 | 250,507,130 | 251,3824,3547 | 252,3990,3713 | 253,1964,1707 | 254,122,64

BATCH_RAW_INFO | 247,3702,3233 | 249,3622,3230 | 250,508,130 | 251,3825,3547 | 252,3991,3713 | 253,1965,1707 | 254,123,64

BATCH_RAW_INFO | 247,3703,3233 | 249,3623,3230 | 250,509,130 | 251,3826,3547 | 252,3992,3713 | 253,1966,1707 | 254,124,64

BATCH_RAW_INFO | 247,3704,3233 | 249,3624,3230 | 250,510,130 | 251,3827,3547 | 252,3993,3713 | 253,1967,1707 | 254,125,64

BATCH_RAW_INFO | 247,3705,3233 | 249,3625,3230 | 250,511,130 | 251,3828,3547 | 252,3994,3713 | 253,1968,1707 | 254,126,64

BATCH_RAW_INFO | 247,3706,3233 | 249,3626,3230 | 250,512,130 | 251,3829,3547 | 252,3995,3713 | 253,1969,1707 | 254,127,64

BATCH_RAW_INFO | 247,3707,3233 | 249,3627,3230 | 250,513,130 | 251,3830,3547 | 252,3996,3713 | 253,1970,1707 | 254,128,64

BATCH_RAW_INFO | 247,3708,3233 | 249,3628,3230 | 250,514,130 | 251,3831,3547 | 252,3997,3713 | 253,1971,1707 | 254,129,64

BATCH_RAW_INFO | 247,3709,3233 | 249,3629,3230 | 250,515,130 | 251,3832,3547 | 252,3998,3713 | 253,1972,1707 | 254,130,64

BATCH_RAW_INFO | 247,3710,3233 | 249,3630,3230 | 250,516,130 | 251,3833,3547 | 252,3999,3713 | 253,1973,1707 | 254,131,64

BATCH_RAW_INFO | 247,3711,3233 | 249,3631,3230 | 250,517,130 | 251,3834,3547 | 252,4000,3713 | 253,1974,1707 | 254,132,64

BATCH_RAW_INFO | 247,3712,3233 | 249,3632,3230 | 250,518,130 | 251,3835,3547 | 252,4001,3713 | 253,1975,1707 | 254,133,64

BATCH_RAW_INFO | 247,3713,3233 | 249,3633,3230 | 250,519,130 | 251,3836,3547 | 252,4002,3713 | 253,1976,1707 | 254,134,64

BATCH_RAW_INFO | 247,3714,3233 | 249,3634,3230 | 250,520,130 | 251,3837,3547 | 252,4003,3713 | 253,1977,1707 | 254,135,64

BATCH_RAW_INFO | 247,3715,3233 | 249,3635,3230 | 250,521,130 | 251,3838,3547 | 252,4004,3713 | 253,1978,1707 | 254,136,64

BATCH_RAW_INFO | 247,3716,3233 | 249,3636,3230 | 250,522,130 | 251,3839,3547 | 252,4005,3713 | 253,1979,1707 | 254,137,64

BATCH_RAW_INFO | 247,3717,3233 | 249,3637,3230 | 250,523,130 | 251,3840,3547 | 252,4006,3713 | 253,1980,1707 | 254,138,64

BATCH_RAW_INFO | 247,3718,3233 | 249,3638,3230 | 250,524,130 | 251,3841,3547 | 252,4007,3713 | 253,1981,1707 | 254,139,64

BATCH_RAW_INFO | 247,3719,3233 | 249,3639,3230 | 250,525,130 | 251,3842,3547 | 252,4008,3713 | 253,1982,1707 | 254,140,64

BATCH_RAW_INFO | 247,3720,3233 | 249,3640,3230 | 250,526,130 | 251,3843,3547 | 252,4009,3713 | 253,1983,1707 | 254,141,64

BATCH_RAW_INFO | 247,3721,3233 | 249,3641,3230 | 250,527,130 | 251,3844,3547 | 252,4010,3713 | 253,1984,1707 | 254,142,64

BATCH_RAW_INFO | 247,3722,3233 | 249,3642,3230 | 250,528,130 | 251,3845,3547 | 252,4011,3713 | 253,1985,1707 | 254,143,64

BATCH_RAW_INFO | 247,3723,3233 | 249,3643,3230 | 250,529,130 | 251,3846,3547 | 252,4012,3713 | 253,1986,1707 | 254,144,64

BATCH_RAW_INFO | 247,3724,3233 | 249,3644,3230 | 250,530,130 | 251,3847,3547 | 252,4013,3713 | 253,1987,1707 | 254,145,64

BATCH_RAW_INFO | 247,3725,3233 | 249,3645,3230 | 250,531,130 | 251,3848,3547 | 252,4014,3713 | 253,1988,1707 | 254,146,64

BATCH_RAW_INFO | 247,3726,3233 | 249,3646,3230 | 250,532,130 | 251,3849,3547 | 252,4015,3713 | 253,1989,1707 | 254,147,64

BATCH_RAW_INFO | 247,3727,3233 | 249,3647,3230 | 250,533,130 | 251,3850,3547 | 252,4016,3713 | 253,1990,1707 | 254,148,64

BATCH_RAW_INFO | 247,3728,3233 | 249,3648,3230 | 250,534,130 | 251,3851,3547 | 252,4017,3713 | 253,1991,1707 | 254,149,64

BATCH_RAW_INFO | 247,3729,3233 | 249,3649,3230 | 250,535,130 | 251,3852,3547 | 252,4018,3713 | 253,1992,1707 | 254,150,64

BATCH_RAW_INFO | 247,3730,3233 | 249,3650,3230 | 250,536,130 | 251,3853,3547 | 252,4019,3713 | 253,1993,1707 | 254,151,64

BATCH_RAW_INFO | 247,3731,3233 | 249,3651,3230 | 250,537,130 | 251,3854,3547 | 252,4020,3713 | 253,1994,1707 | 254,152,64

BATCH_RAW_INFO | 247,3732,3233 | 249,3652,3230 | 250,538,130 | 251,3855,3547 | 252,4021,3713 | 253,1995,1707 | 254,153,64

BATCH_RAW_INFO | 247,3733,3233 | 249,3653,3230 | 250,539,130 | 251,3856,3547 | 252,4022,3713 | 253,1996,1707 | 254,154,64

BATCH_RAW_INFO | 247,3734,3233 | 249,3654,3230 | 250,540,130 | 251,3857,3547 | 252,4023,3713 | 253,1997,1707 | 254,155,64

BATCH_RAW_INFO | 247,3735,3233 | 249,3655,3230 | 250,541,130 | 251,3858,3547 | 252,4024,3713 | 253,1998,1707 | 254,156,64

BATCH_RAW_INFO | 247,3736,3233 | 249,3656,3230 | 250,542,130 | 251,3859,3547 | 252,4025,3713 | 253,1999,1707 | 254,157,64

BATCH_RAW_INFO | 247,3737,3233 | 249,3657,3230 | 250,543,130 | 251,3860,3547 | 252,4026,3713 | 253,2000,1707 | 254,158,64

BATCH_RAW_INFO | 247,3738,3233 | 250,544,130 | 251,3861,3547 | 252,4027,3713 | 253,2001,1707 | 254,159,64

BATCH_RAW_INFO | 247,3739,3233 | 250,545,130 | 251,3862,3547 | 252,4028,3713 | 253,2002,1707 | 254,160,64

BATCH_RAW_INFO | 247,3740,3233 | 250,546,130 | 251,3863,3547 | 252,4029,3713 | 253,2003,1707 | 254,161,64

BATCH_RAW_INFO | 247,3741,3233 | 250,547,130 | 251,3864,3547 | 252,4030,3713 | 253,2004,1707 | 254,162,64

BATCH_RAW_INFO | 247,3742,3233 | 250,548,130 | 251,3865,3547 | 252,4031,3713 | 253,2005,1707 | 254,163,64

BATCH_RAW_INFO | 247,3743,3233 | 250,549,130 | 251,3866,3547 | 252,4032,3713 | 253,2006,1707 | 254,164,64

BATCH_RAW_INFO | 247,3744,3233 | 250,550,130 | 251,3867,3547 | 252,4033,3713 | 253,2007,1707 | 254,165,64

BATCH_RAW_INFO | 247,3745,3233 | 250,551,130 | 251,3868,3547 | 252,4034,3713 | 253,2008,1707 | 254,166,64

BATCH_RAW_INFO | 247,3746,3233 | 250,552,130 | 251,3869,3547 | 252,4035,3713 | 253,2009,1707 | 254,167,64

BATCH_RAW_INFO | 247,3747,3233 | 250,553,130 | 251,3870,3547 | 252,4036,3713 | 253,2010,1707 | 254,168,64

BATCH_RAW_INFO | 247,3748,3233 | 250,554,130 | 251,3871,3547 | 252,4037,3713 | 253,2011,1707 | 254,169,64

BATCH_RAW_INFO | 247,3749,3233 | 250,555,130 | 251,3872,3547 | 252,4038,3713 | 253,2012,1707 | 254,170,64

BATCH_RAW_INFO | 247,3750,3233 | 250,556,130 | 251,3873,3547 | 252,4039,3713 | 253,2013,1707 | 254,171,64

BATCH_RAW_INFO | 247,3751,3233 | 250,557,130 | 251,3874,3547 | 252,4040,3713 | 253,2014,1707 | 254,172,64

BATCH_RAW_INFO | 247,3752,3233 | 250,558,130 | 251,3875,3547 | 252,4041,3713 | 253,2015,1707 | 254,173,64

BATCH_RAW_INFO | 247,3753,3233 | 250,559,130 | 251,3876,3547 | 252,4042,3713 | 253,2016,1707 | 254,174,64

BATCH_RAW_INFO | 247,3754,3233 | 250,560,130 | 251,3877,3547 | 252,4043,3713 | 253,2017,1707 | 254,175,64

BATCH_RAW_INFO | 247,3755,3233 | 250,561,130 | 251,3878,3547 | 252,4044,3713 | 253,2018,1707 | 254,176,64

BATCH_RAW_INFO | 247,3756,3233 | 250,562,130 | 251,3879,3547 | 252,4045,3713 | 253,2019,1707 | 254,177,64

BATCH_RAW_INFO | 247,3757,3233 | 250,563,130 | 251,3880,3547 | 252,4046,3713 | 253,2020,1707 | 254,178,64

BATCH_RAW_INFO | 247,3758,3233 | 250,564,130 | 251,3881,3547 | 252,4047,3713 | 253,2021,1707 | 254,179,64

BATCH_RAW_INFO | 247,3759,3233 | 250,565,130 | 251,3882,3547 | 252,4048,3713 | 253,2022,1707 | 254,180,64

BATCH_RAW_INFO | 247,3760,3233 | 250,566,130 | 251,3883,3547 | 252,4049,3713 | 253,2023,1707 | 254,181,64

BATCH_RAW_INFO | 247,3761,3233 | 250,567,130 | 251,3884,3547 | 252,4050,3713 | 253,2024,1707 | 254,182,64

BATCH_RAW_INFO | 247,3762,3233 | 250,568,130 | 251,3885,3547 | 252,4051,3713 | 253,2025,1707 | 254,183,64

BATCH_RAW_INFO | 247,3763,3233 | 250,569,130 | 251,3886,3547 | 252,4052,3713 | 253,2026,1707 | 254,184,64

BATCH_RAW_INFO | 247,3764,3233 | 250,570,130 | 251,3887,3547 | 252,4053,3713 | 253,2027,1707 | 254,185,64

BATCH_RAW_INFO | 247,3765,3233 | 250,571,130 | 251,3888,3547 | 252,4054,3713 | 253,2028,1707 | 254,186,64

BATCH_RAW_INFO | 247,3766,3233 | 250,572,130 | 251,3889,3547 | 252,4055,3713 | 253,2029,1707 | 254,187,64

BATCH_RAW_INFO | 247,3767,3233 | 250,573,130 | 251,3890,3547 | 252,4056,3713 | 253,2030,1707 | 254,188,64

BATCH_RAW_INFO | 247,3768,3233 | 250,574,130 | 251,3891,3547 | 252,4057,3713 | 253,2031,1707 | 254,189,64

BATCH_RAW_INFO | 247,3769,3233 | 250,575,130 | 251,3892,3547 | 252,4058,3713 | 253,2032,1707 | 254,190,64

BATCH_RAW_INFO | 247,3770,3233 | 250,576,130 | 251,3893,3547 | 252,4059,3713 | 253,2033,1707 | 254,191,64

BATCH_RAW_INFO | 247,3771,3233 | 250,577,130 | 251,3894,3547 | 252,4060,3713 | 253,2034,1707 | 254,192,64

BATCH_RAW_INFO | 247,3772,3233 | 250,578,130 | 251,3895,3547 | 252,4061,3713 | 253,2035,1707 | 254,193,64

BATCH_RAW_INFO | 247,3773,3233 | 250,579,130 | 251,3896,3547 | 252,4062,3713 | 253,2036,1707 | 254,194,64

BATCH_RAW_INFO | 247,3774,3233 | 250,580,130 | 251,3897,3547 | 252,4063,3713 | 253,2037,1707 | 254,195,64

BATCH_RAW_INFO | 247,3775,3233 | 250,581,130 | 251,3898,3547 | 252,4064,3713 | 253,2038,1707 | 254,196,64

BATCH_RAW_INFO | 247,3776,3233 | 250,582,130 | 251,3899,3547 | 252,4065,3713 | 253,2039,1707 | 254,197,64

BATCH_RAW_INFO | 247,3777,3233 | 250,583,130 | 251,3900,3547 | 252,4066,3713 | 253,2040,1707 | 254,198,64

BATCH_RAW_INFO | 247,3778,3233 | 250,584,130 | 251,3901,3547 | 252,4067,3713 | 253,2041,1707 | 254,199,64

BATCH_RAW_INFO | 247,3779,3233 | 250,585,130 | 251,3902,3547 | 252,4068,3713 | 253,2042,1707 | 254,200,64

BATCH_RAW_INFO | 247,3780,3233 | 250,586,130 | 251,3903,3547 | 252,4069,3713 | 253,2043,1707 | 254,201,64

BATCH_RAW_INFO | 247,3781,3233 | 250,587,130 | 251,3904,3547 | 252,4070,3713 | 253,2044,1707 | 254,202,64

BATCH_RAW_INFO | 247,3782,3233 | 250,588,130 | 251,3905,3547 | 252,4071,3713 | 253,2045,1707 | 254,203,64

BATCH_RAW_INFO | 247,3783,3233 | 250,589,130 | 251,3906,3547 | 252,4072,3713 | 253,2046,1707 | 254,204,64

BATCH_RAW_INFO | 247,3784,3233 | 250,590,130 | 251,3907,3547 | 252,4073,3713 | 253,2047,1707 | 254,205,64

BATCH_RAW_INFO | 247,3785,3233 | 250,591,130 | 251,3908,3547 | 252,4074,3713 | 253,2048,1707 | 254,206,64

BATCH_RAW_INFO | 247,3786,3233 | 250,592,130 | 251,3909,3547 | 252,4075,3713 | 253,2049,1707 | 254,207,64

BATCH_RAW_INFO | 247,3787,3233 | 250,593,130 | 251,3910,3547 | 252,4076,3713 | 253,2050,1707 | 254,208,64

BATCH_RAW_INFO | 247,3788,3233 | 250,594,130 | 251,3911,3547 | 252,4077,3713 | 253,2051,1707 | 254,209,64

BATCH_RAW_INFO | 247,3789,3233 | 250,595,130 | 251,3912,3547 | 252,4078,3713 | 253,2052,1707 | 254,210,64

BATCH_RAW_INFO | 247,3790,3233 | 250,596,130 | 251,3913,3547 | 252,4079,3713 | 253,2053,1707 | 254,211,64

BATCH_RAW_INFO | 247,3791,3233 | 250,597,130 | 251,3914,3547 | 252,4080,3713 | 253,2054,1707 | 254,212,64

BATCH_RAW_INFO | 247,3792,3233 | 250,598,130 | 251,3915,3547 | 252,4081,3713 | 253,2055,1707 | 254,213,64

BATCH_RAW_INFO | 247,3793,3233 | 250,599,130 | 251,3916,3547 | 252,4082,3713 | 253,2056,1707 | 254,214,64

BATCH_RAW_INFO | 247,3794,3233 | 250,600,130 | 251,3917,3547 | 252,4083,3713 | 253,2057,1707 | 254,215,64

BATCH_RAW_INFO | 247,3795,3233 | 250,601,130 | 251,3918,3547 | 252,4084,3713 | 253,2058,1707 | 254,216,64

BATCH_RAW_INFO | 247,3796,3233 | 250,602,130 | 251,3919,3547 | 252,4085,3713 | 253,2059,1707 | 254,217,64

BATCH_RAW_INFO | 247,3797,3233 | 250,603,130 | 251,3920,3547 | 252,4086,3713 | 253,2060,1707 | 254,218,64

BATCH_RAW_INFO | 247,3798,3233 | 250,604,130 | 251,3921,3547 | 252,4087,3713 | 253,2061,1707 | 254,219,64

BATCH_RAW_INFO | 247,3799,3233 | 250,605,130 | 251,3922,3547 | 252,4088,3713 | 253,2062,1707 | 254,220,64

BATCH_RAW_INFO | 247,3800,3233 | 250,606,130 | 251,3923,3547 | 252,4089,3713 | 253,2063,1707 | 254,221,64

BATCH_RAW_INFO | 247,3801,3233 | 250,607,130 | 251,3924,3547 | 252,4090,3713 | 253,2064,1707 | 254,222,64

BATCH_RAW_INFO | 247,3802,3233 | 250,608,130 | 251,3925,3547 | 252,4091,3713 | 253,2065,1707 | 254,223,64

BATCH_RAW_INFO | 247,3803,3233 | 250,609,130 | 251,3926,3547 | 252,4092,3713 | 253,2066,1707 | 254,224,64

BATCH_RAW_INFO | 247,3804,3233 | 250,610,130 | 251,3927,3547 | 252,4093,3713 | 253,2067,1707 | 254,225,64

BATCH_RAW_INFO | 247,3805,3233 | 250,611,130 | 251,3928,3547 | 252,4094,3713 | 253,2068,1707 | 254,226,64

BATCH_RAW_INFO | 247,3806,3233 | 250,612,130 | 251,3929,3547 | 252,4095,3713 | 253,2069,1707 | 254,227,64

BATCH_RAW_INFO | 247,3807,3233 | 250,613,130 | 251,3930,3547 | 253,2070,1707 | 254,228,64

BATCH_RAW_INFO | 247,3808,3233 | 250,614,130 | 251,3931,3547 | 253,2071,1707 | 254,229,64

BATCH_RAW_INFO | 247,3809,3233 | 250,615,130 | 251,3932,3547 | 253,2072,1707 | 254,230,64

BATCH_RAW_INFO | 247,3810,3233 | 250,616,130 | 251,3933,3547 | 253,2073,1707 | 254,231,64

BATCH_RAW_INFO | 247,3811,3233 | 250,617,130 | 251,3934,3547 | 253,2074,1707 | 254,232,64

BATCH_RAW_INFO | 247,3812,3233 | 250,618,130 | 251,3935,3547 | 253,2075,1707 | 254,233,64

BATCH_RAW_INFO | 247,3813,3233 | 250,619,130 | 251,3936,3547 | 253,2076,1707 | 254,234,64

BATCH_RAW_INFO | 247,3814,3233 | 250,620,130 | 251,3937,3547 | 253,2077,1707 | 254,235,64

BATCH_RAW_INFO | 247,3815,3233 | 250,621,130 | 251,3938,3547 | 253,2078,1707 | 254,236,64

BATCH_RAW_INFO | 247,3816,3233 | 250,622,130 | 251,3939,3547 | 253,2079,1707 | 254,237,64

BATCH_RAW_INFO | 247,3817,3233 | 250,623,130 | 251,3940,3547 | 253,2080,1707 | 254,238,64

BATCH_RAW_INFO | 247,3818,3233 | 250,624,130 | 251,3941,3547 | 253,2081,1707 | 254,239,64

BATCH_RAW_INFO | 247,3819,3233 | 250,625,130 | 251,3942,3547 | 253,2082,1707 | 254,240,64

BATCH_RAW_INFO | 247,3820,3233 | 250,626,130 | 251,3943,3547 | 253,2083,1707 | 254,241,64

BATCH_RAW_INFO | 247,3821,3233 | 250,627,130 | 251,3944,3547 | 253,2084,1707 | 254,242,64

BATCH_RAW_INFO | 247,3822,3233 | 250,628,130 | 251,3945,3547 | 253,2085,1707 | 254,243,64

BATCH_RAW_INFO | 247,3823,3233 | 250,629,130 | 251,3946,3547 | 253,2086,1707 | 254,244,64

BATCH_RAW_INFO | 247,3824,3233 | 250,630,130 | 251,3947,3547 | 253,2087,1707 | 254,245,64

BATCH_RAW_INFO | 247,3825,3233 | 250,631,130 | 251,3948,3547 | 253,2088,1707 | 254,246,64

BATCH_RAW_INFO | 247,3826,3233 | 250,632,130 | 251,3949,3547 | 253,2089,1707 | 254,247,64

BATCH_RAW_INFO | 247,3827,3233 | 250,633,130 | 251,3950,3547 | 253,2090,1707 | 254,248,64

BATCH_RAW_INFO | 247,3828,3233 | 250,634,130 | 251,3951,3547 | 253,2091,1707 | 254,249,64

BATCH_RAW_INFO | 247,3829,3233 | 250,635,130 | 251,3952,3547 | 253,2092,1707 | 254,250,64

BATCH_RAW_INFO | 247,3830,3233 | 250,636,130 | 251,3953,3547 | 253,2093,1707 | 254,251,64

BATCH_RAW_INFO | 247,3831,3233 | 250,637,130 | 251,3954,3547 | 253,2094,1707 | 254,252,64

BATCH_RAW_INFO | 247,3832,3233 | 250,638,130 | 251,3955,3547 | 253,2095,1707 | 254,253,64

BATCH_RAW_INFO | 247,3833,3233 | 250,639,130 | 251,3956,3547 | 253,2096,1707 | 254,254,64

BATCH_RAW_INFO | 247,3834,3233 | 250,640,130 | 251,3957,3547 | 253,2097,1707 | 254,255,64

BATCH_RAW_INFO | 247,3835,3233 | 250,641,130 | 251,3958,3547 | 253,2098,1707 | 254,256,64

BATCH_RAW_INFO | 247,3836,3233 | 250,642,130 | 251,3959,3547 | 253,2099,1707 | 254,257,64

BATCH_RAW_INFO | 247,3837,3233 | 250,643,130 | 251,3960,3547 | 253,2100,1707 | 254,258,64

BATCH_RAW_INFO | 247,3838,3233 | 250,644,130 | 251,3961,3547 | 253,2101,1707 | 254,259,64

BATCH_RAW_INFO | 247,3839,3233 | 250,645,130 | 251,3962,3547 | 253,2102,1707 | 254,260,64

BATCH_RAW_INFO | 247,3840,3233 | 250,646,130 | 251,3963,3547 | 253,2103,1707 | 254,261,64

BATCH_RAW_INFO | 247,3841,3233 | 250,647,130 | 251,3964,3547 | 253,2104,1707 | 254,262,64

BATCH_RAW_INFO | 247,3842,3233 | 250,648,130 | 251,3965,3547 | 253,2105,1707 | 254,263,64

BATCH_RAW_INFO | 247,3843,3233 | 250,649,130 | 251,3966,3547 | 253,2106,1707 | 254,264,64

BATCH_RAW_INFO | 247,3844,3233 | 250,650,130 | 251,3967,3547 | 253,2107,1707 | 254,265,64

BATCH_RAW_INFO | 247,3845,3233 | 250,651,130 | 251,3968,3547 | 253,2108,1707 | 254,266,64

BATCH_RAW_INFO | 247,3846,3233 | 250,652,130 | 251,3969,3547 | 253,2109,1707 | 254,267,64

BATCH_RAW_INFO | 247,3847,3233 | 250,653,130 | 251,3970,3547 | 253,2110,1707 | 254,268,64

BATCH_RAW_INFO | 247,3848,3233 | 250,654,130 | 251,3971,3547 | 253,2111,1707 | 254,269,64

BATCH_RAW_INFO | 247,3849,3233 | 250,655,130 | 251,3972,3547 | 253,2112,1707 | 254,270,64

BATCH_RAW_INFO | 247,3850,3233 | 250,656,130 | 251,3973,3547 | 253,2113,1707 | 254,271,64

BATCH_RAW_INFO | 247,3851,3233 | 250,657,130 | 251,3974,3547 | 253,2114,1707 | 254,272,64

BATCH_RAW_INFO | 247,3852,3233 | 250,658,130 | 251,3975,3547 | 253,2115,1707 | 254,273,64

BATCH_RAW_INFO | 247,3853,3233 | 250,659,130 | 251,3976,3547 | 253,2116,1707 | 254,274,64

BATCH_RAW_INFO | 247,3854,3233 | 250,660,130 | 251,3977,3547 | 253,2117,1707 | 254,275,64

BATCH_RAW_INFO | 247,3855,3233 | 250,661,130 | 251,3978,3547 | 253,2118,1707 | 254,276,64

BATCH_RAW_INFO | 247,3856,3233 | 250,662,130 | 251,3979,3547 | 253,2119,1707 | 254,277,64

BATCH_RAW_INFO | 247,3857,3233 | 250,663,130 | 251,3980,3547 | 253,2120,1707 | 254,278,64

BATCH_RAW_INFO | 247,3858,3233 | 250,664,130 | 251,3981,3547 | 253,2121,1707 | 254,279,64

BATCH_RAW_INFO | 247,3859,3233 | 250,665,130 | 251,3982,3547 | 253,2122,1707 | 254,280,64

BATCH_RAW_INFO | 247,3860,3233 | 250,666,130 | 251,3983,3547 | 253,2123,1707 | 254,281,64

BATCH_RAW_INFO | 247,3861,3233 | 250,667,130 | 251,3984,3547 | 253,2124,1707 | 254,282,64

BATCH_RAW_INFO | 247,3862,3233 | 250,668,130 | 251,3985,3547 | 253,2125,1707 | 254,283,64

BATCH_RAW_INFO | 247,3863,3233 | 250,669,130 | 251,3986,3547 | 253,2126,1707 | 254,284,64

BATCH_RAW_INFO | 247,3864,3233 | 250,670,130 | 251,3987,3547 | 253,2127,1707 | 254,285,64

BATCH_RAW_INFO | 247,3865,3233 | 250,671,130 | 251,3988,3547 | 253,2128,1707 | 254,286,64

BATCH_RAW_INFO | 247,3866,3233 | 250,672,130 | 251,3989,3547 | 253,2129,1707 | 254,287,64

BATCH_RAW_INFO | 247,3867,3233 | 250,673,130 | 251,3990,3547 | 253,2130,1707 | 254,288,64

BATCH_RAW_INFO | 247,3868,3233 | 250,674,130 | 251,3991,3547 | 253,2131,1707 | 254,289,64

BATCH_RAW_INFO | 247,3869,3233 | 250,675,130 | 251,3992,3547 | 253,2132,1707 | 254,290,64

BATCH_RAW_INFO | 247,3870,3233 | 250,676,130 | 251,3993,3547 | 253,2133,1707 | 254,291,64

BATCH_RAW_INFO | 255,3219,3218

BATCH_RAW_INFO | 256,2558,2557

BATCH_RAW_INFO | 247,3871,3233 | 250,677,130 | 251,3994,3547 | 253,2134,1707 | 254,292,64 | 255,3220,3218 | 256,2559,2557

BATCH_RAW_INFO | 257,925,924

BATCH_RAW_INFO | 247,3872,3233 | 250,678,130 | 251,3995,3547 | 253,2135,1707 | 254,293,64 | 255,3221,3218 | 256,2560,2557 | 257,926,924

BATCH_RAW_INFO | 247,3873,3233 | 250,679,130 | 251,3996,3547 | 253,2136,1707 | 254,294,64 | 255,3222,3218 | 256,2561,2557 | 257,927,924

BATCH_RAW_INFO | 247,3874,3233 | 250,680,130 | 251,3997,3547 | 253,2137,1707 | 254,295,64 | 255,3223,3218 | 256,2562,2557 | 257,928,924

BATCH_RAW_INFO | 247,3875,3233 | 250,681,130 | 251,3998,3547 | 253,2138,1707 | 254,296,64 | 255,3224,3218 | 256,2563,2557 | 257,929,924

BATCH_RAW_INFO | 247,3876,3233 | 250,682,130 | 251,3999,3547 | 253,2139,1707 | 254,297,64 | 255,3225,3218 | 256,2564,2557 | 257,930,924

BATCH_RAW_INFO | 247,3877,3233 | 250,683,130 | 251,4000,3547 | 253,2140,1707 | 254,298,64 | 255,3226,3218 | 256,2565,2557 | 257,931,924

BATCH_RAW_INFO | 247,3878,3233 | 250,684,130 | 251,4001,3547 | 253,2141,1707 | 254,299,64 | 255,3227,3218 | 256,2566,2557 | 257,932,924

BATCH_RAW_INFO | 247,3879,3233 | 250,685,130 | 251,4002,3547 | 253,2142,1707 | 254,300,64 | 255,3228,3218 | 256,2567,2557 | 257,933,924

BATCH_RAW_INFO | 247,3880,3233 | 250,686,130 | 251,4003,3547 | 253,2143,1707 | 254,301,64 | 255,3229,3218 | 256,2568,2557 | 257,934,924

BATCH_RAW_INFO | 247,3881,3233 | 250,687,130 | 251,4004,3547 | 253,2144,1707 | 254,302,64 | 255,3230,3218 | 256,2569,2557 | 257,935,924

BATCH_RAW_INFO | 247,3882,3233 | 250,688,130 | 251,4005,3547 | 253,2145,1707 | 254,303,64 | 255,3231,3218 | 256,2570,2557 | 257,936,924

BATCH_RAW_INFO | 247,3883,3233 | 250,689,130 | 251,4006,3547 | 253,2146,1707 | 254,304,64 | 255,3232,3218 | 256,2571,2557 | 257,937,924

BATCH_RAW_INFO | 247,3884,3233 | 250,690,130 | 251,4007,3547 | 253,2147,1707 | 254,305,64 | 255,3233,3218 | 256,2572,2557 | 257,938,924

BATCH_RAW_INFO | 247,3885,3233 | 250,691,130 | 251,4008,3547 | 253,2148,1707 | 254,306,64 | 255,3234,3218 | 256,2573,2557 | 257,939,924

BATCH_RAW_INFO | 247,3886,3233 | 250,692,130 | 251,4009,3547 | 253,2149,1707 | 254,307,64 | 255,3235,3218 | 256,2574,2557 | 257,940,924

BATCH_RAW_INFO | 247,3887,3233 | 250,693,130 | 251,4010,3547 | 253,2150,1707 | 254,308,64 | 255,3236,3218 | 256,2575,2557 | 257,941,924

BATCH_RAW_INFO | 247,3888,3233 | 250,694,130 | 251,4011,3547 | 253,2151,1707 | 254,309,64 | 255,3237,3218 | 256,2576,2557 | 257,942,924

BATCH_RAW_INFO | 247,3889,3233 | 250,695,130 | 251,4012,3547 | 253,2152,1707 | 254,310,64 | 255,3238,3218 | 256,2577,2557 | 257,943,924

BATCH_RAW_INFO | 258,1255,1254

BATCH_RAW_INFO | 247,3890,3233 | 250,696,130 | 251,4013,3547 | 253,2153,1707 | 254,311,64 | 256,2578,2557 | 257,944,924 | 258,1256,1254

BATCH_RAW_INFO | 247,3891,3233 | 250,697,130 | 251,4014,3547 | 253,2154,1707 | 254,312,64 | 256,2579,2557 | 257,945,924 | 258,1257,1254

BATCH_RAW_INFO | 247,3892,3233 | 250,698,130 | 251,4015,3547 | 253,2155,1707 | 254,313,64 | 256,2580,2557 | 257,946,924 | 258,1258,1254

BATCH_RAW_INFO | 247,3893,3233 | 250,699,130 | 251,4016,3547 | 253,2156,1707 | 254,314,64 | 256,2581,2557 | 257,947,924 | 258,1259,1254

BATCH_RAW_INFO | 247,3894,3233 | 250,700,130 | 251,4017,3547 | 253,2157,1707 | 254,315,64 | 256,2582,2557 | 257,948,924 | 258,1260,1254

BATCH_RAW_INFO | 247,3895,3233 | 250,701,130 | 251,4018,3547 | 253,2158,1707 | 254,316,64 | 256,2583,2557 | 257,949,924 | 258,1261,1254

BATCH_RAW_INFO | 247,3896,3233 | 250,702,130 | 251,4019,3547 | 253,2159,1707 | 254,317,64 | 256,2584,2557 | 257,950,924 | 258,1262,1254

BATCH_RAW_INFO | 247,3897,3233 | 250,703,130 | 251,4020,3547 | 253,2160,1707 | 254,318,64 | 256,2585,2557 | 257,951,924 | 258,1263,1254

BATCH_RAW_INFO | 247,3898,3233 | 250,704,130 | 251,4021,3547 | 253,2161,1707 | 254,319,64 | 256,2586,2557 | 257,952,924 | 258,1264,1254

BATCH_RAW_INFO | 247,3899,3233 | 250,705,130 | 251,4022,3547 | 253,2162,1707 | 254,320,64 | 256,2587,2557 | 257,953,924 | 258,1265,1254

BATCH_RAW_INFO | 247,3900,3233 | 250,706,130 | 251,4023,3547 | 253,2163,1707 | 254,321,64 | 256,2588,2557 | 257,954,924 | 258,1266,1254

BATCH_RAW_INFO | 247,3901,3233 | 250,707,130 | 251,4024,3547 | 253,2164,1707 | 254,322,64 | 256,2589,2557 | 257,955,924 | 258,1267,1254

BATCH_RAW_INFO | 247,3902,3233 | 250,708,130 | 251,4025,3547 | 253,2165,1707 | 254,323,64 | 256,2590,2557 | 257,956,924 | 258,1268,1254

BATCH_RAW_INFO | 247,3903,3233 | 250,709,130 | 251,4026,3547 | 253,2166,1707 | 254,324,64 | 256,2591,2557 | 257,957,924 | 258,1269,1254

BATCH_RAW_INFO | 247,3904,3233 | 250,710,130 | 251,4027,3547 | 253,2167,1707 | 254,325,64 | 256,2592,2557 | 257,958,924 | 258,1270,1254

BATCH_RAW_INFO | 247,3905,3233 | 250,711,130 | 251,4028,3547 | 253,2168,1707 | 254,326,64 | 256,2593,2557 | 257,959,924 | 258,1271,1254

BATCH_RAW_INFO | 247,3906,3233 | 250,712,130 | 251,4029,3547 | 253,2169,1707 | 254,327,64 | 256,2594,2557 | 257,960,924 | 258,1272,1254

BATCH_RAW_INFO | 247,3907,3233 | 250,713,130 | 251,4030,3547 | 253,2170,1707 | 254,328,64 | 256,2595,2557 | 257,961,924 | 258,1273,1254

BATCH_RAW_INFO | 247,3908,3233 | 250,714,130 | 251,4031,3547 | 253,2171,1707 | 254,329,64 | 256,2596,2557 | 257,962,924 | 258,1274,1254

BATCH_RAW_INFO | 247,3909,3233 | 250,715,130 | 251,4032,3547 | 253,2172,1707 | 254,330,64 | 256,2597,2557 | 257,963,924 | 258,1275,1254

BATCH_RAW_INFO | 247,3910,3233 | 250,716,130 | 251,4033,3547 | 253,2173,1707 | 254,331,64 | 256,2598,2557 | 257,964,924 | 258,1276,1254

BATCH_RAW_INFO | 247,3911,3233 | 250,717,130 | 251,4034,3547 | 253,2174,1707 | 254,332,64 | 256,2599,2557 | 257,965,924 | 258,1277,1254

BATCH_RAW_INFO | 247,3912,3233 | 250,718,130 | 251,4035,3547 | 253,2175,1707 | 254,333,64 | 256,2600,2557 | 257,966,924 | 258,1278,1254

BATCH_RAW_INFO | 247,3913,3233 | 250,719,130 | 251,4036,3547 | 253,2176,1707 | 254,334,64 | 256,2601,2557 | 257,967,924 | 258,1279,1254

BATCH_RAW_INFO | 247,3914,3233 | 250,720,130 | 251,4037,3547 | 253,2177,1707 | 254,335,64 | 256,2602,2557 | 257,968,924 | 258,1280,1254

BATCH_RAW_INFO | 247,3915,3233 | 250,721,130 | 251,4038,3547 | 253,2178,1707 | 254,336,64 | 256,2603,2557 | 257,969,924 | 258,1281,1254

BATCH_RAW_INFO | 247,3916,3233 | 250,722,130 | 251,4039,3547 | 253,2179,1707 | 254,337,64 | 256,2604,2557 | 257,970,924 | 258,1282,1254

BATCH_RAW_INFO | 247,3917,3233 | 250,723,130 | 251,4040,3547 | 253,2180,1707 | 254,338,64 | 256,2605,2557 | 257,971,924 | 258,1283,1254

BATCH_RAW_INFO | 247,3918,3233 | 250,724,130 | 251,4041,3547 | 253,2181,1707 | 254,339,64 | 256,2606,2557 | 257,972,924 | 258,1284,1254

BATCH_RAW_INFO | 247,3919,3233 | 250,725,130 | 251,4042,3547 | 253,2182,1707 | 254,340,64 | 256,2607,2557 | 257,973,924 | 258,1285,1254

BATCH_RAW_INFO | 247,3920,3233 | 250,726,130 | 251,4043,3547 | 253,2183,1707 | 254,341,64 | 256,2608,2557 | 257,974,924 | 258,1286,1254

BATCH_RAW_INFO | 247,3921,3233 | 250,727,130 | 251,4044,3547 | 253,2184,1707 | 254,342,64 | 256,2609,2557 | 257,975,924 | 258,1287,1254

BATCH_RAW_INFO | 247,3922,3233 | 251,4045,3547 | 253,2185,1707 | 254,343,64 | 256,2610,2557 | 257,976,924 | 258,1288,1254

BATCH_RAW_INFO | 247,3923,3233 | 251,4046,3547 | 253,2186,1707 | 254,344,64 | 256,2611,2557 | 257,977,924 | 258,1289,1254

BATCH_RAW_INFO | 247,3924,3233 | 251,4047,3547 | 253,2187,1707 | 254,345,64 | 256,2612,2557 | 257,978,924 | 258,1290,1254

BATCH_RAW_INFO | 247,3925,3233 | 251,4048,3547 | 253,2188,1707 | 254,346,64 | 256,2613,2557 | 257,979,924 | 258,1291,1254

BATCH_RAW_INFO | 247,3926,3233 | 251,4049,3547 | 253,2189,1707 | 254,347,64 | 256,2614,2557 | 257,980,924 | 258,1292,1254

BATCH_RAW_INFO | 247,3927,3233 | 251,4050,3547 | 253,2190,1707 | 254,348,64 | 256,2615,2557 | 257,981,924 | 258,1293,1254

BATCH_RAW_INFO | 247,3928,3233 | 251,4051,3547 | 253,2191,1707 | 254,349,64 | 256,2616,2557 | 257,982,924 | 258,1294,1254

BATCH_RAW_INFO | 247,3929,3233 | 251,4052,3547 | 253,2192,1707 | 254,350,64 | 256,2617,2557 | 257,983,924 | 258,1295,1254

BATCH_RAW_INFO | 247,3930,3233 | 251,4053,3547 | 253,2193,1707 | 254,351,64 | 256,2618,2557 | 257,984,924 | 258,1296,1254

BATCH_RAW_INFO | 247,3931,3233 | 251,4054,3547 | 253,2194,1707 | 254,352,64 | 256,2619,2557 | 257,985,924 | 258,1297,1254

BATCH_RAW_INFO | 247,3932,3233 | 251,4055,3547 | 253,2195,1707 | 254,353,64 | 256,2620,2557 | 257,986,924 | 258,1298,1254

BATCH_RAW_INFO | 247,3933,3233 | 251,4056,3547 | 253,2196,1707 | 254,354,64 | 256,2621,2557 | 257,987,924 | 258,1299,1254

BATCH_RAW_INFO | 247,3934,3233 | 251,4057,3547 | 253,2197,1707 | 254,355,64 | 256,2622,2557 | 257,988,924 | 258,1300,1254

BATCH_RAW_INFO | 247,3935,3233 | 251,4058,3547 | 253,2198,1707 | 254,356,64 | 256,2623,2557 | 257,989,924 | 258,1301,1254

BATCH_RAW_INFO | 247,3936,3233 | 251,4059,3547 | 253,2199,1707 | 254,357,64 | 256,2624,2557 | 257,990,924 | 258,1302,1254

BATCH_RAW_INFO | 247,3937,3233 | 251,4060,3547 | 253,2200,1707 | 254,358,64 | 256,2625,2557 | 257,991,924 | 258,1303,1254

BATCH_RAW_INFO | 247,3938,3233 | 251,4061,3547 | 253,2201,1707 | 254,359,64 | 256,2626,2557 | 257,992,924 | 258,1304,1254

BATCH_RAW_INFO | 247,3939,3233 | 251,4062,3547 | 253,2202,1707 | 254,360,64 | 256,2627,2557 | 257,993,924 | 258,1305,1254

BATCH_RAW_INFO | 247,3940,3233 | 251,4063,3547 | 253,2203,1707 | 254,361,64 | 256,2628,2557 | 257,994,924 | 258,1306,1254

BATCH_RAW_INFO | 247,3941,3233 | 251,4064,3547 | 253,2204,1707 | 254,362,64 | 256,2629,2557 | 257,995,924 | 258,1307,1254

BATCH_RAW_INFO | 247,3942,3233 | 251,4065,3547 | 253,2205,1707 | 254,363,64 | 256,2630,2557 | 257,996,924 | 258,1308,1254

BATCH_RAW_INFO | 247,3943,3233 | 251,4066,3547 | 253,2206,1707 | 254,364,64 | 256,2631,2557 | 257,997,924 | 258,1309,1254

BATCH_RAW_INFO | 247,3944,3233 | 251,4067,3547 | 253,2207,1707 | 254,365,64 | 256,2632,2557 | 257,998,924 | 258,1310,1254

BATCH_RAW_INFO | 247,3945,3233 | 251,4068,3547 | 253,2208,1707 | 254,366,64 | 256,2633,2557 | 257,999,924 | 258,1311,1254

BATCH_RAW_INFO | 247,3946,3233 | 251,4069,3547 | 253,2209,1707 | 254,367,64 | 256,2634,2557 | 257,1000,924 | 258,1312,1254

BATCH_RAW_INFO | 247,3947,3233 | 251,4070,3547 | 253,2210,1707 | 254,368,64 | 256,2635,2557 | 257,1001,924 | 258,1313,1254

BATCH_RAW_INFO | 247,3948,3233 | 251,4071,3547 | 253,2211,1707 | 254,369,64 | 256,2636,2557 | 257,1002,924 | 258,1314,1254

BATCH_RAW_INFO | 247,3949,3233 | 251,4072,3547 | 253,2212,1707 | 254,370,64 | 256,2637,2557 | 257,1003,924 | 258,1315,1254

BATCH_RAW_INFO | 247,3950,3233 | 251,4073,3547 | 253,2213,1707 | 254,371,64 | 256,2638,2557 | 257,1004,924 | 258,1316,1254

BATCH_RAW_INFO | 247,3951,3233 | 251,4074,3547 | 253,2214,1707 | 254,372,64 | 256,2639,2557 | 257,1005,924 | 258,1317,1254

BATCH_RAW_INFO | 247,3952,3233 | 251,4075,3547 | 253,2215,1707 | 254,373,64 | 256,2640,2557 | 257,1006,924 | 258,1318,1254

BATCH_RAW_INFO | 247,3953,3233 | 251,4076,3547 | 253,2216,1707 | 254,374,64 | 256,2641,2557 | 257,1007,924 | 258,1319,1254

BATCH_RAW_INFO | 247,3954,3233 | 251,4077,3547 | 253,2217,1707 | 254,375,64 | 256,2642,2557 | 257,1008,924 | 258,1320,1254

BATCH_RAW_INFO | 247,3955,3233 | 251,4078,3547 | 253,2218,1707 | 254,376,64 | 256,2643,2557 | 257,1009,924 | 258,1321,1254

BATCH_RAW_INFO | 247,3956,3233 | 251,4079,3547 | 253,2219,1707 | 254,377,64 | 256,2644,2557 | 257,1010,924 | 258,1322,1254

BATCH_RAW_INFO | 247,3957,3233 | 251,4080,3547 | 253,2220,1707 | 254,378,64 | 256,2645,2557 | 257,1011,924 | 258,1323,1254

BATCH_RAW_INFO | 247,3958,3233 | 251,4081,3547 | 253,2221,1707 | 254,379,64 | 256,2646,2557 | 257,1012,924 | 258,1324,1254

BATCH_RAW_INFO | 247,3959,3233 | 251,4082,3547 | 253,2222,1707 | 254,380,64 | 256,2647,2557 | 257,1013,924 | 258,1325,1254

BATCH_RAW_INFO | 247,3960,3233 | 251,4083,3547 | 253,2223,1707 | 254,381,64 | 256,2648,2557 | 257,1014,924 | 258,1326,1254

BATCH_RAW_INFO | 247,3961,3233 | 251,4084,3547 | 253,2224,1707 | 254,382,64 | 256,2649,2557 | 257,1015,924 | 258,1327,1254

BATCH_RAW_INFO | 247,3962,3233 | 251,4085,3547 | 253,2225,1707 | 254,383,64 | 256,2650,2557 | 257,1016,924 | 258,1328,1254

BATCH_RAW_INFO | 247,3963,3233 | 251,4086,3547 | 253,2226,1707 | 254,384,64 | 256,2651,2557 | 257,1017,924 | 258,1329,1254

BATCH_RAW_INFO | 247,3964,3233 | 251,4087,3547 | 253,2227,1707 | 254,385,64 | 256,2652,2557 | 257,1018,924 | 258,1330,1254

BATCH_RAW_INFO | 247,3965,3233 | 251,4088,3547 | 253,2228,1707 | 254,386,64 | 256,2653,2557 | 257,1019,924 | 258,1331,1254

BATCH_RAW_INFO | 247,3966,3233 | 251,4089,3547 | 253,2229,1707 | 254,387,64 | 256,2654,2557 | 257,1020,924 | 258,1332,1254

BATCH_RAW_INFO | 247,3967,3233 | 251,4090,3547 | 253,2230,1707 | 254,388,64 | 256,2655,2557 | 257,1021,924 | 258,1333,1254

BATCH_RAW_INFO | 247,3968,3233 | 251,4091,3547 | 253,2231,1707 | 254,389,64 | 256,2656,2557 | 257,1022,924 | 258,1334,1254

BATCH_RAW_INFO | 247,3969,3233 | 251,4092,3547 | 253,2232,1707 | 254,390,64 | 256,2657,2557 | 257,1023,924 | 258,1335,1254

BATCH_RAW_INFO | 251,4093,3547 | 253,2233,1707 | 254,391,64 | 256,2658,2557 | 258,1336,1254

BATCH_RAW_INFO | 251,4094,3547 | 253,2234,1707 | 254,392,64 | 256,2659,2557 | 258,1337,1254

BATCH_RAW_INFO | 251,4095,3547 | 253,2235,1707 | 254,393,64 | 256,2660,2557 | 258,1338,1254

BATCH_RAW_INFO | 253,2236,1707 | 254,394,64 | 256,2661,2557 | 258,1339,1254

BATCH_RAW_INFO | 253,2237,1707 | 254,395,64 | 256,2662,2557 | 258,1340,1254

BATCH_RAW_INFO | 253,2238,1707 | 254,396,64 | 256,2663,2557 | 258,1341,1254

BATCH_RAW_INFO | 253,2239,1707 | 254,397,64 | 256,2664,2557 | 258,1342,1254

BATCH_RAW_INFO | 253,2240,1707 | 254,398,64 | 256,2665,2557 | 258,1343,1254

BATCH_RAW_INFO | 253,2241,1707 | 254,399,64 | 256,2666,2557 | 258,1344,1254

BATCH_RAW_INFO | 253,2242,1707 | 254,400,64 | 256,2667,2557 | 258,1345,1254

BATCH_RAW_INFO | 253,2243,1707 | 254,401,64 | 256,2668,2557 | 258,1346,1254

BATCH_RAW_INFO | 253,2244,1707 | 254,402,64 | 256,2669,2557 | 258,1347,1254

BATCH_RAW_INFO | 253,2245,1707 | 254,403,64 | 256,2670,2557 | 258,1348,1254

BATCH_RAW_INFO | 253,2246,1707 | 254,404,64 | 256,2671,2557 | 258,1349,1254

BATCH_RAW_INFO | 253,2247,1707 | 254,405,64 | 256,2672,2557 | 258,1350,1254

BATCH_RAW_INFO | 254,406,64 | 256,2673,2557 | 258,1351,1254

BATCH_RAW_INFO | 254,407,64 | 256,2674,2557 | 258,1352,1254

BATCH_RAW_INFO | 254,408,64 | 256,2675,2557 | 258,1353,1254

BATCH_RAW_INFO | 254,409,64 | 256,2676,2557 | 258,1354,1254

BATCH_RAW_INFO | 254,410,64 | 256,2677,2557 | 258,1355,1254

BATCH_RAW_INFO | 254,411,64 | 256,2678,2557 | 258,1356,1254

BATCH_RAW_INFO | 254,412,64 | 256,2679,2557 | 258,1357,1254

BATCH_RAW_INFO | 254,413,64 | 256,2680,2557 | 258,1358,1254

BATCH_RAW_INFO | 254,414,64 | 256,2681,2557 | 258,1359,1254

BATCH_RAW_INFO | 254,415,64 | 256,2682,2557 | 258,1360,1254

BATCH_RAW_INFO | 254,416,64 | 256,2683,2557 | 258,1361,1254

BATCH_RAW_INFO | 254,417,64 | 256,2684,2557 | 258,1362,1254

BATCH_RAW_INFO | 254,418,64 | 256,2685,2557 | 258,1363,1254

BATCH_RAW_INFO | 254,419,64 | 256,2686,2557 | 258,1364,1254

BATCH_RAW_INFO | 254,420,64 | 256,2687,2557 | 258,1365,1254

BATCH_RAW_INFO | 254,421,64 | 256,2688,2557 | 258,1366,1254

BATCH_RAW_INFO | 254,422,64 | 256,2689,2557 | 258,1367,1254

BATCH_RAW_INFO | 254,423,64 | 256,2690,2557 | 258,1368,1254

BATCH_RAW_INFO | 254,424,64 | 256,2691,2557 | 258,1369,1254

BATCH_RAW_INFO | 254,425,64 | 256,2692,2557 | 258,1370,1254

BATCH_RAW_INFO | 254,426,64 | 256,2693,2557 | 258,1371,1254

BATCH_RAW_INFO | 254,427,64 | 256,2694,2557 | 258,1372,1254

BATCH_RAW_INFO | 254,428,64 | 256,2695,2557 | 258,1373,1254

BATCH_RAW_INFO | 254,429,64 | 256,2696,2557 | 258,1374,1254

BATCH_RAW_INFO | 254,430,64 | 256,2697,2557 | 258,1375,1254

BATCH_RAW_INFO | 254,431,64 | 256,2698,2557 | 258,1376,1254

BATCH_RAW_INFO | 254,432,64 | 256,2699,2557 | 258,1377,1254

BATCH_RAW_INFO | 254,433,64 | 256,2700,2557 | 258,1378,1254

BATCH_RAW_INFO | 254,434,64 | 256,2701,2557 | 258,1379,1254

BATCH_RAW_INFO | 254,435,64 | 256,2702,2557 | 258,1380,1254

BATCH_RAW_INFO | 254,436,64 | 256,2703,2557 | 258,1381,1254

BATCH_RAW_INFO | 254,437,64 | 256,2704,2557 | 258,1382,1254

BATCH_RAW_INFO | 254,438,64 | 256,2705,2557 | 258,1383,1254

BATCH_RAW_INFO | 254,439,64 | 256,2706,2557 | 258,1384,1254

BATCH_RAW_INFO | 254,440,64 | 256,2707,2557 | 258,1385,1254

BATCH_RAW_INFO | 254,441,64 | 256,2708,2557 | 258,1386,1254

BATCH_RAW_INFO | 254,442,64 | 256,2709,2557 | 258,1387,1254

BATCH_RAW_INFO | 254,443,64 | 256,2710,2557 | 258,1388,1254

BATCH_RAW_INFO | 254,444,64 | 256,2711,2557 | 258,1389,1254

BATCH_RAW_INFO | 254,445,64 | 256,2712,2557 | 258,1390,1254

BATCH_RAW_INFO | 254,446,64 | 256,2713,2557 | 258,1391,1254

BATCH_RAW_INFO | 254,447,64 | 256,2714,2557 | 258,1392,1254

BATCH_RAW_INFO | 254,448,64 | 256,2715,2557 | 258,1393,1254

BATCH_RAW_INFO | 254,449,64 | 256,2716,2557 | 258,1394,1254

BATCH_RAW_INFO | 254,450,64 | 256,2717,2557 | 258,1395,1254

BATCH_RAW_INFO | 254,451,64 | 256,2718,2557 | 258,1396,1254

BATCH_RAW_INFO | 254,452,64 | 256,2719,2557 | 258,1397,1254

BATCH_RAW_INFO | 254,453,64 | 256,2720,2557 | 258,1398,1254

BATCH_RAW_INFO | 254,454,64 | 256,2721,2557 | 258,1399,1254

BATCH_RAW_INFO | 254,455,64 | 256,2722,2557 | 258,1400,1254

BATCH_RAW_INFO | 254,456,64 | 256,2723,2557 | 258,1401,1254

BATCH_RAW_INFO | 254,457,64 | 256,2724,2557 | 258,1402,1254

BATCH_RAW_INFO | 254,458,64 | 256,2725,2557 | 258,1403,1254

BATCH_RAW_INFO | 254,459,64 | 256,2726,2557 | 258,1404,1254

BATCH_RAW_INFO | 254,460,64 | 256,2727,2557 | 258,1405,1254

BATCH_RAW_INFO | 254,461,64 | 258,1406,1254

BATCH_RAW_INFO | 254,462,64 | 258,1407,1254

BATCH_RAW_INFO | 254,463,64 | 258,1408,1254

BATCH_RAW_INFO | 254,464,64 | 258,1409,1254

BATCH_RAW_INFO | 254,465,64 | 258,1410,1254

BATCH_RAW_INFO | 254,466,64 | 258,1411,1254

BATCH_RAW_INFO | 254,467,64 | 258,1412,1254

BATCH_RAW_INFO | 254,468,64 | 258,1413,1254

BATCH_RAW_INFO | 254,469,64 | 258,1414,1254

BATCH_RAW_INFO | 254,470,64 | 258,1415,1254

BATCH_RAW_INFO | 254,471,64 | 258,1416,1254

BATCH_RAW_INFO | 254,472,64 | 258,1417,1254

BATCH_RAW_INFO | 254,473,64 | 258,1418,1254

BATCH_RAW_INFO | 254,474,64 | 258,1419,1254

BATCH_RAW_INFO | 254,475,64 | 258,1420,1254

BATCH_RAW_INFO | 254,476,64 | 258,1421,1254

BATCH_RAW_INFO | 254,477,64 | 258,1422,1254

BATCH_RAW_INFO | 254,478,64 | 258,1423,1254

BATCH_RAW_INFO | 254,479,64 | 258,1424,1254

BATCH_RAW_INFO | 254,480,64 | 258,1425,1254

BATCH_RAW_INFO | 254,481,64 | 258,1426,1254

BATCH_RAW_INFO | 254,482,64 | 258,1427,1254

BATCH_RAW_INFO | 254,483,64 | 258,1428,1254

BATCH_RAW_INFO | 254,484,64 | 258,1429,1254

BATCH_RAW_INFO | 254,485,64 | 258,1430,1254

BATCH_RAW_INFO | 254,486,64 | 258,1431,1254

BATCH_RAW_INFO | 254,487,64 | 258,1432,1254

BATCH_RAW_INFO | 254,488,64 | 258,1433,1254

BATCH_RAW_INFO | 254,489,64 | 258,1434,1254

BATCH_RAW_INFO | 254,490,64 | 258,1435,1254

BATCH_RAW_INFO | 254,491,64 | 258,1436,1254

BATCH_RAW_INFO | 254,492,64 | 258,1437,1254

BATCH_RAW_INFO | 254,493,64 | 258,1438,1254

BATCH_RAW_INFO | 254,494,64 | 258,1439,1254

BATCH_RAW_INFO | 254,495,64 | 258,1440,1254

BATCH_RAW_INFO | 254,496,64 | 258,1441,1254

BATCH_RAW_INFO | 254,497,64 | 258,1442,1254

BATCH_RAW_INFO | 254,498,64 | 258,1443,1254

BATCH_RAW_INFO | 254,499,64 | 258,1444,1254

BATCH_RAW_INFO | 254,500,64 | 258,1445,1254

BATCH_RAW_INFO | 254,501,64 | 258,1446,1254

BATCH_RAW_INFO | 254,502,64 | 258,1447,1254

BATCH_RAW_INFO | 254,503,64 | 258,1448,1254

BATCH_RAW_INFO | 254,504,64 | 258,1449,1254

BATCH_RAW_INFO | 254,505,64 | 258,1450,1254

BATCH_RAW_INFO | 254,506,64 | 258,1451,1254

BATCH_RAW_INFO | 254,507,64 | 258,1452,1254

BATCH_RAW_INFO | 254,508,64 | 258,1453,1254

BATCH_RAW_INFO | 254,509,64 | 258,1454,1254

BATCH_RAW_INFO | 254,510,64 | 258,1455,1254

BATCH_RAW_INFO | 254,511,64 | 258,1456,1254

BATCH_RAW_INFO | 254,512,64 | 258,1457,1254

BATCH_RAW_INFO | 254,513,64 | 258,1458,1254

BATCH_RAW_INFO | 254,514,64 | 258,1459,1254

BATCH_RAW_INFO | 254,515,64 | 258,1460,1254

BATCH_RAW_INFO | 254,516,64 | 258,1461,1254

BATCH_RAW_INFO | 254,517,64 | 258,1462,1254

BATCH_RAW_INFO | 254,518,64 | 258,1463,1254

BATCH_RAW_INFO | 254,519,64 | 258,1464,1254

BATCH_RAW_INFO | 254,520,64 | 258,1465,1254

BATCH_RAW_INFO | 254,521,64 | 258,1466,1254

BATCH_RAW_INFO | 254,522,64 | 258,1467,1254

BATCH_RAW_INFO | 254,523,64 | 258,1468,1254

BATCH_RAW_INFO | 254,524,64 | 258,1469,1254

BATCH_RAW_INFO | 254,525,64 | 258,1470,1254

BATCH_RAW_INFO | 254,526,64 | 258,1471,1254

BATCH_RAW_INFO | 254,527,64 | 258,1472,1254

BATCH_RAW_INFO | 258,1473,1254

BATCH_RAW_INFO | 258,1474,1254

BATCH_RAW_INFO | 258,1475,1254

BATCH_RAW_INFO | 258,1476,1254

BATCH_RAW_INFO | 258,1477,1254

BATCH_RAW_INFO | 258,1478,1254

BATCH_RAW_INFO | 258,1479,1254

BATCH_RAW_INFO | 258,1480,1254

BATCH_RAW_INFO | 258,1481,1254

BATCH_RAW_INFO | 258,1482,1254

BATCH_RAW_INFO | 258,1483,1254

BATCH_RAW_INFO | 258,1484,1254

BATCH_RAW_INFO | 258,1485,1254

BATCH_RAW_INFO | 258,1486,1254

BATCH_RAW_INFO | 259,2025,2024

BATCH_RAW_INFO | 258,1487,1254 | 259,2026,2024

BATCH_RAW_INFO | 258,1488,1254 | 259,2027,2024

BATCH_RAW_INFO | 258,1489,1254 | 259,2028,2024

BATCH_RAW_INFO | 258,1490,1254 | 259,2029,2024

BATCH_RAW_INFO | 258,1491,1254 | 259,2030,2024

BATCH_RAW_INFO | 258,1492,1254 | 259,2031,2024

BATCH_RAW_INFO | 258,1493,1254 | 259,2032,2024

BATCH_RAW_INFO | 258,1494,1254 | 259,2033,2024

BATCH_RAW_INFO | 258,1495,1254 | 259,2034,2024

BATCH_RAW_INFO | 258,1496,1254 | 259,2035,2024

BATCH_RAW_INFO | 258,1497,1254 | 259,2036,2024

BATCH_RAW_INFO | 258,1498,1254 | 259,2037,2024

BATCH_RAW_INFO | 258,1499,1254 | 259,2038,2024

BATCH_RAW_INFO | 258,1500,1254 | 259,2039,2024

BATCH_RAW_INFO | 258,1501,1254 | 259,2040,2024

BATCH_RAW_INFO | 258,1502,1254 | 259,2041,2024

BATCH_RAW_INFO | 258,1503,1254 | 259,2042,2024

BATCH_RAW_INFO | 258,1504,1254 | 259,2043,2024

BATCH_RAW_INFO | 258,1505,1254 | 259,2044,2024

BATCH_RAW_INFO | 258,1506,1254 | 259,2045,2024

BATCH_RAW_INFO | 258,1507,1254 | 259,2046,2024

BATCH_RAW_INFO | 258,1508,1254 | 259,2047,2024

BATCH_RAW_INFO | 258,1509,1254 | 259,2048,2024

BATCH_RAW_INFO | 258,1510,1254 | 259,2049,2024

BATCH_RAW_INFO | 258,1511,1254 | 259,2050,2024

BATCH_RAW_INFO | 258,1512,1254 | 259,2051,2024

BATCH_RAW_INFO | 258,1513,1254 | 259,2052,2024

BATCH_RAW_INFO | 258,1514,1254 | 259,2053,2024

BATCH_RAW_INFO | 258,1515,1254 | 259,2054,2024

BATCH_RAW_INFO | 258,1516,1254 | 259,2055,2024

BATCH_RAW_INFO | 258,1517,1254 | 259,2056,2024

BATCH_RAW_INFO | 258,1518,1254 | 259,2057,2024

BATCH_RAW_INFO | 258,1519,1254 | 259,2058,2024

BATCH_RAW_INFO | 258,1520,1254 | 259,2059,2024

BATCH_RAW_INFO | 258,1521,1254 | 259,2060,2024

BATCH_RAW_INFO | 258,1522,1254 | 259,2061,2024

BATCH_RAW_INFO | 258,1523,1254 | 259,2062,2024

BATCH_RAW_INFO | 258,1524,1254 | 259,2063,2024

BATCH_RAW_INFO | 258,1525,1254 | 259,2064,2024

BATCH_RAW_INFO | 258,1526,1254 | 259,2065,2024

BATCH_RAW_INFO | 258,1527,1254 | 259,2066,2024

BATCH_RAW_INFO | 258,1528,1254 | 259,2067,2024

BATCH_RAW_INFO | 258,1529,1254 | 259,2068,2024

BATCH_RAW_INFO | 258,1530,1254 | 259,2069,2024

BATCH_RAW_INFO | 258,1531,1254 | 259,2070,2024

BATCH_RAW_INFO | 258,1532,1254 | 259,2071,2024

BATCH_RAW_INFO | 258,1533,1254 | 259,2072,2024

BATCH_RAW_INFO | 258,1534,1254 | 259,2073,2024

BATCH_RAW_INFO | 258,1535,1254 | 259,2074,2024

BATCH_RAW_INFO | 258,1536,1254 | 259,2075,2024

BATCH_RAW_INFO | 258,1537,1254 | 259,2076,2024

BATCH_RAW_INFO | 258,1538,1254 | 259,2077,2024

BATCH_RAW_INFO | 258,1539,1254 | 259,2078,2024

BATCH_RAW_INFO | 258,1540,1254 | 259,2079,2024

BATCH_RAW_INFO | 258,1541,1254 | 259,2080,2024

BATCH_RAW_INFO | 258,1542,1254 | 259,2081,2024

BATCH_RAW_INFO | 258,1543,1254 | 259,2082,2024

BATCH_RAW_INFO | 258,1544,1254 | 259,2083,2024

BATCH_RAW_INFO | 258,1545,1254 | 259,2084,2024

BATCH_RAW_INFO | 258,1546,1254 | 259,2085,2024

BATCH_RAW_INFO | 258,1547,1254 | 259,2086,2024

BATCH_RAW_INFO | 258,1548,1254 | 259,2087,2024

BATCH_RAW_INFO | 258,1549,1254 | 259,2088,2024

BATCH_RAW_INFO | 258,1550,1254 | 259,2089,2024

BATCH_RAW_INFO | 258,1551,1254 | 259,2090,2024

BATCH_RAW_INFO | 258,1552,1254 | 259,2091,2024

BATCH_RAW_INFO | 258,1553,1254 | 259,2092,2024

BATCH_RAW_INFO | 258,1554,1254 | 259,2093,2024

BATCH_RAW_INFO | 258,1555,1254 | 259,2094,2024

BATCH_RAW_INFO | 258,1556,1254 | 259,2095,2024

BATCH_RAW_INFO | 258,1557,1254 | 259,2096,2024

BATCH_RAW_INFO | 258,1558,1254 | 259,2097,2024

BATCH_RAW_INFO | 258,1559,1254 | 259,2098,2024

BATCH_RAW_INFO | 258,1560,1254 | 259,2099,2024

BATCH_RAW_INFO | 258,1561,1254 | 259,2100,2024

BATCH_RAW_INFO | 258,1562,1254 | 259,2101,2024

BATCH_RAW_INFO | 258,1563,1254 | 259,2102,2024

BATCH_RAW_INFO | 258,1564,1254 | 259,2103,2024

BATCH_RAW_INFO | 258,1565,1254 | 259,2104,2024

BATCH_RAW_INFO | 258,1566,1254 | 259,2105,2024

BATCH_RAW_INFO | 258,1567,1254 | 259,2106,2024

BATCH_RAW_INFO | 258,1568,1254 | 259,2107,2024

BATCH_RAW_INFO | 258,1569,1254 | 259,2108,2024

BATCH_RAW_INFO | 258,1570,1254 | 259,2109,2024

BATCH_RAW_INFO | 258,1571,1254 | 259,2110,2024

BATCH_RAW_INFO | 258,1572,1254 | 259,2111,2024

BATCH_RAW_INFO | 258,1573,1254 | 259,2112,2024

BATCH_RAW_INFO | 258,1574,1254 | 259,2113,2024

BATCH_RAW_INFO | 258,1575,1254 | 259,2114,2024

BATCH_RAW_INFO | 258,1576,1254 | 259,2115,2024

BATCH_RAW_INFO | 258,1577,1254 | 259,2116,2024

BATCH_RAW_INFO | 258,1578,1254 | 259,2117,2024

BATCH_RAW_INFO | 258,1579,1254 | 259,2118,2024

BATCH_RAW_INFO | 258,1580,1254 | 259,2119,2024

BATCH_RAW_INFO | 258,1581,1254 | 259,2120,2024

BATCH_RAW_INFO | 258,1582,1254 | 259,2121,2024

BATCH_RAW_INFO | 258,1583,1254 | 259,2122,2024

BATCH_RAW_INFO | 258,1584,1254 | 259,2123,2024

BATCH_RAW_INFO | 258,1585,1254 | 259,2124,2024

BATCH_RAW_INFO | 258,1586,1254 | 259,2125,2024

BATCH_RAW_INFO | 258,1587,1254 | 259,2126,2024

BATCH_RAW_INFO | 258,1588,1254 | 259,2127,2024

BATCH_RAW_INFO | 258,1589,1254 | 259,2128,2024

BATCH_RAW_INFO | 258,1590,1254 | 259,2129,2024

BATCH_RAW_INFO | 258,1591,1254 | 259,2130,2024

BATCH_RAW_INFO | 258,1592,1254 | 259,2131,2024

BATCH_RAW_INFO | 258,1593,1254 | 259,2132,2024

BATCH_RAW_INFO | 258,1594,1254 | 259,2133,2024

BATCH_RAW_INFO | 258,1595,1254 | 259,2134,2024

BATCH_RAW_INFO | 258,1596,1254 | 259,2135,2024

BATCH_RAW_INFO | 258,1597,1254 | 259,2136,2024

BATCH_RAW_INFO | 258,1598,1254 | 259,2137,2024

BATCH_RAW_INFO | 258,1599,1254 | 259,2138,2024

BATCH_RAW_INFO | 258,1600,1254 | 259,2139,2024

BATCH_RAW_INFO | 258,1601,1254 | 259,2140,2024

BATCH_RAW_INFO | 258,1602,1254 | 259,2141,2024

BATCH_RAW_INFO | 258,1603,1254 | 259,2142,2024

BATCH_RAW_INFO | 258,1604,1254 | 259,2143,2024

BATCH_RAW_INFO | 258,1605,1254 | 259,2144,2024

BATCH_RAW_INFO | 258,1606,1254 | 259,2145,2024

BATCH_RAW_INFO | 258,1607,1254 | 259,2146,2024

BATCH_RAW_INFO | 258,1608,1254 | 259,2147,2024

BATCH_RAW_INFO | 258,1609,1254 | 259,2148,2024

BATCH_RAW_INFO | 258,1610,1254 | 259,2149,2024

BATCH_RAW_INFO | 258,1611,1254 | 259,2150,2024

BATCH_RAW_INFO | 258,1612,1254 | 259,2151,2024

BATCH_RAW_INFO | 258,1613,1254 | 259,2152,2024

BATCH_RAW_INFO | 258,1614,1254 | 259,2153,2024

BATCH_RAW_INFO | 258,1615,1254 | 259,2154,2024

BATCH_RAW_INFO | 258,1616,1254 | 259,2155,2024

BATCH_RAW_INFO | 258,1617,1254 | 259,2156,2024

BATCH_RAW_INFO | 258,1618,1254 | 259,2157,2024

BATCH_RAW_INFO | 258,1619,1254 | 259,2158,2024

BATCH_RAW_INFO | 258,1620,1254 | 259,2159,2024

BATCH_RAW_INFO | 258,1621,1254 | 259,2160,2024

BATCH_RAW_INFO | 258,1622,1254 | 259,2161,2024

BATCH_RAW_INFO | 258,1623,1254 | 259,2162,2024

BATCH_RAW_INFO | 258,1624,1254 | 259,2163,2024

BATCH_RAW_INFO | 258,1625,1254 | 259,2164,2024

BATCH_RAW_INFO | 258,1626,1254 | 259,2165,2024

BATCH_RAW_INFO | 258,1627,1254 | 259,2166,2024

BATCH_RAW_INFO | 258,1628,1254 | 259,2167,2024

BATCH_RAW_INFO | 258,1629,1254 | 259,2168,2024

BATCH_RAW_INFO | 258,1630,1254 | 259,2169,2024

BATCH_RAW_INFO | 258,1631,1254 | 259,2170,2024

BATCH_RAW_INFO | 258,1632,1254 | 259,2171,2024

BATCH_RAW_INFO | 258,1633,1254 | 259,2172,2024

BATCH_RAW_INFO | 258,1634,1254 | 259,2173,2024

BATCH_RAW_INFO | 258,1635,1254 | 259,2174,2024

BATCH_RAW_INFO | 258,1636,1254 | 259,2175,2024

BATCH_RAW_INFO | 258,1637,1254 | 259,2176,2024

BATCH_RAW_INFO | 258,1638,1254 | 259,2177,2024

BATCH_RAW_INFO | 258,1639,1254 | 259,2178,2024

BATCH_RAW_INFO | 258,1640,1254 | 259,2179,2024

BATCH_RAW_INFO | 258,1641,1254 | 259,2180,2024

BATCH_RAW_INFO | 258,1642,1254 | 259,2181,2024

BATCH_RAW_INFO | 258,1643,1254 | 259,2182,2024

BATCH_RAW_INFO | 258,1644,1254 | 259,2183,2024

BATCH_RAW_INFO | 258,1645,1254 | 259,2184,2024

BATCH_RAW_INFO | 258,1646,1254 | 259,2185,2024

BATCH_RAW_INFO | 258,1647,1254 | 259,2186,2024

BATCH_RAW_INFO | 258,1648,1254 | 259,2187,2024

BATCH_RAW_INFO | 258,1649,1254 | 259,2188,2024

BATCH_RAW_INFO | 258,1650,1254 | 259,2189,2024

BATCH_RAW_INFO | 258,1651,1254 | 259,2190,2024

BATCH_RAW_INFO | 258,1652,1254 | 259,2191,2024

BATCH_RAW_INFO | 258,1653,1254 | 259,2192,2024

BATCH_RAW_INFO | 258,1654,1254 | 259,2193,2024

BATCH_RAW_INFO | 258,1655,1254 | 259,2194,2024

BATCH_RAW_INFO | 258,1656,1254 | 259,2195,2024

BATCH_RAW_INFO | 258,1657,1254 | 259,2196,2024

BATCH_RAW_INFO | 258,1658,1254 | 259,2197,2024

BATCH_RAW_INFO | 258,1659,1254 | 259,2198,2024

BATCH_RAW_INFO | 258,1660,1254 | 259,2199,2024

BATCH_RAW_INFO | 258,1661,1254 | 259,2200,2024

BATCH_RAW_INFO | 258,1662,1254 | 259,2201,2024

BATCH_RAW_INFO | 258,1663,1254 | 259,2202,2024

BATCH_RAW_INFO | 258,1664,1254 | 259,2203,2024

BATCH_RAW_INFO | 258,1665,1254 | 259,2204,2024

BATCH_RAW_INFO | 258,1666,1254 | 259,2205,2024

BATCH_RAW_INFO | 258,1667,1254 | 259,2206,2024

BATCH_RAW_INFO | 258,1668,1254 | 259,2207,2024

BATCH_RAW_INFO | 258,1669,1254 | 259,2208,2024

BATCH_RAW_INFO | 258,1670,1254 | 259,2209,2024

BATCH_RAW_INFO | 258,1671,1254 | 259,2210,2024

BATCH_RAW_INFO | 258,1672,1254 | 259,2211,2024

BATCH_RAW_INFO | 258,1673,1254 | 259,2212,2024

BATCH_RAW_INFO | 258,1674,1254 | 259,2213,2024

BATCH_RAW_INFO | 258,1675,1254 | 259,2214,2024

BATCH_RAW_INFO | 258,1676,1254 | 259,2215,2024

BATCH_RAW_INFO | 258,1677,1254 | 259,2216,2024

BATCH_RAW_INFO | 258,1678,1254 | 259,2217,2024

BATCH_RAW_INFO | 258,1679,1254 | 259,2218,2024

BATCH_RAW_INFO | 260,345,344

BATCH_RAW_INFO | 258,1680,1254 | 259,2219,2024 | 260,346,344

BATCH_RAW_INFO | 258,1681,1254 | 259,2220,2024 | 260,347,344

BATCH_RAW_INFO | 258,1682,1254 | 259,2221,2024 | 260,348,344

BATCH_RAW_INFO | 258,1683,1254 | 259,2222,2024 | 260,349,344

BATCH_RAW_INFO | 258,1684,1254 | 259,2223,2024 | 260,350,344

BATCH_RAW_INFO | 258,1685,1254 | 259,2224,2024 | 260,351,344

BATCH_RAW_INFO | 258,1686,1254 | 259,2225,2024 | 260,352,344

BATCH_RAW_INFO | 258,1687,1254 | 259,2226,2024 | 260,353,344

BATCH_RAW_INFO | 258,1688,1254 | 259,2227,2024 | 260,354,344

BATCH_RAW_INFO | 258,1689,1254 | 259,2228,2024 | 260,355,344

BATCH_RAW_INFO | 258,1690,1254 | 259,2229,2024 | 260,356,344

BATCH_RAW_INFO | 258,1691,1254 | 259,2230,2024 | 260,357,344

BATCH_RAW_INFO | 258,1692,1254 | 259,2231,2024 | 260,358,344

BATCH_RAW_INFO | 258,1693,1254 | 259,2232,2024 | 260,359,344

BATCH_RAW_INFO | 258,1694,1254 | 259,2233,2024 | 260,360,344

BATCH_RAW_INFO | 258,1695,1254 | 259,2234,2024 | 260,361,344

BATCH_RAW_INFO | 258,1696,1254 | 259,2235,2024 | 260,362,344

BATCH_RAW_INFO | 258,1697,1254 | 259,2236,2024 | 260,363,344

BATCH_RAW_INFO | 258,1698,1254 | 259,2237,2024 | 260,364,344

BATCH_RAW_INFO | 258,1699,1254 | 259,2238,2024 | 260,365,344

BATCH_RAW_INFO | 258,1700,1254 | 259,2239,2024 | 260,366,344

BATCH_RAW_INFO | 258,1701,1254 | 259,2240,2024 | 260,367,344

BATCH_RAW_INFO | 258,1702,1254 | 259,2241,2024 | 260,368,344

BATCH_RAW_INFO | 258,1703,1254 | 259,2242,2024 | 260,369,344

BATCH_RAW_INFO | 258,1704,1254 | 259,2243,2024 | 260,370,344

BATCH_RAW_INFO | 258,1705,1254 | 259,2244,2024 | 260,371,344

BATCH_RAW_INFO | 258,1706,1254 | 259,2245,2024 | 260,372,344

BATCH_RAW_INFO | 258,1707,1254 | 259,2246,2024 | 260,373,344

BATCH_RAW_INFO | 258,1708,1254 | 259,2247,2024 | 260,374,344

BATCH_RAW_INFO | 258,1709,1254 | 259,2248,2024 | 260,375,344

BATCH_RAW_INFO | 258,1710,1254 | 259,2249,2024 | 260,376,344

BATCH_RAW_INFO | 258,1711,1254 | 259,2250,2024 | 260,377,344

BATCH_RAW_INFO | 258,1712,1254 | 259,2251,2024 | 260,378,344

BATCH_RAW_INFO | 258,1713,1254 | 259,2252,2024 | 260,379,344

BATCH_RAW_INFO | 258,1714,1254 | 259,2253,2024 | 260,380,344

BATCH_RAW_INFO | 258,1715,1254 | 259,2254,2024 | 260,381,344

BATCH_RAW_INFO | 258,1716,1254 | 259,2255,2024 | 260,382,344

BATCH_RAW_INFO | 258,1717,1254 | 259,2256,2024 | 260,383,344

BATCH_RAW_INFO | 258,1718,1254 | 259,2257,2024 | 260,384,344

BATCH_RAW_INFO | 258,1719,1254 | 259,2258,2024 | 260,385,344

BATCH_RAW_INFO | 258,1720,1254 | 259,2259,2024 | 260,386,344

BATCH_RAW_INFO | 258,1721,1254 | 259,2260,2024 | 260,387,344

BATCH_RAW_INFO | 258,1722,1254 | 259,2261,2024 | 260,388,344

BATCH_RAW_INFO | 258,1723,1254 | 259,2262,2024 | 260,389,344

BATCH_RAW_INFO | 258,1724,1254 | 259,2263,2024 | 260,390,344

BATCH_RAW_INFO | 258,1725,1254 | 259,2264,2024 | 260,391,344

BATCH_RAW_INFO | 258,1726,1254 | 259,2265,2024 | 260,392,344

BATCH_RAW_INFO | 258,1727,1254 | 259,2266,2024 | 260,393,344

BATCH_RAW_INFO | 258,1728,1254 | 259,2267,2024 | 260,394,344

BATCH_RAW_INFO | 258,1729,1254 | 259,2268,2024 | 260,395,344

BATCH_RAW_INFO | 258,1730,1254 | 259,2269,2024 | 260,396,344

BATCH_RAW_INFO | 258,1731,1254 | 259,2270,2024 | 260,397,344

BATCH_RAW_INFO | 258,1732,1254 | 259,2271,2024 | 260,398,344

BATCH_RAW_INFO | 258,1733,1254 | 259,2272,2024 | 260,399,344

BATCH_RAW_INFO | 258,1734,1254 | 259,2273,2024 | 260,400,344

BATCH_RAW_INFO | 258,1735,1254 | 259,2274,2024 | 260,401,344

BATCH_RAW_INFO | 258,1736,1254 | 259,2275,2024 | 260,402,344

BATCH_RAW_INFO | 258,1737,1254 | 259,2276,2024 | 260,403,344

BATCH_RAW_INFO | 258,1738,1254 | 259,2277,2024 | 260,404,344

BATCH_RAW_INFO | 258,1739,1254 | 259,2278,2024 | 260,405,344

BATCH_RAW_INFO | 258,1740,1254 | 259,2279,2024 | 260,406,344

BATCH_RAW_INFO | 258,1741,1254 | 259,2280,2024 | 260,407,344

BATCH_RAW_INFO | 258,1742,1254 | 259,2281,2024 | 260,408,344

BATCH_RAW_INFO | 258,1743,1254 | 259,2282,2024 | 260,409,344

BATCH_RAW_INFO | 258,1744,1254 | 259,2283,2024 | 260,410,344

BATCH_RAW_INFO | 258,1745,1254 | 259,2284,2024 | 260,411,344

BATCH_RAW_INFO | 258,1746,1254 | 259,2285,2024 | 260,412,344

BATCH_RAW_INFO | 258,1747,1254 | 259,2286,2024 | 260,413,344

BATCH_RAW_INFO | 258,1748,1254 | 259,2287,2024 | 260,414,344

BATCH_RAW_INFO | 258,1749,1254 | 259,2288,2024 | 260,415,344

BATCH_RAW_INFO | 258,1750,1254 | 259,2289,2024 | 260,416,344

BATCH_RAW_INFO | 258,1751,1254 | 259,2290,2024 | 260,417,344

BATCH_RAW_INFO | 258,1752,1254 | 259,2291,2024 | 260,418,344

BATCH_RAW_INFO | 258,1753,1254 | 259,2292,2024 | 260,419,344

BATCH_RAW_INFO | 258,1754,1254 | 259,2293,2024 | 260,420,344

BATCH_RAW_INFO | 258,1755,1254 | 259,2294,2024 | 260,421,344

BATCH_RAW_INFO | 258,1756,1254 | 259,2295,2024 | 260,422,344

BATCH_RAW_INFO | 258,1757,1254 | 259,2296,2024 | 260,423,344

BATCH_RAW_INFO | 258,1758,1254 | 259,2297,2024 | 260,424,344

BATCH_RAW_INFO | 258,1759,1254 | 259,2298,2024 | 260,425,344

BATCH_RAW_INFO | 258,1760,1254 | 259,2299,2024 | 260,426,344

BATCH_RAW_INFO | 258,1761,1254 | 259,2300,2024 | 260,427,344

BATCH_RAW_INFO | 258,1762,1254 | 259,2301,2024 | 260,428,344

BATCH_RAW_INFO | 258,1763,1254 | 259,2302,2024 | 260,429,344

BATCH_RAW_INFO | 258,1764,1254 | 259,2303,2024 | 260,430,344

BATCH_RAW_INFO | 258,1765,1254 | 259,2304,2024 | 260,431,344

BATCH_RAW_INFO | 258,1766,1254 | 259,2305,2024 | 260,432,344

BATCH_RAW_INFO | 258,1767,1254 | 259,2306,2024 | 260,433,344

BATCH_RAW_INFO | 258,1768,1254 | 259,2307,2024 | 260,434,344

BATCH_RAW_INFO | 258,1769,1254 | 259,2308,2024 | 260,435,344

BATCH_RAW_INFO | 258,1770,1254 | 259,2309,2024 | 260,436,344

BATCH_RAW_INFO | 258,1771,1254 | 259,2310,2024 | 260,437,344

BATCH_RAW_INFO | 258,1772,1254 | 259,2311,2024 | 260,438,344

BATCH_RAW_INFO | 258,1773,1254 | 259,2312,2024 | 260,439,344

BATCH_RAW_INFO | 258,1774,1254 | 259,2313,2024 | 260,440,344

BATCH_RAW_INFO | 258,1775,1254 | 259,2314,2024 | 260,441,344

BATCH_RAW_INFO | 258,1776,1254 | 259,2315,2024 | 260,442,344

BATCH_RAW_INFO | 258,1777,1254 | 259,2316,2024 | 260,443,344

BATCH_RAW_INFO | 258,1778,1254 | 259,2317,2024 | 260,444,344

BATCH_RAW_INFO | 258,1779,1254 | 259,2318,2024 | 260,445,344

BATCH_RAW_INFO | 258,1780,1254 | 259,2319,2024 | 260,446,344

BATCH_RAW_INFO | 258,1781,1254 | 259,2320,2024 | 260,447,344

BATCH_RAW_INFO | 258,1782,1254 | 259,2321,2024 | 260,448,344

BATCH_RAW_INFO | 258,1783,1254 | 259,2322,2024 | 260,449,344

BATCH_RAW_INFO | 258,1784,1254 | 259,2323,2024 | 260,450,344

BATCH_RAW_INFO | 258,1785,1254 | 259,2324,2024 | 260,451,344

BATCH_RAW_INFO | 258,1786,1254 | 259,2325,2024 | 260,452,344

BATCH_RAW_INFO | 258,1787,1254 | 259,2326,2024 | 260,453,344

BATCH_RAW_INFO | 258,1788,1254 | 259,2327,2024 | 260,454,344

BATCH_RAW_INFO | 258,1789,1254 | 259,2328,2024 | 260,455,344

BATCH_RAW_INFO | 258,1790,1254 | 259,2329,2024 | 260,456,344

BATCH_RAW_INFO | 258,1791,1254 | 259,2330,2024 | 260,457,344

BATCH_RAW_INFO | 258,1792,1254 | 259,2331,2024 | 260,458,344

BATCH_RAW_INFO | 258,1793,1254 | 259,2332,2024 | 260,459,344

BATCH_RAW_INFO | 258,1794,1254 | 259,2333,2024 | 260,460,344

BATCH_RAW_INFO | 258,1795,1254 | 259,2334,2024 | 260,461,344

BATCH_RAW_INFO | 258,1796,1254 | 259,2335,2024 | 260,462,344

BATCH_RAW_INFO | 258,1797,1254 | 259,2336,2024 | 260,463,344

BATCH_RAW_INFO | 258,1798,1254 | 259,2337,2024 | 260,464,344

BATCH_RAW_INFO | 258,1799,1254 | 259,2338,2024 | 260,465,344

BATCH_RAW_INFO | 258,1800,1254 | 259,2339,2024 | 260,466,344

BATCH_RAW_INFO | 258,1801,1254 | 259,2340,2024 | 260,467,344

BATCH_RAW_INFO | 258,1802,1254 | 259,2341,2024 | 260,468,344

BATCH_RAW_INFO | 258,1803,1254 | 259,2342,2024 | 260,469,344

BATCH_RAW_INFO | 258,1804,1254 | 259,2343,2024 | 260,470,344

BATCH_RAW_INFO | 258,1805,1254 | 259,2344,2024 | 260,471,344

BATCH_RAW_INFO | 258,1806,1254 | 259,2345,2024 | 260,472,344

BATCH_RAW_INFO | 258,1807,1254 | 259,2346,2024 | 260,473,344

BATCH_RAW_INFO | 258,1808,1254 | 259,2347,2024 | 260,474,344

BATCH_RAW_INFO | 258,1809,1254 | 259,2348,2024 | 260,475,344

BATCH_RAW_INFO | 258,1810,1254 | 259,2349,2024 | 260,476,344

BATCH_RAW_INFO | 258,1811,1254 | 259,2350,2024 | 260,477,344

BATCH_RAW_INFO | 258,1812,1254 | 259,2351,2024 | 260,478,344

BATCH_RAW_INFO | 258,1813,1254 | 259,2352,2024 | 260,479,344

BATCH_RAW_INFO | 258,1814,1254 | 259,2353,2024 | 260,480,344

BATCH_RAW_INFO | 258,1815,1254 | 259,2354,2024 | 260,481,344

BATCH_RAW_INFO | 258,1816,1254 | 259,2355,2024 | 260,482,344

BATCH_RAW_INFO | 258,1817,1254 | 259,2356,2024 | 260,483,344

BATCH_RAW_INFO | 258,1818,1254 | 259,2357,2024 | 260,484,344

BATCH_RAW_INFO | 258,1819,1254 | 259,2358,2024 | 260,485,344

BATCH_RAW_INFO | 258,1820,1254 | 259,2359,2024 | 260,486,344

BATCH_RAW_INFO | 258,1821,1254 | 259,2360,2024 | 260,487,344

BATCH_RAW_INFO | 258,1822,1254 | 259,2361,2024 | 260,488,344

BATCH_RAW_INFO | 258,1823,1254 | 259,2362,2024 | 260,489,344

BATCH_RAW_INFO | 258,1824,1254 | 259,2363,2024 | 260,490,344

BATCH_RAW_INFO | 258,1825,1254 | 259,2364,2024 | 260,491,344

BATCH_RAW_INFO | 258,1826,1254 | 259,2365,2024 | 260,492,344

BATCH_RAW_INFO | 258,1827,1254 | 259,2366,2024 | 260,493,344

BATCH_RAW_INFO | 258,1828,1254 | 259,2367,2024 | 260,494,344

BATCH_RAW_INFO | 258,1829,1254 | 259,2368,2024 | 260,495,344

BATCH_RAW_INFO | 258,1830,1254 | 259,2369,2024 | 260,496,344

BATCH_RAW_INFO | 258,1831,1254 | 259,2370,2024 | 260,497,344

BATCH_RAW_INFO | 258,1832,1254 | 259,2371,2024 | 260,498,344

BATCH_RAW_INFO | 258,1833,1254 | 259,2372,2024 | 260,499,344

BATCH_RAW_INFO | 258,1834,1254 | 259,2373,2024 | 260,500,344

BATCH_RAW_INFO | 258,1835,1254 | 259,2374,2024 | 260,501,344

BATCH_RAW_INFO | 258,1836,1254 | 259,2375,2024 | 260,502,344

BATCH_RAW_INFO | 258,1837,1254 | 259,2376,2024 | 260,503,344

BATCH_RAW_INFO | 258,1838,1254 | 259,2377,2024 | 260,504,344

BATCH_RAW_INFO | 258,1839,1254 | 259,2378,2024 | 260,505,344

BATCH_RAW_INFO | 258,1840,1254 | 259,2379,2024 | 260,506,344

BATCH_RAW_INFO | 258,1841,1254 | 259,2380,2024 | 260,507,344

BATCH_RAW_INFO | 258,1842,1254 | 259,2381,2024 | 260,508,344

BATCH_RAW_INFO | 258,1843,1254 | 259,2382,2024 | 260,509,344

BATCH_RAW_INFO | 258,1844,1254 | 259,2383,2024 | 260,510,344

BATCH_RAW_INFO | 258,1845,1254 | 259,2384,2024 | 260,511,344

BATCH_RAW_INFO | 258,1846,1254 | 259,2385,2024 | 260,512,344

BATCH_RAW_INFO | 258,1847,1254 | 259,2386,2024 | 260,513,344

BATCH_RAW_INFO | 258,1848,1254 | 259,2387,2024 | 260,514,344

BATCH_RAW_INFO | 258,1849,1254 | 259,2388,2024 | 260,515,344

BATCH_RAW_INFO | 258,1850,1254 | 259,2389,2024 | 260,516,344

BATCH_RAW_INFO | 258,1851,1254 | 259,2390,2024 | 260,517,344

BATCH_RAW_INFO | 258,1852,1254 | 259,2391,2024 | 260,518,344

BATCH_RAW_INFO | 258,1853,1254 | 259,2392,2024 | 260,519,344

BATCH_RAW_INFO | 258,1854,1254 | 259,2393,2024 | 260,520,344

BATCH_RAW_INFO | 258,1855,1254 | 259,2394,2024 | 260,521,344

BATCH_RAW_INFO | 258,1856,1254 | 259,2395,2024 | 260,522,344

BATCH_RAW_INFO | 258,1857,1254 | 259,2396,2024 | 260,523,344

BATCH_RAW_INFO | 258,1858,1254 | 259,2397,2024 | 260,524,344

BATCH_RAW_INFO | 258,1859,1254 | 259,2398,2024 | 260,525,344

BATCH_RAW_INFO | 258,1860,1254 | 259,2399,2024 | 260,526,344

BATCH_RAW_INFO | 258,1861,1254 | 259,2400,2024 | 260,527,344

BATCH_RAW_INFO | 258,1862,1254 | 259,2401,2024 | 260,528,344

BATCH_RAW_INFO | 258,1863,1254 | 259,2402,2024 | 260,529,344

BATCH_RAW_INFO | 258,1864,1254 | 259,2403,2024 | 260,530,344

BATCH_RAW_INFO | 258,1865,1254 | 259,2404,2024 | 260,531,344

BATCH_RAW_INFO | 258,1866,1254 | 259,2405,2024 | 260,532,344

BATCH_RAW_INFO | 258,1867,1254 | 259,2406,2024 | 260,533,344

BATCH_RAW_INFO | 258,1868,1254 | 259,2407,2024 | 260,534,344

BATCH_RAW_INFO | 258,1869,1254 | 259,2408,2024 | 260,535,344

BATCH_RAW_INFO | 258,1870,1254 | 259,2409,2024 | 260,536,344

BATCH_RAW_INFO | 258,1871,1254 | 259,2410,2024 | 260,537,344

BATCH_RAW_INFO | 258,1872,1254 | 259,2411,2024 | 260,538,344

BATCH_RAW_INFO | 258,1873,1254 | 259,2412,2024 | 260,539,344

BATCH_RAW_INFO | 258,1874,1254 | 259,2413,2024 | 260,540,344

BATCH_RAW_INFO | 258,1875,1254 | 259,2414,2024 | 260,541,344

BATCH_RAW_INFO | 258,1876,1254 | 259,2415,2024 | 260,542,344

BATCH_RAW_INFO | 258,1877,1254 | 259,2416,2024 | 260,543,344

BATCH_RAW_INFO | 261,3335,3334

BATCH_RAW_INFO | 258,1878,1254 | 259,2417,2024 | 260,544,344 | 261,3336,3334

BATCH_RAW_INFO | 258,1879,1254 | 259,2418,2024 | 260,545,344 | 261,3337,3334

BATCH_RAW_INFO | 258,1880,1254 | 259,2419,2024 | 260,546,344 | 261,3338,3334

BATCH_RAW_INFO | 258,1881,1254 | 259,2420,2024 | 260,547,344 | 261,3339,3334

BATCH_RAW_INFO | 258,1882,1254 | 259,2421,2024 | 260,548,344 | 261,3340,3334

BATCH_RAW_INFO | 258,1883,1254 | 259,2422,2024 | 260,549,344 | 261,3341,3334

BATCH_RAW_INFO | 258,1884,1254 | 259,2423,2024 | 260,550,344 | 261,3342,3334

BATCH_RAW_INFO | 258,1885,1254 | 259,2424,2024 | 260,551,344 | 261,3343,3334

BATCH_RAW_INFO | 258,1886,1254 | 259,2425,2024 | 260,552,344 | 261,3344,3334

BATCH_RAW_INFO | 258,1887,1254 | 259,2426,2024 | 260,553,344

BATCH_RAW_INFO | 258,1888,1254 | 259,2427,2024 | 260,554,344

BATCH_RAW_INFO | 258,1889,1254 | 259,2428,2024 | 260,555,344

BATCH_RAW_INFO | 258,1890,1254 | 259,2429,2024 | 260,556,344

BATCH_RAW_INFO | 258,1891,1254 | 259,2430,2024 | 260,557,344

BATCH_RAW_INFO | 258,1892,1254 | 259,2431,2024 | 260,558,344

BATCH_RAW_INFO | 258,1893,1254 | 259,2432,2024 | 260,559,344

BATCH_RAW_INFO | 258,1894,1254 | 259,2433,2024 | 260,560,344

BATCH_RAW_INFO | 258,1895,1254 | 259,2434,2024 | 260,561,344

BATCH_RAW_INFO | 258,1896,1254 | 259,2435,2024 | 260,562,344

BATCH_RAW_INFO | 258,1897,1254 | 259,2436,2024

BATCH_RAW_INFO | 258,1898,1254 | 259,2437,2024

BATCH_RAW_INFO | 258,1899,1254 | 259,2438,2024

BATCH_RAW_INFO | 258,1900,1254 | 259,2439,2024

BATCH_RAW_INFO | 258,1901,1254 | 259,2440,2024

BATCH_RAW_INFO | 258,1902,1254 | 259,2441,2024

BATCH_RAW_INFO | 262,1658,1657

BATCH_RAW_INFO | 258,1903,1254 | 259,2442,2024 | 262,1659,1657

BATCH_RAW_INFO | 258,1904,1254 | 259,2443,2024 | 262,1660,1657

BATCH_RAW_INFO | 258,1905,1254 | 259,2444,2024 | 262,1661,1657

BATCH_RAW_INFO | 258,1906,1254 | 259,2445,2024 | 262,1662,1657

BATCH_RAW_INFO | 258,1907,1254 | 259,2446,2024 | 262,1663,1657

BATCH_RAW_INFO | 258,1908,1254 | 259,2447,2024 | 262,1664,1657

BATCH_RAW_INFO | 258,1909,1254 | 259,2448,2024 | 262,1665,1657

BATCH_RAW_INFO | 258,1910,1254 | 259,2449,2024 | 262,1666,1657

BATCH_RAW_INFO | 263,3721,3720

BATCH_RAW_INFO | 258,1911,1254 | 259,2450,2024 | 262,1667,1657 | 263,3722,3720

BATCH_RAW_INFO | 258,1912,1254 | 259,2451,2024 | 262,1668,1657 | 263,3723,3720

BATCH_RAW_INFO | 258,1913,1254 | 259,2452,2024 | 262,1669,1657 | 263,3724,3720

BATCH_RAW_INFO | 258,1914,1254 | 259,2453,2024 | 262,1670,1657 | 263,3725,3720

BATCH_RAW_INFO | 258,1915,1254 | 259,2454,2024 | 262,1671,1657 | 263,3726,3720

BATCH_RAW_INFO | 258,1916,1254 | 259,2455,2024 | 262,1672,1657 | 263,3727,3720

BATCH_RAW_INFO | 258,1917,1254 | 259,2456,2024 | 262,1673,1657 | 263,3728,3720

BATCH_RAW_INFO | 258,1918,1254 | 259,2457,2024 | 262,1674,1657 | 263,3729,3720

BATCH_RAW_INFO | 258,1919,1254 | 259,2458,2024 | 262,1675,1657 | 263,3730,3720

BATCH_RAW_INFO | 258,1920,1254 | 259,2459,2024 | 262,1676,1657 | 263,3731,3720

BATCH_RAW_INFO | 258,1921,1254 | 259,2460,2024 | 262,1677,1657 | 263,3732,3720

BATCH_RAW_INFO | 258,1922,1254 | 259,2461,2024 | 262,1678,1657 | 263,3733,3720

BATCH_RAW_INFO | 258,1923,1254 | 259,2462,2024 | 262,1679,1657 | 263,3734,3720

BATCH_RAW_INFO | 258,1924,1254 | 259,2463,2024 | 262,1680,1657 | 263,3735,3720

BATCH_RAW_INFO | 258,1925,1254 | 259,2464,2024 | 262,1681,1657 | 263,3736,3720

BATCH_RAW_INFO | 258,1926,1254 | 259,2465,2024 | 262,1682,1657 | 263,3737,3720

BATCH_RAW_INFO | 258,1927,1254 | 259,2466,2024 | 262,1683,1657 | 263,3738,3720

BATCH_RAW_INFO | 258,1928,1254 | 259,2467,2024 | 262,1684,1657 | 263,3739,3720

BATCH_RAW_INFO | 258,1929,1254 | 259,2468,2024 | 262,1685,1657 | 263,3740,3720

BATCH_RAW_INFO | 258,1930,1254 | 259,2469,2024 | 262,1686,1657 | 263,3741,3720

BATCH_RAW_INFO | 258,1931,1254 | 259,2470,2024 | 262,1687,1657 | 263,3742,3720

BATCH_RAW_INFO | 258,1932,1254 | 259,2471,2024 | 262,1688,1657 | 263,3743,3720

BATCH_RAW_INFO | 258,1933,1254 | 259,2472,2024 | 262,1689,1657 | 263,3744,3720

BATCH_RAW_INFO | 258,1934,1254 | 259,2473,2024 | 262,1690,1657 | 263,3745,3720

BATCH_RAW_INFO | 258,1935,1254 | 259,2474,2024 | 262,1691,1657 | 263,3746,3720

BATCH_RAW_INFO | 258,1936,1254 | 259,2475,2024 | 262,1692,1657 | 263,3747,3720

BATCH_RAW_INFO | 258,1937,1254 | 259,2476,2024 | 262,1693,1657 | 263,3748,3720

BATCH_RAW_INFO | 258,1938,1254 | 259,2477,2024 | 262,1694,1657 | 263,3749,3720

BATCH_RAW_INFO | 258,1939,1254 | 259,2478,2024 | 262,1695,1657 | 263,3750,3720

BATCH_RAW_INFO | 258,1940,1254 | 259,2479,2024 | 262,1696,1657 | 263,3751,3720

BATCH_RAW_INFO | 258,1941,1254 | 259,2480,2024 | 262,1697,1657 | 263,3752,3720

BATCH_RAW_INFO | 258,1942,1254 | 259,2481,2024 | 262,1698,1657 | 263,3753,3720

BATCH_RAW_INFO | 258,1943,1254 | 259,2482,2024 | 262,1699,1657 | 263,3754,3720

BATCH_RAW_INFO | 258,1944,1254 | 259,2483,2024 | 262,1700,1657 | 263,3755,3720

BATCH_RAW_INFO | 258,1945,1254 | 259,2484,2024 | 262,1701,1657 | 263,3756,3720

BATCH_RAW_INFO | 258,1946,1254 | 259,2485,2024 | 262,1702,1657 | 263,3757,3720

BATCH_RAW_INFO | 258,1947,1254 | 259,2486,2024 | 262,1703,1657 | 263,3758,3720

BATCH_RAW_INFO | 258,1948,1254 | 259,2487,2024 | 262,1704,1657 | 263,3759,3720

BATCH_RAW_INFO | 258,1949,1254 | 259,2488,2024 | 262,1705,1657 | 263,3760,3720

BATCH_RAW_INFO | 258,1950,1254 | 259,2489,2024 | 262,1706,1657 | 263,3761,3720

BATCH_RAW_INFO | 258,1951,1254 | 259,2490,2024 | 262,1707,1657 | 263,3762,3720

BATCH_RAW_INFO | 258,1952,1254 | 259,2491,2024 | 262,1708,1657 | 263,3763,3720

BATCH_RAW_INFO | 258,1953,1254 | 259,2492,2024 | 262,1709,1657 | 263,3764,3720

BATCH_RAW_INFO | 258,1954,1254 | 259,2493,2024 | 262,1710,1657 | 263,3765,3720

BATCH_RAW_INFO | 258,1955,1254 | 259,2494,2024 | 262,1711,1657 | 263,3766,3720

BATCH_RAW_INFO | 258,1956,1254 | 259,2495,2024 | 262,1712,1657 | 263,3767,3720

BATCH_RAW_INFO | 258,1957,1254 | 259,2496,2024 | 262,1713,1657 | 263,3768,3720

BATCH_RAW_INFO | 258,1958,1254 | 259,2497,2024 | 262,1714,1657 | 263,3769,3720

BATCH_RAW_INFO | 258,1959,1254 | 259,2498,2024 | 262,1715,1657 | 263,3770,3720

BATCH_RAW_INFO | 258,1960,1254 | 259,2499,2024 | 262,1716,1657 | 263,3771,3720

BATCH_RAW_INFO | 258,1961,1254 | 259,2500,2024 | 262,1717,1657 | 263,3772,3720

BATCH_RAW_INFO | 258,1962,1254 | 259,2501,2024 | 262,1718,1657 | 263,3773,3720

BATCH_RAW_INFO | 258,1963,1254 | 259,2502,2024 | 262,1719,1657 | 263,3774,3720

BATCH_RAW_INFO | 258,1964,1254 | 259,2503,2024 | 262,1720,1657 | 263,3775,3720

BATCH_RAW_INFO | 258,1965,1254 | 259,2504,2024 | 262,1721,1657 | 263,3776,3720

BATCH_RAW_INFO | 258,1966,1254 | 259,2505,2024 | 262,1722,1657 | 263,3777,3720

BATCH_RAW_INFO | 258,1967,1254 | 259,2506,2024 | 262,1723,1657 | 263,3778,3720

BATCH_RAW_INFO | 258,1968,1254 | 259,2507,2024 | 262,1724,1657 | 263,3779,3720

BATCH_RAW_INFO | 258,1969,1254 | 259,2508,2024 | 262,1725,1657 | 263,3780,3720

BATCH_RAW_INFO | 258,1970,1254 | 259,2509,2024 | 262,1726,1657 | 263,3781,3720

BATCH_RAW_INFO | 258,1971,1254 | 259,2510,2024 | 262,1727,1657 | 263,3782,3720

BATCH_RAW_INFO | 258,1972,1254 | 259,2511,2024 | 262,1728,1657 | 263,3783,3720

BATCH_RAW_INFO | 258,1973,1254 | 259,2512,2024 | 262,1729,1657 | 263,3784,3720

BATCH_RAW_INFO | 258,1974,1254 | 259,2513,2024 | 262,1730,1657 | 263,3785,3720

BATCH_RAW_INFO | 258,1975,1254 | 259,2514,2024 | 262,1731,1657 | 263,3786,3720

BATCH_RAW_INFO | 258,1976,1254 | 259,2515,2024 | 262,1732,1657 | 263,3787,3720

BATCH_RAW_INFO | 258,1977,1254 | 259,2516,2024 | 262,1733,1657 | 263,3788,3720

BATCH_RAW_INFO | 258,1978,1254 | 259,2517,2024 | 262,1734,1657 | 263,3789,3720

BATCH_RAW_INFO | 258,1979,1254 | 259,2518,2024 | 262,1735,1657 | 263,3790,3720

BATCH_RAW_INFO | 258,1980,1254 | 259,2519,2024 | 262,1736,1657 | 263,3791,3720

BATCH_RAW_INFO | 258,1981,1254 | 259,2520,2024 | 262,1737,1657 | 263,3792,3720

BATCH_RAW_INFO | 258,1982,1254 | 259,2521,2024 | 262,1738,1657 | 263,3793,3720

BATCH_RAW_INFO | 258,1983,1254 | 259,2522,2024 | 262,1739,1657 | 263,3794,3720

BATCH_RAW_INFO | 258,1984,1254 | 259,2523,2024 | 262,1740,1657 | 263,3795,3720

BATCH_RAW_INFO | 258,1985,1254 | 259,2524,2024 | 262,1741,1657 | 263,3796,3720

BATCH_RAW_INFO | 258,1986,1254 | 259,2525,2024 | 262,1742,1657 | 263,3797,3720

BATCH_RAW_INFO | 258,1987,1254 | 259,2526,2024 | 262,1743,1657 | 263,3798,3720

BATCH_RAW_INFO | 258,1988,1254 | 259,2527,2024 | 262,1744,1657 | 263,3799,3720

BATCH_RAW_INFO | 258,1989,1254 | 259,2528,2024 | 262,1745,1657 | 263,3800,3720

BATCH_RAW_INFO | 258,1990,1254 | 259,2529,2024 | 262,1746,1657 | 263,3801,3720

BATCH_RAW_INFO | 258,1991,1254 | 259,2530,2024 | 262,1747,1657 | 263,3802,3720

BATCH_RAW_INFO | 258,1992,1254 | 259,2531,2024 | 262,1748,1657 | 263,3803,3720

BATCH_RAW_INFO | 258,1993,1254 | 259,2532,2024 | 262,1749,1657 | 263,3804,3720

BATCH_RAW_INFO | 258,1994,1254 | 259,2533,2024 | 262,1750,1657 | 263,3805,3720

BATCH_RAW_INFO | 258,1995,1254 | 259,2534,2024 | 262,1751,1657 | 263,3806,3720

BATCH_RAW_INFO | 258,1996,1254 | 259,2535,2024 | 262,1752,1657 | 263,3807,3720

BATCH_RAW_INFO | 258,1997,1254 | 259,2536,2024 | 262,1753,1657 | 263,3808,3720

BATCH_RAW_INFO | 258,1998,1254 | 259,2537,2024 | 262,1754,1657 | 263,3809,3720

BATCH_RAW_INFO | 258,1999,1254 | 259,2538,2024 | 262,1755,1657 | 263,3810,3720

BATCH_RAW_INFO | 258,2000,1254 | 259,2539,2024 | 262,1756,1657 | 263,3811,3720

BATCH_RAW_INFO | 258,2001,1254 | 259,2540,2024 | 262,1757,1657 | 263,3812,3720

BATCH_RAW_INFO | 258,2002,1254 | 259,2541,2024 | 262,1758,1657 | 263,3813,3720

BATCH_RAW_INFO | 258,2003,1254 | 259,2542,2024 | 262,1759,1657 | 263,3814,3720

BATCH_RAW_INFO | 258,2004,1254 | 259,2543,2024 | 262,1760,1657 | 263,3815,3720

BATCH_RAW_INFO | 258,2005,1254 | 259,2544,2024 | 262,1761,1657 | 263,3816,3720

BATCH_RAW_INFO | 258,2006,1254 | 259,2545,2024 | 262,1762,1657 | 263,3817,3720

BATCH_RAW_INFO | 258,2007,1254 | 259,2546,2024 | 262,1763,1657 | 263,3818,3720

BATCH_RAW_INFO | 258,2008,1254 | 259,2547,2024 | 262,1764,1657 | 263,3819,3720

BATCH_RAW_INFO | 258,2009,1254 | 259,2548,2024 | 262,1765,1657 | 263,3820,3720

BATCH_RAW_INFO | 258,2010,1254 | 259,2549,2024 | 262,1766,1657 | 263,3821,3720

BATCH_RAW_INFO | 258,2011,1254 | 259,2550,2024 | 262,1767,1657 | 263,3822,3720

BATCH_RAW_INFO | 258,2012,1254 | 259,2551,2024 | 262,1768,1657 | 263,3823,3720

BATCH_RAW_INFO | 258,2013,1254 | 259,2552,2024 | 262,1769,1657 | 263,3824,3720

BATCH_RAW_INFO | 258,2014,1254 | 259,2553,2024 | 262,1770,1657 | 263,3825,3720

BATCH_RAW_INFO | 258,2015,1254 | 259,2554,2024 | 262,1771,1657 | 263,3826,3720

BATCH_RAW_INFO | 258,2016,1254 | 259,2555,2024 | 262,1772,1657 | 263,3827,3720

BATCH_RAW_INFO | 258,2017,1254 | 259,2556,2024 | 262,1773,1657 | 263,3828,3720

BATCH_RAW_INFO | 258,2018,1254 | 259,2557,2024 | 262,1774,1657 | 263,3829,3720

BATCH_RAW_INFO | 258,2019,1254 | 259,2558,2024 | 262,1775,1657 | 263,3830,3720

BATCH_RAW_INFO | 258,2020,1254 | 259,2559,2024 | 262,1776,1657 | 263,3831,3720

BATCH_RAW_INFO | 258,2021,1254 | 259,2560,2024 | 262,1777,1657 | 263,3832,3720

BATCH_RAW_INFO | 258,2022,1254 | 259,2561,2024 | 262,1778,1657 | 263,3833,3720

BATCH_RAW_INFO | 258,2023,1254 | 259,2562,2024 | 262,1779,1657 | 263,3834,3720

BATCH_RAW_INFO | 258,2024,1254 | 259,2563,2024 | 262,1780,1657 | 263,3835,3720

BATCH_RAW_INFO | 258,2025,1254 | 259,2564,2024 | 262,1781,1657 | 263,3836,3720

BATCH_RAW_INFO | 258,2026,1254 | 259,2565,2024 | 262,1782,1657 | 263,3837,3720

BATCH_RAW_INFO | 258,2027,1254 | 259,2566,2024 | 262,1783,1657 | 263,3838,3720

BATCH_RAW_INFO | 258,2028,1254 | 259,2567,2024 | 262,1784,1657 | 263,3839,3720

BATCH_RAW_INFO | 258,2029,1254 | 259,2568,2024 | 262,1785,1657 | 263,3840,3720

BATCH_RAW_INFO | 258,2030,1254 | 259,2569,2024 | 262,1786,1657 | 263,3841,3720

BATCH_RAW_INFO | 258,2031,1254 | 259,2570,2024 | 262,1787,1657 | 263,3842,3720

BATCH_RAW_INFO | 258,2032,1254 | 259,2571,2024 | 262,1788,1657 | 263,3843,3720

BATCH_RAW_INFO | 258,2033,1254 | 259,2572,2024 | 262,1789,1657 | 263,3844,3720

BATCH_RAW_INFO | 258,2034,1254 | 259,2573,2024 | 262,1790,1657 | 263,3845,3720

BATCH_RAW_INFO | 258,2035,1254 | 259,2574,2024 | 262,1791,1657 | 263,3846,3720

BATCH_RAW_INFO | 258,2036,1254 | 259,2575,2024 | 262,1792,1657 | 263,3847,3720

BATCH_RAW_INFO | 258,2037,1254 | 259,2576,2024 | 262,1793,1657 | 263,3848,3720

BATCH_RAW_INFO | 258,2038,1254 | 259,2577,2024 | 262,1794,1657 | 263,3849,3720

BATCH_RAW_INFO | 258,2039,1254 | 259,2578,2024 | 262,1795,1657 | 263,3850,3720

BATCH_RAW_INFO | 258,2040,1254 | 259,2579,2024 | 262,1796,1657 | 263,3851,3720

BATCH_RAW_INFO | 258,2041,1254 | 259,2580,2024 | 262,1797,1657 | 263,3852,3720

BATCH_RAW_INFO | 258,2042,1254 | 259,2581,2024 | 262,1798,1657 | 263,3853,3720

BATCH_RAW_INFO | 264,642,641

BATCH_RAW_INFO | 258,2043,1254 | 259,2582,2024 | 262,1799,1657 | 263,3854,3720 | 264,643,641

BATCH_RAW_INFO | 258,2044,1254 | 259,2583,2024 | 262,1800,1657 | 263,3855,3720 | 264,644,641

BATCH_RAW_INFO | 258,2045,1254 | 259,2584,2024 | 262,1801,1657 | 263,3856,3720 | 264,645,641

BATCH_RAW_INFO | 258,2046,1254 | 259,2585,2024 | 262,1802,1657 | 263,3857,3720 | 264,646,641

BATCH_RAW_INFO | 258,2047,1254 | 259,2586,2024 | 262,1803,1657 | 263,3858,3720 | 264,647,641

BATCH_RAW_INFO | 258,2048,1254 | 259,2587,2024 | 262,1804,1657 | 263,3859,3720 | 264,648,641

BATCH_RAW_INFO | 258,2049,1254 | 259,2588,2024 | 262,1805,1657 | 263,3860,3720 | 264,649,641

BATCH_RAW_INFO | 258,2050,1254 | 259,2589,2024 | 262,1806,1657 | 263,3861,3720 | 264,650,641

BATCH_RAW_INFO | 258,2051,1254 | 259,2590,2024 | 262,1807,1657 | 263,3862,3720 | 264,651,641

BATCH_RAW_INFO | 258,2052,1254 | 259,2591,2024 | 262,1808,1657 | 263,3863,3720 | 264,652,641

BATCH_RAW_INFO | 258,2053,1254 | 259,2592,2024 | 262,1809,1657 | 263,3864,3720 | 264,653,641

BATCH_RAW_INFO | 258,2054,1254 | 259,2593,2024 | 262,1810,1657 | 263,3865,3720 | 264,654,641

BATCH_RAW_INFO | 258,2055,1254 | 259,2594,2024 | 262,1811,1657 | 263,3866,3720 | 264,655,641

BATCH_RAW_INFO | 258,2056,1254 | 259,2595,2024 | 262,1812,1657 | 263,3867,3720 | 264,656,641

BATCH_RAW_INFO | 258,2057,1254 | 259,2596,2024 | 262,1813,1657 | 263,3868,3720 | 264,657,641

BATCH_RAW_INFO | 258,2058,1254 | 259,2597,2024 | 262,1814,1657 | 263,3869,3720 | 264,658,641

BATCH_RAW_INFO | 258,2059,1254 | 259,2598,2024 | 262,1815,1657 | 263,3870,3720 | 264,659,641

BATCH_RAW_INFO | 258,2060,1254 | 259,2599,2024 | 262,1816,1657 | 263,3871,3720 | 264,660,641

BATCH_RAW_INFO | 258,2061,1254 | 259,2600,2024 | 262,1817,1657 | 263,3872,3720 | 264,661,641

BATCH_RAW_INFO | 258,2062,1254 | 259,2601,2024 | 262,1818,1657 | 263,3873,3720 | 264,662,641

BATCH_RAW_INFO | 258,2063,1254 | 259,2602,2024 | 262,1819,1657 | 263,3874,3720 | 264,663,641

BATCH_RAW_INFO | 258,2064,1254 | 259,2603,2024 | 262,1820,1657 | 263,3875,3720 | 264,664,641

BATCH_RAW_INFO | 258,2065,1254 | 259,2604,2024 | 262,1821,1657 | 263,3876,3720 | 264,665,641

BATCH_RAW_INFO | 258,2066,1254 | 259,2605,2024 | 262,1822,1657 | 263,3877,3720 | 264,666,641

BATCH_RAW_INFO | 258,2067,1254 | 259,2606,2024 | 262,1823,1657 | 263,3878,3720 | 264,667,641

BATCH_RAW_INFO | 258,2068,1254 | 259,2607,2024 | 262,1824,1657 | 263,3879,3720 | 264,668,641

BATCH_RAW_INFO | 258,2069,1254 | 259,2608,2024 | 262,1825,1657 | 263,3880,3720 | 264,669,641

BATCH_RAW_INFO | 258,2070,1254 | 259,2609,2024 | 262,1826,1657 | 263,3881,3720 | 264,670,641

BATCH_RAW_INFO | 258,2071,1254 | 259,2610,2024 | 262,1827,1657 | 263,3882,3720 | 264,671,641

BATCH_RAW_INFO | 258,2072,1254 | 259,2611,2024 | 262,1828,1657 | 263,3883,3720 | 264,672,641

BATCH_RAW_INFO | 258,2073,1254 | 259,2612,2024 | 262,1829,1657 | 263,3884,3720 | 264,673,641

BATCH_RAW_INFO | 258,2074,1254 | 259,2613,2024 | 262,1830,1657 | 263,3885,3720 | 264,674,641

BATCH_RAW_INFO | 258,2075,1254 | 259,2614,2024 | 262,1831,1657 | 263,3886,3720 | 264,675,641

BATCH_RAW_INFO | 258,2076,1254 | 259,2615,2024 | 262,1832,1657 | 263,3887,3720 | 264,676,641

BATCH_RAW_INFO | 258,2077,1254 | 259,2616,2024 | 262,1833,1657 | 263,3888,3720 | 264,677,641

BATCH_RAW_INFO | 258,2078,1254 | 259,2617,2024 | 262,1834,1657 | 263,3889,3720 | 264,678,641

BATCH_RAW_INFO | 258,2079,1254 | 259,2618,2024 | 262,1835,1657 | 263,3890,3720 | 264,679,641

BATCH_RAW_INFO | 258,2080,1254 | 259,2619,2024 | 262,1836,1657 | 263,3891,3720 | 264,680,641

BATCH_RAW_INFO | 258,2081,1254 | 259,2620,2024 | 262,1837,1657 | 263,3892,3720 | 264,681,641

BATCH_RAW_INFO | 258,2082,1254 | 259,2621,2024 | 262,1838,1657 | 263,3893,3720 | 264,682,641

BATCH_RAW_INFO | 258,2083,1254 | 259,2622,2024 | 262,1839,1657 | 263,3894,3720 | 264,683,641

BATCH_RAW_INFO | 258,2084,1254 | 259,2623,2024 | 262,1840,1657 | 263,3895,3720 | 264,684,641

BATCH_RAW_INFO | 258,2085,1254 | 259,2624,2024 | 262,1841,1657 | 263,3896,3720 | 264,685,641

BATCH_RAW_INFO | 258,2086,1254 | 259,2625,2024 | 262,1842,1657 | 263,3897,3720 | 264,686,641

BATCH_RAW_INFO | 258,2087,1254 | 259,2626,2024 | 262,1843,1657 | 263,3898,3720 | 264,687,641

BATCH_RAW_INFO | 258,2088,1254 | 259,2627,2024 | 262,1844,1657 | 263,3899,3720 | 264,688,641

BATCH_RAW_INFO | 258,2089,1254 | 259,2628,2024 | 262,1845,1657 | 263,3900,3720 | 264,689,641

BATCH_RAW_INFO | 258,2090,1254 | 259,2629,2024 | 262,1846,1657 | 263,3901,3720 | 264,690,641

BATCH_RAW_INFO | 258,2091,1254 | 259,2630,2024 | 262,1847,1657 | 263,3902,3720 | 264,691,641

BATCH_RAW_INFO | 258,2092,1254 | 259,2631,2024 | 262,1848,1657 | 263,3903,3720 | 264,692,641

BATCH_RAW_INFO | 258,2093,1254 | 259,2632,2024 | 262,1849,1657 | 263,3904,3720 | 264,693,641

BATCH_RAW_INFO | 258,2094,1254 | 259,2633,2024 | 262,1850,1657 | 263,3905,3720 | 264,694,641

BATCH_RAW_INFO | 258,2095,1254 | 259,2634,2024 | 262,1851,1657 | 263,3906,3720 | 264,695,641

BATCH_RAW_INFO | 258,2096,1254 | 259,2635,2024 | 262,1852,1657 | 263,3907,3720 | 264,696,641

BATCH_RAW_INFO | 259,2636,2024 | 262,1853,1657 | 263,3908,3720 | 264,697,641

BATCH_RAW_INFO | 259,2637,2024 | 262,1854,1657 | 263,3909,3720 | 264,698,641

BATCH_RAW_INFO | 259,2638,2024 | 262,1855,1657 | 263,3910,3720 | 264,699,641

BATCH_RAW_INFO | 259,2639,2024 | 262,1856,1657 | 263,3911,3720 | 264,700,641

BATCH_RAW_INFO | 259,2640,2024 | 262,1857,1657 | 263,3912,3720 | 264,701,641

BATCH_RAW_INFO | 259,2641,2024 | 262,1858,1657 | 263,3913,3720 | 264,702,641

BATCH_RAW_INFO | 259,2642,2024 | 262,1859,1657 | 263,3914,3720 | 264,703,641

BATCH_RAW_INFO | 259,2643,2024 | 262,1860,1657 | 263,3915,3720 | 264,704,641

BATCH_RAW_INFO | 259,2644,2024 | 262,1861,1657 | 263,3916,3720 | 264,705,641

BATCH_RAW_INFO | 259,2645,2024 | 262,1862,1657 | 263,3917,3720 | 264,706,641

BATCH_RAW_INFO | 259,2646,2024 | 262,1863,1657 | 263,3918,3720 | 264,707,641

BATCH_RAW_INFO | 259,2647,2024 | 262,1864,1657 | 263,3919,3720 | 264,708,641

BATCH_RAW_INFO | 259,2648,2024 | 262,1865,1657 | 263,3920,3720 | 264,709,641

BATCH_RAW_INFO | 259,2649,2024 | 262,1866,1657 | 263,3921,3720 | 264,710,641

BATCH_RAW_INFO | 259,2650,2024 | 262,1867,1657 | 263,3922,3720 | 264,711,641

BATCH_RAW_INFO | 259,2651,2024 | 262,1868,1657 | 263,3923,3720 | 264,712,641

BATCH_RAW_INFO | 259,2652,2024 | 262,1869,1657 | 263,3924,3720 | 264,713,641

BATCH_RAW_INFO | 259,2653,2024 | 262,1870,1657 | 263,3925,3720 | 264,714,641

BATCH_RAW_INFO | 259,2654,2024 | 262,1871,1657 | 263,3926,3720 | 264,715,641

BATCH_RAW_INFO | 259,2655,2024 | 262,1872,1657 | 263,3927,3720 | 264,716,641

BATCH_RAW_INFO | 259,2656,2024 | 262,1873,1657 | 263,3928,3720 | 264,717,641

BATCH_RAW_INFO | 259,2657,2024 | 262,1874,1657 | 263,3929,3720 | 264,718,641

BATCH_RAW_INFO | 259,2658,2024 | 262,1875,1657 | 263,3930,3720 | 264,719,641

BATCH_RAW_INFO | 259,2659,2024 | 262,1876,1657 | 263,3931,3720 | 264,720,641

BATCH_RAW_INFO | 259,2660,2024 | 262,1877,1657 | 263,3932,3720 | 264,721,641

BATCH_RAW_INFO | 259,2661,2024 | 262,1878,1657 | 263,3933,3720 | 264,722,641

BATCH_RAW_INFO | 259,2662,2024 | 262,1879,1657 | 263,3934,3720 | 264,723,641

BATCH_RAW_INFO | 259,2663,2024 | 262,1880,1657 | 263,3935,3720 | 264,724,641

BATCH_RAW_INFO | 259,2664,2024 | 262,1881,1657 | 263,3936,3720 | 264,725,641

BATCH_RAW_INFO | 259,2665,2024 | 262,1882,1657 | 263,3937,3720 | 264,726,641

BATCH_RAW_INFO | 259,2666,2024 | 262,1883,1657 | 263,3938,3720 | 264,727,641

BATCH_RAW_INFO | 259,2667,2024 | 262,1884,1657 | 263,3939,3720 | 264,728,641

BATCH_RAW_INFO | 259,2668,2024 | 262,1885,1657 | 263,3940,3720 | 264,729,641

BATCH_RAW_INFO | 259,2669,2024 | 262,1886,1657 | 263,3941,3720 | 264,730,641

BATCH_RAW_INFO | 259,2670,2024 | 262,1887,1657 | 263,3942,3720 | 264,731,641

BATCH_RAW_INFO | 259,2671,2024 | 262,1888,1657 | 263,3943,3720 | 264,732,641

BATCH_RAW_INFO | 259,2672,2024 | 262,1889,1657 | 263,3944,3720 | 264,733,641

BATCH_RAW_INFO | 259,2673,2024 | 262,1890,1657 | 263,3945,3720 | 264,734,641

BATCH_RAW_INFO | 259,2674,2024 | 262,1891,1657 | 263,3946,3720 | 264,735,641

BATCH_RAW_INFO | 259,2675,2024 | 262,1892,1657 | 263,3947,3720 | 264,736,641

BATCH_RAW_INFO | 259,2676,2024 | 262,1893,1657 | 263,3948,3720 | 264,737,641

BATCH_RAW_INFO | 259,2677,2024 | 262,1894,1657 | 263,3949,3720 | 264,738,641

BATCH_RAW_INFO | 259,2678,2024 | 262,1895,1657 | 263,3950,3720 | 264,739,641

BATCH_RAW_INFO | 265,3312,3311

BATCH_RAW_INFO | 259,2679,2024 | 262,1896,1657 | 263,3951,3720 | 264,740,641 | 265,3313,3311

BATCH_RAW_INFO | 259,2680,2024 | 262,1897,1657 | 263,3952,3720 | 264,741,641 | 265,3314,3311

BATCH_RAW_INFO | 259,2681,2024 | 262,1898,1657 | 263,3953,3720 | 264,742,641 | 265,3315,3311

BATCH_RAW_INFO | 259,2682,2024 | 262,1899,1657 | 263,3954,3720 | 264,743,641 | 265,3316,3311

BATCH_RAW_INFO | 259,2683,2024 | 262,1900,1657 | 263,3955,3720 | 264,744,641 | 265,3317,3311

BATCH_RAW_INFO | 259,2684,2024 | 262,1901,1657 | 263,3956,3720 | 264,745,641 | 265,3318,3311

BATCH_RAW_INFO | 259,2685,2024 | 262,1902,1657 | 263,3957,3720 | 264,746,641 | 265,3319,3311

BATCH_RAW_INFO | 259,2686,2024 | 262,1903,1657 | 263,3958,3720 | 264,747,641 | 265,3320,3311

BATCH_RAW_INFO | 259,2687,2024 | 262,1904,1657 | 263,3959,3720 | 264,748,641 | 265,3321,3311

BATCH_RAW_INFO | 259,2688,2024 | 262,1905,1657 | 263,3960,3720 | 265,3322,3311

BATCH_RAW_INFO | 259,2689,2024 | 262,1906,1657 | 263,3961,3720 | 265,3323,3311

BATCH_RAW_INFO | 259,2690,2024 | 262,1907,1657 | 263,3962,3720 | 265,3324,3311

BATCH_RAW_INFO | 259,2691,2024 | 262,1908,1657 | 263,3963,3720 | 265,3325,3311

BATCH_RAW_INFO | 259,2692,2024 | 262,1909,1657 | 263,3964,3720 | 265,3326,3311

BATCH_RAW_INFO | 259,2693,2024 | 262,1910,1657 | 263,3965,3720 | 265,3327,3311

BATCH_RAW_INFO | 259,2694,2024 | 262,1911,1657 | 263,3966,3720 | 265,3328,3311

BATCH_RAW_INFO | 259,2695,2024 | 262,1912,1657 | 263,3967,3720 | 265,3329,3311

BATCH_RAW_INFO | 259,2696,2024 | 262,1913,1657 | 263,3968,3720 | 265,3330,3311

BATCH_RAW_INFO | 259,2697,2024 | 262,1914,1657 | 263,3969,3720 | 265,3331,3311

BATCH_RAW_INFO | 259,2698,2024 | 262,1915,1657 | 263,3970,3720 | 265,3332,3311

BATCH_RAW_INFO | 259,2699,2024 | 262,1916,1657 | 263,3971,3720 | 265,3333,3311

BATCH_RAW_INFO | 259,2700,2024 | 262,1917,1657 | 263,3972,3720 | 265,3334,3311

BATCH_RAW_INFO | 259,2701,2024 | 262,1918,1657 | 263,3973,3720 | 265,3335,3311

BATCH_RAW_INFO | 259,2702,2024 | 262,1919,1657 | 263,3974,3720 | 265,3336,3311

BATCH_RAW_INFO | 259,2703,2024 | 262,1920,1657 | 263,3975,3720 | 265,3337,3311

BATCH_RAW_INFO | 259,2704,2024 | 262,1921,1657 | 263,3976,3720 | 265,3338,3311

BATCH_RAW_INFO | 259,2705,2024 | 262,1922,1657 | 263,3977,3720 | 265,3339,3311

BATCH_RAW_INFO | 259,2706,2024 | 262,1923,1657 | 263,3978,3720 | 265,3340,3311

BATCH_RAW_INFO | 259,2707,2024 | 262,1924,1657 | 263,3979,3720 | 265,3341,3311

BATCH_RAW_INFO | 259,2708,2024 | 262,1925,1657 | 263,3980,3720 | 265,3342,3311

BATCH_RAW_INFO | 259,2709,2024 | 262,1926,1657 | 263,3981,3720 | 265,3343,3311

BATCH_RAW_INFO | 259,2710,2024 | 262,1927,1657 | 263,3982,3720 | 265,3344,3311

BATCH_RAW_INFO | 259,2711,2024 | 262,1928,1657 | 263,3983,3720 | 265,3345,3311

BATCH_RAW_INFO | 259,2712,2024 | 262,1929,1657 | 263,3984,3720 | 265,3346,3311

BATCH_RAW_INFO | 259,2713,2024 | 262,1930,1657 | 263,3985,3720 | 265,3347,3311

BATCH_RAW_INFO | 259,2714,2024 | 262,1931,1657 | 263,3986,3720 | 265,3348,3311

BATCH_RAW_INFO | 259,2715,2024 | 262,1932,1657 | 263,3987,3720 | 265,3349,3311

BATCH_RAW_INFO | 259,2716,2024 | 262,1933,1657 | 263,3988,3720 | 265,3350,3311

BATCH_RAW_INFO | 259,2717,2024 | 262,1934,1657 | 263,3989,3720 | 265,3351,3311

BATCH_RAW_INFO | 259,2718,2024 | 262,1935,1657 | 263,3990,3720 | 265,3352,3311

BATCH_RAW_INFO | 259,2719,2024 | 262,1936,1657 | 263,3991,3720 | 265,3353,3311

BATCH_RAW_INFO | 259,2720,2024 | 262,1937,1657 | 263,3992,3720 | 265,3354,3311

BATCH_RAW_INFO | 259,2721,2024 | 262,1938,1657 | 263,3993,3720 | 265,3355,3311

BATCH_RAW_INFO | 259,2722,2024 | 262,1939,1657 | 263,3994,3720 | 265,3356,3311

BATCH_RAW_INFO | 259,2723,2024 | 262,1940,1657 | 263,3995,3720 | 265,3357,3311

BATCH_RAW_INFO | 259,2724,2024 | 262,1941,1657 | 263,3996,3720 | 265,3358,3311

BATCH_RAW_INFO | 259,2725,2024 | 262,1942,1657 | 263,3997,3720 | 265,3359,3311

BATCH_RAW_INFO | 259,2726,2024 | 262,1943,1657 | 263,3998,3720 | 265,3360,3311

BATCH_RAW_INFO | 259,2727,2024 | 262,1944,1657 | 263,3999,3720 | 265,3361,3311

BATCH_RAW_INFO | 259,2728,2024 | 262,1945,1657 | 263,4000,3720 | 265,3362,3311

BATCH_RAW_INFO | 259,2729,2024 | 262,1946,1657 | 263,4001,3720 | 265,3363,3311

BATCH_RAW_INFO | 259,2730,2024 | 262,1947,1657 | 263,4002,3720 | 265,3364,3311

BATCH_RAW_INFO | 259,2731,2024 | 262,1948,1657 | 263,4003,3720 | 265,3365,3311

BATCH_RAW_INFO | 259,2732,2024 | 262,1949,1657 | 263,4004,3720 | 265,3366,3311

BATCH_RAW_INFO | 259,2733,2024 | 262,1950,1657 | 263,4005,3720 | 265,3367,3311

BATCH_RAW_INFO | 259,2734,2024 | 262,1951,1657 | 263,4006,3720 | 265,3368,3311

BATCH_RAW_INFO | 259,2735,2024 | 262,1952,1657 | 263,4007,3720 | 265,3369,3311

BATCH_RAW_INFO | 259,2736,2024 | 262,1953,1657 | 263,4008,3720 | 265,3370,3311

BATCH_RAW_INFO | 259,2737,2024 | 262,1954,1657 | 263,4009,3720 | 265,3371,3311

BATCH_RAW_INFO | 259,2738,2024 | 262,1955,1657 | 263,4010,3720 | 265,3372,3311

BATCH_RAW_INFO | 259,2739,2024 | 262,1956,1657 | 263,4011,3720 | 265,3373,3311

BATCH_RAW_INFO | 259,2740,2024 | 262,1957,1657 | 263,4012,3720 | 265,3374,3311

BATCH_RAW_INFO | 266,2747,2746

BATCH_RAW_INFO | 259,2741,2024 | 262,1958,1657 | 263,4013,3720 | 265,3375,3311 | 266,2748,2746

BATCH_RAW_INFO | 259,2742,2024 | 262,1959,1657 | 263,4014,3720 | 265,3376,3311 | 266,2749,2746

BATCH_RAW_INFO | 259,2743,2024 | 262,1960,1657 | 263,4015,3720 | 265,3377,3311 | 266,2750,2746

BATCH_RAW_INFO | 259,2744,2024 | 262,1961,1657 | 263,4016,3720 | 265,3378,3311 | 266,2751,2746

BATCH_RAW_INFO | 259,2745,2024 | 262,1962,1657 | 263,4017,3720 | 265,3379,3311 | 266,2752,2746

BATCH_RAW_INFO | 259,2746,2024 | 262,1963,1657 | 263,4018,3720 | 265,3380,3311 | 266,2753,2746

BATCH_RAW_INFO | 259,2747,2024 | 262,1964,1657 | 263,4019,3720 | 265,3381,3311 | 266,2754,2746

BATCH_RAW_INFO | 259,2748,2024 | 262,1965,1657 | 263,4020,3720 | 265,3382,3311 | 266,2755,2746

BATCH_RAW_INFO | 259,2749,2024 | 262,1966,1657 | 263,4021,3720 | 265,3383,3311 | 266,2756,2746

BATCH_RAW_INFO | 259,2750,2024 | 262,1967,1657 | 263,4022,3720 | 265,3384,3311 | 266,2757,2746

BATCH_RAW_INFO | 259,2751,2024 | 262,1968,1657 | 263,4023,3720 | 265,3385,3311 | 266,2758,2746

BATCH_RAW_INFO | 259,2752,2024 | 262,1969,1657 | 263,4024,3720 | 265,3386,3311 | 266,2759,2746

BATCH_RAW_INFO | 259,2753,2024 | 262,1970,1657 | 263,4025,3720 | 265,3387,3311 | 266,2760,2746

BATCH_RAW_INFO | 259,2754,2024 | 262,1971,1657 | 263,4026,3720 | 265,3388,3311 | 266,2761,2746

BATCH_RAW_INFO | 259,2755,2024 | 262,1972,1657 | 263,4027,3720 | 265,3389,3311 | 266,2762,2746

BATCH_RAW_INFO | 259,2756,2024 | 262,1973,1657 | 263,4028,3720 | 265,3390,3311 | 266,2763,2746

BATCH_RAW_INFO | 259,2757,2024 | 262,1974,1657 | 263,4029,3720 | 265,3391,3311 | 266,2764,2746

BATCH_RAW_INFO | 259,2758,2024 | 262,1975,1657 | 263,4030,3720 | 265,3392,3311 | 266,2765,2746

BATCH_RAW_INFO | 259,2759,2024 | 262,1976,1657 | 263,4031,3720 | 265,3393,3311 | 266,2766,2746

BATCH_RAW_INFO | 259,2760,2024 | 262,1977,1657 | 263,4032,3720 | 265,3394,3311 | 266,2767,2746

BATCH_RAW_INFO | 259,2761,2024 | 262,1978,1657 | 263,4033,3720 | 265,3395,3311 | 266,2768,2746

BATCH_RAW_INFO | 259,2762,2024 | 262,1979,1657 | 263,4034,3720 | 265,3396,3311 | 266,2769,2746

BATCH_RAW_INFO | 259,2763,2024 | 262,1980,1657 | 263,4035,3720 | 265,3397,3311 | 266,2770,2746

BATCH_RAW_INFO | 259,2764,2024 | 262,1981,1657 | 263,4036,3720 | 265,3398,3311 | 266,2771,2746

BATCH_RAW_INFO | 259,2765,2024 | 262,1982,1657 | 263,4037,3720 | 265,3399,3311 | 266,2772,2746

BATCH_RAW_INFO | 259,2766,2024 | 262,1983,1657 | 263,4038,3720 | 265,3400,3311 | 266,2773,2746

BATCH_RAW_INFO | 259,2767,2024 | 262,1984,1657 | 263,4039,3720 | 265,3401,3311 | 266,2774,2746

BATCH_RAW_INFO | 259,2768,2024 | 262,1985,1657 | 263,4040,3720 | 265,3402,3311 | 266,2775,2746

BATCH_RAW_INFO | 259,2769,2024 | 262,1986,1657 | 263,4041,3720 | 265,3403,3311 | 266,2776,2746

BATCH_RAW_INFO | 259,2770,2024 | 262,1987,1657 | 263,4042,3720 | 265,3404,3311 | 266,2777,2746

BATCH_RAW_INFO | 259,2771,2024 | 262,1988,1657 | 263,4043,3720 | 265,3405,3311 | 266,2778,2746

BATCH_RAW_INFO | 259,2772,2024 | 262,1989,1657 | 263,4044,3720 | 265,3406,3311 | 266,2779,2746

BATCH_RAW_INFO | 259,2773,2024 | 262,1990,1657 | 263,4045,3720 | 265,3407,3311 | 266,2780,2746

BATCH_RAW_INFO | 259,2774,2024 | 262,1991,1657 | 263,4046,3720 | 265,3408,3311 | 266,2781,2746

BATCH_RAW_INFO | 259,2775,2024 | 262,1992,1657 | 263,4047,3720 | 265,3409,3311 | 266,2782,2746

BATCH_RAW_INFO | 259,2776,2024 | 262,1993,1657 | 263,4048,3720 | 265,3410,3311 | 266,2783,2746

BATCH_RAW_INFO | 259,2777,2024 | 262,1994,1657 | 263,4049,3720 | 265,3411,3311 | 266,2784,2746

BATCH_RAW_INFO | 259,2778,2024 | 262,1995,1657 | 263,4050,3720 | 265,3412,3311 | 266,2785,2746

BATCH_RAW_INFO | 259,2779,2024 | 262,1996,1657 | 263,4051,3720 | 265,3413,3311 | 266,2786,2746

BATCH_RAW_INFO | 259,2780,2024 | 262,1997,1657 | 263,4052,3720 | 265,3414,3311 | 266,2787,2746

BATCH_RAW_INFO | 259,2781,2024 | 262,1998,1657 | 263,4053,3720 | 265,3415,3311 | 266,2788,2746

BATCH_RAW_INFO | 259,2782,2024 | 262,1999,1657 | 263,4054,3720 | 265,3416,3311 | 266,2789,2746

BATCH_RAW_INFO | 259,2783,2024 | 262,2000,1657 | 263,4055,3720 | 265,3417,3311 | 266,2790,2746

BATCH_RAW_INFO | 259,2784,2024 | 262,2001,1657 | 263,4056,3720 | 265,3418,3311 | 266,2791,2746

BATCH_RAW_INFO | 259,2785,2024 | 262,2002,1657 | 263,4057,3720 | 265,3419,3311 | 266,2792,2746

BATCH_RAW_INFO | 259,2786,2024 | 262,2003,1657 | 263,4058,3720 | 265,3420,3311 | 266,2793,2746

BATCH_RAW_INFO | 259,2787,2024 | 262,2004,1657 | 263,4059,3720 | 265,3421,3311 | 266,2794,2746

BATCH_RAW_INFO | 259,2788,2024 | 262,2005,1657 | 263,4060,3720 | 265,3422,3311 | 266,2795,2746

BATCH_RAW_INFO | 259,2789,2024 | 262,2006,1657 | 263,4061,3720 | 265,3423,3311 | 266,2796,2746

BATCH_RAW_INFO | 259,2790,2024 | 262,2007,1657 | 263,4062,3720 | 265,3424,3311 | 266,2797,2746

BATCH_RAW_INFO | 259,2791,2024 | 262,2008,1657 | 263,4063,3720 | 265,3425,3311 | 266,2798,2746

BATCH_RAW_INFO | 259,2792,2024 | 262,2009,1657 | 263,4064,3720 | 265,3426,3311 | 266,2799,2746

BATCH_RAW_INFO | 259,2793,2024 | 262,2010,1657 | 263,4065,3720 | 265,3427,3311 | 266,2800,2746

BATCH_RAW_INFO | 259,2794,2024 | 262,2011,1657 | 263,4066,3720 | 265,3428,3311 | 266,2801,2746

BATCH_RAW_INFO | 259,2795,2024 | 262,2012,1657 | 263,4067,3720 | 265,3429,3311 | 266,2802,2746

BATCH_RAW_INFO | 259,2796,2024 | 262,2013,1657 | 263,4068,3720 | 265,3430,3311 | 266,2803,2746

BATCH_RAW_INFO | 259,2797,2024 | 262,2014,1657 | 263,4069,3720 | 265,3431,3311 | 266,2804,2746

BATCH_RAW_INFO | 259,2798,2024 | 262,2015,1657 | 263,4070,3720 | 265,3432,3311 | 266,2805,2746

BATCH_RAW_INFO | 259,2799,2024 | 262,2016,1657 | 263,4071,3720 | 265,3433,3311 | 266,2806,2746

BATCH_RAW_INFO | 259,2800,2024 | 262,2017,1657 | 263,4072,3720 | 265,3434,3311 | 266,2807,2746

BATCH_RAW_INFO | 259,2801,2024 | 262,2018,1657 | 263,4073,3720 | 265,3435,3311 | 266,2808,2746

BATCH_RAW_INFO | 259,2802,2024 | 262,2019,1657 | 263,4074,3720 | 265,3436,3311 | 266,2809,2746

BATCH_RAW_INFO | 259,2803,2024 | 262,2020,1657 | 263,4075,3720 | 265,3437,3311 | 266,2810,2746

BATCH_RAW_INFO | 259,2804,2024 | 262,2021,1657 | 263,4076,3720 | 265,3438,3311 | 266,2811,2746

BATCH_RAW_INFO | 259,2805,2024 | 262,2022,1657 | 263,4077,3720 | 265,3439,3311 | 266,2812,2746

BATCH_RAW_INFO | 259,2806,2024 | 262,2023,1657 | 263,4078,3720 | 265,3440,3311 | 266,2813,2746

BATCH_RAW_INFO | 259,2807,2024 | 262,2024,1657 | 263,4079,3720 | 265,3441,3311 | 266,2814,2746

BATCH_RAW_INFO | 259,2808,2024 | 262,2025,1657 | 263,4080,3720 | 265,3442,3311 | 266,2815,2746

BATCH_RAW_INFO | 259,2809,2024 | 262,2026,1657 | 263,4081,3720 | 265,3443,3311 | 266,2816,2746

BATCH_RAW_INFO | 259,2810,2024 | 262,2027,1657 | 263,4082,3720 | 265,3444,3311 | 266,2817,2746

BATCH_RAW_INFO | 259,2811,2024 | 262,2028,1657 | 263,4083,3720 | 265,3445,3311 | 266,2818,2746

BATCH_RAW_INFO | 259,2812,2024 | 262,2029,1657 | 263,4084,3720 | 265,3446,3311 | 266,2819,2746

BATCH_RAW_INFO | 259,2813,2024 | 262,2030,1657 | 263,4085,3720 | 265,3447,3311 | 266,2820,2746

BATCH_RAW_INFO | 259,2814,2024 | 262,2031,1657 | 263,4086,3720 | 265,3448,3311 | 266,2821,2746

BATCH_RAW_INFO | 259,2815,2024 | 262,2032,1657 | 263,4087,3720 | 265,3449,3311 | 266,2822,2746

BATCH_RAW_INFO | 259,2816,2024 | 262,2033,1657 | 263,4088,3720 | 265,3450,3311 | 266,2823,2746

BATCH_RAW_INFO | 259,2817,2024 | 262,2034,1657 | 263,4089,3720 | 265,3451,3311 | 266,2824,2746

BATCH_RAW_INFO | 259,2818,2024 | 262,2035,1657 | 263,4090,3720 | 265,3452,3311 | 266,2825,2746

BATCH_RAW_INFO | 259,2819,2024 | 262,2036,1657 | 263,4091,3720 | 265,3453,3311 | 266,2826,2746

BATCH_RAW_INFO | 259,2820,2024 | 262,2037,1657 | 263,4092,3720 | 265,3454,3311 | 266,2827,2746

BATCH_RAW_INFO | 259,2821,2024 | 262,2038,1657 | 263,4093,3720 | 265,3455,3311 | 266,2828,2746

BATCH_RAW_INFO | 259,2822,2024 | 262,2039,1657 | 263,4094,3720 | 265,3456,3311 | 266,2829,2746

BATCH_RAW_INFO | 259,2823,2024 | 262,2040,1657 | 263,4095,3720 | 265,3457,3311 | 266,2830,2746

BATCH_RAW_INFO | 259,2824,2024 | 262,2041,1657 | 265,3458,3311 | 266,2831,2746

BATCH_RAW_INFO | 259,2825,2024 | 262,2042,1657 | 265,3459,3311 | 266,2832,2746

BATCH_RAW_INFO | 259,2826,2024 | 262,2043,1657 | 265,3460,3311 | 266,2833,2746

BATCH_RAW_INFO | 259,2827,2024 | 262,2044,1657 | 265,3461,3311 | 266,2834,2746

BATCH_RAW_INFO | 259,2828,2024 | 262,2045,1657 | 265,3462,3311 | 266,2835,2746

BATCH_RAW_INFO | 259,2829,2024 | 262,2046,1657 | 265,3463,3311 | 266,2836,2746

BATCH_RAW_INFO | 259,2830,2024 | 262,2047,1657 | 265,3464,3311 | 266,2837,2746

BATCH_RAW_INFO | 259,2831,2024 | 262,2048,1657 | 265,3465,3311 | 266,2838,2746

BATCH_RAW_INFO | 259,2832,2024 | 262,2049,1657 | 265,3466,3311 | 266,2839,2746

BATCH_RAW_INFO | 259,2833,2024 | 262,2050,1657 | 265,3467,3311 | 266,2840,2746

BATCH_RAW_INFO | 259,2834,2024 | 262,2051,1657 | 265,3468,3311 | 266,2841,2746

BATCH_RAW_INFO | 259,2835,2024 | 262,2052,1657 | 265,3469,3311 | 266,2842,2746

BATCH_RAW_INFO | 259,2836,2024 | 262,2053,1657 | 265,3470,3311 | 266,2843,2746

BATCH_RAW_INFO | 259,2837,2024 | 262,2054,1657 | 265,3471,3311 | 266,2844,2746

BATCH_RAW_INFO | 259,2838,2024 | 262,2055,1657 | 265,3472,3311 | 266,2845,2746

BATCH_RAW_INFO | 259,2839,2024 | 262,2056,1657 | 265,3473,3311 | 266,2846,2746

BATCH_RAW_INFO | 259,2840,2024 | 262,2057,1657 | 265,3474,3311 | 266,2847,2746

BATCH_RAW_INFO | 259,2841,2024 | 262,2058,1657 | 265,3475,3311 | 266,2848,2746

BATCH_RAW_INFO | 259,2842,2024 | 262,2059,1657 | 265,3476,3311 | 266,2849,2746

BATCH_RAW_INFO | 259,2843,2024 | 262,2060,1657 | 265,3477,3311 | 266,2850,2746

BATCH_RAW_INFO | 259,2844,2024 | 262,2061,1657 | 265,3478,3311 | 266,2851,2746

BATCH_RAW_INFO | 259,2845,2024 | 262,2062,1657 | 265,3479,3311 | 266,2852,2746

BATCH_RAW_INFO | 259,2846,2024 | 262,2063,1657 | 265,3480,3311 | 266,2853,2746

BATCH_RAW_INFO | 259,2847,2024 | 262,2064,1657 | 265,3481,3311 | 266,2854,2746

BATCH_RAW_INFO | 259,2848,2024 | 262,2065,1657 | 265,3482,3311 | 266,2855,2746

BATCH_RAW_INFO | 259,2849,2024 | 262,2066,1657 | 265,3483,3311 | 266,2856,2746

BATCH_RAW_INFO | 259,2850,2024 | 262,2067,1657 | 265,3484,3311 | 266,2857,2746

BATCH_RAW_INFO | 259,2851,2024 | 262,2068,1657 | 265,3485,3311 | 266,2858,2746

BATCH_RAW_INFO | 259,2852,2024 | 262,2069,1657 | 265,3486,3311 | 266,2859,2746

BATCH_RAW_INFO | 259,2853,2024 | 262,2070,1657 | 265,3487,3311 | 266,2860,2746

BATCH_RAW_INFO | 259,2854,2024 | 262,2071,1657 | 265,3488,3311 | 266,2861,2746

BATCH_RAW_INFO | 259,2855,2024 | 262,2072,1657 | 265,3489,3311 | 266,2862,2746

BATCH_RAW_INFO | 259,2856,2024 | 262,2073,1657 | 265,3490,3311 | 266,2863,2746

BATCH_RAW_INFO | 259,2857,2024 | 262,2074,1657 | 265,3491,3311 | 266,2864,2746

BATCH_RAW_INFO | 259,2858,2024 | 262,2075,1657 | 265,3492,3311 | 266,2865,2746

BATCH_RAW_INFO | 259,2859,2024 | 262,2076,1657 | 265,3493,3311 | 266,2866,2746

BATCH_RAW_INFO | 259,2860,2024 | 262,2077,1657 | 265,3494,3311 | 266,2867,2746

BATCH_RAW_INFO | 259,2861,2024 | 262,2078,1657 | 265,3495,3311 | 266,2868,2746

BATCH_RAW_INFO | 259,2862,2024 | 262,2079,1657 | 265,3496,3311 | 266,2869,2746

BATCH_RAW_INFO | 259,2863,2024 | 262,2080,1657 | 265,3497,3311 | 266,2870,2746

BATCH_RAW_INFO | 259,2864,2024 | 262,2081,1657 | 265,3498,3311 | 266,2871,2746

BATCH_RAW_INFO | 259,2865,2024 | 262,2082,1657 | 265,3499,3311 | 266,2872,2746

BATCH_RAW_INFO | 259,2866,2024 | 262,2083,1657 | 265,3500,3311 | 266,2873,2746

BATCH_RAW_INFO | 259,2867,2024 | 262,2084,1657 | 265,3501,3311 | 266,2874,2746

BATCH_RAW_INFO | 259,2868,2024 | 262,2085,1657 | 265,3502,3311 | 266,2875,2746

BATCH_RAW_INFO | 259,2869,2024 | 262,2086,1657 | 265,3503,3311 | 266,2876,2746

BATCH_RAW_INFO | 259,2870,2024 | 262,2087,1657 | 265,3504,3311 | 266,2877,2746

BATCH_RAW_INFO | 259,2871,2024 | 262,2088,1657 | 265,3505,3311 | 266,2878,2746

BATCH_RAW_INFO | 259,2872,2024 | 262,2089,1657 | 265,3506,3311 | 266,2879,2746

BATCH_RAW_INFO | 259,2873,2024 | 262,2090,1657 | 265,3507,3311 | 266,2880,2746

BATCH_RAW_INFO | 259,2874,2024 | 262,2091,1657 | 265,3508,3311 | 266,2881,2746

BATCH_RAW_INFO | 259,2875,2024 | 262,2092,1657 | 265,3509,3311 | 266,2882,2746

BATCH_RAW_INFO | 259,2876,2024 | 262,2093,1657 | 265,3510,3311 | 266,2883,2746

BATCH_RAW_INFO | 259,2877,2024 | 262,2094,1657 | 265,3511,3311 | 266,2884,2746

BATCH_RAW_INFO | 259,2878,2024 | 262,2095,1657 | 265,3512,3311

BATCH_RAW_INFO | 259,2879,2024 | 262,2096,1657 | 265,3513,3311

BATCH_RAW_INFO | 259,2880,2024 | 262,2097,1657 | 265,3514,3311

BATCH_RAW_INFO | 259,2881,2024 | 262,2098,1657 | 265,3515,3311

BATCH_RAW_INFO | 259,2882,2024 | 262,2099,1657 | 265,3516,3311

BATCH_RAW_INFO | 259,2883,2024 | 262,2100,1657 | 265,3517,3311

BATCH_RAW_INFO | 259,2884,2024 | 262,2101,1657 | 265,3518,3311

BATCH_RAW_INFO | 259,2885,2024 | 262,2102,1657 | 265,3519,3311

BATCH_RAW_INFO | 259,2886,2024 | 262,2103,1657 | 265,3520,3311

BATCH_RAW_INFO | 259,2887,2024 | 262,2104,1657 | 265,3521,3311

BATCH_RAW_INFO | 259,2888,2024 | 262,2105,1657 | 265,3522,3311

BATCH_RAW_INFO | 259,2889,2024 | 262,2106,1657 | 265,3523,3311

BATCH_RAW_INFO | 259,2890,2024 | 262,2107,1657 | 265,3524,3311

BATCH_RAW_INFO | 259,2891,2024 | 262,2108,1657 | 265,3525,3311

BATCH_RAW_INFO | 259,2892,2024 | 262,2109,1657 | 265,3526,3311

BATCH_RAW_INFO | 259,2893,2024 | 262,2110,1657 | 265,3527,3311

BATCH_RAW_INFO | 259,2894,2024 | 262,2111,1657 | 265,3528,3311

BATCH_RAW_INFO | 259,2895,2024 | 262,2112,1657 | 265,3529,3311

BATCH_RAW_INFO | 259,2896,2024 | 262,2113,1657 | 265,3530,3311

BATCH_RAW_INFO | 259,2897,2024 | 262,2114,1657 | 265,3531,3311

BATCH_RAW_INFO | 259,2898,2024 | 262,2115,1657 | 265,3532,3311

BATCH_RAW_INFO | 259,2899,2024 | 262,2116,1657 | 265,3533,3311

BATCH_RAW_INFO | 259,2900,2024 | 262,2117,1657 | 265,3534,3311

BATCH_RAW_INFO | 259,2901,2024 | 262,2118,1657 | 265,3535,3311

BATCH_RAW_INFO | 259,2902,2024 | 262,2119,1657 | 265,3536,3311

BATCH_RAW_INFO | 259,2903,2024 | 262,2120,1657 | 265,3537,3311

BATCH_RAW_INFO | 259,2904,2024 | 262,2121,1657 | 265,3538,3311

BATCH_RAW_INFO | 259,2905,2024 | 262,2122,1657 | 265,3539,3311

BATCH_RAW_INFO | 259,2906,2024 | 262,2123,1657 | 265,3540,3311

BATCH_RAW_INFO | 259,2907,2024 | 262,2124,1657 | 265,3541,3311

BATCH_RAW_INFO | 259,2908,2024 | 262,2125,1657 | 265,3542,3311

BATCH_RAW_INFO | 259,2909,2024 | 262,2126,1657 | 265,3543,3311

BATCH_RAW_INFO | 259,2910,2024 | 262,2127,1657 | 265,3544,3311

BATCH_RAW_INFO | 259,2911,2024 | 262,2128,1657 | 265,3545,3311

BATCH_RAW_INFO | 259,2912,2024 | 262,2129,1657 | 265,3546,3311

BATCH_RAW_INFO | 259,2913,2024 | 262,2130,1657 | 265,3547,3311

BATCH_RAW_INFO | 259,2914,2024 | 262,2131,1657 | 265,3548,3311

BATCH_RAW_INFO | 259,2915,2024 | 262,2132,1657 | 265,3549,3311

BATCH_RAW_INFO | 259,2916,2024 | 262,2133,1657 | 265,3550,3311

BATCH_RAW_INFO | 259,2917,2024 | 262,2134,1657 | 265,3551,3311

BATCH_RAW_INFO | 259,2918,2024 | 262,2135,1657 | 265,3552,3311

BATCH_RAW_INFO | 259,2919,2024 | 262,2136,1657 | 265,3553,3311

BATCH_RAW_INFO | 259,2920,2024 | 262,2137,1657 | 265,3554,3311

BATCH_RAW_INFO | 259,2921,2024 | 262,2138,1657 | 265,3555,3311

BATCH_RAW_INFO | 262,2139,1657 | 265,3556,3311

BATCH_RAW_INFO | 262,2140,1657 | 265,3557,3311

BATCH_RAW_INFO | 262,2141,1657 | 265,3558,3311

BATCH_RAW_INFO | 262,2142,1657 | 265,3559,3311

BATCH_RAW_INFO | 262,2143,1657 | 265,3560,3311

BATCH_RAW_INFO | 262,2144,1657 | 265,3561,3311

BATCH_RAW_INFO | 262,2145,1657 | 265,3562,3311

BATCH_RAW_INFO | 262,2146,1657 | 265,3563,3311

BATCH_RAW_INFO | 262,2147,1657 | 265,3564,3311

BATCH_RAW_INFO | 262,2148,1657 | 265,3565,3311

BATCH_RAW_INFO | 262,2149,1657 | 265,3566,3311

BATCH_RAW_INFO | 262,2150,1657 | 265,3567,3311

BATCH_RAW_INFO | 262,2151,1657 | 265,3568,3311

BATCH_RAW_INFO | 262,2152,1657 | 265,3569,3311

BATCH_RAW_INFO | 262,2153,1657 | 265,3570,3311

BATCH_RAW_INFO | 262,2154,1657 | 265,3571,3311

BATCH_RAW_INFO | 262,2155,1657 | 265,3572,3311

BATCH_RAW_INFO | 262,2156,1657 | 265,3573,3311

BATCH_RAW_INFO | 262,2157,1657 | 265,3574,3311

BATCH_RAW_INFO | 262,2158,1657 | 265,3575,3311

BATCH_RAW_INFO | 262,2159,1657 | 265,3576,3311

BATCH_RAW_INFO | 262,2160,1657 | 265,3577,3311

BATCH_RAW_INFO | 262,2161,1657 | 265,3578,3311

BATCH_RAW_INFO | 262,2162,1657 | 265,3579,3311

BATCH_RAW_INFO | 262,2163,1657 | 265,3580,3311

BATCH_RAW_INFO | 265,3581,3311

BATCH_RAW_INFO | 265,3582,3311

BATCH_RAW_INFO | 265,3583,3311

BATCH_RAW_INFO | 265,3584,3311

BATCH_RAW_INFO | 265,3585,3311

BATCH_RAW_INFO | 265,3586,3311

BATCH_RAW_INFO | 265,3587,3311

BATCH_RAW_INFO | 265,3588,3311

BATCH_RAW_INFO | 265,3589,3311

BATCH_RAW_INFO | 265,3590,3311

BATCH_RAW_INFO | 265,3591,3311

BATCH_RAW_INFO | 265,3592,3311

BATCH_RAW_INFO | 265,3593,3311

BATCH_RAW_INFO | 265,3594,3311

BATCH_RAW_INFO | 265,3595,3311

BATCH_RAW_INFO | 265,3596,3311

BATCH_RAW_INFO | 265,3597,3311

BATCH_RAW_INFO | 265,3598,3311

BATCH_RAW_INFO | 265,3599,3311

BATCH_RAW_INFO | 265,3600,3311

BATCH_RAW_INFO | 265,3601,3311

BATCH_RAW_INFO | 265,3602,3311

BATCH_RAW_INFO | 265,3603,3311

BATCH_RAW_INFO | 265,3604,3311

BATCH_RAW_INFO | 265,3605,3311

BATCH_RAW_INFO | 265,3606,3311

BATCH_RAW_INFO | 267,16,15

BATCH_RAW_INFO | 265,3607,3311 | 267,17,15

BATCH_RAW_INFO | 265,3608,3311 | 267,18,15

BATCH_RAW_INFO | 265,3609,3311 | 267,19,15

BATCH_RAW_INFO | 265,3610,3311 | 267,20,15

BATCH_RAW_INFO | 265,3611,3311 | 267,21,15

BATCH_RAW_INFO | 265,3612,3311 | 267,22,15

BATCH_RAW_INFO | 265,3613,3311 | 267,23,15

BATCH_RAW_INFO | 265,3614,3311 | 267,24,15

BATCH_RAW_INFO | 265,3615,3311 | 267,25,15

BATCH_RAW_INFO | 265,3616,3311 | 267,26,15

BATCH_RAW_INFO | 265,3617,3311 | 267,27,15

BATCH_RAW_INFO | 265,3618,3311 | 267,28,15

BATCH_RAW_INFO | 265,3619,3311 | 267,29,15

BATCH_RAW_INFO | 265,3620,3311 | 267,30,15

BATCH_RAW_INFO | 265,3621,3311 | 267,31,15

BATCH_RAW_INFO | 265,3622,3311 | 267,32,15

BATCH_RAW_INFO | 265,3623,3311 | 267,33,15

BATCH_RAW_INFO | 265,3624,3311 | 267,34,15

BATCH_RAW_INFO | 265,3625,3311 | 267,35,15

BATCH_RAW_INFO | 265,3626,3311 | 267,36,15

BATCH_RAW_INFO | 265,3627,3311 | 267,37,15

BATCH_RAW_INFO | 265,3628,3311 | 267,38,15

BATCH_RAW_INFO | 265,3629,3311 | 267,39,15

BATCH_RAW_INFO | 265,3630,3311 | 267,40,15

BATCH_RAW_INFO | 265,3631,3311 | 267,41,15

BATCH_RAW_INFO | 265,3632,3311 | 267,42,15

BATCH_RAW_INFO | 265,3633,3311 | 267,43,15

BATCH_RAW_INFO | 265,3634,3311 | 267,44,15

BATCH_RAW_INFO | 265,3635,3311 | 267,45,15

BATCH_RAW_INFO | 265,3636,3311 | 267,46,15

BATCH_RAW_INFO | 265,3637,3311 | 267,47,15

BATCH_RAW_INFO | 265,3638,3311 | 267,48,15

BATCH_RAW_INFO | 265,3639,3311 | 267,49,15

BATCH_RAW_INFO | 265,3640,3311 | 267,50,15

BATCH_RAW_INFO | 265,3641,3311 | 267,51,15

BATCH_RAW_INFO | 265,3642,3311 | 267,52,15

BATCH_RAW_INFO | 265,3643,3311 | 267,53,15

BATCH_RAW_INFO | 265,3644,3311 | 267,54,15

BATCH_RAW_INFO | 265,3645,3311 | 267,55,15

BATCH_RAW_INFO | 265,3646,3311 | 267,56,15

BATCH_RAW_INFO | 265,3647,3311 | 267,57,15

BATCH_RAW_INFO | 265,3648,3311 | 267,58,15

BATCH_RAW_INFO | 265,3649,3311 | 267,59,15

BATCH_RAW_INFO | 265,3650,3311 | 267,60,15

BATCH_RAW_INFO | 265,3651,3311 | 267,61,15

BATCH_RAW_INFO | 265,3652,3311 | 267,62,15

BATCH_RAW_INFO | 265,3653,3311 | 267,63,15

BATCH_RAW_INFO | 265,3654,3311 | 267,64,15

BATCH_RAW_INFO | 265,3655,3311 | 267,65,15

BATCH_RAW_INFO | 265,3656,3311 | 267,66,15

BATCH_RAW_INFO | 265,3657,3311 | 267,67,15

BATCH_RAW_INFO | 265,3658,3311 | 267,68,15

BATCH_RAW_INFO | 265,3659,3311 | 267,69,15

BATCH_RAW_INFO | 265,3660,3311 | 267,70,15

BATCH_RAW_INFO | 265,3661,3311 | 267,71,15

BATCH_RAW_INFO | 265,3662,3311 | 267,72,15

BATCH_RAW_INFO | 265,3663,3311 | 267,73,15

BATCH_RAW_INFO | 265,3664,3311 | 267,74,15

BATCH_RAW_INFO | 265,3665,3311 | 267,75,15

BATCH_RAW_INFO | 265,3666,3311 | 267,76,15

BATCH_RAW_INFO | 265,3667,3311 | 267,77,15

BATCH_RAW_INFO | 265,3668,3311 | 267,78,15

BATCH_RAW_INFO | 265,3669,3311 | 267,79,15

BATCH_RAW_INFO | 265,3670,3311 | 267,80,15

BATCH_RAW_INFO | 265,3671,3311 | 267,81,15

BATCH_RAW_INFO | 265,3672,3311 | 267,82,15

BATCH_RAW_INFO | 265,3673,3311 | 267,83,15

BATCH_RAW_INFO | 265,3674,3311 | 267,84,15

BATCH_RAW_INFO | 265,3675,3311 | 267,85,15

BATCH_RAW_INFO | 265,3676,3311 | 267,86,15

BATCH_RAW_INFO | 265,3677,3311 | 267,87,15

BATCH_RAW_INFO | 265,3678,3311 | 267,88,15

BATCH_RAW_INFO | 265,3679,3311 | 267,89,15

BATCH_RAW_INFO | 265,3680,3311 | 267,90,15

BATCH_RAW_INFO | 265,3681,3311 | 267,91,15

BATCH_RAW_INFO | 265,3682,3311 | 267,92,15

BATCH_RAW_INFO | 265,3683,3311 | 267,93,15

BATCH_RAW_INFO | 265,3684,3311 | 267,94,15

BATCH_RAW_INFO | 265,3685,3311 | 267,95,15

BATCH_RAW_INFO | 265,3686,3311 | 267,96,15

BATCH_RAW_INFO | 265,3687,3311 | 267,97,15

BATCH_RAW_INFO | 265,3688,3311 | 267,98,15

BATCH_RAW_INFO | 265,3689,3311 | 267,99,15

BATCH_RAW_INFO | 265,3690,3311 | 267,100,15

BATCH_RAW_INFO | 265,3691,3311 | 267,101,15

BATCH_RAW_INFO | 265,3692,3311 | 267,102,15

BATCH_RAW_INFO | 265,3693,3311 | 267,103,15

BATCH_RAW_INFO | 265,3694,3311 | 267,104,15

BATCH_RAW_INFO | 265,3695,3311 | 267,105,15

BATCH_RAW_INFO | 265,3696,3311 | 267,106,15

BATCH_RAW_INFO | 265,3697,3311 | 267,107,15

BATCH_RAW_INFO | 265,3698,3311 | 267,108,15

BATCH_RAW_INFO | 265,3699,3311 | 267,109,15

BATCH_RAW_INFO | 265,3700,3311 | 267,110,15

BATCH_RAW_INFO | 265,3701,3311 | 267,111,15

BATCH_RAW_INFO | 265,3702,3311 | 267,112,15

BATCH_RAW_INFO | 265,3703,3311 | 267,113,15

BATCH_RAW_INFO | 265,3704,3311 | 267,114,15

BATCH_RAW_INFO | 265,3705,3311 | 267,115,15

BATCH_RAW_INFO | 265,3706,3311 | 267,116,15

BATCH_RAW_INFO | 265,3707,3311 | 267,117,15

BATCH_RAW_INFO | 268,3706,3705

BATCH_RAW_INFO | 269,3837,3836

BATCH_RAW_INFO | 265,3708,3311 | 267,118,15 | 268,3707,3705 | 269,3838,3836

BATCH_RAW_INFO | 265,3709,3311 | 267,119,15 | 268,3708,3705 | 269,3839,3836

BATCH_RAW_INFO | 265,3710,3311 | 267,120,15 | 268,3709,3705 | 269,3840,3836

BATCH_RAW_INFO | 265,3711,3311 | 267,121,15 | 268,3710,3705 | 269,3841,3836

BATCH_RAW_INFO | 265,3712,3311 | 267,122,15 | 268,3711,3705 | 269,3842,3836

BATCH_RAW_INFO | 265,3713,3311 | 267,123,15 | 268,3712,3705 | 269,3843,3836

BATCH_RAW_INFO | 265,3714,3311 | 267,124,15 | 268,3713,3705 | 269,3844,3836

BATCH_RAW_INFO | 265,3715,3311 | 267,125,15 | 268,3714,3705 | 269,3845,3836

BATCH_RAW_INFO | 265,3716,3311 | 267,126,15 | 268,3715,3705 | 269,3846,3836

BATCH_RAW_INFO | 265,3717,3311 | 267,127,15 | 268,3716,3705 | 269,3847,3836

BATCH_RAW_INFO | 265,3718,3311 | 267,128,15 | 268,3717,3705 | 269,3848,3836

BATCH_RAW_INFO | 265,3719,3311 | 267,129,15 | 268,3718,3705 | 269,3849,3836

BATCH_RAW_INFO | 265,3720,3311 | 267,130,15 | 268,3719,3705 | 269,3850,3836

BATCH_RAW_INFO | 265,3721,3311 | 267,131,15 | 268,3720,3705 | 269,3851,3836

BATCH_RAW_INFO | 265,3722,3311 | 267,132,15 | 268,3721,3705 | 269,3852,3836

BATCH_RAW_INFO | 265,3723,3311 | 267,133,15 | 268,3722,3705 | 269,3853,3836

BATCH_RAW_INFO | 265,3724,3311 | 267,134,15 | 268,3723,3705 | 269,3854,3836

BATCH_RAW_INFO | 265,3725,3311 | 267,135,15 | 268,3724,3705 | 269,3855,3836

BATCH_RAW_INFO | 265,3726,3311 | 267,136,15 | 268,3725,3705 | 269,3856,3836

BATCH_RAW_INFO | 265,3727,3311 | 267,137,15 | 268,3726,3705 | 269,3857,3836

BATCH_RAW_INFO | 265,3728,3311 | 267,138,15 | 268,3727,3705 | 269,3858,3836

BATCH_RAW_INFO | 265,3729,3311 | 267,139,15 | 268,3728,3705 | 269,3859,3836

BATCH_RAW_INFO | 265,3730,3311 | 267,140,15 | 268,3729,3705 | 269,3860,3836

BATCH_RAW_INFO | 265,3731,3311 | 267,141,15 | 268,3730,3705 | 269,3861,3836

BATCH_RAW_INFO | 265,3732,3311 | 267,142,15 | 268,3731,3705 | 269,3862,3836

BATCH_RAW_INFO | 265,3733,3311 | 267,143,15 | 268,3732,3705 | 269,3863,3836

BATCH_RAW_INFO | 265,3734,3311 | 267,144,15 | 268,3733,3705 | 269,3864,3836

BATCH_RAW_INFO | 265,3735,3311 | 267,145,15 | 268,3734,3705 | 269,3865,3836

BATCH_RAW_INFO | 265,3736,3311 | 267,146,15 | 268,3735,3705 | 269,3866,3836

BATCH_RAW_INFO | 265,3737,3311 | 267,147,15 | 268,3736,3705 | 269,3867,3836

BATCH_RAW_INFO | 265,3738,3311 | 267,148,15 | 268,3737,3705 | 269,3868,3836

BATCH_RAW_INFO | 265,3739,3311 | 267,149,15 | 268,3738,3705 | 269,3869,3836

BATCH_RAW_INFO | 265,3740,3311 | 267,150,15 | 268,3739,3705 | 269,3870,3836

BATCH_RAW_INFO | 265,3741,3311 | 267,151,15 | 268,3740,3705 | 269,3871,3836

BATCH_RAW_INFO | 265,3742,3311 | 267,152,15 | 268,3741,3705 | 269,3872,3836

BATCH_RAW_INFO | 265,3743,3311 | 267,153,15 | 268,3742,3705 | 269,3873,3836

BATCH_RAW_INFO | 265,3744,3311 | 267,154,15 | 268,3743,3705 | 269,3874,3836

BATCH_RAW_INFO | 265,3745,3311 | 267,155,15 | 268,3744,3705 | 269,3875,3836

BATCH_RAW_INFO | 265,3746,3311 | 267,156,15 | 268,3745,3705 | 269,3876,3836

BATCH_RAW_INFO | 265,3747,3311 | 267,157,15 | 268,3746,3705 | 269,3877,3836

BATCH_RAW_INFO | 265,3748,3311 | 267,158,15 | 268,3747,3705 | 269,3878,3836

BATCH_RAW_INFO | 265,3749,3311 | 267,159,15 | 268,3748,3705 | 269,3879,3836

BATCH_RAW_INFO | 265,3750,3311 | 267,160,15 | 268,3749,3705 | 269,3880,3836

BATCH_RAW_INFO | 265,3751,3311 | 267,161,15 | 268,3750,3705 | 269,3881,3836

BATCH_RAW_INFO | 265,3752,3311 | 267,162,15 | 268,3751,3705 | 269,3882,3836

BATCH_RAW_INFO | 265,3753,3311 | 267,163,15 | 268,3752,3705 | 269,3883,3836

BATCH_RAW_INFO | 265,3754,3311 | 267,164,15 | 268,3753,3705 | 269,3884,3836

BATCH_RAW_INFO | 265,3755,3311 | 267,165,15 | 268,3754,3705 | 269,3885,3836

BATCH_RAW_INFO | 265,3756,3311 | 267,166,15 | 268,3755,3705 | 269,3886,3836

BATCH_RAW_INFO | 265,3757,3311 | 267,167,15 | 268,3756,3705 | 269,3887,3836

BATCH_RAW_INFO | 265,3758,3311 | 267,168,15 | 268,3757,3705 | 269,3888,3836

BATCH_RAW_INFO | 265,3759,3311 | 267,169,15 | 268,3758,3705 | 269,3889,3836

BATCH_RAW_INFO | 265,3760,3311 | 267,170,15 | 268,3759,3705 | 269,3890,3836

BATCH_RAW_INFO | 265,3761,3311 | 267,171,15 | 268,3760,3705 | 269,3891,3836

BATCH_RAW_INFO | 265,3762,3311 | 267,172,15 | 268,3761,3705 | 269,3892,3836

BATCH_RAW_INFO | 265,3763,3311 | 267,173,15 | 268,3762,3705 | 269,3893,3836

BATCH_RAW_INFO | 265,3764,3311 | 267,174,15 | 268,3763,3705 | 269,3894,3836

BATCH_RAW_INFO | 265,3765,3311 | 267,175,15 | 268,3764,3705 | 269,3895,3836

BATCH_RAW_INFO | 265,3766,3311 | 267,176,15 | 268,3765,3705 | 269,3896,3836

BATCH_RAW_INFO | 265,3767,3311 | 267,177,15 | 268,3766,3705 | 269,3897,3836

BATCH_RAW_INFO | 265,3768,3311 | 267,178,15 | 268,3767,3705 | 269,3898,3836

BATCH_RAW_INFO | 265,3769,3311 | 267,179,15 | 268,3768,3705 | 269,3899,3836

BATCH_RAW_INFO | 265,3770,3311 | 267,180,15 | 268,3769,3705 | 269,3900,3836

BATCH_RAW_INFO | 265,3771,3311 | 267,181,15 | 268,3770,3705 | 269,3901,3836

BATCH_RAW_INFO | 265,3772,3311 | 267,182,15 | 268,3771,3705 | 269,3902,3836

BATCH_RAW_INFO | 265,3773,3311 | 267,183,15 | 268,3772,3705 | 269,3903,3836

BATCH_RAW_INFO | 265,3774,3311 | 267,184,15 | 268,3773,3705 | 269,3904,3836

BATCH_RAW_INFO | 265,3775,3311 | 267,185,15 | 268,3774,3705 | 269,3905,3836

BATCH_RAW_INFO | 265,3776,3311 | 267,186,15 | 268,3775,3705 | 269,3906,3836

BATCH_RAW_INFO | 265,3777,3311 | 267,187,15 | 268,3776,3705 | 269,3907,3836

BATCH_RAW_INFO | 265,3778,3311 | 267,188,15 | 268,3777,3705 | 269,3908,3836

BATCH_RAW_INFO | 265,3779,3311 | 267,189,15 | 268,3778,3705 | 269,3909,3836

BATCH_RAW_INFO | 265,3780,3311 | 267,190,15 | 268,3779,3705 | 269,3910,3836

BATCH_RAW_INFO | 265,3781,3311 | 267,191,15 | 268,3780,3705 | 269,3911,3836

BATCH_RAW_INFO | 265,3782,3311 | 267,192,15 | 268,3781,3705 | 269,3912,3836

BATCH_RAW_INFO | 265,3783,3311 | 267,193,15 | 268,3782,3705 | 269,3913,3836

BATCH_RAW_INFO | 265,3784,3311 | 267,194,15 | 268,3783,3705 | 269,3914,3836

BATCH_RAW_INFO | 265,3785,3311 | 267,195,15 | 268,3784,3705 | 269,3915,3836

BATCH_RAW_INFO | 265,3786,3311 | 267,196,15 | 268,3785,3705 | 269,3916,3836

BATCH_RAW_INFO | 265,3787,3311 | 267,197,15 | 268,3786,3705 | 269,3917,3836

BATCH_RAW_INFO | 265,3788,3311 | 267,198,15 | 268,3787,3705 | 269,3918,3836

BATCH_RAW_INFO | 265,3789,3311 | 267,199,15 | 268,3788,3705 | 269,3919,3836

BATCH_RAW_INFO | 265,3790,3311 | 267,200,15 | 268,3789,3705 | 269,3920,3836

BATCH_RAW_INFO | 265,3791,3311 | 267,201,15 | 268,3790,3705 | 269,3921,3836

BATCH_RAW_INFO | 265,3792,3311 | 267,202,15 | 268,3791,3705 | 269,3922,3836

BATCH_RAW_INFO | 265,3793,3311 | 267,203,15 | 268,3792,3705 | 269,3923,3836

BATCH_RAW_INFO | 265,3794,3311 | 267,204,15 | 268,3793,3705 | 269,3924,3836

BATCH_RAW_INFO | 265,3795,3311 | 267,205,15 | 268,3794,3705 | 269,3925,3836

BATCH_RAW_INFO | 265,3796,3311 | 267,206,15 | 268,3795,3705 | 269,3926,3836

BATCH_RAW_INFO | 265,3797,3311 | 267,207,15 | 268,3796,3705 | 269,3927,3836

BATCH_RAW_INFO | 265,3798,3311 | 267,208,15 | 268,3797,3705 | 269,3928,3836

BATCH_RAW_INFO | 265,3799,3311 | 267,209,15 | 268,3798,3705 | 269,3929,3836

BATCH_RAW_INFO | 265,3800,3311 | 267,210,15 | 268,3799,3705 | 269,3930,3836

BATCH_RAW_INFO | 265,3801,3311 | 267,211,15 | 268,3800,3705 | 269,3931,3836

BATCH_RAW_INFO | 265,3802,3311 | 267,212,15 | 268,3801,3705 | 269,3932,3836

BATCH_RAW_INFO | 265,3803,3311 | 267,213,15 | 268,3802,3705 | 269,3933,3836

BATCH_RAW_INFO | 265,3804,3311 | 267,214,15 | 268,3803,3705 | 269,3934,3836

BATCH_RAW_INFO | 265,3805,3311 | 267,215,15 | 268,3804,3705 | 269,3935,3836

BATCH_RAW_INFO | 265,3806,3311 | 267,216,15 | 268,3805,3705 | 269,3936,3836

BATCH_RAW_INFO | 265,3807,3311 | 267,217,15 | 268,3806,3705 | 269,3937,3836

BATCH_RAW_INFO | 265,3808,3311 | 267,218,15 | 268,3807,3705 | 269,3938,3836

BATCH_RAW_INFO | 265,3809,3311 | 267,219,15 | 268,3808,3705 | 269,3939,3836

BATCH_RAW_INFO | 265,3810,3311 | 267,220,15 | 268,3809,3705 | 269,3940,3836

BATCH_RAW_INFO | 265,3811,3311 | 267,221,15 | 268,3810,3705 | 269,3941,3836

BATCH_RAW_INFO | 265,3812,3311 | 267,222,15 | 268,3811,3705 | 269,3942,3836

BATCH_RAW_INFO | 270,1000,999

BATCH_RAW_INFO | 265,3813,3311 | 267,223,15 | 268,3812,3705 | 269,3943,3836 | 270,1001,999

BATCH_RAW_INFO | 265,3814,3311 | 267,224,15 | 268,3813,3705 | 269,3944,3836 | 270,1002,999

BATCH_RAW_INFO | 265,3815,3311 | 267,225,15 | 268,3814,3705 | 269,3945,3836 | 270,1003,999

BATCH_RAW_INFO | 265,3816,3311 | 267,226,15 | 268,3815,3705 | 269,3946,3836 | 270,1004,999

BATCH_RAW_INFO | 265,3817,3311 | 267,227,15 | 268,3816,3705 | 269,3947,3836 | 270,1005,999

BATCH_RAW_INFO | 265,3818,3311 | 267,228,15 | 268,3817,3705 | 269,3948,3836 | 270,1006,999

BATCH_RAW_INFO | 265,3819,3311 | 267,229,15 | 268,3818,3705 | 269,3949,3836 | 270,1007,999

BATCH_RAW_INFO | 265,3820,3311 | 267,230,15 | 268,3819,3705 | 269,3950,3836 | 270,1008,999

BATCH_RAW_INFO | 265,3821,3311 | 267,231,15 | 268,3820,3705 | 269,3951,3836 | 270,1009,999

BATCH_RAW_INFO | 265,3822,3311 | 267,232,15 | 268,3821,3705 | 269,3952,3836 | 270,1010,999

BATCH_RAW_INFO | 265,3823,3311 | 267,233,15 | 268,3822,3705 | 269,3953,3836 | 270,1011,999

BATCH_RAW_INFO | 265,3824,3311 | 267,234,15 | 268,3823,3705 | 269,3954,3836 | 270,1012,999

BATCH_RAW_INFO | 265,3825,3311 | 267,235,15 | 268,3824,3705 | 269,3955,3836 | 270,1013,999

BATCH_RAW_INFO | 265,3826,3311 | 267,236,15 | 268,3825,3705 | 269,3956,3836 | 270,1014,999

BATCH_RAW_INFO | 265,3827,3311 | 267,237,15 | 268,3826,3705 | 269,3957,3836 | 270,1015,999

BATCH_RAW_INFO | 265,3828,3311 | 267,238,15 | 268,3827,3705 | 269,3958,3836 | 270,1016,999

BATCH_RAW_INFO | 265,3829,3311 | 267,239,15 | 268,3828,3705 | 269,3959,3836 | 270,1017,999

BATCH_RAW_INFO | 265,3830,3311 | 267,240,15 | 268,3829,3705 | 269,3960,3836 | 270,1018,999

BATCH_RAW_INFO | 265,3831,3311 | 267,241,15 | 268,3830,3705 | 269,3961,3836 | 270,1019,999

BATCH_RAW_INFO | 265,3832,3311 | 267,242,15 | 268,3831,3705 | 269,3962,3836 | 270,1020,999

BATCH_RAW_INFO | 265,3833,3311 | 267,243,15 | 268,3832,3705 | 269,3963,3836 | 270,1021,999

BATCH_RAW_INFO | 265,3834,3311 | 267,244,15 | 268,3833,3705 | 269,3964,3836 | 270,1022,999

BATCH_RAW_INFO | 265,3835,3311 | 267,245,15 | 268,3834,3705 | 269,3965,3836 | 270,1023,999

BATCH_RAW_INFO | 265,3836,3311 | 267,246,15 | 268,3835,3705 | 269,3966,3836 | 270,1024,999

BATCH_RAW_INFO | 271,947,946

BATCH_RAW_INFO | 265,3837,3311 | 267,247,15 | 268,3836,3705 | 269,3967,3836 | 270,1025,999 | 271,948,946

BATCH_RAW_INFO | 265,3838,3311 | 267,248,15 | 268,3837,3705 | 269,3968,3836 | 270,1026,999 | 271,949,946

BATCH_RAW_INFO | 265,3839,3311 | 267,249,15 | 268,3838,3705 | 269,3969,3836 | 270,1027,999 | 271,950,946

BATCH_RAW_INFO | 265,3840,3311 | 267,250,15 | 268,3839,3705 | 269,3970,3836 | 270,1028,999 | 271,951,946

BATCH_RAW_INFO | 265,3841,3311 | 267,251,15 | 268,3840,3705 | 269,3971,3836 | 270,1029,999 | 271,952,946

BATCH_RAW_INFO | 265,3842,3311 | 267,252,15 | 268,3841,3705 | 269,3972,3836 | 270,1030,999 | 271,953,946

BATCH_RAW_INFO | 265,3843,3311 | 267,253,15 | 268,3842,3705 | 269,3973,3836 | 270,1031,999 | 271,954,946

BATCH_RAW_INFO | 265,3844,3311 | 267,254,15 | 268,3843,3705 | 269,3974,3836 | 270,1032,999 | 271,955,946

BATCH_RAW_INFO | 265,3845,3311 | 267,255,15 | 268,3844,3705 | 269,3975,3836 | 270,1033,999 | 271,956,946

BATCH_RAW_INFO | 265,3846,3311 | 267,256,15 | 268,3845,3705 | 269,3976,3836 | 270,1034,999 | 271,957,946

BATCH_RAW_INFO | 265,3847,3311 | 267,257,15 | 268,3846,3705 | 269,3977,3836 | 270,1035,999 | 271,958,946

BATCH_RAW_INFO | 265,3848,3311 | 267,258,15 | 268,3847,3705 | 269,3978,3836 | 270,1036,999 | 271,959,946

BATCH_RAW_INFO | 265,3849,3311 | 267,259,15 | 268,3848,3705 | 269,3979,3836 | 270,1037,999 | 271,960,946

BATCH_RAW_INFO | 265,3850,3311 | 267,260,15 | 268,3849,3705 | 269,3980,3836 | 270,1038,999 | 271,961,946

BATCH_RAW_INFO | 265,3851,3311 | 267,261,15 | 268,3850,3705 | 269,3981,3836 | 270,1039,999 | 271,962,946

BATCH_RAW_INFO | 265,3852,3311 | 267,262,15 | 268,3851,3705 | 269,3982,3836 | 270,1040,999 | 271,963,946

BATCH_RAW_INFO | 265,3853,3311 | 267,263,15 | 268,3852,3705 | 269,3983,3836 | 270,1041,999 | 271,964,946

BATCH_RAW_INFO | 265,3854,3311 | 267,264,15 | 268,3853,3705 | 269,3984,3836 | 270,1042,999 | 271,965,946

BATCH_RAW_INFO | 265,3855,3311 | 267,265,15 | 268,3854,3705 | 269,3985,3836 | 270,1043,999 | 271,966,946

BATCH_RAW_INFO | 265,3856,3311 | 267,266,15 | 268,3855,3705 | 269,3986,3836 | 270,1044,999 | 271,967,946

BATCH_RAW_INFO | 265,3857,3311 | 267,267,15 | 268,3856,3705 | 269,3987,3836 | 270,1045,999 | 271,968,946

BATCH_RAW_INFO | 265,3858,3311 | 267,268,15 | 268,3857,3705 | 269,3988,3836 | 270,1046,999 | 271,969,946

BATCH_RAW_INFO | 265,3859,3311 | 267,269,15 | 268,3858,3705 | 269,3989,3836 | 270,1047,999 | 271,970,946

BATCH_RAW_INFO | 265,3860,3311 | 267,270,15 | 268,3859,3705 | 269,3990,3836 | 270,1048,999 | 271,971,946

BATCH_RAW_INFO | 265,3861,3311 | 267,271,15 | 268,3860,3705 | 269,3991,3836 | 270,1049,999 | 271,972,946

BATCH_RAW_INFO | 265,3862,3311 | 267,272,15 | 268,3861,3705 | 269,3992,3836 | 270,1050,999 | 271,973,946

BATCH_RAW_INFO | 265,3863,3311 | 267,273,15 | 268,3862,3705 | 269,3993,3836 | 270,1051,999 | 271,974,946

BATCH_RAW_INFO | 265,3864,3311 | 267,274,15 | 268,3863,3705 | 269,3994,3836 | 270,1052,999 | 271,975,946

BATCH_RAW_INFO | 265,3865,3311 | 267,275,15 | 268,3864,3705 | 269,3995,3836 | 270,1053,999 | 271,976,946

BATCH_RAW_INFO | 265,3866,3311 | 267,276,15 | 268,3865,3705 | 269,3996,3836 | 270,1054,999 | 271,977,946

BATCH_RAW_INFO | 265,3867,3311 | 267,277,15 | 268,3866,3705 | 269,3997,3836 | 270,1055,999 | 271,978,946

BATCH_RAW_INFO | 265,3868,3311 | 267,278,15 | 268,3867,3705 | 269,3998,3836 | 270,1056,999 | 271,979,946

BATCH_RAW_INFO | 265,3869,3311 | 267,279,15 | 268,3868,3705 | 269,3999,3836 | 270,1057,999 | 271,980,946

BATCH_RAW_INFO | 265,3870,3311 | 267,280,15 | 268,3869,3705 | 269,4000,3836 | 270,1058,999 | 271,981,946

BATCH_RAW_INFO | 265,3871,3311 | 267,281,15 | 268,3870,3705 | 269,4001,3836 | 270,1059,999 | 271,982,946

BATCH_RAW_INFO | 265,3872,3311 | 267,282,15 | 268,3871,3705 | 269,4002,3836 | 270,1060,999 | 271,983,946

BATCH_RAW_INFO | 265,3873,3311 | 267,283,15 | 268,3872,3705 | 269,4003,3836 | 270,1061,999 | 271,984,946

BATCH_RAW_INFO | 265,3874,3311 | 267,284,15 | 268,3873,3705 | 269,4004,3836 | 270,1062,999 | 271,985,946

BATCH_RAW_INFO | 265,3875,3311 | 267,285,15 | 268,3874,3705 | 269,4005,3836 | 270,1063,999 | 271,986,946

BATCH_RAW_INFO | 265,3876,3311 | 267,286,15 | 268,3875,3705 | 269,4006,3836 | 270,1064,999 | 271,987,946

BATCH_RAW_INFO | 265,3877,3311 | 267,287,15 | 268,3876,3705 | 269,4007,3836 | 270,1065,999 | 271,988,946

BATCH_RAW_INFO | 265,3878,3311 | 267,288,15 | 268,3877,3705 | 269,4008,3836 | 270,1066,999 | 271,989,946

BATCH_RAW_INFO | 265,3879,3311 | 267,289,15 | 268,3878,3705 | 269,4009,3836 | 270,1067,999 | 271,990,946

BATCH_RAW_INFO | 265,3880,3311 | 267,290,15 | 268,3879,3705 | 269,4010,3836 | 270,1068,999 | 271,991,946

BATCH_RAW_INFO | 265,3881,3311 | 267,291,15 | 268,3880,3705 | 269,4011,3836 | 270,1069,999 | 271,992,946

BATCH_RAW_INFO | 265,3882,3311 | 267,292,15 | 268,3881,3705 | 269,4012,3836 | 270,1070,999 | 271,993,946

BATCH_RAW_INFO | 265,3883,3311 | 267,293,15 | 268,3882,3705 | 269,4013,3836 | 270,1071,999 | 271,994,946

BATCH_RAW_INFO | 265,3884,3311 | 267,294,15 | 268,3883,3705 | 269,4014,3836 | 270,1072,999 | 271,995,946

BATCH_RAW_INFO | 265,3885,3311 | 267,295,15 | 268,3884,3705 | 269,4015,3836 | 270,1073,999 | 271,996,946

BATCH_RAW_INFO | 265,3886,3311 | 267,296,15 | 268,3885,3705 | 269,4016,3836 | 270,1074,999 | 271,997,946

BATCH_RAW_INFO | 265,3887,3311 | 267,297,15 | 268,3886,3705 | 269,4017,3836 | 270,1075,999 | 271,998,946

BATCH_RAW_INFO | 265,3888,3311 | 267,298,15 | 268,3887,3705 | 269,4018,3836 | 270,1076,999 | 271,999,946

BATCH_RAW_INFO | 265,3889,3311 | 267,299,15 | 268,3888,3705 | 269,4019,3836 | 270,1077,999 | 271,1000,946

BATCH_RAW_INFO | 265,3890,3311 | 267,300,15 | 268,3889,3705 | 269,4020,3836 | 270,1078,999 | 271,1001,946

BATCH_RAW_INFO | 265,3891,3311 | 267,301,15 | 268,3890,3705 | 269,4021,3836 | 270,1079,999 | 271,1002,946

BATCH_RAW_INFO | 265,3892,3311 | 267,302,15 | 268,3891,3705 | 269,4022,3836 | 270,1080,999 | 271,1003,946

BATCH_RAW_INFO | 265,3893,3311 | 267,303,15 | 268,3892,3705 | 269,4023,3836 | 270,1081,999 | 271,1004,946

BATCH_RAW_INFO | 265,3894,3311 | 267,304,15 | 268,3893,3705 | 269,4024,3836 | 270,1082,999 | 271,1005,946

BATCH_RAW_INFO | 265,3895,3311 | 267,305,15 | 268,3894,3705 | 269,4025,3836 | 270,1083,999 | 271,1006,946

BATCH_RAW_INFO | 265,3896,3311 | 267,306,15 | 268,3895,3705 | 269,4026,3836 | 270,1084,999 | 271,1007,946

BATCH_RAW_INFO | 265,3897,3311 | 267,307,15 | 268,3896,3705 | 269,4027,3836 | 270,1085,999 | 271,1008,946

BATCH_RAW_INFO | 265,3898,3311 | 267,308,15 | 268,3897,3705 | 269,4028,3836 | 270,1086,999 | 271,1009,946

BATCH_RAW_INFO | 265,3899,3311 | 267,309,15 | 268,3898,3705 | 269,4029,3836 | 270,1087,999 | 271,1010,946

BATCH_RAW_INFO | 265,3900,3311 | 267,310,15 | 268,3899,3705 | 269,4030,3836 | 270,1088,999 | 271,1011,946

BATCH_RAW_INFO | 265,3901,3311 | 267,311,15 | 268,3900,3705 | 269,4031,3836 | 270,1089,999 | 271,1012,946

BATCH_RAW_INFO | 265,3902,3311 | 267,312,15 | 268,3901,3705 | 269,4032,3836 | 270,1090,999 | 271,1013,946

BATCH_RAW_INFO | 265,3903,3311 | 267,313,15 | 268,3902,3705 | 269,4033,3836 | 270,1091,999 | 271,1014,946

BATCH_RAW_INFO | 265,3904,3311 | 267,314,15 | 268,3903,3705 | 269,4034,3836 | 270,1092,999 | 271,1015,946

BATCH_RAW_INFO | 265,3905,3311 | 267,315,15 | 268,3904,3705 | 269,4035,3836 | 270,1093,999 | 271,1016,946

BATCH_RAW_INFO | 265,3906,3311 | 267,316,15 | 268,3905,3705 | 269,4036,3836 | 270,1094,999 | 271,1017,946

BATCH_RAW_INFO | 265,3907,3311 | 267,317,15 | 268,3906,3705 | 269,4037,3836 | 270,1095,999 | 271,1018,946

BATCH_RAW_INFO | 265,3908,3311 | 267,318,15 | 268,3907,3705 | 269,4038,3836 | 270,1096,999 | 271,1019,946

BATCH_RAW_INFO | 265,3909,3311 | 267,319,15 | 268,3908,3705 | 269,4039,3836 | 270,1097,999 | 271,1020,946

BATCH_RAW_INFO | 265,3910,3311 | 267,320,15 | 268,3909,3705 | 269,4040,3836 | 270,1098,999 | 271,1021,946

BATCH_RAW_INFO | 265,3911,3311 | 267,321,15 | 268,3910,3705 | 269,4041,3836 | 270,1099,999 | 271,1022,946

BATCH_RAW_INFO | 265,3912,3311 | 267,322,15 | 268,3911,3705 | 269,4042,3836 | 270,1100,999 | 271,1023,946

BATCH_RAW_INFO | 265,3913,3311 | 267,323,15 | 268,3912,3705 | 269,4043,3836 | 270,1101,999 | 271,1024,946

BATCH_RAW_INFO | 265,3914,3311 | 267,324,15 | 268,3913,3705 | 269,4044,3836 | 270,1102,999 | 271,1025,946

BATCH_RAW_INFO | 265,3915,3311 | 267,325,15 | 268,3914,3705 | 269,4045,3836 | 270,1103,999 | 271,1026,946

BATCH_RAW_INFO | 272,3286,3285

BATCH_RAW_INFO | 265,3916,3311 | 267,326,15 | 268,3915,3705 | 269,4046,3836 | 270,1104,999 | 271,1027,946 | 272,3287,3285

BATCH_RAW_INFO | 265,3917,3311 | 267,327,15 | 268,3916,3705 | 269,4047,3836 | 270,1105,999 | 271,1028,946 | 272,3288,3285

BATCH_RAW_INFO | 265,3918,3311 | 267,328,15 | 268,3917,3705 | 269,4048,3836 | 270,1106,999 | 271,1029,946 | 272,3289,3285

BATCH_RAW_INFO | 265,3919,3311 | 267,329,15 | 268,3918,3705 | 269,4049,3836 | 270,1107,999 | 271,1030,946 | 272,3290,3285

BATCH_RAW_INFO | 265,3920,3311 | 267,330,15 | 268,3919,3705 | 269,4050,3836 | 270,1108,999 | 271,1031,946 | 272,3291,3285

BATCH_RAW_INFO | 265,3921,3311 | 267,331,15 | 268,3920,3705 | 269,4051,3836 | 270,1109,999 | 271,1032,946 | 272,3292,3285

BATCH_RAW_INFO | 265,3922,3311 | 267,332,15 | 268,3921,3705 | 269,4052,3836 | 270,1110,999 | 271,1033,946 | 272,3293,3285

BATCH_RAW_INFO | 265,3923,3311 | 267,333,15 | 268,3922,3705 | 269,4053,3836 | 270,1111,999 | 271,1034,946 | 272,3294,3285

BATCH_RAW_INFO | 265,3924,3311 | 267,334,15 | 268,3923,3705 | 269,4054,3836 | 270,1112,999 | 271,1035,946 | 272,3295,3285

BATCH_RAW_INFO | 265,3925,3311 | 267,335,15 | 268,3924,3705 | 269,4055,3836 | 270,1113,999 | 271,1036,946 | 272,3296,3285

BATCH_RAW_INFO | 265,3926,3311 | 267,336,15 | 268,3925,3705 | 269,4056,3836 | 270,1114,999 | 271,1037,946 | 272,3297,3285

BATCH_RAW_INFO | 265,3927,3311 | 267,337,15 | 268,3926,3705 | 269,4057,3836 | 270,1115,999 | 271,1038,946 | 272,3298,3285

BATCH_RAW_INFO | 265,3928,3311 | 267,338,15 | 268,3927,3705 | 269,4058,3836 | 270,1116,999 | 271,1039,946 | 272,3299,3285

BATCH_RAW_INFO | 265,3929,3311 | 267,339,15 | 268,3928,3705 | 269,4059,3836 | 270,1117,999 | 271,1040,946 | 272,3300,3285

BATCH_RAW_INFO | 265,3930,3311 | 267,340,15 | 268,3929,3705 | 269,4060,3836 | 270,1118,999 | 271,1041,946 | 272,3301,3285

BATCH_RAW_INFO | 265,3931,3311 | 267,341,15 | 268,3930,3705 | 269,4061,3836 | 270,1119,999 | 271,1042,946 | 272,3302,3285

BATCH_RAW_INFO | 265,3932,3311 | 267,342,15 | 268,3931,3705 | 269,4062,3836 | 270,1120,999 | 271,1043,946 | 272,3303,3285

BATCH_RAW_INFO | 265,3933,3311 | 267,343,15 | 268,3932,3705 | 269,4063,3836 | 270,1121,999 | 271,1044,946 | 272,3304,3285

BATCH_RAW_INFO | 265,3934,3311 | 267,344,15 | 268,3933,3705 | 269,4064,3836 | 270,1122,999 | 271,1045,946 | 272,3305,3285

BATCH_RAW_INFO | 265,3935,3311 | 267,345,15 | 268,3934,3705 | 269,4065,3836 | 270,1123,999 | 271,1046,946 | 272,3306,3285

BATCH_RAW_INFO | 265,3936,3311 | 267,346,15 | 268,3935,3705 | 269,4066,3836 | 270,1124,999 | 271,1047,946 | 272,3307,3285

BATCH_RAW_INFO | 265,3937,3311 | 267,347,15 | 268,3936,3705 | 269,4067,3836 | 270,1125,999 | 271,1048,946 | 272,3308,3285

BATCH_RAW_INFO | 265,3938,3311 | 267,348,15 | 268,3937,3705 | 269,4068,3836 | 270,1126,999 | 271,1049,946 | 272,3309,3285

BATCH_RAW_INFO | 265,3939,3311 | 267,349,15 | 268,3938,3705 | 269,4069,3836 | 270,1127,999 | 271,1050,946 | 272,3310,3285

BATCH_RAW_INFO | 265,3940,3311 | 267,350,15 | 268,3939,3705 | 269,4070,3836 | 270,1128,999 | 271,1051,946 | 272,3311,3285

BATCH_RAW_INFO | 265,3941,3311 | 267,351,15 | 268,3940,3705 | 269,4071,3836 | 270,1129,999 | 271,1052,946 | 272,3312,3285

BATCH_RAW_INFO | 265,3942,3311 | 267,352,15 | 268,3941,3705 | 269,4072,3836 | 270,1130,999 | 271,1053,946 | 272,3313,3285

BATCH_RAW_INFO | 265,3943,3311 | 267,353,15 | 268,3942,3705 | 269,4073,3836 | 270,1131,999 | 271,1054,946 | 272,3314,3285

BATCH_RAW_INFO | 265,3944,3311 | 267,354,15 | 268,3943,3705 | 269,4074,3836 | 270,1132,999 | 271,1055,946 | 272,3315,3285

BATCH_RAW_INFO | 265,3945,3311 | 267,355,15 | 268,3944,3705 | 269,4075,3836 | 270,1133,999 | 271,1056,946 | 272,3316,3285

BATCH_RAW_INFO | 265,3946,3311 | 267,356,15 | 268,3945,3705 | 269,4076,3836 | 270,1134,999 | 271,1057,946 | 272,3317,3285

BATCH_RAW_INFO | 265,3947,3311 | 267,357,15 | 268,3946,3705 | 269,4077,3836 | 270,1135,999 | 271,1058,946 | 272,3318,3285

BATCH_RAW_INFO | 265,3948,3311 | 267,358,15 | 268,3947,3705 | 269,4078,3836 | 270,1136,999 | 271,1059,946 | 272,3319,3285

BATCH_RAW_INFO | 265,3949,3311 | 267,359,15 | 268,3948,3705 | 269,4079,3836 | 270,1137,999 | 271,1060,946 | 272,3320,3285

BATCH_RAW_INFO | 265,3950,3311 | 267,360,15 | 268,3949,3705 | 269,4080,3836 | 270,1138,999 | 271,1061,946 | 272,3321,3285

BATCH_RAW_INFO | 265,3951,3311 | 267,361,15 | 268,3950,3705 | 269,4081,3836 | 270,1139,999 | 271,1062,946 | 272,3322,3285

BATCH_RAW_INFO | 265,3952,3311 | 267,362,15 | 268,3951,3705 | 269,4082,3836 | 270,1140,999 | 271,1063,946 | 272,3323,3285

BATCH_RAW_INFO | 265,3953,3311 | 267,363,15 | 268,3952,3705 | 269,4083,3836 | 270,1141,999 | 271,1064,946 | 272,3324,3285

BATCH_RAW_INFO | 265,3954,3311 | 267,364,15 | 268,3953,3705 | 269,4084,3836 | 270,1142,999 | 271,1065,946 | 272,3325,3285

BATCH_RAW_INFO | 265,3955,3311 | 267,365,15 | 268,3954,3705 | 269,4085,3836 | 270,1143,999 | 271,1066,946 | 272,3326,3285

BATCH_RAW_INFO | 265,3956,3311 | 267,366,15 | 268,3955,3705 | 269,4086,3836 | 270,1144,999 | 271,1067,946 | 272,3327,3285

BATCH_RAW_INFO | 265,3957,3311 | 267,367,15 | 268,3956,3705 | 269,4087,3836 | 270,1145,999 | 271,1068,946 | 272,3328,3285

BATCH_RAW_INFO | 265,3958,3311 | 267,368,15 | 268,3957,3705 | 269,4088,3836 | 270,1146,999 | 271,1069,946 | 272,3329,3285

BATCH_RAW_INFO | 265,3959,3311 | 267,369,15 | 268,3958,3705 | 269,4089,3836 | 270,1147,999 | 271,1070,946 | 272,3330,3285

BATCH_RAW_INFO | 265,3960,3311 | 267,370,15 | 268,3959,3705 | 269,4090,3836 | 270,1148,999 | 271,1071,946 | 272,3331,3285

BATCH_RAW_INFO | 265,3961,3311 | 267,371,15 | 268,3960,3705 | 269,4091,3836 | 270,1149,999 | 271,1072,946 | 272,3332,3285

BATCH_RAW_INFO | 265,3962,3311 | 267,372,15 | 268,3961,3705 | 269,4092,3836 | 270,1150,999 | 271,1073,946 | 272,3333,3285

BATCH_RAW_INFO | 265,3963,3311 | 267,373,15 | 268,3962,3705 | 269,4093,3836 | 270,1151,999 | 271,1074,946 | 272,3334,3285

BATCH_RAW_INFO | 265,3964,3311 | 267,374,15 | 268,3963,3705 | 269,4094,3836 | 270,1152,999 | 271,1075,946 | 272,3335,3285

BATCH_RAW_INFO | 265,3965,3311 | 267,375,15 | 268,3964,3705 | 269,4095,3836 | 270,1153,999 | 271,1076,946 | 272,3336,3285

BATCH_RAW_INFO | 265,3966,3311 | 267,376,15 | 268,3965,3705 | 270,1154,999 | 271,1077,946 | 272,3337,3285

BATCH_RAW_INFO | 265,3967,3311 | 267,377,15 | 268,3966,3705 | 270,1155,999 | 271,1078,946 | 272,3338,3285

BATCH_RAW_INFO | 265,3968,3311 | 267,378,15 | 268,3967,3705 | 270,1156,999 | 271,1079,946 | 272,3339,3285

BATCH_RAW_INFO | 265,3969,3311 | 267,379,15 | 268,3968,3705 | 270,1157,999 | 271,1080,946 | 272,3340,3285

BATCH_RAW_INFO | 265,3970,3311 | 267,380,15 | 268,3969,3705 | 270,1158,999 | 271,1081,946 | 272,3341,3285

BATCH_RAW_INFO | 265,3971,3311 | 267,381,15 | 268,3970,3705 | 270,1159,999 | 271,1082,946 | 272,3342,3285

BATCH_RAW_INFO | 265,3972,3311 | 267,382,15 | 268,3971,3705 | 270,1160,999 | 271,1083,946 | 272,3343,3285

BATCH_RAW_INFO | 265,3973,3311 | 267,383,15 | 268,3972,3705 | 270,1161,999 | 271,1084,946 | 272,3344,3285

BATCH_RAW_INFO | 265,3974,3311 | 267,384,15 | 268,3973,3705 | 270,1162,999 | 271,1085,946 | 272,3345,3285

BATCH_RAW_INFO | 265,3975,3311 | 267,385,15 | 268,3974,3705 | 270,1163,999 | 271,1086,946 | 272,3346,3285

BATCH_RAW_INFO | 265,3976,3311 | 267,386,15 | 268,3975,3705 | 270,1164,999 | 271,1087,946 | 272,3347,3285

BATCH_RAW_INFO | 265,3977,3311 | 267,387,15 | 268,3976,3705 | 270,1165,999 | 271,1088,946 | 272,3348,3285

BATCH_RAW_INFO | 265,3978,3311 | 267,388,15 | 268,3977,3705 | 270,1166,999 | 271,1089,946 | 272,3349,3285

BATCH_RAW_INFO | 265,3979,3311 | 267,389,15 | 268,3978,3705 | 270,1167,999 | 271,1090,946 | 272,3350,3285

BATCH_RAW_INFO | 265,3980,3311 | 267,390,15 | 268,3979,3705 | 270,1168,999 | 271,1091,946 | 272,3351,3285

BATCH_RAW_INFO | 265,3981,3311 | 267,391,15 | 268,3980,3705 | 270,1169,999 | 271,1092,946 | 272,3352,3285

BATCH_RAW_INFO | 265,3982,3311 | 267,392,15 | 268,3981,3705 | 270,1170,999 | 271,1093,946 | 272,3353,3285

BATCH_RAW_INFO | 265,3983,3311 | 267,393,15 | 268,3982,3705 | 270,1171,999 | 271,1094,946 | 272,3354,3285

BATCH_RAW_INFO | 265,3984,3311 | 267,394,15 | 268,3983,3705 | 270,1172,999 | 271,1095,946 | 272,3355,3285

BATCH_RAW_INFO | 265,3985,3311 | 267,395,15 | 268,3984,3705 | 270,1173,999 | 271,1096,946 | 272,3356,3285

BATCH_RAW_INFO | 265,3986,3311 | 267,396,15 | 268,3985,3705 | 270,1174,999 | 271,1097,946 | 272,3357,3285

BATCH_RAW_INFO | 265,3987,3311 | 267,397,15 | 268,3986,3705 | 270,1175,999 | 271,1098,946 | 272,3358,3285

BATCH_RAW_INFO | 265,3988,3311 | 267,398,15 | 268,3987,3705 | 270,1176,999 | 271,1099,946 | 272,3359,3285

BATCH_RAW_INFO | 265,3989,3311 | 267,399,15 | 268,3988,3705 | 270,1177,999 | 271,1100,946 | 272,3360,3285

BATCH_RAW_INFO | 265,3990,3311 | 267,400,15 | 268,3989,3705 | 270,1178,999 | 271,1101,946 | 272,3361,3285

BATCH_RAW_INFO | 265,3991,3311 | 267,401,15 | 268,3990,3705 | 270,1179,999 | 271,1102,946 | 272,3362,3285

BATCH_RAW_INFO | 265,3992,3311 | 267,402,15 | 268,3991,3705 | 270,1180,999 | 271,1103,946 | 272,3363,3285

BATCH_RAW_INFO | 265,3993,3311 | 267,403,15 | 268,3992,3705 | 270,1181,999 | 271,1104,946 | 272,3364,3285

BATCH_RAW_INFO | 265,3994,3311 | 267,404,15 | 268,3993,3705 | 270,1182,999 | 271,1105,946 | 272,3365,3285

BATCH_RAW_INFO | 265,3995,3311 | 267,405,15 | 268,3994,3705 | 270,1183,999 | 271,1106,946 | 272,3366,3285

BATCH_RAW_INFO | 265,3996,3311 | 267,406,15 | 268,3995,3705 | 270,1184,999 | 271,1107,946 | 272,3367,3285

BATCH_RAW_INFO | 265,3997,3311 | 267,407,15 | 268,3996,3705 | 270,1185,999 | 271,1108,946 | 272,3368,3285

BATCH_RAW_INFO | 265,3998,3311 | 267,408,15 | 268,3997,3705 | 270,1186,999 | 271,1109,946 | 272,3369,3285

BATCH_RAW_INFO | 265,3999,3311 | 267,409,15 | 268,3998,3705 | 270,1187,999 | 271,1110,946 | 272,3370,3285

BATCH_RAW_INFO | 265,4000,3311 | 267,410,15 | 268,3999,3705 | 270,1188,999 | 271,1111,946 | 272,3371,3285

BATCH_RAW_INFO | 265,4001,3311 | 267,411,15 | 268,4000,3705 | 270,1189,999 | 271,1112,946 | 272,3372,3285

BATCH_RAW_INFO | 265,4002,3311 | 267,412,15 | 268,4001,3705 | 270,1190,999 | 271,1113,946 | 272,3373,3285

BATCH_RAW_INFO | 265,4003,3311 | 267,413,15 | 268,4002,3705 | 270,1191,999 | 271,1114,946 | 272,3374,3285

BATCH_RAW_INFO | 265,4004,3311 | 267,414,15 | 268,4003,3705 | 270,1192,999 | 271,1115,946 | 272,3375,3285

BATCH_RAW_INFO | 265,4005,3311 | 267,415,15 | 268,4004,3705 | 270,1193,999 | 271,1116,946 | 272,3376,3285

BATCH_RAW_INFO | 265,4006,3311 | 267,416,15 | 268,4005,3705 | 270,1194,999 | 271,1117,946 | 272,3377,3285

BATCH_RAW_INFO | 265,4007,3311 | 267,417,15 | 268,4006,3705 | 270,1195,999 | 271,1118,946 | 272,3378,3285

BATCH_RAW_INFO | 265,4008,3311 | 267,418,15 | 268,4007,3705 | 270,1196,999 | 271,1119,946 | 272,3379,3285

BATCH_RAW_INFO | 265,4009,3311 | 267,419,15 | 268,4008,3705 | 270,1197,999 | 271,1120,946 | 272,3380,3285

BATCH_RAW_INFO | 265,4010,3311 | 267,420,15 | 268,4009,3705 | 270,1198,999 | 271,1121,946 | 272,3381,3285

BATCH_RAW_INFO | 265,4011,3311 | 267,421,15 | 268,4010,3705 | 270,1199,999 | 271,1122,946 | 272,3382,3285

BATCH_RAW_INFO | 265,4012,3311 | 267,422,15 | 268,4011,3705 | 270,1200,999 | 271,1123,946 | 272,3383,3285

BATCH_RAW_INFO | 265,4013,3311 | 267,423,15 | 268,4012,3705 | 270,1201,999 | 271,1124,946 | 272,3384,3285

BATCH_RAW_INFO | 265,4014,3311 | 267,424,15 | 268,4013,3705 | 270,1202,999 | 271,1125,946 | 272,3385,3285

BATCH_RAW_INFO | 265,4015,3311 | 267,425,15 | 268,4014,3705 | 270,1203,999 | 271,1126,946 | 272,3386,3285

BATCH_RAW_INFO | 265,4016,3311 | 267,426,15 | 268,4015,3705 | 270,1204,999 | 271,1127,946 | 272,3387,3285

BATCH_RAW_INFO | 265,4017,3311 | 267,427,15 | 268,4016,3705 | 270,1205,999 | 271,1128,946 | 272,3388,3285

BATCH_RAW_INFO | 265,4018,3311 | 267,428,15 | 268,4017,3705 | 270,1206,999 | 271,1129,946 | 272,3389,3285

BATCH_RAW_INFO | 265,4019,3311 | 267,429,15 | 268,4018,3705 | 270,1207,999 | 271,1130,946 | 272,3390,3285

BATCH_RAW_INFO | 265,4020,3311 | 267,430,15 | 268,4019,3705 | 270,1208,999 | 271,1131,946 | 272,3391,3285

BATCH_RAW_INFO | 265,4021,3311 | 267,431,15 | 268,4020,3705 | 270,1209,999 | 271,1132,946 | 272,3392,3285

BATCH_RAW_INFO | 265,4022,3311 | 267,432,15 | 268,4021,3705 | 270,1210,999 | 271,1133,946 | 272,3393,3285

BATCH_RAW_INFO | 265,4023,3311 | 267,433,15 | 268,4022,3705 | 270,1211,999 | 271,1134,946 | 272,3394,3285

BATCH_RAW_INFO | 265,4024,3311 | 267,434,15 | 268,4023,3705 | 270,1212,999 | 271,1135,946 | 272,3395,3285

BATCH_RAW_INFO | 265,4025,3311 | 267,435,15 | 268,4024,3705 | 270,1213,999 | 271,1136,946 | 272,3396,3285

BATCH_RAW_INFO | 265,4026,3311 | 267,436,15 | 268,4025,3705 | 270,1214,999 | 271,1137,946 | 272,3397,3285

BATCH_RAW_INFO | 265,4027,3311 | 267,437,15 | 268,4026,3705 | 270,1215,999 | 271,1138,946 | 272,3398,3285

BATCH_RAW_INFO | 265,4028,3311 | 267,438,15 | 268,4027,3705 | 270,1216,999 | 271,1139,946 | 272,3399,3285

BATCH_RAW_INFO | 265,4029,3311 | 267,439,15 | 268,4028,3705 | 270,1217,999 | 271,1140,946 | 272,3400,3285

BATCH_RAW_INFO | 265,4030,3311 | 267,440,15 | 268,4029,3705 | 270,1218,999 | 271,1141,946 | 272,3401,3285

BATCH_RAW_INFO | 265,4031,3311 | 267,441,15 | 268,4030,3705 | 270,1219,999 | 271,1142,946 | 272,3402,3285

BATCH_RAW_INFO | 265,4032,3311 | 267,442,15 | 268,4031,3705 | 270,1220,999 | 271,1143,946 | 272,3403,3285

BATCH_RAW_INFO | 265,4033,3311 | 267,443,15 | 268,4032,3705 | 270,1221,999 | 271,1144,946 | 272,3404,3285

BATCH_RAW_INFO | 265,4034,3311 | 267,444,15 | 268,4033,3705 | 270,1222,999 | 271,1145,946 | 272,3405,3285

BATCH_RAW_INFO | 265,4035,3311 | 267,445,15 | 268,4034,3705 | 270,1223,999 | 271,1146,946 | 272,3406,3285

BATCH_RAW_INFO | 265,4036,3311 | 267,446,15 | 268,4035,3705 | 270,1224,999 | 271,1147,946 | 272,3407,3285

BATCH_RAW_INFO | 265,4037,3311 | 267,447,15 | 268,4036,3705 | 270,1225,999 | 271,1148,946 | 272,3408,3285

BATCH_RAW_INFO | 265,4038,3311 | 267,448,15 | 268,4037,3705 | 270,1226,999 | 271,1149,946 | 272,3409,3285

BATCH_RAW_INFO | 265,4039,3311 | 267,449,15 | 268,4038,3705 | 270,1227,999 | 271,1150,946 | 272,3410,3285

BATCH_RAW_INFO | 265,4040,3311 | 267,450,15 | 268,4039,3705 | 270,1228,999 | 271,1151,946 | 272,3411,3285

BATCH_RAW_INFO | 265,4041,3311 | 267,451,15 | 268,4040,3705 | 270,1229,999 | 271,1152,946 | 272,3412,3285

BATCH_RAW_INFO | 265,4042,3311 | 267,452,15 | 268,4041,3705 | 270,1230,999 | 271,1153,946 | 272,3413,3285

BATCH_RAW_INFO | 265,4043,3311 | 267,453,15 | 268,4042,3705 | 270,1231,999 | 271,1154,946 | 272,3414,3285

BATCH_RAW_INFO | 265,4044,3311 | 267,454,15 | 268,4043,3705 | 270,1232,999 | 271,1155,946 | 272,3415,3285

BATCH_RAW_INFO | 265,4045,3311 | 267,455,15 | 268,4044,3705 | 270,1233,999 | 271,1156,946 | 272,3416,3285

BATCH_RAW_INFO | 265,4046,3311 | 267,456,15 | 268,4045,3705 | 270,1234,999 | 271,1157,946 | 272,3417,3285

BATCH_RAW_INFO | 265,4047,3311 | 267,457,15 | 268,4046,3705 | 270,1235,999 | 272,3418,3285

BATCH_RAW_INFO | 265,4048,3311 | 267,458,15 | 268,4047,3705 | 270,1236,999 | 272,3419,3285

BATCH_RAW_INFO | 265,4049,3311 | 267,459,15 | 268,4048,3705 | 270,1237,999 | 272,3420,3285

BATCH_RAW_INFO | 265,4050,3311 | 267,460,15 | 268,4049,3705 | 270,1238,999 | 272,3421,3285

BATCH_RAW_INFO | 265,4051,3311 | 267,461,15 | 268,4050,3705 | 270,1239,999 | 272,3422,3285

BATCH_RAW_INFO | 265,4052,3311 | 267,462,15 | 268,4051,3705 | 270,1240,999 | 272,3423,3285

BATCH_RAW_INFO | 265,4053,3311 | 267,463,15 | 268,4052,3705 | 270,1241,999 | 272,3424,3285

BATCH_RAW_INFO | 265,4054,3311 | 267,464,15 | 268,4053,3705 | 270,1242,999 | 272,3425,3285

BATCH_RAW_INFO | 265,4055,3311 | 267,465,15 | 268,4054,3705 | 270,1243,999 | 272,3426,3285

BATCH_RAW_INFO | 265,4056,3311 | 267,466,15 | 268,4055,3705 | 270,1244,999 | 272,3427,3285

BATCH_RAW_INFO | 265,4057,3311 | 267,467,15 | 268,4056,3705 | 270,1245,999 | 272,3428,3285

BATCH_RAW_INFO | 265,4058,3311 | 267,468,15 | 268,4057,3705 | 270,1246,999 | 272,3429,3285

BATCH_RAW_INFO | 265,4059,3311 | 267,469,15 | 268,4058,3705 | 270,1247,999 | 272,3430,3285

BATCH_RAW_INFO | 265,4060,3311 | 267,470,15 | 268,4059,3705 | 270,1248,999 | 272,3431,3285

BATCH_RAW_INFO | 265,4061,3311 | 267,471,15 | 268,4060,3705 | 270,1249,999 | 272,3432,3285

BATCH_RAW_INFO | 265,4062,3311 | 267,472,15 | 268,4061,3705 | 270,1250,999 | 272,3433,3285

BATCH_RAW_INFO | 265,4063,3311 | 267,473,15 | 268,4062,3705 | 270,1251,999 | 272,3434,3285

BATCH_RAW_INFO | 265,4064,3311 | 267,474,15 | 268,4063,3705 | 270,1252,999 | 272,3435,3285

BATCH_RAW_INFO | 265,4065,3311 | 267,475,15 | 268,4064,3705 | 270,1253,999 | 272,3436,3285

BATCH_RAW_INFO | 265,4066,3311 | 267,476,15 | 268,4065,3705 | 270,1254,999 | 272,3437,3285

BATCH_RAW_INFO | 265,4067,3311 | 267,477,15 | 268,4066,3705 | 270,1255,999 | 272,3438,3285

BATCH_RAW_INFO | 265,4068,3311 | 267,478,15 | 268,4067,3705 | 270,1256,999 | 272,3439,3285

BATCH_RAW_INFO | 265,4069,3311 | 267,479,15 | 268,4068,3705 | 270,1257,999 | 272,3440,3285

BATCH_RAW_INFO | 265,4070,3311 | 267,480,15 | 268,4069,3705 | 270,1258,999 | 272,3441,3285

BATCH_RAW_INFO | 265,4071,3311 | 267,481,15 | 268,4070,3705 | 270,1259,999 | 272,3442,3285

BATCH_RAW_INFO | 265,4072,3311 | 267,482,15 | 268,4071,3705 | 270,1260,999 | 272,3443,3285

BATCH_RAW_INFO | 265,4073,3311 | 267,483,15 | 268,4072,3705 | 270,1261,999 | 272,3444,3285

BATCH_RAW_INFO | 265,4074,3311 | 267,484,15 | 268,4073,3705 | 270,1262,999 | 272,3445,3285

BATCH_RAW_INFO | 265,4075,3311 | 267,485,15 | 268,4074,3705 | 270,1263,999 | 272,3446,3285

BATCH_RAW_INFO | 265,4076,3311 | 267,486,15 | 268,4075,3705 | 270,1264,999 | 272,3447,3285

BATCH_RAW_INFO | 265,4077,3311 | 267,487,15 | 268,4076,3705 | 270,1265,999 | 272,3448,3285

BATCH_RAW_INFO | 265,4078,3311 | 267,488,15 | 268,4077,3705 | 270,1266,999 | 272,3449,3285

BATCH_RAW_INFO | 265,4079,3311 | 267,489,15 | 268,4078,3705 | 270,1267,999 | 272,3450,3285

BATCH_RAW_INFO | 265,4080,3311 | 267,490,15 | 268,4079,3705 | 270,1268,999 | 272,3451,3285

BATCH_RAW_INFO | 265,4081,3311 | 267,491,15 | 268,4080,3705 | 270,1269,999 | 272,3452,3285

BATCH_RAW_INFO | 265,4082,3311 | 267,492,15 | 268,4081,3705 | 270,1270,999 | 272,3453,3285

BATCH_RAW_INFO | 265,4083,3311 | 267,493,15 | 268,4082,3705 | 270,1271,999 | 272,3454,3285

BATCH_RAW_INFO | 265,4084,3311 | 267,494,15 | 268,4083,3705 | 270,1272,999 | 272,3455,3285

BATCH_RAW_INFO | 265,4085,3311 | 267,495,15 | 268,4084,3705 | 270,1273,999 | 272,3456,3285

BATCH_RAW_INFO | 265,4086,3311 | 267,496,15 | 268,4085,3705 | 270,1274,999 | 272,3457,3285

BATCH_RAW_INFO | 265,4087,3311 | 267,497,15 | 268,4086,3705 | 270,1275,999 | 272,3458,3285

BATCH_RAW_INFO | 265,4088,3311 | 267,498,15 | 268,4087,3705 | 270,1276,999 | 272,3459,3285

BATCH_RAW_INFO | 265,4089,3311 | 267,499,15 | 268,4088,3705 | 270,1277,999 | 272,3460,3285

BATCH_RAW_INFO | 265,4090,3311 | 267,500,15 | 268,4089,3705 | 270,1278,999 | 272,3461,3285

BATCH_RAW_INFO | 265,4091,3311 | 267,501,15 | 268,4090,3705 | 270,1279,999 | 272,3462,3285

BATCH_RAW_INFO | 265,4092,3311 | 267,502,15 | 268,4091,3705 | 270,1280,999 | 272,3463,3285

BATCH_RAW_INFO | 265,4093,3311 | 267,503,15 | 268,4092,3705 | 270,1281,999 | 272,3464,3285

BATCH_RAW_INFO | 265,4094,3311 | 267,504,15 | 268,4093,3705 | 270,1282,999 | 272,3465,3285

BATCH_RAW_INFO | 265,4095,3311 | 267,505,15 | 268,4094,3705 | 270,1283,999 | 272,3466,3285

BATCH_RAW_INFO | 267,506,15 | 268,4095,3705 | 270,1284,999 | 272,3467,3285

BATCH_RAW_INFO | 267,507,15 | 270,1285,999 | 272,3468,3285

BATCH_RAW_INFO | 267,508,15 | 270,1286,999 | 272,3469,3285

BATCH_RAW_INFO | 267,509,15 | 270,1287,999 | 272,3470,3285

BATCH_RAW_INFO | 267,510,15 | 270,1288,999 | 272,3471,3285

BATCH_RAW_INFO | 267,511,15 | 270,1289,999 | 272,3472,3285

BATCH_RAW_INFO | 267,512,15 | 270,1290,999 | 272,3473,3285

BATCH_RAW_INFO | 267,513,15 | 270,1291,999 | 272,3474,3285

BATCH_RAW_INFO | 267,514,15 | 270,1292,999 | 272,3475,3285

BATCH_RAW_INFO | 267,515,15 | 270,1293,999 | 272,3476,3285

BATCH_RAW_INFO | 267,516,15 | 270,1294,999 | 272,3477,3285

BATCH_RAW_INFO | 267,517,15 | 270,1295,999 | 272,3478,3285

BATCH_RAW_INFO | 267,518,15 | 270,1296,999 | 272,3479,3285

BATCH_RAW_INFO | 267,519,15 | 270,1297,999 | 272,3480,3285

BATCH_RAW_INFO | 267,520,15 | 270,1298,999 | 272,3481,3285

BATCH_RAW_INFO | 267,521,15 | 270,1299,999 | 272,3482,3285

BATCH_RAW_INFO | 267,522,15 | 270,1300,999 | 272,3483,3285

BATCH_RAW_INFO | 267,523,15 | 270,1301,999 | 272,3484,3285

BATCH_RAW_INFO | 267,524,15 | 270,1302,999 | 272,3485,3285

BATCH_RAW_INFO | 267,525,15 | 270,1303,999 | 272,3486,3285

BATCH_RAW_INFO | 267,526,15 | 270,1304,999 | 272,3487,3285

BATCH_RAW_INFO | 267,527,15 | 270,1305,999 | 272,3488,3285

BATCH_RAW_INFO | 273,431,430

BATCH_RAW_INFO | 267,528,15 | 270,1306,999 | 272,3489,3285 | 273,432,430

BATCH_RAW_INFO | 267,529,15 | 270,1307,999 | 272,3490,3285 | 273,433,430

BATCH_RAW_INFO | 267,530,15 | 270,1308,999 | 272,3491,3285 | 273,434,430

BATCH_RAW_INFO | 267,531,15 | 270,1309,999 | 272,3492,3285 | 273,435,430

BATCH_RAW_INFO | 267,532,15 | 270,1310,999 | 272,3493,3285 | 273,436,430

BATCH_RAW_INFO | 267,533,15 | 270,1311,999 | 272,3494,3285 | 273,437,430

BATCH_RAW_INFO | 267,534,15 | 270,1312,999 | 272,3495,3285 | 273,438,430

BATCH_RAW_INFO | 267,535,15 | 270,1313,999 | 272,3496,3285 | 273,439,430

BATCH_RAW_INFO | 267,536,15 | 270,1314,999 | 272,3497,3285 | 273,440,430

BATCH_RAW_INFO | 267,537,15 | 270,1315,999 | 272,3498,3285 | 273,441,430

BATCH_RAW_INFO | 267,538,15 | 270,1316,999 | 272,3499,3285 | 273,442,430

BATCH_RAW_INFO | 274,3866,3865

BATCH_RAW_INFO | 275,34,33

BATCH_RAW_INFO | 267,539,15 | 270,1317,999 | 272,3500,3285 | 273,443,430 | 274,3867,3865 | 275,35,33

BATCH_RAW_INFO | 276,317,316

BATCH_RAW_INFO | 267,540,15 | 270,1318,999 | 272,3501,3285 | 273,444,430 | 274,3868,3865 | 275,36,33 | 276,318,316

BATCH_RAW_INFO | 267,541,15 | 270,1319,999 | 272,3502,3285 | 273,445,430 | 274,3869,3865 | 275,37,33 | 276,319,316

BATCH_RAW_INFO | 267,542,15 | 270,1320,999 | 272,3503,3285 | 273,446,430 | 274,3870,3865 | 275,38,33 | 276,320,316

BATCH_RAW_INFO | 267,543,15 | 270,1321,999 | 272,3504,3285 | 273,447,430 | 274,3871,3865 | 275,39,33

BATCH_RAW_INFO | 267,544,15 | 270,1322,999 | 272,3505,3285 | 273,448,430 | 274,3872,3865 | 275,40,33

BATCH_RAW_INFO | 267,545,15 | 270,1323,999 | 272,3506,3285 | 273,449,430 | 274,3873,3865 | 275,41,33

BATCH_RAW_INFO | 267,546,15 | 270,1324,999 | 272,3507,3285 | 273,450,430 | 274,3874,3865 | 275,42,33

BATCH_RAW_INFO | 267,547,15 | 270,1325,999 | 272,3508,3285 | 273,451,430 | 274,3875,3865 | 275,43,33

BATCH_RAW_INFO | 267,548,15 | 270,1326,999 | 272,3509,3285 | 273,452,430 | 274,3876,3865 | 275,44,33

BATCH_RAW_INFO | 267,549,15 | 270,1327,999 | 272,3510,3285 | 273,453,430 | 274,3877,3865 | 275,45,33

BATCH_RAW_INFO | 267,550,15 | 270,1328,999 | 272,3511,3285 | 273,454,430 | 274,3878,3865 | 275,46,33

BATCH_RAW_INFO | 267,551,15 | 270,1329,999 | 272,3512,3285 | 273,455,430 | 274,3879,3865 | 275,47,33

BATCH_RAW_INFO | 267,552,15 | 272,3513,3285 | 273,456,430 | 274,3880,3865 | 275,48,33

BATCH_RAW_INFO | 267,553,15 | 272,3514,3285 | 273,457,430 | 274,3881,3865 | 275,49,33

BATCH_RAW_INFO | 267,554,15 | 272,3515,3285 | 273,458,430 | 274,3882,3865 | 275,50,33

BATCH_RAW_INFO | 267,555,15 | 272,3516,3285 | 273,459,430 | 274,3883,3865 | 275,51,33

BATCH_RAW_INFO | 267,556,15 | 272,3517,3285 | 273,460,430 | 274,3884,3865 | 275,52,33

BATCH_RAW_INFO | 267,557,15 | 272,3518,3285 | 273,461,430 | 274,3885,3865 | 275,53,33

BATCH_RAW_INFO | 267,558,15 | 272,3519,3285 | 273,462,430 | 274,3886,3865 | 275,54,33

BATCH_RAW_INFO | 267,559,15 | 272,3520,3285 | 273,463,430 | 274,3887,3865 | 275,55,33

BATCH_RAW_INFO | 267,560,15 | 272,3521,3285 | 273,464,430 | 274,3888,3865 | 275,56,33

BATCH_RAW_INFO | 267,561,15 | 272,3522,3285 | 273,465,430 | 274,3889,3865 | 275,57,33

BATCH_RAW_INFO | 267,562,15 | 272,3523,3285 | 273,466,430 | 274,3890,3865 | 275,58,33

BATCH_RAW_INFO | 267,563,15 | 272,3524,3285 | 273,467,430 | 274,3891,3865 | 275,59,33

BATCH_RAW_INFO | 267,564,15 | 272,3525,3285 | 273,468,430 | 274,3892,3865 | 275,60,33

BATCH_RAW_INFO | 267,565,15 | 272,3526,3285 | 273,469,430 | 274,3893,3865 | 275,61,33

BATCH_RAW_INFO | 267,566,15 | 272,3527,3285 | 273,470,430 | 274,3894,3865 | 275,62,33

BATCH_RAW_INFO | 267,567,15 | 272,3528,3285 | 273,471,430 | 274,3895,3865 | 275,63,33

BATCH_RAW_INFO | 267,568,15 | 272,3529,3285 | 273,472,430 | 274,3896,3865 | 275,64,33

BATCH_RAW_INFO | 267,569,15 | 272,3530,3285 | 273,473,430 | 274,3897,3865 | 275,65,33

BATCH_RAW_INFO | 267,570,15 | 272,3531,3285 | 273,474,430 | 274,3898,3865 | 275,66,33

BATCH_RAW_INFO | 267,571,15 | 272,3532,3285 | 273,475,430 | 274,3899,3865 | 275,67,33

BATCH_RAW_INFO | 267,572,15 | 272,3533,3285 | 273,476,430 | 274,3900,3865 | 275,68,33

BATCH_RAW_INFO | 267,573,15 | 272,3534,3285 | 273,477,430 | 274,3901,3865 | 275,69,33

BATCH_RAW_INFO | 267,574,15 | 272,3535,3285 | 273,478,430 | 274,3902,3865 | 275,70,33

BATCH_RAW_INFO | 267,575,15 | 272,3536,3285 | 273,479,430 | 274,3903,3865 | 275,71,33

BATCH_RAW_INFO | 267,576,15 | 272,3537,3285 | 273,480,430 | 274,3904,3865 | 275,72,33

BATCH_RAW_INFO | 267,577,15 | 272,3538,3285 | 273,481,430 | 274,3905,3865 | 275,73,33

BATCH_RAW_INFO | 267,578,15 | 272,3539,3285 | 273,482,430 | 274,3906,3865 | 275,74,33

BATCH_RAW_INFO | 267,579,15 | 272,3540,3285 | 273,483,430 | 274,3907,3865 | 275,75,33

BATCH_RAW_INFO | 267,580,15 | 272,3541,3285 | 273,484,430 | 274,3908,3865 | 275,76,33

BATCH_RAW_INFO | 267,581,15 | 272,3542,3285 | 273,485,430 | 274,3909,3865 | 275,77,33

BATCH_RAW_INFO | 267,582,15 | 272,3543,3285 | 273,486,430 | 274,3910,3865 | 275,78,33

BATCH_RAW_INFO | 267,583,15 | 272,3544,3285 | 273,487,430 | 274,3911,3865 | 275,79,33

BATCH_RAW_INFO | 267,584,15 | 272,3545,3285 | 273,488,430 | 274,3912,3865 | 275,80,33

BATCH_RAW_INFO | 267,585,15 | 272,3546,3285 | 273,489,430 | 274,3913,3865 | 275,81,33

BATCH_RAW_INFO | 272,3547,3285 | 273,490,430 | 274,3914,3865 | 275,82,33

BATCH_RAW_INFO | 272,3548,3285 | 273,491,430 | 274,3915,3865 | 275,83,33

BATCH_RAW_INFO | 272,3549,3285 | 273,492,430 | 274,3916,3865 | 275,84,33

BATCH_RAW_INFO | 272,3550,3285 | 273,493,430 | 274,3917,3865 | 275,85,33

BATCH_RAW_INFO | 272,3551,3285 | 273,494,430 | 274,3918,3865 | 275,86,33

BATCH_RAW_INFO | 272,3552,3285 | 273,495,430 | 274,3919,3865 | 275,87,33

BATCH_RAW_INFO | 272,3553,3285 | 273,496,430 | 274,3920,3865 | 275,88,33

BATCH_RAW_INFO | 272,3554,3285 | 273,497,430 | 274,3921,3865 | 275,89,33

BATCH_RAW_INFO | 272,3555,3285 | 273,498,430 | 274,3922,3865 | 275,90,33

BATCH_RAW_INFO | 272,3556,3285 | 273,499,430 | 274,3923,3865 | 275,91,33

BATCH_RAW_INFO | 272,3557,3285 | 273,500,430 | 274,3924,3865 | 275,92,33

BATCH_RAW_INFO | 272,3558,3285 | 273,501,430 | 274,3925,3865 | 275,93,33

BATCH_RAW_INFO | 272,3559,3285 | 273,502,430 | 274,3926,3865 | 275,94,33

BATCH_RAW_INFO | 272,3560,3285 | 273,503,430 | 274,3927,3865 | 275,95,33

BATCH_RAW_INFO | 272,3561,3285 | 273,504,430 | 274,3928,3865 | 275,96,33

BATCH_RAW_INFO | 272,3562,3285 | 273,505,430 | 274,3929,3865 | 275,97,33

BATCH_RAW_INFO | 272,3563,3285 | 273,506,430 | 274,3930,3865 | 275,98,33

BATCH_RAW_INFO | 272,3564,3285 | 273,507,430 | 274,3931,3865 | 275,99,33

BATCH_RAW_INFO | 272,3565,3285 | 273,508,430 | 274,3932,3865 | 275,100,33

BATCH_RAW_INFO | 272,3566,3285 | 273,509,430 | 274,3933,3865 | 275,101,33

BATCH_RAW_INFO | 277,3726,3725

BATCH_RAW_INFO | 272,3567,3285 | 273,510,430 | 274,3934,3865 | 275,102,33 | 277,3727,3725

BATCH_RAW_INFO | 272,3568,3285 | 273,511,430 | 274,3935,3865 | 275,103,33 | 277,3728,3725

BATCH_RAW_INFO | 272,3569,3285 | 273,512,430 | 274,3936,3865 | 275,104,33 | 277,3729,3725

BATCH_RAW_INFO | 272,3570,3285 | 273,513,430 | 274,3937,3865 | 275,105,33 | 277,3730,3725

BATCH_RAW_INFO | 272,3571,3285 | 273,514,430 | 274,3938,3865 | 275,106,33 | 277,3731,3725

BATCH_RAW_INFO | 272,3572,3285 | 273,515,430 | 274,3939,3865 | 275,107,33 | 277,3732,3725

BATCH_RAW_INFO | 272,3573,3285 | 273,516,430 | 274,3940,3865 | 275,108,33 | 277,3733,3725

BATCH_RAW_INFO | 272,3574,3285 | 273,517,430 | 274,3941,3865 | 275,109,33 | 277,3734,3725

BATCH_RAW_INFO | 272,3575,3285 | 273,518,430 | 274,3942,3865 | 275,110,33 | 277,3735,3725

BATCH_RAW_INFO | 278,117,116

BATCH_RAW_INFO | 272,3576,3285 | 273,519,430 | 274,3943,3865 | 275,111,33 | 277,3736,3725 | 278,118,116

BATCH_RAW_INFO | 272,3577,3285 | 273,520,430 | 274,3944,3865 | 275,112,33 | 277,3737,3725 | 278,119,116

BATCH_RAW_INFO | 272,3578,3285 | 273,521,430 | 274,3945,3865 | 275,113,33 | 277,3738,3725 | 278,120,116

BATCH_RAW_INFO | 272,3579,3285 | 273,522,430 | 274,3946,3865 | 275,114,33 | 277,3739,3725 | 278,121,116

BATCH_RAW_INFO | 272,3580,3285 | 273,523,430 | 274,3947,3865 | 275,115,33 | 277,3740,3725 | 278,122,116

BATCH_RAW_INFO | 272,3581,3285 | 273,524,430 | 274,3948,3865 | 275,116,33 | 277,3741,3725 | 278,123,116

BATCH_RAW_INFO | 272,3582,3285 | 273,525,430 | 274,3949,3865 | 275,117,33 | 277,3742,3725 | 278,124,116

BATCH_RAW_INFO | 272,3583,3285 | 273,526,430 | 274,3950,3865 | 275,118,33 | 277,3743,3725 | 278,125,116

BATCH_RAW_INFO | 272,3584,3285 | 273,527,430 | 274,3951,3865 | 275,119,33 | 277,3744,3725 | 278,126,116

BATCH_RAW_INFO | 272,3585,3285 | 273,528,430 | 274,3952,3865 | 275,120,33 | 277,3745,3725 | 278,127,116

BATCH_RAW_INFO | 272,3586,3285 | 273,529,430 | 274,3953,3865 | 275,121,33 | 277,3746,3725 | 278,128,116

BATCH_RAW_INFO | 272,3587,3285 | 273,530,430 | 274,3954,3865 | 275,122,33 | 277,3747,3725 | 278,129,116

BATCH_RAW_INFO | 272,3588,3285 | 273,531,430 | 274,3955,3865 | 275,123,33 | 277,3748,3725 | 278,130,116

BATCH_RAW_INFO | 272,3589,3285 | 273,532,430 | 274,3956,3865 | 275,124,33 | 277,3749,3725 | 278,131,116

BATCH_RAW_INFO | 272,3590,3285 | 273,533,430 | 274,3957,3865 | 275,125,33 | 277,3750,3725 | 278,132,116

BATCH_RAW_INFO | 272,3591,3285 | 273,534,430 | 274,3958,3865 | 275,126,33 | 277,3751,3725 | 278,133,116

BATCH_RAW_INFO | 272,3592,3285 | 273,535,430 | 274,3959,3865 | 275,127,33 | 277,3752,3725 | 278,134,116

BATCH_RAW_INFO | 272,3593,3285 | 273,536,430 | 274,3960,3865 | 275,128,33 | 277,3753,3725 | 278,135,116

BATCH_RAW_INFO | 272,3594,3285 | 273,537,430 | 274,3961,3865 | 275,129,33 | 277,3754,3725 | 278,136,116

BATCH_RAW_INFO | 272,3595,3285 | 273,538,430 | 274,3962,3865 | 275,130,33 | 277,3755,3725 | 278,137,116

BATCH_RAW_INFO | 272,3596,3285 | 273,539,430 | 274,3963,3865 | 275,131,33 | 277,3756,3725 | 278,138,116

BATCH_RAW_INFO | 272,3597,3285 | 273,540,430 | 274,3964,3865 | 275,132,33 | 277,3757,3725 | 278,139,116

BATCH_RAW_INFO | 272,3598,3285 | 273,541,430 | 274,3965,3865 | 275,133,33 | 277,3758,3725 | 278,140,116

BATCH_RAW_INFO | 272,3599,3285 | 273,542,430 | 274,3966,3865 | 275,134,33 | 277,3759,3725 | 278,141,116

BATCH_RAW_INFO | 272,3600,3285 | 273,543,430 | 274,3967,3865 | 275,135,33 | 277,3760,3725 | 278,142,116

BATCH_RAW_INFO | 272,3601,3285 | 273,544,430 | 274,3968,3865 | 275,136,33 | 277,3761,3725 | 278,143,116

BATCH_RAW_INFO | 272,3602,3285 | 273,545,430 | 274,3969,3865 | 275,137,33 | 277,3762,3725 | 278,144,116

BATCH_RAW_INFO | 272,3603,3285 | 273,546,430 | 274,3970,3865 | 275,138,33 | 277,3763,3725 | 278,145,116

BATCH_RAW_INFO | 272,3604,3285 | 273,547,430 | 274,3971,3865 | 275,139,33 | 277,3764,3725 | 278,146,116

BATCH_RAW_INFO | 272,3605,3285 | 273,548,430 | 274,3972,3865 | 275,140,33 | 277,3765,3725 | 278,147,116

BATCH_RAW_INFO | 272,3606,3285 | 273,549,430 | 274,3973,3865 | 275,141,33 | 277,3766,3725 | 278,148,116

BATCH_RAW_INFO | 272,3607,3285 | 273,550,430 | 274,3974,3865 | 275,142,33 | 277,3767,3725 | 278,149,116

BATCH_RAW_INFO | 272,3608,3285 | 273,551,430 | 274,3975,3865 | 275,143,33 | 277,3768,3725 | 278,150,116

BATCH_RAW_INFO | 272,3609,3285 | 273,552,430 | 274,3976,3865 | 275,144,33 | 277,3769,3725 | 278,151,116

BATCH_RAW_INFO | 272,3610,3285 | 273,553,430 | 274,3977,3865 | 275,145,33 | 277,3770,3725 | 278,152,116

BATCH_RAW_INFO | 272,3611,3285 | 273,554,430 | 274,3978,3865 | 275,146,33 | 277,3771,3725 | 278,153,116

BATCH_RAW_INFO | 272,3612,3285 | 273,555,430 | 274,3979,3865 | 275,147,33 | 277,3772,3725 | 278,154,116

BATCH_RAW_INFO | 272,3613,3285 | 273,556,430 | 274,3980,3865 | 275,148,33 | 277,3773,3725 | 278,155,116

BATCH_RAW_INFO | 272,3614,3285 | 273,557,430 | 274,3981,3865 | 275,149,33 | 277,3774,3725 | 278,156,116

BATCH_RAW_INFO | 272,3615,3285 | 273,558,430 | 274,3982,3865 | 275,150,33 | 277,3775,3725 | 278,157,116

BATCH_RAW_INFO | 272,3616,3285 | 273,559,430 | 274,3983,3865 | 275,151,33 | 277,3776,3725 | 278,158,116

BATCH_RAW_INFO | 272,3617,3285 | 273,560,430 | 274,3984,3865 | 275,152,33 | 277,3777,3725 | 278,159,116

BATCH_RAW_INFO | 272,3618,3285 | 273,561,430 | 274,3985,3865 | 275,153,33 | 277,3778,3725 | 278,160,116

BATCH_RAW_INFO | 272,3619,3285 | 273,562,430 | 274,3986,3865 | 275,154,33 | 277,3779,3725 | 278,161,116

BATCH_RAW_INFO | 272,3620,3285 | 273,563,430 | 274,3987,3865 | 275,155,33 | 277,3780,3725 | 278,162,116

BATCH_RAW_INFO | 272,3621,3285 | 273,564,430 | 274,3988,3865 | 275,156,33 | 277,3781,3725 | 278,163,116

BATCH_RAW_INFO | 272,3622,3285 | 273,565,430 | 274,3989,3865 | 275,157,33 | 277,3782,3725 | 278,164,116

BATCH_RAW_INFO | 272,3623,3285 | 273,566,430 | 274,3990,3865 | 275,158,33 | 277,3783,3725 | 278,165,116

BATCH_RAW_INFO | 272,3624,3285 | 273,567,430 | 274,3991,3865 | 275,159,33 | 277,3784,3725 | 278,166,116

BATCH_RAW_INFO | 272,3625,3285 | 273,568,430 | 274,3992,3865 | 275,160,33 | 277,3785,3725 | 278,167,116

BATCH_RAW_INFO | 272,3626,3285 | 273,569,430 | 274,3993,3865 | 275,161,33 | 277,3786,3725 | 278,168,116

BATCH_RAW_INFO | 272,3627,3285 | 273,570,430 | 274,3994,3865 | 275,162,33 | 277,3787,3725 | 278,169,116

BATCH_RAW_INFO | 272,3628,3285 | 273,571,430 | 274,3995,3865 | 275,163,33 | 277,3788,3725 | 278,170,116

BATCH_RAW_INFO | 272,3629,3285 | 273,572,430 | 274,3996,3865 | 275,164,33 | 277,3789,3725 | 278,171,116

BATCH_RAW_INFO | 272,3630,3285 | 273,573,430 | 274,3997,3865 | 275,165,33 | 277,3790,3725 | 278,172,116

BATCH_RAW_INFO | 272,3631,3285 | 273,574,430 | 274,3998,3865 | 275,166,33 | 277,3791,3725 | 278,173,116

BATCH_RAW_INFO | 272,3632,3285 | 273,575,430 | 274,3999,3865 | 275,167,33 | 277,3792,3725 | 278,174,116

BATCH_RAW_INFO | 272,3633,3285 | 273,576,430 | 274,4000,3865 | 275,168,33 | 277,3793,3725 | 278,175,116

BATCH_RAW_INFO | 272,3634,3285 | 273,577,430 | 274,4001,3865 | 275,169,33 | 277,3794,3725 | 278,176,116

BATCH_RAW_INFO | 272,3635,3285 | 273,578,430 | 274,4002,3865 | 275,170,33 | 277,3795,3725 | 278,177,116

BATCH_RAW_INFO | 272,3636,3285 | 273,579,430 | 274,4003,3865 | 275,171,33 | 277,3796,3725 | 278,178,116

BATCH_RAW_INFO | 272,3637,3285 | 273,580,430 | 274,4004,3865 | 275,172,33 | 277,3797,3725 | 278,179,116

BATCH_RAW_INFO | 272,3638,3285 | 273,581,430 | 274,4005,3865 | 275,173,33 | 277,3798,3725 | 278,180,116

BATCH_RAW_INFO | 272,3639,3285 | 273,582,430 | 274,4006,3865 | 275,174,33 | 277,3799,3725 | 278,181,116

BATCH_RAW_INFO | 272,3640,3285 | 273,583,430 | 274,4007,3865 | 275,175,33 | 277,3800,3725 | 278,182,116

BATCH_RAW_INFO | 272,3641,3285 | 273,584,430 | 274,4008,3865 | 275,176,33 | 277,3801,3725 | 278,183,116

BATCH_RAW_INFO | 272,3642,3285 | 273,585,430 | 274,4009,3865 | 275,177,33 | 277,3802,3725 | 278,184,116

BATCH_RAW_INFO | 272,3643,3285 | 273,586,430 | 274,4010,3865 | 275,178,33 | 277,3803,3725 | 278,185,116

BATCH_RAW_INFO | 272,3644,3285 | 273,587,430 | 274,4011,3865 | 275,179,33 | 277,3804,3725 | 278,186,116

BATCH_RAW_INFO | 272,3645,3285 | 273,588,430 | 274,4012,3865 | 275,180,33 | 277,3805,3725 | 278,187,116

BATCH_RAW_INFO | 272,3646,3285 | 273,589,430 | 274,4013,3865 | 275,181,33 | 277,3806,3725 | 278,188,116

BATCH_RAW_INFO | 272,3647,3285 | 273,590,430 | 274,4014,3865 | 275,182,33 | 277,3807,3725 | 278,189,116

BATCH_RAW_INFO | 272,3648,3285 | 273,591,430 | 274,4015,3865 | 275,183,33 | 277,3808,3725 | 278,190,116

BATCH_RAW_INFO | 279,3644,3643

BATCH_RAW_INFO | 272,3649,3285 | 273,592,430 | 274,4016,3865 | 275,184,33 | 277,3809,3725 | 278,191,116 | 279,3645,3643

BATCH_RAW_INFO | 272,3650,3285 | 273,593,430 | 274,4017,3865 | 275,185,33 | 277,3810,3725 | 278,192,116 | 279,3646,3643

BATCH_RAW_INFO | 272,3651,3285 | 273,594,430 | 274,4018,3865 | 275,186,33 | 277,3811,3725 | 278,193,116 | 279,3647,3643

BATCH_RAW_INFO | 272,3652,3285 | 273,595,430 | 274,4019,3865 | 275,187,33 | 277,3812,3725 | 278,194,116 | 279,3648,3643

BATCH_RAW_INFO | 272,3653,3285 | 273,596,430 | 274,4020,3865 | 275,188,33 | 277,3813,3725 | 278,195,116 | 279,3649,3643

BATCH_RAW_INFO | 272,3654,3285 | 273,597,430 | 274,4021,3865 | 275,189,33 | 277,3814,3725 | 278,196,116 | 279,3650,3643

BATCH_RAW_INFO | 272,3655,3285 | 273,598,430 | 274,4022,3865 | 275,190,33 | 277,3815,3725 | 278,197,116 | 279,3651,3643

BATCH_RAW_INFO | 272,3656,3285 | 273,599,430 | 274,4023,3865 | 275,191,33 | 277,3816,3725 | 278,198,116 | 279,3652,3643

BATCH_RAW_INFO | 272,3657,3285 | 273,600,430 | 274,4024,3865 | 275,192,33 | 277,3817,3725 | 278,199,116 | 279,3653,3643

BATCH_RAW_INFO | 272,3658,3285 | 273,601,430 | 274,4025,3865 | 275,193,33 | 277,3818,3725 | 278,200,116 | 279,3654,3643

BATCH_RAW_INFO | 272,3659,3285 | 273,602,430 | 274,4026,3865 | 275,194,33 | 277,3819,3725 | 278,201,116 | 279,3655,3643

BATCH_RAW_INFO | 272,3660,3285 | 274,4027,3865 | 275,195,33 | 277,3820,3725 | 278,202,116 | 279,3656,3643

BATCH_RAW_INFO | 272,3661,3285 | 274,4028,3865 | 275,196,33 | 277,3821,3725 | 278,203,116 | 279,3657,3643

BATCH_RAW_INFO | 272,3662,3285 | 274,4029,3865 | 275,197,33 | 277,3822,3725 | 278,204,116 | 279,3658,3643

BATCH_RAW_INFO | 272,3663,3285 | 274,4030,3865 | 275,198,33 | 277,3823,3725 | 278,205,116 | 279,3659,3643

BATCH_RAW_INFO | 272,3664,3285 | 274,4031,3865 | 275,199,33 | 277,3824,3725 | 278,206,116 | 279,3660,3643

BATCH_RAW_INFO | 272,3665,3285 | 274,4032,3865 | 275,200,33 | 277,3825,3725 | 278,207,116 | 279,3661,3643

BATCH_RAW_INFO | 272,3666,3285 | 274,4033,3865 | 275,201,33 | 277,3826,3725 | 278,208,116 | 279,3662,3643

BATCH_RAW_INFO | 272,3667,3285 | 274,4034,3865 | 275,202,33 | 277,3827,3725 | 278,209,116 | 279,3663,3643

BATCH_RAW_INFO | 272,3668,3285 | 274,4035,3865 | 275,203,33 | 277,3828,3725 | 278,210,116 | 279,3664,3643

BATCH_RAW_INFO | 272,3669,3285 | 274,4036,3865 | 275,204,33 | 277,3829,3725 | 278,211,116 | 279,3665,3643

BATCH_RAW_INFO | 272,3670,3285 | 274,4037,3865 | 275,205,33 | 277,3830,3725 | 278,212,116 | 279,3666,3643

BATCH_RAW_INFO | 272,3671,3285 | 274,4038,3865 | 275,206,33 | 277,3831,3725 | 278,213,116 | 279,3667,3643

BATCH_RAW_INFO | 272,3672,3285 | 274,4039,3865 | 275,207,33 | 277,3832,3725 | 278,214,116 | 279,3668,3643

BATCH_RAW_INFO | 272,3673,3285 | 274,4040,3865 | 275,208,33 | 277,3833,3725 | 278,215,116 | 279,3669,3643

BATCH_RAW_INFO | 272,3674,3285 | 274,4041,3865 | 275,209,33 | 277,3834,3725 | 278,216,116 | 279,3670,3643

BATCH_RAW_INFO | 272,3675,3285 | 274,4042,3865 | 275,210,33 | 277,3835,3725 | 278,217,116 | 279,3671,3643

BATCH_RAW_INFO | 272,3676,3285 | 274,4043,3865 | 275,211,33 | 277,3836,3725 | 278,218,116 | 279,3672,3643

BATCH_RAW_INFO | 272,3677,3285 | 274,4044,3865 | 275,212,33 | 277,3837,3725 | 278,219,116 | 279,3673,3643

BATCH_RAW_INFO | 272,3678,3285 | 274,4045,3865 | 275,213,33 | 277,3838,3725 | 278,220,116 | 279,3674,3643

BATCH_RAW_INFO | 272,3679,3285 | 274,4046,3865 | 275,214,33 | 277,3839,3725 | 278,221,116 | 279,3675,3643

BATCH_RAW_INFO | 272,3680,3285 | 274,4047,3865 | 275,215,33 | 277,3840,3725 | 278,222,116 | 279,3676,3643

BATCH_RAW_INFO | 272,3681,3285 | 274,4048,3865 | 275,216,33 | 277,3841,3725 | 278,223,116 | 279,3677,3643

BATCH_RAW_INFO | 272,3682,3285 | 274,4049,3865 | 275,217,33 | 277,3842,3725 | 278,224,116 | 279,3678,3643

BATCH_RAW_INFO | 272,3683,3285 | 274,4050,3865 | 275,218,33 | 277,3843,3725 | 278,225,116 | 279,3679,3643

BATCH_RAW_INFO | 274,4051,3865 | 275,219,33 | 277,3844,3725 | 278,226,116 | 279,3680,3643

BATCH_RAW_INFO | 274,4052,3865 | 275,220,33 | 277,3845,3725 | 278,227,116 | 279,3681,3643

BATCH_RAW_INFO | 274,4053,3865 | 275,221,33 | 277,3846,3725 | 278,228,116 | 279,3682,3643

BATCH_RAW_INFO | 274,4054,3865 | 275,222,33 | 277,3847,3725 | 278,229,116 | 279,3683,3643

BATCH_RAW_INFO | 274,4055,3865 | 275,223,33 | 277,3848,3725 | 278,230,116 | 279,3684,3643

BATCH_RAW_INFO | 274,4056,3865 | 275,224,33 | 277,3849,3725 | 278,231,116 | 279,3685,3643

BATCH_RAW_INFO | 274,4057,3865 | 275,225,33 | 277,3850,3725 | 278,232,116 | 279,3686,3643

BATCH_RAW_INFO | 274,4058,3865 | 275,226,33 | 277,3851,3725 | 278,233,116 | 279,3687,3643

BATCH_RAW_INFO | 274,4059,3865 | 275,227,33 | 277,3852,3725 | 278,234,116 | 279,3688,3643

BATCH_RAW_INFO | 274,4060,3865 | 275,228,33 | 277,3853,3725 | 278,235,116 | 279,3689,3643

BATCH_RAW_INFO | 274,4061,3865 | 275,229,33 | 277,3854,3725 | 278,236,116 | 279,3690,3643

BATCH_RAW_INFO | 274,4062,3865 | 275,230,33 | 277,3855,3725 | 278,237,116 | 279,3691,3643

BATCH_RAW_INFO | 274,4063,3865 | 275,231,33 | 277,3856,3725 | 278,238,116 | 279,3692,3643

BATCH_RAW_INFO | 274,4064,3865 | 275,232,33 | 277,3857,3725 | 278,239,116 | 279,3693,3643

BATCH_RAW_INFO | 274,4065,3865 | 275,233,33 | 277,3858,3725 | 278,240,116 | 279,3694,3643

BATCH_RAW_INFO | 274,4066,3865 | 275,234,33 | 277,3859,3725 | 278,241,116 | 279,3695,3643

BATCH_RAW_INFO | 274,4067,3865 | 275,235,33 | 277,3860,3725 | 278,242,116 | 279,3696,3643

BATCH_RAW_INFO | 274,4068,3865 | 275,236,33 | 277,3861,3725 | 278,243,116 | 279,3697,3643

BATCH_RAW_INFO | 274,4069,3865 | 275,237,33 | 277,3862,3725 | 278,244,116 | 279,3698,3643

BATCH_RAW_INFO | 274,4070,3865 | 275,238,33 | 277,3863,3725 | 278,245,116 | 279,3699,3643

BATCH_RAW_INFO | 274,4071,3865 | 275,239,33 | 277,3864,3725 | 278,246,116 | 279,3700,3643

BATCH_RAW_INFO | 274,4072,3865 | 275,240,33 | 277,3865,3725 | 278,247,116 | 279,3701,3643

BATCH_RAW_INFO | 274,4073,3865 | 275,241,33 | 277,3866,3725 | 278,248,116 | 279,3702,3643

BATCH_RAW_INFO | 274,4074,3865 | 275,242,33 | 277,3867,3725 | 278,249,116 | 279,3703,3643

BATCH_RAW_INFO | 274,4075,3865 | 275,243,33 | 277,3868,3725 | 278,250,116 | 279,3704,3643

BATCH_RAW_INFO | 274,4076,3865 | 275,244,33 | 277,3869,3725 | 278,251,116 | 279,3705,3643

BATCH_RAW_INFO | 274,4077,3865 | 275,245,33 | 277,3870,3725 | 278,252,116 | 279,3706,3643

BATCH_RAW_INFO | 274,4078,3865 | 275,246,33 | 277,3871,3725 | 278,253,116 | 279,3707,3643

BATCH_RAW_INFO | 274,4079,3865 | 275,247,33 | 277,3872,3725 | 278,254,116 | 279,3708,3643

BATCH_RAW_INFO | 274,4080,3865 | 275,248,33 | 277,3873,3725 | 278,255,116 | 279,3709,3643

BATCH_RAW_INFO | 274,4081,3865 | 275,249,33 | 277,3874,3725 | 278,256,116 | 279,3710,3643

BATCH_RAW_INFO | 274,4082,3865 | 275,250,33 | 277,3875,3725 | 278,257,116 | 279,3711,3643

BATCH_RAW_INFO | 274,4083,3865 | 275,251,33 | 277,3876,3725 | 278,258,116 | 279,3712,3643

BATCH_RAW_INFO | 274,4084,3865 | 275,252,33 | 277,3877,3725 | 278,259,116 | 279,3713,3643

BATCH_RAW_INFO | 274,4085,3865 | 275,253,33 | 277,3878,3725 | 278,260,116 | 279,3714,3643

BATCH_RAW_INFO | 274,4086,3865 | 275,254,33 | 277,3879,3725 | 278,261,116 | 279,3715,3643

BATCH_RAW_INFO | 274,4087,3865 | 275,255,33 | 277,3880,3725 | 278,262,116 | 279,3716,3643

BATCH_RAW_INFO | 274,4088,3865 | 275,256,33 | 277,3881,3725 | 278,263,116 | 279,3717,3643

BATCH_RAW_INFO | 274,4089,3865 | 275,257,33 | 277,3882,3725 | 278,264,116 | 279,3718,3643

BATCH_RAW_INFO | 274,4090,3865 | 275,258,33 | 277,3883,3725 | 278,265,116 | 279,3719,3643

BATCH_RAW_INFO | 274,4091,3865 | 275,259,33 | 277,3884,3725 | 278,266,116 | 279,3720,3643

BATCH_RAW_INFO | 274,4092,3865 | 275,260,33 | 277,3885,3725 | 278,267,116 | 279,3721,3643

BATCH_RAW_INFO | 274,4093,3865 | 275,261,33 | 277,3886,3725 | 278,268,116 | 279,3722,3643

BATCH_RAW_INFO | 274,4094,3865 | 275,262,33 | 277,3887,3725 | 278,269,116 | 279,3723,3643

BATCH_RAW_INFO | 274,4095,3865 | 275,263,33 | 277,3888,3725 | 278,270,116 | 279,3724,3643

BATCH_RAW_INFO | 275,264,33 | 277,3889,3725 | 278,271,116 | 279,3725,3643

BATCH_RAW_INFO | 275,265,33 | 277,3890,3725 | 278,272,116 | 279,3726,3643

BATCH_RAW_INFO | 275,266,33 | 277,3891,3725 | 278,273,116 | 279,3727,3643

BATCH_RAW_INFO | 280,3623,3622

BATCH_RAW_INFO | 275,267,33 | 277,3892,3725 | 278,274,116 | 279,3728,3643 | 280,3624,3622

BATCH_RAW_INFO | 275,268,33 | 277,3893,3725 | 278,275,116 | 279,3729,3643 | 280,3625,3622

BATCH_RAW_INFO | 281,368,367

BATCH_RAW_INFO | 275,269,33 | 277,3894,3725 | 278,276,116 | 279,3730,3643 | 280,3626,3622 | 281,369,367

BATCH_RAW_INFO | 275,270,33 | 277,3895,3725 | 278,277,116 | 279,3731,3643 | 280,3627,3622 | 281,370,367

BATCH_RAW_INFO | 275,271,33 | 277,3896,3725 | 278,278,116 | 279,3732,3643 | 280,3628,3622 | 281,371,367

BATCH_RAW_INFO | 275,272,33 | 277,3897,3725 | 278,279,116 | 279,3733,3643 | 280,3629,3622 | 281,372,367

BATCH_RAW_INFO | 275,273,33 | 277,3898,3725 | 278,280,116 | 279,3734,3643 | 280,3630,3622 | 281,373,367

BATCH_RAW_INFO | 275,274,33 | 277,3899,3725 | 278,281,116 | 279,3735,3643 | 280,3631,3622 | 281,374,367

BATCH_RAW_INFO | 275,275,33 | 277,3900,3725 | 278,282,116 | 279,3736,3643 | 280,3632,3622 | 281,375,367

BATCH_RAW_INFO | 275,276,33 | 277,3901,3725 | 278,283,116 | 279,3737,3643 | 280,3633,3622 | 281,376,367

BATCH_RAW_INFO | 275,277,33 | 277,3902,3725 | 278,284,116 | 279,3738,3643 | 280,3634,3622 | 281,377,367

BATCH_RAW_INFO | 275,278,33 | 277,3903,3725 | 278,285,116 | 279,3739,3643 | 280,3635,3622 | 281,378,367

BATCH_RAW_INFO | 275,279,33 | 277,3904,3725 | 278,286,116 | 279,3740,3643 | 280,3636,3622 | 281,379,367

BATCH_RAW_INFO | 275,280,33 | 277,3905,3725 | 278,287,116 | 279,3741,3643 | 280,3637,3622 | 281,380,367

BATCH_RAW_INFO | 275,281,33 | 277,3906,3725 | 278,288,116 | 279,3742,3643 | 280,3638,3622 | 281,381,367

BATCH_RAW_INFO | 275,282,33 | 277,3907,3725 | 278,289,116 | 279,3743,3643 | 280,3639,3622 | 281,382,367

BATCH_RAW_INFO | 275,283,33 | 277,3908,3725 | 278,290,116 | 279,3744,3643 | 280,3640,3622 | 281,383,367

BATCH_RAW_INFO | 275,284,33 | 277,3909,3725 | 278,291,116 | 279,3745,3643 | 280,3641,3622 | 281,384,367

BATCH_RAW_INFO | 275,285,33 | 277,3910,3725 | 278,292,116 | 279,3746,3643 | 280,3642,3622 | 281,385,367

BATCH_RAW_INFO | 275,286,33 | 277,3911,3725 | 278,293,116 | 279,3747,3643 | 280,3643,3622 | 281,386,367

BATCH_RAW_INFO | 275,287,33 | 277,3912,3725 | 278,294,116 | 279,3748,3643 | 280,3644,3622 | 281,387,367

BATCH_RAW_INFO | 275,288,33 | 277,3913,3725 | 278,295,116 | 279,3749,3643 | 280,3645,3622 | 281,388,367

BATCH_RAW_INFO | 275,289,33 | 277,3914,3725 | 278,296,116 | 279,3750,3643 | 280,3646,3622 | 281,389,367

BATCH_RAW_INFO | 275,290,33 | 277,3915,3725 | 278,297,116 | 279,3751,3643 | 280,3647,3622 | 281,390,367

BATCH_RAW_INFO | 275,291,33 | 277,3916,3725 | 278,298,116 | 279,3752,3643 | 280,3648,3622 | 281,391,367

BATCH_RAW_INFO | 275,292,33 | 277,3917,3725 | 278,299,116 | 279,3753,3643 | 280,3649,3622 | 281,392,367

BATCH_RAW_INFO | 275,293,33 | 277,3918,3725 | 278,300,116 | 279,3754,3643 | 280,3650,3622 | 281,393,367

BATCH_RAW_INFO | 275,294,33 | 277,3919,3725 | 278,301,116 | 279,3755,3643 | 280,3651,3622 | 281,394,367

BATCH_RAW_INFO | 275,295,33 | 277,3920,3725 | 278,302,116 | 279,3756,3643 | 280,3652,3622 | 281,395,367

BATCH_RAW_INFO | 275,296,33 | 277,3921,3725 | 278,303,116 | 279,3757,3643 | 280,3653,3622 | 281,396,367

BATCH_RAW_INFO | 275,297,33 | 277,3922,3725 | 278,304,116 | 279,3758,3643 | 280,3654,3622 | 281,397,367

BATCH_RAW_INFO | 275,298,33 | 277,3923,3725 | 278,305,116 | 279,3759,3643 | 280,3655,3622 | 281,398,367

BATCH_RAW_INFO | 275,299,33 | 277,3924,3725 | 278,306,116 | 279,3760,3643 | 280,3656,3622 | 281,399,367

BATCH_RAW_INFO | 275,300,33 | 277,3925,3725 | 278,307,116 | 279,3761,3643 | 280,3657,3622 | 281,400,367

BATCH_RAW_INFO | 275,301,33 | 277,3926,3725 | 278,308,116 | 279,3762,3643 | 280,3658,3622 | 281,401,367

BATCH_RAW_INFO | 275,302,33 | 277,3927,3725 | 278,309,116 | 279,3763,3643 | 280,3659,3622 | 281,402,367

BATCH_RAW_INFO | 275,303,33 | 277,3928,3725 | 278,310,116 | 279,3764,3643 | 280,3660,3622 | 281,403,367

BATCH_RAW_INFO | 275,304,33 | 277,3929,3725 | 278,311,116 | 279,3765,3643 | 280,3661,3622 | 281,404,367

BATCH_RAW_INFO | 275,305,33 | 277,3930,3725 | 278,312,116 | 279,3766,3643 | 280,3662,3622 | 281,405,367

BATCH_RAW_INFO | 275,306,33 | 277,3931,3725 | 278,313,116 | 279,3767,3643 | 280,3663,3622 | 281,406,367

BATCH_RAW_INFO | 275,307,33 | 277,3932,3725 | 278,314,116 | 279,3768,3643 | 280,3664,3622 | 281,407,367

BATCH_RAW_INFO | 275,308,33 | 277,3933,3725 | 278,315,116 | 279,3769,3643 | 280,3665,3622 | 281,408,367

BATCH_RAW_INFO | 275,309,33 | 277,3934,3725 | 278,316,116 | 279,3770,3643 | 280,3666,3622 | 281,409,367

BATCH_RAW_INFO | 275,310,33 | 277,3935,3725 | 278,317,116 | 279,3771,3643 | 280,3667,3622 | 281,410,367

BATCH_RAW_INFO | 275,311,33 | 277,3936,3725 | 278,318,116 | 279,3772,3643 | 280,3668,3622 | 281,411,367

BATCH_RAW_INFO | 275,312,33 | 277,3937,3725 | 278,319,116 | 279,3773,3643 | 280,3669,3622 | 281,412,367

BATCH_RAW_INFO | 275,313,33 | 277,3938,3725 | 278,320,116 | 279,3774,3643 | 280,3670,3622 | 281,413,367

BATCH_RAW_INFO | 275,314,33 | 277,3939,3725 | 278,321,116 | 279,3775,3643 | 280,3671,3622 | 281,414,367

BATCH_RAW_INFO | 275,315,33 | 277,3940,3725 | 278,322,116 | 279,3776,3643 | 280,3672,3622 | 281,415,367

BATCH_RAW_INFO | 275,316,33 | 277,3941,3725 | 278,323,116 | 279,3777,3643 | 280,3673,3622 | 281,416,367

BATCH_RAW_INFO | 275,317,33 | 277,3942,3725 | 278,324,116 | 279,3778,3643 | 280,3674,3622 | 281,417,367

BATCH_RAW_INFO | 275,318,33 | 277,3943,3725 | 278,325,116 | 279,3779,3643 | 280,3675,3622 | 281,418,367

BATCH_RAW_INFO | 275,319,33 | 277,3944,3725 | 278,326,116 | 279,3780,3643 | 280,3676,3622 | 281,419,367

BATCH_RAW_INFO | 275,320,33 | 277,3945,3725 | 278,327,116 | 279,3781,3643 | 280,3677,3622 | 281,420,367

BATCH_RAW_INFO | 275,321,33 | 277,3946,3725 | 278,328,116 | 279,3782,3643 | 280,3678,3622 | 281,421,367

BATCH_RAW_INFO | 275,322,33 | 277,3947,3725 | 278,329,116 | 279,3783,3643 | 280,3679,3622 | 281,422,367

BATCH_RAW_INFO | 275,323,33 | 277,3948,3725 | 278,330,116 | 279,3784,3643 | 280,3680,3622 | 281,423,367

BATCH_RAW_INFO | 275,324,33 | 277,3949,3725 | 278,331,116 | 279,3785,3643 | 280,3681,3622 | 281,424,367

BATCH_RAW_INFO | 275,325,33 | 277,3950,3725 | 278,332,116 | 279,3786,3643 | 280,3682,3622 | 281,425,367

BATCH_RAW_INFO | 275,326,33 | 277,3951,3725 | 278,333,116 | 279,3787,3643 | 280,3683,3622 | 281,426,367

BATCH_RAW_INFO | 275,327,33 | 277,3952,3725 | 278,334,116 | 279,3788,3643 | 280,3684,3622 | 281,427,367

BATCH_RAW_INFO | 275,328,33 | 277,3953,3725 | 278,335,116 | 279,3789,3643 | 280,3685,3622 | 281,428,367

BATCH_RAW_INFO | 275,329,33 | 277,3954,3725 | 278,336,116 | 279,3790,3643 | 280,3686,3622 | 281,429,367

BATCH_RAW_INFO | 275,330,33 | 277,3955,3725 | 278,337,116 | 279,3791,3643 | 280,3687,3622 | 281,430,367

BATCH_RAW_INFO | 275,331,33 | 277,3956,3725 | 278,338,116 | 279,3792,3643 | 280,3688,3622 | 281,431,367

BATCH_RAW_INFO | 275,332,33 | 277,3957,3725 | 278,339,116 | 279,3793,3643 | 280,3689,3622 | 281,432,367

BATCH_RAW_INFO | 275,333,33 | 277,3958,3725 | 278,340,116 | 279,3794,3643 | 280,3690,3622 | 281,433,367

BATCH_RAW_INFO | 275,334,33 | 277,3959,3725 | 278,341,116 | 279,3795,3643 | 280,3691,3622 | 281,434,367

BATCH_RAW_INFO | 275,335,33 | 277,3960,3725 | 278,342,116 | 279,3796,3643 | 280,3692,3622 | 281,435,367

BATCH_RAW_INFO | 275,336,33 | 277,3961,3725 | 278,343,116 | 279,3797,3643 | 280,3693,3622 | 281,436,367

BATCH_RAW_INFO | 275,337,33 | 277,3962,3725 | 278,344,116 | 279,3798,3643 | 280,3694,3622 | 281,437,367

BATCH_RAW_INFO | 275,338,33 | 277,3963,3725 | 278,345,116 | 279,3799,3643 | 280,3695,3622 | 281,438,367

BATCH_RAW_INFO | 275,339,33 | 277,3964,3725 | 278,346,116 | 279,3800,3643 | 280,3696,3622 | 281,439,367

BATCH_RAW_INFO | 275,340,33 | 277,3965,3725 | 278,347,116 | 279,3801,3643 | 280,3697,3622 | 281,440,367

BATCH_RAW_INFO | 275,341,33 | 277,3966,3725 | 278,348,116 | 279,3802,3643 | 280,3698,3622 | 281,441,367

BATCH_RAW_INFO | 275,342,33 | 277,3967,3725 | 278,349,116 | 279,3803,3643 | 280,3699,3622 | 281,442,367

BATCH_RAW_INFO | 275,343,33 | 277,3968,3725 | 278,350,116 | 279,3804,3643 | 280,3700,3622 | 281,443,367

BATCH_RAW_INFO | 275,344,33 | 277,3969,3725 | 278,351,116 | 279,3805,3643 | 280,3701,3622 | 281,444,367

BATCH_RAW_INFO | 275,345,33 | 277,3970,3725 | 278,352,116 | 279,3806,3643 | 280,3702,3622 | 281,445,367

BATCH_RAW_INFO | 275,346,33 | 277,3971,3725 | 278,353,116 | 279,3807,3643 | 280,3703,3622 | 281,446,367

BATCH_RAW_INFO | 282,127,126

BATCH_RAW_INFO | 275,347,33 | 277,3972,3725 | 278,354,116 | 279,3808,3643 | 280,3704,3622 | 281,447,367 | 282,128,126

BATCH_RAW_INFO | 275,348,33 | 277,3973,3725 | 278,355,116 | 279,3809,3643 | 280,3705,3622 | 281,448,367 | 282,129,126

BATCH_RAW_INFO | 275,349,33 | 277,3974,3725 | 278,356,116 | 279,3810,3643 | 280,3706,3622 | 281,449,367 | 282,130,126

BATCH_RAW_INFO | 275,350,33 | 277,3975,3725 | 278,357,116 | 279,3811,3643 | 280,3707,3622 | 281,450,367 | 282,131,126

BATCH_RAW_INFO | 275,351,33 | 277,3976,3725 | 278,358,116 | 279,3812,3643 | 280,3708,3622 | 281,451,367 | 282,132,126

BATCH_RAW_INFO | 275,352,33 | 277,3977,3725 | 278,359,116 | 279,3813,3643 | 280,3709,3622 | 281,452,367 | 282,133,126

BATCH_RAW_INFO | 275,353,33 | 277,3978,3725 | 278,360,116 | 279,3814,3643 | 280,3710,3622 | 281,453,367 | 282,134,126

BATCH_RAW_INFO | 275,354,33 | 277,3979,3725 | 278,361,116 | 279,3815,3643 | 280,3711,3622 | 281,454,367 | 282,135,126

BATCH_RAW_INFO | 275,355,33 | 277,3980,3725 | 278,362,116 | 279,3816,3643 | 280,3712,3622 | 281,455,367 | 282,136,126

BATCH_RAW_INFO | 275,356,33 | 277,3981,3725 | 278,363,116 | 279,3817,3643 | 280,3713,3622 | 281,456,367 | 282,137,126

BATCH_RAW_INFO | 275,357,33 | 277,3982,3725 | 278,364,116 | 279,3818,3643 | 280,3714,3622 | 281,457,367 | 282,138,126

BATCH_RAW_INFO | 275,358,33 | 277,3983,3725 | 278,365,116 | 279,3819,3643 | 280,3715,3622 | 281,458,367 | 282,139,126

BATCH_RAW_INFO | 275,359,33 | 277,3984,3725 | 278,366,116 | 279,3820,3643 | 280,3716,3622 | 281,459,367 | 282,140,126

BATCH_RAW_INFO | 275,360,33 | 277,3985,3725 | 278,367,116 | 279,3821,3643 | 280,3717,3622 | 281,460,367 | 282,141,126

BATCH_RAW_INFO | 275,361,33 | 277,3986,3725 | 278,368,116 | 279,3822,3643 | 280,3718,3622 | 281,461,367 | 282,142,126

BATCH_RAW_INFO | 275,362,33 | 277,3987,3725 | 278,369,116 | 279,3823,3643 | 280,3719,3622 | 281,462,367 | 282,143,126

BATCH_RAW_INFO | 275,363,33 | 277,3988,3725 | 278,370,116 | 279,3824,3643 | 280,3720,3622 | 281,463,367 | 282,144,126

BATCH_RAW_INFO | 275,364,33 | 277,3989,3725 | 278,371,116 | 279,3825,3643 | 280,3721,3622 | 281,464,367 | 282,145,126

BATCH_RAW_INFO | 275,365,33 | 277,3990,3725 | 278,372,116 | 279,3826,3643 | 280,3722,3622 | 281,465,367 | 282,146,126

BATCH_RAW_INFO | 275,366,33 | 277,3991,3725 | 278,373,116 | 279,3827,3643 | 280,3723,3622 | 281,466,367 | 282,147,126

BATCH_RAW_INFO | 275,367,33 | 277,3992,3725 | 278,374,116 | 279,3828,3643 | 280,3724,3622 | 281,467,367 | 282,148,126

BATCH_RAW_INFO | 275,368,33 | 277,3993,3725 | 278,375,116 | 279,3829,3643 | 280,3725,3622 | 281,468,367 | 282,149,126

BATCH_RAW_INFO | 275,369,33 | 277,3994,3725 | 278,376,116 | 279,3830,3643 | 280,3726,3622 | 281,469,367 | 282,150,126

BATCH_RAW_INFO | 283,3495,3494

BATCH_RAW_INFO | 275,370,33 | 277,3995,3725 | 278,377,116 | 279,3831,3643 | 280,3727,3622 | 281,470,367 | 282,151,126 | 283,3496,3494

BATCH_RAW_INFO | 275,371,33 | 277,3996,3725 | 278,378,116 | 279,3832,3643 | 280,3728,3622 | 281,471,367 | 282,152,126 | 283,3497,3494

BATCH_RAW_INFO | 275,372,33 | 277,3997,3725 | 278,379,116 | 279,3833,3643 | 280,3729,3622 | 281,472,367 | 282,153,126 | 283,3498,3494

BATCH_RAW_INFO | 275,373,33 | 277,3998,3725 | 278,380,116 | 279,3834,3643 | 280,3730,3622 | 281,473,367 | 282,154,126 | 283,3499,3494

BATCH_RAW_INFO | 275,374,33 | 277,3999,3725 | 278,381,116 | 279,3835,3643 | 280,3731,3622 | 281,474,367 | 282,155,126 | 283,3500,3494

BATCH_RAW_INFO | 275,375,33 | 277,4000,3725 | 278,382,116 | 279,3836,3643 | 280,3732,3622 | 281,475,367 | 282,156,126 | 283,3501,3494

BATCH_RAW_INFO | 275,376,33 | 277,4001,3725 | 278,383,116 | 279,3837,3643 | 280,3733,3622 | 281,476,367 | 282,157,126 | 283,3502,3494

BATCH_RAW_INFO | 275,377,33 | 277,4002,3725 | 278,384,116 | 279,3838,3643 | 280,3734,3622 | 281,477,367 | 282,158,126 | 283,3503,3494

BATCH_RAW_INFO | 275,378,33 | 277,4003,3725 | 278,385,116 | 279,3839,3643 | 280,3735,3622 | 281,478,367 | 282,159,126 | 283,3504,3494

BATCH_RAW_INFO | 275,379,33 | 277,4004,3725 | 278,386,116 | 279,3840,3643 | 280,3736,3622 | 281,479,367 | 282,160,126 | 283,3505,3494

BATCH_RAW_INFO | 275,380,33 | 277,4005,3725 | 278,387,116 | 279,3841,3643 | 280,3737,3622 | 281,480,367 | 282,161,126 | 283,3506,3494

BATCH_RAW_INFO | 275,381,33 | 277,4006,3725 | 278,388,116 | 279,3842,3643 | 280,3738,3622 | 281,481,367 | 282,162,126 | 283,3507,3494

BATCH_RAW_INFO | 275,382,33 | 277,4007,3725 | 278,389,116 | 279,3843,3643 | 280,3739,3622 | 281,482,367 | 282,163,126 | 283,3508,3494

BATCH_RAW_INFO | 275,383,33 | 277,4008,3725 | 278,390,116 | 279,3844,3643 | 280,3740,3622 | 281,483,367 | 282,164,126 | 283,3509,3494

BATCH_RAW_INFO | 275,384,33 | 277,4009,3725 | 278,391,116 | 279,3845,3643 | 280,3741,3622 | 281,484,367 | 282,165,126 | 283,3510,3494

BATCH_RAW_INFO | 275,385,33 | 277,4010,3725 | 278,392,116 | 279,3846,3643 | 280,3742,3622 | 281,485,367 | 282,166,126 | 283,3511,3494

BATCH_RAW_INFO | 275,386,33 | 277,4011,3725 | 278,393,116 | 279,3847,3643 | 280,3743,3622 | 281,486,367 | 282,167,126 | 283,3512,3494

BATCH_RAW_INFO | 275,387,33 | 277,4012,3725 | 278,394,116 | 279,3848,3643 | 280,3744,3622 | 281,487,367 | 282,168,126 | 283,3513,3494

BATCH_RAW_INFO | 275,388,33 | 277,4013,3725 | 278,395,116 | 279,3849,3643 | 280,3745,3622 | 281,488,367 | 282,169,126 | 283,3514,3494

BATCH_RAW_INFO | 275,389,33 | 277,4014,3725 | 278,396,116 | 279,3850,3643 | 280,3746,3622 | 281,489,367 | 282,170,126 | 283,3515,3494

BATCH_RAW_INFO | 275,390,33 | 277,4015,3725 | 278,397,116 | 279,3851,3643 | 280,3747,3622 | 281,490,367 | 282,171,126 | 283,3516,3494

BATCH_RAW_INFO | 275,391,33 | 277,4016,3725 | 278,398,116 | 279,3852,3643 | 280,3748,3622 | 281,491,367 | 282,172,126 | 283,3517,3494

BATCH_RAW_INFO | 275,392,33 | 277,4017,3725 | 278,399,116 | 279,3853,3643 | 280,3749,3622 | 281,492,367 | 282,173,126 | 283,3518,3494

BATCH_RAW_INFO | 275,393,33 | 277,4018,3725 | 278,400,116 | 279,3854,3643 | 280,3750,3622 | 281,493,367 | 282,174,126 | 283,3519,3494

BATCH_RAW_INFO | 275,394,33 | 277,4019,3725 | 278,401,116 | 279,3855,3643 | 280,3751,3622 | 281,494,367 | 282,175,126 | 283,3520,3494

BATCH_RAW_INFO | 275,395,33 | 277,4020,3725 | 278,402,116 | 279,3856,3643 | 280,3752,3622 | 281,495,367 | 282,176,126 | 283,3521,3494

BATCH_RAW_INFO | 275,396,33 | 277,4021,3725 | 278,403,116 | 279,3857,3643 | 280,3753,3622 | 281,496,367 | 282,177,126 | 283,3522,3494

BATCH_RAW_INFO | 275,397,33 | 277,4022,3725 | 278,404,116 | 279,3858,3643 | 280,3754,3622 | 281,497,367 | 282,178,126 | 283,3523,3494

BATCH_RAW_INFO | 275,398,33 | 277,4023,3725 | 278,405,116 | 279,3859,3643 | 280,3755,3622 | 281,498,367 | 282,179,126 | 283,3524,3494

BATCH_RAW_INFO | 275,399,33 | 277,4024,3725 | 278,406,116 | 279,3860,3643 | 280,3756,3622 | 281,499,367 | 282,180,126 | 283,3525,3494

BATCH_RAW_INFO | 275,400,33 | 277,4025,3725 | 278,407,116 | 279,3861,3643 | 280,3757,3622 | 281,500,367 | 282,181,126 | 283,3526,3494

BATCH_RAW_INFO | 275,401,33 | 277,4026,3725 | 278,408,116 | 279,3862,3643 | 280,3758,3622 | 281,501,367 | 282,182,126 | 283,3527,3494

BATCH_RAW_INFO | 275,402,33 | 277,4027,3725 | 278,409,116 | 279,3863,3643 | 280,3759,3622 | 281,502,367 | 282,183,126 | 283,3528,3494

BATCH_RAW_INFO | 275,403,33 | 277,4028,3725 | 278,410,116 | 279,3864,3643 | 280,3760,3622 | 281,503,367 | 282,184,126 | 283,3529,3494

BATCH_RAW_INFO | 275,404,33 | 277,4029,3725 | 278,411,116 | 279,3865,3643 | 280,3761,3622 | 281,504,367 | 282,185,126 | 283,3530,3494

BATCH_RAW_INFO | 284,965,964

BATCH_RAW_INFO | 275,405,33 | 277,4030,3725 | 278,412,116 | 279,3866,3643 | 280,3762,3622 | 281,505,367 | 282,186,126 | 283,3531,3494 | 284,966,964

BATCH_RAW_INFO | 275,406,33 | 277,4031,3725 | 278,413,116 | 279,3867,3643 | 280,3763,3622 | 281,506,367 | 282,187,126 | 283,3532,3494 | 284,967,964

BATCH_RAW_INFO | 275,407,33 | 277,4032,3725 | 278,414,116 | 279,3868,3643 | 280,3764,3622 | 281,507,367 | 282,188,126 | 283,3533,3494 | 284,968,964

BATCH_RAW_INFO | 275,408,33 | 277,4033,3725 | 278,415,116 | 279,3869,3643 | 280,3765,3622 | 281,508,367 | 282,189,126 | 283,3534,3494 | 284,969,964

BATCH_RAW_INFO | 275,409,33 | 277,4034,3725 | 278,416,116 | 279,3870,3643 | 280,3766,3622 | 281,509,367 | 282,190,126 | 283,3535,3494 | 284,970,964

BATCH_RAW_INFO | 275,410,33 | 277,4035,3725 | 278,417,116 | 279,3871,3643 | 280,3767,3622 | 281,510,367 | 282,191,126 | 283,3536,3494 | 284,971,964

BATCH_RAW_INFO | 275,411,33 | 277,4036,3725 | 278,418,116 | 279,3872,3643 | 280,3768,3622 | 281,511,367 | 282,192,126 | 283,3537,3494 | 284,972,964

BATCH_RAW_INFO | 275,412,33 | 277,4037,3725 | 278,419,116 | 279,3873,3643 | 280,3769,3622 | 281,512,367 | 282,193,126 | 283,3538,3494 | 284,973,964

BATCH_RAW_INFO | 275,413,33 | 277,4038,3725 | 278,420,116 | 279,3874,3643 | 280,3770,3622 | 281,513,367 | 282,194,126 | 283,3539,3494 | 284,974,964

BATCH_RAW_INFO | 275,414,33 | 277,4039,3725 | 278,421,116 | 279,3875,3643 | 280,3771,3622 | 281,514,367 | 282,195,126 | 283,3540,3494 | 284,975,964

BATCH_RAW_INFO | 275,415,33 | 277,4040,3725 | 278,422,116 | 279,3876,3643 | 280,3772,3622 | 281,515,367 | 282,196,126 | 283,3541,3494 | 284,976,964

BATCH_RAW_INFO | 275,416,33 | 277,4041,3725 | 278,423,116 | 279,3877,3643 | 280,3773,3622 | 281,516,367 | 282,197,126 | 283,3542,3494 | 284,977,964

BATCH_RAW_INFO | 275,417,33 | 277,4042,3725 | 278,424,116 | 279,3878,3643 | 280,3774,3622 | 281,517,367 | 282,198,126 | 283,3543,3494 | 284,978,964

BATCH_RAW_INFO | 275,418,33 | 277,4043,3725 | 278,425,116 | 279,3879,3643 | 280,3775,3622 | 281,518,367 | 282,199,126 | 283,3544,3494 | 284,979,964

BATCH_RAW_INFO | 275,419,33 | 277,4044,3725 | 278,426,116 | 279,3880,3643 | 280,3776,3622 | 281,519,367 | 282,200,126 | 283,3545,3494 | 284,980,964

BATCH_RAW_INFO | 275,420,33 | 277,4045,3725 | 278,427,116 | 279,3881,3643 | 280,3777,3622 | 281,520,367 | 282,201,126 | 283,3546,3494 | 284,981,964

BATCH_RAW_INFO | 275,421,33 | 277,4046,3725 | 278,428,116 | 279,3882,3643 | 280,3778,3622 | 281,521,367 | 282,202,126 | 283,3547,3494 | 284,982,964

BATCH_RAW_INFO | 275,422,33 | 277,4047,3725 | 278,429,116 | 279,3883,3643 | 280,3779,3622 | 281,522,367 | 282,203,126 | 283,3548,3494 | 284,983,964

BATCH_RAW_INFO | 275,423,33 | 277,4048,3725 | 278,430,116 | 279,3884,3643 | 280,3780,3622 | 281,523,367 | 282,204,126 | 283,3549,3494 | 284,984,964

BATCH_RAW_INFO | 275,424,33 | 277,4049,3725 | 278,431,116 | 279,3885,3643 | 280,3781,3622 | 281,524,367 | 282,205,126 | 283,3550,3494 | 284,985,964

BATCH_RAW_INFO | 275,425,33 | 277,4050,3725 | 278,432,116 | 279,3886,3643 | 280,3782,3622 | 281,525,367 | 282,206,126 | 283,3551,3494 | 284,986,964

BATCH_RAW_INFO | 275,426,33 | 277,4051,3725 | 278,433,116 | 279,3887,3643 | 280,3783,3622 | 281,526,367 | 282,207,126 | 283,3552,3494 | 284,987,964

BATCH_RAW_INFO | 275,427,33 | 277,4052,3725 | 278,434,116 | 279,3888,3643 | 280,3784,3622 | 281,527,367 | 282,208,126 | 283,3553,3494 | 284,988,964

BATCH_RAW_INFO | 275,428,33 | 277,4053,3725 | 278,435,116 | 279,3889,3643 | 280,3785,3622 | 281,528,367 | 282,209,126 | 283,3554,3494 | 284,989,964

BATCH_RAW_INFO | 275,429,33 | 277,4054,3725 | 278,436,116 | 279,3890,3643 | 280,3786,3622 | 281,529,367 | 282,210,126 | 283,3555,3494 | 284,990,964

BATCH_RAW_INFO | 275,430,33 | 277,4055,3725 | 278,437,116 | 279,3891,3643 | 280,3787,3622 | 281,530,367 | 282,211,126 | 283,3556,3494 | 284,991,964

BATCH_RAW_INFO | 275,431,33 | 277,4056,3725 | 278,438,116 | 279,3892,3643 | 280,3788,3622 | 281,531,367 | 282,212,126 | 283,3557,3494 | 284,992,964

BATCH_RAW_INFO | 275,432,33 | 277,4057,3725 | 278,439,116 | 279,3893,3643 | 280,3789,3622 | 281,532,367 | 282,213,126 | 283,3558,3494 | 284,993,964

BATCH_RAW_INFO | 275,433,33 | 277,4058,3725 | 278,440,116 | 279,3894,3643 | 280,3790,3622 | 281,533,367 | 282,214,126 | 283,3559,3494 | 284,994,964

BATCH_RAW_INFO | 275,434,33 | 277,4059,3725 | 278,441,116 | 279,3895,3643 | 280,3791,3622 | 281,534,367 | 282,215,126 | 283,3560,3494 | 284,995,964

BATCH_RAW_INFO | 275,435,33 | 277,4060,3725 | 278,442,116 | 279,3896,3643 | 280,3792,3622 | 281,535,367 | 282,216,126 | 283,3561,3494 | 284,996,964

BATCH_RAW_INFO | 275,436,33 | 277,4061,3725 | 278,443,116 | 279,3897,3643 | 280,3793,3622 | 281,536,367 | 282,217,126 | 283,3562,3494 | 284,997,964

BATCH_RAW_INFO | 275,437,33 | 277,4062,3725 | 278,444,116 | 279,3898,3643 | 280,3794,3622 | 281,537,367 | 282,218,126 | 283,3563,3494 | 284,998,964

BATCH_RAW_INFO | 275,438,33 | 277,4063,3725 | 278,445,116 | 279,3899,3643 | 280,3795,3622 | 281,538,367 | 282,219,126 | 283,3564,3494 | 284,999,964

BATCH_RAW_INFO | 275,439,33 | 277,4064,3725 | 278,446,116 | 279,3900,3643 | 280,3796,3622 | 281,539,367 | 282,220,126 | 283,3565,3494 | 284,1000,964

BATCH_RAW_INFO | 275,440,33 | 277,4065,3725 | 278,447,116 | 279,3901,3643 | 280,3797,3622 | 281,540,367 | 282,221,126 | 283,3566,3494 | 284,1001,964

BATCH_RAW_INFO | 275,441,33 | 277,4066,3725 | 278,448,116 | 279,3902,3643 | 280,3798,3622 | 281,541,367 | 282,222,126 | 283,3567,3494 | 284,1002,964

BATCH_RAW_INFO | 275,442,33 | 277,4067,3725 | 278,449,116 | 279,3903,3643 | 280,3799,3622 | 281,542,367 | 282,223,126 | 283,3568,3494 | 284,1003,964

BATCH_RAW_INFO | 275,443,33 | 277,4068,3725 | 278,450,116 | 279,3904,3643 | 280,3800,3622 | 281,543,367 | 282,224,126 | 283,3569,3494 | 284,1004,964

BATCH_RAW_INFO | 275,444,33 | 277,4069,3725 | 278,451,116 | 279,3905,3643 | 280,3801,3622 | 281,544,367 | 282,225,126 | 283,3570,3494 | 284,1005,964

BATCH_RAW_INFO | 275,445,33 | 277,4070,3725 | 278,452,116 | 279,3906,3643 | 280,3802,3622 | 281,545,367 | 282,226,126 | 283,3571,3494 | 284,1006,964

BATCH_RAW_INFO | 275,446,33 | 277,4071,3725 | 278,453,116 | 279,3907,3643 | 280,3803,3622 | 281,546,367 | 282,227,126 | 283,3572,3494 | 284,1007,964

BATCH_RAW_INFO | 275,447,33 | 277,4072,3725 | 278,454,116 | 279,3908,3643 | 280,3804,3622 | 281,547,367 | 282,228,126 | 283,3573,3494 | 284,1008,964

BATCH_RAW_INFO | 275,448,33 | 277,4073,3725 | 278,455,116 | 279,3909,3643 | 280,3805,3622 | 281,548,367 | 282,229,126 | 283,3574,3494 | 284,1009,964

BATCH_RAW_INFO | 275,449,33 | 277,4074,3725 | 278,456,116 | 279,3910,3643 | 280,3806,3622 | 281,549,367 | 282,230,126 | 283,3575,3494 | 284,1010,964

BATCH_RAW_INFO | 275,450,33 | 277,4075,3725 | 278,457,116 | 279,3911,3643 | 280,3807,3622 | 281,550,367 | 282,231,126 | 283,3576,3494 | 284,1011,964

BATCH_RAW_INFO | 275,451,33 | 277,4076,3725 | 278,458,116 | 279,3912,3643 | 280,3808,3622 | 281,551,367 | 282,232,126 | 283,3577,3494 | 284,1012,964

BATCH_RAW_INFO | 275,452,33 | 277,4077,3725 | 278,459,116 | 279,3913,3643 | 280,3809,3622 | 281,552,367 | 282,233,126 | 283,3578,3494 | 284,1013,964

BATCH_RAW_INFO | 275,453,33 | 277,4078,3725 | 278,460,116 | 279,3914,3643 | 280,3810,3622 | 281,553,367 | 282,234,126 | 283,3579,3494 | 284,1014,964

BATCH_RAW_INFO | 275,454,33 | 277,4079,3725 | 278,461,116 | 279,3915,3643 | 280,3811,3622 | 281,554,367 | 282,235,126 | 283,3580,3494 | 284,1015,964

BATCH_RAW_INFO | 275,455,33 | 277,4080,3725 | 278,462,116 | 279,3916,3643 | 280,3812,3622 | 281,555,367 | 282,236,126 | 283,3581,3494 | 284,1016,964

BATCH_RAW_INFO | 275,456,33 | 277,4081,3725 | 278,463,116 | 279,3917,3643 | 280,3813,3622 | 281,556,367 | 282,237,126 | 283,3582,3494 | 284,1017,964

BATCH_RAW_INFO | 275,457,33 | 277,4082,3725 | 278,464,116 | 279,3918,3643 | 280,3814,3622 | 281,557,367 | 282,238,126 | 283,3583,3494 | 284,1018,964

BATCH_RAW_INFO | 275,458,33 | 277,4083,3725 | 278,465,116 | 279,3919,3643 | 280,3815,3622 | 281,558,367 | 282,239,126 | 283,3584,3494 | 284,1019,964

BATCH_RAW_INFO | 275,459,33 | 277,4084,3725 | 278,466,116 | 279,3920,3643 | 280,3816,3622 | 281,559,367 | 282,240,126 | 283,3585,3494 | 284,1020,964

BATCH_RAW_INFO | 275,460,33 | 277,4085,3725 | 278,467,116 | 279,3921,3643 | 280,3817,3622 | 281,560,367 | 282,241,126 | 283,3586,3494 | 284,1021,964

BATCH_RAW_INFO | 275,461,33 | 277,4086,3725 | 278,468,116 | 279,3922,3643 | 280,3818,3622 | 281,561,367 | 282,242,126 | 283,3587,3494 | 284,1022,964

BATCH_RAW_INFO | 275,462,33 | 277,4087,3725 | 278,469,116 | 279,3923,3643 | 280,3819,3622 | 281,562,367 | 282,243,126 | 283,3588,3494 | 284,1023,964

BATCH_RAW_INFO | 275,463,33 | 277,4088,3725 | 278,470,116 | 279,3924,3643 | 280,3820,3622 | 281,563,367 | 282,244,126 | 283,3589,3494 | 284,1024,964

BATCH_RAW_INFO | 275,464,33 | 277,4089,3725 | 278,471,116 | 279,3925,3643 | 280,3821,3622 | 281,564,367 | 282,245,126 | 283,3590,3494 | 284,1025,964

BATCH_RAW_INFO | 275,465,33 | 277,4090,3725 | 278,472,116 | 279,3926,3643 | 280,3822,3622 | 281,565,367 | 282,246,126 | 283,3591,3494 | 284,1026,964

BATCH_RAW_INFO | 275,466,33 | 277,4091,3725 | 278,473,116 | 279,3927,3643 | 280,3823,3622 | 281,566,367 | 282,247,126 | 283,3592,3494 | 284,1027,964

BATCH_RAW_INFO | 275,467,33 | 277,4092,3725 | 278,474,116 | 279,3928,3643 | 280,3824,3622 | 281,567,367 | 282,248,126 | 283,3593,3494 | 284,1028,964

BATCH_RAW_INFO | 275,468,33 | 277,4093,3725 | 278,475,116 | 279,3929,3643 | 280,3825,3622 | 281,568,367 | 282,249,126 | 283,3594,3494 | 284,1029,964

BATCH_RAW_INFO | 275,469,33 | 277,4094,3725 | 278,476,116 | 279,3930,3643 | 280,3826,3622 | 281,569,367 | 282,250,126 | 283,3595,3494 | 284,1030,964

BATCH_RAW_INFO | 275,470,33 | 277,4095,3725 | 278,477,116 | 279,3931,3643 | 280,3827,3622 | 281,570,367 | 282,251,126 | 283,3596,3494 | 284,1031,964

BATCH_RAW_INFO | 275,471,33 | 278,478,116 | 279,3932,3643 | 280,3828,3622 | 281,571,367 | 282,252,126 | 283,3597,3494 | 284,1032,964

BATCH_RAW_INFO | 275,472,33 | 278,479,116 | 279,3933,3643 | 280,3829,3622 | 281,572,367 | 282,253,126 | 283,3598,3494 | 284,1033,964

BATCH_RAW_INFO | 275,473,33 | 278,480,116 | 279,3934,3643 | 280,3830,3622 | 281,573,367 | 282,254,126 | 283,3599,3494 | 284,1034,964

BATCH_RAW_INFO | 275,474,33 | 278,481,116 | 279,3935,3643 | 280,3831,3622 | 281,574,367 | 282,255,126 | 283,3600,3494 | 284,1035,964

BATCH_RAW_INFO | 275,475,33 | 278,482,116 | 279,3936,3643 | 280,3832,3622 | 281,575,367 | 282,256,126 | 283,3601,3494 | 284,1036,964

BATCH_RAW_INFO | 275,476,33 | 278,483,116 | 279,3937,3643 | 280,3833,3622 | 281,576,367 | 282,257,126 | 283,3602,3494 | 284,1037,964

BATCH_RAW_INFO | 275,477,33 | 278,484,116 | 279,3938,3643 | 280,3834,3622 | 281,577,367 | 282,258,126 | 283,3603,3494 | 284,1038,964

BATCH_RAW_INFO | 275,478,33 | 278,485,116 | 279,3939,3643 | 280,3835,3622 | 281,578,367 | 282,259,126 | 283,3604,3494 | 284,1039,964

BATCH_RAW_INFO | 275,479,33 | 278,486,116 | 279,3940,3643 | 280,3836,3622 | 281,579,367 | 282,260,126 | 283,3605,3494 | 284,1040,964

BATCH_RAW_INFO | 275,480,33 | 278,487,116 | 279,3941,3643 | 280,3837,3622 | 281,580,367 | 282,261,126 | 283,3606,3494 | 284,1041,964

BATCH_RAW_INFO | 275,481,33 | 278,488,116 | 279,3942,3643 | 280,3838,3622 | 281,581,367 | 282,262,126 | 283,3607,3494 | 284,1042,964

BATCH_RAW_INFO | 275,482,33 | 278,489,116 | 279,3943,3643 | 280,3839,3622 | 281,582,367 | 282,263,126 | 283,3608,3494 | 284,1043,964

BATCH_RAW_INFO | 275,483,33 | 278,490,116 | 279,3944,3643 | 280,3840,3622 | 281,583,367 | 282,264,126 | 283,3609,3494 | 284,1044,964

BATCH_RAW_INFO | 275,484,33 | 278,491,116 | 279,3945,3643 | 280,3841,3622 | 281,584,367 | 282,265,126 | 283,3610,3494 | 284,1045,964

BATCH_RAW_INFO | 275,485,33 | 278,492,116 | 279,3946,3643 | 280,3842,3622 | 281,585,367 | 282,266,126 | 283,3611,3494 | 284,1046,964

BATCH_RAW_INFO | 275,486,33 | 278,493,116 | 279,3947,3643 | 280,3843,3622 | 281,586,367 | 282,267,126 | 283,3612,3494 | 284,1047,964

BATCH_RAW_INFO | 275,487,33 | 278,494,116 | 279,3948,3643 | 280,3844,3622 | 281,587,367 | 282,268,126 | 283,3613,3494 | 284,1048,964

BATCH_RAW_INFO | 275,488,33 | 278,495,116 | 279,3949,3643 | 280,3845,3622 | 281,588,367 | 282,269,126 | 283,3614,3494 | 284,1049,964

BATCH_RAW_INFO | 275,489,33 | 278,496,116 | 279,3950,3643 | 280,3846,3622 | 281,589,367 | 282,270,126 | 283,3615,3494 | 284,1050,964

BATCH_RAW_INFO | 275,490,33 | 278,497,116 | 279,3951,3643 | 280,3847,3622 | 281,590,367 | 282,271,126 | 283,3616,3494 | 284,1051,964

BATCH_RAW_INFO | 275,491,33 | 278,498,116 | 279,3952,3643 | 280,3848,3622 | 281,591,367 | 282,272,126 | 283,3617,3494 | 284,1052,964

BATCH_RAW_INFO | 275,492,33 | 278,499,116 | 279,3953,3643 | 280,3849,3622 | 281,592,367 | 282,273,126 | 283,3618,3494 | 284,1053,964

BATCH_RAW_INFO | 275,493,33 | 278,500,116 | 279,3954,3643 | 280,3850,3622 | 281,593,367 | 282,274,126 | 283,3619,3494 | 284,1054,964

BATCH_RAW_INFO | 275,494,33 | 278,501,116 | 279,3955,3643 | 280,3851,3622 | 281,594,367 | 282,275,126 | 283,3620,3494 | 284,1055,964

BATCH_RAW_INFO | 275,495,33 | 278,502,116 | 279,3956,3643 | 280,3852,3622 | 281,595,367 | 282,276,126 | 283,3621,3494 | 284,1056,964

BATCH_RAW_INFO | 275,496,33 | 278,503,116 | 279,3957,3643 | 280,3853,3622 | 281,596,367 | 282,277,126 | 283,3622,3494 | 284,1057,964

BATCH_RAW_INFO | 275,497,33 | 278,504,116 | 279,3958,3643 | 280,3854,3622 | 281,597,367 | 282,278,126 | 283,3623,3494 | 284,1058,964

BATCH_RAW_INFO | 275,498,33 | 278,505,116 | 279,3959,3643 | 280,3855,3622 | 281,598,367 | 282,279,126 | 283,3624,3494 | 284,1059,964

BATCH_RAW_INFO | 275,499,33 | 278,506,116 | 279,3960,3643 | 280,3856,3622 | 281,599,367 | 282,280,126 | 283,3625,3494 | 284,1060,964

BATCH_RAW_INFO | 275,500,33 | 278,507,116 | 279,3961,3643 | 280,3857,3622 | 281,600,367 | 282,281,126 | 283,3626,3494 | 284,1061,964

BATCH_RAW_INFO | 275,501,33 | 278,508,116 | 279,3962,3643 | 280,3858,3622 | 281,601,367 | 282,282,126 | 283,3627,3494 | 284,1062,964

BATCH_RAW_INFO | 275,502,33 | 278,509,116 | 279,3963,3643 | 280,3859,3622 | 281,602,367 | 282,283,126 | 283,3628,3494 | 284,1063,964

BATCH_RAW_INFO | 275,503,33 | 278,510,116 | 279,3964,3643 | 280,3860,3622 | 281,603,367 | 282,284,126 | 283,3629,3494 | 284,1064,964

BATCH_RAW_INFO | 275,504,33 | 278,511,116 | 279,3965,3643 | 280,3861,3622 | 281,604,367 | 282,285,126 | 283,3630,3494 | 284,1065,964

BATCH_RAW_INFO | 275,505,33 | 278,512,116 | 279,3966,3643 | 280,3862,3622 | 281,605,367 | 282,286,126 | 283,3631,3494 | 284,1066,964

BATCH_RAW_INFO | 275,506,33 | 278,513,116 | 279,3967,3643 | 280,3863,3622 | 281,606,367 | 282,287,126 | 283,3632,3494 | 284,1067,964

BATCH_RAW_INFO | 275,507,33 | 279,3968,3643 | 280,3864,3622 | 281,607,367 | 282,288,126 | 283,3633,3494 | 284,1068,964

BATCH_RAW_INFO | 275,508,33 | 279,3969,3643 | 280,3865,3622 | 281,608,367 | 282,289,126 | 283,3634,3494 | 284,1069,964

BATCH_RAW_INFO | 275,509,33 | 279,3970,3643 | 280,3866,3622 | 281,609,367 | 282,290,126 | 283,3635,3494 | 284,1070,964

BATCH_RAW_INFO | 275,510,33 | 279,3971,3643 | 280,3867,3622 | 281,610,367 | 282,291,126 | 283,3636,3494 | 284,1071,964

BATCH_RAW_INFO | 275,511,33 | 279,3972,3643 | 280,3868,3622 | 281,611,367 | 282,292,126 | 283,3637,3494 | 284,1072,964

BATCH_RAW_INFO | 275,512,33 | 279,3973,3643 | 280,3869,3622 | 281,612,367 | 282,293,126 | 283,3638,3494 | 284,1073,964

BATCH_RAW_INFO | 275,513,33 | 279,3974,3643 | 280,3870,3622 | 281,613,367 | 282,294,126 | 283,3639,3494 | 284,1074,964

BATCH_RAW_INFO | 275,514,33 | 279,3975,3643 | 280,3871,3622 | 281,614,367 | 282,295,126 | 283,3640,3494 | 284,1075,964

BATCH_RAW_INFO | 275,515,33 | 279,3976,3643 | 280,3872,3622 | 281,615,367 | 282,296,126 | 283,3641,3494 | 284,1076,964

BATCH_RAW_INFO | 275,516,33 | 279,3977,3643 | 280,3873,3622 | 281,616,367 | 282,297,126 | 283,3642,3494 | 284,1077,964

BATCH_RAW_INFO | 275,517,33 | 279,3978,3643 | 280,3874,3622 | 281,617,367 | 282,298,126 | 283,3643,3494 | 284,1078,964

BATCH_RAW_INFO | 275,518,33 | 279,3979,3643 | 280,3875,3622 | 281,618,367 | 282,299,126 | 283,3644,3494 | 284,1079,964

BATCH_RAW_INFO | 275,519,33 | 279,3980,3643 | 280,3876,3622 | 281,619,367 | 282,300,126 | 283,3645,3494 | 284,1080,964

BATCH_RAW_INFO | 275,520,33 | 279,3981,3643 | 280,3877,3622 | 281,620,367 | 282,301,126 | 283,3646,3494 | 284,1081,964

BATCH_RAW_INFO | 275,521,33 | 279,3982,3643 | 280,3878,3622 | 281,621,367 | 282,302,126 | 283,3647,3494 | 284,1082,964

BATCH_RAW_INFO | 275,522,33 | 279,3983,3643 | 280,3879,3622 | 281,622,367 | 282,303,126 | 283,3648,3494 | 284,1083,964

BATCH_RAW_INFO | 275,523,33 | 279,3984,3643 | 280,3880,3622 | 281,623,367 | 282,304,126 | 283,3649,3494 | 284,1084,964

BATCH_RAW_INFO | 275,524,33 | 279,3985,3643 | 280,3881,3622 | 281,624,367 | 282,305,126 | 283,3650,3494 | 284,1085,964

BATCH_RAW_INFO | 275,525,33 | 279,3986,3643 | 280,3882,3622 | 281,625,367 | 282,306,126 | 283,3651,3494 | 284,1086,964

BATCH_RAW_INFO | 275,526,33 | 279,3987,3643 | 280,3883,3622 | 281,626,367 | 282,307,126 | 283,3652,3494 | 284,1087,964

BATCH_RAW_INFO | 275,527,33 | 279,3988,3643 | 280,3884,3622 | 281,627,367 | 282,308,126 | 283,3653,3494 | 284,1088,964

BATCH_RAW_INFO | 275,528,33 | 279,3989,3643 | 280,3885,3622 | 281,628,367 | 282,309,126 | 283,3654,3494 | 284,1089,964

BATCH_RAW_INFO | 275,529,33 | 279,3990,3643 | 280,3886,3622 | 281,629,367 | 282,310,126 | 283,3655,3494 | 284,1090,964

BATCH_RAW_INFO | 275,530,33 | 279,3991,3643 | 280,3887,3622 | 281,630,367 | 282,311,126 | 283,3656,3494 | 284,1091,964

BATCH_RAW_INFO | 275,531,33 | 279,3992,3643 | 280,3888,3622 | 281,631,367 | 282,312,126 | 283,3657,3494 | 284,1092,964

BATCH_RAW_INFO | 275,532,33 | 279,3993,3643 | 280,3889,3622 | 281,632,367 | 282,313,126 | 283,3658,3494 | 284,1093,964

BATCH_RAW_INFO | 275,533,33 | 279,3994,3643 | 280,3890,3622 | 281,633,367 | 282,314,126 | 283,3659,3494 | 284,1094,964

BATCH_RAW_INFO | 275,534,33 | 279,3995,3643 | 280,3891,3622 | 281,634,367 | 282,315,126 | 283,3660,3494 | 284,1095,964

BATCH_RAW_INFO | 275,535,33 | 279,3996,3643 | 280,3892,3622 | 281,635,367 | 282,316,126 | 283,3661,3494 | 284,1096,964

BATCH_RAW_INFO | 275,536,33 | 279,3997,3643 | 280,3893,3622 | 281,636,367 | 282,317,126 | 283,3662,3494 | 284,1097,964

BATCH_RAW_INFO | 275,537,33 | 279,3998,3643 | 280,3894,3622 | 281,637,367 | 282,318,126 | 283,3663,3494 | 284,1098,964

BATCH_RAW_INFO | 275,538,33 | 279,3999,3643 | 280,3895,3622 | 281,638,367 | 282,319,126 | 283,3664,3494 | 284,1099,964

BATCH_RAW_INFO | 275,539,33 | 279,4000,3643 | 280,3896,3622 | 281,639,367 | 282,320,126 | 283,3665,3494 | 284,1100,964

BATCH_RAW_INFO | 275,540,33 | 279,4001,3643 | 280,3897,3622 | 281,640,367 | 282,321,126 | 283,3666,3494 | 284,1101,964

BATCH_RAW_INFO | 275,541,33 | 279,4002,3643 | 280,3898,3622 | 281,641,367 | 282,322,126 | 283,3667,3494 | 284,1102,964

BATCH_RAW_INFO | 275,542,33 | 279,4003,3643 | 280,3899,3622 | 281,642,367 | 282,323,126 | 283,3668,3494 | 284,1103,964

BATCH_RAW_INFO | 275,543,33 | 279,4004,3643 | 280,3900,3622 | 281,643,367 | 282,324,126 | 283,3669,3494 | 284,1104,964

BATCH_RAW_INFO | 275,544,33 | 279,4005,3643 | 280,3901,3622 | 281,644,367 | 282,325,126 | 283,3670,3494 | 284,1105,964

BATCH_RAW_INFO | 275,545,33 | 279,4006,3643 | 280,3902,3622 | 281,645,367 | 282,326,126 | 283,3671,3494 | 284,1106,964

BATCH_RAW_INFO | 275,546,33 | 279,4007,3643 | 280,3903,3622 | 281,646,367 | 282,327,126 | 283,3672,3494 | 284,1107,964

BATCH_RAW_INFO | 275,547,33 | 279,4008,3643 | 280,3904,3622 | 281,647,367 | 282,328,126 | 283,3673,3494 | 284,1108,964

BATCH_RAW_INFO | 275,548,33 | 279,4009,3643 | 280,3905,3622 | 281,648,367 | 282,329,126 | 283,3674,3494 | 284,1109,964

BATCH_RAW_INFO | 275,549,33 | 279,4010,3643 | 280,3906,3622 | 281,649,367 | 282,330,126 | 283,3675,3494 | 284,1110,964

BATCH_RAW_INFO | 275,550,33 | 279,4011,3643 | 280,3907,3622 | 281,650,367 | 282,331,126 | 283,3676,3494 | 284,1111,964

BATCH_RAW_INFO | 275,551,33 | 279,4012,3643 | 280,3908,3622 | 281,651,367 | 282,332,126 | 283,3677,3494 | 284,1112,964

BATCH_RAW_INFO | 275,552,33 | 279,4013,3643 | 280,3909,3622 | 281,652,367 | 282,333,126 | 283,3678,3494 | 284,1113,964

BATCH_RAW_INFO | 275,553,33 | 279,4014,3643 | 280,3910,3622 | 281,653,367 | 282,334,126 | 283,3679,3494 | 284,1114,964

BATCH_RAW_INFO | 275,554,33 | 279,4015,3643 | 280,3911,3622 | 281,654,367 | 282,335,126 | 283,3680,3494 | 284,1115,964

BATCH_RAW_INFO | 275,555,33 | 279,4016,3643 | 280,3912,3622 | 281,655,367 | 282,336,126 | 283,3681,3494 | 284,1116,964

BATCH_RAW_INFO | 275,556,33 | 279,4017,3643 | 280,3913,3622 | 281,656,367 | 282,337,126 | 283,3682,3494 | 284,1117,964

BATCH_RAW_INFO | 275,557,33 | 279,4018,3643 | 280,3914,3622 | 281,657,367 | 282,338,126 | 283,3683,3494 | 284,1118,964

BATCH_RAW_INFO | 275,558,33 | 279,4019,3643 | 280,3915,3622 | 281,658,367 | 282,339,126 | 283,3684,3494 | 284,1119,964

BATCH_RAW_INFO | 275,559,33 | 279,4020,3643 | 280,3916,3622 | 281,659,367 | 282,340,126 | 283,3685,3494 | 284,1120,964

BATCH_RAW_INFO | 275,560,33 | 279,4021,3643 | 280,3917,3622 | 281,660,367 | 282,341,126 | 283,3686,3494 | 284,1121,964

BATCH_RAW_INFO | 275,561,33 | 279,4022,3643 | 280,3918,3622 | 281,661,367 | 282,342,126 | 283,3687,3494 | 284,1122,964

BATCH_RAW_INFO | 275,562,33 | 279,4023,3643 | 280,3919,3622 | 281,662,367 | 282,343,126 | 283,3688,3494 | 284,1123,964

BATCH_RAW_INFO | 275,563,33 | 279,4024,3643 | 280,3920,3622 | 281,663,367 | 282,344,126 | 283,3689,3494 | 284,1124,964

BATCH_RAW_INFO | 275,564,33 | 279,4025,3643 | 280,3921,3622 | 281,664,367 | 282,345,126 | 283,3690,3494 | 284,1125,964

BATCH_RAW_INFO | 275,565,33 | 279,4026,3643 | 280,3922,3622 | 281,665,367 | 282,346,126 | 283,3691,3494 | 284,1126,964

BATCH_RAW_INFO | 275,566,33 | 279,4027,3643 | 280,3923,3622 | 281,666,367 | 282,347,126 | 283,3692,3494 | 284,1127,964

BATCH_RAW_INFO | 275,567,33 | 279,4028,3643 | 280,3924,3622 | 281,667,367 | 282,348,126 | 283,3693,3494 | 284,1128,964

BATCH_RAW_INFO | 275,568,33 | 279,4029,3643 | 280,3925,3622 | 281,668,367 | 282,349,126 | 283,3694,3494 | 284,1129,964

BATCH_RAW_INFO | 275,569,33 | 279,4030,3643 | 280,3926,3622 | 281,669,367 | 282,350,126 | 283,3695,3494 | 284,1130,964

BATCH_RAW_INFO | 275,570,33 | 279,4031,3643 | 280,3927,3622 | 281,670,367 | 282,351,126 | 283,3696,3494 | 284,1131,964

BATCH_RAW_INFO | 275,571,33 | 279,4032,3643 | 280,3928,3622 | 281,671,367 | 282,352,126 | 283,3697,3494 | 284,1132,964

BATCH_RAW_INFO | 275,572,33 | 279,4033,3643 | 280,3929,3622 | 281,672,367 | 282,353,126 | 283,3698,3494 | 284,1133,964

BATCH_RAW_INFO | 275,573,33 | 279,4034,3643 | 280,3930,3622 | 281,673,367 | 282,354,126 | 283,3699,3494 | 284,1134,964

BATCH_RAW_INFO | 275,574,33 | 279,4035,3643 | 280,3931,3622 | 281,674,367 | 282,355,126 | 283,3700,3494 | 284,1135,964

BATCH_RAW_INFO | 285,3861,3860

BATCH_RAW_INFO | 275,575,33 | 279,4036,3643 | 280,3932,3622 | 281,675,367 | 282,356,126 | 283,3701,3494 | 284,1136,964 | 285,3862,3860

BATCH_RAW_INFO | 275,576,33 | 279,4037,3643 | 280,3933,3622 | 281,676,367 | 282,357,126 | 283,3702,3494 | 284,1137,964 | 285,3863,3860

BATCH_RAW_INFO | 275,577,33 | 279,4038,3643 | 280,3934,3622 | 281,677,367 | 282,358,126 | 283,3703,3494 | 284,1138,964 | 285,3864,3860

BATCH_RAW_INFO | 275,578,33 | 279,4039,3643 | 280,3935,3622 | 281,678,367 | 282,359,126 | 283,3704,3494 | 284,1139,964 | 285,3865,3860

BATCH_RAW_INFO | 275,579,33 | 279,4040,3643 | 280,3936,3622 | 281,679,367 | 282,360,126 | 283,3705,3494 | 284,1140,964 | 285,3866,3860

BATCH_RAW_INFO | 275,580,33 | 279,4041,3643 | 280,3937,3622 | 281,680,367 | 282,361,126 | 283,3706,3494 | 284,1141,964 | 285,3867,3860

BATCH_RAW_INFO | 275,581,33 | 279,4042,3643 | 280,3938,3622 | 281,681,367 | 282,362,126 | 283,3707,3494 | 284,1142,964 | 285,3868,3860

BATCH_RAW_INFO | 275,582,33 | 279,4043,3643 | 280,3939,3622 | 281,682,367 | 282,363,126 | 283,3708,3494 | 284,1143,964 | 285,3869,3860

BATCH_RAW_INFO | 275,583,33 | 279,4044,3643 | 280,3940,3622 | 281,683,367 | 282,364,126 | 283,3709,3494 | 284,1144,964 | 285,3870,3860

BATCH_RAW_INFO | 275,584,33 | 279,4045,3643 | 280,3941,3622 | 281,684,367 | 282,365,126 | 283,3710,3494 | 284,1145,964 | 285,3871,3860

BATCH_RAW_INFO | 275,585,33 | 279,4046,3643 | 280,3942,3622 | 281,685,367 | 282,366,126 | 283,3711,3494 | 284,1146,964 | 285,3872,3860

BATCH_RAW_INFO | 275,586,33 | 279,4047,3643 | 280,3943,3622 | 281,686,367 | 282,367,126 | 283,3712,3494 | 284,1147,964 | 285,3873,3860

BATCH_RAW_INFO | 275,587,33 | 279,4048,3643 | 280,3944,3622 | 281,687,367 | 282,368,126 | 283,3713,3494 | 284,1148,964 | 285,3874,3860

BATCH_RAW_INFO | 275,588,33 | 279,4049,3643 | 280,3945,3622 | 281,688,367 | 282,369,126 | 283,3714,3494 | 284,1149,964 | 285,3875,3860

BATCH_RAW_INFO | 275,589,33 | 279,4050,3643 | 280,3946,3622 | 281,689,367 | 282,370,126 | 283,3715,3494 | 284,1150,964 | 285,3876,3860

BATCH_RAW_INFO | 275,590,33 | 279,4051,3643 | 280,3947,3622 | 281,690,367 | 282,371,126 | 283,3716,3494 | 284,1151,964 | 285,3877,3860

BATCH_RAW_INFO | 275,591,33 | 279,4052,3643 | 280,3948,3622 | 281,691,367 | 282,372,126 | 283,3717,3494 | 284,1152,964 | 285,3878,3860

BATCH_RAW_INFO | 275,592,33 | 279,4053,3643 | 280,3949,3622 | 281,692,367 | 282,373,126 | 283,3718,3494 | 284,1153,964 | 285,3879,3860

BATCH_RAW_INFO | 275,593,33 | 279,4054,3643 | 280,3950,3622 | 281,693,367 | 282,374,126 | 283,3719,3494 | 284,1154,964 | 285,3880,3860

BATCH_RAW_INFO | 275,594,33 | 279,4055,3643 | 280,3951,3622 | 281,694,367 | 282,375,126 | 283,3720,3494 | 284,1155,964 | 285,3881,3860

BATCH_RAW_INFO | 275,595,33 | 279,4056,3643 | 280,3952,3622 | 281,695,367 | 282,376,126 | 283,3721,3494 | 284,1156,964 | 285,3882,3860

BATCH_RAW_INFO | 275,596,33 | 279,4057,3643 | 280,3953,3622 | 281,696,367 | 282,377,126 | 283,3722,3494 | 284,1157,964 | 285,3883,3860

BATCH_RAW_INFO | 275,597,33 | 279,4058,3643 | 280,3954,3622 | 281,697,367 | 282,378,126 | 283,3723,3494 | 284,1158,964 | 285,3884,3860

BATCH_RAW_INFO | 275,598,33 | 279,4059,3643 | 280,3955,3622 | 281,698,367 | 282,379,126 | 283,3724,3494 | 284,1159,964 | 285,3885,3860

BATCH_RAW_INFO | 275,599,33 | 279,4060,3643 | 280,3956,3622 | 281,699,367 | 282,380,126 | 283,3725,3494 | 284,1160,964 | 285,3886,3860

BATCH_RAW_INFO | 275,600,33 | 279,4061,3643 | 280,3957,3622 | 281,700,367 | 282,381,126 | 283,3726,3494 | 284,1161,964 | 285,3887,3860

BATCH_RAW_INFO | 275,601,33 | 279,4062,3643 | 280,3958,3622 | 281,701,367 | 282,382,126 | 283,3727,3494 | 284,1162,964 | 285,3888,3860

BATCH_RAW_INFO | 275,602,33 | 279,4063,3643 | 280,3959,3622 | 281,702,367 | 282,383,126 | 283,3728,3494 | 284,1163,964 | 285,3889,3860

BATCH_RAW_INFO | 275,603,33 | 279,4064,3643 | 280,3960,3622 | 281,703,367 | 282,384,126 | 283,3729,3494 | 284,1164,964 | 285,3890,3860

BATCH_RAW_INFO | 275,604,33 | 279,4065,3643 | 280,3961,3622 | 281,704,367 | 282,385,126 | 283,3730,3494 | 284,1165,964 | 285,3891,3860

BATCH_RAW_INFO | 275,605,33 | 279,4066,3643 | 280,3962,3622 | 281,705,367 | 282,386,126 | 283,3731,3494 | 284,1166,964 | 285,3892,3860

BATCH_RAW_INFO | 275,606,33 | 279,4067,3643 | 280,3963,3622 | 281,706,367 | 282,387,126 | 283,3732,3494 | 284,1167,964 | 285,3893,3860

BATCH_RAW_INFO | 275,607,33 | 279,4068,3643 | 280,3964,3622 | 281,707,367 | 282,388,126 | 283,3733,3494 | 284,1168,964 | 285,3894,3860

BATCH_RAW_INFO | 275,608,33 | 279,4069,3643 | 280,3965,3622 | 281,708,367 | 282,389,126 | 283,3734,3494 | 284,1169,964 | 285,3895,3860

BATCH_RAW_INFO | 275,609,33 | 279,4070,3643 | 280,3966,3622 | 281,709,367 | 282,390,126 | 283,3735,3494 | 284,1170,964 | 285,3896,3860

BATCH_RAW_INFO | 275,610,33 | 279,4071,3643 | 280,3967,3622 | 281,710,367 | 282,391,126 | 283,3736,3494 | 284,1171,964 | 285,3897,3860

BATCH_RAW_INFO | 275,611,33 | 279,4072,3643 | 280,3968,3622 | 281,711,367 | 282,392,126 | 283,3737,3494 | 284,1172,964 | 285,3898,3860

BATCH_RAW_INFO | 275,612,33 | 279,4073,3643 | 280,3969,3622 | 281,712,367 | 282,393,126 | 283,3738,3494 | 284,1173,964 | 285,3899,3860

BATCH_RAW_INFO | 275,613,33 | 279,4074,3643 | 280,3970,3622 | 281,713,367 | 282,394,126 | 283,3739,3494 | 284,1174,964 | 285,3900,3860

BATCH_RAW_INFO | 275,614,33 | 279,4075,3643 | 280,3971,3622 | 281,714,367 | 282,395,126 | 283,3740,3494 | 284,1175,964 | 285,3901,3860

BATCH_RAW_INFO | 275,615,33 | 279,4076,3643 | 280,3972,3622 | 281,715,367 | 282,396,126 | 283,3741,3494 | 284,1176,964 | 285,3902,3860

BATCH_RAW_INFO | 275,616,33 | 279,4077,3643 | 280,3973,3622 | 281,716,367 | 282,397,126 | 283,3742,3494 | 284,1177,964 | 285,3903,3860

BATCH_RAW_INFO | 275,617,33 | 279,4078,3643 | 280,3974,3622 | 281,717,367 | 282,398,126 | 283,3743,3494 | 284,1178,964 | 285,3904,3860

BATCH_RAW_INFO | 275,618,33 | 279,4079,3643 | 280,3975,3622 | 281,718,367 | 282,399,126 | 283,3744,3494 | 284,1179,964 | 285,3905,3860

BATCH_RAW_INFO | 275,619,33 | 279,4080,3643 | 280,3976,3622 | 281,719,367 | 282,400,126 | 283,3745,3494 | 284,1180,964 | 285,3906,3860

BATCH_RAW_INFO | 275,620,33 | 279,4081,3643 | 280,3977,3622 | 281,720,367 | 282,401,126 | 283,3746,3494 | 284,1181,964 | 285,3907,3860

BATCH_RAW_INFO | 275,621,33 | 279,4082,3643 | 280,3978,3622 | 281,721,367 | 282,402,126 | 283,3747,3494 | 284,1182,964 | 285,3908,3860

BATCH_RAW_INFO | 275,622,33 | 279,4083,3643 | 280,3979,3622 | 281,722,367 | 282,403,126 | 283,3748,3494 | 284,1183,964 | 285,3909,3860

BATCH_RAW_INFO | 275,623,33 | 279,4084,3643 | 280,3980,3622 | 281,723,367 | 282,404,126 | 283,3749,3494 | 284,1184,964 | 285,3910,3860

BATCH_RAW_INFO | 275,624,33 | 279,4085,3643 | 280,3981,3622 | 281,724,367 | 282,405,126 | 283,3750,3494 | 284,1185,964 | 285,3911,3860

BATCH_RAW_INFO | 275,625,33 | 279,4086,3643 | 280,3982,3622 | 281,725,367 | 282,406,126 | 283,3751,3494 | 284,1186,964 | 285,3912,3860

BATCH_RAW_INFO | 275,626,33 | 279,4087,3643 | 280,3983,3622 | 281,726,367 | 282,407,126 | 283,3752,3494 | 284,1187,964 | 285,3913,3860

BATCH_RAW_INFO | 275,627,33 | 279,4088,3643 | 280,3984,3622 | 281,727,367 | 282,408,126 | 283,3753,3494 | 284,1188,964 | 285,3914,3860

BATCH_RAW_INFO | 275,628,33 | 279,4089,3643 | 280,3985,3622 | 281,728,367 | 282,409,126 | 283,3754,3494 | 284,1189,964 | 285,3915,3860

BATCH_RAW_INFO | 275,629,33 | 279,4090,3643 | 280,3986,3622 | 281,729,367 | 282,410,126 | 283,3755,3494 | 284,1190,964 | 285,3916,3860

BATCH_RAW_INFO | 275,630,33 | 279,4091,3643 | 280,3987,3622 | 281,730,367 | 282,411,126 | 283,3756,3494 | 284,1191,964 | 285,3917,3860

BATCH_RAW_INFO | 275,631,33 | 279,4092,3643 | 280,3988,3622 | 281,731,367 | 282,412,126 | 283,3757,3494 | 284,1192,964 | 285,3918,3860

BATCH_RAW_INFO | 275,632,33 | 279,4093,3643 | 280,3989,3622 | 281,732,367 | 282,413,126 | 283,3758,3494 | 284,1193,964 | 285,3919,3860

BATCH_RAW_INFO | 275,633,33 | 279,4094,3643 | 280,3990,3622 | 281,733,367 | 282,414,126 | 283,3759,3494 | 284,1194,964 | 285,3920,3860

BATCH_RAW_INFO | 275,634,33 | 279,4095,3643 | 280,3991,3622 | 281,734,367 | 282,415,126 | 283,3760,3494 | 284,1195,964 | 285,3921,3860

BATCH_RAW_INFO | 275,635,33 | 280,3992,3622 | 281,735,367 | 282,416,126 | 283,3761,3494 | 284,1196,964 | 285,3922,3860

BATCH_RAW_INFO | 275,636,33 | 280,3993,3622 | 281,736,367 | 282,417,126 | 283,3762,3494 | 284,1197,964 | 285,3923,3860

BATCH_RAW_INFO | 275,637,33 | 280,3994,3622 | 281,737,367 | 282,418,126 | 283,3763,3494 | 284,1198,964 | 285,3924,3860

BATCH_RAW_INFO | 275,638,33 | 280,3995,3622 | 281,738,367 | 282,419,126 | 283,3764,3494 | 284,1199,964 | 285,3925,3860

BATCH_RAW_INFO | 275,639,33 | 280,3996,3622 | 281,739,367 | 282,420,126 | 283,3765,3494 | 284,1200,964 | 285,3926,3860

BATCH_RAW_INFO | 275,640,33 | 280,3997,3622 | 281,740,367 | 282,421,126 | 283,3766,3494 | 284,1201,964 | 285,3927,3860

BATCH_RAW_INFO | 275,641,33 | 280,3998,3622 | 281,741,367 | 282,422,126 | 283,3767,3494 | 284,1202,964 | 285,3928,3860

BATCH_RAW_INFO | 275,642,33 | 280,3999,3622 | 281,742,367 | 282,423,126 | 283,3768,3494 | 284,1203,964 | 285,3929,3860

BATCH_RAW_INFO | 275,643,33 | 280,4000,3622 | 281,743,367 | 282,424,126 | 283,3769,3494 | 284,1204,964 | 285,3930,3860

BATCH_RAW_INFO | 275,644,33 | 280,4001,3622 | 281,744,367 | 282,425,126 | 283,3770,3494 | 284,1205,964 | 285,3931,3860

BATCH_RAW_INFO | 275,645,33 | 280,4002,3622 | 281,745,367 | 282,426,126 | 283,3771,3494 | 284,1206,964 | 285,3932,3860

BATCH_RAW_INFO | 275,646,33 | 280,4003,3622 | 281,746,367 | 282,427,126 | 283,3772,3494 | 284,1207,964 | 285,3933,3860

BATCH_RAW_INFO | 275,647,33 | 280,4004,3622 | 281,747,367 | 282,428,126 | 283,3773,3494 | 284,1208,964 | 285,3934,3860

BATCH_RAW_INFO | 275,648,33 | 280,4005,3622 | 281,748,367 | 282,429,126 | 283,3774,3494 | 284,1209,964 | 285,3935,3860

BATCH_RAW_INFO | 275,649,33 | 280,4006,3622 | 281,749,367 | 282,430,126 | 283,3775,3494 | 284,1210,964 | 285,3936,3860

BATCH_RAW_INFO | 275,650,33 | 280,4007,3622 | 281,750,367 | 282,431,126 | 283,3776,3494 | 284,1211,964 | 285,3937,3860

BATCH_RAW_INFO | 275,651,33 | 280,4008,3622 | 281,751,367 | 282,432,126 | 283,3777,3494 | 284,1212,964 | 285,3938,3860

BATCH_RAW_INFO | 275,652,33 | 280,4009,3622 | 281,752,367 | 282,433,126 | 283,3778,3494 | 284,1213,964 | 285,3939,3860

BATCH_RAW_INFO | 275,653,33 | 280,4010,3622 | 281,753,367 | 282,434,126 | 283,3779,3494 | 284,1214,964 | 285,3940,3860

BATCH_RAW_INFO | 275,654,33 | 280,4011,3622 | 281,754,367 | 282,435,126 | 283,3780,3494 | 284,1215,964 | 285,3941,3860

BATCH_RAW_INFO | 275,655,33 | 280,4012,3622 | 281,755,367 | 282,436,126 | 283,3781,3494 | 284,1216,964 | 285,3942,3860

BATCH_RAW_INFO | 275,656,33 | 280,4013,3622 | 281,756,367 | 282,437,126 | 283,3782,3494 | 284,1217,964 | 285,3943,3860

BATCH_RAW_INFO | 275,657,33 | 280,4014,3622 | 281,757,367 | 282,438,126 | 283,3783,3494 | 284,1218,964 | 285,3944,3860

BATCH_RAW_INFO | 275,658,33 | 280,4015,3622 | 281,758,367 | 282,439,126 | 283,3784,3494 | 284,1219,964 | 285,3945,3860

BATCH_RAW_INFO | 275,659,33 | 280,4016,3622 | 281,759,367 | 282,440,126 | 283,3785,3494 | 284,1220,964 | 285,3946,3860

BATCH_RAW_INFO | 275,660,33 | 280,4017,3622 | 281,760,367 | 282,441,126 | 283,3786,3494 | 284,1221,964 | 285,3947,3860

BATCH_RAW_INFO | 275,661,33 | 280,4018,3622 | 281,761,367 | 282,442,126 | 283,3787,3494 | 284,1222,964 | 285,3948,3860

BATCH_RAW_INFO | 275,662,33 | 280,4019,3622 | 281,762,367 | 282,443,126 | 283,3788,3494 | 284,1223,964 | 285,3949,3860

BATCH_RAW_INFO | 275,663,33 | 280,4020,3622 | 281,763,367 | 282,444,126 | 283,3789,3494 | 284,1224,964 | 285,3950,3860

BATCH_RAW_INFO | 275,664,33 | 280,4021,3622 | 281,764,367 | 282,445,126 | 283,3790,3494 | 284,1225,964 | 285,3951,3860

BATCH_RAW_INFO | 275,665,33 | 280,4022,3622 | 281,765,367 | 282,446,126 | 283,3791,3494 | 284,1226,964 | 285,3952,3860

BATCH_RAW_INFO | 275,666,33 | 280,4023,3622 | 281,766,367 | 282,447,126 | 283,3792,3494 | 284,1227,964 | 285,3953,3860

BATCH_RAW_INFO | 275,667,33 | 280,4024,3622 | 281,767,367 | 282,448,126 | 283,3793,3494 | 284,1228,964 | 285,3954,3860

BATCH_RAW_INFO | 275,668,33 | 280,4025,3622 | 281,768,367 | 282,449,126 | 283,3794,3494 | 284,1229,964 | 285,3955,3860

BATCH_RAW_INFO | 275,669,33 | 280,4026,3622 | 281,769,367 | 282,450,126 | 283,3795,3494 | 284,1230,964 | 285,3956,3860

BATCH_RAW_INFO | 275,670,33 | 280,4027,3622 | 281,770,367 | 282,451,126 | 283,3796,3494 | 284,1231,964 | 285,3957,3860

BATCH_RAW_INFO | 275,671,33 | 280,4028,3622 | 281,771,367 | 282,452,126 | 283,3797,3494 | 284,1232,964 | 285,3958,3860

BATCH_RAW_INFO | 275,672,33 | 280,4029,3622 | 281,772,367 | 282,453,126 | 283,3798,3494 | 284,1233,964 | 285,3959,3860

BATCH_RAW_INFO | 275,673,33 | 280,4030,3622 | 281,773,367 | 282,454,126 | 283,3799,3494 | 284,1234,964 | 285,3960,3860

BATCH_RAW_INFO | 275,674,33 | 280,4031,3622 | 281,774,367 | 282,455,126 | 283,3800,3494 | 284,1235,964 | 285,3961,3860

BATCH_RAW_INFO | 275,675,33 | 280,4032,3622 | 281,775,367 | 282,456,126 | 283,3801,3494 | 284,1236,964 | 285,3962,3860

BATCH_RAW_INFO | 275,676,33 | 280,4033,3622 | 281,776,367 | 282,457,126 | 283,3802,3494 | 284,1237,964 | 285,3963,3860

BATCH_RAW_INFO | 275,677,33 | 280,4034,3622 | 281,777,367 | 282,458,126 | 283,3803,3494 | 284,1238,964 | 285,3964,3860

BATCH_RAW_INFO | 275,678,33 | 280,4035,3622 | 281,778,367 | 282,459,126 | 283,3804,3494 | 284,1239,964 | 285,3965,3860

BATCH_RAW_INFO | 275,679,33 | 280,4036,3622 | 281,779,367 | 282,460,126 | 283,3805,3494 | 284,1240,964 | 285,3966,3860

BATCH_RAW_INFO | 275,680,33 | 280,4037,3622 | 281,780,367 | 282,461,126 | 283,3806,3494 | 284,1241,964 | 285,3967,3860

BATCH_RAW_INFO | 275,681,33 | 280,4038,3622 | 281,781,367 | 282,462,126 | 283,3807,3494 | 284,1242,964 | 285,3968,3860

BATCH_RAW_INFO | 275,682,33 | 280,4039,3622 | 281,782,367 | 282,463,126 | 283,3808,3494 | 284,1243,964 | 285,3969,3860

BATCH_RAW_INFO | 275,683,33 | 280,4040,3622 | 281,783,367 | 282,464,126 | 283,3809,3494 | 284,1244,964 | 285,3970,3860

BATCH_RAW_INFO | 275,684,33 | 280,4041,3622 | 281,784,367 | 282,465,126 | 283,3810,3494 | 284,1245,964 | 285,3971,3860

BATCH_RAW_INFO | 275,685,33 | 280,4042,3622 | 281,785,367 | 282,466,126 | 283,3811,3494 | 284,1246,964 | 285,3972,3860

BATCH_RAW_INFO | 275,686,33 | 280,4043,3622 | 281,786,367 | 282,467,126 | 283,3812,3494 | 284,1247,964 | 285,3973,3860

BATCH_RAW_INFO | 275,687,33 | 280,4044,3622 | 281,787,367 | 282,468,126 | 283,3813,3494 | 284,1248,964 | 285,3974,3860

BATCH_RAW_INFO | 275,688,33 | 280,4045,3622 | 281,788,367 | 282,469,126 | 283,3814,3494 | 284,1249,964 | 285,3975,3860

BATCH_RAW_INFO | 275,689,33 | 280,4046,3622 | 281,789,367 | 282,470,126 | 283,3815,3494 | 284,1250,964 | 285,3976,3860

BATCH_RAW_INFO | 275,690,33 | 280,4047,3622 | 281,790,367 | 282,471,126 | 283,3816,3494 | 284,1251,964 | 285,3977,3860

BATCH_RAW_INFO | 275,691,33 | 280,4048,3622 | 281,791,367 | 282,472,126 | 283,3817,3494 | 284,1252,964 | 285,3978,3860

BATCH_RAW_INFO | 275,692,33 | 280,4049,3622 | 281,792,367 | 282,473,126 | 283,3818,3494 | 284,1253,964 | 285,3979,3860

BATCH_RAW_INFO | 275,693,33 | 280,4050,3622 | 281,793,367 | 282,474,126 | 283,3819,3494 | 284,1254,964 | 285,3980,3860

BATCH_RAW_INFO | 275,694,33 | 280,4051,3622 | 281,794,367 | 282,475,126 | 283,3820,3494 | 284,1255,964 | 285,3981,3860

BATCH_RAW_INFO | 286,21,20

BATCH_RAW_INFO | 275,695,33 | 280,4052,3622 | 281,795,367 | 282,476,126 | 283,3821,3494 | 284,1256,964 | 285,3982,3860 | 286,22,20

BATCH_RAW_INFO | 275,696,33 | 280,4053,3622 | 281,796,367 | 282,477,126 | 283,3822,3494 | 284,1257,964 | 285,3983,3860 | 286,23,20

BATCH_RAW_INFO | 275,697,33 | 280,4054,3622 | 281,797,367 | 282,478,126 | 283,3823,3494 | 284,1258,964 | 285,3984,3860 | 286,24,20

BATCH_RAW_INFO | 275,698,33 | 280,4055,3622 | 281,798,367 | 282,479,126 | 283,3824,3494 | 284,1259,964 | 285,3985,3860 | 286,25,20

BATCH_RAW_INFO | 275,699,33 | 280,4056,3622 | 281,799,367 | 282,480,126 | 283,3825,3494 | 284,1260,964 | 285,3986,3860 | 286,26,20

BATCH_RAW_INFO | 275,700,33 | 280,4057,3622 | 281,800,367 | 282,481,126 | 283,3826,3494 | 284,1261,964 | 285,3987,3860 | 286,27,20

BATCH_RAW_INFO | 275,701,33 | 280,4058,3622 | 281,801,367 | 282,482,126 | 284,1262,964 | 285,3988,3860 | 286,28,20

BATCH_RAW_INFO | 287,3,2

BATCH_RAW_INFO | 275,702,33 | 280,4059,3622 | 281,802,367 | 282,483,126 | 284,1263,964 | 285,3989,3860 | 286,29,20 | 287,4,2

BATCH_RAW_INFO | 275,703,33 | 280,4060,3622 | 281,803,367 | 282,484,126 | 284,1264,964 | 285,3990,3860 | 286,30,20 | 287,5,2

BATCH_RAW_INFO | 275,704,33 | 280,4061,3622 | 281,804,367 | 282,485,126 | 284,1265,964 | 285,3991,3860 | 286,31,20 | 287,6,2

BATCH_RAW_INFO | 275,705,33 | 280,4062,3622 | 281,805,367 | 282,486,126 | 284,1266,964 | 285,3992,3860 | 286,32,20 | 287,7,2

BATCH_RAW_INFO | 275,706,33 | 280,4063,3622 | 281,806,367 | 282,487,126 | 284,1267,964 | 285,3993,3860 | 286,33,20 | 287,8,2

BATCH_RAW_INFO | 275,707,33 | 280,4064,3622 | 281,807,367 | 282,488,126 | 284,1268,964 | 285,3994,3860 | 286,34,20 | 287,9,2

BATCH_RAW_INFO | 275,708,33 | 280,4065,3622 | 281,808,367 | 282,489,126 | 284,1269,964 | 285,3995,3860 | 286,35,20 | 287,10,2

BATCH_RAW_INFO | 275,709,33 | 280,4066,3622 | 281,809,367 | 282,490,126 | 284,1270,964 | 285,3996,3860 | 286,36,20 | 287,11,2

BATCH_RAW_INFO | 275,710,33 | 280,4067,3622 | 281,810,367 | 282,491,126 | 284,1271,964 | 285,3997,3860 | 286,37,20 | 287,12,2

BATCH_RAW_INFO | 275,711,33 | 280,4068,3622 | 281,811,367 | 282,492,126 | 284,1272,964 | 285,3998,3860 | 286,38,20 | 287,13,2

BATCH_RAW_INFO | 275,712,33 | 280,4069,3622 | 281,812,367 | 282,493,126 | 284,1273,964 | 285,3999,3860 | 286,39,20 | 287,14,2

BATCH_RAW_INFO | 275,713,33 | 280,4070,3622 | 281,813,367 | 282,494,126 | 284,1274,964 | 285,4000,3860 | 286,40,20 | 287,15,2

BATCH_RAW_INFO | 275,714,33 | 280,4071,3622 | 281,814,367 | 282,495,126 | 284,1275,964 | 285,4001,3860 | 286,41,20 | 287,16,2

BATCH_RAW_INFO | 275,715,33 | 280,4072,3622 | 281,815,367 | 282,496,126 | 284,1276,964 | 285,4002,3860 | 286,42,20 | 287,17,2

BATCH_RAW_INFO | 275,716,33 | 280,4073,3622 | 281,816,367 | 282,497,126 | 284,1277,964 | 285,4003,3860 | 286,43,20 | 287,18,2

BATCH_RAW_INFO | 275,717,33 | 280,4074,3622 | 281,817,367 | 282,498,126 | 284,1278,964 | 285,4004,3860 | 286,44,20 | 287,19,2

BATCH_RAW_INFO | 275,718,33 | 280,4075,3622 | 281,818,367 | 282,499,126 | 284,1279,964 | 285,4005,3860 | 286,45,20 | 287,20,2

BATCH_RAW_INFO | 275,719,33 | 280,4076,3622 | 281,819,367 | 282,500,126 | 284,1280,964 | 285,4006,3860 | 286,46,20 | 287,21,2

BATCH_RAW_INFO | 275,720,33 | 280,4077,3622 | 281,820,367 | 282,501,126 | 284,1281,964 | 285,4007,3860 | 286,47,20 | 287,22,2

BATCH_RAW_INFO | 275,721,33 | 280,4078,3622 | 281,821,367 | 282,502,126 | 284,1282,964 | 285,4008,3860 | 286,48,20 | 287,23,2

BATCH_RAW_INFO | 275,722,33 | 280,4079,3622 | 281,822,367 | 282,503,126 | 284,1283,964 | 285,4009,3860 | 286,49,20 | 287,24,2

BATCH_RAW_INFO | 275,723,33 | 280,4080,3622 | 281,823,367 | 282,504,126 | 284,1284,964 | 285,4010,3860 | 286,50,20 | 287,25,2

BATCH_RAW_INFO | 275,724,33 | 280,4081,3622 | 281,824,367 | 282,505,126 | 284,1285,964 | 285,4011,3860 | 286,51,20 | 287,26,2

BATCH_RAW_INFO | 275,725,33 | 280,4082,3622 | 281,825,367 | 282,506,126 | 284,1286,964 | 285,4012,3860 | 286,52,20 | 287,27,2

BATCH_RAW_INFO | 275,726,33 | 280,4083,3622 | 281,826,367 | 282,507,126 | 284,1287,964 | 285,4013,3860 | 286,53,20 | 287,28,2

BATCH_RAW_INFO | 275,727,33 | 280,4084,3622 | 281,827,367 | 282,508,126 | 284,1288,964 | 285,4014,3860 | 286,54,20 | 287,29,2

BATCH_RAW_INFO | 275,728,33 | 280,4085,3622 | 281,828,367 | 282,509,126 | 284,1289,964 | 285,4015,3860 | 286,55,20 | 287,30,2

BATCH_RAW_INFO | 275,729,33 | 280,4086,3622 | 281,829,367 | 282,510,126 | 284,1290,964 | 285,4016,3860 | 286,56,20 | 287,31,2

BATCH_RAW_INFO | 275,730,33 | 280,4087,3622 | 281,830,367 | 282,511,126 | 284,1291,964 | 285,4017,3860 | 286,57,20 | 287,32,2

BATCH_RAW_INFO | 275,731,33 | 280,4088,3622 | 281,831,367 | 282,512,126 | 284,1292,964 | 285,4018,3860 | 286,58,20

BATCH_RAW_INFO | 275,732,33 | 280,4089,3622 | 281,832,367 | 282,513,126 | 284,1293,964 | 285,4019,3860 | 286,59,20

BATCH_RAW_INFO | 275,733,33 | 280,4090,3622 | 281,833,367 | 282,514,126 | 284,1294,964 | 285,4020,3860 | 286,60,20

BATCH_RAW_INFO | 275,734,33 | 280,4091,3622 | 281,834,367 | 282,515,126 | 284,1295,964 | 285,4021,3860 | 286,61,20

BATCH_RAW_INFO | 275,735,33 | 280,4092,3622 | 281,835,367 | 282,516,126 | 284,1296,964 | 285,4022,3860 | 286,62,20

BATCH_RAW_INFO | 275,736,33 | 280,4093,3622 | 281,836,367 | 282,517,126 | 284,1297,964 | 285,4023,3860 | 286,63,20

BATCH_RAW_INFO | 275,737,33 | 280,4094,3622 | 281,837,367 | 282,518,126 | 284,1298,964 | 285,4024,3860 | 286,64,20

BATCH_RAW_INFO | 275,738,33 | 280,4095,3622 | 281,838,367 | 282,519,126 | 284,1299,964 | 285,4025,3860 | 286,65,20

BATCH_RAW_INFO | 275,739,33 | 281,839,367 | 282,520,126 | 284,1300,964 | 285,4026,3860 | 286,66,20

BATCH_RAW_INFO | 275,740,33 | 281,840,367 | 282,521,126 | 284,1301,964 | 285,4027,3860 | 286,67,20

BATCH_RAW_INFO | 275,741,33 | 281,841,367 | 282,522,126 | 284,1302,964 | 285,4028,3860 | 286,68,20

BATCH_RAW_INFO | 275,742,33 | 282,523,126 | 284,1303,964 | 285,4029,3860 | 286,69,20

BATCH_RAW_INFO | 275,743,33 | 282,524,126 | 284,1304,964 | 285,4030,3860 | 286,70,20

BATCH_RAW_INFO | 275,744,33 | 282,525,126 | 284,1305,964 | 285,4031,3860 | 286,71,20

BATCH_RAW_INFO | 275,745,33 | 282,526,126 | 284,1306,964 | 285,4032,3860 | 286,72,20

BATCH_RAW_INFO | 288,10,9

BATCH_RAW_INFO | 275,746,33 | 282,527,126 | 284,1307,964 | 285,4033,3860 | 286,73,20 | 288,11,9

BATCH_RAW_INFO | 275,747,33 | 282,528,126 | 284,1308,964 | 285,4034,3860 | 286,74,20 | 288,12,9

BATCH_RAW_INFO | 275,748,33 | 282,529,126 | 284,1309,964 | 285,4035,3860 | 286,75,20 | 288,13,9

BATCH_RAW_INFO | 275,749,33 | 282,530,126 | 284,1310,964 | 285,4036,3860 | 286,76,20 | 288,14,9

BATCH_RAW_INFO | 275,750,33 | 282,531,126 | 284,1311,964 | 285,4037,3860 | 286,77,20 | 288,15,9

BATCH_RAW_INFO | 275,751,33 | 282,532,126 | 284,1312,964 | 285,4038,3860 | 286,78,20 | 288,16,9

BATCH_RAW_INFO | 275,752,33 | 282,533,126 | 284,1313,964 | 285,4039,3860 | 286,79,20 | 288,17,9

BATCH_RAW_INFO | 275,753,33 | 282,534,126 | 284,1314,964 | 285,4040,3860 | 286,80,20 | 288,18,9

BATCH_RAW_INFO | 275,754,33 | 282,535,126 | 284,1315,964 | 285,4041,3860 | 286,81,20 | 288,19,9

BATCH_RAW_INFO | 275,755,33 | 282,536,126 | 284,1316,964 | 285,4042,3860 | 286,82,20 | 288,20,9

BATCH_RAW_INFO | 275,756,33 | 282,537,126 | 284,1317,964 | 285,4043,3860 | 286,83,20 | 288,21,9

BATCH_RAW_INFO | 275,757,33 | 282,538,126 | 284,1318,964 | 285,4044,3860 | 286,84,20 | 288,22,9

BATCH_RAW_INFO | 275,758,33 | 282,539,126 | 284,1319,964 | 285,4045,3860 | 286,85,20 | 288,23,9

BATCH_RAW_INFO | 275,759,33 | 282,540,126 | 284,1320,964 | 285,4046,3860 | 286,86,20 | 288,24,9

BATCH_RAW_INFO | 275,760,33 | 282,541,126 | 284,1321,964 | 285,4047,3860 | 286,87,20 | 288,25,9

BATCH_RAW_INFO | 275,761,33 | 282,542,126 | 284,1322,964 | 285,4048,3860 | 286,88,20 | 288,26,9

BATCH_RAW_INFO | 275,762,33 | 282,543,126 | 284,1323,964 | 285,4049,3860 | 286,89,20 | 288,27,9

BATCH_RAW_INFO | 275,763,33 | 282,544,126 | 284,1324,964 | 285,4050,3860 | 286,90,20 | 288,28,9

BATCH_RAW_INFO | 275,764,33 | 282,545,126 | 284,1325,964 | 285,4051,3860 | 286,91,20 | 288,29,9

BATCH_RAW_INFO | 275,765,33 | 282,546,126 | 284,1326,964 | 285,4052,3860 | 286,92,20 | 288,30,9

BATCH_RAW_INFO | 275,766,33 | 282,547,126 | 284,1327,964 | 285,4053,3860 | 286,93,20 | 288,31,9

BATCH_RAW_INFO | 275,767,33 | 282,548,126 | 284,1328,964 | 285,4054,3860 | 286,94,20 | 288,32,9

BATCH_RAW_INFO | 275,768,33 | 282,549,126 | 284,1329,964 | 285,4055,3860 | 286,95,20 | 288,33,9

BATCH_RAW_INFO | 275,769,33 | 282,550,126 | 284,1330,964 | 285,4056,3860 | 286,96,20 | 288,34,9

BATCH_RAW_INFO | 275,770,33 | 282,551,126 | 284,1331,964 | 285,4057,3860 | 286,97,20 | 288,35,9

BATCH_RAW_INFO | 275,771,33 | 282,552,126 | 284,1332,964 | 285,4058,3860 | 286,98,20 | 288,36,9

BATCH_RAW_INFO | 275,772,33 | 282,553,126 | 284,1333,964 | 285,4059,3860 | 286,99,20 | 288,37,9

BATCH_RAW_INFO | 275,773,33 | 282,554,126 | 284,1334,964 | 285,4060,3860 | 286,100,20 | 288,38,9

BATCH_RAW_INFO | 289,108,107 | 290,263,262

BATCH_RAW_INFO | 275,774,33 | 282,555,126 | 284,1335,964 | 285,4061,3860 | 286,101,20 | 288,39,9 | 289,109,107 | 290,264,262

BATCH_RAW_INFO | 275,775,33 | 282,556,126 | 284,1336,964 | 285,4062,3860 | 286,102,20 | 288,40,9 | 289,110,107 | 290,265,262

BATCH_RAW_INFO | 275,776,33 | 282,557,126 | 284,1337,964 | 285,4063,3860 | 286,103,20 | 288,41,9 | 289,111,107 | 290,266,262

BATCH_RAW_INFO | 275,777,33 | 282,558,126 | 284,1338,964 | 285,4064,3860 | 286,104,20 | 288,42,9 | 289,112,107 | 290,267,262

BATCH_RAW_INFO | 275,778,33 | 282,559,126 | 284,1339,964 | 285,4065,3860 | 286,105,20 | 288,43,9 | 289,113,107 | 290,268,262

BATCH_RAW_INFO | 275,779,33 | 282,560,126 | 284,1340,964 | 285,4066,3860 | 286,106,20 | 288,44,9 | 289,114,107 | 290,269,262

BATCH_RAW_INFO | 275,780,33 | 282,561,126 | 284,1341,964 | 285,4067,3860 | 286,107,20 | 288,45,9 | 289,115,107 | 290,270,262

BATCH_RAW_INFO | 275,781,33 | 282,562,126 | 284,1342,964 | 285,4068,3860 | 286,108,20 | 288,46,9 | 289,116,107 | 290,271,262

BATCH_RAW_INFO | 275,782,33 | 282,563,126 | 284,1343,964 | 285,4069,3860 | 286,109,20 | 288,47,9 | 289,117,107 | 290,272,262

BATCH_RAW_INFO | 275,783,33 | 282,564,126 | 284,1344,964 | 285,4070,3860 | 286,110,20 | 288,48,9 | 289,118,107 | 290,273,262

BATCH_RAW_INFO | 275,784,33 | 282,565,126 | 284,1345,964 | 285,4071,3860 | 286,111,20 | 288,49,9 | 289,119,107 | 290,274,262

BATCH_RAW_INFO | 275,785,33 | 282,566,126 | 284,1346,964 | 285,4072,3860 | 286,112,20 | 288,50,9 | 289,120,107 | 290,275,262

BATCH_RAW_INFO | 275,786,33 | 282,567,126 | 284,1347,964 | 285,4073,3860 | 286,113,20 | 288,51,9 | 289,121,107 | 290,276,262

BATCH_RAW_INFO | 275,787,33 | 282,568,126 | 284,1348,964 | 285,4074,3860 | 286,114,20 | 288,52,9 | 289,122,107 | 290,277,262

BATCH_RAW_INFO | 275,788,33 | 282,569,126 | 284,1349,964 | 285,4075,3860 | 286,115,20 | 288,53,9 | 289,123,107 | 290,278,262

BATCH_RAW_INFO | 275,789,33 | 282,570,126 | 284,1350,964 | 285,4076,3860 | 286,116,20 | 288,54,9 | 289,124,107 | 290,279,262

BATCH_RAW_INFO | 275,790,33 | 282,571,126 | 284,1351,964 | 285,4077,3860 | 286,117,20 | 288,55,9 | 289,125,107 | 290,280,262

BATCH_RAW_INFO | 275,791,33 | 282,572,126 | 284,1352,964 | 285,4078,3860 | 286,118,20 | 288,56,9 | 289,126,107 | 290,281,262

BATCH_RAW_INFO | 275,792,33 | 282,573,126 | 284,1353,964 | 285,4079,3860 | 286,119,20 | 288,57,9 | 289,127,107 | 290,282,262

BATCH_RAW_INFO | 275,793,33 | 282,574,126 | 284,1354,964 | 285,4080,3860 | 286,120,20 | 288,58,9 | 289,128,107 | 290,283,262

BATCH_RAW_INFO | 275,794,33 | 282,575,126 | 284,1355,964 | 285,4081,3860 | 286,121,20 | 288,59,9 | 289,129,107 | 290,284,262

BATCH_RAW_INFO | 275,795,33 | 282,576,126 | 284,1356,964 | 285,4082,3860 | 286,122,20 | 288,60,9 | 289,130,107 | 290,285,262

BATCH_RAW_INFO | 275,796,33 | 282,577,126 | 284,1357,964 | 285,4083,3860 | 286,123,20 | 289,131,107 | 290,286,262

BATCH_RAW_INFO | 275,797,33 | 282,578,126 | 284,1358,964 | 285,4084,3860 | 286,124,20 | 289,132,107 | 290,287,262

BATCH_RAW_INFO | 275,798,33 | 282,579,126 | 284,1359,964 | 285,4085,3860 | 286,125,20 | 289,133,107 | 290,288,262

BATCH_RAW_INFO | 275,799,33 | 282,580,126 | 284,1360,964 | 285,4086,3860 | 286,126,20 | 289,134,107 | 290,289,262

BATCH_RAW_INFO | 275,800,33 | 282,581,126 | 284,1361,964 | 285,4087,3860 | 286,127,20 | 289,135,107 | 290,290,262

BATCH_RAW_INFO | 275,801,33 | 282,582,126 | 284,1362,964 | 285,4088,3860 | 286,128,20 | 289,136,107 | 290,291,262

BATCH_RAW_INFO | 275,802,33 | 282,583,126 | 284,1363,964 | 285,4089,3860 | 286,129,20 | 289,137,107 | 290,292,262

BATCH_RAW_INFO | 275,803,33 | 282,584,126 | 284,1364,964 | 285,4090,3860 | 286,130,20 | 289,138,107 | 290,293,262

BATCH_RAW_INFO | 275,804,33 | 282,585,126 | 284,1365,964 | 285,4091,3860 | 286,131,20 | 289,139,107 | 290,294,262

BATCH_RAW_INFO | 275,805,33 | 282,586,126 | 284,1366,964 | 285,4092,3860 | 286,132,20 | 289,140,107 | 290,295,262

BATCH_RAW_INFO | 275,806,33 | 282,587,126 | 284,1367,964 | 285,4093,3860 | 286,133,20 | 289,141,107 | 290,296,262

BATCH_RAW_INFO | 275,807,33 | 282,588,126 | 284,1368,964 | 285,4094,3860 | 286,134,20 | 289,142,107 | 290,297,262

BATCH_RAW_INFO | 275,808,33 | 282,589,126 | 284,1369,964 | 285,4095,3860 | 286,135,20 | 289,143,107 | 290,298,262

BATCH_RAW_INFO | 275,809,33 | 282,590,126 | 284,1370,964 | 286,136,20 | 289,144,107 | 290,299,262

BATCH_RAW_INFO | 275,810,33 | 282,591,126 | 284,1371,964 | 286,137,20 | 289,145,107 | 290,300,262

BATCH_RAW_INFO | 275,811,33 | 282,592,126 | 284,1372,964 | 286,138,20 | 289,146,107 | 290,301,262

BATCH_RAW_INFO | 275,812,33 | 282,593,126 | 284,1373,964 | 286,139,20 | 289,147,107 | 290,302,262

BATCH_RAW_INFO | 275,813,33 | 282,594,126 | 284,1374,964 | 286,140,20 | 289,148,107 | 290,303,262

BATCH_RAW_INFO | 275,814,33 | 282,595,126 | 284,1375,964 | 286,141,20 | 289,149,107 | 290,304,262

BATCH_RAW_INFO | 275,815,33 | 282,596,126 | 284,1376,964 | 286,142,20 | 289,150,107 | 290,305,262

BATCH_RAW_INFO | 275,816,33 | 282,597,126 | 284,1377,964 | 286,143,20 | 289,151,107 | 290,306,262

BATCH_RAW_INFO | 275,817,33 | 282,598,126 | 284,1378,964 | 286,144,20 | 289,152,107 | 290,307,262

BATCH_RAW_INFO | 275,818,33 | 282,599,126 | 284,1379,964 | 286,145,20 | 289,153,107 | 290,308,262

BATCH_RAW_INFO | 275,819,33 | 282,600,126 | 284,1380,964 | 286,146,20 | 289,154,107 | 290,309,262

BATCH_RAW_INFO | 275,820,33 | 282,601,126 | 284,1381,964 | 286,147,20 | 289,155,107 | 290,310,262

BATCH_RAW_INFO | 275,821,33 | 282,602,126 | 284,1382,964 | 286,148,20 | 289,156,107 | 290,311,262

BATCH_RAW_INFO | 275,822,33 | 282,603,126 | 284,1383,964 | 286,149,20 | 289,157,107 | 290,312,262

BATCH_RAW_INFO | 275,823,33 | 282,604,126 | 284,1384,964 | 286,150,20 | 289,158,107 | 290,313,262

BATCH_RAW_INFO | 275,824,33 | 282,605,126 | 284,1385,964 | 286,151,20 | 289,159,107 | 290,314,262

BATCH_RAW_INFO | 275,825,33 | 282,606,126 | 284,1386,964 | 286,152,20 | 289,160,107 | 290,315,262

BATCH_RAW_INFO | 275,826,33 | 282,607,126 | 284,1387,964 | 286,153,20 | 289,161,107 | 290,316,262

BATCH_RAW_INFO | 275,827,33 | 282,608,126 | 284,1388,964 | 286,154,20 | 289,162,107 | 290,317,262

BATCH_RAW_INFO | 275,828,33 | 282,609,126 | 284,1389,964 | 286,155,20 | 289,163,107 | 290,318,262

BATCH_RAW_INFO | 275,829,33 | 282,610,126 | 284,1390,964 | 286,156,20 | 289,164,107 | 290,319,262

BATCH_RAW_INFO | 275,830,33 | 282,611,126 | 284,1391,964 | 286,157,20 | 289,165,107 | 290,320,262

BATCH_RAW_INFO | 275,831,33 | 282,612,126 | 284,1392,964 | 286,158,20 | 289,166,107 | 290,321,262

BATCH_RAW_INFO | 275,832,33 | 282,613,126 | 284,1393,964 | 286,159,20 | 289,167,107 | 290,322,262

BATCH_RAW_INFO | 275,833,33 | 282,614,126 | 284,1394,964 | 286,160,20 | 289,168,107 | 290,323,262

BATCH_RAW_INFO | 275,834,33 | 282,615,126 | 284,1395,964 | 286,161,20 | 289,169,107 | 290,324,262

BATCH_RAW_INFO | 275,835,33 | 282,616,126 | 284,1396,964 | 286,162,20 | 289,170,107 | 290,325,262

BATCH_RAW_INFO | 275,836,33 | 282,617,126 | 284,1397,964 | 286,163,20 | 289,171,107 | 290,326,262

BATCH_RAW_INFO | 275,837,33 | 282,618,126 | 284,1398,964 | 286,164,20 | 289,172,107 | 290,327,262

BATCH_RAW_INFO | 275,838,33 | 282,619,126 | 284,1399,964 | 286,165,20 | 289,173,107 | 290,328,262

BATCH_RAW_INFO | 275,839,33 | 282,620,126 | 284,1400,964 | 286,166,20 | 289,174,107 | 290,329,262

BATCH_RAW_INFO | 275,840,33 | 282,621,126 | 284,1401,964 | 286,167,20 | 289,175,107 | 290,330,262

BATCH_RAW_INFO | 275,841,33 | 282,622,126 | 284,1402,964 | 286,168,20 | 289,176,107 | 290,331,262

BATCH_RAW_INFO | 275,842,33 | 282,623,126 | 284,1403,964 | 286,169,20 | 289,177,107 | 290,332,262

BATCH_RAW_INFO | 275,843,33 | 282,624,126 | 284,1404,964 | 286,170,20 | 289,178,107 | 290,333,262

BATCH_RAW_INFO | 275,844,33 | 282,625,126 | 284,1405,964 | 286,171,20 | 289,179,107 | 290,334,262

BATCH_RAW_INFO | 275,845,33 | 282,626,126 | 284,1406,964 | 286,172,20 | 289,180,107 | 290,335,262

BATCH_RAW_INFO | 275,846,33 | 282,627,126 | 284,1407,964 | 286,173,20 | 289,181,107 | 290,336,262

BATCH_RAW_INFO | 275,847,33 | 282,628,126 | 284,1408,964 | 286,174,20 | 289,182,107 | 290,337,262

BATCH_RAW_INFO | 275,848,33 | 282,629,126 | 284,1409,964 | 286,175,20 | 289,183,107 | 290,338,262

BATCH_RAW_INFO | 275,849,33 | 282,630,126 | 284,1410,964 | 286,176,20 | 289,184,107 | 290,339,262

BATCH_RAW_INFO | 275,850,33 | 282,631,126 | 284,1411,964 | 286,177,20 | 289,185,107 | 290,340,262

BATCH_RAW_INFO | 275,851,33 | 282,632,126 | 284,1412,964 | 286,178,20 | 289,186,107 | 290,341,262

BATCH_RAW_INFO | 275,852,33 | 282,633,126 | 286,179,20 | 289,187,107 | 290,342,262

BATCH_RAW_INFO | 275,853,33 | 282,634,126 | 286,180,20 | 289,188,107 | 290,343,262

BATCH_RAW_INFO | 275,854,33 | 282,635,126 | 286,181,20 | 289,189,107 | 290,344,262

BATCH_RAW_INFO | 275,855,33 | 282,636,126 | 286,182,20 | 289,190,107 | 290,345,262

BATCH_RAW_INFO | 275,856,33 | 282,637,126 | 286,183,20 | 289,191,107 | 290,346,262

BATCH_RAW_INFO | 275,857,33 | 282,638,126 | 286,184,20 | 289,192,107 | 290,347,262

BATCH_RAW_INFO | 275,858,33 | 282,639,126 | 286,185,20 | 289,193,107 | 290,348,262

BATCH_RAW_INFO | 275,859,33 | 282,640,126 | 286,186,20 | 289,194,107 | 290,349,262

BATCH_RAW_INFO | 275,860,33 | 282,641,126 | 286,187,20 | 289,195,107 | 290,350,262

BATCH_RAW_INFO | 275,861,33 | 282,642,126 | 286,188,20 | 289,196,107 | 290,351,262

BATCH_RAW_INFO | 275,862,33 | 282,643,126 | 286,189,20 | 289,197,107 | 290,352,262

BATCH_RAW_INFO | 275,863,33 | 282,644,126 | 286,190,20 | 289,198,107 | 290,353,262

BATCH_RAW_INFO | 275,864,33 | 282,645,126 | 286,191,20 | 289,199,107 | 290,354,262

BATCH_RAW_INFO | 275,865,33 | 282,646,126 | 286,192,20 | 289,200,107 | 290,355,262

BATCH_RAW_INFO | 275,866,33 | 282,647,126 | 286,193,20 | 289,201,107 | 290,356,262

BATCH_RAW_INFO | 275,867,33 | 282,648,126 | 286,194,20 | 289,202,107 | 290,357,262

BATCH_RAW_INFO | 275,868,33 | 282,649,126 | 286,195,20 | 289,203,107 | 290,358,262

BATCH_RAW_INFO | 275,869,33 | 282,650,126 | 286,196,20 | 289,204,107 | 290,359,262

BATCH_RAW_INFO | 275,870,33 | 282,651,126 | 286,197,20 | 289,205,107 | 290,360,262

BATCH_RAW_INFO | 275,871,33 | 282,652,126 | 286,198,20 | 289,206,107 | 290,361,262

BATCH_RAW_INFO | 275,872,33 | 282,653,126 | 286,199,20 | 289,207,107 | 290,362,262

BATCH_RAW_INFO | 275,873,33 | 282,654,126 | 286,200,20 | 289,208,107 | 290,363,262

BATCH_RAW_INFO | 275,874,33 | 282,655,126 | 286,201,20 | 289,209,107 | 290,364,262

BATCH_RAW_INFO | 275,875,33 | 282,656,126 | 286,202,20 | 289,210,107 | 290,365,262

BATCH_RAW_INFO | 275,876,33 | 282,657,126 | 286,203,20 | 289,211,107 | 290,366,262

BATCH_RAW_INFO | 275,877,33 | 282,658,126 | 286,204,20 | 289,212,107 | 290,367,262

BATCH_RAW_INFO | 275,878,33 | 282,659,126 | 286,205,20 | 289,213,107 | 290,368,262

BATCH_RAW_INFO | 275,879,33 | 282,660,126 | 286,206,20 | 289,214,107 | 290,369,262

BATCH_RAW_INFO | 275,880,33 | 282,661,126 | 286,207,20 | 289,215,107 | 290,370,262

BATCH_RAW_INFO | 275,881,33 | 282,662,126 | 286,208,20 | 289,216,107 | 290,371,262

BATCH_RAW_INFO | 275,882,33 | 282,663,126 | 286,209,20 | 289,217,107 | 290,372,262

BATCH_RAW_INFO | 275,883,33 | 282,664,126 | 286,210,20 | 289,218,107 | 290,373,262

BATCH_RAW_INFO | 275,884,33 | 282,665,126 | 286,211,20 | 289,219,107 | 290,374,262

BATCH_RAW_INFO | 275,885,33 | 282,666,126 | 286,212,20 | 289,220,107 | 290,375,262

BATCH_RAW_INFO | 275,886,33 | 282,667,126 | 286,213,20 | 289,221,107 | 290,376,262

BATCH_RAW_INFO | 275,887,33 | 282,668,126 | 286,214,20 | 289,222,107 | 290,377,262

BATCH_RAW_INFO | 275,888,33 | 282,669,126 | 286,215,20 | 289,223,107 | 290,378,262

BATCH_RAW_INFO | 275,889,33 | 282,670,126 | 286,216,20 | 289,224,107 | 290,379,262

BATCH_RAW_INFO | 275,890,33 | 282,671,126 | 286,217,20 | 289,225,107 | 290,380,262

BATCH_RAW_INFO | 275,891,33 | 282,672,126 | 286,218,20 | 289,226,107 | 290,381,262

BATCH_RAW_INFO | 282,673,126 | 286,219,20 | 289,227,107 | 290,382,262

BATCH_RAW_INFO | 282,674,126 | 286,220,20 | 289,228,107 | 290,383,262

BATCH_RAW_INFO | 282,675,126 | 286,221,20 | 289,229,107 | 290,384,262

BATCH_RAW_INFO | 282,676,126 | 286,222,20 | 289,230,107 | 290,385,262

BATCH_RAW_INFO | 282,677,126 | 286,223,20 | 289,231,107 | 290,386,262

BATCH_RAW_INFO | 282,678,126 | 286,224,20 | 289,232,107 | 290,387,262

BATCH_RAW_INFO | 282,679,126 | 286,225,20 | 289,233,107 | 290,388,262

BATCH_RAW_INFO | 282,680,126 | 286,226,20 | 289,234,107 | 290,389,262

BATCH_RAW_INFO | 282,681,126 | 286,227,20 | 289,235,107 | 290,390,262

BATCH_RAW_INFO | 282,682,126 | 286,228,20 | 289,236,107 | 290,391,262

BATCH_RAW_INFO | 282,683,126 | 286,229,20 | 289,237,107

BATCH_RAW_INFO | 282,684,126 | 286,230,20 | 289,238,107

BATCH_RAW_INFO | 282,685,126 | 286,231,20 | 289,239,107

BATCH_RAW_INFO | 282,686,126 | 286,232,20 | 289,240,107

BATCH_RAW_INFO | 282,687,126 | 286,233,20 | 289,241,107

BATCH_RAW_INFO | 282,688,126 | 286,234,20 | 289,242,107

BATCH_RAW_INFO | 282,689,126 | 286,235,20 | 289,243,107

BATCH_RAW_INFO | 282,690,126 | 286,236,20 | 289,244,107

BATCH_RAW_INFO | 282,691,126 | 286,237,20 | 289,245,107

BATCH_RAW_INFO | 282,692,126 | 286,238,20 | 289,246,107

BATCH_RAW_INFO | 282,693,126 | 286,239,20 | 289,247,107

BATCH_RAW_INFO | 282,694,126 | 286,240,20 | 289,248,107

BATCH_RAW_INFO | 291,82,81

BATCH_RAW_INFO | 282,695,126 | 286,241,20 | 289,249,107 | 291,83,81

BATCH_RAW_INFO | 282,696,126 | 286,242,20 | 289,250,107 | 291,84,81

BATCH_RAW_INFO | 282,697,126 | 286,243,20 | 289,251,107 | 291,85,81

BATCH_RAW_INFO | 282,698,126 | 286,244,20 | 289,252,107 | 291,86,81

BATCH_RAW_INFO | 282,699,126 | 286,245,20 | 289,253,107 | 291,87,81

BATCH_RAW_INFO | 282,700,126 | 286,246,20 | 289,254,107 | 291,88,81

BATCH_RAW_INFO | 282,701,126 | 286,247,20 | 289,255,107 | 291,89,81

BATCH_RAW_INFO | 282,702,126 | 286,248,20 | 289,256,107 | 291,90,81

BATCH_RAW_INFO | 282,703,126 | 286,249,20 | 289,257,107 | 291,91,81

BATCH_RAW_INFO | 282,704,126 | 286,250,20 | 289,258,107 | 291,92,81

BATCH_RAW_INFO | 282,705,126 | 286,251,20 | 289,259,107 | 291,93,81

BATCH_RAW_INFO | 282,706,126 | 286,252,20 | 289,260,107 | 291,94,81

BATCH_RAW_INFO | 282,707,126 | 286,253,20 | 289,261,107 | 291,95,81

BATCH_RAW_INFO | 282,708,126 | 286,254,20 | 289,262,107 | 291,96,81

BATCH_RAW_INFO | 282,709,126 | 286,255,20 | 289,263,107 | 291,97,81

BATCH_RAW_INFO | 282,710,126 | 286,256,20 | 289,264,107 | 291,98,81

BATCH_RAW_INFO | 282,711,126 | 286,257,20 | 289,265,107 | 291,99,81

BATCH_RAW_INFO | 282,712,126 | 286,258,20 | 289,266,107 | 291,100,81

BATCH_RAW_INFO | 282,713,126 | 286,259,20 | 289,267,107 | 291,101,81

BATCH_RAW_INFO | 282,714,126 | 286,260,20 | 289,268,107 | 291,102,81

BATCH_RAW_INFO | 282,715,126 | 286,261,20 | 289,269,107 | 291,103,81

BATCH_RAW_INFO | 282,716,126 | 286,262,20 | 289,270,107 | 291,104,81

BATCH_RAW_INFO | 282,717,126 | 286,263,20 | 289,271,107 | 291,105,81

BATCH_RAW_INFO | 282,718,126 | 286,264,20 | 289,272,107 | 291,106,81

BATCH_RAW_INFO | 282,719,126 | 286,265,20 | 289,273,107 | 291,107,81

BATCH_RAW_INFO | 282,720,126 | 286,266,20 | 289,274,107 | 291,108,81

BATCH_RAW_INFO | 282,721,126 | 286,267,20 | 289,275,107 | 291,109,81

BATCH_RAW_INFO | 282,722,126 | 286,268,20 | 289,276,107 | 291,110,81

BATCH_RAW_INFO | 282,723,126 | 286,269,20 | 289,277,107 | 291,111,81

BATCH_RAW_INFO | 282,724,126 | 286,270,20 | 289,278,107 | 291,112,81

BATCH_RAW_INFO | 282,725,126 | 286,271,20 | 289,279,107 | 291,113,81

BATCH_RAW_INFO | 282,726,126 | 286,272,20 | 289,280,107 | 291,114,81

BATCH_RAW_INFO | 282,727,126 | 286,273,20 | 289,281,107 | 291,115,81

BATCH_RAW_INFO | 282,728,126 | 286,274,20 | 289,282,107 | 291,116,81

BATCH_RAW_INFO | 282,729,126 | 286,275,20 | 289,283,107 | 291,117,81

BATCH_RAW_INFO | 282,730,126 | 286,276,20 | 289,284,107 | 291,118,81

BATCH_RAW_INFO | 282,731,126 | 286,277,20 | 289,285,107 | 291,119,81

BATCH_RAW_INFO | 282,732,126 | 286,278,20 | 289,286,107 | 291,120,81

BATCH_RAW_INFO | 282,733,126 | 286,279,20 | 289,287,107 | 291,121,81

BATCH_RAW_INFO | 282,734,126 | 286,280,20 | 289,288,107 | 291,122,81

BATCH_RAW_INFO | 282,735,126 | 286,281,20 | 289,289,107 | 291,123,81

BATCH_RAW_INFO | 282,736,126 | 286,282,20 | 289,290,107 | 291,124,81

BATCH_RAW_INFO | 282,737,126 | 286,283,20 | 289,291,107 | 291,125,81

BATCH_RAW_INFO | 282,738,126 | 286,284,20 | 289,292,107 | 291,126,81

BATCH_RAW_INFO | 282,739,126 | 286,285,20 | 289,293,107 | 291,127,81

BATCH_RAW_INFO | 282,740,126 | 286,286,20 | 289,294,107 | 291,128,81

BATCH_RAW_INFO | 282,741,126 | 286,287,20 | 289,295,107 | 291,129,81

BATCH_RAW_INFO | 282,742,126 | 286,288,20 | 289,296,107 | 291,130,81

BATCH_RAW_INFO | 282,743,126 | 286,289,20 | 289,297,107 | 291,131,81

BATCH_RAW_INFO | 282,744,126 | 286,290,20 | 289,298,107 | 291,132,81

BATCH_RAW_INFO | 282,745,126 | 286,291,20 | 289,299,107 | 291,133,81

BATCH_RAW_INFO | 282,746,126 | 286,292,20 | 289,300,107 | 291,134,81

BATCH_RAW_INFO | 282,747,126 | 286,293,20 | 289,301,107 | 291,135,81

BATCH_RAW_INFO | 282,748,126 | 286,294,20 | 289,302,107 | 291,136,81

BATCH_RAW_INFO | 282,749,126 | 286,295,20 | 289,303,107 | 291,137,81

BATCH_RAW_INFO | 282,750,126 | 286,296,20 | 289,304,107 | 291,138,81

BATCH_RAW_INFO | 282,751,126 | 286,297,20 | 289,305,107 | 291,139,81

BATCH_RAW_INFO | 282,752,126 | 286,298,20 | 289,306,107 | 291,140,81

BATCH_RAW_INFO | 282,753,126 | 286,299,20 | 289,307,107 | 291,141,81

BATCH_RAW_INFO | 282,754,126 | 286,300,20 | 289,308,107 | 291,142,81

BATCH_RAW_INFO | 282,755,126 | 286,301,20 | 289,309,107 | 291,143,81

BATCH_RAW_INFO | 282,756,126 | 286,302,20 | 289,310,107 | 291,144,81

BATCH_RAW_INFO | 282,757,126 | 286,303,20 | 289,311,107 | 291,145,81

BATCH_RAW_INFO | 282,758,126 | 286,304,20 | 289,312,107 | 291,146,81

BATCH_RAW_INFO | 282,759,126 | 286,305,20 | 289,313,107 | 291,147,81

BATCH_RAW_INFO | 282,760,126 | 286,306,20 | 289,314,107 | 291,148,81

BATCH_RAW_INFO | 282,761,126 | 286,307,20 | 289,315,107 | 291,149,81

BATCH_RAW_INFO | 282,762,126 | 286,308,20 | 289,316,107 | 291,150,81

BATCH_RAW_INFO | 282,763,126 | 286,309,20 | 289,317,107 | 291,151,81

BATCH_RAW_INFO | 282,764,126 | 286,310,20 | 289,318,107 | 291,152,81

BATCH_RAW_INFO | 282,765,126 | 286,311,20 | 289,319,107 | 291,153,81

BATCH_RAW_INFO | 282,766,126 | 286,312,20 | 289,320,107 | 291,154,81

BATCH_RAW_INFO | 282,767,126 | 286,313,20 | 289,321,107 | 291,155,81

BATCH_RAW_INFO | 282,768,126 | 286,314,20 | 289,322,107 | 291,156,81

BATCH_RAW_INFO | 282,769,126 | 286,315,20 | 289,323,107 | 291,157,81

BATCH_RAW_INFO | 282,770,126 | 286,316,20 | 289,324,107 | 291,158,81

BATCH_RAW_INFO | 282,771,126 | 286,317,20 | 289,325,107 | 291,159,81

BATCH_RAW_INFO | 282,772,126 | 286,318,20 | 289,326,107 | 291,160,81

BATCH_RAW_INFO | 282,773,126 | 286,319,20 | 289,327,107 | 291,161,81

BATCH_RAW_INFO | 282,774,126 | 286,320,20 | 289,328,107 | 291,162,81

BATCH_RAW_INFO | 282,775,126 | 286,321,20 | 289,329,107 | 291,163,81

BATCH_RAW_INFO | 282,776,126 | 286,322,20 | 289,330,107 | 291,164,81

BATCH_RAW_INFO | 282,777,126 | 286,323,20 | 289,331,107 | 291,165,81

BATCH_RAW_INFO | 282,778,126 | 286,324,20 | 289,332,107 | 291,166,81

BATCH_RAW_INFO | 282,779,126 | 286,325,20 | 289,333,107 | 291,167,81

BATCH_RAW_INFO | 282,780,126 | 286,326,20 | 289,334,107 | 291,168,81

BATCH_RAW_INFO | 282,781,126 | 286,327,20 | 289,335,107 | 291,169,81

BATCH_RAW_INFO | 282,782,126 | 286,328,20 | 289,336,107 | 291,170,81

BATCH_RAW_INFO | 282,783,126 | 286,329,20 | 289,337,107 | 291,171,81

BATCH_RAW_INFO | 282,784,126 | 286,330,20 | 289,338,107 | 291,172,81

BATCH_RAW_INFO | 282,785,126 | 286,331,20 | 289,339,107 | 291,173,81

BATCH_RAW_INFO | 282,786,126 | 286,332,20 | 289,340,107 | 291,174,81

BATCH_RAW_INFO | 282,787,126 | 286,333,20 | 289,341,107 | 291,175,81

BATCH_RAW_INFO | 282,788,126 | 286,334,20 | 289,342,107 | 291,176,81

BATCH_RAW_INFO | 282,789,126 | 286,335,20 | 289,343,107 | 291,177,81

BATCH_RAW_INFO | 282,790,126 | 286,336,20 | 289,344,107 | 291,178,81

BATCH_RAW_INFO | 282,791,126 | 286,337,20 | 289,345,107 | 291,179,81

BATCH_RAW_INFO | 282,792,126 | 286,338,20 | 289,346,107 | 291,180,81

BATCH_RAW_INFO | 282,793,126 | 286,339,20 | 289,347,107 | 291,181,81

BATCH_RAW_INFO | 282,794,126 | 286,340,20 | 289,348,107 | 291,182,81

BATCH_RAW_INFO | 282,795,126 | 286,341,20 | 289,349,107 | 291,183,81

BATCH_RAW_INFO | 282,796,126 | 286,342,20 | 289,350,107 | 291,184,81

BATCH_RAW_INFO | 282,797,126 | 286,343,20 | 289,351,107 | 291,185,81

BATCH_RAW_INFO | 282,798,126 | 286,344,20 | 289,352,107 | 291,186,81

BATCH_RAW_INFO | 292,25,24

BATCH_RAW_INFO | 282,799,126 | 286,345,20 | 289,353,107 | 291,187,81 | 292,26,24

BATCH_RAW_INFO | 282,800,126 | 286,346,20 | 289,354,107 | 291,188,81 | 292,27,24

BATCH_RAW_INFO | 282,801,126 | 286,347,20 | 289,355,107 | 291,189,81 | 292,28,24

BATCH_RAW_INFO | 282,802,126 | 286,348,20 | 289,356,107 | 291,190,81 | 292,29,24

BATCH_RAW_INFO | 282,803,126 | 286,349,20 | 289,357,107 | 291,191,81 | 292,30,24

BATCH_RAW_INFO | 282,804,126 | 286,350,20 | 289,358,107 | 291,192,81 | 292,31,24

BATCH_RAW_INFO | 282,805,126 | 286,351,20 | 289,359,107 | 291,193,81 | 292,32,24

BATCH_RAW_INFO | 282,806,126 | 286,352,20 | 289,360,107 | 291,194,81 | 292,33,24

BATCH_RAW_INFO | 282,807,126 | 286,353,20 | 289,361,107 | 291,195,81 | 292,34,24

BATCH_RAW_INFO | 282,808,126 | 286,354,20 | 289,362,107 | 291,196,81 | 292,35,24

BATCH_RAW_INFO | 282,809,126 | 286,355,20 | 289,363,107 | 291,197,81 | 292,36,24

BATCH_RAW_INFO | 286,356,20 | 289,364,107 | 291,198,81 | 292,37,24

BATCH_RAW_INFO | 286,357,20 | 289,365,107 | 291,199,81 | 292,38,24

BATCH_RAW_INFO | 286,358,20 | 289,366,107 | 291,200,81 | 292,39,24

BATCH_RAW_INFO | 289,367,107 | 291,201,81 | 292,40,24

BATCH_RAW_INFO | 289,368,107 | 291,202,81 | 292,41,24

BATCH_RAW_INFO | 289,369,107 | 291,203,81 | 292,42,24

BATCH_RAW_INFO | 289,370,107 | 291,204,81 | 292,43,24

BATCH_RAW_INFO | 289,371,107 | 291,205,81 | 292,44,24

BATCH_RAW_INFO | 289,372,107 | 291,206,81 | 292,45,24

BATCH_RAW_INFO | 289,373,107 | 291,207,81 | 292,46,24

BATCH_RAW_INFO | 289,374,107 | 291,208,81 | 292,47,24

BATCH_RAW_INFO | 289,375,107 | 291,209,81 | 292,48,24

BATCH_RAW_INFO | 289,376,107 | 291,210,81 | 292,49,24

BATCH_RAW_INFO | 289,377,107 | 291,211,81 | 292,50,24

BATCH_RAW_INFO | 289,378,107 | 291,212,81 | 292,51,24

BATCH_RAW_INFO | 289,379,107 | 291,213,81 | 292,52,24

BATCH_RAW_INFO | 289,380,107 | 291,214,81 | 292,53,24

BATCH_RAW_INFO | 289,381,107 | 291,215,81 | 292,54,24

BATCH_RAW_INFO | 289,382,107 | 291,216,81 | 292,55,24

BATCH_RAW_INFO | 289,383,107 | 291,217,81 | 292,56,24

BATCH_RAW_INFO | 293,627,626

BATCH_RAW_INFO | 289,384,107 | 291,218,81 | 292,57,24 | 293,628,626

BATCH_RAW_INFO | 289,385,107 | 291,219,81 | 292,58,24 | 293,629,626

BATCH_RAW_INFO | 289,386,107 | 291,220,81 | 292,59,24 | 293,630,626

BATCH_RAW_INFO | 289,387,107 | 291,221,81 | 292,60,24 | 293,631,626

BATCH_RAW_INFO | 289,388,107 | 291,222,81 | 292,61,24 | 293,632,626

BATCH_RAW_INFO | 289,389,107 | 291,223,81 | 292,62,24 | 293,633,626

BATCH_RAW_INFO | 289,390,107 | 291,224,81 | 292,63,24 | 293,634,626

BATCH_RAW_INFO | 289,391,107 | 291,225,81 | 292,64,24 | 293,635,626

BATCH_RAW_INFO | 289,392,107 | 291,226,81 | 292,65,24 | 293,636,626

BATCH_RAW_INFO | 289,393,107 | 291,227,81 | 292,66,24 | 293,637,626

BATCH_RAW_INFO | 289,394,107 | 291,228,81 | 292,67,24 | 293,638,626

BATCH_RAW_INFO | 289,395,107 | 291,229,81 | 292,68,24 | 293,639,626

BATCH_RAW_INFO | 289,396,107 | 291,230,81 | 292,69,24 | 293,640,626

BATCH_RAW_INFO | 289,397,107 | 291,231,81 | 292,70,24

BATCH_RAW_INFO | 289,398,107 | 291,232,81 | 292,71,24

BATCH_RAW_INFO | 289,399,107 | 291,233,81 | 292,72,24

BATCH_RAW_INFO | 289,400,107 | 291,234,81 | 292,73,24

BATCH_RAW_INFO | 289,401,107 | 291,235,81 | 292,74,24

BATCH_RAW_INFO | 289,402,107 | 291,236,81 | 292,75,24

BATCH_RAW_INFO | 289,403,107 | 291,237,81 | 292,76,24

BATCH_RAW_INFO | 289,404,107 | 291,238,81 | 292,77,24

BATCH_RAW_INFO | 289,405,107 | 291,239,81 | 292,78,24

BATCH_RAW_INFO | 289,406,107 | 292,79,24

BATCH_RAW_INFO | 289,407,107 | 292,80,24

BATCH_RAW_INFO | 289,408,107 | 292,81,24

BATCH_RAW_INFO | 289,409,107 | 292,82,24

BATCH_RAW_INFO | 289,410,107 | 292,83,24

BATCH_RAW_INFO | 289,411,107 | 292,84,24

BATCH_RAW_INFO | 289,412,107 | 292,85,24

BATCH_RAW_INFO | 289,413,107 | 292,86,24

BATCH_RAW_INFO | 289,414,107 | 292,87,24

BATCH_RAW_INFO | 289,415,107 | 292,88,24

BATCH_RAW_INFO | 289,416,107 | 292,89,24

BATCH_RAW_INFO | 289,417,107 | 292,90,24

BATCH_RAW_INFO | 289,418,107 | 292,91,24

BATCH_RAW_INFO | 289,419,107 | 292,92,24

BATCH_RAW_INFO | 289,420,107 | 292,93,24

BATCH_RAW_INFO | 289,421,107 | 292,94,24

BATCH_RAW_INFO | 289,422,107 | 292,95,24

BATCH_RAW_INFO | 289,423,107 | 292,96,24

BATCH_RAW_INFO | 289,424,107 | 292,97,24

BATCH_RAW_INFO | 289,425,107 | 292,98,24

BATCH_RAW_INFO | 289,426,107 | 292,99,24

BATCH_RAW_INFO | 289,427,107 | 292,100,24

BATCH_RAW_INFO | 289,428,107 | 292,101,24

BATCH_RAW_INFO | 289,429,107 | 292,102,24

BATCH_RAW_INFO | 289,430,107 | 292,103,24

BATCH_RAW_INFO | 289,431,107 | 292,104,24

BATCH_RAW_INFO | 289,432,107 | 292,105,24

BATCH_RAW_INFO | 289,433,107 | 292,106,24

BATCH_RAW_INFO | 289,434,107 | 292,107,24

BATCH_RAW_INFO | 289,435,107 | 292,108,24

BATCH_RAW_INFO | 289,436,107 | 292,109,24

BATCH_RAW_INFO | 289,437,107 | 292,110,24

BATCH_RAW_INFO | 289,438,107 | 292,111,24

BATCH_RAW_INFO | 289,439,107 | 292,112,24

BATCH_RAW_INFO | 289,440,107 | 292,113,24

BATCH_RAW_INFO | 289,441,107 | 292,114,24

BATCH_RAW_INFO | 289,442,107 | 292,115,24

BATCH_RAW_INFO | 289,443,107 | 292,116,24

BATCH_RAW_INFO | 289,444,107 | 292,117,24

BATCH_RAW_INFO | 289,445,107 | 292,118,24

BATCH_RAW_INFO | 289,446,107 | 292,119,24

BATCH_RAW_INFO | 289,447,107 | 292,120,24

BATCH_RAW_INFO | 289,448,107 | 292,121,24

BATCH_RAW_INFO | 289,449,107 | 292,122,24

BATCH_RAW_INFO | 289,450,107 | 292,123,24

BATCH_RAW_INFO | 289,451,107 | 292,124,24

BATCH_RAW_INFO | 289,452,107 | 292,125,24

BATCH_RAW_INFO | 289,453,107 | 292,126,24

BATCH_RAW_INFO | 289,454,107 | 292,127,24

BATCH_RAW_INFO | 289,455,107 | 292,128,24

BATCH_RAW_INFO | 289,456,107 | 292,129,24

BATCH_RAW_INFO | 289,457,107 | 292,130,24

BATCH_RAW_INFO | 289,458,107 | 292,131,24

BATCH_RAW_INFO | 289,459,107 | 292,132,24

BATCH_RAW_INFO | 289,460,107 | 292,133,24

BATCH_RAW_INFO | 289,461,107 | 292,134,24

BATCH_RAW_INFO | 289,462,107 | 292,135,24

BATCH_RAW_INFO | 289,463,107 | 292,136,24

BATCH_RAW_INFO | 289,464,107 | 292,137,24

BATCH_RAW_INFO | 289,465,107 | 292,138,24

BATCH_RAW_INFO | 289,466,107 | 292,139,24

BATCH_RAW_INFO | 289,467,107 | 292,140,24

BATCH_RAW_INFO | 289,468,107 | 292,141,24

BATCH_RAW_INFO | 289,469,107 | 292,142,24

BATCH_RAW_INFO | 289,470,107 | 292,143,24

BATCH_RAW_INFO | 289,471,107 | 292,144,24

BATCH_RAW_INFO | 289,472,107 | 292,145,24

BATCH_RAW_INFO | 289,473,107 | 292,146,24

BATCH_RAW_INFO | 289,474,107 | 292,147,24

BATCH_RAW_INFO | 289,475,107 | 292,148,24

BATCH_RAW_INFO | 289,476,107 | 292,149,24

BATCH_RAW_INFO | 289,477,107 | 292,150,24

BATCH_RAW_INFO | 289,478,107 | 292,151,24

BATCH_RAW_INFO | 289,479,107 | 292,152,24

BATCH_RAW_INFO | 289,480,107 | 292,153,24

BATCH_RAW_INFO | 289,481,107 | 292,154,24

BATCH_RAW_INFO | 289,482,107 | 292,155,24

BATCH_RAW_INFO | 289,483,107 | 292,156,24

BATCH_RAW_INFO | 289,484,107 | 292,157,24

BATCH_RAW_INFO | 289,485,107 | 292,158,24

BATCH_RAW_INFO | 289,486,107 | 292,159,24

BATCH_RAW_INFO | 289,487,107 | 292,160,24

BATCH_RAW_INFO | 289,488,107 | 292,161,24

BATCH_RAW_INFO | 289,489,107 | 292,162,24

BATCH_RAW_INFO | 289,490,107 | 292,163,24

BATCH_RAW_INFO | 289,491,107 | 292,164,24

BATCH_RAW_INFO | 289,492,107 | 292,165,24

BATCH_RAW_INFO | 289,493,107 | 292,166,24

BATCH_RAW_INFO | 289,494,107 | 292,167,24

BATCH_RAW_INFO | 289,495,107 | 292,168,24

BATCH_RAW_INFO | 289,496,107 | 292,169,24

BATCH_RAW_INFO | 289,497,107 | 292,170,24

BATCH_RAW_INFO | 289,498,107 | 292,171,24

BATCH_RAW_INFO | 289,499,107 | 292,172,24

BATCH_RAW_INFO | 289,500,107 | 292,173,24

BATCH_RAW_INFO | 289,501,107 | 292,174,24

BATCH_RAW_INFO | 289,502,107 | 292,175,24

BATCH_RAW_INFO | 289,503,107 | 292,176,24

BATCH_RAW_INFO | 289,504,107 | 292,177,24

BATCH_RAW_INFO | 289,505,107 | 292,178,24

BATCH_RAW_INFO | 289,506,107 | 292,179,24

BATCH_RAW_INFO | 289,507,107 | 292,180,24

BATCH_RAW_INFO | 289,508,107 | 292,181,24

BATCH_RAW_INFO | 289,509,107 | 292,182,24

BATCH_RAW_INFO | 289,510,107 | 292,183,24

BATCH_RAW_INFO | 289,511,107 | 292,184,24

BATCH_RAW_INFO | 289,512,107 | 292,185,24

BATCH_RAW_INFO | 289,513,107 | 292,186,24

BATCH_RAW_INFO | 289,514,107 | 292,187,24

BATCH_RAW_INFO | 289,515,107 | 292,188,24

BATCH_RAW_INFO | 289,516,107 | 292,189,24

BATCH_RAW_INFO | 289,517,107 | 292,190,24

BATCH_RAW_INFO | 289,518,107 | 292,191,24

BATCH_RAW_INFO | 289,519,107 | 292,192,24

BATCH_RAW_INFO | 289,520,107 | 292,193,24

BATCH_RAW_INFO | 289,521,107 | 292,194,24

BATCH_RAW_INFO | 289,522,107 | 292,195,24

BATCH_RAW_INFO | 294,534,533

BATCH_RAW_INFO | 289,523,107 | 292,196,24 | 294,535,533

BATCH_RAW_INFO | 289,524,107 | 292,197,24 | 294,536,533

BATCH_RAW_INFO | 289,525,107 | 292,198,24 | 294,537,533

BATCH_RAW_INFO | 289,526,107 | 292,199,24 | 294,538,533

BATCH_RAW_INFO | 289,527,107 | 292,200,24 | 294,539,533

BATCH_RAW_INFO | 289,528,107 | 292,201,24 | 294,540,533

BATCH_RAW_INFO | 289,529,107 | 292,202,24 | 294,541,533

BATCH_RAW_INFO | 289,530,107 | 292,203,24 | 294,542,533

BATCH_RAW_INFO | 289,531,107 | 292,204,24 | 294,543,533

BATCH_RAW_INFO | 289,532,107 | 292,205,24 | 294,544,533

BATCH_RAW_INFO | 289,533,107 | 292,206,24 | 294,545,533

BATCH_RAW_INFO | 289,534,107 | 292,207,24 | 294,546,533

BATCH_RAW_INFO | 289,535,107 | 292,208,24 | 294,547,533

BATCH_RAW_INFO | 289,536,107 | 292,209,24 | 294,548,533

BATCH_RAW_INFO | 289,537,107 | 292,210,24 | 294,549,533

BATCH_RAW_INFO | 289,538,107 | 292,211,24 | 294,550,533

BATCH_RAW_INFO | 289,539,107 | 292,212,24 | 294,551,533

BATCH_RAW_INFO | 292,213,24 | 294,552,533

BATCH_RAW_INFO | 292,214,24 | 294,553,533

BATCH_RAW_INFO | 292,215,24 | 294,554,533

BATCH_RAW_INFO | 292,216,24 | 294,555,533

BATCH_RAW_INFO | 292,217,24 | 294,556,533

BATCH_RAW_INFO | 292,218,24 | 294,557,533

BATCH_RAW_INFO | 292,219,24 | 294,558,533

BATCH_RAW_INFO | 292,220,24 | 294,559,533

BATCH_RAW_INFO | 292,221,24 | 294,560,533

BATCH_RAW_INFO | 292,222,24 | 294,561,533

BATCH_RAW_INFO | 292,223,24 | 294,562,533

BATCH_RAW_INFO | 292,224,24 | 294,563,533

BATCH_RAW_INFO | 292,225,24 | 294,564,533

BATCH_RAW_INFO | 292,226,24 | 294,565,533

BATCH_RAW_INFO | 292,227,24 | 294,566,533

BATCH_RAW_INFO | 292,228,24 | 294,567,533

BATCH_RAW_INFO | 292,229,24 | 294,568,533

BATCH_RAW_INFO | 292,230,24 | 294,569,533

BATCH_RAW_INFO | 292,231,24 | 294,570,533

BATCH_RAW_INFO | 292,232,24 | 294,571,533

BATCH_RAW_INFO | 292,233,24 | 294,572,533

BATCH_RAW_INFO | 292,234,24 | 294,573,533

BATCH_RAW_INFO | 292,235,24 | 294,574,533

BATCH_RAW_INFO | 292,236,24 | 294,575,533

BATCH_RAW_INFO | 292,237,24 | 294,576,533

BATCH_RAW_INFO | 292,238,24 | 294,577,533

BATCH_RAW_INFO | 292,239,24 | 294,578,533

BATCH_RAW_INFO | 292,240,24 | 294,579,533

BATCH_RAW_INFO | 292,241,24 | 294,580,533

BATCH_RAW_INFO | 292,242,24 | 294,581,533

BATCH_RAW_INFO | 292,243,24 | 294,582,533

BATCH_RAW_INFO | 292,244,24 | 294,583,533

BATCH_RAW_INFO | 292,245,24 | 294,584,533

BATCH_RAW_INFO | 292,246,24 | 294,585,533

BATCH_RAW_INFO | 292,247,24 | 294,586,533

BATCH_RAW_INFO | 292,248,24 | 294,587,533

BATCH_RAW_INFO | 292,249,24 | 294,588,533

BATCH_RAW_INFO | 292,250,24 | 294,589,533

BATCH_RAW_INFO | 292,251,24 | 294,590,533

BATCH_RAW_INFO | 292,252,24 | 294,591,533

BATCH_RAW_INFO | 292,253,24 | 294,592,533

BATCH_RAW_INFO | 292,254,24 | 294,593,533

BATCH_RAW_INFO | 292,255,24 | 294,594,533

BATCH_RAW_INFO | 292,256,24 | 294,595,533

BATCH_RAW_INFO | 292,257,24 | 294,596,533

BATCH_RAW_INFO | 292,258,24 | 294,597,533

BATCH_RAW_INFO | 292,259,24 | 294,598,533

BATCH_RAW_INFO | 292,260,24 | 294,599,533

BATCH_RAW_INFO | 292,261,24 | 294,600,533

BATCH_RAW_INFO | 292,262,24 | 294,601,533

BATCH_RAW_INFO | 292,263,24 | 294,602,533

BATCH_RAW_INFO | 292,264,24 | 294,603,533

BATCH_RAW_INFO | 292,265,24 | 294,604,533

BATCH_RAW_INFO | 292,266,24 | 294,605,533

BATCH_RAW_INFO | 292,267,24 | 294,606,533

BATCH_RAW_INFO | 292,268,24 | 294,607,533

BATCH_RAW_INFO | 292,269,24 | 294,608,533

BATCH_RAW_INFO | 292,270,24 | 294,609,533

BATCH_RAW_INFO | 292,271,24 | 294,610,533

BATCH_RAW_INFO | 292,272,24 | 294,611,533

BATCH_RAW_INFO | 292,273,24 | 294,612,533

BATCH_RAW_INFO | 292,274,24 | 294,613,533

BATCH_RAW_INFO | 292,275,24 | 294,614,533

BATCH_RAW_INFO | 292,276,24 | 294,615,533

BATCH_RAW_INFO | 295,452,451

BATCH_RAW_INFO | 292,277,24 | 294,616,533 | 295,453,451

BATCH_RAW_INFO | 292,278,24 | 294,617,533 | 295,454,451

BATCH_RAW_INFO | 292,279,24 | 294,618,533 | 295,455,451

BATCH_RAW_INFO | 292,280,24 | 294,619,533 | 295,456,451

BATCH_RAW_INFO | 292,281,24 | 294,620,533 | 295,457,451

BATCH_RAW_INFO | 292,282,24 | 294,621,533 | 295,458,451

BATCH_RAW_INFO | 292,283,24 | 294,622,533 | 295,459,451

BATCH_RAW_INFO | 292,284,24 | 294,623,533 | 295,460,451

BATCH_RAW_INFO | 292,285,24 | 294,624,533 | 295,461,451

BATCH_RAW_INFO | 292,286,24 | 294,625,533 | 295,462,451

BATCH_RAW_INFO | 292,287,24 | 294,626,533 | 295,463,451

BATCH_RAW_INFO | 292,288,24 | 294,627,533 | 295,464,451

BATCH_RAW_INFO | 292,289,24 | 294,628,533 | 295,465,451

BATCH_RAW_INFO | 292,290,24 | 294,629,533 | 295,466,451

BATCH_RAW_INFO | 292,291,24 | 294,630,533 | 295,467,451

BATCH_RAW_INFO | 292,292,24 | 294,631,533 | 295,468,451

BATCH_RAW_INFO | 292,293,24 | 294,632,533 | 295,469,451

BATCH_RAW_INFO | 292,294,24 | 294,633,533 | 295,470,451

BATCH_RAW_INFO | 292,295,24 | 294,634,533 | 295,471,451

BATCH_RAW_INFO | 292,296,24 | 294,635,533 | 295,472,451

BATCH_RAW_INFO | 292,297,24 | 294,636,533 | 295,473,451

BATCH_RAW_INFO | 292,298,24 | 294,637,533 | 295,474,451

BATCH_RAW_INFO | 292,299,24 | 294,638,533 | 295,475,451

BATCH_RAW_INFO | 292,300,24 | 294,639,533 | 295,476,451

BATCH_RAW_INFO | 292,301,24 | 294,640,533 | 295,477,451

BATCH_RAW_INFO | 292,302,24 | 294,641,533 | 295,478,451

BATCH_RAW_INFO | 292,303,24 | 294,642,533 | 295,479,451

BATCH_RAW_INFO | 292,304,24 | 294,643,533 | 295,480,451

BATCH_RAW_INFO | 292,305,24 | 294,644,533 | 295,481,451

BATCH_RAW_INFO | 292,306,24 | 294,645,533 | 295,482,451

BATCH_RAW_INFO | 292,307,24 | 294,646,533 | 295,483,451

BATCH_RAW_INFO | 292,308,24 | 294,647,533 | 295,484,451

BATCH_RAW_INFO | 292,309,24 | 294,648,533 | 295,485,451

BATCH_RAW_INFO | 292,310,24 | 294,649,533 | 295,486,451

BATCH_RAW_INFO | 292,311,24 | 294,650,533 | 295,487,451

BATCH_RAW_INFO | 292,312,24 | 294,651,533 | 295,488,451

BATCH_RAW_INFO | 292,313,24 | 294,652,533 | 295,489,451

BATCH_RAW_INFO | 292,314,24 | 294,653,533 | 295,490,451

BATCH_RAW_INFO | 292,315,24 | 294,654,533 | 295,491,451

BATCH_RAW_INFO | 292,316,24 | 294,655,533 | 295,492,451

BATCH_RAW_INFO | 292,317,24 | 294,656,533 | 295,493,451

BATCH_RAW_INFO | 292,318,24 | 294,657,533 | 295,494,451

BATCH_RAW_INFO | 292,319,24 | 294,658,533 | 295,495,451

BATCH_RAW_INFO | 292,320,24 | 294,659,533 | 295,496,451

BATCH_RAW_INFO | 292,321,24 | 294,660,533 | 295,497,451

BATCH_RAW_INFO | 292,322,24 | 294,661,533 | 295,498,451

BATCH_RAW_INFO | 292,323,24 | 294,662,533 | 295,499,451

BATCH_RAW_INFO | 292,324,24 | 294,663,533 | 295,500,451

BATCH_RAW_INFO | 292,325,24 | 294,664,533 | 295,501,451

BATCH_RAW_INFO | 292,326,24 | 294,665,533 | 295,502,451

BATCH_RAW_INFO | 292,327,24 | 294,666,533 | 295,503,451

BATCH_RAW_INFO | 292,328,24 | 294,667,533 | 295,504,451

BATCH_RAW_INFO | 292,329,24 | 294,668,533 | 295,505,451

BATCH_RAW_INFO | 292,330,24 | 294,669,533 | 295,506,451

BATCH_RAW_INFO | 296,75,74

BATCH_RAW_INFO | 297,1885,1884

BATCH_RAW_INFO | 298,3511,3510

BATCH_RAW_INFO | 292,331,24 | 294,670,533 | 295,507,451 | 296,76,74 | 297,1886,1884 | 298,3512,3510

BATCH_RAW_INFO | 292,332,24 | 294,671,533 | 295,508,451 | 296,77,74 | 297,1887,1884 | 298,3513,3510

BATCH_RAW_INFO | 292,333,24 | 294,672,533 | 295,509,451 | 296,78,74 | 297,1888,1884 | 298,3514,3510

BATCH_RAW_INFO | 292,334,24 | 294,673,533 | 295,510,451 | 296,79,74 | 297,1889,1884 | 298,3515,3510

BATCH_RAW_INFO | 292,335,24 | 294,674,533 | 295,511,451 | 296,80,74 | 297,1890,1884 | 298,3516,3510

BATCH_RAW_INFO | 292,336,24 | 294,675,533 | 295,512,451 | 296,81,74 | 297,1891,1884 | 298,3517,3510

BATCH_RAW_INFO | 292,337,24 | 294,676,533 | 295,513,451 | 296,82,74 | 297,1892,1884 | 298,3518,3510

BATCH_RAW_INFO | 292,338,24 | 294,677,533 | 295,514,451 | 296,83,74 | 297,1893,1884 | 298,3519,3510

BATCH_RAW_INFO | 292,339,24 | 294,678,533 | 295,515,451 | 296,84,74 | 297,1894,1884 | 298,3520,3510

BATCH_RAW_INFO | 292,340,24 | 294,679,533 | 295,516,451 | 296,85,74 | 297,1895,1884 | 298,3521,3510

BATCH_RAW_INFO | 292,341,24 | 294,680,533 | 295,517,451 | 296,86,74 | 297,1896,1884 | 298,3522,3510

BATCH_RAW_INFO | 292,342,24 | 294,681,533 | 295,518,451 | 296,87,74 | 297,1897,1884 | 298,3523,3510

BATCH_RAW_INFO | 292,343,24 | 294,682,533 | 295,519,451 | 296,88,74 | 297,1898,1884 | 298,3524,3510

BATCH_RAW_INFO | 292,344,24 | 294,683,533 | 295,520,451 | 296,89,74 | 297,1899,1884 | 298,3525,3510

BATCH_RAW_INFO | 292,345,24 | 294,684,533 | 295,521,451 | 296,90,74 | 297,1900,1884 | 298,3526,3510

BATCH_RAW_INFO | 292,346,24 | 294,685,533 | 295,522,451 | 296,91,74 | 297,1901,1884 | 298,3527,3510

BATCH_RAW_INFO | 292,347,24 | 294,686,533 | 295,523,451 | 296,92,74 | 297,1902,1884 | 298,3528,3510

BATCH_RAW_INFO | 292,348,24 | 294,687,533 | 295,524,451 | 296,93,74 | 297,1903,1884 | 298,3529,3510

BATCH_RAW_INFO | 292,349,24 | 294,688,533 | 295,525,451 | 296,94,74 | 297,1904,1884 | 298,3530,3510

BATCH_RAW_INFO | 292,350,24 | 294,689,533 | 295,526,451 | 296,95,74 | 297,1905,1884 | 298,3531,3510

BATCH_RAW_INFO | 292,351,24 | 294,690,533 | 295,527,451 | 296,96,74 | 297,1906,1884 | 298,3532,3510

BATCH_RAW_INFO | 292,352,24 | 294,691,533 | 295,528,451 | 296,97,74 | 297,1907,1884 | 298,3533,3510

BATCH_RAW_INFO | 292,353,24 | 294,692,533 | 295,529,451 | 296,98,74 | 297,1908,1884 | 298,3534,3510

BATCH_RAW_INFO | 292,354,24 | 294,693,533 | 295,530,451 | 296,99,74 | 297,1909,1884 | 298,3535,3510

BATCH_RAW_INFO | 292,355,24 | 294,694,533 | 295,531,451 | 296,100,74 | 297,1910,1884 | 298,3536,3510

BATCH_RAW_INFO | 292,356,24 | 294,695,533 | 295,532,451 | 296,101,74 | 297,1911,1884 | 298,3537,3510

BATCH_RAW_INFO | 292,357,24 | 294,696,533 | 295,533,451 | 296,102,74 | 297,1912,1884 | 298,3538,3510

BATCH_RAW_INFO | 292,358,24 | 294,697,533 | 295,534,451 | 296,103,74 | 297,1913,1884 | 298,3539,3510

BATCH_RAW_INFO | 292,359,24 | 294,698,533 | 295,535,451 | 296,104,74 | 297,1914,1884 | 298,3540,3510

BATCH_RAW_INFO | 292,360,24 | 294,699,533 | 295,536,451 | 296,105,74 | 297,1915,1884 | 298,3541,3510

BATCH_RAW_INFO | 292,361,24 | 294,700,533 | 295,537,451 | 296,106,74 | 297,1916,1884 | 298,3542,3510

BATCH_RAW_INFO | 292,362,24 | 294,701,533 | 295,538,451 | 296,107,74 | 297,1917,1884 | 298,3543,3510

BATCH_RAW_INFO | 292,363,24 | 294,702,533 | 295,539,451 | 296,108,74 | 297,1918,1884 | 298,3544,3510

BATCH_RAW_INFO | 292,364,24 | 294,703,533 | 295,540,451 | 296,109,74 | 297,1919,1884 | 298,3545,3510

BATCH_RAW_INFO | 292,365,24 | 294,704,533 | 295,541,451 | 296,110,74 | 297,1920,1884 | 298,3546,3510

BATCH_RAW_INFO | 292,366,24 | 294,705,533 | 295,542,451 | 296,111,74 | 297,1921,1884 | 298,3547,3510

BATCH_RAW_INFO | 292,367,24 | 294,706,533 | 295,543,451 | 296,112,74 | 297,1922,1884 | 298,3548,3510

BATCH_RAW_INFO | 292,368,24 | 294,707,533 | 295,544,451 | 296,113,74 | 297,1923,1884 | 298,3549,3510

BATCH_RAW_INFO | 292,369,24 | 294,708,533 | 295,545,451 | 296,114,74 | 297,1924,1884 | 298,3550,3510

BATCH_RAW_INFO | 292,370,24 | 294,709,533 | 295,546,451 | 296,115,74 | 297,1925,1884 | 298,3551,3510

BATCH_RAW_INFO | 292,371,24 | 294,710,533 | 295,547,451 | 296,116,74 | 297,1926,1884 | 298,3552,3510

BATCH_RAW_INFO | 292,372,24 | 294,711,533 | 295,548,451 | 296,117,74 | 297,1927,1884 | 298,3553,3510

BATCH_RAW_INFO | 292,373,24 | 294,712,533 | 295,549,451 | 296,118,74 | 297,1928,1884 | 298,3554,3510

BATCH_RAW_INFO | 292,374,24 | 294,713,533 | 295,550,451 | 296,119,74 | 297,1929,1884 | 298,3555,3510

BATCH_RAW_INFO | 292,375,24 | 294,714,533 | 295,551,451 | 296,120,74 | 297,1930,1884 | 298,3556,3510

BATCH_RAW_INFO | 292,376,24 | 294,715,533 | 295,552,451 | 296,121,74 | 297,1931,1884 | 298,3557,3510

BATCH_RAW_INFO | 292,377,24 | 294,716,533 | 295,553,451 | 296,122,74 | 297,1932,1884 | 298,3558,3510

BATCH_RAW_INFO | 292,378,24 | 294,717,533 | 295,554,451 | 296,123,74 | 297,1933,1884 | 298,3559,3510

BATCH_RAW_INFO | 292,379,24 | 294,718,533 | 295,555,451 | 296,124,74 | 297,1934,1884 | 298,3560,3510

BATCH_RAW_INFO | 292,380,24 | 294,719,533 | 295,556,451 | 296,125,74 | 297,1935,1884 | 298,3561,3510

BATCH_RAW_INFO | 292,381,24 | 294,720,533 | 295,557,451 | 296,126,74 | 297,1936,1884 | 298,3562,3510

BATCH_RAW_INFO | 292,382,24 | 294,721,533 | 295,558,451 | 296,127,74 | 297,1937,1884 | 298,3563,3510

BATCH_RAW_INFO | 292,383,24 | 294,722,533 | 295,559,451 | 296,128,74 | 297,1938,1884 | 298,3564,3510

BATCH_RAW_INFO | 292,384,24 | 294,723,533 | 295,560,451 | 296,129,74 | 297,1939,1884 | 298,3565,3510

BATCH_RAW_INFO | 292,385,24 | 294,724,533 | 295,561,451 | 296,130,74 | 297,1940,1884 | 298,3566,3510

BATCH_RAW_INFO | 292,386,24 | 294,725,533 | 295,562,451 | 296,131,74 | 297,1941,1884 | 298,3567,3510

BATCH_RAW_INFO | 292,387,24 | 294,726,533 | 295,563,451 | 296,132,74 | 297,1942,1884 | 298,3568,3510

BATCH_RAW_INFO | 292,388,24 | 294,727,533 | 295,564,451 | 296,133,74 | 297,1943,1884 | 298,3569,3510

BATCH_RAW_INFO | 292,389,24 | 294,728,533 | 295,565,451 | 296,134,74 | 297,1944,1884 | 298,3570,3510

BATCH_RAW_INFO | 292,390,24 | 294,729,533 | 295,566,451 | 296,135,74 | 297,1945,1884 | 298,3571,3510

BATCH_RAW_INFO | 292,391,24 | 294,730,533 | 295,567,451 | 296,136,74 | 297,1946,1884 | 298,3572,3510

BATCH_RAW_INFO | 292,392,24 | 294,731,533 | 295,568,451 | 296,137,74 | 297,1947,1884 | 298,3573,3510

BATCH_RAW_INFO | 292,393,24 | 294,732,533 | 295,569,451 | 296,138,74 | 297,1948,1884 | 298,3574,3510

BATCH_RAW_INFO | 292,394,24 | 294,733,533 | 295,570,451 | 296,139,74 | 297,1949,1884 | 298,3575,3510

BATCH_RAW_INFO | 292,395,24 | 294,734,533 | 295,571,451 | 296,140,74 | 297,1950,1884 | 298,3576,3510

BATCH_RAW_INFO | 292,396,24 | 294,735,533 | 295,572,451 | 296,141,74 | 297,1951,1884 | 298,3577,3510

BATCH_RAW_INFO | 292,397,24 | 294,736,533 | 295,573,451 | 296,142,74 | 297,1952,1884 | 298,3578,3510

BATCH_RAW_INFO | 292,398,24 | 294,737,533 | 295,574,451 | 296,143,74 | 297,1953,1884 | 298,3579,3510

BATCH_RAW_INFO | 292,399,24 | 294,738,533 | 295,575,451 | 296,144,74 | 297,1954,1884 | 298,3580,3510

BATCH_RAW_INFO | 292,400,24 | 294,739,533 | 295,576,451 | 296,145,74 | 297,1955,1884 | 298,3581,3510

BATCH_RAW_INFO | 292,401,24 | 294,740,533 | 295,577,451 | 296,146,74 | 297,1956,1884 | 298,3582,3510

BATCH_RAW_INFO | 292,402,24 | 294,741,533 | 295,578,451 | 296,147,74 | 297,1957,1884 | 298,3583,3510

BATCH_RAW_INFO | 292,403,24 | 294,742,533 | 295,579,451 | 296,148,74 | 297,1958,1884 | 298,3584,3510

BATCH_RAW_INFO | 292,404,24 | 294,743,533 | 295,580,451 | 296,149,74 | 297,1959,1884 | 298,3585,3510

BATCH_RAW_INFO | 292,405,24 | 294,744,533 | 295,581,451 | 296,150,74 | 297,1960,1884 | 298,3586,3510

BATCH_RAW_INFO | 292,406,24 | 294,745,533 | 295,582,451 | 296,151,74 | 297,1961,1884 | 298,3587,3510

BATCH_RAW_INFO | 292,407,24 | 294,746,533 | 295,583,451 | 296,152,74 | 297,1962,1884 | 298,3588,3510

BATCH_RAW_INFO | 292,408,24 | 294,747,533 | 295,584,451 | 296,153,74 | 297,1963,1884 | 298,3589,3510

BATCH_RAW_INFO | 292,409,24 | 294,748,533 | 295,585,451 | 296,154,74 | 297,1964,1884 | 298,3590,3510

BATCH_RAW_INFO | 292,410,24 | 294,749,533 | 295,586,451 | 296,155,74 | 297,1965,1884 | 298,3591,3510

BATCH_RAW_INFO | 292,411,24 | 294,750,533 | 295,587,451 | 296,156,74 | 297,1966,1884 | 298,3592,3510

BATCH_RAW_INFO | 292,412,24 | 294,751,533 | 295,588,451 | 296,157,74 | 297,1967,1884 | 298,3593,3510

BATCH_RAW_INFO | 292,413,24 | 294,752,533 | 295,589,451 | 296,158,74 | 297,1968,1884 | 298,3594,3510

BATCH_RAW_INFO | 292,414,24 | 294,753,533 | 295,590,451 | 296,159,74 | 297,1969,1884 | 298,3595,3510

BATCH_RAW_INFO | 292,415,24 | 294,754,533 | 295,591,451 | 296,160,74 | 297,1970,1884 | 298,3596,3510

BATCH_RAW_INFO | 292,416,24 | 294,755,533 | 295,592,451 | 296,161,74 | 297,1971,1884 | 298,3597,3510

BATCH_RAW_INFO | 292,417,24 | 294,756,533 | 295,593,451 | 296,162,74 | 297,1972,1884 | 298,3598,3510

BATCH_RAW_INFO | 292,418,24 | 294,757,533 | 295,594,451 | 296,163,74 | 297,1973,1884 | 298,3599,3510

BATCH_RAW_INFO | 292,419,24 | 294,758,533 | 295,595,451 | 296,164,74 | 297,1974,1884 | 298,3600,3510

BATCH_RAW_INFO | 292,420,24 | 294,759,533 | 295,596,451 | 296,165,74 | 297,1975,1884 | 298,3601,3510

BATCH_RAW_INFO | 292,421,24 | 294,760,533 | 295,597,451 | 296,166,74 | 297,1976,1884 | 298,3602,3510

BATCH_RAW_INFO | 292,422,24 | 294,761,533 | 295,598,451 | 296,167,74 | 297,1977,1884 | 298,3603,3510

BATCH_RAW_INFO | 292,423,24 | 294,762,533 | 295,599,451 | 296,168,74 | 297,1978,1884 | 298,3604,3510

BATCH_RAW_INFO | 292,424,24 | 294,763,533 | 295,600,451 | 296,169,74 | 297,1979,1884 | 298,3605,3510

BATCH_RAW_INFO | 292,425,24 | 294,764,533 | 295,601,451 | 296,170,74 | 297,1980,1884 | 298,3606,3510

BATCH_RAW_INFO | 292,426,24 | 294,765,533 | 295,602,451 | 296,171,74 | 297,1981,1884 | 298,3607,3510

BATCH_RAW_INFO | 292,427,24 | 294,766,533 | 295,603,451 | 296,172,74 | 297,1982,1884 | 298,3608,3510

BATCH_RAW_INFO | 292,428,24 | 294,767,533 | 295,604,451 | 296,173,74 | 297,1983,1884 | 298,3609,3510

BATCH_RAW_INFO | 292,429,24 | 294,768,533 | 295,605,451 | 296,174,74 | 297,1984,1884 | 298,3610,3510

BATCH_RAW_INFO | 292,430,24 | 294,769,533 | 295,606,451 | 296,175,74 | 297,1985,1884 | 298,3611,3510

BATCH_RAW_INFO | 292,431,24 | 294,770,533 | 295,607,451 | 296,176,74 | 297,1986,1884 | 298,3612,3510

BATCH_RAW_INFO | 292,432,24 | 294,771,533 | 295,608,451 | 296,177,74 | 297,1987,1884 | 298,3613,3510

BATCH_RAW_INFO | 292,433,24 | 294,772,533 | 295,609,451 | 296,178,74 | 297,1988,1884 | 298,3614,3510

BATCH_RAW_INFO | 292,434,24 | 294,773,533 | 295,610,451 | 296,179,74 | 297,1989,1884 | 298,3615,3510

BATCH_RAW_INFO | 292,435,24 | 294,774,533 | 295,611,451 | 296,180,74 | 297,1990,1884 | 298,3616,3510

BATCH_RAW_INFO | 292,436,24 | 294,775,533 | 295,612,451 | 296,181,74 | 297,1991,1884 | 298,3617,3510

BATCH_RAW_INFO | 292,437,24 | 294,776,533 | 295,613,451 | 296,182,74 | 297,1992,1884 | 298,3618,3510

BATCH_RAW_INFO | 292,438,24 | 294,777,533 | 295,614,451 | 296,183,74 | 297,1993,1884 | 298,3619,3510

BATCH_RAW_INFO | 292,439,24 | 294,778,533 | 295,615,451 | 296,184,74 | 297,1994,1884 | 298,3620,3510

BATCH_RAW_INFO | 292,440,24 | 294,779,533 | 295,616,451 | 296,185,74 | 297,1995,1884 | 298,3621,3510

BATCH_RAW_INFO | 292,441,24 | 294,780,533 | 295,617,451 | 296,186,74 | 297,1996,1884 | 298,3622,3510

BATCH_RAW_INFO | 292,442,24 | 294,781,533 | 295,618,451 | 296,187,74 | 297,1997,1884 | 298,3623,3510

BATCH_RAW_INFO | 292,443,24 | 294,782,533 | 295,619,451 | 296,188,74 | 297,1998,1884 | 298,3624,3510

BATCH_RAW_INFO | 292,444,24 | 294,783,533 | 295,620,451 | 296,189,74 | 297,1999,1884 | 298,3625,3510

BATCH_RAW_INFO | 292,445,24 | 294,784,533 | 295,621,451 | 296,190,74 | 297,2000,1884 | 298,3626,3510

BATCH_RAW_INFO | 292,446,24 | 294,785,533 | 296,191,74 | 297,2001,1884 | 298,3627,3510

BATCH_RAW_INFO | 292,447,24 | 294,786,533 | 296,192,74 | 297,2002,1884 | 298,3628,3510

BATCH_RAW_INFO | 292,448,24 | 294,787,533 | 296,193,74 | 297,2003,1884 | 298,3629,3510

BATCH_RAW_INFO | 292,449,24 | 294,788,533 | 296,194,74 | 297,2004,1884 | 298,3630,3510

BATCH_RAW_INFO | 292,450,24 | 294,789,533 | 296,195,74 | 297,2005,1884 | 298,3631,3510

BATCH_RAW_INFO | 292,451,24 | 294,790,533 | 296,196,74 | 297,2006,1884 | 298,3632,3510

BATCH_RAW_INFO | 292,452,24 | 294,791,533 | 296,197,74 | 297,2007,1884 | 298,3633,3510

BATCH_RAW_INFO | 292,453,24 | 294,792,533 | 296,198,74 | 297,2008,1884 | 298,3634,3510

BATCH_RAW_INFO | 292,454,24 | 294,793,533 | 296,199,74 | 297,2009,1884 | 298,3635,3510

BATCH_RAW_INFO | 292,455,24 | 294,794,533 | 296,200,74 | 297,2010,1884 | 298,3636,3510

BATCH_RAW_INFO | 292,456,24 | 294,795,533 | 296,201,74 | 297,2011,1884 | 298,3637,3510

BATCH_RAW_INFO | 292,457,24 | 294,796,533 | 296,202,74 | 297,2012,1884 | 298,3638,3510

BATCH_RAW_INFO | 292,458,24 | 294,797,533 | 296,203,74 | 297,2013,1884 | 298,3639,3510

BATCH_RAW_INFO | 292,459,24 | 294,798,533 | 296,204,74 | 297,2014,1884 | 298,3640,3510

BATCH_RAW_INFO | 292,460,24 | 294,799,533 | 296,205,74 | 297,2015,1884 | 298,3641,3510

BATCH_RAW_INFO | 292,461,24 | 294,800,533 | 296,206,74 | 297,2016,1884 | 298,3642,3510

BATCH_RAW_INFO | 292,462,24 | 294,801,533 | 296,207,74 | 297,2017,1884 | 298,3643,3510

BATCH_RAW_INFO | 292,463,24 | 294,802,533 | 296,208,74 | 297,2018,1884 | 298,3644,3510

BATCH_RAW_INFO | 292,464,24 | 294,803,533 | 296,209,74 | 297,2019,1884 | 298,3645,3510

BATCH_RAW_INFO | 292,465,24 | 294,804,533 | 296,210,74 | 297,2020,1884 | 298,3646,3510

BATCH_RAW_INFO | 292,466,24 | 294,805,533 | 296,211,74 | 298,3647,3510

BATCH_RAW_INFO | 292,467,24 | 294,806,533 | 296,212,74 | 298,3648,3510

BATCH_RAW_INFO | 292,468,24 | 294,807,533 | 296,213,74 | 298,3649,3510

BATCH_RAW_INFO | 292,469,24 | 294,808,533 | 296,214,74 | 298,3650,3510

BATCH_RAW_INFO | 292,470,24 | 294,809,533 | 296,215,74 | 298,3651,3510

BATCH_RAW_INFO | 292,471,24 | 294,810,533 | 296,216,74 | 298,3652,3510

BATCH_RAW_INFO | 292,472,24 | 294,811,533 | 296,217,74 | 298,3653,3510

BATCH_RAW_INFO | 292,473,24 | 294,812,533 | 296,218,74 | 298,3654,3510

BATCH_RAW_INFO | 292,474,24 | 294,813,533 | 296,219,74 | 298,3655,3510

BATCH_RAW_INFO | 292,475,24 | 294,814,533 | 296,220,74 | 298,3656,3510

BATCH_RAW_INFO | 292,476,24 | 294,815,533 | 296,221,74 | 298,3657,3510

BATCH_RAW_INFO | 292,477,24 | 294,816,533 | 296,222,74 | 298,3658,3510

BATCH_RAW_INFO | 292,478,24 | 294,817,533 | 296,223,74 | 298,3659,3510

BATCH_RAW_INFO | 292,479,24 | 294,818,533 | 296,224,74 | 298,3660,3510

BATCH_RAW_INFO | 292,480,24 | 294,819,533 | 296,225,74 | 298,3661,3510

BATCH_RAW_INFO | 292,481,24 | 294,820,533 | 296,226,74 | 298,3662,3510

BATCH_RAW_INFO | 292,482,24 | 294,821,533 | 296,227,74 | 298,3663,3510

BATCH_RAW_INFO | 292,483,24 | 294,822,533 | 296,228,74 | 298,3664,3510

BATCH_RAW_INFO | 292,484,24 | 294,823,533 | 296,229,74 | 298,3665,3510

BATCH_RAW_INFO | 292,485,24 | 294,824,533 | 296,230,74 | 298,3666,3510

BATCH_RAW_INFO | 292,486,24 | 294,825,533 | 296,231,74 | 298,3667,3510

BATCH_RAW_INFO | 292,487,24 | 294,826,533 | 296,232,74 | 298,3668,3510

BATCH_RAW_INFO | 292,488,24 | 294,827,533 | 296,233,74 | 298,3669,3510

BATCH_RAW_INFO | 292,489,24 | 294,828,533 | 296,234,74 | 298,3670,3510

BATCH_RAW_INFO | 292,490,24 | 294,829,533 | 296,235,74 | 298,3671,3510

BATCH_RAW_INFO | 292,491,24 | 294,830,533 | 296,236,74 | 298,3672,3510

BATCH_RAW_INFO | 292,492,24 | 294,831,533 | 296,237,74 | 298,3673,3510

BATCH_RAW_INFO | 292,493,24 | 294,832,533 | 296,238,74 | 298,3674,3510

BATCH_RAW_INFO | 292,494,24 | 294,833,533 | 296,239,74 | 298,3675,3510

BATCH_RAW_INFO | 292,495,24 | 294,834,533 | 296,240,74 | 298,3676,3510

BATCH_RAW_INFO | 292,496,24 | 294,835,533 | 296,241,74 | 298,3677,3510

BATCH_RAW_INFO | 292,497,24 | 294,836,533 | 296,242,74 | 298,3678,3510

BATCH_RAW_INFO | 292,498,24 | 294,837,533 | 296,243,74 | 298,3679,3510

BATCH_RAW_INFO | 292,499,24 | 294,838,533 | 296,244,74 | 298,3680,3510

BATCH_RAW_INFO | 292,500,24 | 294,839,533 | 296,245,74 | 298,3681,3510

BATCH_RAW_INFO | 292,501,24 | 294,840,533 | 296,246,74 | 298,3682,3510

BATCH_RAW_INFO | 292,502,24 | 294,841,533 | 296,247,74 | 298,3683,3510

BATCH_RAW_INFO | 299,1357,1356

BATCH_RAW_INFO | 292,503,24 | 294,842,533 | 296,248,74 | 298,3684,3510 | 299,1358,1356

BATCH_RAW_INFO | 292,504,24 | 294,843,533 | 296,249,74 | 298,3685,3510 | 299,1359,1356

BATCH_RAW_INFO | 292,505,24 | 294,844,533 | 296,250,74 | 298,3686,3510 | 299,1360,1356

BATCH_RAW_INFO | 292,506,24 | 294,845,533 | 296,251,74 | 298,3687,3510 | 299,1361,1356

BATCH_RAW_INFO | 292,507,24 | 294,846,533 | 296,252,74 | 298,3688,3510 | 299,1362,1356

BATCH_RAW_INFO | 292,508,24 | 294,847,533 | 296,253,74 | 298,3689,3510 | 299,1363,1356

BATCH_RAW_INFO | 292,509,24 | 294,848,533 | 296,254,74 | 298,3690,3510 | 299,1364,1356

BATCH_RAW_INFO | 292,510,24 | 294,849,533 | 296,255,74 | 298,3691,3510 | 299,1365,1356

BATCH_RAW_INFO | 292,511,24 | 294,850,533 | 296,256,74 | 298,3692,3510 | 299,1366,1356

BATCH_RAW_INFO | 292,512,24 | 294,851,533 | 296,257,74 | 298,3693,3510 | 299,1367,1356

BATCH_RAW_INFO | 292,513,24 | 294,852,533 | 296,258,74 | 298,3694,3510 | 299,1368,1356

BATCH_RAW_INFO | 292,514,24 | 294,853,533 | 296,259,74 | 298,3695,3510 | 299,1369,1356

BATCH_RAW_INFO | 292,515,24 | 294,854,533 | 296,260,74 | 298,3696,3510 | 299,1370,1356

BATCH_RAW_INFO | 292,516,24 | 294,855,533 | 296,261,74 | 298,3697,3510 | 299,1371,1356

BATCH_RAW_INFO | 292,517,24 | 294,856,533 | 296,262,74 | 298,3698,3510 | 299,1372,1356

BATCH_RAW_INFO | 292,518,24 | 294,857,533 | 296,263,74 | 298,3699,3510 | 299,1373,1356

BATCH_RAW_INFO | 292,519,24 | 294,858,533 | 296,264,74 | 298,3700,3510 | 299,1374,1356

BATCH_RAW_INFO | 292,520,24 | 294,859,533 | 296,265,74 | 298,3701,3510 | 299,1375,1356

BATCH_RAW_INFO | 292,521,24 | 294,860,533 | 296,266,74 | 298,3702,3510 | 299,1376,1356

BATCH_RAW_INFO | 292,522,24 | 294,861,533 | 296,267,74 | 298,3703,3510 | 299,1377,1356

BATCH_RAW_INFO | 292,523,24 | 294,862,533 | 296,268,74 | 298,3704,3510 | 299,1378,1356

BATCH_RAW_INFO | 292,524,24 | 294,863,533 | 296,269,74 | 298,3705,3510 | 299,1379,1356

BATCH_RAW_INFO | 292,525,24 | 294,864,533 | 296,270,74 | 298,3706,3510 | 299,1380,1356

BATCH_RAW_INFO | 292,526,24 | 294,865,533 | 296,271,74 | 298,3707,3510 | 299,1381,1356

BATCH_RAW_INFO | 292,527,24 | 294,866,533 | 296,272,74 | 298,3708,3510 | 299,1382,1356

BATCH_RAW_INFO | 292,528,24 | 294,867,533 | 296,273,74 | 298,3709,3510 | 299,1383,1356

BATCH_RAW_INFO | 292,529,24 | 294,868,533 | 296,274,74 | 298,3710,3510 | 299,1384,1356

BATCH_RAW_INFO | 292,530,24 | 294,869,533 | 296,275,74 | 298,3711,3510 | 299,1385,1356

BATCH_RAW_INFO | 292,531,24 | 294,870,533 | 296,276,74 | 298,3712,3510 | 299,1386,1356

BATCH_RAW_INFO | 292,532,24 | 294,871,533 | 296,277,74 | 298,3713,3510 | 299,1387,1356

BATCH_RAW_INFO | 292,533,24 | 294,872,533 | 296,278,74 | 298,3714,3510 | 299,1388,1356

BATCH_RAW_INFO | 292,534,24 | 294,873,533 | 296,279,74 | 298,3715,3510 | 299,1389,1356

BATCH_RAW_INFO | 292,535,24 | 294,874,533 | 296,280,74 | 298,3716,3510 | 299,1390,1356

BATCH_RAW_INFO | 292,536,24 | 294,875,533 | 296,281,74 | 298,3717,3510 | 299,1391,1356

BATCH_RAW_INFO | 292,537,24 | 294,876,533 | 296,282,74 | 298,3718,3510 | 299,1392,1356

BATCH_RAW_INFO | 292,538,24 | 294,877,533 | 296,283,74 | 298,3719,3510 | 299,1393,1356

BATCH_RAW_INFO | 292,539,24 | 294,878,533 | 296,284,74 | 298,3720,3510 | 299,1394,1356

BATCH_RAW_INFO | 292,540,24 | 294,879,533 | 296,285,74 | 298,3721,3510 | 299,1395,1356

BATCH_RAW_INFO | 292,541,24 | 294,880,533 | 296,286,74 | 298,3722,3510 | 299,1396,1356

BATCH_RAW_INFO | 292,542,24 | 294,881,533 | 296,287,74 | 298,3723,3510 | 299,1397,1356

BATCH_RAW_INFO | 292,543,24 | 294,882,533 | 296,288,74 | 298,3724,3510 | 299,1398,1356

BATCH_RAW_INFO | 292,544,24 | 294,883,533 | 296,289,74 | 298,3725,3510 | 299,1399,1356

BATCH_RAW_INFO | 292,545,24 | 294,884,533 | 296,290,74 | 298,3726,3510 | 299,1400,1356

BATCH_RAW_INFO | 292,546,24 | 294,885,533 | 296,291,74 | 298,3727,3510 | 299,1401,1356

BATCH_RAW_INFO | 292,547,24 | 294,886,533 | 296,292,74 | 298,3728,3510 | 299,1402,1356

BATCH_RAW_INFO | 292,548,24 | 294,887,533 | 296,293,74 | 298,3729,3510 | 299,1403,1356

BATCH_RAW_INFO | 292,549,24 | 294,888,533 | 296,294,74 | 298,3730,3510 | 299,1404,1356

BATCH_RAW_INFO | 292,550,24 | 294,889,533 | 296,295,74 | 298,3731,3510 | 299,1405,1356

BATCH_RAW_INFO | 292,551,24 | 294,890,533 | 296,296,74 | 298,3732,3510 | 299,1406,1356

BATCH_RAW_INFO | 292,552,24 | 294,891,533 | 296,297,74 | 298,3733,3510 | 299,1407,1356

BATCH_RAW_INFO | 292,553,24 | 294,892,533 | 296,298,74 | 298,3734,3510 | 299,1408,1356

BATCH_RAW_INFO | 292,554,24 | 294,893,533 | 296,299,74 | 298,3735,3510 | 299,1409,1356

BATCH_RAW_INFO | 292,555,24 | 294,894,533 | 296,300,74 | 298,3736,3510 | 299,1410,1356

BATCH_RAW_INFO | 292,556,24 | 294,895,533 | 296,301,74 | 298,3737,3510 | 299,1411,1356

BATCH_RAW_INFO | 292,557,24 | 294,896,533 | 296,302,74 | 298,3738,3510 | 299,1412,1356

BATCH_RAW_INFO | 292,558,24 | 294,897,533 | 296,303,74 | 298,3739,3510 | 299,1413,1356

BATCH_RAW_INFO | 292,559,24 | 294,898,533 | 296,304,74 | 298,3740,3510 | 299,1414,1356

BATCH_RAW_INFO | 292,560,24 | 294,899,533 | 296,305,74 | 298,3741,3510 | 299,1415,1356

BATCH_RAW_INFO | 292,561,24 | 294,900,533 | 296,306,74 | 298,3742,3510 | 299,1416,1356

BATCH_RAW_INFO | 292,562,24 | 294,901,533 | 296,307,74 | 298,3743,3510 | 299,1417,1356

BATCH_RAW_INFO | 292,563,24 | 294,902,533 | 296,308,74 | 298,3744,3510 | 299,1418,1356

BATCH_RAW_INFO | 292,564,24 | 294,903,533 | 296,309,74 | 298,3745,3510 | 299,1419,1356

BATCH_RAW_INFO | 292,565,24 | 294,904,533 | 296,310,74 | 298,3746,3510 | 299,1420,1356

BATCH_RAW_INFO | 292,566,24 | 294,905,533 | 296,311,74 | 298,3747,3510 | 299,1421,1356

BATCH_RAW_INFO | 292,567,24 | 294,906,533 | 296,312,74 | 298,3748,3510 | 299,1422,1356

BATCH_RAW_INFO | 292,568,24 | 294,907,533 | 296,313,74 | 298,3749,3510 | 299,1423,1356

BATCH_RAW_INFO | 292,569,24 | 294,908,533 | 296,314,74 | 298,3750,3510 | 299,1424,1356

BATCH_RAW_INFO | 292,570,24 | 294,909,533 | 296,315,74 | 298,3751,3510 | 299,1425,1356

BATCH_RAW_INFO | 292,571,24 | 294,910,533 | 296,316,74 | 298,3752,3510 | 299,1426,1356

BATCH_RAW_INFO | 292,572,24 | 294,911,533 | 296,317,74 | 298,3753,3510 | 299,1427,1356

BATCH_RAW_INFO | 292,573,24 | 294,912,533 | 296,318,74 | 298,3754,3510 | 299,1428,1356

BATCH_RAW_INFO | 292,574,24 | 294,913,533 | 296,319,74 | 298,3755,3510 | 299,1429,1356

BATCH_RAW_INFO | 292,575,24 | 294,914,533 | 296,320,74 | 298,3756,3510 | 299,1430,1356

BATCH_RAW_INFO | 292,576,24 | 294,915,533 | 296,321,74 | 298,3757,3510 | 299,1431,1356

BATCH_RAW_INFO | 292,577,24 | 294,916,533 | 296,322,74 | 298,3758,3510 | 299,1432,1356

BATCH_RAW_INFO | 292,578,24 | 294,917,533 | 296,323,74 | 298,3759,3510 | 299,1433,1356

BATCH_RAW_INFO | 292,579,24 | 294,918,533 | 296,324,74 | 298,3760,3510 | 299,1434,1356

BATCH_RAW_INFO | 292,580,24 | 294,919,533 | 296,325,74 | 298,3761,3510 | 299,1435,1356

BATCH_RAW_INFO | 292,581,24 | 294,920,533 | 296,326,74 | 298,3762,3510 | 299,1436,1356

BATCH_RAW_INFO | 292,582,24 | 294,921,533 | 296,327,74 | 298,3763,3510 | 299,1437,1356

BATCH_RAW_INFO | 292,583,24 | 294,922,533 | 296,328,74 | 298,3764,3510 | 299,1438,1356

BATCH_RAW_INFO | 292,584,24 | 294,923,533 | 296,329,74 | 298,3765,3510 | 299,1439,1356

BATCH_RAW_INFO | 292,585,24 | 294,924,533 | 296,330,74 | 298,3766,3510 | 299,1440,1356

BATCH_RAW_INFO | 292,586,24 | 294,925,533 | 296,331,74 | 298,3767,3510 | 299,1441,1356

BATCH_RAW_INFO | 292,587,24 | 294,926,533 | 296,332,74 | 298,3768,3510 | 299,1442,1356

BATCH_RAW_INFO | 292,588,24 | 294,927,533 | 296,333,74 | 298,3769,3510 | 299,1443,1356

BATCH_RAW_INFO | 292,589,24 | 294,928,533 | 296,334,74 | 298,3770,3510 | 299,1444,1356

BATCH_RAW_INFO | 292,590,24 | 294,929,533 | 296,335,74 | 298,3771,3510 | 299,1445,1356

BATCH_RAW_INFO | 292,591,24 | 294,930,533 | 296,336,74 | 298,3772,3510 | 299,1446,1356

BATCH_RAW_INFO | 292,592,24 | 294,931,533 | 296,337,74 | 298,3773,3510 | 299,1447,1356

BATCH_RAW_INFO | 292,593,24 | 294,932,533 | 296,338,74 | 298,3774,3510 | 299,1448,1356

BATCH_RAW_INFO | 292,594,24 | 294,933,533 | 296,339,74 | 298,3775,3510 | 299,1449,1356

BATCH_RAW_INFO | 292,595,24 | 294,934,533 | 296,340,74 | 298,3776,3510 | 299,1450,1356

BATCH_RAW_INFO | 292,596,24 | 294,935,533 | 296,341,74 | 298,3777,3510 | 299,1451,1356

BATCH_RAW_INFO | 292,597,24 | 294,936,533 | 296,342,74 | 298,3778,3510 | 299,1452,1356

BATCH_RAW_INFO | 292,598,24 | 294,937,533 | 296,343,74 | 298,3779,3510 | 299,1453,1356

BATCH_RAW_INFO | 292,599,24 | 294,938,533 | 296,344,74 | 298,3780,3510 | 299,1454,1356

BATCH_RAW_INFO | 292,600,24 | 294,939,533 | 296,345,74 | 298,3781,3510 | 299,1455,1356

BATCH_RAW_INFO | 292,601,24 | 294,940,533 | 296,346,74 | 298,3782,3510 | 299,1456,1356

BATCH_RAW_INFO | 292,602,24 | 294,941,533 | 296,347,74 | 298,3783,3510 | 299,1457,1356

BATCH_RAW_INFO | 292,603,24 | 294,942,533 | 296,348,74 | 298,3784,3510 | 299,1458,1356

BATCH_RAW_INFO | 292,604,24 | 294,943,533 | 296,349,74 | 298,3785,3510 | 299,1459,1356

BATCH_RAW_INFO | 292,605,24 | 294,944,533 | 296,350,74 | 298,3786,3510 | 299,1460,1356

BATCH_RAW_INFO | 292,606,24 | 294,945,533 | 296,351,74 | 298,3787,3510 | 299,1461,1356

BATCH_RAW_INFO | 292,607,24 | 294,946,533 | 296,352,74 | 298,3788,3510 | 299,1462,1356

BATCH_RAW_INFO | 292,608,24 | 294,947,533 | 296,353,74 | 298,3789,3510 | 299,1463,1356

BATCH_RAW_INFO | 292,609,24 | 294,948,533 | 296,354,74 | 298,3790,3510 | 299,1464,1356

BATCH_RAW_INFO | 292,610,24 | 294,949,533 | 296,355,74 | 298,3791,3510 | 299,1465,1356

BATCH_RAW_INFO | 292,611,24 | 294,950,533 | 296,356,74 | 298,3792,3510 | 299,1466,1356

BATCH_RAW_INFO | 292,612,24 | 294,951,533 | 296,357,74 | 298,3793,3510 | 299,1467,1356

BATCH_RAW_INFO | 292,613,24 | 294,952,533 | 296,358,74 | 298,3794,3510 | 299,1468,1356

BATCH_RAW_INFO | 292,614,24 | 294,953,533 | 296,359,74 | 298,3795,3510 | 299,1469,1356

BATCH_RAW_INFO | 292,615,24 | 294,954,533 | 296,360,74 | 298,3796,3510 | 299,1470,1356

BATCH_RAW_INFO | 292,616,24 | 294,955,533 | 296,361,74 | 298,3797,3510 | 299,1471,1356

BATCH_RAW_INFO | 292,617,24 | 294,956,533 | 296,362,74 | 298,3798,3510 | 299,1472,1356

BATCH_RAW_INFO | 292,618,24 | 294,957,533 | 296,363,74 | 298,3799,3510 | 299,1473,1356

BATCH_RAW_INFO | 292,619,24 | 294,958,533 | 296,364,74 | 298,3800,3510 | 299,1474,1356

BATCH_RAW_INFO | 292,620,24 | 294,959,533 | 296,365,74 | 298,3801,3510 | 299,1475,1356

BATCH_RAW_INFO | 292,621,24 | 294,960,533 | 296,366,74 | 298,3802,3510 | 299,1476,1356

BATCH_RAW_INFO | 292,622,24 | 294,961,533 | 296,367,74 | 298,3803,3510 | 299,1477,1356

BATCH_RAW_INFO | 292,623,24 | 294,962,533 | 296,368,74 | 298,3804,3510 | 299,1478,1356

BATCH_RAW_INFO | 292,624,24 | 294,963,533 | 296,369,74 | 298,3805,3510 | 299,1479,1356

BATCH_RAW_INFO | 292,625,24 | 294,964,533 | 296,370,74 | 298,3806,3510 | 299,1480,1356

BATCH_RAW_INFO | 292,626,24 | 294,965,533 | 296,371,74 | 298,3807,3510 | 299,1481,1356

BATCH_RAW_INFO | 292,627,24 | 294,966,533 | 296,372,74 | 298,3808,3510 | 299,1482,1356

BATCH_RAW_INFO | 292,628,24 | 294,967,533 | 296,373,74 | 298,3809,3510 | 299,1483,1356

BATCH_RAW_INFO | 292,629,24 | 294,968,533 | 296,374,74 | 298,3810,3510 | 299,1484,1356

BATCH_RAW_INFO | 292,630,24 | 294,969,533 | 296,375,74 | 298,3811,3510 | 299,1485,1356

BATCH_RAW_INFO | 292,631,24 | 294,970,533 | 296,376,74 | 298,3812,3510 | 299,1486,1356

BATCH_RAW_INFO | 292,632,24 | 294,971,533 | 296,377,74 | 298,3813,3510 | 299,1487,1356

BATCH_RAW_INFO | 292,633,24 | 294,972,533 | 296,378,74 | 298,3814,3510 | 299,1488,1356

BATCH_RAW_INFO | 292,634,24 | 294,973,533 | 296,379,74 | 298,3815,3510 | 299,1489,1356

BATCH_RAW_INFO | 292,635,24 | 294,974,533 | 296,380,74 | 298,3816,3510 | 299,1490,1356

BATCH_RAW_INFO | 292,636,24 | 294,975,533 | 296,381,74 | 298,3817,3510 | 299,1491,1356

BATCH_RAW_INFO | 292,637,24 | 294,976,533 | 296,382,74 | 298,3818,3510 | 299,1492,1356

BATCH_RAW_INFO | 292,638,24 | 294,977,533 | 296,383,74 | 298,3819,3510 | 299,1493,1356

BATCH_RAW_INFO | 292,639,24 | 294,978,533 | 296,384,74 | 298,3820,3510 | 299,1494,1356

BATCH_RAW_INFO | 292,640,24 | 294,979,533 | 296,385,74 | 298,3821,3510 | 299,1495,1356

BATCH_RAW_INFO | 292,641,24 | 294,980,533 | 296,386,74 | 298,3822,3510 | 299,1496,1356

BATCH_RAW_INFO | 292,642,24 | 294,981,533 | 296,387,74 | 298,3823,3510 | 299,1497,1356

BATCH_RAW_INFO | 292,643,24 | 294,982,533 | 296,388,74 | 298,3824,3510 | 299,1498,1356

BATCH_RAW_INFO | 292,644,24 | 294,983,533 | 296,389,74 | 298,3825,3510 | 299,1499,1356

BATCH_RAW_INFO | 292,645,24 | 294,984,533 | 296,390,74 | 298,3826,3510 | 299,1500,1356

BATCH_RAW_INFO | 292,646,24 | 294,985,533 | 296,391,74 | 298,3827,3510 | 299,1501,1356

BATCH_RAW_INFO | 292,647,24 | 294,986,533 | 296,392,74 | 298,3828,3510 | 299,1502,1356

BATCH_RAW_INFO | 292,648,24 | 294,987,533 | 296,393,74 | 298,3829,3510 | 299,1503,1356

BATCH_RAW_INFO | 292,649,24 | 294,988,533 | 296,394,74 | 298,3830,3510 | 299,1504,1356

BATCH_RAW_INFO | 292,650,24 | 294,989,533 | 296,395,74 | 298,3831,3510 | 299,1505,1356

BATCH_RAW_INFO | 292,651,24 | 294,990,533 | 296,396,74 | 298,3832,3510 | 299,1506,1356

BATCH_RAW_INFO | 292,652,24 | 294,991,533 | 296,397,74 | 298,3833,3510 | 299,1507,1356

BATCH_RAW_INFO | 292,653,24 | 294,992,533 | 296,398,74 | 298,3834,3510 | 299,1508,1356

BATCH_RAW_INFO | 292,654,24 | 294,993,533 | 296,399,74 | 298,3835,3510 | 299,1509,1356

BATCH_RAW_INFO | 292,655,24 | 294,994,533 | 296,400,74 | 298,3836,3510 | 299,1510,1356

BATCH_RAW_INFO | 292,656,24 | 294,995,533 | 296,401,74 | 298,3837,3510 | 299,1511,1356

BATCH_RAW_INFO | 292,657,24 | 294,996,533 | 296,402,74 | 298,3838,3510 | 299,1512,1356

BATCH_RAW_INFO | 292,658,24 | 294,997,533 | 296,403,74 | 298,3839,3510 | 299,1513,1356

BATCH_RAW_INFO | 292,659,24 | 294,998,533 | 296,404,74 | 298,3840,3510 | 299,1514,1356

BATCH_RAW_INFO | 292,660,24 | 294,999,533 | 296,405,74 | 298,3841,3510 | 299,1515,1356

BATCH_RAW_INFO | 294,1000,533 | 296,406,74 | 298,3842,3510 | 299,1516,1356

BATCH_RAW_INFO | 294,1001,533 | 296,407,74 | 298,3843,3510 | 299,1517,1356

BATCH_RAW_INFO | 294,1002,533 | 296,408,74 | 298,3844,3510 | 299,1518,1356

BATCH_RAW_INFO | 294,1003,533 | 296,409,74 | 298,3845,3510 | 299,1519,1356

BATCH_RAW_INFO | 294,1004,533 | 296,410,74 | 298,3846,3510 | 299,1520,1356

BATCH_RAW_INFO | 294,1005,533 | 296,411,74 | 298,3847,3510 | 299,1521,1356

BATCH_RAW_INFO | 294,1006,533 | 296,412,74 | 298,3848,3510 | 299,1522,1356

BATCH_RAW_INFO | 294,1007,533 | 296,413,74 | 298,3849,3510 | 299,1523,1356

BATCH_RAW_INFO | 294,1008,533 | 296,414,74 | 298,3850,3510 | 299,1524,1356

BATCH_RAW_INFO | 294,1009,533 | 296,415,74 | 298,3851,3510 | 299,1525,1356

BATCH_RAW_INFO | 294,1010,533 | 296,416,74 | 298,3852,3510 | 299,1526,1356

BATCH_RAW_INFO | 294,1011,533 | 296,417,74 | 298,3853,3510 | 299,1527,1356

BATCH_RAW_INFO | 294,1012,533 | 296,418,74 | 298,3854,3510 | 299,1528,1356

BATCH_RAW_INFO | 294,1013,533 | 296,419,74 | 298,3855,3510 | 299,1529,1356

BATCH_RAW_INFO | 294,1014,533 | 296,420,74 | 298,3856,3510 | 299,1530,1356

BATCH_RAW_INFO | 294,1015,533 | 296,421,74 | 298,3857,3510 | 299,1531,1356

BATCH_RAW_INFO | 294,1016,533 | 296,422,74 | 298,3858,3510 | 299,1532,1356

BATCH_RAW_INFO | 294,1017,533 | 296,423,74 | 298,3859,3510 | 299,1533,1356

BATCH_RAW_INFO | 294,1018,533 | 296,424,74 | 298,3860,3510 | 299,1534,1356

BATCH_RAW_INFO | 294,1019,533 | 296,425,74 | 298,3861,3510 | 299,1535,1356

BATCH_RAW_INFO | 294,1020,533 | 296,426,74 | 298,3862,3510 | 299,1536,1356

BATCH_RAW_INFO | 294,1021,533 | 296,427,74 | 298,3863,3510 | 299,1537,1356

BATCH_RAW_INFO | 294,1022,533 | 296,428,74 | 298,3864,3510 | 299,1538,1356

BATCH_RAW_INFO | 294,1023,533 | 296,429,74 | 298,3865,3510 | 299,1539,1356

BATCH_RAW_INFO | 294,1024,533 | 296,430,74 | 298,3866,3510 | 299,1540,1356

BATCH_RAW_INFO | 294,1025,533 | 296,431,74 | 298,3867,3510 | 299,1541,1356

BATCH_RAW_INFO | 294,1026,533 | 296,432,74 | 298,3868,3510 | 299,1542,1356

BATCH_RAW_INFO | 294,1027,533 | 296,433,74 | 298,3869,3510 | 299,1543,1356

BATCH_RAW_INFO | 294,1028,533 | 296,434,74 | 298,3870,3510 | 299,1544,1356

BATCH_RAW_INFO | 294,1029,533 | 296,435,74 | 298,3871,3510 | 299,1545,1356

BATCH_RAW_INFO | 294,1030,533 | 296,436,74 | 298,3872,3510 | 299,1546,1356

BATCH_RAW_INFO | 294,1031,533 | 296,437,74 | 298,3873,3510 | 299,1547,1356

BATCH_RAW_INFO | 294,1032,533 | 296,438,74 | 298,3874,3510 | 299,1548,1356

BATCH_RAW_INFO | 294,1033,533 | 296,439,74 | 298,3875,3510 | 299,1549,1356

BATCH_RAW_INFO | 294,1034,533 | 296,440,74 | 298,3876,3510 | 299,1550,1356

BATCH_RAW_INFO | 294,1035,533 | 296,441,74 | 298,3877,3510 | 299,1551,1356

BATCH_RAW_INFO | 294,1036,533 | 296,442,74 | 298,3878,3510 | 299,1552,1356

BATCH_RAW_INFO | 294,1037,533 | 296,443,74 | 298,3879,3510 | 299,1553,1356

BATCH_RAW_INFO | 294,1038,533 | 296,444,74 | 298,3880,3510 | 299,1554,1356

BATCH_RAW_INFO | 294,1039,533 | 296,445,74 | 298,3881,3510 | 299,1555,1356

BATCH_RAW_INFO | 294,1040,533 | 296,446,74 | 298,3882,3510 | 299,1556,1356

BATCH_RAW_INFO | 294,1041,533 | 296,447,74 | 298,3883,3510 | 299,1557,1356

BATCH_RAW_INFO | 294,1042,533 | 296,448,74 | 298,3884,3510 | 299,1558,1356

BATCH_RAW_INFO | 300,3789,3788

BATCH_RAW_INFO | 294,1043,533 | 296,449,74 | 298,3885,3510 | 299,1559,1356 | 300,3790,3788

BATCH_RAW_INFO | 294,1044,533 | 296,450,74 | 298,3886,3510 | 299,1560,1356 | 300,3791,3788

BATCH_RAW_INFO | 294,1045,533 | 296,451,74 | 298,3887,3510 | 299,1561,1356 | 300,3792,3788

BATCH_RAW_INFO | 294,1046,533 | 296,452,74 | 298,3888,3510 | 299,1562,1356 | 300,3793,3788

BATCH_RAW_INFO | 294,1047,533 | 296,453,74 | 298,3889,3510 | 299,1563,1356 | 300,3794,3788

BATCH_RAW_INFO | 294,1048,533 | 296,454,74 | 298,3890,3510 | 299,1564,1356 | 300,3795,3788

BATCH_RAW_INFO | 294,1049,533 | 296,455,74 | 298,3891,3510 | 299,1565,1356 | 300,3796,3788

BATCH_RAW_INFO | 294,1050,533 | 296,456,74 | 298,3892,3510 | 299,1566,1356 | 300,3797,3788

BATCH_RAW_INFO | 294,1051,533 | 296,457,74 | 298,3893,3510 | 299,1567,1356 | 300,3798,3788

BATCH_RAW_INFO | 294,1052,533 | 296,458,74 | 298,3894,3510 | 299,1568,1356 | 300,3799,3788

BATCH_RAW_INFO | 294,1053,533 | 296,459,74 | 298,3895,3510 | 299,1569,1356 | 300,3800,3788

BATCH_RAW_INFO | 294,1054,533 | 296,460,74 | 298,3896,3510 | 299,1570,1356 | 300,3801,3788

BATCH_RAW_INFO | 294,1055,533 | 296,461,74 | 298,3897,3510 | 299,1571,1356 | 300,3802,3788

BATCH_RAW_INFO | 294,1056,533 | 296,462,74 | 298,3898,3510 | 299,1572,1356 | 300,3803,3788

BATCH_RAW_INFO | 294,1057,533 | 296,463,74 | 298,3899,3510 | 299,1573,1356 | 300,3804,3788

BATCH_RAW_INFO | 294,1058,533 | 296,464,74 | 298,3900,3510 | 299,1574,1356 | 300,3805,3788

BATCH_RAW_INFO | 294,1059,533 | 296,465,74 | 298,3901,3510 | 299,1575,1356 | 300,3806,3788

BATCH_RAW_INFO | 294,1060,533 | 296,466,74 | 298,3902,3510 | 299,1576,1356 | 300,3807,3788

BATCH_RAW_INFO | 294,1061,533 | 296,467,74 | 298,3903,3510 | 299,1577,1356 | 300,3808,3788

BATCH_RAW_INFO | 294,1062,533 | 296,468,74 | 298,3904,3510 | 299,1578,1356 | 300,3809,3788

BATCH_RAW_INFO | 294,1063,533 | 296,469,74 | 298,3905,3510 | 299,1579,1356 | 300,3810,3788

BATCH_RAW_INFO | 294,1064,533 | 296,470,74 | 298,3906,3510 | 299,1580,1356 | 300,3811,3788

BATCH_RAW_INFO | 294,1065,533 | 296,471,74 | 298,3907,3510 | 299,1581,1356 | 300,3812,3788

BATCH_RAW_INFO | 294,1066,533 | 296,472,74 | 298,3908,3510 | 299,1582,1356 | 300,3813,3788

BATCH_RAW_INFO | 294,1067,533 | 296,473,74 | 298,3909,3510 | 299,1583,1356 | 300,3814,3788

BATCH_RAW_INFO | 294,1068,533 | 296,474,74 | 298,3910,3510 | 299,1584,1356 | 300,3815,3788

BATCH_RAW_INFO | 294,1069,533 | 296,475,74 | 298,3911,3510 | 299,1585,1356 | 300,3816,3788

BATCH_RAW_INFO | 294,1070,533 | 296,476,74 | 298,3912,3510 | 299,1586,1356 | 300,3817,3788

BATCH_RAW_INFO | 294,1071,533 | 296,477,74 | 298,3913,3510 | 299,1587,1356 | 300,3818,3788

BATCH_RAW_INFO | 294,1072,533 | 296,478,74 | 298,3914,3510 | 299,1588,1356 | 300,3819,3788

BATCH_RAW_INFO | 294,1073,533 | 296,479,74 | 298,3915,3510 | 299,1589,1356 | 300,3820,3788

BATCH_RAW_INFO | 294,1074,533 | 296,480,74 | 298,3916,3510 | 299,1590,1356 | 300,3821,3788

BATCH_RAW_INFO | 294,1075,533 | 296,481,74 | 298,3917,3510 | 299,1591,1356 | 300,3822,3788

BATCH_RAW_INFO | 294,1076,533 | 296,482,74 | 298,3918,3510 | 299,1592,1356 | 300,3823,3788

BATCH_RAW_INFO | 294,1077,533 | 296,483,74 | 298,3919,3510 | 299,1593,1356 | 300,3824,3788

BATCH_RAW_INFO | 294,1078,533 | 296,484,74 | 298,3920,3510 | 299,1594,1356 | 300,3825,3788

BATCH_RAW_INFO | 294,1079,533 | 296,485,74 | 298,3921,3510 | 299,1595,1356 | 300,3826,3788

BATCH_RAW_INFO | 294,1080,533 | 296,486,74 | 298,3922,3510 | 299,1596,1356 | 300,3827,3788

BATCH_RAW_INFO | 294,1081,533 | 296,487,74 | 298,3923,3510 | 299,1597,1356 | 300,3828,3788

BATCH_RAW_INFO | 294,1082,533 | 296,488,74 | 298,3924,3510 | 299,1598,1356 | 300,3829,3788

BATCH_RAW_INFO | 294,1083,533 | 296,489,74 | 298,3925,3510 | 299,1599,1356 | 300,3830,3788

BATCH_RAW_INFO | 294,1084,533 | 296,490,74 | 298,3926,3510 | 299,1600,1356 | 300,3831,3788

BATCH_RAW_INFO | 294,1085,533 | 296,491,74 | 298,3927,3510 | 299,1601,1356 | 300,3832,3788

BATCH_RAW_INFO | 294,1086,533 | 296,492,74 | 298,3928,3510 | 300,3833,3788

BATCH_RAW_INFO | 294,1087,533 | 296,493,74 | 298,3929,3510 | 300,3834,3788

BATCH_RAW_INFO | 294,1088,533 | 296,494,74 | 298,3930,3510 | 300,3835,3788

BATCH_RAW_INFO | 294,1089,533 | 296,495,74 | 298,3931,3510 | 300,3836,3788

BATCH_RAW_INFO | 294,1090,533 | 296,496,74 | 298,3932,3510 | 300,3837,3788

BATCH_RAW_INFO | 301,2533,2532

BATCH_RAW_INFO | 294,1091,533 | 296,497,74 | 298,3933,3510 | 300,3838,3788 | 301,2534,2532

BATCH_RAW_INFO | 294,1092,533 | 296,498,74 | 298,3934,3510 | 300,3839,3788 | 301,2535,2532

BATCH_RAW_INFO | 294,1093,533 | 296,499,74 | 298,3935,3510 | 300,3840,3788 | 301,2536,2532

BATCH_RAW_INFO | 294,1094,533 | 296,500,74 | 298,3936,3510 | 300,3841,3788 | 301,2537,2532

BATCH_RAW_INFO | 294,1095,533 | 296,501,74 | 298,3937,3510 | 300,3842,3788 | 301,2538,2532

BATCH_RAW_INFO | 294,1096,533 | 296,502,74 | 298,3938,3510 | 300,3843,3788 | 301,2539,2532

BATCH_RAW_INFO | 294,1097,533 | 296,503,74 | 298,3939,3510 | 300,3844,3788 | 301,2540,2532

BATCH_RAW_INFO | 294,1098,533 | 296,504,74 | 298,3940,3510 | 300,3845,3788 | 301,2541,2532

BATCH_RAW_INFO | 294,1099,533 | 296,505,74 | 298,3941,3510 | 300,3846,3788 | 301,2542,2532

BATCH_RAW_INFO | 294,1100,533 | 296,506,74 | 298,3942,3510 | 300,3847,3788 | 301,2543,2532

BATCH_RAW_INFO | 294,1101,533 | 296,507,74 | 298,3943,3510 | 300,3848,3788 | 301,2544,2532

BATCH_RAW_INFO | 294,1102,533 | 296,508,74 | 298,3944,3510 | 300,3849,3788 | 301,2545,2532

BATCH_RAW_INFO | 294,1103,533 | 296,509,74 | 298,3945,3510 | 300,3850,3788 | 301,2546,2532

BATCH_RAW_INFO | 294,1104,533 | 296,510,74 | 298,3946,3510 | 300,3851,3788 | 301,2547,2532

BATCH_RAW_INFO | 294,1105,533 | 296,511,74 | 298,3947,3510 | 300,3852,3788 | 301,2548,2532

BATCH_RAW_INFO | 294,1106,533 | 296,512,74 | 298,3948,3510 | 300,3853,3788 | 301,2549,2532

BATCH_RAW_INFO | 294,1107,533 | 296,513,74 | 298,3949,3510 | 300,3854,3788 | 301,2550,2532

BATCH_RAW_INFO | 294,1108,533 | 296,514,74 | 298,3950,3510 | 300,3855,3788 | 301,2551,2532

BATCH_RAW_INFO | 294,1109,533 | 296,515,74 | 298,3951,3510 | 300,3856,3788 | 301,2552,2532

BATCH_RAW_INFO | 294,1110,533 | 296,516,74 | 298,3952,3510 | 300,3857,3788 | 301,2553,2532

BATCH_RAW_INFO | 294,1111,533 | 296,517,74 | 298,3953,3510 | 300,3858,3788 | 301,2554,2532

BATCH_RAW_INFO | 294,1112,533 | 296,518,74 | 298,3954,3510 | 300,3859,3788 | 301,2555,2532

BATCH_RAW_INFO | 294,1113,533 | 296,519,74 | 298,3955,3510 | 300,3860,3788 | 301,2556,2532

BATCH_RAW_INFO | 294,1114,533 | 296,520,74 | 298,3956,3510 | 300,3861,3788 | 301,2557,2532

BATCH_RAW_INFO | 294,1115,533 | 296,521,74 | 298,3957,3510 | 300,3862,3788 | 301,2558,2532

BATCH_RAW_INFO | 294,1116,533 | 296,522,74 | 298,3958,3510 | 300,3863,3788 | 301,2559,2532

BATCH_RAW_INFO | 294,1117,533 | 296,523,74 | 298,3959,3510 | 300,3864,3788 | 301,2560,2532

BATCH_RAW_INFO | 294,1118,533 | 296,524,74 | 298,3960,3510 | 300,3865,3788 | 301,2561,2532

BATCH_RAW_INFO | 294,1119,533 | 296,525,74 | 298,3961,3510 | 300,3866,3788 | 301,2562,2532

BATCH_RAW_INFO | 294,1120,533 | 296,526,74 | 298,3962,3510 | 300,3867,3788 | 301,2563,2532

BATCH_RAW_INFO | 294,1121,533 | 296,527,74 | 298,3963,3510 | 300,3868,3788

BATCH_RAW_INFO | 294,1122,533 | 296,528,74 | 298,3964,3510 | 300,3869,3788

BATCH_RAW_INFO | 294,1123,533 | 296,529,74 | 298,3965,3510 | 300,3870,3788

BATCH_RAW_INFO | 294,1124,533 | 296,530,74 | 298,3966,3510 | 300,3871,3788

BATCH_RAW_INFO | 294,1125,533 | 296,531,74 | 298,3967,3510 | 300,3872,3788

BATCH_RAW_INFO | 294,1126,533 | 296,532,74 | 298,3968,3510 | 300,3873,3788

BATCH_RAW_INFO | 294,1127,533 | 296,533,74 | 298,3969,3510 | 300,3874,3788

BATCH_RAW_INFO | 294,1128,533 | 296,534,74 | 298,3970,3510 | 300,3875,3788

BATCH_RAW_INFO | 294,1129,533 | 296,535,74 | 298,3971,3510 | 300,3876,3788

BATCH_RAW_INFO | 294,1130,533 | 296,536,74 | 298,3972,3510 | 300,3877,3788

BATCH_RAW_INFO | 294,1131,533 | 296,537,74 | 298,3973,3510 | 300,3878,3788

BATCH_RAW_INFO | 294,1132,533 | 296,538,74 | 298,3974,3510 | 300,3879,3788

BATCH_RAW_INFO | 294,1133,533 | 296,539,74 | 298,3975,3510 | 300,3880,3788

BATCH_RAW_INFO | 294,1134,533 | 296,540,74 | 298,3976,3510 | 300,3881,3788

BATCH_RAW_INFO | 294,1135,533 | 296,541,74 | 298,3977,3510 | 300,3882,3788

BATCH_RAW_INFO | 294,1136,533 | 296,542,74 | 298,3978,3510 | 300,3883,3788

BATCH_RAW_INFO | 294,1137,533 | 296,543,74 | 300,3884,3788

BATCH_RAW_INFO | 294,1138,533 | 296,544,74 | 300,3885,3788

BATCH_RAW_INFO | 294,1139,533 | 296,545,74 | 300,3886,3788

BATCH_RAW_INFO | 294,1140,533 | 296,546,74 | 300,3887,3788

BATCH_RAW_INFO | 294,1141,533 | 296,547,74 | 300,3888,3788

BATCH_RAW_INFO | 294,1142,533 | 296,548,74 | 300,3889,3788

BATCH_RAW_INFO | 294,1143,533 | 296,549,74 | 300,3890,3788

BATCH_RAW_INFO | 294,1144,533 | 296,550,74 | 300,3891,3788

BATCH_RAW_INFO | 294,1145,533 | 296,551,74 | 300,3892,3788

BATCH_RAW_INFO | 294,1146,533 | 296,552,74 | 300,3893,3788

BATCH_RAW_INFO | 294,1147,533 | 296,553,74 | 300,3894,3788

BATCH_RAW_INFO | 294,1148,533 | 296,554,74 | 300,3895,3788

BATCH_RAW_INFO | 294,1149,533 | 296,555,74 | 300,3896,3788

BATCH_RAW_INFO | 294,1150,533 | 300,3897,3788

BATCH_RAW_INFO | 294,1151,533 | 300,3898,3788

BATCH_RAW_INFO | 294,1152,533 | 300,3899,3788

BATCH_RAW_INFO | 294,1153,533 | 300,3900,3788

BATCH_RAW_INFO | 294,1154,533 | 300,3901,3788

BATCH_RAW_INFO | 294,1155,533 | 300,3902,3788

BATCH_RAW_INFO | 294,1156,533 | 300,3903,3788

BATCH_RAW_INFO | 294,1157,533 | 300,3904,3788

BATCH_RAW_INFO | 294,1158,533 | 300,3905,3788

BATCH_RAW_INFO | 294,1159,533 | 300,3906,3788

BATCH_RAW_INFO | 300,3907,3788

BATCH_RAW_INFO | 300,3908,3788

BATCH_RAW_INFO | 300,3909,3788

BATCH_RAW_INFO | 300,3910,3788

BATCH_RAW_INFO | 300,3911,3788

BATCH_RAW_INFO | 300,3912,3788

BATCH_RAW_INFO | 300,3913,3788

BATCH_RAW_INFO | 300,3914,3788

BATCH_RAW_INFO | 300,3915,3788

BATCH_RAW_INFO | 300,3916,3788

BATCH_RAW_INFO | 300,3917,3788

BATCH_RAW_INFO | 300,3918,3788

BATCH_RAW_INFO | 300,3919,3788

BATCH_RAW_INFO | 300,3920,3788

BATCH_RAW_INFO | 300,3921,3788

BATCH_RAW_INFO | 300,3922,3788

BATCH_RAW_INFO | 300,3923,3788

BATCH_RAW_INFO | 300,3924,3788

BATCH_RAW_INFO | 300,3925,3788

BATCH_RAW_INFO | 300,3926,3788

BATCH_RAW_INFO | 300,3927,3788

BATCH_RAW_INFO | 300,3928,3788

BATCH_RAW_INFO | 300,3929,3788

BATCH_RAW_INFO | 300,3930,3788

BATCH_RAW_INFO | 300,3931,3788

BATCH_RAW_INFO | 300,3932,3788

BATCH_RAW_INFO | 300,3933,3788

BATCH_RAW_INFO | 300,3934,3788

BATCH_RAW_INFO | 300,3935,3788

BATCH_RAW_INFO | 300,3936,3788

BATCH_RAW_INFO | 300,3937,3788

BATCH_RAW_INFO | 300,3938,3788

BATCH_RAW_INFO | 300,3939,3788

BATCH_RAW_INFO | 300,3940,3788

BATCH_RAW_INFO | 300,3941,3788

BATCH_RAW_INFO | 300,3942,3788

BATCH_RAW_INFO | 300,3943,3788

BATCH_RAW_INFO | 300,3944,3788

BATCH_RAW_INFO | 300,3945,3788

BATCH_RAW_INFO | 300,3946,3788

BATCH_RAW_INFO | 300,3947,3788

BATCH_RAW_INFO | 300,3948,3788

BATCH_RAW_INFO | 300,3949,3788

BATCH_RAW_INFO | 300,3950,3788

BATCH_RAW_INFO | 300,3951,3788

BATCH_RAW_INFO | 300,3952,3788

BATCH_RAW_INFO | 300,3953,3788

BATCH_RAW_INFO | 300,3954,3788

BATCH_RAW_INFO | 300,3955,3788

BATCH_RAW_INFO | 300,3956,3788

BATCH_RAW_INFO | 300,3957,3788

BATCH_RAW_INFO | 300,3958,3788

BATCH_RAW_INFO | 300,3959,3788

BATCH_RAW_INFO | 300,3960,3788

BATCH_RAW_INFO | 300,3961,3788

BATCH_RAW_INFO | 300,3962,3788

BATCH_RAW_INFO | 300,3963,3788

BATCH_RAW_INFO | 300,3964,3788

BATCH_RAW_INFO | 300,3965,3788

BATCH_RAW_INFO | 300,3966,3788

BATCH_RAW_INFO | 300,3967,3788

BATCH_RAW_INFO | 300,3968,3788

BATCH_RAW_INFO | 300,3969,3788

BATCH_RAW_INFO | 300,3970,3788

BATCH_RAW_INFO | 300,3971,3788

BATCH_RAW_INFO | 300,3972,3788

BATCH_RAW_INFO | 300,3973,3788

BATCH_RAW_INFO | 300,3974,3788

BATCH_RAW_INFO | 300,3975,3788

BATCH_RAW_INFO | 300,3976,3788

BATCH_RAW_INFO | 300,3977,3788

BATCH_RAW_INFO | 300,3978,3788

BATCH_RAW_INFO | 300,3979,3788

BATCH_RAW_INFO | 300,3980,3788

BATCH_RAW_INFO | 300,3981,3788

BATCH_RAW_INFO | 300,3982,3788

BATCH_RAW_INFO | 300,3983,3788

BATCH_RAW_INFO | 300,3984,3788

BATCH_RAW_INFO | 300,3985,3788

BATCH_RAW_INFO | 300,3986,3788

BATCH_RAW_INFO | 300,3987,3788

BATCH_RAW_INFO | 302,653,652

BATCH_RAW_INFO | 300,3988,3788 | 302,654,652

BATCH_RAW_INFO | 300,3989,3788 | 302,655,652

BATCH_RAW_INFO | 300,3990,3788 | 302,656,652

BATCH_RAW_INFO | 300,3991,3788 | 302,657,652

BATCH_RAW_INFO | 300,3992,3788 | 302,658,652

BATCH_RAW_INFO | 300,3993,3788 | 302,659,652

BATCH_RAW_INFO | 300,3994,3788 | 302,660,652

BATCH_RAW_INFO | 300,3995,3788 | 302,661,652

BATCH_RAW_INFO | 300,3996,3788 | 302,662,652

BATCH_RAW_INFO | 300,3997,3788 | 302,663,652

BATCH_RAW_INFO | 300,3998,3788 | 302,664,652

BATCH_RAW_INFO | 300,3999,3788 | 302,665,652

BATCH_RAW_INFO | 300,4000,3788 | 302,666,652

BATCH_RAW_INFO | 300,4001,3788 | 302,667,652

BATCH_RAW_INFO | 300,4002,3788 | 302,668,652

BATCH_RAW_INFO | 300,4003,3788 | 302,669,652

BATCH_RAW_INFO | 300,4004,3788 | 302,670,652

BATCH_RAW_INFO | 300,4005,3788 | 302,671,652

BATCH_RAW_INFO | 300,4006,3788 | 302,672,652

BATCH_RAW_INFO | 300,4007,3788 | 302,673,652

BATCH_RAW_INFO | 300,4008,3788 | 302,674,652

BATCH_RAW_INFO | 300,4009,3788 | 302,675,652

BATCH_RAW_INFO | 300,4010,3788 | 302,676,652

BATCH_RAW_INFO | 300,4011,3788 | 302,677,652

BATCH_RAW_INFO | 300,4012,3788 | 302,678,652

BATCH_RAW_INFO | 300,4013,3788 | 302,679,652

BATCH_RAW_INFO | 300,4014,3788 | 302,680,652

BATCH_RAW_INFO | 300,4015,3788 | 302,681,652

BATCH_RAW_INFO | 300,4016,3788 | 302,682,652

BATCH_RAW_INFO | 300,4017,3788 | 302,683,652

BATCH_RAW_INFO | 300,4018,3788 | 302,684,652

BATCH_RAW_INFO | 300,4019,3788 | 302,685,652

BATCH_RAW_INFO | 300,4020,3788 | 302,686,652

BATCH_RAW_INFO | 300,4021,3788 | 302,687,652

BATCH_RAW_INFO | 300,4022,3788 | 302,688,652

BATCH_RAW_INFO | 300,4023,3788 | 302,689,652

BATCH_RAW_INFO | 300,4024,3788 | 302,690,652

BATCH_RAW_INFO | 300,4025,3788 | 302,691,652

BATCH_RAW_INFO | 300,4026,3788 | 302,692,652

BATCH_RAW_INFO | 300,4027,3788 | 302,693,652

BATCH_RAW_INFO | 300,4028,3788 | 302,694,652

BATCH_RAW_INFO | 300,4029,3788 | 302,695,652

BATCH_RAW_INFO | 300,4030,3788 | 302,696,652

BATCH_RAW_INFO | 300,4031,3788 | 302,697,652

BATCH_RAW_INFO | 300,4032,3788 | 302,698,652

BATCH_RAW_INFO | 300,4033,3788 | 302,699,652

BATCH_RAW_INFO | 300,4034,3788 | 302,700,652

BATCH_RAW_INFO | 300,4035,3788 | 302,701,652

BATCH_RAW_INFO | 300,4036,3788 | 302,702,652

BATCH_RAW_INFO | 300,4037,3788 | 302,703,652

BATCH_RAW_INFO | 300,4038,3788 | 302,704,652

BATCH_RAW_INFO | 300,4039,3788 | 302,705,652

BATCH_RAW_INFO | 300,4040,3788 | 302,706,652

BATCH_RAW_INFO | 300,4041,3788 | 302,707,652

BATCH_RAW_INFO | 300,4042,3788 | 302,708,652

BATCH_RAW_INFO | 300,4043,3788 | 302,709,652

BATCH_RAW_INFO | 300,4044,3788 | 302,710,652

BATCH_RAW_INFO | 300,4045,3788 | 302,711,652

BATCH_RAW_INFO | 300,4046,3788 | 302,712,652

BATCH_RAW_INFO | 300,4047,3788 | 302,713,652

BATCH_RAW_INFO | 300,4048,3788 | 302,714,652

BATCH_RAW_INFO | 300,4049,3788 | 302,715,652

BATCH_RAW_INFO | 300,4050,3788 | 302,716,652

BATCH_RAW_INFO | 300,4051,3788 | 302,717,652

BATCH_RAW_INFO | 300,4052,3788 | 302,718,652

BATCH_RAW_INFO | 300,4053,3788 | 302,719,652

BATCH_RAW_INFO | 300,4054,3788 | 302,720,652

BATCH_RAW_INFO | 300,4055,3788 | 302,721,652

BATCH_RAW_INFO | 300,4056,3788 | 302,722,652

BATCH_RAW_INFO | 300,4057,3788 | 302,723,652

BATCH_RAW_INFO | 300,4058,3788 | 302,724,652

BATCH_RAW_INFO | 300,4059,3788 | 302,725,652

BATCH_RAW_INFO | 300,4060,3788 | 302,726,652

BATCH_RAW_INFO | 300,4061,3788 | 302,727,652

BATCH_RAW_INFO | 300,4062,3788 | 302,728,652

BATCH_RAW_INFO | 300,4063,3788 | 302,729,652

BATCH_RAW_INFO | 300,4064,3788 | 302,730,652

BATCH_RAW_INFO | 300,4065,3788 | 302,731,652

BATCH_RAW_INFO | 303,3866,3865

BATCH_RAW_INFO | 304,181,180

BATCH_RAW_INFO | 300,4066,3788 | 302,732,652 | 303,3867,3865 | 304,182,180

BATCH_RAW_INFO | 300,4067,3788 | 302,733,652 | 303,3868,3865 | 304,183,180

BATCH_RAW_INFO | 300,4068,3788 | 302,734,652 | 303,3869,3865 | 304,184,180

BATCH_RAW_INFO | 300,4069,3788 | 302,735,652 | 303,3870,3865 | 304,185,180

BATCH_RAW_INFO | 300,4070,3788 | 302,736,652 | 303,3871,3865 | 304,186,180

BATCH_RAW_INFO | 300,4071,3788 | 302,737,652 | 303,3872,3865 | 304,187,180

BATCH_RAW_INFO | 305,3736,3735

BATCH_RAW_INFO | 300,4072,3788 | 302,738,652 | 303,3873,3865 | 304,188,180 | 305,3737,3735

BATCH_RAW_INFO | 300,4073,3788 | 302,739,652 | 303,3874,3865 | 304,189,180 | 305,3738,3735

BATCH_RAW_INFO | 300,4074,3788 | 302,740,652 | 303,3875,3865 | 304,190,180 | 305,3739,3735

BATCH_RAW_INFO | 300,4075,3788 | 302,741,652 | 303,3876,3865 | 304,191,180 | 305,3740,3735

BATCH_RAW_INFO | 300,4076,3788 | 302,742,652 | 303,3877,3865 | 304,192,180 | 305,3741,3735

BATCH_RAW_INFO | 300,4077,3788 | 302,743,652 | 303,3878,3865 | 304,193,180 | 305,3742,3735

BATCH_RAW_INFO | 300,4078,3788 | 302,744,652 | 303,3879,3865 | 304,194,180 | 305,3743,3735

BATCH_RAW_INFO | 300,4079,3788 | 302,745,652 | 303,3880,3865 | 304,195,180 | 305,3744,3735

BATCH_RAW_INFO | 300,4080,3788 | 302,746,652 | 303,3881,3865 | 304,196,180 | 305,3745,3735

BATCH_RAW_INFO | 300,4081,3788 | 302,747,652 | 303,3882,3865 | 304,197,180 | 305,3746,3735

BATCH_RAW_INFO | 300,4082,3788 | 302,748,652 | 303,3883,3865 | 304,198,180 | 305,3747,3735

BATCH_RAW_INFO | 300,4083,3788 | 302,749,652 | 303,3884,3865 | 304,199,180 | 305,3748,3735

BATCH_RAW_INFO | 300,4084,3788 | 302,750,652 | 303,3885,3865 | 304,200,180 | 305,3749,3735

BATCH_RAW_INFO | 306,5,4

BATCH_RAW_INFO | 300,4085,3788 | 302,751,652 | 303,3886,3865 | 304,201,180 | 305,3750,3735 | 306,6,4

BATCH_RAW_INFO | 300,4086,3788 | 302,752,652 | 303,3887,3865 | 304,202,180 | 305,3751,3735 | 306,7,4

BATCH_RAW_INFO | 300,4087,3788 | 302,753,652 | 303,3888,3865 | 304,203,180 | 305,3752,3735 | 306,8,4

BATCH_RAW_INFO | 300,4088,3788 | 302,754,652 | 303,3889,3865 | 304,204,180 | 305,3753,3735 | 306,9,4

BATCH_RAW_INFO | 300,4089,3788 | 302,755,652 | 303,3890,3865 | 304,205,180 | 305,3754,3735 | 306,10,4

BATCH_RAW_INFO | 300,4090,3788 | 302,756,652 | 303,3891,3865 | 304,206,180 | 305,3755,3735 | 306,11,4

BATCH_RAW_INFO | 300,4091,3788 | 302,757,652 | 303,3892,3865 | 304,207,180 | 305,3756,3735 | 306,12,4

BATCH_RAW_INFO | 300,4092,3788 | 302,758,652 | 303,3893,3865 | 304,208,180 | 305,3757,3735 | 306,13,4

BATCH_RAW_INFO | 300,4093,3788 | 302,759,652 | 303,3894,3865 | 304,209,180 | 305,3758,3735 | 306,14,4

BATCH_RAW_INFO | 300,4094,3788 | 302,760,652 | 303,3895,3865 | 304,210,180 | 305,3759,3735 | 306,15,4

BATCH_RAW_INFO | 300,4095,3788 | 302,761,652 | 303,3896,3865 | 304,211,180 | 305,3760,3735 | 306,16,4

BATCH_RAW_INFO | 302,762,652 | 303,3897,3865 | 304,212,180 | 305,3761,3735 | 306,17,4

BATCH_RAW_INFO | 302,763,652 | 303,3898,3865 | 304,213,180 | 305,3762,3735 | 306,18,4

BATCH_RAW_INFO | 302,764,652 | 303,3899,3865 | 304,214,180 | 305,3763,3735 | 306,19,4

BATCH_RAW_INFO | 302,765,652 | 303,3900,3865 | 304,215,180 | 305,3764,3735

BATCH_RAW_INFO | 302,766,652 | 303,3901,3865 | 304,216,180 | 305,3765,3735

BATCH_RAW_INFO | 302,767,652 | 303,3902,3865 | 304,217,180 | 305,3766,3735

BATCH_RAW_INFO | 302,768,652 | 303,3903,3865 | 304,218,180 | 305,3767,3735

BATCH_RAW_INFO | 302,769,652 | 303,3904,3865 | 304,219,180 | 305,3768,3735

BATCH_RAW_INFO | 302,770,652 | 303,3905,3865 | 304,220,180 | 305,3769,3735

BATCH_RAW_INFO | 302,771,652 | 303,3906,3865 | 304,221,180 | 305,3770,3735

BATCH_RAW_INFO | 302,772,652 | 303,3907,3865 | 304,222,180 | 305,3771,3735

BATCH_RAW_INFO | 302,773,652 | 303,3908,3865 | 304,223,180 | 305,3772,3735

BATCH_RAW_INFO | 302,774,652 | 303,3909,3865 | 304,224,180 | 305,3773,3735

BATCH_RAW_INFO | 302,775,652 | 303,3910,3865 | 305,3774,3735

BATCH_RAW_INFO | 302,776,652 | 303,3911,3865 | 305,3775,3735

BATCH_RAW_INFO | 302,777,652 | 303,3912,3865 | 305,3776,3735

BATCH_RAW_INFO | 302,778,652 | 303,3913,3865 | 305,3777,3735

BATCH_RAW_INFO | 302,779,652 | 303,3914,3865 | 305,3778,3735

BATCH_RAW_INFO | 302,780,652 | 303,3915,3865 | 305,3779,3735

BATCH_RAW_INFO | 302,781,652 | 303,3916,3865 | 305,3780,3735

BATCH_RAW_INFO | 302,782,652 | 303,3917,3865 | 305,3781,3735

BATCH_RAW_INFO | 302,783,652 | 303,3918,3865 | 305,3782,3735

BATCH_RAW_INFO | 302,784,652 | 303,3919,3865 | 305,3783,3735

BATCH_RAW_INFO | 302,785,652 | 303,3920,3865 | 305,3784,3735

BATCH_RAW_INFO | 302,786,652 | 303,3921,3865 | 305,3785,3735

BATCH_RAW_INFO | 302,787,652 | 303,3922,3865 | 305,3786,3735

BATCH_RAW_INFO | 302,788,652 | 303,3923,3865 | 305,3787,3735

BATCH_RAW_INFO | 302,789,652 | 303,3924,3865 | 305,3788,3735

BATCH_RAW_INFO | 302,790,652 | 303,3925,3865 | 305,3789,3735

BATCH_RAW_INFO | 302,791,652 | 303,3926,3865 | 305,3790,3735

BATCH_RAW_INFO | 302,792,652 | 303,3927,3865 | 305,3791,3735

BATCH_RAW_INFO | 302,793,652 | 303,3928,3865 | 305,3792,3735

BATCH_RAW_INFO | 302,794,652 | 303,3929,3865 | 305,3793,3735

BATCH_RAW_INFO | 302,795,652 | 303,3930,3865 | 305,3794,3735

BATCH_RAW_INFO | 302,796,652 | 303,3931,3865 | 305,3795,3735

BATCH_RAW_INFO | 302,797,652 | 303,3932,3865 | 305,3796,3735

BATCH_RAW_INFO | 302,798,652 | 303,3933,3865 | 305,3797,3735

BATCH_RAW_INFO | 302,799,652 | 303,3934,3865 | 305,3798,3735

BATCH_RAW_INFO | 302,800,652 | 303,3935,3865 | 305,3799,3735

BATCH_RAW_INFO | 302,801,652 | 303,3936,3865 | 305,3800,3735

BATCH_RAW_INFO | 302,802,652 | 303,3937,3865 | 305,3801,3735

BATCH_RAW_INFO | 302,803,652 | 303,3938,3865 | 305,3802,3735

BATCH_RAW_INFO | 302,804,652 | 303,3939,3865 | 305,3803,3735

BATCH_RAW_INFO | 302,805,652 | 303,3940,3865 | 305,3804,3735

BATCH_RAW_INFO | 302,806,652 | 303,3941,3865 | 305,3805,3735

BATCH_RAW_INFO | 302,807,652 | 303,3942,3865 | 305,3806,3735

BATCH_RAW_INFO | 302,808,652 | 303,3943,3865 | 305,3807,3735

BATCH_RAW_INFO | 302,809,652 | 303,3944,3865 | 305,3808,3735

BATCH_RAW_INFO | 302,810,652 | 303,3945,3865 | 305,3809,3735

BATCH_RAW_INFO | 302,811,652 | 303,3946,3865 | 305,3810,3735

BATCH_RAW_INFO | 302,812,652 | 303,3947,3865 | 305,3811,3735

BATCH_RAW_INFO | 302,813,652 | 303,3948,3865 | 305,3812,3735

BATCH_RAW_INFO | 302,814,652 | 303,3949,3865 | 305,3813,3735

BATCH_RAW_INFO | 302,815,652 | 303,3950,3865 | 305,3814,3735

BATCH_RAW_INFO | 302,816,652 | 303,3951,3865 | 305,3815,3735

BATCH_RAW_INFO | 302,817,652 | 303,3952,3865 | 305,3816,3735

BATCH_RAW_INFO | 302,818,652 | 303,3953,3865 | 305,3817,3735

BATCH_RAW_INFO | 302,819,652 | 303,3954,3865 | 305,3818,3735

BATCH_RAW_INFO | 302,820,652 | 303,3955,3865 | 305,3819,3735

BATCH_RAW_INFO | 302,821,652 | 303,3956,3865 | 305,3820,3735

BATCH_RAW_INFO | 302,822,652 | 303,3957,3865 | 305,3821,3735

BATCH_RAW_INFO | 302,823,652 | 303,3958,3865 | 305,3822,3735

BATCH_RAW_INFO | 302,824,652 | 303,3959,3865 | 305,3823,3735

BATCH_RAW_INFO | 302,825,652 | 303,3960,3865 | 305,3824,3735

BATCH_RAW_INFO | 302,826,652 | 303,3961,3865 | 305,3825,3735

BATCH_RAW_INFO | 302,827,652 | 303,3962,3865 | 305,3826,3735

BATCH_RAW_INFO | 302,828,652 | 303,3963,3865 | 305,3827,3735

BATCH_RAW_INFO | 302,829,652 | 303,3964,3865 | 305,3828,3735

BATCH_RAW_INFO | 302,830,652 | 303,3965,3865 | 305,3829,3735

BATCH_RAW_INFO | 302,831,652 | 303,3966,3865 | 305,3830,3735

BATCH_RAW_INFO | 302,832,652 | 303,3967,3865 | 305,3831,3735

BATCH_RAW_INFO | 302,833,652 | 303,3968,3865 | 305,3832,3735

BATCH_RAW_INFO | 302,834,652 | 303,3969,3865 | 305,3833,3735

BATCH_RAW_INFO | 302,835,652 | 303,3970,3865 | 305,3834,3735

BATCH_RAW_INFO | 302,836,652 | 303,3971,3865 | 305,3835,3735

BATCH_RAW_INFO | 302,837,652 | 303,3972,3865 | 305,3836,3735

BATCH_RAW_INFO | 302,838,652 | 303,3973,3865 | 305,3837,3735

BATCH_RAW_INFO | 302,839,652 | 303,3974,3865 | 305,3838,3735

BATCH_RAW_INFO | 302,840,652 | 303,3975,3865 | 305,3839,3735

BATCH_RAW_INFO | 302,841,652 | 303,3976,3865 | 305,3840,3735

BATCH_RAW_INFO | 302,842,652 | 303,3977,3865 | 305,3841,3735

BATCH_RAW_INFO | 302,843,652 | 303,3978,3865 | 305,3842,3735

BATCH_RAW_INFO | 302,844,652 | 303,3979,3865 | 305,3843,3735

BATCH_RAW_INFO | 302,845,652 | 303,3980,3865 | 305,3844,3735

BATCH_RAW_INFO | 302,846,652 | 303,3981,3865 | 305,3845,3735

BATCH_RAW_INFO | 302,847,652 | 303,3982,3865 | 305,3846,3735

BATCH_RAW_INFO | 302,848,652 | 303,3983,3865 | 305,3847,3735

BATCH_RAW_INFO | 302,849,652 | 303,3984,3865 | 305,3848,3735

BATCH_RAW_INFO | 302,850,652 | 303,3985,3865 | 305,3849,3735

BATCH_RAW_INFO | 302,851,652 | 303,3986,3865 | 305,3850,3735

BATCH_RAW_INFO | 302,852,652 | 303,3987,3865 | 305,3851,3735

BATCH_RAW_INFO | 302,853,652 | 303,3988,3865 | 305,3852,3735

BATCH_RAW_INFO | 302,854,652 | 303,3989,3865 | 305,3853,3735

BATCH_RAW_INFO | 302,855,652 | 303,3990,3865 | 305,3854,3735

BATCH_RAW_INFO | 302,856,652 | 303,3991,3865 | 305,3855,3735

BATCH_RAW_INFO | 302,857,652 | 303,3992,3865 | 305,3856,3735

BATCH_RAW_INFO | 302,858,652 | 303,3993,3865 | 305,3857,3735

BATCH_RAW_INFO | 302,859,652 | 303,3994,3865 | 305,3858,3735

BATCH_RAW_INFO | 302,860,652 | 303,3995,3865 | 305,3859,3735

BATCH_RAW_INFO | 302,861,652 | 303,3996,3865 | 305,3860,3735

BATCH_RAW_INFO | 302,862,652 | 303,3997,3865 | 305,3861,3735

BATCH_RAW_INFO | 302,863,652 | 303,3998,3865 | 305,3862,3735

BATCH_RAW_INFO | 302,864,652 | 303,3999,3865 | 305,3863,3735

BATCH_RAW_INFO | 302,865,652 | 303,4000,3865 | 305,3864,3735

BATCH_RAW_INFO | 302,866,652 | 303,4001,3865 | 305,3865,3735

BATCH_RAW_INFO | 302,867,652 | 303,4002,3865 | 305,3866,3735

BATCH_RAW_INFO | 302,868,652 | 303,4003,3865 | 305,3867,3735

BATCH_RAW_INFO | 302,869,652 | 303,4004,3865 | 305,3868,3735

BATCH_RAW_INFO | 302,870,652 | 303,4005,3865 | 305,3869,3735

BATCH_RAW_INFO | 302,871,652 | 303,4006,3865 | 305,3870,3735

BATCH_RAW_INFO | 302,872,652 | 303,4007,3865 | 305,3871,3735

BATCH_RAW_INFO | 302,873,652 | 303,4008,3865 | 305,3872,3735

BATCH_RAW_INFO | 302,874,652 | 303,4009,3865 | 305,3873,3735

BATCH_RAW_INFO | 302,875,652 | 303,4010,3865 | 305,3874,3735

BATCH_RAW_INFO | 302,876,652 | 303,4011,3865 | 305,3875,3735

BATCH_RAW_INFO | 302,877,652 | 303,4012,3865 | 305,3876,3735

BATCH_RAW_INFO | 302,878,652 | 303,4013,3865 | 305,3877,3735

BATCH_RAW_INFO | 302,879,652 | 303,4014,3865 | 305,3878,3735

BATCH_RAW_INFO | 302,880,652 | 303,4015,3865 | 305,3879,3735

BATCH_RAW_INFO | 302,881,652 | 303,4016,3865 | 305,3880,3735

BATCH_RAW_INFO | 302,882,652 | 303,4017,3865 | 305,3881,3735

BATCH_RAW_INFO | 302,883,652 | 303,4018,3865 | 305,3882,3735

BATCH_RAW_INFO | 302,884,652 | 303,4019,3865 | 305,3883,3735

BATCH_RAW_INFO | 302,885,652 | 303,4020,3865 | 305,3884,3735

BATCH_RAW_INFO | 302,886,652 | 303,4021,3865 | 305,3885,3735

BATCH_RAW_INFO | 302,887,652 | 303,4022,3865 | 305,3886,3735

BATCH_RAW_INFO | 302,888,652 | 303,4023,3865 | 305,3887,3735

BATCH_RAW_INFO | 302,889,652 | 303,4024,3865 | 305,3888,3735

BATCH_RAW_INFO | 302,890,652 | 303,4025,3865 | 305,3889,3735

BATCH_RAW_INFO | 302,891,652 | 303,4026,3865 | 305,3890,3735

BATCH_RAW_INFO | 302,892,652 | 303,4027,3865 | 305,3891,3735

BATCH_RAW_INFO | 302,893,652 | 303,4028,3865 | 305,3892,3735

BATCH_RAW_INFO | 302,894,652 | 303,4029,3865 | 305,3893,3735

BATCH_RAW_INFO | 302,895,652 | 303,4030,3865 | 305,3894,3735

BATCH_RAW_INFO | 302,896,652 | 303,4031,3865 | 305,3895,3735

BATCH_RAW_INFO | 302,897,652 | 303,4032,3865 | 305,3896,3735

BATCH_RAW_INFO | 302,898,652 | 303,4033,3865 | 305,3897,3735

BATCH_RAW_INFO | 302,899,652 | 303,4034,3865 | 305,3898,3735

BATCH_RAW_INFO | 302,900,652 | 303,4035,3865 | 305,3899,3735

BATCH_RAW_INFO | 302,901,652 | 303,4036,3865 | 305,3900,3735

BATCH_RAW_INFO | 302,902,652 | 303,4037,3865 | 305,3901,3735

BATCH_RAW_INFO | 302,903,652 | 303,4038,3865 | 305,3902,3735

BATCH_RAW_INFO | 302,904,652 | 303,4039,3865 | 305,3903,3735

BATCH_RAW_INFO | 302,905,652 | 303,4040,3865 | 305,3904,3735

BATCH_RAW_INFO | 302,906,652 | 303,4041,3865 | 305,3905,3735

BATCH_RAW_INFO | 302,907,652 | 303,4042,3865 | 305,3906,3735

BATCH_RAW_INFO | 302,908,652 | 303,4043,3865 | 305,3907,3735

BATCH_RAW_INFO | 302,909,652 | 303,4044,3865 | 305,3908,3735

BATCH_RAW_INFO | 302,910,652 | 303,4045,3865 | 305,3909,3735

BATCH_RAW_INFO | 302,911,652 | 303,4046,3865 | 305,3910,3735

BATCH_RAW_INFO | 302,912,652 | 303,4047,3865 | 305,3911,3735

BATCH_RAW_INFO | 302,913,652 | 303,4048,3865 | 305,3912,3735

BATCH_RAW_INFO | 302,914,652 | 303,4049,3865 | 305,3913,3735

BATCH_RAW_INFO | 302,915,652 | 303,4050,3865 | 305,3914,3735

BATCH_RAW_INFO | 302,916,652 | 303,4051,3865 | 305,3915,3735

BATCH_RAW_INFO | 302,917,652 | 303,4052,3865 | 305,3916,3735

BATCH_RAW_INFO | 302,918,652 | 303,4053,3865 | 305,3917,3735

BATCH_RAW_INFO | 302,919,652 | 303,4054,3865 | 305,3918,3735

BATCH_RAW_INFO | 302,920,652 | 303,4055,3865 | 305,3919,3735

BATCH_RAW_INFO | 302,921,652 | 303,4056,3865 | 305,3920,3735

BATCH_RAW_INFO | 302,922,652 | 303,4057,3865 | 305,3921,3735

BATCH_RAW_INFO | 302,923,652 | 303,4058,3865 | 305,3922,3735

BATCH_RAW_INFO | 302,924,652 | 303,4059,3865 | 305,3923,3735

BATCH_RAW_INFO | 302,925,652 | 303,4060,3865 | 305,3924,3735

BATCH_RAW_INFO | 302,926,652 | 303,4061,3865 | 305,3925,3735

BATCH_RAW_INFO | 302,927,652 | 303,4062,3865 | 305,3926,3735

BATCH_RAW_INFO | 302,928,652 | 303,4063,3865 | 305,3927,3735

BATCH_RAW_INFO | 302,929,652 | 303,4064,3865 | 305,3928,3735

BATCH_RAW_INFO | 302,930,652 | 303,4065,3865 | 305,3929,3735

BATCH_RAW_INFO | 302,931,652 | 303,4066,3865 | 305,3930,3735

BATCH_RAW_INFO | 302,932,652 | 303,4067,3865 | 305,3931,3735

BATCH_RAW_INFO | 302,933,652 | 303,4068,3865 | 305,3932,3735

BATCH_RAW_INFO | 302,934,652 | 303,4069,3865 | 305,3933,3735

BATCH_RAW_INFO | 302,935,652 | 303,4070,3865 | 305,3934,3735

BATCH_RAW_INFO | 302,936,652 | 303,4071,3865 | 305,3935,3735

BATCH_RAW_INFO | 302,937,652 | 303,4072,3865 | 305,3936,3735

BATCH_RAW_INFO | 302,938,652 | 303,4073,3865 | 305,3937,3735

BATCH_RAW_INFO | 302,939,652 | 303,4074,3865 | 305,3938,3735

BATCH_RAW_INFO | 302,940,652 | 303,4075,3865 | 305,3939,3735

BATCH_RAW_INFO | 302,941,652 | 303,4076,3865 | 305,3940,3735

BATCH_RAW_INFO | 302,942,652 | 303,4077,3865 | 305,3941,3735

BATCH_RAW_INFO | 307,3614,3613

BATCH_RAW_INFO | 302,943,652 | 303,4078,3865 | 305,3942,3735 | 307,3615,3613

BATCH_RAW_INFO | 302,944,652 | 303,4079,3865 | 305,3943,3735 | 307,3616,3613

BATCH_RAW_INFO | 302,945,652 | 303,4080,3865 | 305,3944,3735 | 307,3617,3613

BATCH_RAW_INFO | 302,946,652 | 303,4081,3865 | 305,3945,3735 | 307,3618,3613

BATCH_RAW_INFO | 302,947,652 | 303,4082,3865 | 305,3946,3735 | 307,3619,3613

BATCH_RAW_INFO | 302,948,652 | 303,4083,3865 | 305,3947,3735 | 307,3620,3613

BATCH_RAW_INFO | 302,949,652 | 303,4084,3865 | 305,3948,3735 | 307,3621,3613

BATCH_RAW_INFO | 302,950,652 | 303,4085,3865 | 305,3949,3735 | 307,3622,3613

BATCH_RAW_INFO | 302,951,652 | 303,4086,3865 | 305,3950,3735 | 307,3623,3613

BATCH_RAW_INFO | 302,952,652 | 303,4087,3865 | 305,3951,3735 | 307,3624,3613

BATCH_RAW_INFO | 302,953,652 | 303,4088,3865 | 305,3952,3735 | 307,3625,3613

BATCH_RAW_INFO | 302,954,652 | 303,4089,3865 | 305,3953,3735 | 307,3626,3613

BATCH_RAW_INFO | 302,955,652 | 303,4090,3865 | 305,3954,3735 | 307,3627,3613

BATCH_RAW_INFO | 302,956,652 | 303,4091,3865 | 305,3955,3735 | 307,3628,3613

BATCH_RAW_INFO | 302,957,652 | 303,4092,3865 | 305,3956,3735 | 307,3629,3613

BATCH_RAW_INFO | 302,958,652 | 303,4093,3865 | 305,3957,3735 | 307,3630,3613

BATCH_RAW_INFO | 302,959,652 | 303,4094,3865 | 305,3958,3735 | 307,3631,3613

BATCH_RAW_INFO | 302,960,652 | 303,4095,3865 | 305,3959,3735 | 307,3632,3613

BATCH_RAW_INFO | 302,961,652 | 305,3960,3735 | 307,3633,3613

BATCH_RAW_INFO | 302,962,652 | 305,3961,3735 | 307,3634,3613

BATCH_RAW_INFO | 302,963,652 | 305,3962,3735 | 307,3635,3613

BATCH_RAW_INFO | 302,964,652 | 305,3963,3735 | 307,3636,3613

BATCH_RAW_INFO | 302,965,652 | 305,3964,3735 | 307,3637,3613

BATCH_RAW_INFO | 302,966,652 | 305,3965,3735 | 307,3638,3613

BATCH_RAW_INFO | 302,967,652 | 305,3966,3735 | 307,3639,3613

BATCH_RAW_INFO | 302,968,652 | 305,3967,3735 | 307,3640,3613

BATCH_RAW_INFO | 302,969,652 | 305,3968,3735 | 307,3641,3613

BATCH_RAW_INFO | 302,970,652 | 305,3969,3735 | 307,3642,3613

BATCH_RAW_INFO | 302,971,652 | 305,3970,3735 | 307,3643,3613

BATCH_RAW_INFO | 302,972,652 | 305,3971,3735 | 307,3644,3613

BATCH_RAW_INFO | 302,973,652 | 305,3972,3735 | 307,3645,3613

BATCH_RAW_INFO | 302,974,652 | 305,3973,3735 | 307,3646,3613

BATCH_RAW_INFO | 302,975,652 | 305,3974,3735 | 307,3647,3613

BATCH_RAW_INFO | 302,976,652 | 305,3975,3735 | 307,3648,3613

BATCH_RAW_INFO | 302,977,652 | 305,3976,3735 | 307,3649,3613

BATCH_RAW_INFO | 302,978,652 | 305,3977,3735 | 307,3650,3613

BATCH_RAW_INFO | 302,979,652 | 305,3978,3735 | 307,3651,3613

BATCH_RAW_INFO | 302,980,652 | 305,3979,3735 | 307,3652,3613

BATCH_RAW_INFO | 302,981,652 | 305,3980,3735 | 307,3653,3613

BATCH_RAW_INFO | 302,982,652 | 305,3981,3735 | 307,3654,3613

BATCH_RAW_INFO | 302,983,652 | 305,3982,3735 | 307,3655,3613

BATCH_RAW_INFO | 302,984,652 | 305,3983,3735 | 307,3656,3613

BATCH_RAW_INFO | 302,985,652 | 305,3984,3735 | 307,3657,3613

BATCH_RAW_INFO | 302,986,652 | 305,3985,3735 | 307,3658,3613

BATCH_RAW_INFO | 302,987,652 | 305,3986,3735 | 307,3659,3613

BATCH_RAW_INFO | 302,988,652 | 305,3987,3735 | 307,3660,3613

BATCH_RAW_INFO | 302,989,652 | 305,3988,3735 | 307,3661,3613

BATCH_RAW_INFO | 302,990,652 | 305,3989,3735

BATCH_RAW_INFO | 302,991,652 | 305,3990,3735

BATCH_RAW_INFO | 302,992,652 | 305,3991,3735

BATCH_RAW_INFO | 302,993,652 | 305,3992,3735

BATCH_RAW_INFO | 302,994,652 | 305,3993,3735

BATCH_RAW_INFO | 302,995,652 | 305,3994,3735

BATCH_RAW_INFO | 302,996,652 | 305,3995,3735

BATCH_RAW_INFO | 302,997,652 | 305,3996,3735

BATCH_RAW_INFO | 302,998,652 | 305,3997,3735

BATCH_RAW_INFO | 302,999,652 | 305,3998,3735

BATCH_RAW_INFO | 302,1000,652 | 305,3999,3735

BATCH_RAW_INFO | 302,1001,652 | 305,4000,3735

BATCH_RAW_INFO | 302,1002,652 | 305,4001,3735

BATCH_RAW_INFO | 302,1003,652 | 305,4002,3735

BATCH_RAW_INFO | 302,1004,652 | 305,4003,3735

BATCH_RAW_INFO | 302,1005,652 | 305,4004,3735

BATCH_RAW_INFO | 302,1006,652 | 305,4005,3735

BATCH_RAW_INFO | 302,1007,652 | 305,4006,3735

BATCH_RAW_INFO | 302,1008,652 | 305,4007,3735

BATCH_RAW_INFO | 302,1009,652 | 305,4008,3735

BATCH_RAW_INFO | 302,1010,652 | 305,4009,3735

BATCH_RAW_INFO | 302,1011,652 | 305,4010,3735

BATCH_RAW_INFO | 302,1012,652 | 305,4011,3735

BATCH_RAW_INFO | 302,1013,652 | 305,4012,3735

BATCH_RAW_INFO | 302,1014,652 | 305,4013,3735

BATCH_RAW_INFO | 302,1015,652 | 305,4014,3735

BATCH_RAW_INFO | 302,1016,652 | 305,4015,3735

BATCH_RAW_INFO | 302,1017,652 | 305,4016,3735

BATCH_RAW_INFO | 302,1018,652 | 305,4017,3735

BATCH_RAW_INFO | 302,1019,652 | 305,4018,3735

BATCH_RAW_INFO | 302,1020,652 | 305,4019,3735

BATCH_RAW_INFO | 302,1021,652 | 305,4020,3735

BATCH_RAW_INFO | 302,1022,652 | 305,4021,3735

BATCH_RAW_INFO | 302,1023,652 | 305,4022,3735

BATCH_RAW_INFO | 302,1024,652 | 305,4023,3735

BATCH_RAW_INFO | 302,1025,652 | 305,4024,3735

BATCH_RAW_INFO | 302,1026,652 | 305,4025,3735

BATCH_RAW_INFO | 302,1027,652 | 305,4026,3735

BATCH_RAW_INFO | 302,1028,652 | 305,4027,3735

BATCH_RAW_INFO | 302,1029,652 | 305,4028,3735

BATCH_RAW_INFO | 302,1030,652 | 305,4029,3735

BATCH_RAW_INFO | 302,1031,652 | 305,4030,3735

BATCH_RAW_INFO | 302,1032,652 | 305,4031,3735

BATCH_RAW_INFO | 302,1033,652 | 305,4032,3735

BATCH_RAW_INFO | 302,1034,652 | 305,4033,3735

BATCH_RAW_INFO | 302,1035,652 | 305,4034,3735

BATCH_RAW_INFO | 302,1036,652 | 305,4035,3735

BATCH_RAW_INFO | 302,1037,652 | 305,4036,3735

BATCH_RAW_INFO | 302,1038,652 | 305,4037,3735

BATCH_RAW_INFO | 302,1039,652 | 305,4038,3735

BATCH_RAW_INFO | 302,1040,652 | 305,4039,3735

BATCH_RAW_INFO | 302,1041,652 | 305,4040,3735

BATCH_RAW_INFO | 302,1042,652 | 305,4041,3735

BATCH_RAW_INFO | 302,1043,652 | 305,4042,3735

BATCH_RAW_INFO | 302,1044,652 | 305,4043,3735

BATCH_RAW_INFO | 302,1045,652 | 305,4044,3735

BATCH_RAW_INFO | 302,1046,652 | 305,4045,3735

BATCH_RAW_INFO | 302,1047,652 | 305,4046,3735

BATCH_RAW_INFO | 302,1048,652 | 305,4047,3735

BATCH_RAW_INFO | 302,1049,652 | 305,4048,3735

BATCH_RAW_INFO | 302,1050,652 | 305,4049,3735

BATCH_RAW_INFO | 302,1051,652 | 305,4050,3735

BATCH_RAW_INFO | 302,1052,652 | 305,4051,3735

BATCH_RAW_INFO | 302,1053,652 | 305,4052,3735

BATCH_RAW_INFO | 302,1054,652 | 305,4053,3735

BATCH_RAW_INFO | 302,1055,652 | 305,4054,3735

BATCH_RAW_INFO | 302,1056,652 | 305,4055,3735

BATCH_RAW_INFO | 302,1057,652 | 305,4056,3735

BATCH_RAW_INFO | 302,1058,652 | 305,4057,3735

BATCH_RAW_INFO | 302,1059,652 | 305,4058,3735

BATCH_RAW_INFO | 302,1060,652 | 305,4059,3735

BATCH_RAW_INFO | 302,1061,652 | 305,4060,3735

BATCH_RAW_INFO | 302,1062,652 | 305,4061,3735

BATCH_RAW_INFO | 302,1063,652 | 305,4062,3735

BATCH_RAW_INFO | 302,1064,652 | 305,4063,3735

BATCH_RAW_INFO | 302,1065,652 | 305,4064,3735

BATCH_RAW_INFO | 308,3035,3034

BATCH_RAW_INFO | 302,1066,652 | 305,4065,3735 | 308,3036,3034

BATCH_RAW_INFO | 302,1067,652 | 305,4066,3735 | 308,3037,3034

BATCH_RAW_INFO | 302,1068,652 | 305,4067,3735 | 308,3038,3034

BATCH_RAW_INFO | 302,1069,652 | 305,4068,3735 | 308,3039,3034

BATCH_RAW_INFO | 302,1070,652 | 305,4069,3735 | 308,3040,3034

BATCH_RAW_INFO | 302,1071,652 | 305,4070,3735 | 308,3041,3034

BATCH_RAW_INFO | 302,1072,652 | 305,4071,3735 | 308,3042,3034

BATCH_RAW_INFO | 302,1073,652 | 305,4072,3735 | 308,3043,3034

BATCH_RAW_INFO | 302,1074,652 | 305,4073,3735 | 308,3044,3034

BATCH_RAW_INFO | 302,1075,652 | 305,4074,3735 | 308,3045,3034

BATCH_RAW_INFO | 302,1076,652 | 305,4075,3735 | 308,3046,3034

BATCH_RAW_INFO | 302,1077,652 | 305,4076,3735 | 308,3047,3034

BATCH_RAW_INFO | 302,1078,652 | 305,4077,3735 | 308,3048,3034

BATCH_RAW_INFO | 302,1079,652 | 305,4078,3735 | 308,3049,3034

BATCH_RAW_INFO | 302,1080,652 | 305,4079,3735 | 308,3050,3034

BATCH_RAW_INFO | 302,1081,652 | 305,4080,3735 | 308,3051,3034

BATCH_RAW_INFO | 302,1082,652 | 305,4081,3735 | 308,3052,3034

BATCH_RAW_INFO | 302,1083,652 | 305,4082,3735 | 308,3053,3034

BATCH_RAW_INFO | 302,1084,652 | 305,4083,3735 | 308,3054,3034

BATCH_RAW_INFO | 302,1085,652 | 305,4084,3735 | 308,3055,3034

BATCH_RAW_INFO | 302,1086,652 | 305,4085,3735 | 308,3056,3034

BATCH_RAW_INFO | 302,1087,652 | 305,4086,3735 | 308,3057,3034

BATCH_RAW_INFO | 302,1088,652 | 305,4087,3735 | 308,3058,3034

BATCH_RAW_INFO | 302,1089,652 | 305,4088,3735 | 308,3059,3034

BATCH_RAW_INFO | 302,1090,652 | 305,4089,3735 | 308,3060,3034

BATCH_RAW_INFO | 302,1091,652 | 305,4090,3735 | 308,3061,3034

BATCH_RAW_INFO | 302,1092,652 | 305,4091,3735 | 308,3062,3034

BATCH_RAW_INFO | 302,1093,652 | 305,4092,3735 | 308,3063,3034

BATCH_RAW_INFO | 302,1094,652 | 305,4093,3735 | 308,3064,3034

BATCH_RAW_INFO | 302,1095,652 | 305,4094,3735 | 308,3065,3034

BATCH_RAW_INFO | 302,1096,652 | 305,4095,3735 | 308,3066,3034

BATCH_RAW_INFO | 302,1097,652 | 308,3067,3034

BATCH_RAW_INFO | 302,1098,652 | 308,3068,3034

BATCH_RAW_INFO | 302,1099,652 | 308,3069,3034

BATCH_RAW_INFO | 302,1100,652 | 308,3070,3034

BATCH_RAW_INFO | 302,1101,652 | 308,3071,3034

BATCH_RAW_INFO | 302,1102,652 | 308,3072,3034

BATCH_RAW_INFO | 302,1103,652 | 308,3073,3034

BATCH_RAW_INFO | 302,1104,652 | 308,3074,3034

BATCH_RAW_INFO | 302,1105,652 | 308,3075,3034

BATCH_RAW_INFO | 302,1106,652 | 308,3076,3034

BATCH_RAW_INFO | 302,1107,652 | 308,3077,3034

BATCH_RAW_INFO | 302,1108,652 | 308,3078,3034

BATCH_RAW_INFO | 302,1109,652 | 308,3079,3034

BATCH_RAW_INFO | 302,1110,652 | 308,3080,3034

BATCH_RAW_INFO | 302,1111,652 | 308,3081,3034

BATCH_RAW_INFO | 302,1112,652 | 308,3082,3034

BATCH_RAW_INFO | 302,1113,652 | 308,3083,3034

BATCH_RAW_INFO | 302,1114,652 | 308,3084,3034

BATCH_RAW_INFO | 302,1115,652 | 308,3085,3034

BATCH_RAW_INFO | 302,1116,652 | 308,3086,3034

BATCH_RAW_INFO | 302,1117,652 | 308,3087,3034

BATCH_RAW_INFO | 302,1118,652 | 308,3088,3034

BATCH_RAW_INFO | 302,1119,652 | 308,3089,3034

BATCH_RAW_INFO | 302,1120,652 | 308,3090,3034

BATCH_RAW_INFO | 302,1121,652 | 308,3091,3034

BATCH_RAW_INFO | 302,1122,652 | 308,3092,3034

BATCH_RAW_INFO | 302,1123,652 | 308,3093,3034

BATCH_RAW_INFO | 302,1124,652 | 308,3094,3034

BATCH_RAW_INFO | 302,1125,652 | 308,3095,3034

BATCH_RAW_INFO | 302,1126,652 | 308,3096,3034

BATCH_RAW_INFO | 302,1127,652 | 308,3097,3034

BATCH_RAW_INFO | 302,1128,652 | 308,3098,3034

BATCH_RAW_INFO | 302,1129,652 | 308,3099,3034

BATCH_RAW_INFO | 302,1130,652 | 308,3100,3034

BATCH_RAW_INFO | 302,1131,652 | 308,3101,3034

BATCH_RAW_INFO | 302,1132,652 | 308,3102,3034

BATCH_RAW_INFO | 302,1133,652 | 308,3103,3034

BATCH_RAW_INFO | 302,1134,652 | 308,3104,3034

BATCH_RAW_INFO | 302,1135,652 | 308,3105,3034

BATCH_RAW_INFO | 302,1136,652 | 308,3106,3034

BATCH_RAW_INFO | 302,1137,652 | 308,3107,3034

BATCH_RAW_INFO | 302,1138,652 | 308,3108,3034

BATCH_RAW_INFO | 302,1139,652 | 308,3109,3034

BATCH_RAW_INFO | 302,1140,652 | 308,3110,3034

BATCH_RAW_INFO | 302,1141,652 | 308,3111,3034

BATCH_RAW_INFO | 302,1142,652 | 308,3112,3034

BATCH_RAW_INFO | 302,1143,652 | 308,3113,3034

BATCH_RAW_INFO | 302,1144,652 | 308,3114,3034

BATCH_RAW_INFO | 302,1145,652 | 308,3115,3034

BATCH_RAW_INFO | 302,1146,652 | 308,3116,3034

BATCH_RAW_INFO | 302,1147,652 | 308,3117,3034

BATCH_RAW_INFO | 302,1148,652 | 308,3118,3034

BATCH_RAW_INFO | 302,1149,652 | 308,3119,3034

BATCH_RAW_INFO | 302,1150,652 | 308,3120,3034

BATCH_RAW_INFO | 302,1151,652 | 308,3121,3034

BATCH_RAW_INFO | 302,1152,652 | 308,3122,3034

BATCH_RAW_INFO | 302,1153,652 | 308,3123,3034

BATCH_RAW_INFO | 302,1154,652 | 308,3124,3034

BATCH_RAW_INFO | 302,1155,652 | 308,3125,3034

BATCH_RAW_INFO | 302,1156,652 | 308,3126,3034

BATCH_RAW_INFO | 302,1157,652 | 308,3127,3034

BATCH_RAW_INFO | 302,1158,652 | 308,3128,3034

BATCH_RAW_INFO | 302,1159,652 | 308,3129,3034

BATCH_RAW_INFO | 302,1160,652 | 308,3130,3034

BATCH_RAW_INFO | 302,1161,652 | 308,3131,3034

BATCH_RAW_INFO | 302,1162,652 | 308,3132,3034

BATCH_RAW_INFO | 302,1163,652 | 308,3133,3034

BATCH_RAW_INFO | 302,1164,652 | 308,3134,3034

BATCH_RAW_INFO | 302,1165,652 | 308,3135,3034

BATCH_RAW_INFO | 302,1166,652 | 308,3136,3034

BATCH_RAW_INFO | 302,1167,652 | 308,3137,3034

BATCH_RAW_INFO | 302,1168,652 | 308,3138,3034

BATCH_RAW_INFO | 302,1169,652 | 308,3139,3034

BATCH_RAW_INFO | 302,1170,652 | 308,3140,3034

BATCH_RAW_INFO | 302,1171,652 | 308,3141,3034

BATCH_RAW_INFO | 302,1172,652 | 308,3142,3034

BATCH_RAW_INFO | 302,1173,652 | 308,3143,3034

BATCH_RAW_INFO | 302,1174,652 | 308,3144,3034

BATCH_RAW_INFO | 302,1175,652 | 308,3145,3034

BATCH_RAW_INFO | 302,1176,652 | 308,3146,3034

BATCH_RAW_INFO | 302,1177,652 | 308,3147,3034

BATCH_RAW_INFO | 302,1178,652 | 308,3148,3034

BATCH_RAW_INFO | 302,1179,652 | 308,3149,3034

BATCH_RAW_INFO | 302,1180,652 | 308,3150,3034

BATCH_RAW_INFO | 302,1181,652 | 308,3151,3034

BATCH_RAW_INFO | 302,1182,652 | 308,3152,3034

BATCH_RAW_INFO | 302,1183,652 | 308,3153,3034

BATCH_RAW_INFO | 302,1184,652 | 308,3154,3034

BATCH_RAW_INFO | 302,1185,652 | 308,3155,3034

BATCH_RAW_INFO | 302,1186,652 | 308,3156,3034

BATCH_RAW_INFO | 302,1187,652 | 308,3157,3034

BATCH_RAW_INFO | 302,1188,652 | 308,3158,3034

BATCH_RAW_INFO | 302,1189,652 | 308,3159,3034

BATCH_RAW_INFO | 302,1190,652 | 308,3160,3034

BATCH_RAW_INFO | 302,1191,652 | 308,3161,3034

BATCH_RAW_INFO | 302,1192,652 | 308,3162,3034

BATCH_RAW_INFO | 302,1193,652 | 308,3163,3034

BATCH_RAW_INFO | 302,1194,652 | 308,3164,3034

BATCH_RAW_INFO | 302,1195,652 | 308,3165,3034

BATCH_RAW_INFO | 302,1196,652 | 308,3166,3034

BATCH_RAW_INFO | 302,1197,652 | 308,3167,3034

BATCH_RAW_INFO | 302,1198,652 | 308,3168,3034

BATCH_RAW_INFO | 302,1199,652 | 308,3169,3034

BATCH_RAW_INFO | 302,1200,652 | 308,3170,3034

BATCH_RAW_INFO | 308,3171,3034

BATCH_RAW_INFO | 308,3172,3034

BATCH_RAW_INFO | 308,3173,3034

BATCH_RAW_INFO | 308,3174,3034

BATCH_RAW_INFO | 308,3175,3034

BATCH_RAW_INFO | 308,3176,3034

BATCH_RAW_INFO | 308,3177,3034

BATCH_RAW_INFO | 308,3178,3034

BATCH_RAW_INFO | 308,3179,3034

BATCH_RAW_INFO | 308,3180,3034

BATCH_RAW_INFO | 308,3181,3034

BATCH_RAW_INFO | 308,3182,3034

BATCH_RAW_INFO | 308,3183,3034

BATCH_RAW_INFO | 308,3184,3034

BATCH_RAW_INFO | 308,3185,3034

BATCH_RAW_INFO | 308,3186,3034

BATCH_RAW_INFO | 308,3187,3034

BATCH_RAW_INFO | 308,3188,3034

BATCH_RAW_INFO | 308,3189,3034

BATCH_RAW_INFO | 308,3190,3034

BATCH_RAW_INFO | 308,3191,3034

BATCH_RAW_INFO | 308,3192,3034

BATCH_RAW_INFO | 308,3193,3034

BATCH_RAW_INFO | 308,3194,3034

BATCH_RAW_INFO | 308,3195,3034

BATCH_RAW_INFO | 308,3196,3034

BATCH_RAW_INFO | 308,3197,3034

BATCH_RAW_INFO | 308,3198,3034

BATCH_RAW_INFO | 308,3199,3034

BATCH_RAW_INFO | 308,3200,3034

BATCH_RAW_INFO | 308,3201,3034

BATCH_RAW_INFO | 308,3202,3034

BATCH_RAW_INFO | 308,3203,3034

BATCH_RAW_INFO | 309,742,741

BATCH_RAW_INFO | 308,3204,3034 | 309,743,741

BATCH_RAW_INFO | 308,3205,3034 | 309,744,741

BATCH_RAW_INFO | 308,3206,3034 | 309,745,741

BATCH_RAW_INFO | 308,3207,3034 | 309,746,741

BATCH_RAW_INFO | 308,3208,3034 | 309,747,741

BATCH_RAW_INFO | 308,3209,3034 | 309,748,741

BATCH_RAW_INFO | 308,3210,3034 | 309,749,741

BATCH_RAW_INFO | 308,3211,3034 | 309,750,741

BATCH_RAW_INFO | 308,3212,3034 | 309,751,741

BATCH_RAW_INFO | 308,3213,3034 | 309,752,741

BATCH_RAW_INFO | 308,3214,3034 | 309,753,741

BATCH_RAW_INFO | 308,3215,3034 | 309,754,741

BATCH_RAW_INFO | 308,3216,3034 | 309,755,741

BATCH_RAW_INFO | 308,3217,3034 | 309,756,741

BATCH_RAW_INFO | 308,3218,3034 | 309,757,741

BATCH_RAW_INFO | 308,3219,3034 | 309,758,741

BATCH_RAW_INFO | 308,3220,3034 | 309,759,741

BATCH_RAW_INFO | 308,3221,3034 | 309,760,741

BATCH_RAW_INFO | 308,3222,3034 | 309,761,741

BATCH_RAW_INFO | 308,3223,3034 | 309,762,741

BATCH_RAW_INFO | 308,3224,3034 | 309,763,741

BATCH_RAW_INFO | 308,3225,3034 | 309,764,741

BATCH_RAW_INFO | 308,3226,3034 | 309,765,741

BATCH_RAW_INFO | 308,3227,3034 | 309,766,741

BATCH_RAW_INFO | 308,3228,3034 | 309,767,741

BATCH_RAW_INFO | 308,3229,3034 | 309,768,741

BATCH_RAW_INFO | 308,3230,3034 | 309,769,741

BATCH_RAW_INFO | 308,3231,3034 | 309,770,741

BATCH_RAW_INFO | 308,3232,3034 | 309,771,741

BATCH_RAW_INFO | 308,3233,3034 | 309,772,741

BATCH_RAW_INFO | 308,3234,3034 | 309,773,741

BATCH_RAW_INFO | 308,3235,3034 | 309,774,741

BATCH_RAW_INFO | 308,3236,3034 | 309,775,741

BATCH_RAW_INFO | 308,3237,3034 | 309,776,741

BATCH_RAW_INFO | 308,3238,3034 | 309,777,741

BATCH_RAW_INFO | 308,3239,3034 | 309,778,741

BATCH_RAW_INFO | 308,3240,3034 | 309,779,741

BATCH_RAW_INFO | 308,3241,3034 | 309,780,741

BATCH_RAW_INFO | 308,3242,3034 | 309,781,741

BATCH_RAW_INFO | 308,3243,3034 | 309,782,741

BATCH_RAW_INFO | 308,3244,3034 | 309,783,741

BATCH_RAW_INFO | 308,3245,3034 | 309,784,741

BATCH_RAW_INFO | 308,3246,3034 | 309,785,741

BATCH_RAW_INFO | 308,3247,3034 | 309,786,741

BATCH_RAW_INFO | 308,3248,3034 | 309,787,741

BATCH_RAW_INFO | 308,3249,3034 | 309,788,741

BATCH_RAW_INFO | 308,3250,3034 | 309,789,741

BATCH_RAW_INFO | 308,3251,3034 | 309,790,741

BATCH_RAW_INFO | 308,3252,3034 | 309,791,741

BATCH_RAW_INFO | 308,3253,3034 | 309,792,741

BATCH_RAW_INFO | 308,3254,3034 | 309,793,741

BATCH_RAW_INFO | 308,3255,3034 | 309,794,741

BATCH_RAW_INFO | 308,3256,3034 | 309,795,741

BATCH_RAW_INFO | 308,3257,3034 | 309,796,741

BATCH_RAW_INFO | 308,3258,3034 | 309,797,741

BATCH_RAW_INFO | 308,3259,3034 | 309,798,741

BATCH_RAW_INFO | 308,3260,3034 | 309,799,741

BATCH_RAW_INFO | 308,3261,3034 | 309,800,741

BATCH_RAW_INFO | 308,3262,3034 | 309,801,741

BATCH_RAW_INFO | 308,3263,3034 | 309,802,741

BATCH_RAW_INFO | 308,3264,3034 | 309,803,741

BATCH_RAW_INFO | 308,3265,3034 | 309,804,741

BATCH_RAW_INFO | 308,3266,3034 | 309,805,741

BATCH_RAW_INFO | 308,3267,3034 | 309,806,741

BATCH_RAW_INFO | 308,3268,3034 | 309,807,741

BATCH_RAW_INFO | 308,3269,3034 | 309,808,741

BATCH_RAW_INFO | 308,3270,3034 | 309,809,741

BATCH_RAW_INFO | 308,3271,3034 | 309,810,741

BATCH_RAW_INFO | 308,3272,3034 | 309,811,741

BATCH_RAW_INFO | 308,3273,3034 | 309,812,741

BATCH_RAW_INFO | 308,3274,3034 | 309,813,741

BATCH_RAW_INFO | 308,3275,3034 | 309,814,741

BATCH_RAW_INFO | 308,3276,3034 | 309,815,741

BATCH_RAW_INFO | 308,3277,3034 | 309,816,741

BATCH_RAW_INFO | 308,3278,3034 | 309,817,741

BATCH_RAW_INFO | 308,3279,3034 | 309,818,741

BATCH_RAW_INFO | 308,3280,3034 | 309,819,741

BATCH_RAW_INFO | 308,3281,3034 | 309,820,741

BATCH_RAW_INFO | 308,3282,3034 | 309,821,741

BATCH_RAW_INFO | 308,3283,3034 | 309,822,741

BATCH_RAW_INFO | 308,3284,3034 | 309,823,741

BATCH_RAW_INFO | 308,3285,3034 | 309,824,741

BATCH_RAW_INFO | 308,3286,3034 | 309,825,741

BATCH_RAW_INFO | 308,3287,3034 | 309,826,741

BATCH_RAW_INFO | 308,3288,3034 | 309,827,741

BATCH_RAW_INFO | 308,3289,3034 | 309,828,741

BATCH_RAW_INFO | 308,3290,3034 | 309,829,741

BATCH_RAW_INFO | 308,3291,3034 | 309,830,741

BATCH_RAW_INFO | 308,3292,3034 | 309,831,741

BATCH_RAW_INFO | 308,3293,3034 | 309,832,741

BATCH_RAW_INFO | 308,3294,3034 | 309,833,741

BATCH_RAW_INFO | 308,3295,3034 | 309,834,741

BATCH_RAW_INFO | 308,3296,3034 | 309,835,741

BATCH_RAW_INFO | 308,3297,3034 | 309,836,741

BATCH_RAW_INFO | 308,3298,3034 | 309,837,741

BATCH_RAW_INFO | 308,3299,3034 | 309,838,741

BATCH_RAW_INFO | 308,3300,3034 | 309,839,741

BATCH_RAW_INFO | 308,3301,3034 | 309,840,741

BATCH_RAW_INFO | 308,3302,3034 | 309,841,741

BATCH_RAW_INFO | 308,3303,3034 | 309,842,741

BATCH_RAW_INFO | 308,3304,3034 | 309,843,741

BATCH_RAW_INFO | 308,3305,3034 | 309,844,741

BATCH_RAW_INFO | 308,3306,3034 | 309,845,741

BATCH_RAW_INFO | 308,3307,3034 | 309,846,741

BATCH_RAW_INFO | 308,3308,3034 | 309,847,741

BATCH_RAW_INFO | 308,3309,3034 | 309,848,741

BATCH_RAW_INFO | 308,3310,3034 | 309,849,741

BATCH_RAW_INFO | 308,3311,3034 | 309,850,741

BATCH_RAW_INFO | 308,3312,3034 | 309,851,741

BATCH_RAW_INFO | 308,3313,3034 | 309,852,741

BATCH_RAW_INFO | 308,3314,3034 | 309,853,741

BATCH_RAW_INFO | 308,3315,3034 | 309,854,741

BATCH_RAW_INFO | 308,3316,3034 | 309,855,741

BATCH_RAW_INFO | 308,3317,3034 | 309,856,741

BATCH_RAW_INFO | 308,3318,3034 | 309,857,741

BATCH_RAW_INFO | 308,3319,3034 | 309,858,741

BATCH_RAW_INFO | 308,3320,3034 | 309,859,741

BATCH_RAW_INFO | 308,3321,3034 | 309,860,741

BATCH_RAW_INFO | 308,3322,3034 | 309,861,741

BATCH_RAW_INFO | 308,3323,3034 | 309,862,741

BATCH_RAW_INFO | 308,3324,3034 | 309,863,741

BATCH_RAW_INFO | 308,3325,3034 | 309,864,741

BATCH_RAW_INFO | 308,3326,3034 | 309,865,741

BATCH_RAW_INFO | 308,3327,3034 | 309,866,741

BATCH_RAW_INFO | 308,3328,3034 | 309,867,741

BATCH_RAW_INFO | 308,3329,3034 | 309,868,741

BATCH_RAW_INFO | 308,3330,3034 | 309,869,741

BATCH_RAW_INFO | 308,3331,3034 | 309,870,741

BATCH_RAW_INFO | 308,3332,3034 | 309,871,741

BATCH_RAW_INFO | 308,3333,3034 | 309,872,741

BATCH_RAW_INFO | 308,3334,3034 | 309,873,741

BATCH_RAW_INFO | 308,3335,3034 | 309,874,741

BATCH_RAW_INFO | 308,3336,3034 | 309,875,741

BATCH_RAW_INFO | 308,3337,3034 | 309,876,741

BATCH_RAW_INFO | 308,3338,3034 | 309,877,741

BATCH_RAW_INFO | 308,3339,3034 | 309,878,741

BATCH_RAW_INFO | 308,3340,3034 | 309,879,741

BATCH_RAW_INFO | 308,3341,3034 | 309,880,741

BATCH_RAW_INFO | 308,3342,3034 | 309,881,741

BATCH_RAW_INFO | 308,3343,3034 | 309,882,741

BATCH_RAW_INFO | 308,3344,3034 | 309,883,741

BATCH_RAW_INFO | 308,3345,3034 | 309,884,741

BATCH_RAW_INFO | 308,3346,3034 | 309,885,741

BATCH_RAW_INFO | 308,3347,3034 | 309,886,741

BATCH_RAW_INFO | 308,3348,3034 | 309,887,741

BATCH_RAW_INFO | 308,3349,3034 | 309,888,741

BATCH_RAW_INFO | 308,3350,3034 | 309,889,741

BATCH_RAW_INFO | 308,3351,3034 | 309,890,741

BATCH_RAW_INFO | 308,3352,3034 | 309,891,741

BATCH_RAW_INFO | 308,3353,3034 | 309,892,741

BATCH_RAW_INFO | 308,3354,3034 | 309,893,741

BATCH_RAW_INFO | 308,3355,3034 | 309,894,741

BATCH_RAW_INFO | 308,3356,3034 | 309,895,741

BATCH_RAW_INFO | 308,3357,3034 | 309,896,741

BATCH_RAW_INFO | 308,3358,3034 | 309,897,741

BATCH_RAW_INFO | 308,3359,3034 | 309,898,741

BATCH_RAW_INFO | 308,3360,3034 | 309,899,741

BATCH_RAW_INFO | 308,3361,3034 | 309,900,741

BATCH_RAW_INFO | 308,3362,3034 | 309,901,741

BATCH_RAW_INFO | 308,3363,3034 | 309,902,741

BATCH_RAW_INFO | 308,3364,3034 | 309,903,741

BATCH_RAW_INFO | 308,3365,3034 | 309,904,741

BATCH_RAW_INFO | 308,3366,3034 | 309,905,741

BATCH_RAW_INFO | 308,3367,3034 | 309,906,741

BATCH_RAW_INFO | 308,3368,3034 | 309,907,741

BATCH_RAW_INFO | 308,3369,3034 | 309,908,741

BATCH_RAW_INFO | 308,3370,3034 | 309,909,741

BATCH_RAW_INFO | 308,3371,3034 | 309,910,741

BATCH_RAW_INFO | 308,3372,3034 | 309,911,741

BATCH_RAW_INFO | 308,3373,3034 | 309,912,741

BATCH_RAW_INFO | 308,3374,3034 | 309,913,741

BATCH_RAW_INFO | 308,3375,3034 | 309,914,741

BATCH_RAW_INFO | 308,3376,3034 | 309,915,741

BATCH_RAW_INFO | 308,3377,3034 | 309,916,741

BATCH_RAW_INFO | 308,3378,3034 | 309,917,741

BATCH_RAW_INFO | 308,3379,3034 | 309,918,741

BATCH_RAW_INFO | 308,3380,3034 | 309,919,741

BATCH_RAW_INFO | 308,3381,3034 | 309,920,741

BATCH_RAW_INFO | 308,3382,3034 | 309,921,741

BATCH_RAW_INFO | 308,3383,3034 | 309,922,741

BATCH_RAW_INFO | 308,3384,3034 | 309,923,741

BATCH_RAW_INFO | 308,3385,3034 | 309,924,741

BATCH_RAW_INFO | 309,925,741

BATCH_RAW_INFO | 309,926,741

BATCH_RAW_INFO | 309,927,741

BATCH_RAW_INFO | 309,928,741

BATCH_RAW_INFO | 309,929,741

BATCH_RAW_INFO | 309,930,741

BATCH_RAW_INFO | 309,931,741

BATCH_RAW_INFO | 309,932,741

BATCH_RAW_INFO | 309,933,741

BATCH_RAW_INFO | 309,934,741

BATCH_RAW_INFO | 309,935,741

BATCH_RAW_INFO | 309,936,741

BATCH_RAW_INFO | 309,937,741

BATCH_RAW_INFO | 309,938,741

BATCH_RAW_INFO | 309,939,741

BATCH_RAW_INFO | 309,940,741

BATCH_RAW_INFO | 309,941,741

BATCH_RAW_INFO | 309,942,741

BATCH_RAW_INFO | 309,943,741

BATCH_RAW_INFO | 309,944,741

BATCH_RAW_INFO | 309,945,741

BATCH_RAW_INFO | 309,946,741

BATCH_RAW_INFO | 309,947,741

BATCH_RAW_INFO | 309,948,741

BATCH_RAW_INFO | 309,949,741

BATCH_RAW_INFO | 309,950,741

BATCH_RAW_INFO | 309,951,741

BATCH_RAW_INFO | 309,952,741

BATCH_RAW_INFO | 309,953,741

BATCH_RAW_INFO | 309,954,741

BATCH_RAW_INFO | 309,955,741

BATCH_RAW_INFO | 309,956,741

BATCH_RAW_INFO | 309,957,741

BATCH_RAW_INFO | 309,958,741

BATCH_RAW_INFO | 309,959,741

BATCH_RAW_INFO | 310,1073,1072

BATCH_RAW_INFO | 309,960,741 | 310,1074,1072

BATCH_RAW_INFO | 309,961,741 | 310,1075,1072

BATCH_RAW_INFO | 309,962,741 | 310,1076,1072

BATCH_RAW_INFO | 309,963,741 | 310,1077,1072

BATCH_RAW_INFO | 309,964,741 | 310,1078,1072

BATCH_RAW_INFO | 309,965,741 | 310,1079,1072

BATCH_RAW_INFO | 309,966,741 | 310,1080,1072

BATCH_RAW_INFO | 309,967,741 | 310,1081,1072

BATCH_RAW_INFO | 309,968,741 | 310,1082,1072

BATCH_RAW_INFO | 309,969,741 | 310,1083,1072

BATCH_RAW_INFO | 309,970,741 | 310,1084,1072

BATCH_RAW_INFO | 309,971,741 | 310,1085,1072

BATCH_RAW_INFO | 309,972,741 | 310,1086,1072

BATCH_RAW_INFO | 309,973,741 | 310,1087,1072

BATCH_RAW_INFO | 309,974,741 | 310,1088,1072

BATCH_RAW_INFO | 309,975,741 | 310,1089,1072

BATCH_RAW_INFO | 309,976,741 | 310,1090,1072

BATCH_RAW_INFO | 309,977,741 | 310,1091,1072

BATCH_RAW_INFO | 311,553,552

BATCH_RAW_INFO | 309,978,741 | 310,1092,1072 | 311,554,552

BATCH_RAW_INFO | 309,979,741 | 310,1093,1072 | 311,555,552

BATCH_RAW_INFO | 309,980,741 | 310,1094,1072 | 311,556,552

BATCH_RAW_INFO | 309,981,741 | 310,1095,1072 | 311,557,552

BATCH_RAW_INFO | 309,982,741 | 310,1096,1072 | 311,558,552

BATCH_RAW_INFO | 309,983,741 | 310,1097,1072 | 311,559,552

BATCH_RAW_INFO | 309,984,741 | 310,1098,1072 | 311,560,552

BATCH_RAW_INFO | 309,985,741 | 310,1099,1072 | 311,561,552

BATCH_RAW_INFO | 309,986,741 | 310,1100,1072 | 311,562,552

BATCH_RAW_INFO | 309,987,741 | 310,1101,1072 | 311,563,552

BATCH_RAW_INFO | 309,988,741 | 310,1102,1072 | 311,564,552

BATCH_RAW_INFO | 309,989,741 | 310,1103,1072 | 311,565,552

BATCH_RAW_INFO | 309,990,741 | 310,1104,1072 | 311,566,552

BATCH_RAW_INFO | 309,991,741 | 310,1105,1072 | 311,567,552

BATCH_RAW_INFO | 309,992,741 | 310,1106,1072 | 311,568,552

BATCH_RAW_INFO | 309,993,741 | 310,1107,1072 | 311,569,552

BATCH_RAW_INFO | 309,994,741 | 310,1108,1072 | 311,570,552

BATCH_RAW_INFO | 309,995,741 | 310,1109,1072 | 311,571,552

BATCH_RAW_INFO | 309,996,741 | 310,1110,1072 | 311,572,552

BATCH_RAW_INFO | 309,997,741 | 310,1111,1072 | 311,573,552

BATCH_RAW_INFO | 309,998,741 | 310,1112,1072 | 311,574,552

BATCH_RAW_INFO | 309,999,741 | 310,1113,1072 | 311,575,552

BATCH_RAW_INFO | 309,1000,741 | 310,1114,1072 | 311,576,552

BATCH_RAW_INFO | 309,1001,741 | 310,1115,1072 | 311,577,552

BATCH_RAW_INFO | 309,1002,741 | 310,1116,1072 | 311,578,552

BATCH_RAW_INFO | 312,1499,1498

BATCH_RAW_INFO | 309,1003,741 | 310,1117,1072 | 311,579,552 | 312,1500,1498

BATCH_RAW_INFO | 309,1004,741 | 310,1118,1072 | 311,580,552 | 312,1501,1498

BATCH_RAW_INFO | 309,1005,741 | 310,1119,1072 | 311,581,552 | 312,1502,1498

BATCH_RAW_INFO | 313,167,166

BATCH_RAW_INFO | 309,1006,741 | 310,1120,1072 | 311,582,552 | 312,1503,1498 | 313,168,166

BATCH_RAW_INFO | 309,1007,741 | 310,1121,1072 | 311,583,552 | 312,1504,1498 | 313,169,166

BATCH_RAW_INFO | 309,1008,741 | 310,1122,1072 | 311,584,552 | 312,1505,1498 | 313,170,166

BATCH_RAW_INFO | 309,1009,741 | 310,1123,1072 | 311,585,552 | 312,1506,1498 | 313,171,166

BATCH_RAW_INFO | 309,1010,741 | 310,1124,1072 | 311,586,552 | 312,1507,1498 | 313,172,166

BATCH_RAW_INFO | 309,1011,741 | 310,1125,1072 | 311,587,552 | 312,1508,1498 | 313,173,166

BATCH_RAW_INFO | 309,1012,741 | 310,1126,1072 | 311,588,552 | 312,1509,1498 | 313,174,166

BATCH_RAW_INFO | 309,1013,741 | 310,1127,1072 | 311,589,552 | 312,1510,1498 | 313,175,166

BATCH_RAW_INFO | 309,1014,741 | 310,1128,1072 | 311,590,552 | 312,1511,1498 | 313,176,166

BATCH_RAW_INFO | 309,1015,741 | 310,1129,1072 | 311,591,552 | 312,1512,1498 | 313,177,166

BATCH_RAW_INFO | 309,1016,741 | 310,1130,1072 | 311,592,552 | 312,1513,1498 | 313,178,166

BATCH_RAW_INFO | 309,1017,741 | 310,1131,1072 | 311,593,552 | 312,1514,1498 | 313,179,166

BATCH_RAW_INFO | 309,1018,741 | 310,1132,1072 | 311,594,552 | 312,1515,1498 | 313,180,166

BATCH_RAW_INFO | 309,1019,741 | 310,1133,1072 | 311,595,552 | 312,1516,1498 | 313,181,166

BATCH_RAW_INFO | 309,1020,741 | 310,1134,1072 | 311,596,552 | 312,1517,1498 | 313,182,166

BATCH_RAW_INFO | 309,1021,741 | 310,1135,1072 | 311,597,552 | 312,1518,1498 | 313,183,166

BATCH_RAW_INFO | 309,1022,741 | 310,1136,1072 | 311,598,552 | 312,1519,1498 | 313,184,166

BATCH_RAW_INFO | 309,1023,741 | 310,1137,1072 | 311,599,552 | 312,1520,1498 | 313,185,166

BATCH_RAW_INFO | 309,1024,741 | 310,1138,1072 | 311,600,552 | 312,1521,1498 | 313,186,166

BATCH_RAW_INFO | 309,1025,741 | 310,1139,1072 | 311,601,552 | 312,1522,1498 | 313,187,166

BATCH_RAW_INFO | 309,1026,741 | 310,1140,1072 | 311,602,552 | 312,1523,1498 | 313,188,166

BATCH_RAW_INFO | 309,1027,741 | 310,1141,1072 | 311,603,552 | 312,1524,1498 | 313,189,166

BATCH_RAW_INFO | 309,1028,741 | 310,1142,1072 | 311,604,552 | 312,1525,1498 | 313,190,166

BATCH_RAW_INFO | 309,1029,741 | 310,1143,1072 | 311,605,552 | 312,1526,1498 | 313,191,166

BATCH_RAW_INFO | 310,1144,1072 | 311,606,552 | 312,1527,1498 | 313,192,166

BATCH_RAW_INFO | 310,1145,1072 | 311,607,552 | 312,1528,1498 | 313,193,166

BATCH_RAW_INFO | 310,1146,1072 | 311,608,552 | 312,1529,1498 | 313,194,166

BATCH_RAW_INFO | 310,1147,1072 | 311,609,552 | 312,1530,1498 | 313,195,166

BATCH_RAW_INFO | 310,1148,1072 | 311,610,552 | 312,1531,1498 | 313,196,166

BATCH_RAW_INFO | 310,1149,1072 | 311,611,552 | 312,1532,1498 | 313,197,166

BATCH_RAW_INFO | 310,1150,1072 | 311,612,552 | 312,1533,1498 | 313,198,166

BATCH_RAW_INFO | 310,1151,1072 | 311,613,552 | 312,1534,1498 | 313,199,166

BATCH_RAW_INFO | 310,1152,1072 | 311,614,552 | 312,1535,1498 | 313,200,166

BATCH_RAW_INFO | 310,1153,1072 | 311,615,552 | 312,1536,1498 | 313,201,166

BATCH_RAW_INFO | 310,1154,1072 | 311,616,552 | 312,1537,1498 | 313,202,166

BATCH_RAW_INFO | 310,1155,1072 | 311,617,552 | 312,1538,1498 | 313,203,166

BATCH_RAW_INFO | 310,1156,1072 | 311,618,552 | 312,1539,1498 | 313,204,166

BATCH_RAW_INFO | 310,1157,1072 | 311,619,552 | 312,1540,1498 | 313,205,166

BATCH_RAW_INFO | 310,1158,1072 | 311,620,552 | 312,1541,1498 | 313,206,166

BATCH_RAW_INFO | 310,1159,1072 | 311,621,552 | 312,1542,1498 | 313,207,166

BATCH_RAW_INFO | 310,1160,1072 | 311,622,552 | 312,1543,1498 | 313,208,166

BATCH_RAW_INFO | 310,1161,1072 | 311,623,552 | 312,1544,1498 | 313,209,166

BATCH_RAW_INFO | 310,1162,1072 | 311,624,552 | 312,1545,1498 | 313,210,166

BATCH_RAW_INFO | 310,1163,1072 | 311,625,552 | 312,1546,1498 | 313,211,166

BATCH_RAW_INFO | 310,1164,1072 | 311,626,552 | 312,1547,1498 | 313,212,166

BATCH_RAW_INFO | 310,1165,1072 | 311,627,552 | 312,1548,1498 | 313,213,166

BATCH_RAW_INFO | 310,1166,1072 | 311,628,552 | 312,1549,1498 | 313,214,166

BATCH_RAW_INFO | 310,1167,1072 | 311,629,552 | 312,1550,1498 | 313,215,166

BATCH_RAW_INFO | 310,1168,1072 | 311,630,552 | 312,1551,1498 | 313,216,166

BATCH_RAW_INFO | 310,1169,1072 | 311,631,552 | 312,1552,1498 | 313,217,166

BATCH_RAW_INFO | 310,1170,1072 | 311,632,552 | 312,1553,1498 | 313,218,166

BATCH_RAW_INFO | 310,1171,1072 | 311,633,552 | 312,1554,1498 | 313,219,166

BATCH_RAW_INFO | 310,1172,1072 | 311,634,552 | 312,1555,1498 | 313,220,166

BATCH_RAW_INFO | 310,1173,1072 | 311,635,552 | 312,1556,1498 | 313,221,166

BATCH_RAW_INFO | 310,1174,1072 | 311,636,552 | 312,1557,1498 | 313,222,166

BATCH_RAW_INFO | 310,1175,1072 | 311,637,552 | 312,1558,1498 | 313,223,166

BATCH_RAW_INFO | 310,1176,1072 | 311,638,552 | 312,1559,1498 | 313,224,166

BATCH_RAW_INFO | 310,1177,1072 | 311,639,552 | 312,1560,1498 | 313,225,166

BATCH_RAW_INFO | 310,1178,1072 | 311,640,552 | 312,1561,1498 | 313,226,166

BATCH_RAW_INFO | 310,1179,1072 | 311,641,552 | 312,1562,1498 | 313,227,166

BATCH_RAW_INFO | 310,1180,1072 | 311,642,552 | 312,1563,1498 | 313,228,166

BATCH_RAW_INFO | 310,1181,1072 | 311,643,552 | 312,1564,1498 | 313,229,166

BATCH_RAW_INFO | 310,1182,1072 | 311,644,552 | 312,1565,1498 | 313,230,166

BATCH_RAW_INFO | 310,1183,1072 | 311,645,552 | 312,1566,1498 | 313,231,166

BATCH_RAW_INFO | 310,1184,1072 | 311,646,552 | 312,1567,1498 | 313,232,166

BATCH_RAW_INFO | 310,1185,1072 | 311,647,552 | 312,1568,1498 | 313,233,166

BATCH_RAW_INFO | 310,1186,1072 | 311,648,552 | 312,1569,1498 | 313,234,166

BATCH_RAW_INFO | 310,1187,1072 | 311,649,552 | 312,1570,1498 | 313,235,166

BATCH_RAW_INFO | 310,1188,1072 | 311,650,552 | 312,1571,1498 | 313,236,166

BATCH_RAW_INFO | 310,1189,1072 | 311,651,552 | 312,1572,1498 | 313,237,166

BATCH_RAW_INFO | 310,1190,1072 | 311,652,552 | 312,1573,1498 | 313,238,166

BATCH_RAW_INFO | 310,1191,1072 | 311,653,552 | 312,1574,1498 | 313,239,166

BATCH_RAW_INFO | 310,1192,1072 | 311,654,552 | 312,1575,1498 | 313,240,166

BATCH_RAW_INFO | 310,1193,1072 | 311,655,552 | 312,1576,1498 | 313,241,166

BATCH_RAW_INFO | 310,1194,1072 | 311,656,552 | 312,1577,1498 | 313,242,166

BATCH_RAW_INFO | 310,1195,1072 | 311,657,552 | 312,1578,1498 | 313,243,166

BATCH_RAW_INFO | 310,1196,1072 | 311,658,552 | 312,1579,1498 | 313,244,166

BATCH_RAW_INFO | 310,1197,1072 | 311,659,552 | 312,1580,1498 | 313,245,166

BATCH_RAW_INFO | 310,1198,1072 | 311,660,552 | 312,1581,1498 | 313,246,166

BATCH_RAW_INFO | 310,1199,1072 | 311,661,552 | 312,1582,1498 | 313,247,166

BATCH_RAW_INFO | 310,1200,1072 | 311,662,552 | 312,1583,1498 | 313,248,166

BATCH_RAW_INFO | 310,1201,1072 | 311,663,552 | 312,1584,1498 | 313,249,166

BATCH_RAW_INFO | 310,1202,1072 | 311,664,552 | 312,1585,1498 | 313,250,166

BATCH_RAW_INFO | 310,1203,1072 | 311,665,552 | 312,1586,1498 | 313,251,166

BATCH_RAW_INFO | 310,1204,1072 | 311,666,552 | 312,1587,1498 | 313,252,166

BATCH_RAW_INFO | 310,1205,1072 | 311,667,552 | 312,1588,1498 | 313,253,166

BATCH_RAW_INFO | 310,1206,1072 | 311,668,552 | 312,1589,1498 | 313,254,166

BATCH_RAW_INFO | 310,1207,1072 | 311,669,552 | 312,1590,1498 | 313,255,166

BATCH_RAW_INFO | 310,1208,1072 | 311,670,552 | 312,1591,1498 | 313,256,166

BATCH_RAW_INFO | 310,1209,1072 | 311,671,552 | 312,1592,1498 | 313,257,166

BATCH_RAW_INFO | 310,1210,1072 | 311,672,552 | 312,1593,1498 | 313,258,166

BATCH_RAW_INFO | 310,1211,1072 | 311,673,552 | 312,1594,1498 | 313,259,166

BATCH_RAW_INFO | 310,1212,1072 | 311,674,552 | 312,1595,1498 | 313,260,166

BATCH_RAW_INFO | 310,1213,1072 | 311,675,552 | 312,1596,1498 | 313,261,166

BATCH_RAW_INFO | 310,1214,1072 | 311,676,552 | 312,1597,1498 | 313,262,166

BATCH_RAW_INFO | 310,1215,1072 | 311,677,552 | 312,1598,1498 | 313,263,166

BATCH_RAW_INFO | 310,1216,1072 | 311,678,552 | 312,1599,1498 | 313,264,166

BATCH_RAW_INFO | 310,1217,1072 | 311,679,552 | 312,1600,1498 | 313,265,166

BATCH_RAW_INFO | 310,1218,1072 | 311,680,552 | 312,1601,1498 | 313,266,166

BATCH_RAW_INFO | 310,1219,1072 | 311,681,552 | 312,1602,1498 | 313,267,166

BATCH_RAW_INFO | 310,1220,1072 | 311,682,552 | 312,1603,1498 | 313,268,166

BATCH_RAW_INFO | 310,1221,1072 | 311,683,552 | 312,1604,1498 | 313,269,166

BATCH_RAW_INFO | 310,1222,1072 | 311,684,552 | 312,1605,1498 | 313,270,166

BATCH_RAW_INFO | 310,1223,1072 | 311,685,552 | 312,1606,1498 | 313,271,166

BATCH_RAW_INFO | 310,1224,1072 | 311,686,552 | 312,1607,1498 | 313,272,166

BATCH_RAW_INFO | 310,1225,1072 | 311,687,552 | 312,1608,1498 | 313,273,166

BATCH_RAW_INFO | 310,1226,1072 | 311,688,552 | 312,1609,1498 | 313,274,166

BATCH_RAW_INFO | 310,1227,1072 | 311,689,552 | 312,1610,1498 | 313,275,166

BATCH_RAW_INFO | 310,1228,1072 | 311,690,552 | 312,1611,1498 | 313,276,166

BATCH_RAW_INFO | 310,1229,1072 | 311,691,552 | 312,1612,1498 | 313,277,166

BATCH_RAW_INFO | 310,1230,1072 | 311,692,552 | 312,1613,1498 | 313,278,166

BATCH_RAW_INFO | 310,1231,1072 | 311,693,552 | 312,1614,1498 | 313,279,166

BATCH_RAW_INFO | 310,1232,1072 | 311,694,552 | 312,1615,1498 | 313,280,166

BATCH_RAW_INFO | 310,1233,1072 | 311,695,552 | 312,1616,1498 | 313,281,166

BATCH_RAW_INFO | 310,1234,1072 | 311,696,552 | 312,1617,1498 | 313,282,166

BATCH_RAW_INFO | 310,1235,1072 | 311,697,552 | 312,1618,1498 | 313,283,166

BATCH_RAW_INFO | 310,1236,1072 | 311,698,552 | 312,1619,1498 | 313,284,166

BATCH_RAW_INFO | 310,1237,1072 | 311,699,552 | 312,1620,1498 | 313,285,166

BATCH_RAW_INFO | 310,1238,1072 | 311,700,552 | 312,1621,1498 | 313,286,166

BATCH_RAW_INFO | 310,1239,1072 | 311,701,552 | 312,1622,1498 | 313,287,166

BATCH_RAW_INFO | 310,1240,1072 | 311,702,552 | 312,1623,1498 | 313,288,166

BATCH_RAW_INFO | 310,1241,1072 | 311,703,552 | 312,1624,1498 | 313,289,166

BATCH_RAW_INFO | 310,1242,1072 | 311,704,552 | 312,1625,1498 | 313,290,166

BATCH_RAW_INFO | 310,1243,1072 | 311,705,552 | 312,1626,1498 | 313,291,166

BATCH_RAW_INFO | 310,1244,1072 | 311,706,552 | 312,1627,1498 | 313,292,166

BATCH_RAW_INFO | 310,1245,1072 | 311,707,552 | 312,1628,1498 | 313,293,166

BATCH_RAW_INFO | 310,1246,1072 | 311,708,552 | 312,1629,1498 | 313,294,166

BATCH_RAW_INFO | 310,1247,1072 | 311,709,552 | 312,1630,1498 | 313,295,166

BATCH_RAW_INFO | 310,1248,1072 | 311,710,552 | 312,1631,1498 | 313,296,166

BATCH_RAW_INFO | 310,1249,1072 | 311,711,552 | 312,1632,1498 | 313,297,166

BATCH_RAW_INFO | 310,1250,1072 | 311,712,552 | 312,1633,1498 | 313,298,166

BATCH_RAW_INFO | 310,1251,1072 | 311,713,552 | 312,1634,1498 | 313,299,166

BATCH_RAW_INFO | 310,1252,1072 | 311,714,552 | 312,1635,1498 | 313,300,166

BATCH_RAW_INFO | 310,1253,1072 | 311,715,552 | 312,1636,1498 | 313,301,166

BATCH_RAW_INFO | 310,1254,1072 | 311,716,552 | 312,1637,1498 | 313,302,166

BATCH_RAW_INFO | 310,1255,1072 | 311,717,552 | 312,1638,1498 | 313,303,166

BATCH_RAW_INFO | 310,1256,1072 | 311,718,552 | 312,1639,1498 | 313,304,166

BATCH_RAW_INFO | 310,1257,1072 | 311,719,552 | 312,1640,1498 | 313,305,166

BATCH_RAW_INFO | 310,1258,1072 | 311,720,552 | 312,1641,1498 | 313,306,166

BATCH_RAW_INFO | 310,1259,1072 | 311,721,552 | 312,1642,1498 | 313,307,166

BATCH_RAW_INFO | 310,1260,1072 | 311,722,552 | 312,1643,1498 | 313,308,166

BATCH_RAW_INFO | 310,1261,1072 | 311,723,552 | 312,1644,1498 | 313,309,166

BATCH_RAW_INFO | 310,1262,1072 | 311,724,552 | 312,1645,1498 | 313,310,166

BATCH_RAW_INFO | 314,3421,3420

BATCH_RAW_INFO | 310,1263,1072 | 311,725,552 | 312,1646,1498 | 313,311,166 | 314,3422,3420

BATCH_RAW_INFO | 310,1264,1072 | 311,726,552 | 312,1647,1498 | 313,312,166 | 314,3423,3420

BATCH_RAW_INFO | 310,1265,1072 | 311,727,552 | 312,1648,1498 | 313,313,166 | 314,3424,3420

BATCH_RAW_INFO | 310,1266,1072 | 311,728,552 | 312,1649,1498 | 313,314,166 | 314,3425,3420

BATCH_RAW_INFO | 310,1267,1072 | 311,729,552 | 312,1650,1498 | 313,315,166 | 314,3426,3420

BATCH_RAW_INFO | 310,1268,1072 | 311,730,552 | 312,1651,1498 | 313,316,166 | 314,3427,3420

BATCH_RAW_INFO | 310,1269,1072 | 311,731,552 | 312,1652,1498 | 313,317,166 | 314,3428,3420

BATCH_RAW_INFO | 310,1270,1072 | 311,732,552 | 312,1653,1498 | 313,318,166 | 314,3429,3420

BATCH_RAW_INFO | 310,1271,1072 | 311,733,552 | 312,1654,1498 | 313,319,166 | 314,3430,3420

BATCH_RAW_INFO | 310,1272,1072 | 311,734,552 | 312,1655,1498 | 313,320,166 | 314,3431,3420

BATCH_RAW_INFO | 310,1273,1072 | 311,735,552 | 312,1656,1498 | 313,321,166 | 314,3432,3420

BATCH_RAW_INFO | 310,1274,1072 | 311,736,552 | 312,1657,1498 | 313,322,166 | 314,3433,3420

BATCH_RAW_INFO | 310,1275,1072 | 311,737,552 | 312,1658,1498 | 313,323,166 | 314,3434,3420

BATCH_RAW_INFO | 310,1276,1072 | 311,738,552 | 312,1659,1498 | 313,324,166 | 314,3435,3420

BATCH_RAW_INFO | 310,1277,1072 | 311,739,552 | 312,1660,1498 | 313,325,166 | 314,3436,3420

BATCH_RAW_INFO | 310,1278,1072 | 311,740,552 | 312,1661,1498 | 313,326,166 | 314,3437,3420

BATCH_RAW_INFO | 310,1279,1072 | 311,741,552 | 312,1662,1498 | 313,327,166 | 314,3438,3420

BATCH_RAW_INFO | 310,1280,1072 | 311,742,552 | 312,1663,1498 | 313,328,166 | 314,3439,3420

BATCH_RAW_INFO | 310,1281,1072 | 311,743,552 | 312,1664,1498 | 313,329,166 | 314,3440,3420

BATCH_RAW_INFO | 310,1282,1072 | 311,744,552 | 312,1665,1498 | 313,330,166 | 314,3441,3420

BATCH_RAW_INFO | 310,1283,1072 | 311,745,552 | 312,1666,1498 | 313,331,166 | 314,3442,3420

BATCH_RAW_INFO | 310,1284,1072 | 311,746,552 | 312,1667,1498 | 313,332,166 | 314,3443,3420

BATCH_RAW_INFO | 310,1285,1072 | 311,747,552 | 312,1668,1498 | 313,333,166 | 314,3444,3420

BATCH_RAW_INFO | 310,1286,1072 | 311,748,552 | 312,1669,1498 | 313,334,166 | 314,3445,3420

BATCH_RAW_INFO | 310,1287,1072 | 311,749,552 | 312,1670,1498 | 313,335,166 | 314,3446,3420

BATCH_RAW_INFO | 310,1288,1072 | 311,750,552 | 312,1671,1498 | 313,336,166 | 314,3447,3420

BATCH_RAW_INFO | 310,1289,1072 | 311,751,552 | 312,1672,1498 | 313,337,166 | 314,3448,3420

BATCH_RAW_INFO | 310,1290,1072 | 311,752,552 | 312,1673,1498 | 313,338,166 | 314,3449,3420

BATCH_RAW_INFO | 310,1291,1072 | 311,753,552 | 312,1674,1498 | 313,339,166 | 314,3450,3420

BATCH_RAW_INFO | 310,1292,1072 | 311,754,552 | 312,1675,1498 | 313,340,166 | 314,3451,3420

BATCH_RAW_INFO | 310,1293,1072 | 311,755,552 | 312,1676,1498 | 313,341,166 | 314,3452,3420

BATCH_RAW_INFO | 310,1294,1072 | 311,756,552 | 312,1677,1498 | 313,342,166 | 314,3453,3420

BATCH_RAW_INFO | 310,1295,1072 | 311,757,552 | 312,1678,1498 | 313,343,166 | 314,3454,3420

BATCH_RAW_INFO | 310,1296,1072 | 311,758,552 | 312,1679,1498 | 313,344,166 | 314,3455,3420

BATCH_RAW_INFO | 310,1297,1072 | 311,759,552 | 312,1680,1498 | 313,345,166 | 314,3456,3420

BATCH_RAW_INFO | 310,1298,1072 | 311,760,552 | 312,1681,1498 | 313,346,166 | 314,3457,3420

BATCH_RAW_INFO | 310,1299,1072 | 311,761,552 | 312,1682,1498 | 313,347,166 | 314,3458,3420

BATCH_RAW_INFO | 310,1300,1072 | 311,762,552 | 312,1683,1498 | 313,348,166 | 314,3459,3420

BATCH_RAW_INFO | 310,1301,1072 | 311,763,552 | 312,1684,1498 | 313,349,166 | 314,3460,3420

BATCH_RAW_INFO | 310,1302,1072 | 311,764,552 | 312,1685,1498 | 313,350,166 | 314,3461,3420

BATCH_RAW_INFO | 310,1303,1072 | 311,765,552 | 312,1686,1498 | 313,351,166 | 314,3462,3420

BATCH_RAW_INFO | 310,1304,1072 | 311,766,552 | 312,1687,1498 | 313,352,166 | 314,3463,3420

BATCH_RAW_INFO | 310,1305,1072 | 311,767,552 | 312,1688,1498 | 313,353,166 | 314,3464,3420

BATCH_RAW_INFO | 310,1306,1072 | 311,768,552 | 312,1689,1498 | 313,354,166 | 314,3465,3420

BATCH_RAW_INFO | 310,1307,1072 | 311,769,552 | 312,1690,1498 | 313,355,166 | 314,3466,3420

BATCH_RAW_INFO | 310,1308,1072 | 311,770,552 | 312,1691,1498 | 313,356,166 | 314,3467,3420

BATCH_RAW_INFO | 310,1309,1072 | 311,771,552 | 312,1692,1498 | 313,357,166 | 314,3468,3420

BATCH_RAW_INFO | 310,1310,1072 | 311,772,552 | 312,1693,1498 | 313,358,166 | 314,3469,3420

BATCH_RAW_INFO | 310,1311,1072 | 311,773,552 | 312,1694,1498 | 313,359,166 | 314,3470,3420

BATCH_RAW_INFO | 310,1312,1072 | 311,774,552 | 312,1695,1498 | 313,360,166 | 314,3471,3420

BATCH_RAW_INFO | 310,1313,1072 | 311,775,552 | 312,1696,1498 | 313,361,166 | 314,3472,3420

BATCH_RAW_INFO | 310,1314,1072 | 311,776,552 | 312,1697,1498 | 313,362,166 | 314,3473,3420

BATCH_RAW_INFO | 310,1315,1072 | 311,777,552 | 312,1698,1498 | 313,363,166 | 314,3474,3420

BATCH_RAW_INFO | 310,1316,1072 | 311,778,552 | 312,1699,1498 | 313,364,166 | 314,3475,3420

BATCH_RAW_INFO | 310,1317,1072 | 311,779,552 | 312,1700,1498 | 313,365,166 | 314,3476,3420

BATCH_RAW_INFO | 310,1318,1072 | 311,780,552 | 312,1701,1498 | 313,366,166 | 314,3477,3420

BATCH_RAW_INFO | 310,1319,1072 | 311,781,552 | 312,1702,1498 | 313,367,166 | 314,3478,3420

BATCH_RAW_INFO | 310,1320,1072 | 311,782,552 | 312,1703,1498 | 313,368,166 | 314,3479,3420

BATCH_RAW_INFO | 310,1321,1072 | 311,783,552 | 312,1704,1498 | 313,369,166 | 314,3480,3420

BATCH_RAW_INFO | 310,1322,1072 | 311,784,552 | 312,1705,1498 | 313,370,166 | 314,3481,3420

BATCH_RAW_INFO | 310,1323,1072 | 311,785,552 | 312,1706,1498 | 313,371,166 | 314,3482,3420

BATCH_RAW_INFO | 310,1324,1072 | 311,786,552 | 312,1707,1498 | 313,372,166 | 314,3483,3420

BATCH_RAW_INFO | 310,1325,1072 | 311,787,552 | 312,1708,1498 | 313,373,166 | 314,3484,3420

BATCH_RAW_INFO | 310,1326,1072 | 311,788,552 | 312,1709,1498 | 313,374,166 | 314,3485,3420

BATCH_RAW_INFO | 310,1327,1072 | 311,789,552 | 312,1710,1498 | 313,375,166 | 314,3486,3420

BATCH_RAW_INFO | 310,1328,1072 | 311,790,552 | 312,1711,1498 | 313,376,166 | 314,3487,3420

BATCH_RAW_INFO | 310,1329,1072 | 311,791,552 | 312,1712,1498 | 313,377,166 | 314,3488,3420

BATCH_RAW_INFO | 310,1330,1072 | 311,792,552 | 312,1713,1498 | 313,378,166 | 314,3489,3420

BATCH_RAW_INFO | 310,1331,1072 | 311,793,552 | 312,1714,1498 | 313,379,166 | 314,3490,3420

BATCH_RAW_INFO | 310,1332,1072 | 311,794,552 | 312,1715,1498 | 313,380,166 | 314,3491,3420

BATCH_RAW_INFO | 310,1333,1072 | 311,795,552 | 312,1716,1498 | 313,381,166 | 314,3492,3420

BATCH_RAW_INFO | 310,1334,1072 | 311,796,552 | 312,1717,1498 | 313,382,166 | 314,3493,3420

BATCH_RAW_INFO | 310,1335,1072 | 311,797,552 | 312,1718,1498 | 313,383,166 | 314,3494,3420

BATCH_RAW_INFO | 310,1336,1072 | 311,798,552 | 312,1719,1498 | 313,384,166 | 314,3495,3420

BATCH_RAW_INFO | 310,1337,1072 | 311,799,552 | 312,1720,1498 | 313,385,166 | 314,3496,3420

BATCH_RAW_INFO | 310,1338,1072 | 311,800,552 | 312,1721,1498 | 313,386,166 | 314,3497,3420

BATCH_RAW_INFO | 310,1339,1072 | 311,801,552 | 312,1722,1498 | 313,387,166 | 314,3498,3420

BATCH_RAW_INFO | 310,1340,1072 | 311,802,552 | 312,1723,1498 | 313,388,166 | 314,3499,3420

BATCH_RAW_INFO | 310,1341,1072 | 311,803,552 | 312,1724,1498 | 313,389,166 | 314,3500,3420

BATCH_RAW_INFO | 310,1342,1072 | 311,804,552 | 312,1725,1498 | 313,390,166 | 314,3501,3420

BATCH_RAW_INFO | 310,1343,1072 | 311,805,552 | 312,1726,1498 | 313,391,166 | 314,3502,3420

BATCH_RAW_INFO | 310,1344,1072 | 311,806,552 | 312,1727,1498 | 313,392,166 | 314,3503,3420

BATCH_RAW_INFO | 310,1345,1072 | 311,807,552 | 312,1728,1498 | 313,393,166 | 314,3504,3420

BATCH_RAW_INFO | 310,1346,1072 | 311,808,552 | 312,1729,1498 | 313,394,166 | 314,3505,3420

BATCH_RAW_INFO | 310,1347,1072 | 311,809,552 | 312,1730,1498 | 313,395,166 | 314,3506,3420

BATCH_RAW_INFO | 310,1348,1072 | 311,810,552 | 312,1731,1498 | 313,396,166 | 314,3507,3420

BATCH_RAW_INFO | 310,1349,1072 | 311,811,552 | 312,1732,1498 | 313,397,166 | 314,3508,3420

BATCH_RAW_INFO | 310,1350,1072 | 311,812,552 | 312,1733,1498 | 313,398,166 | 314,3509,3420

BATCH_RAW_INFO | 310,1351,1072 | 311,813,552 | 312,1734,1498 | 313,399,166 | 314,3510,3420

BATCH_RAW_INFO | 310,1352,1072 | 311,814,552 | 312,1735,1498 | 313,400,166 | 314,3511,3420

BATCH_RAW_INFO | 310,1353,1072 | 311,815,552 | 312,1736,1498 | 313,401,166 | 314,3512,3420

BATCH_RAW_INFO | 310,1354,1072 | 311,816,552 | 312,1737,1498 | 313,402,166 | 314,3513,3420

BATCH_RAW_INFO | 310,1355,1072 | 311,817,552 | 312,1738,1498 | 313,403,166 | 314,3514,3420

BATCH_RAW_INFO | 310,1356,1072 | 311,818,552 | 312,1739,1498 | 313,404,166 | 314,3515,3420

BATCH_RAW_INFO | 310,1357,1072 | 311,819,552 | 312,1740,1498 | 313,405,166 | 314,3516,3420

BATCH_RAW_INFO | 310,1358,1072 | 311,820,552 | 312,1741,1498 | 313,406,166 | 314,3517,3420

BATCH_RAW_INFO | 310,1359,1072 | 311,821,552 | 312,1742,1498 | 313,407,166 | 314,3518,3420

BATCH_RAW_INFO | 310,1360,1072 | 311,822,552 | 312,1743,1498 | 313,408,166 | 314,3519,3420

BATCH_RAW_INFO | 310,1361,1072 | 311,823,552 | 312,1744,1498 | 313,409,166 | 314,3520,3420

BATCH_RAW_INFO | 310,1362,1072 | 311,824,552 | 312,1745,1498 | 313,410,166 | 314,3521,3420

BATCH_RAW_INFO | 310,1363,1072 | 311,825,552 | 312,1746,1498 | 313,411,166 | 314,3522,3420

BATCH_RAW_INFO | 310,1364,1072 | 311,826,552 | 312,1747,1498 | 313,412,166 | 314,3523,3420

BATCH_RAW_INFO | 310,1365,1072 | 311,827,552 | 312,1748,1498 | 313,413,166 | 314,3524,3420

BATCH_RAW_INFO | 310,1366,1072 | 311,828,552 | 312,1749,1498 | 313,414,166 | 314,3525,3420

BATCH_RAW_INFO | 310,1367,1072 | 311,829,552 | 312,1750,1498 | 313,415,166 | 314,3526,3420

BATCH_RAW_INFO | 310,1368,1072 | 311,830,552 | 312,1751,1498 | 313,416,166 | 314,3527,3420

BATCH_RAW_INFO | 310,1369,1072 | 311,831,552 | 312,1752,1498 | 313,417,166 | 314,3528,3420

BATCH_RAW_INFO | 310,1370,1072 | 311,832,552 | 312,1753,1498 | 313,418,166 | 314,3529,3420

BATCH_RAW_INFO | 310,1371,1072 | 311,833,552 | 312,1754,1498 | 313,419,166 | 314,3530,3420

BATCH_RAW_INFO | 310,1372,1072 | 311,834,552 | 312,1755,1498 | 313,420,166 | 314,3531,3420

BATCH_RAW_INFO | 310,1373,1072 | 311,835,552 | 312,1756,1498 | 313,421,166 | 314,3532,3420

BATCH_RAW_INFO | 310,1374,1072 | 311,836,552 | 312,1757,1498 | 313,422,166 | 314,3533,3420

BATCH_RAW_INFO | 310,1375,1072 | 311,837,552 | 312,1758,1498 | 313,423,166 | 314,3534,3420

BATCH_RAW_INFO | 310,1376,1072 | 311,838,552 | 312,1759,1498 | 313,424,166 | 314,3535,3420

BATCH_RAW_INFO | 310,1377,1072 | 311,839,552 | 312,1760,1498 | 313,425,166 | 314,3536,3420

BATCH_RAW_INFO | 310,1378,1072 | 311,840,552 | 312,1761,1498 | 313,426,166 | 314,3537,3420

BATCH_RAW_INFO | 310,1379,1072 | 311,841,552 | 312,1762,1498 | 313,427,166 | 314,3538,3420

BATCH_RAW_INFO | 310,1380,1072 | 311,842,552 | 312,1763,1498 | 313,428,166 | 314,3539,3420

BATCH_RAW_INFO | 310,1381,1072 | 311,843,552 | 312,1764,1498 | 313,429,166 | 314,3540,3420

BATCH_RAW_INFO | 310,1382,1072 | 311,844,552 | 312,1765,1498 | 313,430,166 | 314,3541,3420

BATCH_RAW_INFO | 310,1383,1072 | 311,845,552 | 312,1766,1498 | 313,431,166 | 314,3542,3420

BATCH_RAW_INFO | 310,1384,1072 | 311,846,552 | 312,1767,1498 | 313,432,166 | 314,3543,3420

BATCH_RAW_INFO | 310,1385,1072 | 311,847,552 | 312,1768,1498 | 313,433,166 | 314,3544,3420

BATCH_RAW_INFO | 310,1386,1072 | 311,848,552 | 312,1769,1498 | 313,434,166 | 314,3545,3420

BATCH_RAW_INFO | 310,1387,1072 | 311,849,552 | 312,1770,1498 | 313,435,166 | 314,3546,3420

BATCH_RAW_INFO | 310,1388,1072 | 311,850,552 | 312,1771,1498 | 313,436,166 | 314,3547,3420

BATCH_RAW_INFO | 311,851,552 | 312,1772,1498 | 313,437,166 | 314,3548,3420

BATCH_RAW_INFO | 311,852,552 | 312,1773,1498 | 313,438,166 | 314,3549,3420

BATCH_RAW_INFO | 311,853,552 | 312,1774,1498 | 313,439,166 | 314,3550,3420

BATCH_RAW_INFO | 311,854,552 | 312,1775,1498 | 314,3551,3420

BATCH_RAW_INFO | 311,855,552 | 312,1776,1498 | 314,3552,3420

BATCH_RAW_INFO | 311,856,552 | 312,1777,1498 | 314,3553,3420

BATCH_RAW_INFO | 311,857,552 | 312,1778,1498 | 314,3554,3420

BATCH_RAW_INFO | 311,858,552 | 312,1779,1498 | 314,3555,3420

BATCH_RAW_INFO | 311,859,552 | 312,1780,1498 | 314,3556,3420

BATCH_RAW_INFO | 311,860,552 | 312,1781,1498 | 314,3557,3420

BATCH_RAW_INFO | 311,861,552 | 312,1782,1498 | 314,3558,3420

BATCH_RAW_INFO | 311,862,552 | 312,1783,1498 | 314,3559,3420

BATCH_RAW_INFO | 311,863,552 | 312,1784,1498 | 314,3560,3420

BATCH_RAW_INFO | 311,864,552 | 312,1785,1498 | 314,3561,3420

BATCH_RAW_INFO | 311,865,552 | 312,1786,1498 | 314,3562,3420

BATCH_RAW_INFO | 311,866,552 | 312,1787,1498 | 314,3563,3420

BATCH_RAW_INFO | 311,867,552 | 312,1788,1498 | 314,3564,3420

BATCH_RAW_INFO | 311,868,552 | 312,1789,1498 | 314,3565,3420

BATCH_RAW_INFO | 311,869,552 | 312,1790,1498 | 314,3566,3420

BATCH_RAW_INFO | 311,870,552 | 312,1791,1498 | 314,3567,3420

BATCH_RAW_INFO | 311,871,552 | 312,1792,1498 | 314,3568,3420

BATCH_RAW_INFO | 311,872,552 | 312,1793,1498 | 314,3569,3420

BATCH_RAW_INFO | 311,873,552 | 312,1794,1498 | 314,3570,3420

BATCH_RAW_INFO | 311,874,552 | 312,1795,1498 | 314,3571,3420

BATCH_RAW_INFO | 311,875,552 | 312,1796,1498 | 314,3572,3420

BATCH_RAW_INFO | 311,876,552 | 312,1797,1498 | 314,3573,3420

BATCH_RAW_INFO | 311,877,552 | 312,1798,1498 | 314,3574,3420

BATCH_RAW_INFO | 311,878,552 | 312,1799,1498 | 314,3575,3420

BATCH_RAW_INFO | 311,879,552 | 312,1800,1498 | 314,3576,3420

BATCH_RAW_INFO | 311,880,552 | 312,1801,1498 | 314,3577,3420

BATCH_RAW_INFO | 311,881,552 | 312,1802,1498 | 314,3578,3420

BATCH_RAW_INFO | 311,882,552 | 312,1803,1498 | 314,3579,3420

BATCH_RAW_INFO | 311,883,552 | 312,1804,1498 | 314,3580,3420

BATCH_RAW_INFO | 311,884,552 | 312,1805,1498 | 314,3581,3420

BATCH_RAW_INFO | 311,885,552 | 312,1806,1498 | 314,3582,3420

BATCH_RAW_INFO | 311,886,552 | 312,1807,1498 | 314,3583,3420

BATCH_RAW_INFO | 311,887,552 | 312,1808,1498 | 314,3584,3420

BATCH_RAW_INFO | 311,888,552 | 312,1809,1498 | 314,3585,3420

BATCH_RAW_INFO | 311,889,552 | 312,1810,1498 | 314,3586,3420

BATCH_RAW_INFO | 311,890,552 | 312,1811,1498 | 314,3587,3420

BATCH_RAW_INFO | 311,891,552 | 312,1812,1498 | 314,3588,3420

BATCH_RAW_INFO | 311,892,552 | 312,1813,1498 | 314,3589,3420

BATCH_RAW_INFO | 311,893,552 | 312,1814,1498 | 314,3590,3420

BATCH_RAW_INFO | 311,894,552 | 312,1815,1498 | 314,3591,3420

BATCH_RAW_INFO | 311,895,552 | 312,1816,1498 | 314,3592,3420

BATCH_RAW_INFO | 311,896,552 | 312,1817,1498 | 314,3593,3420

BATCH_RAW_INFO | 315,2174,2173

BATCH_RAW_INFO | 311,897,552 | 312,1818,1498 | 314,3594,3420 | 315,2175,2173

BATCH_RAW_INFO | 311,898,552 | 312,1819,1498 | 314,3595,3420 | 315,2176,2173

BATCH_RAW_INFO | 311,899,552 | 312,1820,1498 | 314,3596,3420 | 315,2177,2173

BATCH_RAW_INFO | 311,900,552 | 312,1821,1498 | 314,3597,3420 | 315,2178,2173

BATCH_RAW_INFO | 311,901,552 | 312,1822,1498 | 314,3598,3420 | 315,2179,2173

BATCH_RAW_INFO | 311,902,552 | 312,1823,1498 | 314,3599,3420 | 315,2180,2173

BATCH_RAW_INFO | 311,903,552 | 312,1824,1498 | 314,3600,3420 | 315,2181,2173

BATCH_RAW_INFO | 311,904,552 | 312,1825,1498 | 314,3601,3420 | 315,2182,2173

BATCH_RAW_INFO | 311,905,552 | 312,1826,1498 | 314,3602,3420 | 315,2183,2173

BATCH_RAW_INFO | 311,906,552 | 312,1827,1498 | 314,3603,3420 | 315,2184,2173

BATCH_RAW_INFO | 311,907,552 | 312,1828,1498 | 314,3604,3420 | 315,2185,2173

BATCH_RAW_INFO | 311,908,552 | 312,1829,1498 | 314,3605,3420 | 315,2186,2173

BATCH_RAW_INFO | 311,909,552 | 312,1830,1498 | 314,3606,3420 | 315,2187,2173

BATCH_RAW_INFO | 311,910,552 | 312,1831,1498 | 314,3607,3420 | 315,2188,2173

BATCH_RAW_INFO | 311,911,552 | 312,1832,1498 | 314,3608,3420 | 315,2189,2173

BATCH_RAW_INFO | 311,912,552 | 312,1833,1498 | 314,3609,3420 | 315,2190,2173

BATCH_RAW_INFO | 311,913,552 | 312,1834,1498 | 314,3610,3420 | 315,2191,2173

BATCH_RAW_INFO | 311,914,552 | 312,1835,1498 | 314,3611,3420 | 315,2192,2173

BATCH_RAW_INFO | 311,915,552 | 312,1836,1498 | 314,3612,3420 | 315,2193,2173

BATCH_RAW_INFO | 311,916,552 | 312,1837,1498 | 314,3613,3420 | 315,2194,2173

BATCH_RAW_INFO | 311,917,552 | 312,1838,1498 | 314,3614,3420 | 315,2195,2173

BATCH_RAW_INFO | 311,918,552 | 312,1839,1498 | 314,3615,3420 | 315,2196,2173

BATCH_RAW_INFO | 311,919,552 | 312,1840,1498 | 314,3616,3420 | 315,2197,2173

BATCH_RAW_INFO | 311,920,552 | 312,1841,1498 | 314,3617,3420 | 315,2198,2173

BATCH_RAW_INFO | 311,921,552 | 312,1842,1498 | 314,3618,3420 | 315,2199,2173

BATCH_RAW_INFO | 311,922,552 | 312,1843,1498 | 314,3619,3420 | 315,2200,2173

BATCH_RAW_INFO | 311,923,552 | 312,1844,1498 | 314,3620,3420 | 315,2201,2173

BATCH_RAW_INFO | 311,924,552 | 312,1845,1498 | 314,3621,3420 | 315,2202,2173

BATCH_RAW_INFO | 311,925,552 | 312,1846,1498 | 314,3622,3420 | 315,2203,2173

BATCH_RAW_INFO | 311,926,552 | 312,1847,1498 | 314,3623,3420 | 315,2204,2173

BATCH_RAW_INFO | 311,927,552 | 312,1848,1498 | 314,3624,3420 | 315,2205,2173

BATCH_RAW_INFO | 311,928,552 | 312,1849,1498 | 314,3625,3420 | 315,2206,2173

BATCH_RAW_INFO | 311,929,552 | 312,1850,1498 | 314,3626,3420 | 315,2207,2173

BATCH_RAW_INFO | 311,930,552 | 312,1851,1498 | 314,3627,3420 | 315,2208,2173

BATCH_RAW_INFO | 316,3221,3220

BATCH_RAW_INFO | 311,931,552 | 312,1852,1498 | 314,3628,3420 | 315,2209,2173 | 316,3222,3220

BATCH_RAW_INFO | 311,932,552 | 312,1853,1498 | 314,3629,3420 | 315,2210,2173 | 316,3223,3220

BATCH_RAW_INFO | 311,933,552 | 312,1854,1498 | 314,3630,3420 | 315,2211,2173 | 316,3224,3220

BATCH_RAW_INFO | 311,934,552 | 312,1855,1498 | 314,3631,3420 | 315,2212,2173 | 316,3225,3220

BATCH_RAW_INFO | 311,935,552 | 312,1856,1498 | 314,3632,3420 | 315,2213,2173 | 316,3226,3220

BATCH_RAW_INFO | 311,936,552 | 312,1857,1498 | 314,3633,3420 | 315,2214,2173 | 316,3227,3220

BATCH_RAW_INFO | 311,937,552 | 312,1858,1498 | 314,3634,3420 | 315,2215,2173 | 316,3228,3220

BATCH_RAW_INFO | 311,938,552 | 312,1859,1498 | 314,3635,3420 | 315,2216,2173 | 316,3229,3220

BATCH_RAW_INFO | 311,939,552 | 312,1860,1498 | 314,3636,3420 | 315,2217,2173 | 316,3230,3220

BATCH_RAW_INFO | 311,940,552 | 312,1861,1498 | 314,3637,3420 | 315,2218,2173 | 316,3231,3220

BATCH_RAW_INFO | 311,941,552 | 312,1862,1498 | 314,3638,3420 | 315,2219,2173 | 316,3232,3220

BATCH_RAW_INFO | 311,942,552 | 312,1863,1498 | 314,3639,3420 | 315,2220,2173 | 316,3233,3220

BATCH_RAW_INFO | 311,943,552 | 312,1864,1498 | 314,3640,3420 | 315,2221,2173 | 316,3234,3220

BATCH_RAW_INFO | 311,944,552 | 312,1865,1498 | 314,3641,3420 | 315,2222,2173 | 316,3235,3220

BATCH_RAW_INFO | 311,945,552 | 312,1866,1498 | 314,3642,3420 | 315,2223,2173 | 316,3236,3220

BATCH_RAW_INFO | 311,946,552 | 312,1867,1498 | 314,3643,3420 | 315,2224,2173 | 316,3237,3220

BATCH_RAW_INFO | 311,947,552 | 312,1868,1498 | 314,3644,3420 | 315,2225,2173 | 316,3238,3220

BATCH_RAW_INFO | 311,948,552 | 312,1869,1498 | 314,3645,3420 | 315,2226,2173 | 316,3239,3220

BATCH_RAW_INFO | 311,949,552 | 312,1870,1498 | 314,3646,3420 | 315,2227,2173 | 316,3240,3220

BATCH_RAW_INFO | 311,950,552 | 312,1871,1498 | 314,3647,3420 | 315,2228,2173 | 316,3241,3220

BATCH_RAW_INFO | 311,951,552 | 312,1872,1498 | 314,3648,3420 | 315,2229,2173 | 316,3242,3220

BATCH_RAW_INFO | 311,952,552 | 312,1873,1498 | 314,3649,3420 | 315,2230,2173 | 316,3243,3220

BATCH_RAW_INFO | 311,953,552 | 312,1874,1498 | 314,3650,3420 | 315,2231,2173 | 316,3244,3220

BATCH_RAW_INFO | 311,954,552 | 312,1875,1498 | 314,3651,3420 | 315,2232,2173 | 316,3245,3220

BATCH_RAW_INFO | 311,955,552 | 312,1876,1498 | 314,3652,3420 | 315,2233,2173 | 316,3246,3220

BATCH_RAW_INFO | 311,956,552 | 312,1877,1498 | 314,3653,3420 | 315,2234,2173 | 316,3247,3220

BATCH_RAW_INFO | 311,957,552 | 312,1878,1498 | 314,3654,3420 | 315,2235,2173 | 316,3248,3220

BATCH_RAW_INFO | 311,958,552 | 312,1879,1498 | 314,3655,3420 | 315,2236,2173 | 316,3249,3220

BATCH_RAW_INFO | 311,959,552 | 312,1880,1498 | 314,3656,3420 | 315,2237,2173 | 316,3250,3220

BATCH_RAW_INFO | 311,960,552 | 312,1881,1498 | 314,3657,3420 | 315,2238,2173 | 316,3251,3220

BATCH_RAW_INFO | 311,961,552 | 312,1882,1498 | 314,3658,3420 | 315,2239,2173 | 316,3252,3220

BATCH_RAW_INFO | 311,962,552 | 312,1883,1498 | 314,3659,3420 | 315,2240,2173 | 316,3253,3220

BATCH_RAW_INFO | 311,963,552 | 312,1884,1498 | 314,3660,3420 | 315,2241,2173 | 316,3254,3220

BATCH_RAW_INFO | 311,964,552 | 312,1885,1498 | 314,3661,3420 | 315,2242,2173 | 316,3255,3220

BATCH_RAW_INFO | 311,965,552 | 312,1886,1498 | 314,3662,3420 | 315,2243,2173 | 316,3256,3220

BATCH_RAW_INFO | 311,966,552 | 312,1887,1498 | 314,3663,3420 | 315,2244,2173 | 316,3257,3220

BATCH_RAW_INFO | 311,967,552 | 312,1888,1498 | 314,3664,3420 | 315,2245,2173 | 316,3258,3220

BATCH_RAW_INFO | 311,968,552 | 312,1889,1498 | 314,3665,3420 | 315,2246,2173 | 316,3259,3220

BATCH_RAW_INFO | 311,969,552 | 312,1890,1498 | 314,3666,3420 | 315,2247,2173 | 316,3260,3220

BATCH_RAW_INFO | 311,970,552 | 312,1891,1498 | 314,3667,3420 | 315,2248,2173 | 316,3261,3220

BATCH_RAW_INFO | 311,971,552 | 312,1892,1498 | 314,3668,3420 | 315,2249,2173 | 316,3262,3220

BATCH_RAW_INFO | 311,972,552 | 312,1893,1498 | 314,3669,3420 | 315,2250,2173 | 316,3263,3220

BATCH_RAW_INFO | 311,973,552 | 312,1894,1498 | 314,3670,3420 | 315,2251,2173 | 316,3264,3220

BATCH_RAW_INFO | 311,974,552 | 312,1895,1498 | 314,3671,3420 | 315,2252,2173 | 316,3265,3220

BATCH_RAW_INFO | 311,975,552 | 312,1896,1498 | 314,3672,3420 | 315,2253,2173 | 316,3266,3220

BATCH_RAW_INFO | 311,976,552 | 312,1897,1498 | 314,3673,3420 | 315,2254,2173 | 316,3267,3220

BATCH_RAW_INFO | 311,977,552 | 312,1898,1498 | 314,3674,3420 | 315,2255,2173 | 316,3268,3220

BATCH_RAW_INFO | 311,978,552 | 312,1899,1498 | 314,3675,3420 | 315,2256,2173 | 316,3269,3220

BATCH_RAW_INFO | 311,979,552 | 312,1900,1498 | 314,3676,3420 | 315,2257,2173 | 316,3270,3220

BATCH_RAW_INFO | 311,980,552 | 312,1901,1498 | 314,3677,3420 | 315,2258,2173 | 316,3271,3220

BATCH_RAW_INFO | 311,981,552 | 312,1902,1498 | 314,3678,3420 | 315,2259,2173 | 316,3272,3220

BATCH_RAW_INFO | 311,982,552 | 312,1903,1498 | 314,3679,3420 | 315,2260,2173 | 316,3273,3220

BATCH_RAW_INFO | 311,983,552 | 312,1904,1498 | 314,3680,3420 | 315,2261,2173 | 316,3274,3220

BATCH_RAW_INFO | 311,984,552 | 312,1905,1498 | 314,3681,3420 | 315,2262,2173 | 316,3275,3220

BATCH_RAW_INFO | 311,985,552 | 312,1906,1498 | 314,3682,3420 | 315,2263,2173 | 316,3276,3220

BATCH_RAW_INFO | 311,986,552 | 312,1907,1498 | 314,3683,3420 | 315,2264,2173 | 316,3277,3220

BATCH_RAW_INFO | 311,987,552 | 312,1908,1498 | 314,3684,3420 | 315,2265,2173 | 316,3278,3220

BATCH_RAW_INFO | 311,988,552 | 312,1909,1498 | 314,3685,3420 | 315,2266,2173 | 316,3279,3220

BATCH_RAW_INFO | 311,989,552 | 312,1910,1498 | 314,3686,3420 | 315,2267,2173 | 316,3280,3220

BATCH_RAW_INFO | 311,990,552 | 312,1911,1498 | 314,3687,3420 | 315,2268,2173 | 316,3281,3220

BATCH_RAW_INFO | 311,991,552 | 312,1912,1498 | 314,3688,3420 | 315,2269,2173 | 316,3282,3220

BATCH_RAW_INFO | 311,992,552 | 312,1913,1498 | 314,3689,3420 | 315,2270,2173 | 316,3283,3220

BATCH_RAW_INFO | 311,993,552 | 312,1914,1498 | 314,3690,3420 | 315,2271,2173 | 316,3284,3220

BATCH_RAW_INFO | 317,3107,3106

BATCH_RAW_INFO | 318,3889,3888

BATCH_RAW_INFO | 311,994,552 | 312,1915,1498 | 314,3691,3420 | 315,2272,2173 | 316,3285,3220 | 317,3108,3106 | 318,3890,3888

BATCH_RAW_INFO | 311,995,552 | 312,1916,1498 | 314,3692,3420 | 315,2273,2173 | 316,3286,3220 | 317,3109,3106 | 318,3891,3888

BATCH_RAW_INFO | 311,996,552 | 312,1917,1498 | 314,3693,3420 | 315,2274,2173 | 316,3287,3220 | 317,3110,3106 | 318,3892,3888

BATCH_RAW_INFO | 311,997,552 | 312,1918,1498 | 314,3694,3420 | 315,2275,2173 | 316,3288,3220 | 317,3111,3106 | 318,3893,3888

BATCH_RAW_INFO | 311,998,552 | 312,1919,1498 | 314,3695,3420 | 315,2276,2173 | 316,3289,3220 | 317,3112,3106 | 318,3894,3888

BATCH_RAW_INFO | 311,999,552 | 312,1920,1498 | 314,3696,3420 | 315,2277,2173 | 316,3290,3220 | 317,3113,3106 | 318,3895,3888

BATCH_RAW_INFO | 311,1000,552 | 312,1921,1498 | 314,3697,3420 | 315,2278,2173 | 316,3291,3220 | 317,3114,3106 | 318,3896,3888

BATCH_RAW_INFO | 311,1001,552 | 312,1922,1498 | 314,3698,3420 | 315,2279,2173 | 316,3292,3220 | 317,3115,3106 | 318,3897,3888

BATCH_RAW_INFO | 311,1002,552 | 312,1923,1498 | 314,3699,3420 | 315,2280,2173 | 316,3293,3220 | 317,3116,3106 | 318,3898,3888

BATCH_RAW_INFO | 311,1003,552 | 312,1924,1498 | 314,3700,3420 | 315,2281,2173 | 316,3294,3220 | 317,3117,3106 | 318,3899,3888

BATCH_RAW_INFO | 311,1004,552 | 312,1925,1498 | 314,3701,3420 | 315,2282,2173 | 316,3295,3220 | 317,3118,3106 | 318,3900,3888

BATCH_RAW_INFO | 311,1005,552 | 312,1926,1498 | 314,3702,3420 | 315,2283,2173 | 316,3296,3220 | 317,3119,3106 | 318,3901,3888

BATCH_RAW_INFO | 311,1006,552 | 312,1927,1498 | 314,3703,3420 | 315,2284,2173 | 316,3297,3220 | 317,3120,3106 | 318,3902,3888

BATCH_RAW_INFO | 311,1007,552 | 312,1928,1498 | 314,3704,3420 | 315,2285,2173 | 316,3298,3220 | 317,3121,3106 | 318,3903,3888

BATCH_RAW_INFO | 311,1008,552 | 312,1929,1498 | 314,3705,3420 | 315,2286,2173 | 316,3299,3220 | 317,3122,3106 | 318,3904,3888

BATCH_RAW_INFO | 311,1009,552 | 312,1930,1498 | 314,3706,3420 | 315,2287,2173 | 316,3300,3220 | 317,3123,3106 | 318,3905,3888

BATCH_RAW_INFO | 311,1010,552 | 312,1931,1498 | 314,3707,3420 | 315,2288,2173 | 316,3301,3220 | 317,3124,3106 | 318,3906,3888

BATCH_RAW_INFO | 311,1011,552 | 312,1932,1498 | 314,3708,3420 | 315,2289,2173 | 316,3302,3220 | 317,3125,3106 | 318,3907,3888

BATCH_RAW_INFO | 311,1012,552 | 312,1933,1498 | 314,3709,3420 | 315,2290,2173 | 316,3303,3220 | 317,3126,3106 | 318,3908,3888

BATCH_RAW_INFO | 311,1013,552 | 312,1934,1498 | 314,3710,3420 | 315,2291,2173 | 316,3304,3220 | 317,3127,3106 | 318,3909,3888

BATCH_RAW_INFO | 311,1014,552 | 312,1935,1498 | 314,3711,3420 | 315,2292,2173 | 316,3305,3220 | 317,3128,3106 | 318,3910,3888

BATCH_RAW_INFO | 311,1015,552 | 312,1936,1498 | 314,3712,3420 | 315,2293,2173 | 316,3306,3220 | 317,3129,3106 | 318,3911,3888

BATCH_RAW_INFO | 311,1016,552 | 312,1937,1498 | 314,3713,3420 | 315,2294,2173 | 316,3307,3220 | 317,3130,3106 | 318,3912,3888

BATCH_RAW_INFO | 311,1017,552 | 312,1938,1498 | 314,3714,3420 | 315,2295,2173 | 316,3308,3220 | 317,3131,3106 | 318,3913,3888

BATCH_RAW_INFO | 311,1018,552 | 314,3715,3420 | 315,2296,2173 | 316,3309,3220 | 317,3132,3106 | 318,3914,3888

BATCH_RAW_INFO | 311,1019,552 | 314,3716,3420 | 315,2297,2173 | 316,3310,3220 | 317,3133,3106 | 318,3915,3888

BATCH_RAW_INFO | 311,1020,552 | 314,3717,3420 | 315,2298,2173 | 316,3311,3220 | 317,3134,3106 | 318,3916,3888

BATCH_RAW_INFO | 311,1021,552 | 314,3718,3420 | 315,2299,2173 | 316,3312,3220 | 317,3135,3106 | 318,3917,3888

BATCH_RAW_INFO | 311,1022,552 | 314,3719,3420 | 315,2300,2173 | 316,3313,3220 | 317,3136,3106 | 318,3918,3888

BATCH_RAW_INFO | 311,1023,552 | 314,3720,3420 | 315,2301,2173 | 316,3314,3220 | 317,3137,3106 | 318,3919,3888

BATCH_RAW_INFO | 311,1024,552 | 314,3721,3420 | 315,2302,2173 | 316,3315,3220 | 317,3138,3106 | 318,3920,3888

BATCH_RAW_INFO | 311,1025,552 | 314,3722,3420 | 315,2303,2173 | 316,3316,3220 | 317,3139,3106 | 318,3921,3888

BATCH_RAW_INFO | 311,1026,552 | 314,3723,3420 | 315,2304,2173 | 316,3317,3220 | 317,3140,3106 | 318,3922,3888

BATCH_RAW_INFO | 311,1027,552 | 314,3724,3420 | 315,2305,2173 | 316,3318,3220 | 317,3141,3106 | 318,3923,3888

BATCH_RAW_INFO | 311,1028,552 | 314,3725,3420 | 315,2306,2173 | 316,3319,3220 | 317,3142,3106 | 318,3924,3888

BATCH_RAW_INFO | 311,1029,552 | 314,3726,3420 | 315,2307,2173 | 316,3320,3220 | 317,3143,3106 | 318,3925,3888

BATCH_RAW_INFO | 311,1030,552 | 314,3727,3420 | 315,2308,2173 | 316,3321,3220 | 317,3144,3106 | 318,3926,3888

BATCH_RAW_INFO | 311,1031,552 | 314,3728,3420 | 315,2309,2173 | 316,3322,3220 | 317,3145,3106 | 318,3927,3888

BATCH_RAW_INFO | 311,1032,552 | 314,3729,3420 | 315,2310,2173 | 316,3323,3220 | 317,3146,3106 | 318,3928,3888

BATCH_RAW_INFO | 311,1033,552 | 314,3730,3420 | 315,2311,2173 | 316,3324,3220 | 317,3147,3106 | 318,3929,3888

BATCH_RAW_INFO | 311,1034,552 | 314,3731,3420 | 315,2312,2173 | 316,3325,3220 | 317,3148,3106 | 318,3930,3888

BATCH_RAW_INFO | 311,1035,552 | 314,3732,3420 | 315,2313,2173 | 316,3326,3220 | 317,3149,3106 | 318,3931,3888

BATCH_RAW_INFO | 311,1036,552 | 314,3733,3420 | 315,2314,2173 | 316,3327,3220 | 317,3150,3106 | 318,3932,3888

BATCH_RAW_INFO | 311,1037,552 | 314,3734,3420 | 315,2315,2173 | 316,3328,3220 | 317,3151,3106 | 318,3933,3888

BATCH_RAW_INFO | 311,1038,552 | 314,3735,3420 | 315,2316,2173 | 316,3329,3220 | 317,3152,3106 | 318,3934,3888

BATCH_RAW_INFO | 311,1039,552 | 314,3736,3420 | 315,2317,2173 | 316,3330,3220 | 317,3153,3106 | 318,3935,3888

BATCH_RAW_INFO | 311,1040,552 | 314,3737,3420 | 315,2318,2173 | 316,3331,3220 | 317,3154,3106 | 318,3936,3888

BATCH_RAW_INFO | 311,1041,552 | 314,3738,3420 | 315,2319,2173 | 316,3332,3220 | 317,3155,3106 | 318,3937,3888

BATCH_RAW_INFO | 311,1042,552 | 314,3739,3420 | 315,2320,2173 | 316,3333,3220 | 317,3156,3106 | 318,3938,3888

BATCH_RAW_INFO | 311,1043,552 | 314,3740,3420 | 315,2321,2173 | 316,3334,3220 | 317,3157,3106 | 318,3939,3888

BATCH_RAW_INFO | 311,1044,552 | 314,3741,3420 | 315,2322,2173 | 316,3335,3220 | 317,3158,3106 | 318,3940,3888

BATCH_RAW_INFO | 311,1045,552 | 314,3742,3420 | 315,2323,2173 | 316,3336,3220 | 317,3159,3106 | 318,3941,3888

BATCH_RAW_INFO | 311,1046,552 | 314,3743,3420 | 315,2324,2173 | 316,3337,3220 | 317,3160,3106 | 318,3942,3888

BATCH_RAW_INFO | 311,1047,552 | 314,3744,3420 | 315,2325,2173 | 316,3338,3220 | 317,3161,3106 | 318,3943,3888

BATCH_RAW_INFO | 311,1048,552 | 314,3745,3420 | 315,2326,2173 | 316,3339,3220 | 317,3162,3106 | 318,3944,3888

BATCH_RAW_INFO | 311,1049,552 | 314,3746,3420 | 315,2327,2173 | 316,3340,3220 | 317,3163,3106 | 318,3945,3888

BATCH_RAW_INFO | 311,1050,552 | 314,3747,3420 | 315,2328,2173 | 316,3341,3220 | 317,3164,3106 | 318,3946,3888

BATCH_RAW_INFO | 311,1051,552 | 314,3748,3420 | 315,2329,2173 | 316,3342,3220 | 317,3165,3106 | 318,3947,3888

BATCH_RAW_INFO | 311,1052,552 | 314,3749,3420 | 315,2330,2173 | 316,3343,3220 | 317,3166,3106 | 318,3948,3888

BATCH_RAW_INFO | 311,1053,552 | 314,3750,3420 | 315,2331,2173 | 316,3344,3220 | 317,3167,3106 | 318,3949,3888

BATCH_RAW_INFO | 311,1054,552 | 314,3751,3420 | 315,2332,2173 | 316,3345,3220 | 317,3168,3106 | 318,3950,3888

BATCH_RAW_INFO | 311,1055,552 | 314,3752,3420 | 315,2333,2173 | 316,3346,3220 | 317,3169,3106 | 318,3951,3888

BATCH_RAW_INFO | 311,1056,552 | 314,3753,3420 | 315,2334,2173 | 316,3347,3220 | 317,3170,3106 | 318,3952,3888

BATCH_RAW_INFO | 311,1057,552 | 314,3754,3420 | 315,2335,2173 | 316,3348,3220 | 317,3171,3106 | 318,3953,3888

BATCH_RAW_INFO | 311,1058,552 | 314,3755,3420 | 315,2336,2173 | 316,3349,3220 | 317,3172,3106 | 318,3954,3888

BATCH_RAW_INFO | 311,1059,552 | 314,3756,3420 | 315,2337,2173 | 316,3350,3220 | 317,3173,3106 | 318,3955,3888

BATCH_RAW_INFO | 311,1060,552 | 314,3757,3420 | 315,2338,2173 | 316,3351,3220 | 317,3174,3106 | 318,3956,3888

BATCH_RAW_INFO | 311,1061,552 | 314,3758,3420 | 315,2339,2173 | 316,3352,3220 | 317,3175,3106 | 318,3957,3888

BATCH_RAW_INFO | 311,1062,552 | 314,3759,3420 | 315,2340,2173 | 316,3353,3220 | 317,3176,3106 | 318,3958,3888

BATCH_RAW_INFO | 311,1063,552 | 314,3760,3420 | 315,2341,2173 | 316,3354,3220 | 317,3177,3106 | 318,3959,3888

BATCH_RAW_INFO | 311,1064,552 | 314,3761,3420 | 315,2342,2173 | 316,3355,3220 | 317,3178,3106 | 318,3960,3888

BATCH_RAW_INFO | 311,1065,552 | 314,3762,3420 | 315,2343,2173 | 316,3356,3220 | 317,3179,3106 | 318,3961,3888

BATCH_RAW_INFO | 311,1066,552 | 314,3763,3420 | 315,2344,2173 | 316,3357,3220 | 317,3180,3106 | 318,3962,3888

BATCH_RAW_INFO | 311,1067,552 | 314,3764,3420 | 315,2345,2173 | 316,3358,3220 | 317,3181,3106 | 318,3963,3888

BATCH_RAW_INFO | 311,1068,552 | 314,3765,3420 | 315,2346,2173 | 316,3359,3220 | 317,3182,3106 | 318,3964,3888

BATCH_RAW_INFO | 311,1069,552 | 314,3766,3420 | 315,2347,2173 | 316,3360,3220 | 317,3183,3106 | 318,3965,3888

BATCH_RAW_INFO | 311,1070,552 | 314,3767,3420 | 315,2348,2173 | 316,3361,3220 | 317,3184,3106 | 318,3966,3888

BATCH_RAW_INFO | 311,1071,552 | 314,3768,3420 | 315,2349,2173 | 316,3362,3220 | 317,3185,3106 | 318,3967,3888

BATCH_RAW_INFO | 311,1072,552 | 314,3769,3420 | 315,2350,2173 | 316,3363,3220 | 317,3186,3106 | 318,3968,3888

BATCH_RAW_INFO | 311,1073,552 | 314,3770,3420 | 315,2351,2173 | 316,3364,3220 | 317,3187,3106 | 318,3969,3888

BATCH_RAW_INFO | 311,1074,552 | 314,3771,3420 | 315,2352,2173 | 316,3365,3220 | 317,3188,3106 | 318,3970,3888

BATCH_RAW_INFO | 311,1075,552 | 314,3772,3420 | 315,2353,2173 | 316,3366,3220 | 317,3189,3106 | 318,3971,3888

BATCH_RAW_INFO | 311,1076,552 | 314,3773,3420 | 315,2354,2173 | 316,3367,3220 | 317,3190,3106 | 318,3972,3888

BATCH_RAW_INFO | 311,1077,552 | 314,3774,3420 | 315,2355,2173 | 316,3368,3220 | 317,3191,3106 | 318,3973,3888

BATCH_RAW_INFO | 311,1078,552 | 314,3775,3420 | 315,2356,2173 | 316,3369,3220 | 317,3192,3106 | 318,3974,3888

BATCH_RAW_INFO | 311,1079,552 | 314,3776,3420 | 315,2357,2173 | 316,3370,3220 | 317,3193,3106 | 318,3975,3888

BATCH_RAW_INFO | 311,1080,552 | 314,3777,3420 | 315,2358,2173 | 316,3371,3220 | 317,3194,3106 | 318,3976,3888

BATCH_RAW_INFO | 311,1081,552 | 314,3778,3420 | 315,2359,2173 | 316,3372,3220 | 317,3195,3106 | 318,3977,3888

BATCH_RAW_INFO | 311,1082,552 | 314,3779,3420 | 315,2360,2173 | 316,3373,3220 | 317,3196,3106 | 318,3978,3888

BATCH_RAW_INFO | 311,1083,552 | 314,3780,3420 | 315,2361,2173 | 316,3374,3220 | 317,3197,3106 | 318,3979,3888

BATCH_RAW_INFO | 311,1084,552 | 314,3781,3420 | 315,2362,2173 | 316,3375,3220 | 317,3198,3106 | 318,3980,3888

BATCH_RAW_INFO | 311,1085,552 | 314,3782,3420 | 315,2363,2173 | 316,3376,3220 | 317,3199,3106 | 318,3981,3888

BATCH_RAW_INFO | 311,1086,552 | 314,3783,3420 | 315,2364,2173 | 316,3377,3220 | 317,3200,3106 | 318,3982,3888

BATCH_RAW_INFO | 311,1087,552 | 314,3784,3420 | 315,2365,2173 | 316,3378,3220 | 317,3201,3106 | 318,3983,3888

BATCH_RAW_INFO | 311,1088,552 | 314,3785,3420 | 315,2366,2173 | 316,3379,3220 | 317,3202,3106 | 318,3984,3888

BATCH_RAW_INFO | 311,1089,552 | 314,3786,3420 | 315,2367,2173 | 316,3380,3220 | 317,3203,3106 | 318,3985,3888

BATCH_RAW_INFO | 311,1090,552 | 314,3787,3420 | 315,2368,2173 | 316,3381,3220 | 317,3204,3106 | 318,3986,3888

BATCH_RAW_INFO | 311,1091,552 | 314,3788,3420 | 315,2369,2173 | 316,3382,3220 | 317,3205,3106 | 318,3987,3888

BATCH_RAW_INFO | 311,1092,552 | 314,3789,3420 | 315,2370,2173 | 316,3383,3220 | 317,3206,3106 | 318,3988,3888

BATCH_RAW_INFO | 311,1093,552 | 314,3790,3420 | 316,3384,3220 | 317,3207,3106 | 318,3989,3888

BATCH_RAW_INFO | 311,1094,552 | 314,3791,3420 | 316,3385,3220 | 317,3208,3106 | 318,3990,3888

BATCH_RAW_INFO | 311,1095,552 | 314,3792,3420 | 316,3386,3220 | 317,3209,3106 | 318,3991,3888

BATCH_RAW_INFO | 311,1096,552 | 314,3793,3420 | 316,3387,3220 | 317,3210,3106 | 318,3992,3888

BATCH_RAW_INFO | 311,1097,552 | 314,3794,3420 | 316,3388,3220 | 317,3211,3106 | 318,3993,3888

BATCH_RAW_INFO | 311,1098,552 | 314,3795,3420 | 316,3389,3220 | 317,3212,3106 | 318,3994,3888

BATCH_RAW_INFO | 311,1099,552 | 314,3796,3420 | 316,3390,3220 | 317,3213,3106 | 318,3995,3888

BATCH_RAW_INFO | 311,1100,552 | 314,3797,3420 | 316,3391,3220 | 317,3214,3106 | 318,3996,3888

BATCH_RAW_INFO | 311,1101,552 | 314,3798,3420 | 316,3392,3220 | 317,3215,3106 | 318,3997,3888

BATCH_RAW_INFO | 311,1102,552 | 314,3799,3420 | 316,3393,3220 | 317,3216,3106 | 318,3998,3888

BATCH_RAW_INFO | 311,1103,552 | 314,3800,3420 | 316,3394,3220 | 317,3217,3106 | 318,3999,3888

BATCH_RAW_INFO | 311,1104,552 | 314,3801,3420 | 316,3395,3220 | 317,3218,3106 | 318,4000,3888

BATCH_RAW_INFO | 311,1105,552 | 314,3802,3420 | 316,3396,3220 | 317,3219,3106 | 318,4001,3888

BATCH_RAW_INFO | 311,1106,552 | 314,3803,3420 | 316,3397,3220 | 317,3220,3106 | 318,4002,3888

BATCH_RAW_INFO | 311,1107,552 | 314,3804,3420 | 316,3398,3220 | 317,3221,3106 | 318,4003,3888

BATCH_RAW_INFO | 311,1108,552 | 314,3805,3420 | 316,3399,3220 | 317,3222,3106 | 318,4004,3888

BATCH_RAW_INFO | 311,1109,552 | 314,3806,3420 | 316,3400,3220 | 317,3223,3106 | 318,4005,3888

BATCH_RAW_INFO | 311,1110,552 | 314,3807,3420 | 316,3401,3220 | 317,3224,3106 | 318,4006,3888

BATCH_RAW_INFO | 311,1111,552 | 314,3808,3420 | 316,3402,3220 | 317,3225,3106 | 318,4007,3888

BATCH_RAW_INFO | 311,1112,552 | 314,3809,3420 | 316,3403,3220 | 317,3226,3106 | 318,4008,3888

BATCH_RAW_INFO | 311,1113,552 | 314,3810,3420 | 316,3404,3220 | 317,3227,3106 | 318,4009,3888

BATCH_RAW_INFO | 311,1114,552 | 314,3811,3420 | 316,3405,3220 | 317,3228,3106 | 318,4010,3888

BATCH_RAW_INFO | 311,1115,552 | 314,3812,3420 | 316,3406,3220 | 317,3229,3106 | 318,4011,3888

BATCH_RAW_INFO | 311,1116,552 | 314,3813,3420 | 316,3407,3220 | 317,3230,3106 | 318,4012,3888

BATCH_RAW_INFO | 311,1117,552 | 314,3814,3420 | 316,3408,3220 | 317,3231,3106 | 318,4013,3888

BATCH_RAW_INFO | 311,1118,552 | 314,3815,3420 | 316,3409,3220 | 317,3232,3106 | 318,4014,3888

BATCH_RAW_INFO | 311,1119,552 | 314,3816,3420 | 316,3410,3220 | 317,3233,3106 | 318,4015,3888

BATCH_RAW_INFO | 311,1120,552 | 314,3817,3420 | 316,3411,3220 | 317,3234,3106 | 318,4016,3888

BATCH_RAW_INFO | 311,1121,552 | 314,3818,3420 | 316,3412,3220 | 317,3235,3106 | 318,4017,3888

BATCH_RAW_INFO | 311,1122,552 | 314,3819,3420 | 316,3413,3220 | 317,3236,3106 | 318,4018,3888

BATCH_RAW_INFO | 311,1123,552 | 314,3820,3420 | 316,3414,3220 | 317,3237,3106 | 318,4019,3888

BATCH_RAW_INFO | 311,1124,552 | 314,3821,3420 | 316,3415,3220 | 317,3238,3106 | 318,4020,3888

BATCH_RAW_INFO | 311,1125,552 | 314,3822,3420 | 316,3416,3220 | 317,3239,3106 | 318,4021,3888

BATCH_RAW_INFO | 311,1126,552 | 314,3823,3420 | 316,3417,3220 | 317,3240,3106 | 318,4022,3888

BATCH_RAW_INFO | 311,1127,552 | 314,3824,3420 | 316,3418,3220 | 317,3241,3106 | 318,4023,3888

BATCH_RAW_INFO | 311,1128,552 | 314,3825,3420 | 316,3419,3220 | 317,3242,3106 | 318,4024,3888

BATCH_RAW_INFO | 311,1129,552 | 314,3826,3420 | 316,3420,3220 | 317,3243,3106 | 318,4025,3888

BATCH_RAW_INFO | 311,1130,552 | 314,3827,3420 | 316,3421,3220 | 317,3244,3106 | 318,4026,3888

BATCH_RAW_INFO | 311,1131,552 | 314,3828,3420 | 316,3422,3220 | 317,3245,3106 | 318,4027,3888

BATCH_RAW_INFO | 311,1132,552 | 314,3829,3420 | 316,3423,3220 | 317,3246,3106 | 318,4028,3888

BATCH_RAW_INFO | 311,1133,552 | 314,3830,3420 | 316,3424,3220 | 317,3247,3106 | 318,4029,3888

BATCH_RAW_INFO | 311,1134,552 | 314,3831,3420 | 316,3425,3220 | 317,3248,3106 | 318,4030,3888

BATCH_RAW_INFO | 311,1135,552 | 314,3832,3420 | 316,3426,3220 | 317,3249,3106 | 318,4031,3888

BATCH_RAW_INFO | 311,1136,552 | 314,3833,3420 | 316,3427,3220 | 317,3250,3106 | 318,4032,3888

BATCH_RAW_INFO | 311,1137,552 | 314,3834,3420 | 316,3428,3220 | 317,3251,3106 | 318,4033,3888

BATCH_RAW_INFO | 311,1138,552 | 314,3835,3420 | 316,3429,3220 | 317,3252,3106 | 318,4034,3888

BATCH_RAW_INFO | 311,1139,552 | 314,3836,3420 | 316,3430,3220 | 317,3253,3106 | 318,4035,3888

BATCH_RAW_INFO | 311,1140,552 | 314,3837,3420 | 316,3431,3220 | 317,3254,3106 | 318,4036,3888

BATCH_RAW_INFO | 311,1141,552 | 314,3838,3420 | 316,3432,3220 | 317,3255,3106 | 318,4037,3888

BATCH_RAW_INFO | 311,1142,552 | 314,3839,3420 | 316,3433,3220 | 317,3256,3106 | 318,4038,3888

BATCH_RAW_INFO | 311,1143,552 | 314,3840,3420 | 316,3434,3220 | 317,3257,3106 | 318,4039,3888

BATCH_RAW_INFO | 311,1144,552 | 314,3841,3420 | 316,3435,3220 | 317,3258,3106 | 318,4040,3888

BATCH_RAW_INFO | 311,1145,552 | 314,3842,3420 | 316,3436,3220 | 317,3259,3106 | 318,4041,3888

BATCH_RAW_INFO | 311,1146,552 | 314,3843,3420 | 316,3437,3220 | 317,3260,3106 | 318,4042,3888

BATCH_RAW_INFO | 311,1147,552 | 314,3844,3420 | 316,3438,3220 | 317,3261,3106 | 318,4043,3888

BATCH_RAW_INFO | 311,1148,552 | 314,3845,3420 | 316,3439,3220 | 317,3262,3106 | 318,4044,3888

BATCH_RAW_INFO | 311,1149,552 | 314,3846,3420 | 316,3440,3220 | 317,3263,3106 | 318,4045,3888

BATCH_RAW_INFO | 311,1150,552 | 314,3847,3420 | 316,3441,3220 | 317,3264,3106 | 318,4046,3888

BATCH_RAW_INFO | 311,1151,552 | 314,3848,3420 | 316,3442,3220 | 317,3265,3106 | 318,4047,3888

BATCH_RAW_INFO | 314,3849,3420 | 316,3443,3220 | 317,3266,3106 | 318,4048,3888

BATCH_RAW_INFO | 314,3850,3420 | 316,3444,3220 | 317,3267,3106 | 318,4049,3888

BATCH_RAW_INFO | 314,3851,3420 | 316,3445,3220 | 317,3268,3106 | 318,4050,3888

BATCH_RAW_INFO | 314,3852,3420 | 316,3446,3220 | 317,3269,3106 | 318,4051,3888

BATCH_RAW_INFO | 314,3853,3420 | 316,3447,3220 | 317,3270,3106 | 318,4052,3888

BATCH_RAW_INFO | 314,3854,3420 | 316,3448,3220 | 317,3271,3106 | 318,4053,3888

BATCH_RAW_INFO | 314,3855,3420 | 316,3449,3220 | 317,3272,3106 | 318,4054,3888

BATCH_RAW_INFO | 314,3856,3420 | 316,3450,3220 | 317,3273,3106 | 318,4055,3888

BATCH_RAW_INFO | 314,3857,3420 | 316,3451,3220 | 317,3274,3106 | 318,4056,3888

BATCH_RAW_INFO | 314,3858,3420 | 316,3452,3220 | 317,3275,3106 | 318,4057,3888

BATCH_RAW_INFO | 314,3859,3420 | 316,3453,3220 | 317,3276,3106 | 318,4058,3888

BATCH_RAW_INFO | 314,3860,3420 | 316,3454,3220 | 317,3277,3106 | 318,4059,3888

BATCH_RAW_INFO | 314,3861,3420 | 316,3455,3220 | 317,3278,3106 | 318,4060,3888

BATCH_RAW_INFO | 314,3862,3420 | 316,3456,3220 | 317,3279,3106 | 318,4061,3888

BATCH_RAW_INFO | 314,3863,3420 | 316,3457,3220 | 317,3280,3106 | 318,4062,3888

BATCH_RAW_INFO | 314,3864,3420 | 316,3458,3220 | 317,3281,3106 | 318,4063,3888

BATCH_RAW_INFO | 314,3865,3420 | 316,3459,3220 | 317,3282,3106 | 318,4064,3888

BATCH_RAW_INFO | 314,3866,3420 | 316,3460,3220 | 317,3283,3106 | 318,4065,3888

BATCH_RAW_INFO | 314,3867,3420 | 316,3461,3220 | 317,3284,3106 | 318,4066,3888

BATCH_RAW_INFO | 319,3733,3732

BATCH_RAW_INFO | 314,3868,3420 | 316,3462,3220 | 317,3285,3106 | 318,4067,3888 | 319,3734,3732

BATCH_RAW_INFO | 314,3869,3420 | 316,3463,3220 | 317,3286,3106 | 318,4068,3888 | 319,3735,3732

BATCH_RAW_INFO | 314,3870,3420 | 316,3464,3220 | 317,3287,3106 | 318,4069,3888 | 319,3736,3732

BATCH_RAW_INFO | 314,3871,3420 | 316,3465,3220 | 317,3288,3106 | 318,4070,3888 | 319,3737,3732

BATCH_RAW_INFO | 314,3872,3420 | 316,3466,3220 | 317,3289,3106 | 318,4071,3888 | 319,3738,3732

BATCH_RAW_INFO | 314,3873,3420 | 316,3467,3220 | 317,3290,3106 | 318,4072,3888 | 319,3739,3732

BATCH_RAW_INFO | 314,3874,3420 | 316,3468,3220 | 317,3291,3106 | 318,4073,3888 | 319,3740,3732

BATCH_RAW_INFO | 314,3875,3420 | 316,3469,3220 | 317,3292,3106 | 318,4074,3888 | 319,3741,3732

BATCH_RAW_INFO | 314,3876,3420 | 316,3470,3220 | 317,3293,3106 | 318,4075,3888 | 319,3742,3732

BATCH_RAW_INFO | 314,3877,3420 | 316,3471,3220 | 317,3294,3106 | 318,4076,3888 | 319,3743,3732

BATCH_RAW_INFO | 314,3878,3420 | 316,3472,3220 | 317,3295,3106 | 318,4077,3888 | 319,3744,3732

BATCH_RAW_INFO | 314,3879,3420 | 316,3473,3220 | 317,3296,3106 | 318,4078,3888 | 319,3745,3732

BATCH_RAW_INFO | 314,3880,3420 | 316,3474,3220 | 317,3297,3106 | 318,4079,3888 | 319,3746,3732

BATCH_RAW_INFO | 314,3881,3420 | 316,3475,3220 | 317,3298,3106 | 318,4080,3888 | 319,3747,3732

BATCH_RAW_INFO | 314,3882,3420 | 316,3476,3220 | 317,3299,3106 | 318,4081,3888 | 319,3748,3732

BATCH_RAW_INFO | 314,3883,3420 | 316,3477,3220 | 317,3300,3106 | 318,4082,3888 | 319,3749,3732

BATCH_RAW_INFO | 314,3884,3420 | 316,3478,3220 | 317,3301,3106 | 318,4083,3888 | 319,3750,3732

BATCH_RAW_INFO | 314,3885,3420 | 316,3479,3220 | 317,3302,3106 | 318,4084,3888 | 319,3751,3732

BATCH_RAW_INFO | 314,3886,3420 | 316,3480,3220 | 317,3303,3106 | 318,4085,3888 | 319,3752,3732

BATCH_RAW_INFO | 314,3887,3420 | 316,3481,3220 | 317,3304,3106 | 318,4086,3888 | 319,3753,3732

BATCH_RAW_INFO | 314,3888,3420 | 316,3482,3220 | 317,3305,3106 | 318,4087,3888 | 319,3754,3732

BATCH_RAW_INFO | 314,3889,3420 | 316,3483,3220 | 317,3306,3106 | 318,4088,3888 | 319,3755,3732

BATCH_RAW_INFO | 314,3890,3420 | 316,3484,3220 | 317,3307,3106 | 318,4089,3888 | 319,3756,3732

BATCH_RAW_INFO | 314,3891,3420 | 316,3485,3220 | 317,3308,3106 | 318,4090,3888 | 319,3757,3732

BATCH_RAW_INFO | 314,3892,3420 | 316,3486,3220 | 317,3309,3106 | 318,4091,3888 | 319,3758,3732

BATCH_RAW_INFO | 314,3893,3420 | 316,3487,3220 | 317,3310,3106 | 318,4092,3888 | 319,3759,3732

BATCH_RAW_INFO | 314,3894,3420 | 316,3488,3220 | 317,3311,3106 | 318,4093,3888 | 319,3760,3732

BATCH_RAW_INFO | 314,3895,3420 | 316,3489,3220 | 317,3312,3106 | 318,4094,3888 | 319,3761,3732

BATCH_RAW_INFO | 314,3896,3420 | 316,3490,3220 | 317,3313,3106 | 318,4095,3888 | 319,3762,3732

BATCH_RAW_INFO | 314,3897,3420 | 316,3491,3220 | 317,3314,3106 | 319,3763,3732

BATCH_RAW_INFO | 314,3898,3420 | 316,3492,3220 | 317,3315,3106 | 319,3764,3732

BATCH_RAW_INFO | 314,3899,3420 | 316,3493,3220 | 317,3316,3106 | 319,3765,3732

BATCH_RAW_INFO | 314,3900,3420 | 316,3494,3220 | 317,3317,3106 | 319,3766,3732

BATCH_RAW_INFO | 314,3901,3420 | 316,3495,3220 | 317,3318,3106 | 319,3767,3732

BATCH_RAW_INFO | 314,3902,3420 | 316,3496,3220 | 317,3319,3106 | 319,3768,3732

BATCH_RAW_INFO | 314,3903,3420 | 316,3497,3220 | 317,3320,3106 | 319,3769,3732

BATCH_RAW_INFO | 314,3904,3420 | 316,3498,3220 | 317,3321,3106 | 319,3770,3732

BATCH_RAW_INFO | 314,3905,3420 | 316,3499,3220 | 317,3322,3106 | 319,3771,3732

BATCH_RAW_INFO | 314,3906,3420 | 316,3500,3220 | 317,3323,3106 | 319,3772,3732

BATCH_RAW_INFO | 314,3907,3420 | 316,3501,3220 | 317,3324,3106 | 319,3773,3732

BATCH_RAW_INFO | 314,3908,3420 | 316,3502,3220 | 317,3325,3106 | 319,3774,3732

BATCH_RAW_INFO | 314,3909,3420 | 316,3503,3220 | 317,3326,3106 | 319,3775,3732

BATCH_RAW_INFO | 314,3910,3420 | 316,3504,3220 | 317,3327,3106 | 319,3776,3732

BATCH_RAW_INFO | 314,3911,3420 | 316,3505,3220 | 317,3328,3106 | 319,3777,3732

BATCH_RAW_INFO | 314,3912,3420 | 316,3506,3220 | 317,3329,3106 | 319,3778,3732

BATCH_RAW_INFO | 314,3913,3420 | 316,3507,3220 | 317,3330,3106 | 319,3779,3732

BATCH_RAW_INFO | 314,3914,3420 | 316,3508,3220 | 317,3331,3106 | 319,3780,3732

BATCH_RAW_INFO | 314,3915,3420 | 316,3509,3220 | 317,3332,3106 | 319,3781,3732

BATCH_RAW_INFO | 314,3916,3420 | 316,3510,3220 | 317,3333,3106 | 319,3782,3732

BATCH_RAW_INFO | 314,3917,3420 | 316,3511,3220 | 317,3334,3106 | 319,3783,3732

BATCH_RAW_INFO | 314,3918,3420 | 316,3512,3220 | 317,3335,3106 | 319,3784,3732

BATCH_RAW_INFO | 314,3919,3420 | 316,3513,3220 | 317,3336,3106 | 319,3785,3732

BATCH_RAW_INFO | 314,3920,3420 | 316,3514,3220 | 317,3337,3106 | 319,3786,3732

BATCH_RAW_INFO | 314,3921,3420 | 316,3515,3220 | 317,3338,3106 | 319,3787,3732

BATCH_RAW_INFO | 314,3922,3420 | 316,3516,3220 | 317,3339,3106 | 319,3788,3732

BATCH_RAW_INFO | 314,3923,3420 | 316,3517,3220 | 317,3340,3106 | 319,3789,3732

BATCH_RAW_INFO | 314,3924,3420 | 316,3518,3220 | 317,3341,3106 | 319,3790,3732

BATCH_RAW_INFO | 314,3925,3420 | 316,3519,3220 | 317,3342,3106 | 319,3791,3732

BATCH_RAW_INFO | 314,3926,3420 | 316,3520,3220 | 317,3343,3106 | 319,3792,3732

BATCH_RAW_INFO | 314,3927,3420 | 316,3521,3220 | 317,3344,3106 | 319,3793,3732

BATCH_RAW_INFO | 314,3928,3420 | 316,3522,3220 | 317,3345,3106 | 319,3794,3732

BATCH_RAW_INFO | 314,3929,3420 | 316,3523,3220 | 317,3346,3106 | 319,3795,3732

BATCH_RAW_INFO | 314,3930,3420 | 316,3524,3220 | 317,3347,3106 | 319,3796,3732

BATCH_RAW_INFO | 314,3931,3420 | 316,3525,3220 | 317,3348,3106 | 319,3797,3732

BATCH_RAW_INFO | 314,3932,3420 | 316,3526,3220 | 317,3349,3106 | 319,3798,3732

BATCH_RAW_INFO | 314,3933,3420 | 316,3527,3220 | 317,3350,3106 | 319,3799,3732

BATCH_RAW_INFO | 314,3934,3420 | 316,3528,3220 | 317,3351,3106 | 319,3800,3732

BATCH_RAW_INFO | 314,3935,3420 | 316,3529,3220 | 317,3352,3106 | 319,3801,3732

BATCH_RAW_INFO | 314,3936,3420 | 316,3530,3220 | 317,3353,3106 | 319,3802,3732

BATCH_RAW_INFO | 314,3937,3420 | 316,3531,3220 | 317,3354,3106 | 319,3803,3732

BATCH_RAW_INFO | 314,3938,3420 | 316,3532,3220 | 317,3355,3106 | 319,3804,3732

BATCH_RAW_INFO | 314,3939,3420 | 316,3533,3220 | 317,3356,3106 | 319,3805,3732

BATCH_RAW_INFO | 314,3940,3420 | 316,3534,3220 | 317,3357,3106 | 319,3806,3732

BATCH_RAW_INFO | 314,3941,3420 | 316,3535,3220 | 317,3358,3106 | 319,3807,3732

BATCH_RAW_INFO | 314,3942,3420 | 316,3536,3220 | 317,3359,3106 | 319,3808,3732

BATCH_RAW_INFO | 314,3943,3420 | 316,3537,3220 | 317,3360,3106 | 319,3809,3732

BATCH_RAW_INFO | 314,3944,3420 | 316,3538,3220 | 317,3361,3106 | 319,3810,3732

BATCH_RAW_INFO | 314,3945,3420 | 316,3539,3220 | 317,3362,3106 | 319,3811,3732

BATCH_RAW_INFO | 314,3946,3420 | 316,3540,3220 | 317,3363,3106 | 319,3812,3732

BATCH_RAW_INFO | 314,3947,3420 | 316,3541,3220 | 317,3364,3106 | 319,3813,3732

BATCH_RAW_INFO | 314,3948,3420 | 316,3542,3220 | 317,3365,3106 | 319,3814,3732

BATCH_RAW_INFO | 314,3949,3420 | 316,3543,3220 | 317,3366,3106 | 319,3815,3732

BATCH_RAW_INFO | 314,3950,3420 | 316,3544,3220 | 317,3367,3106 | 319,3816,3732

BATCH_RAW_INFO | 314,3951,3420 | 316,3545,3220 | 317,3368,3106 | 319,3817,3732

BATCH_RAW_INFO | 314,3952,3420 | 316,3546,3220 | 317,3369,3106 | 319,3818,3732

BATCH_RAW_INFO | 314,3953,3420 | 316,3547,3220 | 317,3370,3106 | 319,3819,3732

BATCH_RAW_INFO | 314,3954,3420 | 316,3548,3220 | 317,3371,3106 | 319,3820,3732

BATCH_RAW_INFO | 314,3955,3420 | 316,3549,3220 | 317,3372,3106 | 319,3821,3732

BATCH_RAW_INFO | 314,3956,3420 | 316,3550,3220 | 317,3373,3106 | 319,3822,3732

BATCH_RAW_INFO | 314,3957,3420 | 316,3551,3220 | 317,3374,3106 | 319,3823,3732

BATCH_RAW_INFO | 314,3958,3420 | 316,3552,3220 | 317,3375,3106 | 319,3824,3732

BATCH_RAW_INFO | 314,3959,3420 | 316,3553,3220 | 317,3376,3106 | 319,3825,3732

BATCH_RAW_INFO | 314,3960,3420 | 316,3554,3220 | 317,3377,3106 | 319,3826,3732

BATCH_RAW_INFO | 314,3961,3420 | 316,3555,3220 | 317,3378,3106 | 319,3827,3732

BATCH_RAW_INFO | 314,3962,3420 | 316,3556,3220 | 317,3379,3106 | 319,3828,3732

BATCH_RAW_INFO | 314,3963,3420 | 316,3557,3220 | 317,3380,3106 | 319,3829,3732

BATCH_RAW_INFO | 314,3964,3420 | 316,3558,3220 | 317,3381,3106 | 319,3830,3732

BATCH_RAW_INFO | 314,3965,3420 | 316,3559,3220 | 317,3382,3106 | 319,3831,3732

BATCH_RAW_INFO | 314,3966,3420 | 316,3560,3220 | 317,3383,3106 | 319,3832,3732

BATCH_RAW_INFO | 314,3967,3420 | 316,3561,3220 | 317,3384,3106 | 319,3833,3732

BATCH_RAW_INFO | 314,3968,3420 | 316,3562,3220 | 317,3385,3106 | 319,3834,3732

BATCH_RAW_INFO | 314,3969,3420 | 316,3563,3220 | 317,3386,3106 | 319,3835,3732

BATCH_RAW_INFO | 314,3970,3420 | 316,3564,3220 | 317,3387,3106 | 319,3836,3732

BATCH_RAW_INFO | 314,3971,3420 | 316,3565,3220 | 317,3388,3106 | 319,3837,3732

BATCH_RAW_INFO | 314,3972,3420 | 316,3566,3220 | 317,3389,3106 | 319,3838,3732

BATCH_RAW_INFO | 314,3973,3420 | 316,3567,3220 | 317,3390,3106 | 319,3839,3732

BATCH_RAW_INFO | 314,3974,3420 | 316,3568,3220 | 317,3391,3106 | 319,3840,3732

BATCH_RAW_INFO | 314,3975,3420 | 316,3569,3220 | 317,3392,3106 | 319,3841,3732

BATCH_RAW_INFO | 314,3976,3420 | 316,3570,3220 | 317,3393,3106 | 319,3842,3732

BATCH_RAW_INFO | 314,3977,3420 | 316,3571,3220 | 317,3394,3106 | 319,3843,3732

BATCH_RAW_INFO | 314,3978,3420 | 316,3572,3220 | 317,3395,3106 | 319,3844,3732

BATCH_RAW_INFO | 314,3979,3420 | 316,3573,3220 | 317,3396,3106 | 319,3845,3732

BATCH_RAW_INFO | 314,3980,3420 | 316,3574,3220 | 317,3397,3106 | 319,3846,3732

BATCH_RAW_INFO | 314,3981,3420 | 316,3575,3220 | 317,3398,3106 | 319,3847,3732

BATCH_RAW_INFO | 314,3982,3420 | 316,3576,3220 | 317,3399,3106 | 319,3848,3732

BATCH_RAW_INFO | 314,3983,3420 | 316,3577,3220 | 317,3400,3106 | 319,3849,3732

BATCH_RAW_INFO | 314,3984,3420 | 316,3578,3220 | 317,3401,3106 | 319,3850,3732

BATCH_RAW_INFO | 314,3985,3420 | 316,3579,3220 | 317,3402,3106 | 319,3851,3732

BATCH_RAW_INFO | 314,3986,3420 | 316,3580,3220 | 317,3403,3106 | 319,3852,3732

BATCH_RAW_INFO | 314,3987,3420 | 316,3581,3220 | 317,3404,3106 | 319,3853,3732

BATCH_RAW_INFO | 314,3988,3420 | 316,3582,3220 | 317,3405,3106 | 319,3854,3732

BATCH_RAW_INFO | 314,3989,3420 | 316,3583,3220 | 317,3406,3106 | 319,3855,3732

BATCH_RAW_INFO | 314,3990,3420 | 316,3584,3220 | 317,3407,3106 | 319,3856,3732

BATCH_RAW_INFO | 314,3991,3420 | 316,3585,3220 | 317,3408,3106 | 319,3857,3732

BATCH_RAW_INFO | 314,3992,3420 | 316,3586,3220 | 317,3409,3106 | 319,3858,3732

BATCH_RAW_INFO | 314,3993,3420 | 316,3587,3220 | 317,3410,3106 | 319,3859,3732

BATCH_RAW_INFO | 314,3994,3420 | 316,3588,3220 | 317,3411,3106 | 319,3860,3732

BATCH_RAW_INFO | 314,3995,3420 | 316,3589,3220 | 317,3412,3106 | 319,3861,3732

BATCH_RAW_INFO | 314,3996,3420 | 316,3590,3220 | 317,3413,3106 | 319,3862,3732

BATCH_RAW_INFO | 314,3997,3420 | 316,3591,3220 | 317,3414,3106 | 319,3863,3732

BATCH_RAW_INFO | 314,3998,3420 | 316,3592,3220 | 317,3415,3106 | 319,3864,3732

BATCH_RAW_INFO | 314,3999,3420 | 316,3593,3220 | 317,3416,3106 | 319,3865,3732

BATCH_RAW_INFO | 320,383,382

BATCH_RAW_INFO | 314,4000,3420 | 316,3594,3220 | 317,3417,3106 | 319,3866,3732 | 320,384,382

BATCH_RAW_INFO | 314,4001,3420 | 316,3595,3220 | 317,3418,3106 | 319,3867,3732 | 320,385,382

BATCH_RAW_INFO | 314,4002,3420 | 316,3596,3220 | 317,3419,3106 | 319,3868,3732 | 320,386,382

BATCH_RAW_INFO | 314,4003,3420 | 316,3597,3220 | 317,3420,3106 | 319,3869,3732 | 320,387,382

BATCH_RAW_INFO | 314,4004,3420 | 316,3598,3220 | 317,3421,3106 | 319,3870,3732 | 320,388,382

BATCH_RAW_INFO | 314,4005,3420 | 316,3599,3220 | 317,3422,3106 | 319,3871,3732 | 320,389,382

BATCH_RAW_INFO | 314,4006,3420 | 316,3600,3220 | 317,3423,3106 | 319,3872,3732 | 320,390,382

BATCH_RAW_INFO | 314,4007,3420 | 316,3601,3220 | 317,3424,3106 | 319,3873,3732 | 320,391,382

BATCH_RAW_INFO | 314,4008,3420 | 316,3602,3220 | 317,3425,3106 | 319,3874,3732 | 320,392,382

BATCH_RAW_INFO | 314,4009,3420 | 316,3603,3220 | 317,3426,3106 | 319,3875,3732 | 320,393,382

BATCH_RAW_INFO | 314,4010,3420 | 316,3604,3220 | 317,3427,3106 | 319,3876,3732 | 320,394,382

BATCH_RAW_INFO | 314,4011,3420 | 316,3605,3220 | 317,3428,3106 | 319,3877,3732 | 320,395,382

BATCH_RAW_INFO | 314,4012,3420 | 316,3606,3220 | 317,3429,3106 | 319,3878,3732 | 320,396,382

BATCH_RAW_INFO | 314,4013,3420 | 316,3607,3220 | 317,3430,3106 | 319,3879,3732 | 320,397,382

BATCH_RAW_INFO | 314,4014,3420 | 316,3608,3220 | 317,3431,3106 | 319,3880,3732 | 320,398,382

BATCH_RAW_INFO | 314,4015,3420 | 316,3609,3220 | 317,3432,3106 | 319,3881,3732 | 320,399,382

BATCH_RAW_INFO | 314,4016,3420 | 316,3610,3220 | 317,3433,3106 | 319,3882,3732 | 320,400,382

BATCH_RAW_INFO | 314,4017,3420 | 316,3611,3220 | 317,3434,3106 | 319,3883,3732 | 320,401,382

BATCH_RAW_INFO | 314,4018,3420 | 316,3612,3220 | 317,3435,3106 | 319,3884,3732 | 320,402,382

BATCH_RAW_INFO | 314,4019,3420 | 316,3613,3220 | 317,3436,3106 | 319,3885,3732 | 320,403,382

BATCH_RAW_INFO | 314,4020,3420 | 316,3614,3220 | 317,3437,3106 | 319,3886,3732 | 320,404,382

BATCH_RAW_INFO | 314,4021,3420 | 316,3615,3220 | 317,3438,3106 | 319,3887,3732 | 320,405,382

BATCH_RAW_INFO | 314,4022,3420 | 316,3616,3220 | 317,3439,3106 | 319,3888,3732 | 320,406,382

BATCH_RAW_INFO | 314,4023,3420 | 316,3617,3220 | 317,3440,3106 | 319,3889,3732 | 320,407,382

BATCH_RAW_INFO | 314,4024,3420 | 316,3618,3220 | 317,3441,3106 | 319,3890,3732 | 320,408,382

BATCH_RAW_INFO | 314,4025,3420 | 316,3619,3220 | 317,3442,3106 | 319,3891,3732 | 320,409,382

BATCH_RAW_INFO | 314,4026,3420 | 316,3620,3220 | 317,3443,3106 | 319,3892,3732 | 320,410,382

BATCH_RAW_INFO | 314,4027,3420 | 316,3621,3220 | 317,3444,3106 | 319,3893,3732 | 320,411,382

BATCH_RAW_INFO | 314,4028,3420 | 316,3622,3220 | 317,3445,3106 | 319,3894,3732 | 320,412,382

BATCH_RAW_INFO | 314,4029,3420 | 316,3623,3220 | 317,3446,3106 | 319,3895,3732 | 320,413,382

BATCH_RAW_INFO | 314,4030,3420 | 316,3624,3220 | 317,3447,3106 | 319,3896,3732 | 320,414,382

BATCH_RAW_INFO | 314,4031,3420 | 316,3625,3220 | 317,3448,3106 | 319,3897,3732 | 320,415,382

BATCH_RAW_INFO | 314,4032,3420 | 316,3626,3220 | 317,3449,3106 | 319,3898,3732 | 320,416,382

BATCH_RAW_INFO | 314,4033,3420 | 316,3627,3220 | 317,3450,3106 | 319,3899,3732 | 320,417,382

BATCH_RAW_INFO | 314,4034,3420 | 316,3628,3220 | 317,3451,3106 | 319,3900,3732 | 320,418,382

BATCH_RAW_INFO | 314,4035,3420 | 316,3629,3220 | 317,3452,3106 | 319,3901,3732 | 320,419,382

BATCH_RAW_INFO | 314,4036,3420 | 316,3630,3220 | 317,3453,3106 | 319,3902,3732 | 320,420,382

BATCH_RAW_INFO | 314,4037,3420 | 316,3631,3220 | 317,3454,3106 | 319,3903,3732 | 320,421,382

BATCH_RAW_INFO | 314,4038,3420 | 316,3632,3220 | 317,3455,3106 | 319,3904,3732 | 320,422,382

BATCH_RAW_INFO | 314,4039,3420 | 316,3633,3220 | 317,3456,3106 | 319,3905,3732 | 320,423,382

BATCH_RAW_INFO | 314,4040,3420 | 316,3634,3220 | 317,3457,3106 | 319,3906,3732 | 320,424,382

BATCH_RAW_INFO | 314,4041,3420 | 316,3635,3220 | 317,3458,3106 | 319,3907,3732 | 320,425,382

BATCH_RAW_INFO | 314,4042,3420 | 316,3636,3220 | 317,3459,3106 | 319,3908,3732 | 320,426,382

BATCH_RAW_INFO | 314,4043,3420 | 316,3637,3220 | 317,3460,3106 | 319,3909,3732 | 320,427,382

BATCH_RAW_INFO | 314,4044,3420 | 316,3638,3220 | 317,3461,3106 | 319,3910,3732 | 320,428,382

BATCH_RAW_INFO | 314,4045,3420 | 316,3639,3220 | 317,3462,3106 | 319,3911,3732 | 320,429,382

BATCH_RAW_INFO | 314,4046,3420 | 316,3640,3220 | 317,3463,3106 | 319,3912,3732 | 320,430,382

BATCH_RAW_INFO | 314,4047,3420 | 316,3641,3220 | 319,3913,3732 | 320,431,382

BATCH_RAW_INFO | 314,4048,3420 | 316,3642,3220 | 319,3914,3732 | 320,432,382

BATCH_RAW_INFO | 314,4049,3420 | 316,3643,3220 | 319,3915,3732 | 320,433,382

BATCH_RAW_INFO | 314,4050,3420 | 316,3644,3220 | 319,3916,3732 | 320,434,382

BATCH_RAW_INFO | 314,4051,3420 | 316,3645,3220 | 319,3917,3732 | 320,435,382

BATCH_RAW_INFO | 314,4052,3420 | 316,3646,3220 | 319,3918,3732 | 320,436,382

BATCH_RAW_INFO | 314,4053,3420 | 316,3647,3220 | 319,3919,3732 | 320,437,382

BATCH_RAW_INFO | 314,4054,3420 | 316,3648,3220 | 319,3920,3732 | 320,438,382

BATCH_RAW_INFO | 314,4055,3420 | 316,3649,3220 | 319,3921,3732 | 320,439,382

BATCH_RAW_INFO | 314,4056,3420 | 316,3650,3220 | 319,3922,3732 | 320,440,382

BATCH_RAW_INFO | 314,4057,3420 | 316,3651,3220 | 319,3923,3732 | 320,441,382

BATCH_RAW_INFO | 314,4058,3420 | 316,3652,3220 | 319,3924,3732 | 320,442,382

BATCH_RAW_INFO | 314,4059,3420 | 316,3653,3220 | 319,3925,3732 | 320,443,382

BATCH_RAW_INFO | 314,4060,3420 | 316,3654,3220 | 319,3926,3732 | 320,444,382

BATCH_RAW_INFO | 314,4061,3420 | 316,3655,3220 | 319,3927,3732 | 320,445,382

BATCH_RAW_INFO | 314,4062,3420 | 316,3656,3220 | 319,3928,3732 | 320,446,382

BATCH_RAW_INFO | 314,4063,3420 | 316,3657,3220 | 319,3929,3732 | 320,447,382

BATCH_RAW_INFO | 314,4064,3420 | 316,3658,3220 | 319,3930,3732 | 320,448,382

BATCH_RAW_INFO | 314,4065,3420 | 316,3659,3220 | 319,3931,3732 | 320,449,382

BATCH_RAW_INFO | 314,4066,3420 | 316,3660,3220 | 319,3932,3732 | 320,450,382

BATCH_RAW_INFO | 314,4067,3420 | 316,3661,3220 | 319,3933,3732 | 320,451,382

BATCH_RAW_INFO | 314,4068,3420 | 316,3662,3220 | 319,3934,3732 | 320,452,382

BATCH_RAW_INFO | 314,4069,3420 | 316,3663,3220 | 319,3935,3732 | 320,453,382

BATCH_RAW_INFO | 314,4070,3420 | 316,3664,3220 | 319,3936,3732 | 320,454,382

BATCH_RAW_INFO | 314,4071,3420 | 316,3665,3220 | 319,3937,3732 | 320,455,382

BATCH_RAW_INFO | 314,4072,3420 | 316,3666,3220 | 319,3938,3732 | 320,456,382

BATCH_RAW_INFO | 314,4073,3420 | 316,3667,3220 | 319,3939,3732 | 320,457,382

BATCH_RAW_INFO | 314,4074,3420 | 316,3668,3220 | 319,3940,3732 | 320,458,382

BATCH_RAW_INFO | 314,4075,3420 | 316,3669,3220 | 319,3941,3732 | 320,459,382

BATCH_RAW_INFO | 314,4076,3420 | 316,3670,3220 | 319,3942,3732 | 320,460,382

BATCH_RAW_INFO | 314,4077,3420 | 316,3671,3220 | 319,3943,3732 | 320,461,382

BATCH_RAW_INFO | 314,4078,3420 | 316,3672,3220 | 319,3944,3732 | 320,462,382

BATCH_RAW_INFO | 314,4079,3420 | 316,3673,3220 | 319,3945,3732 | 320,463,382

BATCH_RAW_INFO | 314,4080,3420 | 316,3674,3220 | 319,3946,3732 | 320,464,382

BATCH_RAW_INFO | 314,4081,3420 | 316,3675,3220 | 319,3947,3732 | 320,465,382

BATCH_RAW_INFO | 314,4082,3420 | 316,3676,3220 | 319,3948,3732 | 320,466,382

BATCH_RAW_INFO | 314,4083,3420 | 316,3677,3220 | 319,3949,3732 | 320,467,382

BATCH_RAW_INFO | 314,4084,3420 | 316,3678,3220 | 319,3950,3732 | 320,468,382

BATCH_RAW_INFO | 314,4085,3420 | 316,3679,3220 | 319,3951,3732 | 320,469,382

BATCH_RAW_INFO | 314,4086,3420 | 316,3680,3220 | 319,3952,3732 | 320,470,382

BATCH_RAW_INFO | 314,4087,3420 | 316,3681,3220 | 319,3953,3732 | 320,471,382

BATCH_RAW_INFO | 314,4088,3420 | 316,3682,3220 | 319,3954,3732 | 320,472,382

BATCH_RAW_INFO | 314,4089,3420 | 316,3683,3220 | 319,3955,3732 | 320,473,382

BATCH_RAW_INFO | 314,4090,3420 | 316,3684,3220 | 319,3956,3732 | 320,474,382

BATCH_RAW_INFO | 314,4091,3420 | 316,3685,3220 | 319,3957,3732 | 320,475,382

BATCH_RAW_INFO | 314,4092,3420 | 316,3686,3220 | 319,3958,3732 | 320,476,382

BATCH_RAW_INFO | 314,4093,3420 | 316,3687,3220 | 319,3959,3732 | 320,477,382

BATCH_RAW_INFO | 314,4094,3420 | 316,3688,3220 | 319,3960,3732 | 320,478,382

BATCH_RAW_INFO | 314,4095,3420 | 316,3689,3220 | 319,3961,3732 | 320,479,382

BATCH_RAW_INFO | 316,3690,3220 | 319,3962,3732 | 320,480,382

BATCH_RAW_INFO | 316,3691,3220 | 319,3963,3732 | 320,481,382

BATCH_RAW_INFO | 316,3692,3220 | 319,3964,3732 | 320,482,382

BATCH_RAW_INFO | 316,3693,3220 | 319,3965,3732 | 320,483,382

BATCH_RAW_INFO | 316,3694,3220 | 319,3966,3732 | 320,484,382

BATCH_RAW_INFO | 316,3695,3220 | 319,3967,3732 | 320,485,382

BATCH_RAW_INFO | 316,3696,3220 | 319,3968,3732 | 320,486,382

BATCH_RAW_INFO | 316,3697,3220 | 319,3969,3732 | 320,487,382

BATCH_RAW_INFO | 316,3698,3220 | 319,3970,3732 | 320,488,382

BATCH_RAW_INFO | 316,3699,3220 | 319,3971,3732 | 320,489,382

BATCH_RAW_INFO | 316,3700,3220 | 319,3972,3732 | 320,490,382

BATCH_RAW_INFO | 316,3701,3220 | 319,3973,3732 | 320,491,382

BATCH_RAW_INFO | 316,3702,3220 | 319,3974,3732 | 320,492,382

BATCH_RAW_INFO | 316,3703,3220 | 319,3975,3732 | 320,493,382

BATCH_RAW_INFO | 316,3704,3220 | 319,3976,3732 | 320,494,382

BATCH_RAW_INFO | 316,3705,3220 | 319,3977,3732 | 320,495,382

BATCH_RAW_INFO | 316,3706,3220 | 319,3978,3732 | 320,496,382

BATCH_RAW_INFO | 316,3707,3220 | 319,3979,3732 | 320,497,382

BATCH_RAW_INFO | 316,3708,3220 | 319,3980,3732 | 320,498,382

BATCH_RAW_INFO | 316,3709,3220 | 319,3981,3732 | 320,499,382

BATCH_RAW_INFO | 316,3710,3220 | 319,3982,3732 | 320,500,382

BATCH_RAW_INFO | 316,3711,3220 | 319,3983,3732 | 320,501,382

BATCH_RAW_INFO | 316,3712,3220 | 319,3984,3732 | 320,502,382

BATCH_RAW_INFO | 316,3713,3220 | 319,3985,3732 | 320,503,382

BATCH_RAW_INFO | 316,3714,3220 | 319,3986,3732 | 320,504,382

BATCH_RAW_INFO | 316,3715,3220 | 319,3987,3732 | 320,505,382

BATCH_RAW_INFO | 316,3716,3220 | 319,3988,3732 | 320,506,382

BATCH_RAW_INFO | 316,3717,3220 | 319,3989,3732 | 320,507,382

BATCH_RAW_INFO | 316,3718,3220 | 319,3990,3732 | 320,508,382

BATCH_RAW_INFO | 316,3719,3220 | 319,3991,3732 | 320,509,382

BATCH_RAW_INFO | 316,3720,3220 | 319,3992,3732 | 320,510,382

BATCH_RAW_INFO | 316,3721,3220 | 319,3993,3732 | 320,511,382

BATCH_RAW_INFO | 316,3722,3220 | 319,3994,3732 | 320,512,382

BATCH_RAW_INFO | 316,3723,3220 | 319,3995,3732 | 320,513,382

BATCH_RAW_INFO | 316,3724,3220 | 319,3996,3732 | 320,514,382

BATCH_RAW_INFO | 316,3725,3220 | 319,3997,3732 | 320,515,382

BATCH_RAW_INFO | 316,3726,3220 | 319,3998,3732 | 320,516,382

BATCH_RAW_INFO | 316,3727,3220 | 319,3999,3732 | 320,517,382

BATCH_RAW_INFO | 316,3728,3220 | 319,4000,3732 | 320,518,382

BATCH_RAW_INFO | 316,3729,3220 | 319,4001,3732 | 320,519,382

BATCH_RAW_INFO | 316,3730,3220 | 319,4002,3732 | 320,520,382

BATCH_RAW_INFO | 316,3731,3220 | 319,4003,3732 | 320,521,382

BATCH_RAW_INFO | 316,3732,3220 | 319,4004,3732 | 320,522,382

BATCH_RAW_INFO | 316,3733,3220 | 319,4005,3732 | 320,523,382

BATCH_RAW_INFO | 316,3734,3220 | 319,4006,3732 | 320,524,382

BATCH_RAW_INFO | 316,3735,3220 | 319,4007,3732 | 320,525,382

BATCH_RAW_INFO | 316,3736,3220 | 319,4008,3732 | 320,526,382

BATCH_RAW_INFO | 316,3737,3220 | 319,4009,3732 | 320,527,382

BATCH_RAW_INFO | 316,3738,3220 | 319,4010,3732 | 320,528,382

BATCH_RAW_INFO | 316,3739,3220 | 319,4011,3732 | 320,529,382

BATCH_RAW_INFO | 316,3740,3220 | 319,4012,3732 | 320,530,382

BATCH_RAW_INFO | 316,3741,3220 | 319,4013,3732 | 320,531,382

BATCH_RAW_INFO | 316,3742,3220 | 319,4014,3732 | 320,532,382

BATCH_RAW_INFO | 316,3743,3220 | 319,4015,3732 | 320,533,382

BATCH_RAW_INFO | 316,3744,3220 | 319,4016,3732 | 320,534,382

BATCH_RAW_INFO | 316,3745,3220 | 319,4017,3732 | 320,535,382

BATCH_RAW_INFO | 316,3746,3220 | 319,4018,3732 | 320,536,382

BATCH_RAW_INFO | 316,3747,3220 | 319,4019,3732 | 320,537,382

BATCH_RAW_INFO | 316,3748,3220 | 319,4020,3732 | 320,538,382

BATCH_RAW_INFO | 316,3749,3220 | 319,4021,3732 | 320,539,382

BATCH_RAW_INFO | 316,3750,3220 | 319,4022,3732 | 320,540,382

BATCH_RAW_INFO | 316,3751,3220 | 319,4023,3732 | 320,541,382

BATCH_RAW_INFO | 316,3752,3220 | 319,4024,3732 | 320,542,382

BATCH_RAW_INFO | 316,3753,3220 | 319,4025,3732 | 320,543,382

BATCH_RAW_INFO | 316,3754,3220 | 319,4026,3732 | 320,544,382

BATCH_RAW_INFO | 316,3755,3220 | 319,4027,3732 | 320,545,382

BATCH_RAW_INFO | 316,3756,3220 | 319,4028,3732 | 320,546,382

BATCH_RAW_INFO | 316,3757,3220 | 319,4029,3732 | 320,547,382

BATCH_RAW_INFO | 316,3758,3220 | 319,4030,3732 | 320,548,382

BATCH_RAW_INFO | 316,3759,3220 | 319,4031,3732 | 320,549,382

BATCH_RAW_INFO | 316,3760,3220 | 319,4032,3732 | 320,550,382

BATCH_RAW_INFO | 316,3761,3220 | 319,4033,3732 | 320,551,382

BATCH_RAW_INFO | 316,3762,3220 | 319,4034,3732 | 320,552,382

BATCH_RAW_INFO | 316,3763,3220 | 319,4035,3732 | 320,553,382

BATCH_RAW_INFO | 316,3764,3220 | 319,4036,3732 | 320,554,382

BATCH_RAW_INFO | 316,3765,3220 | 319,4037,3732 | 320,555,382

BATCH_RAW_INFO | 316,3766,3220 | 319,4038,3732 | 320,556,382

BATCH_RAW_INFO | 316,3767,3220 | 319,4039,3732 | 320,557,382

BATCH_RAW_INFO | 316,3768,3220 | 319,4040,3732 | 320,558,382

BATCH_RAW_INFO | 316,3769,3220 | 319,4041,3732 | 320,559,382

BATCH_RAW_INFO | 316,3770,3220 | 319,4042,3732 | 320,560,382

BATCH_RAW_INFO | 316,3771,3220 | 319,4043,3732 | 320,561,382

BATCH_RAW_INFO | 316,3772,3220 | 319,4044,3732 | 320,562,382

BATCH_RAW_INFO | 316,3773,3220 | 319,4045,3732 | 320,563,382

BATCH_RAW_INFO | 316,3774,3220 | 319,4046,3732 | 320,564,382

BATCH_RAW_INFO | 316,3775,3220 | 319,4047,3732 | 320,565,382

BATCH_RAW_INFO | 316,3776,3220 | 319,4048,3732 | 320,566,382

BATCH_RAW_INFO | 316,3777,3220 | 319,4049,3732 | 320,567,382

BATCH_RAW_INFO | 316,3778,3220 | 319,4050,3732 | 320,568,382

BATCH_RAW_INFO | 316,3779,3220 | 319,4051,3732 | 320,569,382

BATCH_RAW_INFO | 316,3780,3220 | 319,4052,3732 | 320,570,382

BATCH_RAW_INFO | 316,3781,3220 | 319,4053,3732 | 320,571,382

BATCH_RAW_INFO | 316,3782,3220 | 319,4054,3732 | 320,572,382

BATCH_RAW_INFO | 316,3783,3220 | 319,4055,3732 | 320,573,382

BATCH_RAW_INFO | 316,3784,3220 | 319,4056,3732 | 320,574,382

BATCH_RAW_INFO | 316,3785,3220 | 319,4057,3732 | 320,575,382

BATCH_RAW_INFO | 316,3786,3220 | 319,4058,3732 | 320,576,382

BATCH_RAW_INFO | 316,3787,3220 | 319,4059,3732 | 320,577,382

BATCH_RAW_INFO | 316,3788,3220 | 319,4060,3732 | 320,578,382

BATCH_RAW_INFO | 316,3789,3220 | 319,4061,3732 | 320,579,382

BATCH_RAW_INFO | 316,3790,3220 | 319,4062,3732 | 320,580,382

BATCH_RAW_INFO | 316,3791,3220 | 319,4063,3732 | 320,581,382

BATCH_RAW_INFO | 316,3792,3220 | 319,4064,3732 | 320,582,382

BATCH_RAW_INFO | 316,3793,3220 | 319,4065,3732 | 320,583,382

BATCH_RAW_INFO | 316,3794,3220 | 319,4066,3732 | 320,584,382

BATCH_RAW_INFO | 316,3795,3220 | 319,4067,3732 | 320,585,382

BATCH_RAW_INFO | 316,3796,3220 | 319,4068,3732 | 320,586,382

BATCH_RAW_INFO | 316,3797,3220 | 319,4069,3732 | 320,587,382

BATCH_RAW_INFO | 316,3798,3220 | 319,4070,3732 | 320,588,382

BATCH_RAW_INFO | 316,3799,3220 | 319,4071,3732 | 320,589,382

BATCH_RAW_INFO | 316,3800,3220 | 319,4072,3732 | 320,590,382

BATCH_RAW_INFO | 316,3801,3220 | 319,4073,3732 | 320,591,382

BATCH_RAW_INFO | 316,3802,3220 | 319,4074,3732 | 320,592,382

BATCH_RAW_INFO | 316,3803,3220 | 319,4075,3732 | 320,593,382

BATCH_RAW_INFO | 316,3804,3220 | 319,4076,3732 | 320,594,382

BATCH_RAW_INFO | 316,3805,3220 | 319,4077,3732 | 320,595,382

BATCH_RAW_INFO | 316,3806,3220 | 319,4078,3732 | 320,596,382

BATCH_RAW_INFO | 316,3807,3220 | 319,4079,3732 | 320,597,382

BATCH_RAW_INFO | 316,3808,3220 | 319,4080,3732 | 320,598,382

BATCH_RAW_INFO | 316,3809,3220 | 319,4081,3732 | 320,599,382

BATCH_RAW_INFO | 316,3810,3220 | 319,4082,3732 | 320,600,382

BATCH_RAW_INFO | 316,3811,3220 | 319,4083,3732 | 320,601,382

BATCH_RAW_INFO | 316,3812,3220 | 319,4084,3732 | 320,602,382

BATCH_RAW_INFO | 316,3813,3220 | 319,4085,3732 | 320,603,382

BATCH_RAW_INFO | 316,3814,3220 | 319,4086,3732 | 320,604,382

BATCH_RAW_INFO | 316,3815,3220 | 319,4087,3732 | 320,605,382

BATCH_RAW_INFO | 319,4088,3732 | 320,606,382

BATCH_RAW_INFO | 319,4089,3732 | 320,607,382

BATCH_RAW_INFO | 319,4090,3732 | 320,608,382

BATCH_RAW_INFO | 319,4091,3732 | 320,609,382

BATCH_RAW_INFO | 319,4092,3732 | 320,610,382

BATCH_RAW_INFO | 319,4093,3732 | 320,611,382

BATCH_RAW_INFO | 319,4094,3732 | 320,612,382

BATCH_RAW_INFO | 319,4095,3732 | 320,613,382

BATCH_RAW_INFO | 320,614,382

BATCH_RAW_INFO | 320,615,382

BATCH_RAW_INFO | 320,616,382

BATCH_RAW_INFO | 320,617,382

BATCH_RAW_INFO | 320,618,382

BATCH_RAW_INFO | 320,619,382

BATCH_RAW_INFO | 320,620,382

BATCH_RAW_INFO | 320,621,382

BATCH_RAW_INFO | 320,622,382

BATCH_RAW_INFO | 320,623,382

BATCH_RAW_INFO | 320,624,382

BATCH_RAW_INFO | 320,625,382

BATCH_RAW_INFO | 320,626,382

BATCH_RAW_INFO | 320,627,382

BATCH_RAW_INFO | 320,628,382

BATCH_RAW_INFO | 320,629,382

BATCH_RAW_INFO | 321,1324,1323

BATCH_RAW_INFO | 320,630,382 | 321,1325,1323

BATCH_RAW_INFO | 320,631,382 | 321,1326,1323

BATCH_RAW_INFO | 320,632,382 | 321,1327,1323

BATCH_RAW_INFO | 320,633,382 | 321,1328,1323

BATCH_RAW_INFO | 320,634,382 | 321,1329,1323

BATCH_RAW_INFO | 320,635,382 | 321,1330,1323

BATCH_RAW_INFO | 320,636,382 | 321,1331,1323

BATCH_RAW_INFO | 320,637,382 | 321,1332,1323

BATCH_RAW_INFO | 320,638,382 | 321,1333,1323

BATCH_RAW_INFO | 320,639,382 | 321,1334,1323

BATCH_RAW_INFO | 320,640,382 | 321,1335,1323

BATCH_RAW_INFO | 320,641,382 | 321,1336,1323

BATCH_RAW_INFO | 320,642,382 | 321,1337,1323

BATCH_RAW_INFO | 320,643,382 | 321,1338,1323

BATCH_RAW_INFO | 320,644,382 | 321,1339,1323

BATCH_RAW_INFO | 320,645,382 | 321,1340,1323

BATCH_RAW_INFO | 320,646,382 | 321,1341,1323

BATCH_RAW_INFO | 320,647,382 | 321,1342,1323

BATCH_RAW_INFO | 320,648,382 | 321,1343,1323

BATCH_RAW_INFO | 320,649,382 | 321,1344,1323

BATCH_RAW_INFO | 320,650,382 | 321,1345,1323

BATCH_RAW_INFO | 320,651,382 | 321,1346,1323

BATCH_RAW_INFO | 320,652,382 | 321,1347,1323

BATCH_RAW_INFO | 320,653,382 | 321,1348,1323

BATCH_RAW_INFO | 320,654,382 | 321,1349,1323

BATCH_RAW_INFO | 320,655,382 | 321,1350,1323

BATCH_RAW_INFO | 320,656,382 | 321,1351,1323

BATCH_RAW_INFO | 320,657,382 | 321,1352,1323

BATCH_RAW_INFO | 320,658,382 | 321,1353,1323

BATCH_RAW_INFO | 320,659,382 | 321,1354,1323

BATCH_RAW_INFO | 320,660,382 | 321,1355,1323

BATCH_RAW_INFO | 320,661,382 | 321,1356,1323

BATCH_RAW_INFO | 320,662,382 | 321,1357,1323

BATCH_RAW_INFO | 320,663,382 | 321,1358,1323

BATCH_RAW_INFO | 320,664,382 | 321,1359,1323

BATCH_RAW_INFO | 320,665,382 | 321,1360,1323

BATCH_RAW_INFO | 320,666,382 | 321,1361,1323

BATCH_RAW_INFO | 320,667,382 | 321,1362,1323

BATCH_RAW_INFO | 320,668,382 | 321,1363,1323

BATCH_RAW_INFO | 320,669,382 | 321,1364,1323

BATCH_RAW_INFO | 320,670,382 | 321,1365,1323

BATCH_RAW_INFO | 320,671,382 | 321,1366,1323

BATCH_RAW_INFO | 320,672,382 | 321,1367,1323

BATCH_RAW_INFO | 320,673,382 | 321,1368,1323

BATCH_RAW_INFO | 320,674,382 | 321,1369,1323

BATCH_RAW_INFO | 320,675,382 | 321,1370,1323

BATCH_RAW_INFO | 320,676,382 | 321,1371,1323

BATCH_RAW_INFO | 320,677,382 | 321,1372,1323

BATCH_RAW_INFO | 320,678,382 | 321,1373,1323

BATCH_RAW_INFO | 320,679,382 | 321,1374,1323

BATCH_RAW_INFO | 320,680,382 | 321,1375,1323

BATCH_RAW_INFO | 320,681,382 | 321,1376,1323

BATCH_RAW_INFO | 320,682,382 | 321,1377,1323

BATCH_RAW_INFO | 320,683,382 | 321,1378,1323

BATCH_RAW_INFO | 320,684,382 | 321,1379,1323

BATCH_RAW_INFO | 320,685,382 | 321,1380,1323

BATCH_RAW_INFO | 320,686,382 | 321,1381,1323

BATCH_RAW_INFO | 320,687,382 | 321,1382,1323

BATCH_RAW_INFO | 320,688,382 | 321,1383,1323

BATCH_RAW_INFO | 320,689,382 | 321,1384,1323

BATCH_RAW_INFO | 320,690,382 | 321,1385,1323

BATCH_RAW_INFO | 320,691,382 | 321,1386,1323

BATCH_RAW_INFO | 320,692,382 | 321,1387,1323

BATCH_RAW_INFO | 320,693,382 | 321,1388,1323

BATCH_RAW_INFO | 320,694,382 | 321,1389,1323

BATCH_RAW_INFO | 320,695,382 | 321,1390,1323

BATCH_RAW_INFO | 320,696,382 | 321,1391,1323

BATCH_RAW_INFO | 320,697,382 | 321,1392,1323

BATCH_RAW_INFO | 320,698,382 | 321,1393,1323

BATCH_RAW_INFO | 320,699,382 | 321,1394,1323

BATCH_RAW_INFO | 320,700,382 | 321,1395,1323

BATCH_RAW_INFO | 320,701,382 | 321,1396,1323

BATCH_RAW_INFO | 320,702,382 | 321,1397,1323

BATCH_RAW_INFO | 320,703,382 | 321,1398,1323

BATCH_RAW_INFO | 320,704,382 | 321,1399,1323

BATCH_RAW_INFO | 320,705,382 | 321,1400,1323

BATCH_RAW_INFO | 320,706,382 | 321,1401,1323

BATCH_RAW_INFO | 320,707,382 | 321,1402,1323

BATCH_RAW_INFO | 320,708,382 | 321,1403,1323

BATCH_RAW_INFO | 320,709,382 | 321,1404,1323

BATCH_RAW_INFO | 320,710,382 | 321,1405,1323

BATCH_RAW_INFO | 320,711,382 | 321,1406,1323

BATCH_RAW_INFO | 320,712,382 | 321,1407,1323

BATCH_RAW_INFO | 320,713,382 | 321,1408,1323

BATCH_RAW_INFO | 320,714,382 | 321,1409,1323

BATCH_RAW_INFO | 320,715,382 | 321,1410,1323

BATCH_RAW_INFO | 320,716,382 | 321,1411,1323

BATCH_RAW_INFO | 320,717,382 | 321,1412,1323

BATCH_RAW_INFO | 320,718,382 | 321,1413,1323

BATCH_RAW_INFO | 320,719,382 | 321,1414,1323

BATCH_RAW_INFO | 320,720,382 | 321,1415,1323

BATCH_RAW_INFO | 320,721,382 | 321,1416,1323

BATCH_RAW_INFO | 320,722,382 | 321,1417,1323

BATCH_RAW_INFO | 320,723,382 | 321,1418,1323

BATCH_RAW_INFO | 320,724,382 | 321,1419,1323

BATCH_RAW_INFO | 320,725,382 | 321,1420,1323

BATCH_RAW_INFO | 320,726,382 | 321,1421,1323

BATCH_RAW_INFO | 320,727,382 | 321,1422,1323

BATCH_RAW_INFO | 320,728,382 | 321,1423,1323

BATCH_RAW_INFO | 320,729,382 | 321,1424,1323

BATCH_RAW_INFO | 320,730,382 | 321,1425,1323

BATCH_RAW_INFO | 320,731,382 | 321,1426,1323

BATCH_RAW_INFO | 320,732,382 | 321,1427,1323

BATCH_RAW_INFO | 320,733,382 | 321,1428,1323

BATCH_RAW_INFO | 320,734,382 | 321,1429,1323

BATCH_RAW_INFO | 320,735,382 | 321,1430,1323

BATCH_RAW_INFO | 320,736,382 | 321,1431,1323

BATCH_RAW_INFO | 320,737,382 | 321,1432,1323

BATCH_RAW_INFO | 320,738,382 | 321,1433,1323

BATCH_RAW_INFO | 320,739,382 | 321,1434,1323

BATCH_RAW_INFO | 320,740,382 | 321,1435,1323

BATCH_RAW_INFO | 320,741,382 | 321,1436,1323

BATCH_RAW_INFO | 320,742,382 | 321,1437,1323

BATCH_RAW_INFO | 320,743,382 | 321,1438,1323

BATCH_RAW_INFO | 320,744,382 | 321,1439,1323

BATCH_RAW_INFO | 320,745,382 | 321,1440,1323

BATCH_RAW_INFO | 320,746,382 | 321,1441,1323

BATCH_RAW_INFO | 320,747,382 | 321,1442,1323

BATCH_RAW_INFO | 320,748,382 | 321,1443,1323

BATCH_RAW_INFO | 320,749,382 | 321,1444,1323

BATCH_RAW_INFO | 320,750,382 | 321,1445,1323

BATCH_RAW_INFO | 320,751,382 | 321,1446,1323

BATCH_RAW_INFO | 320,752,382 | 321,1447,1323

BATCH_RAW_INFO | 320,753,382 | 321,1448,1323

BATCH_RAW_INFO | 320,754,382 | 321,1449,1323

BATCH_RAW_INFO | 320,755,382 | 321,1450,1323

BATCH_RAW_INFO | 320,756,382 | 321,1451,1323

BATCH_RAW_INFO | 320,757,382 | 321,1452,1323

BATCH_RAW_INFO | 320,758,382 | 321,1453,1323

BATCH_RAW_INFO | 320,759,382 | 321,1454,1323

BATCH_RAW_INFO | 320,760,382 | 321,1455,1323

BATCH_RAW_INFO | 320,761,382 | 321,1456,1323

BATCH_RAW_INFO | 320,762,382 | 321,1457,1323

BATCH_RAW_INFO | 320,763,382 | 321,1458,1323

BATCH_RAW_INFO | 320,764,382 | 321,1459,1323

BATCH_RAW_INFO | 320,765,382 | 321,1460,1323

BATCH_RAW_INFO | 320,766,382 | 321,1461,1323

BATCH_RAW_INFO | 320,767,382 | 321,1462,1323

BATCH_RAW_INFO | 320,768,382 | 321,1463,1323

BATCH_RAW_INFO | 320,769,382 | 321,1464,1323

BATCH_RAW_INFO | 320,770,382 | 321,1465,1323

BATCH_RAW_INFO | 320,771,382 | 321,1466,1323

BATCH_RAW_INFO | 320,772,382 | 321,1467,1323

BATCH_RAW_INFO | 320,773,382 | 321,1468,1323

BATCH_RAW_INFO | 320,774,382 | 321,1469,1323

BATCH_RAW_INFO | 320,775,382 | 321,1470,1323

BATCH_RAW_INFO | 320,776,382 | 321,1471,1323

BATCH_RAW_INFO | 320,777,382 | 321,1472,1323

BATCH_RAW_INFO | 320,778,382 | 321,1473,1323

BATCH_RAW_INFO | 320,779,382 | 321,1474,1323

BATCH_RAW_INFO | 320,780,382 | 321,1475,1323

BATCH_RAW_INFO | 320,781,382 | 321,1476,1323

BATCH_RAW_INFO | 320,782,382 | 321,1477,1323

BATCH_RAW_INFO | 320,783,382

BATCH_RAW_INFO | 320,784,382

BATCH_RAW_INFO | 320,785,382

BATCH_RAW_INFO | 320,786,382

BATCH_RAW_INFO | 320,787,382

BATCH_RAW_INFO | 320,788,382

BATCH_RAW_INFO | 320,789,382

BATCH_RAW_INFO | 322,3535,3534

BATCH_RAW_INFO | 320,790,382 | 322,3536,3534

BATCH_RAW_INFO | 320,791,382 | 322,3537,3534

BATCH_RAW_INFO | 320,792,382 | 322,3538,3534

BATCH_RAW_INFO | 320,793,382 | 322,3539,3534

BATCH_RAW_INFO | 320,794,382 | 322,3540,3534

BATCH_RAW_INFO | 320,795,382 | 322,3541,3534

BATCH_RAW_INFO | 320,796,382 | 322,3542,3534

BATCH_RAW_INFO | 320,797,382 | 322,3543,3534

BATCH_RAW_INFO | 320,798,382 | 322,3544,3534

BATCH_RAW_INFO | 320,799,382 | 322,3545,3534

BATCH_RAW_INFO | 320,800,382 | 322,3546,3534

BATCH_RAW_INFO | 320,801,382 | 322,3547,3534

BATCH_RAW_INFO | 320,802,382 | 322,3548,3534

BATCH_RAW_INFO | 320,803,382 | 322,3549,3534

BATCH_RAW_INFO | 320,804,382 | 322,3550,3534

BATCH_RAW_INFO | 320,805,382 | 322,3551,3534

BATCH_RAW_INFO | 320,806,382 | 322,3552,3534

BATCH_RAW_INFO | 320,807,382 | 322,3553,3534

BATCH_RAW_INFO | 320,808,382 | 322,3554,3534

BATCH_RAW_INFO | 320,809,382 | 322,3555,3534

BATCH_RAW_INFO | 320,810,382 | 322,3556,3534

BATCH_RAW_INFO | 320,811,382 | 322,3557,3534

BATCH_RAW_INFO | 320,812,382 | 322,3558,3534

BATCH_RAW_INFO | 320,813,382 | 322,3559,3534

BATCH_RAW_INFO | 320,814,382 | 322,3560,3534

BATCH_RAW_INFO | 320,815,382 | 322,3561,3534

BATCH_RAW_INFO | 320,816,382 | 322,3562,3534

BATCH_RAW_INFO | 320,817,382 | 322,3563,3534

BATCH_RAW_INFO | 320,818,382 | 322,3564,3534

BATCH_RAW_INFO | 320,819,382 | 322,3565,3534

BATCH_RAW_INFO | 320,820,382 | 322,3566,3534

BATCH_RAW_INFO | 320,821,382 | 322,3567,3534

BATCH_RAW_INFO | 320,822,382 | 322,3568,3534

BATCH_RAW_INFO | 320,823,382 | 322,3569,3534

BATCH_RAW_INFO | 320,824,382 | 322,3570,3534

BATCH_RAW_INFO | 320,825,382 | 322,3571,3534

BATCH_RAW_INFO | 320,826,382 | 322,3572,3534

BATCH_RAW_INFO | 320,827,382 | 322,3573,3534

BATCH_RAW_INFO | 320,828,382 | 322,3574,3534

BATCH_RAW_INFO | 320,829,382 | 322,3575,3534

BATCH_RAW_INFO | 320,830,382 | 322,3576,3534

BATCH_RAW_INFO | 320,831,382 | 322,3577,3534

BATCH_RAW_INFO | 320,832,382 | 322,3578,3534

BATCH_RAW_INFO | 320,833,382 | 322,3579,3534

BATCH_RAW_INFO | 320,834,382 | 322,3580,3534

BATCH_RAW_INFO | 320,835,382 | 322,3581,3534

BATCH_RAW_INFO | 320,836,382 | 322,3582,3534

BATCH_RAW_INFO | 320,837,382 | 322,3583,3534

BATCH_RAW_INFO | 320,838,382 | 322,3584,3534

BATCH_RAW_INFO | 320,839,382 | 322,3585,3534

BATCH_RAW_INFO | 320,840,382 | 322,3586,3534

BATCH_RAW_INFO | 320,841,382 | 322,3587,3534

BATCH_RAW_INFO | 320,842,382 | 322,3588,3534

BATCH_RAW_INFO | 320,843,382 | 322,3589,3534

BATCH_RAW_INFO | 320,844,382 | 322,3590,3534

BATCH_RAW_INFO | 320,845,382 | 322,3591,3534

BATCH_RAW_INFO | 320,846,382 | 322,3592,3534

BATCH_RAW_INFO | 320,847,382 | 322,3593,3534

BATCH_RAW_INFO | 320,848,382 | 322,3594,3534

BATCH_RAW_INFO | 320,849,382 | 322,3595,3534

BATCH_RAW_INFO | 320,850,382 | 322,3596,3534

BATCH_RAW_INFO | 320,851,382 | 322,3597,3534

BATCH_RAW_INFO | 320,852,382 | 322,3598,3534

BATCH_RAW_INFO | 320,853,382 | 322,3599,3534

BATCH_RAW_INFO | 320,854,382 | 322,3600,3534

BATCH_RAW_INFO | 320,855,382 | 322,3601,3534

BATCH_RAW_INFO | 320,856,382 | 322,3602,3534

BATCH_RAW_INFO | 320,857,382 | 322,3603,3534

BATCH_RAW_INFO | 320,858,382 | 322,3604,3534

BATCH_RAW_INFO | 320,859,382 | 322,3605,3534

BATCH_RAW_INFO | 320,860,382 | 322,3606,3534

BATCH_RAW_INFO | 320,861,382 | 322,3607,3534

BATCH_RAW_INFO | 320,862,382 | 322,3608,3534

BATCH_RAW_INFO | 320,863,382 | 322,3609,3534

BATCH_RAW_INFO | 320,864,382 | 322,3610,3534

BATCH_RAW_INFO | 320,865,382 | 322,3611,3534

BATCH_RAW_INFO | 320,866,382 | 322,3612,3534

BATCH_RAW_INFO | 320,867,382 | 322,3613,3534

BATCH_RAW_INFO | 320,868,382 | 322,3614,3534

BATCH_RAW_INFO | 320,869,382 | 322,3615,3534

BATCH_RAW_INFO | 320,870,382 | 322,3616,3534

BATCH_RAW_INFO | 320,871,382 | 322,3617,3534

BATCH_RAW_INFO | 320,872,382 | 322,3618,3534

BATCH_RAW_INFO | 320,873,382 | 322,3619,3534

BATCH_RAW_INFO | 322,3620,3534

BATCH_RAW_INFO | 322,3621,3534

BATCH_RAW_INFO | 322,3622,3534

BATCH_RAW_INFO | 322,3623,3534

BATCH_RAW_INFO | 322,3624,3534

BATCH_RAW_INFO | 322,3625,3534

BATCH_RAW_INFO | 322,3626,3534

BATCH_RAW_INFO | 322,3627,3534

BATCH_RAW_INFO | 322,3628,3534

BATCH_RAW_INFO | 322,3629,3534

BATCH_RAW_INFO | 322,3630,3534

BATCH_RAW_INFO | 322,3631,3534

BATCH_RAW_INFO | 322,3632,3534

BATCH_RAW_INFO | 322,3633,3534

BATCH_RAW_INFO | 322,3634,3534

BATCH_RAW_INFO | 322,3635,3534

BATCH_RAW_INFO | 322,3636,3534

BATCH_RAW_INFO | 322,3637,3534

BATCH_RAW_INFO | 322,3638,3534

BATCH_RAW_INFO | 322,3639,3534

BATCH_RAW_INFO | 322,3640,3534

BATCH_RAW_INFO | 322,3641,3534

BATCH_RAW_INFO | 322,3642,3534

BATCH_RAW_INFO | 322,3643,3534

BATCH_RAW_INFO | 322,3644,3534

BATCH_RAW_INFO | 322,3645,3534

BATCH_RAW_INFO | 322,3646,3534

BATCH_RAW_INFO | 322,3647,3534

BATCH_RAW_INFO | 322,3648,3534

BATCH_RAW_INFO | 322,3649,3534

BATCH_RAW_INFO | 322,3650,3534

BATCH_RAW_INFO | 322,3651,3534

BATCH_RAW_INFO | 322,3652,3534

BATCH_RAW_INFO | 322,3653,3534

BATCH_RAW_INFO | 322,3654,3534

BATCH_RAW_INFO | 322,3655,3534

BATCH_RAW_INFO | 322,3656,3534

BATCH_RAW_INFO | 322,3657,3534

BATCH_RAW_INFO | 322,3658,3534

BATCH_RAW_INFO | 322,3659,3534

BATCH_RAW_INFO | 322,3660,3534

BATCH_RAW_INFO | 322,3661,3534

BATCH_RAW_INFO | 322,3662,3534

BATCH_RAW_INFO | 322,3663,3534

BATCH_RAW_INFO | 322,3664,3534

BATCH_RAW_INFO | 322,3665,3534

BATCH_RAW_INFO | 322,3666,3534

BATCH_RAW_INFO | 322,3667,3534

BATCH_RAW_INFO | 322,3668,3534

BATCH_RAW_INFO | 322,3669,3534

BATCH_RAW_INFO | 322,3670,3534

BATCH_RAW_INFO | 322,3671,3534

BATCH_RAW_INFO | 322,3672,3534

BATCH_RAW_INFO | 322,3673,3534

BATCH_RAW_INFO | 322,3674,3534

BATCH_RAW_INFO | 322,3675,3534

BATCH_RAW_INFO | 322,3676,3534

BATCH_RAW_INFO | 322,3677,3534

BATCH_RAW_INFO | 322,3678,3534

BATCH_RAW_INFO | 322,3679,3534

BATCH_RAW_INFO | 322,3680,3534

BATCH_RAW_INFO | 322,3681,3534

BATCH_RAW_INFO | 322,3682,3534

BATCH_RAW_INFO | 322,3683,3534

BATCH_RAW_INFO | 322,3684,3534

BATCH_RAW_INFO | 322,3685,3534

BATCH_RAW_INFO | 322,3686,3534

BATCH_RAW_INFO | 322,3687,3534

BATCH_RAW_INFO | 322,3688,3534

BATCH_RAW_INFO | 322,3689,3534

BATCH_RAW_INFO | 322,3690,3534

BATCH_RAW_INFO | 322,3691,3534

BATCH_RAW_INFO | 322,3692,3534

BATCH_RAW_INFO | 322,3693,3534

BATCH_RAW_INFO | 322,3694,3534

BATCH_RAW_INFO | 322,3695,3534

BATCH_RAW_INFO | 322,3696,3534

BATCH_RAW_INFO | 322,3697,3534

BATCH_RAW_INFO | 322,3698,3534

BATCH_RAW_INFO | 322,3699,3534

BATCH_RAW_INFO | 322,3700,3534

BATCH_RAW_INFO | 322,3701,3534

BATCH_RAW_INFO | 322,3702,3534

BATCH_RAW_INFO | 322,3703,3534

BATCH_RAW_INFO | 322,3704,3534

BATCH_RAW_INFO | 322,3705,3534

BATCH_RAW_INFO | 322,3706,3534

BATCH_RAW_INFO | 322,3707,3534

BATCH_RAW_INFO | 322,3708,3534

BATCH_RAW_INFO | 322,3709,3534

BATCH_RAW_INFO | 322,3710,3534

BATCH_RAW_INFO | 322,3711,3534

BATCH_RAW_INFO | 322,3712,3534

BATCH_RAW_INFO | 322,3713,3534

BATCH_RAW_INFO | 322,3714,3534

BATCH_RAW_INFO | 322,3715,3534

BATCH_RAW_INFO | 322,3716,3534

BATCH_RAW_INFO | 322,3717,3534

BATCH_RAW_INFO | 322,3718,3534

BATCH_RAW_INFO | 322,3719,3534

BATCH_RAW_INFO | 322,3720,3534

BATCH_RAW_INFO | 323,4021,4020

BATCH_RAW_INFO | 324,1789,1788

BATCH_RAW_INFO | 322,3721,3534 | 323,4022,4020 | 324,1790,1788

BATCH_RAW_INFO | 322,3722,3534 | 323,4023,4020 | 324,1791,1788

BATCH_RAW_INFO | 322,3723,3534 | 323,4024,4020 | 324,1792,1788

BATCH_RAW_INFO | 322,3724,3534 | 323,4025,4020 | 324,1793,1788

BATCH_RAW_INFO | 322,3725,3534 | 323,4026,4020 | 324,1794,1788

BATCH_RAW_INFO | 322,3726,3534 | 323,4027,4020 | 324,1795,1788

BATCH_RAW_INFO | 322,3727,3534 | 323,4028,4020 | 324,1796,1788

BATCH_RAW_INFO | 322,3728,3534 | 323,4029,4020 | 324,1797,1788

BATCH_RAW_INFO | 322,3729,3534 | 323,4030,4020 | 324,1798,1788

BATCH_RAW_INFO | 322,3730,3534 | 323,4031,4020 | 324,1799,1788

BATCH_RAW_INFO | 322,3731,3534 | 323,4032,4020 | 324,1800,1788

BATCH_RAW_INFO | 322,3732,3534 | 323,4033,4020 | 324,1801,1788

BATCH_RAW_INFO | 322,3733,3534 | 323,4034,4020 | 324,1802,1788

BATCH_RAW_INFO | 322,3734,3534 | 323,4035,4020 | 324,1803,1788

BATCH_RAW_INFO | 322,3735,3534 | 323,4036,4020 | 324,1804,1788

BATCH_RAW_INFO | 322,3736,3534 | 323,4037,4020 | 324,1805,1788

BATCH_RAW_INFO | 322,3737,3534 | 323,4038,4020 | 324,1806,1788

BATCH_RAW_INFO | 322,3738,3534 | 323,4039,4020 | 324,1807,1788

BATCH_RAW_INFO | 322,3739,3534 | 323,4040,4020 | 324,1808,1788

BATCH_RAW_INFO | 322,3740,3534 | 323,4041,4020 | 324,1809,1788

BATCH_RAW_INFO | 322,3741,3534 | 323,4042,4020 | 324,1810,1788

BATCH_RAW_INFO | 322,3742,3534 | 323,4043,4020 | 324,1811,1788

BATCH_RAW_INFO | 322,3743,3534 | 323,4044,4020 | 324,1812,1788

BATCH_RAW_INFO | 322,3744,3534 | 323,4045,4020 | 324,1813,1788

BATCH_RAW_INFO | 322,3745,3534 | 323,4046,4020 | 324,1814,1788

BATCH_RAW_INFO | 322,3746,3534 | 323,4047,4020 | 324,1815,1788

BATCH_RAW_INFO | 322,3747,3534 | 323,4048,4020 | 324,1816,1788

BATCH_RAW_INFO | 322,3748,3534 | 323,4049,4020 | 324,1817,1788

BATCH_RAW_INFO | 322,3749,3534 | 323,4050,4020 | 324,1818,1788

BATCH_RAW_INFO | 322,3750,3534 | 323,4051,4020 | 324,1819,1788

BATCH_RAW_INFO | 322,3751,3534 | 323,4052,4020 | 324,1820,1788

BATCH_RAW_INFO | 322,3752,3534 | 323,4053,4020 | 324,1821,1788

BATCH_RAW_INFO | 322,3753,3534 | 323,4054,4020 | 324,1822,1788

BATCH_RAW_INFO | 322,3754,3534 | 323,4055,4020 | 324,1823,1788

BATCH_RAW_INFO | 322,3755,3534 | 323,4056,4020 | 324,1824,1788

BATCH_RAW_INFO | 322,3756,3534 | 323,4057,4020 | 324,1825,1788

BATCH_RAW_INFO | 322,3757,3534 | 323,4058,4020 | 324,1826,1788

BATCH_RAW_INFO | 322,3758,3534 | 323,4059,4020 | 324,1827,1788

BATCH_RAW_INFO | 322,3759,3534 | 323,4060,4020 | 324,1828,1788

BATCH_RAW_INFO | 322,3760,3534 | 323,4061,4020 | 324,1829,1788

BATCH_RAW_INFO | 322,3761,3534 | 323,4062,4020 | 324,1830,1788

BATCH_RAW_INFO | 322,3762,3534 | 323,4063,4020 | 324,1831,1788

BATCH_RAW_INFO | 322,3763,3534 | 323,4064,4020 | 324,1832,1788

BATCH_RAW_INFO | 322,3764,3534 | 323,4065,4020 | 324,1833,1788

BATCH_RAW_INFO | 322,3765,3534 | 323,4066,4020 | 324,1834,1788

BATCH_RAW_INFO | 322,3766,3534 | 323,4067,4020 | 324,1835,1788

BATCH_RAW_INFO | 322,3767,3534 | 323,4068,4020 | 324,1836,1788

BATCH_RAW_INFO | 322,3768,3534 | 323,4069,4020 | 324,1837,1788

BATCH_RAW_INFO | 322,3769,3534 | 323,4070,4020 | 324,1838,1788

BATCH_RAW_INFO | 322,3770,3534 | 323,4071,4020 | 324,1839,1788

BATCH_RAW_INFO | 322,3771,3534 | 323,4072,4020 | 324,1840,1788

BATCH_RAW_INFO | 322,3772,3534 | 323,4073,4020 | 324,1841,1788

BATCH_RAW_INFO | 322,3773,3534 | 323,4074,4020 | 324,1842,1788

BATCH_RAW_INFO | 322,3774,3534 | 323,4075,4020 | 324,1843,1788

BATCH_RAW_INFO | 322,3775,3534 | 323,4076,4020 | 324,1844,1788

BATCH_RAW_INFO | 322,3776,3534 | 323,4077,4020 | 324,1845,1788

BATCH_RAW_INFO | 322,3777,3534 | 323,4078,4020 | 324,1846,1788

BATCH_RAW_INFO | 322,3778,3534 | 323,4079,4020 | 324,1847,1788

BATCH_RAW_INFO | 322,3779,3534 | 323,4080,4020 | 324,1848,1788

BATCH_RAW_INFO | 322,3780,3534 | 323,4081,4020 | 324,1849,1788

BATCH_RAW_INFO | 322,3781,3534 | 323,4082,4020 | 324,1850,1788

BATCH_RAW_INFO | 322,3782,3534 | 323,4083,4020 | 324,1851,1788

BATCH_RAW_INFO | 322,3783,3534 | 323,4084,4020 | 324,1852,1788

BATCH_RAW_INFO | 322,3784,3534 | 323,4085,4020 | 324,1853,1788

BATCH_RAW_INFO | 322,3785,3534 | 323,4086,4020 | 324,1854,1788

BATCH_RAW_INFO | 322,3786,3534 | 323,4087,4020 | 324,1855,1788

BATCH_RAW_INFO | 322,3787,3534 | 323,4088,4020 | 324,1856,1788

BATCH_RAW_INFO | 322,3788,3534 | 323,4089,4020 | 324,1857,1788

BATCH_RAW_INFO | 322,3789,3534 | 323,4090,4020 | 324,1858,1788

BATCH_RAW_INFO | 322,3790,3534 | 323,4091,4020 | 324,1859,1788

BATCH_RAW_INFO | 322,3791,3534 | 323,4092,4020 | 324,1860,1788

BATCH_RAW_INFO | 322,3792,3534 | 323,4093,4020 | 324,1861,1788

BATCH_RAW_INFO | 322,3793,3534 | 323,4094,4020 | 324,1862,1788

BATCH_RAW_INFO | 322,3794,3534 | 323,4095,4020 | 324,1863,1788

BATCH_RAW_INFO | 322,3795,3534 | 324,1864,1788

BATCH_RAW_INFO | 322,3796,3534 | 324,1865,1788

BATCH_RAW_INFO | 322,3797,3534 | 324,1866,1788

BATCH_RAW_INFO | 322,3798,3534 | 324,1867,1788

BATCH_RAW_INFO | 322,3799,3534 | 324,1868,1788

BATCH_RAW_INFO | 322,3800,3534 | 324,1869,1788

BATCH_RAW_INFO | 322,3801,3534 | 324,1870,1788

BATCH_RAW_INFO | 322,3802,3534 | 324,1871,1788

BATCH_RAW_INFO | 322,3803,3534 | 324,1872,1788

BATCH_RAW_INFO | 322,3804,3534 | 324,1873,1788

BATCH_RAW_INFO | 322,3805,3534 | 324,1874,1788

BATCH_RAW_INFO | 322,3806,3534 | 324,1875,1788

BATCH_RAW_INFO | 322,3807,3534 | 324,1876,1788

BATCH_RAW_INFO | 322,3808,3534 | 324,1877,1788

BATCH_RAW_INFO | 325,1257,1256

BATCH_RAW_INFO | 322,3809,3534 | 324,1878,1788 | 325,1258,1256

BATCH_RAW_INFO | 322,3810,3534 | 324,1879,1788 | 325,1259,1256

BATCH_RAW_INFO | 322,3811,3534 | 324,1880,1788 | 325,1260,1256

BATCH_RAW_INFO | 322,3812,3534 | 324,1881,1788 | 325,1261,1256

BATCH_RAW_INFO | 322,3813,3534 | 324,1882,1788 | 325,1262,1256

BATCH_RAW_INFO | 322,3814,3534 | 324,1883,1788 | 325,1263,1256

BATCH_RAW_INFO | 322,3815,3534 | 324,1884,1788 | 325,1264,1256

BATCH_RAW_INFO | 322,3816,3534 | 324,1885,1788 | 325,1265,1256

BATCH_RAW_INFO | 322,3817,3534 | 324,1886,1788 | 325,1266,1256

BATCH_RAW_INFO | 322,3818,3534 | 324,1887,1788 | 325,1267,1256

BATCH_RAW_INFO | 322,3819,3534 | 324,1888,1788 | 325,1268,1256

BATCH_RAW_INFO | 322,3820,3534 | 324,1889,1788 | 325,1269,1256

BATCH_RAW_INFO | 322,3821,3534 | 324,1890,1788 | 325,1270,1256

BATCH_RAW_INFO | 322,3822,3534 | 324,1891,1788 | 325,1271,1256

BATCH_RAW_INFO | 322,3823,3534 | 324,1892,1788 | 325,1272,1256

BATCH_RAW_INFO | 322,3824,3534 | 324,1893,1788 | 325,1273,1256

BATCH_RAW_INFO | 322,3825,3534 | 324,1894,1788 | 325,1274,1256

BATCH_RAW_INFO | 322,3826,3534 | 324,1895,1788 | 325,1275,1256

BATCH_RAW_INFO | 322,3827,3534 | 324,1896,1788 | 325,1276,1256

BATCH_RAW_INFO | 322,3828,3534 | 324,1897,1788 | 325,1277,1256

BATCH_RAW_INFO | 322,3829,3534 | 324,1898,1788 | 325,1278,1256

BATCH_RAW_INFO | 322,3830,3534 | 324,1899,1788 | 325,1279,1256

BATCH_RAW_INFO | 322,3831,3534 | 324,1900,1788 | 325,1280,1256

BATCH_RAW_INFO | 322,3832,3534 | 324,1901,1788 | 325,1281,1256

BATCH_RAW_INFO | 322,3833,3534 | 324,1902,1788 | 325,1282,1256

BATCH_RAW_INFO | 322,3834,3534 | 324,1903,1788 | 325,1283,1256

BATCH_RAW_INFO | 322,3835,3534 | 324,1904,1788 | 325,1284,1256

BATCH_RAW_INFO | 322,3836,3534 | 324,1905,1788 | 325,1285,1256

BATCH_RAW_INFO | 322,3837,3534 | 324,1906,1788 | 325,1286,1256

BATCH_RAW_INFO | 322,3838,3534 | 324,1907,1788 | 325,1287,1256

BATCH_RAW_INFO | 326,604,603

BATCH_RAW_INFO | 322,3839,3534 | 324,1908,1788 | 325,1288,1256 | 326,605,603

BATCH_RAW_INFO | 322,3840,3534 | 324,1909,1788 | 325,1289,1256 | 326,606,603

BATCH_RAW_INFO | 322,3841,3534 | 324,1910,1788 | 325,1290,1256 | 326,607,603

BATCH_RAW_INFO | 322,3842,3534 | 324,1911,1788 | 325,1291,1256 | 326,608,603

BATCH_RAW_INFO | 322,3843,3534 | 324,1912,1788 | 325,1292,1256 | 326,609,603

BATCH_RAW_INFO | 322,3844,3534 | 324,1913,1788 | 325,1293,1256 | 326,610,603

BATCH_RAW_INFO | 322,3845,3534 | 324,1914,1788 | 325,1294,1256 | 326,611,603

BATCH_RAW_INFO | 322,3846,3534 | 324,1915,1788 | 325,1295,1256 | 326,612,603

BATCH_RAW_INFO | 322,3847,3534 | 324,1916,1788 | 325,1296,1256 | 326,613,603

BATCH_RAW_INFO | 322,3848,3534 | 324,1917,1788 | 325,1297,1256 | 326,614,603

BATCH_RAW_INFO | 322,3849,3534 | 324,1918,1788 | 325,1298,1256 | 326,615,603

BATCH_RAW_INFO | 322,3850,3534 | 324,1919,1788 | 325,1299,1256 | 326,616,603

BATCH_RAW_INFO | 322,3851,3534 | 324,1920,1788 | 325,1300,1256 | 326,617,603

BATCH_RAW_INFO | 322,3852,3534 | 324,1921,1788 | 325,1301,1256 | 326,618,603

BATCH_RAW_INFO | 322,3853,3534 | 324,1922,1788 | 325,1302,1256 | 326,619,603

BATCH_RAW_INFO | 322,3854,3534 | 324,1923,1788 | 325,1303,1256 | 326,620,603

BATCH_RAW_INFO | 322,3855,3534 | 324,1924,1788 | 325,1304,1256 | 326,621,603

BATCH_RAW_INFO | 322,3856,3534 | 324,1925,1788 | 325,1305,1256 | 326,622,603

BATCH_RAW_INFO | 322,3857,3534 | 324,1926,1788 | 325,1306,1256 | 326,623,603

BATCH_RAW_INFO | 322,3858,3534 | 324,1927,1788 | 325,1307,1256 | 326,624,603

BATCH_RAW_INFO | 322,3859,3534 | 324,1928,1788 | 325,1308,1256 | 326,625,603

BATCH_RAW_INFO | 322,3860,3534 | 324,1929,1788 | 325,1309,1256 | 326,626,603

BATCH_RAW_INFO | 322,3861,3534 | 324,1930,1788 | 325,1310,1256 | 326,627,603

BATCH_RAW_INFO | 322,3862,3534 | 324,1931,1788 | 325,1311,1256 | 326,628,603

BATCH_RAW_INFO | 322,3863,3534 | 324,1932,1788 | 325,1312,1256 | 326,629,603

BATCH_RAW_INFO | 322,3864,3534 | 324,1933,1788 | 325,1313,1256 | 326,630,603

BATCH_RAW_INFO | 322,3865,3534 | 324,1934,1788 | 325,1314,1256 | 326,631,603

BATCH_RAW_INFO | 322,3866,3534 | 324,1935,1788 | 325,1315,1256 | 326,632,603

BATCH_RAW_INFO | 322,3867,3534 | 324,1936,1788 | 325,1316,1256 | 326,633,603

BATCH_RAW_INFO | 322,3868,3534 | 324,1937,1788 | 325,1317,1256 | 326,634,603

BATCH_RAW_INFO | 322,3869,3534 | 324,1938,1788 | 325,1318,1256 | 326,635,603

BATCH_RAW_INFO | 322,3870,3534 | 324,1939,1788 | 325,1319,1256 | 326,636,603

BATCH_RAW_INFO | 322,3871,3534 | 324,1940,1788 | 325,1320,1256 | 326,637,603

BATCH_RAW_INFO | 322,3872,3534 | 324,1941,1788 | 325,1321,1256 | 326,638,603

BATCH_RAW_INFO | 322,3873,3534 | 324,1942,1788 | 325,1322,1256 | 326,639,603

BATCH_RAW_INFO | 322,3874,3534 | 324,1943,1788 | 325,1323,1256 | 326,640,603

BATCH_RAW_INFO | 322,3875,3534 | 324,1944,1788 | 325,1324,1256 | 326,641,603

BATCH_RAW_INFO | 322,3876,3534 | 324,1945,1788 | 325,1325,1256 | 326,642,603

BATCH_RAW_INFO | 322,3877,3534 | 324,1946,1788 | 325,1326,1256 | 326,643,603

BATCH_RAW_INFO | 322,3878,3534 | 324,1947,1788 | 325,1327,1256 | 326,644,603

BATCH_RAW_INFO | 322,3879,3534 | 324,1948,1788 | 325,1328,1256 | 326,645,603

BATCH_RAW_INFO | 322,3880,3534 | 324,1949,1788 | 325,1329,1256 | 326,646,603

BATCH_RAW_INFO | 322,3881,3534 | 324,1950,1788 | 325,1330,1256 | 326,647,603

BATCH_RAW_INFO | 322,3882,3534 | 324,1951,1788 | 325,1331,1256 | 326,648,603

BATCH_RAW_INFO | 322,3883,3534 | 324,1952,1788 | 325,1332,1256 | 326,649,603

BATCH_RAW_INFO | 322,3884,3534 | 324,1953,1788 | 325,1333,1256 | 326,650,603

BATCH_RAW_INFO | 322,3885,3534 | 324,1954,1788 | 325,1334,1256 | 326,651,603

BATCH_RAW_INFO | 322,3886,3534 | 324,1955,1788 | 325,1335,1256 | 326,652,603

BATCH_RAW_INFO | 322,3887,3534 | 324,1956,1788 | 325,1336,1256 | 326,653,603

BATCH_RAW_INFO | 322,3888,3534 | 324,1957,1788 | 325,1337,1256 | 326,654,603

BATCH_RAW_INFO | 322,3889,3534 | 324,1958,1788 | 325,1338,1256 | 326,655,603

BATCH_RAW_INFO | 322,3890,3534 | 324,1959,1788 | 325,1339,1256 | 326,656,603

BATCH_RAW_INFO | 322,3891,3534 | 324,1960,1788 | 325,1340,1256 | 326,657,603

BATCH_RAW_INFO | 322,3892,3534 | 324,1961,1788 | 325,1341,1256 | 326,658,603

BATCH_RAW_INFO | 322,3893,3534 | 324,1962,1788 | 325,1342,1256 | 326,659,603

BATCH_RAW_INFO | 322,3894,3534 | 324,1963,1788 | 325,1343,1256 | 326,660,603

BATCH_RAW_INFO | 322,3895,3534 | 324,1964,1788 | 325,1344,1256 | 326,661,603

BATCH_RAW_INFO | 322,3896,3534 | 324,1965,1788 | 325,1345,1256 | 326,662,603

BATCH_RAW_INFO | 322,3897,3534 | 324,1966,1788 | 325,1346,1256 | 326,663,603

BATCH_RAW_INFO | 322,3898,3534 | 324,1967,1788 | 325,1347,1256 | 326,664,603

BATCH_RAW_INFO | 322,3899,3534 | 324,1968,1788 | 325,1348,1256 | 326,665,603

BATCH_RAW_INFO | 322,3900,3534 | 324,1969,1788 | 325,1349,1256 | 326,666,603

BATCH_RAW_INFO | 322,3901,3534 | 324,1970,1788 | 325,1350,1256 | 326,667,603

BATCH_RAW_INFO | 322,3902,3534 | 324,1971,1788 | 325,1351,1256 | 326,668,603

BATCH_RAW_INFO | 322,3903,3534 | 324,1972,1788 | 325,1352,1256 | 326,669,603

BATCH_RAW_INFO | 322,3904,3534 | 324,1973,1788 | 325,1353,1256 | 326,670,603

BATCH_RAW_INFO | 322,3905,3534 | 324,1974,1788 | 325,1354,1256 | 326,671,603

BATCH_RAW_INFO | 322,3906,3534 | 324,1975,1788 | 325,1355,1256 | 326,672,603

BATCH_RAW_INFO | 322,3907,3534 | 324,1976,1788 | 325,1356,1256 | 326,673,603

BATCH_RAW_INFO | 322,3908,3534 | 324,1977,1788 | 325,1357,1256 | 326,674,603

BATCH_RAW_INFO | 322,3909,3534 | 324,1978,1788 | 325,1358,1256 | 326,675,603

BATCH_RAW_INFO | 322,3910,3534 | 324,1979,1788 | 325,1359,1256 | 326,676,603

BATCH_RAW_INFO | 322,3911,3534 | 324,1980,1788 | 325,1360,1256 | 326,677,603

BATCH_RAW_INFO | 322,3912,3534 | 324,1981,1788 | 325,1361,1256 | 326,678,603

BATCH_RAW_INFO | 322,3913,3534 | 324,1982,1788 | 325,1362,1256 | 326,679,603

BATCH_RAW_INFO | 322,3914,3534 | 324,1983,1788 | 325,1363,1256 | 326,680,603

BATCH_RAW_INFO | 322,3915,3534 | 324,1984,1788 | 325,1364,1256 | 326,681,603

BATCH_RAW_INFO | 322,3916,3534 | 324,1985,1788 | 325,1365,1256 | 326,682,603

BATCH_RAW_INFO | 322,3917,3534 | 324,1986,1788 | 325,1366,1256 | 326,683,603

BATCH_RAW_INFO | 322,3918,3534 | 324,1987,1788 | 325,1367,1256 | 326,684,603

BATCH_RAW_INFO | 322,3919,3534 | 324,1988,1788 | 325,1368,1256 | 326,685,603

BATCH_RAW_INFO | 322,3920,3534 | 324,1989,1788 | 325,1369,1256 | 326,686,603

BATCH_RAW_INFO | 322,3921,3534 | 324,1990,1788 | 325,1370,1256 | 326,687,603

BATCH_RAW_INFO | 322,3922,3534 | 324,1991,1788 | 325,1371,1256 | 326,688,603

BATCH_RAW_INFO | 322,3923,3534 | 324,1992,1788 | 325,1372,1256 | 326,689,603

BATCH_RAW_INFO | 322,3924,3534 | 324,1993,1788 | 325,1373,1256 | 326,690,603

BATCH_RAW_INFO | 322,3925,3534 | 324,1994,1788 | 325,1374,1256 | 326,691,603

BATCH_RAW_INFO | 322,3926,3534 | 324,1995,1788 | 325,1375,1256 | 326,692,603

BATCH_RAW_INFO | 322,3927,3534 | 324,1996,1788 | 325,1376,1256 | 326,693,603

BATCH_RAW_INFO | 322,3928,3534 | 324,1997,1788 | 325,1377,1256 | 326,694,603

BATCH_RAW_INFO | 322,3929,3534 | 324,1998,1788 | 325,1378,1256 | 326,695,603

BATCH_RAW_INFO | 322,3930,3534 | 324,1999,1788 | 325,1379,1256 | 326,696,603

BATCH_RAW_INFO | 322,3931,3534 | 324,2000,1788 | 325,1380,1256 | 326,697,603

BATCH_RAW_INFO | 322,3932,3534 | 324,2001,1788 | 325,1381,1256 | 326,698,603

BATCH_RAW_INFO | 322,3933,3534 | 324,2002,1788 | 325,1382,1256 | 326,699,603

BATCH_RAW_INFO | 322,3934,3534 | 324,2003,1788 | 325,1383,1256 | 326,700,603

BATCH_RAW_INFO | 322,3935,3534 | 324,2004,1788 | 325,1384,1256 | 326,701,603

BATCH_RAW_INFO | 322,3936,3534 | 324,2005,1788 | 325,1385,1256 | 326,702,603

BATCH_RAW_INFO | 322,3937,3534 | 324,2006,1788 | 325,1386,1256 | 326,703,603

BATCH_RAW_INFO | 322,3938,3534 | 324,2007,1788 | 325,1387,1256 | 326,704,603

BATCH_RAW_INFO | 322,3939,3534 | 324,2008,1788 | 325,1388,1256 | 326,705,603

BATCH_RAW_INFO | 322,3940,3534 | 324,2009,1788 | 325,1389,1256 | 326,706,603

BATCH_RAW_INFO | 322,3941,3534 | 324,2010,1788 | 325,1390,1256 | 326,707,603

BATCH_RAW_INFO | 322,3942,3534 | 324,2011,1788 | 325,1391,1256 | 326,708,603

BATCH_RAW_INFO | 322,3943,3534 | 324,2012,1788 | 325,1392,1256 | 326,709,603

BATCH_RAW_INFO | 322,3944,3534 | 324,2013,1788 | 325,1393,1256 | 326,710,603

BATCH_RAW_INFO | 322,3945,3534 | 324,2014,1788 | 325,1394,1256 | 326,711,603

BATCH_RAW_INFO | 322,3946,3534 | 324,2015,1788 | 325,1395,1256 | 326,712,603

BATCH_RAW_INFO | 322,3947,3534 | 324,2016,1788 | 325,1396,1256 | 326,713,603

BATCH_RAW_INFO | 322,3948,3534 | 324,2017,1788 | 325,1397,1256 | 326,714,603

BATCH_RAW_INFO | 322,3949,3534 | 324,2018,1788 | 325,1398,1256 | 326,715,603

BATCH_RAW_INFO | 322,3950,3534 | 324,2019,1788 | 325,1399,1256 | 326,716,603

BATCH_RAW_INFO | 322,3951,3534 | 324,2020,1788 | 325,1400,1256 | 326,717,603

BATCH_RAW_INFO | 322,3952,3534 | 324,2021,1788 | 325,1401,1256 | 326,718,603

BATCH_RAW_INFO | 322,3953,3534 | 324,2022,1788 | 325,1402,1256 | 326,719,603

BATCH_RAW_INFO | 322,3954,3534 | 324,2023,1788 | 325,1403,1256 | 326,720,603

BATCH_RAW_INFO | 322,3955,3534 | 324,2024,1788 | 325,1404,1256 | 326,721,603

BATCH_RAW_INFO | 322,3956,3534 | 324,2025,1788 | 325,1405,1256 | 326,722,603

BATCH_RAW_INFO | 322,3957,3534 | 324,2026,1788 | 325,1406,1256 | 326,723,603

BATCH_RAW_INFO | 322,3958,3534 | 324,2027,1788 | 325,1407,1256 | 326,724,603

BATCH_RAW_INFO | 322,3959,3534 | 324,2028,1788 | 325,1408,1256 | 326,725,603

BATCH_RAW_INFO | 322,3960,3534 | 324,2029,1788 | 325,1409,1256 | 326,726,603

BATCH_RAW_INFO | 322,3961,3534 | 324,2030,1788 | 325,1410,1256 | 326,727,603

BATCH_RAW_INFO | 322,3962,3534 | 324,2031,1788 | 325,1411,1256 | 326,728,603

BATCH_RAW_INFO | 322,3963,3534 | 324,2032,1788 | 325,1412,1256 | 326,729,603

BATCH_RAW_INFO | 322,3964,3534 | 324,2033,1788 | 325,1413,1256 | 326,730,603

BATCH_RAW_INFO | 322,3965,3534 | 324,2034,1788 | 325,1414,1256 | 326,731,603

BATCH_RAW_INFO | 322,3966,3534 | 324,2035,1788 | 325,1415,1256 | 326,732,603

BATCH_RAW_INFO | 322,3967,3534 | 324,2036,1788 | 325,1416,1256 | 326,733,603

BATCH_RAW_INFO | 322,3968,3534 | 324,2037,1788 | 325,1417,1256 | 326,734,603

BATCH_RAW_INFO | 322,3969,3534 | 324,2038,1788 | 325,1418,1256 | 326,735,603

BATCH_RAW_INFO | 322,3970,3534 | 324,2039,1788 | 325,1419,1256

BATCH_RAW_INFO | 322,3971,3534 | 324,2040,1788 | 325,1420,1256

BATCH_RAW_INFO | 322,3972,3534 | 324,2041,1788 | 325,1421,1256

BATCH_RAW_INFO | 322,3973,3534 | 324,2042,1788 | 325,1422,1256

BATCH_RAW_INFO | 322,3974,3534 | 324,2043,1788 | 325,1423,1256

BATCH_RAW_INFO | 322,3975,3534 | 324,2044,1788 | 325,1424,1256

BATCH_RAW_INFO | 322,3976,3534 | 324,2045,1788 | 325,1425,1256

BATCH_RAW_INFO | 322,3977,3534 | 324,2046,1788 | 325,1426,1256

BATCH_RAW_INFO | 322,3978,3534 | 324,2047,1788 | 325,1427,1256

BATCH_RAW_INFO | 322,3979,3534 | 324,2048,1788 | 325,1428,1256

BATCH_RAW_INFO | 322,3980,3534 | 324,2049,1788 | 325,1429,1256

BATCH_RAW_INFO | 322,3981,3534 | 324,2050,1788 | 325,1430,1256

BATCH_RAW_INFO | 322,3982,3534 | 324,2051,1788 | 325,1431,1256

BATCH_RAW_INFO | 322,3983,3534 | 324,2052,1788 | 325,1432,1256

BATCH_RAW_INFO | 322,3984,3534 | 324,2053,1788 | 325,1433,1256

BATCH_RAW_INFO | 322,3985,3534 | 324,2054,1788 | 325,1434,1256

BATCH_RAW_INFO | 322,3986,3534 | 324,2055,1788 | 325,1435,1256

BATCH_RAW_INFO | 322,3987,3534 | 324,2056,1788 | 325,1436,1256

BATCH_RAW_INFO | 322,3988,3534 | 324,2057,1788 | 325,1437,1256

BATCH_RAW_INFO | 322,3989,3534 | 324,2058,1788 | 325,1438,1256

BATCH_RAW_INFO | 322,3990,3534 | 324,2059,1788 | 325,1439,1256

BATCH_RAW_INFO | 322,3991,3534 | 324,2060,1788 | 325,1440,1256

BATCH_RAW_INFO | 322,3992,3534 | 324,2061,1788 | 325,1441,1256

BATCH_RAW_INFO | 322,3993,3534 | 324,2062,1788 | 325,1442,1256

BATCH_RAW_INFO | 322,3994,3534 | 324,2063,1788 | 325,1443,1256

BATCH_RAW_INFO | 322,3995,3534 | 324,2064,1788 | 325,1444,1256

BATCH_RAW_INFO | 322,3996,3534 | 324,2065,1788 | 325,1445,1256

BATCH_RAW_INFO | 322,3997,3534 | 324,2066,1788 | 325,1446,1256

BATCH_RAW_INFO | 322,3998,3534 | 324,2067,1788 | 325,1447,1256

BATCH_RAW_INFO | 322,3999,3534 | 324,2068,1788 | 325,1448,1256

BATCH_RAW_INFO | 322,4000,3534 | 324,2069,1788 | 325,1449,1256

BATCH_RAW_INFO | 322,4001,3534 | 324,2070,1788 | 325,1450,1256

BATCH_RAW_INFO | 322,4002,3534 | 324,2071,1788 | 325,1451,1256

BATCH_RAW_INFO | 322,4003,3534 | 324,2072,1788 | 325,1452,1256

BATCH_RAW_INFO | 322,4004,3534 | 324,2073,1788 | 325,1453,1256

BATCH_RAW_INFO | 322,4005,3534 | 324,2074,1788 | 325,1454,1256

BATCH_RAW_INFO | 322,4006,3534 | 324,2075,1788 | 325,1455,1256

BATCH_RAW_INFO | 322,4007,3534 | 324,2076,1788 | 325,1456,1256

BATCH_RAW_INFO | 322,4008,3534 | 324,2077,1788 | 325,1457,1256

BATCH_RAW_INFO | 322,4009,3534 | 324,2078,1788 | 325,1458,1256

BATCH_RAW_INFO | 322,4010,3534 | 324,2079,1788 | 325,1459,1256

BATCH_RAW_INFO | 322,4011,3534 | 324,2080,1788 | 325,1460,1256

BATCH_RAW_INFO | 322,4012,3534 | 324,2081,1788 | 325,1461,1256

BATCH_RAW_INFO | 322,4013,3534 | 324,2082,1788 | 325,1462,1256

BATCH_RAW_INFO | 322,4014,3534 | 324,2083,1788 | 325,1463,1256

BATCH_RAW_INFO | 322,4015,3534 | 324,2084,1788 | 325,1464,1256

BATCH_RAW_INFO | 322,4016,3534 | 324,2085,1788 | 325,1465,1256

BATCH_RAW_INFO | 322,4017,3534 | 324,2086,1788 | 325,1466,1256

BATCH_RAW_INFO | 322,4018,3534 | 324,2087,1788 | 325,1467,1256

BATCH_RAW_INFO | 322,4019,3534 | 324,2088,1788 | 325,1468,1256

BATCH_RAW_INFO | 322,4020,3534 | 324,2089,1788 | 325,1469,1256

BATCH_RAW_INFO | 322,4021,3534 | 324,2090,1788 | 325,1470,1256

BATCH_RAW_INFO | 322,4022,3534 | 324,2091,1788 | 325,1471,1256

BATCH_RAW_INFO | 322,4023,3534 | 324,2092,1788 | 325,1472,1256

BATCH_RAW_INFO | 322,4024,3534 | 324,2093,1788 | 325,1473,1256

BATCH_RAW_INFO | 322,4025,3534 | 324,2094,1788 | 325,1474,1256

BATCH_RAW_INFO | 322,4026,3534 | 324,2095,1788 | 325,1475,1256

BATCH_RAW_INFO | 322,4027,3534 | 324,2096,1788 | 325,1476,1256

BATCH_RAW_INFO | 322,4028,3534 | 324,2097,1788 | 325,1477,1256

BATCH_RAW_INFO | 322,4029,3534 | 324,2098,1788 | 325,1478,1256

BATCH_RAW_INFO | 322,4030,3534 | 324,2099,1788 | 325,1479,1256

BATCH_RAW_INFO | 322,4031,3534 | 324,2100,1788 | 325,1480,1256

BATCH_RAW_INFO | 322,4032,3534 | 324,2101,1788 | 325,1481,1256

BATCH_RAW_INFO | 322,4033,3534 | 324,2102,1788 | 325,1482,1256

BATCH_RAW_INFO | 322,4034,3534 | 324,2103,1788 | 325,1483,1256

BATCH_RAW_INFO | 322,4035,3534 | 324,2104,1788 | 325,1484,1256

BATCH_RAW_INFO | 322,4036,3534 | 324,2105,1788 | 325,1485,1256

BATCH_RAW_INFO | 322,4037,3534 | 324,2106,1788 | 325,1486,1256

BATCH_RAW_INFO | 322,4038,3534 | 324,2107,1788 | 325,1487,1256

BATCH_RAW_INFO | 322,4039,3534 | 324,2108,1788 | 325,1488,1256

BATCH_RAW_INFO | 322,4040,3534 | 324,2109,1788 | 325,1489,1256

BATCH_RAW_INFO | 322,4041,3534 | 324,2110,1788 | 325,1490,1256

BATCH_RAW_INFO | 322,4042,3534 | 324,2111,1788 | 325,1491,1256

BATCH_RAW_INFO | 322,4043,3534 | 324,2112,1788 | 325,1492,1256

BATCH_RAW_INFO | 322,4044,3534 | 324,2113,1788 | 325,1493,1256

BATCH_RAW_INFO | 322,4045,3534 | 324,2114,1788 | 325,1494,1256

BATCH_RAW_INFO | 322,4046,3534 | 324,2115,1788 | 325,1495,1256

BATCH_RAW_INFO | 322,4047,3534 | 324,2116,1788 | 325,1496,1256

BATCH_RAW_INFO | 322,4048,3534 | 324,2117,1788 | 325,1497,1256

BATCH_RAW_INFO | 322,4049,3534 | 324,2118,1788 | 325,1498,1256

BATCH_RAW_INFO | 322,4050,3534 | 324,2119,1788 | 325,1499,1256

BATCH_RAW_INFO | 322,4051,3534 | 324,2120,1788 | 325,1500,1256

BATCH_RAW_INFO | 322,4052,3534 | 324,2121,1788 | 325,1501,1256

BATCH_RAW_INFO | 322,4053,3534 | 324,2122,1788 | 325,1502,1256

BATCH_RAW_INFO | 322,4054,3534 | 324,2123,1788 | 325,1503,1256

BATCH_RAW_INFO | 322,4055,3534 | 324,2124,1788 | 325,1504,1256

BATCH_RAW_INFO | 322,4056,3534 | 324,2125,1788 | 325,1505,1256

BATCH_RAW_INFO | 322,4057,3534 | 324,2126,1788 | 325,1506,1256

BATCH_RAW_INFO | 322,4058,3534 | 324,2127,1788 | 325,1507,1256

BATCH_RAW_INFO | 322,4059,3534 | 324,2128,1788 | 325,1508,1256

BATCH_RAW_INFO | 322,4060,3534 | 324,2129,1788 | 325,1509,1256

BATCH_RAW_INFO | 322,4061,3534 | 324,2130,1788 | 325,1510,1256

BATCH_RAW_INFO | 322,4062,3534 | 324,2131,1788 | 325,1511,1256

BATCH_RAW_INFO | 322,4063,3534 | 324,2132,1788 | 325,1512,1256

BATCH_RAW_INFO | 322,4064,3534 | 324,2133,1788 | 325,1513,1256

BATCH_RAW_INFO | 322,4065,3534 | 324,2134,1788 | 325,1514,1256

BATCH_RAW_INFO | 327,3328,3327

BATCH_RAW_INFO | 322,4066,3534 | 324,2135,1788 | 325,1515,1256 | 327,3329,3327

BATCH_RAW_INFO | 322,4067,3534 | 324,2136,1788 | 325,1516,1256 | 327,3330,3327

BATCH_RAW_INFO | 322,4068,3534 | 324,2137,1788 | 325,1517,1256 | 327,3331,3327

BATCH_RAW_INFO | 322,4069,3534 | 324,2138,1788 | 325,1518,1256 | 327,3332,3327

BATCH_RAW_INFO | 322,4070,3534 | 324,2139,1788 | 325,1519,1256 | 327,3333,3327

BATCH_RAW_INFO | 322,4071,3534 | 324,2140,1788 | 325,1520,1256 | 327,3334,3327

BATCH_RAW_INFO | 322,4072,3534 | 324,2141,1788 | 325,1521,1256 | 327,3335,3327

BATCH_RAW_INFO | 322,4073,3534 | 324,2142,1788 | 325,1522,1256 | 327,3336,3327

BATCH_RAW_INFO | 322,4074,3534 | 324,2143,1788 | 325,1523,1256 | 327,3337,3327

BATCH_RAW_INFO | 322,4075,3534 | 324,2144,1788 | 325,1524,1256 | 327,3338,3327

BATCH_RAW_INFO | 322,4076,3534 | 324,2145,1788 | 325,1525,1256 | 327,3339,3327

BATCH_RAW_INFO | 322,4077,3534 | 324,2146,1788 | 325,1526,1256 | 327,3340,3327

BATCH_RAW_INFO | 322,4078,3534 | 324,2147,1788 | 325,1527,1256 | 327,3341,3327

BATCH_RAW_INFO | 322,4079,3534 | 324,2148,1788 | 325,1528,1256 | 327,3342,3327

BATCH_RAW_INFO | 322,4080,3534 | 324,2149,1788 | 325,1529,1256 | 327,3343,3327

BATCH_RAW_INFO | 322,4081,3534 | 324,2150,1788 | 325,1530,1256 | 327,3344,3327

BATCH_RAW_INFO | 322,4082,3534 | 324,2151,1788 | 325,1531,1256 | 327,3345,3327

BATCH_RAW_INFO | 322,4083,3534 | 324,2152,1788 | 325,1532,1256 | 327,3346,3327

BATCH_RAW_INFO | 322,4084,3534 | 324,2153,1788 | 325,1533,1256 | 327,3347,3327

BATCH_RAW_INFO | 322,4085,3534 | 324,2154,1788 | 325,1534,1256 | 327,3348,3327

BATCH_RAW_INFO | 322,4086,3534 | 324,2155,1788 | 325,1535,1256 | 327,3349,3327

BATCH_RAW_INFO | 322,4087,3534 | 324,2156,1788 | 325,1536,1256 | 327,3350,3327

BATCH_RAW_INFO | 322,4088,3534 | 324,2157,1788 | 325,1537,1256 | 327,3351,3327

BATCH_RAW_INFO | 322,4089,3534 | 324,2158,1788 | 325,1538,1256 | 327,3352,3327

BATCH_RAW_INFO | 322,4090,3534 | 324,2159,1788 | 325,1539,1256 | 327,3353,3327

BATCH_RAW_INFO | 322,4091,3534 | 324,2160,1788 | 325,1540,1256 | 327,3354,3327

BATCH_RAW_INFO | 322,4092,3534 | 324,2161,1788 | 325,1541,1256 | 327,3355,3327

BATCH_RAW_INFO | 322,4093,3534 | 324,2162,1788 | 325,1542,1256 | 327,3356,3327

BATCH_RAW_INFO | 322,4094,3534 | 324,2163,1788 | 325,1543,1256 | 327,3357,3327

BATCH_RAW_INFO | 322,4095,3534 | 324,2164,1788 | 325,1544,1256 | 327,3358,3327

BATCH_RAW_INFO | 324,2165,1788 | 325,1545,1256 | 327,3359,3327

BATCH_RAW_INFO | 324,2166,1788 | 325,1546,1256 | 327,3360,3327

BATCH_RAW_INFO | 324,2167,1788 | 325,1547,1256 | 327,3361,3327

BATCH_RAW_INFO | 324,2168,1788 | 325,1548,1256 | 327,3362,3327

BATCH_RAW_INFO | 324,2169,1788 | 325,1549,1256 | 327,3363,3327

BATCH_RAW_INFO | 324,2170,1788 | 325,1550,1256 | 327,3364,3327

BATCH_RAW_INFO | 324,2171,1788 | 325,1551,1256 | 327,3365,3327

BATCH_RAW_INFO | 324,2172,1788 | 325,1552,1256 | 327,3366,3327

BATCH_RAW_INFO | 324,2173,1788 | 325,1553,1256 | 327,3367,3327

BATCH_RAW_INFO | 324,2174,1788 | 325,1554,1256 | 327,3368,3327

BATCH_RAW_INFO | 324,2175,1788 | 325,1555,1256 | 327,3369,3327

BATCH_RAW_INFO | 324,2176,1788 | 325,1556,1256 | 327,3370,3327

BATCH_RAW_INFO | 324,2177,1788 | 325,1557,1256 | 327,3371,3327

BATCH_RAW_INFO | 324,2178,1788 | 325,1558,1256 | 327,3372,3327

BATCH_RAW_INFO | 324,2179,1788 | 325,1559,1256 | 327,3373,3327

BATCH_RAW_INFO | 324,2180,1788 | 325,1560,1256 | 327,3374,3327

BATCH_RAW_INFO | 324,2181,1788 | 325,1561,1256 | 327,3375,3327

BATCH_RAW_INFO | 324,2182,1788 | 325,1562,1256 | 327,3376,3327

BATCH_RAW_INFO | 324,2183,1788 | 325,1563,1256 | 327,3377,3327

BATCH_RAW_INFO | 324,2184,1788 | 325,1564,1256 | 327,3378,3327

BATCH_RAW_INFO | 324,2185,1788 | 325,1565,1256 | 327,3379,3327

BATCH_RAW_INFO | 324,2186,1788 | 325,1566,1256 | 327,3380,3327

BATCH_RAW_INFO | 324,2187,1788 | 325,1567,1256 | 327,3381,3327

BATCH_RAW_INFO | 324,2188,1788 | 325,1568,1256 | 327,3382,3327

BATCH_RAW_INFO | 324,2189,1788 | 325,1569,1256 | 327,3383,3327

BATCH_RAW_INFO | 324,2190,1788 | 325,1570,1256 | 327,3384,3327

BATCH_RAW_INFO | 324,2191,1788 | 325,1571,1256 | 327,3385,3327

BATCH_RAW_INFO | 324,2192,1788 | 325,1572,1256 | 327,3386,3327

BATCH_RAW_INFO | 324,2193,1788 | 325,1573,1256 | 327,3387,3327

BATCH_RAW_INFO | 324,2194,1788 | 325,1574,1256 | 327,3388,3327

BATCH_RAW_INFO | 324,2195,1788 | 325,1575,1256 | 327,3389,3327

BATCH_RAW_INFO | 324,2196,1788 | 325,1576,1256 | 327,3390,3327

BATCH_RAW_INFO | 324,2197,1788 | 325,1577,1256 | 327,3391,3327

BATCH_RAW_INFO | 324,2198,1788 | 325,1578,1256 | 327,3392,3327

BATCH_RAW_INFO | 324,2199,1788 | 325,1579,1256 | 327,3393,3327

BATCH_RAW_INFO | 324,2200,1788 | 325,1580,1256 | 327,3394,3327

BATCH_RAW_INFO | 324,2201,1788 | 325,1581,1256 | 327,3395,3327

BATCH_RAW_INFO | 324,2202,1788 | 325,1582,1256 | 327,3396,3327

BATCH_RAW_INFO | 324,2203,1788 | 325,1583,1256 | 327,3397,3327

BATCH_RAW_INFO | 324,2204,1788 | 325,1584,1256 | 327,3398,3327

BATCH_RAW_INFO | 324,2205,1788 | 325,1585,1256 | 327,3399,3327

BATCH_RAW_INFO | 324,2206,1788 | 325,1586,1256 | 327,3400,3327

BATCH_RAW_INFO | 324,2207,1788 | 325,1587,1256 | 327,3401,3327

BATCH_RAW_INFO | 324,2208,1788 | 325,1588,1256 | 327,3402,3327

BATCH_RAW_INFO | 324,2209,1788 | 325,1589,1256 | 327,3403,3327

BATCH_RAW_INFO | 324,2210,1788 | 325,1590,1256 | 327,3404,3327

BATCH_RAW_INFO | 324,2211,1788 | 325,1591,1256 | 327,3405,3327

BATCH_RAW_INFO | 324,2212,1788 | 325,1592,1256 | 327,3406,3327

BATCH_RAW_INFO | 324,2213,1788 | 325,1593,1256 | 327,3407,3327

BATCH_RAW_INFO | 324,2214,1788 | 325,1594,1256 | 327,3408,3327

BATCH_RAW_INFO | 324,2215,1788 | 325,1595,1256 | 327,3409,3327

BATCH_RAW_INFO | 324,2216,1788 | 325,1596,1256 | 327,3410,3327

BATCH_RAW_INFO | 324,2217,1788 | 325,1597,1256 | 327,3411,3327

BATCH_RAW_INFO | 324,2218,1788 | 325,1598,1256 | 327,3412,3327

BATCH_RAW_INFO | 324,2219,1788 | 325,1599,1256 | 327,3413,3327

BATCH_RAW_INFO | 324,2220,1788 | 325,1600,1256 | 327,3414,3327

BATCH_RAW_INFO | 324,2221,1788 | 325,1601,1256 | 327,3415,3327

BATCH_RAW_INFO | 324,2222,1788 | 325,1602,1256 | 327,3416,3327

BATCH_RAW_INFO | 324,2223,1788 | 325,1603,1256 | 327,3417,3327

BATCH_RAW_INFO | 324,2224,1788 | 325,1604,1256 | 327,3418,3327

BATCH_RAW_INFO | 324,2225,1788 | 325,1605,1256 | 327,3419,3327

BATCH_RAW_INFO | 324,2226,1788 | 325,1606,1256 | 327,3420,3327

BATCH_RAW_INFO | 324,2227,1788 | 325,1607,1256 | 327,3421,3327

BATCH_RAW_INFO | 324,2228,1788 | 325,1608,1256 | 327,3422,3327

BATCH_RAW_INFO | 324,2229,1788 | 325,1609,1256 | 327,3423,3327

BATCH_RAW_INFO | 324,2230,1788 | 325,1610,1256 | 327,3424,3327

BATCH_RAW_INFO | 324,2231,1788 | 325,1611,1256 | 327,3425,3327

BATCH_RAW_INFO | 324,2232,1788 | 325,1612,1256 | 327,3426,3327

BATCH_RAW_INFO | 324,2233,1788 | 325,1613,1256 | 327,3427,3327

BATCH_RAW_INFO | 324,2234,1788 | 325,1614,1256 | 327,3428,3327

BATCH_RAW_INFO | 324,2235,1788 | 325,1615,1256 | 327,3429,3327

BATCH_RAW_INFO | 324,2236,1788 | 325,1616,1256 | 327,3430,3327

BATCH_RAW_INFO | 324,2237,1788 | 325,1617,1256 | 327,3431,3327

BATCH_RAW_INFO | 324,2238,1788 | 325,1618,1256 | 327,3432,3327

BATCH_RAW_INFO | 324,2239,1788 | 325,1619,1256 | 327,3433,3327

BATCH_RAW_INFO | 324,2240,1788 | 325,1620,1256 | 327,3434,3327

BATCH_RAW_INFO | 324,2241,1788 | 325,1621,1256 | 327,3435,3327

BATCH_RAW_INFO | 324,2242,1788 | 325,1622,1256 | 327,3436,3327

BATCH_RAW_INFO | 324,2243,1788 | 325,1623,1256 | 327,3437,3327

BATCH_RAW_INFO | 324,2244,1788 | 325,1624,1256 | 327,3438,3327

BATCH_RAW_INFO | 324,2245,1788 | 325,1625,1256 | 327,3439,3327

BATCH_RAW_INFO | 324,2246,1788 | 325,1626,1256 | 327,3440,3327

BATCH_RAW_INFO | 324,2247,1788 | 325,1627,1256 | 327,3441,3327

BATCH_RAW_INFO | 324,2248,1788 | 325,1628,1256 | 327,3442,3327

BATCH_RAW_INFO | 324,2249,1788 | 325,1629,1256 | 327,3443,3327

BATCH_RAW_INFO | 324,2250,1788 | 325,1630,1256 | 327,3444,3327

BATCH_RAW_INFO | 324,2251,1788 | 325,1631,1256 | 327,3445,3327

BATCH_RAW_INFO | 324,2252,1788 | 325,1632,1256 | 327,3446,3327

BATCH_RAW_INFO | 324,2253,1788 | 325,1633,1256 | 327,3447,3327

BATCH_RAW_INFO | 324,2254,1788 | 325,1634,1256 | 327,3448,3327

BATCH_RAW_INFO | 324,2255,1788 | 325,1635,1256 | 327,3449,3327

BATCH_RAW_INFO | 324,2256,1788 | 325,1636,1256 | 327,3450,3327

BATCH_RAW_INFO | 324,2257,1788 | 325,1637,1256 | 327,3451,3327

BATCH_RAW_INFO | 324,2258,1788 | 325,1638,1256 | 327,3452,3327

BATCH_RAW_INFO | 328,1206,1205

BATCH_RAW_INFO | 324,2259,1788 | 325,1639,1256 | 327,3453,3327 | 328,1207,1205

BATCH_RAW_INFO | 324,2260,1788 | 325,1640,1256 | 327,3454,3327 | 328,1208,1205

BATCH_RAW_INFO | 324,2261,1788 | 325,1641,1256 | 327,3455,3327 | 328,1209,1205

BATCH_RAW_INFO | 324,2262,1788 | 325,1642,1256 | 327,3456,3327 | 328,1210,1205

BATCH_RAW_INFO | 324,2263,1788 | 325,1643,1256 | 327,3457,3327 | 328,1211,1205

BATCH_RAW_INFO | 324,2264,1788 | 325,1644,1256 | 327,3458,3327 | 328,1212,1205

BATCH_RAW_INFO | 324,2265,1788 | 325,1645,1256 | 327,3459,3327 | 328,1213,1205

BATCH_RAW_INFO | 324,2266,1788 | 325,1646,1256 | 327,3460,3327 | 328,1214,1205

BATCH_RAW_INFO | 324,2267,1788 | 325,1647,1256 | 327,3461,3327 | 328,1215,1205

BATCH_RAW_INFO | 324,2268,1788 | 325,1648,1256 | 327,3462,3327 | 328,1216,1205

BATCH_RAW_INFO | 324,2269,1788 | 325,1649,1256 | 327,3463,3327 | 328,1217,1205

BATCH_RAW_INFO | 324,2270,1788 | 325,1650,1256 | 327,3464,3327 | 328,1218,1205

BATCH_RAW_INFO | 324,2271,1788 | 325,1651,1256 | 327,3465,3327 | 328,1219,1205

BATCH_RAW_INFO | 324,2272,1788 | 325,1652,1256 | 327,3466,3327 | 328,1220,1205

BATCH_RAW_INFO | 324,2273,1788 | 325,1653,1256 | 327,3467,3327 | 328,1221,1205

BATCH_RAW_INFO | 324,2274,1788 | 325,1654,1256 | 327,3468,3327 | 328,1222,1205

BATCH_RAW_INFO | 324,2275,1788 | 325,1655,1256 | 327,3469,3327 | 328,1223,1205

BATCH_RAW_INFO | 324,2276,1788 | 325,1656,1256 | 327,3470,3327 | 328,1224,1205

BATCH_RAW_INFO | 324,2277,1788 | 325,1657,1256 | 327,3471,3327 | 328,1225,1205

BATCH_RAW_INFO | 324,2278,1788 | 325,1658,1256 | 327,3472,3327 | 328,1226,1205

BATCH_RAW_INFO | 324,2279,1788 | 325,1659,1256 | 327,3473,3327 | 328,1227,1205

BATCH_RAW_INFO | 324,2280,1788 | 325,1660,1256 | 327,3474,3327 | 328,1228,1205

BATCH_RAW_INFO | 324,2281,1788 | 325,1661,1256 | 327,3475,3327 | 328,1229,1205

BATCH_RAW_INFO | 324,2282,1788 | 325,1662,1256 | 327,3476,3327 | 328,1230,1205

BATCH_RAW_INFO | 324,2283,1788 | 325,1663,1256 | 327,3477,3327 | 328,1231,1205

BATCH_RAW_INFO | 324,2284,1788 | 325,1664,1256 | 327,3478,3327 | 328,1232,1205

BATCH_RAW_INFO | 324,2285,1788 | 325,1665,1256 | 327,3479,3327 | 328,1233,1205

BATCH_RAW_INFO | 324,2286,1788 | 325,1666,1256 | 327,3480,3327 | 328,1234,1205

BATCH_RAW_INFO | 324,2287,1788 | 325,1667,1256 | 327,3481,3327 | 328,1235,1205

BATCH_RAW_INFO | 324,2288,1788 | 325,1668,1256 | 327,3482,3327 | 328,1236,1205

BATCH_RAW_INFO | 324,2289,1788 | 325,1669,1256 | 327,3483,3327 | 328,1237,1205

BATCH_RAW_INFO | 324,2290,1788 | 325,1670,1256 | 327,3484,3327 | 328,1238,1205

BATCH_RAW_INFO | 324,2291,1788 | 325,1671,1256 | 327,3485,3327 | 328,1239,1205

BATCH_RAW_INFO | 324,2292,1788 | 325,1672,1256 | 327,3486,3327 | 328,1240,1205

BATCH_RAW_INFO | 324,2293,1788 | 325,1673,1256 | 327,3487,3327 | 328,1241,1205

BATCH_RAW_INFO | 324,2294,1788 | 325,1674,1256 | 327,3488,3327 | 328,1242,1205

BATCH_RAW_INFO | 324,2295,1788 | 325,1675,1256 | 327,3489,3327 | 328,1243,1205

BATCH_RAW_INFO | 324,2296,1788 | 325,1676,1256 | 327,3490,3327 | 328,1244,1205

BATCH_RAW_INFO | 324,2297,1788 | 325,1677,1256 | 327,3491,3327 | 328,1245,1205

BATCH_RAW_INFO | 324,2298,1788 | 325,1678,1256 | 327,3492,3327 | 328,1246,1205

BATCH_RAW_INFO | 324,2299,1788 | 325,1679,1256 | 327,3493,3327 | 328,1247,1205

BATCH_RAW_INFO | 324,2300,1788 | 325,1680,1256 | 327,3494,3327 | 328,1248,1205

BATCH_RAW_INFO | 324,2301,1788 | 325,1681,1256 | 327,3495,3327 | 328,1249,1205

BATCH_RAW_INFO | 324,2302,1788 | 325,1682,1256 | 327,3496,3327 | 328,1250,1205

BATCH_RAW_INFO | 324,2303,1788 | 325,1683,1256 | 327,3497,3327 | 328,1251,1205

BATCH_RAW_INFO | 324,2304,1788 | 325,1684,1256 | 327,3498,3327 | 328,1252,1205

BATCH_RAW_INFO | 324,2305,1788 | 325,1685,1256 | 327,3499,3327 | 328,1253,1205

BATCH_RAW_INFO | 324,2306,1788 | 325,1686,1256 | 327,3500,3327 | 328,1254,1205

BATCH_RAW_INFO | 324,2307,1788 | 325,1687,1256 | 327,3501,3327 | 328,1255,1205

BATCH_RAW_INFO | 324,2308,1788 | 325,1688,1256 | 327,3502,3327 | 328,1256,1205

BATCH_RAW_INFO | 324,2309,1788 | 325,1689,1256 | 327,3503,3327 | 328,1257,1205

BATCH_RAW_INFO | 324,2310,1788 | 325,1690,1256 | 327,3504,3327 | 328,1258,1205

BATCH_RAW_INFO | 324,2311,1788 | 325,1691,1256 | 327,3505,3327 | 328,1259,1205

BATCH_RAW_INFO | 324,2312,1788 | 325,1692,1256 | 327,3506,3327 | 328,1260,1205

BATCH_RAW_INFO | 324,2313,1788 | 325,1693,1256 | 327,3507,3327 | 328,1261,1205

BATCH_RAW_INFO | 324,2314,1788 | 325,1694,1256 | 327,3508,3327 | 328,1262,1205

BATCH_RAW_INFO | 324,2315,1788 | 325,1695,1256 | 327,3509,3327 | 328,1263,1205

BATCH_RAW_INFO | 324,2316,1788 | 325,1696,1256 | 327,3510,3327 | 328,1264,1205

BATCH_RAW_INFO | 324,2317,1788 | 325,1697,1256 | 327,3511,3327 | 328,1265,1205

BATCH_RAW_INFO | 324,2318,1788 | 325,1698,1256 | 327,3512,3327 | 328,1266,1205

BATCH_RAW_INFO | 324,2319,1788 | 325,1699,1256 | 327,3513,3327 | 328,1267,1205

BATCH_RAW_INFO | 324,2320,1788 | 325,1700,1256 | 327,3514,3327 | 328,1268,1205

BATCH_RAW_INFO | 324,2321,1788 | 325,1701,1256 | 327,3515,3327 | 328,1269,1205

BATCH_RAW_INFO | 324,2322,1788 | 325,1702,1256 | 327,3516,3327 | 328,1270,1205

BATCH_RAW_INFO | 324,2323,1788 | 325,1703,1256 | 327,3517,3327 | 328,1271,1205

BATCH_RAW_INFO | 324,2324,1788 | 325,1704,1256 | 327,3518,3327 | 328,1272,1205

BATCH_RAW_INFO | 324,2325,1788 | 325,1705,1256 | 327,3519,3327 | 328,1273,1205

BATCH_RAW_INFO | 324,2326,1788 | 325,1706,1256 | 327,3520,3327 | 328,1274,1205

BATCH_RAW_INFO | 324,2327,1788 | 325,1707,1256 | 327,3521,3327 | 328,1275,1205

BATCH_RAW_INFO | 324,2328,1788 | 325,1708,1256 | 327,3522,3327 | 328,1276,1205

BATCH_RAW_INFO | 324,2329,1788 | 325,1709,1256 | 327,3523,3327 | 328,1277,1205

BATCH_RAW_INFO | 324,2330,1788 | 325,1710,1256 | 327,3524,3327 | 328,1278,1205

BATCH_RAW_INFO | 324,2331,1788 | 325,1711,1256 | 327,3525,3327 | 328,1279,1205

BATCH_RAW_INFO | 324,2332,1788 | 325,1712,1256 | 327,3526,3327 | 328,1280,1205

BATCH_RAW_INFO | 324,2333,1788 | 325,1713,1256 | 327,3527,3327 | 328,1281,1205

BATCH_RAW_INFO | 324,2334,1788 | 325,1714,1256 | 327,3528,3327 | 328,1282,1205

BATCH_RAW_INFO | 324,2335,1788 | 325,1715,1256 | 327,3529,3327 | 328,1283,1205

BATCH_RAW_INFO | 324,2336,1788 | 325,1716,1256 | 327,3530,3327 | 328,1284,1205

BATCH_RAW_INFO | 324,2337,1788 | 325,1717,1256 | 327,3531,3327 | 328,1285,1205

BATCH_RAW_INFO | 324,2338,1788 | 325,1718,1256 | 327,3532,3327 | 328,1286,1205

BATCH_RAW_INFO | 324,2339,1788 | 325,1719,1256 | 327,3533,3327 | 328,1287,1205

BATCH_RAW_INFO | 324,2340,1788 | 325,1720,1256 | 327,3534,3327 | 328,1288,1205

BATCH_RAW_INFO | 324,2341,1788 | 325,1721,1256 | 327,3535,3327 | 328,1289,1205

BATCH_RAW_INFO | 324,2342,1788 | 325,1722,1256 | 327,3536,3327 | 328,1290,1205

BATCH_RAW_INFO | 324,2343,1788 | 325,1723,1256 | 327,3537,3327 | 328,1291,1205

BATCH_RAW_INFO | 324,2344,1788 | 325,1724,1256 | 327,3538,3327 | 328,1292,1205

BATCH_RAW_INFO | 324,2345,1788 | 325,1725,1256 | 327,3539,3327 | 328,1293,1205

BATCH_RAW_INFO | 324,2346,1788 | 325,1726,1256 | 327,3540,3327 | 328,1294,1205

BATCH_RAW_INFO | 324,2347,1788 | 325,1727,1256 | 327,3541,3327 | 328,1295,1205

BATCH_RAW_INFO | 324,2348,1788 | 325,1728,1256 | 327,3542,3327 | 328,1296,1205

BATCH_RAW_INFO | 324,2349,1788 | 325,1729,1256 | 327,3543,3327 | 328,1297,1205

BATCH_RAW_INFO | 324,2350,1788 | 325,1730,1256 | 327,3544,3327 | 328,1298,1205

BATCH_RAW_INFO | 324,2351,1788 | 325,1731,1256 | 327,3545,3327 | 328,1299,1205

BATCH_RAW_INFO | 324,2352,1788 | 325,1732,1256 | 327,3546,3327 | 328,1300,1205

BATCH_RAW_INFO | 324,2353,1788 | 325,1733,1256 | 327,3547,3327 | 328,1301,1205

BATCH_RAW_INFO | 324,2354,1788 | 325,1734,1256 | 327,3548,3327 | 328,1302,1205

BATCH_RAW_INFO | 324,2355,1788 | 325,1735,1256 | 327,3549,3327 | 328,1303,1205

BATCH_RAW_INFO | 324,2356,1788 | 325,1736,1256 | 327,3550,3327 | 328,1304,1205

BATCH_RAW_INFO | 324,2357,1788 | 325,1737,1256 | 327,3551,3327 | 328,1305,1205

BATCH_RAW_INFO | 324,2358,1788 | 325,1738,1256 | 327,3552,3327 | 328,1306,1205

BATCH_RAW_INFO | 324,2359,1788 | 325,1739,1256 | 327,3553,3327 | 328,1307,1205

BATCH_RAW_INFO | 324,2360,1788 | 325,1740,1256 | 327,3554,3327 | 328,1308,1205

BATCH_RAW_INFO | 324,2361,1788 | 325,1741,1256 | 327,3555,3327 | 328,1309,1205

BATCH_RAW_INFO | 324,2362,1788 | 325,1742,1256 | 327,3556,3327 | 328,1310,1205

BATCH_RAW_INFO | 324,2363,1788 | 325,1743,1256 | 327,3557,3327 | 328,1311,1205

BATCH_RAW_INFO | 324,2364,1788 | 325,1744,1256 | 327,3558,3327 | 328,1312,1205

BATCH_RAW_INFO | 324,2365,1788 | 325,1745,1256 | 327,3559,3327 | 328,1313,1205

BATCH_RAW_INFO | 324,2366,1788 | 325,1746,1256 | 327,3560,3327 | 328,1314,1205

BATCH_RAW_INFO | 324,2367,1788 | 325,1747,1256 | 327,3561,3327 | 328,1315,1205

BATCH_RAW_INFO | 324,2368,1788 | 325,1748,1256 | 327,3562,3327 | 328,1316,1205

BATCH_RAW_INFO | 324,2369,1788 | 325,1749,1256 | 327,3563,3327 | 328,1317,1205

BATCH_RAW_INFO | 324,2370,1788 | 325,1750,1256 | 327,3564,3327 | 328,1318,1205

BATCH_RAW_INFO | 324,2371,1788 | 325,1751,1256 | 327,3565,3327 | 328,1319,1205

BATCH_RAW_INFO | 324,2372,1788 | 325,1752,1256 | 327,3566,3327 | 328,1320,1205

BATCH_RAW_INFO | 324,2373,1788 | 325,1753,1256 | 327,3567,3327 | 328,1321,1205

BATCH_RAW_INFO | 324,2374,1788 | 325,1754,1256 | 327,3568,3327 | 328,1322,1205

BATCH_RAW_INFO | 324,2375,1788 | 325,1755,1256 | 327,3569,3327 | 328,1323,1205

BATCH_RAW_INFO | 324,2376,1788 | 325,1756,1256 | 327,3570,3327 | 328,1324,1205

BATCH_RAW_INFO | 324,2377,1788 | 325,1757,1256 | 327,3571,3327 | 328,1325,1205

BATCH_RAW_INFO | 324,2378,1788 | 325,1758,1256 | 327,3572,3327 | 328,1326,1205

BATCH_RAW_INFO | 324,2379,1788 | 325,1759,1256 | 327,3573,3327 | 328,1327,1205

BATCH_RAW_INFO | 324,2380,1788 | 325,1760,1256 | 327,3574,3327 | 328,1328,1205

BATCH_RAW_INFO | 324,2381,1788 | 325,1761,1256 | 327,3575,3327 | 328,1329,1205

BATCH_RAW_INFO | 324,2382,1788 | 325,1762,1256 | 327,3576,3327 | 328,1330,1205

BATCH_RAW_INFO | 324,2383,1788 | 325,1763,1256 | 327,3577,3327 | 328,1331,1205

BATCH_RAW_INFO | 324,2384,1788 | 325,1764,1256 | 327,3578,3327 | 328,1332,1205

BATCH_RAW_INFO | 324,2385,1788 | 325,1765,1256 | 327,3579,3327 | 328,1333,1205

BATCH_RAW_INFO | 324,2386,1788 | 325,1766,1256 | 327,3580,3327 | 328,1334,1205

BATCH_RAW_INFO | 324,2387,1788 | 325,1767,1256 | 327,3581,3327 | 328,1335,1205

BATCH_RAW_INFO | 324,2388,1788 | 325,1768,1256 | 327,3582,3327 | 328,1336,1205

BATCH_RAW_INFO | 324,2389,1788 | 325,1769,1256 | 327,3583,3327 | 328,1337,1205

BATCH_RAW_INFO | 324,2390,1788 | 325,1770,1256 | 327,3584,3327 | 328,1338,1205

BATCH_RAW_INFO | 324,2391,1788 | 325,1771,1256 | 327,3585,3327 | 328,1339,1205

BATCH_RAW_INFO | 324,2392,1788 | 325,1772,1256 | 327,3586,3327 | 328,1340,1205

BATCH_RAW_INFO | 324,2393,1788 | 325,1773,1256 | 327,3587,3327 | 328,1341,1205

BATCH_RAW_INFO | 324,2394,1788 | 325,1774,1256 | 327,3588,3327 | 328,1342,1205

BATCH_RAW_INFO | 324,2395,1788 | 325,1775,1256 | 327,3589,3327 | 328,1343,1205

BATCH_RAW_INFO | 324,2396,1788 | 325,1776,1256 | 327,3590,3327 | 328,1344,1205

BATCH_RAW_INFO | 324,2397,1788 | 325,1777,1256 | 327,3591,3327 | 328,1345,1205

BATCH_RAW_INFO | 324,2398,1788 | 325,1778,1256 | 327,3592,3327 | 328,1346,1205

BATCH_RAW_INFO | 324,2399,1788 | 325,1779,1256 | 327,3593,3327 | 328,1347,1205

BATCH_RAW_INFO | 324,2400,1788 | 325,1780,1256 | 327,3594,3327 | 328,1348,1205

BATCH_RAW_INFO | 324,2401,1788 | 325,1781,1256 | 327,3595,3327 | 328,1349,1205

BATCH_RAW_INFO | 324,2402,1788 | 325,1782,1256 | 327,3596,3327 | 328,1350,1205

BATCH_RAW_INFO | 324,2403,1788 | 325,1783,1256 | 327,3597,3327 | 328,1351,1205

BATCH_RAW_INFO | 324,2404,1788 | 325,1784,1256 | 327,3598,3327 | 328,1352,1205

BATCH_RAW_INFO | 324,2405,1788 | 325,1785,1256 | 327,3599,3327 | 328,1353,1205

BATCH_RAW_INFO | 324,2406,1788 | 325,1786,1256 | 327,3600,3327 | 328,1354,1205

BATCH_RAW_INFO | 324,2407,1788 | 325,1787,1256 | 327,3601,3327 | 328,1355,1205

BATCH_RAW_INFO | 324,2408,1788 | 325,1788,1256 | 327,3602,3327 | 328,1356,1205

BATCH_RAW_INFO | 324,2409,1788 | 325,1789,1256 | 327,3603,3327 | 328,1357,1205

BATCH_RAW_INFO | 324,2410,1788 | 325,1790,1256 | 327,3604,3327 | 328,1358,1205

BATCH_RAW_INFO | 324,2411,1788 | 325,1791,1256 | 327,3605,3327 | 328,1359,1205

BATCH_RAW_INFO | 324,2412,1788 | 325,1792,1256 | 327,3606,3327 | 328,1360,1205

BATCH_RAW_INFO | 324,2413,1788 | 325,1793,1256 | 327,3607,3327 | 328,1361,1205

BATCH_RAW_INFO | 324,2414,1788 | 325,1794,1256 | 327,3608,3327 | 328,1362,1205

BATCH_RAW_INFO | 324,2415,1788 | 325,1795,1256 | 327,3609,3327 | 328,1363,1205

BATCH_RAW_INFO | 324,2416,1788 | 325,1796,1256 | 327,3610,3327 | 328,1364,1205

BATCH_RAW_INFO | 324,2417,1788 | 325,1797,1256 | 327,3611,3327 | 328,1365,1205

BATCH_RAW_INFO | 324,2418,1788 | 325,1798,1256 | 327,3612,3327 | 328,1366,1205

BATCH_RAW_INFO | 324,2419,1788 | 325,1799,1256 | 327,3613,3327 | 328,1367,1205

BATCH_RAW_INFO | 324,2420,1788 | 325,1800,1256 | 327,3614,3327 | 328,1368,1205

BATCH_RAW_INFO | 329,1053,1052

BATCH_RAW_INFO | 324,2421,1788 | 325,1801,1256 | 327,3615,3327 | 328,1369,1205 | 329,1054,1052

BATCH_RAW_INFO | 324,2422,1788 | 325,1802,1256 | 327,3616,3327 | 328,1370,1205 | 329,1055,1052

BATCH_RAW_INFO | 324,2423,1788 | 325,1803,1256 | 327,3617,3327 | 328,1371,1205 | 329,1056,1052

BATCH_RAW_INFO | 324,2424,1788 | 325,1804,1256 | 327,3618,3327 | 328,1372,1205 | 329,1057,1052

BATCH_RAW_INFO | 324,2425,1788 | 325,1805,1256 | 327,3619,3327 | 328,1373,1205 | 329,1058,1052

BATCH_RAW_INFO | 324,2426,1788 | 325,1806,1256 | 327,3620,3327 | 328,1374,1205 | 329,1059,1052

BATCH_RAW_INFO | 324,2427,1788 | 325,1807,1256 | 327,3621,3327 | 328,1375,1205 | 329,1060,1052

BATCH_RAW_INFO | 324,2428,1788 | 325,1808,1256 | 327,3622,3327 | 328,1376,1205 | 329,1061,1052

BATCH_RAW_INFO | 324,2429,1788 | 325,1809,1256 | 327,3623,3327 | 328,1377,1205 | 329,1062,1052

BATCH_RAW_INFO | 324,2430,1788 | 325,1810,1256 | 327,3624,3327 | 328,1378,1205 | 329,1063,1052

BATCH_RAW_INFO | 324,2431,1788 | 325,1811,1256 | 327,3625,3327 | 328,1379,1205 | 329,1064,1052

BATCH_RAW_INFO | 324,2432,1788 | 325,1812,1256 | 327,3626,3327 | 328,1380,1205 | 329,1065,1052

BATCH_RAW_INFO | 324,2433,1788 | 325,1813,1256 | 327,3627,3327 | 328,1381,1205 | 329,1066,1052

BATCH_RAW_INFO | 324,2434,1788 | 325,1814,1256 | 327,3628,3327 | 328,1382,1205 | 329,1067,1052

BATCH_RAW_INFO | 324,2435,1788 | 325,1815,1256 | 327,3629,3327 | 328,1383,1205 | 329,1068,1052

BATCH_RAW_INFO | 324,2436,1788 | 325,1816,1256 | 327,3630,3327 | 328,1384,1205 | 329,1069,1052

BATCH_RAW_INFO | 324,2437,1788 | 325,1817,1256 | 327,3631,3327 | 328,1385,1205 | 329,1070,1052

BATCH_RAW_INFO | 324,2438,1788 | 325,1818,1256 | 327,3632,3327 | 328,1386,1205 | 329,1071,1052

BATCH_RAW_INFO | 324,2439,1788 | 325,1819,1256 | 327,3633,3327 | 328,1387,1205 | 329,1072,1052

BATCH_RAW_INFO | 324,2440,1788 | 325,1820,1256 | 327,3634,3327 | 328,1388,1205 | 329,1073,1052

BATCH_RAW_INFO | 324,2441,1788 | 325,1821,1256 | 327,3635,3327 | 328,1389,1205 | 329,1074,1052

BATCH_RAW_INFO | 324,2442,1788 | 325,1822,1256 | 327,3636,3327 | 328,1390,1205 | 329,1075,1052

BATCH_RAW_INFO | 324,2443,1788 | 325,1823,1256 | 327,3637,3327 | 328,1391,1205 | 329,1076,1052

BATCH_RAW_INFO | 324,2444,1788 | 325,1824,1256 | 327,3638,3327 | 328,1392,1205 | 329,1077,1052

BATCH_RAW_INFO | 324,2445,1788 | 325,1825,1256 | 327,3639,3327 | 328,1393,1205 | 329,1078,1052

BATCH_RAW_INFO | 324,2446,1788 | 325,1826,1256 | 327,3640,3327 | 328,1394,1205 | 329,1079,1052

BATCH_RAW_INFO | 324,2447,1788 | 325,1827,1256 | 327,3641,3327 | 328,1395,1205 | 329,1080,1052

BATCH_RAW_INFO | 324,2448,1788 | 325,1828,1256 | 327,3642,3327 | 328,1396,1205 | 329,1081,1052

BATCH_RAW_INFO | 324,2449,1788 | 325,1829,1256 | 327,3643,3327 | 328,1397,1205 | 329,1082,1052

BATCH_RAW_INFO | 324,2450,1788 | 325,1830,1256 | 327,3644,3327 | 328,1398,1205 | 329,1083,1052

BATCH_RAW_INFO | 324,2451,1788 | 325,1831,1256 | 327,3645,3327 | 328,1399,1205 | 329,1084,1052

BATCH_RAW_INFO | 324,2452,1788 | 325,1832,1256 | 327,3646,3327 | 328,1400,1205 | 329,1085,1052

BATCH_RAW_INFO | 324,2453,1788 | 325,1833,1256 | 327,3647,3327 | 328,1401,1205 | 329,1086,1052

BATCH_RAW_INFO | 324,2454,1788 | 325,1834,1256 | 327,3648,3327 | 328,1402,1205 | 329,1087,1052

BATCH_RAW_INFO | 324,2455,1788 | 325,1835,1256 | 327,3649,3327 | 328,1403,1205 | 329,1088,1052

BATCH_RAW_INFO | 324,2456,1788 | 325,1836,1256 | 327,3650,3327 | 328,1404,1205 | 329,1089,1052

BATCH_RAW_INFO | 324,2457,1788 | 325,1837,1256 | 327,3651,3327 | 328,1405,1205 | 329,1090,1052

BATCH_RAW_INFO | 324,2458,1788 | 325,1838,1256 | 327,3652,3327 | 328,1406,1205 | 329,1091,1052

BATCH_RAW_INFO | 324,2459,1788 | 325,1839,1256 | 327,3653,3327 | 328,1407,1205 | 329,1092,1052

BATCH_RAW_INFO | 324,2460,1788 | 325,1840,1256 | 327,3654,3327 | 328,1408,1205 | 329,1093,1052

BATCH_RAW_INFO | 324,2461,1788 | 325,1841,1256 | 327,3655,3327 | 328,1409,1205 | 329,1094,1052

BATCH_RAW_INFO | 324,2462,1788 | 325,1842,1256 | 327,3656,3327 | 328,1410,1205 | 329,1095,1052

BATCH_RAW_INFO | 324,2463,1788 | 325,1843,1256 | 327,3657,3327 | 328,1411,1205 | 329,1096,1052

BATCH_RAW_INFO | 324,2464,1788 | 325,1844,1256 | 327,3658,3327 | 328,1412,1205 | 329,1097,1052

BATCH_RAW_INFO | 324,2465,1788 | 325,1845,1256 | 327,3659,3327 | 328,1413,1205 | 329,1098,1052

BATCH_RAW_INFO | 324,2466,1788 | 325,1846,1256 | 327,3660,3327 | 328,1414,1205 | 329,1099,1052

BATCH_RAW_INFO | 324,2467,1788 | 325,1847,1256 | 327,3661,3327 | 328,1415,1205 | 329,1100,1052

BATCH_RAW_INFO | 324,2468,1788 | 325,1848,1256 | 327,3662,3327 | 328,1416,1205 | 329,1101,1052

BATCH_RAW_INFO | 324,2469,1788 | 325,1849,1256 | 327,3663,3327 | 328,1417,1205 | 329,1102,1052

BATCH_RAW_INFO | 324,2470,1788 | 325,1850,1256 | 327,3664,3327 | 328,1418,1205 | 329,1103,1052

BATCH_RAW_INFO | 324,2471,1788 | 325,1851,1256 | 327,3665,3327 | 328,1419,1205 | 329,1104,1052

BATCH_RAW_INFO | 324,2472,1788 | 325,1852,1256 | 327,3666,3327 | 328,1420,1205 | 329,1105,1052

BATCH_RAW_INFO | 324,2473,1788 | 325,1853,1256 | 327,3667,3327 | 328,1421,1205 | 329,1106,1052

BATCH_RAW_INFO | 324,2474,1788 | 325,1854,1256 | 327,3668,3327 | 328,1422,1205 | 329,1107,1052

BATCH_RAW_INFO | 324,2475,1788 | 325,1855,1256 | 327,3669,3327 | 328,1423,1205 | 329,1108,1052

BATCH_RAW_INFO | 324,2476,1788 | 325,1856,1256 | 327,3670,3327 | 328,1424,1205 | 329,1109,1052

BATCH_RAW_INFO | 324,2477,1788 | 325,1857,1256 | 327,3671,3327 | 328,1425,1205 | 329,1110,1052

BATCH_RAW_INFO | 324,2478,1788 | 325,1858,1256 | 327,3672,3327 | 328,1426,1205 | 329,1111,1052

BATCH_RAW_INFO | 324,2479,1788 | 325,1859,1256 | 327,3673,3327 | 328,1427,1205 | 329,1112,1052

BATCH_RAW_INFO | 324,2480,1788 | 325,1860,1256 | 327,3674,3327 | 328,1428,1205 | 329,1113,1052

BATCH_RAW_INFO | 324,2481,1788 | 325,1861,1256 | 327,3675,3327 | 328,1429,1205 | 329,1114,1052

BATCH_RAW_INFO | 324,2482,1788 | 325,1862,1256 | 327,3676,3327 | 328,1430,1205 | 329,1115,1052

BATCH_RAW_INFO | 324,2483,1788 | 325,1863,1256 | 327,3677,3327 | 328,1431,1205 | 329,1116,1052

BATCH_RAW_INFO | 324,2484,1788 | 325,1864,1256 | 327,3678,3327 | 328,1432,1205 | 329,1117,1052

BATCH_RAW_INFO | 324,2485,1788 | 325,1865,1256 | 327,3679,3327 | 328,1433,1205 | 329,1118,1052

BATCH_RAW_INFO | 324,2486,1788 | 325,1866,1256 | 327,3680,3327 | 328,1434,1205 | 329,1119,1052

BATCH_RAW_INFO | 324,2487,1788 | 325,1867,1256 | 327,3681,3327 | 328,1435,1205 | 329,1120,1052

BATCH_RAW_INFO | 324,2488,1788 | 325,1868,1256 | 327,3682,3327 | 328,1436,1205 | 329,1121,1052

BATCH_RAW_INFO | 324,2489,1788 | 325,1869,1256 | 327,3683,3327 | 328,1437,1205 | 329,1122,1052

BATCH_RAW_INFO | 324,2490,1788 | 325,1870,1256 | 327,3684,3327 | 328,1438,1205 | 329,1123,1052

BATCH_RAW_INFO | 324,2491,1788 | 325,1871,1256 | 327,3685,3327 | 328,1439,1205 | 329,1124,1052

BATCH_RAW_INFO | 324,2492,1788 | 325,1872,1256 | 327,3686,3327 | 328,1440,1205 | 329,1125,1052

BATCH_RAW_INFO | 324,2493,1788 | 325,1873,1256 | 327,3687,3327 | 328,1441,1205 | 329,1126,1052

BATCH_RAW_INFO | 324,2494,1788 | 325,1874,1256 | 327,3688,3327 | 328,1442,1205 | 329,1127,1052

BATCH_RAW_INFO | 324,2495,1788 | 325,1875,1256 | 327,3689,3327 | 328,1443,1205 | 329,1128,1052

BATCH_RAW_INFO | 324,2496,1788 | 325,1876,1256 | 327,3690,3327 | 328,1444,1205 | 329,1129,1052

BATCH_RAW_INFO | 324,2497,1788 | 325,1877,1256 | 327,3691,3327 | 328,1445,1205 | 329,1130,1052

BATCH_RAW_INFO | 324,2498,1788 | 325,1878,1256 | 327,3692,3327 | 328,1446,1205 | 329,1131,1052

BATCH_RAW_INFO | 324,2499,1788 | 325,1879,1256 | 327,3693,3327 | 328,1447,1205 | 329,1132,1052

BATCH_RAW_INFO | 324,2500,1788 | 325,1880,1256 | 327,3694,3327 | 328,1448,1205 | 329,1133,1052

BATCH_RAW_INFO | 324,2501,1788 | 325,1881,1256 | 327,3695,3327 | 328,1449,1205 | 329,1134,1052

BATCH_RAW_INFO | 324,2502,1788 | 325,1882,1256 | 327,3696,3327 | 328,1450,1205 | 329,1135,1052

BATCH_RAW_INFO | 324,2503,1788 | 325,1883,1256 | 327,3697,3327 | 328,1451,1205 | 329,1136,1052

BATCH_RAW_INFO | 324,2504,1788 | 325,1884,1256 | 327,3698,3327 | 328,1452,1205 | 329,1137,1052

BATCH_RAW_INFO | 324,2505,1788 | 325,1885,1256 | 327,3699,3327 | 328,1453,1205 | 329,1138,1052

BATCH_RAW_INFO | 324,2506,1788 | 325,1886,1256 | 327,3700,3327 | 328,1454,1205 | 329,1139,1052

BATCH_RAW_INFO | 324,2507,1788 | 325,1887,1256 | 327,3701,3327 | 328,1455,1205 | 329,1140,1052

BATCH_RAW_INFO | 324,2508,1788 | 325,1888,1256 | 327,3702,3327 | 328,1456,1205 | 329,1141,1052

BATCH_RAW_INFO | 324,2509,1788 | 325,1889,1256 | 327,3703,3327 | 328,1457,1205 | 329,1142,1052

BATCH_RAW_INFO | 324,2510,1788 | 325,1890,1256 | 327,3704,3327 | 328,1458,1205 | 329,1143,1052

BATCH_RAW_INFO | 324,2511,1788 | 325,1891,1256 | 327,3705,3327 | 328,1459,1205 | 329,1144,1052

BATCH_RAW_INFO | 324,2512,1788 | 325,1892,1256 | 327,3706,3327 | 328,1460,1205 | 329,1145,1052

BATCH_RAW_INFO | 324,2513,1788 | 325,1893,1256 | 327,3707,3327 | 328,1461,1205 | 329,1146,1052

BATCH_RAW_INFO | 324,2514,1788 | 325,1894,1256 | 327,3708,3327 | 328,1462,1205 | 329,1147,1052

BATCH_RAW_INFO | 324,2515,1788 | 325,1895,1256 | 327,3709,3327 | 328,1463,1205 | 329,1148,1052

BATCH_RAW_INFO | 324,2516,1788 | 325,1896,1256 | 327,3710,3327 | 328,1464,1205 | 329,1149,1052

BATCH_RAW_INFO | 324,2517,1788 | 325,1897,1256 | 327,3711,3327 | 328,1465,1205 | 329,1150,1052

BATCH_RAW_INFO | 324,2518,1788 | 325,1898,1256 | 327,3712,3327 | 328,1466,1205 | 329,1151,1052

BATCH_RAW_INFO | 324,2519,1788 | 325,1899,1256 | 327,3713,3327 | 328,1467,1205 | 329,1152,1052

BATCH_RAW_INFO | 324,2520,1788 | 325,1900,1256 | 327,3714,3327 | 328,1468,1205 | 329,1153,1052

BATCH_RAW_INFO | 324,2521,1788 | 325,1901,1256 | 327,3715,3327 | 328,1469,1205 | 329,1154,1052

BATCH_RAW_INFO | 324,2522,1788 | 325,1902,1256 | 327,3716,3327 | 328,1470,1205 | 329,1155,1052

BATCH_RAW_INFO | 324,2523,1788 | 325,1903,1256 | 327,3717,3327 | 328,1471,1205 | 329,1156,1052

BATCH_RAW_INFO | 324,2524,1788 | 325,1904,1256 | 327,3718,3327 | 328,1472,1205 | 329,1157,1052

BATCH_RAW_INFO | 324,2525,1788 | 325,1905,1256 | 327,3719,3327 | 328,1473,1205 | 329,1158,1052

BATCH_RAW_INFO | 324,2526,1788 | 325,1906,1256 | 327,3720,3327 | 328,1474,1205 | 329,1159,1052

BATCH_RAW_INFO | 324,2527,1788 | 325,1907,1256 | 327,3721,3327 | 328,1475,1205 | 329,1160,1052

BATCH_RAW_INFO | 324,2528,1788 | 325,1908,1256 | 327,3722,3327 | 328,1476,1205 | 329,1161,1052

BATCH_RAW_INFO | 324,2529,1788 | 325,1909,1256 | 327,3723,3327 | 328,1477,1205 | 329,1162,1052

BATCH_RAW_INFO | 324,2530,1788 | 325,1910,1256 | 327,3724,3327 | 328,1478,1205 | 329,1163,1052

BATCH_RAW_INFO | 324,2531,1788 | 325,1911,1256 | 327,3725,3327 | 328,1479,1205 | 329,1164,1052

BATCH_RAW_INFO | 325,1912,1256 | 327,3726,3327 | 328,1480,1205 | 329,1165,1052

BATCH_RAW_INFO | 325,1913,1256 | 327,3727,3327 | 328,1481,1205 | 329,1166,1052

BATCH_RAW_INFO | 325,1914,1256 | 327,3728,3327 | 328,1482,1205 | 329,1167,1052

BATCH_RAW_INFO | 325,1915,1256 | 327,3729,3327 | 328,1483,1205 | 329,1168,1052

BATCH_RAW_INFO | 325,1916,1256 | 327,3730,3327 | 328,1484,1205 | 329,1169,1052

BATCH_RAW_INFO | 325,1917,1256 | 327,3731,3327 | 328,1485,1205 | 329,1170,1052

BATCH_RAW_INFO | 325,1918,1256 | 327,3732,3327 | 328,1486,1205 | 329,1171,1052

BATCH_RAW_INFO | 325,1919,1256 | 327,3733,3327 | 328,1487,1205 | 329,1172,1052

BATCH_RAW_INFO | 325,1920,1256 | 327,3734,3327 | 328,1488,1205 | 329,1173,1052

BATCH_RAW_INFO | 325,1921,1256 | 327,3735,3327 | 328,1489,1205 | 329,1174,1052

BATCH_RAW_INFO | 325,1922,1256 | 327,3736,3327 | 328,1490,1205 | 329,1175,1052

BATCH_RAW_INFO | 325,1923,1256 | 327,3737,3327 | 328,1491,1205 | 329,1176,1052

BATCH_RAW_INFO | 325,1924,1256 | 327,3738,3327 | 328,1492,1205 | 329,1177,1052

BATCH_RAW_INFO | 325,1925,1256 | 327,3739,3327 | 328,1493,1205 | 329,1178,1052

BATCH_RAW_INFO | 325,1926,1256 | 327,3740,3327 | 328,1494,1205 | 329,1179,1052

BATCH_RAW_INFO | 325,1927,1256 | 327,3741,3327 | 328,1495,1205 | 329,1180,1052

BATCH_RAW_INFO | 325,1928,1256 | 327,3742,3327 | 328,1496,1205 | 329,1181,1052

BATCH_RAW_INFO | 325,1929,1256 | 327,3743,3327 | 328,1497,1205 | 329,1182,1052

BATCH_RAW_INFO | 325,1930,1256 | 327,3744,3327 | 328,1498,1205 | 329,1183,1052

BATCH_RAW_INFO | 325,1931,1256 | 327,3745,3327 | 328,1499,1205 | 329,1184,1052

BATCH_RAW_INFO | 325,1932,1256 | 327,3746,3327 | 328,1500,1205 | 329,1185,1052

BATCH_RAW_INFO | 325,1933,1256 | 327,3747,3327 | 328,1501,1205 | 329,1186,1052

BATCH_RAW_INFO | 330,1560,1559

BATCH_RAW_INFO | 325,1934,1256 | 327,3748,3327 | 328,1502,1205 | 329,1187,1052 | 330,1561,1559

BATCH_RAW_INFO | 325,1935,1256 | 327,3749,3327 | 328,1503,1205 | 329,1188,1052 | 330,1562,1559

BATCH_RAW_INFO | 325,1936,1256 | 327,3750,3327 | 328,1504,1205 | 329,1189,1052 | 330,1563,1559

BATCH_RAW_INFO | 325,1937,1256 | 327,3751,3327 | 328,1505,1205 | 329,1190,1052 | 330,1564,1559

BATCH_RAW_INFO | 325,1938,1256 | 327,3752,3327 | 328,1506,1205 | 329,1191,1052 | 330,1565,1559

BATCH_RAW_INFO | 325,1939,1256 | 327,3753,3327 | 328,1507,1205 | 329,1192,1052 | 330,1566,1559

BATCH_RAW_INFO | 325,1940,1256 | 327,3754,3327 | 328,1508,1205 | 329,1193,1052 | 330,1567,1559

BATCH_RAW_INFO | 325,1941,1256 | 327,3755,3327 | 328,1509,1205 | 329,1194,1052 | 330,1568,1559

BATCH_RAW_INFO | 325,1942,1256 | 327,3756,3327 | 328,1510,1205 | 329,1195,1052 | 330,1569,1559

BATCH_RAW_INFO | 325,1943,1256 | 327,3757,3327 | 328,1511,1205 | 329,1196,1052 | 330,1570,1559

BATCH_RAW_INFO | 325,1944,1256 | 327,3758,3327 | 328,1512,1205 | 329,1197,1052 | 330,1571,1559

BATCH_RAW_INFO | 325,1945,1256 | 327,3759,3327 | 328,1513,1205 | 329,1198,1052 | 330,1572,1559

BATCH_RAW_INFO | 325,1946,1256 | 327,3760,3327 | 328,1514,1205 | 329,1199,1052 | 330,1573,1559

BATCH_RAW_INFO | 325,1947,1256 | 327,3761,3327 | 328,1515,1205 | 329,1200,1052 | 330,1574,1559

BATCH_RAW_INFO | 325,1948,1256 | 327,3762,3327 | 328,1516,1205 | 329,1201,1052 | 330,1575,1559

BATCH_RAW_INFO | 325,1949,1256 | 327,3763,3327 | 328,1517,1205 | 329,1202,1052 | 330,1576,1559

BATCH_RAW_INFO | 325,1950,1256 | 327,3764,3327 | 328,1518,1205 | 329,1203,1052 | 330,1577,1559

BATCH_RAW_INFO | 325,1951,1256 | 327,3765,3327 | 328,1519,1205 | 329,1204,1052 | 330,1578,1559

BATCH_RAW_INFO | 325,1952,1256 | 327,3766,3327 | 328,1520,1205 | 329,1205,1052 | 330,1579,1559

BATCH_RAW_INFO | 331,223,222

BATCH_RAW_INFO | 325,1953,1256 | 327,3767,3327 | 328,1521,1205 | 329,1206,1052 | 330,1580,1559 | 331,224,222

BATCH_RAW_INFO | 325,1954,1256 | 327,3768,3327 | 328,1522,1205 | 329,1207,1052 | 330,1581,1559 | 331,225,222

BATCH_RAW_INFO | 325,1955,1256 | 327,3769,3327 | 328,1523,1205 | 329,1208,1052 | 330,1582,1559 | 331,226,222

BATCH_RAW_INFO | 325,1956,1256 | 327,3770,3327 | 328,1524,1205 | 329,1209,1052 | 330,1583,1559 | 331,227,222

BATCH_RAW_INFO | 325,1957,1256 | 327,3771,3327 | 328,1525,1205 | 329,1210,1052 | 330,1584,1559 | 331,228,222

BATCH_RAW_INFO | 325,1958,1256 | 327,3772,3327 | 328,1526,1205 | 329,1211,1052 | 330,1585,1559 | 331,229,222

BATCH_RAW_INFO | 325,1959,1256 | 327,3773,3327 | 328,1527,1205 | 329,1212,1052 | 330,1586,1559 | 331,230,222

BATCH_RAW_INFO | 325,1960,1256 | 327,3774,3327 | 328,1528,1205 | 329,1213,1052 | 330,1587,1559 | 331,231,222

BATCH_RAW_INFO | 325,1961,1256 | 327,3775,3327 | 328,1529,1205 | 329,1214,1052 | 330,1588,1559 | 331,232,222

BATCH_RAW_INFO | 325,1962,1256 | 327,3776,3327 | 328,1530,1205 | 329,1215,1052 | 330,1589,1559 | 331,233,222

BATCH_RAW_INFO | 325,1963,1256 | 327,3777,3327 | 328,1531,1205 | 329,1216,1052 | 330,1590,1559 | 331,234,222

BATCH_RAW_INFO | 325,1964,1256 | 327,3778,3327 | 328,1532,1205 | 329,1217,1052 | 330,1591,1559 | 331,235,222

BATCH_RAW_INFO | 325,1965,1256 | 327,3779,3327 | 328,1533,1205 | 329,1218,1052 | 330,1592,1559 | 331,236,222

BATCH_RAW_INFO | 325,1966,1256 | 327,3780,3327 | 328,1534,1205 | 329,1219,1052 | 330,1593,1559 | 331,237,222

BATCH_RAW_INFO | 325,1967,1256 | 327,3781,3327 | 328,1535,1205 | 329,1220,1052 | 330,1594,1559 | 331,238,222

BATCH_RAW_INFO | 325,1968,1256 | 327,3782,3327 | 328,1536,1205 | 329,1221,1052 | 330,1595,1559 | 331,239,222

BATCH_RAW_INFO | 325,1969,1256 | 327,3783,3327 | 328,1537,1205 | 329,1222,1052 | 330,1596,1559 | 331,240,222

BATCH_RAW_INFO | 325,1970,1256 | 327,3784,3327 | 328,1538,1205 | 329,1223,1052 | 330,1597,1559 | 331,241,222

BATCH_RAW_INFO | 325,1971,1256 | 327,3785,3327 | 328,1539,1205 | 329,1224,1052 | 330,1598,1559 | 331,242,222

BATCH_RAW_INFO | 325,1972,1256 | 327,3786,3327 | 328,1540,1205 | 329,1225,1052 | 330,1599,1559 | 331,243,222

BATCH_RAW_INFO | 325,1973,1256 | 327,3787,3327 | 328,1541,1205 | 329,1226,1052 | 330,1600,1559 | 331,244,222

BATCH_RAW_INFO | 325,1974,1256 | 327,3788,3327 | 328,1542,1205 | 329,1227,1052 | 330,1601,1559 | 331,245,222

BATCH_RAW_INFO | 325,1975,1256 | 327,3789,3327 | 328,1543,1205 | 329,1228,1052 | 330,1602,1559 | 331,246,222

BATCH_RAW_INFO | 325,1976,1256 | 327,3790,3327 | 328,1544,1205 | 329,1229,1052 | 330,1603,1559 | 331,247,222

BATCH_RAW_INFO | 325,1977,1256 | 327,3791,3327 | 328,1545,1205 | 329,1230,1052 | 330,1604,1559 | 331,248,222

BATCH_RAW_INFO | 325,1978,1256 | 327,3792,3327 | 328,1546,1205 | 329,1231,1052 | 330,1605,1559 | 331,249,222

BATCH_RAW_INFO | 325,1979,1256 | 327,3793,3327 | 328,1547,1205 | 329,1232,1052 | 330,1606,1559 | 331,250,222

BATCH_RAW_INFO | 325,1980,1256 | 327,3794,3327 | 328,1548,1205 | 329,1233,1052 | 330,1607,1559 | 331,251,222

BATCH_RAW_INFO | 325,1981,1256 | 327,3795,3327 | 328,1549,1205 | 329,1234,1052 | 330,1608,1559 | 331,252,222

BATCH_RAW_INFO | 325,1982,1256 | 327,3796,3327 | 328,1550,1205 | 329,1235,1052 | 330,1609,1559 | 331,253,222

BATCH_RAW_INFO | 325,1983,1256 | 327,3797,3327 | 328,1551,1205 | 329,1236,1052 | 330,1610,1559 | 331,254,222

BATCH_RAW_INFO | 325,1984,1256 | 327,3798,3327 | 328,1552,1205 | 329,1237,1052 | 330,1611,1559 | 331,255,222

BATCH_RAW_INFO | 325,1985,1256 | 327,3799,3327 | 328,1553,1205 | 329,1238,1052 | 330,1612,1559 | 331,256,222

BATCH_RAW_INFO | 325,1986,1256 | 327,3800,3327 | 328,1554,1205 | 329,1239,1052 | 330,1613,1559 | 331,257,222

BATCH_RAW_INFO | 325,1987,1256 | 327,3801,3327 | 328,1555,1205 | 329,1240,1052 | 330,1614,1559 | 331,258,222

BATCH_RAW_INFO | 325,1988,1256 | 327,3802,3327 | 328,1556,1205 | 329,1241,1052 | 330,1615,1559 | 331,259,222

BATCH_RAW_INFO | 325,1989,1256 | 327,3803,3327 | 328,1557,1205 | 329,1242,1052 | 330,1616,1559 | 331,260,222

BATCH_RAW_INFO | 325,1990,1256 | 327,3804,3327 | 328,1558,1205 | 329,1243,1052 | 330,1617,1559 | 331,261,222

BATCH_RAW_INFO | 325,1991,1256 | 327,3805,3327 | 328,1559,1205 | 329,1244,1052 | 330,1618,1559 | 331,262,222

BATCH_RAW_INFO | 325,1992,1256 | 327,3806,3327 | 328,1560,1205 | 329,1245,1052 | 330,1619,1559 | 331,263,222

BATCH_RAW_INFO | 325,1993,1256 | 327,3807,3327 | 328,1561,1205 | 329,1246,1052 | 330,1620,1559 | 331,264,222

BATCH_RAW_INFO | 325,1994,1256 | 327,3808,3327 | 328,1562,1205 | 329,1247,1052 | 330,1621,1559 | 331,265,222

BATCH_RAW_INFO | 325,1995,1256 | 327,3809,3327 | 328,1563,1205 | 329,1248,1052 | 330,1622,1559 | 331,266,222

BATCH_RAW_INFO | 325,1996,1256 | 327,3810,3327 | 328,1564,1205 | 329,1249,1052 | 330,1623,1559 | 331,267,222

BATCH_RAW_INFO | 325,1997,1256 | 327,3811,3327 | 328,1565,1205 | 329,1250,1052 | 330,1624,1559 | 331,268,222

BATCH_RAW_INFO | 325,1998,1256 | 327,3812,3327 | 328,1566,1205 | 329,1251,1052 | 330,1625,1559 | 331,269,222

BATCH_RAW_INFO | 325,1999,1256 | 327,3813,3327 | 328,1567,1205 | 329,1252,1052 | 330,1626,1559 | 331,270,222

BATCH_RAW_INFO | 325,2000,1256 | 327,3814,3327 | 328,1568,1205 | 329,1253,1052 | 330,1627,1559 | 331,271,222

BATCH_RAW_INFO | 325,2001,1256 | 327,3815,3327 | 328,1569,1205 | 329,1254,1052 | 330,1628,1559 | 331,272,222

BATCH_RAW_INFO | 325,2002,1256 | 327,3816,3327 | 328,1570,1205 | 329,1255,1052 | 330,1629,1559 | 331,273,222

BATCH_RAW_INFO | 325,2003,1256 | 327,3817,3327 | 328,1571,1205 | 329,1256,1052 | 330,1630,1559 | 331,274,222

BATCH_RAW_INFO | 325,2004,1256 | 327,3818,3327 | 328,1572,1205 | 329,1257,1052 | 330,1631,1559 | 331,275,222

BATCH_RAW_INFO | 325,2005,1256 | 327,3819,3327 | 328,1573,1205 | 329,1258,1052 | 330,1632,1559

BATCH_RAW_INFO | 325,2006,1256 | 327,3820,3327 | 328,1574,1205 | 329,1259,1052 | 330,1633,1559

BATCH_RAW_INFO | 325,2007,1256 | 327,3821,3327 | 328,1575,1205 | 329,1260,1052 | 330,1634,1559

BATCH_RAW_INFO | 325,2008,1256 | 327,3822,3327 | 328,1576,1205 | 329,1261,1052 | 330,1635,1559

BATCH_RAW_INFO | 325,2009,1256 | 327,3823,3327 | 328,1577,1205 | 329,1262,1052 | 330,1636,1559

BATCH_RAW_INFO | 325,2010,1256 | 327,3824,3327 | 328,1578,1205 | 329,1263,1052 | 330,1637,1559

BATCH_RAW_INFO | 325,2011,1256 | 327,3825,3327 | 328,1579,1205 | 329,1264,1052 | 330,1638,1559

BATCH_RAW_INFO | 325,2012,1256 | 327,3826,3327 | 328,1580,1205 | 329,1265,1052 | 330,1639,1559

BATCH_RAW_INFO | 325,2013,1256 | 327,3827,3327 | 328,1581,1205 | 329,1266,1052 | 330,1640,1559

BATCH_RAW_INFO | 325,2014,1256 | 327,3828,3327 | 328,1582,1205 | 329,1267,1052 | 330,1641,1559

BATCH_RAW_INFO | 325,2015,1256 | 327,3829,3327 | 328,1583,1205 | 329,1268,1052 | 330,1642,1559

BATCH_RAW_INFO | 325,2016,1256 | 327,3830,3327 | 328,1584,1205 | 329,1269,1052 | 330,1643,1559

BATCH_RAW_INFO | 325,2017,1256 | 327,3831,3327 | 328,1585,1205 | 329,1270,1052 | 330,1644,1559

BATCH_RAW_INFO | 325,2018,1256 | 327,3832,3327 | 328,1586,1205 | 329,1271,1052 | 330,1645,1559

BATCH_RAW_INFO | 325,2019,1256 | 327,3833,3327 | 328,1587,1205 | 329,1272,1052 | 330,1646,1559

BATCH_RAW_INFO | 325,2020,1256 | 327,3834,3327 | 328,1588,1205 | 329,1273,1052 | 330,1647,1559

BATCH_RAW_INFO | 325,2021,1256 | 327,3835,3327 | 328,1589,1205 | 329,1274,1052 | 330,1648,1559

BATCH_RAW_INFO | 325,2022,1256 | 327,3836,3327 | 328,1590,1205 | 329,1275,1052 | 330,1649,1559

BATCH_RAW_INFO | 325,2023,1256 | 327,3837,3327 | 328,1591,1205 | 329,1276,1052 | 330,1650,1559

BATCH_RAW_INFO | 325,2024,1256 | 327,3838,3327 | 328,1592,1205 | 329,1277,1052 | 330,1651,1559

BATCH_RAW_INFO | 325,2025,1256 | 327,3839,3327 | 328,1593,1205 | 329,1278,1052 | 330,1652,1559

BATCH_RAW_INFO | 325,2026,1256 | 327,3840,3327 | 328,1594,1205 | 329,1279,1052 | 330,1653,1559

BATCH_RAW_INFO | 325,2027,1256 | 327,3841,3327 | 328,1595,1205 | 329,1280,1052 | 330,1654,1559

BATCH_RAW_INFO | 325,2028,1256 | 327,3842,3327 | 328,1596,1205 | 329,1281,1052 | 330,1655,1559

BATCH_RAW_INFO | 325,2029,1256 | 327,3843,3327 | 328,1597,1205 | 329,1282,1052 | 330,1656,1559

BATCH_RAW_INFO | 325,2030,1256 | 327,3844,3327 | 328,1598,1205 | 329,1283,1052 | 330,1657,1559

BATCH_RAW_INFO | 325,2031,1256 | 327,3845,3327 | 328,1599,1205 | 329,1284,1052 | 330,1658,1559

BATCH_RAW_INFO | 325,2032,1256 | 327,3846,3327 | 328,1600,1205 | 329,1285,1052 | 330,1659,1559

BATCH_RAW_INFO | 325,2033,1256 | 327,3847,3327 | 328,1601,1205 | 329,1286,1052 | 330,1660,1559

BATCH_RAW_INFO | 325,2034,1256 | 327,3848,3327 | 328,1602,1205 | 329,1287,1052 | 330,1661,1559

BATCH_RAW_INFO | 325,2035,1256 | 327,3849,3327 | 328,1603,1205 | 329,1288,1052 | 330,1662,1559

BATCH_RAW_INFO | 325,2036,1256 | 327,3850,3327 | 328,1604,1205 | 329,1289,1052 | 330,1663,1559

BATCH_RAW_INFO | 325,2037,1256 | 327,3851,3327 | 328,1605,1205 | 329,1290,1052 | 330,1664,1559

BATCH_RAW_INFO | 325,2038,1256 | 327,3852,3327 | 328,1606,1205 | 329,1291,1052 | 330,1665,1559

BATCH_RAW_INFO | 325,2039,1256 | 327,3853,3327 | 328,1607,1205 | 329,1292,1052 | 330,1666,1559

BATCH_RAW_INFO | 325,2040,1256 | 327,3854,3327 | 328,1608,1205 | 329,1293,1052 | 330,1667,1559

BATCH_RAW_INFO | 325,2041,1256 | 327,3855,3327 | 328,1609,1205 | 329,1294,1052 | 330,1668,1559

BATCH_RAW_INFO | 325,2042,1256 | 327,3856,3327 | 328,1610,1205 | 329,1295,1052 | 330,1669,1559

BATCH_RAW_INFO | 325,2043,1256 | 327,3857,3327 | 328,1611,1205 | 329,1296,1052 | 330,1670,1559

BATCH_RAW_INFO | 325,2044,1256 | 327,3858,3327 | 328,1612,1205 | 329,1297,1052 | 330,1671,1559

BATCH_RAW_INFO | 325,2045,1256 | 327,3859,3327 | 328,1613,1205 | 329,1298,1052 | 330,1672,1559

BATCH_RAW_INFO | 325,2046,1256 | 327,3860,3327 | 328,1614,1205 | 329,1299,1052 | 330,1673,1559

BATCH_RAW_INFO | 325,2047,1256 | 327,3861,3327 | 328,1615,1205 | 329,1300,1052 | 330,1674,1559

BATCH_RAW_INFO | 325,2048,1256 | 327,3862,3327 | 328,1616,1205 | 329,1301,1052 | 330,1675,1559

BATCH_RAW_INFO | 325,2049,1256 | 327,3863,3327 | 328,1617,1205 | 329,1302,1052 | 330,1676,1559

BATCH_RAW_INFO | 325,2050,1256 | 327,3864,3327 | 328,1618,1205 | 329,1303,1052 | 330,1677,1559

BATCH_RAW_INFO | 325,2051,1256 | 327,3865,3327 | 328,1619,1205 | 329,1304,1052 | 330,1678,1559

BATCH_RAW_INFO | 325,2052,1256 | 327,3866,3327 | 328,1620,1205 | 329,1305,1052 | 330,1679,1559

BATCH_RAW_INFO | 325,2053,1256 | 327,3867,3327 | 328,1621,1205 | 329,1306,1052 | 330,1680,1559

BATCH_RAW_INFO | 325,2054,1256 | 327,3868,3327 | 328,1622,1205 | 329,1307,1052 | 330,1681,1559

BATCH_RAW_INFO | 325,2055,1256 | 327,3869,3327 | 328,1623,1205 | 329,1308,1052 | 330,1682,1559

BATCH_RAW_INFO | 325,2056,1256 | 327,3870,3327 | 328,1624,1205 | 329,1309,1052 | 330,1683,1559

BATCH_RAW_INFO | 325,2057,1256 | 327,3871,3327 | 328,1625,1205 | 329,1310,1052 | 330,1684,1559

BATCH_RAW_INFO | 325,2058,1256 | 327,3872,3327 | 328,1626,1205 | 329,1311,1052 | 330,1685,1559

BATCH_RAW_INFO | 325,2059,1256 | 327,3873,3327 | 328,1627,1205 | 329,1312,1052 | 330,1686,1559

BATCH_RAW_INFO | 325,2060,1256 | 327,3874,3327 | 328,1628,1205 | 329,1313,1052 | 330,1687,1559

BATCH_RAW_INFO | 325,2061,1256 | 327,3875,3327 | 328,1629,1205 | 329,1314,1052 | 330,1688,1559

BATCH_RAW_INFO | 325,2062,1256 | 327,3876,3327 | 328,1630,1205 | 329,1315,1052 | 330,1689,1559

BATCH_RAW_INFO | 325,2063,1256 | 327,3877,3327 | 328,1631,1205 | 329,1316,1052 | 330,1690,1559

BATCH_RAW_INFO | 325,2064,1256 | 327,3878,3327 | 328,1632,1205 | 329,1317,1052 | 330,1691,1559

BATCH_RAW_INFO | 325,2065,1256 | 327,3879,3327 | 328,1633,1205 | 329,1318,1052 | 330,1692,1559

BATCH_RAW_INFO | 325,2066,1256 | 327,3880,3327 | 328,1634,1205 | 329,1319,1052 | 330,1693,1559

BATCH_RAW_INFO | 325,2067,1256 | 327,3881,3327 | 328,1635,1205 | 329,1320,1052 | 330,1694,1559

BATCH_RAW_INFO | 325,2068,1256 | 327,3882,3327 | 328,1636,1205 | 329,1321,1052 | 330,1695,1559

BATCH_RAW_INFO | 325,2069,1256 | 327,3883,3327 | 328,1637,1205 | 329,1322,1052 | 330,1696,1559

BATCH_RAW_INFO | 325,2070,1256 | 327,3884,3327 | 328,1638,1205 | 329,1323,1052 | 330,1697,1559

BATCH_RAW_INFO | 325,2071,1256 | 327,3885,3327 | 328,1639,1205 | 329,1324,1052 | 330,1698,1559

BATCH_RAW_INFO | 325,2072,1256 | 327,3886,3327 | 328,1640,1205 | 329,1325,1052 | 330,1699,1559

BATCH_RAW_INFO | 325,2073,1256 | 327,3887,3327 | 328,1641,1205 | 329,1326,1052 | 330,1700,1559

BATCH_RAW_INFO | 325,2074,1256 | 327,3888,3327 | 328,1642,1205 | 329,1327,1052 | 330,1701,1559

BATCH_RAW_INFO | 325,2075,1256 | 327,3889,3327 | 328,1643,1205 | 329,1328,1052 | 330,1702,1559

BATCH_RAW_INFO | 325,2076,1256 | 327,3890,3327 | 328,1644,1205 | 329,1329,1052 | 330,1703,1559

BATCH_RAW_INFO | 325,2077,1256 | 327,3891,3327 | 328,1645,1205 | 329,1330,1052 | 330,1704,1559

BATCH_RAW_INFO | 332,1037,1036

BATCH_RAW_INFO | 325,2078,1256 | 327,3892,3327 | 328,1646,1205 | 329,1331,1052 | 330,1705,1559 | 332,1038,1036

BATCH_RAW_INFO | 325,2079,1256 | 327,3893,3327 | 328,1647,1205 | 329,1332,1052 | 330,1706,1559 | 332,1039,1036

BATCH_RAW_INFO | 325,2080,1256 | 327,3894,3327 | 328,1648,1205 | 329,1333,1052 | 330,1707,1559 | 332,1040,1036

BATCH_RAW_INFO | 325,2081,1256 | 327,3895,3327 | 328,1649,1205 | 329,1334,1052 | 330,1708,1559 | 332,1041,1036

BATCH_RAW_INFO | 325,2082,1256 | 327,3896,3327 | 328,1650,1205 | 329,1335,1052 | 330,1709,1559 | 332,1042,1036

BATCH_RAW_INFO | 333,105,104

BATCH_RAW_INFO | 325,2083,1256 | 327,3897,3327 | 328,1651,1205 | 329,1336,1052 | 330,1710,1559 | 332,1043,1036 | 333,106,104

BATCH_RAW_INFO | 325,2084,1256 | 327,3898,3327 | 328,1652,1205 | 329,1337,1052 | 330,1711,1559 | 332,1044,1036 | 333,107,104

BATCH_RAW_INFO | 325,2085,1256 | 327,3899,3327 | 328,1653,1205 | 329,1338,1052 | 330,1712,1559 | 332,1045,1036 | 333,108,104

BATCH_RAW_INFO | 325,2086,1256 | 327,3900,3327 | 328,1654,1205 | 329,1339,1052 | 330,1713,1559 | 332,1046,1036 | 333,109,104

BATCH_RAW_INFO | 325,2087,1256 | 327,3901,3327 | 328,1655,1205 | 329,1340,1052 | 330,1714,1559 | 332,1047,1036 | 333,110,104

BATCH_RAW_INFO | 325,2088,1256 | 327,3902,3327 | 328,1656,1205 | 329,1341,1052 | 330,1715,1559 | 332,1048,1036 | 333,111,104

BATCH_RAW_INFO | 325,2089,1256 | 327,3903,3327 | 328,1657,1205 | 329,1342,1052 | 330,1716,1559 | 332,1049,1036 | 333,112,104

BATCH_RAW_INFO | 325,2090,1256 | 327,3904,3327 | 328,1658,1205 | 329,1343,1052 | 330,1717,1559 | 332,1050,1036 | 333,113,104

BATCH_RAW_INFO | 325,2091,1256 | 327,3905,3327 | 328,1659,1205 | 329,1344,1052 | 330,1718,1559 | 332,1051,1036 | 333,114,104

BATCH_RAW_INFO | 325,2092,1256 | 327,3906,3327 | 328,1660,1205 | 329,1345,1052 | 330,1719,1559 | 332,1052,1036 | 333,115,104

BATCH_RAW_INFO | 325,2093,1256 | 327,3907,3327 | 328,1661,1205 | 329,1346,1052 | 330,1720,1559 | 332,1053,1036 | 333,116,104

BATCH_RAW_INFO | 325,2094,1256 | 327,3908,3327 | 328,1662,1205 | 329,1347,1052 | 330,1721,1559 | 332,1054,1036 | 333,117,104

BATCH_RAW_INFO | 325,2095,1256 | 327,3909,3327 | 328,1663,1205 | 329,1348,1052 | 330,1722,1559 | 332,1055,1036 | 333,118,104

BATCH_RAW_INFO | 325,2096,1256 | 327,3910,3327 | 328,1664,1205 | 329,1349,1052 | 330,1723,1559 | 332,1056,1036 | 333,119,104

BATCH_RAW_INFO | 325,2097,1256 | 327,3911,3327 | 328,1665,1205 | 329,1350,1052 | 330,1724,1559 | 332,1057,1036 | 333,120,104

BATCH_RAW_INFO | 325,2098,1256 | 327,3912,3327 | 328,1666,1205 | 329,1351,1052 | 330,1725,1559 | 332,1058,1036 | 333,121,104

BATCH_RAW_INFO | 325,2099,1256 | 327,3913,3327 | 328,1667,1205 | 329,1352,1052 | 330,1726,1559 | 332,1059,1036 | 333,122,104

BATCH_RAW_INFO | 325,2100,1256 | 327,3914,3327 | 328,1668,1205 | 329,1353,1052 | 330,1727,1559 | 332,1060,1036 | 333,123,104

BATCH_RAW_INFO | 325,2101,1256 | 327,3915,3327 | 328,1669,1205 | 329,1354,1052 | 330,1728,1559 | 332,1061,1036 | 333,124,104

BATCH_RAW_INFO | 325,2102,1256 | 327,3916,3327 | 328,1670,1205 | 329,1355,1052 | 330,1729,1559 | 332,1062,1036 | 333,125,104

BATCH_RAW_INFO | 325,2103,1256 | 327,3917,3327 | 328,1671,1205 | 329,1356,1052 | 330,1730,1559 | 332,1063,1036 | 333,126,104

BATCH_RAW_INFO | 325,2104,1256 | 327,3918,3327 | 328,1672,1205 | 329,1357,1052 | 330,1731,1559 | 332,1064,1036 | 333,127,104

BATCH_RAW_INFO | 325,2105,1256 | 327,3919,3327 | 328,1673,1205 | 329,1358,1052 | 330,1732,1559 | 332,1065,1036 | 333,128,104

BATCH_RAW_INFO | 325,2106,1256 | 327,3920,3327 | 328,1674,1205 | 329,1359,1052 | 330,1733,1559 | 332,1066,1036 | 333,129,104

BATCH_RAW_INFO | 325,2107,1256 | 327,3921,3327 | 328,1675,1205 | 329,1360,1052 | 330,1734,1559 | 332,1067,1036 | 333,130,104

BATCH_RAW_INFO | 325,2108,1256 | 327,3922,3327 | 328,1676,1205 | 329,1361,1052 | 330,1735,1559 | 332,1068,1036 | 333,131,104

BATCH_RAW_INFO | 325,2109,1256 | 327,3923,3327 | 328,1677,1205 | 329,1362,1052 | 330,1736,1559 | 332,1069,1036 | 333,132,104

BATCH_RAW_INFO | 325,2110,1256 | 327,3924,3327 | 328,1678,1205 | 329,1363,1052 | 330,1737,1559 | 332,1070,1036 | 333,133,104

BATCH_RAW_INFO | 325,2111,1256 | 327,3925,3327 | 328,1679,1205 | 329,1364,1052 | 330,1738,1559 | 332,1071,1036 | 333,134,104

BATCH_RAW_INFO | 325,2112,1256 | 327,3926,3327 | 328,1680,1205 | 329,1365,1052 | 330,1739,1559 | 332,1072,1036 | 333,135,104

BATCH_RAW_INFO | 325,2113,1256 | 327,3927,3327 | 328,1681,1205 | 329,1366,1052 | 330,1740,1559 | 332,1073,1036 | 333,136,104

BATCH_RAW_INFO | 325,2114,1256 | 327,3928,3327 | 328,1682,1205 | 329,1367,1052 | 330,1741,1559 | 332,1074,1036 | 333,137,104

BATCH_RAW_INFO | 325,2115,1256 | 327,3929,3327 | 328,1683,1205 | 329,1368,1052 | 330,1742,1559 | 332,1075,1036 | 333,138,104

BATCH_RAW_INFO | 325,2116,1256 | 327,3930,3327 | 328,1684,1205 | 329,1369,1052 | 330,1743,1559 | 332,1076,1036 | 333,139,104

BATCH_RAW_INFO | 325,2117,1256 | 327,3931,3327 | 328,1685,1205 | 329,1370,1052 | 330,1744,1559 | 332,1077,1036 | 333,140,104

BATCH_RAW_INFO | 325,2118,1256 | 327,3932,3327 | 328,1686,1205 | 329,1371,1052 | 330,1745,1559 | 332,1078,1036 | 333,141,104

BATCH_RAW_INFO | 325,2119,1256 | 327,3933,3327 | 328,1687,1205 | 329,1372,1052 | 330,1746,1559 | 332,1079,1036 | 333,142,104

BATCH_RAW_INFO | 325,2120,1256 | 327,3934,3327 | 328,1688,1205 | 329,1373,1052 | 330,1747,1559 | 332,1080,1036 | 333,143,104

BATCH_RAW_INFO | 325,2121,1256 | 327,3935,3327 | 328,1689,1205 | 329,1374,1052 | 330,1748,1559 | 332,1081,1036 | 333,144,104

BATCH_RAW_INFO | 325,2122,1256 | 327,3936,3327 | 328,1690,1205 | 329,1375,1052 | 330,1749,1559 | 332,1082,1036 | 333,145,104

BATCH_RAW_INFO | 325,2123,1256 | 327,3937,3327 | 328,1691,1205 | 329,1376,1052 | 330,1750,1559 | 332,1083,1036 | 333,146,104

BATCH_RAW_INFO | 325,2124,1256 | 327,3938,3327 | 328,1692,1205 | 329,1377,1052 | 330,1751,1559 | 332,1084,1036 | 333,147,104

BATCH_RAW_INFO | 325,2125,1256 | 327,3939,3327 | 328,1693,1205 | 329,1378,1052 | 330,1752,1559 | 332,1085,1036 | 333,148,104

BATCH_RAW_INFO | 325,2126,1256 | 327,3940,3327 | 328,1694,1205 | 329,1379,1052 | 330,1753,1559 | 332,1086,1036 | 333,149,104

BATCH_RAW_INFO | 325,2127,1256 | 327,3941,3327 | 328,1695,1205 | 329,1380,1052 | 330,1754,1559 | 332,1087,1036 | 333,150,104

BATCH_RAW_INFO | 325,2128,1256 | 327,3942,3327 | 328,1696,1205 | 329,1381,1052 | 330,1755,1559 | 332,1088,1036 | 333,151,104

BATCH_RAW_INFO | 325,2129,1256 | 327,3943,3327 | 328,1697,1205 | 329,1382,1052 | 330,1756,1559 | 332,1089,1036 | 333,152,104

BATCH_RAW_INFO | 325,2130,1256 | 327,3944,3327 | 328,1698,1205 | 329,1383,1052 | 330,1757,1559 | 332,1090,1036 | 333,153,104

BATCH_RAW_INFO | 325,2131,1256 | 327,3945,3327 | 328,1699,1205 | 329,1384,1052 | 330,1758,1559 | 332,1091,1036 | 333,154,104

BATCH_RAW_INFO | 325,2132,1256 | 327,3946,3327 | 328,1700,1205 | 329,1385,1052 | 330,1759,1559 | 332,1092,1036 | 333,155,104

BATCH_RAW_INFO | 325,2133,1256 | 327,3947,3327 | 328,1701,1205 | 329,1386,1052 | 330,1760,1559 | 332,1093,1036 | 333,156,104

BATCH_RAW_INFO | 325,2134,1256 | 327,3948,3327 | 328,1702,1205 | 329,1387,1052 | 330,1761,1559 | 332,1094,1036 | 333,157,104

BATCH_RAW_INFO | 325,2135,1256 | 327,3949,3327 | 328,1703,1205 | 329,1388,1052 | 330,1762,1559 | 332,1095,1036 | 333,158,104

BATCH_RAW_INFO | 325,2136,1256 | 327,3950,3327 | 328,1704,1205 | 329,1389,1052 | 330,1763,1559 | 332,1096,1036 | 333,159,104

BATCH_RAW_INFO | 325,2137,1256 | 327,3951,3327 | 328,1705,1205 | 329,1390,1052 | 330,1764,1559 | 332,1097,1036 | 333,160,104

BATCH_RAW_INFO | 325,2138,1256 | 327,3952,3327 | 328,1706,1205 | 329,1391,1052 | 330,1765,1559 | 332,1098,1036 | 333,161,104

BATCH_RAW_INFO | 325,2139,1256 | 327,3953,3327 | 328,1707,1205 | 329,1392,1052 | 330,1766,1559 | 332,1099,1036 | 333,162,104

BATCH_RAW_INFO | 325,2140,1256 | 327,3954,3327 | 328,1708,1205 | 329,1393,1052 | 330,1767,1559 | 332,1100,1036 | 333,163,104

BATCH_RAW_INFO | 325,2141,1256 | 327,3955,3327 | 328,1709,1205 | 329,1394,1052 | 330,1768,1559 | 332,1101,1036 | 333,164,104

BATCH_RAW_INFO | 325,2142,1256 | 327,3956,3327 | 328,1710,1205 | 329,1395,1052 | 330,1769,1559 | 332,1102,1036 | 333,165,104

BATCH_RAW_INFO | 325,2143,1256 | 327,3957,3327 | 328,1711,1205 | 329,1396,1052 | 330,1770,1559 | 332,1103,1036 | 333,166,104

BATCH_RAW_INFO | 325,2144,1256 | 327,3958,3327 | 328,1712,1205 | 329,1397,1052 | 330,1771,1559 | 332,1104,1036 | 333,167,104

BATCH_RAW_INFO | 325,2145,1256 | 327,3959,3327 | 328,1713,1205 | 329,1398,1052 | 330,1772,1559 | 332,1105,1036 | 333,168,104

BATCH_RAW_INFO | 325,2146,1256 | 327,3960,3327 | 328,1714,1205 | 329,1399,1052 | 330,1773,1559 | 332,1106,1036 | 333,169,104

BATCH_RAW_INFO | 325,2147,1256 | 327,3961,3327 | 328,1715,1205 | 329,1400,1052 | 330,1774,1559 | 332,1107,1036 | 333,170,104

BATCH_RAW_INFO | 325,2148,1256 | 327,3962,3327 | 328,1716,1205 | 329,1401,1052 | 330,1775,1559 | 332,1108,1036 | 333,171,104

BATCH_RAW_INFO | 325,2149,1256 | 327,3963,3327 | 328,1717,1205 | 329,1402,1052 | 330,1776,1559 | 332,1109,1036 | 333,172,104

BATCH_RAW_INFO | 325,2150,1256 | 327,3964,3327 | 328,1718,1205 | 329,1403,1052 | 330,1777,1559 | 332,1110,1036 | 333,173,104

BATCH_RAW_INFO | 325,2151,1256 | 327,3965,3327 | 328,1719,1205 | 329,1404,1052 | 330,1778,1559 | 332,1111,1036 | 333,174,104

BATCH_RAW_INFO | 325,2152,1256 | 327,3966,3327 | 328,1720,1205 | 329,1405,1052 | 330,1779,1559 | 332,1112,1036 | 333,175,104

BATCH_RAW_INFO | 325,2153,1256 | 327,3967,3327 | 328,1721,1205 | 329,1406,1052 | 330,1780,1559 | 332,1113,1036 | 333,176,104

BATCH_RAW_INFO | 325,2154,1256 | 327,3968,3327 | 328,1722,1205 | 329,1407,1052 | 330,1781,1559 | 332,1114,1036 | 333,177,104

BATCH_RAW_INFO | 325,2155,1256 | 327,3969,3327 | 328,1723,1205 | 329,1408,1052 | 330,1782,1559 | 332,1115,1036 | 333,178,104

BATCH_RAW_INFO | 325,2156,1256 | 327,3970,3327 | 328,1724,1205 | 329,1409,1052 | 330,1783,1559 | 332,1116,1036 | 333,179,104

BATCH_RAW_INFO | 325,2157,1256 | 327,3971,3327 | 328,1725,1205 | 329,1410,1052 | 330,1784,1559 | 332,1117,1036 | 333,180,104

BATCH_RAW_INFO | 325,2158,1256 | 327,3972,3327 | 328,1726,1205 | 329,1411,1052 | 330,1785,1559 | 332,1118,1036 | 333,181,104

BATCH_RAW_INFO | 325,2159,1256 | 327,3973,3327 | 328,1727,1205 | 329,1412,1052 | 330,1786,1559 | 332,1119,1036 | 333,182,104

BATCH_RAW_INFO | 325,2160,1256 | 327,3974,3327 | 328,1728,1205 | 329,1413,1052 | 330,1787,1559 | 332,1120,1036 | 333,183,104

BATCH_RAW_INFO | 325,2161,1256 | 327,3975,3327 | 328,1729,1205 | 329,1414,1052 | 330,1788,1559 | 332,1121,1036 | 333,184,104

BATCH_RAW_INFO | 325,2162,1256 | 327,3976,3327 | 328,1730,1205 | 329,1415,1052 | 330,1789,1559 | 332,1122,1036 | 333,185,104

BATCH_RAW_INFO | 325,2163,1256 | 327,3977,3327 | 328,1731,1205 | 329,1416,1052 | 330,1790,1559 | 332,1123,1036 | 333,186,104

BATCH_RAW_INFO | 325,2164,1256 | 327,3978,3327 | 328,1732,1205 | 329,1417,1052 | 330,1791,1559 | 332,1124,1036 | 333,187,104

BATCH_RAW_INFO | 325,2165,1256 | 327,3979,3327 | 328,1733,1205 | 329,1418,1052 | 330,1792,1559 | 332,1125,1036 | 333,188,104

BATCH_RAW_INFO | 327,3980,3327 | 328,1734,1205 | 329,1419,1052 | 330,1793,1559 | 332,1126,1036 | 333,189,104

BATCH_RAW_INFO | 327,3981,3327 | 328,1735,1205 | 329,1420,1052 | 330,1794,1559 | 332,1127,1036 | 333,190,104

BATCH_RAW_INFO | 327,3982,3327 | 328,1736,1205 | 329,1421,1052 | 330,1795,1559 | 332,1128,1036 | 333,191,104

BATCH_RAW_INFO | 327,3983,3327 | 328,1737,1205 | 329,1422,1052 | 330,1796,1559 | 332,1129,1036 | 333,192,104

BATCH_RAW_INFO | 327,3984,3327 | 328,1738,1205 | 329,1423,1052 | 330,1797,1559 | 332,1130,1036 | 333,193,104

BATCH_RAW_INFO | 327,3985,3327 | 328,1739,1205 | 329,1424,1052 | 330,1798,1559 | 332,1131,1036 | 333,194,104

BATCH_RAW_INFO | 327,3986,3327 | 328,1740,1205 | 329,1425,1052 | 330,1799,1559 | 332,1132,1036 | 333,195,104

BATCH_RAW_INFO | 327,3987,3327 | 328,1741,1205 | 329,1426,1052 | 330,1800,1559 | 332,1133,1036 | 333,196,104

BATCH_RAW_INFO | 327,3988,3327 | 328,1742,1205 | 330,1801,1559 | 332,1134,1036 | 333,197,104

BATCH_RAW_INFO | 327,3989,3327 | 328,1743,1205 | 330,1802,1559 | 332,1135,1036 | 333,198,104

BATCH_RAW_INFO | 327,3990,3327 | 328,1744,1205 | 330,1803,1559 | 332,1136,1036 | 333,199,104

BATCH_RAW_INFO | 327,3991,3327 | 328,1745,1205 | 330,1804,1559 | 332,1137,1036 | 333,200,104

BATCH_RAW_INFO | 327,3992,3327 | 328,1746,1205 | 330,1805,1559 | 332,1138,1036 | 333,201,104

BATCH_RAW_INFO | 327,3993,3327 | 328,1747,1205 | 330,1806,1559 | 332,1139,1036 | 333,202,104

BATCH_RAW_INFO | 327,3994,3327 | 328,1748,1205 | 330,1807,1559 | 332,1140,1036 | 333,203,104

BATCH_RAW_INFO | 327,3995,3327 | 328,1749,1205 | 330,1808,1559 | 332,1141,1036 | 333,204,104

BATCH_RAW_INFO | 327,3996,3327 | 328,1750,1205 | 330,1809,1559 | 332,1142,1036 | 333,205,104

BATCH_RAW_INFO | 327,3997,3327 | 328,1751,1205 | 330,1810,1559 | 332,1143,1036 | 333,206,104

BATCH_RAW_INFO | 327,3998,3327 | 328,1752,1205 | 330,1811,1559 | 332,1144,1036 | 333,207,104

BATCH_RAW_INFO | 327,3999,3327 | 328,1753,1205 | 330,1812,1559 | 332,1145,1036 | 333,208,104

BATCH_RAW_INFO | 327,4000,3327 | 328,1754,1205 | 330,1813,1559 | 332,1146,1036 | 333,209,104

BATCH_RAW_INFO | 327,4001,3327 | 328,1755,1205 | 330,1814,1559 | 332,1147,1036 | 333,210,104

BATCH_RAW_INFO | 327,4002,3327 | 328,1756,1205 | 330,1815,1559 | 332,1148,1036 | 333,211,104

BATCH_RAW_INFO | 327,4003,3327 | 328,1757,1205 | 330,1816,1559 | 332,1149,1036 | 333,212,104

BATCH_RAW_INFO | 327,4004,3327 | 328,1758,1205 | 330,1817,1559 | 332,1150,1036 | 333,213,104

BATCH_RAW_INFO | 327,4005,3327 | 328,1759,1205 | 330,1818,1559 | 332,1151,1036 | 333,214,104

BATCH_RAW_INFO | 327,4006,3327 | 328,1760,1205 | 330,1819,1559 | 332,1152,1036 | 333,215,104

BATCH_RAW_INFO | 327,4007,3327 | 328,1761,1205 | 330,1820,1559 | 332,1153,1036 | 333,216,104

BATCH_RAW_INFO | 327,4008,3327 | 328,1762,1205 | 330,1821,1559 | 332,1154,1036 | 333,217,104

BATCH_RAW_INFO | 327,4009,3327 | 328,1763,1205 | 330,1822,1559 | 332,1155,1036 | 333,218,104

BATCH_RAW_INFO | 327,4010,3327 | 330,1823,1559 | 332,1156,1036 | 333,219,104

BATCH_RAW_INFO | 327,4011,3327 | 330,1824,1559 | 332,1157,1036 | 333,220,104

BATCH_RAW_INFO | 327,4012,3327 | 330,1825,1559 | 332,1158,1036 | 333,221,104

BATCH_RAW_INFO | 327,4013,3327 | 330,1826,1559 | 332,1159,1036 | 333,222,104

BATCH_RAW_INFO | 327,4014,3327 | 330,1827,1559 | 332,1160,1036 | 333,223,104

BATCH_RAW_INFO | 327,4015,3327 | 330,1828,1559 | 332,1161,1036 | 333,224,104

BATCH_RAW_INFO | 327,4016,3327 | 330,1829,1559 | 332,1162,1036 | 333,225,104

BATCH_RAW_INFO | 327,4017,3327 | 330,1830,1559 | 332,1163,1036 | 333,226,104

BATCH_RAW_INFO | 327,4018,3327 | 330,1831,1559 | 332,1164,1036 | 333,227,104

BATCH_RAW_INFO | 327,4019,3327 | 330,1832,1559 | 332,1165,1036 | 333,228,104

BATCH_RAW_INFO | 327,4020,3327 | 330,1833,1559 | 332,1166,1036 | 333,229,104

BATCH_RAW_INFO | 327,4021,3327 | 330,1834,1559 | 332,1167,1036 | 333,230,104

BATCH_RAW_INFO | 327,4022,3327 | 330,1835,1559 | 332,1168,1036 | 333,231,104

BATCH_RAW_INFO | 327,4023,3327 | 330,1836,1559 | 332,1169,1036 | 333,232,104

BATCH_RAW_INFO | 327,4024,3327 | 330,1837,1559 | 332,1170,1036 | 333,233,104

BATCH_RAW_INFO | 327,4025,3327 | 330,1838,1559 | 332,1171,1036 | 333,234,104

BATCH_RAW_INFO | 327,4026,3327 | 330,1839,1559 | 332,1172,1036 | 333,235,104

BATCH_RAW_INFO | 327,4027,3327 | 330,1840,1559 | 332,1173,1036 | 333,236,104

BATCH_RAW_INFO | 327,4028,3327 | 330,1841,1559 | 332,1174,1036 | 333,237,104

BATCH_RAW_INFO | 327,4029,3327 | 330,1842,1559 | 332,1175,1036 | 333,238,104

BATCH_RAW_INFO | 327,4030,3327 | 330,1843,1559 | 332,1176,1036 | 333,239,104

BATCH_RAW_INFO | 327,4031,3327 | 330,1844,1559 | 332,1177,1036 | 333,240,104

BATCH_RAW_INFO | 327,4032,3327 | 330,1845,1559 | 332,1178,1036 | 333,241,104

BATCH_RAW_INFO | 327,4033,3327 | 330,1846,1559 | 332,1179,1036 | 333,242,104

BATCH_RAW_INFO | 327,4034,3327 | 330,1847,1559 | 332,1180,1036 | 333,243,104

BATCH_RAW_INFO | 327,4035,3327 | 330,1848,1559 | 332,1181,1036 | 333,244,104

BATCH_RAW_INFO | 327,4036,3327 | 330,1849,1559 | 332,1182,1036 | 333,245,104

BATCH_RAW_INFO | 327,4037,3327 | 330,1850,1559 | 332,1183,1036 | 333,246,104

BATCH_RAW_INFO | 327,4038,3327 | 330,1851,1559 | 332,1184,1036 | 333,247,104

BATCH_RAW_INFO | 327,4039,3327 | 330,1852,1559 | 332,1185,1036 | 333,248,104

BATCH_RAW_INFO | 327,4040,3327 | 330,1853,1559 | 332,1186,1036 | 333,249,104

BATCH_RAW_INFO | 327,4041,3327 | 330,1854,1559 | 332,1187,1036 | 333,250,104

BATCH_RAW_INFO | 327,4042,3327 | 330,1855,1559 | 332,1188,1036 | 333,251,104

BATCH_RAW_INFO | 327,4043,3327 | 330,1856,1559 | 332,1189,1036 | 333,252,104

BATCH_RAW_INFO | 327,4044,3327 | 330,1857,1559 | 332,1190,1036 | 333,253,104

BATCH_RAW_INFO | 327,4045,3327 | 330,1858,1559 | 332,1191,1036 | 333,254,104

BATCH_RAW_INFO | 327,4046,3327 | 330,1859,1559 | 332,1192,1036 | 333,255,104

BATCH_RAW_INFO | 327,4047,3327 | 330,1860,1559 | 332,1193,1036 | 333,256,104

BATCH_RAW_INFO | 327,4048,3327 | 330,1861,1559 | 332,1194,1036 | 333,257,104

BATCH_RAW_INFO | 327,4049,3327 | 330,1862,1559 | 332,1195,1036 | 333,258,104

BATCH_RAW_INFO | 327,4050,3327 | 330,1863,1559 | 332,1196,1036 | 333,259,104

BATCH_RAW_INFO | 327,4051,3327 | 330,1864,1559 | 332,1197,1036 | 333,260,104

BATCH_RAW_INFO | 327,4052,3327 | 330,1865,1559 | 332,1198,1036 | 333,261,104

BATCH_RAW_INFO | 327,4053,3327 | 330,1866,1559 | 332,1199,1036 | 333,262,104

BATCH_RAW_INFO | 327,4054,3327 | 330,1867,1559 | 332,1200,1036 | 333,263,104

BATCH_RAW_INFO | 327,4055,3327 | 330,1868,1559 | 332,1201,1036 | 333,264,104

BATCH_RAW_INFO | 327,4056,3327 | 330,1869,1559 | 332,1202,1036 | 333,265,104

BATCH_RAW_INFO | 327,4057,3327 | 330,1870,1559 | 332,1203,1036 | 333,266,104

BATCH_RAW_INFO | 327,4058,3327 | 330,1871,1559 | 332,1204,1036 | 333,267,104

BATCH_RAW_INFO | 327,4059,3327 | 330,1872,1559 | 332,1205,1036 | 333,268,104

BATCH_RAW_INFO | 327,4060,3327 | 330,1873,1559 | 332,1206,1036 | 333,269,104

BATCH_RAW_INFO | 327,4061,3327 | 330,1874,1559 | 332,1207,1036 | 333,270,104

BATCH_RAW_INFO | 327,4062,3327 | 330,1875,1559 | 332,1208,1036 | 333,271,104

BATCH_RAW_INFO | 327,4063,3327 | 330,1876,1559 | 332,1209,1036 | 333,272,104

BATCH_RAW_INFO | 327,4064,3327 | 330,1877,1559 | 332,1210,1036 | 333,273,104

BATCH_RAW_INFO | 327,4065,3327 | 330,1878,1559 | 332,1211,1036 | 333,274,104

BATCH_RAW_INFO | 327,4066,3327 | 330,1879,1559 | 332,1212,1036 | 333,275,104

BATCH_RAW_INFO | 334,49,48

BATCH_RAW_INFO | 327,4067,3327 | 330,1880,1559 | 332,1213,1036 | 333,276,104 | 334,50,48

BATCH_RAW_INFO | 327,4068,3327 | 330,1881,1559 | 332,1214,1036 | 333,277,104 | 334,51,48

BATCH_RAW_INFO | 327,4069,3327 | 330,1882,1559 | 332,1215,1036 | 333,278,104 | 334,52,48

BATCH_RAW_INFO | 327,4070,3327 | 330,1883,1559 | 332,1216,1036 | 333,279,104 | 334,53,48

BATCH_RAW_INFO | 327,4071,3327 | 330,1884,1559 | 332,1217,1036 | 333,280,104 | 334,54,48

BATCH_RAW_INFO | 327,4072,3327 | 330,1885,1559 | 332,1218,1036 | 333,281,104 | 334,55,48

BATCH_RAW_INFO | 327,4073,3327 | 330,1886,1559 | 332,1219,1036 | 333,282,104 | 334,56,48

BATCH_RAW_INFO | 327,4074,3327 | 330,1887,1559 | 332,1220,1036 | 333,283,104 | 334,57,48

BATCH_RAW_INFO | 327,4075,3327 | 330,1888,1559 | 332,1221,1036 | 333,284,104 | 334,58,48

BATCH_RAW_INFO | 327,4076,3327 | 330,1889,1559 | 332,1222,1036 | 333,285,104 | 334,59,48

BATCH_RAW_INFO | 327,4077,3327 | 330,1890,1559 | 332,1223,1036 | 333,286,104 | 334,60,48

BATCH_RAW_INFO | 327,4078,3327 | 330,1891,1559 | 332,1224,1036 | 333,287,104 | 334,61,48

BATCH_RAW_INFO | 327,4079,3327 | 330,1892,1559 | 332,1225,1036 | 333,288,104 | 334,62,48

BATCH_RAW_INFO | 327,4080,3327 | 330,1893,1559 | 332,1226,1036 | 333,289,104 | 334,63,48

BATCH_RAW_INFO | 327,4081,3327 | 330,1894,1559 | 332,1227,1036 | 333,290,104 | 334,64,48

BATCH_RAW_INFO | 327,4082,3327 | 330,1895,1559 | 332,1228,1036 | 333,291,104 | 334,65,48

BATCH_RAW_INFO | 327,4083,3327 | 330,1896,1559 | 332,1229,1036 | 333,292,104 | 334,66,48

BATCH_RAW_INFO | 327,4084,3327 | 330,1897,1559 | 332,1230,1036 | 333,293,104 | 334,67,48

BATCH_RAW_INFO | 327,4085,3327 | 330,1898,1559 | 332,1231,1036 | 333,294,104 | 334,68,48

BATCH_RAW_INFO | 327,4086,3327 | 330,1899,1559 | 332,1232,1036 | 333,295,104 | 334,69,48

BATCH_RAW_INFO | 327,4087,3327 | 330,1900,1559 | 332,1233,1036 | 333,296,104 | 334,70,48

BATCH_RAW_INFO | 327,4088,3327 | 330,1901,1559 | 332,1234,1036 | 333,297,104 | 334,71,48

BATCH_RAW_INFO | 327,4089,3327 | 330,1902,1559 | 332,1235,1036 | 333,298,104 | 334,72,48

BATCH_RAW_INFO | 327,4090,3327 | 330,1903,1559 | 332,1236,1036 | 333,299,104 | 334,73,48

BATCH_RAW_INFO | 327,4091,3327 | 330,1904,1559 | 332,1237,1036 | 333,300,104 | 334,74,48

BATCH_RAW_INFO | 327,4092,3327 | 330,1905,1559 | 332,1238,1036 | 333,301,104

BATCH_RAW_INFO | 327,4093,3327 | 330,1906,1559 | 332,1239,1036 | 333,302,104

BATCH_RAW_INFO | 327,4094,3327 | 330,1907,1559 | 332,1240,1036 | 333,303,104

BATCH_RAW_INFO | 327,4095,3327 | 330,1908,1559 | 332,1241,1036 | 333,304,104

BATCH_RAW_INFO | 330,1909,1559 | 332,1242,1036 | 333,305,104

BATCH_RAW_INFO | 330,1910,1559 | 332,1243,1036 | 333,306,104

BATCH_RAW_INFO | 330,1911,1559 | 332,1244,1036 | 333,307,104

BATCH_RAW_INFO | 330,1912,1559 | 332,1245,1036 | 333,308,104

BATCH_RAW_INFO | 330,1913,1559 | 332,1246,1036 | 333,309,104

BATCH_RAW_INFO | 330,1914,1559 | 332,1247,1036 | 333,310,104

BATCH_RAW_INFO | 330,1915,1559 | 332,1248,1036 | 333,311,104

BATCH_RAW_INFO | 330,1916,1559 | 332,1249,1036 | 333,312,104

BATCH_RAW_INFO | 330,1917,1559 | 332,1250,1036 | 333,313,104

BATCH_RAW_INFO | 330,1918,1559 | 332,1251,1036 | 333,314,104

BATCH_RAW_INFO | 330,1919,1559 | 332,1252,1036 | 333,315,104

BATCH_RAW_INFO | 330,1920,1559 | 332,1253,1036 | 333,316,104

BATCH_RAW_INFO | 330,1921,1559 | 332,1254,1036 | 333,317,104

BATCH_RAW_INFO | 330,1922,1559 | 332,1255,1036 | 333,318,104

BATCH_RAW_INFO | 330,1923,1559 | 332,1256,1036 | 333,319,104

BATCH_RAW_INFO | 330,1924,1559 | 332,1257,1036 | 333,320,104

BATCH_RAW_INFO | 330,1925,1559 | 332,1258,1036 | 333,321,104

BATCH_RAW_INFO | 330,1926,1559 | 332,1259,1036 | 333,322,104

BATCH_RAW_INFO | 330,1927,1559 | 332,1260,1036 | 333,323,104

BATCH_RAW_INFO | 330,1928,1559 | 332,1261,1036 | 333,324,104

BATCH_RAW_INFO | 330,1929,1559 | 332,1262,1036 | 333,325,104

BATCH_RAW_INFO | 330,1930,1559 | 332,1263,1036 | 333,326,104

BATCH_RAW_INFO | 330,1931,1559 | 332,1264,1036 | 333,327,104

BATCH_RAW_INFO | 330,1932,1559 | 332,1265,1036 | 333,328,104

BATCH_RAW_INFO | 330,1933,1559 | 332,1266,1036 | 333,329,104

BATCH_RAW_INFO | 330,1934,1559 | 332,1267,1036 | 333,330,104

BATCH_RAW_INFO | 330,1935,1559 | 332,1268,1036 | 333,331,104

BATCH_RAW_INFO | 330,1936,1559 | 332,1269,1036 | 333,332,104

BATCH_RAW_INFO | 330,1937,1559 | 332,1270,1036 | 333,333,104

BATCH_RAW_INFO | 330,1938,1559 | 332,1271,1036 | 333,334,104

BATCH_RAW_INFO | 330,1939,1559 | 332,1272,1036 | 333,335,104

BATCH_RAW_INFO | 330,1940,1559 | 332,1273,1036 | 333,336,104

BATCH_RAW_INFO | 330,1941,1559 | 332,1274,1036 | 333,337,104

BATCH_RAW_INFO | 330,1942,1559 | 332,1275,1036 | 333,338,104

BATCH_RAW_INFO | 330,1943,1559 | 332,1276,1036 | 333,339,104

BATCH_RAW_INFO | 330,1944,1559 | 332,1277,1036 | 333,340,104

BATCH_RAW_INFO | 330,1945,1559 | 332,1278,1036 | 333,341,104

BATCH_RAW_INFO | 330,1946,1559 | 332,1279,1036 | 333,342,104

BATCH_RAW_INFO | 330,1947,1559 | 332,1280,1036 | 333,343,104

BATCH_RAW_INFO | 330,1948,1559 | 332,1281,1036 | 333,344,104

BATCH_RAW_INFO | 330,1949,1559 | 332,1282,1036 | 333,345,104

BATCH_RAW_INFO | 330,1950,1559 | 332,1283,1036 | 333,346,104

BATCH_RAW_INFO | 330,1951,1559 | 332,1284,1036 | 333,347,104

BATCH_RAW_INFO | 330,1952,1559 | 332,1285,1036 | 333,348,104

BATCH_RAW_INFO | 330,1953,1559 | 332,1286,1036 | 333,349,104

BATCH_RAW_INFO | 330,1954,1559 | 332,1287,1036 | 333,350,104

BATCH_RAW_INFO | 330,1955,1559 | 332,1288,1036 | 333,351,104

BATCH_RAW_INFO | 330,1956,1559 | 332,1289,1036 | 333,352,104

BATCH_RAW_INFO | 330,1957,1559 | 332,1290,1036 | 333,353,104

BATCH_RAW_INFO | 330,1958,1559 | 332,1291,1036 | 333,354,104

BATCH_RAW_INFO | 330,1959,1559 | 332,1292,1036 | 333,355,104

BATCH_RAW_INFO | 330,1960,1559 | 332,1293,1036 | 333,356,104

BATCH_RAW_INFO | 330,1961,1559 | 332,1294,1036 | 333,357,104

BATCH_RAW_INFO | 330,1962,1559 | 332,1295,1036 | 333,358,104

BATCH_RAW_INFO | 330,1963,1559 | 332,1296,1036 | 333,359,104

BATCH_RAW_INFO | 330,1964,1559 | 332,1297,1036 | 333,360,104

BATCH_RAW_INFO | 330,1965,1559 | 332,1298,1036 | 333,361,104

BATCH_RAW_INFO | 330,1966,1559 | 332,1299,1036 | 333,362,104

BATCH_RAW_INFO | 330,1967,1559 | 332,1300,1036 | 333,363,104

BATCH_RAW_INFO | 330,1968,1559 | 332,1301,1036 | 333,364,104

BATCH_RAW_INFO | 330,1969,1559 | 332,1302,1036 | 333,365,104

BATCH_RAW_INFO | 330,1970,1559 | 332,1303,1036 | 333,366,104

BATCH_RAW_INFO | 330,1971,1559 | 332,1304,1036 | 333,367,104

BATCH_RAW_INFO | 330,1972,1559 | 332,1305,1036 | 333,368,104

BATCH_RAW_INFO | 330,1973,1559 | 332,1306,1036 | 333,369,104

BATCH_RAW_INFO | 330,1974,1559 | 332,1307,1036 | 333,370,104

BATCH_RAW_INFO | 330,1975,1559 | 332,1308,1036 | 333,371,104

BATCH_RAW_INFO | 330,1976,1559 | 332,1309,1036 | 333,372,104

BATCH_RAW_INFO | 330,1977,1559 | 332,1310,1036 | 333,373,104

BATCH_RAW_INFO | 330,1978,1559 | 332,1311,1036 | 333,374,104

BATCH_RAW_INFO | 330,1979,1559 | 332,1312,1036 | 333,375,104

BATCH_RAW_INFO | 330,1980,1559 | 332,1313,1036 | 333,376,104

BATCH_RAW_INFO | 330,1981,1559 | 332,1314,1036 | 333,377,104

BATCH_RAW_INFO | 330,1982,1559 | 332,1315,1036 | 333,378,104

BATCH_RAW_INFO | 330,1983,1559 | 332,1316,1036 | 333,379,104

BATCH_RAW_INFO | 330,1984,1559 | 332,1317,1036 | 333,380,104

BATCH_RAW_INFO | 330,1985,1559 | 332,1318,1036 | 333,381,104

BATCH_RAW_INFO | 330,1986,1559 | 332,1319,1036 | 333,382,104

BATCH_RAW_INFO | 330,1987,1559 | 332,1320,1036 | 333,383,104

BATCH_RAW_INFO | 330,1988,1559 | 332,1321,1036 | 333,384,104

BATCH_RAW_INFO | 330,1989,1559 | 332,1322,1036 | 333,385,104

BATCH_RAW_INFO | 330,1990,1559 | 332,1323,1036 | 333,386,104

BATCH_RAW_INFO | 330,1991,1559 | 332,1324,1036 | 333,387,104

BATCH_RAW_INFO | 330,1992,1559 | 332,1325,1036 | 333,388,104

BATCH_RAW_INFO | 330,1993,1559 | 332,1326,1036 | 333,389,104

BATCH_RAW_INFO | 330,1994,1559 | 332,1327,1036 | 333,390,104

BATCH_RAW_INFO | 330,1995,1559 | 332,1328,1036 | 333,391,104

BATCH_RAW_INFO | 330,1996,1559 | 332,1329,1036 | 333,392,104

BATCH_RAW_INFO | 330,1997,1559 | 332,1330,1036 | 333,393,104

BATCH_RAW_INFO | 330,1998,1559 | 332,1331,1036 | 333,394,104

BATCH_RAW_INFO | 330,1999,1559 | 332,1332,1036 | 333,395,104

BATCH_RAW_INFO | 330,2000,1559 | 332,1333,1036 | 333,396,104

BATCH_RAW_INFO | 330,2001,1559 | 332,1334,1036 | 333,397,104

BATCH_RAW_INFO | 330,2002,1559 | 332,1335,1036 | 333,398,104

BATCH_RAW_INFO | 330,2003,1559 | 332,1336,1036 | 333,399,104

BATCH_RAW_INFO | 330,2004,1559 | 332,1337,1036 | 333,400,104

BATCH_RAW_INFO | 330,2005,1559 | 332,1338,1036 | 333,401,104

BATCH_RAW_INFO | 330,2006,1559 | 332,1339,1036 | 333,402,104

BATCH_RAW_INFO | 330,2007,1559 | 332,1340,1036 | 333,403,104

BATCH_RAW_INFO | 330,2008,1559 | 332,1341,1036 | 333,404,104

BATCH_RAW_INFO | 330,2009,1559 | 332,1342,1036 | 333,405,104

BATCH_RAW_INFO | 330,2010,1559 | 332,1343,1036 | 333,406,104

BATCH_RAW_INFO | 330,2011,1559 | 332,1344,1036 | 333,407,104

BATCH_RAW_INFO | 330,2012,1559 | 332,1345,1036 | 333,408,104

BATCH_RAW_INFO | 330,2013,1559 | 332,1346,1036 | 333,409,104

BATCH_RAW_INFO | 330,2014,1559 | 332,1347,1036 | 333,410,104

BATCH_RAW_INFO | 330,2015,1559 | 332,1348,1036 | 333,411,104

BATCH_RAW_INFO | 330,2016,1559 | 332,1349,1036 | 333,412,104

BATCH_RAW_INFO | 330,2017,1559 | 332,1350,1036 | 333,413,104

BATCH_RAW_INFO | 330,2018,1559 | 332,1351,1036 | 333,414,104

BATCH_RAW_INFO | 330,2019,1559 | 332,1352,1036 | 333,415,104

BATCH_RAW_INFO | 330,2020,1559 | 332,1353,1036 | 333,416,104

BATCH_RAW_INFO | 330,2021,1559 | 332,1354,1036 | 333,417,104

BATCH_RAW_INFO | 330,2022,1559 | 332,1355,1036 | 333,418,104

BATCH_RAW_INFO | 330,2023,1559 | 332,1356,1036 | 333,419,104

BATCH_RAW_INFO | 330,2024,1559 | 332,1357,1036 | 333,420,104

BATCH_RAW_INFO | 330,2025,1559 | 332,1358,1036 | 333,421,104

BATCH_RAW_INFO | 330,2026,1559 | 332,1359,1036 | 333,422,104

BATCH_RAW_INFO | 330,2027,1559 | 332,1360,1036 | 333,423,104

BATCH_RAW_INFO | 330,2028,1559 | 332,1361,1036 | 333,424,104

BATCH_RAW_INFO | 330,2029,1559 | 332,1362,1036 | 333,425,104

BATCH_RAW_INFO | 330,2030,1559 | 332,1363,1036 | 333,426,104

BATCH_RAW_INFO | 330,2031,1559 | 332,1364,1036 | 333,427,104

BATCH_RAW_INFO | 330,2032,1559 | 332,1365,1036 | 333,428,104

BATCH_RAW_INFO | 330,2033,1559 | 332,1366,1036 | 333,429,104

BATCH_RAW_INFO | 330,2034,1559 | 332,1367,1036 | 333,430,104

BATCH_RAW_INFO | 330,2035,1559 | 332,1368,1036 | 333,431,104

BATCH_RAW_INFO | 330,2036,1559 | 332,1369,1036 | 333,432,104

BATCH_RAW_INFO | 330,2037,1559 | 332,1370,1036 | 333,433,104

BATCH_RAW_INFO | 330,2038,1559 | 332,1371,1036 | 333,434,104

BATCH_RAW_INFO | 330,2039,1559 | 332,1372,1036 | 333,435,104

BATCH_RAW_INFO | 330,2040,1559 | 332,1373,1036 | 333,436,104

BATCH_RAW_INFO | 330,2041,1559 | 332,1374,1036 | 333,437,104

BATCH_RAW_INFO | 330,2042,1559 | 332,1375,1036 | 333,438,104

BATCH_RAW_INFO | 330,2043,1559 | 332,1376,1036 | 333,439,104

BATCH_RAW_INFO | 330,2044,1559 | 332,1377,1036 | 333,440,104

BATCH_RAW_INFO | 330,2045,1559 | 332,1378,1036 | 333,441,104

BATCH_RAW_INFO | 330,2046,1559 | 332,1379,1036 | 333,442,104

BATCH_RAW_INFO | 330,2047,1559 | 332,1380,1036 | 333,443,104

BATCH_RAW_INFO | 330,2048,1559 | 332,1381,1036 | 333,444,104

BATCH_RAW_INFO | 330,2049,1559 | 332,1382,1036 | 333,445,104

BATCH_RAW_INFO | 330,2050,1559 | 332,1383,1036 | 333,446,104

BATCH_RAW_INFO | 330,2051,1559 | 332,1384,1036 | 333,447,104

BATCH_RAW_INFO | 330,2052,1559 | 332,1385,1036 | 333,448,104

BATCH_RAW_INFO | 330,2053,1559 | 332,1386,1036 | 333,449,104

BATCH_RAW_INFO | 330,2054,1559 | 332,1387,1036 | 333,450,104

BATCH_RAW_INFO | 330,2055,1559 | 332,1388,1036 | 333,451,104

BATCH_RAW_INFO | 330,2056,1559 | 332,1389,1036 | 333,452,104

BATCH_RAW_INFO | 330,2057,1559 | 332,1390,1036 | 333,453,104

BATCH_RAW_INFO | 330,2058,1559 | 332,1391,1036 | 333,454,104

BATCH_RAW_INFO | 330,2059,1559 | 332,1392,1036 | 333,455,104

BATCH_RAW_INFO | 330,2060,1559 | 332,1393,1036 | 333,456,104

BATCH_RAW_INFO | 330,2061,1559 | 332,1394,1036 | 333,457,104

BATCH_RAW_INFO | 330,2062,1559 | 332,1395,1036 | 333,458,104

BATCH_RAW_INFO | 335,360,359

BATCH_RAW_INFO | 330,2063,1559 | 332,1396,1036 | 333,459,104 | 335,361,359

BATCH_RAW_INFO | 330,2064,1559 | 332,1397,1036 | 333,460,104 | 335,362,359

BATCH_RAW_INFO | 330,2065,1559 | 332,1398,1036 | 333,461,104 | 335,363,359

BATCH_RAW_INFO | 330,2066,1559 | 332,1399,1036 | 333,462,104 | 335,364,359

BATCH_RAW_INFO | 330,2067,1559 | 332,1400,1036 | 333,463,104 | 335,365,359

BATCH_RAW_INFO | 330,2068,1559 | 332,1401,1036 | 333,464,104 | 335,366,359

BATCH_RAW_INFO | 330,2069,1559 | 332,1402,1036 | 333,465,104 | 335,367,359

BATCH_RAW_INFO | 330,2070,1559 | 332,1403,1036 | 333,466,104 | 335,368,359

BATCH_RAW_INFO | 330,2071,1559 | 332,1404,1036 | 333,467,104 | 335,369,359

BATCH_RAW_INFO | 330,2072,1559 | 332,1405,1036 | 333,468,104 | 335,370,359

BATCH_RAW_INFO | 330,2073,1559 | 332,1406,1036 | 333,469,104 | 335,371,359

BATCH_RAW_INFO | 330,2074,1559 | 332,1407,1036 | 333,470,104 | 335,372,359

BATCH_RAW_INFO | 330,2075,1559 | 332,1408,1036 | 333,471,104 | 335,373,359

BATCH_RAW_INFO | 330,2076,1559 | 332,1409,1036 | 333,472,104 | 335,374,359

BATCH_RAW_INFO | 330,2077,1559 | 332,1410,1036 | 333,473,104 | 335,375,359

BATCH_RAW_INFO | 330,2078,1559 | 332,1411,1036 | 333,474,104 | 335,376,359

BATCH_RAW_INFO | 330,2079,1559 | 332,1412,1036 | 333,475,104 | 335,377,359

BATCH_RAW_INFO | 330,2080,1559 | 332,1413,1036 | 333,476,104 | 335,378,359

BATCH_RAW_INFO | 330,2081,1559 | 332,1414,1036 | 333,477,104 | 335,379,359

BATCH_RAW_INFO | 330,2082,1559 | 332,1415,1036 | 333,478,104 | 335,380,359

BATCH_RAW_INFO | 330,2083,1559 | 332,1416,1036 | 333,479,104 | 335,381,359

BATCH_RAW_INFO | 330,2084,1559 | 332,1417,1036 | 333,480,104 | 335,382,359

BATCH_RAW_INFO | 336,1661,1660

BATCH_RAW_INFO | 330,2085,1559 | 332,1418,1036 | 333,481,104 | 335,383,359 | 336,1662,1660

BATCH_RAW_INFO | 330,2086,1559 | 332,1419,1036 | 333,482,104 | 335,384,359 | 336,1663,1660

BATCH_RAW_INFO | 330,2087,1559 | 332,1420,1036 | 333,483,104 | 335,385,359 | 336,1664,1660

BATCH_RAW_INFO | 330,2088,1559 | 332,1421,1036 | 333,484,104 | 335,386,359 | 336,1665,1660

BATCH_RAW_INFO | 330,2089,1559 | 332,1422,1036 | 333,485,104 | 335,387,359 | 336,1666,1660

BATCH_RAW_INFO | 330,2090,1559 | 332,1423,1036 | 333,486,104 | 335,388,359 | 336,1667,1660

BATCH_RAW_INFO | 330,2091,1559 | 332,1424,1036 | 333,487,104 | 335,389,359 | 336,1668,1660

BATCH_RAW_INFO | 330,2092,1559 | 332,1425,1036 | 333,488,104 | 335,390,359 | 336,1669,1660

BATCH_RAW_INFO | 330,2093,1559 | 332,1426,1036 | 333,489,104 | 335,391,359 | 336,1670,1660

BATCH_RAW_INFO | 330,2094,1559 | 332,1427,1036 | 333,490,104 | 335,392,359 | 336,1671,1660

BATCH_RAW_INFO | 330,2095,1559 | 332,1428,1036 | 333,491,104 | 335,393,359 | 336,1672,1660

BATCH_RAW_INFO | 330,2096,1559 | 332,1429,1036 | 333,492,104 | 335,394,359 | 336,1673,1660

BATCH_RAW_INFO | 330,2097,1559 | 332,1430,1036 | 333,493,104 | 335,395,359 | 336,1674,1660

BATCH_RAW_INFO | 330,2098,1559 | 332,1431,1036 | 333,494,104 | 335,396,359 | 336,1675,1660

BATCH_RAW_INFO | 330,2099,1559 | 332,1432,1036 | 333,495,104 | 335,397,359 | 336,1676,1660

BATCH_RAW_INFO | 330,2100,1559 | 332,1433,1036 | 333,496,104 | 335,398,359 | 336,1677,1660

BATCH_RAW_INFO | 330,2101,1559 | 332,1434,1036 | 333,497,104 | 335,399,359 | 336,1678,1660

BATCH_RAW_INFO | 330,2102,1559 | 332,1435,1036 | 333,498,104 | 335,400,359 | 336,1679,1660

BATCH_RAW_INFO | 330,2103,1559 | 332,1436,1036 | 333,499,104 | 335,401,359 | 336,1680,1660

BATCH_RAW_INFO | 330,2104,1559 | 332,1437,1036 | 333,500,104 | 335,402,359 | 336,1681,1660

BATCH_RAW_INFO | 330,2105,1559 | 332,1438,1036 | 333,501,104 | 335,403,359 | 336,1682,1660

BATCH_RAW_INFO | 330,2106,1559 | 332,1439,1036 | 333,502,104 | 335,404,359 | 336,1683,1660

BATCH_RAW_INFO | 330,2107,1559 | 332,1440,1036 | 333,503,104 | 335,405,359 | 336,1684,1660

BATCH_RAW_INFO | 330,2108,1559 | 332,1441,1036 | 333,504,104 | 335,406,359 | 336,1685,1660

BATCH_RAW_INFO | 330,2109,1559 | 332,1442,1036 | 333,505,104 | 335,407,359 | 336,1686,1660

BATCH_RAW_INFO | 330,2110,1559 | 332,1443,1036 | 333,506,104 | 335,408,359 | 336,1687,1660

BATCH_RAW_INFO | 330,2111,1559 | 332,1444,1036 | 333,507,104 | 335,409,359 | 336,1688,1660

BATCH_RAW_INFO | 330,2112,1559 | 332,1445,1036 | 333,508,104 | 335,410,359 | 336,1689,1660

BATCH_RAW_INFO | 330,2113,1559 | 332,1446,1036 | 333,509,104 | 335,411,359 | 336,1690,1660

BATCH_RAW_INFO | 330,2114,1559 | 332,1447,1036 | 333,510,104 | 335,412,359 | 336,1691,1660

BATCH_RAW_INFO | 330,2115,1559 | 332,1448,1036 | 333,511,104 | 335,413,359 | 336,1692,1660

BATCH_RAW_INFO | 330,2116,1559 | 332,1449,1036 | 333,512,104 | 335,414,359 | 336,1693,1660

BATCH_RAW_INFO | 330,2117,1559 | 332,1450,1036 | 333,513,104 | 335,415,359 | 336,1694,1660

BATCH_RAW_INFO | 330,2118,1559 | 332,1451,1036 | 333,514,104 | 335,416,359 | 336,1695,1660

BATCH_RAW_INFO | 330,2119,1559 | 332,1452,1036 | 333,515,104 | 335,417,359 | 336,1696,1660

BATCH_RAW_INFO | 330,2120,1559 | 332,1453,1036 | 333,516,104 | 335,418,359 | 336,1697,1660

BATCH_RAW_INFO | 330,2121,1559 | 332,1454,1036 | 333,517,104 | 335,419,359 | 336,1698,1660

BATCH_RAW_INFO | 330,2122,1559 | 332,1455,1036 | 333,518,104 | 335,420,359 | 336,1699,1660

BATCH_RAW_INFO | 330,2123,1559 | 332,1456,1036 | 333,519,104 | 335,421,359 | 336,1700,1660

BATCH_RAW_INFO | 330,2124,1559 | 332,1457,1036 | 333,520,104 | 335,422,359 | 336,1701,1660

BATCH_RAW_INFO | 330,2125,1559 | 332,1458,1036 | 333,521,104 | 335,423,359 | 336,1702,1660

BATCH_RAW_INFO | 330,2126,1559 | 333,522,104 | 335,424,359 | 336,1703,1660

BATCH_RAW_INFO | 330,2127,1559 | 333,523,104 | 335,425,359 | 336,1704,1660

BATCH_RAW_INFO | 330,2128,1559 | 333,524,104 | 335,426,359 | 336,1705,1660

BATCH_RAW_INFO | 330,2129,1559 | 333,525,104 | 335,427,359 | 336,1706,1660

BATCH_RAW_INFO | 330,2130,1559 | 333,526,104 | 335,428,359 | 336,1707,1660

BATCH_RAW_INFO | 330,2131,1559 | 333,527,104 | 335,429,359 | 336,1708,1660

BATCH_RAW_INFO | 330,2132,1559 | 333,528,104 | 335,430,359 | 336,1709,1660

BATCH_RAW_INFO | 330,2133,1559 | 333,529,104 | 335,431,359 | 336,1710,1660

BATCH_RAW_INFO | 330,2134,1559 | 333,530,104 | 335,432,359 | 336,1711,1660

BATCH_RAW_INFO | 330,2135,1559 | 333,531,104 | 335,433,359 | 336,1712,1660

BATCH_RAW_INFO | 330,2136,1559 | 333,532,104 | 335,434,359 | 336,1713,1660

BATCH_RAW_INFO | 330,2137,1559 | 333,533,104 | 335,435,359 | 336,1714,1660

BATCH_RAW_INFO | 330,2138,1559 | 333,534,104 | 335,436,359 | 336,1715,1660

BATCH_RAW_INFO | 330,2139,1559 | 333,535,104 | 335,437,359 | 336,1716,1660

BATCH_RAW_INFO | 330,2140,1559 | 333,536,104 | 335,438,359 | 336,1717,1660

BATCH_RAW_INFO | 330,2141,1559 | 333,537,104 | 335,439,359 | 336,1718,1660

BATCH_RAW_INFO | 330,2142,1559 | 333,538,104 | 335,440,359 | 336,1719,1660

BATCH_RAW_INFO | 330,2143,1559 | 333,539,104 | 335,441,359 | 336,1720,1660

BATCH_RAW_INFO | 330,2144,1559 | 333,540,104 | 335,442,359 | 336,1721,1660

BATCH_RAW_INFO | 330,2145,1559 | 333,541,104 | 335,443,359 | 336,1722,1660

BATCH_RAW_INFO | 330,2146,1559 | 333,542,104 | 335,444,359 | 336,1723,1660

BATCH_RAW_INFO | 330,2147,1559 | 333,543,104 | 335,445,359 | 336,1724,1660

BATCH_RAW_INFO | 330,2148,1559 | 333,544,104 | 335,446,359 | 336,1725,1660

BATCH_RAW_INFO | 330,2149,1559 | 333,545,104 | 335,447,359 | 336,1726,1660

BATCH_RAW_INFO | 330,2150,1559 | 333,546,104 | 335,448,359 | 336,1727,1660

BATCH_RAW_INFO | 330,2151,1559 | 333,547,104 | 335,449,359 | 336,1728,1660

BATCH_RAW_INFO | 330,2152,1559 | 333,548,104 | 335,450,359 | 336,1729,1660

BATCH_RAW_INFO | 330,2153,1559 | 333,549,104 | 335,451,359 | 336,1730,1660

BATCH_RAW_INFO | 330,2154,1559 | 333,550,104 | 335,452,359 | 336,1731,1660

BATCH_RAW_INFO | 330,2155,1559 | 333,551,104 | 335,453,359 | 336,1732,1660

BATCH_RAW_INFO | 330,2156,1559 | 333,552,104 | 335,454,359 | 336,1733,1660

BATCH_RAW_INFO | 330,2157,1559 | 333,553,104 | 335,455,359 | 336,1734,1660

BATCH_RAW_INFO | 330,2158,1559 | 333,554,104 | 335,456,359 | 336,1735,1660

BATCH_RAW_INFO | 330,2159,1559 | 333,555,104 | 335,457,359 | 336,1736,1660

BATCH_RAW_INFO | 330,2160,1559 | 333,556,104 | 335,458,359 | 336,1737,1660

BATCH_RAW_INFO | 330,2161,1559 | 333,557,104 | 335,459,359 | 336,1738,1660

BATCH_RAW_INFO | 330,2162,1559 | 333,558,104 | 335,460,359 | 336,1739,1660

BATCH_RAW_INFO | 330,2163,1559 | 333,559,104 | 335,461,359 | 336,1740,1660

BATCH_RAW_INFO | 330,2164,1559 | 333,560,104 | 335,462,359 | 336,1741,1660

BATCH_RAW_INFO | 330,2165,1559 | 333,561,104 | 335,463,359 | 336,1742,1660

BATCH_RAW_INFO | 330,2166,1559 | 333,562,104 | 335,464,359 | 336,1743,1660

BATCH_RAW_INFO | 330,2167,1559 | 333,563,104 | 335,465,359 | 336,1744,1660

BATCH_RAW_INFO | 330,2168,1559 | 333,564,104 | 335,466,359 | 336,1745,1660

BATCH_RAW_INFO | 330,2169,1559 | 333,565,104 | 335,467,359 | 336,1746,1660

BATCH_RAW_INFO | 330,2170,1559 | 333,566,104 | 335,468,359 | 336,1747,1660

BATCH_RAW_INFO | 330,2171,1559 | 333,567,104 | 335,469,359 | 336,1748,1660

BATCH_RAW_INFO | 330,2172,1559 | 333,568,104 | 335,470,359 | 336,1749,1660

BATCH_RAW_INFO | 330,2173,1559 | 333,569,104 | 335,471,359 | 336,1750,1660

BATCH_RAW_INFO | 330,2174,1559 | 333,570,104 | 335,472,359 | 336,1751,1660

BATCH_RAW_INFO | 330,2175,1559 | 333,571,104 | 335,473,359 | 336,1752,1660

BATCH_RAW_INFO | 330,2176,1559 | 333,572,104 | 335,474,359 | 336,1753,1660

BATCH_RAW_INFO | 330,2177,1559 | 333,573,104 | 335,475,359 | 336,1754,1660

BATCH_RAW_INFO | 330,2178,1559 | 333,574,104 | 335,476,359 | 336,1755,1660

BATCH_RAW_INFO | 330,2179,1559 | 333,575,104 | 335,477,359 | 336,1756,1660

BATCH_RAW_INFO | 330,2180,1559 | 333,576,104 | 335,478,359 | 336,1757,1660

BATCH_RAW_INFO | 330,2181,1559 | 333,577,104 | 335,479,359 | 336,1758,1660

BATCH_RAW_INFO | 330,2182,1559 | 333,578,104 | 335,480,359 | 336,1759,1660

BATCH_RAW_INFO | 330,2183,1559 | 333,579,104 | 335,481,359 | 336,1760,1660

BATCH_RAW_INFO | 330,2184,1559 | 333,580,104 | 335,482,359 | 336,1761,1660

BATCH_RAW_INFO | 330,2185,1559 | 333,581,104 | 335,483,359 | 336,1762,1660

BATCH_RAW_INFO | 330,2186,1559 | 333,582,104 | 335,484,359 | 336,1763,1660

BATCH_RAW_INFO | 330,2187,1559 | 333,583,104 | 335,485,359 | 336,1764,1660

BATCH_RAW_INFO | 330,2188,1559 | 333,584,104 | 335,486,359 | 336,1765,1660

BATCH_RAW_INFO | 330,2189,1559 | 333,585,104 | 335,487,359 | 336,1766,1660

BATCH_RAW_INFO | 330,2190,1559 | 333,586,104 | 335,488,359 | 336,1767,1660

BATCH_RAW_INFO | 330,2191,1559 | 333,587,104 | 335,489,359 | 336,1768,1660

BATCH_RAW_INFO | 330,2192,1559 | 333,588,104 | 335,490,359 | 336,1769,1660

BATCH_RAW_INFO | 330,2193,1559 | 333,589,104 | 335,491,359 | 336,1770,1660

BATCH_RAW_INFO | 330,2194,1559 | 333,590,104 | 335,492,359 | 336,1771,1660

BATCH_RAW_INFO | 333,591,104 | 335,493,359 | 336,1772,1660

BATCH_RAW_INFO | 333,592,104 | 335,494,359 | 336,1773,1660

BATCH_RAW_INFO | 333,593,104 | 335,495,359 | 336,1774,1660

BATCH_RAW_INFO | 333,594,104 | 335,496,359 | 336,1775,1660

BATCH_RAW_INFO | 333,595,104 | 335,497,359 | 336,1776,1660

BATCH_RAW_INFO | 333,596,104 | 335,498,359 | 336,1777,1660

BATCH_RAW_INFO | 333,597,104 | 335,499,359 | 336,1778,1660

BATCH_RAW_INFO | 333,598,104 | 335,500,359 | 336,1779,1660

BATCH_RAW_INFO | 333,599,104 | 335,501,359 | 336,1780,1660

BATCH_RAW_INFO | 333,600,104 | 335,502,359 | 336,1781,1660

BATCH_RAW_INFO | 333,601,104 | 335,503,359 | 336,1782,1660

BATCH_RAW_INFO | 333,602,104 | 335,504,359 | 336,1783,1660

BATCH_RAW_INFO | 333,603,104 | 335,505,359 | 336,1784,1660

BATCH_RAW_INFO | 333,604,104 | 335,506,359 | 336,1785,1660

BATCH_RAW_INFO | 333,605,104 | 335,507,359 | 336,1786,1660

BATCH_RAW_INFO | 333,606,104 | 335,508,359 | 336,1787,1660

BATCH_RAW_INFO | 333,607,104 | 335,509,359 | 336,1788,1660

BATCH_RAW_INFO | 333,608,104 | 335,510,359 | 336,1789,1660

BATCH_RAW_INFO | 333,609,104 | 335,511,359 | 336,1790,1660

BATCH_RAW_INFO | 333,610,104 | 335,512,359 | 336,1791,1660

BATCH_RAW_INFO | 333,611,104 | 335,513,359 | 336,1792,1660

BATCH_RAW_INFO | 333,612,104 | 335,514,359 | 336,1793,1660

BATCH_RAW_INFO | 333,613,104 | 335,515,359 | 336,1794,1660

BATCH_RAW_INFO | 333,614,104 | 335,516,359 | 336,1795,1660

BATCH_RAW_INFO | 333,615,104 | 335,517,359 | 336,1796,1660

BATCH_RAW_INFO | 333,616,104 | 335,518,359 | 336,1797,1660

BATCH_RAW_INFO | 333,617,104 | 335,519,359 | 336,1798,1660

BATCH_RAW_INFO | 333,618,104 | 335,520,359 | 336,1799,1660

BATCH_RAW_INFO | 333,619,104 | 335,521,359 | 336,1800,1660

BATCH_RAW_INFO | 333,620,104 | 335,522,359 | 336,1801,1660

BATCH_RAW_INFO | 333,621,104 | 335,523,359 | 336,1802,1660

BATCH_RAW_INFO | 333,622,104 | 335,524,359 | 336,1803,1660

BATCH_RAW_INFO | 333,623,104 | 335,525,359 | 336,1804,1660

BATCH_RAW_INFO | 333,624,104 | 335,526,359 | 336,1805,1660

BATCH_RAW_INFO | 333,625,104 | 335,527,359 | 336,1806,1660

BATCH_RAW_INFO | 333,626,104 | 335,528,359 | 336,1807,1660

BATCH_RAW_INFO | 333,627,104 | 335,529,359 | 336,1808,1660

BATCH_RAW_INFO | 333,628,104 | 335,530,359 | 336,1809,1660

BATCH_RAW_INFO | 333,629,104 | 335,531,359 | 336,1810,1660

BATCH_RAW_INFO | 333,630,104 | 335,532,359 | 336,1811,1660

BATCH_RAW_INFO | 333,631,104 | 335,533,359 | 336,1812,1660

BATCH_RAW_INFO | 337,3831,3830

BATCH_RAW_INFO | 333,632,104 | 335,534,359 | 336,1813,1660 | 337,3832,3830

BATCH_RAW_INFO | 333,633,104 | 335,535,359 | 336,1814,1660 | 337,3833,3830

BATCH_RAW_INFO | 333,634,104 | 335,536,359 | 336,1815,1660 | 337,3834,3830

BATCH_RAW_INFO | 333,635,104 | 335,537,359 | 336,1816,1660 | 337,3835,3830

BATCH_RAW_INFO | 333,636,104 | 335,538,359 | 336,1817,1660 | 337,3836,3830

BATCH_RAW_INFO | 333,637,104 | 335,539,359 | 336,1818,1660 | 337,3837,3830

BATCH_RAW_INFO | 333,638,104 | 335,540,359 | 336,1819,1660 | 337,3838,3830

BATCH_RAW_INFO | 333,639,104 | 335,541,359 | 336,1820,1660 | 337,3839,3830

BATCH_RAW_INFO | 333,640,104 | 335,542,359 | 336,1821,1660 | 337,3840,3830

BATCH_RAW_INFO | 333,641,104 | 335,543,359 | 336,1822,1660 | 337,3841,3830

BATCH_RAW_INFO | 333,642,104 | 335,544,359 | 336,1823,1660 | 337,3842,3830

BATCH_RAW_INFO | 333,643,104 | 335,545,359 | 336,1824,1660 | 337,3843,3830

BATCH_RAW_INFO | 333,644,104 | 335,546,359 | 336,1825,1660 | 337,3844,3830

BATCH_RAW_INFO | 333,645,104 | 335,547,359 | 336,1826,1660 | 337,3845,3830

BATCH_RAW_INFO | 333,646,104 | 335,548,359 | 336,1827,1660 | 337,3846,3830

BATCH_RAW_INFO | 333,647,104 | 335,549,359 | 336,1828,1660 | 337,3847,3830

BATCH_RAW_INFO | 333,648,104 | 335,550,359 | 336,1829,1660 | 337,3848,3830

BATCH_RAW_INFO | 333,649,104 | 335,551,359 | 336,1830,1660 | 337,3849,3830

BATCH_RAW_INFO | 333,650,104 | 335,552,359 | 336,1831,1660 | 337,3850,3830

BATCH_RAW_INFO | 333,651,104 | 335,553,359 | 336,1832,1660 | 337,3851,3830

BATCH_RAW_INFO | 333,652,104 | 335,554,359 | 336,1833,1660 | 337,3852,3830

BATCH_RAW_INFO | 333,653,104 | 335,555,359 | 336,1834,1660 | 337,3853,3830

BATCH_RAW_INFO | 333,654,104 | 335,556,359 | 336,1835,1660 | 337,3854,3830

BATCH_RAW_INFO | 333,655,104 | 335,557,359 | 336,1836,1660 | 337,3855,3830

BATCH_RAW_INFO | 333,656,104 | 335,558,359 | 336,1837,1660 | 337,3856,3830

BATCH_RAW_INFO | 333,657,104 | 335,559,359 | 336,1838,1660 | 337,3857,3830

BATCH_RAW_INFO | 333,658,104 | 335,560,359 | 336,1839,1660 | 337,3858,3830

BATCH_RAW_INFO | 333,659,104 | 335,561,359 | 336,1840,1660 | 337,3859,3830

BATCH_RAW_INFO | 333,660,104 | 335,562,359 | 336,1841,1660 | 337,3860,3830

BATCH_RAW_INFO | 333,661,104 | 335,563,359 | 336,1842,1660 | 337,3861,3830

BATCH_RAW_INFO | 333,662,104 | 335,564,359 | 336,1843,1660 | 337,3862,3830

BATCH_RAW_INFO | 333,663,104 | 335,565,359 | 336,1844,1660 | 337,3863,3830

BATCH_RAW_INFO | 333,664,104 | 336,1845,1660 | 337,3864,3830

BATCH_RAW_INFO | 333,665,104 | 336,1846,1660 | 337,3865,3830

BATCH_RAW_INFO | 333,666,104 | 336,1847,1660 | 337,3866,3830

BATCH_RAW_INFO | 333,667,104 | 336,1848,1660 | 337,3867,3830

BATCH_RAW_INFO | 333,668,104 | 336,1849,1660 | 337,3868,3830

BATCH_RAW_INFO | 338,48,47

BATCH_RAW_INFO | 333,669,104 | 336,1850,1660 | 337,3869,3830 | 338,49,47

BATCH_RAW_INFO | 333,670,104 | 336,1851,1660 | 337,3870,3830 | 338,50,47

BATCH_RAW_INFO | 333,671,104 | 336,1852,1660 | 337,3871,3830 | 338,51,47

BATCH_RAW_INFO | 333,672,104 | 336,1853,1660 | 337,3872,3830 | 338,52,47

BATCH_RAW_INFO | 333,673,104 | 336,1854,1660 | 337,3873,3830 | 338,53,47

BATCH_RAW_INFO | 333,674,104 | 336,1855,1660 | 337,3874,3830 | 338,54,47

BATCH_RAW_INFO | 333,675,104 | 336,1856,1660 | 337,3875,3830 | 338,55,47

BATCH_RAW_INFO | 333,676,104 | 336,1857,1660 | 337,3876,3830 | 338,56,47

BATCH_RAW_INFO | 333,677,104 | 336,1858,1660 | 337,3877,3830 | 338,57,47

BATCH_RAW_INFO | 333,678,104 | 336,1859,1660 | 337,3878,3830 | 338,58,47

BATCH_RAW_INFO | 333,679,104 | 336,1860,1660 | 337,3879,3830 | 338,59,47

BATCH_RAW_INFO | 333,680,104 | 336,1861,1660 | 337,3880,3830 | 338,60,47

BATCH_RAW_INFO | 333,681,104 | 336,1862,1660 | 337,3881,3830 | 338,61,47

BATCH_RAW_INFO | 333,682,104 | 336,1863,1660 | 337,3882,3830 | 338,62,47

BATCH_RAW_INFO | 333,683,104 | 336,1864,1660 | 337,3883,3830 | 338,63,47

BATCH_RAW_INFO | 333,684,104 | 336,1865,1660 | 337,3884,3830 | 338,64,47

BATCH_RAW_INFO | 333,685,104 | 336,1866,1660 | 337,3885,3830 | 338,65,47

BATCH_RAW_INFO | 333,686,104 | 336,1867,1660 | 337,3886,3830 | 338,66,47

BATCH_RAW_INFO | 333,687,104 | 336,1868,1660 | 337,3887,3830 | 338,67,47

BATCH_RAW_INFO | 333,688,104 | 336,1869,1660 | 337,3888,3830 | 338,68,47

BATCH_RAW_INFO | 333,689,104 | 336,1870,1660 | 337,3889,3830 | 338,69,47

BATCH_RAW_INFO | 333,690,104 | 336,1871,1660 | 337,3890,3830 | 338,70,47

BATCH_RAW_INFO | 333,691,104 | 336,1872,1660 | 337,3891,3830 | 338,71,47

BATCH_RAW_INFO | 333,692,104 | 336,1873,1660 | 337,3892,3830 | 338,72,47

BATCH_RAW_INFO | 333,693,104 | 336,1874,1660 | 337,3893,3830 | 338,73,47

BATCH_RAW_INFO | 333,694,104 | 336,1875,1660 | 337,3894,3830 | 338,74,47

BATCH_RAW_INFO | 333,695,104 | 336,1876,1660 | 337,3895,3830 | 338,75,47

BATCH_RAW_INFO | 333,696,104 | 336,1877,1660 | 337,3896,3830 | 338,76,47

BATCH_RAW_INFO | 333,697,104 | 336,1878,1660 | 337,3897,3830 | 338,77,47

BATCH_RAW_INFO | 333,698,104 | 336,1879,1660 | 337,3898,3830 | 338,78,47

BATCH_RAW_INFO | 333,699,104 | 336,1880,1660 | 337,3899,3830 | 338,79,47

BATCH_RAW_INFO | 333,700,104 | 336,1881,1660 | 337,3900,3830 | 338,80,47

BATCH_RAW_INFO | 339,242,241

BATCH_RAW_INFO | 333,701,104 | 336,1882,1660 | 337,3901,3830 | 338,81,47 | 339,243,241

BATCH_RAW_INFO | 333,702,104 | 336,1883,1660 | 337,3902,3830 | 338,82,47 | 339,244,241

BATCH_RAW_INFO | 333,703,104 | 336,1884,1660 | 337,3903,3830 | 338,83,47 | 339,245,241

BATCH_RAW_INFO | 333,704,104 | 336,1885,1660 | 337,3904,3830 | 338,84,47 | 339,246,241

BATCH_RAW_INFO | 333,705,104 | 336,1886,1660 | 337,3905,3830 | 338,85,47 | 339,247,241

BATCH_RAW_INFO | 333,706,104 | 336,1887,1660 | 337,3906,3830 | 338,86,47 | 339,248,241

BATCH_RAW_INFO | 333,707,104 | 336,1888,1660 | 337,3907,3830 | 338,87,47 | 339,249,241

BATCH_RAW_INFO | 333,708,104 | 336,1889,1660 | 337,3908,3830 | 338,88,47 | 339,250,241

BATCH_RAW_INFO | 333,709,104 | 336,1890,1660 | 337,3909,3830 | 338,89,47 | 339,251,241

BATCH_RAW_INFO | 333,710,104 | 336,1891,1660 | 337,3910,3830 | 338,90,47 | 339,252,241

BATCH_RAW_INFO | 333,711,104 | 336,1892,1660 | 337,3911,3830 | 338,91,47 | 339,253,241

BATCH_RAW_INFO | 333,712,104 | 336,1893,1660 | 337,3912,3830 | 338,92,47 | 339,254,241

BATCH_RAW_INFO | 333,713,104 | 336,1894,1660 | 337,3913,3830 | 338,93,47 | 339,255,241

BATCH_RAW_INFO | 333,714,104 | 336,1895,1660 | 337,3914,3830 | 338,94,47 | 339,256,241

BATCH_RAW_INFO | 333,715,104 | 336,1896,1660 | 337,3915,3830 | 338,95,47 | 339,257,241

BATCH_RAW_INFO | 333,716,104 | 336,1897,1660 | 337,3916,3830 | 338,96,47 | 339,258,241

BATCH_RAW_INFO | 333,717,104 | 336,1898,1660 | 337,3917,3830 | 338,97,47 | 339,259,241

BATCH_RAW_INFO | 333,718,104 | 336,1899,1660 | 337,3918,3830 | 338,98,47 | 339,260,241

BATCH_RAW_INFO | 333,719,104 | 336,1900,1660 | 337,3919,3830 | 338,99,47 | 339,261,241

BATCH_RAW_INFO | 333,720,104 | 336,1901,1660 | 337,3920,3830 | 338,100,47 | 339,262,241

BATCH_RAW_INFO | 333,721,104 | 336,1902,1660 | 337,3921,3830 | 338,101,47 | 339,263,241

BATCH_RAW_INFO | 333,722,104 | 336,1903,1660 | 337,3922,3830 | 338,102,47 | 339,264,241

BATCH_RAW_INFO | 333,723,104 | 336,1904,1660 | 337,3923,3830 | 338,103,47 | 339,265,241

BATCH_RAW_INFO | 333,724,104 | 336,1905,1660 | 337,3924,3830 | 338,104,47 | 339,266,241

BATCH_RAW_INFO | 333,725,104 | 336,1906,1660 | 337,3925,3830 | 338,105,47 | 339,267,241

BATCH_RAW_INFO | 333,726,104 | 336,1907,1660 | 337,3926,3830 | 338,106,47 | 339,268,241

BATCH_RAW_INFO | 333,727,104 | 336,1908,1660 | 337,3927,3830 | 338,107,47 | 339,269,241

BATCH_RAW_INFO | 333,728,104 | 336,1909,1660 | 337,3928,3830 | 338,108,47 | 339,270,241

BATCH_RAW_INFO | 333,729,104 | 336,1910,1660 | 337,3929,3830 | 338,109,47 | 339,271,241

BATCH_RAW_INFO | 333,730,104 | 336,1911,1660 | 337,3930,3830 | 338,110,47 | 339,272,241

BATCH_RAW_INFO | 333,731,104 | 336,1912,1660 | 337,3931,3830 | 338,111,47 | 339,273,241

BATCH_RAW_INFO | 333,732,104 | 336,1913,1660 | 337,3932,3830 | 338,112,47 | 339,274,241

BATCH_RAW_INFO | 333,733,104 | 336,1914,1660 | 337,3933,3830 | 338,113,47 | 339,275,241

BATCH_RAW_INFO | 333,734,104 | 336,1915,1660 | 337,3934,3830 | 338,114,47 | 339,276,241

BATCH_RAW_INFO | 333,735,104 | 336,1916,1660 | 337,3935,3830 | 338,115,47 | 339,277,241

BATCH_RAW_INFO | 333,736,104 | 336,1917,1660 | 337,3936,3830 | 338,116,47 | 339,278,241

BATCH_RAW_INFO | 333,737,104 | 336,1918,1660 | 337,3937,3830 | 338,117,47 | 339,279,241

BATCH_RAW_INFO | 333,738,104 | 336,1919,1660 | 337,3938,3830 | 338,118,47 | 339,280,241

BATCH_RAW_INFO | 333,739,104 | 336,1920,1660 | 337,3939,3830 | 338,119,47 | 339,281,241

BATCH_RAW_INFO | 333,740,104 | 336,1921,1660 | 337,3940,3830 | 338,120,47 | 339,282,241

BATCH_RAW_INFO | 333,741,104 | 336,1922,1660 | 337,3941,3830 | 338,121,47 | 339,283,241

BATCH_RAW_INFO | 333,742,104 | 336,1923,1660 | 337,3942,3830 | 338,122,47 | 339,284,241

BATCH_RAW_INFO | 333,743,104 | 336,1924,1660 | 337,3943,3830 | 338,123,47 | 339,285,241

BATCH_RAW_INFO | 333,744,104 | 336,1925,1660 | 337,3944,3830 | 338,124,47 | 339,286,241

BATCH_RAW_INFO | 333,745,104 | 336,1926,1660 | 337,3945,3830 | 338,125,47 | 339,287,241

BATCH_RAW_INFO | 333,746,104 | 336,1927,1660 | 337,3946,3830 | 338,126,47 | 339,288,241

BATCH_RAW_INFO | 333,747,104 | 336,1928,1660 | 337,3947,3830 | 338,127,47 | 339,289,241

BATCH_RAW_INFO | 333,748,104 | 336,1929,1660 | 337,3948,3830 | 338,128,47 | 339,290,241

BATCH_RAW_INFO | 333,749,104 | 336,1930,1660 | 337,3949,3830 | 338,129,47 | 339,291,241

BATCH_RAW_INFO | 333,750,104 | 336,1931,1660 | 337,3950,3830 | 338,130,47 | 339,292,241

BATCH_RAW_INFO | 333,751,104 | 336,1932,1660 | 337,3951,3830 | 338,131,47 | 339,293,241

BATCH_RAW_INFO | 333,752,104 | 336,1933,1660 | 337,3952,3830 | 338,132,47 | 339,294,241

BATCH_RAW_INFO | 333,753,104 | 336,1934,1660 | 337,3953,3830 | 338,133,47 | 339,295,241

BATCH_RAW_INFO | 333,754,104 | 336,1935,1660 | 337,3954,3830 | 338,134,47 | 339,296,241

BATCH_RAW_INFO | 333,755,104 | 336,1936,1660 | 337,3955,3830 | 338,135,47 | 339,297,241

BATCH_RAW_INFO | 333,756,104 | 336,1937,1660 | 337,3956,3830 | 338,136,47 | 339,298,241

BATCH_RAW_INFO | 333,757,104 | 336,1938,1660 | 337,3957,3830 | 338,137,47 | 339,299,241

BATCH_RAW_INFO | 333,758,104 | 336,1939,1660 | 337,3958,3830 | 338,138,47 | 339,300,241

BATCH_RAW_INFO | 333,759,104 | 336,1940,1660 | 337,3959,3830 | 338,139,47 | 339,301,241

BATCH_RAW_INFO | 333,760,104 | 336,1941,1660 | 337,3960,3830 | 338,140,47 | 339,302,241

BATCH_RAW_INFO | 333,761,104 | 336,1942,1660 | 337,3961,3830 | 338,141,47 | 339,303,241

BATCH_RAW_INFO | 333,762,104 | 336,1943,1660 | 337,3962,3830 | 338,142,47 | 339,304,241

BATCH_RAW_INFO | 333,763,104 | 336,1944,1660 | 337,3963,3830 | 338,143,47 | 339,305,241

BATCH_RAW_INFO | 333,764,104 | 336,1945,1660 | 337,3964,3830 | 338,144,47 | 339,306,241

BATCH_RAW_INFO | 333,765,104 | 336,1946,1660 | 337,3965,3830 | 338,145,47 | 339,307,241

BATCH_RAW_INFO | 333,766,104 | 336,1947,1660 | 337,3966,3830 | 338,146,47 | 339,308,241

BATCH_RAW_INFO | 333,767,104 | 336,1948,1660 | 337,3967,3830 | 338,147,47 | 339,309,241

BATCH_RAW_INFO | 333,768,104 | 336,1949,1660 | 337,3968,3830 | 338,148,47 | 339,310,241

BATCH_RAW_INFO | 333,769,104 | 336,1950,1660 | 337,3969,3830 | 338,149,47 | 339,311,241

BATCH_RAW_INFO | 333,770,104 | 336,1951,1660 | 337,3970,3830 | 338,150,47 | 339,312,241

BATCH_RAW_INFO | 333,771,104 | 336,1952,1660 | 337,3971,3830 | 338,151,47 | 339,313,241

BATCH_RAW_INFO | 333,772,104 | 336,1953,1660 | 337,3972,3830 | 338,152,47 | 339,314,241

BATCH_RAW_INFO | 333,773,104 | 336,1954,1660 | 337,3973,3830 | 338,153,47 | 339,315,241

BATCH_RAW_INFO | 333,774,104 | 336,1955,1660 | 337,3974,3830 | 338,154,47 | 339,316,241

BATCH_RAW_INFO | 333,775,104 | 336,1956,1660 | 337,3975,3830 | 338,155,47 | 339,317,241

BATCH_RAW_INFO | 333,776,104 | 336,1957,1660 | 337,3976,3830 | 338,156,47 | 339,318,241

BATCH_RAW_INFO | 333,777,104 | 336,1958,1660 | 337,3977,3830 | 338,157,47 | 339,319,241

BATCH_RAW_INFO | 333,778,104 | 336,1959,1660 | 337,3978,3830 | 338,158,47 | 339,320,241

BATCH_RAW_INFO | 333,779,104 | 336,1960,1660 | 337,3979,3830 | 338,159,47 | 339,321,241

BATCH_RAW_INFO | 333,780,104 | 336,1961,1660 | 337,3980,3830 | 338,160,47 | 339,322,241

BATCH_RAW_INFO | 333,781,104 | 336,1962,1660 | 337,3981,3830 | 338,161,47 | 339,323,241

BATCH_RAW_INFO | 333,782,104 | 336,1963,1660 | 337,3982,3830 | 338,162,47 | 339,324,241

BATCH_RAW_INFO | 333,783,104 | 336,1964,1660 | 337,3983,3830 | 338,163,47 | 339,325,241

BATCH_RAW_INFO | 333,784,104 | 336,1965,1660 | 337,3984,3830 | 338,164,47 | 339,326,241

BATCH_RAW_INFO | 333,785,104 | 336,1966,1660 | 337,3985,3830 | 338,165,47 | 339,327,241

BATCH_RAW_INFO | 333,786,104 | 336,1967,1660 | 337,3986,3830 | 338,166,47 | 339,328,241

BATCH_RAW_INFO | 333,787,104 | 336,1968,1660 | 337,3987,3830 | 338,167,47 | 339,329,241

BATCH_RAW_INFO | 333,788,104 | 336,1969,1660 | 337,3988,3830 | 338,168,47 | 339,330,241

BATCH_RAW_INFO | 333,789,104 | 336,1970,1660 | 337,3989,3830 | 338,169,47 | 339,331,241

BATCH_RAW_INFO | 333,790,104 | 336,1971,1660 | 337,3990,3830 | 338,170,47 | 339,332,241

BATCH_RAW_INFO | 333,791,104 | 336,1972,1660 | 337,3991,3830 | 338,171,47 | 339,333,241

BATCH_RAW_INFO | 333,792,104 | 336,1973,1660 | 337,3992,3830 | 338,172,47 | 339,334,241

BATCH_RAW_INFO | 333,793,104 | 336,1974,1660 | 337,3993,3830 | 338,173,47 | 339,335,241

BATCH_RAW_INFO | 333,794,104 | 336,1975,1660 | 337,3994,3830 | 338,174,47 | 339,336,241

BATCH_RAW_INFO | 333,795,104 | 336,1976,1660 | 337,3995,3830 | 338,175,47 | 339,337,241

BATCH_RAW_INFO | 333,796,104 | 336,1977,1660 | 337,3996,3830 | 338,176,47 | 339,338,241

BATCH_RAW_INFO | 333,797,104 | 336,1978,1660 | 337,3997,3830 | 338,177,47 | 339,339,241

BATCH_RAW_INFO | 333,798,104 | 336,1979,1660 | 337,3998,3830 | 338,178,47 | 339,340,241

BATCH_RAW_INFO | 333,799,104 | 336,1980,1660 | 337,3999,3830 | 338,179,47 | 339,341,241

BATCH_RAW_INFO | 333,800,104 | 336,1981,1660 | 337,4000,3830 | 338,180,47 | 339,342,241

BATCH_RAW_INFO | 333,801,104 | 336,1982,1660 | 337,4001,3830 | 338,181,47 | 339,343,241

BATCH_RAW_INFO | 333,802,104 | 336,1983,1660 | 337,4002,3830 | 338,182,47 | 339,344,241

BATCH_RAW_INFO | 333,803,104 | 336,1984,1660 | 337,4003,3830 | 338,183,47 | 339,345,241

BATCH_RAW_INFO | 333,804,104 | 336,1985,1660 | 337,4004,3830 | 338,184,47 | 339,346,241

BATCH_RAW_INFO | 333,805,104 | 336,1986,1660 | 337,4005,3830 | 338,185,47 | 339,347,241

BATCH_RAW_INFO | 333,806,104 | 336,1987,1660 | 337,4006,3830 | 338,186,47 | 339,348,241

BATCH_RAW_INFO | 333,807,104 | 336,1988,1660 | 337,4007,3830 | 338,187,47 | 339,349,241

BATCH_RAW_INFO | 333,808,104 | 336,1989,1660 | 337,4008,3830 | 338,188,47 | 339,350,241

BATCH_RAW_INFO | 333,809,104 | 336,1990,1660 | 337,4009,3830 | 338,189,47 | 339,351,241

BATCH_RAW_INFO | 333,810,104 | 336,1991,1660 | 337,4010,3830 | 338,190,47 | 339,352,241

BATCH_RAW_INFO | 333,811,104 | 336,1992,1660 | 337,4011,3830 | 338,191,47 | 339,353,241

BATCH_RAW_INFO | 333,812,104 | 336,1993,1660 | 337,4012,3830 | 338,192,47 | 339,354,241

BATCH_RAW_INFO | 333,813,104 | 336,1994,1660 | 337,4013,3830 | 338,193,47 | 339,355,241

BATCH_RAW_INFO | 333,814,104 | 336,1995,1660 | 337,4014,3830 | 338,194,47 | 339,356,241

BATCH_RAW_INFO | 333,815,104 | 336,1996,1660 | 337,4015,3830 | 338,195,47 | 339,357,241

BATCH_RAW_INFO | 333,816,104 | 336,1997,1660 | 337,4016,3830 | 338,196,47 | 339,358,241

BATCH_RAW_INFO | 333,817,104 | 336,1998,1660 | 337,4017,3830 | 338,197,47 | 339,359,241

BATCH_RAW_INFO | 333,818,104 | 336,1999,1660 | 337,4018,3830 | 338,198,47 | 339,360,241

BATCH_RAW_INFO | 333,819,104 | 336,2000,1660 | 337,4019,3830 | 338,199,47 | 339,361,241

BATCH_RAW_INFO | 333,820,104 | 336,2001,1660 | 337,4020,3830 | 338,200,47 | 339,362,241

BATCH_RAW_INFO | 333,821,104 | 336,2002,1660 | 337,4021,3830 | 338,201,47 | 339,363,241

BATCH_RAW_INFO | 333,822,104 | 336,2003,1660 | 337,4022,3830 | 338,202,47 | 339,364,241

BATCH_RAW_INFO | 333,823,104 | 336,2004,1660 | 337,4023,3830 | 338,203,47 | 339,365,241

BATCH_RAW_INFO | 333,824,104 | 336,2005,1660 | 337,4024,3830 | 338,204,47 | 339,366,241

BATCH_RAW_INFO | 333,825,104 | 336,2006,1660 | 337,4025,3830 | 338,205,47 | 339,367,241

BATCH_RAW_INFO | 333,826,104 | 336,2007,1660 | 337,4026,3830 | 338,206,47 | 339,368,241

BATCH_RAW_INFO | 333,827,104 | 336,2008,1660 | 337,4027,3830 | 338,207,47 | 339,369,241

BATCH_RAW_INFO | 333,828,104 | 336,2009,1660 | 337,4028,3830 | 338,208,47 | 339,370,241

BATCH_RAW_INFO | 333,829,104 | 336,2010,1660 | 337,4029,3830 | 338,209,47 | 339,371,241

BATCH_RAW_INFO | 333,830,104 | 336,2011,1660 | 337,4030,3830 | 338,210,47 | 339,372,241

BATCH_RAW_INFO | 333,831,104 | 336,2012,1660 | 337,4031,3830 | 338,211,47 | 339,373,241

BATCH_RAW_INFO | 333,832,104 | 336,2013,1660 | 337,4032,3830 | 338,212,47 | 339,374,241

BATCH_RAW_INFO | 333,833,104 | 336,2014,1660 | 337,4033,3830 | 338,213,47 | 339,375,241

BATCH_RAW_INFO | 336,2015,1660 | 337,4034,3830 | 338,214,47 | 339,376,241

BATCH_RAW_INFO | 336,2016,1660 | 337,4035,3830 | 338,215,47 | 339,377,241

BATCH_RAW_INFO | 336,2017,1660 | 337,4036,3830 | 338,216,47 | 339,378,241

BATCH_RAW_INFO | 336,2018,1660 | 337,4037,3830 | 338,217,47 | 339,379,241

BATCH_RAW_INFO | 336,2019,1660 | 337,4038,3830 | 338,218,47 | 339,380,241

BATCH_RAW_INFO | 340,784,783

BATCH_RAW_INFO | 336,2020,1660 | 337,4039,3830 | 338,219,47 | 339,381,241 | 340,785,783

BATCH_RAW_INFO | 336,2021,1660 | 337,4040,3830 | 338,220,47 | 339,382,241 | 340,786,783

BATCH_RAW_INFO | 336,2022,1660 | 337,4041,3830 | 338,221,47 | 339,383,241 | 340,787,783

BATCH_RAW_INFO | 336,2023,1660 | 337,4042,3830 | 338,222,47 | 339,384,241 | 340,788,783

BATCH_RAW_INFO | 336,2024,1660 | 337,4043,3830 | 338,223,47 | 339,385,241 | 340,789,783

BATCH_RAW_INFO | 336,2025,1660 | 337,4044,3830 | 338,224,47 | 339,386,241 | 340,790,783

BATCH_RAW_INFO | 336,2026,1660 | 337,4045,3830 | 338,225,47 | 339,387,241 | 340,791,783

BATCH_RAW_INFO | 336,2027,1660 | 337,4046,3830 | 338,226,47 | 339,388,241 | 340,792,783

BATCH_RAW_INFO | 336,2028,1660 | 337,4047,3830 | 338,227,47 | 339,389,241 | 340,793,783

BATCH_RAW_INFO | 336,2029,1660 | 337,4048,3830 | 338,228,47 | 339,390,241 | 340,794,783

BATCH_RAW_INFO | 336,2030,1660 | 337,4049,3830 | 338,229,47 | 339,391,241 | 340,795,783

BATCH_RAW_INFO | 336,2031,1660 | 337,4050,3830 | 338,230,47 | 339,392,241 | 340,796,783

BATCH_RAW_INFO | 336,2032,1660 | 337,4051,3830 | 338,231,47 | 339,393,241 | 340,797,783

BATCH_RAW_INFO | 336,2033,1660 | 337,4052,3830 | 338,232,47 | 339,394,241 | 340,798,783

BATCH_RAW_INFO | 336,2034,1660 | 337,4053,3830 | 338,233,47 | 339,395,241 | 340,799,783

BATCH_RAW_INFO | 336,2035,1660 | 337,4054,3830 | 338,234,47 | 339,396,241 | 340,800,783

BATCH_RAW_INFO | 336,2036,1660 | 337,4055,3830 | 338,235,47 | 339,397,241 | 340,801,783

BATCH_RAW_INFO | 336,2037,1660 | 337,4056,3830 | 338,236,47 | 339,398,241 | 340,802,783

BATCH_RAW_INFO | 341,1327,1326

BATCH_RAW_INFO | 342,861,860

BATCH_RAW_INFO | 336,2038,1660 | 337,4057,3830 | 338,237,47 | 339,399,241 | 340,803,783 | 341,1328,1326 | 342,862,860

BATCH_RAW_INFO | 336,2039,1660 | 337,4058,3830 | 338,238,47 | 339,400,241 | 340,804,783 | 341,1329,1326 | 342,863,860

BATCH_RAW_INFO | 336,2040,1660 | 337,4059,3830 | 338,239,47 | 339,401,241 | 340,805,783 | 341,1330,1326 | 342,864,860

BATCH_RAW_INFO | 336,2041,1660 | 337,4060,3830 | 338,240,47 | 339,402,241 | 340,806,783 | 341,1331,1326 | 342,865,860

BATCH_RAW_INFO | 336,2042,1660 | 337,4061,3830 | 338,241,47 | 339,403,241 | 340,807,783 | 341,1332,1326 | 342,866,860

BATCH_RAW_INFO | 336,2043,1660 | 337,4062,3830 | 338,242,47 | 339,404,241 | 340,808,783 | 341,1333,1326 | 342,867,860

BATCH_RAW_INFO | 336,2044,1660 | 337,4063,3830 | 338,243,47 | 339,405,241 | 340,809,783 | 341,1334,1326 | 342,868,860

BATCH_RAW_INFO | 336,2045,1660 | 337,4064,3830 | 338,244,47 | 339,406,241 | 340,810,783 | 341,1335,1326 | 342,869,860

BATCH_RAW_INFO | 336,2046,1660 | 337,4065,3830 | 338,245,47 | 339,407,241 | 340,811,783 | 341,1336,1326 | 342,870,860

BATCH_RAW_INFO | 336,2047,1660 | 337,4066,3830 | 338,246,47 | 339,408,241 | 340,812,783 | 341,1337,1326 | 342,871,860

BATCH_RAW_INFO | 343,889,888

BATCH_RAW_INFO | 336,2048,1660 | 337,4067,3830 | 338,247,47 | 339,409,241 | 340,813,783 | 341,1338,1326 | 342,872,860 | 343,890,888

BATCH_RAW_INFO | 336,2049,1660 | 337,4068,3830 | 338,248,47 | 339,410,241 | 340,814,783 | 341,1339,1326 | 342,873,860 | 343,891,888

BATCH_RAW_INFO | 336,2050,1660 | 337,4069,3830 | 338,249,47 | 339,411,241 | 340,815,783 | 341,1340,1326 | 342,874,860 | 343,892,888

BATCH_RAW_INFO | 336,2051,1660 | 337,4070,3830 | 338,250,47 | 339,412,241 | 340,816,783 | 341,1341,1326 | 342,875,860 | 343,893,888

BATCH_RAW_INFO | 336,2052,1660 | 337,4071,3830 | 338,251,47 | 339,413,241 | 340,817,783 | 341,1342,1326 | 342,876,860 | 343,894,888

BATCH_RAW_INFO | 336,2053,1660 | 337,4072,3830 | 338,252,47 | 339,414,241 | 340,818,783 | 341,1343,1326 | 342,877,860 | 343,895,888

BATCH_RAW_INFO | 336,2054,1660 | 337,4073,3830 | 338,253,47 | 339,415,241 | 340,819,783 | 341,1344,1326 | 342,878,860 | 343,896,888

BATCH_RAW_INFO | 336,2055,1660 | 337,4074,3830 | 338,254,47 | 339,416,241 | 340,820,783 | 341,1345,1326 | 342,879,860 | 343,897,888

BATCH_RAW_INFO | 336,2056,1660 | 337,4075,3830 | 338,255,47 | 339,417,241 | 340,821,783 | 341,1346,1326 | 342,880,860 | 343,898,888

BATCH_RAW_INFO | 336,2057,1660 | 337,4076,3830 | 338,256,47 | 339,418,241 | 340,822,783 | 341,1347,1326 | 342,881,860 | 343,899,888

BATCH_RAW_INFO | 336,2058,1660 | 337,4077,3830 | 338,257,47 | 339,419,241 | 340,823,783 | 341,1348,1326 | 342,882,860 | 343,900,888

BATCH_RAW_INFO | 336,2059,1660 | 337,4078,3830 | 338,258,47 | 339,420,241 | 340,824,783 | 341,1349,1326 | 342,883,860 | 343,901,888

BATCH_RAW_INFO | 336,2060,1660 | 337,4079,3830 | 338,259,47 | 339,421,241 | 340,825,783 | 341,1350,1326 | 342,884,860 | 343,902,888

BATCH_RAW_INFO | 336,2061,1660 | 337,4080,3830 | 338,260,47 | 339,422,241 | 340,826,783 | 341,1351,1326 | 342,885,860 | 343,903,888

BATCH_RAW_INFO | 336,2062,1660 | 337,4081,3830 | 338,261,47 | 339,423,241 | 340,827,783 | 341,1352,1326 | 342,886,860 | 343,904,888

BATCH_RAW_INFO | 336,2063,1660 | 337,4082,3830 | 338,262,47 | 339,424,241 | 340,828,783 | 341,1353,1326 | 342,887,860 | 343,905,888

BATCH_RAW_INFO | 336,2064,1660 | 337,4083,3830 | 338,263,47 | 339,425,241 | 340,829,783 | 341,1354,1326 | 342,888,860 | 343,906,888

BATCH_RAW_INFO | 336,2065,1660 | 337,4084,3830 | 338,264,47 | 339,426,241 | 340,830,783 | 341,1355,1326 | 342,889,860 | 343,907,888

BATCH_RAW_INFO | 336,2066,1660 | 337,4085,3830 | 338,265,47 | 339,427,241 | 340,831,783 | 341,1356,1326 | 342,890,860 | 343,908,888

BATCH_RAW_INFO | 336,2067,1660 | 337,4086,3830 | 338,266,47 | 339,428,241 | 340,832,783 | 341,1357,1326 | 342,891,860 | 343,909,888

BATCH_RAW_INFO | 336,2068,1660 | 337,4087,3830 | 338,267,47 | 339,429,241 | 340,833,783 | 341,1358,1326 | 342,892,860 | 343,910,888

BATCH_RAW_INFO | 336,2069,1660 | 337,4088,3830 | 338,268,47 | 339,430,241 | 340,834,783 | 341,1359,1326 | 342,893,860 | 343,911,888

BATCH_RAW_INFO | 336,2070,1660 | 337,4089,3830 | 338,269,47 | 339,431,241 | 340,835,783 | 341,1360,1326 | 342,894,860 | 343,912,888

BATCH_RAW_INFO | 336,2071,1660 | 337,4090,3830 | 338,270,47 | 339,432,241 | 340,836,783 | 341,1361,1326 | 342,895,860 | 343,913,888

BATCH_RAW_INFO | 336,2072,1660 | 337,4091,3830 | 338,271,47 | 339,433,241 | 340,837,783 | 341,1362,1326 | 342,896,860 | 343,914,888

BATCH_RAW_INFO | 336,2073,1660 | 337,4092,3830 | 338,272,47 | 339,434,241 | 340,838,783 | 341,1363,1326 | 342,897,860 | 343,915,888

BATCH_RAW_INFO | 336,2074,1660 | 337,4093,3830 | 338,273,47 | 339,435,241 | 340,839,783 | 341,1364,1326 | 342,898,860 | 343,916,888

BATCH_RAW_INFO | 336,2075,1660 | 337,4094,3830 | 338,274,47 | 339,436,241 | 340,840,783 | 341,1365,1326 | 342,899,860 | 343,917,888

BATCH_RAW_INFO | 344,1393,1392

BATCH_RAW_INFO | 336,2076,1660 | 337,4095,3830 | 338,275,47 | 339,437,241 | 340,841,783 | 341,1366,1326 | 342,900,860 | 343,918,888 | 344,1394,1392

BATCH_RAW_INFO | 336,2077,1660 | 338,276,47 | 339,438,241 | 340,842,783 | 341,1367,1326 | 342,901,860 | 343,919,888 | 344,1395,1392

BATCH_RAW_INFO | 336,2078,1660 | 338,277,47 | 339,439,241 | 340,843,783 | 341,1368,1326 | 342,902,860 | 343,920,888 | 344,1396,1392

BATCH_RAW_INFO | 336,2079,1660 | 338,278,47 | 339,440,241 | 340,844,783 | 341,1369,1326 | 342,903,860 | 343,921,888 | 344,1397,1392

BATCH_RAW_INFO | 336,2080,1660 | 338,279,47 | 339,441,241 | 340,845,783 | 341,1370,1326 | 342,904,860 | 343,922,888 | 344,1398,1392

BATCH_RAW_INFO | 336,2081,1660 | 338,280,47 | 339,442,241 | 341,1371,1326 | 342,905,860 | 343,923,888 | 344,1399,1392

BATCH_RAW_INFO | 336,2082,1660 | 338,281,47 | 339,443,241 | 341,1372,1326 | 342,906,860 | 343,924,888 | 344,1400,1392

BATCH_RAW_INFO | 336,2083,1660 | 338,282,47 | 339,444,241 | 341,1373,1326 | 342,907,860 | 343,925,888 | 344,1401,1392

BATCH_RAW_INFO | 336,2084,1660 | 338,283,47 | 339,445,241 | 341,1374,1326 | 342,908,860 | 343,926,888 | 344,1402,1392

BATCH_RAW_INFO | 336,2085,1660 | 338,284,47 | 339,446,241 | 341,1375,1326 | 342,909,860 | 343,927,888 | 344,1403,1392

BATCH_RAW_INFO | 336,2086,1660 | 338,285,47 | 339,447,241 | 341,1376,1326 | 342,910,860 | 343,928,888 | 344,1404,1392

BATCH_RAW_INFO | 336,2087,1660 | 338,286,47 | 339,448,241 | 341,1377,1326 | 342,911,860 | 343,929,888 | 344,1405,1392

BATCH_RAW_INFO | 336,2088,1660 | 338,287,47 | 339,449,241 | 341,1378,1326 | 342,912,860 | 343,930,888 | 344,1406,1392

BATCH_RAW_INFO | 336,2089,1660 | 338,288,47 | 339,450,241 | 341,1379,1326 | 342,913,860 | 343,931,888 | 344,1407,1392

BATCH_RAW_INFO | 336,2090,1660 | 338,289,47 | 339,451,241 | 341,1380,1326 | 342,914,860 | 343,932,888 | 344,1408,1392

BATCH_RAW_INFO | 336,2091,1660 | 338,290,47 | 339,452,241 | 341,1381,1326 | 342,915,860 | 343,933,888 | 344,1409,1392

BATCH_RAW_INFO | 336,2092,1660 | 338,291,47 | 339,453,241 | 341,1382,1326 | 342,916,860 | 343,934,888 | 344,1410,1392

BATCH_RAW_INFO | 336,2093,1660 | 338,292,47 | 339,454,241 | 341,1383,1326 | 342,917,860 | 343,935,888 | 344,1411,1392

BATCH_RAW_INFO | 336,2094,1660 | 338,293,47 | 339,455,241 | 341,1384,1326 | 342,918,860 | 343,936,888 | 344,1412,1392

BATCH_RAW_INFO | 336,2095,1660 | 338,294,47 | 339,456,241 | 341,1385,1326 | 342,919,860 | 343,937,888 | 344,1413,1392

BATCH_RAW_INFO | 336,2096,1660 | 338,295,47 | 339,457,241 | 341,1386,1326 | 342,920,860 | 343,938,888 | 344,1414,1392

BATCH_RAW_INFO | 336,2097,1660 | 338,296,47 | 339,458,241 | 341,1387,1326 | 342,921,860 | 343,939,888 | 344,1415,1392

BATCH_RAW_INFO | 336,2098,1660 | 338,297,47 | 339,459,241 | 341,1388,1326 | 342,922,860 | 343,940,888 | 344,1416,1392

BATCH_RAW_INFO | 336,2099,1660 | 338,298,47 | 339,460,241 | 341,1389,1326 | 342,923,860 | 343,941,888 | 344,1417,1392

BATCH_RAW_INFO | 336,2100,1660 | 338,299,47 | 339,461,241 | 341,1390,1326 | 342,924,860 | 343,942,888 | 344,1418,1392

BATCH_RAW_INFO | 336,2101,1660 | 338,300,47 | 339,462,241 | 341,1391,1326 | 342,925,860 | 343,943,888 | 344,1419,1392

BATCH_RAW_INFO | 336,2102,1660 | 338,301,47 | 339,463,241 | 341,1392,1326 | 342,926,860 | 343,944,888 | 344,1420,1392

BATCH_RAW_INFO | 336,2103,1660 | 338,302,47 | 339,464,241 | 341,1393,1326 | 342,927,860 | 343,945,888 | 344,1421,1392

BATCH_RAW_INFO | 336,2104,1660 | 338,303,47 | 339,465,241 | 341,1394,1326 | 342,928,860 | 343,946,888 | 344,1422,1392

BATCH_RAW_INFO | 336,2105,1660 | 338,304,47 | 339,466,241 | 341,1395,1326 | 342,929,860 | 343,947,888 | 344,1423,1392

BATCH_RAW_INFO | 336,2106,1660 | 338,305,47 | 339,467,241 | 341,1396,1326 | 342,930,860 | 343,948,888 | 344,1424,1392

BATCH_RAW_INFO | 336,2107,1660 | 338,306,47 | 339,468,241 | 341,1397,1326 | 342,931,860 | 343,949,888 | 344,1425,1392

BATCH_RAW_INFO | 336,2108,1660 | 338,307,47 | 339,469,241 | 341,1398,1326 | 342,932,860 | 343,950,888 | 344,1426,1392

BATCH_RAW_INFO | 336,2109,1660 | 338,308,47 | 339,470,241 | 341,1399,1326 | 342,933,860 | 343,951,888 | 344,1427,1392

BATCH_RAW_INFO | 336,2110,1660 | 338,309,47 | 339,471,241 | 341,1400,1326 | 342,934,860 | 343,952,888 | 344,1428,1392

BATCH_RAW_INFO | 336,2111,1660 | 338,310,47 | 339,472,241 | 341,1401,1326 | 342,935,860 | 343,953,888 | 344,1429,1392

BATCH_RAW_INFO | 336,2112,1660 | 338,311,47 | 339,473,241 | 341,1402,1326 | 342,936,860 | 343,954,888 | 344,1430,1392

BATCH_RAW_INFO | 336,2113,1660 | 338,312,47 | 339,474,241 | 341,1403,1326 | 342,937,860 | 343,955,888 | 344,1431,1392

BATCH_RAW_INFO | 336,2114,1660 | 338,313,47 | 339,475,241 | 341,1404,1326 | 342,938,860 | 343,956,888 | 344,1432,1392

BATCH_RAW_INFO | 336,2115,1660 | 338,314,47 | 339,476,241 | 341,1405,1326 | 342,939,860 | 343,957,888 | 344,1433,1392

BATCH_RAW_INFO | 336,2116,1660 | 338,315,47 | 339,477,241 | 341,1406,1326 | 342,940,860 | 343,958,888 | 344,1434,1392

BATCH_RAW_INFO | 336,2117,1660 | 338,316,47 | 339,478,241 | 341,1407,1326 | 342,941,860 | 343,959,888 | 344,1435,1392

BATCH_RAW_INFO | 336,2118,1660 | 338,317,47 | 339,479,241 | 341,1408,1326 | 342,942,860 | 343,960,888 | 344,1436,1392

BATCH_RAW_INFO | 336,2119,1660 | 338,318,47 | 339,480,241 | 341,1409,1326 | 342,943,860 | 343,961,888 | 344,1437,1392

BATCH_RAW_INFO | 336,2120,1660 | 338,319,47 | 339,481,241 | 341,1410,1326 | 342,944,860 | 343,962,888 | 344,1438,1392

BATCH_RAW_INFO | 336,2121,1660 | 338,320,47 | 339,482,241 | 341,1411,1326 | 342,945,860 | 343,963,888 | 344,1439,1392

BATCH_RAW_INFO | 336,2122,1660 | 338,321,47 | 339,483,241 | 341,1412,1326 | 342,946,860 | 343,964,888 | 344,1440,1392

BATCH_RAW_INFO | 336,2123,1660 | 338,322,47 | 339,484,241 | 341,1413,1326 | 342,947,860 | 343,965,888 | 344,1441,1392

BATCH_RAW_INFO | 336,2124,1660 | 338,323,47 | 339,485,241 | 341,1414,1326 | 342,948,860 | 343,966,888 | 344,1442,1392

BATCH_RAW_INFO | 336,2125,1660 | 338,324,47 | 339,486,241 | 341,1415,1326 | 342,949,860 | 343,967,888 | 344,1443,1392

BATCH_RAW_INFO | 336,2126,1660 | 338,325,47 | 339,487,241 | 341,1416,1326 | 342,950,860 | 343,968,888 | 344,1444,1392

BATCH_RAW_INFO | 336,2127,1660 | 338,326,47 | 339,488,241 | 341,1417,1326 | 342,951,860 | 343,969,888 | 344,1445,1392

BATCH_RAW_INFO | 336,2128,1660 | 338,327,47 | 339,489,241 | 341,1418,1326 | 342,952,860 | 343,970,888 | 344,1446,1392

BATCH_RAW_INFO | 336,2129,1660 | 338,328,47 | 339,490,241 | 341,1419,1326 | 342,953,860 | 343,971,888 | 344,1447,1392

BATCH_RAW_INFO | 336,2130,1660 | 338,329,47 | 339,491,241 | 341,1420,1326 | 342,954,860 | 343,972,888 | 344,1448,1392

BATCH_RAW_INFO | 336,2131,1660 | 338,330,47 | 339,492,241 | 341,1421,1326 | 342,955,860 | 343,973,888 | 344,1449,1392

BATCH_RAW_INFO | 336,2132,1660 | 338,331,47 | 339,493,241 | 341,1422,1326 | 342,956,860 | 343,974,888 | 344,1450,1392

BATCH_RAW_INFO | 336,2133,1660 | 338,332,47 | 339,494,241 | 341,1423,1326 | 342,957,860 | 343,975,888 | 344,1451,1392

BATCH_RAW_INFO | 336,2134,1660 | 338,333,47 | 339,495,241 | 341,1424,1326 | 342,958,860 | 343,976,888 | 344,1452,1392

BATCH_RAW_INFO | 336,2135,1660 | 338,334,47 | 339,496,241 | 341,1425,1326 | 342,959,860 | 343,977,888 | 344,1453,1392

BATCH_RAW_INFO | 336,2136,1660 | 338,335,47 | 339,497,241 | 341,1426,1326 | 342,960,860 | 343,978,888 | 344,1454,1392

BATCH_RAW_INFO | 336,2137,1660 | 338,336,47 | 339,498,241 | 341,1427,1326 | 342,961,860 | 343,979,888 | 344,1455,1392

BATCH_RAW_INFO | 336,2138,1660 | 338,337,47 | 339,499,241 | 341,1428,1326 | 342,962,860 | 343,980,888 | 344,1456,1392

BATCH_RAW_INFO | 336,2139,1660 | 338,338,47 | 339,500,241 | 341,1429,1326 | 342,963,860 | 343,981,888 | 344,1457,1392

BATCH_RAW_INFO | 336,2140,1660 | 338,339,47 | 339,501,241 | 341,1430,1326 | 342,964,860 | 343,982,888 | 344,1458,1392

BATCH_RAW_INFO | 336,2141,1660 | 338,340,47 | 339,502,241 | 341,1431,1326 | 342,965,860 | 343,983,888 | 344,1459,1392

BATCH_RAW_INFO | 336,2142,1660 | 338,341,47 | 339,503,241 | 341,1432,1326 | 342,966,860 | 343,984,888 | 344,1460,1392

BATCH_RAW_INFO | 336,2143,1660 | 338,342,47 | 339,504,241 | 341,1433,1326 | 342,967,860 | 343,985,888 | 344,1461,1392

BATCH_RAW_INFO | 336,2144,1660 | 338,343,47 | 339,505,241 | 341,1434,1326 | 342,968,860 | 343,986,888 | 344,1462,1392

BATCH_RAW_INFO | 336,2145,1660 | 338,344,47 | 339,506,241 | 341,1435,1326 | 342,969,860 | 343,987,888 | 344,1463,1392

BATCH_RAW_INFO | 336,2146,1660 | 338,345,47 | 339,507,241 | 341,1436,1326 | 342,970,860 | 343,988,888 | 344,1464,1392

BATCH_RAW_INFO | 336,2147,1660 | 338,346,47 | 339,508,241 | 341,1437,1326 | 342,971,860 | 343,989,888 | 344,1465,1392

BATCH_RAW_INFO | 336,2148,1660 | 338,347,47 | 339,509,241 | 341,1438,1326 | 342,972,860 | 343,990,888 | 344,1466,1392

BATCH_RAW_INFO | 336,2149,1660 | 338,348,47 | 339,510,241 | 341,1439,1326 | 342,973,860 | 343,991,888 | 344,1467,1392

BATCH_RAW_INFO | 336,2150,1660 | 338,349,47 | 339,511,241 | 341,1440,1326 | 342,974,860 | 343,992,888 | 344,1468,1392

BATCH_RAW_INFO | 336,2151,1660 | 338,350,47 | 339,512,241 | 341,1441,1326 | 342,975,860 | 343,993,888 | 344,1469,1392

BATCH_RAW_INFO | 336,2152,1660 | 338,351,47 | 339,513,241 | 341,1442,1326 | 342,976,860 | 343,994,888 | 344,1470,1392

BATCH_RAW_INFO | 336,2153,1660 | 338,352,47 | 339,514,241 | 341,1443,1326 | 342,977,860 | 343,995,888 | 344,1471,1392

BATCH_RAW_INFO | 336,2154,1660 | 338,353,47 | 339,515,241 | 341,1444,1326 | 342,978,860 | 343,996,888 | 344,1472,1392

BATCH_RAW_INFO | 336,2155,1660 | 338,354,47 | 339,516,241 | 341,1445,1326 | 342,979,860 | 343,997,888 | 344,1473,1392

BATCH_RAW_INFO | 336,2156,1660 | 338,355,47 | 339,517,241 | 341,1446,1326 | 342,980,860 | 343,998,888 | 344,1474,1392

BATCH_RAW_INFO | 336,2157,1660 | 338,356,47 | 339,518,241 | 341,1447,1326 | 342,981,860 | 343,999,888 | 344,1475,1392

BATCH_RAW_INFO | 336,2158,1660 | 338,357,47 | 339,519,241 | 341,1448,1326 | 342,982,860 | 343,1000,888 | 344,1476,1392

BATCH_RAW_INFO | 336,2159,1660 | 338,358,47 | 339,520,241 | 341,1449,1326 | 342,983,860 | 343,1001,888 | 344,1477,1392

BATCH_RAW_INFO | 336,2160,1660 | 338,359,47 | 339,521,241 | 341,1450,1326 | 342,984,860 | 343,1002,888 | 344,1478,1392

BATCH_RAW_INFO | 336,2161,1660 | 338,360,47 | 339,522,241 | 341,1451,1326 | 342,985,860 | 343,1003,888 | 344,1479,1392

BATCH_RAW_INFO | 336,2162,1660 | 338,361,47 | 339,523,241 | 341,1452,1326 | 342,986,860 | 343,1004,888 | 344,1480,1392

BATCH_RAW_INFO | 336,2163,1660 | 338,362,47 | 339,524,241 | 341,1453,1326 | 342,987,860 | 343,1005,888 | 344,1481,1392

BATCH_RAW_INFO | 336,2164,1660 | 338,363,47 | 339,525,241 | 341,1454,1326 | 342,988,860 | 343,1006,888 | 344,1482,1392

BATCH_RAW_INFO | 336,2165,1660 | 338,364,47 | 339,526,241 | 341,1455,1326 | 342,989,860 | 343,1007,888 | 344,1483,1392

BATCH_RAW_INFO | 336,2166,1660 | 338,365,47 | 339,527,241 | 341,1456,1326 | 342,990,860 | 343,1008,888 | 344,1484,1392

BATCH_RAW_INFO | 336,2167,1660 | 338,366,47 | 339,528,241 | 341,1457,1326 | 342,991,860 | 343,1009,888 | 344,1485,1392

BATCH_RAW_INFO | 336,2168,1660 | 338,367,47 | 339,529,241 | 341,1458,1326 | 342,992,860 | 343,1010,888 | 344,1486,1392

BATCH_RAW_INFO | 336,2169,1660 | 338,368,47 | 339,530,241 | 341,1459,1326 | 342,993,860 | 343,1011,888 | 344,1487,1392

BATCH_RAW_INFO | 336,2170,1660 | 338,369,47 | 339,531,241 | 341,1460,1326 | 342,994,860 | 343,1012,888 | 344,1488,1392

BATCH_RAW_INFO | 336,2171,1660 | 338,370,47 | 339,532,241 | 341,1461,1326 | 342,995,860 | 343,1013,888 | 344,1489,1392

BATCH_RAW_INFO | 336,2172,1660 | 338,371,47 | 339,533,241 | 341,1462,1326 | 342,996,860 | 343,1014,888 | 344,1490,1392

BATCH_RAW_INFO | 336,2173,1660 | 338,372,47 | 339,534,241 | 341,1463,1326 | 342,997,860 | 343,1015,888 | 344,1491,1392

BATCH_RAW_INFO | 336,2174,1660 | 338,373,47 | 339,535,241 | 341,1464,1326 | 342,998,860 | 343,1016,888 | 344,1492,1392

BATCH_RAW_INFO | 336,2175,1660 | 338,374,47 | 339,536,241 | 341,1465,1326 | 342,999,860 | 343,1017,888 | 344,1493,1392

BATCH_RAW_INFO | 336,2176,1660 | 338,375,47 | 339,537,241 | 341,1466,1326 | 342,1000,860 | 343,1018,888 | 344,1494,1392

BATCH_RAW_INFO | 336,2177,1660 | 338,376,47 | 339,538,241 | 341,1467,1326 | 342,1001,860 | 343,1019,888 | 344,1495,1392

BATCH_RAW_INFO | 336,2178,1660 | 338,377,47 | 339,539,241 | 341,1468,1326 | 342,1002,860 | 343,1020,888 | 344,1496,1392

BATCH_RAW_INFO | 336,2179,1660 | 338,378,47 | 339,540,241 | 341,1469,1326 | 342,1003,860 | 343,1021,888 | 344,1497,1392

BATCH_RAW_INFO | 336,2180,1660 | 338,379,47 | 339,541,241 | 341,1470,1326 | 342,1004,860 | 343,1022,888 | 344,1498,1392

BATCH_RAW_INFO | 336,2181,1660 | 338,380,47 | 339,542,241 | 341,1471,1326 | 342,1005,860 | 343,1023,888 | 344,1499,1392

BATCH_RAW_INFO | 336,2182,1660 | 338,381,47 | 339,543,241 | 341,1472,1326 | 342,1006,860 | 343,1024,888 | 344,1500,1392

BATCH_RAW_INFO | 336,2183,1660 | 338,382,47 | 339,544,241 | 341,1473,1326 | 342,1007,860 | 343,1025,888 | 344,1501,1392

BATCH_RAW_INFO | 336,2184,1660 | 338,383,47 | 339,545,241 | 341,1474,1326 | 342,1008,860 | 343,1026,888 | 344,1502,1392

BATCH_RAW_INFO | 336,2185,1660 | 338,384,47 | 339,546,241 | 341,1475,1326 | 342,1009,860 | 343,1027,888 | 344,1503,1392

BATCH_RAW_INFO | 336,2186,1660 | 338,385,47 | 339,547,241 | 341,1476,1326 | 342,1010,860 | 343,1028,888 | 344,1504,1392

BATCH_RAW_INFO | 336,2187,1660 | 338,386,47 | 339,548,241 | 341,1477,1326 | 342,1011,860 | 343,1029,888 | 344,1505,1392

BATCH_RAW_INFO | 336,2188,1660 | 338,387,47 | 339,549,241 | 341,1478,1326 | 342,1012,860 | 343,1030,888 | 344,1506,1392

BATCH_RAW_INFO | 336,2189,1660 | 338,388,47 | 339,550,241 | 341,1479,1326 | 342,1013,860 | 343,1031,888 | 344,1507,1392

BATCH_RAW_INFO | 336,2190,1660 | 338,389,47 | 339,551,241 | 341,1480,1326 | 342,1014,860 | 343,1032,888 | 344,1508,1392

BATCH_RAW_INFO | 336,2191,1660 | 338,390,47 | 339,552,241 | 341,1481,1326 | 342,1015,860 | 343,1033,888 | 344,1509,1392

BATCH_RAW_INFO | 336,2192,1660 | 338,391,47 | 339,553,241 | 341,1482,1326 | 342,1016,860 | 343,1034,888 | 344,1510,1392

BATCH_RAW_INFO | 336,2193,1660 | 338,392,47 | 339,554,241 | 341,1483,1326 | 342,1017,860 | 343,1035,888 | 344,1511,1392

BATCH_RAW_INFO | 336,2194,1660 | 338,393,47 | 339,555,241 | 341,1484,1326 | 342,1018,860 | 343,1036,888 | 344,1512,1392

BATCH_RAW_INFO | 336,2195,1660 | 338,394,47 | 339,556,241 | 341,1485,1326 | 342,1019,860 | 343,1037,888 | 344,1513,1392

BATCH_RAW_INFO | 336,2196,1660 | 338,395,47 | 339,557,241 | 341,1486,1326 | 342,1020,860 | 343,1038,888 | 344,1514,1392

BATCH_RAW_INFO | 336,2197,1660 | 338,396,47 | 339,558,241 | 341,1487,1326 | 342,1021,860 | 343,1039,888 | 344,1515,1392

BATCH_RAW_INFO | 336,2198,1660 | 338,397,47 | 339,559,241 | 341,1488,1326 | 342,1022,860 | 343,1040,888 | 344,1516,1392

BATCH_RAW_INFO | 336,2199,1660 | 338,398,47 | 339,560,241 | 341,1489,1326 | 342,1023,860 | 343,1041,888 | 344,1517,1392

BATCH_RAW_INFO | 336,2200,1660 | 338,399,47 | 339,561,241 | 341,1490,1326 | 342,1024,860 | 343,1042,888 | 344,1518,1392

BATCH_RAW_INFO | 336,2201,1660 | 338,400,47 | 339,562,241 | 341,1491,1326 | 342,1025,860 | 343,1043,888 | 344,1519,1392

BATCH_RAW_INFO | 336,2202,1660 | 338,401,47 | 339,563,241 | 341,1492,1326 | 342,1026,860 | 343,1044,888 | 344,1520,1392

BATCH_RAW_INFO | 336,2203,1660 | 338,402,47 | 339,564,241 | 341,1493,1326 | 342,1027,860 | 343,1045,888 | 344,1521,1392

BATCH_RAW_INFO | 336,2204,1660 | 338,403,47 | 339,565,241 | 341,1494,1326 | 342,1028,860 | 343,1046,888 | 344,1522,1392

BATCH_RAW_INFO | 336,2205,1660 | 338,404,47 | 339,566,241 | 341,1495,1326 | 342,1029,860 | 343,1047,888 | 344,1523,1392

BATCH_RAW_INFO | 336,2206,1660 | 338,405,47 | 339,567,241 | 341,1496,1326 | 342,1030,860 | 343,1048,888 | 344,1524,1392

BATCH_RAW_INFO | 336,2207,1660 | 338,406,47 | 339,568,241 | 341,1497,1326 | 342,1031,860 | 343,1049,888 | 344,1525,1392

BATCH_RAW_INFO | 336,2208,1660 | 338,407,47 | 339,569,241 | 341,1498,1326 | 342,1032,860 | 343,1050,888 | 344,1526,1392

BATCH_RAW_INFO | 336,2209,1660 | 338,408,47 | 339,570,241 | 341,1499,1326 | 342,1033,860 | 343,1051,888 | 344,1527,1392

BATCH_RAW_INFO | 336,2210,1660 | 338,409,47 | 339,571,241 | 341,1500,1326 | 342,1034,860 | 343,1052,888 | 344,1528,1392

BATCH_RAW_INFO | 336,2211,1660 | 338,410,47 | 339,572,241 | 341,1501,1326 | 342,1035,860 | 343,1053,888 | 344,1529,1392

BATCH_RAW_INFO | 336,2212,1660 | 338,411,47 | 339,573,241 | 341,1502,1326 | 342,1036,860 | 343,1054,888 | 344,1530,1392

BATCH_RAW_INFO | 336,2213,1660 | 338,412,47 | 341,1503,1326 | 342,1037,860 | 343,1055,888 | 344,1531,1392

BATCH_RAW_INFO | 336,2214,1660 | 338,413,47 | 341,1504,1326 | 342,1038,860 | 343,1056,888 | 344,1532,1392

BATCH_RAW_INFO | 336,2215,1660 | 338,414,47 | 341,1505,1326 | 342,1039,860 | 343,1057,888 | 344,1533,1392

BATCH_RAW_INFO | 336,2216,1660 | 338,415,47 | 341,1506,1326 | 342,1040,860 | 343,1058,888 | 344,1534,1392

BATCH_RAW_INFO | 336,2217,1660 | 338,416,47 | 341,1507,1326 | 342,1041,860 | 343,1059,888 | 344,1535,1392

BATCH_RAW_INFO | 336,2218,1660 | 338,417,47 | 341,1508,1326 | 342,1042,860 | 343,1060,888 | 344,1536,1392

BATCH_RAW_INFO | 336,2219,1660 | 338,418,47 | 341,1509,1326 | 342,1043,860 | 343,1061,888 | 344,1537,1392

BATCH_RAW_INFO | 336,2220,1660 | 338,419,47 | 341,1510,1326 | 342,1044,860 | 343,1062,888 | 344,1538,1392

BATCH_RAW_INFO | 336,2221,1660 | 338,420,47 | 341,1511,1326 | 342,1045,860 | 343,1063,888 | 344,1539,1392

BATCH_RAW_INFO | 336,2222,1660 | 338,421,47 | 341,1512,1326 | 342,1046,860 | 343,1064,888 | 344,1540,1392

BATCH_RAW_INFO | 336,2223,1660 | 338,422,47 | 341,1513,1326 | 342,1047,860 | 343,1065,888 | 344,1541,1392

BATCH_RAW_INFO | 336,2224,1660 | 338,423,47 | 341,1514,1326 | 342,1048,860 | 343,1066,888 | 344,1542,1392

BATCH_RAW_INFO | 336,2225,1660 | 338,424,47 | 341,1515,1326 | 342,1049,860 | 343,1067,888 | 344,1543,1392

BATCH_RAW_INFO | 336,2226,1660 | 338,425,47 | 341,1516,1326 | 342,1050,860 | 343,1068,888 | 344,1544,1392

BATCH_RAW_INFO | 336,2227,1660 | 338,426,47 | 341,1517,1326 | 342,1051,860 | 343,1069,888 | 344,1545,1392

BATCH_RAW_INFO | 336,2228,1660 | 338,427,47 | 341,1518,1326 | 342,1052,860 | 343,1070,888 | 344,1546,1392

BATCH_RAW_INFO | 336,2229,1660 | 338,428,47 | 341,1519,1326 | 342,1053,860 | 343,1071,888 | 344,1547,1392

BATCH_RAW_INFO | 336,2230,1660 | 338,429,47 | 341,1520,1326 | 342,1054,860 | 343,1072,888 | 344,1548,1392

BATCH_RAW_INFO | 336,2231,1660 | 338,430,47 | 341,1521,1326 | 342,1055,860 | 343,1073,888 | 344,1549,1392

BATCH_RAW_INFO | 336,2232,1660 | 338,431,47 | 341,1522,1326 | 342,1056,860 | 343,1074,888 | 344,1550,1392

BATCH_RAW_INFO | 336,2233,1660 | 338,432,47 | 341,1523,1326 | 342,1057,860 | 343,1075,888 | 344,1551,1392

BATCH_RAW_INFO | 336,2234,1660 | 338,433,47 | 341,1524,1326 | 342,1058,860 | 343,1076,888 | 344,1552,1392

BATCH_RAW_INFO | 336,2235,1660 | 338,434,47 | 341,1525,1326 | 342,1059,860 | 343,1077,888 | 344,1553,1392

BATCH_RAW_INFO | 336,2236,1660 | 338,435,47 | 341,1526,1326 | 342,1060,860 | 343,1078,888 | 344,1554,1392

BATCH_RAW_INFO | 336,2237,1660 | 338,436,47 | 341,1527,1326 | 342,1061,860 | 343,1079,888 | 344,1555,1392

BATCH_RAW_INFO | 336,2238,1660 | 338,437,47 | 341,1528,1326 | 342,1062,860 | 343,1080,888 | 344,1556,1392

BATCH_RAW_INFO | 336,2239,1660 | 338,438,47 | 341,1529,1326 | 342,1063,860 | 343,1081,888 | 344,1557,1392

BATCH_RAW_INFO | 345,2558,2557

BATCH_RAW_INFO | 336,2240,1660 | 338,439,47 | 341,1530,1326 | 342,1064,860 | 343,1082,888 | 344,1558,1392 | 345,2559,2557

BATCH_RAW_INFO | 336,2241,1660 | 338,440,47 | 341,1531,1326 | 342,1065,860 | 343,1083,888 | 344,1559,1392 | 345,2560,2557

BATCH_RAW_INFO | 336,2242,1660 | 338,441,47 | 341,1532,1326 | 342,1066,860 | 343,1084,888 | 344,1560,1392 | 345,2561,2557

BATCH_RAW_INFO | 336,2243,1660 | 338,442,47 | 341,1533,1326 | 342,1067,860 | 343,1085,888 | 344,1561,1392 | 345,2562,2557

BATCH_RAW_INFO | 336,2244,1660 | 338,443,47 | 341,1534,1326 | 342,1068,860 | 343,1086,888 | 344,1562,1392 | 345,2563,2557

BATCH_RAW_INFO | 336,2245,1660 | 338,444,47 | 341,1535,1326 | 342,1069,860 | 343,1087,888 | 344,1563,1392 | 345,2564,2557

BATCH_RAW_INFO | 336,2246,1660 | 338,445,47 | 341,1536,1326 | 342,1070,860 | 343,1088,888 | 344,1564,1392 | 345,2565,2557

BATCH_RAW_INFO | 336,2247,1660 | 338,446,47 | 341,1537,1326 | 342,1071,860 | 343,1089,888 | 344,1565,1392 | 345,2566,2557

BATCH_RAW_INFO | 336,2248,1660 | 338,447,47 | 341,1538,1326 | 342,1072,860 | 343,1090,888 | 344,1566,1392 | 345,2567,2557

BATCH_RAW_INFO | 336,2249,1660 | 338,448,47 | 341,1539,1326 | 342,1073,860 | 343,1091,888 | 344,1567,1392 | 345,2568,2557

BATCH_RAW_INFO | 336,2250,1660 | 338,449,47 | 341,1540,1326 | 342,1074,860 | 343,1092,888 | 344,1568,1392 | 345,2569,2557

BATCH_RAW_INFO | 336,2251,1660 | 338,450,47 | 341,1541,1326 | 342,1075,860 | 343,1093,888 | 344,1569,1392 | 345,2570,2557

BATCH_RAW_INFO | 336,2252,1660 | 338,451,47 | 341,1542,1326 | 342,1076,860 | 343,1094,888 | 344,1570,1392 | 345,2571,2557

BATCH_RAW_INFO | 336,2253,1660 | 338,452,47 | 341,1543,1326 | 342,1077,860 | 343,1095,888 | 344,1571,1392 | 345,2572,2557

BATCH_RAW_INFO | 336,2254,1660 | 341,1544,1326 | 342,1078,860 | 343,1096,888 | 344,1572,1392 | 345,2573,2557

BATCH_RAW_INFO | 336,2255,1660 | 341,1545,1326 | 342,1079,860 | 343,1097,888 | 344,1573,1392 | 345,2574,2557

BATCH_RAW_INFO | 336,2256,1660 | 341,1546,1326 | 342,1080,860 | 343,1098,888 | 344,1574,1392 | 345,2575,2557

BATCH_RAW_INFO | 336,2257,1660 | 341,1547,1326 | 342,1081,860 | 343,1099,888 | 344,1575,1392 | 345,2576,2557

BATCH_RAW_INFO | 336,2258,1660 | 341,1548,1326 | 342,1082,860 | 343,1100,888 | 344,1576,1392 | 345,2577,2557

BATCH_RAW_INFO | 336,2259,1660 | 341,1549,1326 | 342,1083,860 | 343,1101,888 | 344,1577,1392 | 345,2578,2557

BATCH_RAW_INFO | 336,2260,1660 | 341,1550,1326 | 342,1084,860 | 343,1102,888 | 344,1578,1392 | 345,2579,2557

BATCH_RAW_INFO | 336,2261,1660 | 341,1551,1326 | 342,1085,860 | 343,1103,888 | 344,1579,1392 | 345,2580,2557

BATCH_RAW_INFO | 336,2262,1660 | 341,1552,1326 | 342,1086,860 | 343,1104,888 | 344,1580,1392 | 345,2581,2557

BATCH_RAW_INFO | 336,2263,1660 | 341,1553,1326 | 342,1087,860 | 343,1105,888 | 344,1581,1392 | 345,2582,2557

BATCH_RAW_INFO | 336,2264,1660 | 341,1554,1326 | 342,1088,860 | 343,1106,888 | 344,1582,1392 | 345,2583,2557

BATCH_RAW_INFO | 336,2265,1660 | 341,1555,1326 | 342,1089,860 | 343,1107,888 | 344,1583,1392 | 345,2584,2557

BATCH_RAW_INFO | 336,2266,1660 | 341,1556,1326 | 342,1090,860 | 343,1108,888 | 344,1584,1392 | 345,2585,2557

BATCH_RAW_INFO | 336,2267,1660 | 341,1557,1326 | 342,1091,860 | 343,1109,888 | 344,1585,1392 | 345,2586,2557

BATCH_RAW_INFO | 336,2268,1660 | 341,1558,1326 | 342,1092,860 | 343,1110,888 | 344,1586,1392 | 345,2587,2557

BATCH_RAW_INFO | 336,2269,1660 | 341,1559,1326 | 342,1093,860 | 343,1111,888 | 344,1587,1392 | 345,2588,2557

BATCH_RAW_INFO | 336,2270,1660 | 341,1560,1326 | 342,1094,860 | 343,1112,888 | 344,1588,1392 | 345,2589,2557

BATCH_RAW_INFO | 336,2271,1660 | 341,1561,1326 | 342,1095,860 | 343,1113,888 | 344,1589,1392 | 345,2590,2557

BATCH_RAW_INFO | 336,2272,1660 | 341,1562,1326 | 342,1096,860 | 343,1114,888 | 344,1590,1392 | 345,2591,2557

BATCH_RAW_INFO | 336,2273,1660 | 341,1563,1326 | 342,1097,860 | 343,1115,888 | 344,1591,1392 | 345,2592,2557

BATCH_RAW_INFO | 336,2274,1660 | 341,1564,1326 | 342,1098,860 | 343,1116,888 | 344,1592,1392 | 345,2593,2557

BATCH_RAW_INFO | 336,2275,1660 | 341,1565,1326 | 342,1099,860 | 343,1117,888 | 344,1593,1392 | 345,2594,2557

BATCH_RAW_INFO | 336,2276,1660 | 341,1566,1326 | 342,1100,860 | 343,1118,888 | 344,1594,1392 | 345,2595,2557

BATCH_RAW_INFO | 336,2277,1660 | 341,1567,1326 | 342,1101,860 | 343,1119,888 | 344,1595,1392 | 345,2596,2557

BATCH_RAW_INFO | 336,2278,1660 | 341,1568,1326 | 342,1102,860 | 343,1120,888 | 344,1596,1392 | 345,2597,2557

BATCH_RAW_INFO | 336,2279,1660 | 341,1569,1326 | 342,1103,860 | 343,1121,888 | 344,1597,1392 | 345,2598,2557

BATCH_RAW_INFO | 336,2280,1660 | 341,1570,1326 | 342,1104,860 | 343,1122,888 | 344,1598,1392 | 345,2599,2557

BATCH_RAW_INFO | 336,2281,1660 | 341,1571,1326 | 342,1105,860 | 343,1123,888 | 344,1599,1392 | 345,2600,2557

BATCH_RAW_INFO | 336,2282,1660 | 341,1572,1326 | 342,1106,860 | 343,1124,888 | 344,1600,1392 | 345,2601,2557

BATCH_RAW_INFO | 336,2283,1660 | 341,1573,1326 | 342,1107,860 | 343,1125,888 | 344,1601,1392 | 345,2602,2557

BATCH_RAW_INFO | 336,2284,1660 | 341,1574,1326 | 342,1108,860 | 343,1126,888 | 344,1602,1392 | 345,2603,2557

BATCH_RAW_INFO | 341,1575,1326 | 342,1109,860 | 343,1127,888 | 344,1603,1392 | 345,2604,2557

BATCH_RAW_INFO | 341,1576,1326 | 342,1110,860 | 343,1128,888 | 344,1604,1392 | 345,2605,2557

BATCH_RAW_INFO | 341,1577,1326 | 342,1111,860 | 343,1129,888 | 344,1605,1392 | 345,2606,2557

BATCH_RAW_INFO | 341,1578,1326 | 342,1112,860 | 343,1130,888 | 344,1606,1392 | 345,2607,2557

BATCH_RAW_INFO | 341,1579,1326 | 342,1113,860 | 343,1131,888 | 344,1607,1392 | 345,2608,2557

BATCH_RAW_INFO | 341,1580,1326 | 342,1114,860 | 343,1132,888 | 344,1608,1392 | 345,2609,2557

BATCH_RAW_INFO | 341,1581,1326 | 342,1115,860 | 343,1133,888 | 344,1609,1392 | 345,2610,2557

BATCH_RAW_INFO | 341,1582,1326 | 342,1116,860 | 343,1134,888 | 344,1610,1392 | 345,2611,2557

BATCH_RAW_INFO | 341,1583,1326 | 342,1117,860 | 343,1135,888 | 344,1611,1392 | 345,2612,2557

BATCH_RAW_INFO | 341,1584,1326 | 342,1118,860 | 343,1136,888 | 344,1612,1392 | 345,2613,2557

BATCH_RAW_INFO | 341,1585,1326 | 342,1119,860 | 343,1137,888 | 344,1613,1392 | 345,2614,2557

BATCH_RAW_INFO | 341,1586,1326 | 342,1120,860 | 343,1138,888 | 344,1614,1392 | 345,2615,2557

BATCH_RAW_INFO | 341,1587,1326 | 342,1121,860 | 343,1139,888 | 344,1615,1392 | 345,2616,2557

BATCH_RAW_INFO | 341,1588,1326 | 342,1122,860 | 343,1140,888 | 344,1616,1392 | 345,2617,2557

BATCH_RAW_INFO | 341,1589,1326 | 342,1123,860 | 343,1141,888 | 344,1617,1392 | 345,2618,2557

BATCH_RAW_INFO | 341,1590,1326 | 342,1124,860 | 343,1142,888 | 344,1618,1392 | 345,2619,2557

BATCH_RAW_INFO | 341,1591,1326 | 342,1125,860 | 343,1143,888 | 344,1619,1392 | 345,2620,2557

BATCH_RAW_INFO | 341,1592,1326 | 342,1126,860 | 343,1144,888 | 344,1620,1392 | 345,2621,2557

BATCH_RAW_INFO | 341,1593,1326 | 342,1127,860 | 343,1145,888 | 344,1621,1392 | 345,2622,2557

BATCH_RAW_INFO | 341,1594,1326 | 342,1128,860 | 343,1146,888 | 344,1622,1392 | 345,2623,2557

BATCH_RAW_INFO | 341,1595,1326 | 342,1129,860 | 343,1147,888 | 344,1623,1392 | 345,2624,2557

BATCH_RAW_INFO | 341,1596,1326 | 342,1130,860 | 343,1148,888 | 344,1624,1392 | 345,2625,2557

BATCH_RAW_INFO | 341,1597,1326 | 342,1131,860 | 343,1149,888 | 344,1625,1392 | 345,2626,2557

BATCH_RAW_INFO | 341,1598,1326 | 342,1132,860 | 343,1150,888 | 344,1626,1392 | 345,2627,2557

BATCH_RAW_INFO | 341,1599,1326 | 342,1133,860 | 343,1151,888 | 344,1627,1392 | 345,2628,2557

BATCH_RAW_INFO | 341,1600,1326 | 342,1134,860 | 343,1152,888 | 344,1628,1392 | 345,2629,2557

BATCH_RAW_INFO | 341,1601,1326 | 342,1135,860 | 343,1153,888 | 344,1629,1392 | 345,2630,2557

BATCH_RAW_INFO | 341,1602,1326 | 342,1136,860 | 343,1154,888 | 344,1630,1392 | 345,2631,2557

BATCH_RAW_INFO | 341,1603,1326 | 342,1137,860 | 343,1155,888 | 344,1631,1392 | 345,2632,2557

BATCH_RAW_INFO | 341,1604,1326 | 342,1138,860 | 343,1156,888 | 344,1632,1392 | 345,2633,2557

BATCH_RAW_INFO | 341,1605,1326 | 342,1139,860 | 343,1157,888 | 344,1633,1392 | 345,2634,2557

BATCH_RAW_INFO | 341,1606,1326 | 342,1140,860 | 343,1158,888 | 344,1634,1392 | 345,2635,2557

BATCH_RAW_INFO | 341,1607,1326 | 342,1141,860 | 343,1159,888 | 344,1635,1392 | 345,2636,2557

BATCH_RAW_INFO | 341,1608,1326 | 342,1142,860 | 343,1160,888 | 344,1636,1392 | 345,2637,2557

BATCH_RAW_INFO | 341,1609,1326 | 342,1143,860 | 343,1161,888 | 344,1637,1392 | 345,2638,2557

BATCH_RAW_INFO | 341,1610,1326 | 342,1144,860 | 343,1162,888 | 344,1638,1392 | 345,2639,2557

BATCH_RAW_INFO | 341,1611,1326 | 342,1145,860 | 343,1163,888 | 344,1639,1392 | 345,2640,2557

BATCH_RAW_INFO | 341,1612,1326 | 342,1146,860 | 343,1164,888 | 344,1640,1392 | 345,2641,2557

BATCH_RAW_INFO | 341,1613,1326 | 342,1147,860 | 343,1165,888 | 344,1641,1392 | 345,2642,2557

BATCH_RAW_INFO | 341,1614,1326 | 342,1148,860 | 343,1166,888 | 344,1642,1392 | 345,2643,2557

BATCH_RAW_INFO | 341,1615,1326 | 342,1149,860 | 343,1167,888 | 344,1643,1392 | 345,2644,2557

BATCH_RAW_INFO | 341,1616,1326 | 342,1150,860 | 343,1168,888 | 344,1644,1392 | 345,2645,2557

BATCH_RAW_INFO | 341,1617,1326 | 342,1151,860 | 343,1169,888 | 344,1645,1392 | 345,2646,2557

BATCH_RAW_INFO | 341,1618,1326 | 342,1152,860 | 343,1170,888 | 344,1646,1392 | 345,2647,2557

BATCH_RAW_INFO | 341,1619,1326 | 342,1153,860 | 343,1171,888 | 344,1647,1392 | 345,2648,2557

BATCH_RAW_INFO | 341,1620,1326 | 342,1154,860 | 343,1172,888 | 344,1648,1392 | 345,2649,2557

BATCH_RAW_INFO | 341,1621,1326 | 342,1155,860 | 343,1173,888 | 344,1649,1392 | 345,2650,2557

BATCH_RAW_INFO | 341,1622,1326 | 342,1156,860 | 343,1174,888 | 344,1650,1392 | 345,2651,2557

BATCH_RAW_INFO | 341,1623,1326 | 342,1157,860 | 343,1175,888 | 344,1651,1392 | 345,2652,2557

BATCH_RAW_INFO | 341,1624,1326 | 342,1158,860 | 343,1176,888 | 344,1652,1392 | 345,2653,2557

BATCH_RAW_INFO | 341,1625,1326 | 342,1159,860 | 343,1177,888 | 344,1653,1392 | 345,2654,2557

BATCH_RAW_INFO | 341,1626,1326 | 342,1160,860 | 343,1178,888 | 344,1654,1392 | 345,2655,2557

BATCH_RAW_INFO | 341,1627,1326 | 342,1161,860 | 343,1179,888 | 344,1655,1392 | 345,2656,2557

BATCH_RAW_INFO | 341,1628,1326 | 342,1162,860 | 343,1180,888 | 344,1656,1392 | 345,2657,2557

BATCH_RAW_INFO | 341,1629,1326 | 342,1163,860 | 343,1181,888 | 344,1657,1392 | 345,2658,2557

BATCH_RAW_INFO | 341,1630,1326 | 342,1164,860 | 343,1182,888 | 344,1658,1392 | 345,2659,2557

BATCH_RAW_INFO | 341,1631,1326 | 342,1165,860 | 343,1183,888 | 344,1659,1392 | 345,2660,2557

BATCH_RAW_INFO | 341,1632,1326 | 342,1166,860 | 343,1184,888 | 344,1660,1392 | 345,2661,2557

BATCH_RAW_INFO | 341,1633,1326 | 342,1167,860 | 343,1185,888 | 344,1661,1392 | 345,2662,2557

BATCH_RAW_INFO | 341,1634,1326 | 342,1168,860 | 343,1186,888 | 344,1662,1392 | 345,2663,2557

BATCH_RAW_INFO | 341,1635,1326 | 342,1169,860 | 343,1187,888 | 344,1663,1392 | 345,2664,2557

BATCH_RAW_INFO | 341,1636,1326 | 342,1170,860 | 343,1188,888 | 344,1664,1392 | 345,2665,2557

BATCH_RAW_INFO | 341,1637,1326 | 342,1171,860 | 343,1189,888 | 344,1665,1392 | 345,2666,2557

BATCH_RAW_INFO | 341,1638,1326 | 342,1172,860 | 343,1190,888 | 344,1666,1392 | 345,2667,2557

BATCH_RAW_INFO | 341,1639,1326 | 342,1173,860 | 343,1191,888 | 344,1667,1392 | 345,2668,2557

BATCH_RAW_INFO | 341,1640,1326 | 342,1174,860 | 343,1192,888 | 344,1668,1392 | 345,2669,2557

BATCH_RAW_INFO | 341,1641,1326 | 342,1175,860 | 343,1193,888 | 344,1669,1392 | 345,2670,2557

BATCH_RAW_INFO | 341,1642,1326 | 342,1176,860 | 343,1194,888 | 344,1670,1392 | 345,2671,2557

BATCH_RAW_INFO | 341,1643,1326 | 342,1177,860 | 343,1195,888 | 344,1671,1392 | 345,2672,2557

BATCH_RAW_INFO | 341,1644,1326 | 342,1178,860 | 343,1196,888 | 344,1672,1392 | 345,2673,2557

BATCH_RAW_INFO | 341,1645,1326 | 342,1179,860 | 343,1197,888 | 344,1673,1392 | 345,2674,2557

BATCH_RAW_INFO | 341,1646,1326 | 342,1180,860 | 343,1198,888 | 344,1674,1392 | 345,2675,2557

BATCH_RAW_INFO | 341,1647,1326 | 342,1181,860 | 343,1199,888 | 344,1675,1392 | 345,2676,2557

BATCH_RAW_INFO | 341,1648,1326 | 342,1182,860 | 343,1200,888 | 344,1676,1392 | 345,2677,2557

BATCH_RAW_INFO | 341,1649,1326 | 342,1183,860 | 343,1201,888 | 344,1677,1392 | 345,2678,2557

BATCH_RAW_INFO | 341,1650,1326 | 342,1184,860 | 343,1202,888 | 344,1678,1392 | 345,2679,2557

BATCH_RAW_INFO | 341,1651,1326 | 342,1185,860 | 343,1203,888 | 344,1679,1392 | 345,2680,2557

BATCH_RAW_INFO | 341,1652,1326 | 342,1186,860 | 343,1204,888 | 344,1680,1392 | 345,2681,2557

BATCH_RAW_INFO | 341,1653,1326 | 342,1187,860 | 343,1205,888 | 344,1681,1392 | 345,2682,2557

BATCH_RAW_INFO | 341,1654,1326 | 342,1188,860 | 343,1206,888 | 344,1682,1392 | 345,2683,2557

BATCH_RAW_INFO | 341,1655,1326 | 342,1189,860 | 343,1207,888 | 344,1683,1392 | 345,2684,2557

BATCH_RAW_INFO | 341,1656,1326 | 342,1190,860 | 343,1208,888 | 344,1684,1392 | 345,2685,2557

BATCH_RAW_INFO | 341,1657,1326 | 342,1191,860 | 343,1209,888 | 344,1685,1392 | 345,2686,2557

BATCH_RAW_INFO | 341,1658,1326 | 342,1192,860 | 343,1210,888 | 344,1686,1392 | 345,2687,2557

BATCH_RAW_INFO | 341,1659,1326 | 342,1193,860 | 343,1211,888 | 344,1687,1392 | 345,2688,2557

BATCH_RAW_INFO | 341,1660,1326 | 342,1194,860 | 343,1212,888 | 344,1688,1392 | 345,2689,2557

BATCH_RAW_INFO | 341,1661,1326 | 342,1195,860 | 343,1213,888 | 344,1689,1392 | 345,2690,2557

BATCH_RAW_INFO | 341,1662,1326 | 342,1196,860 | 343,1214,888 | 344,1690,1392 | 345,2691,2557

BATCH_RAW_INFO | 341,1663,1326 | 342,1197,860 | 343,1215,888 | 344,1691,1392 | 345,2692,2557

BATCH_RAW_INFO | 341,1664,1326 | 342,1198,860 | 343,1216,888 | 344,1692,1392 | 345,2693,2557

BATCH_RAW_INFO | 341,1665,1326 | 342,1199,860 | 343,1217,888 | 344,1693,1392 | 345,2694,2557

BATCH_RAW_INFO | 341,1666,1326 | 342,1200,860 | 343,1218,888 | 344,1694,1392 | 345,2695,2557

BATCH_RAW_INFO | 341,1667,1326 | 342,1201,860 | 343,1219,888 | 344,1695,1392 | 345,2696,2557

BATCH_RAW_INFO | 341,1668,1326 | 342,1202,860 | 343,1220,888 | 344,1696,1392 | 345,2697,2557

BATCH_RAW_INFO | 341,1669,1326 | 342,1203,860 | 343,1221,888 | 344,1697,1392 | 345,2698,2557

BATCH_RAW_INFO | 341,1670,1326 | 342,1204,860 | 343,1222,888 | 344,1698,1392 | 345,2699,2557

BATCH_RAW_INFO | 341,1671,1326 | 342,1205,860 | 343,1223,888 | 344,1699,1392 | 345,2700,2557

BATCH_RAW_INFO | 341,1672,1326 | 342,1206,860 | 343,1224,888 | 344,1700,1392 | 345,2701,2557

BATCH_RAW_INFO | 341,1673,1326 | 342,1207,860 | 343,1225,888 | 344,1701,1392 | 345,2702,2557

BATCH_RAW_INFO | 341,1674,1326 | 342,1208,860 | 343,1226,888 | 344,1702,1392 | 345,2703,2557

BATCH_RAW_INFO | 341,1675,1326 | 342,1209,860 | 343,1227,888 | 344,1703,1392 | 345,2704,2557

BATCH_RAW_INFO | 341,1676,1326 | 342,1210,860 | 343,1228,888 | 344,1704,1392 | 345,2705,2557

BATCH_RAW_INFO | 341,1677,1326 | 342,1211,860 | 343,1229,888 | 344,1705,1392 | 345,2706,2557

BATCH_RAW_INFO | 341,1678,1326 | 342,1212,860 | 343,1230,888 | 344,1706,1392 | 345,2707,2557

BATCH_RAW_INFO | 341,1679,1326 | 342,1213,860 | 343,1231,888 | 344,1707,1392 | 345,2708,2557

BATCH_RAW_INFO | 341,1680,1326 | 342,1214,860 | 343,1232,888 | 344,1708,1392 | 345,2709,2557

BATCH_RAW_INFO | 341,1681,1326 | 342,1215,860 | 343,1233,888 | 344,1709,1392 | 345,2710,2557

BATCH_RAW_INFO | 341,1682,1326 | 342,1216,860 | 344,1710,1392 | 345,2711,2557

BATCH_RAW_INFO | 341,1683,1326 | 342,1217,860 | 344,1711,1392 | 345,2712,2557

BATCH_RAW_INFO | 341,1684,1326 | 342,1218,860 | 344,1712,1392 | 345,2713,2557

BATCH_RAW_INFO | 341,1685,1326 | 342,1219,860 | 344,1713,1392 | 345,2714,2557

BATCH_RAW_INFO | 341,1686,1326 | 342,1220,860 | 344,1714,1392 | 345,2715,2557

BATCH_RAW_INFO | 341,1687,1326 | 342,1221,860 | 344,1715,1392 | 345,2716,2557

BATCH_RAW_INFO | 341,1688,1326 | 342,1222,860 | 344,1716,1392 | 345,2717,2557

BATCH_RAW_INFO | 341,1689,1326 | 342,1223,860 | 344,1717,1392 | 345,2718,2557

BATCH_RAW_INFO | 341,1690,1326 | 342,1224,860 | 344,1718,1392 | 345,2719,2557

BATCH_RAW_INFO | 341,1691,1326 | 342,1225,860 | 344,1719,1392 | 345,2720,2557

BATCH_RAW_INFO | 341,1692,1326 | 342,1226,860 | 344,1720,1392 | 345,2721,2557

BATCH_RAW_INFO | 341,1693,1326 | 342,1227,860 | 344,1721,1392 | 345,2722,2557

BATCH_RAW_INFO | 341,1694,1326 | 342,1228,860 | 344,1722,1392 | 345,2723,2557

BATCH_RAW_INFO | 341,1695,1326 | 342,1229,860 | 344,1723,1392 | 345,2724,2557

BATCH_RAW_INFO | 341,1696,1326 | 342,1230,860 | 344,1724,1392 | 345,2725,2557

BATCH_RAW_INFO | 341,1697,1326 | 342,1231,860 | 344,1725,1392 | 345,2726,2557

BATCH_RAW_INFO | 341,1698,1326 | 342,1232,860 | 344,1726,1392 | 345,2727,2557

BATCH_RAW_INFO | 341,1699,1326 | 342,1233,860 | 344,1727,1392 | 345,2728,2557

BATCH_RAW_INFO | 341,1700,1326 | 342,1234,860 | 344,1728,1392 | 345,2729,2557

BATCH_RAW_INFO | 341,1701,1326 | 342,1235,860 | 344,1729,1392 | 345,2730,2557

BATCH_RAW_INFO | 341,1702,1326 | 342,1236,860 | 344,1730,1392 | 345,2731,2557

BATCH_RAW_INFO | 341,1703,1326 | 342,1237,860 | 344,1731,1392 | 345,2732,2557

BATCH_RAW_INFO | 341,1704,1326 | 342,1238,860 | 344,1732,1392 | 345,2733,2557

BATCH_RAW_INFO | 341,1705,1326 | 342,1239,860 | 344,1733,1392 | 345,2734,2557

BATCH_RAW_INFO | 341,1706,1326 | 342,1240,860 | 344,1734,1392 | 345,2735,2557

BATCH_RAW_INFO | 341,1707,1326 | 342,1241,860 | 344,1735,1392 | 345,2736,2557

BATCH_RAW_INFO | 341,1708,1326 | 342,1242,860 | 344,1736,1392 | 345,2737,2557

BATCH_RAW_INFO | 341,1709,1326 | 342,1243,860 | 344,1737,1392 | 345,2738,2557

BATCH_RAW_INFO | 341,1710,1326 | 342,1244,860 | 344,1738,1392 | 345,2739,2557

BATCH_RAW_INFO | 341,1711,1326 | 342,1245,860 | 344,1739,1392 | 345,2740,2557

BATCH_RAW_INFO | 341,1712,1326 | 342,1246,860 | 344,1740,1392 | 345,2741,2557

BATCH_RAW_INFO | 341,1713,1326 | 342,1247,860 | 344,1741,1392 | 345,2742,2557

BATCH_RAW_INFO | 341,1714,1326 | 342,1248,860 | 344,1742,1392 | 345,2743,2557

BATCH_RAW_INFO | 341,1715,1326 | 342,1249,860 | 344,1743,1392 | 345,2744,2557

BATCH_RAW_INFO | 341,1716,1326 | 342,1250,860 | 344,1744,1392 | 345,2745,2557

BATCH_RAW_INFO | 341,1717,1326 | 342,1251,860 | 344,1745,1392 | 345,2746,2557

BATCH_RAW_INFO | 341,1718,1326 | 342,1252,860 | 344,1746,1392 | 345,2747,2557

BATCH_RAW_INFO | 341,1719,1326 | 342,1253,860 | 344,1747,1392 | 345,2748,2557

BATCH_RAW_INFO | 341,1720,1326 | 342,1254,860 | 344,1748,1392 | 345,2749,2557

BATCH_RAW_INFO | 341,1721,1326 | 342,1255,860 | 344,1749,1392 | 345,2750,2557

BATCH_RAW_INFO | 341,1722,1326 | 342,1256,860 | 344,1750,1392 | 345,2751,2557

BATCH_RAW_INFO | 341,1723,1326 | 342,1257,860 | 344,1751,1392 | 345,2752,2557

BATCH_RAW_INFO | 341,1724,1326 | 342,1258,860 | 344,1752,1392 | 345,2753,2557

BATCH_RAW_INFO | 341,1725,1326 | 342,1259,860 | 344,1753,1392 | 345,2754,2557

BATCH_RAW_INFO | 341,1726,1326 | 342,1260,860 | 344,1754,1392 | 345,2755,2557

BATCH_RAW_INFO | 341,1727,1326 | 342,1261,860 | 344,1755,1392

BATCH_RAW_INFO | 341,1728,1326 | 342,1262,860 | 344,1756,1392

BATCH_RAW_INFO | 341,1729,1326 | 342,1263,860 | 344,1757,1392

BATCH_RAW_INFO | 341,1730,1326 | 342,1264,860 | 344,1758,1392

BATCH_RAW_INFO | 341,1731,1326 | 342,1265,860 | 344,1759,1392

BATCH_RAW_INFO | 341,1732,1326 | 344,1760,1392

BATCH_RAW_INFO | 341,1733,1326 | 344,1761,1392

BATCH_RAW_INFO | 341,1734,1326 | 344,1762,1392

BATCH_RAW_INFO | 341,1735,1326 | 344,1763,1392

BATCH_RAW_INFO | 341,1736,1326 | 344,1764,1392

BATCH_RAW_INFO | 341,1737,1326 | 344,1765,1392

BATCH_RAW_INFO | 341,1738,1326 | 344,1766,1392

BATCH_RAW_INFO | 341,1739,1326 | 344,1767,1392

BATCH_RAW_INFO | 341,1740,1326 | 344,1768,1392

BATCH_RAW_INFO | 344,1769,1392

BATCH_RAW_INFO | 344,1770,1392

BATCH_RAW_INFO | 344,1771,1392

BATCH_RAW_INFO | 344,1772,1392

BATCH_RAW_INFO | 344,1773,1392

BATCH_RAW_INFO | 344,1774,1392

BATCH_RAW_INFO | 344,1775,1392

BATCH_RAW_INFO | 344,1776,1392

BATCH_RAW_INFO | 344,1777,1392

BATCH_RAW_INFO | 344,1778,1392

BATCH_RAW_INFO | 344,1779,1392

BATCH_RAW_INFO | 344,1780,1392

BATCH_RAW_INFO | 344,1781,1392

BATCH_RAW_INFO | 344,1782,1392

BATCH_RAW_INFO | 344,1783,1392

BATCH_RAW_INFO | 344,1784,1392

BATCH_RAW_INFO | 344,1785,1392

BATCH_RAW_INFO | 344,1786,1392

BATCH_RAW_INFO | 344,1787,1392

BATCH_RAW_INFO | 344,1788,1392

BATCH_RAW_INFO | 344,1789,1392

BATCH_RAW_INFO | 344,1790,1392

BATCH_RAW_INFO | 344,1791,1392

BATCH_RAW_INFO | 344,1792,1392

BATCH_RAW_INFO | 344,1793,1392

BATCH_RAW_INFO | 344,1794,1392

BATCH_RAW_INFO | 344,1795,1392

BATCH_RAW_INFO | 344,1796,1392

BATCH_RAW_INFO | 344,1797,1392

BATCH_RAW_INFO | 344,1798,1392

BATCH_RAW_INFO | 344,1799,1392

BATCH_RAW_INFO | 344,1800,1392

BATCH_RAW_INFO | 344,1801,1392

BATCH_RAW_INFO | 344,1802,1392

BATCH_RAW_INFO | 344,1803,1392

BATCH_RAW_INFO | 344,1804,1392

BATCH_RAW_INFO | 344,1805,1392

BATCH_RAW_INFO | 344,1806,1392

BATCH_RAW_INFO | 344,1807,1392

BATCH_RAW_INFO | 344,1808,1392

BATCH_RAW_INFO | 346,968,967

BATCH_RAW_INFO | 344,1809,1392 | 346,969,967

BATCH_RAW_INFO | 344,1810,1392 | 346,970,967

BATCH_RAW_INFO | 344,1811,1392 | 346,971,967

BATCH_RAW_INFO | 344,1812,1392 | 346,972,967

BATCH_RAW_INFO | 344,1813,1392 | 346,973,967

BATCH_RAW_INFO | 344,1814,1392 | 346,974,967

BATCH_RAW_INFO | 344,1815,1392 | 346,975,967

BATCH_RAW_INFO | 344,1816,1392 | 346,976,967

BATCH_RAW_INFO | 344,1817,1392 | 346,977,967

BATCH_RAW_INFO | 344,1818,1392 | 346,978,967

BATCH_RAW_INFO | 344,1819,1392 | 346,979,967

BATCH_RAW_INFO | 344,1820,1392 | 346,980,967

BATCH_RAW_INFO | 344,1821,1392 | 346,981,967

BATCH_RAW_INFO | 344,1822,1392 | 346,982,967

BATCH_RAW_INFO | 344,1823,1392 | 346,983,967

BATCH_RAW_INFO | 344,1824,1392 | 346,984,967

BATCH_RAW_INFO | 344,1825,1392 | 346,985,967

BATCH_RAW_INFO | 344,1826,1392 | 346,986,967

BATCH_RAW_INFO | 344,1827,1392 | 346,987,967

BATCH_RAW_INFO | 344,1828,1392 | 346,988,967

BATCH_RAW_INFO | 344,1829,1392 | 346,989,967

BATCH_RAW_INFO | 344,1830,1392 | 346,990,967

BATCH_RAW_INFO | 344,1831,1392 | 346,991,967

BATCH_RAW_INFO | 344,1832,1392 | 346,992,967

BATCH_RAW_INFO | 344,1833,1392 | 346,993,967

BATCH_RAW_INFO | 344,1834,1392 | 346,994,967

BATCH_RAW_INFO | 344,1835,1392 | 346,995,967

BATCH_RAW_INFO | 347,3466,3465

BATCH_RAW_INFO | 344,1836,1392 | 346,996,967 | 347,3467,3465

BATCH_RAW_INFO | 344,1837,1392 | 346,997,967 | 347,3468,3465

BATCH_RAW_INFO | 344,1838,1392 | 346,998,967 | 347,3469,3465

BATCH_RAW_INFO | 344,1839,1392 | 346,999,967 | 347,3470,3465

BATCH_RAW_INFO | 344,1840,1392 | 346,1000,967 | 347,3471,3465

BATCH_RAW_INFO | 344,1841,1392 | 346,1001,967 | 347,3472,3465

BATCH_RAW_INFO | 344,1842,1392 | 346,1002,967 | 347,3473,3465

BATCH_RAW_INFO | 344,1843,1392 | 346,1003,967 | 347,3474,3465

BATCH_RAW_INFO | 344,1844,1392 | 346,1004,967 | 347,3475,3465

BATCH_RAW_INFO | 344,1845,1392 | 346,1005,967 | 347,3476,3465

BATCH_RAW_INFO | 344,1846,1392 | 346,1006,967 | 347,3477,3465

BATCH_RAW_INFO | 344,1847,1392 | 346,1007,967 | 347,3478,3465

BATCH_RAW_INFO | 344,1848,1392 | 346,1008,967 | 347,3479,3465

BATCH_RAW_INFO | 344,1849,1392 | 346,1009,967 | 347,3480,3465

BATCH_RAW_INFO | 344,1850,1392 | 346,1010,967 | 347,3481,3465

BATCH_RAW_INFO | 344,1851,1392 | 346,1011,967 | 347,3482,3465

BATCH_RAW_INFO | 344,1852,1392 | 346,1012,967 | 347,3483,3465

BATCH_RAW_INFO | 344,1853,1392 | 346,1013,967 | 347,3484,3465

BATCH_RAW_INFO | 344,1854,1392 | 346,1014,967 | 347,3485,3465

BATCH_RAW_INFO | 344,1855,1392 | 346,1015,967 | 347,3486,3465

BATCH_RAW_INFO | 344,1856,1392 | 346,1016,967 | 347,3487,3465

BATCH_RAW_INFO | 344,1857,1392 | 346,1017,967 | 347,3488,3465

BATCH_RAW_INFO | 344,1858,1392 | 346,1018,967 | 347,3489,3465

BATCH_RAW_INFO | 344,1859,1392 | 346,1019,967 | 347,3490,3465

BATCH_RAW_INFO | 344,1860,1392 | 346,1020,967 | 347,3491,3465

BATCH_RAW_INFO | 344,1861,1392 | 346,1021,967 | 347,3492,3465

BATCH_RAW_INFO | 344,1862,1392 | 346,1022,967 | 347,3493,3465

BATCH_RAW_INFO | 344,1863,1392 | 346,1023,967 | 347,3494,3465

BATCH_RAW_INFO | 344,1864,1392 | 346,1024,967 | 347,3495,3465

BATCH_RAW_INFO | 344,1865,1392 | 346,1025,967 | 347,3496,3465

BATCH_RAW_INFO | 344,1866,1392 | 346,1026,967 | 347,3497,3465

BATCH_RAW_INFO | 344,1867,1392 | 346,1027,967 | 347,3498,3465

BATCH_RAW_INFO | 344,1868,1392 | 346,1028,967 | 347,3499,3465

BATCH_RAW_INFO | 344,1869,1392 | 346,1029,967 | 347,3500,3465

BATCH_RAW_INFO | 344,1870,1392 | 346,1030,967 | 347,3501,3465

BATCH_RAW_INFO | 344,1871,1392 | 346,1031,967 | 347,3502,3465

BATCH_RAW_INFO | 344,1872,1392 | 346,1032,967 | 347,3503,3465

BATCH_RAW_INFO | 344,1873,1392 | 346,1033,967 | 347,3504,3465

BATCH_RAW_INFO | 344,1874,1392 | 346,1034,967 | 347,3505,3465

BATCH_RAW_INFO | 344,1875,1392 | 346,1035,967 | 347,3506,3465

BATCH_RAW_INFO | 344,1876,1392 | 346,1036,967 | 347,3507,3465

BATCH_RAW_INFO | 344,1877,1392 | 346,1037,967 | 347,3508,3465

BATCH_RAW_INFO | 344,1878,1392 | 346,1038,967 | 347,3509,3465

BATCH_RAW_INFO | 344,1879,1392 | 346,1039,967 | 347,3510,3465

BATCH_RAW_INFO | 344,1880,1392 | 346,1040,967 | 347,3511,3465

BATCH_RAW_INFO | 344,1881,1392 | 346,1041,967 | 347,3512,3465

BATCH_RAW_INFO | 344,1882,1392 | 346,1042,967 | 347,3513,3465

BATCH_RAW_INFO | 344,1883,1392 | 346,1043,967 | 347,3514,3465

BATCH_RAW_INFO | 344,1884,1392 | 346,1044,967 | 347,3515,3465

BATCH_RAW_INFO | 344,1885,1392 | 346,1045,967 | 347,3516,3465

BATCH_RAW_INFO | 344,1886,1392 | 346,1046,967 | 347,3517,3465

BATCH_RAW_INFO | 344,1887,1392 | 346,1047,967 | 347,3518,3465

BATCH_RAW_INFO | 344,1888,1392 | 346,1048,967 | 347,3519,3465

BATCH_RAW_INFO | 344,1889,1392 | 346,1049,967 | 347,3520,3465

BATCH_RAW_INFO | 344,1890,1392 | 346,1050,967 | 347,3521,3465

BATCH_RAW_INFO | 344,1891,1392 | 346,1051,967 | 347,3522,3465

BATCH_RAW_INFO | 344,1892,1392 | 346,1052,967 | 347,3523,3465

BATCH_RAW_INFO | 344,1893,1392 | 346,1053,967 | 347,3524,3465

BATCH_RAW_INFO | 344,1894,1392 | 346,1054,967 | 347,3525,3465

BATCH_RAW_INFO | 344,1895,1392 | 346,1055,967 | 347,3526,3465

BATCH_RAW_INFO | 344,1896,1392 | 346,1056,967 | 347,3527,3465

BATCH_RAW_INFO | 344,1897,1392 | 346,1057,967 | 347,3528,3465

BATCH_RAW_INFO | 344,1898,1392 | 346,1058,967 | 347,3529,3465

BATCH_RAW_INFO | 344,1899,1392 | 346,1059,967 | 347,3530,3465

BATCH_RAW_INFO | 344,1900,1392 | 346,1060,967 | 347,3531,3465

BATCH_RAW_INFO | 344,1901,1392 | 346,1061,967 | 347,3532,3465

BATCH_RAW_INFO | 344,1902,1392 | 346,1062,967 | 347,3533,3465

BATCH_RAW_INFO | 344,1903,1392 | 346,1063,967 | 347,3534,3465

BATCH_RAW_INFO | 344,1904,1392 | 346,1064,967 | 347,3535,3465

BATCH_RAW_INFO | 344,1905,1392 | 346,1065,967 | 347,3536,3465

BATCH_RAW_INFO | 344,1906,1392 | 346,1066,967 | 347,3537,3465

BATCH_RAW_INFO | 344,1907,1392 | 346,1067,967 | 347,3538,3465

BATCH_RAW_INFO | 344,1908,1392 | 346,1068,967 | 347,3539,3465

BATCH_RAW_INFO | 344,1909,1392 | 346,1069,967 | 347,3540,3465

BATCH_RAW_INFO | 344,1910,1392 | 346,1070,967 | 347,3541,3465

BATCH_RAW_INFO | 348,173,172

BATCH_RAW_INFO | 344,1911,1392 | 346,1071,967 | 347,3542,3465 | 348,174,172

BATCH_RAW_INFO | 344,1912,1392 | 346,1072,967 | 347,3543,3465 | 348,175,172

BATCH_RAW_INFO | 344,1913,1392 | 346,1073,967 | 347,3544,3465 | 348,176,172

BATCH_RAW_INFO | 344,1914,1392 | 346,1074,967 | 347,3545,3465 | 348,177,172

BATCH_RAW_INFO | 344,1915,1392 | 346,1075,967 | 347,3546,3465 | 348,178,172

BATCH_RAW_INFO | 344,1916,1392 | 346,1076,967 | 347,3547,3465 | 348,179,172

BATCH_RAW_INFO | 344,1917,1392 | 346,1077,967 | 347,3548,3465 | 348,180,172

BATCH_RAW_INFO | 344,1918,1392 | 346,1078,967 | 347,3549,3465 | 348,181,172

BATCH_RAW_INFO | 344,1919,1392 | 346,1079,967 | 347,3550,3465 | 348,182,172

BATCH_RAW_INFO | 344,1920,1392 | 346,1080,967 | 347,3551,3465 | 348,183,172

BATCH_RAW_INFO | 344,1921,1392 | 346,1081,967 | 347,3552,3465 | 348,184,172

BATCH_RAW_INFO | 344,1922,1392 | 346,1082,967 | 347,3553,3465 | 348,185,172

BATCH_RAW_INFO | 344,1923,1392 | 346,1083,967 | 347,3554,3465 | 348,186,172

BATCH_RAW_INFO | 344,1924,1392 | 346,1084,967 | 347,3555,3465 | 348,187,172

BATCH_RAW_INFO | 344,1925,1392 | 346,1085,967 | 347,3556,3465 | 348,188,172

BATCH_RAW_INFO | 344,1926,1392 | 346,1086,967 | 347,3557,3465 | 348,189,172

BATCH_RAW_INFO | 344,1927,1392 | 346,1087,967 | 347,3558,3465 | 348,190,172

BATCH_RAW_INFO | 344,1928,1392 | 346,1088,967 | 347,3559,3465 | 348,191,172

BATCH_RAW_INFO | 344,1929,1392 | 346,1089,967 | 347,3560,3465 | 348,192,172

BATCH_RAW_INFO | 344,1930,1392 | 346,1090,967 | 347,3561,3465 | 348,193,172

BATCH_RAW_INFO | 344,1931,1392 | 346,1091,967 | 347,3562,3465 | 348,194,172

BATCH_RAW_INFO | 344,1932,1392 | 346,1092,967 | 347,3563,3465 | 348,195,172

BATCH_RAW_INFO | 344,1933,1392 | 346,1093,967 | 347,3564,3465 | 348,196,172

BATCH_RAW_INFO | 344,1934,1392 | 346,1094,967 | 347,3565,3465 | 348,197,172

BATCH_RAW_INFO | 344,1935,1392 | 346,1095,967 | 347,3566,3465 | 348,198,172

BATCH_RAW_INFO | 344,1936,1392 | 346,1096,967 | 347,3567,3465 | 348,199,172

BATCH_RAW_INFO | 344,1937,1392 | 346,1097,967 | 347,3568,3465 | 348,200,172

BATCH_RAW_INFO | 344,1938,1392 | 346,1098,967 | 347,3569,3465 | 348,201,172

BATCH_RAW_INFO | 344,1939,1392 | 346,1099,967 | 347,3570,3465 | 348,202,172

BATCH_RAW_INFO | 344,1940,1392 | 346,1100,967 | 347,3571,3465 | 348,203,172

BATCH_RAW_INFO | 344,1941,1392 | 346,1101,967 | 347,3572,3465 | 348,204,172

BATCH_RAW_INFO | 344,1942,1392 | 346,1102,967 | 347,3573,3465 | 348,205,172

BATCH_RAW_INFO | 344,1943,1392 | 346,1103,967 | 347,3574,3465 | 348,206,172

BATCH_RAW_INFO | 344,1944,1392 | 346,1104,967 | 347,3575,3465 | 348,207,172

BATCH_RAW_INFO | 344,1945,1392 | 346,1105,967 | 347,3576,3465 | 348,208,172

BATCH_RAW_INFO | 344,1946,1392 | 346,1106,967 | 347,3577,3465 | 348,209,172

BATCH_RAW_INFO | 344,1947,1392 | 346,1107,967 | 347,3578,3465 | 348,210,172

BATCH_RAW_INFO | 344,1948,1392 | 346,1108,967 | 347,3579,3465 | 348,211,172

BATCH_RAW_INFO | 344,1949,1392 | 346,1109,967 | 347,3580,3465 | 348,212,172

BATCH_RAW_INFO | 344,1950,1392 | 346,1110,967 | 347,3581,3465 | 348,213,172

BATCH_RAW_INFO | 344,1951,1392 | 346,1111,967 | 347,3582,3465 | 348,214,172

BATCH_RAW_INFO | 344,1952,1392 | 346,1112,967 | 347,3583,3465 | 348,215,172

BATCH_RAW_INFO | 344,1953,1392 | 346,1113,967 | 347,3584,3465 | 348,216,172

BATCH_RAW_INFO | 344,1954,1392 | 346,1114,967 | 347,3585,3465 | 348,217,172

BATCH_RAW_INFO | 344,1955,1392 | 346,1115,967 | 347,3586,3465 | 348,218,172

BATCH_RAW_INFO | 349,1754,1753

BATCH_RAW_INFO | 344,1956,1392 | 346,1116,967 | 347,3587,3465 | 348,219,172 | 349,1755,1753

BATCH_RAW_INFO | 344,1957,1392 | 346,1117,967 | 347,3588,3465 | 348,220,172 | 349,1756,1753

BATCH_RAW_INFO | 344,1958,1392 | 346,1118,967 | 347,3589,3465 | 348,221,172 | 349,1757,1753

BATCH_RAW_INFO | 344,1959,1392 | 346,1119,967 | 347,3590,3465 | 348,222,172 | 349,1758,1753

BATCH_RAW_INFO | 344,1960,1392 | 346,1120,967 | 347,3591,3465 | 348,223,172 | 349,1759,1753

BATCH_RAW_INFO | 344,1961,1392 | 346,1121,967 | 347,3592,3465 | 348,224,172 | 349,1760,1753

BATCH_RAW_INFO | 344,1962,1392 | 346,1122,967 | 347,3593,3465 | 348,225,172 | 349,1761,1753

BATCH_RAW_INFO | 344,1963,1392 | 346,1123,967 | 347,3594,3465 | 348,226,172 | 349,1762,1753

BATCH_RAW_INFO | 344,1964,1392 | 346,1124,967 | 347,3595,3465 | 348,227,172 | 349,1763,1753

BATCH_RAW_INFO | 344,1965,1392 | 346,1125,967 | 347,3596,3465 | 348,228,172 | 349,1764,1753

BATCH_RAW_INFO | 346,1126,967 | 347,3597,3465 | 348,229,172 | 349,1765,1753

BATCH_RAW_INFO | 346,1127,967 | 347,3598,3465 | 348,230,172 | 349,1766,1753

BATCH_RAW_INFO | 346,1128,967 | 347,3599,3465 | 348,231,172 | 349,1767,1753

BATCH_RAW_INFO | 346,1129,967 | 347,3600,3465 | 348,232,172 | 349,1768,1753

BATCH_RAW_INFO | 346,1130,967 | 347,3601,3465 | 348,233,172 | 349,1769,1753

BATCH_RAW_INFO | 346,1131,967 | 347,3602,3465 | 348,234,172 | 349,1770,1753

BATCH_RAW_INFO | 346,1132,967 | 347,3603,3465 | 348,235,172 | 349,1771,1753

BATCH_RAW_INFO | 346,1133,967 | 347,3604,3465 | 348,236,172 | 349,1772,1753

BATCH_RAW_INFO | 346,1134,967 | 347,3605,3465 | 348,237,172 | 349,1773,1753

BATCH_RAW_INFO | 346,1135,967 | 347,3606,3465 | 348,238,172 | 349,1774,1753

BATCH_RAW_INFO | 346,1136,967 | 347,3607,3465 | 348,239,172 | 349,1775,1753

BATCH_RAW_INFO | 346,1137,967 | 347,3608,3465 | 348,240,172 | 349,1776,1753

BATCH_RAW_INFO | 346,1138,967 | 347,3609,3465 | 348,241,172 | 349,1777,1753

BATCH_RAW_INFO | 346,1139,967 | 347,3610,3465 | 348,242,172 | 349,1778,1753

BATCH_RAW_INFO | 346,1140,967 | 347,3611,3465 | 348,243,172 | 349,1779,1753

BATCH_RAW_INFO | 346,1141,967 | 347,3612,3465 | 348,244,172 | 349,1780,1753

BATCH_RAW_INFO | 346,1142,967 | 347,3613,3465 | 348,245,172 | 349,1781,1753

BATCH_RAW_INFO | 346,1143,967 | 347,3614,3465 | 348,246,172 | 349,1782,1753

BATCH_RAW_INFO | 346,1144,967 | 347,3615,3465 | 348,247,172 | 349,1783,1753

BATCH_RAW_INFO | 346,1145,967 | 347,3616,3465 | 348,248,172 | 349,1784,1753

BATCH_RAW_INFO | 346,1146,967 | 347,3617,3465 | 348,249,172 | 349,1785,1753

BATCH_RAW_INFO | 346,1147,967 | 347,3618,3465 | 348,250,172 | 349,1786,1753

BATCH_RAW_INFO | 346,1148,967 | 347,3619,3465 | 348,251,172 | 349,1787,1753

BATCH_RAW_INFO | 346,1149,967 | 347,3620,3465 | 348,252,172 | 349,1788,1753

BATCH_RAW_INFO | 346,1150,967 | 347,3621,3465 | 348,253,172 | 349,1789,1753

BATCH_RAW_INFO | 346,1151,967 | 347,3622,3465 | 348,254,172 | 349,1790,1753

BATCH_RAW_INFO | 346,1152,967 | 347,3623,3465 | 348,255,172 | 349,1791,1753

BATCH_RAW_INFO | 346,1153,967 | 347,3624,3465 | 348,256,172 | 349,1792,1753

BATCH_RAW_INFO | 346,1154,967 | 347,3625,3465 | 348,257,172 | 349,1793,1753

BATCH_RAW_INFO | 346,1155,967 | 347,3626,3465 | 348,258,172 | 349,1794,1753

BATCH_RAW_INFO | 346,1156,967 | 347,3627,3465 | 348,259,172 | 349,1795,1753

BATCH_RAW_INFO | 346,1157,967 | 347,3628,3465 | 348,260,172 | 349,1796,1753

BATCH_RAW_INFO | 346,1158,967 | 347,3629,3465 | 348,261,172 | 349,1797,1753

BATCH_RAW_INFO | 346,1159,967 | 347,3630,3465 | 348,262,172 | 349,1798,1753

BATCH_RAW_INFO | 346,1160,967 | 347,3631,3465 | 348,263,172 | 349,1799,1753

BATCH_RAW_INFO | 346,1161,967 | 347,3632,3465 | 348,264,172 | 349,1800,1753

BATCH_RAW_INFO | 346,1162,967 | 347,3633,3465 | 348,265,172 | 349,1801,1753

BATCH_RAW_INFO | 346,1163,967 | 347,3634,3465 | 348,266,172 | 349,1802,1753

BATCH_RAW_INFO | 346,1164,967 | 347,3635,3465 | 348,267,172 | 349,1803,1753

BATCH_RAW_INFO | 346,1165,967 | 347,3636,3465 | 348,268,172 | 349,1804,1753

BATCH_RAW_INFO | 346,1166,967 | 347,3637,3465 | 348,269,172 | 349,1805,1753

BATCH_RAW_INFO | 346,1167,967 | 347,3638,3465 | 348,270,172 | 349,1806,1753

BATCH_RAW_INFO | 346,1168,967 | 347,3639,3465 | 348,271,172 | 349,1807,1753

BATCH_RAW_INFO | 346,1169,967 | 347,3640,3465 | 348,272,172 | 349,1808,1753

BATCH_RAW_INFO | 346,1170,967 | 347,3641,3465 | 348,273,172 | 349,1809,1753

BATCH_RAW_INFO | 346,1171,967 | 347,3642,3465 | 348,274,172 | 349,1810,1753

BATCH_RAW_INFO | 346,1172,967 | 347,3643,3465 | 348,275,172 | 349,1811,1753

BATCH_RAW_INFO | 346,1173,967 | 347,3644,3465 | 348,276,172 | 349,1812,1753

BATCH_RAW_INFO | 346,1174,967 | 347,3645,3465 | 348,277,172 | 349,1813,1753

BATCH_RAW_INFO | 346,1175,967 | 347,3646,3465 | 348,278,172 | 349,1814,1753

BATCH_RAW_INFO | 346,1176,967 | 347,3647,3465 | 348,279,172 | 349,1815,1753

BATCH_RAW_INFO | 346,1177,967 | 347,3648,3465 | 348,280,172 | 349,1816,1753

BATCH_RAW_INFO | 346,1178,967 | 347,3649,3465 | 348,281,172 | 349,1817,1753

BATCH_RAW_INFO | 346,1179,967 | 347,3650,3465 | 348,282,172 | 349,1818,1753

BATCH_RAW_INFO | 346,1180,967 | 347,3651,3465 | 348,283,172 | 349,1819,1753

BATCH_RAW_INFO | 346,1181,967 | 347,3652,3465 | 348,284,172 | 349,1820,1753

BATCH_RAW_INFO | 346,1182,967 | 347,3653,3465 | 348,285,172 | 349,1821,1753

BATCH_RAW_INFO | 346,1183,967 | 347,3654,3465 | 348,286,172 | 349,1822,1753

BATCH_RAW_INFO | 346,1184,967 | 347,3655,3465 | 348,287,172 | 349,1823,1753

BATCH_RAW_INFO | 346,1185,967 | 347,3656,3465 | 348,288,172 | 349,1824,1753

BATCH_RAW_INFO | 346,1186,967 | 347,3657,3465 | 348,289,172 | 349,1825,1753

BATCH_RAW_INFO | 346,1187,967 | 347,3658,3465 | 348,290,172 | 349,1826,1753

BATCH_RAW_INFO | 346,1188,967 | 347,3659,3465 | 348,291,172 | 349,1827,1753

BATCH_RAW_INFO | 346,1189,967 | 347,3660,3465 | 348,292,172 | 349,1828,1753

BATCH_RAW_INFO | 346,1190,967 | 347,3661,3465 | 348,293,172 | 349,1829,1753

BATCH_RAW_INFO | 346,1191,967 | 347,3662,3465 | 348,294,172 | 349,1830,1753

BATCH_RAW_INFO | 346,1192,967 | 347,3663,3465 | 348,295,172 | 349,1831,1753

BATCH_RAW_INFO | 346,1193,967 | 347,3664,3465 | 348,296,172 | 349,1832,1753

BATCH_RAW_INFO | 346,1194,967 | 347,3665,3465 | 348,297,172 | 349,1833,1753

BATCH_RAW_INFO | 346,1195,967 | 347,3666,3465 | 348,298,172 | 349,1834,1753

BATCH_RAW_INFO | 346,1196,967 | 347,3667,3465 | 348,299,172 | 349,1835,1753

BATCH_RAW_INFO | 346,1197,967 | 347,3668,3465 | 348,300,172 | 349,1836,1753

BATCH_RAW_INFO | 346,1198,967 | 347,3669,3465 | 348,301,172 | 349,1837,1753

BATCH_RAW_INFO | 346,1199,967 | 347,3670,3465 | 348,302,172 | 349,1838,1753

BATCH_RAW_INFO | 346,1200,967 | 347,3671,3465 | 348,303,172 | 349,1839,1753

BATCH_RAW_INFO | 346,1201,967 | 347,3672,3465 | 348,304,172 | 349,1840,1753

BATCH_RAW_INFO | 346,1202,967 | 347,3673,3465 | 348,305,172 | 349,1841,1753

BATCH_RAW_INFO | 346,1203,967 | 347,3674,3465 | 348,306,172 | 349,1842,1753

BATCH_RAW_INFO | 346,1204,967 | 347,3675,3465 | 348,307,172 | 349,1843,1753

BATCH_RAW_INFO | 346,1205,967 | 347,3676,3465 | 348,308,172 | 349,1844,1753

BATCH_RAW_INFO | 346,1206,967 | 347,3677,3465 | 348,309,172 | 349,1845,1753

BATCH_RAW_INFO | 346,1207,967 | 347,3678,3465 | 348,310,172 | 349,1846,1753

BATCH_RAW_INFO | 346,1208,967 | 347,3679,3465 | 348,311,172 | 349,1847,1753

BATCH_RAW_INFO | 346,1209,967 | 347,3680,3465 | 348,312,172 | 349,1848,1753

BATCH_RAW_INFO | 346,1210,967 | 347,3681,3465 | 348,313,172 | 349,1849,1753

BATCH_RAW_INFO | 346,1211,967 | 347,3682,3465 | 348,314,172 | 349,1850,1753

BATCH_RAW_INFO | 346,1212,967 | 347,3683,3465 | 348,315,172 | 349,1851,1753

BATCH_RAW_INFO | 346,1213,967 | 347,3684,3465 | 348,316,172 | 349,1852,1753

BATCH_RAW_INFO | 346,1214,967 | 347,3685,3465 | 348,317,172 | 349,1853,1753

BATCH_RAW_INFO | 346,1215,967 | 347,3686,3465 | 348,318,172 | 349,1854,1753

BATCH_RAW_INFO | 346,1216,967 | 347,3687,3465 | 348,319,172 | 349,1855,1753

BATCH_RAW_INFO | 346,1217,967 | 347,3688,3465 | 348,320,172 | 349,1856,1753

BATCH_RAW_INFO | 346,1218,967 | 347,3689,3465 | 348,321,172 | 349,1857,1753

BATCH_RAW_INFO | 346,1219,967 | 347,3690,3465 | 348,322,172 | 349,1858,1753

BATCH_RAW_INFO | 346,1220,967 | 347,3691,3465 | 348,323,172 | 349,1859,1753

BATCH_RAW_INFO | 346,1221,967 | 347,3692,3465 | 348,324,172 | 349,1860,1753

BATCH_RAW_INFO | 346,1222,967 | 347,3693,3465 | 348,325,172 | 349,1861,1753

BATCH_RAW_INFO | 346,1223,967 | 347,3694,3465 | 348,326,172 | 349,1862,1753

BATCH_RAW_INFO | 346,1224,967 | 347,3695,3465 | 348,327,172 | 349,1863,1753

BATCH_RAW_INFO | 346,1225,967 | 347,3696,3465 | 348,328,172 | 349,1864,1753

BATCH_RAW_INFO | 346,1226,967 | 347,3697,3465 | 348,329,172 | 349,1865,1753

BATCH_RAW_INFO | 346,1227,967 | 347,3698,3465 | 348,330,172 | 349,1866,1753

BATCH_RAW_INFO | 346,1228,967 | 347,3699,3465 | 348,331,172 | 349,1867,1753

BATCH_RAW_INFO | 346,1229,967 | 347,3700,3465 | 348,332,172 | 349,1868,1753

BATCH_RAW_INFO | 346,1230,967 | 347,3701,3465 | 348,333,172 | 349,1869,1753

BATCH_RAW_INFO | 346,1231,967 | 347,3702,3465 | 348,334,172 | 349,1870,1753

BATCH_RAW_INFO | 346,1232,967 | 347,3703,3465 | 348,335,172 | 349,1871,1753

BATCH_RAW_INFO | 346,1233,967 | 347,3704,3465 | 348,336,172 | 349,1872,1753

BATCH_RAW_INFO | 346,1234,967 | 347,3705,3465 | 348,337,172 | 349,1873,1753

BATCH_RAW_INFO | 346,1235,967 | 347,3706,3465 | 348,338,172 | 349,1874,1753

BATCH_RAW_INFO | 346,1236,967 | 347,3707,3465 | 348,339,172 | 349,1875,1753

BATCH_RAW_INFO | 346,1237,967 | 347,3708,3465 | 348,340,172 | 349,1876,1753

BATCH_RAW_INFO | 346,1238,967 | 347,3709,3465 | 348,341,172 | 349,1877,1753

BATCH_RAW_INFO | 346,1239,967 | 347,3710,3465 | 348,342,172 | 349,1878,1753

BATCH_RAW_INFO | 346,1240,967 | 347,3711,3465 | 348,343,172 | 349,1879,1753

BATCH_RAW_INFO | 346,1241,967 | 347,3712,3465 | 348,344,172 | 349,1880,1753

BATCH_RAW_INFO | 346,1242,967 | 347,3713,3465 | 348,345,172 | 349,1881,1753

BATCH_RAW_INFO | 346,1243,967 | 347,3714,3465 | 348,346,172 | 349,1882,1753

BATCH_RAW_INFO | 346,1244,967 | 347,3715,3465 | 348,347,172 | 349,1883,1753

BATCH_RAW_INFO | 346,1245,967 | 347,3716,3465 | 348,348,172 | 349,1884,1753

BATCH_RAW_INFO | 346,1246,967 | 347,3717,3465 | 348,349,172 | 349,1885,1753

BATCH_RAW_INFO | 346,1247,967 | 347,3718,3465 | 348,350,172 | 349,1886,1753

BATCH_RAW_INFO | 346,1248,967 | 347,3719,3465 | 348,351,172 | 349,1887,1753

BATCH_RAW_INFO | 346,1249,967 | 347,3720,3465 | 348,352,172 | 349,1888,1753

BATCH_RAW_INFO | 346,1250,967 | 347,3721,3465 | 348,353,172 | 349,1889,1753

BATCH_RAW_INFO | 346,1251,967 | 347,3722,3465 | 348,354,172 | 349,1890,1753

BATCH_RAW_INFO | 346,1252,967 | 347,3723,3465 | 348,355,172 | 349,1891,1753

BATCH_RAW_INFO | 346,1253,967 | 347,3724,3465 | 348,356,172 | 349,1892,1753

BATCH_RAW_INFO | 346,1254,967 | 347,3725,3465 | 348,357,172 | 349,1893,1753

BATCH_RAW_INFO | 346,1255,967 | 347,3726,3465 | 348,358,172 | 349,1894,1753

BATCH_RAW_INFO | 346,1256,967 | 347,3727,3465 | 348,359,172 | 349,1895,1753

BATCH_RAW_INFO | 346,1257,967 | 347,3728,3465 | 348,360,172 | 349,1896,1753

BATCH_RAW_INFO | 346,1258,967 | 347,3729,3465 | 348,361,172 | 349,1897,1753

BATCH_RAW_INFO | 346,1259,967 | 347,3730,3465 | 348,362,172 | 349,1898,1753

BATCH_RAW_INFO | 346,1260,967 | 347,3731,3465 | 348,363,172 | 349,1899,1753

BATCH_RAW_INFO | 346,1261,967 | 347,3732,3465 | 348,364,172 | 349,1900,1753

BATCH_RAW_INFO | 346,1262,967 | 347,3733,3465 | 348,365,172 | 349,1901,1753

BATCH_RAW_INFO | 346,1263,967 | 347,3734,3465 | 348,366,172 | 349,1902,1753

BATCH_RAW_INFO | 346,1264,967 | 347,3735,3465 | 348,367,172 | 349,1903,1753

BATCH_RAW_INFO | 346,1265,967 | 347,3736,3465 | 348,368,172 | 349,1904,1753

BATCH_RAW_INFO | 346,1266,967 | 347,3737,3465 | 348,369,172 | 349,1905,1753

BATCH_RAW_INFO | 346,1267,967 | 347,3738,3465 | 348,370,172 | 349,1906,1753

BATCH_RAW_INFO | 346,1268,967 | 347,3739,3465 | 348,371,172 | 349,1907,1753

BATCH_RAW_INFO | 346,1269,967 | 347,3740,3465 | 348,372,172 | 349,1908,1753

BATCH_RAW_INFO | 346,1270,967 | 347,3741,3465 | 348,373,172 | 349,1909,1753

BATCH_RAW_INFO | 346,1271,967 | 347,3742,3465 | 348,374,172 | 349,1910,1753

BATCH_RAW_INFO | 346,1272,967 | 347,3743,3465 | 348,375,172 | 349,1911,1753

BATCH_RAW_INFO | 346,1273,967 | 347,3744,3465 | 348,376,172 | 349,1912,1753

BATCH_RAW_INFO | 346,1274,967 | 347,3745,3465 | 348,377,172 | 349,1913,1753

BATCH_RAW_INFO | 346,1275,967 | 347,3746,3465 | 348,378,172 | 349,1914,1753

BATCH_RAW_INFO | 346,1276,967 | 347,3747,3465 | 348,379,172 | 349,1915,1753

BATCH_RAW_INFO | 346,1277,967 | 347,3748,3465 | 348,380,172 | 349,1916,1753

BATCH_RAW_INFO | 346,1278,967 | 347,3749,3465 | 348,381,172 | 349,1917,1753

BATCH_RAW_INFO | 346,1279,967 | 347,3750,3465 | 348,382,172 | 349,1918,1753

BATCH_RAW_INFO | 346,1280,967 | 347,3751,3465 | 348,383,172 | 349,1919,1753

BATCH_RAW_INFO | 346,1281,967 | 347,3752,3465 | 348,384,172 | 349,1920,1753

BATCH_RAW_INFO | 346,1282,967 | 347,3753,3465 | 348,385,172 | 349,1921,1753

BATCH_RAW_INFO | 346,1283,967 | 347,3754,3465 | 348,386,172 | 349,1922,1753

BATCH_RAW_INFO | 346,1284,967 | 347,3755,3465 | 348,387,172 | 349,1923,1753

BATCH_RAW_INFO | 346,1285,967 | 347,3756,3465 | 348,388,172 | 349,1924,1753

BATCH_RAW_INFO | 346,1286,967 | 347,3757,3465 | 348,389,172 | 349,1925,1753

BATCH_RAW_INFO | 346,1287,967 | 347,3758,3465 | 348,390,172 | 349,1926,1753

BATCH_RAW_INFO | 346,1288,967 | 347,3759,3465 | 348,391,172 | 349,1927,1753

BATCH_RAW_INFO | 346,1289,967 | 347,3760,3465 | 348,392,172 | 349,1928,1753

BATCH_RAW_INFO | 346,1290,967 | 347,3761,3465 | 348,393,172 | 349,1929,1753

BATCH_RAW_INFO | 346,1291,967 | 347,3762,3465 | 348,394,172 | 349,1930,1753

BATCH_RAW_INFO | 346,1292,967 | 347,3763,3465 | 348,395,172 | 349,1931,1753

BATCH_RAW_INFO | 346,1293,967 | 347,3764,3465 | 348,396,172 | 349,1932,1753

BATCH_RAW_INFO | 346,1294,967 | 347,3765,3465 | 348,397,172 | 349,1933,1753

BATCH_RAW_INFO | 346,1295,967 | 347,3766,3465 | 348,398,172 | 349,1934,1753

BATCH_RAW_INFO | 346,1296,967 | 347,3767,3465 | 348,399,172 | 349,1935,1753

BATCH_RAW_INFO | 346,1297,967 | 347,3768,3465 | 348,400,172 | 349,1936,1753

BATCH_RAW_INFO | 346,1298,967 | 347,3769,3465 | 348,401,172 | 349,1937,1753

BATCH_RAW_INFO | 346,1299,967 | 347,3770,3465 | 348,402,172 | 349,1938,1753

BATCH_RAW_INFO | 346,1300,967 | 347,3771,3465 | 348,403,172 | 349,1939,1753

BATCH_RAW_INFO | 346,1301,967 | 347,3772,3465 | 348,404,172 | 349,1940,1753

BATCH_RAW_INFO | 346,1302,967 | 347,3773,3465 | 348,405,172 | 349,1941,1753

BATCH_RAW_INFO | 346,1303,967 | 347,3774,3465 | 348,406,172 | 349,1942,1753

BATCH_RAW_INFO | 346,1304,967 | 347,3775,3465 | 348,407,172 | 349,1943,1753

BATCH_RAW_INFO | 346,1305,967 | 347,3776,3465 | 348,408,172 | 349,1944,1753

BATCH_RAW_INFO | 346,1306,967 | 347,3777,3465 | 348,409,172 | 349,1945,1753

BATCH_RAW_INFO | 346,1307,967 | 347,3778,3465 | 348,410,172 | 349,1946,1753

BATCH_RAW_INFO | 346,1308,967 | 347,3779,3465 | 348,411,172 | 349,1947,1753

BATCH_RAW_INFO | 346,1309,967 | 347,3780,3465 | 348,412,172 | 349,1948,1753

BATCH_RAW_INFO | 346,1310,967 | 347,3781,3465 | 348,413,172 | 349,1949,1753

BATCH_RAW_INFO | 346,1311,967 | 347,3782,3465 | 348,414,172 | 349,1950,1753

BATCH_RAW_INFO | 346,1312,967 | 347,3783,3465 | 348,415,172 | 349,1951,1753

BATCH_RAW_INFO | 346,1313,967 | 347,3784,3465 | 348,416,172 | 349,1952,1753

BATCH_RAW_INFO | 346,1314,967 | 347,3785,3465 | 348,417,172 | 349,1953,1753

BATCH_RAW_INFO | 346,1315,967 | 347,3786,3465 | 348,418,172 | 349,1954,1753

BATCH_RAW_INFO | 346,1316,967 | 347,3787,3465 | 348,419,172 | 349,1955,1753

BATCH_RAW_INFO | 346,1317,967 | 347,3788,3465 | 348,420,172 | 349,1956,1753

BATCH_RAW_INFO | 346,1318,967 | 347,3789,3465 | 348,421,172 | 349,1957,1753

BATCH_RAW_INFO | 346,1319,967 | 347,3790,3465 | 348,422,172 | 349,1958,1753

BATCH_RAW_INFO | 346,1320,967 | 347,3791,3465 | 348,423,172 | 349,1959,1753

BATCH_RAW_INFO | 346,1321,967 | 347,3792,3465 | 348,424,172 | 349,1960,1753

BATCH_RAW_INFO | 346,1322,967 | 347,3793,3465 | 348,425,172 | 349,1961,1753

BATCH_RAW_INFO | 346,1323,967 | 347,3794,3465 | 348,426,172 | 349,1962,1753

BATCH_RAW_INFO | 346,1324,967 | 347,3795,3465 | 348,427,172 | 349,1963,1753

BATCH_RAW_INFO | 346,1325,967 | 347,3796,3465 | 348,428,172 | 349,1964,1753

BATCH_RAW_INFO | 346,1326,967 | 347,3797,3465 | 348,429,172 | 349,1965,1753

BATCH_RAW_INFO | 346,1327,967 | 347,3798,3465 | 348,430,172 | 349,1966,1753

BATCH_RAW_INFO | 346,1328,967 | 347,3799,3465 | 348,431,172 | 349,1967,1753

BATCH_RAW_INFO | 346,1329,967 | 347,3800,3465 | 348,432,172 | 349,1968,1753

BATCH_RAW_INFO | 346,1330,967 | 347,3801,3465 | 348,433,172 | 349,1969,1753

BATCH_RAW_INFO | 346,1331,967 | 347,3802,3465 | 348,434,172 | 349,1970,1753

BATCH_RAW_INFO | 346,1332,967 | 347,3803,3465 | 348,435,172 | 349,1971,1753

BATCH_RAW_INFO | 346,1333,967 | 347,3804,3465 | 348,436,172 | 349,1972,1753

BATCH_RAW_INFO | 346,1334,967 | 347,3805,3465 | 348,437,172 | 349,1973,1753

BATCH_RAW_INFO | 346,1335,967 | 347,3806,3465 | 348,438,172 | 349,1974,1753

BATCH_RAW_INFO | 346,1336,967 | 347,3807,3465 | 348,439,172 | 349,1975,1753

BATCH_RAW_INFO | 346,1337,967 | 347,3808,3465 | 348,440,172 | 349,1976,1753

BATCH_RAW_INFO | 346,1338,967 | 347,3809,3465 | 348,441,172 | 349,1977,1753

BATCH_RAW_INFO | 346,1339,967 | 347,3810,3465 | 348,442,172 | 349,1978,1753

BATCH_RAW_INFO | 346,1340,967 | 347,3811,3465 | 348,443,172 | 349,1979,1753

BATCH_RAW_INFO | 346,1341,967 | 347,3812,3465 | 348,444,172 | 349,1980,1753

BATCH_RAW_INFO | 346,1342,967 | 347,3813,3465 | 348,445,172 | 349,1981,1753

BATCH_RAW_INFO | 346,1343,967 | 347,3814,3465 | 348,446,172 | 349,1982,1753

BATCH_RAW_INFO | 346,1344,967 | 347,3815,3465 | 348,447,172 | 349,1983,1753

BATCH_RAW_INFO | 346,1345,967 | 347,3816,3465 | 348,448,172 | 349,1984,1753

BATCH_RAW_INFO | 346,1346,967 | 347,3817,3465 | 348,449,172 | 349,1985,1753

BATCH_RAW_INFO | 346,1347,967 | 347,3818,3465 | 348,450,172 | 349,1986,1753

BATCH_RAW_INFO | 346,1348,967 | 347,3819,3465 | 348,451,172 | 349,1987,1753

BATCH_RAW_INFO | 346,1349,967 | 347,3820,3465 | 348,452,172 | 349,1988,1753

BATCH_RAW_INFO | 346,1350,967 | 347,3821,3465 | 348,453,172 | 349,1989,1753

BATCH_RAW_INFO | 346,1351,967 | 347,3822,3465 | 348,454,172 | 349,1990,1753

BATCH_RAW_INFO | 346,1352,967 | 347,3823,3465 | 348,455,172 | 349,1991,1753

BATCH_RAW_INFO | 346,1353,967 | 347,3824,3465 | 348,456,172 | 349,1992,1753

BATCH_RAW_INFO | 346,1354,967 | 347,3825,3465 | 348,457,172 | 349,1993,1753

BATCH_RAW_INFO | 346,1355,967 | 347,3826,3465 | 348,458,172 | 349,1994,1753

BATCH_RAW_INFO | 346,1356,967 | 347,3827,3465 | 348,459,172 | 349,1995,1753

BATCH_RAW_INFO | 346,1357,967 | 347,3828,3465 | 348,460,172 | 349,1996,1753

BATCH_RAW_INFO | 346,1358,967 | 347,3829,3465 | 348,461,172 | 349,1997,1753

BATCH_RAW_INFO | 346,1359,967 | 347,3830,3465 | 348,462,172 | 349,1998,1753

BATCH_RAW_INFO | 346,1360,967 | 347,3831,3465 | 348,463,172 | 349,1999,1753

BATCH_RAW_INFO | 346,1361,967 | 347,3832,3465 | 348,464,172 | 349,2000,1753

BATCH_RAW_INFO | 346,1362,967 | 347,3833,3465 | 348,465,172 | 349,2001,1753

BATCH_RAW_INFO | 346,1363,967 | 347,3834,3465 | 348,466,172 | 349,2002,1753

BATCH_RAW_INFO | 346,1364,967 | 347,3835,3465 | 348,467,172 | 349,2003,1753

BATCH_RAW_INFO | 346,1365,967 | 347,3836,3465 | 348,468,172 | 349,2004,1753

BATCH_RAW_INFO | 346,1366,967 | 347,3837,3465 | 348,469,172 | 349,2005,1753

BATCH_RAW_INFO | 346,1367,967 | 347,3838,3465 | 348,470,172 | 349,2006,1753

BATCH_RAW_INFO | 346,1368,967 | 347,3839,3465 | 348,471,172 | 349,2007,1753

BATCH_RAW_INFO | 346,1369,967 | 347,3840,3465 | 348,472,172 | 349,2008,1753

BATCH_RAW_INFO | 346,1370,967 | 347,3841,3465 | 348,473,172 | 349,2009,1753

BATCH_RAW_INFO | 346,1371,967 | 347,3842,3465 | 348,474,172 | 349,2010,1753

BATCH_RAW_INFO | 350,1745,1744

BATCH_RAW_INFO | 346,1372,967 | 347,3843,3465 | 348,475,172 | 349,2011,1753 | 350,1746,1744

BATCH_RAW_INFO | 346,1373,967 | 347,3844,3465 | 348,476,172 | 349,2012,1753 | 350,1747,1744

BATCH_RAW_INFO | 346,1374,967 | 347,3845,3465 | 348,477,172 | 349,2013,1753 | 350,1748,1744

BATCH_RAW_INFO | 346,1375,967 | 347,3846,3465 | 348,478,172 | 349,2014,1753 | 350,1749,1744

BATCH_RAW_INFO | 346,1376,967 | 347,3847,3465 | 348,479,172 | 349,2015,1753 | 350,1750,1744

BATCH_RAW_INFO | 346,1377,967 | 347,3848,3465 | 348,480,172 | 349,2016,1753 | 350,1751,1744

BATCH_RAW_INFO | 346,1378,967 | 347,3849,3465 | 348,481,172 | 349,2017,1753 | 350,1752,1744

BATCH_RAW_INFO | 346,1379,967 | 347,3850,3465 | 348,482,172 | 349,2018,1753 | 350,1753,1744

BATCH_RAW_INFO | 346,1380,967 | 347,3851,3465 | 348,483,172 | 349,2019,1753 | 350,1754,1744

BATCH_RAW_INFO | 346,1381,967 | 347,3852,3465 | 348,484,172 | 349,2020,1753 | 350,1755,1744

BATCH_RAW_INFO | 346,1382,967 | 347,3853,3465 | 348,485,172 | 349,2021,1753 | 350,1756,1744

BATCH_RAW_INFO | 346,1383,967 | 347,3854,3465 | 348,486,172 | 349,2022,1753 | 350,1757,1744

BATCH_RAW_INFO | 346,1384,967 | 347,3855,3465 | 348,487,172 | 349,2023,1753 | 350,1758,1744

BATCH_RAW_INFO | 346,1385,967 | 347,3856,3465 | 348,488,172 | 349,2024,1753 | 350,1759,1744

BATCH_RAW_INFO | 346,1386,967 | 347,3857,3465 | 348,489,172 | 349,2025,1753 | 350,1760,1744

BATCH_RAW_INFO | 346,1387,967 | 347,3858,3465 | 348,490,172 | 349,2026,1753 | 350,1761,1744

BATCH_RAW_INFO | 346,1388,967 | 347,3859,3465 | 348,491,172 | 349,2027,1753 | 350,1762,1744

BATCH_RAW_INFO | 346,1389,967 | 347,3860,3465 | 348,492,172 | 349,2028,1753 | 350,1763,1744

BATCH_RAW_INFO | 346,1390,967 | 347,3861,3465 | 348,493,172 | 349,2029,1753 | 350,1764,1744

BATCH_RAW_INFO | 346,1391,967 | 347,3862,3465 | 348,494,172 | 349,2030,1753 | 350,1765,1744

BATCH_RAW_INFO | 346,1392,967 | 347,3863,3465 | 348,495,172 | 349,2031,1753 | 350,1766,1744

BATCH_RAW_INFO | 346,1393,967 | 347,3864,3465 | 348,496,172 | 349,2032,1753 | 350,1767,1744

BATCH_RAW_INFO | 346,1394,967 | 347,3865,3465 | 348,497,172 | 349,2033,1753 | 350,1768,1744

BATCH_RAW_INFO | 346,1395,967 | 347,3866,3465 | 348,498,172 | 349,2034,1753 | 350,1769,1744

BATCH_RAW_INFO | 346,1396,967 | 347,3867,3465 | 348,499,172 | 349,2035,1753 | 350,1770,1744

BATCH_RAW_INFO | 346,1397,967 | 347,3868,3465 | 348,500,172 | 349,2036,1753 | 350,1771,1744

BATCH_RAW_INFO | 346,1398,967 | 347,3869,3465 | 348,501,172 | 349,2037,1753 | 350,1772,1744

BATCH_RAW_INFO | 346,1399,967 | 347,3870,3465 | 348,502,172 | 349,2038,1753 | 350,1773,1744

BATCH_RAW_INFO | 346,1400,967 | 347,3871,3465 | 348,503,172 | 349,2039,1753 | 350,1774,1744

BATCH_RAW_INFO | 346,1401,967 | 347,3872,3465 | 348,504,172 | 349,2040,1753 | 350,1775,1744

BATCH_RAW_INFO | 346,1402,967 | 347,3873,3465 | 348,505,172 | 349,2041,1753 | 350,1776,1744

BATCH_RAW_INFO | 346,1403,967 | 347,3874,3465 | 348,506,172 | 349,2042,1753 | 350,1777,1744

BATCH_RAW_INFO | 346,1404,967 | 347,3875,3465 | 348,507,172 | 349,2043,1753 | 350,1778,1744

BATCH_RAW_INFO | 346,1405,967 | 347,3876,3465 | 348,508,172 | 349,2044,1753 | 350,1779,1744

BATCH_RAW_INFO | 346,1406,967 | 347,3877,3465 | 348,509,172 | 349,2045,1753 | 350,1780,1744

BATCH_RAW_INFO | 346,1407,967 | 347,3878,3465 | 348,510,172 | 349,2046,1753 | 350,1781,1744

BATCH_RAW_INFO | 346,1408,967 | 347,3879,3465 | 348,511,172 | 349,2047,1753 | 350,1782,1744

BATCH_RAW_INFO | 346,1409,967 | 347,3880,3465 | 348,512,172 | 349,2048,1753 | 350,1783,1744

BATCH_RAW_INFO | 346,1410,967 | 347,3881,3465 | 348,513,172 | 349,2049,1753 | 350,1784,1744

BATCH_RAW_INFO | 346,1411,967 | 347,3882,3465 | 348,514,172 | 349,2050,1753 | 350,1785,1744

BATCH_RAW_INFO | 346,1412,967 | 347,3883,3465 | 348,515,172 | 349,2051,1753 | 350,1786,1744

BATCH_RAW_INFO | 346,1413,967 | 347,3884,3465 | 348,516,172 | 349,2052,1753 | 350,1787,1744

BATCH_RAW_INFO | 346,1414,967 | 347,3885,3465 | 348,517,172 | 349,2053,1753 | 350,1788,1744

BATCH_RAW_INFO | 346,1415,967 | 347,3886,3465 | 348,518,172 | 349,2054,1753 | 350,1789,1744

BATCH_RAW_INFO | 346,1416,967 | 347,3887,3465 | 348,519,172 | 349,2055,1753 | 350,1790,1744

BATCH_RAW_INFO | 346,1417,967 | 347,3888,3465 | 348,520,172 | 349,2056,1753 | 350,1791,1744

BATCH_RAW_INFO | 346,1418,967 | 347,3889,3465 | 348,521,172 | 349,2057,1753 | 350,1792,1744

BATCH_RAW_INFO | 346,1419,967 | 347,3890,3465 | 348,522,172 | 349,2058,1753 | 350,1793,1744

BATCH_RAW_INFO | 346,1420,967 | 347,3891,3465 | 348,523,172 | 349,2059,1753 | 350,1794,1744

BATCH_RAW_INFO | 346,1421,967 | 347,3892,3465 | 348,524,172 | 349,2060,1753 | 350,1795,1744

BATCH_RAW_INFO | 346,1422,967 | 347,3893,3465 | 348,525,172 | 349,2061,1753 | 350,1796,1744

BATCH_RAW_INFO | 346,1423,967 | 347,3894,3465 | 348,526,172 | 349,2062,1753 | 350,1797,1744

BATCH_RAW_INFO | 346,1424,967 | 347,3895,3465 | 348,527,172 | 349,2063,1753 | 350,1798,1744

BATCH_RAW_INFO | 346,1425,967 | 347,3896,3465 | 348,528,172 | 349,2064,1753 | 350,1799,1744

BATCH_RAW_INFO | 346,1426,967 | 347,3897,3465 | 348,529,172 | 349,2065,1753 | 350,1800,1744

BATCH_RAW_INFO | 346,1427,967 | 347,3898,3465 | 348,530,172 | 349,2066,1753 | 350,1801,1744

BATCH_RAW_INFO | 351,25,24

BATCH_RAW_INFO | 346,1428,967 | 347,3899,3465 | 348,531,172 | 349,2067,1753 | 350,1802,1744 | 351,26,24

BATCH_RAW_INFO | 346,1429,967 | 347,3900,3465 | 348,532,172 | 349,2068,1753 | 350,1803,1744 | 351,27,24

BATCH_RAW_INFO | 346,1430,967 | 347,3901,3465 | 348,533,172 | 349,2069,1753 | 350,1804,1744 | 351,28,24

BATCH_RAW_INFO | 346,1431,967 | 347,3902,3465 | 348,534,172 | 349,2070,1753 | 350,1805,1744 | 351,29,24

BATCH_RAW_INFO | 346,1432,967 | 347,3903,3465 | 348,535,172 | 349,2071,1753 | 350,1806,1744 | 351,30,24

BATCH_RAW_INFO | 346,1433,967 | 347,3904,3465 | 348,536,172 | 349,2072,1753 | 350,1807,1744 | 351,31,24

BATCH_RAW_INFO | 346,1434,967 | 347,3905,3465 | 348,537,172 | 349,2073,1753 | 350,1808,1744 | 351,32,24

BATCH_RAW_INFO | 346,1435,967 | 347,3906,3465 | 348,538,172 | 349,2074,1753 | 350,1809,1744 | 351,33,24

BATCH_RAW_INFO | 346,1436,967 | 347,3907,3465 | 348,539,172 | 349,2075,1753 | 350,1810,1744 | 351,34,24

BATCH_RAW_INFO | 346,1437,967 | 347,3908,3465 | 348,540,172 | 349,2076,1753 | 350,1811,1744 | 351,35,24

BATCH_RAW_INFO | 346,1438,967 | 347,3909,3465 | 348,541,172 | 349,2077,1753 | 350,1812,1744 | 351,36,24

BATCH_RAW_INFO | 346,1439,967 | 347,3910,3465 | 348,542,172 | 349,2078,1753 | 350,1813,1744 | 351,37,24

BATCH_RAW_INFO | 346,1440,967 | 347,3911,3465 | 348,543,172 | 349,2079,1753 | 350,1814,1744 | 351,38,24

BATCH_RAW_INFO | 346,1441,967 | 347,3912,3465 | 348,544,172 | 349,2080,1753 | 350,1815,1744 | 351,39,24

BATCH_RAW_INFO | 346,1442,967 | 347,3913,3465 | 348,545,172 | 349,2081,1753 | 350,1816,1744 | 351,40,24

BATCH_RAW_INFO | 346,1443,967 | 347,3914,3465 | 348,546,172 | 349,2082,1753 | 350,1817,1744 | 351,41,24

BATCH_RAW_INFO | 346,1444,967 | 347,3915,3465 | 348,547,172 | 349,2083,1753 | 350,1818,1744 | 351,42,24

BATCH_RAW_INFO | 346,1445,967 | 347,3916,3465 | 348,548,172 | 349,2084,1753 | 350,1819,1744 | 351,43,24

BATCH_RAW_INFO | 346,1446,967 | 347,3917,3465 | 348,549,172 | 349,2085,1753 | 350,1820,1744 | 351,44,24

BATCH_RAW_INFO | 346,1447,967 | 347,3918,3465 | 348,550,172 | 349,2086,1753 | 350,1821,1744 | 351,45,24

BATCH_RAW_INFO | 346,1448,967 | 347,3919,3465 | 348,551,172 | 349,2087,1753 | 350,1822,1744 | 351,46,24

BATCH_RAW_INFO | 346,1449,967 | 347,3920,3465 | 348,552,172 | 349,2088,1753 | 350,1823,1744 | 351,47,24

BATCH_RAW_INFO | 346,1450,967 | 347,3921,3465 | 348,553,172 | 349,2089,1753 | 350,1824,1744 | 351,48,24

BATCH_RAW_INFO | 346,1451,967 | 347,3922,3465 | 348,554,172 | 349,2090,1753 | 350,1825,1744 | 351,49,24

BATCH_RAW_INFO | 346,1452,967 | 347,3923,3465 | 348,555,172 | 349,2091,1753 | 350,1826,1744 | 351,50,24

BATCH_RAW_INFO | 346,1453,967 | 347,3924,3465 | 348,556,172 | 349,2092,1753 | 350,1827,1744 | 351,51,24

BATCH_RAW_INFO | 346,1454,967 | 347,3925,3465 | 348,557,172 | 349,2093,1753 | 350,1828,1744 | 351,52,24

BATCH_RAW_INFO | 346,1455,967 | 347,3926,3465 | 348,558,172 | 349,2094,1753 | 350,1829,1744 | 351,53,24

BATCH_RAW_INFO | 346,1456,967 | 347,3927,3465 | 348,559,172 | 349,2095,1753 | 350,1830,1744 | 351,54,24

BATCH_RAW_INFO | 346,1457,967 | 347,3928,3465 | 348,560,172 | 349,2096,1753 | 350,1831,1744 | 351,55,24

BATCH_RAW_INFO | 346,1458,967 | 347,3929,3465 | 348,561,172 | 349,2097,1753 | 350,1832,1744 | 351,56,24

BATCH_RAW_INFO | 346,1459,967 | 347,3930,3465 | 348,562,172 | 349,2098,1753 | 350,1833,1744 | 351,57,24

BATCH_RAW_INFO | 346,1460,967 | 347,3931,3465 | 348,563,172 | 349,2099,1753 | 350,1834,1744 | 351,58,24

BATCH_RAW_INFO | 346,1461,967 | 347,3932,3465 | 348,564,172 | 349,2100,1753 | 350,1835,1744 | 351,59,24

BATCH_RAW_INFO | 346,1462,967 | 347,3933,3465 | 348,565,172 | 349,2101,1753 | 350,1836,1744 | 351,60,24

BATCH_RAW_INFO | 346,1463,967 | 347,3934,3465 | 348,566,172 | 349,2102,1753 | 350,1837,1744 | 351,61,24

BATCH_RAW_INFO | 346,1464,967 | 347,3935,3465 | 348,567,172 | 349,2103,1753 | 350,1838,1744 | 351,62,24

BATCH_RAW_INFO | 346,1465,967 | 347,3936,3465 | 348,568,172 | 349,2104,1753 | 350,1839,1744 | 351,63,24

BATCH_RAW_INFO | 346,1466,967 | 347,3937,3465 | 348,569,172 | 349,2105,1753 | 350,1840,1744 | 351,64,24

BATCH_RAW_INFO | 346,1467,967 | 347,3938,3465 | 348,570,172 | 349,2106,1753 | 350,1841,1744 | 351,65,24

BATCH_RAW_INFO | 346,1468,967 | 347,3939,3465 | 348,571,172 | 349,2107,1753 | 350,1842,1744 | 351,66,24

BATCH_RAW_INFO | 346,1469,967 | 347,3940,3465 | 348,572,172 | 349,2108,1753 | 350,1843,1744 | 351,67,24

BATCH_RAW_INFO | 346,1470,967 | 347,3941,3465 | 348,573,172 | 349,2109,1753 | 350,1844,1744 | 351,68,24

BATCH_RAW_INFO | 346,1471,967 | 347,3942,3465 | 348,574,172 | 349,2110,1753 | 350,1845,1744 | 351,69,24

BATCH_RAW_INFO | 346,1472,967 | 347,3943,3465 | 348,575,172 | 349,2111,1753 | 350,1846,1744 | 351,70,24

BATCH_RAW_INFO | 346,1473,967 | 347,3944,3465 | 348,576,172 | 349,2112,1753 | 350,1847,1744 | 351,71,24

BATCH_RAW_INFO | 346,1474,967 | 347,3945,3465 | 348,577,172 | 349,2113,1753 | 350,1848,1744 | 351,72,24

BATCH_RAW_INFO | 346,1475,967 | 347,3946,3465 | 348,578,172 | 349,2114,1753 | 350,1849,1744 | 351,73,24

BATCH_RAW_INFO | 346,1476,967 | 347,3947,3465 | 348,579,172 | 349,2115,1753 | 350,1850,1744 | 351,74,24

BATCH_RAW_INFO | 346,1477,967 | 347,3948,3465 | 348,580,172 | 349,2116,1753 | 350,1851,1744 | 351,75,24

BATCH_RAW_INFO | 346,1478,967 | 347,3949,3465 | 348,581,172 | 349,2117,1753 | 350,1852,1744 | 351,76,24

BATCH_RAW_INFO | 346,1479,967 | 347,3950,3465 | 348,582,172 | 349,2118,1753 | 350,1853,1744 | 351,77,24

BATCH_RAW_INFO | 346,1480,967 | 347,3951,3465 | 348,583,172 | 349,2119,1753 | 350,1854,1744 | 351,78,24

BATCH_RAW_INFO | 346,1481,967 | 347,3952,3465 | 348,584,172 | 349,2120,1753 | 350,1855,1744 | 351,79,24

BATCH_RAW_INFO | 346,1482,967 | 347,3953,3465 | 348,585,172 | 349,2121,1753 | 350,1856,1744 | 351,80,24

BATCH_RAW_INFO | 346,1483,967 | 347,3954,3465 | 348,586,172 | 349,2122,1753 | 350,1857,1744 | 351,81,24

BATCH_RAW_INFO | 346,1484,967 | 347,3955,3465 | 348,587,172 | 349,2123,1753 | 350,1858,1744 | 351,82,24

BATCH_RAW_INFO | 346,1485,967 | 347,3956,3465 | 348,588,172 | 349,2124,1753 | 350,1859,1744 | 351,83,24

BATCH_RAW_INFO | 346,1486,967 | 347,3957,3465 | 348,589,172 | 349,2125,1753 | 350,1860,1744 | 351,84,24

BATCH_RAW_INFO | 346,1487,967 | 347,3958,3465 | 348,590,172 | 349,2126,1753 | 350,1861,1744 | 351,85,24

BATCH_RAW_INFO | 346,1488,967 | 347,3959,3465 | 348,591,172 | 349,2127,1753 | 350,1862,1744 | 351,86,24

BATCH_RAW_INFO | 346,1489,967 | 347,3960,3465 | 348,592,172 | 349,2128,1753 | 350,1863,1744 | 351,87,24

BATCH_RAW_INFO | 346,1490,967 | 347,3961,3465 | 348,593,172 | 349,2129,1753 | 350,1864,1744 | 351,88,24

BATCH_RAW_INFO | 346,1491,967 | 347,3962,3465 | 348,594,172 | 349,2130,1753 | 350,1865,1744 | 351,89,24

BATCH_RAW_INFO | 346,1492,967 | 347,3963,3465 | 348,595,172 | 349,2131,1753 | 350,1866,1744 | 351,90,24

BATCH_RAW_INFO | 346,1493,967 | 347,3964,3465 | 348,596,172 | 349,2132,1753 | 350,1867,1744 | 351,91,24

BATCH_RAW_INFO | 346,1494,967 | 347,3965,3465 | 348,597,172 | 349,2133,1753 | 350,1868,1744 | 351,92,24

BATCH_RAW_INFO | 346,1495,967 | 347,3966,3465 | 348,598,172 | 349,2134,1753 | 350,1869,1744 | 351,93,24

BATCH_RAW_INFO | 346,1496,967 | 347,3967,3465 | 348,599,172 | 349,2135,1753 | 350,1870,1744 | 351,94,24

BATCH_RAW_INFO | 346,1497,967 | 347,3968,3465 | 348,600,172 | 349,2136,1753 | 350,1871,1744 | 351,95,24

BATCH_RAW_INFO | 346,1498,967 | 347,3969,3465 | 348,601,172 | 349,2137,1753 | 350,1872,1744 | 351,96,24

BATCH_RAW_INFO | 346,1499,967 | 347,3970,3465 | 348,602,172 | 349,2138,1753 | 350,1873,1744 | 351,97,24

BATCH_RAW_INFO | 346,1500,967 | 347,3971,3465 | 348,603,172 | 349,2139,1753 | 350,1874,1744 | 351,98,24

BATCH_RAW_INFO | 346,1501,967 | 347,3972,3465 | 348,604,172 | 349,2140,1753 | 350,1875,1744 | 351,99,24

BATCH_RAW_INFO | 346,1502,967 | 347,3973,3465 | 348,605,172 | 349,2141,1753 | 350,1876,1744 | 351,100,24

BATCH_RAW_INFO | 346,1503,967 | 347,3974,3465 | 348,606,172 | 349,2142,1753 | 350,1877,1744 | 351,101,24

BATCH_RAW_INFO | 346,1504,967 | 347,3975,3465 | 348,607,172 | 349,2143,1753 | 350,1878,1744 | 351,102,24

BATCH_RAW_INFO | 346,1505,967 | 347,3976,3465 | 348,608,172 | 349,2144,1753 | 350,1879,1744 | 351,103,24

BATCH_RAW_INFO | 346,1506,967 | 347,3977,3465 | 348,609,172 | 349,2145,1753 | 350,1880,1744 | 351,104,24

BATCH_RAW_INFO | 346,1507,967 | 347,3978,3465 | 348,610,172 | 349,2146,1753 | 350,1881,1744 | 351,105,24

BATCH_RAW_INFO | 346,1508,967 | 347,3979,3465 | 348,611,172 | 349,2147,1753 | 350,1882,1744 | 351,106,24

BATCH_RAW_INFO | 346,1509,967 | 347,3980,3465 | 348,612,172 | 349,2148,1753 | 350,1883,1744 | 351,107,24

BATCH_RAW_INFO | 346,1510,967 | 347,3981,3465 | 348,613,172 | 349,2149,1753 | 350,1884,1744 | 351,108,24

BATCH_RAW_INFO | 346,1511,967 | 347,3982,3465 | 348,614,172 | 349,2150,1753 | 350,1885,1744 | 351,109,24

BATCH_RAW_INFO | 346,1512,967 | 347,3983,3465 | 348,615,172 | 349,2151,1753 | 350,1886,1744 | 351,110,24

BATCH_RAW_INFO | 346,1513,967 | 347,3984,3465 | 348,616,172 | 349,2152,1753 | 350,1887,1744 | 351,111,24

BATCH_RAW_INFO | 346,1514,967 | 347,3985,3465 | 348,617,172 | 349,2153,1753 | 350,1888,1744 | 351,112,24

BATCH_RAW_INFO | 346,1515,967 | 347,3986,3465 | 348,618,172 | 349,2154,1753 | 350,1889,1744 | 351,113,24

BATCH_RAW_INFO | 346,1516,967 | 347,3987,3465 | 348,619,172 | 349,2155,1753 | 350,1890,1744 | 351,114,24

BATCH_RAW_INFO | 346,1517,967 | 347,3988,3465 | 348,620,172 | 349,2156,1753 | 350,1891,1744 | 351,115,24

BATCH_RAW_INFO | 346,1518,967 | 347,3989,3465 | 348,621,172 | 349,2157,1753 | 350,1892,1744 | 351,116,24

BATCH_RAW_INFO | 346,1519,967 | 347,3990,3465 | 348,622,172 | 349,2158,1753 | 350,1893,1744 | 351,117,24

BATCH_RAW_INFO | 346,1520,967 | 347,3991,3465 | 348,623,172 | 349,2159,1753 | 350,1894,1744 | 351,118,24

BATCH_RAW_INFO | 346,1521,967 | 347,3992,3465 | 348,624,172 | 349,2160,1753 | 350,1895,1744 | 351,119,24

BATCH_RAW_INFO | 346,1522,967 | 347,3993,3465 | 348,625,172 | 349,2161,1753 | 350,1896,1744 | 351,120,24

BATCH_RAW_INFO | 346,1523,967 | 347,3994,3465 | 349,2162,1753 | 350,1897,1744 | 351,121,24

BATCH_RAW_INFO | 346,1524,967 | 347,3995,3465 | 349,2163,1753 | 350,1898,1744 | 351,122,24

BATCH_RAW_INFO | 346,1525,967 | 347,3996,3465 | 349,2164,1753 | 350,1899,1744 | 351,123,24

BATCH_RAW_INFO | 346,1526,967 | 347,3997,3465 | 349,2165,1753 | 350,1900,1744 | 351,124,24

BATCH_RAW_INFO | 346,1527,967 | 347,3998,3465 | 349,2166,1753 | 350,1901,1744 | 351,125,24

BATCH_RAW_INFO | 346,1528,967 | 347,3999,3465 | 349,2167,1753 | 350,1902,1744 | 351,126,24

BATCH_RAW_INFO | 346,1529,967 | 347,4000,3465 | 349,2168,1753 | 350,1903,1744 | 351,127,24

BATCH_RAW_INFO | 346,1530,967 | 347,4001,3465 | 349,2169,1753 | 350,1904,1744 | 351,128,24

BATCH_RAW_INFO | 346,1531,967 | 347,4002,3465 | 349,2170,1753 | 350,1905,1744 | 351,129,24

BATCH_RAW_INFO | 346,1532,967 | 347,4003,3465 | 349,2171,1753 | 350,1906,1744 | 351,130,24

BATCH_RAW_INFO | 346,1533,967 | 347,4004,3465 | 350,1907,1744 | 351,131,24

BATCH_RAW_INFO | 346,1534,967 | 347,4005,3465 | 350,1908,1744 | 351,132,24

BATCH_RAW_INFO | 346,1535,967 | 347,4006,3465 | 350,1909,1744 | 351,133,24

BATCH_RAW_INFO | 346,1536,967 | 347,4007,3465 | 350,1910,1744 | 351,134,24

BATCH_RAW_INFO | 346,1537,967 | 347,4008,3465 | 350,1911,1744 | 351,135,24

BATCH_RAW_INFO | 346,1538,967 | 347,4009,3465 | 350,1912,1744 | 351,136,24

BATCH_RAW_INFO | 346,1539,967 | 347,4010,3465 | 350,1913,1744 | 351,137,24

BATCH_RAW_INFO | 346,1540,967 | 347,4011,3465 | 350,1914,1744 | 351,138,24

BATCH_RAW_INFO | 346,1541,967 | 347,4012,3465 | 350,1915,1744 | 351,139,24

BATCH_RAW_INFO | 346,1542,967 | 347,4013,3465 | 350,1916,1744 | 351,140,24

BATCH_RAW_INFO | 346,1543,967 | 347,4014,3465 | 350,1917,1744 | 351,141,24

BATCH_RAW_INFO | 346,1544,967 | 347,4015,3465 | 350,1918,1744 | 351,142,24

BATCH_RAW_INFO | 346,1545,967 | 347,4016,3465 | 350,1919,1744 | 351,143,24

BATCH_RAW_INFO | 346,1546,967 | 347,4017,3465 | 350,1920,1744 | 351,144,24

BATCH_RAW_INFO | 346,1547,967 | 347,4018,3465 | 350,1921,1744 | 351,145,24

BATCH_RAW_INFO | 346,1548,967 | 347,4019,3465 | 350,1922,1744 | 351,146,24

BATCH_RAW_INFO | 346,1549,967 | 347,4020,3465 | 350,1923,1744 | 351,147,24

BATCH_RAW_INFO | 346,1550,967 | 347,4021,3465 | 350,1924,1744 | 351,148,24

BATCH_RAW_INFO | 346,1551,967 | 347,4022,3465 | 350,1925,1744 | 351,149,24

BATCH_RAW_INFO | 346,1552,967 | 347,4023,3465 | 350,1926,1744 | 351,150,24

BATCH_RAW_INFO | 346,1553,967 | 347,4024,3465 | 350,1927,1744 | 351,151,24

BATCH_RAW_INFO | 346,1554,967 | 347,4025,3465 | 350,1928,1744 | 351,152,24

BATCH_RAW_INFO | 346,1555,967 | 347,4026,3465 | 350,1929,1744 | 351,153,24

BATCH_RAW_INFO | 346,1556,967 | 347,4027,3465 | 350,1930,1744 | 351,154,24

BATCH_RAW_INFO | 346,1557,967 | 347,4028,3465 | 350,1931,1744 | 351,155,24

BATCH_RAW_INFO | 346,1558,967 | 347,4029,3465 | 350,1932,1744 | 351,156,24

BATCH_RAW_INFO | 346,1559,967 | 347,4030,3465 | 350,1933,1744 | 351,157,24

BATCH_RAW_INFO | 346,1560,967 | 347,4031,3465 | 350,1934,1744 | 351,158,24

BATCH_RAW_INFO | 346,1561,967 | 347,4032,3465 | 350,1935,1744 | 351,159,24

BATCH_RAW_INFO | 346,1562,967 | 347,4033,3465 | 350,1936,1744 | 351,160,24

BATCH_RAW_INFO | 346,1563,967 | 347,4034,3465 | 350,1937,1744 | 351,161,24

BATCH_RAW_INFO | 346,1564,967 | 347,4035,3465 | 350,1938,1744 | 351,162,24

BATCH_RAW_INFO | 346,1565,967 | 347,4036,3465 | 350,1939,1744 | 351,163,24

BATCH_RAW_INFO | 346,1566,967 | 347,4037,3465 | 350,1940,1744 | 351,164,24

BATCH_RAW_INFO | 346,1567,967 | 347,4038,3465 | 350,1941,1744 | 351,165,24

BATCH_RAW_INFO | 346,1568,967 | 347,4039,3465 | 350,1942,1744 | 351,166,24

BATCH_RAW_INFO | 346,1569,967 | 347,4040,3465 | 350,1943,1744 | 351,167,24

BATCH_RAW_INFO | 346,1570,967 | 347,4041,3465 | 350,1944,1744 | 351,168,24

BATCH_RAW_INFO | 346,1571,967 | 347,4042,3465 | 350,1945,1744 | 351,169,24

BATCH_RAW_INFO | 346,1572,967 | 347,4043,3465 | 350,1946,1744 | 351,170,24

BATCH_RAW_INFO | 346,1573,967 | 347,4044,3465 | 350,1947,1744 | 351,171,24

BATCH_RAW_INFO | 346,1574,967 | 347,4045,3465 | 350,1948,1744 | 351,172,24

BATCH_RAW_INFO | 346,1575,967 | 347,4046,3465 | 350,1949,1744 | 351,173,24

BATCH_RAW_INFO | 346,1576,967 | 347,4047,3465 | 350,1950,1744 | 351,174,24

BATCH_RAW_INFO | 346,1577,967 | 347,4048,3465 | 350,1951,1744 | 351,175,24

BATCH_RAW_INFO | 346,1578,967 | 347,4049,3465 | 350,1952,1744 | 351,176,24

BATCH_RAW_INFO | 346,1579,967 | 347,4050,3465 | 350,1953,1744 | 351,177,24

BATCH_RAW_INFO | 346,1580,967 | 347,4051,3465 | 350,1954,1744 | 351,178,24

BATCH_RAW_INFO | 346,1581,967 | 347,4052,3465 | 350,1955,1744 | 351,179,24

BATCH_RAW_INFO | 346,1582,967 | 347,4053,3465 | 350,1956,1744 | 351,180,24

BATCH_RAW_INFO | 346,1583,967 | 347,4054,3465 | 350,1957,1744 | 351,181,24

BATCH_RAW_INFO | 346,1584,967 | 347,4055,3465 | 350,1958,1744 | 351,182,24

BATCH_RAW_INFO | 346,1585,967 | 347,4056,3465 | 350,1959,1744 | 351,183,24

BATCH_RAW_INFO | 346,1586,967 | 347,4057,3465 | 350,1960,1744 | 351,184,24

BATCH_RAW_INFO | 346,1587,967 | 347,4058,3465 | 350,1961,1744 | 351,185,24

BATCH_RAW_INFO | 346,1588,967 | 347,4059,3465 | 350,1962,1744 | 351,186,24

BATCH_RAW_INFO | 346,1589,967 | 347,4060,3465 | 350,1963,1744 | 351,187,24

BATCH_RAW_INFO | 346,1590,967 | 347,4061,3465 | 350,1964,1744 | 351,188,24

BATCH_RAW_INFO | 346,1591,967 | 347,4062,3465 | 350,1965,1744 | 351,189,24

BATCH_RAW_INFO | 346,1592,967 | 347,4063,3465 | 350,1966,1744 | 351,190,24

BATCH_RAW_INFO | 346,1593,967 | 347,4064,3465 | 350,1967,1744 | 351,191,24

BATCH_RAW_INFO | 346,1594,967 | 347,4065,3465 | 350,1968,1744 | 351,192,24

BATCH_RAW_INFO | 346,1595,967 | 347,4066,3465 | 350,1969,1744 | 351,193,24

BATCH_RAW_INFO | 346,1596,967 | 347,4067,3465 | 350,1970,1744 | 351,194,24

BATCH_RAW_INFO | 346,1597,967 | 347,4068,3465 | 350,1971,1744 | 351,195,24

BATCH_RAW_INFO | 346,1598,967 | 347,4069,3465 | 350,1972,1744 | 351,196,24

BATCH_RAW_INFO | 346,1599,967 | 347,4070,3465 | 350,1973,1744 | 351,197,24

BATCH_RAW_INFO | 346,1600,967 | 347,4071,3465 | 350,1974,1744 | 351,198,24

BATCH_RAW_INFO | 346,1601,967 | 347,4072,3465 | 350,1975,1744 | 351,199,24

BATCH_RAW_INFO | 346,1602,967 | 347,4073,3465 | 350,1976,1744 | 351,200,24

BATCH_RAW_INFO | 346,1603,967 | 347,4074,3465 | 350,1977,1744 | 351,201,24

BATCH_RAW_INFO | 346,1604,967 | 347,4075,3465 | 350,1978,1744 | 351,202,24

BATCH_RAW_INFO | 346,1605,967 | 347,4076,3465 | 350,1979,1744 | 351,203,24

BATCH_RAW_INFO | 346,1606,967 | 347,4077,3465 | 350,1980,1744 | 351,204,24

BATCH_RAW_INFO | 346,1607,967 | 347,4078,3465 | 350,1981,1744 | 351,205,24

BATCH_RAW_INFO | 346,1608,967 | 347,4079,3465 | 350,1982,1744 | 351,206,24

BATCH_RAW_INFO | 346,1609,967 | 347,4080,3465 | 350,1983,1744 | 351,207,24

BATCH_RAW_INFO | 346,1610,967 | 347,4081,3465 | 350,1984,1744 | 351,208,24

BATCH_RAW_INFO | 346,1611,967 | 347,4082,3465 | 350,1985,1744 | 351,209,24

BATCH_RAW_INFO | 346,1612,967 | 347,4083,3465 | 350,1986,1744 | 351,210,24

BATCH_RAW_INFO | 346,1613,967 | 347,4084,3465 | 350,1987,1744 | 351,211,24

BATCH_RAW_INFO | 346,1614,967 | 347,4085,3465 | 350,1988,1744 | 351,212,24

BATCH_RAW_INFO | 346,1615,967 | 347,4086,3465 | 350,1989,1744 | 351,213,24

BATCH_RAW_INFO | 346,1616,967 | 347,4087,3465 | 350,1990,1744 | 351,214,24

BATCH_RAW_INFO | 346,1617,967 | 347,4088,3465 | 350,1991,1744 | 351,215,24

BATCH_RAW_INFO | 346,1618,967 | 347,4089,3465 | 350,1992,1744 | 351,216,24

BATCH_RAW_INFO | 346,1619,967 | 347,4090,3465 | 350,1993,1744 | 351,217,24

BATCH_RAW_INFO | 346,1620,967 | 347,4091,3465 | 350,1994,1744 | 351,218,24

BATCH_RAW_INFO | 346,1621,967 | 347,4092,3465 | 350,1995,1744 | 351,219,24

BATCH_RAW_INFO | 346,1622,967 | 347,4093,3465 | 350,1996,1744 | 351,220,24

BATCH_RAW_INFO | 346,1623,967 | 347,4094,3465 | 350,1997,1744 | 351,221,24

BATCH_RAW_INFO | 346,1624,967 | 347,4095,3465 | 350,1998,1744 | 351,222,24

BATCH_RAW_INFO | 346,1625,967 | 350,1999,1744 | 351,223,24

BATCH_RAW_INFO | 346,1626,967 | 350,2000,1744 | 351,224,24

BATCH_RAW_INFO | 346,1627,967 | 350,2001,1744 | 351,225,24

BATCH_RAW_INFO | 346,1628,967 | 350,2002,1744 | 351,226,24

BATCH_RAW_INFO | 346,1629,967 | 350,2003,1744 | 351,227,24

BATCH_RAW_INFO | 346,1630,967 | 350,2004,1744 | 351,228,24

BATCH_RAW_INFO | 346,1631,967 | 350,2005,1744 | 351,229,24

BATCH_RAW_INFO | 346,1632,967 | 350,2006,1744 | 351,230,24

BATCH_RAW_INFO | 346,1633,967 | 350,2007,1744 | 351,231,24

BATCH_RAW_INFO | 346,1634,967 | 350,2008,1744 | 351,232,24

BATCH_RAW_INFO | 346,1635,967 | 350,2009,1744 | 351,233,24

BATCH_RAW_INFO | 346,1636,967 | 350,2010,1744 | 351,234,24

BATCH_RAW_INFO | 346,1637,967 | 350,2011,1744 | 351,235,24

BATCH_RAW_INFO | 346,1638,967 | 350,2012,1744 | 351,236,24

BATCH_RAW_INFO | 346,1639,967 | 350,2013,1744 | 351,237,24

BATCH_RAW_INFO | 346,1640,967 | 350,2014,1744 | 351,238,24

BATCH_RAW_INFO | 346,1641,967 | 350,2015,1744 | 351,239,24

BATCH_RAW_INFO | 346,1642,967 | 350,2016,1744 | 351,240,24

BATCH_RAW_INFO | 346,1643,967 | 350,2017,1744 | 351,241,24

BATCH_RAW_INFO | 346,1644,967 | 350,2018,1744 | 351,242,24

BATCH_RAW_INFO | 346,1645,967 | 350,2019,1744 | 351,243,24

BATCH_RAW_INFO | 346,1646,967 | 350,2020,1744 | 351,244,24

BATCH_RAW_INFO | 346,1647,967 | 350,2021,1744 | 351,245,24

BATCH_RAW_INFO | 346,1648,967 | 350,2022,1744 | 351,246,24

BATCH_RAW_INFO | 346,1649,967 | 350,2023,1744 | 351,247,24

BATCH_RAW_INFO | 346,1650,967 | 350,2024,1744 | 351,248,24

BATCH_RAW_INFO | 346,1651,967 | 350,2025,1744 | 351,249,24

BATCH_RAW_INFO | 346,1652,967 | 350,2026,1744 | 351,250,24

BATCH_RAW_INFO | 346,1653,967 | 350,2027,1744 | 351,251,24

BATCH_RAW_INFO | 346,1654,967 | 350,2028,1744 | 351,252,24

BATCH_RAW_INFO | 346,1655,967 | 350,2029,1744 | 351,253,24

BATCH_RAW_INFO | 346,1656,967 | 350,2030,1744 | 351,254,24

BATCH_RAW_INFO | 346,1657,967 | 350,2031,1744 | 351,255,24

BATCH_RAW_INFO | 346,1658,967 | 350,2032,1744 | 351,256,24

BATCH_RAW_INFO | 346,1659,967 | 350,2033,1744 | 351,257,24

BATCH_RAW_INFO | 346,1660,967 | 350,2034,1744 | 351,258,24

BATCH_RAW_INFO | 346,1661,967 | 350,2035,1744 | 351,259,24

BATCH_RAW_INFO | 346,1662,967 | 350,2036,1744 | 351,260,24

BATCH_RAW_INFO | 346,1663,967 | 350,2037,1744 | 351,261,24

BATCH_RAW_INFO | 346,1664,967 | 350,2038,1744 | 351,262,24

BATCH_RAW_INFO | 346,1665,967 | 350,2039,1744 | 351,263,24

BATCH_RAW_INFO | 346,1666,967 | 350,2040,1744 | 351,264,24

BATCH_RAW_INFO | 346,1667,967 | 350,2041,1744 | 351,265,24

BATCH_RAW_INFO | 352,2540,2539

BATCH_RAW_INFO | 353,2215,2214

BATCH_RAW_INFO | 346,1668,967 | 350,2042,1744 | 351,266,24 | 352,2541,2539 | 353,2216,2214

BATCH_RAW_INFO | 346,1669,967 | 350,2043,1744 | 351,267,24 | 352,2542,2539 | 353,2217,2214

BATCH_RAW_INFO | 346,1670,967 | 350,2044,1744 | 351,268,24 | 352,2543,2539 | 353,2218,2214

BATCH_RAW_INFO | 346,1671,967 | 350,2045,1744 | 351,269,24 | 352,2544,2539 | 353,2219,2214

BATCH_RAW_INFO | 346,1672,967 | 350,2046,1744 | 351,270,24 | 352,2545,2539 | 353,2220,2214

BATCH_RAW_INFO | 346,1673,967 | 350,2047,1744 | 351,271,24 | 352,2546,2539 | 353,2221,2214

BATCH_RAW_INFO | 346,1674,967 | 350,2048,1744 | 351,272,24 | 352,2547,2539 | 353,2222,2214

BATCH_RAW_INFO | 346,1675,967 | 350,2049,1744 | 351,273,24 | 352,2548,2539 | 353,2223,2214

BATCH_RAW_INFO | 346,1676,967 | 350,2050,1744 | 351,274,24 | 352,2549,2539 | 353,2224,2214

BATCH_RAW_INFO | 346,1677,967 | 350,2051,1744 | 351,275,24 | 352,2550,2539 | 353,2225,2214

BATCH_RAW_INFO | 346,1678,967 | 350,2052,1744 | 351,276,24 | 352,2551,2539 | 353,2226,2214

BATCH_RAW_INFO | 346,1679,967 | 350,2053,1744 | 351,277,24 | 352,2552,2539 | 353,2227,2214

BATCH_RAW_INFO | 346,1680,967 | 350,2054,1744 | 351,278,24 | 352,2553,2539 | 353,2228,2214

BATCH_RAW_INFO | 346,1681,967 | 350,2055,1744 | 351,279,24 | 352,2554,2539 | 353,2229,2214

BATCH_RAW_INFO | 346,1682,967 | 350,2056,1744 | 351,280,24 | 352,2555,2539 | 353,2230,2214

BATCH_RAW_INFO | 346,1683,967 | 350,2057,1744 | 351,281,24 | 352,2556,2539 | 353,2231,2214

BATCH_RAW_INFO | 346,1684,967 | 350,2058,1744 | 351,282,24 | 352,2557,2539 | 353,2232,2214

BATCH_RAW_INFO | 346,1685,967 | 350,2059,1744 | 351,283,24 | 352,2558,2539 | 353,2233,2214

BATCH_RAW_INFO | 346,1686,967 | 350,2060,1744 | 351,284,24 | 352,2559,2539 | 353,2234,2214

BATCH_RAW_INFO | 346,1687,967 | 350,2061,1744 | 351,285,24 | 352,2560,2539 | 353,2235,2214

BATCH_RAW_INFO | 346,1688,967 | 350,2062,1744 | 351,286,24 | 352,2561,2539 | 353,2236,2214

BATCH_RAW_INFO | 346,1689,967 | 350,2063,1744 | 351,287,24 | 352,2562,2539 | 353,2237,2214

BATCH_RAW_INFO | 346,1690,967 | 350,2064,1744 | 351,288,24 | 352,2563,2539 | 353,2238,2214

BATCH_RAW_INFO | 346,1691,967 | 350,2065,1744 | 351,289,24 | 352,2564,2539 | 353,2239,2214

BATCH_RAW_INFO | 346,1692,967 | 350,2066,1744 | 351,290,24 | 352,2565,2539 | 353,2240,2214

BATCH_RAW_INFO | 346,1693,967 | 350,2067,1744 | 351,291,24 | 352,2566,2539 | 353,2241,2214

BATCH_RAW_INFO | 346,1694,967 | 350,2068,1744 | 351,292,24 | 352,2567,2539 | 353,2242,2214

BATCH_RAW_INFO | 346,1695,967 | 350,2069,1744 | 351,293,24 | 352,2568,2539 | 353,2243,2214

BATCH_RAW_INFO | 346,1696,967 | 350,2070,1744 | 351,294,24 | 352,2569,2539 | 353,2244,2214

BATCH_RAW_INFO | 346,1697,967 | 350,2071,1744 | 351,295,24 | 352,2570,2539 | 353,2245,2214

BATCH_RAW_INFO | 346,1698,967 | 350,2072,1744 | 351,296,24 | 352,2571,2539 | 353,2246,2214

BATCH_RAW_INFO | 346,1699,967 | 350,2073,1744 | 351,297,24 | 352,2572,2539 | 353,2247,2214

BATCH_RAW_INFO | 346,1700,967 | 350,2074,1744 | 351,298,24 | 352,2573,2539 | 353,2248,2214

BATCH_RAW_INFO | 346,1701,967 | 350,2075,1744 | 351,299,24 | 352,2574,2539 | 353,2249,2214

BATCH_RAW_INFO | 346,1702,967 | 350,2076,1744 | 351,300,24 | 352,2575,2539 | 353,2250,2214

BATCH_RAW_INFO | 346,1703,967 | 350,2077,1744 | 351,301,24 | 352,2576,2539 | 353,2251,2214

BATCH_RAW_INFO | 346,1704,967 | 350,2078,1744 | 351,302,24 | 352,2577,2539 | 353,2252,2214

BATCH_RAW_INFO | 346,1705,967 | 350,2079,1744 | 351,303,24 | 352,2578,2539 | 353,2253,2214

BATCH_RAW_INFO | 346,1706,967 | 350,2080,1744 | 351,304,24 | 352,2579,2539 | 353,2254,2214

BATCH_RAW_INFO | 346,1707,967 | 350,2081,1744 | 351,305,24 | 352,2580,2539 | 353,2255,2214

BATCH_RAW_INFO | 346,1708,967 | 350,2082,1744 | 351,306,24 | 352,2581,2539 | 353,2256,2214

BATCH_RAW_INFO | 346,1709,967 | 350,2083,1744 | 351,307,24 | 352,2582,2539 | 353,2257,2214

BATCH_RAW_INFO | 346,1710,967 | 350,2084,1744 | 351,308,24 | 352,2583,2539 | 353,2258,2214

BATCH_RAW_INFO | 346,1711,967 | 350,2085,1744 | 351,309,24 | 352,2584,2539 | 353,2259,2214

BATCH_RAW_INFO | 346,1712,967 | 350,2086,1744 | 351,310,24 | 352,2585,2539 | 353,2260,2214

BATCH_RAW_INFO | 346,1713,967 | 350,2087,1744 | 351,311,24 | 352,2586,2539 | 353,2261,2214

BATCH_RAW_INFO | 346,1714,967 | 350,2088,1744 | 351,312,24 | 352,2587,2539 | 353,2262,2214

BATCH_RAW_INFO | 346,1715,967 | 350,2089,1744 | 351,313,24 | 352,2588,2539 | 353,2263,2214

BATCH_RAW_INFO | 346,1716,967 | 350,2090,1744 | 351,314,24 | 352,2589,2539 | 353,2264,2214

BATCH_RAW_INFO | 346,1717,967 | 350,2091,1744 | 351,315,24 | 352,2590,2539 | 353,2265,2214

BATCH_RAW_INFO | 346,1718,967 | 350,2092,1744 | 351,316,24 | 352,2591,2539 | 353,2266,2214

BATCH_RAW_INFO | 346,1719,967 | 350,2093,1744 | 351,317,24 | 352,2592,2539 | 353,2267,2214

BATCH_RAW_INFO | 346,1720,967 | 350,2094,1744 | 351,318,24 | 352,2593,2539 | 353,2268,2214

BATCH_RAW_INFO | 346,1721,967 | 350,2095,1744 | 351,319,24 | 352,2594,2539 | 353,2269,2214

BATCH_RAW_INFO | 346,1722,967 | 350,2096,1744 | 351,320,24 | 352,2595,2539 | 353,2270,2214

BATCH_RAW_INFO | 346,1723,967 | 350,2097,1744 | 351,321,24 | 352,2596,2539 | 353,2271,2214

BATCH_RAW_INFO | 346,1724,967 | 350,2098,1744 | 351,322,24 | 352,2597,2539 | 353,2272,2214

BATCH_RAW_INFO | 346,1725,967 | 350,2099,1744 | 351,323,24 | 352,2598,2539 | 353,2273,2214

BATCH_RAW_INFO | 346,1726,967 | 350,2100,1744 | 351,324,24 | 352,2599,2539 | 353,2274,2214

BATCH_RAW_INFO | 346,1727,967 | 350,2101,1744 | 351,325,24 | 352,2600,2539 | 353,2275,2214

BATCH_RAW_INFO | 346,1728,967 | 350,2102,1744 | 351,326,24 | 352,2601,2539 | 353,2276,2214

BATCH_RAW_INFO | 346,1729,967 | 350,2103,1744 | 351,327,24 | 352,2602,2539 | 353,2277,2214

BATCH_RAW_INFO | 346,1730,967 | 350,2104,1744 | 351,328,24 | 352,2603,2539 | 353,2278,2214

BATCH_RAW_INFO | 346,1731,967 | 350,2105,1744 | 351,329,24 | 352,2604,2539 | 353,2279,2214

BATCH_RAW_INFO | 346,1732,967 | 350,2106,1744 | 351,330,24 | 352,2605,2539 | 353,2280,2214

BATCH_RAW_INFO | 346,1733,967 | 350,2107,1744 | 351,331,24 | 352,2606,2539 | 353,2281,2214

BATCH_RAW_INFO | 346,1734,967 | 350,2108,1744 | 351,332,24 | 352,2607,2539 | 353,2282,2214

BATCH_RAW_INFO | 346,1735,967 | 350,2109,1744 | 351,333,24 | 352,2608,2539 | 353,2283,2214

BATCH_RAW_INFO | 346,1736,967 | 350,2110,1744 | 351,334,24 | 352,2609,2539 | 353,2284,2214

BATCH_RAW_INFO | 346,1737,967 | 350,2111,1744 | 351,335,24 | 352,2610,2539 | 353,2285,2214

BATCH_RAW_INFO | 346,1738,967 | 350,2112,1744 | 351,336,24 | 352,2611,2539 | 353,2286,2214

BATCH_RAW_INFO | 346,1739,967 | 350,2113,1744 | 351,337,24 | 352,2612,2539 | 353,2287,2214

BATCH_RAW_INFO | 346,1740,967 | 350,2114,1744 | 351,338,24 | 352,2613,2539 | 353,2288,2214

BATCH_RAW_INFO | 346,1741,967 | 350,2115,1744 | 351,339,24 | 352,2614,2539 | 353,2289,2214

BATCH_RAW_INFO | 346,1742,967 | 350,2116,1744 | 351,340,24 | 352,2615,2539 | 353,2290,2214

BATCH_RAW_INFO | 346,1743,967 | 350,2117,1744 | 351,341,24 | 352,2616,2539 | 353,2291,2214

BATCH_RAW_INFO | 346,1744,967 | 350,2118,1744 | 351,342,24 | 352,2617,2539 | 353,2292,2214

BATCH_RAW_INFO | 346,1745,967 | 350,2119,1744 | 351,343,24 | 352,2618,2539 | 353,2293,2214

BATCH_RAW_INFO | 346,1746,967 | 350,2120,1744 | 351,344,24 | 352,2619,2539 | 353,2294,2214

BATCH_RAW_INFO | 346,1747,967 | 350,2121,1744 | 351,345,24 | 352,2620,2539 | 353,2295,2214

BATCH_RAW_INFO | 346,1748,967 | 350,2122,1744 | 351,346,24 | 352,2621,2539 | 353,2296,2214

BATCH_RAW_INFO | 346,1749,967 | 350,2123,1744 | 351,347,24 | 352,2622,2539 | 353,2297,2214

BATCH_RAW_INFO | 346,1750,967 | 350,2124,1744 | 351,348,24 | 352,2623,2539 | 353,2298,2214

BATCH_RAW_INFO | 346,1751,967 | 350,2125,1744 | 351,349,24 | 352,2624,2539 | 353,2299,2214

BATCH_RAW_INFO | 346,1752,967 | 350,2126,1744 | 351,350,24 | 352,2625,2539 | 353,2300,2214

BATCH_RAW_INFO | 346,1753,967 | 350,2127,1744 | 351,351,24 | 352,2626,2539 | 353,2301,2214

BATCH_RAW_INFO | 346,1754,967 | 350,2128,1744 | 351,352,24 | 352,2627,2539 | 353,2302,2214

BATCH_RAW_INFO | 346,1755,967 | 350,2129,1744 | 351,353,24 | 352,2628,2539 | 353,2303,2214

BATCH_RAW_INFO | 346,1756,967 | 350,2130,1744 | 351,354,24 | 352,2629,2539 | 353,2304,2214

BATCH_RAW_INFO | 346,1757,967 | 350,2131,1744 | 351,355,24 | 352,2630,2539 | 353,2305,2214

BATCH_RAW_INFO | 346,1758,967 | 350,2132,1744 | 351,356,24 | 352,2631,2539 | 353,2306,2214

BATCH_RAW_INFO | 346,1759,967 | 350,2133,1744 | 351,357,24 | 352,2632,2539 | 353,2307,2214

BATCH_RAW_INFO | 346,1760,967 | 350,2134,1744 | 351,358,24 | 352,2633,2539 | 353,2308,2214

BATCH_RAW_INFO | 346,1761,967 | 350,2135,1744 | 351,359,24 | 352,2634,2539 | 353,2309,2214

BATCH_RAW_INFO | 346,1762,967 | 350,2136,1744 | 351,360,24 | 352,2635,2539 | 353,2310,2214

BATCH_RAW_INFO | 346,1763,967 | 350,2137,1744 | 351,361,24 | 352,2636,2539 | 353,2311,2214

BATCH_RAW_INFO | 346,1764,967 | 350,2138,1744 | 351,362,24 | 352,2637,2539 | 353,2312,2214

BATCH_RAW_INFO | 346,1765,967 | 350,2139,1744 | 351,363,24 | 352,2638,2539 | 353,2313,2214

BATCH_RAW_INFO | 346,1766,967 | 350,2140,1744 | 351,364,24 | 352,2639,2539 | 353,2314,2214

BATCH_RAW_INFO | 346,1767,967 | 350,2141,1744 | 351,365,24 | 352,2640,2539 | 353,2315,2214

BATCH_RAW_INFO | 346,1768,967 | 350,2142,1744 | 351,366,24 | 352,2641,2539 | 353,2316,2214

BATCH_RAW_INFO | 346,1769,967 | 350,2143,1744 | 351,367,24 | 352,2642,2539 | 353,2317,2214

BATCH_RAW_INFO | 346,1770,967 | 350,2144,1744 | 351,368,24 | 352,2643,2539 | 353,2318,2214

BATCH_RAW_INFO | 346,1771,967 | 350,2145,1744 | 351,369,24 | 352,2644,2539 | 353,2319,2214

BATCH_RAW_INFO | 346,1772,967 | 350,2146,1744 | 351,370,24 | 352,2645,2539 | 353,2320,2214

BATCH_RAW_INFO | 346,1773,967 | 350,2147,1744 | 351,371,24 | 352,2646,2539 | 353,2321,2214

BATCH_RAW_INFO | 346,1774,967 | 350,2148,1744 | 351,372,24 | 352,2647,2539 | 353,2322,2214

BATCH_RAW_INFO | 346,1775,967 | 350,2149,1744 | 351,373,24 | 352,2648,2539 | 353,2323,2214

BATCH_RAW_INFO | 346,1776,967 | 350,2150,1744 | 351,374,24 | 352,2649,2539 | 353,2324,2214

BATCH_RAW_INFO | 346,1777,967 | 350,2151,1744 | 351,375,24 | 352,2650,2539 | 353,2325,2214

BATCH_RAW_INFO | 346,1778,967 | 350,2152,1744 | 351,376,24 | 352,2651,2539 | 353,2326,2214

BATCH_RAW_INFO | 346,1779,967 | 350,2153,1744 | 351,377,24 | 352,2652,2539 | 353,2327,2214

BATCH_RAW_INFO | 346,1780,967 | 350,2154,1744 | 351,378,24 | 352,2653,2539 | 353,2328,2214

BATCH_RAW_INFO | 346,1781,967 | 350,2155,1744 | 351,379,24 | 352,2654,2539 | 353,2329,2214

BATCH_RAW_INFO | 346,1782,967 | 350,2156,1744 | 351,380,24 | 352,2655,2539 | 353,2330,2214

BATCH_RAW_INFO | 346,1783,967 | 350,2157,1744 | 351,381,24 | 352,2656,2539 | 353,2331,2214

BATCH_RAW_INFO | 346,1784,967 | 350,2158,1744 | 351,382,24 | 352,2657,2539 | 353,2332,2214

BATCH_RAW_INFO | 346,1785,967 | 350,2159,1744 | 351,383,24 | 352,2658,2539 | 353,2333,2214

BATCH_RAW_INFO | 346,1786,967 | 350,2160,1744 | 351,384,24 | 352,2659,2539 | 353,2334,2214

BATCH_RAW_INFO | 346,1787,967 | 350,2161,1744 | 351,385,24 | 352,2660,2539 | 353,2335,2214

BATCH_RAW_INFO | 346,1788,967 | 350,2162,1744 | 351,386,24 | 352,2661,2539 | 353,2336,2214

BATCH_RAW_INFO | 346,1789,967 | 350,2163,1744 | 351,387,24 | 352,2662,2539 | 353,2337,2214

BATCH_RAW_INFO | 346,1790,967 | 350,2164,1744 | 351,388,24 | 352,2663,2539 | 353,2338,2214

BATCH_RAW_INFO | 346,1791,967 | 350,2165,1744 | 351,389,24 | 352,2664,2539 | 353,2339,2214

BATCH_RAW_INFO | 346,1792,967 | 350,2166,1744 | 351,390,24 | 352,2665,2539 | 353,2340,2214

BATCH_RAW_INFO | 346,1793,967 | 350,2167,1744 | 351,391,24 | 352,2666,2539 | 353,2341,2214

BATCH_RAW_INFO | 346,1794,967 | 350,2168,1744 | 351,392,24 | 352,2667,2539 | 353,2342,2214

BATCH_RAW_INFO | 346,1795,967 | 350,2169,1744 | 351,393,24 | 352,2668,2539 | 353,2343,2214

BATCH_RAW_INFO | 346,1796,967 | 350,2170,1744 | 351,394,24 | 352,2669,2539 | 353,2344,2214

BATCH_RAW_INFO | 346,1797,967 | 350,2171,1744 | 351,395,24 | 352,2670,2539 | 353,2345,2214

BATCH_RAW_INFO | 346,1798,967 | 350,2172,1744 | 351,396,24 | 352,2671,2539 | 353,2346,2214

BATCH_RAW_INFO | 346,1799,967 | 350,2173,1744 | 351,397,24 | 352,2672,2539 | 353,2347,2214

BATCH_RAW_INFO | 346,1800,967 | 350,2174,1744 | 351,398,24 | 352,2673,2539 | 353,2348,2214

BATCH_RAW_INFO | 346,1801,967 | 350,2175,1744 | 351,399,24 | 352,2674,2539 | 353,2349,2214

BATCH_RAW_INFO | 346,1802,967 | 350,2176,1744 | 351,400,24 | 352,2675,2539 | 353,2350,2214

BATCH_RAW_INFO | 346,1803,967 | 350,2177,1744 | 351,401,24 | 352,2676,2539 | 353,2351,2214

BATCH_RAW_INFO | 346,1804,967 | 350,2178,1744 | 351,402,24 | 352,2677,2539 | 353,2352,2214

BATCH_RAW_INFO | 346,1805,967 | 350,2179,1744 | 351,403,24 | 352,2678,2539 | 353,2353,2214

BATCH_RAW_INFO | 346,1806,967 | 350,2180,1744 | 351,404,24 | 352,2679,2539 | 353,2354,2214

BATCH_RAW_INFO | 346,1807,967 | 350,2181,1744 | 351,405,24 | 352,2680,2539 | 353,2355,2214

BATCH_RAW_INFO | 346,1808,967 | 350,2182,1744 | 351,406,24 | 352,2681,2539 | 353,2356,2214

BATCH_RAW_INFO | 346,1809,967 | 350,2183,1744 | 351,407,24 | 352,2682,2539 | 353,2357,2214

BATCH_RAW_INFO | 346,1810,967 | 350,2184,1744 | 351,408,24 | 352,2683,2539 | 353,2358,2214

BATCH_RAW_INFO | 346,1811,967 | 350,2185,1744 | 351,409,24 | 352,2684,2539 | 353,2359,2214

BATCH_RAW_INFO | 346,1812,967 | 350,2186,1744 | 351,410,24 | 352,2685,2539 | 353,2360,2214

BATCH_RAW_INFO | 346,1813,967 | 350,2187,1744 | 351,411,24 | 352,2686,2539 | 353,2361,2214

BATCH_RAW_INFO | 346,1814,967 | 350,2188,1744 | 351,412,24 | 352,2687,2539 | 353,2362,2214

BATCH_RAW_INFO | 346,1815,967 | 350,2189,1744 | 351,413,24 | 352,2688,2539 | 353,2363,2214

BATCH_RAW_INFO | 346,1816,967 | 350,2190,1744 | 351,414,24 | 352,2689,2539 | 353,2364,2214

BATCH_RAW_INFO | 346,1817,967 | 350,2191,1744 | 351,415,24 | 352,2690,2539 | 353,2365,2214

BATCH_RAW_INFO | 346,1818,967 | 350,2192,1744 | 351,416,24 | 352,2691,2539 | 353,2366,2214

BATCH_RAW_INFO | 346,1819,967 | 350,2193,1744 | 351,417,24 | 352,2692,2539 | 353,2367,2214

BATCH_RAW_INFO | 346,1820,967 | 350,2194,1744 | 351,418,24 | 352,2693,2539 | 353,2368,2214

BATCH_RAW_INFO | 346,1821,967 | 350,2195,1744 | 351,419,24 | 352,2694,2539 | 353,2369,2214

BATCH_RAW_INFO | 346,1822,967 | 350,2196,1744 | 351,420,24 | 352,2695,2539 | 353,2370,2214

BATCH_RAW_INFO | 346,1823,967 | 350,2197,1744 | 351,421,24 | 352,2696,2539 | 353,2371,2214

BATCH_RAW_INFO | 346,1824,967 | 350,2198,1744 | 351,422,24 | 352,2697,2539 | 353,2372,2214

BATCH_RAW_INFO | 346,1825,967 | 350,2199,1744 | 351,423,24 | 352,2698,2539 | 353,2373,2214

BATCH_RAW_INFO | 346,1826,967 | 350,2200,1744 | 351,424,24 | 352,2699,2539 | 353,2374,2214

BATCH_RAW_INFO | 346,1827,967 | 350,2201,1744 | 351,425,24 | 352,2700,2539 | 353,2375,2214

BATCH_RAW_INFO | 346,1828,967 | 350,2202,1744 | 351,426,24 | 352,2701,2539 | 353,2376,2214

BATCH_RAW_INFO | 346,1829,967 | 350,2203,1744 | 351,427,24 | 352,2702,2539 | 353,2377,2214

BATCH_RAW_INFO | 346,1830,967 | 350,2204,1744 | 351,428,24 | 352,2703,2539 | 353,2378,2214

BATCH_RAW_INFO | 346,1831,967 | 350,2205,1744 | 351,429,24 | 352,2704,2539 | 353,2379,2214

BATCH_RAW_INFO | 346,1832,967 | 350,2206,1744 | 351,430,24 | 352,2705,2539 | 353,2380,2214

BATCH_RAW_INFO | 346,1833,967 | 350,2207,1744 | 351,431,24 | 352,2706,2539 | 353,2381,2214

BATCH_RAW_INFO | 346,1834,967 | 350,2208,1744 | 351,432,24 | 352,2707,2539 | 353,2382,2214

BATCH_RAW_INFO | 346,1835,967 | 350,2209,1744 | 351,433,24 | 352,2708,2539 | 353,2383,2214

BATCH_RAW_INFO | 346,1836,967 | 350,2210,1744 | 351,434,24 | 352,2709,2539 | 353,2384,2214

BATCH_RAW_INFO | 346,1837,967 | 350,2211,1744 | 351,435,24 | 352,2710,2539 | 353,2385,2214

BATCH_RAW_INFO | 346,1838,967 | 350,2212,1744 | 351,436,24 | 352,2711,2539 | 353,2386,2214

BATCH_RAW_INFO | 346,1839,967 | 350,2213,1744 | 351,437,24 | 352,2712,2539 | 353,2387,2214

BATCH_RAW_INFO | 346,1840,967 | 350,2214,1744 | 351,438,24 | 352,2713,2539 | 353,2388,2214

BATCH_RAW_INFO | 346,1841,967 | 350,2215,1744 | 351,439,24 | 352,2714,2539 | 353,2389,2214

BATCH_RAW_INFO | 346,1842,967 | 350,2216,1744 | 351,440,24 | 352,2715,2539 | 353,2390,2214

BATCH_RAW_INFO | 346,1843,967 | 350,2217,1744 | 351,441,24 | 352,2716,2539 | 353,2391,2214

BATCH_RAW_INFO | 346,1844,967 | 350,2218,1744 | 351,442,24 | 352,2717,2539 | 353,2392,2214

BATCH_RAW_INFO | 346,1845,967 | 350,2219,1744 | 351,443,24 | 352,2718,2539 | 353,2393,2214

BATCH_RAW_INFO | 346,1846,967 | 350,2220,1744 | 351,444,24 | 352,2719,2539 | 353,2394,2214

BATCH_RAW_INFO | 346,1847,967 | 350,2221,1744 | 351,445,24 | 352,2720,2539 | 353,2395,2214

BATCH_RAW_INFO | 346,1848,967 | 350,2222,1744 | 351,446,24 | 352,2721,2539 | 353,2396,2214

BATCH_RAW_INFO | 346,1849,967 | 350,2223,1744 | 351,447,24 | 352,2722,2539 | 353,2397,2214

BATCH_RAW_INFO | 346,1850,967 | 350,2224,1744 | 351,448,24 | 352,2723,2539 | 353,2398,2214

BATCH_RAW_INFO | 346,1851,967 | 350,2225,1744 | 351,449,24 | 352,2724,2539 | 353,2399,2214

BATCH_RAW_INFO | 346,1852,967 | 350,2226,1744 | 351,450,24 | 352,2725,2539 | 353,2400,2214

BATCH_RAW_INFO | 346,1853,967 | 350,2227,1744 | 351,451,24 | 352,2726,2539 | 353,2401,2214

BATCH_RAW_INFO | 346,1854,967 | 350,2228,1744 | 351,452,24 | 352,2727,2539 | 353,2402,2214

BATCH_RAW_INFO | 346,1855,967 | 350,2229,1744 | 351,453,24 | 352,2728,2539 | 353,2403,2214

BATCH_RAW_INFO | 346,1856,967 | 350,2230,1744 | 351,454,24 | 352,2729,2539 | 353,2404,2214

BATCH_RAW_INFO | 346,1857,967 | 350,2231,1744 | 351,455,24 | 352,2730,2539 | 353,2405,2214

BATCH_RAW_INFO | 346,1858,967 | 350,2232,1744 | 351,456,24 | 352,2731,2539 | 353,2406,2214

BATCH_RAW_INFO | 346,1859,967 | 350,2233,1744 | 351,457,24 | 352,2732,2539 | 353,2407,2214

BATCH_RAW_INFO | 346,1860,967 | 350,2234,1744 | 351,458,24 | 352,2733,2539 | 353,2408,2214

BATCH_RAW_INFO | 346,1861,967 | 350,2235,1744 | 351,459,24 | 352,2734,2539 | 353,2409,2214

BATCH_RAW_INFO | 346,1862,967 | 350,2236,1744 | 351,460,24 | 352,2735,2539 | 353,2410,2214

BATCH_RAW_INFO | 346,1863,967 | 350,2237,1744 | 351,461,24 | 352,2736,2539 | 353,2411,2214

BATCH_RAW_INFO | 346,1864,967 | 350,2238,1744 | 351,462,24 | 352,2737,2539 | 353,2412,2214

BATCH_RAW_INFO | 346,1865,967 | 350,2239,1744 | 351,463,24 | 352,2738,2539 | 353,2413,2214

BATCH_RAW_INFO | 346,1866,967 | 350,2240,1744 | 351,464,24 | 352,2739,2539 | 353,2414,2214

BATCH_RAW_INFO | 346,1867,967 | 350,2241,1744 | 351,465,24 | 352,2740,2539 | 353,2415,2214

BATCH_RAW_INFO | 346,1868,967 | 350,2242,1744 | 351,466,24 | 352,2741,2539 | 353,2416,2214

BATCH_RAW_INFO | 346,1869,967 | 350,2243,1744 | 351,467,24 | 352,2742,2539 | 353,2417,2214

BATCH_RAW_INFO | 346,1870,967 | 350,2244,1744 | 351,468,24 | 352,2743,2539 | 353,2418,2214

BATCH_RAW_INFO | 346,1871,967 | 350,2245,1744 | 351,469,24 | 352,2744,2539 | 353,2419,2214

BATCH_RAW_INFO | 346,1872,967 | 350,2246,1744 | 351,470,24 | 352,2745,2539 | 353,2420,2214

BATCH_RAW_INFO | 346,1873,967 | 350,2247,1744 | 351,471,24 | 352,2746,2539 | 353,2421,2214

BATCH_RAW_INFO | 346,1874,967 | 350,2248,1744 | 351,472,24 | 352,2747,2539 | 353,2422,2214

BATCH_RAW_INFO | 346,1875,967 | 350,2249,1744 | 351,473,24 | 352,2748,2539 | 353,2423,2214

BATCH_RAW_INFO | 346,1876,967 | 350,2250,1744 | 351,474,24 | 352,2749,2539 | 353,2424,2214

BATCH_RAW_INFO | 346,1877,967 | 350,2251,1744 | 351,475,24 | 352,2750,2539 | 353,2425,2214

BATCH_RAW_INFO | 346,1878,967 | 350,2252,1744 | 351,476,24 | 352,2751,2539 | 353,2426,2214

BATCH_RAW_INFO | 346,1879,967 | 350,2253,1744 | 351,477,24 | 352,2752,2539 | 353,2427,2214

BATCH_RAW_INFO | 346,1880,967 | 350,2254,1744 | 351,478,24 | 352,2753,2539 | 353,2428,2214

BATCH_RAW_INFO | 346,1881,967 | 350,2255,1744 | 351,479,24 | 352,2754,2539 | 353,2429,2214

BATCH_RAW_INFO | 346,1882,967 | 350,2256,1744 | 351,480,24 | 352,2755,2539 | 353,2430,2214

BATCH_RAW_INFO | 346,1883,967 | 350,2257,1744 | 351,481,24 | 352,2756,2539 | 353,2431,2214

BATCH_RAW_INFO | 346,1884,967 | 350,2258,1744 | 351,482,24 | 352,2757,2539 | 353,2432,2214

BATCH_RAW_INFO | 346,1885,967 | 350,2259,1744 | 351,483,24 | 352,2758,2539 | 353,2433,2214

BATCH_RAW_INFO | 346,1886,967 | 350,2260,1744 | 351,484,24 | 352,2759,2539 | 353,2434,2214

BATCH_RAW_INFO | 346,1887,967 | 350,2261,1744 | 351,485,24 | 352,2760,2539 | 353,2435,2214

BATCH_RAW_INFO | 346,1888,967 | 350,2262,1744 | 351,486,24 | 352,2761,2539 | 353,2436,2214

BATCH_RAW_INFO | 346,1889,967 | 350,2263,1744 | 351,487,24 | 352,2762,2539 | 353,2437,2214

BATCH_RAW_INFO | 346,1890,967 | 350,2264,1744 | 351,488,24 | 352,2763,2539 | 353,2438,2214

BATCH_RAW_INFO | 346,1891,967 | 350,2265,1744 | 351,489,24 | 352,2764,2539 | 353,2439,2214

BATCH_RAW_INFO | 346,1892,967 | 350,2266,1744 | 351,490,24 | 352,2765,2539 | 353,2440,2214

BATCH_RAW_INFO | 346,1893,967 | 350,2267,1744 | 351,491,24 | 352,2766,2539 | 353,2441,2214

BATCH_RAW_INFO | 346,1894,967 | 350,2268,1744 | 351,492,24 | 352,2767,2539 | 353,2442,2214

BATCH_RAW_INFO | 346,1895,967 | 350,2269,1744 | 351,493,24 | 352,2768,2539 | 353,2443,2214

BATCH_RAW_INFO | 346,1896,967 | 350,2270,1744 | 351,494,24 | 352,2769,2539 | 353,2444,2214

BATCH_RAW_INFO | 346,1897,967 | 350,2271,1744 | 351,495,24 | 352,2770,2539 | 353,2445,2214

BATCH_RAW_INFO | 346,1898,967 | 350,2272,1744 | 351,496,24 | 352,2771,2539 | 353,2446,2214

BATCH_RAW_INFO | 346,1899,967 | 350,2273,1744 | 351,497,24 | 352,2772,2539 | 353,2447,2214

BATCH_RAW_INFO | 346,1900,967 | 350,2274,1744 | 351,498,24 | 352,2773,2539 | 353,2448,2214

BATCH_RAW_INFO | 346,1901,967 | 350,2275,1744 | 351,499,24 | 352,2774,2539 | 353,2449,2214

BATCH_RAW_INFO | 346,1902,967 | 350,2276,1744 | 351,500,24 | 352,2775,2539 | 353,2450,2214

BATCH_RAW_INFO | 346,1903,967 | 350,2277,1744 | 351,501,24 | 352,2776,2539 | 353,2451,2214

BATCH_RAW_INFO | 346,1904,967 | 350,2278,1744 | 351,502,24 | 352,2777,2539 | 353,2452,2214

BATCH_RAW_INFO | 346,1905,967 | 350,2279,1744 | 351,503,24 | 352,2778,2539 | 353,2453,2214

BATCH_RAW_INFO | 346,1906,967 | 350,2280,1744 | 351,504,24 | 352,2779,2539 | 353,2454,2214

BATCH_RAW_INFO | 346,1907,967 | 350,2281,1744 | 351,505,24 | 352,2780,2539 | 353,2455,2214

BATCH_RAW_INFO | 354,1371,1370

BATCH_RAW_INFO | 346,1908,967 | 350,2282,1744 | 351,506,24 | 352,2781,2539 | 353,2456,2214 | 354,1372,1370

BATCH_RAW_INFO | 346,1909,967 | 350,2283,1744 | 351,507,24 | 352,2782,2539 | 353,2457,2214 | 354,1373,1370

BATCH_RAW_INFO | 346,1910,967 | 350,2284,1744 | 351,508,24 | 352,2783,2539 | 353,2458,2214 | 354,1374,1370

BATCH_RAW_INFO | 346,1911,967 | 350,2285,1744 | 351,509,24 | 352,2784,2539 | 353,2459,2214 | 354,1375,1370

BATCH_RAW_INFO | 346,1912,967 | 350,2286,1744 | 351,510,24 | 352,2785,2539 | 353,2460,2214 | 354,1376,1370

BATCH_RAW_INFO | 346,1913,967 | 350,2287,1744 | 351,511,24 | 352,2786,2539 | 353,2461,2214 | 354,1377,1370

BATCH_RAW_INFO | 346,1914,967 | 350,2288,1744 | 351,512,24 | 352,2787,2539 | 353,2462,2214 | 354,1378,1370

BATCH_RAW_INFO | 346,1915,967 | 350,2289,1744 | 351,513,24 | 352,2788,2539 | 353,2463,2214 | 354,1379,1370

BATCH_RAW_INFO | 346,1916,967 | 350,2290,1744 | 351,514,24 | 352,2789,2539 | 353,2464,2214 | 354,1380,1370

BATCH_RAW_INFO | 346,1917,967 | 350,2291,1744 | 351,515,24 | 352,2790,2539 | 353,2465,2214 | 354,1381,1370

BATCH_RAW_INFO | 346,1918,967 | 350,2292,1744 | 351,516,24 | 352,2791,2539 | 353,2466,2214 | 354,1382,1370

BATCH_RAW_INFO | 355,229,228

BATCH_RAW_INFO | 346,1919,967 | 350,2293,1744 | 351,517,24 | 352,2792,2539 | 353,2467,2214 | 354,1383,1370 | 355,230,228

BATCH_RAW_INFO | 346,1920,967 | 350,2294,1744 | 351,518,24 | 352,2793,2539 | 353,2468,2214 | 354,1384,1370 | 355,231,228

BATCH_RAW_INFO | 346,1921,967 | 350,2295,1744 | 351,519,24 | 352,2794,2539 | 353,2469,2214 | 354,1385,1370 | 355,232,228

BATCH_RAW_INFO | 346,1922,967 | 350,2296,1744 | 351,520,24 | 352,2795,2539 | 353,2470,2214 | 354,1386,1370 | 355,233,228

BATCH_RAW_INFO | 346,1923,967 | 350,2297,1744 | 351,521,24 | 352,2796,2539 | 353,2471,2214 | 354,1387,1370 | 355,234,228

BATCH_RAW_INFO | 346,1924,967 | 350,2298,1744 | 351,522,24 | 352,2797,2539 | 353,2472,2214 | 354,1388,1370 | 355,235,228

BATCH_RAW_INFO | 350,2299,1744 | 351,523,24 | 352,2798,2539 | 353,2473,2214 | 354,1389,1370 | 355,236,228

BATCH_RAW_INFO | 350,2300,1744 | 351,524,24 | 352,2799,2539 | 353,2474,2214 | 354,1390,1370 | 355,237,228

BATCH_RAW_INFO | 350,2301,1744 | 351,525,24 | 352,2800,2539 | 353,2475,2214 | 354,1391,1370 | 355,238,228

BATCH_RAW_INFO | 350,2302,1744 | 351,526,24 | 352,2801,2539 | 353,2476,2214 | 354,1392,1370 | 355,239,228

BATCH_RAW_INFO | 350,2303,1744 | 351,527,24 | 352,2802,2539 | 353,2477,2214 | 354,1393,1370 | 355,240,228

BATCH_RAW_INFO | 350,2304,1744 | 351,528,24 | 352,2803,2539 | 353,2478,2214 | 354,1394,1370 | 355,241,228

BATCH_RAW_INFO | 350,2305,1744 | 351,529,24 | 352,2804,2539 | 353,2479,2214 | 354,1395,1370 | 355,242,228

BATCH_RAW_INFO | 350,2306,1744 | 351,530,24 | 352,2805,2539 | 353,2480,2214 | 354,1396,1370 | 355,243,228

BATCH_RAW_INFO | 350,2307,1744 | 351,531,24 | 352,2806,2539 | 353,2481,2214 | 354,1397,1370 | 355,244,228

BATCH_RAW_INFO | 350,2308,1744 | 351,532,24 | 352,2807,2539 | 353,2482,2214 | 354,1398,1370 | 355,245,228

BATCH_RAW_INFO | 350,2309,1744 | 351,533,24 | 352,2808,2539 | 353,2483,2214 | 354,1399,1370 | 355,246,228

BATCH_RAW_INFO | 350,2310,1744 | 351,534,24 | 352,2809,2539 | 353,2484,2214 | 354,1400,1370 | 355,247,228

BATCH_RAW_INFO | 350,2311,1744 | 351,535,24 | 352,2810,2539 | 353,2485,2214 | 354,1401,1370 | 355,248,228

BATCH_RAW_INFO | 350,2312,1744 | 351,536,24 | 352,2811,2539 | 353,2486,2214 | 354,1402,1370 | 355,249,228

BATCH_RAW_INFO | 350,2313,1744 | 351,537,24 | 352,2812,2539 | 353,2487,2214 | 354,1403,1370 | 355,250,228

BATCH_RAW_INFO | 350,2314,1744 | 351,538,24 | 352,2813,2539 | 353,2488,2214 | 354,1404,1370 | 355,251,228

BATCH_RAW_INFO | 350,2315,1744 | 351,539,24 | 352,2814,2539 | 353,2489,2214 | 354,1405,1370 | 355,252,228

BATCH_RAW_INFO | 350,2316,1744 | 351,540,24 | 352,2815,2539 | 353,2490,2214 | 354,1406,1370 | 355,253,228

BATCH_RAW_INFO | 350,2317,1744 | 351,541,24 | 352,2816,2539 | 353,2491,2214 | 354,1407,1370 | 355,254,228

BATCH_RAW_INFO | 350,2318,1744 | 351,542,24 | 352,2817,2539 | 353,2492,2214 | 354,1408,1370 | 355,255,228

BATCH_RAW_INFO | 350,2319,1744 | 351,543,24 | 352,2818,2539 | 353,2493,2214 | 354,1409,1370 | 355,256,228

BATCH_RAW_INFO | 350,2320,1744 | 351,544,24 | 352,2819,2539 | 353,2494,2214 | 354,1410,1370 | 355,257,228

BATCH_RAW_INFO | 350,2321,1744 | 351,545,24 | 352,2820,2539 | 353,2495,2214 | 354,1411,1370 | 355,258,228

BATCH_RAW_INFO | 350,2322,1744 | 351,546,24 | 352,2821,2539 | 353,2496,2214 | 354,1412,1370 | 355,259,228

BATCH_RAW_INFO | 350,2323,1744 | 351,547,24 | 352,2822,2539 | 353,2497,2214 | 354,1413,1370 | 355,260,228

BATCH_RAW_INFO | 350,2324,1744 | 351,548,24 | 352,2823,2539 | 353,2498,2214 | 354,1414,1370 | 355,261,228

BATCH_RAW_INFO | 350,2325,1744 | 351,549,24 | 352,2824,2539 | 353,2499,2214 | 354,1415,1370 | 355,262,228

BATCH_RAW_INFO | 350,2326,1744 | 351,550,24 | 352,2825,2539 | 353,2500,2214 | 354,1416,1370 | 355,263,228

BATCH_RAW_INFO | 350,2327,1744 | 351,551,24 | 352,2826,2539 | 353,2501,2214 | 354,1417,1370 | 355,264,228

BATCH_RAW_INFO | 350,2328,1744 | 351,552,24 | 352,2827,2539 | 353,2502,2214 | 354,1418,1370 | 355,265,228

BATCH_RAW_INFO | 350,2329,1744 | 351,553,24 | 352,2828,2539 | 353,2503,2214 | 354,1419,1370 | 355,266,228

BATCH_RAW_INFO | 350,2330,1744 | 351,554,24 | 352,2829,2539 | 353,2504,2214 | 354,1420,1370 | 355,267,228

BATCH_RAW_INFO | 350,2331,1744 | 351,555,24 | 352,2830,2539 | 353,2505,2214 | 354,1421,1370 | 355,268,228

BATCH_RAW_INFO | 350,2332,1744 | 351,556,24 | 352,2831,2539 | 353,2506,2214 | 354,1422,1370 | 355,269,228

BATCH_RAW_INFO | 350,2333,1744 | 351,557,24 | 352,2832,2539 | 353,2507,2214 | 354,1423,1370 | 355,270,228

BATCH_RAW_INFO | 350,2334,1744 | 351,558,24 | 352,2833,2539 | 353,2508,2214 | 354,1424,1370 | 355,271,228

BATCH_RAW_INFO | 350,2335,1744 | 351,559,24 | 352,2834,2539 | 353,2509,2214 | 354,1425,1370 | 355,272,228

BATCH_RAW_INFO | 350,2336,1744 | 351,560,24 | 352,2835,2539 | 353,2510,2214 | 354,1426,1370 | 355,273,228

BATCH_RAW_INFO | 350,2337,1744 | 351,561,24 | 352,2836,2539 | 353,2511,2214 | 354,1427,1370 | 355,274,228

BATCH_RAW_INFO | 350,2338,1744 | 351,562,24 | 352,2837,2539 | 353,2512,2214 | 354,1428,1370 | 355,275,228

BATCH_RAW_INFO | 350,2339,1744 | 351,563,24 | 352,2838,2539 | 353,2513,2214 | 354,1429,1370 | 355,276,228

BATCH_RAW_INFO | 350,2340,1744 | 351,564,24 | 352,2839,2539 | 353,2514,2214 | 354,1430,1370 | 355,277,228

BATCH_RAW_INFO | 350,2341,1744 | 351,565,24 | 352,2840,2539 | 353,2515,2214 | 354,1431,1370 | 355,278,228

BATCH_RAW_INFO | 350,2342,1744 | 351,566,24 | 352,2841,2539 | 353,2516,2214 | 354,1432,1370 | 355,279,228

BATCH_RAW_INFO | 350,2343,1744 | 351,567,24 | 352,2842,2539 | 353,2517,2214 | 354,1433,1370 | 355,280,228

BATCH_RAW_INFO | 350,2344,1744 | 351,568,24 | 352,2843,2539 | 353,2518,2214 | 354,1434,1370 | 355,281,228

BATCH_RAW_INFO | 350,2345,1744 | 351,569,24 | 352,2844,2539 | 353,2519,2214 | 354,1435,1370 | 355,282,228

BATCH_RAW_INFO | 350,2346,1744 | 351,570,24 | 352,2845,2539 | 353,2520,2214 | 354,1436,1370 | 355,283,228

BATCH_RAW_INFO | 350,2347,1744 | 351,571,24 | 352,2846,2539 | 353,2521,2214 | 354,1437,1370 | 355,284,228

BATCH_RAW_INFO | 350,2348,1744 | 351,572,24 | 352,2847,2539 | 353,2522,2214 | 354,1438,1370 | 355,285,228

BATCH_RAW_INFO | 350,2349,1744 | 351,573,24 | 352,2848,2539 | 353,2523,2214 | 354,1439,1370 | 355,286,228

BATCH_RAW_INFO | 350,2350,1744 | 351,574,24 | 352,2849,2539 | 353,2524,2214 | 354,1440,1370 | 355,287,228

BATCH_RAW_INFO | 350,2351,1744 | 351,575,24 | 352,2850,2539 | 353,2525,2214 | 354,1441,1370 | 355,288,228

BATCH_RAW_INFO | 350,2352,1744 | 351,576,24 | 352,2851,2539 | 353,2526,2214 | 354,1442,1370 | 355,289,228

BATCH_RAW_INFO | 350,2353,1744 | 351,577,24 | 352,2852,2539 | 353,2527,2214 | 354,1443,1370 | 355,290,228

BATCH_RAW_INFO | 350,2354,1744 | 351,578,24 | 352,2853,2539 | 353,2528,2214 | 354,1444,1370 | 355,291,228

BATCH_RAW_INFO | 350,2355,1744 | 351,579,24 | 352,2854,2539 | 353,2529,2214 | 354,1445,1370 | 355,292,228

BATCH_RAW_INFO | 350,2356,1744 | 351,580,24 | 352,2855,2539 | 353,2530,2214 | 354,1446,1370 | 355,293,228

BATCH_RAW_INFO | 350,2357,1744 | 351,581,24 | 352,2856,2539 | 353,2531,2214 | 354,1447,1370 | 355,294,228

BATCH_RAW_INFO | 350,2358,1744 | 351,582,24 | 352,2857,2539 | 353,2532,2214 | 354,1448,1370 | 355,295,228

BATCH_RAW_INFO | 350,2359,1744 | 351,583,24 | 352,2858,2539 | 353,2533,2214 | 354,1449,1370 | 355,296,228

BATCH_RAW_INFO | 350,2360,1744 | 351,584,24 | 352,2859,2539 | 353,2534,2214 | 354,1450,1370 | 355,297,228

BATCH_RAW_INFO | 350,2361,1744 | 351,585,24 | 352,2860,2539 | 353,2535,2214 | 354,1451,1370 | 355,298,228

BATCH_RAW_INFO | 350,2362,1744 | 351,586,24 | 352,2861,2539 | 353,2536,2214 | 354,1452,1370 | 355,299,228

BATCH_RAW_INFO | 350,2363,1744 | 351,587,24 | 352,2862,2539 | 353,2537,2214 | 354,1453,1370 | 355,300,228

BATCH_RAW_INFO | 350,2364,1744 | 351,588,24 | 352,2863,2539 | 353,2538,2214 | 354,1454,1370 | 355,301,228

BATCH_RAW_INFO | 350,2365,1744 | 351,589,24 | 352,2864,2539 | 353,2539,2214 | 354,1455,1370 | 355,302,228

BATCH_RAW_INFO | 350,2366,1744 | 351,590,24 | 352,2865,2539 | 353,2540,2214 | 354,1456,1370 | 355,303,228

BATCH_RAW_INFO | 350,2367,1744 | 351,591,24 | 352,2866,2539 | 353,2541,2214 | 354,1457,1370 | 355,304,228

BATCH_RAW_INFO | 350,2368,1744 | 351,592,24 | 352,2867,2539 | 353,2542,2214 | 354,1458,1370 | 355,305,228

BATCH_RAW_INFO | 350,2369,1744 | 351,593,24 | 352,2868,2539 | 353,2543,2214 | 354,1459,1370 | 355,306,228

BATCH_RAW_INFO | 350,2370,1744 | 351,594,24 | 352,2869,2539 | 353,2544,2214 | 354,1460,1370 | 355,307,228

BATCH_RAW_INFO | 350,2371,1744 | 351,595,24 | 352,2870,2539 | 353,2545,2214 | 354,1461,1370 | 355,308,228

BATCH_RAW_INFO | 350,2372,1744 | 351,596,24 | 352,2871,2539 | 353,2546,2214 | 354,1462,1370 | 355,309,228

BATCH_RAW_INFO | 350,2373,1744 | 351,597,24 | 352,2872,2539 | 353,2547,2214 | 354,1463,1370 | 355,310,228

BATCH_RAW_INFO | 350,2374,1744 | 351,598,24 | 352,2873,2539 | 353,2548,2214 | 354,1464,1370 | 355,311,228

BATCH_RAW_INFO | 350,2375,1744 | 351,599,24 | 352,2874,2539 | 353,2549,2214 | 354,1465,1370 | 355,312,228

BATCH_RAW_INFO | 350,2376,1744 | 351,600,24 | 352,2875,2539 | 353,2550,2214 | 354,1466,1370 | 355,313,228

BATCH_RAW_INFO | 350,2377,1744 | 351,601,24 | 352,2876,2539 | 353,2551,2214 | 354,1467,1370 | 355,314,228

BATCH_RAW_INFO | 350,2378,1744 | 351,602,24 | 352,2877,2539 | 353,2552,2214 | 354,1468,1370 | 355,315,228

BATCH_RAW_INFO | 350,2379,1744 | 351,603,24 | 352,2878,2539 | 353,2553,2214 | 354,1469,1370 | 355,316,228

BATCH_RAW_INFO | 350,2380,1744 | 351,604,24 | 352,2879,2539 | 353,2554,2214 | 354,1470,1370 | 355,317,228

BATCH_RAW_INFO | 350,2381,1744 | 351,605,24 | 352,2880,2539 | 353,2555,2214 | 354,1471,1370 | 355,318,228

BATCH_RAW_INFO | 350,2382,1744 | 351,606,24 | 352,2881,2539 | 353,2556,2214 | 354,1472,1370 | 355,319,228

BATCH_RAW_INFO | 350,2383,1744 | 351,607,24 | 352,2882,2539 | 353,2557,2214 | 354,1473,1370 | 355,320,228

BATCH_RAW_INFO | 350,2384,1744 | 351,608,24 | 352,2883,2539 | 353,2558,2214 | 354,1474,1370 | 355,321,228

BATCH_RAW_INFO | 350,2385,1744 | 351,609,24 | 352,2884,2539 | 353,2559,2214 | 354,1475,1370 | 355,322,228

BATCH_RAW_INFO | 350,2386,1744 | 351,610,24 | 352,2885,2539 | 353,2560,2214 | 354,1476,1370 | 355,323,228

BATCH_RAW_INFO | 350,2387,1744 | 351,611,24 | 352,2886,2539 | 353,2561,2214 | 354,1477,1370 | 355,324,228

BATCH_RAW_INFO | 350,2388,1744 | 351,612,24 | 352,2887,2539 | 353,2562,2214 | 354,1478,1370 | 355,325,228

BATCH_RAW_INFO | 350,2389,1744 | 351,613,24 | 352,2888,2539 | 353,2563,2214 | 354,1479,1370 | 355,326,228

BATCH_RAW_INFO | 350,2390,1744 | 351,614,24 | 352,2889,2539 | 353,2564,2214 | 354,1480,1370 | 355,327,228

BATCH_RAW_INFO | 350,2391,1744 | 351,615,24 | 352,2890,2539 | 353,2565,2214 | 354,1481,1370 | 355,328,228

BATCH_RAW_INFO | 350,2392,1744 | 351,616,24 | 353,2566,2214 | 354,1482,1370 | 355,329,228

BATCH_RAW_INFO | 350,2393,1744 | 351,617,24 | 353,2567,2214 | 354,1483,1370 | 355,330,228

BATCH_RAW_INFO | 350,2394,1744 | 351,618,24 | 353,2568,2214 | 354,1484,1370 | 355,331,228

BATCH_RAW_INFO | 350,2395,1744 | 351,619,24 | 353,2569,2214 | 354,1485,1370 | 355,332,228

BATCH_RAW_INFO | 350,2396,1744 | 351,620,24 | 353,2570,2214 | 354,1486,1370 | 355,333,228

BATCH_RAW_INFO | 350,2397,1744 | 351,621,24 | 353,2571,2214 | 354,1487,1370 | 355,334,228

BATCH_RAW_INFO | 350,2398,1744 | 351,622,24 | 353,2572,2214 | 354,1488,1370 | 355,335,228

BATCH_RAW_INFO | 350,2399,1744 | 351,623,24 | 353,2573,2214 | 354,1489,1370 | 355,336,228

BATCH_RAW_INFO | 350,2400,1744 | 351,624,24 | 353,2574,2214 | 354,1490,1370 | 355,337,228

BATCH_RAW_INFO | 350,2401,1744 | 351,625,24 | 353,2575,2214 | 354,1491,1370 | 355,338,228

BATCH_RAW_INFO | 350,2402,1744 | 351,626,24 | 353,2576,2214 | 354,1492,1370 | 355,339,228

BATCH_RAW_INFO | 350,2403,1744 | 351,627,24 | 353,2577,2214 | 354,1493,1370 | 355,340,228

BATCH_RAW_INFO | 350,2404,1744 | 351,628,24 | 353,2578,2214 | 354,1494,1370 | 355,341,228

BATCH_RAW_INFO | 350,2405,1744 | 351,629,24 | 353,2579,2214 | 354,1495,1370 | 355,342,228

BATCH_RAW_INFO | 350,2406,1744 | 351,630,24 | 353,2580,2214 | 354,1496,1370 | 355,343,228

BATCH_RAW_INFO | 350,2407,1744 | 351,631,24 | 353,2581,2214 | 354,1497,1370 | 355,344,228

BATCH_RAW_INFO | 350,2408,1744 | 351,632,24 | 353,2582,2214 | 354,1498,1370 | 355,345,228

BATCH_RAW_INFO | 350,2409,1744 | 351,633,24 | 353,2583,2214 | 354,1499,1370 | 355,346,228

BATCH_RAW_INFO | 350,2410,1744 | 351,634,24 | 353,2584,2214 | 354,1500,1370 | 355,347,228

BATCH_RAW_INFO | 350,2411,1744 | 351,635,24 | 353,2585,2214 | 354,1501,1370 | 355,348,228

BATCH_RAW_INFO | 350,2412,1744 | 351,636,24 | 353,2586,2214 | 354,1502,1370 | 355,349,228

BATCH_RAW_INFO | 350,2413,1744 | 351,637,24 | 353,2587,2214 | 354,1503,1370 | 355,350,228

BATCH_RAW_INFO | 350,2414,1744 | 351,638,24 | 353,2588,2214 | 354,1504,1370 | 355,351,228

BATCH_RAW_INFO | 350,2415,1744 | 351,639,24 | 353,2589,2214 | 354,1505,1370 | 355,352,228

BATCH_RAW_INFO | 350,2416,1744 | 351,640,24 | 353,2590,2214 | 354,1506,1370 | 355,353,228

BATCH_RAW_INFO | 350,2417,1744 | 351,641,24 | 353,2591,2214 | 354,1507,1370 | 355,354,228

BATCH_RAW_INFO | 350,2418,1744 | 351,642,24 | 353,2592,2214 | 354,1508,1370 | 355,355,228

BATCH_RAW_INFO | 350,2419,1744 | 351,643,24 | 353,2593,2214 | 354,1509,1370 | 355,356,228

BATCH_RAW_INFO | 350,2420,1744 | 351,644,24 | 353,2594,2214 | 354,1510,1370 | 355,357,228

BATCH_RAW_INFO | 350,2421,1744 | 351,645,24 | 353,2595,2214 | 354,1511,1370 | 355,358,228

BATCH_RAW_INFO | 350,2422,1744 | 351,646,24 | 353,2596,2214 | 354,1512,1370 | 355,359,228

BATCH_RAW_INFO | 350,2423,1744 | 351,647,24 | 353,2597,2214 | 354,1513,1370 | 355,360,228

BATCH_RAW_INFO | 350,2424,1744 | 351,648,24 | 353,2598,2214 | 354,1514,1370 | 355,361,228

BATCH_RAW_INFO | 350,2425,1744 | 351,649,24 | 353,2599,2214 | 354,1515,1370 | 355,362,228

BATCH_RAW_INFO | 350,2426,1744 | 351,650,24 | 353,2600,2214 | 354,1516,1370 | 355,363,228

BATCH_RAW_INFO | 350,2427,1744 | 351,651,24 | 353,2601,2214 | 354,1517,1370 | 355,364,228

BATCH_RAW_INFO | 350,2428,1744 | 351,652,24 | 353,2602,2214 | 354,1518,1370 | 355,365,228

BATCH_RAW_INFO | 350,2429,1744 | 351,653,24 | 353,2603,2214 | 354,1519,1370 | 355,366,228

BATCH_RAW_INFO | 350,2430,1744 | 351,654,24 | 353,2604,2214 | 354,1520,1370 | 355,367,228

BATCH_RAW_INFO | 350,2431,1744 | 351,655,24 | 353,2605,2214 | 354,1521,1370 | 355,368,228

BATCH_RAW_INFO | 350,2432,1744 | 351,656,24 | 353,2606,2214 | 354,1522,1370 | 355,369,228

BATCH_RAW_INFO | 350,2433,1744 | 351,657,24 | 353,2607,2214 | 354,1523,1370 | 355,370,228

BATCH_RAW_INFO | 350,2434,1744 | 351,658,24 | 353,2608,2214 | 354,1524,1370 | 355,371,228

BATCH_RAW_INFO | 350,2435,1744 | 351,659,24 | 353,2609,2214 | 354,1525,1370 | 355,372,228

BATCH_RAW_INFO | 350,2436,1744 | 351,660,24 | 353,2610,2214 | 354,1526,1370 | 355,373,228

BATCH_RAW_INFO | 350,2437,1744 | 351,661,24 | 353,2611,2214 | 354,1527,1370 | 355,374,228

BATCH_RAW_INFO | 350,2438,1744 | 351,662,24 | 353,2612,2214 | 354,1528,1370 | 355,375,228

BATCH_RAW_INFO | 350,2439,1744 | 351,663,24 | 353,2613,2214 | 354,1529,1370 | 355,376,228

BATCH_RAW_INFO | 350,2440,1744 | 351,664,24 | 353,2614,2214 | 354,1530,1370 | 355,377,228

BATCH_RAW_INFO | 350,2441,1744 | 351,665,24 | 353,2615,2214 | 354,1531,1370 | 355,378,228

BATCH_RAW_INFO | 350,2442,1744 | 351,666,24 | 353,2616,2214 | 354,1532,1370 | 355,379,228

BATCH_RAW_INFO | 350,2443,1744 | 351,667,24 | 353,2617,2214 | 354,1533,1370 | 355,380,228

BATCH_RAW_INFO | 350,2444,1744 | 351,668,24 | 353,2618,2214 | 354,1534,1370 | 355,381,228

BATCH_RAW_INFO | 350,2445,1744 | 351,669,24 | 353,2619,2214 | 354,1535,1370 | 355,382,228

BATCH_RAW_INFO | 350,2446,1744 | 351,670,24 | 353,2620,2214 | 354,1536,1370 | 355,383,228

BATCH_RAW_INFO | 350,2447,1744 | 351,671,24 | 353,2621,2214 | 354,1537,1370 | 355,384,228

BATCH_RAW_INFO | 350,2448,1744 | 351,672,24 | 353,2622,2214 | 354,1538,1370 | 355,385,228

BATCH_RAW_INFO | 350,2449,1744 | 351,673,24 | 353,2623,2214 | 354,1539,1370 | 355,386,228

BATCH_RAW_INFO | 350,2450,1744 | 351,674,24 | 353,2624,2214 | 354,1540,1370 | 355,387,228

BATCH_RAW_INFO | 350,2451,1744 | 353,2625,2214 | 354,1541,1370 | 355,388,228

BATCH_RAW_INFO | 350,2452,1744 | 353,2626,2214 | 354,1542,1370 | 355,389,228

BATCH_RAW_INFO | 350,2453,1744 | 353,2627,2214 | 354,1543,1370 | 355,390,228

BATCH_RAW_INFO | 350,2454,1744 | 353,2628,2214 | 354,1544,1370 | 355,391,228

BATCH_RAW_INFO | 350,2455,1744 | 353,2629,2214 | 354,1545,1370 | 355,392,228

BATCH_RAW_INFO | 350,2456,1744 | 353,2630,2214 | 354,1546,1370 | 355,393,228

BATCH_RAW_INFO | 350,2457,1744 | 353,2631,2214 | 354,1547,1370 | 355,394,228

BATCH_RAW_INFO | 350,2458,1744 | 353,2632,2214 | 354,1548,1370 | 355,395,228

BATCH_RAW_INFO | 350,2459,1744 | 353,2633,2214 | 354,1549,1370 | 355,396,228

BATCH_RAW_INFO | 350,2460,1744 | 353,2634,2214 | 354,1550,1370 | 355,397,228

BATCH_RAW_INFO | 350,2461,1744 | 353,2635,2214 | 354,1551,1370 | 355,398,228

BATCH_RAW_INFO | 350,2462,1744 | 353,2636,2214 | 354,1552,1370 | 355,399,228

BATCH_RAW_INFO | 350,2463,1744 | 353,2637,2214 | 354,1553,1370 | 355,400,228

BATCH_RAW_INFO | 350,2464,1744 | 353,2638,2214 | 354,1554,1370 | 355,401,228

BATCH_RAW_INFO | 350,2465,1744 | 353,2639,2214 | 354,1555,1370 | 355,402,228

BATCH_RAW_INFO | 350,2466,1744 | 353,2640,2214 | 354,1556,1370 | 355,403,228

BATCH_RAW_INFO | 350,2467,1744 | 353,2641,2214 | 354,1557,1370 | 355,404,228

BATCH_RAW_INFO | 350,2468,1744 | 353,2642,2214 | 354,1558,1370 | 355,405,228

BATCH_RAW_INFO | 350,2469,1744 | 353,2643,2214 | 354,1559,1370 | 355,406,228

BATCH_RAW_INFO | 350,2470,1744 | 353,2644,2214 | 354,1560,1370 | 355,407,228

BATCH_RAW_INFO | 350,2471,1744 | 353,2645,2214 | 354,1561,1370 | 355,408,228

BATCH_RAW_INFO | 350,2472,1744 | 353,2646,2214 | 354,1562,1370 | 355,409,228

BATCH_RAW_INFO | 350,2473,1744 | 353,2647,2214 | 354,1563,1370 | 355,410,228

BATCH_RAW_INFO | 350,2474,1744 | 353,2648,2214 | 354,1564,1370 | 355,411,228

BATCH_RAW_INFO | 350,2475,1744 | 353,2649,2214 | 354,1565,1370 | 355,412,228

BATCH_RAW_INFO | 350,2476,1744 | 353,2650,2214 | 354,1566,1370 | 355,413,228

BATCH_RAW_INFO | 350,2477,1744 | 353,2651,2214 | 354,1567,1370 | 355,414,228

BATCH_RAW_INFO | 350,2478,1744 | 353,2652,2214 | 354,1568,1370 | 355,415,228

BATCH_RAW_INFO | 350,2479,1744 | 353,2653,2214 | 354,1569,1370 | 355,416,228

BATCH_RAW_INFO | 350,2480,1744 | 353,2654,2214 | 354,1570,1370 | 355,417,228

BATCH_RAW_INFO | 350,2481,1744 | 353,2655,2214 | 354,1571,1370 | 355,418,228

BATCH_RAW_INFO | 350,2482,1744 | 353,2656,2214 | 354,1572,1370 | 355,419,228

BATCH_RAW_INFO | 350,2483,1744 | 353,2657,2214 | 354,1573,1370 | 355,420,228

BATCH_RAW_INFO | 350,2484,1744 | 353,2658,2214 | 354,1574,1370 | 355,421,228

BATCH_RAW_INFO | 350,2485,1744 | 353,2659,2214 | 354,1575,1370 | 355,422,228

BATCH_RAW_INFO | 350,2486,1744 | 353,2660,2214 | 354,1576,1370 | 355,423,228

BATCH_RAW_INFO | 350,2487,1744 | 353,2661,2214 | 354,1577,1370 | 355,424,228

BATCH_RAW_INFO | 350,2488,1744 | 353,2662,2214 | 354,1578,1370 | 355,425,228

BATCH_RAW_INFO | 350,2489,1744 | 353,2663,2214 | 354,1579,1370 | 355,426,228

BATCH_RAW_INFO | 350,2490,1744 | 353,2664,2214 | 354,1580,1370 | 355,427,228

BATCH_RAW_INFO | 350,2491,1744 | 353,2665,2214 | 354,1581,1370 | 355,428,228

BATCH_RAW_INFO | 350,2492,1744 | 353,2666,2214 | 354,1582,1370 | 355,429,228

BATCH_RAW_INFO | 350,2493,1744 | 353,2667,2214 | 354,1583,1370 | 355,430,228

BATCH_RAW_INFO | 350,2494,1744 | 353,2668,2214 | 354,1584,1370 | 355,431,228

BATCH_RAW_INFO | 350,2495,1744 | 353,2669,2214 | 354,1585,1370 | 355,432,228

BATCH_RAW_INFO | 350,2496,1744 | 353,2670,2214 | 354,1586,1370 | 355,433,228

BATCH_RAW_INFO | 350,2497,1744 | 353,2671,2214 | 354,1587,1370 | 355,434,228

BATCH_RAW_INFO | 350,2498,1744 | 353,2672,2214 | 354,1588,1370 | 355,435,228

BATCH_RAW_INFO | 350,2499,1744 | 353,2673,2214 | 354,1589,1370 | 355,436,228

BATCH_RAW_INFO | 350,2500,1744 | 353,2674,2214 | 354,1590,1370 | 355,437,228

BATCH_RAW_INFO | 350,2501,1744 | 353,2675,2214 | 354,1591,1370 | 355,438,228

BATCH_RAW_INFO | 350,2502,1744 | 353,2676,2214 | 354,1592,1370 | 355,439,228

BATCH_RAW_INFO | 350,2503,1744 | 353,2677,2214 | 354,1593,1370 | 355,440,228

BATCH_RAW_INFO | 350,2504,1744 | 353,2678,2214 | 354,1594,1370 | 355,441,228

BATCH_RAW_INFO | 350,2505,1744 | 353,2679,2214 | 354,1595,1370 | 355,442,228

BATCH_RAW_INFO | 350,2506,1744 | 353,2680,2214 | 354,1596,1370 | 355,443,228

BATCH_RAW_INFO | 350,2507,1744 | 353,2681,2214 | 354,1597,1370 | 355,444,228

BATCH_RAW_INFO | 350,2508,1744 | 353,2682,2214 | 354,1598,1370 | 355,445,228

BATCH_RAW_INFO | 350,2509,1744 | 353,2683,2214 | 354,1599,1370 | 355,446,228

BATCH_RAW_INFO | 350,2510,1744 | 353,2684,2214 | 354,1600,1370 | 355,447,228

BATCH_RAW_INFO | 350,2511,1744 | 353,2685,2214 | 354,1601,1370 | 355,448,228

BATCH_RAW_INFO | 350,2512,1744 | 353,2686,2214 | 354,1602,1370 | 355,449,228

BATCH_RAW_INFO | 350,2513,1744 | 353,2687,2214 | 354,1603,1370 | 355,450,228

BATCH_RAW_INFO | 350,2514,1744 | 353,2688,2214 | 354,1604,1370 | 355,451,228

BATCH_RAW_INFO | 350,2515,1744 | 353,2689,2214 | 354,1605,1370 | 355,452,228

BATCH_RAW_INFO | 350,2516,1744 | 353,2690,2214 | 354,1606,1370 | 355,453,228

BATCH_RAW_INFO | 350,2517,1744 | 353,2691,2214 | 354,1607,1370 | 355,454,228

BATCH_RAW_INFO | 350,2518,1744 | 353,2692,2214 | 354,1608,1370 | 355,455,228

BATCH_RAW_INFO | 350,2519,1744 | 353,2693,2214 | 354,1609,1370 | 355,456,228

BATCH_RAW_INFO | 350,2520,1744 | 353,2694,2214 | 354,1610,1370 | 355,457,228

BATCH_RAW_INFO | 350,2521,1744 | 353,2695,2214 | 354,1611,1370 | 355,458,228

BATCH_RAW_INFO | 350,2522,1744 | 353,2696,2214 | 354,1612,1370 | 355,459,228

BATCH_RAW_INFO | 350,2523,1744 | 353,2697,2214 | 354,1613,1370 | 355,460,228

BATCH_RAW_INFO | 350,2524,1744 | 353,2698,2214 | 354,1614,1370 | 355,461,228

BATCH_RAW_INFO | 350,2525,1744 | 353,2699,2214 | 354,1615,1370 | 355,462,228

BATCH_RAW_INFO | 350,2526,1744 | 353,2700,2214 | 354,1616,1370 | 355,463,228

BATCH_RAW_INFO | 350,2527,1744 | 353,2701,2214 | 354,1617,1370 | 355,464,228

BATCH_RAW_INFO | 350,2528,1744 | 353,2702,2214 | 354,1618,1370 | 355,465,228

BATCH_RAW_INFO | 350,2529,1744 | 353,2703,2214 | 354,1619,1370 | 355,466,228

BATCH_RAW_INFO | 350,2530,1744 | 353,2704,2214 | 354,1620,1370 | 355,467,228

BATCH_RAW_INFO | 350,2531,1744 | 353,2705,2214 | 354,1621,1370 | 355,468,228

BATCH_RAW_INFO | 350,2532,1744 | 353,2706,2214 | 354,1622,1370 | 355,469,228

BATCH_RAW_INFO | 350,2533,1744 | 353,2707,2214 | 354,1623,1370 | 355,470,228

BATCH_RAW_INFO | 350,2534,1744 | 353,2708,2214 | 354,1624,1370 | 355,471,228

BATCH_RAW_INFO | 350,2535,1744 | 353,2709,2214 | 354,1625,1370 | 355,472,228

BATCH_RAW_INFO | 350,2536,1744 | 353,2710,2214 | 354,1626,1370 | 355,473,228

BATCH_RAW_INFO | 350,2537,1744 | 353,2711,2214 | 354,1627,1370 | 355,474,228

BATCH_RAW_INFO | 350,2538,1744 | 353,2712,2214 | 354,1628,1370 | 355,475,228

BATCH_RAW_INFO | 350,2539,1744 | 353,2713,2214 | 354,1629,1370

BATCH_RAW_INFO | 350,2540,1744 | 353,2714,2214 | 354,1630,1370

BATCH_RAW_INFO | 350,2541,1744 | 353,2715,2214 | 354,1631,1370

BATCH_RAW_INFO | 350,2542,1744 | 353,2716,2214 | 354,1632,1370

BATCH_RAW_INFO | 350,2543,1744 | 353,2717,2214 | 354,1633,1370

BATCH_RAW_INFO | 350,2544,1744 | 353,2718,2214 | 354,1634,1370

BATCH_RAW_INFO | 350,2545,1744 | 353,2719,2214 | 354,1635,1370

BATCH_RAW_INFO | 350,2546,1744 | 353,2720,2214 | 354,1636,1370

BATCH_RAW_INFO | 356,3737,3736

BATCH_RAW_INFO | 350,2547,1744 | 353,2721,2214 | 354,1637,1370 | 356,3738,3736

BATCH_RAW_INFO | 350,2548,1744 | 353,2722,2214 | 354,1638,1370 | 356,3739,3736

BATCH_RAW_INFO | 350,2549,1744 | 353,2723,2214 | 354,1639,1370 | 356,3740,3736

BATCH_RAW_INFO | 350,2550,1744 | 353,2724,2214 | 354,1640,1370 | 356,3741,3736

BATCH_RAW_INFO | 350,2551,1744 | 353,2725,2214 | 354,1641,1370 | 356,3742,3736

BATCH_RAW_INFO | 350,2552,1744 | 353,2726,2214 | 354,1642,1370 | 356,3743,3736

BATCH_RAW_INFO | 350,2553,1744 | 353,2727,2214 | 354,1643,1370 | 356,3744,3736

BATCH_RAW_INFO | 350,2554,1744 | 353,2728,2214 | 354,1644,1370 | 356,3745,3736

BATCH_RAW_INFO | 350,2555,1744 | 353,2729,2214 | 354,1645,1370 | 356,3746,3736

BATCH_RAW_INFO | 357,68,67

BATCH_RAW_INFO | 350,2556,1744 | 353,2730,2214 | 354,1646,1370 | 356,3747,3736 | 357,69,67

BATCH_RAW_INFO | 350,2557,1744 | 353,2731,2214 | 354,1647,1370 | 356,3748,3736 | 357,70,67

BATCH_RAW_INFO | 350,2558,1744 | 353,2732,2214 | 354,1648,1370 | 356,3749,3736 | 357,71,67

BATCH_RAW_INFO | 350,2559,1744 | 353,2733,2214 | 354,1649,1370 | 356,3750,3736 | 357,72,67

BATCH_RAW_INFO | 350,2560,1744 | 353,2734,2214 | 354,1650,1370 | 356,3751,3736 | 357,73,67

BATCH_RAW_INFO | 350,2561,1744 | 353,2735,2214 | 354,1651,1370 | 356,3752,3736 | 357,74,67

BATCH_RAW_INFO | 350,2562,1744 | 353,2736,2214 | 354,1652,1370 | 356,3753,3736 | 357,75,67

BATCH_RAW_INFO | 350,2563,1744 | 353,2737,2214 | 354,1653,1370 | 356,3754,3736 | 357,76,67

BATCH_RAW_INFO | 350,2564,1744 | 353,2738,2214 | 354,1654,1370 | 356,3755,3736 | 357,77,67

BATCH_RAW_INFO | 358,777,776

BATCH_RAW_INFO | 350,2565,1744 | 353,2739,2214 | 354,1655,1370 | 356,3756,3736 | 357,78,67 | 358,778,776

BATCH_RAW_INFO | 350,2566,1744 | 353,2740,2214 | 354,1656,1370 | 356,3757,3736 | 357,79,67 | 358,779,776

BATCH_RAW_INFO | 350,2567,1744 | 353,2741,2214 | 354,1657,1370 | 356,3758,3736 | 357,80,67

BATCH_RAW_INFO | 350,2568,1744 | 353,2742,2214 | 354,1658,1370 | 356,3759,3736 | 357,81,67

BATCH_RAW_INFO | 350,2569,1744 | 353,2743,2214 | 354,1659,1370 | 356,3760,3736 | 357,82,67

BATCH_RAW_INFO | 350,2570,1744 | 353,2744,2214 | 354,1660,1370 | 356,3761,3736 | 357,83,67

BATCH_RAW_INFO | 350,2571,1744 | 353,2745,2214 | 354,1661,1370 | 356,3762,3736 | 357,84,67

BATCH_RAW_INFO | 350,2572,1744 | 353,2746,2214 | 354,1662,1370 | 356,3763,3736 | 357,85,67

BATCH_RAW_INFO | 350,2573,1744 | 353,2747,2214 | 354,1663,1370 | 356,3764,3736 | 357,86,67

BATCH_RAW_INFO | 350,2574,1744 | 353,2748,2214 | 354,1664,1370 | 356,3765,3736 | 357,87,67

BATCH_RAW_INFO | 350,2575,1744 | 353,2749,2214 | 354,1665,1370 | 356,3766,3736 | 357,88,67

BATCH_RAW_INFO | 350,2576,1744 | 353,2750,2214 | 354,1666,1370 | 356,3767,3736 | 357,89,67

BATCH_RAW_INFO | 350,2577,1744 | 353,2751,2214 | 354,1667,1370 | 356,3768,3736 | 357,90,67

BATCH_RAW_INFO | 350,2578,1744 | 353,2752,2214 | 354,1668,1370 | 356,3769,3736 | 357,91,67

BATCH_RAW_INFO | 350,2579,1744 | 353,2753,2214 | 354,1669,1370 | 356,3770,3736 | 357,92,67

BATCH_RAW_INFO | 350,2580,1744 | 353,2754,2214 | 354,1670,1370 | 356,3771,3736 | 357,93,67

BATCH_RAW_INFO | 350,2581,1744 | 353,2755,2214 | 354,1671,1370 | 356,3772,3736 | 357,94,67

BATCH_RAW_INFO | 350,2582,1744 | 353,2756,2214 | 354,1672,1370 | 356,3773,3736 | 357,95,67

BATCH_RAW_INFO | 350,2583,1744 | 353,2757,2214 | 354,1673,1370 | 356,3774,3736 | 357,96,67

BATCH_RAW_INFO | 350,2584,1744 | 353,2758,2214 | 354,1674,1370 | 356,3775,3736 | 357,97,67

BATCH_RAW_INFO | 350,2585,1744 | 353,2759,2214 | 354,1675,1370 | 356,3776,3736 | 357,98,67

BATCH_RAW_INFO | 350,2586,1744 | 353,2760,2214 | 354,1676,1370 | 356,3777,3736 | 357,99,67

BATCH_RAW_INFO | 350,2587,1744 | 353,2761,2214 | 354,1677,1370 | 356,3778,3736 | 357,100,67

BATCH_RAW_INFO | 350,2588,1744 | 353,2762,2214 | 354,1678,1370 | 356,3779,3736 | 357,101,67

BATCH_RAW_INFO | 350,2589,1744 | 353,2763,2214 | 354,1679,1370 | 356,3780,3736 | 357,102,67

BATCH_RAW_INFO | 350,2590,1744 | 353,2764,2214 | 354,1680,1370 | 356,3781,3736 | 357,103,67

BATCH_RAW_INFO | 350,2591,1744 | 353,2765,2214 | 354,1681,1370 | 356,3782,3736 | 357,104,67

BATCH_RAW_INFO | 350,2592,1744 | 353,2766,2214 | 354,1682,1370 | 356,3783,3736 | 357,105,67

BATCH_RAW_INFO | 350,2593,1744 | 353,2767,2214 | 354,1683,1370 | 356,3784,3736 | 357,106,67

BATCH_RAW_INFO | 350,2594,1744 | 353,2768,2214 | 354,1684,1370 | 356,3785,3736 | 357,107,67

BATCH_RAW_INFO | 350,2595,1744 | 353,2769,2214 | 354,1685,1370 | 356,3786,3736 | 357,108,67

BATCH_RAW_INFO | 350,2596,1744 | 353,2770,2214 | 354,1686,1370 | 356,3787,3736 | 357,109,67

BATCH_RAW_INFO | 350,2597,1744 | 353,2771,2214 | 354,1687,1370 | 356,3788,3736 | 357,110,67

BATCH_RAW_INFO | 350,2598,1744 | 353,2772,2214 | 354,1688,1370 | 356,3789,3736 | 357,111,67

BATCH_RAW_INFO | 353,2773,2214 | 354,1689,1370 | 356,3790,3736 | 357,112,67

BATCH_RAW_INFO | 353,2774,2214 | 354,1690,1370 | 356,3791,3736 | 357,113,67

BATCH_RAW_INFO | 353,2775,2214 | 354,1691,1370 | 356,3792,3736 | 357,114,67

BATCH_RAW_INFO | 353,2776,2214 | 354,1692,1370 | 356,3793,3736 | 357,115,67

BATCH_RAW_INFO | 353,2777,2214 | 354,1693,1370 | 356,3794,3736 | 357,116,67

BATCH_RAW_INFO | 353,2778,2214 | 354,1694,1370 | 356,3795,3736 | 357,117,67

BATCH_RAW_INFO | 353,2779,2214 | 354,1695,1370 | 356,3796,3736 | 357,118,67

BATCH_RAW_INFO | 353,2780,2214 | 354,1696,1370 | 356,3797,3736 | 357,119,67

BATCH_RAW_INFO | 353,2781,2214 | 354,1697,1370 | 356,3798,3736 | 357,120,67

BATCH_RAW_INFO | 359,3847,3846

BATCH_RAW_INFO | 353,2782,2214 | 354,1698,1370 | 356,3799,3736 | 357,121,67 | 359,3848,3846

BATCH_RAW_INFO | 353,2783,2214 | 354,1699,1370 | 356,3800,3736 | 357,122,67 | 359,3849,3846

BATCH_RAW_INFO | 353,2784,2214 | 354,1700,1370 | 356,3801,3736 | 357,123,67 | 359,3850,3846

BATCH_RAW_INFO | 353,2785,2214 | 354,1701,1370 | 356,3802,3736 | 357,124,67 | 359,3851,3846

BATCH_RAW_INFO | 353,2786,2214 | 354,1702,1370 | 356,3803,3736 | 357,125,67 | 359,3852,3846

BATCH_RAW_INFO | 353,2787,2214 | 354,1703,1370 | 356,3804,3736 | 357,126,67 | 359,3853,3846

BATCH_RAW_INFO | 353,2788,2214 | 354,1704,1370 | 356,3805,3736 | 357,127,67 | 359,3854,3846

BATCH_RAW_INFO | 353,2789,2214 | 354,1705,1370 | 356,3806,3736 | 357,128,67 | 359,3855,3846

BATCH_RAW_INFO | 353,2790,2214 | 354,1706,1370 | 356,3807,3736 | 357,129,67 | 359,3856,3846

BATCH_RAW_INFO | 353,2791,2214 | 354,1707,1370 | 356,3808,3736 | 357,130,67 | 359,3857,3846

BATCH_RAW_INFO | 353,2792,2214 | 354,1708,1370 | 356,3809,3736 | 357,131,67 | 359,3858,3846

BATCH_RAW_INFO | 353,2793,2214 | 354,1709,1370 | 356,3810,3736 | 357,132,67 | 359,3859,3846

BATCH_RAW_INFO | 353,2794,2214 | 354,1710,1370 | 356,3811,3736 | 357,133,67 | 359,3860,3846

BATCH_RAW_INFO | 353,2795,2214 | 354,1711,1370 | 356,3812,3736 | 357,134,67 | 359,3861,3846

BATCH_RAW_INFO | 353,2796,2214 | 354,1712,1370 | 356,3813,3736 | 357,135,67 | 359,3862,3846

BATCH_RAW_INFO | 353,2797,2214 | 354,1713,1370 | 356,3814,3736 | 357,136,67 | 359,3863,3846

BATCH_RAW_INFO | 353,2798,2214 | 354,1714,1370 | 356,3815,3736 | 357,137,67 | 359,3864,3846

BATCH_RAW_INFO | 353,2799,2214 | 354,1715,1370 | 356,3816,3736 | 357,138,67 | 359,3865,3846

BATCH_RAW_INFO | 353,2800,2214 | 354,1716,1370 | 356,3817,3736 | 357,139,67 | 359,3866,3846

BATCH_RAW_INFO | 353,2801,2214 | 354,1717,1370 | 356,3818,3736 | 357,140,67 | 359,3867,3846

BATCH_RAW_INFO | 353,2802,2214 | 354,1718,1370 | 356,3819,3736 | 357,141,67 | 359,3868,3846

BATCH_RAW_INFO | 353,2803,2214 | 354,1719,1370 | 356,3820,3736 | 357,142,67 | 359,3869,3846

BATCH_RAW_INFO | 353,2804,2214 | 354,1720,1370 | 356,3821,3736 | 357,143,67 | 359,3870,3846

BATCH_RAW_INFO | 353,2805,2214 | 354,1721,1370 | 356,3822,3736 | 357,144,67 | 359,3871,3846

BATCH_RAW_INFO | 353,2806,2214 | 354,1722,1370 | 356,3823,3736 | 357,145,67 | 359,3872,3846

BATCH_RAW_INFO | 353,2807,2214 | 354,1723,1370 | 356,3824,3736 | 357,146,67 | 359,3873,3846

BATCH_RAW_INFO | 353,2808,2214 | 354,1724,1370 | 356,3825,3736 | 357,147,67 | 359,3874,3846

BATCH_RAW_INFO | 353,2809,2214 | 354,1725,1370 | 356,3826,3736 | 357,148,67 | 359,3875,3846

BATCH_RAW_INFO | 353,2810,2214 | 354,1726,1370 | 356,3827,3736 | 357,149,67 | 359,3876,3846

BATCH_RAW_INFO | 353,2811,2214 | 354,1727,1370 | 356,3828,3736 | 357,150,67 | 359,3877,3846

BATCH_RAW_INFO | 353,2812,2214 | 354,1728,1370 | 356,3829,3736 | 357,151,67 | 359,3878,3846

BATCH_RAW_INFO | 353,2813,2214 | 354,1729,1370 | 356,3830,3736 | 357,152,67 | 359,3879,3846

BATCH_RAW_INFO | 353,2814,2214 | 354,1730,1370 | 356,3831,3736 | 357,153,67 | 359,3880,3846

BATCH_RAW_INFO | 353,2815,2214 | 354,1731,1370 | 356,3832,3736 | 357,154,67 | 359,3881,3846

BATCH_RAW_INFO | 353,2816,2214 | 354,1732,1370 | 356,3833,3736 | 357,155,67 | 359,3882,3846

BATCH_RAW_INFO | 353,2817,2214 | 354,1733,1370 | 356,3834,3736 | 357,156,67 | 359,3883,3846

BATCH_RAW_INFO | 353,2818,2214 | 354,1734,1370 | 356,3835,3736 | 357,157,67 | 359,3884,3846

BATCH_RAW_INFO | 353,2819,2214 | 354,1735,1370 | 356,3836,3736 | 357,158,67 | 359,3885,3846

BATCH_RAW_INFO | 353,2820,2214 | 354,1736,1370 | 356,3837,3736 | 357,159,67 | 359,3886,3846

BATCH_RAW_INFO | 353,2821,2214 | 354,1737,1370 | 356,3838,3736 | 357,160,67 | 359,3887,3846

BATCH_RAW_INFO | 353,2822,2214 | 354,1738,1370 | 356,3839,3736 | 357,161,67 | 359,3888,3846

BATCH_RAW_INFO | 353,2823,2214 | 354,1739,1370 | 356,3840,3736 | 357,162,67 | 359,3889,3846

BATCH_RAW_INFO | 353,2824,2214 | 354,1740,1370 | 356,3841,3736 | 357,163,67 | 359,3890,3846

BATCH_RAW_INFO | 353,2825,2214 | 354,1741,1370 | 356,3842,3736 | 357,164,67 | 359,3891,3846

BATCH_RAW_INFO | 353,2826,2214 | 354,1742,1370 | 356,3843,3736 | 357,165,67 | 359,3892,3846

BATCH_RAW_INFO | 353,2827,2214 | 354,1743,1370 | 356,3844,3736 | 357,166,67 | 359,3893,3846

BATCH_RAW_INFO | 353,2828,2214 | 354,1744,1370 | 356,3845,3736 | 357,167,67 | 359,3894,3846

BATCH_RAW_INFO | 353,2829,2214 | 354,1745,1370 | 356,3846,3736 | 357,168,67 | 359,3895,3846

BATCH_RAW_INFO | 353,2830,2214 | 354,1746,1370 | 356,3847,3736 | 357,169,67 | 359,3896,3846

BATCH_RAW_INFO | 353,2831,2214 | 354,1747,1370 | 356,3848,3736 | 357,170,67 | 359,3897,3846

BATCH_RAW_INFO | 353,2832,2214 | 356,3849,3736 | 357,171,67 | 359,3898,3846

BATCH_RAW_INFO | 353,2833,2214 | 356,3850,3736 | 357,172,67 | 359,3899,3846

BATCH_RAW_INFO | 353,2834,2214 | 356,3851,3736 | 357,173,67 | 359,3900,3846

BATCH_RAW_INFO | 353,2835,2214 | 356,3852,3736 | 357,174,67 | 359,3901,3846

BATCH_RAW_INFO | 353,2836,2214 | 356,3853,3736 | 357,175,67 | 359,3902,3846

BATCH_RAW_INFO | 353,2837,2214 | 356,3854,3736 | 357,176,67 | 359,3903,3846

BATCH_RAW_INFO | 353,2838,2214 | 356,3855,3736 | 357,177,67 | 359,3904,3846

BATCH_RAW_INFO | 353,2839,2214 | 356,3856,3736 | 357,178,67 | 359,3905,3846

BATCH_RAW_INFO | 353,2840,2214 | 356,3857,3736 | 357,179,67 | 359,3906,3846

BATCH_RAW_INFO | 353,2841,2214 | 356,3858,3736 | 357,180,67 | 359,3907,3846

BATCH_RAW_INFO | 353,2842,2214 | 356,3859,3736 | 357,181,67 | 359,3908,3846

BATCH_RAW_INFO | 353,2843,2214 | 356,3860,3736 | 357,182,67 | 359,3909,3846

BATCH_RAW_INFO | 353,2844,2214 | 356,3861,3736 | 357,183,67 | 359,3910,3846

BATCH_RAW_INFO | 353,2845,2214 | 356,3862,3736 | 357,184,67 | 359,3911,3846

BATCH_RAW_INFO | 353,2846,2214 | 356,3863,3736 | 357,185,67 | 359,3912,3846

BATCH_RAW_INFO | 353,2847,2214 | 356,3864,3736 | 357,186,67 | 359,3913,3846

BATCH_RAW_INFO | 353,2848,2214 | 356,3865,3736 | 357,187,67 | 359,3914,3846

BATCH_RAW_INFO | 353,2849,2214 | 356,3866,3736 | 357,188,67 | 359,3915,3846

BATCH_RAW_INFO | 353,2850,2214 | 356,3867,3736 | 357,189,67 | 359,3916,3846

BATCH_RAW_INFO | 353,2851,2214 | 356,3868,3736 | 357,190,67 | 359,3917,3846

BATCH_RAW_INFO | 353,2852,2214 | 356,3869,3736 | 357,191,67 | 359,3918,3846

BATCH_RAW_INFO | 353,2853,2214 | 356,3870,3736 | 357,192,67 | 359,3919,3846

BATCH_RAW_INFO | 353,2854,2214 | 356,3871,3736 | 357,193,67 | 359,3920,3846

BATCH_RAW_INFO | 353,2855,2214 | 356,3872,3736 | 357,194,67 | 359,3921,3846

BATCH_RAW_INFO | 353,2856,2214 | 356,3873,3736 | 357,195,67 | 359,3922,3846

BATCH_RAW_INFO | 353,2857,2214 | 356,3874,3736 | 357,196,67 | 359,3923,3846

BATCH_RAW_INFO | 353,2858,2214 | 356,3875,3736 | 357,197,67 | 359,3924,3846

BATCH_RAW_INFO | 353,2859,2214 | 356,3876,3736 | 357,198,67 | 359,3925,3846

BATCH_RAW_INFO | 353,2860,2214 | 356,3877,3736 | 357,199,67 | 359,3926,3846

BATCH_RAW_INFO | 353,2861,2214 | 356,3878,3736 | 357,200,67 | 359,3927,3846

BATCH_RAW_INFO | 353,2862,2214 | 356,3879,3736 | 357,201,67 | 359,3928,3846

BATCH_RAW_INFO | 353,2863,2214 | 356,3880,3736 | 357,202,67 | 359,3929,3846

BATCH_RAW_INFO | 353,2864,2214 | 356,3881,3736 | 357,203,67 | 359,3930,3846

BATCH_RAW_INFO | 353,2865,2214 | 356,3882,3736 | 357,204,67 | 359,3931,3846

BATCH_RAW_INFO | 353,2866,2214 | 356,3883,3736 | 357,205,67 | 359,3932,3846

BATCH_RAW_INFO | 353,2867,2214 | 356,3884,3736 | 357,206,67 | 359,3933,3846

BATCH_RAW_INFO | 353,2868,2214 | 356,3885,3736 | 357,207,67 | 359,3934,3846

BATCH_RAW_INFO | 360,59,58

BATCH_RAW_INFO | 353,2869,2214 | 356,3886,3736 | 357,208,67 | 359,3935,3846 | 360,60,58

BATCH_RAW_INFO | 353,2870,2214 | 356,3887,3736 | 357,209,67 | 359,3936,3846 | 360,61,58

BATCH_RAW_INFO | 353,2871,2214 | 356,3888,3736 | 357,210,67 | 359,3937,3846 | 360,62,58

BATCH_RAW_INFO | 353,2872,2214 | 356,3889,3736 | 357,211,67 | 359,3938,3846 | 360,63,58

BATCH_RAW_INFO | 353,2873,2214 | 356,3890,3736 | 357,212,67 | 359,3939,3846 | 360,64,58

BATCH_RAW_INFO | 353,2874,2214 | 356,3891,3736 | 357,213,67 | 359,3940,3846 | 360,65,58

BATCH_RAW_INFO | 353,2875,2214 | 356,3892,3736 | 357,214,67 | 359,3941,3846 | 360,66,58

BATCH_RAW_INFO | 353,2876,2214 | 356,3893,3736 | 357,215,67 | 359,3942,3846 | 360,67,58

BATCH_RAW_INFO | 353,2877,2214 | 356,3894,3736 | 357,216,67 | 359,3943,3846 | 360,68,58

BATCH_RAW_INFO | 353,2878,2214 | 356,3895,3736 | 357,217,67 | 359,3944,3846 | 360,69,58

BATCH_RAW_INFO | 353,2879,2214 | 356,3896,3736 | 357,218,67 | 359,3945,3846 | 360,70,58

BATCH_RAW_INFO | 353,2880,2214 | 356,3897,3736 | 357,219,67 | 359,3946,3846 | 360,71,58

BATCH_RAW_INFO | 353,2881,2214 | 356,3898,3736 | 357,220,67 | 359,3947,3846 | 360,72,58

BATCH_RAW_INFO | 353,2882,2214 | 356,3899,3736 | 357,221,67 | 359,3948,3846 | 360,73,58

BATCH_RAW_INFO | 353,2883,2214 | 356,3900,3736 | 357,222,67 | 359,3949,3846 | 360,74,58

BATCH_RAW_INFO | 353,2884,2214 | 356,3901,3736 | 357,223,67 | 359,3950,3846 | 360,75,58

BATCH_RAW_INFO | 353,2885,2214 | 356,3902,3736 | 357,224,67 | 359,3951,3846 | 360,76,58

BATCH_RAW_INFO | 353,2886,2214 | 356,3903,3736 | 357,225,67 | 359,3952,3846 | 360,77,58

BATCH_RAW_INFO | 353,2887,2214 | 356,3904,3736 | 357,226,67 | 359,3953,3846 | 360,78,58

BATCH_RAW_INFO | 353,2888,2214 | 356,3905,3736 | 357,227,67 | 359,3954,3846 | 360,79,58

BATCH_RAW_INFO | 353,2889,2214 | 356,3906,3736 | 357,228,67 | 359,3955,3846 | 360,80,58

BATCH_RAW_INFO | 353,2890,2214 | 356,3907,3736 | 357,229,67 | 359,3956,3846 | 360,81,58

BATCH_RAW_INFO | 353,2891,2214 | 356,3908,3736 | 357,230,67 | 359,3957,3846 | 360,82,58

BATCH_RAW_INFO | 353,2892,2214 | 356,3909,3736 | 357,231,67 | 359,3958,3846 | 360,83,58

BATCH_RAW_INFO | 353,2893,2214 | 356,3910,3736 | 357,232,67 | 359,3959,3846 | 360,84,58

BATCH_RAW_INFO | 353,2894,2214 | 356,3911,3736 | 357,233,67 | 359,3960,3846 | 360,85,58

BATCH_RAW_INFO | 353,2895,2214 | 356,3912,3736 | 357,234,67 | 359,3961,3846 | 360,86,58

BATCH_RAW_INFO | 353,2896,2214 | 356,3913,3736 | 357,235,67 | 359,3962,3846 | 360,87,58

BATCH_RAW_INFO | 353,2897,2214 | 356,3914,3736 | 357,236,67 | 359,3963,3846 | 360,88,58

BATCH_RAW_INFO | 353,2898,2214 | 356,3915,3736 | 357,237,67 | 359,3964,3846 | 360,89,58

BATCH_RAW_INFO | 361,2273,2272

BATCH_RAW_INFO | 353,2899,2214 | 356,3916,3736 | 357,238,67 | 359,3965,3846 | 360,90,58 | 361,2274,2272

BATCH_RAW_INFO | 353,2900,2214 | 356,3917,3736 | 357,239,67 | 359,3966,3846 | 360,91,58 | 361,2275,2272

BATCH_RAW_INFO | 353,2901,2214 | 356,3918,3736 | 357,240,67 | 359,3967,3846 | 360,92,58 | 361,2276,2272

BATCH_RAW_INFO | 353,2902,2214 | 356,3919,3736 | 357,241,67 | 359,3968,3846 | 360,93,58 | 361,2277,2272

BATCH_RAW_INFO | 353,2903,2214 | 356,3920,3736 | 357,242,67 | 359,3969,3846 | 360,94,58 | 361,2278,2272

BATCH_RAW_INFO | 353,2904,2214 | 356,3921,3736 | 357,243,67 | 359,3970,3846 | 360,95,58 | 361,2279,2272

BATCH_RAW_INFO | 353,2905,2214 | 356,3922,3736 | 357,244,67 | 359,3971,3846 | 360,96,58 | 361,2280,2272

BATCH_RAW_INFO | 353,2906,2214 | 356,3923,3736 | 357,245,67 | 359,3972,3846 | 360,97,58 | 361,2281,2272

BATCH_RAW_INFO | 353,2907,2214 | 356,3924,3736 | 357,246,67 | 359,3973,3846 | 360,98,58 | 361,2282,2272

BATCH_RAW_INFO | 353,2908,2214 | 356,3925,3736 | 357,247,67 | 359,3974,3846 | 360,99,58 | 361,2283,2272

BATCH_RAW_INFO | 353,2909,2214 | 356,3926,3736 | 357,248,67 | 359,3975,3846 | 360,100,58 | 361,2284,2272

BATCH_RAW_INFO | 353,2910,2214 | 356,3927,3736 | 357,249,67 | 359,3976,3846 | 360,101,58 | 361,2285,2272

BATCH_RAW_INFO | 353,2911,2214 | 356,3928,3736 | 357,250,67 | 359,3977,3846 | 360,102,58 | 361,2286,2272

BATCH_RAW_INFO | 353,2912,2214 | 356,3929,3736 | 357,251,67 | 359,3978,3846 | 360,103,58 | 361,2287,2272

BATCH_RAW_INFO | 353,2913,2214 | 356,3930,3736 | 357,252,67 | 359,3979,3846 | 360,104,58 | 361,2288,2272

BATCH_RAW_INFO | 353,2914,2214 | 356,3931,3736 | 357,253,67 | 359,3980,3846 | 360,105,58 | 361,2289,2272

BATCH_RAW_INFO | 353,2915,2214 | 356,3932,3736 | 357,254,67 | 359,3981,3846 | 360,106,58 | 361,2290,2272

BATCH_RAW_INFO | 353,2916,2214 | 356,3933,3736 | 357,255,67 | 359,3982,3846 | 360,107,58 | 361,2291,2272

BATCH_RAW_INFO | 353,2917,2214 | 356,3934,3736 | 357,256,67 | 359,3983,3846 | 360,108,58 | 361,2292,2272

BATCH_RAW_INFO | 353,2918,2214 | 356,3935,3736 | 357,257,67 | 359,3984,3846 | 360,109,58 | 361,2293,2272

BATCH_RAW_INFO | 353,2919,2214 | 356,3936,3736 | 357,258,67 | 359,3985,3846 | 360,110,58 | 361,2294,2272

BATCH_RAW_INFO | 353,2920,2214 | 356,3937,3736 | 357,259,67 | 359,3986,3846 | 360,111,58 | 361,2295,2272

BATCH_RAW_INFO | 353,2921,2214 | 356,3938,3736 | 357,260,67 | 359,3987,3846 | 360,112,58 | 361,2296,2272

BATCH_RAW_INFO | 353,2922,2214 | 356,3939,3736 | 357,261,67 | 359,3988,3846 | 360,113,58 | 361,2297,2272

BATCH_RAW_INFO | 353,2923,2214 | 356,3940,3736 | 357,262,67 | 359,3989,3846 | 360,114,58 | 361,2298,2272

BATCH_RAW_INFO | 353,2924,2214 | 356,3941,3736 | 357,263,67 | 359,3990,3846 | 360,115,58 | 361,2299,2272

BATCH_RAW_INFO | 353,2925,2214 | 356,3942,3736 | 357,264,67 | 359,3991,3846 | 360,116,58 | 361,2300,2272

BATCH_RAW_INFO | 353,2926,2214 | 356,3943,3736 | 357,265,67 | 359,3992,3846 | 360,117,58 | 361,2301,2272

BATCH_RAW_INFO | 353,2927,2214 | 356,3944,3736 | 357,266,67 | 359,3993,3846 | 360,118,58 | 361,2302,2272

BATCH_RAW_INFO | 353,2928,2214 | 356,3945,3736 | 357,267,67 | 359,3994,3846 | 360,119,58 | 361,2303,2272

BATCH_RAW_INFO | 353,2929,2214 | 356,3946,3736 | 357,268,67 | 359,3995,3846 | 360,120,58 | 361,2304,2272

BATCH_RAW_INFO | 353,2930,2214 | 356,3947,3736 | 357,269,67 | 359,3996,3846 | 360,121,58 | 361,2305,2272

BATCH_RAW_INFO | 353,2931,2214 | 356,3948,3736 | 357,270,67 | 359,3997,3846 | 360,122,58 | 361,2306,2272

BATCH_RAW_INFO | 353,2932,2214 | 356,3949,3736 | 357,271,67 | 359,3998,3846 | 360,123,58 | 361,2307,2272

BATCH_RAW_INFO | 353,2933,2214 | 356,3950,3736 | 357,272,67 | 359,3999,3846 | 360,124,58 | 361,2308,2272

BATCH_RAW_INFO | 353,2934,2214 | 356,3951,3736 | 357,273,67 | 359,4000,3846 | 360,125,58 | 361,2309,2272

BATCH_RAW_INFO | 353,2935,2214 | 356,3952,3736 | 357,274,67 | 359,4001,3846 | 360,126,58 | 361,2310,2272

BATCH_RAW_INFO | 353,2936,2214 | 356,3953,3736 | 357,275,67 | 359,4002,3846 | 360,127,58 | 361,2311,2272

BATCH_RAW_INFO | 353,2937,2214 | 356,3954,3736 | 357,276,67 | 359,4003,3846 | 360,128,58 | 361,2312,2272

BATCH_RAW_INFO | 353,2938,2214 | 356,3955,3736 | 357,277,67 | 359,4004,3846 | 360,129,58 | 361,2313,2272

BATCH_RAW_INFO | 353,2939,2214 | 356,3956,3736 | 357,278,67 | 359,4005,3846 | 360,130,58 | 361,2314,2272

BATCH_RAW_INFO | 353,2940,2214 | 356,3957,3736 | 357,279,67 | 359,4006,3846 | 360,131,58 | 361,2315,2272

BATCH_RAW_INFO | 353,2941,2214 | 356,3958,3736 | 357,280,67 | 359,4007,3846 | 360,132,58 | 361,2316,2272

BATCH_RAW_INFO | 353,2942,2214 | 356,3959,3736 | 357,281,67 | 359,4008,3846 | 360,133,58 | 361,2317,2272

BATCH_RAW_INFO | 353,2943,2214 | 356,3960,3736 | 357,282,67 | 359,4009,3846 | 360,134,58 | 361,2318,2272

BATCH_RAW_INFO | 353,2944,2214 | 356,3961,3736 | 357,283,67 | 359,4010,3846 | 360,135,58 | 361,2319,2272

BATCH_RAW_INFO | 353,2945,2214 | 356,3962,3736 | 357,284,67 | 359,4011,3846 | 360,136,58 | 361,2320,2272

BATCH_RAW_INFO | 353,2946,2214 | 356,3963,3736 | 357,285,67 | 359,4012,3846 | 360,137,58 | 361,2321,2272

BATCH_RAW_INFO | 353,2947,2214 | 356,3964,3736 | 357,286,67 | 359,4013,3846 | 360,138,58 | 361,2322,2272

BATCH_RAW_INFO | 353,2948,2214 | 356,3965,3736 | 357,287,67 | 359,4014,3846 | 360,139,58 | 361,2323,2272

BATCH_RAW_INFO | 353,2949,2214 | 356,3966,3736 | 357,288,67 | 359,4015,3846 | 360,140,58 | 361,2324,2272

BATCH_RAW_INFO | 353,2950,2214 | 356,3967,3736 | 357,289,67 | 359,4016,3846 | 360,141,58 | 361,2325,2272

BATCH_RAW_INFO | 353,2951,2214 | 356,3968,3736 | 357,290,67 | 359,4017,3846 | 360,142,58 | 361,2326,2272

BATCH_RAW_INFO | 353,2952,2214 | 356,3969,3736 | 357,291,67 | 359,4018,3846 | 360,143,58 | 361,2327,2272

BATCH_RAW_INFO | 353,2953,2214 | 356,3970,3736 | 357,292,67 | 359,4019,3846 | 360,144,58 | 361,2328,2272

BATCH_RAW_INFO | 353,2954,2214 | 356,3971,3736 | 357,293,67 | 359,4020,3846 | 360,145,58 | 361,2329,2272

BATCH_RAW_INFO | 353,2955,2214 | 356,3972,3736 | 357,294,67 | 359,4021,3846 | 360,146,58 | 361,2330,2272

BATCH_RAW_INFO | 353,2956,2214 | 356,3973,3736 | 357,295,67 | 359,4022,3846 | 360,147,58 | 361,2331,2272

BATCH_RAW_INFO | 353,2957,2214 | 356,3974,3736 | 357,296,67 | 359,4023,3846 | 360,148,58 | 361,2332,2272

BATCH_RAW_INFO | 353,2958,2214 | 356,3975,3736 | 357,297,67 | 359,4024,3846 | 360,149,58 | 361,2333,2272

BATCH_RAW_INFO | 353,2959,2214 | 356,3976,3736 | 357,298,67 | 359,4025,3846 | 360,150,58 | 361,2334,2272

BATCH_RAW_INFO | 353,2960,2214 | 356,3977,3736 | 357,299,67 | 359,4026,3846 | 360,151,58 | 361,2335,2272

BATCH_RAW_INFO | 353,2961,2214 | 356,3978,3736 | 357,300,67 | 359,4027,3846 | 360,152,58 | 361,2336,2272

BATCH_RAW_INFO | 362,3871,3870

BATCH_RAW_INFO | 353,2962,2214 | 356,3979,3736 | 357,301,67 | 359,4028,3846 | 360,153,58 | 361,2337,2272 | 362,3872,3870

BATCH_RAW_INFO | 353,2963,2214 | 356,3980,3736 | 357,302,67 | 359,4029,3846 | 360,154,58 | 361,2338,2272 | 362,3873,3870

BATCH_RAW_INFO | 353,2964,2214 | 356,3981,3736 | 357,303,67 | 359,4030,3846 | 360,155,58 | 361,2339,2272 | 362,3874,3870

BATCH_RAW_INFO | 353,2965,2214 | 356,3982,3736 | 357,304,67 | 359,4031,3846 | 360,156,58 | 361,2340,2272 | 362,3875,3870

BATCH_RAW_INFO | 353,2966,2214 | 356,3983,3736 | 357,305,67 | 359,4032,3846 | 360,157,58 | 361,2341,2272 | 362,3876,3870

BATCH_RAW_INFO | 353,2967,2214 | 356,3984,3736 | 357,306,67 | 359,4033,3846 | 360,158,58 | 361,2342,2272 | 362,3877,3870

BATCH_RAW_INFO | 353,2968,2214 | 356,3985,3736 | 357,307,67 | 359,4034,3846 | 360,159,58 | 361,2343,2272 | 362,3878,3870

BATCH_RAW_INFO | 353,2969,2214 | 356,3986,3736 | 357,308,67 | 359,4035,3846 | 360,160,58 | 361,2344,2272 | 362,3879,3870

BATCH_RAW_INFO | 353,2970,2214 | 356,3987,3736 | 357,309,67 | 359,4036,3846 | 360,161,58 | 361,2345,2272 | 362,3880,3870

BATCH_RAW_INFO | 353,2971,2214 | 356,3988,3736 | 357,310,67 | 359,4037,3846 | 360,162,58 | 361,2346,2272 | 362,3881,3870

BATCH_RAW_INFO | 353,2972,2214 | 356,3989,3736 | 357,311,67 | 359,4038,3846 | 360,163,58 | 361,2347,2272 | 362,3882,3870

BATCH_RAW_INFO | 353,2973,2214 | 356,3990,3736 | 357,312,67 | 359,4039,3846 | 360,164,58 | 361,2348,2272 | 362,3883,3870

BATCH_RAW_INFO | 353,2974,2214 | 356,3991,3736 | 357,313,67 | 359,4040,3846 | 360,165,58 | 361,2349,2272 | 362,3884,3870

BATCH_RAW_INFO | 353,2975,2214 | 356,3992,3736 | 357,314,67 | 359,4041,3846 | 360,166,58 | 361,2350,2272 | 362,3885,3870

BATCH_RAW_INFO | 353,2976,2214 | 356,3993,3736 | 357,315,67 | 359,4042,3846 | 360,167,58 | 361,2351,2272 | 362,3886,3870

BATCH_RAW_INFO | 353,2977,2214 | 356,3994,3736 | 357,316,67 | 359,4043,3846 | 360,168,58 | 361,2352,2272 | 362,3887,3870

BATCH_RAW_INFO | 353,2978,2214 | 356,3995,3736 | 357,317,67 | 359,4044,3846 | 360,169,58 | 361,2353,2272 | 362,3888,3870

BATCH_RAW_INFO | 353,2979,2214 | 356,3996,3736 | 357,318,67 | 359,4045,3846 | 360,170,58 | 361,2354,2272 | 362,3889,3870

BATCH_RAW_INFO | 353,2980,2214 | 356,3997,3736 | 357,319,67 | 359,4046,3846 | 360,171,58 | 361,2355,2272 | 362,3890,3870

BATCH_RAW_INFO | 353,2981,2214 | 356,3998,3736 | 357,320,67 | 359,4047,3846 | 360,172,58 | 361,2356,2272 | 362,3891,3870

BATCH_RAW_INFO | 353,2982,2214 | 356,3999,3736 | 357,321,67 | 359,4048,3846 | 360,173,58 | 361,2357,2272 | 362,3892,3870

BATCH_RAW_INFO | 353,2983,2214 | 356,4000,3736 | 357,322,67 | 359,4049,3846 | 360,174,58 | 361,2358,2272 | 362,3893,3870

BATCH_RAW_INFO | 353,2984,2214 | 356,4001,3736 | 357,323,67 | 359,4050,3846 | 360,175,58 | 361,2359,2272 | 362,3894,3870

BATCH_RAW_INFO | 353,2985,2214 | 356,4002,3736 | 357,324,67 | 359,4051,3846 | 360,176,58 | 361,2360,2272 | 362,3895,3870

BATCH_RAW_INFO | 353,2986,2214 | 356,4003,3736 | 357,325,67 | 359,4052,3846 | 360,177,58 | 361,2361,2272 | 362,3896,3870

BATCH_RAW_INFO | 353,2987,2214 | 356,4004,3736 | 357,326,67 | 359,4053,3846 | 360,178,58 | 361,2362,2272 | 362,3897,3870

BATCH_RAW_INFO | 353,2988,2214 | 356,4005,3736 | 357,327,67 | 359,4054,3846 | 360,179,58 | 361,2363,2272 | 362,3898,3870

BATCH_RAW_INFO | 353,2989,2214 | 356,4006,3736 | 357,328,67 | 359,4055,3846 | 360,180,58 | 361,2364,2272 | 362,3899,3870

BATCH_RAW_INFO | 353,2990,2214 | 356,4007,3736 | 357,329,67 | 359,4056,3846 | 360,181,58 | 361,2365,2272 | 362,3900,3870

BATCH_RAW_INFO | 353,2991,2214 | 356,4008,3736 | 357,330,67 | 359,4057,3846 | 360,182,58 | 361,2366,2272 | 362,3901,3870

BATCH_RAW_INFO | 353,2992,2214 | 356,4009,3736 | 357,331,67 | 359,4058,3846 | 360,183,58 | 361,2367,2272 | 362,3902,3870

BATCH_RAW_INFO | 353,2993,2214 | 356,4010,3736 | 357,332,67 | 359,4059,3846 | 360,184,58 | 361,2368,2272 | 362,3903,3870

BATCH_RAW_INFO | 353,2994,2214 | 356,4011,3736 | 357,333,67 | 359,4060,3846 | 360,185,58 | 361,2369,2272 | 362,3904,3870

BATCH_RAW_INFO | 353,2995,2214 | 356,4012,3736 | 357,334,67 | 359,4061,3846 | 360,186,58 | 361,2370,2272 | 362,3905,3870

BATCH_RAW_INFO | 353,2996,2214 | 356,4013,3736 | 357,335,67 | 359,4062,3846 | 360,187,58 | 361,2371,2272 | 362,3906,3870

BATCH_RAW_INFO | 353,2997,2214 | 356,4014,3736 | 357,336,67 | 359,4063,3846 | 360,188,58 | 361,2372,2272 | 362,3907,3870

BATCH_RAW_INFO | 363,3210,3209

BATCH_RAW_INFO | 353,2998,2214 | 356,4015,3736 | 357,337,67 | 359,4064,3846 | 360,189,58 | 361,2373,2272 | 362,3908,3870 | 363,3211,3209

BATCH_RAW_INFO | 353,2999,2214 | 356,4016,3736 | 357,338,67 | 359,4065,3846 | 360,190,58 | 361,2374,2272 | 362,3909,3870 | 363,3212,3209

BATCH_RAW_INFO | 353,3000,2214 | 356,4017,3736 | 357,339,67 | 359,4066,3846 | 360,191,58 | 361,2375,2272 | 362,3910,3870 | 363,3213,3209

BATCH_RAW_INFO | 353,3001,2214 | 356,4018,3736 | 357,340,67 | 359,4067,3846 | 360,192,58 | 361,2376,2272 | 362,3911,3870 | 363,3214,3209

BATCH_RAW_INFO | 353,3002,2214 | 356,4019,3736 | 357,341,67 | 359,4068,3846 | 360,193,58 | 361,2377,2272 | 362,3912,3870 | 363,3215,3209

BATCH_RAW_INFO | 353,3003,2214 | 356,4020,3736 | 357,342,67 | 359,4069,3846 | 360,194,58 | 361,2378,2272 | 362,3913,3870 | 363,3216,3209

BATCH_RAW_INFO | 353,3004,2214 | 356,4021,3736 | 357,343,67 | 359,4070,3846 | 360,195,58 | 361,2379,2272 | 362,3914,3870 | 363,3217,3209

BATCH_RAW_INFO | 353,3005,2214 | 356,4022,3736 | 357,344,67 | 359,4071,3846 | 360,196,58 | 361,2380,2272 | 362,3915,3870 | 363,3218,3209

BATCH_RAW_INFO | 353,3006,2214 | 356,4023,3736 | 357,345,67 | 359,4072,3846 | 360,197,58 | 361,2381,2272 | 362,3916,3870 | 363,3219,3209

BATCH_RAW_INFO | 353,3007,2214 | 356,4024,3736 | 357,346,67 | 359,4073,3846 | 360,198,58 | 361,2382,2272 | 362,3917,3870 | 363,3220,3209

BATCH_RAW_INFO | 353,3008,2214 | 356,4025,3736 | 357,347,67 | 359,4074,3846 | 360,199,58 | 361,2383,2272 | 362,3918,3870 | 363,3221,3209

BATCH_RAW_INFO | 353,3009,2214 | 356,4026,3736 | 357,348,67 | 359,4075,3846 | 360,200,58 | 361,2384,2272 | 362,3919,3870 | 363,3222,3209

BATCH_RAW_INFO | 353,3010,2214 | 356,4027,3736 | 357,349,67 | 359,4076,3846 | 360,201,58 | 361,2385,2272 | 362,3920,3870 | 363,3223,3209

BATCH_RAW_INFO | 353,3011,2214 | 356,4028,3736 | 357,350,67 | 359,4077,3846 | 360,202,58 | 361,2386,2272 | 362,3921,3870 | 363,3224,3209

BATCH_RAW_INFO | 353,3012,2214 | 356,4029,3736 | 357,351,67 | 359,4078,3846 | 360,203,58 | 361,2387,2272 | 362,3922,3870 | 363,3225,3209

BATCH_RAW_INFO | 353,3013,2214 | 356,4030,3736 | 357,352,67 | 359,4079,3846 | 360,204,58 | 361,2388,2272 | 362,3923,3870 | 363,3226,3209

BATCH_RAW_INFO | 353,3014,2214 | 356,4031,3736 | 357,353,67 | 359,4080,3846 | 360,205,58 | 361,2389,2272 | 362,3924,3870 | 363,3227,3209

BATCH_RAW_INFO | 353,3015,2214 | 356,4032,3736 | 357,354,67 | 359,4081,3846 | 360,206,58 | 361,2390,2272 | 362,3925,3870 | 363,3228,3209

BATCH_RAW_INFO | 353,3016,2214 | 356,4033,3736 | 357,355,67 | 359,4082,3846 | 360,207,58 | 361,2391,2272 | 362,3926,3870 | 363,3229,3209

BATCH_RAW_INFO | 353,3017,2214 | 356,4034,3736 | 357,356,67 | 359,4083,3846 | 360,208,58 | 361,2392,2272 | 362,3927,3870 | 363,3230,3209

BATCH_RAW_INFO | 353,3018,2214 | 356,4035,3736 | 357,357,67 | 359,4084,3846 | 360,209,58 | 361,2393,2272 | 362,3928,3870 | 363,3231,3209

BATCH_RAW_INFO | 364,850,849

BATCH_RAW_INFO | 353,3019,2214 | 356,4036,3736 | 357,358,67 | 359,4085,3846 | 360,210,58 | 361,2394,2272 | 362,3929,3870 | 363,3232,3209 | 364,851,849

BATCH_RAW_INFO | 356,4037,3736 | 357,359,67 | 359,4086,3846 | 360,211,58 | 361,2395,2272 | 362,3930,3870 | 363,3233,3209 | 364,852,849

BATCH_RAW_INFO | 356,4038,3736 | 357,360,67 | 359,4087,3846 | 360,212,58 | 361,2396,2272 | 362,3931,3870 | 363,3234,3209 | 364,853,849

BATCH_RAW_INFO | 356,4039,3736 | 357,361,67 | 359,4088,3846 | 360,213,58 | 361,2397,2272 | 362,3932,3870 | 363,3235,3209 | 364,854,849

BATCH_RAW_INFO | 356,4040,3736 | 357,362,67 | 359,4089,3846 | 360,214,58 | 361,2398,2272 | 362,3933,3870 | 363,3236,3209 | 364,855,849

BATCH_RAW_INFO | 356,4041,3736 | 357,363,67 | 359,4090,3846 | 360,215,58 | 361,2399,2272 | 362,3934,3870 | 363,3237,3209 | 364,856,849

BATCH_RAW_INFO | 356,4042,3736 | 357,364,67 | 359,4091,3846 | 360,216,58 | 361,2400,2272 | 362,3935,3870 | 363,3238,3209 | 364,857,849

BATCH_RAW_INFO | 356,4043,3736 | 357,365,67 | 359,4092,3846 | 360,217,58 | 361,2401,2272 | 362,3936,3870 | 363,3239,3209 | 364,858,849

BATCH_RAW_INFO | 356,4044,3736 | 357,366,67 | 359,4093,3846 | 360,218,58 | 361,2402,2272 | 362,3937,3870 | 363,3240,3209 | 364,859,849

BATCH_RAW_INFO | 356,4045,3736 | 357,367,67 | 359,4094,3846 | 360,219,58 | 361,2403,2272 | 362,3938,3870 | 363,3241,3209 | 364,860,849

BATCH_RAW_INFO | 356,4046,3736 | 357,368,67 | 359,4095,3846 | 360,220,58 | 361,2404,2272 | 362,3939,3870 | 363,3242,3209 | 364,861,849

BATCH_RAW_INFO | 356,4047,3736 | 357,369,67 | 360,221,58 | 361,2405,2272 | 362,3940,3870 | 363,3243,3209 | 364,862,849

BATCH_RAW_INFO | 356,4048,3736 | 357,370,67 | 360,222,58 | 361,2406,2272 | 362,3941,3870 | 363,3244,3209 | 364,863,849

BATCH_RAW_INFO | 356,4049,3736 | 357,371,67 | 360,223,58 | 361,2407,2272 | 362,3942,3870 | 363,3245,3209 | 364,864,849

BATCH_RAW_INFO | 356,4050,3736 | 357,372,67 | 360,224,58 | 361,2408,2272 | 362,3943,3870 | 363,3246,3209 | 364,865,849

BATCH_RAW_INFO | 356,4051,3736 | 357,373,67 | 360,225,58 | 361,2409,2272 | 362,3944,3870 | 363,3247,3209 | 364,866,849

BATCH_RAW_INFO | 356,4052,3736 | 357,374,67 | 360,226,58 | 361,2410,2272 | 362,3945,3870 | 363,3248,3209 | 364,867,849

BATCH_RAW_INFO | 356,4053,3736 | 357,375,67 | 360,227,58 | 361,2411,2272 | 362,3946,3870 | 363,3249,3209 | 364,868,849

BATCH_RAW_INFO | 356,4054,3736 | 357,376,67 | 360,228,58 | 361,2412,2272 | 362,3947,3870 | 363,3250,3209 | 364,869,849

BATCH_RAW_INFO | 356,4055,3736 | 357,377,67 | 360,229,58 | 361,2413,2272 | 362,3948,3870 | 363,3251,3209 | 364,870,849

BATCH_RAW_INFO | 356,4056,3736 | 357,378,67 | 360,230,58 | 361,2414,2272 | 362,3949,3870 | 363,3252,3209 | 364,871,849

BATCH_RAW_INFO | 356,4057,3736 | 357,379,67 | 360,231,58 | 361,2415,2272 | 362,3950,3870 | 363,3253,3209 | 364,872,849

BATCH_RAW_INFO | 356,4058,3736 | 357,380,67 | 360,232,58 | 361,2416,2272 | 362,3951,3870 | 363,3254,3209 | 364,873,849

BATCH_RAW_INFO | 356,4059,3736 | 357,381,67 | 360,233,58 | 361,2417,2272 | 362,3952,3870 | 363,3255,3209 | 364,874,849

BATCH_RAW_INFO | 356,4060,3736 | 357,382,67 | 360,234,58 | 361,2418,2272 | 362,3953,3870 | 363,3256,3209 | 364,875,849

BATCH_RAW_INFO | 356,4061,3736 | 357,383,67 | 360,235,58 | 361,2419,2272 | 362,3954,3870 | 363,3257,3209 | 364,876,849

BATCH_RAW_INFO | 356,4062,3736 | 357,384,67 | 360,236,58 | 361,2420,2272 | 362,3955,3870 | 363,3258,3209 | 364,877,849

BATCH_RAW_INFO | 356,4063,3736 | 357,385,67 | 360,237,58 | 361,2421,2272 | 362,3956,3870 | 363,3259,3209 | 364,878,849

BATCH_RAW_INFO | 356,4064,3736 | 357,386,67 | 360,238,58 | 361,2422,2272 | 362,3957,3870 | 363,3260,3209 | 364,879,849

BATCH_RAW_INFO | 356,4065,3736 | 357,387,67 | 360,239,58 | 361,2423,2272 | 362,3958,3870 | 363,3261,3209 | 364,880,849

BATCH_RAW_INFO | 356,4066,3736 | 357,388,67 | 360,240,58 | 361,2424,2272 | 362,3959,3870 | 363,3262,3209 | 364,881,849

BATCH_RAW_INFO | 356,4067,3736 | 357,389,67 | 360,241,58 | 361,2425,2272 | 362,3960,3870 | 363,3263,3209 | 364,882,849

BATCH_RAW_INFO | 356,4068,3736 | 357,390,67 | 360,242,58 | 361,2426,2272 | 362,3961,3870 | 363,3264,3209 | 364,883,849

BATCH_RAW_INFO | 356,4069,3736 | 357,391,67 | 360,243,58 | 361,2427,2272 | 362,3962,3870 | 363,3265,3209 | 364,884,849

BATCH_RAW_INFO | 356,4070,3736 | 357,392,67 | 360,244,58 | 361,2428,2272 | 362,3963,3870 | 363,3266,3209 | 364,885,849

BATCH_RAW_INFO | 356,4071,3736 | 357,393,67 | 360,245,58 | 361,2429,2272 | 362,3964,3870 | 363,3267,3209 | 364,886,849

BATCH_RAW_INFO | 356,4072,3736 | 357,394,67 | 360,246,58 | 361,2430,2272 | 362,3965,3870 | 363,3268,3209 | 364,887,849

BATCH_RAW_INFO | 356,4073,3736 | 357,395,67 | 360,247,58 | 361,2431,2272 | 362,3966,3870 | 363,3269,3209 | 364,888,849

BATCH_RAW_INFO | 356,4074,3736 | 357,396,67 | 360,248,58 | 361,2432,2272 | 362,3967,3870 | 363,3270,3209 | 364,889,849

BATCH_RAW_INFO | 356,4075,3736 | 357,397,67 | 360,249,58 | 361,2433,2272 | 362,3968,3870 | 363,3271,3209 | 364,890,849

BATCH_RAW_INFO | 356,4076,3736 | 357,398,67 | 360,250,58 | 361,2434,2272 | 362,3969,3870 | 363,3272,3209 | 364,891,849

BATCH_RAW_INFO | 356,4077,3736 | 357,399,67 | 360,251,58 | 361,2435,2272 | 362,3970,3870 | 363,3273,3209 | 364,892,849

BATCH_RAW_INFO | 356,4078,3736 | 357,400,67 | 360,252,58 | 361,2436,2272 | 362,3971,3870 | 363,3274,3209 | 364,893,849

BATCH_RAW_INFO | 356,4079,3736 | 357,401,67 | 360,253,58 | 361,2437,2272 | 362,3972,3870 | 363,3275,3209 | 364,894,849

BATCH_RAW_INFO | 356,4080,3736 | 357,402,67 | 360,254,58 | 361,2438,2272 | 362,3973,3870 | 363,3276,3209 | 364,895,849

BATCH_RAW_INFO | 356,4081,3736 | 357,403,67 | 360,255,58 | 361,2439,2272 | 362,3974,3870 | 363,3277,3209 | 364,896,849

BATCH_RAW_INFO | 356,4082,3736 | 357,404,67 | 360,256,58 | 361,2440,2272 | 362,3975,3870 | 363,3278,3209 | 364,897,849

BATCH_RAW_INFO | 356,4083,3736 | 357,405,67 | 360,257,58 | 361,2441,2272 | 362,3976,3870 | 363,3279,3209 | 364,898,849

BATCH_RAW_INFO | 356,4084,3736 | 357,406,67 | 360,258,58 | 361,2442,2272 | 362,3977,3870 | 363,3280,3209 | 364,899,849

BATCH_RAW_INFO | 356,4085,3736 | 357,407,67 | 360,259,58 | 361,2443,2272 | 362,3978,3870 | 363,3281,3209 | 364,900,849

BATCH_RAW_INFO | 356,4086,3736 | 357,408,67 | 360,260,58 | 361,2444,2272 | 362,3979,3870 | 363,3282,3209 | 364,901,849

BATCH_RAW_INFO | 356,4087,3736 | 357,409,67 | 360,261,58 | 361,2445,2272 | 362,3980,3870 | 363,3283,3209 | 364,902,849

BATCH_RAW_INFO | 356,4088,3736 | 357,410,67 | 360,262,58 | 361,2446,2272 | 362,3981,3870 | 363,3284,3209 | 364,903,849

BATCH_RAW_INFO | 356,4089,3736 | 357,411,67 | 360,263,58 | 361,2447,2272 | 362,3982,3870 | 363,3285,3209 | 364,904,849

BATCH_RAW_INFO | 356,4090,3736 | 357,412,67 | 360,264,58 | 361,2448,2272 | 362,3983,3870 | 363,3286,3209 | 364,905,849

BATCH_RAW_INFO | 356,4091,3736 | 357,413,67 | 360,265,58 | 361,2449,2272 | 362,3984,3870 | 363,3287,3209 | 364,906,849

BATCH_RAW_INFO | 356,4092,3736 | 357,414,67 | 360,266,58 | 361,2450,2272 | 362,3985,3870 | 363,3288,3209 | 364,907,849

BATCH_RAW_INFO | 356,4093,3736 | 357,415,67 | 360,267,58 | 361,2451,2272 | 362,3986,3870 | 363,3289,3209 | 364,908,849

BATCH_RAW_INFO | 356,4094,3736 | 357,416,67 | 360,268,58 | 361,2452,2272 | 362,3987,3870 | 363,3290,3209 | 364,909,849

BATCH_RAW_INFO | 365,193,192

BATCH_RAW_INFO | 356,4095,3736 | 357,417,67 | 360,269,58 | 361,2453,2272 | 362,3988,3870 | 363,3291,3209 | 364,910,849 | 365,194,192

BATCH_RAW_INFO | 357,418,67 | 360,270,58 | 361,2454,2272 | 362,3989,3870 | 363,3292,3209 | 364,911,849 | 365,195,192

BATCH_RAW_INFO | 357,419,67 | 360,271,58 | 361,2455,2272 | 362,3990,3870 | 363,3293,3209 | 364,912,849 | 365,196,192

BATCH_RAW_INFO | 357,420,67 | 360,272,58 | 361,2456,2272 | 362,3991,3870 | 363,3294,3209 | 364,913,849 | 365,197,192

BATCH_RAW_INFO | 357,421,67 | 360,273,58 | 361,2457,2272 | 362,3992,3870 | 363,3295,3209 | 364,914,849 | 365,198,192

BATCH_RAW_INFO | 357,422,67 | 360,274,58 | 361,2458,2272 | 362,3993,3870 | 363,3296,3209 | 364,915,849 | 365,199,192

BATCH_RAW_INFO | 357,423,67 | 360,275,58 | 361,2459,2272 | 362,3994,3870 | 363,3297,3209 | 364,916,849 | 365,200,192

BATCH_RAW_INFO | 357,424,67 | 360,276,58 | 361,2460,2272 | 362,3995,3870 | 363,3298,3209 | 364,917,849 | 365,201,192

BATCH_RAW_INFO | 357,425,67 | 360,277,58 | 361,2461,2272 | 362,3996,3870 | 363,3299,3209 | 364,918,849 | 365,202,192

BATCH_RAW_INFO | 357,426,67 | 360,278,58 | 361,2462,2272 | 362,3997,3870 | 363,3300,3209 | 364,919,849 | 365,203,192

BATCH_RAW_INFO | 357,427,67 | 360,279,58 | 361,2463,2272 | 362,3998,3870 | 363,3301,3209 | 364,920,849 | 365,204,192

BATCH_RAW_INFO | 357,428,67 | 360,280,58 | 361,2464,2272 | 362,3999,3870 | 363,3302,3209 | 364,921,849 | 365,205,192

BATCH_RAW_INFO | 357,429,67 | 360,281,58 | 361,2465,2272 | 362,4000,3870 | 363,3303,3209 | 364,922,849 | 365,206,192

BATCH_RAW_INFO | 357,430,67 | 360,282,58 | 361,2466,2272 | 362,4001,3870 | 363,3304,3209 | 364,923,849 | 365,207,192

BATCH_RAW_INFO | 357,431,67 | 360,283,58 | 361,2467,2272 | 362,4002,3870 | 363,3305,3209 | 364,924,849 | 365,208,192

BATCH_RAW_INFO | 357,432,67 | 360,284,58 | 361,2468,2272 | 362,4003,3870 | 363,3306,3209 | 364,925,849 | 365,209,192

BATCH_RAW_INFO | 357,433,67 | 360,285,58 | 361,2469,2272 | 362,4004,3870 | 363,3307,3209 | 364,926,849 | 365,210,192

BATCH_RAW_INFO | 357,434,67 | 360,286,58 | 361,2470,2272 | 362,4005,3870 | 363,3308,3209 | 364,927,849 | 365,211,192

BATCH_RAW_INFO | 357,435,67 | 360,287,58 | 361,2471,2272 | 362,4006,3870 | 363,3309,3209 | 364,928,849 | 365,212,192

BATCH_RAW_INFO | 357,436,67 | 360,288,58 | 361,2472,2272 | 362,4007,3870 | 363,3310,3209 | 364,929,849 | 365,213,192

BATCH_RAW_INFO | 357,437,67 | 360,289,58 | 361,2473,2272 | 362,4008,3870 | 363,3311,3209 | 364,930,849 | 365,214,192

BATCH_RAW_INFO | 357,438,67 | 360,290,58 | 361,2474,2272 | 362,4009,3870 | 363,3312,3209 | 364,931,849 | 365,215,192

BATCH_RAW_INFO | 357,439,67 | 360,291,58 | 361,2475,2272 | 362,4010,3870 | 363,3313,3209 | 364,932,849 | 365,216,192

BATCH_RAW_INFO | 366,3770,3769

BATCH_RAW_INFO | 357,440,67 | 360,292,58 | 361,2476,2272 | 362,4011,3870 | 363,3314,3209 | 364,933,849 | 365,217,192 | 366,3771,3769

BATCH_RAW_INFO | 357,441,67 | 360,293,58 | 361,2477,2272 | 362,4012,3870 | 363,3315,3209 | 364,934,849 | 365,218,192 | 366,3772,3769

BATCH_RAW_INFO | 357,442,67 | 360,294,58 | 361,2478,2272 | 362,4013,3870 | 363,3316,3209 | 364,935,849 | 365,219,192 | 366,3773,3769

BATCH_RAW_INFO | 357,443,67 | 360,295,58 | 361,2479,2272 | 362,4014,3870 | 363,3317,3209 | 364,936,849 | 365,220,192 | 366,3774,3769

BATCH_RAW_INFO | 357,444,67 | 360,296,58 | 361,2480,2272 | 362,4015,3870 | 363,3318,3209 | 364,937,849 | 365,221,192 | 366,3775,3769

BATCH_RAW_INFO | 357,445,67 | 360,297,58 | 361,2481,2272 | 362,4016,3870 | 363,3319,3209 | 364,938,849 | 365,222,192 | 366,3776,3769

BATCH_RAW_INFO | 357,446,67 | 360,298,58 | 361,2482,2272 | 362,4017,3870 | 363,3320,3209 | 364,939,849 | 365,223,192 | 366,3777,3769

BATCH_RAW_INFO | 357,447,67 | 360,299,58 | 361,2483,2272 | 362,4018,3870 | 363,3321,3209 | 364,940,849 | 365,224,192 | 366,3778,3769

BATCH_RAW_INFO | 357,448,67 | 360,300,58 | 361,2484,2272 | 362,4019,3870 | 363,3322,3209 | 364,941,849 | 365,225,192 | 366,3779,3769

BATCH_RAW_INFO | 357,449,67 | 360,301,58 | 361,2485,2272 | 362,4020,3870 | 363,3323,3209 | 364,942,849 | 365,226,192 | 366,3780,3769

BATCH_RAW_INFO | 357,450,67 | 360,302,58 | 361,2486,2272 | 362,4021,3870 | 363,3324,3209 | 364,943,849 | 365,227,192 | 366,3781,3769

BATCH_RAW_INFO | 357,451,67 | 360,303,58 | 361,2487,2272 | 362,4022,3870 | 363,3325,3209 | 364,944,849 | 365,228,192 | 366,3782,3769

BATCH_RAW_INFO | 357,452,67 | 360,304,58 | 361,2488,2272 | 362,4023,3870 | 363,3326,3209 | 364,945,849 | 365,229,192 | 366,3783,3769

BATCH_RAW_INFO | 357,453,67 | 360,305,58 | 361,2489,2272 | 362,4024,3870 | 363,3327,3209 | 364,946,849 | 365,230,192 | 366,3784,3769

BATCH_RAW_INFO | 357,454,67 | 360,306,58 | 361,2490,2272 | 362,4025,3870 | 363,3328,3209 | 364,947,849 | 365,231,192 | 366,3785,3769

BATCH_RAW_INFO | 357,455,67 | 360,307,58 | 361,2491,2272 | 362,4026,3870 | 363,3329,3209 | 364,948,849 | 365,232,192 | 366,3786,3769

BATCH_RAW_INFO | 357,456,67 | 360,308,58 | 361,2492,2272 | 362,4027,3870 | 363,3330,3209 | 364,949,849 | 365,233,192 | 366,3787,3769

BATCH_RAW_INFO | 357,457,67 | 360,309,58 | 361,2493,2272 | 362,4028,3870 | 363,3331,3209 | 364,950,849 | 365,234,192 | 366,3788,3769

BATCH_RAW_INFO | 357,458,67 | 360,310,58 | 361,2494,2272 | 362,4029,3870 | 363,3332,3209 | 364,951,849 | 365,235,192 | 366,3789,3769

BATCH_RAW_INFO | 357,459,67 | 360,311,58 | 361,2495,2272 | 362,4030,3870 | 363,3333,3209 | 364,952,849 | 365,236,192 | 366,3790,3769

BATCH_RAW_INFO | 357,460,67 | 360,312,58 | 361,2496,2272 | 362,4031,3870 | 363,3334,3209 | 364,953,849 | 365,237,192 | 366,3791,3769

BATCH_RAW_INFO | 357,461,67 | 360,313,58 | 361,2497,2272 | 362,4032,3870 | 363,3335,3209 | 364,954,849 | 365,238,192 | 366,3792,3769

BATCH_RAW_INFO | 357,462,67 | 360,314,58 | 361,2498,2272 | 362,4033,3870 | 363,3336,3209 | 364,955,849 | 365,239,192 | 366,3793,3769

BATCH_RAW_INFO | 357,463,67 | 360,315,58 | 361,2499,2272 | 362,4034,3870 | 363,3337,3209 | 364,956,849 | 365,240,192 | 366,3794,3769

BATCH_RAW_INFO | 357,464,67 | 360,316,58 | 361,2500,2272 | 362,4035,3870 | 363,3338,3209 | 364,957,849 | 365,241,192 | 366,3795,3769

BATCH_RAW_INFO | 357,465,67 | 360,317,58 | 361,2501,2272 | 362,4036,3870 | 363,3339,3209 | 364,958,849 | 365,242,192 | 366,3796,3769

BATCH_RAW_INFO | 357,466,67 | 360,318,58 | 361,2502,2272 | 362,4037,3870 | 363,3340,3209 | 364,959,849 | 365,243,192 | 366,3797,3769

BATCH_RAW_INFO | 357,467,67 | 360,319,58 | 361,2503,2272 | 362,4038,3870 | 363,3341,3209 | 364,960,849 | 365,244,192 | 366,3798,3769

BATCH_RAW_INFO | 357,468,67 | 360,320,58 | 361,2504,2272 | 362,4039,3870 | 363,3342,3209 | 364,961,849 | 365,245,192 | 366,3799,3769

BATCH_RAW_INFO | 357,469,67 | 360,321,58 | 361,2505,2272 | 362,4040,3870 | 363,3343,3209 | 364,962,849 | 365,246,192 | 366,3800,3769

BATCH_RAW_INFO | 357,470,67 | 360,322,58 | 361,2506,2272 | 362,4041,3870 | 363,3344,3209 | 364,963,849 | 365,247,192 | 366,3801,3769

BATCH_RAW_INFO | 357,471,67 | 360,323,58 | 361,2507,2272 | 362,4042,3870 | 363,3345,3209 | 364,964,849 | 365,248,192 | 366,3802,3769

BATCH_RAW_INFO | 357,472,67 | 360,324,58 | 361,2508,2272 | 362,4043,3870 | 363,3346,3209 | 364,965,849 | 365,249,192 | 366,3803,3769

BATCH_RAW_INFO | 357,473,67 | 360,325,58 | 361,2509,2272 | 362,4044,3870 | 363,3347,3209 | 364,966,849 | 365,250,192 | 366,3804,3769

BATCH_RAW_INFO | 357,474,67 | 360,326,58 | 361,2510,2272 | 362,4045,3870 | 363,3348,3209 | 364,967,849 | 365,251,192 | 366,3805,3769

BATCH_RAW_INFO | 357,475,67 | 360,327,58 | 361,2511,2272 | 362,4046,3870 | 363,3349,3209 | 364,968,849 | 365,252,192 | 366,3806,3769

BATCH_RAW_INFO | 357,476,67 | 360,328,58 | 361,2512,2272 | 362,4047,3870 | 363,3350,3209 | 364,969,849 | 365,253,192 | 366,3807,3769

BATCH_RAW_INFO | 357,477,67 | 360,329,58 | 361,2513,2272 | 362,4048,3870 | 363,3351,3209 | 364,970,849 | 365,254,192 | 366,3808,3769

BATCH_RAW_INFO | 357,478,67 | 360,330,58 | 361,2514,2272 | 362,4049,3870 | 363,3352,3209 | 364,971,849 | 365,255,192 | 366,3809,3769

BATCH_RAW_INFO | 357,479,67 | 360,331,58 | 361,2515,2272 | 362,4050,3870 | 363,3353,3209 | 364,972,849 | 365,256,192 | 366,3810,3769

BATCH_RAW_INFO | 357,480,67 | 360,332,58 | 361,2516,2272 | 362,4051,3870 | 363,3354,3209 | 364,973,849 | 365,257,192 | 366,3811,3769

BATCH_RAW_INFO | 357,481,67 | 360,333,58 | 361,2517,2272 | 362,4052,3870 | 363,3355,3209 | 364,974,849 | 365,258,192 | 366,3812,3769

BATCH_RAW_INFO | 357,482,67 | 360,334,58 | 361,2518,2272 | 362,4053,3870 | 363,3356,3209 | 364,975,849 | 365,259,192 | 366,3813,3769

BATCH_RAW_INFO | 357,483,67 | 360,335,58 | 361,2519,2272 | 362,4054,3870 | 363,3357,3209 | 364,976,849 | 365,260,192 | 366,3814,3769

BATCH_RAW_INFO | 357,484,67 | 360,336,58 | 361,2520,2272 | 362,4055,3870 | 363,3358,3209 | 364,977,849 | 366,3815,3769

BATCH_RAW_INFO | 357,485,67 | 360,337,58 | 361,2521,2272 | 362,4056,3870 | 363,3359,3209 | 364,978,849 | 366,3816,3769

BATCH_RAW_INFO | 357,486,67 | 360,338,58 | 361,2522,2272 | 362,4057,3870 | 363,3360,3209 | 364,979,849 | 366,3817,3769

BATCH_RAW_INFO | 357,487,67 | 360,339,58 | 361,2523,2272 | 362,4058,3870 | 363,3361,3209 | 364,980,849 | 366,3818,3769

BATCH_RAW_INFO | 360,340,58 | 361,2524,2272 | 362,4059,3870 | 363,3362,3209 | 364,981,849 | 366,3819,3769

BATCH_RAW_INFO | 360,341,58 | 361,2525,2272 | 362,4060,3870 | 363,3363,3209 | 364,982,849 | 366,3820,3769

BATCH_RAW_INFO | 360,342,58 | 361,2526,2272 | 362,4061,3870 | 363,3364,3209 | 364,983,849 | 366,3821,3769

BATCH_RAW_INFO | 360,343,58 | 361,2527,2272 | 362,4062,3870 | 363,3365,3209 | 364,984,849 | 366,3822,3769

BATCH_RAW_INFO | 360,344,58 | 361,2528,2272 | 362,4063,3870 | 363,3366,3209 | 364,985,849 | 366,3823,3769

BATCH_RAW_INFO | 360,345,58 | 361,2529,2272 | 362,4064,3870 | 363,3367,3209 | 364,986,849 | 366,3824,3769

BATCH_RAW_INFO | 360,346,58 | 361,2530,2272 | 362,4065,3870 | 363,3368,3209 | 364,987,849 | 366,3825,3769

BATCH_RAW_INFO | 360,347,58 | 361,2531,2272 | 362,4066,3870 | 363,3369,3209 | 364,988,849 | 366,3826,3769

BATCH_RAW_INFO | 360,348,58 | 361,2532,2272 | 362,4067,3870 | 363,3370,3209 | 364,989,849 | 366,3827,3769

BATCH_RAW_INFO | 360,349,58 | 361,2533,2272 | 362,4068,3870 | 363,3371,3209 | 364,990,849 | 366,3828,3769

BATCH_RAW_INFO | 360,350,58 | 361,2534,2272 | 362,4069,3870 | 363,3372,3209 | 364,991,849 | 366,3829,3769

BATCH_RAW_INFO | 360,351,58 | 361,2535,2272 | 362,4070,3870 | 363,3373,3209 | 364,992,849 | 366,3830,3769

BATCH_RAW_INFO | 360,352,58 | 361,2536,2272 | 362,4071,3870 | 363,3374,3209 | 364,993,849 | 366,3831,3769

BATCH_RAW_INFO | 360,353,58 | 361,2537,2272 | 362,4072,3870 | 363,3375,3209 | 364,994,849 | 366,3832,3769

BATCH_RAW_INFO | 360,354,58 | 361,2538,2272 | 362,4073,3870 | 363,3376,3209 | 364,995,849 | 366,3833,3769

BATCH_RAW_INFO | 360,355,58 | 361,2539,2272 | 362,4074,3870 | 363,3377,3209 | 364,996,849 | 366,3834,3769

BATCH_RAW_INFO | 360,356,58 | 361,2540,2272 | 362,4075,3870 | 363,3378,3209 | 364,997,849 | 366,3835,3769

BATCH_RAW_INFO | 360,357,58 | 361,2541,2272 | 362,4076,3870 | 363,3379,3209 | 364,998,849 | 366,3836,3769

BATCH_RAW_INFO | 360,358,58 | 361,2542,2272 | 362,4077,3870 | 363,3380,3209 | 364,999,849 | 366,3837,3769

BATCH_RAW_INFO | 360,359,58 | 361,2543,2272 | 362,4078,3870 | 363,3381,3209 | 364,1000,849 | 366,3838,3769

BATCH_RAW_INFO | 360,360,58 | 361,2544,2272 | 362,4079,3870 | 363,3382,3209 | 364,1001,849 | 366,3839,3769

BATCH_RAW_INFO | 360,361,58 | 361,2545,2272 | 362,4080,3870 | 363,3383,3209 | 364,1002,849 | 366,3840,3769

BATCH_RAW_INFO | 360,362,58 | 361,2546,2272 | 362,4081,3870 | 363,3384,3209 | 364,1003,849 | 366,3841,3769

BATCH_RAW_INFO | 360,363,58 | 361,2547,2272 | 362,4082,3870 | 363,3385,3209 | 364,1004,849 | 366,3842,3769

BATCH_RAW_INFO | 360,364,58 | 361,2548,2272 | 362,4083,3870 | 363,3386,3209 | 364,1005,849 | 366,3843,3769

BATCH_RAW_INFO | 360,365,58 | 361,2549,2272 | 362,4084,3870 | 363,3387,3209 | 364,1006,849 | 366,3844,3769

BATCH_RAW_INFO | 360,366,58 | 361,2550,2272 | 362,4085,3870 | 363,3388,3209 | 364,1007,849 | 366,3845,3769

BATCH_RAW_INFO | 360,367,58 | 361,2551,2272 | 362,4086,3870 | 363,3389,3209 | 364,1008,849 | 366,3846,3769

BATCH_RAW_INFO | 367,1325,1324

BATCH_RAW_INFO | 368,54,53

BATCH_RAW_INFO | 360,368,58 | 361,2552,2272 | 362,4087,3870 | 363,3390,3209 | 364,1009,849 | 366,3847,3769 | 367,1326,1324 | 368,55,53

BATCH_RAW_INFO | 360,369,58 | 361,2553,2272 | 362,4088,3870 | 363,3391,3209 | 364,1010,849 | 366,3848,3769 | 367,1327,1324 | 368,56,53

BATCH_RAW_INFO | 360,370,58 | 361,2554,2272 | 362,4089,3870 | 363,3392,3209 | 364,1011,849 | 366,3849,3769 | 367,1328,1324 | 368,57,53

BATCH_RAW_INFO | 360,371,58 | 361,2555,2272 | 362,4090,3870 | 363,3393,3209 | 364,1012,849 | 366,3850,3769 | 367,1329,1324 | 368,58,53

BATCH_RAW_INFO | 360,372,58 | 361,2556,2272 | 362,4091,3870 | 363,3394,3209 | 364,1013,849 | 366,3851,3769 | 367,1330,1324 | 368,59,53

BATCH_RAW_INFO | 360,373,58 | 361,2557,2272 | 362,4092,3870 | 363,3395,3209 | 364,1014,849 | 366,3852,3769 | 367,1331,1324 | 368,60,53

BATCH_RAW_INFO | 360,374,58 | 361,2558,2272 | 362,4093,3870 | 363,3396,3209 | 364,1015,849 | 366,3853,3769 | 367,1332,1324 | 368,61,53

BATCH_RAW_INFO | 360,375,58 | 361,2559,2272 | 362,4094,3870 | 363,3397,3209 | 364,1016,849 | 366,3854,3769 | 367,1333,1324 | 368,62,53

BATCH_RAW_INFO | 360,376,58 | 361,2560,2272 | 362,4095,3870 | 363,3398,3209 | 364,1017,849 | 366,3855,3769 | 367,1334,1324 | 368,63,53

BATCH_RAW_INFO | 360,377,58 | 361,2561,2272 | 363,3399,3209 | 364,1018,849 | 366,3856,3769 | 367,1335,1324 | 368,64,53

BATCH_RAW_INFO | 360,378,58 | 361,2562,2272 | 363,3400,3209 | 364,1019,849 | 366,3857,3769 | 367,1336,1324 | 368,65,53

BATCH_RAW_INFO | 360,379,58 | 361,2563,2272 | 363,3401,3209 | 364,1020,849 | 366,3858,3769 | 367,1337,1324 | 368,66,53

BATCH_RAW_INFO | 360,380,58 | 361,2564,2272 | 363,3402,3209 | 364,1021,849 | 366,3859,3769 | 367,1338,1324 | 368,67,53

BATCH_RAW_INFO | 360,381,58 | 361,2565,2272 | 363,3403,3209 | 364,1022,849 | 366,3860,3769 | 367,1339,1324 | 368,68,53

BATCH_RAW_INFO | 360,382,58 | 361,2566,2272 | 363,3404,3209 | 364,1023,849 | 366,3861,3769 | 367,1340,1324 | 368,69,53

BATCH_RAW_INFO | 360,383,58 | 361,2567,2272 | 363,3405,3209 | 364,1024,849 | 366,3862,3769 | 367,1341,1324 | 368,70,53

BATCH_RAW_INFO | 360,384,58 | 361,2568,2272 | 363,3406,3209 | 364,1025,849 | 366,3863,3769 | 367,1342,1324 | 368,71,53

BATCH_RAW_INFO | 360,385,58 | 361,2569,2272 | 363,3407,3209 | 364,1026,849 | 366,3864,3769 | 367,1343,1324 | 368,72,53

BATCH_RAW_INFO | 360,386,58 | 361,2570,2272 | 363,3408,3209 | 364,1027,849 | 366,3865,3769 | 367,1344,1324 | 368,73,53

BATCH_RAW_INFO | 360,387,58 | 361,2571,2272 | 363,3409,3209 | 364,1028,849 | 366,3866,3769 | 367,1345,1324 | 368,74,53

BATCH_RAW_INFO | 360,388,58 | 361,2572,2272 | 363,3410,3209 | 364,1029,849 | 366,3867,3769 | 367,1346,1324 | 368,75,53

BATCH_RAW_INFO | 360,389,58 | 361,2573,2272 | 363,3411,3209 | 364,1030,849 | 366,3868,3769 | 367,1347,1324 | 368,76,53

BATCH_RAW_INFO | 360,390,58 | 361,2574,2272 | 363,3412,3209 | 364,1031,849 | 366,3869,3769 | 367,1348,1324 | 368,77,53

BATCH_RAW_INFO | 360,391,58 | 361,2575,2272 | 363,3413,3209 | 364,1032,849 | 366,3870,3769 | 367,1349,1324 | 368,78,53

BATCH_RAW_INFO | 360,392,58 | 361,2576,2272 | 363,3414,3209 | 364,1033,849 | 366,3871,3769 | 367,1350,1324 | 368,79,53

BATCH_RAW_INFO | 360,393,58 | 361,2577,2272 | 363,3415,3209 | 364,1034,849 | 366,3872,3769 | 367,1351,1324 | 368,80,53

BATCH_RAW_INFO | 360,394,58 | 361,2578,2272 | 363,3416,3209 | 364,1035,849 | 366,3873,3769 | 367,1352,1324 | 368,81,53

BATCH_RAW_INFO | 360,395,58 | 361,2579,2272 | 363,3417,3209 | 364,1036,849 | 366,3874,3769 | 367,1353,1324 | 368,82,53

BATCH_RAW_INFO | 360,396,58 | 361,2580,2272 | 363,3418,3209 | 364,1037,849 | 366,3875,3769 | 367,1354,1324 | 368,83,53

BATCH_RAW_INFO | 360,397,58 | 361,2581,2272 | 363,3419,3209 | 364,1038,849 | 366,3876,3769 | 367,1355,1324 | 368,84,53

BATCH_RAW_INFO | 360,398,58 | 361,2582,2272 | 363,3420,3209 | 364,1039,849 | 366,3877,3769 | 367,1356,1324 | 368,85,53

BATCH_RAW_INFO | 360,399,58 | 361,2583,2272 | 363,3421,3209 | 364,1040,849 | 366,3878,3769 | 367,1357,1324 | 368,86,53

BATCH_RAW_INFO | 360,400,58 | 361,2584,2272 | 363,3422,3209 | 364,1041,849 | 366,3879,3769 | 367,1358,1324 | 368,87,53

BATCH_RAW_INFO | 360,401,58 | 361,2585,2272 | 363,3423,3209 | 364,1042,849 | 366,3880,3769 | 367,1359,1324 | 368,88,53

BATCH_RAW_INFO | 360,402,58 | 361,2586,2272 | 363,3424,3209 | 364,1043,849 | 366,3881,3769 | 367,1360,1324 | 368,89,53

BATCH_RAW_INFO | 360,403,58 | 361,2587,2272 | 363,3425,3209 | 364,1044,849 | 366,3882,3769 | 367,1361,1324 | 368,90,53

BATCH_RAW_INFO | 360,404,58 | 361,2588,2272 | 363,3426,3209 | 364,1045,849 | 366,3883,3769 | 367,1362,1324 | 368,91,53

BATCH_RAW_INFO | 360,405,58 | 361,2589,2272 | 363,3427,3209 | 364,1046,849 | 366,3884,3769 | 367,1363,1324 | 368,92,53

BATCH_RAW_INFO | 360,406,58 | 361,2590,2272 | 363,3428,3209 | 364,1047,849 | 366,3885,3769 | 367,1364,1324 | 368,93,53

BATCH_RAW_INFO | 360,407,58 | 361,2591,2272 | 363,3429,3209 | 364,1048,849 | 366,3886,3769 | 367,1365,1324 | 368,94,53

BATCH_RAW_INFO | 360,408,58 | 361,2592,2272 | 363,3430,3209 | 364,1049,849 | 366,3887,3769 | 367,1366,1324 | 368,95,53

BATCH_RAW_INFO | 360,409,58 | 361,2593,2272 | 363,3431,3209 | 364,1050,849 | 366,3888,3769 | 367,1367,1324 | 368,96,53

BATCH_RAW_INFO | 360,410,58 | 361,2594,2272 | 363,3432,3209 | 364,1051,849 | 366,3889,3769 | 367,1368,1324 | 368,97,53

BATCH_RAW_INFO | 360,411,58 | 361,2595,2272 | 363,3433,3209 | 364,1052,849 | 366,3890,3769 | 367,1369,1324 | 368,98,53

BATCH_RAW_INFO | 360,412,58 | 361,2596,2272 | 363,3434,3209 | 364,1053,849 | 366,3891,3769 | 367,1370,1324 | 368,99,53

BATCH_RAW_INFO | 360,413,58 | 361,2597,2272 | 363,3435,3209 | 364,1054,849 | 366,3892,3769 | 367,1371,1324 | 368,100,53

BATCH_RAW_INFO | 360,414,58 | 361,2598,2272 | 363,3436,3209 | 364,1055,849 | 366,3893,3769 | 367,1372,1324 | 368,101,53

BATCH_RAW_INFO | 360,415,58 | 361,2599,2272 | 363,3437,3209 | 364,1056,849 | 366,3894,3769 | 367,1373,1324 | 368,102,53

BATCH_RAW_INFO | 360,416,58 | 361,2600,2272 | 363,3438,3209 | 364,1057,849 | 366,3895,3769 | 367,1374,1324 | 368,103,53

BATCH_RAW_INFO | 360,417,58 | 361,2601,2272 | 363,3439,3209 | 364,1058,849 | 366,3896,3769 | 367,1375,1324 | 368,104,53

BATCH_RAW_INFO | 360,418,58 | 361,2602,2272 | 363,3440,3209 | 364,1059,849 | 366,3897,3769 | 367,1376,1324 | 368,105,53

BATCH_RAW_INFO | 360,419,58 | 361,2603,2272 | 363,3441,3209 | 364,1060,849 | 366,3898,3769 | 367,1377,1324 | 368,106,53

BATCH_RAW_INFO | 360,420,58 | 361,2604,2272 | 363,3442,3209 | 364,1061,849 | 366,3899,3769 | 367,1378,1324 | 368,107,53

BATCH_RAW_INFO | 360,421,58 | 361,2605,2272 | 363,3443,3209 | 364,1062,849 | 366,3900,3769 | 367,1379,1324 | 368,108,53

BATCH_RAW_INFO | 360,422,58 | 361,2606,2272 | 363,3444,3209 | 364,1063,849 | 366,3901,3769 | 367,1380,1324 | 368,109,53

BATCH_RAW_INFO | 360,423,58 | 361,2607,2272 | 363,3445,3209 | 364,1064,849 | 366,3902,3769 | 367,1381,1324 | 368,110,53

BATCH_RAW_INFO | 360,424,58 | 361,2608,2272 | 363,3446,3209 | 364,1065,849 | 366,3903,3769 | 367,1382,1324 | 368,111,53

BATCH_RAW_INFO | 360,425,58 | 361,2609,2272 | 363,3447,3209 | 364,1066,849 | 366,3904,3769 | 367,1383,1324 | 368,112,53

BATCH_RAW_INFO | 360,426,58 | 361,2610,2272 | 363,3448,3209 | 364,1067,849 | 366,3905,3769 | 367,1384,1324 | 368,113,53

BATCH_RAW_INFO | 360,427,58 | 361,2611,2272 | 363,3449,3209 | 364,1068,849 | 366,3906,3769 | 367,1385,1324 | 368,114,53

BATCH_RAW_INFO | 360,428,58 | 361,2612,2272 | 363,3450,3209 | 364,1069,849 | 366,3907,3769 | 367,1386,1324 | 368,115,53

BATCH_RAW_INFO | 360,429,58 | 361,2613,2272 | 363,3451,3209 | 364,1070,849 | 366,3908,3769 | 367,1387,1324 | 368,116,53

BATCH_RAW_INFO | 360,430,58 | 361,2614,2272 | 363,3452,3209 | 364,1071,849 | 366,3909,3769 | 367,1388,1324 | 368,117,53

BATCH_RAW_INFO | 360,431,58 | 361,2615,2272 | 363,3453,3209 | 364,1072,849 | 366,3910,3769 | 367,1389,1324 | 368,118,53

BATCH_RAW_INFO | 360,432,58 | 361,2616,2272 | 363,3454,3209 | 364,1073,849 | 366,3911,3769 | 367,1390,1324 | 368,119,53

BATCH_RAW_INFO | 360,433,58 | 361,2617,2272 | 363,3455,3209 | 364,1074,849 | 366,3912,3769 | 367,1391,1324 | 368,120,53

BATCH_RAW_INFO | 360,434,58 | 361,2618,2272 | 363,3456,3209 | 364,1075,849 | 366,3913,3769 | 367,1392,1324 | 368,121,53

BATCH_RAW_INFO | 360,435,58 | 361,2619,2272 | 363,3457,3209 | 364,1076,849 | 366,3914,3769 | 367,1393,1324 | 368,122,53

BATCH_RAW_INFO | 360,436,58 | 361,2620,2272 | 363,3458,3209 | 364,1077,849 | 366,3915,3769 | 367,1394,1324 | 368,123,53

BATCH_RAW_INFO | 360,437,58 | 361,2621,2272 | 363,3459,3209 | 364,1078,849 | 366,3916,3769 | 367,1395,1324 | 368,124,53

BATCH_RAW_INFO | 360,438,58 | 361,2622,2272 | 363,3460,3209 | 364,1079,849 | 366,3917,3769 | 367,1396,1324 | 368,125,53

BATCH_RAW_INFO | 360,439,58 | 361,2623,2272 | 363,3461,3209 | 364,1080,849 | 366,3918,3769 | 367,1397,1324 | 368,126,53

BATCH_RAW_INFO | 360,440,58 | 361,2624,2272 | 363,3462,3209 | 364,1081,849 | 366,3919,3769 | 367,1398,1324 | 368,127,53

BATCH_RAW_INFO | 360,441,58 | 361,2625,2272 | 363,3463,3209 | 364,1082,849 | 366,3920,3769 | 367,1399,1324 | 368,128,53

BATCH_RAW_INFO | 360,442,58 | 361,2626,2272 | 363,3464,3209 | 364,1083,849 | 366,3921,3769 | 367,1400,1324 | 368,129,53

BATCH_RAW_INFO | 360,443,58 | 361,2627,2272 | 363,3465,3209 | 364,1084,849 | 366,3922,3769 | 367,1401,1324 | 368,130,53

BATCH_RAW_INFO | 360,444,58 | 361,2628,2272 | 363,3466,3209 | 364,1085,849 | 366,3923,3769 | 367,1402,1324 | 368,131,53

BATCH_RAW_INFO | 360,445,58 | 361,2629,2272 | 363,3467,3209 | 364,1086,849 | 366,3924,3769 | 367,1403,1324 | 368,132,53

BATCH_RAW_INFO | 361,2630,2272 | 363,3468,3209 | 364,1087,849 | 366,3925,3769 | 367,1404,1324 | 368,133,53

BATCH_RAW_INFO | 361,2631,2272 | 363,3469,3209 | 364,1088,849 | 366,3926,3769 | 367,1405,1324 | 368,134,53

BATCH_RAW_INFO | 361,2632,2272 | 363,3470,3209 | 364,1089,849 | 366,3927,3769 | 367,1406,1324 | 368,135,53

BATCH_RAW_INFO | 361,2633,2272 | 363,3471,3209 | 364,1090,849 | 366,3928,3769 | 367,1407,1324 | 368,136,53

BATCH_RAW_INFO | 361,2634,2272 | 363,3472,3209 | 364,1091,849 | 366,3929,3769 | 367,1408,1324 | 368,137,53

BATCH_RAW_INFO | 361,2635,2272 | 363,3473,3209 | 364,1092,849 | 366,3930,3769 | 367,1409,1324 | 368,138,53

BATCH_RAW_INFO | 361,2636,2272 | 363,3474,3209 | 364,1093,849 | 366,3931,3769 | 367,1410,1324 | 368,139,53

BATCH_RAW_INFO | 361,2637,2272 | 363,3475,3209 | 364,1094,849 | 366,3932,3769 | 367,1411,1324 | 368,140,53

BATCH_RAW_INFO | 361,2638,2272 | 363,3476,3209 | 364,1095,849 | 366,3933,3769 | 367,1412,1324 | 368,141,53

BATCH_RAW_INFO | 361,2639,2272 | 363,3477,3209 | 364,1096,849 | 366,3934,3769 | 367,1413,1324 | 368,142,53

BATCH_RAW_INFO | 361,2640,2272 | 363,3478,3209 | 364,1097,849 | 366,3935,3769 | 367,1414,1324 | 368,143,53

BATCH_RAW_INFO | 361,2641,2272 | 363,3479,3209 | 364,1098,849 | 366,3936,3769 | 367,1415,1324 | 368,144,53

BATCH_RAW_INFO | 361,2642,2272 | 363,3480,3209 | 364,1099,849 | 366,3937,3769 | 367,1416,1324 | 368,145,53

BATCH_RAW_INFO | 361,2643,2272 | 363,3481,3209 | 364,1100,849 | 366,3938,3769 | 367,1417,1324 | 368,146,53

BATCH_RAW_INFO | 361,2644,2272 | 363,3482,3209 | 364,1101,849 | 366,3939,3769 | 367,1418,1324 | 368,147,53

BATCH_RAW_INFO | 361,2645,2272 | 363,3483,3209 | 364,1102,849 | 366,3940,3769 | 367,1419,1324 | 368,148,53

BATCH_RAW_INFO | 361,2646,2272 | 363,3484,3209 | 364,1103,849 | 366,3941,3769 | 367,1420,1324 | 368,149,53

BATCH_RAW_INFO | 361,2647,2272 | 363,3485,3209 | 364,1104,849 | 366,3942,3769 | 367,1421,1324 | 368,150,53

BATCH_RAW_INFO | 361,2648,2272 | 363,3486,3209 | 364,1105,849 | 366,3943,3769 | 367,1422,1324 | 368,151,53

BATCH_RAW_INFO | 361,2649,2272 | 363,3487,3209 | 364,1106,849 | 366,3944,3769 | 367,1423,1324 | 368,152,53

BATCH_RAW_INFO | 361,2650,2272 | 363,3488,3209 | 364,1107,849 | 366,3945,3769 | 367,1424,1324 | 368,153,53

BATCH_RAW_INFO | 361,2651,2272 | 363,3489,3209 | 364,1108,849 | 366,3946,3769 | 367,1425,1324 | 368,154,53

BATCH_RAW_INFO | 361,2652,2272 | 363,3490,3209 | 364,1109,849 | 366,3947,3769 | 367,1426,1324 | 368,155,53

BATCH_RAW_INFO | 361,2653,2272 | 363,3491,3209 | 364,1110,849 | 366,3948,3769 | 367,1427,1324 | 368,156,53

BATCH_RAW_INFO | 361,2654,2272 | 363,3492,3209 | 364,1111,849 | 366,3949,3769 | 367,1428,1324 | 368,157,53

BATCH_RAW_INFO | 361,2655,2272 | 363,3493,3209 | 364,1112,849 | 366,3950,3769 | 367,1429,1324 | 368,158,53

BATCH_RAW_INFO | 361,2656,2272 | 363,3494,3209 | 364,1113,849 | 366,3951,3769 | 367,1430,1324 | 368,159,53

BATCH_RAW_INFO | 361,2657,2272 | 363,3495,3209 | 364,1114,849 | 366,3952,3769 | 367,1431,1324 | 368,160,53

BATCH_RAW_INFO | 361,2658,2272 | 363,3496,3209 | 364,1115,849 | 366,3953,3769 | 367,1432,1324 | 368,161,53

BATCH_RAW_INFO | 361,2659,2272 | 363,3497,3209 | 364,1116,849 | 366,3954,3769 | 367,1433,1324 | 368,162,53

BATCH_RAW_INFO | 361,2660,2272 | 363,3498,3209 | 364,1117,849 | 366,3955,3769 | 367,1434,1324 | 368,163,53

BATCH_RAW_INFO | 361,2661,2272 | 363,3499,3209 | 364,1118,849 | 366,3956,3769 | 367,1435,1324 | 368,164,53

BATCH_RAW_INFO | 361,2662,2272 | 363,3500,3209 | 364,1119,849 | 366,3957,3769 | 367,1436,1324 | 368,165,53

BATCH_RAW_INFO | 361,2663,2272 | 363,3501,3209 | 364,1120,849 | 366,3958,3769 | 367,1437,1324 | 368,166,53

BATCH_RAW_INFO | 361,2664,2272 | 363,3502,3209 | 364,1121,849 | 366,3959,3769 | 367,1438,1324 | 368,167,53

BATCH_RAW_INFO | 361,2665,2272 | 363,3503,3209 | 364,1122,849 | 366,3960,3769 | 367,1439,1324 | 368,168,53

BATCH_RAW_INFO | 361,2666,2272 | 363,3504,3209 | 364,1123,849 | 366,3961,3769 | 367,1440,1324 | 368,169,53

BATCH_RAW_INFO | 361,2667,2272 | 363,3505,3209 | 364,1124,849 | 366,3962,3769 | 367,1441,1324 | 368,170,53

BATCH_RAW_INFO | 361,2668,2272 | 363,3506,3209 | 364,1125,849 | 366,3963,3769 | 367,1442,1324 | 368,171,53

BATCH_RAW_INFO | 361,2669,2272 | 363,3507,3209 | 364,1126,849 | 366,3964,3769 | 367,1443,1324 | 368,172,53

BATCH_RAW_INFO | 361,2670,2272 | 363,3508,3209 | 364,1127,849 | 366,3965,3769 | 367,1444,1324 | 368,173,53

BATCH_RAW_INFO | 361,2671,2272 | 363,3509,3209 | 364,1128,849 | 366,3966,3769 | 367,1445,1324 | 368,174,53

BATCH_RAW_INFO | 361,2672,2272 | 363,3510,3209 | 364,1129,849 | 366,3967,3769 | 367,1446,1324 | 368,175,53

BATCH_RAW_INFO | 361,2673,2272 | 363,3511,3209 | 364,1130,849 | 366,3968,3769 | 367,1447,1324 | 368,176,53

BATCH_RAW_INFO | 361,2674,2272 | 363,3512,3209 | 364,1131,849 | 366,3969,3769 | 367,1448,1324 | 368,177,53

BATCH_RAW_INFO | 361,2675,2272 | 363,3513,3209 | 364,1132,849 | 366,3970,3769 | 367,1449,1324 | 368,178,53

BATCH_RAW_INFO | 361,2676,2272 | 363,3514,3209 | 364,1133,849 | 366,3971,3769 | 367,1450,1324 | 368,179,53

BATCH_RAW_INFO | 361,2677,2272 | 363,3515,3209 | 364,1134,849 | 366,3972,3769 | 367,1451,1324 | 368,180,53

BATCH_RAW_INFO | 361,2678,2272 | 363,3516,3209 | 364,1135,849 | 366,3973,3769 | 367,1452,1324 | 368,181,53

BATCH_RAW_INFO | 361,2679,2272 | 363,3517,3209 | 364,1136,849 | 366,3974,3769 | 367,1453,1324 | 368,182,53

BATCH_RAW_INFO | 361,2680,2272 | 363,3518,3209 | 364,1137,849 | 366,3975,3769 | 367,1454,1324 | 368,183,53

BATCH_RAW_INFO | 361,2681,2272 | 363,3519,3209 | 364,1138,849 | 366,3976,3769 | 367,1455,1324 | 368,184,53

BATCH_RAW_INFO | 361,2682,2272 | 363,3520,3209 | 364,1139,849 | 366,3977,3769 | 367,1456,1324 | 368,185,53

BATCH_RAW_INFO | 361,2683,2272 | 363,3521,3209 | 364,1140,849 | 366,3978,3769 | 367,1457,1324 | 368,186,53

BATCH_RAW_INFO | 361,2684,2272 | 363,3522,3209 | 364,1141,849 | 366,3979,3769 | 367,1458,1324 | 368,187,53

BATCH_RAW_INFO | 361,2685,2272 | 363,3523,3209 | 364,1142,849 | 366,3980,3769 | 367,1459,1324 | 368,188,53

BATCH_RAW_INFO | 361,2686,2272 | 363,3524,3209 | 364,1143,849 | 366,3981,3769 | 367,1460,1324 | 368,189,53

BATCH_RAW_INFO | 361,2687,2272 | 363,3525,3209 | 364,1144,849 | 366,3982,3769 | 367,1461,1324 | 368,190,53

BATCH_RAW_INFO | 361,2688,2272 | 363,3526,3209 | 364,1145,849 | 366,3983,3769 | 367,1462,1324 | 368,191,53

BATCH_RAW_INFO | 361,2689,2272 | 363,3527,3209 | 364,1146,849 | 366,3984,3769 | 367,1463,1324 | 368,192,53

BATCH_RAW_INFO | 361,2690,2272 | 363,3528,3209 | 364,1147,849 | 366,3985,3769 | 367,1464,1324 | 368,193,53

BATCH_RAW_INFO | 361,2691,2272 | 363,3529,3209 | 364,1148,849 | 366,3986,3769 | 367,1465,1324 | 368,194,53

BATCH_RAW_INFO | 361,2692,2272 | 363,3530,3209 | 364,1149,849 | 366,3987,3769 | 367,1466,1324 | 368,195,53

BATCH_RAW_INFO | 361,2693,2272 | 363,3531,3209 | 364,1150,849 | 366,3988,3769 | 367,1467,1324 | 368,196,53

BATCH_RAW_INFO | 361,2694,2272 | 363,3532,3209 | 364,1151,849 | 366,3989,3769 | 367,1468,1324 | 368,197,53

BATCH_RAW_INFO | 361,2695,2272 | 363,3533,3209 | 364,1152,849 | 366,3990,3769 | 367,1469,1324 | 368,198,53

BATCH_RAW_INFO | 361,2696,2272 | 363,3534,3209 | 364,1153,849 | 366,3991,3769 | 367,1470,1324 | 368,199,53

BATCH_RAW_INFO | 361,2697,2272 | 363,3535,3209 | 364,1154,849 | 366,3992,3769 | 367,1471,1324 | 368,200,53

BATCH_RAW_INFO | 361,2698,2272 | 363,3536,3209 | 364,1155,849 | 366,3993,3769 | 367,1472,1324 | 368,201,53

BATCH_RAW_INFO | 361,2699,2272 | 363,3537,3209 | 364,1156,849 | 366,3994,3769 | 367,1473,1324 | 368,202,53

BATCH_RAW_INFO | 361,2700,2272 | 363,3538,3209 | 364,1157,849 | 366,3995,3769 | 367,1474,1324 | 368,203,53

BATCH_RAW_INFO | 361,2701,2272 | 363,3539,3209 | 364,1158,849 | 366,3996,3769 | 367,1475,1324 | 368,204,53

BATCH_RAW_INFO | 361,2702,2272 | 363,3540,3209 | 364,1159,849 | 366,3997,3769 | 367,1476,1324 | 368,205,53

BATCH_RAW_INFO | 361,2703,2272 | 363,3541,3209 | 364,1160,849 | 366,3998,3769 | 367,1477,1324 | 368,206,53

BATCH_RAW_INFO | 361,2704,2272 | 363,3542,3209 | 364,1161,849 | 366,3999,3769 | 367,1478,1324 | 368,207,53

BATCH_RAW_INFO | 361,2705,2272 | 363,3543,3209 | 364,1162,849 | 366,4000,3769 | 367,1479,1324 | 368,208,53

BATCH_RAW_INFO | 361,2706,2272 | 363,3544,3209 | 364,1163,849 | 366,4001,3769 | 367,1480,1324 | 368,209,53

BATCH_RAW_INFO | 361,2707,2272 | 363,3545,3209 | 364,1164,849 | 366,4002,3769 | 367,1481,1324 | 368,210,53

BATCH_RAW_INFO | 361,2708,2272 | 363,3546,3209 | 364,1165,849 | 366,4003,3769 | 367,1482,1324 | 368,211,53

BATCH_RAW_INFO | 361,2709,2272 | 363,3547,3209 | 364,1166,849 | 366,4004,3769 | 367,1483,1324 | 368,212,53

BATCH_RAW_INFO | 361,2710,2272 | 363,3548,3209 | 364,1167,849 | 366,4005,3769 | 367,1484,1324 | 368,213,53

BATCH_RAW_INFO | 361,2711,2272 | 363,3549,3209 | 364,1168,849 | 366,4006,3769 | 367,1485,1324 | 368,214,53

BATCH_RAW_INFO | 361,2712,2272 | 363,3550,3209 | 364,1169,849 | 366,4007,3769 | 367,1486,1324 | 368,215,53

BATCH_RAW_INFO | 361,2713,2272 | 363,3551,3209 | 364,1170,849 | 366,4008,3769 | 367,1487,1324 | 368,216,53

BATCH_RAW_INFO | 361,2714,2272 | 363,3552,3209 | 364,1171,849 | 366,4009,3769 | 367,1488,1324 | 368,217,53

BATCH_RAW_INFO | 361,2715,2272 | 363,3553,3209 | 364,1172,849 | 366,4010,3769 | 367,1489,1324 | 368,218,53

BATCH_RAW_INFO | 361,2716,2272 | 363,3554,3209 | 364,1173,849 | 366,4011,3769 | 367,1490,1324 | 368,219,53

BATCH_RAW_INFO | 361,2717,2272 | 363,3555,3209 | 364,1174,849 | 366,4012,3769 | 367,1491,1324 | 368,220,53

BATCH_RAW_INFO | 361,2718,2272 | 363,3556,3209 | 364,1175,849 | 366,4013,3769 | 367,1492,1324 | 368,221,53

BATCH_RAW_INFO | 361,2719,2272 | 363,3557,3209 | 364,1176,849 | 366,4014,3769 | 367,1493,1324 | 368,222,53

BATCH_RAW_INFO | 361,2720,2272 | 363,3558,3209 | 364,1177,849 | 366,4015,3769 | 367,1494,1324 | 368,223,53

BATCH_RAW_INFO | 361,2721,2272 | 363,3559,3209 | 364,1178,849 | 366,4016,3769 | 367,1495,1324 | 368,224,53

BATCH_RAW_INFO | 361,2722,2272 | 363,3560,3209 | 364,1179,849 | 366,4017,3769 | 367,1496,1324 | 368,225,53

BATCH_RAW_INFO | 361,2723,2272 | 363,3561,3209 | 364,1180,849 | 366,4018,3769 | 367,1497,1324 | 368,226,53

BATCH_RAW_INFO | 361,2724,2272 | 363,3562,3209 | 364,1181,849 | 366,4019,3769 | 367,1498,1324 | 368,227,53

BATCH_RAW_INFO | 361,2725,2272 | 363,3563,3209 | 364,1182,849 | 366,4020,3769 | 367,1499,1324 | 368,228,53

BATCH_RAW_INFO | 361,2726,2272 | 363,3564,3209 | 364,1183,849 | 366,4021,3769 | 367,1500,1324 | 368,229,53

BATCH_RAW_INFO | 361,2727,2272 | 363,3565,3209 | 364,1184,849 | 366,4022,3769 | 367,1501,1324 | 368,230,53

BATCH_RAW_INFO | 361,2728,2272 | 363,3566,3209 | 364,1185,849 | 366,4023,3769 | 367,1502,1324 | 368,231,53

BATCH_RAW_INFO | 361,2729,2272 | 363,3567,3209 | 364,1186,849 | 366,4024,3769 | 367,1503,1324 | 368,232,53

BATCH_RAW_INFO | 361,2730,2272 | 363,3568,3209 | 364,1187,849 | 366,4025,3769 | 367,1504,1324 | 368,233,53

BATCH_RAW_INFO | 361,2731,2272 | 363,3569,3209 | 364,1188,849 | 366,4026,3769 | 367,1505,1324 | 368,234,53

BATCH_RAW_INFO | 361,2732,2272 | 363,3570,3209 | 364,1189,849 | 366,4027,3769 | 367,1506,1324 | 368,235,53

BATCH_RAW_INFO | 361,2733,2272 | 363,3571,3209 | 364,1190,849 | 366,4028,3769 | 367,1507,1324 | 368,236,53

BATCH_RAW_INFO | 361,2734,2272 | 363,3572,3209 | 364,1191,849 | 366,4029,3769 | 367,1508,1324 | 368,237,53

BATCH_RAW_INFO | 361,2735,2272 | 363,3573,3209 | 364,1192,849 | 366,4030,3769 | 367,1509,1324 | 368,238,53

BATCH_RAW_INFO | 361,2736,2272 | 363,3574,3209 | 364,1193,849 | 366,4031,3769 | 367,1510,1324 | 368,239,53

BATCH_RAW_INFO | 361,2737,2272 | 363,3575,3209 | 364,1194,849 | 366,4032,3769 | 367,1511,1324 | 368,240,53

BATCH_RAW_INFO | 361,2738,2272 | 363,3576,3209 | 364,1195,849 | 366,4033,3769 | 367,1512,1324 | 368,241,53

BATCH_RAW_INFO | 361,2739,2272 | 363,3577,3209 | 364,1196,849 | 366,4034,3769 | 367,1513,1324 | 368,242,53

BATCH_RAW_INFO | 361,2740,2272 | 363,3578,3209 | 364,1197,849 | 366,4035,3769 | 367,1514,1324 | 368,243,53

BATCH_RAW_INFO | 361,2741,2272 | 363,3579,3209 | 364,1198,849 | 366,4036,3769 | 367,1515,1324 | 368,244,53

BATCH_RAW_INFO | 361,2742,2272 | 363,3580,3209 | 364,1199,849 | 366,4037,3769 | 367,1516,1324 | 368,245,53

BATCH_RAW_INFO | 361,2743,2272 | 363,3581,3209 | 364,1200,849 | 366,4038,3769 | 367,1517,1324 | 368,246,53

BATCH_RAW_INFO | 361,2744,2272 | 363,3582,3209 | 364,1201,849 | 366,4039,3769 | 367,1518,1324 | 368,247,53

BATCH_RAW_INFO | 361,2745,2272 | 363,3583,3209 | 364,1202,849 | 366,4040,3769 | 367,1519,1324 | 368,248,53

BATCH_RAW_INFO | 361,2746,2272 | 363,3584,3209 | 364,1203,849 | 366,4041,3769 | 367,1520,1324 | 368,249,53

BATCH_RAW_INFO | 361,2747,2272 | 363,3585,3209 | 364,1204,849 | 366,4042,3769 | 367,1521,1324 | 368,250,53

BATCH_RAW_INFO | 361,2748,2272 | 363,3586,3209 | 364,1205,849 | 366,4043,3769 | 367,1522,1324 | 368,251,53

BATCH_RAW_INFO | 369,2586,2585

BATCH_RAW_INFO | 361,2749,2272 | 363,3587,3209 | 364,1206,849 | 366,4044,3769 | 367,1523,1324 | 368,252,53 | 369,2587,2585

BATCH_RAW_INFO | 361,2750,2272 | 363,3588,3209 | 364,1207,849 | 366,4045,3769 | 367,1524,1324 | 368,253,53 | 369,2588,2585

BATCH_RAW_INFO | 361,2751,2272 | 363,3589,3209 | 364,1208,849 | 366,4046,3769 | 367,1525,1324 | 368,254,53 | 369,2589,2585

BATCH_RAW_INFO | 361,2752,2272 | 363,3590,3209 | 364,1209,849 | 366,4047,3769 | 367,1526,1324 | 368,255,53 | 369,2590,2585

BATCH_RAW_INFO | 361,2753,2272 | 363,3591,3209 | 364,1210,849 | 366,4048,3769 | 367,1527,1324 | 368,256,53 | 369,2591,2585

BATCH_RAW_INFO | 361,2754,2272 | 363,3592,3209 | 364,1211,849 | 366,4049,3769 | 367,1528,1324 | 368,257,53 | 369,2592,2585

BATCH_RAW_INFO | 361,2755,2272 | 363,3593,3209 | 364,1212,849 | 366,4050,3769 | 367,1529,1324 | 368,258,53 | 369,2593,2585

BATCH_RAW_INFO | 361,2756,2272 | 363,3594,3209 | 364,1213,849 | 366,4051,3769 | 367,1530,1324 | 368,259,53 | 369,2594,2585

BATCH_RAW_INFO | 361,2757,2272 | 363,3595,3209 | 364,1214,849 | 366,4052,3769 | 367,1531,1324 | 368,260,53 | 369,2595,2585

BATCH_RAW_INFO | 361,2758,2272 | 363,3596,3209 | 364,1215,849 | 366,4053,3769 | 367,1532,1324 | 368,261,53 | 369,2596,2585

BATCH_RAW_INFO | 361,2759,2272 | 363,3597,3209 | 364,1216,849 | 366,4054,3769 | 367,1533,1324 | 368,262,53 | 369,2597,2585

BATCH_RAW_INFO | 361,2760,2272 | 363,3598,3209 | 364,1217,849 | 366,4055,3769 | 367,1534,1324 | 368,263,53 | 369,2598,2585

BATCH_RAW_INFO | 361,2761,2272 | 363,3599,3209 | 364,1218,849 | 366,4056,3769 | 367,1535,1324 | 368,264,53 | 369,2599,2585

BATCH_RAW_INFO | 361,2762,2272 | 363,3600,3209 | 364,1219,849 | 366,4057,3769 | 367,1536,1324 | 368,265,53 | 369,2600,2585

BATCH_RAW_INFO | 361,2763,2272 | 363,3601,3209 | 364,1220,849 | 366,4058,3769 | 367,1537,1324 | 368,266,53 | 369,2601,2585

BATCH_RAW_INFO | 361,2764,2272 | 363,3602,3209 | 364,1221,849 | 366,4059,3769 | 367,1538,1324 | 368,267,53 | 369,2602,2585

BATCH_RAW_INFO | 361,2765,2272 | 363,3603,3209 | 364,1222,849 | 366,4060,3769 | 367,1539,1324 | 368,268,53 | 369,2603,2585

BATCH_RAW_INFO | 361,2766,2272 | 363,3604,3209 | 364,1223,849 | 366,4061,3769 | 367,1540,1324 | 368,269,53 | 369,2604,2585

BATCH_RAW_INFO | 361,2767,2272 | 363,3605,3209 | 364,1224,849 | 366,4062,3769 | 367,1541,1324 | 368,270,53 | 369,2605,2585

BATCH_RAW_INFO | 361,2768,2272 | 363,3606,3209 | 364,1225,849 | 366,4063,3769 | 367,1542,1324 | 368,271,53 | 369,2606,2585

BATCH_RAW_INFO | 361,2769,2272 | 363,3607,3209 | 364,1226,849 | 366,4064,3769 | 367,1543,1324 | 368,272,53 | 369,2607,2585

BATCH_RAW_INFO | 361,2770,2272 | 363,3608,3209 | 364,1227,849 | 366,4065,3769 | 367,1544,1324 | 368,273,53 | 369,2608,2585

BATCH_RAW_INFO | 361,2771,2272 | 363,3609,3209 | 364,1228,849 | 366,4066,3769 | 367,1545,1324 | 368,274,53 | 369,2609,2585

BATCH_RAW_INFO | 361,2772,2272 | 363,3610,3209 | 364,1229,849 | 366,4067,3769 | 367,1546,1324 | 368,275,53 | 369,2610,2585

BATCH_RAW_INFO | 361,2773,2272 | 363,3611,3209 | 364,1230,849 | 366,4068,3769 | 367,1547,1324 | 368,276,53 | 369,2611,2585

BATCH_RAW_INFO | 361,2774,2272 | 363,3612,3209 | 364,1231,849 | 366,4069,3769 | 367,1548,1324 | 368,277,53 | 369,2612,2585

BATCH_RAW_INFO | 361,2775,2272 | 363,3613,3209 | 364,1232,849 | 366,4070,3769 | 367,1549,1324 | 368,278,53 | 369,2613,2585

BATCH_RAW_INFO | 361,2776,2272 | 363,3614,3209 | 364,1233,849 | 366,4071,3769 | 367,1550,1324 | 368,279,53 | 369,2614,2585

BATCH_RAW_INFO | 361,2777,2272 | 363,3615,3209 | 364,1234,849 | 366,4072,3769 | 367,1551,1324 | 368,280,53 | 369,2615,2585

BATCH_RAW_INFO | 361,2778,2272 | 363,3616,3209 | 364,1235,849 | 366,4073,3769 | 367,1552,1324 | 368,281,53 | 369,2616,2585

BATCH_RAW_INFO | 361,2779,2272 | 363,3617,3209 | 364,1236,849 | 366,4074,3769 | 367,1553,1324 | 368,282,53 | 369,2617,2585

BATCH_RAW_INFO | 361,2780,2272 | 363,3618,3209 | 364,1237,849 | 366,4075,3769 | 367,1554,1324 | 368,283,53 | 369,2618,2585

BATCH_RAW_INFO | 361,2781,2272 | 363,3619,3209 | 364,1238,849 | 366,4076,3769 | 367,1555,1324 | 368,284,53 | 369,2619,2585

BATCH_RAW_INFO | 361,2782,2272 | 363,3620,3209 | 364,1239,849 | 366,4077,3769 | 367,1556,1324 | 368,285,53 | 369,2620,2585

BATCH_RAW_INFO | 361,2783,2272 | 363,3621,3209 | 364,1240,849 | 366,4078,3769 | 367,1557,1324 | 368,286,53 | 369,2621,2585

BATCH_RAW_INFO | 361,2784,2272 | 363,3622,3209 | 364,1241,849 | 366,4079,3769 | 367,1558,1324 | 368,287,53 | 369,2622,2585

BATCH_RAW_INFO | 361,2785,2272 | 363,3623,3209 | 364,1242,849 | 366,4080,3769 | 367,1559,1324 | 368,288,53 | 369,2623,2585

BATCH_RAW_INFO | 361,2786,2272 | 363,3624,3209 | 364,1243,849 | 366,4081,3769 | 367,1560,1324 | 368,289,53 | 369,2624,2585

BATCH_RAW_INFO | 361,2787,2272 | 363,3625,3209 | 364,1244,849 | 366,4082,3769 | 367,1561,1324 | 368,290,53 | 369,2625,2585

BATCH_RAW_INFO | 361,2788,2272 | 363,3626,3209 | 364,1245,849 | 366,4083,3769 | 367,1562,1324 | 368,291,53 | 369,2626,2585

BATCH_RAW_INFO | 361,2789,2272 | 363,3627,3209 | 364,1246,849 | 366,4084,3769 | 367,1563,1324 | 368,292,53 | 369,2627,2585

BATCH_RAW_INFO | 361,2790,2272 | 363,3628,3209 | 364,1247,849 | 366,4085,3769 | 367,1564,1324 | 368,293,53 | 369,2628,2585

BATCH_RAW_INFO | 361,2791,2272 | 363,3629,3209 | 364,1248,849 | 366,4086,3769 | 367,1565,1324 | 368,294,53 | 369,2629,2585

BATCH_RAW_INFO | 361,2792,2272 | 363,3630,3209 | 364,1249,849 | 366,4087,3769 | 367,1566,1324 | 368,295,53 | 369,2630,2585

BATCH_RAW_INFO | 361,2793,2272 | 363,3631,3209 | 364,1250,849 | 366,4088,3769 | 367,1567,1324 | 368,296,53 | 369,2631,2585

BATCH_RAW_INFO | 361,2794,2272 | 363,3632,3209 | 364,1251,849 | 366,4089,3769 | 367,1568,1324 | 368,297,53 | 369,2632,2585

BATCH_RAW_INFO | 370,2452,2451

BATCH_RAW_INFO | 361,2795,2272 | 363,3633,3209 | 364,1252,849 | 366,4090,3769 | 367,1569,1324 | 368,298,53 | 369,2633,2585 | 370,2453,2451

BATCH_RAW_INFO | 361,2796,2272 | 363,3634,3209 | 364,1253,849 | 366,4091,3769 | 367,1570,1324 | 368,299,53 | 369,2634,2585 | 370,2454,2451

BATCH_RAW_INFO | 361,2797,2272 | 363,3635,3209 | 364,1254,849 | 366,4092,3769 | 367,1571,1324 | 368,300,53 | 369,2635,2585 | 370,2455,2451

BATCH_RAW_INFO | 361,2798,2272 | 363,3636,3209 | 364,1255,849 | 366,4093,3769 | 367,1572,1324 | 368,301,53 | 369,2636,2585 | 370,2456,2451

BATCH_RAW_INFO | 361,2799,2272 | 363,3637,3209 | 364,1256,849 | 366,4094,3769 | 367,1573,1324 | 368,302,53 | 369,2637,2585 | 370,2457,2451

BATCH_RAW_INFO | 361,2800,2272 | 363,3638,3209 | 364,1257,849 | 366,4095,3769 | 367,1574,1324 | 368,303,53 | 369,2638,2585 | 370,2458,2451

BATCH_RAW_INFO | 361,2801,2272 | 363,3639,3209 | 364,1258,849 | 367,1575,1324 | 368,304,53 | 369,2639,2585 | 370,2459,2451

BATCH_RAW_INFO | 361,2802,2272 | 363,3640,3209 | 364,1259,849 | 367,1576,1324 | 368,305,53 | 369,2640,2585 | 370,2460,2451

BATCH_RAW_INFO | 361,2803,2272 | 363,3641,3209 | 364,1260,849 | 367,1577,1324 | 368,306,53 | 369,2641,2585 | 370,2461,2451

BATCH_RAW_INFO | 361,2804,2272 | 363,3642,3209 | 364,1261,849 | 367,1578,1324 | 368,307,53 | 369,2642,2585 | 370,2462,2451

BATCH_RAW_INFO | 363,3643,3209 | 364,1262,849 | 367,1579,1324 | 368,308,53 | 369,2643,2585 | 370,2463,2451

BATCH_RAW_INFO | 363,3644,3209 | 364,1263,849 | 367,1580,1324 | 368,309,53 | 369,2644,2585 | 370,2464,2451

BATCH_RAW_INFO | 363,3645,3209 | 364,1264,849 | 367,1581,1324 | 368,310,53 | 369,2645,2585 | 370,2465,2451

BATCH_RAW_INFO | 363,3646,3209 | 364,1265,849 | 367,1582,1324 | 368,311,53 | 369,2646,2585 | 370,2466,2451

BATCH_RAW_INFO | 363,3647,3209 | 364,1266,849 | 367,1583,1324 | 368,312,53 | 369,2647,2585 | 370,2467,2451

BATCH_RAW_INFO | 363,3648,3209 | 364,1267,849 | 367,1584,1324 | 368,313,53 | 369,2648,2585 | 370,2468,2451

BATCH_RAW_INFO | 363,3649,3209 | 364,1268,849 | 367,1585,1324 | 368,314,53 | 369,2649,2585 | 370,2469,2451

BATCH_RAW_INFO | 363,3650,3209 | 364,1269,849 | 367,1586,1324 | 368,315,53 | 369,2650,2585 | 370,2470,2451

BATCH_RAW_INFO | 363,3651,3209 | 364,1270,849 | 367,1587,1324 | 368,316,53 | 369,2651,2585 | 370,2471,2451

BATCH_RAW_INFO | 363,3652,3209 | 364,1271,849 | 367,1588,1324 | 368,317,53 | 369,2652,2585 | 370,2472,2451

BATCH_RAW_INFO | 363,3653,3209 | 364,1272,849 | 367,1589,1324 | 368,318,53 | 369,2653,2585 | 370,2473,2451

BATCH_RAW_INFO | 363,3654,3209 | 364,1273,849 | 367,1590,1324 | 368,319,53 | 369,2654,2585 | 370,2474,2451

BATCH_RAW_INFO | 363,3655,3209 | 364,1274,849 | 367,1591,1324 | 368,320,53 | 369,2655,2585 | 370,2475,2451

BATCH_RAW_INFO | 363,3656,3209 | 364,1275,849 | 367,1592,1324 | 368,321,53 | 369,2656,2585 | 370,2476,2451

BATCH_RAW_INFO | 363,3657,3209 | 364,1276,849 | 367,1593,1324 | 368,322,53 | 369,2657,2585 | 370,2477,2451

BATCH_RAW_INFO | 363,3658,3209 | 364,1277,849 | 367,1594,1324 | 368,323,53 | 369,2658,2585 | 370,2478,2451

BATCH_RAW_INFO | 363,3659,3209 | 364,1278,849 | 367,1595,1324 | 368,324,53 | 369,2659,2585 | 370,2479,2451

BATCH_RAW_INFO | 363,3660,3209 | 364,1279,849 | 367,1596,1324 | 368,325,53 | 369,2660,2585 | 370,2480,2451

BATCH_RAW_INFO | 363,3661,3209 | 364,1280,849 | 367,1597,1324 | 368,326,53 | 369,2661,2585 | 370,2481,2451

BATCH_RAW_INFO | 363,3662,3209 | 364,1281,849 | 367,1598,1324 | 368,327,53 | 369,2662,2585 | 370,2482,2451

BATCH_RAW_INFO | 363,3663,3209 | 364,1282,849 | 367,1599,1324 | 368,328,53 | 369,2663,2585 | 370,2483,2451

BATCH_RAW_INFO | 363,3664,3209 | 364,1283,849 | 367,1600,1324 | 368,329,53 | 369,2664,2585 | 370,2484,2451

BATCH_RAW_INFO | 363,3665,3209 | 364,1284,849 | 367,1601,1324 | 368,330,53 | 369,2665,2585 | 370,2485,2451

BATCH_RAW_INFO | 363,3666,3209 | 364,1285,849 | 367,1602,1324 | 368,331,53 | 369,2666,2585 | 370,2486,2451

BATCH_RAW_INFO | 363,3667,3209 | 364,1286,849 | 367,1603,1324 | 368,332,53 | 369,2667,2585 | 370,2487,2451

BATCH_RAW_INFO | 363,3668,3209 | 364,1287,849 | 367,1604,1324 | 368,333,53 | 369,2668,2585 | 370,2488,2451

BATCH_RAW_INFO | 363,3669,3209 | 364,1288,849 | 367,1605,1324 | 368,334,53 | 369,2669,2585 | 370,2489,2451

BATCH_RAW_INFO | 363,3670,3209 | 364,1289,849 | 367,1606,1324 | 368,335,53 | 369,2670,2585 | 370,2490,2451

BATCH_RAW_INFO | 363,3671,3209 | 364,1290,849 | 367,1607,1324 | 368,336,53 | 369,2671,2585 | 370,2491,2451

BATCH_RAW_INFO | 363,3672,3209 | 364,1291,849 | 367,1608,1324 | 368,337,53 | 369,2672,2585 | 370,2492,2451

BATCH_RAW_INFO | 363,3673,3209 | 364,1292,849 | 367,1609,1324 | 368,338,53 | 369,2673,2585 | 370,2493,2451

BATCH_RAW_INFO | 363,3674,3209 | 364,1293,849 | 367,1610,1324 | 368,339,53 | 369,2674,2585 | 370,2494,2451

BATCH_RAW_INFO | 363,3675,3209 | 364,1294,849 | 367,1611,1324 | 368,340,53 | 369,2675,2585 | 370,2495,2451

BATCH_RAW_INFO | 363,3676,3209 | 364,1295,849 | 367,1612,1324 | 368,341,53 | 369,2676,2585 | 370,2496,2451

BATCH_RAW_INFO | 363,3677,3209 | 364,1296,849 | 367,1613,1324 | 368,342,53 | 369,2677,2585 | 370,2497,2451

BATCH_RAW_INFO | 363,3678,3209 | 364,1297,849 | 367,1614,1324 | 368,343,53 | 369,2678,2585 | 370,2498,2451

BATCH_RAW_INFO | 363,3679,3209 | 364,1298,849 | 367,1615,1324 | 368,344,53 | 369,2679,2585 | 370,2499,2451

BATCH_RAW_INFO | 363,3680,3209 | 364,1299,849 | 367,1616,1324 | 368,345,53 | 369,2680,2585 | 370,2500,2451

BATCH_RAW_INFO | 363,3681,3209 | 364,1300,849 | 367,1617,1324 | 368,346,53 | 369,2681,2585 | 370,2501,2451

BATCH_RAW_INFO | 363,3682,3209 | 364,1301,849 | 367,1618,1324 | 368,347,53 | 369,2682,2585 | 370,2502,2451

BATCH_RAW_INFO | 363,3683,3209 | 364,1302,849 | 367,1619,1324 | 368,348,53 | 369,2683,2585 | 370,2503,2451

BATCH_RAW_INFO | 363,3684,3209 | 364,1303,849 | 367,1620,1324 | 368,349,53 | 369,2684,2585 | 370,2504,2451

BATCH_RAW_INFO | 363,3685,3209 | 364,1304,849 | 367,1621,1324 | 368,350,53 | 369,2685,2585 | 370,2505,2451

BATCH_RAW_INFO | 363,3686,3209 | 364,1305,849 | 367,1622,1324 | 368,351,53 | 369,2686,2585 | 370,2506,2451

BATCH_RAW_INFO | 363,3687,3209 | 364,1306,849 | 367,1623,1324 | 368,352,53 | 369,2687,2585 | 370,2507,2451

BATCH_RAW_INFO | 363,3688,3209 | 364,1307,849 | 367,1624,1324 | 368,353,53 | 369,2688,2585 | 370,2508,2451

BATCH_RAW_INFO | 363,3689,3209 | 364,1308,849 | 367,1625,1324 | 368,354,53 | 369,2689,2585 | 370,2509,2451

BATCH_RAW_INFO | 363,3690,3209 | 364,1309,849 | 367,1626,1324 | 368,355,53 | 369,2690,2585 | 370,2510,2451

BATCH_RAW_INFO | 363,3691,3209 | 364,1310,849 | 367,1627,1324 | 368,356,53 | 369,2691,2585 | 370,2511,2451

BATCH_RAW_INFO | 363,3692,3209 | 364,1311,849 | 367,1628,1324 | 368,357,53 | 369,2692,2585 | 370,2512,2451

BATCH_RAW_INFO | 363,3693,3209 | 364,1312,849 | 367,1629,1324 | 368,358,53 | 369,2693,2585 | 370,2513,2451

BATCH_RAW_INFO | 363,3694,3209 | 364,1313,849 | 367,1630,1324 | 368,359,53 | 369,2694,2585 | 370,2514,2451

BATCH_RAW_INFO | 363,3695,3209 | 364,1314,849 | 367,1631,1324 | 368,360,53 | 369,2695,2585 | 370,2515,2451

BATCH_RAW_INFO | 363,3696,3209 | 364,1315,849 | 367,1632,1324 | 368,361,53 | 369,2696,2585 | 370,2516,2451

BATCH_RAW_INFO | 363,3697,3209 | 364,1316,849 | 367,1633,1324 | 368,362,53 | 369,2697,2585 | 370,2517,2451

BATCH_RAW_INFO | 363,3698,3209 | 364,1317,849 | 367,1634,1324 | 368,363,53 | 369,2698,2585 | 370,2518,2451

BATCH_RAW_INFO | 363,3699,3209 | 364,1318,849 | 367,1635,1324 | 368,364,53 | 369,2699,2585 | 370,2519,2451

BATCH_RAW_INFO | 363,3700,3209 | 364,1319,849 | 367,1636,1324 | 368,365,53 | 369,2700,2585 | 370,2520,2451

BATCH_RAW_INFO | 363,3701,3209 | 364,1320,849 | 367,1637,1324 | 368,366,53 | 369,2701,2585 | 370,2521,2451

BATCH_RAW_INFO | 363,3702,3209 | 364,1321,849 | 367,1638,1324 | 368,367,53 | 369,2702,2585 | 370,2522,2451

BATCH_RAW_INFO | 363,3703,3209 | 364,1322,849 | 367,1639,1324 | 368,368,53 | 369,2703,2585 | 370,2523,2451

BATCH_RAW_INFO | 363,3704,3209 | 364,1323,849 | 367,1640,1324 | 368,369,53 | 369,2704,2585 | 370,2524,2451

BATCH_RAW_INFO | 363,3705,3209 | 364,1324,849 | 367,1641,1324 | 368,370,53 | 369,2705,2585 | 370,2525,2451

BATCH_RAW_INFO | 363,3706,3209 | 364,1325,849 | 367,1642,1324 | 368,371,53 | 369,2706,2585 | 370,2526,2451

BATCH_RAW_INFO | 363,3707,3209 | 364,1326,849 | 367,1643,1324 | 368,372,53 | 369,2707,2585 | 370,2527,2451

BATCH_RAW_INFO | 363,3708,3209 | 364,1327,849 | 367,1644,1324 | 368,373,53 | 369,2708,2585 | 370,2528,2451

BATCH_RAW_INFO | 363,3709,3209 | 364,1328,849 | 367,1645,1324 | 368,374,53 | 369,2709,2585 | 370,2529,2451

BATCH_RAW_INFO | 363,3710,3209 | 364,1329,849 | 367,1646,1324 | 368,375,53 | 369,2710,2585 | 370,2530,2451

BATCH_RAW_INFO | 363,3711,3209 | 364,1330,849 | 367,1647,1324 | 368,376,53 | 369,2711,2585 | 370,2531,2451

BATCH_RAW_INFO | 363,3712,3209 | 364,1331,849 | 367,1648,1324 | 368,377,53 | 369,2712,2585 | 370,2532,2451

BATCH_RAW_INFO | 363,3713,3209 | 364,1332,849 | 367,1649,1324 | 368,378,53 | 369,2713,2585 | 370,2533,2451

BATCH_RAW_INFO | 363,3714,3209 | 364,1333,849 | 367,1650,1324 | 368,379,53 | 369,2714,2585 | 370,2534,2451

BATCH_RAW_INFO | 363,3715,3209 | 364,1334,849 | 367,1651,1324 | 368,380,53 | 369,2715,2585 | 370,2535,2451

BATCH_RAW_INFO | 363,3716,3209 | 364,1335,849 | 367,1652,1324 | 368,381,53 | 369,2716,2585 | 370,2536,2451

BATCH_RAW_INFO | 363,3717,3209 | 364,1336,849 | 367,1653,1324 | 368,382,53 | 369,2717,2585 | 370,2537,2451

BATCH_RAW_INFO | 363,3718,3209 | 364,1337,849 | 367,1654,1324 | 368,383,53 | 369,2718,2585 | 370,2538,2451

BATCH_RAW_INFO | 363,3719,3209 | 364,1338,849 | 367,1655,1324 | 368,384,53 | 369,2719,2585 | 370,2539,2451

BATCH_RAW_INFO | 363,3720,3209 | 364,1339,849 | 367,1656,1324 | 368,385,53 | 369,2720,2585 | 370,2540,2451

BATCH_RAW_INFO | 363,3721,3209 | 364,1340,849 | 367,1657,1324 | 368,386,53 | 369,2721,2585 | 370,2541,2451

BATCH_RAW_INFO | 363,3722,3209 | 364,1341,849 | 367,1658,1324 | 368,387,53 | 369,2722,2585 | 370,2542,2451

BATCH_RAW_INFO | 371,39,38

BATCH_RAW_INFO | 363,3723,3209 | 364,1342,849 | 367,1659,1324 | 368,388,53 | 369,2723,2585 | 370,2543,2451 | 371,40,38

BATCH_RAW_INFO | 363,3724,3209 | 364,1343,849 | 367,1660,1324 | 368,389,53 | 369,2724,2585 | 370,2544,2451 | 371,41,38

BATCH_RAW_INFO | 363,3725,3209 | 364,1344,849 | 367,1661,1324 | 368,390,53 | 369,2725,2585 | 370,2545,2451 | 371,42,38

BATCH_RAW_INFO | 363,3726,3209 | 364,1345,849 | 367,1662,1324 | 368,391,53 | 369,2726,2585 | 370,2546,2451 | 371,43,38

BATCH_RAW_INFO | 363,3727,3209 | 364,1346,849 | 367,1663,1324 | 368,392,53 | 369,2727,2585 | 370,2547,2451 | 371,44,38

BATCH_RAW_INFO | 363,3728,3209 | 364,1347,849 | 367,1664,1324 | 368,393,53 | 369,2728,2585 | 370,2548,2451 | 371,45,38

BATCH_RAW_INFO | 363,3729,3209 | 364,1348,849 | 367,1665,1324 | 368,394,53 | 369,2729,2585 | 370,2549,2451 | 371,46,38

BATCH_RAW_INFO | 363,3730,3209 | 364,1349,849 | 367,1666,1324 | 368,395,53 | 369,2730,2585 | 370,2550,2451 | 371,47,38

BATCH_RAW_INFO | 363,3731,3209 | 364,1350,849 | 367,1667,1324 | 368,396,53 | 369,2731,2585 | 370,2551,2451 | 371,48,38

BATCH_RAW_INFO | 363,3732,3209 | 364,1351,849 | 367,1668,1324 | 368,397,53 | 369,2732,2585 | 370,2552,2451 | 371,49,38

BATCH_RAW_INFO | 363,3733,3209 | 364,1352,849 | 367,1669,1324 | 368,398,53 | 369,2733,2585 | 370,2553,2451 | 371,50,38

BATCH_RAW_INFO | 363,3734,3209 | 364,1353,849 | 367,1670,1324 | 368,399,53 | 369,2734,2585 | 370,2554,2451 | 371,51,38

BATCH_RAW_INFO | 363,3735,3209 | 364,1354,849 | 367,1671,1324 | 368,400,53 | 369,2735,2585 | 370,2555,2451 | 371,52,38

BATCH_RAW_INFO | 363,3736,3209 | 364,1355,849 | 367,1672,1324 | 368,401,53 | 369,2736,2585 | 370,2556,2451 | 371,53,38

BATCH_RAW_INFO | 363,3737,3209 | 364,1356,849 | 367,1673,1324 | 368,402,53 | 369,2737,2585 | 370,2557,2451 | 371,54,38

BATCH_RAW_INFO | 363,3738,3209 | 364,1357,849 | 367,1674,1324 | 368,403,53 | 369,2738,2585 | 370,2558,2451 | 371,55,38

BATCH_RAW_INFO | 363,3739,3209 | 364,1358,849 | 367,1675,1324 | 368,404,53 | 369,2739,2585 | 370,2559,2451 | 371,56,38

BATCH_RAW_INFO | 363,3740,3209 | 364,1359,849 | 367,1676,1324 | 368,405,53 | 369,2740,2585 | 370,2560,2451 | 371,57,38

BATCH_RAW_INFO | 363,3741,3209 | 364,1360,849 | 367,1677,1324 | 368,406,53 | 369,2741,2585 | 370,2561,2451 | 371,58,38

BATCH_RAW_INFO | 363,3742,3209 | 364,1361,849 | 367,1678,1324 | 368,407,53 | 369,2742,2585 | 370,2562,2451 | 371,59,38

BATCH_RAW_INFO | 363,3743,3209 | 364,1362,849 | 367,1679,1324 | 368,408,53 | 369,2743,2585 | 370,2563,2451 | 371,60,38

BATCH_RAW_INFO | 363,3744,3209 | 364,1363,849 | 367,1680,1324 | 368,409,53 | 369,2744,2585 | 370,2564,2451 | 371,61,38

BATCH_RAW_INFO | 363,3745,3209 | 364,1364,849 | 367,1681,1324 | 368,410,53 | 369,2745,2585 | 370,2565,2451 | 371,62,38

BATCH_RAW_INFO | 363,3746,3209 | 364,1365,849 | 367,1682,1324 | 368,411,53 | 369,2746,2585 | 370,2566,2451 | 371,63,38

BATCH_RAW_INFO | 363,3747,3209 | 364,1366,849 | 367,1683,1324 | 368,412,53 | 369,2747,2585 | 370,2567,2451 | 371,64,38

BATCH_RAW_INFO | 363,3748,3209 | 364,1367,849 | 367,1684,1324 | 368,413,53 | 369,2748,2585 | 370,2568,2451 | 371,65,38

BATCH_RAW_INFO | 363,3749,3209 | 364,1368,849 | 367,1685,1324 | 368,414,53 | 369,2749,2585 | 370,2569,2451 | 371,66,38

BATCH_RAW_INFO | 363,3750,3209 | 364,1369,849 | 367,1686,1324 | 368,415,53 | 369,2750,2585 | 370,2570,2451 | 371,67,38

BATCH_RAW_INFO | 363,3751,3209 | 364,1370,849 | 367,1687,1324 | 368,416,53 | 369,2751,2585 | 370,2571,2451 | 371,68,38

BATCH_RAW_INFO | 363,3752,3209 | 364,1371,849 | 367,1688,1324 | 368,417,53 | 369,2752,2585 | 370,2572,2451 | 371,69,38

BATCH_RAW_INFO | 363,3753,3209 | 364,1372,849 | 367,1689,1324 | 368,418,53 | 369,2753,2585 | 370,2573,2451 | 371,70,38

BATCH_RAW_INFO | 363,3754,3209 | 364,1373,849 | 367,1690,1324 | 368,419,53 | 369,2754,2585 | 370,2574,2451 | 371,71,38

BATCH_RAW_INFO | 363,3755,3209 | 364,1374,849 | 367,1691,1324 | 368,420,53 | 369,2755,2585 | 370,2575,2451 | 371,72,38

BATCH_RAW_INFO | 363,3756,3209 | 364,1375,849 | 367,1692,1324 | 368,421,53 | 369,2756,2585 | 370,2576,2451 | 371,73,38

BATCH_RAW_INFO | 363,3757,3209 | 364,1376,849 | 367,1693,1324 | 368,422,53 | 369,2757,2585 | 370,2577,2451 | 371,74,38

BATCH_RAW_INFO | 363,3758,3209 | 364,1377,849 | 367,1694,1324 | 368,423,53 | 369,2758,2585 | 370,2578,2451 | 371,75,38

BATCH_RAW_INFO | 363,3759,3209 | 364,1378,849 | 367,1695,1324 | 368,424,53 | 369,2759,2585 | 370,2579,2451 | 371,76,38

BATCH_RAW_INFO | 363,3760,3209 | 364,1379,849 | 367,1696,1324 | 368,425,53 | 369,2760,2585 | 370,2580,2451 | 371,77,38

BATCH_RAW_INFO | 363,3761,3209 | 364,1380,849 | 367,1697,1324 | 368,426,53 | 369,2761,2585 | 370,2581,2451 | 371,78,38

BATCH_RAW_INFO | 363,3762,3209 | 364,1381,849 | 367,1698,1324 | 368,427,53 | 369,2762,2585 | 370,2582,2451 | 371,79,38

BATCH_RAW_INFO | 363,3763,3209 | 364,1382,849 | 367,1699,1324 | 368,428,53 | 369,2763,2585 | 370,2583,2451 | 371,80,38

BATCH_RAW_INFO | 363,3764,3209 | 364,1383,849 | 367,1700,1324 | 368,429,53 | 369,2764,2585 | 370,2584,2451 | 371,81,38

BATCH_RAW_INFO | 363,3765,3209 | 364,1384,849 | 367,1701,1324 | 368,430,53 | 369,2765,2585 | 370,2585,2451 | 371,82,38

BATCH_RAW_INFO | 363,3766,3209 | 364,1385,849 | 367,1702,1324 | 368,431,53 | 369,2766,2585 | 370,2586,2451 | 371,83,38

BATCH_RAW_INFO | 363,3767,3209 | 364,1386,849 | 367,1703,1324 | 368,432,53 | 369,2767,2585 | 370,2587,2451 | 371,84,38

BATCH_RAW_INFO | 363,3768,3209 | 364,1387,849 | 367,1704,1324 | 368,433,53 | 369,2768,2585 | 370,2588,2451 | 371,85,38

BATCH_RAW_INFO | 363,3769,3209 | 364,1388,849 | 367,1705,1324 | 368,434,53 | 369,2769,2585 | 370,2589,2451 | 371,86,38

BATCH_RAW_INFO | 363,3770,3209 | 364,1389,849 | 367,1706,1324 | 368,435,53 | 369,2770,2585 | 370,2590,2451 | 371,87,38

BATCH_RAW_INFO | 363,3771,3209 | 364,1390,849 | 367,1707,1324 | 368,436,53 | 369,2771,2585 | 370,2591,2451 | 371,88,38

BATCH_RAW_INFO | 363,3772,3209 | 364,1391,849 | 367,1708,1324 | 368,437,53 | 369,2772,2585 | 370,2592,2451 | 371,89,38

BATCH_RAW_INFO | 363,3773,3209 | 364,1392,849 | 367,1709,1324 | 368,438,53 | 369,2773,2585 | 370,2593,2451 | 371,90,38

BATCH_RAW_INFO | 363,3774,3209 | 364,1393,849 | 367,1710,1324 | 368,439,53 | 369,2774,2585 | 370,2594,2451 | 371,91,38

BATCH_RAW_INFO | 363,3775,3209 | 364,1394,849 | 367,1711,1324 | 368,440,53 | 369,2775,2585 | 370,2595,2451 | 371,92,38

BATCH_RAW_INFO | 363,3776,3209 | 364,1395,849 | 367,1712,1324 | 368,441,53 | 369,2776,2585 | 370,2596,2451 | 371,93,38

BATCH_RAW_INFO | 363,3777,3209 | 364,1396,849 | 367,1713,1324 | 368,442,53 | 369,2777,2585 | 370,2597,2451 | 371,94,38

BATCH_RAW_INFO | 363,3778,3209 | 364,1397,849 | 367,1714,1324 | 368,443,53 | 369,2778,2585 | 370,2598,2451 | 371,95,38

BATCH_RAW_INFO | 363,3779,3209 | 364,1398,849 | 367,1715,1324 | 368,444,53 | 369,2779,2585 | 370,2599,2451 | 371,96,38

BATCH_RAW_INFO | 363,3780,3209 | 364,1399,849 | 367,1716,1324 | 368,445,53 | 369,2780,2585 | 370,2600,2451 | 371,97,38

BATCH_RAW_INFO | 363,3781,3209 | 364,1400,849 | 367,1717,1324 | 368,446,53 | 369,2781,2585 | 370,2601,2451 | 371,98,38

BATCH_RAW_INFO | 363,3782,3209 | 364,1401,849 | 367,1718,1324 | 368,447,53 | 369,2782,2585 | 370,2602,2451 | 371,99,38

BATCH_RAW_INFO | 363,3783,3209 | 364,1402,849 | 367,1719,1324 | 368,448,53 | 369,2783,2585 | 370,2603,2451 | 371,100,38

BATCH_RAW_INFO | 363,3784,3209 | 364,1403,849 | 367,1720,1324 | 368,449,53 | 369,2784,2585 | 370,2604,2451 | 371,101,38

BATCH_RAW_INFO | 363,3785,3209 | 364,1404,849 | 367,1721,1324 | 368,450,53 | 369,2785,2585 | 370,2605,2451 | 371,102,38

BATCH_RAW_INFO | 363,3786,3209 | 364,1405,849 | 367,1722,1324 | 368,451,53 | 369,2786,2585 | 370,2606,2451 | 371,103,38

BATCH_RAW_INFO | 363,3787,3209 | 364,1406,849 | 367,1723,1324 | 368,452,53 | 369,2787,2585 | 370,2607,2451 | 371,104,38

BATCH_RAW_INFO | 363,3788,3209 | 364,1407,849 | 367,1724,1324 | 368,453,53 | 369,2788,2585 | 370,2608,2451 | 371,105,38

BATCH_RAW_INFO | 363,3789,3209 | 364,1408,849 | 367,1725,1324 | 368,454,53 | 369,2789,2585 | 370,2609,2451 | 371,106,38

BATCH_RAW_INFO | 363,3790,3209 | 364,1409,849 | 367,1726,1324 | 368,455,53 | 369,2790,2585 | 370,2610,2451 | 371,107,38

BATCH_RAW_INFO | 363,3791,3209 | 364,1410,849 | 367,1727,1324 | 368,456,53 | 369,2791,2585 | 370,2611,2451 | 371,108,38

BATCH_RAW_INFO | 363,3792,3209 | 364,1411,849 | 367,1728,1324 | 368,457,53 | 369,2792,2585 | 370,2612,2451 | 371,109,38

BATCH_RAW_INFO | 363,3793,3209 | 364,1412,849 | 367,1729,1324 | 368,458,53 | 369,2793,2585 | 370,2613,2451 | 371,110,38

BATCH_RAW_INFO | 363,3794,3209 | 364,1413,849 | 367,1730,1324 | 368,459,53 | 369,2794,2585 | 370,2614,2451 | 371,111,38

BATCH_RAW_INFO | 363,3795,3209 | 364,1414,849 | 367,1731,1324 | 368,460,53 | 369,2795,2585 | 370,2615,2451 | 371,112,38

BATCH_RAW_INFO | 363,3796,3209 | 364,1415,849 | 367,1732,1324 | 368,461,53 | 369,2796,2585 | 370,2616,2451 | 371,113,38

BATCH_RAW_INFO | 363,3797,3209 | 364,1416,849 | 367,1733,1324 | 368,462,53 | 369,2797,2585 | 370,2617,2451 | 371,114,38

BATCH_RAW_INFO | 363,3798,3209 | 364,1417,849 | 367,1734,1324 | 368,463,53 | 369,2798,2585 | 370,2618,2451 | 371,115,38

BATCH_RAW_INFO | 363,3799,3209 | 364,1418,849 | 367,1735,1324 | 368,464,53 | 369,2799,2585 | 370,2619,2451 | 371,116,38

BATCH_RAW_INFO | 363,3800,3209 | 364,1419,849 | 367,1736,1324 | 368,465,53 | 369,2800,2585 | 370,2620,2451 | 371,117,38

BATCH_RAW_INFO | 363,3801,3209 | 364,1420,849 | 367,1737,1324 | 368,466,53 | 369,2801,2585 | 370,2621,2451 | 371,118,38

BATCH_RAW_INFO | 363,3802,3209 | 364,1421,849 | 367,1738,1324 | 368,467,53 | 369,2802,2585 | 370,2622,2451 | 371,119,38

BATCH_RAW_INFO | 363,3803,3209 | 364,1422,849 | 367,1739,1324 | 368,468,53 | 369,2803,2585 | 370,2623,2451 | 371,120,38

BATCH_RAW_INFO | 363,3804,3209 | 364,1423,849 | 367,1740,1324 | 368,469,53 | 369,2804,2585 | 370,2624,2451 | 371,121,38

BATCH_RAW_INFO | 363,3805,3209 | 364,1424,849 | 367,1741,1324 | 368,470,53 | 369,2805,2585 | 370,2625,2451 | 371,122,38

BATCH_RAW_INFO | 363,3806,3209 | 364,1425,849 | 367,1742,1324 | 368,471,53 | 369,2806,2585 | 370,2626,2451 | 371,123,38

BATCH_RAW_INFO | 363,3807,3209 | 364,1426,849 | 367,1743,1324 | 368,472,53 | 369,2807,2585 | 370,2627,2451 | 371,124,38

BATCH_RAW_INFO | 363,3808,3209 | 364,1427,849 | 367,1744,1324 | 368,473,53 | 369,2808,2585 | 370,2628,2451 | 371,125,38

BATCH_RAW_INFO | 363,3809,3209 | 364,1428,849 | 367,1745,1324 | 368,474,53 | 369,2809,2585 | 370,2629,2451 | 371,126,38

BATCH_RAW_INFO | 363,3810,3209 | 364,1429,849 | 367,1746,1324 | 368,475,53 | 369,2810,2585 | 370,2630,2451 | 371,127,38

BATCH_RAW_INFO | 363,3811,3209 | 364,1430,849 | 367,1747,1324 | 368,476,53 | 369,2811,2585 | 370,2631,2451 | 371,128,38

BATCH_RAW_INFO | 363,3812,3209 | 364,1431,849 | 367,1748,1324 | 368,477,53 | 369,2812,2585 | 370,2632,2451 | 371,129,38

BATCH_RAW_INFO | 363,3813,3209 | 364,1432,849 | 367,1749,1324 | 368,478,53 | 369,2813,2585 | 370,2633,2451 | 371,130,38

BATCH_RAW_INFO | 363,3814,3209 | 364,1433,849 | 367,1750,1324 | 368,479,53 | 369,2814,2585 | 370,2634,2451 | 371,131,38

BATCH_RAW_INFO | 363,3815,3209 | 364,1434,849 | 367,1751,1324 | 368,480,53 | 369,2815,2585 | 370,2635,2451 | 371,132,38

BATCH_RAW_INFO | 363,3816,3209 | 364,1435,849 | 367,1752,1324 | 368,481,53 | 369,2816,2585 | 370,2636,2451 | 371,133,38

BATCH_RAW_INFO | 363,3817,3209 | 364,1436,849 | 367,1753,1324 | 368,482,53 | 369,2817,2585 | 370,2637,2451 | 371,134,38

BATCH_RAW_INFO | 363,3818,3209 | 364,1437,849 | 367,1754,1324 | 368,483,53 | 369,2818,2585 | 370,2638,2451 | 371,135,38

BATCH_RAW_INFO | 363,3819,3209 | 364,1438,849 | 367,1755,1324 | 368,484,53 | 369,2819,2585 | 370,2639,2451 | 371,136,38

BATCH_RAW_INFO | 363,3820,3209 | 364,1439,849 | 367,1756,1324 | 368,485,53 | 369,2820,2585 | 370,2640,2451 | 371,137,38

BATCH_RAW_INFO | 363,3821,3209 | 364,1440,849 | 367,1757,1324 | 368,486,53 | 369,2821,2585 | 370,2641,2451 | 371,138,38

BATCH_RAW_INFO | 363,3822,3209 | 364,1441,849 | 367,1758,1324 | 368,487,53 | 369,2822,2585 | 370,2642,2451 | 371,139,38

BATCH_RAW_INFO | 363,3823,3209 | 364,1442,849 | 367,1759,1324 | 368,488,53 | 369,2823,2585 | 370,2643,2451 | 371,140,38

BATCH_RAW_INFO | 363,3824,3209 | 364,1443,849 | 367,1760,1324 | 368,489,53 | 369,2824,2585 | 370,2644,2451 | 371,141,38

BATCH_RAW_INFO | 363,3825,3209 | 364,1444,849 | 367,1761,1324 | 368,490,53 | 369,2825,2585 | 370,2645,2451 | 371,142,38

BATCH_RAW_INFO | 363,3826,3209 | 364,1445,849 | 367,1762,1324 | 368,491,53 | 369,2826,2585 | 370,2646,2451 | 371,143,38

BATCH_RAW_INFO | 363,3827,3209 | 364,1446,849 | 367,1763,1324 | 368,492,53 | 369,2827,2585 | 370,2647,2451 | 371,144,38

BATCH_RAW_INFO | 363,3828,3209 | 364,1447,849 | 367,1764,1324 | 368,493,53 | 369,2828,2585 | 370,2648,2451 | 371,145,38

BATCH_RAW_INFO | 372,314,313

BATCH_RAW_INFO | 363,3829,3209 | 364,1448,849 | 367,1765,1324 | 368,494,53 | 369,2829,2585 | 370,2649,2451 | 371,146,38 | 372,315,313

BATCH_RAW_INFO | 363,3830,3209 | 364,1449,849 | 367,1766,1324 | 369,2830,2585 | 370,2650,2451 | 371,147,38 | 372,316,313

BATCH_RAW_INFO | 363,3831,3209 | 364,1450,849 | 367,1767,1324 | 369,2831,2585 | 370,2651,2451 | 371,148,38 | 372,317,313

BATCH_RAW_INFO | 363,3832,3209 | 364,1451,849 | 367,1768,1324 | 369,2832,2585 | 370,2652,2451 | 371,149,38 | 372,318,313

BATCH_RAW_INFO | 363,3833,3209 | 364,1452,849 | 367,1769,1324 | 369,2833,2585 | 370,2653,2451 | 371,150,38 | 372,319,313

BATCH_RAW_INFO | 363,3834,3209 | 364,1453,849 | 367,1770,1324 | 369,2834,2585 | 370,2654,2451 | 371,151,38 | 372,320,313

BATCH_RAW_INFO | 363,3835,3209 | 364,1454,849 | 367,1771,1324 | 369,2835,2585 | 370,2655,2451 | 371,152,38 | 372,321,313

BATCH_RAW_INFO | 363,3836,3209 | 364,1455,849 | 367,1772,1324 | 369,2836,2585 | 370,2656,2451 | 371,153,38 | 372,322,313

BATCH_RAW_INFO | 363,3837,3209 | 364,1456,849 | 367,1773,1324 | 369,2837,2585 | 370,2657,2451 | 371,154,38 | 372,323,313

BATCH_RAW_INFO | 363,3838,3209 | 364,1457,849 | 367,1774,1324 | 369,2838,2585 | 370,2658,2451 | 371,155,38 | 372,324,313

BATCH_RAW_INFO | 363,3839,3209 | 364,1458,849 | 367,1775,1324 | 369,2839,2585 | 370,2659,2451 | 371,156,38 | 372,325,313

BATCH_RAW_INFO | 363,3840,3209 | 364,1459,849 | 367,1776,1324 | 369,2840,2585 | 370,2660,2451 | 371,157,38 | 372,326,313

BATCH_RAW_INFO | 363,3841,3209 | 364,1460,849 | 367,1777,1324 | 369,2841,2585 | 370,2661,2451 | 371,158,38 | 372,327,313

BATCH_RAW_INFO | 363,3842,3209 | 364,1461,849 | 367,1778,1324 | 369,2842,2585 | 370,2662,2451 | 371,159,38 | 372,328,313

BATCH_RAW_INFO | 363,3843,3209 | 364,1462,849 | 367,1779,1324 | 369,2843,2585 | 370,2663,2451 | 371,160,38 | 372,329,313

BATCH_RAW_INFO | 363,3844,3209 | 364,1463,849 | 367,1780,1324 | 369,2844,2585 | 370,2664,2451 | 371,161,38 | 372,330,313

BATCH_RAW_INFO | 363,3845,3209 | 364,1464,849 | 367,1781,1324 | 369,2845,2585 | 370,2665,2451 | 371,162,38 | 372,331,313

BATCH_RAW_INFO | 363,3846,3209 | 364,1465,849 | 367,1782,1324 | 369,2846,2585 | 370,2666,2451 | 371,163,38 | 372,332,313

BATCH_RAW_INFO | 363,3847,3209 | 364,1466,849 | 367,1783,1324 | 369,2847,2585 | 370,2667,2451 | 371,164,38 | 372,333,313

BATCH_RAW_INFO | 363,3848,3209 | 364,1467,849 | 367,1784,1324 | 369,2848,2585 | 370,2668,2451 | 371,165,38 | 372,334,313

BATCH_RAW_INFO | 363,3849,3209 | 364,1468,849 | 367,1785,1324 | 369,2849,2585 | 370,2669,2451 | 371,166,38 | 372,335,313

BATCH_RAW_INFO | 363,3850,3209 | 364,1469,849 | 367,1786,1324 | 369,2850,2585 | 370,2670,2451 | 371,167,38 | 372,336,313

BATCH_RAW_INFO | 363,3851,3209 | 364,1470,849 | 367,1787,1324 | 369,2851,2585 | 370,2671,2451 | 371,168,38 | 372,337,313

BATCH_RAW_INFO | 363,3852,3209 | 364,1471,849 | 367,1788,1324 | 369,2852,2585 | 370,2672,2451 | 371,169,38 | 372,338,313

BATCH_RAW_INFO | 363,3853,3209 | 364,1472,849 | 367,1789,1324 | 369,2853,2585 | 370,2673,2451 | 371,170,38 | 372,339,313

BATCH_RAW_INFO | 363,3854,3209 | 364,1473,849 | 367,1790,1324 | 369,2854,2585 | 370,2674,2451 | 371,171,38 | 372,340,313

BATCH_RAW_INFO | 363,3855,3209 | 364,1474,849 | 367,1791,1324 | 369,2855,2585 | 370,2675,2451 | 371,172,38 | 372,341,313

BATCH_RAW_INFO | 363,3856,3209 | 364,1475,849 | 367,1792,1324 | 369,2856,2585 | 370,2676,2451 | 371,173,38 | 372,342,313

BATCH_RAW_INFO | 363,3857,3209 | 364,1476,849 | 367,1793,1324 | 369,2857,2585 | 370,2677,2451 | 371,174,38 | 372,343,313

BATCH_RAW_INFO | 363,3858,3209 | 364,1477,849 | 367,1794,1324 | 369,2858,2585 | 370,2678,2451 | 371,175,38 | 372,344,313

BATCH_RAW_INFO | 363,3859,3209 | 364,1478,849 | 367,1795,1324 | 369,2859,2585 | 370,2679,2451 | 371,176,38 | 372,345,313

BATCH_RAW_INFO | 363,3860,3209 | 364,1479,849 | 367,1796,1324 | 369,2860,2585 | 370,2680,2451 | 371,177,38 | 372,346,313

BATCH_RAW_INFO | 363,3861,3209 | 364,1480,849 | 367,1797,1324 | 369,2861,2585 | 370,2681,2451 | 371,178,38 | 372,347,313

BATCH_RAW_INFO | 363,3862,3209 | 364,1481,849 | 367,1798,1324 | 369,2862,2585 | 370,2682,2451 | 371,179,38 | 372,348,313

BATCH_RAW_INFO | 363,3863,3209 | 364,1482,849 | 367,1799,1324 | 369,2863,2585 | 370,2683,2451 | 371,180,38 | 372,349,313

BATCH_RAW_INFO | 363,3864,3209 | 364,1483,849 | 367,1800,1324 | 369,2864,2585 | 370,2684,2451 | 371,181,38 | 372,350,313

BATCH_RAW_INFO | 363,3865,3209 | 364,1484,849 | 367,1801,1324 | 369,2865,2585 | 370,2685,2451 | 371,182,38 | 372,351,313

BATCH_RAW_INFO | 363,3866,3209 | 364,1485,849 | 367,1802,1324 | 369,2866,2585 | 370,2686,2451 | 371,183,38 | 372,352,313

BATCH_RAW_INFO | 363,3867,3209 | 364,1486,849 | 367,1803,1324 | 369,2867,2585 | 370,2687,2451 | 371,184,38 | 372,353,313

BATCH_RAW_INFO | 363,3868,3209 | 364,1487,849 | 367,1804,1324 | 369,2868,2585 | 370,2688,2451 | 371,185,38 | 372,354,313

BATCH_RAW_INFO | 363,3869,3209 | 364,1488,849 | 367,1805,1324 | 369,2869,2585 | 370,2689,2451 | 371,186,38 | 372,355,313

BATCH_RAW_INFO | 363,3870,3209 | 364,1489,849 | 367,1806,1324 | 369,2870,2585 | 370,2690,2451 | 371,187,38 | 372,356,313

BATCH_RAW_INFO | 363,3871,3209 | 364,1490,849 | 367,1807,1324 | 369,2871,2585 | 370,2691,2451 | 371,188,38 | 372,357,313

BATCH_RAW_INFO | 363,3872,3209 | 364,1491,849 | 367,1808,1324 | 369,2872,2585 | 370,2692,2451 | 371,189,38 | 372,358,313

BATCH_RAW_INFO | 363,3873,3209 | 364,1492,849 | 367,1809,1324 | 369,2873,2585 | 370,2693,2451 | 371,190,38 | 372,359,313

BATCH_RAW_INFO | 363,3874,3209 | 364,1493,849 | 367,1810,1324 | 369,2874,2585 | 370,2694,2451 | 371,191,38 | 372,360,313

BATCH_RAW_INFO | 363,3875,3209 | 364,1494,849 | 367,1811,1324 | 370,2695,2451 | 371,192,38 | 372,361,313

BATCH_RAW_INFO | 363,3876,3209 | 364,1495,849 | 367,1812,1324 | 370,2696,2451 | 371,193,38 | 372,362,313

BATCH_RAW_INFO | 363,3877,3209 | 364,1496,849 | 367,1813,1324 | 370,2697,2451 | 371,194,38 | 372,363,313

BATCH_RAW_INFO | 363,3878,3209 | 364,1497,849 | 367,1814,1324 | 370,2698,2451 | 371,195,38 | 372,364,313

BATCH_RAW_INFO | 363,3879,3209 | 364,1498,849 | 367,1815,1324 | 370,2699,2451 | 371,196,38 | 372,365,313

BATCH_RAW_INFO | 363,3880,3209 | 364,1499,849 | 367,1816,1324 | 370,2700,2451 | 371,197,38 | 372,366,313

BATCH_RAW_INFO | 363,3881,3209 | 364,1500,849 | 367,1817,1324 | 370,2701,2451 | 371,198,38 | 372,367,313

BATCH_RAW_INFO | 363,3882,3209 | 364,1501,849 | 367,1818,1324 | 370,2702,2451 | 371,199,38 | 372,368,313

BATCH_RAW_INFO | 363,3883,3209 | 364,1502,849 | 367,1819,1324 | 370,2703,2451 | 371,200,38 | 372,369,313

BATCH_RAW_INFO | 363,3884,3209 | 364,1503,849 | 367,1820,1324 | 370,2704,2451 | 371,201,38 | 372,370,313

BATCH_RAW_INFO | 363,3885,3209 | 364,1504,849 | 367,1821,1324 | 370,2705,2451 | 371,202,38 | 372,371,313

BATCH_RAW_INFO | 363,3886,3209 | 364,1505,849 | 367,1822,1324 | 370,2706,2451 | 371,203,38 | 372,372,313

BATCH_RAW_INFO | 363,3887,3209 | 364,1506,849 | 367,1823,1324 | 370,2707,2451 | 371,204,38 | 372,373,313

BATCH_RAW_INFO | 363,3888,3209 | 364,1507,849 | 367,1824,1324 | 370,2708,2451 | 371,205,38 | 372,374,313

BATCH_RAW_INFO | 363,3889,3209 | 364,1508,849 | 367,1825,1324 | 370,2709,2451 | 371,206,38 | 372,375,313

BATCH_RAW_INFO | 363,3890,3209 | 364,1509,849 | 367,1826,1324 | 370,2710,2451 | 371,207,38 | 372,376,313

BATCH_RAW_INFO | 363,3891,3209 | 364,1510,849 | 367,1827,1324 | 370,2711,2451 | 371,208,38 | 372,377,313

BATCH_RAW_INFO | 363,3892,3209 | 364,1511,849 | 367,1828,1324 | 370,2712,2451 | 371,209,38 | 372,378,313

BATCH_RAW_INFO | 363,3893,3209 | 364,1512,849 | 367,1829,1324 | 370,2713,2451 | 371,210,38 | 372,379,313

BATCH_RAW_INFO | 363,3894,3209 | 364,1513,849 | 367,1830,1324 | 370,2714,2451 | 371,211,38 | 372,380,313

BATCH_RAW_INFO | 363,3895,3209 | 364,1514,849 | 367,1831,1324 | 370,2715,2451 | 371,212,38 | 372,381,313

BATCH_RAW_INFO | 363,3896,3209 | 364,1515,849 | 367,1832,1324 | 370,2716,2451 | 371,213,38 | 372,382,313

BATCH_RAW_INFO | 363,3897,3209 | 364,1516,849 | 367,1833,1324 | 370,2717,2451 | 371,214,38 | 372,383,313

BATCH_RAW_INFO | 363,3898,3209 | 364,1517,849 | 367,1834,1324 | 370,2718,2451 | 371,215,38 | 372,384,313

BATCH_RAW_INFO | 363,3899,3209 | 364,1518,849 | 367,1835,1324 | 370,2719,2451 | 371,216,38 | 372,385,313

BATCH_RAW_INFO | 363,3900,3209 | 364,1519,849 | 367,1836,1324 | 370,2720,2451 | 371,217,38 | 372,386,313

BATCH_RAW_INFO | 363,3901,3209 | 364,1520,849 | 367,1837,1324 | 370,2721,2451 | 371,218,38 | 372,387,313

BATCH_RAW_INFO | 363,3902,3209 | 364,1521,849 | 367,1838,1324 | 370,2722,2451 | 371,219,38 | 372,388,313

BATCH_RAW_INFO | 363,3903,3209 | 364,1522,849 | 367,1839,1324 | 370,2723,2451 | 371,220,38 | 372,389,313

BATCH_RAW_INFO | 363,3904,3209 | 364,1523,849 | 367,1840,1324 | 370,2724,2451 | 371,221,38 | 372,390,313

BATCH_RAW_INFO | 363,3905,3209 | 364,1524,849 | 367,1841,1324 | 370,2725,2451 | 371,222,38 | 372,391,313

BATCH_RAW_INFO | 363,3906,3209 | 364,1525,849 | 367,1842,1324 | 370,2726,2451 | 371,223,38 | 372,392,313

BATCH_RAW_INFO | 363,3907,3209 | 364,1526,849 | 367,1843,1324 | 370,2727,2451 | 371,224,38 | 372,393,313

BATCH_RAW_INFO | 363,3908,3209 | 364,1527,849 | 367,1844,1324 | 370,2728,2451 | 371,225,38 | 372,394,313

BATCH_RAW_INFO | 363,3909,3209 | 364,1528,849 | 367,1845,1324 | 370,2729,2451 | 371,226,38 | 372,395,313

BATCH_RAW_INFO | 363,3910,3209 | 364,1529,849 | 367,1846,1324 | 370,2730,2451 | 371,227,38 | 372,396,313

BATCH_RAW_INFO | 363,3911,3209 | 364,1530,849 | 367,1847,1324 | 370,2731,2451 | 371,228,38 | 372,397,313

BATCH_RAW_INFO | 363,3912,3209 | 364,1531,849 | 367,1848,1324 | 370,2732,2451 | 371,229,38 | 372,398,313

BATCH_RAW_INFO | 363,3913,3209 | 364,1532,849 | 367,1849,1324 | 370,2733,2451 | 371,230,38 | 372,399,313

BATCH_RAW_INFO | 363,3914,3209 | 364,1533,849 | 367,1850,1324 | 370,2734,2451 | 371,231,38 | 372,400,313

BATCH_RAW_INFO | 373,2140,2139

BATCH_RAW_INFO | 363,3915,3209 | 364,1534,849 | 367,1851,1324 | 370,2735,2451 | 371,232,38 | 372,401,313 | 373,2141,2139

BATCH_RAW_INFO | 363,3916,3209 | 364,1535,849 | 367,1852,1324 | 370,2736,2451 | 371,233,38 | 372,402,313 | 373,2142,2139

BATCH_RAW_INFO | 363,3917,3209 | 364,1536,849 | 367,1853,1324 | 370,2737,2451 | 371,234,38 | 372,403,313 | 373,2143,2139

BATCH_RAW_INFO | 363,3918,3209 | 364,1537,849 | 367,1854,1324 | 370,2738,2451 | 371,235,38 | 372,404,313 | 373,2144,2139

BATCH_RAW_INFO | 363,3919,3209 | 364,1538,849 | 367,1855,1324 | 370,2739,2451 | 371,236,38 | 372,405,313 | 373,2145,2139

BATCH_RAW_INFO | 363,3920,3209 | 364,1539,849 | 367,1856,1324 | 370,2740,2451 | 371,237,38 | 372,406,313 | 373,2146,2139

BATCH_RAW_INFO | 363,3921,3209 | 364,1540,849 | 367,1857,1324 | 370,2741,2451 | 371,238,38 | 372,407,313 | 373,2147,2139

BATCH_RAW_INFO | 363,3922,3209 | 364,1541,849 | 367,1858,1324 | 370,2742,2451 | 371,239,38 | 372,408,313 | 373,2148,2139

BATCH_RAW_INFO | 363,3923,3209 | 364,1542,849 | 367,1859,1324 | 370,2743,2451 | 371,240,38 | 372,409,313 | 373,2149,2139

BATCH_RAW_INFO | 363,3924,3209 | 364,1543,849 | 367,1860,1324 | 370,2744,2451 | 371,241,38 | 372,410,313 | 373,2150,2139

BATCH_RAW_INFO | 363,3925,3209 | 364,1544,849 | 367,1861,1324 | 370,2745,2451 | 371,242,38 | 372,411,313 | 373,2151,2139

BATCH_RAW_INFO | 363,3926,3209 | 364,1545,849 | 367,1862,1324 | 370,2746,2451 | 371,243,38 | 372,412,313 | 373,2152,2139

BATCH_RAW_INFO | 363,3927,3209 | 364,1546,849 | 367,1863,1324 | 370,2747,2451 | 371,244,38 | 372,413,313 | 373,2153,2139

BATCH_RAW_INFO | 363,3928,3209 | 364,1547,849 | 367,1864,1324 | 370,2748,2451 | 371,245,38 | 372,414,313 | 373,2154,2139

BATCH_RAW_INFO | 363,3929,3209 | 364,1548,849 | 367,1865,1324 | 370,2749,2451 | 371,246,38 | 372,415,313 | 373,2155,2139

BATCH_RAW_INFO | 363,3930,3209 | 364,1549,849 | 367,1866,1324 | 370,2750,2451 | 371,247,38 | 372,416,313 | 373,2156,2139

BATCH_RAW_INFO | 363,3931,3209 | 364,1550,849 | 367,1867,1324 | 370,2751,2451 | 371,248,38 | 372,417,313 | 373,2157,2139

BATCH_RAW_INFO | 363,3932,3209 | 364,1551,849 | 367,1868,1324 | 370,2752,2451 | 371,249,38 | 372,418,313 | 373,2158,2139

BATCH_RAW_INFO | 363,3933,3209 | 364,1552,849 | 367,1869,1324 | 370,2753,2451 | 371,250,38 | 372,419,313 | 373,2159,2139

BATCH_RAW_INFO | 363,3934,3209 | 364,1553,849 | 367,1870,1324 | 370,2754,2451 | 371,251,38 | 372,420,313 | 373,2160,2139

BATCH_RAW_INFO | 363,3935,3209 | 364,1554,849 | 367,1871,1324 | 370,2755,2451 | 371,252,38 | 372,421,313 | 373,2161,2139

BATCH_RAW_INFO | 363,3936,3209 | 364,1555,849 | 367,1872,1324 | 370,2756,2451 | 371,253,38 | 372,422,313 | 373,2162,2139

BATCH_RAW_INFO | 363,3937,3209 | 364,1556,849 | 367,1873,1324 | 370,2757,2451 | 371,254,38 | 372,423,313 | 373,2163,2139

BATCH_RAW_INFO | 363,3938,3209 | 364,1557,849 | 367,1874,1324 | 370,2758,2451 | 371,255,38 | 372,424,313 | 373,2164,2139

BATCH_RAW_INFO | 363,3939,3209 | 364,1558,849 | 367,1875,1324 | 370,2759,2451 | 371,256,38 | 372,425,313 | 373,2165,2139

BATCH_RAW_INFO | 363,3940,3209 | 364,1559,849 | 367,1876,1324 | 370,2760,2451 | 371,257,38 | 372,426,313 | 373,2166,2139

BATCH_RAW_INFO | 363,3941,3209 | 364,1560,849 | 367,1877,1324 | 370,2761,2451 | 371,258,38 | 372,427,313 | 373,2167,2139

BATCH_RAW_INFO | 374,3642,3641

BATCH_RAW_INFO | 375,3243,3242

BATCH_RAW_INFO | 363,3942,3209 | 364,1561,849 | 367,1878,1324 | 370,2762,2451 | 371,259,38 | 372,428,313 | 373,2168,2139 | 374,3643,3641 | 375,3244,3242

BATCH_RAW_INFO | 363,3943,3209 | 364,1562,849 | 367,1879,1324 | 370,2763,2451 | 371,260,38 | 372,429,313 | 373,2169,2139 | 374,3644,3641 | 375,3245,3242

BATCH_RAW_INFO | 363,3944,3209 | 364,1563,849 | 367,1880,1324 | 370,2764,2451 | 371,261,38 | 372,430,313 | 373,2170,2139 | 374,3645,3641 | 375,3246,3242

BATCH_RAW_INFO | 363,3945,3209 | 364,1564,849 | 367,1881,1324 | 370,2765,2451 | 371,262,38 | 372,431,313 | 373,2171,2139 | 374,3646,3641 | 375,3247,3242

BATCH_RAW_INFO | 363,3946,3209 | 364,1565,849 | 367,1882,1324 | 370,2766,2451 | 371,263,38 | 372,432,313 | 373,2172,2139 | 374,3647,3641 | 375,3248,3242

BATCH_RAW_INFO | 363,3947,3209 | 364,1566,849 | 367,1883,1324 | 370,2767,2451 | 371,264,38 | 372,433,313 | 373,2173,2139 | 374,3648,3641 | 375,3249,3242

BATCH_RAW_INFO | 363,3948,3209 | 364,1567,849 | 367,1884,1324 | 370,2768,2451 | 371,265,38 | 372,434,313 | 373,2174,2139 | 374,3649,3641 | 375,3250,3242

BATCH_RAW_INFO | 363,3949,3209 | 364,1568,849 | 367,1885,1324 | 370,2769,2451 | 371,266,38 | 372,435,313 | 373,2175,2139 | 374,3650,3641 | 375,3251,3242

BATCH_RAW_INFO | 363,3950,3209 | 364,1569,849 | 367,1886,1324 | 370,2770,2451 | 371,267,38 | 372,436,313 | 373,2176,2139 | 374,3651,3641 | 375,3252,3242

BATCH_RAW_INFO | 363,3951,3209 | 364,1570,849 | 367,1887,1324 | 370,2771,2451 | 371,268,38 | 372,437,313 | 373,2177,2139 | 374,3652,3641 | 375,3253,3242

BATCH_RAW_INFO | 363,3952,3209 | 364,1571,849 | 367,1888,1324 | 370,2772,2451 | 371,269,38 | 372,438,313 | 373,2178,2139 | 374,3653,3641 | 375,3254,3242

BATCH_RAW_INFO | 363,3953,3209 | 364,1572,849 | 367,1889,1324 | 370,2773,2451 | 371,270,38 | 372,439,313 | 373,2179,2139 | 374,3654,3641 | 375,3255,3242

BATCH_RAW_INFO | 363,3954,3209 | 364,1573,849 | 367,1890,1324 | 370,2774,2451 | 371,271,38 | 372,440,313 | 373,2180,2139 | 374,3655,3641 | 375,3256,3242

BATCH_RAW_INFO | 363,3955,3209 | 364,1574,849 | 367,1891,1324 | 370,2775,2451 | 371,272,38 | 372,441,313 | 373,2181,2139 | 374,3656,3641 | 375,3257,3242

BATCH_RAW_INFO | 363,3956,3209 | 364,1575,849 | 367,1892,1324 | 370,2776,2451 | 371,273,38 | 372,442,313 | 373,2182,2139 | 374,3657,3641 | 375,3258,3242

BATCH_RAW_INFO | 363,3957,3209 | 364,1576,849 | 367,1893,1324 | 370,2777,2451 | 371,274,38 | 372,443,313 | 373,2183,2139 | 374,3658,3641 | 375,3259,3242

BATCH_RAW_INFO | 363,3958,3209 | 364,1577,849 | 367,1894,1324 | 370,2778,2451 | 371,275,38 | 372,444,313 | 373,2184,2139 | 374,3659,3641 | 375,3260,3242

BATCH_RAW_INFO | 363,3959,3209 | 364,1578,849 | 367,1895,1324 | 370,2779,2451 | 371,276,38 | 372,445,313 | 373,2185,2139 | 374,3660,3641 | 375,3261,3242

BATCH_RAW_INFO | 363,3960,3209 | 364,1579,849 | 367,1896,1324 | 370,2780,2451 | 371,277,38 | 372,446,313 | 373,2186,2139 | 374,3661,3641 | 375,3262,3242

BATCH_RAW_INFO | 363,3961,3209 | 364,1580,849 | 367,1897,1324 | 370,2781,2451 | 371,278,38 | 372,447,313 | 373,2187,2139 | 374,3662,3641 | 375,3263,3242

BATCH_RAW_INFO | 363,3962,3209 | 364,1581,849 | 367,1898,1324 | 370,2782,2451 | 371,279,38 | 372,448,313 | 373,2188,2139 | 374,3663,3641 | 375,3264,3242

BATCH_RAW_INFO | 363,3963,3209 | 364,1582,849 | 367,1899,1324 | 370,2783,2451 | 371,280,38 | 372,449,313 | 373,2189,2139 | 374,3664,3641 | 375,3265,3242

BATCH_RAW_INFO | 363,3964,3209 | 364,1583,849 | 367,1900,1324 | 370,2784,2451 | 371,281,38 | 372,450,313 | 373,2190,2139 | 374,3665,3641 | 375,3266,3242

BATCH_RAW_INFO | 363,3965,3209 | 364,1584,849 | 367,1901,1324 | 370,2785,2451 | 371,282,38 | 372,451,313 | 373,2191,2139 | 374,3666,3641 | 375,3267,3242

BATCH_RAW_INFO | 363,3966,3209 | 364,1585,849 | 367,1902,1324 | 370,2786,2451 | 371,283,38 | 372,452,313 | 373,2192,2139 | 374,3667,3641 | 375,3268,3242

BATCH_RAW_INFO | 363,3967,3209 | 364,1586,849 | 367,1903,1324 | 370,2787,2451 | 371,284,38 | 372,453,313 | 373,2193,2139 | 374,3668,3641 | 375,3269,3242

BATCH_RAW_INFO | 363,3968,3209 | 364,1587,849 | 367,1904,1324 | 370,2788,2451 | 371,285,38 | 372,454,313 | 373,2194,2139 | 374,3669,3641 | 375,3270,3242

BATCH_RAW_INFO | 363,3969,3209 | 364,1588,849 | 367,1905,1324 | 370,2789,2451 | 371,286,38 | 372,455,313 | 373,2195,2139 | 374,3670,3641 | 375,3271,3242

BATCH_RAW_INFO | 363,3970,3209 | 364,1589,849 | 367,1906,1324 | 370,2790,2451 | 371,287,38 | 372,456,313 | 373,2196,2139 | 374,3671,3641 | 375,3272,3242

BATCH_RAW_INFO | 363,3971,3209 | 364,1590,849 | 367,1907,1324 | 370,2791,2451 | 371,288,38 | 372,457,313 | 373,2197,2139 | 374,3672,3641 | 375,3273,3242

BATCH_RAW_INFO | 363,3972,3209 | 364,1591,849 | 367,1908,1324 | 370,2792,2451 | 371,289,38 | 372,458,313 | 373,2198,2139 | 374,3673,3641 | 375,3274,3242

BATCH_RAW_INFO | 363,3973,3209 | 364,1592,849 | 367,1909,1324 | 370,2793,2451 | 371,290,38 | 372,459,313 | 373,2199,2139 | 374,3674,3641 | 375,3275,3242

BATCH_RAW_INFO | 363,3974,3209 | 364,1593,849 | 367,1910,1324 | 370,2794,2451 | 371,291,38 | 372,460,313 | 373,2200,2139 | 374,3675,3641 | 375,3276,3242

BATCH_RAW_INFO | 363,3975,3209 | 364,1594,849 | 367,1911,1324 | 370,2795,2451 | 371,292,38 | 372,461,313 | 373,2201,2139 | 374,3676,3641 | 375,3277,3242

BATCH_RAW_INFO | 363,3976,3209 | 364,1595,849 | 367,1912,1324 | 370,2796,2451 | 371,293,38 | 372,462,313 | 373,2202,2139 | 374,3677,3641 | 375,3278,3242

BATCH_RAW_INFO | 363,3977,3209 | 364,1596,849 | 367,1913,1324 | 370,2797,2451 | 371,294,38 | 372,463,313 | 373,2203,2139 | 374,3678,3641 | 375,3279,3242

BATCH_RAW_INFO | 363,3978,3209 | 364,1597,849 | 367,1914,1324 | 370,2798,2451 | 371,295,38 | 372,464,313 | 373,2204,2139 | 374,3679,3641 | 375,3280,3242

BATCH_RAW_INFO | 363,3979,3209 | 364,1598,849 | 367,1915,1324 | 370,2799,2451 | 371,296,38 | 372,465,313 | 373,2205,2139 | 374,3680,3641 | 375,3281,3242

BATCH_RAW_INFO | 363,3980,3209 | 364,1599,849 | 367,1916,1324 | 370,2800,2451 | 371,297,38 | 372,466,313 | 373,2206,2139 | 374,3681,3641 | 375,3282,3242

BATCH_RAW_INFO | 363,3981,3209 | 364,1600,849 | 367,1917,1324 | 370,2801,2451 | 371,298,38 | 372,467,313 | 373,2207,2139 | 374,3682,3641 | 375,3283,3242

BATCH_RAW_INFO | 363,3982,3209 | 364,1601,849 | 367,1918,1324 | 370,2802,2451 | 371,299,38 | 372,468,313 | 373,2208,2139 | 374,3683,3641 | 375,3284,3242

BATCH_RAW_INFO | 363,3983,3209 | 364,1602,849 | 367,1919,1324 | 370,2803,2451 | 371,300,38 | 372,469,313 | 373,2209,2139 | 374,3684,3641 | 375,3285,3242

BATCH_RAW_INFO | 363,3984,3209 | 364,1603,849 | 367,1920,1324 | 370,2804,2451 | 371,301,38 | 372,470,313 | 373,2210,2139 | 374,3685,3641 | 375,3286,3242

BATCH_RAW_INFO | 363,3985,3209 | 364,1604,849 | 367,1921,1324 | 370,2805,2451 | 371,302,38 | 372,471,313 | 373,2211,2139 | 374,3686,3641 | 375,3287,3242

BATCH_RAW_INFO | 363,3986,3209 | 364,1605,849 | 367,1922,1324 | 370,2806,2451 | 371,303,38 | 372,472,313 | 373,2212,2139 | 374,3687,3641 | 375,3288,3242

BATCH_RAW_INFO | 363,3987,3209 | 364,1606,849 | 367,1923,1324 | 370,2807,2451 | 371,304,38 | 372,473,313 | 373,2213,2139 | 374,3688,3641 | 375,3289,3242

BATCH_RAW_INFO | 363,3988,3209 | 364,1607,849 | 367,1924,1324 | 370,2808,2451 | 371,305,38 | 372,474,313 | 373,2214,2139 | 374,3689,3641 | 375,3290,3242

BATCH_RAW_INFO | 363,3989,3209 | 364,1608,849 | 367,1925,1324 | 370,2809,2451 | 371,306,38 | 372,475,313 | 373,2215,2139 | 374,3690,3641 | 375,3291,3242

BATCH_RAW_INFO | 363,3990,3209 | 364,1609,849 | 367,1926,1324 | 370,2810,2451 | 371,307,38 | 372,476,313 | 373,2216,2139 | 374,3691,3641 | 375,3292,3242

BATCH_RAW_INFO | 363,3991,3209 | 364,1610,849 | 367,1927,1324 | 370,2811,2451 | 371,308,38 | 372,477,313 | 373,2217,2139 | 374,3692,3641 | 375,3293,3242

BATCH_RAW_INFO | 363,3992,3209 | 364,1611,849 | 367,1928,1324 | 370,2812,2451 | 371,309,38 | 372,478,313 | 373,2218,2139 | 374,3693,3641 | 375,3294,3242

BATCH_RAW_INFO | 363,3993,3209 | 364,1612,849 | 367,1929,1324 | 370,2813,2451 | 371,310,38 | 372,479,313 | 373,2219,2139 | 374,3694,3641 | 375,3295,3242

BATCH_RAW_INFO | 363,3994,3209 | 364,1613,849 | 370,2814,2451 | 371,311,38 | 372,480,313 | 373,2220,2139 | 374,3695,3641 | 375,3296,3242

BATCH_RAW_INFO | 363,3995,3209 | 364,1614,849 | 370,2815,2451 | 371,312,38 | 372,481,313 | 373,2221,2139 | 374,3696,3641 | 375,3297,3242

BATCH_RAW_INFO | 376,13,12

BATCH_RAW_INFO | 363,3996,3209 | 364,1615,849 | 370,2816,2451 | 371,313,38 | 372,482,313 | 373,2222,2139 | 374,3697,3641 | 375,3298,3242 | 376,14,12

BATCH_RAW_INFO | 363,3997,3209 | 364,1616,849 | 370,2817,2451 | 371,314,38 | 372,483,313 | 373,2223,2139 | 374,3698,3641 | 375,3299,3242 | 376,15,12

BATCH_RAW_INFO | 363,3998,3209 | 364,1617,849 | 370,2818,2451 | 371,315,38 | 372,484,313 | 373,2224,2139 | 374,3699,3641 | 375,3300,3242 | 376,16,12

BATCH_RAW_INFO | 363,3999,3209 | 364,1618,849 | 370,2819,2451 | 371,316,38 | 372,485,313 | 373,2225,2139 | 374,3700,3641 | 375,3301,3242 | 376,17,12

BATCH_RAW_INFO | 363,4000,3209 | 364,1619,849 | 370,2820,2451 | 371,317,38 | 372,486,313 | 373,2226,2139 | 374,3701,3641 | 375,3302,3242 | 376,18,12

BATCH_RAW_INFO | 363,4001,3209 | 364,1620,849 | 370,2821,2451 | 371,318,38 | 372,487,313 | 373,2227,2139 | 374,3702,3641 | 375,3303,3242 | 376,19,12

BATCH_RAW_INFO | 363,4002,3209 | 364,1621,849 | 370,2822,2451 | 371,319,38 | 372,488,313 | 373,2228,2139 | 374,3703,3641 | 375,3304,3242 | 376,20,12

BATCH_RAW_INFO | 363,4003,3209 | 364,1622,849 | 370,2823,2451 | 371,320,38 | 372,489,313 | 373,2229,2139 | 374,3704,3641 | 375,3305,3242 | 376,21,12

BATCH_RAW_INFO | 363,4004,3209 | 364,1623,849 | 370,2824,2451 | 371,321,38 | 372,490,313 | 373,2230,2139 | 374,3705,3641 | 375,3306,3242 | 376,22,12

BATCH_RAW_INFO | 363,4005,3209 | 364,1624,849 | 370,2825,2451 | 371,322,38 | 372,491,313 | 373,2231,2139 | 374,3706,3641 | 375,3307,3242 | 376,23,12

BATCH_RAW_INFO | 363,4006,3209 | 364,1625,849 | 370,2826,2451 | 371,323,38 | 372,492,313 | 373,2232,2139 | 374,3707,3641 | 375,3308,3242 | 376,24,12

BATCH_RAW_INFO | 363,4007,3209 | 364,1626,849 | 370,2827,2451 | 371,324,38 | 372,493,313 | 373,2233,2139 | 374,3708,3641 | 375,3309,3242 | 376,25,12

BATCH_RAW_INFO | 363,4008,3209 | 364,1627,849 | 370,2828,2451 | 371,325,38 | 372,494,313 | 373,2234,2139 | 374,3709,3641 | 375,3310,3242 | 376,26,12

BATCH_RAW_INFO | 363,4009,3209 | 364,1628,849 | 370,2829,2451 | 371,326,38 | 372,495,313 | 373,2235,2139 | 374,3710,3641 | 375,3311,3242 | 376,27,12

BATCH_RAW_INFO | 363,4010,3209 | 364,1629,849 | 370,2830,2451 | 371,327,38 | 372,496,313 | 373,2236,2139 | 374,3711,3641 | 375,3312,3242 | 376,28,12

BATCH_RAW_INFO | 363,4011,3209 | 364,1630,849 | 370,2831,2451 | 371,328,38 | 372,497,313 | 373,2237,2139 | 374,3712,3641 | 375,3313,3242 | 376,29,12

BATCH_RAW_INFO | 363,4012,3209 | 364,1631,849 | 370,2832,2451 | 371,329,38 | 372,498,313 | 373,2238,2139 | 374,3713,3641 | 375,3314,3242 | 376,30,12

BATCH_RAW_INFO | 363,4013,3209 | 364,1632,849 | 370,2833,2451 | 371,330,38 | 372,499,313 | 373,2239,2139 | 374,3714,3641 | 375,3315,3242 | 376,31,12

BATCH_RAW_INFO | 363,4014,3209 | 364,1633,849 | 370,2834,2451 | 371,331,38 | 372,500,313 | 373,2240,2139 | 374,3715,3641 | 375,3316,3242 | 376,32,12

BATCH_RAW_INFO | 363,4015,3209 | 364,1634,849 | 370,2835,2451 | 371,332,38 | 372,501,313 | 373,2241,2139 | 374,3716,3641 | 375,3317,3242 | 376,33,12

BATCH_RAW_INFO | 363,4016,3209 | 364,1635,849 | 370,2836,2451 | 371,333,38 | 372,502,313 | 373,2242,2139 | 374,3717,3641 | 375,3318,3242 | 376,34,12

BATCH_RAW_INFO | 363,4017,3209 | 364,1636,849 | 370,2837,2451 | 371,334,38 | 372,503,313 | 373,2243,2139 | 374,3718,3641 | 375,3319,3242 | 376,35,12

BATCH_RAW_INFO | 363,4018,3209 | 364,1637,849 | 370,2838,2451 | 371,335,38 | 372,504,313 | 373,2244,2139 | 374,3719,3641 | 375,3320,3242 | 376,36,12

BATCH_RAW_INFO | 363,4019,3209 | 364,1638,849 | 370,2839,2451 | 371,336,38 | 372,505,313 | 373,2245,2139 | 374,3720,3641 | 375,3321,3242 | 376,37,12

BATCH_RAW_INFO | 363,4020,3209 | 364,1639,849 | 370,2840,2451 | 371,337,38 | 372,506,313 | 373,2246,2139 | 374,3721,3641 | 375,3322,3242 | 376,38,12

BATCH_RAW_INFO | 363,4021,3209 | 364,1640,849 | 370,2841,2451 | 371,338,38 | 372,507,313 | 373,2247,2139 | 374,3722,3641 | 375,3323,3242 | 376,39,12

BATCH_RAW_INFO | 363,4022,3209 | 364,1641,849 | 370,2842,2451 | 371,339,38 | 372,508,313 | 373,2248,2139 | 374,3723,3641 | 375,3324,3242 | 376,40,12

BATCH_RAW_INFO | 363,4023,3209 | 364,1642,849 | 370,2843,2451 | 371,340,38 | 372,509,313 | 373,2249,2139 | 374,3724,3641 | 375,3325,3242 | 376,41,12

BATCH_RAW_INFO | 377,234,233

BATCH_RAW_INFO | 363,4024,3209 | 364,1643,849 | 370,2844,2451 | 371,341,38 | 372,510,313 | 373,2250,2139 | 374,3725,3641 | 375,3326,3242 | 376,42,12 | 377,235,233

BATCH_RAW_INFO | 363,4025,3209 | 364,1644,849 | 370,2845,2451 | 371,342,38 | 372,511,313 | 373,2251,2139 | 374,3726,3641 | 375,3327,3242 | 376,43,12 | 377,236,233

BATCH_RAW_INFO | 363,4026,3209 | 364,1645,849 | 370,2846,2451 | 371,343,38 | 372,512,313 | 373,2252,2139 | 374,3727,3641 | 375,3328,3242 | 376,44,12 | 377,237,233

BATCH_RAW_INFO | 363,4027,3209 | 364,1646,849 | 370,2847,2451 | 371,344,38 | 372,513,313 | 373,2253,2139 | 374,3728,3641 | 375,3329,3242 | 376,45,12 | 377,238,233

BATCH_RAW_INFO | 363,4028,3209 | 364,1647,849 | 370,2848,2451 | 371,345,38 | 372,514,313 | 373,2254,2139 | 374,3729,3641 | 375,3330,3242 | 376,46,12 | 377,239,233

BATCH_RAW_INFO | 363,4029,3209 | 364,1648,849 | 370,2849,2451 | 371,346,38 | 372,515,313 | 373,2255,2139 | 374,3730,3641 | 375,3331,3242 | 376,47,12 | 377,240,233

BATCH_RAW_INFO | 363,4030,3209 | 364,1649,849 | 370,2850,2451 | 371,347,38 | 372,516,313 | 373,2256,2139 | 374,3731,3641 | 375,3332,3242 | 376,48,12 | 377,241,233

BATCH_RAW_INFO | 363,4031,3209 | 364,1650,849 | 370,2851,2451 | 371,348,38 | 372,517,313 | 373,2257,2139 | 374,3732,3641 | 375,3333,3242 | 376,49,12 | 377,242,233

BATCH_RAW_INFO | 363,4032,3209 | 364,1651,849 | 370,2852,2451 | 371,349,38 | 372,518,313 | 373,2258,2139 | 374,3733,3641 | 375,3334,3242 | 376,50,12 | 377,243,233

BATCH_RAW_INFO | 363,4033,3209 | 364,1652,849 | 370,2853,2451 | 371,350,38 | 372,519,313 | 373,2259,2139 | 374,3734,3641 | 375,3335,3242 | 376,51,12 | 377,244,233

BATCH_RAW_INFO | 363,4034,3209 | 364,1653,849 | 370,2854,2451 | 371,351,38 | 372,520,313 | 373,2260,2139 | 374,3735,3641 | 375,3336,3242 | 376,52,12 | 377,245,233

BATCH_RAW_INFO | 363,4035,3209 | 364,1654,849 | 370,2855,2451 | 371,352,38 | 372,521,313 | 373,2261,2139 | 374,3736,3641 | 375,3337,3242 | 376,53,12 | 377,246,233

BATCH_RAW_INFO | 363,4036,3209 | 364,1655,849 | 370,2856,2451 | 371,353,38 | 372,522,313 | 373,2262,2139 | 374,3737,3641 | 375,3338,3242 | 376,54,12 | 377,247,233

BATCH_RAW_INFO | 363,4037,3209 | 364,1656,849 | 370,2857,2451 | 371,354,38 | 372,523,313 | 373,2263,2139 | 374,3738,3641 | 375,3339,3242 | 376,55,12 | 377,248,233

BATCH_RAW_INFO | 363,4038,3209 | 364,1657,849 | 370,2858,2451 | 371,355,38 | 372,524,313 | 373,2264,2139 | 374,3739,3641 | 375,3340,3242 | 376,56,12 | 377,249,233

BATCH_RAW_INFO | 363,4039,3209 | 364,1658,849 | 370,2859,2451 | 371,356,38 | 372,525,313 | 373,2265,2139 | 374,3740,3641 | 375,3341,3242 | 376,57,12 | 377,250,233

BATCH_RAW_INFO | 363,4040,3209 | 364,1659,849 | 370,2860,2451 | 371,357,38 | 372,526,313 | 373,2266,2139 | 374,3741,3641 | 375,3342,3242 | 376,58,12 | 377,251,233

BATCH_RAW_INFO | 363,4041,3209 | 364,1660,849 | 370,2861,2451 | 371,358,38 | 372,527,313 | 373,2267,2139 | 374,3742,3641 | 375,3343,3242 | 376,59,12 | 377,252,233

BATCH_RAW_INFO | 363,4042,3209 | 364,1661,849 | 370,2862,2451 | 371,359,38 | 372,528,313 | 373,2268,2139 | 374,3743,3641 | 375,3344,3242 | 376,60,12 | 377,253,233

BATCH_RAW_INFO | 363,4043,3209 | 364,1662,849 | 370,2863,2451 | 371,360,38 | 372,529,313 | 373,2269,2139 | 374,3744,3641 | 375,3345,3242 | 376,61,12 | 377,254,233

BATCH_RAW_INFO | 363,4044,3209 | 364,1663,849 | 370,2864,2451 | 371,361,38 | 372,530,313 | 373,2270,2139 | 374,3745,3641 | 375,3346,3242 | 376,62,12 | 377,255,233

BATCH_RAW_INFO | 363,4045,3209 | 364,1664,849 | 370,2865,2451 | 371,362,38 | 372,531,313 | 373,2271,2139 | 374,3746,3641 | 375,3347,3242 | 376,63,12 | 377,256,233

BATCH_RAW_INFO | 363,4046,3209 | 364,1665,849 | 370,2866,2451 | 371,363,38 | 372,532,313 | 373,2272,2139 | 374,3747,3641 | 375,3348,3242 | 376,64,12 | 377,257,233

BATCH_RAW_INFO | 363,4047,3209 | 364,1666,849 | 370,2867,2451 | 371,364,38 | 372,533,313 | 373,2273,2139 | 374,3748,3641 | 375,3349,3242 | 376,65,12 | 377,258,233

BATCH_RAW_INFO | 363,4048,3209 | 364,1667,849 | 370,2868,2451 | 371,365,38 | 372,534,313 | 373,2274,2139 | 374,3749,3641 | 375,3350,3242 | 376,66,12 | 377,259,233

BATCH_RAW_INFO | 378,1304,1303

BATCH_RAW_INFO | 363,4049,3209 | 364,1668,849 | 370,2869,2451 | 371,366,38 | 372,535,313 | 373,2275,2139 | 374,3750,3641 | 375,3351,3242 | 376,67,12 | 377,260,233 | 378,1305,1303

BATCH_RAW_INFO | 363,4050,3209 | 370,2870,2451 | 371,367,38 | 372,536,313 | 373,2276,2139 | 374,3751,3641 | 375,3352,3242 | 376,68,12 | 377,261,233 | 378,1306,1303

BATCH_RAW_INFO | 363,4051,3209 | 370,2871,2451 | 371,368,38 | 372,537,313 | 373,2277,2139 | 374,3752,3641 | 375,3353,3242 | 376,69,12 | 377,262,233 | 378,1307,1303

BATCH_RAW_INFO | 363,4052,3209 | 370,2872,2451 | 371,369,38 | 372,538,313 | 373,2278,2139 | 374,3753,3641 | 375,3354,3242 | 376,70,12 | 377,263,233 | 378,1308,1303

BATCH_RAW_INFO | 363,4053,3209 | 370,2873,2451 | 371,370,38 | 372,539,313 | 373,2279,2139 | 374,3754,3641 | 375,3355,3242 | 376,71,12 | 377,264,233 | 378,1309,1303

BATCH_RAW_INFO | 363,4054,3209 | 370,2874,2451 | 371,371,38 | 372,540,313 | 373,2280,2139 | 374,3755,3641 | 375,3356,3242 | 376,72,12 | 377,265,233 | 378,1310,1303

BATCH_RAW_INFO | 363,4055,3209 | 370,2875,2451 | 371,372,38 | 372,541,313 | 373,2281,2139 | 374,3756,3641 | 375,3357,3242 | 376,73,12 | 377,266,233 | 378,1311,1303

BATCH_RAW_INFO | 363,4056,3209 | 370,2876,2451 | 371,373,38 | 372,542,313 | 373,2282,2139 | 374,3757,3641 | 375,3358,3242 | 376,74,12 | 377,267,233 | 378,1312,1303

BATCH_RAW_INFO | 363,4057,3209 | 370,2877,2451 | 371,374,38 | 372,543,313 | 373,2283,2139 | 374,3758,3641 | 375,3359,3242 | 376,75,12 | 377,268,233 | 378,1313,1303

BATCH_RAW_INFO | 363,4058,3209 | 370,2878,2451 | 371,375,38 | 372,544,313 | 373,2284,2139 | 374,3759,3641 | 375,3360,3242 | 376,76,12 | 377,269,233 | 378,1314,1303

BATCH_RAW_INFO | 363,4059,3209 | 370,2879,2451 | 371,376,38 | 372,545,313 | 373,2285,2139 | 374,3760,3641 | 375,3361,3242 | 376,77,12 | 377,270,233 | 378,1315,1303

BATCH_RAW_INFO | 363,4060,3209 | 370,2880,2451 | 371,377,38 | 372,546,313 | 373,2286,2139 | 374,3761,3641 | 375,3362,3242 | 376,78,12 | 377,271,233 | 378,1316,1303

BATCH_RAW_INFO | 363,4061,3209 | 370,2881,2451 | 371,378,38 | 372,547,313 | 373,2287,2139 | 374,3762,3641 | 375,3363,3242 | 376,79,12 | 377,272,233 | 378,1317,1303

BATCH_RAW_INFO | 363,4062,3209 | 370,2882,2451 | 371,379,38 | 372,548,313 | 373,2288,2139 | 374,3763,3641 | 375,3364,3242 | 376,80,12 | 377,273,233 | 378,1318,1303

BATCH_RAW_INFO | 363,4063,3209 | 370,2883,2451 | 371,380,38 | 372,549,313 | 373,2289,2139 | 374,3764,3641 | 375,3365,3242 | 376,81,12 | 377,274,233 | 378,1319,1303

BATCH_RAW_INFO | 363,4064,3209 | 370,2884,2451 | 371,381,38 | 372,550,313 | 373,2290,2139 | 374,3765,3641 | 375,3366,3242 | 376,82,12 | 377,275,233 | 378,1320,1303

BATCH_RAW_INFO | 363,4065,3209 | 370,2885,2451 | 371,382,38 | 372,551,313 | 373,2291,2139 | 374,3766,3641 | 375,3367,3242 | 376,83,12 | 377,276,233 | 378,1321,1303

BATCH_RAW_INFO | 363,4066,3209 | 370,2886,2451 | 371,383,38 | 372,552,313 | 373,2292,2139 | 374,3767,3641 | 375,3368,3242 | 376,84,12 | 377,277,233 | 378,1322,1303

BATCH_RAW_INFO | 363,4067,3209 | 370,2887,2451 | 371,384,38 | 372,553,313 | 373,2293,2139 | 374,3768,3641 | 375,3369,3242 | 376,85,12 | 377,278,233 | 378,1323,1303

BATCH_RAW_INFO | 363,4068,3209 | 370,2888,2451 | 371,385,38 | 372,554,313 | 373,2294,2139 | 374,3769,3641 | 375,3370,3242 | 376,86,12 | 377,279,233 | 378,1324,1303

BATCH_RAW_INFO | 363,4069,3209 | 370,2889,2451 | 371,386,38 | 372,555,313 | 373,2295,2139 | 374,3770,3641 | 375,3371,3242 | 376,87,12 | 377,280,233 | 378,1325,1303

BATCH_RAW_INFO | 363,4070,3209 | 370,2890,2451 | 371,387,38 | 372,556,313 | 373,2296,2139 | 374,3771,3641 | 375,3372,3242 | 376,88,12 | 377,281,233 | 378,1326,1303

BATCH_RAW_INFO | 363,4071,3209 | 370,2891,2451 | 371,388,38 | 372,557,313 | 373,2297,2139 | 374,3772,3641 | 375,3373,3242 | 376,89,12 | 377,282,233 | 378,1327,1303

BATCH_RAW_INFO | 363,4072,3209 | 370,2892,2451 | 371,389,38 | 372,558,313 | 373,2298,2139 | 374,3773,3641 | 375,3374,3242 | 376,90,12 | 377,283,233 | 378,1328,1303

BATCH_RAW_INFO | 363,4073,3209 | 370,2893,2451 | 371,390,38 | 372,559,313 | 373,2299,2139 | 374,3774,3641 | 375,3375,3242 | 376,91,12 | 377,284,233 | 378,1329,1303

BATCH_RAW_INFO | 363,4074,3209 | 370,2894,2451 | 371,391,38 | 372,560,313 | 373,2300,2139 | 374,3775,3641 | 375,3376,3242 | 376,92,12 | 377,285,233 | 378,1330,1303

BATCH_RAW_INFO | 363,4075,3209 | 370,2895,2451 | 371,392,38 | 372,561,313 | 373,2301,2139 | 374,3776,3641 | 375,3377,3242 | 376,93,12 | 377,286,233 | 378,1331,1303

BATCH_RAW_INFO | 363,4076,3209 | 370,2896,2451 | 371,393,38 | 372,562,313 | 373,2302,2139 | 374,3777,3641 | 375,3378,3242 | 376,94,12 | 377,287,233 | 378,1332,1303

BATCH_RAW_INFO | 363,4077,3209 | 370,2897,2451 | 371,394,38 | 372,563,313 | 373,2303,2139 | 374,3778,3641 | 375,3379,3242 | 376,95,12 | 377,288,233 | 378,1333,1303

BATCH_RAW_INFO | 363,4078,3209 | 370,2898,2451 | 371,395,38 | 372,564,313 | 373,2304,2139 | 374,3779,3641 | 375,3380,3242 | 376,96,12 | 377,289,233 | 378,1334,1303

BATCH_RAW_INFO | 363,4079,3209 | 370,2899,2451 | 371,396,38 | 372,565,313 | 373,2305,2139 | 374,3780,3641 | 375,3381,3242 | 376,97,12 | 377,290,233 | 378,1335,1303

BATCH_RAW_INFO | 363,4080,3209 | 370,2900,2451 | 371,397,38 | 372,566,313 | 373,2306,2139 | 374,3781,3641 | 375,3382,3242 | 376,98,12 | 377,291,233 | 378,1336,1303

BATCH_RAW_INFO | 363,4081,3209 | 370,2901,2451 | 371,398,38 | 372,567,313 | 373,2307,2139 | 374,3782,3641 | 375,3383,3242 | 376,99,12 | 377,292,233 | 378,1337,1303

BATCH_RAW_INFO | 363,4082,3209 | 370,2902,2451 | 371,399,38 | 372,568,313 | 373,2308,2139 | 374,3783,3641 | 375,3384,3242 | 376,100,12 | 377,293,233 | 378,1338,1303

BATCH_RAW_INFO | 363,4083,3209 | 370,2903,2451 | 371,400,38 | 372,569,313 | 373,2309,2139 | 374,3784,3641 | 375,3385,3242 | 376,101,12 | 377,294,233 | 378,1339,1303

BATCH_RAW_INFO | 363,4084,3209 | 370,2904,2451 | 371,401,38 | 372,570,313 | 373,2310,2139 | 374,3785,3641 | 375,3386,3242 | 376,102,12 | 377,295,233 | 378,1340,1303

BATCH_RAW_INFO | 363,4085,3209 | 370,2905,2451 | 371,402,38 | 372,571,313 | 373,2311,2139 | 374,3786,3641 | 375,3387,3242 | 376,103,12 | 377,296,233 | 378,1341,1303

BATCH_RAW_INFO | 363,4086,3209 | 370,2906,2451 | 371,403,38 | 372,572,313 | 373,2312,2139 | 374,3787,3641 | 375,3388,3242 | 376,104,12 | 377,297,233 | 378,1342,1303

BATCH_RAW_INFO | 363,4087,3209 | 370,2907,2451 | 371,404,38 | 372,573,313 | 373,2313,2139 | 374,3788,3641 | 375,3389,3242 | 376,105,12 | 377,298,233 | 378,1343,1303

BATCH_RAW_INFO | 363,4088,3209 | 370,2908,2451 | 371,405,38 | 372,574,313 | 373,2314,2139 | 374,3789,3641 | 375,3390,3242 | 376,106,12 | 377,299,233 | 378,1344,1303

BATCH_RAW_INFO | 363,4089,3209 | 370,2909,2451 | 371,406,38 | 372,575,313 | 373,2315,2139 | 374,3790,3641 | 375,3391,3242 | 376,107,12 | 377,300,233 | 378,1345,1303

BATCH_RAW_INFO | 363,4090,3209 | 370,2910,2451 | 371,407,38 | 372,576,313 | 373,2316,2139 | 374,3791,3641 | 375,3392,3242 | 376,108,12 | 377,301,233 | 378,1346,1303

BATCH_RAW_INFO | 363,4091,3209 | 370,2911,2451 | 371,408,38 | 372,577,313 | 373,2317,2139 | 374,3792,3641 | 375,3393,3242 | 376,109,12 | 377,302,233 | 378,1347,1303

BATCH_RAW_INFO | 363,4092,3209 | 370,2912,2451 | 371,409,38 | 372,578,313 | 373,2318,2139 | 374,3793,3641 | 375,3394,3242 | 376,110,12 | 377,303,233 | 378,1348,1303

BATCH_RAW_INFO | 363,4093,3209 | 370,2913,2451 | 371,410,38 | 372,579,313 | 373,2319,2139 | 374,3794,3641 | 375,3395,3242 | 376,111,12 | 377,304,233 | 378,1349,1303

BATCH_RAW_INFO | 363,4094,3209 | 370,2914,2451 | 371,411,38 | 372,580,313 | 373,2320,2139 | 374,3795,3641 | 375,3396,3242 | 376,112,12 | 377,305,233 | 378,1350,1303

BATCH_RAW_INFO | 363,4095,3209 | 370,2915,2451 | 371,412,38 | 372,581,313 | 373,2321,2139 | 374,3796,3641 | 375,3397,3242 | 376,113,12 | 377,306,233 | 378,1351,1303

BATCH_RAW_INFO | 370,2916,2451 | 371,413,38 | 372,582,313 | 373,2322,2139 | 374,3797,3641 | 375,3398,3242 | 376,114,12 | 377,307,233 | 378,1352,1303

BATCH_RAW_INFO | 370,2917,2451 | 371,414,38 | 372,583,313 | 373,2323,2139 | 374,3798,3641 | 375,3399,3242 | 376,115,12 | 377,308,233 | 378,1353,1303

BATCH_RAW_INFO | 370,2918,2451 | 371,415,38 | 372,584,313 | 373,2324,2139 | 374,3799,3641 | 375,3400,3242 | 376,116,12 | 377,309,233 | 378,1354,1303

BATCH_RAW_INFO | 370,2919,2451 | 371,416,38 | 372,585,313 | 373,2325,2139 | 374,3800,3641 | 375,3401,3242 | 376,117,12 | 377,310,233 | 378,1355,1303

BATCH_RAW_INFO | 370,2920,2451 | 371,417,38 | 372,586,313 | 373,2326,2139 | 374,3801,3641 | 375,3402,3242 | 376,118,12 | 377,311,233 | 378,1356,1303

BATCH_RAW_INFO | 370,2921,2451 | 371,418,38 | 372,587,313 | 373,2327,2139 | 374,3802,3641 | 375,3403,3242 | 376,119,12 | 377,312,233 | 378,1357,1303

BATCH_RAW_INFO | 370,2922,2451 | 371,419,38 | 372,588,313 | 373,2328,2139 | 374,3803,3641 | 375,3404,3242 | 376,120,12 | 377,313,233 | 378,1358,1303

BATCH_RAW_INFO | 370,2923,2451 | 371,420,38 | 372,589,313 | 373,2329,2139 | 374,3804,3641 | 375,3405,3242 | 376,121,12 | 377,314,233 | 378,1359,1303

BATCH_RAW_INFO | 370,2924,2451 | 371,421,38 | 372,590,313 | 373,2330,2139 | 374,3805,3641 | 375,3406,3242 | 376,122,12 | 377,315,233 | 378,1360,1303

BATCH_RAW_INFO | 370,2925,2451 | 371,422,38 | 372,591,313 | 373,2331,2139 | 374,3806,3641 | 375,3407,3242 | 376,123,12 | 377,316,233 | 378,1361,1303

BATCH_RAW_INFO | 370,2926,2451 | 371,423,38 | 372,592,313 | 373,2332,2139 | 374,3807,3641 | 375,3408,3242 | 376,124,12 | 377,317,233 | 378,1362,1303

BATCH_RAW_INFO | 370,2927,2451 | 371,424,38 | 372,593,313 | 373,2333,2139 | 374,3808,3641 | 375,3409,3242 | 376,125,12 | 377,318,233 | 378,1363,1303

BATCH_RAW_INFO | 370,2928,2451 | 371,425,38 | 372,594,313 | 373,2334,2139 | 374,3809,3641 | 375,3410,3242 | 376,126,12 | 377,319,233 | 378,1364,1303

BATCH_RAW_INFO | 370,2929,2451 | 371,426,38 | 372,595,313 | 373,2335,2139 | 374,3810,3641 | 375,3411,3242 | 376,127,12 | 377,320,233 | 378,1365,1303

BATCH_RAW_INFO | 370,2930,2451 | 371,427,38 | 372,596,313 | 373,2336,2139 | 374,3811,3641 | 375,3412,3242 | 376,128,12 | 377,321,233 | 378,1366,1303

BATCH_RAW_INFO | 370,2931,2451 | 371,428,38 | 372,597,313 | 373,2337,2139 | 374,3812,3641 | 375,3413,3242 | 376,129,12 | 377,322,233 | 378,1367,1303

BATCH_RAW_INFO | 370,2932,2451 | 371,429,38 | 372,598,313 | 373,2338,2139 | 374,3813,3641 | 375,3414,3242 | 376,130,12 | 377,323,233 | 378,1368,1303

BATCH_RAW_INFO | 370,2933,2451 | 371,430,38 | 372,599,313 | 373,2339,2139 | 374,3814,3641 | 375,3415,3242 | 376,131,12 | 377,324,233 | 378,1369,1303

BATCH_RAW_INFO | 370,2934,2451 | 371,431,38 | 372,600,313 | 373,2340,2139 | 374,3815,3641 | 375,3416,3242 | 376,132,12 | 377,325,233 | 378,1370,1303

BATCH_RAW_INFO | 370,2935,2451 | 371,432,38 | 372,601,313 | 373,2341,2139 | 374,3816,3641 | 375,3417,3242 | 376,133,12 | 377,326,233 | 378,1371,1303

BATCH_RAW_INFO | 370,2936,2451 | 371,433,38 | 372,602,313 | 373,2342,2139 | 374,3817,3641 | 375,3418,3242 | 376,134,12 | 377,327,233 | 378,1372,1303

BATCH_RAW_INFO | 370,2937,2451 | 371,434,38 | 372,603,313 | 373,2343,2139 | 374,3818,3641 | 375,3419,3242 | 376,135,12 | 377,328,233 | 378,1373,1303

BATCH_RAW_INFO | 370,2938,2451 | 371,435,38 | 372,604,313 | 373,2344,2139 | 374,3819,3641 | 375,3420,3242 | 376,136,12 | 377,329,233 | 378,1374,1303

BATCH_RAW_INFO | 370,2939,2451 | 371,436,38 | 372,605,313 | 373,2345,2139 | 374,3820,3641 | 375,3421,3242 | 376,137,12 | 377,330,233 | 378,1375,1303

BATCH_RAW_INFO | 370,2940,2451 | 371,437,38 | 372,606,313 | 373,2346,2139 | 374,3821,3641 | 375,3422,3242 | 376,138,12 | 377,331,233 | 378,1376,1303

BATCH_RAW_INFO | 370,2941,2451 | 371,438,38 | 372,607,313 | 373,2347,2139 | 374,3822,3641 | 375,3423,3242 | 376,139,12 | 377,332,233 | 378,1377,1303

BATCH_RAW_INFO | 370,2942,2451 | 371,439,38 | 372,608,313 | 373,2348,2139 | 374,3823,3641 | 375,3424,3242 | 376,140,12 | 377,333,233 | 378,1378,1303

BATCH_RAW_INFO | 370,2943,2451 | 371,440,38 | 372,609,313 | 373,2349,2139 | 374,3824,3641 | 375,3425,3242 | 376,141,12 | 377,334,233 | 378,1379,1303

BATCH_RAW_INFO | 370,2944,2451 | 371,441,38 | 372,610,313 | 373,2350,2139 | 374,3825,3641 | 375,3426,3242 | 376,142,12 | 377,335,233 | 378,1380,1303

BATCH_RAW_INFO | 370,2945,2451 | 371,442,38 | 372,611,313 | 373,2351,2139 | 374,3826,3641 | 375,3427,3242 | 376,143,12 | 377,336,233 | 378,1381,1303

BATCH_RAW_INFO | 370,2946,2451 | 371,443,38 | 372,612,313 | 373,2352,2139 | 374,3827,3641 | 375,3428,3242 | 376,144,12 | 377,337,233 | 378,1382,1303

BATCH_RAW_INFO | 370,2947,2451 | 371,444,38 | 372,613,313 | 373,2353,2139 | 374,3828,3641 | 375,3429,3242 | 376,145,12 | 377,338,233 | 378,1383,1303

BATCH_RAW_INFO | 370,2948,2451 | 371,445,38 | 372,614,313 | 373,2354,2139 | 374,3829,3641 | 375,3430,3242 | 376,146,12 | 377,339,233 | 378,1384,1303

BATCH_RAW_INFO | 370,2949,2451 | 371,446,38 | 372,615,313 | 373,2355,2139 | 374,3830,3641 | 375,3431,3242 | 376,147,12 | 377,340,233 | 378,1385,1303

BATCH_RAW_INFO | 370,2950,2451 | 371,447,38 | 372,616,313 | 373,2356,2139 | 374,3831,3641 | 375,3432,3242 | 376,148,12 | 377,341,233 | 378,1386,1303

BATCH_RAW_INFO | 370,2951,2451 | 371,448,38 | 372,617,313 | 373,2357,2139 | 374,3832,3641 | 375,3433,3242 | 376,149,12 | 377,342,233 | 378,1387,1303

BATCH_RAW_INFO | 370,2952,2451 | 371,449,38 | 372,618,313 | 373,2358,2139 | 374,3833,3641 | 375,3434,3242 | 376,150,12 | 377,343,233 | 378,1388,1303

BATCH_RAW_INFO | 370,2953,2451 | 371,450,38 | 372,619,313 | 373,2359,2139 | 374,3834,3641 | 375,3435,3242 | 376,151,12 | 377,344,233 | 378,1389,1303

BATCH_RAW_INFO | 370,2954,2451 | 371,451,38 | 372,620,313 | 373,2360,2139 | 374,3835,3641 | 375,3436,3242 | 376,152,12 | 377,345,233 | 378,1390,1303

BATCH_RAW_INFO | 370,2955,2451 | 371,452,38 | 372,621,313 | 373,2361,2139 | 374,3836,3641 | 375,3437,3242 | 376,153,12 | 377,346,233 | 378,1391,1303

BATCH_RAW_INFO | 370,2956,2451 | 371,453,38 | 372,622,313 | 373,2362,2139 | 374,3837,3641 | 375,3438,3242 | 376,154,12 | 377,347,233 | 378,1392,1303

BATCH_RAW_INFO | 370,2957,2451 | 371,454,38 | 372,623,313 | 373,2363,2139 | 374,3838,3641 | 375,3439,3242 | 376,155,12 | 377,348,233 | 378,1393,1303

BATCH_RAW_INFO | 370,2958,2451 | 371,455,38 | 372,624,313 | 373,2364,2139 | 374,3839,3641 | 375,3440,3242 | 376,156,12 | 377,349,233 | 378,1394,1303

BATCH_RAW_INFO | 370,2959,2451 | 371,456,38 | 372,625,313 | 373,2365,2139 | 374,3840,3641 | 375,3441,3242 | 376,157,12 | 377,350,233 | 378,1395,1303

BATCH_RAW_INFO | 370,2960,2451 | 371,457,38 | 372,626,313 | 373,2366,2139 | 374,3841,3641 | 375,3442,3242 | 376,158,12 | 377,351,233 | 378,1396,1303

BATCH_RAW_INFO | 370,2961,2451 | 371,458,38 | 372,627,313 | 373,2367,2139 | 374,3842,3641 | 375,3443,3242 | 376,159,12 | 377,352,233 | 378,1397,1303

BATCH_RAW_INFO | 370,2962,2451 | 371,459,38 | 372,628,313 | 373,2368,2139 | 374,3843,3641 | 375,3444,3242 | 376,160,12 | 377,353,233 | 378,1398,1303

BATCH_RAW_INFO | 370,2963,2451 | 371,460,38 | 372,629,313 | 373,2369,2139 | 374,3844,3641 | 375,3445,3242 | 376,161,12 | 377,354,233 | 378,1399,1303

BATCH_RAW_INFO | 370,2964,2451 | 371,461,38 | 372,630,313 | 373,2370,2139 | 374,3845,3641 | 375,3446,3242 | 376,162,12 | 377,355,233 | 378,1400,1303

BATCH_RAW_INFO | 370,2965,2451 | 371,462,38 | 372,631,313 | 373,2371,2139 | 374,3846,3641 | 375,3447,3242 | 376,163,12 | 377,356,233 | 378,1401,1303

BATCH_RAW_INFO | 370,2966,2451 | 371,463,38 | 372,632,313 | 373,2372,2139 | 374,3847,3641 | 375,3448,3242 | 376,164,12 | 377,357,233 | 378,1402,1303

BATCH_RAW_INFO | 370,2967,2451 | 371,464,38 | 372,633,313 | 373,2373,2139 | 374,3848,3641 | 375,3449,3242 | 376,165,12 | 377,358,233 | 378,1403,1303

BATCH_RAW_INFO | 370,2968,2451 | 371,465,38 | 372,634,313 | 373,2374,2139 | 374,3849,3641 | 375,3450,3242 | 376,166,12 | 377,359,233 | 378,1404,1303

BATCH_RAW_INFO | 370,2969,2451 | 371,466,38 | 372,635,313 | 373,2375,2139 | 374,3850,3641 | 375,3451,3242 | 376,167,12 | 377,360,233 | 378,1405,1303

BATCH_RAW_INFO | 370,2970,2451 | 371,467,38 | 372,636,313 | 373,2376,2139 | 374,3851,3641 | 375,3452,3242 | 376,168,12 | 377,361,233 | 378,1406,1303

BATCH_RAW_INFO | 370,2971,2451 | 371,468,38 | 372,637,313 | 373,2377,2139 | 374,3852,3641 | 375,3453,3242 | 376,169,12 | 377,362,233 | 378,1407,1303

BATCH_RAW_INFO | 370,2972,2451 | 371,469,38 | 372,638,313 | 373,2378,2139 | 374,3853,3641 | 375,3454,3242 | 376,170,12 | 377,363,233 | 378,1408,1303

BATCH_RAW_INFO | 370,2973,2451 | 371,470,38 | 372,639,313 | 373,2379,2139 | 374,3854,3641 | 375,3455,3242 | 376,171,12 | 377,364,233 | 378,1409,1303

BATCH_RAW_INFO | 370,2974,2451 | 371,471,38 | 372,640,313 | 373,2380,2139 | 374,3855,3641 | 375,3456,3242 | 376,172,12 | 377,365,233 | 378,1410,1303

BATCH_RAW_INFO | 370,2975,2451 | 371,472,38 | 372,641,313 | 373,2381,2139 | 374,3856,3641 | 375,3457,3242 | 376,173,12 | 377,366,233

BATCH_RAW_INFO | 370,2976,2451 | 371,473,38 | 372,642,313 | 373,2382,2139 | 374,3857,3641 | 375,3458,3242 | 376,174,12 | 377,367,233

BATCH_RAW_INFO | 370,2977,2451 | 371,474,38 | 372,643,313 | 373,2383,2139 | 374,3858,3641 | 375,3459,3242 | 376,175,12 | 377,368,233

BATCH_RAW_INFO | 370,2978,2451 | 371,475,38 | 372,644,313 | 373,2384,2139 | 374,3859,3641 | 375,3460,3242 | 376,176,12 | 377,369,233

BATCH_RAW_INFO | 370,2979,2451 | 371,476,38 | 372,645,313 | 373,2385,2139 | 374,3860,3641 | 375,3461,3242 | 376,177,12 | 377,370,233

BATCH_RAW_INFO | 370,2980,2451 | 371,477,38 | 372,646,313 | 373,2386,2139 | 374,3861,3641 | 375,3462,3242 | 376,178,12 | 377,371,233

BATCH_RAW_INFO | 370,2981,2451 | 371,478,38 | 372,647,313 | 373,2387,2139 | 374,3862,3641 | 375,3463,3242 | 376,179,12 | 377,372,233

BATCH_RAW_INFO | 370,2982,2451 | 371,479,38 | 372,648,313 | 373,2388,2139 | 374,3863,3641 | 375,3464,3242 | 376,180,12 | 377,373,233

BATCH_RAW_INFO | 370,2983,2451 | 371,480,38 | 372,649,313 | 373,2389,2139 | 374,3864,3641 | 375,3465,3242 | 376,181,12 | 377,374,233

BATCH_RAW_INFO | 370,2984,2451 | 371,481,38 | 372,650,313 | 373,2390,2139 | 374,3865,3641 | 375,3466,3242 | 376,182,12 | 377,375,233

BATCH_RAW_INFO | 370,2985,2451 | 371,482,38 | 372,651,313 | 373,2391,2139 | 374,3866,3641 | 375,3467,3242 | 376,183,12 | 377,376,233

BATCH_RAW_INFO | 370,2986,2451 | 371,483,38 | 372,652,313 | 373,2392,2139 | 374,3867,3641 | 375,3468,3242 | 376,184,12 | 377,377,233

BATCH_RAW_INFO | 370,2987,2451 | 371,484,38 | 372,653,313 | 373,2393,2139 | 374,3868,3641 | 375,3469,3242 | 376,185,12 | 377,378,233

BATCH_RAW_INFO | 370,2988,2451 | 371,485,38 | 372,654,313 | 373,2394,2139 | 374,3869,3641 | 375,3470,3242 | 376,186,12 | 377,379,233

BATCH_RAW_INFO | 370,2989,2451 | 371,486,38 | 372,655,313 | 373,2395,2139 | 374,3870,3641 | 375,3471,3242 | 376,187,12 | 377,380,233

BATCH_RAW_INFO | 370,2990,2451 | 371,487,38 | 372,656,313 | 373,2396,2139 | 374,3871,3641 | 375,3472,3242 | 376,188,12 | 377,381,233

BATCH_RAW_INFO | 370,2991,2451 | 371,488,38 | 372,657,313 | 373,2397,2139 | 374,3872,3641 | 375,3473,3242 | 376,189,12 | 377,382,233

BATCH_RAW_INFO | 370,2992,2451 | 371,489,38 | 372,658,313 | 373,2398,2139 | 374,3873,3641 | 375,3474,3242 | 376,190,12 | 377,383,233

BATCH_RAW_INFO | 370,2993,2451 | 371,490,38 | 372,659,313 | 373,2399,2139 | 374,3874,3641 | 375,3475,3242 | 376,191,12 | 377,384,233

BATCH_RAW_INFO | 370,2994,2451 | 371,491,38 | 372,660,313 | 373,2400,2139 | 374,3875,3641 | 375,3476,3242 | 376,192,12 | 377,385,233

BATCH_RAW_INFO | 370,2995,2451 | 371,492,38 | 372,661,313 | 373,2401,2139 | 374,3876,3641 | 375,3477,3242 | 376,193,12 | 377,386,233

BATCH_RAW_INFO | 370,2996,2451 | 371,493,38 | 372,662,313 | 373,2402,2139 | 374,3877,3641 | 375,3478,3242 | 376,194,12 | 377,387,233

BATCH_RAW_INFO | 370,2997,2451 | 371,494,38 | 372,663,313 | 373,2403,2139 | 374,3878,3641 | 375,3479,3242 | 376,195,12 | 377,388,233

BATCH_RAW_INFO | 370,2998,2451 | 371,495,38 | 372,664,313 | 373,2404,2139 | 374,3879,3641 | 375,3480,3242 | 376,196,12 | 377,389,233

BATCH_RAW_INFO | 370,2999,2451 | 371,496,38 | 372,665,313 | 373,2405,2139 | 374,3880,3641 | 375,3481,3242 | 376,197,12 | 377,390,233

BATCH_RAW_INFO | 370,3000,2451 | 371,497,38 | 372,666,313 | 373,2406,2139 | 374,3881,3641 | 375,3482,3242 | 376,198,12 | 377,391,233

BATCH_RAW_INFO | 370,3001,2451 | 371,498,38 | 372,667,313 | 373,2407,2139 | 374,3882,3641 | 375,3483,3242 | 376,199,12 | 377,392,233

BATCH_RAW_INFO | 379,2117,2116

BATCH_RAW_INFO | 370,3002,2451 | 371,499,38 | 372,668,313 | 373,2408,2139 | 374,3883,3641 | 375,3484,3242 | 376,200,12 | 377,393,233 | 379,2118,2116

BATCH_RAW_INFO | 370,3003,2451 | 371,500,38 | 372,669,313 | 373,2409,2139 | 374,3884,3641 | 375,3485,3242 | 377,394,233 | 379,2119,2116

BATCH_RAW_INFO | 370,3004,2451 | 371,501,38 | 372,670,313 | 373,2410,2139 | 374,3885,3641 | 375,3486,3242 | 377,395,233 | 379,2120,2116

BATCH_RAW_INFO | 370,3005,2451 | 371,502,38 | 372,671,313 | 373,2411,2139 | 374,3886,3641 | 375,3487,3242 | 377,396,233 | 379,2121,2116

BATCH_RAW_INFO | 370,3006,2451 | 371,503,38 | 372,672,313 | 373,2412,2139 | 374,3887,3641 | 375,3488,3242 | 377,397,233 | 379,2122,2116

BATCH_RAW_INFO | 370,3007,2451 | 371,504,38 | 372,673,313 | 373,2413,2139 | 374,3888,3641 | 375,3489,3242 | 377,398,233 | 379,2123,2116

BATCH_RAW_INFO | 370,3008,2451 | 371,505,38 | 372,674,313 | 373,2414,2139 | 374,3889,3641 | 375,3490,3242 | 377,399,233 | 379,2124,2116

BATCH_RAW_INFO | 370,3009,2451 | 371,506,38 | 372,675,313 | 373,2415,2139 | 374,3890,3641 | 375,3491,3242 | 377,400,233 | 379,2125,2116

BATCH_RAW_INFO | 370,3010,2451 | 371,507,38 | 373,2416,2139 | 374,3891,3641 | 375,3492,3242 | 377,401,233 | 379,2126,2116

BATCH_RAW_INFO | 370,3011,2451 | 371,508,38 | 373,2417,2139 | 374,3892,3641 | 375,3493,3242 | 377,402,233 | 379,2127,2116

BATCH_RAW_INFO | 370,3012,2451 | 371,509,38 | 373,2418,2139 | 374,3893,3641 | 375,3494,3242 | 377,403,233 | 379,2128,2116

BATCH_RAW_INFO | 370,3013,2451 | 371,510,38 | 373,2419,2139 | 374,3894,3641 | 375,3495,3242 | 377,404,233 | 379,2129,2116

BATCH_RAW_INFO | 370,3014,2451 | 371,511,38 | 373,2420,2139 | 374,3895,3641 | 375,3496,3242 | 377,405,233 | 379,2130,2116

BATCH_RAW_INFO | 370,3015,2451 | 371,512,38 | 373,2421,2139 | 374,3896,3641 | 375,3497,3242 | 377,406,233 | 379,2131,2116

BATCH_RAW_INFO | 370,3016,2451 | 371,513,38 | 373,2422,2139 | 374,3897,3641 | 375,3498,3242 | 377,407,233 | 379,2132,2116

BATCH_RAW_INFO | 370,3017,2451 | 371,514,38 | 373,2423,2139 | 374,3898,3641 | 375,3499,3242 | 377,408,233 | 379,2133,2116

BATCH_RAW_INFO | 370,3018,2451 | 371,515,38 | 373,2424,2139 | 374,3899,3641 | 375,3500,3242 | 377,409,233 | 379,2134,2116

BATCH_RAW_INFO | 370,3019,2451 | 371,516,38 | 373,2425,2139 | 374,3900,3641 | 375,3501,3242 | 377,410,233 | 379,2135,2116

BATCH_RAW_INFO | 370,3020,2451 | 371,517,38 | 373,2426,2139 | 374,3901,3641 | 375,3502,3242 | 377,411,233 | 379,2136,2116

BATCH_RAW_INFO | 370,3021,2451 | 371,518,38 | 373,2427,2139 | 374,3902,3641 | 375,3503,3242 | 377,412,233 | 379,2137,2116

BATCH_RAW_INFO | 370,3022,2451 | 371,519,38 | 373,2428,2139 | 374,3903,3641 | 375,3504,3242 | 377,413,233 | 379,2138,2116

BATCH_RAW_INFO | 370,3023,2451 | 371,520,38 | 373,2429,2139 | 374,3904,3641 | 375,3505,3242 | 377,414,233 | 379,2139,2116

BATCH_RAW_INFO | 370,3024,2451 | 371,521,38 | 373,2430,2139 | 374,3905,3641 | 375,3506,3242 | 377,415,233 | 379,2140,2116

BATCH_RAW_INFO | 370,3025,2451 | 371,522,38 | 373,2431,2139 | 374,3906,3641 | 375,3507,3242 | 377,416,233 | 379,2141,2116

BATCH_RAW_INFO | 370,3026,2451 | 371,523,38 | 373,2432,2139 | 374,3907,3641 | 375,3508,3242 | 377,417,233 | 379,2142,2116

BATCH_RAW_INFO | 370,3027,2451 | 371,524,38 | 373,2433,2139 | 374,3908,3641 | 375,3509,3242 | 377,418,233 | 379,2143,2116

BATCH_RAW_INFO | 370,3028,2451 | 371,525,38 | 373,2434,2139 | 374,3909,3641 | 375,3510,3242 | 377,419,233 | 379,2144,2116

BATCH_RAW_INFO | 370,3029,2451 | 371,526,38 | 373,2435,2139 | 374,3910,3641 | 375,3511,3242 | 377,420,233 | 379,2145,2116

BATCH_RAW_INFO | 370,3030,2451 | 371,527,38 | 373,2436,2139 | 374,3911,3641 | 375,3512,3242 | 377,421,233 | 379,2146,2116

BATCH_RAW_INFO | 370,3031,2451 | 371,528,38 | 373,2437,2139 | 374,3912,3641 | 375,3513,3242 | 377,422,233 | 379,2147,2116

BATCH_RAW_INFO | 370,3032,2451 | 371,529,38 | 373,2438,2139 | 374,3913,3641 | 375,3514,3242 | 377,423,233 | 379,2148,2116

BATCH_RAW_INFO | 370,3033,2451 | 371,530,38 | 373,2439,2139 | 374,3914,3641 | 375,3515,3242 | 377,424,233 | 379,2149,2116

BATCH_RAW_INFO | 370,3034,2451 | 371,531,38 | 373,2440,2139 | 374,3915,3641 | 375,3516,3242 | 377,425,233 | 379,2150,2116

BATCH_RAW_INFO | 370,3035,2451 | 371,532,38 | 373,2441,2139 | 374,3916,3641 | 375,3517,3242 | 377,426,233 | 379,2151,2116

BATCH_RAW_INFO | 370,3036,2451 | 371,533,38 | 373,2442,2139 | 374,3917,3641 | 375,3518,3242 | 377,427,233 | 379,2152,2116

BATCH_RAW_INFO | 370,3037,2451 | 371,534,38 | 373,2443,2139 | 374,3918,3641 | 375,3519,3242 | 377,428,233 | 379,2153,2116

BATCH_RAW_INFO | 370,3038,2451 | 371,535,38 | 373,2444,2139 | 374,3919,3641 | 375,3520,3242 | 377,429,233 | 379,2154,2116

BATCH_RAW_INFO | 370,3039,2451 | 371,536,38 | 373,2445,2139 | 374,3920,3641 | 375,3521,3242 | 377,430,233 | 379,2155,2116

BATCH_RAW_INFO | 371,537,38 | 373,2446,2139 | 374,3921,3641 | 375,3522,3242 | 377,431,233 | 379,2156,2116

BATCH_RAW_INFO | 371,538,38 | 373,2447,2139 | 374,3922,3641 | 375,3523,3242 | 377,432,233 | 379,2157,2116

BATCH_RAW_INFO | 371,539,38 | 373,2448,2139 | 374,3923,3641 | 375,3524,3242 | 377,433,233 | 379,2158,2116

BATCH_RAW_INFO | 371,540,38 | 373,2449,2139 | 374,3924,3641 | 375,3525,3242 | 377,434,233 | 379,2159,2116

BATCH_RAW_INFO | 371,541,38 | 373,2450,2139 | 374,3925,3641 | 375,3526,3242 | 377,435,233 | 379,2160,2116

BATCH_RAW_INFO | 371,542,38 | 373,2451,2139 | 374,3926,3641 | 375,3527,3242 | 377,436,233 | 379,2161,2116

BATCH_RAW_INFO | 371,543,38 | 373,2452,2139 | 374,3927,3641 | 375,3528,3242 | 377,437,233 | 379,2162,2116

BATCH_RAW_INFO | 371,544,38 | 373,2453,2139 | 374,3928,3641 | 375,3529,3242 | 377,438,233 | 379,2163,2116

BATCH_RAW_INFO | 371,545,38 | 373,2454,2139 | 374,3929,3641 | 375,3530,3242 | 377,439,233 | 379,2164,2116

BATCH_RAW_INFO | 371,546,38 | 373,2455,2139 | 374,3930,3641 | 375,3531,3242 | 377,440,233 | 379,2165,2116

BATCH_RAW_INFO | 371,547,38 | 373,2456,2139 | 374,3931,3641 | 375,3532,3242 | 377,441,233 | 379,2166,2116

BATCH_RAW_INFO | 371,548,38 | 373,2457,2139 | 374,3932,3641 | 375,3533,3242 | 377,442,233 | 379,2167,2116

BATCH_RAW_INFO | 371,549,38 | 373,2458,2139 | 374,3933,3641 | 375,3534,3242 | 377,443,233 | 379,2168,2116

BATCH_RAW_INFO | 371,550,38 | 373,2459,2139 | 374,3934,3641 | 375,3535,3242 | 377,444,233 | 379,2169,2116

BATCH_RAW_INFO | 371,551,38 | 373,2460,2139 | 374,3935,3641 | 375,3536,3242 | 377,445,233 | 379,2170,2116

BATCH_RAW_INFO | 371,552,38 | 373,2461,2139 | 374,3936,3641 | 375,3537,3242 | 377,446,233 | 379,2171,2116

BATCH_RAW_INFO | 371,553,38 | 373,2462,2139 | 374,3937,3641 | 375,3538,3242 | 377,447,233 | 379,2172,2116

BATCH_RAW_INFO | 371,554,38 | 373,2463,2139 | 374,3938,3641 | 375,3539,3242 | 377,448,233 | 379,2173,2116

BATCH_RAW_INFO | 371,555,38 | 373,2464,2139 | 374,3939,3641 | 375,3540,3242 | 377,449,233 | 379,2174,2116

BATCH_RAW_INFO | 371,556,38 | 373,2465,2139 | 374,3940,3641 | 375,3541,3242 | 377,450,233 | 379,2175,2116

BATCH_RAW_INFO | 371,557,38 | 373,2466,2139 | 374,3941,3641 | 375,3542,3242 | 377,451,233 | 379,2176,2116

BATCH_RAW_INFO | 371,558,38 | 373,2467,2139 | 374,3942,3641 | 375,3543,3242 | 377,452,233 | 379,2177,2116

BATCH_RAW_INFO | 371,559,38 | 373,2468,2139 | 374,3943,3641 | 375,3544,3242 | 377,453,233 | 379,2178,2116

BATCH_RAW_INFO | 371,560,38 | 373,2469,2139 | 374,3944,3641 | 375,3545,3242 | 377,454,233 | 379,2179,2116

BATCH_RAW_INFO | 371,561,38 | 373,2470,2139 | 374,3945,3641 | 375,3546,3242 | 377,455,233 | 379,2180,2116

BATCH_RAW_INFO | 371,562,38 | 373,2471,2139 | 374,3946,3641 | 375,3547,3242 | 377,456,233 | 379,2181,2116

BATCH_RAW_INFO | 371,563,38 | 373,2472,2139 | 374,3947,3641 | 375,3548,3242 | 377,457,233 | 379,2182,2116

BATCH_RAW_INFO | 371,564,38 | 373,2473,2139 | 374,3948,3641 | 375,3549,3242 | 377,458,233 | 379,2183,2116

BATCH_RAW_INFO | 371,565,38 | 373,2474,2139 | 374,3949,3641 | 375,3550,3242 | 377,459,233 | 379,2184,2116

BATCH_RAW_INFO | 371,566,38 | 373,2475,2139 | 374,3950,3641 | 375,3551,3242 | 377,460,233 | 379,2185,2116

BATCH_RAW_INFO | 371,567,38 | 373,2476,2139 | 374,3951,3641 | 375,3552,3242 | 377,461,233 | 379,2186,2116

BATCH_RAW_INFO | 371,568,38 | 373,2477,2139 | 374,3952,3641 | 375,3553,3242 | 377,462,233 | 379,2187,2116

BATCH_RAW_INFO | 371,569,38 | 373,2478,2139 | 374,3953,3641 | 375,3554,3242 | 377,463,233 | 379,2188,2116

BATCH_RAW_INFO | 371,570,38 | 373,2479,2139 | 374,3954,3641 | 375,3555,3242 | 377,464,233 | 379,2189,2116

BATCH_RAW_INFO | 371,571,38 | 373,2480,2139 | 374,3955,3641 | 375,3556,3242 | 377,465,233 | 379,2190,2116

BATCH_RAW_INFO | 371,572,38 | 373,2481,2139 | 374,3956,3641 | 375,3557,3242 | 377,466,233 | 379,2191,2116

BATCH_RAW_INFO | 371,573,38 | 373,2482,2139 | 374,3957,3641 | 375,3558,3242 | 377,467,233 | 379,2192,2116

BATCH_RAW_INFO | 371,574,38 | 373,2483,2139 | 374,3958,3641 | 375,3559,3242 | 377,468,233 | 379,2193,2116

BATCH_RAW_INFO | 371,575,38 | 373,2484,2139 | 374,3959,3641 | 375,3560,3242 | 377,469,233 | 379,2194,2116

BATCH_RAW_INFO | 371,576,38 | 373,2485,2139 | 374,3960,3641 | 375,3561,3242 | 377,470,233 | 379,2195,2116

BATCH_RAW_INFO | 371,577,38 | 373,2486,2139 | 374,3961,3641 | 375,3562,3242 | 377,471,233 | 379,2196,2116

BATCH_RAW_INFO | 371,578,38 | 373,2487,2139 | 374,3962,3641 | 375,3563,3242 | 377,472,233 | 379,2197,2116

BATCH_RAW_INFO | 371,579,38 | 373,2488,2139 | 374,3963,3641 | 375,3564,3242 | 377,473,233 | 379,2198,2116

BATCH_RAW_INFO | 371,580,38 | 373,2489,2139 | 374,3964,3641 | 375,3565,3242 | 377,474,233 | 379,2199,2116

BATCH_RAW_INFO | 371,581,38 | 373,2490,2139 | 374,3965,3641 | 375,3566,3242 | 377,475,233 | 379,2200,2116

BATCH_RAW_INFO | 371,582,38 | 373,2491,2139 | 374,3966,3641 | 375,3567,3242 | 377,476,233 | 379,2201,2116

BATCH_RAW_INFO | 371,583,38 | 373,2492,2139 | 374,3967,3641 | 375,3568,3242 | 377,477,233 | 379,2202,2116

BATCH_RAW_INFO | 371,584,38 | 373,2493,2139 | 374,3968,3641 | 375,3569,3242 | 377,478,233 | 379,2203,2116

BATCH_RAW_INFO | 371,585,38 | 373,2494,2139 | 374,3969,3641 | 375,3570,3242 | 377,479,233 | 379,2204,2116

BATCH_RAW_INFO | 371,586,38 | 373,2495,2139 | 374,3970,3641 | 375,3571,3242 | 377,480,233 | 379,2205,2116

BATCH_RAW_INFO | 380,1713,1712

BATCH_RAW_INFO | 371,587,38 | 373,2496,2139 | 374,3971,3641 | 375,3572,3242 | 377,481,233 | 379,2206,2116 | 380,1714,1712

BATCH_RAW_INFO | 371,588,38 | 373,2497,2139 | 374,3972,3641 | 375,3573,3242 | 377,482,233 | 379,2207,2116 | 380,1715,1712

BATCH_RAW_INFO | 371,589,38 | 373,2498,2139 | 374,3973,3641 | 375,3574,3242 | 377,483,233 | 379,2208,2116 | 380,1716,1712

BATCH_RAW_INFO | 371,590,38 | 373,2499,2139 | 374,3974,3641 | 375,3575,3242 | 377,484,233 | 379,2209,2116 | 380,1717,1712

BATCH_RAW_INFO | 371,591,38 | 373,2500,2139 | 374,3975,3641 | 375,3576,3242 | 377,485,233 | 379,2210,2116 | 380,1718,1712

BATCH_RAW_INFO | 371,592,38 | 373,2501,2139 | 374,3976,3641 | 375,3577,3242 | 377,486,233 | 379,2211,2116 | 380,1719,1712

BATCH_RAW_INFO | 371,593,38 | 373,2502,2139 | 374,3977,3641 | 375,3578,3242 | 377,487,233 | 379,2212,2116 | 380,1720,1712

BATCH_RAW_INFO | 371,594,38 | 373,2503,2139 | 374,3978,3641 | 375,3579,3242 | 377,488,233 | 379,2213,2116 | 380,1721,1712

BATCH_RAW_INFO | 371,595,38 | 373,2504,2139 | 374,3979,3641 | 375,3580,3242 | 377,489,233 | 379,2214,2116 | 380,1722,1712

BATCH_RAW_INFO | 371,596,38 | 373,2505,2139 | 374,3980,3641 | 375,3581,3242 | 377,490,233 | 379,2215,2116 | 380,1723,1712

BATCH_RAW_INFO | 371,597,38 | 373,2506,2139 | 374,3981,3641 | 375,3582,3242 | 377,491,233 | 379,2216,2116 | 380,1724,1712

BATCH_RAW_INFO | 371,598,38 | 373,2507,2139 | 374,3982,3641 | 375,3583,3242 | 377,492,233 | 379,2217,2116 | 380,1725,1712

BATCH_RAW_INFO | 371,599,38 | 373,2508,2139 | 374,3983,3641 | 375,3584,3242 | 377,493,233 | 379,2218,2116 | 380,1726,1712

BATCH_RAW_INFO | 371,600,38 | 373,2509,2139 | 374,3984,3641 | 375,3585,3242 | 377,494,233 | 379,2219,2116 | 380,1727,1712

BATCH_RAW_INFO | 371,601,38 | 373,2510,2139 | 374,3985,3641 | 375,3586,3242 | 377,495,233 | 379,2220,2116 | 380,1728,1712

BATCH_RAW_INFO | 371,602,38 | 373,2511,2139 | 374,3986,3641 | 375,3587,3242 | 377,496,233 | 379,2221,2116 | 380,1729,1712

BATCH_RAW_INFO | 371,603,38 | 373,2512,2139 | 374,3987,3641 | 375,3588,3242 | 377,497,233 | 379,2222,2116 | 380,1730,1712

BATCH_RAW_INFO | 371,604,38 | 373,2513,2139 | 374,3988,3641 | 375,3589,3242 | 377,498,233 | 379,2223,2116 | 380,1731,1712

BATCH_RAW_INFO | 371,605,38 | 373,2514,2139 | 374,3989,3641 | 375,3590,3242 | 377,499,233 | 379,2224,2116 | 380,1732,1712

BATCH_RAW_INFO | 381,3421,3420

BATCH_RAW_INFO | 371,606,38 | 373,2515,2139 | 374,3990,3641 | 375,3591,3242 | 377,500,233 | 379,2225,2116 | 380,1733,1712 | 381,3422,3420

BATCH_RAW_INFO | 371,607,38 | 373,2516,2139 | 374,3991,3641 | 375,3592,3242 | 377,501,233 | 379,2226,2116 | 380,1734,1712 | 381,3423,3420

BATCH_RAW_INFO | 371,608,38 | 373,2517,2139 | 374,3992,3641 | 375,3593,3242 | 377,502,233 | 379,2227,2116 | 380,1735,1712 | 381,3424,3420

BATCH_RAW_INFO | 371,609,38 | 373,2518,2139 | 374,3993,3641 | 375,3594,3242 | 377,503,233 | 379,2228,2116 | 380,1736,1712 | 381,3425,3420

BATCH_RAW_INFO | 371,610,38 | 373,2519,2139 | 374,3994,3641 | 375,3595,3242 | 377,504,233 | 379,2229,2116 | 380,1737,1712 | 381,3426,3420

BATCH_RAW_INFO | 371,611,38 | 373,2520,2139 | 374,3995,3641 | 375,3596,3242 | 377,505,233 | 379,2230,2116 | 380,1738,1712 | 381,3427,3420

BATCH_RAW_INFO | 371,612,38 | 373,2521,2139 | 374,3996,3641 | 375,3597,3242 | 377,506,233 | 379,2231,2116 | 380,1739,1712 | 381,3428,3420

BATCH_RAW_INFO | 371,613,38 | 373,2522,2139 | 374,3997,3641 | 375,3598,3242 | 377,507,233 | 379,2232,2116 | 380,1740,1712 | 381,3429,3420

BATCH_RAW_INFO | 371,614,38 | 373,2523,2139 | 374,3998,3641 | 375,3599,3242 | 377,508,233 | 379,2233,2116 | 380,1741,1712 | 381,3430,3420

BATCH_RAW_INFO | 371,615,38 | 373,2524,2139 | 374,3999,3641 | 375,3600,3242 | 377,509,233 | 379,2234,2116 | 380,1742,1712 | 381,3431,3420

BATCH_RAW_INFO | 371,616,38 | 373,2525,2139 | 374,4000,3641 | 375,3601,3242 | 377,510,233 | 379,2235,2116 | 380,1743,1712 | 381,3432,3420

BATCH_RAW_INFO | 371,617,38 | 373,2526,2139 | 374,4001,3641 | 375,3602,3242 | 377,511,233 | 379,2236,2116 | 380,1744,1712 | 381,3433,3420

BATCH_RAW_INFO | 371,618,38 | 373,2527,2139 | 374,4002,3641 | 375,3603,3242 | 377,512,233 | 379,2237,2116 | 380,1745,1712 | 381,3434,3420

BATCH_RAW_INFO | 371,619,38 | 373,2528,2139 | 374,4003,3641 | 375,3604,3242 | 377,513,233 | 379,2238,2116 | 380,1746,1712 | 381,3435,3420

BATCH_RAW_INFO | 382,277,276

BATCH_RAW_INFO | 371,620,38 | 373,2529,2139 | 374,4004,3641 | 375,3605,3242 | 377,514,233 | 379,2239,2116 | 380,1747,1712 | 381,3436,3420 | 382,278,276

BATCH_RAW_INFO | 371,621,38 | 373,2530,2139 | 374,4005,3641 | 375,3606,3242 | 377,515,233 | 379,2240,2116 | 380,1748,1712 | 381,3437,3420 | 382,279,276

BATCH_RAW_INFO | 371,622,38 | 373,2531,2139 | 374,4006,3641 | 375,3607,3242 | 377,516,233 | 379,2241,2116 | 380,1749,1712 | 381,3438,3420 | 382,280,276

BATCH_RAW_INFO | 371,623,38 | 373,2532,2139 | 374,4007,3641 | 375,3608,3242 | 377,517,233 | 379,2242,2116 | 380,1750,1712 | 381,3439,3420 | 382,281,276

BATCH_RAW_INFO | 371,624,38 | 373,2533,2139 | 374,4008,3641 | 375,3609,3242 | 377,518,233 | 379,2243,2116 | 380,1751,1712 | 381,3440,3420 | 382,282,276

BATCH_RAW_INFO | 371,625,38 | 373,2534,2139 | 374,4009,3641 | 375,3610,3242 | 377,519,233 | 379,2244,2116 | 380,1752,1712 | 381,3441,3420 | 382,283,276

BATCH_RAW_INFO | 371,626,38 | 373,2535,2139 | 374,4010,3641 | 375,3611,3242 | 377,520,233 | 379,2245,2116 | 380,1753,1712 | 381,3442,3420 | 382,284,276

BATCH_RAW_INFO | 371,627,38 | 373,2536,2139 | 374,4011,3641 | 375,3612,3242 | 377,521,233 | 379,2246,2116 | 380,1754,1712 | 381,3443,3420 | 382,285,276

BATCH_RAW_INFO | 371,628,38 | 373,2537,2139 | 374,4012,3641 | 375,3613,3242 | 377,522,233 | 379,2247,2116 | 380,1755,1712 | 381,3444,3420 | 382,286,276

BATCH_RAW_INFO | 371,629,38 | 373,2538,2139 | 374,4013,3641 | 375,3614,3242 | 377,523,233 | 379,2248,2116 | 380,1756,1712 | 381,3445,3420 | 382,287,276

BATCH_RAW_INFO | 371,630,38 | 373,2539,2139 | 374,4014,3641 | 375,3615,3242 | 377,524,233 | 379,2249,2116 | 380,1757,1712 | 381,3446,3420 | 382,288,276

BATCH_RAW_INFO | 373,2540,2139 | 374,4015,3641 | 375,3616,3242 | 377,525,233 | 379,2250,2116 | 380,1758,1712 | 381,3447,3420 | 382,289,276

BATCH_RAW_INFO | 373,2541,2139 | 374,4016,3641 | 375,3617,3242 | 377,526,233 | 379,2251,2116 | 380,1759,1712 | 381,3448,3420 | 382,290,276

BATCH_RAW_INFO | 373,2542,2139 | 374,4017,3641 | 375,3618,3242 | 377,527,233 | 379,2252,2116 | 380,1760,1712 | 381,3449,3420 | 382,291,276

BATCH_RAW_INFO | 373,2543,2139 | 374,4018,3641 | 375,3619,3242 | 377,528,233 | 379,2253,2116 | 380,1761,1712 | 381,3450,3420 | 382,292,276

BATCH_RAW_INFO | 373,2544,2139 | 374,4019,3641 | 375,3620,3242 | 377,529,233 | 379,2254,2116 | 380,1762,1712 | 381,3451,3420 | 382,293,276

BATCH_RAW_INFO | 373,2545,2139 | 374,4020,3641 | 375,3621,3242 | 377,530,233 | 379,2255,2116 | 380,1763,1712 | 381,3452,3420 | 382,294,276

BATCH_RAW_INFO | 373,2546,2139 | 374,4021,3641 | 375,3622,3242 | 377,531,233 | 379,2256,2116 | 380,1764,1712 | 381,3453,3420 | 382,295,276

BATCH_RAW_INFO | 373,2547,2139 | 374,4022,3641 | 375,3623,3242 | 377,532,233 | 379,2257,2116 | 380,1765,1712 | 381,3454,3420 | 382,296,276

BATCH_RAW_INFO | 373,2548,2139 | 374,4023,3641 | 375,3624,3242 | 377,533,233 | 379,2258,2116 | 380,1766,1712 | 381,3455,3420 | 382,297,276

BATCH_RAW_INFO | 373,2549,2139 | 374,4024,3641 | 375,3625,3242 | 377,534,233 | 379,2259,2116 | 380,1767,1712 | 381,3456,3420 | 382,298,276

BATCH_RAW_INFO | 373,2550,2139 | 374,4025,3641 | 375,3626,3242 | 377,535,233 | 379,2260,2116 | 380,1768,1712 | 381,3457,3420 | 382,299,276

BATCH_RAW_INFO | 373,2551,2139 | 374,4026,3641 | 375,3627,3242 | 377,536,233 | 379,2261,2116 | 380,1769,1712 | 381,3458,3420 | 382,300,276

BATCH_RAW_INFO | 373,2552,2139 | 374,4027,3641 | 375,3628,3242 | 377,537,233 | 379,2262,2116 | 380,1770,1712 | 381,3459,3420 | 382,301,276

BATCH_RAW_INFO | 373,2553,2139 | 374,4028,3641 | 375,3629,3242 | 377,538,233 | 379,2263,2116 | 380,1771,1712 | 381,3460,3420 | 382,302,276

BATCH_RAW_INFO | 373,2554,2139 | 374,4029,3641 | 375,3630,3242 | 377,539,233 | 379,2264,2116 | 380,1772,1712 | 381,3461,3420 | 382,303,276

BATCH_RAW_INFO | 373,2555,2139 | 374,4030,3641 | 375,3631,3242 | 377,540,233 | 379,2265,2116 | 380,1773,1712 | 381,3462,3420 | 382,304,276

BATCH_RAW_INFO | 373,2556,2139 | 374,4031,3641 | 375,3632,3242 | 377,541,233 | 379,2266,2116 | 380,1774,1712 | 381,3463,3420 | 382,305,276

BATCH_RAW_INFO | 373,2557,2139 | 374,4032,3641 | 375,3633,3242 | 377,542,233 | 379,2267,2116 | 380,1775,1712 | 381,3464,3420 | 382,306,276

BATCH_RAW_INFO | 373,2558,2139 | 374,4033,3641 | 375,3634,3242 | 377,543,233 | 379,2268,2116 | 380,1776,1712 | 381,3465,3420 | 382,307,276

BATCH_RAW_INFO | 373,2559,2139 | 374,4034,3641 | 375,3635,3242 | 377,544,233 | 379,2269,2116 | 380,1777,1712 | 381,3466,3420

BATCH_RAW_INFO | 373,2560,2139 | 374,4035,3641 | 375,3636,3242 | 377,545,233 | 379,2270,2116 | 380,1778,1712 | 381,3467,3420

BATCH_RAW_INFO | 373,2561,2139 | 374,4036,3641 | 375,3637,3242 | 377,546,233 | 379,2271,2116 | 380,1779,1712 | 381,3468,3420

BATCH_RAW_INFO | 373,2562,2139 | 374,4037,3641 | 375,3638,3242 | 377,547,233 | 379,2272,2116 | 380,1780,1712 | 381,3469,3420

BATCH_RAW_INFO | 373,2563,2139 | 374,4038,3641 | 375,3639,3242 | 377,548,233 | 379,2273,2116 | 380,1781,1712 | 381,3470,3420

BATCH_RAW_INFO | 383,3607,3606

BATCH_RAW_INFO | 373,2564,2139 | 374,4039,3641 | 375,3640,3242 | 377,549,233 | 379,2274,2116 | 380,1782,1712 | 381,3471,3420 | 383,3608,3606

BATCH_RAW_INFO | 373,2565,2139 | 374,4040,3641 | 375,3641,3242 | 377,550,233 | 379,2275,2116 | 380,1783,1712 | 381,3472,3420 | 383,3609,3606

BATCH_RAW_INFO | 373,2566,2139 | 374,4041,3641 | 375,3642,3242 | 377,551,233 | 379,2276,2116 | 380,1784,1712 | 381,3473,3420 | 383,3610,3606

BATCH_RAW_INFO | 373,2567,2139 | 374,4042,3641 | 375,3643,3242 | 377,552,233 | 379,2277,2116 | 380,1785,1712 | 381,3474,3420 | 383,3611,3606

BATCH_RAW_INFO | 373,2568,2139 | 374,4043,3641 | 375,3644,3242 | 377,553,233 | 379,2278,2116 | 380,1786,1712 | 381,3475,3420 | 383,3612,3606

BATCH_RAW_INFO | 373,2569,2139 | 374,4044,3641 | 375,3645,3242 | 377,554,233 | 379,2279,2116 | 380,1787,1712 | 381,3476,3420 | 383,3613,3606

BATCH_RAW_INFO | 373,2570,2139 | 374,4045,3641 | 375,3646,3242 | 377,555,233 | 379,2280,2116 | 380,1788,1712 | 381,3477,3420 | 383,3614,3606

BATCH_RAW_INFO | 373,2571,2139 | 374,4046,3641 | 375,3647,3242 | 377,556,233 | 379,2281,2116 | 380,1789,1712 | 381,3478,3420 | 383,3615,3606

BATCH_RAW_INFO | 373,2572,2139 | 374,4047,3641 | 375,3648,3242 | 377,557,233 | 379,2282,2116 | 380,1790,1712 | 381,3479,3420 | 383,3616,3606

BATCH_RAW_INFO | 373,2573,2139 | 374,4048,3641 | 375,3649,3242 | 377,558,233 | 379,2283,2116 | 380,1791,1712 | 381,3480,3420 | 383,3617,3606

BATCH_RAW_INFO | 373,2574,2139 | 374,4049,3641 | 375,3650,3242 | 377,559,233 | 379,2284,2116 | 380,1792,1712 | 381,3481,3420 | 383,3618,3606

BATCH_RAW_INFO | 373,2575,2139 | 374,4050,3641 | 375,3651,3242 | 377,560,233 | 379,2285,2116 | 380,1793,1712 | 381,3482,3420 | 383,3619,3606

BATCH_RAW_INFO | 373,2576,2139 | 374,4051,3641 | 375,3652,3242 | 377,561,233 | 379,2286,2116 | 380,1794,1712 | 381,3483,3420 | 383,3620,3606

BATCH_RAW_INFO | 373,2577,2139 | 374,4052,3641 | 375,3653,3242 | 377,562,233 | 379,2287,2116 | 380,1795,1712 | 381,3484,3420 | 383,3621,3606

BATCH_RAW_INFO | 373,2578,2139 | 374,4053,3641 | 375,3654,3242 | 377,563,233 | 379,2288,2116 | 380,1796,1712 | 381,3485,3420 | 383,3622,3606

BATCH_RAW_INFO | 373,2579,2139 | 374,4054,3641 | 375,3655,3242 | 379,2289,2116 | 380,1797,1712 | 381,3486,3420 | 383,3623,3606

BATCH_RAW_INFO | 373,2580,2139 | 374,4055,3641 | 375,3656,3242 | 379,2290,2116 | 380,1798,1712 | 381,3487,3420 | 383,3624,3606

BATCH_RAW_INFO | 373,2581,2139 | 374,4056,3641 | 375,3657,3242 | 379,2291,2116 | 380,1799,1712 | 381,3488,3420 | 383,3625,3606

BATCH_RAW_INFO | 373,2582,2139 | 374,4057,3641 | 375,3658,3242 | 379,2292,2116 | 380,1800,1712 | 381,3489,3420 | 383,3626,3606

BATCH_RAW_INFO | 373,2583,2139 | 374,4058,3641 | 375,3659,3242 | 379,2293,2116 | 380,1801,1712 | 381,3490,3420 | 383,3627,3606

BATCH_RAW_INFO | 373,2584,2139 | 374,4059,3641 | 375,3660,3242 | 379,2294,2116 | 380,1802,1712 | 381,3491,3420 | 383,3628,3606

BATCH_RAW_INFO | 384,798,797

BATCH_RAW_INFO | 373,2585,2139 | 374,4060,3641 | 375,3661,3242 | 379,2295,2116 | 380,1803,1712 | 381,3492,3420 | 383,3629,3606 | 384,799,797

BATCH_RAW_INFO | 373,2586,2139 | 374,4061,3641 | 375,3662,3242 | 379,2296,2116 | 380,1804,1712 | 381,3493,3420 | 383,3630,3606 | 384,800,797

BATCH_RAW_INFO | 373,2587,2139 | 374,4062,3641 | 375,3663,3242 | 379,2297,2116 | 380,1805,1712 | 381,3494,3420 | 383,3631,3606 | 384,801,797

BATCH_RAW_INFO | 373,2588,2139 | 374,4063,3641 | 375,3664,3242 | 379,2298,2116 | 380,1806,1712 | 381,3495,3420 | 383,3632,3606 | 384,802,797

BATCH_RAW_INFO | 373,2589,2139 | 374,4064,3641 | 375,3665,3242 | 379,2299,2116 | 380,1807,1712 | 381,3496,3420 | 383,3633,3606 | 384,803,797

BATCH_RAW_INFO | 373,2590,2139 | 374,4065,3641 | 375,3666,3242 | 379,2300,2116 | 380,1808,1712 | 381,3497,3420 | 383,3634,3606 | 384,804,797

BATCH_RAW_INFO | 373,2591,2139 | 374,4066,3641 | 375,3667,3242 | 379,2301,2116 | 380,1809,1712 | 381,3498,3420 | 383,3635,3606 | 384,805,797

BATCH_RAW_INFO | 373,2592,2139 | 374,4067,3641 | 375,3668,3242 | 379,2302,2116 | 380,1810,1712 | 381,3499,3420 | 383,3636,3606 | 384,806,797

BATCH_RAW_INFO | 373,2593,2139 | 374,4068,3641 | 375,3669,3242 | 379,2303,2116 | 380,1811,1712 | 381,3500,3420 | 383,3637,3606 | 384,807,797

BATCH_RAW_INFO | 373,2594,2139 | 374,4069,3641 | 375,3670,3242 | 379,2304,2116 | 380,1812,1712 | 381,3501,3420 | 383,3638,3606 | 384,808,797

BATCH_RAW_INFO | 373,2595,2139 | 374,4070,3641 | 375,3671,3242 | 379,2305,2116 | 380,1813,1712 | 381,3502,3420 | 383,3639,3606 | 384,809,797

BATCH_RAW_INFO | 373,2596,2139 | 374,4071,3641 | 375,3672,3242 | 379,2306,2116 | 380,1814,1712 | 381,3503,3420 | 383,3640,3606 | 384,810,797

BATCH_RAW_INFO | 373,2597,2139 | 374,4072,3641 | 375,3673,3242 | 379,2307,2116 | 380,1815,1712 | 381,3504,3420 | 383,3641,3606 | 384,811,797

BATCH_RAW_INFO | 373,2598,2139 | 374,4073,3641 | 375,3674,3242 | 379,2308,2116 | 380,1816,1712 | 381,3505,3420 | 383,3642,3606 | 384,812,797

BATCH_RAW_INFO | 373,2599,2139 | 374,4074,3641 | 375,3675,3242 | 379,2309,2116 | 380,1817,1712 | 381,3506,3420 | 383,3643,3606 | 384,813,797

BATCH_RAW_INFO | 373,2600,2139 | 374,4075,3641 | 375,3676,3242 | 379,2310,2116 | 380,1818,1712 | 381,3507,3420 | 383,3644,3606 | 384,814,797

BATCH_RAW_INFO | 373,2601,2139 | 374,4076,3641 | 375,3677,3242 | 379,2311,2116 | 380,1819,1712 | 381,3508,3420 | 383,3645,3606 | 384,815,797

BATCH_RAW_INFO | 373,2602,2139 | 374,4077,3641 | 375,3678,3242 | 379,2312,2116 | 380,1820,1712 | 381,3509,3420 | 383,3646,3606 | 384,816,797

BATCH_RAW_INFO | 373,2603,2139 | 374,4078,3641 | 375,3679,3242 | 379,2313,2116 | 380,1821,1712 | 381,3510,3420 | 383,3647,3606 | 384,817,797

BATCH_RAW_INFO | 373,2604,2139 | 374,4079,3641 | 375,3680,3242 | 379,2314,2116 | 380,1822,1712 | 381,3511,3420 | 383,3648,3606 | 384,818,797

BATCH_RAW_INFO | 385,1751,1750

BATCH_RAW_INFO | 373,2605,2139 | 374,4080,3641 | 375,3681,3242 | 379,2315,2116 | 380,1823,1712 | 381,3512,3420 | 383,3649,3606 | 384,819,797 | 385,1752,1750

BATCH_RAW_INFO | 373,2606,2139 | 374,4081,3641 | 375,3682,3242 | 379,2316,2116 | 380,1824,1712 | 381,3513,3420 | 383,3650,3606 | 384,820,797 | 385,1753,1750

BATCH_RAW_INFO | 373,2607,2139 | 374,4082,3641 | 375,3683,3242 | 379,2317,2116 | 380,1825,1712 | 381,3514,3420 | 383,3651,3606 | 384,821,797 | 385,1754,1750

BATCH_RAW_INFO | 386,3761,3760

BATCH_RAW_INFO | 373,2608,2139 | 374,4083,3641 | 375,3684,3242 | 379,2318,2116 | 380,1826,1712 | 381,3515,3420 | 383,3652,3606 | 384,822,797 | 385,1755,1750 | 386,3762,3760

BATCH_RAW_INFO | 374,4084,3641 | 375,3685,3242 | 379,2319,2116 | 380,1827,1712 | 381,3516,3420 | 383,3653,3606 | 384,823,797 | 385,1756,1750 | 386,3763,3760

BATCH_RAW_INFO | 374,4085,3641 | 375,3686,3242 | 379,2320,2116 | 380,1828,1712 | 381,3517,3420 | 383,3654,3606 | 384,824,797 | 385,1757,1750 | 386,3764,3760

BATCH_RAW_INFO | 374,4086,3641 | 375,3687,3242 | 379,2321,2116 | 380,1829,1712 | 381,3518,3420 | 383,3655,3606 | 384,825,797 | 385,1758,1750 | 386,3765,3760

BATCH_RAW_INFO | 374,4087,3641 | 375,3688,3242 | 379,2322,2116 | 380,1830,1712 | 381,3519,3420 | 383,3656,3606 | 384,826,797 | 385,1759,1750 | 386,3766,3760

BATCH_RAW_INFO | 374,4088,3641 | 375,3689,3242 | 379,2323,2116 | 380,1831,1712 | 381,3520,3420 | 383,3657,3606 | 384,827,797 | 385,1760,1750 | 386,3767,3760

BATCH_RAW_INFO | 374,4089,3641 | 375,3690,3242 | 379,2324,2116 | 380,1832,1712 | 381,3521,3420 | 383,3658,3606 | 384,828,797 | 385,1761,1750 | 386,3768,3760

BATCH_RAW_INFO | 374,4090,3641 | 375,3691,3242 | 379,2325,2116 | 380,1833,1712 | 381,3522,3420 | 383,3659,3606 | 384,829,797 | 385,1762,1750 | 386,3769,3760

BATCH_RAW_INFO | 374,4091,3641 | 375,3692,3242 | 379,2326,2116 | 380,1834,1712 | 381,3523,3420 | 383,3660,3606 | 384,830,797 | 385,1763,1750 | 386,3770,3760

BATCH_RAW_INFO | 374,4092,3641 | 375,3693,3242 | 379,2327,2116 | 380,1835,1712 | 381,3524,3420 | 383,3661,3606 | 384,831,797 | 385,1764,1750 | 386,3771,3760

BATCH_RAW_INFO | 374,4093,3641 | 375,3694,3242 | 379,2328,2116 | 380,1836,1712 | 381,3525,3420 | 383,3662,3606 | 384,832,797 | 385,1765,1750 | 386,3772,3760

BATCH_RAW_INFO | 374,4094,3641 | 375,3695,3242 | 379,2329,2116 | 380,1837,1712 | 381,3526,3420 | 383,3663,3606 | 384,833,797 | 385,1766,1750 | 386,3773,3760

BATCH_RAW_INFO | 374,4095,3641 | 375,3696,3242 | 379,2330,2116 | 380,1838,1712 | 381,3527,3420 | 383,3664,3606 | 384,834,797 | 385,1767,1750 | 386,3774,3760

BATCH_RAW_INFO | 375,3697,3242 | 379,2331,2116 | 380,1839,1712 | 381,3528,3420 | 383,3665,3606 | 384,835,797 | 385,1768,1750 | 386,3775,3760

BATCH_RAW_INFO | 375,3698,3242 | 379,2332,2116 | 380,1840,1712 | 381,3529,3420 | 383,3666,3606 | 384,836,797 | 385,1769,1750 | 386,3776,3760

BATCH_RAW_INFO | 375,3699,3242 | 379,2333,2116 | 380,1841,1712 | 381,3530,3420 | 383,3667,3606 | 384,837,797 | 385,1770,1750 | 386,3777,3760

BATCH_RAW_INFO | 375,3700,3242 | 379,2334,2116 | 380,1842,1712 | 381,3531,3420 | 383,3668,3606 | 384,838,797 | 385,1771,1750 | 386,3778,3760

BATCH_RAW_INFO | 375,3701,3242 | 379,2335,2116 | 380,1843,1712 | 381,3532,3420 | 383,3669,3606 | 384,839,797 | 385,1772,1750 | 386,3779,3760

BATCH_RAW_INFO | 375,3702,3242 | 379,2336,2116 | 380,1844,1712 | 381,3533,3420 | 383,3670,3606 | 384,840,797 | 385,1773,1750 | 386,3780,3760

BATCH_RAW_INFO | 375,3703,3242 | 379,2337,2116 | 380,1845,1712 | 381,3534,3420 | 383,3671,3606 | 384,841,797 | 385,1774,1750 | 386,3781,3760

BATCH_RAW_INFO | 375,3704,3242 | 379,2338,2116 | 380,1846,1712 | 381,3535,3420 | 383,3672,3606 | 384,842,797 | 385,1775,1750 | 386,3782,3760

BATCH_RAW_INFO | 375,3705,3242 | 379,2339,2116 | 380,1847,1712 | 381,3536,3420 | 383,3673,3606 | 384,843,797 | 385,1776,1750 | 386,3783,3760

BATCH_RAW_INFO | 387,3310,3309

BATCH_RAW_INFO | 375,3706,3242 | 379,2340,2116 | 380,1848,1712 | 381,3537,3420 | 383,3674,3606 | 384,844,797 | 385,1777,1750 | 386,3784,3760 | 387,3311,3309

BATCH_RAW_INFO | 375,3707,3242 | 379,2341,2116 | 380,1849,1712 | 381,3538,3420 | 383,3675,3606 | 384,845,797 | 385,1778,1750 | 386,3785,3760 | 387,3312,3309

BATCH_RAW_INFO | 375,3708,3242 | 379,2342,2116 | 380,1850,1712 | 381,3539,3420 | 383,3676,3606 | 384,846,797 | 385,1779,1750 | 386,3786,3760 | 387,3313,3309

BATCH_RAW_INFO | 375,3709,3242 | 379,2343,2116 | 380,1851,1712 | 381,3540,3420 | 383,3677,3606 | 384,847,797 | 385,1780,1750 | 386,3787,3760 | 387,3314,3309

BATCH_RAW_INFO | 375,3710,3242 | 379,2344,2116 | 380,1852,1712 | 381,3541,3420 | 383,3678,3606 | 384,848,797 | 385,1781,1750 | 386,3788,3760 | 387,3315,3309

BATCH_RAW_INFO | 375,3711,3242 | 379,2345,2116 | 380,1853,1712 | 381,3542,3420 | 383,3679,3606 | 384,849,797 | 385,1782,1750 | 386,3789,3760 | 387,3316,3309

BATCH_RAW_INFO | 375,3712,3242 | 379,2346,2116 | 380,1854,1712 | 381,3543,3420 | 383,3680,3606 | 384,850,797 | 385,1783,1750 | 386,3790,3760 | 387,3317,3309

BATCH_RAW_INFO | 375,3713,3242 | 379,2347,2116 | 380,1855,1712 | 381,3544,3420 | 383,3681,3606 | 384,851,797 | 385,1784,1750 | 386,3791,3760 | 387,3318,3309

BATCH_RAW_INFO | 375,3714,3242 | 379,2348,2116 | 380,1856,1712 | 381,3545,3420 | 383,3682,3606 | 384,852,797 | 385,1785,1750 | 386,3792,3760 | 387,3319,3309

BATCH_RAW_INFO | 375,3715,3242 | 379,2349,2116 | 380,1857,1712 | 381,3546,3420 | 383,3683,3606 | 384,853,797 | 385,1786,1750 | 386,3793,3760 | 387,3320,3309

BATCH_RAW_INFO | 375,3716,3242 | 379,2350,2116 | 380,1858,1712 | 381,3547,3420 | 383,3684,3606 | 384,854,797 | 385,1787,1750 | 386,3794,3760 | 387,3321,3309

BATCH_RAW_INFO | 375,3717,3242 | 379,2351,2116 | 380,1859,1712 | 381,3548,3420 | 383,3685,3606 | 384,855,797 | 385,1788,1750 | 386,3795,3760 | 387,3322,3309

BATCH_RAW_INFO | 375,3718,3242 | 379,2352,2116 | 380,1860,1712 | 381,3549,3420 | 383,3686,3606 | 384,856,797 | 385,1789,1750 | 386,3796,3760 | 387,3323,3309

BATCH_RAW_INFO | 375,3719,3242 | 379,2353,2116 | 380,1861,1712 | 381,3550,3420 | 383,3687,3606 | 384,857,797 | 385,1790,1750 | 386,3797,3760 | 387,3324,3309

BATCH_RAW_INFO | 375,3720,3242 | 379,2354,2116 | 380,1862,1712 | 381,3551,3420 | 383,3688,3606 | 384,858,797 | 385,1791,1750 | 386,3798,3760 | 387,3325,3309

BATCH_RAW_INFO | 375,3721,3242 | 379,2355,2116 | 380,1863,1712 | 381,3552,3420 | 383,3689,3606 | 384,859,797 | 385,1792,1750 | 386,3799,3760 | 387,3326,3309

BATCH_RAW_INFO | 375,3722,3242 | 379,2356,2116 | 380,1864,1712 | 381,3553,3420 | 383,3690,3606 | 384,860,797 | 385,1793,1750 | 386,3800,3760 | 387,3327,3309

BATCH_RAW_INFO | 375,3723,3242 | 379,2357,2116 | 380,1865,1712 | 381,3554,3420 | 383,3691,3606 | 384,861,797 | 385,1794,1750 | 386,3801,3760 | 387,3328,3309

BATCH_RAW_INFO | 375,3724,3242 | 379,2358,2116 | 380,1866,1712 | 381,3555,3420 | 383,3692,3606 | 384,862,797 | 385,1795,1750 | 386,3802,3760 | 387,3329,3309

BATCH_RAW_INFO | 375,3725,3242 | 379,2359,2116 | 380,1867,1712 | 381,3556,3420 | 383,3693,3606 | 384,863,797 | 385,1796,1750 | 386,3803,3760 | 387,3330,3309

BATCH_RAW_INFO | 375,3726,3242 | 379,2360,2116 | 380,1868,1712 | 381,3557,3420 | 383,3694,3606 | 384,864,797 | 385,1797,1750 | 386,3804,3760 | 387,3331,3309

BATCH_RAW_INFO | 375,3727,3242 | 379,2361,2116 | 380,1869,1712 | 381,3558,3420 | 383,3695,3606 | 384,865,797 | 385,1798,1750 | 386,3805,3760 | 387,3332,3309

BATCH_RAW_INFO | 375,3728,3242 | 379,2362,2116 | 380,1870,1712 | 381,3559,3420 | 383,3696,3606 | 384,866,797 | 385,1799,1750 | 386,3806,3760 | 387,3333,3309

BATCH_RAW_INFO | 375,3729,3242 | 379,2363,2116 | 380,1871,1712 | 381,3560,3420 | 383,3697,3606 | 384,867,797 | 385,1800,1750 | 386,3807,3760 | 387,3334,3309

BATCH_RAW_INFO | 375,3730,3242 | 379,2364,2116 | 380,1872,1712 | 381,3561,3420 | 383,3698,3606 | 384,868,797 | 385,1801,1750 | 386,3808,3760 | 387,3335,3309

BATCH_RAW_INFO | 375,3731,3242 | 379,2365,2116 | 380,1873,1712 | 381,3562,3420 | 383,3699,3606 | 384,869,797 | 385,1802,1750 | 386,3809,3760 | 387,3336,3309

BATCH_RAW_INFO | 375,3732,3242 | 379,2366,2116 | 380,1874,1712 | 381,3563,3420 | 383,3700,3606 | 384,870,797 | 385,1803,1750 | 386,3810,3760 | 387,3337,3309

BATCH_RAW_INFO | 375,3733,3242 | 379,2367,2116 | 380,1875,1712 | 381,3564,3420 | 383,3701,3606 | 384,871,797 | 385,1804,1750 | 386,3811,3760 | 387,3338,3309

BATCH_RAW_INFO | 375,3734,3242 | 379,2368,2116 | 380,1876,1712 | 381,3565,3420 | 383,3702,3606 | 384,872,797 | 385,1805,1750 | 386,3812,3760 | 387,3339,3309

BATCH_RAW_INFO | 375,3735,3242 | 379,2369,2116 | 380,1877,1712 | 381,3566,3420 | 383,3703,3606 | 384,873,797 | 385,1806,1750 | 386,3813,3760 | 387,3340,3309

BATCH_RAW_INFO | 375,3736,3242 | 379,2370,2116 | 380,1878,1712 | 381,3567,3420 | 383,3704,3606 | 384,874,797 | 385,1807,1750 | 386,3814,3760 | 387,3341,3309

BATCH_RAW_INFO | 375,3737,3242 | 379,2371,2116 | 380,1879,1712 | 381,3568,3420 | 383,3705,3606 | 384,875,797 | 385,1808,1750 | 386,3815,3760 | 387,3342,3309

BATCH_RAW_INFO | 375,3738,3242 | 379,2372,2116 | 380,1880,1712 | 381,3569,3420 | 383,3706,3606 | 384,876,797 | 385,1809,1750 | 386,3816,3760 | 387,3343,3309

BATCH_RAW_INFO | 375,3739,3242 | 379,2373,2116 | 380,1881,1712 | 381,3570,3420 | 383,3707,3606 | 384,877,797 | 385,1810,1750 | 386,3817,3760 | 387,3344,3309

BATCH_RAW_INFO | 375,3740,3242 | 379,2374,2116 | 380,1882,1712 | 381,3571,3420 | 383,3708,3606 | 384,878,797 | 385,1811,1750 | 386,3818,3760 | 387,3345,3309

BATCH_RAW_INFO | 375,3741,3242 | 379,2375,2116 | 380,1883,1712 | 381,3572,3420 | 383,3709,3606 | 384,879,797 | 385,1812,1750 | 386,3819,3760 | 387,3346,3309

BATCH_RAW_INFO | 375,3742,3242 | 379,2376,2116 | 380,1884,1712 | 381,3573,3420 | 383,3710,3606 | 384,880,797 | 385,1813,1750 | 386,3820,3760 | 387,3347,3309

BATCH_RAW_INFO | 375,3743,3242 | 379,2377,2116 | 380,1885,1712 | 381,3574,3420 | 383,3711,3606 | 384,881,797 | 385,1814,1750 | 386,3821,3760 | 387,3348,3309

BATCH_RAW_INFO | 375,3744,3242 | 379,2378,2116 | 380,1886,1712 | 381,3575,3420 | 383,3712,3606 | 384,882,797 | 385,1815,1750 | 386,3822,3760 | 387,3349,3309

BATCH_RAW_INFO | 375,3745,3242 | 379,2379,2116 | 380,1887,1712 | 381,3576,3420 | 383,3713,3606 | 384,883,797 | 385,1816,1750 | 386,3823,3760 | 387,3350,3309

BATCH_RAW_INFO | 375,3746,3242 | 379,2380,2116 | 380,1888,1712 | 381,3577,3420 | 383,3714,3606 | 384,884,797 | 385,1817,1750 | 386,3824,3760 | 387,3351,3309

BATCH_RAW_INFO | 375,3747,3242 | 379,2381,2116 | 380,1889,1712 | 381,3578,3420 | 383,3715,3606 | 384,885,797 | 385,1818,1750 | 386,3825,3760 | 387,3352,3309

BATCH_RAW_INFO | 375,3748,3242 | 379,2382,2116 | 380,1890,1712 | 381,3579,3420 | 383,3716,3606 | 384,886,797 | 385,1819,1750 | 386,3826,3760 | 387,3353,3309

BATCH_RAW_INFO | 375,3749,3242 | 379,2383,2116 | 380,1891,1712 | 381,3580,3420 | 383,3717,3606 | 384,887,797 | 385,1820,1750 | 386,3827,3760 | 387,3354,3309

BATCH_RAW_INFO | 375,3750,3242 | 379,2384,2116 | 380,1892,1712 | 381,3581,3420 | 383,3718,3606 | 384,888,797 | 385,1821,1750 | 386,3828,3760 | 387,3355,3309

BATCH_RAW_INFO | 375,3751,3242 | 379,2385,2116 | 380,1893,1712 | 381,3582,3420 | 383,3719,3606 | 384,889,797 | 385,1822,1750 | 386,3829,3760 | 387,3356,3309

BATCH_RAW_INFO | 375,3752,3242 | 379,2386,2116 | 380,1894,1712 | 381,3583,3420 | 383,3720,3606 | 384,890,797 | 385,1823,1750 | 386,3830,3760 | 387,3357,3309

BATCH_RAW_INFO | 375,3753,3242 | 379,2387,2116 | 380,1895,1712 | 381,3584,3420 | 383,3721,3606 | 384,891,797 | 385,1824,1750 | 386,3831,3760 | 387,3358,3309

BATCH_RAW_INFO | 375,3754,3242 | 379,2388,2116 | 380,1896,1712 | 381,3585,3420 | 383,3722,3606 | 384,892,797 | 385,1825,1750 | 386,3832,3760 | 387,3359,3309

BATCH_RAW_INFO | 375,3755,3242 | 379,2389,2116 | 380,1897,1712 | 381,3586,3420 | 383,3723,3606 | 384,893,797 | 385,1826,1750 | 386,3833,3760 | 387,3360,3309

BATCH_RAW_INFO | 375,3756,3242 | 379,2390,2116 | 380,1898,1712 | 381,3587,3420 | 383,3724,3606 | 384,894,797 | 385,1827,1750 | 386,3834,3760 | 387,3361,3309

BATCH_RAW_INFO | 375,3757,3242 | 379,2391,2116 | 380,1899,1712 | 381,3588,3420 | 383,3725,3606 | 384,895,797 | 385,1828,1750 | 386,3835,3760 | 387,3362,3309

BATCH_RAW_INFO | 375,3758,3242 | 379,2392,2116 | 380,1900,1712 | 381,3589,3420 | 383,3726,3606 | 384,896,797 | 385,1829,1750 | 386,3836,3760 | 387,3363,3309

BATCH_RAW_INFO | 375,3759,3242 | 379,2393,2116 | 380,1901,1712 | 381,3590,3420 | 383,3727,3606 | 384,897,797 | 385,1830,1750 | 386,3837,3760 | 387,3364,3309

BATCH_RAW_INFO | 375,3760,3242 | 379,2394,2116 | 380,1902,1712 | 381,3591,3420 | 383,3728,3606 | 384,898,797 | 385,1831,1750 | 386,3838,3760 | 387,3365,3309

BATCH_RAW_INFO | 375,3761,3242 | 379,2395,2116 | 380,1903,1712 | 381,3592,3420 | 383,3729,3606 | 384,899,797 | 385,1832,1750 | 386,3839,3760 | 387,3366,3309

BATCH_RAW_INFO | 375,3762,3242 | 379,2396,2116 | 380,1904,1712 | 381,3593,3420 | 383,3730,3606 | 384,900,797 | 385,1833,1750 | 386,3840,3760 | 387,3367,3309

BATCH_RAW_INFO | 375,3763,3242 | 379,2397,2116 | 380,1905,1712 | 381,3594,3420 | 383,3731,3606 | 384,901,797 | 385,1834,1750 | 386,3841,3760 | 387,3368,3309

BATCH_RAW_INFO | 375,3764,3242 | 379,2398,2116 | 380,1906,1712 | 381,3595,3420 | 383,3732,3606 | 384,902,797 | 385,1835,1750 | 386,3842,3760 | 387,3369,3309

BATCH_RAW_INFO | 375,3765,3242 | 379,2399,2116 | 380,1907,1712 | 381,3596,3420 | 383,3733,3606 | 384,903,797 | 385,1836,1750 | 386,3843,3760 | 387,3370,3309

BATCH_RAW_INFO | 375,3766,3242 | 379,2400,2116 | 380,1908,1712 | 381,3597,3420 | 383,3734,3606 | 384,904,797 | 385,1837,1750 | 386,3844,3760 | 387,3371,3309

BATCH_RAW_INFO | 375,3767,3242 | 379,2401,2116 | 380,1909,1712 | 381,3598,3420 | 383,3735,3606 | 384,905,797 | 385,1838,1750 | 386,3845,3760 | 387,3372,3309

BATCH_RAW_INFO | 375,3768,3242 | 379,2402,2116 | 380,1910,1712 | 381,3599,3420 | 383,3736,3606 | 384,906,797 | 385,1839,1750 | 386,3846,3760 | 387,3373,3309

BATCH_RAW_INFO | 375,3769,3242 | 379,2403,2116 | 380,1911,1712 | 381,3600,3420 | 383,3737,3606 | 384,907,797 | 385,1840,1750 | 386,3847,3760 | 387,3374,3309

BATCH_RAW_INFO | 375,3770,3242 | 379,2404,2116 | 380,1912,1712 | 381,3601,3420 | 383,3738,3606 | 384,908,797 | 385,1841,1750 | 386,3848,3760 | 387,3375,3309

BATCH_RAW_INFO | 375,3771,3242 | 379,2405,2116 | 380,1913,1712 | 381,3602,3420 | 383,3739,3606 | 384,909,797 | 385,1842,1750 | 386,3849,3760 | 387,3376,3309

BATCH_RAW_INFO | 375,3772,3242 | 379,2406,2116 | 380,1914,1712 | 381,3603,3420 | 383,3740,3606 | 384,910,797 | 385,1843,1750 | 386,3850,3760 | 387,3377,3309

BATCH_RAW_INFO | 375,3773,3242 | 379,2407,2116 | 380,1915,1712 | 381,3604,3420 | 383,3741,3606 | 384,911,797 | 385,1844,1750 | 386,3851,3760 | 387,3378,3309

BATCH_RAW_INFO | 375,3774,3242 | 379,2408,2116 | 380,1916,1712 | 381,3605,3420 | 383,3742,3606 | 384,912,797 | 385,1845,1750 | 386,3852,3760 | 387,3379,3309

BATCH_RAW_INFO | 375,3775,3242 | 379,2409,2116 | 380,1917,1712 | 381,3606,3420 | 383,3743,3606 | 384,913,797 | 385,1846,1750 | 386,3853,3760 | 387,3380,3309

BATCH_RAW_INFO | 375,3776,3242 | 379,2410,2116 | 380,1918,1712 | 381,3607,3420 | 383,3744,3606 | 384,914,797 | 385,1847,1750 | 386,3854,3760 | 387,3381,3309

BATCH_RAW_INFO | 375,3777,3242 | 379,2411,2116 | 380,1919,1712 | 381,3608,3420 | 383,3745,3606 | 384,915,797 | 385,1848,1750 | 386,3855,3760 | 387,3382,3309

BATCH_RAW_INFO | 375,3778,3242 | 379,2412,2116 | 380,1920,1712 | 381,3609,3420 | 383,3746,3606 | 384,916,797 | 385,1849,1750 | 386,3856,3760 | 387,3383,3309

BATCH_RAW_INFO | 375,3779,3242 | 379,2413,2116 | 380,1921,1712 | 381,3610,3420 | 383,3747,3606 | 384,917,797 | 385,1850,1750 | 386,3857,3760 | 387,3384,3309

BATCH_RAW_INFO | 375,3780,3242 | 379,2414,2116 | 380,1922,1712 | 381,3611,3420 | 383,3748,3606 | 384,918,797 | 385,1851,1750 | 386,3858,3760 | 387,3385,3309

BATCH_RAW_INFO | 375,3781,3242 | 379,2415,2116 | 380,1923,1712 | 381,3612,3420 | 383,3749,3606 | 384,919,797 | 385,1852,1750 | 386,3859,3760 | 387,3386,3309

BATCH_RAW_INFO | 375,3782,3242 | 379,2416,2116 | 380,1924,1712 | 381,3613,3420 | 383,3750,3606 | 384,920,797 | 385,1853,1750 | 386,3860,3760 | 387,3387,3309

BATCH_RAW_INFO | 375,3783,3242 | 379,2417,2116 | 380,1925,1712 | 381,3614,3420 | 383,3751,3606 | 385,1854,1750 | 386,3861,3760 | 387,3388,3309

BATCH_RAW_INFO | 375,3784,3242 | 379,2418,2116 | 380,1926,1712 | 381,3615,3420 | 383,3752,3606 | 385,1855,1750 | 386,3862,3760 | 387,3389,3309

BATCH_RAW_INFO | 375,3785,3242 | 379,2419,2116 | 380,1927,1712 | 381,3616,3420 | 383,3753,3606 | 385,1856,1750 | 386,3863,3760 | 387,3390,3309

BATCH_RAW_INFO | 375,3786,3242 | 379,2420,2116 | 380,1928,1712 | 381,3617,3420 | 383,3754,3606 | 385,1857,1750 | 386,3864,3760 | 387,3391,3309

BATCH_RAW_INFO | 375,3787,3242 | 379,2421,2116 | 380,1929,1712 | 381,3618,3420 | 383,3755,3606 | 385,1858,1750 | 386,3865,3760 | 387,3392,3309

BATCH_RAW_INFO | 375,3788,3242 | 379,2422,2116 | 380,1930,1712 | 381,3619,3420 | 383,3756,3606 | 385,1859,1750 | 386,3866,3760 | 387,3393,3309

BATCH_RAW_INFO | 375,3789,3242 | 379,2423,2116 | 380,1931,1712 | 381,3620,3420 | 383,3757,3606 | 385,1860,1750 | 386,3867,3760 | 387,3394,3309

BATCH_RAW_INFO | 375,3790,3242 | 379,2424,2116 | 380,1932,1712 | 381,3621,3420 | 383,3758,3606 | 385,1861,1750 | 386,3868,3760 | 387,3395,3309

BATCH_RAW_INFO | 375,3791,3242 | 379,2425,2116 | 380,1933,1712 | 381,3622,3420 | 383,3759,3606 | 385,1862,1750 | 386,3869,3760 | 387,3396,3309

BATCH_RAW_INFO | 375,3792,3242 | 379,2426,2116 | 380,1934,1712 | 381,3623,3420 | 383,3760,3606 | 385,1863,1750 | 386,3870,3760 | 387,3397,3309

BATCH_RAW_INFO | 375,3793,3242 | 379,2427,2116 | 380,1935,1712 | 381,3624,3420 | 383,3761,3606 | 385,1864,1750 | 386,3871,3760 | 387,3398,3309

BATCH_RAW_INFO | 375,3794,3242 | 379,2428,2116 | 380,1936,1712 | 381,3625,3420 | 383,3762,3606 | 385,1865,1750 | 386,3872,3760 | 387,3399,3309

BATCH_RAW_INFO | 375,3795,3242 | 379,2429,2116 | 380,1937,1712 | 381,3626,3420 | 383,3763,3606 | 385,1866,1750 | 386,3873,3760 | 387,3400,3309

BATCH_RAW_INFO | 375,3796,3242 | 379,2430,2116 | 380,1938,1712 | 381,3627,3420 | 383,3764,3606 | 385,1867,1750 | 386,3874,3760 | 387,3401,3309

BATCH_RAW_INFO | 375,3797,3242 | 379,2431,2116 | 380,1939,1712 | 381,3628,3420 | 383,3765,3606 | 385,1868,1750 | 386,3875,3760 | 387,3402,3309

BATCH_RAW_INFO | 375,3798,3242 | 379,2432,2116 | 380,1940,1712 | 381,3629,3420 | 383,3766,3606 | 385,1869,1750 | 386,3876,3760 | 387,3403,3309

BATCH_RAW_INFO | 375,3799,3242 | 379,2433,2116 | 380,1941,1712 | 381,3630,3420 | 383,3767,3606 | 385,1870,1750 | 386,3877,3760 | 387,3404,3309

BATCH_RAW_INFO | 375,3800,3242 | 379,2434,2116 | 380,1942,1712 | 381,3631,3420 | 383,3768,3606 | 385,1871,1750 | 386,3878,3760 | 387,3405,3309

BATCH_RAW_INFO | 375,3801,3242 | 379,2435,2116 | 380,1943,1712 | 381,3632,3420 | 383,3769,3606 | 385,1872,1750 | 386,3879,3760 | 387,3406,3309

BATCH_RAW_INFO | 375,3802,3242 | 379,2436,2116 | 380,1944,1712 | 381,3633,3420 | 383,3770,3606 | 385,1873,1750 | 386,3880,3760 | 387,3407,3309

BATCH_RAW_INFO | 375,3803,3242 | 379,2437,2116 | 380,1945,1712 | 381,3634,3420 | 383,3771,3606 | 385,1874,1750 | 386,3881,3760 | 387,3408,3309

BATCH_RAW_INFO | 375,3804,3242 | 379,2438,2116 | 380,1946,1712 | 381,3635,3420 | 383,3772,3606 | 385,1875,1750 | 386,3882,3760 | 387,3409,3309

BATCH_RAW_INFO | 375,3805,3242 | 379,2439,2116 | 380,1947,1712 | 381,3636,3420 | 383,3773,3606 | 385,1876,1750 | 386,3883,3760 | 387,3410,3309

BATCH_RAW_INFO | 375,3806,3242 | 379,2440,2116 | 380,1948,1712 | 381,3637,3420 | 383,3774,3606 | 385,1877,1750 | 386,3884,3760 | 387,3411,3309

BATCH_RAW_INFO | 375,3807,3242 | 379,2441,2116 | 380,1949,1712 | 381,3638,3420 | 383,3775,3606 | 385,1878,1750 | 386,3885,3760 | 387,3412,3309

BATCH_RAW_INFO | 375,3808,3242 | 379,2442,2116 | 380,1950,1712 | 381,3639,3420 | 383,3776,3606 | 385,1879,1750 | 386,3886,3760 | 387,3413,3309

BATCH_RAW_INFO | 375,3809,3242 | 379,2443,2116 | 380,1951,1712 | 381,3640,3420 | 383,3777,3606 | 385,1880,1750 | 386,3887,3760 | 387,3414,3309

BATCH_RAW_INFO | 375,3810,3242 | 379,2444,2116 | 380,1952,1712 | 381,3641,3420 | 383,3778,3606 | 385,1881,1750 | 386,3888,3760 | 387,3415,3309

BATCH_RAW_INFO | 375,3811,3242 | 379,2445,2116 | 380,1953,1712 | 381,3642,3420 | 383,3779,3606 | 385,1882,1750 | 386,3889,3760 | 387,3416,3309

BATCH_RAW_INFO | 375,3812,3242 | 379,2446,2116 | 380,1954,1712 | 381,3643,3420 | 383,3780,3606 | 385,1883,1750 | 386,3890,3760 | 387,3417,3309

BATCH_RAW_INFO | 375,3813,3242 | 379,2447,2116 | 380,1955,1712 | 381,3644,3420 | 383,3781,3606 | 385,1884,1750 | 386,3891,3760 | 387,3418,3309

BATCH_RAW_INFO | 375,3814,3242 | 379,2448,2116 | 380,1956,1712 | 381,3645,3420 | 383,3782,3606 | 385,1885,1750 | 386,3892,3760 | 387,3419,3309

BATCH_RAW_INFO | 375,3815,3242 | 379,2449,2116 | 380,1957,1712 | 381,3646,3420 | 383,3783,3606 | 385,1886,1750 | 386,3893,3760 | 387,3420,3309

BATCH_RAW_INFO | 375,3816,3242 | 379,2450,2116 | 380,1958,1712 | 381,3647,3420 | 383,3784,3606 | 385,1887,1750 | 386,3894,3760 | 387,3421,3309

BATCH_RAW_INFO | 375,3817,3242 | 379,2451,2116 | 380,1959,1712 | 381,3648,3420 | 383,3785,3606 | 385,1888,1750 | 386,3895,3760 | 387,3422,3309

BATCH_RAW_INFO | 375,3818,3242 | 379,2452,2116 | 380,1960,1712 | 381,3649,3420 | 383,3786,3606 | 385,1889,1750 | 386,3896,3760 | 387,3423,3309

BATCH_RAW_INFO | 375,3819,3242 | 379,2453,2116 | 380,1961,1712 | 381,3650,3420 | 383,3787,3606 | 385,1890,1750 | 386,3897,3760 | 387,3424,3309

BATCH_RAW_INFO | 375,3820,3242 | 379,2454,2116 | 380,1962,1712 | 381,3651,3420 | 383,3788,3606 | 385,1891,1750 | 386,3898,3760 | 387,3425,3309

BATCH_RAW_INFO | 375,3821,3242 | 379,2455,2116 | 380,1963,1712 | 381,3652,3420 | 383,3789,3606 | 385,1892,1750 | 386,3899,3760 | 387,3426,3309

BATCH_RAW_INFO | 375,3822,3242 | 379,2456,2116 | 380,1964,1712 | 381,3653,3420 | 383,3790,3606 | 385,1893,1750 | 386,3900,3760 | 387,3427,3309

BATCH_RAW_INFO | 375,3823,3242 | 379,2457,2116 | 380,1965,1712 | 381,3654,3420 | 383,3791,3606 | 385,1894,1750 | 386,3901,3760 | 387,3428,3309

BATCH_RAW_INFO | 375,3824,3242 | 379,2458,2116 | 380,1966,1712 | 381,3655,3420 | 383,3792,3606 | 385,1895,1750 | 386,3902,3760 | 387,3429,3309

BATCH_RAW_INFO | 375,3825,3242 | 379,2459,2116 | 380,1967,1712 | 381,3656,3420 | 383,3793,3606 | 385,1896,1750 | 386,3903,3760 | 387,3430,3309

BATCH_RAW_INFO | 375,3826,3242 | 379,2460,2116 | 380,1968,1712 | 381,3657,3420 | 383,3794,3606 | 385,1897,1750 | 386,3904,3760 | 387,3431,3309

BATCH_RAW_INFO | 375,3827,3242 | 379,2461,2116 | 380,1969,1712 | 381,3658,3420 | 383,3795,3606 | 385,1898,1750 | 386,3905,3760 | 387,3432,3309

BATCH_RAW_INFO | 375,3828,3242 | 379,2462,2116 | 380,1970,1712 | 381,3659,3420 | 383,3796,3606 | 385,1899,1750 | 386,3906,3760 | 387,3433,3309

BATCH_RAW_INFO | 375,3829,3242 | 379,2463,2116 | 380,1971,1712 | 381,3660,3420 | 383,3797,3606 | 385,1900,1750 | 386,3907,3760 | 387,3434,3309

BATCH_RAW_INFO | 375,3830,3242 | 379,2464,2116 | 380,1972,1712 | 381,3661,3420 | 383,3798,3606 | 385,1901,1750 | 386,3908,3760 | 387,3435,3309

BATCH_RAW_INFO | 375,3831,3242 | 379,2465,2116 | 380,1973,1712 | 381,3662,3420 | 383,3799,3606 | 385,1902,1750 | 386,3909,3760 | 387,3436,3309

BATCH_RAW_INFO | 375,3832,3242 | 379,2466,2116 | 380,1974,1712 | 381,3663,3420 | 383,3800,3606 | 385,1903,1750 | 386,3910,3760 | 387,3437,3309

BATCH_RAW_INFO | 375,3833,3242 | 379,2467,2116 | 380,1975,1712 | 381,3664,3420 | 383,3801,3606 | 385,1904,1750 | 386,3911,3760 | 387,3438,3309

BATCH_RAW_INFO | 375,3834,3242 | 379,2468,2116 | 380,1976,1712 | 381,3665,3420 | 383,3802,3606 | 385,1905,1750 | 386,3912,3760 | 387,3439,3309

BATCH_RAW_INFO | 375,3835,3242 | 379,2469,2116 | 380,1977,1712 | 381,3666,3420 | 383,3803,3606 | 385,1906,1750 | 386,3913,3760 | 387,3440,3309

BATCH_RAW_INFO | 375,3836,3242 | 379,2470,2116 | 380,1978,1712 | 381,3667,3420 | 383,3804,3606 | 385,1907,1750 | 386,3914,3760 | 387,3441,3309

BATCH_RAW_INFO | 375,3837,3242 | 379,2471,2116 | 380,1979,1712 | 381,3668,3420 | 383,3805,3606 | 385,1908,1750 | 386,3915,3760 | 387,3442,3309

BATCH_RAW_INFO | 375,3838,3242 | 379,2472,2116 | 380,1980,1712 | 381,3669,3420 | 383,3806,3606 | 385,1909,1750 | 386,3916,3760 | 387,3443,3309

BATCH_RAW_INFO | 375,3839,3242 | 379,2473,2116 | 380,1981,1712 | 381,3670,3420 | 383,3807,3606 | 385,1910,1750 | 386,3917,3760 | 387,3444,3309

BATCH_RAW_INFO | 375,3840,3242 | 379,2474,2116 | 380,1982,1712 | 381,3671,3420 | 383,3808,3606 | 385,1911,1750 | 386,3918,3760 | 387,3445,3309

BATCH_RAW_INFO | 375,3841,3242 | 379,2475,2116 | 380,1983,1712 | 381,3672,3420 | 383,3809,3606 | 385,1912,1750 | 386,3919,3760 | 387,3446,3309

BATCH_RAW_INFO | 375,3842,3242 | 379,2476,2116 | 380,1984,1712 | 381,3673,3420 | 383,3810,3606 | 385,1913,1750 | 386,3920,3760 | 387,3447,3309

BATCH_RAW_INFO | 375,3843,3242 | 379,2477,2116 | 380,1985,1712 | 381,3674,3420 | 383,3811,3606 | 385,1914,1750 | 386,3921,3760 | 387,3448,3309

BATCH_RAW_INFO | 375,3844,3242 | 379,2478,2116 | 380,1986,1712 | 381,3675,3420 | 383,3812,3606 | 385,1915,1750 | 386,3922,3760 | 387,3449,3309

BATCH_RAW_INFO | 375,3845,3242 | 379,2479,2116 | 380,1987,1712 | 381,3676,3420 | 383,3813,3606 | 385,1916,1750 | 386,3923,3760 | 387,3450,3309

BATCH_RAW_INFO | 375,3846,3242 | 379,2480,2116 | 380,1988,1712 | 381,3677,3420 | 383,3814,3606 | 385,1917,1750 | 386,3924,3760 | 387,3451,3309

BATCH_RAW_INFO | 375,3847,3242 | 379,2481,2116 | 380,1989,1712 | 381,3678,3420 | 383,3815,3606 | 385,1918,1750 | 386,3925,3760 | 387,3452,3309

BATCH_RAW_INFO | 375,3848,3242 | 379,2482,2116 | 380,1990,1712 | 381,3679,3420 | 383,3816,3606 | 385,1919,1750 | 386,3926,3760 | 387,3453,3309

BATCH_RAW_INFO | 375,3849,3242 | 379,2483,2116 | 380,1991,1712 | 381,3680,3420 | 383,3817,3606 | 385,1920,1750 | 386,3927,3760 | 387,3454,3309

BATCH_RAW_INFO | 375,3850,3242 | 379,2484,2116 | 380,1992,1712 | 381,3681,3420 | 383,3818,3606 | 385,1921,1750 | 386,3928,3760 | 387,3455,3309

BATCH_RAW_INFO | 375,3851,3242 | 379,2485,2116 | 380,1993,1712 | 381,3682,3420 | 383,3819,3606 | 385,1922,1750 | 386,3929,3760 | 387,3456,3309

BATCH_RAW_INFO | 375,3852,3242 | 379,2486,2116 | 380,1994,1712 | 381,3683,3420 | 383,3820,3606 | 385,1923,1750 | 386,3930,3760 | 387,3457,3309

BATCH_RAW_INFO | 375,3853,3242 | 379,2487,2116 | 380,1995,1712 | 381,3684,3420 | 383,3821,3606 | 385,1924,1750 | 386,3931,3760 | 387,3458,3309

BATCH_RAW_INFO | 375,3854,3242 | 379,2488,2116 | 380,1996,1712 | 381,3685,3420 | 383,3822,3606 | 385,1925,1750 | 386,3932,3760 | 387,3459,3309

BATCH_RAW_INFO | 375,3855,3242 | 379,2489,2116 | 380,1997,1712 | 381,3686,3420 | 383,3823,3606 | 385,1926,1750 | 386,3933,3760 | 387,3460,3309

BATCH_RAW_INFO | 375,3856,3242 | 379,2490,2116 | 380,1998,1712 | 381,3687,3420 | 383,3824,3606 | 385,1927,1750 | 386,3934,3760 | 387,3461,3309

BATCH_RAW_INFO | 375,3857,3242 | 379,2491,2116 | 380,1999,1712 | 381,3688,3420 | 383,3825,3606 | 385,1928,1750 | 386,3935,3760 | 387,3462,3309

BATCH_RAW_INFO | 375,3858,3242 | 379,2492,2116 | 380,2000,1712 | 381,3689,3420 | 383,3826,3606 | 385,1929,1750 | 386,3936,3760 | 387,3463,3309

BATCH_RAW_INFO | 375,3859,3242 | 379,2493,2116 | 380,2001,1712 | 381,3690,3420 | 383,3827,3606 | 385,1930,1750 | 386,3937,3760 | 387,3464,3309

BATCH_RAW_INFO | 375,3860,3242 | 379,2494,2116 | 380,2002,1712 | 381,3691,3420 | 383,3828,3606 | 385,1931,1750 | 386,3938,3760 | 387,3465,3309

BATCH_RAW_INFO | 375,3861,3242 | 379,2495,2116 | 380,2003,1712 | 381,3692,3420 | 383,3829,3606 | 385,1932,1750 | 386,3939,3760 | 387,3466,3309

BATCH_RAW_INFO | 375,3862,3242 | 379,2496,2116 | 380,2004,1712 | 381,3693,3420 | 383,3830,3606 | 385,1933,1750 | 386,3940,3760 | 387,3467,3309

BATCH_RAW_INFO | 375,3863,3242 | 379,2497,2116 | 380,2005,1712 | 381,3694,3420 | 383,3831,3606 | 385,1934,1750 | 386,3941,3760 | 387,3468,3309

BATCH_RAW_INFO | 375,3864,3242 | 379,2498,2116 | 380,2006,1712 | 381,3695,3420 | 383,3832,3606 | 385,1935,1750 | 386,3942,3760 | 387,3469,3309

BATCH_RAW_INFO | 375,3865,3242 | 379,2499,2116 | 380,2007,1712 | 381,3696,3420 | 383,3833,3606 | 385,1936,1750 | 386,3943,3760 | 387,3470,3309

BATCH_RAW_INFO | 375,3866,3242 | 379,2500,2116 | 380,2008,1712 | 381,3697,3420 | 383,3834,3606 | 385,1937,1750 | 386,3944,3760 | 387,3471,3309

BATCH_RAW_INFO | 375,3867,3242 | 379,2501,2116 | 380,2009,1712 | 381,3698,3420 | 383,3835,3606 | 385,1938,1750 | 386,3945,3760 | 387,3472,3309

BATCH_RAW_INFO | 375,3868,3242 | 379,2502,2116 | 380,2010,1712 | 381,3699,3420 | 383,3836,3606 | 385,1939,1750 | 386,3946,3760 | 387,3473,3309

BATCH_RAW_INFO | 375,3869,3242 | 379,2503,2116 | 380,2011,1712 | 381,3700,3420 | 383,3837,3606 | 385,1940,1750 | 386,3947,3760 | 387,3474,3309

BATCH_RAW_INFO | 375,3870,3242 | 379,2504,2116 | 380,2012,1712 | 381,3701,3420 | 383,3838,3606 | 385,1941,1750 | 386,3948,3760 | 387,3475,3309

BATCH_RAW_INFO | 375,3871,3242 | 379,2505,2116 | 380,2013,1712 | 381,3702,3420 | 383,3839,3606 | 385,1942,1750 | 386,3949,3760 | 387,3476,3309

BATCH_RAW_INFO | 388,2326,2325

BATCH_RAW_INFO | 375,3872,3242 | 379,2506,2116 | 380,2014,1712 | 381,3703,3420 | 383,3840,3606 | 385,1943,1750 | 386,3950,3760 | 387,3477,3309 | 388,2327,2325

BATCH_RAW_INFO | 375,3873,3242 | 379,2507,2116 | 380,2015,1712 | 381,3704,3420 | 383,3841,3606 | 385,1944,1750 | 386,3951,3760 | 387,3478,3309 | 388,2328,2325

BATCH_RAW_INFO | 375,3874,3242 | 379,2508,2116 | 380,2016,1712 | 381,3705,3420 | 383,3842,3606 | 385,1945,1750 | 386,3952,3760 | 387,3479,3309 | 388,2329,2325

BATCH_RAW_INFO | 375,3875,3242 | 379,2509,2116 | 380,2017,1712 | 381,3706,3420 | 383,3843,3606 | 385,1946,1750 | 386,3953,3760 | 387,3480,3309 | 388,2330,2325

BATCH_RAW_INFO | 375,3876,3242 | 379,2510,2116 | 380,2018,1712 | 381,3707,3420 | 383,3844,3606 | 385,1947,1750 | 386,3954,3760 | 387,3481,3309 | 388,2331,2325

BATCH_RAW_INFO | 375,3877,3242 | 379,2511,2116 | 380,2019,1712 | 381,3708,3420 | 383,3845,3606 | 385,1948,1750 | 386,3955,3760 | 387,3482,3309 | 388,2332,2325

BATCH_RAW_INFO | 375,3878,3242 | 379,2512,2116 | 380,2020,1712 | 381,3709,3420 | 383,3846,3606 | 385,1949,1750 | 386,3956,3760 | 387,3483,3309 | 388,2333,2325

BATCH_RAW_INFO | 375,3879,3242 | 379,2513,2116 | 380,2021,1712 | 381,3710,3420 | 383,3847,3606 | 385,1950,1750 | 386,3957,3760 | 387,3484,3309 | 388,2334,2325

BATCH_RAW_INFO | 375,3880,3242 | 379,2514,2116 | 380,2022,1712 | 381,3711,3420 | 383,3848,3606 | 385,1951,1750 | 386,3958,3760 | 387,3485,3309 | 388,2335,2325

BATCH_RAW_INFO | 375,3881,3242 | 379,2515,2116 | 380,2023,1712 | 381,3712,3420 | 383,3849,3606 | 385,1952,1750 | 386,3959,3760 | 387,3486,3309 | 388,2336,2325

BATCH_RAW_INFO | 375,3882,3242 | 379,2516,2116 | 380,2024,1712 | 381,3713,3420 | 383,3850,3606 | 385,1953,1750 | 386,3960,3760 | 387,3487,3309 | 388,2337,2325

BATCH_RAW_INFO | 375,3883,3242 | 379,2517,2116 | 380,2025,1712 | 381,3714,3420 | 383,3851,3606 | 385,1954,1750 | 386,3961,3760 | 387,3488,3309 | 388,2338,2325

BATCH_RAW_INFO | 375,3884,3242 | 379,2518,2116 | 380,2026,1712 | 381,3715,3420 | 383,3852,3606 | 385,1955,1750 | 386,3962,3760 | 387,3489,3309 | 388,2339,2325

BATCH_RAW_INFO | 375,3885,3242 | 379,2519,2116 | 380,2027,1712 | 381,3716,3420 | 383,3853,3606 | 385,1956,1750 | 386,3963,3760 | 387,3490,3309 | 388,2340,2325

BATCH_RAW_INFO | 375,3886,3242 | 379,2520,2116 | 380,2028,1712 | 381,3717,3420 | 383,3854,3606 | 385,1957,1750 | 386,3964,3760 | 387,3491,3309 | 388,2341,2325

BATCH_RAW_INFO | 375,3887,3242 | 379,2521,2116 | 380,2029,1712 | 381,3718,3420 | 383,3855,3606 | 385,1958,1750 | 386,3965,3760 | 387,3492,3309 | 388,2342,2325

BATCH_RAW_INFO | 375,3888,3242 | 379,2522,2116 | 380,2030,1712 | 381,3719,3420 | 383,3856,3606 | 385,1959,1750 | 386,3966,3760 | 387,3493,3309 | 388,2343,2325

BATCH_RAW_INFO | 375,3889,3242 | 379,2523,2116 | 380,2031,1712 | 381,3720,3420 | 383,3857,3606 | 385,1960,1750 | 386,3967,3760 | 387,3494,3309 | 388,2344,2325

BATCH_RAW_INFO | 375,3890,3242 | 379,2524,2116 | 380,2032,1712 | 381,3721,3420 | 383,3858,3606 | 385,1961,1750 | 386,3968,3760 | 387,3495,3309 | 388,2345,2325

BATCH_RAW_INFO | 375,3891,3242 | 379,2525,2116 | 380,2033,1712 | 381,3722,3420 | 383,3859,3606 | 385,1962,1750 | 386,3969,3760 | 387,3496,3309 | 388,2346,2325

BATCH_RAW_INFO | 375,3892,3242 | 379,2526,2116 | 380,2034,1712 | 381,3723,3420 | 383,3860,3606 | 385,1963,1750 | 386,3970,3760 | 387,3497,3309 | 388,2347,2325

BATCH_RAW_INFO | 375,3893,3242 | 379,2527,2116 | 380,2035,1712 | 381,3724,3420 | 383,3861,3606 | 385,1964,1750 | 386,3971,3760 | 387,3498,3309 | 388,2348,2325

BATCH_RAW_INFO | 375,3894,3242 | 379,2528,2116 | 380,2036,1712 | 381,3725,3420 | 383,3862,3606 | 385,1965,1750 | 386,3972,3760 | 387,3499,3309 | 388,2349,2325

BATCH_RAW_INFO | 375,3895,3242 | 379,2529,2116 | 380,2037,1712 | 381,3726,3420 | 383,3863,3606 | 385,1966,1750 | 386,3973,3760 | 387,3500,3309 | 388,2350,2325

BATCH_RAW_INFO | 375,3896,3242 | 379,2530,2116 | 380,2038,1712 | 381,3727,3420 | 383,3864,3606 | 385,1967,1750 | 386,3974,3760 | 387,3501,3309 | 388,2351,2325

BATCH_RAW_INFO | 375,3897,3242 | 379,2531,2116 | 380,2039,1712 | 381,3728,3420 | 383,3865,3606 | 385,1968,1750 | 386,3975,3760 | 387,3502,3309 | 388,2352,2325

BATCH_RAW_INFO | 375,3898,3242 | 379,2532,2116 | 380,2040,1712 | 381,3729,3420 | 383,3866,3606 | 385,1969,1750 | 386,3976,3760 | 387,3503,3309 | 388,2353,2325

BATCH_RAW_INFO | 375,3899,3242 | 379,2533,2116 | 380,2041,1712 | 381,3730,3420 | 383,3867,3606 | 385,1970,1750 | 386,3977,3760 | 387,3504,3309 | 388,2354,2325

BATCH_RAW_INFO | 375,3900,3242 | 379,2534,2116 | 380,2042,1712 | 381,3731,3420 | 383,3868,3606 | 385,1971,1750 | 386,3978,3760 | 387,3505,3309 | 388,2355,2325

BATCH_RAW_INFO | 375,3901,3242 | 379,2535,2116 | 380,2043,1712 | 381,3732,3420 | 383,3869,3606 | 385,1972,1750 | 386,3979,3760 | 387,3506,3309 | 388,2356,2325

BATCH_RAW_INFO | 375,3902,3242 | 379,2536,2116 | 380,2044,1712 | 381,3733,3420 | 383,3870,3606 | 385,1973,1750 | 386,3980,3760 | 387,3507,3309 | 388,2357,2325

BATCH_RAW_INFO | 375,3903,3242 | 379,2537,2116 | 380,2045,1712 | 381,3734,3420 | 383,3871,3606 | 385,1974,1750 | 386,3981,3760 | 387,3508,3309 | 388,2358,2325

BATCH_RAW_INFO | 375,3904,3242 | 379,2538,2116 | 380,2046,1712 | 381,3735,3420 | 383,3872,3606 | 385,1975,1750 | 386,3982,3760 | 387,3509,3309 | 388,2359,2325

BATCH_RAW_INFO | 375,3905,3242 | 379,2539,2116 | 380,2047,1712 | 381,3736,3420 | 383,3873,3606 | 385,1976,1750 | 386,3983,3760 | 387,3510,3309 | 388,2360,2325

BATCH_RAW_INFO | 375,3906,3242 | 379,2540,2116 | 380,2048,1712 | 381,3737,3420 | 383,3874,3606 | 385,1977,1750 | 386,3984,3760 | 387,3511,3309 | 388,2361,2325

BATCH_RAW_INFO | 375,3907,3242 | 379,2541,2116 | 380,2049,1712 | 381,3738,3420 | 383,3875,3606 | 385,1978,1750 | 386,3985,3760 | 387,3512,3309 | 388,2362,2325

BATCH_RAW_INFO | 375,3908,3242 | 379,2542,2116 | 380,2050,1712 | 381,3739,3420 | 383,3876,3606 | 385,1979,1750 | 386,3986,3760 | 387,3513,3309 | 388,2363,2325

BATCH_RAW_INFO | 375,3909,3242 | 379,2543,2116 | 380,2051,1712 | 381,3740,3420 | 383,3877,3606 | 385,1980,1750 | 386,3987,3760 | 387,3514,3309 | 388,2364,2325

BATCH_RAW_INFO | 375,3910,3242 | 379,2544,2116 | 380,2052,1712 | 381,3741,3420 | 383,3878,3606 | 385,1981,1750 | 386,3988,3760 | 387,3515,3309 | 388,2365,2325

BATCH_RAW_INFO | 375,3911,3242 | 379,2545,2116 | 380,2053,1712 | 381,3742,3420 | 383,3879,3606 | 385,1982,1750 | 386,3989,3760 | 387,3516,3309 | 388,2366,2325

BATCH_RAW_INFO | 375,3912,3242 | 379,2546,2116 | 380,2054,1712 | 381,3743,3420 | 383,3880,3606 | 385,1983,1750 | 386,3990,3760 | 387,3517,3309 | 388,2367,2325

BATCH_RAW_INFO | 375,3913,3242 | 379,2547,2116 | 380,2055,1712 | 381,3744,3420 | 383,3881,3606 | 385,1984,1750 | 386,3991,3760 | 387,3518,3309 | 388,2368,2325

BATCH_RAW_INFO | 375,3914,3242 | 379,2548,2116 | 380,2056,1712 | 381,3745,3420 | 383,3882,3606 | 385,1985,1750 | 386,3992,3760 | 387,3519,3309 | 388,2369,2325

BATCH_RAW_INFO | 375,3915,3242 | 379,2549,2116 | 380,2057,1712 | 381,3746,3420 | 383,3883,3606 | 385,1986,1750 | 386,3993,3760 | 387,3520,3309 | 388,2370,2325

BATCH_RAW_INFO | 375,3916,3242 | 379,2550,2116 | 380,2058,1712 | 381,3747,3420 | 383,3884,3606 | 385,1987,1750 | 386,3994,3760 | 387,3521,3309 | 388,2371,2325

BATCH_RAW_INFO | 375,3917,3242 | 379,2551,2116 | 380,2059,1712 | 381,3748,3420 | 383,3885,3606 | 385,1988,1750 | 386,3995,3760 | 387,3522,3309 | 388,2372,2325

BATCH_RAW_INFO | 375,3918,3242 | 379,2552,2116 | 380,2060,1712 | 381,3749,3420 | 383,3886,3606 | 385,1989,1750 | 386,3996,3760 | 387,3523,3309 | 388,2373,2325

BATCH_RAW_INFO | 375,3919,3242 | 379,2553,2116 | 380,2061,1712 | 381,3750,3420 | 383,3887,3606 | 385,1990,1750 | 386,3997,3760 | 387,3524,3309 | 388,2374,2325

BATCH_RAW_INFO | 375,3920,3242 | 379,2554,2116 | 380,2062,1712 | 381,3751,3420 | 383,3888,3606 | 385,1991,1750 | 386,3998,3760 | 387,3525,3309 | 388,2375,2325

BATCH_RAW_INFO | 375,3921,3242 | 379,2555,2116 | 380,2063,1712 | 381,3752,3420 | 383,3889,3606 | 385,1992,1750 | 386,3999,3760 | 387,3526,3309 | 388,2376,2325

BATCH_RAW_INFO | 375,3922,3242 | 379,2556,2116 | 380,2064,1712 | 381,3753,3420 | 383,3890,3606 | 385,1993,1750 | 386,4000,3760 | 387,3527,3309 | 388,2377,2325

BATCH_RAW_INFO | 375,3923,3242 | 379,2557,2116 | 380,2065,1712 | 381,3754,3420 | 383,3891,3606 | 385,1994,1750 | 386,4001,3760 | 387,3528,3309 | 388,2378,2325

BATCH_RAW_INFO | 375,3924,3242 | 379,2558,2116 | 380,2066,1712 | 381,3755,3420 | 383,3892,3606 | 385,1995,1750 | 386,4002,3760 | 387,3529,3309 | 388,2379,2325

BATCH_RAW_INFO | 375,3925,3242 | 379,2559,2116 | 380,2067,1712 | 381,3756,3420 | 383,3893,3606 | 385,1996,1750 | 386,4003,3760 | 387,3530,3309 | 388,2380,2325

BATCH_RAW_INFO | 375,3926,3242 | 379,2560,2116 | 380,2068,1712 | 381,3757,3420 | 383,3894,3606 | 385,1997,1750 | 386,4004,3760 | 387,3531,3309 | 388,2381,2325

BATCH_RAW_INFO | 375,3927,3242 | 379,2561,2116 | 380,2069,1712 | 381,3758,3420 | 383,3895,3606 | 385,1998,1750 | 386,4005,3760 | 387,3532,3309 | 388,2382,2325

BATCH_RAW_INFO | 375,3928,3242 | 379,2562,2116 | 380,2070,1712 | 381,3759,3420 | 383,3896,3606 | 385,1999,1750 | 386,4006,3760 | 387,3533,3309 | 388,2383,2325

BATCH_RAW_INFO | 375,3929,3242 | 379,2563,2116 | 380,2071,1712 | 381,3760,3420 | 383,3897,3606 | 385,2000,1750 | 386,4007,3760 | 387,3534,3309 | 388,2384,2325

BATCH_RAW_INFO | 375,3930,3242 | 379,2564,2116 | 380,2072,1712 | 381,3761,3420 | 383,3898,3606 | 385,2001,1750 | 386,4008,3760 | 387,3535,3309 | 388,2385,2325

BATCH_RAW_INFO | 375,3931,3242 | 379,2565,2116 | 380,2073,1712 | 381,3762,3420 | 383,3899,3606 | 385,2002,1750 | 386,4009,3760 | 387,3536,3309 | 388,2386,2325

BATCH_RAW_INFO | 389,2444,2443

BATCH_RAW_INFO | 375,3932,3242 | 379,2566,2116 | 380,2074,1712 | 381,3763,3420 | 383,3900,3606 | 385,2003,1750 | 386,4010,3760 | 387,3537,3309 | 388,2387,2325 | 389,2445,2443

BATCH_RAW_INFO | 375,3933,3242 | 379,2567,2116 | 380,2075,1712 | 381,3764,3420 | 383,3901,3606 | 385,2004,1750 | 386,4011,3760 | 387,3538,3309 | 388,2388,2325 | 389,2446,2443

BATCH_RAW_INFO | 375,3934,3242 | 379,2568,2116 | 380,2076,1712 | 381,3765,3420 | 383,3902,3606 | 385,2005,1750 | 386,4012,3760 | 387,3539,3309 | 388,2389,2325 | 389,2447,2443

BATCH_RAW_INFO | 375,3935,3242 | 379,2569,2116 | 380,2077,1712 | 381,3766,3420 | 383,3903,3606 | 385,2006,1750 | 386,4013,3760 | 387,3540,3309 | 388,2390,2325 | 389,2448,2443

BATCH_RAW_INFO | 375,3936,3242 | 379,2570,2116 | 380,2078,1712 | 381,3767,3420 | 383,3904,3606 | 385,2007,1750 | 386,4014,3760 | 387,3541,3309 | 388,2391,2325 | 389,2449,2443

BATCH_RAW_INFO | 375,3937,3242 | 379,2571,2116 | 380,2079,1712 | 381,3768,3420 | 383,3905,3606 | 385,2008,1750 | 386,4015,3760 | 387,3542,3309 | 388,2392,2325 | 389,2450,2443

BATCH_RAW_INFO | 375,3938,3242 | 379,2572,2116 | 380,2080,1712 | 381,3769,3420 | 383,3906,3606 | 385,2009,1750 | 386,4016,3760 | 387,3543,3309 | 388,2393,2325 | 389,2451,2443

BATCH_RAW_INFO | 375,3939,3242 | 379,2573,2116 | 380,2081,1712 | 381,3770,3420 | 383,3907,3606 | 385,2010,1750 | 386,4017,3760 | 387,3544,3309 | 388,2394,2325 | 389,2452,2443

BATCH_RAW_INFO | 375,3940,3242 | 379,2574,2116 | 380,2082,1712 | 381,3771,3420 | 383,3908,3606 | 385,2011,1750 | 386,4018,3760 | 387,3545,3309 | 388,2395,2325 | 389,2453,2443

BATCH_RAW_INFO | 375,3941,3242 | 379,2575,2116 | 380,2083,1712 | 381,3772,3420 | 383,3909,3606 | 385,2012,1750 | 386,4019,3760 | 387,3546,3309 | 388,2396,2325 | 389,2454,2443

BATCH_RAW_INFO | 375,3942,3242 | 379,2576,2116 | 380,2084,1712 | 381,3773,3420 | 383,3910,3606 | 385,2013,1750 | 386,4020,3760 | 387,3547,3309 | 388,2397,2325 | 389,2455,2443

BATCH_RAW_INFO | 375,3943,3242 | 379,2577,2116 | 380,2085,1712 | 381,3774,3420 | 383,3911,3606 | 386,4021,3760 | 387,3548,3309 | 388,2398,2325 | 389,2456,2443

BATCH_RAW_INFO | 375,3944,3242 | 379,2578,2116 | 380,2086,1712 | 381,3775,3420 | 383,3912,3606 | 386,4022,3760 | 387,3549,3309 | 388,2399,2325 | 389,2457,2443

BATCH_RAW_INFO | 375,3945,3242 | 379,2579,2116 | 380,2087,1712 | 381,3776,3420 | 383,3913,3606 | 386,4023,3760 | 387,3550,3309 | 388,2400,2325 | 389,2458,2443

BATCH_RAW_INFO | 375,3946,3242 | 379,2580,2116 | 380,2088,1712 | 381,3777,3420 | 383,3914,3606 | 386,4024,3760 | 387,3551,3309 | 388,2401,2325 | 389,2459,2443

BATCH_RAW_INFO | 375,3947,3242 | 379,2581,2116 | 380,2089,1712 | 381,3778,3420 | 383,3915,3606 | 386,4025,3760 | 387,3552,3309 | 388,2402,2325 | 389,2460,2443

BATCH_RAW_INFO | 375,3948,3242 | 379,2582,2116 | 380,2090,1712 | 381,3779,3420 | 383,3916,3606 | 386,4026,3760 | 387,3553,3309 | 388,2403,2325 | 389,2461,2443

BATCH_RAW_INFO | 375,3949,3242 | 379,2583,2116 | 380,2091,1712 | 381,3780,3420 | 383,3917,3606 | 386,4027,3760 | 387,3554,3309 | 388,2404,2325 | 389,2462,2443

BATCH_RAW_INFO | 375,3950,3242 | 379,2584,2116 | 380,2092,1712 | 381,3781,3420 | 383,3918,3606 | 386,4028,3760 | 387,3555,3309 | 388,2405,2325 | 389,2463,2443

BATCH_RAW_INFO | 375,3951,3242 | 379,2585,2116 | 380,2093,1712 | 381,3782,3420 | 383,3919,3606 | 386,4029,3760 | 387,3556,3309 | 388,2406,2325 | 389,2464,2443

BATCH_RAW_INFO | 375,3952,3242 | 379,2586,2116 | 380,2094,1712 | 381,3783,3420 | 383,3920,3606 | 386,4030,3760 | 387,3557,3309 | 388,2407,2325 | 389,2465,2443

BATCH_RAW_INFO | 375,3953,3242 | 379,2587,2116 | 380,2095,1712 | 381,3784,3420 | 383,3921,3606 | 386,4031,3760 | 387,3558,3309 | 388,2408,2325 | 389,2466,2443

BATCH_RAW_INFO | 375,3954,3242 | 379,2588,2116 | 380,2096,1712 | 381,3785,3420 | 383,3922,3606 | 386,4032,3760 | 387,3559,3309 | 388,2409,2325 | 389,2467,2443

BATCH_RAW_INFO | 375,3955,3242 | 379,2589,2116 | 380,2097,1712 | 381,3786,3420 | 383,3923,3606 | 386,4033,3760 | 387,3560,3309 | 388,2410,2325 | 389,2468,2443

BATCH_RAW_INFO | 375,3956,3242 | 379,2590,2116 | 380,2098,1712 | 381,3787,3420 | 383,3924,3606 | 386,4034,3760 | 387,3561,3309 | 388,2411,2325 | 389,2469,2443

BATCH_RAW_INFO | 375,3957,3242 | 379,2591,2116 | 380,2099,1712 | 381,3788,3420 | 383,3925,3606 | 386,4035,3760 | 387,3562,3309 | 388,2412,2325 | 389,2470,2443

BATCH_RAW_INFO | 375,3958,3242 | 379,2592,2116 | 380,2100,1712 | 381,3789,3420 | 383,3926,3606 | 386,4036,3760 | 387,3563,3309 | 388,2413,2325 | 389,2471,2443

BATCH_RAW_INFO | 375,3959,3242 | 379,2593,2116 | 380,2101,1712 | 381,3790,3420 | 383,3927,3606 | 386,4037,3760 | 387,3564,3309 | 388,2414,2325 | 389,2472,2443

BATCH_RAW_INFO | 375,3960,3242 | 379,2594,2116 | 380,2102,1712 | 381,3791,3420 | 383,3928,3606 | 386,4038,3760 | 387,3565,3309 | 388,2415,2325 | 389,2473,2443

BATCH_RAW_INFO | 375,3961,3242 | 379,2595,2116 | 380,2103,1712 | 381,3792,3420 | 383,3929,3606 | 386,4039,3760 | 387,3566,3309 | 388,2416,2325 | 389,2474,2443

BATCH_RAW_INFO | 375,3962,3242 | 379,2596,2116 | 380,2104,1712 | 381,3793,3420 | 383,3930,3606 | 386,4040,3760 | 387,3567,3309 | 388,2417,2325 | 389,2475,2443

BATCH_RAW_INFO | 375,3963,3242 | 379,2597,2116 | 380,2105,1712 | 381,3794,3420 | 383,3931,3606 | 386,4041,3760 | 387,3568,3309 | 388,2418,2325 | 389,2476,2443

BATCH_RAW_INFO | 375,3964,3242 | 379,2598,2116 | 380,2106,1712 | 381,3795,3420 | 383,3932,3606 | 386,4042,3760 | 387,3569,3309 | 388,2419,2325 | 389,2477,2443

BATCH_RAW_INFO | 375,3965,3242 | 379,2599,2116 | 380,2107,1712 | 381,3796,3420 | 383,3933,3606 | 386,4043,3760 | 387,3570,3309 | 388,2420,2325 | 389,2478,2443

BATCH_RAW_INFO | 375,3966,3242 | 379,2600,2116 | 380,2108,1712 | 381,3797,3420 | 383,3934,3606 | 386,4044,3760 | 387,3571,3309 | 388,2421,2325 | 389,2479,2443

BATCH_RAW_INFO | 375,3967,3242 | 379,2601,2116 | 380,2109,1712 | 381,3798,3420 | 383,3935,3606 | 386,4045,3760 | 387,3572,3309 | 388,2422,2325 | 389,2480,2443

BATCH_RAW_INFO | 375,3968,3242 | 379,2602,2116 | 380,2110,1712 | 381,3799,3420 | 383,3936,3606 | 386,4046,3760 | 387,3573,3309 | 388,2423,2325 | 389,2481,2443

BATCH_RAW_INFO | 375,3969,3242 | 379,2603,2116 | 380,2111,1712 | 381,3800,3420 | 383,3937,3606 | 386,4047,3760 | 387,3574,3309 | 388,2424,2325 | 389,2482,2443

BATCH_RAW_INFO | 375,3970,3242 | 379,2604,2116 | 380,2112,1712 | 381,3801,3420 | 383,3938,3606 | 386,4048,3760 | 387,3575,3309 | 388,2425,2325 | 389,2483,2443

BATCH_RAW_INFO | 375,3971,3242 | 379,2605,2116 | 380,2113,1712 | 381,3802,3420 | 383,3939,3606 | 386,4049,3760 | 387,3576,3309 | 388,2426,2325 | 389,2484,2443

BATCH_RAW_INFO | 375,3972,3242 | 379,2606,2116 | 380,2114,1712 | 381,3803,3420 | 383,3940,3606 | 386,4050,3760 | 387,3577,3309 | 388,2427,2325 | 389,2485,2443

BATCH_RAW_INFO | 375,3973,3242 | 379,2607,2116 | 380,2115,1712 | 381,3804,3420 | 383,3941,3606 | 386,4051,3760 | 387,3578,3309 | 388,2428,2325 | 389,2486,2443

BATCH_RAW_INFO | 375,3974,3242 | 379,2608,2116 | 380,2116,1712 | 381,3805,3420 | 383,3942,3606 | 386,4052,3760 | 387,3579,3309 | 388,2429,2325 | 389,2487,2443

BATCH_RAW_INFO | 375,3975,3242 | 379,2609,2116 | 380,2117,1712 | 381,3806,3420 | 383,3943,3606 | 386,4053,3760 | 387,3580,3309 | 388,2430,2325 | 389,2488,2443

BATCH_RAW_INFO | 375,3976,3242 | 379,2610,2116 | 380,2118,1712 | 381,3807,3420 | 383,3944,3606 | 386,4054,3760 | 387,3581,3309 | 388,2431,2325 | 389,2489,2443

BATCH_RAW_INFO | 375,3977,3242 | 379,2611,2116 | 380,2119,1712 | 381,3808,3420 | 383,3945,3606 | 386,4055,3760 | 387,3582,3309 | 388,2432,2325 | 389,2490,2443

BATCH_RAW_INFO | 375,3978,3242 | 379,2612,2116 | 380,2120,1712 | 381,3809,3420 | 383,3946,3606 | 386,4056,3760 | 387,3583,3309 | 388,2433,2325 | 389,2491,2443

BATCH_RAW_INFO | 375,3979,3242 | 379,2613,2116 | 380,2121,1712 | 381,3810,3420 | 383,3947,3606 | 386,4057,3760 | 387,3584,3309 | 388,2434,2325 | 389,2492,2443

BATCH_RAW_INFO | 375,3980,3242 | 379,2614,2116 | 380,2122,1712 | 381,3811,3420 | 383,3948,3606 | 386,4058,3760 | 387,3585,3309 | 388,2435,2325 | 389,2493,2443

BATCH_RAW_INFO | 375,3981,3242 | 379,2615,2116 | 380,2123,1712 | 381,3812,3420 | 383,3949,3606 | 386,4059,3760 | 387,3586,3309 | 388,2436,2325 | 389,2494,2443

BATCH_RAW_INFO | 375,3982,3242 | 379,2616,2116 | 380,2124,1712 | 381,3813,3420 | 383,3950,3606 | 386,4060,3760 | 387,3587,3309 | 388,2437,2325 | 389,2495,2443

BATCH_RAW_INFO | 375,3983,3242 | 379,2617,2116 | 380,2125,1712 | 381,3814,3420 | 383,3951,3606 | 386,4061,3760 | 387,3588,3309 | 388,2438,2325 | 389,2496,2443

BATCH_RAW_INFO | 375,3984,3242 | 379,2618,2116 | 380,2126,1712 | 381,3815,3420 | 383,3952,3606 | 386,4062,3760 | 387,3589,3309 | 388,2439,2325 | 389,2497,2443

BATCH_RAW_INFO | 375,3985,3242 | 379,2619,2116 | 380,2127,1712 | 381,3816,3420 | 383,3953,3606 | 386,4063,3760 | 387,3590,3309 | 388,2440,2325 | 389,2498,2443

BATCH_RAW_INFO | 375,3986,3242 | 379,2620,2116 | 380,2128,1712 | 381,3817,3420 | 383,3954,3606 | 386,4064,3760 | 387,3591,3309 | 388,2441,2325 | 389,2499,2443

BATCH_RAW_INFO | 375,3987,3242 | 379,2621,2116 | 380,2129,1712 | 381,3818,3420 | 383,3955,3606 | 386,4065,3760 | 387,3592,3309 | 388,2442,2325 | 389,2500,2443

BATCH_RAW_INFO | 375,3988,3242 | 379,2622,2116 | 380,2130,1712 | 381,3819,3420 | 383,3956,3606 | 386,4066,3760 | 387,3593,3309 | 388,2443,2325 | 389,2501,2443

BATCH_RAW_INFO | 375,3989,3242 | 379,2623,2116 | 380,2131,1712 | 381,3820,3420 | 383,3957,3606 | 386,4067,3760 | 387,3594,3309 | 388,2444,2325 | 389,2502,2443

BATCH_RAW_INFO | 375,3990,3242 | 379,2624,2116 | 380,2132,1712 | 381,3821,3420 | 383,3958,3606 | 386,4068,3760 | 387,3595,3309 | 388,2445,2325 | 389,2503,2443

BATCH_RAW_INFO | 375,3991,3242 | 379,2625,2116 | 380,2133,1712 | 381,3822,3420 | 383,3959,3606 | 386,4069,3760 | 387,3596,3309 | 388,2446,2325 | 389,2504,2443

BATCH_RAW_INFO | 375,3992,3242 | 379,2626,2116 | 380,2134,1712 | 381,3823,3420 | 383,3960,3606 | 386,4070,3760 | 387,3597,3309 | 388,2447,2325 | 389,2505,2443

BATCH_RAW_INFO | 375,3993,3242 | 379,2627,2116 | 380,2135,1712 | 381,3824,3420 | 383,3961,3606 | 386,4071,3760 | 387,3598,3309 | 388,2448,2325 | 389,2506,2443

BATCH_RAW_INFO | 375,3994,3242 | 379,2628,2116 | 380,2136,1712 | 381,3825,3420 | 383,3962,3606 | 386,4072,3760 | 387,3599,3309 | 388,2449,2325 | 389,2507,2443

BATCH_RAW_INFO | 375,3995,3242 | 379,2629,2116 | 380,2137,1712 | 381,3826,3420 | 383,3963,3606 | 386,4073,3760 | 387,3600,3309 | 388,2450,2325 | 389,2508,2443

BATCH_RAW_INFO | 375,3996,3242 | 379,2630,2116 | 380,2138,1712 | 381,3827,3420 | 383,3964,3606 | 386,4074,3760 | 387,3601,3309 | 388,2451,2325 | 389,2509,2443

BATCH_RAW_INFO | 375,3997,3242 | 379,2631,2116 | 380,2139,1712 | 381,3828,3420 | 383,3965,3606 | 386,4075,3760 | 387,3602,3309 | 388,2452,2325 | 389,2510,2443

BATCH_RAW_INFO | 375,3998,3242 | 379,2632,2116 | 380,2140,1712 | 381,3829,3420 | 383,3966,3606 | 386,4076,3760 | 387,3603,3309 | 388,2453,2325 | 389,2511,2443

BATCH_RAW_INFO | 375,3999,3242 | 379,2633,2116 | 380,2141,1712 | 381,3830,3420 | 383,3967,3606 | 386,4077,3760 | 387,3604,3309 | 388,2454,2325 | 389,2512,2443

BATCH_RAW_INFO | 375,4000,3242 | 379,2634,2116 | 380,2142,1712 | 381,3831,3420 | 383,3968,3606 | 386,4078,3760 | 387,3605,3309 | 388,2455,2325 | 389,2513,2443

BATCH_RAW_INFO | 375,4001,3242 | 379,2635,2116 | 380,2143,1712 | 381,3832,3420 | 383,3969,3606 | 386,4079,3760 | 387,3606,3309 | 388,2456,2325 | 389,2514,2443

BATCH_RAW_INFO | 375,4002,3242 | 379,2636,2116 | 380,2144,1712 | 381,3833,3420 | 383,3970,3606 | 386,4080,3760 | 387,3607,3309 | 388,2457,2325 | 389,2515,2443

BATCH_RAW_INFO | 375,4003,3242 | 379,2637,2116 | 380,2145,1712 | 381,3834,3420 | 383,3971,3606 | 386,4081,3760 | 387,3608,3309 | 388,2458,2325 | 389,2516,2443

BATCH_RAW_INFO | 375,4004,3242 | 379,2638,2116 | 380,2146,1712 | 381,3835,3420 | 383,3972,3606 | 386,4082,3760 | 387,3609,3309 | 388,2459,2325 | 389,2517,2443

BATCH_RAW_INFO | 375,4005,3242 | 379,2639,2116 | 380,2147,1712 | 381,3836,3420 | 383,3973,3606 | 386,4083,3760 | 387,3610,3309 | 388,2460,2325 | 389,2518,2443

BATCH_RAW_INFO | 375,4006,3242 | 379,2640,2116 | 380,2148,1712 | 381,3837,3420 | 383,3974,3606 | 386,4084,3760 | 387,3611,3309 | 388,2461,2325 | 389,2519,2443

BATCH_RAW_INFO | 375,4007,3242 | 379,2641,2116 | 380,2149,1712 | 381,3838,3420 | 383,3975,3606 | 386,4085,3760 | 387,3612,3309 | 388,2462,2325 | 389,2520,2443

BATCH_RAW_INFO | 375,4008,3242 | 379,2642,2116 | 380,2150,1712 | 381,3839,3420 | 383,3976,3606 | 386,4086,3760 | 387,3613,3309 | 388,2463,2325 | 389,2521,2443

BATCH_RAW_INFO | 375,4009,3242 | 379,2643,2116 | 380,2151,1712 | 381,3840,3420 | 383,3977,3606 | 386,4087,3760 | 387,3614,3309 | 388,2464,2325 | 389,2522,2443

BATCH_RAW_INFO | 375,4010,3242 | 379,2644,2116 | 380,2152,1712 | 381,3841,3420 | 383,3978,3606 | 386,4088,3760 | 387,3615,3309 | 388,2465,2325 | 389,2523,2443

BATCH_RAW_INFO | 375,4011,3242 | 379,2645,2116 | 380,2153,1712 | 381,3842,3420 | 383,3979,3606 | 386,4089,3760 | 387,3616,3309 | 388,2466,2325 | 389,2524,2443

BATCH_RAW_INFO | 375,4012,3242 | 379,2646,2116 | 380,2154,1712 | 381,3843,3420 | 383,3980,3606 | 386,4090,3760 | 387,3617,3309 | 388,2467,2325 | 389,2525,2443

BATCH_RAW_INFO | 375,4013,3242 | 379,2647,2116 | 380,2155,1712 | 381,3844,3420 | 383,3981,3606 | 386,4091,3760 | 387,3618,3309 | 388,2468,2325 | 389,2526,2443

BATCH_RAW_INFO | 375,4014,3242 | 379,2648,2116 | 380,2156,1712 | 381,3845,3420 | 383,3982,3606 | 386,4092,3760 | 387,3619,3309 | 388,2469,2325 | 389,2527,2443

BATCH_RAW_INFO | 375,4015,3242 | 379,2649,2116 | 380,2157,1712 | 381,3846,3420 | 383,3983,3606 | 386,4093,3760 | 387,3620,3309 | 388,2470,2325 | 389,2528,2443

BATCH_RAW_INFO | 375,4016,3242 | 379,2650,2116 | 380,2158,1712 | 381,3847,3420 | 383,3984,3606 | 386,4094,3760 | 387,3621,3309 | 388,2471,2325 | 389,2529,2443

BATCH_RAW_INFO | 375,4017,3242 | 379,2651,2116 | 380,2159,1712 | 381,3848,3420 | 383,3985,3606 | 386,4095,3760 | 387,3622,3309 | 388,2472,2325 | 389,2530,2443

BATCH_RAW_INFO | 375,4018,3242 | 379,2652,2116 | 380,2160,1712 | 381,3849,3420 | 383,3986,3606 | 387,3623,3309 | 388,2473,2325 | 389,2531,2443

BATCH_RAW_INFO | 375,4019,3242 | 379,2653,2116 | 380,2161,1712 | 381,3850,3420 | 383,3987,3606 | 387,3624,3309 | 388,2474,2325 | 389,2532,2443

BATCH_RAW_INFO | 375,4020,3242 | 379,2654,2116 | 380,2162,1712 | 381,3851,3420 | 383,3988,3606 | 387,3625,3309 | 388,2475,2325 | 389,2533,2443

BATCH_RAW_INFO | 375,4021,3242 | 379,2655,2116 | 380,2163,1712 | 381,3852,3420 | 383,3989,3606 | 387,3626,3309 | 388,2476,2325 | 389,2534,2443

BATCH_RAW_INFO | 375,4022,3242 | 379,2656,2116 | 380,2164,1712 | 381,3853,3420 | 383,3990,3606 | 387,3627,3309 | 388,2477,2325 | 389,2535,2443

BATCH_RAW_INFO | 375,4023,3242 | 379,2657,2116 | 380,2165,1712 | 381,3854,3420 | 383,3991,3606 | 387,3628,3309 | 388,2478,2325 | 389,2536,2443

BATCH_RAW_INFO | 375,4024,3242 | 379,2658,2116 | 380,2166,1712 | 381,3855,3420 | 383,3992,3606 | 387,3629,3309 | 388,2479,2325 | 389,2537,2443

BATCH_RAW_INFO | 375,4025,3242 | 379,2659,2116 | 380,2167,1712 | 381,3856,3420 | 383,3993,3606 | 387,3630,3309 | 388,2480,2325 | 389,2538,2443

BATCH_RAW_INFO | 375,4026,3242 | 379,2660,2116 | 380,2168,1712 | 381,3857,3420 | 383,3994,3606 | 387,3631,3309 | 388,2481,2325 | 389,2539,2443

BATCH_RAW_INFO | 375,4027,3242 | 379,2661,2116 | 380,2169,1712 | 381,3858,3420 | 383,3995,3606 | 387,3632,3309 | 388,2482,2325 | 389,2540,2443

BATCH_RAW_INFO | 375,4028,3242 | 379,2662,2116 | 380,2170,1712 | 381,3859,3420 | 383,3996,3606 | 387,3633,3309 | 388,2483,2325 | 389,2541,2443

BATCH_RAW_INFO | 375,4029,3242 | 379,2663,2116 | 380,2171,1712 | 381,3860,3420 | 383,3997,3606 | 387,3634,3309 | 388,2484,2325 | 389,2542,2443

BATCH_RAW_INFO | 375,4030,3242 | 379,2664,2116 | 380,2172,1712 | 381,3861,3420 | 383,3998,3606 | 387,3635,3309 | 388,2485,2325 | 389,2543,2443

BATCH_RAW_INFO | 375,4031,3242 | 379,2665,2116 | 380,2173,1712 | 381,3862,3420 | 383,3999,3606 | 387,3636,3309 | 388,2486,2325 | 389,2544,2443

BATCH_RAW_INFO | 375,4032,3242 | 379,2666,2116 | 380,2174,1712 | 381,3863,3420 | 383,4000,3606 | 387,3637,3309 | 388,2487,2325 | 389,2545,2443

BATCH_RAW_INFO | 375,4033,3242 | 379,2667,2116 | 380,2175,1712 | 381,3864,3420 | 383,4001,3606 | 387,3638,3309 | 388,2488,2325 | 389,2546,2443

BATCH_RAW_INFO | 375,4034,3242 | 379,2668,2116 | 380,2176,1712 | 381,3865,3420 | 383,4002,3606 | 387,3639,3309 | 388,2489,2325 | 389,2547,2443

BATCH_RAW_INFO | 375,4035,3242 | 379,2669,2116 | 380,2177,1712 | 381,3866,3420 | 383,4003,3606 | 387,3640,3309 | 388,2490,2325 | 389,2548,2443

BATCH_RAW_INFO | 375,4036,3242 | 379,2670,2116 | 380,2178,1712 | 381,3867,3420 | 383,4004,3606 | 387,3641,3309 | 388,2491,2325 | 389,2549,2443

BATCH_RAW_INFO | 375,4037,3242 | 379,2671,2116 | 380,2179,1712 | 381,3868,3420 | 383,4005,3606 | 387,3642,3309 | 388,2492,2325 | 389,2550,2443

BATCH_RAW_INFO | 375,4038,3242 | 379,2672,2116 | 380,2180,1712 | 381,3869,3420 | 383,4006,3606 | 387,3643,3309 | 388,2493,2325 | 389,2551,2443

BATCH_RAW_INFO | 375,4039,3242 | 379,2673,2116 | 380,2181,1712 | 381,3870,3420 | 383,4007,3606 | 387,3644,3309 | 388,2494,2325 | 389,2552,2443

BATCH_RAW_INFO | 375,4040,3242 | 379,2674,2116 | 380,2182,1712 | 381,3871,3420 | 383,4008,3606 | 387,3645,3309 | 388,2495,2325 | 389,2553,2443

BATCH_RAW_INFO | 375,4041,3242 | 379,2675,2116 | 380,2183,1712 | 381,3872,3420 | 383,4009,3606 | 387,3646,3309 | 388,2496,2325 | 389,2554,2443

BATCH_RAW_INFO | 375,4042,3242 | 379,2676,2116 | 380,2184,1712 | 381,3873,3420 | 383,4010,3606 | 387,3647,3309 | 388,2497,2325 | 389,2555,2443

BATCH_RAW_INFO | 375,4043,3242 | 379,2677,2116 | 380,2185,1712 | 381,3874,3420 | 383,4011,3606 | 387,3648,3309 | 388,2498,2325 | 389,2556,2443

BATCH_RAW_INFO | 375,4044,3242 | 379,2678,2116 | 380,2186,1712 | 381,3875,3420 | 383,4012,3606 | 387,3649,3309 | 388,2499,2325 | 389,2557,2443

BATCH_RAW_INFO | 375,4045,3242 | 379,2679,2116 | 380,2187,1712 | 381,3876,3420 | 383,4013,3606 | 387,3650,3309 | 388,2500,2325 | 389,2558,2443

BATCH_RAW_INFO | 375,4046,3242 | 379,2680,2116 | 380,2188,1712 | 381,3877,3420 | 383,4014,3606 | 387,3651,3309 | 388,2501,2325 | 389,2559,2443

BATCH_RAW_INFO | 375,4047,3242 | 379,2681,2116 | 380,2189,1712 | 381,3878,3420 | 383,4015,3606 | 387,3652,3309 | 388,2502,2325 | 389,2560,2443

BATCH_RAW_INFO | 375,4048,3242 | 379,2682,2116 | 380,2190,1712 | 381,3879,3420 | 383,4016,3606 | 387,3653,3309 | 388,2503,2325 | 389,2561,2443

BATCH_RAW_INFO | 375,4049,3242 | 379,2683,2116 | 380,2191,1712 | 381,3880,3420 | 383,4017,3606 | 387,3654,3309 | 388,2504,2325 | 389,2562,2443

BATCH_RAW_INFO | 375,4050,3242 | 379,2684,2116 | 380,2192,1712 | 381,3881,3420 | 383,4018,3606 | 387,3655,3309 | 388,2505,2325 | 389,2563,2443

BATCH_RAW_INFO | 375,4051,3242 | 379,2685,2116 | 380,2193,1712 | 381,3882,3420 | 383,4019,3606 | 387,3656,3309 | 388,2506,2325 | 389,2564,2443

BATCH_RAW_INFO | 375,4052,3242 | 379,2686,2116 | 380,2194,1712 | 381,3883,3420 | 383,4020,3606 | 387,3657,3309 | 388,2507,2325 | 389,2565,2443

BATCH_RAW_INFO | 375,4053,3242 | 379,2687,2116 | 380,2195,1712 | 381,3884,3420 | 383,4021,3606 | 387,3658,3309 | 388,2508,2325 | 389,2566,2443

BATCH_RAW_INFO | 375,4054,3242 | 379,2688,2116 | 380,2196,1712 | 381,3885,3420 | 383,4022,3606 | 387,3659,3309 | 388,2509,2325 | 389,2567,2443

BATCH_RAW_INFO | 375,4055,3242 | 379,2689,2116 | 380,2197,1712 | 381,3886,3420 | 383,4023,3606 | 387,3660,3309 | 388,2510,2325 | 389,2568,2443

BATCH_RAW_INFO | 375,4056,3242 | 379,2690,2116 | 380,2198,1712 | 381,3887,3420 | 383,4024,3606 | 387,3661,3309 | 388,2511,2325 | 389,2569,2443

BATCH_RAW_INFO | 375,4057,3242 | 379,2691,2116 | 380,2199,1712 | 381,3888,3420 | 383,4025,3606 | 387,3662,3309 | 388,2512,2325 | 389,2570,2443

BATCH_RAW_INFO | 375,4058,3242 | 379,2692,2116 | 380,2200,1712 | 381,3889,3420 | 383,4026,3606 | 387,3663,3309 | 388,2513,2325 | 389,2571,2443

BATCH_RAW_INFO | 375,4059,3242 | 379,2693,2116 | 380,2201,1712 | 381,3890,3420 | 383,4027,3606 | 387,3664,3309 | 388,2514,2325 | 389,2572,2443

BATCH_RAW_INFO | 375,4060,3242 | 379,2694,2116 | 380,2202,1712 | 381,3891,3420 | 383,4028,3606 | 387,3665,3309 | 388,2515,2325 | 389,2573,2443

BATCH_RAW_INFO | 375,4061,3242 | 379,2695,2116 | 380,2203,1712 | 381,3892,3420 | 383,4029,3606 | 387,3666,3309 | 388,2516,2325 | 389,2574,2443

BATCH_RAW_INFO | 375,4062,3242 | 379,2696,2116 | 380,2204,1712 | 381,3893,3420 | 383,4030,3606 | 387,3667,3309 | 388,2517,2325 | 389,2575,2443

BATCH_RAW_INFO | 375,4063,3242 | 379,2697,2116 | 380,2205,1712 | 381,3894,3420 | 383,4031,3606 | 387,3668,3309 | 388,2518,2325 | 389,2576,2443

BATCH_RAW_INFO | 390,1974,1973

BATCH_RAW_INFO | 375,4064,3242 | 379,2698,2116 | 380,2206,1712 | 381,3895,3420 | 383,4032,3606 | 387,3669,3309 | 388,2519,2325 | 389,2577,2443 | 390,1975,1973

BATCH_RAW_INFO | 375,4065,3242 | 379,2699,2116 | 380,2207,1712 | 381,3896,3420 | 383,4033,3606 | 387,3670,3309 | 388,2520,2325 | 389,2578,2443 | 390,1976,1973

BATCH_RAW_INFO | 375,4066,3242 | 379,2700,2116 | 380,2208,1712 | 381,3897,3420 | 383,4034,3606 | 387,3671,3309 | 388,2521,2325 | 389,2579,2443 | 390,1977,1973

BATCH_RAW_INFO | 375,4067,3242 | 379,2701,2116 | 380,2209,1712 | 381,3898,3420 | 383,4035,3606 | 387,3672,3309 | 388,2522,2325 | 389,2580,2443 | 390,1978,1973

BATCH_RAW_INFO | 375,4068,3242 | 379,2702,2116 | 380,2210,1712 | 381,3899,3420 | 383,4036,3606 | 387,3673,3309 | 388,2523,2325 | 389,2581,2443 | 390,1979,1973

BATCH_RAW_INFO | 375,4069,3242 | 379,2703,2116 | 380,2211,1712 | 381,3900,3420 | 383,4037,3606 | 387,3674,3309 | 388,2524,2325 | 389,2582,2443 | 390,1980,1973

BATCH_RAW_INFO | 375,4070,3242 | 379,2704,2116 | 380,2212,1712 | 381,3901,3420 | 383,4038,3606 | 387,3675,3309 | 388,2525,2325 | 389,2583,2443 | 390,1981,1973

BATCH_RAW_INFO | 375,4071,3242 | 379,2705,2116 | 380,2213,1712 | 381,3902,3420 | 383,4039,3606 | 387,3676,3309 | 388,2526,2325 | 389,2584,2443 | 390,1982,1973

BATCH_RAW_INFO | 375,4072,3242 | 379,2706,2116 | 380,2214,1712 | 381,3903,3420 | 383,4040,3606 | 387,3677,3309 | 388,2527,2325 | 389,2585,2443 | 390,1983,1973

BATCH_RAW_INFO | 375,4073,3242 | 379,2707,2116 | 380,2215,1712 | 381,3904,3420 | 383,4041,3606 | 387,3678,3309 | 388,2528,2325 | 389,2586,2443 | 390,1984,1973

BATCH_RAW_INFO | 375,4074,3242 | 379,2708,2116 | 380,2216,1712 | 381,3905,3420 | 383,4042,3606 | 387,3679,3309 | 388,2529,2325 | 389,2587,2443 | 390,1985,1973

BATCH_RAW_INFO | 375,4075,3242 | 379,2709,2116 | 380,2217,1712 | 381,3906,3420 | 383,4043,3606 | 387,3680,3309 | 388,2530,2325 | 389,2588,2443 | 390,1986,1973

BATCH_RAW_INFO | 375,4076,3242 | 379,2710,2116 | 380,2218,1712 | 381,3907,3420 | 383,4044,3606 | 387,3681,3309 | 388,2531,2325 | 389,2589,2443 | 390,1987,1973

BATCH_RAW_INFO | 375,4077,3242 | 379,2711,2116 | 380,2219,1712 | 381,3908,3420 | 383,4045,3606 | 387,3682,3309 | 388,2532,2325 | 389,2590,2443 | 390,1988,1973

BATCH_RAW_INFO | 375,4078,3242 | 379,2712,2116 | 380,2220,1712 | 381,3909,3420 | 383,4046,3606 | 387,3683,3309 | 388,2533,2325 | 389,2591,2443 | 390,1989,1973

BATCH_RAW_INFO | 375,4079,3242 | 379,2713,2116 | 380,2221,1712 | 381,3910,3420 | 383,4047,3606 | 387,3684,3309 | 388,2534,2325 | 389,2592,2443 | 390,1990,1973

BATCH_RAW_INFO | 375,4080,3242 | 379,2714,2116 | 380,2222,1712 | 381,3911,3420 | 383,4048,3606 | 387,3685,3309 | 388,2535,2325 | 389,2593,2443 | 390,1991,1973

BATCH_RAW_INFO | 375,4081,3242 | 379,2715,2116 | 380,2223,1712 | 381,3912,3420 | 383,4049,3606 | 387,3686,3309 | 388,2536,2325 | 389,2594,2443 | 390,1992,1973

BATCH_RAW_INFO | 375,4082,3242 | 379,2716,2116 | 380,2224,1712 | 381,3913,3420 | 383,4050,3606 | 387,3687,3309 | 388,2537,2325 | 389,2595,2443 | 390,1993,1973

BATCH_RAW_INFO | 375,4083,3242 | 379,2717,2116 | 380,2225,1712 | 381,3914,3420 | 383,4051,3606 | 387,3688,3309 | 388,2538,2325 | 389,2596,2443 | 390,1994,1973

BATCH_RAW_INFO | 375,4084,3242 | 379,2718,2116 | 380,2226,1712 | 381,3915,3420 | 383,4052,3606 | 387,3689,3309 | 388,2539,2325 | 389,2597,2443 | 390,1995,1973

BATCH_RAW_INFO | 375,4085,3242 | 379,2719,2116 | 380,2227,1712 | 381,3916,3420 | 383,4053,3606 | 387,3690,3309 | 388,2540,2325 | 389,2598,2443 | 390,1996,1973

BATCH_RAW_INFO | 375,4086,3242 | 379,2720,2116 | 380,2228,1712 | 381,3917,3420 | 383,4054,3606 | 387,3691,3309 | 388,2541,2325 | 389,2599,2443 | 390,1997,1973

BATCH_RAW_INFO | 375,4087,3242 | 379,2721,2116 | 380,2229,1712 | 381,3918,3420 | 383,4055,3606 | 387,3692,3309 | 388,2542,2325 | 389,2600,2443 | 390,1998,1973

BATCH_RAW_INFO | 375,4088,3242 | 379,2722,2116 | 380,2230,1712 | 381,3919,3420 | 383,4056,3606 | 387,3693,3309 | 388,2543,2325 | 389,2601,2443 | 390,1999,1973

BATCH_RAW_INFO | 375,4089,3242 | 379,2723,2116 | 380,2231,1712 | 381,3920,3420 | 383,4057,3606 | 387,3694,3309 | 388,2544,2325 | 389,2602,2443 | 390,2000,1973

BATCH_RAW_INFO | 375,4090,3242 | 379,2724,2116 | 380,2232,1712 | 381,3921,3420 | 383,4058,3606 | 387,3695,3309 | 388,2545,2325 | 389,2603,2443 | 390,2001,1973

BATCH_RAW_INFO | 375,4091,3242 | 379,2725,2116 | 380,2233,1712 | 381,3922,3420 | 383,4059,3606 | 387,3696,3309 | 388,2546,2325 | 389,2604,2443 | 390,2002,1973

BATCH_RAW_INFO | 375,4092,3242 | 379,2726,2116 | 380,2234,1712 | 381,3923,3420 | 383,4060,3606 | 387,3697,3309 | 388,2547,2325 | 389,2605,2443 | 390,2003,1973

BATCH_RAW_INFO | 375,4093,3242 | 379,2727,2116 | 380,2235,1712 | 381,3924,3420 | 383,4061,3606 | 387,3698,3309 | 388,2548,2325 | 389,2606,2443 | 390,2004,1973

BATCH_RAW_INFO | 375,4094,3242 | 379,2728,2116 | 380,2236,1712 | 381,3925,3420 | 383,4062,3606 | 387,3699,3309 | 388,2549,2325 | 389,2607,2443 | 390,2005,1973

BATCH_RAW_INFO | 375,4095,3242 | 379,2729,2116 | 380,2237,1712 | 381,3926,3420 | 383,4063,3606 | 387,3700,3309 | 388,2550,2325 | 389,2608,2443 | 390,2006,1973

BATCH_RAW_INFO | 379,2730,2116 | 380,2238,1712 | 381,3927,3420 | 383,4064,3606 | 387,3701,3309 | 388,2551,2325 | 389,2609,2443 | 390,2007,1973

BATCH_RAW_INFO | 379,2731,2116 | 380,2239,1712 | 381,3928,3420 | 383,4065,3606 | 387,3702,3309 | 388,2552,2325 | 389,2610,2443 | 390,2008,1973

BATCH_RAW_INFO | 379,2732,2116 | 380,2240,1712 | 381,3929,3420 | 383,4066,3606 | 387,3703,3309 | 388,2553,2325 | 389,2611,2443 | 390,2009,1973

BATCH_RAW_INFO | 379,2733,2116 | 380,2241,1712 | 381,3930,3420 | 383,4067,3606 | 387,3704,3309 | 388,2554,2325 | 389,2612,2443 | 390,2010,1973

BATCH_RAW_INFO | 379,2734,2116 | 380,2242,1712 | 381,3931,3420 | 383,4068,3606 | 387,3705,3309 | 388,2555,2325 | 389,2613,2443 | 390,2011,1973

BATCH_RAW_INFO | 379,2735,2116 | 380,2243,1712 | 381,3932,3420 | 383,4069,3606 | 387,3706,3309 | 388,2556,2325 | 389,2614,2443 | 390,2012,1973

BATCH_RAW_INFO | 379,2736,2116 | 380,2244,1712 | 381,3933,3420 | 383,4070,3606 | 387,3707,3309 | 388,2557,2325 | 389,2615,2443 | 390,2013,1973

BATCH_RAW_INFO | 379,2737,2116 | 380,2245,1712 | 381,3934,3420 | 383,4071,3606 | 387,3708,3309 | 388,2558,2325 | 389,2616,2443 | 390,2014,1973

BATCH_RAW_INFO | 379,2738,2116 | 380,2246,1712 | 381,3935,3420 | 383,4072,3606 | 387,3709,3309 | 388,2559,2325 | 389,2617,2443 | 390,2015,1973

BATCH_RAW_INFO | 379,2739,2116 | 380,2247,1712 | 381,3936,3420 | 383,4073,3606 | 387,3710,3309 | 388,2560,2325 | 389,2618,2443 | 390,2016,1973

BATCH_RAW_INFO | 379,2740,2116 | 380,2248,1712 | 381,3937,3420 | 383,4074,3606 | 387,3711,3309 | 388,2561,2325 | 389,2619,2443 | 390,2017,1973

BATCH_RAW_INFO | 379,2741,2116 | 380,2249,1712 | 381,3938,3420 | 383,4075,3606 | 387,3712,3309 | 388,2562,2325 | 389,2620,2443 | 390,2018,1973

BATCH_RAW_INFO | 379,2742,2116 | 380,2250,1712 | 381,3939,3420 | 383,4076,3606 | 387,3713,3309 | 388,2563,2325 | 389,2621,2443 | 390,2019,1973

BATCH_RAW_INFO | 379,2743,2116 | 380,2251,1712 | 381,3940,3420 | 383,4077,3606 | 387,3714,3309 | 388,2564,2325 | 389,2622,2443 | 390,2020,1973

BATCH_RAW_INFO | 379,2744,2116 | 380,2252,1712 | 381,3941,3420 | 383,4078,3606 | 387,3715,3309 | 388,2565,2325 | 389,2623,2443 | 390,2021,1973

BATCH_RAW_INFO | 379,2745,2116 | 380,2253,1712 | 381,3942,3420 | 383,4079,3606 | 387,3716,3309 | 388,2566,2325 | 389,2624,2443 | 390,2022,1973

BATCH_RAW_INFO | 379,2746,2116 | 380,2254,1712 | 381,3943,3420 | 383,4080,3606 | 387,3717,3309 | 388,2567,2325 | 389,2625,2443 | 390,2023,1973

BATCH_RAW_INFO | 379,2747,2116 | 380,2255,1712 | 381,3944,3420 | 383,4081,3606 | 387,3718,3309 | 388,2568,2325 | 389,2626,2443 | 390,2024,1973

BATCH_RAW_INFO | 379,2748,2116 | 380,2256,1712 | 381,3945,3420 | 383,4082,3606 | 387,3719,3309 | 388,2569,2325 | 389,2627,2443 | 390,2025,1973

BATCH_RAW_INFO | 379,2749,2116 | 380,2257,1712 | 381,3946,3420 | 383,4083,3606 | 387,3720,3309 | 388,2570,2325 | 389,2628,2443 | 390,2026,1973

BATCH_RAW_INFO | 391,613,612

BATCH_RAW_INFO | 379,2750,2116 | 380,2258,1712 | 381,3947,3420 | 383,4084,3606 | 387,3721,3309 | 388,2571,2325 | 389,2629,2443 | 390,2027,1973 | 391,614,612

BATCH_RAW_INFO | 379,2751,2116 | 380,2259,1712 | 381,3948,3420 | 383,4085,3606 | 387,3722,3309 | 388,2572,2325 | 389,2630,2443 | 390,2028,1973 | 391,615,612

BATCH_RAW_INFO | 379,2752,2116 | 380,2260,1712 | 381,3949,3420 | 383,4086,3606 | 387,3723,3309 | 388,2573,2325 | 389,2631,2443 | 390,2029,1973 | 391,616,612

BATCH_RAW_INFO | 379,2753,2116 | 380,2261,1712 | 381,3950,3420 | 383,4087,3606 | 387,3724,3309 | 388,2574,2325 | 389,2632,2443 | 390,2030,1973 | 391,617,612

BATCH_RAW_INFO | 379,2754,2116 | 380,2262,1712 | 381,3951,3420 | 383,4088,3606 | 387,3725,3309 | 388,2575,2325 | 389,2633,2443 | 390,2031,1973 | 391,618,612

BATCH_RAW_INFO | 379,2755,2116 | 380,2263,1712 | 381,3952,3420 | 383,4089,3606 | 387,3726,3309 | 388,2576,2325 | 389,2634,2443 | 390,2032,1973 | 391,619,612

BATCH_RAW_INFO | 379,2756,2116 | 380,2264,1712 | 381,3953,3420 | 383,4090,3606 | 387,3727,3309 | 388,2577,2325 | 389,2635,2443 | 390,2033,1973 | 391,620,612

BATCH_RAW_INFO | 379,2757,2116 | 380,2265,1712 | 381,3954,3420 | 383,4091,3606 | 387,3728,3309 | 388,2578,2325 | 389,2636,2443 | 390,2034,1973 | 391,621,612

BATCH_RAW_INFO | 379,2758,2116 | 380,2266,1712 | 381,3955,3420 | 383,4092,3606 | 387,3729,3309 | 388,2579,2325 | 389,2637,2443 | 390,2035,1973 | 391,622,612

BATCH_RAW_INFO | 379,2759,2116 | 380,2267,1712 | 381,3956,3420 | 383,4093,3606 | 387,3730,3309 | 388,2580,2325 | 389,2638,2443 | 390,2036,1973 | 391,623,612

BATCH_RAW_INFO | 380,2268,1712 | 381,3957,3420 | 383,4094,3606 | 387,3731,3309 | 388,2581,2325 | 389,2639,2443 | 390,2037,1973 | 391,624,612

BATCH_RAW_INFO | 380,2269,1712 | 381,3958,3420 | 383,4095,3606 | 387,3732,3309 | 388,2582,2325 | 390,2038,1973 | 391,625,612

BATCH_RAW_INFO | 380,2270,1712 | 381,3959,3420 | 387,3733,3309 | 388,2583,2325 | 390,2039,1973 | 391,626,612

BATCH_RAW_INFO | 380,2271,1712 | 381,3960,3420 | 387,3734,3309 | 388,2584,2325 | 390,2040,1973 | 391,627,612

BATCH_RAW_INFO | 380,2272,1712 | 381,3961,3420 | 387,3735,3309 | 388,2585,2325 | 390,2041,1973 | 391,628,612

BATCH_RAW_INFO | 380,2273,1712 | 381,3962,3420 | 387,3736,3309 | 388,2586,2325 | 390,2042,1973 | 391,629,612

BATCH_RAW_INFO | 380,2274,1712 | 381,3963,3420 | 387,3737,3309 | 388,2587,2325 | 390,2043,1973 | 391,630,612

BATCH_RAW_INFO | 380,2275,1712 | 381,3964,3420 | 387,3738,3309 | 388,2588,2325 | 390,2044,1973 | 391,631,612

BATCH_RAW_INFO | 380,2276,1712 | 381,3965,3420 | 387,3739,3309 | 388,2589,2325 | 390,2045,1973 | 391,632,612

BATCH_RAW_INFO | 380,2277,1712 | 381,3966,3420 | 387,3740,3309 | 388,2590,2325 | 390,2046,1973 | 391,633,612

BATCH_RAW_INFO | 380,2278,1712 | 381,3967,3420 | 387,3741,3309 | 388,2591,2325 | 390,2047,1973 | 391,634,612

BATCH_RAW_INFO | 380,2279,1712 | 381,3968,3420 | 387,3742,3309 | 388,2592,2325 | 390,2048,1973 | 391,635,612

BATCH_RAW_INFO | 392,920,919

BATCH_RAW_INFO | 380,2280,1712 | 381,3969,3420 | 387,3743,3309 | 388,2593,2325 | 390,2049,1973 | 391,636,612 | 392,921,919

BATCH_RAW_INFO | 380,2281,1712 | 381,3970,3420 | 387,3744,3309 | 388,2594,2325 | 390,2050,1973 | 391,637,612 | 392,922,919

BATCH_RAW_INFO | 380,2282,1712 | 381,3971,3420 | 387,3745,3309 | 388,2595,2325 | 390,2051,1973 | 391,638,612 | 392,923,919

BATCH_RAW_INFO | 380,2283,1712 | 381,3972,3420 | 387,3746,3309 | 388,2596,2325 | 390,2052,1973 | 391,639,612 | 392,924,919

BATCH_RAW_INFO | 380,2284,1712 | 381,3973,3420 | 387,3747,3309 | 388,2597,2325 | 390,2053,1973 | 391,640,612 | 392,925,919

BATCH_RAW_INFO | 380,2285,1712 | 381,3974,3420 | 387,3748,3309 | 388,2598,2325 | 390,2054,1973 | 391,641,612 | 392,926,919

BATCH_RAW_INFO | 380,2286,1712 | 381,3975,3420 | 387,3749,3309 | 388,2599,2325 | 390,2055,1973 | 391,642,612 | 392,927,919

BATCH_RAW_INFO | 380,2287,1712 | 381,3976,3420 | 387,3750,3309 | 388,2600,2325 | 390,2056,1973 | 391,643,612 | 392,928,919

BATCH_RAW_INFO | 380,2288,1712 | 381,3977,3420 | 387,3751,3309 | 388,2601,2325 | 390,2057,1973 | 391,644,612 | 392,929,919

BATCH_RAW_INFO | 380,2289,1712 | 381,3978,3420 | 387,3752,3309 | 388,2602,2325 | 390,2058,1973 | 391,645,612 | 392,930,919

BATCH_RAW_INFO | 380,2290,1712 | 381,3979,3420 | 387,3753,3309 | 388,2603,2325 | 390,2059,1973 | 391,646,612 | 392,931,919

BATCH_RAW_INFO | 380,2291,1712 | 381,3980,3420 | 387,3754,3309 | 388,2604,2325 | 390,2060,1973 | 391,647,612 | 392,932,919

BATCH_RAW_INFO | 380,2292,1712 | 381,3981,3420 | 387,3755,3309 | 388,2605,2325 | 390,2061,1973 | 391,648,612 | 392,933,919

BATCH_RAW_INFO | 380,2293,1712 | 381,3982,3420 | 387,3756,3309 | 388,2606,2325 | 390,2062,1973 | 391,649,612 | 392,934,919

BATCH_RAW_INFO | 380,2294,1712 | 381,3983,3420 | 387,3757,3309 | 388,2607,2325 | 390,2063,1973 | 391,650,612 | 392,935,919

BATCH_RAW_INFO | 380,2295,1712 | 381,3984,3420 | 387,3758,3309 | 388,2608,2325 | 390,2064,1973 | 391,651,612 | 392,936,919

BATCH_RAW_INFO | 380,2296,1712 | 381,3985,3420 | 387,3759,3309 | 388,2609,2325 | 390,2065,1973 | 391,652,612 | 392,937,919

BATCH_RAW_INFO | 380,2297,1712 | 381,3986,3420 | 387,3760,3309 | 388,2610,2325 | 390,2066,1973 | 391,653,612 | 392,938,919

BATCH_RAW_INFO | 380,2298,1712 | 381,3987,3420 | 387,3761,3309 | 388,2611,2325 | 390,2067,1973 | 391,654,612 | 392,939,919

BATCH_RAW_INFO | 380,2299,1712 | 381,3988,3420 | 387,3762,3309 | 388,2612,2325 | 390,2068,1973 | 391,655,612 | 392,940,919

BATCH_RAW_INFO | 380,2300,1712 | 381,3989,3420 | 387,3763,3309 | 388,2613,2325 | 390,2069,1973 | 391,656,612 | 392,941,919

BATCH_RAW_INFO | 380,2301,1712 | 381,3990,3420 | 387,3764,3309 | 388,2614,2325 | 390,2070,1973 | 391,657,612 | 392,942,919

BATCH_RAW_INFO | 380,2302,1712 | 381,3991,3420 | 387,3765,3309 | 388,2615,2325 | 390,2071,1973 | 391,658,612 | 392,943,919

BATCH_RAW_INFO | 380,2303,1712 | 381,3992,3420 | 387,3766,3309 | 388,2616,2325 | 390,2072,1973 | 391,659,612 | 392,944,919

BATCH_RAW_INFO | 380,2304,1712 | 381,3993,3420 | 387,3767,3309 | 388,2617,2325 | 390,2073,1973 | 391,660,612 | 392,945,919

BATCH_RAW_INFO | 380,2305,1712 | 381,3994,3420 | 387,3768,3309 | 388,2618,2325 | 390,2074,1973 | 391,661,612 | 392,946,919

BATCH_RAW_INFO | 380,2306,1712 | 381,3995,3420 | 387,3769,3309 | 388,2619,2325 | 390,2075,1973 | 391,662,612 | 392,947,919

BATCH_RAW_INFO | 380,2307,1712 | 381,3996,3420 | 387,3770,3309 | 388,2620,2325 | 390,2076,1973 | 391,663,612 | 392,948,919

BATCH_RAW_INFO | 380,2308,1712 | 381,3997,3420 | 387,3771,3309 | 388,2621,2325 | 390,2077,1973 | 391,664,612 | 392,949,919

BATCH_RAW_INFO | 380,2309,1712 | 381,3998,3420 | 387,3772,3309 | 388,2622,2325 | 390,2078,1973 | 391,665,612 | 392,950,919

BATCH_RAW_INFO | 380,2310,1712 | 381,3999,3420 | 387,3773,3309 | 388,2623,2325 | 390,2079,1973 | 391,666,612 | 392,951,919

BATCH_RAW_INFO | 380,2311,1712 | 381,4000,3420 | 387,3774,3309 | 388,2624,2325 | 390,2080,1973 | 391,667,612 | 392,952,919

BATCH_RAW_INFO | 380,2312,1712 | 381,4001,3420 | 387,3775,3309 | 388,2625,2325 | 390,2081,1973 | 391,668,612 | 392,953,919

BATCH_RAW_INFO | 380,2313,1712 | 381,4002,3420 | 387,3776,3309 | 388,2626,2325 | 390,2082,1973 | 391,669,612 | 392,954,919

BATCH_RAW_INFO | 380,2314,1712 | 381,4003,3420 | 387,3777,3309 | 388,2627,2325 | 390,2083,1973 | 391,670,612 | 392,955,919

BATCH_RAW_INFO | 380,2315,1712 | 381,4004,3420 | 387,3778,3309 | 388,2628,2325 | 390,2084,1973 | 391,671,612 | 392,956,919

BATCH_RAW_INFO | 380,2316,1712 | 381,4005,3420 | 387,3779,3309 | 388,2629,2325 | 390,2085,1973 | 391,672,612 | 392,957,919

BATCH_RAW_INFO | 380,2317,1712 | 381,4006,3420 | 387,3780,3309 | 388,2630,2325 | 390,2086,1973 | 391,673,612 | 392,958,919

BATCH_RAW_INFO | 380,2318,1712 | 381,4007,3420 | 387,3781,3309 | 388,2631,2325 | 390,2087,1973 | 391,674,612 | 392,959,919

BATCH_RAW_INFO | 380,2319,1712 | 381,4008,3420 | 387,3782,3309 | 388,2632,2325 | 390,2088,1973 | 391,675,612 | 392,960,919

BATCH_RAW_INFO | 380,2320,1712 | 381,4009,3420 | 387,3783,3309 | 388,2633,2325 | 390,2089,1973 | 391,676,612 | 392,961,919

BATCH_RAW_INFO | 380,2321,1712 | 381,4010,3420 | 387,3784,3309 | 388,2634,2325 | 390,2090,1973 | 391,677,612 | 392,962,919

BATCH_RAW_INFO | 380,2322,1712 | 381,4011,3420 | 387,3785,3309 | 388,2635,2325 | 390,2091,1973 | 391,678,612 | 392,963,919

BATCH_RAW_INFO | 380,2323,1712 | 381,4012,3420 | 387,3786,3309 | 388,2636,2325 | 390,2092,1973 | 391,679,612 | 392,964,919

BATCH_RAW_INFO | 380,2324,1712 | 381,4013,3420 | 387,3787,3309 | 388,2637,2325 | 390,2093,1973 | 391,680,612 | 392,965,919

BATCH_RAW_INFO | 380,2325,1712 | 381,4014,3420 | 387,3788,3309 | 388,2638,2325 | 390,2094,1973 | 391,681,612 | 392,966,919

BATCH_RAW_INFO | 380,2326,1712 | 381,4015,3420 | 387,3789,3309 | 388,2639,2325 | 390,2095,1973 | 391,682,612 | 392,967,919

BATCH_RAW_INFO | 380,2327,1712 | 381,4016,3420 | 387,3790,3309 | 388,2640,2325 | 390,2096,1973 | 391,683,612 | 392,968,919

BATCH_RAW_INFO | 380,2328,1712 | 381,4017,3420 | 387,3791,3309 | 388,2641,2325 | 390,2097,1973 | 391,684,612 | 392,969,919

BATCH_RAW_INFO | 380,2329,1712 | 381,4018,3420 | 387,3792,3309 | 388,2642,2325 | 390,2098,1973 | 391,685,612 | 392,970,919

BATCH_RAW_INFO | 380,2330,1712 | 381,4019,3420 | 387,3793,3309 | 388,2643,2325 | 390,2099,1973 | 391,686,612 | 392,971,919

BATCH_RAW_INFO | 380,2331,1712 | 381,4020,3420 | 387,3794,3309 | 388,2644,2325 | 390,2100,1973 | 391,687,612 | 392,972,919

BATCH_RAW_INFO | 380,2332,1712 | 381,4021,3420 | 387,3795,3309 | 388,2645,2325 | 390,2101,1973 | 391,688,612 | 392,973,919

BATCH_RAW_INFO | 380,2333,1712 | 381,4022,3420 | 387,3796,3309 | 388,2646,2325 | 390,2102,1973 | 391,689,612 | 392,974,919

BATCH_RAW_INFO | 393,3798,3797

BATCH_RAW_INFO | 394,2659,2658

BATCH_RAW_INFO | 395,929,928

BATCH_RAW_INFO | 380,2334,1712 | 381,4023,3420 | 387,3797,3309 | 388,2647,2325 | 390,2103,1973 | 391,690,612 | 392,975,919 | 393,3799,3797 | 394,2660,2658 | 395,930,928

BATCH_RAW_INFO | 380,2335,1712 | 381,4024,3420 | 387,3798,3309 | 388,2648,2325 | 390,2104,1973 | 391,691,612 | 392,976,919 | 393,3800,3797 | 394,2661,2658 | 395,931,928

BATCH_RAW_INFO | 380,2336,1712 | 381,4025,3420 | 387,3799,3309 | 388,2649,2325 | 390,2105,1973 | 391,692,612 | 392,977,919 | 393,3801,3797 | 394,2662,2658 | 395,932,928

BATCH_RAW_INFO | 380,2337,1712 | 381,4026,3420 | 387,3800,3309 | 388,2650,2325 | 390,2106,1973 | 391,693,612 | 392,978,919 | 393,3802,3797 | 394,2663,2658 | 395,933,928

BATCH_RAW_INFO | 380,2338,1712 | 381,4027,3420 | 387,3801,3309 | 388,2651,2325 | 390,2107,1973 | 391,694,612 | 392,979,919 | 393,3803,3797 | 394,2664,2658 | 395,934,928

BATCH_RAW_INFO | 380,2339,1712 | 381,4028,3420 | 387,3802,3309 | 388,2652,2325 | 390,2108,1973 | 391,695,612 | 392,980,919 | 393,3804,3797 | 394,2665,2658 | 395,935,928

BATCH_RAW_INFO | 380,2340,1712 | 381,4029,3420 | 387,3803,3309 | 388,2653,2325 | 390,2109,1973 | 391,696,612 | 392,981,919 | 393,3805,3797 | 394,2666,2658 | 395,936,928

BATCH_RAW_INFO | 380,2341,1712 | 381,4030,3420 | 387,3804,3309 | 388,2654,2325 | 390,2110,1973 | 391,697,612 | 392,982,919 | 393,3806,3797 | 394,2667,2658 | 395,937,928

BATCH_RAW_INFO | 380,2342,1712 | 381,4031,3420 | 387,3805,3309 | 388,2655,2325 | 390,2111,1973 | 391,698,612 | 392,983,919 | 393,3807,3797 | 394,2668,2658 | 395,938,928

BATCH_RAW_INFO | 380,2343,1712 | 381,4032,3420 | 387,3806,3309 | 388,2656,2325 | 390,2112,1973 | 391,699,612 | 392,984,919 | 393,3808,3797 | 394,2669,2658 | 395,939,928

BATCH_RAW_INFO | 380,2344,1712 | 381,4033,3420 | 387,3807,3309 | 388,2657,2325 | 390,2113,1973 | 391,700,612 | 392,985,919 | 393,3809,3797 | 394,2670,2658 | 395,940,928

BATCH_RAW_INFO | 380,2345,1712 | 381,4034,3420 | 387,3808,3309 | 388,2658,2325 | 390,2114,1973 | 391,701,612 | 392,986,919 | 393,3810,3797 | 394,2671,2658 | 395,941,928

BATCH_RAW_INFO | 380,2346,1712 | 381,4035,3420 | 387,3809,3309 | 388,2659,2325 | 390,2115,1973 | 391,702,612 | 392,987,919 | 393,3811,3797 | 394,2672,2658 | 395,942,928

BATCH_RAW_INFO | 380,2347,1712 | 381,4036,3420 | 387,3810,3309 | 388,2660,2325 | 390,2116,1973 | 391,703,612 | 392,988,919 | 393,3812,3797 | 394,2673,2658 | 395,943,928

BATCH_RAW_INFO | 380,2348,1712 | 381,4037,3420 | 387,3811,3309 | 388,2661,2325 | 390,2117,1973 | 391,704,612 | 392,989,919 | 393,3813,3797 | 394,2674,2658 | 395,944,928

BATCH_RAW_INFO | 380,2349,1712 | 381,4038,3420 | 387,3812,3309 | 388,2662,2325 | 390,2118,1973 | 391,705,612 | 392,990,919 | 393,3814,3797 | 394,2675,2658 | 395,945,928

BATCH_RAW_INFO | 380,2350,1712 | 381,4039,3420 | 387,3813,3309 | 388,2663,2325 | 390,2119,1973 | 391,706,612 | 392,991,919 | 393,3815,3797 | 394,2676,2658 | 395,946,928

BATCH_RAW_INFO | 380,2351,1712 | 381,4040,3420 | 387,3814,3309 | 388,2664,2325 | 390,2120,1973 | 391,707,612 | 392,992,919 | 393,3816,3797 | 394,2677,2658 | 395,947,928

BATCH_RAW_INFO | 380,2352,1712 | 381,4041,3420 | 387,3815,3309 | 388,2665,2325 | 390,2121,1973 | 391,708,612 | 392,993,919 | 393,3817,3797 | 394,2678,2658 | 395,948,928

BATCH_RAW_INFO | 380,2353,1712 | 381,4042,3420 | 387,3816,3309 | 388,2666,2325 | 390,2122,1973 | 391,709,612 | 392,994,919 | 393,3818,3797 | 394,2679,2658 | 395,949,928

BATCH_RAW_INFO | 380,2354,1712 | 381,4043,3420 | 387,3817,3309 | 388,2667,2325 | 390,2123,1973 | 391,710,612 | 392,995,919 | 393,3819,3797 | 394,2680,2658 | 395,950,928

BATCH_RAW_INFO | 380,2355,1712 | 381,4044,3420 | 387,3818,3309 | 388,2668,2325 | 390,2124,1973 | 391,711,612 | 392,996,919 | 393,3820,3797 | 394,2681,2658 | 395,951,928

BATCH_RAW_INFO | 380,2356,1712 | 381,4045,3420 | 387,3819,3309 | 388,2669,2325 | 390,2125,1973 | 391,712,612 | 392,997,919 | 393,3821,3797 | 394,2682,2658 | 395,952,928

BATCH_RAW_INFO | 380,2357,1712 | 381,4046,3420 | 387,3820,3309 | 388,2670,2325 | 390,2126,1973 | 391,713,612 | 392,998,919 | 393,3822,3797 | 394,2683,2658 | 395,953,928

BATCH_RAW_INFO | 380,2358,1712 | 381,4047,3420 | 387,3821,3309 | 388,2671,2325 | 390,2127,1973 | 391,714,612 | 392,999,919 | 393,3823,3797 | 394,2684,2658 | 395,954,928

BATCH_RAW_INFO | 380,2359,1712 | 381,4048,3420 | 387,3822,3309 | 388,2672,2325 | 390,2128,1973 | 391,715,612 | 392,1000,919 | 393,3824,3797 | 394,2685,2658 | 395,955,928

BATCH_RAW_INFO | 380,2360,1712 | 381,4049,3420 | 387,3823,3309 | 388,2673,2325 | 390,2129,1973 | 391,716,612 | 392,1001,919 | 393,3825,3797 | 394,2686,2658 | 395,956,928

BATCH_RAW_INFO | 380,2361,1712 | 381,4050,3420 | 387,3824,3309 | 388,2674,2325 | 390,2130,1973 | 391,717,612 | 392,1002,919 | 393,3826,3797 | 394,2687,2658 | 395,957,928

BATCH_RAW_INFO | 380,2362,1712 | 381,4051,3420 | 387,3825,3309 | 388,2675,2325 | 390,2131,1973 | 391,718,612 | 392,1003,919 | 393,3827,3797 | 394,2688,2658 | 395,958,928

BATCH_RAW_INFO | 380,2363,1712 | 381,4052,3420 | 387,3826,3309 | 388,2676,2325 | 390,2132,1973 | 391,719,612 | 392,1004,919 | 393,3828,3797 | 394,2689,2658 | 395,959,928

BATCH_RAW_INFO | 380,2364,1712 | 381,4053,3420 | 387,3827,3309 | 388,2677,2325 | 390,2133,1973 | 391,720,612 | 392,1005,919 | 393,3829,3797 | 394,2690,2658 | 395,960,928

BATCH_RAW_INFO | 380,2365,1712 | 381,4054,3420 | 387,3828,3309 | 388,2678,2325 | 390,2134,1973 | 391,721,612 | 392,1006,919 | 393,3830,3797 | 394,2691,2658 | 395,961,928

BATCH_RAW_INFO | 396,3464,3463

BATCH_RAW_INFO | 380,2366,1712 | 381,4055,3420 | 387,3829,3309 | 388,2679,2325 | 390,2135,1973 | 391,722,612 | 392,1007,919 | 393,3831,3797 | 394,2692,2658 | 395,962,928 | 396,3465,3463

BATCH_RAW_INFO | 380,2367,1712 | 381,4056,3420 | 387,3830,3309 | 388,2680,2325 | 390,2136,1973 | 391,723,612 | 392,1008,919 | 393,3832,3797 | 394,2693,2658 | 395,963,928 | 396,3466,3463

BATCH_RAW_INFO | 380,2368,1712 | 381,4057,3420 | 387,3831,3309 | 388,2681,2325 | 390,2137,1973 | 391,724,612 | 392,1009,919 | 393,3833,3797 | 394,2694,2658 | 395,964,928 | 396,3467,3463

BATCH_RAW_INFO | 380,2369,1712 | 381,4058,3420 | 387,3832,3309 | 388,2682,2325 | 390,2138,1973 | 391,725,612 | 392,1010,919 | 393,3834,3797 | 394,2695,2658 | 395,965,928 | 396,3468,3463

BATCH_RAW_INFO | 380,2370,1712 | 381,4059,3420 | 387,3833,3309 | 388,2683,2325 | 390,2139,1973 | 391,726,612 | 392,1011,919 | 393,3835,3797 | 394,2696,2658 | 395,966,928 | 396,3469,3463

BATCH_RAW_INFO | 380,2371,1712 | 381,4060,3420 | 387,3834,3309 | 388,2684,2325 | 390,2140,1973 | 391,727,612 | 392,1012,919 | 393,3836,3797 | 394,2697,2658 | 395,967,928 | 396,3470,3463

BATCH_RAW_INFO | 380,2372,1712 | 381,4061,3420 | 387,3835,3309 | 388,2685,2325 | 390,2141,1973 | 391,728,612 | 392,1013,919 | 393,3837,3797 | 394,2698,2658 | 395,968,928 | 396,3471,3463

BATCH_RAW_INFO | 380,2373,1712 | 381,4062,3420 | 387,3836,3309 | 388,2686,2325 | 390,2142,1973 | 391,729,612 | 392,1014,919 | 393,3838,3797 | 394,2699,2658 | 395,969,928 | 396,3472,3463

BATCH_RAW_INFO | 380,2374,1712 | 381,4063,3420 | 387,3837,3309 | 388,2687,2325 | 390,2143,1973 | 391,730,612 | 392,1015,919 | 393,3839,3797 | 394,2700,2658 | 395,970,928 | 396,3473,3463

BATCH_RAW_INFO | 380,2375,1712 | 381,4064,3420 | 387,3838,3309 | 388,2688,2325 | 390,2144,1973 | 391,731,612 | 392,1016,919 | 393,3840,3797 | 394,2701,2658 | 395,971,928 | 396,3474,3463

BATCH_RAW_INFO | 380,2376,1712 | 381,4065,3420 | 387,3839,3309 | 388,2689,2325 | 390,2145,1973 | 391,732,612 | 392,1017,919 | 393,3841,3797 | 394,2702,2658 | 395,972,928 | 396,3475,3463

BATCH_RAW_INFO | 380,2377,1712 | 381,4066,3420 | 387,3840,3309 | 388,2690,2325 | 390,2146,1973 | 391,733,612 | 392,1018,919 | 393,3842,3797 | 394,2703,2658 | 395,973,928 | 396,3476,3463

BATCH_RAW_INFO | 380,2378,1712 | 381,4067,3420 | 387,3841,3309 | 388,2691,2325 | 390,2147,1973 | 391,734,612 | 392,1019,919 | 393,3843,3797 | 394,2704,2658 | 395,974,928 | 396,3477,3463

BATCH_RAW_INFO | 380,2379,1712 | 381,4068,3420 | 387,3842,3309 | 388,2692,2325 | 390,2148,1973 | 391,735,612 | 392,1020,919 | 393,3844,3797 | 394,2705,2658 | 395,975,928 | 396,3478,3463

BATCH_RAW_INFO | 380,2380,1712 | 381,4069,3420 | 387,3843,3309 | 388,2693,2325 | 390,2149,1973 | 391,736,612 | 392,1021,919 | 393,3845,3797 | 394,2706,2658 | 395,976,928 | 396,3479,3463

BATCH_RAW_INFO | 380,2381,1712 | 381,4070,3420 | 387,3844,3309 | 388,2694,2325 | 390,2150,1973 | 391,737,612 | 392,1022,919 | 393,3846,3797 | 394,2707,2658 | 395,977,928 | 396,3480,3463

BATCH_RAW_INFO | 380,2382,1712 | 381,4071,3420 | 387,3845,3309 | 388,2695,2325 | 390,2151,1973 | 391,738,612 | 392,1023,919 | 393,3847,3797 | 394,2708,2658 | 395,978,928 | 396,3481,3463

BATCH_RAW_INFO | 380,2383,1712 | 381,4072,3420 | 387,3846,3309 | 388,2696,2325 | 390,2152,1973 | 391,739,612 | 392,1024,919 | 393,3848,3797 | 394,2709,2658 | 395,979,928 | 396,3482,3463

BATCH_RAW_INFO | 380,2384,1712 | 381,4073,3420 | 387,3847,3309 | 388,2697,2325 | 390,2153,1973 | 391,740,612 | 392,1025,919 | 393,3849,3797 | 394,2710,2658 | 395,980,928 | 396,3483,3463

BATCH_RAW_INFO | 380,2385,1712 | 381,4074,3420 | 387,3848,3309 | 388,2698,2325 | 390,2154,1973 | 391,741,612 | 392,1026,919 | 393,3850,3797 | 394,2711,2658 | 395,981,928 | 396,3484,3463

BATCH_RAW_INFO | 380,2386,1712 | 381,4075,3420 | 387,3849,3309 | 388,2699,2325 | 390,2155,1973 | 391,742,612 | 392,1027,919 | 393,3851,3797 | 394,2712,2658 | 395,982,928 | 396,3485,3463

BATCH_RAW_INFO | 380,2387,1712 | 381,4076,3420 | 387,3850,3309 | 388,2700,2325 | 390,2156,1973 | 391,743,612 | 392,1028,919 | 393,3852,3797 | 394,2713,2658 | 395,983,928 | 396,3486,3463

BATCH_RAW_INFO | 380,2388,1712 | 381,4077,3420 | 387,3851,3309 | 388,2701,2325 | 390,2157,1973 | 391,744,612 | 392,1029,919 | 393,3853,3797 | 394,2714,2658 | 395,984,928 | 396,3487,3463

BATCH_RAW_INFO | 380,2389,1712 | 381,4078,3420 | 387,3852,3309 | 388,2702,2325 | 390,2158,1973 | 391,745,612 | 392,1030,919 | 393,3854,3797 | 394,2715,2658 | 395,985,928 | 396,3488,3463

BATCH_RAW_INFO | 380,2390,1712 | 381,4079,3420 | 387,3853,3309 | 388,2703,2325 | 390,2159,1973 | 391,746,612 | 392,1031,919 | 393,3855,3797 | 394,2716,2658 | 395,986,928 | 396,3489,3463

BATCH_RAW_INFO | 380,2391,1712 | 381,4080,3420 | 387,3854,3309 | 388,2704,2325 | 390,2160,1973 | 391,747,612 | 392,1032,919 | 393,3856,3797 | 394,2717,2658 | 395,987,928 | 396,3490,3463

BATCH_RAW_INFO | 380,2392,1712 | 381,4081,3420 | 387,3855,3309 | 388,2705,2325 | 390,2161,1973 | 391,748,612 | 392,1033,919 | 393,3857,3797 | 394,2718,2658 | 395,988,928 | 396,3491,3463

BATCH_RAW_INFO | 380,2393,1712 | 381,4082,3420 | 387,3856,3309 | 388,2706,2325 | 390,2162,1973 | 391,749,612 | 392,1034,919 | 393,3858,3797 | 394,2719,2658 | 395,989,928 | 396,3492,3463

BATCH_RAW_INFO | 380,2394,1712 | 381,4083,3420 | 387,3857,3309 | 388,2707,2325 | 390,2163,1973 | 391,750,612 | 392,1035,919 | 393,3859,3797 | 394,2720,2658 | 395,990,928 | 396,3493,3463

BATCH_RAW_INFO | 380,2395,1712 | 381,4084,3420 | 387,3858,3309 | 388,2708,2325 | 390,2164,1973 | 391,751,612 | 392,1036,919 | 393,3860,3797 | 394,2721,2658 | 395,991,928 | 396,3494,3463

BATCH_RAW_INFO | 380,2396,1712 | 381,4085,3420 | 387,3859,3309 | 388,2709,2325 | 390,2165,1973 | 391,752,612 | 392,1037,919 | 393,3861,3797 | 394,2722,2658 | 395,992,928 | 396,3495,3463

BATCH_RAW_INFO | 380,2397,1712 | 381,4086,3420 | 387,3860,3309 | 388,2710,2325 | 390,2166,1973 | 391,753,612 | 392,1038,919 | 393,3862,3797 | 394,2723,2658 | 395,993,928 | 396,3496,3463

BATCH_RAW_INFO | 380,2398,1712 | 381,4087,3420 | 387,3861,3309 | 388,2711,2325 | 390,2167,1973 | 391,754,612 | 392,1039,919 | 393,3863,3797 | 394,2724,2658 | 395,994,928 | 396,3497,3463

BATCH_RAW_INFO | 380,2399,1712 | 381,4088,3420 | 387,3862,3309 | 388,2712,2325 | 390,2168,1973 | 391,755,612 | 392,1040,919 | 393,3864,3797 | 394,2725,2658 | 395,995,928 | 396,3498,3463

BATCH_RAW_INFO | 380,2400,1712 | 381,4089,3420 | 387,3863,3309 | 388,2713,2325 | 390,2169,1973 | 391,756,612 | 392,1041,919 | 393,3865,3797 | 394,2726,2658 | 395,996,928 | 396,3499,3463

BATCH_RAW_INFO | 380,2401,1712 | 381,4090,3420 | 387,3864,3309 | 388,2714,2325 | 390,2170,1973 | 391,757,612 | 392,1042,919 | 393,3866,3797 | 394,2727,2658 | 395,997,928 | 396,3500,3463

BATCH_RAW_INFO | 380,2402,1712 | 381,4091,3420 | 387,3865,3309 | 388,2715,2325 | 390,2171,1973 | 391,758,612 | 392,1043,919 | 393,3867,3797 | 394,2728,2658 | 395,998,928 | 396,3501,3463

BATCH_RAW_INFO | 380,2403,1712 | 381,4092,3420 | 387,3866,3309 | 388,2716,2325 | 390,2172,1973 | 391,759,612 | 392,1044,919 | 393,3868,3797 | 394,2729,2658 | 395,999,928 | 396,3502,3463

BATCH_RAW_INFO | 380,2404,1712 | 381,4093,3420 | 387,3867,3309 | 388,2717,2325 | 390,2173,1973 | 391,760,612 | 392,1045,919 | 393,3869,3797 | 394,2730,2658 | 395,1000,928 | 396,3503,3463

BATCH_RAW_INFO | 380,2405,1712 | 381,4094,3420 | 387,3868,3309 | 388,2718,2325 | 390,2174,1973 | 391,761,612 | 392,1046,919 | 393,3870,3797 | 394,2731,2658 | 395,1001,928 | 396,3504,3463

BATCH_RAW_INFO | 380,2406,1712 | 381,4095,3420 | 387,3869,3309 | 388,2719,2325 | 390,2175,1973 | 391,762,612 | 392,1047,919 | 393,3871,3797 | 394,2732,2658 | 395,1002,928 | 396,3505,3463

BATCH_RAW_INFO | 397,898,897

BATCH_RAW_INFO | 380,2407,1712 | 387,3870,3309 | 388,2720,2325 | 390,2176,1973 | 391,763,612 | 392,1048,919 | 393,3872,3797 | 394,2733,2658 | 395,1003,928 | 396,3506,3463 | 397,899,897

BATCH_RAW_INFO | 380,2408,1712 | 387,3871,3309 | 388,2721,2325 | 390,2177,1973 | 391,764,612 | 392,1049,919 | 393,3873,3797 | 394,2734,2658 | 395,1004,928 | 396,3507,3463 | 397,900,897

BATCH_RAW_INFO | 380,2409,1712 | 387,3872,3309 | 388,2722,2325 | 390,2178,1973 | 391,765,612 | 392,1050,919 | 393,3874,3797 | 394,2735,2658 | 395,1005,928 | 396,3508,3463 | 397,901,897

BATCH_RAW_INFO | 380,2410,1712 | 387,3873,3309 | 388,2723,2325 | 390,2179,1973 | 391,766,612 | 392,1051,919 | 393,3875,3797 | 394,2736,2658 | 395,1006,928 | 396,3509,3463 | 397,902,897

BATCH_RAW_INFO | 380,2411,1712 | 387,3874,3309 | 388,2724,2325 | 390,2180,1973 | 391,767,612 | 392,1052,919 | 393,3876,3797 | 394,2737,2658 | 395,1007,928 | 396,3510,3463 | 397,903,897

BATCH_RAW_INFO | 380,2412,1712 | 387,3875,3309 | 388,2725,2325 | 390,2181,1973 | 391,768,612 | 392,1053,919 | 393,3877,3797 | 394,2738,2658 | 395,1008,928 | 396,3511,3463 | 397,904,897

BATCH_RAW_INFO | 380,2413,1712 | 387,3876,3309 | 388,2726,2325 | 390,2182,1973 | 391,769,612 | 392,1054,919 | 393,3878,3797 | 394,2739,2658 | 395,1009,928 | 396,3512,3463 | 397,905,897

BATCH_RAW_INFO | 380,2414,1712 | 387,3877,3309 | 388,2727,2325 | 390,2183,1973 | 391,770,612 | 392,1055,919 | 393,3879,3797 | 394,2740,2658 | 395,1010,928 | 396,3513,3463 | 397,906,897

BATCH_RAW_INFO | 380,2415,1712 | 387,3878,3309 | 388,2728,2325 | 390,2184,1973 | 391,771,612 | 392,1056,919 | 393,3880,3797 | 394,2741,2658 | 395,1011,928 | 396,3514,3463 | 397,907,897

BATCH_RAW_INFO | 380,2416,1712 | 387,3879,3309 | 388,2729,2325 | 390,2185,1973 | 391,772,612 | 392,1057,919 | 393,3881,3797 | 394,2742,2658 | 395,1012,928 | 396,3515,3463 | 397,908,897

BATCH_RAW_INFO | 380,2417,1712 | 387,3880,3309 | 388,2730,2325 | 390,2186,1973 | 391,773,612 | 392,1058,919 | 393,3882,3797 | 394,2743,2658 | 395,1013,928 | 396,3516,3463 | 397,909,897

BATCH_RAW_INFO | 380,2418,1712 | 387,3881,3309 | 388,2731,2325 | 390,2187,1973 | 391,774,612 | 392,1059,919 | 393,3883,3797 | 394,2744,2658 | 395,1014,928 | 396,3517,3463 | 397,910,897

BATCH_RAW_INFO | 380,2419,1712 | 387,3882,3309 | 388,2732,2325 | 390,2188,1973 | 391,775,612 | 392,1060,919 | 393,3884,3797 | 394,2745,2658 | 395,1015,928 | 396,3518,3463 | 397,911,897

BATCH_RAW_INFO | 380,2420,1712 | 387,3883,3309 | 388,2733,2325 | 390,2189,1973 | 391,776,612 | 392,1061,919 | 393,3885,3797 | 394,2746,2658 | 395,1016,928 | 396,3519,3463 | 397,912,897

BATCH_RAW_INFO | 380,2421,1712 | 387,3884,3309 | 388,2734,2325 | 390,2190,1973 | 391,777,612 | 392,1062,919 | 393,3886,3797 | 394,2747,2658 | 395,1017,928 | 396,3520,3463 | 397,913,897

BATCH_RAW_INFO | 387,3885,3309 | 388,2735,2325 | 390,2191,1973 | 391,778,612 | 392,1063,919 | 393,3887,3797 | 394,2748,2658 | 395,1018,928 | 396,3521,3463 | 397,914,897

BATCH_RAW_INFO | 387,3886,3309 | 388,2736,2325 | 390,2192,1973 | 391,779,612 | 392,1064,919 | 393,3888,3797 | 394,2749,2658 | 395,1019,928 | 396,3522,3463 | 397,915,897

BATCH_RAW_INFO | 387,3887,3309 | 388,2737,2325 | 390,2193,1973 | 391,780,612 | 392,1065,919 | 393,3889,3797 | 394,2750,2658 | 395,1020,928 | 396,3523,3463 | 397,916,897

BATCH_RAW_INFO | 387,3888,3309 | 388,2738,2325 | 390,2194,1973 | 391,781,612 | 392,1066,919 | 393,3890,3797 | 394,2751,2658 | 395,1021,928 | 396,3524,3463 | 397,917,897

BATCH_RAW_INFO | 387,3889,3309 | 388,2739,2325 | 390,2195,1973 | 391,782,612 | 392,1067,919 | 393,3891,3797 | 394,2752,2658 | 395,1022,928 | 396,3525,3463 | 397,918,897

BATCH_RAW_INFO | 387,3890,3309 | 388,2740,2325 | 390,2196,1973 | 391,783,612 | 392,1068,919 | 393,3892,3797 | 394,2753,2658 | 395,1023,928 | 396,3526,3463 | 397,919,897

BATCH_RAW_INFO | 387,3891,3309 | 388,2741,2325 | 390,2197,1973 | 391,784,612 | 392,1069,919 | 393,3893,3797 | 394,2754,2658 | 395,1024,928 | 396,3527,3463 | 397,920,897

BATCH_RAW_INFO | 387,3892,3309 | 388,2742,2325 | 390,2198,1973 | 391,785,612 | 392,1070,919 | 393,3894,3797 | 394,2755,2658 | 395,1025,928 | 396,3528,3463 | 397,921,897

BATCH_RAW_INFO | 387,3893,3309 | 388,2743,2325 | 390,2199,1973 | 391,786,612 | 392,1071,919 | 393,3895,3797 | 394,2756,2658 | 395,1026,928 | 396,3529,3463 | 397,922,897

BATCH_RAW_INFO | 387,3894,3309 | 388,2744,2325 | 390,2200,1973 | 391,787,612 | 392,1072,919 | 393,3896,3797 | 394,2757,2658 | 395,1027,928 | 396,3530,3463 | 397,923,897

BATCH_RAW_INFO | 387,3895,3309 | 388,2745,2325 | 390,2201,1973 | 391,788,612 | 392,1073,919 | 393,3897,3797 | 394,2758,2658 | 395,1028,928 | 396,3531,3463 | 397,924,897

BATCH_RAW_INFO | 387,3896,3309 | 388,2746,2325 | 390,2202,1973 | 391,789,612 | 392,1074,919 | 393,3898,3797 | 394,2759,2658 | 395,1029,928 | 396,3532,3463 | 397,925,897

BATCH_RAW_INFO | 387,3897,3309 | 388,2747,2325 | 390,2203,1973 | 391,790,612 | 392,1075,919 | 393,3899,3797 | 394,2760,2658 | 395,1030,928 | 396,3533,3463 | 397,926,897

BATCH_RAW_INFO | 387,3898,3309 | 388,2748,2325 | 390,2204,1973 | 391,791,612 | 392,1076,919 | 393,3900,3797 | 394,2761,2658 | 395,1031,928 | 396,3534,3463 | 397,927,897

BATCH_RAW_INFO | 387,3899,3309 | 388,2749,2325 | 390,2205,1973 | 391,792,612 | 392,1077,919 | 393,3901,3797 | 394,2762,2658 | 395,1032,928 | 396,3535,3463 | 397,928,897

BATCH_RAW_INFO | 387,3900,3309 | 388,2750,2325 | 390,2206,1973 | 391,793,612 | 392,1078,919 | 393,3902,3797 | 394,2763,2658 | 395,1033,928 | 396,3536,3463 | 397,929,897

BATCH_RAW_INFO | 387,3901,3309 | 388,2751,2325 | 390,2207,1973 | 391,794,612 | 392,1079,919 | 393,3903,3797 | 394,2764,2658 | 395,1034,928 | 396,3537,3463 | 397,930,897

BATCH_RAW_INFO | 387,3902,3309 | 388,2752,2325 | 390,2208,1973 | 391,795,612 | 392,1080,919 | 393,3904,3797 | 394,2765,2658 | 395,1035,928 | 396,3538,3463 | 397,931,897

BATCH_RAW_INFO | 387,3903,3309 | 388,2753,2325 | 390,2209,1973 | 391,796,612 | 392,1081,919 | 393,3905,3797 | 394,2766,2658 | 395,1036,928 | 396,3539,3463 | 397,932,897

BATCH_RAW_INFO | 387,3904,3309 | 388,2754,2325 | 390,2210,1973 | 391,797,612 | 392,1082,919 | 393,3906,3797 | 394,2767,2658 | 395,1037,928 | 396,3540,3463 | 397,933,897

BATCH_RAW_INFO | 387,3905,3309 | 388,2755,2325 | 390,2211,1973 | 391,798,612 | 392,1083,919 | 393,3907,3797 | 394,2768,2658 | 395,1038,928 | 396,3541,3463 | 397,934,897

BATCH_RAW_INFO | 387,3906,3309 | 388,2756,2325 | 390,2212,1973 | 391,799,612 | 392,1084,919 | 393,3908,3797 | 394,2769,2658 | 395,1039,928 | 396,3542,3463 | 397,935,897

BATCH_RAW_INFO | 387,3907,3309 | 388,2757,2325 | 390,2213,1973 | 391,800,612 | 392,1085,919 | 393,3909,3797 | 394,2770,2658 | 395,1040,928 | 396,3543,3463 | 397,936,897

BATCH_RAW_INFO | 387,3908,3309 | 388,2758,2325 | 390,2214,1973 | 391,801,612 | 392,1086,919 | 393,3910,3797 | 394,2771,2658 | 395,1041,928 | 396,3544,3463 | 397,937,897

BATCH_RAW_INFO | 387,3909,3309 | 388,2759,2325 | 390,2215,1973 | 391,802,612 | 392,1087,919 | 393,3911,3797 | 394,2772,2658 | 395,1042,928 | 396,3545,3463 | 397,938,897

BATCH_RAW_INFO | 387,3910,3309 | 388,2760,2325 | 390,2216,1973 | 391,803,612 | 392,1088,919 | 393,3912,3797 | 394,2773,2658 | 395,1043,928 | 396,3546,3463 | 397,939,897

BATCH_RAW_INFO | 387,3911,3309 | 388,2761,2325 | 390,2217,1973 | 391,804,612 | 392,1089,919 | 393,3913,3797 | 394,2774,2658 | 395,1044,928 | 396,3547,3463 | 397,940,897

BATCH_RAW_INFO | 387,3912,3309 | 388,2762,2325 | 390,2218,1973 | 391,805,612 | 392,1090,919 | 393,3914,3797 | 394,2775,2658 | 395,1045,928 | 396,3548,3463 | 397,941,897

BATCH_RAW_INFO | 387,3913,3309 | 388,2763,2325 | 390,2219,1973 | 391,806,612 | 392,1091,919 | 393,3915,3797 | 394,2776,2658 | 395,1046,928 | 396,3549,3463 | 397,942,897

BATCH_RAW_INFO | 387,3914,3309 | 388,2764,2325 | 390,2220,1973 | 391,807,612 | 392,1092,919 | 393,3916,3797 | 394,2777,2658 | 395,1047,928 | 396,3550,3463 | 397,943,897

BATCH_RAW_INFO | 387,3915,3309 | 388,2765,2325 | 390,2221,1973 | 391,808,612 | 392,1093,919 | 393,3917,3797 | 394,2778,2658 | 395,1048,928 | 396,3551,3463 | 397,944,897

BATCH_RAW_INFO | 387,3916,3309 | 388,2766,2325 | 390,2222,1973 | 391,809,612 | 392,1094,919 | 393,3918,3797 | 394,2779,2658 | 395,1049,928 | 396,3552,3463 | 397,945,897

BATCH_RAW_INFO | 387,3917,3309 | 388,2767,2325 | 390,2223,1973 | 391,810,612 | 392,1095,919 | 393,3919,3797 | 394,2780,2658 | 395,1050,928 | 396,3553,3463 | 397,946,897

BATCH_RAW_INFO | 387,3918,3309 | 388,2768,2325 | 390,2224,1973 | 392,1096,919 | 393,3920,3797 | 394,2781,2658 | 396,3554,3463 | 397,947,897

BATCH_RAW_INFO | 387,3919,3309 | 388,2769,2325 | 390,2225,1973 | 392,1097,919 | 393,3921,3797 | 394,2782,2658 | 396,3555,3463 | 397,948,897

BATCH_RAW_INFO | 387,3920,3309 | 388,2770,2325 | 390,2226,1973 | 392,1098,919 | 393,3922,3797 | 394,2783,2658 | 396,3556,3463 | 397,949,897

BATCH_RAW_INFO | 387,3921,3309 | 388,2771,2325 | 390,2227,1973 | 392,1099,919 | 393,3923,3797 | 394,2784,2658 | 396,3557,3463 | 397,950,897

BATCH_RAW_INFO | 387,3922,3309 | 388,2772,2325 | 390,2228,1973 | 392,1100,919 | 393,3924,3797 | 394,2785,2658 | 396,3558,3463 | 397,951,897

BATCH_RAW_INFO | 387,3923,3309 | 388,2773,2325 | 390,2229,1973 | 392,1101,919 | 393,3925,3797 | 394,2786,2658 | 396,3559,3463 | 397,952,897

BATCH_RAW_INFO | 387,3924,3309 | 388,2774,2325 | 390,2230,1973 | 392,1102,919 | 393,3926,3797 | 394,2787,2658 | 396,3560,3463 | 397,953,897

BATCH_RAW_INFO | 387,3925,3309 | 388,2775,2325 | 390,2231,1973 | 392,1103,919 | 393,3927,3797 | 394,2788,2658 | 396,3561,3463 | 397,954,897

BATCH_RAW_INFO | 387,3926,3309 | 388,2776,2325 | 390,2232,1973 | 392,1104,919 | 393,3928,3797 | 394,2789,2658 | 396,3562,3463 | 397,955,897

BATCH_RAW_INFO | 387,3927,3309 | 388,2777,2325 | 390,2233,1973 | 392,1105,919 | 393,3929,3797 | 394,2790,2658 | 396,3563,3463 | 397,956,897

BATCH_RAW_INFO | 387,3928,3309 | 388,2778,2325 | 390,2234,1973 | 392,1106,919 | 393,3930,3797 | 394,2791,2658 | 396,3564,3463 | 397,957,897

BATCH_RAW_INFO | 387,3929,3309 | 388,2779,2325 | 390,2235,1973 | 392,1107,919 | 393,3931,3797 | 394,2792,2658 | 396,3565,3463 | 397,958,897

BATCH_RAW_INFO | 387,3930,3309 | 388,2780,2325 | 390,2236,1973 | 392,1108,919 | 393,3932,3797 | 394,2793,2658 | 396,3566,3463 | 397,959,897

BATCH_RAW_INFO | 387,3931,3309 | 388,2781,2325 | 390,2237,1973 | 392,1109,919 | 393,3933,3797 | 394,2794,2658 | 396,3567,3463 | 397,960,897

BATCH_RAW_INFO | 387,3932,3309 | 388,2782,2325 | 390,2238,1973 | 392,1110,919 | 393,3934,3797 | 394,2795,2658 | 396,3568,3463 | 397,961,897

BATCH_RAW_INFO | 387,3933,3309 | 388,2783,2325 | 390,2239,1973 | 392,1111,919 | 393,3935,3797 | 394,2796,2658 | 396,3569,3463

BATCH_RAW_INFO | 387,3934,3309 | 388,2784,2325 | 390,2240,1973 | 392,1112,919 | 393,3936,3797 | 394,2797,2658 | 396,3570,3463

BATCH_RAW_INFO | 387,3935,3309 | 388,2785,2325 | 390,2241,1973 | 392,1113,919 | 393,3937,3797 | 394,2798,2658 | 396,3571,3463

BATCH_RAW_INFO | 398,1494,1493

BATCH_RAW_INFO | 387,3936,3309 | 388,2786,2325 | 390,2242,1973 | 392,1114,919 | 393,3938,3797 | 394,2799,2658 | 396,3572,3463 | 398,1495,1493

BATCH_RAW_INFO | 387,3937,3309 | 388,2787,2325 | 390,2243,1973 | 392,1115,919 | 393,3939,3797 | 394,2800,2658 | 396,3573,3463 | 398,1496,1493

BATCH_RAW_INFO | 387,3938,3309 | 388,2788,2325 | 390,2244,1973 | 392,1116,919 | 393,3940,3797 | 394,2801,2658 | 396,3574,3463 | 398,1497,1493

BATCH_RAW_INFO | 387,3939,3309 | 388,2789,2325 | 390,2245,1973 | 392,1117,919 | 393,3941,3797 | 394,2802,2658 | 396,3575,3463 | 398,1498,1493

BATCH_RAW_INFO | 387,3940,3309 | 388,2790,2325 | 390,2246,1973 | 392,1118,919 | 393,3942,3797 | 394,2803,2658 | 396,3576,3463 | 398,1499,1493

BATCH_RAW_INFO | 387,3941,3309 | 388,2791,2325 | 390,2247,1973 | 392,1119,919 | 393,3943,3797 | 394,2804,2658 | 396,3577,3463 | 398,1500,1493

BATCH_RAW_INFO | 387,3942,3309 | 388,2792,2325 | 390,2248,1973 | 392,1120,919 | 393,3944,3797 | 394,2805,2658 | 396,3578,3463 | 398,1501,1493

BATCH_RAW_INFO | 387,3943,3309 | 388,2793,2325 | 390,2249,1973 | 392,1121,919 | 393,3945,3797 | 394,2806,2658 | 396,3579,3463 | 398,1502,1493

BATCH_RAW_INFO | 387,3944,3309 | 388,2794,2325 | 390,2250,1973 | 392,1122,919 | 393,3946,3797 | 394,2807,2658 | 396,3580,3463 | 398,1503,1493

BATCH_RAW_INFO | 387,3945,3309 | 388,2795,2325 | 390,2251,1973 | 392,1123,919 | 393,3947,3797 | 394,2808,2658 | 396,3581,3463 | 398,1504,1493

BATCH_RAW_INFO | 387,3946,3309 | 388,2796,2325 | 390,2252,1973 | 392,1124,919 | 393,3948,3797 | 394,2809,2658 | 396,3582,3463 | 398,1505,1493

BATCH_RAW_INFO | 387,3947,3309 | 388,2797,2325 | 390,2253,1973 | 392,1125,919 | 393,3949,3797 | 394,2810,2658 | 396,3583,3463 | 398,1506,1493

BATCH_RAW_INFO | 387,3948,3309 | 388,2798,2325 | 390,2254,1973 | 392,1126,919 | 393,3950,3797 | 394,2811,2658 | 396,3584,3463 | 398,1507,1493

BATCH_RAW_INFO | 387,3949,3309 | 388,2799,2325 | 390,2255,1973 | 392,1127,919 | 393,3951,3797 | 394,2812,2658 | 396,3585,3463 | 398,1508,1493

BATCH_RAW_INFO | 387,3950,3309 | 388,2800,2325 | 390,2256,1973 | 392,1128,919 | 393,3952,3797 | 394,2813,2658 | 396,3586,3463 | 398,1509,1493

BATCH_RAW_INFO | 387,3951,3309 | 388,2801,2325 | 390,2257,1973 | 392,1129,919 | 393,3953,3797 | 394,2814,2658 | 396,3587,3463 | 398,1510,1493

BATCH_RAW_INFO | 387,3952,3309 | 388,2802,2325 | 390,2258,1973 | 393,3954,3797 | 394,2815,2658 | 396,3588,3463 | 398,1511,1493

BATCH_RAW_INFO | 387,3953,3309 | 388,2803,2325 | 390,2259,1973 | 393,3955,3797 | 394,2816,2658 | 396,3589,3463 | 398,1512,1493

BATCH_RAW_INFO | 387,3954,3309 | 388,2804,2325 | 390,2260,1973 | 393,3956,3797 | 394,2817,2658 | 396,3590,3463 | 398,1513,1493

BATCH_RAW_INFO | 387,3955,3309 | 388,2805,2325 | 390,2261,1973 | 393,3957,3797 | 394,2818,2658 | 396,3591,3463 | 398,1514,1493

BATCH_RAW_INFO | 387,3956,3309 | 388,2806,2325 | 390,2262,1973 | 393,3958,3797 | 394,2819,2658 | 396,3592,3463 | 398,1515,1493

BATCH_RAW_INFO | 387,3957,3309 | 388,2807,2325 | 390,2263,1973 | 393,3959,3797 | 394,2820,2658 | 396,3593,3463 | 398,1516,1493

BATCH_RAW_INFO | 387,3958,3309 | 388,2808,2325 | 390,2264,1973 | 393,3960,3797 | 394,2821,2658 | 396,3594,3463 | 398,1517,1493

BATCH_RAW_INFO | 387,3959,3309 | 388,2809,2325 | 390,2265,1973 | 393,3961,3797 | 394,2822,2658 | 396,3595,3463 | 398,1518,1493

BATCH_RAW_INFO | 387,3960,3309 | 388,2810,2325 | 390,2266,1973 | 393,3962,3797 | 394,2823,2658 | 396,3596,3463 | 398,1519,1493

BATCH_RAW_INFO | 387,3961,3309 | 388,2811,2325 | 390,2267,1973 | 393,3963,3797 | 394,2824,2658 | 396,3597,3463 | 398,1520,1493

BATCH_RAW_INFO | 387,3962,3309 | 388,2812,2325 | 390,2268,1973 | 393,3964,3797 | 394,2825,2658 | 396,3598,3463 | 398,1521,1493

BATCH_RAW_INFO | 387,3963,3309 | 388,2813,2325 | 390,2269,1973 | 393,3965,3797 | 394,2826,2658 | 396,3599,3463 | 398,1522,1493

BATCH_RAW_INFO | 387,3964,3309 | 388,2814,2325 | 390,2270,1973 | 393,3966,3797 | 394,2827,2658 | 396,3600,3463 | 398,1523,1493

BATCH_RAW_INFO | 387,3965,3309 | 388,2815,2325 | 390,2271,1973 | 393,3967,3797 | 394,2828,2658 | 396,3601,3463 | 398,1524,1493

BATCH_RAW_INFO | 387,3966,3309 | 388,2816,2325 | 390,2272,1973 | 393,3968,3797 | 394,2829,2658 | 396,3602,3463 | 398,1525,1493

BATCH_RAW_INFO | 387,3967,3309 | 388,2817,2325 | 390,2273,1973 | 393,3969,3797 | 394,2830,2658 | 396,3603,3463 | 398,1526,1493

BATCH_RAW_INFO | 387,3968,3309 | 388,2818,2325 | 390,2274,1973 | 393,3970,3797 | 394,2831,2658 | 396,3604,3463 | 398,1527,1493

BATCH_RAW_INFO | 387,3969,3309 | 388,2819,2325 | 390,2275,1973 | 393,3971,3797 | 394,2832,2658 | 396,3605,3463 | 398,1528,1493

BATCH_RAW_INFO | 387,3970,3309 | 388,2820,2325 | 390,2276,1973 | 393,3972,3797 | 394,2833,2658 | 396,3606,3463 | 398,1529,1493

BATCH_RAW_INFO | 387,3971,3309 | 388,2821,2325 | 390,2277,1973 | 393,3973,3797 | 394,2834,2658 | 396,3607,3463 | 398,1530,1493

BATCH_RAW_INFO | 399,162,161

BATCH_RAW_INFO | 387,3972,3309 | 388,2822,2325 | 390,2278,1973 | 393,3974,3797 | 394,2835,2658 | 396,3608,3463 | 398,1531,1493 | 399,163,161

BATCH_RAW_INFO | 387,3973,3309 | 388,2823,2325 | 390,2279,1973 | 393,3975,3797 | 394,2836,2658 | 396,3609,3463 | 398,1532,1493 | 399,164,161

BATCH_RAW_INFO | 387,3974,3309 | 388,2824,2325 | 390,2280,1973 | 393,3976,3797 | 394,2837,2658 | 396,3610,3463 | 398,1533,1493 | 399,165,161

BATCH_RAW_INFO | 387,3975,3309 | 388,2825,2325 | 390,2281,1973 | 393,3977,3797 | 394,2838,2658 | 396,3611,3463 | 398,1534,1493 | 399,166,161

BATCH_RAW_INFO | 387,3976,3309 | 388,2826,2325 | 390,2282,1973 | 393,3978,3797 | 394,2839,2658 | 396,3612,3463 | 398,1535,1493 | 399,167,161

BATCH_RAW_INFO | 387,3977,3309 | 388,2827,2325 | 390,2283,1973 | 393,3979,3797 | 394,2840,2658 | 396,3613,3463 | 398,1536,1493 | 399,168,161

BATCH_RAW_INFO | 387,3978,3309 | 388,2828,2325 | 390,2284,1973 | 393,3980,3797 | 394,2841,2658 | 396,3614,3463 | 398,1537,1493 | 399,169,161

BATCH_RAW_INFO | 387,3979,3309 | 388,2829,2325 | 390,2285,1973 | 393,3981,3797 | 394,2842,2658 | 396,3615,3463 | 398,1538,1493 | 399,170,161

BATCH_RAW_INFO | 387,3980,3309 | 388,2830,2325 | 390,2286,1973 | 393,3982,3797 | 394,2843,2658 | 396,3616,3463 | 398,1539,1493 | 399,171,161

BATCH_RAW_INFO | 387,3981,3309 | 388,2831,2325 | 390,2287,1973 | 393,3983,3797 | 394,2844,2658 | 396,3617,3463 | 398,1540,1493 | 399,172,161

BATCH_RAW_INFO | 387,3982,3309 | 388,2832,2325 | 390,2288,1973 | 393,3984,3797 | 394,2845,2658 | 396,3618,3463 | 398,1541,1493 | 399,173,161

BATCH_RAW_INFO | 387,3983,3309 | 388,2833,2325 | 390,2289,1973 | 393,3985,3797 | 394,2846,2658 | 396,3619,3463 | 398,1542,1493 | 399,174,161

BATCH_RAW_INFO | 387,3984,3309 | 388,2834,2325 | 390,2290,1973 | 393,3986,3797 | 394,2847,2658 | 396,3620,3463 | 398,1543,1493 | 399,175,161

BATCH_RAW_INFO | 387,3985,3309 | 388,2835,2325 | 390,2291,1973 | 393,3987,3797 | 394,2848,2658 | 396,3621,3463 | 398,1544,1493 | 399,176,161

BATCH_RAW_INFO | 387,3986,3309 | 388,2836,2325 | 390,2292,1973 | 393,3988,3797 | 394,2849,2658 | 396,3622,3463 | 398,1545,1493 | 399,177,161

BATCH_RAW_INFO | 387,3987,3309 | 388,2837,2325 | 390,2293,1973 | 393,3989,3797 | 394,2850,2658 | 396,3623,3463 | 398,1546,1493 | 399,178,161

BATCH_RAW_INFO | 387,3988,3309 | 388,2838,2325 | 390,2294,1973 | 393,3990,3797 | 394,2851,2658 | 396,3624,3463 | 398,1547,1493 | 399,179,161

BATCH_RAW_INFO | 387,3989,3309 | 388,2839,2325 | 390,2295,1973 | 393,3991,3797 | 394,2852,2658 | 396,3625,3463 | 398,1548,1493 | 399,180,161

BATCH_RAW_INFO | 387,3990,3309 | 388,2840,2325 | 390,2296,1973 | 393,3992,3797 | 394,2853,2658 | 396,3626,3463 | 398,1549,1493 | 399,181,161

BATCH_RAW_INFO | 387,3991,3309 | 388,2841,2325 | 390,2297,1973 | 393,3993,3797 | 394,2854,2658 | 396,3627,3463 | 398,1550,1493 | 399,182,161

BATCH_RAW_INFO | 387,3992,3309 | 388,2842,2325 | 390,2298,1973 | 393,3994,3797 | 394,2855,2658 | 396,3628,3463 | 398,1551,1493 | 399,183,161

BATCH_RAW_INFO | 387,3993,3309 | 388,2843,2325 | 390,2299,1973 | 393,3995,3797 | 394,2856,2658 | 396,3629,3463 | 398,1552,1493 | 399,184,161

BATCH_RAW_INFO | 387,3994,3309 | 388,2844,2325 | 390,2300,1973 | 393,3996,3797 | 394,2857,2658 | 396,3630,3463 | 398,1553,1493 | 399,185,161

BATCH_RAW_INFO | 387,3995,3309 | 388,2845,2325 | 390,2301,1973 | 393,3997,3797 | 394,2858,2658 | 396,3631,3463 | 398,1554,1493 | 399,186,161

BATCH_RAW_INFO | 387,3996,3309 | 388,2846,2325 | 390,2302,1973 | 393,3998,3797 | 394,2859,2658 | 396,3632,3463 | 398,1555,1493 | 399,187,161

BATCH_RAW_INFO | 387,3997,3309 | 388,2847,2325 | 390,2303,1973 | 393,3999,3797 | 394,2860,2658 | 396,3633,3463 | 398,1556,1493 | 399,188,161

BATCH_RAW_INFO | 387,3998,3309 | 388,2848,2325 | 390,2304,1973 | 393,4000,3797 | 394,2861,2658 | 396,3634,3463 | 398,1557,1493 | 399,189,161

BATCH_RAW_INFO | 387,3999,3309 | 388,2849,2325 | 390,2305,1973 | 393,4001,3797 | 394,2862,2658 | 396,3635,3463 | 398,1558,1493 | 399,190,161

BATCH_RAW_INFO | 387,4000,3309 | 388,2850,2325 | 390,2306,1973 | 393,4002,3797 | 394,2863,2658 | 396,3636,3463 | 398,1559,1493 | 399,191,161

BATCH_RAW_INFO | 387,4001,3309 | 388,2851,2325 | 390,2307,1973 | 393,4003,3797 | 394,2864,2658 | 396,3637,3463 | 398,1560,1493 | 399,192,161

BATCH_RAW_INFO | 387,4002,3309 | 388,2852,2325 | 390,2308,1973 | 393,4004,3797 | 394,2865,2658 | 396,3638,3463 | 398,1561,1493 | 399,193,161

BATCH_RAW_INFO | 387,4003,3309 | 388,2853,2325 | 390,2309,1973 | 393,4005,3797 | 394,2866,2658 | 396,3639,3463 | 398,1562,1493 | 399,194,161

BATCH_RAW_INFO | 387,4004,3309 | 388,2854,2325 | 390,2310,1973 | 393,4006,3797 | 394,2867,2658 | 396,3640,3463 | 398,1563,1493 | 399,195,161

BATCH_RAW_INFO | 387,4005,3309 | 388,2855,2325 | 390,2311,1973 | 393,4007,3797 | 394,2868,2658 | 396,3641,3463 | 398,1564,1493 | 399,196,161

BATCH_RAW_INFO | 387,4006,3309 | 388,2856,2325 | 390,2312,1973 | 393,4008,3797 | 394,2869,2658 | 396,3642,3463 | 398,1565,1493 | 399,197,161

BATCH_RAW_INFO | 387,4007,3309 | 388,2857,2325 | 390,2313,1973 | 393,4009,3797 | 394,2870,2658 | 396,3643,3463 | 398,1566,1493 | 399,198,161

BATCH_RAW_INFO | 387,4008,3309 | 388,2858,2325 | 390,2314,1973 | 393,4010,3797 | 394,2871,2658 | 396,3644,3463 | 398,1567,1493 | 399,199,161

BATCH_RAW_INFO | 387,4009,3309 | 388,2859,2325 | 390,2315,1973 | 393,4011,3797 | 394,2872,2658 | 396,3645,3463 | 398,1568,1493 | 399,200,161

BATCH_RAW_INFO | 387,4010,3309 | 388,2860,2325 | 390,2316,1973 | 393,4012,3797 | 394,2873,2658 | 396,3646,3463 | 398,1569,1493 | 399,201,161

BATCH_RAW_INFO | 400,3330,3329

BATCH_RAW_INFO | 387,4011,3309 | 388,2861,2325 | 390,2317,1973 | 393,4013,3797 | 394,2874,2658 | 396,3647,3463 | 398,1570,1493 | 399,202,161 | 400,3331,3329

BATCH_RAW_INFO | 387,4012,3309 | 388,2862,2325 | 390,2318,1973 | 393,4014,3797 | 394,2875,2658 | 396,3648,3463 | 398,1571,1493 | 399,203,161 | 400,3332,3329

BATCH_RAW_INFO | 387,4013,3309 | 388,2863,2325 | 390,2319,1973 | 393,4015,3797 | 394,2876,2658 | 396,3649,3463 | 398,1572,1493 | 399,204,161 | 400,3333,3329

BATCH_RAW_INFO | 401,1673,1672

BATCH_RAW_INFO | 387,4014,3309 | 388,2864,2325 | 390,2320,1973 | 393,4016,3797 | 394,2877,2658 | 396,3650,3463 | 398,1573,1493 | 399,205,161 | 400,3334,3329 | 401,1674,1672

BATCH_RAW_INFO | 387,4015,3309 | 388,2865,2325 | 390,2321,1973 | 393,4017,3797 | 394,2878,2658 | 396,3651,3463 | 398,1574,1493 | 399,206,161 | 400,3335,3329 | 401,1675,1672

BATCH_RAW_INFO | 387,4016,3309 | 388,2866,2325 | 390,2322,1973 | 393,4018,3797 | 394,2879,2658 | 396,3652,3463 | 398,1575,1493 | 399,207,161 | 400,3336,3329 | 401,1676,1672

BATCH_RAW_INFO | 387,4017,3309 | 388,2867,2325 | 390,2323,1973 | 393,4019,3797 | 394,2880,2658 | 396,3653,3463 | 398,1576,1493 | 399,208,161 | 400,3337,3329 | 401,1677,1672

BATCH_RAW_INFO | 387,4018,3309 | 388,2868,2325 | 390,2324,1973 | 393,4020,3797 | 394,2881,2658 | 396,3654,3463 | 398,1577,1493 | 399,209,161 | 400,3338,3329 | 401,1678,1672

BATCH_RAW_INFO | 387,4019,3309 | 388,2869,2325 | 390,2325,1973 | 393,4021,3797 | 394,2882,2658 | 396,3655,3463 | 398,1578,1493 | 399,210,161 | 400,3339,3329 | 401,1679,1672

BATCH_RAW_INFO | 387,4020,3309 | 388,2870,2325 | 390,2326,1973 | 393,4022,3797 | 394,2883,2658 | 396,3656,3463 | 398,1579,1493 | 399,211,161 | 400,3340,3329 | 401,1680,1672

BATCH_RAW_INFO | 387,4021,3309 | 388,2871,2325 | 390,2327,1973 | 393,4023,3797 | 394,2884,2658 | 396,3657,3463 | 398,1580,1493 | 399,212,161 | 400,3341,3329 | 401,1681,1672

BATCH_RAW_INFO | 387,4022,3309 | 388,2872,2325 | 390,2328,1973 | 393,4024,3797 | 394,2885,2658 | 396,3658,3463 | 398,1581,1493 | 399,213,161 | 400,3342,3329 | 401,1682,1672

BATCH_RAW_INFO | 387,4023,3309 | 388,2873,2325 | 390,2329,1973 | 393,4025,3797 | 394,2886,2658 | 396,3659,3463 | 398,1582,1493 | 399,214,161 | 400,3343,3329 | 401,1683,1672

BATCH_RAW_INFO | 387,4024,3309 | 388,2874,2325 | 390,2330,1973 | 393,4026,3797 | 394,2887,2658 | 396,3660,3463 | 398,1583,1493 | 399,215,161 | 400,3344,3329 | 401,1684,1672

BATCH_RAW_INFO | 387,4025,3309 | 388,2875,2325 | 390,2331,1973 | 393,4027,3797 | 394,2888,2658 | 396,3661,3463 | 398,1584,1493 | 399,216,161 | 400,3345,3329 | 401,1685,1672

BATCH_RAW_INFO | 387,4026,3309 | 388,2876,2325 | 390,2332,1973 | 393,4028,3797 | 394,2889,2658 | 396,3662,3463 | 398,1585,1493 | 399,217,161 | 400,3346,3329 | 401,1686,1672

BATCH_RAW_INFO | 387,4027,3309 | 388,2877,2325 | 390,2333,1973 | 393,4029,3797 | 394,2890,2658 | 396,3663,3463 | 398,1586,1493 | 399,218,161 | 400,3347,3329 | 401,1687,1672

BATCH_RAW_INFO | 387,4028,3309 | 388,2878,2325 | 390,2334,1973 | 393,4030,3797 | 394,2891,2658 | 396,3664,3463 | 398,1587,1493 | 399,219,161 | 400,3348,3329 | 401,1688,1672

BATCH_RAW_INFO | 387,4029,3309 | 388,2879,2325 | 390,2335,1973 | 393,4031,3797 | 394,2892,2658 | 396,3665,3463 | 398,1588,1493 | 399,220,161 | 400,3349,3329 | 401,1689,1672

BATCH_RAW_INFO | 387,4030,3309 | 388,2880,2325 | 390,2336,1973 | 393,4032,3797 | 394,2893,2658 | 396,3666,3463 | 398,1589,1493 | 399,221,161 | 400,3350,3329 | 401,1690,1672

BATCH_RAW_INFO | 387,4031,3309 | 388,2881,2325 | 390,2337,1973 | 393,4033,3797 | 394,2894,2658 | 396,3667,3463 | 398,1590,1493 | 399,222,161 | 400,3351,3329 | 401,1691,1672

BATCH_RAW_INFO | 387,4032,3309 | 388,2882,2325 | 390,2338,1973 | 393,4034,3797 | 394,2895,2658 | 396,3668,3463 | 398,1591,1493 | 399,223,161 | 400,3352,3329 | 401,1692,1672

BATCH_RAW_INFO | 387,4033,3309 | 388,2883,2325 | 390,2339,1973 | 393,4035,3797 | 394,2896,2658 | 396,3669,3463 | 398,1592,1493 | 399,224,161 | 400,3353,3329 | 401,1693,1672

BATCH_RAW_INFO | 387,4034,3309 | 388,2884,2325 | 390,2340,1973 | 393,4036,3797 | 394,2897,2658 | 396,3670,3463 | 398,1593,1493 | 399,225,161 | 400,3354,3329 | 401,1694,1672

BATCH_RAW_INFO | 387,4035,3309 | 388,2885,2325 | 390,2341,1973 | 393,4037,3797 | 394,2898,2658 | 396,3671,3463 | 398,1594,1493 | 399,226,161 | 400,3355,3329 | 401,1695,1672

BATCH_RAW_INFO | 387,4036,3309 | 388,2886,2325 | 390,2342,1973 | 393,4038,3797 | 394,2899,2658 | 396,3672,3463 | 398,1595,1493 | 399,227,161 | 400,3356,3329 | 401,1696,1672

BATCH_RAW_INFO | 387,4037,3309 | 388,2887,2325 | 390,2343,1973 | 393,4039,3797 | 394,2900,2658 | 396,3673,3463 | 398,1596,1493 | 399,228,161 | 400,3357,3329 | 401,1697,1672

BATCH_RAW_INFO | 387,4038,3309 | 388,2888,2325 | 390,2344,1973 | 393,4040,3797 | 394,2901,2658 | 396,3674,3463 | 398,1597,1493 | 399,229,161 | 400,3358,3329 | 401,1698,1672

BATCH_RAW_INFO | 387,4039,3309 | 388,2889,2325 | 390,2345,1973 | 393,4041,3797 | 394,2902,2658 | 396,3675,3463 | 398,1598,1493 | 399,230,161 | 400,3359,3329 | 401,1699,1672

BATCH_RAW_INFO | 387,4040,3309 | 388,2890,2325 | 390,2346,1973 | 393,4042,3797 | 394,2903,2658 | 396,3676,3463 | 398,1599,1493 | 399,231,161 | 400,3360,3329 | 401,1700,1672

BATCH_RAW_INFO | 387,4041,3309 | 388,2891,2325 | 390,2347,1973 | 393,4043,3797 | 394,2904,2658 | 396,3677,3463 | 398,1600,1493 | 399,232,161 | 400,3361,3329 | 401,1701,1672

BATCH_RAW_INFO | 387,4042,3309 | 388,2892,2325 | 390,2348,1973 | 393,4044,3797 | 394,2905,2658 | 396,3678,3463 | 398,1601,1493 | 399,233,161 | 400,3362,3329 | 401,1702,1672

BATCH_RAW_INFO | 387,4043,3309 | 388,2893,2325 | 390,2349,1973 | 393,4045,3797 | 394,2906,2658 | 396,3679,3463 | 398,1602,1493 | 399,234,161 | 400,3363,3329 | 401,1703,1672

BATCH_RAW_INFO | 387,4044,3309 | 388,2894,2325 | 390,2350,1973 | 393,4046,3797 | 394,2907,2658 | 396,3680,3463 | 398,1603,1493 | 399,235,161 | 400,3364,3329 | 401,1704,1672

BATCH_RAW_INFO | 387,4045,3309 | 388,2895,2325 | 390,2351,1973 | 393,4047,3797 | 394,2908,2658 | 396,3681,3463 | 398,1604,1493 | 399,236,161 | 400,3365,3329 | 401,1705,1672

BATCH_RAW_INFO | 387,4046,3309 | 388,2896,2325 | 390,2352,1973 | 393,4048,3797 | 394,2909,2658 | 396,3682,3463 | 398,1605,1493 | 399,237,161 | 400,3366,3329 | 401,1706,1672

BATCH_RAW_INFO | 387,4047,3309 | 388,2897,2325 | 390,2353,1973 | 393,4049,3797 | 394,2910,2658 | 396,3683,3463 | 398,1606,1493 | 399,238,161 | 400,3367,3329 | 401,1707,1672

BATCH_RAW_INFO | 402,3634,3633

BATCH_RAW_INFO | 387,4048,3309 | 388,2898,2325 | 390,2354,1973 | 393,4050,3797 | 394,2911,2658 | 396,3684,3463 | 398,1607,1493 | 399,239,161 | 400,3368,3329 | 401,1708,1672 | 402,3635,3633

BATCH_RAW_INFO | 387,4049,3309 | 388,2899,2325 | 390,2355,1973 | 393,4051,3797 | 394,2912,2658 | 396,3685,3463 | 398,1608,1493 | 399,240,161 | 400,3369,3329 | 401,1709,1672 | 402,3636,3633

BATCH_RAW_INFO | 387,4050,3309 | 388,2900,2325 | 390,2356,1973 | 393,4052,3797 | 394,2913,2658 | 396,3686,3463 | 398,1609,1493 | 399,241,161 | 400,3370,3329 | 401,1710,1672 | 402,3637,3633

BATCH_RAW_INFO | 387,4051,3309 | 388,2901,2325 | 390,2357,1973 | 393,4053,3797 | 394,2914,2658 | 396,3687,3463 | 398,1610,1493 | 399,242,161 | 400,3371,3329 | 401,1711,1672 | 402,3638,3633

BATCH_RAW_INFO | 387,4052,3309 | 388,2902,2325 | 390,2358,1973 | 393,4054,3797 | 394,2915,2658 | 396,3688,3463 | 398,1611,1493 | 399,243,161 | 400,3372,3329 | 401,1712,1672 | 402,3639,3633

BATCH_RAW_INFO | 387,4053,3309 | 388,2903,2325 | 390,2359,1973 | 393,4055,3797 | 394,2916,2658 | 396,3689,3463 | 398,1612,1493 | 399,244,161 | 400,3373,3329 | 401,1713,1672 | 402,3640,3633

BATCH_RAW_INFO | 387,4054,3309 | 388,2904,2325 | 390,2360,1973 | 393,4056,3797 | 394,2917,2658 | 396,3690,3463 | 398,1613,1493 | 399,245,161 | 400,3374,3329 | 401,1714,1672 | 402,3641,3633

BATCH_RAW_INFO | 387,4055,3309 | 388,2905,2325 | 390,2361,1973 | 393,4057,3797 | 394,2918,2658 | 396,3691,3463 | 398,1614,1493 | 399,246,161 | 400,3375,3329 | 401,1715,1672 | 402,3642,3633

BATCH_RAW_INFO | 387,4056,3309 | 388,2906,2325 | 390,2362,1973 | 393,4058,3797 | 394,2919,2658 | 396,3692,3463 | 398,1615,1493 | 399,247,161 | 400,3376,3329 | 401,1716,1672 | 402,3643,3633

BATCH_RAW_INFO | 387,4057,3309 | 388,2907,2325 | 390,2363,1973 | 393,4059,3797 | 394,2920,2658 | 396,3693,3463 | 398,1616,1493 | 399,248,161 | 400,3377,3329 | 401,1717,1672 | 402,3644,3633

BATCH_RAW_INFO | 387,4058,3309 | 388,2908,2325 | 390,2364,1973 | 393,4060,3797 | 394,2921,2658 | 396,3694,3463 | 398,1617,1493 | 399,249,161 | 400,3378,3329 | 401,1718,1672 | 402,3645,3633

BATCH_RAW_INFO | 387,4059,3309 | 388,2909,2325 | 390,2365,1973 | 393,4061,3797 | 394,2922,2658 | 396,3695,3463 | 398,1618,1493 | 399,250,161 | 400,3379,3329 | 401,1719,1672 | 402,3646,3633

BATCH_RAW_INFO | 387,4060,3309 | 388,2910,2325 | 390,2366,1973 | 393,4062,3797 | 394,2923,2658 | 396,3696,3463 | 398,1619,1493 | 399,251,161 | 400,3380,3329 | 401,1720,1672 | 402,3647,3633

BATCH_RAW_INFO | 387,4061,3309 | 388,2911,2325 | 390,2367,1973 | 393,4063,3797 | 394,2924,2658 | 396,3697,3463 | 398,1620,1493 | 399,252,161 | 400,3381,3329 | 401,1721,1672 | 402,3648,3633

BATCH_RAW_INFO | 387,4062,3309 | 388,2912,2325 | 390,2368,1973 | 393,4064,3797 | 394,2925,2658 | 396,3698,3463 | 398,1621,1493 | 399,253,161 | 400,3382,3329 | 401,1722,1672 | 402,3649,3633

BATCH_RAW_INFO | 387,4063,3309 | 388,2913,2325 | 390,2369,1973 | 393,4065,3797 | 394,2926,2658 | 396,3699,3463 | 398,1622,1493 | 399,254,161 | 400,3383,3329 | 401,1723,1672 | 402,3650,3633

BATCH_RAW_INFO | 387,4064,3309 | 388,2914,2325 | 390,2370,1973 | 393,4066,3797 | 394,2927,2658 | 396,3700,3463 | 398,1623,1493 | 399,255,161 | 400,3384,3329 | 401,1724,1672 | 402,3651,3633

BATCH_RAW_INFO | 387,4065,3309 | 388,2915,2325 | 390,2371,1973 | 393,4067,3797 | 394,2928,2658 | 396,3701,3463 | 398,1624,1493 | 399,256,161 | 400,3385,3329 | 401,1725,1672 | 402,3652,3633

BATCH_RAW_INFO | 387,4066,3309 | 388,2916,2325 | 390,2372,1973 | 393,4068,3797 | 394,2929,2658 | 396,3702,3463 | 398,1625,1493 | 399,257,161 | 400,3386,3329 | 401,1726,1672 | 402,3653,3633

BATCH_RAW_INFO | 387,4067,3309 | 388,2917,2325 | 390,2373,1973 | 393,4069,3797 | 394,2930,2658 | 396,3703,3463 | 398,1626,1493 | 399,258,161 | 400,3387,3329 | 401,1727,1672 | 402,3654,3633

BATCH_RAW_INFO | 387,4068,3309 | 388,2918,2325 | 390,2374,1973 | 393,4070,3797 | 394,2931,2658 | 396,3704,3463 | 398,1627,1493 | 399,259,161 | 400,3388,3329 | 401,1728,1672 | 402,3655,3633

BATCH_RAW_INFO | 387,4069,3309 | 388,2919,2325 | 390,2375,1973 | 393,4071,3797 | 394,2932,2658 | 396,3705,3463 | 398,1628,1493 | 399,260,161 | 400,3389,3329 | 401,1729,1672 | 402,3656,3633

BATCH_RAW_INFO | 387,4070,3309 | 388,2920,2325 | 390,2376,1973 | 393,4072,3797 | 394,2933,2658 | 396,3706,3463 | 398,1629,1493 | 399,261,161 | 400,3390,3329 | 401,1730,1672 | 402,3657,3633

BATCH_RAW_INFO | 387,4071,3309 | 388,2921,2325 | 390,2377,1973 | 393,4073,3797 | 394,2934,2658 | 396,3707,3463 | 398,1630,1493 | 399,262,161 | 400,3391,3329 | 401,1731,1672 | 402,3658,3633

BATCH_RAW_INFO | 387,4072,3309 | 388,2922,2325 | 390,2378,1973 | 393,4074,3797 | 394,2935,2658 | 396,3708,3463 | 398,1631,1493 | 399,263,161 | 400,3392,3329 | 401,1732,1672 | 402,3659,3633

BATCH_RAW_INFO | 387,4073,3309 | 388,2923,2325 | 390,2379,1973 | 393,4075,3797 | 394,2936,2658 | 396,3709,3463 | 398,1632,1493 | 399,264,161 | 400,3393,3329 | 401,1733,1672 | 402,3660,3633

BATCH_RAW_INFO | 387,4074,3309 | 388,2924,2325 | 390,2380,1973 | 393,4076,3797 | 394,2937,2658 | 396,3710,3463 | 398,1633,1493 | 399,265,161 | 400,3394,3329 | 401,1734,1672 | 402,3661,3633

BATCH_RAW_INFO | 387,4075,3309 | 388,2925,2325 | 390,2381,1973 | 393,4077,3797 | 394,2938,2658 | 396,3711,3463 | 398,1634,1493 | 399,266,161 | 400,3395,3329 | 401,1735,1672 | 402,3662,3633

BATCH_RAW_INFO | 387,4076,3309 | 388,2926,2325 | 390,2382,1973 | 393,4078,3797 | 394,2939,2658 | 396,3712,3463 | 398,1635,1493 | 399,267,161 | 400,3396,3329 | 401,1736,1672 | 402,3663,3633

BATCH_RAW_INFO | 387,4077,3309 | 388,2927,2325 | 390,2383,1973 | 393,4079,3797 | 394,2940,2658 | 396,3713,3463 | 398,1636,1493 | 399,268,161 | 400,3397,3329 | 401,1737,1672 | 402,3664,3633

BATCH_RAW_INFO | 387,4078,3309 | 388,2928,2325 | 390,2384,1973 | 393,4080,3797 | 394,2941,2658 | 396,3714,3463 | 398,1637,1493 | 399,269,161 | 400,3398,3329 | 401,1738,1672 | 402,3665,3633

BATCH_RAW_INFO | 387,4079,3309 | 388,2929,2325 | 390,2385,1973 | 393,4081,3797 | 394,2942,2658 | 396,3715,3463 | 398,1638,1493 | 399,270,161 | 400,3399,3329 | 401,1739,1672 | 402,3666,3633

BATCH_RAW_INFO | 387,4080,3309 | 388,2930,2325 | 390,2386,1973 | 393,4082,3797 | 394,2943,2658 | 396,3716,3463 | 398,1639,1493 | 399,271,161 | 400,3400,3329 | 401,1740,1672 | 402,3667,3633

BATCH_RAW_INFO | 387,4081,3309 | 388,2931,2325 | 390,2387,1973 | 393,4083,3797 | 394,2944,2658 | 396,3717,3463 | 398,1640,1493 | 399,272,161 | 400,3401,3329 | 401,1741,1672 | 402,3668,3633

BATCH_RAW_INFO | 387,4082,3309 | 388,2932,2325 | 390,2388,1973 | 393,4084,3797 | 394,2945,2658 | 396,3718,3463 | 398,1641,1493 | 399,273,161 | 400,3402,3329 | 401,1742,1672 | 402,3669,3633

BATCH_RAW_INFO | 387,4083,3309 | 388,2933,2325 | 390,2389,1973 | 393,4085,3797 | 394,2946,2658 | 396,3719,3463 | 398,1642,1493 | 399,274,161 | 400,3403,3329 | 401,1743,1672 | 402,3670,3633

BATCH_RAW_INFO | 387,4084,3309 | 388,2934,2325 | 390,2390,1973 | 393,4086,3797 | 394,2947,2658 | 396,3720,3463 | 398,1643,1493 | 399,275,161 | 400,3404,3329 | 401,1744,1672 | 402,3671,3633

BATCH_RAW_INFO | 387,4085,3309 | 388,2935,2325 | 390,2391,1973 | 393,4087,3797 | 394,2948,2658 | 396,3721,3463 | 398,1644,1493 | 399,276,161 | 400,3405,3329 | 401,1745,1672 | 402,3672,3633

BATCH_RAW_INFO | 387,4086,3309 | 388,2936,2325 | 390,2392,1973 | 393,4088,3797 | 394,2949,2658 | 396,3722,3463 | 398,1645,1493 | 399,277,161 | 400,3406,3329 | 401,1746,1672 | 402,3673,3633

BATCH_RAW_INFO | 387,4087,3309 | 388,2937,2325 | 390,2393,1973 | 393,4089,3797 | 394,2950,2658 | 396,3723,3463 | 398,1646,1493 | 399,278,161 | 400,3407,3329 | 401,1747,1672 | 402,3674,3633

BATCH_RAW_INFO | 387,4088,3309 | 388,2938,2325 | 390,2394,1973 | 393,4090,3797 | 394,2951,2658 | 396,3724,3463 | 398,1647,1493 | 399,279,161 | 400,3408,3329 | 401,1748,1672 | 402,3675,3633

BATCH_RAW_INFO | 387,4089,3309 | 388,2939,2325 | 390,2395,1973 | 393,4091,3797 | 394,2952,2658 | 396,3725,3463 | 398,1648,1493 | 399,280,161 | 400,3409,3329 | 401,1749,1672 | 402,3676,3633

BATCH_RAW_INFO | 387,4090,3309 | 388,2940,2325 | 390,2396,1973 | 393,4092,3797 | 394,2953,2658 | 396,3726,3463 | 398,1649,1493 | 399,281,161 | 400,3410,3329 | 401,1750,1672 | 402,3677,3633

BATCH_RAW_INFO | 387,4091,3309 | 388,2941,2325 | 390,2397,1973 | 393,4093,3797 | 394,2954,2658 | 396,3727,3463 | 398,1650,1493 | 399,282,161 | 400,3411,3329 | 401,1751,1672 | 402,3678,3633

BATCH_RAW_INFO | 387,4092,3309 | 388,2942,2325 | 390,2398,1973 | 393,4094,3797 | 394,2955,2658 | 396,3728,3463 | 398,1651,1493 | 399,283,161 | 400,3412,3329 | 401,1752,1672 | 402,3679,3633

BATCH_RAW_INFO | 387,4093,3309 | 388,2943,2325 | 390,2399,1973 | 393,4095,3797 | 394,2956,2658 | 396,3729,3463 | 398,1652,1493 | 399,284,161 | 400,3413,3329 | 401,1753,1672 | 402,3680,3633

BATCH_RAW_INFO | 387,4094,3309 | 388,2944,2325 | 390,2400,1973 | 394,2957,2658 | 396,3730,3463 | 398,1653,1493 | 399,285,161 | 400,3414,3329 | 401,1754,1672 | 402,3681,3633

BATCH_RAW_INFO | 387,4095,3309 | 388,2945,2325 | 390,2401,1973 | 394,2958,2658 | 396,3731,3463 | 398,1654,1493 | 399,286,161 | 400,3415,3329 | 401,1755,1672 | 402,3682,3633

BATCH_RAW_INFO | 388,2946,2325 | 390,2402,1973 | 394,2959,2658 | 396,3732,3463 | 398,1655,1493 | 399,287,161 | 400,3416,3329 | 401,1756,1672 | 402,3683,3633

BATCH_RAW_INFO | 388,2947,2325 | 390,2403,1973 | 394,2960,2658 | 396,3733,3463 | 398,1656,1493 | 399,288,161 | 400,3417,3329 | 401,1757,1672 | 402,3684,3633

BATCH_RAW_INFO | 388,2948,2325 | 390,2404,1973 | 394,2961,2658 | 396,3734,3463 | 398,1657,1493 | 399,289,161 | 400,3418,3329 | 401,1758,1672 | 402,3685,3633

BATCH_RAW_INFO | 388,2949,2325 | 390,2405,1973 | 394,2962,2658 | 396,3735,3463 | 398,1658,1493 | 399,290,161 | 400,3419,3329 | 401,1759,1672 | 402,3686,3633

BATCH_RAW_INFO | 388,2950,2325 | 390,2406,1973 | 394,2963,2658 | 396,3736,3463 | 398,1659,1493 | 399,291,161 | 400,3420,3329 | 401,1760,1672 | 402,3687,3633

BATCH_RAW_INFO | 388,2951,2325 | 390,2407,1973 | 394,2964,2658 | 396,3737,3463 | 398,1660,1493 | 399,292,161 | 400,3421,3329 | 401,1761,1672 | 402,3688,3633

BATCH_RAW_INFO | 388,2952,2325 | 390,2408,1973 | 394,2965,2658 | 396,3738,3463 | 398,1661,1493 | 399,293,161 | 400,3422,3329 | 401,1762,1672 | 402,3689,3633

BATCH_RAW_INFO | 388,2953,2325 | 390,2409,1973 | 394,2966,2658 | 396,3739,3463 | 398,1662,1493 | 399,294,161 | 400,3423,3329 | 401,1763,1672 | 402,3690,3633

BATCH_RAW_INFO | 388,2954,2325 | 390,2410,1973 | 394,2967,2658 | 396,3740,3463 | 398,1663,1493 | 399,295,161 | 400,3424,3329 | 401,1764,1672 | 402,3691,3633

BATCH_RAW_INFO | 388,2955,2325 | 390,2411,1973 | 394,2968,2658 | 396,3741,3463 | 398,1664,1493 | 399,296,161 | 400,3425,3329 | 401,1765,1672 | 402,3692,3633

BATCH_RAW_INFO | 388,2956,2325 | 390,2412,1973 | 394,2969,2658 | 396,3742,3463 | 398,1665,1493 | 399,297,161 | 400,3426,3329 | 401,1766,1672 | 402,3693,3633

BATCH_RAW_INFO | 388,2957,2325 | 390,2413,1973 | 394,2970,2658 | 396,3743,3463 | 398,1666,1493 | 399,298,161 | 400,3427,3329 | 401,1767,1672 | 402,3694,3633

BATCH_RAW_INFO | 388,2958,2325 | 390,2414,1973 | 394,2971,2658 | 396,3744,3463 | 398,1667,1493 | 399,299,161 | 400,3428,3329 | 401,1768,1672 | 402,3695,3633

BATCH_RAW_INFO | 388,2959,2325 | 390,2415,1973 | 394,2972,2658 | 396,3745,3463 | 398,1668,1493 | 399,300,161 | 400,3429,3329 | 401,1769,1672 | 402,3696,3633

BATCH_RAW_INFO | 388,2960,2325 | 390,2416,1973 | 394,2973,2658 | 396,3746,3463 | 398,1669,1493 | 399,301,161 | 400,3430,3329 | 401,1770,1672 | 402,3697,3633

BATCH_RAW_INFO | 388,2961,2325 | 390,2417,1973 | 394,2974,2658 | 396,3747,3463 | 398,1670,1493 | 399,302,161 | 400,3431,3329 | 401,1771,1672 | 402,3698,3633

BATCH_RAW_INFO | 388,2962,2325 | 390,2418,1973 | 394,2975,2658 | 396,3748,3463 | 398,1671,1493 | 399,303,161 | 400,3432,3329 | 401,1772,1672 | 402,3699,3633

BATCH_RAW_INFO | 388,2963,2325 | 390,2419,1973 | 394,2976,2658 | 396,3749,3463 | 398,1672,1493 | 399,304,161 | 400,3433,3329 | 401,1773,1672 | 402,3700,3633

BATCH_RAW_INFO | 388,2964,2325 | 390,2420,1973 | 394,2977,2658 | 396,3750,3463 | 398,1673,1493 | 399,305,161 | 400,3434,3329 | 401,1774,1672 | 402,3701,3633

BATCH_RAW_INFO | 388,2965,2325 | 390,2421,1973 | 394,2978,2658 | 396,3751,3463 | 398,1674,1493 | 399,306,161 | 400,3435,3329 | 401,1775,1672 | 402,3702,3633

BATCH_RAW_INFO | 388,2966,2325 | 390,2422,1973 | 394,2979,2658 | 396,3752,3463 | 398,1675,1493 | 399,307,161 | 400,3436,3329 | 401,1776,1672 | 402,3703,3633

BATCH_RAW_INFO | 388,2967,2325 | 390,2423,1973 | 394,2980,2658 | 396,3753,3463 | 398,1676,1493 | 399,308,161 | 400,3437,3329 | 401,1777,1672 | 402,3704,3633

BATCH_RAW_INFO | 388,2968,2325 | 390,2424,1973 | 394,2981,2658 | 396,3754,3463 | 398,1677,1493 | 399,309,161 | 400,3438,3329 | 401,1778,1672 | 402,3705,3633

BATCH_RAW_INFO | 388,2969,2325 | 390,2425,1973 | 394,2982,2658 | 396,3755,3463 | 398,1678,1493 | 399,310,161 | 400,3439,3329 | 401,1779,1672 | 402,3706,3633

BATCH_RAW_INFO | 388,2970,2325 | 390,2426,1973 | 394,2983,2658 | 396,3756,3463 | 398,1679,1493 | 399,311,161 | 400,3440,3329 | 401,1780,1672 | 402,3707,3633

BATCH_RAW_INFO | 388,2971,2325 | 390,2427,1973 | 394,2984,2658 | 396,3757,3463 | 398,1680,1493 | 399,312,161 | 400,3441,3329 | 401,1781,1672 | 402,3708,3633

BATCH_RAW_INFO | 388,2972,2325 | 390,2428,1973 | 394,2985,2658 | 396,3758,3463 | 398,1681,1493 | 399,313,161 | 400,3442,3329 | 401,1782,1672 | 402,3709,3633

BATCH_RAW_INFO | 388,2973,2325 | 390,2429,1973 | 394,2986,2658 | 396,3759,3463 | 398,1682,1493 | 399,314,161 | 400,3443,3329 | 401,1783,1672 | 402,3710,3633

BATCH_RAW_INFO | 388,2974,2325 | 390,2430,1973 | 394,2987,2658 | 396,3760,3463 | 398,1683,1493 | 399,315,161 | 400,3444,3329 | 401,1784,1672 | 402,3711,3633

BATCH_RAW_INFO | 388,2975,2325 | 390,2431,1973 | 394,2988,2658 | 396,3761,3463 | 398,1684,1493 | 399,316,161 | 400,3445,3329 | 401,1785,1672 | 402,3712,3633

BATCH_RAW_INFO | 388,2976,2325 | 390,2432,1973 | 394,2989,2658 | 396,3762,3463 | 398,1685,1493 | 399,317,161 | 400,3446,3329 | 401,1786,1672 | 402,3713,3633

BATCH_RAW_INFO | 388,2977,2325 | 390,2433,1973 | 394,2990,2658 | 396,3763,3463 | 398,1686,1493 | 399,318,161 | 400,3447,3329 | 401,1787,1672 | 402,3714,3633

BATCH_RAW_INFO | 388,2978,2325 | 390,2434,1973 | 394,2991,2658 | 396,3764,3463 | 398,1687,1493 | 399,319,161 | 400,3448,3329 | 401,1788,1672 | 402,3715,3633

BATCH_RAW_INFO | 388,2979,2325 | 390,2435,1973 | 394,2992,2658 | 396,3765,3463 | 398,1688,1493 | 399,320,161 | 400,3449,3329 | 401,1789,1672 | 402,3716,3633

BATCH_RAW_INFO | 388,2980,2325 | 390,2436,1973 | 394,2993,2658 | 396,3766,3463 | 398,1689,1493 | 399,321,161 | 400,3450,3329 | 401,1790,1672 | 402,3717,3633

BATCH_RAW_INFO | 388,2981,2325 | 390,2437,1973 | 394,2994,2658 | 396,3767,3463 | 398,1690,1493 | 399,322,161 | 400,3451,3329 | 401,1791,1672 | 402,3718,3633

BATCH_RAW_INFO | 388,2982,2325 | 390,2438,1973 | 394,2995,2658 | 396,3768,3463 | 398,1691,1493 | 399,323,161 | 400,3452,3329 | 401,1792,1672 | 402,3719,3633

BATCH_RAW_INFO | 388,2983,2325 | 390,2439,1973 | 394,2996,2658 | 396,3769,3463 | 398,1692,1493 | 399,324,161 | 400,3453,3329 | 401,1793,1672 | 402,3720,3633

BATCH_RAW_INFO | 388,2984,2325 | 390,2440,1973 | 394,2997,2658 | 396,3770,3463 | 398,1693,1493 | 399,325,161 | 400,3454,3329 | 401,1794,1672 | 402,3721,3633

BATCH_RAW_INFO | 388,2985,2325 | 390,2441,1973 | 394,2998,2658 | 396,3771,3463 | 398,1694,1493 | 399,326,161 | 400,3455,3329 | 401,1795,1672 | 402,3722,3633

BATCH_RAW_INFO | 388,2986,2325 | 390,2442,1973 | 394,2999,2658 | 396,3772,3463 | 398,1695,1493 | 399,327,161 | 400,3456,3329 | 401,1796,1672 | 402,3723,3633

BATCH_RAW_INFO | 388,2987,2325 | 390,2443,1973 | 394,3000,2658 | 396,3773,3463 | 398,1696,1493 | 399,328,161 | 400,3457,3329 | 401,1797,1672 | 402,3724,3633

BATCH_RAW_INFO | 388,2988,2325 | 390,2444,1973 | 394,3001,2658 | 396,3774,3463 | 398,1697,1493 | 399,329,161 | 400,3458,3329 | 401,1798,1672 | 402,3725,3633

BATCH_RAW_INFO | 388,2989,2325 | 390,2445,1973 | 394,3002,2658 | 396,3775,3463 | 398,1698,1493 | 399,330,161 | 400,3459,3329 | 401,1799,1672 | 402,3726,3633

BATCH_RAW_INFO | 388,2990,2325 | 390,2446,1973 | 394,3003,2658 | 396,3776,3463 | 398,1699,1493 | 399,331,161 | 400,3460,3329 | 401,1800,1672 | 402,3727,3633

BATCH_RAW_INFO | 388,2991,2325 | 390,2447,1973 | 394,3004,2658 | 396,3777,3463 | 398,1700,1493 | 399,332,161 | 400,3461,3329 | 401,1801,1672 | 402,3728,3633

BATCH_RAW_INFO | 388,2992,2325 | 390,2448,1973 | 394,3005,2658 | 396,3778,3463 | 398,1701,1493 | 399,333,161 | 400,3462,3329 | 401,1802,1672 | 402,3729,3633

BATCH_RAW_INFO | 388,2993,2325 | 390,2449,1973 | 394,3006,2658 | 396,3779,3463 | 398,1702,1493 | 399,334,161 | 400,3463,3329 | 401,1803,1672 | 402,3730,3633

BATCH_RAW_INFO | 388,2994,2325 | 390,2450,1973 | 394,3007,2658 | 396,3780,3463 | 398,1703,1493 | 399,335,161 | 400,3464,3329 | 401,1804,1672 | 402,3731,3633

BATCH_RAW_INFO | 388,2995,2325 | 390,2451,1973 | 394,3008,2658 | 396,3781,3463 | 398,1704,1493 | 399,336,161 | 400,3465,3329 | 401,1805,1672 | 402,3732,3633

BATCH_RAW_INFO | 388,2996,2325 | 390,2452,1973 | 394,3009,2658 | 396,3782,3463 | 398,1705,1493 | 399,337,161 | 400,3466,3329 | 401,1806,1672 | 402,3733,3633

BATCH_RAW_INFO | 388,2997,2325 | 390,2453,1973 | 394,3010,2658 | 396,3783,3463 | 398,1706,1493 | 399,338,161 | 400,3467,3329 | 401,1807,1672 | 402,3734,3633

BATCH_RAW_INFO | 388,2998,2325 | 390,2454,1973 | 394,3011,2658 | 396,3784,3463 | 398,1707,1493 | 399,339,161 | 400,3468,3329 | 401,1808,1672 | 402,3735,3633

BATCH_RAW_INFO | 388,2999,2325 | 390,2455,1973 | 394,3012,2658 | 396,3785,3463 | 398,1708,1493 | 399,340,161 | 400,3469,3329 | 401,1809,1672 | 402,3736,3633

BATCH_RAW_INFO | 388,3000,2325 | 390,2456,1973 | 394,3013,2658 | 396,3786,3463 | 398,1709,1493 | 399,341,161 | 400,3470,3329 | 401,1810,1672 | 402,3737,3633

BATCH_RAW_INFO | 388,3001,2325 | 390,2457,1973 | 394,3014,2658 | 396,3787,3463 | 398,1710,1493 | 399,342,161 | 400,3471,3329 | 401,1811,1672 | 402,3738,3633

BATCH_RAW_INFO | 388,3002,2325 | 390,2458,1973 | 394,3015,2658 | 396,3788,3463 | 398,1711,1493 | 399,343,161 | 400,3472,3329 | 401,1812,1672 | 402,3739,3633

BATCH_RAW_INFO | 388,3003,2325 | 390,2459,1973 | 394,3016,2658 | 396,3789,3463 | 398,1712,1493 | 399,344,161 | 400,3473,3329 | 401,1813,1672 | 402,3740,3633

BATCH_RAW_INFO | 388,3004,2325 | 390,2460,1973 | 394,3017,2658 | 396,3790,3463 | 398,1713,1493 | 399,345,161 | 400,3474,3329 | 401,1814,1672 | 402,3741,3633

BATCH_RAW_INFO | 388,3005,2325 | 390,2461,1973 | 394,3018,2658 | 396,3791,3463 | 398,1714,1493 | 399,346,161 | 400,3475,3329 | 401,1815,1672 | 402,3742,3633

BATCH_RAW_INFO | 388,3006,2325 | 390,2462,1973 | 394,3019,2658 | 396,3792,3463 | 398,1715,1493 | 399,347,161 | 400,3476,3329 | 401,1816,1672 | 402,3743,3633

BATCH_RAW_INFO | 388,3007,2325 | 390,2463,1973 | 394,3020,2658 | 396,3793,3463 | 398,1716,1493 | 399,348,161 | 400,3477,3329 | 401,1817,1672 | 402,3744,3633

BATCH_RAW_INFO | 388,3008,2325 | 390,2464,1973 | 394,3021,2658 | 396,3794,3463 | 398,1717,1493 | 399,349,161 | 400,3478,3329 | 401,1818,1672 | 402,3745,3633

BATCH_RAW_INFO | 388,3009,2325 | 390,2465,1973 | 394,3022,2658 | 396,3795,3463 | 398,1718,1493 | 399,350,161 | 400,3479,3329 | 401,1819,1672 | 402,3746,3633

BATCH_RAW_INFO | 388,3010,2325 | 390,2466,1973 | 394,3023,2658 | 396,3796,3463 | 398,1719,1493 | 399,351,161 | 400,3480,3329 | 401,1820,1672 | 402,3747,3633

BATCH_RAW_INFO | 388,3011,2325 | 390,2467,1973 | 394,3024,2658 | 396,3797,3463 | 398,1720,1493 | 399,352,161 | 400,3481,3329 | 401,1821,1672 | 402,3748,3633

BATCH_RAW_INFO | 388,3012,2325 | 390,2468,1973 | 394,3025,2658 | 396,3798,3463 | 398,1721,1493 | 399,353,161 | 400,3482,3329 | 401,1822,1672 | 402,3749,3633

BATCH_RAW_INFO | 388,3013,2325 | 390,2469,1973 | 394,3026,2658 | 396,3799,3463 | 398,1722,1493 | 399,354,161 | 400,3483,3329 | 401,1823,1672 | 402,3750,3633

BATCH_RAW_INFO | 388,3014,2325 | 390,2470,1973 | 394,3027,2658 | 396,3800,3463 | 398,1723,1493 | 399,355,161 | 400,3484,3329 | 401,1824,1672 | 402,3751,3633

BATCH_RAW_INFO | 388,3015,2325 | 390,2471,1973 | 394,3028,2658 | 396,3801,3463 | 398,1724,1493 | 399,356,161 | 400,3485,3329 | 401,1825,1672 | 402,3752,3633

BATCH_RAW_INFO | 388,3016,2325 | 390,2472,1973 | 394,3029,2658 | 396,3802,3463 | 398,1725,1493 | 399,357,161 | 400,3486,3329 | 401,1826,1672 | 402,3753,3633

BATCH_RAW_INFO | 388,3017,2325 | 390,2473,1973 | 394,3030,2658 | 396,3803,3463 | 398,1726,1493 | 399,358,161 | 400,3487,3329 | 401,1827,1672 | 402,3754,3633

BATCH_RAW_INFO | 388,3018,2325 | 390,2474,1973 | 394,3031,2658 | 396,3804,3463 | 398,1727,1493 | 399,359,161 | 400,3488,3329 | 401,1828,1672 | 402,3755,3633

BATCH_RAW_INFO | 388,3019,2325 | 390,2475,1973 | 394,3032,2658 | 396,3805,3463 | 398,1728,1493 | 399,360,161 | 400,3489,3329 | 401,1829,1672 | 402,3756,3633

BATCH_RAW_INFO | 388,3020,2325 | 390,2476,1973 | 394,3033,2658 | 396,3806,3463 | 398,1729,1493 | 399,361,161 | 400,3490,3329 | 401,1830,1672 | 402,3757,3633

BATCH_RAW_INFO | 388,3021,2325 | 390,2477,1973 | 394,3034,2658 | 396,3807,3463 | 398,1730,1493 | 399,362,161 | 400,3491,3329 | 401,1831,1672 | 402,3758,3633

BATCH_RAW_INFO | 388,3022,2325 | 390,2478,1973 | 394,3035,2658 | 396,3808,3463 | 398,1731,1493 | 399,363,161 | 400,3492,3329 | 401,1832,1672 | 402,3759,3633

BATCH_RAW_INFO | 388,3023,2325 | 390,2479,1973 | 394,3036,2658 | 396,3809,3463 | 398,1732,1493 | 399,364,161 | 400,3493,3329 | 401,1833,1672 | 402,3760,3633

BATCH_RAW_INFO | 388,3024,2325 | 390,2480,1973 | 394,3037,2658 | 396,3810,3463 | 398,1733,1493 | 399,365,161 | 400,3494,3329 | 401,1834,1672 | 402,3761,3633

BATCH_RAW_INFO | 388,3025,2325 | 390,2481,1973 | 394,3038,2658 | 396,3811,3463 | 398,1734,1493 | 399,366,161 | 400,3495,3329 | 401,1835,1672 | 402,3762,3633

BATCH_RAW_INFO | 388,3026,2325 | 390,2482,1973 | 394,3039,2658 | 396,3812,3463 | 398,1735,1493 | 399,367,161 | 400,3496,3329 | 401,1836,1672 | 402,3763,3633

BATCH_RAW_INFO | 388,3027,2325 | 390,2483,1973 | 394,3040,2658 | 396,3813,3463 | 398,1736,1493 | 399,368,161 | 400,3497,3329 | 401,1837,1672 | 402,3764,3633

BATCH_RAW_INFO | 388,3028,2325 | 390,2484,1973 | 394,3041,2658 | 396,3814,3463 | 398,1737,1493 | 399,369,161 | 400,3498,3329 | 401,1838,1672 | 402,3765,3633

BATCH_RAW_INFO | 403,1919,1918

BATCH_RAW_INFO | 388,3029,2325 | 390,2485,1973 | 394,3042,2658 | 396,3815,3463 | 398,1738,1493 | 399,370,161 | 400,3499,3329 | 401,1839,1672 | 402,3766,3633 | 403,1920,1918

BATCH_RAW_INFO | 388,3030,2325 | 390,2486,1973 | 394,3043,2658 | 396,3816,3463 | 398,1739,1493 | 399,371,161 | 400,3500,3329 | 401,1840,1672 | 402,3767,3633 | 403,1921,1918

BATCH_RAW_INFO | 390,2487,1973 | 394,3044,2658 | 396,3817,3463 | 398,1740,1493 | 399,372,161 | 400,3501,3329 | 401,1841,1672 | 402,3768,3633 | 403,1922,1918

BATCH_RAW_INFO | 390,2488,1973 | 394,3045,2658 | 396,3818,3463 | 398,1741,1493 | 399,373,161 | 400,3502,3329 | 401,1842,1672 | 402,3769,3633 | 403,1923,1918

BATCH_RAW_INFO | 390,2489,1973 | 394,3046,2658 | 396,3819,3463 | 398,1742,1493 | 399,374,161 | 400,3503,3329 | 401,1843,1672 | 402,3770,3633 | 403,1924,1918

BATCH_RAW_INFO | 390,2490,1973 | 394,3047,2658 | 396,3820,3463 | 398,1743,1493 | 399,375,161 | 400,3504,3329 | 401,1844,1672 | 402,3771,3633 | 403,1925,1918

BATCH_RAW_INFO | 390,2491,1973 | 394,3048,2658 | 396,3821,3463 | 398,1744,1493 | 399,376,161 | 400,3505,3329 | 401,1845,1672 | 402,3772,3633 | 403,1926,1918

BATCH_RAW_INFO | 390,2492,1973 | 394,3049,2658 | 396,3822,3463 | 398,1745,1493 | 399,377,161 | 400,3506,3329 | 401,1846,1672 | 402,3773,3633 | 403,1927,1918

BATCH_RAW_INFO | 390,2493,1973 | 394,3050,2658 | 396,3823,3463 | 398,1746,1493 | 399,378,161 | 400,3507,3329 | 401,1847,1672 | 402,3774,3633 | 403,1928,1918

BATCH_RAW_INFO | 390,2494,1973 | 394,3051,2658 | 396,3824,3463 | 398,1747,1493 | 399,379,161 | 400,3508,3329 | 401,1848,1672 | 402,3775,3633 | 403,1929,1918

BATCH_RAW_INFO | 390,2495,1973 | 394,3052,2658 | 396,3825,3463 | 398,1748,1493 | 399,380,161 | 400,3509,3329 | 401,1849,1672 | 402,3776,3633 | 403,1930,1918

BATCH_RAW_INFO | 390,2496,1973 | 394,3053,2658 | 396,3826,3463 | 398,1749,1493 | 399,381,161 | 400,3510,3329 | 401,1850,1672 | 402,3777,3633 | 403,1931,1918

BATCH_RAW_INFO | 390,2497,1973 | 394,3054,2658 | 396,3827,3463 | 398,1750,1493 | 399,382,161 | 400,3511,3329 | 401,1851,1672 | 402,3778,3633 | 403,1932,1918

BATCH_RAW_INFO | 390,2498,1973 | 394,3055,2658 | 396,3828,3463 | 398,1751,1493 | 399,383,161 | 400,3512,3329 | 401,1852,1672 | 402,3779,3633 | 403,1933,1918

BATCH_RAW_INFO | 390,2499,1973 | 394,3056,2658 | 396,3829,3463 | 398,1752,1493 | 399,384,161 | 400,3513,3329 | 401,1853,1672 | 402,3780,3633 | 403,1934,1918

BATCH_RAW_INFO | 390,2500,1973 | 394,3057,2658 | 396,3830,3463 | 398,1753,1493 | 399,385,161 | 400,3514,3329 | 401,1854,1672 | 402,3781,3633 | 403,1935,1918

BATCH_RAW_INFO | 390,2501,1973 | 394,3058,2658 | 396,3831,3463 | 398,1754,1493 | 399,386,161 | 400,3515,3329 | 401,1855,1672 | 402,3782,3633 | 403,1936,1918

BATCH_RAW_INFO | 390,2502,1973 | 394,3059,2658 | 396,3832,3463 | 398,1755,1493 | 399,387,161 | 400,3516,3329 | 401,1856,1672 | 402,3783,3633 | 403,1937,1918

BATCH_RAW_INFO | 390,2503,1973 | 394,3060,2658 | 396,3833,3463 | 398,1756,1493 | 399,388,161 | 400,3517,3329 | 401,1857,1672 | 402,3784,3633 | 403,1938,1918

BATCH_RAW_INFO | 390,2504,1973 | 394,3061,2658 | 396,3834,3463 | 398,1757,1493 | 399,389,161 | 400,3518,3329 | 401,1858,1672 | 402,3785,3633 | 403,1939,1918

BATCH_RAW_INFO | 390,2505,1973 | 394,3062,2658 | 396,3835,3463 | 398,1758,1493 | 399,390,161 | 400,3519,3329 | 401,1859,1672 | 402,3786,3633 | 403,1940,1918

BATCH_RAW_INFO | 390,2506,1973 | 394,3063,2658 | 396,3836,3463 | 398,1759,1493 | 399,391,161 | 400,3520,3329 | 401,1860,1672 | 402,3787,3633 | 403,1941,1918

BATCH_RAW_INFO | 390,2507,1973 | 394,3064,2658 | 396,3837,3463 | 398,1760,1493 | 399,392,161 | 400,3521,3329 | 401,1861,1672 | 402,3788,3633 | 403,1942,1918

BATCH_RAW_INFO | 390,2508,1973 | 394,3065,2658 | 396,3838,3463 | 398,1761,1493 | 399,393,161 | 400,3522,3329 | 401,1862,1672 | 402,3789,3633 | 403,1943,1918

BATCH_RAW_INFO | 390,2509,1973 | 394,3066,2658 | 396,3839,3463 | 398,1762,1493 | 399,394,161 | 400,3523,3329 | 401,1863,1672 | 402,3790,3633 | 403,1944,1918

BATCH_RAW_INFO | 390,2510,1973 | 394,3067,2658 | 396,3840,3463 | 398,1763,1493 | 399,395,161 | 400,3524,3329 | 401,1864,1672 | 402,3791,3633 | 403,1945,1918

BATCH_RAW_INFO | 390,2511,1973 | 394,3068,2658 | 396,3841,3463 | 398,1764,1493 | 399,396,161 | 400,3525,3329 | 401,1865,1672 | 402,3792,3633 | 403,1946,1918

BATCH_RAW_INFO | 390,2512,1973 | 394,3069,2658 | 396,3842,3463 | 398,1765,1493 | 399,397,161 | 400,3526,3329 | 401,1866,1672 | 402,3793,3633 | 403,1947,1918

BATCH_RAW_INFO | 390,2513,1973 | 394,3070,2658 | 396,3843,3463 | 398,1766,1493 | 399,398,161 | 400,3527,3329 | 401,1867,1672 | 402,3794,3633 | 403,1948,1918

BATCH_RAW_INFO | 390,2514,1973 | 394,3071,2658 | 396,3844,3463 | 398,1767,1493 | 399,399,161 | 400,3528,3329 | 401,1868,1672 | 402,3795,3633 | 403,1949,1918

BATCH_RAW_INFO | 390,2515,1973 | 394,3072,2658 | 396,3845,3463 | 398,1768,1493 | 399,400,161 | 400,3529,3329 | 401,1869,1672 | 402,3796,3633 | 403,1950,1918

BATCH_RAW_INFO | 390,2516,1973 | 394,3073,2658 | 396,3846,3463 | 398,1769,1493 | 399,401,161 | 400,3530,3329 | 401,1870,1672 | 402,3797,3633 | 403,1951,1918

BATCH_RAW_INFO | 390,2517,1973 | 394,3074,2658 | 396,3847,3463 | 398,1770,1493 | 399,402,161 | 400,3531,3329 | 401,1871,1672 | 402,3798,3633 | 403,1952,1918

BATCH_RAW_INFO | 390,2518,1973 | 394,3075,2658 | 396,3848,3463 | 398,1771,1493 | 399,403,161 | 400,3532,3329 | 401,1872,1672 | 402,3799,3633 | 403,1953,1918

BATCH_RAW_INFO | 390,2519,1973 | 394,3076,2658 | 396,3849,3463 | 398,1772,1493 | 399,404,161 | 400,3533,3329 | 401,1873,1672 | 402,3800,3633 | 403,1954,1918

BATCH_RAW_INFO | 390,2520,1973 | 394,3077,2658 | 396,3850,3463 | 398,1773,1493 | 399,405,161 | 400,3534,3329 | 401,1874,1672 | 402,3801,3633 | 403,1955,1918

BATCH_RAW_INFO | 390,2521,1973 | 394,3078,2658 | 396,3851,3463 | 398,1774,1493 | 399,406,161 | 400,3535,3329 | 401,1875,1672 | 402,3802,3633 | 403,1956,1918

BATCH_RAW_INFO | 390,2522,1973 | 394,3079,2658 | 396,3852,3463 | 398,1775,1493 | 399,407,161 | 400,3536,3329 | 401,1876,1672 | 402,3803,3633 | 403,1957,1918

BATCH_RAW_INFO | 390,2523,1973 | 394,3080,2658 | 396,3853,3463 | 398,1776,1493 | 399,408,161 | 400,3537,3329 | 401,1877,1672 | 402,3804,3633 | 403,1958,1918

BATCH_RAW_INFO | 390,2524,1973 | 394,3081,2658 | 396,3854,3463 | 398,1777,1493 | 399,409,161 | 400,3538,3329 | 401,1878,1672 | 402,3805,3633 | 403,1959,1918

BATCH_RAW_INFO | 390,2525,1973 | 394,3082,2658 | 396,3855,3463 | 398,1778,1493 | 399,410,161 | 400,3539,3329 | 401,1879,1672 | 402,3806,3633 | 403,1960,1918

BATCH_RAW_INFO | 390,2526,1973 | 396,3856,3463 | 398,1779,1493 | 399,411,161 | 400,3540,3329 | 401,1880,1672 | 402,3807,3633 | 403,1961,1918

BATCH_RAW_INFO | 390,2527,1973 | 396,3857,3463 | 398,1780,1493 | 399,412,161 | 400,3541,3329 | 401,1881,1672 | 402,3808,3633 | 403,1962,1918

BATCH_RAW_INFO | 390,2528,1973 | 396,3858,3463 | 398,1781,1493 | 399,413,161 | 400,3542,3329 | 401,1882,1672 | 402,3809,3633 | 403,1963,1918

BATCH_RAW_INFO | 390,2529,1973 | 396,3859,3463 | 398,1782,1493 | 399,414,161 | 400,3543,3329 | 401,1883,1672 | 402,3810,3633 | 403,1964,1918

BATCH_RAW_INFO | 390,2530,1973 | 396,3860,3463 | 398,1783,1493 | 399,415,161 | 400,3544,3329 | 401,1884,1672 | 402,3811,3633 | 403,1965,1918

BATCH_RAW_INFO | 390,2531,1973 | 396,3861,3463 | 398,1784,1493 | 399,416,161 | 400,3545,3329 | 401,1885,1672 | 402,3812,3633 | 403,1966,1918

BATCH_RAW_INFO | 390,2532,1973 | 396,3862,3463 | 398,1785,1493 | 399,417,161 | 400,3546,3329 | 401,1886,1672 | 402,3813,3633 | 403,1967,1918

BATCH_RAW_INFO | 390,2533,1973 | 396,3863,3463 | 398,1786,1493 | 399,418,161 | 400,3547,3329 | 401,1887,1672 | 402,3814,3633 | 403,1968,1918

BATCH_RAW_INFO | 390,2534,1973 | 396,3864,3463 | 398,1787,1493 | 399,419,161 | 400,3548,3329 | 401,1888,1672 | 402,3815,3633 | 403,1969,1918

BATCH_RAW_INFO | 390,2535,1973 | 396,3865,3463 | 398,1788,1493 | 399,420,161 | 400,3549,3329 | 401,1889,1672 | 402,3816,3633 | 403,1970,1918

BATCH_RAW_INFO | 390,2536,1973 | 396,3866,3463 | 398,1789,1493 | 399,421,161 | 400,3550,3329 | 401,1890,1672 | 402,3817,3633 | 403,1971,1918

BATCH_RAW_INFO | 390,2537,1973 | 396,3867,3463 | 398,1790,1493 | 399,422,161 | 400,3551,3329 | 401,1891,1672 | 402,3818,3633 | 403,1972,1918

BATCH_RAW_INFO | 390,2538,1973 | 396,3868,3463 | 398,1791,1493 | 399,423,161 | 400,3552,3329 | 401,1892,1672 | 402,3819,3633 | 403,1973,1918

BATCH_RAW_INFO | 390,2539,1973 | 396,3869,3463 | 398,1792,1493 | 399,424,161 | 400,3553,3329 | 401,1893,1672 | 402,3820,3633 | 403,1974,1918

BATCH_RAW_INFO | 390,2540,1973 | 396,3870,3463 | 398,1793,1493 | 399,425,161 | 400,3554,3329 | 401,1894,1672 | 402,3821,3633 | 403,1975,1918

BATCH_RAW_INFO | 390,2541,1973 | 396,3871,3463 | 398,1794,1493 | 399,426,161 | 400,3555,3329 | 401,1895,1672 | 402,3822,3633 | 403,1976,1918

BATCH_RAW_INFO | 390,2542,1973 | 396,3872,3463 | 398,1795,1493 | 399,427,161 | 400,3556,3329 | 401,1896,1672 | 402,3823,3633 | 403,1977,1918

BATCH_RAW_INFO | 390,2543,1973 | 396,3873,3463 | 398,1796,1493 | 399,428,161 | 400,3557,3329 | 401,1897,1672 | 402,3824,3633 | 403,1978,1918

BATCH_RAW_INFO | 390,2544,1973 | 396,3874,3463 | 398,1797,1493 | 399,429,161 | 400,3558,3329 | 401,1898,1672 | 402,3825,3633 | 403,1979,1918

BATCH_RAW_INFO | 390,2545,1973 | 396,3875,3463 | 398,1798,1493 | 399,430,161 | 400,3559,3329 | 401,1899,1672 | 402,3826,3633 | 403,1980,1918

BATCH_RAW_INFO | 390,2546,1973 | 396,3876,3463 | 398,1799,1493 | 399,431,161 | 400,3560,3329 | 401,1900,1672 | 402,3827,3633 | 403,1981,1918

BATCH_RAW_INFO | 390,2547,1973 | 396,3877,3463 | 398,1800,1493 | 399,432,161 | 400,3561,3329 | 401,1901,1672 | 402,3828,3633 | 403,1982,1918

BATCH_RAW_INFO | 390,2548,1973 | 396,3878,3463 | 398,1801,1493 | 399,433,161 | 400,3562,3329 | 401,1902,1672 | 402,3829,3633 | 403,1983,1918

BATCH_RAW_INFO | 390,2549,1973 | 396,3879,3463 | 398,1802,1493 | 399,434,161 | 400,3563,3329 | 401,1903,1672 | 402,3830,3633 | 403,1984,1918

BATCH_RAW_INFO | 390,2550,1973 | 396,3880,3463 | 398,1803,1493 | 399,435,161 | 400,3564,3329 | 401,1904,1672 | 402,3831,3633 | 403,1985,1918

BATCH_RAW_INFO | 390,2551,1973 | 396,3881,3463 | 398,1804,1493 | 399,436,161 | 400,3565,3329 | 401,1905,1672 | 402,3832,3633 | 403,1986,1918

BATCH_RAW_INFO | 390,2552,1973 | 396,3882,3463 | 398,1805,1493 | 399,437,161 | 400,3566,3329 | 401,1906,1672 | 402,3833,3633 | 403,1987,1918

BATCH_RAW_INFO | 390,2553,1973 | 396,3883,3463 | 398,1806,1493 | 399,438,161 | 400,3567,3329 | 401,1907,1672 | 402,3834,3633 | 403,1988,1918

BATCH_RAW_INFO | 390,2554,1973 | 396,3884,3463 | 398,1807,1493 | 399,439,161 | 400,3568,3329 | 401,1908,1672 | 402,3835,3633 | 403,1989,1918

BATCH_RAW_INFO | 390,2555,1973 | 396,3885,3463 | 398,1808,1493 | 399,440,161 | 400,3569,3329 | 401,1909,1672 | 402,3836,3633 | 403,1990,1918

BATCH_RAW_INFO | 390,2556,1973 | 396,3886,3463 | 398,1809,1493 | 399,441,161 | 400,3570,3329 | 401,1910,1672 | 402,3837,3633 | 403,1991,1918

BATCH_RAW_INFO | 390,2557,1973 | 396,3887,3463 | 398,1810,1493 | 399,442,161 | 400,3571,3329 | 401,1911,1672 | 402,3838,3633 | 403,1992,1918

BATCH_RAW_INFO | 390,2558,1973 | 396,3888,3463 | 398,1811,1493 | 399,443,161 | 400,3572,3329 | 401,1912,1672 | 402,3839,3633 | 403,1993,1918

BATCH_RAW_INFO | 390,2559,1973 | 396,3889,3463 | 398,1812,1493 | 399,444,161 | 400,3573,3329 | 401,1913,1672 | 402,3840,3633 | 403,1994,1918

BATCH_RAW_INFO | 390,2560,1973 | 396,3890,3463 | 398,1813,1493 | 399,445,161 | 400,3574,3329 | 401,1914,1672 | 402,3841,3633 | 403,1995,1918

BATCH_RAW_INFO | 390,2561,1973 | 396,3891,3463 | 398,1814,1493 | 399,446,161 | 400,3575,3329 | 401,1915,1672 | 402,3842,3633 | 403,1996,1918

BATCH_RAW_INFO | 390,2562,1973 | 396,3892,3463 | 398,1815,1493 | 399,447,161 | 400,3576,3329 | 401,1916,1672 | 402,3843,3633 | 403,1997,1918

BATCH_RAW_INFO | 390,2563,1973 | 396,3893,3463 | 398,1816,1493 | 399,448,161 | 400,3577,3329 | 401,1917,1672 | 402,3844,3633 | 403,1998,1918

BATCH_RAW_INFO | 390,2564,1973 | 396,3894,3463 | 398,1817,1493 | 399,449,161 | 400,3578,3329 | 401,1918,1672 | 402,3845,3633 | 403,1999,1918

BATCH_RAW_INFO | 390,2565,1973 | 396,3895,3463 | 398,1818,1493 | 399,450,161 | 400,3579,3329 | 401,1919,1672 | 402,3846,3633 | 403,2000,1918

BATCH_RAW_INFO | 390,2566,1973 | 396,3896,3463 | 398,1819,1493 | 399,451,161 | 400,3580,3329 | 401,1920,1672 | 402,3847,3633 | 403,2001,1918

BATCH_RAW_INFO | 390,2567,1973 | 396,3897,3463 | 398,1820,1493 | 399,452,161 | 400,3581,3329 | 401,1921,1672 | 402,3848,3633 | 403,2002,1918

BATCH_RAW_INFO | 390,2568,1973 | 396,3898,3463 | 398,1821,1493 | 399,453,161 | 400,3582,3329 | 401,1922,1672 | 402,3849,3633 | 403,2003,1918

BATCH_RAW_INFO | 390,2569,1973 | 396,3899,3463 | 398,1822,1493 | 399,454,161 | 400,3583,3329 | 401,1923,1672 | 402,3850,3633 | 403,2004,1918

BATCH_RAW_INFO | 390,2570,1973 | 396,3900,3463 | 398,1823,1493 | 399,455,161 | 400,3584,3329 | 401,1924,1672 | 402,3851,3633 | 403,2005,1918

BATCH_RAW_INFO | 390,2571,1973 | 396,3901,3463 | 398,1824,1493 | 399,456,161 | 400,3585,3329 | 401,1925,1672 | 402,3852,3633 | 403,2006,1918

BATCH_RAW_INFO | 390,2572,1973 | 396,3902,3463 | 398,1825,1493 | 399,457,161 | 400,3586,3329 | 401,1926,1672 | 402,3853,3633 | 403,2007,1918

BATCH_RAW_INFO | 390,2573,1973 | 396,3903,3463 | 398,1826,1493 | 399,458,161 | 400,3587,3329 | 401,1927,1672 | 402,3854,3633 | 403,2008,1918

BATCH_RAW_INFO | 390,2574,1973 | 396,3904,3463 | 398,1827,1493 | 399,459,161 | 400,3588,3329 | 401,1928,1672 | 402,3855,3633 | 403,2009,1918

BATCH_RAW_INFO | 390,2575,1973 | 396,3905,3463 | 398,1828,1493 | 399,460,161 | 400,3589,3329 | 401,1929,1672 | 402,3856,3633 | 403,2010,1918

BATCH_RAW_INFO | 390,2576,1973 | 396,3906,3463 | 398,1829,1493 | 399,461,161 | 400,3590,3329 | 401,1930,1672 | 402,3857,3633 | 403,2011,1918

BATCH_RAW_INFO | 390,2577,1973 | 396,3907,3463 | 398,1830,1493 | 399,462,161 | 400,3591,3329 | 401,1931,1672 | 402,3858,3633 | 403,2012,1918

BATCH_RAW_INFO | 390,2578,1973 | 396,3908,3463 | 398,1831,1493 | 399,463,161 | 400,3592,3329 | 401,1932,1672 | 402,3859,3633 | 403,2013,1918

BATCH_RAW_INFO | 390,2579,1973 | 396,3909,3463 | 398,1832,1493 | 399,464,161 | 400,3593,3329 | 401,1933,1672 | 402,3860,3633 | 403,2014,1918

BATCH_RAW_INFO | 390,2580,1973 | 396,3910,3463 | 398,1833,1493 | 399,465,161 | 400,3594,3329 | 401,1934,1672 | 402,3861,3633 | 403,2015,1918

BATCH_RAW_INFO | 390,2581,1973 | 396,3911,3463 | 398,1834,1493 | 399,466,161 | 400,3595,3329 | 401,1935,1672 | 402,3862,3633 | 403,2016,1918

BATCH_RAW_INFO | 390,2582,1973 | 396,3912,3463 | 398,1835,1493 | 399,467,161 | 400,3596,3329 | 401,1936,1672 | 402,3863,3633 | 403,2017,1918

BATCH_RAW_INFO | 390,2583,1973 | 396,3913,3463 | 398,1836,1493 | 399,468,161 | 400,3597,3329 | 401,1937,1672 | 402,3864,3633 | 403,2018,1918

BATCH_RAW_INFO | 390,2584,1973 | 396,3914,3463 | 398,1837,1493 | 399,469,161 | 400,3598,3329 | 401,1938,1672 | 402,3865,3633 | 403,2019,1918

BATCH_RAW_INFO | 404,2591,2590

BATCH_RAW_INFO | 390,2585,1973 | 396,3915,3463 | 398,1838,1493 | 399,470,161 | 400,3599,3329 | 401,1939,1672 | 402,3866,3633 | 403,2020,1918 | 404,2592,2590

BATCH_RAW_INFO | 390,2586,1973 | 396,3916,3463 | 398,1839,1493 | 399,471,161 | 400,3600,3329 | 401,1940,1672 | 402,3867,3633 | 403,2021,1918 | 404,2593,2590

BATCH_RAW_INFO | 390,2587,1973 | 396,3917,3463 | 398,1840,1493 | 399,472,161 | 400,3601,3329 | 401,1941,1672 | 402,3868,3633 | 403,2022,1918 | 404,2594,2590

BATCH_RAW_INFO | 405,41,40

BATCH_RAW_INFO | 390,2588,1973 | 396,3918,3463 | 398,1841,1493 | 399,473,161 | 400,3602,3329 | 401,1942,1672 | 402,3869,3633 | 403,2023,1918 | 404,2595,2590 | 405,42,40

BATCH_RAW_INFO | 390,2589,1973 | 396,3919,3463 | 398,1842,1493 | 399,474,161 | 400,3603,3329 | 401,1943,1672 | 402,3870,3633 | 403,2024,1918 | 404,2596,2590 | 405,43,40

BATCH_RAW_INFO | 390,2590,1973 | 396,3920,3463 | 398,1843,1493 | 399,475,161 | 400,3604,3329 | 401,1944,1672 | 402,3871,3633 | 403,2025,1918 | 404,2597,2590 | 405,44,40

BATCH_RAW_INFO | 390,2591,1973 | 396,3921,3463 | 398,1844,1493 | 399,476,161 | 400,3605,3329 | 401,1945,1672 | 402,3872,3633 | 403,2026,1918 | 404,2598,2590 | 405,45,40

BATCH_RAW_INFO | 390,2592,1973 | 396,3922,3463 | 398,1845,1493 | 399,477,161 | 400,3606,3329 | 401,1946,1672 | 402,3873,3633 | 403,2027,1918 | 404,2599,2590 | 405,46,40

BATCH_RAW_INFO | 406,2706,2705

BATCH_RAW_INFO | 390,2593,1973 | 396,3923,3463 | 398,1846,1493 | 399,478,161 | 400,3607,3329 | 401,1947,1672 | 402,3874,3633 | 403,2028,1918 | 404,2600,2590 | 405,47,40 | 406,2707,2705

BATCH_RAW_INFO | 390,2594,1973 | 396,3924,3463 | 398,1847,1493 | 399,479,161 | 400,3608,3329 | 401,1948,1672 | 402,3875,3633 | 403,2029,1918 | 404,2601,2590 | 405,48,40 | 406,2708,2705

BATCH_RAW_INFO | 390,2595,1973 | 396,3925,3463 | 398,1848,1493 | 399,480,161 | 400,3609,3329 | 401,1949,1672 | 402,3876,3633 | 403,2030,1918 | 404,2602,2590 | 405,49,40 | 406,2709,2705

BATCH_RAW_INFO | 390,2596,1973 | 396,3926,3463 | 398,1849,1493 | 399,481,161 | 400,3610,3329 | 401,1950,1672 | 402,3877,3633 | 403,2031,1918 | 404,2603,2590 | 405,50,40 | 406,2710,2705

BATCH_RAW_INFO | 390,2597,1973 | 396,3927,3463 | 398,1850,1493 | 399,482,161 | 400,3611,3329 | 401,1951,1672 | 402,3878,3633 | 403,2032,1918 | 404,2604,2590 | 405,51,40 | 406,2711,2705

BATCH_RAW_INFO | 390,2598,1973 | 396,3928,3463 | 398,1851,1493 | 399,483,161 | 401,1952,1672 | 402,3879,3633 | 403,2033,1918 | 404,2605,2590 | 405,52,40 | 406,2712,2705

BATCH_RAW_INFO | 390,2599,1973 | 396,3929,3463 | 398,1852,1493 | 399,484,161 | 401,1953,1672 | 402,3880,3633 | 403,2034,1918 | 404,2606,2590 | 405,53,40 | 406,2713,2705

BATCH_RAW_INFO | 390,2600,1973 | 396,3930,3463 | 398,1853,1493 | 399,485,161 | 401,1954,1672 | 402,3881,3633 | 403,2035,1918 | 404,2607,2590 | 405,54,40 | 406,2714,2705

BATCH_RAW_INFO | 390,2601,1973 | 396,3931,3463 | 398,1854,1493 | 399,486,161 | 401,1955,1672 | 402,3882,3633 | 403,2036,1918 | 404,2608,2590 | 405,55,40 | 406,2715,2705

BATCH_RAW_INFO | 390,2602,1973 | 396,3932,3463 | 398,1855,1493 | 399,487,161 | 401,1956,1672 | 402,3883,3633 | 403,2037,1918 | 404,2609,2590 | 405,56,40 | 406,2716,2705

BATCH_RAW_INFO | 390,2603,1973 | 396,3933,3463 | 398,1856,1493 | 399,488,161 | 401,1957,1672 | 402,3884,3633 | 403,2038,1918 | 404,2610,2590 | 405,57,40 | 406,2717,2705

BATCH_RAW_INFO | 390,2604,1973 | 396,3934,3463 | 398,1857,1493 | 399,489,161 | 401,1958,1672 | 402,3885,3633 | 403,2039,1918 | 404,2611,2590 | 405,58,40 | 406,2718,2705

BATCH_RAW_INFO | 390,2605,1973 | 396,3935,3463 | 398,1858,1493 | 399,490,161 | 401,1959,1672 | 402,3886,3633 | 403,2040,1918 | 404,2612,2590 | 405,59,40 | 406,2719,2705

BATCH_RAW_INFO | 390,2606,1973 | 396,3936,3463 | 398,1859,1493 | 399,491,161 | 401,1960,1672 | 402,3887,3633 | 403,2041,1918 | 404,2613,2590 | 405,60,40 | 406,2720,2705

BATCH_RAW_INFO | 390,2607,1973 | 396,3937,3463 | 398,1860,1493 | 399,492,161 | 401,1961,1672 | 402,3888,3633 | 403,2042,1918 | 404,2614,2590 | 405,61,40 | 406,2721,2705

BATCH_RAW_INFO | 390,2608,1973 | 396,3938,3463 | 398,1861,1493 | 399,493,161 | 401,1962,1672 | 402,3889,3633 | 403,2043,1918 | 404,2615,2590 | 405,62,40 | 406,2722,2705

BATCH_RAW_INFO | 390,2609,1973 | 396,3939,3463 | 398,1862,1493 | 399,494,161 | 401,1963,1672 | 402,3890,3633 | 403,2044,1918 | 404,2616,2590 | 405,63,40 | 406,2723,2705

BATCH_RAW_INFO | 390,2610,1973 | 396,3940,3463 | 398,1863,1493 | 399,495,161 | 401,1964,1672 | 402,3891,3633 | 403,2045,1918 | 404,2617,2590 | 405,64,40 | 406,2724,2705

BATCH_RAW_INFO | 390,2611,1973 | 396,3941,3463 | 398,1864,1493 | 399,496,161 | 401,1965,1672 | 402,3892,3633 | 403,2046,1918 | 404,2618,2590 | 405,65,40 | 406,2725,2705

BATCH_RAW_INFO | 390,2612,1973 | 396,3942,3463 | 398,1865,1493 | 399,497,161 | 401,1966,1672 | 402,3893,3633 | 403,2047,1918 | 404,2619,2590 | 405,66,40 | 406,2726,2705

BATCH_RAW_INFO | 390,2613,1973 | 396,3943,3463 | 398,1866,1493 | 399,498,161 | 401,1967,1672 | 402,3894,3633 | 403,2048,1918 | 404,2620,2590 | 405,67,40 | 406,2727,2705

BATCH_RAW_INFO | 390,2614,1973 | 396,3944,3463 | 398,1867,1493 | 399,499,161 | 401,1968,1672 | 402,3895,3633 | 403,2049,1918 | 404,2621,2590 | 405,68,40 | 406,2728,2705

BATCH_RAW_INFO | 390,2615,1973 | 396,3945,3463 | 398,1868,1493 | 399,500,161 | 401,1969,1672 | 402,3896,3633 | 403,2050,1918 | 404,2622,2590 | 405,69,40 | 406,2729,2705

BATCH_RAW_INFO | 390,2616,1973 | 396,3946,3463 | 398,1869,1493 | 399,501,161 | 401,1970,1672 | 402,3897,3633 | 403,2051,1918 | 404,2623,2590 | 405,70,40 | 406,2730,2705

BATCH_RAW_INFO | 390,2617,1973 | 396,3947,3463 | 398,1870,1493 | 399,502,161 | 401,1971,1672 | 402,3898,3633 | 403,2052,1918 | 404,2624,2590 | 405,71,40 | 406,2731,2705

BATCH_RAW_INFO | 390,2618,1973 | 396,3948,3463 | 398,1871,1493 | 399,503,161 | 401,1972,1672 | 402,3899,3633 | 403,2053,1918 | 404,2625,2590 | 405,72,40 | 406,2732,2705

BATCH_RAW_INFO | 390,2619,1973 | 396,3949,3463 | 398,1872,1493 | 399,504,161 | 401,1973,1672 | 402,3900,3633 | 403,2054,1918 | 404,2626,2590 | 405,73,40 | 406,2733,2705

BATCH_RAW_INFO | 390,2620,1973 | 396,3950,3463 | 398,1873,1493 | 399,505,161 | 401,1974,1672 | 402,3901,3633 | 403,2055,1918 | 404,2627,2590 | 405,74,40 | 406,2734,2705

BATCH_RAW_INFO | 390,2621,1973 | 396,3951,3463 | 398,1874,1493 | 399,506,161 | 401,1975,1672 | 402,3902,3633 | 403,2056,1918 | 404,2628,2590 | 405,75,40 | 406,2735,2705

BATCH_RAW_INFO | 390,2622,1973 | 396,3952,3463 | 398,1875,1493 | 399,507,161 | 401,1976,1672 | 402,3903,3633 | 403,2057,1918 | 404,2629,2590 | 405,76,40 | 406,2736,2705

BATCH_RAW_INFO | 390,2623,1973 | 396,3953,3463 | 398,1876,1493 | 399,508,161 | 401,1977,1672 | 402,3904,3633 | 403,2058,1918 | 404,2630,2590 | 405,77,40 | 406,2737,2705

BATCH_RAW_INFO | 390,2624,1973 | 396,3954,3463 | 398,1877,1493 | 399,509,161 | 401,1978,1672 | 402,3905,3633 | 403,2059,1918 | 404,2631,2590 | 405,78,40 | 406,2738,2705

BATCH_RAW_INFO | 390,2625,1973 | 396,3955,3463 | 398,1878,1493 | 399,510,161 | 401,1979,1672 | 402,3906,3633 | 403,2060,1918 | 404,2632,2590 | 405,79,40 | 406,2739,2705

BATCH_RAW_INFO | 390,2626,1973 | 396,3956,3463 | 398,1879,1493 | 399,511,161 | 401,1980,1672 | 402,3907,3633 | 403,2061,1918 | 404,2633,2590 | 405,80,40 | 406,2740,2705

BATCH_RAW_INFO | 390,2627,1973 | 396,3957,3463 | 398,1880,1493 | 399,512,161 | 401,1981,1672 | 402,3908,3633 | 403,2062,1918 | 404,2634,2590 | 405,81,40 | 406,2741,2705

BATCH_RAW_INFO | 390,2628,1973 | 396,3958,3463 | 398,1881,1493 | 399,513,161 | 401,1982,1672 | 402,3909,3633 | 403,2063,1918 | 405,82,40 | 406,2742,2705

BATCH_RAW_INFO | 390,2629,1973 | 396,3959,3463 | 398,1882,1493 | 399,514,161 | 401,1983,1672 | 402,3910,3633 | 403,2064,1918 | 405,83,40 | 406,2743,2705

BATCH_RAW_INFO | 390,2630,1973 | 396,3960,3463 | 398,1883,1493 | 399,515,161 | 401,1984,1672 | 402,3911,3633 | 403,2065,1918 | 405,84,40 | 406,2744,2705

BATCH_RAW_INFO | 407,4041,4040

BATCH_RAW_INFO | 390,2631,1973 | 396,3961,3463 | 398,1884,1493 | 399,516,161 | 401,1985,1672 | 402,3912,3633 | 403,2066,1918 | 405,85,40 | 406,2745,2705 | 407,4042,4040

BATCH_RAW_INFO | 390,2632,1973 | 396,3962,3463 | 398,1885,1493 | 399,517,161 | 401,1986,1672 | 402,3913,3633 | 403,2067,1918 | 405,86,40 | 406,2746,2705 | 407,4043,4040

BATCH_RAW_INFO | 390,2633,1973 | 396,3963,3463 | 398,1886,1493 | 399,518,161 | 401,1987,1672 | 402,3914,3633 | 403,2068,1918 | 405,87,40 | 406,2747,2705 | 407,4044,4040

BATCH_RAW_INFO | 390,2634,1973 | 396,3964,3463 | 398,1887,1493 | 399,519,161 | 401,1988,1672 | 402,3915,3633 | 403,2069,1918 | 405,88,40 | 406,2748,2705 | 407,4045,4040

BATCH_RAW_INFO | 390,2635,1973 | 396,3965,3463 | 398,1888,1493 | 399,520,161 | 401,1989,1672 | 402,3916,3633 | 403,2070,1918 | 405,89,40 | 406,2749,2705 | 407,4046,4040

BATCH_RAW_INFO | 390,2636,1973 | 396,3966,3463 | 398,1889,1493 | 399,521,161 | 401,1990,1672 | 402,3917,3633 | 403,2071,1918 | 405,90,40 | 406,2750,2705 | 407,4047,4040

BATCH_RAW_INFO | 390,2637,1973 | 396,3967,3463 | 398,1890,1493 | 399,522,161 | 401,1991,1672 | 402,3918,3633 | 403,2072,1918 | 405,91,40 | 406,2751,2705 | 407,4048,4040

BATCH_RAW_INFO | 390,2638,1973 | 396,3968,3463 | 398,1891,1493 | 399,523,161 | 401,1992,1672 | 402,3919,3633 | 403,2073,1918 | 405,92,40 | 406,2752,2705 | 407,4049,4040

BATCH_RAW_INFO | 390,2639,1973 | 396,3969,3463 | 398,1892,1493 | 399,524,161 | 401,1993,1672 | 402,3920,3633 | 403,2074,1918 | 405,93,40 | 406,2753,2705 | 407,4050,4040

BATCH_RAW_INFO | 390,2640,1973 | 396,3970,3463 | 398,1893,1493 | 399,525,161 | 401,1994,1672 | 402,3921,3633 | 403,2075,1918 | 405,94,40 | 406,2754,2705 | 407,4051,4040

BATCH_RAW_INFO | 390,2641,1973 | 396,3971,3463 | 398,1894,1493 | 399,526,161 | 401,1995,1672 | 402,3922,3633 | 403,2076,1918 | 405,95,40 | 406,2755,2705 | 407,4052,4040

BATCH_RAW_INFO | 390,2642,1973 | 396,3972,3463 | 398,1895,1493 | 399,527,161 | 401,1996,1672 | 402,3923,3633 | 403,2077,1918 | 405,96,40 | 406,2756,2705 | 407,4053,4040

BATCH_RAW_INFO | 390,2643,1973 | 396,3973,3463 | 398,1896,1493 | 399,528,161 | 401,1997,1672 | 402,3924,3633 | 403,2078,1918 | 405,97,40 | 406,2757,2705 | 407,4054,4040

BATCH_RAW_INFO | 390,2644,1973 | 396,3974,3463 | 398,1897,1493 | 399,529,161 | 401,1998,1672 | 402,3925,3633 | 403,2079,1918 | 405,98,40 | 406,2758,2705 | 407,4055,4040

BATCH_RAW_INFO | 390,2645,1973 | 396,3975,3463 | 398,1898,1493 | 399,530,161 | 401,1999,1672 | 402,3926,3633 | 403,2080,1918 | 405,99,40 | 406,2759,2705 | 407,4056,4040

BATCH_RAW_INFO | 390,2646,1973 | 396,3976,3463 | 398,1899,1493 | 399,531,161 | 401,2000,1672 | 402,3927,3633 | 403,2081,1918 | 405,100,40 | 406,2760,2705 | 407,4057,4040

BATCH_RAW_INFO | 390,2647,1973 | 396,3977,3463 | 398,1900,1493 | 399,532,161 | 401,2001,1672 | 402,3928,3633 | 403,2082,1918 | 405,101,40 | 406,2761,2705 | 407,4058,4040

BATCH_RAW_INFO | 390,2648,1973 | 396,3978,3463 | 398,1901,1493 | 399,533,161 | 401,2002,1672 | 402,3929,3633 | 403,2083,1918 | 405,102,40 | 406,2762,2705 | 407,4059,4040

BATCH_RAW_INFO | 390,2649,1973 | 396,3979,3463 | 398,1902,1493 | 399,534,161 | 401,2003,1672 | 402,3930,3633 | 403,2084,1918 | 405,103,40 | 406,2763,2705 | 407,4060,4040

BATCH_RAW_INFO | 390,2650,1973 | 396,3980,3463 | 398,1903,1493 | 399,535,161 | 401,2004,1672 | 402,3931,3633 | 403,2085,1918 | 405,104,40 | 406,2764,2705 | 407,4061,4040

BATCH_RAW_INFO | 396,3981,3463 | 398,1904,1493 | 399,536,161 | 401,2005,1672 | 402,3932,3633 | 403,2086,1918 | 405,105,40 | 406,2765,2705 | 407,4062,4040

BATCH_RAW_INFO | 396,3982,3463 | 398,1905,1493 | 399,537,161 | 401,2006,1672 | 402,3933,3633 | 403,2087,1918 | 405,106,40 | 406,2766,2705 | 407,4063,4040

BATCH_RAW_INFO | 396,3983,3463 | 398,1906,1493 | 399,538,161 | 401,2007,1672 | 402,3934,3633 | 403,2088,1918 | 405,107,40 | 406,2767,2705 | 407,4064,4040

BATCH_RAW_INFO | 396,3984,3463 | 398,1907,1493 | 399,539,161 | 401,2008,1672 | 402,3935,3633 | 403,2089,1918 | 405,108,40 | 406,2768,2705 | 407,4065,4040

BATCH_RAW_INFO | 396,3985,3463 | 398,1908,1493 | 399,540,161 | 401,2009,1672 | 402,3936,3633 | 403,2090,1918 | 405,109,40 | 406,2769,2705 | 407,4066,4040

BATCH_RAW_INFO | 396,3986,3463 | 398,1909,1493 | 399,541,161 | 401,2010,1672 | 402,3937,3633 | 403,2091,1918 | 405,110,40 | 406,2770,2705 | 407,4067,4040

BATCH_RAW_INFO | 396,3987,3463 | 398,1910,1493 | 399,542,161 | 401,2011,1672 | 402,3938,3633 | 403,2092,1918 | 405,111,40 | 406,2771,2705 | 407,4068,4040

BATCH_RAW_INFO | 396,3988,3463 | 398,1911,1493 | 399,543,161 | 401,2012,1672 | 402,3939,3633 | 403,2093,1918 | 405,112,40 | 406,2772,2705 | 407,4069,4040

BATCH_RAW_INFO | 396,3989,3463 | 398,1912,1493 | 399,544,161 | 401,2013,1672 | 402,3940,3633 | 403,2094,1918 | 405,113,40 | 406,2773,2705 | 407,4070,4040

BATCH_RAW_INFO | 396,3990,3463 | 398,1913,1493 | 399,545,161 | 401,2014,1672 | 402,3941,3633 | 403,2095,1918 | 405,114,40 | 406,2774,2705 | 407,4071,4040

BATCH_RAW_INFO | 396,3991,3463 | 398,1914,1493 | 399,546,161 | 401,2015,1672 | 402,3942,3633 | 403,2096,1918 | 405,115,40 | 406,2775,2705 | 407,4072,4040

BATCH_RAW_INFO | 396,3992,3463 | 398,1915,1493 | 399,547,161 | 401,2016,1672 | 402,3943,3633 | 403,2097,1918 | 405,116,40 | 406,2776,2705 | 407,4073,4040

BATCH_RAW_INFO | 396,3993,3463 | 398,1916,1493 | 399,548,161 | 401,2017,1672 | 402,3944,3633 | 403,2098,1918 | 405,117,40 | 406,2777,2705 | 407,4074,4040

BATCH_RAW_INFO | 396,3994,3463 | 398,1917,1493 | 399,549,161 | 401,2018,1672 | 402,3945,3633 | 403,2099,1918 | 405,118,40 | 406,2778,2705 | 407,4075,4040

BATCH_RAW_INFO | 396,3995,3463 | 399,550,161 | 401,2019,1672 | 402,3946,3633 | 403,2100,1918 | 405,119,40 | 406,2779,2705 | 407,4076,4040

BATCH_RAW_INFO | 396,3996,3463 | 399,551,161 | 401,2020,1672 | 402,3947,3633 | 403,2101,1918 | 405,120,40 | 406,2780,2705 | 407,4077,4040

BATCH_RAW_INFO | 396,3997,3463 | 399,552,161 | 401,2021,1672 | 402,3948,3633 | 403,2102,1918 | 405,121,40 | 406,2781,2705 | 407,4078,4040

BATCH_RAW_INFO | 396,3998,3463 | 399,553,161 | 401,2022,1672 | 402,3949,3633 | 403,2103,1918 | 405,122,40 | 406,2782,2705 | 407,4079,4040

BATCH_RAW_INFO | 396,3999,3463 | 399,554,161 | 401,2023,1672 | 402,3950,3633 | 403,2104,1918 | 405,123,40 | 406,2783,2705 | 407,4080,4040

BATCH_RAW_INFO | 396,4000,3463 | 399,555,161 | 401,2024,1672 | 402,3951,3633 | 403,2105,1918 | 405,124,40 | 406,2784,2705 | 407,4081,4040

BATCH_RAW_INFO | 396,4001,3463 | 399,556,161 | 401,2025,1672 | 402,3952,3633 | 403,2106,1918 | 405,125,40 | 406,2785,2705 | 407,4082,4040

BATCH_RAW_INFO | 396,4002,3463 | 399,557,161 | 401,2026,1672 | 402,3953,3633 | 403,2107,1918 | 405,126,40 | 406,2786,2705 | 407,4083,4040

BATCH_RAW_INFO | 396,4003,3463 | 399,558,161 | 401,2027,1672 | 402,3954,3633 | 403,2108,1918 | 405,127,40 | 406,2787,2705 | 407,4084,4040

BATCH_RAW_INFO | 396,4004,3463 | 399,559,161 | 401,2028,1672 | 402,3955,3633 | 403,2109,1918 | 405,128,40 | 406,2788,2705 | 407,4085,4040

BATCH_RAW_INFO | 396,4005,3463 | 399,560,161 | 401,2029,1672 | 402,3956,3633 | 403,2110,1918 | 405,129,40 | 406,2789,2705 | 407,4086,4040

BATCH_RAW_INFO | 396,4006,3463 | 399,561,161 | 401,2030,1672 | 402,3957,3633 | 403,2111,1918 | 405,130,40 | 406,2790,2705 | 407,4087,4040

BATCH_RAW_INFO | 396,4007,3463 | 399,562,161 | 401,2031,1672 | 402,3958,3633 | 403,2112,1918 | 405,131,40 | 406,2791,2705 | 407,4088,4040

BATCH_RAW_INFO | 396,4008,3463 | 399,563,161 | 401,2032,1672 | 402,3959,3633 | 403,2113,1918 | 405,132,40 | 406,2792,2705 | 407,4089,4040

BATCH_RAW_INFO | 396,4009,3463 | 399,564,161 | 401,2033,1672 | 402,3960,3633 | 403,2114,1918 | 405,133,40 | 406,2793,2705 | 407,4090,4040

BATCH_RAW_INFO | 396,4010,3463 | 399,565,161 | 401,2034,1672 | 402,3961,3633 | 403,2115,1918 | 405,134,40 | 406,2794,2705 | 407,4091,4040

BATCH_RAW_INFO | 396,4011,3463 | 399,566,161 | 401,2035,1672 | 402,3962,3633 | 403,2116,1918 | 405,135,40 | 406,2795,2705 | 407,4092,4040

BATCH_RAW_INFO | 396,4012,3463 | 399,567,161 | 401,2036,1672 | 402,3963,3633 | 403,2117,1918 | 405,136,40 | 406,2796,2705 | 407,4093,4040

BATCH_RAW_INFO | 408,3857,3856

BATCH_RAW_INFO | 396,4013,3463 | 399,568,161 | 401,2037,1672 | 402,3964,3633 | 403,2118,1918 | 405,137,40 | 406,2797,2705 | 407,4094,4040 | 408,3858,3856

BATCH_RAW_INFO | 396,4014,3463 | 399,569,161 | 401,2038,1672 | 402,3965,3633 | 403,2119,1918 | 405,138,40 | 406,2798,2705 | 407,4095,4040 | 408,3859,3856

BATCH_RAW_INFO | 396,4015,3463 | 399,570,161 | 401,2039,1672 | 402,3966,3633 | 403,2120,1918 | 405,139,40 | 406,2799,2705 | 408,3860,3856

BATCH_RAW_INFO | 396,4016,3463 | 399,571,161 | 401,2040,1672 | 402,3967,3633 | 403,2121,1918 | 405,140,40 | 406,2800,2705 | 408,3861,3856

BATCH_RAW_INFO | 396,4017,3463 | 399,572,161 | 401,2041,1672 | 402,3968,3633 | 403,2122,1918 | 405,141,40 | 406,2801,2705 | 408,3862,3856

BATCH_RAW_INFO | 396,4018,3463 | 399,573,161 | 401,2042,1672 | 402,3969,3633 | 403,2123,1918 | 405,142,40 | 406,2802,2705 | 408,3863,3856

BATCH_RAW_INFO | 396,4019,3463 | 399,574,161 | 401,2043,1672 | 402,3970,3633 | 403,2124,1918 | 405,143,40 | 406,2803,2705 | 408,3864,3856

BATCH_RAW_INFO | 396,4020,3463 | 399,575,161 | 401,2044,1672 | 402,3971,3633 | 403,2125,1918 | 405,144,40 | 406,2804,2705 | 408,3865,3856

BATCH_RAW_INFO | 396,4021,3463 | 399,576,161 | 401,2045,1672 | 402,3972,3633 | 403,2126,1918 | 405,145,40 | 406,2805,2705 | 408,3866,3856

BATCH_RAW_INFO | 396,4022,3463 | 399,577,161 | 401,2046,1672 | 402,3973,3633 | 403,2127,1918 | 405,146,40 | 406,2806,2705 | 408,3867,3856

BATCH_RAW_INFO | 396,4023,3463 | 399,578,161 | 401,2047,1672 | 402,3974,3633 | 403,2128,1918 | 405,147,40 | 406,2807,2705 | 408,3868,3856

BATCH_RAW_INFO | 396,4024,3463 | 399,579,161 | 401,2048,1672 | 402,3975,3633 | 403,2129,1918 | 405,148,40 | 406,2808,2705 | 408,3869,3856

BATCH_RAW_INFO | 396,4025,3463 | 399,580,161 | 401,2049,1672 | 402,3976,3633 | 403,2130,1918 | 405,149,40 | 406,2809,2705 | 408,3870,3856

BATCH_RAW_INFO | 396,4026,3463 | 399,581,161 | 401,2050,1672 | 402,3977,3633 | 403,2131,1918 | 405,150,40 | 406,2810,2705 | 408,3871,3856

BATCH_RAW_INFO | 409,4036,4035

BATCH_RAW_INFO | 396,4027,3463 | 399,582,161 | 401,2051,1672 | 402,3978,3633 | 403,2132,1918 | 405,151,40 | 406,2811,2705 | 408,3872,3856 | 409,4037,4035

BATCH_RAW_INFO | 396,4028,3463 | 399,583,161 | 401,2052,1672 | 402,3979,3633 | 403,2133,1918 | 405,152,40 | 406,2812,2705 | 408,3873,3856 | 409,4038,4035

BATCH_RAW_INFO | 396,4029,3463 | 399,584,161 | 401,2053,1672 | 402,3980,3633 | 403,2134,1918 | 405,153,40 | 406,2813,2705 | 408,3874,3856 | 409,4039,4035

BATCH_RAW_INFO | 396,4030,3463 | 399,585,161 | 401,2054,1672 | 402,3981,3633 | 403,2135,1918 | 405,154,40 | 406,2814,2705 | 408,3875,3856 | 409,4040,4035

BATCH_RAW_INFO | 396,4031,3463 | 399,586,161 | 401,2055,1672 | 402,3982,3633 | 403,2136,1918 | 405,155,40 | 406,2815,2705 | 408,3876,3856 | 409,4041,4035

BATCH_RAW_INFO | 396,4032,3463 | 399,587,161 | 401,2056,1672 | 402,3983,3633 | 403,2137,1918 | 405,156,40 | 406,2816,2705 | 408,3877,3856 | 409,4042,4035

BATCH_RAW_INFO | 396,4033,3463 | 399,588,161 | 401,2057,1672 | 402,3984,3633 | 403,2138,1918 | 405,157,40 | 406,2817,2705 | 408,3878,3856 | 409,4043,4035

BATCH_RAW_INFO | 396,4034,3463 | 399,589,161 | 401,2058,1672 | 402,3985,3633 | 403,2139,1918 | 405,158,40 | 406,2818,2705 | 408,3879,3856 | 409,4044,4035

BATCH_RAW_INFO | 396,4035,3463 | 399,590,161 | 401,2059,1672 | 402,3986,3633 | 403,2140,1918 | 405,159,40 | 406,2819,2705 | 408,3880,3856 | 409,4045,4035

BATCH_RAW_INFO | 396,4036,3463 | 399,591,161 | 401,2060,1672 | 402,3987,3633 | 403,2141,1918 | 405,160,40 | 406,2820,2705 | 408,3881,3856 | 409,4046,4035

BATCH_RAW_INFO | 396,4037,3463 | 399,592,161 | 401,2061,1672 | 402,3988,3633 | 403,2142,1918 | 405,161,40 | 406,2821,2705 | 408,3882,3856 | 409,4047,4035

BATCH_RAW_INFO | 396,4038,3463 | 399,593,161 | 401,2062,1672 | 402,3989,3633 | 403,2143,1918 | 405,162,40 | 406,2822,2705 | 408,3883,3856 | 409,4048,4035

BATCH_RAW_INFO | 396,4039,3463 | 399,594,161 | 401,2063,1672 | 402,3990,3633 | 403,2144,1918 | 405,163,40 | 406,2823,2705 | 408,3884,3856 | 409,4049,4035

BATCH_RAW_INFO | 396,4040,3463 | 399,595,161 | 401,2064,1672 | 402,3991,3633 | 403,2145,1918 | 405,164,40 | 406,2824,2705 | 408,3885,3856 | 409,4050,4035

BATCH_RAW_INFO | 396,4041,3463 | 399,596,161 | 401,2065,1672 | 402,3992,3633 | 403,2146,1918 | 405,165,40 | 406,2825,2705 | 408,3886,3856 | 409,4051,4035

BATCH_RAW_INFO | 396,4042,3463 | 399,597,161 | 401,2066,1672 | 402,3993,3633 | 403,2147,1918 | 405,166,40 | 406,2826,2705 | 408,3887,3856 | 409,4052,4035

BATCH_RAW_INFO | 396,4043,3463 | 399,598,161 | 401,2067,1672 | 402,3994,3633 | 403,2148,1918 | 405,167,40 | 406,2827,2705 | 408,3888,3856 | 409,4053,4035

BATCH_RAW_INFO | 396,4044,3463 | 399,599,161 | 401,2068,1672 | 402,3995,3633 | 403,2149,1918 | 405,168,40 | 406,2828,2705 | 408,3889,3856 | 409,4054,4035

BATCH_RAW_INFO | 396,4045,3463 | 399,600,161 | 401,2069,1672 | 402,3996,3633 | 403,2150,1918 | 405,169,40 | 406,2829,2705 | 408,3890,3856 | 409,4055,4035

BATCH_RAW_INFO | 396,4046,3463 | 399,601,161 | 401,2070,1672 | 402,3997,3633 | 403,2151,1918 | 405,170,40 | 406,2830,2705 | 408,3891,3856 | 409,4056,4035

BATCH_RAW_INFO | 396,4047,3463 | 399,602,161 | 401,2071,1672 | 402,3998,3633 | 403,2152,1918 | 405,171,40 | 406,2831,2705 | 408,3892,3856 | 409,4057,4035

BATCH_RAW_INFO | 396,4048,3463 | 399,603,161 | 401,2072,1672 | 402,3999,3633 | 403,2153,1918 | 405,172,40 | 406,2832,2705 | 408,3893,3856 | 409,4058,4035

BATCH_RAW_INFO | 396,4049,3463 | 399,604,161 | 401,2073,1672 | 402,4000,3633 | 403,2154,1918 | 405,173,40 | 406,2833,2705 | 408,3894,3856 | 409,4059,4035

BATCH_RAW_INFO | 396,4050,3463 | 399,605,161 | 401,2074,1672 | 402,4001,3633 | 403,2155,1918 | 405,174,40 | 406,2834,2705 | 408,3895,3856 | 409,4060,4035

BATCH_RAW_INFO | 396,4051,3463 | 399,606,161 | 401,2075,1672 | 402,4002,3633 | 403,2156,1918 | 405,175,40 | 406,2835,2705 | 408,3896,3856 | 409,4061,4035

BATCH_RAW_INFO | 396,4052,3463 | 399,607,161 | 401,2076,1672 | 402,4003,3633 | 403,2157,1918 | 405,176,40 | 406,2836,2705 | 408,3897,3856 | 409,4062,4035

BATCH_RAW_INFO | 396,4053,3463 | 399,608,161 | 401,2077,1672 | 402,4004,3633 | 403,2158,1918 | 405,177,40 | 406,2837,2705 | 408,3898,3856 | 409,4063,4035

BATCH_RAW_INFO | 396,4054,3463 | 399,609,161 | 401,2078,1672 | 402,4005,3633 | 403,2159,1918 | 405,178,40 | 406,2838,2705 | 408,3899,3856 | 409,4064,4035

BATCH_RAW_INFO | 396,4055,3463 | 399,610,161 | 401,2079,1672 | 402,4006,3633 | 403,2160,1918 | 405,179,40 | 406,2839,2705 | 408,3900,3856 | 409,4065,4035

BATCH_RAW_INFO | 396,4056,3463 | 399,611,161 | 401,2080,1672 | 402,4007,3633 | 403,2161,1918 | 405,180,40 | 406,2840,2705 | 408,3901,3856 | 409,4066,4035

BATCH_RAW_INFO | 396,4057,3463 | 399,612,161 | 401,2081,1672 | 402,4008,3633 | 403,2162,1918 | 405,181,40 | 406,2841,2705 | 408,3902,3856 | 409,4067,4035

BATCH_RAW_INFO | 396,4058,3463 | 399,613,161 | 401,2082,1672 | 402,4009,3633 | 403,2163,1918 | 405,182,40 | 406,2842,2705 | 408,3903,3856 | 409,4068,4035

BATCH_RAW_INFO | 396,4059,3463 | 399,614,161 | 401,2083,1672 | 402,4010,3633 | 403,2164,1918 | 405,183,40 | 406,2843,2705 | 408,3904,3856 | 409,4069,4035

BATCH_RAW_INFO | 396,4060,3463 | 399,615,161 | 401,2084,1672 | 402,4011,3633 | 403,2165,1918 | 405,184,40 | 406,2844,2705 | 408,3905,3856 | 409,4070,4035

BATCH_RAW_INFO | 396,4061,3463 | 399,616,161 | 401,2085,1672 | 402,4012,3633 | 403,2166,1918 | 405,185,40 | 406,2845,2705 | 408,3906,3856 | 409,4071,4035

BATCH_RAW_INFO | 396,4062,3463 | 399,617,161 | 401,2086,1672 | 402,4013,3633 | 403,2167,1918 | 405,186,40 | 406,2846,2705 | 408,3907,3856 | 409,4072,4035

BATCH_RAW_INFO | 396,4063,3463 | 399,618,161 | 401,2087,1672 | 402,4014,3633 | 403,2168,1918 | 405,187,40 | 408,3908,3856 | 409,4073,4035

BATCH_RAW_INFO | 396,4064,3463 | 399,619,161 | 401,2088,1672 | 402,4015,3633 | 403,2169,1918 | 405,188,40 | 408,3909,3856 | 409,4074,4035

BATCH_RAW_INFO | 396,4065,3463 | 399,620,161 | 401,2089,1672 | 402,4016,3633 | 403,2170,1918 | 405,189,40 | 408,3910,3856 | 409,4075,4035

BATCH_RAW_INFO | 396,4066,3463 | 399,621,161 | 401,2090,1672 | 402,4017,3633 | 403,2171,1918 | 405,190,40 | 408,3911,3856 | 409,4076,4035

BATCH_RAW_INFO | 396,4067,3463 | 399,622,161 | 401,2091,1672 | 402,4018,3633 | 403,2172,1918 | 405,191,40 | 408,3912,3856 | 409,4077,4035

BATCH_RAW_INFO | 396,4068,3463 | 399,623,161 | 401,2092,1672 | 402,4019,3633 | 403,2173,1918 | 405,192,40 | 408,3913,3856 | 409,4078,4035

BATCH_RAW_INFO | 396,4069,3463 | 399,624,161 | 401,2093,1672 | 402,4020,3633 | 403,2174,1918 | 405,193,40 | 408,3914,3856 | 409,4079,4035

BATCH_RAW_INFO | 396,4070,3463 | 399,625,161 | 401,2094,1672 | 402,4021,3633 | 403,2175,1918 | 405,194,40 | 408,3915,3856 | 409,4080,4035

BATCH_RAW_INFO | 396,4071,3463 | 399,626,161 | 401,2095,1672 | 402,4022,3633 | 403,2176,1918 | 405,195,40 | 408,3916,3856 | 409,4081,4035

BATCH_RAW_INFO | 396,4072,3463 | 399,627,161 | 401,2096,1672 | 402,4023,3633 | 403,2177,1918 | 405,196,40 | 408,3917,3856 | 409,4082,4035

BATCH_RAW_INFO | 396,4073,3463 | 399,628,161 | 401,2097,1672 | 402,4024,3633 | 403,2178,1918 | 405,197,40 | 408,3918,3856 | 409,4083,4035

BATCH_RAW_INFO | 396,4074,3463 | 399,629,161 | 401,2098,1672 | 402,4025,3633 | 403,2179,1918 | 405,198,40 | 408,3919,3856 | 409,4084,4035

BATCH_RAW_INFO | 396,4075,3463 | 399,630,161 | 401,2099,1672 | 402,4026,3633 | 403,2180,1918 | 405,199,40 | 408,3920,3856 | 409,4085,4035

BATCH_RAW_INFO | 396,4076,3463 | 399,631,161 | 401,2100,1672 | 402,4027,3633 | 403,2181,1918 | 405,200,40 | 408,3921,3856 | 409,4086,4035

BATCH_RAW_INFO | 396,4077,3463 | 399,632,161 | 401,2101,1672 | 402,4028,3633 | 403,2182,1918 | 405,201,40 | 408,3922,3856 | 409,4087,4035

BATCH_RAW_INFO | 396,4078,3463 | 399,633,161 | 401,2102,1672 | 402,4029,3633 | 403,2183,1918 | 405,202,40 | 408,3923,3856 | 409,4088,4035

BATCH_RAW_INFO | 396,4079,3463 | 399,634,161 | 401,2103,1672 | 402,4030,3633 | 403,2184,1918 | 405,203,40 | 408,3924,3856 | 409,4089,4035

BATCH_RAW_INFO | 396,4080,3463 | 399,635,161 | 401,2104,1672 | 402,4031,3633 | 403,2185,1918 | 405,204,40 | 408,3925,3856 | 409,4090,4035

BATCH_RAW_INFO | 396,4081,3463 | 399,636,161 | 401,2105,1672 | 402,4032,3633 | 403,2186,1918 | 405,205,40 | 408,3926,3856 | 409,4091,4035

BATCH_RAW_INFO | 396,4082,3463 | 399,637,161 | 401,2106,1672 | 402,4033,3633 | 403,2187,1918 | 405,206,40 | 408,3927,3856 | 409,4092,4035

BATCH_RAW_INFO | 396,4083,3463 | 399,638,161 | 401,2107,1672 | 402,4034,3633 | 403,2188,1918 | 405,207,40 | 408,3928,3856 | 409,4093,4035

BATCH_RAW_INFO | 396,4084,3463 | 399,639,161 | 401,2108,1672 | 402,4035,3633 | 403,2189,1918 | 405,208,40 | 408,3929,3856 | 409,4094,4035

BATCH_RAW_INFO | 396,4085,3463 | 399,640,161 | 401,2109,1672 | 402,4036,3633 | 403,2190,1918 | 405,209,40 | 408,3930,3856 | 409,4095,4035

BATCH_RAW_INFO | 396,4086,3463 | 399,641,161 | 401,2110,1672 | 402,4037,3633 | 403,2191,1918 | 405,210,40 | 408,3931,3856

BATCH_RAW_INFO | 396,4087,3463 | 399,642,161 | 401,2111,1672 | 402,4038,3633 | 403,2192,1918 | 405,211,40 | 408,3932,3856

BATCH_RAW_INFO | 396,4088,3463 | 399,643,161 | 401,2112,1672 | 402,4039,3633 | 403,2193,1918 | 405,212,40 | 408,3933,3856

BATCH_RAW_INFO | 396,4089,3463 | 399,644,161 | 402,4040,3633 | 403,2194,1918 | 405,213,40 | 408,3934,3856

BATCH_RAW_INFO | 396,4090,3463 | 399,645,161 | 402,4041,3633 | 403,2195,1918 | 405,214,40 | 408,3935,3856

BATCH_RAW_INFO | 396,4091,3463 | 399,646,161 | 402,4042,3633 | 403,2196,1918 | 405,215,40 | 408,3936,3856

BATCH_RAW_INFO | 396,4092,3463 | 399,647,161 | 402,4043,3633 | 403,2197,1918 | 405,216,40 | 408,3937,3856

BATCH_RAW_INFO | 396,4093,3463 | 399,648,161 | 402,4044,3633 | 403,2198,1918 | 405,217,40 | 408,3938,3856

BATCH_RAW_INFO | 396,4094,3463 | 399,649,161 | 402,4045,3633 | 403,2199,1918 | 405,218,40 | 408,3939,3856

BATCH_RAW_INFO | 396,4095,3463 | 399,650,161 | 402,4046,3633 | 403,2200,1918 | 405,219,40 | 408,3940,3856

BATCH_RAW_INFO | 399,651,161 | 402,4047,3633 | 403,2201,1918 | 405,220,40 | 408,3941,3856

BATCH_RAW_INFO | 399,652,161 | 402,4048,3633 | 403,2202,1918 | 405,221,40 | 408,3942,3856

BATCH_RAW_INFO | 399,653,161 | 402,4049,3633 | 403,2203,1918 | 405,222,40 | 408,3943,3856

BATCH_RAW_INFO | 399,654,161 | 402,4050,3633 | 403,2204,1918 | 405,223,40 | 408,3944,3856

BATCH_RAW_INFO | 399,655,161 | 402,4051,3633 | 403,2205,1918 | 405,224,40 | 408,3945,3856

BATCH_RAW_INFO | 399,656,161 | 402,4052,3633 | 403,2206,1918 | 405,225,40 | 408,3946,3856

BATCH_RAW_INFO | 399,657,161 | 402,4053,3633 | 403,2207,1918 | 405,226,40 | 408,3947,3856

BATCH_RAW_INFO | 399,658,161 | 402,4054,3633 | 403,2208,1918 | 405,227,40 | 408,3948,3856

BATCH_RAW_INFO | 399,659,161 | 402,4055,3633 | 403,2209,1918 | 405,228,40 | 408,3949,3856

BATCH_RAW_INFO | 399,660,161 | 402,4056,3633 | 403,2210,1918 | 405,229,40 | 408,3950,3856

BATCH_RAW_INFO | 399,661,161 | 402,4057,3633 | 403,2211,1918 | 405,230,40 | 408,3951,3856

BATCH_RAW_INFO | 399,662,161 | 402,4058,3633 | 403,2212,1918 | 405,231,40 | 408,3952,3856

BATCH_RAW_INFO | 399,663,161 | 402,4059,3633 | 403,2213,1918 | 405,232,40 | 408,3953,3856

BATCH_RAW_INFO | 399,664,161 | 402,4060,3633 | 403,2214,1918 | 405,233,40 | 408,3954,3856

BATCH_RAW_INFO | 399,665,161 | 402,4061,3633 | 403,2215,1918 | 405,234,40 | 408,3955,3856

BATCH_RAW_INFO | 399,666,161 | 402,4062,3633 | 403,2216,1918 | 405,235,40 | 408,3956,3856

BATCH_RAW_INFO | 399,667,161 | 402,4063,3633 | 403,2217,1918 | 405,236,40 | 408,3957,3856

BATCH_RAW_INFO | 399,668,161 | 402,4064,3633 | 403,2218,1918 | 405,237,40 | 408,3958,3856

BATCH_RAW_INFO | 399,669,161 | 402,4065,3633 | 403,2219,1918 | 405,238,40 | 408,3959,3856

BATCH_RAW_INFO | 399,670,161 | 402,4066,3633 | 403,2220,1918 | 405,239,40 | 408,3960,3856

BATCH_RAW_INFO | 399,671,161 | 402,4067,3633 | 403,2221,1918 | 405,240,40 | 408,3961,3856

BATCH_RAW_INFO | 399,672,161 | 402,4068,3633 | 403,2222,1918 | 405,241,40 | 408,3962,3856

BATCH_RAW_INFO | 399,673,161 | 402,4069,3633 | 403,2223,1918 | 405,242,40 | 408,3963,3856

BATCH_RAW_INFO | 399,674,161 | 402,4070,3633 | 403,2224,1918 | 405,243,40 | 408,3964,3856

BATCH_RAW_INFO | 399,675,161 | 402,4071,3633 | 403,2225,1918 | 405,244,40 | 408,3965,3856

BATCH_RAW_INFO | 399,676,161 | 402,4072,3633 | 403,2226,1918 | 405,245,40 | 408,3966,3856

BATCH_RAW_INFO | 399,677,161 | 402,4073,3633 | 403,2227,1918 | 405,246,40 | 408,3967,3856

BATCH_RAW_INFO | 399,678,161 | 402,4074,3633 | 403,2228,1918 | 405,247,40 | 408,3968,3856

BATCH_RAW_INFO | 399,679,161 | 402,4075,3633 | 403,2229,1918 | 405,248,40 | 408,3969,3856

BATCH_RAW_INFO | 399,680,161 | 402,4076,3633 | 403,2230,1918 | 405,249,40 | 408,3970,3856

BATCH_RAW_INFO | 399,681,161 | 402,4077,3633 | 403,2231,1918 | 405,250,40 | 408,3971,3856

BATCH_RAW_INFO | 399,682,161 | 402,4078,3633 | 403,2232,1918 | 405,251,40 | 408,3972,3856

BATCH_RAW_INFO | 399,683,161 | 402,4079,3633 | 403,2233,1918 | 405,252,40 | 408,3973,3856

BATCH_RAW_INFO | 399,684,161 | 402,4080,3633 | 403,2234,1918 | 405,253,40 | 408,3974,3856

BATCH_RAW_INFO | 399,685,161 | 402,4081,3633 | 403,2235,1918 | 405,254,40 | 408,3975,3856

BATCH_RAW_INFO | 399,686,161 | 402,4082,3633 | 403,2236,1918 | 405,255,40 | 408,3976,3856

BATCH_RAW_INFO | 410,3931,3930

BATCH_RAW_INFO | 399,687,161 | 402,4083,3633 | 403,2237,1918 | 405,256,40 | 408,3977,3856 | 410,3932,3930

BATCH_RAW_INFO | 399,688,161 | 402,4084,3633 | 403,2238,1918 | 405,257,40 | 408,3978,3856 | 410,3933,3930

BATCH_RAW_INFO | 399,689,161 | 402,4085,3633 | 403,2239,1918 | 405,258,40 | 408,3979,3856 | 410,3934,3930

BATCH_RAW_INFO | 399,690,161 | 402,4086,3633 | 403,2240,1918 | 405,259,40 | 408,3980,3856 | 410,3935,3930

BATCH_RAW_INFO | 399,691,161 | 402,4087,3633 | 403,2241,1918 | 405,260,40 | 408,3981,3856 | 410,3936,3930

BATCH_RAW_INFO | 399,692,161 | 402,4088,3633 | 403,2242,1918 | 405,261,40 | 408,3982,3856 | 410,3937,3930

BATCH_RAW_INFO | 399,693,161 | 402,4089,3633 | 403,2243,1918 | 405,262,40 | 408,3983,3856 | 410,3938,3930

BATCH_RAW_INFO | 399,694,161 | 402,4090,3633 | 403,2244,1918 | 405,263,40 | 408,3984,3856 | 410,3939,3930

BATCH_RAW_INFO | 399,695,161 | 402,4091,3633 | 403,2245,1918 | 405,264,40 | 408,3985,3856 | 410,3940,3930

BATCH_RAW_INFO | 399,696,161 | 402,4092,3633 | 403,2246,1918 | 405,265,40 | 408,3986,3856 | 410,3941,3930

BATCH_RAW_INFO | 399,697,161 | 402,4093,3633 | 403,2247,1918 | 405,266,40 | 408,3987,3856 | 410,3942,3930

BATCH_RAW_INFO | 399,698,161 | 402,4094,3633 | 403,2248,1918 | 405,267,40 | 408,3988,3856 | 410,3943,3930

BATCH_RAW_INFO | 399,699,161 | 402,4095,3633 | 403,2249,1918 | 405,268,40 | 408,3989,3856 | 410,3944,3930

BATCH_RAW_INFO | 399,700,161 | 403,2250,1918 | 405,269,40 | 408,3990,3856 | 410,3945,3930

BATCH_RAW_INFO | 399,701,161 | 403,2251,1918 | 405,270,40 | 408,3991,3856 | 410,3946,3930

BATCH_RAW_INFO | 399,702,161 | 403,2252,1918 | 405,271,40 | 408,3992,3856 | 410,3947,3930

BATCH_RAW_INFO | 399,703,161 | 403,2253,1918 | 405,272,40 | 408,3993,3856 | 410,3948,3930

BATCH_RAW_INFO | 399,704,161 | 403,2254,1918 | 405,273,40 | 408,3994,3856 | 410,3949,3930

BATCH_RAW_INFO | 399,705,161 | 403,2255,1918 | 405,274,40 | 408,3995,3856 | 410,3950,3930

BATCH_RAW_INFO | 399,706,161 | 403,2256,1918 | 405,275,40 | 408,3996,3856 | 410,3951,3930

BATCH_RAW_INFO | 399,707,161 | 403,2257,1918 | 405,276,40 | 408,3997,3856 | 410,3952,3930

BATCH_RAW_INFO | 399,708,161 | 403,2258,1918 | 405,277,40 | 408,3998,3856 | 410,3953,3930

BATCH_RAW_INFO | 399,709,161 | 403,2259,1918 | 405,278,40 | 408,3999,3856 | 410,3954,3930

BATCH_RAW_INFO | 399,710,161 | 403,2260,1918 | 405,279,40 | 408,4000,3856 | 410,3955,3930

BATCH_RAW_INFO | 399,711,161 | 403,2261,1918 | 405,280,40 | 408,4001,3856 | 410,3956,3930

BATCH_RAW_INFO | 399,712,161 | 403,2262,1918 | 405,281,40 | 408,4002,3856 | 410,3957,3930

BATCH_RAW_INFO | 399,713,161 | 403,2263,1918 | 405,282,40 | 408,4003,3856 | 410,3958,3930

BATCH_RAW_INFO | 399,714,161 | 403,2264,1918 | 405,283,40 | 408,4004,3856 | 410,3959,3930

BATCH_RAW_INFO | 399,715,161 | 403,2265,1918 | 405,284,40 | 408,4005,3856 | 410,3960,3930

BATCH_RAW_INFO | 399,716,161 | 403,2266,1918 | 405,285,40 | 408,4006,3856 | 410,3961,3930

BATCH_RAW_INFO | 399,717,161 | 403,2267,1918 | 405,286,40 | 408,4007,3856 | 410,3962,3930

BATCH_RAW_INFO | 399,718,161 | 403,2268,1918 | 405,287,40 | 408,4008,3856 | 410,3963,3930

BATCH_RAW_INFO | 399,719,161 | 403,2269,1918 | 405,288,40 | 408,4009,3856 | 410,3964,3930

BATCH_RAW_INFO | 399,720,161 | 403,2270,1918 | 405,289,40 | 408,4010,3856 | 410,3965,3930

BATCH_RAW_INFO | 399,721,161 | 403,2271,1918 | 405,290,40 | 408,4011,3856 | 410,3966,3930

BATCH_RAW_INFO | 399,722,161 | 403,2272,1918 | 405,291,40 | 408,4012,3856 | 410,3967,3930

BATCH_RAW_INFO | 399,723,161 | 403,2273,1918 | 405,292,40 | 408,4013,3856 | 410,3968,3930

BATCH_RAW_INFO | 399,724,161 | 403,2274,1918 | 405,293,40 | 408,4014,3856 | 410,3969,3930

BATCH_RAW_INFO | 399,725,161 | 403,2275,1918 | 405,294,40 | 408,4015,3856 | 410,3970,3930

BATCH_RAW_INFO | 399,726,161 | 403,2276,1918 | 405,295,40 | 408,4016,3856 | 410,3971,3930

BATCH_RAW_INFO | 399,727,161 | 403,2277,1918 | 405,296,40 | 408,4017,3856 | 410,3972,3930

BATCH_RAW_INFO | 399,728,161 | 403,2278,1918 | 405,297,40 | 408,4018,3856 | 410,3973,3930

BATCH_RAW_INFO | 399,729,161 | 403,2279,1918 | 405,298,40 | 408,4019,3856 | 410,3974,3930

BATCH_RAW_INFO | 399,730,161 | 403,2280,1918 | 405,299,40 | 408,4020,3856 | 410,3975,3930

BATCH_RAW_INFO | 399,731,161 | 403,2281,1918 | 405,300,40 | 408,4021,3856 | 410,3976,3930

BATCH_RAW_INFO | 399,732,161 | 403,2282,1918 | 405,301,40 | 408,4022,3856 | 410,3977,3930

BATCH_RAW_INFO | 399,733,161 | 403,2283,1918 | 405,302,40 | 408,4023,3856 | 410,3978,3930

BATCH_RAW_INFO | 399,734,161 | 403,2284,1918 | 405,303,40 | 408,4024,3856 | 410,3979,3930

BATCH_RAW_INFO | 399,735,161 | 403,2285,1918 | 405,304,40 | 408,4025,3856 | 410,3980,3930

BATCH_RAW_INFO | 399,736,161 | 403,2286,1918 | 405,305,40 | 408,4026,3856 | 410,3981,3930

BATCH_RAW_INFO | 399,737,161 | 403,2287,1918 | 405,306,40 | 408,4027,3856 | 410,3982,3930

BATCH_RAW_INFO | 399,738,161 | 403,2288,1918 | 405,307,40 | 408,4028,3856 | 410,3983,3930

BATCH_RAW_INFO | 399,739,161 | 403,2289,1918 | 405,308,40 | 408,4029,3856 | 410,3984,3930

BATCH_RAW_INFO | 399,740,161 | 403,2290,1918 | 405,309,40 | 408,4030,3856 | 410,3985,3930

BATCH_RAW_INFO | 399,741,161 | 403,2291,1918 | 405,310,40 | 408,4031,3856 | 410,3986,3930

BATCH_RAW_INFO | 399,742,161 | 403,2292,1918 | 405,311,40 | 408,4032,3856 | 410,3987,3930

BATCH_RAW_INFO | 399,743,161 | 403,2293,1918 | 405,312,40 | 408,4033,3856 | 410,3988,3930

BATCH_RAW_INFO | 399,744,161 | 403,2294,1918 | 405,313,40 | 408,4034,3856 | 410,3989,3930

BATCH_RAW_INFO | 399,745,161 | 403,2295,1918 | 405,314,40 | 408,4035,3856 | 410,3990,3930

BATCH_RAW_INFO | 399,746,161 | 403,2296,1918 | 405,315,40 | 408,4036,3856 | 410,3991,3930

BATCH_RAW_INFO | 399,747,161 | 403,2297,1918 | 405,316,40 | 408,4037,3856 | 410,3992,3930

BATCH_RAW_INFO | 399,748,161 | 403,2298,1918 | 405,317,40 | 408,4038,3856 | 410,3993,3930

BATCH_RAW_INFO | 399,749,161 | 403,2299,1918 | 405,318,40 | 408,4039,3856 | 410,3994,3930

BATCH_RAW_INFO | 399,750,161 | 403,2300,1918 | 405,319,40 | 408,4040,3856 | 410,3995,3930

BATCH_RAW_INFO | 399,751,161 | 403,2301,1918 | 405,320,40 | 408,4041,3856 | 410,3996,3930

BATCH_RAW_INFO | 399,752,161 | 403,2302,1918 | 405,321,40 | 408,4042,3856 | 410,3997,3930

BATCH_RAW_INFO | 399,753,161 | 403,2303,1918 | 405,322,40 | 408,4043,3856 | 410,3998,3930

BATCH_RAW_INFO | 399,754,161 | 403,2304,1918 | 405,323,40 | 408,4044,3856 | 410,3999,3930

BATCH_RAW_INFO | 399,755,161 | 403,2305,1918 | 405,324,40 | 408,4045,3856 | 410,4000,3930

BATCH_RAW_INFO | 399,756,161 | 403,2306,1918 | 405,325,40 | 408,4046,3856 | 410,4001,3930

BATCH_RAW_INFO | 399,757,161 | 403,2307,1918 | 405,326,40 | 408,4047,3856 | 410,4002,3930

BATCH_RAW_INFO | 399,758,161 | 403,2308,1918 | 405,327,40 | 408,4048,3856 | 410,4003,3930

BATCH_RAW_INFO | 399,759,161 | 403,2309,1918 | 405,328,40 | 408,4049,3856 | 410,4004,3930

BATCH_RAW_INFO | 399,760,161 | 403,2310,1918 | 405,329,40 | 408,4050,3856 | 410,4005,3930

BATCH_RAW_INFO | 399,761,161 | 403,2311,1918 | 405,330,40 | 408,4051,3856 | 410,4006,3930

BATCH_RAW_INFO | 399,762,161 | 403,2312,1918 | 405,331,40 | 408,4052,3856 | 410,4007,3930

BATCH_RAW_INFO | 399,763,161 | 403,2313,1918 | 405,332,40 | 408,4053,3856 | 410,4008,3930

BATCH_RAW_INFO | 399,764,161 | 403,2314,1918 | 405,333,40 | 408,4054,3856 | 410,4009,3930

BATCH_RAW_INFO | 399,765,161 | 403,2315,1918 | 405,334,40 | 408,4055,3856 | 410,4010,3930

BATCH_RAW_INFO | 399,766,161 | 403,2316,1918 | 405,335,40 | 408,4056,3856 | 410,4011,3930

BATCH_RAW_INFO | 399,767,161 | 403,2317,1918 | 405,336,40 | 408,4057,3856 | 410,4012,3930

BATCH_RAW_INFO | 399,768,161 | 403,2318,1918 | 405,337,40 | 408,4058,3856 | 410,4013,3930

BATCH_RAW_INFO | 399,769,161 | 403,2319,1918 | 405,338,40 | 408,4059,3856 | 410,4014,3930

BATCH_RAW_INFO | 399,770,161 | 403,2320,1918 | 405,339,40 | 408,4060,3856 | 410,4015,3930

BATCH_RAW_INFO | 399,771,161 | 403,2321,1918 | 405,340,40 | 408,4061,3856 | 410,4016,3930

BATCH_RAW_INFO | 399,772,161 | 403,2322,1918 | 405,341,40 | 408,4062,3856 | 410,4017,3930

BATCH_RAW_INFO | 399,773,161 | 403,2323,1918 | 405,342,40 | 408,4063,3856 | 410,4018,3930

BATCH_RAW_INFO | 399,774,161 | 403,2324,1918 | 405,343,40 | 408,4064,3856 | 410,4019,3930

BATCH_RAW_INFO | 399,775,161 | 403,2325,1918 | 405,344,40 | 408,4065,3856 | 410,4020,3930

BATCH_RAW_INFO | 399,776,161 | 405,345,40 | 408,4066,3856 | 410,4021,3930

BATCH_RAW_INFO | 399,777,161 | 405,346,40 | 408,4067,3856 | 410,4022,3930

BATCH_RAW_INFO | 399,778,161 | 405,347,40 | 408,4068,3856 | 410,4023,3930

BATCH_RAW_INFO | 399,779,161 | 405,348,40 | 408,4069,3856 | 410,4024,3930

BATCH_RAW_INFO | 399,780,161 | 405,349,40 | 408,4070,3856 | 410,4025,3930

BATCH_RAW_INFO | 411,3468,3467

BATCH_RAW_INFO | 399,781,161 | 405,350,40 | 408,4071,3856 | 410,4026,3930 | 411,3469,3467

BATCH_RAW_INFO | 399,782,161 | 405,351,40 | 408,4072,3856 | 410,4027,3930 | 411,3470,3467

BATCH_RAW_INFO | 399,783,161 | 405,352,40 | 408,4073,3856 | 410,4028,3930 | 411,3471,3467

BATCH_RAW_INFO | 399,784,161 | 405,353,40 | 408,4074,3856 | 410,4029,3930 | 411,3472,3467

BATCH_RAW_INFO | 399,785,161 | 405,354,40 | 408,4075,3856 | 410,4030,3930 | 411,3473,3467

BATCH_RAW_INFO | 399,786,161 | 405,355,40 | 408,4076,3856 | 410,4031,3930 | 411,3474,3467

BATCH_RAW_INFO | 399,787,161 | 405,356,40 | 408,4077,3856 | 410,4032,3930 | 411,3475,3467

BATCH_RAW_INFO | 399,788,161 | 405,357,40 | 408,4078,3856 | 410,4033,3930 | 411,3476,3467

BATCH_RAW_INFO | 399,789,161 | 405,358,40 | 408,4079,3856 | 410,4034,3930 | 411,3477,3467

BATCH_RAW_INFO | 399,790,161 | 405,359,40 | 408,4080,3856 | 410,4035,3930 | 411,3478,3467

BATCH_RAW_INFO | 399,791,161 | 405,360,40 | 408,4081,3856 | 410,4036,3930 | 411,3479,3467

BATCH_RAW_INFO | 399,792,161 | 405,361,40 | 408,4082,3856 | 410,4037,3930 | 411,3480,3467

BATCH_RAW_INFO | 399,793,161 | 405,362,40 | 408,4083,3856 | 410,4038,3930 | 411,3481,3467

BATCH_RAW_INFO | 399,794,161 | 405,363,40 | 408,4084,3856 | 410,4039,3930 | 411,3482,3467

BATCH_RAW_INFO | 399,795,161 | 405,364,40 | 408,4085,3856 | 410,4040,3930 | 411,3483,3467

BATCH_RAW_INFO | 399,796,161 | 405,365,40 | 408,4086,3856 | 410,4041,3930 | 411,3484,3467

BATCH_RAW_INFO | 399,797,161 | 405,366,40 | 408,4087,3856 | 410,4042,3930 | 411,3485,3467

BATCH_RAW_INFO | 399,798,161 | 405,367,40 | 408,4088,3856 | 410,4043,3930 | 411,3486,3467

BATCH_RAW_INFO | 399,799,161 | 405,368,40 | 408,4089,3856 | 410,4044,3930 | 411,3487,3467

BATCH_RAW_INFO | 399,800,161 | 405,369,40 | 408,4090,3856 | 410,4045,3930 | 411,3488,3467

BATCH_RAW_INFO | 399,801,161 | 405,370,40 | 408,4091,3856 | 410,4046,3930 | 411,3489,3467

BATCH_RAW_INFO | 399,802,161 | 405,371,40 | 408,4092,3856 | 410,4047,3930 | 411,3490,3467

BATCH_RAW_INFO | 399,803,161 | 405,372,40 | 408,4093,3856 | 410,4048,3930 | 411,3491,3467

BATCH_RAW_INFO | 399,804,161 | 405,373,40 | 408,4094,3856 | 410,4049,3930 | 411,3492,3467

BATCH_RAW_INFO | 399,805,161 | 405,374,40 | 408,4095,3856 | 410,4050,3930 | 411,3493,3467

BATCH_RAW_INFO | 399,806,161 | 405,375,40 | 410,4051,3930 | 411,3494,3467

BATCH_RAW_INFO | 399,807,161 | 405,376,40 | 410,4052,3930 | 411,3495,3467

BATCH_RAW_INFO | 399,808,161 | 405,377,40 | 410,4053,3930 | 411,3496,3467

BATCH_RAW_INFO | 399,809,161 | 405,378,40 | 410,4054,3930 | 411,3497,3467

BATCH_RAW_INFO | 399,810,161 | 405,379,40 | 410,4055,3930 | 411,3498,3467

BATCH_RAW_INFO | 399,811,161 | 405,380,40 | 410,4056,3930 | 411,3499,3467

BATCH_RAW_INFO | 399,812,161 | 405,381,40 | 410,4057,3930 | 411,3500,3467

BATCH_RAW_INFO | 399,813,161 | 405,382,40 | 410,4058,3930 | 411,3501,3467

BATCH_RAW_INFO | 399,814,161 | 405,383,40 | 410,4059,3930 | 411,3502,3467

BATCH_RAW_INFO | 399,815,161 | 405,384,40 | 410,4060,3930 | 411,3503,3467

BATCH_RAW_INFO | 399,816,161 | 405,385,40 | 410,4061,3930 | 411,3504,3467

BATCH_RAW_INFO | 399,817,161 | 405,386,40 | 410,4062,3930 | 411,3505,3467

BATCH_RAW_INFO | 399,818,161 | 405,387,40 | 410,4063,3930 | 411,3506,3467

BATCH_RAW_INFO | 399,819,161 | 405,388,40 | 410,4064,3930 | 411,3507,3467

BATCH_RAW_INFO | 399,820,161 | 405,389,40 | 410,4065,3930 | 411,3508,3467

BATCH_RAW_INFO | 399,821,161 | 405,390,40 | 410,4066,3930 | 411,3509,3467

BATCH_RAW_INFO | 399,822,161 | 405,391,40 | 410,4067,3930 | 411,3510,3467

BATCH_RAW_INFO | 399,823,161 | 405,392,40 | 410,4068,3930 | 411,3511,3467

BATCH_RAW_INFO | 399,824,161 | 405,393,40 | 410,4069,3930 | 411,3512,3467

BATCH_RAW_INFO | 399,825,161 | 405,394,40 | 410,4070,3930 | 411,3513,3467

BATCH_RAW_INFO | 399,826,161 | 405,395,40 | 410,4071,3930 | 411,3514,3467

BATCH_RAW_INFO | 399,827,161 | 405,396,40 | 410,4072,3930 | 411,3515,3467

BATCH_RAW_INFO | 399,828,161 | 405,397,40 | 410,4073,3930 | 411,3516,3467

BATCH_RAW_INFO | 399,829,161 | 405,398,40 | 410,4074,3930 | 411,3517,3467

BATCH_RAW_INFO | 399,830,161 | 405,399,40 | 410,4075,3930 | 411,3518,3467

BATCH_RAW_INFO | 399,831,161 | 405,400,40 | 410,4076,3930 | 411,3519,3467

BATCH_RAW_INFO | 399,832,161 | 405,401,40 | 410,4077,3930 | 411,3520,3467

BATCH_RAW_INFO | 399,833,161 | 405,402,40 | 410,4078,3930 | 411,3521,3467

BATCH_RAW_INFO | 399,834,161 | 405,403,40 | 410,4079,3930 | 411,3522,3467

BATCH_RAW_INFO | 399,835,161 | 405,404,40 | 410,4080,3930 | 411,3523,3467

BATCH_RAW_INFO | 399,836,161 | 405,405,40 | 410,4081,3930 | 411,3524,3467

BATCH_RAW_INFO | 399,837,161 | 405,406,40 | 410,4082,3930 | 411,3525,3467

BATCH_RAW_INFO | 399,838,161 | 405,407,40 | 410,4083,3930 | 411,3526,3467

BATCH_RAW_INFO | 399,839,161 | 405,408,40 | 410,4084,3930 | 411,3527,3467

BATCH_RAW_INFO | 399,840,161 | 405,409,40 | 410,4085,3930 | 411,3528,3467

BATCH_RAW_INFO | 399,841,161 | 405,410,40 | 410,4086,3930 | 411,3529,3467

BATCH_RAW_INFO | 399,842,161 | 405,411,40 | 410,4087,3930 | 411,3530,3467

BATCH_RAW_INFO | 399,843,161 | 405,412,40 | 410,4088,3930 | 411,3531,3467

BATCH_RAW_INFO | 399,844,161 | 405,413,40 | 410,4089,3930 | 411,3532,3467

BATCH_RAW_INFO | 399,845,161 | 405,414,40 | 410,4090,3930 | 411,3533,3467

BATCH_RAW_INFO | 399,846,161 | 405,415,40 | 410,4091,3930 | 411,3534,3467

BATCH_RAW_INFO | 399,847,161 | 405,416,40 | 410,4092,3930 | 411,3535,3467

BATCH_RAW_INFO | 399,848,161 | 405,417,40 | 410,4093,3930 | 411,3536,3467

BATCH_RAW_INFO | 399,849,161 | 405,418,40 | 410,4094,3930 | 411,3537,3467

BATCH_RAW_INFO | 399,850,161 | 405,419,40 | 410,4095,3930 | 411,3538,3467

BATCH_RAW_INFO | 399,851,161 | 405,420,40 | 411,3539,3467

BATCH_RAW_INFO | 399,852,161 | 405,421,40 | 411,3540,3467

BATCH_RAW_INFO | 399,853,161 | 405,422,40 | 411,3541,3467

BATCH_RAW_INFO | 399,854,161 | 405,423,40 | 411,3542,3467

BATCH_RAW_INFO | 399,855,161 | 405,424,40 | 411,3543,3467

BATCH_RAW_INFO | 399,856,161 | 405,425,40 | 411,3544,3467

BATCH_RAW_INFO | 399,857,161 | 405,426,40 | 411,3545,3467

BATCH_RAW_INFO | 412,2536,2535

BATCH_RAW_INFO | 399,858,161 | 405,427,40 | 411,3546,3467 | 412,2537,2535

BATCH_RAW_INFO | 399,859,161 | 405,428,40 | 411,3547,3467 | 412,2538,2535

BATCH_RAW_INFO | 399,860,161 | 405,429,40 | 411,3548,3467 | 412,2539,2535

BATCH_RAW_INFO | 399,861,161 | 405,430,40 | 411,3549,3467 | 412,2540,2535

BATCH_RAW_INFO | 399,862,161 | 405,431,40 | 411,3550,3467 | 412,2541,2535

BATCH_RAW_INFO | 399,863,161 | 405,432,40 | 411,3551,3467 | 412,2542,2535

BATCH_RAW_INFO | 399,864,161 | 405,433,40 | 411,3552,3467 | 412,2543,2535

BATCH_RAW_INFO | 399,865,161 | 405,434,40 | 411,3553,3467 | 412,2544,2535

BATCH_RAW_INFO | 399,866,161 | 405,435,40 | 411,3554,3467 | 412,2545,2535

BATCH_RAW_INFO | 399,867,161 | 405,436,40 | 411,3555,3467 | 412,2546,2535

BATCH_RAW_INFO | 399,868,161 | 405,437,40 | 411,3556,3467 | 412,2547,2535

BATCH_RAW_INFO | 413,10,9

BATCH_RAW_INFO | 399,869,161 | 405,438,40 | 411,3557,3467 | 412,2548,2535 | 413,11,9

BATCH_RAW_INFO | 399,870,161 | 405,439,40 | 411,3558,3467 | 412,2549,2535 | 413,12,9

BATCH_RAW_INFO | 399,871,161 | 405,440,40 | 411,3559,3467 | 412,2550,2535 | 413,13,9

BATCH_RAW_INFO | 399,872,161 | 405,441,40 | 411,3560,3467 | 412,2551,2535 | 413,14,9

BATCH_RAW_INFO | 399,873,161 | 405,442,40 | 411,3561,3467 | 412,2552,2535 | 413,15,9

BATCH_RAW_INFO | 399,874,161 | 405,443,40 | 411,3562,3467 | 412,2553,2535 | 413,16,9

BATCH_RAW_INFO | 399,875,161 | 405,444,40 | 411,3563,3467 | 412,2554,2535 | 413,17,9

BATCH_RAW_INFO | 399,876,161 | 405,445,40 | 411,3564,3467 | 412,2555,2535 | 413,18,9

BATCH_RAW_INFO | 399,877,161 | 405,446,40 | 411,3565,3467 | 412,2556,2535 | 413,19,9

BATCH_RAW_INFO | 399,878,161 | 405,447,40 | 411,3566,3467 | 412,2557,2535 | 413,20,9

BATCH_RAW_INFO | 399,879,161 | 405,448,40 | 411,3567,3467 | 412,2558,2535 | 413,21,9

BATCH_RAW_INFO | 399,880,161 | 405,449,40 | 411,3568,3467 | 412,2559,2535 | 413,22,9

BATCH_RAW_INFO | 399,881,161 | 405,450,40 | 411,3569,3467 | 412,2560,2535 | 413,23,9

BATCH_RAW_INFO | 399,882,161 | 405,451,40 | 411,3570,3467 | 412,2561,2535 | 413,24,9

BATCH_RAW_INFO | 399,883,161 | 405,452,40 | 411,3571,3467 | 412,2562,2535 | 413,25,9

BATCH_RAW_INFO | 399,884,161 | 405,453,40 | 411,3572,3467 | 412,2563,2535 | 413,26,9

BATCH_RAW_INFO | 399,885,161 | 405,454,40 | 411,3573,3467 | 412,2564,2535 | 413,27,9

BATCH_RAW_INFO | 399,886,161 | 405,455,40 | 411,3574,3467 | 412,2565,2535 | 413,28,9

BATCH_RAW_INFO | 414,3403,3402

BATCH_RAW_INFO | 415,902,901

BATCH_RAW_INFO | 399,887,161 | 405,456,40 | 411,3575,3467 | 412,2566,2535 | 413,29,9 | 414,3404,3402 | 415,903,901

BATCH_RAW_INFO | 399,888,161 | 405,457,40 | 411,3576,3467 | 412,2567,2535 | 413,30,9 | 414,3405,3402 | 415,904,901

BATCH_RAW_INFO | 399,889,161 | 405,458,40 | 411,3577,3467 | 412,2568,2535 | 413,31,9 | 414,3406,3402 | 415,905,901

BATCH_RAW_INFO | 399,890,161 | 405,459,40 | 411,3578,3467 | 412,2569,2535 | 413,32,9 | 414,3407,3402 | 415,906,901

BATCH_RAW_INFO | 399,891,161 | 411,3579,3467 | 412,2570,2535 | 413,33,9 | 414,3408,3402 | 415,907,901

BATCH_RAW_INFO | 399,892,161 | 411,3580,3467 | 412,2571,2535 | 413,34,9 | 414,3409,3402 | 415,908,901

BATCH_RAW_INFO | 416,3574,3573

BATCH_RAW_INFO | 399,893,161 | 411,3581,3467 | 412,2572,2535 | 413,35,9 | 414,3410,3402 | 415,909,901 | 416,3575,3573

BATCH_RAW_INFO | 399,894,161 | 411,3582,3467 | 412,2573,2535 | 413,36,9 | 414,3411,3402 | 415,910,901 | 416,3576,3573

BATCH_RAW_INFO | 399,895,161 | 411,3583,3467 | 412,2574,2535 | 413,37,9 | 414,3412,3402 | 415,911,901 | 416,3577,3573

BATCH_RAW_INFO | 399,896,161 | 411,3584,3467 | 412,2575,2535 | 413,38,9 | 414,3413,3402 | 415,912,901 | 416,3578,3573

BATCH_RAW_INFO | 399,897,161 | 411,3585,3467 | 412,2576,2535 | 413,39,9 | 414,3414,3402 | 415,913,901 | 416,3579,3573

BATCH_RAW_INFO | 399,898,161 | 411,3586,3467 | 412,2577,2535 | 413,40,9 | 414,3415,3402 | 415,914,901 | 416,3580,3573

BATCH_RAW_INFO | 399,899,161 | 411,3587,3467 | 412,2578,2535 | 413,41,9 | 414,3416,3402 | 415,915,901 | 416,3581,3573

BATCH_RAW_INFO | 399,900,161 | 411,3588,3467 | 412,2579,2535 | 413,42,9 | 414,3417,3402 | 415,916,901 | 416,3582,3573

BATCH_RAW_INFO | 399,901,161 | 411,3589,3467 | 412,2580,2535 | 413,43,9 | 414,3418,3402 | 415,917,901 | 416,3583,3573

BATCH_RAW_INFO | 399,902,161 | 411,3590,3467 | 412,2581,2535 | 413,44,9 | 414,3419,3402 | 415,918,901 | 416,3584,3573

BATCH_RAW_INFO | 399,903,161 | 411,3591,3467 | 412,2582,2535 | 413,45,9 | 414,3420,3402 | 415,919,901 | 416,3585,3573

BATCH_RAW_INFO | 399,904,161 | 411,3592,3467 | 412,2583,2535 | 413,46,9 | 414,3421,3402 | 415,920,901 | 416,3586,3573

BATCH_RAW_INFO | 399,905,161 | 411,3593,3467 | 412,2584,2535 | 413,47,9 | 414,3422,3402 | 415,921,901 | 416,3587,3573

BATCH_RAW_INFO | 399,906,161 | 411,3594,3467 | 412,2585,2535 | 413,48,9 | 414,3423,3402 | 415,922,901 | 416,3588,3573

BATCH_RAW_INFO | 399,907,161 | 411,3595,3467 | 412,2586,2535 | 413,49,9 | 414,3424,3402 | 415,923,901 | 416,3589,3573

BATCH_RAW_INFO | 399,908,161 | 411,3596,3467 | 412,2587,2535 | 413,50,9 | 414,3425,3402 | 415,924,901 | 416,3590,3573

BATCH_RAW_INFO | 399,909,161 | 411,3597,3467 | 412,2588,2535 | 413,51,9 | 414,3426,3402 | 415,925,901 | 416,3591,3573

BATCH_RAW_INFO | 399,910,161 | 411,3598,3467 | 412,2589,2535 | 413,52,9 | 414,3427,3402 | 415,926,901 | 416,3592,3573

BATCH_RAW_INFO | 399,911,161 | 411,3599,3467 | 412,2590,2535 | 413,53,9 | 414,3428,3402 | 415,927,901 | 416,3593,3573

BATCH_RAW_INFO | 399,912,161 | 411,3600,3467 | 412,2591,2535 | 413,54,9 | 414,3429,3402 | 415,928,901 | 416,3594,3573

BATCH_RAW_INFO | 399,913,161 | 411,3601,3467 | 412,2592,2535 | 413,55,9 | 414,3430,3402 | 415,929,901 | 416,3595,3573

BATCH_RAW_INFO | 399,914,161 | 411,3602,3467 | 412,2593,2535 | 413,56,9 | 414,3431,3402 | 415,930,901 | 416,3596,3573

BATCH_RAW_INFO | 399,915,161 | 411,3603,3467 | 412,2594,2535 | 413,57,9 | 414,3432,3402 | 415,931,901 | 416,3597,3573

BATCH_RAW_INFO | 399,916,161 | 411,3604,3467 | 412,2595,2535 | 413,58,9 | 414,3433,3402 | 415,932,901 | 416,3598,3573

BATCH_RAW_INFO | 399,917,161 | 411,3605,3467 | 412,2596,2535 | 413,59,9 | 414,3434,3402 | 415,933,901 | 416,3599,3573

BATCH_RAW_INFO | 399,918,161 | 411,3606,3467 | 412,2597,2535 | 413,60,9 | 414,3435,3402 | 415,934,901 | 416,3600,3573

BATCH_RAW_INFO | 399,919,161 | 411,3607,3467 | 412,2598,2535 | 413,61,9 | 414,3436,3402 | 415,935,901 | 416,3601,3573

BATCH_RAW_INFO | 399,920,161 | 411,3608,3467 | 412,2599,2535 | 413,62,9 | 414,3437,3402 | 415,936,901 | 416,3602,3573

BATCH_RAW_INFO | 399,921,161 | 411,3609,3467 | 412,2600,2535 | 413,63,9 | 414,3438,3402 | 415,937,901 | 416,3603,3573

BATCH_RAW_INFO | 399,922,161 | 411,3610,3467 | 412,2601,2535 | 413,64,9 | 414,3439,3402 | 415,938,901 | 416,3604,3573

BATCH_RAW_INFO | 399,923,161 | 411,3611,3467 | 412,2602,2535 | 413,65,9 | 414,3440,3402 | 415,939,901 | 416,3605,3573

BATCH_RAW_INFO | 399,924,161 | 411,3612,3467 | 412,2603,2535 | 413,66,9 | 414,3441,3402 | 415,940,901 | 416,3606,3573

BATCH_RAW_INFO | 399,925,161 | 411,3613,3467 | 412,2604,2535 | 413,67,9 | 414,3442,3402 | 415,941,901 | 416,3607,3573

BATCH_RAW_INFO | 417,3993,3992

BATCH_RAW_INFO | 399,926,161 | 411,3614,3467 | 412,2605,2535 | 413,68,9 | 414,3443,3402 | 415,942,901 | 416,3608,3573 | 417,3994,3992

BATCH_RAW_INFO | 399,927,161 | 411,3615,3467 | 412,2606,2535 | 413,69,9 | 414,3444,3402 | 415,943,901 | 416,3609,3573 | 417,3995,3992

BATCH_RAW_INFO | 399,928,161 | 411,3616,3467 | 412,2607,2535 | 413,70,9 | 414,3445,3402 | 415,944,901 | 416,3610,3573 | 417,3996,3992

BATCH_RAW_INFO | 399,929,161 | 411,3617,3467 | 412,2608,2535 | 413,71,9 | 414,3446,3402 | 415,945,901 | 416,3611,3573 | 417,3997,3992

BATCH_RAW_INFO | 399,930,161 | 411,3618,3467 | 412,2609,2535 | 413,72,9 | 414,3447,3402 | 415,946,901 | 416,3612,3573 | 417,3998,3992

BATCH_RAW_INFO | 399,931,161 | 411,3619,3467 | 412,2610,2535 | 413,73,9 | 414,3448,3402 | 415,947,901 | 416,3613,3573 | 417,3999,3992

BATCH_RAW_INFO | 399,932,161 | 411,3620,3467 | 412,2611,2535 | 413,74,9 | 414,3449,3402 | 415,948,901 | 416,3614,3573 | 417,4000,3992

BATCH_RAW_INFO | 399,933,161 | 411,3621,3467 | 412,2612,2535 | 413,75,9 | 414,3450,3402 | 415,949,901 | 416,3615,3573 | 417,4001,3992

BATCH_RAW_INFO | 399,934,161 | 411,3622,3467 | 412,2613,2535 | 413,76,9 | 414,3451,3402 | 415,950,901 | 416,3616,3573 | 417,4002,3992

BATCH_RAW_INFO | 399,935,161 | 411,3623,3467 | 412,2614,2535 | 413,77,9 | 414,3452,3402 | 415,951,901 | 416,3617,3573 | 417,4003,3992

BATCH_RAW_INFO | 399,936,161 | 411,3624,3467 | 412,2615,2535 | 413,78,9 | 414,3453,3402 | 415,952,901 | 416,3618,3573 | 417,4004,3992

BATCH_RAW_INFO | 399,937,161 | 411,3625,3467 | 412,2616,2535 | 413,79,9 | 414,3454,3402 | 415,953,901 | 416,3619,3573 | 417,4005,3992

BATCH_RAW_INFO | 399,938,161 | 411,3626,3467 | 412,2617,2535 | 413,80,9 | 414,3455,3402 | 415,954,901 | 416,3620,3573 | 417,4006,3992

BATCH_RAW_INFO | 399,939,161 | 411,3627,3467 | 412,2618,2535 | 413,81,9 | 414,3456,3402 | 415,955,901 | 416,3621,3573 | 417,4007,3992

BATCH_RAW_INFO | 399,940,161 | 411,3628,3467 | 412,2619,2535 | 413,82,9 | 414,3457,3402 | 415,956,901 | 416,3622,3573 | 417,4008,3992

BATCH_RAW_INFO | 399,941,161 | 411,3629,3467 | 412,2620,2535 | 413,83,9 | 414,3458,3402 | 415,957,901 | 416,3623,3573 | 417,4009,3992

BATCH_RAW_INFO | 399,942,161 | 411,3630,3467 | 412,2621,2535 | 413,84,9 | 414,3459,3402 | 415,958,901 | 416,3624,3573 | 417,4010,3992

BATCH_RAW_INFO | 399,943,161 | 411,3631,3467 | 412,2622,2535 | 413,85,9 | 414,3460,3402 | 415,959,901 | 416,3625,3573 | 417,4011,3992

BATCH_RAW_INFO | 399,944,161 | 411,3632,3467 | 412,2623,2535 | 413,86,9 | 414,3461,3402 | 415,960,901 | 416,3626,3573 | 417,4012,3992

BATCH_RAW_INFO | 399,945,161 | 411,3633,3467 | 412,2624,2535 | 413,87,9 | 414,3462,3402 | 415,961,901 | 416,3627,3573 | 417,4013,3992

BATCH_RAW_INFO | 399,946,161 | 411,3634,3467 | 412,2625,2535 | 413,88,9 | 414,3463,3402 | 415,962,901 | 416,3628,3573 | 417,4014,3992

BATCH_RAW_INFO | 399,947,161 | 411,3635,3467 | 412,2626,2535 | 413,89,9 | 414,3464,3402 | 415,963,901 | 416,3629,3573 | 417,4015,3992

BATCH_RAW_INFO | 399,948,161 | 411,3636,3467 | 412,2627,2535 | 413,90,9 | 414,3465,3402 | 415,964,901 | 416,3630,3573 | 417,4016,3992

BATCH_RAW_INFO | 399,949,161 | 411,3637,3467 | 412,2628,2535 | 413,91,9 | 414,3466,3402 | 415,965,901 | 416,3631,3573 | 417,4017,3992

BATCH_RAW_INFO | 399,950,161 | 411,3638,3467 | 412,2629,2535 | 413,92,9 | 414,3467,3402 | 415,966,901 | 416,3632,3573 | 417,4018,3992

BATCH_RAW_INFO | 399,951,161 | 411,3639,3467 | 412,2630,2535 | 413,93,9 | 414,3468,3402 | 415,967,901 | 416,3633,3573 | 417,4019,3992

BATCH_RAW_INFO | 399,952,161 | 411,3640,3467 | 412,2631,2535 | 413,94,9 | 414,3469,3402 | 415,968,901 | 416,3634,3573 | 417,4020,3992

BATCH_RAW_INFO | 399,953,161 | 411,3641,3467 | 412,2632,2535 | 413,95,9 | 414,3470,3402 | 415,969,901 | 416,3635,3573 | 417,4021,3992

BATCH_RAW_INFO | 399,954,161 | 411,3642,3467 | 412,2633,2535 | 413,96,9 | 414,3471,3402 | 415,970,901 | 416,3636,3573 | 417,4022,3992

BATCH_RAW_INFO | 399,955,161 | 411,3643,3467 | 412,2634,2535 | 413,97,9 | 414,3472,3402 | 415,971,901 | 416,3637,3573 | 417,4023,3992

BATCH_RAW_INFO | 399,956,161 | 411,3644,3467 | 412,2635,2535 | 413,98,9 | 414,3473,3402 | 415,972,901 | 416,3638,3573 | 417,4024,3992

BATCH_RAW_INFO | 399,957,161 | 411,3645,3467 | 412,2636,2535 | 413,99,9 | 414,3474,3402 | 415,973,901 | 416,3639,3573 | 417,4025,3992

BATCH_RAW_INFO | 399,958,161 | 411,3646,3467 | 412,2637,2535 | 413,100,9 | 414,3475,3402 | 415,974,901 | 416,3640,3573 | 417,4026,3992

BATCH_RAW_INFO | 399,959,161 | 411,3647,3467 | 412,2638,2535 | 413,101,9 | 414,3476,3402 | 415,975,901 | 416,3641,3573 | 417,4027,3992

BATCH_RAW_INFO | 399,960,161 | 411,3648,3467 | 412,2639,2535 | 413,102,9 | 414,3477,3402 | 415,976,901 | 416,3642,3573 | 417,4028,3992

BATCH_RAW_INFO | 399,961,161 | 411,3649,3467 | 412,2640,2535 | 413,103,9 | 414,3478,3402 | 415,977,901 | 416,3643,3573 | 417,4029,3992

BATCH_RAW_INFO | 399,962,161 | 411,3650,3467 | 412,2641,2535 | 413,104,9 | 414,3479,3402 | 415,978,901 | 416,3644,3573 | 417,4030,3992

BATCH_RAW_INFO | 399,963,161 | 411,3651,3467 | 412,2642,2535 | 413,105,9 | 414,3480,3402 | 415,979,901 | 416,3645,3573 | 417,4031,3992

BATCH_RAW_INFO | 399,964,161 | 411,3652,3467 | 412,2643,2535 | 413,106,9 | 414,3481,3402 | 415,980,901 | 416,3646,3573 | 417,4032,3992

BATCH_RAW_INFO | 399,965,161 | 411,3653,3467 | 412,2644,2535 | 413,107,9 | 414,3482,3402 | 415,981,901 | 416,3647,3573 | 417,4033,3992

BATCH_RAW_INFO | 399,966,161 | 411,3654,3467 | 412,2645,2535 | 413,108,9 | 414,3483,3402 | 415,982,901 | 416,3648,3573 | 417,4034,3992

BATCH_RAW_INFO | 399,967,161 | 411,3655,3467 | 412,2646,2535 | 413,109,9 | 414,3484,3402 | 415,983,901 | 416,3649,3573 | 417,4035,3992

BATCH_RAW_INFO | 399,968,161 | 411,3656,3467 | 412,2647,2535 | 413,110,9 | 414,3485,3402 | 415,984,901 | 416,3650,3573 | 417,4036,3992

BATCH_RAW_INFO | 399,969,161 | 411,3657,3467 | 412,2648,2535 | 413,111,9 | 414,3486,3402 | 415,985,901 | 416,3651,3573 | 417,4037,3992

BATCH_RAW_INFO | 399,970,161 | 411,3658,3467 | 412,2649,2535 | 413,112,9 | 414,3487,3402 | 415,986,901 | 416,3652,3573 | 417,4038,3992

BATCH_RAW_INFO | 399,971,161 | 411,3659,3467 | 412,2650,2535 | 413,113,9 | 414,3488,3402 | 415,987,901 | 416,3653,3573 | 417,4039,3992

BATCH_RAW_INFO | 399,972,161 | 411,3660,3467 | 412,2651,2535 | 413,114,9 | 414,3489,3402 | 415,988,901 | 416,3654,3573 | 417,4040,3992

BATCH_RAW_INFO | 399,973,161 | 411,3661,3467 | 412,2652,2535 | 413,115,9 | 414,3490,3402 | 415,989,901 | 416,3655,3573 | 417,4041,3992

BATCH_RAW_INFO | 399,974,161 | 411,3662,3467 | 412,2653,2535 | 413,116,9 | 414,3491,3402 | 415,990,901 | 416,3656,3573 | 417,4042,3992

BATCH_RAW_INFO | 399,975,161 | 411,3663,3467 | 412,2654,2535 | 413,117,9 | 414,3492,3402 | 415,991,901 | 416,3657,3573 | 417,4043,3992

BATCH_RAW_INFO | 399,976,161 | 411,3664,3467 | 412,2655,2535 | 413,118,9 | 414,3493,3402 | 415,992,901 | 416,3658,3573 | 417,4044,3992

BATCH_RAW_INFO | 399,977,161 | 411,3665,3467 | 412,2656,2535 | 413,119,9 | 414,3494,3402 | 415,993,901 | 416,3659,3573 | 417,4045,3992

BATCH_RAW_INFO | 399,978,161 | 411,3666,3467 | 412,2657,2535 | 413,120,9 | 414,3495,3402 | 415,994,901 | 416,3660,3573 | 417,4046,3992

BATCH_RAW_INFO | 399,979,161 | 411,3667,3467 | 412,2658,2535 | 413,121,9 | 414,3496,3402 | 415,995,901 | 416,3661,3573 | 417,4047,3992

BATCH_RAW_INFO | 399,980,161 | 411,3668,3467 | 412,2659,2535 | 413,122,9 | 414,3497,3402 | 415,996,901 | 416,3662,3573 | 417,4048,3992

BATCH_RAW_INFO | 399,981,161 | 411,3669,3467 | 412,2660,2535 | 413,123,9 | 414,3498,3402 | 415,997,901 | 416,3663,3573 | 417,4049,3992

BATCH_RAW_INFO | 399,982,161 | 411,3670,3467 | 412,2661,2535 | 413,124,9 | 414,3499,3402 | 415,998,901 | 416,3664,3573 | 417,4050,3992

BATCH_RAW_INFO | 399,983,161 | 411,3671,3467 | 412,2662,2535 | 413,125,9 | 414,3500,3402 | 415,999,901 | 416,3665,3573 | 417,4051,3992

BATCH_RAW_INFO | 399,984,161 | 411,3672,3467 | 412,2663,2535 | 413,126,9 | 414,3501,3402 | 415,1000,901 | 416,3666,3573 | 417,4052,3992

BATCH_RAW_INFO | 399,985,161 | 411,3673,3467 | 412,2664,2535 | 413,127,9 | 414,3502,3402 | 415,1001,901 | 416,3667,3573 | 417,4053,3992

BATCH_RAW_INFO | 399,986,161 | 411,3674,3467 | 412,2665,2535 | 413,128,9 | 414,3503,3402 | 415,1002,901 | 416,3668,3573 | 417,4054,3992

BATCH_RAW_INFO | 399,987,161 | 411,3675,3467 | 412,2666,2535 | 413,129,9 | 414,3504,3402 | 415,1003,901 | 416,3669,3573 | 417,4055,3992

BATCH_RAW_INFO | 399,988,161 | 411,3676,3467 | 412,2667,2535 | 413,130,9 | 414,3505,3402 | 415,1004,901 | 416,3670,3573 | 417,4056,3992

BATCH_RAW_INFO | 399,989,161 | 411,3677,3467 | 412,2668,2535 | 413,131,9 | 414,3506,3402 | 415,1005,901 | 416,3671,3573 | 417,4057,3992

BATCH_RAW_INFO | 399,990,161 | 411,3678,3467 | 412,2669,2535 | 413,132,9 | 414,3507,3402 | 415,1006,901 | 416,3672,3573 | 417,4058,3992

BATCH_RAW_INFO | 399,991,161 | 411,3679,3467 | 412,2670,2535 | 413,133,9 | 414,3508,3402 | 415,1007,901 | 416,3673,3573 | 417,4059,3992

BATCH_RAW_INFO | 399,992,161 | 411,3680,3467 | 412,2671,2535 | 413,134,9 | 414,3509,3402 | 415,1008,901 | 416,3674,3573 | 417,4060,3992

BATCH_RAW_INFO | 399,993,161 | 411,3681,3467 | 412,2672,2535 | 413,135,9 | 414,3510,3402 | 415,1009,901 | 416,3675,3573 | 417,4061,3992

BATCH_RAW_INFO | 399,994,161 | 411,3682,3467 | 412,2673,2535 | 413,136,9 | 414,3511,3402 | 415,1010,901 | 416,3676,3573 | 417,4062,3992

BATCH_RAW_INFO | 399,995,161 | 411,3683,3467 | 412,2674,2535 | 413,137,9 | 414,3512,3402 | 415,1011,901 | 416,3677,3573 | 417,4063,3992

BATCH_RAW_INFO | 399,996,161 | 411,3684,3467 | 412,2675,2535 | 413,138,9 | 414,3513,3402 | 415,1012,901 | 416,3678,3573 | 417,4064,3992

BATCH_RAW_INFO | 399,997,161 | 411,3685,3467 | 412,2676,2535 | 413,139,9 | 414,3514,3402 | 415,1013,901 | 416,3679,3573 | 417,4065,3992

BATCH_RAW_INFO | 399,998,161 | 411,3686,3467 | 412,2677,2535 | 413,140,9 | 414,3515,3402 | 415,1014,901 | 416,3680,3573 | 417,4066,3992

BATCH_RAW_INFO | 399,999,161 | 411,3687,3467 | 412,2678,2535 | 413,141,9 | 414,3516,3402 | 415,1015,901 | 416,3681,3573 | 417,4067,3992

BATCH_RAW_INFO | 399,1000,161 | 411,3688,3467 | 412,2679,2535 | 413,142,9 | 414,3517,3402 | 415,1016,901 | 416,3682,3573 | 417,4068,3992

BATCH_RAW_INFO | 399,1001,161 | 411,3689,3467 | 412,2680,2535 | 413,143,9 | 414,3518,3402 | 415,1017,901 | 416,3683,3573 | 417,4069,3992

BATCH_RAW_INFO | 399,1002,161 | 411,3690,3467 | 412,2681,2535 | 413,144,9 | 414,3519,3402 | 415,1018,901 | 416,3684,3573 | 417,4070,3992

BATCH_RAW_INFO | 399,1003,161 | 411,3691,3467 | 412,2682,2535 | 413,145,9 | 414,3520,3402 | 415,1019,901 | 416,3685,3573 | 417,4071,3992

BATCH_RAW_INFO | 399,1004,161 | 411,3692,3467 | 412,2683,2535 | 413,146,9 | 414,3521,3402 | 415,1020,901 | 416,3686,3573 | 417,4072,3992

BATCH_RAW_INFO | 399,1005,161 | 411,3693,3467 | 412,2684,2535 | 413,147,9 | 414,3522,3402 | 415,1021,901 | 416,3687,3573 | 417,4073,3992

BATCH_RAW_INFO | 399,1006,161 | 411,3694,3467 | 412,2685,2535 | 413,148,9 | 414,3523,3402 | 415,1022,901 | 416,3688,3573 | 417,4074,3992

BATCH_RAW_INFO | 399,1007,161 | 411,3695,3467 | 412,2686,2535 | 413,149,9 | 414,3524,3402 | 415,1023,901 | 416,3689,3573 | 417,4075,3992

BATCH_RAW_INFO | 399,1008,161 | 411,3696,3467 | 412,2687,2535 | 413,150,9 | 414,3525,3402 | 415,1024,901 | 416,3690,3573 | 417,4076,3992

BATCH_RAW_INFO | 399,1009,161 | 411,3697,3467 | 412,2688,2535 | 413,151,9 | 414,3526,3402 | 415,1025,901 | 416,3691,3573 | 417,4077,3992

BATCH_RAW_INFO | 399,1010,161 | 411,3698,3467 | 412,2689,2535 | 413,152,9 | 414,3527,3402 | 415,1026,901 | 416,3692,3573 | 417,4078,3992

BATCH_RAW_INFO | 399,1011,161 | 411,3699,3467 | 412,2690,2535 | 413,153,9 | 414,3528,3402 | 415,1027,901 | 416,3693,3573 | 417,4079,3992

BATCH_RAW_INFO | 399,1012,161 | 411,3700,3467 | 412,2691,2535 | 413,154,9 | 414,3529,3402 | 415,1028,901 | 416,3694,3573 | 417,4080,3992

BATCH_RAW_INFO | 399,1013,161 | 411,3701,3467 | 412,2692,2535 | 413,155,9 | 414,3530,3402 | 415,1029,901 | 416,3695,3573 | 417,4081,3992

BATCH_RAW_INFO | 399,1014,161 | 411,3702,3467 | 412,2693,2535 | 413,156,9 | 414,3531,3402 | 415,1030,901 | 416,3696,3573 | 417,4082,3992

BATCH_RAW_INFO | 399,1015,161 | 411,3703,3467 | 412,2694,2535 | 413,157,9 | 414,3532,3402 | 415,1031,901 | 416,3697,3573 | 417,4083,3992

BATCH_RAW_INFO | 399,1016,161 | 411,3704,3467 | 412,2695,2535 | 413,158,9 | 414,3533,3402 | 415,1032,901 | 416,3698,3573 | 417,4084,3992

BATCH_RAW_INFO | 399,1017,161 | 411,3705,3467 | 412,2696,2535 | 413,159,9 | 414,3534,3402 | 415,1033,901 | 416,3699,3573 | 417,4085,3992

BATCH_RAW_INFO | 399,1018,161 | 411,3706,3467 | 412,2697,2535 | 413,160,9 | 414,3535,3402 | 415,1034,901 | 416,3700,3573 | 417,4086,3992

BATCH_RAW_INFO | 399,1019,161 | 411,3707,3467 | 412,2698,2535 | 413,161,9 | 414,3536,3402 | 415,1035,901 | 416,3701,3573 | 417,4087,3992

BATCH_RAW_INFO | 399,1020,161 | 411,3708,3467 | 412,2699,2535 | 413,162,9 | 414,3537,3402 | 415,1036,901 | 416,3702,3573 | 417,4088,3992

BATCH_RAW_INFO | 399,1021,161 | 411,3709,3467 | 412,2700,2535 | 413,163,9 | 414,3538,3402 | 415,1037,901 | 416,3703,3573 | 417,4089,3992

BATCH_RAW_INFO | 399,1022,161 | 411,3710,3467 | 412,2701,2535 | 413,164,9 | 414,3539,3402 | 415,1038,901 | 416,3704,3573 | 417,4090,3992

BATCH_RAW_INFO | 399,1023,161 | 411,3711,3467 | 412,2702,2535 | 413,165,9 | 414,3540,3402 | 415,1039,901 | 416,3705,3573 | 417,4091,3992

BATCH_RAW_INFO | 399,1024,161 | 411,3712,3467 | 412,2703,2535 | 413,166,9 | 414,3541,3402 | 415,1040,901 | 416,3706,3573 | 417,4092,3992

BATCH_RAW_INFO | 399,1025,161 | 411,3713,3467 | 412,2704,2535 | 413,167,9 | 414,3542,3402 | 415,1041,901 | 416,3707,3573 | 417,4093,3992

BATCH_RAW_INFO | 399,1026,161 | 411,3714,3467 | 412,2705,2535 | 413,168,9 | 414,3543,3402 | 415,1042,901 | 416,3708,3573 | 417,4094,3992

BATCH_RAW_INFO | 399,1027,161 | 411,3715,3467 | 412,2706,2535 | 413,169,9 | 414,3544,3402 | 415,1043,901 | 416,3709,3573 | 417,4095,3992

BATCH_RAW_INFO | 399,1028,161 | 411,3716,3467 | 412,2707,2535 | 413,170,9 | 414,3545,3402 | 415,1044,901 | 416,3710,3573

BATCH_RAW_INFO | 399,1029,161 | 411,3717,3467 | 412,2708,2535 | 413,171,9 | 414,3546,3402 | 415,1045,901 | 416,3711,3573

BATCH_RAW_INFO | 399,1030,161 | 411,3718,3467 | 412,2709,2535 | 413,172,9 | 414,3547,3402 | 415,1046,901 | 416,3712,3573

BATCH_RAW_INFO | 399,1031,161 | 411,3719,3467 | 412,2710,2535 | 413,173,9 | 414,3548,3402 | 415,1047,901 | 416,3713,3573

BATCH_RAW_INFO | 399,1032,161 | 411,3720,3467 | 412,2711,2535 | 413,174,9 | 414,3549,3402 | 415,1048,901 | 416,3714,3573

BATCH_RAW_INFO | 399,1033,161 | 411,3721,3467 | 412,2712,2535 | 413,175,9 | 414,3550,3402 | 415,1049,901 | 416,3715,3573

BATCH_RAW_INFO | 399,1034,161 | 411,3722,3467 | 412,2713,2535 | 413,176,9 | 414,3551,3402 | 415,1050,901 | 416,3716,3573

BATCH_RAW_INFO | 399,1035,161 | 411,3723,3467 | 412,2714,2535 | 413,177,9 | 414,3552,3402 | 415,1051,901 | 416,3717,3573

BATCH_RAW_INFO | 399,1036,161 | 411,3724,3467 | 412,2715,2535 | 413,178,9 | 414,3553,3402 | 415,1052,901 | 416,3718,3573

BATCH_RAW_INFO | 399,1037,161 | 411,3725,3467 | 412,2716,2535 | 413,179,9 | 414,3554,3402 | 415,1053,901 | 416,3719,3573

BATCH_RAW_INFO | 399,1038,161 | 411,3726,3467 | 412,2717,2535 | 413,180,9 | 414,3555,3402 | 415,1054,901 | 416,3720,3573

BATCH_RAW_INFO | 399,1039,161 | 411,3727,3467 | 412,2718,2535 | 413,181,9 | 414,3556,3402 | 415,1055,901 | 416,3721,3573

BATCH_RAW_INFO | 399,1040,161 | 411,3728,3467 | 412,2719,2535 | 413,182,9 | 414,3557,3402 | 415,1056,901 | 416,3722,3573

BATCH_RAW_INFO | 399,1041,161 | 411,3729,3467 | 412,2720,2535 | 413,183,9 | 414,3558,3402 | 415,1057,901 | 416,3723,3573

BATCH_RAW_INFO | 399,1042,161 | 411,3730,3467 | 412,2721,2535 | 413,184,9 | 414,3559,3402 | 415,1058,901 | 416,3724,3573

BATCH_RAW_INFO | 399,1043,161 | 411,3731,3467 | 412,2722,2535 | 413,185,9 | 414,3560,3402 | 415,1059,901 | 416,3725,3573

BATCH_RAW_INFO | 418,3926,3925

BATCH_RAW_INFO | 419,3882,3881

BATCH_RAW_INFO | 399,1044,161 | 411,3732,3467 | 412,2723,2535 | 413,186,9 | 414,3561,3402 | 415,1060,901 | 416,3726,3573 | 418,3927,3925 | 419,3883,3881

BATCH_RAW_INFO | 399,1045,161 | 411,3733,3467 | 412,2724,2535 | 413,187,9 | 414,3562,3402 | 415,1061,901 | 416,3727,3573 | 418,3928,3925 | 419,3884,3881

BATCH_RAW_INFO | 399,1046,161 | 411,3734,3467 | 412,2725,2535 | 413,188,9 | 414,3563,3402 | 415,1062,901 | 416,3728,3573 | 418,3929,3925 | 419,3885,3881

BATCH_RAW_INFO | 399,1047,161 | 411,3735,3467 | 412,2726,2535 | 413,189,9 | 414,3564,3402 | 415,1063,901 | 416,3729,3573 | 418,3930,3925 | 419,3886,3881

BATCH_RAW_INFO | 399,1048,161 | 411,3736,3467 | 412,2727,2535 | 413,190,9 | 414,3565,3402 | 415,1064,901 | 416,3730,3573 | 418,3931,3925 | 419,3887,3881

BATCH_RAW_INFO | 399,1049,161 | 411,3737,3467 | 412,2728,2535 | 413,191,9 | 414,3566,3402 | 415,1065,901 | 416,3731,3573 | 418,3932,3925 | 419,3888,3881

BATCH_RAW_INFO | 399,1050,161 | 411,3738,3467 | 412,2729,2535 | 413,192,9 | 414,3567,3402 | 415,1066,901 | 416,3732,3573 | 418,3933,3925 | 419,3889,3881

BATCH_RAW_INFO | 399,1051,161 | 411,3739,3467 | 412,2730,2535 | 413,193,9 | 414,3568,3402 | 415,1067,901 | 416,3733,3573 | 418,3934,3925 | 419,3890,3881

BATCH_RAW_INFO | 399,1052,161 | 411,3740,3467 | 412,2731,2535 | 413,194,9 | 414,3569,3402 | 415,1068,901 | 416,3734,3573 | 418,3935,3925 | 419,3891,3881

BATCH_RAW_INFO | 399,1053,161 | 411,3741,3467 | 412,2732,2535 | 413,195,9 | 414,3570,3402 | 415,1069,901 | 416,3735,3573 | 418,3936,3925 | 419,3892,3881

BATCH_RAW_INFO | 399,1054,161 | 411,3742,3467 | 412,2733,2535 | 413,196,9 | 414,3571,3402 | 415,1070,901 | 416,3736,3573 | 418,3937,3925 | 419,3893,3881

BATCH_RAW_INFO | 399,1055,161 | 411,3743,3467 | 412,2734,2535 | 413,197,9 | 414,3572,3402 | 415,1071,901 | 416,3737,3573 | 418,3938,3925 | 419,3894,3881

BATCH_RAW_INFO | 420,3396,3395

BATCH_RAW_INFO | 399,1056,161 | 411,3744,3467 | 412,2735,2535 | 413,198,9 | 414,3573,3402 | 415,1072,901 | 416,3738,3573 | 418,3939,3925 | 419,3895,3881 | 420,3397,3395

BATCH_RAW_INFO | 399,1057,161 | 411,3745,3467 | 412,2736,2535 | 413,199,9 | 414,3574,3402 | 415,1073,901 | 416,3739,3573 | 418,3940,3925 | 419,3896,3881 | 420,3398,3395

BATCH_RAW_INFO | 399,1058,161 | 411,3746,3467 | 412,2737,2535 | 413,200,9 | 414,3575,3402 | 415,1074,901 | 416,3740,3573 | 418,3941,3925 | 419,3897,3881 | 420,3399,3395

BATCH_RAW_INFO | 399,1059,161 | 411,3747,3467 | 412,2738,2535 | 413,201,9 | 414,3576,3402 | 415,1075,901 | 416,3741,3573 | 418,3942,3925 | 419,3898,3881 | 420,3400,3395

BATCH_RAW_INFO | 399,1060,161 | 411,3748,3467 | 412,2739,2535 | 413,202,9 | 414,3577,3402 | 415,1076,901 | 416,3742,3573 | 418,3943,3925 | 419,3899,3881 | 420,3401,3395

BATCH_RAW_INFO | 399,1061,161 | 411,3749,3467 | 412,2740,2535 | 413,203,9 | 414,3578,3402 | 415,1077,901 | 416,3743,3573 | 418,3944,3925 | 419,3900,3881 | 420,3402,3395

BATCH_RAW_INFO | 399,1062,161 | 411,3750,3467 | 412,2741,2535 | 413,204,9 | 414,3579,3402 | 415,1078,901 | 416,3744,3573 | 418,3945,3925 | 419,3901,3881 | 420,3403,3395

BATCH_RAW_INFO | 411,3751,3467 | 412,2742,2535 | 413,205,9 | 414,3580,3402 | 415,1079,901 | 416,3745,3573 | 418,3946,3925 | 419,3902,3881 | 420,3404,3395

BATCH_RAW_INFO | 411,3752,3467 | 412,2743,2535 | 413,206,9 | 414,3581,3402 | 415,1080,901 | 416,3746,3573 | 418,3947,3925 | 419,3903,3881 | 420,3405,3395

BATCH_RAW_INFO | 411,3753,3467 | 412,2744,2535 | 413,207,9 | 414,3582,3402 | 415,1081,901 | 416,3747,3573 | 418,3948,3925 | 419,3904,3881 | 420,3406,3395

BATCH_RAW_INFO | 411,3754,3467 | 412,2745,2535 | 413,208,9 | 414,3583,3402 | 415,1082,901 | 416,3748,3573 | 418,3949,3925 | 419,3905,3881 | 420,3407,3395

BATCH_RAW_INFO | 411,3755,3467 | 412,2746,2535 | 413,209,9 | 414,3584,3402 | 415,1083,901 | 416,3749,3573 | 418,3950,3925 | 419,3906,3881 | 420,3408,3395

BATCH_RAW_INFO | 411,3756,3467 | 412,2747,2535 | 413,210,9 | 414,3585,3402 | 415,1084,901 | 416,3750,3573 | 418,3951,3925 | 419,3907,3881 | 420,3409,3395

BATCH_RAW_INFO | 411,3757,3467 | 412,2748,2535 | 413,211,9 | 414,3586,3402 | 415,1085,901 | 416,3751,3573 | 418,3952,3925 | 419,3908,3881 | 420,3410,3395

BATCH_RAW_INFO | 411,3758,3467 | 412,2749,2535 | 413,212,9 | 414,3587,3402 | 415,1086,901 | 416,3752,3573 | 418,3953,3925 | 419,3909,3881 | 420,3411,3395

BATCH_RAW_INFO | 411,3759,3467 | 412,2750,2535 | 413,213,9 | 414,3588,3402 | 415,1087,901 | 416,3753,3573 | 418,3954,3925 | 419,3910,3881 | 420,3412,3395

BATCH_RAW_INFO | 411,3760,3467 | 412,2751,2535 | 413,214,9 | 414,3589,3402 | 415,1088,901 | 416,3754,3573 | 418,3955,3925 | 419,3911,3881 | 420,3413,3395

BATCH_RAW_INFO | 411,3761,3467 | 412,2752,2535 | 413,215,9 | 414,3590,3402 | 415,1089,901 | 416,3755,3573 | 418,3956,3925 | 419,3912,3881 | 420,3414,3395

BATCH_RAW_INFO | 411,3762,3467 | 412,2753,2535 | 413,216,9 | 414,3591,3402 | 415,1090,901 | 416,3756,3573 | 418,3957,3925 | 419,3913,3881 | 420,3415,3395

BATCH_RAW_INFO | 411,3763,3467 | 412,2754,2535 | 413,217,9 | 414,3592,3402 | 415,1091,901 | 416,3757,3573 | 418,3958,3925 | 419,3914,3881 | 420,3416,3395

BATCH_RAW_INFO | 411,3764,3467 | 412,2755,2535 | 413,218,9 | 414,3593,3402 | 415,1092,901 | 416,3758,3573 | 418,3959,3925 | 419,3915,3881 | 420,3417,3395

BATCH_RAW_INFO | 411,3765,3467 | 412,2756,2535 | 413,219,9 | 414,3594,3402 | 415,1093,901 | 416,3759,3573 | 418,3960,3925 | 419,3916,3881 | 420,3418,3395

BATCH_RAW_INFO | 411,3766,3467 | 412,2757,2535 | 413,220,9 | 414,3595,3402 | 415,1094,901 | 416,3760,3573 | 418,3961,3925 | 419,3917,3881 | 420,3419,3395

BATCH_RAW_INFO | 411,3767,3467 | 412,2758,2535 | 413,221,9 | 414,3596,3402 | 415,1095,901 | 416,3761,3573 | 418,3962,3925 | 419,3918,3881 | 420,3420,3395

BATCH_RAW_INFO | 411,3768,3467 | 412,2759,2535 | 413,222,9 | 414,3597,3402 | 415,1096,901 | 416,3762,3573 | 418,3963,3925 | 419,3919,3881 | 420,3421,3395

BATCH_RAW_INFO | 411,3769,3467 | 412,2760,2535 | 413,223,9 | 414,3598,3402 | 415,1097,901 | 416,3763,3573 | 418,3964,3925 | 419,3920,3881 | 420,3422,3395

BATCH_RAW_INFO | 411,3770,3467 | 412,2761,2535 | 413,224,9 | 414,3599,3402 | 415,1098,901 | 416,3764,3573 | 418,3965,3925 | 419,3921,3881 | 420,3423,3395

BATCH_RAW_INFO | 411,3771,3467 | 412,2762,2535 | 413,225,9 | 414,3600,3402 | 415,1099,901 | 416,3765,3573 | 418,3966,3925 | 419,3922,3881 | 420,3424,3395

BATCH_RAW_INFO | 411,3772,3467 | 412,2763,2535 | 413,226,9 | 414,3601,3402 | 415,1100,901 | 416,3766,3573 | 418,3967,3925 | 419,3923,3881 | 420,3425,3395

BATCH_RAW_INFO | 411,3773,3467 | 412,2764,2535 | 413,227,9 | 414,3602,3402 | 415,1101,901 | 416,3767,3573 | 418,3968,3925 | 419,3924,3881 | 420,3426,3395

BATCH_RAW_INFO | 411,3774,3467 | 412,2765,2535 | 413,228,9 | 414,3603,3402 | 415,1102,901 | 416,3768,3573 | 418,3969,3925 | 419,3925,3881 | 420,3427,3395

BATCH_RAW_INFO | 411,3775,3467 | 412,2766,2535 | 413,229,9 | 414,3604,3402 | 415,1103,901 | 416,3769,3573 | 418,3970,3925 | 419,3926,3881 | 420,3428,3395

BATCH_RAW_INFO | 411,3776,3467 | 412,2767,2535 | 413,230,9 | 414,3605,3402 | 415,1104,901 | 416,3770,3573 | 418,3971,3925 | 419,3927,3881 | 420,3429,3395

BATCH_RAW_INFO | 411,3777,3467 | 412,2768,2535 | 413,231,9 | 414,3606,3402 | 415,1105,901 | 416,3771,3573 | 418,3972,3925 | 419,3928,3881 | 420,3430,3395

BATCH_RAW_INFO | 411,3778,3467 | 412,2769,2535 | 413,232,9 | 414,3607,3402 | 415,1106,901 | 416,3772,3573 | 418,3973,3925 | 419,3929,3881 | 420,3431,3395

BATCH_RAW_INFO | 411,3779,3467 | 412,2770,2535 | 413,233,9 | 414,3608,3402 | 415,1107,901 | 416,3773,3573 | 418,3974,3925 | 419,3930,3881 | 420,3432,3395

BATCH_RAW_INFO | 411,3780,3467 | 412,2771,2535 | 413,234,9 | 414,3609,3402 | 415,1108,901 | 416,3774,3573 | 418,3975,3925 | 419,3931,3881 | 420,3433,3395

BATCH_RAW_INFO | 411,3781,3467 | 412,2772,2535 | 413,235,9 | 414,3610,3402 | 415,1109,901 | 416,3775,3573 | 418,3976,3925 | 419,3932,3881 | 420,3434,3395

BATCH_RAW_INFO | 411,3782,3467 | 412,2773,2535 | 413,236,9 | 414,3611,3402 | 415,1110,901 | 416,3776,3573 | 418,3977,3925 | 419,3933,3881 | 420,3435,3395

BATCH_RAW_INFO | 411,3783,3467 | 412,2774,2535 | 413,237,9 | 414,3612,3402 | 415,1111,901 | 416,3777,3573 | 418,3978,3925 | 419,3934,3881 | 420,3436,3395

BATCH_RAW_INFO | 411,3784,3467 | 412,2775,2535 | 413,238,9 | 414,3613,3402 | 415,1112,901 | 416,3778,3573 | 418,3979,3925 | 419,3935,3881 | 420,3437,3395

BATCH_RAW_INFO | 411,3785,3467 | 412,2776,2535 | 413,239,9 | 414,3614,3402 | 415,1113,901 | 416,3779,3573 | 418,3980,3925 | 419,3936,3881 | 420,3438,3395

BATCH_RAW_INFO | 411,3786,3467 | 412,2777,2535 | 413,240,9 | 414,3615,3402 | 415,1114,901 | 416,3780,3573 | 418,3981,3925 | 419,3937,3881 | 420,3439,3395

BATCH_RAW_INFO | 411,3787,3467 | 412,2778,2535 | 413,241,9 | 414,3616,3402 | 415,1115,901 | 416,3781,3573 | 418,3982,3925 | 419,3938,3881 | 420,3440,3395

BATCH_RAW_INFO | 411,3788,3467 | 412,2779,2535 | 413,242,9 | 414,3617,3402 | 415,1116,901 | 416,3782,3573 | 418,3983,3925 | 419,3939,3881 | 420,3441,3395

BATCH_RAW_INFO | 411,3789,3467 | 412,2780,2535 | 413,243,9 | 414,3618,3402 | 415,1117,901 | 416,3783,3573 | 418,3984,3925 | 419,3940,3881 | 420,3442,3395

BATCH_RAW_INFO | 411,3790,3467 | 412,2781,2535 | 413,244,9 | 414,3619,3402 | 415,1118,901 | 416,3784,3573 | 418,3985,3925 | 419,3941,3881 | 420,3443,3395

BATCH_RAW_INFO | 411,3791,3467 | 412,2782,2535 | 413,245,9 | 414,3620,3402 | 415,1119,901 | 416,3785,3573 | 418,3986,3925 | 419,3942,3881 | 420,3444,3395

BATCH_RAW_INFO | 411,3792,3467 | 412,2783,2535 | 413,246,9 | 414,3621,3402 | 415,1120,901 | 416,3786,3573 | 418,3987,3925 | 419,3943,3881 | 420,3445,3395

BATCH_RAW_INFO | 421,231,230

BATCH_RAW_INFO | 411,3793,3467 | 412,2784,2535 | 413,247,9 | 414,3622,3402 | 415,1121,901 | 416,3787,3573 | 418,3988,3925 | 419,3944,3881 | 420,3446,3395 | 421,232,230

BATCH_RAW_INFO | 411,3794,3467 | 412,2785,2535 | 413,248,9 | 414,3623,3402 | 415,1122,901 | 416,3788,3573 | 418,3989,3925 | 419,3945,3881 | 420,3447,3395 | 421,233,230

BATCH_RAW_INFO | 411,3795,3467 | 412,2786,2535 | 413,249,9 | 414,3624,3402 | 415,1123,901 | 416,3789,3573 | 418,3990,3925 | 419,3946,3881 | 420,3448,3395 | 421,234,230

BATCH_RAW_INFO | 411,3796,3467 | 412,2787,2535 | 413,250,9 | 414,3625,3402 | 415,1124,901 | 416,3790,3573 | 418,3991,3925 | 419,3947,3881 | 420,3449,3395 | 421,235,230

BATCH_RAW_INFO | 411,3797,3467 | 412,2788,2535 | 413,251,9 | 414,3626,3402 | 415,1125,901 | 416,3791,3573 | 418,3992,3925 | 419,3948,3881 | 420,3450,3395 | 421,236,230

BATCH_RAW_INFO | 411,3798,3467 | 412,2789,2535 | 413,252,9 | 414,3627,3402 | 415,1126,901 | 416,3792,3573 | 418,3993,3925 | 419,3949,3881 | 420,3451,3395 | 421,237,230

BATCH_RAW_INFO | 411,3799,3467 | 412,2790,2535 | 413,253,9 | 414,3628,3402 | 415,1127,901 | 416,3793,3573 | 418,3994,3925 | 419,3950,3881 | 420,3452,3395 | 421,238,230

BATCH_RAW_INFO | 411,3800,3467 | 412,2791,2535 | 413,254,9 | 414,3629,3402 | 415,1128,901 | 416,3794,3573 | 418,3995,3925 | 419,3951,3881 | 420,3453,3395 | 421,239,230

BATCH_RAW_INFO | 411,3801,3467 | 412,2792,2535 | 413,255,9 | 414,3630,3402 | 415,1129,901 | 416,3795,3573 | 418,3996,3925 | 419,3952,3881 | 420,3454,3395 | 421,240,230

BATCH_RAW_INFO | 411,3802,3467 | 412,2793,2535 | 413,256,9 | 414,3631,3402 | 415,1130,901 | 416,3796,3573 | 418,3997,3925 | 419,3953,3881 | 420,3455,3395 | 421,241,230

BATCH_RAW_INFO | 411,3803,3467 | 412,2794,2535 | 413,257,9 | 414,3632,3402 | 415,1131,901 | 416,3797,3573 | 418,3998,3925 | 419,3954,3881 | 420,3456,3395 | 421,242,230

BATCH_RAW_INFO | 411,3804,3467 | 412,2795,2535 | 413,258,9 | 414,3633,3402 | 415,1132,901 | 416,3798,3573 | 418,3999,3925 | 419,3955,3881 | 420,3457,3395 | 421,243,230

BATCH_RAW_INFO | 422,78,77

BATCH_RAW_INFO | 411,3805,3467 | 412,2796,2535 | 413,259,9 | 414,3634,3402 | 415,1133,901 | 416,3799,3573 | 418,4000,3925 | 419,3956,3881 | 420,3458,3395 | 421,244,230 | 422,79,77

BATCH_RAW_INFO | 411,3806,3467 | 412,2797,2535 | 413,260,9 | 414,3635,3402 | 415,1134,901 | 416,3800,3573 | 418,4001,3925 | 419,3957,3881 | 420,3459,3395 | 421,245,230 | 422,80,77

BATCH_RAW_INFO | 411,3807,3467 | 412,2798,2535 | 413,261,9 | 414,3636,3402 | 415,1135,901 | 416,3801,3573 | 418,4002,3925 | 419,3958,3881 | 420,3460,3395 | 421,246,230 | 422,81,77

BATCH_RAW_INFO | 411,3808,3467 | 412,2799,2535 | 413,262,9 | 414,3637,3402 | 415,1136,901 | 416,3802,3573 | 418,4003,3925 | 419,3959,3881 | 420,3461,3395 | 421,247,230 | 422,82,77

BATCH_RAW_INFO | 411,3809,3467 | 412,2800,2535 | 413,263,9 | 414,3638,3402 | 415,1137,901 | 416,3803,3573 | 418,4004,3925 | 419,3960,3881 | 420,3462,3395 | 421,248,230 | 422,83,77

BATCH_RAW_INFO | 411,3810,3467 | 412,2801,2535 | 413,264,9 | 414,3639,3402 | 415,1138,901 | 416,3804,3573 | 418,4005,3925 | 419,3961,3881 | 420,3463,3395 | 421,249,230 | 422,84,77

BATCH_RAW_INFO | 411,3811,3467 | 412,2802,2535 | 414,3640,3402 | 415,1139,901 | 416,3805,3573 | 418,4006,3925 | 419,3962,3881 | 420,3464,3395 | 421,250,230 | 422,85,77

BATCH_RAW_INFO | 411,3812,3467 | 412,2803,2535 | 414,3641,3402 | 415,1140,901 | 416,3806,3573 | 418,4007,3925 | 419,3963,3881 | 420,3465,3395 | 421,251,230 | 422,86,77

BATCH_RAW_INFO | 411,3813,3467 | 412,2804,2535 | 414,3642,3402 | 415,1141,901 | 416,3807,3573 | 418,4008,3925 | 419,3964,3881 | 420,3466,3395 | 421,252,230 | 422,87,77

BATCH_RAW_INFO | 411,3814,3467 | 412,2805,2535 | 414,3643,3402 | 415,1142,901 | 416,3808,3573 | 418,4009,3925 | 419,3965,3881 | 420,3467,3395 | 421,253,230 | 422,88,77

BATCH_RAW_INFO | 411,3815,3467 | 412,2806,2535 | 414,3644,3402 | 415,1143,901 | 416,3809,3573 | 418,4010,3925 | 419,3966,3881 | 420,3468,3395 | 421,254,230 | 422,89,77

BATCH_RAW_INFO | 411,3816,3467 | 412,2807,2535 | 414,3645,3402 | 415,1144,901 | 416,3810,3573 | 418,4011,3925 | 419,3967,3881 | 420,3469,3395 | 421,255,230 | 422,90,77

BATCH_RAW_INFO | 411,3817,3467 | 412,2808,2535 | 414,3646,3402 | 415,1145,901 | 416,3811,3573 | 418,4012,3925 | 419,3968,3881 | 420,3470,3395 | 421,256,230 | 422,91,77

BATCH_RAW_INFO | 411,3818,3467 | 412,2809,2535 | 414,3647,3402 | 415,1146,901 | 416,3812,3573 | 418,4013,3925 | 419,3969,3881 | 420,3471,3395 | 421,257,230 | 422,92,77

BATCH_RAW_INFO | 411,3819,3467 | 412,2810,2535 | 414,3648,3402 | 415,1147,901 | 416,3813,3573 | 418,4014,3925 | 419,3970,3881 | 420,3472,3395 | 421,258,230 | 422,93,77

BATCH_RAW_INFO | 411,3820,3467 | 412,2811,2535 | 414,3649,3402 | 415,1148,901 | 416,3814,3573 | 418,4015,3925 | 419,3971,3881 | 420,3473,3395 | 421,259,230 | 422,94,77

BATCH_RAW_INFO | 411,3821,3467 | 412,2812,2535 | 414,3650,3402 | 415,1149,901 | 416,3815,3573 | 418,4016,3925 | 419,3972,3881 | 420,3474,3395 | 421,260,230 | 422,95,77

BATCH_RAW_INFO | 411,3822,3467 | 412,2813,2535 | 414,3651,3402 | 415,1150,901 | 416,3816,3573 | 418,4017,3925 | 419,3973,3881 | 420,3475,3395 | 421,261,230 | 422,96,77

BATCH_RAW_INFO | 411,3823,3467 | 412,2814,2535 | 414,3652,3402 | 415,1151,901 | 416,3817,3573 | 418,4018,3925 | 419,3974,3881 | 420,3476,3395 | 421,262,230 | 422,97,77

BATCH_RAW_INFO | 411,3824,3467 | 412,2815,2535 | 414,3653,3402 | 415,1152,901 | 416,3818,3573 | 418,4019,3925 | 419,3975,3881 | 420,3477,3395 | 421,263,230 | 422,98,77

BATCH_RAW_INFO | 411,3825,3467 | 412,2816,2535 | 414,3654,3402 | 415,1153,901 | 416,3819,3573 | 418,4020,3925 | 419,3976,3881 | 420,3478,3395 | 421,264,230 | 422,99,77

BATCH_RAW_INFO | 411,3826,3467 | 412,2817,2535 | 414,3655,3402 | 415,1154,901 | 416,3820,3573 | 418,4021,3925 | 419,3977,3881 | 420,3479,3395 | 421,265,230 | 422,100,77

BATCH_RAW_INFO | 411,3827,3467 | 412,2818,2535 | 414,3656,3402 | 415,1155,901 | 416,3821,3573 | 418,4022,3925 | 419,3978,3881 | 420,3480,3395 | 421,266,230 | 422,101,77

BATCH_RAW_INFO | 411,3828,3467 | 412,2819,2535 | 414,3657,3402 | 416,3822,3573 | 418,4023,3925 | 419,3979,3881 | 420,3481,3395 | 421,267,230 | 422,102,77

BATCH_RAW_INFO | 411,3829,3467 | 412,2820,2535 | 414,3658,3402 | 416,3823,3573 | 418,4024,3925 | 419,3980,3881 | 420,3482,3395 | 421,268,230 | 422,103,77

BATCH_RAW_INFO | 411,3830,3467 | 412,2821,2535 | 414,3659,3402 | 416,3824,3573 | 418,4025,3925 | 419,3981,3881 | 420,3483,3395 | 421,269,230 | 422,104,77

BATCH_RAW_INFO | 411,3831,3467 | 412,2822,2535 | 414,3660,3402 | 416,3825,3573 | 418,4026,3925 | 419,3982,3881 | 420,3484,3395 | 421,270,230 | 422,105,77

BATCH_RAW_INFO | 411,3832,3467 | 412,2823,2535 | 414,3661,3402 | 416,3826,3573 | 418,4027,3925 | 419,3983,3881 | 420,3485,3395 | 421,271,230 | 422,106,77

BATCH_RAW_INFO | 411,3833,3467 | 412,2824,2535 | 414,3662,3402 | 416,3827,3573 | 418,4028,3925 | 419,3984,3881 | 420,3486,3395 | 421,272,230 | 422,107,77

BATCH_RAW_INFO | 411,3834,3467 | 412,2825,2535 | 414,3663,3402 | 416,3828,3573 | 418,4029,3925 | 419,3985,3881 | 420,3487,3395 | 421,273,230 | 422,108,77

BATCH_RAW_INFO | 411,3835,3467 | 412,2826,2535 | 414,3664,3402 | 416,3829,3573 | 418,4030,3925 | 419,3986,3881 | 420,3488,3395 | 421,274,230 | 422,109,77

BATCH_RAW_INFO | 411,3836,3467 | 412,2827,2535 | 414,3665,3402 | 416,3830,3573 | 418,4031,3925 | 419,3987,3881 | 420,3489,3395 | 421,275,230 | 422,110,77

BATCH_RAW_INFO | 411,3837,3467 | 412,2828,2535 | 414,3666,3402 | 416,3831,3573 | 418,4032,3925 | 419,3988,3881 | 420,3490,3395 | 421,276,230 | 422,111,77

BATCH_RAW_INFO | 411,3838,3467 | 412,2829,2535 | 414,3667,3402 | 416,3832,3573 | 418,4033,3925 | 419,3989,3881 | 420,3491,3395 | 421,277,230 | 422,112,77

BATCH_RAW_INFO | 411,3839,3467 | 412,2830,2535 | 414,3668,3402 | 416,3833,3573 | 418,4034,3925 | 419,3990,3881 | 420,3492,3395 | 421,278,230 | 422,113,77

BATCH_RAW_INFO | 411,3840,3467 | 412,2831,2535 | 414,3669,3402 | 416,3834,3573 | 418,4035,3925 | 419,3991,3881 | 420,3493,3395 | 421,279,230 | 422,114,77

BATCH_RAW_INFO | 411,3841,3467 | 412,2832,2535 | 414,3670,3402 | 416,3835,3573 | 418,4036,3925 | 419,3992,3881 | 420,3494,3395 | 421,280,230 | 422,115,77

BATCH_RAW_INFO | 411,3842,3467 | 412,2833,2535 | 414,3671,3402 | 416,3836,3573 | 418,4037,3925 | 419,3993,3881 | 420,3495,3395 | 421,281,230 | 422,116,77

BATCH_RAW_INFO | 411,3843,3467 | 412,2834,2535 | 414,3672,3402 | 416,3837,3573 | 418,4038,3925 | 419,3994,3881 | 420,3496,3395 | 421,282,230 | 422,117,77

BATCH_RAW_INFO | 411,3844,3467 | 412,2835,2535 | 414,3673,3402 | 416,3838,3573 | 418,4039,3925 | 419,3995,3881 | 420,3497,3395 | 421,283,230 | 422,118,77

BATCH_RAW_INFO | 411,3845,3467 | 412,2836,2535 | 414,3674,3402 | 416,3839,3573 | 418,4040,3925 | 419,3996,3881 | 420,3498,3395 | 421,284,230 | 422,119,77

BATCH_RAW_INFO | 411,3846,3467 | 412,2837,2535 | 414,3675,3402 | 416,3840,3573 | 418,4041,3925 | 419,3997,3881 | 420,3499,3395 | 421,285,230 | 422,120,77

BATCH_RAW_INFO | 411,3847,3467 | 412,2838,2535 | 414,3676,3402 | 416,3841,3573 | 418,4042,3925 | 419,3998,3881 | 420,3500,3395 | 421,286,230 | 422,121,77

BATCH_RAW_INFO | 411,3848,3467 | 412,2839,2535 | 414,3677,3402 | 416,3842,3573 | 418,4043,3925 | 419,3999,3881 | 420,3501,3395 | 421,287,230 | 422,122,77

BATCH_RAW_INFO | 411,3849,3467 | 412,2840,2535 | 414,3678,3402 | 416,3843,3573 | 418,4044,3925 | 419,4000,3881 | 420,3502,3395 | 421,288,230 | 422,123,77

BATCH_RAW_INFO | 411,3850,3467 | 412,2841,2535 | 414,3679,3402 | 416,3844,3573 | 418,4045,3925 | 419,4001,3881 | 420,3503,3395 | 421,289,230 | 422,124,77

BATCH_RAW_INFO | 411,3851,3467 | 412,2842,2535 | 414,3680,3402 | 416,3845,3573 | 418,4046,3925 | 419,4002,3881 | 420,3504,3395 | 421,290,230 | 422,125,77

BATCH_RAW_INFO | 411,3852,3467 | 412,2843,2535 | 414,3681,3402 | 416,3846,3573 | 418,4047,3925 | 419,4003,3881 | 420,3505,3395 | 421,291,230 | 422,126,77

BATCH_RAW_INFO | 411,3853,3467 | 412,2844,2535 | 414,3682,3402 | 416,3847,3573 | 418,4048,3925 | 419,4004,3881 | 420,3506,3395 | 421,292,230 | 422,127,77

BATCH_RAW_INFO | 411,3854,3467 | 412,2845,2535 | 414,3683,3402 | 416,3848,3573 | 418,4049,3925 | 419,4005,3881 | 420,3507,3395 | 421,293,230 | 422,128,77

BATCH_RAW_INFO | 411,3855,3467 | 412,2846,2535 | 414,3684,3402 | 416,3849,3573 | 418,4050,3925 | 419,4006,3881 | 420,3508,3395 | 421,294,230 | 422,129,77

BATCH_RAW_INFO | 411,3856,3467 | 412,2847,2535 | 414,3685,3402 | 416,3850,3573 | 418,4051,3925 | 419,4007,3881 | 420,3509,3395 | 421,295,230 | 422,130,77

BATCH_RAW_INFO | 411,3857,3467 | 412,2848,2535 | 414,3686,3402 | 416,3851,3573 | 418,4052,3925 | 419,4008,3881 | 420,3510,3395 | 421,296,230 | 422,131,77

BATCH_RAW_INFO | 411,3858,3467 | 412,2849,2535 | 414,3687,3402 | 416,3852,3573 | 418,4053,3925 | 419,4009,3881 | 420,3511,3395 | 421,297,230 | 422,132,77

BATCH_RAW_INFO | 411,3859,3467 | 412,2850,2535 | 414,3688,3402 | 416,3853,3573 | 418,4054,3925 | 419,4010,3881 | 420,3512,3395 | 421,298,230 | 422,133,77

BATCH_RAW_INFO | 411,3860,3467 | 412,2851,2535 | 414,3689,3402 | 416,3854,3573 | 418,4055,3925 | 419,4011,3881 | 420,3513,3395 | 421,299,230 | 422,134,77

BATCH_RAW_INFO | 411,3861,3467 | 412,2852,2535 | 414,3690,3402 | 416,3855,3573 | 418,4056,3925 | 419,4012,3881 | 420,3514,3395 | 421,300,230 | 422,135,77

BATCH_RAW_INFO | 411,3862,3467 | 412,2853,2535 | 414,3691,3402 | 416,3856,3573 | 418,4057,3925 | 419,4013,3881 | 420,3515,3395 | 421,301,230 | 422,136,77

BATCH_RAW_INFO | 411,3863,3467 | 412,2854,2535 | 414,3692,3402 | 416,3857,3573 | 418,4058,3925 | 419,4014,3881 | 420,3516,3395 | 421,302,230 | 422,137,77

BATCH_RAW_INFO | 411,3864,3467 | 412,2855,2535 | 414,3693,3402 | 416,3858,3573 | 418,4059,3925 | 419,4015,3881 | 420,3517,3395 | 421,303,230 | 422,138,77

BATCH_RAW_INFO | 411,3865,3467 | 412,2856,2535 | 414,3694,3402 | 416,3859,3573 | 418,4060,3925 | 419,4016,3881 | 420,3518,3395 | 421,304,230 | 422,139,77

BATCH_RAW_INFO | 411,3866,3467 | 412,2857,2535 | 414,3695,3402 | 416,3860,3573 | 418,4061,3925 | 419,4017,3881 | 420,3519,3395 | 421,305,230 | 422,140,77

BATCH_RAW_INFO | 411,3867,3467 | 412,2858,2535 | 414,3696,3402 | 416,3861,3573 | 418,4062,3925 | 419,4018,3881 | 420,3520,3395 | 421,306,230 | 422,141,77

BATCH_RAW_INFO | 411,3868,3467 | 412,2859,2535 | 414,3697,3402 | 416,3862,3573 | 418,4063,3925 | 419,4019,3881 | 420,3521,3395 | 421,307,230 | 422,142,77

BATCH_RAW_INFO | 411,3869,3467 | 412,2860,2535 | 414,3698,3402 | 416,3863,3573 | 418,4064,3925 | 419,4020,3881 | 420,3522,3395 | 421,308,230 | 422,143,77

BATCH_RAW_INFO | 411,3870,3467 | 412,2861,2535 | 414,3699,3402 | 416,3864,3573 | 418,4065,3925 | 419,4021,3881 | 420,3523,3395 | 421,309,230 | 422,144,77

BATCH_RAW_INFO | 411,3871,3467 | 412,2862,2535 | 414,3700,3402 | 416,3865,3573 | 418,4066,3925 | 419,4022,3881 | 420,3524,3395 | 421,310,230 | 422,145,77

BATCH_RAW_INFO | 411,3872,3467 | 412,2863,2535 | 414,3701,3402 | 416,3866,3573 | 418,4067,3925 | 419,4023,3881 | 420,3525,3395 | 421,311,230 | 422,146,77

BATCH_RAW_INFO | 411,3873,3467 | 412,2864,2535 | 414,3702,3402 | 416,3867,3573 | 418,4068,3925 | 419,4024,3881 | 420,3526,3395 | 421,312,230 | 422,147,77

BATCH_RAW_INFO | 411,3874,3467 | 412,2865,2535 | 414,3703,3402 | 416,3868,3573 | 418,4069,3925 | 419,4025,3881 | 420,3527,3395 | 421,313,230 | 422,148,77

BATCH_RAW_INFO | 411,3875,3467 | 412,2866,2535 | 414,3704,3402 | 416,3869,3573 | 418,4070,3925 | 419,4026,3881 | 420,3528,3395 | 421,314,230 | 422,149,77

BATCH_RAW_INFO | 411,3876,3467 | 412,2867,2535 | 414,3705,3402 | 416,3870,3573 | 418,4071,3925 | 419,4027,3881 | 420,3529,3395 | 421,315,230 | 422,150,77

BATCH_RAW_INFO | 411,3877,3467 | 412,2868,2535 | 414,3706,3402 | 416,3871,3573 | 418,4072,3925 | 419,4028,3881 | 420,3530,3395 | 421,316,230 | 422,151,77

BATCH_RAW_INFO | 423,2108,2107

BATCH_RAW_INFO | 411,3878,3467 | 412,2869,2535 | 414,3707,3402 | 416,3872,3573 | 418,4073,3925 | 419,4029,3881 | 420,3531,3395 | 421,317,230 | 422,152,77 | 423,2109,2107

BATCH_RAW_INFO | 411,3879,3467 | 412,2870,2535 | 414,3708,3402 | 416,3873,3573 | 418,4074,3925 | 419,4030,3881 | 420,3532,3395 | 421,318,230 | 422,153,77 | 423,2110,2107

BATCH_RAW_INFO | 411,3880,3467 | 412,2871,2535 | 414,3709,3402 | 416,3874,3573 | 418,4075,3925 | 419,4031,3881 | 420,3533,3395 | 421,319,230 | 422,154,77 | 423,2111,2107

BATCH_RAW_INFO | 411,3881,3467 | 412,2872,2535 | 414,3710,3402 | 416,3875,3573 | 418,4076,3925 | 419,4032,3881 | 420,3534,3395 | 421,320,230 | 422,155,77 | 423,2112,2107

BATCH_RAW_INFO | 411,3882,3467 | 412,2873,2535 | 414,3711,3402 | 416,3876,3573 | 418,4077,3925 | 419,4033,3881 | 420,3535,3395 | 421,321,230 | 422,156,77 | 423,2113,2107

BATCH_RAW_INFO | 411,3883,3467 | 412,2874,2535 | 414,3712,3402 | 416,3877,3573 | 418,4078,3925 | 419,4034,3881 | 420,3536,3395 | 421,322,230 | 422,157,77 | 423,2114,2107

BATCH_RAW_INFO | 411,3884,3467 | 412,2875,2535 | 414,3713,3402 | 416,3878,3573 | 418,4079,3925 | 419,4035,3881 | 420,3537,3395 | 421,323,230 | 422,158,77 | 423,2115,2107

BATCH_RAW_INFO | 411,3885,3467 | 412,2876,2535 | 414,3714,3402 | 416,3879,3573 | 418,4080,3925 | 419,4036,3881 | 420,3538,3395 | 421,324,230 | 422,159,77 | 423,2116,2107

BATCH_RAW_INFO | 411,3886,3467 | 412,2877,2535 | 414,3715,3402 | 416,3880,3573 | 418,4081,3925 | 419,4037,3881 | 420,3539,3395 | 421,325,230 | 422,160,77 | 423,2117,2107

BATCH_RAW_INFO | 411,3887,3467 | 412,2878,2535 | 414,3716,3402 | 416,3881,3573 | 418,4082,3925 | 419,4038,3881 | 420,3540,3395 | 421,326,230 | 422,161,77 | 423,2118,2107

BATCH_RAW_INFO | 411,3888,3467 | 412,2879,2535 | 414,3717,3402 | 416,3882,3573 | 418,4083,3925 | 419,4039,3881 | 420,3541,3395 | 421,327,230 | 422,162,77 | 423,2119,2107

BATCH_RAW_INFO | 411,3889,3467 | 412,2880,2535 | 414,3718,3402 | 416,3883,3573 | 418,4084,3925 | 419,4040,3881 | 420,3542,3395 | 421,328,230 | 422,163,77 | 423,2120,2107

BATCH_RAW_INFO | 411,3890,3467 | 412,2881,2535 | 414,3719,3402 | 416,3884,3573 | 418,4085,3925 | 419,4041,3881 | 420,3543,3395 | 421,329,230 | 422,164,77 | 423,2121,2107

BATCH_RAW_INFO | 411,3891,3467 | 412,2882,2535 | 414,3720,3402 | 416,3885,3573 | 418,4086,3925 | 419,4042,3881 | 420,3544,3395 | 421,330,230 | 422,165,77 | 423,2122,2107

BATCH_RAW_INFO | 411,3892,3467 | 412,2883,2535 | 414,3721,3402 | 416,3886,3573 | 418,4087,3925 | 419,4043,3881 | 420,3545,3395 | 421,331,230 | 422,166,77 | 423,2123,2107

BATCH_RAW_INFO | 411,3893,3467 | 412,2884,2535 | 414,3722,3402 | 416,3887,3573 | 418,4088,3925 | 419,4044,3881 | 420,3546,3395 | 421,332,230 | 422,167,77 | 423,2124,2107

BATCH_RAW_INFO | 411,3894,3467 | 412,2885,2535 | 414,3723,3402 | 416,3888,3573 | 418,4089,3925 | 419,4045,3881 | 420,3547,3395 | 421,333,230 | 422,168,77 | 423,2125,2107

BATCH_RAW_INFO | 411,3895,3467 | 412,2886,2535 | 414,3724,3402 | 416,3889,3573 | 418,4090,3925 | 419,4046,3881 | 420,3548,3395 | 421,334,230 | 422,169,77 | 423,2126,2107

BATCH_RAW_INFO | 411,3896,3467 | 412,2887,2535 | 414,3725,3402 | 416,3890,3573 | 418,4091,3925 | 419,4047,3881 | 420,3549,3395 | 421,335,230 | 422,170,77 | 423,2127,2107

BATCH_RAW_INFO | 411,3897,3467 | 412,2888,2535 | 414,3726,3402 | 416,3891,3573 | 418,4092,3925 | 419,4048,3881 | 420,3550,3395 | 421,336,230 | 422,171,77 | 423,2128,2107

BATCH_RAW_INFO | 411,3898,3467 | 412,2889,2535 | 414,3727,3402 | 416,3892,3573 | 418,4093,3925 | 419,4049,3881 | 420,3551,3395 | 421,337,230 | 422,172,77 | 423,2129,2107

BATCH_RAW_INFO | 411,3899,3467 | 412,2890,2535 | 414,3728,3402 | 416,3893,3573 | 418,4094,3925 | 419,4050,3881 | 420,3552,3395 | 421,338,230 | 422,173,77 | 423,2130,2107

BATCH_RAW_INFO | 411,3900,3467 | 412,2891,2535 | 414,3729,3402 | 416,3894,3573 | 418,4095,3925 | 419,4051,3881 | 420,3553,3395 | 421,339,230 | 422,174,77 | 423,2131,2107

BATCH_RAW_INFO | 411,3901,3467 | 412,2892,2535 | 414,3730,3402 | 416,3895,3573 | 419,4052,3881 | 420,3554,3395 | 421,340,230 | 422,175,77 | 423,2132,2107

BATCH_RAW_INFO | 411,3902,3467 | 412,2893,2535 | 414,3731,3402 | 416,3896,3573 | 419,4053,3881 | 420,3555,3395 | 421,341,230 | 422,176,77 | 423,2133,2107

BATCH_RAW_INFO | 411,3903,3467 | 412,2894,2535 | 414,3732,3402 | 416,3897,3573 | 419,4054,3881 | 420,3556,3395 | 421,342,230 | 422,177,77 | 423,2134,2107

BATCH_RAW_INFO | 411,3904,3467 | 412,2895,2535 | 414,3733,3402 | 416,3898,3573 | 419,4055,3881 | 420,3557,3395 | 421,343,230 | 422,178,77 | 423,2135,2107

BATCH_RAW_INFO | 411,3905,3467 | 412,2896,2535 | 414,3734,3402 | 416,3899,3573 | 419,4056,3881 | 420,3558,3395 | 421,344,230 | 422,179,77 | 423,2136,2107

BATCH_RAW_INFO | 411,3906,3467 | 412,2897,2535 | 414,3735,3402 | 416,3900,3573 | 419,4057,3881 | 420,3559,3395 | 421,345,230 | 422,180,77 | 423,2137,2107

BATCH_RAW_INFO | 411,3907,3467 | 412,2898,2535 | 414,3736,3402 | 416,3901,3573 | 419,4058,3881 | 420,3560,3395 | 421,346,230 | 422,181,77 | 423,2138,2107

BATCH_RAW_INFO | 411,3908,3467 | 412,2899,2535 | 414,3737,3402 | 416,3902,3573 | 419,4059,3881 | 420,3561,3395 | 421,347,230 | 422,182,77 | 423,2139,2107

BATCH_RAW_INFO | 411,3909,3467 | 412,2900,2535 | 414,3738,3402 | 416,3903,3573 | 419,4060,3881 | 420,3562,3395 | 421,348,230 | 422,183,77 | 423,2140,2107

BATCH_RAW_INFO | 411,3910,3467 | 412,2901,2535 | 414,3739,3402 | 416,3904,3573 | 419,4061,3881 | 420,3563,3395 | 422,184,77 | 423,2141,2107

BATCH_RAW_INFO | 411,3911,3467 | 412,2902,2535 | 414,3740,3402 | 416,3905,3573 | 419,4062,3881 | 420,3564,3395 | 422,185,77 | 423,2142,2107

BATCH_RAW_INFO | 424,1284,1283

BATCH_RAW_INFO | 411,3912,3467 | 412,2903,2535 | 414,3741,3402 | 416,3906,3573 | 419,4063,3881 | 420,3565,3395 | 422,186,77 | 423,2143,2107 | 424,1285,1283

BATCH_RAW_INFO | 411,3913,3467 | 412,2904,2535 | 414,3742,3402 | 416,3907,3573 | 419,4064,3881 | 420,3566,3395 | 422,187,77 | 423,2144,2107 | 424,1286,1283

BATCH_RAW_INFO | 411,3914,3467 | 412,2905,2535 | 414,3743,3402 | 416,3908,3573 | 419,4065,3881 | 420,3567,3395 | 422,188,77 | 423,2145,2107 | 424,1287,1283

BATCH_RAW_INFO | 411,3915,3467 | 412,2906,2535 | 414,3744,3402 | 416,3909,3573 | 419,4066,3881 | 420,3568,3395 | 422,189,77 | 423,2146,2107 | 424,1288,1283

BATCH_RAW_INFO | 411,3916,3467 | 412,2907,2535 | 414,3745,3402 | 416,3910,3573 | 419,4067,3881 | 420,3569,3395 | 422,190,77 | 423,2147,2107 | 424,1289,1283

BATCH_RAW_INFO | 411,3917,3467 | 412,2908,2535 | 414,3746,3402 | 416,3911,3573 | 419,4068,3881 | 420,3570,3395 | 422,191,77 | 423,2148,2107 | 424,1290,1283

BATCH_RAW_INFO | 411,3918,3467 | 412,2909,2535 | 414,3747,3402 | 416,3912,3573 | 419,4069,3881 | 420,3571,3395 | 422,192,77 | 423,2149,2107 | 424,1291,1283

BATCH_RAW_INFO | 411,3919,3467 | 412,2910,2535 | 414,3748,3402 | 416,3913,3573 | 419,4070,3881 | 420,3572,3395 | 422,193,77 | 423,2150,2107 | 424,1292,1283

BATCH_RAW_INFO | 411,3920,3467 | 412,2911,2535 | 414,3749,3402 | 416,3914,3573 | 419,4071,3881 | 420,3573,3395 | 422,194,77 | 423,2151,2107 | 424,1293,1283

BATCH_RAW_INFO | 411,3921,3467 | 412,2912,2535 | 414,3750,3402 | 416,3915,3573 | 419,4072,3881 | 420,3574,3395 | 422,195,77 | 423,2152,2107 | 424,1294,1283

BATCH_RAW_INFO | 411,3922,3467 | 412,2913,2535 | 414,3751,3402 | 416,3916,3573 | 419,4073,3881 | 420,3575,3395 | 422,196,77 | 423,2153,2107 | 424,1295,1283

BATCH_RAW_INFO | 411,3923,3467 | 412,2914,2535 | 414,3752,3402 | 416,3917,3573 | 419,4074,3881 | 420,3576,3395 | 422,197,77 | 423,2154,2107 | 424,1296,1283

BATCH_RAW_INFO | 411,3924,3467 | 412,2915,2535 | 414,3753,3402 | 416,3918,3573 | 419,4075,3881 | 420,3577,3395 | 422,198,77 | 423,2155,2107 | 424,1297,1283

BATCH_RAW_INFO | 425,3587,3586

BATCH_RAW_INFO | 411,3925,3467 | 412,2916,2535 | 414,3754,3402 | 416,3919,3573 | 419,4076,3881 | 420,3578,3395 | 422,199,77 | 423,2156,2107 | 424,1298,1283 | 425,3588,3586

BATCH_RAW_INFO | 411,3926,3467 | 412,2917,2535 | 414,3755,3402 | 416,3920,3573 | 419,4077,3881 | 420,3579,3395 | 422,200,77 | 423,2157,2107 | 424,1299,1283 | 425,3589,3586

BATCH_RAW_INFO | 411,3927,3467 | 412,2918,2535 | 414,3756,3402 | 416,3921,3573 | 419,4078,3881 | 420,3580,3395 | 422,201,77 | 423,2158,2107 | 424,1300,1283 | 425,3590,3586

BATCH_RAW_INFO | 411,3928,3467 | 412,2919,2535 | 414,3757,3402 | 416,3922,3573 | 419,4079,3881 | 420,3581,3395 | 422,202,77 | 423,2159,2107 | 424,1301,1283 | 425,3591,3586

BATCH_RAW_INFO | 411,3929,3467 | 412,2920,2535 | 414,3758,3402 | 416,3923,3573 | 419,4080,3881 | 420,3582,3395 | 422,203,77 | 423,2160,2107 | 424,1302,1283 | 425,3592,3586

BATCH_RAW_INFO | 411,3930,3467 | 412,2921,2535 | 414,3759,3402 | 416,3924,3573 | 419,4081,3881 | 420,3583,3395 | 422,204,77 | 423,2161,2107 | 424,1303,1283 | 425,3593,3586

BATCH_RAW_INFO | 411,3931,3467 | 412,2922,2535 | 414,3760,3402 | 416,3925,3573 | 419,4082,3881 | 420,3584,3395 | 422,205,77 | 423,2162,2107 | 424,1304,1283 | 425,3594,3586

BATCH_RAW_INFO | 411,3932,3467 | 412,2923,2535 | 414,3761,3402 | 416,3926,3573 | 419,4083,3881 | 420,3585,3395 | 422,206,77 | 423,2163,2107 | 424,1305,1283 | 425,3595,3586

BATCH_RAW_INFO | 411,3933,3467 | 412,2924,2535 | 414,3762,3402 | 416,3927,3573 | 419,4084,3881 | 420,3586,3395 | 422,207,77 | 423,2164,2107 | 424,1306,1283 | 425,3596,3586

BATCH_RAW_INFO | 411,3934,3467 | 412,2925,2535 | 414,3763,3402 | 416,3928,3573 | 419,4085,3881 | 420,3587,3395 | 422,208,77 | 423,2165,2107 | 424,1307,1283 | 425,3597,3586

BATCH_RAW_INFO | 411,3935,3467 | 412,2926,2535 | 414,3764,3402 | 416,3929,3573 | 419,4086,3881 | 420,3588,3395 | 422,209,77 | 423,2166,2107 | 424,1308,1283 | 425,3598,3586

BATCH_RAW_INFO | 411,3936,3467 | 412,2927,2535 | 414,3765,3402 | 416,3930,3573 | 419,4087,3881 | 420,3589,3395 | 422,210,77 | 423,2167,2107 | 424,1309,1283 | 425,3599,3586

BATCH_RAW_INFO | 411,3937,3467 | 412,2928,2535 | 414,3766,3402 | 416,3931,3573 | 419,4088,3881 | 420,3590,3395 | 422,211,77 | 423,2168,2107 | 424,1310,1283 | 425,3600,3586

BATCH_RAW_INFO | 411,3938,3467 | 412,2929,2535 | 414,3767,3402 | 416,3932,3573 | 419,4089,3881 | 420,3591,3395 | 422,212,77 | 423,2169,2107 | 424,1311,1283 | 425,3601,3586

BATCH_RAW_INFO | 411,3939,3467 | 412,2930,2535 | 414,3768,3402 | 416,3933,3573 | 419,4090,3881 | 420,3592,3395 | 422,213,77 | 423,2170,2107 | 424,1312,1283 | 425,3602,3586

BATCH_RAW_INFO | 411,3940,3467 | 412,2931,2535 | 414,3769,3402 | 416,3934,3573 | 419,4091,3881 | 420,3593,3395 | 422,214,77 | 423,2171,2107 | 424,1313,1283 | 425,3603,3586

BATCH_RAW_INFO | 411,3941,3467 | 412,2932,2535 | 414,3770,3402 | 416,3935,3573 | 419,4092,3881 | 420,3594,3395 | 422,215,77 | 423,2172,2107 | 424,1314,1283 | 425,3604,3586

BATCH_RAW_INFO | 411,3942,3467 | 412,2933,2535 | 414,3771,3402 | 416,3936,3573 | 419,4093,3881 | 420,3595,3395 | 422,216,77 | 423,2173,2107 | 424,1315,1283 | 425,3605,3586

BATCH_RAW_INFO | 411,3943,3467 | 412,2934,2535 | 414,3772,3402 | 416,3937,3573 | 419,4094,3881 | 420,3596,3395 | 422,217,77 | 423,2174,2107 | 424,1316,1283 | 425,3606,3586

BATCH_RAW_INFO | 411,3944,3467 | 412,2935,2535 | 414,3773,3402 | 416,3938,3573 | 419,4095,3881 | 420,3597,3395 | 422,218,77 | 423,2175,2107 | 424,1317,1283 | 425,3607,3586

BATCH_RAW_INFO | 411,3945,3467 | 412,2936,2535 | 414,3774,3402 | 416,3939,3573 | 420,3598,3395 | 422,219,77 | 423,2176,2107 | 424,1318,1283 | 425,3608,3586

BATCH_RAW_INFO | 411,3946,3467 | 412,2937,2535 | 414,3775,3402 | 416,3940,3573 | 420,3599,3395 | 422,220,77 | 423,2177,2107 | 424,1319,1283 | 425,3609,3586

BATCH_RAW_INFO | 411,3947,3467 | 412,2938,2535 | 414,3776,3402 | 416,3941,3573 | 420,3600,3395 | 422,221,77 | 423,2178,2107 | 424,1320,1283 | 425,3610,3586

BATCH_RAW_INFO | 411,3948,3467 | 412,2939,2535 | 414,3777,3402 | 416,3942,3573 | 420,3601,3395 | 422,222,77 | 423,2179,2107 | 424,1321,1283 | 425,3611,3586

BATCH_RAW_INFO | 411,3949,3467 | 412,2940,2535 | 414,3778,3402 | 416,3943,3573 | 420,3602,3395 | 422,223,77 | 423,2180,2107 | 424,1322,1283 | 425,3612,3586

BATCH_RAW_INFO | 411,3950,3467 | 412,2941,2535 | 414,3779,3402 | 416,3944,3573 | 420,3603,3395 | 422,224,77 | 423,2181,2107 | 424,1323,1283 | 425,3613,3586

BATCH_RAW_INFO | 411,3951,3467 | 412,2942,2535 | 414,3780,3402 | 416,3945,3573 | 420,3604,3395 | 422,225,77 | 423,2182,2107 | 424,1324,1283 | 425,3614,3586

BATCH_RAW_INFO | 411,3952,3467 | 412,2943,2535 | 414,3781,3402 | 416,3946,3573 | 420,3605,3395 | 422,226,77 | 423,2183,2107 | 424,1325,1283 | 425,3615,3586

BATCH_RAW_INFO | 411,3953,3467 | 412,2944,2535 | 414,3782,3402 | 416,3947,3573 | 420,3606,3395 | 422,227,77 | 423,2184,2107 | 424,1326,1283 | 425,3616,3586

BATCH_RAW_INFO | 411,3954,3467 | 412,2945,2535 | 414,3783,3402 | 416,3948,3573 | 420,3607,3395 | 422,228,77 | 423,2185,2107 | 424,1327,1283 | 425,3617,3586

BATCH_RAW_INFO | 411,3955,3467 | 412,2946,2535 | 414,3784,3402 | 416,3949,3573 | 420,3608,3395 | 422,229,77 | 423,2186,2107 | 424,1328,1283 | 425,3618,3586

BATCH_RAW_INFO | 411,3956,3467 | 412,2947,2535 | 414,3785,3402 | 416,3950,3573 | 420,3609,3395 | 422,230,77 | 423,2187,2107 | 424,1329,1283 | 425,3619,3586

BATCH_RAW_INFO | 411,3957,3467 | 412,2948,2535 | 414,3786,3402 | 416,3951,3573 | 420,3610,3395 | 422,231,77 | 423,2188,2107 | 424,1330,1283 | 425,3620,3586

BATCH_RAW_INFO | 411,3958,3467 | 412,2949,2535 | 414,3787,3402 | 416,3952,3573 | 420,3611,3395 | 422,232,77 | 423,2189,2107 | 424,1331,1283 | 425,3621,3586

BATCH_RAW_INFO | 411,3959,3467 | 412,2950,2535 | 414,3788,3402 | 416,3953,3573 | 420,3612,3395 | 422,233,77 | 423,2190,2107 | 424,1332,1283 | 425,3622,3586

BATCH_RAW_INFO | 411,3960,3467 | 412,2951,2535 | 414,3789,3402 | 416,3954,3573 | 420,3613,3395 | 422,234,77 | 423,2191,2107 | 424,1333,1283 | 425,3623,3586

BATCH_RAW_INFO | 411,3961,3467 | 412,2952,2535 | 414,3790,3402 | 416,3955,3573 | 420,3614,3395 | 422,235,77 | 423,2192,2107 | 424,1334,1283 | 425,3624,3586

BATCH_RAW_INFO | 411,3962,3467 | 412,2953,2535 | 414,3791,3402 | 416,3956,3573 | 420,3615,3395 | 422,236,77 | 423,2193,2107 | 424,1335,1283 | 425,3625,3586

BATCH_RAW_INFO | 411,3963,3467 | 412,2954,2535 | 414,3792,3402 | 416,3957,3573 | 420,3616,3395 | 422,237,77 | 423,2194,2107 | 424,1336,1283 | 425,3626,3586

BATCH_RAW_INFO | 411,3964,3467 | 412,2955,2535 | 414,3793,3402 | 416,3958,3573 | 420,3617,3395 | 422,238,77 | 423,2195,2107 | 424,1337,1283 | 425,3627,3586

BATCH_RAW_INFO | 411,3965,3467 | 412,2956,2535 | 414,3794,3402 | 416,3959,3573 | 420,3618,3395 | 422,239,77 | 423,2196,2107 | 424,1338,1283 | 425,3628,3586

BATCH_RAW_INFO | 411,3966,3467 | 412,2957,2535 | 414,3795,3402 | 416,3960,3573 | 420,3619,3395 | 422,240,77 | 423,2197,2107 | 424,1339,1283 | 425,3629,3586

BATCH_RAW_INFO | 411,3967,3467 | 412,2958,2535 | 414,3796,3402 | 416,3961,3573 | 420,3620,3395 | 422,241,77 | 423,2198,2107 | 424,1340,1283 | 425,3630,3586

BATCH_RAW_INFO | 411,3968,3467 | 412,2959,2535 | 414,3797,3402 | 416,3962,3573 | 420,3621,3395 | 422,242,77 | 423,2199,2107 | 424,1341,1283 | 425,3631,3586

BATCH_RAW_INFO | 411,3969,3467 | 412,2960,2535 | 414,3798,3402 | 416,3963,3573 | 420,3622,3395 | 422,243,77 | 423,2200,2107 | 424,1342,1283 | 425,3632,3586

BATCH_RAW_INFO | 411,3970,3467 | 412,2961,2535 | 414,3799,3402 | 416,3964,3573 | 420,3623,3395 | 422,244,77 | 423,2201,2107 | 424,1343,1283 | 425,3633,3586

BATCH_RAW_INFO | 411,3971,3467 | 412,2962,2535 | 414,3800,3402 | 416,3965,3573 | 420,3624,3395 | 422,245,77 | 423,2202,2107 | 424,1344,1283 | 425,3634,3586

BATCH_RAW_INFO | 411,3972,3467 | 412,2963,2535 | 414,3801,3402 | 416,3966,3573 | 420,3625,3395 | 422,246,77 | 423,2203,2107 | 424,1345,1283 | 425,3635,3586

BATCH_RAW_INFO | 411,3973,3467 | 412,2964,2535 | 414,3802,3402 | 416,3967,3573 | 420,3626,3395 | 422,247,77 | 423,2204,2107 | 424,1346,1283 | 425,3636,3586

BATCH_RAW_INFO | 411,3974,3467 | 412,2965,2535 | 414,3803,3402 | 416,3968,3573 | 420,3627,3395 | 422,248,77 | 423,2205,2107 | 424,1347,1283 | 425,3637,3586

BATCH_RAW_INFO | 411,3975,3467 | 412,2966,2535 | 414,3804,3402 | 416,3969,3573 | 420,3628,3395 | 422,249,77 | 423,2206,2107 | 424,1348,1283 | 425,3638,3586

BATCH_RAW_INFO | 411,3976,3467 | 412,2967,2535 | 414,3805,3402 | 416,3970,3573 | 420,3629,3395 | 422,250,77 | 423,2207,2107 | 424,1349,1283 | 425,3639,3586

BATCH_RAW_INFO | 426,3851,3850

BATCH_RAW_INFO | 427,166,165

BATCH_RAW_INFO | 411,3977,3467 | 412,2968,2535 | 414,3806,3402 | 416,3971,3573 | 420,3630,3395 | 422,251,77 | 423,2208,2107 | 424,1350,1283 | 425,3640,3586 | 426,3852,3850 | 427,167,165

BATCH_RAW_INFO | 411,3978,3467 | 412,2969,2535 | 414,3807,3402 | 416,3972,3573 | 420,3631,3395 | 422,252,77 | 423,2209,2107 | 424,1351,1283 | 425,3641,3586 | 426,3853,3850 | 427,168,165

BATCH_RAW_INFO | 411,3979,3467 | 412,2970,2535 | 414,3808,3402 | 416,3973,3573 | 420,3632,3395 | 422,253,77 | 423,2210,2107 | 424,1352,1283 | 425,3642,3586 | 426,3854,3850 | 427,169,165

BATCH_RAW_INFO | 411,3980,3467 | 412,2971,2535 | 414,3809,3402 | 416,3974,3573 | 420,3633,3395 | 422,254,77 | 423,2211,2107 | 424,1353,1283 | 425,3643,3586 | 426,3855,3850 | 427,170,165

BATCH_RAW_INFO | 411,3981,3467 | 412,2972,2535 | 414,3810,3402 | 416,3975,3573 | 420,3634,3395 | 422,255,77 | 423,2212,2107 | 424,1354,1283 | 425,3644,3586 | 426,3856,3850 | 427,171,165

BATCH_RAW_INFO | 411,3982,3467 | 412,2973,2535 | 414,3811,3402 | 416,3976,3573 | 420,3635,3395 | 422,256,77 | 423,2213,2107 | 424,1355,1283 | 425,3645,3586 | 426,3857,3850 | 427,172,165

BATCH_RAW_INFO | 411,3983,3467 | 412,2974,2535 | 414,3812,3402 | 416,3977,3573 | 420,3636,3395 | 422,257,77 | 423,2214,2107 | 424,1356,1283 | 425,3646,3586 | 426,3858,3850 | 427,173,165

BATCH_RAW_INFO | 411,3984,3467 | 412,2975,2535 | 414,3813,3402 | 416,3978,3573 | 420,3637,3395 | 422,258,77 | 423,2215,2107 | 424,1357,1283 | 425,3647,3586 | 426,3859,3850 | 427,174,165

BATCH_RAW_INFO | 411,3985,3467 | 412,2976,2535 | 414,3814,3402 | 416,3979,3573 | 420,3638,3395 | 422,259,77 | 423,2216,2107 | 424,1358,1283 | 425,3648,3586 | 426,3860,3850 | 427,175,165

BATCH_RAW_INFO | 411,3986,3467 | 412,2977,2535 | 414,3815,3402 | 416,3980,3573 | 420,3639,3395 | 422,260,77 | 423,2217,2107 | 424,1359,1283 | 425,3649,3586 | 426,3861,3850 | 427,176,165

BATCH_RAW_INFO | 411,3987,3467 | 412,2978,2535 | 414,3816,3402 | 416,3981,3573 | 420,3640,3395 | 422,261,77 | 423,2218,2107 | 424,1360,1283 | 425,3650,3586 | 426,3862,3850 | 427,177,165

BATCH_RAW_INFO | 411,3988,3467 | 412,2979,2535 | 414,3817,3402 | 416,3982,3573 | 420,3641,3395 | 422,262,77 | 423,2219,2107 | 424,1361,1283 | 425,3651,3586 | 426,3863,3850 | 427,178,165

BATCH_RAW_INFO | 411,3989,3467 | 412,2980,2535 | 414,3818,3402 | 416,3983,3573 | 420,3642,3395 | 422,263,77 | 423,2220,2107 | 424,1362,1283 | 425,3652,3586 | 426,3864,3850 | 427,179,165

BATCH_RAW_INFO | 411,3990,3467 | 412,2981,2535 | 414,3819,3402 | 416,3984,3573 | 420,3643,3395 | 422,264,77 | 423,2221,2107 | 424,1363,1283 | 425,3653,3586 | 426,3865,3850 | 427,180,165

BATCH_RAW_INFO | 411,3991,3467 | 412,2982,2535 | 414,3820,3402 | 416,3985,3573 | 420,3644,3395 | 422,265,77 | 423,2222,2107 | 424,1364,1283 | 425,3654,3586 | 426,3866,3850 | 427,181,165

BATCH_RAW_INFO | 411,3992,3467 | 412,2983,2535 | 414,3821,3402 | 416,3986,3573 | 420,3645,3395 | 422,266,77 | 423,2223,2107 | 424,1365,1283 | 425,3655,3586 | 426,3867,3850 | 427,182,165

BATCH_RAW_INFO | 411,3993,3467 | 412,2984,2535 | 414,3822,3402 | 416,3987,3573 | 420,3646,3395 | 422,267,77 | 423,2224,2107 | 424,1366,1283 | 425,3656,3586 | 426,3868,3850 | 427,183,165

BATCH_RAW_INFO | 411,3994,3467 | 412,2985,2535 | 414,3823,3402 | 416,3988,3573 | 420,3647,3395 | 422,268,77 | 423,2225,2107 | 424,1367,1283 | 425,3657,3586 | 426,3869,3850 | 427,184,165

BATCH_RAW_INFO | 411,3995,3467 | 412,2986,2535 | 414,3824,3402 | 416,3989,3573 | 420,3648,3395 | 422,269,77 | 423,2226,2107 | 424,1368,1283 | 425,3658,3586 | 426,3870,3850 | 427,185,165

BATCH_RAW_INFO | 411,3996,3467 | 412,2987,2535 | 414,3825,3402 | 416,3990,3573 | 420,3649,3395 | 422,270,77 | 423,2227,2107 | 424,1369,1283 | 425,3659,3586 | 426,3871,3850 | 427,186,165

BATCH_RAW_INFO | 411,3997,3467 | 412,2988,2535 | 414,3826,3402 | 416,3991,3573 | 420,3650,3395 | 422,271,77 | 423,2228,2107 | 424,1370,1283 | 425,3660,3586 | 426,3872,3850 | 427,187,165

BATCH_RAW_INFO | 411,3998,3467 | 412,2989,2535 | 414,3827,3402 | 416,3992,3573 | 420,3651,3395 | 422,272,77 | 423,2229,2107 | 424,1371,1283 | 425,3661,3586 | 426,3873,3850 | 427,188,165

BATCH_RAW_INFO | 411,3999,3467 | 412,2990,2535 | 414,3828,3402 | 416,3993,3573 | 420,3652,3395 | 422,273,77 | 423,2230,2107 | 424,1372,1283 | 425,3662,3586 | 426,3874,3850 | 427,189,165

BATCH_RAW_INFO | 411,4000,3467 | 412,2991,2535 | 414,3829,3402 | 416,3994,3573 | 420,3653,3395 | 422,274,77 | 423,2231,2107 | 424,1373,1283 | 425,3663,3586 | 426,3875,3850 | 427,190,165

BATCH_RAW_INFO | 411,4001,3467 | 412,2992,2535 | 414,3830,3402 | 416,3995,3573 | 420,3654,3395 | 422,275,77 | 423,2232,2107 | 424,1374,1283 | 425,3664,3586 | 426,3876,3850 | 427,191,165

BATCH_RAW_INFO | 411,4002,3467 | 412,2993,2535 | 414,3831,3402 | 416,3996,3573 | 420,3655,3395 | 422,276,77 | 423,2233,2107 | 424,1375,1283 | 425,3665,3586 | 426,3877,3850 | 427,192,165

BATCH_RAW_INFO | 411,4003,3467 | 412,2994,2535 | 414,3832,3402 | 416,3997,3573 | 420,3656,3395 | 422,277,77 | 423,2234,2107 | 424,1376,1283 | 425,3666,3586 | 426,3878,3850 | 427,193,165

BATCH_RAW_INFO | 411,4004,3467 | 412,2995,2535 | 414,3833,3402 | 416,3998,3573 | 420,3657,3395 | 422,278,77 | 423,2235,2107 | 424,1377,1283 | 425,3667,3586 | 426,3879,3850 | 427,194,165

BATCH_RAW_INFO | 411,4005,3467 | 412,2996,2535 | 414,3834,3402 | 416,3999,3573 | 420,3658,3395 | 422,279,77 | 423,2236,2107 | 424,1378,1283 | 425,3668,3586 | 426,3880,3850 | 427,195,165

BATCH_RAW_INFO | 411,4006,3467 | 412,2997,2535 | 414,3835,3402 | 416,4000,3573 | 420,3659,3395 | 422,280,77 | 423,2237,2107 | 424,1379,1283 | 425,3669,3586 | 426,3881,3850 | 427,196,165

BATCH_RAW_INFO | 411,4007,3467 | 412,2998,2535 | 414,3836,3402 | 416,4001,3573 | 420,3660,3395 | 422,281,77 | 423,2238,2107 | 424,1380,1283 | 425,3670,3586 | 426,3882,3850 | 427,197,165

BATCH_RAW_INFO | 411,4008,3467 | 412,2999,2535 | 414,3837,3402 | 416,4002,3573 | 420,3661,3395 | 422,282,77 | 423,2239,2107 | 424,1381,1283 | 425,3671,3586 | 426,3883,3850 | 427,198,165

BATCH_RAW_INFO | 411,4009,3467 | 412,3000,2535 | 414,3838,3402 | 416,4003,3573 | 420,3662,3395 | 422,283,77 | 423,2240,2107 | 424,1382,1283 | 425,3672,3586 | 426,3884,3850 | 427,199,165

BATCH_RAW_INFO | 411,4010,3467 | 412,3001,2535 | 414,3839,3402 | 416,4004,3573 | 420,3663,3395 | 422,284,77 | 423,2241,2107 | 424,1383,1283 | 425,3673,3586 | 426,3885,3850 | 427,200,165

BATCH_RAW_INFO | 411,4011,3467 | 412,3002,2535 | 414,3840,3402 | 416,4005,3573 | 420,3664,3395 | 422,285,77 | 423,2242,2107 | 424,1384,1283 | 425,3674,3586 | 426,3886,3850 | 427,201,165

BATCH_RAW_INFO | 411,4012,3467 | 412,3003,2535 | 414,3841,3402 | 416,4006,3573 | 420,3665,3395 | 422,286,77 | 423,2243,2107 | 424,1385,1283 | 425,3675,3586 | 426,3887,3850 | 427,202,165

BATCH_RAW_INFO | 411,4013,3467 | 412,3004,2535 | 414,3842,3402 | 416,4007,3573 | 420,3666,3395 | 422,287,77 | 423,2244,2107 | 424,1386,1283 | 425,3676,3586 | 426,3888,3850 | 427,203,165

BATCH_RAW_INFO | 411,4014,3467 | 412,3005,2535 | 414,3843,3402 | 416,4008,3573 | 420,3667,3395 | 422,288,77 | 423,2245,2107 | 424,1387,1283 | 425,3677,3586 | 426,3889,3850 | 427,204,165

BATCH_RAW_INFO | 411,4015,3467 | 412,3006,2535 | 414,3844,3402 | 416,4009,3573 | 420,3668,3395 | 422,289,77 | 423,2246,2107 | 424,1388,1283 | 425,3678,3586 | 426,3890,3850 | 427,205,165

BATCH_RAW_INFO | 411,4016,3467 | 412,3007,2535 | 414,3845,3402 | 416,4010,3573 | 420,3669,3395 | 422,290,77 | 423,2247,2107 | 424,1389,1283 | 425,3679,3586 | 426,3891,3850 | 427,206,165

BATCH_RAW_INFO | 411,4017,3467 | 412,3008,2535 | 414,3846,3402 | 416,4011,3573 | 420,3670,3395 | 422,291,77 | 423,2248,2107 | 424,1390,1283 | 425,3680,3586 | 426,3892,3850 | 427,207,165

BATCH_RAW_INFO | 411,4018,3467 | 412,3009,2535 | 414,3847,3402 | 416,4012,3573 | 420,3671,3395 | 422,292,77 | 423,2249,2107 | 424,1391,1283 | 425,3681,3586 | 426,3893,3850 | 427,208,165

BATCH_RAW_INFO | 411,4019,3467 | 412,3010,2535 | 414,3848,3402 | 416,4013,3573 | 420,3672,3395 | 422,293,77 | 423,2250,2107 | 424,1392,1283 | 425,3682,3586 | 426,3894,3850 | 427,209,165

BATCH_RAW_INFO | 411,4020,3467 | 412,3011,2535 | 414,3849,3402 | 416,4014,3573 | 420,3673,3395 | 422,294,77 | 423,2251,2107 | 424,1393,1283 | 425,3683,3586 | 426,3895,3850 | 427,210,165

BATCH_RAW_INFO | 411,4021,3467 | 412,3012,2535 | 414,3850,3402 | 416,4015,3573 | 420,3674,3395 | 422,295,77 | 423,2252,2107 | 424,1394,1283 | 425,3684,3586 | 426,3896,3850 | 427,211,165

BATCH_RAW_INFO | 411,4022,3467 | 412,3013,2535 | 414,3851,3402 | 416,4016,3573 | 420,3675,3395 | 422,296,77 | 423,2253,2107 | 424,1395,1283 | 425,3685,3586 | 426,3897,3850 | 427,212,165

BATCH_RAW_INFO | 411,4023,3467 | 412,3014,2535 | 414,3852,3402 | 416,4017,3573 | 420,3676,3395 | 422,297,77 | 423,2254,2107 | 424,1396,1283 | 425,3686,3586 | 426,3898,3850 | 427,213,165

BATCH_RAW_INFO | 411,4024,3467 | 412,3015,2535 | 414,3853,3402 | 416,4018,3573 | 420,3677,3395 | 422,298,77 | 423,2255,2107 | 424,1397,1283 | 425,3687,3586 | 426,3899,3850 | 427,214,165

BATCH_RAW_INFO | 411,4025,3467 | 412,3016,2535 | 414,3854,3402 | 416,4019,3573 | 420,3678,3395 | 422,299,77 | 423,2256,2107 | 424,1398,1283 | 425,3688,3586 | 426,3900,3850 | 427,215,165

BATCH_RAW_INFO | 411,4026,3467 | 412,3017,2535 | 414,3855,3402 | 416,4020,3573 | 420,3679,3395 | 422,300,77 | 423,2257,2107 | 424,1399,1283 | 425,3689,3586 | 426,3901,3850 | 427,216,165

BATCH_RAW_INFO | 411,4027,3467 | 412,3018,2535 | 414,3856,3402 | 416,4021,3573 | 420,3680,3395 | 422,301,77 | 423,2258,2107 | 424,1400,1283 | 425,3690,3586 | 426,3902,3850 | 427,217,165

BATCH_RAW_INFO | 411,4028,3467 | 412,3019,2535 | 414,3857,3402 | 416,4022,3573 | 420,3681,3395 | 422,302,77 | 423,2259,2107 | 424,1401,1283 | 425,3691,3586 | 426,3903,3850 | 427,218,165

BATCH_RAW_INFO | 411,4029,3467 | 412,3020,2535 | 414,3858,3402 | 416,4023,3573 | 420,3682,3395 | 422,303,77 | 423,2260,2107 | 424,1402,1283 | 425,3692,3586 | 426,3904,3850 | 427,219,165

BATCH_RAW_INFO | 411,4030,3467 | 412,3021,2535 | 414,3859,3402 | 416,4024,3573 | 420,3683,3395 | 422,304,77 | 423,2261,2107 | 424,1403,1283 | 425,3693,3586 | 426,3905,3850

BATCH_RAW_INFO | 411,4031,3467 | 412,3022,2535 | 414,3860,3402 | 416,4025,3573 | 420,3684,3395 | 422,305,77 | 423,2262,2107 | 424,1404,1283 | 425,3694,3586 | 426,3906,3850

BATCH_RAW_INFO | 411,4032,3467 | 412,3023,2535 | 414,3861,3402 | 416,4026,3573 | 420,3685,3395 | 422,306,77 | 423,2263,2107 | 424,1405,1283 | 425,3695,3586 | 426,3907,3850

BATCH_RAW_INFO | 411,4033,3467 | 412,3024,2535 | 414,3862,3402 | 416,4027,3573 | 420,3686,3395 | 422,307,77 | 423,2264,2107 | 424,1406,1283 | 425,3696,3586 | 426,3908,3850

BATCH_RAW_INFO | 411,4034,3467 | 412,3025,2535 | 414,3863,3402 | 416,4028,3573 | 420,3687,3395 | 422,308,77 | 423,2265,2107 | 424,1407,1283 | 425,3697,3586 | 426,3909,3850

BATCH_RAW_INFO | 411,4035,3467 | 412,3026,2535 | 414,3864,3402 | 416,4029,3573 | 420,3688,3395 | 422,309,77 | 423,2266,2107 | 424,1408,1283 | 425,3698,3586 | 426,3910,3850

BATCH_RAW_INFO | 411,4036,3467 | 412,3027,2535 | 414,3865,3402 | 416,4030,3573 | 420,3689,3395 | 422,310,77 | 423,2267,2107 | 424,1409,1283 | 425,3699,3586 | 426,3911,3850

BATCH_RAW_INFO | 411,4037,3467 | 412,3028,2535 | 414,3866,3402 | 416,4031,3573 | 420,3690,3395 | 422,311,77 | 423,2268,2107 | 424,1410,1283 | 425,3700,3586 | 426,3912,3850

BATCH_RAW_INFO | 411,4038,3467 | 412,3029,2535 | 414,3867,3402 | 416,4032,3573 | 420,3691,3395 | 422,312,77 | 423,2269,2107 | 424,1411,1283 | 425,3701,3586 | 426,3913,3850

BATCH_RAW_INFO | 411,4039,3467 | 412,3030,2535 | 414,3868,3402 | 416,4033,3573 | 420,3692,3395 | 422,313,77 | 423,2270,2107 | 424,1412,1283 | 425,3702,3586 | 426,3914,3850

BATCH_RAW_INFO | 411,4040,3467 | 412,3031,2535 | 414,3869,3402 | 416,4034,3573 | 420,3693,3395 | 422,314,77 | 423,2271,2107 | 424,1413,1283 | 425,3703,3586 | 426,3915,3850

BATCH_RAW_INFO | 411,4041,3467 | 412,3032,2535 | 414,3870,3402 | 416,4035,3573 | 420,3694,3395 | 422,315,77 | 423,2272,2107 | 424,1414,1283 | 425,3704,3586 | 426,3916,3850

BATCH_RAW_INFO | 411,4042,3467 | 412,3033,2535 | 414,3871,3402 | 416,4036,3573 | 420,3695,3395 | 422,316,77 | 423,2273,2107 | 424,1415,1283 | 425,3705,3586 | 426,3917,3850

BATCH_RAW_INFO | 411,4043,3467 | 412,3034,2535 | 414,3872,3402 | 416,4037,3573 | 420,3696,3395 | 422,317,77 | 423,2274,2107 | 424,1416,1283 | 425,3706,3586 | 426,3918,3850

BATCH_RAW_INFO | 428,3600,3599

BATCH_RAW_INFO | 411,4044,3467 | 412,3035,2535 | 414,3873,3402 | 416,4038,3573 | 420,3697,3395 | 422,318,77 | 423,2275,2107 | 424,1417,1283 | 425,3707,3586 | 426,3919,3850 | 428,3601,3599

BATCH_RAW_INFO | 411,4045,3467 | 412,3036,2535 | 414,3874,3402 | 416,4039,3573 | 420,3698,3395 | 422,319,77 | 423,2276,2107 | 424,1418,1283 | 425,3708,3586 | 426,3920,3850 | 428,3602,3599

BATCH_RAW_INFO | 411,4046,3467 | 412,3037,2535 | 414,3875,3402 | 416,4040,3573 | 420,3699,3395 | 422,320,77 | 423,2277,2107 | 424,1419,1283 | 425,3709,3586 | 426,3921,3850 | 428,3603,3599

BATCH_RAW_INFO | 411,4047,3467 | 412,3038,2535 | 414,3876,3402 | 416,4041,3573 | 420,3700,3395 | 422,321,77 | 423,2278,2107 | 424,1420,1283 | 425,3710,3586 | 426,3922,3850 | 428,3604,3599

BATCH_RAW_INFO | 411,4048,3467 | 412,3039,2535 | 414,3877,3402 | 416,4042,3573 | 420,3701,3395 | 422,322,77 | 423,2279,2107 | 424,1421,1283 | 425,3711,3586 | 426,3923,3850 | 428,3605,3599

BATCH_RAW_INFO | 411,4049,3467 | 412,3040,2535 | 414,3878,3402 | 416,4043,3573 | 420,3702,3395 | 422,323,77 | 423,2280,2107 | 424,1422,1283 | 425,3712,3586 | 426,3924,3850 | 428,3606,3599

BATCH_RAW_INFO | 411,4050,3467 | 412,3041,2535 | 414,3879,3402 | 416,4044,3573 | 420,3703,3395 | 422,324,77 | 423,2281,2107 | 424,1423,1283 | 425,3713,3586 | 426,3925,3850 | 428,3607,3599

BATCH_RAW_INFO | 411,4051,3467 | 412,3042,2535 | 414,3880,3402 | 416,4045,3573 | 420,3704,3395 | 422,325,77 | 423,2282,2107 | 424,1424,1283 | 425,3714,3586 | 426,3926,3850 | 428,3608,3599

BATCH_RAW_INFO | 411,4052,3467 | 412,3043,2535 | 414,3881,3402 | 416,4046,3573 | 420,3705,3395 | 422,326,77 | 423,2283,2107 | 424,1425,1283 | 425,3715,3586 | 426,3927,3850 | 428,3609,3599

BATCH_RAW_INFO | 411,4053,3467 | 412,3044,2535 | 414,3882,3402 | 416,4047,3573 | 420,3706,3395 | 422,327,77 | 423,2284,2107 | 424,1426,1283 | 425,3716,3586 | 426,3928,3850 | 428,3610,3599

BATCH_RAW_INFO | 411,4054,3467 | 412,3045,2535 | 414,3883,3402 | 416,4048,3573 | 420,3707,3395 | 422,328,77 | 423,2285,2107 | 424,1427,1283 | 425,3717,3586 | 426,3929,3850 | 428,3611,3599

BATCH_RAW_INFO | 411,4055,3467 | 412,3046,2535 | 414,3884,3402 | 416,4049,3573 | 420,3708,3395 | 422,329,77 | 423,2286,2107 | 424,1428,1283 | 425,3718,3586 | 426,3930,3850 | 428,3612,3599

BATCH_RAW_INFO | 411,4056,3467 | 412,3047,2535 | 414,3885,3402 | 416,4050,3573 | 420,3709,3395 | 422,330,77 | 423,2287,2107 | 424,1429,1283 | 425,3719,3586 | 426,3931,3850 | 428,3613,3599

BATCH_RAW_INFO | 411,4057,3467 | 412,3048,2535 | 414,3886,3402 | 416,4051,3573 | 420,3710,3395 | 422,331,77 | 423,2288,2107 | 424,1430,1283 | 425,3720,3586 | 426,3932,3850 | 428,3614,3599

BATCH_RAW_INFO | 411,4058,3467 | 412,3049,2535 | 414,3887,3402 | 416,4052,3573 | 420,3711,3395 | 422,332,77 | 423,2289,2107 | 424,1431,1283 | 425,3721,3586 | 426,3933,3850 | 428,3615,3599

BATCH_RAW_INFO | 411,4059,3467 | 412,3050,2535 | 414,3888,3402 | 416,4053,3573 | 420,3712,3395 | 422,333,77 | 423,2290,2107 | 424,1432,1283 | 425,3722,3586 | 426,3934,3850 | 428,3616,3599

BATCH_RAW_INFO | 411,4060,3467 | 412,3051,2535 | 414,3889,3402 | 416,4054,3573 | 420,3713,3395 | 422,334,77 | 423,2291,2107 | 424,1433,1283 | 425,3723,3586 | 426,3935,3850 | 428,3617,3599

BATCH_RAW_INFO | 411,4061,3467 | 412,3052,2535 | 414,3890,3402 | 416,4055,3573 | 420,3714,3395 | 422,335,77 | 423,2292,2107 | 424,1434,1283 | 425,3724,3586 | 426,3936,3850 | 428,3618,3599

BATCH_RAW_INFO | 411,4062,3467 | 412,3053,2535 | 414,3891,3402 | 416,4056,3573 | 420,3715,3395 | 422,336,77 | 423,2293,2107 | 424,1435,1283 | 425,3725,3586 | 426,3937,3850 | 428,3619,3599

BATCH_RAW_INFO | 411,4063,3467 | 412,3054,2535 | 414,3892,3402 | 416,4057,3573 | 420,3716,3395 | 422,337,77 | 423,2294,2107 | 424,1436,1283 | 425,3726,3586 | 426,3938,3850 | 428,3620,3599

BATCH_RAW_INFO | 411,4064,3467 | 412,3055,2535 | 414,3893,3402 | 416,4058,3573 | 420,3717,3395 | 422,338,77 | 423,2295,2107 | 424,1437,1283 | 425,3727,3586 | 426,3939,3850 | 428,3621,3599

BATCH_RAW_INFO | 411,4065,3467 | 412,3056,2535 | 414,3894,3402 | 416,4059,3573 | 420,3718,3395 | 422,339,77 | 423,2296,2107 | 424,1438,1283 | 425,3728,3586 | 426,3940,3850 | 428,3622,3599

BATCH_RAW_INFO | 411,4066,3467 | 412,3057,2535 | 414,3895,3402 | 416,4060,3573 | 420,3719,3395 | 422,340,77 | 423,2297,2107 | 424,1439,1283 | 425,3729,3586 | 426,3941,3850 | 428,3623,3599

BATCH_RAW_INFO | 411,4067,3467 | 412,3058,2535 | 414,3896,3402 | 416,4061,3573 | 420,3720,3395 | 422,341,77 | 423,2298,2107 | 424,1440,1283 | 425,3730,3586 | 426,3942,3850 | 428,3624,3599

BATCH_RAW_INFO | 411,4068,3467 | 412,3059,2535 | 414,3897,3402 | 416,4062,3573 | 420,3721,3395 | 422,342,77 | 423,2299,2107 | 424,1441,1283 | 425,3731,3586 | 426,3943,3850 | 428,3625,3599

BATCH_RAW_INFO | 411,4069,3467 | 412,3060,2535 | 414,3898,3402 | 416,4063,3573 | 420,3722,3395 | 422,343,77 | 423,2300,2107 | 424,1442,1283 | 425,3732,3586 | 426,3944,3850 | 428,3626,3599

BATCH_RAW_INFO | 411,4070,3467 | 412,3061,2535 | 414,3899,3402 | 416,4064,3573 | 420,3723,3395 | 422,344,77 | 423,2301,2107 | 424,1443,1283 | 425,3733,3586 | 426,3945,3850 | 428,3627,3599

BATCH_RAW_INFO | 411,4071,3467 | 412,3062,2535 | 414,3900,3402 | 416,4065,3573 | 420,3724,3395 | 422,345,77 | 423,2302,2107 | 424,1444,1283 | 425,3734,3586 | 426,3946,3850 | 428,3628,3599

BATCH_RAW_INFO | 411,4072,3467 | 412,3063,2535 | 414,3901,3402 | 416,4066,3573 | 420,3725,3395 | 422,346,77 | 423,2303,2107 | 424,1445,1283 | 425,3735,3586 | 426,3947,3850 | 428,3629,3599

BATCH_RAW_INFO | 411,4073,3467 | 412,3064,2535 | 414,3902,3402 | 416,4067,3573 | 420,3726,3395 | 422,347,77 | 423,2304,2107 | 424,1446,1283 | 425,3736,3586 | 426,3948,3850 | 428,3630,3599

BATCH_RAW_INFO | 411,4074,3467 | 412,3065,2535 | 414,3903,3402 | 416,4068,3573 | 420,3727,3395 | 422,348,77 | 423,2305,2107 | 424,1447,1283 | 425,3737,3586 | 426,3949,3850 | 428,3631,3599

BATCH_RAW_INFO | 411,4075,3467 | 412,3066,2535 | 414,3904,3402 | 416,4069,3573 | 420,3728,3395 | 422,349,77 | 423,2306,2107 | 424,1448,1283 | 425,3738,3586 | 426,3950,3850 | 428,3632,3599

BATCH_RAW_INFO | 411,4076,3467 | 412,3067,2535 | 414,3905,3402 | 416,4070,3573 | 420,3729,3395 | 422,350,77 | 423,2307,2107 | 424,1449,1283 | 425,3739,3586 | 426,3951,3850 | 428,3633,3599

BATCH_RAW_INFO | 411,4077,3467 | 412,3068,2535 | 414,3906,3402 | 416,4071,3573 | 420,3730,3395 | 422,351,77 | 423,2308,2107 | 424,1450,1283 | 425,3740,3586 | 426,3952,3850 | 428,3634,3599

BATCH_RAW_INFO | 411,4078,3467 | 412,3069,2535 | 414,3907,3402 | 416,4072,3573 | 420,3731,3395 | 422,352,77 | 423,2309,2107 | 424,1451,1283 | 425,3741,3586 | 426,3953,3850 | 428,3635,3599

BATCH_RAW_INFO | 411,4079,3467 | 412,3070,2535 | 414,3908,3402 | 416,4073,3573 | 420,3732,3395 | 422,353,77 | 423,2310,2107 | 424,1452,1283 | 425,3742,3586 | 426,3954,3850 | 428,3636,3599

BATCH_RAW_INFO | 411,4080,3467 | 412,3071,2535 | 414,3909,3402 | 416,4074,3573 | 420,3733,3395 | 422,354,77 | 423,2311,2107 | 424,1453,1283 | 425,3743,3586 | 426,3955,3850 | 428,3637,3599

BATCH_RAW_INFO | 411,4081,3467 | 412,3072,2535 | 414,3910,3402 | 416,4075,3573 | 420,3734,3395 | 422,355,77 | 423,2312,2107 | 424,1454,1283 | 425,3744,3586 | 426,3956,3850 | 428,3638,3599

BATCH_RAW_INFO | 411,4082,3467 | 412,3073,2535 | 414,3911,3402 | 416,4076,3573 | 420,3735,3395 | 422,356,77 | 423,2313,2107 | 424,1455,1283 | 425,3745,3586 | 426,3957,3850 | 428,3639,3599

BATCH_RAW_INFO | 411,4083,3467 | 412,3074,2535 | 414,3912,3402 | 416,4077,3573 | 420,3736,3395 | 422,357,77 | 423,2314,2107 | 424,1456,1283 | 425,3746,3586 | 426,3958,3850 | 428,3640,3599

BATCH_RAW_INFO | 411,4084,3467 | 412,3075,2535 | 414,3913,3402 | 416,4078,3573 | 420,3737,3395 | 422,358,77 | 423,2315,2107 | 424,1457,1283 | 425,3747,3586 | 426,3959,3850 | 428,3641,3599

BATCH_RAW_INFO | 411,4085,3467 | 412,3076,2535 | 414,3914,3402 | 416,4079,3573 | 420,3738,3395 | 422,359,77 | 423,2316,2107 | 424,1458,1283 | 425,3748,3586 | 426,3960,3850 | 428,3642,3599

BATCH_RAW_INFO | 411,4086,3467 | 412,3077,2535 | 414,3915,3402 | 416,4080,3573 | 420,3739,3395 | 422,360,77 | 423,2317,2107 | 424,1459,1283 | 425,3749,3586 | 426,3961,3850 | 428,3643,3599

BATCH_RAW_INFO | 411,4087,3467 | 412,3078,2535 | 414,3916,3402 | 416,4081,3573 | 420,3740,3395 | 422,361,77 | 423,2318,2107 | 424,1460,1283 | 425,3750,3586 | 426,3962,3850 | 428,3644,3599

BATCH_RAW_INFO | 411,4088,3467 | 412,3079,2535 | 414,3917,3402 | 416,4082,3573 | 420,3741,3395 | 422,362,77 | 423,2319,2107 | 424,1461,1283 | 425,3751,3586 | 426,3963,3850 | 428,3645,3599

BATCH_RAW_INFO | 411,4089,3467 | 412,3080,2535 | 414,3918,3402 | 416,4083,3573 | 420,3742,3395 | 422,363,77 | 423,2320,2107 | 424,1462,1283 | 425,3752,3586 | 426,3964,3850 | 428,3646,3599

BATCH_RAW_INFO | 411,4090,3467 | 412,3081,2535 | 414,3919,3402 | 416,4084,3573 | 420,3743,3395 | 422,364,77 | 423,2321,2107 | 424,1463,1283 | 425,3753,3586 | 426,3965,3850 | 428,3647,3599

BATCH_RAW_INFO | 411,4091,3467 | 412,3082,2535 | 414,3920,3402 | 416,4085,3573 | 420,3744,3395 | 422,365,77 | 423,2322,2107 | 424,1464,1283 | 425,3754,3586 | 426,3966,3850 | 428,3648,3599

BATCH_RAW_INFO | 411,4092,3467 | 412,3083,2535 | 414,3921,3402 | 416,4086,3573 | 420,3745,3395 | 422,366,77 | 423,2323,2107 | 424,1465,1283 | 425,3755,3586 | 426,3967,3850 | 428,3649,3599

BATCH_RAW_INFO | 411,4093,3467 | 412,3084,2535 | 414,3922,3402 | 416,4087,3573 | 420,3746,3395 | 422,367,77 | 423,2324,2107 | 424,1466,1283 | 425,3756,3586 | 426,3968,3850 | 428,3650,3599

BATCH_RAW_INFO | 411,4094,3467 | 412,3085,2535 | 414,3923,3402 | 416,4088,3573 | 420,3747,3395 | 422,368,77 | 423,2325,2107 | 424,1467,1283 | 425,3757,3586 | 426,3969,3850 | 428,3651,3599

BATCH_RAW_INFO | 411,4095,3467 | 412,3086,2535 | 414,3924,3402 | 416,4089,3573 | 420,3748,3395 | 422,369,77 | 423,2326,2107 | 424,1468,1283 | 425,3758,3586 | 426,3970,3850 | 428,3652,3599

BATCH_RAW_INFO | 412,3087,2535 | 414,3925,3402 | 416,4090,3573 | 420,3749,3395 | 422,370,77 | 423,2327,2107 | 424,1469,1283 | 425,3759,3586 | 426,3971,3850 | 428,3653,3599

BATCH_RAW_INFO | 412,3088,2535 | 414,3926,3402 | 416,4091,3573 | 420,3750,3395 | 422,371,77 | 423,2328,2107 | 424,1470,1283 | 425,3760,3586 | 426,3972,3850 | 428,3654,3599

BATCH_RAW_INFO | 412,3089,2535 | 414,3927,3402 | 416,4092,3573 | 420,3751,3395 | 422,372,77 | 423,2329,2107 | 424,1471,1283 | 425,3761,3586 | 426,3973,3850 | 428,3655,3599

BATCH_RAW_INFO | 412,3090,2535 | 414,3928,3402 | 416,4093,3573 | 420,3752,3395 | 422,373,77 | 423,2330,2107 | 424,1472,1283 | 425,3762,3586 | 426,3974,3850 | 428,3656,3599

BATCH_RAW_INFO | 412,3091,2535 | 414,3929,3402 | 416,4094,3573 | 420,3753,3395 | 422,374,77 | 423,2331,2107 | 424,1473,1283 | 425,3763,3586 | 426,3975,3850 | 428,3657,3599

BATCH_RAW_INFO | 412,3092,2535 | 414,3930,3402 | 416,4095,3573 | 420,3754,3395 | 422,375,77 | 423,2332,2107 | 424,1474,1283 | 425,3764,3586 | 426,3976,3850 | 428,3658,3599

BATCH_RAW_INFO | 412,3093,2535 | 414,3931,3402 | 420,3755,3395 | 422,376,77 | 423,2333,2107 | 424,1475,1283 | 425,3765,3586 | 426,3977,3850 | 428,3659,3599

BATCH_RAW_INFO | 412,3094,2535 | 414,3932,3402 | 420,3756,3395 | 422,377,77 | 423,2334,2107 | 424,1476,1283 | 425,3766,3586 | 426,3978,3850 | 428,3660,3599

BATCH_RAW_INFO | 412,3095,2535 | 414,3933,3402 | 420,3757,3395 | 422,378,77 | 423,2335,2107 | 424,1477,1283 | 425,3767,3586 | 426,3979,3850 | 428,3661,3599

BATCH_RAW_INFO | 412,3096,2535 | 414,3934,3402 | 420,3758,3395 | 422,379,77 | 423,2336,2107 | 424,1478,1283 | 425,3768,3586 | 426,3980,3850 | 428,3662,3599

BATCH_RAW_INFO | 412,3097,2535 | 414,3935,3402 | 420,3759,3395 | 422,380,77 | 423,2337,2107 | 424,1479,1283 | 425,3769,3586 | 426,3981,3850 | 428,3663,3599

BATCH_RAW_INFO | 412,3098,2535 | 414,3936,3402 | 420,3760,3395 | 422,381,77 | 423,2338,2107 | 424,1480,1283 | 425,3770,3586 | 426,3982,3850 | 428,3664,3599

BATCH_RAW_INFO | 412,3099,2535 | 414,3937,3402 | 420,3761,3395 | 422,382,77 | 423,2339,2107 | 424,1481,1283 | 425,3771,3586 | 426,3983,3850 | 428,3665,3599

BATCH_RAW_INFO | 412,3100,2535 | 414,3938,3402 | 420,3762,3395 | 422,383,77 | 423,2340,2107 | 424,1482,1283 | 425,3772,3586 | 426,3984,3850 | 428,3666,3599

BATCH_RAW_INFO | 412,3101,2535 | 414,3939,3402 | 420,3763,3395 | 422,384,77 | 423,2341,2107 | 424,1483,1283 | 425,3773,3586 | 426,3985,3850 | 428,3667,3599

BATCH_RAW_INFO | 412,3102,2535 | 414,3940,3402 | 420,3764,3395 | 422,385,77 | 423,2342,2107 | 424,1484,1283 | 425,3774,3586 | 426,3986,3850 | 428,3668,3599

BATCH_RAW_INFO | 412,3103,2535 | 414,3941,3402 | 420,3765,3395 | 422,386,77 | 423,2343,2107 | 424,1485,1283 | 425,3775,3586 | 426,3987,3850 | 428,3669,3599

BATCH_RAW_INFO | 412,3104,2535 | 414,3942,3402 | 420,3766,3395 | 422,387,77 | 423,2344,2107 | 424,1486,1283 | 425,3776,3586 | 426,3988,3850 | 428,3670,3599

BATCH_RAW_INFO | 412,3105,2535 | 414,3943,3402 | 420,3767,3395 | 422,388,77 | 423,2345,2107 | 424,1487,1283 | 425,3777,3586 | 426,3989,3850 | 428,3671,3599

BATCH_RAW_INFO | 429,2303,2302

BATCH_RAW_INFO | 430,1178,1177

BATCH_RAW_INFO | 412,3106,2535 | 414,3944,3402 | 420,3768,3395 | 422,389,77 | 423,2346,2107 | 424,1488,1283 | 425,3778,3586 | 426,3990,3850 | 428,3672,3599 | 429,2304,2302 | 430,1179,1177

BATCH_RAW_INFO | 412,3107,2535 | 414,3945,3402 | 420,3769,3395 | 422,390,77 | 423,2347,2107 | 424,1489,1283 | 425,3779,3586 | 426,3991,3850 | 428,3673,3599 | 429,2305,2302 | 430,1180,1177

BATCH_RAW_INFO | 412,3108,2535 | 414,3946,3402 | 420,3770,3395 | 422,391,77 | 423,2348,2107 | 424,1490,1283 | 425,3780,3586 | 426,3992,3850 | 428,3674,3599 | 429,2306,2302 | 430,1181,1177

BATCH_RAW_INFO | 412,3109,2535 | 414,3947,3402 | 420,3771,3395 | 422,392,77 | 423,2349,2107 | 424,1491,1283 | 425,3781,3586 | 426,3993,3850 | 428,3675,3599 | 429,2307,2302 | 430,1182,1177

BATCH_RAW_INFO | 412,3110,2535 | 414,3948,3402 | 420,3772,3395 | 422,393,77 | 423,2350,2107 | 424,1492,1283 | 425,3782,3586 | 426,3994,3850 | 428,3676,3599 | 429,2308,2302 | 430,1183,1177

BATCH_RAW_INFO | 412,3111,2535 | 414,3949,3402 | 420,3773,3395 | 422,394,77 | 423,2351,2107 | 424,1493,1283 | 425,3783,3586 | 426,3995,3850 | 428,3677,3599 | 429,2309,2302 | 430,1184,1177

BATCH_RAW_INFO | 412,3112,2535 | 414,3950,3402 | 420,3774,3395 | 422,395,77 | 423,2352,2107 | 424,1494,1283 | 425,3784,3586 | 426,3996,3850 | 428,3678,3599 | 429,2310,2302 | 430,1185,1177

BATCH_RAW_INFO | 412,3113,2535 | 414,3951,3402 | 420,3775,3395 | 422,396,77 | 423,2353,2107 | 424,1495,1283 | 425,3785,3586 | 426,3997,3850 | 428,3679,3599 | 429,2311,2302 | 430,1186,1177

BATCH_RAW_INFO | 412,3114,2535 | 414,3952,3402 | 420,3776,3395 | 422,397,77 | 423,2354,2107 | 424,1496,1283 | 425,3786,3586 | 426,3998,3850 | 428,3680,3599 | 429,2312,2302 | 430,1187,1177

BATCH_RAW_INFO | 412,3115,2535 | 414,3953,3402 | 420,3777,3395 | 422,398,77 | 423,2355,2107 | 424,1497,1283 | 425,3787,3586 | 426,3999,3850 | 428,3681,3599 | 429,2313,2302 | 430,1188,1177

BATCH_RAW_INFO | 412,3116,2535 | 414,3954,3402 | 420,3778,3395 | 422,399,77 | 423,2356,2107 | 424,1498,1283 | 425,3788,3586 | 426,4000,3850 | 428,3682,3599 | 429,2314,2302 | 430,1189,1177

BATCH_RAW_INFO | 412,3117,2535 | 414,3955,3402 | 420,3779,3395 | 422,400,77 | 423,2357,2107 | 424,1499,1283 | 425,3789,3586 | 426,4001,3850 | 428,3683,3599 | 429,2315,2302 | 430,1190,1177

BATCH_RAW_INFO | 412,3118,2535 | 414,3956,3402 | 420,3780,3395 | 422,401,77 | 423,2358,2107 | 424,1500,1283 | 425,3790,3586 | 426,4002,3850 | 428,3684,3599 | 429,2316,2302 | 430,1191,1177

BATCH_RAW_INFO | 412,3119,2535 | 414,3957,3402 | 420,3781,3395 | 422,402,77 | 423,2359,2107 | 424,1501,1283 | 425,3791,3586 | 426,4003,3850 | 428,3685,3599 | 429,2317,2302 | 430,1192,1177

BATCH_RAW_INFO | 412,3120,2535 | 414,3958,3402 | 420,3782,3395 | 422,403,77 | 423,2360,2107 | 424,1502,1283 | 425,3792,3586 | 426,4004,3850 | 428,3686,3599 | 429,2318,2302 | 430,1193,1177

BATCH_RAW_INFO | 412,3121,2535 | 414,3959,3402 | 420,3783,3395 | 422,404,77 | 423,2361,2107 | 425,3793,3586 | 426,4005,3850 | 428,3687,3599 | 429,2319,2302 | 430,1194,1177

BATCH_RAW_INFO | 412,3122,2535 | 414,3960,3402 | 420,3784,3395 | 422,405,77 | 423,2362,2107 | 425,3794,3586 | 426,4006,3850 | 428,3688,3599 | 429,2320,2302 | 430,1195,1177

BATCH_RAW_INFO | 412,3123,2535 | 414,3961,3402 | 420,3785,3395 | 422,406,77 | 423,2363,2107 | 425,3795,3586 | 426,4007,3850 | 428,3689,3599 | 429,2321,2302 | 430,1196,1177

BATCH_RAW_INFO | 412,3124,2535 | 414,3962,3402 | 420,3786,3395 | 422,407,77 | 423,2364,2107 | 425,3796,3586 | 426,4008,3850 | 428,3690,3599 | 429,2322,2302 | 430,1197,1177

BATCH_RAW_INFO | 412,3125,2535 | 414,3963,3402 | 420,3787,3395 | 422,408,77 | 423,2365,2107 | 425,3797,3586 | 426,4009,3850 | 428,3691,3599 | 429,2323,2302 | 430,1198,1177

BATCH_RAW_INFO | 412,3126,2535 | 414,3964,3402 | 420,3788,3395 | 422,409,77 | 423,2366,2107 | 425,3798,3586 | 426,4010,3850 | 428,3692,3599 | 429,2324,2302 | 430,1199,1177

BATCH_RAW_INFO | 412,3127,2535 | 414,3965,3402 | 420,3789,3395 | 422,410,77 | 423,2367,2107 | 425,3799,3586 | 426,4011,3850 | 428,3693,3599 | 429,2325,2302 | 430,1200,1177

BATCH_RAW_INFO | 412,3128,2535 | 414,3966,3402 | 420,3790,3395 | 422,411,77 | 423,2368,2107 | 425,3800,3586 | 426,4012,3850 | 428,3694,3599 | 429,2326,2302 | 430,1201,1177

BATCH_RAW_INFO | 412,3129,2535 | 414,3967,3402 | 420,3791,3395 | 422,412,77 | 423,2369,2107 | 425,3801,3586 | 426,4013,3850 | 428,3695,3599 | 429,2327,2302 | 430,1202,1177

BATCH_RAW_INFO | 412,3130,2535 | 414,3968,3402 | 420,3792,3395 | 422,413,77 | 423,2370,2107 | 425,3802,3586 | 426,4014,3850 | 428,3696,3599 | 429,2328,2302 | 430,1203,1177

BATCH_RAW_INFO | 412,3131,2535 | 414,3969,3402 | 420,3793,3395 | 422,414,77 | 423,2371,2107 | 425,3803,3586 | 426,4015,3850 | 428,3697,3599 | 429,2329,2302 | 430,1204,1177

BATCH_RAW_INFO | 412,3132,2535 | 414,3970,3402 | 420,3794,3395 | 422,415,77 | 423,2372,2107 | 425,3804,3586 | 426,4016,3850 | 428,3698,3599 | 429,2330,2302 | 430,1205,1177

BATCH_RAW_INFO | 412,3133,2535 | 414,3971,3402 | 420,3795,3395 | 422,416,77 | 423,2373,2107 | 425,3805,3586 | 426,4017,3850 | 428,3699,3599 | 429,2331,2302 | 430,1206,1177

BATCH_RAW_INFO | 431,1281,1280

BATCH_RAW_INFO | 412,3134,2535 | 414,3972,3402 | 420,3796,3395 | 422,417,77 | 423,2374,2107 | 425,3806,3586 | 426,4018,3850 | 428,3700,3599 | 429,2332,2302 | 430,1207,1177 | 431,1282,1280

BATCH_RAW_INFO | 412,3135,2535 | 414,3973,3402 | 420,3797,3395 | 422,418,77 | 423,2375,2107 | 425,3807,3586 | 426,4019,3850 | 428,3701,3599 | 429,2333,2302 | 430,1208,1177 | 431,1283,1280

BATCH_RAW_INFO | 412,3136,2535 | 414,3974,3402 | 420,3798,3395 | 422,419,77 | 423,2376,2107 | 425,3808,3586 | 426,4020,3850 | 428,3702,3599 | 429,2334,2302 | 430,1209,1177 | 431,1284,1280

BATCH_RAW_INFO | 412,3137,2535 | 414,3975,3402 | 420,3799,3395 | 422,420,77 | 423,2377,2107 | 425,3809,3586 | 426,4021,3850 | 428,3703,3599 | 429,2335,2302 | 430,1210,1177 | 431,1285,1280

BATCH_RAW_INFO | 412,3138,2535 | 414,3976,3402 | 420,3800,3395 | 422,421,77 | 423,2378,2107 | 425,3810,3586 | 426,4022,3850 | 428,3704,3599 | 429,2336,2302 | 430,1211,1177 | 431,1286,1280

BATCH_RAW_INFO | 412,3139,2535 | 414,3977,3402 | 420,3801,3395 | 422,422,77 | 423,2379,2107 | 425,3811,3586 | 426,4023,3850 | 428,3705,3599 | 429,2337,2302 | 430,1212,1177 | 431,1287,1280

BATCH_RAW_INFO | 412,3140,2535 | 414,3978,3402 | 420,3802,3395 | 422,423,77 | 423,2380,2107 | 425,3812,3586 | 426,4024,3850 | 428,3706,3599 | 429,2338,2302 | 430,1213,1177 | 431,1288,1280

BATCH_RAW_INFO | 432,367,366

BATCH_RAW_INFO | 412,3141,2535 | 414,3979,3402 | 420,3803,3395 | 422,424,77 | 423,2381,2107 | 425,3813,3586 | 426,4025,3850 | 428,3707,3599 | 429,2339,2302 | 430,1214,1177 | 431,1289,1280 | 432,368,366

BATCH_RAW_INFO | 412,3142,2535 | 414,3980,3402 | 420,3804,3395 | 422,425,77 | 423,2382,2107 | 425,3814,3586 | 426,4026,3850 | 428,3708,3599 | 429,2340,2302 | 430,1215,1177 | 431,1290,1280 | 432,369,366

BATCH_RAW_INFO | 412,3143,2535 | 414,3981,3402 | 420,3805,3395 | 422,426,77 | 423,2383,2107 | 425,3815,3586 | 426,4027,3850 | 428,3709,3599 | 429,2341,2302 | 430,1216,1177 | 431,1291,1280 | 432,370,366

BATCH_RAW_INFO | 412,3144,2535 | 414,3982,3402 | 420,3806,3395 | 422,427,77 | 423,2384,2107 | 425,3816,3586 | 426,4028,3850 | 428,3710,3599 | 429,2342,2302 | 430,1217,1177 | 431,1292,1280 | 432,371,366

BATCH_RAW_INFO | 412,3145,2535 | 414,3983,3402 | 420,3807,3395 | 422,428,77 | 423,2385,2107 | 425,3817,3586 | 426,4029,3850 | 428,3711,3599 | 429,2343,2302 | 430,1218,1177 | 431,1293,1280 | 432,372,366

BATCH_RAW_INFO | 412,3146,2535 | 414,3984,3402 | 420,3808,3395 | 422,429,77 | 423,2386,2107 | 425,3818,3586 | 426,4030,3850 | 428,3712,3599 | 429,2344,2302 | 430,1219,1177 | 431,1294,1280 | 432,373,366

BATCH_RAW_INFO | 412,3147,2535 | 414,3985,3402 | 420,3809,3395 | 422,430,77 | 423,2387,2107 | 425,3819,3586 | 426,4031,3850 | 428,3713,3599 | 429,2345,2302 | 430,1220,1177 | 431,1295,1280 | 432,374,366

BATCH_RAW_INFO | 412,3148,2535 | 414,3986,3402 | 420,3810,3395 | 422,431,77 | 423,2388,2107 | 425,3820,3586 | 426,4032,3850 | 428,3714,3599 | 429,2346,2302 | 430,1221,1177 | 431,1296,1280 | 432,375,366

BATCH_RAW_INFO | 412,3149,2535 | 414,3987,3402 | 420,3811,3395 | 422,432,77 | 423,2389,2107 | 425,3821,3586 | 426,4033,3850 | 428,3715,3599 | 429,2347,2302 | 430,1222,1177 | 431,1297,1280 | 432,376,366

BATCH_RAW_INFO | 412,3150,2535 | 414,3988,3402 | 420,3812,3395 | 422,433,77 | 423,2390,2107 | 425,3822,3586 | 426,4034,3850 | 428,3716,3599 | 429,2348,2302 | 430,1223,1177 | 431,1298,1280 | 432,377,366

BATCH_RAW_INFO | 412,3151,2535 | 414,3989,3402 | 420,3813,3395 | 422,434,77 | 423,2391,2107 | 425,3823,3586 | 426,4035,3850 | 428,3717,3599 | 429,2349,2302 | 430,1224,1177 | 431,1299,1280 | 432,378,366

BATCH_RAW_INFO | 412,3152,2535 | 414,3990,3402 | 420,3814,3395 | 422,435,77 | 423,2392,2107 | 425,3824,3586 | 426,4036,3850 | 428,3718,3599 | 429,2350,2302 | 430,1225,1177 | 431,1300,1280 | 432,379,366

BATCH_RAW_INFO | 412,3153,2535 | 414,3991,3402 | 420,3815,3395 | 422,436,77 | 423,2393,2107 | 425,3825,3586 | 426,4037,3850 | 428,3719,3599 | 429,2351,2302 | 430,1226,1177 | 431,1301,1280 | 432,380,366

BATCH_RAW_INFO | 412,3154,2535 | 414,3992,3402 | 420,3816,3395 | 422,437,77 | 423,2394,2107 | 425,3826,3586 | 426,4038,3850 | 428,3720,3599 | 429,2352,2302 | 430,1227,1177 | 431,1302,1280 | 432,381,366

BATCH_RAW_INFO | 412,3155,2535 | 414,3993,3402 | 420,3817,3395 | 422,438,77 | 423,2395,2107 | 425,3827,3586 | 426,4039,3850 | 428,3721,3599 | 429,2353,2302 | 430,1228,1177 | 431,1303,1280 | 432,382,366

BATCH_RAW_INFO | 412,3156,2535 | 414,3994,3402 | 420,3818,3395 | 422,439,77 | 423,2396,2107 | 425,3828,3586 | 426,4040,3850 | 428,3722,3599 | 429,2354,2302 | 430,1229,1177 | 431,1304,1280 | 432,383,366

BATCH_RAW_INFO | 412,3157,2535 | 414,3995,3402 | 420,3819,3395 | 422,440,77 | 423,2397,2107 | 425,3829,3586 | 426,4041,3850 | 428,3723,3599 | 429,2355,2302 | 430,1230,1177 | 431,1305,1280 | 432,384,366

BATCH_RAW_INFO | 412,3158,2535 | 414,3996,3402 | 420,3820,3395 | 422,441,77 | 423,2398,2107 | 425,3830,3586 | 426,4042,3850 | 428,3724,3599 | 429,2356,2302 | 430,1231,1177 | 431,1306,1280 | 432,385,366

BATCH_RAW_INFO | 412,3159,2535 | 414,3997,3402 | 420,3821,3395 | 422,442,77 | 423,2399,2107 | 425,3831,3586 | 426,4043,3850 | 428,3725,3599 | 429,2357,2302 | 430,1232,1177 | 431,1307,1280 | 432,386,366

BATCH_RAW_INFO | 412,3160,2535 | 414,3998,3402 | 420,3822,3395 | 422,443,77 | 423,2400,2107 | 425,3832,3586 | 426,4044,3850 | 428,3726,3599 | 429,2358,2302 | 430,1233,1177 | 431,1308,1280 | 432,387,366

BATCH_RAW_INFO | 412,3161,2535 | 414,3999,3402 | 420,3823,3395 | 422,444,77 | 423,2401,2107 | 425,3833,3586 | 426,4045,3850 | 428,3727,3599 | 429,2359,2302 | 430,1234,1177 | 431,1309,1280 | 432,388,366

BATCH_RAW_INFO | 412,3162,2535 | 414,4000,3402 | 420,3824,3395 | 422,445,77 | 423,2402,2107 | 425,3834,3586 | 426,4046,3850 | 428,3728,3599 | 429,2360,2302 | 430,1235,1177 | 431,1310,1280 | 432,389,366

BATCH_RAW_INFO | 412,3163,2535 | 414,4001,3402 | 420,3825,3395 | 422,446,77 | 423,2403,2107 | 425,3835,3586 | 426,4047,3850 | 428,3729,3599 | 429,2361,2302 | 430,1236,1177 | 431,1311,1280 | 432,390,366

BATCH_RAW_INFO | 412,3164,2535 | 414,4002,3402 | 420,3826,3395 | 422,447,77 | 423,2404,2107 | 425,3836,3586 | 426,4048,3850 | 428,3730,3599 | 429,2362,2302 | 430,1237,1177 | 431,1312,1280 | 432,391,366

BATCH_RAW_INFO | 412,3165,2535 | 414,4003,3402 | 420,3827,3395 | 422,448,77 | 423,2405,2107 | 425,3837,3586 | 426,4049,3850 | 428,3731,3599 | 429,2363,2302 | 430,1238,1177 | 431,1313,1280 | 432,392,366

BATCH_RAW_INFO | 412,3166,2535 | 414,4004,3402 | 420,3828,3395 | 422,449,77 | 423,2406,2107 | 425,3838,3586 | 426,4050,3850 | 428,3732,3599 | 429,2364,2302 | 430,1239,1177 | 431,1314,1280 | 432,393,366

BATCH_RAW_INFO | 412,3167,2535 | 414,4005,3402 | 420,3829,3395 | 422,450,77 | 423,2407,2107 | 425,3839,3586 | 426,4051,3850 | 428,3733,3599 | 429,2365,2302 | 430,1240,1177 | 431,1315,1280 | 432,394,366

BATCH_RAW_INFO | 412,3168,2535 | 414,4006,3402 | 420,3830,3395 | 422,451,77 | 423,2408,2107 | 425,3840,3586 | 426,4052,3850 | 428,3734,3599 | 429,2366,2302 | 430,1241,1177 | 431,1316,1280 | 432,395,366

BATCH_RAW_INFO | 412,3169,2535 | 414,4007,3402 | 420,3831,3395 | 422,452,77 | 423,2409,2107 | 425,3841,3586 | 426,4053,3850 | 428,3735,3599 | 429,2367,2302 | 430,1242,1177 | 431,1317,1280 | 432,396,366

BATCH_RAW_INFO | 412,3170,2535 | 414,4008,3402 | 420,3832,3395 | 422,453,77 | 423,2410,2107 | 425,3842,3586 | 426,4054,3850 | 428,3736,3599 | 429,2368,2302 | 430,1243,1177 | 431,1318,1280 | 432,397,366

BATCH_RAW_INFO | 412,3171,2535 | 414,4009,3402 | 420,3833,3395 | 422,454,77 | 423,2411,2107 | 425,3843,3586 | 426,4055,3850 | 428,3737,3599 | 429,2369,2302 | 430,1244,1177 | 431,1319,1280 | 432,398,366

BATCH_RAW_INFO | 412,3172,2535 | 414,4010,3402 | 420,3834,3395 | 422,455,77 | 423,2412,2107 | 425,3844,3586 | 426,4056,3850 | 428,3738,3599 | 429,2370,2302 | 430,1245,1177 | 431,1320,1280 | 432,399,366

BATCH_RAW_INFO | 412,3173,2535 | 414,4011,3402 | 420,3835,3395 | 422,456,77 | 423,2413,2107 | 425,3845,3586 | 426,4057,3850 | 428,3739,3599 | 429,2371,2302 | 430,1246,1177 | 431,1321,1280 | 432,400,366

BATCH_RAW_INFO | 412,3174,2535 | 414,4012,3402 | 420,3836,3395 | 422,457,77 | 423,2414,2107 | 425,3846,3586 | 426,4058,3850 | 428,3740,3599 | 429,2372,2302 | 430,1247,1177 | 431,1322,1280 | 432,401,366

BATCH_RAW_INFO | 412,3175,2535 | 414,4013,3402 | 420,3837,3395 | 422,458,77 | 423,2415,2107 | 425,3847,3586 | 426,4059,3850 | 428,3741,3599 | 429,2373,2302 | 430,1248,1177 | 431,1323,1280 | 432,402,366

BATCH_RAW_INFO | 412,3176,2535 | 414,4014,3402 | 420,3838,3395 | 422,459,77 | 423,2416,2107 | 425,3848,3586 | 426,4060,3850 | 428,3742,3599 | 429,2374,2302 | 430,1249,1177 | 431,1324,1280 | 432,403,366

BATCH_RAW_INFO | 412,3177,2535 | 414,4015,3402 | 420,3839,3395 | 422,460,77 | 423,2417,2107 | 425,3849,3586 | 426,4061,3850 | 428,3743,3599 | 429,2375,2302 | 430,1250,1177 | 431,1325,1280 | 432,404,366

BATCH_RAW_INFO | 412,3178,2535 | 414,4016,3402 | 420,3840,3395 | 422,461,77 | 423,2418,2107 | 425,3850,3586 | 426,4062,3850 | 428,3744,3599 | 429,2376,2302 | 430,1251,1177 | 431,1326,1280 | 432,405,366

BATCH_RAW_INFO | 412,3179,2535 | 414,4017,3402 | 420,3841,3395 | 422,462,77 | 423,2419,2107 | 425,3851,3586 | 426,4063,3850 | 428,3745,3599 | 429,2377,2302 | 430,1252,1177 | 431,1327,1280 | 432,406,366

BATCH_RAW_INFO | 412,3180,2535 | 414,4018,3402 | 420,3842,3395 | 422,463,77 | 423,2420,2107 | 425,3852,3586 | 426,4064,3850 | 428,3746,3599 | 429,2378,2302 | 430,1253,1177 | 431,1328,1280 | 432,407,366

BATCH_RAW_INFO | 412,3181,2535 | 414,4019,3402 | 420,3843,3395 | 422,464,77 | 423,2421,2107 | 425,3853,3586 | 426,4065,3850 | 428,3747,3599 | 429,2379,2302 | 430,1254,1177 | 431,1329,1280 | 432,408,366

BATCH_RAW_INFO | 412,3182,2535 | 414,4020,3402 | 420,3844,3395 | 422,465,77 | 423,2422,2107 | 425,3854,3586 | 426,4066,3850 | 428,3748,3599 | 429,2380,2302 | 430,1255,1177 | 431,1330,1280 | 432,409,366

BATCH_RAW_INFO | 412,3183,2535 | 414,4021,3402 | 420,3845,3395 | 422,466,77 | 423,2423,2107 | 425,3855,3586 | 426,4067,3850 | 428,3749,3599 | 429,2381,2302 | 430,1256,1177 | 431,1331,1280 | 432,410,366

BATCH_RAW_INFO | 412,3184,2535 | 414,4022,3402 | 420,3846,3395 | 422,467,77 | 423,2424,2107 | 425,3856,3586 | 426,4068,3850 | 428,3750,3599 | 429,2382,2302 | 430,1257,1177 | 431,1332,1280 | 432,411,366

BATCH_RAW_INFO | 412,3185,2535 | 414,4023,3402 | 420,3847,3395 | 422,468,77 | 423,2425,2107 | 425,3857,3586 | 426,4069,3850 | 428,3751,3599 | 429,2383,2302 | 430,1258,1177 | 431,1333,1280 | 432,412,366

BATCH_RAW_INFO | 412,3186,2535 | 414,4024,3402 | 420,3848,3395 | 422,469,77 | 423,2426,2107 | 425,3858,3586 | 426,4070,3850 | 428,3752,3599 | 429,2384,2302 | 430,1259,1177 | 431,1334,1280 | 432,413,366

BATCH_RAW_INFO | 412,3187,2535 | 414,4025,3402 | 420,3849,3395 | 422,470,77 | 423,2427,2107 | 425,3859,3586 | 426,4071,3850 | 428,3753,3599 | 429,2385,2302 | 430,1260,1177 | 431,1335,1280 | 432,414,366

BATCH_RAW_INFO | 412,3188,2535 | 414,4026,3402 | 420,3850,3395 | 422,471,77 | 423,2428,2107 | 425,3860,3586 | 426,4072,3850 | 428,3754,3599 | 429,2386,2302 | 430,1261,1177 | 431,1336,1280 | 432,415,366

BATCH_RAW_INFO | 412,3189,2535 | 414,4027,3402 | 420,3851,3395 | 422,472,77 | 423,2429,2107 | 425,3861,3586 | 426,4073,3850 | 428,3755,3599 | 429,2387,2302 | 430,1262,1177 | 431,1337,1280 | 432,416,366

BATCH_RAW_INFO | 412,3190,2535 | 414,4028,3402 | 420,3852,3395 | 422,473,77 | 423,2430,2107 | 425,3862,3586 | 426,4074,3850 | 428,3756,3599 | 429,2388,2302 | 430,1263,1177 | 431,1338,1280 | 432,417,366

BATCH_RAW_INFO | 412,3191,2535 | 414,4029,3402 | 420,3853,3395 | 422,474,77 | 423,2431,2107 | 425,3863,3586 | 426,4075,3850 | 428,3757,3599 | 429,2389,2302 | 430,1264,1177 | 431,1339,1280 | 432,418,366

BATCH_RAW_INFO | 412,3192,2535 | 414,4030,3402 | 420,3854,3395 | 422,475,77 | 423,2432,2107 | 425,3864,3586 | 426,4076,3850 | 428,3758,3599 | 429,2390,2302 | 430,1265,1177 | 431,1340,1280 | 432,419,366

BATCH_RAW_INFO | 412,3193,2535 | 414,4031,3402 | 420,3855,3395 | 422,476,77 | 423,2433,2107 | 425,3865,3586 | 426,4077,3850 | 428,3759,3599 | 429,2391,2302 | 430,1266,1177 | 431,1341,1280 | 432,420,366

BATCH_RAW_INFO | 412,3194,2535 | 414,4032,3402 | 420,3856,3395 | 422,477,77 | 423,2434,2107 | 425,3866,3586 | 426,4078,3850 | 428,3760,3599 | 429,2392,2302 | 430,1267,1177 | 431,1342,1280 | 432,421,366

BATCH_RAW_INFO | 412,3195,2535 | 414,4033,3402 | 420,3857,3395 | 422,478,77 | 423,2435,2107 | 425,3867,3586 | 426,4079,3850 | 428,3761,3599 | 429,2393,2302 | 430,1268,1177 | 431,1343,1280 | 432,422,366

BATCH_RAW_INFO | 412,3196,2535 | 414,4034,3402 | 420,3858,3395 | 422,479,77 | 423,2436,2107 | 425,3868,3586 | 426,4080,3850 | 428,3762,3599 | 429,2394,2302 | 430,1269,1177 | 431,1344,1280 | 432,423,366

BATCH_RAW_INFO | 412,3197,2535 | 414,4035,3402 | 420,3859,3395 | 422,480,77 | 423,2437,2107 | 425,3869,3586 | 426,4081,3850 | 428,3763,3599 | 429,2395,2302 | 430,1270,1177 | 431,1345,1280 | 432,424,366

BATCH_RAW_INFO | 412,3198,2535 | 414,4036,3402 | 420,3860,3395 | 422,481,77 | 423,2438,2107 | 425,3870,3586 | 426,4082,3850 | 428,3764,3599 | 429,2396,2302 | 430,1271,1177 | 431,1346,1280 | 432,425,366

BATCH_RAW_INFO | 412,3199,2535 | 414,4037,3402 | 420,3861,3395 | 422,482,77 | 423,2439,2107 | 425,3871,3586 | 426,4083,3850 | 428,3765,3599 | 429,2397,2302 | 430,1272,1177 | 431,1347,1280 | 432,426,366

BATCH_RAW_INFO | 412,3200,2535 | 414,4038,3402 | 420,3862,3395 | 422,483,77 | 423,2440,2107 | 425,3872,3586 | 426,4084,3850 | 428,3766,3599 | 429,2398,2302 | 430,1273,1177 | 431,1348,1280 | 432,427,366

BATCH_RAW_INFO | 412,3201,2535 | 414,4039,3402 | 420,3863,3395 | 422,484,77 | 423,2441,2107 | 425,3873,3586 | 426,4085,3850 | 428,3767,3599 | 429,2399,2302 | 430,1274,1177 | 431,1349,1280 | 432,428,366

BATCH_RAW_INFO | 412,3202,2535 | 414,4040,3402 | 420,3864,3395 | 422,485,77 | 423,2442,2107 | 425,3874,3586 | 426,4086,3850 | 428,3768,3599 | 429,2400,2302 | 430,1275,1177 | 431,1350,1280 | 432,429,366

BATCH_RAW_INFO | 412,3203,2535 | 414,4041,3402 | 420,3865,3395 | 422,486,77 | 423,2443,2107 | 425,3875,3586 | 426,4087,3850 | 428,3769,3599 | 429,2401,2302 | 430,1276,1177 | 431,1351,1280 | 432,430,366

BATCH_RAW_INFO | 412,3204,2535 | 414,4042,3402 | 420,3866,3395 | 422,487,77 | 423,2444,2107 | 425,3876,3586 | 426,4088,3850 | 428,3770,3599 | 429,2402,2302 | 430,1277,1177 | 431,1352,1280 | 432,431,366

BATCH_RAW_INFO | 412,3205,2535 | 414,4043,3402 | 420,3867,3395 | 422,488,77 | 423,2445,2107 | 425,3877,3586 | 426,4089,3850 | 428,3771,3599 | 429,2403,2302 | 430,1278,1177 | 431,1353,1280 | 432,432,366

BATCH_RAW_INFO | 412,3206,2535 | 414,4044,3402 | 420,3868,3395 | 422,489,77 | 423,2446,2107 | 425,3878,3586 | 426,4090,3850 | 428,3772,3599 | 429,2404,2302 | 430,1279,1177 | 431,1354,1280 | 432,433,366

BATCH_RAW_INFO | 412,3207,2535 | 414,4045,3402 | 420,3869,3395 | 422,490,77 | 423,2447,2107 | 425,3879,3586 | 426,4091,3850 | 428,3773,3599 | 429,2405,2302 | 430,1280,1177 | 431,1355,1280 | 432,434,366

BATCH_RAW_INFO | 412,3208,2535 | 414,4046,3402 | 420,3870,3395 | 422,491,77 | 423,2448,2107 | 425,3880,3586 | 426,4092,3850 | 428,3774,3599 | 429,2406,2302 | 430,1281,1177 | 431,1356,1280 | 432,435,366

BATCH_RAW_INFO | 412,3209,2535 | 414,4047,3402 | 420,3871,3395 | 422,492,77 | 423,2449,2107 | 425,3881,3586 | 426,4093,3850 | 428,3775,3599 | 429,2407,2302 | 430,1282,1177 | 431,1357,1280 | 432,436,366

BATCH_RAW_INFO | 412,3210,2535 | 414,4048,3402 | 420,3872,3395 | 422,493,77 | 423,2450,2107 | 425,3882,3586 | 426,4094,3850 | 428,3776,3599 | 429,2408,2302 | 430,1283,1177 | 431,1358,1280 | 432,437,366

BATCH_RAW_INFO | 412,3211,2535 | 414,4049,3402 | 420,3873,3395 | 422,494,77 | 423,2451,2107 | 425,3883,3586 | 426,4095,3850 | 428,3777,3599 | 429,2409,2302 | 430,1284,1177 | 431,1359,1280 | 432,438,366

BATCH_RAW_INFO | 412,3212,2535 | 414,4050,3402 | 420,3874,3395 | 422,495,77 | 423,2452,2107 | 425,3884,3586 | 428,3778,3599 | 429,2410,2302 | 430,1285,1177 | 431,1360,1280 | 432,439,366

BATCH_RAW_INFO | 412,3213,2535 | 414,4051,3402 | 420,3875,3395 | 422,496,77 | 423,2453,2107 | 425,3885,3586 | 428,3779,3599 | 429,2411,2302 | 430,1286,1177 | 431,1361,1280 | 432,440,366

BATCH_RAW_INFO | 412,3214,2535 | 414,4052,3402 | 420,3876,3395 | 422,497,77 | 423,2454,2107 | 425,3886,3586 | 428,3780,3599 | 429,2412,2302 | 430,1287,1177 | 431,1362,1280 | 432,441,366

BATCH_RAW_INFO | 412,3215,2535 | 414,4053,3402 | 420,3877,3395 | 422,498,77 | 423,2455,2107 | 425,3887,3586 | 428,3781,3599 | 429,2413,2302 | 430,1288,1177 | 431,1363,1280 | 432,442,366

BATCH_RAW_INFO | 412,3216,2535 | 414,4054,3402 | 420,3878,3395 | 422,499,77 | 423,2456,2107 | 425,3888,3586 | 428,3782,3599 | 429,2414,2302 | 430,1289,1177 | 431,1364,1280 | 432,443,366

BATCH_RAW_INFO | 412,3217,2535 | 414,4055,3402 | 420,3879,3395 | 422,500,77 | 423,2457,2107 | 425,3889,3586 | 428,3783,3599 | 429,2415,2302 | 430,1290,1177 | 431,1365,1280 | 432,444,366

BATCH_RAW_INFO | 412,3218,2535 | 414,4056,3402 | 420,3880,3395 | 422,501,77 | 423,2458,2107 | 425,3890,3586 | 428,3784,3599 | 429,2416,2302 | 430,1291,1177 | 431,1366,1280 | 432,445,366

BATCH_RAW_INFO | 412,3219,2535 | 414,4057,3402 | 420,3881,3395 | 422,502,77 | 423,2459,2107 | 425,3891,3586 | 428,3785,3599 | 429,2417,2302 | 430,1292,1177 | 431,1367,1280 | 432,446,366

BATCH_RAW_INFO | 412,3220,2535 | 414,4058,3402 | 420,3882,3395 | 422,503,77 | 423,2460,2107 | 425,3892,3586 | 428,3786,3599 | 429,2418,2302 | 430,1293,1177 | 431,1368,1280 | 432,447,366

BATCH_RAW_INFO | 412,3221,2535 | 414,4059,3402 | 420,3883,3395 | 422,504,77 | 423,2461,2107 | 425,3893,3586 | 428,3787,3599 | 429,2419,2302 | 430,1294,1177 | 431,1369,1280 | 432,448,366

BATCH_RAW_INFO | 412,3222,2535 | 414,4060,3402 | 420,3884,3395 | 422,505,77 | 423,2462,2107 | 425,3894,3586 | 428,3788,3599 | 429,2420,2302 | 430,1295,1177 | 431,1370,1280 | 432,449,366

BATCH_RAW_INFO | 412,3223,2535 | 414,4061,3402 | 420,3885,3395 | 422,506,77 | 423,2463,2107 | 425,3895,3586 | 428,3789,3599 | 429,2421,2302 | 430,1296,1177 | 431,1371,1280 | 432,450,366

BATCH_RAW_INFO | 412,3224,2535 | 414,4062,3402 | 420,3886,3395 | 422,507,77 | 423,2464,2107 | 425,3896,3586 | 428,3790,3599 | 429,2422,2302 | 430,1297,1177 | 431,1372,1280 | 432,451,366

BATCH_RAW_INFO | 412,3225,2535 | 414,4063,3402 | 420,3887,3395 | 422,508,77 | 423,2465,2107 | 425,3897,3586 | 428,3791,3599 | 429,2423,2302 | 430,1298,1177 | 431,1373,1280 | 432,452,366

BATCH_RAW_INFO | 412,3226,2535 | 414,4064,3402 | 420,3888,3395 | 422,509,77 | 423,2466,2107 | 425,3898,3586 | 428,3792,3599 | 429,2424,2302 | 430,1299,1177 | 431,1374,1280 | 432,453,366

BATCH_RAW_INFO | 412,3227,2535 | 414,4065,3402 | 420,3889,3395 | 422,510,77 | 423,2467,2107 | 425,3899,3586 | 428,3793,3599 | 429,2425,2302 | 430,1300,1177 | 431,1375,1280 | 432,454,366

BATCH_RAW_INFO | 412,3228,2535 | 414,4066,3402 | 420,3890,3395 | 422,511,77 | 423,2468,2107 | 425,3900,3586 | 428,3794,3599 | 429,2426,2302 | 430,1301,1177 | 431,1376,1280 | 432,455,366

BATCH_RAW_INFO | 412,3229,2535 | 414,4067,3402 | 420,3891,3395 | 422,512,77 | 423,2469,2107 | 425,3901,3586 | 428,3795,3599 | 429,2427,2302 | 430,1302,1177 | 431,1377,1280 | 432,456,366

BATCH_RAW_INFO | 412,3230,2535 | 414,4068,3402 | 420,3892,3395 | 422,513,77 | 423,2470,2107 | 425,3902,3586 | 428,3796,3599 | 429,2428,2302 | 430,1303,1177 | 431,1378,1280 | 432,457,366

BATCH_RAW_INFO | 412,3231,2535 | 414,4069,3402 | 420,3893,3395 | 422,514,77 | 423,2471,2107 | 425,3903,3586 | 428,3797,3599 | 429,2429,2302 | 430,1304,1177 | 431,1379,1280 | 432,458,366

BATCH_RAW_INFO | 412,3232,2535 | 414,4070,3402 | 420,3894,3395 | 422,515,77 | 423,2472,2107 | 425,3904,3586 | 428,3798,3599 | 429,2430,2302 | 430,1305,1177 | 431,1380,1280 | 432,459,366

BATCH_RAW_INFO | 412,3233,2535 | 414,4071,3402 | 420,3895,3395 | 422,516,77 | 423,2473,2107 | 425,3905,3586 | 428,3799,3599 | 429,2431,2302 | 430,1306,1177 | 431,1381,1280 | 432,460,366

BATCH_RAW_INFO | 412,3234,2535 | 414,4072,3402 | 420,3896,3395 | 422,517,77 | 423,2474,2107 | 425,3906,3586 | 428,3800,3599 | 429,2432,2302 | 430,1307,1177 | 431,1382,1280 | 432,461,366

BATCH_RAW_INFO | 412,3235,2535 | 414,4073,3402 | 420,3897,3395 | 422,518,77 | 423,2475,2107 | 425,3907,3586 | 428,3801,3599 | 429,2433,2302 | 430,1308,1177 | 431,1383,1280 | 432,462,366

BATCH_RAW_INFO | 412,3236,2535 | 414,4074,3402 | 420,3898,3395 | 422,519,77 | 423,2476,2107 | 425,3908,3586 | 428,3802,3599 | 429,2434,2302 | 430,1309,1177 | 431,1384,1280 | 432,463,366

BATCH_RAW_INFO | 412,3237,2535 | 414,4075,3402 | 420,3899,3395 | 422,520,77 | 423,2477,2107 | 425,3909,3586 | 428,3803,3599 | 429,2435,2302 | 430,1310,1177 | 431,1385,1280 | 432,464,366

BATCH_RAW_INFO | 412,3238,2535 | 414,4076,3402 | 420,3900,3395 | 422,521,77 | 423,2478,2107 | 425,3910,3586 | 428,3804,3599 | 429,2436,2302 | 430,1311,1177 | 431,1386,1280 | 432,465,366

BATCH_RAW_INFO | 412,3239,2535 | 414,4077,3402 | 420,3901,3395 | 422,522,77 | 423,2479,2107 | 425,3911,3586 | 428,3805,3599 | 429,2437,2302 | 430,1312,1177 | 431,1387,1280 | 432,466,366

BATCH_RAW_INFO | 412,3240,2535 | 414,4078,3402 | 420,3902,3395 | 422,523,77 | 423,2480,2107 | 425,3912,3586 | 428,3806,3599 | 429,2438,2302 | 430,1313,1177 | 431,1388,1280 | 432,467,366

BATCH_RAW_INFO | 412,3241,2535 | 414,4079,3402 | 420,3903,3395 | 422,524,77 | 423,2481,2107 | 425,3913,3586 | 428,3807,3599 | 429,2439,2302 | 430,1314,1177 | 431,1389,1280 | 432,468,366

BATCH_RAW_INFO | 412,3242,2535 | 414,4080,3402 | 420,3904,3395 | 422,525,77 | 423,2482,2107 | 425,3914,3586 | 428,3808,3599 | 429,2440,2302 | 430,1315,1177 | 431,1390,1280 | 432,469,366

BATCH_RAW_INFO | 412,3243,2535 | 414,4081,3402 | 420,3905,3395 | 422,526,77 | 423,2483,2107 | 425,3915,3586 | 428,3809,3599 | 429,2441,2302 | 430,1316,1177 | 431,1391,1280 | 432,470,366

BATCH_RAW_INFO | 412,3244,2535 | 414,4082,3402 | 420,3906,3395 | 422,527,77 | 423,2484,2107 | 425,3916,3586 | 428,3810,3599 | 429,2442,2302 | 430,1317,1177 | 431,1392,1280 | 432,471,366

BATCH_RAW_INFO | 412,3245,2535 | 414,4083,3402 | 420,3907,3395 | 422,528,77 | 423,2485,2107 | 425,3917,3586 | 428,3811,3599 | 429,2443,2302 | 430,1318,1177 | 431,1393,1280 | 432,472,366

BATCH_RAW_INFO | 412,3246,2535 | 414,4084,3402 | 420,3908,3395 | 422,529,77 | 423,2486,2107 | 425,3918,3586 | 428,3812,3599 | 429,2444,2302 | 430,1319,1177 | 431,1394,1280 | 432,473,366

BATCH_RAW_INFO | 412,3247,2535 | 414,4085,3402 | 420,3909,3395 | 422,530,77 | 423,2487,2107 | 425,3919,3586 | 428,3813,3599 | 429,2445,2302 | 430,1320,1177 | 431,1395,1280 | 432,474,366

BATCH_RAW_INFO | 412,3248,2535 | 414,4086,3402 | 420,3910,3395 | 422,531,77 | 423,2488,2107 | 425,3920,3586 | 428,3814,3599 | 429,2446,2302 | 430,1321,1177 | 431,1396,1280 | 432,475,366

BATCH_RAW_INFO | 412,3249,2535 | 414,4087,3402 | 420,3911,3395 | 422,532,77 | 423,2489,2107 | 425,3921,3586 | 428,3815,3599 | 429,2447,2302 | 430,1322,1177 | 431,1397,1280 | 432,476,366

BATCH_RAW_INFO | 412,3250,2535 | 414,4088,3402 | 420,3912,3395 | 422,533,77 | 423,2490,2107 | 425,3922,3586 | 428,3816,3599 | 429,2448,2302 | 430,1323,1177 | 431,1398,1280 | 432,477,366

BATCH_RAW_INFO | 412,3251,2535 | 414,4089,3402 | 420,3913,3395 | 422,534,77 | 423,2491,2107 | 425,3923,3586 | 428,3817,3599 | 429,2449,2302 | 430,1324,1177 | 431,1399,1280 | 432,478,366

BATCH_RAW_INFO | 412,3252,2535 | 414,4090,3402 | 420,3914,3395 | 422,535,77 | 423,2492,2107 | 425,3924,3586 | 428,3818,3599 | 429,2450,2302 | 430,1325,1177 | 431,1400,1280 | 432,479,366

BATCH_RAW_INFO | 412,3253,2535 | 414,4091,3402 | 420,3915,3395 | 422,536,77 | 423,2493,2107 | 425,3925,3586 | 428,3819,3599 | 429,2451,2302 | 430,1326,1177 | 431,1401,1280 | 432,480,366

BATCH_RAW_INFO | 412,3254,2535 | 414,4092,3402 | 420,3916,3395 | 422,537,77 | 423,2494,2107 | 425,3926,3586 | 428,3820,3599 | 429,2452,2302 | 430,1327,1177 | 431,1402,1280 | 432,481,366

BATCH_RAW_INFO | 412,3255,2535 | 414,4093,3402 | 420,3917,3395 | 422,538,77 | 423,2495,2107 | 425,3927,3586 | 428,3821,3599 | 429,2453,2302 | 430,1328,1177 | 431,1403,1280 | 432,482,366

BATCH_RAW_INFO | 412,3256,2535 | 414,4094,3402 | 420,3918,3395 | 422,539,77 | 423,2496,2107 | 425,3928,3586 | 428,3822,3599 | 429,2454,2302 | 430,1329,1177 | 431,1404,1280 | 432,483,366

BATCH_RAW_INFO | 412,3257,2535 | 414,4095,3402 | 420,3919,3395 | 422,540,77 | 423,2497,2107 | 425,3929,3586 | 428,3823,3599 | 429,2455,2302 | 430,1330,1177 | 431,1405,1280 | 432,484,366

BATCH_RAW_INFO | 412,3258,2535 | 420,3920,3395 | 422,541,77 | 423,2498,2107 | 425,3930,3586 | 428,3824,3599 | 429,2456,2302 | 430,1331,1177 | 431,1406,1280 | 432,485,366

BATCH_RAW_INFO | 412,3259,2535 | 420,3921,3395 | 422,542,77 | 423,2499,2107 | 425,3931,3586 | 428,3825,3599 | 429,2457,2302 | 430,1332,1177 | 431,1407,1280 | 432,486,366

BATCH_RAW_INFO | 412,3260,2535 | 420,3922,3395 | 422,543,77 | 423,2500,2107 | 425,3932,3586 | 428,3826,3599 | 429,2458,2302 | 430,1333,1177 | 431,1408,1280 | 432,487,366

BATCH_RAW_INFO | 412,3261,2535 | 420,3923,3395 | 422,544,77 | 423,2501,2107 | 425,3933,3586 | 428,3827,3599 | 429,2459,2302 | 430,1334,1177 | 431,1409,1280 | 432,488,366

BATCH_RAW_INFO | 412,3262,2535 | 420,3924,3395 | 422,545,77 | 423,2502,2107 | 425,3934,3586 | 428,3828,3599 | 429,2460,2302 | 430,1335,1177 | 431,1410,1280 | 432,489,366

BATCH_RAW_INFO | 412,3263,2535 | 420,3925,3395 | 422,546,77 | 423,2503,2107 | 425,3935,3586 | 428,3829,3599 | 429,2461,2302 | 430,1336,1177 | 431,1411,1280 | 432,490,366

BATCH_RAW_INFO | 412,3264,2535 | 420,3926,3395 | 422,547,77 | 423,2504,2107 | 425,3936,3586 | 428,3830,3599 | 429,2462,2302 | 430,1337,1177 | 431,1412,1280 | 432,491,366

BATCH_RAW_INFO | 412,3265,2535 | 420,3927,3395 | 422,548,77 | 423,2505,2107 | 425,3937,3586 | 428,3831,3599 | 429,2463,2302 | 430,1338,1177 | 431,1413,1280 | 432,492,366

BATCH_RAW_INFO | 412,3266,2535 | 420,3928,3395 | 422,549,77 | 423,2506,2107 | 425,3938,3586 | 428,3832,3599 | 429,2464,2302 | 430,1339,1177 | 431,1414,1280 | 432,493,366

BATCH_RAW_INFO | 412,3267,2535 | 420,3929,3395 | 422,550,77 | 423,2507,2107 | 425,3939,3586 | 428,3833,3599 | 429,2465,2302 | 430,1340,1177 | 431,1415,1280 | 432,494,366

BATCH_RAW_INFO | 412,3268,2535 | 420,3930,3395 | 422,551,77 | 423,2508,2107 | 425,3940,3586 | 428,3834,3599 | 429,2466,2302 | 430,1341,1177 | 431,1416,1280 | 432,495,366

BATCH_RAW_INFO | 412,3269,2535 | 420,3931,3395 | 422,552,77 | 425,3941,3586 | 428,3835,3599 | 429,2467,2302 | 430,1342,1177 | 431,1417,1280 | 432,496,366

BATCH_RAW_INFO | 412,3270,2535 | 420,3932,3395 | 422,553,77 | 425,3942,3586 | 428,3836,3599 | 429,2468,2302 | 430,1343,1177 | 431,1418,1280 | 432,497,366

BATCH_RAW_INFO | 412,3271,2535 | 420,3933,3395 | 422,554,77 | 425,3943,3586 | 428,3837,3599 | 429,2469,2302 | 430,1344,1177 | 431,1419,1280 | 432,498,366

BATCH_RAW_INFO | 412,3272,2535 | 420,3934,3395 | 422,555,77 | 425,3944,3586 | 428,3838,3599 | 429,2470,2302 | 430,1345,1177 | 431,1420,1280 | 432,499,366

BATCH_RAW_INFO | 412,3273,2535 | 420,3935,3395 | 422,556,77 | 425,3945,3586 | 428,3839,3599 | 429,2471,2302 | 430,1346,1177 | 431,1421,1280 | 432,500,366

BATCH_RAW_INFO | 412,3274,2535 | 420,3936,3395 | 422,557,77 | 425,3946,3586 | 428,3840,3599 | 429,2472,2302 | 430,1347,1177 | 431,1422,1280 | 432,501,366

BATCH_RAW_INFO | 412,3275,2535 | 420,3937,3395 | 422,558,77 | 425,3947,3586 | 428,3841,3599 | 429,2473,2302 | 430,1348,1177 | 431,1423,1280 | 432,502,366

BATCH_RAW_INFO | 412,3276,2535 | 420,3938,3395 | 422,559,77 | 425,3948,3586 | 428,3842,3599 | 429,2474,2302 | 430,1349,1177 | 431,1424,1280 | 432,503,366

BATCH_RAW_INFO | 412,3277,2535 | 420,3939,3395 | 422,560,77 | 425,3949,3586 | 428,3843,3599 | 429,2475,2302 | 430,1350,1177 | 431,1425,1280 | 432,504,366

BATCH_RAW_INFO | 412,3278,2535 | 420,3940,3395 | 422,561,77 | 425,3950,3586 | 428,3844,3599 | 429,2476,2302 | 430,1351,1177 | 431,1426,1280 | 432,505,366

BATCH_RAW_INFO | 412,3279,2535 | 420,3941,3395 | 422,562,77 | 425,3951,3586 | 428,3845,3599 | 429,2477,2302 | 430,1352,1177 | 431,1427,1280 | 432,506,366

BATCH_RAW_INFO | 412,3280,2535 | 420,3942,3395 | 422,563,77 | 425,3952,3586 | 428,3846,3599 | 429,2478,2302 | 430,1353,1177 | 431,1428,1280 | 432,507,366

BATCH_RAW_INFO | 412,3281,2535 | 420,3943,3395 | 422,564,77 | 425,3953,3586 | 428,3847,3599 | 429,2479,2302 | 430,1354,1177 | 431,1429,1280 | 432,508,366

BATCH_RAW_INFO | 412,3282,2535 | 420,3944,3395 | 422,565,77 | 425,3954,3586 | 428,3848,3599 | 429,2480,2302 | 430,1355,1177 | 431,1430,1280 | 432,509,366

BATCH_RAW_INFO | 412,3283,2535 | 420,3945,3395 | 422,566,77 | 425,3955,3586 | 428,3849,3599 | 429,2481,2302 | 430,1356,1177 | 431,1431,1280 | 432,510,366

BATCH_RAW_INFO | 412,3284,2535 | 420,3946,3395 | 422,567,77 | 425,3956,3586 | 428,3850,3599 | 429,2482,2302 | 430,1357,1177 | 431,1432,1280 | 432,511,366

BATCH_RAW_INFO | 412,3285,2535 | 420,3947,3395 | 422,568,77 | 425,3957,3586 | 428,3851,3599 | 429,2483,2302 | 430,1358,1177 | 431,1433,1280 | 432,512,366

BATCH_RAW_INFO | 412,3286,2535 | 420,3948,3395 | 422,569,77 | 425,3958,3586 | 428,3852,3599 | 429,2484,2302 | 430,1359,1177 | 431,1434,1280 | 432,513,366

BATCH_RAW_INFO | 412,3287,2535 | 420,3949,3395 | 422,570,77 | 425,3959,3586 | 428,3853,3599 | 429,2485,2302 | 430,1360,1177 | 431,1435,1280 | 432,514,366

BATCH_RAW_INFO | 412,3288,2535 | 420,3950,3395 | 422,571,77 | 425,3960,3586 | 428,3854,3599 | 429,2486,2302 | 430,1361,1177 | 431,1436,1280 | 432,515,366

BATCH_RAW_INFO | 412,3289,2535 | 420,3951,3395 | 422,572,77 | 425,3961,3586 | 428,3855,3599 | 429,2487,2302 | 430,1362,1177 | 431,1437,1280 | 432,516,366

BATCH_RAW_INFO | 412,3290,2535 | 420,3952,3395 | 422,573,77 | 425,3962,3586 | 428,3856,3599 | 429,2488,2302 | 430,1363,1177 | 431,1438,1280 | 432,517,366

BATCH_RAW_INFO | 412,3291,2535 | 420,3953,3395 | 422,574,77 | 425,3963,3586 | 428,3857,3599 | 429,2489,2302 | 430,1364,1177 | 431,1439,1280 | 432,518,366

BATCH_RAW_INFO | 412,3292,2535 | 420,3954,3395 | 422,575,77 | 425,3964,3586 | 428,3858,3599 | 429,2490,2302 | 430,1365,1177 | 431,1440,1280 | 432,519,366

BATCH_RAW_INFO | 412,3293,2535 | 420,3955,3395 | 422,576,77 | 425,3965,3586 | 428,3859,3599 | 429,2491,2302 | 430,1366,1177 | 431,1441,1280 | 432,520,366

BATCH_RAW_INFO | 412,3294,2535 | 420,3956,3395 | 422,577,77 | 425,3966,3586 | 428,3860,3599 | 429,2492,2302 | 430,1367,1177 | 431,1442,1280 | 432,521,366

BATCH_RAW_INFO | 412,3295,2535 | 420,3957,3395 | 422,578,77 | 425,3967,3586 | 428,3861,3599 | 429,2493,2302 | 430,1368,1177 | 431,1443,1280 | 432,522,366

BATCH_RAW_INFO | 412,3296,2535 | 420,3958,3395 | 422,579,77 | 425,3968,3586 | 428,3862,3599 | 429,2494,2302 | 430,1369,1177 | 431,1444,1280 | 432,523,366

BATCH_RAW_INFO | 412,3297,2535 | 420,3959,3395 | 422,580,77 | 425,3969,3586 | 428,3863,3599 | 429,2495,2302 | 430,1370,1177 | 431,1445,1280 | 432,524,366

BATCH_RAW_INFO | 412,3298,2535 | 420,3960,3395 | 422,581,77 | 425,3970,3586 | 428,3864,3599 | 429,2496,2302 | 430,1371,1177 | 431,1446,1280 | 432,525,366

BATCH_RAW_INFO | 412,3299,2535 | 420,3961,3395 | 422,582,77 | 425,3971,3586 | 428,3865,3599 | 429,2497,2302 | 430,1372,1177 | 431,1447,1280 | 432,526,366

BATCH_RAW_INFO | 412,3300,2535 | 420,3962,3395 | 422,583,77 | 425,3972,3586 | 428,3866,3599 | 429,2498,2302 | 430,1373,1177 | 431,1448,1280 | 432,527,366

BATCH_RAW_INFO | 412,3301,2535 | 420,3963,3395 | 422,584,77 | 425,3973,3586 | 428,3867,3599 | 429,2499,2302 | 430,1374,1177 | 431,1449,1280 | 432,528,366

BATCH_RAW_INFO | 412,3302,2535 | 420,3964,3395 | 422,585,77 | 425,3974,3586 | 428,3868,3599 | 429,2500,2302 | 430,1375,1177 | 431,1450,1280 | 432,529,366

BATCH_RAW_INFO | 412,3303,2535 | 420,3965,3395 | 422,586,77 | 425,3975,3586 | 428,3869,3599 | 429,2501,2302 | 430,1376,1177 | 431,1451,1280 | 432,530,366

BATCH_RAW_INFO | 412,3304,2535 | 420,3966,3395 | 422,587,77 | 425,3976,3586 | 428,3870,3599 | 429,2502,2302 | 430,1377,1177 | 431,1452,1280 | 432,531,366

BATCH_RAW_INFO | 412,3305,2535 | 420,3967,3395 | 422,588,77 | 425,3977,3586 | 428,3871,3599 | 429,2503,2302 | 430,1378,1177 | 431,1453,1280 | 432,532,366

BATCH_RAW_INFO | 412,3306,2535 | 420,3968,3395 | 422,589,77 | 425,3978,3586 | 428,3872,3599 | 429,2504,2302 | 430,1379,1177 | 431,1454,1280 | 432,533,366

BATCH_RAW_INFO | 412,3307,2535 | 420,3969,3395 | 422,590,77 | 425,3979,3586 | 428,3873,3599 | 429,2505,2302 | 430,1380,1177 | 431,1455,1280 | 432,534,366

BATCH_RAW_INFO | 412,3308,2535 | 420,3970,3395 | 422,591,77 | 425,3980,3586 | 428,3874,3599 | 429,2506,2302 | 430,1381,1177 | 431,1456,1280 | 432,535,366

BATCH_RAW_INFO | 412,3309,2535 | 420,3971,3395 | 422,592,77 | 425,3981,3586 | 428,3875,3599 | 429,2507,2302 | 430,1382,1177 | 431,1457,1280 | 432,536,366

BATCH_RAW_INFO | 412,3310,2535 | 420,3972,3395 | 422,593,77 | 425,3982,3586 | 428,3876,3599 | 429,2508,2302 | 430,1383,1177 | 431,1458,1280 | 432,537,366

BATCH_RAW_INFO | 412,3311,2535 | 420,3973,3395 | 422,594,77 | 425,3983,3586 | 428,3877,3599 | 429,2509,2302 | 430,1384,1177 | 431,1459,1280 | 432,538,366

BATCH_RAW_INFO | 412,3312,2535 | 420,3974,3395 | 422,595,77 | 425,3984,3586 | 428,3878,3599 | 429,2510,2302 | 430,1385,1177 | 431,1460,1280 | 432,539,366

BATCH_RAW_INFO | 412,3313,2535 | 420,3975,3395 | 422,596,77 | 425,3985,3586 | 428,3879,3599 | 429,2511,2302 | 430,1386,1177 | 431,1461,1280 | 432,540,366

BATCH_RAW_INFO | 412,3314,2535 | 420,3976,3395 | 422,597,77 | 425,3986,3586 | 428,3880,3599 | 429,2512,2302 | 430,1387,1177 | 431,1462,1280 | 432,541,366

BATCH_RAW_INFO | 412,3315,2535 | 420,3977,3395 | 422,598,77 | 425,3987,3586 | 428,3881,3599 | 429,2513,2302 | 430,1388,1177 | 431,1463,1280 | 432,542,366

BATCH_RAW_INFO | 412,3316,2535 | 420,3978,3395 | 422,599,77 | 425,3988,3586 | 428,3882,3599 | 429,2514,2302 | 430,1389,1177 | 431,1464,1280 | 432,543,366

BATCH_RAW_INFO | 412,3317,2535 | 420,3979,3395 | 422,600,77 | 425,3989,3586 | 428,3883,3599 | 429,2515,2302 | 430,1390,1177 | 431,1465,1280 | 432,544,366

BATCH_RAW_INFO | 412,3318,2535 | 420,3980,3395 | 422,601,77 | 425,3990,3586 | 428,3884,3599 | 429,2516,2302 | 430,1391,1177 | 431,1466,1280 | 432,545,366

BATCH_RAW_INFO | 412,3319,2535 | 420,3981,3395 | 422,602,77 | 425,3991,3586 | 428,3885,3599 | 429,2517,2302 | 430,1392,1177 | 431,1467,1280 | 432,546,366

BATCH_RAW_INFO | 412,3320,2535 | 420,3982,3395 | 422,603,77 | 425,3992,3586 | 428,3886,3599 | 429,2518,2302 | 430,1393,1177 | 431,1468,1280 | 432,547,366

BATCH_RAW_INFO | 412,3321,2535 | 420,3983,3395 | 422,604,77 | 425,3993,3586 | 428,3887,3599 | 429,2519,2302 | 430,1394,1177 | 431,1469,1280 | 432,548,366

BATCH_RAW_INFO | 412,3322,2535 | 420,3984,3395 | 422,605,77 | 425,3994,3586 | 428,3888,3599 | 429,2520,2302 | 430,1395,1177 | 431,1470,1280 | 432,549,366

BATCH_RAW_INFO | 433,2366,2365

BATCH_RAW_INFO | 412,3323,2535 | 420,3985,3395 | 422,606,77 | 425,3995,3586 | 428,3889,3599 | 429,2521,2302 | 430,1396,1177 | 431,1471,1280 | 432,550,366 | 433,2367,2365

BATCH_RAW_INFO | 412,3324,2535 | 420,3986,3395 | 422,607,77 | 425,3996,3586 | 428,3890,3599 | 429,2522,2302 | 430,1397,1177 | 431,1472,1280 | 432,551,366 | 433,2368,2365

BATCH_RAW_INFO | 412,3325,2535 | 420,3987,3395 | 422,608,77 | 425,3997,3586 | 428,3891,3599 | 429,2523,2302 | 430,1398,1177 | 431,1473,1280 | 432,552,366 | 433,2369,2365

BATCH_RAW_INFO | 412,3326,2535 | 420,3988,3395 | 422,609,77 | 425,3998,3586 | 428,3892,3599 | 429,2524,2302 | 430,1399,1177 | 431,1474,1280 | 432,553,366 | 433,2370,2365

BATCH_RAW_INFO | 412,3327,2535 | 420,3989,3395 | 422,610,77 | 425,3999,3586 | 428,3893,3599 | 429,2525,2302 | 430,1400,1177 | 431,1475,1280 | 432,554,366 | 433,2371,2365

BATCH_RAW_INFO | 412,3328,2535 | 420,3990,3395 | 422,611,77 | 425,4000,3586 | 428,3894,3599 | 429,2526,2302 | 430,1401,1177 | 431,1476,1280 | 432,555,366 | 433,2372,2365

BATCH_RAW_INFO | 412,3329,2535 | 420,3991,3395 | 422,612,77 | 425,4001,3586 | 428,3895,3599 | 429,2527,2302 | 430,1402,1177 | 431,1477,1280 | 432,556,366 | 433,2373,2365

BATCH_RAW_INFO | 412,3330,2535 | 420,3992,3395 | 422,613,77 | 425,4002,3586 | 428,3896,3599 | 429,2528,2302 | 430,1403,1177 | 431,1478,1280 | 432,557,366 | 433,2374,2365

BATCH_RAW_INFO | 412,3331,2535 | 420,3993,3395 | 422,614,77 | 425,4003,3586 | 428,3897,3599 | 429,2529,2302 | 430,1404,1177 | 431,1479,1280 | 432,558,366 | 433,2375,2365

BATCH_RAW_INFO | 412,3332,2535 | 420,3994,3395 | 422,615,77 | 425,4004,3586 | 428,3898,3599 | 429,2530,2302 | 430,1405,1177 | 431,1480,1280 | 432,559,366 | 433,2376,2365

BATCH_RAW_INFO | 412,3333,2535 | 420,3995,3395 | 422,616,77 | 425,4005,3586 | 428,3899,3599 | 429,2531,2302 | 430,1406,1177 | 431,1481,1280 | 432,560,366 | 433,2377,2365

BATCH_RAW_INFO | 412,3334,2535 | 420,3996,3395 | 422,617,77 | 425,4006,3586 | 428,3900,3599 | 429,2532,2302 | 430,1407,1177 | 431,1482,1280 | 432,561,366 | 433,2378,2365

BATCH_RAW_INFO | 412,3335,2535 | 420,3997,3395 | 422,618,77 | 425,4007,3586 | 428,3901,3599 | 429,2533,2302 | 430,1408,1177 | 431,1483,1280 | 432,562,366 | 433,2379,2365

BATCH_RAW_INFO | 412,3336,2535 | 420,3998,3395 | 422,619,77 | 425,4008,3586 | 428,3902,3599 | 429,2534,2302 | 430,1409,1177 | 431,1484,1280 | 432,563,366 | 433,2380,2365

BATCH_RAW_INFO | 412,3337,2535 | 420,3999,3395 | 422,620,77 | 425,4009,3586 | 428,3903,3599 | 429,2535,2302 | 430,1410,1177 | 431,1485,1280 | 432,564,366 | 433,2381,2365

BATCH_RAW_INFO | 412,3338,2535 | 420,4000,3395 | 422,621,77 | 425,4010,3586 | 428,3904,3599 | 429,2536,2302 | 430,1411,1177 | 431,1486,1280 | 432,565,366 | 433,2382,2365

BATCH_RAW_INFO | 412,3339,2535 | 420,4001,3395 | 422,622,77 | 425,4011,3586 | 428,3905,3599 | 429,2537,2302 | 430,1412,1177 | 431,1487,1280 | 432,566,366 | 433,2383,2365

BATCH_RAW_INFO | 412,3340,2535 | 420,4002,3395 | 422,623,77 | 425,4012,3586 | 428,3906,3599 | 429,2538,2302 | 430,1413,1177 | 431,1488,1280 | 432,567,366 | 433,2384,2365

BATCH_RAW_INFO | 412,3341,2535 | 420,4003,3395 | 422,624,77 | 425,4013,3586 | 428,3907,3599 | 429,2539,2302 | 430,1414,1177 | 431,1489,1280 | 432,568,366 | 433,2385,2365

BATCH_RAW_INFO | 412,3342,2535 | 420,4004,3395 | 422,625,77 | 425,4014,3586 | 428,3908,3599 | 429,2540,2302 | 430,1415,1177 | 431,1490,1280 | 432,569,366 | 433,2386,2365

BATCH_RAW_INFO | 412,3343,2535 | 420,4005,3395 | 422,626,77 | 425,4015,3586 | 428,3909,3599 | 429,2541,2302 | 430,1416,1177 | 431,1491,1280 | 432,570,366 | 433,2387,2365

BATCH_RAW_INFO | 412,3344,2535 | 420,4006,3395 | 422,627,77 | 425,4016,3586 | 428,3910,3599 | 429,2542,2302 | 430,1417,1177 | 431,1492,1280 | 432,571,366 | 433,2388,2365

BATCH_RAW_INFO | 412,3345,2535 | 420,4007,3395 | 422,628,77 | 425,4017,3586 | 428,3911,3599 | 429,2543,2302 | 430,1418,1177 | 431,1493,1280 | 432,572,366 | 433,2389,2365

BATCH_RAW_INFO | 412,3346,2535 | 420,4008,3395 | 422,629,77 | 425,4018,3586 | 428,3912,3599 | 429,2544,2302 | 430,1419,1177 | 431,1494,1280 | 432,573,366 | 433,2390,2365

BATCH_RAW_INFO | 412,3347,2535 | 420,4009,3395 | 422,630,77 | 425,4019,3586 | 428,3913,3599 | 429,2545,2302 | 430,1420,1177 | 431,1495,1280 | 432,574,366 | 433,2391,2365

BATCH_RAW_INFO | 412,3348,2535 | 420,4010,3395 | 422,631,77 | 425,4020,3586 | 428,3914,3599 | 429,2546,2302 | 430,1421,1177 | 431,1496,1280 | 432,575,366 | 433,2392,2365

BATCH_RAW_INFO | 412,3349,2535 | 420,4011,3395 | 422,632,77 | 425,4021,3586 | 428,3915,3599 | 429,2547,2302 | 430,1422,1177 | 431,1497,1280 | 432,576,366 | 433,2393,2365

BATCH_RAW_INFO | 412,3350,2535 | 420,4012,3395 | 422,633,77 | 425,4022,3586 | 428,3916,3599 | 429,2548,2302 | 430,1423,1177 | 431,1498,1280 | 432,577,366 | 433,2394,2365

BATCH_RAW_INFO | 412,3351,2535 | 420,4013,3395 | 422,634,77 | 425,4023,3586 | 428,3917,3599 | 429,2549,2302 | 430,1424,1177 | 431,1499,1280 | 432,578,366 | 433,2395,2365

BATCH_RAW_INFO | 412,3352,2535 | 420,4014,3395 | 422,635,77 | 425,4024,3586 | 428,3918,3599 | 429,2550,2302 | 430,1425,1177 | 431,1500,1280 | 432,579,366 | 433,2396,2365

BATCH_RAW_INFO | 412,3353,2535 | 420,4015,3395 | 422,636,77 | 425,4025,3586 | 428,3919,3599 | 429,2551,2302 | 430,1426,1177 | 431,1501,1280 | 432,580,366 | 433,2397,2365

BATCH_RAW_INFO | 412,3354,2535 | 420,4016,3395 | 422,637,77 | 425,4026,3586 | 428,3920,3599 | 429,2552,2302 | 430,1427,1177 | 431,1502,1280 | 432,581,366 | 433,2398,2365

BATCH_RAW_INFO | 412,3355,2535 | 420,4017,3395 | 422,638,77 | 425,4027,3586 | 428,3921,3599 | 429,2553,2302 | 430,1428,1177 | 431,1503,1280 | 432,582,366 | 433,2399,2365

BATCH_RAW_INFO | 412,3356,2535 | 420,4018,3395 | 422,639,77 | 425,4028,3586 | 428,3922,3599 | 429,2554,2302 | 430,1429,1177 | 431,1504,1280 | 432,583,366 | 433,2400,2365

BATCH_RAW_INFO | 412,3357,2535 | 420,4019,3395 | 422,640,77 | 425,4029,3586 | 428,3923,3599 | 429,2555,2302 | 430,1430,1177 | 431,1505,1280 | 432,584,366 | 433,2401,2365

BATCH_RAW_INFO | 412,3358,2535 | 420,4020,3395 | 422,641,77 | 425,4030,3586 | 428,3924,3599 | 429,2556,2302 | 430,1431,1177 | 431,1506,1280 | 432,585,366 | 433,2402,2365

BATCH_RAW_INFO | 412,3359,2535 | 420,4021,3395 | 422,642,77 | 425,4031,3586 | 428,3925,3599 | 429,2557,2302 | 430,1432,1177 | 431,1507,1280 | 432,586,366 | 433,2403,2365

BATCH_RAW_INFO | 412,3360,2535 | 420,4022,3395 | 422,643,77 | 425,4032,3586 | 428,3926,3599 | 429,2558,2302 | 430,1433,1177 | 431,1508,1280 | 432,587,366 | 433,2404,2365

BATCH_RAW_INFO | 434,1847,1846

BATCH_RAW_INFO | 435,943,942

BATCH_RAW_INFO | 412,3361,2535 | 420,4023,3395 | 422,644,77 | 425,4033,3586 | 428,3927,3599 | 429,2559,2302 | 430,1434,1177 | 431,1509,1280 | 432,588,366 | 433,2405,2365 | 434,1848,1846 | 435,944,942

BATCH_RAW_INFO | 412,3362,2535 | 420,4024,3395 | 422,645,77 | 425,4034,3586 | 428,3928,3599 | 429,2560,2302 | 430,1435,1177 | 431,1510,1280 | 432,589,366 | 433,2406,2365 | 434,1849,1846 | 435,945,942

BATCH_RAW_INFO | 412,3363,2535 | 420,4025,3395 | 422,646,77 | 425,4035,3586 | 428,3929,3599 | 429,2561,2302 | 430,1436,1177 | 431,1511,1280 | 432,590,366 | 433,2407,2365 | 434,1850,1846 | 435,946,942

BATCH_RAW_INFO | 412,3364,2535 | 420,4026,3395 | 422,647,77 | 425,4036,3586 | 428,3930,3599 | 429,2562,2302 | 430,1437,1177 | 431,1512,1280 | 432,591,366 | 433,2408,2365 | 434,1851,1846 | 435,947,942

BATCH_RAW_INFO | 412,3365,2535 | 420,4027,3395 | 422,648,77 | 425,4037,3586 | 428,3931,3599 | 429,2563,2302 | 430,1438,1177 | 431,1513,1280 | 432,592,366 | 433,2409,2365 | 434,1852,1846 | 435,948,942

BATCH_RAW_INFO | 412,3366,2535 | 420,4028,3395 | 422,649,77 | 425,4038,3586 | 428,3932,3599 | 429,2564,2302 | 430,1439,1177 | 431,1514,1280 | 432,593,366 | 433,2410,2365 | 434,1853,1846 | 435,949,942

BATCH_RAW_INFO | 412,3367,2535 | 420,4029,3395 | 422,650,77 | 425,4039,3586 | 428,3933,3599 | 429,2565,2302 | 430,1440,1177 | 431,1515,1280 | 432,594,366 | 433,2411,2365 | 434,1854,1846 | 435,950,942

BATCH_RAW_INFO | 412,3368,2535 | 420,4030,3395 | 422,651,77 | 425,4040,3586 | 428,3934,3599 | 429,2566,2302 | 430,1441,1177 | 431,1516,1280 | 432,595,366 | 433,2412,2365 | 434,1855,1846 | 435,951,942

BATCH_RAW_INFO | 412,3369,2535 | 420,4031,3395 | 422,652,77 | 425,4041,3586 | 428,3935,3599 | 429,2567,2302 | 430,1442,1177 | 431,1517,1280 | 432,596,366 | 433,2413,2365 | 434,1856,1846 | 435,952,942

BATCH_RAW_INFO | 412,3370,2535 | 420,4032,3395 | 422,653,77 | 425,4042,3586 | 428,3936,3599 | 429,2568,2302 | 430,1443,1177 | 431,1518,1280 | 432,597,366 | 433,2414,2365 | 434,1857,1846 | 435,953,942

BATCH_RAW_INFO | 412,3371,2535 | 420,4033,3395 | 422,654,77 | 425,4043,3586 | 428,3937,3599 | 429,2569,2302 | 430,1444,1177 | 431,1519,1280 | 432,598,366 | 433,2415,2365 | 434,1858,1846 | 435,954,942

BATCH_RAW_INFO | 412,3372,2535 | 420,4034,3395 | 422,655,77 | 425,4044,3586 | 428,3938,3599 | 429,2570,2302 | 430,1445,1177 | 431,1520,1280 | 432,599,366 | 433,2416,2365 | 434,1859,1846 | 435,955,942

BATCH_RAW_INFO | 436,3033,3032

BATCH_RAW_INFO | 412,3373,2535 | 420,4035,3395 | 422,656,77 | 425,4045,3586 | 428,3939,3599 | 429,2571,2302 | 430,1446,1177 | 431,1521,1280 | 432,600,366 | 433,2417,2365 | 434,1860,1846 | 435,956,942 | 436,3034,3032

BATCH_RAW_INFO | 412,3374,2535 | 420,4036,3395 | 422,657,77 | 425,4046,3586 | 428,3940,3599 | 429,2572,2302 | 430,1447,1177 | 431,1522,1280 | 432,601,366 | 433,2418,2365 | 434,1861,1846 | 435,957,942 | 436,3035,3032

BATCH_RAW_INFO | 412,3375,2535 | 420,4037,3395 | 422,658,77 | 425,4047,3586 | 428,3941,3599 | 429,2573,2302 | 430,1448,1177 | 431,1523,1280 | 432,602,366 | 433,2419,2365 | 434,1862,1846 | 435,958,942 | 436,3036,3032

BATCH_RAW_INFO | 412,3376,2535 | 420,4038,3395 | 422,659,77 | 425,4048,3586 | 428,3942,3599 | 429,2574,2302 | 430,1449,1177 | 431,1524,1280 | 432,603,366 | 433,2420,2365 | 434,1863,1846 | 435,959,942 | 436,3037,3032

BATCH_RAW_INFO | 412,3377,2535 | 420,4039,3395 | 422,660,77 | 425,4049,3586 | 428,3943,3599 | 429,2575,2302 | 430,1450,1177 | 431,1525,1280 | 432,604,366 | 433,2421,2365 | 434,1864,1846 | 435,960,942 | 436,3038,3032

BATCH_RAW_INFO | 412,3378,2535 | 420,4040,3395 | 422,661,77 | 425,4050,3586 | 428,3944,3599 | 429,2576,2302 | 430,1451,1177 | 431,1526,1280 | 432,605,366 | 433,2422,2365 | 434,1865,1846 | 435,961,942 | 436,3039,3032

BATCH_RAW_INFO | 412,3379,2535 | 420,4041,3395 | 422,662,77 | 425,4051,3586 | 428,3945,3599 | 429,2577,2302 | 430,1452,1177 | 431,1527,1280 | 432,606,366 | 433,2423,2365 | 434,1866,1846 | 435,962,942 | 436,3040,3032

BATCH_RAW_INFO | 412,3380,2535 | 420,4042,3395 | 422,663,77 | 425,4052,3586 | 428,3946,3599 | 429,2578,2302 | 430,1453,1177 | 431,1528,1280 | 432,607,366 | 433,2424,2365 | 434,1867,1846 | 435,963,942 | 436,3041,3032

BATCH_RAW_INFO | 412,3381,2535 | 420,4043,3395 | 422,664,77 | 425,4053,3586 | 428,3947,3599 | 429,2579,2302 | 430,1454,1177 | 431,1529,1280 | 432,608,366 | 433,2425,2365 | 434,1868,1846 | 435,964,942 | 436,3042,3032

BATCH_RAW_INFO | 412,3382,2535 | 420,4044,3395 | 422,665,77 | 425,4054,3586 | 428,3948,3599 | 429,2580,2302 | 430,1455,1177 | 431,1530,1280 | 432,609,366 | 433,2426,2365 | 434,1869,1846 | 435,965,942 | 436,3043,3032

BATCH_RAW_INFO | 412,3383,2535 | 420,4045,3395 | 422,666,77 | 425,4055,3586 | 428,3949,3599 | 429,2581,2302 | 430,1456,1177 | 431,1531,1280 | 432,610,366 | 433,2427,2365 | 434,1870,1846 | 435,966,942 | 436,3044,3032

BATCH_RAW_INFO | 412,3384,2535 | 420,4046,3395 | 422,667,77 | 425,4056,3586 | 428,3950,3599 | 429,2582,2302 | 430,1457,1177 | 431,1532,1280 | 432,611,366 | 433,2428,2365 | 434,1871,1846 | 435,967,942 | 436,3045,3032

BATCH_RAW_INFO | 412,3385,2535 | 420,4047,3395 | 422,668,77 | 425,4057,3586 | 428,3951,3599 | 429,2583,2302 | 430,1458,1177 | 431,1533,1280 | 432,612,366 | 433,2429,2365 | 434,1872,1846 | 435,968,942 | 436,3046,3032

BATCH_RAW_INFO | 412,3386,2535 | 420,4048,3395 | 422,669,77 | 425,4058,3586 | 428,3952,3599 | 429,2584,2302 | 430,1459,1177 | 431,1534,1280 | 432,613,366 | 433,2430,2365 | 434,1873,1846 | 435,969,942 | 436,3047,3032

BATCH_RAW_INFO | 412,3387,2535 | 420,4049,3395 | 422,670,77 | 425,4059,3586 | 428,3953,3599 | 429,2585,2302 | 430,1460,1177 | 431,1535,1280 | 432,614,366 | 433,2431,2365 | 434,1874,1846 | 435,970,942 | 436,3048,3032

BATCH_RAW_INFO | 412,3388,2535 | 420,4050,3395 | 422,671,77 | 425,4060,3586 | 428,3954,3599 | 429,2586,2302 | 430,1461,1177 | 431,1536,1280 | 432,615,366 | 433,2432,2365 | 434,1875,1846 | 435,971,942 | 436,3049,3032

BATCH_RAW_INFO | 412,3389,2535 | 420,4051,3395 | 422,672,77 | 425,4061,3586 | 428,3955,3599 | 429,2587,2302 | 430,1462,1177 | 431,1537,1280 | 432,616,366 | 433,2433,2365 | 434,1876,1846 | 435,972,942 | 436,3050,3032

BATCH_RAW_INFO | 412,3390,2535 | 420,4052,3395 | 422,673,77 | 425,4062,3586 | 428,3956,3599 | 429,2588,2302 | 430,1463,1177 | 431,1538,1280 | 432,617,366 | 433,2434,2365 | 434,1877,1846 | 435,973,942 | 436,3051,3032

BATCH_RAW_INFO | 412,3391,2535 | 420,4053,3395 | 422,674,77 | 425,4063,3586 | 428,3957,3599 | 429,2589,2302 | 430,1464,1177 | 431,1539,1280 | 432,618,366 | 433,2435,2365 | 434,1878,1846 | 435,974,942 | 436,3052,3032

BATCH_RAW_INFO | 412,3392,2535 | 420,4054,3395 | 422,675,77 | 425,4064,3586 | 428,3958,3599 | 429,2590,2302 | 430,1465,1177 | 431,1540,1280 | 432,619,366 | 433,2436,2365 | 434,1879,1846 | 435,975,942 | 436,3053,3032

BATCH_RAW_INFO | 412,3393,2535 | 420,4055,3395 | 422,676,77 | 425,4065,3586 | 428,3959,3599 | 429,2591,2302 | 430,1466,1177 | 431,1541,1280 | 432,620,366 | 433,2437,2365 | 434,1880,1846 | 435,976,942 | 436,3054,3032

BATCH_RAW_INFO | 412,3394,2535 | 420,4056,3395 | 422,677,77 | 425,4066,3586 | 428,3960,3599 | 429,2592,2302 | 430,1467,1177 | 431,1542,1280 | 432,621,366 | 433,2438,2365 | 434,1881,1846 | 435,977,942 | 436,3055,3032

BATCH_RAW_INFO | 412,3395,2535 | 420,4057,3395 | 422,678,77 | 425,4067,3586 | 428,3961,3599 | 429,2593,2302 | 430,1468,1177 | 431,1543,1280 | 432,622,366 | 433,2439,2365 | 434,1882,1846 | 435,978,942 | 436,3056,3032

BATCH_RAW_INFO | 412,3396,2535 | 420,4058,3395 | 422,679,77 | 425,4068,3586 | 428,3962,3599 | 429,2594,2302 | 430,1469,1177 | 431,1544,1280 | 432,623,366 | 433,2440,2365 | 434,1883,1846 | 435,979,942 | 436,3057,3032

BATCH_RAW_INFO | 412,3397,2535 | 420,4059,3395 | 422,680,77 | 425,4069,3586 | 428,3963,3599 | 429,2595,2302 | 430,1470,1177 | 431,1545,1280 | 432,624,366 | 433,2441,2365 | 434,1884,1846 | 435,980,942 | 436,3058,3032

BATCH_RAW_INFO | 412,3398,2535 | 420,4060,3395 | 422,681,77 | 425,4070,3586 | 428,3964,3599 | 429,2596,2302 | 430,1471,1177 | 431,1546,1280 | 432,625,366 | 433,2442,2365 | 434,1885,1846 | 435,981,942 | 436,3059,3032

BATCH_RAW_INFO | 412,3399,2535 | 420,4061,3395 | 422,682,77 | 425,4071,3586 | 428,3965,3599 | 429,2597,2302 | 430,1472,1177 | 431,1547,1280 | 432,626,366 | 433,2443,2365 | 434,1886,1846 | 435,982,942 | 436,3060,3032

BATCH_RAW_INFO | 412,3400,2535 | 420,4062,3395 | 422,683,77 | 425,4072,3586 | 428,3966,3599 | 429,2598,2302 | 430,1473,1177 | 431,1548,1280 | 432,627,366 | 433,2444,2365 | 434,1887,1846 | 435,983,942 | 436,3061,3032

BATCH_RAW_INFO | 412,3401,2535 | 420,4063,3395 | 422,684,77 | 425,4073,3586 | 428,3967,3599 | 429,2599,2302 | 430,1474,1177 | 431,1549,1280 | 432,628,366 | 433,2445,2365 | 434,1888,1846 | 435,984,942 | 436,3062,3032

BATCH_RAW_INFO | 412,3402,2535 | 420,4064,3395 | 422,685,77 | 425,4074,3586 | 428,3968,3599 | 429,2600,2302 | 430,1475,1177 | 431,1550,1280 | 432,629,366 | 433,2446,2365 | 434,1889,1846 | 435,985,942 | 436,3063,3032

BATCH_RAW_INFO | 412,3403,2535 | 420,4065,3395 | 422,686,77 | 425,4075,3586 | 428,3969,3599 | 429,2601,2302 | 430,1476,1177 | 431,1551,1280 | 432,630,366 | 433,2447,2365 | 434,1890,1846 | 435,986,942 | 436,3064,3032

BATCH_RAW_INFO | 412,3404,2535 | 420,4066,3395 | 422,687,77 | 425,4076,3586 | 428,3970,3599 | 429,2602,2302 | 430,1477,1177 | 431,1552,1280 | 432,631,366 | 433,2448,2365 | 434,1891,1846 | 435,987,942 | 436,3065,3032

BATCH_RAW_INFO | 412,3405,2535 | 420,4067,3395 | 422,688,77 | 425,4077,3586 | 428,3971,3599 | 429,2603,2302 | 430,1478,1177 | 431,1553,1280 | 432,632,366 | 433,2449,2365 | 434,1892,1846 | 435,988,942 | 436,3066,3032

BATCH_RAW_INFO | 412,3406,2535 | 420,4068,3395 | 422,689,77 | 425,4078,3586 | 428,3972,3599 | 429,2604,2302 | 430,1479,1177 | 431,1554,1280 | 432,633,366 | 433,2450,2365 | 434,1893,1846 | 435,989,942 | 436,3067,3032

BATCH_RAW_INFO | 412,3407,2535 | 420,4069,3395 | 422,690,77 | 425,4079,3586 | 428,3973,3599 | 429,2605,2302 | 430,1480,1177 | 431,1555,1280 | 432,634,366 | 433,2451,2365 | 434,1894,1846 | 435,990,942 | 436,3068,3032

BATCH_RAW_INFO | 412,3408,2535 | 420,4070,3395 | 422,691,77 | 425,4080,3586 | 428,3974,3599 | 429,2606,2302 | 430,1481,1177 | 431,1556,1280 | 432,635,366 | 433,2452,2365 | 434,1895,1846 | 435,991,942 | 436,3069,3032

BATCH_RAW_INFO | 412,3409,2535 | 420,4071,3395 | 422,692,77 | 425,4081,3586 | 428,3975,3599 | 429,2607,2302 | 430,1482,1177 | 431,1557,1280 | 432,636,366 | 433,2453,2365 | 434,1896,1846 | 435,992,942 | 436,3070,3032

BATCH_RAW_INFO | 412,3410,2535 | 420,4072,3395 | 422,693,77 | 425,4082,3586 | 428,3976,3599 | 429,2608,2302 | 430,1483,1177 | 431,1558,1280 | 432,637,366 | 433,2454,2365 | 434,1897,1846 | 435,993,942 | 436,3071,3032

BATCH_RAW_INFO | 412,3411,2535 | 420,4073,3395 | 422,694,77 | 425,4083,3586 | 428,3977,3599 | 429,2609,2302 | 430,1484,1177 | 431,1559,1280 | 432,638,366 | 433,2455,2365 | 434,1898,1846 | 435,994,942 | 436,3072,3032

BATCH_RAW_INFO | 412,3412,2535 | 420,4074,3395 | 422,695,77 | 425,4084,3586 | 428,3978,3599 | 429,2610,2302 | 430,1485,1177 | 431,1560,1280 | 432,639,366 | 433,2456,2365 | 434,1899,1846 | 435,995,942 | 436,3073,3032

BATCH_RAW_INFO | 412,3413,2535 | 420,4075,3395 | 422,696,77 | 425,4085,3586 | 428,3979,3599 | 429,2611,2302 | 430,1486,1177 | 431,1561,1280 | 432,640,366 | 433,2457,2365 | 434,1900,1846 | 435,996,942 | 436,3074,3032

BATCH_RAW_INFO | 412,3414,2535 | 420,4076,3395 | 422,697,77 | 425,4086,3586 | 428,3980,3599 | 429,2612,2302 | 430,1487,1177 | 431,1562,1280 | 432,641,366 | 433,2458,2365 | 434,1901,1846 | 435,997,942 | 436,3075,3032

BATCH_RAW_INFO | 412,3415,2535 | 420,4077,3395 | 422,698,77 | 425,4087,3586 | 428,3981,3599 | 429,2613,2302 | 430,1488,1177 | 431,1563,1280 | 432,642,366 | 433,2459,2365 | 434,1902,1846 | 435,998,942 | 436,3076,3032

BATCH_RAW_INFO | 420,4078,3395 | 422,699,77 | 425,4088,3586 | 428,3982,3599 | 429,2614,2302 | 430,1489,1177 | 431,1564,1280 | 432,643,366 | 433,2460,2365 | 434,1903,1846 | 435,999,942 | 436,3077,3032

BATCH_RAW_INFO | 420,4079,3395 | 422,700,77 | 425,4089,3586 | 428,3983,3599 | 429,2615,2302 | 430,1490,1177 | 431,1565,1280 | 432,644,366 | 433,2461,2365 | 434,1904,1846 | 435,1000,942 | 436,3078,3032

BATCH_RAW_INFO | 420,4080,3395 | 422,701,77 | 425,4090,3586 | 428,3984,3599 | 429,2616,2302 | 430,1491,1177 | 431,1566,1280 | 432,645,366 | 433,2462,2365 | 434,1905,1846 | 435,1001,942 | 436,3079,3032

BATCH_RAW_INFO | 420,4081,3395 | 422,702,77 | 425,4091,3586 | 428,3985,3599 | 429,2617,2302 | 430,1492,1177 | 431,1567,1280 | 432,646,366 | 433,2463,2365 | 434,1906,1846 | 435,1002,942 | 436,3080,3032

BATCH_RAW_INFO | 420,4082,3395 | 422,703,77 | 425,4092,3586 | 428,3986,3599 | 429,2618,2302 | 430,1493,1177 | 431,1568,1280 | 432,647,366 | 433,2464,2365 | 434,1907,1846 | 435,1003,942 | 436,3081,3032

BATCH_RAW_INFO | 420,4083,3395 | 422,704,77 | 425,4093,3586 | 428,3987,3599 | 429,2619,2302 | 430,1494,1177 | 431,1569,1280 | 432,648,366 | 433,2465,2365 | 434,1908,1846 | 435,1004,942 | 436,3082,3032

BATCH_RAW_INFO | 420,4084,3395 | 422,705,77 | 425,4094,3586 | 428,3988,3599 | 429,2620,2302 | 430,1495,1177 | 431,1570,1280 | 432,649,366 | 433,2466,2365 | 434,1909,1846 | 435,1005,942 | 436,3083,3032

BATCH_RAW_INFO | 420,4085,3395 | 422,706,77 | 425,4095,3586 | 428,3989,3599 | 429,2621,2302 | 430,1496,1177 | 431,1571,1280 | 432,650,366 | 433,2467,2365 | 434,1910,1846 | 435,1006,942 | 436,3084,3032

BATCH_RAW_INFO | 420,4086,3395 | 422,707,77 | 428,3990,3599 | 429,2622,2302 | 430,1497,1177 | 431,1572,1280 | 432,651,366 | 433,2468,2365 | 434,1911,1846 | 435,1007,942 | 436,3085,3032

BATCH_RAW_INFO | 420,4087,3395 | 422,708,77 | 428,3991,3599 | 429,2623,2302 | 430,1498,1177 | 431,1573,1280 | 432,652,366 | 433,2469,2365 | 434,1912,1846 | 435,1008,942 | 436,3086,3032

BATCH_RAW_INFO | 420,4088,3395 | 422,709,77 | 428,3992,3599 | 429,2624,2302 | 430,1499,1177 | 431,1574,1280 | 432,653,366 | 433,2470,2365 | 434,1913,1846 | 435,1009,942 | 436,3087,3032

BATCH_RAW_INFO | 420,4089,3395 | 422,710,77 | 428,3993,3599 | 429,2625,2302 | 430,1500,1177 | 431,1575,1280 | 432,654,366 | 433,2471,2365 | 434,1914,1846 | 435,1010,942 | 436,3088,3032

BATCH_RAW_INFO | 420,4090,3395 | 422,711,77 | 428,3994,3599 | 429,2626,2302 | 430,1501,1177 | 431,1576,1280 | 432,655,366 | 433,2472,2365 | 434,1915,1846 | 435,1011,942 | 436,3089,3032

BATCH_RAW_INFO | 420,4091,3395 | 422,712,77 | 428,3995,3599 | 429,2627,2302 | 430,1502,1177 | 431,1577,1280 | 432,656,366 | 433,2473,2365 | 434,1916,1846 | 435,1012,942 | 436,3090,3032

BATCH_RAW_INFO | 420,4092,3395 | 422,713,77 | 428,3996,3599 | 429,2628,2302 | 430,1503,1177 | 431,1578,1280 | 432,657,366 | 433,2474,2365 | 434,1917,1846 | 435,1013,942 | 436,3091,3032

BATCH_RAW_INFO | 420,4093,3395 | 422,714,77 | 428,3997,3599 | 429,2629,2302 | 430,1504,1177 | 431,1579,1280 | 432,658,366 | 433,2475,2365 | 434,1918,1846 | 435,1014,942 | 436,3092,3032

BATCH_RAW_INFO | 420,4094,3395 | 422,715,77 | 428,3998,3599 | 429,2630,2302 | 430,1505,1177 | 431,1580,1280 | 432,659,366 | 433,2476,2365 | 434,1919,1846 | 435,1015,942 | 436,3093,3032

BATCH_RAW_INFO | 420,4095,3395 | 422,716,77 | 428,3999,3599 | 429,2631,2302 | 430,1506,1177 | 431,1581,1280 | 432,660,366 | 433,2477,2365 | 434,1920,1846 | 435,1016,942 | 436,3094,3032

BATCH_RAW_INFO | 422,717,77 | 428,4000,3599 | 429,2632,2302 | 430,1507,1177 | 431,1582,1280 | 432,661,366 | 433,2478,2365 | 434,1921,1846 | 435,1017,942 | 436,3095,3032

BATCH_RAW_INFO | 422,718,77 | 428,4001,3599 | 429,2633,2302 | 430,1508,1177 | 431,1583,1280 | 432,662,366 | 433,2479,2365 | 434,1922,1846 | 435,1018,942 | 436,3096,3032

BATCH_RAW_INFO | 422,719,77 | 428,4002,3599 | 429,2634,2302 | 430,1509,1177 | 431,1584,1280 | 432,663,366 | 433,2480,2365 | 434,1923,1846 | 435,1019,942 | 436,3097,3032

BATCH_RAW_INFO | 422,720,77 | 428,4003,3599 | 429,2635,2302 | 430,1510,1177 | 431,1585,1280 | 432,664,366 | 433,2481,2365 | 434,1924,1846 | 435,1020,942 | 436,3098,3032

BATCH_RAW_INFO | 422,721,77 | 428,4004,3599 | 429,2636,2302 | 430,1511,1177 | 431,1586,1280 | 432,665,366 | 433,2482,2365 | 434,1925,1846 | 435,1021,942 | 436,3099,3032

BATCH_RAW_INFO | 422,722,77 | 428,4005,3599 | 429,2637,2302 | 430,1512,1177 | 431,1587,1280 | 432,666,366 | 433,2483,2365 | 434,1926,1846 | 435,1022,942 | 436,3100,3032

BATCH_RAW_INFO | 422,723,77 | 428,4006,3599 | 429,2638,2302 | 430,1513,1177 | 431,1588,1280 | 432,667,366 | 433,2484,2365 | 434,1927,1846 | 435,1023,942 | 436,3101,3032

BATCH_RAW_INFO | 422,724,77 | 428,4007,3599 | 429,2639,2302 | 430,1514,1177 | 431,1589,1280 | 432,668,366 | 433,2485,2365 | 434,1928,1846 | 435,1024,942 | 436,3102,3032

BATCH_RAW_INFO | 422,725,77 | 428,4008,3599 | 429,2640,2302 | 430,1515,1177 | 431,1590,1280 | 432,669,366 | 433,2486,2365 | 434,1929,1846 | 435,1025,942 | 436,3103,3032

BATCH_RAW_INFO | 422,726,77 | 428,4009,3599 | 429,2641,2302 | 430,1516,1177 | 431,1591,1280 | 432,670,366 | 433,2487,2365 | 434,1930,1846 | 435,1026,942 | 436,3104,3032

BATCH_RAW_INFO | 422,727,77 | 428,4010,3599 | 429,2642,2302 | 430,1517,1177 | 431,1592,1280 | 432,671,366 | 433,2488,2365 | 434,1931,1846 | 435,1027,942 | 436,3105,3032

BATCH_RAW_INFO | 422,728,77 | 428,4011,3599 | 429,2643,2302 | 430,1518,1177 | 431,1593,1280 | 432,672,366 | 433,2489,2365 | 434,1932,1846 | 435,1028,942 | 436,3106,3032

BATCH_RAW_INFO | 422,729,77 | 428,4012,3599 | 429,2644,2302 | 430,1519,1177 | 431,1594,1280 | 432,673,366 | 433,2490,2365 | 434,1933,1846 | 435,1029,942 | 436,3107,3032

BATCH_RAW_INFO | 422,730,77 | 428,4013,3599 | 429,2645,2302 | 430,1520,1177 | 431,1595,1280 | 432,674,366 | 433,2491,2365 | 434,1934,1846 | 435,1030,942 | 436,3108,3032

BATCH_RAW_INFO | 422,731,77 | 428,4014,3599 | 429,2646,2302 | 430,1521,1177 | 431,1596,1280 | 432,675,366 | 433,2492,2365 | 434,1935,1846 | 435,1031,942 | 436,3109,3032

BATCH_RAW_INFO | 422,732,77 | 428,4015,3599 | 429,2647,2302 | 430,1522,1177 | 431,1597,1280 | 432,676,366 | 433,2493,2365 | 434,1936,1846 | 435,1032,942 | 436,3110,3032

BATCH_RAW_INFO | 422,733,77 | 428,4016,3599 | 429,2648,2302 | 430,1523,1177 | 431,1598,1280 | 432,677,366 | 433,2494,2365 | 434,1937,1846 | 435,1033,942 | 436,3111,3032

BATCH_RAW_INFO | 422,734,77 | 428,4017,3599 | 429,2649,2302 | 430,1524,1177 | 431,1599,1280 | 432,678,366 | 433,2495,2365 | 434,1938,1846 | 435,1034,942 | 436,3112,3032

BATCH_RAW_INFO | 422,735,77 | 428,4018,3599 | 429,2650,2302 | 430,1525,1177 | 431,1600,1280 | 432,679,366 | 433,2496,2365 | 434,1939,1846 | 435,1035,942 | 436,3113,3032

BATCH_RAW_INFO | 422,736,77 | 428,4019,3599 | 429,2651,2302 | 430,1526,1177 | 431,1601,1280 | 432,680,366 | 433,2497,2365 | 434,1940,1846 | 435,1036,942 | 436,3114,3032

BATCH_RAW_INFO | 422,737,77 | 428,4020,3599 | 429,2652,2302 | 430,1527,1177 | 431,1602,1280 | 432,681,366 | 433,2498,2365 | 434,1941,1846 | 435,1037,942 | 436,3115,3032

BATCH_RAW_INFO | 422,738,77 | 428,4021,3599 | 429,2653,2302 | 430,1528,1177 | 431,1603,1280 | 432,682,366 | 433,2499,2365 | 434,1942,1846 | 435,1038,942 | 436,3116,3032

BATCH_RAW_INFO | 422,739,77 | 428,4022,3599 | 429,2654,2302 | 430,1529,1177 | 431,1604,1280 | 432,683,366 | 433,2500,2365 | 434,1943,1846 | 435,1039,942 | 436,3117,3032

BATCH_RAW_INFO | 422,740,77 | 428,4023,3599 | 429,2655,2302 | 430,1530,1177 | 431,1605,1280 | 432,684,366 | 433,2501,2365 | 434,1944,1846 | 435,1040,942 | 436,3118,3032

BATCH_RAW_INFO | 422,741,77 | 428,4024,3599 | 429,2656,2302 | 430,1531,1177 | 431,1606,1280 | 432,685,366 | 433,2502,2365 | 434,1945,1846 | 435,1041,942 | 436,3119,3032

BATCH_RAW_INFO | 422,742,77 | 428,4025,3599 | 429,2657,2302 | 430,1532,1177 | 431,1607,1280 | 432,686,366 | 433,2503,2365 | 434,1946,1846 | 435,1042,942 | 436,3120,3032

BATCH_RAW_INFO | 422,743,77 | 428,4026,3599 | 429,2658,2302 | 430,1533,1177 | 431,1608,1280 | 432,687,366 | 433,2504,2365 | 434,1947,1846 | 435,1043,942 | 436,3121,3032

BATCH_RAW_INFO | 422,744,77 | 428,4027,3599 | 429,2659,2302 | 430,1534,1177 | 431,1609,1280 | 432,688,366 | 433,2505,2365 | 434,1948,1846 | 435,1044,942 | 436,3122,3032

BATCH_RAW_INFO | 422,745,77 | 428,4028,3599 | 429,2660,2302 | 430,1535,1177 | 431,1610,1280 | 432,689,366 | 433,2506,2365 | 434,1949,1846 | 435,1045,942 | 436,3123,3032

BATCH_RAW_INFO | 422,746,77 | 428,4029,3599 | 429,2661,2302 | 430,1536,1177 | 431,1611,1280 | 432,690,366 | 433,2507,2365 | 434,1950,1846 | 435,1046,942 | 436,3124,3032

BATCH_RAW_INFO | 422,747,77 | 428,4030,3599 | 429,2662,2302 | 431,1612,1280 | 432,691,366 | 433,2508,2365 | 434,1951,1846 | 435,1047,942 | 436,3125,3032

BATCH_RAW_INFO | 422,748,77 | 428,4031,3599 | 429,2663,2302 | 431,1613,1280 | 432,692,366 | 433,2509,2365 | 434,1952,1846 | 435,1048,942 | 436,3126,3032

BATCH_RAW_INFO | 422,749,77 | 428,4032,3599 | 429,2664,2302 | 431,1614,1280 | 432,693,366 | 433,2510,2365 | 434,1953,1846 | 435,1049,942 | 436,3127,3032

BATCH_RAW_INFO | 422,750,77 | 428,4033,3599 | 429,2665,2302 | 431,1615,1280 | 432,694,366 | 433,2511,2365 | 434,1954,1846 | 435,1050,942 | 436,3128,3032

BATCH_RAW_INFO | 422,751,77 | 428,4034,3599 | 429,2666,2302 | 431,1616,1280 | 432,695,366 | 433,2512,2365 | 434,1955,1846 | 435,1051,942 | 436,3129,3032

BATCH_RAW_INFO | 422,752,77 | 428,4035,3599 | 429,2667,2302 | 431,1617,1280 | 432,696,366 | 433,2513,2365 | 434,1956,1846 | 435,1052,942 | 436,3130,3032

BATCH_RAW_INFO | 422,753,77 | 428,4036,3599 | 429,2668,2302 | 431,1618,1280 | 432,697,366 | 433,2514,2365 | 434,1957,1846 | 435,1053,942 | 436,3131,3032

BATCH_RAW_INFO | 422,754,77 | 428,4037,3599 | 429,2669,2302 | 431,1619,1280 | 432,698,366 | 433,2515,2365 | 434,1958,1846 | 435,1054,942 | 436,3132,3032

BATCH_RAW_INFO | 422,755,77 | 428,4038,3599 | 429,2670,2302 | 431,1620,1280 | 432,699,366 | 433,2516,2365 | 434,1959,1846 | 435,1055,942 | 436,3133,3032

BATCH_RAW_INFO | 422,756,77 | 428,4039,3599 | 429,2671,2302 | 431,1621,1280 | 432,700,366 | 433,2517,2365 | 434,1960,1846 | 435,1056,942 | 436,3134,3032

BATCH_RAW_INFO | 422,757,77 | 428,4040,3599 | 429,2672,2302 | 431,1622,1280 | 432,701,366 | 433,2518,2365 | 434,1961,1846 | 435,1057,942 | 436,3135,3032

BATCH_RAW_INFO | 422,758,77 | 428,4041,3599 | 429,2673,2302 | 431,1623,1280 | 432,702,366 | 433,2519,2365 | 434,1962,1846 | 435,1058,942 | 436,3136,3032

BATCH_RAW_INFO | 422,759,77 | 428,4042,3599 | 429,2674,2302 | 431,1624,1280 | 432,703,366 | 433,2520,2365 | 434,1963,1846 | 435,1059,942 | 436,3137,3032

BATCH_RAW_INFO | 422,760,77 | 428,4043,3599 | 429,2675,2302 | 431,1625,1280 | 432,704,366 | 433,2521,2365 | 434,1964,1846 | 435,1060,942 | 436,3138,3032

BATCH_RAW_INFO | 422,761,77 | 428,4044,3599 | 429,2676,2302 | 431,1626,1280 | 432,705,366 | 433,2522,2365 | 434,1965,1846 | 435,1061,942 | 436,3139,3032

BATCH_RAW_INFO | 422,762,77 | 428,4045,3599 | 429,2677,2302 | 431,1627,1280 | 432,706,366 | 433,2523,2365 | 434,1966,1846 | 435,1062,942 | 436,3140,3032

BATCH_RAW_INFO | 422,763,77 | 428,4046,3599 | 429,2678,2302 | 431,1628,1280 | 432,707,366 | 433,2524,2365 | 434,1967,1846 | 435,1063,942 | 436,3141,3032

BATCH_RAW_INFO | 437,1195,1194

BATCH_RAW_INFO | 422,764,77 | 428,4047,3599 | 429,2679,2302 | 431,1629,1280 | 432,708,366 | 433,2525,2365 | 434,1968,1846 | 435,1064,942 | 436,3142,3032 | 437,1196,1194

BATCH_RAW_INFO | 422,765,77 | 428,4048,3599 | 429,2680,2302 | 431,1630,1280 | 432,709,366 | 433,2526,2365 | 434,1969,1846 | 435,1065,942 | 436,3143,3032 | 437,1197,1194

BATCH_RAW_INFO | 422,766,77 | 428,4049,3599 | 429,2681,2302 | 431,1631,1280 | 432,710,366 | 433,2527,2365 | 434,1970,1846 | 435,1066,942 | 436,3144,3032 | 437,1198,1194

BATCH_RAW_INFO | 422,767,77 | 428,4050,3599 | 429,2682,2302 | 431,1632,1280 | 432,711,366 | 433,2528,2365 | 434,1971,1846 | 435,1067,942 | 436,3145,3032 | 437,1199,1194

BATCH_RAW_INFO | 422,768,77 | 428,4051,3599 | 429,2683,2302 | 431,1633,1280 | 432,712,366 | 433,2529,2365 | 434,1972,1846 | 435,1068,942 | 436,3146,3032 | 437,1200,1194

BATCH_RAW_INFO | 422,769,77 | 428,4052,3599 | 429,2684,2302 | 431,1634,1280 | 432,713,366 | 433,2530,2365 | 434,1973,1846 | 435,1069,942 | 436,3147,3032 | 437,1201,1194

BATCH_RAW_INFO | 422,770,77 | 428,4053,3599 | 429,2685,2302 | 431,1635,1280 | 432,714,366 | 433,2531,2365 | 434,1974,1846 | 435,1070,942 | 436,3148,3032 | 437,1202,1194

BATCH_RAW_INFO | 422,771,77 | 428,4054,3599 | 429,2686,2302 | 431,1636,1280 | 432,715,366 | 433,2532,2365 | 434,1975,1846 | 435,1071,942 | 436,3149,3032 | 437,1203,1194

BATCH_RAW_INFO | 422,772,77 | 428,4055,3599 | 429,2687,2302 | 431,1637,1280 | 432,716,366 | 433,2533,2365 | 434,1976,1846 | 435,1072,942 | 436,3150,3032 | 437,1204,1194

BATCH_RAW_INFO | 422,773,77 | 428,4056,3599 | 429,2688,2302 | 431,1638,1280 | 432,717,366 | 433,2534,2365 | 434,1977,1846 | 435,1073,942 | 436,3151,3032 | 437,1205,1194

BATCH_RAW_INFO | 422,774,77 | 428,4057,3599 | 429,2689,2302 | 431,1639,1280 | 432,718,366 | 433,2535,2365 | 434,1978,1846 | 435,1074,942 | 436,3152,3032 | 437,1206,1194

BATCH_RAW_INFO | 422,775,77 | 428,4058,3599 | 429,2690,2302 | 431,1640,1280 | 432,719,366 | 433,2536,2365 | 434,1979,1846 | 435,1075,942 | 436,3153,3032 | 437,1207,1194

BATCH_RAW_INFO | 422,776,77 | 428,4059,3599 | 429,2691,2302 | 431,1641,1280 | 432,720,366 | 433,2537,2365 | 434,1980,1846 | 435,1076,942 | 436,3154,3032 | 437,1208,1194

BATCH_RAW_INFO | 422,777,77 | 428,4060,3599 | 429,2692,2302 | 431,1642,1280 | 433,2538,2365 | 434,1981,1846 | 435,1077,942 | 436,3155,3032 | 437,1209,1194

BATCH_RAW_INFO | 422,778,77 | 428,4061,3599 | 429,2693,2302 | 431,1643,1280 | 433,2539,2365 | 434,1982,1846 | 435,1078,942 | 436,3156,3032 | 437,1210,1194

BATCH_RAW_INFO | 422,779,77 | 428,4062,3599 | 429,2694,2302 | 431,1644,1280 | 433,2540,2365 | 434,1983,1846 | 435,1079,942 | 436,3157,3032 | 437,1211,1194

BATCH_RAW_INFO | 422,780,77 | 428,4063,3599 | 429,2695,2302 | 431,1645,1280 | 433,2541,2365 | 434,1984,1846 | 435,1080,942 | 436,3158,3032 | 437,1212,1194

BATCH_RAW_INFO | 422,781,77 | 428,4064,3599 | 429,2696,2302 | 431,1646,1280 | 433,2542,2365 | 434,1985,1846 | 435,1081,942 | 436,3159,3032 | 437,1213,1194

BATCH_RAW_INFO | 422,782,77 | 428,4065,3599 | 429,2697,2302 | 431,1647,1280 | 433,2543,2365 | 434,1986,1846 | 435,1082,942 | 436,3160,3032 | 437,1214,1194

BATCH_RAW_INFO | 422,783,77 | 428,4066,3599 | 429,2698,2302 | 431,1648,1280 | 433,2544,2365 | 434,1987,1846 | 435,1083,942 | 436,3161,3032 | 437,1215,1194

BATCH_RAW_INFO | 422,784,77 | 428,4067,3599 | 429,2699,2302 | 431,1649,1280 | 433,2545,2365 | 434,1988,1846 | 435,1084,942 | 436,3162,3032 | 437,1216,1194

BATCH_RAW_INFO | 422,785,77 | 428,4068,3599 | 429,2700,2302 | 431,1650,1280 | 433,2546,2365 | 434,1989,1846 | 435,1085,942 | 436,3163,3032 | 437,1217,1194

BATCH_RAW_INFO | 422,786,77 | 428,4069,3599 | 429,2701,2302 | 431,1651,1280 | 433,2547,2365 | 434,1990,1846 | 435,1086,942 | 436,3164,3032 | 437,1218,1194

BATCH_RAW_INFO | 422,787,77 | 428,4070,3599 | 429,2702,2302 | 431,1652,1280 | 433,2548,2365 | 434,1991,1846 | 435,1087,942 | 436,3165,3032 | 437,1219,1194

BATCH_RAW_INFO | 422,788,77 | 428,4071,3599 | 429,2703,2302 | 431,1653,1280 | 433,2549,2365 | 434,1992,1846 | 435,1088,942 | 436,3166,3032 | 437,1220,1194

BATCH_RAW_INFO | 422,789,77 | 428,4072,3599 | 429,2704,2302 | 431,1654,1280 | 433,2550,2365 | 434,1993,1846 | 435,1089,942 | 436,3167,3032 | 437,1221,1194

BATCH_RAW_INFO | 422,790,77 | 428,4073,3599 | 429,2705,2302 | 431,1655,1280 | 433,2551,2365 | 434,1994,1846 | 435,1090,942 | 436,3168,3032 | 437,1222,1194

BATCH_RAW_INFO | 422,791,77 | 428,4074,3599 | 429,2706,2302 | 431,1656,1280 | 433,2552,2365 | 434,1995,1846 | 435,1091,942 | 436,3169,3032 | 437,1223,1194

BATCH_RAW_INFO | 422,792,77 | 428,4075,3599 | 429,2707,2302 | 431,1657,1280 | 433,2553,2365 | 434,1996,1846 | 435,1092,942 | 436,3170,3032 | 437,1224,1194

BATCH_RAW_INFO | 422,793,77 | 428,4076,3599 | 429,2708,2302 | 431,1658,1280 | 433,2554,2365 | 434,1997,1846 | 435,1093,942 | 436,3171,3032 | 437,1225,1194

BATCH_RAW_INFO | 422,794,77 | 428,4077,3599 | 429,2709,2302 | 431,1659,1280 | 433,2555,2365 | 434,1998,1846 | 435,1094,942 | 436,3172,3032 | 437,1226,1194

BATCH_RAW_INFO | 422,795,77 | 428,4078,3599 | 429,2710,2302 | 433,2556,2365 | 434,1999,1846 | 435,1095,942 | 436,3173,3032 | 437,1227,1194

BATCH_RAW_INFO | 422,796,77 | 428,4079,3599 | 429,2711,2302 | 433,2557,2365 | 434,2000,1846 | 435,1096,942 | 436,3174,3032 | 437,1228,1194

BATCH_RAW_INFO | 422,797,77 | 428,4080,3599 | 429,2712,2302 | 433,2558,2365 | 434,2001,1846 | 435,1097,942 | 436,3175,3032 | 437,1229,1194

BATCH_RAW_INFO | 422,798,77 | 428,4081,3599 | 429,2713,2302 | 433,2559,2365 | 434,2002,1846 | 435,1098,942 | 436,3176,3032 | 437,1230,1194

BATCH_RAW_INFO | 422,799,77 | 428,4082,3599 | 429,2714,2302 | 433,2560,2365 | 434,2003,1846 | 435,1099,942 | 436,3177,3032 | 437,1231,1194

BATCH_RAW_INFO | 422,800,77 | 428,4083,3599 | 429,2715,2302 | 433,2561,2365 | 434,2004,1846 | 435,1100,942 | 436,3178,3032 | 437,1232,1194

BATCH_RAW_INFO | 422,801,77 | 428,4084,3599 | 429,2716,2302 | 433,2562,2365 | 434,2005,1846 | 435,1101,942 | 436,3179,3032 | 437,1233,1194

BATCH_RAW_INFO | 438,2173,2172

BATCH_RAW_INFO | 422,802,77 | 428,4085,3599 | 429,2717,2302 | 433,2563,2365 | 434,2006,1846 | 435,1102,942 | 436,3180,3032 | 437,1234,1194 | 438,2174,2172

BATCH_RAW_INFO | 422,803,77 | 428,4086,3599 | 429,2718,2302 | 433,2564,2365 | 434,2007,1846 | 435,1103,942 | 436,3181,3032 | 437,1235,1194 | 438,2175,2172

BATCH_RAW_INFO | 422,804,77 | 428,4087,3599 | 429,2719,2302 | 433,2565,2365 | 434,2008,1846 | 435,1104,942 | 436,3182,3032 | 437,1236,1194 | 438,2176,2172

BATCH_RAW_INFO | 422,805,77 | 428,4088,3599 | 429,2720,2302 | 433,2566,2365 | 434,2009,1846 | 435,1105,942 | 436,3183,3032 | 437,1237,1194 | 438,2177,2172

BATCH_RAW_INFO | 422,806,77 | 428,4089,3599 | 429,2721,2302 | 433,2567,2365 | 434,2010,1846 | 435,1106,942 | 436,3184,3032 | 437,1238,1194 | 438,2178,2172

BATCH_RAW_INFO | 422,807,77 | 428,4090,3599 | 429,2722,2302 | 433,2568,2365 | 434,2011,1846 | 435,1107,942 | 436,3185,3032 | 437,1239,1194 | 438,2179,2172

BATCH_RAW_INFO | 422,808,77 | 428,4091,3599 | 429,2723,2302 | 433,2569,2365 | 434,2012,1846 | 435,1108,942 | 436,3186,3032 | 437,1240,1194 | 438,2180,2172

BATCH_RAW_INFO | 422,809,77 | 428,4092,3599 | 429,2724,2302 | 433,2570,2365 | 434,2013,1846 | 435,1109,942 | 436,3187,3032 | 437,1241,1194 | 438,2181,2172

BATCH_RAW_INFO | 422,810,77 | 428,4093,3599 | 429,2725,2302 | 433,2571,2365 | 434,2014,1846 | 435,1110,942 | 436,3188,3032 | 437,1242,1194 | 438,2182,2172

BATCH_RAW_INFO | 422,811,77 | 428,4094,3599 | 429,2726,2302 | 433,2572,2365 | 434,2015,1846 | 435,1111,942 | 436,3189,3032 | 437,1243,1194 | 438,2183,2172

BATCH_RAW_INFO | 422,812,77 | 428,4095,3599 | 429,2727,2302 | 433,2573,2365 | 434,2016,1846 | 435,1112,942 | 436,3190,3032 | 437,1244,1194 | 438,2184,2172

BATCH_RAW_INFO | 422,813,77 | 429,2728,2302 | 433,2574,2365 | 434,2017,1846 | 435,1113,942 | 436,3191,3032 | 437,1245,1194 | 438,2185,2172

BATCH_RAW_INFO | 422,814,77 | 429,2729,2302 | 433,2575,2365 | 434,2018,1846 | 435,1114,942 | 436,3192,3032 | 437,1246,1194 | 438,2186,2172

BATCH_RAW_INFO | 422,815,77 | 429,2730,2302 | 433,2576,2365 | 434,2019,1846 | 435,1115,942 | 436,3193,3032 | 437,1247,1194 | 438,2187,2172

BATCH_RAW_INFO | 422,816,77 | 429,2731,2302 | 433,2577,2365 | 434,2020,1846 | 435,1116,942 | 436,3194,3032 | 437,1248,1194 | 438,2188,2172

BATCH_RAW_INFO | 422,817,77 | 429,2732,2302 | 433,2578,2365 | 434,2021,1846 | 435,1117,942 | 436,3195,3032 | 437,1249,1194 | 438,2189,2172

BATCH_RAW_INFO | 422,818,77 | 429,2733,2302 | 433,2579,2365 | 434,2022,1846 | 435,1118,942 | 436,3196,3032 | 437,1250,1194 | 438,2190,2172

BATCH_RAW_INFO | 422,819,77 | 429,2734,2302 | 433,2580,2365 | 434,2023,1846 | 435,1119,942 | 436,3197,3032 | 437,1251,1194 | 438,2191,2172

BATCH_RAW_INFO | 422,820,77 | 429,2735,2302 | 434,2024,1846 | 435,1120,942 | 436,3198,3032 | 437,1252,1194 | 438,2192,2172

BATCH_RAW_INFO | 422,821,77 | 429,2736,2302 | 434,2025,1846 | 435,1121,942 | 436,3199,3032 | 437,1253,1194 | 438,2193,2172

BATCH_RAW_INFO | 422,822,77 | 429,2737,2302 | 434,2026,1846 | 435,1122,942 | 436,3200,3032 | 437,1254,1194 | 438,2194,2172

BATCH_RAW_INFO | 422,823,77 | 429,2738,2302 | 434,2027,1846 | 435,1123,942 | 436,3201,3032 | 437,1255,1194 | 438,2195,2172

BATCH_RAW_INFO | 422,824,77 | 429,2739,2302 | 434,2028,1846 | 435,1124,942 | 436,3202,3032 | 437,1256,1194 | 438,2196,2172

BATCH_RAW_INFO | 422,825,77 | 429,2740,2302 | 434,2029,1846 | 435,1125,942 | 436,3203,3032 | 437,1257,1194 | 438,2197,2172

BATCH_RAW_INFO | 422,826,77 | 429,2741,2302 | 434,2030,1846 | 435,1126,942 | 436,3204,3032 | 437,1258,1194 | 438,2198,2172

BATCH_RAW_INFO | 422,827,77 | 429,2742,2302 | 434,2031,1846 | 435,1127,942 | 436,3205,3032 | 437,1259,1194 | 438,2199,2172

BATCH_RAW_INFO | 422,828,77 | 429,2743,2302 | 434,2032,1846 | 435,1128,942 | 436,3206,3032 | 437,1260,1194 | 438,2200,2172

BATCH_RAW_INFO | 422,829,77 | 429,2744,2302 | 434,2033,1846 | 435,1129,942 | 436,3207,3032 | 437,1261,1194 | 438,2201,2172

BATCH_RAW_INFO | 422,830,77 | 429,2745,2302 | 434,2034,1846 | 435,1130,942 | 436,3208,3032 | 437,1262,1194 | 438,2202,2172

BATCH_RAW_INFO | 422,831,77 | 429,2746,2302 | 434,2035,1846 | 435,1131,942 | 436,3209,3032 | 437,1263,1194 | 438,2203,2172

BATCH_RAW_INFO | 422,832,77 | 429,2747,2302 | 434,2036,1846 | 435,1132,942 | 436,3210,3032 | 437,1264,1194 | 438,2204,2172

BATCH_RAW_INFO | 422,833,77 | 429,2748,2302 | 434,2037,1846 | 435,1133,942 | 436,3211,3032 | 437,1265,1194 | 438,2205,2172

BATCH_RAW_INFO | 422,834,77 | 429,2749,2302 | 434,2038,1846 | 435,1134,942 | 436,3212,3032 | 437,1266,1194 | 438,2206,2172

BATCH_RAW_INFO | 422,835,77 | 429,2750,2302 | 434,2039,1846 | 435,1135,942 | 436,3213,3032 | 437,1267,1194 | 438,2207,2172

BATCH_RAW_INFO | 422,836,77 | 429,2751,2302 | 434,2040,1846 | 435,1136,942 | 436,3214,3032 | 437,1268,1194 | 438,2208,2172

BATCH_RAW_INFO | 422,837,77 | 429,2752,2302 | 434,2041,1846 | 435,1137,942 | 436,3215,3032 | 437,1269,1194 | 438,2209,2172

BATCH_RAW_INFO | 422,838,77 | 429,2753,2302 | 434,2042,1846 | 435,1138,942 | 436,3216,3032 | 437,1270,1194 | 438,2210,2172

BATCH_RAW_INFO | 422,839,77 | 429,2754,2302 | 434,2043,1846 | 435,1139,942 | 436,3217,3032 | 437,1271,1194 | 438,2211,2172

BATCH_RAW_INFO | 422,840,77 | 429,2755,2302 | 434,2044,1846 | 435,1140,942 | 436,3218,3032 | 437,1272,1194 | 438,2212,2172

BATCH_RAW_INFO | 422,841,77 | 429,2756,2302 | 434,2045,1846 | 435,1141,942 | 436,3219,3032 | 437,1273,1194 | 438,2213,2172

BATCH_RAW_INFO | 422,842,77 | 429,2757,2302 | 434,2046,1846 | 435,1142,942 | 436,3220,3032 | 437,1274,1194 | 438,2214,2172

BATCH_RAW_INFO | 422,843,77 | 429,2758,2302 | 434,2047,1846 | 435,1143,942 | 436,3221,3032 | 437,1275,1194 | 438,2215,2172

BATCH_RAW_INFO | 422,844,77 | 429,2759,2302 | 434,2048,1846 | 435,1144,942 | 436,3222,3032 | 437,1276,1194 | 438,2216,2172

BATCH_RAW_INFO | 422,845,77 | 429,2760,2302 | 434,2049,1846 | 435,1145,942 | 436,3223,3032 | 437,1277,1194 | 438,2217,2172

BATCH_RAW_INFO | 422,846,77 | 429,2761,2302 | 434,2050,1846 | 435,1146,942 | 436,3224,3032 | 437,1278,1194 | 438,2218,2172

BATCH_RAW_INFO | 422,847,77 | 429,2762,2302 | 434,2051,1846 | 435,1147,942 | 436,3225,3032 | 437,1279,1194 | 438,2219,2172

BATCH_RAW_INFO | 422,848,77 | 429,2763,2302 | 434,2052,1846 | 435,1148,942 | 436,3226,3032 | 437,1280,1194 | 438,2220,2172

BATCH_RAW_INFO | 422,849,77 | 429,2764,2302 | 434,2053,1846 | 435,1149,942 | 436,3227,3032 | 437,1281,1194 | 438,2221,2172

BATCH_RAW_INFO | 422,850,77 | 429,2765,2302 | 434,2054,1846 | 435,1150,942 | 436,3228,3032 | 437,1282,1194 | 438,2222,2172

BATCH_RAW_INFO | 422,851,77 | 429,2766,2302 | 434,2055,1846 | 435,1151,942 | 436,3229,3032 | 437,1283,1194 | 438,2223,2172

BATCH_RAW_INFO | 422,852,77 | 429,2767,2302 | 434,2056,1846 | 435,1152,942 | 436,3230,3032 | 437,1284,1194 | 438,2224,2172

BATCH_RAW_INFO | 422,853,77 | 429,2768,2302 | 434,2057,1846 | 435,1153,942 | 436,3231,3032 | 437,1285,1194 | 438,2225,2172

BATCH_RAW_INFO | 422,854,77 | 429,2769,2302 | 434,2058,1846 | 435,1154,942 | 436,3232,3032 | 437,1286,1194 | 438,2226,2172

BATCH_RAW_INFO | 422,855,77 | 429,2770,2302 | 434,2059,1846 | 435,1155,942 | 436,3233,3032 | 437,1287,1194 | 438,2227,2172

BATCH_RAW_INFO | 422,856,77 | 429,2771,2302 | 434,2060,1846 | 435,1156,942 | 436,3234,3032 | 437,1288,1194 | 438,2228,2172

BATCH_RAW_INFO | 422,857,77 | 429,2772,2302 | 434,2061,1846 | 435,1157,942 | 436,3235,3032 | 437,1289,1194 | 438,2229,2172

BATCH_RAW_INFO | 422,858,77 | 429,2773,2302 | 434,2062,1846 | 435,1158,942 | 436,3236,3032 | 437,1290,1194 | 438,2230,2172

BATCH_RAW_INFO | 422,859,77 | 429,2774,2302 | 434,2063,1846 | 435,1159,942 | 436,3237,3032 | 437,1291,1194 | 438,2231,2172

BATCH_RAW_INFO | 422,860,77 | 429,2775,2302 | 434,2064,1846 | 435,1160,942 | 436,3238,3032 | 437,1292,1194 | 438,2232,2172

BATCH_RAW_INFO | 422,861,77 | 429,2776,2302 | 434,2065,1846 | 435,1161,942 | 436,3239,3032 | 437,1293,1194 | 438,2233,2172

BATCH_RAW_INFO | 422,862,77 | 429,2777,2302 | 434,2066,1846 | 435,1162,942 | 436,3240,3032 | 437,1294,1194 | 438,2234,2172

BATCH_RAW_INFO | 422,863,77 | 429,2778,2302 | 434,2067,1846 | 435,1163,942 | 436,3241,3032 | 437,1295,1194 | 438,2235,2172

BATCH_RAW_INFO | 422,864,77 | 429,2779,2302 | 434,2068,1846 | 435,1164,942 | 436,3242,3032 | 437,1296,1194 | 438,2236,2172

BATCH_RAW_INFO | 422,865,77 | 429,2780,2302 | 434,2069,1846 | 435,1165,942 | 436,3243,3032 | 437,1297,1194 | 438,2237,2172

BATCH_RAW_INFO | 422,866,77 | 429,2781,2302 | 434,2070,1846 | 435,1166,942 | 436,3244,3032 | 437,1298,1194 | 438,2238,2172

BATCH_RAW_INFO | 422,867,77 | 429,2782,2302 | 434,2071,1846 | 435,1167,942 | 436,3245,3032 | 437,1299,1194 | 438,2239,2172

BATCH_RAW_INFO | 422,868,77 | 429,2783,2302 | 434,2072,1846 | 435,1168,942 | 436,3246,3032 | 437,1300,1194 | 438,2240,2172

BATCH_RAW_INFO | 422,869,77 | 429,2784,2302 | 434,2073,1846 | 435,1169,942 | 436,3247,3032 | 437,1301,1194 | 438,2241,2172

BATCH_RAW_INFO | 422,870,77 | 429,2785,2302 | 434,2074,1846 | 435,1170,942 | 436,3248,3032 | 437,1302,1194 | 438,2242,2172

BATCH_RAW_INFO | 422,871,77 | 429,2786,2302 | 434,2075,1846 | 435,1171,942 | 436,3249,3032 | 437,1303,1194 | 438,2243,2172

BATCH_RAW_INFO | 422,872,77 | 429,2787,2302 | 434,2076,1846 | 435,1172,942 | 436,3250,3032 | 437,1304,1194 | 438,2244,2172

BATCH_RAW_INFO | 422,873,77 | 429,2788,2302 | 434,2077,1846 | 435,1173,942 | 436,3251,3032 | 437,1305,1194 | 438,2245,2172

BATCH_RAW_INFO | 422,874,77 | 429,2789,2302 | 434,2078,1846 | 435,1174,942 | 436,3252,3032 | 437,1306,1194 | 438,2246,2172

BATCH_RAW_INFO | 422,875,77 | 429,2790,2302 | 434,2079,1846 | 435,1175,942 | 436,3253,3032 | 437,1307,1194 | 438,2247,2172

BATCH_RAW_INFO | 422,876,77 | 429,2791,2302 | 434,2080,1846 | 435,1176,942 | 436,3254,3032 | 437,1308,1194 | 438,2248,2172

BATCH_RAW_INFO | 422,877,77 | 429,2792,2302 | 434,2081,1846 | 435,1177,942 | 436,3255,3032 | 437,1309,1194 | 438,2249,2172

BATCH_RAW_INFO | 422,878,77 | 429,2793,2302 | 434,2082,1846 | 435,1178,942 | 436,3256,3032 | 437,1310,1194 | 438,2250,2172

BATCH_RAW_INFO | 422,879,77 | 429,2794,2302 | 434,2083,1846 | 435,1179,942 | 436,3257,3032 | 437,1311,1194 | 438,2251,2172

BATCH_RAW_INFO | 422,880,77 | 429,2795,2302 | 434,2084,1846 | 435,1180,942 | 436,3258,3032 | 437,1312,1194 | 438,2252,2172

BATCH_RAW_INFO | 422,881,77 | 429,2796,2302 | 434,2085,1846 | 435,1181,942 | 436,3259,3032 | 437,1313,1194 | 438,2253,2172

BATCH_RAW_INFO | 422,882,77 | 429,2797,2302 | 434,2086,1846 | 435,1182,942 | 436,3260,3032 | 437,1314,1194 | 438,2254,2172

BATCH_RAW_INFO | 422,883,77 | 429,2798,2302 | 434,2087,1846 | 435,1183,942 | 436,3261,3032 | 437,1315,1194 | 438,2255,2172

BATCH_RAW_INFO | 422,884,77 | 429,2799,2302 | 434,2088,1846 | 435,1184,942 | 436,3262,3032 | 437,1316,1194 | 438,2256,2172

BATCH_RAW_INFO | 422,885,77 | 429,2800,2302 | 434,2089,1846 | 435,1185,942 | 436,3263,3032 | 437,1317,1194 | 438,2257,2172

BATCH_RAW_INFO | 422,886,77 | 429,2801,2302 | 434,2090,1846 | 435,1186,942 | 436,3264,3032 | 437,1318,1194 | 438,2258,2172

BATCH_RAW_INFO | 422,887,77 | 429,2802,2302 | 434,2091,1846 | 435,1187,942 | 436,3265,3032 | 437,1319,1194 | 438,2259,2172

BATCH_RAW_INFO | 422,888,77 | 429,2803,2302 | 434,2092,1846 | 435,1188,942 | 436,3266,3032 | 437,1320,1194 | 438,2260,2172

BATCH_RAW_INFO | 422,889,77 | 429,2804,2302 | 434,2093,1846 | 435,1189,942 | 436,3267,3032 | 437,1321,1194 | 438,2261,2172

BATCH_RAW_INFO | 422,890,77 | 429,2805,2302 | 434,2094,1846 | 435,1190,942 | 436,3268,3032 | 437,1322,1194 | 438,2262,2172

BATCH_RAW_INFO | 422,891,77 | 429,2806,2302 | 434,2095,1846 | 435,1191,942 | 436,3269,3032 | 437,1323,1194 | 438,2263,2172

BATCH_RAW_INFO | 422,892,77 | 429,2807,2302 | 434,2096,1846 | 435,1192,942 | 436,3270,3032 | 437,1324,1194 | 438,2264,2172

BATCH_RAW_INFO | 422,893,77 | 429,2808,2302 | 434,2097,1846 | 435,1193,942 | 436,3271,3032 | 437,1325,1194 | 438,2265,2172

BATCH_RAW_INFO | 422,894,77 | 429,2809,2302 | 434,2098,1846 | 435,1194,942 | 436,3272,3032 | 437,1326,1194 | 438,2266,2172

BATCH_RAW_INFO | 422,895,77 | 429,2810,2302 | 434,2099,1846 | 435,1195,942 | 436,3273,3032 | 437,1327,1194 | 438,2267,2172

BATCH_RAW_INFO | 422,896,77 | 429,2811,2302 | 434,2100,1846 | 435,1196,942 | 436,3274,3032 | 437,1328,1194 | 438,2268,2172

BATCH_RAW_INFO | 422,897,77 | 429,2812,2302 | 434,2101,1846 | 435,1197,942 | 436,3275,3032 | 437,1329,1194 | 438,2269,2172

BATCH_RAW_INFO | 422,898,77 | 429,2813,2302 | 434,2102,1846 | 435,1198,942 | 436,3276,3032 | 437,1330,1194 | 438,2270,2172

BATCH_RAW_INFO | 422,899,77 | 429,2814,2302 | 434,2103,1846 | 435,1199,942 | 436,3277,3032 | 437,1331,1194 | 438,2271,2172

BATCH_RAW_INFO | 422,900,77 | 429,2815,2302 | 434,2104,1846 | 435,1200,942 | 436,3278,3032 | 437,1332,1194 | 438,2272,2172

BATCH_RAW_INFO | 422,901,77 | 429,2816,2302 | 434,2105,1846 | 435,1201,942 | 436,3279,3032 | 437,1333,1194 | 438,2273,2172

BATCH_RAW_INFO | 422,902,77 | 429,2817,2302 | 434,2106,1846 | 435,1202,942 | 436,3280,3032 | 437,1334,1194 | 438,2274,2172

BATCH_RAW_INFO | 422,903,77 | 429,2818,2302 | 434,2107,1846 | 435,1203,942 | 436,3281,3032 | 437,1335,1194 | 438,2275,2172

BATCH_RAW_INFO | 422,904,77 | 429,2819,2302 | 434,2108,1846 | 435,1204,942 | 436,3282,3032 | 437,1336,1194 | 438,2276,2172

BATCH_RAW_INFO | 422,905,77 | 429,2820,2302 | 434,2109,1846 | 435,1205,942 | 436,3283,3032 | 437,1337,1194 | 438,2277,2172

BATCH_RAW_INFO | 422,906,77 | 429,2821,2302 | 434,2110,1846 | 435,1206,942 | 436,3284,3032 | 437,1338,1194 | 438,2278,2172

BATCH_RAW_INFO | 422,907,77 | 429,2822,2302 | 434,2111,1846 | 435,1207,942 | 436,3285,3032 | 437,1339,1194 | 438,2279,2172

BATCH_RAW_INFO | 422,908,77 | 429,2823,2302 | 434,2112,1846 | 435,1208,942 | 436,3286,3032 | 437,1340,1194 | 438,2280,2172

BATCH_RAW_INFO | 422,909,77 | 429,2824,2302 | 434,2113,1846 | 435,1209,942 | 436,3287,3032 | 437,1341,1194 | 438,2281,2172

BATCH_RAW_INFO | 422,910,77 | 429,2825,2302 | 434,2114,1846 | 435,1210,942 | 436,3288,3032 | 437,1342,1194 | 438,2282,2172

BATCH_RAW_INFO | 422,911,77 | 429,2826,2302 | 434,2115,1846 | 435,1211,942 | 436,3289,3032 | 437,1343,1194 | 438,2283,2172

BATCH_RAW_INFO | 422,912,77 | 429,2827,2302 | 434,2116,1846 | 435,1212,942 | 436,3290,3032 | 437,1344,1194 | 438,2284,2172

BATCH_RAW_INFO | 422,913,77 | 429,2828,2302 | 434,2117,1846 | 435,1213,942 | 436,3291,3032 | 437,1345,1194 | 438,2285,2172

BATCH_RAW_INFO | 422,914,77 | 429,2829,2302 | 434,2118,1846 | 435,1214,942 | 436,3292,3032 | 437,1346,1194 | 438,2286,2172

BATCH_RAW_INFO | 439,3470,3469

BATCH_RAW_INFO | 422,915,77 | 429,2830,2302 | 434,2119,1846 | 435,1215,942 | 436,3293,3032 | 437,1347,1194 | 438,2287,2172 | 439,3471,3469

BATCH_RAW_INFO | 422,916,77 | 429,2831,2302 | 434,2120,1846 | 435,1216,942 | 436,3294,3032 | 437,1348,1194 | 438,2288,2172 | 439,3472,3469

BATCH_RAW_INFO | 422,917,77 | 429,2832,2302 | 434,2121,1846 | 435,1217,942 | 436,3295,3032 | 437,1349,1194 | 438,2289,2172 | 439,3473,3469

BATCH_RAW_INFO | 422,918,77 | 429,2833,2302 | 434,2122,1846 | 435,1218,942 | 436,3296,3032 | 437,1350,1194 | 438,2290,2172 | 439,3474,3469

BATCH_RAW_INFO | 422,919,77 | 429,2834,2302 | 434,2123,1846 | 435,1219,942 | 436,3297,3032 | 437,1351,1194 | 438,2291,2172 | 439,3475,3469

BATCH_RAW_INFO | 422,920,77 | 429,2835,2302 | 434,2124,1846 | 435,1220,942 | 436,3298,3032 | 437,1352,1194 | 438,2292,2172 | 439,3476,3469

BATCH_RAW_INFO | 422,921,77 | 429,2836,2302 | 434,2125,1846 | 435,1221,942 | 436,3299,3032 | 437,1353,1194 | 438,2293,2172 | 439,3477,3469

BATCH_RAW_INFO | 422,922,77 | 429,2837,2302 | 434,2126,1846 | 435,1222,942 | 436,3300,3032 | 437,1354,1194 | 438,2294,2172 | 439,3478,3469

BATCH_RAW_INFO | 422,923,77 | 429,2838,2302 | 434,2127,1846 | 435,1223,942 | 436,3301,3032 | 437,1355,1194 | 438,2295,2172 | 439,3479,3469

BATCH_RAW_INFO | 422,924,77 | 429,2839,2302 | 434,2128,1846 | 435,1224,942 | 436,3302,3032 | 437,1356,1194 | 438,2296,2172 | 439,3480,3469

BATCH_RAW_INFO | 422,925,77 | 429,2840,2302 | 434,2129,1846 | 435,1225,942 | 436,3303,3032 | 437,1357,1194 | 438,2297,2172 | 439,3481,3469

BATCH_RAW_INFO | 422,926,77 | 429,2841,2302 | 434,2130,1846 | 435,1226,942 | 436,3304,3032 | 437,1358,1194 | 438,2298,2172 | 439,3482,3469

BATCH_RAW_INFO | 422,927,77 | 429,2842,2302 | 434,2131,1846 | 435,1227,942 | 436,3305,3032 | 437,1359,1194 | 438,2299,2172 | 439,3483,3469

BATCH_RAW_INFO | 422,928,77 | 429,2843,2302 | 434,2132,1846 | 435,1228,942 | 436,3306,3032 | 437,1360,1194 | 438,2300,2172 | 439,3484,3469

BATCH_RAW_INFO | 422,929,77 | 429,2844,2302 | 434,2133,1846 | 435,1229,942 | 436,3307,3032 | 437,1361,1194 | 438,2301,2172 | 439,3485,3469

BATCH_RAW_INFO | 422,930,77 | 429,2845,2302 | 434,2134,1846 | 435,1230,942 | 436,3308,3032 | 437,1362,1194 | 438,2302,2172 | 439,3486,3469

BATCH_RAW_INFO | 422,931,77 | 429,2846,2302 | 434,2135,1846 | 435,1231,942 | 436,3309,3032 | 437,1363,1194 | 438,2303,2172 | 439,3487,3469

BATCH_RAW_INFO | 422,932,77 | 429,2847,2302 | 434,2136,1846 | 435,1232,942 | 436,3310,3032 | 437,1364,1194 | 438,2304,2172 | 439,3488,3469

BATCH_RAW_INFO | 422,933,77 | 429,2848,2302 | 434,2137,1846 | 435,1233,942 | 436,3311,3032 | 437,1365,1194 | 438,2305,2172 | 439,3489,3469

BATCH_RAW_INFO | 422,934,77 | 429,2849,2302 | 434,2138,1846 | 435,1234,942 | 436,3312,3032 | 437,1366,1194 | 438,2306,2172 | 439,3490,3469

BATCH_RAW_INFO | 422,935,77 | 429,2850,2302 | 434,2139,1846 | 435,1235,942 | 436,3313,3032 | 437,1367,1194 | 438,2307,2172 | 439,3491,3469

BATCH_RAW_INFO | 422,936,77 | 429,2851,2302 | 434,2140,1846 | 435,1236,942 | 436,3314,3032 | 437,1368,1194 | 438,2308,2172 | 439,3492,3469

BATCH_RAW_INFO | 422,937,77 | 429,2852,2302 | 434,2141,1846 | 435,1237,942 | 436,3315,3032 | 437,1369,1194 | 438,2309,2172 | 439,3493,3469

BATCH_RAW_INFO | 422,938,77 | 429,2853,2302 | 434,2142,1846 | 435,1238,942 | 436,3316,3032 | 437,1370,1194 | 438,2310,2172 | 439,3494,3469

BATCH_RAW_INFO | 422,939,77 | 429,2854,2302 | 434,2143,1846 | 435,1239,942 | 436,3317,3032 | 437,1371,1194 | 438,2311,2172 | 439,3495,3469

BATCH_RAW_INFO | 422,940,77 | 429,2855,2302 | 434,2144,1846 | 435,1240,942 | 436,3318,3032 | 437,1372,1194 | 438,2312,2172 | 439,3496,3469

BATCH_RAW_INFO | 422,941,77 | 429,2856,2302 | 434,2145,1846 | 435,1241,942 | 436,3319,3032 | 437,1373,1194 | 438,2313,2172 | 439,3497,3469

BATCH_RAW_INFO | 422,942,77 | 429,2857,2302 | 434,2146,1846 | 435,1242,942 | 436,3320,3032 | 437,1374,1194 | 438,2314,2172 | 439,3498,3469

BATCH_RAW_INFO | 422,943,77 | 429,2858,2302 | 434,2147,1846 | 435,1243,942 | 436,3321,3032 | 437,1375,1194 | 438,2315,2172 | 439,3499,3469

BATCH_RAW_INFO | 422,944,77 | 429,2859,2302 | 434,2148,1846 | 435,1244,942 | 436,3322,3032 | 437,1376,1194 | 438,2316,2172 | 439,3500,3469

BATCH_RAW_INFO | 422,945,77 | 429,2860,2302 | 434,2149,1846 | 435,1245,942 | 436,3323,3032 | 437,1377,1194 | 438,2317,2172 | 439,3501,3469

BATCH_RAW_INFO | 422,946,77 | 429,2861,2302 | 434,2150,1846 | 435,1246,942 | 436,3324,3032 | 437,1378,1194 | 438,2318,2172 | 439,3502,3469

BATCH_RAW_INFO | 422,947,77 | 429,2862,2302 | 434,2151,1846 | 435,1247,942 | 436,3325,3032 | 437,1379,1194 | 438,2319,2172 | 439,3503,3469

BATCH_RAW_INFO | 422,948,77 | 429,2863,2302 | 434,2152,1846 | 435,1248,942 | 436,3326,3032 | 437,1380,1194 | 438,2320,2172 | 439,3504,3469

BATCH_RAW_INFO | 422,949,77 | 429,2864,2302 | 434,2153,1846 | 435,1249,942 | 436,3327,3032 | 437,1381,1194 | 438,2321,2172 | 439,3505,3469

BATCH_RAW_INFO | 422,950,77 | 429,2865,2302 | 434,2154,1846 | 435,1250,942 | 436,3328,3032 | 437,1382,1194 | 438,2322,2172 | 439,3506,3469

BATCH_RAW_INFO | 422,951,77 | 429,2866,2302 | 434,2155,1846 | 435,1251,942 | 436,3329,3032 | 437,1383,1194 | 438,2323,2172 | 439,3507,3469

BATCH_RAW_INFO | 422,952,77 | 429,2867,2302 | 434,2156,1846 | 435,1252,942 | 436,3330,3032 | 437,1384,1194 | 438,2324,2172 | 439,3508,3469

BATCH_RAW_INFO | 422,953,77 | 429,2868,2302 | 434,2157,1846 | 435,1253,942 | 436,3331,3032 | 437,1385,1194 | 438,2325,2172 | 439,3509,3469

BATCH_RAW_INFO | 422,954,77 | 429,2869,2302 | 434,2158,1846 | 435,1254,942 | 436,3332,3032 | 437,1386,1194 | 438,2326,2172 | 439,3510,3469

BATCH_RAW_INFO | 422,955,77 | 429,2870,2302 | 434,2159,1846 | 435,1255,942 | 436,3333,3032 | 437,1387,1194 | 438,2327,2172 | 439,3511,3469

BATCH_RAW_INFO | 422,956,77 | 429,2871,2302 | 434,2160,1846 | 435,1256,942 | 436,3334,3032 | 437,1388,1194 | 438,2328,2172 | 439,3512,3469

BATCH_RAW_INFO | 422,957,77 | 429,2872,2302 | 434,2161,1846 | 435,1257,942 | 436,3335,3032 | 437,1389,1194 | 438,2329,2172 | 439,3513,3469

BATCH_RAW_INFO | 422,958,77 | 429,2873,2302 | 434,2162,1846 | 435,1258,942 | 436,3336,3032 | 437,1390,1194 | 438,2330,2172 | 439,3514,3469

BATCH_RAW_INFO | 422,959,77 | 429,2874,2302 | 434,2163,1846 | 435,1259,942 | 436,3337,3032 | 437,1391,1194 | 438,2331,2172 | 439,3515,3469

BATCH_RAW_INFO | 422,960,77 | 429,2875,2302 | 434,2164,1846 | 435,1260,942 | 436,3338,3032 | 437,1392,1194 | 438,2332,2172 | 439,3516,3469

BATCH_RAW_INFO | 422,961,77 | 429,2876,2302 | 434,2165,1846 | 435,1261,942 | 436,3339,3032 | 437,1393,1194 | 438,2333,2172 | 439,3517,3469

BATCH_RAW_INFO | 422,962,77 | 429,2877,2302 | 434,2166,1846 | 435,1262,942 | 436,3340,3032 | 437,1394,1194 | 438,2334,2172 | 439,3518,3469

BATCH_RAW_INFO | 422,963,77 | 429,2878,2302 | 434,2167,1846 | 435,1263,942 | 436,3341,3032 | 437,1395,1194 | 438,2335,2172 | 439,3519,3469

BATCH_RAW_INFO | 422,964,77 | 429,2879,2302 | 434,2168,1846 | 435,1264,942 | 436,3342,3032 | 437,1396,1194 | 438,2336,2172 | 439,3520,3469

BATCH_RAW_INFO | 422,965,77 | 429,2880,2302 | 434,2169,1846 | 435,1265,942 | 436,3343,3032 | 437,1397,1194 | 438,2337,2172 | 439,3521,3469

BATCH_RAW_INFO | 422,966,77 | 429,2881,2302 | 434,2170,1846 | 435,1266,942 | 436,3344,3032 | 437,1398,1194 | 438,2338,2172 | 439,3522,3469

BATCH_RAW_INFO | 422,967,77 | 429,2882,2302 | 434,2171,1846 | 435,1267,942 | 436,3345,3032 | 437,1399,1194 | 438,2339,2172 | 439,3523,3469

BATCH_RAW_INFO | 422,968,77 | 429,2883,2302 | 434,2172,1846 | 435,1268,942 | 436,3346,3032 | 437,1400,1194 | 438,2340,2172 | 439,3524,3469

BATCH_RAW_INFO | 422,969,77 | 429,2884,2302 | 434,2173,1846 | 435,1269,942 | 436,3347,3032 | 437,1401,1194 | 438,2341,2172 | 439,3525,3469

BATCH_RAW_INFO | 422,970,77 | 429,2885,2302 | 434,2174,1846 | 435,1270,942 | 436,3348,3032 | 437,1402,1194 | 438,2342,2172 | 439,3526,3469

BATCH_RAW_INFO | 422,971,77 | 429,2886,2302 | 434,2175,1846 | 435,1271,942 | 436,3349,3032 | 437,1403,1194 | 438,2343,2172 | 439,3527,3469

BATCH_RAW_INFO | 422,972,77 | 429,2887,2302 | 434,2176,1846 | 435,1272,942 | 436,3350,3032 | 437,1404,1194 | 438,2344,2172 | 439,3528,3469

BATCH_RAW_INFO | 422,973,77 | 429,2888,2302 | 434,2177,1846 | 435,1273,942 | 436,3351,3032 | 437,1405,1194 | 438,2345,2172 | 439,3529,3469

BATCH_RAW_INFO | 422,974,77 | 429,2889,2302 | 434,2178,1846 | 435,1274,942 | 436,3352,3032 | 437,1406,1194 | 438,2346,2172 | 439,3530,3469

BATCH_RAW_INFO | 422,975,77 | 429,2890,2302 | 434,2179,1846 | 435,1275,942 | 436,3353,3032 | 437,1407,1194 | 438,2347,2172 | 439,3531,3469

BATCH_RAW_INFO | 422,976,77 | 429,2891,2302 | 434,2180,1846 | 435,1276,942 | 436,3354,3032 | 437,1408,1194 | 438,2348,2172 | 439,3532,3469

BATCH_RAW_INFO | 422,977,77 | 429,2892,2302 | 434,2181,1846 | 435,1277,942 | 436,3355,3032 | 437,1409,1194 | 438,2349,2172 | 439,3533,3469

BATCH_RAW_INFO | 422,978,77 | 429,2893,2302 | 434,2182,1846 | 435,1278,942 | 436,3356,3032 | 437,1410,1194 | 438,2350,2172 | 439,3534,3469

BATCH_RAW_INFO | 422,979,77 | 429,2894,2302 | 434,2183,1846 | 435,1279,942 | 436,3357,3032 | 437,1411,1194 | 438,2351,2172 | 439,3535,3469

BATCH_RAW_INFO | 440,390,389

BATCH_RAW_INFO | 422,980,77 | 429,2895,2302 | 434,2184,1846 | 435,1280,942 | 436,3358,3032 | 437,1412,1194 | 438,2352,2172 | 439,3536,3469 | 440,391,389

BATCH_RAW_INFO | 422,981,77 | 429,2896,2302 | 434,2185,1846 | 435,1281,942 | 436,3359,3032 | 437,1413,1194 | 438,2353,2172 | 439,3537,3469 | 440,392,389

BATCH_RAW_INFO | 422,982,77 | 429,2897,2302 | 434,2186,1846 | 435,1282,942 | 436,3360,3032 | 437,1414,1194 | 438,2354,2172 | 439,3538,3469 | 440,393,389

BATCH_RAW_INFO | 422,983,77 | 429,2898,2302 | 434,2187,1846 | 435,1283,942 | 436,3361,3032 | 437,1415,1194 | 438,2355,2172 | 439,3539,3469 | 440,394,389

BATCH_RAW_INFO | 422,984,77 | 429,2899,2302 | 434,2188,1846 | 435,1284,942 | 436,3362,3032 | 437,1416,1194 | 438,2356,2172 | 439,3540,3469 | 440,395,389

BATCH_RAW_INFO | 422,985,77 | 429,2900,2302 | 434,2189,1846 | 435,1285,942 | 436,3363,3032 | 437,1417,1194 | 438,2357,2172 | 439,3541,3469 | 440,396,389

BATCH_RAW_INFO | 422,986,77 | 429,2901,2302 | 434,2190,1846 | 435,1286,942 | 436,3364,3032 | 437,1418,1194 | 438,2358,2172 | 439,3542,3469 | 440,397,389

BATCH_RAW_INFO | 422,987,77 | 429,2902,2302 | 434,2191,1846 | 435,1287,942 | 436,3365,3032 | 437,1419,1194 | 438,2359,2172 | 439,3543,3469 | 440,398,389

BATCH_RAW_INFO | 422,988,77 | 429,2903,2302 | 434,2192,1846 | 435,1288,942 | 436,3366,3032 | 437,1420,1194 | 438,2360,2172 | 439,3544,3469 | 440,399,389

BATCH_RAW_INFO | 422,989,77 | 429,2904,2302 | 434,2193,1846 | 435,1289,942 | 436,3367,3032 | 437,1421,1194 | 438,2361,2172 | 439,3545,3469 | 440,400,389

BATCH_RAW_INFO | 422,990,77 | 429,2905,2302 | 434,2194,1846 | 435,1290,942 | 436,3368,3032 | 437,1422,1194 | 438,2362,2172 | 439,3546,3469 | 440,401,389

BATCH_RAW_INFO | 422,991,77 | 429,2906,2302 | 434,2195,1846 | 435,1291,942 | 436,3369,3032 | 438,2363,2172 | 439,3547,3469 | 440,402,389

BATCH_RAW_INFO | 422,992,77 | 429,2907,2302 | 434,2196,1846 | 435,1292,942 | 436,3370,3032 | 438,2364,2172 | 439,3548,3469 | 440,403,389

BATCH_RAW_INFO | 422,993,77 | 429,2908,2302 | 434,2197,1846 | 435,1293,942 | 436,3371,3032 | 438,2365,2172 | 439,3549,3469 | 440,404,389

BATCH_RAW_INFO | 422,994,77 | 429,2909,2302 | 434,2198,1846 | 435,1294,942 | 436,3372,3032 | 438,2366,2172 | 439,3550,3469 | 440,405,389

BATCH_RAW_INFO | 422,995,77 | 429,2910,2302 | 434,2199,1846 | 435,1295,942 | 436,3373,3032 | 438,2367,2172 | 439,3551,3469 | 440,406,389

BATCH_RAW_INFO | 422,996,77 | 429,2911,2302 | 434,2200,1846 | 435,1296,942 | 436,3374,3032 | 438,2368,2172 | 439,3552,3469 | 440,407,389

BATCH_RAW_INFO | 422,997,77 | 429,2912,2302 | 434,2201,1846 | 435,1297,942 | 436,3375,3032 | 438,2369,2172 | 439,3553,3469 | 440,408,389

BATCH_RAW_INFO | 422,998,77 | 429,2913,2302 | 434,2202,1846 | 435,1298,942 | 436,3376,3032 | 438,2370,2172 | 439,3554,3469 | 440,409,389

BATCH_RAW_INFO | 422,999,77 | 429,2914,2302 | 434,2203,1846 | 435,1299,942 | 436,3377,3032 | 438,2371,2172 | 439,3555,3469 | 440,410,389

BATCH_RAW_INFO | 422,1000,77 | 429,2915,2302 | 434,2204,1846 | 435,1300,942 | 436,3378,3032 | 438,2372,2172 | 439,3556,3469 | 440,411,389

BATCH_RAW_INFO | 422,1001,77 | 429,2916,2302 | 434,2205,1846 | 435,1301,942 | 436,3379,3032 | 438,2373,2172 | 439,3557,3469 | 440,412,389

BATCH_RAW_INFO | 422,1002,77 | 429,2917,2302 | 434,2206,1846 | 435,1302,942 | 436,3380,3032 | 438,2374,2172 | 439,3558,3469 | 440,413,389

BATCH_RAW_INFO | 422,1003,77 | 429,2918,2302 | 434,2207,1846 | 435,1303,942 | 436,3381,3032 | 438,2375,2172 | 439,3559,3469 | 440,414,389

BATCH_RAW_INFO | 422,1004,77 | 429,2919,2302 | 434,2208,1846 | 435,1304,942 | 436,3382,3032 | 438,2376,2172 | 439,3560,3469 | 440,415,389

BATCH_RAW_INFO | 422,1005,77 | 429,2920,2302 | 434,2209,1846 | 435,1305,942 | 436,3383,3032 | 438,2377,2172 | 439,3561,3469 | 440,416,389

BATCH_RAW_INFO | 422,1006,77 | 429,2921,2302 | 434,2210,1846 | 435,1306,942 | 436,3384,3032 | 438,2378,2172 | 439,3562,3469 | 440,417,389

BATCH_RAW_INFO | 422,1007,77 | 429,2922,2302 | 434,2211,1846 | 435,1307,942 | 436,3385,3032 | 438,2379,2172 | 439,3563,3469 | 440,418,389

BATCH_RAW_INFO | 422,1008,77 | 429,2923,2302 | 434,2212,1846 | 435,1308,942 | 436,3386,3032 | 438,2380,2172 | 439,3564,3469 | 440,419,389

BATCH_RAW_INFO | 422,1009,77 | 429,2924,2302 | 434,2213,1846 | 435,1309,942 | 436,3387,3032 | 438,2381,2172 | 439,3565,3469 | 440,420,389

BATCH_RAW_INFO | 422,1010,77 | 429,2925,2302 | 434,2214,1846 | 435,1310,942 | 436,3388,3032 | 438,2382,2172 | 439,3566,3469 | 440,421,389

BATCH_RAW_INFO | 422,1011,77 | 429,2926,2302 | 434,2215,1846 | 435,1311,942 | 436,3389,3032 | 438,2383,2172 | 439,3567,3469 | 440,422,389

BATCH_RAW_INFO | 422,1012,77 | 429,2927,2302 | 434,2216,1846 | 435,1312,942 | 436,3390,3032 | 438,2384,2172 | 439,3568,3469 | 440,423,389

BATCH_RAW_INFO | 422,1013,77 | 429,2928,2302 | 434,2217,1846 | 435,1313,942 | 436,3391,3032 | 438,2385,2172 | 439,3569,3469 | 440,424,389

BATCH_RAW_INFO | 422,1014,77 | 429,2929,2302 | 434,2218,1846 | 435,1314,942 | 436,3392,3032 | 438,2386,2172 | 439,3570,3469 | 440,425,389

BATCH_RAW_INFO | 422,1015,77 | 429,2930,2302 | 434,2219,1846 | 435,1315,942 | 436,3393,3032 | 438,2387,2172 | 439,3571,3469 | 440,426,389

BATCH_RAW_INFO | 422,1016,77 | 429,2931,2302 | 434,2220,1846 | 435,1316,942 | 436,3394,3032 | 438,2388,2172 | 439,3572,3469 | 440,427,389

BATCH_RAW_INFO | 422,1017,77 | 429,2932,2302 | 434,2221,1846 | 435,1317,942 | 436,3395,3032 | 438,2389,2172 | 439,3573,3469 | 440,428,389

BATCH_RAW_INFO | 422,1018,77 | 429,2933,2302 | 434,2222,1846 | 435,1318,942 | 436,3396,3032 | 438,2390,2172 | 439,3574,3469 | 440,429,389

BATCH_RAW_INFO | 422,1019,77 | 429,2934,2302 | 434,2223,1846 | 435,1319,942 | 436,3397,3032 | 438,2391,2172 | 439,3575,3469 | 440,430,389

BATCH_RAW_INFO | 422,1020,77 | 429,2935,2302 | 434,2224,1846 | 435,1320,942 | 436,3398,3032 | 438,2392,2172 | 439,3576,3469 | 440,431,389

BATCH_RAW_INFO | 422,1021,77 | 429,2936,2302 | 434,2225,1846 | 435,1321,942 | 436,3399,3032 | 438,2393,2172 | 439,3577,3469 | 440,432,389

BATCH_RAW_INFO | 422,1022,77 | 429,2937,2302 | 434,2226,1846 | 435,1322,942 | 436,3400,3032 | 438,2394,2172 | 439,3578,3469 | 440,433,389

BATCH_RAW_INFO | 422,1023,77 | 429,2938,2302 | 434,2227,1846 | 435,1323,942 | 436,3401,3032 | 438,2395,2172 | 439,3579,3469 | 440,434,389

BATCH_RAW_INFO | 422,1024,77 | 429,2939,2302 | 434,2228,1846 | 435,1324,942 | 436,3402,3032 | 438,2396,2172 | 439,3580,3469 | 440,435,389

BATCH_RAW_INFO | 422,1025,77 | 429,2940,2302 | 434,2229,1846 | 435,1325,942 | 436,3403,3032 | 438,2397,2172 | 439,3581,3469 | 440,436,389

BATCH_RAW_INFO | 422,1026,77 | 429,2941,2302 | 434,2230,1846 | 435,1326,942 | 436,3404,3032 | 438,2398,2172 | 439,3582,3469 | 440,437,389

BATCH_RAW_INFO | 422,1027,77 | 429,2942,2302 | 434,2231,1846 | 435,1327,942 | 436,3405,3032 | 438,2399,2172 | 439,3583,3469 | 440,438,389

BATCH_RAW_INFO | 422,1028,77 | 429,2943,2302 | 434,2232,1846 | 435,1328,942 | 436,3406,3032 | 438,2400,2172 | 439,3584,3469 | 440,439,389

BATCH_RAW_INFO | 422,1029,77 | 429,2944,2302 | 434,2233,1846 | 435,1329,942 | 436,3407,3032 | 438,2401,2172 | 439,3585,3469 | 440,440,389

BATCH_RAW_INFO | 422,1030,77 | 429,2945,2302 | 434,2234,1846 | 435,1330,942 | 436,3408,3032 | 438,2402,2172 | 439,3586,3469 | 440,441,389

BATCH_RAW_INFO | 422,1031,77 | 429,2946,2302 | 434,2235,1846 | 435,1331,942 | 436,3409,3032 | 438,2403,2172 | 439,3587,3469 | 440,442,389

BATCH_RAW_INFO | 422,1032,77 | 429,2947,2302 | 434,2236,1846 | 435,1332,942 | 436,3410,3032 | 438,2404,2172 | 439,3588,3469 | 440,443,389

BATCH_RAW_INFO | 422,1033,77 | 429,2948,2302 | 434,2237,1846 | 435,1333,942 | 436,3411,3032 | 438,2405,2172 | 439,3589,3469 | 440,444,389

BATCH_RAW_INFO | 422,1034,77 | 429,2949,2302 | 434,2238,1846 | 435,1334,942 | 436,3412,3032 | 438,2406,2172 | 439,3590,3469 | 440,445,389

BATCH_RAW_INFO | 422,1035,77 | 429,2950,2302 | 434,2239,1846 | 435,1335,942 | 436,3413,3032 | 438,2407,2172 | 439,3591,3469 | 440,446,389

BATCH_RAW_INFO | 422,1036,77 | 429,2951,2302 | 434,2240,1846 | 435,1336,942 | 436,3414,3032 | 438,2408,2172 | 439,3592,3469 | 440,447,389

BATCH_RAW_INFO | 422,1037,77 | 429,2952,2302 | 434,2241,1846 | 435,1337,942 | 436,3415,3032 | 438,2409,2172 | 439,3593,3469 | 440,448,389

BATCH_RAW_INFO | 422,1038,77 | 429,2953,2302 | 434,2242,1846 | 435,1338,942 | 436,3416,3032 | 438,2410,2172 | 439,3594,3469 | 440,449,389

BATCH_RAW_INFO | 422,1039,77 | 429,2954,2302 | 434,2243,1846 | 435,1339,942 | 436,3417,3032 | 438,2411,2172 | 439,3595,3469 | 440,450,389

BATCH_RAW_INFO | 422,1040,77 | 429,2955,2302 | 434,2244,1846 | 435,1340,942 | 436,3418,3032 | 438,2412,2172 | 439,3596,3469 | 440,451,389

BATCH_RAW_INFO | 429,2956,2302 | 434,2245,1846 | 435,1341,942 | 436,3419,3032 | 438,2413,2172 | 439,3597,3469 | 440,452,389

BATCH_RAW_INFO | 429,2957,2302 | 434,2246,1846 | 435,1342,942 | 436,3420,3032 | 438,2414,2172 | 439,3598,3469 | 440,453,389

BATCH_RAW_INFO | 429,2958,2302 | 434,2247,1846 | 435,1343,942 | 436,3421,3032 | 438,2415,2172 | 439,3599,3469 | 440,454,389

BATCH_RAW_INFO | 429,2959,2302 | 434,2248,1846 | 435,1344,942 | 436,3422,3032 | 438,2416,2172 | 439,3600,3469 | 440,455,389

BATCH_RAW_INFO | 429,2960,2302 | 434,2249,1846 | 435,1345,942 | 436,3423,3032 | 438,2417,2172 | 439,3601,3469 | 440,456,389

BATCH_RAW_INFO | 429,2961,2302 | 434,2250,1846 | 435,1346,942 | 436,3424,3032 | 438,2418,2172 | 439,3602,3469 | 440,457,389

BATCH_RAW_INFO | 429,2962,2302 | 434,2251,1846 | 435,1347,942 | 436,3425,3032 | 438,2419,2172 | 439,3603,3469 | 440,458,389

BATCH_RAW_INFO | 429,2963,2302 | 434,2252,1846 | 435,1348,942 | 436,3426,3032 | 438,2420,2172 | 439,3604,3469 | 440,459,389

BATCH_RAW_INFO | 429,2964,2302 | 434,2253,1846 | 435,1349,942 | 436,3427,3032 | 438,2421,2172 | 439,3605,3469 | 440,460,389

BATCH_RAW_INFO | 429,2965,2302 | 434,2254,1846 | 435,1350,942 | 436,3428,3032 | 438,2422,2172 | 439,3606,3469 | 440,461,389

BATCH_RAW_INFO | 429,2966,2302 | 434,2255,1846 | 435,1351,942 | 436,3429,3032 | 438,2423,2172 | 439,3607,3469 | 440,462,389

BATCH_RAW_INFO | 429,2967,2302 | 434,2256,1846 | 435,1352,942 | 436,3430,3032 | 438,2424,2172 | 439,3608,3469 | 440,463,389

BATCH_RAW_INFO | 429,2968,2302 | 434,2257,1846 | 435,1353,942 | 436,3431,3032 | 438,2425,2172 | 439,3609,3469 | 440,464,389

BATCH_RAW_INFO | 429,2969,2302 | 434,2258,1846 | 435,1354,942 | 436,3432,3032 | 438,2426,2172 | 439,3610,3469 | 440,465,389

BATCH_RAW_INFO | 429,2970,2302 | 434,2259,1846 | 435,1355,942 | 436,3433,3032 | 438,2427,2172 | 439,3611,3469 | 440,466,389

BATCH_RAW_INFO | 429,2971,2302 | 434,2260,1846 | 435,1356,942 | 436,3434,3032 | 438,2428,2172 | 439,3612,3469 | 440,467,389

BATCH_RAW_INFO | 429,2972,2302 | 434,2261,1846 | 435,1357,942 | 436,3435,3032 | 438,2429,2172 | 439,3613,3469 | 440,468,389

BATCH_RAW_INFO | 429,2973,2302 | 434,2262,1846 | 435,1358,942 | 436,3436,3032 | 438,2430,2172 | 439,3614,3469 | 440,469,389

BATCH_RAW_INFO | 429,2974,2302 | 434,2263,1846 | 435,1359,942 | 436,3437,3032 | 438,2431,2172 | 439,3615,3469 | 440,470,389

BATCH_RAW_INFO | 429,2975,2302 | 434,2264,1846 | 435,1360,942 | 436,3438,3032 | 438,2432,2172 | 439,3616,3469 | 440,471,389

BATCH_RAW_INFO | 429,2976,2302 | 434,2265,1846 | 435,1361,942 | 436,3439,3032 | 438,2433,2172 | 439,3617,3469 | 440,472,389

BATCH_RAW_INFO | 429,2977,2302 | 434,2266,1846 | 435,1362,942 | 436,3440,3032 | 438,2434,2172 | 439,3618,3469 | 440,473,389

BATCH_RAW_INFO | 429,2978,2302 | 434,2267,1846 | 435,1363,942 | 436,3441,3032 | 438,2435,2172 | 439,3619,3469 | 440,474,389

BATCH_RAW_INFO | 429,2979,2302 | 434,2268,1846 | 435,1364,942 | 436,3442,3032 | 438,2436,2172 | 439,3620,3469 | 440,475,389

BATCH_RAW_INFO | 429,2980,2302 | 434,2269,1846 | 435,1365,942 | 436,3443,3032 | 438,2437,2172 | 439,3621,3469 | 440,476,389

BATCH_RAW_INFO | 429,2981,2302 | 434,2270,1846 | 435,1366,942 | 436,3444,3032 | 438,2438,2172 | 439,3622,3469 | 440,477,389

BATCH_RAW_INFO | 429,2982,2302 | 434,2271,1846 | 435,1367,942 | 436,3445,3032 | 438,2439,2172 | 439,3623,3469 | 440,478,389

BATCH_RAW_INFO | 429,2983,2302 | 434,2272,1846 | 435,1368,942 | 436,3446,3032 | 438,2440,2172 | 439,3624,3469 | 440,479,389

BATCH_RAW_INFO | 429,2984,2302 | 434,2273,1846 | 435,1369,942 | 436,3447,3032 | 438,2441,2172 | 439,3625,3469 | 440,480,389

BATCH_RAW_INFO | 429,2985,2302 | 434,2274,1846 | 435,1370,942 | 436,3448,3032 | 438,2442,2172 | 439,3626,3469 | 440,481,389

BATCH_RAW_INFO | 429,2986,2302 | 434,2275,1846 | 435,1371,942 | 436,3449,3032 | 438,2443,2172 | 439,3627,3469 | 440,482,389

BATCH_RAW_INFO | 429,2987,2302 | 434,2276,1846 | 435,1372,942 | 436,3450,3032 | 438,2444,2172 | 439,3628,3469 | 440,483,389

BATCH_RAW_INFO | 429,2988,2302 | 434,2277,1846 | 435,1373,942 | 436,3451,3032 | 438,2445,2172 | 439,3629,3469 | 440,484,389

BATCH_RAW_INFO | 429,2989,2302 | 434,2278,1846 | 435,1374,942 | 436,3452,3032 | 438,2446,2172 | 439,3630,3469 | 440,485,389

BATCH_RAW_INFO | 429,2990,2302 | 434,2279,1846 | 435,1375,942 | 436,3453,3032 | 438,2447,2172 | 439,3631,3469 | 440,486,389

BATCH_RAW_INFO | 429,2991,2302 | 434,2280,1846 | 435,1376,942 | 436,3454,3032 | 438,2448,2172 | 439,3632,3469 | 440,487,389

BATCH_RAW_INFO | 429,2992,2302 | 434,2281,1846 | 435,1377,942 | 436,3455,3032 | 438,2449,2172 | 439,3633,3469 | 440,488,389

BATCH_RAW_INFO | 429,2993,2302 | 434,2282,1846 | 435,1378,942 | 436,3456,3032 | 438,2450,2172 | 439,3634,3469 | 440,489,389

BATCH_RAW_INFO | 429,2994,2302 | 434,2283,1846 | 435,1379,942 | 436,3457,3032 | 438,2451,2172 | 439,3635,3469 | 440,490,389

BATCH_RAW_INFO | 429,2995,2302 | 434,2284,1846 | 435,1380,942 | 436,3458,3032 | 438,2452,2172 | 439,3636,3469 | 440,491,389

BATCH_RAW_INFO | 429,2996,2302 | 434,2285,1846 | 435,1381,942 | 436,3459,3032 | 438,2453,2172 | 439,3637,3469 | 440,492,389

BATCH_RAW_INFO | 429,2997,2302 | 434,2286,1846 | 435,1382,942 | 436,3460,3032 | 438,2454,2172 | 439,3638,3469 | 440,493,389

BATCH_RAW_INFO | 429,2998,2302 | 434,2287,1846 | 435,1383,942 | 436,3461,3032 | 438,2455,2172 | 439,3639,3469 | 440,494,389

BATCH_RAW_INFO | 429,2999,2302 | 434,2288,1846 | 435,1384,942 | 436,3462,3032 | 438,2456,2172 | 439,3640,3469 | 440,495,389

BATCH_RAW_INFO | 429,3000,2302 | 434,2289,1846 | 435,1385,942 | 436,3463,3032 | 438,2457,2172 | 439,3641,3469 | 440,496,389

BATCH_RAW_INFO | 429,3001,2302 | 434,2290,1846 | 435,1386,942 | 436,3464,3032 | 438,2458,2172 | 439,3642,3469 | 440,497,389

BATCH_RAW_INFO | 429,3002,2302 | 434,2291,1846 | 435,1387,942 | 436,3465,3032 | 438,2459,2172 | 439,3643,3469 | 440,498,389

BATCH_RAW_INFO | 429,3003,2302 | 434,2292,1846 | 435,1388,942 | 436,3466,3032 | 438,2460,2172 | 439,3644,3469 | 440,499,389

BATCH_RAW_INFO | 429,3004,2302 | 434,2293,1846 | 435,1389,942 | 436,3467,3032 | 438,2461,2172 | 439,3645,3469 | 440,500,389

BATCH_RAW_INFO | 429,3005,2302 | 434,2294,1846 | 435,1390,942 | 436,3468,3032 | 438,2462,2172 | 439,3646,3469 | 440,501,389

BATCH_RAW_INFO | 429,3006,2302 | 434,2295,1846 | 435,1391,942 | 436,3469,3032 | 438,2463,2172 | 439,3647,3469 | 440,502,389

BATCH_RAW_INFO | 429,3007,2302 | 434,2296,1846 | 435,1392,942 | 436,3470,3032 | 438,2464,2172 | 439,3648,3469 | 440,503,389

BATCH_RAW_INFO | 429,3008,2302 | 434,2297,1846 | 435,1393,942 | 436,3471,3032 | 438,2465,2172 | 439,3649,3469 | 440,504,389

BATCH_RAW_INFO | 429,3009,2302 | 434,2298,1846 | 435,1394,942 | 436,3472,3032 | 438,2466,2172 | 439,3650,3469 | 440,505,389

BATCH_RAW_INFO | 429,3010,2302 | 434,2299,1846 | 435,1395,942 | 436,3473,3032 | 438,2467,2172 | 439,3651,3469 | 440,506,389

BATCH_RAW_INFO | 429,3011,2302 | 434,2300,1846 | 435,1396,942 | 436,3474,3032 | 438,2468,2172 | 439,3652,3469 | 440,507,389

BATCH_RAW_INFO | 429,3012,2302 | 434,2301,1846 | 435,1397,942 | 436,3475,3032 | 438,2469,2172 | 439,3653,3469 | 440,508,389

BATCH_RAW_INFO | 429,3013,2302 | 434,2302,1846 | 435,1398,942 | 436,3476,3032 | 438,2470,2172 | 439,3654,3469 | 440,509,389

BATCH_RAW_INFO | 429,3014,2302 | 434,2303,1846 | 435,1399,942 | 436,3477,3032 | 438,2471,2172 | 439,3655,3469 | 440,510,389

BATCH_RAW_INFO | 429,3015,2302 | 434,2304,1846 | 435,1400,942 | 436,3478,3032 | 438,2472,2172 | 439,3656,3469 | 440,511,389

BATCH_RAW_INFO | 429,3016,2302 | 434,2305,1846 | 435,1401,942 | 436,3479,3032 | 438,2473,2172 | 439,3657,3469 | 440,512,389

BATCH_RAW_INFO | 429,3017,2302 | 434,2306,1846 | 435,1402,942 | 436,3480,3032 | 438,2474,2172 | 439,3658,3469 | 440,513,389

BATCH_RAW_INFO | 429,3018,2302 | 434,2307,1846 | 435,1403,942 | 436,3481,3032 | 438,2475,2172 | 439,3659,3469 | 440,514,389

BATCH_RAW_INFO | 429,3019,2302 | 434,2308,1846 | 435,1404,942 | 436,3482,3032 | 438,2476,2172 | 439,3660,3469 | 440,515,389

BATCH_RAW_INFO | 429,3020,2302 | 434,2309,1846 | 435,1405,942 | 436,3483,3032 | 438,2477,2172 | 439,3661,3469 | 440,516,389

BATCH_RAW_INFO | 429,3021,2302 | 434,2310,1846 | 435,1406,942 | 436,3484,3032 | 438,2478,2172 | 439,3662,3469 | 440,517,389

BATCH_RAW_INFO | 429,3022,2302 | 434,2311,1846 | 435,1407,942 | 436,3485,3032 | 438,2479,2172 | 439,3663,3469 | 440,518,389

BATCH_RAW_INFO | 429,3023,2302 | 434,2312,1846 | 435,1408,942 | 436,3486,3032 | 438,2480,2172 | 439,3664,3469 | 440,519,389

BATCH_RAW_INFO | 429,3024,2302 | 434,2313,1846 | 435,1409,942 | 436,3487,3032 | 438,2481,2172 | 439,3665,3469 | 440,520,389

BATCH_RAW_INFO | 429,3025,2302 | 434,2314,1846 | 435,1410,942 | 436,3488,3032 | 438,2482,2172 | 439,3666,3469 | 440,521,389

BATCH_RAW_INFO | 429,3026,2302 | 434,2315,1846 | 435,1411,942 | 436,3489,3032 | 438,2483,2172 | 439,3667,3469 | 440,522,389

BATCH_RAW_INFO | 429,3027,2302 | 434,2316,1846 | 435,1412,942 | 436,3490,3032 | 438,2484,2172 | 439,3668,3469 | 440,523,389

BATCH_RAW_INFO | 429,3028,2302 | 434,2317,1846 | 435,1413,942 | 436,3491,3032 | 438,2485,2172 | 439,3669,3469 | 440,524,389

BATCH_RAW_INFO | 429,3029,2302 | 434,2318,1846 | 435,1414,942 | 436,3492,3032 | 438,2486,2172 | 439,3670,3469 | 440,525,389

BATCH_RAW_INFO | 429,3030,2302 | 434,2319,1846 | 435,1415,942 | 436,3493,3032 | 438,2487,2172 | 439,3671,3469 | 440,526,389

BATCH_RAW_INFO | 429,3031,2302 | 434,2320,1846 | 435,1416,942 | 436,3494,3032 | 438,2488,2172 | 439,3672,3469 | 440,527,389

BATCH_RAW_INFO | 429,3032,2302 | 434,2321,1846 | 435,1417,942 | 436,3495,3032 | 438,2489,2172 | 439,3673,3469 | 440,528,389

BATCH_RAW_INFO | 429,3033,2302 | 434,2322,1846 | 435,1418,942 | 436,3496,3032 | 438,2490,2172 | 439,3674,3469 | 440,529,389

BATCH_RAW_INFO | 429,3034,2302 | 434,2323,1846 | 435,1419,942 | 436,3497,3032 | 438,2491,2172 | 439,3675,3469 | 440,530,389

BATCH_RAW_INFO | 429,3035,2302 | 434,2324,1846 | 435,1420,942 | 436,3498,3032 | 438,2492,2172 | 439,3676,3469 | 440,531,389

BATCH_RAW_INFO | 429,3036,2302 | 434,2325,1846 | 435,1421,942 | 436,3499,3032 | 438,2493,2172 | 439,3677,3469 | 440,532,389

BATCH_RAW_INFO | 429,3037,2302 | 434,2326,1846 | 435,1422,942 | 436,3500,3032 | 438,2494,2172 | 439,3678,3469 | 440,533,389

BATCH_RAW_INFO | 429,3038,2302 | 434,2327,1846 | 435,1423,942 | 436,3501,3032 | 438,2495,2172 | 439,3679,3469 | 440,534,389

BATCH_RAW_INFO | 429,3039,2302 | 434,2328,1846 | 435,1424,942 | 436,3502,3032 | 438,2496,2172 | 439,3680,3469 | 440,535,389

BATCH_RAW_INFO | 429,3040,2302 | 434,2329,1846 | 435,1425,942 | 436,3503,3032 | 438,2497,2172 | 439,3681,3469 | 440,536,389

BATCH_RAW_INFO | 429,3041,2302 | 434,2330,1846 | 435,1426,942 | 436,3504,3032 | 438,2498,2172 | 439,3682,3469 | 440,537,389

BATCH_RAW_INFO | 429,3042,2302 | 434,2331,1846 | 435,1427,942 | 436,3505,3032 | 438,2499,2172 | 439,3683,3469 | 440,538,389

BATCH_RAW_INFO | 429,3043,2302 | 434,2332,1846 | 435,1428,942 | 436,3506,3032 | 438,2500,2172 | 439,3684,3469 | 440,539,389

BATCH_RAW_INFO | 429,3044,2302 | 434,2333,1846 | 435,1429,942 | 436,3507,3032 | 438,2501,2172 | 439,3685,3469 | 440,540,389

BATCH_RAW_INFO | 429,3045,2302 | 434,2334,1846 | 435,1430,942 | 436,3508,3032 | 438,2502,2172 | 439,3686,3469 | 440,541,389

BATCH_RAW_INFO | 429,3046,2302 | 434,2335,1846 | 435,1431,942 | 436,3509,3032 | 438,2503,2172 | 439,3687,3469 | 440,542,389

BATCH_RAW_INFO | 429,3047,2302 | 434,2336,1846 | 435,1432,942 | 436,3510,3032 | 438,2504,2172 | 439,3688,3469 | 440,543,389

BATCH_RAW_INFO | 429,3048,2302 | 434,2337,1846 | 435,1433,942 | 436,3511,3032 | 438,2505,2172 | 439,3689,3469 | 440,544,389

BATCH_RAW_INFO | 429,3049,2302 | 434,2338,1846 | 435,1434,942 | 436,3512,3032 | 438,2506,2172 | 439,3690,3469 | 440,545,389

BATCH_RAW_INFO | 429,3050,2302 | 434,2339,1846 | 435,1435,942 | 436,3513,3032 | 438,2507,2172 | 439,3691,3469 | 440,546,389

BATCH_RAW_INFO | 429,3051,2302 | 434,2340,1846 | 435,1436,942 | 436,3514,3032 | 438,2508,2172 | 439,3692,3469 | 440,547,389

BATCH_RAW_INFO | 429,3052,2302 | 434,2341,1846 | 435,1437,942 | 436,3515,3032 | 438,2509,2172 | 439,3693,3469 | 440,548,389

BATCH_RAW_INFO | 429,3053,2302 | 434,2342,1846 | 435,1438,942 | 436,3516,3032 | 438,2510,2172 | 439,3694,3469 | 440,549,389

BATCH_RAW_INFO | 429,3054,2302 | 434,2343,1846 | 435,1439,942 | 436,3517,3032 | 438,2511,2172 | 439,3695,3469 | 440,550,389

BATCH_RAW_INFO | 429,3055,2302 | 434,2344,1846 | 435,1440,942 | 436,3518,3032 | 438,2512,2172 | 439,3696,3469 | 440,551,389

BATCH_RAW_INFO | 429,3056,2302 | 434,2345,1846 | 435,1441,942 | 436,3519,3032 | 438,2513,2172 | 439,3697,3469 | 440,552,389

BATCH_RAW_INFO | 429,3057,2302 | 434,2346,1846 | 435,1442,942 | 436,3520,3032 | 438,2514,2172 | 439,3698,3469 | 440,553,389

BATCH_RAW_INFO | 429,3058,2302 | 434,2347,1846 | 435,1443,942 | 436,3521,3032 | 438,2515,2172 | 439,3699,3469 | 440,554,389

BATCH_RAW_INFO | 429,3059,2302 | 434,2348,1846 | 435,1444,942 | 436,3522,3032 | 438,2516,2172 | 439,3700,3469 | 440,555,389

BATCH_RAW_INFO | 429,3060,2302 | 434,2349,1846 | 435,1445,942 | 436,3523,3032 | 438,2517,2172 | 439,3701,3469 | 440,556,389

BATCH_RAW_INFO | 429,3061,2302 | 434,2350,1846 | 435,1446,942 | 436,3524,3032 | 438,2518,2172 | 439,3702,3469 | 440,557,389

BATCH_RAW_INFO | 429,3062,2302 | 434,2351,1846 | 435,1447,942 | 436,3525,3032 | 438,2519,2172 | 439,3703,3469 | 440,558,389

BATCH_RAW_INFO | 429,3063,2302 | 434,2352,1846 | 435,1448,942 | 436,3526,3032 | 438,2520,2172 | 439,3704,3469 | 440,559,389

BATCH_RAW_INFO | 429,3064,2302 | 434,2353,1846 | 435,1449,942 | 436,3527,3032 | 438,2521,2172 | 439,3705,3469 | 440,560,389

BATCH_RAW_INFO | 429,3065,2302 | 434,2354,1846 | 435,1450,942 | 436,3528,3032 | 438,2522,2172 | 439,3706,3469 | 440,561,389

BATCH_RAW_INFO | 429,3066,2302 | 434,2355,1846 | 435,1451,942 | 436,3529,3032 | 438,2523,2172 | 439,3707,3469 | 440,562,389

BATCH_RAW_INFO | 429,3067,2302 | 434,2356,1846 | 435,1452,942 | 436,3530,3032 | 438,2524,2172 | 439,3708,3469 | 440,563,389

BATCH_RAW_INFO | 429,3068,2302 | 434,2357,1846 | 435,1453,942 | 436,3531,3032 | 438,2525,2172 | 439,3709,3469 | 440,564,389

BATCH_RAW_INFO | 429,3069,2302 | 434,2358,1846 | 435,1454,942 | 436,3532,3032 | 438,2526,2172 | 439,3710,3469 | 440,565,389

BATCH_RAW_INFO | 429,3070,2302 | 434,2359,1846 | 435,1455,942 | 436,3533,3032 | 438,2527,2172 | 439,3711,3469 | 440,566,389

BATCH_RAW_INFO | 429,3071,2302 | 434,2360,1846 | 435,1456,942 | 436,3534,3032 | 438,2528,2172 | 439,3712,3469 | 440,567,389

BATCH_RAW_INFO | 429,3072,2302 | 434,2361,1846 | 435,1457,942 | 436,3535,3032 | 438,2529,2172 | 439,3713,3469 | 440,568,389

BATCH_RAW_INFO | 429,3073,2302 | 434,2362,1846 | 435,1458,942 | 436,3536,3032 | 438,2530,2172 | 439,3714,3469 | 440,569,389

BATCH_RAW_INFO | 429,3074,2302 | 434,2363,1846 | 435,1459,942 | 436,3537,3032 | 438,2531,2172 | 439,3715,3469 | 440,570,389

BATCH_RAW_INFO | 429,3075,2302 | 434,2364,1846 | 435,1460,942 | 436,3538,3032 | 438,2532,2172 | 439,3716,3469 | 440,571,389

BATCH_RAW_INFO | 429,3076,2302 | 434,2365,1846 | 435,1461,942 | 436,3539,3032 | 438,2533,2172 | 439,3717,3469 | 440,572,389

BATCH_RAW_INFO | 429,3077,2302 | 434,2366,1846 | 435,1462,942 | 436,3540,3032 | 438,2534,2172 | 439,3718,3469 | 440,573,389

BATCH_RAW_INFO | 429,3078,2302 | 434,2367,1846 | 435,1463,942 | 436,3541,3032 | 438,2535,2172 | 439,3719,3469 | 440,574,389

BATCH_RAW_INFO | 429,3079,2302 | 434,2368,1846 | 435,1464,942 | 436,3542,3032 | 438,2536,2172 | 439,3720,3469 | 440,575,389

BATCH_RAW_INFO | 429,3080,2302 | 434,2369,1846 | 435,1465,942 | 436,3543,3032 | 438,2537,2172 | 439,3721,3469 | 440,576,389

BATCH_RAW_INFO | 429,3081,2302 | 434,2370,1846 | 435,1466,942 | 436,3544,3032 | 438,2538,2172 | 439,3722,3469 | 440,577,389

BATCH_RAW_INFO | 429,3082,2302 | 434,2371,1846 | 435,1467,942 | 436,3545,3032 | 438,2539,2172 | 439,3723,3469 | 440,578,389

BATCH_RAW_INFO | 429,3083,2302 | 434,2372,1846 | 435,1468,942 | 436,3546,3032 | 438,2540,2172 | 439,3724,3469 | 440,579,389

BATCH_RAW_INFO | 429,3084,2302 | 434,2373,1846 | 435,1469,942 | 436,3547,3032 | 438,2541,2172 | 439,3725,3469 | 440,580,389

BATCH_RAW_INFO | 429,3085,2302 | 434,2374,1846 | 435,1470,942 | 436,3548,3032 | 438,2542,2172 | 439,3726,3469 | 440,581,389

BATCH_RAW_INFO | 429,3086,2302 | 434,2375,1846 | 435,1471,942 | 436,3549,3032 | 438,2543,2172 | 439,3727,3469 | 440,582,389

BATCH_RAW_INFO | 429,3087,2302 | 434,2376,1846 | 435,1472,942 | 436,3550,3032 | 438,2544,2172 | 439,3728,3469 | 440,583,389

BATCH_RAW_INFO | 429,3088,2302 | 434,2377,1846 | 435,1473,942 | 436,3551,3032 | 438,2545,2172 | 439,3729,3469 | 440,584,389

BATCH_RAW_INFO | 429,3089,2302 | 434,2378,1846 | 435,1474,942 | 436,3552,3032 | 438,2546,2172 | 439,3730,3469 | 440,585,389

BATCH_RAW_INFO | 429,3090,2302 | 434,2379,1846 | 435,1475,942 | 436,3553,3032 | 438,2547,2172 | 439,3731,3469 | 440,586,389

BATCH_RAW_INFO | 429,3091,2302 | 434,2380,1846 | 435,1476,942 | 436,3554,3032 | 438,2548,2172 | 439,3732,3469 | 440,587,389

BATCH_RAW_INFO | 429,3092,2302 | 434,2381,1846 | 435,1477,942 | 436,3555,3032 | 438,2549,2172 | 439,3733,3469 | 440,588,389

BATCH_RAW_INFO | 429,3093,2302 | 434,2382,1846 | 435,1478,942 | 436,3556,3032 | 438,2550,2172 | 439,3734,3469 | 440,589,389

BATCH_RAW_INFO | 429,3094,2302 | 434,2383,1846 | 435,1479,942 | 436,3557,3032 | 438,2551,2172 | 439,3735,3469 | 440,590,389

BATCH_RAW_INFO | 429,3095,2302 | 434,2384,1846 | 435,1480,942 | 436,3558,3032 | 438,2552,2172 | 439,3736,3469 | 440,591,389

BATCH_RAW_INFO | 429,3096,2302 | 434,2385,1846 | 435,1481,942 | 436,3559,3032 | 438,2553,2172 | 439,3737,3469 | 440,592,389

BATCH_RAW_INFO | 429,3097,2302 | 434,2386,1846 | 435,1482,942 | 436,3560,3032 | 438,2554,2172 | 439,3738,3469 | 440,593,389

BATCH_RAW_INFO | 429,3098,2302 | 434,2387,1846 | 435,1483,942 | 436,3561,3032 | 438,2555,2172 | 439,3739,3469 | 440,594,389

BATCH_RAW_INFO | 429,3099,2302 | 434,2388,1846 | 435,1484,942 | 436,3562,3032 | 438,2556,2172 | 439,3740,3469 | 440,595,389

BATCH_RAW_INFO | 429,3100,2302 | 434,2389,1846 | 435,1485,942 | 436,3563,3032 | 438,2557,2172 | 439,3741,3469 | 440,596,389

BATCH_RAW_INFO | 429,3101,2302 | 434,2390,1846 | 435,1486,942 | 436,3564,3032 | 438,2558,2172 | 439,3742,3469 | 440,597,389

BATCH_RAW_INFO | 429,3102,2302 | 434,2391,1846 | 435,1487,942 | 436,3565,3032 | 438,2559,2172 | 439,3743,3469 | 440,598,389

BATCH_RAW_INFO | 429,3103,2302 | 434,2392,1846 | 435,1488,942 | 436,3566,3032 | 438,2560,2172 | 439,3744,3469 | 440,599,389

BATCH_RAW_INFO | 429,3104,2302 | 434,2393,1846 | 435,1489,942 | 436,3567,3032 | 438,2561,2172 | 439,3745,3469 | 440,600,389

BATCH_RAW_INFO | 429,3105,2302 | 434,2394,1846 | 435,1490,942 | 436,3568,3032 | 438,2562,2172 | 439,3746,3469 | 440,601,389

BATCH_RAW_INFO | 429,3106,2302 | 434,2395,1846 | 435,1491,942 | 436,3569,3032 | 438,2563,2172 | 439,3747,3469 | 440,602,389

BATCH_RAW_INFO | 429,3107,2302 | 434,2396,1846 | 435,1492,942 | 436,3570,3032 | 438,2564,2172 | 439,3748,3469 | 440,603,389

BATCH_RAW_INFO | 429,3108,2302 | 434,2397,1846 | 435,1493,942 | 436,3571,3032 | 438,2565,2172 | 439,3749,3469 | 440,604,389

BATCH_RAW_INFO | 441,662,661

BATCH_RAW_INFO | 429,3109,2302 | 434,2398,1846 | 435,1494,942 | 436,3572,3032 | 438,2566,2172 | 439,3750,3469 | 440,605,389 | 441,663,661

BATCH_RAW_INFO | 429,3110,2302 | 434,2399,1846 | 435,1495,942 | 436,3573,3032 | 438,2567,2172 | 439,3751,3469 | 440,606,389 | 441,664,661

BATCH_RAW_INFO | 429,3111,2302 | 434,2400,1846 | 435,1496,942 | 436,3574,3032 | 438,2568,2172 | 439,3752,3469 | 440,607,389 | 441,665,661

BATCH_RAW_INFO | 429,3112,2302 | 434,2401,1846 | 435,1497,942 | 436,3575,3032 | 438,2569,2172 | 439,3753,3469 | 440,608,389 | 441,666,661

BATCH_RAW_INFO | 429,3113,2302 | 434,2402,1846 | 435,1498,942 | 436,3576,3032 | 438,2570,2172 | 439,3754,3469 | 440,609,389 | 441,667,661

BATCH_RAW_INFO | 429,3114,2302 | 434,2403,1846 | 435,1499,942 | 436,3577,3032 | 438,2571,2172 | 439,3755,3469 | 440,610,389 | 441,668,661

BATCH_RAW_INFO | 429,3115,2302 | 434,2404,1846 | 435,1500,942 | 436,3578,3032 | 438,2572,2172 | 439,3756,3469 | 440,611,389 | 441,669,661

BATCH_RAW_INFO | 429,3116,2302 | 434,2405,1846 | 435,1501,942 | 436,3579,3032 | 438,2573,2172 | 439,3757,3469 | 440,612,389 | 441,670,661

BATCH_RAW_INFO | 429,3117,2302 | 434,2406,1846 | 435,1502,942 | 436,3580,3032 | 438,2574,2172 | 439,3758,3469 | 440,613,389 | 441,671,661

BATCH_RAW_INFO | 429,3118,2302 | 434,2407,1846 | 435,1503,942 | 436,3581,3032 | 438,2575,2172 | 439,3759,3469 | 440,614,389 | 441,672,661

BATCH_RAW_INFO | 429,3119,2302 | 434,2408,1846 | 435,1504,942 | 436,3582,3032 | 438,2576,2172 | 439,3760,3469 | 440,615,389 | 441,673,661

BATCH_RAW_INFO | 429,3120,2302 | 434,2409,1846 | 435,1505,942 | 436,3583,3032 | 438,2577,2172 | 439,3761,3469 | 440,616,389 | 441,674,661

BATCH_RAW_INFO | 429,3121,2302 | 434,2410,1846 | 435,1506,942 | 436,3584,3032 | 438,2578,2172 | 439,3762,3469 | 440,617,389 | 441,675,661

BATCH_RAW_INFO | 429,3122,2302 | 434,2411,1846 | 435,1507,942 | 436,3585,3032 | 438,2579,2172 | 439,3763,3469 | 440,618,389 | 441,676,661

BATCH_RAW_INFO | 429,3123,2302 | 434,2412,1846 | 435,1508,942 | 436,3586,3032 | 438,2580,2172 | 439,3764,3469 | 440,619,389 | 441,677,661

BATCH_RAW_INFO | 429,3124,2302 | 434,2413,1846 | 435,1509,942 | 436,3587,3032 | 438,2581,2172 | 439,3765,3469 | 440,620,389 | 441,678,661

BATCH_RAW_INFO | 429,3125,2302 | 434,2414,1846 | 435,1510,942 | 436,3588,3032 | 438,2582,2172 | 439,3766,3469 | 440,621,389 | 441,679,661

BATCH_RAW_INFO | 429,3126,2302 | 434,2415,1846 | 435,1511,942 | 436,3589,3032 | 438,2583,2172 | 439,3767,3469 | 440,622,389 | 441,680,661

BATCH_RAW_INFO | 429,3127,2302 | 434,2416,1846 | 435,1512,942 | 436,3590,3032 | 438,2584,2172 | 439,3768,3469 | 440,623,389 | 441,681,661

BATCH_RAW_INFO | 429,3128,2302 | 434,2417,1846 | 435,1513,942 | 436,3591,3032 | 438,2585,2172 | 439,3769,3469 | 440,624,389 | 441,682,661

BATCH_RAW_INFO | 429,3129,2302 | 434,2418,1846 | 435,1514,942 | 436,3592,3032 | 438,2586,2172 | 439,3770,3469 | 440,625,389 | 441,683,661

BATCH_RAW_INFO | 429,3130,2302 | 434,2419,1846 | 435,1515,942 | 436,3593,3032 | 438,2587,2172 | 439,3771,3469 | 440,626,389 | 441,684,661

BATCH_RAW_INFO | 429,3131,2302 | 434,2420,1846 | 435,1516,942 | 436,3594,3032 | 438,2588,2172 | 439,3772,3469 | 440,627,389 | 441,685,661

BATCH_RAW_INFO | 429,3132,2302 | 434,2421,1846 | 435,1517,942 | 436,3595,3032 | 438,2589,2172 | 439,3773,3469 | 440,628,389 | 441,686,661

BATCH_RAW_INFO | 429,3133,2302 | 434,2422,1846 | 435,1518,942 | 436,3596,3032 | 438,2590,2172 | 439,3774,3469 | 440,629,389 | 441,687,661

BATCH_RAW_INFO | 429,3134,2302 | 434,2423,1846 | 435,1519,942 | 436,3597,3032 | 438,2591,2172 | 439,3775,3469 | 440,630,389 | 441,688,661

BATCH_RAW_INFO | 429,3135,2302 | 434,2424,1846 | 435,1520,942 | 436,3598,3032 | 438,2592,2172 | 439,3776,3469 | 440,631,389 | 441,689,661

BATCH_RAW_INFO | 429,3136,2302 | 434,2425,1846 | 435,1521,942 | 436,3599,3032 | 438,2593,2172 | 439,3777,3469 | 440,632,389 | 441,690,661

BATCH_RAW_INFO | 429,3137,2302 | 434,2426,1846 | 435,1522,942 | 436,3600,3032 | 438,2594,2172 | 439,3778,3469 | 440,633,389 | 441,691,661

BATCH_RAW_INFO | 429,3138,2302 | 434,2427,1846 | 435,1523,942 | 436,3601,3032 | 438,2595,2172 | 439,3779,3469 | 440,634,389 | 441,692,661

BATCH_RAW_INFO | 429,3139,2302 | 434,2428,1846 | 435,1524,942 | 436,3602,3032 | 438,2596,2172 | 439,3780,3469 | 440,635,389 | 441,693,661

BATCH_RAW_INFO | 429,3140,2302 | 434,2429,1846 | 435,1525,942 | 436,3603,3032 | 438,2597,2172 | 439,3781,3469 | 440,636,389 | 441,694,661

BATCH_RAW_INFO | 429,3141,2302 | 434,2430,1846 | 435,1526,942 | 436,3604,3032 | 438,2598,2172 | 439,3782,3469 | 440,637,389 | 441,695,661

BATCH_RAW_INFO | 429,3142,2302 | 434,2431,1846 | 435,1527,942 | 436,3605,3032 | 438,2599,2172 | 439,3783,3469 | 440,638,389 | 441,696,661

BATCH_RAW_INFO | 429,3143,2302 | 434,2432,1846 | 435,1528,942 | 436,3606,3032 | 438,2600,2172 | 439,3784,3469 | 440,639,389 | 441,697,661

BATCH_RAW_INFO | 429,3144,2302 | 434,2433,1846 | 435,1529,942 | 436,3607,3032 | 438,2601,2172 | 439,3785,3469 | 440,640,389 | 441,698,661

BATCH_RAW_INFO | 429,3145,2302 | 434,2434,1846 | 435,1530,942 | 436,3608,3032 | 438,2602,2172 | 439,3786,3469 | 440,641,389 | 441,699,661

BATCH_RAW_INFO | 429,3146,2302 | 434,2435,1846 | 435,1531,942 | 436,3609,3032 | 438,2603,2172 | 439,3787,3469 | 440,642,389 | 441,700,661

BATCH_RAW_INFO | 429,3147,2302 | 434,2436,1846 | 435,1532,942 | 436,3610,3032 | 438,2604,2172 | 439,3788,3469 | 440,643,389 | 441,701,661

BATCH_RAW_INFO | 429,3148,2302 | 434,2437,1846 | 435,1533,942 | 436,3611,3032 | 438,2605,2172 | 439,3789,3469 | 440,644,389 | 441,702,661

BATCH_RAW_INFO | 429,3149,2302 | 434,2438,1846 | 435,1534,942 | 436,3612,3032 | 438,2606,2172 | 439,3790,3469 | 440,645,389 | 441,703,661

BATCH_RAW_INFO | 429,3150,2302 | 434,2439,1846 | 435,1535,942 | 436,3613,3032 | 438,2607,2172 | 439,3791,3469 | 440,646,389 | 441,704,661

BATCH_RAW_INFO | 429,3151,2302 | 434,2440,1846 | 435,1536,942 | 436,3614,3032 | 438,2608,2172 | 439,3792,3469 | 440,647,389 | 441,705,661

BATCH_RAW_INFO | 429,3152,2302 | 434,2441,1846 | 436,3615,3032 | 438,2609,2172 | 439,3793,3469 | 440,648,389 | 441,706,661

BATCH_RAW_INFO | 429,3153,2302 | 434,2442,1846 | 436,3616,3032 | 438,2610,2172 | 439,3794,3469 | 440,649,389 | 441,707,661

BATCH_RAW_INFO | 429,3154,2302 | 434,2443,1846 | 436,3617,3032 | 438,2611,2172 | 439,3795,3469 | 440,650,389 | 441,708,661

BATCH_RAW_INFO | 429,3155,2302 | 434,2444,1846 | 436,3618,3032 | 438,2612,2172 | 439,3796,3469 | 440,651,389 | 441,709,661

BATCH_RAW_INFO | 429,3156,2302 | 434,2445,1846 | 436,3619,3032 | 438,2613,2172 | 439,3797,3469 | 440,652,389 | 441,710,661

BATCH_RAW_INFO | 429,3157,2302 | 434,2446,1846 | 436,3620,3032 | 438,2614,2172 | 439,3798,3469 | 440,653,389 | 441,711,661

BATCH_RAW_INFO | 429,3158,2302 | 434,2447,1846 | 436,3621,3032 | 438,2615,2172 | 439,3799,3469 | 440,654,389 | 441,712,661

BATCH_RAW_INFO | 429,3159,2302 | 434,2448,1846 | 436,3622,3032 | 438,2616,2172 | 439,3800,3469 | 440,655,389 | 441,713,661

BATCH_RAW_INFO | 429,3160,2302 | 434,2449,1846 | 436,3623,3032 | 438,2617,2172 | 439,3801,3469 | 440,656,389 | 441,714,661

BATCH_RAW_INFO | 429,3161,2302 | 434,2450,1846 | 436,3624,3032 | 438,2618,2172 | 439,3802,3469 | 440,657,389 | 441,715,661

BATCH_RAW_INFO | 429,3162,2302 | 434,2451,1846 | 436,3625,3032 | 438,2619,2172 | 439,3803,3469 | 440,658,389 | 441,716,661

BATCH_RAW_INFO | 429,3163,2302 | 434,2452,1846 | 436,3626,3032 | 438,2620,2172 | 439,3804,3469 | 440,659,389 | 441,717,661

BATCH_RAW_INFO | 429,3164,2302 | 434,2453,1846 | 436,3627,3032 | 438,2621,2172 | 439,3805,3469 | 440,660,389 | 441,718,661

BATCH_RAW_INFO | 429,3165,2302 | 434,2454,1846 | 436,3628,3032 | 438,2622,2172 | 439,3806,3469 | 440,661,389 | 441,719,661

BATCH_RAW_INFO | 429,3166,2302 | 434,2455,1846 | 436,3629,3032 | 438,2623,2172 | 439,3807,3469 | 440,662,389 | 441,720,661

BATCH_RAW_INFO | 429,3167,2302 | 434,2456,1846 | 436,3630,3032 | 438,2624,2172 | 439,3808,3469 | 440,663,389 | 441,721,661

BATCH_RAW_INFO | 429,3168,2302 | 434,2457,1846 | 436,3631,3032 | 438,2625,2172 | 439,3809,3469 | 440,664,389 | 441,722,661

BATCH_RAW_INFO | 429,3169,2302 | 434,2458,1846 | 436,3632,3032 | 438,2626,2172 | 439,3810,3469 | 440,665,389 | 441,723,661

BATCH_RAW_INFO | 429,3170,2302 | 434,2459,1846 | 436,3633,3032 | 438,2627,2172 | 439,3811,3469 | 440,666,389 | 441,724,661

BATCH_RAW_INFO | 442,1360,1359

BATCH_RAW_INFO | 429,3171,2302 | 434,2460,1846 | 436,3634,3032 | 438,2628,2172 | 439,3812,3469 | 440,667,389 | 441,725,661 | 442,1361,1359

BATCH_RAW_INFO | 429,3172,2302 | 434,2461,1846 | 436,3635,3032 | 438,2629,2172 | 439,3813,3469 | 440,668,389 | 441,726,661 | 442,1362,1359

BATCH_RAW_INFO | 429,3173,2302 | 434,2462,1846 | 436,3636,3032 | 438,2630,2172 | 439,3814,3469 | 440,669,389 | 441,727,661 | 442,1363,1359

BATCH_RAW_INFO | 429,3174,2302 | 434,2463,1846 | 436,3637,3032 | 438,2631,2172 | 439,3815,3469 | 440,670,389 | 441,728,661 | 442,1364,1359

BATCH_RAW_INFO | 429,3175,2302 | 434,2464,1846 | 436,3638,3032 | 438,2632,2172 | 439,3816,3469 | 440,671,389 | 441,729,661 | 442,1365,1359

BATCH_RAW_INFO | 429,3176,2302 | 434,2465,1846 | 436,3639,3032 | 438,2633,2172 | 439,3817,3469 | 440,672,389 | 441,730,661 | 442,1366,1359

BATCH_RAW_INFO | 429,3177,2302 | 434,2466,1846 | 436,3640,3032 | 438,2634,2172 | 439,3818,3469 | 440,673,389 | 441,731,661 | 442,1367,1359

BATCH_RAW_INFO | 429,3178,2302 | 434,2467,1846 | 436,3641,3032 | 438,2635,2172 | 439,3819,3469 | 440,674,389 | 441,732,661 | 442,1368,1359

BATCH_RAW_INFO | 429,3179,2302 | 434,2468,1846 | 436,3642,3032 | 438,2636,2172 | 439,3820,3469 | 440,675,389 | 441,733,661 | 442,1369,1359

BATCH_RAW_INFO | 429,3180,2302 | 434,2469,1846 | 436,3643,3032 | 438,2637,2172 | 439,3821,3469 | 440,676,389 | 441,734,661 | 442,1370,1359

BATCH_RAW_INFO | 429,3181,2302 | 434,2470,1846 | 436,3644,3032 | 438,2638,2172 | 439,3822,3469 | 440,677,389 | 441,735,661 | 442,1371,1359

BATCH_RAW_INFO | 429,3182,2302 | 434,2471,1846 | 436,3645,3032 | 438,2639,2172 | 439,3823,3469 | 440,678,389 | 441,736,661 | 442,1372,1359

BATCH_RAW_INFO | 429,3183,2302 | 434,2472,1846 | 436,3646,3032 | 438,2640,2172 | 439,3824,3469 | 440,679,389 | 441,737,661 | 442,1373,1359

BATCH_RAW_INFO | 429,3184,2302 | 434,2473,1846 | 436,3647,3032 | 438,2641,2172 | 439,3825,3469 | 440,680,389 | 441,738,661 | 442,1374,1359

BATCH_RAW_INFO | 429,3185,2302 | 434,2474,1846 | 438,2642,2172 | 439,3826,3469 | 440,681,389 | 441,739,661 | 442,1375,1359

BATCH_RAW_INFO | 429,3186,2302 | 434,2475,1846 | 438,2643,2172 | 439,3827,3469 | 440,682,389 | 441,740,661 | 442,1376,1359

BATCH_RAW_INFO | 429,3187,2302 | 434,2476,1846 | 438,2644,2172 | 439,3828,3469 | 440,683,389 | 441,741,661 | 442,1377,1359

BATCH_RAW_INFO | 429,3188,2302 | 434,2477,1846 | 438,2645,2172 | 439,3829,3469 | 440,684,389 | 441,742,661 | 442,1378,1359

BATCH_RAW_INFO | 429,3189,2302 | 434,2478,1846 | 438,2646,2172 | 439,3830,3469 | 440,685,389 | 441,743,661 | 442,1379,1359

BATCH_RAW_INFO | 429,3190,2302 | 434,2479,1846 | 438,2647,2172 | 439,3831,3469 | 440,686,389 | 441,744,661 | 442,1380,1359

BATCH_RAW_INFO | 429,3191,2302 | 434,2480,1846 | 438,2648,2172 | 439,3832,3469 | 440,687,389 | 441,745,661 | 442,1381,1359

BATCH_RAW_INFO | 429,3192,2302 | 434,2481,1846 | 438,2649,2172 | 439,3833,3469 | 440,688,389 | 441,746,661 | 442,1382,1359

BATCH_RAW_INFO | 429,3193,2302 | 434,2482,1846 | 438,2650,2172 | 439,3834,3469 | 440,689,389 | 441,747,661 | 442,1383,1359

BATCH_RAW_INFO | 429,3194,2302 | 434,2483,1846 | 438,2651,2172 | 439,3835,3469 | 440,690,389 | 441,748,661 | 442,1384,1359

BATCH_RAW_INFO | 429,3195,2302 | 434,2484,1846 | 438,2652,2172 | 439,3836,3469 | 440,691,389 | 441,749,661 | 442,1385,1359

BATCH_RAW_INFO | 429,3196,2302 | 434,2485,1846 | 438,2653,2172 | 439,3837,3469 | 440,692,389 | 441,750,661 | 442,1386,1359

BATCH_RAW_INFO | 429,3197,2302 | 434,2486,1846 | 438,2654,2172 | 439,3838,3469 | 440,693,389 | 441,751,661 | 442,1387,1359

BATCH_RAW_INFO | 429,3198,2302 | 434,2487,1846 | 438,2655,2172 | 439,3839,3469 | 440,694,389 | 441,752,661 | 442,1388,1359

BATCH_RAW_INFO | 429,3199,2302 | 434,2488,1846 | 438,2656,2172 | 439,3840,3469 | 440,695,389 | 441,753,661 | 442,1389,1359

BATCH_RAW_INFO | 429,3200,2302 | 434,2489,1846 | 438,2657,2172 | 439,3841,3469 | 440,696,389 | 441,754,661 | 442,1390,1359

BATCH_RAW_INFO | 429,3201,2302 | 434,2490,1846 | 438,2658,2172 | 439,3842,3469 | 440,697,389 | 441,755,661 | 442,1391,1359

BATCH_RAW_INFO | 429,3202,2302 | 434,2491,1846 | 438,2659,2172 | 439,3843,3469 | 440,698,389 | 441,756,661 | 442,1392,1359

BATCH_RAW_INFO | 429,3203,2302 | 434,2492,1846 | 438,2660,2172 | 439,3844,3469 | 440,699,389 | 441,757,661 | 442,1393,1359

BATCH_RAW_INFO | 429,3204,2302 | 434,2493,1846 | 438,2661,2172 | 439,3845,3469 | 440,700,389 | 441,758,661 | 442,1394,1359

BATCH_RAW_INFO | 429,3205,2302 | 434,2494,1846 | 438,2662,2172 | 439,3846,3469 | 440,701,389 | 441,759,661 | 442,1395,1359

BATCH_RAW_INFO | 429,3206,2302 | 434,2495,1846 | 438,2663,2172 | 439,3847,3469 | 440,702,389 | 441,760,661 | 442,1396,1359

BATCH_RAW_INFO | 429,3207,2302 | 434,2496,1846 | 438,2664,2172 | 439,3848,3469 | 440,703,389 | 441,761,661 | 442,1397,1359

BATCH_RAW_INFO | 429,3208,2302 | 434,2497,1846 | 438,2665,2172 | 439,3849,3469 | 440,704,389 | 441,762,661 | 442,1398,1359

BATCH_RAW_INFO | 429,3209,2302 | 434,2498,1846 | 438,2666,2172 | 439,3850,3469 | 440,705,389 | 441,763,661 | 442,1399,1359

BATCH_RAW_INFO | 429,3210,2302 | 434,2499,1846 | 438,2667,2172 | 439,3851,3469 | 440,706,389 | 441,764,661 | 442,1400,1359

BATCH_RAW_INFO | 429,3211,2302 | 434,2500,1846 | 438,2668,2172 | 439,3852,3469 | 440,707,389 | 441,765,661 | 442,1401,1359

BATCH_RAW_INFO | 429,3212,2302 | 434,2501,1846 | 438,2669,2172 | 439,3853,3469 | 440,708,389 | 441,766,661 | 442,1402,1359

BATCH_RAW_INFO | 429,3213,2302 | 434,2502,1846 | 438,2670,2172 | 439,3854,3469 | 440,709,389 | 441,767,661 | 442,1403,1359

BATCH_RAW_INFO | 429,3214,2302 | 434,2503,1846 | 438,2671,2172 | 439,3855,3469 | 440,710,389 | 441,768,661 | 442,1404,1359

BATCH_RAW_INFO | 429,3215,2302 | 434,2504,1846 | 438,2672,2172 | 439,3856,3469 | 440,711,389 | 441,769,661 | 442,1405,1359

BATCH_RAW_INFO | 429,3216,2302 | 434,2505,1846 | 438,2673,2172 | 439,3857,3469 | 440,712,389 | 441,770,661 | 442,1406,1359

BATCH_RAW_INFO | 429,3217,2302 | 434,2506,1846 | 438,2674,2172 | 439,3858,3469 | 440,713,389 | 441,771,661 | 442,1407,1359

BATCH_RAW_INFO | 429,3218,2302 | 434,2507,1846 | 438,2675,2172 | 439,3859,3469 | 440,714,389 | 441,772,661 | 442,1408,1359

BATCH_RAW_INFO | 429,3219,2302 | 434,2508,1846 | 438,2676,2172 | 439,3860,3469 | 440,715,389 | 441,773,661 | 442,1409,1359

BATCH_RAW_INFO | 429,3220,2302 | 434,2509,1846 | 438,2677,2172 | 439,3861,3469 | 440,716,389 | 441,774,661 | 442,1410,1359

BATCH_RAW_INFO | 429,3221,2302 | 434,2510,1846 | 438,2678,2172 | 439,3862,3469 | 440,717,389 | 441,775,661 | 442,1411,1359

BATCH_RAW_INFO | 429,3222,2302 | 434,2511,1846 | 438,2679,2172 | 439,3863,3469 | 440,718,389 | 441,776,661 | 442,1412,1359

BATCH_RAW_INFO | 429,3223,2302 | 434,2512,1846 | 438,2680,2172 | 439,3864,3469 | 440,719,389 | 441,777,661 | 442,1413,1359

BATCH_RAW_INFO | 429,3224,2302 | 434,2513,1846 | 438,2681,2172 | 439,3865,3469 | 440,720,389 | 441,778,661 | 442,1414,1359

BATCH_RAW_INFO | 429,3225,2302 | 434,2514,1846 | 438,2682,2172 | 439,3866,3469 | 440,721,389 | 441,779,661 | 442,1415,1359

BATCH_RAW_INFO | 429,3226,2302 | 434,2515,1846 | 438,2683,2172 | 439,3867,3469 | 440,722,389 | 441,780,661 | 442,1416,1359

BATCH_RAW_INFO | 429,3227,2302 | 434,2516,1846 | 438,2684,2172 | 439,3868,3469 | 440,723,389 | 441,781,661 | 442,1417,1359

BATCH_RAW_INFO | 429,3228,2302 | 434,2517,1846 | 438,2685,2172 | 439,3869,3469 | 440,724,389 | 441,782,661 | 442,1418,1359

BATCH_RAW_INFO | 429,3229,2302 | 434,2518,1846 | 438,2686,2172 | 439,3870,3469 | 440,725,389 | 441,783,661 | 442,1419,1359

BATCH_RAW_INFO | 429,3230,2302 | 434,2519,1846 | 438,2687,2172 | 439,3871,3469 | 440,726,389 | 441,784,661 | 442,1420,1359

BATCH_RAW_INFO | 429,3231,2302 | 434,2520,1846 | 438,2688,2172 | 439,3872,3469 | 440,727,389 | 441,785,661 | 442,1421,1359

BATCH_RAW_INFO | 429,3232,2302 | 434,2521,1846 | 438,2689,2172 | 439,3873,3469 | 440,728,389 | 441,786,661 | 442,1422,1359

BATCH_RAW_INFO | 429,3233,2302 | 434,2522,1846 | 438,2690,2172 | 439,3874,3469 | 440,729,389 | 441,787,661 | 442,1423,1359

BATCH_RAW_INFO | 429,3234,2302 | 434,2523,1846 | 438,2691,2172 | 439,3875,3469 | 440,730,389 | 441,788,661 | 442,1424,1359

BATCH_RAW_INFO | 429,3235,2302 | 434,2524,1846 | 438,2692,2172 | 439,3876,3469 | 440,731,389 | 441,789,661 | 442,1425,1359

BATCH_RAW_INFO | 429,3236,2302 | 434,2525,1846 | 438,2693,2172 | 439,3877,3469 | 440,732,389 | 441,790,661 | 442,1426,1359

BATCH_RAW_INFO | 429,3237,2302 | 434,2526,1846 | 438,2694,2172 | 439,3878,3469 | 440,733,389 | 441,791,661 | 442,1427,1359

BATCH_RAW_INFO | 434,2527,1846 | 438,2695,2172 | 439,3879,3469 | 440,734,389 | 441,792,661 | 442,1428,1359

BATCH_RAW_INFO | 434,2528,1846 | 438,2696,2172 | 439,3880,3469 | 440,735,389 | 441,793,661 | 442,1429,1359

BATCH_RAW_INFO | 434,2529,1846 | 438,2697,2172 | 439,3881,3469 | 440,736,389 | 441,794,661 | 442,1430,1359

BATCH_RAW_INFO | 434,2530,1846 | 438,2698,2172 | 439,3882,3469 | 440,737,389 | 441,795,661 | 442,1431,1359

BATCH_RAW_INFO | 434,2531,1846 | 438,2699,2172 | 439,3883,3469 | 440,738,389 | 441,796,661 | 442,1432,1359

BATCH_RAW_INFO | 434,2532,1846 | 438,2700,2172 | 439,3884,3469 | 440,739,389 | 441,797,661 | 442,1433,1359

BATCH_RAW_INFO | 434,2533,1846 | 438,2701,2172 | 439,3885,3469 | 440,740,389 | 441,798,661 | 442,1434,1359

BATCH_RAW_INFO | 434,2534,1846 | 438,2702,2172 | 439,3886,3469 | 440,741,389 | 441,799,661 | 442,1435,1359

BATCH_RAW_INFO | 434,2535,1846 | 438,2703,2172 | 439,3887,3469 | 440,742,389 | 441,800,661 | 442,1436,1359

BATCH_RAW_INFO | 434,2536,1846 | 438,2704,2172 | 439,3888,3469 | 440,743,389 | 441,801,661 | 442,1437,1359

BATCH_RAW_INFO | 434,2537,1846 | 438,2705,2172 | 439,3889,3469 | 440,744,389 | 441,802,661 | 442,1438,1359

BATCH_RAW_INFO | 434,2538,1846 | 438,2706,2172 | 439,3890,3469 | 440,745,389 | 441,803,661 | 442,1439,1359

BATCH_RAW_INFO | 434,2539,1846 | 438,2707,2172 | 439,3891,3469 | 440,746,389 | 441,804,661 | 442,1440,1359

BATCH_RAW_INFO | 434,2540,1846 | 438,2708,2172 | 439,3892,3469 | 440,747,389 | 441,805,661 | 442,1441,1359

BATCH_RAW_INFO | 434,2541,1846 | 438,2709,2172 | 439,3893,3469 | 440,748,389 | 441,806,661 | 442,1442,1359

BATCH_RAW_INFO | 434,2542,1846 | 438,2710,2172 | 439,3894,3469 | 440,749,389 | 441,807,661 | 442,1443,1359

BATCH_RAW_INFO | 434,2543,1846 | 438,2711,2172 | 439,3895,3469 | 440,750,389 | 441,808,661 | 442,1444,1359

BATCH_RAW_INFO | 434,2544,1846 | 438,2712,2172 | 439,3896,3469 | 440,751,389 | 441,809,661 | 442,1445,1359

BATCH_RAW_INFO | 434,2545,1846 | 438,2713,2172 | 439,3897,3469 | 440,752,389 | 441,810,661 | 442,1446,1359

BATCH_RAW_INFO | 434,2546,1846 | 438,2714,2172 | 439,3898,3469 | 440,753,389 | 441,811,661 | 442,1447,1359

BATCH_RAW_INFO | 434,2547,1846 | 438,2715,2172 | 439,3899,3469 | 440,754,389 | 441,812,661 | 442,1448,1359

BATCH_RAW_INFO | 434,2548,1846 | 438,2716,2172 | 439,3900,3469 | 440,755,389 | 441,813,661 | 442,1449,1359

BATCH_RAW_INFO | 434,2549,1846 | 438,2717,2172 | 439,3901,3469 | 440,756,389 | 441,814,661 | 442,1450,1359

BATCH_RAW_INFO | 434,2550,1846 | 438,2718,2172 | 439,3902,3469 | 440,757,389 | 441,815,661 | 442,1451,1359

BATCH_RAW_INFO | 434,2551,1846 | 438,2719,2172 | 439,3903,3469 | 440,758,389 | 441,816,661 | 442,1452,1359

BATCH_RAW_INFO | 434,2552,1846 | 438,2720,2172 | 439,3904,3469 | 440,759,389 | 441,817,661 | 442,1453,1359

BATCH_RAW_INFO | 434,2553,1846 | 438,2721,2172 | 439,3905,3469 | 440,760,389 | 441,818,661 | 442,1454,1359

BATCH_RAW_INFO | 434,2554,1846 | 438,2722,2172 | 439,3906,3469 | 440,761,389 | 441,819,661 | 442,1455,1359

BATCH_RAW_INFO | 434,2555,1846 | 438,2723,2172 | 439,3907,3469 | 440,762,389 | 441,820,661 | 442,1456,1359

BATCH_RAW_INFO | 434,2556,1846 | 438,2724,2172 | 439,3908,3469 | 440,763,389 | 441,821,661 | 442,1457,1359

BATCH_RAW_INFO | 434,2557,1846 | 438,2725,2172 | 439,3909,3469 | 440,764,389 | 441,822,661 | 442,1458,1359

BATCH_RAW_INFO | 434,2558,1846 | 438,2726,2172 | 439,3910,3469 | 440,765,389 | 441,823,661 | 442,1459,1359

BATCH_RAW_INFO | 434,2559,1846 | 438,2727,2172 | 439,3911,3469 | 440,766,389 | 441,824,661 | 442,1460,1359

BATCH_RAW_INFO | 434,2560,1846 | 438,2728,2172 | 439,3912,3469 | 440,767,389 | 441,825,661 | 442,1461,1359

BATCH_RAW_INFO | 434,2561,1846 | 438,2729,2172 | 439,3913,3469 | 440,768,389 | 441,826,661 | 442,1462,1359

BATCH_RAW_INFO | 434,2562,1846 | 438,2730,2172 | 439,3914,3469 | 440,769,389 | 441,827,661 | 442,1463,1359

BATCH_RAW_INFO | 434,2563,1846 | 438,2731,2172 | 439,3915,3469 | 440,770,389 | 441,828,661 | 442,1464,1359

BATCH_RAW_INFO | 434,2564,1846 | 438,2732,2172 | 439,3916,3469 | 440,771,389 | 441,829,661 | 442,1465,1359

BATCH_RAW_INFO | 434,2565,1846 | 438,2733,2172 | 439,3917,3469 | 440,772,389 | 441,830,661 | 442,1466,1359

BATCH_RAW_INFO | 434,2566,1846 | 438,2734,2172 | 439,3918,3469 | 440,773,389 | 441,831,661 | 442,1467,1359

BATCH_RAW_INFO | 434,2567,1846 | 438,2735,2172 | 439,3919,3469 | 440,774,389 | 441,832,661 | 442,1468,1359

BATCH_RAW_INFO | 434,2568,1846 | 438,2736,2172 | 439,3920,3469 | 440,775,389 | 441,833,661 | 442,1469,1359

BATCH_RAW_INFO | 434,2569,1846 | 438,2737,2172 | 439,3921,3469 | 440,776,389 | 441,834,661 | 442,1470,1359

BATCH_RAW_INFO | 434,2570,1846 | 438,2738,2172 | 439,3922,3469 | 440,777,389 | 441,835,661 | 442,1471,1359

BATCH_RAW_INFO | 434,2571,1846 | 438,2739,2172 | 439,3923,3469 | 440,778,389 | 441,836,661 | 442,1472,1359

BATCH_RAW_INFO | 434,2572,1846 | 438,2740,2172 | 439,3924,3469 | 440,779,389 | 441,837,661 | 442,1473,1359

BATCH_RAW_INFO | 434,2573,1846 | 438,2741,2172 | 439,3925,3469 | 440,780,389 | 441,838,661 | 442,1474,1359

BATCH_RAW_INFO | 434,2574,1846 | 438,2742,2172 | 439,3926,3469 | 440,781,389 | 441,839,661 | 442,1475,1359

BATCH_RAW_INFO | 434,2575,1846 | 438,2743,2172 | 439,3927,3469 | 440,782,389 | 441,840,661 | 442,1476,1359

BATCH_RAW_INFO | 434,2576,1846 | 438,2744,2172 | 439,3928,3469 | 440,783,389 | 441,841,661 | 442,1477,1359

BATCH_RAW_INFO | 434,2577,1846 | 438,2745,2172 | 439,3929,3469 | 440,784,389 | 441,842,661 | 442,1478,1359

BATCH_RAW_INFO | 434,2578,1846 | 438,2746,2172 | 439,3930,3469 | 440,785,389 | 441,843,661 | 442,1479,1359

BATCH_RAW_INFO | 434,2579,1846 | 438,2747,2172 | 439,3931,3469 | 440,786,389 | 441,844,661 | 442,1480,1359

BATCH_RAW_INFO | 434,2580,1846 | 438,2748,2172 | 439,3932,3469 | 440,787,389 | 441,845,661 | 442,1481,1359

BATCH_RAW_INFO | 434,2581,1846 | 438,2749,2172 | 439,3933,3469 | 440,788,389 | 441,846,661 | 442,1482,1359

BATCH_RAW_INFO | 434,2582,1846 | 438,2750,2172 | 439,3934,3469 | 440,789,389 | 441,847,661 | 442,1483,1359

BATCH_RAW_INFO | 434,2583,1846 | 438,2751,2172 | 439,3935,3469 | 440,790,389 | 441,848,661 | 442,1484,1359

BATCH_RAW_INFO | 434,2584,1846 | 438,2752,2172 | 439,3936,3469 | 440,791,389 | 441,849,661 | 442,1485,1359

BATCH_RAW_INFO | 434,2585,1846 | 438,2753,2172 | 439,3937,3469 | 440,792,389 | 441,850,661 | 442,1486,1359

BATCH_RAW_INFO | 434,2586,1846 | 438,2754,2172 | 440,793,389 | 441,851,661 | 442,1487,1359

BATCH_RAW_INFO | 434,2587,1846 | 438,2755,2172 | 440,794,389 | 441,852,661 | 442,1488,1359

BATCH_RAW_INFO | 434,2588,1846 | 438,2756,2172 | 440,795,389 | 441,853,661 | 442,1489,1359

BATCH_RAW_INFO | 434,2589,1846 | 438,2757,2172 | 440,796,389 | 441,854,661 | 442,1490,1359

BATCH_RAW_INFO | 434,2590,1846 | 438,2758,2172 | 440,797,389 | 441,855,661 | 442,1491,1359

BATCH_RAW_INFO | 434,2591,1846 | 438,2759,2172 | 440,798,389 | 441,856,661 | 442,1492,1359

BATCH_RAW_INFO | 434,2592,1846 | 438,2760,2172 | 440,799,389 | 441,857,661 | 442,1493,1359

BATCH_RAW_INFO | 434,2593,1846 | 438,2761,2172 | 440,800,389 | 441,858,661 | 442,1494,1359

BATCH_RAW_INFO | 434,2594,1846 | 438,2762,2172 | 440,801,389 | 441,859,661 | 442,1495,1359

BATCH_RAW_INFO | 434,2595,1846 | 438,2763,2172 | 440,802,389 | 441,860,661 | 442,1496,1359

BATCH_RAW_INFO | 434,2596,1846 | 438,2764,2172 | 440,803,389 | 441,861,661 | 442,1497,1359

BATCH_RAW_INFO | 434,2597,1846 | 438,2765,2172 | 440,804,389 | 441,862,661 | 442,1498,1359

BATCH_RAW_INFO | 438,2766,2172 | 440,805,389 | 441,863,661 | 442,1499,1359

BATCH_RAW_INFO | 438,2767,2172 | 440,806,389 | 441,864,661 | 442,1500,1359

BATCH_RAW_INFO | 438,2768,2172 | 440,807,389 | 441,865,661 | 442,1501,1359

BATCH_RAW_INFO | 438,2769,2172 | 440,808,389 | 441,866,661 | 442,1502,1359

BATCH_RAW_INFO | 438,2770,2172 | 440,809,389 | 441,867,661 | 442,1503,1359

BATCH_RAW_INFO | 438,2771,2172 | 440,810,389 | 441,868,661 | 442,1504,1359

BATCH_RAW_INFO | 438,2772,2172 | 440,811,389 | 441,869,661 | 442,1505,1359

BATCH_RAW_INFO | 438,2773,2172 | 440,812,389 | 441,870,661 | 442,1506,1359

BATCH_RAW_INFO | 438,2774,2172 | 440,813,389 | 441,871,661 | 442,1507,1359

BATCH_RAW_INFO | 438,2775,2172 | 440,814,389 | 441,872,661 | 442,1508,1359

BATCH_RAW_INFO | 438,2776,2172 | 440,815,389 | 441,873,661 | 442,1509,1359

BATCH_RAW_INFO | 438,2777,2172 | 440,816,389 | 441,874,661 | 442,1510,1359

BATCH_RAW_INFO | 438,2778,2172 | 440,817,389 | 441,875,661 | 442,1511,1359

BATCH_RAW_INFO | 438,2779,2172 | 440,818,389 | 441,876,661 | 442,1512,1359

BATCH_RAW_INFO | 438,2780,2172 | 440,819,389 | 441,877,661 | 442,1513,1359

BATCH_RAW_INFO | 438,2781,2172 | 440,820,389 | 441,878,661 | 442,1514,1359

BATCH_RAW_INFO | 438,2782,2172 | 440,821,389 | 441,879,661 | 442,1515,1359

BATCH_RAW_INFO | 438,2783,2172 | 440,822,389 | 441,880,661 | 442,1516,1359

BATCH_RAW_INFO | 438,2784,2172 | 440,823,389 | 441,881,661 | 442,1517,1359

BATCH_RAW_INFO | 438,2785,2172 | 440,824,389 | 441,882,661 | 442,1518,1359

BATCH_RAW_INFO | 438,2786,2172 | 440,825,389 | 441,883,661 | 442,1519,1359

BATCH_RAW_INFO | 438,2787,2172 | 440,826,389 | 441,884,661 | 442,1520,1359

BATCH_RAW_INFO | 438,2788,2172 | 440,827,389 | 441,885,661 | 442,1521,1359

BATCH_RAW_INFO | 438,2789,2172 | 440,828,389 | 441,886,661 | 442,1522,1359

BATCH_RAW_INFO | 438,2790,2172 | 440,829,389 | 441,887,661 | 442,1523,1359

BATCH_RAW_INFO | 438,2791,2172 | 440,830,389 | 441,888,661 | 442,1524,1359

BATCH_RAW_INFO | 438,2792,2172 | 440,831,389 | 441,889,661 | 442,1525,1359

BATCH_RAW_INFO | 438,2793,2172 | 440,832,389 | 441,890,661 | 442,1526,1359

BATCH_RAW_INFO | 438,2794,2172 | 440,833,389 | 441,891,661 | 442,1527,1359

BATCH_RAW_INFO | 438,2795,2172 | 440,834,389 | 441,892,661 | 442,1528,1359

BATCH_RAW_INFO | 438,2796,2172 | 440,835,389 | 441,893,661 | 442,1529,1359

BATCH_RAW_INFO | 438,2797,2172 | 440,836,389 | 441,894,661 | 442,1530,1359

BATCH_RAW_INFO | 438,2798,2172 | 440,837,389 | 441,895,661 | 442,1531,1359

BATCH_RAW_INFO | 438,2799,2172 | 440,838,389 | 441,896,661 | 442,1532,1359

BATCH_RAW_INFO | 438,2800,2172 | 440,839,389 | 441,897,661 | 442,1533,1359

BATCH_RAW_INFO | 438,2801,2172 | 440,840,389 | 441,898,661 | 442,1534,1359

BATCH_RAW_INFO | 438,2802,2172 | 440,841,389 | 441,899,661 | 442,1535,1359

BATCH_RAW_INFO | 438,2803,2172 | 440,842,389 | 441,900,661 | 442,1536,1359

BATCH_RAW_INFO | 438,2804,2172 | 440,843,389 | 441,901,661 | 442,1537,1359

BATCH_RAW_INFO | 438,2805,2172 | 440,844,389 | 441,902,661 | 442,1538,1359

BATCH_RAW_INFO | 438,2806,2172 | 440,845,389 | 441,903,661 | 442,1539,1359

BATCH_RAW_INFO | 438,2807,2172 | 440,846,389 | 441,904,661 | 442,1540,1359

BATCH_RAW_INFO | 438,2808,2172 | 440,847,389 | 441,905,661 | 442,1541,1359

BATCH_RAW_INFO | 438,2809,2172 | 440,848,389 | 441,906,661 | 442,1542,1359

BATCH_RAW_INFO | 438,2810,2172 | 440,849,389 | 441,907,661 | 442,1543,1359

BATCH_RAW_INFO | 438,2811,2172 | 440,850,389 | 441,908,661 | 442,1544,1359

BATCH_RAW_INFO | 438,2812,2172 | 440,851,389 | 441,909,661 | 442,1545,1359

BATCH_RAW_INFO | 438,2813,2172 | 440,852,389 | 441,910,661 | 442,1546,1359

BATCH_RAW_INFO | 438,2814,2172 | 440,853,389 | 441,911,661 | 442,1547,1359

BATCH_RAW_INFO | 438,2815,2172 | 440,854,389 | 441,912,661 | 442,1548,1359

BATCH_RAW_INFO | 438,2816,2172 | 440,855,389 | 441,913,661 | 442,1549,1359

BATCH_RAW_INFO | 440,856,389 | 441,914,661 | 442,1550,1359

BATCH_RAW_INFO | 440,857,389 | 441,915,661 | 442,1551,1359

BATCH_RAW_INFO | 440,858,389 | 441,916,661 | 442,1552,1359

BATCH_RAW_INFO | 440,859,389 | 441,917,661 | 442,1553,1359

BATCH_RAW_INFO | 440,860,389 | 441,918,661 | 442,1554,1359

BATCH_RAW_INFO | 440,861,389 | 441,919,661 | 442,1555,1359

BATCH_RAW_INFO | 440,862,389 | 441,920,661 | 442,1556,1359

BATCH_RAW_INFO | 440,863,389 | 441,921,661 | 442,1557,1359

BATCH_RAW_INFO | 440,864,389 | 441,922,661 | 442,1558,1359

BATCH_RAW_INFO | 440,865,389 | 441,923,661 | 442,1559,1359

BATCH_RAW_INFO | 440,866,389 | 441,924,661 | 442,1560,1359

BATCH_RAW_INFO | 440,867,389 | 441,925,661 | 442,1561,1359

BATCH_RAW_INFO | 440,868,389 | 441,926,661 | 442,1562,1359

BATCH_RAW_INFO | 440,869,389 | 441,927,661 | 442,1563,1359

BATCH_RAW_INFO | 440,870,389 | 441,928,661 | 442,1564,1359

BATCH_RAW_INFO | 440,871,389 | 441,929,661 | 442,1565,1359

BATCH_RAW_INFO | 440,872,389 | 441,930,661 | 442,1566,1359

BATCH_RAW_INFO | 440,873,389 | 441,931,661 | 442,1567,1359

BATCH_RAW_INFO | 440,874,389 | 441,932,661 | 442,1568,1359

BATCH_RAW_INFO | 440,875,389 | 441,933,661 | 442,1569,1359

BATCH_RAW_INFO | 440,876,389 | 441,934,661 | 442,1570,1359

BATCH_RAW_INFO | 440,877,389 | 441,935,661 | 442,1571,1359

BATCH_RAW_INFO | 440,878,389 | 441,936,661 | 442,1572,1359

BATCH_RAW_INFO | 440,879,389 | 441,937,661 | 442,1573,1359

BATCH_RAW_INFO | 440,880,389 | 441,938,661 | 442,1574,1359

BATCH_RAW_INFO | 440,881,389 | 441,939,661 | 442,1575,1359

BATCH_RAW_INFO | 440,882,389 | 441,940,661 | 442,1576,1359

BATCH_RAW_INFO | 440,883,389 | 441,941,661 | 442,1577,1359

BATCH_RAW_INFO | 440,884,389 | 441,942,661 | 442,1578,1359

BATCH_RAW_INFO | 440,885,389 | 441,943,661 | 442,1579,1359

BATCH_RAW_INFO | 440,886,389 | 441,944,661 | 442,1580,1359

BATCH_RAW_INFO | 440,887,389 | 441,945,661 | 442,1581,1359

BATCH_RAW_INFO | 440,888,389 | 441,946,661 | 442,1582,1359

BATCH_RAW_INFO | 440,889,389 | 441,947,661 | 442,1583,1359

BATCH_RAW_INFO | 440,890,389 | 441,948,661 | 442,1584,1359

BATCH_RAW_INFO | 440,891,389 | 441,949,661 | 442,1585,1359

BATCH_RAW_INFO | 440,892,389 | 441,950,661 | 442,1586,1359

BATCH_RAW_INFO | 440,893,389 | 441,951,661 | 442,1587,1359

BATCH_RAW_INFO | 440,894,389 | 441,952,661 | 442,1588,1359

BATCH_RAW_INFO | 440,895,389 | 441,953,661

BATCH_RAW_INFO | 440,896,389 | 441,954,661

BATCH_RAW_INFO | 440,897,389 | 441,955,661

BATCH_RAW_INFO | 440,898,389 | 441,956,661

BATCH_RAW_INFO | 440,899,389

BATCH_RAW_INFO | 440,900,389

BATCH_RAW_INFO | 440,901,389

BATCH_RAW_INFO | 440,902,389

BATCH_RAW_INFO | 440,903,389

BATCH_RAW_INFO | 440,904,389

BATCH_RAW_INFO | 440,905,389

BATCH_RAW_INFO | 440,906,389

BATCH_RAW_INFO | 440,907,389

BATCH_RAW_INFO | 440,908,389

BATCH_RAW_INFO | 440,909,389

BATCH_RAW_INFO | 440,910,389

BATCH_RAW_INFO | 440,911,389

BATCH_RAW_INFO | 443,641,640

BATCH_RAW_INFO | 440,912,389 | 443,642,640

BATCH_RAW_INFO | 440,913,389 | 443,643,640

BATCH_RAW_INFO | 440,914,389 | 443,644,640

BATCH_RAW_INFO | 440,915,389

BATCH_RAW_INFO | 440,916,389

BATCH_RAW_INFO | 440,917,389

BATCH_RAW_INFO | 440,918,389

BATCH_RAW_INFO | 440,919,389

BATCH_RAW_INFO | 440,920,389

BATCH_RAW_INFO | 440,921,389

BATCH_RAW_INFO | 440,922,389

BATCH_RAW_INFO | 440,923,389

BATCH_RAW_INFO | 444,3919,3918

BATCH_RAW_INFO | 444,3920,3918

BATCH_RAW_INFO | 444,3921,3918

BATCH_RAW_INFO | 444,3922,3918

BATCH_RAW_INFO | 444,3923,3918

BATCH_RAW_INFO | 444,3924,3918

BATCH_RAW_INFO | 444,3925,3918

BATCH_RAW_INFO | 444,3926,3918

BATCH_RAW_INFO | 444,3927,3918

BATCH_RAW_INFO | 444,3928,3918

BATCH_RAW_INFO | 444,3929,3918

BATCH_RAW_INFO | 444,3930,3918

BATCH_RAW_INFO | 444,3931,3918

BATCH_RAW_INFO | 444,3932,3918

BATCH_RAW_INFO | 444,3933,3918

BATCH_RAW_INFO | 444,3934,3918

BATCH_RAW_INFO | 444,3935,3918

BATCH_RAW_INFO | 444,3936,3918

BATCH_RAW_INFO | 444,3937,3918

BATCH_RAW_INFO | 444,3938,3918

BATCH_RAW_INFO | 444,3939,3918

BATCH_RAW_INFO | 444,3940,3918

BATCH_RAW_INFO | 444,3941,3918

BATCH_RAW_INFO | 444,3942,3918

BATCH_RAW_INFO | 444,3943,3918

BATCH_RAW_INFO | 444,3944,3918

BATCH_RAW_INFO | 444,3945,3918

BATCH_RAW_INFO | 444,3946,3918

BATCH_RAW_INFO | 444,3947,3918

BATCH_RAW_INFO | 444,3948,3918

BATCH_RAW_INFO | 444,3949,3918

BATCH_RAW_INFO | 444,3950,3918

BATCH_RAW_INFO | 444,3951,3918

BATCH_RAW_INFO | 444,3952,3918

BATCH_RAW_INFO | 444,3953,3918

BATCH_RAW_INFO | 444,3954,3918

BATCH_RAW_INFO | 444,3955,3918

BATCH_RAW_INFO | 444,3956,3918

BATCH_RAW_INFO | 444,3957,3918

BATCH_RAW_INFO | 444,3958,3918

BATCH_RAW_INFO | 444,3959,3918

BATCH_RAW_INFO | 444,3960,3918

BATCH_RAW_INFO | 444,3961,3918

BATCH_RAW_INFO | 444,3962,3918

BATCH_RAW_INFO | 444,3963,3918

BATCH_RAW_INFO | 444,3964,3918

BATCH_RAW_INFO | 444,3965,3918

BATCH_RAW_INFO | 444,3966,3918

BATCH_RAW_INFO | 444,3967,3918

BATCH_RAW_INFO | 444,3968,3918

BATCH_RAW_INFO | 444,3969,3918

BATCH_RAW_INFO | 444,3970,3918

BATCH_RAW_INFO | 444,3971,3918

BATCH_RAW_INFO | 444,3972,3918

BATCH_RAW_INFO | 444,3973,3918

BATCH_RAW_INFO | 444,3974,3918

BATCH_RAW_INFO | 444,3975,3918

BATCH_RAW_INFO | 444,3976,3918

BATCH_RAW_INFO | 444,3977,3918

BATCH_RAW_INFO | 444,3978,3918

BATCH_RAW_INFO | 444,3979,3918

BATCH_RAW_INFO | 444,3980,3918

BATCH_RAW_INFO | 444,3981,3918

BATCH_RAW_INFO | 444,3982,3918

BATCH_RAW_INFO | 444,3983,3918

BATCH_RAW_INFO | 444,3984,3918

BATCH_RAW_INFO | 444,3985,3918

BATCH_RAW_INFO | 444,3986,3918

BATCH_RAW_INFO | 444,3987,3918

BATCH_RAW_INFO | 444,3988,3918

BATCH_RAW_INFO | 444,3989,3918

BATCH_RAW_INFO | 444,3990,3918

BATCH_RAW_INFO | 445,1379,1378

BATCH_RAW_INFO | 444,3991,3918 | 445,1380,1378

BATCH_RAW_INFO | 444,3992,3918 | 445,1381,1378

BATCH_RAW_INFO | 444,3993,3918 | 445,1382,1378

BATCH_RAW_INFO | 444,3994,3918 | 445,1383,1378

BATCH_RAW_INFO | 444,3995,3918 | 445,1384,1378

BATCH_RAW_INFO | 444,3996,3918 | 445,1385,1378

BATCH_RAW_INFO | 444,3997,3918 | 445,1386,1378

BATCH_RAW_INFO | 444,3998,3918 | 445,1387,1378

BATCH_RAW_INFO | 444,3999,3918 | 445,1388,1378

BATCH_RAW_INFO | 444,4000,3918 | 445,1389,1378

BATCH_RAW_INFO | 444,4001,3918 | 445,1390,1378

BATCH_RAW_INFO | 444,4002,3918 | 445,1391,1378

BATCH_RAW_INFO | 444,4003,3918 | 445,1392,1378

BATCH_RAW_INFO | 444,4004,3918 | 445,1393,1378

BATCH_RAW_INFO | 444,4005,3918 | 445,1394,1378

BATCH_RAW_INFO | 444,4006,3918 | 445,1395,1378

BATCH_RAW_INFO | 444,4007,3918 | 445,1396,1378

BATCH_RAW_INFO | 444,4008,3918 | 445,1397,1378

BATCH_RAW_INFO | 444,4009,3918 | 445,1398,1378

BATCH_RAW_INFO | 444,4010,3918 | 445,1399,1378

BATCH_RAW_INFO | 444,4011,3918 | 445,1400,1378

BATCH_RAW_INFO | 444,4012,3918 | 445,1401,1378

BATCH_RAW_INFO | 444,4013,3918 | 445,1402,1378

BATCH_RAW_INFO | 444,4014,3918 | 445,1403,1378

BATCH_RAW_INFO | 444,4015,3918 | 445,1404,1378

BATCH_RAW_INFO | 444,4016,3918 | 445,1405,1378

BATCH_RAW_INFO | 444,4017,3918 | 445,1406,1378

BATCH_RAW_INFO | 444,4018,3918 | 445,1407,1378

BATCH_RAW_INFO | 444,4019,3918 | 445,1408,1378

BATCH_RAW_INFO | 444,4020,3918 | 445,1409,1378

BATCH_RAW_INFO | 444,4021,3918 | 445,1410,1378

BATCH_RAW_INFO | 444,4022,3918 | 445,1411,1378

BATCH_RAW_INFO | 444,4023,3918 | 445,1412,1378

BATCH_RAW_INFO | 444,4024,3918 | 445,1413,1378

BATCH_RAW_INFO | 444,4025,3918 | 445,1414,1378

BATCH_RAW_INFO | 444,4026,3918 | 445,1415,1378

BATCH_RAW_INFO | 444,4027,3918 | 445,1416,1378

BATCH_RAW_INFO | 444,4028,3918 | 445,1417,1378

BATCH_RAW_INFO | 444,4029,3918 | 445,1418,1378

BATCH_RAW_INFO | 444,4030,3918 | 445,1419,1378

BATCH_RAW_INFO | 444,4031,3918 | 445,1420,1378

BATCH_RAW_INFO | 444,4032,3918 | 445,1421,1378

BATCH_RAW_INFO | 444,4033,3918 | 445,1422,1378

BATCH_RAW_INFO | 444,4034,3918 | 445,1423,1378

BATCH_RAW_INFO | 444,4035,3918 | 445,1424,1378

BATCH_RAW_INFO | 444,4036,3918 | 445,1425,1378

BATCH_RAW_INFO | 444,4037,3918 | 445,1426,1378

BATCH_RAW_INFO | 444,4038,3918 | 445,1427,1378

BATCH_RAW_INFO | 444,4039,3918 | 445,1428,1378

BATCH_RAW_INFO | 444,4040,3918 | 445,1429,1378

BATCH_RAW_INFO | 444,4041,3918 | 445,1430,1378

BATCH_RAW_INFO | 444,4042,3918 | 445,1431,1378

BATCH_RAW_INFO | 444,4043,3918 | 445,1432,1378

BATCH_RAW_INFO | 444,4044,3918 | 445,1433,1378

BATCH_RAW_INFO | 444,4045,3918 | 445,1434,1378

BATCH_RAW_INFO | 444,4046,3918 | 445,1435,1378

BATCH_RAW_INFO | 444,4047,3918 | 445,1436,1378

BATCH_RAW_INFO | 444,4048,3918 | 445,1437,1378

BATCH_RAW_INFO | 444,4049,3918 | 445,1438,1378

BATCH_RAW_INFO | 444,4050,3918 | 445,1439,1378

BATCH_RAW_INFO | 444,4051,3918 | 445,1440,1378

BATCH_RAW_INFO | 444,4052,3918 | 445,1441,1378

BATCH_RAW_INFO | 444,4053,3918 | 445,1442,1378

BATCH_RAW_INFO | 444,4054,3918 | 445,1443,1378

BATCH_RAW_INFO | 444,4055,3918 | 445,1444,1378

BATCH_RAW_INFO | 444,4056,3918 | 445,1445,1378

BATCH_RAW_INFO | 444,4057,3918 | 445,1446,1378

BATCH_RAW_INFO | 444,4058,3918 | 445,1447,1378

BATCH_RAW_INFO | 444,4059,3918 | 445,1448,1378

BATCH_RAW_INFO | 444,4060,3918 | 445,1449,1378

BATCH_RAW_INFO | 444,4061,3918 | 445,1450,1378

BATCH_RAW_INFO | 444,4062,3918 | 445,1451,1378

BATCH_RAW_INFO | 444,4063,3918 | 445,1452,1378

BATCH_RAW_INFO | 444,4064,3918 | 445,1453,1378

BATCH_RAW_INFO | 444,4065,3918 | 445,1454,1378

BATCH_RAW_INFO | 444,4066,3918 | 445,1455,1378

BATCH_RAW_INFO | 444,4067,3918 | 445,1456,1378

BATCH_RAW_INFO | 444,4068,3918 | 445,1457,1378

BATCH_RAW_INFO | 444,4069,3918 | 445,1458,1378

BATCH_RAW_INFO | 444,4070,3918 | 445,1459,1378

BATCH_RAW_INFO | 444,4071,3918 | 445,1460,1378

BATCH_RAW_INFO | 444,4072,3918 | 445,1461,1378

BATCH_RAW_INFO | 444,4073,3918 | 445,1462,1378

BATCH_RAW_INFO | 444,4074,3918 | 445,1463,1378

BATCH_RAW_INFO | 444,4075,3918 | 445,1464,1378

BATCH_RAW_INFO | 444,4076,3918 | 445,1465,1378

BATCH_RAW_INFO | 444,4077,3918 | 445,1466,1378

BATCH_RAW_INFO | 444,4078,3918 | 445,1467,1378

BATCH_RAW_INFO | 444,4079,3918 | 445,1468,1378

BATCH_RAW_INFO | 444,4080,3918 | 445,1469,1378

BATCH_RAW_INFO | 444,4081,3918 | 445,1470,1378

BATCH_RAW_INFO | 444,4082,3918 | 445,1471,1378

BATCH_RAW_INFO | 444,4083,3918 | 445,1472,1378

BATCH_RAW_INFO | 444,4084,3918 | 445,1473,1378

BATCH_RAW_INFO | 444,4085,3918 | 445,1474,1378

BATCH_RAW_INFO | 444,4086,3918 | 445,1475,1378

BATCH_RAW_INFO | 444,4087,3918 | 445,1476,1378

BATCH_RAW_INFO | 444,4088,3918 | 445,1477,1378

BATCH_RAW_INFO | 444,4089,3918 | 445,1478,1378

BATCH_RAW_INFO | 444,4090,3918 | 445,1479,1378

BATCH_RAW_INFO | 444,4091,3918 | 445,1480,1378

BATCH_RAW_INFO | 444,4092,3918 | 445,1481,1378

BATCH_RAW_INFO | 444,4093,3918 | 445,1482,1378

BATCH_RAW_INFO | 444,4094,3918 | 445,1483,1378

BATCH_RAW_INFO | 444,4095,3918 | 445,1484,1378

BATCH_RAW_INFO | 445,1485,1378

BATCH_RAW_INFO | 445,1486,1378

BATCH_RAW_INFO | 445,1487,1378

BATCH_RAW_INFO | 445,1488,1378

BATCH_RAW_INFO | 445,1489,1378

BATCH_RAW_INFO | 445,1490,1378

BATCH_RAW_INFO | 446,1051,1050

BATCH_RAW_INFO | 445,1491,1378 | 446,1052,1050

BATCH_RAW_INFO | 445,1492,1378 | 446,1053,1050

BATCH_RAW_INFO | 445,1493,1378 | 446,1054,1050

BATCH_RAW_INFO | 445,1494,1378 | 446,1055,1050

BATCH_RAW_INFO | 445,1495,1378 | 446,1056,1050

BATCH_RAW_INFO | 445,1496,1378 | 446,1057,1050

BATCH_RAW_INFO | 445,1497,1378 | 446,1058,1050

BATCH_RAW_INFO | 445,1498,1378 | 446,1059,1050

BATCH_RAW_INFO | 445,1499,1378 | 446,1060,1050

BATCH_RAW_INFO | 445,1500,1378 | 446,1061,1050

BATCH_RAW_INFO | 445,1501,1378 | 446,1062,1050

BATCH_RAW_INFO | 445,1502,1378 | 446,1063,1050

BATCH_RAW_INFO | 445,1503,1378 | 446,1064,1050

BATCH_RAW_INFO | 445,1504,1378 | 446,1065,1050

BATCH_RAW_INFO | 445,1505,1378 | 446,1066,1050

BATCH_RAW_INFO | 445,1506,1378 | 446,1067,1050

BATCH_RAW_INFO | 445,1507,1378 | 446,1068,1050

BATCH_RAW_INFO | 445,1508,1378 | 446,1069,1050

BATCH_RAW_INFO | 445,1509,1378 | 446,1070,1050

BATCH_RAW_INFO | 445,1510,1378 | 446,1071,1050

BATCH_RAW_INFO | 445,1511,1378 | 446,1072,1050

BATCH_RAW_INFO | 445,1512,1378 | 446,1073,1050

BATCH_RAW_INFO | 445,1513,1378 | 446,1074,1050

BATCH_RAW_INFO | 445,1514,1378 | 446,1075,1050

BATCH_RAW_INFO | 445,1515,1378 | 446,1076,1050

BATCH_RAW_INFO | 445,1516,1378 | 446,1077,1050

BATCH_RAW_INFO | 445,1517,1378 | 446,1078,1050

BATCH_RAW_INFO | 445,1518,1378 | 446,1079,1050

BATCH_RAW_INFO | 445,1519,1378 | 446,1080,1050

BATCH_RAW_INFO | 445,1520,1378 | 446,1081,1050

BATCH_RAW_INFO | 445,1521,1378 | 446,1082,1050

BATCH_RAW_INFO | 445,1522,1378 | 446,1083,1050

BATCH_RAW_INFO | 445,1523,1378 | 446,1084,1050

BATCH_RAW_INFO | 445,1524,1378 | 446,1085,1050

BATCH_RAW_INFO | 445,1525,1378 | 446,1086,1050

BATCH_RAW_INFO | 445,1526,1378 | 446,1087,1050

BATCH_RAW_INFO | 445,1527,1378 | 446,1088,1050

BATCH_RAW_INFO | 445,1528,1378 | 446,1089,1050

BATCH_RAW_INFO | 445,1529,1378 | 446,1090,1050

BATCH_RAW_INFO | 445,1530,1378 | 446,1091,1050

BATCH_RAW_INFO | 445,1531,1378 | 446,1092,1050

BATCH_RAW_INFO | 445,1532,1378 | 446,1093,1050

BATCH_RAW_INFO | 445,1533,1378 | 446,1094,1050

BATCH_RAW_INFO | 445,1534,1378 | 446,1095,1050

BATCH_RAW_INFO | 445,1535,1378 | 446,1096,1050

BATCH_RAW_INFO | 445,1536,1378 | 446,1097,1050

BATCH_RAW_INFO | 445,1537,1378 | 446,1098,1050

BATCH_RAW_INFO | 445,1538,1378 | 446,1099,1050

BATCH_RAW_INFO | 445,1539,1378 | 446,1100,1050

BATCH_RAW_INFO | 445,1540,1378 | 446,1101,1050

BATCH_RAW_INFO | 445,1541,1378 | 446,1102,1050

BATCH_RAW_INFO | 445,1542,1378 | 446,1103,1050

BATCH_RAW_INFO | 445,1543,1378 | 446,1104,1050

BATCH_RAW_INFO | 445,1544,1378 | 446,1105,1050

BATCH_RAW_INFO | 445,1545,1378 | 446,1106,1050

BATCH_RAW_INFO | 445,1546,1378 | 446,1107,1050

BATCH_RAW_INFO | 445,1547,1378 | 446,1108,1050

BATCH_RAW_INFO | 445,1548,1378 | 446,1109,1050

BATCH_RAW_INFO | 445,1549,1378 | 446,1110,1050

BATCH_RAW_INFO | 445,1550,1378 | 446,1111,1050

BATCH_RAW_INFO | 445,1551,1378 | 446,1112,1050

BATCH_RAW_INFO | 445,1552,1378 | 446,1113,1050

BATCH_RAW_INFO | 445,1553,1378 | 446,1114,1050

BATCH_RAW_INFO | 447,51,50

BATCH_RAW_INFO | 445,1554,1378 | 446,1115,1050 | 447,52,50

BATCH_RAW_INFO | 445,1555,1378 | 446,1116,1050 | 447,53,50

BATCH_RAW_INFO | 445,1556,1378 | 446,1117,1050 | 447,54,50

BATCH_RAW_INFO | 445,1557,1378 | 446,1118,1050 | 447,55,50

BATCH_RAW_INFO | 445,1558,1378 | 446,1119,1050 | 447,56,50

BATCH_RAW_INFO | 445,1559,1378 | 446,1120,1050 | 447,57,50

BATCH_RAW_INFO | 445,1560,1378 | 446,1121,1050 | 447,58,50

BATCH_RAW_INFO | 445,1561,1378 | 446,1122,1050 | 447,59,50

BATCH_RAW_INFO | 445,1562,1378 | 446,1123,1050 | 447,60,50

BATCH_RAW_INFO | 445,1563,1378 | 446,1124,1050 | 447,61,50

BATCH_RAW_INFO | 445,1564,1378 | 446,1125,1050 | 447,62,50

BATCH_RAW_INFO | 445,1565,1378 | 446,1126,1050 | 447,63,50

BATCH_RAW_INFO | 445,1566,1378 | 446,1127,1050 | 447,64,50

BATCH_RAW_INFO | 445,1567,1378 | 446,1128,1050 | 447,65,50

BATCH_RAW_INFO | 445,1568,1378 | 446,1129,1050 | 447,66,50

BATCH_RAW_INFO | 445,1569,1378 | 446,1130,1050 | 447,67,50

BATCH_RAW_INFO | 445,1570,1378 | 446,1131,1050 | 447,68,50

BATCH_RAW_INFO | 445,1571,1378 | 446,1132,1050 | 447,69,50

BATCH_RAW_INFO | 445,1572,1378 | 446,1133,1050 | 447,70,50

BATCH_RAW_INFO | 445,1573,1378 | 446,1134,1050 | 447,71,50

BATCH_RAW_INFO | 445,1574,1378 | 446,1135,1050 | 447,72,50

BATCH_RAW_INFO | 445,1575,1378 | 446,1136,1050 | 447,73,50

BATCH_RAW_INFO | 445,1576,1378 | 446,1137,1050 | 447,74,50

BATCH_RAW_INFO | 445,1577,1378 | 446,1138,1050 | 447,75,50

BATCH_RAW_INFO | 445,1578,1378 | 446,1139,1050 | 447,76,50

BATCH_RAW_INFO | 445,1579,1378 | 446,1140,1050 | 447,77,50

BATCH_RAW_INFO | 445,1580,1378 | 446,1141,1050 | 447,78,50

BATCH_RAW_INFO | 445,1581,1378 | 446,1142,1050 | 447,79,50

BATCH_RAW_INFO | 445,1582,1378 | 446,1143,1050 | 447,80,50

BATCH_RAW_INFO | 445,1583,1378 | 446,1144,1050 | 447,81,50

BATCH_RAW_INFO | 445,1584,1378 | 446,1145,1050 | 447,82,50

BATCH_RAW_INFO | 445,1585,1378 | 446,1146,1050 | 447,83,50

BATCH_RAW_INFO | 445,1586,1378 | 446,1147,1050 | 447,84,50

BATCH_RAW_INFO | 445,1587,1378 | 446,1148,1050 | 447,85,50

BATCH_RAW_INFO | 445,1588,1378 | 446,1149,1050 | 447,86,50

BATCH_RAW_INFO | 445,1589,1378 | 446,1150,1050 | 447,87,50

BATCH_RAW_INFO | 445,1590,1378 | 446,1151,1050 | 447,88,50

BATCH_RAW_INFO | 445,1591,1378 | 446,1152,1050 | 447,89,50

BATCH_RAW_INFO | 445,1592,1378 | 446,1153,1050 | 447,90,50

BATCH_RAW_INFO | 445,1593,1378 | 446,1154,1050 | 447,91,50

BATCH_RAW_INFO | 445,1594,1378 | 446,1155,1050 | 447,92,50

BATCH_RAW_INFO | 445,1595,1378 | 446,1156,1050 | 447,93,50

BATCH_RAW_INFO | 445,1596,1378 | 446,1157,1050 | 447,94,50

BATCH_RAW_INFO | 445,1597,1378 | 446,1158,1050 | 447,95,50

BATCH_RAW_INFO | 445,1598,1378 | 446,1159,1050 | 447,96,50

BATCH_RAW_INFO | 445,1599,1378 | 446,1160,1050 | 447,97,50

BATCH_RAW_INFO | 445,1600,1378 | 446,1161,1050 | 447,98,50

BATCH_RAW_INFO | 445,1601,1378 | 446,1162,1050 | 447,99,50

BATCH_RAW_INFO | 445,1602,1378 | 446,1163,1050 | 447,100,50

BATCH_RAW_INFO | 445,1603,1378 | 446,1164,1050 | 447,101,50

BATCH_RAW_INFO | 445,1604,1378 | 446,1165,1050 | 447,102,50

BATCH_RAW_INFO | 445,1605,1378 | 446,1166,1050 | 447,103,50

BATCH_RAW_INFO | 445,1606,1378 | 446,1167,1050 | 447,104,50

BATCH_RAW_INFO | 445,1607,1378 | 446,1168,1050 | 447,105,50

BATCH_RAW_INFO | 445,1608,1378 | 446,1169,1050 | 447,106,50

BATCH_RAW_INFO | 445,1609,1378 | 446,1170,1050 | 447,107,50

BATCH_RAW_INFO | 445,1610,1378 | 446,1171,1050 | 447,108,50

BATCH_RAW_INFO | 445,1611,1378 | 446,1172,1050 | 447,109,50

BATCH_RAW_INFO | 445,1612,1378 | 446,1173,1050 | 447,110,50

BATCH_RAW_INFO | 445,1613,1378 | 446,1174,1050 | 447,111,50

BATCH_RAW_INFO | 445,1614,1378 | 446,1175,1050 | 447,112,50

BATCH_RAW_INFO | 445,1615,1378 | 446,1176,1050 | 447,113,50

BATCH_RAW_INFO | 445,1616,1378 | 446,1177,1050 | 447,114,50

BATCH_RAW_INFO | 445,1617,1378 | 446,1178,1050 | 447,115,50

BATCH_RAW_INFO | 445,1618,1378 | 446,1179,1050 | 447,116,50

BATCH_RAW_INFO | 445,1619,1378 | 446,1180,1050 | 447,117,50

BATCH_RAW_INFO | 445,1620,1378 | 446,1181,1050 | 447,118,50

BATCH_RAW_INFO | 445,1621,1378 | 446,1182,1050 | 447,119,50

BATCH_RAW_INFO | 445,1622,1378 | 446,1183,1050 | 447,120,50

BATCH_RAW_INFO | 445,1623,1378 | 446,1184,1050 | 447,121,50

BATCH_RAW_INFO | 445,1624,1378 | 446,1185,1050 | 447,122,50

BATCH_RAW_INFO | 445,1625,1378 | 446,1186,1050 | 447,123,50

BATCH_RAW_INFO | 445,1626,1378 | 446,1187,1050 | 447,124,50

BATCH_RAW_INFO | 445,1627,1378 | 446,1188,1050 | 447,125,50

BATCH_RAW_INFO | 445,1628,1378 | 446,1189,1050 | 447,126,50

BATCH_RAW_INFO | 445,1629,1378 | 446,1190,1050 | 447,127,50

BATCH_RAW_INFO | 445,1630,1378 | 446,1191,1050 | 447,128,50

BATCH_RAW_INFO | 445,1631,1378 | 446,1192,1050 | 447,129,50

BATCH_RAW_INFO | 445,1632,1378 | 446,1193,1050 | 447,130,50

BATCH_RAW_INFO | 445,1633,1378 | 446,1194,1050 | 447,131,50

BATCH_RAW_INFO | 445,1634,1378 | 446,1195,1050 | 447,132,50

BATCH_RAW_INFO | 445,1635,1378 | 446,1196,1050 | 447,133,50

BATCH_RAW_INFO | 445,1636,1378 | 446,1197,1050 | 447,134,50

BATCH_RAW_INFO | 445,1637,1378 | 446,1198,1050 | 447,135,50

BATCH_RAW_INFO | 445,1638,1378 | 446,1199,1050 | 447,136,50

BATCH_RAW_INFO | 445,1639,1378 | 446,1200,1050 | 447,137,50

BATCH_RAW_INFO | 445,1640,1378 | 446,1201,1050 | 447,138,50

BATCH_RAW_INFO | 445,1641,1378 | 446,1202,1050 | 447,139,50

BATCH_RAW_INFO | 445,1642,1378 | 446,1203,1050 | 447,140,50

BATCH_RAW_INFO | 445,1643,1378 | 446,1204,1050 | 447,141,50

BATCH_RAW_INFO | 445,1644,1378 | 446,1205,1050 | 447,142,50

BATCH_RAW_INFO | 445,1645,1378 | 446,1206,1050 | 447,143,50

BATCH_RAW_INFO | 445,1646,1378 | 446,1207,1050 | 447,144,50

BATCH_RAW_INFO | 445,1647,1378 | 446,1208,1050 | 447,145,50

BATCH_RAW_INFO | 445,1648,1378 | 446,1209,1050 | 447,146,50

BATCH_RAW_INFO | 445,1649,1378 | 446,1210,1050 | 447,147,50

BATCH_RAW_INFO | 445,1650,1378 | 446,1211,1050 | 447,148,50

BATCH_RAW_INFO | 445,1651,1378 | 446,1212,1050 | 447,149,50

BATCH_RAW_INFO | 445,1652,1378 | 446,1213,1050 | 447,150,50

BATCH_RAW_INFO | 445,1653,1378 | 446,1214,1050 | 447,151,50

BATCH_RAW_INFO | 445,1654,1378 | 446,1215,1050 | 447,152,50

BATCH_RAW_INFO | 445,1655,1378 | 446,1216,1050 | 447,153,50

BATCH_RAW_INFO | 445,1656,1378 | 446,1217,1050 | 447,154,50

BATCH_RAW_INFO | 445,1657,1378 | 446,1218,1050 | 447,155,50

BATCH_RAW_INFO | 445,1658,1378 | 446,1219,1050 | 447,156,50

BATCH_RAW_INFO | 445,1659,1378 | 446,1220,1050 | 447,157,50

BATCH_RAW_INFO | 445,1660,1378 | 446,1221,1050 | 447,158,50

BATCH_RAW_INFO | 445,1661,1378 | 446,1222,1050 | 447,159,50

BATCH_RAW_INFO | 445,1662,1378 | 446,1223,1050 | 447,160,50

BATCH_RAW_INFO | 445,1663,1378 | 446,1224,1050 | 447,161,50

BATCH_RAW_INFO | 445,1664,1378 | 446,1225,1050 | 447,162,50

BATCH_RAW_INFO | 445,1665,1378 | 446,1226,1050 | 447,163,50

BATCH_RAW_INFO | 445,1666,1378 | 446,1227,1050 | 447,164,50

BATCH_RAW_INFO | 445,1667,1378 | 446,1228,1050 | 447,165,50

BATCH_RAW_INFO | 445,1668,1378 | 446,1229,1050 | 447,166,50

BATCH_RAW_INFO | 445,1669,1378 | 446,1230,1050 | 447,167,50

BATCH_RAW_INFO | 445,1670,1378 | 446,1231,1050 | 447,168,50

BATCH_RAW_INFO | 445,1671,1378 | 446,1232,1050 | 447,169,50

BATCH_RAW_INFO | 445,1672,1378 | 446,1233,1050 | 447,170,50

BATCH_RAW_INFO | 445,1673,1378 | 446,1234,1050 | 447,171,50

BATCH_RAW_INFO | 445,1674,1378 | 446,1235,1050 | 447,172,50

BATCH_RAW_INFO | 445,1675,1378 | 446,1236,1050 | 447,173,50

BATCH_RAW_INFO | 445,1676,1378 | 446,1237,1050 | 447,174,50

BATCH_RAW_INFO | 445,1677,1378 | 446,1238,1050 | 447,175,50

BATCH_RAW_INFO | 445,1678,1378 | 446,1239,1050 | 447,176,50

BATCH_RAW_INFO | 445,1679,1378 | 446,1240,1050 | 447,177,50

BATCH_RAW_INFO | 445,1680,1378 | 446,1241,1050 | 447,178,50

BATCH_RAW_INFO | 445,1681,1378 | 446,1242,1050 | 447,179,50

BATCH_RAW_INFO | 445,1682,1378 | 446,1243,1050 | 447,180,50

BATCH_RAW_INFO | 445,1683,1378 | 446,1244,1050 | 447,181,50

BATCH_RAW_INFO | 445,1684,1378 | 446,1245,1050 | 447,182,50

BATCH_RAW_INFO | 445,1685,1378 | 446,1246,1050 | 447,183,50

BATCH_RAW_INFO | 445,1686,1378 | 446,1247,1050 | 447,184,50

BATCH_RAW_INFO | 445,1687,1378 | 446,1248,1050 | 447,185,50

BATCH_RAW_INFO | 445,1688,1378 | 446,1249,1050 | 447,186,50

BATCH_RAW_INFO | 445,1689,1378 | 446,1250,1050 | 447,187,50

BATCH_RAW_INFO | 445,1690,1378 | 446,1251,1050 | 447,188,50

BATCH_RAW_INFO | 445,1691,1378 | 446,1252,1050 | 447,189,50

BATCH_RAW_INFO | 445,1692,1378 | 446,1253,1050 | 447,190,50

BATCH_RAW_INFO | 445,1693,1378 | 446,1254,1050 | 447,191,50

BATCH_RAW_INFO | 445,1694,1378 | 446,1255,1050 | 447,192,50

BATCH_RAW_INFO | 445,1695,1378 | 446,1256,1050 | 447,193,50

BATCH_RAW_INFO | 445,1696,1378 | 446,1257,1050 | 447,194,50

BATCH_RAW_INFO | 445,1697,1378 | 446,1258,1050 | 447,195,50

BATCH_RAW_INFO | 445,1698,1378 | 446,1259,1050 | 447,196,50

BATCH_RAW_INFO | 445,1699,1378 | 446,1260,1050 | 447,197,50

BATCH_RAW_INFO | 445,1700,1378 | 446,1261,1050 | 447,198,50

BATCH_RAW_INFO | 445,1701,1378 | 446,1262,1050 | 447,199,50

BATCH_RAW_INFO | 445,1702,1378 | 446,1263,1050 | 447,200,50

BATCH_RAW_INFO | 445,1703,1378 | 446,1264,1050 | 447,201,50

BATCH_RAW_INFO | 445,1704,1378 | 446,1265,1050 | 447,202,50

BATCH_RAW_INFO | 445,1705,1378 | 446,1266,1050 | 447,203,50

BATCH_RAW_INFO | 445,1706,1378 | 446,1267,1050 | 447,204,50

BATCH_RAW_INFO | 445,1707,1378 | 446,1268,1050 | 447,205,50

BATCH_RAW_INFO | 445,1708,1378 | 446,1269,1050 | 447,206,50

BATCH_RAW_INFO | 445,1709,1378 | 446,1270,1050 | 447,207,50

BATCH_RAW_INFO | 445,1710,1378 | 446,1271,1050 | 447,208,50

BATCH_RAW_INFO | 445,1711,1378 | 446,1272,1050 | 447,209,50

BATCH_RAW_INFO | 445,1712,1378 | 446,1273,1050 | 447,210,50

BATCH_RAW_INFO | 445,1713,1378 | 446,1274,1050 | 447,211,50

BATCH_RAW_INFO | 445,1714,1378 | 446,1275,1050 | 447,212,50

BATCH_RAW_INFO | 445,1715,1378 | 446,1276,1050 | 447,213,50

BATCH_RAW_INFO | 445,1716,1378 | 446,1277,1050 | 447,214,50

BATCH_RAW_INFO | 445,1717,1378 | 446,1278,1050 | 447,215,50

BATCH_RAW_INFO | 445,1718,1378 | 446,1279,1050 | 447,216,50

BATCH_RAW_INFO | 445,1719,1378 | 446,1280,1050 | 447,217,50

BATCH_RAW_INFO | 445,1720,1378 | 446,1281,1050 | 447,218,50

BATCH_RAW_INFO | 445,1721,1378 | 446,1282,1050 | 447,219,50

BATCH_RAW_INFO | 445,1722,1378 | 446,1283,1050 | 447,220,50

BATCH_RAW_INFO | 445,1723,1378 | 446,1284,1050 | 447,221,50

BATCH_RAW_INFO | 445,1724,1378 | 446,1285,1050 | 447,222,50

BATCH_RAW_INFO | 445,1725,1378 | 446,1286,1050 | 447,223,50

BATCH_RAW_INFO | 445,1726,1378 | 446,1287,1050 | 447,224,50

BATCH_RAW_INFO | 448,2684,2683

BATCH_RAW_INFO | 445,1727,1378 | 446,1288,1050 | 447,225,50 | 448,2685,2683

BATCH_RAW_INFO | 445,1728,1378 | 446,1289,1050 | 447,226,50 | 448,2686,2683

BATCH_RAW_INFO | 445,1729,1378 | 446,1290,1050 | 447,227,50 | 448,2687,2683

BATCH_RAW_INFO | 445,1730,1378 | 446,1291,1050 | 447,228,50 | 448,2688,2683

BATCH_RAW_INFO | 445,1731,1378 | 446,1292,1050 | 447,229,50 | 448,2689,2683

BATCH_RAW_INFO | 445,1732,1378 | 446,1293,1050 | 447,230,50 | 448,2690,2683

BATCH_RAW_INFO | 445,1733,1378 | 446,1294,1050 | 447,231,50 | 448,2691,2683

BATCH_RAW_INFO | 445,1734,1378 | 446,1295,1050 | 447,232,50 | 448,2692,2683

BATCH_RAW_INFO | 445,1735,1378 | 446,1296,1050 | 447,233,50 | 448,2693,2683

BATCH_RAW_INFO | 445,1736,1378 | 446,1297,1050 | 447,234,50 | 448,2694,2683

BATCH_RAW_INFO | 445,1737,1378 | 446,1298,1050 | 447,235,50 | 448,2695,2683

BATCH_RAW_INFO | 445,1738,1378 | 446,1299,1050 | 447,236,50 | 448,2696,2683

BATCH_RAW_INFO | 445,1739,1378 | 446,1300,1050 | 447,237,50 | 448,2697,2683

BATCH_RAW_INFO | 445,1740,1378 | 446,1301,1050 | 447,238,50 | 448,2698,2683

BATCH_RAW_INFO | 445,1741,1378 | 446,1302,1050 | 447,239,50 | 448,2699,2683

BATCH_RAW_INFO | 445,1742,1378 | 446,1303,1050 | 447,240,50 | 448,2700,2683

BATCH_RAW_INFO | 445,1743,1378 | 446,1304,1050 | 447,241,50 | 448,2701,2683

BATCH_RAW_INFO | 445,1744,1378 | 446,1305,1050 | 447,242,50 | 448,2702,2683

BATCH_RAW_INFO | 445,1745,1378 | 446,1306,1050 | 447,243,50 | 448,2703,2683

BATCH_RAW_INFO | 445,1746,1378 | 446,1307,1050 | 447,244,50 | 448,2704,2683

BATCH_RAW_INFO | 445,1747,1378 | 446,1308,1050 | 447,245,50 | 448,2705,2683

BATCH_RAW_INFO | 445,1748,1378 | 446,1309,1050 | 447,246,50 | 448,2706,2683

BATCH_RAW_INFO | 445,1749,1378 | 446,1310,1050 | 447,247,50 | 448,2707,2683

BATCH_RAW_INFO | 445,1750,1378 | 446,1311,1050 | 447,248,50 | 448,2708,2683

BATCH_RAW_INFO | 445,1751,1378 | 446,1312,1050 | 447,249,50 | 448,2709,2683

BATCH_RAW_INFO | 445,1752,1378 | 446,1313,1050 | 447,250,50 | 448,2710,2683

BATCH_RAW_INFO | 445,1753,1378 | 446,1314,1050 | 447,251,50 | 448,2711,2683

BATCH_RAW_INFO | 445,1754,1378 | 446,1315,1050 | 447,252,50 | 448,2712,2683

BATCH_RAW_INFO | 445,1755,1378 | 446,1316,1050 | 447,253,50 | 448,2713,2683

BATCH_RAW_INFO | 445,1756,1378 | 446,1317,1050 | 447,254,50 | 448,2714,2683

BATCH_RAW_INFO | 445,1757,1378 | 446,1318,1050 | 447,255,50 | 448,2715,2683

BATCH_RAW_INFO | 445,1758,1378 | 446,1319,1050 | 447,256,50 | 448,2716,2683

BATCH_RAW_INFO | 445,1759,1378 | 446,1320,1050 | 447,257,50 | 448,2717,2683

BATCH_RAW_INFO | 445,1760,1378 | 446,1321,1050 | 447,258,50 | 448,2718,2683

BATCH_RAW_INFO | 445,1761,1378 | 446,1322,1050 | 447,259,50 | 448,2719,2683

BATCH_RAW_INFO | 445,1762,1378 | 446,1323,1050 | 447,260,50 | 448,2720,2683

BATCH_RAW_INFO | 445,1763,1378 | 446,1324,1050 | 447,261,50 | 448,2721,2683

BATCH_RAW_INFO | 445,1764,1378 | 446,1325,1050 | 447,262,50 | 448,2722,2683

BATCH_RAW_INFO | 445,1765,1378 | 446,1326,1050 | 447,263,50 | 448,2723,2683

BATCH_RAW_INFO | 445,1766,1378 | 446,1327,1050 | 447,264,50 | 448,2724,2683

BATCH_RAW_INFO | 445,1767,1378 | 446,1328,1050 | 447,265,50 | 448,2725,2683

BATCH_RAW_INFO | 445,1768,1378 | 446,1329,1050 | 447,266,50 | 448,2726,2683

BATCH_RAW_INFO | 445,1769,1378 | 446,1330,1050 | 447,267,50 | 448,2727,2683

BATCH_RAW_INFO | 445,1770,1378 | 446,1331,1050 | 447,268,50 | 448,2728,2683

BATCH_RAW_INFO | 445,1771,1378 | 446,1332,1050 | 447,269,50 | 448,2729,2683

BATCH_RAW_INFO | 445,1772,1378 | 446,1333,1050 | 447,270,50 | 448,2730,2683

BATCH_RAW_INFO | 445,1773,1378 | 446,1334,1050 | 447,271,50 | 448,2731,2683

BATCH_RAW_INFO | 445,1774,1378 | 446,1335,1050 | 447,272,50 | 448,2732,2683

BATCH_RAW_INFO | 445,1775,1378 | 446,1336,1050 | 447,273,50 | 448,2733,2683

BATCH_RAW_INFO | 445,1776,1378 | 446,1337,1050 | 447,274,50 | 448,2734,2683

BATCH_RAW_INFO | 445,1777,1378 | 446,1338,1050 | 447,275,50 | 448,2735,2683

BATCH_RAW_INFO | 445,1778,1378 | 446,1339,1050 | 447,276,50 | 448,2736,2683

BATCH_RAW_INFO | 445,1779,1378 | 446,1340,1050 | 447,277,50 | 448,2737,2683

BATCH_RAW_INFO | 445,1780,1378 | 446,1341,1050 | 447,278,50 | 448,2738,2683

BATCH_RAW_INFO | 445,1781,1378 | 446,1342,1050 | 447,279,50 | 448,2739,2683

BATCH_RAW_INFO | 445,1782,1378 | 446,1343,1050 | 447,280,50 | 448,2740,2683

BATCH_RAW_INFO | 445,1783,1378 | 446,1344,1050 | 447,281,50 | 448,2741,2683

BATCH_RAW_INFO | 445,1784,1378 | 446,1345,1050 | 447,282,50 | 448,2742,2683

BATCH_RAW_INFO | 445,1785,1378 | 446,1346,1050 | 447,283,50 | 448,2743,2683

BATCH_RAW_INFO | 449,1463,1462

BATCH_RAW_INFO | 445,1786,1378 | 446,1347,1050 | 447,284,50 | 448,2744,2683 | 449,1464,1462

BATCH_RAW_INFO | 445,1787,1378 | 446,1348,1050 | 447,285,50 | 448,2745,2683 | 449,1465,1462

BATCH_RAW_INFO | 445,1788,1378 | 446,1349,1050 | 447,286,50 | 448,2746,2683 | 449,1466,1462

BATCH_RAW_INFO | 445,1789,1378 | 446,1350,1050 | 447,287,50 | 448,2747,2683 | 449,1467,1462

BATCH_RAW_INFO | 445,1790,1378 | 446,1351,1050 | 447,288,50 | 448,2748,2683 | 449,1468,1462

BATCH_RAW_INFO | 445,1791,1378 | 446,1352,1050 | 447,289,50 | 448,2749,2683 | 449,1469,1462

BATCH_RAW_INFO | 445,1792,1378 | 446,1353,1050 | 447,290,50 | 448,2750,2683 | 449,1470,1462

BATCH_RAW_INFO | 445,1793,1378 | 446,1354,1050 | 447,291,50 | 448,2751,2683 | 449,1471,1462

BATCH_RAW_INFO | 445,1794,1378 | 446,1355,1050 | 447,292,50 | 448,2752,2683 | 449,1472,1462

BATCH_RAW_INFO | 445,1795,1378 | 446,1356,1050 | 447,293,50 | 448,2753,2683 | 449,1473,1462

BATCH_RAW_INFO | 445,1796,1378 | 446,1357,1050 | 447,294,50 | 448,2754,2683 | 449,1474,1462

BATCH_RAW_INFO | 445,1797,1378 | 446,1358,1050 | 447,295,50 | 448,2755,2683 | 449,1475,1462

BATCH_RAW_INFO | 445,1798,1378 | 446,1359,1050 | 447,296,50 | 448,2756,2683 | 449,1476,1462

BATCH_RAW_INFO | 445,1799,1378 | 446,1360,1050 | 447,297,50 | 448,2757,2683 | 449,1477,1462

BATCH_RAW_INFO | 445,1800,1378 | 446,1361,1050 | 447,298,50 | 448,2758,2683 | 449,1478,1462

BATCH_RAW_INFO | 445,1801,1378 | 446,1362,1050 | 447,299,50 | 448,2759,2683 | 449,1479,1462

BATCH_RAW_INFO | 445,1802,1378 | 446,1363,1050 | 447,300,50 | 448,2760,2683 | 449,1480,1462

BATCH_RAW_INFO | 445,1803,1378 | 446,1364,1050 | 447,301,50 | 448,2761,2683 | 449,1481,1462

BATCH_RAW_INFO | 445,1804,1378 | 446,1365,1050 | 447,302,50 | 448,2762,2683 | 449,1482,1462

BATCH_RAW_INFO | 445,1805,1378 | 446,1366,1050 | 447,303,50 | 448,2763,2683 | 449,1483,1462

BATCH_RAW_INFO | 445,1806,1378 | 446,1367,1050 | 447,304,50 | 448,2764,2683 | 449,1484,1462

BATCH_RAW_INFO | 445,1807,1378 | 446,1368,1050 | 447,305,50 | 448,2765,2683 | 449,1485,1462

BATCH_RAW_INFO | 445,1808,1378 | 446,1369,1050 | 447,306,50 | 448,2766,2683 | 449,1486,1462

BATCH_RAW_INFO | 445,1809,1378 | 446,1370,1050 | 447,307,50 | 448,2767,2683 | 449,1487,1462

BATCH_RAW_INFO | 445,1810,1378 | 446,1371,1050 | 447,308,50 | 448,2768,2683 | 449,1488,1462

BATCH_RAW_INFO | 445,1811,1378 | 446,1372,1050 | 447,309,50 | 448,2769,2683 | 449,1489,1462

BATCH_RAW_INFO | 445,1812,1378 | 446,1373,1050 | 447,310,50 | 448,2770,2683 | 449,1490,1462

BATCH_RAW_INFO | 445,1813,1378 | 446,1374,1050 | 447,311,50 | 448,2771,2683 | 449,1491,1462

BATCH_RAW_INFO | 445,1814,1378 | 446,1375,1050 | 447,312,50 | 448,2772,2683 | 449,1492,1462

BATCH_RAW_INFO | 445,1815,1378 | 446,1376,1050 | 447,313,50 | 448,2773,2683 | 449,1493,1462

BATCH_RAW_INFO | 445,1816,1378 | 446,1377,1050 | 447,314,50 | 448,2774,2683 | 449,1494,1462

BATCH_RAW_INFO | 445,1817,1378 | 446,1378,1050 | 447,315,50 | 448,2775,2683 | 449,1495,1462

BATCH_RAW_INFO | 445,1818,1378 | 446,1379,1050 | 447,316,50 | 448,2776,2683 | 449,1496,1462

BATCH_RAW_INFO | 445,1819,1378 | 446,1380,1050 | 447,317,50 | 448,2777,2683 | 449,1497,1462

BATCH_RAW_INFO | 445,1820,1378 | 446,1381,1050 | 447,318,50 | 448,2778,2683 | 449,1498,1462

BATCH_RAW_INFO | 445,1821,1378 | 446,1382,1050 | 447,319,50 | 448,2779,2683 | 449,1499,1462

BATCH_RAW_INFO | 445,1822,1378 | 446,1383,1050 | 447,320,50 | 448,2780,2683 | 449,1500,1462

BATCH_RAW_INFO | 445,1823,1378 | 446,1384,1050 | 447,321,50 | 448,2781,2683 | 449,1501,1462

BATCH_RAW_INFO | 445,1824,1378 | 446,1385,1050 | 447,322,50 | 448,2782,2683 | 449,1502,1462

BATCH_RAW_INFO | 445,1825,1378 | 446,1386,1050 | 447,323,50 | 448,2783,2683 | 449,1503,1462

BATCH_RAW_INFO | 445,1826,1378 | 446,1387,1050 | 447,324,50 | 448,2784,2683 | 449,1504,1462

BATCH_RAW_INFO | 445,1827,1378 | 446,1388,1050 | 447,325,50 | 448,2785,2683 | 449,1505,1462

BATCH_RAW_INFO | 445,1828,1378 | 446,1389,1050 | 447,326,50 | 448,2786,2683 | 449,1506,1462

BATCH_RAW_INFO | 445,1829,1378 | 446,1390,1050 | 447,327,50 | 448,2787,2683 | 449,1507,1462

BATCH_RAW_INFO | 445,1830,1378 | 446,1391,1050 | 447,328,50 | 448,2788,2683 | 449,1508,1462

BATCH_RAW_INFO | 445,1831,1378 | 446,1392,1050 | 447,329,50 | 448,2789,2683 | 449,1509,1462

BATCH_RAW_INFO | 445,1832,1378 | 446,1393,1050 | 447,330,50 | 448,2790,2683 | 449,1510,1462

BATCH_RAW_INFO | 445,1833,1378 | 446,1394,1050 | 447,331,50 | 448,2791,2683 | 449,1511,1462

BATCH_RAW_INFO | 445,1834,1378 | 446,1395,1050 | 447,332,50 | 448,2792,2683 | 449,1512,1462

BATCH_RAW_INFO | 445,1835,1378 | 446,1396,1050 | 447,333,50 | 448,2793,2683 | 449,1513,1462

BATCH_RAW_INFO | 445,1836,1378 | 446,1397,1050 | 447,334,50 | 448,2794,2683 | 449,1514,1462

BATCH_RAW_INFO | 445,1837,1378 | 446,1398,1050 | 447,335,50 | 448,2795,2683 | 449,1515,1462

BATCH_RAW_INFO | 445,1838,1378 | 446,1399,1050 | 447,336,50 | 448,2796,2683 | 449,1516,1462

BATCH_RAW_INFO | 445,1839,1378 | 446,1400,1050 | 447,337,50 | 448,2797,2683 | 449,1517,1462

BATCH_RAW_INFO | 445,1840,1378 | 446,1401,1050 | 447,338,50 | 448,2798,2683 | 449,1518,1462

BATCH_RAW_INFO | 445,1841,1378 | 446,1402,1050 | 447,339,50 | 448,2799,2683 | 449,1519,1462

BATCH_RAW_INFO | 445,1842,1378 | 446,1403,1050 | 447,340,50 | 448,2800,2683 | 449,1520,1462

BATCH_RAW_INFO | 445,1843,1378 | 446,1404,1050 | 447,341,50 | 448,2801,2683 | 449,1521,1462

BATCH_RAW_INFO | 445,1844,1378 | 446,1405,1050 | 447,342,50 | 448,2802,2683 | 449,1522,1462

BATCH_RAW_INFO | 445,1845,1378 | 446,1406,1050 | 447,343,50 | 448,2803,2683 | 449,1523,1462

BATCH_RAW_INFO | 445,1846,1378 | 446,1407,1050 | 447,344,50 | 448,2804,2683 | 449,1524,1462

BATCH_RAW_INFO | 445,1847,1378 | 446,1408,1050 | 447,345,50 | 448,2805,2683 | 449,1525,1462

BATCH_RAW_INFO | 445,1848,1378 | 446,1409,1050 | 447,346,50 | 448,2806,2683 | 449,1526,1462

BATCH_RAW_INFO | 445,1849,1378 | 446,1410,1050 | 447,347,50 | 448,2807,2683 | 449,1527,1462

BATCH_RAW_INFO | 445,1850,1378 | 446,1411,1050 | 447,348,50 | 448,2808,2683 | 449,1528,1462

BATCH_RAW_INFO | 445,1851,1378 | 446,1412,1050 | 447,349,50 | 448,2809,2683 | 449,1529,1462

BATCH_RAW_INFO | 445,1852,1378 | 446,1413,1050 | 447,350,50 | 448,2810,2683 | 449,1530,1462

BATCH_RAW_INFO | 445,1853,1378 | 446,1414,1050 | 447,351,50 | 448,2811,2683 | 449,1531,1462

BATCH_RAW_INFO | 445,1854,1378 | 446,1415,1050 | 447,352,50 | 448,2812,2683 | 449,1532,1462

BATCH_RAW_INFO | 445,1855,1378 | 446,1416,1050 | 447,353,50 | 448,2813,2683 | 449,1533,1462

BATCH_RAW_INFO | 445,1856,1378 | 446,1417,1050 | 447,354,50 | 448,2814,2683 | 449,1534,1462

BATCH_RAW_INFO | 445,1857,1378 | 446,1418,1050 | 447,355,50 | 448,2815,2683 | 449,1535,1462

BATCH_RAW_INFO | 445,1858,1378 | 446,1419,1050 | 447,356,50 | 448,2816,2683 | 449,1536,1462

BATCH_RAW_INFO | 445,1859,1378 | 446,1420,1050 | 447,357,50 | 448,2817,2683 | 449,1537,1462

BATCH_RAW_INFO | 445,1860,1378 | 446,1421,1050 | 447,358,50 | 448,2818,2683 | 449,1538,1462

BATCH_RAW_INFO | 445,1861,1378 | 446,1422,1050 | 447,359,50 | 448,2819,2683 | 449,1539,1462

BATCH_RAW_INFO | 445,1862,1378 | 446,1423,1050 | 447,360,50 | 448,2820,2683 | 449,1540,1462

BATCH_RAW_INFO | 445,1863,1378 | 446,1424,1050 | 447,361,50 | 448,2821,2683 | 449,1541,1462

BATCH_RAW_INFO | 445,1864,1378 | 446,1425,1050 | 447,362,50 | 448,2822,2683 | 449,1542,1462

BATCH_RAW_INFO | 445,1865,1378 | 446,1426,1050 | 447,363,50 | 448,2823,2683 | 449,1543,1462

BATCH_RAW_INFO | 445,1866,1378 | 446,1427,1050 | 447,364,50 | 448,2824,2683 | 449,1544,1462

BATCH_RAW_INFO | 445,1867,1378 | 446,1428,1050 | 447,365,50 | 448,2825,2683 | 449,1545,1462

BATCH_RAW_INFO | 445,1868,1378 | 446,1429,1050 | 447,366,50 | 448,2826,2683 | 449,1546,1462

BATCH_RAW_INFO | 445,1869,1378 | 446,1430,1050 | 447,367,50 | 448,2827,2683 | 449,1547,1462

BATCH_RAW_INFO | 445,1870,1378 | 446,1431,1050 | 447,368,50 | 448,2828,2683 | 449,1548,1462

BATCH_RAW_INFO | 445,1871,1378 | 446,1432,1050 | 447,369,50 | 448,2829,2683 | 449,1549,1462

BATCH_RAW_INFO | 445,1872,1378 | 446,1433,1050 | 447,370,50 | 448,2830,2683 | 449,1550,1462

BATCH_RAW_INFO | 445,1873,1378 | 446,1434,1050 | 447,371,50 | 448,2831,2683 | 449,1551,1462

BATCH_RAW_INFO | 445,1874,1378 | 446,1435,1050 | 447,372,50 | 448,2832,2683 | 449,1552,1462

BATCH_RAW_INFO | 445,1875,1378 | 446,1436,1050 | 447,373,50 | 448,2833,2683 | 449,1553,1462

BATCH_RAW_INFO | 445,1876,1378 | 446,1437,1050 | 447,374,50 | 448,2834,2683 | 449,1554,1462

BATCH_RAW_INFO | 445,1877,1378 | 446,1438,1050 | 447,375,50 | 448,2835,2683 | 449,1555,1462

BATCH_RAW_INFO | 445,1878,1378 | 446,1439,1050 | 447,376,50 | 448,2836,2683 | 449,1556,1462

BATCH_RAW_INFO | 445,1879,1378 | 446,1440,1050 | 447,377,50 | 448,2837,2683 | 449,1557,1462

BATCH_RAW_INFO | 445,1880,1378 | 446,1441,1050 | 447,378,50 | 448,2838,2683 | 449,1558,1462

BATCH_RAW_INFO | 445,1881,1378 | 446,1442,1050 | 447,379,50 | 448,2839,2683 | 449,1559,1462

BATCH_RAW_INFO | 445,1882,1378 | 446,1443,1050 | 447,380,50 | 448,2840,2683 | 449,1560,1462

BATCH_RAW_INFO | 445,1883,1378 | 446,1444,1050 | 447,381,50 | 448,2841,2683 | 449,1561,1462

BATCH_RAW_INFO | 445,1884,1378 | 446,1445,1050 | 447,382,50 | 448,2842,2683 | 449,1562,1462

BATCH_RAW_INFO | 445,1885,1378 | 446,1446,1050 | 447,383,50 | 448,2843,2683 | 449,1563,1462

BATCH_RAW_INFO | 445,1886,1378 | 446,1447,1050 | 447,384,50 | 448,2844,2683 | 449,1564,1462

BATCH_RAW_INFO | 445,1887,1378 | 446,1448,1050 | 447,385,50 | 448,2845,2683 | 449,1565,1462

BATCH_RAW_INFO | 445,1888,1378 | 446,1449,1050 | 447,386,50 | 448,2846,2683 | 449,1566,1462

BATCH_RAW_INFO | 445,1889,1378 | 446,1450,1050 | 447,387,50 | 448,2847,2683 | 449,1567,1462

BATCH_RAW_INFO | 445,1890,1378 | 446,1451,1050 | 447,388,50 | 448,2848,2683 | 449,1568,1462

BATCH_RAW_INFO | 445,1891,1378 | 446,1452,1050 | 447,389,50 | 448,2849,2683 | 449,1569,1462

BATCH_RAW_INFO | 445,1892,1378 | 446,1453,1050 | 447,390,50 | 448,2850,2683 | 449,1570,1462

BATCH_RAW_INFO | 445,1893,1378 | 446,1454,1050 | 447,391,50 | 448,2851,2683 | 449,1571,1462

BATCH_RAW_INFO | 445,1894,1378 | 446,1455,1050 | 447,392,50 | 448,2852,2683 | 449,1572,1462

BATCH_RAW_INFO | 445,1895,1378 | 446,1456,1050 | 447,393,50 | 448,2853,2683 | 449,1573,1462

BATCH_RAW_INFO | 445,1896,1378 | 446,1457,1050 | 447,394,50 | 448,2854,2683 | 449,1574,1462

BATCH_RAW_INFO | 445,1897,1378 | 446,1458,1050 | 447,395,50 | 448,2855,2683 | 449,1575,1462

BATCH_RAW_INFO | 445,1898,1378 | 446,1459,1050 | 447,396,50 | 448,2856,2683 | 449,1576,1462

BATCH_RAW_INFO | 445,1899,1378 | 446,1460,1050 | 447,397,50 | 448,2857,2683 | 449,1577,1462

BATCH_RAW_INFO | 445,1900,1378 | 446,1461,1050 | 447,398,50 | 448,2858,2683 | 449,1578,1462

BATCH_RAW_INFO | 445,1901,1378 | 446,1462,1050 | 447,399,50 | 448,2859,2683 | 449,1579,1462

BATCH_RAW_INFO | 445,1902,1378 | 446,1463,1050 | 447,400,50 | 448,2860,2683 | 449,1580,1462

BATCH_RAW_INFO | 445,1903,1378 | 446,1464,1050 | 447,401,50 | 448,2861,2683 | 449,1581,1462

BATCH_RAW_INFO | 445,1904,1378 | 446,1465,1050 | 447,402,50 | 448,2862,2683 | 449,1582,1462

BATCH_RAW_INFO | 445,1905,1378 | 446,1466,1050 | 447,403,50 | 448,2863,2683 | 449,1583,1462

BATCH_RAW_INFO | 445,1906,1378 | 446,1467,1050 | 447,404,50 | 448,2864,2683 | 449,1584,1462

BATCH_RAW_INFO | 445,1907,1378 | 446,1468,1050 | 447,405,50 | 448,2865,2683 | 449,1585,1462

BATCH_RAW_INFO | 445,1908,1378 | 446,1469,1050 | 447,406,50 | 448,2866,2683 | 449,1586,1462

BATCH_RAW_INFO | 445,1909,1378 | 446,1470,1050 | 447,407,50 | 448,2867,2683 | 449,1587,1462

BATCH_RAW_INFO | 445,1910,1378 | 446,1471,1050 | 447,408,50 | 448,2868,2683 | 449,1588,1462

BATCH_RAW_INFO | 445,1911,1378 | 446,1472,1050 | 447,409,50 | 448,2869,2683 | 449,1589,1462

BATCH_RAW_INFO | 445,1912,1378 | 446,1473,1050 | 447,410,50 | 448,2870,2683 | 449,1590,1462

BATCH_RAW_INFO | 445,1913,1378 | 446,1474,1050 | 447,411,50 | 448,2871,2683 | 449,1591,1462

BATCH_RAW_INFO | 445,1914,1378 | 446,1475,1050 | 447,412,50 | 448,2872,2683 | 449,1592,1462

BATCH_RAW_INFO | 445,1915,1378 | 446,1476,1050 | 447,413,50 | 448,2873,2683 | 449,1593,1462

BATCH_RAW_INFO | 446,1477,1050 | 447,414,50 | 448,2874,2683 | 449,1594,1462

BATCH_RAW_INFO | 446,1478,1050 | 447,415,50 | 448,2875,2683 | 449,1595,1462

BATCH_RAW_INFO | 446,1479,1050 | 447,416,50 | 448,2876,2683 | 449,1596,1462

BATCH_RAW_INFO | 446,1480,1050 | 447,417,50 | 448,2877,2683 | 449,1597,1462

BATCH_RAW_INFO | 446,1481,1050 | 447,418,50 | 448,2878,2683 | 449,1598,1462

BATCH_RAW_INFO | 446,1482,1050 | 447,419,50 | 448,2879,2683 | 449,1599,1462

BATCH_RAW_INFO | 446,1483,1050 | 447,420,50 | 448,2880,2683 | 449,1600,1462

BATCH_RAW_INFO | 446,1484,1050 | 447,421,50 | 448,2881,2683 | 449,1601,1462

BATCH_RAW_INFO | 446,1485,1050 | 447,422,50 | 448,2882,2683 | 449,1602,1462

BATCH_RAW_INFO | 446,1486,1050 | 447,423,50 | 448,2883,2683 | 449,1603,1462

BATCH_RAW_INFO | 446,1487,1050 | 447,424,50 | 448,2884,2683 | 449,1604,1462

BATCH_RAW_INFO | 446,1488,1050 | 447,425,50 | 448,2885,2683 | 449,1605,1462

BATCH_RAW_INFO | 446,1489,1050 | 447,426,50 | 448,2886,2683 | 449,1606,1462

BATCH_RAW_INFO | 446,1490,1050 | 447,427,50 | 448,2887,2683 | 449,1607,1462

BATCH_RAW_INFO | 446,1491,1050 | 447,428,50 | 448,2888,2683 | 449,1608,1462

BATCH_RAW_INFO | 446,1492,1050 | 447,429,50 | 448,2889,2683 | 449,1609,1462

BATCH_RAW_INFO | 446,1493,1050 | 447,430,50 | 448,2890,2683 | 449,1610,1462

BATCH_RAW_INFO | 446,1494,1050 | 447,431,50 | 448,2891,2683 | 449,1611,1462

BATCH_RAW_INFO | 446,1495,1050 | 447,432,50 | 448,2892,2683 | 449,1612,1462

BATCH_RAW_INFO | 446,1496,1050 | 447,433,50 | 448,2893,2683 | 449,1613,1462

BATCH_RAW_INFO | 446,1497,1050 | 447,434,50 | 448,2894,2683 | 449,1614,1462

BATCH_RAW_INFO | 446,1498,1050 | 447,435,50 | 448,2895,2683 | 449,1615,1462

BATCH_RAW_INFO | 446,1499,1050 | 447,436,50 | 448,2896,2683 | 449,1616,1462

BATCH_RAW_INFO | 446,1500,1050 | 447,437,50 | 448,2897,2683 | 449,1617,1462

BATCH_RAW_INFO | 446,1501,1050 | 447,438,50 | 448,2898,2683 | 449,1618,1462

BATCH_RAW_INFO | 446,1502,1050 | 447,439,50 | 448,2899,2683 | 449,1619,1462

BATCH_RAW_INFO | 446,1503,1050 | 447,440,50 | 448,2900,2683 | 449,1620,1462

BATCH_RAW_INFO | 446,1504,1050 | 447,441,50 | 448,2901,2683 | 449,1621,1462

BATCH_RAW_INFO | 446,1505,1050 | 447,442,50 | 448,2902,2683 | 449,1622,1462

BATCH_RAW_INFO | 446,1506,1050 | 447,443,50 | 448,2903,2683 | 449,1623,1462

BATCH_RAW_INFO | 446,1507,1050 | 447,444,50 | 448,2904,2683 | 449,1624,1462

BATCH_RAW_INFO | 446,1508,1050 | 447,445,50 | 448,2905,2683 | 449,1625,1462

BATCH_RAW_INFO | 446,1509,1050 | 447,446,50 | 448,2906,2683 | 449,1626,1462

BATCH_RAW_INFO | 446,1510,1050 | 447,447,50 | 448,2907,2683 | 449,1627,1462

BATCH_RAW_INFO | 446,1511,1050 | 447,448,50 | 448,2908,2683 | 449,1628,1462

BATCH_RAW_INFO | 446,1512,1050 | 447,449,50 | 448,2909,2683 | 449,1629,1462

BATCH_RAW_INFO | 446,1513,1050 | 447,450,50 | 448,2910,2683 | 449,1630,1462

BATCH_RAW_INFO | 446,1514,1050 | 447,451,50 | 448,2911,2683 | 449,1631,1462

BATCH_RAW_INFO | 446,1515,1050 | 447,452,50 | 448,2912,2683 | 449,1632,1462

BATCH_RAW_INFO | 446,1516,1050 | 447,453,50 | 448,2913,2683 | 449,1633,1462

BATCH_RAW_INFO | 446,1517,1050 | 447,454,50 | 448,2914,2683 | 449,1634,1462

BATCH_RAW_INFO | 446,1518,1050 | 447,455,50 | 448,2915,2683 | 449,1635,1462

BATCH_RAW_INFO | 446,1519,1050 | 447,456,50 | 448,2916,2683 | 449,1636,1462

BATCH_RAW_INFO | 446,1520,1050 | 447,457,50 | 448,2917,2683 | 449,1637,1462

BATCH_RAW_INFO | 446,1521,1050 | 447,458,50 | 448,2918,2683 | 449,1638,1462

BATCH_RAW_INFO | 446,1522,1050 | 447,459,50 | 448,2919,2683 | 449,1639,1462

BATCH_RAW_INFO | 446,1523,1050 | 447,460,50 | 448,2920,2683 | 449,1640,1462

BATCH_RAW_INFO | 446,1524,1050 | 447,461,50 | 448,2921,2683 | 449,1641,1462

BATCH_RAW_INFO | 446,1525,1050 | 447,462,50 | 448,2922,2683 | 449,1642,1462

BATCH_RAW_INFO | 446,1526,1050 | 447,463,50 | 448,2923,2683 | 449,1643,1462

BATCH_RAW_INFO | 446,1527,1050 | 447,464,50 | 448,2924,2683 | 449,1644,1462

BATCH_RAW_INFO | 446,1528,1050 | 447,465,50 | 448,2925,2683 | 449,1645,1462

BATCH_RAW_INFO | 446,1529,1050 | 447,466,50 | 448,2926,2683 | 449,1646,1462

BATCH_RAW_INFO | 446,1530,1050 | 447,467,50 | 448,2927,2683 | 449,1647,1462

BATCH_RAW_INFO | 446,1531,1050 | 447,468,50 | 448,2928,2683 | 449,1648,1462

BATCH_RAW_INFO | 446,1532,1050 | 447,469,50 | 448,2929,2683 | 449,1649,1462

BATCH_RAW_INFO | 446,1533,1050 | 447,470,50 | 448,2930,2683 | 449,1650,1462

BATCH_RAW_INFO | 446,1534,1050 | 447,471,50 | 448,2931,2683 | 449,1651,1462

BATCH_RAW_INFO | 446,1535,1050 | 447,472,50 | 448,2932,2683 | 449,1652,1462

BATCH_RAW_INFO | 446,1536,1050 | 447,473,50 | 448,2933,2683 | 449,1653,1462

BATCH_RAW_INFO | 446,1537,1050 | 447,474,50 | 448,2934,2683 | 449,1654,1462

BATCH_RAW_INFO | 450,2605,2604

BATCH_RAW_INFO | 446,1538,1050 | 447,475,50 | 448,2935,2683 | 449,1655,1462 | 450,2606,2604

BATCH_RAW_INFO | 446,1539,1050 | 447,476,50 | 448,2936,2683 | 449,1656,1462 | 450,2607,2604

BATCH_RAW_INFO | 446,1540,1050 | 447,477,50 | 448,2937,2683 | 449,1657,1462 | 450,2608,2604

BATCH_RAW_INFO | 446,1541,1050 | 447,478,50 | 448,2938,2683 | 449,1658,1462 | 450,2609,2604

BATCH_RAW_INFO | 446,1542,1050 | 447,479,50 | 448,2939,2683 | 449,1659,1462 | 450,2610,2604

BATCH_RAW_INFO | 446,1543,1050 | 447,480,50 | 448,2940,2683 | 449,1660,1462 | 450,2611,2604

BATCH_RAW_INFO | 446,1544,1050 | 447,481,50 | 448,2941,2683 | 449,1661,1462 | 450,2612,2604

BATCH_RAW_INFO | 446,1545,1050 | 447,482,50 | 448,2942,2683 | 449,1662,1462 | 450,2613,2604

BATCH_RAW_INFO | 446,1546,1050 | 447,483,50 | 448,2943,2683 | 449,1663,1462 | 450,2614,2604

BATCH_RAW_INFO | 446,1547,1050 | 447,484,50 | 448,2944,2683 | 449,1664,1462 | 450,2615,2604

BATCH_RAW_INFO | 446,1548,1050 | 447,485,50 | 448,2945,2683 | 449,1665,1462 | 450,2616,2604

BATCH_RAW_INFO | 446,1549,1050 | 447,486,50 | 448,2946,2683 | 449,1666,1462 | 450,2617,2604

BATCH_RAW_INFO | 446,1550,1050 | 447,487,50 | 448,2947,2683 | 449,1667,1462 | 450,2618,2604

BATCH_RAW_INFO | 446,1551,1050 | 447,488,50 | 448,2948,2683 | 449,1668,1462 | 450,2619,2604

BATCH_RAW_INFO | 446,1552,1050 | 447,489,50 | 448,2949,2683 | 449,1669,1462 | 450,2620,2604

BATCH_RAW_INFO | 446,1553,1050 | 447,490,50 | 448,2950,2683 | 449,1670,1462 | 450,2621,2604

BATCH_RAW_INFO | 446,1554,1050 | 447,491,50 | 448,2951,2683 | 449,1671,1462 | 450,2622,2604

BATCH_RAW_INFO | 446,1555,1050 | 447,492,50 | 448,2952,2683 | 449,1672,1462 | 450,2623,2604

BATCH_RAW_INFO | 446,1556,1050 | 447,493,50 | 448,2953,2683 | 449,1673,1462 | 450,2624,2604

BATCH_RAW_INFO | 446,1557,1050 | 447,494,50 | 448,2954,2683 | 449,1674,1462 | 450,2625,2604

BATCH_RAW_INFO | 446,1558,1050 | 447,495,50 | 448,2955,2683 | 449,1675,1462 | 450,2626,2604

BATCH_RAW_INFO | 446,1559,1050 | 447,496,50 | 448,2956,2683 | 449,1676,1462 | 450,2627,2604

BATCH_RAW_INFO | 446,1560,1050 | 447,497,50 | 448,2957,2683 | 449,1677,1462 | 450,2628,2604

BATCH_RAW_INFO | 446,1561,1050 | 447,498,50 | 448,2958,2683 | 449,1678,1462 | 450,2629,2604

BATCH_RAW_INFO | 446,1562,1050 | 447,499,50 | 448,2959,2683 | 449,1679,1462 | 450,2630,2604

BATCH_RAW_INFO | 446,1563,1050 | 447,500,50 | 448,2960,2683 | 449,1680,1462 | 450,2631,2604

BATCH_RAW_INFO | 446,1564,1050 | 447,501,50 | 448,2961,2683 | 449,1681,1462 | 450,2632,2604

BATCH_RAW_INFO | 446,1565,1050 | 447,502,50 | 448,2962,2683 | 449,1682,1462 | 450,2633,2604

BATCH_RAW_INFO | 446,1566,1050 | 447,503,50 | 448,2963,2683 | 449,1683,1462 | 450,2634,2604

BATCH_RAW_INFO | 446,1567,1050 | 447,504,50 | 448,2964,2683 | 449,1684,1462 | 450,2635,2604

BATCH_RAW_INFO | 446,1568,1050 | 447,505,50 | 448,2965,2683 | 449,1685,1462 | 450,2636,2604

BATCH_RAW_INFO | 446,1569,1050 | 447,506,50 | 448,2966,2683 | 449,1686,1462 | 450,2637,2604

BATCH_RAW_INFO | 446,1570,1050 | 447,507,50 | 448,2967,2683 | 449,1687,1462 | 450,2638,2604

BATCH_RAW_INFO | 446,1571,1050 | 447,508,50 | 448,2968,2683 | 449,1688,1462 | 450,2639,2604

BATCH_RAW_INFO | 446,1572,1050 | 447,509,50 | 448,2969,2683 | 449,1689,1462 | 450,2640,2604

BATCH_RAW_INFO | 446,1573,1050 | 447,510,50 | 448,2970,2683 | 449,1690,1462 | 450,2641,2604

BATCH_RAW_INFO | 446,1574,1050 | 447,511,50 | 448,2971,2683 | 449,1691,1462 | 450,2642,2604

BATCH_RAW_INFO | 446,1575,1050 | 447,512,50 | 448,2972,2683 | 449,1692,1462 | 450,2643,2604

BATCH_RAW_INFO | 446,1576,1050 | 447,513,50 | 448,2973,2683 | 449,1693,1462 | 450,2644,2604

BATCH_RAW_INFO | 446,1577,1050 | 447,514,50 | 448,2974,2683 | 449,1694,1462 | 450,2645,2604

BATCH_RAW_INFO | 446,1578,1050 | 447,515,50 | 448,2975,2683 | 449,1695,1462 | 450,2646,2604

BATCH_RAW_INFO | 446,1579,1050 | 447,516,50 | 448,2976,2683 | 449,1696,1462 | 450,2647,2604

BATCH_RAW_INFO | 446,1580,1050 | 447,517,50 | 448,2977,2683 | 449,1697,1462 | 450,2648,2604

BATCH_RAW_INFO | 446,1581,1050 | 447,518,50 | 448,2978,2683 | 449,1698,1462 | 450,2649,2604

BATCH_RAW_INFO | 446,1582,1050 | 447,519,50 | 448,2979,2683 | 449,1699,1462 | 450,2650,2604

BATCH_RAW_INFO | 446,1583,1050 | 447,520,50 | 448,2980,2683 | 449,1700,1462 | 450,2651,2604

BATCH_RAW_INFO | 446,1584,1050 | 447,521,50 | 448,2981,2683 | 449,1701,1462 | 450,2652,2604

BATCH_RAW_INFO | 446,1585,1050 | 447,522,50 | 448,2982,2683 | 449,1702,1462 | 450,2653,2604

BATCH_RAW_INFO | 446,1586,1050 | 447,523,50 | 448,2983,2683 | 449,1703,1462 | 450,2654,2604

BATCH_RAW_INFO | 446,1587,1050 | 447,524,50 | 448,2984,2683 | 449,1704,1462 | 450,2655,2604

BATCH_RAW_INFO | 446,1588,1050 | 447,525,50 | 448,2985,2683 | 449,1705,1462 | 450,2656,2604

BATCH_RAW_INFO | 446,1589,1050 | 447,526,50 | 448,2986,2683 | 449,1706,1462 | 450,2657,2604

BATCH_RAW_INFO | 446,1590,1050 | 447,527,50 | 448,2987,2683 | 449,1707,1462 | 450,2658,2604

BATCH_RAW_INFO | 446,1591,1050 | 447,528,50 | 448,2988,2683 | 449,1708,1462 | 450,2659,2604

BATCH_RAW_INFO | 446,1592,1050 | 447,529,50 | 448,2989,2683 | 449,1709,1462 | 450,2660,2604

BATCH_RAW_INFO | 446,1593,1050 | 447,530,50 | 448,2990,2683 | 449,1710,1462 | 450,2661,2604

BATCH_RAW_INFO | 446,1594,1050 | 447,531,50 | 448,2991,2683 | 449,1711,1462 | 450,2662,2604

BATCH_RAW_INFO | 446,1595,1050 | 447,532,50 | 448,2992,2683 | 449,1712,1462 | 450,2663,2604

BATCH_RAW_INFO | 446,1596,1050 | 447,533,50 | 448,2993,2683 | 449,1713,1462 | 450,2664,2604

BATCH_RAW_INFO | 446,1597,1050 | 447,534,50 | 448,2994,2683 | 449,1714,1462 | 450,2665,2604

BATCH_RAW_INFO | 446,1598,1050 | 447,535,50 | 448,2995,2683 | 449,1715,1462 | 450,2666,2604

BATCH_RAW_INFO | 446,1599,1050 | 447,536,50 | 448,2996,2683 | 449,1716,1462 | 450,2667,2604

BATCH_RAW_INFO | 446,1600,1050 | 447,537,50 | 448,2997,2683 | 449,1717,1462 | 450,2668,2604

BATCH_RAW_INFO | 446,1601,1050 | 447,538,50 | 448,2998,2683 | 449,1718,1462 | 450,2669,2604

BATCH_RAW_INFO | 446,1602,1050 | 447,539,50 | 448,2999,2683 | 449,1719,1462 | 450,2670,2604

BATCH_RAW_INFO | 446,1603,1050 | 447,540,50 | 448,3000,2683 | 449,1720,1462 | 450,2671,2604

BATCH_RAW_INFO | 446,1604,1050 | 447,541,50 | 448,3001,2683 | 449,1721,1462 | 450,2672,2604

BATCH_RAW_INFO | 446,1605,1050 | 447,542,50 | 448,3002,2683 | 449,1722,1462 | 450,2673,2604

BATCH_RAW_INFO | 446,1606,1050 | 447,543,50 | 448,3003,2683 | 449,1723,1462 | 450,2674,2604

BATCH_RAW_INFO | 446,1607,1050 | 447,544,50 | 448,3004,2683 | 449,1724,1462 | 450,2675,2604

BATCH_RAW_INFO | 446,1608,1050 | 447,545,50 | 448,3005,2683 | 449,1725,1462 | 450,2676,2604

BATCH_RAW_INFO | 446,1609,1050 | 447,546,50 | 448,3006,2683 | 449,1726,1462 | 450,2677,2604

BATCH_RAW_INFO | 446,1610,1050 | 447,547,50 | 448,3007,2683 | 449,1727,1462 | 450,2678,2604

BATCH_RAW_INFO | 446,1611,1050 | 447,548,50 | 448,3008,2683 | 449,1728,1462 | 450,2679,2604

BATCH_RAW_INFO | 446,1612,1050 | 447,549,50 | 448,3009,2683 | 449,1729,1462 | 450,2680,2604

BATCH_RAW_INFO | 446,1613,1050 | 447,550,50 | 448,3010,2683 | 449,1730,1462 | 450,2681,2604

BATCH_RAW_INFO | 446,1614,1050 | 447,551,50 | 448,3011,2683 | 449,1731,1462 | 450,2682,2604

BATCH_RAW_INFO | 446,1615,1050 | 447,552,50 | 448,3012,2683 | 449,1732,1462 | 450,2683,2604

BATCH_RAW_INFO | 446,1616,1050 | 447,553,50 | 448,3013,2683 | 449,1733,1462 | 450,2684,2604

BATCH_RAW_INFO | 446,1617,1050 | 447,554,50 | 448,3014,2683 | 449,1734,1462 | 450,2685,2604

BATCH_RAW_INFO | 446,1618,1050 | 447,555,50 | 448,3015,2683 | 449,1735,1462 | 450,2686,2604

BATCH_RAW_INFO | 446,1619,1050 | 447,556,50 | 448,3016,2683 | 449,1736,1462 | 450,2687,2604

BATCH_RAW_INFO | 446,1620,1050 | 447,557,50 | 448,3017,2683 | 449,1737,1462 | 450,2688,2604

BATCH_RAW_INFO | 446,1621,1050 | 447,558,50 | 448,3018,2683 | 449,1738,1462 | 450,2689,2604

BATCH_RAW_INFO | 446,1622,1050 | 447,559,50 | 448,3019,2683 | 449,1739,1462 | 450,2690,2604

BATCH_RAW_INFO | 446,1623,1050 | 447,560,50 | 448,3020,2683 | 449,1740,1462 | 450,2691,2604

BATCH_RAW_INFO | 446,1624,1050 | 447,561,50 | 448,3021,2683 | 449,1741,1462 | 450,2692,2604

BATCH_RAW_INFO | 446,1625,1050 | 447,562,50 | 448,3022,2683 | 449,1742,1462 | 450,2693,2604

BATCH_RAW_INFO | 446,1626,1050 | 447,563,50 | 448,3023,2683 | 449,1743,1462 | 450,2694,2604

BATCH_RAW_INFO | 446,1627,1050 | 447,564,50 | 448,3024,2683 | 449,1744,1462 | 450,2695,2604

BATCH_RAW_INFO | 446,1628,1050 | 447,565,50 | 448,3025,2683 | 449,1745,1462 | 450,2696,2604

BATCH_RAW_INFO | 446,1629,1050 | 447,566,50 | 448,3026,2683 | 449,1746,1462 | 450,2697,2604

BATCH_RAW_INFO | 446,1630,1050 | 447,567,50 | 448,3027,2683 | 449,1747,1462 | 450,2698,2604

BATCH_RAW_INFO | 446,1631,1050 | 447,568,50 | 448,3028,2683 | 449,1748,1462 | 450,2699,2604

BATCH_RAW_INFO | 446,1632,1050 | 447,569,50 | 448,3029,2683 | 449,1749,1462 | 450,2700,2604

BATCH_RAW_INFO | 446,1633,1050 | 447,570,50 | 448,3030,2683 | 449,1750,1462 | 450,2701,2604

BATCH_RAW_INFO | 446,1634,1050 | 447,571,50 | 448,3031,2683 | 449,1751,1462 | 450,2702,2604

BATCH_RAW_INFO | 446,1635,1050 | 447,572,50 | 448,3032,2683 | 449,1752,1462 | 450,2703,2604

BATCH_RAW_INFO | 446,1636,1050 | 447,573,50 | 448,3033,2683 | 449,1753,1462 | 450,2704,2604

BATCH_RAW_INFO | 446,1637,1050 | 447,574,50 | 448,3034,2683 | 449,1754,1462 | 450,2705,2604

BATCH_RAW_INFO | 446,1638,1050 | 447,575,50 | 448,3035,2683 | 449,1755,1462 | 450,2706,2604

BATCH_RAW_INFO | 451,3277,3276

BATCH_RAW_INFO | 446,1639,1050 | 447,576,50 | 448,3036,2683 | 449,1756,1462 | 450,2707,2604 | 451,3278,3276

BATCH_RAW_INFO | 446,1640,1050 | 447,577,50 | 448,3037,2683 | 449,1757,1462 | 450,2708,2604 | 451,3279,3276

BATCH_RAW_INFO | 446,1641,1050 | 447,578,50 | 448,3038,2683 | 449,1758,1462 | 450,2709,2604 | 451,3280,3276

BATCH_RAW_INFO | 446,1642,1050 | 447,579,50 | 448,3039,2683 | 449,1759,1462 | 450,2710,2604 | 451,3281,3276

BATCH_RAW_INFO | 446,1643,1050 | 447,580,50 | 448,3040,2683 | 449,1760,1462 | 450,2711,2604 | 451,3282,3276

BATCH_RAW_INFO | 446,1644,1050 | 447,581,50 | 448,3041,2683 | 449,1761,1462 | 450,2712,2604 | 451,3283,3276

BATCH_RAW_INFO | 446,1645,1050 | 447,582,50 | 448,3042,2683 | 449,1762,1462 | 450,2713,2604 | 451,3284,3276

BATCH_RAW_INFO | 446,1646,1050 | 447,583,50 | 448,3043,2683 | 449,1763,1462 | 450,2714,2604 | 451,3285,3276

BATCH_RAW_INFO | 446,1647,1050 | 447,584,50 | 448,3044,2683 | 449,1764,1462 | 450,2715,2604 | 451,3286,3276

BATCH_RAW_INFO | 446,1648,1050 | 447,585,50 | 448,3045,2683 | 449,1765,1462 | 450,2716,2604 | 451,3287,3276

BATCH_RAW_INFO | 446,1649,1050 | 447,586,50 | 448,3046,2683 | 449,1766,1462 | 450,2717,2604 | 451,3288,3276

BATCH_RAW_INFO | 446,1650,1050 | 447,587,50 | 448,3047,2683 | 449,1767,1462 | 450,2718,2604 | 451,3289,3276

BATCH_RAW_INFO | 446,1651,1050 | 447,588,50 | 448,3048,2683 | 449,1768,1462 | 450,2719,2604 | 451,3290,3276

BATCH_RAW_INFO | 446,1652,1050 | 447,589,50 | 448,3049,2683 | 449,1769,1462 | 450,2720,2604 | 451,3291,3276

BATCH_RAW_INFO | 446,1653,1050 | 447,590,50 | 448,3050,2683 | 449,1770,1462 | 450,2721,2604 | 451,3292,3276

BATCH_RAW_INFO | 446,1654,1050 | 447,591,50 | 448,3051,2683 | 449,1771,1462 | 450,2722,2604 | 451,3293,3276

BATCH_RAW_INFO | 446,1655,1050 | 447,592,50 | 448,3052,2683 | 449,1772,1462 | 450,2723,2604 | 451,3294,3276

BATCH_RAW_INFO | 446,1656,1050 | 447,593,50 | 448,3053,2683 | 449,1773,1462 | 450,2724,2604 | 451,3295,3276

BATCH_RAW_INFO | 446,1657,1050 | 447,594,50 | 448,3054,2683 | 449,1774,1462 | 450,2725,2604 | 451,3296,3276

BATCH_RAW_INFO | 446,1658,1050 | 447,595,50 | 448,3055,2683 | 449,1775,1462 | 450,2726,2604 | 451,3297,3276

BATCH_RAW_INFO | 446,1659,1050 | 447,596,50 | 448,3056,2683 | 449,1776,1462 | 450,2727,2604 | 451,3298,3276

BATCH_RAW_INFO | 446,1660,1050 | 447,597,50 | 448,3057,2683 | 449,1777,1462 | 450,2728,2604 | 451,3299,3276

BATCH_RAW_INFO | 446,1661,1050 | 447,598,50 | 448,3058,2683 | 449,1778,1462 | 450,2729,2604 | 451,3300,3276

BATCH_RAW_INFO | 446,1662,1050 | 447,599,50 | 448,3059,2683 | 449,1779,1462 | 450,2730,2604 | 451,3301,3276

BATCH_RAW_INFO | 446,1663,1050 | 447,600,50 | 448,3060,2683 | 449,1780,1462 | 450,2731,2604 | 451,3302,3276

BATCH_RAW_INFO | 446,1664,1050 | 447,601,50 | 448,3061,2683 | 449,1781,1462 | 450,2732,2604 | 451,3303,3276

BATCH_RAW_INFO | 446,1665,1050 | 447,602,50 | 448,3062,2683 | 449,1782,1462 | 450,2733,2604 | 451,3304,3276

BATCH_RAW_INFO | 446,1666,1050 | 447,603,50 | 448,3063,2683 | 449,1783,1462 | 450,2734,2604 | 451,3305,3276

BATCH_RAW_INFO | 446,1667,1050 | 447,604,50 | 448,3064,2683 | 449,1784,1462 | 450,2735,2604 | 451,3306,3276

BATCH_RAW_INFO | 446,1668,1050 | 447,605,50 | 448,3065,2683 | 449,1785,1462 | 450,2736,2604 | 451,3307,3276

BATCH_RAW_INFO | 446,1669,1050 | 447,606,50 | 448,3066,2683 | 449,1786,1462 | 450,2737,2604 | 451,3308,3276

BATCH_RAW_INFO | 446,1670,1050 | 447,607,50 | 448,3067,2683 | 449,1787,1462 | 450,2738,2604 | 451,3309,3276

BATCH_RAW_INFO | 446,1671,1050 | 447,608,50 | 448,3068,2683 | 449,1788,1462 | 450,2739,2604 | 451,3310,3276

BATCH_RAW_INFO | 446,1672,1050 | 447,609,50 | 448,3069,2683 | 449,1789,1462 | 450,2740,2604 | 451,3311,3276

BATCH_RAW_INFO | 446,1673,1050 | 447,610,50 | 448,3070,2683 | 449,1790,1462 | 450,2741,2604 | 451,3312,3276

BATCH_RAW_INFO | 446,1674,1050 | 447,611,50 | 448,3071,2683 | 449,1791,1462 | 450,2742,2604 | 451,3313,3276

BATCH_RAW_INFO | 446,1675,1050 | 447,612,50 | 448,3072,2683 | 449,1792,1462 | 450,2743,2604 | 451,3314,3276

BATCH_RAW_INFO | 452,3839,3838

BATCH_RAW_INFO | 446,1676,1050 | 447,613,50 | 448,3073,2683 | 449,1793,1462 | 450,2744,2604 | 451,3315,3276 | 452,3840,3838

BATCH_RAW_INFO | 446,1677,1050 | 447,614,50 | 448,3074,2683 | 449,1794,1462 | 450,2745,2604 | 451,3316,3276 | 452,3841,3838

BATCH_RAW_INFO | 446,1678,1050 | 447,615,50 | 448,3075,2683 | 449,1795,1462 | 450,2746,2604 | 451,3317,3276 | 452,3842,3838

BATCH_RAW_INFO | 446,1679,1050 | 447,616,50 | 448,3076,2683 | 449,1796,1462 | 450,2747,2604 | 451,3318,3276 | 452,3843,3838

BATCH_RAW_INFO | 446,1680,1050 | 447,617,50 | 448,3077,2683 | 449,1797,1462 | 450,2748,2604 | 451,3319,3276 | 452,3844,3838

BATCH_RAW_INFO | 446,1681,1050 | 447,618,50 | 448,3078,2683 | 449,1798,1462 | 450,2749,2604 | 451,3320,3276 | 452,3845,3838

BATCH_RAW_INFO | 446,1682,1050 | 447,619,50 | 448,3079,2683 | 449,1799,1462 | 450,2750,2604 | 451,3321,3276 | 452,3846,3838

BATCH_RAW_INFO | 453,430,429

BATCH_RAW_INFO | 446,1683,1050 | 447,620,50 | 448,3080,2683 | 449,1800,1462 | 450,2751,2604 | 451,3322,3276 | 452,3847,3838 | 453,431,429

BATCH_RAW_INFO | 446,1684,1050 | 447,621,50 | 448,3081,2683 | 449,1801,1462 | 450,2752,2604 | 451,3323,3276 | 452,3848,3838 | 453,432,429

BATCH_RAW_INFO | 446,1685,1050 | 447,622,50 | 448,3082,2683 | 449,1802,1462 | 450,2753,2604 | 451,3324,3276 | 452,3849,3838 | 453,433,429

BATCH_RAW_INFO | 446,1686,1050 | 447,623,50 | 448,3083,2683 | 449,1803,1462 | 450,2754,2604 | 451,3325,3276 | 452,3850,3838 | 453,434,429

BATCH_RAW_INFO | 446,1687,1050 | 447,624,50 | 448,3084,2683 | 449,1804,1462 | 450,2755,2604 | 451,3326,3276 | 452,3851,3838 | 453,435,429

BATCH_RAW_INFO | 446,1688,1050 | 447,625,50 | 448,3085,2683 | 449,1805,1462 | 450,2756,2604 | 451,3327,3276 | 452,3852,3838 | 453,436,429

BATCH_RAW_INFO | 446,1689,1050 | 447,626,50 | 448,3086,2683 | 449,1806,1462 | 450,2757,2604 | 451,3328,3276 | 452,3853,3838 | 453,437,429

BATCH_RAW_INFO | 446,1690,1050 | 447,627,50 | 448,3087,2683 | 449,1807,1462 | 450,2758,2604 | 451,3329,3276 | 452,3854,3838 | 453,438,429

BATCH_RAW_INFO | 446,1691,1050 | 447,628,50 | 448,3088,2683 | 449,1808,1462 | 450,2759,2604 | 451,3330,3276 | 452,3855,3838 | 453,439,429

BATCH_RAW_INFO | 446,1692,1050 | 447,629,50 | 448,3089,2683 | 449,1809,1462 | 450,2760,2604 | 451,3331,3276 | 452,3856,3838 | 453,440,429

BATCH_RAW_INFO | 446,1693,1050 | 447,630,50 | 448,3090,2683 | 449,1810,1462 | 450,2761,2604 | 451,3332,3276 | 452,3857,3838 | 453,441,429

BATCH_RAW_INFO | 446,1694,1050 | 447,631,50 | 448,3091,2683 | 449,1811,1462 | 450,2762,2604 | 451,3333,3276 | 452,3858,3838 | 453,442,429

BATCH_RAW_INFO | 446,1695,1050 | 447,632,50 | 448,3092,2683 | 449,1812,1462 | 450,2763,2604 | 451,3334,3276 | 452,3859,3838 | 453,443,429

BATCH_RAW_INFO | 446,1696,1050 | 447,633,50 | 448,3093,2683 | 449,1813,1462 | 450,2764,2604 | 451,3335,3276 | 452,3860,3838 | 453,444,429

BATCH_RAW_INFO | 446,1697,1050 | 447,634,50 | 448,3094,2683 | 449,1814,1462 | 450,2765,2604 | 451,3336,3276 | 452,3861,3838 | 453,445,429

BATCH_RAW_INFO | 446,1698,1050 | 447,635,50 | 448,3095,2683 | 449,1815,1462 | 450,2766,2604 | 451,3337,3276 | 452,3862,3838 | 453,446,429

BATCH_RAW_INFO | 446,1699,1050 | 447,636,50 | 448,3096,2683 | 449,1816,1462 | 450,2767,2604 | 451,3338,3276 | 452,3863,3838 | 453,447,429

BATCH_RAW_INFO | 446,1700,1050 | 447,637,50 | 448,3097,2683 | 449,1817,1462 | 450,2768,2604 | 451,3339,3276 | 452,3864,3838 | 453,448,429

BATCH_RAW_INFO | 454,3542,3541

BATCH_RAW_INFO | 446,1701,1050 | 447,638,50 | 448,3098,2683 | 449,1818,1462 | 450,2769,2604 | 451,3340,3276 | 452,3865,3838 | 453,449,429 | 454,3543,3541

BATCH_RAW_INFO | 446,1702,1050 | 447,639,50 | 448,3099,2683 | 449,1819,1462 | 450,2770,2604 | 451,3341,3276 | 452,3866,3838 | 453,450,429 | 454,3544,3541

BATCH_RAW_INFO | 446,1703,1050 | 447,640,50 | 448,3100,2683 | 449,1820,1462 | 450,2771,2604 | 451,3342,3276 | 452,3867,3838 | 453,451,429 | 454,3545,3541

BATCH_RAW_INFO | 446,1704,1050 | 447,641,50 | 448,3101,2683 | 449,1821,1462 | 450,2772,2604 | 451,3343,3276 | 452,3868,3838 | 453,452,429 | 454,3546,3541

BATCH_RAW_INFO | 446,1705,1050 | 447,642,50 | 448,3102,2683 | 449,1822,1462 | 450,2773,2604 | 451,3344,3276 | 452,3869,3838 | 453,453,429 | 454,3547,3541

BATCH_RAW_INFO | 446,1706,1050 | 447,643,50 | 448,3103,2683 | 449,1823,1462 | 450,2774,2604 | 451,3345,3276 | 452,3870,3838 | 453,454,429 | 454,3548,3541

BATCH_RAW_INFO | 446,1707,1050 | 447,644,50 | 448,3104,2683 | 449,1824,1462 | 450,2775,2604 | 451,3346,3276 | 452,3871,3838 | 453,455,429 | 454,3549,3541

BATCH_RAW_INFO | 446,1708,1050 | 447,645,50 | 448,3105,2683 | 449,1825,1462 | 450,2776,2604 | 451,3347,3276 | 452,3872,3838 | 453,456,429 | 454,3550,3541

BATCH_RAW_INFO | 446,1709,1050 | 447,646,50 | 448,3106,2683 | 449,1826,1462 | 450,2777,2604 | 451,3348,3276 | 452,3873,3838 | 453,457,429 | 454,3551,3541

BATCH_RAW_INFO | 446,1710,1050 | 447,647,50 | 448,3107,2683 | 449,1827,1462 | 450,2778,2604 | 451,3349,3276 | 452,3874,3838 | 453,458,429 | 454,3552,3541

BATCH_RAW_INFO | 446,1711,1050 | 447,648,50 | 448,3108,2683 | 449,1828,1462 | 450,2779,2604 | 451,3350,3276 | 452,3875,3838 | 453,459,429 | 454,3553,3541

BATCH_RAW_INFO | 446,1712,1050 | 447,649,50 | 448,3109,2683 | 449,1829,1462 | 450,2780,2604 | 451,3351,3276 | 452,3876,3838 | 453,460,429 | 454,3554,3541

BATCH_RAW_INFO | 446,1713,1050 | 447,650,50 | 448,3110,2683 | 449,1830,1462 | 450,2781,2604 | 451,3352,3276 | 452,3877,3838 | 453,461,429 | 454,3555,3541

BATCH_RAW_INFO | 446,1714,1050 | 447,651,50 | 448,3111,2683 | 449,1831,1462 | 450,2782,2604 | 451,3353,3276 | 452,3878,3838 | 453,462,429 | 454,3556,3541

BATCH_RAW_INFO | 446,1715,1050 | 447,652,50 | 448,3112,2683 | 449,1832,1462 | 450,2783,2604 | 451,3354,3276 | 452,3879,3838 | 453,463,429 | 454,3557,3541

BATCH_RAW_INFO | 446,1716,1050 | 447,653,50 | 448,3113,2683 | 449,1833,1462 | 450,2784,2604 | 451,3355,3276 | 452,3880,3838 | 453,464,429 | 454,3558,3541

BATCH_RAW_INFO | 446,1717,1050 | 447,654,50 | 448,3114,2683 | 449,1834,1462 | 450,2785,2604 | 451,3356,3276 | 452,3881,3838 | 453,465,429 | 454,3559,3541

BATCH_RAW_INFO | 446,1718,1050 | 447,655,50 | 448,3115,2683 | 449,1835,1462 | 450,2786,2604 | 451,3357,3276 | 452,3882,3838 | 453,466,429 | 454,3560,3541

BATCH_RAW_INFO | 446,1719,1050 | 447,656,50 | 448,3116,2683 | 449,1836,1462 | 450,2787,2604 | 451,3358,3276 | 452,3883,3838 | 453,467,429 | 454,3561,3541

BATCH_RAW_INFO | 446,1720,1050 | 447,657,50 | 448,3117,2683 | 449,1837,1462 | 450,2788,2604 | 451,3359,3276 | 452,3884,3838 | 453,468,429 | 454,3562,3541

BATCH_RAW_INFO | 446,1721,1050 | 447,658,50 | 448,3118,2683 | 449,1838,1462 | 450,2789,2604 | 451,3360,3276 | 452,3885,3838 | 453,469,429 | 454,3563,3541

BATCH_RAW_INFO | 446,1722,1050 | 447,659,50 | 448,3119,2683 | 449,1839,1462 | 450,2790,2604 | 451,3361,3276 | 452,3886,3838 | 453,470,429 | 454,3564,3541

BATCH_RAW_INFO | 446,1723,1050 | 447,660,50 | 448,3120,2683 | 449,1840,1462 | 450,2791,2604 | 451,3362,3276 | 452,3887,3838 | 453,471,429 | 454,3565,3541

BATCH_RAW_INFO | 446,1724,1050 | 447,661,50 | 448,3121,2683 | 449,1841,1462 | 450,2792,2604 | 451,3363,3276 | 452,3888,3838 | 453,472,429 | 454,3566,3541

BATCH_RAW_INFO | 446,1725,1050 | 447,662,50 | 448,3122,2683 | 449,1842,1462 | 450,2793,2604 | 451,3364,3276 | 452,3889,3838 | 453,473,429 | 454,3567,3541

BATCH_RAW_INFO | 446,1726,1050 | 447,663,50 | 448,3123,2683 | 449,1843,1462 | 450,2794,2604 | 451,3365,3276 | 452,3890,3838 | 453,474,429 | 454,3568,3541

BATCH_RAW_INFO | 446,1727,1050 | 447,664,50 | 448,3124,2683 | 449,1844,1462 | 450,2795,2604 | 451,3366,3276 | 452,3891,3838 | 453,475,429 | 454,3569,3541

BATCH_RAW_INFO | 446,1728,1050 | 447,665,50 | 448,3125,2683 | 449,1845,1462 | 450,2796,2604 | 451,3367,3276 | 452,3892,3838 | 453,476,429 | 454,3570,3541

BATCH_RAW_INFO | 446,1729,1050 | 447,666,50 | 448,3126,2683 | 449,1846,1462 | 450,2797,2604 | 451,3368,3276 | 452,3893,3838 | 453,477,429 | 454,3571,3541

BATCH_RAW_INFO | 446,1730,1050 | 447,667,50 | 448,3127,2683 | 449,1847,1462 | 450,2798,2604 | 451,3369,3276 | 452,3894,3838 | 453,478,429 | 454,3572,3541

BATCH_RAW_INFO | 446,1731,1050 | 447,668,50 | 448,3128,2683 | 449,1848,1462 | 450,2799,2604 | 451,3370,3276 | 452,3895,3838 | 453,479,429 | 454,3573,3541

BATCH_RAW_INFO | 446,1732,1050 | 447,669,50 | 448,3129,2683 | 449,1849,1462 | 450,2800,2604 | 451,3371,3276 | 452,3896,3838 | 453,480,429 | 454,3574,3541

BATCH_RAW_INFO | 446,1733,1050 | 447,670,50 | 448,3130,2683 | 449,1850,1462 | 450,2801,2604 | 451,3372,3276 | 452,3897,3838 | 453,481,429 | 454,3575,3541

BATCH_RAW_INFO | 446,1734,1050 | 447,671,50 | 448,3131,2683 | 449,1851,1462 | 450,2802,2604 | 451,3373,3276 | 452,3898,3838 | 453,482,429 | 454,3576,3541

BATCH_RAW_INFO | 446,1735,1050 | 447,672,50 | 448,3132,2683 | 449,1852,1462 | 450,2803,2604 | 451,3374,3276 | 452,3899,3838 | 453,483,429 | 454,3577,3541

BATCH_RAW_INFO | 446,1736,1050 | 447,673,50 | 448,3133,2683 | 449,1853,1462 | 450,2804,2604 | 451,3375,3276 | 452,3900,3838 | 453,484,429 | 454,3578,3541

BATCH_RAW_INFO | 446,1737,1050 | 447,674,50 | 448,3134,2683 | 449,1854,1462 | 450,2805,2604 | 451,3376,3276 | 452,3901,3838 | 453,485,429 | 454,3579,3541

BATCH_RAW_INFO | 446,1738,1050 | 447,675,50 | 448,3135,2683 | 449,1855,1462 | 450,2806,2604 | 451,3377,3276 | 452,3902,3838 | 453,486,429 | 454,3580,3541

BATCH_RAW_INFO | 446,1739,1050 | 447,676,50 | 448,3136,2683 | 449,1856,1462 | 450,2807,2604 | 451,3378,3276 | 452,3903,3838 | 453,487,429 | 454,3581,3541

BATCH_RAW_INFO | 446,1740,1050 | 447,677,50 | 448,3137,2683 | 449,1857,1462 | 450,2808,2604 | 451,3379,3276 | 452,3904,3838 | 453,488,429 | 454,3582,3541

BATCH_RAW_INFO | 446,1741,1050 | 447,678,50 | 449,1858,1462 | 450,2809,2604 | 451,3380,3276 | 452,3905,3838 | 453,489,429 | 454,3583,3541

BATCH_RAW_INFO | 446,1742,1050 | 447,679,50 | 449,1859,1462 | 450,2810,2604 | 451,3381,3276 | 452,3906,3838 | 453,490,429 | 454,3584,3541

BATCH_RAW_INFO | 446,1743,1050 | 447,680,50 | 449,1860,1462 | 450,2811,2604 | 451,3382,3276 | 452,3907,3838 | 453,491,429 | 454,3585,3541

BATCH_RAW_INFO | 446,1744,1050 | 447,681,50 | 449,1861,1462 | 450,2812,2604 | 451,3383,3276 | 452,3908,3838 | 453,492,429 | 454,3586,3541

BATCH_RAW_INFO | 446,1745,1050 | 447,682,50 | 449,1862,1462 | 450,2813,2604 | 451,3384,3276 | 452,3909,3838 | 453,493,429 | 454,3587,3541

BATCH_RAW_INFO | 446,1746,1050 | 447,683,50 | 449,1863,1462 | 450,2814,2604 | 451,3385,3276 | 452,3910,3838 | 453,494,429 | 454,3588,3541

BATCH_RAW_INFO | 446,1747,1050 | 447,684,50 | 449,1864,1462 | 450,2815,2604 | 451,3386,3276 | 452,3911,3838 | 453,495,429 | 454,3589,3541

BATCH_RAW_INFO | 446,1748,1050 | 447,685,50 | 449,1865,1462 | 450,2816,2604 | 451,3387,3276 | 452,3912,3838 | 453,496,429 | 454,3590,3541

BATCH_RAW_INFO | 446,1749,1050 | 447,686,50 | 449,1866,1462 | 450,2817,2604 | 451,3388,3276 | 452,3913,3838 | 453,497,429 | 454,3591,3541

BATCH_RAW_INFO | 446,1750,1050 | 447,687,50 | 449,1867,1462 | 450,2818,2604 | 451,3389,3276 | 452,3914,3838 | 453,498,429 | 454,3592,3541

BATCH_RAW_INFO | 446,1751,1050 | 447,688,50 | 449,1868,1462 | 450,2819,2604 | 451,3390,3276 | 452,3915,3838 | 453,499,429 | 454,3593,3541

BATCH_RAW_INFO | 446,1752,1050 | 447,689,50 | 449,1869,1462 | 450,2820,2604 | 451,3391,3276 | 452,3916,3838 | 453,500,429 | 454,3594,3541

BATCH_RAW_INFO | 446,1753,1050 | 447,690,50 | 449,1870,1462 | 450,2821,2604 | 451,3392,3276 | 452,3917,3838 | 453,501,429 | 454,3595,3541

BATCH_RAW_INFO | 446,1754,1050 | 447,691,50 | 449,1871,1462 | 450,2822,2604 | 451,3393,3276 | 452,3918,3838 | 453,502,429 | 454,3596,3541

BATCH_RAW_INFO | 446,1755,1050 | 447,692,50 | 449,1872,1462 | 450,2823,2604 | 451,3394,3276 | 452,3919,3838 | 453,503,429 | 454,3597,3541

BATCH_RAW_INFO | 446,1756,1050 | 447,693,50 | 449,1873,1462 | 450,2824,2604 | 451,3395,3276 | 452,3920,3838 | 453,504,429 | 454,3598,3541

BATCH_RAW_INFO | 455,1626,1625

BATCH_RAW_INFO | 446,1757,1050 | 447,694,50 | 449,1874,1462 | 450,2825,2604 | 451,3396,3276 | 452,3921,3838 | 453,505,429 | 454,3599,3541 | 455,1627,1625

BATCH_RAW_INFO | 446,1758,1050 | 447,695,50 | 449,1875,1462 | 450,2826,2604 | 451,3397,3276 | 452,3922,3838 | 453,506,429 | 454,3600,3541 | 455,1628,1625

BATCH_RAW_INFO | 446,1759,1050 | 447,696,50 | 449,1876,1462 | 450,2827,2604 | 451,3398,3276 | 452,3923,3838 | 453,507,429 | 454,3601,3541 | 455,1629,1625

BATCH_RAW_INFO | 446,1760,1050 | 447,697,50 | 449,1877,1462 | 450,2828,2604 | 451,3399,3276 | 452,3924,3838 | 453,508,429 | 454,3602,3541 | 455,1630,1625

BATCH_RAW_INFO | 446,1761,1050 | 447,698,50 | 449,1878,1462 | 450,2829,2604 | 451,3400,3276 | 452,3925,3838 | 453,509,429 | 454,3603,3541 | 455,1631,1625

BATCH_RAW_INFO | 446,1762,1050 | 447,699,50 | 449,1879,1462 | 450,2830,2604 | 451,3401,3276 | 452,3926,3838 | 453,510,429 | 454,3604,3541 | 455,1632,1625

BATCH_RAW_INFO | 446,1763,1050 | 447,700,50 | 449,1880,1462 | 450,2831,2604 | 451,3402,3276 | 452,3927,3838 | 453,511,429 | 454,3605,3541 | 455,1633,1625

BATCH_RAW_INFO | 446,1764,1050 | 447,701,50 | 449,1881,1462 | 450,2832,2604 | 451,3403,3276 | 452,3928,3838 | 453,512,429 | 454,3606,3541 | 455,1634,1625

BATCH_RAW_INFO | 446,1765,1050 | 447,702,50 | 449,1882,1462 | 450,2833,2604 | 451,3404,3276 | 452,3929,3838 | 453,513,429 | 454,3607,3541 | 455,1635,1625

BATCH_RAW_INFO | 446,1766,1050 | 447,703,50 | 449,1883,1462 | 450,2834,2604 | 451,3405,3276 | 452,3930,3838 | 453,514,429 | 454,3608,3541 | 455,1636,1625

BATCH_RAW_INFO | 446,1767,1050 | 447,704,50 | 449,1884,1462 | 450,2835,2604 | 451,3406,3276 | 452,3931,3838 | 453,515,429 | 454,3609,3541 | 455,1637,1625

BATCH_RAW_INFO | 446,1768,1050 | 447,705,50 | 449,1885,1462 | 450,2836,2604 | 451,3407,3276 | 452,3932,3838 | 453,516,429 | 454,3610,3541 | 455,1638,1625

BATCH_RAW_INFO | 446,1769,1050 | 447,706,50 | 449,1886,1462 | 450,2837,2604 | 451,3408,3276 | 452,3933,3838 | 453,517,429 | 454,3611,3541 | 455,1639,1625

BATCH_RAW_INFO | 446,1770,1050 | 447,707,50 | 449,1887,1462 | 450,2838,2604 | 451,3409,3276 | 452,3934,3838 | 453,518,429 | 454,3612,3541 | 455,1640,1625

BATCH_RAW_INFO | 446,1771,1050 | 447,708,50 | 449,1888,1462 | 450,2839,2604 | 451,3410,3276 | 452,3935,3838 | 453,519,429 | 454,3613,3541 | 455,1641,1625

BATCH_RAW_INFO | 446,1772,1050 | 447,709,50 | 449,1889,1462 | 450,2840,2604 | 451,3411,3276 | 452,3936,3838 | 453,520,429 | 454,3614,3541 | 455,1642,1625

BATCH_RAW_INFO | 446,1773,1050 | 447,710,50 | 449,1890,1462 | 450,2841,2604 | 451,3412,3276 | 452,3937,3838 | 453,521,429 | 454,3615,3541 | 455,1643,1625

BATCH_RAW_INFO | 446,1774,1050 | 447,711,50 | 449,1891,1462 | 450,2842,2604 | 451,3413,3276 | 452,3938,3838 | 453,522,429 | 454,3616,3541 | 455,1644,1625

BATCH_RAW_INFO | 446,1775,1050 | 447,712,50 | 449,1892,1462 | 450,2843,2604 | 451,3414,3276 | 452,3939,3838 | 453,523,429 | 454,3617,3541 | 455,1645,1625

BATCH_RAW_INFO | 446,1776,1050 | 447,713,50 | 449,1893,1462 | 450,2844,2604 | 451,3415,3276 | 452,3940,3838 | 453,524,429 | 454,3618,3541 | 455,1646,1625

BATCH_RAW_INFO | 446,1777,1050 | 447,714,50 | 449,1894,1462 | 450,2845,2604 | 451,3416,3276 | 452,3941,3838 | 453,525,429 | 454,3619,3541 | 455,1647,1625

BATCH_RAW_INFO | 446,1778,1050 | 447,715,50 | 449,1895,1462 | 450,2846,2604 | 451,3417,3276 | 452,3942,3838 | 453,526,429 | 454,3620,3541 | 455,1648,1625

BATCH_RAW_INFO | 446,1779,1050 | 447,716,50 | 449,1896,1462 | 450,2847,2604 | 451,3418,3276 | 452,3943,3838 | 453,527,429 | 454,3621,3541 | 455,1649,1625

BATCH_RAW_INFO | 446,1780,1050 | 447,717,50 | 449,1897,1462 | 450,2848,2604 | 451,3419,3276 | 452,3944,3838 | 453,528,429 | 454,3622,3541 | 455,1650,1625

BATCH_RAW_INFO | 446,1781,1050 | 447,718,50 | 449,1898,1462 | 450,2849,2604 | 451,3420,3276 | 452,3945,3838 | 453,529,429 | 454,3623,3541 | 455,1651,1625

BATCH_RAW_INFO | 446,1782,1050 | 447,719,50 | 449,1899,1462 | 450,2850,2604 | 451,3421,3276 | 452,3946,3838 | 453,530,429 | 454,3624,3541 | 455,1652,1625

BATCH_RAW_INFO | 446,1783,1050 | 447,720,50 | 449,1900,1462 | 450,2851,2604 | 451,3422,3276 | 452,3947,3838 | 453,531,429 | 454,3625,3541 | 455,1653,1625

BATCH_RAW_INFO | 446,1784,1050 | 447,721,50 | 449,1901,1462 | 450,2852,2604 | 451,3423,3276 | 452,3948,3838 | 453,532,429 | 454,3626,3541 | 455,1654,1625

BATCH_RAW_INFO | 446,1785,1050 | 447,722,50 | 449,1902,1462 | 450,2853,2604 | 451,3424,3276 | 452,3949,3838 | 453,533,429 | 454,3627,3541 | 455,1655,1625

BATCH_RAW_INFO | 446,1786,1050 | 447,723,50 | 449,1903,1462 | 450,2854,2604 | 451,3425,3276 | 452,3950,3838 | 453,534,429 | 454,3628,3541 | 455,1656,1625

BATCH_RAW_INFO | 446,1787,1050 | 447,724,50 | 449,1904,1462 | 450,2855,2604 | 451,3426,3276 | 452,3951,3838 | 453,535,429 | 454,3629,3541 | 455,1657,1625

BATCH_RAW_INFO | 446,1788,1050 | 447,725,50 | 449,1905,1462 | 450,2856,2604 | 451,3427,3276 | 452,3952,3838 | 453,536,429 | 454,3630,3541 | 455,1658,1625

BATCH_RAW_INFO | 446,1789,1050 | 447,726,50 | 449,1906,1462 | 450,2857,2604 | 451,3428,3276 | 452,3953,3838 | 453,537,429 | 454,3631,3541 | 455,1659,1625

BATCH_RAW_INFO | 446,1790,1050 | 447,727,50 | 449,1907,1462 | 450,2858,2604 | 451,3429,3276 | 452,3954,3838 | 453,538,429 | 454,3632,3541 | 455,1660,1625

BATCH_RAW_INFO | 446,1791,1050 | 447,728,50 | 449,1908,1462 | 450,2859,2604 | 451,3430,3276 | 452,3955,3838 | 453,539,429 | 454,3633,3541 | 455,1661,1625

BATCH_RAW_INFO | 446,1792,1050 | 447,729,50 | 449,1909,1462 | 450,2860,2604 | 451,3431,3276 | 452,3956,3838 | 453,540,429 | 454,3634,3541 | 455,1662,1625

BATCH_RAW_INFO | 446,1793,1050 | 447,730,50 | 449,1910,1462 | 450,2861,2604 | 451,3432,3276 | 452,3957,3838 | 453,541,429 | 454,3635,3541 | 455,1663,1625

BATCH_RAW_INFO | 446,1794,1050 | 447,731,50 | 449,1911,1462 | 450,2862,2604 | 451,3433,3276 | 452,3958,3838 | 453,542,429 | 454,3636,3541 | 455,1664,1625

BATCH_RAW_INFO | 446,1795,1050 | 447,732,50 | 449,1912,1462 | 450,2863,2604 | 451,3434,3276 | 452,3959,3838 | 453,543,429 | 454,3637,3541 | 455,1665,1625

BATCH_RAW_INFO | 446,1796,1050 | 447,733,50 | 449,1913,1462 | 450,2864,2604 | 451,3435,3276 | 452,3960,3838 | 453,544,429 | 454,3638,3541 | 455,1666,1625

BATCH_RAW_INFO | 446,1797,1050 | 447,734,50 | 449,1914,1462 | 450,2865,2604 | 451,3436,3276 | 452,3961,3838 | 453,545,429 | 454,3639,3541 | 455,1667,1625

BATCH_RAW_INFO | 446,1798,1050 | 447,735,50 | 449,1915,1462 | 450,2866,2604 | 451,3437,3276 | 452,3962,3838 | 453,546,429 | 454,3640,3541 | 455,1668,1625

BATCH_RAW_INFO | 446,1799,1050 | 447,736,50 | 449,1916,1462 | 450,2867,2604 | 451,3438,3276 | 452,3963,3838 | 453,547,429 | 454,3641,3541 | 455,1669,1625

BATCH_RAW_INFO | 446,1800,1050 | 447,737,50 | 449,1917,1462 | 450,2868,2604 | 451,3439,3276 | 452,3964,3838 | 453,548,429 | 454,3642,3541 | 455,1670,1625

BATCH_RAW_INFO | 446,1801,1050 | 447,738,50 | 449,1918,1462 | 450,2869,2604 | 451,3440,3276 | 452,3965,3838 | 453,549,429 | 454,3643,3541 | 455,1671,1625

BATCH_RAW_INFO | 446,1802,1050 | 447,739,50 | 449,1919,1462 | 450,2870,2604 | 451,3441,3276 | 452,3966,3838 | 453,550,429 | 454,3644,3541 | 455,1672,1625

BATCH_RAW_INFO | 446,1803,1050 | 447,740,50 | 449,1920,1462 | 450,2871,2604 | 451,3442,3276 | 452,3967,3838 | 453,551,429 | 454,3645,3541 | 455,1673,1625

BATCH_RAW_INFO | 446,1804,1050 | 447,741,50 | 449,1921,1462 | 450,2872,2604 | 451,3443,3276 | 452,3968,3838 | 453,552,429 | 454,3646,3541 | 455,1674,1625

BATCH_RAW_INFO | 446,1805,1050 | 447,742,50 | 449,1922,1462 | 450,2873,2604 | 451,3444,3276 | 452,3969,3838 | 453,553,429 | 454,3647,3541 | 455,1675,1625

BATCH_RAW_INFO | 446,1806,1050 | 447,743,50 | 449,1923,1462 | 450,2874,2604 | 451,3445,3276 | 452,3970,3838 | 453,554,429 | 454,3648,3541 | 455,1676,1625

BATCH_RAW_INFO | 446,1807,1050 | 447,744,50 | 449,1924,1462 | 450,2875,2604 | 451,3446,3276 | 452,3971,3838 | 453,555,429 | 454,3649,3541 | 455,1677,1625

BATCH_RAW_INFO | 446,1808,1050 | 447,745,50 | 449,1925,1462 | 450,2876,2604 | 451,3447,3276 | 452,3972,3838 | 453,556,429 | 454,3650,3541 | 455,1678,1625

BATCH_RAW_INFO | 446,1809,1050 | 447,746,50 | 449,1926,1462 | 450,2877,2604 | 451,3448,3276 | 452,3973,3838 | 453,557,429 | 454,3651,3541 | 455,1679,1625

BATCH_RAW_INFO | 446,1810,1050 | 447,747,50 | 449,1927,1462 | 450,2878,2604 | 451,3449,3276 | 452,3974,3838 | 453,558,429 | 454,3652,3541 | 455,1680,1625

BATCH_RAW_INFO | 446,1811,1050 | 447,748,50 | 449,1928,1462 | 450,2879,2604 | 451,3450,3276 | 452,3975,3838 | 453,559,429 | 454,3653,3541 | 455,1681,1625

BATCH_RAW_INFO | 446,1812,1050 | 447,749,50 | 449,1929,1462 | 450,2880,2604 | 451,3451,3276 | 452,3976,3838 | 453,560,429 | 454,3654,3541 | 455,1682,1625

BATCH_RAW_INFO | 446,1813,1050 | 447,750,50 | 449,1930,1462 | 450,2881,2604 | 451,3452,3276 | 452,3977,3838 | 453,561,429 | 454,3655,3541 | 455,1683,1625

BATCH_RAW_INFO | 446,1814,1050 | 447,751,50 | 449,1931,1462 | 450,2882,2604 | 451,3453,3276 | 452,3978,3838 | 453,562,429 | 454,3656,3541 | 455,1684,1625

BATCH_RAW_INFO | 446,1815,1050 | 447,752,50 | 449,1932,1462 | 450,2883,2604 | 451,3454,3276 | 452,3979,3838 | 453,563,429 | 454,3657,3541 | 455,1685,1625

BATCH_RAW_INFO | 446,1816,1050 | 447,753,50 | 449,1933,1462 | 450,2884,2604 | 451,3455,3276 | 452,3980,3838 | 453,564,429 | 454,3658,3541 | 455,1686,1625

BATCH_RAW_INFO | 446,1817,1050 | 447,754,50 | 449,1934,1462 | 450,2885,2604 | 451,3456,3276 | 452,3981,3838 | 453,565,429 | 454,3659,3541 | 455,1687,1625

BATCH_RAW_INFO | 446,1818,1050 | 447,755,50 | 449,1935,1462 | 450,2886,2604 | 451,3457,3276 | 452,3982,3838 | 453,566,429 | 454,3660,3541 | 455,1688,1625

BATCH_RAW_INFO | 446,1819,1050 | 447,756,50 | 449,1936,1462 | 450,2887,2604 | 451,3458,3276 | 452,3983,3838 | 453,567,429 | 454,3661,3541 | 455,1689,1625

BATCH_RAW_INFO | 446,1820,1050 | 447,757,50 | 449,1937,1462 | 450,2888,2604 | 451,3459,3276 | 452,3984,3838 | 453,568,429 | 454,3662,3541 | 455,1690,1625

BATCH_RAW_INFO | 446,1821,1050 | 447,758,50 | 449,1938,1462 | 450,2889,2604 | 451,3460,3276 | 452,3985,3838 | 453,569,429 | 454,3663,3541 | 455,1691,1625

BATCH_RAW_INFO | 446,1822,1050 | 447,759,50 | 449,1939,1462 | 450,2890,2604 | 451,3461,3276 | 452,3986,3838 | 453,570,429 | 454,3664,3541 | 455,1692,1625

BATCH_RAW_INFO | 446,1823,1050 | 447,760,50 | 449,1940,1462 | 450,2891,2604 | 451,3462,3276 | 452,3987,3838 | 453,571,429 | 454,3665,3541 | 455,1693,1625

BATCH_RAW_INFO | 446,1824,1050 | 447,761,50 | 449,1941,1462 | 450,2892,2604 | 451,3463,3276 | 452,3988,3838 | 453,572,429 | 454,3666,3541 | 455,1694,1625

BATCH_RAW_INFO | 446,1825,1050 | 447,762,50 | 449,1942,1462 | 450,2893,2604 | 451,3464,3276 | 452,3989,3838 | 453,573,429 | 454,3667,3541 | 455,1695,1625

BATCH_RAW_INFO | 446,1826,1050 | 447,763,50 | 449,1943,1462 | 450,2894,2604 | 451,3465,3276 | 452,3990,3838 | 453,574,429 | 454,3668,3541 | 455,1696,1625

BATCH_RAW_INFO | 446,1827,1050 | 447,764,50 | 449,1944,1462 | 450,2895,2604 | 451,3466,3276 | 452,3991,3838 | 453,575,429 | 454,3669,3541 | 455,1697,1625

BATCH_RAW_INFO | 446,1828,1050 | 447,765,50 | 449,1945,1462 | 450,2896,2604 | 451,3467,3276 | 452,3992,3838 | 453,576,429 | 454,3670,3541 | 455,1698,1625

BATCH_RAW_INFO | 446,1829,1050 | 447,766,50 | 449,1946,1462 | 450,2897,2604 | 451,3468,3276 | 452,3993,3838 | 453,577,429 | 454,3671,3541 | 455,1699,1625

BATCH_RAW_INFO | 446,1830,1050 | 447,767,50 | 449,1947,1462 | 450,2898,2604 | 451,3469,3276 | 452,3994,3838 | 453,578,429 | 454,3672,3541 | 455,1700,1625

BATCH_RAW_INFO | 446,1831,1050 | 447,768,50 | 449,1948,1462 | 450,2899,2604 | 451,3470,3276 | 452,3995,3838 | 453,579,429 | 454,3673,3541 | 455,1701,1625

BATCH_RAW_INFO | 446,1832,1050 | 447,769,50 | 449,1949,1462 | 450,2900,2604 | 451,3471,3276 | 452,3996,3838 | 453,580,429 | 454,3674,3541 | 455,1702,1625

BATCH_RAW_INFO | 446,1833,1050 | 447,770,50 | 449,1950,1462 | 450,2901,2604 | 451,3472,3276 | 452,3997,3838 | 453,581,429 | 454,3675,3541 | 455,1703,1625

BATCH_RAW_INFO | 446,1834,1050 | 447,771,50 | 449,1951,1462 | 450,2902,2604 | 451,3473,3276 | 452,3998,3838 | 453,582,429 | 454,3676,3541 | 455,1704,1625

BATCH_RAW_INFO | 446,1835,1050 | 447,772,50 | 449,1952,1462 | 450,2903,2604 | 451,3474,3276 | 452,3999,3838 | 453,583,429 | 454,3677,3541 | 455,1705,1625

BATCH_RAW_INFO | 446,1836,1050 | 447,773,50 | 449,1953,1462 | 450,2904,2604 | 451,3475,3276 | 452,4000,3838 | 453,584,429 | 454,3678,3541 | 455,1706,1625

BATCH_RAW_INFO | 446,1837,1050 | 447,774,50 | 449,1954,1462 | 450,2905,2604 | 451,3476,3276 | 452,4001,3838 | 453,585,429 | 454,3679,3541 | 455,1707,1625

BATCH_RAW_INFO | 446,1838,1050 | 447,775,50 | 449,1955,1462 | 450,2906,2604 | 451,3477,3276 | 452,4002,3838 | 453,586,429 | 454,3680,3541 | 455,1708,1625

BATCH_RAW_INFO | 446,1839,1050 | 447,776,50 | 449,1956,1462 | 450,2907,2604 | 451,3478,3276 | 452,4003,3838 | 453,587,429 | 454,3681,3541 | 455,1709,1625

BATCH_RAW_INFO | 446,1840,1050 | 447,777,50 | 449,1957,1462 | 450,2908,2604 | 451,3479,3276 | 452,4004,3838 | 453,588,429 | 454,3682,3541 | 455,1710,1625

BATCH_RAW_INFO | 446,1841,1050 | 447,778,50 | 449,1958,1462 | 450,2909,2604 | 451,3480,3276 | 452,4005,3838 | 453,589,429 | 454,3683,3541 | 455,1711,1625

BATCH_RAW_INFO | 446,1842,1050 | 447,779,50 | 449,1959,1462 | 450,2910,2604 | 451,3481,3276 | 452,4006,3838 | 453,590,429 | 454,3684,3541 | 455,1712,1625

BATCH_RAW_INFO | 446,1843,1050 | 447,780,50 | 449,1960,1462 | 450,2911,2604 | 451,3482,3276 | 452,4007,3838 | 453,591,429 | 454,3685,3541 | 455,1713,1625

BATCH_RAW_INFO | 446,1844,1050 | 447,781,50 | 449,1961,1462 | 450,2912,2604 | 451,3483,3276 | 452,4008,3838 | 453,592,429 | 454,3686,3541 | 455,1714,1625

BATCH_RAW_INFO | 446,1845,1050 | 447,782,50 | 449,1962,1462 | 450,2913,2604 | 451,3484,3276 | 452,4009,3838 | 453,593,429 | 454,3687,3541 | 455,1715,1625

BATCH_RAW_INFO | 446,1846,1050 | 447,783,50 | 449,1963,1462 | 450,2914,2604 | 451,3485,3276 | 452,4010,3838 | 453,594,429 | 454,3688,3541 | 455,1716,1625

BATCH_RAW_INFO | 446,1847,1050 | 447,784,50 | 449,1964,1462 | 450,2915,2604 | 451,3486,3276 | 452,4011,3838 | 453,595,429 | 454,3689,3541 | 455,1717,1625

BATCH_RAW_INFO | 446,1848,1050 | 447,785,50 | 449,1965,1462 | 450,2916,2604 | 451,3487,3276 | 452,4012,3838 | 453,596,429 | 454,3690,3541 | 455,1718,1625

BATCH_RAW_INFO | 446,1849,1050 | 447,786,50 | 449,1966,1462 | 450,2917,2604 | 451,3488,3276 | 452,4013,3838 | 453,597,429 | 454,3691,3541 | 455,1719,1625

BATCH_RAW_INFO | 456,3891,3890

BATCH_RAW_INFO | 446,1850,1050 | 447,787,50 | 449,1967,1462 | 450,2918,2604 | 451,3489,3276 | 452,4014,3838 | 453,598,429 | 454,3692,3541 | 455,1720,1625 | 456,3892,3890

BATCH_RAW_INFO | 446,1851,1050 | 447,788,50 | 449,1968,1462 | 450,2919,2604 | 451,3490,3276 | 452,4015,3838 | 453,599,429 | 454,3693,3541 | 455,1721,1625 | 456,3893,3890

BATCH_RAW_INFO | 446,1852,1050 | 447,789,50 | 449,1969,1462 | 450,2920,2604 | 451,3491,3276 | 452,4016,3838 | 453,600,429 | 454,3694,3541 | 455,1722,1625 | 456,3894,3890

BATCH_RAW_INFO | 446,1853,1050 | 447,790,50 | 449,1970,1462 | 450,2921,2604 | 451,3492,3276 | 452,4017,3838 | 453,601,429 | 454,3695,3541 | 455,1723,1625 | 456,3895,3890

BATCH_RAW_INFO | 446,1854,1050 | 447,791,50 | 449,1971,1462 | 450,2922,2604 | 451,3493,3276 | 452,4018,3838 | 453,602,429 | 454,3696,3541 | 455,1724,1625 | 456,3896,3890

BATCH_RAW_INFO | 446,1855,1050 | 447,792,50 | 449,1972,1462 | 450,2923,2604 | 451,3494,3276 | 452,4019,3838 | 453,603,429 | 454,3697,3541 | 455,1725,1625 | 456,3897,3890

BATCH_RAW_INFO | 446,1856,1050 | 447,793,50 | 449,1973,1462 | 450,2924,2604 | 451,3495,3276 | 452,4020,3838 | 453,604,429 | 454,3698,3541 | 455,1726,1625 | 456,3898,3890

BATCH_RAW_INFO | 446,1857,1050 | 447,794,50 | 449,1974,1462 | 450,2925,2604 | 451,3496,3276 | 452,4021,3838 | 453,605,429 | 454,3699,3541 | 455,1727,1625 | 456,3899,3890

BATCH_RAW_INFO | 446,1858,1050 | 447,795,50 | 449,1975,1462 | 450,2926,2604 | 451,3497,3276 | 452,4022,3838 | 453,606,429 | 454,3700,3541 | 455,1728,1625 | 456,3900,3890

BATCH_RAW_INFO | 446,1859,1050 | 447,796,50 | 449,1976,1462 | 450,2927,2604 | 451,3498,3276 | 452,4023,3838 | 453,607,429 | 454,3701,3541 | 455,1729,1625 | 456,3901,3890

BATCH_RAW_INFO | 446,1860,1050 | 447,797,50 | 449,1977,1462 | 450,2928,2604 | 451,3499,3276 | 452,4024,3838 | 453,608,429 | 454,3702,3541 | 455,1730,1625 | 456,3902,3890

BATCH_RAW_INFO | 446,1861,1050 | 447,798,50 | 449,1978,1462 | 450,2929,2604 | 451,3500,3276 | 452,4025,3838 | 453,609,429 | 454,3703,3541 | 455,1731,1625 | 456,3903,3890

BATCH_RAW_INFO | 446,1862,1050 | 447,799,50 | 449,1979,1462 | 450,2930,2604 | 451,3501,3276 | 452,4026,3838 | 453,610,429 | 454,3704,3541 | 455,1732,1625 | 456,3904,3890

BATCH_RAW_INFO | 446,1863,1050 | 447,800,50 | 449,1980,1462 | 450,2931,2604 | 451,3502,3276 | 452,4027,3838 | 453,611,429 | 454,3705,3541 | 455,1733,1625 | 456,3905,3890

BATCH_RAW_INFO | 446,1864,1050 | 447,801,50 | 449,1981,1462 | 450,2932,2604 | 451,3503,3276 | 452,4028,3838 | 453,612,429 | 454,3706,3541 | 455,1734,1625 | 456,3906,3890

BATCH_RAW_INFO | 446,1865,1050 | 447,802,50 | 449,1982,1462 | 450,2933,2604 | 451,3504,3276 | 452,4029,3838 | 453,613,429 | 454,3707,3541 | 455,1735,1625 | 456,3907,3890

BATCH_RAW_INFO | 446,1866,1050 | 447,803,50 | 449,1983,1462 | 450,2934,2604 | 451,3505,3276 | 452,4030,3838 | 453,614,429 | 454,3708,3541 | 455,1736,1625 | 456,3908,3890

BATCH_RAW_INFO | 446,1867,1050 | 447,804,50 | 449,1984,1462 | 450,2935,2604 | 451,3506,3276 | 452,4031,3838 | 453,615,429 | 454,3709,3541 | 455,1737,1625 | 456,3909,3890

BATCH_RAW_INFO | 446,1868,1050 | 447,805,50 | 449,1985,1462 | 450,2936,2604 | 451,3507,3276 | 452,4032,3838 | 453,616,429 | 454,3710,3541 | 455,1738,1625 | 456,3910,3890

BATCH_RAW_INFO | 446,1869,1050 | 447,806,50 | 449,1986,1462 | 450,2937,2604 | 451,3508,3276 | 452,4033,3838 | 453,617,429 | 454,3711,3541 | 455,1739,1625 | 456,3911,3890

BATCH_RAW_INFO | 446,1870,1050 | 447,807,50 | 449,1987,1462 | 450,2938,2604 | 451,3509,3276 | 452,4034,3838 | 453,618,429 | 454,3712,3541 | 455,1740,1625 | 456,3912,3890

BATCH_RAW_INFO | 446,1871,1050 | 447,808,50 | 449,1988,1462 | 450,2939,2604 | 451,3510,3276 | 452,4035,3838 | 453,619,429 | 454,3713,3541 | 455,1741,1625 | 456,3913,3890

BATCH_RAW_INFO | 446,1872,1050 | 447,809,50 | 449,1989,1462 | 450,2940,2604 | 451,3511,3276 | 452,4036,3838 | 453,620,429 | 454,3714,3541 | 455,1742,1625 | 456,3914,3890

BATCH_RAW_INFO | 447,810,50 | 449,1990,1462 | 450,2941,2604 | 451,3512,3276 | 452,4037,3838 | 453,621,429 | 454,3715,3541 | 455,1743,1625 | 456,3915,3890

BATCH_RAW_INFO | 447,811,50 | 449,1991,1462 | 450,2942,2604 | 451,3513,3276 | 452,4038,3838 | 453,622,429 | 454,3716,3541 | 455,1744,1625 | 456,3916,3890

BATCH_RAW_INFO | 447,812,50 | 449,1992,1462 | 450,2943,2604 | 451,3514,3276 | 452,4039,3838 | 453,623,429 | 454,3717,3541 | 455,1745,1625 | 456,3917,3890

BATCH_RAW_INFO | 447,813,50 | 449,1993,1462 | 450,2944,2604 | 451,3515,3276 | 452,4040,3838 | 453,624,429 | 454,3718,3541 | 455,1746,1625 | 456,3918,3890

BATCH_RAW_INFO | 447,814,50 | 449,1994,1462 | 450,2945,2604 | 451,3516,3276 | 452,4041,3838 | 453,625,429 | 454,3719,3541 | 455,1747,1625 | 456,3919,3890

BATCH_RAW_INFO | 447,815,50 | 449,1995,1462 | 450,2946,2604 | 451,3517,3276 | 452,4042,3838 | 453,626,429 | 454,3720,3541 | 455,1748,1625 | 456,3920,3890

BATCH_RAW_INFO | 447,816,50 | 449,1996,1462 | 450,2947,2604 | 451,3518,3276 | 452,4043,3838 | 453,627,429 | 454,3721,3541 | 455,1749,1625 | 456,3921,3890

BATCH_RAW_INFO | 447,817,50 | 449,1997,1462 | 450,2948,2604 | 451,3519,3276 | 452,4044,3838 | 453,628,429 | 454,3722,3541 | 455,1750,1625 | 456,3922,3890

BATCH_RAW_INFO | 447,818,50 | 449,1998,1462 | 450,2949,2604 | 451,3520,3276 | 452,4045,3838 | 453,629,429 | 454,3723,3541 | 455,1751,1625 | 456,3923,3890

BATCH_RAW_INFO | 447,819,50 | 449,1999,1462 | 450,2950,2604 | 451,3521,3276 | 452,4046,3838 | 453,630,429 | 454,3724,3541 | 455,1752,1625 | 456,3924,3890

BATCH_RAW_INFO | 457,1220,1219

BATCH_RAW_INFO | 447,820,50 | 449,2000,1462 | 450,2951,2604 | 451,3522,3276 | 452,4047,3838 | 453,631,429 | 454,3725,3541 | 455,1753,1625 | 456,3925,3890 | 457,1221,1219

BATCH_RAW_INFO | 447,821,50 | 449,2001,1462 | 450,2952,2604 | 451,3523,3276 | 452,4048,3838 | 453,632,429 | 454,3726,3541 | 455,1754,1625 | 456,3926,3890 | 457,1222,1219

BATCH_RAW_INFO | 447,822,50 | 449,2002,1462 | 450,2953,2604 | 451,3524,3276 | 452,4049,3838 | 453,633,429 | 454,3727,3541 | 455,1755,1625 | 456,3927,3890 | 457,1223,1219

BATCH_RAW_INFO | 447,823,50 | 449,2003,1462 | 450,2954,2604 | 451,3525,3276 | 452,4050,3838 | 453,634,429 | 454,3728,3541 | 455,1756,1625 | 456,3928,3890 | 457,1224,1219

BATCH_RAW_INFO | 447,824,50 | 449,2004,1462 | 450,2955,2604 | 451,3526,3276 | 452,4051,3838 | 453,635,429 | 454,3729,3541 | 455,1757,1625 | 456,3929,3890 | 457,1225,1219

BATCH_RAW_INFO | 447,825,50 | 449,2005,1462 | 450,2956,2604 | 451,3527,3276 | 452,4052,3838 | 453,636,429 | 454,3730,3541 | 455,1758,1625 | 456,3930,3890 | 457,1226,1219

BATCH_RAW_INFO | 447,826,50 | 449,2006,1462 | 450,2957,2604 | 451,3528,3276 | 452,4053,3838 | 453,637,429 | 454,3731,3541 | 455,1759,1625 | 456,3931,3890 | 457,1227,1219

BATCH_RAW_INFO | 447,827,50 | 449,2007,1462 | 450,2958,2604 | 451,3529,3276 | 452,4054,3838 | 453,638,429 | 454,3732,3541 | 455,1760,1625 | 456,3932,3890 | 457,1228,1219

BATCH_RAW_INFO | 447,828,50 | 449,2008,1462 | 450,2959,2604 | 451,3530,3276 | 452,4055,3838 | 453,639,429 | 454,3733,3541 | 455,1761,1625 | 456,3933,3890 | 457,1229,1219

BATCH_RAW_INFO | 447,829,50 | 449,2009,1462 | 450,2960,2604 | 451,3531,3276 | 452,4056,3838 | 453,640,429 | 454,3734,3541 | 455,1762,1625 | 456,3934,3890 | 457,1230,1219

BATCH_RAW_INFO | 447,830,50 | 449,2010,1462 | 450,2961,2604 | 451,3532,3276 | 452,4057,3838 | 453,641,429 | 454,3735,3541 | 455,1763,1625 | 456,3935,3890 | 457,1231,1219

BATCH_RAW_INFO | 447,831,50 | 449,2011,1462 | 450,2962,2604 | 451,3533,3276 | 452,4058,3838 | 453,642,429 | 454,3736,3541 | 455,1764,1625 | 456,3936,3890 | 457,1232,1219

BATCH_RAW_INFO | 447,832,50 | 449,2012,1462 | 450,2963,2604 | 451,3534,3276 | 452,4059,3838 | 453,643,429 | 454,3737,3541 | 455,1765,1625 | 456,3937,3890 | 457,1233,1219

BATCH_RAW_INFO | 447,833,50 | 449,2013,1462 | 450,2964,2604 | 451,3535,3276 | 452,4060,3838 | 453,644,429 | 454,3738,3541 | 455,1766,1625 | 456,3938,3890 | 457,1234,1219

BATCH_RAW_INFO | 447,834,50 | 449,2014,1462 | 450,2965,2604 | 451,3536,3276 | 452,4061,3838 | 453,645,429 | 454,3739,3541 | 455,1767,1625 | 456,3939,3890 | 457,1235,1219

BATCH_RAW_INFO | 447,835,50 | 449,2015,1462 | 450,2966,2604 | 451,3537,3276 | 452,4062,3838 | 453,646,429 | 454,3740,3541 | 455,1768,1625 | 456,3940,3890 | 457,1236,1219

BATCH_RAW_INFO | 447,836,50 | 449,2016,1462 | 450,2967,2604 | 451,3538,3276 | 452,4063,3838 | 453,647,429 | 454,3741,3541 | 455,1769,1625 | 456,3941,3890 | 457,1237,1219

BATCH_RAW_INFO | 447,837,50 | 449,2017,1462 | 450,2968,2604 | 451,3539,3276 | 452,4064,3838 | 453,648,429 | 454,3742,3541 | 455,1770,1625 | 456,3942,3890 | 457,1238,1219

BATCH_RAW_INFO | 447,838,50 | 449,2018,1462 | 450,2969,2604 | 451,3540,3276 | 452,4065,3838 | 453,649,429 | 454,3743,3541 | 455,1771,1625 | 456,3943,3890 | 457,1239,1219

BATCH_RAW_INFO | 447,839,50 | 449,2019,1462 | 450,2970,2604 | 451,3541,3276 | 452,4066,3838 | 453,650,429 | 454,3744,3541 | 455,1772,1625 | 456,3944,3890 | 457,1240,1219

BATCH_RAW_INFO | 447,840,50 | 449,2020,1462 | 450,2971,2604 | 451,3542,3276 | 452,4067,3838 | 453,651,429 | 454,3745,3541 | 455,1773,1625 | 456,3945,3890 | 457,1241,1219

BATCH_RAW_INFO | 447,841,50 | 449,2021,1462 | 450,2972,2604 | 451,3543,3276 | 452,4068,3838 | 453,652,429 | 454,3746,3541 | 455,1774,1625 | 456,3946,3890 | 457,1242,1219

BATCH_RAW_INFO | 447,842,50 | 449,2022,1462 | 450,2973,2604 | 451,3544,3276 | 452,4069,3838 | 453,653,429 | 454,3747,3541 | 455,1775,1625 | 456,3947,3890 | 457,1243,1219

BATCH_RAW_INFO | 447,843,50 | 449,2023,1462 | 450,2974,2604 | 451,3545,3276 | 452,4070,3838 | 453,654,429 | 454,3748,3541 | 455,1776,1625 | 456,3948,3890 | 457,1244,1219

BATCH_RAW_INFO | 447,844,50 | 449,2024,1462 | 450,2975,2604 | 451,3546,3276 | 452,4071,3838 | 453,655,429 | 454,3749,3541 | 455,1777,1625 | 456,3949,3890 | 457,1245,1219

BATCH_RAW_INFO | 447,845,50 | 449,2025,1462 | 450,2976,2604 | 451,3547,3276 | 452,4072,3838 | 453,656,429 | 454,3750,3541 | 455,1778,1625 | 456,3950,3890 | 457,1246,1219

BATCH_RAW_INFO | 447,846,50 | 449,2026,1462 | 450,2977,2604 | 451,3548,3276 | 452,4073,3838 | 453,657,429 | 454,3751,3541 | 455,1779,1625 | 456,3951,3890 | 457,1247,1219

BATCH_RAW_INFO | 447,847,50 | 449,2027,1462 | 450,2978,2604 | 451,3549,3276 | 452,4074,3838 | 453,658,429 | 454,3752,3541 | 455,1780,1625 | 456,3952,3890 | 457,1248,1219

BATCH_RAW_INFO | 447,848,50 | 449,2028,1462 | 450,2979,2604 | 451,3550,3276 | 452,4075,3838 | 453,659,429 | 454,3753,3541 | 455,1781,1625 | 456,3953,3890 | 457,1249,1219

BATCH_RAW_INFO | 447,849,50 | 449,2029,1462 | 450,2980,2604 | 451,3551,3276 | 452,4076,3838 | 453,660,429 | 454,3754,3541 | 455,1782,1625 | 456,3954,3890 | 457,1250,1219

BATCH_RAW_INFO | 447,850,50 | 449,2030,1462 | 450,2981,2604 | 451,3552,3276 | 452,4077,3838 | 453,661,429 | 454,3755,3541 | 455,1783,1625 | 456,3955,3890 | 457,1251,1219

BATCH_RAW_INFO | 447,851,50 | 449,2031,1462 | 450,2982,2604 | 451,3553,3276 | 452,4078,3838 | 453,662,429 | 454,3756,3541 | 455,1784,1625 | 456,3956,3890 | 457,1252,1219

BATCH_RAW_INFO | 447,852,50 | 449,2032,1462 | 450,2983,2604 | 451,3554,3276 | 452,4079,3838 | 453,663,429 | 454,3757,3541 | 455,1785,1625 | 456,3957,3890 | 457,1253,1219

BATCH_RAW_INFO | 447,853,50 | 449,2033,1462 | 450,2984,2604 | 451,3555,3276 | 452,4080,3838 | 453,664,429 | 454,3758,3541 | 455,1786,1625 | 456,3958,3890 | 457,1254,1219

BATCH_RAW_INFO | 447,854,50 | 449,2034,1462 | 450,2985,2604 | 451,3556,3276 | 452,4081,3838 | 453,665,429 | 454,3759,3541 | 455,1787,1625 | 456,3959,3890 | 457,1255,1219

BATCH_RAW_INFO | 447,855,50 | 449,2035,1462 | 450,2986,2604 | 451,3557,3276 | 452,4082,3838 | 453,666,429 | 454,3760,3541 | 455,1788,1625 | 456,3960,3890 | 457,1256,1219

BATCH_RAW_INFO | 447,856,50 | 449,2036,1462 | 450,2987,2604 | 451,3558,3276 | 452,4083,3838 | 453,667,429 | 454,3761,3541 | 455,1789,1625 | 456,3961,3890 | 457,1257,1219

BATCH_RAW_INFO | 447,857,50 | 449,2037,1462 | 450,2988,2604 | 451,3559,3276 | 452,4084,3838 | 453,668,429 | 454,3762,3541 | 455,1790,1625 | 456,3962,3890 | 457,1258,1219

BATCH_RAW_INFO | 447,858,50 | 449,2038,1462 | 450,2989,2604 | 451,3560,3276 | 452,4085,3838 | 453,669,429 | 454,3763,3541 | 455,1791,1625 | 456,3963,3890 | 457,1259,1219

BATCH_RAW_INFO | 447,859,50 | 449,2039,1462 | 450,2990,2604 | 451,3561,3276 | 452,4086,3838 | 453,670,429 | 454,3764,3541 | 455,1792,1625 | 456,3964,3890 | 457,1260,1219

BATCH_RAW_INFO | 447,860,50 | 449,2040,1462 | 450,2991,2604 | 451,3562,3276 | 452,4087,3838 | 453,671,429 | 454,3765,3541 | 455,1793,1625 | 456,3965,3890 | 457,1261,1219

BATCH_RAW_INFO | 447,861,50 | 449,2041,1462 | 450,2992,2604 | 451,3563,3276 | 452,4088,3838 | 453,672,429 | 454,3766,3541 | 455,1794,1625 | 456,3966,3890 | 457,1262,1219

BATCH_RAW_INFO | 447,862,50 | 449,2042,1462 | 450,2993,2604 | 451,3564,3276 | 452,4089,3838 | 453,673,429 | 454,3767,3541 | 455,1795,1625 | 456,3967,3890 | 457,1263,1219

BATCH_RAW_INFO | 447,863,50 | 449,2043,1462 | 450,2994,2604 | 451,3565,3276 | 452,4090,3838 | 453,674,429 | 454,3768,3541 | 455,1796,1625 | 456,3968,3890 | 457,1264,1219

BATCH_RAW_INFO | 447,864,50 | 449,2044,1462 | 450,2995,2604 | 451,3566,3276 | 452,4091,3838 | 453,675,429 | 454,3769,3541 | 455,1797,1625 | 456,3969,3890 | 457,1265,1219

BATCH_RAW_INFO | 447,865,50 | 449,2045,1462 | 450,2996,2604 | 451,3567,3276 | 452,4092,3838 | 453,676,429 | 454,3770,3541 | 455,1798,1625 | 456,3970,3890 | 457,1266,1219

BATCH_RAW_INFO | 447,866,50 | 449,2046,1462 | 450,2997,2604 | 451,3568,3276 | 452,4093,3838 | 453,677,429 | 454,3771,3541 | 455,1799,1625 | 456,3971,3890 | 457,1267,1219

BATCH_RAW_INFO | 447,867,50 | 449,2047,1462 | 450,2998,2604 | 451,3569,3276 | 452,4094,3838 | 453,678,429 | 454,3772,3541 | 455,1800,1625 | 456,3972,3890 | 457,1268,1219

BATCH_RAW_INFO | 447,868,50 | 449,2048,1462 | 450,2999,2604 | 451,3570,3276 | 452,4095,3838 | 453,679,429 | 454,3773,3541 | 455,1801,1625 | 456,3973,3890 | 457,1269,1219

BATCH_RAW_INFO | 447,869,50 | 449,2049,1462 | 450,3000,2604 | 451,3571,3276 | 453,680,429 | 454,3774,3541 | 455,1802,1625 | 456,3974,3890 | 457,1270,1219

BATCH_RAW_INFO | 447,870,50 | 449,2050,1462 | 450,3001,2604 | 451,3572,3276 | 453,681,429 | 454,3775,3541 | 455,1803,1625 | 456,3975,3890 | 457,1271,1219

BATCH_RAW_INFO | 447,871,50 | 449,2051,1462 | 450,3002,2604 | 451,3573,3276 | 453,682,429 | 454,3776,3541 | 455,1804,1625 | 456,3976,3890 | 457,1272,1219

BATCH_RAW_INFO | 447,872,50 | 449,2052,1462 | 450,3003,2604 | 451,3574,3276 | 453,683,429 | 454,3777,3541 | 455,1805,1625 | 456,3977,3890 | 457,1273,1219

BATCH_RAW_INFO | 447,873,50 | 449,2053,1462 | 450,3004,2604 | 451,3575,3276 | 453,684,429 | 454,3778,3541 | 455,1806,1625 | 456,3978,3890 | 457,1274,1219

BATCH_RAW_INFO | 447,874,50 | 449,2054,1462 | 450,3005,2604 | 451,3576,3276 | 453,685,429 | 454,3779,3541 | 455,1807,1625 | 456,3979,3890 | 457,1275,1219

BATCH_RAW_INFO | 447,875,50 | 449,2055,1462 | 450,3006,2604 | 451,3577,3276 | 453,686,429 | 454,3780,3541 | 455,1808,1625 | 456,3980,3890 | 457,1276,1219

BATCH_RAW_INFO | 447,876,50 | 449,2056,1462 | 450,3007,2604 | 451,3578,3276 | 453,687,429 | 454,3781,3541 | 455,1809,1625 | 456,3981,3890 | 457,1277,1219

BATCH_RAW_INFO | 447,877,50 | 449,2057,1462 | 450,3008,2604 | 451,3579,3276 | 453,688,429 | 454,3782,3541 | 455,1810,1625 | 456,3982,3890 | 457,1278,1219

BATCH_RAW_INFO | 447,878,50 | 449,2058,1462 | 450,3009,2604 | 451,3580,3276 | 453,689,429 | 454,3783,3541 | 455,1811,1625 | 456,3983,3890 | 457,1279,1219

BATCH_RAW_INFO | 458,918,917

BATCH_RAW_INFO | 447,879,50 | 449,2059,1462 | 450,3010,2604 | 451,3581,3276 | 453,690,429 | 454,3784,3541 | 455,1812,1625 | 456,3984,3890 | 457,1280,1219 | 458,919,917

BATCH_RAW_INFO | 447,880,50 | 449,2060,1462 | 450,3011,2604 | 451,3582,3276 | 453,691,429 | 454,3785,3541 | 455,1813,1625 | 456,3985,3890 | 457,1281,1219 | 458,920,917

BATCH_RAW_INFO | 447,881,50 | 449,2061,1462 | 450,3012,2604 | 451,3583,3276 | 453,692,429 | 454,3786,3541 | 455,1814,1625 | 456,3986,3890 | 457,1282,1219 | 458,921,917

BATCH_RAW_INFO | 447,882,50 | 449,2062,1462 | 450,3013,2604 | 451,3584,3276 | 453,693,429 | 454,3787,3541 | 455,1815,1625 | 456,3987,3890 | 457,1283,1219 | 458,922,917

BATCH_RAW_INFO | 447,883,50 | 449,2063,1462 | 450,3014,2604 | 451,3585,3276 | 453,694,429 | 454,3788,3541 | 455,1816,1625 | 456,3988,3890 | 457,1284,1219 | 458,923,917

BATCH_RAW_INFO | 447,884,50 | 449,2064,1462 | 450,3015,2604 | 451,3586,3276 | 453,695,429 | 454,3789,3541 | 455,1817,1625 | 456,3989,3890 | 457,1285,1219 | 458,924,917

BATCH_RAW_INFO | 447,885,50 | 449,2065,1462 | 450,3016,2604 | 451,3587,3276 | 453,696,429 | 454,3790,3541 | 455,1818,1625 | 456,3990,3890 | 457,1286,1219 | 458,925,917

BATCH_RAW_INFO | 447,886,50 | 449,2066,1462 | 450,3017,2604 | 451,3588,3276 | 453,697,429 | 454,3791,3541 | 455,1819,1625 | 456,3991,3890 | 457,1287,1219 | 458,926,917

BATCH_RAW_INFO | 447,887,50 | 449,2067,1462 | 450,3018,2604 | 451,3589,3276 | 453,698,429 | 454,3792,3541 | 455,1820,1625 | 456,3992,3890 | 457,1288,1219 | 458,927,917

BATCH_RAW_INFO | 447,888,50 | 449,2068,1462 | 450,3019,2604 | 451,3590,3276 | 453,699,429 | 454,3793,3541 | 455,1821,1625 | 456,3993,3890 | 457,1289,1219 | 458,928,917

BATCH_RAW_INFO | 447,889,50 | 449,2069,1462 | 450,3020,2604 | 451,3591,3276 | 453,700,429 | 454,3794,3541 | 455,1822,1625 | 456,3994,3890 | 457,1290,1219 | 458,929,917

BATCH_RAW_INFO | 447,890,50 | 449,2070,1462 | 450,3021,2604 | 451,3592,3276 | 453,701,429 | 454,3795,3541 | 455,1823,1625 | 456,3995,3890 | 457,1291,1219 | 458,930,917

BATCH_RAW_INFO | 447,891,50 | 449,2071,1462 | 450,3022,2604 | 451,3593,3276 | 453,702,429 | 454,3796,3541 | 455,1824,1625 | 456,3996,3890 | 457,1292,1219 | 458,931,917

BATCH_RAW_INFO | 447,892,50 | 449,2072,1462 | 450,3023,2604 | 451,3594,3276 | 453,703,429 | 454,3797,3541 | 455,1825,1625 | 456,3997,3890 | 457,1293,1219 | 458,932,917

BATCH_RAW_INFO | 449,2073,1462 | 450,3024,2604 | 451,3595,3276 | 453,704,429 | 454,3798,3541 | 455,1826,1625 | 456,3998,3890 | 457,1294,1219 | 458,933,917

BATCH_RAW_INFO | 449,2074,1462 | 450,3025,2604 | 451,3596,3276 | 453,705,429 | 454,3799,3541 | 455,1827,1625 | 456,3999,3890 | 457,1295,1219 | 458,934,917

BATCH_RAW_INFO | 449,2075,1462 | 450,3026,2604 | 451,3597,3276 | 453,706,429 | 454,3800,3541 | 455,1828,1625 | 456,4000,3890 | 457,1296,1219 | 458,935,917

BATCH_RAW_INFO | 449,2076,1462 | 450,3027,2604 | 451,3598,3276 | 453,707,429 | 454,3801,3541 | 455,1829,1625 | 456,4001,3890 | 457,1297,1219 | 458,936,917

BATCH_RAW_INFO | 459,117,116

BATCH_RAW_INFO | 449,2077,1462 | 450,3028,2604 | 451,3599,3276 | 453,708,429 | 454,3802,3541 | 455,1830,1625 | 456,4002,3890 | 457,1298,1219 | 458,937,917 | 459,118,116

BATCH_RAW_INFO | 449,2078,1462 | 450,3029,2604 | 451,3600,3276 | 453,709,429 | 454,3803,3541 | 455,1831,1625 | 456,4003,3890 | 457,1299,1219 | 458,938,917 | 459,119,116

BATCH_RAW_INFO | 449,2079,1462 | 450,3030,2604 | 451,3601,3276 | 453,710,429 | 454,3804,3541 | 455,1832,1625 | 456,4004,3890 | 457,1300,1219 | 458,939,917 | 459,120,116

BATCH_RAW_INFO | 449,2080,1462 | 450,3031,2604 | 451,3602,3276 | 453,711,429 | 454,3805,3541 | 455,1833,1625 | 456,4005,3890 | 457,1301,1219 | 458,940,917 | 459,121,116

BATCH_RAW_INFO | 460,3699,3698

BATCH_RAW_INFO | 449,2081,1462 | 450,3032,2604 | 451,3603,3276 | 453,712,429 | 454,3806,3541 | 455,1834,1625 | 456,4006,3890 | 457,1302,1219 | 458,941,917 | 459,122,116 | 460,3700,3698

BATCH_RAW_INFO | 449,2082,1462 | 450,3033,2604 | 451,3604,3276 | 453,713,429 | 454,3807,3541 | 455,1835,1625 | 456,4007,3890 | 457,1303,1219 | 458,942,917 | 459,123,116 | 460,3701,3698

BATCH_RAW_INFO | 449,2083,1462 | 450,3034,2604 | 451,3605,3276 | 453,714,429 | 454,3808,3541 | 455,1836,1625 | 456,4008,3890 | 457,1304,1219 | 458,943,917 | 459,124,116 | 460,3702,3698

BATCH_RAW_INFO | 449,2084,1462 | 450,3035,2604 | 451,3606,3276 | 453,715,429 | 454,3809,3541 | 455,1837,1625 | 456,4009,3890 | 457,1305,1219 | 458,944,917 | 459,125,116 | 460,3703,3698

BATCH_RAW_INFO | 449,2085,1462 | 450,3036,2604 | 451,3607,3276 | 453,716,429 | 454,3810,3541 | 455,1838,1625 | 456,4010,3890 | 457,1306,1219 | 458,945,917 | 459,126,116 | 460,3704,3698

BATCH_RAW_INFO | 449,2086,1462 | 450,3037,2604 | 451,3608,3276 | 453,717,429 | 454,3811,3541 | 455,1839,1625 | 456,4011,3890 | 457,1307,1219 | 458,946,917 | 459,127,116 | 460,3705,3698

BATCH_RAW_INFO | 449,2087,1462 | 450,3038,2604 | 451,3609,3276 | 453,718,429 | 454,3812,3541 | 455,1840,1625 | 456,4012,3890 | 457,1308,1219 | 458,947,917 | 459,128,116 | 460,3706,3698

BATCH_RAW_INFO | 449,2088,1462 | 450,3039,2604 | 451,3610,3276 | 453,719,429 | 454,3813,3541 | 455,1841,1625 | 456,4013,3890 | 457,1309,1219 | 458,948,917 | 459,129,116 | 460,3707,3698

BATCH_RAW_INFO | 449,2089,1462 | 450,3040,2604 | 451,3611,3276 | 453,720,429 | 454,3814,3541 | 455,1842,1625 | 456,4014,3890 | 457,1310,1219 | 458,949,917 | 459,130,116 | 460,3708,3698

BATCH_RAW_INFO | 461,25,24

BATCH_RAW_INFO | 449,2090,1462 | 450,3041,2604 | 451,3612,3276 | 453,721,429 | 454,3815,3541 | 455,1843,1625 | 456,4015,3890 | 457,1311,1219 | 458,950,917 | 459,131,116 | 460,3709,3698 | 461,26,24

BATCH_RAW_INFO | 449,2091,1462 | 450,3042,2604 | 451,3613,3276 | 453,722,429 | 454,3816,3541 | 455,1844,1625 | 456,4016,3890 | 457,1312,1219 | 458,951,917 | 459,132,116 | 460,3710,3698 | 461,27,24

BATCH_RAW_INFO | 449,2092,1462 | 450,3043,2604 | 451,3614,3276 | 453,723,429 | 454,3817,3541 | 455,1845,1625 | 456,4017,3890 | 457,1313,1219 | 458,952,917 | 459,133,116 | 460,3711,3698 | 461,28,24

BATCH_RAW_INFO | 449,2093,1462 | 450,3044,2604 | 451,3615,3276 | 453,724,429 | 454,3818,3541 | 455,1846,1625 | 456,4018,3890 | 457,1314,1219 | 458,953,917 | 459,134,116 | 460,3712,3698 | 461,29,24

BATCH_RAW_INFO | 449,2094,1462 | 450,3045,2604 | 451,3616,3276 | 453,725,429 | 454,3819,3541 | 455,1847,1625 | 456,4019,3890 | 457,1315,1219 | 458,954,917 | 459,135,116 | 460,3713,3698 | 461,30,24

BATCH_RAW_INFO | 449,2095,1462 | 450,3046,2604 | 451,3617,3276 | 453,726,429 | 454,3820,3541 | 455,1848,1625 | 456,4020,3890 | 457,1316,1219 | 458,955,917 | 459,136,116 | 460,3714,3698 | 461,31,24

BATCH_RAW_INFO | 449,2096,1462 | 450,3047,2604 | 451,3618,3276 | 453,727,429 | 454,3821,3541 | 455,1849,1625 | 456,4021,3890 | 457,1317,1219 | 458,956,917 | 459,137,116 | 460,3715,3698 | 461,32,24

BATCH_RAW_INFO | 449,2097,1462 | 450,3048,2604 | 451,3619,3276 | 453,728,429 | 454,3822,3541 | 455,1850,1625 | 456,4022,3890 | 457,1318,1219 | 458,957,917 | 459,138,116 | 460,3716,3698 | 461,33,24

BATCH_RAW_INFO | 449,2098,1462 | 450,3049,2604 | 451,3620,3276 | 453,729,429 | 454,3823,3541 | 455,1851,1625 | 456,4023,3890 | 457,1319,1219 | 458,958,917 | 459,139,116 | 460,3717,3698 | 461,34,24

BATCH_RAW_INFO | 449,2099,1462 | 450,3050,2604 | 451,3621,3276 | 453,730,429 | 454,3824,3541 | 455,1852,1625 | 456,4024,3890 | 457,1320,1219 | 458,959,917 | 459,140,116 | 460,3718,3698 | 461,35,24

BATCH_RAW_INFO | 449,2100,1462 | 450,3051,2604 | 451,3622,3276 | 453,731,429 | 454,3825,3541 | 455,1853,1625 | 456,4025,3890 | 457,1321,1219 | 458,960,917 | 459,141,116 | 460,3719,3698 | 461,36,24

BATCH_RAW_INFO | 449,2101,1462 | 450,3052,2604 | 451,3623,3276 | 453,732,429 | 454,3826,3541 | 455,1854,1625 | 456,4026,3890 | 457,1322,1219 | 458,961,917 | 459,142,116 | 460,3720,3698 | 461,37,24

BATCH_RAW_INFO | 449,2102,1462 | 450,3053,2604 | 451,3624,3276 | 453,733,429 | 454,3827,3541 | 455,1855,1625 | 456,4027,3890 | 457,1323,1219 | 458,962,917 | 459,143,116 | 460,3721,3698 | 461,38,24

BATCH_RAW_INFO | 449,2103,1462 | 450,3054,2604 | 451,3625,3276 | 453,734,429 | 454,3828,3541 | 455,1856,1625 | 456,4028,3890 | 457,1324,1219 | 458,963,917 | 459,144,116 | 460,3722,3698 | 461,39,24

BATCH_RAW_INFO | 449,2104,1462 | 450,3055,2604 | 451,3626,3276 | 453,735,429 | 454,3829,3541 | 455,1857,1625 | 456,4029,3890 | 457,1325,1219 | 458,964,917 | 459,145,116 | 460,3723,3698 | 461,40,24

BATCH_RAW_INFO | 449,2105,1462 | 450,3056,2604 | 451,3627,3276 | 453,736,429 | 454,3830,3541 | 455,1858,1625 | 456,4030,3890 | 457,1326,1219 | 458,965,917 | 459,146,116 | 460,3724,3698 | 461,41,24

BATCH_RAW_INFO | 449,2106,1462 | 450,3057,2604 | 451,3628,3276 | 453,737,429 | 454,3831,3541 | 455,1859,1625 | 456,4031,3890 | 457,1327,1219 | 458,966,917 | 459,147,116 | 460,3725,3698 | 461,42,24

BATCH_RAW_INFO | 449,2107,1462 | 450,3058,2604 | 451,3629,3276 | 453,738,429 | 454,3832,3541 | 455,1860,1625 | 456,4032,3890 | 457,1328,1219 | 458,967,917 | 459,148,116 | 460,3726,3698 | 461,43,24

BATCH_RAW_INFO | 449,2108,1462 | 450,3059,2604 | 451,3630,3276 | 453,739,429 | 454,3833,3541 | 455,1861,1625 | 456,4033,3890 | 457,1329,1219 | 458,968,917 | 459,149,116 | 460,3727,3698 | 461,44,24

BATCH_RAW_INFO | 462,3934,3933

BATCH_RAW_INFO | 449,2109,1462 | 450,3060,2604 | 451,3631,3276 | 453,740,429 | 454,3834,3541 | 455,1862,1625 | 456,4034,3890 | 457,1330,1219 | 458,969,917 | 459,150,116 | 460,3728,3698 | 461,45,24 | 462,3935,3933

BATCH_RAW_INFO | 449,2110,1462 | 450,3061,2604 | 451,3632,3276 | 453,741,429 | 454,3835,3541 | 455,1863,1625 | 456,4035,3890 | 457,1331,1219 | 458,970,917 | 459,151,116 | 460,3729,3698 | 461,46,24 | 462,3936,3933

BATCH_RAW_INFO | 450,3062,2604 | 451,3633,3276 | 453,742,429 | 454,3836,3541 | 455,1864,1625 | 456,4036,3890 | 457,1332,1219 | 458,971,917 | 459,152,116 | 460,3730,3698 | 461,47,24 | 462,3937,3933

BATCH_RAW_INFO | 450,3063,2604 | 451,3634,3276 | 453,743,429 | 454,3837,3541 | 455,1865,1625 | 456,4037,3890 | 457,1333,1219 | 458,972,917 | 459,153,116 | 460,3731,3698 | 461,48,24 | 462,3938,3933

BATCH_RAW_INFO | 450,3064,2604 | 451,3635,3276 | 453,744,429 | 454,3838,3541 | 455,1866,1625 | 456,4038,3890 | 457,1334,1219 | 458,973,917 | 459,154,116 | 460,3732,3698 | 461,49,24 | 462,3939,3933

BATCH_RAW_INFO | 450,3065,2604 | 451,3636,3276 | 453,745,429 | 454,3839,3541 | 455,1867,1625 | 456,4039,3890 | 457,1335,1219 | 458,974,917 | 459,155,116 | 460,3733,3698 | 461,50,24 | 462,3940,3933

BATCH_RAW_INFO | 450,3066,2604 | 451,3637,3276 | 453,746,429 | 454,3840,3541 | 455,1868,1625 | 456,4040,3890 | 457,1336,1219 | 458,975,917 | 459,156,116 | 460,3734,3698 | 461,51,24 | 462,3941,3933

BATCH_RAW_INFO | 450,3067,2604 | 451,3638,3276 | 453,747,429 | 454,3841,3541 | 455,1869,1625 | 456,4041,3890 | 457,1337,1219 | 458,976,917 | 459,157,116 | 460,3735,3698 | 461,52,24 | 462,3942,3933

BATCH_RAW_INFO | 450,3068,2604 | 451,3639,3276 | 453,748,429 | 454,3842,3541 | 455,1870,1625 | 456,4042,3890 | 457,1338,1219 | 458,977,917 | 459,158,116 | 460,3736,3698 | 461,53,24 | 462,3943,3933

BATCH_RAW_INFO | 450,3069,2604 | 451,3640,3276 | 453,749,429 | 454,3843,3541 | 455,1871,1625 | 456,4043,3890 | 457,1339,1219 | 458,978,917 | 459,159,116 | 460,3737,3698 | 461,54,24 | 462,3944,3933

BATCH_RAW_INFO | 450,3070,2604 | 451,3641,3276 | 453,750,429 | 454,3844,3541 | 455,1872,1625 | 456,4044,3890 | 457,1340,1219 | 458,979,917 | 459,160,116 | 460,3738,3698 | 461,55,24 | 462,3945,3933

BATCH_RAW_INFO | 463,2465,2464

BATCH_RAW_INFO | 450,3071,2604 | 451,3642,3276 | 453,751,429 | 454,3845,3541 | 455,1873,1625 | 456,4045,3890 | 457,1341,1219 | 458,980,917 | 459,161,116 | 460,3739,3698 | 461,56,24 | 462,3946,3933 | 463,2466,2464

BATCH_RAW_INFO | 450,3072,2604 | 451,3643,3276 | 453,752,429 | 454,3846,3541 | 455,1874,1625 | 456,4046,3890 | 457,1342,1219 | 458,981,917 | 459,162,116 | 460,3740,3698 | 461,57,24 | 462,3947,3933 | 463,2467,2464

BATCH_RAW_INFO | 450,3073,2604 | 451,3644,3276 | 453,753,429 | 454,3847,3541 | 455,1875,1625 | 456,4047,3890 | 457,1343,1219 | 458,982,917 | 459,163,116 | 460,3741,3698 | 461,58,24 | 462,3948,3933 | 463,2468,2464

BATCH_RAW_INFO | 450,3074,2604 | 451,3645,3276 | 453,754,429 | 454,3848,3541 | 455,1876,1625 | 456,4048,3890 | 457,1344,1219 | 458,983,917 | 459,164,116 | 460,3742,3698 | 461,59,24 | 462,3949,3933 | 463,2469,2464

BATCH_RAW_INFO | 450,3075,2604 | 451,3646,3276 | 453,755,429 | 454,3849,3541 | 455,1877,1625 | 456,4049,3890 | 457,1345,1219 | 458,984,917 | 459,165,116 | 460,3743,3698 | 461,60,24 | 462,3950,3933 | 463,2470,2464

BATCH_RAW_INFO | 450,3076,2604 | 451,3647,3276 | 453,756,429 | 454,3850,3541 | 455,1878,1625 | 456,4050,3890 | 457,1346,1219 | 458,985,917 | 459,166,116 | 460,3744,3698 | 461,61,24 | 462,3951,3933 | 463,2471,2464

BATCH_RAW_INFO | 450,3077,2604 | 451,3648,3276 | 453,757,429 | 454,3851,3541 | 455,1879,1625 | 456,4051,3890 | 457,1347,1219 | 458,986,917 | 459,167,116 | 460,3745,3698 | 461,62,24 | 462,3952,3933 | 463,2472,2464

BATCH_RAW_INFO | 450,3078,2604 | 451,3649,3276 | 453,758,429 | 454,3852,3541 | 455,1880,1625 | 456,4052,3890 | 457,1348,1219 | 458,987,917 | 459,168,116 | 460,3746,3698 | 461,63,24 | 462,3953,3933 | 463,2473,2464

BATCH_RAW_INFO | 450,3079,2604 | 451,3650,3276 | 453,759,429 | 454,3853,3541 | 455,1881,1625 | 456,4053,3890 | 457,1349,1219 | 458,988,917 | 459,169,116 | 460,3747,3698 | 461,64,24 | 462,3954,3933 | 463,2474,2464

BATCH_RAW_INFO | 450,3080,2604 | 451,3651,3276 | 453,760,429 | 454,3854,3541 | 455,1882,1625 | 456,4054,3890 | 457,1350,1219 | 458,989,917 | 459,170,116 | 460,3748,3698 | 461,65,24 | 462,3955,3933 | 463,2475,2464

BATCH_RAW_INFO | 450,3081,2604 | 451,3652,3276 | 453,761,429 | 454,3855,3541 | 455,1883,1625 | 456,4055,3890 | 457,1351,1219 | 458,990,917 | 459,171,116 | 460,3749,3698 | 461,66,24 | 462,3956,3933 | 463,2476,2464

BATCH_RAW_INFO | 450,3082,2604 | 451,3653,3276 | 453,762,429 | 454,3856,3541 | 455,1884,1625 | 456,4056,3890 | 457,1352,1219 | 458,991,917 | 459,172,116 | 460,3750,3698 | 461,67,24 | 462,3957,3933 | 463,2477,2464

BATCH_RAW_INFO | 450,3083,2604 | 451,3654,3276 | 453,763,429 | 454,3857,3541 | 455,1885,1625 | 456,4057,3890 | 457,1353,1219 | 458,992,917 | 459,173,116 | 460,3751,3698 | 461,68,24 | 462,3958,3933 | 463,2478,2464

BATCH_RAW_INFO | 450,3084,2604 | 451,3655,3276 | 453,764,429 | 454,3858,3541 | 455,1886,1625 | 456,4058,3890 | 457,1354,1219 | 458,993,917 | 459,174,116 | 460,3752,3698 | 461,69,24 | 462,3959,3933 | 463,2479,2464

BATCH_RAW_INFO | 450,3085,2604 | 451,3656,3276 | 453,765,429 | 454,3859,3541 | 455,1887,1625 | 456,4059,3890 | 457,1355,1219 | 458,994,917 | 459,175,116 | 460,3753,3698 | 461,70,24 | 462,3960,3933 | 463,2480,2464

BATCH_RAW_INFO | 450,3086,2604 | 451,3657,3276 | 453,766,429 | 454,3860,3541 | 455,1888,1625 | 456,4060,3890 | 457,1356,1219 | 458,995,917 | 459,176,116 | 460,3754,3698 | 461,71,24 | 462,3961,3933 | 463,2481,2464

BATCH_RAW_INFO | 450,3087,2604 | 451,3658,3276 | 453,767,429 | 454,3861,3541 | 455,1889,1625 | 456,4061,3890 | 457,1357,1219 | 458,996,917 | 459,177,116 | 460,3755,3698 | 461,72,24 | 462,3962,3933 | 463,2482,2464

BATCH_RAW_INFO | 450,3088,2604 | 451,3659,3276 | 453,768,429 | 454,3862,3541 | 455,1890,1625 | 456,4062,3890 | 457,1358,1219 | 458,997,917 | 459,178,116 | 460,3756,3698 | 461,73,24 | 462,3963,3933 | 463,2483,2464

BATCH_RAW_INFO | 450,3089,2604 | 451,3660,3276 | 453,769,429 | 454,3863,3541 | 455,1891,1625 | 456,4063,3890 | 457,1359,1219 | 458,998,917 | 459,179,116 | 460,3757,3698 | 461,74,24 | 462,3964,3933 | 463,2484,2464

BATCH_RAW_INFO | 450,3090,2604 | 451,3661,3276 | 453,770,429 | 454,3864,3541 | 455,1892,1625 | 456,4064,3890 | 457,1360,1219 | 458,999,917 | 459,180,116 | 460,3758,3698 | 461,75,24 | 462,3965,3933 | 463,2485,2464

BATCH_RAW_INFO | 450,3091,2604 | 451,3662,3276 | 453,771,429 | 454,3865,3541 | 455,1893,1625 | 456,4065,3890 | 457,1361,1219 | 458,1000,917 | 459,181,116 | 460,3759,3698 | 461,76,24 | 462,3966,3933 | 463,2486,2464

BATCH_RAW_INFO | 450,3092,2604 | 451,3663,3276 | 453,772,429 | 454,3866,3541 | 455,1894,1625 | 456,4066,3890 | 457,1362,1219 | 458,1001,917 | 459,182,116 | 460,3760,3698 | 461,77,24 | 462,3967,3933 | 463,2487,2464

BATCH_RAW_INFO | 450,3093,2604 | 451,3664,3276 | 453,773,429 | 454,3867,3541 | 455,1895,1625 | 456,4067,3890 | 457,1363,1219 | 458,1002,917 | 459,183,116 | 460,3761,3698 | 461,78,24 | 462,3968,3933 | 463,2488,2464

BATCH_RAW_INFO | 450,3094,2604 | 451,3665,3276 | 453,774,429 | 454,3868,3541 | 455,1896,1625 | 456,4068,3890 | 457,1364,1219 | 458,1003,917 | 459,184,116 | 460,3762,3698 | 461,79,24 | 462,3969,3933 | 463,2489,2464

BATCH_RAW_INFO | 450,3095,2604 | 451,3666,3276 | 453,775,429 | 454,3869,3541 | 455,1897,1625 | 456,4069,3890 | 457,1365,1219 | 458,1004,917 | 459,185,116 | 460,3763,3698 | 461,80,24 | 462,3970,3933 | 463,2490,2464

BATCH_RAW_INFO | 450,3096,2604 | 451,3667,3276 | 453,776,429 | 454,3870,3541 | 455,1898,1625 | 456,4070,3890 | 457,1366,1219 | 458,1005,917 | 459,186,116 | 460,3764,3698 | 461,81,24 | 462,3971,3933 | 463,2491,2464

BATCH_RAW_INFO | 450,3097,2604 | 451,3668,3276 | 453,777,429 | 454,3871,3541 | 455,1899,1625 | 456,4071,3890 | 457,1367,1219 | 458,1006,917 | 459,187,116 | 460,3765,3698 | 461,82,24 | 462,3972,3933 | 463,2492,2464

BATCH_RAW_INFO | 450,3098,2604 | 451,3669,3276 | 453,778,429 | 454,3872,3541 | 455,1900,1625 | 456,4072,3890 | 457,1368,1219 | 458,1007,917 | 459,188,116 | 460,3766,3698 | 461,83,24 | 462,3973,3933 | 463,2493,2464

BATCH_RAW_INFO | 450,3099,2604 | 451,3670,3276 | 453,779,429 | 454,3873,3541 | 455,1901,1625 | 456,4073,3890 | 457,1369,1219 | 458,1008,917 | 459,189,116 | 460,3767,3698 | 461,84,24 | 462,3974,3933 | 463,2494,2464

BATCH_RAW_INFO | 450,3100,2604 | 451,3671,3276 | 453,780,429 | 454,3874,3541 | 455,1902,1625 | 456,4074,3890 | 457,1370,1219 | 458,1009,917 | 459,190,116 | 460,3768,3698 | 461,85,24 | 462,3975,3933 | 463,2495,2464

BATCH_RAW_INFO | 450,3101,2604 | 451,3672,3276 | 453,781,429 | 454,3875,3541 | 455,1903,1625 | 456,4075,3890 | 457,1371,1219 | 458,1010,917 | 459,191,116 | 460,3769,3698 | 461,86,24 | 462,3976,3933 | 463,2496,2464

BATCH_RAW_INFO | 450,3102,2604 | 451,3673,3276 | 453,782,429 | 454,3876,3541 | 455,1904,1625 | 456,4076,3890 | 457,1372,1219 | 458,1011,917 | 459,192,116 | 460,3770,3698 | 461,87,24 | 462,3977,3933 | 463,2497,2464

BATCH_RAW_INFO | 450,3103,2604 | 451,3674,3276 | 453,783,429 | 454,3877,3541 | 455,1905,1625 | 456,4077,3890 | 457,1373,1219 | 458,1012,917 | 459,193,116 | 460,3771,3698 | 461,88,24 | 462,3978,3933 | 463,2498,2464

BATCH_RAW_INFO | 450,3104,2604 | 451,3675,3276 | 453,784,429 | 454,3878,3541 | 455,1906,1625 | 456,4078,3890 | 457,1374,1219 | 458,1013,917 | 459,194,116 | 460,3772,3698 | 461,89,24 | 462,3979,3933 | 463,2499,2464

BATCH_RAW_INFO | 450,3105,2604 | 451,3676,3276 | 453,785,429 | 454,3879,3541 | 455,1907,1625 | 456,4079,3890 | 457,1375,1219 | 458,1014,917 | 459,195,116 | 460,3773,3698 | 461,90,24 | 462,3980,3933 | 463,2500,2464

BATCH_RAW_INFO | 450,3106,2604 | 451,3677,3276 | 453,786,429 | 454,3880,3541 | 455,1908,1625 | 456,4080,3890 | 457,1376,1219 | 458,1015,917 | 459,196,116 | 460,3774,3698 | 461,91,24 | 462,3981,3933 | 463,2501,2464

BATCH_RAW_INFO | 450,3107,2604 | 451,3678,3276 | 453,787,429 | 454,3881,3541 | 455,1909,1625 | 456,4081,3890 | 457,1377,1219 | 458,1016,917 | 459,197,116 | 460,3775,3698 | 461,92,24 | 462,3982,3933 | 463,2502,2464

BATCH_RAW_INFO | 464,36,35

BATCH_RAW_INFO | 450,3108,2604 | 451,3679,3276 | 453,788,429 | 454,3882,3541 | 455,1910,1625 | 456,4082,3890 | 457,1378,1219 | 458,1017,917 | 459,198,116 | 460,3776,3698 | 461,93,24 | 462,3983,3933 | 463,2503,2464 | 464,37,35

BATCH_RAW_INFO | 450,3109,2604 | 451,3680,3276 | 453,789,429 | 454,3883,3541 | 455,1911,1625 | 456,4083,3890 | 457,1379,1219 | 458,1018,917 | 459,199,116 | 460,3777,3698 | 461,94,24 | 462,3984,3933 | 463,2504,2464 | 464,38,35

BATCH_RAW_INFO | 450,3110,2604 | 451,3681,3276 | 453,790,429 | 454,3884,3541 | 455,1912,1625 | 456,4084,3890 | 457,1380,1219 | 458,1019,917 | 459,200,116 | 460,3778,3698 | 461,95,24 | 462,3985,3933 | 463,2505,2464 | 464,39,35

BATCH_RAW_INFO | 450,3111,2604 | 451,3682,3276 | 453,791,429 | 454,3885,3541 | 455,1913,1625 | 456,4085,3890 | 457,1381,1219 | 458,1020,917 | 459,201,116 | 460,3779,3698 | 461,96,24 | 462,3986,3933 | 463,2506,2464 | 464,40,35

BATCH_RAW_INFO | 450,3112,2604 | 451,3683,3276 | 453,792,429 | 454,3886,3541 | 455,1914,1625 | 456,4086,3890 | 457,1382,1219 | 458,1021,917 | 459,202,116 | 460,3780,3698 | 461,97,24 | 462,3987,3933 | 463,2507,2464 | 464,41,35

BATCH_RAW_INFO | 450,3113,2604 | 451,3684,3276 | 453,793,429 | 454,3887,3541 | 455,1915,1625 | 456,4087,3890 | 457,1383,1219 | 458,1022,917 | 459,203,116 | 460,3781,3698 | 461,98,24 | 462,3988,3933 | 463,2508,2464 | 464,42,35

BATCH_RAW_INFO | 450,3114,2604 | 451,3685,3276 | 453,794,429 | 454,3888,3541 | 455,1916,1625 | 456,4088,3890 | 457,1384,1219 | 458,1023,917 | 459,204,116 | 460,3782,3698 | 461,99,24 | 462,3989,3933 | 463,2509,2464 | 464,43,35

BATCH_RAW_INFO | 450,3115,2604 | 451,3686,3276 | 453,795,429 | 454,3889,3541 | 455,1917,1625 | 456,4089,3890 | 457,1385,1219 | 458,1024,917 | 459,205,116 | 460,3783,3698 | 461,100,24 | 462,3990,3933 | 463,2510,2464 | 464,44,35

BATCH_RAW_INFO | 465,1565,1564

BATCH_RAW_INFO | 450,3116,2604 | 451,3687,3276 | 453,796,429 | 454,3890,3541 | 455,1918,1625 | 456,4090,3890 | 457,1386,1219 | 458,1025,917 | 459,206,116 | 460,3784,3698 | 461,101,24 | 462,3991,3933 | 463,2511,2464 | 464,45,35 | 465,1566,1564

BATCH_RAW_INFO | 450,3117,2604 | 451,3688,3276 | 453,797,429 | 454,3891,3541 | 455,1919,1625 | 456,4091,3890 | 457,1387,1219 | 458,1026,917 | 459,207,116 | 460,3785,3698 | 461,102,24 | 462,3992,3933 | 463,2512,2464 | 464,46,35 | 465,1567,1564

BATCH_RAW_INFO | 450,3118,2604 | 451,3689,3276 | 453,798,429 | 454,3892,3541 | 455,1920,1625 | 456,4092,3890 | 457,1388,1219 | 458,1027,917 | 459,208,116 | 460,3786,3698 | 461,103,24 | 462,3993,3933 | 463,2513,2464 | 464,47,35 | 465,1568,1564

BATCH_RAW_INFO | 450,3119,2604 | 451,3690,3276 | 453,799,429 | 454,3893,3541 | 455,1921,1625 | 456,4093,3890 | 457,1389,1219 | 458,1028,917 | 459,209,116 | 460,3787,3698 | 461,104,24 | 462,3994,3933 | 463,2514,2464 | 464,48,35 | 465,1569,1564

BATCH_RAW_INFO | 450,3120,2604 | 451,3691,3276 | 453,800,429 | 454,3894,3541 | 455,1922,1625 | 456,4094,3890 | 457,1390,1219 | 458,1029,917 | 459,210,116 | 460,3788,3698 | 461,105,24 | 462,3995,3933 | 463,2515,2464 | 464,49,35 | 465,1570,1564

BATCH_RAW_INFO | 450,3121,2604 | 451,3692,3276 | 453,801,429 | 454,3895,3541 | 455,1923,1625 | 456,4095,3890 | 457,1391,1219 | 458,1030,917 | 459,211,116 | 460,3789,3698 | 461,106,24 | 462,3996,3933 | 463,2516,2464 | 464,50,35 | 465,1571,1564

BATCH_RAW_INFO | 450,3122,2604 | 451,3693,3276 | 453,802,429 | 454,3896,3541 | 455,1924,1625 | 457,1392,1219 | 458,1031,917 | 459,212,116 | 460,3790,3698 | 461,107,24 | 462,3997,3933 | 463,2517,2464 | 464,51,35 | 465,1572,1564

BATCH_RAW_INFO | 450,3123,2604 | 451,3694,3276 | 453,803,429 | 454,3897,3541 | 455,1925,1625 | 457,1393,1219 | 458,1032,917 | 459,213,116 | 460,3791,3698 | 461,108,24 | 462,3998,3933 | 463,2518,2464 | 464,52,35 | 465,1573,1564

BATCH_RAW_INFO | 450,3124,2604 | 451,3695,3276 | 453,804,429 | 454,3898,3541 | 455,1926,1625 | 457,1394,1219 | 458,1033,917 | 459,214,116 | 460,3792,3698 | 461,109,24 | 462,3999,3933 | 463,2519,2464 | 464,53,35 | 465,1574,1564

BATCH_RAW_INFO | 450,3125,2604 | 451,3696,3276 | 453,805,429 | 454,3899,3541 | 455,1927,1625 | 457,1395,1219 | 458,1034,917 | 459,215,116 | 460,3793,3698 | 461,110,24 | 462,4000,3933 | 463,2520,2464 | 464,54,35 | 465,1575,1564

BATCH_RAW_INFO | 466,994,993

BATCH_RAW_INFO | 450,3126,2604 | 451,3697,3276 | 453,806,429 | 454,3900,3541 | 455,1928,1625 | 457,1396,1219 | 458,1035,917 | 459,216,116 | 460,3794,3698 | 461,111,24 | 462,4001,3933 | 463,2521,2464 | 464,55,35 | 465,1576,1564 | 466,995,993

BATCH_RAW_INFO | 450,3127,2604 | 451,3698,3276 | 453,807,429 | 454,3901,3541 | 455,1929,1625 | 457,1397,1219 | 458,1036,917 | 459,217,116 | 460,3795,3698 | 461,112,24 | 462,4002,3933 | 463,2522,2464 | 464,56,35 | 465,1577,1564 | 466,996,993

BATCH_RAW_INFO | 450,3128,2604 | 451,3699,3276 | 453,808,429 | 454,3902,3541 | 455,1930,1625 | 457,1398,1219 | 458,1037,917 | 459,218,116 | 460,3796,3698 | 461,113,24 | 462,4003,3933 | 463,2523,2464 | 464,57,35 | 465,1578,1564 | 466,997,993

BATCH_RAW_INFO | 450,3129,2604 | 451,3700,3276 | 453,809,429 | 454,3903,3541 | 455,1931,1625 | 457,1399,1219 | 458,1038,917 | 459,219,116 | 460,3797,3698 | 461,114,24 | 462,4004,3933 | 463,2524,2464 | 464,58,35 | 465,1579,1564 | 466,998,993

BATCH_RAW_INFO | 450,3130,2604 | 451,3701,3276 | 453,810,429 | 454,3904,3541 | 455,1932,1625 | 457,1400,1219 | 458,1039,917 | 459,220,116 | 460,3798,3698 | 461,115,24 | 462,4005,3933 | 463,2525,2464 | 464,59,35 | 465,1580,1564 | 466,999,993

BATCH_RAW_INFO | 450,3131,2604 | 451,3702,3276 | 453,811,429 | 454,3905,3541 | 455,1933,1625 | 457,1401,1219 | 458,1040,917 | 459,221,116 | 460,3799,3698 | 461,116,24 | 462,4006,3933 | 463,2526,2464 | 464,60,35 | 465,1581,1564 | 466,1000,993

BATCH_RAW_INFO | 450,3132,2604 | 451,3703,3276 | 453,812,429 | 454,3906,3541 | 455,1934,1625 | 457,1402,1219 | 458,1041,917 | 459,222,116 | 460,3800,3698 | 461,117,24 | 462,4007,3933 | 463,2527,2464 | 464,61,35 | 465,1582,1564 | 466,1001,993

BATCH_RAW_INFO | 450,3133,2604 | 451,3704,3276 | 453,813,429 | 454,3907,3541 | 455,1935,1625 | 457,1403,1219 | 458,1042,917 | 459,223,116 | 460,3801,3698 | 461,118,24 | 462,4008,3933 | 463,2528,2464 | 464,62,35 | 465,1583,1564 | 466,1002,993

BATCH_RAW_INFO | 450,3134,2604 | 451,3705,3276 | 453,814,429 | 454,3908,3541 | 455,1936,1625 | 457,1404,1219 | 458,1043,917 | 459,224,116 | 460,3802,3698 | 461,119,24 | 462,4009,3933 | 463,2529,2464 | 464,63,35 | 465,1584,1564 | 466,1003,993

BATCH_RAW_INFO | 450,3135,2604 | 451,3706,3276 | 453,815,429 | 454,3909,3541 | 455,1937,1625 | 457,1405,1219 | 458,1044,917 | 459,225,116 | 460,3803,3698 | 461,120,24 | 462,4010,3933 | 463,2530,2464 | 464,64,35 | 465,1585,1564 | 466,1004,993

BATCH_RAW_INFO | 450,3136,2604 | 451,3707,3276 | 453,816,429 | 454,3910,3541 | 455,1938,1625 | 457,1406,1219 | 458,1045,917 | 459,226,116 | 460,3804,3698 | 461,121,24 | 462,4011,3933 | 463,2531,2464 | 464,65,35 | 465,1586,1564 | 466,1005,993

BATCH_RAW_INFO | 450,3137,2604 | 451,3708,3276 | 453,817,429 | 454,3911,3541 | 455,1939,1625 | 457,1407,1219 | 458,1046,917 | 459,227,116 | 460,3805,3698 | 461,122,24 | 462,4012,3933 | 463,2532,2464 | 464,66,35 | 465,1587,1564 | 466,1006,993

BATCH_RAW_INFO | 450,3138,2604 | 451,3709,3276 | 453,818,429 | 454,3912,3541 | 455,1940,1625 | 457,1408,1219 | 458,1047,917 | 459,228,116 | 460,3806,3698 | 461,123,24 | 462,4013,3933 | 463,2533,2464 | 464,67,35 | 465,1588,1564 | 466,1007,993

BATCH_RAW_INFO | 450,3139,2604 | 451,3710,3276 | 453,819,429 | 454,3913,3541 | 455,1941,1625 | 457,1409,1219 | 458,1048,917 | 459,229,116 | 460,3807,3698 | 461,124,24 | 462,4014,3933 | 463,2534,2464 | 464,68,35 | 465,1589,1564 | 466,1008,993

BATCH_RAW_INFO | 450,3140,2604 | 451,3711,3276 | 453,820,429 | 454,3914,3541 | 455,1942,1625 | 457,1410,1219 | 458,1049,917 | 459,230,116 | 460,3808,3698 | 461,125,24 | 462,4015,3933 | 463,2535,2464 | 464,69,35 | 465,1590,1564 | 466,1009,993

BATCH_RAW_INFO | 450,3141,2604 | 451,3712,3276 | 453,821,429 | 454,3915,3541 | 455,1943,1625 | 457,1411,1219 | 458,1050,917 | 459,231,116 | 460,3809,3698 | 461,126,24 | 462,4016,3933 | 463,2536,2464 | 464,70,35 | 465,1591,1564 | 466,1010,993

BATCH_RAW_INFO | 450,3142,2604 | 451,3713,3276 | 453,822,429 | 454,3916,3541 | 455,1944,1625 | 457,1412,1219 | 458,1051,917 | 459,232,116 | 460,3810,3698 | 461,127,24 | 462,4017,3933 | 464,71,35 | 465,1592,1564 | 466,1011,993

BATCH_RAW_INFO | 450,3143,2604 | 451,3714,3276 | 453,823,429 | 454,3917,3541 | 455,1945,1625 | 457,1413,1219 | 458,1052,917 | 459,233,116 | 460,3811,3698 | 461,128,24 | 462,4018,3933 | 464,72,35 | 465,1593,1564 | 466,1012,993

BATCH_RAW_INFO | 450,3144,2604 | 451,3715,3276 | 453,824,429 | 454,3918,3541 | 455,1946,1625 | 457,1414,1219 | 458,1053,917 | 459,234,116 | 460,3812,3698 | 461,129,24 | 462,4019,3933 | 464,73,35 | 465,1594,1564 | 466,1013,993

BATCH_RAW_INFO | 450,3145,2604 | 451,3716,3276 | 453,825,429 | 454,3919,3541 | 455,1947,1625 | 457,1415,1219 | 458,1054,917 | 459,235,116 | 460,3813,3698 | 461,130,24 | 462,4020,3933 | 464,74,35 | 465,1595,1564 | 466,1014,993

BATCH_RAW_INFO | 450,3146,2604 | 451,3717,3276 | 453,826,429 | 454,3920,3541 | 455,1948,1625 | 457,1416,1219 | 458,1055,917 | 459,236,116 | 460,3814,3698 | 461,131,24 | 462,4021,3933 | 464,75,35 | 465,1596,1564 | 466,1015,993

BATCH_RAW_INFO | 450,3147,2604 | 451,3718,3276 | 453,827,429 | 454,3921,3541 | 455,1949,1625 | 457,1417,1219 | 458,1056,917 | 459,237,116 | 460,3815,3698 | 461,132,24 | 462,4022,3933 | 464,76,35 | 465,1597,1564 | 466,1016,993

BATCH_RAW_INFO | 450,3148,2604 | 451,3719,3276 | 453,828,429 | 454,3922,3541 | 455,1950,1625 | 457,1418,1219 | 458,1057,917 | 459,238,116 | 460,3816,3698 | 461,133,24 | 462,4023,3933 | 464,77,35 | 465,1598,1564 | 466,1017,993

BATCH_RAW_INFO | 450,3149,2604 | 451,3720,3276 | 453,829,429 | 454,3923,3541 | 455,1951,1625 | 457,1419,1219 | 458,1058,917 | 459,239,116 | 460,3817,3698 | 461,134,24 | 462,4024,3933 | 464,78,35 | 465,1599,1564 | 466,1018,993

BATCH_RAW_INFO | 450,3150,2604 | 451,3721,3276 | 453,830,429 | 454,3924,3541 | 455,1952,1625 | 457,1420,1219 | 458,1059,917 | 459,240,116 | 460,3818,3698 | 461,135,24 | 462,4025,3933 | 464,79,35 | 465,1600,1564 | 466,1019,993

BATCH_RAW_INFO | 450,3151,2604 | 451,3722,3276 | 453,831,429 | 454,3925,3541 | 455,1953,1625 | 457,1421,1219 | 458,1060,917 | 459,241,116 | 460,3819,3698 | 461,136,24 | 462,4026,3933 | 464,80,35 | 465,1601,1564 | 466,1020,993

BATCH_RAW_INFO | 450,3152,2604 | 451,3723,3276 | 453,832,429 | 454,3926,3541 | 455,1954,1625 | 457,1422,1219 | 458,1061,917 | 459,242,116 | 460,3820,3698 | 461,137,24 | 462,4027,3933 | 464,81,35 | 465,1602,1564 | 466,1021,993

BATCH_RAW_INFO | 450,3153,2604 | 451,3724,3276 | 453,833,429 | 454,3927,3541 | 455,1955,1625 | 457,1423,1219 | 458,1062,917 | 459,243,116 | 460,3821,3698 | 461,138,24 | 462,4028,3933 | 464,82,35 | 465,1603,1564 | 466,1022,993

BATCH_RAW_INFO | 450,3154,2604 | 451,3725,3276 | 453,834,429 | 454,3928,3541 | 455,1956,1625 | 457,1424,1219 | 458,1063,917 | 459,244,116 | 460,3822,3698 | 461,139,24 | 462,4029,3933 | 464,83,35 | 465,1604,1564 | 466,1023,993

BATCH_RAW_INFO | 450,3155,2604 | 451,3726,3276 | 453,835,429 | 454,3929,3541 | 455,1957,1625 | 457,1425,1219 | 458,1064,917 | 459,245,116 | 460,3823,3698 | 461,140,24 | 462,4030,3933 | 464,84,35 | 465,1605,1564 | 466,1024,993

BATCH_RAW_INFO | 450,3156,2604 | 451,3727,3276 | 453,836,429 | 454,3930,3541 | 455,1958,1625 | 457,1426,1219 | 458,1065,917 | 459,246,116 | 460,3824,3698 | 461,141,24 | 462,4031,3933 | 464,85,35 | 465,1606,1564 | 466,1025,993

BATCH_RAW_INFO | 450,3157,2604 | 451,3728,3276 | 453,837,429 | 454,3931,3541 | 455,1959,1625 | 457,1427,1219 | 458,1066,917 | 459,247,116 | 460,3825,3698 | 461,142,24 | 462,4032,3933 | 464,86,35 | 465,1607,1564 | 466,1026,993

BATCH_RAW_INFO | 450,3158,2604 | 451,3729,3276 | 453,838,429 | 454,3932,3541 | 455,1960,1625 | 457,1428,1219 | 458,1067,917 | 459,248,116 | 460,3826,3698 | 461,143,24 | 462,4033,3933 | 464,87,35 | 465,1608,1564 | 466,1027,993

BATCH_RAW_INFO | 450,3159,2604 | 451,3730,3276 | 453,839,429 | 454,3933,3541 | 455,1961,1625 | 457,1429,1219 | 458,1068,917 | 459,249,116 | 460,3827,3698 | 461,144,24 | 462,4034,3933 | 464,88,35 | 465,1609,1564 | 466,1028,993

BATCH_RAW_INFO | 450,3160,2604 | 451,3731,3276 | 453,840,429 | 454,3934,3541 | 455,1962,1625 | 457,1430,1219 | 458,1069,917 | 459,250,116 | 460,3828,3698 | 461,145,24 | 462,4035,3933 | 464,89,35 | 465,1610,1564 | 466,1029,993

BATCH_RAW_INFO | 450,3161,2604 | 451,3732,3276 | 453,841,429 | 454,3935,3541 | 455,1963,1625 | 457,1431,1219 | 458,1070,917 | 459,251,116 | 460,3829,3698 | 461,146,24 | 462,4036,3933 | 464,90,35 | 465,1611,1564 | 466,1030,993

BATCH_RAW_INFO | 450,3162,2604 | 451,3733,3276 | 453,842,429 | 454,3936,3541 | 455,1964,1625 | 457,1432,1219 | 458,1071,917 | 459,252,116 | 460,3830,3698 | 461,147,24 | 462,4037,3933 | 464,91,35 | 465,1612,1564 | 466,1031,993

BATCH_RAW_INFO | 450,3163,2604 | 451,3734,3276 | 453,843,429 | 454,3937,3541 | 455,1965,1625 | 457,1433,1219 | 458,1072,917 | 459,253,116 | 460,3831,3698 | 461,148,24 | 462,4038,3933 | 464,92,35 | 465,1613,1564 | 466,1032,993

BATCH_RAW_INFO | 450,3164,2604 | 451,3735,3276 | 453,844,429 | 454,3938,3541 | 455,1966,1625 | 457,1434,1219 | 458,1073,917 | 459,254,116 | 460,3832,3698 | 461,149,24 | 462,4039,3933 | 464,93,35 | 465,1614,1564 | 466,1033,993

BATCH_RAW_INFO | 450,3165,2604 | 451,3736,3276 | 453,845,429 | 454,3939,3541 | 455,1967,1625 | 457,1435,1219 | 458,1074,917 | 459,255,116 | 460,3833,3698 | 461,150,24 | 462,4040,3933 | 464,94,35 | 465,1615,1564 | 466,1034,993

BATCH_RAW_INFO | 450,3166,2604 | 451,3737,3276 | 453,846,429 | 454,3940,3541 | 455,1968,1625 | 457,1436,1219 | 458,1075,917 | 459,256,116 | 460,3834,3698 | 461,151,24 | 462,4041,3933 | 464,95,35 | 465,1616,1564 | 466,1035,993

BATCH_RAW_INFO | 450,3167,2604 | 451,3738,3276 | 453,847,429 | 454,3941,3541 | 455,1969,1625 | 457,1437,1219 | 458,1076,917 | 459,257,116 | 460,3835,3698 | 461,152,24 | 462,4042,3933 | 464,96,35 | 465,1617,1564 | 466,1036,993

BATCH_RAW_INFO | 450,3168,2604 | 451,3739,3276 | 453,848,429 | 454,3942,3541 | 455,1970,1625 | 457,1438,1219 | 458,1077,917 | 459,258,116 | 460,3836,3698 | 461,153,24 | 462,4043,3933 | 464,97,35 | 465,1618,1564 | 466,1037,993

BATCH_RAW_INFO | 450,3169,2604 | 451,3740,3276 | 453,849,429 | 454,3943,3541 | 455,1971,1625 | 457,1439,1219 | 458,1078,917 | 459,259,116 | 460,3837,3698 | 461,154,24 | 462,4044,3933 | 464,98,35 | 465,1619,1564 | 466,1038,993

BATCH_RAW_INFO | 450,3170,2604 | 451,3741,3276 | 453,850,429 | 454,3944,3541 | 455,1972,1625 | 457,1440,1219 | 458,1079,917 | 459,260,116 | 460,3838,3698 | 461,155,24 | 462,4045,3933 | 464,99,35 | 465,1620,1564 | 466,1039,993

BATCH_RAW_INFO | 450,3171,2604 | 451,3742,3276 | 453,851,429 | 454,3945,3541 | 455,1973,1625 | 457,1441,1219 | 458,1080,917 | 459,261,116 | 460,3839,3698 | 461,156,24 | 462,4046,3933 | 464,100,35 | 465,1621,1564 | 466,1040,993

BATCH_RAW_INFO | 450,3172,2604 | 451,3743,3276 | 453,852,429 | 454,3946,3541 | 455,1974,1625 | 457,1442,1219 | 458,1081,917 | 459,262,116 | 460,3840,3698 | 461,157,24 | 462,4047,3933 | 464,101,35 | 465,1622,1564 | 466,1041,993

BATCH_RAW_INFO | 450,3173,2604 | 451,3744,3276 | 453,853,429 | 454,3947,3541 | 455,1975,1625 | 457,1443,1219 | 458,1082,917 | 459,263,116 | 460,3841,3698 | 461,158,24 | 462,4048,3933 | 464,102,35 | 465,1623,1564 | 466,1042,993

BATCH_RAW_INFO | 450,3174,2604 | 451,3745,3276 | 453,854,429 | 454,3948,3541 | 455,1976,1625 | 457,1444,1219 | 458,1083,917 | 459,264,116 | 460,3842,3698 | 461,159,24 | 462,4049,3933 | 464,103,35 | 465,1624,1564 | 466,1043,993

BATCH_RAW_INFO | 450,3175,2604 | 451,3746,3276 | 453,855,429 | 454,3949,3541 | 455,1977,1625 | 457,1445,1219 | 458,1084,917 | 459,265,116 | 460,3843,3698 | 461,160,24 | 462,4050,3933 | 464,104,35 | 465,1625,1564 | 466,1044,993

BATCH_RAW_INFO | 450,3176,2604 | 451,3747,3276 | 453,856,429 | 454,3950,3541 | 455,1978,1625 | 457,1446,1219 | 458,1085,917 | 459,266,116 | 460,3844,3698 | 461,161,24 | 462,4051,3933 | 464,105,35 | 465,1626,1564 | 466,1045,993

BATCH_RAW_INFO | 450,3177,2604 | 451,3748,3276 | 453,857,429 | 454,3951,3541 | 455,1979,1625 | 457,1447,1219 | 458,1086,917 | 459,267,116 | 460,3845,3698 | 461,162,24 | 462,4052,3933 | 464,106,35 | 465,1627,1564 | 466,1046,993

BATCH_RAW_INFO | 450,3178,2604 | 451,3749,3276 | 453,858,429 | 454,3952,3541 | 455,1980,1625 | 457,1448,1219 | 458,1087,917 | 459,268,116 | 460,3846,3698 | 461,163,24 | 462,4053,3933 | 464,107,35 | 465,1628,1564 | 466,1047,993

BATCH_RAW_INFO | 450,3179,2604 | 451,3750,3276 | 453,859,429 | 454,3953,3541 | 455,1981,1625 | 457,1449,1219 | 458,1088,917 | 459,269,116 | 460,3847,3698 | 461,164,24 | 462,4054,3933 | 464,108,35 | 465,1629,1564 | 466,1048,993

BATCH_RAW_INFO | 450,3180,2604 | 451,3751,3276 | 453,860,429 | 454,3954,3541 | 455,1982,1625 | 457,1450,1219 | 458,1089,917 | 459,270,116 | 460,3848,3698 | 461,165,24 | 462,4055,3933 | 464,109,35 | 465,1630,1564 | 466,1049,993

BATCH_RAW_INFO | 450,3181,2604 | 451,3752,3276 | 453,861,429 | 454,3955,3541 | 455,1983,1625 | 457,1451,1219 | 458,1090,917 | 459,271,116 | 460,3849,3698 | 461,166,24 | 462,4056,3933 | 464,110,35 | 465,1631,1564 | 466,1050,993

BATCH_RAW_INFO | 450,3182,2604 | 451,3753,3276 | 453,862,429 | 454,3956,3541 | 455,1984,1625 | 457,1452,1219 | 458,1091,917 | 459,272,116 | 460,3850,3698 | 461,167,24 | 462,4057,3933 | 464,111,35 | 465,1632,1564 | 466,1051,993

BATCH_RAW_INFO | 450,3183,2604 | 451,3754,3276 | 453,863,429 | 454,3957,3541 | 455,1985,1625 | 457,1453,1219 | 458,1092,917 | 459,273,116 | 460,3851,3698 | 461,168,24 | 462,4058,3933 | 464,112,35 | 465,1633,1564 | 466,1052,993

BATCH_RAW_INFO | 450,3184,2604 | 451,3755,3276 | 453,864,429 | 454,3958,3541 | 455,1986,1625 | 457,1454,1219 | 458,1093,917 | 459,274,116 | 460,3852,3698 | 461,169,24 | 462,4059,3933 | 464,113,35 | 465,1634,1564 | 466,1053,993

BATCH_RAW_INFO | 450,3185,2604 | 451,3756,3276 | 453,865,429 | 454,3959,3541 | 457,1455,1219 | 458,1094,917 | 459,275,116 | 460,3853,3698 | 461,170,24 | 462,4060,3933 | 464,114,35 | 465,1635,1564 | 466,1054,993

BATCH_RAW_INFO | 450,3186,2604 | 451,3757,3276 | 453,866,429 | 454,3960,3541 | 457,1456,1219 | 458,1095,917 | 459,276,116 | 460,3854,3698 | 461,171,24 | 462,4061,3933 | 464,115,35 | 465,1636,1564 | 466,1055,993

BATCH_RAW_INFO | 450,3187,2604 | 451,3758,3276 | 453,867,429 | 454,3961,3541 | 457,1457,1219 | 458,1096,917 | 459,277,116 | 460,3855,3698 | 461,172,24 | 462,4062,3933 | 464,116,35 | 465,1637,1564 | 466,1056,993

BATCH_RAW_INFO | 450,3188,2604 | 451,3759,3276 | 453,868,429 | 454,3962,3541 | 457,1458,1219 | 458,1097,917 | 459,278,116 | 460,3856,3698 | 461,173,24 | 462,4063,3933 | 464,117,35 | 465,1638,1564 | 466,1057,993

BATCH_RAW_INFO | 450,3189,2604 | 451,3760,3276 | 453,869,429 | 454,3963,3541 | 457,1459,1219 | 458,1098,917 | 459,279,116 | 460,3857,3698 | 461,174,24 | 462,4064,3933 | 464,118,35 | 465,1639,1564 | 466,1058,993

BATCH_RAW_INFO | 450,3190,2604 | 451,3761,3276 | 453,870,429 | 454,3964,3541 | 457,1460,1219 | 458,1099,917 | 459,280,116 | 460,3858,3698 | 461,175,24 | 462,4065,3933 | 464,119,35 | 465,1640,1564 | 466,1059,993

BATCH_RAW_INFO | 450,3191,2604 | 451,3762,3276 | 453,871,429 | 454,3965,3541 | 457,1461,1219 | 458,1100,917 | 459,281,116 | 460,3859,3698 | 461,176,24 | 462,4066,3933 | 464,120,35 | 465,1641,1564 | 466,1060,993

BATCH_RAW_INFO | 450,3192,2604 | 451,3763,3276 | 453,872,429 | 454,3966,3541 | 457,1462,1219 | 458,1101,917 | 459,282,116 | 460,3860,3698 | 461,177,24 | 462,4067,3933 | 464,121,35 | 465,1642,1564 | 466,1061,993

BATCH_RAW_INFO | 467,1712,1711

BATCH_RAW_INFO | 450,3193,2604 | 451,3764,3276 | 453,873,429 | 454,3967,3541 | 457,1463,1219 | 458,1102,917 | 459,283,116 | 460,3861,3698 | 461,178,24 | 462,4068,3933 | 464,122,35 | 465,1643,1564 | 466,1062,993 | 467,1713,1711

BATCH_RAW_INFO | 450,3194,2604 | 451,3765,3276 | 453,874,429 | 454,3968,3541 | 457,1464,1219 | 458,1103,917 | 459,284,116 | 460,3862,3698 | 461,179,24 | 462,4069,3933 | 464,123,35 | 465,1644,1564 | 466,1063,993 | 467,1714,1711

BATCH_RAW_INFO | 450,3195,2604 | 451,3766,3276 | 453,875,429 | 454,3969,3541 | 457,1465,1219 | 458,1104,917 | 459,285,116 | 460,3863,3698 | 461,180,24 | 462,4070,3933 | 464,124,35 | 465,1645,1564 | 466,1064,993 | 467,1715,1711

BATCH_RAW_INFO | 450,3196,2604 | 451,3767,3276 | 453,876,429 | 454,3970,3541 | 457,1466,1219 | 458,1105,917 | 459,286,116 | 460,3864,3698 | 461,181,24 | 462,4071,3933 | 464,125,35 | 465,1646,1564 | 466,1065,993 | 467,1716,1711

BATCH_RAW_INFO | 450,3197,2604 | 451,3768,3276 | 453,877,429 | 454,3971,3541 | 457,1467,1219 | 458,1106,917 | 459,287,116 | 460,3865,3698 | 461,182,24 | 462,4072,3933 | 464,126,35 | 465,1647,1564 | 466,1066,993 | 467,1717,1711

BATCH_RAW_INFO | 450,3198,2604 | 451,3769,3276 | 453,878,429 | 454,3972,3541 | 457,1468,1219 | 458,1107,917 | 459,288,116 | 460,3866,3698 | 461,183,24 | 462,4073,3933 | 464,127,35 | 465,1648,1564 | 466,1067,993 | 467,1718,1711

BATCH_RAW_INFO | 450,3199,2604 | 451,3770,3276 | 453,879,429 | 454,3973,3541 | 457,1469,1219 | 458,1108,917 | 459,289,116 | 460,3867,3698 | 461,184,24 | 462,4074,3933 | 464,128,35 | 465,1649,1564 | 466,1068,993 | 467,1719,1711

BATCH_RAW_INFO | 450,3200,2604 | 451,3771,3276 | 453,880,429 | 454,3974,3541 | 457,1470,1219 | 458,1109,917 | 459,290,116 | 460,3868,3698 | 461,185,24 | 462,4075,3933 | 464,129,35 | 465,1650,1564 | 466,1069,993 | 467,1720,1711

BATCH_RAW_INFO | 450,3201,2604 | 451,3772,3276 | 453,881,429 | 454,3975,3541 | 457,1471,1219 | 458,1110,917 | 459,291,116 | 460,3869,3698 | 461,186,24 | 462,4076,3933 | 464,130,35 | 465,1651,1564 | 466,1070,993 | 467,1721,1711

BATCH_RAW_INFO | 450,3202,2604 | 451,3773,3276 | 453,882,429 | 454,3976,3541 | 457,1472,1219 | 458,1111,917 | 459,292,116 | 460,3870,3698 | 461,187,24 | 464,131,35 | 465,1652,1564 | 466,1071,993 | 467,1722,1711

BATCH_RAW_INFO | 450,3203,2604 | 451,3774,3276 | 453,883,429 | 454,3977,3541 | 457,1473,1219 | 458,1112,917 | 459,293,116 | 460,3871,3698 | 461,188,24 | 464,132,35 | 465,1653,1564 | 466,1072,993 | 467,1723,1711

BATCH_RAW_INFO | 450,3204,2604 | 451,3775,3276 | 453,884,429 | 454,3978,3541 | 457,1474,1219 | 458,1113,917 | 459,294,116 | 460,3872,3698 | 461,189,24 | 464,133,35 | 465,1654,1564 | 466,1073,993 | 467,1724,1711

BATCH_RAW_INFO | 450,3205,2604 | 451,3776,3276 | 453,885,429 | 454,3979,3541 | 457,1475,1219 | 458,1114,917 | 459,295,116 | 460,3873,3698 | 461,190,24 | 464,134,35 | 465,1655,1564 | 466,1074,993 | 467,1725,1711

BATCH_RAW_INFO | 450,3206,2604 | 451,3777,3276 | 453,886,429 | 454,3980,3541 | 457,1476,1219 | 458,1115,917 | 459,296,116 | 460,3874,3698 | 461,191,24 | 464,135,35 | 465,1656,1564 | 466,1075,993 | 467,1726,1711

BATCH_RAW_INFO | 450,3207,2604 | 451,3778,3276 | 453,887,429 | 454,3981,3541 | 457,1477,1219 | 458,1116,917 | 459,297,116 | 460,3875,3698 | 461,192,24 | 464,136,35 | 465,1657,1564 | 466,1076,993 | 467,1727,1711

BATCH_RAW_INFO | 450,3208,2604 | 451,3779,3276 | 453,888,429 | 454,3982,3541 | 457,1478,1219 | 458,1117,917 | 459,298,116 | 460,3876,3698 | 461,193,24 | 464,137,35 | 465,1658,1564 | 466,1077,993 | 467,1728,1711

BATCH_RAW_INFO | 450,3209,2604 | 451,3780,3276 | 453,889,429 | 454,3983,3541 | 457,1479,1219 | 458,1118,917 | 459,299,116 | 460,3877,3698 | 461,194,24 | 464,138,35 | 465,1659,1564 | 466,1078,993 | 467,1729,1711

BATCH_RAW_INFO | 450,3210,2604 | 451,3781,3276 | 453,890,429 | 454,3984,3541 | 457,1480,1219 | 458,1119,917 | 459,300,116 | 460,3878,3698 | 461,195,24 | 464,139,35 | 465,1660,1564 | 466,1079,993 | 467,1730,1711

BATCH_RAW_INFO | 450,3211,2604 | 451,3782,3276 | 453,891,429 | 454,3985,3541 | 457,1481,1219 | 458,1120,917 | 459,301,116 | 460,3879,3698 | 461,196,24 | 464,140,35 | 465,1661,1564 | 466,1080,993 | 467,1731,1711

BATCH_RAW_INFO | 450,3212,2604 | 451,3783,3276 | 453,892,429 | 454,3986,3541 | 457,1482,1219 | 458,1121,917 | 459,302,116 | 460,3880,3698 | 461,197,24 | 464,141,35 | 465,1662,1564 | 466,1081,993 | 467,1732,1711

BATCH_RAW_INFO | 450,3213,2604 | 451,3784,3276 | 453,893,429 | 454,3987,3541 | 457,1483,1219 | 458,1122,917 | 459,303,116 | 460,3881,3698 | 461,198,24 | 464,142,35 | 465,1663,1564 | 466,1082,993 | 467,1733,1711

BATCH_RAW_INFO | 450,3214,2604 | 451,3785,3276 | 453,894,429 | 454,3988,3541 | 457,1484,1219 | 458,1123,917 | 459,304,116 | 460,3882,3698 | 461,199,24 | 464,143,35 | 465,1664,1564 | 466,1083,993 | 467,1734,1711

BATCH_RAW_INFO | 450,3215,2604 | 451,3786,3276 | 453,895,429 | 454,3989,3541 | 457,1485,1219 | 458,1124,917 | 459,305,116 | 460,3883,3698 | 461,200,24 | 464,144,35 | 465,1665,1564 | 466,1084,993 | 467,1735,1711

BATCH_RAW_INFO | 450,3216,2604 | 451,3787,3276 | 453,896,429 | 454,3990,3541 | 457,1486,1219 | 458,1125,917 | 459,306,116 | 460,3884,3698 | 461,201,24 | 464,145,35 | 465,1666,1564 | 466,1085,993 | 467,1736,1711

BATCH_RAW_INFO | 450,3217,2604 | 451,3788,3276 | 453,897,429 | 454,3991,3541 | 457,1487,1219 | 458,1126,917 | 459,307,116 | 460,3885,3698 | 461,202,24 | 464,146,35 | 465,1667,1564 | 466,1086,993 | 467,1737,1711

BATCH_RAW_INFO | 450,3218,2604 | 451,3789,3276 | 453,898,429 | 454,3992,3541 | 457,1488,1219 | 458,1127,917 | 459,308,116 | 460,3886,3698 | 461,203,24 | 464,147,35 | 465,1668,1564 | 466,1087,993 | 467,1738,1711

BATCH_RAW_INFO | 450,3219,2604 | 451,3790,3276 | 453,899,429 | 454,3993,3541 | 457,1489,1219 | 458,1128,917 | 459,309,116 | 460,3887,3698 | 461,204,24 | 464,148,35 | 465,1669,1564 | 466,1088,993 | 467,1739,1711

BATCH_RAW_INFO | 450,3220,2604 | 451,3791,3276 | 453,900,429 | 454,3994,3541 | 457,1490,1219 | 458,1129,917 | 459,310,116 | 460,3888,3698 | 461,205,24 | 464,149,35 | 465,1670,1564 | 466,1089,993 | 467,1740,1711

BATCH_RAW_INFO | 450,3221,2604 | 451,3792,3276 | 453,901,429 | 454,3995,3541 | 457,1491,1219 | 458,1130,917 | 459,311,116 | 460,3889,3698 | 461,206,24 | 464,150,35 | 465,1671,1564 | 466,1090,993 | 467,1741,1711

BATCH_RAW_INFO | 450,3222,2604 | 451,3793,3276 | 453,902,429 | 454,3996,3541 | 457,1492,1219 | 458,1131,917 | 459,312,116 | 460,3890,3698 | 461,207,24 | 464,151,35 | 465,1672,1564 | 466,1091,993 | 467,1742,1711

BATCH_RAW_INFO | 450,3223,2604 | 451,3794,3276 | 453,903,429 | 454,3997,3541 | 457,1493,1219 | 458,1132,917 | 459,313,116 | 460,3891,3698 | 461,208,24 | 464,152,35 | 465,1673,1564 | 466,1092,993 | 467,1743,1711

BATCH_RAW_INFO | 450,3224,2604 | 451,3795,3276 | 453,904,429 | 454,3998,3541 | 457,1494,1219 | 458,1133,917 | 459,314,116 | 460,3892,3698 | 461,209,24 | 464,153,35 | 465,1674,1564 | 466,1093,993 | 467,1744,1711

BATCH_RAW_INFO | 450,3225,2604 | 451,3796,3276 | 453,905,429 | 454,3999,3541 | 457,1495,1219 | 458,1134,917 | 459,315,116 | 460,3893,3698 | 461,210,24 | 464,154,35 | 465,1675,1564 | 466,1094,993 | 467,1745,1711

BATCH_RAW_INFO | 450,3226,2604 | 451,3797,3276 | 453,906,429 | 454,4000,3541 | 457,1496,1219 | 458,1135,917 | 459,316,116 | 460,3894,3698 | 461,211,24 | 464,155,35 | 465,1676,1564 | 466,1095,993 | 467,1746,1711

BATCH_RAW_INFO | 450,3227,2604 | 451,3798,3276 | 453,907,429 | 454,4001,3541 | 457,1497,1219 | 458,1136,917 | 459,317,116 | 460,3895,3698 | 461,212,24 | 464,156,35 | 465,1677,1564 | 466,1096,993 | 467,1747,1711

BATCH_RAW_INFO | 450,3228,2604 | 451,3799,3276 | 453,908,429 | 454,4002,3541 | 457,1498,1219 | 458,1137,917 | 459,318,116 | 460,3896,3698 | 461,213,24 | 464,157,35 | 465,1678,1564 | 466,1097,993 | 467,1748,1711

BATCH_RAW_INFO | 450,3229,2604 | 451,3800,3276 | 453,909,429 | 454,4003,3541 | 457,1499,1219 | 458,1138,917 | 459,319,116 | 460,3897,3698 | 461,214,24 | 464,158,35 | 465,1679,1564 | 466,1098,993 | 467,1749,1711

BATCH_RAW_INFO | 450,3230,2604 | 451,3801,3276 | 453,910,429 | 454,4004,3541 | 457,1500,1219 | 458,1139,917 | 459,320,116 | 460,3898,3698 | 461,215,24 | 464,159,35 | 465,1680,1564 | 466,1099,993 | 467,1750,1711

BATCH_RAW_INFO | 450,3231,2604 | 451,3802,3276 | 453,911,429 | 454,4005,3541 | 457,1501,1219 | 458,1140,917 | 459,321,116 | 460,3899,3698 | 461,216,24 | 464,160,35 | 465,1681,1564 | 466,1100,993 | 467,1751,1711

BATCH_RAW_INFO | 450,3232,2604 | 451,3803,3276 | 453,912,429 | 454,4006,3541 | 457,1502,1219 | 458,1141,917 | 459,322,116 | 460,3900,3698 | 461,217,24 | 464,161,35 | 465,1682,1564 | 466,1101,993 | 467,1752,1711

BATCH_RAW_INFO | 450,3233,2604 | 451,3804,3276 | 453,913,429 | 454,4007,3541 | 457,1503,1219 | 458,1142,917 | 459,323,116 | 460,3901,3698 | 461,218,24 | 464,162,35 | 465,1683,1564 | 466,1102,993 | 467,1753,1711

BATCH_RAW_INFO | 450,3234,2604 | 451,3805,3276 | 453,914,429 | 454,4008,3541 | 457,1504,1219 | 458,1143,917 | 459,324,116 | 460,3902,3698 | 461,219,24 | 464,163,35 | 465,1684,1564 | 466,1103,993 | 467,1754,1711

BATCH_RAW_INFO | 450,3235,2604 | 451,3806,3276 | 453,915,429 | 454,4009,3541 | 457,1505,1219 | 458,1144,917 | 459,325,116 | 460,3903,3698 | 461,220,24 | 464,164,35 | 465,1685,1564 | 466,1104,993 | 467,1755,1711

BATCH_RAW_INFO | 450,3236,2604 | 451,3807,3276 | 453,916,429 | 454,4010,3541 | 457,1506,1219 | 458,1145,917 | 459,326,116 | 460,3904,3698 | 461,221,24 | 464,165,35 | 465,1686,1564 | 466,1105,993 | 467,1756,1711

BATCH_RAW_INFO | 450,3237,2604 | 451,3808,3276 | 453,917,429 | 454,4011,3541 | 457,1507,1219 | 458,1146,917 | 459,327,116 | 460,3905,3698 | 461,222,24 | 464,166,35 | 465,1687,1564 | 466,1106,993 | 467,1757,1711

BATCH_RAW_INFO | 450,3238,2604 | 451,3809,3276 | 453,918,429 | 454,4012,3541 | 457,1508,1219 | 458,1147,917 | 459,328,116 | 460,3906,3698 | 461,223,24 | 464,167,35 | 465,1688,1564 | 466,1107,993 | 467,1758,1711

BATCH_RAW_INFO | 450,3239,2604 | 451,3810,3276 | 453,919,429 | 454,4013,3541 | 457,1509,1219 | 458,1148,917 | 459,329,116 | 460,3907,3698 | 461,224,24 | 464,168,35 | 465,1689,1564 | 466,1108,993 | 467,1759,1711

BATCH_RAW_INFO | 450,3240,2604 | 451,3811,3276 | 453,920,429 | 454,4014,3541 | 457,1510,1219 | 458,1149,917 | 459,330,116 | 460,3908,3698 | 461,225,24 | 464,169,35 | 465,1690,1564 | 466,1109,993 | 467,1760,1711

BATCH_RAW_INFO | 450,3241,2604 | 451,3812,3276 | 453,921,429 | 454,4015,3541 | 457,1511,1219 | 459,331,116 | 460,3909,3698 | 461,226,24 | 464,170,35 | 465,1691,1564 | 466,1110,993 | 467,1761,1711

BATCH_RAW_INFO | 450,3242,2604 | 451,3813,3276 | 453,922,429 | 454,4016,3541 | 457,1512,1219 | 459,332,116 | 460,3910,3698 | 461,227,24 | 464,171,35 | 465,1692,1564 | 466,1111,993 | 467,1762,1711

BATCH_RAW_INFO | 450,3243,2604 | 451,3814,3276 | 453,923,429 | 454,4017,3541 | 457,1513,1219 | 459,333,116 | 460,3911,3698 | 461,228,24 | 464,172,35 | 465,1693,1564 | 466,1112,993 | 467,1763,1711

BATCH_RAW_INFO | 450,3244,2604 | 451,3815,3276 | 453,924,429 | 454,4018,3541 | 457,1514,1219 | 459,334,116 | 460,3912,3698 | 461,229,24 | 464,173,35 | 465,1694,1564 | 466,1113,993 | 467,1764,1711

BATCH_RAW_INFO | 450,3245,2604 | 451,3816,3276 | 453,925,429 | 454,4019,3541 | 457,1515,1219 | 459,335,116 | 460,3913,3698 | 461,230,24 | 464,174,35 | 465,1695,1564 | 466,1114,993 | 467,1765,1711

BATCH_RAW_INFO | 450,3246,2604 | 451,3817,3276 | 453,926,429 | 454,4020,3541 | 457,1516,1219 | 459,336,116 | 460,3914,3698 | 461,231,24 | 464,175,35 | 465,1696,1564 | 466,1115,993 | 467,1766,1711

BATCH_RAW_INFO | 450,3247,2604 | 451,3818,3276 | 453,927,429 | 454,4021,3541 | 457,1517,1219 | 459,337,116 | 460,3915,3698 | 461,232,24 | 464,176,35 | 465,1697,1564 | 466,1116,993 | 467,1767,1711

BATCH_RAW_INFO | 450,3248,2604 | 451,3819,3276 | 453,928,429 | 454,4022,3541 | 457,1518,1219 | 459,338,116 | 460,3916,3698 | 461,233,24 | 464,177,35 | 465,1698,1564 | 466,1117,993 | 467,1768,1711

BATCH_RAW_INFO | 450,3249,2604 | 451,3820,3276 | 453,929,429 | 454,4023,3541 | 457,1519,1219 | 459,339,116 | 460,3917,3698 | 461,234,24 | 464,178,35 | 465,1699,1564 | 466,1118,993 | 467,1769,1711

BATCH_RAW_INFO | 450,3250,2604 | 451,3821,3276 | 453,930,429 | 454,4024,3541 | 457,1520,1219 | 459,340,116 | 460,3918,3698 | 461,235,24 | 464,179,35 | 465,1700,1564 | 466,1119,993 | 467,1770,1711

BATCH_RAW_INFO | 450,3251,2604 | 451,3822,3276 | 453,931,429 | 454,4025,3541 | 457,1521,1219 | 459,341,116 | 460,3919,3698 | 461,236,24 | 464,180,35 | 465,1701,1564 | 466,1120,993 | 467,1771,1711

BATCH_RAW_INFO | 450,3252,2604 | 451,3823,3276 | 453,932,429 | 454,4026,3541 | 457,1522,1219 | 459,342,116 | 460,3920,3698 | 461,237,24 | 464,181,35 | 465,1702,1564 | 466,1121,993 | 467,1772,1711

BATCH_RAW_INFO | 450,3253,2604 | 451,3824,3276 | 453,933,429 | 454,4027,3541 | 457,1523,1219 | 459,343,116 | 460,3921,3698 | 461,238,24 | 464,182,35 | 465,1703,1564 | 466,1122,993 | 467,1773,1711

BATCH_RAW_INFO | 450,3254,2604 | 451,3825,3276 | 453,934,429 | 454,4028,3541 | 457,1524,1219 | 459,344,116 | 460,3922,3698 | 461,239,24 | 465,1704,1564 | 466,1123,993 | 467,1774,1711

BATCH_RAW_INFO | 450,3255,2604 | 451,3826,3276 | 453,935,429 | 454,4029,3541 | 457,1525,1219 | 459,345,116 | 460,3923,3698 | 461,240,24 | 465,1705,1564 | 466,1124,993 | 467,1775,1711

BATCH_RAW_INFO | 450,3256,2604 | 451,3827,3276 | 453,936,429 | 454,4030,3541 | 457,1526,1219 | 459,346,116 | 460,3924,3698 | 461,241,24 | 465,1706,1564 | 466,1125,993 | 467,1776,1711

BATCH_RAW_INFO | 450,3257,2604 | 451,3828,3276 | 453,937,429 | 454,4031,3541 | 457,1527,1219 | 459,347,116 | 460,3925,3698 | 461,242,24 | 465,1707,1564 | 466,1126,993 | 467,1777,1711

BATCH_RAW_INFO | 450,3258,2604 | 451,3829,3276 | 453,938,429 | 454,4032,3541 | 457,1528,1219 | 459,348,116 | 460,3926,3698 | 461,243,24 | 465,1708,1564 | 466,1127,993 | 467,1778,1711

BATCH_RAW_INFO | 450,3259,2604 | 451,3830,3276 | 453,939,429 | 454,4033,3541 | 457,1529,1219 | 459,349,116 | 460,3927,3698 | 461,244,24 | 465,1709,1564 | 466,1128,993 | 467,1779,1711

BATCH_RAW_INFO | 450,3260,2604 | 451,3831,3276 | 453,940,429 | 454,4034,3541 | 457,1530,1219 | 459,350,116 | 460,3928,3698 | 461,245,24 | 465,1710,1564 | 466,1129,993 | 467,1780,1711

BATCH_RAW_INFO | 450,3261,2604 | 451,3832,3276 | 453,941,429 | 454,4035,3541 | 457,1531,1219 | 459,351,116 | 460,3929,3698 | 461,246,24 | 465,1711,1564 | 466,1130,993 | 467,1781,1711

BATCH_RAW_INFO | 450,3262,2604 | 451,3833,3276 | 453,942,429 | 454,4036,3541 | 457,1532,1219 | 459,352,116 | 460,3930,3698 | 461,247,24 | 465,1712,1564 | 466,1131,993 | 467,1782,1711

BATCH_RAW_INFO | 450,3263,2604 | 451,3834,3276 | 453,943,429 | 454,4037,3541 | 457,1533,1219 | 459,353,116 | 460,3931,3698 | 461,248,24 | 465,1713,1564 | 466,1132,993 | 467,1783,1711

BATCH_RAW_INFO | 450,3264,2604 | 451,3835,3276 | 453,944,429 | 454,4038,3541 | 457,1534,1219 | 459,354,116 | 460,3932,3698 | 461,249,24 | 465,1714,1564 | 466,1133,993 | 467,1784,1711

BATCH_RAW_INFO | 468,58,57

BATCH_RAW_INFO | 450,3265,2604 | 451,3836,3276 | 453,945,429 | 454,4039,3541 | 457,1535,1219 | 459,355,116 | 460,3933,3698 | 461,250,24 | 465,1715,1564 | 466,1134,993 | 467,1785,1711 | 468,59,57

BATCH_RAW_INFO | 450,3266,2604 | 451,3837,3276 | 453,946,429 | 454,4040,3541 | 457,1536,1219 | 459,356,116 | 460,3934,3698 | 461,251,24 | 465,1716,1564 | 466,1135,993 | 467,1786,1711 | 468,60,57

BATCH_RAW_INFO | 450,3267,2604 | 451,3838,3276 | 453,947,429 | 454,4041,3541 | 457,1537,1219 | 459,357,116 | 460,3935,3698 | 461,252,24 | 465,1717,1564 | 466,1136,993 | 467,1787,1711 | 468,61,57

BATCH_RAW_INFO | 450,3268,2604 | 451,3839,3276 | 453,948,429 | 454,4042,3541 | 457,1538,1219 | 459,358,116 | 460,3936,3698 | 461,253,24 | 465,1718,1564 | 466,1137,993 | 467,1788,1711 | 468,62,57

BATCH_RAW_INFO | 469,1503,1502

BATCH_RAW_INFO | 450,3269,2604 | 451,3840,3276 | 453,949,429 | 454,4043,3541 | 457,1539,1219 | 459,359,116 | 460,3937,3698 | 461,254,24 | 465,1719,1564 | 466,1138,993 | 467,1789,1711 | 468,63,57 | 469,1504,1502

BATCH_RAW_INFO | 450,3270,2604 | 451,3841,3276 | 453,950,429 | 454,4044,3541 | 457,1540,1219 | 459,360,116 | 460,3938,3698 | 461,255,24 | 465,1720,1564 | 466,1139,993 | 467,1790,1711 | 468,64,57 | 469,1505,1502

BATCH_RAW_INFO | 450,3271,2604 | 451,3842,3276 | 453,951,429 | 454,4045,3541 | 457,1541,1219 | 459,361,116 | 460,3939,3698 | 461,256,24 | 465,1721,1564 | 466,1140,993 | 467,1791,1711 | 468,65,57 | 469,1506,1502

BATCH_RAW_INFO | 450,3272,2604 | 451,3843,3276 | 453,952,429 | 454,4046,3541 | 457,1542,1219 | 459,362,116 | 460,3940,3698 | 461,257,24 | 465,1722,1564 | 466,1141,993 | 467,1792,1711 | 468,66,57 | 469,1507,1502

BATCH_RAW_INFO | 450,3273,2604 | 451,3844,3276 | 453,953,429 | 454,4047,3541 | 457,1543,1219 | 459,363,116 | 460,3941,3698 | 461,258,24 | 465,1723,1564 | 466,1142,993 | 467,1793,1711 | 468,67,57 | 469,1508,1502

BATCH_RAW_INFO | 450,3274,2604 | 451,3845,3276 | 453,954,429 | 454,4048,3541 | 457,1544,1219 | 459,364,116 | 460,3942,3698 | 461,259,24 | 465,1724,1564 | 466,1143,993 | 467,1794,1711 | 468,68,57 | 469,1509,1502

BATCH_RAW_INFO | 450,3275,2604 | 451,3846,3276 | 453,955,429 | 454,4049,3541 | 457,1545,1219 | 459,365,116 | 460,3943,3698 | 461,260,24 | 465,1725,1564 | 466,1144,993 | 467,1795,1711 | 468,69,57 | 469,1510,1502

BATCH_RAW_INFO | 450,3276,2604 | 451,3847,3276 | 453,956,429 | 454,4050,3541 | 457,1546,1219 | 459,366,116 | 460,3944,3698 | 461,261,24 | 465,1726,1564 | 466,1145,993 | 467,1796,1711 | 468,70,57 | 469,1511,1502

BATCH_RAW_INFO | 450,3277,2604 | 451,3848,3276 | 453,957,429 | 454,4051,3541 | 457,1547,1219 | 459,367,116 | 460,3945,3698 | 461,262,24 | 465,1727,1564 | 466,1146,993 | 467,1797,1711 | 468,71,57 | 469,1512,1502

BATCH_RAW_INFO | 450,3278,2604 | 451,3849,3276 | 453,958,429 | 454,4052,3541 | 457,1548,1219 | 459,368,116 | 460,3946,3698 | 461,263,24 | 465,1728,1564 | 466,1147,993 | 467,1798,1711 | 468,72,57 | 469,1513,1502

BATCH_RAW_INFO | 450,3279,2604 | 451,3850,3276 | 453,959,429 | 454,4053,3541 | 457,1549,1219 | 459,369,116 | 460,3947,3698 | 461,264,24 | 465,1729,1564 | 466,1148,993 | 467,1799,1711 | 468,73,57 | 469,1514,1502

BATCH_RAW_INFO | 450,3280,2604 | 451,3851,3276 | 453,960,429 | 454,4054,3541 | 457,1550,1219 | 459,370,116 | 460,3948,3698 | 461,265,24 | 465,1730,1564 | 466,1149,993 | 467,1800,1711 | 468,74,57 | 469,1515,1502

BATCH_RAW_INFO | 450,3281,2604 | 451,3852,3276 | 453,961,429 | 454,4055,3541 | 457,1551,1219 | 459,371,116 | 460,3949,3698 | 461,266,24 | 465,1731,1564 | 466,1150,993 | 467,1801,1711 | 468,75,57 | 469,1516,1502

BATCH_RAW_INFO | 450,3282,2604 | 451,3853,3276 | 453,962,429 | 454,4056,3541 | 457,1552,1219 | 459,372,116 | 460,3950,3698 | 461,267,24 | 465,1732,1564 | 466,1151,993 | 467,1802,1711 | 468,76,57 | 469,1517,1502

BATCH_RAW_INFO | 450,3283,2604 | 451,3854,3276 | 453,963,429 | 454,4057,3541 | 457,1553,1219 | 459,373,116 | 460,3951,3698 | 461,268,24 | 465,1733,1564 | 466,1152,993 | 467,1803,1711 | 468,77,57 | 469,1518,1502

BATCH_RAW_INFO | 450,3284,2604 | 451,3855,3276 | 453,964,429 | 454,4058,3541 | 457,1554,1219 | 459,374,116 | 460,3952,3698 | 461,269,24 | 465,1734,1564 | 466,1153,993 | 467,1804,1711 | 468,78,57 | 469,1519,1502

BATCH_RAW_INFO | 450,3285,2604 | 451,3856,3276 | 453,965,429 | 454,4059,3541 | 457,1555,1219 | 459,375,116 | 460,3953,3698 | 461,270,24 | 465,1735,1564 | 466,1154,993 | 467,1805,1711 | 468,79,57 | 469,1520,1502

BATCH_RAW_INFO | 450,3286,2604 | 451,3857,3276 | 453,966,429 | 454,4060,3541 | 457,1556,1219 | 459,376,116 | 460,3954,3698 | 461,271,24 | 465,1736,1564 | 466,1155,993 | 467,1806,1711 | 468,80,57 | 469,1521,1502

BATCH_RAW_INFO | 450,3287,2604 | 451,3858,3276 | 453,967,429 | 454,4061,3541 | 457,1557,1219 | 459,377,116 | 460,3955,3698 | 461,272,24 | 465,1737,1564 | 466,1156,993 | 467,1807,1711 | 468,81,57 | 469,1522,1502

BATCH_RAW_INFO | 450,3288,2604 | 451,3859,3276 | 453,968,429 | 454,4062,3541 | 457,1558,1219 | 459,378,116 | 460,3956,3698 | 461,273,24 | 465,1738,1564 | 466,1157,993 | 467,1808,1711 | 468,82,57 | 469,1523,1502

BATCH_RAW_INFO | 450,3289,2604 | 451,3860,3276 | 453,969,429 | 454,4063,3541 | 457,1559,1219 | 459,379,116 | 460,3957,3698 | 461,274,24 | 465,1739,1564 | 466,1158,993 | 467,1809,1711 | 468,83,57 | 469,1524,1502

BATCH_RAW_INFO | 450,3290,2604 | 451,3861,3276 | 453,970,429 | 454,4064,3541 | 457,1560,1219 | 459,380,116 | 460,3958,3698 | 461,275,24 | 465,1740,1564 | 466,1159,993 | 467,1810,1711 | 468,84,57 | 469,1525,1502

BATCH_RAW_INFO | 450,3291,2604 | 451,3862,3276 | 453,971,429 | 454,4065,3541 | 457,1561,1219 | 459,381,116 | 460,3959,3698 | 461,276,24 | 465,1741,1564 | 466,1160,993 | 467,1811,1711 | 468,85,57 | 469,1526,1502

BATCH_RAW_INFO | 450,3292,2604 | 451,3863,3276 | 453,972,429 | 454,4066,3541 | 457,1562,1219 | 459,382,116 | 460,3960,3698 | 461,277,24 | 465,1742,1564 | 466,1161,993 | 467,1812,1711 | 468,86,57 | 469,1527,1502

BATCH_RAW_INFO | 450,3293,2604 | 451,3864,3276 | 453,973,429 | 454,4067,3541 | 457,1563,1219 | 459,383,116 | 460,3961,3698 | 461,278,24 | 465,1743,1564 | 466,1162,993 | 467,1813,1711 | 468,87,57 | 469,1528,1502

BATCH_RAW_INFO | 450,3294,2604 | 451,3865,3276 | 453,974,429 | 454,4068,3541 | 457,1564,1219 | 459,384,116 | 460,3962,3698 | 461,279,24 | 465,1744,1564 | 466,1163,993 | 467,1814,1711 | 468,88,57 | 469,1529,1502

BATCH_RAW_INFO | 450,3295,2604 | 451,3866,3276 | 453,975,429 | 454,4069,3541 | 457,1565,1219 | 459,385,116 | 460,3963,3698 | 461,280,24 | 465,1745,1564 | 466,1164,993 | 467,1815,1711 | 468,89,57 | 469,1530,1502

BATCH_RAW_INFO | 450,3296,2604 | 451,3867,3276 | 453,976,429 | 454,4070,3541 | 457,1566,1219 | 459,386,116 | 460,3964,3698 | 461,281,24 | 465,1746,1564 | 466,1165,993 | 467,1816,1711 | 468,90,57 | 469,1531,1502

BATCH_RAW_INFO | 470,23,22

BATCH_RAW_INFO | 450,3297,2604 | 451,3868,3276 | 453,977,429 | 454,4071,3541 | 457,1567,1219 | 459,387,116 | 460,3965,3698 | 461,282,24 | 465,1747,1564 | 466,1166,993 | 467,1817,1711 | 468,91,57 | 469,1532,1502 | 470,24,22

BATCH_RAW_INFO | 450,3298,2604 | 451,3869,3276 | 453,978,429 | 454,4072,3541 | 457,1568,1219 | 459,388,116 | 460,3966,3698 | 461,283,24 | 465,1748,1564 | 466,1167,993 | 467,1818,1711 | 468,92,57 | 469,1533,1502 | 470,25,22

BATCH_RAW_INFO | 450,3299,2604 | 451,3870,3276 | 453,979,429 | 454,4073,3541 | 457,1569,1219 | 459,389,116 | 460,3967,3698 | 461,284,24 | 465,1749,1564 | 466,1168,993 | 467,1819,1711 | 468,93,57 | 469,1534,1502 | 470,26,22

BATCH_RAW_INFO | 450,3300,2604 | 451,3871,3276 | 453,980,429 | 454,4074,3541 | 457,1570,1219 | 459,390,116 | 460,3968,3698 | 461,285,24 | 465,1750,1564 | 466,1169,993 | 467,1820,1711 | 468,94,57 | 469,1535,1502 | 470,27,22

BATCH_RAW_INFO | 450,3301,2604 | 451,3872,3276 | 453,981,429 | 454,4075,3541 | 457,1571,1219 | 459,391,116 | 460,3969,3698 | 461,286,24 | 465,1751,1564 | 466,1170,993 | 467,1821,1711 | 468,95,57 | 469,1536,1502 | 470,28,22

BATCH_RAW_INFO | 450,3302,2604 | 451,3873,3276 | 453,982,429 | 454,4076,3541 | 457,1572,1219 | 459,392,116 | 460,3970,3698 | 461,287,24 | 465,1752,1564 | 466,1171,993 | 467,1822,1711 | 468,96,57 | 469,1537,1502 | 470,29,22

BATCH_RAW_INFO | 450,3303,2604 | 451,3874,3276 | 453,983,429 | 454,4077,3541 | 457,1573,1219 | 459,393,116 | 460,3971,3698 | 461,288,24 | 465,1753,1564 | 466,1172,993 | 467,1823,1711 | 468,97,57 | 469,1538,1502 | 470,30,22

BATCH_RAW_INFO | 450,3304,2604 | 451,3875,3276 | 453,984,429 | 454,4078,3541 | 457,1574,1219 | 459,394,116 | 460,3972,3698 | 461,289,24 | 465,1754,1564 | 466,1173,993 | 467,1824,1711 | 468,98,57 | 469,1539,1502 | 470,31,22

BATCH_RAW_INFO | 450,3305,2604 | 451,3876,3276 | 453,985,429 | 454,4079,3541 | 457,1575,1219 | 459,395,116 | 460,3973,3698 | 461,290,24 | 465,1755,1564 | 466,1174,993 | 467,1825,1711 | 468,99,57 | 469,1540,1502 | 470,32,22

BATCH_RAW_INFO | 450,3306,2604 | 451,3877,3276 | 453,986,429 | 454,4080,3541 | 457,1576,1219 | 459,396,116 | 460,3974,3698 | 461,291,24 | 465,1756,1564 | 466,1175,993 | 467,1826,1711 | 468,100,57 | 469,1541,1502 | 470,33,22

BATCH_RAW_INFO | 450,3307,2604 | 451,3878,3276 | 453,987,429 | 454,4081,3541 | 457,1577,1219 | 459,397,116 | 460,3975,3698 | 461,292,24 | 465,1757,1564 | 466,1176,993 | 467,1827,1711 | 468,101,57 | 469,1542,1502 | 470,34,22

BATCH_RAW_INFO | 450,3308,2604 | 451,3879,3276 | 453,988,429 | 454,4082,3541 | 457,1578,1219 | 459,398,116 | 460,3976,3698 | 461,293,24 | 465,1758,1564 | 466,1177,993 | 467,1828,1711 | 468,102,57 | 469,1543,1502 | 470,35,22

BATCH_RAW_INFO | 450,3309,2604 | 451,3880,3276 | 453,989,429 | 454,4083,3541 | 457,1579,1219 | 459,399,116 | 460,3977,3698 | 461,294,24 | 465,1759,1564 | 466,1178,993 | 467,1829,1711 | 468,103,57 | 469,1544,1502 | 470,36,22

BATCH_RAW_INFO | 450,3310,2604 | 451,3881,3276 | 453,990,429 | 454,4084,3541 | 457,1580,1219 | 459,400,116 | 460,3978,3698 | 461,295,24 | 465,1760,1564 | 466,1179,993 | 467,1830,1711 | 468,104,57 | 469,1545,1502 | 470,37,22

BATCH_RAW_INFO | 450,3311,2604 | 451,3882,3276 | 453,991,429 | 454,4085,3541 | 457,1581,1219 | 459,401,116 | 460,3979,3698 | 461,296,24 | 465,1761,1564 | 466,1180,993 | 467,1831,1711 | 468,105,57 | 469,1546,1502 | 470,38,22

BATCH_RAW_INFO | 450,3312,2604 | 451,3883,3276 | 453,992,429 | 454,4086,3541 | 457,1582,1219 | 459,402,116 | 460,3980,3698 | 461,297,24 | 465,1762,1564 | 466,1181,993 | 467,1832,1711 | 468,106,57 | 469,1547,1502 | 470,39,22

BATCH_RAW_INFO | 450,3313,2604 | 451,3884,3276 | 453,993,429 | 454,4087,3541 | 457,1583,1219 | 459,403,116 | 460,3981,3698 | 461,298,24 | 465,1763,1564 | 466,1182,993 | 467,1833,1711 | 468,107,57 | 469,1548,1502 | 470,40,22

BATCH_RAW_INFO | 450,3314,2604 | 451,3885,3276 | 453,994,429 | 454,4088,3541 | 457,1584,1219 | 459,404,116 | 460,3982,3698 | 461,299,24 | 465,1764,1564 | 466,1183,993 | 467,1834,1711 | 468,108,57 | 469,1549,1502 | 470,41,22

BATCH_RAW_INFO | 450,3315,2604 | 451,3886,3276 | 453,995,429 | 454,4089,3541 | 457,1585,1219 | 459,405,116 | 460,3983,3698 | 461,300,24 | 465,1765,1564 | 466,1184,993 | 467,1835,1711 | 468,109,57 | 469,1550,1502 | 470,42,22

BATCH_RAW_INFO | 450,3316,2604 | 451,3887,3276 | 453,996,429 | 454,4090,3541 | 457,1586,1219 | 459,406,116 | 460,3984,3698 | 461,301,24 | 465,1766,1564 | 466,1185,993 | 467,1836,1711 | 468,110,57 | 469,1551,1502 | 470,43,22

BATCH_RAW_INFO | 450,3317,2604 | 451,3888,3276 | 453,997,429 | 454,4091,3541 | 457,1587,1219 | 459,407,116 | 460,3985,3698 | 461,302,24 | 465,1767,1564 | 466,1186,993 | 467,1837,1711 | 468,111,57 | 469,1552,1502 | 470,44,22

BATCH_RAW_INFO | 450,3318,2604 | 451,3889,3276 | 453,998,429 | 454,4092,3541 | 457,1588,1219 | 459,408,116 | 460,3986,3698 | 461,303,24 | 465,1768,1564 | 466,1187,993 | 467,1838,1711 | 468,112,57 | 469,1553,1502 | 470,45,22

BATCH_RAW_INFO | 450,3319,2604 | 451,3890,3276 | 453,999,429 | 454,4093,3541 | 457,1589,1219 | 459,409,116 | 460,3987,3698 | 461,304,24 | 465,1769,1564 | 466,1188,993 | 467,1839,1711 | 468,113,57 | 469,1554,1502 | 470,46,22

BATCH_RAW_INFO | 450,3320,2604 | 451,3891,3276 | 453,1000,429 | 454,4094,3541 | 457,1590,1219 | 459,410,116 | 460,3988,3698 | 461,305,24 | 465,1770,1564 | 466,1189,993 | 467,1840,1711 | 468,114,57 | 469,1555,1502 | 470,47,22

BATCH_RAW_INFO | 450,3321,2604 | 451,3892,3276 | 453,1001,429 | 454,4095,3541 | 457,1591,1219 | 459,411,116 | 460,3989,3698 | 461,306,24 | 465,1771,1564 | 466,1190,993 | 467,1841,1711 | 468,115,57 | 469,1556,1502 | 470,48,22

BATCH_RAW_INFO | 450,3322,2604 | 451,3893,3276 | 453,1002,429 | 457,1592,1219 | 459,412,116 | 460,3990,3698 | 461,307,24 | 465,1772,1564 | 466,1191,993 | 467,1842,1711 | 468,116,57 | 469,1557,1502 | 470,49,22

BATCH_RAW_INFO | 450,3323,2604 | 451,3894,3276 | 453,1003,429 | 457,1593,1219 | 459,413,116 | 460,3991,3698 | 461,308,24 | 465,1773,1564 | 466,1192,993 | 467,1843,1711 | 468,117,57 | 469,1558,1502 | 470,50,22

BATCH_RAW_INFO | 450,3324,2604 | 451,3895,3276 | 453,1004,429 | 457,1594,1219 | 459,414,116 | 460,3992,3698 | 461,309,24 | 465,1774,1564 | 466,1193,993 | 467,1844,1711 | 468,118,57 | 469,1559,1502 | 470,51,22

BATCH_RAW_INFO | 450,3325,2604 | 451,3896,3276 | 453,1005,429 | 457,1595,1219 | 459,415,116 | 460,3993,3698 | 461,310,24 | 465,1775,1564 | 466,1194,993 | 467,1845,1711 | 468,119,57 | 469,1560,1502 | 470,52,22

BATCH_RAW_INFO | 450,3326,2604 | 451,3897,3276 | 453,1006,429 | 457,1596,1219 | 459,416,116 | 460,3994,3698 | 461,311,24 | 465,1776,1564 | 466,1195,993 | 467,1846,1711 | 468,120,57 | 469,1561,1502 | 470,53,22

BATCH_RAW_INFO | 450,3327,2604 | 451,3898,3276 | 453,1007,429 | 457,1597,1219 | 459,417,116 | 460,3995,3698 | 461,312,24 | 465,1777,1564 | 466,1196,993 | 467,1847,1711 | 468,121,57 | 469,1562,1502 | 470,54,22

BATCH_RAW_INFO | 450,3328,2604 | 451,3899,3276 | 453,1008,429 | 457,1598,1219 | 459,418,116 | 460,3996,3698 | 461,313,24 | 465,1778,1564 | 466,1197,993 | 467,1848,1711 | 468,122,57 | 469,1563,1502 | 470,55,22

BATCH_RAW_INFO | 450,3329,2604 | 451,3900,3276 | 453,1009,429 | 457,1599,1219 | 459,419,116 | 460,3997,3698 | 461,314,24 | 465,1779,1564 | 466,1198,993 | 467,1849,1711 | 468,123,57 | 469,1564,1502 | 470,56,22

BATCH_RAW_INFO | 450,3330,2604 | 451,3901,3276 | 453,1010,429 | 457,1600,1219 | 459,420,116 | 460,3998,3698 | 461,315,24 | 465,1780,1564 | 466,1199,993 | 467,1850,1711 | 468,124,57 | 469,1565,1502 | 470,57,22

BATCH_RAW_INFO | 450,3331,2604 | 451,3902,3276 | 453,1011,429 | 457,1601,1219 | 459,421,116 | 460,3999,3698 | 461,316,24 | 465,1781,1564 | 466,1200,993 | 467,1851,1711 | 468,125,57 | 469,1566,1502 | 470,58,22

BATCH_RAW_INFO | 450,3332,2604 | 451,3903,3276 | 453,1012,429 | 459,422,116 | 460,4000,3698 | 461,317,24 | 465,1782,1564 | 466,1201,993 | 467,1852,1711 | 468,126,57 | 469,1567,1502 | 470,59,22

BATCH_RAW_INFO | 450,3333,2604 | 451,3904,3276 | 453,1013,429 | 459,423,116 | 460,4001,3698 | 461,318,24 | 465,1783,1564 | 466,1202,993 | 467,1853,1711 | 468,127,57 | 469,1568,1502 | 470,60,22

BATCH_RAW_INFO | 450,3334,2604 | 451,3905,3276 | 453,1014,429 | 459,424,116 | 460,4002,3698 | 461,319,24 | 465,1784,1564 | 466,1203,993 | 467,1854,1711 | 468,128,57 | 469,1569,1502 | 470,61,22

BATCH_RAW_INFO | 450,3335,2604 | 451,3906,3276 | 453,1015,429 | 459,425,116 | 460,4003,3698 | 461,320,24 | 465,1785,1564 | 466,1204,993 | 467,1855,1711 | 468,129,57 | 469,1570,1502 | 470,62,22

BATCH_RAW_INFO | 450,3336,2604 | 451,3907,3276 | 453,1016,429 | 459,426,116 | 460,4004,3698 | 461,321,24 | 465,1786,1564 | 466,1205,993 | 467,1856,1711 | 468,130,57 | 469,1571,1502 | 470,63,22

BATCH_RAW_INFO | 450,3337,2604 | 451,3908,3276 | 453,1017,429 | 459,427,116 | 460,4005,3698 | 461,322,24 | 465,1787,1564 | 466,1206,993 | 467,1857,1711 | 468,131,57 | 469,1572,1502 | 470,64,22

BATCH_RAW_INFO | 450,3338,2604 | 451,3909,3276 | 453,1018,429 | 459,428,116 | 460,4006,3698 | 461,323,24 | 465,1788,1564 | 466,1207,993 | 467,1858,1711 | 468,132,57 | 469,1573,1502 | 470,65,22

BATCH_RAW_INFO | 450,3339,2604 | 451,3910,3276 | 453,1019,429 | 459,429,116 | 460,4007,3698 | 461,324,24 | 465,1789,1564 | 466,1208,993 | 467,1859,1711 | 468,133,57 | 469,1574,1502 | 470,66,22

BATCH_RAW_INFO | 450,3340,2604 | 451,3911,3276 | 453,1020,429 | 459,430,116 | 460,4008,3698 | 461,325,24 | 465,1790,1564 | 466,1209,993 | 467,1860,1711 | 468,134,57 | 469,1575,1502 | 470,67,22

BATCH_RAW_INFO | 450,3341,2604 | 451,3912,3276 | 453,1021,429 | 459,431,116 | 460,4009,3698 | 461,326,24 | 465,1791,1564 | 466,1210,993 | 467,1861,1711 | 468,135,57 | 469,1576,1502 | 470,68,22

BATCH_RAW_INFO | 450,3342,2604 | 451,3913,3276 | 453,1022,429 | 459,432,116 | 460,4010,3698 | 461,327,24 | 465,1792,1564 | 466,1211,993 | 467,1862,1711 | 468,136,57 | 469,1577,1502 | 470,69,22

BATCH_RAW_INFO | 450,3343,2604 | 451,3914,3276 | 453,1023,429 | 459,433,116 | 460,4011,3698 | 461,328,24 | 465,1793,1564 | 466,1212,993 | 467,1863,1711 | 468,137,57 | 469,1578,1502 | 470,70,22

BATCH_RAW_INFO | 450,3344,2604 | 451,3915,3276 | 453,1024,429 | 459,434,116 | 460,4012,3698 | 461,329,24 | 465,1794,1564 | 466,1213,993 | 467,1864,1711 | 468,138,57 | 469,1579,1502 | 470,71,22

BATCH_RAW_INFO | 450,3345,2604 | 451,3916,3276 | 453,1025,429 | 459,435,116 | 460,4013,3698 | 461,330,24 | 465,1795,1564 | 466,1214,993 | 467,1865,1711 | 468,139,57 | 469,1580,1502 | 470,72,22

BATCH_RAW_INFO | 450,3346,2604 | 451,3917,3276 | 453,1026,429 | 459,436,116 | 460,4014,3698 | 461,331,24 | 465,1796,1564 | 466,1215,993 | 467,1866,1711 | 468,140,57 | 469,1581,1502 | 470,73,22

BATCH_RAW_INFO | 450,3347,2604 | 451,3918,3276 | 453,1027,429 | 459,437,116 | 460,4015,3698 | 461,332,24 | 465,1797,1564 | 466,1216,993 | 467,1867,1711 | 468,141,57 | 469,1582,1502 | 470,74,22

BATCH_RAW_INFO | 471,351,350

BATCH_RAW_INFO | 450,3348,2604 | 451,3919,3276 | 453,1028,429 | 459,438,116 | 460,4016,3698 | 461,333,24 | 465,1798,1564 | 466,1217,993 | 467,1868,1711 | 468,142,57 | 469,1583,1502 | 470,75,22 | 471,352,350

BATCH_RAW_INFO | 450,3349,2604 | 451,3920,3276 | 453,1029,429 | 459,439,116 | 460,4017,3698 | 461,334,24 | 465,1799,1564 | 466,1218,993 | 467,1869,1711 | 468,143,57 | 469,1584,1502 | 470,76,22 | 471,353,350

BATCH_RAW_INFO | 450,3350,2604 | 451,3921,3276 | 453,1030,429 | 459,440,116 | 460,4018,3698 | 461,335,24 | 465,1800,1564 | 466,1219,993 | 467,1870,1711 | 468,144,57 | 469,1585,1502 | 470,77,22 | 471,354,350

BATCH_RAW_INFO | 450,3351,2604 | 451,3922,3276 | 453,1031,429 | 459,441,116 | 460,4019,3698 | 461,336,24 | 465,1801,1564 | 466,1220,993 | 467,1871,1711 | 468,145,57 | 469,1586,1502 | 470,78,22 | 471,355,350

BATCH_RAW_INFO | 450,3352,2604 | 451,3923,3276 | 453,1032,429 | 459,442,116 | 460,4020,3698 | 461,337,24 | 465,1802,1564 | 466,1221,993 | 467,1872,1711 | 468,146,57 | 469,1587,1502 | 470,79,22 | 471,356,350

BATCH_RAW_INFO | 450,3353,2604 | 451,3924,3276 | 453,1033,429 | 459,443,116 | 460,4021,3698 | 461,338,24 | 465,1803,1564 | 466,1222,993 | 467,1873,1711 | 468,147,57 | 469,1588,1502 | 470,80,22 | 471,357,350

BATCH_RAW_INFO | 450,3354,2604 | 451,3925,3276 | 453,1034,429 | 459,444,116 | 460,4022,3698 | 461,339,24 | 465,1804,1564 | 466,1223,993 | 467,1874,1711 | 468,148,57 | 469,1589,1502 | 470,81,22 | 471,358,350

BATCH_RAW_INFO | 450,3355,2604 | 451,3926,3276 | 453,1035,429 | 459,445,116 | 460,4023,3698 | 461,340,24 | 465,1805,1564 | 466,1224,993 | 467,1875,1711 | 468,149,57 | 469,1590,1502 | 470,82,22 | 471,359,350

BATCH_RAW_INFO | 450,3356,2604 | 451,3927,3276 | 453,1036,429 | 459,446,116 | 460,4024,3698 | 461,341,24 | 465,1806,1564 | 466,1225,993 | 467,1876,1711 | 468,150,57 | 469,1591,1502 | 470,83,22 | 471,360,350

BATCH_RAW_INFO | 450,3357,2604 | 451,3928,3276 | 453,1037,429 | 459,447,116 | 460,4025,3698 | 461,342,24 | 465,1807,1564 | 466,1226,993 | 467,1877,1711 | 468,151,57 | 469,1592,1502 | 470,84,22 | 471,361,350

BATCH_RAW_INFO | 450,3358,2604 | 451,3929,3276 | 453,1038,429 | 459,448,116 | 460,4026,3698 | 461,343,24 | 465,1808,1564 | 466,1227,993 | 467,1878,1711 | 468,152,57 | 469,1593,1502 | 470,85,22 | 471,362,350

BATCH_RAW_INFO | 450,3359,2604 | 451,3930,3276 | 453,1039,429 | 459,449,116 | 460,4027,3698 | 461,344,24 | 465,1809,1564 | 466,1228,993 | 467,1879,1711 | 468,153,57 | 469,1594,1502 | 470,86,22 | 471,363,350

BATCH_RAW_INFO | 450,3360,2604 | 451,3931,3276 | 453,1040,429 | 459,450,116 | 460,4028,3698 | 461,345,24 | 465,1810,1564 | 466,1229,993 | 467,1880,1711 | 468,154,57 | 469,1595,1502 | 470,87,22 | 471,364,350

BATCH_RAW_INFO | 450,3361,2604 | 451,3932,3276 | 453,1041,429 | 459,451,116 | 460,4029,3698 | 461,346,24 | 465,1811,1564 | 466,1230,993 | 467,1881,1711 | 468,155,57 | 469,1596,1502 | 470,88,22 | 471,365,350

BATCH_RAW_INFO | 450,3362,2604 | 451,3933,3276 | 453,1042,429 | 459,452,116 | 460,4030,3698 | 461,347,24 | 465,1812,1564 | 466,1231,993 | 467,1882,1711 | 468,156,57 | 469,1597,1502 | 470,89,22 | 471,366,350

BATCH_RAW_INFO | 450,3363,2604 | 451,3934,3276 | 453,1043,429 | 459,453,116 | 460,4031,3698 | 461,348,24 | 465,1813,1564 | 466,1232,993 | 467,1883,1711 | 468,157,57 | 469,1598,1502 | 470,90,22 | 471,367,350

BATCH_RAW_INFO | 450,3364,2604 | 451,3935,3276 | 453,1044,429 | 459,454,116 | 460,4032,3698 | 461,349,24 | 465,1814,1564 | 466,1233,993 | 467,1884,1711 | 468,158,57 | 469,1599,1502 | 470,91,22 | 471,368,350

BATCH_RAW_INFO | 450,3365,2604 | 451,3936,3276 | 453,1045,429 | 459,455,116 | 460,4033,3698 | 461,350,24 | 465,1815,1564 | 466,1234,993 | 467,1885,1711 | 468,159,57 | 469,1600,1502 | 470,92,22 | 471,369,350

BATCH_RAW_INFO | 450,3366,2604 | 451,3937,3276 | 453,1046,429 | 459,456,116 | 460,4034,3698 | 461,351,24 | 465,1816,1564 | 466,1235,993 | 467,1886,1711 | 468,160,57 | 469,1601,1502 | 470,93,22 | 471,370,350

BATCH_RAW_INFO | 450,3367,2604 | 451,3938,3276 | 453,1047,429 | 459,457,116 | 460,4035,3698 | 461,352,24 | 465,1817,1564 | 466,1236,993 | 467,1887,1711 | 468,161,57 | 469,1602,1502 | 470,94,22 | 471,371,350

BATCH_RAW_INFO | 450,3368,2604 | 451,3939,3276 | 453,1048,429 | 459,458,116 | 460,4036,3698 | 461,353,24 | 465,1818,1564 | 466,1237,993 | 467,1888,1711 | 468,162,57 | 469,1603,1502 | 470,95,22 | 471,372,350

BATCH_RAW_INFO | 450,3369,2604 | 451,3940,3276 | 453,1049,429 | 459,459,116 | 460,4037,3698 | 461,354,24 | 465,1819,1564 | 466,1238,993 | 467,1889,1711 | 468,163,57 | 469,1604,1502 | 470,96,22 | 471,373,350

BATCH_RAW_INFO | 450,3370,2604 | 451,3941,3276 | 453,1050,429 | 459,460,116 | 460,4038,3698 | 461,355,24 | 465,1820,1564 | 466,1239,993 | 467,1890,1711 | 468,164,57 | 469,1605,1502 | 470,97,22 | 471,374,350

BATCH_RAW_INFO | 450,3371,2604 | 451,3942,3276 | 453,1051,429 | 459,461,116 | 460,4039,3698 | 461,356,24 | 465,1821,1564 | 466,1240,993 | 467,1891,1711 | 468,165,57 | 469,1606,1502 | 470,98,22 | 471,375,350

BATCH_RAW_INFO | 450,3372,2604 | 451,3943,3276 | 453,1052,429 | 459,462,116 | 460,4040,3698 | 461,357,24 | 465,1822,1564 | 466,1241,993 | 467,1892,1711 | 468,166,57 | 469,1607,1502 | 470,99,22 | 471,376,350

BATCH_RAW_INFO | 450,3373,2604 | 451,3944,3276 | 453,1053,429 | 459,463,116 | 460,4041,3698 | 461,358,24 | 465,1823,1564 | 466,1242,993 | 467,1893,1711 | 468,167,57 | 469,1608,1502 | 470,100,22 | 471,377,350

BATCH_RAW_INFO | 450,3374,2604 | 451,3945,3276 | 453,1054,429 | 459,464,116 | 460,4042,3698 | 461,359,24 | 465,1824,1564 | 466,1243,993 | 467,1894,1711 | 468,168,57 | 469,1609,1502 | 470,101,22 | 471,378,350

BATCH_RAW_INFO | 450,3375,2604 | 451,3946,3276 | 453,1055,429 | 459,465,116 | 460,4043,3698 | 461,360,24 | 465,1825,1564 | 466,1244,993 | 467,1895,1711 | 468,169,57 | 469,1610,1502 | 470,102,22 | 471,379,350

BATCH_RAW_INFO | 450,3376,2604 | 451,3947,3276 | 453,1056,429 | 459,466,116 | 460,4044,3698 | 461,361,24 | 465,1826,1564 | 466,1245,993 | 467,1896,1711 | 468,170,57 | 469,1611,1502 | 470,103,22 | 471,380,350

BATCH_RAW_INFO | 450,3377,2604 | 451,3948,3276 | 453,1057,429 | 459,467,116 | 460,4045,3698 | 461,362,24 | 465,1827,1564 | 466,1246,993 | 467,1897,1711 | 468,171,57 | 469,1612,1502 | 470,104,22 | 471,381,350

BATCH_RAW_INFO | 450,3378,2604 | 451,3949,3276 | 453,1058,429 | 459,468,116 | 460,4046,3698 | 461,363,24 | 465,1828,1564 | 466,1247,993 | 467,1898,1711 | 468,172,57 | 469,1613,1502 | 470,105,22 | 471,382,350

BATCH_RAW_INFO | 450,3379,2604 | 451,3950,3276 | 453,1059,429 | 459,469,116 | 460,4047,3698 | 461,364,24 | 465,1829,1564 | 466,1248,993 | 467,1899,1711 | 468,173,57 | 469,1614,1502 | 470,106,22 | 471,383,350

BATCH_RAW_INFO | 450,3380,2604 | 451,3951,3276 | 453,1060,429 | 459,470,116 | 460,4048,3698 | 461,365,24 | 465,1830,1564 | 466,1249,993 | 467,1900,1711 | 468,174,57 | 469,1615,1502 | 470,107,22 | 471,384,350

BATCH_RAW_INFO | 450,3381,2604 | 451,3952,3276 | 453,1061,429 | 459,471,116 | 460,4049,3698 | 461,366,24 | 465,1831,1564 | 466,1250,993 | 467,1901,1711 | 468,175,57 | 469,1616,1502 | 470,108,22 | 471,385,350

BATCH_RAW_INFO | 450,3382,2604 | 451,3953,3276 | 453,1062,429 | 459,472,116 | 460,4050,3698 | 461,367,24 | 465,1832,1564 | 466,1251,993 | 467,1902,1711 | 468,176,57 | 469,1617,1502 | 470,109,22 | 471,386,350

BATCH_RAW_INFO | 472,1403,1402

BATCH_RAW_INFO | 450,3383,2604 | 451,3954,3276 | 453,1063,429 | 459,473,116 | 460,4051,3698 | 461,368,24 | 465,1833,1564 | 466,1252,993 | 467,1903,1711 | 468,177,57 | 469,1618,1502 | 470,110,22 | 471,387,350 | 472,1404,1402

BATCH_RAW_INFO | 450,3384,2604 | 451,3955,3276 | 453,1064,429 | 459,474,116 | 460,4052,3698 | 461,369,24 | 465,1834,1564 | 466,1253,993 | 467,1904,1711 | 468,178,57 | 469,1619,1502 | 470,111,22 | 471,388,350 | 472,1405,1402

BATCH_RAW_INFO | 450,3385,2604 | 451,3956,3276 | 453,1065,429 | 459,475,116 | 460,4053,3698 | 461,370,24 | 465,1835,1564 | 466,1254,993 | 467,1905,1711 | 468,179,57 | 469,1620,1502 | 470,112,22 | 471,389,350 | 472,1406,1402

BATCH_RAW_INFO | 450,3386,2604 | 451,3957,3276 | 453,1066,429 | 459,476,116 | 460,4054,3698 | 461,371,24 | 465,1836,1564 | 466,1255,993 | 467,1906,1711 | 468,180,57 | 469,1621,1502 | 470,113,22 | 471,390,350 | 472,1407,1402

BATCH_RAW_INFO | 450,3387,2604 | 451,3958,3276 | 453,1067,429 | 459,477,116 | 460,4055,3698 | 461,372,24 | 465,1837,1564 | 466,1256,993 | 467,1907,1711 | 468,181,57 | 469,1622,1502 | 470,114,22 | 471,391,350 | 472,1408,1402

BATCH_RAW_INFO | 450,3388,2604 | 451,3959,3276 | 453,1068,429 | 459,478,116 | 460,4056,3698 | 461,373,24 | 465,1838,1564 | 466,1257,993 | 467,1908,1711 | 468,182,57 | 469,1623,1502 | 470,115,22 | 471,392,350 | 472,1409,1402

BATCH_RAW_INFO | 450,3389,2604 | 451,3960,3276 | 453,1069,429 | 459,479,116 | 460,4057,3698 | 461,374,24 | 465,1839,1564 | 466,1258,993 | 467,1909,1711 | 468,183,57 | 469,1624,1502 | 470,116,22 | 471,393,350 | 472,1410,1402

BATCH_RAW_INFO | 450,3390,2604 | 451,3961,3276 | 453,1070,429 | 459,480,116 | 460,4058,3698 | 461,375,24 | 465,1840,1564 | 466,1259,993 | 467,1910,1711 | 468,184,57 | 469,1625,1502 | 470,117,22 | 471,394,350 | 472,1411,1402

BATCH_RAW_INFO | 450,3391,2604 | 451,3962,3276 | 453,1071,429 | 459,481,116 | 460,4059,3698 | 461,376,24 | 465,1841,1564 | 466,1260,993 | 467,1911,1711 | 468,185,57 | 469,1626,1502 | 470,118,22 | 471,395,350 | 472,1412,1402

BATCH_RAW_INFO | 450,3392,2604 | 451,3963,3276 | 453,1072,429 | 459,482,116 | 460,4060,3698 | 461,377,24 | 465,1842,1564 | 466,1261,993 | 467,1912,1711 | 468,186,57 | 469,1627,1502 | 470,119,22 | 471,396,350 | 472,1413,1402

BATCH_RAW_INFO | 473,82,81

BATCH_RAW_INFO | 450,3393,2604 | 451,3964,3276 | 453,1073,429 | 459,483,116 | 460,4061,3698 | 461,378,24 | 465,1843,1564 | 466,1262,993 | 467,1913,1711 | 468,187,57 | 469,1628,1502 | 470,120,22 | 471,397,350 | 472,1414,1402 | 473,83,81

BATCH_RAW_INFO | 450,3394,2604 | 451,3965,3276 | 453,1074,429 | 459,484,116 | 460,4062,3698 | 461,379,24 | 465,1844,1564 | 466,1263,993 | 467,1914,1711 | 468,188,57 | 469,1629,1502 | 470,121,22 | 471,398,350 | 472,1415,1402 | 473,84,81

BATCH_RAW_INFO | 450,3395,2604 | 451,3966,3276 | 453,1075,429 | 459,485,116 | 460,4063,3698 | 461,380,24 | 465,1845,1564 | 466,1264,993 | 467,1915,1711 | 468,189,57 | 469,1630,1502 | 470,122,22 | 471,399,350 | 472,1416,1402 | 473,85,81

BATCH_RAW_INFO | 450,3396,2604 | 451,3967,3276 | 453,1076,429 | 459,486,116 | 460,4064,3698 | 461,381,24 | 465,1846,1564 | 466,1265,993 | 467,1916,1711 | 468,190,57 | 469,1631,1502 | 470,123,22 | 471,400,350 | 472,1417,1402 | 473,86,81

BATCH_RAW_INFO | 450,3397,2604 | 451,3968,3276 | 453,1077,429 | 459,487,116 | 460,4065,3698 | 461,382,24 | 465,1847,1564 | 466,1266,993 | 467,1917,1711 | 468,191,57 | 469,1632,1502 | 470,124,22 | 471,401,350 | 472,1418,1402 | 473,87,81

BATCH_RAW_INFO | 451,3969,3276 | 453,1078,429 | 459,488,116 | 460,4066,3698 | 461,383,24 | 465,1848,1564 | 466,1267,993 | 467,1918,1711 | 468,192,57 | 469,1633,1502 | 470,125,22 | 471,402,350 | 472,1419,1402 | 473,88,81

BATCH_RAW_INFO | 451,3970,3276 | 459,489,116 | 460,4067,3698 | 461,384,24 | 465,1849,1564 | 466,1268,993 | 467,1919,1711 | 468,193,57 | 469,1634,1502 | 470,126,22 | 471,403,350 | 472,1420,1402 | 473,89,81

BATCH_RAW_INFO | 451,3971,3276 | 459,490,116 | 460,4068,3698 | 461,385,24 | 465,1850,1564 | 466,1269,993 | 467,1920,1711 | 468,194,57 | 469,1635,1502 | 470,127,22 | 471,404,350 | 472,1421,1402 | 473,90,81

BATCH_RAW_INFO | 451,3972,3276 | 459,491,116 | 460,4069,3698 | 461,386,24 | 465,1851,1564 | 466,1270,993 | 467,1921,1711 | 468,195,57 | 469,1636,1502 | 470,128,22 | 471,405,350 | 472,1422,1402 | 473,91,81

BATCH_RAW_INFO | 451,3973,3276 | 459,492,116 | 460,4070,3698 | 461,387,24 | 465,1852,1564 | 466,1271,993 | 467,1922,1711 | 468,196,57 | 469,1637,1502 | 470,129,22 | 471,406,350 | 472,1423,1402 | 473,92,81

BATCH_RAW_INFO | 451,3974,3276 | 459,493,116 | 460,4071,3698 | 461,388,24 | 465,1853,1564 | 466,1272,993 | 467,1923,1711 | 468,197,57 | 469,1638,1502 | 470,130,22 | 471,407,350 | 472,1424,1402 | 473,93,81

BATCH_RAW_INFO | 451,3975,3276 | 459,494,116 | 460,4072,3698 | 461,389,24 | 465,1854,1564 | 466,1273,993 | 467,1924,1711 | 468,198,57 | 469,1639,1502 | 470,131,22 | 471,408,350 | 472,1425,1402 | 473,94,81

BATCH_RAW_INFO | 451,3976,3276 | 459,495,116 | 460,4073,3698 | 461,390,24 | 465,1855,1564 | 466,1274,993 | 467,1925,1711 | 468,199,57 | 469,1640,1502 | 470,132,22 | 471,409,350 | 472,1426,1402 | 473,95,81

BATCH_RAW_INFO | 451,3977,3276 | 459,496,116 | 460,4074,3698 | 461,391,24 | 465,1856,1564 | 466,1275,993 | 467,1926,1711 | 468,200,57 | 469,1641,1502 | 470,133,22 | 471,410,350 | 472,1427,1402 | 473,96,81

BATCH_RAW_INFO | 451,3978,3276 | 459,497,116 | 460,4075,3698 | 461,392,24 | 465,1857,1564 | 466,1276,993 | 467,1927,1711 | 468,201,57 | 469,1642,1502 | 470,134,22 | 471,411,350 | 472,1428,1402 | 473,97,81

BATCH_RAW_INFO | 451,3979,3276 | 459,498,116 | 460,4076,3698 | 461,393,24 | 465,1858,1564 | 466,1277,993 | 467,1928,1711 | 468,202,57 | 469,1643,1502 | 471,412,350 | 472,1429,1402 | 473,98,81

BATCH_RAW_INFO | 451,3980,3276 | 459,499,116 | 460,4077,3698 | 461,394,24 | 465,1859,1564 | 466,1278,993 | 467,1929,1711 | 468,203,57 | 469,1644,1502 | 471,413,350 | 472,1430,1402 | 473,99,81

BATCH_RAW_INFO | 451,3981,3276 | 459,500,116 | 460,4078,3698 | 461,395,24 | 465,1860,1564 | 466,1279,993 | 467,1930,1711 | 468,204,57 | 469,1645,1502 | 471,414,350 | 472,1431,1402 | 473,100,81

BATCH_RAW_INFO | 451,3982,3276 | 459,501,116 | 460,4079,3698 | 461,396,24 | 465,1861,1564 | 466,1280,993 | 467,1931,1711 | 468,205,57 | 469,1646,1502 | 471,415,350 | 472,1432,1402 | 473,101,81

BATCH_RAW_INFO | 451,3983,3276 | 459,502,116 | 460,4080,3698 | 461,397,24 | 465,1862,1564 | 466,1281,993 | 467,1932,1711 | 468,206,57 | 469,1647,1502 | 471,416,350 | 472,1433,1402 | 473,102,81

BATCH_RAW_INFO | 451,3984,3276 | 459,503,116 | 460,4081,3698 | 461,398,24 | 465,1863,1564 | 466,1282,993 | 467,1933,1711 | 468,207,57 | 469,1648,1502 | 471,417,350 | 472,1434,1402 | 473,103,81

BATCH_RAW_INFO | 451,3985,3276 | 459,504,116 | 460,4082,3698 | 461,399,24 | 465,1864,1564 | 466,1283,993 | 467,1934,1711 | 468,208,57 | 469,1649,1502 | 471,418,350 | 472,1435,1402 | 473,104,81

BATCH_RAW_INFO | 451,3986,3276 | 459,505,116 | 460,4083,3698 | 461,400,24 | 465,1865,1564 | 466,1284,993 | 467,1935,1711 | 468,209,57 | 469,1650,1502 | 471,419,350 | 472,1436,1402 | 473,105,81

BATCH_RAW_INFO | 451,3987,3276 | 459,506,116 | 460,4084,3698 | 461,401,24 | 465,1866,1564 | 466,1285,993 | 467,1936,1711 | 468,210,57 | 469,1651,1502 | 471,420,350 | 472,1437,1402 | 473,106,81

BATCH_RAW_INFO | 451,3988,3276 | 459,507,116 | 460,4085,3698 | 461,402,24 | 465,1867,1564 | 466,1286,993 | 467,1937,1711 | 468,211,57 | 469,1652,1502 | 471,421,350 | 472,1438,1402 | 473,107,81

BATCH_RAW_INFO | 451,3989,3276 | 459,508,116 | 460,4086,3698 | 461,403,24 | 465,1868,1564 | 466,1287,993 | 467,1938,1711 | 468,212,57 | 469,1653,1502 | 471,422,350 | 472,1439,1402 | 473,108,81

BATCH_RAW_INFO | 451,3990,3276 | 459,509,116 | 460,4087,3698 | 461,404,24 | 465,1869,1564 | 466,1288,993 | 467,1939,1711 | 468,213,57 | 469,1654,1502 | 471,423,350 | 472,1440,1402 | 473,109,81

BATCH_RAW_INFO | 451,3991,3276 | 459,510,116 | 460,4088,3698 | 461,405,24 | 465,1870,1564 | 466,1289,993 | 467,1940,1711 | 468,214,57 | 469,1655,1502 | 471,424,350 | 472,1441,1402 | 473,110,81

BATCH_RAW_INFO | 451,3992,3276 | 459,511,116 | 460,4089,3698 | 461,406,24 | 465,1871,1564 | 466,1290,993 | 467,1941,1711 | 468,215,57 | 469,1656,1502 | 471,425,350 | 472,1442,1402 | 473,111,81

BATCH_RAW_INFO | 451,3993,3276 | 459,512,116 | 460,4090,3698 | 461,407,24 | 465,1872,1564 | 466,1291,993 | 467,1942,1711 | 468,216,57 | 469,1657,1502 | 471,426,350 | 472,1443,1402 | 473,112,81

BATCH_RAW_INFO | 451,3994,3276 | 459,513,116 | 460,4091,3698 | 461,408,24 | 465,1873,1564 | 466,1292,993 | 467,1943,1711 | 468,217,57 | 469,1658,1502 | 472,1444,1402 | 473,113,81

BATCH_RAW_INFO | 451,3995,3276 | 459,514,116 | 460,4092,3698 | 461,409,24 | 465,1874,1564 | 466,1293,993 | 467,1944,1711 | 468,218,57 | 469,1659,1502 | 472,1445,1402 | 473,114,81

BATCH_RAW_INFO | 451,3996,3276 | 459,515,116 | 460,4093,3698 | 461,410,24 | 465,1875,1564 | 466,1294,993 | 467,1945,1711 | 468,219,57 | 469,1660,1502 | 472,1446,1402 | 473,115,81

BATCH_RAW_INFO | 451,3997,3276 | 459,516,116 | 460,4094,3698 | 461,411,24 | 465,1876,1564 | 466,1295,993 | 467,1946,1711 | 468,220,57 | 469,1661,1502 | 472,1447,1402 | 473,116,81

BATCH_RAW_INFO | 451,3998,3276 | 459,517,116 | 460,4095,3698 | 461,412,24 | 465,1877,1564 | 466,1296,993 | 467,1947,1711 | 468,221,57 | 469,1662,1502 | 472,1448,1402 | 473,117,81

BATCH_RAW_INFO | 451,3999,3276 | 459,518,116 | 461,413,24 | 465,1878,1564 | 466,1297,993 | 467,1948,1711 | 468,222,57 | 469,1663,1502 | 472,1449,1402 | 473,118,81

BATCH_RAW_INFO | 451,4000,3276 | 459,519,116 | 461,414,24 | 465,1879,1564 | 466,1298,993 | 467,1949,1711 | 468,223,57 | 469,1664,1502 | 472,1450,1402 | 473,119,81

BATCH_RAW_INFO | 451,4001,3276 | 459,520,116 | 461,415,24 | 465,1880,1564 | 466,1299,993 | 467,1950,1711 | 468,224,57 | 469,1665,1502 | 472,1451,1402 | 473,120,81

BATCH_RAW_INFO | 474,3859,3858

BATCH_RAW_INFO | 451,4002,3276 | 459,521,116 | 461,416,24 | 465,1881,1564 | 466,1300,993 | 467,1951,1711 | 468,225,57 | 469,1666,1502 | 472,1452,1402 | 473,121,81 | 474,3860,3858

BATCH_RAW_INFO | 451,4003,3276 | 459,522,116 | 461,417,24 | 465,1882,1564 | 466,1301,993 | 467,1952,1711 | 468,226,57 | 469,1667,1502 | 472,1453,1402 | 473,122,81 | 474,3861,3858

BATCH_RAW_INFO | 451,4004,3276 | 459,523,116 | 461,418,24 | 465,1883,1564 | 466,1302,993 | 467,1953,1711 | 468,227,57 | 469,1668,1502 | 472,1454,1402 | 473,123,81 | 474,3862,3858

BATCH_RAW_INFO | 451,4005,3276 | 459,524,116 | 461,419,24 | 465,1884,1564 | 466,1303,993 | 467,1954,1711 | 468,228,57 | 469,1669,1502 | 472,1455,1402 | 473,124,81 | 474,3863,3858

BATCH_RAW_INFO | 451,4006,3276 | 459,525,116 | 461,420,24 | 465,1885,1564 | 466,1304,993 | 467,1955,1711 | 468,229,57 | 469,1670,1502 | 472,1456,1402 | 473,125,81 | 474,3864,3858

BATCH_RAW_INFO | 451,4007,3276 | 459,526,116 | 461,421,24 | 465,1886,1564 | 466,1305,993 | 467,1956,1711 | 468,230,57 | 469,1671,1502 | 472,1457,1402 | 473,126,81 | 474,3865,3858

BATCH_RAW_INFO | 451,4008,3276 | 459,527,116 | 461,422,24 | 465,1887,1564 | 466,1306,993 | 467,1957,1711 | 468,231,57 | 469,1672,1502 | 472,1458,1402 | 473,127,81 | 474,3866,3858

BATCH_RAW_INFO | 451,4009,3276 | 459,528,116 | 461,423,24 | 465,1888,1564 | 466,1307,993 | 467,1958,1711 | 468,232,57 | 469,1673,1502 | 472,1459,1402 | 473,128,81 | 474,3867,3858

BATCH_RAW_INFO | 451,4010,3276 | 459,529,116 | 461,424,24 | 465,1889,1564 | 466,1308,993 | 467,1959,1711 | 468,233,57 | 469,1674,1502 | 472,1460,1402 | 473,129,81 | 474,3868,3858

BATCH_RAW_INFO | 451,4011,3276 | 459,530,116 | 461,425,24 | 465,1890,1564 | 466,1309,993 | 467,1960,1711 | 468,234,57 | 469,1675,1502 | 472,1461,1402 | 473,130,81 | 474,3869,3858

BATCH_RAW_INFO | 451,4012,3276 | 459,531,116 | 461,426,24 | 465,1891,1564 | 466,1310,993 | 467,1961,1711 | 468,235,57 | 469,1676,1502 | 472,1462,1402 | 473,131,81 | 474,3870,3858

BATCH_RAW_INFO | 451,4013,3276 | 459,532,116 | 461,427,24 | 465,1892,1564 | 466,1311,993 | 467,1962,1711 | 468,236,57 | 469,1677,1502 | 472,1463,1402 | 473,132,81 | 474,3871,3858

BATCH_RAW_INFO | 451,4014,3276 | 459,533,116 | 461,428,24 | 465,1893,1564 | 466,1312,993 | 467,1963,1711 | 468,237,57 | 469,1678,1502 | 472,1464,1402 | 473,133,81 | 474,3872,3858

BATCH_RAW_INFO | 451,4015,3276 | 459,534,116 | 461,429,24 | 465,1894,1564 | 466,1313,993 | 467,1964,1711 | 468,238,57 | 469,1679,1502 | 472,1465,1402 | 473,134,81 | 474,3873,3858

BATCH_RAW_INFO | 451,4016,3276 | 459,535,116 | 461,430,24 | 465,1895,1564 | 466,1314,993 | 467,1965,1711 | 468,239,57 | 469,1680,1502 | 472,1466,1402 | 473,135,81 | 474,3874,3858

BATCH_RAW_INFO | 451,4017,3276 | 459,536,116 | 461,431,24 | 465,1896,1564 | 466,1315,993 | 467,1966,1711 | 468,240,57 | 469,1681,1502 | 472,1467,1402 | 473,136,81 | 474,3875,3858

BATCH_RAW_INFO | 451,4018,3276 | 459,537,116 | 461,432,24 | 465,1897,1564 | 466,1316,993 | 467,1967,1711 | 468,241,57 | 469,1682,1502 | 472,1468,1402 | 473,137,81 | 474,3876,3858

BATCH_RAW_INFO | 451,4019,3276 | 459,538,116 | 461,433,24 | 465,1898,1564 | 467,1968,1711 | 468,242,57 | 469,1683,1502 | 472,1469,1402 | 473,138,81 | 474,3877,3858

BATCH_RAW_INFO | 451,4020,3276 | 459,539,116 | 461,434,24 | 465,1899,1564 | 467,1969,1711 | 468,243,57 | 469,1684,1502 | 472,1470,1402 | 473,139,81 | 474,3878,3858

BATCH_RAW_INFO | 451,4021,3276 | 459,540,116 | 461,435,24 | 465,1900,1564 | 467,1970,1711 | 468,244,57 | 469,1685,1502 | 472,1471,1402 | 473,140,81 | 474,3879,3858

BATCH_RAW_INFO | 451,4022,3276 | 459,541,116 | 461,436,24 | 465,1901,1564 | 467,1971,1711 | 468,245,57 | 469,1686,1502 | 472,1472,1402 | 473,141,81 | 474,3880,3858

BATCH_RAW_INFO | 451,4023,3276 | 459,542,116 | 461,437,24 | 465,1902,1564 | 467,1972,1711 | 468,246,57 | 469,1687,1502 | 472,1473,1402 | 473,142,81 | 474,3881,3858

BATCH_RAW_INFO | 451,4024,3276 | 459,543,116 | 461,438,24 | 465,1903,1564 | 467,1973,1711 | 468,247,57 | 469,1688,1502 | 472,1474,1402 | 473,143,81 | 474,3882,3858

BATCH_RAW_INFO | 451,4025,3276 | 459,544,116 | 461,439,24 | 465,1904,1564 | 467,1974,1711 | 468,248,57 | 469,1689,1502 | 472,1475,1402 | 473,144,81 | 474,3883,3858

BATCH_RAW_INFO | 451,4026,3276 | 459,545,116 | 461,440,24 | 465,1905,1564 | 467,1975,1711 | 468,249,57 | 469,1690,1502 | 472,1476,1402 | 473,145,81 | 474,3884,3858

BATCH_RAW_INFO | 451,4027,3276 | 459,546,116 | 461,441,24 | 465,1906,1564 | 467,1976,1711 | 468,250,57 | 469,1691,1502 | 472,1477,1402 | 473,146,81 | 474,3885,3858

BATCH_RAW_INFO | 451,4028,3276 | 459,547,116 | 461,442,24 | 465,1907,1564 | 467,1977,1711 | 468,251,57 | 469,1692,1502 | 472,1478,1402 | 473,147,81 | 474,3886,3858

BATCH_RAW_INFO | 451,4029,3276 | 459,548,116 | 461,443,24 | 465,1908,1564 | 467,1978,1711 | 468,252,57 | 469,1693,1502 | 472,1479,1402 | 473,148,81 | 474,3887,3858

BATCH_RAW_INFO | 451,4030,3276 | 459,549,116 | 461,444,24 | 465,1909,1564 | 467,1979,1711 | 468,253,57 | 469,1694,1502 | 472,1480,1402 | 473,149,81 | 474,3888,3858

BATCH_RAW_INFO | 451,4031,3276 | 459,550,116 | 461,445,24 | 465,1910,1564 | 467,1980,1711 | 468,254,57 | 469,1695,1502 | 472,1481,1402 | 473,150,81 | 474,3889,3858

BATCH_RAW_INFO | 451,4032,3276 | 459,551,116 | 461,446,24 | 465,1911,1564 | 467,1981,1711 | 468,255,57 | 469,1696,1502 | 472,1482,1402 | 473,151,81 | 474,3890,3858

BATCH_RAW_INFO | 451,4033,3276 | 459,552,116 | 461,447,24 | 465,1912,1564 | 467,1982,1711 | 468,256,57 | 469,1697,1502 | 472,1483,1402 | 473,152,81 | 474,3891,3858

BATCH_RAW_INFO | 451,4034,3276 | 459,553,116 | 461,448,24 | 465,1913,1564 | 467,1983,1711 | 468,257,57 | 469,1698,1502 | 472,1484,1402 | 473,153,81 | 474,3892,3858

BATCH_RAW_INFO | 451,4035,3276 | 459,554,116 | 461,449,24 | 465,1914,1564 | 467,1984,1711 | 468,258,57 | 469,1699,1502 | 472,1485,1402 | 473,154,81 | 474,3893,3858

BATCH_RAW_INFO | 451,4036,3276 | 459,555,116 | 461,450,24 | 465,1915,1564 | 467,1985,1711 | 468,259,57 | 469,1700,1502 | 472,1486,1402 | 473,155,81 | 474,3894,3858

BATCH_RAW_INFO | 451,4037,3276 | 459,556,116 | 461,451,24 | 465,1916,1564 | 467,1986,1711 | 468,260,57 | 469,1701,1502 | 472,1487,1402 | 473,156,81 | 474,3895,3858

BATCH_RAW_INFO | 451,4038,3276 | 459,557,116 | 461,452,24 | 465,1917,1564 | 467,1987,1711 | 468,261,57 | 469,1702,1502 | 472,1488,1402 | 473,157,81 | 474,3896,3858

BATCH_RAW_INFO | 451,4039,3276 | 459,558,116 | 461,453,24 | 465,1918,1564 | 467,1988,1711 | 468,262,57 | 469,1703,1502 | 472,1489,1402 | 473,158,81 | 474,3897,3858

BATCH_RAW_INFO | 451,4040,3276 | 459,559,116 | 461,454,24 | 465,1919,1564 | 467,1989,1711 | 468,263,57 | 469,1704,1502 | 472,1490,1402 | 473,159,81 | 474,3898,3858

BATCH_RAW_INFO | 451,4041,3276 | 459,560,116 | 461,455,24 | 465,1920,1564 | 467,1990,1711 | 468,264,57 | 469,1705,1502 | 472,1491,1402 | 473,160,81 | 474,3899,3858

BATCH_RAW_INFO | 451,4042,3276 | 459,561,116 | 461,456,24 | 465,1921,1564 | 467,1991,1711 | 468,265,57 | 469,1706,1502 | 472,1492,1402 | 473,161,81 | 474,3900,3858

BATCH_RAW_INFO | 451,4043,3276 | 459,562,116 | 461,457,24 | 465,1922,1564 | 467,1992,1711 | 468,266,57 | 469,1707,1502 | 472,1493,1402 | 473,162,81 | 474,3901,3858

BATCH_RAW_INFO | 451,4044,3276 | 459,563,116 | 461,458,24 | 465,1923,1564 | 467,1993,1711 | 468,267,57 | 469,1708,1502 | 472,1494,1402 | 473,163,81 | 474,3902,3858

BATCH_RAW_INFO | 451,4045,3276 | 459,564,116 | 461,459,24 | 465,1924,1564 | 467,1994,1711 | 468,268,57 | 469,1709,1502 | 472,1495,1402 | 473,164,81 | 474,3903,3858

BATCH_RAW_INFO | 451,4046,3276 | 459,565,116 | 461,460,24 | 465,1925,1564 | 467,1995,1711 | 468,269,57 | 469,1710,1502 | 472,1496,1402 | 473,165,81 | 474,3904,3858

BATCH_RAW_INFO | 451,4047,3276 | 459,566,116 | 461,461,24 | 465,1926,1564 | 467,1996,1711 | 468,270,57 | 469,1711,1502 | 472,1497,1402 | 473,166,81 | 474,3905,3858

BATCH_RAW_INFO | 451,4048,3276 | 459,567,116 | 461,462,24 | 465,1927,1564 | 467,1997,1711 | 468,271,57 | 469,1712,1502 | 472,1498,1402 | 473,167,81 | 474,3906,3858

BATCH_RAW_INFO | 451,4049,3276 | 459,568,116 | 461,463,24 | 465,1928,1564 | 467,1998,1711 | 468,272,57 | 469,1713,1502 | 472,1499,1402 | 473,168,81 | 474,3907,3858

BATCH_RAW_INFO | 451,4050,3276 | 459,569,116 | 461,464,24 | 465,1929,1564 | 467,1999,1711 | 468,273,57 | 469,1714,1502 | 472,1500,1402 | 473,169,81 | 474,3908,3858

BATCH_RAW_INFO | 451,4051,3276 | 459,570,116 | 461,465,24 | 465,1930,1564 | 467,2000,1711 | 468,274,57 | 469,1715,1502 | 472,1501,1402 | 473,170,81 | 474,3909,3858

BATCH_RAW_INFO | 451,4052,3276 | 459,571,116 | 461,466,24 | 465,1931,1564 | 467,2001,1711 | 468,275,57 | 469,1716,1502 | 472,1502,1402 | 473,171,81 | 474,3910,3858

BATCH_RAW_INFO | 451,4053,3276 | 459,572,116 | 461,467,24 | 465,1932,1564 | 467,2002,1711 | 468,276,57 | 469,1717,1502 | 472,1503,1402 | 473,172,81 | 474,3911,3858

BATCH_RAW_INFO | 451,4054,3276 | 459,573,116 | 461,468,24 | 465,1933,1564 | 467,2003,1711 | 468,277,57 | 469,1718,1502 | 472,1504,1402 | 473,173,81 | 474,3912,3858

BATCH_RAW_INFO | 451,4055,3276 | 459,574,116 | 461,469,24 | 465,1934,1564 | 467,2004,1711 | 468,278,57 | 469,1719,1502 | 472,1505,1402 | 473,174,81 | 474,3913,3858

BATCH_RAW_INFO | 451,4056,3276 | 459,575,116 | 461,470,24 | 465,1935,1564 | 467,2005,1711 | 468,279,57 | 469,1720,1502 | 472,1506,1402 | 473,175,81 | 474,3914,3858

BATCH_RAW_INFO | 451,4057,3276 | 459,576,116 | 461,471,24 | 465,1936,1564 | 467,2006,1711 | 468,280,57 | 469,1721,1502 | 472,1507,1402 | 473,176,81 | 474,3915,3858

BATCH_RAW_INFO | 451,4058,3276 | 459,577,116 | 461,472,24 | 465,1937,1564 | 467,2007,1711 | 468,281,57 | 469,1722,1502 | 472,1508,1402 | 473,177,81 | 474,3916,3858

BATCH_RAW_INFO | 451,4059,3276 | 459,578,116 | 461,473,24 | 465,1938,1564 | 467,2008,1711 | 468,282,57 | 469,1723,1502 | 472,1509,1402 | 473,178,81 | 474,3917,3858

BATCH_RAW_INFO | 451,4060,3276 | 459,579,116 | 461,474,24 | 465,1939,1564 | 467,2009,1711 | 468,283,57 | 469,1724,1502 | 472,1510,1402 | 473,179,81 | 474,3918,3858

BATCH_RAW_INFO | 451,4061,3276 | 459,580,116 | 461,475,24 | 465,1940,1564 | 467,2010,1711 | 468,284,57 | 469,1725,1502 | 472,1511,1402 | 473,180,81 | 474,3919,3858

BATCH_RAW_INFO | 451,4062,3276 | 459,581,116 | 461,476,24 | 465,1941,1564 | 467,2011,1711 | 468,285,57 | 469,1726,1502 | 472,1512,1402 | 473,181,81 | 474,3920,3858

BATCH_RAW_INFO | 451,4063,3276 | 459,582,116 | 461,477,24 | 465,1942,1564 | 467,2012,1711 | 468,286,57 | 469,1727,1502 | 472,1513,1402 | 473,182,81 | 474,3921,3858

BATCH_RAW_INFO | 451,4064,3276 | 459,583,116 | 461,478,24 | 465,1943,1564 | 467,2013,1711 | 468,287,57 | 469,1728,1502 | 472,1514,1402 | 473,183,81 | 474,3922,3858

BATCH_RAW_INFO | 451,4065,3276 | 459,584,116 | 461,479,24 | 465,1944,1564 | 467,2014,1711 | 468,288,57 | 469,1729,1502 | 472,1515,1402 | 473,184,81 | 474,3923,3858

BATCH_RAW_INFO | 451,4066,3276 | 459,585,116 | 461,480,24 | 465,1945,1564 | 467,2015,1711 | 468,289,57 | 469,1730,1502 | 472,1516,1402 | 473,185,81 | 474,3924,3858

BATCH_RAW_INFO | 451,4067,3276 | 459,586,116 | 461,481,24 | 465,1946,1564 | 467,2016,1711 | 468,290,57 | 469,1731,1502 | 472,1517,1402 | 473,186,81 | 474,3925,3858

BATCH_RAW_INFO | 451,4068,3276 | 459,587,116 | 461,482,24 | 465,1947,1564 | 467,2017,1711 | 468,291,57 | 469,1732,1502 | 472,1518,1402 | 473,187,81 | 474,3926,3858

BATCH_RAW_INFO | 451,4069,3276 | 459,588,116 | 461,483,24 | 467,2018,1711 | 468,292,57 | 469,1733,1502 | 472,1519,1402 | 473,188,81 | 474,3927,3858

BATCH_RAW_INFO | 451,4070,3276 | 459,589,116 | 461,484,24 | 467,2019,1711 | 468,293,57 | 469,1734,1502 | 472,1520,1402 | 473,189,81 | 474,3928,3858

BATCH_RAW_INFO | 451,4071,3276 | 459,590,116 | 461,485,24 | 467,2020,1711 | 468,294,57 | 469,1735,1502 | 472,1521,1402 | 473,190,81 | 474,3929,3858

BATCH_RAW_INFO | 451,4072,3276 | 459,591,116 | 461,486,24 | 467,2021,1711 | 468,295,57 | 469,1736,1502 | 472,1522,1402 | 473,191,81 | 474,3930,3858

BATCH_RAW_INFO | 451,4073,3276 | 459,592,116 | 461,487,24 | 467,2022,1711 | 468,296,57 | 469,1737,1502 | 472,1523,1402 | 473,192,81 | 474,3931,3858

BATCH_RAW_INFO | 451,4074,3276 | 459,593,116 | 461,488,24 | 467,2023,1711 | 468,297,57 | 469,1738,1502 | 472,1524,1402 | 473,193,81 | 474,3932,3858

BATCH_RAW_INFO | 451,4075,3276 | 459,594,116 | 461,489,24 | 467,2024,1711 | 468,298,57 | 469,1739,1502 | 472,1525,1402 | 473,194,81 | 474,3933,3858

BATCH_RAW_INFO | 451,4076,3276 | 459,595,116 | 461,490,24 | 467,2025,1711 | 468,299,57 | 469,1740,1502 | 472,1526,1402 | 473,195,81 | 474,3934,3858

BATCH_RAW_INFO | 451,4077,3276 | 459,596,116 | 461,491,24 | 467,2026,1711 | 468,300,57 | 469,1741,1502 | 472,1527,1402 | 473,196,81 | 474,3935,3858

BATCH_RAW_INFO | 451,4078,3276 | 459,597,116 | 461,492,24 | 467,2027,1711 | 468,301,57 | 469,1742,1502 | 472,1528,1402 | 473,197,81 | 474,3936,3858

BATCH_RAW_INFO | 451,4079,3276 | 459,598,116 | 461,493,24 | 467,2028,1711 | 468,302,57 | 469,1743,1502 | 472,1529,1402 | 473,198,81 | 474,3937,3858

BATCH_RAW_INFO | 451,4080,3276 | 459,599,116 | 461,494,24 | 467,2029,1711 | 468,303,57 | 469,1744,1502 | 472,1530,1402 | 473,199,81 | 474,3938,3858

BATCH_RAW_INFO | 451,4081,3276 | 459,600,116 | 461,495,24 | 467,2030,1711 | 468,304,57 | 469,1745,1502 | 472,1531,1402 | 473,200,81 | 474,3939,3858

BATCH_RAW_INFO | 451,4082,3276 | 459,601,116 | 461,496,24 | 467,2031,1711 | 468,305,57 | 469,1746,1502 | 472,1532,1402 | 473,201,81 | 474,3940,3858

BATCH_RAW_INFO | 451,4083,3276 | 459,602,116 | 461,497,24 | 467,2032,1711 | 468,306,57 | 469,1747,1502 | 472,1533,1402 | 473,202,81 | 474,3941,3858

BATCH_RAW_INFO | 451,4084,3276 | 459,603,116 | 461,498,24 | 467,2033,1711 | 468,307,57 | 469,1748,1502 | 472,1534,1402 | 473,203,81 | 474,3942,3858

BATCH_RAW_INFO | 451,4085,3276 | 459,604,116 | 461,499,24 | 467,2034,1711 | 468,308,57 | 469,1749,1502 | 472,1535,1402 | 473,204,81 | 474,3943,3858

BATCH_RAW_INFO | 451,4086,3276 | 459,605,116 | 461,500,24 | 467,2035,1711 | 468,309,57 | 469,1750,1502 | 472,1536,1402 | 473,205,81 | 474,3944,3858

BATCH_RAW_INFO | 451,4087,3276 | 459,606,116 | 461,501,24 | 467,2036,1711 | 468,310,57 | 469,1751,1502 | 472,1537,1402 | 473,206,81 | 474,3945,3858

BATCH_RAW_INFO | 451,4088,3276 | 459,607,116 | 461,502,24 | 467,2037,1711 | 468,311,57 | 469,1752,1502 | 472,1538,1402 | 473,207,81 | 474,3946,3858

BATCH_RAW_INFO | 451,4089,3276 | 459,608,116 | 461,503,24 | 467,2038,1711 | 468,312,57 | 469,1753,1502 | 472,1539,1402 | 473,208,81 | 474,3947,3858

BATCH_RAW_INFO | 451,4090,3276 | 459,609,116 | 461,504,24 | 467,2039,1711 | 468,313,57 | 469,1754,1502 | 472,1540,1402 | 473,209,81 | 474,3948,3858

BATCH_RAW_INFO | 451,4091,3276 | 459,610,116 | 461,505,24 | 467,2040,1711 | 468,314,57 | 469,1755,1502 | 472,1541,1402 | 473,210,81 | 474,3949,3858

BATCH_RAW_INFO | 451,4092,3276 | 459,611,116 | 461,506,24 | 467,2041,1711 | 468,315,57 | 469,1756,1502 | 472,1542,1402 | 473,211,81 | 474,3950,3858

BATCH_RAW_INFO | 451,4093,3276 | 459,612,116 | 461,507,24 | 467,2042,1711 | 468,316,57 | 469,1757,1502 | 472,1543,1402 | 473,212,81 | 474,3951,3858

BATCH_RAW_INFO | 451,4094,3276 | 459,613,116 | 461,508,24 | 467,2043,1711 | 468,317,57 | 469,1758,1502 | 472,1544,1402 | 473,213,81 | 474,3952,3858

BATCH_RAW_INFO | 451,4095,3276 | 459,614,116 | 461,509,24 | 467,2044,1711 | 468,318,57 | 469,1759,1502 | 472,1545,1402 | 473,214,81 | 474,3953,3858

BATCH_RAW_INFO | 459,615,116 | 461,510,24 | 467,2045,1711 | 468,319,57 | 469,1760,1502 | 472,1546,1402 | 473,215,81 | 474,3954,3858

BATCH_RAW_INFO | 459,616,116 | 461,511,24 | 467,2046,1711 | 468,320,57 | 469,1761,1502 | 472,1547,1402 | 473,216,81 | 474,3955,3858

BATCH_RAW_INFO | 459,617,116 | 461,512,24 | 467,2047,1711 | 468,321,57 | 469,1762,1502 | 472,1548,1402 | 473,217,81 | 474,3956,3858

BATCH_RAW_INFO | 459,618,116 | 461,513,24 | 467,2048,1711 | 468,322,57 | 469,1763,1502 | 472,1549,1402 | 473,218,81 | 474,3957,3858

BATCH_RAW_INFO | 459,619,116 | 461,514,24 | 467,2049,1711 | 468,323,57 | 469,1764,1502 | 472,1550,1402 | 473,219,81 | 474,3958,3858

BATCH_RAW_INFO | 459,620,116 | 461,515,24 | 467,2050,1711 | 468,324,57 | 469,1765,1502 | 472,1551,1402 | 473,220,81 | 474,3959,3858

BATCH_RAW_INFO | 459,621,116 | 461,516,24 | 467,2051,1711 | 468,325,57 | 469,1766,1502 | 472,1552,1402 | 473,221,81 | 474,3960,3858

BATCH_RAW_INFO | 459,622,116 | 461,517,24 | 467,2052,1711 | 468,326,57 | 469,1767,1502 | 472,1553,1402 | 473,222,81 | 474,3961,3858

BATCH_RAW_INFO | 459,623,116 | 461,518,24 | 467,2053,1711 | 468,327,57 | 469,1768,1502 | 472,1554,1402 | 473,223,81 | 474,3962,3858

BATCH_RAW_INFO | 459,624,116 | 461,519,24 | 467,2054,1711 | 468,328,57 | 469,1769,1502 | 472,1555,1402 | 473,224,81 | 474,3963,3858

BATCH_RAW_INFO | 459,625,116 | 461,520,24 | 467,2055,1711 | 468,329,57 | 469,1770,1502 | 472,1556,1402 | 473,225,81 | 474,3964,3858

BATCH_RAW_INFO | 459,626,116 | 461,521,24 | 467,2056,1711 | 468,330,57 | 469,1771,1502 | 472,1557,1402 | 473,226,81 | 474,3965,3858

BATCH_RAW_INFO | 459,627,116 | 461,522,24 | 467,2057,1711 | 468,331,57 | 469,1772,1502 | 472,1558,1402 | 473,227,81 | 474,3966,3858

BATCH_RAW_INFO | 459,628,116 | 461,523,24 | 467,2058,1711 | 468,332,57 | 469,1773,1502 | 472,1559,1402 | 473,228,81 | 474,3967,3858

BATCH_RAW_INFO | 459,629,116 | 461,524,24 | 467,2059,1711 | 468,333,57 | 469,1774,1502 | 472,1560,1402 | 473,229,81 | 474,3968,3858

BATCH_RAW_INFO | 459,630,116 | 461,525,24 | 467,2060,1711 | 468,334,57 | 469,1775,1502 | 472,1561,1402 | 473,230,81 | 474,3969,3858

BATCH_RAW_INFO | 459,631,116 | 461,526,24 | 467,2061,1711 | 468,335,57 | 469,1776,1502 | 472,1562,1402 | 473,231,81 | 474,3970,3858

BATCH_RAW_INFO | 459,632,116 | 461,527,24 | 467,2062,1711 | 468,336,57 | 469,1777,1502 | 472,1563,1402 | 473,232,81 | 474,3971,3858

BATCH_RAW_INFO | 459,633,116 | 461,528,24 | 467,2063,1711 | 468,337,57 | 469,1778,1502 | 472,1564,1402 | 473,233,81 | 474,3972,3858

BATCH_RAW_INFO | 459,634,116 | 461,529,24 | 467,2064,1711 | 468,338,57 | 469,1779,1502 | 472,1565,1402 | 473,234,81 | 474,3973,3858

BATCH_RAW_INFO | 459,635,116 | 461,530,24 | 467,2065,1711 | 468,339,57 | 469,1780,1502 | 472,1566,1402 | 473,235,81 | 474,3974,3858

BATCH_RAW_INFO | 459,636,116 | 461,531,24 | 467,2066,1711 | 468,340,57 | 469,1781,1502 | 472,1567,1402 | 473,236,81 | 474,3975,3858

BATCH_RAW_INFO | 459,637,116 | 461,532,24 | 467,2067,1711 | 468,341,57 | 469,1782,1502 | 472,1568,1402 | 473,237,81 | 474,3976,3858

BATCH_RAW_INFO | 459,638,116 | 461,533,24 | 467,2068,1711 | 468,342,57 | 469,1783,1502 | 472,1569,1402 | 473,238,81 | 474,3977,3858

BATCH_RAW_INFO | 459,639,116 | 461,534,24 | 467,2069,1711 | 468,343,57 | 469,1784,1502 | 472,1570,1402 | 473,239,81 | 474,3978,3858

BATCH_RAW_INFO | 459,640,116 | 461,535,24 | 467,2070,1711 | 468,344,57 | 469,1785,1502 | 472,1571,1402 | 473,240,81 | 474,3979,3858

BATCH_RAW_INFO | 459,641,116 | 461,536,24 | 467,2071,1711 | 468,345,57 | 469,1786,1502 | 472,1572,1402 | 473,241,81 | 474,3980,3858

BATCH_RAW_INFO | 459,642,116 | 461,537,24 | 467,2072,1711 | 468,346,57 | 469,1787,1502 | 472,1573,1402 | 473,242,81 | 474,3981,3858

BATCH_RAW_INFO | 459,643,116 | 461,538,24 | 467,2073,1711 | 468,347,57 | 469,1788,1502 | 472,1574,1402 | 473,243,81 | 474,3982,3858

BATCH_RAW_INFO | 459,644,116 | 461,539,24 | 467,2074,1711 | 468,348,57 | 469,1789,1502 | 472,1575,1402 | 473,244,81 | 474,3983,3858

BATCH_RAW_INFO | 459,645,116 | 461,540,24 | 467,2075,1711 | 468,349,57 | 469,1790,1502 | 472,1576,1402 | 473,245,81 | 474,3984,3858

BATCH_RAW_INFO | 459,646,116 | 467,2076,1711 | 468,350,57 | 469,1791,1502 | 472,1577,1402 | 473,246,81 | 474,3985,3858

BATCH_RAW_INFO | 459,647,116 | 467,2077,1711 | 468,351,57 | 469,1792,1502 | 472,1578,1402 | 473,247,81 | 474,3986,3858

BATCH_RAW_INFO | 459,648,116 | 467,2078,1711 | 468,352,57 | 469,1793,1502 | 472,1579,1402 | 473,248,81 | 474,3987,3858

BATCH_RAW_INFO | 459,649,116 | 467,2079,1711 | 468,353,57 | 469,1794,1502 | 472,1580,1402 | 473,249,81 | 474,3988,3858

BATCH_RAW_INFO | 459,650,116 | 467,2080,1711 | 468,354,57 | 469,1795,1502 | 472,1581,1402 | 473,250,81 | 474,3989,3858

BATCH_RAW_INFO | 459,651,116 | 467,2081,1711 | 468,355,57 | 469,1796,1502 | 472,1582,1402 | 473,251,81 | 474,3990,3858

BATCH_RAW_INFO | 459,652,116 | 467,2082,1711 | 468,356,57 | 469,1797,1502 | 472,1583,1402 | 473,252,81 | 474,3991,3858

BATCH_RAW_INFO | 459,653,116 | 467,2083,1711 | 468,357,57 | 469,1798,1502 | 472,1584,1402 | 473,253,81 | 474,3992,3858

BATCH_RAW_INFO | 459,654,116 | 467,2084,1711 | 468,358,57 | 469,1799,1502 | 472,1585,1402 | 473,254,81 | 474,3993,3858

BATCH_RAW_INFO | 459,655,116 | 467,2085,1711 | 468,359,57 | 469,1800,1502 | 472,1586,1402 | 473,255,81 | 474,3994,3858

BATCH_RAW_INFO | 459,656,116 | 467,2086,1711 | 468,360,57 | 469,1801,1502 | 472,1587,1402 | 473,256,81 | 474,3995,3858

BATCH_RAW_INFO | 459,657,116 | 467,2087,1711 | 468,361,57 | 469,1802,1502 | 472,1588,1402 | 473,257,81 | 474,3996,3858

BATCH_RAW_INFO | 459,658,116 | 467,2088,1711 | 468,362,57 | 469,1803,1502 | 472,1589,1402 | 473,258,81 | 474,3997,3858

BATCH_RAW_INFO | 459,659,116 | 467,2089,1711 | 468,363,57 | 469,1804,1502 | 472,1590,1402 | 473,259,81 | 474,3998,3858

BATCH_RAW_INFO | 459,660,116 | 467,2090,1711 | 468,364,57 | 469,1805,1502 | 472,1591,1402 | 473,260,81 | 474,3999,3858

BATCH_RAW_INFO | 459,661,116 | 467,2091,1711 | 468,365,57 | 469,1806,1502 | 472,1592,1402 | 473,261,81 | 474,4000,3858

BATCH_RAW_INFO | 459,662,116 | 467,2092,1711 | 468,366,57 | 469,1807,1502 | 472,1593,1402 | 473,262,81 | 474,4001,3858

BATCH_RAW_INFO | 459,663,116 | 467,2093,1711 | 468,367,57 | 469,1808,1502 | 472,1594,1402 | 473,263,81 | 474,4002,3858

BATCH_RAW_INFO | 459,664,116 | 467,2094,1711 | 468,368,57 | 469,1809,1502 | 472,1595,1402 | 473,264,81 | 474,4003,3858

BATCH_RAW_INFO | 459,665,116 | 467,2095,1711 | 468,369,57 | 469,1810,1502 | 472,1596,1402 | 473,265,81 | 474,4004,3858

BATCH_RAW_INFO | 459,666,116 | 467,2096,1711 | 468,370,57 | 469,1811,1502 | 472,1597,1402 | 473,266,81 | 474,4005,3858

BATCH_RAW_INFO | 459,667,116 | 467,2097,1711 | 468,371,57 | 469,1812,1502 | 472,1598,1402 | 473,267,81 | 474,4006,3858

BATCH_RAW_INFO | 459,668,116 | 467,2098,1711 | 468,372,57 | 469,1813,1502 | 472,1599,1402 | 473,268,81 | 474,4007,3858

BATCH_RAW_INFO | 459,669,116 | 467,2099,1711 | 468,373,57 | 469,1814,1502 | 472,1600,1402 | 473,269,81 | 474,4008,3858

BATCH_RAW_INFO | 459,670,116 | 467,2100,1711 | 468,374,57 | 469,1815,1502 | 472,1601,1402 | 473,270,81 | 474,4009,3858

BATCH_RAW_INFO | 459,671,116 | 467,2101,1711 | 468,375,57 | 469,1816,1502 | 472,1602,1402 | 473,271,81 | 474,4010,3858

BATCH_RAW_INFO | 459,672,116 | 467,2102,1711 | 468,376,57 | 469,1817,1502 | 472,1603,1402 | 473,272,81 | 474,4011,3858

BATCH_RAW_INFO | 459,673,116 | 467,2103,1711 | 468,377,57 | 469,1818,1502 | 472,1604,1402 | 473,273,81 | 474,4012,3858

BATCH_RAW_INFO | 459,674,116 | 467,2104,1711 | 468,378,57 | 469,1819,1502 | 472,1605,1402 | 473,274,81 | 474,4013,3858

BATCH_RAW_INFO | 459,675,116 | 467,2105,1711 | 468,379,57 | 469,1820,1502 | 472,1606,1402 | 473,275,81 | 474,4014,3858

BATCH_RAW_INFO | 459,676,116 | 467,2106,1711 | 468,380,57 | 469,1821,1502 | 472,1607,1402 | 473,276,81 | 474,4015,3858

BATCH_RAW_INFO | 459,677,116 | 467,2107,1711 | 468,381,57 | 469,1822,1502 | 472,1608,1402 | 473,277,81 | 474,4016,3858

BATCH_RAW_INFO | 459,678,116 | 467,2108,1711 | 468,382,57 | 469,1823,1502 | 472,1609,1402 | 473,278,81 | 474,4017,3858

BATCH_RAW_INFO | 459,679,116 | 467,2109,1711 | 468,383,57 | 469,1824,1502 | 472,1610,1402 | 473,279,81 | 474,4018,3858

BATCH_RAW_INFO | 459,680,116 | 467,2110,1711 | 468,384,57 | 469,1825,1502 | 472,1611,1402 | 473,280,81 | 474,4019,3858

BATCH_RAW_INFO | 459,681,116 | 467,2111,1711 | 468,385,57 | 469,1826,1502 | 472,1612,1402 | 473,281,81 | 474,4020,3858

BATCH_RAW_INFO | 459,682,116 | 467,2112,1711 | 468,386,57 | 469,1827,1502 | 472,1613,1402 | 473,282,81 | 474,4021,3858

BATCH_RAW_INFO | 459,683,116 | 467,2113,1711 | 468,387,57 | 469,1828,1502 | 472,1614,1402 | 473,283,81 | 474,4022,3858

BATCH_RAW_INFO | 459,684,116 | 467,2114,1711 | 468,388,57 | 469,1829,1502 | 472,1615,1402 | 473,284,81 | 474,4023,3858

BATCH_RAW_INFO | 475,261,260

BATCH_RAW_INFO | 459,685,116 | 467,2115,1711 | 468,389,57 | 469,1830,1502 | 472,1616,1402 | 473,285,81 | 474,4024,3858 | 475,262,260

BATCH_RAW_INFO | 459,686,116 | 467,2116,1711 | 468,390,57 | 469,1831,1502 | 472,1617,1402 | 473,286,81 | 474,4025,3858 | 475,263,260

BATCH_RAW_INFO | 459,687,116 | 467,2117,1711 | 468,391,57 | 469,1832,1502 | 472,1618,1402 | 473,287,81 | 474,4026,3858 | 475,264,260

BATCH_RAW_INFO | 459,688,116 | 467,2118,1711 | 468,392,57 | 469,1833,1502 | 472,1619,1402 | 473,288,81 | 474,4027,3858 | 475,265,260

BATCH_RAW_INFO | 459,689,116 | 467,2119,1711 | 468,393,57 | 469,1834,1502 | 472,1620,1402 | 473,289,81 | 474,4028,3858 | 475,266,260

BATCH_RAW_INFO | 459,690,116 | 467,2120,1711 | 468,394,57 | 469,1835,1502 | 472,1621,1402 | 473,290,81 | 474,4029,3858 | 475,267,260

BATCH_RAW_INFO | 459,691,116 | 467,2121,1711 | 468,395,57 | 469,1836,1502 | 472,1622,1402 | 473,291,81 | 474,4030,3858 | 475,268,260

BATCH_RAW_INFO | 459,692,116 | 467,2122,1711 | 468,396,57 | 469,1837,1502 | 472,1623,1402 | 473,292,81 | 474,4031,3858 | 475,269,260

BATCH_RAW_INFO | 459,693,116 | 467,2123,1711 | 468,397,57 | 469,1838,1502 | 472,1624,1402 | 473,293,81 | 474,4032,3858 | 475,270,260

BATCH_RAW_INFO | 459,694,116 | 467,2124,1711 | 468,398,57 | 469,1839,1502 | 472,1625,1402 | 473,294,81 | 474,4033,3858 | 475,271,260

BATCH_RAW_INFO | 459,695,116 | 467,2125,1711 | 468,399,57 | 469,1840,1502 | 472,1626,1402 | 473,295,81 | 474,4034,3858 | 475,272,260

BATCH_RAW_INFO | 459,696,116 | 467,2126,1711 | 468,400,57 | 469,1841,1502 | 472,1627,1402 | 473,296,81 | 474,4035,3858 | 475,273,260

BATCH_RAW_INFO | 459,697,116 | 467,2127,1711 | 468,401,57 | 469,1842,1502 | 472,1628,1402 | 473,297,81 | 474,4036,3858 | 475,274,260

BATCH_RAW_INFO | 459,698,116 | 467,2128,1711 | 468,402,57 | 469,1843,1502 | 472,1629,1402 | 473,298,81 | 474,4037,3858 | 475,275,260

BATCH_RAW_INFO | 459,699,116 | 467,2129,1711 | 468,403,57 | 469,1844,1502 | 472,1630,1402 | 473,299,81 | 474,4038,3858 | 475,276,260

BATCH_RAW_INFO | 459,700,116 | 467,2130,1711 | 468,404,57 | 469,1845,1502 | 472,1631,1402 | 473,300,81 | 474,4039,3858 | 475,277,260

BATCH_RAW_INFO | 459,701,116 | 467,2131,1711 | 468,405,57 | 469,1846,1502 | 472,1632,1402 | 473,301,81 | 474,4040,3858 | 475,278,260

BATCH_RAW_INFO | 459,702,116 | 467,2132,1711 | 468,406,57 | 469,1847,1502 | 472,1633,1402 | 473,302,81 | 474,4041,3858 | 475,279,260

BATCH_RAW_INFO | 459,703,116 | 467,2133,1711 | 468,407,57 | 469,1848,1502 | 472,1634,1402 | 473,303,81 | 474,4042,3858 | 475,280,260

BATCH_RAW_INFO | 459,704,116 | 467,2134,1711 | 468,408,57 | 469,1849,1502 | 472,1635,1402 | 473,304,81 | 474,4043,3858 | 475,281,260

BATCH_RAW_INFO | 459,705,116 | 467,2135,1711 | 468,409,57 | 469,1850,1502 | 472,1636,1402 | 473,305,81 | 474,4044,3858 | 475,282,260

BATCH_RAW_INFO | 459,706,116 | 467,2136,1711 | 468,410,57 | 469,1851,1502 | 472,1637,1402 | 473,306,81 | 474,4045,3858 | 475,283,260

BATCH_RAW_INFO | 459,707,116 | 467,2137,1711 | 468,411,57 | 469,1852,1502 | 472,1638,1402 | 473,307,81 | 474,4046,3858 | 475,284,260

BATCH_RAW_INFO | 459,708,116 | 467,2138,1711 | 468,412,57 | 469,1853,1502 | 472,1639,1402 | 473,308,81 | 474,4047,3858 | 475,285,260

BATCH_RAW_INFO | 459,709,116 | 467,2139,1711 | 468,413,57 | 469,1854,1502 | 472,1640,1402 | 473,309,81 | 474,4048,3858 | 475,286,260

BATCH_RAW_INFO | 459,710,116 | 467,2140,1711 | 468,414,57 | 469,1855,1502 | 472,1641,1402 | 473,310,81 | 474,4049,3858 | 475,287,260

BATCH_RAW_INFO | 459,711,116 | 467,2141,1711 | 468,415,57 | 469,1856,1502 | 472,1642,1402 | 473,311,81 | 474,4050,3858 | 475,288,260

BATCH_RAW_INFO | 459,712,116 | 467,2142,1711 | 468,416,57 | 469,1857,1502 | 472,1643,1402 | 473,312,81 | 474,4051,3858 | 475,289,260

BATCH_RAW_INFO | 459,713,116 | 467,2143,1711 | 468,417,57 | 469,1858,1502 | 472,1644,1402 | 473,313,81 | 474,4052,3858 | 475,290,260

BATCH_RAW_INFO | 459,714,116 | 467,2144,1711 | 468,418,57 | 469,1859,1502 | 472,1645,1402 | 473,314,81 | 474,4053,3858 | 475,291,260

BATCH_RAW_INFO | 459,715,116 | 467,2145,1711 | 468,419,57 | 469,1860,1502 | 472,1646,1402 | 473,315,81 | 474,4054,3858 | 475,292,260

BATCH_RAW_INFO | 459,716,116 | 467,2146,1711 | 468,420,57 | 469,1861,1502 | 472,1647,1402 | 473,316,81 | 474,4055,3858 | 475,293,260

BATCH_RAW_INFO | 459,717,116 | 467,2147,1711 | 468,421,57 | 469,1862,1502 | 472,1648,1402 | 473,317,81 | 474,4056,3858 | 475,294,260

BATCH_RAW_INFO | 459,718,116 | 467,2148,1711 | 468,422,57 | 469,1863,1502 | 472,1649,1402 | 473,318,81 | 474,4057,3858 | 475,295,260

BATCH_RAW_INFO | 459,719,116 | 467,2149,1711 | 468,423,57 | 469,1864,1502 | 472,1650,1402 | 473,319,81 | 474,4058,3858 | 475,296,260

BATCH_RAW_INFO | 459,720,116 | 467,2150,1711 | 468,424,57 | 469,1865,1502 | 472,1651,1402 | 473,320,81 | 474,4059,3858 | 475,297,260

BATCH_RAW_INFO | 459,721,116 | 467,2151,1711 | 468,425,57 | 469,1866,1502 | 472,1652,1402 | 473,321,81 | 474,4060,3858 | 475,298,260

BATCH_RAW_INFO | 459,722,116 | 467,2152,1711 | 468,426,57 | 469,1867,1502 | 472,1653,1402 | 473,322,81 | 474,4061,3858 | 475,299,260

BATCH_RAW_INFO | 459,723,116 | 467,2153,1711 | 468,427,57 | 469,1868,1502 | 472,1654,1402 | 473,323,81 | 474,4062,3858 | 475,300,260

BATCH_RAW_INFO | 459,724,116 | 467,2154,1711 | 468,428,57 | 469,1869,1502 | 472,1655,1402 | 473,324,81 | 474,4063,3858 | 475,301,260

BATCH_RAW_INFO | 459,725,116 | 467,2155,1711 | 468,429,57 | 469,1870,1502 | 472,1656,1402 | 473,325,81 | 474,4064,3858 | 475,302,260

BATCH_RAW_INFO | 459,726,116 | 467,2156,1711 | 468,430,57 | 469,1871,1502 | 472,1657,1402 | 473,326,81 | 474,4065,3858 | 475,303,260

BATCH_RAW_INFO | 459,727,116 | 467,2157,1711 | 468,431,57 | 469,1872,1502 | 472,1658,1402 | 473,327,81 | 474,4066,3858 | 475,304,260

BATCH_RAW_INFO | 459,728,116 | 467,2158,1711 | 468,432,57 | 469,1873,1502 | 472,1659,1402 | 473,328,81 | 474,4067,3858 | 475,305,260

BATCH_RAW_INFO | 459,729,116 | 467,2159,1711 | 468,433,57 | 469,1874,1502 | 472,1660,1402 | 473,329,81 | 474,4068,3858 | 475,306,260

BATCH_RAW_INFO | 459,730,116 | 467,2160,1711 | 468,434,57 | 469,1875,1502 | 472,1661,1402 | 473,330,81 | 474,4069,3858 | 475,307,260

BATCH_RAW_INFO | 459,731,116 | 467,2161,1711 | 468,435,57 | 469,1876,1502 | 472,1662,1402 | 473,331,81 | 474,4070,3858 | 475,308,260

BATCH_RAW_INFO | 459,732,116 | 467,2162,1711 | 468,436,57 | 469,1877,1502 | 472,1663,1402 | 473,332,81 | 474,4071,3858 | 475,309,260

BATCH_RAW_INFO | 459,733,116 | 467,2163,1711 | 468,437,57 | 469,1878,1502 | 472,1664,1402 | 473,333,81 | 474,4072,3858 | 475,310,260

BATCH_RAW_INFO | 459,734,116 | 467,2164,1711 | 468,438,57 | 469,1879,1502 | 472,1665,1402 | 473,334,81 | 474,4073,3858 | 475,311,260

BATCH_RAW_INFO | 459,735,116 | 467,2165,1711 | 468,439,57 | 469,1880,1502 | 472,1666,1402 | 473,335,81 | 474,4074,3858 | 475,312,260

BATCH_RAW_INFO | 459,736,116 | 467,2166,1711 | 468,440,57 | 469,1881,1502 | 472,1667,1402 | 473,336,81 | 474,4075,3858 | 475,313,260

BATCH_RAW_INFO | 459,737,116 | 467,2167,1711 | 468,441,57 | 469,1882,1502 | 472,1668,1402 | 473,337,81 | 474,4076,3858 | 475,314,260

BATCH_RAW_INFO | 459,738,116 | 467,2168,1711 | 468,442,57 | 469,1883,1502 | 472,1669,1402 | 473,338,81 | 474,4077,3858 | 475,315,260

BATCH_RAW_INFO | 459,739,116 | 467,2169,1711 | 468,443,57 | 469,1884,1502 | 472,1670,1402 | 473,339,81 | 474,4078,3858 | 475,316,260

BATCH_RAW_INFO | 459,740,116 | 467,2170,1711 | 468,444,57 | 469,1885,1502 | 472,1671,1402 | 473,340,81 | 474,4079,3858 | 475,317,260

BATCH_RAW_INFO | 459,741,116 | 467,2171,1711 | 468,445,57 | 469,1886,1502 | 472,1672,1402 | 473,341,81 | 474,4080,3858 | 475,318,260

BATCH_RAW_INFO | 459,742,116 | 467,2172,1711 | 468,446,57 | 469,1887,1502 | 472,1673,1402 | 473,342,81 | 474,4081,3858 | 475,319,260

BATCH_RAW_INFO | 459,743,116 | 467,2173,1711 | 468,447,57 | 469,1888,1502 | 472,1674,1402 | 473,343,81 | 474,4082,3858 | 475,320,260

BATCH_RAW_INFO | 459,744,116 | 467,2174,1711 | 468,448,57 | 469,1889,1502 | 472,1675,1402 | 473,344,81 | 474,4083,3858 | 475,321,260

BATCH_RAW_INFO | 459,745,116 | 467,2175,1711 | 468,449,57 | 469,1890,1502 | 472,1676,1402 | 473,345,81 | 474,4084,3858 | 475,322,260

BATCH_RAW_INFO | 459,746,116 | 467,2176,1711 | 468,450,57 | 469,1891,1502 | 472,1677,1402 | 473,346,81 | 474,4085,3858 | 475,323,260

BATCH_RAW_INFO | 459,747,116 | 467,2177,1711 | 468,451,57 | 469,1892,1502 | 472,1678,1402 | 473,347,81 | 474,4086,3858 | 475,324,260

BATCH_RAW_INFO | 459,748,116 | 467,2178,1711 | 468,452,57 | 469,1893,1502 | 472,1679,1402 | 473,348,81 | 474,4087,3858 | 475,325,260

BATCH_RAW_INFO | 459,749,116 | 467,2179,1711 | 468,453,57 | 469,1894,1502 | 472,1680,1402 | 473,349,81 | 474,4088,3858 | 475,326,260

BATCH_RAW_INFO | 459,750,116 | 467,2180,1711 | 468,454,57 | 469,1895,1502 | 472,1681,1402 | 473,350,81 | 474,4089,3858 | 475,327,260

BATCH_RAW_INFO | 459,751,116 | 467,2181,1711 | 468,455,57 | 469,1896,1502 | 472,1682,1402 | 473,351,81 | 474,4090,3858 | 475,328,260

BATCH_RAW_INFO | 459,752,116 | 467,2182,1711 | 468,456,57 | 469,1897,1502 | 472,1683,1402 | 473,352,81 | 474,4091,3858 | 475,329,260

BATCH_RAW_INFO | 459,753,116 | 467,2183,1711 | 468,457,57 | 469,1898,1502 | 472,1684,1402 | 473,353,81 | 474,4092,3858 | 475,330,260

BATCH_RAW_INFO | 476,13,12

BATCH_RAW_INFO | 459,754,116 | 467,2184,1711 | 468,458,57 | 469,1899,1502 | 472,1685,1402 | 473,354,81 | 474,4093,3858 | 475,331,260 | 476,14,12

BATCH_RAW_INFO | 459,755,116 | 467,2185,1711 | 468,459,57 | 469,1900,1502 | 472,1686,1402 | 473,355,81 | 474,4094,3858 | 475,332,260 | 476,15,12

BATCH_RAW_INFO | 459,756,116 | 467,2186,1711 | 468,460,57 | 469,1901,1502 | 473,356,81 | 474,4095,3858 | 475,333,260 | 476,16,12

BATCH_RAW_INFO | 459,757,116 | 467,2187,1711 | 468,461,57 | 469,1902,1502 | 473,357,81 | 475,334,260 | 476,17,12

BATCH_RAW_INFO | 459,758,116 | 467,2188,1711 | 468,462,57 | 469,1903,1502 | 473,358,81 | 475,335,260 | 476,18,12

BATCH_RAW_INFO | 459,759,116 | 467,2189,1711 | 468,463,57 | 469,1904,1502 | 473,359,81 | 475,336,260 | 476,19,12

BATCH_RAW_INFO | 459,760,116 | 467,2190,1711 | 468,464,57 | 469,1905,1502 | 473,360,81 | 475,337,260 | 476,20,12

BATCH_RAW_INFO | 459,761,116 | 467,2191,1711 | 468,465,57 | 469,1906,1502 | 473,361,81 | 475,338,260 | 476,21,12

BATCH_RAW_INFO | 459,762,116 | 467,2192,1711 | 468,466,57 | 469,1907,1502 | 473,362,81 | 475,339,260 | 476,22,12

BATCH_RAW_INFO | 459,763,116 | 467,2193,1711 | 468,467,57 | 469,1908,1502 | 473,363,81 | 475,340,260 | 476,23,12

BATCH_RAW_INFO | 459,764,116 | 467,2194,1711 | 468,468,57 | 469,1909,1502 | 473,364,81 | 475,341,260 | 476,24,12

BATCH_RAW_INFO | 459,765,116 | 467,2195,1711 | 468,469,57 | 469,1910,1502 | 473,365,81 | 475,342,260 | 476,25,12

BATCH_RAW_INFO | 459,766,116 | 467,2196,1711 | 468,470,57 | 469,1911,1502 | 473,366,81 | 475,343,260 | 476,26,12

BATCH_RAW_INFO | 459,767,116 | 467,2197,1711 | 468,471,57 | 469,1912,1502 | 473,367,81 | 475,344,260 | 476,27,12

BATCH_RAW_INFO | 459,768,116 | 467,2198,1711 | 468,472,57 | 469,1913,1502 | 473,368,81 | 475,345,260 | 476,28,12

BATCH_RAW_INFO | 459,769,116 | 467,2199,1711 | 468,473,57 | 469,1914,1502 | 473,369,81 | 475,346,260 | 476,29,12

BATCH_RAW_INFO | 459,770,116 | 467,2200,1711 | 468,474,57 | 469,1915,1502 | 473,370,81 | 475,347,260 | 476,30,12

BATCH_RAW_INFO | 459,771,116 | 467,2201,1711 | 468,475,57 | 469,1916,1502 | 473,371,81 | 475,348,260 | 476,31,12

BATCH_RAW_INFO | 459,772,116 | 467,2202,1711 | 468,476,57 | 469,1917,1502 | 473,372,81 | 475,349,260 | 476,32,12

BATCH_RAW_INFO | 459,773,116 | 467,2203,1711 | 468,477,57 | 469,1918,1502 | 473,373,81 | 475,350,260 | 476,33,12

BATCH_RAW_INFO | 459,774,116 | 467,2204,1711 | 468,478,57 | 469,1919,1502 | 473,374,81 | 475,351,260 | 476,34,12

BATCH_RAW_INFO | 459,775,116 | 467,2205,1711 | 468,479,57 | 469,1920,1502 | 473,375,81 | 475,352,260 | 476,35,12

BATCH_RAW_INFO | 459,776,116 | 467,2206,1711 | 468,480,57 | 469,1921,1502 | 473,376,81 | 475,353,260 | 476,36,12

BATCH_RAW_INFO | 459,777,116 | 467,2207,1711 | 468,481,57 | 469,1922,1502 | 473,377,81 | 475,354,260 | 476,37,12

BATCH_RAW_INFO | 459,778,116 | 467,2208,1711 | 468,482,57 | 469,1923,1502 | 473,378,81 | 475,355,260 | 476,38,12

BATCH_RAW_INFO | 459,779,116 | 467,2209,1711 | 468,483,57 | 469,1924,1502 | 473,379,81 | 475,356,260 | 476,39,12

BATCH_RAW_INFO | 459,780,116 | 467,2210,1711 | 468,484,57 | 469,1925,1502 | 473,380,81 | 475,357,260 | 476,40,12

BATCH_RAW_INFO | 459,781,116 | 467,2211,1711 | 468,485,57 | 469,1926,1502 | 473,381,81 | 475,358,260 | 476,41,12

BATCH_RAW_INFO | 459,782,116 | 467,2212,1711 | 468,486,57 | 469,1927,1502 | 473,382,81 | 475,359,260 | 476,42,12

BATCH_RAW_INFO | 459,783,116 | 467,2213,1711 | 468,487,57 | 469,1928,1502 | 473,383,81 | 475,360,260 | 476,43,12

BATCH_RAW_INFO | 459,784,116 | 467,2214,1711 | 468,488,57 | 469,1929,1502 | 473,384,81 | 475,361,260 | 476,44,12

BATCH_RAW_INFO | 459,785,116 | 467,2215,1711 | 468,489,57 | 469,1930,1502 | 473,385,81 | 475,362,260 | 476,45,12

BATCH_RAW_INFO | 459,786,116 | 467,2216,1711 | 468,490,57 | 469,1931,1502 | 473,386,81 | 475,363,260 | 476,46,12

BATCH_RAW_INFO | 459,787,116 | 467,2217,1711 | 468,491,57 | 469,1932,1502 | 473,387,81 | 475,364,260 | 476,47,12

BATCH_RAW_INFO | 459,788,116 | 467,2218,1711 | 468,492,57 | 469,1933,1502 | 473,388,81 | 475,365,260 | 476,48,12

BATCH_RAW_INFO | 459,789,116 | 467,2219,1711 | 468,493,57 | 469,1934,1502 | 473,389,81 | 475,366,260 | 476,49,12

BATCH_RAW_INFO | 459,790,116 | 467,2220,1711 | 468,494,57 | 469,1935,1502 | 473,390,81 | 475,367,260 | 476,50,12

BATCH_RAW_INFO | 459,791,116 | 467,2221,1711 | 468,495,57 | 469,1936,1502 | 473,391,81 | 475,368,260 | 476,51,12

BATCH_RAW_INFO | 459,792,116 | 467,2222,1711 | 468,496,57 | 469,1937,1502 | 473,392,81 | 475,369,260 | 476,52,12

BATCH_RAW_INFO | 459,793,116 | 467,2223,1711 | 468,497,57 | 469,1938,1502 | 473,393,81 | 475,370,260 | 476,53,12

BATCH_RAW_INFO | 459,794,116 | 467,2224,1711 | 468,498,57 | 469,1939,1502 | 473,394,81 | 475,371,260 | 476,54,12

BATCH_RAW_INFO | 459,795,116 | 467,2225,1711 | 468,499,57 | 469,1940,1502 | 473,395,81 | 475,372,260 | 476,55,12

BATCH_RAW_INFO | 459,796,116 | 467,2226,1711 | 468,500,57 | 469,1941,1502 | 473,396,81 | 475,373,260 | 476,56,12

BATCH_RAW_INFO | 459,797,116 | 467,2227,1711 | 468,501,57 | 469,1942,1502 | 473,397,81 | 475,374,260 | 476,57,12

BATCH_RAW_INFO | 459,798,116 | 467,2228,1711 | 468,502,57 | 469,1943,1502 | 473,398,81 | 475,375,260 | 476,58,12

BATCH_RAW_INFO | 459,799,116 | 467,2229,1711 | 468,503,57 | 469,1944,1502 | 473,399,81 | 475,376,260 | 476,59,12

BATCH_RAW_INFO | 459,800,116 | 467,2230,1711 | 468,504,57 | 469,1945,1502 | 473,400,81 | 475,377,260 | 476,60,12

BATCH_RAW_INFO | 459,801,116 | 467,2231,1711 | 468,505,57 | 469,1946,1502 | 473,401,81 | 475,378,260 | 476,61,12

BATCH_RAW_INFO | 459,802,116 | 467,2232,1711 | 468,506,57 | 469,1947,1502 | 473,402,81 | 475,379,260 | 476,62,12

BATCH_RAW_INFO | 459,803,116 | 467,2233,1711 | 468,507,57 | 469,1948,1502 | 473,403,81 | 475,380,260 | 476,63,12

BATCH_RAW_INFO | 459,804,116 | 467,2234,1711 | 468,508,57 | 469,1949,1502 | 473,404,81 | 475,381,260 | 476,64,12

BATCH_RAW_INFO | 459,805,116 | 467,2235,1711 | 468,509,57 | 469,1950,1502 | 473,405,81 | 475,382,260 | 476,65,12

BATCH_RAW_INFO | 459,806,116 | 467,2236,1711 | 468,510,57 | 469,1951,1502 | 473,406,81 | 475,383,260 | 476,66,12

BATCH_RAW_INFO | 459,807,116 | 467,2237,1711 | 468,511,57 | 469,1952,1502 | 473,407,81 | 475,384,260 | 476,67,12

BATCH_RAW_INFO | 459,808,116 | 467,2238,1711 | 468,512,57 | 469,1953,1502 | 473,408,81 | 475,385,260 | 476,68,12

BATCH_RAW_INFO | 459,809,116 | 467,2239,1711 | 468,513,57 | 469,1954,1502 | 473,409,81 | 475,386,260 | 476,69,12

BATCH_RAW_INFO | 459,810,116 | 467,2240,1711 | 468,514,57 | 469,1955,1502 | 473,410,81 | 475,387,260 | 476,70,12

BATCH_RAW_INFO | 459,811,116 | 467,2241,1711 | 468,515,57 | 469,1956,1502 | 473,411,81 | 475,388,260 | 476,71,12

BATCH_RAW_INFO | 459,812,116 | 467,2242,1711 | 468,516,57 | 469,1957,1502 | 473,412,81 | 475,389,260 | 476,72,12

BATCH_RAW_INFO | 459,813,116 | 467,2243,1711 | 468,517,57 | 469,1958,1502 | 473,413,81 | 475,390,260 | 476,73,12

BATCH_RAW_INFO | 459,814,116 | 467,2244,1711 | 468,518,57 | 469,1959,1502 | 473,414,81 | 475,391,260 | 476,74,12

BATCH_RAW_INFO | 459,815,116 | 467,2245,1711 | 468,519,57 | 469,1960,1502 | 473,415,81 | 475,392,260 | 476,75,12

BATCH_RAW_INFO | 459,816,116 | 467,2246,1711 | 468,520,57 | 469,1961,1502 | 473,416,81 | 475,393,260 | 476,76,12

BATCH_RAW_INFO | 459,817,116 | 467,2247,1711 | 468,521,57 | 469,1962,1502 | 473,417,81 | 475,394,260 | 476,77,12

BATCH_RAW_INFO | 459,818,116 | 467,2248,1711 | 468,522,57 | 469,1963,1502 | 473,418,81 | 475,395,260 | 476,78,12

BATCH_RAW_INFO | 459,819,116 | 467,2249,1711 | 468,523,57 | 469,1964,1502 | 473,419,81 | 475,396,260 | 476,79,12

BATCH_RAW_INFO | 459,820,116 | 467,2250,1711 | 468,524,57 | 469,1965,1502 | 473,420,81 | 475,397,260 | 476,80,12

BATCH_RAW_INFO | 459,821,116 | 467,2251,1711 | 468,525,57 | 469,1966,1502 | 473,421,81 | 475,398,260 | 476,81,12

BATCH_RAW_INFO | 459,822,116 | 467,2252,1711 | 468,526,57 | 469,1967,1502 | 473,422,81 | 475,399,260 | 476,82,12

BATCH_RAW_INFO | 459,823,116 | 467,2253,1711 | 468,527,57 | 469,1968,1502 | 473,423,81 | 475,400,260 | 476,83,12

BATCH_RAW_INFO | 459,824,116 | 467,2254,1711 | 468,528,57 | 469,1969,1502 | 473,424,81 | 475,401,260 | 476,84,12

BATCH_RAW_INFO | 459,825,116 | 467,2255,1711 | 468,529,57 | 469,1970,1502 | 473,425,81 | 475,402,260 | 476,85,12

BATCH_RAW_INFO | 459,826,116 | 467,2256,1711 | 468,530,57 | 469,1971,1502 | 473,426,81 | 475,403,260 | 476,86,12

BATCH_RAW_INFO | 459,827,116 | 467,2257,1711 | 468,531,57 | 469,1972,1502 | 473,427,81 | 475,404,260 | 476,87,12

BATCH_RAW_INFO | 459,828,116 | 467,2258,1711 | 468,532,57 | 469,1973,1502 | 473,428,81 | 475,405,260 | 476,88,12

BATCH_RAW_INFO | 459,829,116 | 467,2259,1711 | 468,533,57 | 469,1974,1502 | 473,429,81 | 475,406,260 | 476,89,12

BATCH_RAW_INFO | 459,830,116 | 467,2260,1711 | 468,534,57 | 469,1975,1502 | 473,430,81 | 475,407,260 | 476,90,12

BATCH_RAW_INFO | 459,831,116 | 467,2261,1711 | 468,535,57 | 469,1976,1502 | 473,431,81 | 475,408,260 | 476,91,12

BATCH_RAW_INFO | 459,832,116 | 467,2262,1711 | 468,536,57 | 469,1977,1502 | 473,432,81 | 475,409,260 | 476,92,12

BATCH_RAW_INFO | 459,833,116 | 467,2263,1711 | 468,537,57 | 469,1978,1502 | 473,433,81 | 475,410,260 | 476,93,12

BATCH_RAW_INFO | 459,834,116 | 467,2264,1711 | 468,538,57 | 469,1979,1502 | 473,434,81 | 475,411,260 | 476,94,12

BATCH_RAW_INFO | 459,835,116 | 467,2265,1711 | 468,539,57 | 469,1980,1502 | 473,435,81 | 475,412,260 | 476,95,12

BATCH_RAW_INFO | 459,836,116 | 467,2266,1711 | 468,540,57 | 469,1981,1502 | 473,436,81 | 475,413,260 | 476,96,12

BATCH_RAW_INFO | 459,837,116 | 467,2267,1711 | 468,541,57 | 469,1982,1502 | 473,437,81 | 475,414,260 | 476,97,12

BATCH_RAW_INFO | 459,838,116 | 467,2268,1711 | 468,542,57 | 469,1983,1502 | 473,438,81 | 475,415,260 | 476,98,12

BATCH_RAW_INFO | 459,839,116 | 467,2269,1711 | 468,543,57 | 469,1984,1502 | 473,439,81 | 475,416,260 | 476,99,12

BATCH_RAW_INFO | 459,840,116 | 467,2270,1711 | 468,544,57 | 469,1985,1502 | 473,440,81 | 475,417,260 | 476,100,12

BATCH_RAW_INFO | 459,841,116 | 467,2271,1711 | 468,545,57 | 469,1986,1502 | 473,441,81 | 475,418,260 | 476,101,12

BATCH_RAW_INFO | 459,842,116 | 467,2272,1711 | 468,546,57 | 469,1987,1502 | 473,442,81 | 475,419,260 | 476,102,12

BATCH_RAW_INFO | 459,843,116 | 467,2273,1711 | 468,547,57 | 469,1988,1502 | 473,443,81 | 475,420,260 | 476,103,12

BATCH_RAW_INFO | 459,844,116 | 467,2274,1711 | 468,548,57 | 469,1989,1502 | 473,444,81 | 475,421,260 | 476,104,12

BATCH_RAW_INFO | 459,845,116 | 467,2275,1711 | 468,549,57 | 469,1990,1502 | 473,445,81 | 475,422,260 | 476,105,12

BATCH_RAW_INFO | 459,846,116 | 467,2276,1711 | 468,550,57 | 469,1991,1502 | 473,446,81 | 475,423,260 | 476,106,12

BATCH_RAW_INFO | 459,847,116 | 467,2277,1711 | 468,551,57 | 469,1992,1502 | 473,447,81 | 475,424,260 | 476,107,12

BATCH_RAW_INFO | 459,848,116 | 467,2278,1711 | 468,552,57 | 469,1993,1502 | 473,448,81 | 475,425,260 | 476,108,12

BATCH_RAW_INFO | 459,849,116 | 467,2279,1711 | 468,553,57 | 469,1994,1502 | 473,449,81 | 475,426,260 | 476,109,12

BATCH_RAW_INFO | 459,850,116 | 467,2280,1711 | 468,554,57 | 469,1995,1502 | 473,450,81 | 475,427,260 | 476,110,12

BATCH_RAW_INFO | 459,851,116 | 467,2281,1711 | 468,555,57 | 469,1996,1502 | 473,451,81 | 475,428,260 | 476,111,12

BATCH_RAW_INFO | 459,852,116 | 467,2282,1711 | 468,556,57 | 469,1997,1502 | 473,452,81 | 475,429,260 | 476,112,12

BATCH_RAW_INFO | 459,853,116 | 467,2283,1711 | 468,557,57 | 469,1998,1502 | 473,453,81 | 475,430,260 | 476,113,12

BATCH_RAW_INFO | 459,854,116 | 467,2284,1711 | 468,558,57 | 469,1999,1502 | 473,454,81 | 475,431,260 | 476,114,12

BATCH_RAW_INFO | 459,855,116 | 467,2285,1711 | 468,559,57 | 473,455,81 | 475,432,260 | 476,115,12

BATCH_RAW_INFO | 459,856,116 | 467,2286,1711 | 468,560,57 | 473,456,81 | 475,433,260 | 476,116,12

BATCH_RAW_INFO | 459,857,116 | 467,2287,1711 | 468,561,57 | 473,457,81 | 475,434,260 | 476,117,12

BATCH_RAW_INFO | 477,1059,1058

BATCH_RAW_INFO | 459,858,116 | 467,2288,1711 | 468,562,57 | 473,458,81 | 475,435,260 | 476,118,12 | 477,1060,1058

BATCH_RAW_INFO | 459,859,116 | 467,2289,1711 | 468,563,57 | 473,459,81 | 475,436,260 | 476,119,12 | 477,1061,1058

BATCH_RAW_INFO | 459,860,116 | 467,2290,1711 | 468,564,57 | 473,460,81 | 475,437,260 | 476,120,12 | 477,1062,1058

BATCH_RAW_INFO | 459,861,116 | 467,2291,1711 | 468,565,57 | 473,461,81 | 475,438,260 | 476,121,12 | 477,1063,1058

BATCH_RAW_INFO | 459,862,116 | 467,2292,1711 | 468,566,57 | 473,462,81 | 475,439,260 | 476,122,12 | 477,1064,1058

BATCH_RAW_INFO | 459,863,116 | 467,2293,1711 | 468,567,57 | 473,463,81 | 475,440,260 | 476,123,12 | 477,1065,1058

BATCH_RAW_INFO | 459,864,116 | 467,2294,1711 | 468,568,57 | 473,464,81 | 475,441,260 | 476,124,12 | 477,1066,1058

BATCH_RAW_INFO | 459,865,116 | 467,2295,1711 | 468,569,57 | 473,465,81 | 475,442,260 | 476,125,12 | 477,1067,1058

BATCH_RAW_INFO | 459,866,116 | 467,2296,1711 | 468,570,57 | 473,466,81 | 475,443,260 | 476,126,12 | 477,1068,1058

BATCH_RAW_INFO | 459,867,116 | 467,2297,1711 | 468,571,57 | 473,467,81 | 475,444,260 | 476,127,12 | 477,1069,1058

BATCH_RAW_INFO | 459,868,116 | 467,2298,1711 | 468,572,57 | 473,468,81 | 475,445,260 | 476,128,12 | 477,1070,1058

BATCH_RAW_INFO | 459,869,116 | 467,2299,1711 | 468,573,57 | 473,469,81 | 475,446,260 | 476,129,12 | 477,1071,1058

BATCH_RAW_INFO | 459,870,116 | 467,2300,1711 | 468,574,57 | 473,470,81 | 475,447,260 | 476,130,12 | 477,1072,1058

BATCH_RAW_INFO | 459,871,116 | 467,2301,1711 | 468,575,57 | 473,471,81 | 475,448,260 | 476,131,12 | 477,1073,1058

BATCH_RAW_INFO | 459,872,116 | 467,2302,1711 | 468,576,57 | 473,472,81 | 475,449,260 | 476,132,12 | 477,1074,1058

BATCH_RAW_INFO | 459,873,116 | 467,2303,1711 | 468,577,57 | 473,473,81 | 475,450,260 | 476,133,12 | 477,1075,1058

BATCH_RAW_INFO | 459,874,116 | 467,2304,1711 | 468,578,57 | 473,474,81 | 475,451,260 | 476,134,12 | 477,1076,1058

BATCH_RAW_INFO | 459,875,116 | 467,2305,1711 | 468,579,57 | 473,475,81 | 475,452,260 | 476,135,12 | 477,1077,1058

BATCH_RAW_INFO | 459,876,116 | 467,2306,1711 | 468,580,57 | 473,476,81 | 475,453,260 | 476,136,12 | 477,1078,1058

BATCH_RAW_INFO | 459,877,116 | 467,2307,1711 | 468,581,57 | 473,477,81 | 475,454,260 | 476,137,12 | 477,1079,1058

BATCH_RAW_INFO | 459,878,116 | 467,2308,1711 | 468,582,57 | 473,478,81 | 475,455,260 | 476,138,12 | 477,1080,1058

BATCH_RAW_INFO | 459,879,116 | 467,2309,1711 | 468,583,57 | 473,479,81 | 475,456,260 | 476,139,12 | 477,1081,1058

BATCH_RAW_INFO | 459,880,116 | 467,2310,1711 | 468,584,57 | 473,480,81 | 475,457,260 | 476,140,12 | 477,1082,1058

BATCH_RAW_INFO | 459,881,116 | 467,2311,1711 | 468,585,57 | 473,481,81 | 475,458,260 | 476,141,12 | 477,1083,1058

BATCH_RAW_INFO | 459,882,116 | 467,2312,1711 | 468,586,57 | 473,482,81 | 475,459,260 | 476,142,12 | 477,1084,1058

BATCH_RAW_INFO | 459,883,116 | 467,2313,1711 | 468,587,57 | 473,483,81 | 475,460,260 | 476,143,12 | 477,1085,1058

BATCH_RAW_INFO | 459,884,116 | 467,2314,1711 | 468,588,57 | 473,484,81 | 475,461,260 | 476,144,12 | 477,1086,1058

BATCH_RAW_INFO | 459,885,116 | 467,2315,1711 | 468,589,57 | 473,485,81 | 475,462,260 | 476,145,12 | 477,1087,1058

BATCH_RAW_INFO | 459,886,116 | 467,2316,1711 | 468,590,57 | 473,486,81 | 475,463,260 | 476,146,12 | 477,1088,1058

BATCH_RAW_INFO | 459,887,116 | 467,2317,1711 | 468,591,57 | 473,487,81 | 475,464,260 | 476,147,12 | 477,1089,1058

BATCH_RAW_INFO | 459,888,116 | 467,2318,1711 | 468,592,57 | 473,488,81 | 475,465,260 | 476,148,12 | 477,1090,1058

BATCH_RAW_INFO | 459,889,116 | 467,2319,1711 | 468,593,57 | 473,489,81 | 475,466,260 | 476,149,12 | 477,1091,1058

BATCH_RAW_INFO | 459,890,116 | 467,2320,1711 | 468,594,57 | 473,490,81 | 475,467,260 | 476,150,12 | 477,1092,1058

BATCH_RAW_INFO | 459,891,116 | 467,2321,1711 | 468,595,57 | 473,491,81 | 475,468,260 | 476,151,12 | 477,1093,1058

BATCH_RAW_INFO | 459,892,116 | 467,2322,1711 | 468,596,57 | 473,492,81 | 475,469,260 | 476,152,12 | 477,1094,1058

BATCH_RAW_INFO | 459,893,116 | 467,2323,1711 | 468,597,57 | 473,493,81 | 475,470,260 | 476,153,12 | 477,1095,1058

BATCH_RAW_INFO | 459,894,116 | 467,2324,1711 | 468,598,57 | 473,494,81 | 475,471,260 | 476,154,12 | 477,1096,1058

BATCH_RAW_INFO | 459,895,116 | 467,2325,1711 | 468,599,57 | 473,495,81 | 475,472,260 | 476,155,12 | 477,1097,1058

BATCH_RAW_INFO | 459,896,116 | 467,2326,1711 | 468,600,57 | 473,496,81 | 475,473,260 | 476,156,12 | 477,1098,1058

BATCH_RAW_INFO | 459,897,116 | 467,2327,1711 | 468,601,57 | 473,497,81 | 475,474,260 | 476,157,12 | 477,1099,1058

BATCH_RAW_INFO | 459,898,116 | 467,2328,1711 | 468,602,57 | 473,498,81 | 475,475,260 | 476,158,12 | 477,1100,1058

BATCH_RAW_INFO | 459,899,116 | 467,2329,1711 | 468,603,57 | 473,499,81 | 475,476,260 | 476,159,12 | 477,1101,1058

BATCH_RAW_INFO | 459,900,116 | 467,2330,1711 | 468,604,57 | 473,500,81 | 475,477,260 | 476,160,12 | 477,1102,1058

BATCH_RAW_INFO | 459,901,116 | 467,2331,1711 | 468,605,57 | 473,501,81 | 475,478,260 | 476,161,12 | 477,1103,1058

BATCH_RAW_INFO | 459,902,116 | 467,2332,1711 | 468,606,57 | 473,502,81 | 475,479,260 | 476,162,12 | 477,1104,1058

BATCH_RAW_INFO | 459,903,116 | 467,2333,1711 | 468,607,57 | 473,503,81 | 475,480,260 | 476,163,12 | 477,1105,1058

BATCH_RAW_INFO | 459,904,116 | 467,2334,1711 | 468,608,57 | 473,504,81 | 475,481,260 | 476,164,12 | 477,1106,1058

BATCH_RAW_INFO | 459,905,116 | 467,2335,1711 | 468,609,57 | 473,505,81 | 475,482,260 | 476,165,12 | 477,1107,1058

BATCH_RAW_INFO | 459,906,116 | 467,2336,1711 | 468,610,57 | 473,506,81 | 475,483,260 | 476,166,12 | 477,1108,1058

BATCH_RAW_INFO | 459,907,116 | 467,2337,1711 | 468,611,57 | 473,507,81 | 475,484,260 | 476,167,12 | 477,1109,1058

BATCH_RAW_INFO | 459,908,116 | 467,2338,1711 | 468,612,57 | 473,508,81 | 475,485,260 | 476,168,12 | 477,1110,1058

BATCH_RAW_INFO | 459,909,116 | 467,2339,1711 | 468,613,57 | 473,509,81 | 475,486,260 | 476,169,12 | 477,1111,1058

BATCH_RAW_INFO | 459,910,116 | 467,2340,1711 | 468,614,57 | 473,510,81 | 475,487,260 | 476,170,12 | 477,1112,1058

BATCH_RAW_INFO | 459,911,116 | 467,2341,1711 | 468,615,57 | 473,511,81 | 475,488,260 | 476,171,12 | 477,1113,1058

BATCH_RAW_INFO | 459,912,116 | 467,2342,1711 | 468,616,57 | 473,512,81 | 475,489,260 | 476,172,12 | 477,1114,1058

BATCH_RAW_INFO | 459,913,116 | 467,2343,1711 | 468,617,57 | 473,513,81 | 475,490,260 | 476,173,12 | 477,1115,1058

BATCH_RAW_INFO | 459,914,116 | 467,2344,1711 | 468,618,57 | 473,514,81 | 475,491,260 | 476,174,12 | 477,1116,1058

BATCH_RAW_INFO | 459,915,116 | 467,2345,1711 | 468,619,57 | 473,515,81 | 475,492,260 | 476,175,12 | 477,1117,1058

BATCH_RAW_INFO | 459,916,116 | 467,2346,1711 | 468,620,57 | 473,516,81 | 475,493,260 | 476,176,12 | 477,1118,1058

BATCH_RAW_INFO | 459,917,116 | 467,2347,1711 | 468,621,57 | 473,517,81 | 475,494,260 | 476,177,12 | 477,1119,1058

BATCH_RAW_INFO | 459,918,116 | 467,2348,1711 | 468,622,57 | 473,518,81 | 475,495,260 | 476,178,12 | 477,1120,1058

BATCH_RAW_INFO | 459,919,116 | 467,2349,1711 | 468,623,57 | 473,519,81 | 475,496,260 | 476,179,12 | 477,1121,1058

BATCH_RAW_INFO | 459,920,116 | 467,2350,1711 | 468,624,57 | 473,520,81 | 475,497,260 | 476,180,12 | 477,1122,1058

BATCH_RAW_INFO | 459,921,116 | 467,2351,1711 | 468,625,57 | 473,521,81 | 475,498,260 | 476,181,12 | 477,1123,1058

BATCH_RAW_INFO | 459,922,116 | 467,2352,1711 | 468,626,57 | 473,522,81 | 475,499,260 | 476,182,12 | 477,1124,1058

BATCH_RAW_INFO | 459,923,116 | 467,2353,1711 | 468,627,57 | 473,523,81 | 475,500,260 | 476,183,12 | 477,1125,1058

BATCH_RAW_INFO | 459,924,116 | 467,2354,1711 | 468,628,57 | 473,524,81 | 475,501,260 | 476,184,12 | 477,1126,1058

BATCH_RAW_INFO | 459,925,116 | 467,2355,1711 | 468,629,57 | 473,525,81 | 475,502,260 | 476,185,12 | 477,1127,1058

BATCH_RAW_INFO | 459,926,116 | 467,2356,1711 | 468,630,57 | 473,526,81 | 475,503,260 | 476,186,12 | 477,1128,1058

BATCH_RAW_INFO | 459,927,116 | 467,2357,1711 | 468,631,57 | 473,527,81 | 475,504,260 | 476,187,12 | 477,1129,1058

BATCH_RAW_INFO | 459,928,116 | 467,2358,1711 | 468,632,57 | 473,528,81 | 475,505,260 | 476,188,12 | 477,1130,1058

BATCH_RAW_INFO | 459,929,116 | 467,2359,1711 | 468,633,57 | 473,529,81 | 475,506,260 | 476,189,12 | 477,1131,1058

BATCH_RAW_INFO | 459,930,116 | 467,2360,1711 | 468,634,57 | 473,530,81 | 475,507,260 | 476,190,12 | 477,1132,1058

BATCH_RAW_INFO | 459,931,116 | 467,2361,1711 | 468,635,57 | 473,531,81 | 475,508,260 | 476,191,12 | 477,1133,1058

BATCH_RAW_INFO | 459,932,116 | 467,2362,1711 | 468,636,57 | 473,532,81 | 475,509,260 | 476,192,12 | 477,1134,1058

BATCH_RAW_INFO | 459,933,116 | 467,2363,1711 | 468,637,57 | 473,533,81 | 475,510,260 | 476,193,12 | 477,1135,1058

BATCH_RAW_INFO | 459,934,116 | 467,2364,1711 | 468,638,57 | 473,534,81 | 475,511,260 | 476,194,12 | 477,1136,1058

BATCH_RAW_INFO | 459,935,116 | 467,2365,1711 | 468,639,57 | 473,535,81 | 475,512,260 | 476,195,12 | 477,1137,1058

BATCH_RAW_INFO | 459,936,116 | 467,2366,1711 | 468,640,57 | 473,536,81 | 475,513,260 | 476,196,12 | 477,1138,1058

BATCH_RAW_INFO | 459,937,116 | 467,2367,1711 | 468,641,57 | 473,537,81 | 475,514,260 | 476,197,12 | 477,1139,1058

BATCH_RAW_INFO | 459,938,116 | 467,2368,1711 | 468,642,57 | 473,538,81 | 475,515,260 | 476,198,12 | 477,1140,1058

BATCH_RAW_INFO | 459,939,116 | 467,2369,1711 | 468,643,57 | 473,539,81 | 475,516,260 | 476,199,12 | 477,1141,1058

BATCH_RAW_INFO | 459,940,116 | 467,2370,1711 | 468,644,57 | 473,540,81 | 475,517,260 | 476,200,12 | 477,1142,1058

BATCH_RAW_INFO | 459,941,116 | 467,2371,1711 | 468,645,57 | 473,541,81 | 475,518,260 | 476,201,12 | 477,1143,1058

BATCH_RAW_INFO | 459,942,116 | 467,2372,1711 | 468,646,57 | 473,542,81 | 475,519,260 | 476,202,12 | 477,1144,1058

BATCH_RAW_INFO | 459,943,116 | 467,2373,1711 | 468,647,57 | 473,543,81 | 475,520,260 | 476,203,12 | 477,1145,1058

BATCH_RAW_INFO | 459,944,116 | 467,2374,1711 | 468,648,57 | 473,544,81 | 475,521,260 | 476,204,12 | 477,1146,1058

BATCH_RAW_INFO | 459,945,116 | 467,2375,1711 | 468,649,57 | 473,545,81 | 475,522,260 | 476,205,12 | 477,1147,1058

BATCH_RAW_INFO | 459,946,116 | 467,2376,1711 | 468,650,57 | 473,546,81 | 475,523,260 | 476,206,12 | 477,1148,1058

BATCH_RAW_INFO | 459,947,116 | 467,2377,1711 | 468,651,57 | 473,547,81 | 475,524,260 | 476,207,12 | 477,1149,1058

BATCH_RAW_INFO | 459,948,116 | 467,2378,1711 | 468,652,57 | 473,548,81 | 475,525,260 | 476,208,12 | 477,1150,1058

BATCH_RAW_INFO | 459,949,116 | 467,2379,1711 | 468,653,57 | 473,549,81 | 475,526,260 | 476,209,12 | 477,1151,1058

BATCH_RAW_INFO | 459,950,116 | 467,2380,1711 | 468,654,57 | 473,550,81 | 475,527,260 | 476,210,12 | 477,1152,1058

BATCH_RAW_INFO | 459,951,116 | 467,2381,1711 | 468,655,57 | 473,551,81 | 475,528,260 | 476,211,12 | 477,1153,1058

BATCH_RAW_INFO | 459,952,116 | 467,2382,1711 | 468,656,57 | 473,552,81 | 475,529,260 | 476,212,12 | 477,1154,1058

BATCH_RAW_INFO | 459,953,116 | 467,2383,1711 | 468,657,57 | 473,553,81 | 475,530,260 | 476,213,12 | 477,1155,1058

BATCH_RAW_INFO | 459,954,116 | 467,2384,1711 | 468,658,57 | 473,554,81 | 475,531,260 | 476,214,12 | 477,1156,1058

BATCH_RAW_INFO | 459,955,116 | 467,2385,1711 | 468,659,57 | 473,555,81 | 475,532,260 | 476,215,12 | 477,1157,1058

BATCH_RAW_INFO | 459,956,116 | 467,2386,1711 | 468,660,57 | 473,556,81 | 475,533,260 | 476,216,12 | 477,1158,1058

BATCH_RAW_INFO | 459,957,116 | 467,2387,1711 | 468,661,57 | 473,557,81 | 475,534,260 | 476,217,12 | 477,1159,1058

BATCH_RAW_INFO | 459,958,116 | 467,2388,1711 | 468,662,57 | 473,558,81 | 475,535,260 | 476,218,12 | 477,1160,1058

BATCH_RAW_INFO | 459,959,116 | 467,2389,1711 | 468,663,57 | 473,559,81 | 475,536,260 | 476,219,12 | 477,1161,1058

BATCH_RAW_INFO | 459,960,116 | 467,2390,1711 | 468,664,57 | 473,560,81 | 475,537,260 | 476,220,12 | 477,1162,1058

BATCH_RAW_INFO | 459,961,116 | 467,2391,1711 | 468,665,57 | 473,561,81 | 475,538,260 | 476,221,12 | 477,1163,1058

BATCH_RAW_INFO | 459,962,116 | 467,2392,1711 | 468,666,57 | 473,562,81 | 475,539,260 | 476,222,12 | 477,1164,1058

BATCH_RAW_INFO | 459,963,116 | 467,2393,1711 | 468,667,57 | 473,563,81 | 475,540,260 | 476,223,12 | 477,1165,1058

BATCH_RAW_INFO | 459,964,116 | 467,2394,1711 | 468,668,57 | 473,564,81 | 475,541,260 | 476,224,12 | 477,1166,1058

BATCH_RAW_INFO | 459,965,116 | 467,2395,1711 | 468,669,57 | 473,565,81 | 475,542,260 | 476,225,12 | 477,1167,1058

BATCH_RAW_INFO | 459,966,116 | 467,2396,1711 | 468,670,57 | 473,566,81 | 475,543,260 | 476,226,12 | 477,1168,1058

BATCH_RAW_INFO | 459,967,116 | 467,2397,1711 | 468,671,57 | 473,567,81 | 475,544,260 | 476,227,12 | 477,1169,1058

BATCH_RAW_INFO | 459,968,116 | 467,2398,1711 | 468,672,57 | 473,568,81 | 475,545,260 | 476,228,12 | 477,1170,1058

BATCH_RAW_INFO | 459,969,116 | 467,2399,1711 | 468,673,57 | 473,569,81 | 475,546,260 | 476,229,12 | 477,1171,1058

BATCH_RAW_INFO | 459,970,116 | 467,2400,1711 | 468,674,57 | 473,570,81 | 475,547,260 | 476,230,12 | 477,1172,1058

BATCH_RAW_INFO | 459,971,116 | 467,2401,1711 | 468,675,57 | 473,571,81 | 475,548,260 | 476,231,12 | 477,1173,1058

BATCH_RAW_INFO | 459,972,116 | 467,2402,1711 | 468,676,57 | 473,572,81 | 475,549,260 | 476,232,12 | 477,1174,1058

BATCH_RAW_INFO | 459,973,116 | 467,2403,1711 | 468,677,57 | 473,573,81 | 475,550,260 | 476,233,12 | 477,1175,1058

BATCH_RAW_INFO | 459,974,116 | 467,2404,1711 | 468,678,57 | 473,574,81 | 475,551,260 | 476,234,12 | 477,1176,1058

BATCH_RAW_INFO | 459,975,116 | 467,2405,1711 | 468,679,57 | 473,575,81 | 475,552,260 | 476,235,12 | 477,1177,1058

BATCH_RAW_INFO | 459,976,116 | 467,2406,1711 | 468,680,57 | 473,576,81 | 475,553,260 | 476,236,12 | 477,1178,1058

BATCH_RAW_INFO | 459,977,116 | 467,2407,1711 | 468,681,57 | 473,577,81 | 475,554,260 | 476,237,12 | 477,1179,1058

BATCH_RAW_INFO | 459,978,116 | 467,2408,1711 | 468,682,57 | 473,578,81 | 475,555,260 | 476,238,12 | 477,1180,1058

BATCH_RAW_INFO | 459,979,116 | 467,2409,1711 | 468,683,57 | 473,579,81 | 475,556,260 | 476,239,12 | 477,1181,1058

BATCH_RAW_INFO | 459,980,116 | 467,2410,1711 | 468,684,57 | 473,580,81 | 475,557,260 | 476,240,12 | 477,1182,1058

BATCH_RAW_INFO | 459,981,116 | 467,2411,1711 | 468,685,57 | 473,581,81 | 475,558,260 | 476,241,12 | 477,1183,1058

BATCH_RAW_INFO | 459,982,116 | 467,2412,1711 | 468,686,57 | 473,582,81 | 475,559,260 | 476,242,12 | 477,1184,1058

BATCH_RAW_INFO | 459,983,116 | 467,2413,1711 | 468,687,57 | 473,583,81 | 475,560,260 | 476,243,12 | 477,1185,1058

BATCH_RAW_INFO | 459,984,116 | 467,2414,1711 | 468,688,57 | 473,584,81 | 475,561,260 | 476,244,12 | 477,1186,1058

BATCH_RAW_INFO | 459,985,116 | 467,2415,1711 | 468,689,57 | 473,585,81 | 475,562,260 | 476,245,12 | 477,1187,1058

BATCH_RAW_INFO | 459,986,116 | 467,2416,1711 | 468,690,57 | 473,586,81 | 475,563,260 | 476,246,12 | 477,1188,1058

BATCH_RAW_INFO | 459,987,116 | 467,2417,1711 | 468,691,57 | 473,587,81 | 475,564,260 | 476,247,12 | 477,1189,1058

BATCH_RAW_INFO | 459,988,116 | 467,2418,1711 | 468,692,57 | 473,588,81 | 475,565,260 | 476,248,12 | 477,1190,1058

BATCH_RAW_INFO | 459,989,116 | 467,2419,1711 | 468,693,57 | 473,589,81 | 475,566,260 | 476,249,12 | 477,1191,1058

BATCH_RAW_INFO | 459,990,116 | 467,2420,1711 | 468,694,57 | 473,590,81 | 475,567,260 | 476,250,12 | 477,1192,1058

BATCH_RAW_INFO | 459,991,116 | 467,2421,1711 | 468,695,57 | 473,591,81 | 475,568,260 | 476,251,12 | 477,1193,1058

BATCH_RAW_INFO | 459,992,116 | 467,2422,1711 | 468,696,57 | 473,592,81 | 475,569,260 | 476,252,12 | 477,1194,1058

BATCH_RAW_INFO | 459,993,116 | 467,2423,1711 | 468,697,57 | 473,593,81 | 475,570,260 | 476,253,12 | 477,1195,1058

BATCH_RAW_INFO | 459,994,116 | 467,2424,1711 | 468,698,57 | 473,594,81 | 475,571,260 | 476,254,12 | 477,1196,1058

BATCH_RAW_INFO | 459,995,116 | 467,2425,1711 | 468,699,57 | 473,595,81 | 475,572,260 | 476,255,12 | 477,1197,1058

BATCH_RAW_INFO | 459,996,116 | 467,2426,1711 | 468,700,57 | 473,596,81 | 475,573,260 | 476,256,12 | 477,1198,1058

BATCH_RAW_INFO | 459,997,116 | 467,2427,1711 | 468,701,57 | 473,597,81 | 475,574,260 | 476,257,12 | 477,1199,1058

BATCH_RAW_INFO | 459,998,116 | 467,2428,1711 | 468,702,57 | 473,598,81 | 475,575,260 | 476,258,12 | 477,1200,1058

BATCH_RAW_INFO | 459,999,116 | 467,2429,1711 | 468,703,57 | 473,599,81 | 475,576,260 | 476,259,12 | 477,1201,1058

BATCH_RAW_INFO | 459,1000,116 | 467,2430,1711 | 468,704,57 | 473,600,81 | 475,577,260 | 476,260,12 | 477,1202,1058

BATCH_RAW_INFO | 459,1001,116 | 467,2431,1711 | 468,705,57 | 473,601,81 | 475,578,260 | 476,261,12 | 477,1203,1058

BATCH_RAW_INFO | 459,1002,116 | 467,2432,1711 | 468,706,57 | 473,602,81 | 475,579,260 | 476,262,12 | 477,1204,1058

BATCH_RAW_INFO | 459,1003,116 | 467,2433,1711 | 468,707,57 | 473,603,81 | 475,580,260 | 476,263,12 | 477,1205,1058

BATCH_RAW_INFO | 459,1004,116 | 467,2434,1711 | 468,708,57 | 473,604,81 | 475,581,260 | 476,264,12 | 477,1206,1058

BATCH_RAW_INFO | 459,1005,116 | 467,2435,1711 | 468,709,57 | 473,605,81 | 475,582,260 | 476,265,12 | 477,1207,1058

BATCH_RAW_INFO | 459,1006,116 | 467,2436,1711 | 468,710,57 | 473,606,81 | 475,583,260 | 476,266,12 | 477,1208,1058

BATCH_RAW_INFO | 459,1007,116 | 467,2437,1711 | 468,711,57 | 473,607,81 | 475,584,260 | 476,267,12 | 477,1209,1058

BATCH_RAW_INFO | 459,1008,116 | 467,2438,1711 | 468,712,57 | 473,608,81 | 475,585,260 | 476,268,12 | 477,1210,1058

BATCH_RAW_INFO | 459,1009,116 | 467,2439,1711 | 468,713,57 | 473,609,81 | 475,586,260 | 476,269,12 | 477,1211,1058

BATCH_RAW_INFO | 459,1010,116 | 467,2440,1711 | 468,714,57 | 473,610,81 | 475,587,260 | 476,270,12 | 477,1212,1058

BATCH_RAW_INFO | 459,1011,116 | 467,2441,1711 | 468,715,57 | 473,611,81 | 475,588,260 | 476,271,12 | 477,1213,1058

BATCH_RAW_INFO | 459,1012,116 | 467,2442,1711 | 468,716,57 | 473,612,81 | 475,589,260 | 476,272,12 | 477,1214,1058

BATCH_RAW_INFO | 459,1013,116 | 467,2443,1711 | 468,717,57 | 473,613,81 | 475,590,260 | 476,273,12 | 477,1215,1058

BATCH_RAW_INFO | 459,1014,116 | 467,2444,1711 | 468,718,57 | 473,614,81 | 475,591,260 | 476,274,12 | 477,1216,1058

BATCH_RAW_INFO | 459,1015,116 | 467,2445,1711 | 468,719,57 | 473,615,81 | 475,592,260 | 476,275,12 | 477,1217,1058

BATCH_RAW_INFO | 459,1016,116 | 467,2446,1711 | 468,720,57 | 473,616,81 | 475,593,260 | 476,276,12 | 477,1218,1058

BATCH_RAW_INFO | 459,1017,116 | 467,2447,1711 | 468,721,57 | 473,617,81 | 475,594,260 | 476,277,12 | 477,1219,1058

BATCH_RAW_INFO | 459,1018,116 | 467,2448,1711 | 468,722,57 | 473,618,81 | 475,595,260 | 476,278,12 | 477,1220,1058

BATCH_RAW_INFO | 459,1019,116 | 467,2449,1711 | 468,723,57 | 473,619,81 | 475,596,260 | 476,279,12 | 477,1221,1058

BATCH_RAW_INFO | 459,1020,116 | 467,2450,1711 | 468,724,57 | 473,620,81 | 475,597,260 | 476,280,12 | 477,1222,1058

BATCH_RAW_INFO | 459,1021,116 | 467,2451,1711 | 468,725,57 | 473,621,81 | 475,598,260 | 476,281,12 | 477,1223,1058

BATCH_RAW_INFO | 459,1022,116 | 467,2452,1711 | 468,726,57 | 473,622,81 | 475,599,260 | 476,282,12 | 477,1224,1058

BATCH_RAW_INFO | 459,1023,116 | 467,2453,1711 | 468,727,57 | 473,623,81 | 475,600,260 | 476,283,12 | 477,1225,1058

BATCH_RAW_INFO | 459,1024,116 | 467,2454,1711 | 468,728,57 | 473,624,81 | 475,601,260 | 476,284,12 | 477,1226,1058

BATCH_RAW_INFO | 478,3322,3321

BATCH_RAW_INFO | 459,1025,116 | 467,2455,1711 | 468,729,57 | 473,625,81 | 475,602,260 | 476,285,12 | 477,1227,1058 | 478,3323,3321

BATCH_RAW_INFO | 459,1026,116 | 467,2456,1711 | 468,730,57 | 473,626,81 | 475,603,260 | 476,286,12 | 477,1228,1058 | 478,3324,3321

BATCH_RAW_INFO | 459,1027,116 | 467,2457,1711 | 468,731,57 | 473,627,81 | 475,604,260 | 476,287,12 | 477,1229,1058 | 478,3325,3321

BATCH_RAW_INFO | 459,1028,116 | 467,2458,1711 | 468,732,57 | 473,628,81 | 475,605,260 | 476,288,12 | 477,1230,1058 | 478,3326,3321

BATCH_RAW_INFO | 459,1029,116 | 467,2459,1711 | 468,733,57 | 473,629,81 | 475,606,260 | 476,289,12 | 477,1231,1058 | 478,3327,3321

BATCH_RAW_INFO | 459,1030,116 | 467,2460,1711 | 468,734,57 | 473,630,81 | 475,607,260 | 476,290,12 | 477,1232,1058 | 478,3328,3321

BATCH_RAW_INFO | 459,1031,116 | 467,2461,1711 | 468,735,57 | 473,631,81 | 475,608,260 | 476,291,12 | 477,1233,1058 | 478,3329,3321

BATCH_RAW_INFO | 459,1032,116 | 467,2462,1711 | 468,736,57 | 473,632,81 | 475,609,260 | 476,292,12 | 477,1234,1058 | 478,3330,3321

BATCH_RAW_INFO | 459,1033,116 | 467,2463,1711 | 468,737,57 | 473,633,81 | 475,610,260 | 476,293,12 | 477,1235,1058 | 478,3331,3321

BATCH_RAW_INFO | 459,1034,116 | 467,2464,1711 | 468,738,57 | 473,634,81 | 475,611,260 | 476,294,12 | 477,1236,1058 | 478,3332,3321

BATCH_RAW_INFO | 459,1035,116 | 467,2465,1711 | 468,739,57 | 473,635,81 | 475,612,260 | 476,295,12 | 477,1237,1058 | 478,3333,3321

BATCH_RAW_INFO | 459,1036,116 | 467,2466,1711 | 468,740,57 | 473,636,81 | 475,613,260 | 476,296,12 | 477,1238,1058 | 478,3334,3321

BATCH_RAW_INFO | 459,1037,116 | 467,2467,1711 | 468,741,57 | 473,637,81 | 475,614,260 | 476,297,12 | 477,1239,1058 | 478,3335,3321

BATCH_RAW_INFO | 459,1038,116 | 467,2468,1711 | 468,742,57 | 473,638,81 | 475,615,260 | 476,298,12 | 477,1240,1058 | 478,3336,3321

BATCH_RAW_INFO | 459,1039,116 | 467,2469,1711 | 468,743,57 | 473,639,81 | 475,616,260 | 476,299,12 | 477,1241,1058 | 478,3337,3321

BATCH_RAW_INFO | 459,1040,116 | 467,2470,1711 | 468,744,57 | 473,640,81 | 475,617,260 | 476,300,12 | 477,1242,1058 | 478,3338,3321

BATCH_RAW_INFO | 459,1041,116 | 467,2471,1711 | 468,745,57 | 473,641,81 | 475,618,260 | 476,301,12 | 477,1243,1058 | 478,3339,3321

BATCH_RAW_INFO | 459,1042,116 | 467,2472,1711 | 468,746,57 | 473,642,81 | 475,619,260 | 476,302,12 | 477,1244,1058 | 478,3340,3321

BATCH_RAW_INFO | 459,1043,116 | 467,2473,1711 | 468,747,57 | 473,643,81 | 475,620,260 | 476,303,12 | 477,1245,1058 | 478,3341,3321

BATCH_RAW_INFO | 459,1044,116 | 467,2474,1711 | 468,748,57 | 473,644,81 | 475,621,260 | 476,304,12 | 477,1246,1058 | 478,3342,3321

BATCH_RAW_INFO | 459,1045,116 | 467,2475,1711 | 468,749,57 | 473,645,81 | 475,622,260 | 476,305,12 | 477,1247,1058 | 478,3343,3321

BATCH_RAW_INFO | 459,1046,116 | 467,2476,1711 | 468,750,57 | 473,646,81 | 475,623,260 | 476,306,12 | 477,1248,1058 | 478,3344,3321

BATCH_RAW_INFO | 459,1047,116 | 467,2477,1711 | 468,751,57 | 473,647,81 | 475,624,260 | 476,307,12 | 477,1249,1058 | 478,3345,3321

BATCH_RAW_INFO | 467,2478,1711 | 468,752,57 | 473,648,81 | 475,625,260 | 476,308,12 | 477,1250,1058 | 478,3346,3321

BATCH_RAW_INFO | 467,2479,1711 | 468,753,57 | 473,649,81 | 475,626,260 | 476,309,12 | 477,1251,1058 | 478,3347,3321

BATCH_RAW_INFO | 467,2480,1711 | 468,754,57 | 473,650,81 | 475,627,260 | 476,310,12 | 477,1252,1058 | 478,3348,3321

BATCH_RAW_INFO | 467,2481,1711 | 468,755,57 | 473,651,81 | 475,628,260 | 476,311,12 | 477,1253,1058 | 478,3349,3321

BATCH_RAW_INFO | 467,2482,1711 | 468,756,57 | 473,652,81 | 475,629,260 | 476,312,12 | 477,1254,1058 | 478,3350,3321

BATCH_RAW_INFO | 467,2483,1711 | 468,757,57 | 473,653,81 | 475,630,260 | 476,313,12 | 477,1255,1058 | 478,3351,3321

BATCH_RAW_INFO | 467,2484,1711 | 468,758,57 | 473,654,81 | 475,631,260 | 476,314,12 | 477,1256,1058 | 478,3352,3321

BATCH_RAW_INFO | 467,2485,1711 | 468,759,57 | 473,655,81 | 475,632,260 | 476,315,12 | 477,1257,1058 | 478,3353,3321

BATCH_RAW_INFO | 467,2486,1711 | 468,760,57 | 473,656,81 | 475,633,260 | 476,316,12 | 477,1258,1058 | 478,3354,3321

BATCH_RAW_INFO | 467,2487,1711 | 468,761,57 | 473,657,81 | 475,634,260 | 476,317,12 | 477,1259,1058 | 478,3355,3321

BATCH_RAW_INFO | 467,2488,1711 | 468,762,57 | 473,658,81 | 475,635,260 | 476,318,12 | 477,1260,1058 | 478,3356,3321

BATCH_RAW_INFO | 467,2489,1711 | 468,763,57 | 473,659,81 | 475,636,260 | 476,319,12 | 477,1261,1058 | 478,3357,3321

BATCH_RAW_INFO | 467,2490,1711 | 468,764,57 | 473,660,81 | 475,637,260 | 476,320,12 | 477,1262,1058 | 478,3358,3321

BATCH_RAW_INFO | 467,2491,1711 | 468,765,57 | 473,661,81 | 475,638,260 | 476,321,12 | 477,1263,1058 | 478,3359,3321

BATCH_RAW_INFO | 467,2492,1711 | 468,766,57 | 473,662,81 | 475,639,260 | 476,322,12 | 477,1264,1058 | 478,3360,3321

BATCH_RAW_INFO | 467,2493,1711 | 468,767,57 | 473,663,81 | 475,640,260 | 476,323,12 | 477,1265,1058 | 478,3361,3321

BATCH_RAW_INFO | 467,2494,1711 | 468,768,57 | 473,664,81 | 475,641,260 | 476,324,12 | 477,1266,1058 | 478,3362,3321

BATCH_RAW_INFO | 467,2495,1711 | 468,769,57 | 473,665,81 | 475,642,260 | 476,325,12 | 477,1267,1058 | 478,3363,3321

BATCH_RAW_INFO | 467,2496,1711 | 468,770,57 | 473,666,81 | 475,643,260 | 476,326,12 | 477,1268,1058 | 478,3364,3321

BATCH_RAW_INFO | 467,2497,1711 | 468,771,57 | 473,667,81 | 475,644,260 | 476,327,12 | 477,1269,1058 | 478,3365,3321

BATCH_RAW_INFO | 467,2498,1711 | 468,772,57 | 473,668,81 | 475,645,260 | 476,328,12 | 477,1270,1058 | 478,3366,3321

BATCH_RAW_INFO | 467,2499,1711 | 468,773,57 | 473,669,81 | 475,646,260 | 476,329,12 | 477,1271,1058 | 478,3367,3321

BATCH_RAW_INFO | 467,2500,1711 | 468,774,57 | 473,670,81 | 475,647,260 | 476,330,12 | 477,1272,1058 | 478,3368,3321

BATCH_RAW_INFO | 467,2501,1711 | 468,775,57 | 473,671,81 | 475,648,260 | 476,331,12 | 477,1273,1058 | 478,3369,3321

BATCH_RAW_INFO | 467,2502,1711 | 468,776,57 | 473,672,81 | 475,649,260 | 476,332,12 | 477,1274,1058 | 478,3370,3321

BATCH_RAW_INFO | 467,2503,1711 | 468,777,57 | 473,673,81 | 475,650,260 | 476,333,12 | 477,1275,1058 | 478,3371,3321

BATCH_RAW_INFO | 467,2504,1711 | 468,778,57 | 473,674,81 | 475,651,260 | 476,334,12 | 477,1276,1058 | 478,3372,3321

BATCH_RAW_INFO | 467,2505,1711 | 468,779,57 | 473,675,81 | 475,652,260 | 476,335,12 | 477,1277,1058 | 478,3373,3321

BATCH_RAW_INFO | 467,2506,1711 | 468,780,57 | 473,676,81 | 475,653,260 | 476,336,12 | 477,1278,1058 | 478,3374,3321

BATCH_RAW_INFO | 467,2507,1711 | 468,781,57 | 473,677,81 | 475,654,260 | 476,337,12 | 477,1279,1058 | 478,3375,3321

BATCH_RAW_INFO | 467,2508,1711 | 468,782,57 | 473,678,81 | 475,655,260 | 476,338,12 | 477,1280,1058 | 478,3376,3321

BATCH_RAW_INFO | 467,2509,1711 | 468,783,57 | 473,679,81 | 475,656,260 | 476,339,12 | 477,1281,1058 | 478,3377,3321

BATCH_RAW_INFO | 467,2510,1711 | 468,784,57 | 473,680,81 | 475,657,260 | 476,340,12 | 477,1282,1058 | 478,3378,3321

BATCH_RAW_INFO | 467,2511,1711 | 468,785,57 | 473,681,81 | 475,658,260 | 476,341,12 | 477,1283,1058 | 478,3379,3321

BATCH_RAW_INFO | 467,2512,1711 | 468,786,57 | 473,682,81 | 475,659,260 | 476,342,12 | 477,1284,1058 | 478,3380,3321

BATCH_RAW_INFO | 467,2513,1711 | 468,787,57 | 473,683,81 | 475,660,260 | 476,343,12 | 477,1285,1058 | 478,3381,3321

BATCH_RAW_INFO | 467,2514,1711 | 468,788,57 | 473,684,81 | 475,661,260 | 476,344,12 | 477,1286,1058 | 478,3382,3321

BATCH_RAW_INFO | 467,2515,1711 | 468,789,57 | 473,685,81 | 475,662,260 | 476,345,12 | 477,1287,1058 | 478,3383,3321

BATCH_RAW_INFO | 467,2516,1711 | 468,790,57 | 473,686,81 | 475,663,260 | 476,346,12 | 477,1288,1058 | 478,3384,3321

BATCH_RAW_INFO | 467,2517,1711 | 468,791,57 | 473,687,81 | 475,664,260 | 476,347,12 | 477,1289,1058 | 478,3385,3321

BATCH_RAW_INFO | 467,2518,1711 | 468,792,57 | 473,688,81 | 475,665,260 | 476,348,12 | 477,1290,1058 | 478,3386,3321

BATCH_RAW_INFO | 467,2519,1711 | 468,793,57 | 473,689,81 | 475,666,260 | 476,349,12 | 477,1291,1058 | 478,3387,3321

BATCH_RAW_INFO | 467,2520,1711 | 468,794,57 | 473,690,81 | 475,667,260 | 476,350,12 | 477,1292,1058 | 478,3388,3321

BATCH_RAW_INFO | 467,2521,1711 | 468,795,57 | 473,691,81 | 475,668,260 | 476,351,12 | 477,1293,1058 | 478,3389,3321

BATCH_RAW_INFO | 467,2522,1711 | 468,796,57 | 473,692,81 | 475,669,260 | 476,352,12 | 477,1294,1058 | 478,3390,3321

BATCH_RAW_INFO | 467,2523,1711 | 468,797,57 | 473,693,81 | 475,670,260 | 476,353,12 | 477,1295,1058 | 478,3391,3321

BATCH_RAW_INFO | 467,2524,1711 | 468,798,57 | 473,694,81 | 475,671,260 | 476,354,12 | 477,1296,1058 | 478,3392,3321

BATCH_RAW_INFO | 467,2525,1711 | 468,799,57 | 473,695,81 | 475,672,260 | 476,355,12 | 477,1297,1058 | 478,3393,3321

BATCH_RAW_INFO | 467,2526,1711 | 468,800,57 | 473,696,81 | 475,673,260 | 476,356,12 | 477,1298,1058 | 478,3394,3321

BATCH_RAW_INFO | 467,2527,1711 | 468,801,57 | 473,697,81 | 475,674,260 | 476,357,12 | 477,1299,1058 | 478,3395,3321

BATCH_RAW_INFO | 467,2528,1711 | 468,802,57 | 473,698,81 | 475,675,260 | 476,358,12 | 477,1300,1058 | 478,3396,3321

BATCH_RAW_INFO | 467,2529,1711 | 468,803,57 | 473,699,81 | 475,676,260 | 476,359,12 | 477,1301,1058 | 478,3397,3321

BATCH_RAW_INFO | 467,2530,1711 | 468,804,57 | 473,700,81 | 475,677,260 | 476,360,12 | 477,1302,1058 | 478,3398,3321

BATCH_RAW_INFO | 467,2531,1711 | 468,805,57 | 473,701,81 | 475,678,260 | 476,361,12 | 477,1303,1058 | 478,3399,3321

BATCH_RAW_INFO | 467,2532,1711 | 468,806,57 | 473,702,81 | 475,679,260 | 476,362,12 | 477,1304,1058 | 478,3400,3321

BATCH_RAW_INFO | 467,2533,1711 | 468,807,57 | 473,703,81 | 475,680,260 | 476,363,12 | 477,1305,1058 | 478,3401,3321

BATCH_RAW_INFO | 467,2534,1711 | 468,808,57 | 473,704,81 | 475,681,260 | 476,364,12 | 477,1306,1058 | 478,3402,3321

BATCH_RAW_INFO | 467,2535,1711 | 468,809,57 | 473,705,81 | 475,682,260 | 476,365,12 | 477,1307,1058 | 478,3403,3321

BATCH_RAW_INFO | 467,2536,1711 | 468,810,57 | 473,706,81 | 475,683,260 | 476,366,12 | 477,1308,1058 | 478,3404,3321

BATCH_RAW_INFO | 467,2537,1711 | 468,811,57 | 473,707,81 | 475,684,260 | 476,367,12 | 477,1309,1058 | 478,3405,3321

BATCH_RAW_INFO | 467,2538,1711 | 468,812,57 | 473,708,81 | 475,685,260 | 476,368,12 | 477,1310,1058 | 478,3406,3321

BATCH_RAW_INFO | 467,2539,1711 | 468,813,57 | 473,709,81 | 475,686,260 | 476,369,12 | 477,1311,1058 | 478,3407,3321

BATCH_RAW_INFO | 467,2540,1711 | 468,814,57 | 473,710,81 | 475,687,260 | 476,370,12 | 477,1312,1058 | 478,3408,3321

BATCH_RAW_INFO | 467,2541,1711 | 468,815,57 | 473,711,81 | 475,688,260 | 476,371,12 | 477,1313,1058 | 478,3409,3321

BATCH_RAW_INFO | 467,2542,1711 | 468,816,57 | 473,712,81 | 475,689,260 | 476,372,12 | 477,1314,1058 | 478,3410,3321

BATCH_RAW_INFO | 467,2543,1711 | 468,817,57 | 473,713,81 | 475,690,260 | 476,373,12 | 477,1315,1058 | 478,3411,3321

BATCH_RAW_INFO | 467,2544,1711 | 468,818,57 | 473,714,81 | 475,691,260 | 476,374,12 | 477,1316,1058 | 478,3412,3321

BATCH_RAW_INFO | 467,2545,1711 | 468,819,57 | 473,715,81 | 475,692,260 | 476,375,12 | 477,1317,1058 | 478,3413,3321

BATCH_RAW_INFO | 467,2546,1711 | 468,820,57 | 473,716,81 | 475,693,260 | 476,376,12 | 477,1318,1058 | 478,3414,3321

BATCH_RAW_INFO | 467,2547,1711 | 468,821,57 | 473,717,81 | 475,694,260 | 476,377,12 | 477,1319,1058 | 478,3415,3321

BATCH_RAW_INFO | 467,2548,1711 | 468,822,57 | 473,718,81 | 475,695,260 | 476,378,12 | 477,1320,1058 | 478,3416,3321

BATCH_RAW_INFO | 467,2549,1711 | 468,823,57 | 473,719,81 | 475,696,260 | 476,379,12 | 477,1321,1058 | 478,3417,3321

BATCH_RAW_INFO | 467,2550,1711 | 468,824,57 | 473,720,81 | 475,697,260 | 476,380,12 | 477,1322,1058 | 478,3418,3321

BATCH_RAW_INFO | 467,2551,1711 | 468,825,57 | 473,721,81 | 475,698,260 | 476,381,12 | 477,1323,1058 | 478,3419,3321

BATCH_RAW_INFO | 467,2552,1711 | 468,826,57 | 473,722,81 | 475,699,260 | 476,382,12 | 477,1324,1058 | 478,3420,3321

BATCH_RAW_INFO | 467,2553,1711 | 468,827,57 | 473,723,81 | 475,700,260 | 476,383,12 | 477,1325,1058 | 478,3421,3321

BATCH_RAW_INFO | 467,2554,1711 | 468,828,57 | 473,724,81 | 475,701,260 | 476,384,12 | 477,1326,1058 | 478,3422,3321

BATCH_RAW_INFO | 467,2555,1711 | 468,829,57 | 473,725,81 | 475,702,260 | 476,385,12 | 477,1327,1058 | 478,3423,3321

BATCH_RAW_INFO | 467,2556,1711 | 468,830,57 | 473,726,81 | 475,703,260 | 476,386,12 | 477,1328,1058 | 478,3424,3321

BATCH_RAW_INFO | 467,2557,1711 | 468,831,57 | 473,727,81 | 475,704,260 | 476,387,12 | 477,1329,1058 | 478,3425,3321

BATCH_RAW_INFO | 467,2558,1711 | 468,832,57 | 473,728,81 | 475,705,260 | 476,388,12 | 477,1330,1058 | 478,3426,3321

BATCH_RAW_INFO | 467,2559,1711 | 468,833,57 | 473,729,81 | 475,706,260 | 476,389,12 | 477,1331,1058 | 478,3427,3321

BATCH_RAW_INFO | 479,104,103

BATCH_RAW_INFO | 467,2560,1711 | 468,834,57 | 473,730,81 | 475,707,260 | 476,390,12 | 477,1332,1058 | 478,3428,3321 | 479,105,103

BATCH_RAW_INFO | 467,2561,1711 | 468,835,57 | 473,731,81 | 475,708,260 | 476,391,12 | 477,1333,1058 | 478,3429,3321 | 479,106,103

BATCH_RAW_INFO | 467,2562,1711 | 468,836,57 | 473,732,81 | 475,709,260 | 476,392,12 | 477,1334,1058 | 478,3430,3321 | 479,107,103

BATCH_RAW_INFO | 467,2563,1711 | 468,837,57 | 473,733,81 | 475,710,260 | 476,393,12 | 477,1335,1058 | 478,3431,3321 | 479,108,103

BATCH_RAW_INFO | 467,2564,1711 | 468,838,57 | 473,734,81 | 475,711,260 | 476,394,12 | 477,1336,1058 | 478,3432,3321 | 479,109,103

BATCH_RAW_INFO | 467,2565,1711 | 468,839,57 | 473,735,81 | 475,712,260 | 476,395,12 | 477,1337,1058 | 478,3433,3321 | 479,110,103

BATCH_RAW_INFO | 467,2566,1711 | 468,840,57 | 473,736,81 | 475,713,260 | 476,396,12 | 477,1338,1058 | 478,3434,3321 | 479,111,103

BATCH_RAW_INFO | 467,2567,1711 | 468,841,57 | 473,737,81 | 475,714,260 | 476,397,12 | 477,1339,1058 | 478,3435,3321 | 479,112,103

BATCH_RAW_INFO | 467,2568,1711 | 468,842,57 | 473,738,81 | 475,715,260 | 476,398,12 | 477,1340,1058 | 478,3436,3321 | 479,113,103

BATCH_RAW_INFO | 467,2569,1711 | 468,843,57 | 473,739,81 | 475,716,260 | 476,399,12 | 477,1341,1058 | 478,3437,3321 | 479,114,103

BATCH_RAW_INFO | 467,2570,1711 | 468,844,57 | 473,740,81 | 475,717,260 | 476,400,12 | 477,1342,1058 | 478,3438,3321 | 479,115,103

BATCH_RAW_INFO | 467,2571,1711 | 468,845,57 | 473,741,81 | 475,718,260 | 476,401,12 | 477,1343,1058 | 478,3439,3321 | 479,116,103

BATCH_RAW_INFO | 467,2572,1711 | 468,846,57 | 473,742,81 | 475,719,260 | 476,402,12 | 477,1344,1058 | 478,3440,3321 | 479,117,103

BATCH_RAW_INFO | 467,2573,1711 | 468,847,57 | 473,743,81 | 475,720,260 | 476,403,12 | 477,1345,1058 | 478,3441,3321 | 479,118,103

BATCH_RAW_INFO | 467,2574,1711 | 468,848,57 | 473,744,81 | 475,721,260 | 477,1346,1058 | 478,3442,3321 | 479,119,103

BATCH_RAW_INFO | 467,2575,1711 | 468,849,57 | 473,745,81 | 475,722,260 | 477,1347,1058 | 478,3443,3321 | 479,120,103

BATCH_RAW_INFO | 467,2576,1711 | 468,850,57 | 473,746,81 | 475,723,260 | 477,1348,1058 | 478,3444,3321 | 479,121,103

BATCH_RAW_INFO | 467,2577,1711 | 468,851,57 | 473,747,81 | 475,724,260 | 477,1349,1058 | 478,3445,3321 | 479,122,103

BATCH_RAW_INFO | 467,2578,1711 | 468,852,57 | 473,748,81 | 475,725,260 | 477,1350,1058 | 478,3446,3321 | 479,123,103

BATCH_RAW_INFO | 467,2579,1711 | 468,853,57 | 473,749,81 | 475,726,260 | 477,1351,1058 | 478,3447,3321 | 479,124,103

BATCH_RAW_INFO | 467,2580,1711 | 468,854,57 | 473,750,81 | 475,727,260 | 477,1352,1058 | 478,3448,3321 | 479,125,103

BATCH_RAW_INFO | 467,2581,1711 | 468,855,57 | 473,751,81 | 475,728,260 | 477,1353,1058 | 478,3449,3321 | 479,126,103

BATCH_RAW_INFO | 467,2582,1711 | 468,856,57 | 473,752,81 | 475,729,260 | 477,1354,1058 | 478,3450,3321 | 479,127,103

BATCH_RAW_INFO | 467,2583,1711 | 468,857,57 | 473,753,81 | 475,730,260 | 477,1355,1058 | 478,3451,3321 | 479,128,103

BATCH_RAW_INFO | 467,2584,1711 | 468,858,57 | 473,754,81 | 475,731,260 | 477,1356,1058 | 478,3452,3321 | 479,129,103

BATCH_RAW_INFO | 467,2585,1711 | 468,859,57 | 473,755,81 | 475,732,260 | 477,1357,1058 | 478,3453,3321 | 479,130,103

BATCH_RAW_INFO | 467,2586,1711 | 468,860,57 | 473,756,81 | 475,733,260 | 477,1358,1058 | 478,3454,3321 | 479,131,103

BATCH_RAW_INFO | 467,2587,1711 | 468,861,57 | 473,757,81 | 475,734,260 | 477,1359,1058 | 478,3455,3321 | 479,132,103

BATCH_RAW_INFO | 467,2588,1711 | 468,862,57 | 473,758,81 | 475,735,260 | 477,1360,1058 | 478,3456,3321 | 479,133,103

BATCH_RAW_INFO | 467,2589,1711 | 468,863,57 | 473,759,81 | 475,736,260 | 477,1361,1058 | 478,3457,3321 | 479,134,103

BATCH_RAW_INFO | 467,2590,1711 | 468,864,57 | 473,760,81 | 475,737,260 | 477,1362,1058 | 478,3458,3321 | 479,135,103

BATCH_RAW_INFO | 467,2591,1711 | 468,865,57 | 473,761,81 | 475,738,260 | 477,1363,1058 | 478,3459,3321 | 479,136,103

BATCH_RAW_INFO | 467,2592,1711 | 468,866,57 | 473,762,81 | 475,739,260 | 477,1364,1058 | 478,3460,3321 | 479,137,103

BATCH_RAW_INFO | 467,2593,1711 | 468,867,57 | 473,763,81 | 475,740,260 | 477,1365,1058 | 478,3461,3321 | 479,138,103

BATCH_RAW_INFO | 467,2594,1711 | 468,868,57 | 473,764,81 | 475,741,260 | 477,1366,1058 | 478,3462,3321 | 479,139,103

BATCH_RAW_INFO | 467,2595,1711 | 468,869,57 | 473,765,81 | 475,742,260 | 477,1367,1058 | 478,3463,3321 | 479,140,103

BATCH_RAW_INFO | 467,2596,1711 | 468,870,57 | 473,766,81 | 475,743,260 | 477,1368,1058 | 478,3464,3321 | 479,141,103

BATCH_RAW_INFO | 467,2597,1711 | 468,871,57 | 473,767,81 | 475,744,260 | 477,1369,1058 | 478,3465,3321 | 479,142,103

BATCH_RAW_INFO | 480,3733,3732

BATCH_RAW_INFO | 481,3926,3925

BATCH_RAW_INFO | 467,2598,1711 | 468,872,57 | 473,768,81 | 475,745,260 | 477,1370,1058 | 478,3466,3321 | 479,143,103 | 480,3734,3732 | 481,3927,3925

BATCH_RAW_INFO | 467,2599,1711 | 468,873,57 | 473,769,81 | 475,746,260 | 477,1371,1058 | 478,3467,3321 | 479,144,103 | 480,3735,3732 | 481,3928,3925

BATCH_RAW_INFO | 482,3867,3866

BATCH_RAW_INFO | 467,2600,1711 | 468,874,57 | 473,770,81 | 475,747,260 | 477,1372,1058 | 478,3468,3321 | 479,145,103 | 480,3736,3732 | 481,3929,3925 | 482,3868,3866

BATCH_RAW_INFO | 467,2601,1711 | 468,875,57 | 473,771,81 | 475,748,260 | 477,1373,1058 | 478,3469,3321 | 479,146,103 | 480,3737,3732 | 481,3930,3925 | 482,3869,3866

BATCH_RAW_INFO | 467,2602,1711 | 468,876,57 | 473,772,81 | 475,749,260 | 477,1374,1058 | 478,3470,3321 | 479,147,103 | 480,3738,3732 | 481,3931,3925 | 482,3870,3866

BATCH_RAW_INFO | 468,877,57 | 473,773,81 | 475,750,260 | 477,1375,1058 | 478,3471,3321 | 479,148,103 | 480,3739,3732 | 481,3932,3925 | 482,3871,3866

BATCH_RAW_INFO | 468,878,57 | 473,774,81 | 475,751,260 | 477,1376,1058 | 478,3472,3321 | 479,149,103 | 480,3740,3732 | 481,3933,3925 | 482,3872,3866

BATCH_RAW_INFO | 468,879,57 | 473,775,81 | 475,752,260 | 477,1377,1058 | 478,3473,3321 | 479,150,103 | 480,3741,3732 | 481,3934,3925 | 482,3873,3866

BATCH_RAW_INFO | 468,880,57 | 473,776,81 | 475,753,260 | 477,1378,1058 | 478,3474,3321 | 479,151,103 | 480,3742,3732 | 481,3935,3925 | 482,3874,3866

BATCH_RAW_INFO | 468,881,57 | 473,777,81 | 475,754,260 | 477,1379,1058 | 478,3475,3321 | 479,152,103 | 480,3743,3732 | 481,3936,3925 | 482,3875,3866

BATCH_RAW_INFO | 468,882,57 | 473,778,81 | 475,755,260 | 477,1380,1058 | 478,3476,3321 | 479,153,103 | 480,3744,3732 | 481,3937,3925 | 482,3876,3866

BATCH_RAW_INFO | 468,883,57 | 473,779,81 | 475,756,260 | 477,1381,1058 | 478,3477,3321 | 479,154,103 | 480,3745,3732 | 481,3938,3925 | 482,3877,3866

BATCH_RAW_INFO | 468,884,57 | 473,780,81 | 475,757,260 | 477,1382,1058 | 478,3478,3321 | 479,155,103 | 480,3746,3732 | 481,3939,3925 | 482,3878,3866

BATCH_RAW_INFO | 468,885,57 | 473,781,81 | 475,758,260 | 477,1383,1058 | 478,3479,3321 | 479,156,103 | 480,3747,3732 | 481,3940,3925 | 482,3879,3866

BATCH_RAW_INFO | 468,886,57 | 473,782,81 | 475,759,260 | 477,1384,1058 | 478,3480,3321 | 479,157,103 | 480,3748,3732 | 481,3941,3925 | 482,3880,3866

BATCH_RAW_INFO | 468,887,57 | 473,783,81 | 475,760,260 | 477,1385,1058 | 478,3481,3321 | 479,158,103 | 480,3749,3732 | 481,3942,3925 | 482,3881,3866

BATCH_RAW_INFO | 468,888,57 | 473,784,81 | 475,761,260 | 477,1386,1058 | 478,3482,3321 | 479,159,103 | 480,3750,3732 | 481,3943,3925 | 482,3882,3866

BATCH_RAW_INFO | 468,889,57 | 473,785,81 | 475,762,260 | 477,1387,1058 | 478,3483,3321 | 479,160,103 | 480,3751,3732 | 481,3944,3925 | 482,3883,3866

BATCH_RAW_INFO | 468,890,57 | 473,786,81 | 475,763,260 | 477,1388,1058 | 478,3484,3321 | 479,161,103 | 480,3752,3732 | 481,3945,3925 | 482,3884,3866

BATCH_RAW_INFO | 468,891,57 | 473,787,81 | 475,764,260 | 477,1389,1058 | 478,3485,3321 | 479,162,103 | 480,3753,3732 | 481,3946,3925 | 482,3885,3866

BATCH_RAW_INFO | 468,892,57 | 473,788,81 | 475,765,260 | 477,1390,1058 | 478,3486,3321 | 479,163,103 | 480,3754,3732 | 481,3947,3925 | 482,3886,3866

BATCH_RAW_INFO | 468,893,57 | 473,789,81 | 475,766,260 | 477,1391,1058 | 478,3487,3321 | 479,164,103 | 480,3755,3732 | 481,3948,3925 | 482,3887,3866

BATCH_RAW_INFO | 468,894,57 | 473,790,81 | 475,767,260 | 477,1392,1058 | 478,3488,3321 | 479,165,103 | 480,3756,3732 | 481,3949,3925 | 482,3888,3866

BATCH_RAW_INFO | 468,895,57 | 473,791,81 | 475,768,260 | 477,1393,1058 | 478,3489,3321 | 479,166,103 | 480,3757,3732 | 481,3950,3925 | 482,3889,3866

BATCH_RAW_INFO | 468,896,57 | 473,792,81 | 475,769,260 | 477,1394,1058 | 478,3490,3321 | 479,167,103 | 480,3758,3732 | 481,3951,3925 | 482,3890,3866

BATCH_RAW_INFO | 468,897,57 | 473,793,81 | 475,770,260 | 477,1395,1058 | 478,3491,3321 | 479,168,103 | 480,3759,3732 | 481,3952,3925 | 482,3891,3866

BATCH_RAW_INFO | 468,898,57 | 473,794,81 | 475,771,260 | 477,1396,1058 | 478,3492,3321 | 479,169,103 | 480,3760,3732 | 481,3953,3925 | 482,3892,3866

BATCH_RAW_INFO | 468,899,57 | 473,795,81 | 475,772,260 | 477,1397,1058 | 478,3493,3321 | 479,170,103 | 480,3761,3732 | 481,3954,3925 | 482,3893,3866

BATCH_RAW_INFO | 468,900,57 | 473,796,81 | 475,773,260 | 477,1398,1058 | 478,3494,3321 | 479,171,103 | 480,3762,3732 | 481,3955,3925 | 482,3894,3866

BATCH_RAW_INFO | 468,901,57 | 473,797,81 | 475,774,260 | 477,1399,1058 | 478,3495,3321 | 479,172,103 | 480,3763,3732 | 481,3956,3925 | 482,3895,3866

BATCH_RAW_INFO | 468,902,57 | 473,798,81 | 475,775,260 | 477,1400,1058 | 478,3496,3321 | 479,173,103 | 480,3764,3732 | 481,3957,3925 | 482,3896,3866

BATCH_RAW_INFO | 468,903,57 | 473,799,81 | 475,776,260 | 477,1401,1058 | 478,3497,3321 | 479,174,103 | 480,3765,3732 | 481,3958,3925 | 482,3897,3866

BATCH_RAW_INFO | 468,904,57 | 473,800,81 | 475,777,260 | 477,1402,1058 | 478,3498,3321 | 479,175,103 | 480,3766,3732 | 481,3959,3925 | 482,3898,3866

BATCH_RAW_INFO | 468,905,57 | 473,801,81 | 475,778,260 | 477,1403,1058 | 478,3499,3321 | 479,176,103 | 480,3767,3732 | 481,3960,3925 | 482,3899,3866

BATCH_RAW_INFO | 468,906,57 | 473,802,81 | 475,779,260 | 477,1404,1058 | 478,3500,3321 | 479,177,103 | 480,3768,3732 | 481,3961,3925 | 482,3900,3866

BATCH_RAW_INFO | 468,907,57 | 473,803,81 | 475,780,260 | 477,1405,1058 | 478,3501,3321 | 479,178,103 | 480,3769,3732 | 481,3962,3925 | 482,3901,3866

BATCH_RAW_INFO | 468,908,57 | 473,804,81 | 475,781,260 | 477,1406,1058 | 478,3502,3321 | 479,179,103 | 480,3770,3732 | 481,3963,3925 | 482,3902,3866

BATCH_RAW_INFO | 468,909,57 | 473,805,81 | 475,782,260 | 477,1407,1058 | 478,3503,3321 | 479,180,103 | 480,3771,3732 | 481,3964,3925 | 482,3903,3866

BATCH_RAW_INFO | 468,910,57 | 473,806,81 | 475,783,260 | 477,1408,1058 | 478,3504,3321 | 479,181,103 | 480,3772,3732 | 481,3965,3925 | 482,3904,3866

BATCH_RAW_INFO | 468,911,57 | 473,807,81 | 475,784,260 | 477,1409,1058 | 478,3505,3321 | 479,182,103 | 480,3773,3732 | 481,3966,3925 | 482,3905,3866

BATCH_RAW_INFO | 468,912,57 | 473,808,81 | 475,785,260 | 477,1410,1058 | 478,3506,3321 | 479,183,103 | 480,3774,3732 | 481,3967,3925 | 482,3906,3866

BATCH_RAW_INFO | 468,913,57 | 473,809,81 | 475,786,260 | 477,1411,1058 | 478,3507,3321 | 479,184,103 | 480,3775,3732 | 481,3968,3925 | 482,3907,3866

BATCH_RAW_INFO | 468,914,57 | 473,810,81 | 475,787,260 | 477,1412,1058 | 478,3508,3321 | 479,185,103 | 480,3776,3732 | 481,3969,3925 | 482,3908,3866

BATCH_RAW_INFO | 468,915,57 | 473,811,81 | 475,788,260 | 477,1413,1058 | 478,3509,3321 | 479,186,103 | 480,3777,3732 | 481,3970,3925 | 482,3909,3866

BATCH_RAW_INFO | 468,916,57 | 473,812,81 | 475,789,260 | 477,1414,1058 | 478,3510,3321 | 479,187,103 | 480,3778,3732 | 481,3971,3925 | 482,3910,3866

BATCH_RAW_INFO | 468,917,57 | 473,813,81 | 475,790,260 | 477,1415,1058 | 478,3511,3321 | 479,188,103 | 480,3779,3732 | 481,3972,3925 | 482,3911,3866

BATCH_RAW_INFO | 468,918,57 | 473,814,81 | 475,791,260 | 477,1416,1058 | 478,3512,3321 | 479,189,103 | 480,3780,3732 | 481,3973,3925 | 482,3912,3866

BATCH_RAW_INFO | 468,919,57 | 473,815,81 | 475,792,260 | 477,1417,1058 | 478,3513,3321 | 479,190,103 | 480,3781,3732 | 481,3974,3925 | 482,3913,3866

BATCH_RAW_INFO | 468,920,57 | 473,816,81 | 475,793,260 | 477,1418,1058 | 478,3514,3321 | 479,191,103 | 480,3782,3732 | 481,3975,3925 | 482,3914,3866

BATCH_RAW_INFO | 468,921,57 | 473,817,81 | 475,794,260 | 477,1419,1058 | 478,3515,3321 | 479,192,103 | 480,3783,3732 | 481,3976,3925 | 482,3915,3866

BATCH_RAW_INFO | 468,922,57 | 473,818,81 | 475,795,260 | 477,1420,1058 | 478,3516,3321 | 479,193,103 | 480,3784,3732 | 481,3977,3925 | 482,3916,3866

BATCH_RAW_INFO | 468,923,57 | 473,819,81 | 475,796,260 | 477,1421,1058 | 478,3517,3321 | 479,194,103 | 480,3785,3732 | 481,3978,3925 | 482,3917,3866

BATCH_RAW_INFO | 468,924,57 | 473,820,81 | 475,797,260 | 477,1422,1058 | 478,3518,3321 | 479,195,103 | 480,3786,3732 | 481,3979,3925 | 482,3918,3866

BATCH_RAW_INFO | 468,925,57 | 473,821,81 | 475,798,260 | 477,1423,1058 | 478,3519,3321 | 479,196,103 | 480,3787,3732 | 481,3980,3925 | 482,3919,3866

BATCH_RAW_INFO | 468,926,57 | 473,822,81 | 475,799,260 | 477,1424,1058 | 478,3520,3321 | 479,197,103 | 480,3788,3732 | 481,3981,3925 | 482,3920,3866

BATCH_RAW_INFO | 468,927,57 | 473,823,81 | 475,800,260 | 477,1425,1058 | 478,3521,3321 | 479,198,103 | 480,3789,3732 | 481,3982,3925 | 482,3921,3866

BATCH_RAW_INFO | 468,928,57 | 473,824,81 | 475,801,260 | 477,1426,1058 | 478,3522,3321 | 479,199,103 | 480,3790,3732 | 481,3983,3925 | 482,3922,3866

BATCH_RAW_INFO | 468,929,57 | 473,825,81 | 475,802,260 | 477,1427,1058 | 478,3523,3321 | 479,200,103 | 480,3791,3732 | 481,3984,3925 | 482,3923,3866

BATCH_RAW_INFO | 468,930,57 | 473,826,81 | 475,803,260 | 477,1428,1058 | 478,3524,3321 | 479,201,103 | 480,3792,3732 | 481,3985,3925 | 482,3924,3866

BATCH_RAW_INFO | 468,931,57 | 473,827,81 | 475,804,260 | 477,1429,1058 | 478,3525,3321 | 479,202,103 | 480,3793,3732 | 481,3986,3925 | 482,3925,3866

BATCH_RAW_INFO | 468,932,57 | 473,828,81 | 475,805,260 | 477,1430,1058 | 478,3526,3321 | 479,203,103 | 480,3794,3732 | 481,3987,3925 | 482,3926,3866

BATCH_RAW_INFO | 468,933,57 | 473,829,81 | 475,806,260 | 477,1431,1058 | 478,3527,3321 | 479,204,103 | 480,3795,3732 | 481,3988,3925 | 482,3927,3866

BATCH_RAW_INFO | 468,934,57 | 473,830,81 | 475,807,260 | 477,1432,1058 | 478,3528,3321 | 479,205,103 | 480,3796,3732 | 481,3989,3925 | 482,3928,3866

BATCH_RAW_INFO | 468,935,57 | 473,831,81 | 475,808,260 | 477,1433,1058 | 478,3529,3321 | 479,206,103 | 480,3797,3732 | 481,3990,3925 | 482,3929,3866

BATCH_RAW_INFO | 468,936,57 | 473,832,81 | 475,809,260 | 477,1434,1058 | 478,3530,3321 | 479,207,103 | 480,3798,3732 | 481,3991,3925 | 482,3930,3866

BATCH_RAW_INFO | 468,937,57 | 475,810,260 | 477,1435,1058 | 478,3531,3321 | 479,208,103 | 480,3799,3732 | 481,3992,3925 | 482,3931,3866

BATCH_RAW_INFO | 468,938,57 | 475,811,260 | 477,1436,1058 | 478,3532,3321 | 479,209,103 | 480,3800,3732 | 481,3993,3925 | 482,3932,3866

BATCH_RAW_INFO | 468,939,57 | 475,812,260 | 477,1437,1058 | 478,3533,3321 | 479,210,103 | 480,3801,3732 | 481,3994,3925 | 482,3933,3866

BATCH_RAW_INFO | 468,940,57 | 475,813,260 | 477,1438,1058 | 478,3534,3321 | 479,211,103 | 480,3802,3732 | 481,3995,3925 | 482,3934,3866

BATCH_RAW_INFO | 468,941,57 | 475,814,260 | 477,1439,1058 | 478,3535,3321 | 479,212,103 | 480,3803,3732 | 481,3996,3925 | 482,3935,3866

BATCH_RAW_INFO | 468,942,57 | 475,815,260 | 477,1440,1058 | 478,3536,3321 | 479,213,103 | 480,3804,3732 | 481,3997,3925 | 482,3936,3866

BATCH_RAW_INFO | 468,943,57 | 475,816,260 | 477,1441,1058 | 478,3537,3321 | 479,214,103 | 480,3805,3732 | 481,3998,3925 | 482,3937,3866

BATCH_RAW_INFO | 468,944,57 | 475,817,260 | 477,1442,1058 | 478,3538,3321 | 479,215,103 | 480,3806,3732 | 481,3999,3925 | 482,3938,3866

BATCH_RAW_INFO | 468,945,57 | 475,818,260 | 477,1443,1058 | 478,3539,3321 | 479,216,103 | 480,3807,3732 | 481,4000,3925 | 482,3939,3866

BATCH_RAW_INFO | 468,946,57 | 475,819,260 | 477,1444,1058 | 478,3540,3321 | 479,217,103 | 480,3808,3732 | 481,4001,3925 | 482,3940,3866

BATCH_RAW_INFO | 468,947,57 | 475,820,260 | 477,1445,1058 | 478,3541,3321 | 479,218,103 | 480,3809,3732 | 481,4002,3925 | 482,3941,3866

BATCH_RAW_INFO | 468,948,57 | 475,821,260 | 477,1446,1058 | 478,3542,3321 | 479,219,103 | 480,3810,3732 | 481,4003,3925 | 482,3942,3866

BATCH_RAW_INFO | 468,949,57 | 475,822,260 | 477,1447,1058 | 478,3543,3321 | 479,220,103 | 480,3811,3732 | 481,4004,3925 | 482,3943,3866

BATCH_RAW_INFO | 468,950,57 | 475,823,260 | 477,1448,1058 | 478,3544,3321 | 479,221,103 | 480,3812,3732 | 481,4005,3925 | 482,3944,3866

BATCH_RAW_INFO | 468,951,57 | 475,824,260 | 477,1449,1058 | 478,3545,3321 | 479,222,103 | 480,3813,3732 | 481,4006,3925 | 482,3945,3866

BATCH_RAW_INFO | 468,952,57 | 475,825,260 | 477,1450,1058 | 478,3546,3321 | 479,223,103 | 480,3814,3732 | 481,4007,3925 | 482,3946,3866

BATCH_RAW_INFO | 468,953,57 | 475,826,260 | 477,1451,1058 | 478,3547,3321 | 479,224,103 | 480,3815,3732 | 481,4008,3925 | 482,3947,3866

BATCH_RAW_INFO | 468,954,57 | 475,827,260 | 477,1452,1058 | 478,3548,3321 | 479,225,103 | 480,3816,3732 | 481,4009,3925 | 482,3948,3866

BATCH_RAW_INFO | 468,955,57 | 475,828,260 | 477,1453,1058 | 478,3549,3321 | 479,226,103 | 480,3817,3732 | 481,4010,3925 | 482,3949,3866

BATCH_RAW_INFO | 468,956,57 | 475,829,260 | 477,1454,1058 | 478,3550,3321 | 479,227,103 | 480,3818,3732 | 481,4011,3925 | 482,3950,3866

BATCH_RAW_INFO | 483,1704,1703

BATCH_RAW_INFO | 468,957,57 | 475,830,260 | 477,1455,1058 | 478,3551,3321 | 479,228,103 | 480,3819,3732 | 481,4012,3925 | 482,3951,3866 | 483,1705,1703

BATCH_RAW_INFO | 468,958,57 | 475,831,260 | 477,1456,1058 | 478,3552,3321 | 479,229,103 | 480,3820,3732 | 481,4013,3925 | 482,3952,3866 | 483,1706,1703

BATCH_RAW_INFO | 468,959,57 | 475,832,260 | 477,1457,1058 | 478,3553,3321 | 479,230,103 | 480,3821,3732 | 481,4014,3925 | 482,3953,3866 | 483,1707,1703

BATCH_RAW_INFO | 468,960,57 | 475,833,260 | 477,1458,1058 | 478,3554,3321 | 479,231,103 | 480,3822,3732 | 481,4015,3925 | 482,3954,3866 | 483,1708,1703

BATCH_RAW_INFO | 468,961,57 | 475,834,260 | 477,1459,1058 | 478,3555,3321 | 479,232,103 | 480,3823,3732 | 481,4016,3925 | 482,3955,3866 | 483,1709,1703

BATCH_RAW_INFO | 468,962,57 | 475,835,260 | 477,1460,1058 | 478,3556,3321 | 479,233,103 | 480,3824,3732 | 481,4017,3925 | 482,3956,3866 | 483,1710,1703

BATCH_RAW_INFO | 468,963,57 | 475,836,260 | 477,1461,1058 | 478,3557,3321 | 479,234,103 | 480,3825,3732 | 481,4018,3925 | 482,3957,3866 | 483,1711,1703

BATCH_RAW_INFO | 468,964,57 | 475,837,260 | 477,1462,1058 | 478,3558,3321 | 479,235,103 | 480,3826,3732 | 481,4019,3925 | 482,3958,3866 | 483,1712,1703

BATCH_RAW_INFO | 468,965,57 | 475,838,260 | 477,1463,1058 | 478,3559,3321 | 479,236,103 | 480,3827,3732 | 481,4020,3925 | 482,3959,3866 | 483,1713,1703

BATCH_RAW_INFO | 468,966,57 | 475,839,260 | 477,1464,1058 | 478,3560,3321 | 479,237,103 | 480,3828,3732 | 481,4021,3925 | 482,3960,3866 | 483,1714,1703

BATCH_RAW_INFO | 468,967,57 | 475,840,260 | 477,1465,1058 | 478,3561,3321 | 479,238,103 | 480,3829,3732 | 481,4022,3925 | 482,3961,3866 | 483,1715,1703

BATCH_RAW_INFO | 468,968,57 | 475,841,260 | 477,1466,1058 | 478,3562,3321 | 479,239,103 | 480,3830,3732 | 481,4023,3925 | 482,3962,3866 | 483,1716,1703

BATCH_RAW_INFO | 468,969,57 | 475,842,260 | 477,1467,1058 | 478,3563,3321 | 479,240,103 | 480,3831,3732 | 481,4024,3925 | 482,3963,3866 | 483,1717,1703

BATCH_RAW_INFO | 468,970,57 | 475,843,260 | 477,1468,1058 | 478,3564,3321 | 479,241,103 | 480,3832,3732 | 481,4025,3925 | 482,3964,3866 | 483,1718,1703

BATCH_RAW_INFO | 468,971,57 | 475,844,260 | 477,1469,1058 | 478,3565,3321 | 479,242,103 | 480,3833,3732 | 481,4026,3925 | 482,3965,3866 | 483,1719,1703

BATCH_RAW_INFO | 468,972,57 | 475,845,260 | 477,1470,1058 | 478,3566,3321 | 479,243,103 | 480,3834,3732 | 481,4027,3925 | 482,3966,3866 | 483,1720,1703

BATCH_RAW_INFO | 468,973,57 | 475,846,260 | 477,1471,1058 | 478,3567,3321 | 479,244,103 | 480,3835,3732 | 481,4028,3925 | 482,3967,3866 | 483,1721,1703

BATCH_RAW_INFO | 468,974,57 | 475,847,260 | 477,1472,1058 | 478,3568,3321 | 479,245,103 | 480,3836,3732 | 481,4029,3925 | 482,3968,3866 | 483,1722,1703

BATCH_RAW_INFO | 468,975,57 | 475,848,260 | 477,1473,1058 | 478,3569,3321 | 479,246,103 | 480,3837,3732 | 481,4030,3925 | 482,3969,3866 | 483,1723,1703

BATCH_RAW_INFO | 468,976,57 | 475,849,260 | 477,1474,1058 | 478,3570,3321 | 479,247,103 | 480,3838,3732 | 481,4031,3925 | 482,3970,3866 | 483,1724,1703

BATCH_RAW_INFO | 468,977,57 | 475,850,260 | 477,1475,1058 | 478,3571,3321 | 479,248,103 | 480,3839,3732 | 481,4032,3925 | 482,3971,3866 | 483,1725,1703

BATCH_RAW_INFO | 468,978,57 | 475,851,260 | 477,1476,1058 | 478,3572,3321 | 479,249,103 | 480,3840,3732 | 481,4033,3925 | 482,3972,3866 | 483,1726,1703

BATCH_RAW_INFO | 468,979,57 | 475,852,260 | 477,1477,1058 | 478,3573,3321 | 479,250,103 | 480,3841,3732 | 481,4034,3925 | 482,3973,3866 | 483,1727,1703

BATCH_RAW_INFO | 468,980,57 | 475,853,260 | 477,1478,1058 | 478,3574,3321 | 479,251,103 | 480,3842,3732 | 481,4035,3925 | 482,3974,3866 | 483,1728,1703

BATCH_RAW_INFO | 468,981,57 | 475,854,260 | 477,1479,1058 | 478,3575,3321 | 479,252,103 | 480,3843,3732 | 481,4036,3925 | 482,3975,3866 | 483,1729,1703

BATCH_RAW_INFO | 468,982,57 | 475,855,260 | 477,1480,1058 | 478,3576,3321 | 479,253,103 | 480,3844,3732 | 481,4037,3925 | 482,3976,3866 | 483,1730,1703

BATCH_RAW_INFO | 468,983,57 | 475,856,260 | 477,1481,1058 | 478,3577,3321 | 479,254,103 | 480,3845,3732 | 481,4038,3925 | 482,3977,3866 | 483,1731,1703

BATCH_RAW_INFO | 468,984,57 | 475,857,260 | 477,1482,1058 | 478,3578,3321 | 479,255,103 | 480,3846,3732 | 481,4039,3925 | 482,3978,3866 | 483,1732,1703

BATCH_RAW_INFO | 468,985,57 | 475,858,260 | 477,1483,1058 | 478,3579,3321 | 479,256,103 | 480,3847,3732 | 481,4040,3925 | 482,3979,3866 | 483,1733,1703

BATCH_RAW_INFO | 468,986,57 | 475,859,260 | 477,1484,1058 | 478,3580,3321 | 479,257,103 | 480,3848,3732 | 481,4041,3925 | 482,3980,3866 | 483,1734,1703

BATCH_RAW_INFO | 468,987,57 | 475,860,260 | 477,1485,1058 | 478,3581,3321 | 479,258,103 | 480,3849,3732 | 481,4042,3925 | 482,3981,3866 | 483,1735,1703

BATCH_RAW_INFO | 468,988,57 | 475,861,260 | 477,1486,1058 | 478,3582,3321 | 479,259,103 | 480,3850,3732 | 481,4043,3925 | 482,3982,3866 | 483,1736,1703

BATCH_RAW_INFO | 468,989,57 | 475,862,260 | 477,1487,1058 | 478,3583,3321 | 479,260,103 | 480,3851,3732 | 481,4044,3925 | 482,3983,3866 | 483,1737,1703

BATCH_RAW_INFO | 468,990,57 | 475,863,260 | 477,1488,1058 | 478,3584,3321 | 479,261,103 | 480,3852,3732 | 481,4045,3925 | 482,3984,3866 | 483,1738,1703

BATCH_RAW_INFO | 468,991,57 | 475,864,260 | 477,1489,1058 | 478,3585,3321 | 479,262,103 | 480,3853,3732 | 481,4046,3925 | 482,3985,3866 | 483,1739,1703

BATCH_RAW_INFO | 468,992,57 | 475,865,260 | 477,1490,1058 | 478,3586,3321 | 479,263,103 | 480,3854,3732 | 481,4047,3925 | 482,3986,3866 | 483,1740,1703

BATCH_RAW_INFO | 468,993,57 | 475,866,260 | 477,1491,1058 | 478,3587,3321 | 479,264,103 | 480,3855,3732 | 481,4048,3925 | 482,3987,3866 | 483,1741,1703

BATCH_RAW_INFO | 468,994,57 | 475,867,260 | 477,1492,1058 | 478,3588,3321 | 479,265,103 | 480,3856,3732 | 481,4049,3925 | 482,3988,3866 | 483,1742,1703

BATCH_RAW_INFO | 468,995,57 | 475,868,260 | 477,1493,1058 | 478,3589,3321 | 479,266,103 | 480,3857,3732 | 481,4050,3925 | 482,3989,3866 | 483,1743,1703

BATCH_RAW_INFO | 468,996,57 | 475,869,260 | 477,1494,1058 | 478,3590,3321 | 479,267,103 | 480,3858,3732 | 481,4051,3925 | 482,3990,3866 | 483,1744,1703

BATCH_RAW_INFO | 475,870,260 | 477,1495,1058 | 478,3591,3321 | 479,268,103 | 480,3859,3732 | 481,4052,3925 | 482,3991,3866 | 483,1745,1703

BATCH_RAW_INFO | 475,871,260 | 477,1496,1058 | 478,3592,3321 | 479,269,103 | 480,3860,3732 | 481,4053,3925 | 482,3992,3866 | 483,1746,1703

BATCH_RAW_INFO | 477,1497,1058 | 478,3593,3321 | 479,270,103 | 480,3861,3732 | 481,4054,3925 | 482,3993,3866 | 483,1747,1703

BATCH_RAW_INFO | 477,1498,1058 | 478,3594,3321 | 479,271,103 | 480,3862,3732 | 481,4055,3925 | 482,3994,3866 | 483,1748,1703

BATCH_RAW_INFO | 477,1499,1058 | 478,3595,3321 | 479,272,103 | 480,3863,3732 | 481,4056,3925 | 482,3995,3866 | 483,1749,1703

BATCH_RAW_INFO | 477,1500,1058 | 478,3596,3321 | 479,273,103 | 480,3864,3732 | 481,4057,3925 | 482,3996,3866 | 483,1750,1703

BATCH_RAW_INFO | 477,1501,1058 | 478,3597,3321 | 479,274,103 | 480,3865,3732 | 481,4058,3925 | 482,3997,3866 | 483,1751,1703

BATCH_RAW_INFO | 477,1502,1058 | 478,3598,3321 | 479,275,103 | 480,3866,3732 | 481,4059,3925 | 482,3998,3866 | 483,1752,1703

BATCH_RAW_INFO | 477,1503,1058 | 478,3599,3321 | 479,276,103 | 480,3867,3732 | 481,4060,3925 | 482,3999,3866 | 483,1753,1703

BATCH_RAW_INFO | 477,1504,1058 | 478,3600,3321 | 479,277,103 | 480,3868,3732 | 481,4061,3925 | 482,4000,3866 | 483,1754,1703

BATCH_RAW_INFO | 477,1505,1058 | 478,3601,3321 | 479,278,103 | 480,3869,3732 | 481,4062,3925 | 482,4001,3866 | 483,1755,1703

BATCH_RAW_INFO | 477,1506,1058 | 478,3602,3321 | 479,279,103 | 480,3870,3732 | 481,4063,3925 | 482,4002,3866 | 483,1756,1703

BATCH_RAW_INFO | 477,1507,1058 | 478,3603,3321 | 479,280,103 | 480,3871,3732 | 481,4064,3925 | 482,4003,3866 | 483,1757,1703

BATCH_RAW_INFO | 477,1508,1058 | 478,3604,3321 | 479,281,103 | 480,3872,3732 | 481,4065,3925 | 482,4004,3866 | 483,1758,1703

BATCH_RAW_INFO | 477,1509,1058 | 478,3605,3321 | 479,282,103 | 480,3873,3732 | 481,4066,3925 | 482,4005,3866 | 483,1759,1703

BATCH_RAW_INFO | 477,1510,1058 | 478,3606,3321 | 479,283,103 | 480,3874,3732 | 481,4067,3925 | 482,4006,3866 | 483,1760,1703

BATCH_RAW_INFO | 477,1511,1058 | 478,3607,3321 | 479,284,103 | 480,3875,3732 | 481,4068,3925 | 482,4007,3866 | 483,1761,1703

BATCH_RAW_INFO | 477,1512,1058 | 478,3608,3321 | 479,285,103 | 480,3876,3732 | 481,4069,3925 | 482,4008,3866 | 483,1762,1703

BATCH_RAW_INFO | 477,1513,1058 | 478,3609,3321 | 479,286,103 | 480,3877,3732 | 481,4070,3925 | 482,4009,3866 | 483,1763,1703

BATCH_RAW_INFO | 477,1514,1058 | 478,3610,3321 | 479,287,103 | 480,3878,3732 | 481,4071,3925 | 482,4010,3866 | 483,1764,1703

BATCH_RAW_INFO | 477,1515,1058 | 478,3611,3321 | 479,288,103 | 480,3879,3732 | 481,4072,3925 | 482,4011,3866 | 483,1765,1703

BATCH_RAW_INFO | 477,1516,1058 | 478,3612,3321 | 479,289,103 | 480,3880,3732 | 481,4073,3925 | 482,4012,3866 | 483,1766,1703

BATCH_RAW_INFO | 477,1517,1058 | 478,3613,3321 | 479,290,103 | 480,3881,3732 | 481,4074,3925 | 482,4013,3866 | 483,1767,1703

BATCH_RAW_INFO | 477,1518,1058 | 478,3614,3321 | 479,291,103 | 480,3882,3732 | 481,4075,3925 | 482,4014,3866 | 483,1768,1703

BATCH_RAW_INFO | 477,1519,1058 | 478,3615,3321 | 479,292,103 | 480,3883,3732 | 481,4076,3925 | 482,4015,3866 | 483,1769,1703

BATCH_RAW_INFO | 477,1520,1058 | 478,3616,3321 | 479,293,103 | 480,3884,3732 | 481,4077,3925 | 482,4016,3866 | 483,1770,1703

BATCH_RAW_INFO | 477,1521,1058 | 478,3617,3321 | 479,294,103 | 480,3885,3732 | 481,4078,3925 | 482,4017,3866 | 483,1771,1703

BATCH_RAW_INFO | 477,1522,1058 | 478,3618,3321 | 479,295,103 | 480,3886,3732 | 481,4079,3925 | 482,4018,3866 | 483,1772,1703

BATCH_RAW_INFO | 477,1523,1058 | 478,3619,3321 | 479,296,103 | 480,3887,3732 | 481,4080,3925 | 482,4019,3866 | 483,1773,1703

BATCH_RAW_INFO | 477,1524,1058 | 478,3620,3321 | 479,297,103 | 480,3888,3732 | 481,4081,3925 | 482,4020,3866 | 483,1774,1703

BATCH_RAW_INFO | 477,1525,1058 | 478,3621,3321 | 479,298,103 | 480,3889,3732 | 481,4082,3925 | 482,4021,3866 | 483,1775,1703

BATCH_RAW_INFO | 477,1526,1058 | 478,3622,3321 | 479,299,103 | 480,3890,3732 | 481,4083,3925 | 482,4022,3866 | 483,1776,1703

BATCH_RAW_INFO | 477,1527,1058 | 478,3623,3321 | 479,300,103 | 480,3891,3732 | 481,4084,3925 | 482,4023,3866 | 483,1777,1703

BATCH_RAW_INFO | 477,1528,1058 | 478,3624,3321 | 479,301,103 | 480,3892,3732 | 481,4085,3925 | 482,4024,3866 | 483,1778,1703

BATCH_RAW_INFO | 477,1529,1058 | 478,3625,3321 | 479,302,103 | 480,3893,3732 | 481,4086,3925 | 482,4025,3866 | 483,1779,1703

BATCH_RAW_INFO | 477,1530,1058 | 478,3626,3321 | 479,303,103 | 480,3894,3732 | 481,4087,3925 | 482,4026,3866 | 483,1780,1703

BATCH_RAW_INFO | 477,1531,1058 | 478,3627,3321 | 479,304,103 | 480,3895,3732 | 481,4088,3925 | 482,4027,3866 | 483,1781,1703

BATCH_RAW_INFO | 477,1532,1058 | 478,3628,3321 | 479,305,103 | 480,3896,3732 | 481,4089,3925 | 482,4028,3866 | 483,1782,1703

BATCH_RAW_INFO | 477,1533,1058 | 478,3629,3321 | 479,306,103 | 480,3897,3732 | 481,4090,3925 | 482,4029,3866 | 483,1783,1703

BATCH_RAW_INFO | 477,1534,1058 | 478,3630,3321 | 479,307,103 | 480,3898,3732 | 481,4091,3925 | 482,4030,3866 | 483,1784,1703

BATCH_RAW_INFO | 477,1535,1058 | 478,3631,3321 | 479,308,103 | 480,3899,3732 | 481,4092,3925 | 482,4031,3866 | 483,1785,1703

BATCH_RAW_INFO | 477,1536,1058 | 478,3632,3321 | 479,309,103 | 480,3900,3732 | 481,4093,3925 | 482,4032,3866 | 483,1786,1703

BATCH_RAW_INFO | 477,1537,1058 | 478,3633,3321 | 479,310,103 | 480,3901,3732 | 481,4094,3925 | 482,4033,3866 | 483,1787,1703

BATCH_RAW_INFO | 477,1538,1058 | 478,3634,3321 | 479,311,103 | 480,3902,3732 | 481,4095,3925 | 482,4034,3866 | 483,1788,1703

BATCH_RAW_INFO | 477,1539,1058 | 478,3635,3321 | 479,312,103 | 480,3903,3732 | 482,4035,3866 | 483,1789,1703

BATCH_RAW_INFO | 477,1540,1058 | 478,3636,3321 | 479,313,103 | 480,3904,3732 | 482,4036,3866 | 483,1790,1703

BATCH_RAW_INFO | 477,1541,1058 | 478,3637,3321 | 479,314,103 | 480,3905,3732 | 482,4037,3866 | 483,1791,1703

BATCH_RAW_INFO | 477,1542,1058 | 478,3638,3321 | 479,315,103 | 480,3906,3732 | 482,4038,3866 | 483,1792,1703

BATCH_RAW_INFO | 477,1543,1058 | 478,3639,3321 | 479,316,103 | 480,3907,3732 | 482,4039,3866 | 483,1793,1703

BATCH_RAW_INFO | 477,1544,1058 | 478,3640,3321 | 479,317,103 | 480,3908,3732 | 482,4040,3866 | 483,1794,1703

BATCH_RAW_INFO | 477,1545,1058 | 478,3641,3321 | 479,318,103 | 480,3909,3732 | 482,4041,3866 | 483,1795,1703

BATCH_RAW_INFO | 477,1546,1058 | 478,3642,3321 | 479,319,103 | 480,3910,3732 | 482,4042,3866 | 483,1796,1703

BATCH_RAW_INFO | 477,1547,1058 | 478,3643,3321 | 479,320,103 | 480,3911,3732 | 482,4043,3866 | 483,1797,1703

BATCH_RAW_INFO | 477,1548,1058 | 478,3644,3321 | 479,321,103 | 480,3912,3732 | 482,4044,3866 | 483,1798,1703

BATCH_RAW_INFO | 477,1549,1058 | 478,3645,3321 | 479,322,103 | 480,3913,3732 | 482,4045,3866 | 483,1799,1703

BATCH_RAW_INFO | 477,1550,1058 | 478,3646,3321 | 479,323,103 | 480,3914,3732 | 482,4046,3866 | 483,1800,1703

BATCH_RAW_INFO | 477,1551,1058 | 478,3647,3321 | 479,324,103 | 480,3915,3732 | 482,4047,3866 | 483,1801,1703

BATCH_RAW_INFO | 477,1552,1058 | 478,3648,3321 | 479,325,103 | 480,3916,3732 | 482,4048,3866 | 483,1802,1703

BATCH_RAW_INFO | 477,1553,1058 | 478,3649,3321 | 479,326,103 | 480,3917,3732 | 482,4049,3866 | 483,1803,1703

BATCH_RAW_INFO | 477,1554,1058 | 478,3650,3321 | 479,327,103 | 480,3918,3732 | 482,4050,3866 | 483,1804,1703

BATCH_RAW_INFO | 477,1555,1058 | 478,3651,3321 | 479,328,103 | 480,3919,3732 | 482,4051,3866 | 483,1805,1703

BATCH_RAW_INFO | 477,1556,1058 | 478,3652,3321 | 479,329,103 | 480,3920,3732 | 482,4052,3866 | 483,1806,1703

BATCH_RAW_INFO | 477,1557,1058 | 478,3653,3321 | 479,330,103 | 480,3921,3732 | 482,4053,3866 | 483,1807,1703

BATCH_RAW_INFO | 477,1558,1058 | 478,3654,3321 | 479,331,103 | 480,3922,3732 | 482,4054,3866 | 483,1808,1703

BATCH_RAW_INFO | 477,1559,1058 | 478,3655,3321 | 479,332,103 | 480,3923,3732 | 482,4055,3866 | 483,1809,1703

BATCH_RAW_INFO | 477,1560,1058 | 478,3656,3321 | 479,333,103 | 480,3924,3732 | 482,4056,3866 | 483,1810,1703

BATCH_RAW_INFO | 477,1561,1058 | 478,3657,3321 | 479,334,103 | 480,3925,3732 | 482,4057,3866 | 483,1811,1703

BATCH_RAW_INFO | 477,1562,1058 | 478,3658,3321 | 479,335,103 | 480,3926,3732 | 482,4058,3866 | 483,1812,1703

BATCH_RAW_INFO | 477,1563,1058 | 478,3659,3321 | 479,336,103 | 480,3927,3732 | 482,4059,3866 | 483,1813,1703

BATCH_RAW_INFO | 477,1564,1058 | 478,3660,3321 | 479,337,103 | 480,3928,3732 | 482,4060,3866 | 483,1814,1703

BATCH_RAW_INFO | 477,1565,1058 | 478,3661,3321 | 479,338,103 | 480,3929,3732 | 482,4061,3866 | 483,1815,1703

BATCH_RAW_INFO | 477,1566,1058 | 478,3662,3321 | 479,339,103 | 480,3930,3732 | 482,4062,3866 | 483,1816,1703

BATCH_RAW_INFO | 477,1567,1058 | 478,3663,3321 | 479,340,103 | 480,3931,3732 | 482,4063,3866 | 483,1817,1703

BATCH_RAW_INFO | 477,1568,1058 | 478,3664,3321 | 479,341,103 | 480,3932,3732 | 482,4064,3866 | 483,1818,1703

BATCH_RAW_INFO | 477,1569,1058 | 478,3665,3321 | 479,342,103 | 480,3933,3732 | 482,4065,3866 | 483,1819,1703

BATCH_RAW_INFO | 477,1570,1058 | 478,3666,3321 | 479,343,103 | 480,3934,3732 | 482,4066,3866 | 483,1820,1703

BATCH_RAW_INFO | 478,3667,3321 | 479,344,103 | 480,3935,3732 | 482,4067,3866 | 483,1821,1703

BATCH_RAW_INFO | 478,3668,3321 | 479,345,103 | 480,3936,3732 | 482,4068,3866 | 483,1822,1703

BATCH_RAW_INFO | 478,3669,3321 | 479,346,103 | 480,3937,3732 | 482,4069,3866 | 483,1823,1703

BATCH_RAW_INFO | 478,3670,3321 | 479,347,103 | 480,3938,3732 | 482,4070,3866 | 483,1824,1703

BATCH_RAW_INFO | 478,3671,3321 | 479,348,103 | 480,3939,3732 | 482,4071,3866 | 483,1825,1703

BATCH_RAW_INFO | 478,3672,3321 | 479,349,103 | 480,3940,3732 | 482,4072,3866 | 483,1826,1703

BATCH_RAW_INFO | 478,3673,3321 | 479,350,103 | 480,3941,3732 | 482,4073,3866 | 483,1827,1703

BATCH_RAW_INFO | 478,3674,3321 | 479,351,103 | 480,3942,3732 | 482,4074,3866 | 483,1828,1703

BATCH_RAW_INFO | 478,3675,3321 | 479,352,103 | 480,3943,3732 | 482,4075,3866 | 483,1829,1703

BATCH_RAW_INFO | 478,3676,3321 | 479,353,103 | 480,3944,3732 | 482,4076,3866 | 483,1830,1703

BATCH_RAW_INFO | 478,3677,3321 | 479,354,103 | 480,3945,3732 | 482,4077,3866 | 483,1831,1703

BATCH_RAW_INFO | 478,3678,3321 | 479,355,103 | 480,3946,3732 | 482,4078,3866 | 483,1832,1703

BATCH_RAW_INFO | 478,3679,3321 | 479,356,103 | 480,3947,3732 | 482,4079,3866 | 483,1833,1703

BATCH_RAW_INFO | 478,3680,3321 | 479,357,103 | 480,3948,3732 | 482,4080,3866 | 483,1834,1703

BATCH_RAW_INFO | 484,3910,3909

BATCH_RAW_INFO | 478,3681,3321 | 479,358,103 | 480,3949,3732 | 482,4081,3866 | 483,1835,1703 | 484,3911,3909

BATCH_RAW_INFO | 478,3682,3321 | 479,359,103 | 480,3950,3732 | 482,4082,3866 | 483,1836,1703 | 484,3912,3909

BATCH_RAW_INFO | 478,3683,3321 | 479,360,103 | 480,3951,3732 | 482,4083,3866 | 483,1837,1703 | 484,3913,3909

BATCH_RAW_INFO | 478,3684,3321 | 479,361,103 | 480,3952,3732 | 482,4084,3866 | 483,1838,1703 | 484,3914,3909

BATCH_RAW_INFO | 478,3685,3321 | 479,362,103 | 480,3953,3732 | 482,4085,3866 | 483,1839,1703 | 484,3915,3909

BATCH_RAW_INFO | 478,3686,3321 | 479,363,103 | 480,3954,3732 | 482,4086,3866 | 483,1840,1703 | 484,3916,3909

BATCH_RAW_INFO | 478,3687,3321 | 479,364,103 | 480,3955,3732 | 482,4087,3866 | 483,1841,1703 | 484,3917,3909

BATCH_RAW_INFO | 478,3688,3321 | 479,365,103 | 480,3956,3732 | 482,4088,3866 | 483,1842,1703 | 484,3918,3909

BATCH_RAW_INFO | 478,3689,3321 | 479,366,103 | 480,3957,3732 | 482,4089,3866 | 483,1843,1703 | 484,3919,3909

BATCH_RAW_INFO | 478,3690,3321 | 479,367,103 | 480,3958,3732 | 482,4090,3866 | 483,1844,1703 | 484,3920,3909

BATCH_RAW_INFO | 478,3691,3321 | 479,368,103 | 480,3959,3732 | 482,4091,3866 | 483,1845,1703 | 484,3921,3909

BATCH_RAW_INFO | 478,3692,3321 | 479,369,103 | 480,3960,3732 | 482,4092,3866 | 483,1846,1703 | 484,3922,3909

BATCH_RAW_INFO | 478,3693,3321 | 479,370,103 | 480,3961,3732 | 482,4093,3866 | 483,1847,1703 | 484,3923,3909

BATCH_RAW_INFO | 478,3694,3321 | 479,371,103 | 480,3962,3732 | 482,4094,3866 | 483,1848,1703 | 484,3924,3909

BATCH_RAW_INFO | 478,3695,3321 | 479,372,103 | 480,3963,3732 | 482,4095,3866 | 483,1849,1703 | 484,3925,3909

BATCH_RAW_INFO | 478,3696,3321 | 479,373,103 | 480,3964,3732 | 483,1850,1703 | 484,3926,3909

BATCH_RAW_INFO | 478,3697,3321 | 479,374,103 | 480,3965,3732 | 483,1851,1703 | 484,3927,3909

BATCH_RAW_INFO | 478,3698,3321 | 479,375,103 | 480,3966,3732 | 483,1852,1703 | 484,3928,3909

BATCH_RAW_INFO | 478,3699,3321 | 479,376,103 | 480,3967,3732 | 483,1853,1703 | 484,3929,3909

BATCH_RAW_INFO | 478,3700,3321 | 479,377,103 | 480,3968,3732 | 483,1854,1703 | 484,3930,3909

BATCH_RAW_INFO | 478,3701,3321 | 479,378,103 | 480,3969,3732 | 483,1855,1703 | 484,3931,3909

BATCH_RAW_INFO | 478,3702,3321 | 479,379,103 | 480,3970,3732 | 483,1856,1703 | 484,3932,3909

BATCH_RAW_INFO | 478,3703,3321 | 479,380,103 | 480,3971,3732 | 483,1857,1703 | 484,3933,3909

BATCH_RAW_INFO | 478,3704,3321 | 479,381,103 | 480,3972,3732 | 483,1858,1703 | 484,3934,3909

BATCH_RAW_INFO | 478,3705,3321 | 479,382,103 | 480,3973,3732 | 483,1859,1703 | 484,3935,3909

BATCH_RAW_INFO | 478,3706,3321 | 479,383,103 | 480,3974,3732 | 483,1860,1703 | 484,3936,3909

BATCH_RAW_INFO | 478,3707,3321 | 479,384,103 | 480,3975,3732 | 483,1861,1703 | 484,3937,3909

BATCH_RAW_INFO | 478,3708,3321 | 479,385,103 | 480,3976,3732 | 483,1862,1703 | 484,3938,3909

BATCH_RAW_INFO | 478,3709,3321 | 479,386,103 | 480,3977,3732 | 483,1863,1703 | 484,3939,3909

BATCH_RAW_INFO | 478,3710,3321 | 479,387,103 | 480,3978,3732 | 483,1864,1703 | 484,3940,3909

BATCH_RAW_INFO | 478,3711,3321 | 479,388,103 | 480,3979,3732 | 483,1865,1703 | 484,3941,3909

BATCH_RAW_INFO | 478,3712,3321 | 479,389,103 | 480,3980,3732 | 483,1866,1703 | 484,3942,3909

BATCH_RAW_INFO | 478,3713,3321 | 479,390,103 | 480,3981,3732 | 483,1867,1703 | 484,3943,3909

BATCH_RAW_INFO | 478,3714,3321 | 479,391,103 | 480,3982,3732 | 483,1868,1703 | 484,3944,3909

BATCH_RAW_INFO | 478,3715,3321 | 479,392,103 | 480,3983,3732 | 483,1869,1703 | 484,3945,3909

BATCH_RAW_INFO | 478,3716,3321 | 479,393,103 | 480,3984,3732 | 483,1870,1703 | 484,3946,3909

BATCH_RAW_INFO | 478,3717,3321 | 479,394,103 | 480,3985,3732 | 483,1871,1703 | 484,3947,3909

BATCH_RAW_INFO | 478,3718,3321 | 479,395,103 | 480,3986,3732 | 483,1872,1703 | 484,3948,3909

BATCH_RAW_INFO | 478,3719,3321 | 479,396,103 | 480,3987,3732 | 483,1873,1703 | 484,3949,3909

BATCH_RAW_INFO | 478,3720,3321 | 479,397,103 | 480,3988,3732 | 483,1874,1703 | 484,3950,3909

BATCH_RAW_INFO | 478,3721,3321 | 479,398,103 | 480,3989,3732 | 483,1875,1703 | 484,3951,3909

BATCH_RAW_INFO | 478,3722,3321 | 479,399,103 | 480,3990,3732 | 483,1876,1703 | 484,3952,3909

BATCH_RAW_INFO | 478,3723,3321 | 479,400,103 | 480,3991,3732 | 483,1877,1703 | 484,3953,3909

BATCH_RAW_INFO | 478,3724,3321 | 479,401,103 | 480,3992,3732 | 483,1878,1703 | 484,3954,3909

BATCH_RAW_INFO | 478,3725,3321 | 479,402,103 | 480,3993,3732 | 483,1879,1703 | 484,3955,3909

BATCH_RAW_INFO | 478,3726,3321 | 479,403,103 | 480,3994,3732 | 483,1880,1703 | 484,3956,3909

BATCH_RAW_INFO | 478,3727,3321 | 479,404,103 | 480,3995,3732 | 483,1881,1703 | 484,3957,3909

BATCH_RAW_INFO | 478,3728,3321 | 479,405,103 | 480,3996,3732 | 483,1882,1703 | 484,3958,3909

BATCH_RAW_INFO | 478,3729,3321 | 479,406,103 | 480,3997,3732 | 483,1883,1703 | 484,3959,3909

BATCH_RAW_INFO | 478,3730,3321 | 479,407,103 | 480,3998,3732 | 483,1884,1703 | 484,3960,3909

BATCH_RAW_INFO | 478,3731,3321 | 479,408,103 | 480,3999,3732 | 483,1885,1703 | 484,3961,3909

BATCH_RAW_INFO | 478,3732,3321 | 479,409,103 | 480,4000,3732 | 483,1886,1703 | 484,3962,3909

BATCH_RAW_INFO | 478,3733,3321 | 479,410,103 | 480,4001,3732 | 483,1887,1703 | 484,3963,3909

BATCH_RAW_INFO | 478,3734,3321 | 479,411,103 | 480,4002,3732 | 483,1888,1703 | 484,3964,3909

BATCH_RAW_INFO | 478,3735,3321 | 479,412,103 | 480,4003,3732 | 483,1889,1703 | 484,3965,3909

BATCH_RAW_INFO | 478,3736,3321 | 479,413,103 | 480,4004,3732 | 483,1890,1703 | 484,3966,3909

BATCH_RAW_INFO | 478,3737,3321 | 479,414,103 | 480,4005,3732 | 483,1891,1703 | 484,3967,3909

BATCH_RAW_INFO | 478,3738,3321 | 479,415,103 | 480,4006,3732 | 483,1892,1703 | 484,3968,3909

BATCH_RAW_INFO | 478,3739,3321 | 479,416,103 | 480,4007,3732 | 483,1893,1703 | 484,3969,3909

BATCH_RAW_INFO | 478,3740,3321 | 479,417,103 | 480,4008,3732 | 483,1894,1703 | 484,3970,3909

BATCH_RAW_INFO | 478,3741,3321 | 479,418,103 | 480,4009,3732 | 483,1895,1703 | 484,3971,3909

BATCH_RAW_INFO | 478,3742,3321 | 479,419,103 | 480,4010,3732 | 483,1896,1703 | 484,3972,3909

BATCH_RAW_INFO | 478,3743,3321 | 479,420,103 | 480,4011,3732 | 483,1897,1703 | 484,3973,3909

BATCH_RAW_INFO | 478,3744,3321 | 479,421,103 | 480,4012,3732 | 483,1898,1703 | 484,3974,3909

BATCH_RAW_INFO | 478,3745,3321 | 479,422,103 | 480,4013,3732 | 483,1899,1703 | 484,3975,3909

BATCH_RAW_INFO | 478,3746,3321 | 479,423,103 | 480,4014,3732 | 483,1900,1703 | 484,3976,3909

BATCH_RAW_INFO | 478,3747,3321 | 479,424,103 | 480,4015,3732 | 483,1901,1703 | 484,3977,3909

BATCH_RAW_INFO | 478,3748,3321 | 479,425,103 | 480,4016,3732 | 483,1902,1703 | 484,3978,3909

BATCH_RAW_INFO | 478,3749,3321 | 479,426,103 | 480,4017,3732 | 483,1903,1703 | 484,3979,3909

BATCH_RAW_INFO | 478,3750,3321 | 479,427,103 | 480,4018,3732 | 483,1904,1703 | 484,3980,3909

BATCH_RAW_INFO | 478,3751,3321 | 479,428,103 | 480,4019,3732 | 483,1905,1703 | 484,3981,3909

BATCH_RAW_INFO | 478,3752,3321 | 479,429,103 | 480,4020,3732 | 483,1906,1703 | 484,3982,3909

BATCH_RAW_INFO | 478,3753,3321 | 479,430,103 | 480,4021,3732 | 483,1907,1703 | 484,3983,3909

BATCH_RAW_INFO | 478,3754,3321 | 479,431,103 | 480,4022,3732 | 483,1908,1703 | 484,3984,3909

BATCH_RAW_INFO | 478,3755,3321 | 479,432,103 | 480,4023,3732 | 483,1909,1703 | 484,3985,3909

BATCH_RAW_INFO | 478,3756,3321 | 479,433,103 | 480,4024,3732 | 483,1910,1703 | 484,3986,3909

BATCH_RAW_INFO | 478,3757,3321 | 479,434,103 | 480,4025,3732 | 483,1911,1703 | 484,3987,3909

BATCH_RAW_INFO | 478,3758,3321 | 479,435,103 | 480,4026,3732 | 483,1912,1703 | 484,3988,3909

BATCH_RAW_INFO | 478,3759,3321 | 479,436,103 | 480,4027,3732 | 483,1913,1703 | 484,3989,3909

BATCH_RAW_INFO | 478,3760,3321 | 479,437,103 | 480,4028,3732 | 483,1914,1703 | 484,3990,3909

BATCH_RAW_INFO | 478,3761,3321 | 479,438,103 | 480,4029,3732 | 483,1915,1703 | 484,3991,3909

BATCH_RAW_INFO | 478,3762,3321 | 479,439,103 | 480,4030,3732 | 483,1916,1703 | 484,3992,3909

BATCH_RAW_INFO | 478,3763,3321 | 479,440,103 | 480,4031,3732 | 483,1917,1703 | 484,3993,3909

BATCH_RAW_INFO | 478,3764,3321 | 479,441,103 | 480,4032,3732 | 483,1918,1703 | 484,3994,3909

BATCH_RAW_INFO | 478,3765,3321 | 479,442,103 | 480,4033,3732 | 483,1919,1703 | 484,3995,3909

BATCH_RAW_INFO | 478,3766,3321 | 479,443,103 | 480,4034,3732 | 483,1920,1703 | 484,3996,3909

BATCH_RAW_INFO | 478,3767,3321 | 479,444,103 | 480,4035,3732 | 483,1921,1703 | 484,3997,3909

BATCH_RAW_INFO | 478,3768,3321 | 479,445,103 | 480,4036,3732 | 483,1922,1703 | 484,3998,3909

BATCH_RAW_INFO | 478,3769,3321 | 479,446,103 | 480,4037,3732 | 483,1923,1703 | 484,3999,3909

BATCH_RAW_INFO | 478,3770,3321 | 479,447,103 | 480,4038,3732 | 483,1924,1703 | 484,4000,3909

BATCH_RAW_INFO | 478,3771,3321 | 479,448,103 | 480,4039,3732 | 483,1925,1703 | 484,4001,3909

BATCH_RAW_INFO | 478,3772,3321 | 479,449,103 | 480,4040,3732 | 483,1926,1703 | 484,4002,3909

BATCH_RAW_INFO | 478,3773,3321 | 479,450,103 | 480,4041,3732 | 483,1927,1703 | 484,4003,3909

BATCH_RAW_INFO | 478,3774,3321 | 479,451,103 | 480,4042,3732 | 483,1928,1703 | 484,4004,3909

BATCH_RAW_INFO | 478,3775,3321 | 479,452,103 | 480,4043,3732 | 483,1929,1703 | 484,4005,3909

BATCH_RAW_INFO | 478,3776,3321 | 479,453,103 | 480,4044,3732 | 483,1930,1703 | 484,4006,3909

BATCH_RAW_INFO | 478,3777,3321 | 479,454,103 | 480,4045,3732 | 483,1931,1703 | 484,4007,3909

BATCH_RAW_INFO | 478,3778,3321 | 479,455,103 | 480,4046,3732 | 483,1932,1703 | 484,4008,3909

BATCH_RAW_INFO | 478,3779,3321 | 479,456,103 | 480,4047,3732 | 483,1933,1703 | 484,4009,3909

BATCH_RAW_INFO | 478,3780,3321 | 479,457,103 | 480,4048,3732 | 483,1934,1703 | 484,4010,3909

BATCH_RAW_INFO | 478,3781,3321 | 479,458,103 | 480,4049,3732 | 483,1935,1703 | 484,4011,3909

BATCH_RAW_INFO | 478,3782,3321 | 479,459,103 | 480,4050,3732 | 483,1936,1703 | 484,4012,3909

BATCH_RAW_INFO | 478,3783,3321 | 479,460,103 | 480,4051,3732 | 483,1937,1703 | 484,4013,3909

BATCH_RAW_INFO | 478,3784,3321 | 479,461,103 | 480,4052,3732 | 483,1938,1703 | 484,4014,3909

BATCH_RAW_INFO | 478,3785,3321 | 479,462,103 | 480,4053,3732 | 483,1939,1703 | 484,4015,3909

BATCH_RAW_INFO | 478,3786,3321 | 479,463,103 | 480,4054,3732 | 483,1940,1703 | 484,4016,3909

BATCH_RAW_INFO | 478,3787,3321 | 479,464,103 | 480,4055,3732 | 483,1941,1703 | 484,4017,3909

BATCH_RAW_INFO | 478,3788,3321 | 479,465,103 | 480,4056,3732 | 483,1942,1703 | 484,4018,3909

BATCH_RAW_INFO | 478,3789,3321 | 479,466,103 | 480,4057,3732 | 483,1943,1703 | 484,4019,3909

BATCH_RAW_INFO | 478,3790,3321 | 479,467,103 | 480,4058,3732 | 483,1944,1703 | 484,4020,3909

BATCH_RAW_INFO | 478,3791,3321 | 479,468,103 | 480,4059,3732 | 483,1945,1703 | 484,4021,3909

BATCH_RAW_INFO | 478,3792,3321 | 479,469,103 | 480,4060,3732 | 483,1946,1703 | 484,4022,3909

BATCH_RAW_INFO | 478,3793,3321 | 479,470,103 | 480,4061,3732 | 483,1947,1703 | 484,4023,3909

BATCH_RAW_INFO | 478,3794,3321 | 479,471,103 | 480,4062,3732 | 483,1948,1703 | 484,4024,3909

BATCH_RAW_INFO | 478,3795,3321 | 479,472,103 | 480,4063,3732 | 483,1949,1703 | 484,4025,3909

BATCH_RAW_INFO | 478,3796,3321 | 479,473,103 | 480,4064,3732 | 483,1950,1703 | 484,4026,3909

BATCH_RAW_INFO | 478,3797,3321 | 479,474,103 | 480,4065,3732 | 483,1951,1703 | 484,4027,3909

BATCH_RAW_INFO | 478,3798,3321 | 479,475,103 | 480,4066,3732 | 483,1952,1703 | 484,4028,3909

BATCH_RAW_INFO | 478,3799,3321 | 479,476,103 | 480,4067,3732 | 483,1953,1703 | 484,4029,3909

BATCH_RAW_INFO | 478,3800,3321 | 479,477,103 | 480,4068,3732 | 483,1954,1703 | 484,4030,3909

BATCH_RAW_INFO | 478,3801,3321 | 479,478,103 | 480,4069,3732 | 483,1955,1703 | 484,4031,3909

BATCH_RAW_INFO | 478,3802,3321 | 479,479,103 | 480,4070,3732 | 483,1956,1703 | 484,4032,3909

BATCH_RAW_INFO | 478,3803,3321 | 479,480,103 | 480,4071,3732 | 483,1957,1703 | 484,4033,3909

BATCH_RAW_INFO | 478,3804,3321 | 479,481,103 | 480,4072,3732 | 483,1958,1703 | 484,4034,3909

BATCH_RAW_INFO | 478,3805,3321 | 479,482,103 | 480,4073,3732 | 483,1959,1703 | 484,4035,3909

BATCH_RAW_INFO | 478,3806,3321 | 479,483,103 | 480,4074,3732 | 483,1960,1703 | 484,4036,3909

BATCH_RAW_INFO | 478,3807,3321 | 479,484,103 | 480,4075,3732 | 483,1961,1703 | 484,4037,3909

BATCH_RAW_INFO | 478,3808,3321 | 479,485,103 | 480,4076,3732 | 483,1962,1703 | 484,4038,3909

BATCH_RAW_INFO | 478,3809,3321 | 479,486,103 | 480,4077,3732 | 483,1963,1703 | 484,4039,3909

BATCH_RAW_INFO | 478,3810,3321 | 479,487,103 | 480,4078,3732 | 483,1964,1703 | 484,4040,3909

BATCH_RAW_INFO | 478,3811,3321 | 479,488,103 | 480,4079,3732 | 483,1965,1703 | 484,4041,3909

BATCH_RAW_INFO | 478,3812,3321 | 479,489,103 | 480,4080,3732 | 483,1966,1703 | 484,4042,3909

BATCH_RAW_INFO | 478,3813,3321 | 479,490,103 | 480,4081,3732 | 483,1967,1703 | 484,4043,3909

BATCH_RAW_INFO | 478,3814,3321 | 479,491,103 | 480,4082,3732 | 483,1968,1703 | 484,4044,3909

BATCH_RAW_INFO | 478,3815,3321 | 479,492,103 | 480,4083,3732 | 483,1969,1703 | 484,4045,3909

BATCH_RAW_INFO | 478,3816,3321 | 479,493,103 | 480,4084,3732 | 483,1970,1703 | 484,4046,3909

BATCH_RAW_INFO | 478,3817,3321 | 479,494,103 | 480,4085,3732 | 483,1971,1703 | 484,4047,3909

BATCH_RAW_INFO | 478,3818,3321 | 479,495,103 | 480,4086,3732 | 483,1972,1703 | 484,4048,3909

BATCH_RAW_INFO | 478,3819,3321 | 479,496,103 | 480,4087,3732 | 483,1973,1703 | 484,4049,3909

BATCH_RAW_INFO | 478,3820,3321 | 479,497,103 | 480,4088,3732 | 483,1974,1703 | 484,4050,3909

BATCH_RAW_INFO | 478,3821,3321 | 479,498,103 | 480,4089,3732 | 483,1975,1703 | 484,4051,3909

BATCH_RAW_INFO | 478,3822,3321 | 479,499,103 | 480,4090,3732 | 483,1976,1703 | 484,4052,3909

BATCH_RAW_INFO | 478,3823,3321 | 479,500,103 | 480,4091,3732 | 483,1977,1703 | 484,4053,3909

BATCH_RAW_INFO | 478,3824,3321 | 479,501,103 | 480,4092,3732 | 483,1978,1703 | 484,4054,3909

BATCH_RAW_INFO | 478,3825,3321 | 479,502,103 | 480,4093,3732 | 483,1979,1703 | 484,4055,3909

BATCH_RAW_INFO | 478,3826,3321 | 479,503,103 | 480,4094,3732 | 483,1980,1703 | 484,4056,3909

BATCH_RAW_INFO | 478,3827,3321 | 479,504,103 | 480,4095,3732 | 483,1981,1703 | 484,4057,3909

BATCH_RAW_INFO | 478,3828,3321 | 479,505,103 | 483,1982,1703 | 484,4058,3909

BATCH_RAW_INFO | 478,3829,3321 | 479,506,103 | 483,1983,1703 | 484,4059,3909

BATCH_RAW_INFO | 478,3830,3321 | 479,507,103 | 483,1984,1703 | 484,4060,3909

BATCH_RAW_INFO | 478,3831,3321 | 479,508,103 | 483,1985,1703 | 484,4061,3909

BATCH_RAW_INFO | 478,3832,3321 | 479,509,103 | 483,1986,1703 | 484,4062,3909

BATCH_RAW_INFO | 478,3833,3321 | 479,510,103 | 483,1987,1703 | 484,4063,3909

BATCH_RAW_INFO | 478,3834,3321 | 479,511,103 | 483,1988,1703 | 484,4064,3909

BATCH_RAW_INFO | 478,3835,3321 | 479,512,103 | 483,1989,1703 | 484,4065,3909

BATCH_RAW_INFO | 478,3836,3321 | 479,513,103 | 483,1990,1703 | 484,4066,3909

BATCH_RAW_INFO | 478,3837,3321 | 479,514,103 | 483,1991,1703 | 484,4067,3909

BATCH_RAW_INFO | 478,3838,3321 | 479,515,103 | 483,1992,1703 | 484,4068,3909

BATCH_RAW_INFO | 478,3839,3321 | 479,516,103 | 483,1993,1703 | 484,4069,3909

BATCH_RAW_INFO | 478,3840,3321 | 479,517,103 | 483,1994,1703 | 484,4070,3909

BATCH_RAW_INFO | 478,3841,3321 | 479,518,103 | 483,1995,1703 | 484,4071,3909

BATCH_RAW_INFO | 478,3842,3321 | 479,519,103 | 483,1996,1703 | 484,4072,3909

BATCH_RAW_INFO | 478,3843,3321 | 479,520,103 | 483,1997,1703 | 484,4073,3909

BATCH_RAW_INFO | 478,3844,3321 | 479,521,103 | 483,1998,1703 | 484,4074,3909

BATCH_RAW_INFO | 478,3845,3321 | 479,522,103 | 483,1999,1703 | 484,4075,3909

BATCH_RAW_INFO | 478,3846,3321 | 479,523,103 | 483,2000,1703 | 484,4076,3909

BATCH_RAW_INFO | 478,3847,3321 | 479,524,103 | 483,2001,1703 | 484,4077,3909

BATCH_RAW_INFO | 478,3848,3321 | 479,525,103 | 483,2002,1703 | 484,4078,3909

BATCH_RAW_INFO | 478,3849,3321 | 479,526,103 | 483,2003,1703 | 484,4079,3909

BATCH_RAW_INFO | 478,3850,3321 | 479,527,103 | 483,2004,1703 | 484,4080,3909

BATCH_RAW_INFO | 478,3851,3321 | 479,528,103 | 483,2005,1703 | 484,4081,3909

BATCH_RAW_INFO | 478,3852,3321 | 479,529,103 | 483,2006,1703 | 484,4082,3909

BATCH_RAW_INFO | 478,3853,3321 | 479,530,103 | 483,2007,1703 | 484,4083,3909

BATCH_RAW_INFO | 478,3854,3321 | 479,531,103 | 483,2008,1703 | 484,4084,3909

BATCH_RAW_INFO | 478,3855,3321 | 479,532,103 | 483,2009,1703 | 484,4085,3909

BATCH_RAW_INFO | 478,3856,3321 | 479,533,103 | 483,2010,1703 | 484,4086,3909

BATCH_RAW_INFO | 478,3857,3321 | 479,534,103 | 483,2011,1703 | 484,4087,3909

BATCH_RAW_INFO | 478,3858,3321 | 479,535,103 | 483,2012,1703 | 484,4088,3909

BATCH_RAW_INFO | 478,3859,3321 | 479,536,103 | 483,2013,1703 | 484,4089,3909

BATCH_RAW_INFO | 478,3860,3321 | 479,537,103 | 483,2014,1703 | 484,4090,3909

BATCH_RAW_INFO | 478,3861,3321 | 479,538,103 | 483,2015,1703 | 484,4091,3909

BATCH_RAW_INFO | 478,3862,3321 | 479,539,103 | 483,2016,1703 | 484,4092,3909

BATCH_RAW_INFO | 478,3863,3321 | 479,540,103 | 483,2017,1703 | 484,4093,3909

BATCH_RAW_INFO | 478,3864,3321 | 479,541,103 | 483,2018,1703 | 484,4094,3909

BATCH_RAW_INFO | 478,3865,3321 | 479,542,103 | 483,2019,1703 | 484,4095,3909

BATCH_RAW_INFO | 478,3866,3321 | 479,543,103 | 483,2020,1703

BATCH_RAW_INFO | 478,3867,3321 | 479,544,103 | 483,2021,1703

BATCH_RAW_INFO | 478,3868,3321 | 479,545,103 | 483,2022,1703

BATCH_RAW_INFO | 478,3869,3321 | 479,546,103 | 483,2023,1703

BATCH_RAW_INFO | 478,3870,3321 | 479,547,103 | 483,2024,1703

BATCH_RAW_INFO | 478,3871,3321 | 479,548,103 | 483,2025,1703

BATCH_RAW_INFO | 478,3872,3321 | 479,549,103 | 483,2026,1703

BATCH_RAW_INFO | 478,3873,3321 | 479,550,103 | 483,2027,1703

BATCH_RAW_INFO | 478,3874,3321 | 479,551,103 | 483,2028,1703

BATCH_RAW_INFO | 478,3875,3321 | 479,552,103 | 483,2029,1703

BATCH_RAW_INFO | 478,3876,3321 | 479,553,103 | 483,2030,1703

BATCH_RAW_INFO | 478,3877,3321 | 479,554,103 | 483,2031,1703

BATCH_RAW_INFO | 478,3878,3321 | 479,555,103 | 483,2032,1703

BATCH_RAW_INFO | 478,3879,3321 | 479,556,103 | 483,2033,1703

BATCH_RAW_INFO | 478,3880,3321 | 479,557,103 | 483,2034,1703

BATCH_RAW_INFO | 478,3881,3321 | 479,558,103 | 483,2035,1703

BATCH_RAW_INFO | 478,3882,3321 | 479,559,103 | 483,2036,1703

BATCH_RAW_INFO | 478,3883,3321 | 479,560,103 | 483,2037,1703

BATCH_RAW_INFO | 478,3884,3321 | 479,561,103 | 483,2038,1703

BATCH_RAW_INFO | 478,3885,3321 | 479,562,103 | 483,2039,1703

BATCH_RAW_INFO | 478,3886,3321 | 479,563,103 | 483,2040,1703

BATCH_RAW_INFO | 478,3887,3321 | 479,564,103 | 483,2041,1703

BATCH_RAW_INFO | 478,3888,3321 | 479,565,103 | 483,2042,1703

BATCH_RAW_INFO | 478,3889,3321 | 479,566,103 | 483,2043,1703

BATCH_RAW_INFO | 478,3890,3321 | 479,567,103 | 483,2044,1703

BATCH_RAW_INFO | 478,3891,3321 | 479,568,103 | 483,2045,1703

BATCH_RAW_INFO | 478,3892,3321 | 479,569,103 | 483,2046,1703

BATCH_RAW_INFO | 478,3893,3321 | 479,570,103 | 483,2047,1703

BATCH_RAW_INFO | 478,3894,3321 | 479,571,103 | 483,2048,1703

BATCH_RAW_INFO | 478,3895,3321 | 479,572,103 | 483,2049,1703

BATCH_RAW_INFO | 478,3896,3321 | 479,573,103 | 483,2050,1703

BATCH_RAW_INFO | 478,3897,3321 | 479,574,103 | 483,2051,1703

BATCH_RAW_INFO | 478,3898,3321 | 479,575,103 | 483,2052,1703

BATCH_RAW_INFO | 478,3899,3321 | 479,576,103 | 483,2053,1703

BATCH_RAW_INFO | 485,342,341

BATCH_RAW_INFO | 478,3900,3321 | 479,577,103 | 483,2054,1703 | 485,343,341

BATCH_RAW_INFO | 478,3901,3321 | 479,578,103 | 483,2055,1703 | 485,344,341

BATCH_RAW_INFO | 478,3902,3321 | 479,579,103 | 483,2056,1703 | 485,345,341

BATCH_RAW_INFO | 478,3903,3321 | 479,580,103 | 483,2057,1703 | 485,346,341

BATCH_RAW_INFO | 478,3904,3321 | 479,581,103 | 483,2058,1703 | 485,347,341

BATCH_RAW_INFO | 478,3905,3321 | 479,582,103 | 483,2059,1703 | 485,348,341

BATCH_RAW_INFO | 478,3906,3321 | 479,583,103 | 483,2060,1703 | 485,349,341

BATCH_RAW_INFO | 478,3907,3321 | 479,584,103 | 483,2061,1703 | 485,350,341

BATCH_RAW_INFO | 478,3908,3321 | 479,585,103 | 483,2062,1703 | 485,351,341

BATCH_RAW_INFO | 478,3909,3321 | 479,586,103 | 483,2063,1703 | 485,352,341

BATCH_RAW_INFO | 478,3910,3321 | 479,587,103 | 483,2064,1703 | 485,353,341

BATCH_RAW_INFO | 478,3911,3321 | 479,588,103 | 483,2065,1703 | 485,354,341

BATCH_RAW_INFO | 478,3912,3321 | 479,589,103 | 483,2066,1703 | 485,355,341

BATCH_RAW_INFO | 478,3913,3321 | 479,590,103 | 483,2067,1703 | 485,356,341

BATCH_RAW_INFO | 478,3914,3321 | 479,591,103 | 483,2068,1703 | 485,357,341

BATCH_RAW_INFO | 478,3915,3321 | 479,592,103 | 483,2069,1703 | 485,358,341

BATCH_RAW_INFO | 478,3916,3321 | 479,593,103 | 483,2070,1703 | 485,359,341

BATCH_RAW_INFO | 478,3917,3321 | 479,594,103 | 483,2071,1703 | 485,360,341

BATCH_RAW_INFO | 478,3918,3321 | 479,595,103 | 483,2072,1703 | 485,361,341

BATCH_RAW_INFO | 478,3919,3321 | 479,596,103 | 483,2073,1703 | 485,362,341

BATCH_RAW_INFO | 478,3920,3321 | 479,597,103 | 483,2074,1703 | 485,363,341

BATCH_RAW_INFO | 478,3921,3321 | 479,598,103 | 483,2075,1703 | 485,364,341

BATCH_RAW_INFO | 478,3922,3321 | 479,599,103 | 483,2076,1703 | 485,365,341

BATCH_RAW_INFO | 478,3923,3321 | 479,600,103 | 483,2077,1703 | 485,366,341

BATCH_RAW_INFO | 478,3924,3321 | 479,601,103 | 483,2078,1703 | 485,367,341

BATCH_RAW_INFO | 478,3925,3321 | 479,602,103 | 483,2079,1703 | 485,368,341

BATCH_RAW_INFO | 478,3926,3321 | 479,603,103 | 483,2080,1703 | 485,369,341

BATCH_RAW_INFO | 478,3927,3321 | 479,604,103 | 483,2081,1703 | 485,370,341

BATCH_RAW_INFO | 478,3928,3321 | 479,605,103 | 483,2082,1703 | 485,371,341

BATCH_RAW_INFO | 478,3929,3321 | 479,606,103 | 483,2083,1703 | 485,372,341

BATCH_RAW_INFO | 478,3930,3321 | 479,607,103 | 483,2084,1703 | 485,373,341

BATCH_RAW_INFO | 478,3931,3321 | 479,608,103 | 483,2085,1703 | 485,374,341

BATCH_RAW_INFO | 478,3932,3321 | 479,609,103 | 483,2086,1703 | 485,375,341

BATCH_RAW_INFO | 478,3933,3321 | 479,610,103 | 483,2087,1703 | 485,376,341

BATCH_RAW_INFO | 478,3934,3321 | 479,611,103 | 483,2088,1703 | 485,377,341

BATCH_RAW_INFO | 478,3935,3321 | 479,612,103 | 483,2089,1703 | 485,378,341

BATCH_RAW_INFO | 478,3936,3321 | 479,613,103 | 483,2090,1703 | 485,379,341

BATCH_RAW_INFO | 478,3937,3321 | 479,614,103 | 483,2091,1703 | 485,380,341

BATCH_RAW_INFO | 478,3938,3321 | 479,615,103 | 483,2092,1703 | 485,381,341

BATCH_RAW_INFO | 478,3939,3321 | 479,616,103 | 483,2093,1703 | 485,382,341

BATCH_RAW_INFO | 478,3940,3321 | 479,617,103 | 483,2094,1703 | 485,383,341

BATCH_RAW_INFO | 478,3941,3321 | 479,618,103 | 483,2095,1703 | 485,384,341

BATCH_RAW_INFO | 478,3942,3321 | 479,619,103 | 483,2096,1703 | 485,385,341

BATCH_RAW_INFO | 478,3943,3321 | 479,620,103 | 483,2097,1703 | 485,386,341

BATCH_RAW_INFO | 478,3944,3321 | 479,621,103 | 483,2098,1703 | 485,387,341

BATCH_RAW_INFO | 478,3945,3321 | 479,622,103 | 483,2099,1703 | 485,388,341

BATCH_RAW_INFO | 478,3946,3321 | 479,623,103 | 483,2100,1703 | 485,389,341

BATCH_RAW_INFO | 486,1503,1502

BATCH_RAW_INFO | 478,3947,3321 | 479,624,103 | 483,2101,1703 | 485,390,341 | 486,1504,1502

BATCH_RAW_INFO | 478,3948,3321 | 479,625,103 | 483,2102,1703 | 485,391,341 | 486,1505,1502

BATCH_RAW_INFO | 478,3949,3321 | 479,626,103 | 483,2103,1703 | 485,392,341 | 486,1506,1502

BATCH_RAW_INFO | 478,3950,3321 | 479,627,103 | 483,2104,1703 | 485,393,341 | 486,1507,1502

BATCH_RAW_INFO | 478,3951,3321 | 479,628,103 | 483,2105,1703 | 485,394,341 | 486,1508,1502

BATCH_RAW_INFO | 478,3952,3321 | 479,629,103 | 483,2106,1703 | 485,395,341 | 486,1509,1502

BATCH_RAW_INFO | 478,3953,3321 | 479,630,103 | 483,2107,1703 | 485,396,341 | 486,1510,1502

BATCH_RAW_INFO | 478,3954,3321 | 479,631,103 | 483,2108,1703 | 485,397,341 | 486,1511,1502

BATCH_RAW_INFO | 478,3955,3321 | 479,632,103 | 483,2109,1703 | 485,398,341 | 486,1512,1502

BATCH_RAW_INFO | 478,3956,3321 | 479,633,103 | 483,2110,1703 | 485,399,341 | 486,1513,1502

BATCH_RAW_INFO | 478,3957,3321 | 479,634,103 | 483,2111,1703 | 485,400,341 | 486,1514,1502

BATCH_RAW_INFO | 478,3958,3321 | 479,635,103 | 483,2112,1703 | 485,401,341 | 486,1515,1502

BATCH_RAW_INFO | 478,3959,3321 | 479,636,103 | 483,2113,1703 | 485,402,341 | 486,1516,1502

BATCH_RAW_INFO | 478,3960,3321 | 479,637,103 | 483,2114,1703 | 485,403,341 | 486,1517,1502

BATCH_RAW_INFO | 478,3961,3321 | 479,638,103 | 483,2115,1703 | 485,404,341 | 486,1518,1502

BATCH_RAW_INFO | 478,3962,3321 | 479,639,103 | 483,2116,1703 | 485,405,341 | 486,1519,1502

BATCH_RAW_INFO | 478,3963,3321 | 479,640,103 | 483,2117,1703 | 485,406,341 | 486,1520,1502

BATCH_RAW_INFO | 478,3964,3321 | 479,641,103 | 483,2118,1703 | 485,407,341 | 486,1521,1502

BATCH_RAW_INFO | 478,3965,3321 | 479,642,103 | 483,2119,1703 | 485,408,341 | 486,1522,1502

BATCH_RAW_INFO | 478,3966,3321 | 479,643,103 | 483,2120,1703 | 485,409,341 | 486,1523,1502

BATCH_RAW_INFO | 478,3967,3321 | 479,644,103 | 483,2121,1703 | 485,410,341 | 486,1524,1502

BATCH_RAW_INFO | 478,3968,3321 | 479,645,103 | 483,2122,1703 | 485,411,341 | 486,1525,1502

BATCH_RAW_INFO | 478,3969,3321 | 479,646,103 | 483,2123,1703 | 485,412,341 | 486,1526,1502

BATCH_RAW_INFO | 478,3970,3321 | 479,647,103 | 483,2124,1703 | 485,413,341 | 486,1527,1502

BATCH_RAW_INFO | 478,3971,3321 | 479,648,103 | 483,2125,1703 | 485,414,341 | 486,1528,1502

BATCH_RAW_INFO | 478,3972,3321 | 479,649,103 | 483,2126,1703 | 485,415,341 | 486,1529,1502

BATCH_RAW_INFO | 478,3973,3321 | 479,650,103 | 483,2127,1703 | 485,416,341 | 486,1530,1502

BATCH_RAW_INFO | 478,3974,3321 | 479,651,103 | 483,2128,1703 | 485,417,341 | 486,1531,1502

BATCH_RAW_INFO | 478,3975,3321 | 479,652,103 | 483,2129,1703 | 485,418,341 | 486,1532,1502

BATCH_RAW_INFO | 478,3976,3321 | 479,653,103 | 483,2130,1703 | 485,419,341 | 486,1533,1502

BATCH_RAW_INFO | 478,3977,3321 | 479,654,103 | 483,2131,1703 | 485,420,341 | 486,1534,1502

BATCH_RAW_INFO | 478,3978,3321 | 479,655,103 | 483,2132,1703 | 485,421,341 | 486,1535,1502

BATCH_RAW_INFO | 478,3979,3321 | 479,656,103 | 483,2133,1703 | 485,422,341 | 486,1536,1502

BATCH_RAW_INFO | 478,3980,3321 | 479,657,103 | 483,2134,1703 | 485,423,341 | 486,1537,1502

BATCH_RAW_INFO | 478,3981,3321 | 479,658,103 | 483,2135,1703 | 485,424,341 | 486,1538,1502

BATCH_RAW_INFO | 478,3982,3321 | 479,659,103 | 483,2136,1703 | 485,425,341 | 486,1539,1502

BATCH_RAW_INFO | 478,3983,3321 | 479,660,103 | 483,2137,1703 | 485,426,341 | 486,1540,1502

BATCH_RAW_INFO | 478,3984,3321 | 479,661,103 | 483,2138,1703 | 485,427,341 | 486,1541,1502

BATCH_RAW_INFO | 478,3985,3321 | 479,662,103 | 483,2139,1703 | 485,428,341 | 486,1542,1502

BATCH_RAW_INFO | 478,3986,3321 | 479,663,103 | 483,2140,1703 | 485,429,341 | 486,1543,1502

BATCH_RAW_INFO | 478,3987,3321 | 479,664,103 | 483,2141,1703 | 485,430,341 | 486,1544,1502

BATCH_RAW_INFO | 478,3988,3321 | 479,665,103 | 483,2142,1703 | 485,431,341 | 486,1545,1502

BATCH_RAW_INFO | 478,3989,3321 | 479,666,103 | 483,2143,1703 | 485,432,341 | 486,1546,1502

BATCH_RAW_INFO | 478,3990,3321 | 479,667,103 | 483,2144,1703 | 485,433,341 | 486,1547,1502

BATCH_RAW_INFO | 478,3991,3321 | 479,668,103 | 483,2145,1703 | 485,434,341 | 486,1548,1502

BATCH_RAW_INFO | 478,3992,3321 | 479,669,103 | 483,2146,1703 | 485,435,341 | 486,1549,1502

BATCH_RAW_INFO | 478,3993,3321 | 479,670,103 | 483,2147,1703 | 485,436,341 | 486,1550,1502

BATCH_RAW_INFO | 478,3994,3321 | 479,671,103 | 483,2148,1703 | 485,437,341 | 486,1551,1502

BATCH_RAW_INFO | 478,3995,3321 | 479,672,103 | 483,2149,1703 | 485,438,341 | 486,1552,1502

BATCH_RAW_INFO | 478,3996,3321 | 479,673,103 | 483,2150,1703 | 485,439,341 | 486,1553,1502

BATCH_RAW_INFO | 478,3997,3321 | 479,674,103 | 483,2151,1703 | 485,440,341 | 486,1554,1502

BATCH_RAW_INFO | 478,3998,3321 | 479,675,103 | 483,2152,1703 | 485,441,341 | 486,1555,1502

BATCH_RAW_INFO | 478,3999,3321 | 479,676,103 | 483,2153,1703 | 485,442,341 | 486,1556,1502

BATCH_RAW_INFO | 478,4000,3321 | 479,677,103 | 483,2154,1703 | 485,443,341 | 486,1557,1502

BATCH_RAW_INFO | 478,4001,3321 | 479,678,103 | 483,2155,1703 | 485,444,341 | 486,1558,1502

BATCH_RAW_INFO | 478,4002,3321 | 479,679,103 | 483,2156,1703 | 485,445,341 | 486,1559,1502

BATCH_RAW_INFO | 478,4003,3321 | 479,680,103 | 483,2157,1703 | 485,446,341 | 486,1560,1502

BATCH_RAW_INFO | 478,4004,3321 | 479,681,103 | 483,2158,1703 | 485,447,341 | 486,1561,1502

BATCH_RAW_INFO | 478,4005,3321 | 479,682,103 | 483,2159,1703 | 485,448,341 | 486,1562,1502

BATCH_RAW_INFO | 478,4006,3321 | 479,683,103 | 483,2160,1703 | 485,449,341 | 486,1563,1502

BATCH_RAW_INFO | 478,4007,3321 | 479,684,103 | 483,2161,1703 | 485,450,341 | 486,1564,1502

BATCH_RAW_INFO | 478,4008,3321 | 479,685,103 | 483,2162,1703 | 485,451,341 | 486,1565,1502

BATCH_RAW_INFO | 478,4009,3321 | 479,686,103 | 483,2163,1703 | 485,452,341 | 486,1566,1502

BATCH_RAW_INFO | 478,4010,3321 | 479,687,103 | 483,2164,1703 | 485,453,341 | 486,1567,1502

BATCH_RAW_INFO | 478,4011,3321 | 479,688,103 | 483,2165,1703 | 485,454,341 | 486,1568,1502

BATCH_RAW_INFO | 478,4012,3321 | 483,2166,1703 | 485,455,341 | 486,1569,1502

BATCH_RAW_INFO | 478,4013,3321 | 483,2167,1703 | 485,456,341 | 486,1570,1502

BATCH_RAW_INFO | 478,4014,3321 | 483,2168,1703 | 485,457,341 | 486,1571,1502

BATCH_RAW_INFO | 478,4015,3321 | 483,2169,1703 | 485,458,341 | 486,1572,1502

BATCH_RAW_INFO | 478,4016,3321 | 483,2170,1703 | 485,459,341 | 486,1573,1502

BATCH_RAW_INFO | 478,4017,3321 | 483,2171,1703 | 485,460,341 | 486,1574,1502

BATCH_RAW_INFO | 478,4018,3321 | 483,2172,1703 | 485,461,341 | 486,1575,1502

BATCH_RAW_INFO | 478,4019,3321 | 483,2173,1703 | 485,462,341 | 486,1576,1502

BATCH_RAW_INFO | 478,4020,3321 | 483,2174,1703 | 485,463,341 | 486,1577,1502

BATCH_RAW_INFO | 478,4021,3321 | 483,2175,1703 | 485,464,341 | 486,1578,1502

BATCH_RAW_INFO | 478,4022,3321 | 483,2176,1703 | 485,465,341 | 486,1579,1502

BATCH_RAW_INFO | 478,4023,3321 | 483,2177,1703 | 485,466,341 | 486,1580,1502

BATCH_RAW_INFO | 478,4024,3321 | 483,2178,1703 | 485,467,341 | 486,1581,1502

BATCH_RAW_INFO | 478,4025,3321 | 483,2179,1703 | 485,468,341 | 486,1582,1502

BATCH_RAW_INFO | 478,4026,3321 | 483,2180,1703 | 485,469,341 | 486,1583,1502

BATCH_RAW_INFO | 478,4027,3321 | 483,2181,1703 | 485,470,341 | 486,1584,1502

BATCH_RAW_INFO | 478,4028,3321 | 483,2182,1703 | 485,471,341 | 486,1585,1502

BATCH_RAW_INFO | 478,4029,3321 | 483,2183,1703 | 485,472,341 | 486,1586,1502

BATCH_RAW_INFO | 478,4030,3321 | 483,2184,1703 | 485,473,341 | 486,1587,1502

BATCH_RAW_INFO | 478,4031,3321 | 483,2185,1703 | 485,474,341 | 486,1588,1502

BATCH_RAW_INFO | 478,4032,3321 | 483,2186,1703 | 485,475,341 | 486,1589,1502

BATCH_RAW_INFO | 478,4033,3321 | 483,2187,1703 | 485,476,341 | 486,1590,1502

BATCH_RAW_INFO | 478,4034,3321 | 483,2188,1703 | 485,477,341 | 486,1591,1502

BATCH_RAW_INFO | 478,4035,3321 | 483,2189,1703 | 485,478,341 | 486,1592,1502

BATCH_RAW_INFO | 478,4036,3321 | 483,2190,1703 | 485,479,341 | 486,1593,1502

BATCH_RAW_INFO | 478,4037,3321 | 483,2191,1703 | 485,480,341 | 486,1594,1502

BATCH_RAW_INFO | 478,4038,3321 | 483,2192,1703 | 485,481,341 | 486,1595,1502

BATCH_RAW_INFO | 478,4039,3321 | 483,2193,1703 | 485,482,341 | 486,1596,1502

BATCH_RAW_INFO | 478,4040,3321 | 483,2194,1703 | 485,483,341 | 486,1597,1502

BATCH_RAW_INFO | 478,4041,3321 | 483,2195,1703 | 485,484,341 | 486,1598,1502

BATCH_RAW_INFO | 478,4042,3321 | 483,2196,1703 | 485,485,341 | 486,1599,1502

BATCH_RAW_INFO | 478,4043,3321 | 483,2197,1703 | 485,486,341 | 486,1600,1502

BATCH_RAW_INFO | 478,4044,3321 | 483,2198,1703 | 485,487,341 | 486,1601,1502

BATCH_RAW_INFO | 478,4045,3321 | 483,2199,1703 | 485,488,341 | 486,1602,1502

BATCH_RAW_INFO | 478,4046,3321 | 483,2200,1703 | 485,489,341 | 486,1603,1502

BATCH_RAW_INFO | 478,4047,3321 | 483,2201,1703 | 485,490,341 | 486,1604,1502

BATCH_RAW_INFO | 478,4048,3321 | 483,2202,1703 | 485,491,341 | 486,1605,1502

BATCH_RAW_INFO | 478,4049,3321 | 483,2203,1703 | 485,492,341 | 486,1606,1502

BATCH_RAW_INFO | 478,4050,3321 | 483,2204,1703 | 485,493,341 | 486,1607,1502

BATCH_RAW_INFO | 478,4051,3321 | 483,2205,1703 | 485,494,341 | 486,1608,1502

BATCH_RAW_INFO | 478,4052,3321 | 483,2206,1703 | 485,495,341 | 486,1609,1502

BATCH_RAW_INFO | 478,4053,3321 | 483,2207,1703 | 485,496,341 | 486,1610,1502

BATCH_RAW_INFO | 478,4054,3321 | 483,2208,1703 | 485,497,341 | 486,1611,1502

BATCH_RAW_INFO | 478,4055,3321 | 483,2209,1703 | 485,498,341 | 486,1612,1502

BATCH_RAW_INFO | 478,4056,3321 | 483,2210,1703 | 485,499,341 | 486,1613,1502

BATCH_RAW_INFO | 487,10,9

BATCH_RAW_INFO | 478,4057,3321 | 483,2211,1703 | 485,500,341 | 486,1614,1502 | 487,11,9

BATCH_RAW_INFO | 478,4058,3321 | 483,2212,1703 | 485,501,341 | 486,1615,1502 | 487,12,9

BATCH_RAW_INFO | 478,4059,3321 | 483,2213,1703 | 485,502,341 | 486,1616,1502 | 487,13,9

BATCH_RAW_INFO | 478,4060,3321 | 483,2214,1703 | 485,503,341 | 486,1617,1502 | 487,14,9

BATCH_RAW_INFO | 478,4061,3321 | 483,2215,1703 | 485,504,341 | 486,1618,1502 | 487,15,9

BATCH_RAW_INFO | 478,4062,3321 | 483,2216,1703 | 485,505,341 | 486,1619,1502 | 487,16,9

BATCH_RAW_INFO | 478,4063,3321 | 483,2217,1703 | 485,506,341 | 486,1620,1502 | 487,17,9

BATCH_RAW_INFO | 478,4064,3321 | 483,2218,1703 | 485,507,341 | 486,1621,1502 | 487,18,9

BATCH_RAW_INFO | 478,4065,3321 | 483,2219,1703 | 485,508,341 | 486,1622,1502 | 487,19,9

BATCH_RAW_INFO | 478,4066,3321 | 483,2220,1703 | 485,509,341 | 486,1623,1502 | 487,20,9

BATCH_RAW_INFO | 478,4067,3321 | 483,2221,1703 | 485,510,341 | 486,1624,1502 | 487,21,9

BATCH_RAW_INFO | 478,4068,3321 | 483,2222,1703 | 485,511,341 | 486,1625,1502 | 487,22,9

BATCH_RAW_INFO | 478,4069,3321 | 483,2223,1703 | 485,512,341 | 486,1626,1502 | 487,23,9

BATCH_RAW_INFO | 478,4070,3321 | 483,2224,1703 | 485,513,341 | 486,1627,1502 | 487,24,9

BATCH_RAW_INFO | 478,4071,3321 | 483,2225,1703 | 485,514,341 | 486,1628,1502 | 487,25,9

BATCH_RAW_INFO | 478,4072,3321 | 483,2226,1703 | 485,515,341 | 486,1629,1502 | 487,26,9

BATCH_RAW_INFO | 478,4073,3321 | 483,2227,1703 | 485,516,341 | 486,1630,1502 | 487,27,9

BATCH_RAW_INFO | 478,4074,3321 | 483,2228,1703 | 485,517,341 | 486,1631,1502 | 487,28,9

BATCH_RAW_INFO | 478,4075,3321 | 483,2229,1703 | 485,518,341 | 486,1632,1502 | 487,29,9

BATCH_RAW_INFO | 478,4076,3321 | 483,2230,1703 | 485,519,341 | 486,1633,1502 | 487,30,9

BATCH_RAW_INFO | 478,4077,3321 | 483,2231,1703 | 485,520,341 | 486,1634,1502 | 487,31,9

BATCH_RAW_INFO | 478,4078,3321 | 483,2232,1703 | 485,521,341 | 486,1635,1502 | 487,32,9

BATCH_RAW_INFO | 478,4079,3321 | 483,2233,1703 | 485,522,341 | 486,1636,1502 | 487,33,9

BATCH_RAW_INFO | 478,4080,3321 | 483,2234,1703 | 485,523,341 | 486,1637,1502 | 487,34,9

BATCH_RAW_INFO | 478,4081,3321 | 483,2235,1703 | 485,524,341 | 486,1638,1502 | 487,35,9

BATCH_RAW_INFO | 478,4082,3321 | 483,2236,1703 | 485,525,341 | 486,1639,1502 | 487,36,9

BATCH_RAW_INFO | 478,4083,3321 | 483,2237,1703 | 485,526,341 | 486,1640,1502 | 487,37,9

BATCH_RAW_INFO | 478,4084,3321 | 483,2238,1703 | 485,527,341 | 486,1641,1502 | 487,38,9

BATCH_RAW_INFO | 478,4085,3321 | 483,2239,1703 | 485,528,341 | 486,1642,1502 | 487,39,9

BATCH_RAW_INFO | 478,4086,3321 | 483,2240,1703 | 485,529,341 | 486,1643,1502 | 487,40,9

BATCH_RAW_INFO | 478,4087,3321 | 483,2241,1703 | 485,530,341 | 486,1644,1502 | 487,41,9

BATCH_RAW_INFO | 478,4088,3321 | 483,2242,1703 | 485,531,341 | 486,1645,1502 | 487,42,9

BATCH_RAW_INFO | 478,4089,3321 | 483,2243,1703 | 485,532,341 | 486,1646,1502 | 487,43,9

BATCH_RAW_INFO | 478,4090,3321 | 483,2244,1703 | 485,533,341 | 486,1647,1502 | 487,44,9

BATCH_RAW_INFO | 478,4091,3321 | 483,2245,1703 | 485,534,341 | 486,1648,1502 | 487,45,9

BATCH_RAW_INFO | 478,4092,3321 | 483,2246,1703 | 485,535,341 | 486,1649,1502 | 487,46,9

BATCH_RAW_INFO | 478,4093,3321 | 483,2247,1703 | 485,536,341 | 486,1650,1502 | 487,47,9

BATCH_RAW_INFO | 478,4094,3321 | 483,2248,1703 | 485,537,341 | 486,1651,1502 | 487,48,9

BATCH_RAW_INFO | 478,4095,3321 | 483,2249,1703 | 485,538,341 | 486,1652,1502 | 487,49,9

BATCH_RAW_INFO | 483,2250,1703 | 485,539,341 | 486,1653,1502 | 487,50,9

BATCH_RAW_INFO | 483,2251,1703 | 485,540,341 | 486,1654,1502 | 487,51,9

BATCH_RAW_INFO | 483,2252,1703 | 485,541,341 | 486,1655,1502 | 487,52,9

BATCH_RAW_INFO | 483,2253,1703 | 485,542,341 | 486,1656,1502 | 487,53,9

BATCH_RAW_INFO | 483,2254,1703 | 485,543,341 | 486,1657,1502 | 487,54,9

BATCH_RAW_INFO | 483,2255,1703 | 485,544,341 | 486,1658,1502 | 487,55,9

BATCH_RAW_INFO | 483,2256,1703 | 485,545,341 | 486,1659,1502 | 487,56,9

BATCH_RAW_INFO | 483,2257,1703 | 485,546,341 | 486,1660,1502 | 487,57,9

BATCH_RAW_INFO | 483,2258,1703 | 485,547,341 | 486,1661,1502 | 487,58,9

BATCH_RAW_INFO | 483,2259,1703 | 485,548,341 | 486,1662,1502 | 487,59,9

BATCH_RAW_INFO | 483,2260,1703 | 485,549,341 | 486,1663,1502 | 487,60,9

BATCH_RAW_INFO | 483,2261,1703 | 485,550,341 | 486,1664,1502 | 487,61,9

BATCH_RAW_INFO | 483,2262,1703 | 485,551,341 | 486,1665,1502 | 487,62,9

BATCH_RAW_INFO | 483,2263,1703 | 485,552,341 | 486,1666,1502 | 487,63,9

BATCH_RAW_INFO | 483,2264,1703 | 485,553,341 | 486,1667,1502 | 487,64,9

BATCH_RAW_INFO | 483,2265,1703 | 485,554,341 | 486,1668,1502 | 487,65,9

BATCH_RAW_INFO | 483,2266,1703 | 485,555,341 | 486,1669,1502 | 487,66,9

BATCH_RAW_INFO | 483,2267,1703 | 485,556,341 | 486,1670,1502 | 487,67,9

BATCH_RAW_INFO | 483,2268,1703 | 485,557,341 | 486,1671,1502 | 487,68,9

BATCH_RAW_INFO | 483,2269,1703 | 485,558,341 | 486,1672,1502 | 487,69,9

BATCH_RAW_INFO | 483,2270,1703 | 485,559,341 | 486,1673,1502 | 487,70,9

BATCH_RAW_INFO | 483,2271,1703 | 485,560,341 | 486,1674,1502 | 487,71,9

BATCH_RAW_INFO | 483,2272,1703 | 485,561,341 | 486,1675,1502 | 487,72,9

BATCH_RAW_INFO | 483,2273,1703 | 485,562,341 | 486,1676,1502 | 487,73,9

BATCH_RAW_INFO | 483,2274,1703 | 485,563,341 | 486,1677,1502 | 487,74,9

BATCH_RAW_INFO | 483,2275,1703 | 485,564,341 | 486,1678,1502 | 487,75,9

BATCH_RAW_INFO | 483,2276,1703 | 485,565,341 | 486,1679,1502 | 487,76,9

BATCH_RAW_INFO | 483,2277,1703 | 485,566,341 | 486,1680,1502 | 487,77,9

BATCH_RAW_INFO | 483,2278,1703 | 485,567,341 | 486,1681,1502 | 487,78,9

BATCH_RAW_INFO | 483,2279,1703 | 485,568,341 | 486,1682,1502 | 487,79,9

BATCH_RAW_INFO | 488,1564,1563

BATCH_RAW_INFO | 483,2280,1703 | 485,569,341 | 486,1683,1502 | 487,80,9 | 488,1565,1563

BATCH_RAW_INFO | 483,2281,1703 | 485,570,341 | 486,1684,1502 | 487,81,9 | 488,1566,1563

BATCH_RAW_INFO | 483,2282,1703 | 485,571,341 | 486,1685,1502 | 487,82,9 | 488,1567,1563

BATCH_RAW_INFO | 483,2283,1703 | 485,572,341 | 486,1686,1502 | 487,83,9 | 488,1568,1563

BATCH_RAW_INFO | 483,2284,1703 | 485,573,341 | 486,1687,1502 | 487,84,9 | 488,1569,1563

BATCH_RAW_INFO | 483,2285,1703 | 485,574,341 | 486,1688,1502 | 487,85,9 | 488,1570,1563

BATCH_RAW_INFO | 483,2286,1703 | 485,575,341 | 486,1689,1502 | 487,86,9 | 488,1571,1563

BATCH_RAW_INFO | 483,2287,1703 | 485,576,341 | 486,1690,1502 | 487,87,9 | 488,1572,1563

BATCH_RAW_INFO | 483,2288,1703 | 485,577,341 | 486,1691,1502 | 487,88,9 | 488,1573,1563

BATCH_RAW_INFO | 483,2289,1703 | 485,578,341 | 486,1692,1502 | 487,89,9 | 488,1574,1563

BATCH_RAW_INFO | 483,2290,1703 | 485,579,341 | 486,1693,1502 | 487,90,9 | 488,1575,1563

BATCH_RAW_INFO | 483,2291,1703 | 485,580,341 | 486,1694,1502 | 487,91,9 | 488,1576,1563

BATCH_RAW_INFO | 483,2292,1703 | 485,581,341 | 486,1695,1502 | 487,92,9 | 488,1577,1563

BATCH_RAW_INFO | 483,2293,1703 | 485,582,341 | 486,1696,1502 | 487,93,9 | 488,1578,1563

BATCH_RAW_INFO | 483,2294,1703 | 485,583,341 | 486,1697,1502 | 487,94,9 | 488,1579,1563

BATCH_RAW_INFO | 483,2295,1703 | 485,584,341 | 486,1698,1502 | 487,95,9 | 488,1580,1563

BATCH_RAW_INFO | 483,2296,1703 | 485,585,341 | 486,1699,1502 | 487,96,9 | 488,1581,1563

BATCH_RAW_INFO | 483,2297,1703 | 485,586,341 | 486,1700,1502 | 487,97,9 | 488,1582,1563

BATCH_RAW_INFO | 483,2298,1703 | 485,587,341 | 486,1701,1502 | 487,98,9 | 488,1583,1563

BATCH_RAW_INFO | 483,2299,1703 | 485,588,341 | 486,1702,1502 | 487,99,9 | 488,1584,1563

BATCH_RAW_INFO | 483,2300,1703 | 485,589,341 | 486,1703,1502 | 487,100,9 | 488,1585,1563

BATCH_RAW_INFO | 483,2301,1703 | 485,590,341 | 486,1704,1502 | 487,101,9 | 488,1586,1563

BATCH_RAW_INFO | 483,2302,1703 | 485,591,341 | 486,1705,1502 | 487,102,9 | 488,1587,1563

BATCH_RAW_INFO | 483,2303,1703 | 485,592,341 | 486,1706,1502 | 487,103,9 | 488,1588,1563

BATCH_RAW_INFO | 483,2304,1703 | 485,593,341 | 486,1707,1502 | 487,104,9 | 488,1589,1563

BATCH_RAW_INFO | 483,2305,1703 | 485,594,341 | 486,1708,1502 | 487,105,9 | 488,1590,1563

BATCH_RAW_INFO | 483,2306,1703 | 485,595,341 | 486,1709,1502 | 487,106,9 | 488,1591,1563

BATCH_RAW_INFO | 483,2307,1703 | 485,596,341 | 486,1710,1502 | 487,107,9 | 488,1592,1563

BATCH_RAW_INFO | 483,2308,1703 | 485,597,341 | 486,1711,1502 | 487,108,9 | 488,1593,1563

BATCH_RAW_INFO | 483,2309,1703 | 485,598,341 | 486,1712,1502 | 487,109,9 | 488,1594,1563

BATCH_RAW_INFO | 483,2310,1703 | 485,599,341 | 486,1713,1502 | 487,110,9 | 488,1595,1563

BATCH_RAW_INFO | 483,2311,1703 | 485,600,341 | 486,1714,1502 | 487,111,9 | 488,1596,1563

BATCH_RAW_INFO | 483,2312,1703 | 485,601,341 | 486,1715,1502 | 487,112,9 | 488,1597,1563

BATCH_RAW_INFO | 483,2313,1703 | 485,602,341 | 486,1716,1502 | 487,113,9 | 488,1598,1563

BATCH_RAW_INFO | 483,2314,1703 | 485,603,341 | 486,1717,1502 | 487,114,9 | 488,1599,1563

BATCH_RAW_INFO | 483,2315,1703 | 485,604,341 | 486,1718,1502 | 487,115,9 | 488,1600,1563

BATCH_RAW_INFO | 483,2316,1703 | 485,605,341 | 486,1719,1502 | 487,116,9 | 488,1601,1563

BATCH_RAW_INFO | 483,2317,1703 | 485,606,341 | 486,1720,1502 | 487,117,9 | 488,1602,1563

BATCH_RAW_INFO | 483,2318,1703 | 485,607,341 | 486,1721,1502 | 487,118,9 | 488,1603,1563

BATCH_RAW_INFO | 483,2319,1703 | 485,608,341 | 486,1722,1502 | 487,119,9 | 488,1604,1563

BATCH_RAW_INFO | 483,2320,1703 | 485,609,341 | 486,1723,1502 | 487,120,9 | 488,1605,1563

BATCH_RAW_INFO | 483,2321,1703 | 485,610,341 | 486,1724,1502 | 487,121,9 | 488,1606,1563

BATCH_RAW_INFO | 483,2322,1703 | 485,611,341 | 486,1725,1502 | 487,122,9 | 488,1607,1563

BATCH_RAW_INFO | 483,2323,1703 | 485,612,341 | 486,1726,1502 | 487,123,9 | 488,1608,1563

BATCH_RAW_INFO | 483,2324,1703 | 485,613,341 | 486,1727,1502 | 487,124,9 | 488,1609,1563

BATCH_RAW_INFO | 483,2325,1703 | 485,614,341 | 486,1728,1502 | 487,125,9 | 488,1610,1563

BATCH_RAW_INFO | 483,2326,1703 | 485,615,341 | 486,1729,1502 | 487,126,9 | 488,1611,1563

BATCH_RAW_INFO | 483,2327,1703 | 485,616,341 | 486,1730,1502 | 487,127,9 | 488,1612,1563

BATCH_RAW_INFO | 483,2328,1703 | 485,617,341 | 486,1731,1502 | 487,128,9 | 488,1613,1563

BATCH_RAW_INFO | 483,2329,1703 | 485,618,341 | 486,1732,1502 | 487,129,9 | 488,1614,1563

BATCH_RAW_INFO | 483,2330,1703 | 485,619,341 | 486,1733,1502 | 487,130,9 | 488,1615,1563

BATCH_RAW_INFO | 483,2331,1703 | 485,620,341 | 486,1734,1502 | 487,131,9 | 488,1616,1563

BATCH_RAW_INFO | 483,2332,1703 | 485,621,341 | 486,1735,1502 | 487,132,9 | 488,1617,1563

BATCH_RAW_INFO | 483,2333,1703 | 485,622,341 | 486,1736,1502 | 487,133,9 | 488,1618,1563

BATCH_RAW_INFO | 483,2334,1703 | 485,623,341 | 486,1737,1502 | 487,134,9 | 488,1619,1563

BATCH_RAW_INFO | 483,2335,1703 | 485,624,341 | 486,1738,1502 | 487,135,9 | 488,1620,1563

BATCH_RAW_INFO | 483,2336,1703 | 485,625,341 | 486,1739,1502 | 487,136,9 | 488,1621,1563

BATCH_RAW_INFO | 483,2337,1703 | 485,626,341 | 486,1740,1502 | 487,137,9 | 488,1622,1563

BATCH_RAW_INFO | 483,2338,1703 | 485,627,341 | 486,1741,1502 | 487,138,9 | 488,1623,1563

BATCH_RAW_INFO | 483,2339,1703 | 485,628,341 | 486,1742,1502 | 487,139,9 | 488,1624,1563

BATCH_RAW_INFO | 483,2340,1703 | 485,629,341 | 486,1743,1502 | 487,140,9 | 488,1625,1563

BATCH_RAW_INFO | 483,2341,1703 | 485,630,341 | 486,1744,1502 | 487,141,9 | 488,1626,1563

BATCH_RAW_INFO | 483,2342,1703 | 485,631,341 | 486,1745,1502 | 487,142,9 | 488,1627,1563

BATCH_RAW_INFO | 483,2343,1703 | 485,632,341 | 486,1746,1502 | 487,143,9 | 488,1628,1563

BATCH_RAW_INFO | 483,2344,1703 | 485,633,341 | 486,1747,1502 | 487,144,9 | 488,1629,1563

BATCH_RAW_INFO | 483,2345,1703 | 485,634,341 | 486,1748,1502 | 487,145,9 | 488,1630,1563

BATCH_RAW_INFO | 483,2346,1703 | 485,635,341 | 486,1749,1502 | 487,146,9 | 488,1631,1563

BATCH_RAW_INFO | 483,2347,1703 | 485,636,341 | 486,1750,1502 | 487,147,9 | 488,1632,1563

BATCH_RAW_INFO | 483,2348,1703 | 485,637,341 | 486,1751,1502 | 487,148,9 | 488,1633,1563

BATCH_RAW_INFO | 483,2349,1703 | 485,638,341 | 486,1752,1502 | 487,149,9 | 488,1634,1563

BATCH_RAW_INFO | 483,2350,1703 | 485,639,341 | 486,1753,1502 | 487,150,9 | 488,1635,1563

BATCH_RAW_INFO | 483,2351,1703 | 485,640,341 | 486,1754,1502 | 487,151,9 | 488,1636,1563

BATCH_RAW_INFO | 483,2352,1703 | 485,641,341 | 486,1755,1502 | 487,152,9 | 488,1637,1563

BATCH_RAW_INFO | 483,2353,1703 | 485,642,341 | 486,1756,1502 | 487,153,9 | 488,1638,1563

BATCH_RAW_INFO | 483,2354,1703 | 485,643,341 | 486,1757,1502 | 487,154,9 | 488,1639,1563

BATCH_RAW_INFO | 483,2355,1703 | 485,644,341 | 486,1758,1502 | 487,155,9 | 488,1640,1563

BATCH_RAW_INFO | 489,15,14

BATCH_RAW_INFO | 483,2356,1703 | 485,645,341 | 486,1759,1502 | 487,156,9 | 488,1641,1563 | 489,16,14

BATCH_RAW_INFO | 483,2357,1703 | 485,646,341 | 486,1760,1502 | 487,157,9 | 488,1642,1563 | 489,17,14

BATCH_RAW_INFO | 483,2358,1703 | 485,647,341 | 486,1761,1502 | 487,158,9 | 488,1643,1563 | 489,18,14

BATCH_RAW_INFO | 483,2359,1703 | 485,648,341 | 486,1762,1502 | 487,159,9 | 488,1644,1563 | 489,19,14

BATCH_RAW_INFO | 483,2360,1703 | 485,649,341 | 486,1763,1502 | 487,160,9 | 488,1645,1563 | 489,20,14

BATCH_RAW_INFO | 483,2361,1703 | 485,650,341 | 486,1764,1502 | 487,161,9 | 488,1646,1563 | 489,21,14

BATCH_RAW_INFO | 483,2362,1703 | 485,651,341 | 486,1765,1502 | 487,162,9 | 488,1647,1563 | 489,22,14

BATCH_RAW_INFO | 483,2363,1703 | 485,652,341 | 486,1766,1502 | 487,163,9 | 488,1648,1563 | 489,23,14

BATCH_RAW_INFO | 483,2364,1703 | 485,653,341 | 486,1767,1502 | 487,164,9 | 488,1649,1563 | 489,24,14

BATCH_RAW_INFO | 483,2365,1703 | 485,654,341 | 486,1768,1502 | 487,165,9 | 488,1650,1563 | 489,25,14

BATCH_RAW_INFO | 483,2366,1703 | 485,655,341 | 486,1769,1502 | 487,166,9 | 488,1651,1563 | 489,26,14

BATCH_RAW_INFO | 483,2367,1703 | 485,656,341 | 486,1770,1502 | 487,167,9 | 488,1652,1563 | 489,27,14

BATCH_RAW_INFO | 483,2368,1703 | 485,657,341 | 486,1771,1502 | 487,168,9 | 488,1653,1563 | 489,28,14

BATCH_RAW_INFO | 483,2369,1703 | 485,658,341 | 486,1772,1502 | 487,169,9 | 488,1654,1563 | 489,29,14

BATCH_RAW_INFO | 483,2370,1703 | 485,659,341 | 486,1773,1502 | 487,170,9 | 488,1655,1563 | 489,30,14

BATCH_RAW_INFO | 483,2371,1703 | 485,660,341 | 486,1774,1502 | 487,171,9 | 488,1656,1563 | 489,31,14

BATCH_RAW_INFO | 483,2372,1703 | 485,661,341 | 486,1775,1502 | 487,172,9 | 488,1657,1563 | 489,32,14

BATCH_RAW_INFO | 483,2373,1703 | 485,662,341 | 486,1776,1502 | 487,173,9 | 488,1658,1563 | 489,33,14

BATCH_RAW_INFO | 483,2374,1703 | 485,663,341 | 486,1777,1502 | 487,174,9 | 488,1659,1563 | 489,34,14

BATCH_RAW_INFO | 483,2375,1703 | 485,664,341 | 486,1778,1502 | 487,175,9 | 488,1660,1563 | 489,35,14

BATCH_RAW_INFO | 483,2376,1703 | 485,665,341 | 486,1779,1502 | 487,176,9 | 488,1661,1563 | 489,36,14

BATCH_RAW_INFO | 490,144,143

BATCH_RAW_INFO | 483,2377,1703 | 485,666,341 | 486,1780,1502 | 487,177,9 | 488,1662,1563 | 489,37,14 | 490,145,143

BATCH_RAW_INFO | 483,2378,1703 | 485,667,341 | 486,1781,1502 | 487,178,9 | 488,1663,1563 | 489,38,14 | 490,146,143

BATCH_RAW_INFO | 483,2379,1703 | 485,668,341 | 486,1782,1502 | 487,179,9 | 488,1664,1563 | 489,39,14 | 490,147,143

BATCH_RAW_INFO | 483,2380,1703 | 485,669,341 | 486,1783,1502 | 487,180,9 | 488,1665,1563 | 489,40,14 | 490,148,143

BATCH_RAW_INFO | 483,2381,1703 | 485,670,341 | 486,1784,1502 | 487,181,9 | 488,1666,1563 | 489,41,14 | 490,149,143

BATCH_RAW_INFO | 483,2382,1703 | 485,671,341 | 486,1785,1502 | 487,182,9 | 488,1667,1563 | 489,42,14 | 490,150,143

BATCH_RAW_INFO | 483,2383,1703 | 485,672,341 | 486,1786,1502 | 487,183,9 | 488,1668,1563 | 489,43,14 | 490,151,143

BATCH_RAW_INFO | 483,2384,1703 | 485,673,341 | 486,1787,1502 | 487,184,9 | 488,1669,1563 | 489,44,14 | 490,152,143

BATCH_RAW_INFO | 483,2385,1703 | 485,674,341 | 486,1788,1502 | 487,185,9 | 488,1670,1563 | 489,45,14 | 490,153,143

BATCH_RAW_INFO | 483,2386,1703 | 485,675,341 | 486,1789,1502 | 487,186,9 | 488,1671,1563 | 489,46,14 | 490,154,143

BATCH_RAW_INFO | 483,2387,1703 | 485,676,341 | 486,1790,1502 | 487,187,9 | 488,1672,1563 | 489,47,14 | 490,155,143

BATCH_RAW_INFO | 483,2388,1703 | 485,677,341 | 486,1791,1502 | 487,188,9 | 488,1673,1563 | 489,48,14 | 490,156,143

BATCH_RAW_INFO | 483,2389,1703 | 485,678,341 | 486,1792,1502 | 487,189,9 | 488,1674,1563 | 489,49,14 | 490,157,143

BATCH_RAW_INFO | 483,2390,1703 | 485,679,341 | 486,1793,1502 | 487,190,9 | 488,1675,1563 | 489,50,14 | 490,158,143

BATCH_RAW_INFO | 483,2391,1703 | 485,680,341 | 486,1794,1502 | 487,191,9 | 488,1676,1563 | 489,51,14 | 490,159,143

BATCH_RAW_INFO | 483,2392,1703 | 485,681,341 | 486,1795,1502 | 487,192,9 | 488,1677,1563 | 489,52,14 | 490,160,143

BATCH_RAW_INFO | 483,2393,1703 | 486,1796,1502 | 487,193,9 | 488,1678,1563 | 489,53,14 | 490,161,143

BATCH_RAW_INFO | 483,2394,1703 | 486,1797,1502 | 487,194,9 | 488,1679,1563 | 489,54,14 | 490,162,143

BATCH_RAW_INFO | 483,2395,1703 | 486,1798,1502 | 487,195,9 | 488,1680,1563 | 489,55,14 | 490,163,143

BATCH_RAW_INFO | 483,2396,1703 | 486,1799,1502 | 487,196,9 | 488,1681,1563 | 489,56,14 | 490,164,143

BATCH_RAW_INFO | 491,929,928

BATCH_RAW_INFO | 483,2397,1703 | 486,1800,1502 | 487,197,9 | 488,1682,1563 | 489,57,14 | 490,165,143 | 491,930,928

BATCH_RAW_INFO | 483,2398,1703 | 486,1801,1502 | 487,198,9 | 488,1683,1563 | 489,58,14 | 490,166,143 | 491,931,928

BATCH_RAW_INFO | 483,2399,1703 | 486,1802,1502 | 487,199,9 | 488,1684,1563 | 489,59,14 | 490,167,143 | 491,932,928

BATCH_RAW_INFO | 483,2400,1703 | 486,1803,1502 | 487,200,9 | 488,1685,1563 | 489,60,14 | 490,168,143 | 491,933,928

BATCH_RAW_INFO | 483,2401,1703 | 486,1804,1502 | 487,201,9 | 488,1686,1563 | 489,61,14 | 490,169,143 | 491,934,928

BATCH_RAW_INFO | 483,2402,1703 | 486,1805,1502 | 487,202,9 | 488,1687,1563 | 489,62,14 | 490,170,143 | 491,935,928

BATCH_RAW_INFO | 483,2403,1703 | 486,1806,1502 | 487,203,9 | 488,1688,1563 | 489,63,14 | 490,171,143 | 491,936,928

BATCH_RAW_INFO | 483,2404,1703 | 486,1807,1502 | 487,204,9 | 488,1689,1563 | 489,64,14 | 490,172,143 | 491,937,928

BATCH_RAW_INFO | 483,2405,1703 | 486,1808,1502 | 487,205,9 | 488,1690,1563 | 489,65,14 | 490,173,143 | 491,938,928

BATCH_RAW_INFO | 483,2406,1703 | 486,1809,1502 | 487,206,9 | 488,1691,1563 | 489,66,14 | 490,174,143 | 491,939,928

BATCH_RAW_INFO | 483,2407,1703 | 486,1810,1502 | 487,207,9 | 488,1692,1563 | 489,67,14 | 490,175,143 | 491,940,928

BATCH_RAW_INFO | 483,2408,1703 | 486,1811,1502 | 487,208,9 | 488,1693,1563 | 489,68,14 | 490,176,143 | 491,941,928

BATCH_RAW_INFO | 483,2409,1703 | 486,1812,1502 | 487,209,9 | 488,1694,1563 | 489,69,14 | 490,177,143 | 491,942,928

BATCH_RAW_INFO | 483,2410,1703 | 486,1813,1502 | 487,210,9 | 488,1695,1563 | 489,70,14 | 490,178,143 | 491,943,928

BATCH_RAW_INFO | 483,2411,1703 | 486,1814,1502 | 487,211,9 | 488,1696,1563 | 489,71,14 | 490,179,143 | 491,944,928

BATCH_RAW_INFO | 483,2412,1703 | 486,1815,1502 | 487,212,9 | 488,1697,1563 | 489,72,14 | 490,180,143 | 491,945,928

BATCH_RAW_INFO | 483,2413,1703 | 486,1816,1502 | 487,213,9 | 488,1698,1563 | 489,73,14 | 490,181,143 | 491,946,928

BATCH_RAW_INFO | 483,2414,1703 | 486,1817,1502 | 487,214,9 | 488,1699,1563 | 489,74,14 | 490,182,143 | 491,947,928

BATCH_RAW_INFO | 483,2415,1703 | 486,1818,1502 | 487,215,9 | 488,1700,1563 | 489,75,14 | 490,183,143 | 491,948,928

BATCH_RAW_INFO | 483,2416,1703 | 486,1819,1502 | 487,216,9 | 488,1701,1563 | 489,76,14 | 490,184,143 | 491,949,928

BATCH_RAW_INFO | 483,2417,1703 | 486,1820,1502 | 487,217,9 | 488,1702,1563 | 489,77,14 | 490,185,143 | 491,950,928

BATCH_RAW_INFO | 483,2418,1703 | 486,1821,1502 | 487,218,9 | 488,1703,1563 | 489,78,14 | 490,186,143 | 491,951,928

BATCH_RAW_INFO | 483,2419,1703 | 486,1822,1502 | 487,219,9 | 488,1704,1563 | 489,79,14 | 490,187,143 | 491,952,928

BATCH_RAW_INFO | 483,2420,1703 | 486,1823,1502 | 487,220,9 | 488,1705,1563 | 489,80,14 | 490,188,143 | 491,953,928

BATCH_RAW_INFO | 483,2421,1703 | 486,1824,1502 | 487,221,9 | 488,1706,1563 | 489,81,14 | 490,189,143 | 491,954,928

BATCH_RAW_INFO | 483,2422,1703 | 486,1825,1502 | 487,222,9 | 488,1707,1563 | 489,82,14 | 490,190,143 | 491,955,928

BATCH_RAW_INFO | 483,2423,1703 | 486,1826,1502 | 487,223,9 | 488,1708,1563 | 489,83,14 | 490,191,143 | 491,956,928

BATCH_RAW_INFO | 483,2424,1703 | 486,1827,1502 | 487,224,9 | 488,1709,1563 | 489,84,14 | 490,192,143 | 491,957,928

BATCH_RAW_INFO | 483,2425,1703 | 486,1828,1502 | 487,225,9 | 488,1710,1563 | 489,85,14 | 490,193,143 | 491,958,928

BATCH_RAW_INFO | 483,2426,1703 | 486,1829,1502 | 487,226,9 | 488,1711,1563 | 489,86,14 | 490,194,143 | 491,959,928

BATCH_RAW_INFO | 483,2427,1703 | 486,1830,1502 | 487,227,9 | 488,1712,1563 | 489,87,14 | 490,195,143 | 491,960,928

BATCH_RAW_INFO | 483,2428,1703 | 486,1831,1502 | 487,228,9 | 488,1713,1563 | 489,88,14 | 490,196,143 | 491,961,928

BATCH_RAW_INFO | 483,2429,1703 | 486,1832,1502 | 487,229,9 | 488,1714,1563 | 489,89,14 | 490,197,143 | 491,962,928

BATCH_RAW_INFO | 483,2430,1703 | 486,1833,1502 | 487,230,9 | 488,1715,1563 | 489,90,14 | 490,198,143 | 491,963,928

BATCH_RAW_INFO | 483,2431,1703 | 486,1834,1502 | 487,231,9 | 488,1716,1563 | 489,91,14 | 490,199,143 | 491,964,928

BATCH_RAW_INFO | 483,2432,1703 | 486,1835,1502 | 487,232,9 | 488,1717,1563 | 489,92,14 | 490,200,143 | 491,965,928

BATCH_RAW_INFO | 483,2433,1703 | 486,1836,1502 | 487,233,9 | 488,1718,1563 | 489,93,14 | 490,201,143 | 491,966,928

BATCH_RAW_INFO | 483,2434,1703 | 486,1837,1502 | 487,234,9 | 488,1719,1563 | 489,94,14 | 490,202,143 | 491,967,928

BATCH_RAW_INFO | 483,2435,1703 | 486,1838,1502 | 487,235,9 | 488,1720,1563 | 489,95,14 | 490,203,143 | 491,968,928

BATCH_RAW_INFO | 486,1839,1502 | 487,236,9 | 488,1721,1563 | 489,96,14 | 490,204,143 | 491,969,928

BATCH_RAW_INFO | 486,1840,1502 | 487,237,9 | 488,1722,1563 | 489,97,14 | 490,205,143 | 491,970,928

BATCH_RAW_INFO | 486,1841,1502 | 487,238,9 | 488,1723,1563 | 489,98,14 | 490,206,143 | 491,971,928

BATCH_RAW_INFO | 486,1842,1502 | 487,239,9 | 488,1724,1563 | 489,99,14 | 490,207,143 | 491,972,928

BATCH_RAW_INFO | 486,1843,1502 | 487,240,9 | 488,1725,1563 | 489,100,14 | 490,208,143 | 491,973,928

BATCH_RAW_INFO | 486,1844,1502 | 487,241,9 | 488,1726,1563 | 489,101,14 | 490,209,143 | 491,974,928

BATCH_RAW_INFO | 492,4079,4078

BATCH_RAW_INFO | 493,1188,1187

BATCH_RAW_INFO | 486,1845,1502 | 487,242,9 | 488,1727,1563 | 489,102,14 | 490,210,143 | 491,975,928 | 492,4080,4078 | 493,1189,1187

BATCH_RAW_INFO | 486,1846,1502 | 487,243,9 | 488,1728,1563 | 489,103,14 | 490,211,143 | 491,976,928 | 492,4081,4078 | 493,1190,1187

BATCH_RAW_INFO | 486,1847,1502 | 487,244,9 | 488,1729,1563 | 489,104,14 | 490,212,143 | 491,977,928 | 492,4082,4078 | 493,1191,1187

BATCH_RAW_INFO | 486,1848,1502 | 487,245,9 | 488,1730,1563 | 489,105,14 | 490,213,143 | 491,978,928 | 492,4083,4078 | 493,1192,1187

BATCH_RAW_INFO | 486,1849,1502 | 487,246,9 | 488,1731,1563 | 489,106,14 | 490,214,143 | 491,979,928 | 492,4084,4078 | 493,1193,1187

BATCH_RAW_INFO | 486,1850,1502 | 487,247,9 | 488,1732,1563 | 489,107,14 | 490,215,143 | 491,980,928 | 492,4085,4078 | 493,1194,1187

BATCH_RAW_INFO | 486,1851,1502 | 487,248,9 | 488,1733,1563 | 489,108,14 | 490,216,143 | 491,981,928 | 492,4086,4078 | 493,1195,1187

BATCH_RAW_INFO | 486,1852,1502 | 487,249,9 | 488,1734,1563 | 489,109,14 | 490,217,143 | 491,982,928 | 492,4087,4078 | 493,1196,1187

BATCH_RAW_INFO | 486,1853,1502 | 487,250,9 | 488,1735,1563 | 489,110,14 | 490,218,143 | 491,983,928 | 492,4088,4078 | 493,1197,1187

BATCH_RAW_INFO | 486,1854,1502 | 487,251,9 | 488,1736,1563 | 489,111,14 | 490,219,143 | 491,984,928 | 492,4089,4078 | 493,1198,1187

BATCH_RAW_INFO | 486,1855,1502 | 487,252,9 | 488,1737,1563 | 489,112,14 | 490,220,143 | 491,985,928 | 492,4090,4078 | 493,1199,1187

BATCH_RAW_INFO | 486,1856,1502 | 487,253,9 | 488,1738,1563 | 489,113,14 | 490,221,143 | 491,986,928 | 492,4091,4078 | 493,1200,1187

BATCH_RAW_INFO | 486,1857,1502 | 487,254,9 | 488,1739,1563 | 489,114,14 | 490,222,143 | 491,987,928 | 492,4092,4078 | 493,1201,1187

BATCH_RAW_INFO | 494,548,547

BATCH_RAW_INFO | 486,1858,1502 | 487,255,9 | 488,1740,1563 | 489,115,14 | 490,223,143 | 491,988,928 | 492,4093,4078 | 493,1202,1187 | 494,549,547

BATCH_RAW_INFO | 486,1859,1502 | 487,256,9 | 488,1741,1563 | 489,116,14 | 490,224,143 | 491,989,928 | 492,4094,4078 | 493,1203,1187 | 494,550,547

BATCH_RAW_INFO | 486,1860,1502 | 487,257,9 | 488,1742,1563 | 489,117,14 | 490,225,143 | 491,990,928 | 492,4095,4078 | 493,1204,1187 | 494,551,547

BATCH_RAW_INFO | 486,1861,1502 | 487,258,9 | 488,1743,1563 | 489,118,14 | 490,226,143 | 491,991,928 | 493,1205,1187 | 494,552,547

BATCH_RAW_INFO | 486,1862,1502 | 487,259,9 | 488,1744,1563 | 489,119,14 | 490,227,143 | 491,992,928 | 493,1206,1187 | 494,553,547

BATCH_RAW_INFO | 486,1863,1502 | 487,260,9 | 488,1745,1563 | 489,120,14 | 490,228,143 | 491,993,928 | 493,1207,1187 | 494,554,547

BATCH_RAW_INFO | 486,1864,1502 | 487,261,9 | 488,1746,1563 | 489,121,14 | 490,229,143 | 491,994,928 | 493,1208,1187 | 494,555,547

BATCH_RAW_INFO | 486,1865,1502 | 487,262,9 | 488,1747,1563 | 489,122,14 | 490,230,143 | 491,995,928 | 493,1209,1187 | 494,556,547

BATCH_RAW_INFO | 486,1866,1502 | 487,263,9 | 488,1748,1563 | 489,123,14 | 490,231,143 | 491,996,928 | 493,1210,1187 | 494,557,547

BATCH_RAW_INFO | 486,1867,1502 | 487,264,9 | 488,1749,1563 | 489,124,14 | 490,232,143 | 491,997,928 | 493,1211,1187 | 494,558,547

BATCH_RAW_INFO | 486,1868,1502 | 487,265,9 | 488,1750,1563 | 489,125,14 | 490,233,143 | 491,998,928 | 493,1212,1187 | 494,559,547

BATCH_RAW_INFO | 486,1869,1502 | 487,266,9 | 488,1751,1563 | 489,126,14 | 490,234,143 | 491,999,928 | 493,1213,1187 | 494,560,547

BATCH_RAW_INFO | 486,1870,1502 | 487,267,9 | 488,1752,1563 | 489,127,14 | 490,235,143 | 491,1000,928 | 493,1214,1187 | 494,561,547

BATCH_RAW_INFO | 486,1871,1502 | 487,268,9 | 488,1753,1563 | 489,128,14 | 490,236,143 | 491,1001,928 | 493,1215,1187 | 494,562,547

BATCH_RAW_INFO | 486,1872,1502 | 487,269,9 | 488,1754,1563 | 489,129,14 | 490,237,143 | 491,1002,928 | 493,1216,1187 | 494,563,547

BATCH_RAW_INFO | 486,1873,1502 | 487,270,9 | 488,1755,1563 | 489,130,14 | 490,238,143 | 491,1003,928 | 493,1217,1187 | 494,564,547

BATCH_RAW_INFO | 486,1874,1502 | 487,271,9 | 488,1756,1563 | 489,131,14 | 490,239,143 | 491,1004,928 | 493,1218,1187 | 494,565,547

BATCH_RAW_INFO | 486,1875,1502 | 487,272,9 | 488,1757,1563 | 489,132,14 | 490,240,143 | 491,1005,928 | 493,1219,1187 | 494,566,547

BATCH_RAW_INFO | 486,1876,1502 | 487,273,9 | 488,1758,1563 | 489,133,14 | 490,241,143 | 491,1006,928 | 493,1220,1187 | 494,567,547

BATCH_RAW_INFO | 486,1877,1502 | 487,274,9 | 488,1759,1563 | 489,134,14 | 490,242,143 | 491,1007,928 | 493,1221,1187 | 494,568,547

BATCH_RAW_INFO | 486,1878,1502 | 487,275,9 | 488,1760,1563 | 489,135,14 | 490,243,143 | 491,1008,928 | 493,1222,1187 | 494,569,547

BATCH_RAW_INFO | 486,1879,1502 | 487,276,9 | 488,1761,1563 | 489,136,14 | 490,244,143 | 491,1009,928 | 493,1223,1187 | 494,570,547

BATCH_RAW_INFO | 486,1880,1502 | 487,277,9 | 488,1762,1563 | 489,137,14 | 490,245,143 | 491,1010,928 | 493,1224,1187 | 494,571,547

BATCH_RAW_INFO | 486,1881,1502 | 487,278,9 | 488,1763,1563 | 489,138,14 | 490,246,143 | 491,1011,928 | 493,1225,1187 | 494,572,547

BATCH_RAW_INFO | 486,1882,1502 | 488,1764,1563 | 489,139,14 | 490,247,143 | 491,1012,928 | 493,1226,1187 | 494,573,547

BATCH_RAW_INFO | 486,1883,1502 | 488,1765,1563 | 489,140,14 | 490,248,143 | 491,1013,928 | 493,1227,1187

BATCH_RAW_INFO | 486,1884,1502 | 488,1766,1563 | 489,141,14 | 490,249,143 | 491,1014,928 | 493,1228,1187

BATCH_RAW_INFO | 486,1885,1502 | 488,1767,1563 | 489,142,14 | 490,250,143 | 491,1015,928 | 493,1229,1187

BATCH_RAW_INFO | 486,1886,1502 | 488,1768,1563 | 489,143,14 | 490,251,143 | 491,1016,928 | 493,1230,1187

BATCH_RAW_INFO | 486,1887,1502 | 488,1769,1563 | 489,144,14 | 490,252,143 | 491,1017,928 | 493,1231,1187

BATCH_RAW_INFO | 486,1888,1502 | 488,1770,1563 | 489,145,14 | 490,253,143 | 491,1018,928 | 493,1232,1187

BATCH_RAW_INFO | 486,1889,1502 | 488,1771,1563 | 489,146,14 | 490,254,143 | 491,1019,928 | 493,1233,1187

BATCH_RAW_INFO | 486,1890,1502 | 488,1772,1563 | 489,147,14 | 490,255,143 | 491,1020,928 | 493,1234,1187

BATCH_RAW_INFO | 486,1891,1502 | 488,1773,1563 | 489,148,14 | 490,256,143 | 491,1021,928 | 493,1235,1187

BATCH_RAW_INFO | 486,1892,1502 | 488,1774,1563 | 489,149,14 | 490,257,143 | 491,1022,928 | 493,1236,1187

BATCH_RAW_INFO | 486,1893,1502 | 488,1775,1563 | 489,150,14 | 490,258,143 | 491,1023,928 | 493,1237,1187

BATCH_RAW_INFO | 486,1894,1502 | 488,1776,1563 | 489,151,14 | 490,259,143 | 491,1024,928 | 493,1238,1187

BATCH_RAW_INFO | 486,1895,1502 | 488,1777,1563 | 489,152,14 | 490,260,143 | 491,1025,928 | 493,1239,1187

BATCH_RAW_INFO | 486,1896,1502 | 488,1778,1563 | 489,153,14 | 490,261,143 | 491,1026,928 | 493,1240,1187

BATCH_RAW_INFO | 486,1897,1502 | 488,1779,1563 | 489,154,14 | 490,262,143 | 491,1027,928 | 493,1241,1187

BATCH_RAW_INFO | 486,1898,1502 | 488,1780,1563 | 489,155,14 | 490,263,143 | 491,1028,928 | 493,1242,1187

BATCH_RAW_INFO | 486,1899,1502 | 488,1781,1563 | 489,156,14 | 490,264,143 | 491,1029,928 | 493,1243,1187

BATCH_RAW_INFO | 486,1900,1502 | 488,1782,1563 | 489,157,14 | 490,265,143 | 491,1030,928 | 493,1244,1187

BATCH_RAW_INFO | 486,1901,1502 | 488,1783,1563 | 489,158,14 | 490,266,143 | 491,1031,928 | 493,1245,1187

BATCH_RAW_INFO | 486,1902,1502 | 488,1784,1563 | 489,159,14 | 490,267,143 | 491,1032,928 | 493,1246,1187

BATCH_RAW_INFO | 486,1903,1502 | 488,1785,1563 | 489,160,14 | 490,268,143 | 491,1033,928 | 493,1247,1187

BATCH_RAW_INFO | 486,1904,1502 | 488,1786,1563 | 489,161,14 | 490,269,143 | 491,1034,928 | 493,1248,1187

BATCH_RAW_INFO | 486,1905,1502 | 488,1787,1563 | 489,162,14 | 490,270,143 | 491,1035,928 | 493,1249,1187

BATCH_RAW_INFO | 486,1906,1502 | 488,1788,1563 | 489,163,14 | 490,271,143 | 491,1036,928 | 493,1250,1187

BATCH_RAW_INFO | 486,1907,1502 | 488,1789,1563 | 489,164,14 | 490,272,143 | 491,1037,928 | 493,1251,1187

BATCH_RAW_INFO | 486,1908,1502 | 488,1790,1563 | 489,165,14 | 490,273,143 | 491,1038,928 | 493,1252,1187

BATCH_RAW_INFO | 486,1909,1502 | 488,1791,1563 | 489,166,14 | 490,274,143 | 491,1039,928 | 493,1253,1187

BATCH_RAW_INFO | 486,1910,1502 | 488,1792,1563 | 489,167,14 | 490,275,143 | 491,1040,928 | 493,1254,1187

BATCH_RAW_INFO | 486,1911,1502 | 488,1793,1563 | 489,168,14 | 490,276,143 | 491,1041,928 | 493,1255,1187

BATCH_RAW_INFO | 486,1912,1502 | 488,1794,1563 | 489,169,14 | 490,277,143 | 491,1042,928 | 493,1256,1187

BATCH_RAW_INFO | 486,1913,1502 | 488,1795,1563 | 489,170,14 | 490,278,143 | 491,1043,928 | 493,1257,1187

BATCH_RAW_INFO | 486,1914,1502 | 488,1796,1563 | 489,171,14 | 490,279,143 | 491,1044,928 | 493,1258,1187

BATCH_RAW_INFO | 486,1915,1502 | 488,1797,1563 | 489,172,14 | 490,280,143 | 491,1045,928 | 493,1259,1187

BATCH_RAW_INFO | 486,1916,1502 | 488,1798,1563 | 489,173,14 | 490,281,143 | 491,1046,928 | 493,1260,1187

BATCH_RAW_INFO | 486,1917,1502 | 488,1799,1563 | 489,174,14 | 490,282,143 | 491,1047,928 | 493,1261,1187

BATCH_RAW_INFO | 486,1918,1502 | 488,1800,1563 | 489,175,14 | 490,283,143 | 491,1048,928 | 493,1262,1187

BATCH_RAW_INFO | 486,1919,1502 | 488,1801,1563 | 489,176,14 | 490,284,143 | 491,1049,928 | 493,1263,1187

BATCH_RAW_INFO | 486,1920,1502 | 488,1802,1563 | 489,177,14 | 490,285,143 | 491,1050,928 | 493,1264,1187

BATCH_RAW_INFO | 486,1921,1502 | 488,1803,1563 | 489,178,14 | 490,286,143 | 491,1051,928 | 493,1265,1187

BATCH_RAW_INFO | 486,1922,1502 | 488,1804,1563 | 489,179,14 | 490,287,143 | 491,1052,928 | 493,1266,1187

BATCH_RAW_INFO | 486,1923,1502 | 488,1805,1563 | 489,180,14 | 490,288,143 | 491,1053,928 | 493,1267,1187

BATCH_RAW_INFO | 486,1924,1502 | 488,1806,1563 | 489,181,14 | 490,289,143 | 491,1054,928 | 493,1268,1187

BATCH_RAW_INFO | 486,1925,1502 | 488,1807,1563 | 489,182,14 | 490,290,143 | 491,1055,928 | 493,1269,1187

BATCH_RAW_INFO | 486,1926,1502 | 488,1808,1563 | 489,183,14 | 490,291,143 | 491,1056,928 | 493,1270,1187

BATCH_RAW_INFO | 486,1927,1502 | 488,1809,1563 | 489,184,14 | 490,292,143 | 491,1057,928 | 493,1271,1187

BATCH_RAW_INFO | 486,1928,1502 | 488,1810,1563 | 489,185,14 | 490,293,143 | 491,1058,928 | 493,1272,1187

BATCH_RAW_INFO | 486,1929,1502 | 488,1811,1563 | 489,186,14 | 490,294,143 | 491,1059,928 | 493,1273,1187

BATCH_RAW_INFO | 486,1930,1502 | 488,1812,1563 | 489,187,14 | 490,295,143 | 491,1060,928 | 493,1274,1187

BATCH_RAW_INFO | 486,1931,1502 | 488,1813,1563 | 489,188,14 | 490,296,143 | 491,1061,928 | 493,1275,1187

BATCH_RAW_INFO | 486,1932,1502 | 488,1814,1563 | 489,189,14 | 490,297,143 | 491,1062,928 | 493,1276,1187

BATCH_RAW_INFO | 486,1933,1502 | 488,1815,1563 | 489,190,14 | 490,298,143 | 491,1063,928 | 493,1277,1187

BATCH_RAW_INFO | 486,1934,1502 | 488,1816,1563 | 489,191,14 | 490,299,143 | 491,1064,928 | 493,1278,1187

BATCH_RAW_INFO | 486,1935,1502 | 488,1817,1563 | 489,192,14 | 490,300,143 | 491,1065,928 | 493,1279,1187

BATCH_RAW_INFO | 486,1936,1502 | 488,1818,1563 | 489,193,14 | 490,301,143 | 491,1066,928 | 493,1280,1187

BATCH_RAW_INFO | 486,1937,1502 | 488,1819,1563 | 489,194,14 | 490,302,143 | 491,1067,928 | 493,1281,1187

BATCH_RAW_INFO | 486,1938,1502 | 488,1820,1563 | 489,195,14 | 490,303,143 | 491,1068,928 | 493,1282,1187

BATCH_RAW_INFO | 486,1939,1502 | 488,1821,1563 | 489,196,14 | 490,304,143 | 491,1069,928 | 493,1283,1187

BATCH_RAW_INFO | 486,1940,1502 | 488,1822,1563 | 489,197,14 | 490,305,143 | 491,1070,928 | 493,1284,1187

BATCH_RAW_INFO | 486,1941,1502 | 488,1823,1563 | 489,198,14 | 490,306,143 | 491,1071,928 | 493,1285,1187

BATCH_RAW_INFO | 486,1942,1502 | 488,1824,1563 | 490,307,143 | 491,1072,928 | 493,1286,1187

BATCH_RAW_INFO | 486,1943,1502 | 488,1825,1563 | 490,308,143 | 491,1073,928 | 493,1287,1187

BATCH_RAW_INFO | 486,1944,1502 | 488,1826,1563 | 490,309,143 | 491,1074,928 | 493,1288,1187

BATCH_RAW_INFO | 486,1945,1502 | 488,1827,1563 | 490,310,143 | 491,1075,928 | 493,1289,1187

BATCH_RAW_INFO | 486,1946,1502 | 488,1828,1563 | 490,311,143 | 491,1076,928 | 493,1290,1187

BATCH_RAW_INFO | 486,1947,1502 | 488,1829,1563 | 490,312,143 | 491,1077,928 | 493,1291,1187

BATCH_RAW_INFO | 486,1948,1502 | 488,1830,1563 | 490,313,143 | 491,1078,928 | 493,1292,1187

BATCH_RAW_INFO | 486,1949,1502 | 488,1831,1563 | 490,314,143 | 491,1079,928 | 493,1293,1187

BATCH_RAW_INFO | 486,1950,1502 | 488,1832,1563 | 490,315,143 | 491,1080,928 | 493,1294,1187

BATCH_RAW_INFO | 486,1951,1502 | 488,1833,1563 | 490,316,143 | 491,1081,928 | 493,1295,1187

BATCH_RAW_INFO | 486,1952,1502 | 488,1834,1563 | 490,317,143 | 491,1082,928 | 493,1296,1187

BATCH_RAW_INFO | 486,1953,1502 | 488,1835,1563 | 490,318,143 | 491,1083,928 | 493,1297,1187

BATCH_RAW_INFO | 486,1954,1502 | 488,1836,1563 | 490,319,143 | 491,1084,928 | 493,1298,1187

BATCH_RAW_INFO | 486,1955,1502 | 488,1837,1563 | 490,320,143 | 491,1085,928 | 493,1299,1187

BATCH_RAW_INFO | 495,1941,1940

BATCH_RAW_INFO | 486,1956,1502 | 488,1838,1563 | 490,321,143 | 491,1086,928 | 493,1300,1187 | 495,1942,1940

BATCH_RAW_INFO | 486,1957,1502 | 488,1839,1563 | 490,322,143 | 491,1087,928 | 493,1301,1187 | 495,1943,1940

BATCH_RAW_INFO | 486,1958,1502 | 488,1840,1563 | 490,323,143 | 491,1088,928 | 493,1302,1187 | 495,1944,1940

BATCH_RAW_INFO | 486,1959,1502 | 488,1841,1563 | 490,324,143 | 491,1089,928 | 493,1303,1187 | 495,1945,1940

BATCH_RAW_INFO | 486,1960,1502 | 488,1842,1563 | 490,325,143 | 491,1090,928 | 493,1304,1187 | 495,1946,1940

BATCH_RAW_INFO | 486,1961,1502 | 488,1843,1563 | 490,326,143 | 491,1091,928 | 493,1305,1187 | 495,1947,1940

BATCH_RAW_INFO | 486,1962,1502 | 488,1844,1563 | 490,327,143 | 491,1092,928 | 493,1306,1187 | 495,1948,1940

BATCH_RAW_INFO | 486,1963,1502 | 488,1845,1563 | 490,328,143 | 491,1093,928 | 493,1307,1187 | 495,1949,1940

BATCH_RAW_INFO | 486,1964,1502 | 488,1846,1563 | 490,329,143 | 491,1094,928 | 493,1308,1187 | 495,1950,1940

BATCH_RAW_INFO | 486,1965,1502 | 488,1847,1563 | 490,330,143 | 491,1095,928 | 493,1309,1187 | 495,1951,1940

BATCH_RAW_INFO | 486,1966,1502 | 488,1848,1563 | 490,331,143 | 491,1096,928 | 493,1310,1187 | 495,1952,1940

BATCH_RAW_INFO | 486,1967,1502 | 488,1849,1563 | 490,332,143 | 491,1097,928 | 493,1311,1187 | 495,1953,1940

BATCH_RAW_INFO | 486,1968,1502 | 488,1850,1563 | 490,333,143 | 491,1098,928 | 493,1312,1187 | 495,1954,1940

BATCH_RAW_INFO | 486,1969,1502 | 488,1851,1563 | 490,334,143 | 491,1099,928 | 493,1313,1187 | 495,1955,1940

BATCH_RAW_INFO | 486,1970,1502 | 488,1852,1563 | 490,335,143 | 491,1100,928 | 493,1314,1187 | 495,1956,1940

BATCH_RAW_INFO | 486,1971,1502 | 488,1853,1563 | 490,336,143 | 491,1101,928 | 493,1315,1187 | 495,1957,1940

BATCH_RAW_INFO | 486,1972,1502 | 488,1854,1563 | 490,337,143 | 491,1102,928 | 493,1316,1187 | 495,1958,1940

BATCH_RAW_INFO | 486,1973,1502 | 488,1855,1563 | 490,338,143 | 491,1103,928 | 493,1317,1187 | 495,1959,1940

BATCH_RAW_INFO | 486,1974,1502 | 488,1856,1563 | 490,339,143 | 491,1104,928 | 493,1318,1187 | 495,1960,1940

BATCH_RAW_INFO | 486,1975,1502 | 488,1857,1563 | 490,340,143 | 491,1105,928 | 493,1319,1187 | 495,1961,1940

BATCH_RAW_INFO | 486,1976,1502 | 488,1858,1563 | 490,341,143 | 491,1106,928 | 493,1320,1187 | 495,1962,1940

BATCH_RAW_INFO | 486,1977,1502 | 488,1859,1563 | 490,342,143 | 491,1107,928 | 493,1321,1187 | 495,1963,1940

BATCH_RAW_INFO | 486,1978,1502 | 488,1860,1563 | 490,343,143 | 491,1108,928 | 493,1322,1187 | 495,1964,1940

BATCH_RAW_INFO | 486,1979,1502 | 488,1861,1563 | 490,344,143 | 491,1109,928 | 493,1323,1187 | 495,1965,1940

BATCH_RAW_INFO | 486,1980,1502 | 488,1862,1563 | 490,345,143 | 491,1110,928 | 493,1324,1187 | 495,1966,1940

BATCH_RAW_INFO | 486,1981,1502 | 488,1863,1563 | 490,346,143 | 491,1111,928 | 493,1325,1187 | 495,1967,1940

BATCH_RAW_INFO | 486,1982,1502 | 488,1864,1563 | 490,347,143 | 491,1112,928 | 493,1326,1187 | 495,1968,1940

BATCH_RAW_INFO | 486,1983,1502 | 488,1865,1563 | 490,348,143 | 491,1113,928 | 493,1327,1187 | 495,1969,1940

BATCH_RAW_INFO | 486,1984,1502 | 488,1866,1563 | 490,349,143 | 491,1114,928 | 493,1328,1187 | 495,1970,1940

BATCH_RAW_INFO | 486,1985,1502 | 488,1867,1563 | 490,350,143 | 491,1115,928 | 493,1329,1187 | 495,1971,1940

BATCH_RAW_INFO | 486,1986,1502 | 488,1868,1563 | 490,351,143 | 491,1116,928 | 493,1330,1187 | 495,1972,1940

BATCH_RAW_INFO | 486,1987,1502 | 488,1869,1563 | 490,352,143 | 491,1117,928 | 493,1331,1187 | 495,1973,1940

BATCH_RAW_INFO | 486,1988,1502 | 488,1870,1563 | 490,353,143 | 491,1118,928 | 493,1332,1187 | 495,1974,1940

BATCH_RAW_INFO | 486,1989,1502 | 488,1871,1563 | 490,354,143 | 491,1119,928 | 493,1333,1187 | 495,1975,1940

BATCH_RAW_INFO | 486,1990,1502 | 488,1872,1563 | 490,355,143 | 491,1120,928 | 493,1334,1187 | 495,1976,1940

BATCH_RAW_INFO | 486,1991,1502 | 488,1873,1563 | 490,356,143 | 491,1121,928 | 493,1335,1187 | 495,1977,1940

BATCH_RAW_INFO | 496,3607,3606

BATCH_RAW_INFO | 497,2256,2255

BATCH_RAW_INFO | 486,1992,1502 | 488,1874,1563 | 490,357,143 | 491,1122,928 | 493,1336,1187 | 495,1978,1940 | 496,3608,3606 | 497,2257,2255

BATCH_RAW_INFO | 486,1993,1502 | 488,1875,1563 | 490,358,143 | 491,1123,928 | 493,1337,1187 | 495,1979,1940 | 496,3609,3606 | 497,2258,2255

BATCH_RAW_INFO | 486,1994,1502 | 488,1876,1563 | 490,359,143 | 491,1124,928 | 493,1338,1187 | 495,1980,1940 | 496,3610,3606 | 497,2259,2255

BATCH_RAW_INFO | 486,1995,1502 | 488,1877,1563 | 490,360,143 | 491,1125,928 | 493,1339,1187 | 495,1981,1940 | 496,3611,3606 | 497,2260,2255

BATCH_RAW_INFO | 486,1996,1502 | 488,1878,1563 | 490,361,143 | 491,1126,928 | 493,1340,1187 | 495,1982,1940 | 496,3612,3606 | 497,2261,2255

BATCH_RAW_INFO | 486,1997,1502 | 488,1879,1563 | 490,362,143 | 491,1127,928 | 493,1341,1187 | 495,1983,1940 | 496,3613,3606 | 497,2262,2255

BATCH_RAW_INFO | 486,1998,1502 | 488,1880,1563 | 490,363,143 | 491,1128,928 | 493,1342,1187 | 495,1984,1940 | 496,3614,3606 | 497,2263,2255

BATCH_RAW_INFO | 486,1999,1502 | 488,1881,1563 | 490,364,143 | 491,1129,928 | 493,1343,1187 | 495,1985,1940 | 496,3615,3606 | 497,2264,2255

BATCH_RAW_INFO | 488,1882,1563 | 490,365,143 | 491,1130,928 | 493,1344,1187 | 495,1986,1940 | 496,3616,3606 | 497,2265,2255

BATCH_RAW_INFO | 488,1883,1563 | 490,366,143 | 491,1131,928 | 493,1345,1187 | 495,1987,1940 | 496,3617,3606 | 497,2266,2255

BATCH_RAW_INFO | 488,1884,1563 | 490,367,143 | 491,1132,928 | 493,1346,1187 | 495,1988,1940 | 496,3618,3606 | 497,2267,2255

BATCH_RAW_INFO | 488,1885,1563 | 490,368,143 | 491,1133,928 | 493,1347,1187 | 495,1989,1940 | 496,3619,3606 | 497,2268,2255

BATCH_RAW_INFO | 488,1886,1563 | 490,369,143 | 491,1134,928 | 493,1348,1187 | 495,1990,1940 | 496,3620,3606 | 497,2269,2255

BATCH_RAW_INFO | 488,1887,1563 | 490,370,143 | 491,1135,928 | 493,1349,1187 | 495,1991,1940 | 496,3621,3606 | 497,2270,2255

BATCH_RAW_INFO | 488,1888,1563 | 490,371,143 | 491,1136,928 | 493,1350,1187 | 495,1992,1940 | 496,3622,3606 | 497,2271,2255

BATCH_RAW_INFO | 488,1889,1563 | 490,372,143 | 491,1137,928 | 493,1351,1187 | 495,1993,1940 | 496,3623,3606 | 497,2272,2255

BATCH_RAW_INFO | 488,1890,1563 | 490,373,143 | 491,1138,928 | 493,1352,1187 | 495,1994,1940 | 496,3624,3606 | 497,2273,2255

BATCH_RAW_INFO | 488,1891,1563 | 490,374,143 | 491,1139,928 | 493,1353,1187 | 495,1995,1940 | 496,3625,3606 | 497,2274,2255

BATCH_RAW_INFO | 488,1892,1563 | 490,375,143 | 491,1140,928 | 493,1354,1187 | 495,1996,1940 | 496,3626,3606 | 497,2275,2255

BATCH_RAW_INFO | 488,1893,1563 | 490,376,143 | 491,1141,928 | 493,1355,1187 | 495,1997,1940 | 496,3627,3606 | 497,2276,2255

BATCH_RAW_INFO | 488,1894,1563 | 490,377,143 | 491,1142,928 | 493,1356,1187 | 495,1998,1940 | 496,3628,3606 | 497,2277,2255

BATCH_RAW_INFO | 488,1895,1563 | 490,378,143 | 491,1143,928 | 493,1357,1187 | 495,1999,1940 | 496,3629,3606 | 497,2278,2255

BATCH_RAW_INFO | 488,1896,1563 | 490,379,143 | 491,1144,928 | 493,1358,1187 | 495,2000,1940 | 496,3630,3606 | 497,2279,2255

BATCH_RAW_INFO | 488,1897,1563 | 490,380,143 | 491,1145,928 | 493,1359,1187 | 495,2001,1940 | 496,3631,3606 | 497,2280,2255

BATCH_RAW_INFO | 488,1898,1563 | 490,381,143 | 491,1146,928 | 493,1360,1187 | 495,2002,1940 | 496,3632,3606 | 497,2281,2255

BATCH_RAW_INFO | 488,1899,1563 | 490,382,143 | 491,1147,928 | 493,1361,1187 | 495,2003,1940 | 496,3633,3606 | 497,2282,2255

BATCH_RAW_INFO | 488,1900,1563 | 490,383,143 | 491,1148,928 | 493,1362,1187 | 495,2004,1940 | 496,3634,3606 | 497,2283,2255

BATCH_RAW_INFO | 488,1901,1563 | 490,384,143 | 491,1149,928 | 493,1363,1187 | 495,2005,1940 | 496,3635,3606 | 497,2284,2255

BATCH_RAW_INFO | 488,1902,1563 | 490,385,143 | 491,1150,928 | 493,1364,1187 | 495,2006,1940 | 496,3636,3606 | 497,2285,2255

BATCH_RAW_INFO | 488,1903,1563 | 490,386,143 | 491,1151,928 | 493,1365,1187 | 495,2007,1940 | 496,3637,3606 | 497,2286,2255

BATCH_RAW_INFO | 488,1904,1563 | 490,387,143 | 491,1152,928 | 493,1366,1187 | 495,2008,1940 | 496,3638,3606 | 497,2287,2255

BATCH_RAW_INFO | 488,1905,1563 | 490,388,143 | 491,1153,928 | 493,1367,1187 | 495,2009,1940 | 496,3639,3606 | 497,2288,2255

BATCH_RAW_INFO | 488,1906,1563 | 490,389,143 | 491,1154,928 | 493,1368,1187 | 495,2010,1940 | 496,3640,3606 | 497,2289,2255

BATCH_RAW_INFO | 488,1907,1563 | 490,390,143 | 491,1155,928 | 493,1369,1187 | 495,2011,1940 | 496,3641,3606 | 497,2290,2255

BATCH_RAW_INFO | 488,1908,1563 | 490,391,143 | 491,1156,928 | 493,1370,1187 | 495,2012,1940 | 496,3642,3606 | 497,2291,2255

BATCH_RAW_INFO | 488,1909,1563 | 490,392,143 | 491,1157,928 | 493,1371,1187 | 495,2013,1940 | 496,3643,3606 | 497,2292,2255

BATCH_RAW_INFO | 488,1910,1563 | 490,393,143 | 491,1158,928 | 493,1372,1187 | 495,2014,1940 | 496,3644,3606 | 497,2293,2255

BATCH_RAW_INFO | 488,1911,1563 | 490,394,143 | 491,1159,928 | 493,1373,1187 | 495,2015,1940 | 496,3645,3606 | 497,2294,2255

BATCH_RAW_INFO | 498,3624,3623

BATCH_RAW_INFO | 499,170,169

BATCH_RAW_INFO | 488,1912,1563 | 490,395,143 | 491,1160,928 | 493,1374,1187 | 495,2016,1940 | 496,3646,3606 | 497,2295,2255 | 498,3625,3623 | 499,171,169

BATCH_RAW_INFO | 488,1913,1563 | 490,396,143 | 491,1161,928 | 493,1375,1187 | 495,2017,1940 | 496,3647,3606 | 497,2296,2255 | 498,3626,3623 | 499,172,169

BATCH_RAW_INFO | 488,1914,1563 | 490,397,143 | 491,1162,928 | 493,1376,1187 | 495,2018,1940 | 496,3648,3606 | 497,2297,2255 | 498,3627,3623 | 499,173,169

BATCH_RAW_INFO | 488,1915,1563 | 490,398,143 | 491,1163,928 | 495,2019,1940 | 496,3649,3606 | 497,2298,2255 | 498,3628,3623 | 499,174,169

BATCH_RAW_INFO | 488,1916,1563 | 490,399,143 | 491,1164,928 | 495,2020,1940 | 496,3650,3606 | 497,2299,2255 | 498,3629,3623 | 499,175,169

BATCH_RAW_INFO | 488,1917,1563 | 490,400,143 | 491,1165,928 | 495,2021,1940 | 496,3651,3606 | 497,2300,2255 | 498,3630,3623 | 499,176,169

BATCH_RAW_INFO | 488,1918,1563 | 490,401,143 | 491,1166,928 | 495,2022,1940 | 496,3652,3606 | 497,2301,2255 | 498,3631,3623 | 499,177,169

BATCH_RAW_INFO | 488,1919,1563 | 490,402,143 | 491,1167,928 | 495,2023,1940 | 496,3653,3606 | 497,2302,2255 | 498,3632,3623 | 499,178,169

BATCH_RAW_INFO | 488,1920,1563 | 490,403,143 | 491,1168,928 | 495,2024,1940 | 496,3654,3606 | 497,2303,2255 | 498,3633,3623 | 499,179,169

BATCH_RAW_INFO | 488,1921,1563 | 490,404,143 | 491,1169,928 | 495,2025,1940 | 496,3655,3606 | 497,2304,2255 | 498,3634,3623 | 499,180,169

BATCH_RAW_INFO | 488,1922,1563 | 490,405,143 | 491,1170,928 | 495,2026,1940 | 496,3656,3606 | 497,2305,2255 | 498,3635,3623 | 499,181,169

BATCH_RAW_INFO | 488,1923,1563 | 490,406,143 | 491,1171,928 | 495,2027,1940 | 496,3657,3606 | 497,2306,2255 | 498,3636,3623 | 499,182,169

BATCH_RAW_INFO | 488,1924,1563 | 490,407,143 | 491,1172,928 | 495,2028,1940 | 496,3658,3606 | 497,2307,2255 | 498,3637,3623 | 499,183,169

BATCH_RAW_INFO | 488,1925,1563 | 490,408,143 | 491,1173,928 | 495,2029,1940 | 496,3659,3606 | 497,2308,2255 | 498,3638,3623 | 499,184,169

BATCH_RAW_INFO | 488,1926,1563 | 490,409,143 | 491,1174,928 | 495,2030,1940 | 496,3660,3606 | 497,2309,2255 | 498,3639,3623 | 499,185,169

BATCH_RAW_INFO | 488,1927,1563 | 490,410,143 | 491,1175,928 | 495,2031,1940 | 496,3661,3606 | 497,2310,2255 | 498,3640,3623 | 499,186,169

BATCH_RAW_INFO | 488,1928,1563 | 490,411,143 | 491,1176,928 | 495,2032,1940 | 496,3662,3606 | 497,2311,2255 | 498,3641,3623 | 499,187,169

BATCH_RAW_INFO | 488,1929,1563 | 490,412,143 | 491,1177,928 | 495,2033,1940 | 496,3663,3606 | 497,2312,2255 | 498,3642,3623 | 499,188,169

BATCH_RAW_INFO | 488,1930,1563 | 490,413,143 | 491,1178,928 | 495,2034,1940 | 496,3664,3606 | 497,2313,2255 | 498,3643,3623 | 499,189,169

BATCH_RAW_INFO | 488,1931,1563 | 490,414,143 | 491,1179,928 | 495,2035,1940 | 496,3665,3606 | 497,2314,2255 | 498,3644,3623 | 499,190,169

BATCH_RAW_INFO | 488,1932,1563 | 490,415,143 | 491,1180,928 | 495,2036,1940 | 496,3666,3606 | 497,2315,2255 | 498,3645,3623 | 499,191,169

BATCH_RAW_INFO | 488,1933,1563 | 490,416,143 | 491,1181,928 | 495,2037,1940 | 496,3667,3606 | 497,2316,2255 | 498,3646,3623 | 499,192,169

BATCH_RAW_INFO | 488,1934,1563 | 490,417,143 | 491,1182,928 | 495,2038,1940 | 496,3668,3606 | 497,2317,2255 | 498,3647,3623 | 499,193,169

BATCH_RAW_INFO | 488,1935,1563 | 490,418,143 | 491,1183,928 | 495,2039,1940 | 496,3669,3606 | 497,2318,2255 | 498,3648,3623 | 499,194,169

BATCH_RAW_INFO | 488,1936,1563 | 490,419,143 | 491,1184,928 | 495,2040,1940 | 496,3670,3606 | 497,2319,2255 | 498,3649,3623 | 499,195,169

BATCH_RAW_INFO | 488,1937,1563 | 490,420,143 | 491,1185,928 | 495,2041,1940 | 496,3671,3606 | 497,2320,2255 | 498,3650,3623 | 499,196,169

BATCH_RAW_INFO | 488,1938,1563 | 490,421,143 | 491,1186,928 | 495,2042,1940 | 496,3672,3606 | 497,2321,2255 | 498,3651,3623 | 499,197,169

BATCH_RAW_INFO | 488,1939,1563 | 490,422,143 | 491,1187,928 | 495,2043,1940 | 496,3673,3606 | 497,2322,2255 | 498,3652,3623 | 499,198,169

BATCH_RAW_INFO | 488,1940,1563 | 490,423,143 | 491,1188,928 | 495,2044,1940 | 496,3674,3606 | 497,2323,2255 | 498,3653,3623 | 499,199,169

BATCH_RAW_INFO | 488,1941,1563 | 490,424,143 | 491,1189,928 | 495,2045,1940 | 496,3675,3606 | 497,2324,2255 | 498,3654,3623 | 499,200,169

BATCH_RAW_INFO | 488,1942,1563 | 490,425,143 | 491,1190,928 | 495,2046,1940 | 496,3676,3606 | 497,2325,2255 | 498,3655,3623 | 499,201,169

BATCH_RAW_INFO | 488,1943,1563 | 490,426,143 | 491,1191,928 | 495,2047,1940 | 496,3677,3606 | 497,2326,2255 | 498,3656,3623 | 499,202,169

BATCH_RAW_INFO | 488,1944,1563 | 490,427,143 | 491,1192,928 | 495,2048,1940 | 496,3678,3606 | 497,2327,2255 | 498,3657,3623 | 499,203,169

BATCH_RAW_INFO | 488,1945,1563 | 490,428,143 | 491,1193,928 | 495,2049,1940 | 496,3679,3606 | 497,2328,2255 | 498,3658,3623 | 499,204,169

BATCH_RAW_INFO | 488,1946,1563 | 490,429,143 | 491,1194,928 | 495,2050,1940 | 496,3680,3606 | 497,2329,2255 | 498,3659,3623 | 499,205,169

BATCH_RAW_INFO | 488,1947,1563 | 490,430,143 | 491,1195,928 | 495,2051,1940 | 496,3681,3606 | 497,2330,2255 | 498,3660,3623 | 499,206,169

BATCH_RAW_INFO | 488,1948,1563 | 490,431,143 | 491,1196,928 | 495,2052,1940 | 496,3682,3606 | 497,2331,2255 | 498,3661,3623 | 499,207,169

BATCH_RAW_INFO | 488,1949,1563 | 490,432,143 | 491,1197,928 | 495,2053,1940 | 496,3683,3606 | 497,2332,2255 | 498,3662,3623 | 499,208,169

BATCH_RAW_INFO | 488,1950,1563 | 490,433,143 | 491,1198,928 | 495,2054,1940 | 496,3684,3606 | 497,2333,2255 | 498,3663,3623 | 499,209,169

BATCH_RAW_INFO | 488,1951,1563 | 490,434,143 | 491,1199,928 | 495,2055,1940 | 496,3685,3606 | 497,2334,2255 | 498,3664,3623 | 499,210,169

BATCH_RAW_INFO | 488,1952,1563 | 490,435,143 | 491,1200,928 | 495,2056,1940 | 496,3686,3606 | 497,2335,2255 | 498,3665,3623 | 499,211,169

BATCH_RAW_INFO | 488,1953,1563 | 490,436,143 | 491,1201,928 | 495,2057,1940 | 496,3687,3606 | 497,2336,2255 | 498,3666,3623 | 499,212,169

BATCH_RAW_INFO | 488,1954,1563 | 490,437,143 | 491,1202,928 | 495,2058,1940 | 496,3688,3606 | 497,2337,2255 | 498,3667,3623 | 499,213,169

BATCH_RAW_INFO | 488,1955,1563 | 490,438,143 | 491,1203,928 | 495,2059,1940 | 496,3689,3606 | 497,2338,2255 | 498,3668,3623 | 499,214,169

BATCH_RAW_INFO | 488,1956,1563 | 490,439,143 | 491,1204,928 | 495,2060,1940 | 496,3690,3606 | 497,2339,2255 | 498,3669,3623 | 499,215,169

BATCH_RAW_INFO | 488,1957,1563 | 490,440,143 | 491,1205,928 | 495,2061,1940 | 496,3691,3606 | 497,2340,2255 | 498,3670,3623 | 499,216,169

BATCH_RAW_INFO | 488,1958,1563 | 490,441,143 | 491,1206,928 | 495,2062,1940 | 496,3692,3606 | 497,2341,2255 | 498,3671,3623 | 499,217,169

BATCH_RAW_INFO | 488,1959,1563 | 490,442,143 | 491,1207,928 | 495,2063,1940 | 496,3693,3606 | 497,2342,2255 | 498,3672,3623 | 499,218,169

BATCH_RAW_INFO | 488,1960,1563 | 490,443,143 | 491,1208,928 | 495,2064,1940 | 496,3694,3606 | 497,2343,2255 | 498,3673,3623 | 499,219,169

BATCH_RAW_INFO | 488,1961,1563 | 490,444,143 | 491,1209,928 | 495,2065,1940 | 496,3695,3606 | 497,2344,2255 | 498,3674,3623 | 499,220,169

BATCH_RAW_INFO | 488,1962,1563 | 490,445,143 | 491,1210,928 | 495,2066,1940 | 496,3696,3606 | 497,2345,2255 | 498,3675,3623 | 499,221,169

BATCH_RAW_INFO | 488,1963,1563 | 490,446,143 | 491,1211,928 | 495,2067,1940 | 496,3697,3606 | 497,2346,2255 | 498,3676,3623 | 499,222,169

BATCH_RAW_INFO | 488,1964,1563 | 490,447,143 | 491,1212,928 | 495,2068,1940 | 496,3698,3606 | 497,2347,2255 | 498,3677,3623 | 499,223,169

BATCH_RAW_INFO | 488,1965,1563 | 490,448,143 | 491,1213,928 | 495,2069,1940 | 496,3699,3606 | 497,2348,2255 | 498,3678,3623 | 499,224,169

BATCH_RAW_INFO | 488,1966,1563 | 490,449,143 | 491,1214,928 | 495,2070,1940 | 496,3700,3606 | 497,2349,2255 | 498,3679,3623 | 499,225,169

BATCH_RAW_INFO | 488,1967,1563 | 490,450,143 | 491,1215,928 | 495,2071,1940 | 496,3701,3606 | 497,2350,2255 | 498,3680,3623 | 499,226,169

BATCH_RAW_INFO | 488,1968,1563 | 490,451,143 | 491,1216,928 | 495,2072,1940 | 496,3702,3606 | 497,2351,2255 | 498,3681,3623 | 499,227,169

BATCH_RAW_INFO | 488,1969,1563 | 490,452,143 | 491,1217,928 | 495,2073,1940 | 496,3703,3606 | 498,3682,3623 | 499,228,169

BATCH_RAW_INFO | 488,1970,1563 | 490,453,143 | 491,1218,928 | 495,2074,1940 | 496,3704,3606 | 498,3683,3623 | 499,229,169

BATCH_RAW_INFO | 488,1971,1563 | 490,454,143 | 491,1219,928 | 495,2075,1940 | 496,3705,3606 | 498,3684,3623 | 499,230,169

BATCH_RAW_INFO | 488,1972,1563 | 490,455,143 | 491,1220,928 | 495,2076,1940 | 496,3706,3606 | 498,3685,3623 | 499,231,169

BATCH_RAW_INFO | 488,1973,1563 | 490,456,143 | 491,1221,928 | 495,2077,1940 | 496,3707,3606 | 498,3686,3623 | 499,232,169

BATCH_RAW_INFO | 488,1974,1563 | 490,457,143 | 491,1222,928 | 495,2078,1940 | 496,3708,3606 | 498,3687,3623 | 499,233,169

BATCH_RAW_INFO | 488,1975,1563 | 490,458,143 | 491,1223,928 | 495,2079,1940 | 496,3709,3606 | 498,3688,3623 | 499,234,169

BATCH_RAW_INFO | 488,1976,1563 | 490,459,143 | 491,1224,928 | 495,2080,1940 | 496,3710,3606 | 498,3689,3623 | 499,235,169

BATCH_RAW_INFO | 488,1977,1563 | 490,460,143 | 491,1225,928 | 495,2081,1940 | 496,3711,3606 | 498,3690,3623 | 499,236,169

BATCH_RAW_INFO | 488,1978,1563 | 490,461,143 | 491,1226,928 | 495,2082,1940 | 496,3712,3606 | 498,3691,3623 | 499,237,169

BATCH_RAW_INFO | 500,3894,3893

BATCH_RAW_INFO | 501,1562,1561

BATCH_RAW_INFO | 488,1979,1563 | 490,462,143 | 491,1227,928 | 495,2083,1940 | 496,3713,3606 | 498,3692,3623 | 499,238,169 | 500,3895,3893 | 501,1563,1561

BATCH_RAW_INFO | 488,1980,1563 | 490,463,143 | 491,1228,928 | 495,2084,1940 | 496,3714,3606 | 498,3693,3623 | 499,239,169 | 500,3896,3893 | 501,1564,1561

BATCH_RAW_INFO | 488,1981,1563 | 490,464,143 | 491,1229,928 | 495,2085,1940 | 496,3715,3606 | 498,3694,3623 | 499,240,169 | 500,3897,3893 | 501,1565,1561

BATCH_RAW_INFO | 488,1982,1563 | 490,465,143 | 491,1230,928 | 495,2086,1940 | 496,3716,3606 | 498,3695,3623 | 499,241,169 | 500,3898,3893 | 501,1566,1561

BATCH_RAW_INFO | 488,1983,1563 | 490,466,143 | 491,1231,928 | 495,2087,1940 | 496,3717,3606 | 498,3696,3623 | 499,242,169 | 500,3899,3893 | 501,1567,1561

BATCH_RAW_INFO | 488,1984,1563 | 490,467,143 | 491,1232,928 | 495,2088,1940 | 496,3718,3606 | 498,3697,3623 | 499,243,169 | 500,3900,3893 | 501,1568,1561

BATCH_RAW_INFO | 488,1985,1563 | 490,468,143 | 491,1233,928 | 495,2089,1940 | 496,3719,3606 | 498,3698,3623 | 499,244,169 | 500,3901,3893 | 501,1569,1561

BATCH_RAW_INFO | 488,1986,1563 | 490,469,143 | 491,1234,928 | 495,2090,1940 | 496,3720,3606 | 498,3699,3623 | 499,245,169 | 500,3902,3893 | 501,1570,1561

BATCH_RAW_INFO | 488,1987,1563 | 490,470,143 | 491,1235,928 | 495,2091,1940 | 496,3721,3606 | 498,3700,3623 | 499,246,169 | 500,3903,3893 | 501,1571,1561

BATCH_RAW_INFO | 488,1988,1563 | 490,471,143 | 491,1236,928 | 495,2092,1940 | 496,3722,3606 | 498,3701,3623 | 499,247,169 | 500,3904,3893 | 501,1572,1561

BATCH_RAW_INFO | 488,1989,1563 | 490,472,143 | 491,1237,928 | 495,2093,1940 | 496,3723,3606 | 498,3702,3623 | 499,248,169 | 500,3905,3893 | 501,1573,1561

BATCH_RAW_INFO | 488,1990,1563 | 490,473,143 | 491,1238,928 | 495,2094,1940 | 496,3724,3606 | 498,3703,3623 | 499,249,169 | 500,3906,3893 | 501,1574,1561

BATCH_RAW_INFO | 488,1991,1563 | 490,474,143 | 491,1239,928 | 495,2095,1940 | 496,3725,3606 | 498,3704,3623 | 499,250,169 | 500,3907,3893 | 501,1575,1561

BATCH_RAW_INFO | 488,1992,1563 | 490,475,143 | 491,1240,928 | 495,2096,1940 | 496,3726,3606 | 498,3705,3623 | 499,251,169 | 500,3908,3893 | 501,1576,1561

BATCH_RAW_INFO | 488,1993,1563 | 490,476,143 | 491,1241,928 | 495,2097,1940 | 496,3727,3606 | 498,3706,3623 | 499,252,169 | 500,3909,3893 | 501,1577,1561

BATCH_RAW_INFO | 488,1994,1563 | 490,477,143 | 491,1242,928 | 495,2098,1940 | 496,3728,3606 | 498,3707,3623 | 499,253,169 | 500,3910,3893 | 501,1578,1561

BATCH_RAW_INFO | 502,2215,2214

BATCH_RAW_INFO | 488,1995,1563 | 490,478,143 | 491,1243,928 | 495,2099,1940 | 496,3729,3606 | 498,3708,3623 | 499,254,169 | 500,3911,3893 | 501,1579,1561 | 502,2216,2214

BATCH_RAW_INFO | 488,1996,1563 | 490,479,143 | 491,1244,928 | 495,2100,1940 | 496,3730,3606 | 498,3709,3623 | 499,255,169 | 500,3912,3893 | 501,1580,1561 | 502,2217,2214

BATCH_RAW_INFO | 488,1997,1563 | 490,480,143 | 491,1245,928 | 495,2101,1940 | 496,3731,3606 | 498,3710,3623 | 499,256,169 | 500,3913,3893 | 501,1581,1561 | 502,2218,2214

BATCH_RAW_INFO | 488,1998,1563 | 490,481,143 | 491,1246,928 | 495,2102,1940 | 496,3732,3606 | 498,3711,3623 | 499,257,169 | 500,3914,3893 | 501,1582,1561 | 502,2219,2214

BATCH_RAW_INFO | 488,1999,1563 | 490,482,143 | 491,1247,928 | 495,2103,1940 | 496,3733,3606 | 498,3712,3623 | 499,258,169 | 500,3915,3893 | 501,1583,1561 | 502,2220,2214

BATCH_RAW_INFO | 488,2000,1563 | 490,483,143 | 491,1248,928 | 495,2104,1940 | 496,3734,3606 | 498,3713,3623 | 499,259,169 | 500,3916,3893 | 501,1584,1561 | 502,2221,2214

BATCH_RAW_INFO | 488,2001,1563 | 490,484,143 | 491,1249,928 | 495,2105,1940 | 496,3735,3606 | 498,3714,3623 | 499,260,169 | 500,3917,3893 | 501,1585,1561 | 502,2222,2214

BATCH_RAW_INFO | 488,2002,1563 | 490,485,143 | 491,1250,928 | 495,2106,1940 | 496,3736,3606 | 498,3715,3623 | 499,261,169 | 500,3918,3893 | 501,1586,1561 | 502,2223,2214

BATCH_RAW_INFO | 488,2003,1563 | 490,486,143 | 491,1251,928 | 495,2107,1940 | 496,3737,3606 | 498,3716,3623 | 499,262,169 | 500,3919,3893 | 501,1587,1561 | 502,2224,2214

BATCH_RAW_INFO | 488,2004,1563 | 490,487,143 | 491,1252,928 | 495,2108,1940 | 496,3738,3606 | 498,3717,3623 | 499,263,169 | 500,3920,3893 | 501,1588,1561 | 502,2225,2214

BATCH_RAW_INFO | 488,2005,1563 | 490,488,143 | 491,1253,928 | 495,2109,1940 | 496,3739,3606 | 498,3718,3623 | 499,264,169 | 500,3921,3893 | 501,1589,1561 | 502,2226,2214

BATCH_RAW_INFO | 488,2006,1563 | 490,489,143 | 491,1254,928 | 495,2110,1940 | 496,3740,3606 | 498,3719,3623 | 499,265,169 | 500,3922,3893 | 501,1590,1561 | 502,2227,2214

BATCH_RAW_INFO | 488,2007,1563 | 490,490,143 | 491,1255,928 | 495,2111,1940 | 496,3741,3606 | 498,3720,3623 | 499,266,169 | 500,3923,3893 | 501,1591,1561 | 502,2228,2214

BATCH_RAW_INFO | 488,2008,1563 | 490,491,143 | 491,1256,928 | 495,2112,1940 | 496,3742,3606 | 498,3721,3623 | 499,267,169 | 500,3924,3893 | 501,1592,1561 | 502,2229,2214

BATCH_RAW_INFO | 488,2009,1563 | 490,492,143 | 491,1257,928 | 495,2113,1940 | 496,3743,3606 | 498,3722,3623 | 499,268,169 | 500,3925,3893 | 501,1593,1561 | 502,2230,2214

BATCH_RAW_INFO | 488,2010,1563 | 490,493,143 | 491,1258,928 | 495,2114,1940 | 496,3744,3606 | 498,3723,3623 | 499,269,169 | 500,3926,3893 | 501,1594,1561 | 502,2231,2214

BATCH_RAW_INFO | 488,2011,1563 | 490,494,143 | 491,1259,928 | 495,2115,1940 | 496,3745,3606 | 498,3724,3623 | 499,270,169 | 500,3927,3893 | 501,1595,1561 | 502,2232,2214

BATCH_RAW_INFO | 488,2012,1563 | 490,495,143 | 491,1260,928 | 495,2116,1940 | 496,3746,3606 | 498,3725,3623 | 499,271,169 | 500,3928,3893 | 501,1596,1561 | 502,2233,2214

BATCH_RAW_INFO | 488,2013,1563 | 490,496,143 | 491,1261,928 | 495,2117,1940 | 496,3747,3606 | 498,3726,3623 | 499,272,169 | 500,3929,3893 | 501,1597,1561 | 502,2234,2214

BATCH_RAW_INFO | 488,2014,1563 | 490,497,143 | 491,1262,928 | 495,2118,1940 | 496,3748,3606 | 498,3727,3623 | 499,273,169 | 500,3930,3893 | 501,1598,1561 | 502,2235,2214

BATCH_RAW_INFO | 488,2015,1563 | 490,498,143 | 491,1263,928 | 495,2119,1940 | 496,3749,3606 | 498,3728,3623 | 499,274,169 | 500,3931,3893 | 501,1599,1561 | 502,2236,2214

BATCH_RAW_INFO | 488,2016,1563 | 490,499,143 | 491,1264,928 | 495,2120,1940 | 496,3750,3606 | 498,3729,3623 | 499,275,169 | 500,3932,3893 | 501,1600,1561 | 502,2237,2214

BATCH_RAW_INFO | 488,2017,1563 | 490,500,143 | 491,1265,928 | 495,2121,1940 | 496,3751,3606 | 498,3730,3623 | 499,276,169 | 500,3933,3893 | 501,1601,1561 | 502,2238,2214

BATCH_RAW_INFO | 488,2018,1563 | 490,501,143 | 491,1266,928 | 495,2122,1940 | 496,3752,3606 | 498,3731,3623 | 499,277,169 | 500,3934,3893 | 501,1602,1561 | 502,2239,2214

BATCH_RAW_INFO | 488,2019,1563 | 490,502,143 | 491,1267,928 | 495,2123,1940 | 496,3753,3606 | 498,3732,3623 | 499,278,169 | 500,3935,3893 | 501,1603,1561 | 502,2240,2214

BATCH_RAW_INFO | 488,2020,1563 | 490,503,143 | 491,1268,928 | 495,2124,1940 | 496,3754,3606 | 498,3733,3623 | 499,279,169 | 500,3936,3893 | 501,1604,1561 | 502,2241,2214

BATCH_RAW_INFO | 488,2021,1563 | 490,504,143 | 491,1269,928 | 495,2125,1940 | 496,3755,3606 | 498,3734,3623 | 499,280,169 | 500,3937,3893 | 501,1605,1561 | 502,2242,2214

BATCH_RAW_INFO | 488,2022,1563 | 490,505,143 | 491,1270,928 | 495,2126,1940 | 496,3756,3606 | 498,3735,3623 | 499,281,169 | 500,3938,3893 | 501,1606,1561 | 502,2243,2214

BATCH_RAW_INFO | 488,2023,1563 | 490,506,143 | 491,1271,928 | 495,2127,1940 | 496,3757,3606 | 498,3736,3623 | 499,282,169 | 500,3939,3893 | 501,1607,1561 | 502,2244,2214

BATCH_RAW_INFO | 488,2024,1563 | 490,507,143 | 491,1272,928 | 495,2128,1940 | 496,3758,3606 | 498,3737,3623 | 499,283,169 | 500,3940,3893 | 501,1608,1561 | 502,2245,2214

BATCH_RAW_INFO | 488,2025,1563 | 490,508,143 | 491,1273,928 | 495,2129,1940 | 496,3759,3606 | 498,3738,3623 | 499,284,169 | 500,3941,3893 | 501,1609,1561 | 502,2246,2214

BATCH_RAW_INFO | 488,2026,1563 | 490,509,143 | 491,1274,928 | 495,2130,1940 | 496,3760,3606 | 498,3739,3623 | 499,285,169 | 500,3942,3893 | 501,1610,1561 | 502,2247,2214

BATCH_RAW_INFO | 488,2027,1563 | 490,510,143 | 491,1275,928 | 495,2131,1940 | 496,3761,3606 | 498,3740,3623 | 499,286,169 | 500,3943,3893 | 501,1611,1561 | 502,2248,2214

BATCH_RAW_INFO | 488,2028,1563 | 490,511,143 | 491,1276,928 | 495,2132,1940 | 496,3762,3606 | 498,3741,3623 | 499,287,169 | 500,3944,3893 | 501,1612,1561 | 502,2249,2214

BATCH_RAW_INFO | 488,2029,1563 | 490,512,143 | 491,1277,928 | 495,2133,1940 | 496,3763,3606 | 498,3742,3623 | 499,288,169 | 500,3945,3893 | 501,1613,1561 | 502,2250,2214

BATCH_RAW_INFO | 488,2030,1563 | 490,513,143 | 491,1278,928 | 495,2134,1940 | 496,3764,3606 | 498,3743,3623 | 499,289,169 | 500,3946,3893 | 501,1614,1561 | 502,2251,2214

BATCH_RAW_INFO | 488,2031,1563 | 490,514,143 | 491,1279,928 | 495,2135,1940 | 496,3765,3606 | 498,3744,3623 | 499,290,169 | 500,3947,3893 | 501,1615,1561 | 502,2252,2214

BATCH_RAW_INFO | 488,2032,1563 | 490,515,143 | 491,1280,928 | 495,2136,1940 | 496,3766,3606 | 498,3745,3623 | 499,291,169 | 500,3948,3893 | 501,1616,1561 | 502,2253,2214

BATCH_RAW_INFO | 488,2033,1563 | 490,516,143 | 491,1281,928 | 495,2137,1940 | 496,3767,3606 | 498,3746,3623 | 499,292,169 | 500,3949,3893 | 501,1617,1561 | 502,2254,2214

BATCH_RAW_INFO | 488,2034,1563 | 490,517,143 | 491,1282,928 | 495,2138,1940 | 496,3768,3606 | 498,3747,3623 | 499,293,169 | 500,3950,3893 | 501,1618,1561 | 502,2255,2214

BATCH_RAW_INFO | 488,2035,1563 | 490,518,143 | 491,1283,928 | 495,2139,1940 | 496,3769,3606 | 498,3748,3623 | 499,294,169 | 500,3951,3893 | 501,1619,1561 | 502,2256,2214

BATCH_RAW_INFO | 488,2036,1563 | 490,519,143 | 491,1284,928 | 495,2140,1940 | 496,3770,3606 | 498,3749,3623 | 499,295,169 | 500,3952,3893 | 501,1620,1561 | 502,2257,2214

BATCH_RAW_INFO | 488,2037,1563 | 490,520,143 | 491,1285,928 | 495,2141,1940 | 496,3771,3606 | 498,3750,3623 | 499,296,169 | 500,3953,3893 | 501,1621,1561 | 502,2258,2214

BATCH_RAW_INFO | 488,2038,1563 | 490,521,143 | 491,1286,928 | 495,2142,1940 | 496,3772,3606 | 498,3751,3623 | 499,297,169 | 500,3954,3893 | 501,1622,1561 | 502,2259,2214

BATCH_RAW_INFO | 490,522,143 | 491,1287,928 | 495,2143,1940 | 496,3773,3606 | 498,3752,3623 | 499,298,169 | 500,3955,3893 | 501,1623,1561 | 502,2260,2214

BATCH_RAW_INFO | 490,523,143 | 491,1288,928 | 495,2144,1940 | 496,3774,3606 | 498,3753,3623 | 499,299,169 | 500,3956,3893 | 501,1624,1561 | 502,2261,2214

BATCH_RAW_INFO | 490,524,143 | 491,1289,928 | 495,2145,1940 | 496,3775,3606 | 498,3754,3623 | 499,300,169 | 500,3957,3893 | 501,1625,1561 | 502,2262,2214

BATCH_RAW_INFO | 490,525,143 | 491,1290,928 | 495,2146,1940 | 496,3776,3606 | 498,3755,3623 | 499,301,169 | 500,3958,3893 | 501,1626,1561 | 502,2263,2214

BATCH_RAW_INFO | 503,116,115

BATCH_RAW_INFO | 490,526,143 | 491,1291,928 | 495,2147,1940 | 496,3777,3606 | 498,3756,3623 | 499,302,169 | 500,3959,3893 | 501,1627,1561 | 502,2264,2214 | 503,117,115

BATCH_RAW_INFO | 504,679,678

BATCH_RAW_INFO | 490,527,143 | 491,1292,928 | 495,2148,1940 | 496,3778,3606 | 498,3757,3623 | 499,303,169 | 500,3960,3893 | 501,1628,1561 | 502,2265,2214 | 503,118,115 | 504,680,678

BATCH_RAW_INFO | 490,528,143 | 491,1293,928 | 495,2149,1940 | 496,3779,3606 | 498,3758,3623 | 499,304,169 | 500,3961,3893 | 501,1629,1561 | 502,2266,2214 | 503,119,115 | 504,681,678

BATCH_RAW_INFO | 490,529,143 | 491,1294,928 | 495,2150,1940 | 496,3780,3606 | 498,3759,3623 | 499,305,169 | 500,3962,3893 | 501,1630,1561 | 502,2267,2214 | 503,120,115 | 504,682,678

BATCH_RAW_INFO | 490,530,143 | 491,1295,928 | 495,2151,1940 | 496,3781,3606 | 498,3760,3623 | 499,306,169 | 500,3963,3893 | 501,1631,1561 | 502,2268,2214 | 503,121,115 | 504,683,678

BATCH_RAW_INFO | 490,531,143 | 491,1296,928 | 495,2152,1940 | 496,3782,3606 | 498,3761,3623 | 499,307,169 | 500,3964,3893 | 501,1632,1561 | 502,2269,2214 | 503,122,115 | 504,684,678

BATCH_RAW_INFO | 490,532,143 | 491,1297,928 | 495,2153,1940 | 496,3783,3606 | 498,3762,3623 | 499,308,169 | 500,3965,3893 | 501,1633,1561 | 502,2270,2214 | 503,123,115 | 504,685,678

BATCH_RAW_INFO | 490,533,143 | 491,1298,928 | 495,2154,1940 | 496,3784,3606 | 498,3763,3623 | 499,309,169 | 500,3966,3893 | 501,1634,1561 | 502,2271,2214 | 503,124,115 | 504,686,678

BATCH_RAW_INFO | 490,534,143 | 491,1299,928 | 495,2155,1940 | 496,3785,3606 | 498,3764,3623 | 499,310,169 | 500,3967,3893 | 501,1635,1561 | 502,2272,2214 | 503,125,115 | 504,687,678

BATCH_RAW_INFO | 490,535,143 | 491,1300,928 | 495,2156,1940 | 496,3786,3606 | 498,3765,3623 | 499,311,169 | 500,3968,3893 | 501,1636,1561 | 502,2273,2214 | 503,126,115 | 504,688,678

BATCH_RAW_INFO | 490,536,143 | 491,1301,928 | 495,2157,1940 | 496,3787,3606 | 498,3766,3623 | 499,312,169 | 500,3969,3893 | 501,1637,1561 | 502,2274,2214 | 503,127,115 | 504,689,678

BATCH_RAW_INFO | 490,537,143 | 491,1302,928 | 495,2158,1940 | 496,3788,3606 | 498,3767,3623 | 499,313,169 | 500,3970,3893 | 501,1638,1561 | 502,2275,2214 | 503,128,115 | 504,690,678

BATCH_RAW_INFO | 490,538,143 | 491,1303,928 | 495,2159,1940 | 496,3789,3606 | 498,3768,3623 | 499,314,169 | 500,3971,3893 | 501,1639,1561 | 502,2276,2214 | 503,129,115 | 504,691,678

BATCH_RAW_INFO | 490,539,143 | 491,1304,928 | 495,2160,1940 | 496,3790,3606 | 498,3769,3623 | 499,315,169 | 500,3972,3893 | 501,1640,1561 | 502,2277,2214 | 503,130,115 | 504,692,678

BATCH_RAW_INFO | 490,540,143 | 491,1305,928 | 495,2161,1940 | 496,3791,3606 | 498,3770,3623 | 499,316,169 | 500,3973,3893 | 501,1641,1561 | 502,2278,2214 | 503,131,115 | 504,693,678

BATCH_RAW_INFO | 490,541,143 | 491,1306,928 | 495,2162,1940 | 496,3792,3606 | 498,3771,3623 | 499,317,169 | 500,3974,3893 | 501,1642,1561 | 502,2279,2214 | 503,132,115 | 504,694,678

BATCH_RAW_INFO | 490,542,143 | 491,1307,928 | 495,2163,1940 | 496,3793,3606 | 498,3772,3623 | 499,318,169 | 500,3975,3893 | 501,1643,1561 | 502,2280,2214 | 503,133,115 | 504,695,678

BATCH_RAW_INFO | 490,543,143 | 491,1308,928 | 495,2164,1940 | 496,3794,3606 | 498,3773,3623 | 499,319,169 | 500,3976,3893 | 501,1644,1561 | 502,2281,2214 | 503,134,115 | 504,696,678

BATCH_RAW_INFO | 490,544,143 | 491,1309,928 | 495,2165,1940 | 496,3795,3606 | 498,3774,3623 | 499,320,169 | 500,3977,3893 | 501,1645,1561 | 502,2282,2214 | 503,135,115 | 504,697,678

BATCH_RAW_INFO | 490,545,143 | 491,1310,928 | 495,2166,1940 | 496,3796,3606 | 498,3775,3623 | 499,321,169 | 500,3978,3893 | 501,1646,1561 | 502,2283,2214 | 503,136,115 | 504,698,678

BATCH_RAW_INFO | 490,546,143 | 491,1311,928 | 495,2167,1940 | 496,3797,3606 | 498,3776,3623 | 499,322,169 | 500,3979,3893 | 501,1647,1561 | 502,2284,2214 | 503,137,115 | 504,699,678

BATCH_RAW_INFO | 490,547,143 | 491,1312,928 | 495,2168,1940 | 496,3798,3606 | 498,3777,3623 | 499,323,169 | 500,3980,3893 | 501,1648,1561 | 502,2285,2214 | 503,138,115 | 504,700,678

BATCH_RAW_INFO | 490,548,143 | 491,1313,928 | 495,2169,1940 | 496,3799,3606 | 498,3778,3623 | 499,324,169 | 500,3981,3893 | 501,1649,1561 | 502,2286,2214 | 503,139,115 | 504,701,678

BATCH_RAW_INFO | 490,549,143 | 491,1314,928 | 495,2170,1940 | 496,3800,3606 | 498,3779,3623 | 499,325,169 | 500,3982,3893 | 501,1650,1561 | 502,2287,2214 | 503,140,115 | 504,702,678

BATCH_RAW_INFO | 490,550,143 | 491,1315,928 | 495,2171,1940 | 496,3801,3606 | 498,3780,3623 | 499,326,169 | 500,3983,3893 | 501,1651,1561 | 502,2288,2214 | 503,141,115 | 504,703,678

BATCH_RAW_INFO | 490,551,143 | 491,1316,928 | 495,2172,1940 | 496,3802,3606 | 498,3781,3623 | 499,327,169 | 500,3984,3893 | 501,1652,1561 | 502,2289,2214 | 503,142,115 | 504,704,678

BATCH_RAW_INFO | 490,552,143 | 491,1317,928 | 495,2173,1940 | 496,3803,3606 | 498,3782,3623 | 499,328,169 | 500,3985,3893 | 501,1653,1561 | 502,2290,2214 | 503,143,115 | 504,705,678

BATCH_RAW_INFO | 490,553,143 | 491,1318,928 | 495,2174,1940 | 496,3804,3606 | 498,3783,3623 | 499,329,169 | 500,3986,3893 | 501,1654,1561 | 502,2291,2214 | 503,144,115 | 504,706,678

BATCH_RAW_INFO | 490,554,143 | 491,1319,928 | 495,2175,1940 | 496,3805,3606 | 498,3784,3623 | 499,330,169 | 500,3987,3893 | 501,1655,1561 | 502,2292,2214 | 503,145,115 | 504,707,678

BATCH_RAW_INFO | 490,555,143 | 491,1320,928 | 495,2176,1940 | 496,3806,3606 | 498,3785,3623 | 499,331,169 | 500,3988,3893 | 501,1656,1561 | 502,2293,2214 | 503,146,115 | 504,708,678

BATCH_RAW_INFO | 490,556,143 | 491,1321,928 | 495,2177,1940 | 496,3807,3606 | 498,3786,3623 | 499,332,169 | 500,3989,3893 | 501,1657,1561 | 502,2294,2214 | 503,147,115 | 504,709,678

BATCH_RAW_INFO | 490,557,143 | 491,1322,928 | 495,2178,1940 | 496,3808,3606 | 498,3787,3623 | 499,333,169 | 500,3990,3893 | 501,1658,1561 | 502,2295,2214 | 503,148,115 | 504,710,678

BATCH_RAW_INFO | 490,558,143 | 491,1323,928 | 495,2179,1940 | 496,3809,3606 | 498,3788,3623 | 499,334,169 | 500,3991,3893 | 501,1659,1561 | 503,149,115 | 504,711,678

BATCH_RAW_INFO | 490,559,143 | 491,1324,928 | 495,2180,1940 | 496,3810,3606 | 498,3789,3623 | 499,335,169 | 500,3992,3893 | 501,1660,1561 | 503,150,115 | 504,712,678

BATCH_RAW_INFO | 490,560,143 | 491,1325,928 | 495,2181,1940 | 496,3811,3606 | 498,3790,3623 | 499,336,169 | 500,3993,3893 | 501,1661,1561 | 503,151,115 | 504,713,678

BATCH_RAW_INFO | 490,561,143 | 491,1326,928 | 495,2182,1940 | 496,3812,3606 | 498,3791,3623 | 499,337,169 | 500,3994,3893 | 501,1662,1561 | 503,152,115 | 504,714,678

BATCH_RAW_INFO | 490,562,143 | 491,1327,928 | 495,2183,1940 | 496,3813,3606 | 498,3792,3623 | 499,338,169 | 500,3995,3893 | 501,1663,1561 | 503,153,115 | 504,715,678

BATCH_RAW_INFO | 490,563,143 | 491,1328,928 | 495,2184,1940 | 496,3814,3606 | 498,3793,3623 | 499,339,169 | 500,3996,3893 | 501,1664,1561 | 503,154,115 | 504,716,678

BATCH_RAW_INFO | 490,564,143 | 491,1329,928 | 495,2185,1940 | 496,3815,3606 | 498,3794,3623 | 499,340,169 | 500,3997,3893 | 501,1665,1561 | 503,155,115 | 504,717,678

BATCH_RAW_INFO | 490,565,143 | 491,1330,928 | 495,2186,1940 | 496,3816,3606 | 498,3795,3623 | 499,341,169 | 500,3998,3893 | 501,1666,1561 | 503,156,115 | 504,718,678

BATCH_RAW_INFO | 490,566,143 | 491,1331,928 | 495,2187,1940 | 496,3817,3606 | 498,3796,3623 | 499,342,169 | 500,3999,3893 | 501,1667,1561 | 503,157,115 | 504,719,678

BATCH_RAW_INFO | 490,567,143 | 491,1332,928 | 495,2188,1940 | 496,3818,3606 | 498,3797,3623 | 499,343,169 | 500,4000,3893 | 501,1668,1561 | 503,158,115 | 504,720,678

BATCH_RAW_INFO | 490,568,143 | 491,1333,928 | 495,2189,1940 | 496,3819,3606 | 498,3798,3623 | 499,344,169 | 500,4001,3893 | 501,1669,1561 | 503,159,115 | 504,721,678

BATCH_RAW_INFO | 490,569,143 | 491,1334,928 | 495,2190,1940 | 496,3820,3606 | 498,3799,3623 | 499,345,169 | 500,4002,3893 | 501,1670,1561 | 503,160,115 | 504,722,678

BATCH_RAW_INFO | 490,570,143 | 491,1335,928 | 495,2191,1940 | 496,3821,3606 | 498,3800,3623 | 499,346,169 | 500,4003,3893 | 501,1671,1561 | 503,161,115 | 504,723,678

BATCH_RAW_INFO | 490,571,143 | 491,1336,928 | 495,2192,1940 | 496,3822,3606 | 498,3801,3623 | 499,347,169 | 500,4004,3893 | 501,1672,1561 | 503,162,115 | 504,724,678

BATCH_RAW_INFO | 490,572,143 | 491,1337,928 | 495,2193,1940 | 496,3823,3606 | 498,3802,3623 | 499,348,169 | 500,4005,3893 | 501,1673,1561 | 503,163,115 | 504,725,678

BATCH_RAW_INFO | 490,573,143 | 491,1338,928 | 495,2194,1940 | 496,3824,3606 | 498,3803,3623 | 499,349,169 | 500,4006,3893 | 501,1674,1561 | 503,164,115 | 504,726,678

BATCH_RAW_INFO | 490,574,143 | 491,1339,928 | 495,2195,1940 | 496,3825,3606 | 498,3804,3623 | 499,350,169 | 500,4007,3893 | 501,1675,1561 | 503,165,115 | 504,727,678

BATCH_RAW_INFO | 490,575,143 | 491,1340,928 | 495,2196,1940 | 496,3826,3606 | 498,3805,3623 | 499,351,169 | 500,4008,3893 | 501,1676,1561 | 503,166,115 | 504,728,678

BATCH_RAW_INFO | 490,576,143 | 491,1341,928 | 495,2197,1940 | 496,3827,3606 | 498,3806,3623 | 499,352,169 | 500,4009,3893 | 501,1677,1561 | 503,167,115 | 504,729,678

BATCH_RAW_INFO | 490,577,143 | 491,1342,928 | 495,2198,1940 | 496,3828,3606 | 498,3807,3623 | 499,353,169 | 500,4010,3893 | 501,1678,1561 | 503,168,115 | 504,730,678

BATCH_RAW_INFO | 490,578,143 | 491,1343,928 | 495,2199,1940 | 496,3829,3606 | 498,3808,3623 | 499,354,169 | 500,4011,3893 | 501,1679,1561 | 503,169,115 | 504,731,678

BATCH_RAW_INFO | 490,579,143 | 491,1344,928 | 495,2200,1940 | 496,3830,3606 | 498,3809,3623 | 499,355,169 | 500,4012,3893 | 501,1680,1561 | 503,170,115 | 504,732,678

BATCH_RAW_INFO | 490,580,143 | 491,1345,928 | 495,2201,1940 | 496,3831,3606 | 498,3810,3623 | 499,356,169 | 500,4013,3893 | 501,1681,1561 | 503,171,115 | 504,733,678

BATCH_RAW_INFO | 490,581,143 | 491,1346,928 | 495,2202,1940 | 496,3832,3606 | 498,3811,3623 | 499,357,169 | 500,4014,3893 | 501,1682,1561 | 503,172,115 | 504,734,678

BATCH_RAW_INFO | 490,582,143 | 491,1347,928 | 495,2203,1940 | 496,3833,3606 | 498,3812,3623 | 499,358,169 | 500,4015,3893 | 501,1683,1561 | 503,173,115 | 504,735,678

BATCH_RAW_INFO | 490,583,143 | 491,1348,928 | 495,2204,1940 | 496,3834,3606 | 498,3813,3623 | 499,359,169 | 500,4016,3893 | 501,1684,1561 | 503,174,115 | 504,736,678

BATCH_RAW_INFO | 490,584,143 | 491,1349,928 | 495,2205,1940 | 496,3835,3606 | 498,3814,3623 | 499,360,169 | 500,4017,3893 | 501,1685,1561 | 503,175,115 | 504,737,678

BATCH_RAW_INFO | 490,585,143 | 491,1350,928 | 495,2206,1940 | 496,3836,3606 | 498,3815,3623 | 499,361,169 | 500,4018,3893 | 501,1686,1561 | 503,176,115 | 504,738,678

BATCH_RAW_INFO | 490,586,143 | 491,1351,928 | 495,2207,1940 | 496,3837,3606 | 498,3816,3623 | 499,362,169 | 500,4019,3893 | 501,1687,1561 | 503,177,115 | 504,739,678

BATCH_RAW_INFO | 490,587,143 | 491,1352,928 | 495,2208,1940 | 496,3838,3606 | 498,3817,3623 | 499,363,169 | 500,4020,3893 | 501,1688,1561 | 503,178,115 | 504,740,678

BATCH_RAW_INFO | 490,588,143 | 491,1353,928 | 495,2209,1940 | 496,3839,3606 | 498,3818,3623 | 499,364,169 | 500,4021,3893 | 501,1689,1561 | 503,179,115 | 504,741,678

BATCH_RAW_INFO | 490,589,143 | 491,1354,928 | 495,2210,1940 | 496,3840,3606 | 498,3819,3623 | 499,365,169 | 500,4022,3893 | 501,1690,1561 | 503,180,115 | 504,742,678

BATCH_RAW_INFO | 490,590,143 | 491,1355,928 | 495,2211,1940 | 496,3841,3606 | 498,3820,3623 | 499,366,169 | 500,4023,3893 | 501,1691,1561 | 503,181,115 | 504,743,678

BATCH_RAW_INFO | 490,591,143 | 491,1356,928 | 495,2212,1940 | 496,3842,3606 | 498,3821,3623 | 499,367,169 | 500,4024,3893 | 501,1692,1561 | 503,182,115 | 504,744,678

BATCH_RAW_INFO | 490,592,143 | 495,2213,1940 | 496,3843,3606 | 498,3822,3623 | 499,368,169 | 500,4025,3893 | 501,1693,1561 | 503,183,115 | 504,745,678

BATCH_RAW_INFO | 490,593,143 | 495,2214,1940 | 496,3844,3606 | 498,3823,3623 | 499,369,169 | 500,4026,3893 | 501,1694,1561 | 503,184,115 | 504,746,678

BATCH_RAW_INFO | 490,594,143 | 495,2215,1940 | 496,3845,3606 | 498,3824,3623 | 499,370,169 | 500,4027,3893 | 501,1695,1561 | 503,185,115 | 504,747,678

BATCH_RAW_INFO | 490,595,143 | 495,2216,1940 | 496,3846,3606 | 498,3825,3623 | 499,371,169 | 500,4028,3893 | 501,1696,1561 | 503,186,115 | 504,748,678

BATCH_RAW_INFO | 505,2968,2967

BATCH_RAW_INFO | 506,1737,1736

BATCH_RAW_INFO | 490,596,143 | 495,2217,1940 | 496,3847,3606 | 498,3826,3623 | 499,372,169 | 500,4029,3893 | 501,1697,1561 | 503,187,115 | 504,749,678 | 505,2969,2967 | 506,1738,1736

BATCH_RAW_INFO | 490,597,143 | 495,2218,1940 | 496,3848,3606 | 498,3827,3623 | 499,373,169 | 500,4030,3893 | 501,1698,1561 | 503,188,115 | 504,750,678 | 505,2970,2967 | 506,1739,1736

BATCH_RAW_INFO | 490,598,143 | 495,2219,1940 | 496,3849,3606 | 498,3828,3623 | 499,374,169 | 500,4031,3893 | 501,1699,1561 | 503,189,115 | 504,751,678 | 505,2971,2967 | 506,1740,1736

BATCH_RAW_INFO | 490,599,143 | 495,2220,1940 | 496,3850,3606 | 498,3829,3623 | 499,375,169 | 500,4032,3893 | 501,1700,1561 | 503,190,115 | 504,752,678 | 505,2972,2967 | 506,1741,1736

BATCH_RAW_INFO | 490,600,143 | 495,2221,1940 | 496,3851,3606 | 498,3830,3623 | 499,376,169 | 500,4033,3893 | 501,1701,1561 | 503,191,115 | 504,753,678 | 505,2973,2967 | 506,1742,1736

BATCH_RAW_INFO | 490,601,143 | 495,2222,1940 | 496,3852,3606 | 498,3831,3623 | 499,377,169 | 500,4034,3893 | 501,1702,1561 | 503,192,115 | 504,754,678 | 505,2974,2967 | 506,1743,1736

BATCH_RAW_INFO | 490,602,143 | 495,2223,1940 | 496,3853,3606 | 498,3832,3623 | 499,378,169 | 500,4035,3893 | 501,1703,1561 | 503,193,115 | 504,755,678 | 505,2975,2967 | 506,1744,1736

BATCH_RAW_INFO | 490,603,143 | 495,2224,1940 | 496,3854,3606 | 498,3833,3623 | 499,379,169 | 500,4036,3893 | 501,1704,1561 | 503,194,115 | 504,756,678 | 505,2976,2967 | 506,1745,1736

BATCH_RAW_INFO | 490,604,143 | 495,2225,1940 | 496,3855,3606 | 498,3834,3623 | 499,380,169 | 500,4037,3893 | 501,1705,1561 | 503,195,115 | 504,757,678 | 505,2977,2967 | 506,1746,1736

BATCH_RAW_INFO | 490,605,143 | 495,2226,1940 | 496,3856,3606 | 498,3835,3623 | 499,381,169 | 500,4038,3893 | 501,1706,1561 | 503,196,115 | 504,758,678 | 505,2978,2967 | 506,1747,1736

BATCH_RAW_INFO | 490,606,143 | 495,2227,1940 | 496,3857,3606 | 498,3836,3623 | 499,382,169 | 500,4039,3893 | 501,1707,1561 | 503,197,115 | 504,759,678 | 505,2979,2967 | 506,1748,1736

BATCH_RAW_INFO | 490,607,143 | 495,2228,1940 | 496,3858,3606 | 498,3837,3623 | 499,383,169 | 500,4040,3893 | 501,1708,1561 | 503,198,115 | 504,760,678 | 505,2980,2967 | 506,1749,1736

BATCH_RAW_INFO | 490,608,143 | 495,2229,1940 | 496,3859,3606 | 498,3838,3623 | 499,384,169 | 500,4041,3893 | 501,1709,1561 | 503,199,115 | 504,761,678 | 505,2981,2967 | 506,1750,1736

BATCH_RAW_INFO | 490,609,143 | 495,2230,1940 | 496,3860,3606 | 498,3839,3623 | 499,385,169 | 500,4042,3893 | 501,1710,1561 | 503,200,115 | 504,762,678 | 505,2982,2967 | 506,1751,1736

BATCH_RAW_INFO | 490,610,143 | 495,2231,1940 | 496,3861,3606 | 498,3840,3623 | 499,386,169 | 500,4043,3893 | 501,1711,1561 | 503,201,115 | 504,763,678 | 505,2983,2967 | 506,1752,1736

BATCH_RAW_INFO | 490,611,143 | 495,2232,1940 | 496,3862,3606 | 498,3841,3623 | 499,387,169 | 500,4044,3893 | 501,1712,1561 | 503,202,115 | 504,764,678 | 505,2984,2967 | 506,1753,1736

BATCH_RAW_INFO | 490,612,143 | 495,2233,1940 | 496,3863,3606 | 498,3842,3623 | 499,388,169 | 500,4045,3893 | 501,1713,1561 | 503,203,115 | 504,765,678 | 505,2985,2967 | 506,1754,1736

BATCH_RAW_INFO | 490,613,143 | 495,2234,1940 | 496,3864,3606 | 498,3843,3623 | 499,389,169 | 500,4046,3893 | 501,1714,1561 | 503,204,115 | 504,766,678 | 505,2986,2967 | 506,1755,1736

BATCH_RAW_INFO | 490,614,143 | 495,2235,1940 | 496,3865,3606 | 498,3844,3623 | 499,390,169 | 500,4047,3893 | 501,1715,1561 | 503,205,115 | 504,767,678 | 505,2987,2967 | 506,1756,1736

BATCH_RAW_INFO | 490,615,143 | 495,2236,1940 | 496,3866,3606 | 498,3845,3623 | 499,391,169 | 500,4048,3893 | 501,1716,1561 | 503,206,115 | 504,768,678 | 505,2988,2967 | 506,1757,1736

BATCH_RAW_INFO | 490,616,143 | 495,2237,1940 | 496,3867,3606 | 498,3846,3623 | 499,392,169 | 500,4049,3893 | 501,1717,1561 | 503,207,115 | 504,769,678 | 505,2989,2967 | 506,1758,1736

BATCH_RAW_INFO | 490,617,143 | 495,2238,1940 | 496,3868,3606 | 498,3847,3623 | 499,393,169 | 500,4050,3893 | 501,1718,1561 | 503,208,115 | 504,770,678 | 505,2990,2967 | 506,1759,1736

BATCH_RAW_INFO | 490,618,143 | 495,2239,1940 | 496,3869,3606 | 498,3848,3623 | 499,394,169 | 500,4051,3893 | 501,1719,1561 | 503,209,115 | 504,771,678 | 505,2991,2967 | 506,1760,1736

BATCH_RAW_INFO | 490,619,143 | 495,2240,1940 | 496,3870,3606 | 498,3849,3623 | 499,395,169 | 500,4052,3893 | 501,1720,1561 | 503,210,115 | 504,772,678 | 505,2992,2967 | 506,1761,1736

BATCH_RAW_INFO | 490,620,143 | 495,2241,1940 | 496,3871,3606 | 498,3850,3623 | 499,396,169 | 500,4053,3893 | 501,1721,1561 | 503,211,115 | 504,773,678 | 505,2993,2967 | 506,1762,1736

BATCH_RAW_INFO | 490,621,143 | 495,2242,1940 | 496,3872,3606 | 498,3851,3623 | 499,397,169 | 500,4054,3893 | 501,1722,1561 | 503,212,115 | 504,774,678 | 505,2994,2967 | 506,1763,1736

BATCH_RAW_INFO | 490,622,143 | 495,2243,1940 | 496,3873,3606 | 498,3852,3623 | 499,398,169 | 500,4055,3893 | 501,1723,1561 | 503,213,115 | 504,775,678 | 505,2995,2967 | 506,1764,1736

BATCH_RAW_INFO | 490,623,143 | 495,2244,1940 | 496,3874,3606 | 498,3853,3623 | 499,399,169 | 500,4056,3893 | 501,1724,1561 | 503,214,115 | 504,776,678 | 505,2996,2967 | 506,1765,1736

BATCH_RAW_INFO | 490,624,143 | 495,2245,1940 | 496,3875,3606 | 498,3854,3623 | 499,400,169 | 500,4057,3893 | 501,1725,1561 | 503,215,115 | 504,777,678 | 505,2997,2967 | 506,1766,1736

BATCH_RAW_INFO | 490,625,143 | 495,2246,1940 | 496,3876,3606 | 498,3855,3623 | 499,401,169 | 500,4058,3893 | 501,1726,1561 | 503,216,115 | 504,778,678 | 505,2998,2967 | 506,1767,1736

BATCH_RAW_INFO | 490,626,143 | 495,2247,1940 | 496,3877,3606 | 498,3856,3623 | 499,402,169 | 500,4059,3893 | 501,1727,1561 | 503,217,115 | 504,779,678 | 505,2999,2967 | 506,1768,1736

BATCH_RAW_INFO | 490,627,143 | 495,2248,1940 | 496,3878,3606 | 498,3857,3623 | 499,403,169 | 500,4060,3893 | 501,1728,1561 | 503,218,115 | 504,780,678 | 505,3000,2967 | 506,1769,1736

BATCH_RAW_INFO | 490,628,143 | 495,2249,1940 | 496,3879,3606 | 498,3858,3623 | 499,404,169 | 500,4061,3893 | 501,1729,1561 | 503,219,115 | 504,781,678 | 505,3001,2967 | 506,1770,1736

BATCH_RAW_INFO | 507,56,55

BATCH_RAW_INFO | 490,629,143 | 495,2250,1940 | 496,3880,3606 | 498,3859,3623 | 499,405,169 | 500,4062,3893 | 501,1730,1561 | 503,220,115 | 504,782,678 | 505,3002,2967 | 506,1771,1736 | 507,57,55

BATCH_RAW_INFO | 490,630,143 | 495,2251,1940 | 496,3881,3606 | 498,3860,3623 | 499,406,169 | 500,4063,3893 | 501,1731,1561 | 503,221,115 | 504,783,678 | 505,3003,2967 | 506,1772,1736 | 507,58,55

BATCH_RAW_INFO | 490,631,143 | 495,2252,1940 | 496,3882,3606 | 498,3861,3623 | 499,407,169 | 500,4064,3893 | 501,1732,1561 | 503,222,115 | 504,784,678 | 505,3004,2967 | 506,1773,1736 | 507,59,55

BATCH_RAW_INFO | 508,536,535

BATCH_RAW_INFO | 490,632,143 | 495,2253,1940 | 496,3883,3606 | 498,3862,3623 | 499,408,169 | 500,4065,3893 | 501,1733,1561 | 503,223,115 | 504,785,678 | 505,3005,2967 | 506,1774,1736 | 507,60,55 | 508,537,535

BATCH_RAW_INFO | 490,633,143 | 495,2254,1940 | 496,3884,3606 | 498,3863,3623 | 499,409,169 | 500,4066,3893 | 501,1734,1561 | 503,224,115 | 504,786,678 | 505,3006,2967 | 506,1775,1736 | 507,61,55 | 508,538,535

BATCH_RAW_INFO | 490,634,143 | 495,2255,1940 | 496,3885,3606 | 498,3864,3623 | 499,410,169 | 500,4067,3893 | 501,1735,1561 | 503,225,115 | 504,787,678 | 505,3007,2967 | 506,1776,1736 | 507,62,55 | 508,539,535

BATCH_RAW_INFO | 490,635,143 | 495,2256,1940 | 496,3886,3606 | 498,3865,3623 | 499,411,169 | 500,4068,3893 | 501,1736,1561 | 503,226,115 | 504,788,678 | 505,3008,2967 | 506,1777,1736 | 507,63,55 | 508,540,535

BATCH_RAW_INFO | 490,636,143 | 495,2257,1940 | 496,3887,3606 | 498,3866,3623 | 499,412,169 | 500,4069,3893 | 501,1737,1561 | 503,227,115 | 504,789,678 | 505,3009,2967 | 506,1778,1736 | 507,64,55 | 508,541,535

BATCH_RAW_INFO | 490,637,143 | 495,2258,1940 | 496,3888,3606 | 498,3867,3623 | 499,413,169 | 500,4070,3893 | 501,1738,1561 | 503,228,115 | 504,790,678 | 505,3010,2967 | 506,1779,1736 | 507,65,55 | 508,542,535

BATCH_RAW_INFO | 490,638,143 | 495,2259,1940 | 496,3889,3606 | 498,3868,3623 | 499,414,169 | 500,4071,3893 | 501,1739,1561 | 503,229,115 | 504,791,678 | 505,3011,2967 | 506,1780,1736 | 507,66,55 | 508,543,535

BATCH_RAW_INFO | 490,639,143 | 495,2260,1940 | 496,3890,3606 | 498,3869,3623 | 499,415,169 | 500,4072,3893 | 501,1740,1561 | 503,230,115 | 504,792,678 | 505,3012,2967 | 506,1781,1736 | 507,67,55 | 508,544,535

BATCH_RAW_INFO | 490,640,143 | 495,2261,1940 | 496,3891,3606 | 498,3870,3623 | 499,416,169 | 500,4073,3893 | 501,1741,1561 | 503,231,115 | 504,793,678 | 505,3013,2967 | 506,1782,1736 | 507,68,55 | 508,545,535

BATCH_RAW_INFO | 490,641,143 | 495,2262,1940 | 496,3892,3606 | 498,3871,3623 | 499,417,169 | 500,4074,3893 | 501,1742,1561 | 503,232,115 | 504,794,678 | 505,3014,2967 | 506,1783,1736 | 507,69,55 | 508,546,535

BATCH_RAW_INFO | 490,642,143 | 495,2263,1940 | 496,3893,3606 | 498,3872,3623 | 499,418,169 | 500,4075,3893 | 501,1743,1561 | 503,233,115 | 504,795,678 | 505,3015,2967 | 506,1784,1736 | 507,70,55 | 508,547,535

BATCH_RAW_INFO | 490,643,143 | 495,2264,1940 | 496,3894,3606 | 498,3873,3623 | 499,419,169 | 500,4076,3893 | 501,1744,1561 | 503,234,115 | 504,796,678 | 505,3016,2967 | 506,1785,1736 | 507,71,55 | 508,548,535

BATCH_RAW_INFO | 490,644,143 | 495,2265,1940 | 496,3895,3606 | 498,3874,3623 | 499,420,169 | 500,4077,3893 | 501,1745,1561 | 503,235,115 | 504,797,678 | 505,3017,2967 | 506,1786,1736 | 507,72,55 | 508,549,535

BATCH_RAW_INFO | 490,645,143 | 495,2266,1940 | 496,3896,3606 | 498,3875,3623 | 499,421,169 | 500,4078,3893 | 501,1746,1561 | 503,236,115 | 504,798,678 | 505,3018,2967 | 506,1787,1736 | 507,73,55 | 508,550,535

BATCH_RAW_INFO | 490,646,143 | 495,2267,1940 | 496,3897,3606 | 498,3876,3623 | 499,422,169 | 500,4079,3893 | 501,1747,1561 | 503,237,115 | 504,799,678 | 505,3019,2967 | 506,1788,1736 | 507,74,55 | 508,551,535

BATCH_RAW_INFO | 490,647,143 | 495,2268,1940 | 496,3898,3606 | 498,3877,3623 | 499,423,169 | 500,4080,3893 | 501,1748,1561 | 503,238,115 | 504,800,678 | 505,3020,2967 | 506,1789,1736 | 507,75,55 | 508,552,535

BATCH_RAW_INFO | 490,648,143 | 495,2269,1940 | 496,3899,3606 | 498,3878,3623 | 499,424,169 | 500,4081,3893 | 501,1749,1561 | 503,239,115 | 504,801,678 | 505,3021,2967 | 506,1790,1736 | 507,76,55 | 508,553,535

BATCH_RAW_INFO | 490,649,143 | 495,2270,1940 | 496,3900,3606 | 498,3879,3623 | 499,425,169 | 500,4082,3893 | 501,1750,1561 | 503,240,115 | 504,802,678 | 505,3022,2967 | 506,1791,1736 | 507,77,55 | 508,554,535

BATCH_RAW_INFO | 490,650,143 | 495,2271,1940 | 496,3901,3606 | 498,3880,3623 | 499,426,169 | 500,4083,3893 | 501,1751,1561 | 503,241,115 | 504,803,678 | 505,3023,2967 | 506,1792,1736 | 507,78,55 | 508,555,535

BATCH_RAW_INFO | 490,651,143 | 495,2272,1940 | 496,3902,3606 | 498,3881,3623 | 499,427,169 | 500,4084,3893 | 501,1752,1561 | 503,242,115 | 504,804,678 | 505,3024,2967 | 506,1793,1736 | 507,79,55 | 508,556,535

BATCH_RAW_INFO | 490,652,143 | 495,2273,1940 | 496,3903,3606 | 498,3882,3623 | 499,428,169 | 500,4085,3893 | 501,1753,1561 | 503,243,115 | 504,805,678 | 505,3025,2967 | 506,1794,1736 | 507,80,55 | 508,557,535

BATCH_RAW_INFO | 490,653,143 | 495,2274,1940 | 496,3904,3606 | 498,3883,3623 | 499,429,169 | 500,4086,3893 | 501,1754,1561 | 503,244,115 | 504,806,678 | 505,3026,2967 | 506,1795,1736 | 507,81,55 | 508,558,535

BATCH_RAW_INFO | 490,654,143 | 495,2275,1940 | 496,3905,3606 | 498,3884,3623 | 499,430,169 | 500,4087,3893 | 501,1755,1561 | 503,245,115 | 504,807,678 | 505,3027,2967 | 506,1796,1736 | 507,82,55 | 508,559,535

BATCH_RAW_INFO | 490,655,143 | 495,2276,1940 | 496,3906,3606 | 498,3885,3623 | 499,431,169 | 500,4088,3893 | 501,1756,1561 | 503,246,115 | 504,808,678 | 505,3028,2967 | 506,1797,1736 | 507,83,55 | 508,560,535

BATCH_RAW_INFO | 490,656,143 | 495,2277,1940 | 496,3907,3606 | 498,3886,3623 | 499,432,169 | 500,4089,3893 | 501,1757,1561 | 503,247,115 | 504,809,678 | 505,3029,2967 | 506,1798,1736 | 507,84,55 | 508,561,535

BATCH_RAW_INFO | 490,657,143 | 495,2278,1940 | 496,3908,3606 | 498,3887,3623 | 499,433,169 | 500,4090,3893 | 501,1758,1561 | 503,248,115 | 504,810,678 | 505,3030,2967 | 506,1799,1736 | 507,85,55 | 508,562,535

BATCH_RAW_INFO | 490,658,143 | 495,2279,1940 | 496,3909,3606 | 498,3888,3623 | 499,434,169 | 500,4091,3893 | 501,1759,1561 | 503,249,115 | 504,811,678 | 505,3031,2967 | 506,1800,1736 | 507,86,55 | 508,563,535

BATCH_RAW_INFO | 490,659,143 | 495,2280,1940 | 496,3910,3606 | 498,3889,3623 | 499,435,169 | 500,4092,3893 | 501,1760,1561 | 503,250,115 | 504,812,678 | 505,3032,2967 | 506,1801,1736 | 507,87,55 | 508,564,535

BATCH_RAW_INFO | 509,1554,1553

BATCH_RAW_INFO | 490,660,143 | 495,2281,1940 | 496,3911,3606 | 498,3890,3623 | 499,436,169 | 500,4093,3893 | 501,1761,1561 | 503,251,115 | 504,813,678 | 505,3033,2967 | 506,1802,1736 | 507,88,55 | 508,565,535 | 509,1555,1553

BATCH_RAW_INFO | 490,661,143 | 495,2282,1940 | 496,3912,3606 | 498,3891,3623 | 499,437,169 | 500,4094,3893 | 501,1762,1561 | 503,252,115 | 504,814,678 | 505,3034,2967 | 506,1803,1736 | 507,89,55 | 508,566,535 | 509,1556,1553

BATCH_RAW_INFO | 490,662,143 | 495,2283,1940 | 496,3913,3606 | 498,3892,3623 | 499,438,169 | 500,4095,3893 | 501,1763,1561 | 503,253,115 | 504,815,678 | 505,3035,2967 | 506,1804,1736 | 507,90,55 | 508,567,535 | 509,1557,1553

BATCH_RAW_INFO | 490,663,143 | 495,2284,1940 | 496,3914,3606 | 498,3893,3623 | 499,439,169 | 501,1764,1561 | 503,254,115 | 504,816,678 | 505,3036,2967 | 506,1805,1736 | 507,91,55 | 508,568,535 | 509,1558,1553

BATCH_RAW_INFO | 490,664,143 | 495,2285,1940 | 496,3915,3606 | 498,3894,3623 | 499,440,169 | 501,1765,1561 | 503,255,115 | 504,817,678 | 505,3037,2967 | 506,1806,1736 | 507,92,55 | 508,569,535 | 509,1559,1553

BATCH_RAW_INFO | 490,665,143 | 495,2286,1940 | 496,3916,3606 | 498,3895,3623 | 499,441,169 | 501,1766,1561 | 503,256,115 | 504,818,678 | 505,3038,2967 | 506,1807,1736 | 507,93,55 | 508,570,535 | 509,1560,1553

BATCH_RAW_INFO | 490,666,143 | 495,2287,1940 | 496,3917,3606 | 498,3896,3623 | 499,442,169 | 501,1767,1561 | 503,257,115 | 504,819,678 | 505,3039,2967 | 506,1808,1736 | 507,94,55 | 508,571,535 | 509,1561,1553

BATCH_RAW_INFO | 490,667,143 | 495,2288,1940 | 496,3918,3606 | 498,3897,3623 | 499,443,169 | 501,1768,1561 | 503,258,115 | 504,820,678 | 505,3040,2967 | 506,1809,1736 | 507,95,55 | 508,572,535 | 509,1562,1553

BATCH_RAW_INFO | 490,668,143 | 495,2289,1940 | 496,3919,3606 | 498,3898,3623 | 499,444,169 | 501,1769,1561 | 503,259,115 | 504,821,678 | 505,3041,2967 | 506,1810,1736 | 507,96,55 | 508,573,535 | 509,1563,1553

BATCH_RAW_INFO | 490,669,143 | 495,2290,1940 | 496,3920,3606 | 498,3899,3623 | 499,445,169 | 501,1770,1561 | 503,260,115 | 504,822,678 | 505,3042,2967 | 506,1811,1736 | 507,97,55 | 508,574,535 | 509,1564,1553

BATCH_RAW_INFO | 510,98,97

BATCH_RAW_INFO | 490,670,143 | 495,2291,1940 | 496,3921,3606 | 498,3900,3623 | 499,446,169 | 501,1771,1561 | 503,261,115 | 504,823,678 | 505,3043,2967 | 506,1812,1736 | 507,98,55 | 508,575,535 | 509,1565,1553 | 510,99,97

BATCH_RAW_INFO | 490,671,143 | 495,2292,1940 | 496,3922,3606 | 498,3901,3623 | 499,447,169 | 501,1772,1561 | 503,262,115 | 504,824,678 | 505,3044,2967 | 506,1813,1736 | 507,99,55 | 508,576,535 | 509,1566,1553 | 510,100,97

BATCH_RAW_INFO | 490,672,143 | 495,2293,1940 | 496,3923,3606 | 498,3902,3623 | 499,448,169 | 501,1773,1561 | 503,263,115 | 504,825,678 | 505,3045,2967 | 506,1814,1736 | 507,100,55 | 508,577,535 | 509,1567,1553 | 510,101,97

BATCH_RAW_INFO | 490,673,143 | 495,2294,1940 | 496,3924,3606 | 498,3903,3623 | 499,449,169 | 501,1774,1561 | 503,264,115 | 504,826,678 | 505,3046,2967 | 506,1815,1736 | 507,101,55 | 508,578,535 | 509,1568,1553 | 510,102,97

BATCH_RAW_INFO | 490,674,143 | 495,2295,1940 | 496,3925,3606 | 498,3904,3623 | 499,450,169 | 501,1775,1561 | 503,265,115 | 504,827,678 | 505,3047,2967 | 506,1816,1736 | 507,102,55 | 508,579,535 | 509,1569,1553 | 510,103,97

BATCH_RAW_INFO | 490,675,143 | 495,2296,1940 | 496,3926,3606 | 498,3905,3623 | 499,451,169 | 501,1776,1561 | 503,266,115 | 504,828,678 | 505,3048,2967 | 506,1817,1736 | 507,103,55 | 508,580,535 | 509,1570,1553 | 510,104,97

BATCH_RAW_INFO | 490,676,143 | 495,2297,1940 | 496,3927,3606 | 498,3906,3623 | 499,452,169 | 501,1777,1561 | 503,267,115 | 504,829,678 | 505,3049,2967 | 506,1818,1736 | 507,104,55 | 508,581,535 | 509,1571,1553 | 510,105,97

BATCH_RAW_INFO | 490,677,143 | 495,2298,1940 | 496,3928,3606 | 498,3907,3623 | 499,453,169 | 501,1778,1561 | 503,268,115 | 504,830,678 | 505,3050,2967 | 506,1819,1736 | 507,105,55 | 508,582,535 | 509,1572,1553 | 510,106,97

BATCH_RAW_INFO | 490,678,143 | 495,2299,1940 | 496,3929,3606 | 498,3908,3623 | 499,454,169 | 501,1779,1561 | 503,269,115 | 504,831,678 | 505,3051,2967 | 506,1820,1736 | 507,106,55 | 508,583,535 | 509,1573,1553 | 510,107,97

BATCH_RAW_INFO | 490,679,143 | 495,2300,1940 | 496,3930,3606 | 498,3909,3623 | 499,455,169 | 501,1780,1561 | 503,270,115 | 504,832,678 | 505,3052,2967 | 506,1821,1736 | 507,107,55 | 508,584,535 | 509,1574,1553 | 510,108,97

BATCH_RAW_INFO | 490,680,143 | 495,2301,1940 | 496,3931,3606 | 498,3910,3623 | 499,456,169 | 501,1781,1561 | 503,271,115 | 504,833,678 | 505,3053,2967 | 506,1822,1736 | 507,108,55 | 508,585,535 | 509,1575,1553 | 510,109,97

BATCH_RAW_INFO | 490,681,143 | 495,2302,1940 | 496,3932,3606 | 498,3911,3623 | 499,457,169 | 501,1782,1561 | 503,272,115 | 504,834,678 | 505,3054,2967 | 506,1823,1736 | 507,109,55 | 508,586,535 | 510,110,97

BATCH_RAW_INFO | 490,682,143 | 495,2303,1940 | 496,3933,3606 | 498,3912,3623 | 499,458,169 | 501,1783,1561 | 503,273,115 | 504,835,678 | 505,3055,2967 | 506,1824,1736 | 507,110,55 | 508,587,535 | 510,111,97

BATCH_RAW_INFO | 490,683,143 | 495,2304,1940 | 496,3934,3606 | 498,3913,3623 | 499,459,169 | 501,1784,1561 | 503,274,115 | 504,836,678 | 505,3056,2967 | 506,1825,1736 | 507,111,55 | 508,588,535 | 510,112,97

BATCH_RAW_INFO | 490,684,143 | 495,2305,1940 | 496,3935,3606 | 498,3914,3623 | 499,460,169 | 501,1785,1561 | 503,275,115 | 504,837,678 | 505,3057,2967 | 506,1826,1736 | 507,112,55 | 508,589,535 | 510,113,97

BATCH_RAW_INFO | 490,685,143 | 495,2306,1940 | 496,3936,3606 | 498,3915,3623 | 499,461,169 | 501,1786,1561 | 503,276,115 | 504,838,678 | 505,3058,2967 | 506,1827,1736 | 507,113,55 | 508,590,535 | 510,114,97

BATCH_RAW_INFO | 490,686,143 | 495,2307,1940 | 496,3937,3606 | 498,3916,3623 | 499,462,169 | 501,1787,1561 | 503,277,115 | 504,839,678 | 505,3059,2967 | 506,1828,1736 | 507,114,55 | 508,591,535 | 510,115,97

BATCH_RAW_INFO | 490,687,143 | 495,2308,1940 | 496,3938,3606 | 498,3917,3623 | 499,463,169 | 501,1788,1561 | 503,278,115 | 504,840,678 | 505,3060,2967 | 506,1829,1736 | 507,115,55 | 508,592,535 | 510,116,97

BATCH_RAW_INFO | 490,688,143 | 495,2309,1940 | 496,3939,3606 | 498,3918,3623 | 499,464,169 | 501,1789,1561 | 503,279,115 | 504,841,678 | 505,3061,2967 | 506,1830,1736 | 507,116,55 | 508,593,535 | 510,117,97

BATCH_RAW_INFO | 490,689,143 | 495,2310,1940 | 496,3940,3606 | 498,3919,3623 | 499,465,169 | 501,1790,1561 | 503,280,115 | 504,842,678 | 505,3062,2967 | 506,1831,1736 | 507,117,55 | 508,594,535 | 510,118,97

BATCH_RAW_INFO | 490,690,143 | 495,2311,1940 | 496,3941,3606 | 498,3920,3623 | 499,466,169 | 501,1791,1561 | 503,281,115 | 504,843,678 | 505,3063,2967 | 506,1832,1736 | 507,118,55 | 508,595,535 | 510,119,97

BATCH_RAW_INFO | 490,691,143 | 495,2312,1940 | 496,3942,3606 | 498,3921,3623 | 499,467,169 | 501,1792,1561 | 503,282,115 | 504,844,678 | 505,3064,2967 | 506,1833,1736 | 507,119,55 | 508,596,535 | 510,120,97

BATCH_RAW_INFO | 490,692,143 | 495,2313,1940 | 496,3943,3606 | 498,3922,3623 | 499,468,169 | 501,1793,1561 | 503,283,115 | 504,845,678 | 505,3065,2967 | 506,1834,1736 | 507,120,55 | 508,597,535 | 510,121,97

BATCH_RAW_INFO | 490,693,143 | 495,2314,1940 | 496,3944,3606 | 498,3923,3623 | 499,469,169 | 501,1794,1561 | 503,284,115 | 504,846,678 | 505,3066,2967 | 506,1835,1736 | 507,121,55 | 508,598,535 | 510,122,97

BATCH_RAW_INFO | 490,694,143 | 495,2315,1940 | 496,3945,3606 | 498,3924,3623 | 499,470,169 | 501,1795,1561 | 503,285,115 | 504,847,678 | 505,3067,2967 | 506,1836,1736 | 507,122,55 | 508,599,535 | 510,123,97

BATCH_RAW_INFO | 490,695,143 | 495,2316,1940 | 496,3946,3606 | 498,3925,3623 | 499,471,169 | 501,1796,1561 | 503,286,115 | 505,3068,2967 | 506,1837,1736 | 507,123,55 | 508,600,535 | 510,124,97

BATCH_RAW_INFO | 511,1574,1573

BATCH_RAW_INFO | 490,696,143 | 495,2317,1940 | 496,3947,3606 | 498,3926,3623 | 499,472,169 | 501,1797,1561 | 503,287,115 | 505,3069,2967 | 506,1838,1736 | 507,124,55 | 508,601,535 | 510,125,97 | 511,1575,1573

BATCH_RAW_INFO | 490,697,143 | 495,2318,1940 | 496,3948,3606 | 498,3927,3623 | 499,473,169 | 501,1798,1561 | 503,288,115 | 505,3070,2967 | 506,1839,1736 | 507,125,55 | 508,602,535 | 510,126,97 | 511,1576,1573

BATCH_RAW_INFO | 490,698,143 | 495,2319,1940 | 496,3949,3606 | 498,3928,3623 | 499,474,169 | 501,1799,1561 | 503,289,115 | 505,3071,2967 | 506,1840,1736 | 507,126,55 | 508,603,535 | 510,127,97 | 511,1577,1573

BATCH_RAW_INFO | 490,699,143 | 495,2320,1940 | 496,3950,3606 | 498,3929,3623 | 499,475,169 | 501,1800,1561 | 503,290,115 | 505,3072,2967 | 506,1841,1736 | 507,127,55 | 508,604,535 | 510,128,97 | 511,1578,1573

BATCH_RAW_INFO | 490,700,143 | 495,2321,1940 | 496,3951,3606 | 498,3930,3623 | 499,476,169 | 501,1801,1561 | 503,291,115 | 505,3073,2967 | 506,1842,1736 | 507,128,55 | 508,605,535 | 510,129,97 | 511,1579,1573

BATCH_RAW_INFO | 490,701,143 | 495,2322,1940 | 496,3952,3606 | 498,3931,3623 | 499,477,169 | 501,1802,1561 | 503,292,115 | 505,3074,2967 | 506,1843,1736 | 507,129,55 | 508,606,535 | 510,130,97 | 511,1580,1573

BATCH_RAW_INFO | 490,702,143 | 495,2323,1940 | 496,3953,3606 | 498,3932,3623 | 499,478,169 | 501,1803,1561 | 503,293,115 | 505,3075,2967 | 506,1844,1736 | 507,130,55 | 508,607,535 | 510,131,97 | 511,1581,1573

BATCH_RAW_INFO | 490,703,143 | 495,2324,1940 | 496,3954,3606 | 498,3933,3623 | 499,479,169 | 501,1804,1561 | 503,294,115 | 505,3076,2967 | 506,1845,1736 | 507,131,55 | 508,608,535 | 510,132,97 | 511,1582,1573

BATCH_RAW_INFO | 490,704,143 | 495,2325,1940 | 496,3955,3606 | 498,3934,3623 | 499,480,169 | 501,1805,1561 | 503,295,115 | 505,3077,2967 | 506,1846,1736 | 507,132,55 | 508,609,535 | 510,133,97 | 511,1583,1573

BATCH_RAW_INFO | 490,705,143 | 495,2326,1940 | 496,3956,3606 | 498,3935,3623 | 499,481,169 | 501,1806,1561 | 503,296,115 | 505,3078,2967 | 506,1847,1736 | 507,133,55 | 508,610,535 | 510,134,97 | 511,1584,1573

BATCH_RAW_INFO | 490,706,143 | 495,2327,1940 | 496,3957,3606 | 498,3936,3623 | 499,482,169 | 501,1807,1561 | 503,297,115 | 505,3079,2967 | 506,1848,1736 | 507,134,55 | 508,611,535 | 510,135,97 | 511,1585,1573

BATCH_RAW_INFO | 490,707,143 | 495,2328,1940 | 496,3958,3606 | 498,3937,3623 | 499,483,169 | 501,1808,1561 | 503,298,115 | 505,3080,2967 | 506,1849,1736 | 507,135,55 | 508,612,535 | 510,136,97 | 511,1586,1573

BATCH_RAW_INFO | 490,708,143 | 495,2329,1940 | 496,3959,3606 | 498,3938,3623 | 499,484,169 | 501,1809,1561 | 503,299,115 | 505,3081,2967 | 506,1850,1736 | 507,136,55 | 508,613,535 | 510,137,97 | 511,1587,1573

BATCH_RAW_INFO | 490,709,143 | 495,2330,1940 | 496,3960,3606 | 498,3939,3623 | 499,485,169 | 501,1810,1561 | 503,300,115 | 505,3082,2967 | 506,1851,1736 | 507,137,55 | 508,614,535 | 510,138,97 | 511,1588,1573

BATCH_RAW_INFO | 490,710,143 | 495,2331,1940 | 496,3961,3606 | 498,3940,3623 | 499,486,169 | 501,1811,1561 | 503,301,115 | 505,3083,2967 | 506,1852,1736 | 507,138,55 | 508,615,535 | 510,139,97 | 511,1589,1573

BATCH_RAW_INFO | 490,711,143 | 495,2332,1940 | 496,3962,3606 | 498,3941,3623 | 499,487,169 | 501,1812,1561 | 503,302,115 | 505,3084,2967 | 506,1853,1736 | 507,139,55 | 508,616,535 | 510,140,97 | 511,1590,1573

BATCH_RAW_INFO | 490,712,143 | 495,2333,1940 | 496,3963,3606 | 498,3942,3623 | 499,488,169 | 501,1813,1561 | 503,303,115 | 505,3085,2967 | 506,1854,1736 | 507,140,55 | 508,617,535 | 510,141,97 | 511,1591,1573

BATCH_RAW_INFO | 490,713,143 | 495,2334,1940 | 496,3964,3606 | 498,3943,3623 | 499,489,169 | 501,1814,1561 | 503,304,115 | 505,3086,2967 | 506,1855,1736 | 507,141,55 | 508,618,535 | 510,142,97 | 511,1592,1573

BATCH_RAW_INFO | 490,714,143 | 495,2335,1940 | 496,3965,3606 | 498,3944,3623 | 499,490,169 | 501,1815,1561 | 503,305,115 | 505,3087,2967 | 506,1856,1736 | 507,142,55 | 508,619,535 | 510,143,97 | 511,1593,1573

BATCH_RAW_INFO | 490,715,143 | 495,2336,1940 | 496,3966,3606 | 498,3945,3623 | 499,491,169 | 501,1816,1561 | 503,306,115 | 505,3088,2967 | 506,1857,1736 | 507,143,55 | 508,620,535 | 510,144,97 | 511,1594,1573

BATCH_RAW_INFO | 490,716,143 | 495,2337,1940 | 496,3967,3606 | 498,3946,3623 | 499,492,169 | 501,1817,1561 | 503,307,115 | 505,3089,2967 | 506,1858,1736 | 507,144,55 | 508,621,535 | 510,145,97 | 511,1595,1573

BATCH_RAW_INFO | 490,717,143 | 495,2338,1940 | 496,3968,3606 | 498,3947,3623 | 499,493,169 | 501,1818,1561 | 503,308,115 | 505,3090,2967 | 506,1859,1736 | 507,145,55 | 508,622,535 | 510,146,97 | 511,1596,1573

BATCH_RAW_INFO | 490,718,143 | 495,2339,1940 | 496,3969,3606 | 498,3948,3623 | 499,494,169 | 501,1819,1561 | 503,309,115 | 505,3091,2967 | 506,1860,1736 | 507,146,55 | 508,623,535 | 510,147,97 | 511,1597,1573

BATCH_RAW_INFO | 490,719,143 | 495,2340,1940 | 496,3970,3606 | 498,3949,3623 | 499,495,169 | 501,1820,1561 | 503,310,115 | 505,3092,2967 | 506,1861,1736 | 507,147,55 | 508,624,535 | 510,148,97 | 511,1598,1573

BATCH_RAW_INFO | 490,720,143 | 495,2341,1940 | 496,3971,3606 | 498,3950,3623 | 499,496,169 | 501,1821,1561 | 503,311,115 | 505,3093,2967 | 506,1862,1736 | 507,148,55 | 508,625,535 | 510,149,97 | 511,1599,1573

BATCH_RAW_INFO | 490,721,143 | 495,2342,1940 | 496,3972,3606 | 498,3951,3623 | 499,497,169 | 501,1822,1561 | 503,312,115 | 505,3094,2967 | 506,1863,1736 | 507,149,55 | 508,626,535 | 510,150,97 | 511,1600,1573

BATCH_RAW_INFO | 490,722,143 | 495,2343,1940 | 496,3973,3606 | 498,3952,3623 | 499,498,169 | 501,1823,1561 | 503,313,115 | 505,3095,2967 | 506,1864,1736 | 507,150,55 | 508,627,535 | 510,151,97 | 511,1601,1573

BATCH_RAW_INFO | 490,723,143 | 495,2344,1940 | 496,3974,3606 | 498,3953,3623 | 499,499,169 | 501,1824,1561 | 503,314,115 | 505,3096,2967 | 506,1865,1736 | 507,151,55 | 508,628,535 | 510,152,97 | 511,1602,1573

BATCH_RAW_INFO | 490,724,143 | 495,2345,1940 | 496,3975,3606 | 498,3954,3623 | 499,500,169 | 501,1825,1561 | 503,315,115 | 505,3097,2967 | 506,1866,1736 | 507,152,55 | 508,629,535 | 510,153,97 | 511,1603,1573

BATCH_RAW_INFO | 490,725,143 | 495,2346,1940 | 496,3976,3606 | 498,3955,3623 | 499,501,169 | 501,1826,1561 | 503,316,115 | 505,3098,2967 | 506,1867,1736 | 507,153,55 | 508,630,535 | 510,154,97 | 511,1604,1573

BATCH_RAW_INFO | 490,726,143 | 495,2347,1940 | 496,3977,3606 | 498,3956,3623 | 499,502,169 | 501,1827,1561 | 503,317,115 | 505,3099,2967 | 506,1868,1736 | 507,154,55 | 508,631,535 | 510,155,97 | 511,1605,1573

BATCH_RAW_INFO | 490,727,143 | 495,2348,1940 | 496,3978,3606 | 498,3957,3623 | 499,503,169 | 501,1828,1561 | 503,318,115 | 505,3100,2967 | 506,1869,1736 | 507,155,55 | 508,632,535 | 510,156,97 | 511,1606,1573

BATCH_RAW_INFO | 490,728,143 | 495,2349,1940 | 496,3979,3606 | 498,3958,3623 | 499,504,169 | 501,1829,1561 | 503,319,115 | 505,3101,2967 | 506,1870,1736 | 507,156,55 | 508,633,535 | 510,157,97 | 511,1607,1573

BATCH_RAW_INFO | 490,729,143 | 495,2350,1940 | 496,3980,3606 | 498,3959,3623 | 499,505,169 | 501,1830,1561 | 503,320,115 | 505,3102,2967 | 506,1871,1736 | 507,157,55 | 508,634,535 | 510,158,97 | 511,1608,1573

BATCH_RAW_INFO | 490,730,143 | 495,2351,1940 | 496,3981,3606 | 498,3960,3623 | 499,506,169 | 501,1831,1561 | 503,321,115 | 505,3103,2967 | 506,1872,1736 | 507,158,55 | 508,635,535 | 510,159,97 | 511,1609,1573

BATCH_RAW_INFO | 490,731,143 | 495,2352,1940 | 496,3982,3606 | 498,3961,3623 | 499,507,169 | 501,1832,1561 | 503,322,115 | 505,3104,2967 | 506,1873,1736 | 507,159,55 | 508,636,535 | 510,160,97 | 511,1610,1573

BATCH_RAW_INFO | 490,732,143 | 495,2353,1940 | 496,3983,3606 | 498,3962,3623 | 499,508,169 | 501,1833,1561 | 503,323,115 | 505,3105,2967 | 506,1874,1736 | 507,160,55 | 508,637,535 | 510,161,97 | 511,1611,1573

BATCH_RAW_INFO | 490,733,143 | 495,2354,1940 | 496,3984,3606 | 498,3963,3623 | 499,509,169 | 501,1834,1561 | 503,324,115 | 505,3106,2967 | 506,1875,1736 | 507,161,55 | 508,638,535 | 510,162,97 | 511,1612,1573

BATCH_RAW_INFO | 490,734,143 | 495,2355,1940 | 496,3985,3606 | 498,3964,3623 | 499,510,169 | 501,1835,1561 | 503,325,115 | 505,3107,2967 | 506,1876,1736 | 507,162,55 | 508,639,535 | 510,163,97 | 511,1613,1573

BATCH_RAW_INFO | 490,735,143 | 495,2356,1940 | 496,3986,3606 | 498,3965,3623 | 499,511,169 | 501,1836,1561 | 503,326,115 | 505,3108,2967 | 506,1877,1736 | 507,163,55 | 508,640,535 | 510,164,97 | 511,1614,1573

BATCH_RAW_INFO | 490,736,143 | 495,2357,1940 | 496,3987,3606 | 498,3966,3623 | 499,512,169 | 501,1837,1561 | 503,327,115 | 505,3109,2967 | 506,1878,1736 | 507,164,55 | 508,641,535 | 510,165,97 | 511,1615,1573

BATCH_RAW_INFO | 490,737,143 | 495,2358,1940 | 496,3988,3606 | 498,3967,3623 | 499,513,169 | 501,1838,1561 | 503,328,115 | 505,3110,2967 | 506,1879,1736 | 507,165,55 | 508,642,535 | 510,166,97 | 511,1616,1573

BATCH_RAW_INFO | 490,738,143 | 495,2359,1940 | 496,3989,3606 | 498,3968,3623 | 499,514,169 | 501,1839,1561 | 503,329,115 | 505,3111,2967 | 506,1880,1736 | 507,166,55 | 508,643,535 | 510,167,97 | 511,1617,1573

BATCH_RAW_INFO | 490,739,143 | 495,2360,1940 | 496,3990,3606 | 498,3969,3623 | 499,515,169 | 501,1840,1561 | 503,330,115 | 505,3112,2967 | 506,1881,1736 | 507,167,55 | 508,644,535 | 510,168,97 | 511,1618,1573

BATCH_RAW_INFO | 490,740,143 | 495,2361,1940 | 496,3991,3606 | 498,3970,3623 | 499,516,169 | 501,1841,1561 | 503,331,115 | 505,3113,2967 | 506,1882,1736 | 507,168,55 | 508,645,535 | 510,169,97 | 511,1619,1573

BATCH_RAW_INFO | 490,741,143 | 495,2362,1940 | 496,3992,3606 | 498,3971,3623 | 499,517,169 | 501,1842,1561 | 503,332,115 | 505,3114,2967 | 506,1883,1736 | 507,169,55 | 508,646,535 | 510,170,97 | 511,1620,1573

BATCH_RAW_INFO | 490,742,143 | 495,2363,1940 | 496,3993,3606 | 498,3972,3623 | 499,518,169 | 501,1843,1561 | 503,333,115 | 505,3115,2967 | 506,1884,1736 | 507,170,55 | 508,647,535 | 510,171,97 | 511,1621,1573

BATCH_RAW_INFO | 490,743,143 | 495,2364,1940 | 496,3994,3606 | 498,3973,3623 | 499,519,169 | 501,1844,1561 | 503,334,115 | 505,3116,2967 | 506,1885,1736 | 507,171,55 | 508,648,535 | 510,172,97 | 511,1622,1573

BATCH_RAW_INFO | 490,744,143 | 495,2365,1940 | 496,3995,3606 | 498,3974,3623 | 499,520,169 | 501,1845,1561 | 503,335,115 | 505,3117,2967 | 506,1886,1736 | 507,172,55 | 508,649,535 | 510,173,97 | 511,1623,1573

BATCH_RAW_INFO | 490,745,143 | 495,2366,1940 | 496,3996,3606 | 498,3975,3623 | 499,521,169 | 501,1846,1561 | 503,336,115 | 505,3118,2967 | 506,1887,1736 | 507,173,55 | 508,650,535 | 510,174,97 | 511,1624,1573

BATCH_RAW_INFO | 490,746,143 | 495,2367,1940 | 496,3997,3606 | 498,3976,3623 | 499,522,169 | 501,1847,1561 | 503,337,115 | 505,3119,2967 | 506,1888,1736 | 507,174,55 | 508,651,535 | 510,175,97 | 511,1625,1573

BATCH_RAW_INFO | 490,747,143 | 495,2368,1940 | 496,3998,3606 | 498,3977,3623 | 499,523,169 | 501,1848,1561 | 503,338,115 | 505,3120,2967 | 506,1889,1736 | 507,175,55 | 508,652,535 | 510,176,97 | 511,1626,1573

BATCH_RAW_INFO | 490,748,143 | 495,2369,1940 | 496,3999,3606 | 498,3978,3623 | 499,524,169 | 501,1849,1561 | 503,339,115 | 505,3121,2967 | 506,1890,1736 | 507,176,55 | 508,653,535 | 510,177,97 | 511,1627,1573

BATCH_RAW_INFO | 490,749,143 | 495,2370,1940 | 496,4000,3606 | 498,3979,3623 | 499,525,169 | 501,1850,1561 | 503,340,115 | 505,3122,2967 | 506,1891,1736 | 507,177,55 | 508,654,535 | 510,178,97 | 511,1628,1573

BATCH_RAW_INFO | 490,750,143 | 495,2371,1940 | 496,4001,3606 | 498,3980,3623 | 499,526,169 | 501,1851,1561 | 503,341,115 | 505,3123,2967 | 506,1892,1736 | 507,178,55 | 508,655,535 | 510,179,97 | 511,1629,1573

BATCH_RAW_INFO | 490,751,143 | 495,2372,1940 | 496,4002,3606 | 498,3981,3623 | 499,527,169 | 501,1852,1561 | 503,342,115 | 505,3124,2967 | 506,1893,1736 | 507,179,55 | 508,656,535 | 510,180,97 | 511,1630,1573

BATCH_RAW_INFO | 490,752,143 | 495,2373,1940 | 496,4003,3606 | 498,3982,3623 | 499,528,169 | 501,1853,1561 | 503,343,115 | 505,3125,2967 | 506,1894,1736 | 507,180,55 | 508,657,535 | 510,181,97 | 511,1631,1573

BATCH_RAW_INFO | 490,753,143 | 495,2374,1940 | 496,4004,3606 | 498,3983,3623 | 499,529,169 | 501,1854,1561 | 503,344,115 | 505,3126,2967 | 506,1895,1736 | 507,181,55 | 508,658,535 | 510,182,97 | 511,1632,1573

BATCH_RAW_INFO | 490,754,143 | 495,2375,1940 | 496,4005,3606 | 498,3984,3623 | 499,530,169 | 501,1855,1561 | 503,345,115 | 505,3127,2967 | 506,1896,1736 | 507,182,55 | 508,659,535 | 510,183,97 | 511,1633,1573

BATCH_RAW_INFO | 490,755,143 | 495,2376,1940 | 496,4006,3606 | 498,3985,3623 | 499,531,169 | 501,1856,1561 | 503,346,115 | 505,3128,2967 | 506,1897,1736 | 507,183,55 | 508,660,535 | 510,184,97 | 511,1634,1573

BATCH_RAW_INFO | 490,756,143 | 495,2377,1940 | 496,4007,3606 | 498,3986,3623 | 499,532,169 | 501,1857,1561 | 503,347,115 | 505,3129,2967 | 506,1898,1736 | 507,184,55 | 508,661,535 | 510,185,97 | 511,1635,1573

BATCH_RAW_INFO | 490,757,143 | 495,2378,1940 | 496,4008,3606 | 498,3987,3623 | 499,533,169 | 501,1858,1561 | 503,348,115 | 505,3130,2967 | 506,1899,1736 | 507,185,55 | 508,662,535 | 510,186,97 | 511,1636,1573

BATCH_RAW_INFO | 490,758,143 | 495,2379,1940 | 496,4009,3606 | 498,3988,3623 | 499,534,169 | 501,1859,1561 | 503,349,115 | 505,3131,2967 | 506,1900,1736 | 507,186,55 | 508,663,535 | 510,187,97 | 511,1637,1573

BATCH_RAW_INFO | 490,759,143 | 495,2380,1940 | 496,4010,3606 | 498,3989,3623 | 499,535,169 | 501,1860,1561 | 503,350,115 | 505,3132,2967 | 506,1901,1736 | 507,187,55 | 508,664,535 | 510,188,97 | 511,1638,1573

BATCH_RAW_INFO | 495,2381,1940 | 496,4011,3606 | 498,3990,3623 | 499,536,169 | 501,1861,1561 | 503,351,115 | 505,3133,2967 | 506,1902,1736 | 507,188,55 | 508,665,535 | 510,189,97 | 511,1639,1573

BATCH_RAW_INFO | 495,2382,1940 | 496,4012,3606 | 498,3991,3623 | 499,537,169 | 501,1862,1561 | 503,352,115 | 505,3134,2967 | 506,1903,1736 | 507,189,55 | 508,666,535 | 510,190,97 | 511,1640,1573

BATCH_RAW_INFO | 495,2383,1940 | 496,4013,3606 | 498,3992,3623 | 499,538,169 | 501,1863,1561 | 503,353,115 | 505,3135,2967 | 506,1904,1736 | 507,190,55 | 508,667,535 | 510,191,97 | 511,1641,1573

BATCH_RAW_INFO | 495,2384,1940 | 496,4014,3606 | 498,3993,3623 | 499,539,169 | 501,1864,1561 | 503,354,115 | 505,3136,2967 | 506,1905,1736 | 507,191,55 | 508,668,535 | 510,192,97 | 511,1642,1573

BATCH_RAW_INFO | 495,2385,1940 | 496,4015,3606 | 498,3994,3623 | 499,540,169 | 501,1865,1561 | 503,355,115 | 505,3137,2967 | 506,1906,1736 | 507,192,55 | 508,669,535 | 510,193,97 | 511,1643,1573

BATCH_RAW_INFO | 495,2386,1940 | 496,4016,3606 | 498,3995,3623 | 499,541,169 | 501,1866,1561 | 503,356,115 | 505,3138,2967 | 506,1907,1736 | 507,193,55 | 508,670,535 | 510,194,97 | 511,1644,1573

BATCH_RAW_INFO | 495,2387,1940 | 496,4017,3606 | 498,3996,3623 | 499,542,169 | 501,1867,1561 | 503,357,115 | 505,3139,2967 | 506,1908,1736 | 507,194,55 | 508,671,535 | 510,195,97 | 511,1645,1573

BATCH_RAW_INFO | 495,2388,1940 | 496,4018,3606 | 498,3997,3623 | 499,543,169 | 501,1868,1561 | 503,358,115 | 505,3140,2967 | 506,1909,1736 | 507,195,55 | 508,672,535 | 510,196,97 | 511,1646,1573

BATCH_RAW_INFO | 495,2389,1940 | 496,4019,3606 | 498,3998,3623 | 499,544,169 | 501,1869,1561 | 503,359,115 | 505,3141,2967 | 506,1910,1736 | 507,196,55 | 508,673,535 | 510,197,97 | 511,1647,1573

BATCH_RAW_INFO | 495,2390,1940 | 496,4020,3606 | 498,3999,3623 | 499,545,169 | 501,1870,1561 | 503,360,115 | 505,3142,2967 | 506,1911,1736 | 507,197,55 | 508,674,535 | 510,198,97 | 511,1648,1573

BATCH_RAW_INFO | 495,2391,1940 | 496,4021,3606 | 498,4000,3623 | 499,546,169 | 501,1871,1561 | 503,361,115 | 505,3143,2967 | 506,1912,1736 | 507,198,55 | 508,675,535 | 510,199,97 | 511,1649,1573

BATCH_RAW_INFO | 495,2392,1940 | 496,4022,3606 | 498,4001,3623 | 499,547,169 | 501,1872,1561 | 503,362,115 | 505,3144,2967 | 506,1913,1736 | 507,199,55 | 508,676,535 | 510,200,97 | 511,1650,1573

BATCH_RAW_INFO | 495,2393,1940 | 496,4023,3606 | 498,4002,3623 | 499,548,169 | 501,1873,1561 | 503,363,115 | 505,3145,2967 | 506,1914,1736 | 507,200,55 | 508,677,535 | 510,201,97 | 511,1651,1573

BATCH_RAW_INFO | 495,2394,1940 | 496,4024,3606 | 498,4003,3623 | 499,549,169 | 501,1874,1561 | 503,364,115 | 505,3146,2967 | 506,1915,1736 | 507,201,55 | 508,678,535 | 510,202,97 | 511,1652,1573

BATCH_RAW_INFO | 495,2395,1940 | 496,4025,3606 | 498,4004,3623 | 499,550,169 | 501,1875,1561 | 503,365,115 | 505,3147,2967 | 506,1916,1736 | 507,202,55 | 508,679,535 | 510,203,97 | 511,1653,1573

BATCH_RAW_INFO | 495,2396,1940 | 496,4026,3606 | 498,4005,3623 | 499,551,169 | 501,1876,1561 | 503,366,115 | 505,3148,2967 | 506,1917,1736 | 507,203,55 | 508,680,535 | 510,204,97 | 511,1654,1573

BATCH_RAW_INFO | 495,2397,1940 | 496,4027,3606 | 498,4006,3623 | 499,552,169 | 501,1877,1561 | 503,367,115 | 505,3149,2967 | 506,1918,1736 | 507,204,55 | 508,681,535 | 510,205,97 | 511,1655,1573

BATCH_RAW_INFO | 495,2398,1940 | 496,4028,3606 | 498,4007,3623 | 499,553,169 | 501,1878,1561 | 503,368,115 | 505,3150,2967 | 506,1919,1736 | 507,205,55 | 508,682,535 | 510,206,97 | 511,1656,1573

BATCH_RAW_INFO | 495,2399,1940 | 496,4029,3606 | 498,4008,3623 | 499,554,169 | 501,1879,1561 | 503,369,115 | 505,3151,2967 | 506,1920,1736 | 507,206,55 | 508,683,535 | 510,207,97 | 511,1657,1573

BATCH_RAW_INFO | 495,2400,1940 | 496,4030,3606 | 498,4009,3623 | 499,555,169 | 501,1880,1561 | 503,370,115 | 505,3152,2967 | 506,1921,1736 | 507,207,55 | 508,684,535 | 510,208,97 | 511,1658,1573

BATCH_RAW_INFO | 495,2401,1940 | 496,4031,3606 | 498,4010,3623 | 499,556,169 | 501,1881,1561 | 503,371,115 | 505,3153,2967 | 506,1922,1736 | 507,208,55 | 508,685,535 | 510,209,97 | 511,1659,1573

BATCH_RAW_INFO | 495,2402,1940 | 496,4032,3606 | 498,4011,3623 | 499,557,169 | 501,1882,1561 | 503,372,115 | 505,3154,2967 | 506,1923,1736 | 507,209,55 | 508,686,535 | 510,210,97 | 511,1660,1573

BATCH_RAW_INFO | 495,2403,1940 | 496,4033,3606 | 498,4012,3623 | 499,558,169 | 501,1883,1561 | 503,373,115 | 505,3155,2967 | 506,1924,1736 | 507,210,55 | 508,687,535 | 510,211,97 | 511,1661,1573

BATCH_RAW_INFO | 495,2404,1940 | 496,4034,3606 | 498,4013,3623 | 499,559,169 | 501,1884,1561 | 503,374,115 | 505,3156,2967 | 506,1925,1736 | 507,211,55 | 508,688,535 | 510,212,97 | 511,1662,1573

BATCH_RAW_INFO | 495,2405,1940 | 496,4035,3606 | 498,4014,3623 | 499,560,169 | 501,1885,1561 | 503,375,115 | 505,3157,2967 | 506,1926,1736 | 507,212,55 | 508,689,535 | 510,213,97 | 511,1663,1573

BATCH_RAW_INFO | 495,2406,1940 | 496,4036,3606 | 498,4015,3623 | 499,561,169 | 501,1886,1561 | 503,376,115 | 505,3158,2967 | 506,1927,1736 | 507,213,55 | 508,690,535 | 510,214,97 | 511,1664,1573

BATCH_RAW_INFO | 495,2407,1940 | 496,4037,3606 | 498,4016,3623 | 499,562,169 | 501,1887,1561 | 503,377,115 | 505,3159,2967 | 506,1928,1736 | 507,214,55 | 508,691,535 | 510,215,97 | 511,1665,1573

BATCH_RAW_INFO | 512,2834,2833

BATCH_RAW_INFO | 495,2408,1940 | 496,4038,3606 | 498,4017,3623 | 499,563,169 | 501,1888,1561 | 503,378,115 | 505,3160,2967 | 506,1929,1736 | 507,215,55 | 508,692,535 | 510,216,97 | 511,1666,1573 | 512,2835,2833

BATCH_RAW_INFO | 495,2409,1940 | 496,4039,3606 | 498,4018,3623 | 499,564,169 | 501,1889,1561 | 503,379,115 | 505,3161,2967 | 506,1930,1736 | 507,216,55 | 508,693,535 | 510,217,97 | 511,1667,1573 | 512,2836,2833

BATCH_RAW_INFO | 495,2410,1940 | 496,4040,3606 | 498,4019,3623 | 499,565,169 | 501,1890,1561 | 503,380,115 | 505,3162,2967 | 506,1931,1736 | 507,217,55 | 508,694,535 | 510,218,97 | 511,1668,1573 | 512,2837,2833

BATCH_RAW_INFO | 495,2411,1940 | 496,4041,3606 | 498,4020,3623 | 499,566,169 | 501,1891,1561 | 503,381,115 | 505,3163,2967 | 506,1932,1736 | 507,218,55 | 508,695,535 | 510,219,97 | 511,1669,1573 | 512,2838,2833

BATCH_RAW_INFO | 495,2412,1940 | 496,4042,3606 | 498,4021,3623 | 499,567,169 | 501,1892,1561 | 503,382,115 | 505,3164,2967 | 506,1933,1736 | 507,219,55 | 508,696,535 | 510,220,97 | 511,1670,1573 | 512,2839,2833

BATCH_RAW_INFO | 495,2413,1940 | 496,4043,3606 | 498,4022,3623 | 499,568,169 | 501,1893,1561 | 503,383,115 | 505,3165,2967 | 506,1934,1736 | 507,220,55 | 508,697,535 | 510,221,97 | 511,1671,1573 | 512,2840,2833

BATCH_RAW_INFO | 495,2414,1940 | 496,4044,3606 | 498,4023,3623 | 499,569,169 | 501,1894,1561 | 503,384,115 | 505,3166,2967 | 506,1935,1736 | 507,221,55 | 508,698,535 | 510,222,97 | 511,1672,1573 | 512,2841,2833

BATCH_RAW_INFO | 495,2415,1940 | 496,4045,3606 | 498,4024,3623 | 499,570,169 | 501,1895,1561 | 503,385,115 | 505,3167,2967 | 506,1936,1736 | 507,222,55 | 508,699,535 | 510,223,97 | 511,1673,1573 | 512,2842,2833

BATCH_RAW_INFO | 495,2416,1940 | 496,4046,3606 | 498,4025,3623 | 499,571,169 | 501,1896,1561 | 503,386,115 | 505,3168,2967 | 506,1937,1736 | 507,223,55 | 508,700,535 | 510,224,97 | 511,1674,1573 | 512,2843,2833

BATCH_RAW_INFO | 495,2417,1940 | 496,4047,3606 | 498,4026,3623 | 499,572,169 | 501,1897,1561 | 503,387,115 | 505,3169,2967 | 506,1938,1736 | 507,224,55 | 508,701,535 | 510,225,97 | 511,1675,1573 | 512,2844,2833

BATCH_RAW_INFO | 495,2418,1940 | 496,4048,3606 | 498,4027,3623 | 499,573,169 | 501,1898,1561 | 503,388,115 | 505,3170,2967 | 506,1939,1736 | 507,225,55 | 508,702,535 | 510,226,97 | 511,1676,1573 | 512,2845,2833

BATCH_RAW_INFO | 495,2419,1940 | 496,4049,3606 | 498,4028,3623 | 499,574,169 | 501,1899,1561 | 503,389,115 | 505,3171,2967 | 506,1940,1736 | 507,226,55 | 508,703,535 | 510,227,97 | 511,1677,1573 | 512,2846,2833

BATCH_RAW_INFO | 495,2420,1940 | 496,4050,3606 | 498,4029,3623 | 499,575,169 | 501,1900,1561 | 503,390,115 | 505,3172,2967 | 506,1941,1736 | 507,227,55 | 508,704,535 | 510,228,97 | 511,1678,1573 | 512,2847,2833

BATCH_RAW_INFO | 495,2421,1940 | 496,4051,3606 | 498,4030,3623 | 499,576,169 | 501,1901,1561 | 503,391,115 | 505,3173,2967 | 506,1942,1736 | 507,228,55 | 508,705,535 | 510,229,97 | 511,1679,1573 | 512,2848,2833

BATCH_RAW_INFO | 495,2422,1940 | 496,4052,3606 | 498,4031,3623 | 499,577,169 | 501,1902,1561 | 503,392,115 | 505,3174,2967 | 506,1943,1736 | 507,229,55 | 508,706,535 | 510,230,97 | 511,1680,1573 | 512,2849,2833

BATCH_RAW_INFO | 495,2423,1940 | 496,4053,3606 | 498,4032,3623 | 499,578,169 | 501,1903,1561 | 503,393,115 | 505,3175,2967 | 506,1944,1736 | 507,230,55 | 508,707,535 | 510,231,97 | 511,1681,1573 | 512,2850,2833

BATCH_RAW_INFO | 495,2424,1940 | 496,4054,3606 | 498,4033,3623 | 499,579,169 | 501,1904,1561 | 503,394,115 | 505,3176,2967 | 506,1945,1736 | 507,231,55 | 508,708,535 | 510,232,97 | 511,1682,1573 | 512,2851,2833

BATCH_RAW_INFO | 495,2425,1940 | 496,4055,3606 | 498,4034,3623 | 499,580,169 | 501,1905,1561 | 503,395,115 | 505,3177,2967 | 506,1946,1736 | 507,232,55 | 508,709,535 | 510,233,97 | 511,1683,1573 | 512,2852,2833

BATCH_RAW_INFO | 495,2426,1940 | 496,4056,3606 | 498,4035,3623 | 499,581,169 | 501,1906,1561 | 503,396,115 | 505,3178,2967 | 506,1947,1736 | 507,233,55 | 508,710,535 | 510,234,97 | 511,1684,1573 | 512,2853,2833

BATCH_RAW_INFO | 495,2427,1940 | 496,4057,3606 | 498,4036,3623 | 499,582,169 | 501,1907,1561 | 503,397,115 | 505,3179,2967 | 506,1948,1736 | 507,234,55 | 508,711,535 | 510,235,97 | 511,1685,1573 | 512,2854,2833

BATCH_RAW_INFO | 513,2002,2001

BATCH_RAW_INFO | 495,2428,1940 | 496,4058,3606 | 498,4037,3623 | 499,583,169 | 501,1908,1561 | 503,398,115 | 505,3180,2967 | 506,1949,1736 | 507,235,55 | 508,712,535 | 510,236,97 | 511,1686,1573 | 512,2855,2833 | 513,2003,2001

BATCH_RAW_INFO | 495,2429,1940 | 496,4059,3606 | 498,4038,3623 | 499,584,169 | 501,1909,1561 | 503,399,115 | 505,3181,2967 | 506,1950,1736 | 507,236,55 | 508,713,535 | 510,237,97 | 511,1687,1573 | 512,2856,2833 | 513,2004,2001

BATCH_RAW_INFO | 495,2430,1940 | 496,4060,3606 | 498,4039,3623 | 499,585,169 | 501,1910,1561 | 503,400,115 | 505,3182,2967 | 506,1951,1736 | 507,237,55 | 508,714,535 | 510,238,97 | 511,1688,1573 | 512,2857,2833 | 513,2005,2001

BATCH_RAW_INFO | 495,2431,1940 | 496,4061,3606 | 498,4040,3623 | 499,586,169 | 501,1911,1561 | 503,401,115 | 505,3183,2967 | 506,1952,1736 | 507,238,55 | 508,715,535 | 510,239,97 | 511,1689,1573 | 512,2858,2833 | 513,2006,2001

BATCH_RAW_INFO | 495,2432,1940 | 496,4062,3606 | 498,4041,3623 | 499,587,169 | 501,1912,1561 | 503,402,115 | 505,3184,2967 | 506,1953,1736 | 507,239,55 | 508,716,535 | 510,240,97 | 511,1690,1573 | 512,2859,2833 | 513,2007,2001

BATCH_RAW_INFO | 495,2433,1940 | 496,4063,3606 | 498,4042,3623 | 499,588,169 | 501,1913,1561 | 503,403,115 | 505,3185,2967 | 506,1954,1736 | 507,240,55 | 508,717,535 | 510,241,97 | 511,1691,1573 | 512,2860,2833 | 513,2008,2001

BATCH_RAW_INFO | 495,2434,1940 | 496,4064,3606 | 498,4043,3623 | 499,589,169 | 501,1914,1561 | 503,404,115 | 505,3186,2967 | 506,1955,1736 | 507,241,55 | 508,718,535 | 510,242,97 | 511,1692,1573 | 512,2861,2833 | 513,2009,2001

BATCH_RAW_INFO | 495,2435,1940 | 496,4065,3606 | 498,4044,3623 | 499,590,169 | 501,1915,1561 | 503,405,115 | 505,3187,2967 | 506,1956,1736 | 507,242,55 | 508,719,535 | 510,243,97 | 511,1693,1573 | 512,2862,2833 | 513,2010,2001

BATCH_RAW_INFO | 495,2436,1940 | 496,4066,3606 | 498,4045,3623 | 499,591,169 | 501,1916,1561 | 503,406,115 | 505,3188,2967 | 506,1957,1736 | 507,243,55 | 508,720,535 | 510,244,97 | 511,1694,1573 | 512,2863,2833 | 513,2011,2001

BATCH_RAW_INFO | 495,2437,1940 | 496,4067,3606 | 498,4046,3623 | 499,592,169 | 501,1917,1561 | 503,407,115 | 505,3189,2967 | 506,1958,1736 | 507,244,55 | 508,721,535 | 510,245,97 | 511,1695,1573 | 512,2864,2833 | 513,2012,2001

BATCH_RAW_INFO | 495,2438,1940 | 496,4068,3606 | 498,4047,3623 | 499,593,169 | 501,1918,1561 | 503,408,115 | 505,3190,2967 | 506,1959,1736 | 507,245,55 | 508,722,535 | 510,246,97 | 511,1696,1573 | 512,2865,2833 | 513,2013,2001

BATCH_RAW_INFO | 495,2439,1940 | 496,4069,3606 | 498,4048,3623 | 499,594,169 | 501,1919,1561 | 503,409,115 | 505,3191,2967 | 506,1960,1736 | 507,246,55 | 508,723,535 | 510,247,97 | 511,1697,1573 | 512,2866,2833 | 513,2014,2001

BATCH_RAW_INFO | 495,2440,1940 | 496,4070,3606 | 498,4049,3623 | 499,595,169 | 501,1920,1561 | 503,410,115 | 505,3192,2967 | 506,1961,1736 | 507,247,55 | 508,724,535 | 510,248,97 | 511,1698,1573 | 512,2867,2833 | 513,2015,2001

BATCH_RAW_INFO | 495,2441,1940 | 496,4071,3606 | 498,4050,3623 | 499,596,169 | 501,1921,1561 | 503,411,115 | 505,3193,2967 | 506,1962,1736 | 507,248,55 | 508,725,535 | 510,249,97 | 511,1699,1573 | 512,2868,2833 | 513,2016,2001

BATCH_RAW_INFO | 495,2442,1940 | 496,4072,3606 | 498,4051,3623 | 499,597,169 | 501,1922,1561 | 503,412,115 | 505,3194,2967 | 506,1963,1736 | 507,249,55 | 508,726,535 | 510,250,97 | 511,1700,1573 | 512,2869,2833 | 513,2017,2001

BATCH_RAW_INFO | 495,2443,1940 | 496,4073,3606 | 498,4052,3623 | 499,598,169 | 501,1923,1561 | 503,413,115 | 505,3195,2967 | 506,1964,1736 | 507,250,55 | 508,727,535 | 510,251,97 | 511,1701,1573 | 512,2870,2833 | 513,2018,2001

BATCH_RAW_INFO | 495,2444,1940 | 496,4074,3606 | 498,4053,3623 | 499,599,169 | 501,1924,1561 | 503,414,115 | 505,3196,2967 | 506,1965,1736 | 507,251,55 | 508,728,535 | 510,252,97 | 511,1702,1573 | 512,2871,2833 | 513,2019,2001

BATCH_RAW_INFO | 495,2445,1940 | 496,4075,3606 | 498,4054,3623 | 499,600,169 | 501,1925,1561 | 503,415,115 | 505,3197,2967 | 506,1966,1736 | 507,252,55 | 508,729,535 | 510,253,97 | 511,1703,1573 | 512,2872,2833 | 513,2020,2001

BATCH_RAW_INFO | 495,2446,1940 | 496,4076,3606 | 498,4055,3623 | 499,601,169 | 501,1926,1561 | 503,416,115 | 505,3198,2967 | 506,1967,1736 | 507,253,55 | 508,730,535 | 510,254,97 | 511,1704,1573 | 512,2873,2833 | 513,2021,2001

BATCH_RAW_INFO | 495,2447,1940 | 496,4077,3606 | 498,4056,3623 | 499,602,169 | 501,1927,1561 | 503,417,115 | 505,3199,2967 | 506,1968,1736 | 507,254,55 | 508,731,535 | 510,255,97 | 511,1705,1573 | 512,2874,2833 | 513,2022,2001

BATCH_RAW_INFO | 495,2448,1940 | 496,4078,3606 | 498,4057,3623 | 499,603,169 | 501,1928,1561 | 503,418,115 | 505,3200,2967 | 506,1969,1736 | 507,255,55 | 508,732,535 | 510,256,97 | 511,1706,1573 | 512,2875,2833 | 513,2023,2001

BATCH_RAW_INFO | 495,2449,1940 | 496,4079,3606 | 498,4058,3623 | 499,604,169 | 501,1929,1561 | 503,419,115 | 505,3201,2967 | 506,1970,1736 | 507,256,55 | 508,733,535 | 510,257,97 | 511,1707,1573 | 512,2876,2833 | 513,2024,2001

BATCH_RAW_INFO | 495,2450,1940 | 496,4080,3606 | 498,4059,3623 | 499,605,169 | 501,1930,1561 | 503,420,115 | 505,3202,2967 | 506,1971,1736 | 507,257,55 | 508,734,535 | 510,258,97 | 511,1708,1573 | 512,2877,2833 | 513,2025,2001

BATCH_RAW_INFO | 495,2451,1940 | 496,4081,3606 | 498,4060,3623 | 499,606,169 | 501,1931,1561 | 503,421,115 | 505,3203,2967 | 506,1972,1736 | 507,258,55 | 508,735,535 | 510,259,97 | 511,1709,1573 | 512,2878,2833 | 513,2026,2001

BATCH_RAW_INFO | 495,2452,1940 | 496,4082,3606 | 498,4061,3623 | 499,607,169 | 501,1932,1561 | 503,422,115 | 505,3204,2967 | 506,1973,1736 | 507,259,55 | 508,736,535 | 510,260,97 | 511,1710,1573 | 512,2879,2833 | 513,2027,2001

BATCH_RAW_INFO | 495,2453,1940 | 496,4083,3606 | 498,4062,3623 | 499,608,169 | 501,1933,1561 | 503,423,115 | 505,3205,2967 | 506,1974,1736 | 507,260,55 | 508,737,535 | 510,261,97 | 511,1711,1573 | 512,2880,2833 | 513,2028,2001

BATCH_RAW_INFO | 495,2454,1940 | 496,4084,3606 | 498,4063,3623 | 499,609,169 | 501,1934,1561 | 503,424,115 | 505,3206,2967 | 506,1975,1736 | 507,261,55 | 508,738,535 | 510,262,97 | 511,1712,1573 | 512,2881,2833 | 513,2029,2001

BATCH_RAW_INFO | 495,2455,1940 | 496,4085,3606 | 498,4064,3623 | 499,610,169 | 501,1935,1561 | 503,425,115 | 505,3207,2967 | 506,1976,1736 | 507,262,55 | 508,739,535 | 510,263,97 | 511,1713,1573 | 512,2882,2833 | 513,2030,2001

BATCH_RAW_INFO | 495,2456,1940 | 496,4086,3606 | 498,4065,3623 | 499,611,169 | 501,1936,1561 | 503,426,115 | 505,3208,2967 | 506,1977,1736 | 507,263,55 | 508,740,535 | 510,264,97 | 511,1714,1573 | 512,2883,2833 | 513,2031,2001

BATCH_RAW_INFO | 495,2457,1940 | 496,4087,3606 | 498,4066,3623 | 499,612,169 | 501,1937,1561 | 503,427,115 | 505,3209,2967 | 506,1978,1736 | 507,264,55 | 508,741,535 | 510,265,97 | 511,1715,1573 | 512,2884,2833 | 513,2032,2001

BATCH_RAW_INFO | 495,2458,1940 | 496,4088,3606 | 498,4067,3623 | 499,613,169 | 501,1938,1561 | 503,428,115 | 505,3210,2967 | 506,1979,1736 | 507,265,55 | 508,742,535 | 510,266,97 | 511,1716,1573 | 512,2885,2833 | 513,2033,2001

BATCH_RAW_INFO | 495,2459,1940 | 496,4089,3606 | 498,4068,3623 | 499,614,169 | 501,1939,1561 | 503,429,115 | 505,3211,2967 | 506,1980,1736 | 507,266,55 | 508,743,535 | 510,267,97 | 511,1717,1573 | 512,2886,2833 | 513,2034,2001

BATCH_RAW_INFO | 495,2460,1940 | 496,4090,3606 | 498,4069,3623 | 499,615,169 | 501,1940,1561 | 503,430,115 | 505,3212,2967 | 506,1981,1736 | 507,267,55 | 508,744,535 | 510,268,97 | 511,1718,1573 | 512,2887,2833 | 513,2035,2001

BATCH_RAW_INFO | 495,2461,1940 | 496,4091,3606 | 498,4070,3623 | 499,616,169 | 501,1941,1561 | 503,431,115 | 505,3213,2967 | 506,1982,1736 | 507,268,55 | 508,745,535 | 510,269,97 | 511,1719,1573 | 512,2888,2833 | 513,2036,2001

BATCH_RAW_INFO | 495,2462,1940 | 496,4092,3606 | 498,4071,3623 | 499,617,169 | 501,1942,1561 | 503,432,115 | 505,3214,2967 | 506,1983,1736 | 507,269,55 | 508,746,535 | 510,270,97 | 511,1720,1573 | 512,2889,2833 | 513,2037,2001

BATCH_RAW_INFO | 495,2463,1940 | 496,4093,3606 | 498,4072,3623 | 499,618,169 | 501,1943,1561 | 503,433,115 | 505,3215,2967 | 506,1984,1736 | 507,270,55 | 508,747,535 | 510,271,97 | 511,1721,1573 | 512,2890,2833 | 513,2038,2001

BATCH_RAW_INFO | 495,2464,1940 | 496,4094,3606 | 498,4073,3623 | 499,619,169 | 501,1944,1561 | 503,434,115 | 505,3216,2967 | 506,1985,1736 | 507,271,55 | 508,748,535 | 510,272,97 | 511,1722,1573 | 512,2891,2833 | 513,2039,2001

BATCH_RAW_INFO | 495,2465,1940 | 496,4095,3606 | 498,4074,3623 | 499,620,169 | 501,1945,1561 | 503,435,115 | 505,3217,2967 | 506,1986,1736 | 507,272,55 | 508,749,535 | 510,273,97 | 511,1723,1573 | 512,2892,2833 | 513,2040,2001

BATCH_RAW_INFO | 495,2466,1940 | 498,4075,3623 | 499,621,169 | 501,1946,1561 | 503,436,115 | 505,3218,2967 | 506,1987,1736 | 507,273,55 | 508,750,535 | 510,274,97 | 511,1724,1573 | 512,2893,2833 | 513,2041,2001

BATCH_RAW_INFO | 495,2467,1940 | 498,4076,3623 | 499,622,169 | 501,1947,1561 | 503,437,115 | 505,3219,2967 | 506,1988,1736 | 507,274,55 | 508,751,535 | 510,275,97 | 511,1725,1573 | 512,2894,2833 | 513,2042,2001

BATCH_RAW_INFO | 495,2468,1940 | 498,4077,3623 | 499,623,169 | 501,1948,1561 | 503,438,115 | 505,3220,2967 | 506,1989,1736 | 507,275,55 | 508,752,535 | 510,276,97 | 511,1726,1573 | 512,2895,2833 | 513,2043,2001

BATCH_RAW_INFO | 495,2469,1940 | 498,4078,3623 | 499,624,169 | 501,1949,1561 | 503,439,115 | 505,3221,2967 | 506,1990,1736 | 507,276,55 | 508,753,535 | 510,277,97 | 511,1727,1573 | 512,2896,2833 | 513,2044,2001

BATCH_RAW_INFO | 495,2470,1940 | 498,4079,3623 | 499,625,169 | 501,1950,1561 | 503,440,115 | 505,3222,2967 | 506,1991,1736 | 507,277,55 | 508,754,535 | 510,278,97 | 511,1728,1573 | 512,2897,2833 | 513,2045,2001

BATCH_RAW_INFO | 495,2471,1940 | 498,4080,3623 | 499,626,169 | 501,1951,1561 | 503,441,115 | 505,3223,2967 | 506,1992,1736 | 507,278,55 | 508,755,535 | 510,279,97 | 511,1729,1573 | 512,2898,2833 | 513,2046,2001

BATCH_RAW_INFO | 495,2472,1940 | 498,4081,3623 | 499,627,169 | 501,1952,1561 | 503,442,115 | 505,3224,2967 | 506,1993,1736 | 507,279,55 | 508,756,535 | 510,280,97 | 511,1730,1573 | 512,2899,2833 | 513,2047,2001

BATCH_RAW_INFO | 495,2473,1940 | 498,4082,3623 | 499,628,169 | 501,1953,1561 | 503,443,115 | 505,3225,2967 | 506,1994,1736 | 507,280,55 | 508,757,535 | 510,281,97 | 511,1731,1573 | 512,2900,2833 | 513,2048,2001

BATCH_RAW_INFO | 495,2474,1940 | 498,4083,3623 | 499,629,169 | 501,1954,1561 | 503,444,115 | 505,3226,2967 | 506,1995,1736 | 507,281,55 | 508,758,535 | 510,282,97 | 511,1732,1573 | 512,2901,2833 | 513,2049,2001

BATCH_RAW_INFO | 495,2475,1940 | 498,4084,3623 | 499,630,169 | 501,1955,1561 | 503,445,115 | 505,3227,2967 | 506,1996,1736 | 507,282,55 | 508,759,535 | 510,283,97 | 511,1733,1573 | 512,2902,2833 | 513,2050,2001

BATCH_RAW_INFO | 495,2476,1940 | 498,4085,3623 | 499,631,169 | 501,1956,1561 | 503,446,115 | 505,3228,2967 | 506,1997,1736 | 507,283,55 | 508,760,535 | 510,284,97 | 511,1734,1573 | 512,2903,2833 | 513,2051,2001

BATCH_RAW_INFO | 495,2477,1940 | 498,4086,3623 | 499,632,169 | 501,1957,1561 | 503,447,115 | 505,3229,2967 | 506,1998,1736 | 507,284,55 | 508,761,535 | 510,285,97 | 511,1735,1573 | 512,2904,2833 | 513,2052,2001

BATCH_RAW_INFO | 495,2478,1940 | 498,4087,3623 | 499,633,169 | 501,1958,1561 | 503,448,115 | 505,3230,2967 | 506,1999,1736 | 507,285,55 | 508,762,535 | 510,286,97 | 511,1736,1573 | 512,2905,2833 | 513,2053,2001

BATCH_RAW_INFO | 495,2479,1940 | 498,4088,3623 | 499,634,169 | 501,1959,1561 | 503,449,115 | 505,3231,2967 | 506,2000,1736 | 507,286,55 | 508,763,535 | 510,287,97 | 511,1737,1573 | 512,2906,2833 | 513,2054,2001

BATCH_RAW_INFO | 495,2480,1940 | 498,4089,3623 | 499,635,169 | 501,1960,1561 | 503,450,115 | 505,3232,2967 | 506,2001,1736 | 507,287,55 | 508,764,535 | 510,288,97 | 511,1738,1573 | 512,2907,2833 | 513,2055,2001

BATCH_RAW_INFO | 495,2481,1940 | 498,4090,3623 | 499,636,169 | 501,1961,1561 | 503,451,115 | 505,3233,2967 | 506,2002,1736 | 507,288,55 | 508,765,535 | 510,289,97 | 511,1739,1573 | 512,2908,2833 | 513,2056,2001

BATCH_RAW_INFO | 495,2482,1940 | 498,4091,3623 | 499,637,169 | 501,1962,1561 | 503,452,115 | 505,3234,2967 | 506,2003,1736 | 507,289,55 | 508,766,535 | 510,290,97 | 511,1740,1573 | 512,2909,2833 | 513,2057,2001

BATCH_RAW_INFO | 495,2483,1940 | 498,4092,3623 | 499,638,169 | 501,1963,1561 | 503,453,115 | 505,3235,2967 | 506,2004,1736 | 507,290,55 | 508,767,535 | 510,291,97 | 511,1741,1573 | 512,2910,2833 | 513,2058,2001

BATCH_RAW_INFO | 495,2484,1940 | 498,4093,3623 | 499,639,169 | 501,1964,1561 | 503,454,115 | 505,3236,2967 | 506,2005,1736 | 507,291,55 | 508,768,535 | 510,292,97 | 511,1742,1573 | 512,2911,2833 | 513,2059,2001

BATCH_RAW_INFO | 495,2485,1940 | 498,4094,3623 | 499,640,169 | 501,1965,1561 | 503,455,115 | 505,3237,2967 | 506,2006,1736 | 507,292,55 | 508,769,535 | 510,293,97 | 511,1743,1573 | 512,2912,2833 | 513,2060,2001

BATCH_RAW_INFO | 495,2486,1940 | 498,4095,3623 | 499,641,169 | 501,1966,1561 | 503,456,115 | 505,3238,2967 | 506,2007,1736 | 507,293,55 | 508,770,535 | 510,294,97 | 511,1744,1573 | 512,2913,2833 | 513,2061,2001

BATCH_RAW_INFO | 495,2487,1940 | 499,642,169 | 501,1967,1561 | 503,457,115 | 505,3239,2967 | 506,2008,1736 | 507,294,55 | 508,771,535 | 510,295,97 | 511,1745,1573 | 512,2914,2833 | 513,2062,2001

BATCH_RAW_INFO | 495,2488,1940 | 499,643,169 | 501,1968,1561 | 503,458,115 | 505,3240,2967 | 506,2009,1736 | 507,295,55 | 508,772,535 | 510,296,97 | 511,1746,1573 | 512,2915,2833 | 513,2063,2001

BATCH_RAW_INFO | 495,2489,1940 | 499,644,169 | 501,1969,1561 | 503,459,115 | 505,3241,2967 | 506,2010,1736 | 507,296,55 | 508,773,535 | 510,297,97 | 511,1747,1573 | 512,2916,2833 | 513,2064,2001

BATCH_RAW_INFO | 495,2490,1940 | 499,645,169 | 501,1970,1561 | 503,460,115 | 505,3242,2967 | 506,2011,1736 | 507,297,55 | 508,774,535 | 510,298,97 | 511,1748,1573 | 512,2917,2833 | 513,2065,2001

BATCH_RAW_INFO | 495,2491,1940 | 499,646,169 | 501,1971,1561 | 503,461,115 | 505,3243,2967 | 506,2012,1736 | 507,298,55 | 508,775,535 | 510,299,97 | 511,1749,1573 | 512,2918,2833 | 513,2066,2001

BATCH_RAW_INFO | 495,2492,1940 | 499,647,169 | 501,1972,1561 | 503,462,115 | 505,3244,2967 | 506,2013,1736 | 507,299,55 | 508,776,535 | 510,300,97 | 511,1750,1573 | 512,2919,2833 | 513,2067,2001

BATCH_RAW_INFO | 495,2493,1940 | 499,648,169 | 501,1973,1561 | 503,463,115 | 505,3245,2967 | 506,2014,1736 | 507,300,55 | 508,777,535 | 510,301,97 | 511,1751,1573 | 512,2920,2833 | 513,2068,2001

BATCH_RAW_INFO | 495,2494,1940 | 499,649,169 | 501,1974,1561 | 503,464,115 | 505,3246,2967 | 506,2015,1736 | 507,301,55 | 508,778,535 | 510,302,97 | 511,1752,1573 | 512,2921,2833 | 513,2069,2001

BATCH_RAW_INFO | 495,2495,1940 | 499,650,169 | 501,1975,1561 | 503,465,115 | 505,3247,2967 | 506,2016,1736 | 507,302,55 | 508,779,535 | 510,303,97 | 511,1753,1573 | 512,2922,2833 | 513,2070,2001

BATCH_RAW_INFO | 495,2496,1940 | 499,651,169 | 501,1976,1561 | 503,466,115 | 505,3248,2967 | 506,2017,1736 | 507,303,55 | 508,780,535 | 510,304,97 | 511,1754,1573 | 512,2923,2833 | 513,2071,2001

BATCH_RAW_INFO | 495,2497,1940 | 499,652,169 | 501,1977,1561 | 503,467,115 | 505,3249,2967 | 506,2018,1736 | 507,304,55 | 508,781,535 | 510,305,97 | 511,1755,1573 | 512,2924,2833 | 513,2072,2001

BATCH_RAW_INFO | 495,2498,1940 | 499,653,169 | 501,1978,1561 | 503,468,115 | 505,3250,2967 | 506,2019,1736 | 507,305,55 | 508,782,535 | 510,306,97 | 511,1756,1573 | 512,2925,2833 | 513,2073,2001

BATCH_RAW_INFO | 495,2499,1940 | 499,654,169 | 501,1979,1561 | 503,469,115 | 505,3251,2967 | 506,2020,1736 | 507,306,55 | 508,783,535 | 510,307,97 | 511,1757,1573 | 512,2926,2833 | 513,2074,2001

BATCH_RAW_INFO | 495,2500,1940 | 499,655,169 | 501,1980,1561 | 503,470,115 | 505,3252,2967 | 506,2021,1736 | 507,307,55 | 508,784,535 | 510,308,97 | 511,1758,1573 | 512,2927,2833 | 513,2075,2001

BATCH_RAW_INFO | 495,2501,1940 | 499,656,169 | 501,1981,1561 | 503,471,115 | 505,3253,2967 | 506,2022,1736 | 507,308,55 | 508,785,535 | 510,309,97 | 511,1759,1573 | 512,2928,2833 | 513,2076,2001

BATCH_RAW_INFO | 495,2502,1940 | 499,657,169 | 501,1982,1561 | 503,472,115 | 505,3254,2967 | 506,2023,1736 | 507,309,55 | 508,786,535 | 510,310,97 | 511,1760,1573 | 512,2929,2833 | 513,2077,2001

BATCH_RAW_INFO | 495,2503,1940 | 499,658,169 | 501,1983,1561 | 503,473,115 | 505,3255,2967 | 506,2024,1736 | 507,310,55 | 508,787,535 | 510,311,97 | 511,1761,1573 | 512,2930,2833 | 513,2078,2001

BATCH_RAW_INFO | 495,2504,1940 | 499,659,169 | 501,1984,1561 | 503,474,115 | 505,3256,2967 | 506,2025,1736 | 507,311,55 | 508,788,535 | 510,312,97 | 511,1762,1573 | 512,2931,2833 | 513,2079,2001

BATCH_RAW_INFO | 495,2505,1940 | 499,660,169 | 501,1985,1561 | 503,475,115 | 505,3257,2967 | 506,2026,1736 | 507,312,55 | 508,789,535 | 510,313,97 | 511,1763,1573 | 512,2932,2833 | 513,2080,2001

BATCH_RAW_INFO | 495,2506,1940 | 499,661,169 | 501,1986,1561 | 503,476,115 | 505,3258,2967 | 506,2027,1736 | 507,313,55 | 508,790,535 | 510,314,97 | 511,1764,1573 | 512,2933,2833 | 513,2081,2001

BATCH_RAW_INFO | 495,2507,1940 | 499,662,169 | 501,1987,1561 | 503,477,115 | 505,3259,2967 | 506,2028,1736 | 507,314,55 | 508,791,535 | 510,315,97 | 511,1765,1573 | 512,2934,2833 | 513,2082,2001

BATCH_RAW_INFO | 495,2508,1940 | 499,663,169 | 501,1988,1561 | 503,478,115 | 505,3260,2967 | 506,2029,1736 | 507,315,55 | 508,792,535 | 510,316,97 | 511,1766,1573 | 512,2935,2833 | 513,2083,2001

BATCH_RAW_INFO | 495,2509,1940 | 499,664,169 | 501,1989,1561 | 503,479,115 | 505,3261,2967 | 506,2030,1736 | 507,316,55 | 508,793,535 | 510,317,97 | 511,1767,1573 | 512,2936,2833 | 513,2084,2001

BATCH_RAW_INFO | 495,2510,1940 | 499,665,169 | 501,1990,1561 | 503,480,115 | 505,3262,2967 | 506,2031,1736 | 507,317,55 | 508,794,535 | 510,318,97 | 511,1768,1573 | 512,2937,2833 | 513,2085,2001

BATCH_RAW_INFO | 514,3350,3349

BATCH_RAW_INFO | 495,2511,1940 | 499,666,169 | 501,1991,1561 | 503,481,115 | 505,3263,2967 | 506,2032,1736 | 507,318,55 | 508,795,535 | 510,319,97 | 511,1769,1573 | 512,2938,2833 | 513,2086,2001 | 514,3351,3349

BATCH_RAW_INFO | 495,2512,1940 | 499,667,169 | 501,1992,1561 | 503,482,115 | 505,3264,2967 | 506,2033,1736 | 507,319,55 | 508,796,535 | 510,320,97 | 511,1770,1573 | 512,2939,2833 | 513,2087,2001 | 514,3352,3349

BATCH_RAW_INFO | 495,2513,1940 | 499,668,169 | 501,1993,1561 | 503,483,115 | 505,3265,2967 | 506,2034,1736 | 507,320,55 | 508,797,535 | 510,321,97 | 511,1771,1573 | 512,2940,2833 | 513,2088,2001 | 514,3353,3349

BATCH_RAW_INFO | 495,2514,1940 | 499,669,169 | 501,1994,1561 | 503,484,115 | 505,3266,2967 | 506,2035,1736 | 507,321,55 | 508,798,535 | 510,322,97 | 511,1772,1573 | 512,2941,2833 | 513,2089,2001 | 514,3354,3349

BATCH_RAW_INFO | 495,2515,1940 | 499,670,169 | 501,1995,1561 | 503,485,115 | 505,3267,2967 | 506,2036,1736 | 507,322,55 | 508,799,535 | 510,323,97 | 511,1773,1573 | 512,2942,2833 | 513,2090,2001 | 514,3355,3349

BATCH_RAW_INFO | 495,2516,1940 | 499,671,169 | 501,1996,1561 | 503,486,115 | 505,3268,2967 | 506,2037,1736 | 507,323,55 | 508,800,535 | 510,324,97 | 511,1774,1573 | 512,2943,2833 | 513,2091,2001 | 514,3356,3349

BATCH_RAW_INFO | 495,2517,1940 | 499,672,169 | 501,1997,1561 | 503,487,115 | 505,3269,2967 | 506,2038,1736 | 507,324,55 | 508,801,535 | 510,325,97 | 511,1775,1573 | 512,2944,2833 | 513,2092,2001 | 514,3357,3349

BATCH_RAW_INFO | 495,2518,1940 | 499,673,169 | 501,1998,1561 | 503,488,115 | 505,3270,2967 | 506,2039,1736 | 507,325,55 | 508,802,535 | 510,326,97 | 511,1776,1573 | 512,2945,2833 | 513,2093,2001 | 514,3358,3349

BATCH_RAW_INFO | 495,2519,1940 | 499,674,169 | 501,1999,1561 | 503,489,115 | 505,3271,2967 | 506,2040,1736 | 507,326,55 | 508,803,535 | 510,327,97 | 511,1777,1573 | 512,2946,2833 | 513,2094,2001 | 514,3359,3349

BATCH_RAW_INFO | 495,2520,1940 | 499,675,169 | 501,2000,1561 | 503,490,115 | 505,3272,2967 | 506,2041,1736 | 507,327,55 | 508,804,535 | 510,328,97 | 511,1778,1573 | 512,2947,2833 | 513,2095,2001 | 514,3360,3349

BATCH_RAW_INFO | 495,2521,1940 | 499,676,169 | 501,2001,1561 | 503,491,115 | 505,3273,2967 | 506,2042,1736 | 507,328,55 | 508,805,535 | 510,329,97 | 511,1779,1573 | 512,2948,2833 | 513,2096,2001 | 514,3361,3349

BATCH_RAW_INFO | 495,2522,1940 | 499,677,169 | 501,2002,1561 | 503,492,115 | 505,3274,2967 | 506,2043,1736 | 507,329,55 | 508,806,535 | 510,330,97 | 511,1780,1573 | 512,2949,2833 | 513,2097,2001 | 514,3362,3349

BATCH_RAW_INFO | 495,2523,1940 | 499,678,169 | 501,2003,1561 | 503,493,115 | 505,3275,2967 | 506,2044,1736 | 507,330,55 | 508,807,535 | 510,331,97 | 511,1781,1573 | 512,2950,2833 | 513,2098,2001 | 514,3363,3349

BATCH_RAW_INFO | 495,2524,1940 | 499,679,169 | 501,2004,1561 | 503,494,115 | 505,3276,2967 | 506,2045,1736 | 507,331,55 | 508,808,535 | 510,332,97 | 511,1782,1573 | 512,2951,2833 | 513,2099,2001 | 514,3364,3349

BATCH_RAW_INFO | 495,2525,1940 | 499,680,169 | 501,2005,1561 | 503,495,115 | 505,3277,2967 | 506,2046,1736 | 507,332,55 | 508,809,535 | 510,333,97 | 511,1783,1573 | 512,2952,2833 | 513,2100,2001 | 514,3365,3349

BATCH_RAW_INFO | 495,2526,1940 | 499,681,169 | 501,2006,1561 | 503,496,115 | 505,3278,2967 | 506,2047,1736 | 507,333,55 | 508,810,535 | 510,334,97 | 511,1784,1573 | 512,2953,2833 | 513,2101,2001 | 514,3366,3349

BATCH_RAW_INFO | 495,2527,1940 | 499,682,169 | 501,2007,1561 | 503,497,115 | 505,3279,2967 | 506,2048,1736 | 507,334,55 | 508,811,535 | 510,335,97 | 511,1785,1573 | 512,2954,2833 | 513,2102,2001 | 514,3367,3349

BATCH_RAW_INFO | 495,2528,1940 | 499,683,169 | 501,2008,1561 | 503,498,115 | 505,3280,2967 | 506,2049,1736 | 507,335,55 | 508,812,535 | 510,336,97 | 511,1786,1573 | 512,2955,2833 | 513,2103,2001 | 514,3368,3349

BATCH_RAW_INFO | 495,2529,1940 | 499,684,169 | 501,2009,1561 | 503,499,115 | 505,3281,2967 | 506,2050,1736 | 507,336,55 | 508,813,535 | 510,337,97 | 511,1787,1573 | 512,2956,2833 | 513,2104,2001 | 514,3369,3349

BATCH_RAW_INFO | 495,2530,1940 | 499,685,169 | 501,2010,1561 | 503,500,115 | 505,3282,2967 | 506,2051,1736 | 507,337,55 | 508,814,535 | 510,338,97 | 511,1788,1573 | 512,2957,2833 | 513,2105,2001 | 514,3370,3349

BATCH_RAW_INFO | 495,2531,1940 | 499,686,169 | 501,2011,1561 | 503,501,115 | 505,3283,2967 | 506,2052,1736 | 507,338,55 | 508,815,535 | 510,339,97 | 511,1789,1573 | 512,2958,2833 | 513,2106,2001 | 514,3371,3349

BATCH_RAW_INFO | 495,2532,1940 | 499,687,169 | 501,2012,1561 | 503,502,115 | 505,3284,2967 | 506,2053,1736 | 507,339,55 | 508,816,535 | 510,340,97 | 511,1790,1573 | 512,2959,2833 | 513,2107,2001 | 514,3372,3349

BATCH_RAW_INFO | 495,2533,1940 | 499,688,169 | 501,2013,1561 | 503,503,115 | 505,3285,2967 | 506,2054,1736 | 507,340,55 | 508,817,535 | 510,341,97 | 511,1791,1573 | 512,2960,2833 | 513,2108,2001 | 514,3373,3349

BATCH_RAW_INFO | 495,2534,1940 | 499,689,169 | 501,2014,1561 | 503,504,115 | 505,3286,2967 | 506,2055,1736 | 507,341,55 | 508,818,535 | 510,342,97 | 511,1792,1573 | 512,2961,2833 | 513,2109,2001 | 514,3374,3349

BATCH_RAW_INFO | 495,2535,1940 | 499,690,169 | 501,2015,1561 | 503,505,115 | 505,3287,2967 | 506,2056,1736 | 507,342,55 | 508,819,535 | 510,343,97 | 511,1793,1573 | 512,2962,2833 | 513,2110,2001 | 514,3375,3349

BATCH_RAW_INFO | 495,2536,1940 | 499,691,169 | 501,2016,1561 | 503,506,115 | 505,3288,2967 | 506,2057,1736 | 507,343,55 | 508,820,535 | 510,344,97 | 511,1794,1573 | 512,2963,2833 | 513,2111,2001 | 514,3376,3349

BATCH_RAW_INFO | 495,2537,1940 | 499,692,169 | 501,2017,1561 | 503,507,115 | 505,3289,2967 | 506,2058,1736 | 507,344,55 | 508,821,535 | 510,345,97 | 511,1795,1573 | 512,2964,2833 | 513,2112,2001 | 514,3377,3349

BATCH_RAW_INFO | 495,2538,1940 | 499,693,169 | 501,2018,1561 | 503,508,115 | 505,3290,2967 | 506,2059,1736 | 507,345,55 | 508,822,535 | 510,346,97 | 511,1796,1573 | 512,2965,2833 | 513,2113,2001 | 514,3378,3349

BATCH_RAW_INFO | 495,2539,1940 | 499,694,169 | 501,2019,1561 | 503,509,115 | 505,3291,2967 | 506,2060,1736 | 507,346,55 | 508,823,535 | 510,347,97 | 511,1797,1573 | 512,2966,2833 | 513,2114,2001 | 514,3379,3349

BATCH_RAW_INFO | 495,2540,1940 | 499,695,169 | 501,2020,1561 | 503,510,115 | 505,3292,2967 | 506,2061,1736 | 507,347,55 | 508,824,535 | 510,348,97 | 511,1798,1573 | 512,2967,2833 | 513,2115,2001 | 514,3380,3349

BATCH_RAW_INFO | 495,2541,1940 | 499,696,169 | 501,2021,1561 | 503,511,115 | 505,3293,2967 | 506,2062,1736 | 507,348,55 | 508,825,535 | 510,349,97 | 511,1799,1573 | 512,2968,2833 | 513,2116,2001 | 514,3381,3349

BATCH_RAW_INFO | 495,2542,1940 | 499,697,169 | 501,2022,1561 | 503,512,115 | 505,3294,2967 | 506,2063,1736 | 507,349,55 | 508,826,535 | 510,350,97 | 511,1800,1573 | 512,2969,2833 | 513,2117,2001 | 514,3382,3349

BATCH_RAW_INFO | 495,2543,1940 | 499,698,169 | 501,2023,1561 | 503,513,115 | 505,3295,2967 | 506,2064,1736 | 507,350,55 | 508,827,535 | 510,351,97 | 511,1801,1573 | 512,2970,2833 | 513,2118,2001 | 514,3383,3349

BATCH_RAW_INFO | 495,2544,1940 | 499,699,169 | 501,2024,1561 | 503,514,115 | 505,3296,2967 | 506,2065,1736 | 507,351,55 | 508,828,535 | 510,352,97 | 511,1802,1573 | 512,2971,2833 | 513,2119,2001 | 514,3384,3349

BATCH_RAW_INFO | 495,2545,1940 | 499,700,169 | 501,2025,1561 | 503,515,115 | 505,3297,2967 | 506,2066,1736 | 507,352,55 | 508,829,535 | 510,353,97 | 511,1803,1573 | 512,2972,2833 | 513,2120,2001 | 514,3385,3349

BATCH_RAW_INFO | 495,2546,1940 | 499,701,169 | 501,2026,1561 | 503,516,115 | 505,3298,2967 | 506,2067,1736 | 507,353,55 | 508,830,535 | 510,354,97 | 511,1804,1573 | 512,2973,2833 | 513,2121,2001 | 514,3386,3349

BATCH_RAW_INFO | 495,2547,1940 | 499,702,169 | 501,2027,1561 | 503,517,115 | 505,3299,2967 | 506,2068,1736 | 507,354,55 | 508,831,535 | 510,355,97 | 511,1805,1573 | 512,2974,2833 | 513,2122,2001 | 514,3387,3349

BATCH_RAW_INFO | 495,2548,1940 | 499,703,169 | 501,2028,1561 | 503,518,115 | 505,3300,2967 | 506,2069,1736 | 507,355,55 | 508,832,535 | 510,356,97 | 511,1806,1573 | 512,2975,2833 | 513,2123,2001 | 514,3388,3349

BATCH_RAW_INFO | 495,2549,1940 | 499,704,169 | 501,2029,1561 | 503,519,115 | 505,3301,2967 | 506,2070,1736 | 507,356,55 | 508,833,535 | 510,357,97 | 511,1807,1573 | 512,2976,2833 | 513,2124,2001 | 514,3389,3349

BATCH_RAW_INFO | 495,2550,1940 | 499,705,169 | 501,2030,1561 | 503,520,115 | 505,3302,2967 | 506,2071,1736 | 507,357,55 | 508,834,535 | 510,358,97 | 511,1808,1573 | 512,2977,2833 | 513,2125,2001 | 514,3390,3349

BATCH_RAW_INFO | 495,2551,1940 | 499,706,169 | 501,2031,1561 | 503,521,115 | 505,3303,2967 | 506,2072,1736 | 507,358,55 | 508,835,535 | 510,359,97 | 511,1809,1573 | 512,2978,2833 | 513,2126,2001 | 514,3391,3349

BATCH_RAW_INFO | 495,2552,1940 | 499,707,169 | 501,2032,1561 | 503,522,115 | 505,3304,2967 | 506,2073,1736 | 507,359,55 | 508,836,535 | 510,360,97 | 511,1810,1573 | 512,2979,2833 | 513,2127,2001 | 514,3392,3349

BATCH_RAW_INFO | 495,2553,1940 | 499,708,169 | 501,2033,1561 | 503,523,115 | 505,3305,2967 | 506,2074,1736 | 507,360,55 | 508,837,535 | 510,361,97 | 511,1811,1573 | 512,2980,2833 | 513,2128,2001 | 514,3393,3349

BATCH_RAW_INFO | 495,2554,1940 | 499,709,169 | 501,2034,1561 | 503,524,115 | 505,3306,2967 | 506,2075,1736 | 507,361,55 | 508,838,535 | 510,362,97 | 511,1812,1573 | 512,2981,2833 | 513,2129,2001 | 514,3394,3349

BATCH_RAW_INFO | 495,2555,1940 | 499,710,169 | 501,2035,1561 | 503,525,115 | 505,3307,2967 | 506,2076,1736 | 507,362,55 | 508,839,535 | 510,363,97 | 511,1813,1573 | 512,2982,2833 | 513,2130,2001 | 514,3395,3349

BATCH_RAW_INFO | 495,2556,1940 | 499,711,169 | 501,2036,1561 | 503,526,115 | 505,3308,2967 | 506,2077,1736 | 507,363,55 | 508,840,535 | 510,364,97 | 511,1814,1573 | 512,2983,2833 | 513,2131,2001 | 514,3396,3349

BATCH_RAW_INFO | 495,2557,1940 | 499,712,169 | 501,2037,1561 | 503,527,115 | 505,3309,2967 | 506,2078,1736 | 507,364,55 | 508,841,535 | 510,365,97 | 511,1815,1573 | 512,2984,2833 | 513,2132,2001 | 514,3397,3349

BATCH_RAW_INFO | 495,2558,1940 | 499,713,169 | 501,2038,1561 | 503,528,115 | 505,3310,2967 | 506,2079,1736 | 507,365,55 | 508,842,535 | 510,366,97 | 511,1816,1573 | 512,2985,2833 | 513,2133,2001 | 514,3398,3349

BATCH_RAW_INFO | 495,2559,1940 | 499,714,169 | 501,2039,1561 | 503,529,115 | 505,3311,2967 | 506,2080,1736 | 507,366,55 | 508,843,535 | 510,367,97 | 511,1817,1573 | 512,2986,2833 | 513,2134,2001 | 514,3399,3349

BATCH_RAW_INFO | 495,2560,1940 | 499,715,169 | 501,2040,1561 | 503,530,115 | 505,3312,2967 | 506,2081,1736 | 507,367,55 | 508,844,535 | 510,368,97 | 511,1818,1573 | 512,2987,2833 | 513,2135,2001 | 514,3400,3349

BATCH_RAW_INFO | 495,2561,1940 | 499,716,169 | 501,2041,1561 | 503,531,115 | 505,3313,2967 | 506,2082,1736 | 507,368,55 | 508,845,535 | 510,369,97 | 511,1819,1573 | 512,2988,2833 | 513,2136,2001 | 514,3401,3349

BATCH_RAW_INFO | 495,2562,1940 | 499,717,169 | 501,2042,1561 | 503,532,115 | 505,3314,2967 | 506,2083,1736 | 507,369,55 | 508,846,535 | 510,370,97 | 511,1820,1573 | 512,2989,2833 | 513,2137,2001 | 514,3402,3349

BATCH_RAW_INFO | 495,2563,1940 | 499,718,169 | 501,2043,1561 | 503,533,115 | 505,3315,2967 | 506,2084,1736 | 507,370,55 | 508,847,535 | 510,371,97 | 511,1821,1573 | 512,2990,2833 | 513,2138,2001 | 514,3403,3349

BATCH_RAW_INFO | 495,2564,1940 | 499,719,169 | 501,2044,1561 | 503,534,115 | 505,3316,2967 | 506,2085,1736 | 507,371,55 | 508,848,535 | 510,372,97 | 511,1822,1573 | 512,2991,2833 | 513,2139,2001 | 514,3404,3349

BATCH_RAW_INFO | 495,2565,1940 | 499,720,169 | 501,2045,1561 | 503,535,115 | 505,3317,2967 | 506,2086,1736 | 507,372,55 | 508,849,535 | 510,373,97 | 511,1823,1573 | 512,2992,2833 | 513,2140,2001 | 514,3405,3349

BATCH_RAW_INFO | 495,2566,1940 | 499,721,169 | 501,2046,1561 | 503,536,115 | 505,3318,2967 | 506,2087,1736 | 507,373,55 | 508,850,535 | 510,374,97 | 511,1824,1573 | 512,2993,2833 | 513,2141,2001 | 514,3406,3349

BATCH_RAW_INFO | 495,2567,1940 | 499,722,169 | 501,2047,1561 | 503,537,115 | 505,3319,2967 | 506,2088,1736 | 507,374,55 | 508,851,535 | 510,375,97 | 511,1825,1573 | 512,2994,2833 | 513,2142,2001 | 514,3407,3349

BATCH_RAW_INFO | 495,2568,1940 | 499,723,169 | 501,2048,1561 | 503,538,115 | 505,3320,2967 | 506,2089,1736 | 507,375,55 | 508,852,535 | 510,376,97 | 511,1826,1573 | 512,2995,2833 | 513,2143,2001 | 514,3408,3349

BATCH_RAW_INFO | 495,2569,1940 | 499,724,169 | 501,2049,1561 | 503,539,115 | 505,3321,2967 | 506,2090,1736 | 507,376,55 | 508,853,535 | 510,377,97 | 511,1827,1573 | 512,2996,2833 | 513,2144,2001 | 514,3409,3349

BATCH_RAW_INFO | 495,2570,1940 | 499,725,169 | 501,2050,1561 | 503,540,115 | 505,3322,2967 | 506,2091,1736 | 507,377,55 | 508,854,535 | 510,378,97 | 511,1828,1573 | 512,2997,2833 | 513,2145,2001 | 514,3410,3349

BATCH_RAW_INFO | 495,2571,1940 | 499,726,169 | 501,2051,1561 | 503,541,115 | 505,3323,2967 | 506,2092,1736 | 507,378,55 | 508,855,535 | 510,379,97 | 511,1829,1573 | 512,2998,2833 | 513,2146,2001 | 514,3411,3349

BATCH_RAW_INFO | 495,2572,1940 | 499,727,169 | 501,2052,1561 | 503,542,115 | 505,3324,2967 | 506,2093,1736 | 507,379,55 | 508,856,535 | 510,380,97 | 511,1830,1573 | 512,2999,2833 | 513,2147,2001 | 514,3412,3349

BATCH_RAW_INFO | 495,2573,1940 | 499,728,169 | 501,2053,1561 | 503,543,115 | 505,3325,2967 | 506,2094,1736 | 507,380,55 | 508,857,535 | 510,381,97 | 511,1831,1573 | 512,3000,2833 | 513,2148,2001 | 514,3413,3349

BATCH_RAW_INFO | 495,2574,1940 | 499,729,169 | 501,2054,1561 | 503,544,115 | 505,3326,2967 | 506,2095,1736 | 507,381,55 | 508,858,535 | 510,382,97 | 511,1832,1573 | 512,3001,2833 | 513,2149,2001 | 514,3414,3349

BATCH_RAW_INFO | 495,2575,1940 | 499,730,169 | 501,2055,1561 | 503,545,115 | 505,3327,2967 | 506,2096,1736 | 507,382,55 | 508,859,535 | 510,383,97 | 511,1833,1573 | 512,3002,2833 | 513,2150,2001 | 514,3415,3349

BATCH_RAW_INFO | 495,2576,1940 | 499,731,169 | 501,2056,1561 | 503,546,115 | 505,3328,2967 | 506,2097,1736 | 507,383,55 | 508,860,535 | 510,384,97 | 511,1834,1573 | 512,3003,2833 | 513,2151,2001 | 514,3416,3349

BATCH_RAW_INFO | 495,2577,1940 | 499,732,169 | 501,2057,1561 | 503,547,115 | 505,3329,2967 | 506,2098,1736 | 507,384,55 | 508,861,535 | 510,385,97 | 511,1835,1573 | 512,3004,2833 | 513,2152,2001 | 514,3417,3349

BATCH_RAW_INFO | 495,2578,1940 | 499,733,169 | 501,2058,1561 | 503,548,115 | 505,3330,2967 | 506,2099,1736 | 507,385,55 | 508,862,535 | 510,386,97 | 511,1836,1573 | 512,3005,2833 | 513,2153,2001 | 514,3418,3349

BATCH_RAW_INFO | 499,734,169 | 501,2059,1561 | 503,549,115 | 505,3331,2967 | 506,2100,1736 | 507,386,55 | 508,863,535 | 510,387,97 | 511,1837,1573 | 512,3006,2833 | 513,2154,2001 | 514,3419,3349

BATCH_RAW_INFO | 499,735,169 | 501,2060,1561 | 503,550,115 | 505,3332,2967 | 506,2101,1736 | 507,387,55 | 508,864,535 | 510,388,97 | 511,1838,1573 | 512,3007,2833 | 513,2155,2001 | 514,3420,3349

BATCH_RAW_INFO | 499,736,169 | 501,2061,1561 | 503,551,115 | 505,3333,2967 | 506,2102,1736 | 507,388,55 | 508,865,535 | 510,389,97 | 511,1839,1573 | 512,3008,2833 | 513,2156,2001 | 514,3421,3349

BATCH_RAW_INFO | 499,737,169 | 501,2062,1561 | 503,552,115 | 505,3334,2967 | 506,2103,1736 | 507,389,55 | 508,866,535 | 510,390,97 | 511,1840,1573 | 512,3009,2833 | 513,2157,2001 | 514,3422,3349

BATCH_RAW_INFO | 499,738,169 | 501,2063,1561 | 503,553,115 | 505,3335,2967 | 506,2104,1736 | 507,390,55 | 508,867,535 | 510,391,97 | 511,1841,1573 | 512,3010,2833 | 513,2158,2001 | 514,3423,3349

BATCH_RAW_INFO | 499,739,169 | 501,2064,1561 | 503,554,115 | 505,3336,2967 | 506,2105,1736 | 507,391,55 | 508,868,535 | 510,392,97 | 511,1842,1573 | 512,3011,2833 | 513,2159,2001 | 514,3424,3349

BATCH_RAW_INFO | 499,740,169 | 501,2065,1561 | 503,555,115 | 505,3337,2967 | 506,2106,1736 | 507,392,55 | 508,869,535 | 510,393,97 | 511,1843,1573 | 512,3012,2833 | 513,2160,2001 | 514,3425,3349

BATCH_RAW_INFO | 499,741,169 | 501,2066,1561 | 503,556,115 | 505,3338,2967 | 506,2107,1736 | 507,393,55 | 508,870,535 | 510,394,97 | 511,1844,1573 | 512,3013,2833 | 513,2161,2001 | 514,3426,3349

BATCH_RAW_INFO | 499,742,169 | 501,2067,1561 | 503,557,115 | 505,3339,2967 | 506,2108,1736 | 507,394,55 | 508,871,535 | 510,395,97 | 511,1845,1573 | 512,3014,2833 | 513,2162,2001 | 514,3427,3349

BATCH_RAW_INFO | 499,743,169 | 501,2068,1561 | 503,558,115 | 505,3340,2967 | 506,2109,1736 | 507,395,55 | 508,872,535 | 510,396,97 | 511,1846,1573 | 512,3015,2833 | 513,2163,2001 | 514,3428,3349

BATCH_RAW_INFO | 499,744,169 | 501,2069,1561 | 503,559,115 | 505,3341,2967 | 506,2110,1736 | 507,396,55 | 508,873,535 | 510,397,97 | 511,1847,1573 | 512,3016,2833 | 513,2164,2001 | 514,3429,3349

BATCH_RAW_INFO | 499,745,169 | 501,2070,1561 | 503,560,115 | 505,3342,2967 | 506,2111,1736 | 507,397,55 | 508,874,535 | 510,398,97 | 511,1848,1573 | 512,3017,2833 | 513,2165,2001 | 514,3430,3349

BATCH_RAW_INFO | 499,746,169 | 501,2071,1561 | 503,561,115 | 505,3343,2967 | 506,2112,1736 | 507,398,55 | 508,875,535 | 510,399,97 | 511,1849,1573 | 512,3018,2833 | 513,2166,2001 | 514,3431,3349

BATCH_RAW_INFO | 499,747,169 | 501,2072,1561 | 503,562,115 | 505,3344,2967 | 506,2113,1736 | 507,399,55 | 508,876,535 | 510,400,97 | 511,1850,1573 | 512,3019,2833 | 513,2167,2001 | 514,3432,3349

BATCH_RAW_INFO | 499,748,169 | 501,2073,1561 | 503,563,115 | 505,3345,2967 | 506,2114,1736 | 507,400,55 | 508,877,535 | 510,401,97 | 511,1851,1573 | 512,3020,2833 | 513,2168,2001 | 514,3433,3349

BATCH_RAW_INFO | 499,749,169 | 501,2074,1561 | 503,564,115 | 505,3346,2967 | 506,2115,1736 | 507,401,55 | 508,878,535 | 510,402,97 | 511,1852,1573 | 512,3021,2833 | 513,2169,2001 | 514,3434,3349

BATCH_RAW_INFO | 499,750,169 | 501,2075,1561 | 503,565,115 | 505,3347,2967 | 506,2116,1736 | 507,402,55 | 508,879,535 | 510,403,97 | 511,1853,1573 | 512,3022,2833 | 513,2170,2001 | 514,3435,3349

BATCH_RAW_INFO | 499,751,169 | 501,2076,1561 | 503,566,115 | 505,3348,2967 | 506,2117,1736 | 507,403,55 | 508,880,535 | 510,404,97 | 511,1854,1573 | 512,3023,2833 | 513,2171,2001 | 514,3436,3349

BATCH_RAW_INFO | 499,752,169 | 501,2077,1561 | 503,567,115 | 505,3349,2967 | 506,2118,1736 | 507,404,55 | 508,881,535 | 510,405,97 | 511,1855,1573 | 512,3024,2833 | 513,2172,2001 | 514,3437,3349

BATCH_RAW_INFO | 499,753,169 | 501,2078,1561 | 503,568,115 | 505,3350,2967 | 506,2119,1736 | 507,405,55 | 508,882,535 | 510,406,97 | 511,1856,1573 | 512,3025,2833 | 513,2173,2001 | 514,3438,3349

BATCH_RAW_INFO | 499,754,169 | 501,2079,1561 | 503,569,115 | 505,3351,2967 | 506,2120,1736 | 507,406,55 | 508,883,535 | 510,407,97 | 511,1857,1573 | 512,3026,2833 | 513,2174,2001 | 514,3439,3349

BATCH_RAW_INFO | 499,755,169 | 501,2080,1561 | 503,570,115 | 505,3352,2967 | 506,2121,1736 | 507,407,55 | 508,884,535 | 511,1858,1573 | 512,3027,2833 | 513,2175,2001 | 514,3440,3349

BATCH_RAW_INFO | 499,756,169 | 501,2081,1561 | 503,571,115 | 505,3353,2967 | 506,2122,1736 | 507,408,55 | 508,885,535 | 511,1859,1573 | 512,3028,2833 | 513,2176,2001 | 514,3441,3349

BATCH_RAW_INFO | 499,757,169 | 501,2082,1561 | 503,572,115 | 505,3354,2967 | 506,2123,1736 | 507,409,55 | 508,886,535 | 511,1860,1573 | 512,3029,2833 | 513,2177,2001 | 514,3442,3349

BATCH_RAW_INFO | 499,758,169 | 501,2083,1561 | 503,573,115 | 505,3355,2967 | 506,2124,1736 | 507,410,55 | 508,887,535 | 511,1861,1573 | 512,3030,2833 | 513,2178,2001 | 514,3443,3349

BATCH_RAW_INFO | 499,759,169 | 501,2084,1561 | 503,574,115 | 505,3356,2967 | 506,2125,1736 | 507,411,55 | 508,888,535 | 511,1862,1573 | 512,3031,2833 | 513,2179,2001 | 514,3444,3349

BATCH_RAW_INFO | 499,760,169 | 501,2085,1561 | 503,575,115 | 505,3357,2967 | 506,2126,1736 | 507,412,55 | 508,889,535 | 511,1863,1573 | 512,3032,2833 | 513,2180,2001 | 514,3445,3349

BATCH_RAW_INFO | 499,761,169 | 501,2086,1561 | 503,576,115 | 505,3358,2967 | 506,2127,1736 | 507,413,55 | 508,890,535 | 511,1864,1573 | 512,3033,2833 | 513,2181,2001 | 514,3446,3349

BATCH_RAW_INFO | 499,762,169 | 501,2087,1561 | 503,577,115 | 505,3359,2967 | 506,2128,1736 | 507,414,55 | 508,891,535 | 511,1865,1573 | 512,3034,2833 | 513,2182,2001 | 514,3447,3349

BATCH_RAW_INFO | 499,763,169 | 501,2088,1561 | 503,578,115 | 505,3360,2967 | 506,2129,1736 | 507,415,55 | 508,892,535 | 511,1866,1573 | 512,3035,2833 | 513,2183,2001 | 514,3448,3349

BATCH_RAW_INFO | 499,764,169 | 501,2089,1561 | 503,579,115 | 505,3361,2967 | 506,2130,1736 | 507,416,55 | 508,893,535 | 511,1867,1573 | 512,3036,2833 | 513,2184,2001 | 514,3449,3349

BATCH_RAW_INFO | 499,765,169 | 501,2090,1561 | 503,580,115 | 505,3362,2967 | 506,2131,1736 | 507,417,55 | 508,894,535 | 511,1868,1573 | 512,3037,2833 | 513,2185,2001 | 514,3450,3349

BATCH_RAW_INFO | 499,766,169 | 501,2091,1561 | 503,581,115 | 505,3363,2967 | 506,2132,1736 | 507,418,55 | 508,895,535 | 511,1869,1573 | 512,3038,2833 | 513,2186,2001 | 514,3451,3349

BATCH_RAW_INFO | 499,767,169 | 501,2092,1561 | 503,582,115 | 505,3364,2967 | 506,2133,1736 | 507,419,55 | 508,896,535 | 511,1870,1573 | 512,3039,2833 | 513,2187,2001 | 514,3452,3349

BATCH_RAW_INFO | 499,768,169 | 501,2093,1561 | 503,583,115 | 505,3365,2967 | 506,2134,1736 | 507,420,55 | 508,897,535 | 511,1871,1573 | 512,3040,2833 | 513,2188,2001 | 514,3453,3349

BATCH_RAW_INFO | 499,769,169 | 501,2094,1561 | 503,584,115 | 505,3366,2967 | 506,2135,1736 | 507,421,55 | 508,898,535 | 511,1872,1573 | 512,3041,2833 | 513,2189,2001 | 514,3454,3349

BATCH_RAW_INFO | 499,770,169 | 501,2095,1561 | 503,585,115 | 505,3367,2967 | 506,2136,1736 | 507,422,55 | 508,899,535 | 511,1873,1573 | 512,3042,2833 | 513,2190,2001 | 514,3455,3349

BATCH_RAW_INFO | 499,771,169 | 501,2096,1561 | 503,586,115 | 505,3368,2967 | 506,2137,1736 | 507,423,55 | 508,900,535 | 511,1874,1573 | 512,3043,2833 | 513,2191,2001 | 514,3456,3349

BATCH_RAW_INFO | 515,4036,4035

BATCH_RAW_INFO | 499,772,169 | 501,2097,1561 | 503,587,115 | 505,3369,2967 | 506,2138,1736 | 507,424,55 | 508,901,535 | 511,1875,1573 | 512,3044,2833 | 513,2192,2001 | 514,3457,3349 | 515,4037,4035

BATCH_RAW_INFO | 499,773,169 | 501,2098,1561 | 503,588,115 | 505,3370,2967 | 506,2139,1736 | 507,425,55 | 508,902,535 | 511,1876,1573 | 512,3045,2833 | 513,2193,2001 | 514,3458,3349 | 515,4038,4035

BATCH_RAW_INFO | 499,774,169 | 501,2099,1561 | 503,589,115 | 505,3371,2967 | 506,2140,1736 | 507,426,55 | 508,903,535 | 511,1877,1573 | 512,3046,2833 | 513,2194,2001 | 514,3459,3349 | 515,4039,4035

BATCH_RAW_INFO | 499,775,169 | 501,2100,1561 | 503,590,115 | 505,3372,2967 | 506,2141,1736 | 507,427,55 | 508,904,535 | 511,1878,1573 | 512,3047,2833 | 513,2195,2001 | 514,3460,3349 | 515,4040,4035

BATCH_RAW_INFO | 499,776,169 | 501,2101,1561 | 503,591,115 | 505,3373,2967 | 506,2142,1736 | 507,428,55 | 508,905,535 | 511,1879,1573 | 512,3048,2833 | 513,2196,2001 | 514,3461,3349 | 515,4041,4035

BATCH_RAW_INFO | 516,43,42

BATCH_RAW_INFO | 499,777,169 | 501,2102,1561 | 503,592,115 | 505,3374,2967 | 506,2143,1736 | 507,429,55 | 508,906,535 | 511,1880,1573 | 512,3049,2833 | 513,2197,2001 | 514,3462,3349 | 515,4042,4035 | 516,44,42

BATCH_RAW_INFO | 499,778,169 | 501,2103,1561 | 503,593,115 | 505,3375,2967 | 506,2144,1736 | 507,430,55 | 508,907,535 | 511,1881,1573 | 512,3050,2833 | 513,2198,2001 | 514,3463,3349 | 515,4043,4035 | 516,45,42

BATCH_RAW_INFO | 499,779,169 | 501,2104,1561 | 503,594,115 | 505,3376,2967 | 506,2145,1736 | 507,431,55 | 508,908,535 | 511,1882,1573 | 512,3051,2833 | 513,2199,2001 | 514,3464,3349 | 515,4044,4035 | 516,46,42

BATCH_RAW_INFO | 499,780,169 | 501,2105,1561 | 503,595,115 | 505,3377,2967 | 506,2146,1736 | 507,432,55 | 508,909,535 | 511,1883,1573 | 512,3052,2833 | 513,2200,2001 | 514,3465,3349 | 515,4045,4035 | 516,47,42

BATCH_RAW_INFO | 499,781,169 | 501,2106,1561 | 503,596,115 | 505,3378,2967 | 506,2147,1736 | 507,433,55 | 508,910,535 | 511,1884,1573 | 512,3053,2833 | 514,3466,3349 | 515,4046,4035 | 516,48,42

BATCH_RAW_INFO | 517,3516,3515

BATCH_RAW_INFO | 518,3558,3557

BATCH_RAW_INFO | 499,782,169 | 501,2107,1561 | 503,597,115 | 505,3379,2967 | 506,2148,1736 | 507,434,55 | 508,911,535 | 511,1885,1573 | 512,3054,2833 | 514,3467,3349 | 515,4047,4035 | 516,49,42 | 517,3517,3515 | 518,3559,3557

BATCH_RAW_INFO | 499,783,169 | 501,2108,1561 | 503,598,115 | 505,3380,2967 | 506,2149,1736 | 507,435,55 | 508,912,535 | 511,1886,1573 | 512,3055,2833 | 514,3468,3349 | 515,4048,4035 | 516,50,42 | 517,3518,3515 | 518,3560,3557

BATCH_RAW_INFO | 499,784,169 | 501,2109,1561 | 503,599,115 | 505,3381,2967 | 506,2150,1736 | 507,436,55 | 508,913,535 | 511,1887,1573 | 512,3056,2833 | 514,3469,3349 | 515,4049,4035 | 516,51,42 | 517,3519,3515 | 518,3561,3557

BATCH_RAW_INFO | 499,785,169 | 501,2110,1561 | 503,600,115 | 505,3382,2967 | 506,2151,1736 | 507,437,55 | 508,914,535 | 511,1888,1573 | 512,3057,2833 | 514,3470,3349 | 515,4050,4035 | 516,52,42 | 517,3520,3515 | 518,3562,3557

BATCH_RAW_INFO | 499,786,169 | 501,2111,1561 | 503,601,115 | 505,3383,2967 | 506,2152,1736 | 507,438,55 | 508,915,535 | 511,1889,1573 | 512,3058,2833 | 514,3471,3349 | 515,4051,4035 | 516,53,42 | 517,3521,3515 | 518,3563,3557

BATCH_RAW_INFO | 499,787,169 | 501,2112,1561 | 503,602,115 | 505,3384,2967 | 506,2153,1736 | 507,439,55 | 508,916,535 | 511,1890,1573 | 512,3059,2833 | 514,3472,3349 | 515,4052,4035 | 516,54,42 | 517,3522,3515 | 518,3564,3557

BATCH_RAW_INFO | 499,788,169 | 501,2113,1561 | 503,603,115 | 505,3385,2967 | 506,2154,1736 | 507,440,55 | 508,917,535 | 511,1891,1573 | 512,3060,2833 | 514,3473,3349 | 515,4053,4035 | 516,55,42 | 517,3523,3515 | 518,3565,3557

BATCH_RAW_INFO | 499,789,169 | 501,2114,1561 | 503,604,115 | 505,3386,2967 | 506,2155,1736 | 507,441,55 | 508,918,535 | 511,1892,1573 | 512,3061,2833 | 514,3474,3349 | 515,4054,4035 | 516,56,42 | 517,3524,3515 | 518,3566,3557

BATCH_RAW_INFO | 499,790,169 | 501,2115,1561 | 503,605,115 | 505,3387,2967 | 506,2156,1736 | 507,442,55 | 508,919,535 | 511,1893,1573 | 512,3062,2833 | 514,3475,3349 | 515,4055,4035 | 516,57,42 | 517,3525,3515 | 518,3567,3557

BATCH_RAW_INFO | 499,791,169 | 501,2116,1561 | 503,606,115 | 505,3388,2967 | 506,2157,1736 | 507,443,55 | 508,920,535 | 511,1894,1573 | 512,3063,2833 | 514,3476,3349 | 515,4056,4035 | 516,58,42 | 517,3526,3515 | 518,3568,3557

BATCH_RAW_INFO | 499,792,169 | 501,2117,1561 | 503,607,115 | 505,3389,2967 | 506,2158,1736 | 507,444,55 | 508,921,535 | 511,1895,1573 | 512,3064,2833 | 514,3477,3349 | 515,4057,4035 | 516,59,42 | 517,3527,3515 | 518,3569,3557

BATCH_RAW_INFO | 499,793,169 | 501,2118,1561 | 503,608,115 | 505,3390,2967 | 506,2159,1736 | 507,445,55 | 508,922,535 | 511,1896,1573 | 512,3065,2833 | 514,3478,3349 | 515,4058,4035 | 516,60,42 | 517,3528,3515 | 518,3570,3557

BATCH_RAW_INFO | 499,794,169 | 501,2119,1561 | 503,609,115 | 505,3391,2967 | 506,2160,1736 | 507,446,55 | 508,923,535 | 511,1897,1573 | 512,3066,2833 | 514,3479,3349 | 515,4059,4035 | 516,61,42 | 517,3529,3515 | 518,3571,3557

BATCH_RAW_INFO | 499,795,169 | 501,2120,1561 | 503,610,115 | 505,3392,2967 | 506,2161,1736 | 507,447,55 | 508,924,535 | 511,1898,1573 | 512,3067,2833 | 514,3480,3349 | 515,4060,4035 | 516,62,42 | 517,3530,3515 | 518,3572,3557

BATCH_RAW_INFO | 499,796,169 | 501,2121,1561 | 503,611,115 | 505,3393,2967 | 506,2162,1736 | 507,448,55 | 508,925,535 | 511,1899,1573 | 512,3068,2833 | 514,3481,3349 | 515,4061,4035 | 516,63,42 | 517,3531,3515 | 518,3573,3557

BATCH_RAW_INFO | 499,797,169 | 501,2122,1561 | 503,612,115 | 505,3394,2967 | 506,2163,1736 | 507,449,55 | 508,926,535 | 511,1900,1573 | 512,3069,2833 | 514,3482,3349 | 515,4062,4035 | 516,64,42 | 517,3532,3515 | 518,3574,3557

BATCH_RAW_INFO | 499,798,169 | 501,2123,1561 | 503,613,115 | 505,3395,2967 | 506,2164,1736 | 507,450,55 | 508,927,535 | 511,1901,1573 | 512,3070,2833 | 514,3483,3349 | 515,4063,4035 | 516,65,42 | 517,3533,3515 | 518,3575,3557

BATCH_RAW_INFO | 499,799,169 | 501,2124,1561 | 503,614,115 | 505,3396,2967 | 506,2165,1736 | 507,451,55 | 508,928,535 | 511,1902,1573 | 512,3071,2833 | 514,3484,3349 | 515,4064,4035 | 516,66,42 | 517,3534,3515 | 518,3576,3557

BATCH_RAW_INFO | 499,800,169 | 501,2125,1561 | 503,615,115 | 505,3397,2967 | 506,2166,1736 | 507,452,55 | 508,929,535 | 511,1903,1573 | 512,3072,2833 | 514,3485,3349 | 515,4065,4035 | 516,67,42 | 517,3535,3515 | 518,3577,3557

BATCH_RAW_INFO | 499,801,169 | 501,2126,1561 | 503,616,115 | 505,3398,2967 | 506,2167,1736 | 507,453,55 | 508,930,535 | 511,1904,1573 | 512,3073,2833 | 514,3486,3349 | 515,4066,4035 | 516,68,42 | 517,3536,3515 | 518,3578,3557

BATCH_RAW_INFO | 499,802,169 | 501,2127,1561 | 503,617,115 | 505,3399,2967 | 506,2168,1736 | 507,454,55 | 508,931,535 | 511,1905,1573 | 512,3074,2833 | 514,3487,3349 | 515,4067,4035 | 516,69,42 | 517,3537,3515 | 518,3579,3557

BATCH_RAW_INFO | 499,803,169 | 501,2128,1561 | 503,618,115 | 505,3400,2967 | 506,2169,1736 | 507,455,55 | 508,932,535 | 511,1906,1573 | 512,3075,2833 | 514,3488,3349 | 515,4068,4035 | 516,70,42 | 517,3538,3515 | 518,3580,3557

BATCH_RAW_INFO | 499,804,169 | 501,2129,1561 | 503,619,115 | 505,3401,2967 | 506,2170,1736 | 507,456,55 | 508,933,535 | 511,1907,1573 | 512,3076,2833 | 514,3489,3349 | 515,4069,4035 | 516,71,42 | 517,3539,3515 | 518,3581,3557

BATCH_RAW_INFO | 519,3828,3827

BATCH_RAW_INFO | 499,805,169 | 501,2130,1561 | 503,620,115 | 505,3402,2967 | 506,2171,1736 | 507,457,55 | 508,934,535 | 511,1908,1573 | 512,3077,2833 | 514,3490,3349 | 515,4070,4035 | 516,72,42 | 517,3540,3515 | 518,3582,3557 | 519,3829,3827

BATCH_RAW_INFO | 499,806,169 | 501,2131,1561 | 503,621,115 | 505,3403,2967 | 506,2172,1736 | 507,458,55 | 508,935,535 | 511,1909,1573 | 512,3078,2833 | 514,3491,3349 | 515,4071,4035 | 516,73,42 | 517,3541,3515 | 518,3583,3557 | 519,3830,3827

BATCH_RAW_INFO | 499,807,169 | 501,2132,1561 | 503,622,115 | 505,3404,2967 | 506,2173,1736 | 507,459,55 | 508,936,535 | 511,1910,1573 | 512,3079,2833 | 514,3492,3349 | 515,4072,4035 | 516,74,42 | 517,3542,3515 | 518,3584,3557 | 519,3831,3827

BATCH_RAW_INFO | 499,808,169 | 501,2133,1561 | 503,623,115 | 505,3405,2967 | 506,2174,1736 | 507,460,55 | 508,937,535 | 511,1911,1573 | 512,3080,2833 | 514,3493,3349 | 515,4073,4035 | 516,75,42 | 517,3543,3515 | 518,3585,3557 | 519,3832,3827

BATCH_RAW_INFO | 499,809,169 | 501,2134,1561 | 503,624,115 | 505,3406,2967 | 506,2175,1736 | 507,461,55 | 508,938,535 | 511,1912,1573 | 512,3081,2833 | 514,3494,3349 | 515,4074,4035 | 516,76,42 | 517,3544,3515 | 518,3586,3557 | 519,3833,3827

BATCH_RAW_INFO | 499,810,169 | 501,2135,1561 | 503,625,115 | 505,3407,2967 | 506,2176,1736 | 507,462,55 | 508,939,535 | 511,1913,1573 | 512,3082,2833 | 514,3495,3349 | 515,4075,4035 | 516,77,42 | 517,3545,3515 | 518,3587,3557 | 519,3834,3827

BATCH_RAW_INFO | 499,811,169 | 501,2136,1561 | 503,626,115 | 505,3408,2967 | 506,2177,1736 | 507,463,55 | 508,940,535 | 511,1914,1573 | 512,3083,2833 | 514,3496,3349 | 515,4076,4035 | 516,78,42 | 517,3546,3515 | 518,3588,3557 | 519,3835,3827

BATCH_RAW_INFO | 499,812,169 | 501,2137,1561 | 503,627,115 | 505,3409,2967 | 506,2178,1736 | 507,464,55 | 508,941,535 | 511,1915,1573 | 512,3084,2833 | 514,3497,3349 | 515,4077,4035 | 516,79,42 | 517,3547,3515 | 518,3589,3557 | 519,3836,3827

BATCH_RAW_INFO | 499,813,169 | 501,2138,1561 | 503,628,115 | 505,3410,2967 | 506,2179,1736 | 507,465,55 | 508,942,535 | 511,1916,1573 | 512,3085,2833 | 514,3498,3349 | 515,4078,4035 | 516,80,42 | 517,3548,3515 | 518,3590,3557 | 519,3837,3827

BATCH_RAW_INFO | 499,814,169 | 501,2139,1561 | 503,629,115 | 505,3411,2967 | 506,2180,1736 | 507,466,55 | 508,943,535 | 511,1917,1573 | 512,3086,2833 | 514,3499,3349 | 515,4079,4035 | 516,81,42 | 517,3549,3515 | 518,3591,3557 | 519,3838,3827

BATCH_RAW_INFO | 499,815,169 | 501,2140,1561 | 503,630,115 | 505,3412,2967 | 506,2181,1736 | 507,467,55 | 508,944,535 | 511,1918,1573 | 512,3087,2833 | 514,3500,3349 | 515,4080,4035 | 516,82,42 | 517,3550,3515 | 518,3592,3557 | 519,3839,3827

BATCH_RAW_INFO | 499,816,169 | 501,2141,1561 | 503,631,115 | 505,3413,2967 | 506,2182,1736 | 507,468,55 | 508,945,535 | 511,1919,1573 | 512,3088,2833 | 514,3501,3349 | 515,4081,4035 | 516,83,42 | 517,3551,3515 | 518,3593,3557 | 519,3840,3827

BATCH_RAW_INFO | 499,817,169 | 501,2142,1561 | 503,632,115 | 505,3414,2967 | 506,2183,1736 | 507,469,55 | 508,946,535 | 511,1920,1573 | 512,3089,2833 | 514,3502,3349 | 515,4082,4035 | 516,84,42 | 517,3552,3515 | 518,3594,3557 | 519,3841,3827

BATCH_RAW_INFO | 499,818,169 | 501,2143,1561 | 503,633,115 | 505,3415,2967 | 506,2184,1736 | 507,470,55 | 508,947,535 | 511,1921,1573 | 512,3090,2833 | 514,3503,3349 | 515,4083,4035 | 516,85,42 | 517,3553,3515 | 518,3595,3557 | 519,3842,3827

BATCH_RAW_INFO | 499,819,169 | 501,2144,1561 | 503,634,115 | 505,3416,2967 | 506,2185,1736 | 507,471,55 | 508,948,535 | 511,1922,1573 | 512,3091,2833 | 514,3504,3349 | 515,4084,4035 | 516,86,42 | 517,3554,3515 | 518,3596,3557 | 519,3843,3827

BATCH_RAW_INFO | 499,820,169 | 501,2145,1561 | 503,635,115 | 505,3417,2967 | 506,2186,1736 | 507,472,55 | 508,949,535 | 511,1923,1573 | 512,3092,2833 | 514,3505,3349 | 515,4085,4035 | 516,87,42 | 517,3555,3515 | 518,3597,3557 | 519,3844,3827

BATCH_RAW_INFO | 499,821,169 | 501,2146,1561 | 503,636,115 | 505,3418,2967 | 506,2187,1736 | 507,473,55 | 508,950,535 | 511,1924,1573 | 512,3093,2833 | 514,3506,3349 | 515,4086,4035 | 516,88,42 | 517,3556,3515 | 518,3598,3557 | 519,3845,3827

BATCH_RAW_INFO | 499,822,169 | 501,2147,1561 | 503,637,115 | 505,3419,2967 | 506,2188,1736 | 507,474,55 | 508,951,535 | 511,1925,1573 | 512,3094,2833 | 514,3507,3349 | 515,4087,4035 | 516,89,42 | 517,3557,3515 | 518,3599,3557 | 519,3846,3827

BATCH_RAW_INFO | 499,823,169 | 501,2148,1561 | 503,638,115 | 505,3420,2967 | 506,2189,1736 | 507,475,55 | 508,952,535 | 511,1926,1573 | 512,3095,2833 | 514,3508,3349 | 515,4088,4035 | 516,90,42 | 517,3558,3515 | 518,3600,3557 | 519,3847,3827

BATCH_RAW_INFO | 499,824,169 | 501,2149,1561 | 503,639,115 | 505,3421,2967 | 506,2190,1736 | 507,476,55 | 508,953,535 | 511,1927,1573 | 512,3096,2833 | 514,3509,3349 | 515,4089,4035 | 516,91,42 | 517,3559,3515 | 518,3601,3557 | 519,3848,3827

BATCH_RAW_INFO | 499,825,169 | 501,2150,1561 | 503,640,115 | 505,3422,2967 | 506,2191,1736 | 507,477,55 | 508,954,535 | 511,1928,1573 | 512,3097,2833 | 514,3510,3349 | 515,4090,4035 | 516,92,42 | 517,3560,3515 | 518,3602,3557 | 519,3849,3827

BATCH_RAW_INFO | 499,826,169 | 501,2151,1561 | 503,641,115 | 505,3423,2967 | 506,2192,1736 | 507,478,55 | 508,955,535 | 511,1929,1573 | 512,3098,2833 | 514,3511,3349 | 515,4091,4035 | 516,93,42 | 517,3561,3515 | 518,3603,3557 | 519,3850,3827

BATCH_RAW_INFO | 499,827,169 | 501,2152,1561 | 503,642,115 | 505,3424,2967 | 506,2193,1736 | 507,479,55 | 508,956,535 | 511,1930,1573 | 512,3099,2833 | 514,3512,3349 | 515,4092,4035 | 516,94,42 | 517,3562,3515 | 518,3604,3557 | 519,3851,3827

BATCH_RAW_INFO | 499,828,169 | 501,2153,1561 | 503,643,115 | 505,3425,2967 | 506,2194,1736 | 507,480,55 | 508,957,535 | 511,1931,1573 | 512,3100,2833 | 514,3513,3349 | 515,4093,4035 | 516,95,42 | 517,3563,3515 | 518,3605,3557 | 519,3852,3827

BATCH_RAW_INFO | 499,829,169 | 501,2154,1561 | 503,644,115 | 505,3426,2967 | 506,2195,1736 | 507,481,55 | 508,958,535 | 511,1932,1573 | 512,3101,2833 | 514,3514,3349 | 515,4094,4035 | 516,96,42 | 517,3564,3515 | 518,3606,3557 | 519,3853,3827

BATCH_RAW_INFO | 499,830,169 | 501,2155,1561 | 503,645,115 | 505,3427,2967 | 506,2196,1736 | 507,482,55 | 508,959,535 | 511,1933,1573 | 512,3102,2833 | 514,3515,3349 | 515,4095,4035 | 516,97,42 | 517,3565,3515 | 518,3607,3557 | 519,3854,3827

BATCH_RAW_INFO | 499,831,169 | 501,2156,1561 | 503,646,115 | 505,3428,2967 | 506,2197,1736 | 507,483,55 | 508,960,535 | 511,1934,1573 | 512,3103,2833 | 514,3516,3349 | 516,98,42 | 517,3566,3515 | 518,3608,3557 | 519,3855,3827

BATCH_RAW_INFO | 499,832,169 | 501,2157,1561 | 503,647,115 | 505,3429,2967 | 506,2198,1736 | 507,484,55 | 508,961,535 | 511,1935,1573 | 512,3104,2833 | 514,3517,3349 | 516,99,42 | 517,3567,3515 | 518,3609,3557 | 519,3856,3827

BATCH_RAW_INFO | 499,833,169 | 501,2158,1561 | 503,648,115 | 505,3430,2967 | 506,2199,1736 | 507,485,55 | 508,962,535 | 511,1936,1573 | 512,3105,2833 | 514,3518,3349 | 516,100,42 | 517,3568,3515 | 518,3610,3557 | 519,3857,3827

BATCH_RAW_INFO | 499,834,169 | 501,2159,1561 | 503,649,115 | 505,3431,2967 | 506,2200,1736 | 507,486,55 | 508,963,535 | 511,1937,1573 | 512,3106,2833 | 514,3519,3349 | 516,101,42 | 517,3569,3515 | 518,3611,3557 | 519,3858,3827

BATCH_RAW_INFO | 499,835,169 | 501,2160,1561 | 503,650,115 | 505,3432,2967 | 506,2201,1736 | 507,487,55 | 508,964,535 | 511,1938,1573 | 512,3107,2833 | 514,3520,3349 | 516,102,42 | 517,3570,3515 | 518,3612,3557 | 519,3859,3827

BATCH_RAW_INFO | 499,836,169 | 501,2161,1561 | 503,651,115 | 505,3433,2967 | 506,2202,1736 | 507,488,55 | 508,965,535 | 511,1939,1573 | 512,3108,2833 | 514,3521,3349 | 516,103,42 | 517,3571,3515 | 518,3613,3557 | 519,3860,3827

BATCH_RAW_INFO | 499,837,169 | 501,2162,1561 | 503,652,115 | 505,3434,2967 | 506,2203,1736 | 507,489,55 | 508,966,535 | 511,1940,1573 | 512,3109,2833 | 514,3522,3349 | 516,104,42 | 517,3572,3515 | 518,3614,3557 | 519,3861,3827

BATCH_RAW_INFO | 499,838,169 | 501,2163,1561 | 503,653,115 | 505,3435,2967 | 506,2204,1736 | 507,490,55 | 508,967,535 | 511,1941,1573 | 512,3110,2833 | 514,3523,3349 | 516,105,42 | 517,3573,3515 | 518,3615,3557 | 519,3862,3827

BATCH_RAW_INFO | 499,839,169 | 501,2164,1561 | 503,654,115 | 505,3436,2967 | 506,2205,1736 | 507,491,55 | 508,968,535 | 511,1942,1573 | 512,3111,2833 | 514,3524,3349 | 516,106,42 | 517,3574,3515 | 518,3616,3557 | 519,3863,3827

BATCH_RAW_INFO | 499,840,169 | 501,2165,1561 | 503,655,115 | 505,3437,2967 | 506,2206,1736 | 507,492,55 | 508,969,535 | 511,1943,1573 | 512,3112,2833 | 514,3525,3349 | 516,107,42 | 517,3575,3515 | 518,3617,3557 | 519,3864,3827

BATCH_RAW_INFO | 499,841,169 | 501,2166,1561 | 503,656,115 | 505,3438,2967 | 506,2207,1736 | 507,493,55 | 508,970,535 | 511,1944,1573 | 512,3113,2833 | 514,3526,3349 | 516,108,42 | 517,3576,3515 | 518,3618,3557 | 519,3865,3827

BATCH_RAW_INFO | 499,842,169 | 501,2167,1561 | 503,657,115 | 505,3439,2967 | 506,2208,1736 | 507,494,55 | 508,971,535 | 511,1945,1573 | 512,3114,2833 | 514,3527,3349 | 516,109,42 | 517,3577,3515 | 518,3619,3557 | 519,3866,3827

BATCH_RAW_INFO | 499,843,169 | 501,2168,1561 | 503,658,115 | 505,3440,2967 | 506,2209,1736 | 507,495,55 | 508,972,535 | 511,1946,1573 | 512,3115,2833 | 514,3528,3349 | 516,110,42 | 517,3578,3515 | 518,3620,3557 | 519,3867,3827

BATCH_RAW_INFO | 499,844,169 | 501,2169,1561 | 503,659,115 | 505,3441,2967 | 506,2210,1736 | 507,496,55 | 508,973,535 | 511,1947,1573 | 512,3116,2833 | 514,3529,3349 | 516,111,42 | 517,3579,3515 | 518,3621,3557 | 519,3868,3827

BATCH_RAW_INFO | 499,845,169 | 501,2170,1561 | 503,660,115 | 505,3442,2967 | 506,2211,1736 | 507,497,55 | 508,974,535 | 511,1948,1573 | 512,3117,2833 | 514,3530,3349 | 516,112,42 | 517,3580,3515 | 518,3622,3557 | 519,3869,3827

BATCH_RAW_INFO | 499,846,169 | 501,2171,1561 | 503,661,115 | 505,3443,2967 | 506,2212,1736 | 507,498,55 | 508,975,535 | 511,1949,1573 | 512,3118,2833 | 514,3531,3349 | 516,113,42 | 517,3581,3515 | 518,3623,3557 | 519,3870,3827

BATCH_RAW_INFO | 499,847,169 | 501,2172,1561 | 503,662,115 | 505,3444,2967 | 506,2213,1736 | 507,499,55 | 508,976,535 | 511,1950,1573 | 512,3119,2833 | 514,3532,3349 | 516,114,42 | 517,3582,3515 | 518,3624,3557 | 519,3871,3827

BATCH_RAW_INFO | 499,848,169 | 501,2173,1561 | 503,663,115 | 505,3445,2967 | 506,2214,1736 | 507,500,55 | 508,977,535 | 511,1951,1573 | 512,3120,2833 | 514,3533,3349 | 516,115,42 | 517,3583,3515 | 518,3625,3557 | 519,3872,3827

BATCH_RAW_INFO | 499,849,169 | 503,664,115 | 505,3446,2967 | 506,2215,1736 | 507,501,55 | 508,978,535 | 511,1952,1573 | 512,3121,2833 | 514,3534,3349 | 516,116,42 | 517,3584,3515 | 518,3626,3557 | 519,3873,3827

BATCH_RAW_INFO | 499,850,169 | 503,665,115 | 505,3447,2967 | 506,2216,1736 | 507,502,55 | 508,979,535 | 511,1953,1573 | 512,3122,2833 | 514,3535,3349 | 516,117,42 | 517,3585,3515 | 518,3627,3557 | 519,3874,3827

BATCH_RAW_INFO | 499,851,169 | 503,666,115 | 505,3448,2967 | 506,2217,1736 | 507,503,55 | 508,980,535 | 511,1954,1573 | 512,3123,2833 | 514,3536,3349 | 516,118,42 | 517,3586,3515 | 518,3628,3557 | 519,3875,3827

BATCH_RAW_INFO | 499,852,169 | 503,667,115 | 505,3449,2967 | 506,2218,1736 | 507,504,55 | 508,981,535 | 511,1955,1573 | 512,3124,2833 | 514,3537,3349 | 516,119,42 | 517,3587,3515 | 518,3629,3557 | 519,3876,3827

BATCH_RAW_INFO | 499,853,169 | 503,668,115 | 505,3450,2967 | 506,2219,1736 | 507,505,55 | 508,982,535 | 511,1956,1573 | 512,3125,2833 | 514,3538,3349 | 516,120,42 | 517,3588,3515 | 518,3630,3557 | 519,3877,3827

BATCH_RAW_INFO | 499,854,169 | 503,669,115 | 505,3451,2967 | 506,2220,1736 | 507,506,55 | 508,983,535 | 511,1957,1573 | 512,3126,2833 | 514,3539,3349 | 516,121,42 | 517,3589,3515 | 518,3631,3557 | 519,3878,3827

BATCH_RAW_INFO | 499,855,169 | 503,670,115 | 505,3452,2967 | 506,2221,1736 | 507,507,55 | 508,984,535 | 511,1958,1573 | 512,3127,2833 | 514,3540,3349 | 516,122,42 | 517,3590,3515 | 518,3632,3557 | 519,3879,3827

BATCH_RAW_INFO | 499,856,169 | 503,671,115 | 505,3453,2967 | 506,2222,1736 | 507,508,55 | 508,985,535 | 511,1959,1573 | 512,3128,2833 | 514,3541,3349 | 516,123,42 | 517,3591,3515 | 518,3633,3557 | 519,3880,3827

BATCH_RAW_INFO | 499,857,169 | 503,672,115 | 505,3454,2967 | 506,2223,1736 | 507,509,55 | 508,986,535 | 511,1960,1573 | 512,3129,2833 | 514,3542,3349 | 516,124,42 | 517,3592,3515 | 518,3634,3557 | 519,3881,3827

BATCH_RAW_INFO | 499,858,169 | 503,673,115 | 505,3455,2967 | 506,2224,1736 | 507,510,55 | 508,987,535 | 511,1961,1573 | 512,3130,2833 | 514,3543,3349 | 516,125,42 | 517,3593,3515 | 518,3635,3557 | 519,3882,3827

BATCH_RAW_INFO | 499,859,169 | 503,674,115 | 505,3456,2967 | 506,2225,1736 | 507,511,55 | 508,988,535 | 511,1962,1573 | 512,3131,2833 | 514,3544,3349 | 516,126,42 | 517,3594,3515 | 518,3636,3557 | 519,3883,3827

BATCH_RAW_INFO | 499,860,169 | 503,675,115 | 505,3457,2967 | 506,2226,1736 | 507,512,55 | 508,989,535 | 511,1963,1573 | 512,3132,2833 | 514,3545,3349 | 516,127,42 | 517,3595,3515 | 518,3637,3557 | 519,3884,3827

BATCH_RAW_INFO | 499,861,169 | 503,676,115 | 505,3458,2967 | 506,2227,1736 | 507,513,55 | 508,990,535 | 511,1964,1573 | 512,3133,2833 | 514,3546,3349 | 516,128,42 | 517,3596,3515 | 518,3638,3557 | 519,3885,3827

BATCH_RAW_INFO | 499,862,169 | 503,677,115 | 505,3459,2967 | 506,2228,1736 | 507,514,55 | 508,991,535 | 511,1965,1573 | 512,3134,2833 | 514,3547,3349 | 516,129,42 | 517,3597,3515 | 518,3639,3557 | 519,3886,3827

BATCH_RAW_INFO | 499,863,169 | 503,678,115 | 505,3460,2967 | 506,2229,1736 | 507,515,55 | 508,992,535 | 511,1966,1573 | 512,3135,2833 | 514,3548,3349 | 516,130,42 | 517,3598,3515 | 518,3640,3557 | 519,3887,3827

BATCH_RAW_INFO | 499,864,169 | 503,679,115 | 505,3461,2967 | 506,2230,1736 | 507,516,55 | 508,993,535 | 511,1967,1573 | 512,3136,2833 | 514,3549,3349 | 516,131,42 | 517,3599,3515 | 518,3641,3557 | 519,3888,3827

BATCH_RAW_INFO | 499,865,169 | 503,680,115 | 505,3462,2967 | 506,2231,1736 | 507,517,55 | 508,994,535 | 511,1968,1573 | 512,3137,2833 | 514,3550,3349 | 516,132,42 | 517,3600,3515 | 518,3642,3557 | 519,3889,3827

BATCH_RAW_INFO | 499,866,169 | 503,681,115 | 505,3463,2967 | 506,2232,1736 | 507,518,55 | 508,995,535 | 511,1969,1573 | 512,3138,2833 | 514,3551,3349 | 516,133,42 | 517,3601,3515 | 518,3643,3557 | 519,3890,3827

BATCH_RAW_INFO | 499,867,169 | 503,682,115 | 505,3464,2967 | 506,2233,1736 | 507,519,55 | 508,996,535 | 511,1970,1573 | 512,3139,2833 | 514,3552,3349 | 516,134,42 | 517,3602,3515 | 518,3644,3557 | 519,3891,3827

BATCH_RAW_INFO | 499,868,169 | 503,683,115 | 505,3465,2967 | 506,2234,1736 | 507,520,55 | 508,997,535 | 511,1971,1573 | 512,3140,2833 | 514,3553,3349 | 516,135,42 | 517,3603,3515 | 518,3645,3557 | 519,3892,3827

BATCH_RAW_INFO | 499,869,169 | 503,684,115 | 505,3466,2967 | 506,2235,1736 | 507,521,55 | 508,998,535 | 511,1972,1573 | 512,3141,2833 | 514,3554,3349 | 516,136,42 | 517,3604,3515 | 518,3646,3557 | 519,3893,3827

BATCH_RAW_INFO | 499,870,169 | 503,685,115 | 505,3467,2967 | 506,2236,1736 | 507,522,55 | 508,999,535 | 511,1973,1573 | 512,3142,2833 | 514,3555,3349 | 516,137,42 | 517,3605,3515 | 518,3647,3557 | 519,3894,3827

BATCH_RAW_INFO | 499,871,169 | 503,686,115 | 505,3468,2967 | 506,2237,1736 | 507,523,55 | 508,1000,535 | 511,1974,1573 | 512,3143,2833 | 514,3556,3349 | 516,138,42 | 517,3606,3515 | 518,3648,3557 | 519,3895,3827

BATCH_RAW_INFO | 499,872,169 | 503,687,115 | 505,3469,2967 | 506,2238,1736 | 507,524,55 | 508,1001,535 | 511,1975,1573 | 512,3144,2833 | 514,3557,3349 | 516,139,42 | 517,3607,3515 | 518,3649,3557 | 519,3896,3827

BATCH_RAW_INFO | 499,873,169 | 503,688,115 | 505,3470,2967 | 506,2239,1736 | 507,525,55 | 508,1002,535 | 511,1976,1573 | 512,3145,2833 | 514,3558,3349 | 516,140,42 | 517,3608,3515 | 518,3650,3557 | 519,3897,3827

BATCH_RAW_INFO | 499,874,169 | 503,689,115 | 505,3471,2967 | 506,2240,1736 | 508,1003,535 | 511,1977,1573 | 512,3146,2833 | 514,3559,3349 | 516,141,42 | 517,3609,3515 | 518,3651,3557 | 519,3898,3827

BATCH_RAW_INFO | 499,875,169 | 503,690,115 | 505,3472,2967 | 506,2241,1736 | 508,1004,535 | 511,1978,1573 | 512,3147,2833 | 514,3560,3349 | 516,142,42 | 517,3610,3515 | 518,3652,3557 | 519,3899,3827

BATCH_RAW_INFO | 499,876,169 | 503,691,115 | 505,3473,2967 | 506,2242,1736 | 508,1005,535 | 511,1979,1573 | 512,3148,2833 | 514,3561,3349 | 516,143,42 | 517,3611,3515 | 518,3653,3557 | 519,3900,3827

BATCH_RAW_INFO | 499,877,169 | 503,692,115 | 505,3474,2967 | 506,2243,1736 | 508,1006,535 | 511,1980,1573 | 512,3149,2833 | 514,3562,3349 | 516,144,42 | 517,3612,3515 | 518,3654,3557 | 519,3901,3827

BATCH_RAW_INFO | 499,878,169 | 503,693,115 | 505,3475,2967 | 506,2244,1736 | 508,1007,535 | 511,1981,1573 | 512,3150,2833 | 514,3563,3349 | 516,145,42 | 517,3613,3515 | 518,3655,3557 | 519,3902,3827

BATCH_RAW_INFO | 499,879,169 | 503,694,115 | 505,3476,2967 | 506,2245,1736 | 508,1008,535 | 511,1982,1573 | 512,3151,2833 | 514,3564,3349 | 516,146,42 | 517,3614,3515 | 518,3656,3557 | 519,3903,3827

BATCH_RAW_INFO | 499,880,169 | 503,695,115 | 505,3477,2967 | 506,2246,1736 | 508,1009,535 | 511,1983,1573 | 512,3152,2833 | 514,3565,3349 | 516,147,42 | 517,3615,3515 | 518,3657,3557 | 519,3904,3827

BATCH_RAW_INFO | 499,881,169 | 503,696,115 | 505,3478,2967 | 506,2247,1736 | 508,1010,535 | 511,1984,1573 | 512,3153,2833 | 514,3566,3349 | 516,148,42 | 517,3616,3515 | 518,3658,3557 | 519,3905,3827

BATCH_RAW_INFO | 499,882,169 | 503,697,115 | 505,3479,2967 | 506,2248,1736 | 508,1011,535 | 511,1985,1573 | 512,3154,2833 | 514,3567,3349 | 516,149,42 | 517,3617,3515 | 518,3659,3557 | 519,3906,3827

BATCH_RAW_INFO | 499,883,169 | 503,698,115 | 505,3480,2967 | 506,2249,1736 | 508,1012,535 | 511,1986,1573 | 512,3155,2833 | 514,3568,3349 | 516,150,42 | 517,3618,3515 | 518,3660,3557 | 519,3907,3827

BATCH_RAW_INFO | 499,884,169 | 503,699,115 | 505,3481,2967 | 506,2250,1736 | 508,1013,535 | 511,1987,1573 | 512,3156,2833 | 514,3569,3349 | 516,151,42 | 517,3619,3515 | 518,3661,3557 | 519,3908,3827

BATCH_RAW_INFO | 499,885,169 | 503,700,115 | 505,3482,2967 | 506,2251,1736 | 508,1014,535 | 511,1988,1573 | 512,3157,2833 | 514,3570,3349 | 516,152,42 | 517,3620,3515 | 518,3662,3557 | 519,3909,3827

BATCH_RAW_INFO | 503,701,115 | 505,3483,2967 | 506,2252,1736 | 508,1015,535 | 511,1989,1573 | 512,3158,2833 | 514,3571,3349 | 516,153,42 | 517,3621,3515 | 518,3663,3557 | 519,3910,3827

BATCH_RAW_INFO | 503,702,115 | 505,3484,2967 | 506,2253,1736 | 508,1016,535 | 511,1990,1573 | 512,3159,2833 | 514,3572,3349 | 516,154,42 | 517,3622,3515 | 518,3664,3557 | 519,3911,3827

BATCH_RAW_INFO | 503,703,115 | 505,3485,2967 | 506,2254,1736 | 508,1017,535 | 511,1991,1573 | 512,3160,2833 | 514,3573,3349 | 516,155,42 | 517,3623,3515 | 518,3665,3557 | 519,3912,3827

BATCH_RAW_INFO | 503,704,115 | 505,3486,2967 | 506,2255,1736 | 508,1018,535 | 511,1992,1573 | 512,3161,2833 | 514,3574,3349 | 516,156,42 | 517,3624,3515 | 518,3666,3557 | 519,3913,3827

BATCH_RAW_INFO | 503,705,115 | 505,3487,2967 | 506,2256,1736 | 508,1019,535 | 511,1993,1573 | 512,3162,2833 | 514,3575,3349 | 516,157,42 | 517,3625,3515 | 518,3667,3557 | 519,3914,3827

BATCH_RAW_INFO | 503,706,115 | 505,3488,2967 | 506,2257,1736 | 508,1020,535 | 511,1994,1573 | 512,3163,2833 | 514,3576,3349 | 516,158,42 | 517,3626,3515 | 518,3668,3557 | 519,3915,3827

BATCH_RAW_INFO | 503,707,115 | 505,3489,2967 | 506,2258,1736 | 508,1021,535 | 511,1995,1573 | 512,3164,2833 | 514,3577,3349 | 516,159,42 | 517,3627,3515 | 518,3669,3557 | 519,3916,3827

BATCH_RAW_INFO | 503,708,115 | 505,3490,2967 | 506,2259,1736 | 508,1022,535 | 511,1996,1573 | 512,3165,2833 | 514,3578,3349 | 516,160,42 | 517,3628,3515 | 518,3670,3557 | 519,3917,3827

BATCH_RAW_INFO | 503,709,115 | 505,3491,2967 | 506,2260,1736 | 508,1023,535 | 511,1997,1573 | 512,3166,2833 | 514,3579,3349 | 516,161,42 | 517,3629,3515 | 518,3671,3557 | 519,3918,3827

BATCH_RAW_INFO | 503,710,115 | 505,3492,2967 | 506,2261,1736 | 508,1024,535 | 511,1998,1573 | 512,3167,2833 | 514,3580,3349 | 516,162,42 | 517,3630,3515 | 518,3672,3557 | 519,3919,3827

BATCH_RAW_INFO | 503,711,115 | 505,3493,2967 | 506,2262,1736 | 508,1025,535 | 511,1999,1573 | 512,3168,2833 | 514,3581,3349 | 516,163,42 | 517,3631,3515 | 518,3673,3557 | 519,3920,3827

BATCH_RAW_INFO | 503,712,115 | 505,3494,2967 | 506,2263,1736 | 508,1026,535 | 511,2000,1573 | 512,3169,2833 | 514,3582,3349 | 516,164,42 | 517,3632,3515 | 518,3674,3557 | 519,3921,3827

BATCH_RAW_INFO | 503,713,115 | 505,3495,2967 | 506,2264,1736 | 508,1027,535 | 511,2001,1573 | 512,3170,2833 | 514,3583,3349 | 516,165,42 | 517,3633,3515 | 518,3675,3557 | 519,3922,3827

BATCH_RAW_INFO | 503,714,115 | 505,3496,2967 | 506,2265,1736 | 508,1028,535 | 511,2002,1573 | 512,3171,2833 | 514,3584,3349 | 516,166,42 | 517,3634,3515 | 518,3676,3557 | 519,3923,3827

BATCH_RAW_INFO | 503,715,115 | 505,3497,2967 | 506,2266,1736 | 508,1029,535 | 511,2003,1573 | 512,3172,2833 | 514,3585,3349 | 516,167,42 | 517,3635,3515 | 518,3677,3557 | 519,3924,3827

BATCH_RAW_INFO | 503,716,115 | 505,3498,2967 | 506,2267,1736 | 508,1030,535 | 511,2004,1573 | 512,3173,2833 | 514,3586,3349 | 516,168,42 | 517,3636,3515 | 518,3678,3557 | 519,3925,3827

BATCH_RAW_INFO | 503,717,115 | 505,3499,2967 | 506,2268,1736 | 508,1031,535 | 511,2005,1573 | 512,3174,2833 | 514,3587,3349 | 516,169,42 | 517,3637,3515 | 518,3679,3557 | 519,3926,3827

BATCH_RAW_INFO | 503,718,115 | 505,3500,2967 | 506,2269,1736 | 508,1032,535 | 511,2006,1573 | 512,3175,2833 | 514,3588,3349 | 516,170,42 | 517,3638,3515 | 518,3680,3557 | 519,3927,3827

BATCH_RAW_INFO | 503,719,115 | 505,3501,2967 | 506,2270,1736 | 508,1033,535 | 511,2007,1573 | 512,3176,2833 | 514,3589,3349 | 516,171,42 | 517,3639,3515 | 518,3681,3557 | 519,3928,3827

BATCH_RAW_INFO | 503,720,115 | 505,3502,2967 | 506,2271,1736 | 508,1034,535 | 511,2008,1573 | 512,3177,2833 | 514,3590,3349 | 516,172,42 | 517,3640,3515 | 518,3682,3557 | 519,3929,3827

BATCH_RAW_INFO | 503,721,115 | 505,3503,2967 | 506,2272,1736 | 508,1035,535 | 511,2009,1573 | 512,3178,2833 | 514,3591,3349 | 516,173,42 | 517,3641,3515 | 518,3683,3557 | 519,3930,3827

BATCH_RAW_INFO | 503,722,115 | 505,3504,2967 | 506,2273,1736 | 508,1036,535 | 511,2010,1573 | 512,3179,2833 | 514,3592,3349 | 516,174,42 | 517,3642,3515 | 518,3684,3557 | 519,3931,3827

BATCH_RAW_INFO | 503,723,115 | 505,3505,2967 | 506,2274,1736 | 508,1037,535 | 511,2011,1573 | 512,3180,2833 | 514,3593,3349 | 516,175,42 | 517,3643,3515 | 518,3685,3557 | 519,3932,3827

BATCH_RAW_INFO | 503,724,115 | 505,3506,2967 | 506,2275,1736 | 508,1038,535 | 511,2012,1573 | 512,3181,2833 | 514,3594,3349 | 516,176,42 | 517,3644,3515 | 518,3686,3557 | 519,3933,3827

BATCH_RAW_INFO | 503,725,115 | 505,3507,2967 | 506,2276,1736 | 508,1039,535 | 511,2013,1573 | 512,3182,2833 | 514,3595,3349 | 516,177,42 | 517,3645,3515 | 518,3687,3557 | 519,3934,3827

BATCH_RAW_INFO | 503,726,115 | 505,3508,2967 | 506,2277,1736 | 508,1040,535 | 511,2014,1573 | 512,3183,2833 | 514,3596,3349 | 516,178,42 | 517,3646,3515 | 518,3688,3557 | 519,3935,3827

BATCH_RAW_INFO | 503,727,115 | 505,3509,2967 | 506,2278,1736 | 508,1041,535 | 511,2015,1573 | 512,3184,2833 | 514,3597,3349 | 516,179,42 | 517,3647,3515 | 518,3689,3557 | 519,3936,3827

BATCH_RAW_INFO | 503,728,115 | 505,3510,2967 | 506,2279,1736 | 508,1042,535 | 511,2016,1573 | 512,3185,2833 | 514,3598,3349 | 516,180,42 | 517,3648,3515 | 518,3690,3557 | 519,3937,3827

BATCH_RAW_INFO | 503,729,115 | 505,3511,2967 | 506,2280,1736 | 508,1043,535 | 511,2017,1573 | 512,3186,2833 | 514,3599,3349 | 516,181,42 | 517,3649,3515 | 518,3691,3557 | 519,3938,3827

BATCH_RAW_INFO | 503,730,115 | 505,3512,2967 | 506,2281,1736 | 508,1044,535 | 511,2018,1573 | 512,3187,2833 | 514,3600,3349 | 516,182,42 | 517,3650,3515 | 518,3692,3557 | 519,3939,3827

BATCH_RAW_INFO | 503,731,115 | 505,3513,2967 | 506,2282,1736 | 508,1045,535 | 511,2019,1573 | 512,3188,2833 | 514,3601,3349 | 516,183,42 | 517,3651,3515 | 518,3693,3557 | 519,3940,3827

BATCH_RAW_INFO | 503,732,115 | 505,3514,2967 | 506,2283,1736 | 508,1046,535 | 511,2020,1573 | 512,3189,2833 | 514,3602,3349 | 516,184,42 | 517,3652,3515 | 518,3694,3557 | 519,3941,3827

BATCH_RAW_INFO | 503,733,115 | 505,3515,2967 | 506,2284,1736 | 508,1047,535 | 511,2021,1573 | 512,3190,2833 | 514,3603,3349 | 516,185,42 | 517,3653,3515 | 518,3695,3557 | 519,3942,3827

BATCH_RAW_INFO | 503,734,115 | 505,3516,2967 | 506,2285,1736 | 511,2022,1573 | 512,3191,2833 | 514,3604,3349 | 516,186,42 | 517,3654,3515 | 518,3696,3557 | 519,3943,3827

BATCH_RAW_INFO | 503,735,115 | 505,3517,2967 | 506,2286,1736 | 511,2023,1573 | 512,3192,2833 | 514,3605,3349 | 516,187,42 | 517,3655,3515 | 518,3697,3557 | 519,3944,3827

BATCH_RAW_INFO | 503,736,115 | 505,3518,2967 | 506,2287,1736 | 511,2024,1573 | 512,3193,2833 | 514,3606,3349 | 516,188,42 | 517,3656,3515 | 518,3698,3557 | 519,3945,3827

BATCH_RAW_INFO | 503,737,115 | 505,3519,2967 | 506,2288,1736 | 511,2025,1573 | 512,3194,2833 | 514,3607,3349 | 516,189,42 | 517,3657,3515 | 518,3699,3557 | 519,3946,3827

BATCH_RAW_INFO | 503,738,115 | 505,3520,2967 | 506,2289,1736 | 511,2026,1573 | 512,3195,2833 | 514,3608,3349 | 516,190,42 | 517,3658,3515 | 518,3700,3557 | 519,3947,3827

BATCH_RAW_INFO | 503,739,115 | 505,3521,2967 | 506,2290,1736 | 511,2027,1573 | 512,3196,2833 | 514,3609,3349 | 516,191,42 | 517,3659,3515 | 518,3701,3557 | 519,3948,3827

BATCH_RAW_INFO | 503,740,115 | 505,3522,2967 | 506,2291,1736 | 511,2028,1573 | 512,3197,2833 | 514,3610,3349 | 516,192,42 | 517,3660,3515 | 518,3702,3557 | 519,3949,3827

BATCH_RAW_INFO | 503,741,115 | 505,3523,2967 | 506,2292,1736 | 511,2029,1573 | 512,3198,2833 | 514,3611,3349 | 516,193,42 | 517,3661,3515 | 518,3703,3557 | 519,3950,3827

BATCH_RAW_INFO | 503,742,115 | 505,3524,2967 | 506,2293,1736 | 511,2030,1573 | 512,3199,2833 | 514,3612,3349 | 516,194,42 | 517,3662,3515 | 518,3704,3557 | 519,3951,3827

BATCH_RAW_INFO | 503,743,115 | 505,3525,2967 | 506,2294,1736 | 511,2031,1573 | 512,3200,2833 | 514,3613,3349 | 516,195,42 | 517,3663,3515 | 518,3705,3557 | 519,3952,3827

BATCH_RAW_INFO | 503,744,115 | 505,3526,2967 | 506,2295,1736 | 511,2032,1573 | 512,3201,2833 | 514,3614,3349 | 516,196,42 | 517,3664,3515 | 518,3706,3557 | 519,3953,3827

BATCH_RAW_INFO | 503,745,115 | 505,3527,2967 | 506,2296,1736 | 511,2033,1573 | 512,3202,2833 | 514,3615,3349 | 516,197,42 | 517,3665,3515 | 518,3707,3557 | 519,3954,3827

BATCH_RAW_INFO | 503,746,115 | 505,3528,2967 | 506,2297,1736 | 511,2034,1573 | 512,3203,2833 | 514,3616,3349 | 516,198,42 | 517,3666,3515 | 518,3708,3557 | 519,3955,3827

BATCH_RAW_INFO | 503,747,115 | 505,3529,2967 | 506,2298,1736 | 511,2035,1573 | 512,3204,2833 | 514,3617,3349 | 516,199,42 | 517,3667,3515 | 518,3709,3557 | 519,3956,3827

BATCH_RAW_INFO | 503,748,115 | 505,3530,2967 | 506,2299,1736 | 511,2036,1573 | 512,3205,2833 | 514,3618,3349 | 516,200,42 | 517,3668,3515 | 518,3710,3557 | 519,3957,3827

BATCH_RAW_INFO | 503,749,115 | 505,3531,2967 | 506,2300,1736 | 511,2037,1573 | 512,3206,2833 | 514,3619,3349 | 516,201,42 | 517,3669,3515 | 518,3711,3557 | 519,3958,3827

BATCH_RAW_INFO | 503,750,115 | 505,3532,2967 | 506,2301,1736 | 511,2038,1573 | 512,3207,2833 | 514,3620,3349 | 516,202,42 | 517,3670,3515 | 518,3712,3557 | 519,3959,3827

BATCH_RAW_INFO | 503,751,115 | 505,3533,2967 | 506,2302,1736 | 511,2039,1573 | 512,3208,2833 | 514,3621,3349 | 516,203,42 | 517,3671,3515 | 518,3713,3557 | 519,3960,3827

BATCH_RAW_INFO | 503,752,115 | 505,3534,2967 | 506,2303,1736 | 511,2040,1573 | 512,3209,2833 | 514,3622,3349 | 516,204,42 | 517,3672,3515 | 518,3714,3557 | 519,3961,3827

BATCH_RAW_INFO | 503,753,115 | 505,3535,2967 | 506,2304,1736 | 511,2041,1573 | 512,3210,2833 | 514,3623,3349 | 516,205,42 | 517,3673,3515 | 518,3715,3557 | 519,3962,3827

BATCH_RAW_INFO | 503,754,115 | 505,3536,2967 | 506,2305,1736 | 511,2042,1573 | 512,3211,2833 | 514,3624,3349 | 516,206,42 | 517,3674,3515 | 518,3716,3557 | 519,3963,3827

BATCH_RAW_INFO | 503,755,115 | 505,3537,2967 | 506,2306,1736 | 511,2043,1573 | 512,3212,2833 | 514,3625,3349 | 516,207,42 | 517,3675,3515 | 518,3717,3557 | 519,3964,3827

BATCH_RAW_INFO | 503,756,115 | 505,3538,2967 | 506,2307,1736 | 511,2044,1573 | 512,3213,2833 | 514,3626,3349 | 516,208,42 | 517,3676,3515 | 518,3718,3557 | 519,3965,3827

BATCH_RAW_INFO | 503,757,115 | 505,3539,2967 | 506,2308,1736 | 511,2045,1573 | 512,3214,2833 | 514,3627,3349 | 516,209,42 | 517,3677,3515 | 518,3719,3557 | 519,3966,3827

BATCH_RAW_INFO | 503,758,115 | 505,3540,2967 | 506,2309,1736 | 511,2046,1573 | 512,3215,2833 | 514,3628,3349 | 516,210,42 | 517,3678,3515 | 518,3720,3557 | 519,3967,3827

BATCH_RAW_INFO | 503,759,115 | 505,3541,2967 | 506,2310,1736 | 511,2047,1573 | 512,3216,2833 | 514,3629,3349 | 516,211,42 | 517,3679,3515 | 518,3721,3557 | 519,3968,3827

BATCH_RAW_INFO | 503,760,115 | 505,3542,2967 | 506,2311,1736 | 511,2048,1573 | 512,3217,2833 | 514,3630,3349 | 516,212,42 | 517,3680,3515 | 518,3722,3557 | 519,3969,3827

BATCH_RAW_INFO | 503,761,115 | 505,3543,2967 | 506,2312,1736 | 511,2049,1573 | 512,3218,2833 | 514,3631,3349 | 516,213,42 | 517,3681,3515 | 518,3723,3557 | 519,3970,3827

BATCH_RAW_INFO | 503,762,115 | 505,3544,2967 | 506,2313,1736 | 511,2050,1573 | 512,3219,2833 | 514,3632,3349 | 516,214,42 | 517,3682,3515 | 518,3724,3557 | 519,3971,3827

BATCH_RAW_INFO | 503,763,115 | 505,3545,2967 | 506,2314,1736 | 511,2051,1573 | 512,3220,2833 | 514,3633,3349 | 516,215,42 | 517,3683,3515 | 518,3725,3557 | 519,3972,3827

BATCH_RAW_INFO | 503,764,115 | 505,3546,2967 | 506,2315,1736 | 511,2052,1573 | 512,3221,2833 | 514,3634,3349 | 516,216,42 | 517,3684,3515 | 518,3726,3557 | 519,3973,3827

BATCH_RAW_INFO | 503,765,115 | 505,3547,2967 | 506,2316,1736 | 511,2053,1573 | 512,3222,2833 | 514,3635,3349 | 516,217,42 | 517,3685,3515 | 518,3727,3557 | 519,3974,3827

BATCH_RAW_INFO | 503,766,115 | 505,3548,2967 | 506,2317,1736 | 511,2054,1573 | 512,3223,2833 | 514,3636,3349 | 516,218,42 | 517,3686,3515 | 518,3728,3557 | 519,3975,3827

BATCH_RAW_INFO | 503,767,115 | 505,3549,2967 | 506,2318,1736 | 511,2055,1573 | 512,3224,2833 | 514,3637,3349 | 516,219,42 | 517,3687,3515 | 518,3729,3557 | 519,3976,3827

BATCH_RAW_INFO | 503,768,115 | 505,3550,2967 | 506,2319,1736 | 511,2056,1573 | 512,3225,2833 | 514,3638,3349 | 516,220,42 | 517,3688,3515 | 518,3730,3557 | 519,3977,3827

BATCH_RAW_INFO | 503,769,115 | 505,3551,2967 | 506,2320,1736 | 511,2057,1573 | 512,3226,2833 | 514,3639,3349 | 516,221,42 | 517,3689,3515 | 518,3731,3557 | 519,3978,3827

BATCH_RAW_INFO | 503,770,115 | 505,3552,2967 | 506,2321,1736 | 511,2058,1573 | 512,3227,2833 | 514,3640,3349 | 516,222,42 | 517,3690,3515 | 518,3732,3557 | 519,3979,3827

BATCH_RAW_INFO | 503,771,115 | 505,3553,2967 | 506,2322,1736 | 511,2059,1573 | 512,3228,2833 | 514,3641,3349 | 516,223,42 | 517,3691,3515 | 518,3733,3557 | 519,3980,3827

BATCH_RAW_INFO | 503,772,115 | 505,3554,2967 | 506,2323,1736 | 511,2060,1573 | 512,3229,2833 | 514,3642,3349 | 516,224,42 | 517,3692,3515 | 518,3734,3557 | 519,3981,3827

BATCH_RAW_INFO | 503,773,115 | 505,3555,2967 | 506,2324,1736 | 511,2061,1573 | 512,3230,2833 | 514,3643,3349 | 516,225,42 | 517,3693,3515 | 518,3735,3557 | 519,3982,3827

BATCH_RAW_INFO | 503,774,115 | 505,3556,2967 | 506,2325,1736 | 511,2062,1573 | 512,3231,2833 | 514,3644,3349 | 516,226,42 | 517,3694,3515 | 518,3736,3557 | 519,3983,3827

BATCH_RAW_INFO | 503,775,115 | 505,3557,2967 | 506,2326,1736 | 511,2063,1573 | 512,3232,2833 | 514,3645,3349 | 516,227,42 | 517,3695,3515 | 518,3737,3557 | 519,3984,3827

BATCH_RAW_INFO | 503,776,115 | 505,3558,2967 | 506,2327,1736 | 511,2064,1573 | 512,3233,2833 | 514,3646,3349 | 516,228,42 | 517,3696,3515 | 518,3738,3557 | 519,3985,3827

BATCH_RAW_INFO | 503,777,115 | 505,3559,2967 | 506,2328,1736 | 511,2065,1573 | 512,3234,2833 | 514,3647,3349 | 516,229,42 | 517,3697,3515 | 518,3739,3557 | 519,3986,3827

BATCH_RAW_INFO | 503,778,115 | 505,3560,2967 | 506,2329,1736 | 511,2066,1573 | 512,3235,2833 | 514,3648,3349 | 516,230,42 | 517,3698,3515 | 518,3740,3557 | 519,3987,3827

BATCH_RAW_INFO | 503,779,115 | 505,3561,2967 | 506,2330,1736 | 511,2067,1573 | 512,3236,2833 | 514,3649,3349 | 516,231,42 | 517,3699,3515 | 518,3741,3557 | 519,3988,3827

BATCH_RAW_INFO | 503,780,115 | 505,3562,2967 | 506,2331,1736 | 511,2068,1573 | 512,3237,2833 | 514,3650,3349 | 516,232,42 | 517,3700,3515 | 518,3742,3557 | 519,3989,3827

BATCH_RAW_INFO | 503,781,115 | 505,3563,2967 | 506,2332,1736 | 511,2069,1573 | 512,3238,2833 | 514,3651,3349 | 516,233,42 | 517,3701,3515 | 518,3743,3557 | 519,3990,3827

BATCH_RAW_INFO | 503,782,115 | 505,3564,2967 | 506,2333,1736 | 511,2070,1573 | 512,3239,2833 | 514,3652,3349 | 516,234,42 | 517,3702,3515 | 518,3744,3557 | 519,3991,3827

BATCH_RAW_INFO | 503,783,115 | 505,3565,2967 | 506,2334,1736 | 511,2071,1573 | 512,3240,2833 | 514,3653,3349 | 516,235,42 | 517,3703,3515 | 518,3745,3557 | 519,3992,3827

BATCH_RAW_INFO | 520,3797,3796

BATCH_RAW_INFO | 503,784,115 | 505,3566,2967 | 506,2335,1736 | 511,2072,1573 | 512,3241,2833 | 514,3654,3349 | 516,236,42 | 517,3704,3515 | 518,3746,3557 | 519,3993,3827 | 520,3798,3796

BATCH_RAW_INFO | 503,785,115 | 505,3567,2967 | 506,2336,1736 | 511,2073,1573 | 512,3242,2833 | 514,3655,3349 | 516,237,42 | 517,3705,3515 | 518,3747,3557 | 519,3994,3827 | 520,3799,3796

BATCH_RAW_INFO | 503,786,115 | 505,3568,2967 | 506,2337,1736 | 511,2074,1573 | 512,3243,2833 | 514,3656,3349 | 516,238,42 | 517,3706,3515 | 518,3748,3557 | 519,3995,3827 | 520,3800,3796

BATCH_RAW_INFO | 503,787,115 | 505,3569,2967 | 506,2338,1736 | 511,2075,1573 | 512,3244,2833 | 514,3657,3349 | 516,239,42 | 517,3707,3515 | 518,3749,3557 | 519,3996,3827 | 520,3801,3796

BATCH_RAW_INFO | 503,788,115 | 505,3570,2967 | 506,2339,1736 | 511,2076,1573 | 512,3245,2833 | 514,3658,3349 | 516,240,42 | 517,3708,3515 | 518,3750,3557 | 519,3997,3827 | 520,3802,3796

BATCH_RAW_INFO | 503,789,115 | 505,3571,2967 | 506,2340,1736 | 511,2077,1573 | 512,3246,2833 | 514,3659,3349 | 516,241,42 | 517,3709,3515 | 518,3751,3557 | 519,3998,3827 | 520,3803,3796

BATCH_RAW_INFO | 503,790,115 | 505,3572,2967 | 506,2341,1736 | 511,2078,1573 | 512,3247,2833 | 514,3660,3349 | 516,242,42 | 517,3710,3515 | 518,3752,3557 | 519,3999,3827 | 520,3804,3796

BATCH_RAW_INFO | 503,791,115 | 505,3573,2967 | 506,2342,1736 | 511,2079,1573 | 512,3248,2833 | 514,3661,3349 | 516,243,42 | 517,3711,3515 | 518,3753,3557 | 519,4000,3827 | 520,3805,3796

BATCH_RAW_INFO | 503,792,115 | 505,3574,2967 | 506,2343,1736 | 511,2080,1573 | 512,3249,2833 | 514,3662,3349 | 516,244,42 | 517,3712,3515 | 518,3754,3557 | 519,4001,3827 | 520,3806,3796

BATCH_RAW_INFO | 503,793,115 | 505,3575,2967 | 506,2344,1736 | 511,2081,1573 | 512,3250,2833 | 514,3663,3349 | 516,245,42 | 517,3713,3515 | 518,3755,3557 | 519,4002,3827 | 520,3807,3796

BATCH_RAW_INFO | 503,794,115 | 505,3576,2967 | 506,2345,1736 | 511,2082,1573 | 512,3251,2833 | 514,3664,3349 | 516,246,42 | 517,3714,3515 | 518,3756,3557 | 519,4003,3827 | 520,3808,3796

BATCH_RAW_INFO | 503,795,115 | 505,3577,2967 | 506,2346,1736 | 511,2083,1573 | 512,3252,2833 | 514,3665,3349 | 516,247,42 | 517,3715,3515 | 518,3757,3557 | 519,4004,3827 | 520,3809,3796

BATCH_RAW_INFO | 521,3818,3817

BATCH_RAW_INFO | 503,796,115 | 505,3578,2967 | 506,2347,1736 | 511,2084,1573 | 512,3253,2833 | 514,3666,3349 | 516,248,42 | 517,3716,3515 | 518,3758,3557 | 519,4005,3827 | 520,3810,3796 | 521,3819,3817

BATCH_RAW_INFO | 503,797,115 | 505,3579,2967 | 506,2348,1736 | 511,2085,1573 | 512,3254,2833 | 514,3667,3349 | 516,249,42 | 517,3717,3515 | 518,3759,3557 | 519,4006,3827 | 520,3811,3796 | 521,3820,3817

BATCH_RAW_INFO | 503,798,115 | 505,3580,2967 | 506,2349,1736 | 511,2086,1573 | 512,3255,2833 | 514,3668,3349 | 516,250,42 | 517,3718,3515 | 518,3760,3557 | 519,4007,3827 | 520,3812,3796 | 521,3821,3817

BATCH_RAW_INFO | 503,799,115 | 505,3581,2967 | 506,2350,1736 | 511,2087,1573 | 512,3256,2833 | 514,3669,3349 | 516,251,42 | 517,3719,3515 | 518,3761,3557 | 519,4008,3827 | 520,3813,3796 | 521,3822,3817

BATCH_RAW_INFO | 503,800,115 | 505,3582,2967 | 506,2351,1736 | 511,2088,1573 | 512,3257,2833 | 514,3670,3349 | 516,252,42 | 517,3720,3515 | 518,3762,3557 | 519,4009,3827 | 520,3814,3796 | 521,3823,3817

BATCH_RAW_INFO | 503,801,115 | 505,3583,2967 | 506,2352,1736 | 511,2089,1573 | 512,3258,2833 | 514,3671,3349 | 516,253,42 | 517,3721,3515 | 518,3763,3557 | 519,4010,3827 | 520,3815,3796 | 521,3824,3817

BATCH_RAW_INFO | 503,802,115 | 505,3584,2967 | 506,2353,1736 | 511,2090,1573 | 512,3259,2833 | 514,3672,3349 | 516,254,42 | 517,3722,3515 | 518,3764,3557 | 519,4011,3827 | 520,3816,3796 | 521,3825,3817

BATCH_RAW_INFO | 503,803,115 | 505,3585,2967 | 506,2354,1736 | 511,2091,1573 | 512,3260,2833 | 514,3673,3349 | 516,255,42 | 517,3723,3515 | 518,3765,3557 | 519,4012,3827 | 520,3817,3796 | 521,3826,3817

BATCH_RAW_INFO | 503,804,115 | 505,3586,2967 | 506,2355,1736 | 511,2092,1573 | 512,3261,2833 | 514,3674,3349 | 516,256,42 | 517,3724,3515 | 518,3766,3557 | 519,4013,3827 | 520,3818,3796 | 521,3827,3817

BATCH_RAW_INFO | 503,805,115 | 505,3587,2967 | 506,2356,1736 | 511,2093,1573 | 512,3262,2833 | 514,3675,3349 | 516,257,42 | 517,3725,3515 | 518,3767,3557 | 519,4014,3827 | 520,3819,3796 | 521,3828,3817

BATCH_RAW_INFO | 503,806,115 | 505,3588,2967 | 506,2357,1736 | 511,2094,1573 | 512,3263,2833 | 514,3676,3349 | 516,258,42 | 517,3726,3515 | 518,3768,3557 | 519,4015,3827 | 520,3820,3796 | 521,3829,3817

BATCH_RAW_INFO | 503,807,115 | 505,3589,2967 | 506,2358,1736 | 511,2095,1573 | 512,3264,2833 | 514,3677,3349 | 516,259,42 | 517,3727,3515 | 518,3769,3557 | 519,4016,3827 | 520,3821,3796 | 521,3830,3817

BATCH_RAW_INFO | 503,808,115 | 505,3590,2967 | 506,2359,1736 | 511,2096,1573 | 512,3265,2833 | 514,3678,3349 | 516,260,42 | 517,3728,3515 | 518,3770,3557 | 519,4017,3827 | 520,3822,3796 | 521,3831,3817

BATCH_RAW_INFO | 503,809,115 | 506,2360,1736 | 511,2097,1573 | 512,3266,2833 | 514,3679,3349 | 516,261,42 | 517,3729,3515 | 518,3771,3557 | 519,4018,3827 | 520,3823,3796 | 521,3832,3817

BATCH_RAW_INFO | 503,810,115 | 506,2361,1736 | 511,2098,1573 | 512,3267,2833 | 514,3680,3349 | 516,262,42 | 517,3730,3515 | 518,3772,3557 | 519,4019,3827 | 520,3824,3796 | 521,3833,3817

BATCH_RAW_INFO | 503,811,115 | 506,2362,1736 | 511,2099,1573 | 512,3268,2833 | 514,3681,3349 | 516,263,42 | 517,3731,3515 | 518,3773,3557 | 519,4020,3827 | 520,3825,3796 | 521,3834,3817

BATCH_RAW_INFO | 503,812,115 | 506,2363,1736 | 511,2100,1573 | 512,3269,2833 | 514,3682,3349 | 516,264,42 | 517,3732,3515 | 518,3774,3557 | 519,4021,3827 | 520,3826,3796 | 521,3835,3817

BATCH_RAW_INFO | 503,813,115 | 506,2364,1736 | 511,2101,1573 | 512,3270,2833 | 514,3683,3349 | 516,265,42 | 517,3733,3515 | 518,3775,3557 | 519,4022,3827 | 520,3827,3796 | 521,3836,3817

BATCH_RAW_INFO | 503,814,115 | 506,2365,1736 | 511,2102,1573 | 512,3271,2833 | 514,3684,3349 | 516,266,42 | 517,3734,3515 | 518,3776,3557 | 519,4023,3827 | 520,3828,3796 | 521,3837,3817

BATCH_RAW_INFO | 503,815,115 | 506,2366,1736 | 511,2103,1573 | 512,3272,2833 | 514,3685,3349 | 516,267,42 | 517,3735,3515 | 518,3777,3557 | 519,4024,3827 | 520,3829,3796 | 521,3838,3817

BATCH_RAW_INFO | 503,816,115 | 506,2367,1736 | 511,2104,1573 | 512,3273,2833 | 514,3686,3349 | 516,268,42 | 517,3736,3515 | 518,3778,3557 | 519,4025,3827 | 520,3830,3796 | 521,3839,3817

BATCH_RAW_INFO | 503,817,115 | 506,2368,1736 | 511,2105,1573 | 512,3274,2833 | 514,3687,3349 | 516,269,42 | 517,3737,3515 | 518,3779,3557 | 519,4026,3827 | 520,3831,3796 | 521,3840,3817

BATCH_RAW_INFO | 503,818,115 | 506,2369,1736 | 511,2106,1573 | 512,3275,2833 | 514,3688,3349 | 516,270,42 | 517,3738,3515 | 518,3780,3557 | 519,4027,3827 | 520,3832,3796 | 521,3841,3817

BATCH_RAW_INFO | 503,819,115 | 506,2370,1736 | 511,2107,1573 | 512,3276,2833 | 514,3689,3349 | 516,271,42 | 517,3739,3515 | 518,3781,3557 | 519,4028,3827 | 520,3833,3796 | 521,3842,3817

BATCH_RAW_INFO | 503,820,115 | 506,2371,1736 | 511,2108,1573 | 512,3277,2833 | 514,3690,3349 | 516,272,42 | 517,3740,3515 | 518,3782,3557 | 519,4029,3827 | 520,3834,3796 | 521,3843,3817

BATCH_RAW_INFO | 503,821,115 | 506,2372,1736 | 511,2109,1573 | 512,3278,2833 | 514,3691,3349 | 516,273,42 | 517,3741,3515 | 518,3783,3557 | 519,4030,3827 | 520,3835,3796 | 521,3844,3817

BATCH_RAW_INFO | 503,822,115 | 506,2373,1736 | 511,2110,1573 | 512,3279,2833 | 514,3692,3349 | 516,274,42 | 517,3742,3515 | 518,3784,3557 | 519,4031,3827 | 520,3836,3796 | 521,3845,3817

BATCH_RAW_INFO | 503,823,115 | 506,2374,1736 | 511,2111,1573 | 512,3280,2833 | 514,3693,3349 | 516,275,42 | 517,3743,3515 | 518,3785,3557 | 519,4032,3827 | 520,3837,3796 | 521,3846,3817

BATCH_RAW_INFO | 503,824,115 | 506,2375,1736 | 511,2112,1573 | 512,3281,2833 | 514,3694,3349 | 516,276,42 | 517,3744,3515 | 518,3786,3557 | 519,4033,3827 | 520,3838,3796 | 521,3847,3817

BATCH_RAW_INFO | 503,825,115 | 506,2376,1736 | 511,2113,1573 | 512,3282,2833 | 514,3695,3349 | 516,277,42 | 517,3745,3515 | 518,3787,3557 | 519,4034,3827 | 520,3839,3796 | 521,3848,3817

BATCH_RAW_INFO | 503,826,115 | 506,2377,1736 | 511,2114,1573 | 512,3283,2833 | 514,3696,3349 | 516,278,42 | 517,3746,3515 | 518,3788,3557 | 519,4035,3827 | 520,3840,3796 | 521,3849,3817

BATCH_RAW_INFO | 503,827,115 | 506,2378,1736 | 511,2115,1573 | 512,3284,2833 | 514,3697,3349 | 516,279,42 | 517,3747,3515 | 518,3789,3557 | 519,4036,3827 | 520,3841,3796 | 521,3850,3817

BATCH_RAW_INFO | 503,828,115 | 506,2379,1736 | 511,2116,1573 | 512,3285,2833 | 514,3698,3349 | 516,280,42 | 517,3748,3515 | 518,3790,3557 | 519,4037,3827 | 520,3842,3796 | 521,3851,3817

BATCH_RAW_INFO | 503,829,115 | 506,2380,1736 | 511,2117,1573 | 512,3286,2833 | 514,3699,3349 | 516,281,42 | 517,3749,3515 | 518,3791,3557 | 519,4038,3827 | 520,3843,3796 | 521,3852,3817

BATCH_RAW_INFO | 503,830,115 | 506,2381,1736 | 511,2118,1573 | 512,3287,2833 | 514,3700,3349 | 516,282,42 | 517,3750,3515 | 518,3792,3557 | 519,4039,3827 | 520,3844,3796 | 521,3853,3817

BATCH_RAW_INFO | 503,831,115 | 506,2382,1736 | 511,2119,1573 | 512,3288,2833 | 514,3701,3349 | 516,283,42 | 517,3751,3515 | 518,3793,3557 | 519,4040,3827 | 520,3845,3796 | 521,3854,3817

BATCH_RAW_INFO | 503,832,115 | 506,2383,1736 | 511,2120,1573 | 512,3289,2833 | 514,3702,3349 | 516,284,42 | 517,3752,3515 | 518,3794,3557 | 519,4041,3827 | 520,3846,3796 | 521,3855,3817

BATCH_RAW_INFO | 503,833,115 | 506,2384,1736 | 511,2121,1573 | 512,3290,2833 | 514,3703,3349 | 516,285,42 | 517,3753,3515 | 518,3795,3557 | 519,4042,3827 | 520,3847,3796 | 521,3856,3817

BATCH_RAW_INFO | 503,834,115 | 506,2385,1736 | 511,2122,1573 | 512,3291,2833 | 514,3704,3349 | 516,286,42 | 517,3754,3515 | 518,3796,3557 | 519,4043,3827 | 520,3848,3796 | 521,3857,3817

BATCH_RAW_INFO | 503,835,115 | 506,2386,1736 | 511,2123,1573 | 512,3292,2833 | 514,3705,3349 | 516,287,42 | 517,3755,3515 | 518,3797,3557 | 519,4044,3827 | 520,3849,3796 | 521,3858,3817

BATCH_RAW_INFO | 503,836,115 | 506,2387,1736 | 511,2124,1573 | 512,3293,2833 | 514,3706,3349 | 516,288,42 | 517,3756,3515 | 518,3798,3557 | 519,4045,3827 | 520,3850,3796 | 521,3859,3817

BATCH_RAW_INFO | 503,837,115 | 506,2388,1736 | 511,2125,1573 | 512,3294,2833 | 514,3707,3349 | 516,289,42 | 517,3757,3515 | 518,3799,3557 | 519,4046,3827 | 520,3851,3796 | 521,3860,3817

BATCH_RAW_INFO | 503,838,115 | 506,2389,1736 | 511,2126,1573 | 512,3295,2833 | 514,3708,3349 | 516,290,42 | 517,3758,3515 | 518,3800,3557 | 519,4047,3827 | 520,3852,3796 | 521,3861,3817

BATCH_RAW_INFO | 503,839,115 | 506,2390,1736 | 511,2127,1573 | 512,3296,2833 | 514,3709,3349 | 516,291,42 | 517,3759,3515 | 518,3801,3557 | 519,4048,3827 | 520,3853,3796 | 521,3862,3817

BATCH_RAW_INFO | 503,840,115 | 506,2391,1736 | 511,2128,1573 | 512,3297,2833 | 514,3710,3349 | 516,292,42 | 517,3760,3515 | 518,3802,3557 | 519,4049,3827 | 520,3854,3796 | 521,3863,3817

BATCH_RAW_INFO | 503,841,115 | 506,2392,1736 | 511,2129,1573 | 512,3298,2833 | 514,3711,3349 | 516,293,42 | 517,3761,3515 | 518,3803,3557 | 519,4050,3827 | 520,3855,3796 | 521,3864,3817

BATCH_RAW_INFO | 503,842,115 | 506,2393,1736 | 511,2130,1573 | 512,3299,2833 | 514,3712,3349 | 516,294,42 | 517,3762,3515 | 518,3804,3557 | 519,4051,3827 | 520,3856,3796 | 521,3865,3817

BATCH_RAW_INFO | 522,2532,2531

BATCH_RAW_INFO | 503,843,115 | 506,2394,1736 | 511,2131,1573 | 512,3300,2833 | 514,3713,3349 | 516,295,42 | 517,3763,3515 | 518,3805,3557 | 519,4052,3827 | 520,3857,3796 | 521,3866,3817 | 522,2533,2531

BATCH_RAW_INFO | 503,844,115 | 506,2395,1736 | 511,2132,1573 | 512,3301,2833 | 514,3714,3349 | 516,296,42 | 517,3764,3515 | 518,3806,3557 | 519,4053,3827 | 520,3858,3796 | 521,3867,3817 | 522,2534,2531

BATCH_RAW_INFO | 503,845,115 | 506,2396,1736 | 511,2133,1573 | 512,3302,2833 | 514,3715,3349 | 516,297,42 | 517,3765,3515 | 518,3807,3557 | 519,4054,3827 | 520,3859,3796 | 521,3868,3817 | 522,2535,2531

BATCH_RAW_INFO | 503,846,115 | 506,2397,1736 | 512,3303,2833 | 514,3716,3349 | 516,298,42 | 517,3766,3515 | 518,3808,3557 | 519,4055,3827 | 520,3860,3796 | 521,3869,3817 | 522,2536,2531

BATCH_RAW_INFO | 503,847,115 | 506,2398,1736 | 512,3304,2833 | 514,3717,3349 | 516,299,42 | 517,3767,3515 | 518,3809,3557 | 519,4056,3827 | 520,3861,3796 | 521,3870,3817 | 522,2537,2531

BATCH_RAW_INFO | 503,848,115 | 506,2399,1736 | 512,3305,2833 | 514,3718,3349 | 516,300,42 | 517,3768,3515 | 518,3810,3557 | 519,4057,3827 | 520,3862,3796 | 521,3871,3817 | 522,2538,2531

BATCH_RAW_INFO | 503,849,115 | 506,2400,1736 | 512,3306,2833 | 514,3719,3349 | 516,301,42 | 517,3769,3515 | 518,3811,3557 | 519,4058,3827 | 520,3863,3796 | 521,3872,3817 | 522,2539,2531

BATCH_RAW_INFO | 503,850,115 | 506,2401,1736 | 512,3307,2833 | 514,3720,3349 | 516,302,42 | 517,3770,3515 | 518,3812,3557 | 519,4059,3827 | 520,3864,3796 | 521,3873,3817 | 522,2540,2531

BATCH_RAW_INFO | 503,851,115 | 506,2402,1736 | 512,3308,2833 | 514,3721,3349 | 516,303,42 | 517,3771,3515 | 518,3813,3557 | 519,4060,3827 | 520,3865,3796 | 521,3874,3817 | 522,2541,2531

BATCH_RAW_INFO | 503,852,115 | 506,2403,1736 | 512,3309,2833 | 514,3722,3349 | 516,304,42 | 517,3772,3515 | 518,3814,3557 | 519,4061,3827 | 520,3866,3796 | 521,3875,3817 | 522,2542,2531

BATCH_RAW_INFO | 503,853,115 | 506,2404,1736 | 512,3310,2833 | 514,3723,3349 | 516,305,42 | 517,3773,3515 | 518,3815,3557 | 519,4062,3827 | 520,3867,3796 | 521,3876,3817 | 522,2543,2531

BATCH_RAW_INFO | 503,854,115 | 506,2405,1736 | 512,3311,2833 | 514,3724,3349 | 516,306,42 | 517,3774,3515 | 518,3816,3557 | 519,4063,3827 | 520,3868,3796 | 521,3877,3817 | 522,2544,2531

BATCH_RAW_INFO | 503,855,115 | 506,2406,1736 | 512,3312,2833 | 514,3725,3349 | 516,307,42 | 517,3775,3515 | 518,3817,3557 | 519,4064,3827 | 520,3869,3796 | 521,3878,3817 | 522,2545,2531

BATCH_RAW_INFO | 503,856,115 | 506,2407,1736 | 512,3313,2833 | 514,3726,3349 | 516,308,42 | 517,3776,3515 | 518,3818,3557 | 519,4065,3827 | 520,3870,3796 | 521,3879,3817 | 522,2546,2531

BATCH_RAW_INFO | 503,857,115 | 506,2408,1736 | 512,3314,2833 | 514,3727,3349 | 516,309,42 | 517,3777,3515 | 518,3819,3557 | 519,4066,3827 | 520,3871,3796 | 521,3880,3817 | 522,2547,2531

BATCH_RAW_INFO | 503,858,115 | 506,2409,1736 | 512,3315,2833 | 514,3728,3349 | 516,310,42 | 517,3778,3515 | 518,3820,3557 | 519,4067,3827 | 520,3872,3796 | 521,3881,3817 | 522,2548,2531

BATCH_RAW_INFO | 503,859,115 | 506,2410,1736 | 512,3316,2833 | 514,3729,3349 | 516,311,42 | 517,3779,3515 | 518,3821,3557 | 519,4068,3827 | 520,3873,3796 | 521,3882,3817 | 522,2549,2531

BATCH_RAW_INFO | 503,860,115 | 506,2411,1736 | 512,3317,2833 | 514,3730,3349 | 516,312,42 | 517,3780,3515 | 518,3822,3557 | 519,4069,3827 | 520,3874,3796 | 521,3883,3817 | 522,2550,2531

BATCH_RAW_INFO | 503,861,115 | 506,2412,1736 | 512,3318,2833 | 514,3731,3349 | 516,313,42 | 517,3781,3515 | 518,3823,3557 | 519,4070,3827 | 520,3875,3796 | 521,3884,3817 | 522,2551,2531

BATCH_RAW_INFO | 503,862,115 | 506,2413,1736 | 512,3319,2833 | 514,3732,3349 | 516,314,42 | 517,3782,3515 | 518,3824,3557 | 519,4071,3827 | 520,3876,3796 | 521,3885,3817 | 522,2552,2531

BATCH_RAW_INFO | 503,863,115 | 506,2414,1736 | 512,3320,2833 | 514,3733,3349 | 516,315,42 | 517,3783,3515 | 518,3825,3557 | 519,4072,3827 | 520,3877,3796 | 521,3886,3817 | 522,2553,2531

BATCH_RAW_INFO | 503,864,115 | 506,2415,1736 | 512,3321,2833 | 514,3734,3349 | 516,316,42 | 517,3784,3515 | 518,3826,3557 | 519,4073,3827 | 520,3878,3796 | 521,3887,3817 | 522,2554,2531

BATCH_RAW_INFO | 503,865,115 | 506,2416,1736 | 512,3322,2833 | 514,3735,3349 | 516,317,42 | 517,3785,3515 | 518,3827,3557 | 519,4074,3827 | 520,3879,3796 | 521,3888,3817 | 522,2555,2531

BATCH_RAW_INFO | 503,866,115 | 506,2417,1736 | 512,3323,2833 | 514,3736,3349 | 516,318,42 | 517,3786,3515 | 518,3828,3557 | 519,4075,3827 | 520,3880,3796 | 521,3889,3817 | 522,2556,2531

BATCH_RAW_INFO | 503,867,115 | 506,2418,1736 | 512,3324,2833 | 514,3737,3349 | 516,319,42 | 517,3787,3515 | 518,3829,3557 | 519,4076,3827 | 520,3881,3796 | 521,3890,3817 | 522,2557,2531

BATCH_RAW_INFO | 503,868,115 | 506,2419,1736 | 512,3325,2833 | 514,3738,3349 | 516,320,42 | 517,3788,3515 | 518,3830,3557 | 519,4077,3827 | 520,3882,3796 | 521,3891,3817 | 522,2558,2531

BATCH_RAW_INFO | 503,869,115 | 506,2420,1736 | 512,3326,2833 | 514,3739,3349 | 516,321,42 | 517,3789,3515 | 518,3831,3557 | 519,4078,3827 | 520,3883,3796 | 521,3892,3817 | 522,2559,2531

BATCH_RAW_INFO | 503,870,115 | 506,2421,1736 | 512,3327,2833 | 514,3740,3349 | 516,322,42 | 517,3790,3515 | 518,3832,3557 | 519,4079,3827 | 520,3884,3796 | 521,3893,3817 | 522,2560,2531

BATCH_RAW_INFO | 503,871,115 | 506,2422,1736 | 512,3328,2833 | 514,3741,3349 | 516,323,42 | 517,3791,3515 | 518,3833,3557 | 519,4080,3827 | 520,3885,3796 | 521,3894,3817 | 522,2561,2531

BATCH_RAW_INFO | 503,872,115 | 506,2423,1736 | 512,3329,2833 | 514,3742,3349 | 516,324,42 | 517,3792,3515 | 518,3834,3557 | 519,4081,3827 | 520,3886,3796 | 521,3895,3817 | 522,2562,2531

BATCH_RAW_INFO | 503,873,115 | 506,2424,1736 | 512,3330,2833 | 514,3743,3349 | 516,325,42 | 517,3793,3515 | 518,3835,3557 | 519,4082,3827 | 520,3887,3796 | 521,3896,3817 | 522,2563,2531

BATCH_RAW_INFO | 503,874,115 | 506,2425,1736 | 512,3331,2833 | 514,3744,3349 | 516,326,42 | 517,3794,3515 | 518,3836,3557 | 519,4083,3827 | 520,3888,3796 | 521,3897,3817 | 522,2564,2531

BATCH_RAW_INFO | 503,875,115 | 506,2426,1736 | 512,3332,2833 | 514,3745,3349 | 516,327,42 | 517,3795,3515 | 518,3837,3557 | 519,4084,3827 | 520,3889,3796 | 521,3898,3817 | 522,2565,2531

BATCH_RAW_INFO | 503,876,115 | 506,2427,1736 | 512,3333,2833 | 514,3746,3349 | 516,328,42 | 517,3796,3515 | 518,3838,3557 | 519,4085,3827 | 520,3890,3796 | 521,3899,3817 | 522,2566,2531

BATCH_RAW_INFO | 503,877,115 | 506,2428,1736 | 512,3334,2833 | 514,3747,3349 | 516,329,42 | 517,3797,3515 | 518,3839,3557 | 519,4086,3827 | 520,3891,3796 | 521,3900,3817 | 522,2567,2531

BATCH_RAW_INFO | 503,878,115 | 506,2429,1736 | 512,3335,2833 | 514,3748,3349 | 516,330,42 | 517,3798,3515 | 518,3840,3557 | 519,4087,3827 | 520,3892,3796 | 521,3901,3817 | 522,2568,2531

BATCH_RAW_INFO | 503,879,115 | 506,2430,1736 | 512,3336,2833 | 514,3749,3349 | 516,331,42 | 517,3799,3515 | 518,3841,3557 | 519,4088,3827 | 520,3893,3796 | 521,3902,3817 | 522,2569,2531

BATCH_RAW_INFO | 503,880,115 | 506,2431,1736 | 512,3337,2833 | 514,3750,3349 | 516,332,42 | 517,3800,3515 | 518,3842,3557 | 519,4089,3827 | 520,3894,3796 | 521,3903,3817 | 522,2570,2531

BATCH_RAW_INFO | 503,881,115 | 506,2432,1736 | 512,3338,2833 | 514,3751,3349 | 516,333,42 | 517,3801,3515 | 518,3843,3557 | 519,4090,3827 | 520,3895,3796 | 521,3904,3817 | 522,2571,2531

BATCH_RAW_INFO | 503,882,115 | 506,2433,1736 | 512,3339,2833 | 514,3752,3349 | 516,334,42 | 517,3802,3515 | 518,3844,3557 | 519,4091,3827 | 520,3896,3796 | 521,3905,3817 | 522,2572,2531

BATCH_RAW_INFO | 503,883,115 | 506,2434,1736 | 512,3340,2833 | 514,3753,3349 | 516,335,42 | 517,3803,3515 | 518,3845,3557 | 519,4092,3827 | 520,3897,3796 | 521,3906,3817 | 522,2573,2531

BATCH_RAW_INFO | 503,884,115 | 506,2435,1736 | 512,3341,2833 | 514,3754,3349 | 516,336,42 | 517,3804,3515 | 518,3846,3557 | 519,4093,3827 | 520,3898,3796 | 521,3907,3817 | 522,2574,2531

BATCH_RAW_INFO | 503,885,115 | 506,2436,1736 | 512,3342,2833 | 514,3755,3349 | 516,337,42 | 517,3805,3515 | 518,3847,3557 | 519,4094,3827 | 520,3899,3796 | 521,3908,3817 | 522,2575,2531

BATCH_RAW_INFO | 503,886,115 | 506,2437,1736 | 512,3343,2833 | 514,3756,3349 | 516,338,42 | 517,3806,3515 | 518,3848,3557 | 519,4095,3827 | 520,3900,3796 | 521,3909,3817 | 522,2576,2531

BATCH_RAW_INFO | 503,887,115 | 506,2438,1736 | 512,3344,2833 | 514,3757,3349 | 516,339,42 | 517,3807,3515 | 518,3849,3557 | 520,3901,3796 | 521,3910,3817 | 522,2577,2531

BATCH_RAW_INFO | 503,888,115 | 506,2439,1736 | 512,3345,2833 | 514,3758,3349 | 516,340,42 | 517,3808,3515 | 518,3850,3557 | 520,3902,3796 | 521,3911,3817 | 522,2578,2531

BATCH_RAW_INFO | 503,889,115 | 506,2440,1736 | 512,3346,2833 | 514,3759,3349 | 516,341,42 | 517,3809,3515 | 518,3851,3557 | 520,3903,3796 | 521,3912,3817 | 522,2579,2531

BATCH_RAW_INFO | 503,890,115 | 506,2441,1736 | 512,3347,2833 | 514,3760,3349 | 516,342,42 | 517,3810,3515 | 518,3852,3557 | 520,3904,3796 | 521,3913,3817 | 522,2580,2531

BATCH_RAW_INFO | 503,891,115 | 506,2442,1736 | 512,3348,2833 | 514,3761,3349 | 516,343,42 | 517,3811,3515 | 518,3853,3557 | 520,3905,3796 | 521,3914,3817 | 522,2581,2531

BATCH_RAW_INFO | 503,892,115 | 506,2443,1736 | 512,3349,2833 | 514,3762,3349 | 516,344,42 | 517,3812,3515 | 518,3854,3557 | 520,3906,3796 | 521,3915,3817 | 522,2582,2531

BATCH_RAW_INFO | 503,893,115 | 506,2444,1736 | 512,3350,2833 | 514,3763,3349 | 516,345,42 | 517,3813,3515 | 518,3855,3557 | 520,3907,3796 | 521,3916,3817 | 522,2583,2531

BATCH_RAW_INFO | 503,894,115 | 506,2445,1736 | 512,3351,2833 | 514,3764,3349 | 516,346,42 | 517,3814,3515 | 518,3856,3557 | 520,3908,3796 | 521,3917,3817 | 522,2584,2531

BATCH_RAW_INFO | 503,895,115 | 506,2446,1736 | 512,3352,2833 | 514,3765,3349 | 516,347,42 | 517,3815,3515 | 518,3857,3557 | 520,3909,3796 | 521,3918,3817 | 522,2585,2531

BATCH_RAW_INFO | 503,896,115 | 506,2447,1736 | 512,3353,2833 | 514,3766,3349 | 516,348,42 | 517,3816,3515 | 518,3858,3557 | 520,3910,3796 | 521,3919,3817 | 522,2586,2531

BATCH_RAW_INFO | 503,897,115 | 506,2448,1736 | 512,3354,2833 | 514,3767,3349 | 516,349,42 | 517,3817,3515 | 518,3859,3557 | 520,3911,3796 | 521,3920,3817 | 522,2587,2531

BATCH_RAW_INFO | 503,898,115 | 506,2449,1736 | 512,3355,2833 | 514,3768,3349 | 516,350,42 | 517,3818,3515 | 518,3860,3557 | 520,3912,3796 | 521,3921,3817 | 522,2588,2531

BATCH_RAW_INFO | 503,899,115 | 506,2450,1736 | 512,3356,2833 | 514,3769,3349 | 516,351,42 | 517,3819,3515 | 518,3861,3557 | 520,3913,3796 | 521,3922,3817 | 522,2589,2531

BATCH_RAW_INFO | 503,900,115 | 506,2451,1736 | 512,3357,2833 | 514,3770,3349 | 516,352,42 | 517,3820,3515 | 518,3862,3557 | 520,3914,3796 | 521,3923,3817 | 522,2590,2531

BATCH_RAW_INFO | 503,901,115 | 506,2452,1736 | 512,3358,2833 | 514,3771,3349 | 516,353,42 | 517,3821,3515 | 518,3863,3557 | 520,3915,3796 | 521,3924,3817 | 522,2591,2531

BATCH_RAW_INFO | 503,902,115 | 506,2453,1736 | 512,3359,2833 | 514,3772,3349 | 516,354,42 | 517,3822,3515 | 518,3864,3557 | 520,3916,3796 | 521,3925,3817 | 522,2592,2531

BATCH_RAW_INFO | 503,903,115 | 506,2454,1736 | 512,3360,2833 | 514,3773,3349 | 516,355,42 | 517,3823,3515 | 518,3865,3557 | 520,3917,3796 | 521,3926,3817 | 522,2593,2531

BATCH_RAW_INFO | 503,904,115 | 506,2455,1736 | 512,3361,2833 | 514,3774,3349 | 516,356,42 | 517,3824,3515 | 518,3866,3557 | 520,3918,3796 | 521,3927,3817 | 522,2594,2531

BATCH_RAW_INFO | 503,905,115 | 506,2456,1736 | 512,3362,2833 | 514,3775,3349 | 516,357,42 | 517,3825,3515 | 518,3867,3557 | 520,3919,3796 | 521,3928,3817 | 522,2595,2531

BATCH_RAW_INFO | 503,906,115 | 506,2457,1736 | 512,3363,2833 | 514,3776,3349 | 516,358,42 | 517,3826,3515 | 518,3868,3557 | 520,3920,3796 | 521,3929,3817 | 522,2596,2531

BATCH_RAW_INFO | 503,907,115 | 506,2458,1736 | 512,3364,2833 | 514,3777,3349 | 516,359,42 | 517,3827,3515 | 518,3869,3557 | 520,3921,3796 | 521,3930,3817 | 522,2597,2531

BATCH_RAW_INFO | 503,908,115 | 506,2459,1736 | 512,3365,2833 | 514,3778,3349 | 516,360,42 | 517,3828,3515 | 518,3870,3557 | 520,3922,3796 | 521,3931,3817 | 522,2598,2531

BATCH_RAW_INFO | 503,909,115 | 506,2460,1736 | 512,3366,2833 | 514,3779,3349 | 516,361,42 | 517,3829,3515 | 518,3871,3557 | 520,3923,3796 | 521,3932,3817 | 522,2599,2531

BATCH_RAW_INFO | 503,910,115 | 506,2461,1736 | 512,3367,2833 | 514,3780,3349 | 516,362,42 | 517,3830,3515 | 518,3872,3557 | 520,3924,3796 | 521,3933,3817 | 522,2600,2531

BATCH_RAW_INFO | 503,911,115 | 506,2462,1736 | 512,3368,2833 | 514,3781,3349 | 516,363,42 | 517,3831,3515 | 518,3873,3557 | 520,3925,3796 | 521,3934,3817 | 522,2601,2531

BATCH_RAW_INFO | 503,912,115 | 506,2463,1736 | 512,3369,2833 | 514,3782,3349 | 516,364,42 | 517,3832,3515 | 518,3874,3557 | 520,3926,3796 | 521,3935,3817 | 522,2602,2531

BATCH_RAW_INFO | 503,913,115 | 506,2464,1736 | 512,3370,2833 | 514,3783,3349 | 516,365,42 | 517,3833,3515 | 518,3875,3557 | 520,3927,3796 | 521,3936,3817 | 522,2603,2531

BATCH_RAW_INFO | 503,914,115 | 506,2465,1736 | 512,3371,2833 | 514,3784,3349 | 516,366,42 | 517,3834,3515 | 518,3876,3557 | 520,3928,3796 | 521,3937,3817 | 522,2604,2531

BATCH_RAW_INFO | 503,915,115 | 506,2466,1736 | 512,3372,2833 | 514,3785,3349 | 516,367,42 | 517,3835,3515 | 518,3877,3557 | 520,3929,3796 | 521,3938,3817 | 522,2605,2531

BATCH_RAW_INFO | 503,916,115 | 506,2467,1736 | 512,3373,2833 | 514,3786,3349 | 516,368,42 | 517,3836,3515 | 518,3878,3557 | 520,3930,3796 | 521,3939,3817 | 522,2606,2531

BATCH_RAW_INFO | 503,917,115 | 506,2468,1736 | 512,3374,2833 | 514,3787,3349 | 516,369,42 | 517,3837,3515 | 518,3879,3557 | 520,3931,3796 | 521,3940,3817 | 522,2607,2531

BATCH_RAW_INFO | 503,918,115 | 506,2469,1736 | 512,3375,2833 | 514,3788,3349 | 516,370,42 | 517,3838,3515 | 518,3880,3557 | 520,3932,3796 | 521,3941,3817 | 522,2608,2531

BATCH_RAW_INFO | 503,919,115 | 506,2470,1736 | 512,3376,2833 | 514,3789,3349 | 516,371,42 | 517,3839,3515 | 518,3881,3557 | 520,3933,3796 | 521,3942,3817 | 522,2609,2531

BATCH_RAW_INFO | 506,2471,1736 | 512,3377,2833 | 514,3790,3349 | 516,372,42 | 517,3840,3515 | 518,3882,3557 | 520,3934,3796 | 521,3943,3817 | 522,2610,2531

BATCH_RAW_INFO | 506,2472,1736 | 512,3378,2833 | 514,3791,3349 | 516,373,42 | 517,3841,3515 | 518,3883,3557 | 520,3935,3796 | 521,3944,3817 | 522,2611,2531

BATCH_RAW_INFO | 523,4093,4092

BATCH_RAW_INFO | 506,2473,1736 | 512,3379,2833 | 514,3792,3349 | 516,374,42 | 517,3842,3515 | 518,3884,3557 | 520,3936,3796 | 521,3945,3817 | 522,2612,2531 | 523,4094,4092

BATCH_RAW_INFO | 506,2474,1736 | 512,3380,2833 | 514,3793,3349 | 516,375,42 | 517,3843,3515 | 518,3885,3557 | 520,3937,3796 | 521,3946,3817 | 522,2613,2531 | 523,4095,4092

BATCH_RAW_INFO | 506,2475,1736 | 512,3381,2833 | 514,3794,3349 | 516,376,42 | 517,3844,3515 | 518,3886,3557 | 520,3938,3796 | 521,3947,3817 | 522,2614,2531

BATCH_RAW_INFO | 506,2476,1736 | 512,3382,2833 | 514,3795,3349 | 516,377,42 | 517,3845,3515 | 518,3887,3557 | 520,3939,3796 | 521,3948,3817 | 522,2615,2531

BATCH_RAW_INFO | 506,2477,1736 | 512,3383,2833 | 514,3796,3349 | 516,378,42 | 517,3846,3515 | 518,3888,3557 | 520,3940,3796 | 521,3949,3817 | 522,2616,2531

BATCH_RAW_INFO | 506,2478,1736 | 512,3384,2833 | 514,3797,3349 | 516,379,42 | 517,3847,3515 | 518,3889,3557 | 520,3941,3796 | 521,3950,3817 | 522,2617,2531

BATCH_RAW_INFO | 506,2479,1736 | 512,3385,2833 | 514,3798,3349 | 516,380,42 | 517,3848,3515 | 518,3890,3557 | 520,3942,3796 | 521,3951,3817 | 522,2618,2531

BATCH_RAW_INFO | 506,2480,1736 | 512,3386,2833 | 514,3799,3349 | 516,381,42 | 517,3849,3515 | 518,3891,3557 | 520,3943,3796 | 521,3952,3817 | 522,2619,2531

BATCH_RAW_INFO | 506,2481,1736 | 512,3387,2833 | 514,3800,3349 | 516,382,42 | 517,3850,3515 | 518,3892,3557 | 520,3944,3796 | 521,3953,3817 | 522,2620,2531

BATCH_RAW_INFO | 506,2482,1736 | 512,3388,2833 | 514,3801,3349 | 516,383,42 | 517,3851,3515 | 518,3893,3557 | 520,3945,3796 | 521,3954,3817 | 522,2621,2531

BATCH_RAW_INFO | 506,2483,1736 | 512,3389,2833 | 514,3802,3349 | 516,384,42 | 517,3852,3515 | 518,3894,3557 | 520,3946,3796 | 521,3955,3817 | 522,2622,2531

BATCH_RAW_INFO | 506,2484,1736 | 512,3390,2833 | 514,3803,3349 | 516,385,42 | 517,3853,3515 | 518,3895,3557 | 520,3947,3796 | 521,3956,3817 | 522,2623,2531

BATCH_RAW_INFO | 506,2485,1736 | 512,3391,2833 | 514,3804,3349 | 516,386,42 | 517,3854,3515 | 518,3896,3557 | 520,3948,3796 | 521,3957,3817 | 522,2624,2531

BATCH_RAW_INFO | 506,2486,1736 | 512,3392,2833 | 514,3805,3349 | 516,387,42 | 517,3855,3515 | 518,3897,3557 | 520,3949,3796 | 521,3958,3817 | 522,2625,2531

BATCH_RAW_INFO | 506,2487,1736 | 512,3393,2833 | 514,3806,3349 | 516,388,42 | 517,3856,3515 | 518,3898,3557 | 520,3950,3796 | 521,3959,3817 | 522,2626,2531

BATCH_RAW_INFO | 506,2488,1736 | 512,3394,2833 | 514,3807,3349 | 516,389,42 | 517,3857,3515 | 518,3899,3557 | 520,3951,3796 | 521,3960,3817 | 522,2627,2531

BATCH_RAW_INFO | 506,2489,1736 | 512,3395,2833 | 514,3808,3349 | 516,390,42 | 517,3858,3515 | 518,3900,3557 | 520,3952,3796 | 521,3961,3817 | 522,2628,2531

BATCH_RAW_INFO | 506,2490,1736 | 512,3396,2833 | 514,3809,3349 | 516,391,42 | 517,3859,3515 | 518,3901,3557 | 520,3953,3796 | 521,3962,3817 | 522,2629,2531

BATCH_RAW_INFO | 506,2491,1736 | 512,3397,2833 | 514,3810,3349 | 516,392,42 | 517,3860,3515 | 518,3902,3557 | 520,3954,3796 | 521,3963,3817 | 522,2630,2531

BATCH_RAW_INFO | 506,2492,1736 | 512,3398,2833 | 514,3811,3349 | 516,393,42 | 517,3861,3515 | 518,3903,3557 | 520,3955,3796 | 521,3964,3817 | 522,2631,2531

BATCH_RAW_INFO | 506,2493,1736 | 512,3399,2833 | 514,3812,3349 | 516,394,42 | 517,3862,3515 | 518,3904,3557 | 520,3956,3796 | 521,3965,3817 | 522,2632,2531

BATCH_RAW_INFO | 506,2494,1736 | 512,3400,2833 | 514,3813,3349 | 516,395,42 | 517,3863,3515 | 518,3905,3557 | 520,3957,3796 | 521,3966,3817 | 522,2633,2531

BATCH_RAW_INFO | 506,2495,1736 | 512,3401,2833 | 514,3814,3349 | 516,396,42 | 517,3864,3515 | 518,3906,3557 | 520,3958,3796 | 521,3967,3817 | 522,2634,2531

BATCH_RAW_INFO | 506,2496,1736 | 512,3402,2833 | 514,3815,3349 | 516,397,42 | 517,3865,3515 | 518,3907,3557 | 520,3959,3796 | 521,3968,3817 | 522,2635,2531

BATCH_RAW_INFO | 506,2497,1736 | 512,3403,2833 | 514,3816,3349 | 516,398,42 | 517,3866,3515 | 518,3908,3557 | 520,3960,3796 | 521,3969,3817 | 522,2636,2531

BATCH_RAW_INFO | 506,2498,1736 | 512,3404,2833 | 514,3817,3349 | 516,399,42 | 517,3867,3515 | 518,3909,3557 | 520,3961,3796 | 521,3970,3817 | 522,2637,2531

BATCH_RAW_INFO | 506,2499,1736 | 512,3405,2833 | 514,3818,3349 | 516,400,42 | 517,3868,3515 | 518,3910,3557 | 520,3962,3796 | 521,3971,3817 | 522,2638,2531

BATCH_RAW_INFO | 506,2500,1736 | 512,3406,2833 | 514,3819,3349 | 516,401,42 | 517,3869,3515 | 518,3911,3557 | 520,3963,3796 | 521,3972,3817 | 522,2639,2531

BATCH_RAW_INFO | 506,2501,1736 | 512,3407,2833 | 514,3820,3349 | 516,402,42 | 517,3870,3515 | 518,3912,3557 | 520,3964,3796 | 521,3973,3817 | 522,2640,2531

BATCH_RAW_INFO | 506,2502,1736 | 512,3408,2833 | 514,3821,3349 | 516,403,42 | 517,3871,3515 | 518,3913,3557 | 520,3965,3796 | 521,3974,3817 | 522,2641,2531

BATCH_RAW_INFO | 506,2503,1736 | 512,3409,2833 | 514,3822,3349 | 516,404,42 | 517,3872,3515 | 518,3914,3557 | 520,3966,3796 | 521,3975,3817 | 522,2642,2531

BATCH_RAW_INFO | 506,2504,1736 | 512,3410,2833 | 514,3823,3349 | 516,405,42 | 517,3873,3515 | 518,3915,3557 | 520,3967,3796 | 521,3976,3817 | 522,2643,2531

BATCH_RAW_INFO | 506,2505,1736 | 512,3411,2833 | 514,3824,3349 | 516,406,42 | 517,3874,3515 | 518,3916,3557 | 520,3968,3796 | 521,3977,3817 | 522,2644,2531

BATCH_RAW_INFO | 506,2506,1736 | 512,3412,2833 | 514,3825,3349 | 516,407,42 | 517,3875,3515 | 518,3917,3557 | 520,3969,3796 | 521,3978,3817 | 522,2645,2531

BATCH_RAW_INFO | 506,2507,1736 | 512,3413,2833 | 514,3826,3349 | 516,408,42 | 517,3876,3515 | 518,3918,3557 | 520,3970,3796 | 521,3979,3817 | 522,2646,2531

BATCH_RAW_INFO | 506,2508,1736 | 512,3414,2833 | 514,3827,3349 | 516,409,42 | 517,3877,3515 | 518,3919,3557 | 520,3971,3796 | 521,3980,3817 | 522,2647,2531

BATCH_RAW_INFO | 506,2509,1736 | 512,3415,2833 | 514,3828,3349 | 516,410,42 | 517,3878,3515 | 518,3920,3557 | 520,3972,3796 | 521,3981,3817 | 522,2648,2531

BATCH_RAW_INFO | 506,2510,1736 | 512,3416,2833 | 514,3829,3349 | 516,411,42 | 517,3879,3515 | 518,3921,3557 | 520,3973,3796 | 521,3982,3817 | 522,2649,2531

BATCH_RAW_INFO | 506,2511,1736 | 512,3417,2833 | 514,3830,3349 | 516,412,42 | 517,3880,3515 | 518,3922,3557 | 520,3974,3796 | 521,3983,3817 | 522,2650,2531

BATCH_RAW_INFO | 506,2512,1736 | 512,3418,2833 | 514,3831,3349 | 516,413,42 | 517,3881,3515 | 518,3923,3557 | 520,3975,3796 | 521,3984,3817 | 522,2651,2531

BATCH_RAW_INFO | 506,2513,1736 | 512,3419,2833 | 514,3832,3349 | 516,414,42 | 517,3882,3515 | 518,3924,3557 | 520,3976,3796 | 521,3985,3817 | 522,2652,2531

BATCH_RAW_INFO | 506,2514,1736 | 512,3420,2833 | 514,3833,3349 | 516,415,42 | 517,3883,3515 | 518,3925,3557 | 520,3977,3796 | 521,3986,3817 | 522,2653,2531

BATCH_RAW_INFO | 506,2515,1736 | 512,3421,2833 | 514,3834,3349 | 516,416,42 | 517,3884,3515 | 518,3926,3557 | 520,3978,3796 | 521,3987,3817 | 522,2654,2531

BATCH_RAW_INFO | 506,2516,1736 | 512,3422,2833 | 514,3835,3349 | 516,417,42 | 517,3885,3515 | 518,3927,3557 | 520,3979,3796 | 521,3988,3817 | 522,2655,2531

BATCH_RAW_INFO | 506,2517,1736 | 512,3423,2833 | 514,3836,3349 | 516,418,42 | 517,3886,3515 | 518,3928,3557 | 520,3980,3796 | 521,3989,3817 | 522,2656,2531

BATCH_RAW_INFO | 506,2518,1736 | 512,3424,2833 | 514,3837,3349 | 516,419,42 | 517,3887,3515 | 518,3929,3557 | 520,3981,3796 | 521,3990,3817 | 522,2657,2531

BATCH_RAW_INFO | 506,2519,1736 | 512,3425,2833 | 514,3838,3349 | 516,420,42 | 517,3888,3515 | 518,3930,3557 | 520,3982,3796 | 521,3991,3817 | 522,2658,2531

BATCH_RAW_INFO | 506,2520,1736 | 512,3426,2833 | 514,3839,3349 | 516,421,42 | 517,3889,3515 | 518,3931,3557 | 520,3983,3796 | 521,3992,3817 | 522,2659,2531

BATCH_RAW_INFO | 506,2521,1736 | 512,3427,2833 | 514,3840,3349 | 516,422,42 | 517,3890,3515 | 518,3932,3557 | 520,3984,3796 | 521,3993,3817 | 522,2660,2531

BATCH_RAW_INFO | 506,2522,1736 | 512,3428,2833 | 514,3841,3349 | 516,423,42 | 517,3891,3515 | 518,3933,3557 | 520,3985,3796 | 521,3994,3817 | 522,2661,2531

BATCH_RAW_INFO | 524,28,27

BATCH_RAW_INFO | 506,2523,1736 | 512,3429,2833 | 514,3842,3349 | 516,424,42 | 517,3892,3515 | 518,3934,3557 | 520,3986,3796 | 521,3995,3817 | 522,2662,2531 | 524,29,27

BATCH_RAW_INFO | 506,2524,1736 | 512,3430,2833 | 514,3843,3349 | 516,425,42 | 517,3893,3515 | 518,3935,3557 | 520,3987,3796 | 521,3996,3817 | 522,2663,2531 | 524,30,27

BATCH_RAW_INFO | 506,2525,1736 | 512,3431,2833 | 514,3844,3349 | 516,426,42 | 517,3894,3515 | 518,3936,3557 | 520,3988,3796 | 521,3997,3817 | 522,2664,2531 | 524,31,27

BATCH_RAW_INFO | 506,2526,1736 | 512,3432,2833 | 514,3845,3349 | 516,427,42 | 517,3895,3515 | 518,3937,3557 | 520,3989,3796 | 521,3998,3817 | 522,2665,2531 | 524,32,27

BATCH_RAW_INFO | 506,2527,1736 | 512,3433,2833 | 514,3846,3349 | 516,428,42 | 517,3896,3515 | 518,3938,3557 | 520,3990,3796 | 521,3999,3817 | 522,2666,2531 | 524,33,27

BATCH_RAW_INFO | 506,2528,1736 | 512,3434,2833 | 514,3847,3349 | 516,429,42 | 517,3897,3515 | 518,3939,3557 | 520,3991,3796 | 521,4000,3817 | 522,2667,2531 | 524,34,27

BATCH_RAW_INFO | 506,2529,1736 | 512,3435,2833 | 514,3848,3349 | 516,430,42 | 517,3898,3515 | 518,3940,3557 | 520,3992,3796 | 521,4001,3817 | 522,2668,2531 | 524,35,27

BATCH_RAW_INFO | 506,2530,1736 | 512,3436,2833 | 514,3849,3349 | 517,3899,3515 | 518,3941,3557 | 520,3993,3796 | 521,4002,3817 | 522,2669,2531 | 524,36,27

BATCH_RAW_INFO | 506,2531,1736 | 512,3437,2833 | 514,3850,3349 | 517,3900,3515 | 518,3942,3557 | 520,3994,3796 | 521,4003,3817 | 522,2670,2531 | 524,37,27

BATCH_RAW_INFO | 506,2532,1736 | 512,3438,2833 | 514,3851,3349 | 517,3901,3515 | 518,3943,3557 | 520,3995,3796 | 521,4004,3817 | 522,2671,2531 | 524,38,27

BATCH_RAW_INFO | 506,2533,1736 | 512,3439,2833 | 514,3852,3349 | 517,3902,3515 | 518,3944,3557 | 520,3996,3796 | 521,4005,3817 | 522,2672,2531 | 524,39,27

BATCH_RAW_INFO | 506,2534,1736 | 512,3440,2833 | 514,3853,3349 | 517,3903,3515 | 518,3945,3557 | 520,3997,3796 | 521,4006,3817 | 522,2673,2531 | 524,40,27

BATCH_RAW_INFO | 506,2535,1736 | 512,3441,2833 | 514,3854,3349 | 517,3904,3515 | 518,3946,3557 | 520,3998,3796 | 521,4007,3817 | 522,2674,2531 | 524,41,27

BATCH_RAW_INFO | 506,2536,1736 | 512,3442,2833 | 514,3855,3349 | 517,3905,3515 | 518,3947,3557 | 520,3999,3796 | 521,4008,3817 | 522,2675,2531 | 524,42,27

BATCH_RAW_INFO | 506,2537,1736 | 512,3443,2833 | 514,3856,3349 | 517,3906,3515 | 518,3948,3557 | 520,4000,3796 | 521,4009,3817 | 522,2676,2531 | 524,43,27

BATCH_RAW_INFO | 506,2538,1736 | 512,3444,2833 | 514,3857,3349 | 517,3907,3515 | 518,3949,3557 | 520,4001,3796 | 521,4010,3817 | 522,2677,2531 | 524,44,27

BATCH_RAW_INFO | 506,2539,1736 | 512,3445,2833 | 517,3908,3515 | 518,3950,3557 | 520,4002,3796 | 521,4011,3817 | 522,2678,2531 | 524,45,27

BATCH_RAW_INFO | 506,2540,1736 | 512,3446,2833 | 517,3909,3515 | 518,3951,3557 | 520,4003,3796 | 521,4012,3817 | 522,2679,2531 | 524,46,27

BATCH_RAW_INFO | 506,2541,1736 | 512,3447,2833 | 517,3910,3515 | 518,3952,3557 | 520,4004,3796 | 521,4013,3817 | 522,2680,2531 | 524,47,27

BATCH_RAW_INFO | 506,2542,1736 | 512,3448,2833 | 517,3911,3515 | 518,3953,3557 | 520,4005,3796 | 521,4014,3817 | 522,2681,2531 | 524,48,27

BATCH_RAW_INFO | 506,2543,1736 | 512,3449,2833 | 517,3912,3515 | 518,3954,3557 | 520,4006,3796 | 521,4015,3817 | 522,2682,2531 | 524,49,27

BATCH_RAW_INFO | 506,2544,1736 | 512,3450,2833 | 517,3913,3515 | 518,3955,3557 | 520,4007,3796 | 521,4016,3817 | 522,2683,2531 | 524,50,27

BATCH_RAW_INFO | 506,2545,1736 | 517,3914,3515 | 518,3956,3557 | 520,4008,3796 | 521,4017,3817 | 522,2684,2531 | 524,51,27

BATCH_RAW_INFO | 506,2546,1736 | 517,3915,3515 | 518,3957,3557 | 520,4009,3796 | 521,4018,3817 | 522,2685,2531 | 524,52,27

BATCH_RAW_INFO | 506,2547,1736 | 517,3916,3515 | 518,3958,3557 | 520,4010,3796 | 521,4019,3817 | 522,2686,2531 | 524,53,27

BATCH_RAW_INFO | 506,2548,1736 | 517,3917,3515 | 518,3959,3557 | 520,4011,3796 | 521,4020,3817 | 522,2687,2531 | 524,54,27

BATCH_RAW_INFO | 506,2549,1736 | 517,3918,3515 | 518,3960,3557 | 520,4012,3796 | 521,4021,3817 | 522,2688,2531 | 524,55,27

BATCH_RAW_INFO | 506,2550,1736 | 517,3919,3515 | 518,3961,3557 | 520,4013,3796 | 521,4022,3817 | 522,2689,2531 | 524,56,27

BATCH_RAW_INFO | 506,2551,1736 | 517,3920,3515 | 518,3962,3557 | 520,4014,3796 | 521,4023,3817 | 522,2690,2531 | 524,57,27

BATCH_RAW_INFO | 506,2552,1736 | 517,3921,3515 | 518,3963,3557 | 520,4015,3796 | 521,4024,3817 | 522,2691,2531 | 524,58,27

BATCH_RAW_INFO | 506,2553,1736 | 517,3922,3515 | 518,3964,3557 | 520,4016,3796 | 521,4025,3817 | 522,2692,2531 | 524,59,27

BATCH_RAW_INFO | 506,2554,1736 | 517,3923,3515 | 518,3965,3557 | 520,4017,3796 | 521,4026,3817 | 522,2693,2531 | 524,60,27

BATCH_RAW_INFO | 506,2555,1736 | 517,3924,3515 | 518,3966,3557 | 520,4018,3796 | 521,4027,3817 | 522,2694,2531 | 524,61,27

BATCH_RAW_INFO | 506,2556,1736 | 517,3925,3515 | 518,3967,3557 | 520,4019,3796 | 521,4028,3817 | 522,2695,2531 | 524,62,27

BATCH_RAW_INFO | 506,2557,1736 | 517,3926,3515 | 518,3968,3557 | 520,4020,3796 | 521,4029,3817 | 522,2696,2531 | 524,63,27

BATCH_RAW_INFO | 506,2558,1736 | 517,3927,3515 | 518,3969,3557 | 520,4021,3796 | 521,4030,3817 | 522,2697,2531 | 524,64,27

BATCH_RAW_INFO | 506,2559,1736 | 517,3928,3515 | 518,3970,3557 | 520,4022,3796 | 521,4031,3817 | 522,2698,2531 | 524,65,27

BATCH_RAW_INFO | 506,2560,1736 | 517,3929,3515 | 518,3971,3557 | 520,4023,3796 | 521,4032,3817 | 522,2699,2531 | 524,66,27

BATCH_RAW_INFO | 506,2561,1736 | 517,3930,3515 | 518,3972,3557 | 520,4024,3796 | 521,4033,3817 | 522,2700,2531 | 524,67,27

BATCH_RAW_INFO | 506,2562,1736 | 517,3931,3515 | 518,3973,3557 | 520,4025,3796 | 521,4034,3817 | 522,2701,2531 | 524,68,27

BATCH_RAW_INFO | 506,2563,1736 | 517,3932,3515 | 518,3974,3557 | 520,4026,3796 | 521,4035,3817 | 522,2702,2531 | 524,69,27

BATCH_RAW_INFO | 506,2564,1736 | 517,3933,3515 | 518,3975,3557 | 520,4027,3796 | 521,4036,3817 | 522,2703,2531 | 524,70,27

BATCH_RAW_INFO | 506,2565,1736 | 517,3934,3515 | 518,3976,3557 | 520,4028,3796 | 521,4037,3817 | 522,2704,2531 | 524,71,27

BATCH_RAW_INFO | 506,2566,1736 | 517,3935,3515 | 518,3977,3557 | 520,4029,3796 | 521,4038,3817 | 522,2705,2531 | 524,72,27

BATCH_RAW_INFO | 506,2567,1736 | 517,3936,3515 | 518,3978,3557 | 520,4030,3796 | 521,4039,3817 | 522,2706,2531 | 524,73,27

BATCH_RAW_INFO | 506,2568,1736 | 517,3937,3515 | 518,3979,3557 | 520,4031,3796 | 521,4040,3817 | 522,2707,2531 | 524,74,27

BATCH_RAW_INFO | 506,2569,1736 | 517,3938,3515 | 518,3980,3557 | 520,4032,3796 | 521,4041,3817 | 522,2708,2531 | 524,75,27

BATCH_RAW_INFO | 506,2570,1736 | 517,3939,3515 | 518,3981,3557 | 520,4033,3796 | 521,4042,3817 | 522,2709,2531 | 524,76,27

BATCH_RAW_INFO | 506,2571,1736 | 517,3940,3515 | 518,3982,3557 | 520,4034,3796 | 521,4043,3817 | 522,2710,2531 | 524,77,27

BATCH_RAW_INFO | 506,2572,1736 | 517,3941,3515 | 518,3983,3557 | 520,4035,3796 | 521,4044,3817 | 522,2711,2531 | 524,78,27

BATCH_RAW_INFO | 506,2573,1736 | 517,3942,3515 | 518,3984,3557 | 520,4036,3796 | 521,4045,3817 | 522,2712,2531 | 524,79,27

BATCH_RAW_INFO | 506,2574,1736 | 517,3943,3515 | 518,3985,3557 | 520,4037,3796 | 521,4046,3817 | 522,2713,2531 | 524,80,27

BATCH_RAW_INFO | 506,2575,1736 | 517,3944,3515 | 518,3986,3557 | 520,4038,3796 | 521,4047,3817 | 522,2714,2531 | 524,81,27

BATCH_RAW_INFO | 506,2576,1736 | 517,3945,3515 | 518,3987,3557 | 520,4039,3796 | 521,4048,3817 | 522,2715,2531 | 524,82,27

BATCH_RAW_INFO | 506,2577,1736 | 517,3946,3515 | 518,3988,3557 | 520,4040,3796 | 521,4049,3817 | 522,2716,2531 | 524,83,27

BATCH_RAW_INFO | 506,2578,1736 | 517,3947,3515 | 518,3989,3557 | 520,4041,3796 | 521,4050,3817 | 522,2717,2531 | 524,84,27

BATCH_RAW_INFO | 506,2579,1736 | 517,3948,3515 | 518,3990,3557 | 520,4042,3796 | 521,4051,3817 | 522,2718,2531 | 524,85,27

BATCH_RAW_INFO | 506,2580,1736 | 517,3949,3515 | 518,3991,3557 | 520,4043,3796 | 521,4052,3817 | 522,2719,2531 | 524,86,27

BATCH_RAW_INFO | 506,2581,1736 | 517,3950,3515 | 518,3992,3557 | 520,4044,3796 | 521,4053,3817 | 522,2720,2531 | 524,87,27

BATCH_RAW_INFO | 506,2582,1736 | 517,3951,3515 | 518,3993,3557 | 520,4045,3796 | 521,4054,3817 | 522,2721,2531 | 524,88,27

BATCH_RAW_INFO | 506,2583,1736 | 517,3952,3515 | 518,3994,3557 | 520,4046,3796 | 521,4055,3817 | 522,2722,2531 | 524,89,27

BATCH_RAW_INFO | 506,2584,1736 | 517,3953,3515 | 518,3995,3557 | 520,4047,3796 | 521,4056,3817 | 522,2723,2531 | 524,90,27

BATCH_RAW_INFO | 506,2585,1736 | 517,3954,3515 | 518,3996,3557 | 520,4048,3796 | 521,4057,3817 | 522,2724,2531 | 524,91,27

BATCH_RAW_INFO | 506,2586,1736 | 517,3955,3515 | 518,3997,3557 | 520,4049,3796 | 521,4058,3817 | 522,2725,2531 | 524,92,27

BATCH_RAW_INFO | 506,2587,1736 | 517,3956,3515 | 518,3998,3557 | 520,4050,3796 | 521,4059,3817 | 522,2726,2531 | 524,93,27

BATCH_RAW_INFO | 506,2588,1736 | 517,3957,3515 | 518,3999,3557 | 520,4051,3796 | 521,4060,3817 | 522,2727,2531 | 524,94,27

BATCH_RAW_INFO | 506,2589,1736 | 517,3958,3515 | 518,4000,3557 | 520,4052,3796 | 521,4061,3817 | 522,2728,2531 | 524,95,27

BATCH_RAW_INFO | 506,2590,1736 | 517,3959,3515 | 518,4001,3557 | 520,4053,3796 | 521,4062,3817 | 522,2729,2531 | 524,96,27

BATCH_RAW_INFO | 506,2591,1736 | 517,3960,3515 | 518,4002,3557 | 520,4054,3796 | 521,4063,3817 | 522,2730,2531 | 524,97,27

BATCH_RAW_INFO | 506,2592,1736 | 517,3961,3515 | 518,4003,3557 | 520,4055,3796 | 521,4064,3817 | 522,2731,2531 | 524,98,27

BATCH_RAW_INFO | 506,2593,1736 | 517,3962,3515 | 518,4004,3557 | 520,4056,3796 | 521,4065,3817 | 522,2732,2531 | 524,99,27

BATCH_RAW_INFO | 506,2594,1736 | 517,3963,3515 | 518,4005,3557 | 520,4057,3796 | 521,4066,3817 | 522,2733,2531 | 524,100,27

BATCH_RAW_INFO | 506,2595,1736 | 517,3964,3515 | 518,4006,3557 | 520,4058,3796 | 521,4067,3817 | 522,2734,2531 | 524,101,27

BATCH_RAW_INFO | 506,2596,1736 | 517,3965,3515 | 518,4007,3557 | 520,4059,3796 | 521,4068,3817 | 522,2735,2531 | 524,102,27

BATCH_RAW_INFO | 506,2597,1736 | 517,3966,3515 | 518,4008,3557 | 520,4060,3796 | 521,4069,3817 | 522,2736,2531 | 524,103,27

BATCH_RAW_INFO | 506,2598,1736 | 517,3967,3515 | 518,4009,3557 | 520,4061,3796 | 521,4070,3817 | 522,2737,2531 | 524,104,27

BATCH_RAW_INFO | 506,2599,1736 | 517,3968,3515 | 518,4010,3557 | 520,4062,3796 | 521,4071,3817 | 522,2738,2531 | 524,105,27

BATCH_RAW_INFO | 506,2600,1736 | 517,3969,3515 | 518,4011,3557 | 520,4063,3796 | 521,4072,3817 | 522,2739,2531 | 524,106,27

BATCH_RAW_INFO | 506,2601,1736 | 517,3970,3515 | 518,4012,3557 | 520,4064,3796 | 521,4073,3817 | 522,2740,2531 | 524,107,27

BATCH_RAW_INFO | 506,2602,1736 | 517,3971,3515 | 518,4013,3557 | 520,4065,3796 | 521,4074,3817 | 522,2741,2531 | 524,108,27

BATCH_RAW_INFO | 506,2603,1736 | 517,3972,3515 | 518,4014,3557 | 520,4066,3796 | 521,4075,3817 | 522,2742,2531 | 524,109,27

BATCH_RAW_INFO | 506,2604,1736 | 517,3973,3515 | 518,4015,3557 | 520,4067,3796 | 521,4076,3817 | 522,2743,2531 | 524,110,27

BATCH_RAW_INFO | 506,2605,1736 | 517,3974,3515 | 518,4016,3557 | 520,4068,3796 | 521,4077,3817 | 522,2744,2531 | 524,111,27

BATCH_RAW_INFO | 506,2606,1736 | 517,3975,3515 | 518,4017,3557 | 520,4069,3796 | 521,4078,3817 | 522,2745,2531 | 524,112,27

BATCH_RAW_INFO | 506,2607,1736 | 517,3976,3515 | 518,4018,3557 | 520,4070,3796 | 521,4079,3817 | 522,2746,2531 | 524,113,27

BATCH_RAW_INFO | 506,2608,1736 | 517,3977,3515 | 518,4019,3557 | 520,4071,3796 | 521,4080,3817 | 522,2747,2531 | 524,114,27

BATCH_RAW_INFO | 506,2609,1736 | 517,3978,3515 | 518,4020,3557 | 520,4072,3796 | 521,4081,3817 | 522,2748,2531 | 524,115,27

BATCH_RAW_INFO | 506,2610,1736 | 517,3979,3515 | 518,4021,3557 | 520,4073,3796 | 521,4082,3817 | 522,2749,2531 | 524,116,27

BATCH_RAW_INFO | 506,2611,1736 | 517,3980,3515 | 518,4022,3557 | 520,4074,3796 | 521,4083,3817 | 522,2750,2531 | 524,117,27

BATCH_RAW_INFO | 506,2612,1736 | 517,3981,3515 | 518,4023,3557 | 520,4075,3796 | 521,4084,3817 | 522,2751,2531 | 524,118,27

BATCH_RAW_INFO | 525,45,44

BATCH_RAW_INFO | 506,2613,1736 | 517,3982,3515 | 518,4024,3557 | 520,4076,3796 | 521,4085,3817 | 522,2752,2531 | 524,119,27 | 525,46,44

BATCH_RAW_INFO | 506,2614,1736 | 517,3983,3515 | 518,4025,3557 | 520,4077,3796 | 521,4086,3817 | 522,2753,2531 | 524,120,27 | 525,47,44

BATCH_RAW_INFO | 506,2615,1736 | 517,3984,3515 | 518,4026,3557 | 520,4078,3796 | 521,4087,3817 | 522,2754,2531 | 524,121,27 | 525,48,44

BATCH_RAW_INFO | 506,2616,1736 | 517,3985,3515 | 518,4027,3557 | 520,4079,3796 | 521,4088,3817 | 522,2755,2531 | 524,122,27 | 525,49,44

BATCH_RAW_INFO | 506,2617,1736 | 517,3986,3515 | 518,4028,3557 | 520,4080,3796 | 521,4089,3817 | 522,2756,2531 | 524,123,27 | 525,50,44

BATCH_RAW_INFO | 506,2618,1736 | 517,3987,3515 | 518,4029,3557 | 520,4081,3796 | 521,4090,3817 | 522,2757,2531 | 524,124,27 | 525,51,44

BATCH_RAW_INFO | 506,2619,1736 | 517,3988,3515 | 518,4030,3557 | 520,4082,3796 | 521,4091,3817 | 522,2758,2531 | 524,125,27 | 525,52,44

BATCH_RAW_INFO | 506,2620,1736 | 517,3989,3515 | 518,4031,3557 | 520,4083,3796 | 521,4092,3817 | 522,2759,2531 | 524,126,27 | 525,53,44

BATCH_RAW_INFO | 506,2621,1736 | 517,3990,3515 | 518,4032,3557 | 520,4084,3796 | 521,4093,3817 | 522,2760,2531 | 524,127,27 | 525,54,44

BATCH_RAW_INFO | 506,2622,1736 | 517,3991,3515 | 518,4033,3557 | 520,4085,3796 | 521,4094,3817 | 522,2761,2531 | 524,128,27 | 525,55,44

BATCH_RAW_INFO | 506,2623,1736 | 517,3992,3515 | 518,4034,3557 | 520,4086,3796 | 521,4095,3817 | 522,2762,2531 | 524,129,27 | 525,56,44

BATCH_RAW_INFO | 506,2624,1736 | 517,3993,3515 | 518,4035,3557 | 520,4087,3796 | 522,2763,2531 | 524,130,27 | 525,57,44

BATCH_RAW_INFO | 506,2625,1736 | 517,3994,3515 | 518,4036,3557 | 520,4088,3796 | 522,2764,2531 | 524,131,27 | 525,58,44

BATCH_RAW_INFO | 506,2626,1736 | 517,3995,3515 | 518,4037,3557 | 520,4089,3796 | 522,2765,2531 | 524,132,27 | 525,59,44

BATCH_RAW_INFO | 506,2627,1736 | 517,3996,3515 | 518,4038,3557 | 520,4090,3796 | 522,2766,2531 | 524,133,27 | 525,60,44

BATCH_RAW_INFO | 506,2628,1736 | 517,3997,3515 | 518,4039,3557 | 520,4091,3796 | 522,2767,2531 | 524,134,27 | 525,61,44

BATCH_RAW_INFO | 506,2629,1736 | 517,3998,3515 | 518,4040,3557 | 520,4092,3796 | 522,2768,2531 | 524,135,27 | 525,62,44

BATCH_RAW_INFO | 506,2630,1736 | 517,3999,3515 | 518,4041,3557 | 520,4093,3796 | 522,2769,2531 | 524,136,27 | 525,63,44

BATCH_RAW_INFO | 506,2631,1736 | 517,4000,3515 | 518,4042,3557 | 520,4094,3796 | 522,2770,2531 | 524,137,27 | 525,64,44

BATCH_RAW_INFO | 506,2632,1736 | 517,4001,3515 | 518,4043,3557 | 520,4095,3796 | 522,2771,2531 | 524,138,27 | 525,65,44

BATCH_RAW_INFO | 506,2633,1736 | 517,4002,3515 | 518,4044,3557 | 522,2772,2531 | 524,139,27 | 525,66,44

BATCH_RAW_INFO | 506,2634,1736 | 517,4003,3515 | 518,4045,3557 | 522,2773,2531 | 524,140,27 | 525,67,44

BATCH_RAW_INFO | 506,2635,1736 | 517,4004,3515 | 518,4046,3557 | 522,2774,2531 | 524,141,27 | 525,68,44

BATCH_RAW_INFO | 506,2636,1736 | 517,4005,3515 | 518,4047,3557 | 522,2775,2531 | 524,142,27 | 525,69,44

BATCH_RAW_INFO | 506,2637,1736 | 517,4006,3515 | 518,4048,3557 | 522,2776,2531 | 524,143,27 | 525,70,44

BATCH_RAW_INFO | 506,2638,1736 | 517,4007,3515 | 518,4049,3557 | 522,2777,2531 | 524,144,27 | 525,71,44

BATCH_RAW_INFO | 506,2639,1736 | 517,4008,3515 | 518,4050,3557 | 522,2778,2531 | 524,145,27 | 525,72,44

BATCH_RAW_INFO | 506,2640,1736 | 517,4009,3515 | 518,4051,3557 | 522,2779,2531 | 524,146,27 | 525,73,44

BATCH_RAW_INFO | 506,2641,1736 | 517,4010,3515 | 518,4052,3557 | 522,2780,2531 | 524,147,27 | 525,74,44

BATCH_RAW_INFO | 506,2642,1736 | 517,4011,3515 | 518,4053,3557 | 522,2781,2531 | 524,148,27 | 525,75,44

BATCH_RAW_INFO | 506,2643,1736 | 517,4012,3515 | 518,4054,3557 | 522,2782,2531 | 524,149,27 | 525,76,44

BATCH_RAW_INFO | 506,2644,1736 | 517,4013,3515 | 518,4055,3557 | 522,2783,2531 | 524,150,27 | 525,77,44

BATCH_RAW_INFO | 506,2645,1736 | 517,4014,3515 | 518,4056,3557 | 522,2784,2531 | 524,151,27 | 525,78,44

BATCH_RAW_INFO | 506,2646,1736 | 517,4015,3515 | 518,4057,3557 | 522,2785,2531 | 524,152,27 | 525,79,44

BATCH_RAW_INFO | 506,2647,1736 | 517,4016,3515 | 518,4058,3557 | 522,2786,2531 | 524,153,27 | 525,80,44

BATCH_RAW_INFO | 506,2648,1736 | 517,4017,3515 | 518,4059,3557 | 522,2787,2531 | 524,154,27 | 525,81,44

BATCH_RAW_INFO | 506,2649,1736 | 517,4018,3515 | 518,4060,3557 | 522,2788,2531 | 524,155,27 | 525,82,44

BATCH_RAW_INFO | 506,2650,1736 | 517,4019,3515 | 518,4061,3557 | 522,2789,2531 | 524,156,27 | 525,83,44

BATCH_RAW_INFO | 506,2651,1736 | 517,4020,3515 | 518,4062,3557 | 522,2790,2531 | 524,157,27 | 525,84,44

BATCH_RAW_INFO | 506,2652,1736 | 517,4021,3515 | 518,4063,3557 | 522,2791,2531 | 524,158,27 | 525,85,44

BATCH_RAW_INFO | 506,2653,1736 | 517,4022,3515 | 522,2792,2531 | 524,159,27 | 525,86,44

BATCH_RAW_INFO | 506,2654,1736 | 517,4023,3515 | 522,2793,2531 | 524,160,27 | 525,87,44

BATCH_RAW_INFO | 506,2655,1736 | 517,4024,3515 | 522,2794,2531 | 524,161,27 | 525,88,44

BATCH_RAW_INFO | 506,2656,1736 | 517,4025,3515 | 522,2795,2531 | 524,162,27 | 525,89,44

BATCH_RAW_INFO | 506,2657,1736 | 517,4026,3515 | 522,2796,2531 | 524,163,27 | 525,90,44

BATCH_RAW_INFO | 506,2658,1736 | 517,4027,3515 | 522,2797,2531 | 524,164,27 | 525,91,44

BATCH_RAW_INFO | 506,2659,1736 | 517,4028,3515 | 522,2798,2531 | 524,165,27 | 525,92,44

BATCH_RAW_INFO | 517,4029,3515 | 522,2799,2531 | 524,166,27 | 525,93,44

BATCH_RAW_INFO | 517,4030,3515 | 522,2800,2531 | 524,167,27 | 525,94,44

BATCH_RAW_INFO | 517,4031,3515 | 522,2801,2531 | 524,168,27 | 525,95,44

BATCH_RAW_INFO | 517,4032,3515 | 522,2802,2531 | 524,169,27 | 525,96,44

BATCH_RAW_INFO | 517,4033,3515 | 522,2803,2531 | 524,170,27 | 525,97,44

BATCH_RAW_INFO | 517,4034,3515 | 522,2804,2531 | 524,171,27 | 525,98,44

BATCH_RAW_INFO | 517,4035,3515 | 522,2805,2531 | 524,172,27 | 525,99,44

BATCH_RAW_INFO | 517,4036,3515 | 522,2806,2531 | 524,173,27 | 525,100,44

BATCH_RAW_INFO | 517,4037,3515 | 522,2807,2531 | 524,174,27 | 525,101,44

BATCH_RAW_INFO | 517,4038,3515 | 522,2808,2531 | 524,175,27 | 525,102,44

BATCH_RAW_INFO | 517,4039,3515 | 522,2809,2531 | 524,176,27 | 525,103,44

BATCH_RAW_INFO | 517,4040,3515 | 522,2810,2531 | 524,177,27 | 525,104,44

BATCH_RAW_INFO | 517,4041,3515 | 522,2811,2531 | 524,178,27 | 525,105,44

BATCH_RAW_INFO | 517,4042,3515 | 522,2812,2531 | 524,179,27 | 525,106,44

BATCH_RAW_INFO | 517,4043,3515 | 522,2813,2531 | 524,180,27 | 525,107,44

BATCH_RAW_INFO | 517,4044,3515 | 522,2814,2531 | 524,181,27 | 525,108,44

BATCH_RAW_INFO | 517,4045,3515 | 522,2815,2531 | 524,182,27 | 525,109,44

BATCH_RAW_INFO | 517,4046,3515 | 522,2816,2531 | 524,183,27 | 525,110,44

BATCH_RAW_INFO | 517,4047,3515 | 522,2817,2531 | 524,184,27 | 525,111,44

BATCH_RAW_INFO | 517,4048,3515 | 522,2818,2531 | 524,185,27 | 525,112,44

BATCH_RAW_INFO | 517,4049,3515 | 522,2819,2531 | 524,186,27 | 525,113,44

BATCH_RAW_INFO | 517,4050,3515 | 522,2820,2531 | 524,187,27 | 525,114,44

BATCH_RAW_INFO | 517,4051,3515 | 522,2821,2531 | 524,188,27 | 525,115,44

BATCH_RAW_INFO | 517,4052,3515 | 522,2822,2531 | 524,189,27 | 525,116,44

BATCH_RAW_INFO | 517,4053,3515 | 522,2823,2531 | 524,190,27 | 525,117,44

BATCH_RAW_INFO | 517,4054,3515 | 522,2824,2531 | 524,191,27 | 525,118,44

BATCH_RAW_INFO | 517,4055,3515 | 522,2825,2531 | 524,192,27 | 525,119,44

BATCH_RAW_INFO | 517,4056,3515 | 522,2826,2531 | 524,193,27 | 525,120,44

BATCH_RAW_INFO | 517,4057,3515 | 522,2827,2531 | 524,194,27 | 525,121,44

BATCH_RAW_INFO | 517,4058,3515 | 522,2828,2531 | 524,195,27 | 525,122,44

BATCH_RAW_INFO | 517,4059,3515 | 522,2829,2531 | 524,196,27 | 525,123,44

BATCH_RAW_INFO | 517,4060,3515 | 522,2830,2531 | 524,197,27 | 525,124,44

BATCH_RAW_INFO | 517,4061,3515 | 522,2831,2531 | 524,198,27 | 525,125,44

BATCH_RAW_INFO | 517,4062,3515 | 522,2832,2531 | 524,199,27 | 525,126,44

BATCH_RAW_INFO | 517,4063,3515 | 522,2833,2531 | 524,200,27 | 525,127,44

BATCH_RAW_INFO | 517,4064,3515 | 522,2834,2531 | 524,201,27 | 525,128,44

BATCH_RAW_INFO | 517,4065,3515 | 522,2835,2531 | 524,202,27 | 525,129,44

BATCH_RAW_INFO | 517,4066,3515 | 522,2836,2531 | 524,203,27 | 525,130,44

BATCH_RAW_INFO | 517,4067,3515 | 522,2837,2531 | 524,204,27 | 525,131,44

BATCH_RAW_INFO | 517,4068,3515 | 522,2838,2531 | 524,205,27 | 525,132,44

BATCH_RAW_INFO | 517,4069,3515 | 522,2839,2531 | 524,206,27 | 525,133,44

BATCH_RAW_INFO | 517,4070,3515 | 522,2840,2531 | 524,207,27 | 525,134,44

BATCH_RAW_INFO | 517,4071,3515 | 522,2841,2531 | 524,208,27 | 525,135,44

BATCH_RAW_INFO | 517,4072,3515 | 522,2842,2531 | 524,209,27 | 525,136,44

BATCH_RAW_INFO | 517,4073,3515 | 522,2843,2531 | 524,210,27 | 525,137,44

BATCH_RAW_INFO | 517,4074,3515 | 522,2844,2531 | 524,211,27 | 525,138,44

BATCH_RAW_INFO | 517,4075,3515 | 522,2845,2531 | 524,212,27 | 525,139,44

BATCH_RAW_INFO | 517,4076,3515 | 522,2846,2531 | 524,213,27 | 525,140,44

BATCH_RAW_INFO | 517,4077,3515 | 522,2847,2531 | 524,214,27 | 525,141,44

BATCH_RAW_INFO | 517,4078,3515 | 522,2848,2531 | 524,215,27 | 525,142,44

BATCH_RAW_INFO | 517,4079,3515 | 522,2849,2531 | 524,216,27 | 525,143,44

BATCH_RAW_INFO | 517,4080,3515 | 522,2850,2531 | 524,217,27 | 525,144,44

BATCH_RAW_INFO | 517,4081,3515 | 522,2851,2531 | 524,218,27 | 525,145,44

BATCH_RAW_INFO | 517,4082,3515 | 522,2852,2531 | 524,219,27 | 525,146,44

BATCH_RAW_INFO | 517,4083,3515 | 522,2853,2531 | 524,220,27 | 525,147,44

BATCH_RAW_INFO | 517,4084,3515 | 522,2854,2531 | 524,221,27 | 525,148,44

BATCH_RAW_INFO | 517,4085,3515 | 522,2855,2531 | 524,222,27 | 525,149,44

BATCH_RAW_INFO | 517,4086,3515 | 522,2856,2531 | 524,223,27 | 525,150,44

BATCH_RAW_INFO | 517,4087,3515 | 522,2857,2531 | 524,224,27 | 525,151,44

BATCH_RAW_INFO | 517,4088,3515 | 522,2858,2531 | 524,225,27 | 525,152,44

BATCH_RAW_INFO | 517,4089,3515 | 522,2859,2531 | 524,226,27 | 525,153,44

BATCH_RAW_INFO | 517,4090,3515 | 522,2860,2531 | 524,227,27 | 525,154,44

BATCH_RAW_INFO | 517,4091,3515 | 522,2861,2531 | 524,228,27 | 525,155,44

BATCH_RAW_INFO | 517,4092,3515 | 522,2862,2531 | 524,229,27 | 525,156,44

BATCH_RAW_INFO | 517,4093,3515 | 522,2863,2531 | 524,230,27 | 525,157,44

BATCH_RAW_INFO | 517,4094,3515 | 522,2864,2531 | 524,231,27 | 525,158,44

BATCH_RAW_INFO | 517,4095,3515 | 522,2865,2531 | 524,232,27 | 525,159,44

BATCH_RAW_INFO | 522,2866,2531 | 524,233,27 | 525,160,44

BATCH_RAW_INFO | 522,2867,2531 | 524,234,27 | 525,161,44

BATCH_RAW_INFO | 522,2868,2531 | 524,235,27 | 525,162,44

BATCH_RAW_INFO | 522,2869,2531 | 524,236,27 | 525,163,44

BATCH_RAW_INFO | 522,2870,2531 | 524,237,27 | 525,164,44

BATCH_RAW_INFO | 522,2871,2531 | 524,238,27 | 525,165,44

BATCH_RAW_INFO | 522,2872,2531 | 524,239,27 | 525,166,44

BATCH_RAW_INFO | 522,2873,2531 | 524,240,27 | 525,167,44

BATCH_RAW_INFO | 522,2874,2531 | 524,241,27 | 525,168,44

BATCH_RAW_INFO | 522,2875,2531 | 524,242,27 | 525,169,44

BATCH_RAW_INFO | 522,2876,2531 | 524,243,27 | 525,170,44

BATCH_RAW_INFO | 522,2877,2531 | 524,244,27 | 525,171,44

BATCH_RAW_INFO | 522,2878,2531 | 524,245,27 | 525,172,44

BATCH_RAW_INFO | 522,2879,2531 | 524,246,27 | 525,173,44

BATCH_RAW_INFO | 522,2880,2531 | 524,247,27 | 525,174,44

BATCH_RAW_INFO | 522,2881,2531 | 524,248,27 | 525,175,44

BATCH_RAW_INFO | 522,2882,2531 | 524,249,27 | 525,176,44

BATCH_RAW_INFO | 522,2883,2531 | 524,250,27 | 525,177,44

BATCH_RAW_INFO | 522,2884,2531 | 524,251,27 | 525,178,44

BATCH_RAW_INFO | 522,2885,2531 | 524,252,27 | 525,179,44

BATCH_RAW_INFO | 522,2886,2531 | 524,253,27 | 525,180,44

BATCH_RAW_INFO | 522,2887,2531 | 524,254,27 | 525,181,44

BATCH_RAW_INFO | 522,2888,2531 | 524,255,27 | 525,182,44

BATCH_RAW_INFO | 522,2889,2531 | 524,256,27 | 525,183,44

BATCH_RAW_INFO | 522,2890,2531 | 524,257,27 | 525,184,44

BATCH_RAW_INFO | 522,2891,2531 | 524,258,27 | 525,185,44

BATCH_RAW_INFO | 522,2892,2531 | 524,259,27 | 525,186,44

BATCH_RAW_INFO | 522,2893,2531 | 524,260,27 | 525,187,44

BATCH_RAW_INFO | 522,2894,2531 | 524,261,27 | 525,188,44

BATCH_RAW_INFO | 522,2895,2531 | 524,262,27 | 525,189,44

BATCH_RAW_INFO | 522,2896,2531 | 524,263,27 | 525,190,44

BATCH_RAW_INFO | 522,2897,2531 | 524,264,27 | 525,191,44

BATCH_RAW_INFO | 522,2898,2531 | 524,265,27 | 525,192,44

BATCH_RAW_INFO | 522,2899,2531 | 524,266,27 | 525,193,44

BATCH_RAW_INFO | 522,2900,2531 | 524,267,27 | 525,194,44

BATCH_RAW_INFO | 522,2901,2531 | 524,268,27 | 525,195,44

BATCH_RAW_INFO | 522,2902,2531 | 524,269,27 | 525,196,44

BATCH_RAW_INFO | 522,2903,2531 | 524,270,27 | 525,197,44

BATCH_RAW_INFO | 522,2904,2531 | 524,271,27 | 525,198,44

BATCH_RAW_INFO | 522,2905,2531 | 524,272,27 | 525,199,44

BATCH_RAW_INFO | 522,2906,2531 | 524,273,27 | 525,200,44

BATCH_RAW_INFO | 522,2907,2531 | 524,274,27 | 525,201,44

BATCH_RAW_INFO | 522,2908,2531 | 524,275,27 | 525,202,44

BATCH_RAW_INFO | 522,2909,2531 | 524,276,27 | 525,203,44

BATCH_RAW_INFO | 522,2910,2531 | 524,277,27 | 525,204,44

BATCH_RAW_INFO | 522,2911,2531 | 524,278,27 | 525,205,44

BATCH_RAW_INFO | 522,2912,2531 | 524,279,27 | 525,206,44

BATCH_RAW_INFO | 522,2913,2531 | 524,280,27 | 525,207,44

BATCH_RAW_INFO | 522,2914,2531 | 524,281,27 | 525,208,44

BATCH_RAW_INFO | 522,2915,2531 | 524,282,27 | 525,209,44

BATCH_RAW_INFO | 522,2916,2531 | 524,283,27 | 525,210,44

BATCH_RAW_INFO | 522,2917,2531 | 524,284,27 | 525,211,44

BATCH_RAW_INFO | 522,2918,2531 | 524,285,27 | 525,212,44

BATCH_RAW_INFO | 522,2919,2531 | 524,286,27 | 525,213,44

BATCH_RAW_INFO | 522,2920,2531 | 524,287,27 | 525,214,44

BATCH_RAW_INFO | 522,2921,2531 | 524,288,27 | 525,215,44

BATCH_RAW_INFO | 522,2922,2531 | 524,289,27 | 525,216,44

BATCH_RAW_INFO | 522,2923,2531 | 524,290,27 | 525,217,44

BATCH_RAW_INFO | 522,2924,2531 | 524,291,27 | 525,218,44

BATCH_RAW_INFO | 522,2925,2531 | 524,292,27 | 525,219,44

BATCH_RAW_INFO | 522,2926,2531 | 524,293,27 | 525,220,44

BATCH_RAW_INFO | 522,2927,2531 | 524,294,27 | 525,221,44

BATCH_RAW_INFO | 522,2928,2531 | 524,295,27 | 525,222,44

BATCH_RAW_INFO | 522,2929,2531 | 524,296,27 | 525,223,44

BATCH_RAW_INFO | 522,2930,2531 | 524,297,27 | 525,224,44

BATCH_RAW_INFO | 522,2931,2531 | 524,298,27 | 525,225,44

BATCH_RAW_INFO | 522,2932,2531 | 524,299,27 | 525,226,44

BATCH_RAW_INFO | 522,2933,2531 | 524,300,27 | 525,227,44

BATCH_RAW_INFO | 522,2934,2531 | 524,301,27 | 525,228,44

BATCH_RAW_INFO | 522,2935,2531 | 524,302,27 | 525,229,44

BATCH_RAW_INFO | 522,2936,2531 | 524,303,27 | 525,230,44

BATCH_RAW_INFO | 522,2937,2531 | 524,304,27 | 525,231,44

BATCH_RAW_INFO | 522,2938,2531 | 524,305,27 | 525,232,44

BATCH_RAW_INFO | 522,2939,2531 | 524,306,27 | 525,233,44

BATCH_RAW_INFO | 522,2940,2531 | 524,307,27 | 525,234,44

BATCH_RAW_INFO | 522,2941,2531 | 524,308,27 | 525,235,44

BATCH_RAW_INFO | 522,2942,2531 | 524,309,27 | 525,236,44

BATCH_RAW_INFO | 522,2943,2531 | 524,310,27 | 525,237,44

BATCH_RAW_INFO | 522,2944,2531 | 524,311,27 | 525,238,44

BATCH_RAW_INFO | 522,2945,2531 | 524,312,27 | 525,239,44

BATCH_RAW_INFO | 522,2946,2531 | 524,313,27 | 525,240,44

BATCH_RAW_INFO | 522,2947,2531 | 524,314,27 | 525,241,44

BATCH_RAW_INFO | 522,2948,2531 | 524,315,27 | 525,242,44

BATCH_RAW_INFO | 522,2949,2531 | 524,316,27 | 525,243,44

BATCH_RAW_INFO | 522,2950,2531 | 524,317,27 | 525,244,44

BATCH_RAW_INFO | 522,2951,2531 | 524,318,27 | 525,245,44

BATCH_RAW_INFO | 522,2952,2531 | 524,319,27 | 525,246,44

BATCH_RAW_INFO | 522,2953,2531 | 524,320,27 | 525,247,44

BATCH_RAW_INFO | 522,2954,2531 | 524,321,27 | 525,248,44

BATCH_RAW_INFO | 522,2955,2531 | 524,322,27 | 525,249,44

BATCH_RAW_INFO | 522,2956,2531 | 524,323,27 | 525,250,44

BATCH_RAW_INFO | 522,2957,2531 | 524,324,27 | 525,251,44

BATCH_RAW_INFO | 522,2958,2531 | 524,325,27 | 525,252,44

BATCH_RAW_INFO | 522,2959,2531 | 524,326,27 | 525,253,44

BATCH_RAW_INFO | 522,2960,2531 | 524,327,27 | 525,254,44

BATCH_RAW_INFO | 522,2961,2531 | 524,328,27 | 525,255,44

BATCH_RAW_INFO | 522,2962,2531 | 524,329,27 | 525,256,44

BATCH_RAW_INFO | 522,2963,2531 | 524,330,27 | 525,257,44

BATCH_RAW_INFO | 522,2964,2531 | 524,331,27 | 525,258,44

BATCH_RAW_INFO | 522,2965,2531 | 524,332,27 | 525,259,44

BATCH_RAW_INFO | 522,2966,2531 | 524,333,27 | 525,260,44

BATCH_RAW_INFO | 522,2967,2531 | 524,334,27 | 525,261,44

BATCH_RAW_INFO | 522,2968,2531 | 524,335,27 | 525,262,44

BATCH_RAW_INFO | 522,2969,2531 | 524,336,27 | 525,263,44

BATCH_RAW_INFO | 522,2970,2531 | 524,337,27 | 525,264,44

BATCH_RAW_INFO | 522,2971,2531 | 524,338,27 | 525,265,44

BATCH_RAW_INFO | 522,2972,2531 | 524,339,27 | 525,266,44

BATCH_RAW_INFO | 522,2973,2531 | 524,340,27 | 525,267,44

BATCH_RAW_INFO | 522,2974,2531 | 524,341,27 | 525,268,44

BATCH_RAW_INFO | 522,2975,2531 | 524,342,27 | 525,269,44

BATCH_RAW_INFO | 522,2976,2531 | 524,343,27 | 525,270,44

BATCH_RAW_INFO | 522,2977,2531 | 524,344,27 | 525,271,44

BATCH_RAW_INFO | 522,2978,2531 | 524,345,27 | 525,272,44

BATCH_RAW_INFO | 522,2979,2531 | 524,346,27 | 525,273,44

BATCH_RAW_INFO | 522,2980,2531 | 524,347,27 | 525,274,44

BATCH_RAW_INFO | 522,2981,2531 | 524,348,27 | 525,275,44

BATCH_RAW_INFO | 522,2982,2531 | 524,349,27 | 525,276,44

BATCH_RAW_INFO | 522,2983,2531 | 524,350,27 | 525,277,44

BATCH_RAW_INFO | 522,2984,2531 | 524,351,27 | 525,278,44

BATCH_RAW_INFO | 522,2985,2531 | 524,352,27 | 525,279,44

BATCH_RAW_INFO | 522,2986,2531 | 524,353,27 | 525,280,44

BATCH_RAW_INFO | 522,2987,2531 | 524,354,27 | 525,281,44

BATCH_RAW_INFO | 522,2988,2531 | 524,355,27 | 525,282,44

BATCH_RAW_INFO | 522,2989,2531 | 524,356,27 | 525,283,44

BATCH_RAW_INFO | 522,2990,2531 | 524,357,27 | 525,284,44

BATCH_RAW_INFO | 522,2991,2531 | 524,358,27 | 525,285,44

BATCH_RAW_INFO | 522,2992,2531 | 524,359,27 | 525,286,44

BATCH_RAW_INFO | 522,2993,2531 | 524,360,27 | 525,287,44

BATCH_RAW_INFO | 522,2994,2531 | 524,361,27 | 525,288,44

BATCH_RAW_INFO | 522,2995,2531 | 524,362,27 | 525,289,44

BATCH_RAW_INFO | 522,2996,2531 | 524,363,27 | 525,290,44

BATCH_RAW_INFO | 522,2997,2531 | 524,364,27 | 525,291,44

BATCH_RAW_INFO | 522,2998,2531 | 524,365,27 | 525,292,44

BATCH_RAW_INFO | 522,2999,2531 | 524,366,27 | 525,293,44

BATCH_RAW_INFO | 522,3000,2531 | 524,367,27 | 525,294,44

BATCH_RAW_INFO | 522,3001,2531 | 524,368,27 | 525,295,44

BATCH_RAW_INFO | 522,3002,2531 | 524,369,27 | 525,296,44

BATCH_RAW_INFO | 522,3003,2531 | 524,370,27 | 525,297,44

BATCH_RAW_INFO | 522,3004,2531 | 524,371,27 | 525,298,44

BATCH_RAW_INFO | 522,3005,2531 | 524,372,27 | 525,299,44

BATCH_RAW_INFO | 522,3006,2531 | 524,373,27 | 525,300,44

BATCH_RAW_INFO | 522,3007,2531 | 524,374,27 | 525,301,44

BATCH_RAW_INFO | 522,3008,2531 | 524,375,27 | 525,302,44

BATCH_RAW_INFO | 522,3009,2531 | 524,376,27 | 525,303,44

BATCH_RAW_INFO | 522,3010,2531 | 524,377,27 | 525,304,44

BATCH_RAW_INFO | 522,3011,2531 | 524,378,27 | 525,305,44

BATCH_RAW_INFO | 522,3012,2531 | 524,379,27 | 525,306,44

BATCH_RAW_INFO | 522,3013,2531 | 524,380,27 | 525,307,44

BATCH_RAW_INFO | 522,3014,2531 | 524,381,27 | 525,308,44

BATCH_RAW_INFO | 522,3015,2531 | 524,382,27 | 525,309,44

BATCH_RAW_INFO | 522,3016,2531 | 524,383,27 | 525,310,44

BATCH_RAW_INFO | 522,3017,2531 | 524,384,27 | 525,311,44

BATCH_RAW_INFO | 526,4066,4065

BATCH_RAW_INFO | 522,3018,2531 | 524,385,27 | 525,312,44 | 526,4067,4065

BATCH_RAW_INFO | 527,2856,2855

BATCH_RAW_INFO | 528,361,360

BATCH_RAW_INFO | 529,1678,1677

BATCH_RAW_INFO | 522,3019,2531 | 524,386,27 | 525,313,44 | 526,4068,4065 | 527,2857,2855 | 528,362,360 | 529,1679,1677

BATCH_RAW_INFO | 522,3020,2531 | 524,387,27 | 525,314,44 | 526,4069,4065 | 527,2858,2855 | 528,363,360 | 529,1680,1677

BATCH_RAW_INFO | 522,3021,2531 | 524,388,27 | 525,315,44 | 526,4070,4065 | 527,2859,2855 | 528,364,360 | 529,1681,1677

BATCH_RAW_INFO | 522,3022,2531 | 524,389,27 | 525,316,44 | 526,4071,4065 | 527,2860,2855 | 528,365,360 | 529,1682,1677

BATCH_RAW_INFO | 530,792,791

BATCH_RAW_INFO | 522,3023,2531 | 524,390,27 | 525,317,44 | 526,4072,4065 | 527,2861,2855 | 528,366,360 | 529,1683,1677 | 530,793,791

BATCH_RAW_INFO | 522,3024,2531 | 524,391,27 | 525,318,44 | 526,4073,4065 | 527,2862,2855 | 528,367,360 | 529,1684,1677 | 530,794,791

BATCH_RAW_INFO | 522,3025,2531 | 524,392,27 | 525,319,44 | 526,4074,4065 | 527,2863,2855 | 528,368,360 | 529,1685,1677 | 530,795,791

BATCH_RAW_INFO | 522,3026,2531 | 524,393,27 | 525,320,44 | 526,4075,4065 | 527,2864,2855 | 528,369,360 | 529,1686,1677 | 530,796,791

BATCH_RAW_INFO | 522,3027,2531 | 524,394,27 | 525,321,44 | 526,4076,4065 | 527,2865,2855 | 528,370,360 | 529,1687,1677 | 530,797,791

BATCH_RAW_INFO | 522,3028,2531 | 524,395,27 | 525,322,44 | 526,4077,4065 | 527,2866,2855 | 528,371,360 | 529,1688,1677 | 530,798,791

BATCH_RAW_INFO | 522,3029,2531 | 524,396,27 | 525,323,44 | 526,4078,4065 | 527,2867,2855 | 528,372,360 | 529,1689,1677 | 530,799,791

BATCH_RAW_INFO | 522,3030,2531 | 524,397,27 | 525,324,44 | 526,4079,4065 | 527,2868,2855 | 528,373,360 | 529,1690,1677 | 530,800,791

BATCH_RAW_INFO | 522,3031,2531 | 524,398,27 | 525,325,44 | 526,4080,4065 | 527,2869,2855 | 528,374,360 | 529,1691,1677 | 530,801,791

BATCH_RAW_INFO | 522,3032,2531 | 524,399,27 | 525,326,44 | 526,4081,4065 | 527,2870,2855 | 528,375,360 | 529,1692,1677 | 530,802,791

BATCH_RAW_INFO | 522,3033,2531 | 524,400,27 | 525,327,44 | 526,4082,4065 | 527,2871,2855 | 528,376,360 | 529,1693,1677 | 530,803,791

BATCH_RAW_INFO | 522,3034,2531 | 524,401,27 | 525,328,44 | 526,4083,4065 | 527,2872,2855 | 528,377,360 | 529,1694,1677 | 530,804,791

BATCH_RAW_INFO | 522,3035,2531 | 524,402,27 | 525,329,44 | 526,4084,4065 | 527,2873,2855 | 528,378,360 | 529,1695,1677 | 530,805,791

BATCH_RAW_INFO | 522,3036,2531 | 524,403,27 | 525,330,44 | 526,4085,4065 | 527,2874,2855 | 528,379,360 | 529,1696,1677 | 530,806,791

BATCH_RAW_INFO | 522,3037,2531 | 524,404,27 | 525,331,44 | 526,4086,4065 | 527,2875,2855 | 528,380,360 | 529,1697,1677 | 530,807,791

BATCH_RAW_INFO | 522,3038,2531 | 524,405,27 | 525,332,44 | 526,4087,4065 | 527,2876,2855 | 528,381,360 | 529,1698,1677 | 530,808,791

BATCH_RAW_INFO | 522,3039,2531 | 524,406,27 | 525,333,44 | 526,4088,4065 | 527,2877,2855 | 528,382,360 | 529,1699,1677 | 530,809,791

BATCH_RAW_INFO | 522,3040,2531 | 524,407,27 | 525,334,44 | 526,4089,4065 | 527,2878,2855 | 528,383,360 | 529,1700,1677 | 530,810,791

BATCH_RAW_INFO | 522,3041,2531 | 524,408,27 | 525,335,44 | 526,4090,4065 | 527,2879,2855 | 528,384,360 | 529,1701,1677 | 530,811,791

BATCH_RAW_INFO | 522,3042,2531 | 524,409,27 | 525,336,44 | 526,4091,4065 | 527,2880,2855 | 528,385,360 | 529,1702,1677 | 530,812,791

BATCH_RAW_INFO | 522,3043,2531 | 524,410,27 | 525,337,44 | 526,4092,4065 | 527,2881,2855 | 528,386,360 | 529,1703,1677 | 530,813,791

BATCH_RAW_INFO | 522,3044,2531 | 524,411,27 | 525,338,44 | 526,4093,4065 | 527,2882,2855 | 528,387,360 | 529,1704,1677 | 530,814,791

BATCH_RAW_INFO | 522,3045,2531 | 524,412,27 | 525,339,44 | 526,4094,4065 | 527,2883,2855 | 528,388,360 | 529,1705,1677 | 530,815,791

BATCH_RAW_INFO | 522,3046,2531 | 524,413,27 | 525,340,44 | 526,4095,4065 | 527,2884,2855 | 528,389,360 | 529,1706,1677 | 530,816,791

BATCH_RAW_INFO | 522,3047,2531 | 524,414,27 | 525,341,44 | 527,2885,2855 | 528,390,360 | 529,1707,1677 | 530,817,791

BATCH_RAW_INFO | 522,3048,2531 | 524,415,27 | 525,342,44 | 527,2886,2855 | 528,391,360 | 529,1708,1677 | 530,818,791

BATCH_RAW_INFO | 522,3049,2531 | 524,416,27 | 525,343,44 | 527,2887,2855 | 528,392,360 | 529,1709,1677 | 530,819,791

BATCH_RAW_INFO | 522,3050,2531 | 524,417,27 | 525,344,44 | 527,2888,2855 | 528,393,360 | 529,1710,1677 | 530,820,791

BATCH_RAW_INFO | 522,3051,2531 | 524,418,27 | 525,345,44 | 527,2889,2855 | 528,394,360 | 529,1711,1677 | 530,821,791

BATCH_RAW_INFO | 522,3052,2531 | 524,419,27 | 525,346,44 | 527,2890,2855 | 528,395,360 | 529,1712,1677 | 530,822,791

BATCH_RAW_INFO | 522,3053,2531 | 524,420,27 | 525,347,44 | 527,2891,2855 | 528,396,360 | 529,1713,1677 | 530,823,791

BATCH_RAW_INFO | 522,3054,2531 | 524,421,27 | 525,348,44 | 527,2892,2855 | 528,397,360 | 529,1714,1677 | 530,824,791

BATCH_RAW_INFO | 522,3055,2531 | 524,422,27 | 525,349,44 | 527,2893,2855 | 528,398,360 | 529,1715,1677 | 530,825,791

BATCH_RAW_INFO | 522,3056,2531 | 524,423,27 | 525,350,44 | 527,2894,2855 | 528,399,360 | 529,1716,1677 | 530,826,791

BATCH_RAW_INFO | 522,3057,2531 | 524,424,27 | 525,351,44 | 527,2895,2855 | 528,400,360 | 529,1717,1677 | 530,827,791

BATCH_RAW_INFO | 522,3058,2531 | 524,425,27 | 525,352,44 | 527,2896,2855 | 528,401,360 | 529,1718,1677 | 530,828,791

BATCH_RAW_INFO | 522,3059,2531 | 524,426,27 | 525,353,44 | 527,2897,2855 | 528,402,360 | 529,1719,1677 | 530,829,791

BATCH_RAW_INFO | 522,3060,2531 | 524,427,27 | 525,354,44 | 527,2898,2855 | 528,403,360 | 529,1720,1677 | 530,830,791

BATCH_RAW_INFO | 522,3061,2531 | 524,428,27 | 525,355,44 | 527,2899,2855 | 528,404,360 | 529,1721,1677 | 530,831,791

BATCH_RAW_INFO | 522,3062,2531 | 524,429,27 | 525,356,44 | 527,2900,2855 | 528,405,360 | 529,1722,1677 | 530,832,791

BATCH_RAW_INFO | 522,3063,2531 | 524,430,27 | 525,357,44 | 527,2901,2855 | 528,406,360 | 529,1723,1677 | 530,833,791

BATCH_RAW_INFO | 522,3064,2531 | 524,431,27 | 525,358,44 | 527,2902,2855 | 528,407,360 | 529,1724,1677 | 530,834,791

BATCH_RAW_INFO | 522,3065,2531 | 524,432,27 | 525,359,44 | 527,2903,2855 | 528,408,360 | 529,1725,1677 | 530,835,791

BATCH_RAW_INFO | 522,3066,2531 | 524,433,27 | 525,360,44 | 527,2904,2855 | 528,409,360 | 529,1726,1677 | 530,836,791

BATCH_RAW_INFO | 522,3067,2531 | 524,434,27 | 525,361,44 | 527,2905,2855 | 528,410,360 | 529,1727,1677 | 530,837,791

BATCH_RAW_INFO | 522,3068,2531 | 524,435,27 | 525,362,44 | 527,2906,2855 | 528,411,360 | 529,1728,1677 | 530,838,791

BATCH_RAW_INFO | 522,3069,2531 | 524,436,27 | 525,363,44 | 527,2907,2855 | 528,412,360 | 529,1729,1677 | 530,839,791

BATCH_RAW_INFO | 522,3070,2531 | 524,437,27 | 525,364,44 | 527,2908,2855 | 528,413,360 | 529,1730,1677 | 530,840,791

BATCH_RAW_INFO | 522,3071,2531 | 524,438,27 | 525,365,44 | 527,2909,2855 | 528,414,360 | 529,1731,1677 | 530,841,791

BATCH_RAW_INFO | 522,3072,2531 | 524,439,27 | 525,366,44 | 527,2910,2855 | 528,415,360 | 529,1732,1677 | 530,842,791

BATCH_RAW_INFO | 522,3073,2531 | 524,440,27 | 525,367,44 | 527,2911,2855 | 528,416,360 | 529,1733,1677 | 530,843,791

BATCH_RAW_INFO | 522,3074,2531 | 524,441,27 | 525,368,44 | 527,2912,2855 | 528,417,360 | 529,1734,1677 | 530,844,791

BATCH_RAW_INFO | 522,3075,2531 | 524,442,27 | 525,369,44 | 527,2913,2855 | 528,418,360 | 529,1735,1677 | 530,845,791

BATCH_RAW_INFO | 522,3076,2531 | 524,443,27 | 525,370,44 | 527,2914,2855 | 528,419,360 | 529,1736,1677 | 530,846,791

BATCH_RAW_INFO | 522,3077,2531 | 524,444,27 | 525,371,44 | 527,2915,2855 | 528,420,360 | 529,1737,1677 | 530,847,791

BATCH_RAW_INFO | 522,3078,2531 | 524,445,27 | 525,372,44 | 527,2916,2855 | 528,421,360 | 529,1738,1677 | 530,848,791

BATCH_RAW_INFO | 522,3079,2531 | 524,446,27 | 525,373,44 | 527,2917,2855 | 528,422,360 | 529,1739,1677 | 530,849,791

BATCH_RAW_INFO | 522,3080,2531 | 524,447,27 | 525,374,44 | 527,2918,2855 | 528,423,360 | 529,1740,1677 | 530,850,791

BATCH_RAW_INFO | 522,3081,2531 | 524,448,27 | 525,375,44 | 527,2919,2855 | 528,424,360 | 529,1741,1677 | 530,851,791

BATCH_RAW_INFO | 524,449,27 | 525,376,44 | 527,2920,2855 | 528,425,360 | 529,1742,1677 | 530,852,791

BATCH_RAW_INFO | 524,450,27 | 525,377,44 | 527,2921,2855 | 528,426,360 | 529,1743,1677 | 530,853,791

BATCH_RAW_INFO | 524,451,27 | 525,378,44 | 527,2922,2855 | 528,427,360 | 529,1744,1677 | 530,854,791

BATCH_RAW_INFO | 524,452,27 | 525,379,44 | 527,2923,2855 | 528,428,360 | 529,1745,1677 | 530,855,791

BATCH_RAW_INFO | 524,453,27 | 525,380,44 | 527,2924,2855 | 528,429,360 | 529,1746,1677 | 530,856,791

BATCH_RAW_INFO | 524,454,27 | 525,381,44 | 527,2925,2855 | 528,430,360 | 529,1747,1677 | 530,857,791

BATCH_RAW_INFO | 524,455,27 | 525,382,44 | 527,2926,2855 | 528,431,360 | 529,1748,1677 | 530,858,791

BATCH_RAW_INFO | 524,456,27 | 525,383,44 | 527,2927,2855 | 528,432,360 | 529,1749,1677 | 530,859,791

BATCH_RAW_INFO | 524,457,27 | 525,384,44 | 527,2928,2855 | 528,433,360 | 529,1750,1677 | 530,860,791

BATCH_RAW_INFO | 524,458,27 | 525,385,44 | 527,2929,2855 | 528,434,360 | 529,1751,1677 | 530,861,791

BATCH_RAW_INFO | 524,459,27 | 525,386,44 | 527,2930,2855 | 528,435,360 | 529,1752,1677 | 530,862,791

BATCH_RAW_INFO | 524,460,27 | 525,387,44 | 527,2931,2855 | 528,436,360 | 529,1753,1677 | 530,863,791

BATCH_RAW_INFO | 524,461,27 | 525,388,44 | 527,2932,2855 | 528,437,360 | 529,1754,1677 | 530,864,791

BATCH_RAW_INFO | 524,462,27 | 525,389,44 | 527,2933,2855 | 528,438,360 | 529,1755,1677 | 530,865,791

BATCH_RAW_INFO | 524,463,27 | 525,390,44 | 527,2934,2855 | 528,439,360 | 529,1756,1677 | 530,866,791

BATCH_RAW_INFO | 524,464,27 | 525,391,44 | 527,2935,2855 | 528,440,360 | 529,1757,1677 | 530,867,791

BATCH_RAW_INFO | 524,465,27 | 525,392,44 | 527,2936,2855 | 528,441,360 | 529,1758,1677 | 530,868,791

BATCH_RAW_INFO | 524,466,27 | 525,393,44 | 527,2937,2855 | 528,442,360 | 529,1759,1677 | 530,869,791

BATCH_RAW_INFO | 524,467,27 | 525,394,44 | 527,2938,2855 | 528,443,360 | 529,1760,1677 | 530,870,791

BATCH_RAW_INFO | 524,468,27 | 525,395,44 | 527,2939,2855 | 528,444,360 | 529,1761,1677 | 530,871,791

BATCH_RAW_INFO | 524,469,27 | 525,396,44 | 527,2940,2855 | 528,445,360 | 529,1762,1677 | 530,872,791

BATCH_RAW_INFO | 524,470,27 | 525,397,44 | 527,2941,2855 | 528,446,360 | 529,1763,1677 | 530,873,791

BATCH_RAW_INFO | 524,471,27 | 525,398,44 | 527,2942,2855 | 528,447,360 | 529,1764,1677 | 530,874,791

BATCH_RAW_INFO | 524,472,27 | 525,399,44 | 527,2943,2855 | 528,448,360 | 529,1765,1677 | 530,875,791

BATCH_RAW_INFO | 524,473,27 | 525,400,44 | 527,2944,2855 | 528,449,360 | 529,1766,1677 | 530,876,791

BATCH_RAW_INFO | 524,474,27 | 525,401,44 | 527,2945,2855 | 528,450,360 | 529,1767,1677 | 530,877,791

BATCH_RAW_INFO | 524,475,27 | 525,402,44 | 527,2946,2855 | 528,451,360 | 529,1768,1677 | 530,878,791

BATCH_RAW_INFO | 524,476,27 | 525,403,44 | 527,2947,2855 | 528,452,360 | 529,1769,1677 | 530,879,791

BATCH_RAW_INFO | 524,477,27 | 525,404,44 | 527,2948,2855 | 528,453,360 | 529,1770,1677 | 530,880,791

BATCH_RAW_INFO | 531,4058,4057

BATCH_RAW_INFO | 524,478,27 | 525,405,44 | 527,2949,2855 | 528,454,360 | 529,1771,1677 | 530,881,791 | 531,4059,4057

BATCH_RAW_INFO | 524,479,27 | 525,406,44 | 527,2950,2855 | 528,455,360 | 529,1772,1677 | 530,882,791 | 531,4060,4057

BATCH_RAW_INFO | 524,480,27 | 525,407,44 | 527,2951,2855 | 528,456,360 | 529,1773,1677 | 530,883,791 | 531,4061,4057

BATCH_RAW_INFO | 524,481,27 | 525,408,44 | 527,2952,2855 | 528,457,360 | 529,1774,1677 | 530,884,791 | 531,4062,4057

BATCH_RAW_INFO | 524,482,27 | 525,409,44 | 527,2953,2855 | 528,458,360 | 529,1775,1677 | 530,885,791 | 531,4063,4057

BATCH_RAW_INFO | 524,483,27 | 525,410,44 | 527,2954,2855 | 528,459,360 | 529,1776,1677 | 530,886,791 | 531,4064,4057

BATCH_RAW_INFO | 524,484,27 | 525,411,44 | 527,2955,2855 | 528,460,360 | 529,1777,1677 | 530,887,791 | 531,4065,4057

BATCH_RAW_INFO | 524,485,27 | 525,412,44 | 527,2956,2855 | 528,461,360 | 529,1778,1677 | 530,888,791 | 531,4066,4057

BATCH_RAW_INFO | 524,486,27 | 525,413,44 | 527,2957,2855 | 528,462,360 | 529,1779,1677 | 530,889,791 | 531,4067,4057

BATCH_RAW_INFO | 524,487,27 | 525,414,44 | 527,2958,2855 | 528,463,360 | 529,1780,1677 | 530,890,791 | 531,4068,4057

BATCH_RAW_INFO | 524,488,27 | 525,415,44 | 527,2959,2855 | 528,464,360 | 529,1781,1677 | 530,891,791 | 531,4069,4057

BATCH_RAW_INFO | 524,489,27 | 525,416,44 | 527,2960,2855 | 528,465,360 | 529,1782,1677 | 530,892,791 | 531,4070,4057

BATCH_RAW_INFO | 524,490,27 | 525,417,44 | 527,2961,2855 | 528,466,360 | 529,1783,1677 | 530,893,791 | 531,4071,4057

BATCH_RAW_INFO | 524,491,27 | 525,418,44 | 527,2962,2855 | 528,467,360 | 529,1784,1677 | 530,894,791 | 531,4072,4057

BATCH_RAW_INFO | 524,492,27 | 525,419,44 | 527,2963,2855 | 528,468,360 | 529,1785,1677 | 530,895,791 | 531,4073,4057

BATCH_RAW_INFO | 524,493,27 | 525,420,44 | 527,2964,2855 | 528,469,360 | 529,1786,1677 | 530,896,791 | 531,4074,4057

BATCH_RAW_INFO | 524,494,27 | 525,421,44 | 527,2965,2855 | 528,470,360 | 529,1787,1677 | 530,897,791 | 531,4075,4057

BATCH_RAW_INFO | 524,495,27 | 525,422,44 | 527,2966,2855 | 528,471,360 | 529,1788,1677 | 530,898,791 | 531,4076,4057

BATCH_RAW_INFO | 524,496,27 | 525,423,44 | 527,2967,2855 | 528,472,360 | 529,1789,1677 | 530,899,791 | 531,4077,4057

BATCH_RAW_INFO | 524,497,27 | 525,424,44 | 527,2968,2855 | 528,473,360 | 529,1790,1677 | 530,900,791 | 531,4078,4057

BATCH_RAW_INFO | 524,498,27 | 525,425,44 | 527,2969,2855 | 528,474,360 | 529,1791,1677 | 530,901,791 | 531,4079,4057

BATCH_RAW_INFO | 524,499,27 | 525,426,44 | 527,2970,2855 | 528,475,360 | 529,1792,1677 | 530,902,791 | 531,4080,4057

BATCH_RAW_INFO | 524,500,27 | 525,427,44 | 527,2971,2855 | 528,476,360 | 529,1793,1677 | 530,903,791 | 531,4081,4057

BATCH_RAW_INFO | 524,501,27 | 525,428,44 | 527,2972,2855 | 528,477,360 | 529,1794,1677 | 530,904,791 | 531,4082,4057

BATCH_RAW_INFO | 524,502,27 | 525,429,44 | 527,2973,2855 | 528,478,360 | 529,1795,1677 | 530,905,791 | 531,4083,4057

BATCH_RAW_INFO | 524,503,27 | 525,430,44 | 527,2974,2855 | 528,479,360 | 529,1796,1677 | 530,906,791 | 531,4084,4057

BATCH_RAW_INFO | 524,504,27 | 525,431,44 | 527,2975,2855 | 528,480,360 | 529,1797,1677 | 530,907,791 | 531,4085,4057

BATCH_RAW_INFO | 524,505,27 | 525,432,44 | 527,2976,2855 | 528,481,360 | 529,1798,1677 | 530,908,791 | 531,4086,4057

BATCH_RAW_INFO | 524,506,27 | 525,433,44 | 527,2977,2855 | 528,482,360 | 529,1799,1677 | 530,909,791 | 531,4087,4057

BATCH_RAW_INFO | 524,507,27 | 525,434,44 | 527,2978,2855 | 528,483,360 | 529,1800,1677 | 530,910,791 | 531,4088,4057

BATCH_RAW_INFO | 524,508,27 | 525,435,44 | 527,2979,2855 | 528,484,360 | 529,1801,1677 | 530,911,791 | 531,4089,4057

BATCH_RAW_INFO | 524,509,27 | 525,436,44 | 527,2980,2855 | 528,485,360 | 529,1802,1677 | 530,912,791 | 531,4090,4057

BATCH_RAW_INFO | 524,510,27 | 525,437,44 | 527,2981,2855 | 528,486,360 | 529,1803,1677 | 530,913,791 | 531,4091,4057

BATCH_RAW_INFO | 524,511,27 | 525,438,44 | 527,2982,2855 | 528,487,360 | 529,1804,1677 | 530,914,791 | 531,4092,4057

BATCH_RAW_INFO | 524,512,27 | 525,439,44 | 527,2983,2855 | 528,488,360 | 529,1805,1677 | 530,915,791 | 531,4093,4057

BATCH_RAW_INFO | 524,513,27 | 525,440,44 | 527,2984,2855 | 528,489,360 | 529,1806,1677 | 530,916,791 | 531,4094,4057

BATCH_RAW_INFO | 524,514,27 | 525,441,44 | 527,2985,2855 | 528,490,360 | 529,1807,1677 | 530,917,791 | 531,4095,4057

BATCH_RAW_INFO | 524,515,27 | 525,442,44 | 527,2986,2855 | 528,491,360 | 529,1808,1677 | 530,918,791

BATCH_RAW_INFO | 524,516,27 | 525,443,44 | 527,2987,2855 | 528,492,360 | 529,1809,1677 | 530,919,791

BATCH_RAW_INFO | 524,517,27 | 525,444,44 | 527,2988,2855 | 528,493,360 | 529,1810,1677 | 530,920,791

BATCH_RAW_INFO | 524,518,27 | 525,445,44 | 527,2989,2855 | 528,494,360 | 529,1811,1677 | 530,921,791

BATCH_RAW_INFO | 524,519,27 | 525,446,44 | 527,2990,2855 | 528,495,360 | 529,1812,1677 | 530,922,791

BATCH_RAW_INFO | 524,520,27 | 525,447,44 | 527,2991,2855 | 528,496,360 | 529,1813,1677 | 530,923,791

BATCH_RAW_INFO | 524,521,27 | 525,448,44 | 527,2992,2855 | 528,497,360 | 529,1814,1677 | 530,924,791

BATCH_RAW_INFO | 524,522,27 | 525,449,44 | 527,2993,2855 | 528,498,360 | 529,1815,1677 | 530,925,791

BATCH_RAW_INFO | 524,523,27 | 525,450,44 | 527,2994,2855 | 528,499,360 | 529,1816,1677 | 530,926,791

BATCH_RAW_INFO | 524,524,27 | 525,451,44 | 527,2995,2855 | 528,500,360 | 529,1817,1677 | 530,927,791

BATCH_RAW_INFO | 524,525,27 | 525,452,44 | 527,2996,2855 | 528,501,360 | 529,1818,1677 | 530,928,791

BATCH_RAW_INFO | 524,526,27 | 525,453,44 | 527,2997,2855 | 528,502,360 | 529,1819,1677 | 530,929,791

BATCH_RAW_INFO | 524,527,27 | 525,454,44 | 527,2998,2855 | 528,503,360 | 529,1820,1677 | 530,930,791

BATCH_RAW_INFO | 524,528,27 | 525,455,44 | 527,2999,2855 | 528,504,360 | 529,1821,1677 | 530,931,791

BATCH_RAW_INFO | 532,2173,2172

BATCH_RAW_INFO | 524,529,27 | 525,456,44 | 527,3000,2855 | 528,505,360 | 529,1822,1677 | 530,932,791 | 532,2174,2172

BATCH_RAW_INFO | 524,530,27 | 525,457,44 | 527,3001,2855 | 528,506,360 | 529,1823,1677 | 530,933,791 | 532,2175,2172

BATCH_RAW_INFO | 524,531,27 | 525,458,44 | 527,3002,2855 | 528,507,360 | 529,1824,1677 | 530,934,791 | 532,2176,2172

BATCH_RAW_INFO | 524,532,27 | 525,459,44 | 527,3003,2855 | 528,508,360 | 529,1825,1677 | 530,935,791 | 532,2177,2172

BATCH_RAW_INFO | 524,533,27 | 525,460,44 | 527,3004,2855 | 528,509,360 | 529,1826,1677 | 530,936,791 | 532,2178,2172

BATCH_RAW_INFO | 524,534,27 | 525,461,44 | 527,3005,2855 | 528,510,360 | 529,1827,1677 | 530,937,791 | 532,2179,2172

BATCH_RAW_INFO | 524,535,27 | 525,462,44 | 527,3006,2855 | 528,511,360 | 529,1828,1677 | 530,938,791 | 532,2180,2172

BATCH_RAW_INFO | 524,536,27 | 525,463,44 | 527,3007,2855 | 528,512,360 | 529,1829,1677 | 530,939,791 | 532,2181,2172

BATCH_RAW_INFO | 524,537,27 | 525,464,44 | 527,3008,2855 | 528,513,360 | 529,1830,1677 | 530,940,791 | 532,2182,2172

BATCH_RAW_INFO | 524,538,27 | 525,465,44 | 527,3009,2855 | 528,514,360 | 529,1831,1677 | 530,941,791 | 532,2183,2172

BATCH_RAW_INFO | 533,93,92

BATCH_RAW_INFO | 524,539,27 | 525,466,44 | 527,3010,2855 | 528,515,360 | 529,1832,1677 | 530,942,791 | 532,2184,2172 | 533,94,92

BATCH_RAW_INFO | 524,540,27 | 525,467,44 | 527,3011,2855 | 528,516,360 | 529,1833,1677 | 530,943,791 | 532,2185,2172 | 533,95,92

BATCH_RAW_INFO | 524,541,27 | 525,468,44 | 527,3012,2855 | 528,517,360 | 529,1834,1677 | 530,944,791 | 532,2186,2172 | 533,96,92

BATCH_RAW_INFO | 524,542,27 | 525,469,44 | 527,3013,2855 | 528,518,360 | 529,1835,1677 | 530,945,791 | 532,2187,2172 | 533,97,92

BATCH_RAW_INFO | 524,543,27 | 525,470,44 | 527,3014,2855 | 528,519,360 | 529,1836,1677 | 530,946,791 | 532,2188,2172 | 533,98,92

BATCH_RAW_INFO | 524,544,27 | 525,471,44 | 527,3015,2855 | 528,520,360 | 529,1837,1677 | 530,947,791 | 532,2189,2172 | 533,99,92

BATCH_RAW_INFO | 524,545,27 | 525,472,44 | 527,3016,2855 | 528,521,360 | 529,1838,1677 | 530,948,791 | 532,2190,2172 | 533,100,92

BATCH_RAW_INFO | 524,546,27 | 525,473,44 | 527,3017,2855 | 528,522,360 | 529,1839,1677 | 530,949,791 | 532,2191,2172 | 533,101,92

BATCH_RAW_INFO | 524,547,27 | 525,474,44 | 527,3018,2855 | 528,523,360 | 529,1840,1677 | 530,950,791 | 532,2192,2172 | 533,102,92

BATCH_RAW_INFO | 524,548,27 | 525,475,44 | 527,3019,2855 | 528,524,360 | 529,1841,1677 | 530,951,791 | 532,2193,2172 | 533,103,92

BATCH_RAW_INFO | 524,549,27 | 525,476,44 | 527,3020,2855 | 528,525,360 | 529,1842,1677 | 530,952,791 | 532,2194,2172 | 533,104,92

BATCH_RAW_INFO | 524,550,27 | 525,477,44 | 527,3021,2855 | 528,526,360 | 529,1843,1677 | 530,953,791 | 532,2195,2172 | 533,105,92

BATCH_RAW_INFO | 524,551,27 | 525,478,44 | 527,3022,2855 | 528,527,360 | 529,1844,1677 | 530,954,791 | 532,2196,2172 | 533,106,92

BATCH_RAW_INFO | 524,552,27 | 525,479,44 | 527,3023,2855 | 528,528,360 | 529,1845,1677 | 530,955,791 | 532,2197,2172 | 533,107,92

BATCH_RAW_INFO | 524,553,27 | 525,480,44 | 527,3024,2855 | 528,529,360 | 529,1846,1677 | 530,956,791 | 532,2198,2172 | 533,108,92

BATCH_RAW_INFO | 524,554,27 | 525,481,44 | 527,3025,2855 | 528,530,360 | 529,1847,1677 | 530,957,791 | 532,2199,2172 | 533,109,92

BATCH_RAW_INFO | 524,555,27 | 525,482,44 | 527,3026,2855 | 528,531,360 | 529,1848,1677 | 530,958,791 | 532,2200,2172 | 533,110,92

BATCH_RAW_INFO | 524,556,27 | 525,483,44 | 527,3027,2855 | 528,532,360 | 529,1849,1677 | 530,959,791 | 532,2201,2172 | 533,111,92

BATCH_RAW_INFO | 524,557,27 | 525,484,44 | 527,3028,2855 | 528,533,360 | 529,1850,1677 | 530,960,791 | 532,2202,2172 | 533,112,92

BATCH_RAW_INFO | 524,558,27 | 525,485,44 | 527,3029,2855 | 528,534,360 | 529,1851,1677 | 530,961,791 | 532,2203,2172 | 533,113,92

BATCH_RAW_INFO | 524,559,27 | 525,486,44 | 527,3030,2855 | 528,535,360 | 529,1852,1677 | 530,962,791 | 532,2204,2172 | 533,114,92

BATCH_RAW_INFO | 524,560,27 | 525,487,44 | 527,3031,2855 | 528,536,360 | 529,1853,1677 | 530,963,791 | 532,2205,2172 | 533,115,92

BATCH_RAW_INFO | 524,561,27 | 525,488,44 | 527,3032,2855 | 528,537,360 | 529,1854,1677 | 530,964,791 | 532,2206,2172 | 533,116,92

BATCH_RAW_INFO | 524,562,27 | 525,489,44 | 527,3033,2855 | 528,538,360 | 529,1855,1677 | 530,965,791 | 532,2207,2172 | 533,117,92

BATCH_RAW_INFO | 524,563,27 | 525,490,44 | 527,3034,2855 | 528,539,360 | 529,1856,1677 | 530,966,791 | 532,2208,2172 | 533,118,92

BATCH_RAW_INFO | 524,564,27 | 525,491,44 | 527,3035,2855 | 528,540,360 | 529,1857,1677 | 530,967,791 | 532,2209,2172 | 533,119,92

BATCH_RAW_INFO | 524,565,27 | 525,492,44 | 527,3036,2855 | 528,541,360 | 529,1858,1677 | 530,968,791 | 532,2210,2172 | 533,120,92

BATCH_RAW_INFO | 524,566,27 | 525,493,44 | 527,3037,2855 | 528,542,360 | 529,1859,1677 | 530,969,791 | 532,2211,2172 | 533,121,92

BATCH_RAW_INFO | 524,567,27 | 525,494,44 | 527,3038,2855 | 528,543,360 | 529,1860,1677 | 530,970,791 | 532,2212,2172 | 533,122,92

BATCH_RAW_INFO | 524,568,27 | 525,495,44 | 527,3039,2855 | 528,544,360 | 529,1861,1677 | 530,971,791 | 532,2213,2172 | 533,123,92

BATCH_RAW_INFO | 524,569,27 | 525,496,44 | 527,3040,2855 | 528,545,360 | 529,1862,1677 | 530,972,791 | 532,2214,2172 | 533,124,92

BATCH_RAW_INFO | 524,570,27 | 525,497,44 | 527,3041,2855 | 528,546,360 | 529,1863,1677 | 530,973,791 | 532,2215,2172 | 533,125,92

BATCH_RAW_INFO | 524,571,27 | 525,498,44 | 527,3042,2855 | 528,547,360 | 529,1864,1677 | 530,974,791 | 532,2216,2172 | 533,126,92

BATCH_RAW_INFO | 524,572,27 | 525,499,44 | 527,3043,2855 | 528,548,360 | 529,1865,1677 | 530,975,791 | 532,2217,2172 | 533,127,92

BATCH_RAW_INFO | 524,573,27 | 525,500,44 | 527,3044,2855 | 528,549,360 | 529,1866,1677 | 530,976,791 | 532,2218,2172 | 533,128,92

BATCH_RAW_INFO | 524,574,27 | 525,501,44 | 527,3045,2855 | 528,550,360 | 529,1867,1677 | 530,977,791 | 532,2219,2172 | 533,129,92

BATCH_RAW_INFO | 524,575,27 | 525,502,44 | 527,3046,2855 | 528,551,360 | 529,1868,1677 | 530,978,791 | 532,2220,2172 | 533,130,92

BATCH_RAW_INFO | 524,576,27 | 525,503,44 | 527,3047,2855 | 528,552,360 | 529,1869,1677 | 530,979,791 | 532,2221,2172 | 533,131,92

BATCH_RAW_INFO | 524,577,27 | 525,504,44 | 527,3048,2855 | 528,553,360 | 529,1870,1677 | 530,980,791 | 532,2222,2172 | 533,132,92

BATCH_RAW_INFO | 524,578,27 | 525,505,44 | 527,3049,2855 | 528,554,360 | 529,1871,1677 | 530,981,791 | 532,2223,2172 | 533,133,92

BATCH_RAW_INFO | 524,579,27 | 525,506,44 | 527,3050,2855 | 528,555,360 | 529,1872,1677 | 530,982,791 | 532,2224,2172 | 533,134,92

BATCH_RAW_INFO | 524,580,27 | 525,507,44 | 527,3051,2855 | 528,556,360 | 529,1873,1677 | 530,983,791 | 532,2225,2172 | 533,135,92

BATCH_RAW_INFO | 524,581,27 | 525,508,44 | 527,3052,2855 | 528,557,360 | 529,1874,1677 | 530,984,791 | 532,2226,2172 | 533,136,92

BATCH_RAW_INFO | 524,582,27 | 525,509,44 | 527,3053,2855 | 528,558,360 | 529,1875,1677 | 530,985,791 | 532,2227,2172 | 533,137,92

BATCH_RAW_INFO | 524,583,27 | 525,510,44 | 527,3054,2855 | 528,559,360 | 529,1876,1677 | 530,986,791 | 532,2228,2172 | 533,138,92

BATCH_RAW_INFO | 524,584,27 | 525,511,44 | 527,3055,2855 | 528,560,360 | 529,1877,1677 | 530,987,791 | 532,2229,2172 | 533,139,92

BATCH_RAW_INFO | 524,585,27 | 525,512,44 | 527,3056,2855 | 528,561,360 | 529,1878,1677 | 530,988,791 | 532,2230,2172 | 533,140,92

BATCH_RAW_INFO | 524,586,27 | 525,513,44 | 527,3057,2855 | 528,562,360 | 529,1879,1677 | 530,989,791 | 532,2231,2172 | 533,141,92

BATCH_RAW_INFO | 524,587,27 | 525,514,44 | 527,3058,2855 | 528,563,360 | 529,1880,1677 | 530,990,791 | 532,2232,2172 | 533,142,92

BATCH_RAW_INFO | 524,588,27 | 525,515,44 | 527,3059,2855 | 528,564,360 | 529,1881,1677 | 530,991,791 | 532,2233,2172 | 533,143,92

BATCH_RAW_INFO | 524,589,27 | 525,516,44 | 527,3060,2855 | 528,565,360 | 529,1882,1677 | 530,992,791 | 532,2234,2172 | 533,144,92

BATCH_RAW_INFO | 524,590,27 | 525,517,44 | 527,3061,2855 | 528,566,360 | 529,1883,1677 | 530,993,791 | 532,2235,2172 | 533,145,92

BATCH_RAW_INFO | 524,591,27 | 525,518,44 | 527,3062,2855 | 528,567,360 | 529,1884,1677 | 530,994,791 | 532,2236,2172 | 533,146,92

BATCH_RAW_INFO | 524,592,27 | 525,519,44 | 527,3063,2855 | 528,568,360 | 529,1885,1677 | 530,995,791 | 532,2237,2172 | 533,147,92

BATCH_RAW_INFO | 524,593,27 | 525,520,44 | 527,3064,2855 | 528,569,360 | 529,1886,1677 | 530,996,791 | 532,2238,2172 | 533,148,92

BATCH_RAW_INFO | 524,594,27 | 525,521,44 | 527,3065,2855 | 528,570,360 | 529,1887,1677 | 530,997,791 | 532,2239,2172 | 533,149,92

BATCH_RAW_INFO | 524,595,27 | 525,522,44 | 527,3066,2855 | 528,571,360 | 529,1888,1677 | 530,998,791 | 532,2240,2172 | 533,150,92

BATCH_RAW_INFO | 524,596,27 | 525,523,44 | 527,3067,2855 | 528,572,360 | 529,1889,1677 | 530,999,791 | 532,2241,2172 | 533,151,92

BATCH_RAW_INFO | 524,597,27 | 525,524,44 | 527,3068,2855 | 528,573,360 | 529,1890,1677 | 530,1000,791 | 532,2242,2172 | 533,152,92

BATCH_RAW_INFO | 524,598,27 | 525,525,44 | 527,3069,2855 | 528,574,360 | 529,1891,1677 | 530,1001,791 | 532,2243,2172 | 533,153,92

BATCH_RAW_INFO | 524,599,27 | 525,526,44 | 527,3070,2855 | 528,575,360 | 529,1892,1677 | 530,1002,791 | 532,2244,2172 | 533,154,92

BATCH_RAW_INFO | 524,600,27 | 525,527,44 | 527,3071,2855 | 528,576,360 | 529,1893,1677 | 530,1003,791 | 532,2245,2172 | 533,155,92

BATCH_RAW_INFO | 524,601,27 | 525,528,44 | 527,3072,2855 | 528,577,360 | 529,1894,1677 | 530,1004,791 | 532,2246,2172 | 533,156,92

BATCH_RAW_INFO | 524,602,27 | 525,529,44 | 527,3073,2855 | 528,578,360 | 529,1895,1677 | 530,1005,791 | 532,2247,2172 | 533,157,92

BATCH_RAW_INFO | 524,603,27 | 525,530,44 | 527,3074,2855 | 528,579,360 | 529,1896,1677 | 530,1006,791 | 532,2248,2172 | 533,158,92

BATCH_RAW_INFO | 524,604,27 | 525,531,44 | 527,3075,2855 | 528,580,360 | 529,1897,1677 | 530,1007,791 | 532,2249,2172 | 533,159,92

BATCH_RAW_INFO | 524,605,27 | 525,532,44 | 527,3076,2855 | 528,581,360 | 529,1898,1677 | 530,1008,791 | 532,2250,2172 | 533,160,92

BATCH_RAW_INFO | 524,606,27 | 525,533,44 | 527,3077,2855 | 528,582,360 | 529,1899,1677 | 530,1009,791 | 532,2251,2172 | 533,161,92

BATCH_RAW_INFO | 524,607,27 | 525,534,44 | 527,3078,2855 | 528,583,360 | 529,1900,1677 | 530,1010,791 | 532,2252,2172 | 533,162,92

BATCH_RAW_INFO | 524,608,27 | 525,535,44 | 527,3079,2855 | 528,584,360 | 529,1901,1677 | 530,1011,791 | 532,2253,2172 | 533,163,92

BATCH_RAW_INFO | 524,609,27 | 525,536,44 | 527,3080,2855 | 528,585,360 | 529,1902,1677 | 530,1012,791 | 532,2254,2172 | 533,164,92

BATCH_RAW_INFO | 524,610,27 | 525,537,44 | 527,3081,2855 | 528,586,360 | 529,1903,1677 | 530,1013,791 | 532,2255,2172 | 533,165,92

BATCH_RAW_INFO | 524,611,27 | 525,538,44 | 527,3082,2855 | 528,587,360 | 529,1904,1677 | 530,1014,791 | 532,2256,2172 | 533,166,92

BATCH_RAW_INFO | 524,612,27 | 525,539,44 | 527,3083,2855 | 528,588,360 | 529,1905,1677 | 530,1015,791 | 532,2257,2172 | 533,167,92

BATCH_RAW_INFO | 524,613,27 | 525,540,44 | 527,3084,2855 | 528,589,360 | 529,1906,1677 | 530,1016,791 | 532,2258,2172 | 533,168,92

BATCH_RAW_INFO | 524,614,27 | 525,541,44 | 527,3085,2855 | 528,590,360 | 529,1907,1677 | 530,1017,791 | 532,2259,2172 | 533,169,92

BATCH_RAW_INFO | 524,615,27 | 525,542,44 | 527,3086,2855 | 528,591,360 | 529,1908,1677 | 530,1018,791 | 532,2260,2172 | 533,170,92

BATCH_RAW_INFO | 524,616,27 | 525,543,44 | 527,3087,2855 | 528,592,360 | 529,1909,1677 | 530,1019,791 | 532,2261,2172 | 533,171,92

BATCH_RAW_INFO | 524,617,27 | 525,544,44 | 527,3088,2855 | 528,593,360 | 529,1910,1677 | 530,1020,791 | 532,2262,2172 | 533,172,92

BATCH_RAW_INFO | 524,618,27 | 525,545,44 | 527,3089,2855 | 528,594,360 | 529,1911,1677 | 530,1021,791 | 532,2263,2172 | 533,173,92

BATCH_RAW_INFO | 524,619,27 | 525,546,44 | 527,3090,2855 | 528,595,360 | 529,1912,1677 | 530,1022,791 | 532,2264,2172 | 533,174,92

BATCH_RAW_INFO | 524,620,27 | 525,547,44 | 527,3091,2855 | 528,596,360 | 529,1913,1677 | 530,1023,791 | 532,2265,2172 | 533,175,92

BATCH_RAW_INFO | 524,621,27 | 525,548,44 | 527,3092,2855 | 528,597,360 | 529,1914,1677 | 530,1024,791 | 532,2266,2172 | 533,176,92

BATCH_RAW_INFO | 524,622,27 | 527,3093,2855 | 528,598,360 | 529,1915,1677 | 530,1025,791 | 532,2267,2172 | 533,177,92

BATCH_RAW_INFO | 524,623,27 | 527,3094,2855 | 528,599,360 | 529,1916,1677 | 530,1026,791 | 532,2268,2172 | 533,178,92

BATCH_RAW_INFO | 524,624,27 | 527,3095,2855 | 528,600,360 | 529,1917,1677 | 530,1027,791 | 532,2269,2172 | 533,179,92

BATCH_RAW_INFO | 524,625,27 | 527,3096,2855 | 528,601,360 | 529,1918,1677 | 530,1028,791 | 532,2270,2172 | 533,180,92

BATCH_RAW_INFO | 524,626,27 | 527,3097,2855 | 528,602,360 | 529,1919,1677 | 530,1029,791 | 532,2271,2172 | 533,181,92

BATCH_RAW_INFO | 524,627,27 | 527,3098,2855 | 528,603,360 | 529,1920,1677 | 530,1030,791 | 532,2272,2172 | 533,182,92

BATCH_RAW_INFO | 524,628,27 | 527,3099,2855 | 528,604,360 | 529,1921,1677 | 530,1031,791 | 532,2273,2172 | 533,183,92

BATCH_RAW_INFO | 524,629,27 | 527,3100,2855 | 528,605,360 | 529,1922,1677 | 530,1032,791 | 532,2274,2172 | 533,184,92

BATCH_RAW_INFO | 524,630,27 | 527,3101,2855 | 528,606,360 | 529,1923,1677 | 530,1033,791 | 532,2275,2172 | 533,185,92

BATCH_RAW_INFO | 524,631,27 | 527,3102,2855 | 528,607,360 | 529,1924,1677 | 530,1034,791 | 532,2276,2172 | 533,186,92

BATCH_RAW_INFO | 524,632,27 | 527,3103,2855 | 528,608,360 | 529,1925,1677 | 530,1035,791 | 532,2277,2172 | 533,187,92

BATCH_RAW_INFO | 524,633,27 | 527,3104,2855 | 528,609,360 | 529,1926,1677 | 530,1036,791 | 532,2278,2172 | 533,188,92

BATCH_RAW_INFO | 524,634,27 | 527,3105,2855 | 528,610,360 | 529,1927,1677 | 530,1037,791 | 532,2279,2172 | 533,189,92

BATCH_RAW_INFO | 524,635,27 | 527,3106,2855 | 528,611,360 | 529,1928,1677 | 530,1038,791 | 532,2280,2172 | 533,190,92

BATCH_RAW_INFO | 524,636,27 | 527,3107,2855 | 528,612,360 | 529,1929,1677 | 530,1039,791 | 532,2281,2172 | 533,191,92

BATCH_RAW_INFO | 524,637,27 | 527,3108,2855 | 528,613,360 | 529,1930,1677 | 530,1040,791 | 532,2282,2172 | 533,192,92

BATCH_RAW_INFO | 534,791,790

BATCH_RAW_INFO | 524,638,27 | 527,3109,2855 | 528,614,360 | 529,1931,1677 | 530,1041,791 | 532,2283,2172 | 533,193,92 | 534,792,790

BATCH_RAW_INFO | 524,639,27 | 528,615,360 | 529,1932,1677 | 530,1042,791 | 532,2284,2172 | 533,194,92 | 534,793,790

BATCH_RAW_INFO | 524,640,27 | 528,616,360 | 529,1933,1677 | 530,1043,791 | 532,2285,2172 | 533,195,92 | 534,794,790

BATCH_RAW_INFO | 524,641,27 | 528,617,360 | 529,1934,1677 | 530,1044,791 | 532,2286,2172 | 533,196,92 | 534,795,790

BATCH_RAW_INFO | 524,642,27 | 528,618,360 | 529,1935,1677 | 530,1045,791 | 532,2287,2172 | 533,197,92 | 534,796,790

BATCH_RAW_INFO | 524,643,27 | 528,619,360 | 529,1936,1677 | 530,1046,791 | 532,2288,2172 | 533,198,92 | 534,797,790

BATCH_RAW_INFO | 524,644,27 | 528,620,360 | 529,1937,1677 | 530,1047,791 | 532,2289,2172 | 533,199,92 | 534,798,790

BATCH_RAW_INFO | 524,645,27 | 528,621,360 | 529,1938,1677 | 530,1048,791 | 532,2290,2172 | 533,200,92 | 534,799,790

BATCH_RAW_INFO | 524,646,27 | 528,622,360 | 529,1939,1677 | 530,1049,791 | 532,2291,2172 | 533,201,92 | 534,800,790

BATCH_RAW_INFO | 524,647,27 | 528,623,360 | 529,1940,1677 | 530,1050,791 | 532,2292,2172 | 533,202,92 | 534,801,790

BATCH_RAW_INFO | 524,648,27 | 528,624,360 | 529,1941,1677 | 530,1051,791 | 532,2293,2172 | 533,203,92 | 534,802,790

BATCH_RAW_INFO | 524,649,27 | 528,625,360 | 529,1942,1677 | 530,1052,791 | 532,2294,2172 | 533,204,92 | 534,803,790

BATCH_RAW_INFO | 524,650,27 | 528,626,360 | 529,1943,1677 | 530,1053,791 | 532,2295,2172 | 533,205,92 | 534,804,790

BATCH_RAW_INFO | 524,651,27 | 528,627,360 | 529,1944,1677 | 530,1054,791 | 532,2296,2172 | 533,206,92 | 534,805,790

BATCH_RAW_INFO | 524,652,27 | 528,628,360 | 529,1945,1677 | 530,1055,791 | 532,2297,2172 | 533,207,92 | 534,806,790

BATCH_RAW_INFO | 524,653,27 | 528,629,360 | 529,1946,1677 | 530,1056,791 | 532,2298,2172 | 533,208,92 | 534,807,790

BATCH_RAW_INFO | 524,654,27 | 528,630,360 | 529,1947,1677 | 530,1057,791 | 532,2299,2172 | 533,209,92 | 534,808,790

BATCH_RAW_INFO | 524,655,27 | 528,631,360 | 529,1948,1677 | 530,1058,791 | 532,2300,2172 | 533,210,92 | 534,809,790

BATCH_RAW_INFO | 524,656,27 | 528,632,360 | 529,1949,1677 | 530,1059,791 | 532,2301,2172 | 533,211,92 | 534,810,790

BATCH_RAW_INFO | 524,657,27 | 528,633,360 | 529,1950,1677 | 530,1060,791 | 532,2302,2172 | 533,212,92 | 534,811,790

BATCH_RAW_INFO | 524,658,27 | 528,634,360 | 529,1951,1677 | 530,1061,791 | 532,2303,2172 | 533,213,92 | 534,812,790

BATCH_RAW_INFO | 524,659,27 | 528,635,360 | 529,1952,1677 | 530,1062,791 | 532,2304,2172 | 533,214,92 | 534,813,790

BATCH_RAW_INFO | 524,660,27 | 528,636,360 | 529,1953,1677 | 530,1063,791 | 532,2305,2172 | 533,215,92 | 534,814,790

BATCH_RAW_INFO | 524,661,27 | 528,637,360 | 529,1954,1677 | 530,1064,791 | 532,2306,2172 | 533,216,92 | 534,815,790

BATCH_RAW_INFO | 524,662,27 | 528,638,360 | 529,1955,1677 | 530,1065,791 | 532,2307,2172 | 533,217,92 | 534,816,790

BATCH_RAW_INFO | 524,663,27 | 528,639,360 | 529,1956,1677 | 530,1066,791 | 532,2308,2172 | 533,218,92 | 534,817,790

BATCH_RAW_INFO | 524,664,27 | 528,640,360 | 529,1957,1677 | 530,1067,791 | 532,2309,2172 | 533,219,92 | 534,818,790

BATCH_RAW_INFO | 524,665,27 | 528,641,360 | 529,1958,1677 | 530,1068,791 | 532,2310,2172 | 533,220,92 | 534,819,790

BATCH_RAW_INFO | 524,666,27 | 528,642,360 | 529,1959,1677 | 530,1069,791 | 532,2311,2172 | 533,221,92 | 534,820,790

BATCH_RAW_INFO | 524,667,27 | 528,643,360 | 529,1960,1677 | 530,1070,791 | 532,2312,2172 | 533,222,92 | 534,821,790

BATCH_RAW_INFO | 524,668,27 | 528,644,360 | 529,1961,1677 | 530,1071,791 | 532,2313,2172 | 533,223,92 | 534,822,790

BATCH_RAW_INFO | 524,669,27 | 528,645,360 | 529,1962,1677 | 530,1072,791 | 532,2314,2172 | 533,224,92 | 534,823,790

BATCH_RAW_INFO | 524,670,27 | 528,646,360 | 529,1963,1677 | 530,1073,791 | 532,2315,2172 | 533,225,92 | 534,824,790

BATCH_RAW_INFO | 524,671,27 | 528,647,360 | 529,1964,1677 | 530,1074,791 | 532,2316,2172 | 533,226,92 | 534,825,790

BATCH_RAW_INFO | 524,672,27 | 528,648,360 | 529,1965,1677 | 530,1075,791 | 532,2317,2172 | 533,227,92 | 534,826,790

BATCH_RAW_INFO | 524,673,27 | 528,649,360 | 529,1966,1677 | 530,1076,791 | 532,2318,2172 | 533,228,92 | 534,827,790

BATCH_RAW_INFO | 524,674,27 | 528,650,360 | 529,1967,1677 | 530,1077,791 | 532,2319,2172 | 533,229,92 | 534,828,790

BATCH_RAW_INFO | 524,675,27 | 528,651,360 | 529,1968,1677 | 530,1078,791 | 532,2320,2172 | 533,230,92 | 534,829,790

BATCH_RAW_INFO | 524,676,27 | 528,652,360 | 529,1969,1677 | 530,1079,791 | 532,2321,2172 | 533,231,92 | 534,830,790

BATCH_RAW_INFO | 524,677,27 | 528,653,360 | 529,1970,1677 | 530,1080,791 | 532,2322,2172 | 533,232,92 | 534,831,790

BATCH_RAW_INFO | 524,678,27 | 528,654,360 | 529,1971,1677 | 530,1081,791 | 532,2323,2172 | 533,233,92 | 534,832,790

BATCH_RAW_INFO | 524,679,27 | 528,655,360 | 529,1972,1677 | 530,1082,791 | 532,2324,2172 | 533,234,92 | 534,833,790

BATCH_RAW_INFO | 524,680,27 | 528,656,360 | 529,1973,1677 | 530,1083,791 | 532,2325,2172 | 533,235,92 | 534,834,790

BATCH_RAW_INFO | 524,681,27 | 528,657,360 | 529,1974,1677 | 530,1084,791 | 532,2326,2172 | 533,236,92 | 534,835,790

BATCH_RAW_INFO | 524,682,27 | 528,658,360 | 529,1975,1677 | 530,1085,791 | 532,2327,2172 | 533,237,92 | 534,836,790

BATCH_RAW_INFO | 524,683,27 | 528,659,360 | 529,1976,1677 | 530,1086,791 | 532,2328,2172 | 533,238,92 | 534,837,790

BATCH_RAW_INFO | 524,684,27 | 528,660,360 | 529,1977,1677 | 530,1087,791 | 532,2329,2172 | 533,239,92 | 534,838,790

BATCH_RAW_INFO | 524,685,27 | 528,661,360 | 529,1978,1677 | 530,1088,791 | 532,2330,2172 | 533,240,92 | 534,839,790

BATCH_RAW_INFO | 524,686,27 | 528,662,360 | 529,1979,1677 | 530,1089,791 | 532,2331,2172 | 533,241,92 | 534,840,790

BATCH_RAW_INFO | 524,687,27 | 528,663,360 | 529,1980,1677 | 530,1090,791 | 532,2332,2172 | 533,242,92 | 534,841,790

BATCH_RAW_INFO | 524,688,27 | 528,664,360 | 529,1981,1677 | 530,1091,791 | 532,2333,2172 | 533,243,92 | 534,842,790

BATCH_RAW_INFO | 524,689,27 | 528,665,360 | 529,1982,1677 | 530,1092,791 | 532,2334,2172 | 533,244,92 | 534,843,790

BATCH_RAW_INFO | 524,690,27 | 528,666,360 | 529,1983,1677 | 530,1093,791 | 532,2335,2172 | 533,245,92 | 534,844,790

BATCH_RAW_INFO | 524,691,27 | 528,667,360 | 529,1984,1677 | 530,1094,791 | 532,2336,2172 | 533,246,92 | 534,845,790

BATCH_RAW_INFO | 524,692,27 | 528,668,360 | 529,1985,1677 | 530,1095,791 | 532,2337,2172 | 533,247,92 | 534,846,790

BATCH_RAW_INFO | 524,693,27 | 528,669,360 | 529,1986,1677 | 530,1096,791 | 532,2338,2172 | 533,248,92 | 534,847,790

BATCH_RAW_INFO | 524,694,27 | 528,670,360 | 529,1987,1677 | 530,1097,791 | 532,2339,2172 | 533,249,92 | 534,848,790

BATCH_RAW_INFO | 524,695,27 | 528,671,360 | 529,1988,1677 | 530,1098,791 | 532,2340,2172 | 533,250,92 | 534,849,790

BATCH_RAW_INFO | 524,696,27 | 528,672,360 | 529,1989,1677 | 530,1099,791 | 532,2341,2172 | 533,251,92 | 534,850,790

BATCH_RAW_INFO | 524,697,27 | 528,673,360 | 529,1990,1677 | 530,1100,791 | 532,2342,2172 | 533,252,92 | 534,851,790

BATCH_RAW_INFO | 524,698,27 | 528,674,360 | 529,1991,1677 | 530,1101,791 | 532,2343,2172 | 533,253,92 | 534,852,790

BATCH_RAW_INFO | 524,699,27 | 528,675,360 | 529,1992,1677 | 530,1102,791 | 532,2344,2172 | 533,254,92 | 534,853,790

BATCH_RAW_INFO | 524,700,27 | 528,676,360 | 529,1993,1677 | 530,1103,791 | 532,2345,2172 | 533,255,92 | 534,854,790

BATCH_RAW_INFO | 524,701,27 | 528,677,360 | 529,1994,1677 | 530,1104,791 | 532,2346,2172 | 533,256,92 | 534,855,790

BATCH_RAW_INFO | 524,702,27 | 528,678,360 | 529,1995,1677 | 530,1105,791 | 532,2347,2172 | 533,257,92 | 534,856,790

BATCH_RAW_INFO | 524,703,27 | 528,679,360 | 529,1996,1677 | 530,1106,791 | 532,2348,2172 | 533,258,92 | 534,857,790

BATCH_RAW_INFO | 524,704,27 | 528,680,360 | 529,1997,1677 | 530,1107,791 | 532,2349,2172 | 533,259,92 | 534,858,790

BATCH_RAW_INFO | 524,705,27 | 528,681,360 | 529,1998,1677 | 530,1108,791 | 532,2350,2172 | 533,260,92 | 534,859,790

BATCH_RAW_INFO | 524,706,27 | 528,682,360 | 529,1999,1677 | 530,1109,791 | 532,2351,2172 | 533,261,92 | 534,860,790

BATCH_RAW_INFO | 524,707,27 | 528,683,360 | 529,2000,1677 | 530,1110,791 | 532,2352,2172 | 533,262,92 | 534,861,790

BATCH_RAW_INFO | 524,708,27 | 528,684,360 | 529,2001,1677 | 530,1111,791 | 532,2353,2172 | 533,263,92 | 534,862,790

BATCH_RAW_INFO | 524,709,27 | 528,685,360 | 529,2002,1677 | 530,1112,791 | 532,2354,2172 | 533,264,92 | 534,863,790

BATCH_RAW_INFO | 524,710,27 | 528,686,360 | 529,2003,1677 | 530,1113,791 | 532,2355,2172 | 533,265,92 | 534,864,790

BATCH_RAW_INFO | 524,711,27 | 528,687,360 | 529,2004,1677 | 530,1114,791 | 532,2356,2172 | 533,266,92 | 534,865,790

BATCH_RAW_INFO | 524,712,27 | 528,688,360 | 529,2005,1677 | 530,1115,791 | 532,2357,2172 | 533,267,92 | 534,866,790

BATCH_RAW_INFO | 524,713,27 | 528,689,360 | 529,2006,1677 | 530,1116,791 | 532,2358,2172 | 533,268,92 | 534,867,790

BATCH_RAW_INFO | 524,714,27 | 528,690,360 | 529,2007,1677 | 530,1117,791 | 532,2359,2172 | 533,269,92 | 534,868,790

BATCH_RAW_INFO | 524,715,27 | 528,691,360 | 529,2008,1677 | 530,1118,791 | 532,2360,2172 | 533,270,92 | 534,869,790

BATCH_RAW_INFO | 524,716,27 | 528,692,360 | 529,2009,1677 | 530,1119,791 | 532,2361,2172 | 533,271,92 | 534,870,790

BATCH_RAW_INFO | 524,717,27 | 528,693,360 | 529,2010,1677 | 530,1120,791 | 532,2362,2172 | 533,272,92 | 534,871,790

BATCH_RAW_INFO | 524,718,27 | 528,694,360 | 529,2011,1677 | 530,1121,791 | 532,2363,2172 | 533,273,92 | 534,872,790

BATCH_RAW_INFO | 524,719,27 | 528,695,360 | 529,2012,1677 | 530,1122,791 | 532,2364,2172 | 533,274,92 | 534,873,790

BATCH_RAW_INFO | 524,720,27 | 528,696,360 | 529,2013,1677 | 530,1123,791 | 532,2365,2172 | 533,275,92 | 534,874,790

BATCH_RAW_INFO | 524,721,27 | 528,697,360 | 529,2014,1677 | 530,1124,791 | 532,2366,2172 | 533,276,92 | 534,875,790

BATCH_RAW_INFO | 524,722,27 | 528,698,360 | 529,2015,1677 | 530,1125,791 | 532,2367,2172 | 533,277,92 | 534,876,790

BATCH_RAW_INFO | 524,723,27 | 528,699,360 | 529,2016,1677 | 530,1126,791 | 532,2368,2172 | 533,278,92 | 534,877,790

BATCH_RAW_INFO | 524,724,27 | 528,700,360 | 529,2017,1677 | 530,1127,791 | 532,2369,2172 | 533,279,92 | 534,878,790

BATCH_RAW_INFO | 524,725,27 | 528,701,360 | 529,2018,1677 | 530,1128,791 | 532,2370,2172 | 533,280,92 | 534,879,790

BATCH_RAW_INFO | 524,726,27 | 528,702,360 | 529,2019,1677 | 530,1129,791 | 532,2371,2172 | 533,281,92 | 534,880,790

BATCH_RAW_INFO | 524,727,27 | 528,703,360 | 529,2020,1677 | 530,1130,791 | 532,2372,2172 | 533,282,92 | 534,881,790

BATCH_RAW_INFO | 524,728,27 | 528,704,360 | 529,2021,1677 | 530,1131,791 | 532,2373,2172 | 533,283,92 | 534,882,790

BATCH_RAW_INFO | 524,729,27 | 528,705,360 | 529,2022,1677 | 530,1132,791 | 532,2374,2172 | 533,284,92 | 534,883,790

BATCH_RAW_INFO | 524,730,27 | 528,706,360 | 529,2023,1677 | 530,1133,791 | 532,2375,2172 | 533,285,92 | 534,884,790

BATCH_RAW_INFO | 524,731,27 | 528,707,360 | 529,2024,1677 | 530,1134,791 | 532,2376,2172 | 533,286,92 | 534,885,790

BATCH_RAW_INFO | 524,732,27 | 528,708,360 | 529,2025,1677 | 530,1135,791 | 532,2377,2172 | 533,287,92 | 534,886,790

BATCH_RAW_INFO | 524,733,27 | 528,709,360 | 529,2026,1677 | 530,1136,791 | 532,2378,2172 | 533,288,92 | 534,887,790

BATCH_RAW_INFO | 524,734,27 | 528,710,360 | 529,2027,1677 | 530,1137,791 | 532,2379,2172 | 533,289,92 | 534,888,790

BATCH_RAW_INFO | 524,735,27 | 528,711,360 | 529,2028,1677 | 530,1138,791 | 532,2380,2172 | 533,290,92 | 534,889,790

BATCH_RAW_INFO | 524,736,27 | 528,712,360 | 529,2029,1677 | 530,1139,791 | 532,2381,2172 | 533,291,92 | 534,890,790

BATCH_RAW_INFO | 524,737,27 | 528,713,360 | 529,2030,1677 | 530,1140,791 | 532,2382,2172 | 533,292,92 | 534,891,790

BATCH_RAW_INFO | 524,738,27 | 528,714,360 | 529,2031,1677 | 530,1141,791 | 532,2383,2172 | 533,293,92 | 534,892,790

BATCH_RAW_INFO | 524,739,27 | 528,715,360 | 529,2032,1677 | 530,1142,791 | 532,2384,2172 | 533,294,92 | 534,893,790

BATCH_RAW_INFO | 524,740,27 | 528,716,360 | 529,2033,1677 | 530,1143,791 | 532,2385,2172 | 533,295,92 | 534,894,790

BATCH_RAW_INFO | 524,741,27 | 528,717,360 | 529,2034,1677 | 530,1144,791 | 532,2386,2172 | 533,296,92 | 534,895,790

BATCH_RAW_INFO | 524,742,27 | 528,718,360 | 529,2035,1677 | 530,1145,791 | 532,2387,2172 | 533,297,92 | 534,896,790

BATCH_RAW_INFO | 524,743,27 | 528,719,360 | 529,2036,1677 | 530,1146,791 | 532,2388,2172 | 533,298,92 | 534,897,790

BATCH_RAW_INFO | 524,744,27 | 528,720,360 | 529,2037,1677 | 530,1147,791 | 532,2389,2172 | 533,299,92 | 534,898,790

BATCH_RAW_INFO | 524,745,27 | 528,721,360 | 529,2038,1677 | 530,1148,791 | 532,2390,2172 | 533,300,92 | 534,899,790

BATCH_RAW_INFO | 524,746,27 | 528,722,360 | 529,2039,1677 | 530,1149,791 | 532,2391,2172 | 533,301,92 | 534,900,790

BATCH_RAW_INFO | 524,747,27 | 528,723,360 | 529,2040,1677 | 530,1150,791 | 532,2392,2172 | 533,302,92 | 534,901,790

BATCH_RAW_INFO | 524,748,27 | 528,724,360 | 529,2041,1677 | 530,1151,791 | 532,2393,2172 | 533,303,92 | 534,902,790

BATCH_RAW_INFO | 524,749,27 | 528,725,360 | 529,2042,1677 | 530,1152,791 | 532,2394,2172 | 533,304,92 | 534,903,790

BATCH_RAW_INFO | 524,750,27 | 528,726,360 | 529,2043,1677 | 530,1153,791 | 532,2395,2172 | 533,305,92 | 534,904,790

BATCH_RAW_INFO | 524,751,27 | 528,727,360 | 529,2044,1677 | 530,1154,791 | 532,2396,2172 | 533,306,92 | 534,905,790

BATCH_RAW_INFO | 524,752,27 | 528,728,360 | 529,2045,1677 | 530,1155,791 | 532,2397,2172 | 533,307,92 | 534,906,790

BATCH_RAW_INFO | 524,753,27 | 528,729,360 | 529,2046,1677 | 530,1156,791 | 532,2398,2172 | 533,308,92 | 534,907,790

BATCH_RAW_INFO | 524,754,27 | 528,730,360 | 529,2047,1677 | 530,1157,791 | 532,2399,2172 | 533,309,92 | 534,908,790

BATCH_RAW_INFO | 524,755,27 | 528,731,360 | 529,2048,1677 | 530,1158,791 | 532,2400,2172 | 533,310,92 | 534,909,790

BATCH_RAW_INFO | 524,756,27 | 528,732,360 | 529,2049,1677 | 530,1159,791 | 532,2401,2172 | 533,311,92 | 534,910,790

BATCH_RAW_INFO | 535,1785,1784

BATCH_RAW_INFO | 524,757,27 | 528,733,360 | 529,2050,1677 | 530,1160,791 | 532,2402,2172 | 533,312,92 | 534,911,790 | 535,1786,1784

BATCH_RAW_INFO | 524,758,27 | 528,734,360 | 529,2051,1677 | 530,1161,791 | 532,2403,2172 | 533,313,92 | 534,912,790 | 535,1787,1784

BATCH_RAW_INFO | 524,759,27 | 528,735,360 | 529,2052,1677 | 530,1162,791 | 532,2404,2172 | 533,314,92 | 534,913,790 | 535,1788,1784

BATCH_RAW_INFO | 524,760,27 | 528,736,360 | 529,2053,1677 | 530,1163,791 | 532,2405,2172 | 533,315,92 | 534,914,790 | 535,1789,1784

BATCH_RAW_INFO | 524,761,27 | 528,737,360 | 529,2054,1677 | 530,1164,791 | 532,2406,2172 | 533,316,92 | 534,915,790 | 535,1790,1784

BATCH_RAW_INFO | 524,762,27 | 528,738,360 | 529,2055,1677 | 530,1165,791 | 532,2407,2172 | 533,317,92 | 534,916,790 | 535,1791,1784

BATCH_RAW_INFO | 524,763,27 | 528,739,360 | 529,2056,1677 | 530,1166,791 | 532,2408,2172 | 533,318,92 | 534,917,790 | 535,1792,1784

BATCH_RAW_INFO | 536,112,111

BATCH_RAW_INFO | 524,764,27 | 528,740,360 | 529,2057,1677 | 530,1167,791 | 532,2409,2172 | 533,319,92 | 534,918,790 | 535,1793,1784 | 536,113,111

BATCH_RAW_INFO | 524,765,27 | 528,741,360 | 529,2058,1677 | 530,1168,791 | 532,2410,2172 | 533,320,92 | 534,919,790 | 535,1794,1784 | 536,114,111

BATCH_RAW_INFO | 524,766,27 | 528,742,360 | 529,2059,1677 | 530,1169,791 | 532,2411,2172 | 533,321,92 | 534,920,790 | 535,1795,1784 | 536,115,111

BATCH_RAW_INFO | 524,767,27 | 528,743,360 | 529,2060,1677 | 530,1170,791 | 532,2412,2172 | 533,322,92 | 534,921,790 | 535,1796,1784 | 536,116,111

BATCH_RAW_INFO | 524,768,27 | 528,744,360 | 529,2061,1677 | 530,1171,791 | 532,2413,2172 | 533,323,92 | 534,922,790 | 535,1797,1784 | 536,117,111

BATCH_RAW_INFO | 524,769,27 | 528,745,360 | 529,2062,1677 | 530,1172,791 | 532,2414,2172 | 533,324,92 | 534,923,790 | 535,1798,1784 | 536,118,111

BATCH_RAW_INFO | 524,770,27 | 528,746,360 | 529,2063,1677 | 530,1173,791 | 532,2415,2172 | 533,325,92 | 534,924,790 | 535,1799,1784 | 536,119,111

BATCH_RAW_INFO | 524,771,27 | 528,747,360 | 529,2064,1677 | 530,1174,791 | 532,2416,2172 | 533,326,92 | 534,925,790 | 535,1800,1784 | 536,120,111

BATCH_RAW_INFO | 524,772,27 | 528,748,360 | 529,2065,1677 | 530,1175,791 | 532,2417,2172 | 533,327,92 | 534,926,790 | 535,1801,1784 | 536,121,111

BATCH_RAW_INFO | 524,773,27 | 528,749,360 | 529,2066,1677 | 530,1176,791 | 532,2418,2172 | 533,328,92 | 534,927,790 | 535,1802,1784 | 536,122,111

BATCH_RAW_INFO | 524,774,27 | 528,750,360 | 529,2067,1677 | 530,1177,791 | 532,2419,2172 | 533,329,92 | 534,928,790 | 535,1803,1784 | 536,123,111

BATCH_RAW_INFO | 524,775,27 | 528,751,360 | 529,2068,1677 | 530,1178,791 | 532,2420,2172 | 533,330,92 | 534,929,790 | 535,1804,1784 | 536,124,111

BATCH_RAW_INFO | 524,776,27 | 528,752,360 | 529,2069,1677 | 530,1179,791 | 532,2421,2172 | 533,331,92 | 534,930,790 | 535,1805,1784 | 536,125,111

BATCH_RAW_INFO | 524,777,27 | 528,753,360 | 529,2070,1677 | 530,1180,791 | 532,2422,2172 | 533,332,92 | 534,931,790 | 535,1806,1784 | 536,126,111

BATCH_RAW_INFO | 524,778,27 | 528,754,360 | 529,2071,1677 | 530,1181,791 | 532,2423,2172 | 533,333,92 | 534,932,790 | 535,1807,1784 | 536,127,111

BATCH_RAW_INFO | 524,779,27 | 528,755,360 | 529,2072,1677 | 530,1182,791 | 532,2424,2172 | 533,334,92 | 534,933,790 | 535,1808,1784 | 536,128,111

BATCH_RAW_INFO | 524,780,27 | 528,756,360 | 529,2073,1677 | 530,1183,791 | 532,2425,2172 | 533,335,92 | 534,934,790 | 535,1809,1784 | 536,129,111

BATCH_RAW_INFO | 524,781,27 | 528,757,360 | 529,2074,1677 | 530,1184,791 | 532,2426,2172 | 533,336,92 | 534,935,790 | 535,1810,1784 | 536,130,111

BATCH_RAW_INFO | 524,782,27 | 528,758,360 | 529,2075,1677 | 530,1185,791 | 532,2427,2172 | 533,337,92 | 534,936,790 | 535,1811,1784 | 536,131,111

BATCH_RAW_INFO | 524,783,27 | 528,759,360 | 529,2076,1677 | 530,1186,791 | 532,2428,2172 | 533,338,92 | 534,937,790 | 535,1812,1784 | 536,132,111

BATCH_RAW_INFO | 524,784,27 | 528,760,360 | 529,2077,1677 | 530,1187,791 | 532,2429,2172 | 533,339,92 | 534,938,790 | 535,1813,1784 | 536,133,111

BATCH_RAW_INFO | 524,785,27 | 528,761,360 | 529,2078,1677 | 530,1188,791 | 532,2430,2172 | 533,340,92 | 534,939,790 | 535,1814,1784 | 536,134,111

BATCH_RAW_INFO | 524,786,27 | 528,762,360 | 529,2079,1677 | 530,1189,791 | 532,2431,2172 | 533,341,92 | 534,940,790 | 535,1815,1784 | 536,135,111

BATCH_RAW_INFO | 524,787,27 | 528,763,360 | 529,2080,1677 | 530,1190,791 | 532,2432,2172 | 533,342,92 | 534,941,790 | 535,1816,1784 | 536,136,111

BATCH_RAW_INFO | 524,788,27 | 528,764,360 | 529,2081,1677 | 530,1191,791 | 532,2433,2172 | 533,343,92 | 534,942,790 | 535,1817,1784 | 536,137,111

BATCH_RAW_INFO | 524,789,27 | 528,765,360 | 529,2082,1677 | 530,1192,791 | 532,2434,2172 | 533,344,92 | 534,943,790 | 535,1818,1784 | 536,138,111

BATCH_RAW_INFO | 524,790,27 | 528,766,360 | 529,2083,1677 | 530,1193,791 | 532,2435,2172 | 533,345,92 | 534,944,790 | 535,1819,1784 | 536,139,111

BATCH_RAW_INFO | 524,791,27 | 528,767,360 | 529,2084,1677 | 530,1194,791 | 532,2436,2172 | 533,346,92 | 534,945,790 | 535,1820,1784 | 536,140,111

BATCH_RAW_INFO | 528,768,360 | 529,2085,1677 | 530,1195,791 | 532,2437,2172 | 533,347,92 | 534,946,790 | 535,1821,1784 | 536,141,111

BATCH_RAW_INFO | 528,769,360 | 529,2086,1677 | 530,1196,791 | 532,2438,2172 | 533,348,92 | 534,947,790 | 535,1822,1784 | 536,142,111

BATCH_RAW_INFO | 528,770,360 | 529,2087,1677 | 530,1197,791 | 532,2439,2172 | 533,349,92 | 534,948,790 | 535,1823,1784 | 536,143,111

BATCH_RAW_INFO | 528,771,360 | 529,2088,1677 | 530,1198,791 | 532,2440,2172 | 533,350,92 | 534,949,790 | 535,1824,1784 | 536,144,111

BATCH_RAW_INFO | 528,772,360 | 529,2089,1677 | 530,1199,791 | 532,2441,2172 | 533,351,92 | 534,950,790 | 535,1825,1784 | 536,145,111

BATCH_RAW_INFO | 528,773,360 | 529,2090,1677 | 530,1200,791 | 532,2442,2172 | 533,352,92 | 534,951,790 | 535,1826,1784 | 536,146,111

BATCH_RAW_INFO | 528,774,360 | 529,2091,1677 | 530,1201,791 | 532,2443,2172 | 533,353,92 | 534,952,790 | 535,1827,1784 | 536,147,111

BATCH_RAW_INFO | 528,775,360 | 529,2092,1677 | 530,1202,791 | 532,2444,2172 | 533,354,92 | 534,953,790 | 535,1828,1784 | 536,148,111

BATCH_RAW_INFO | 528,776,360 | 529,2093,1677 | 530,1203,791 | 532,2445,2172 | 533,355,92 | 534,954,790 | 535,1829,1784 | 536,149,111

BATCH_RAW_INFO | 528,777,360 | 529,2094,1677 | 530,1204,791 | 532,2446,2172 | 533,356,92 | 534,955,790 | 535,1830,1784 | 536,150,111

BATCH_RAW_INFO | 528,778,360 | 529,2095,1677 | 530,1205,791 | 532,2447,2172 | 533,357,92 | 534,956,790 | 535,1831,1784 | 536,151,111

BATCH_RAW_INFO | 528,779,360 | 529,2096,1677 | 530,1206,791 | 532,2448,2172 | 533,358,92 | 534,957,790 | 535,1832,1784 | 536,152,111

BATCH_RAW_INFO | 528,780,360 | 529,2097,1677 | 530,1207,791 | 532,2449,2172 | 533,359,92 | 534,958,790 | 535,1833,1784 | 536,153,111

BATCH_RAW_INFO | 528,781,360 | 529,2098,1677 | 530,1208,791 | 532,2450,2172 | 533,360,92 | 534,959,790 | 535,1834,1784 | 536,154,111

BATCH_RAW_INFO | 528,782,360 | 529,2099,1677 | 530,1209,791 | 532,2451,2172 | 533,361,92 | 534,960,790 | 535,1835,1784 | 536,155,111

BATCH_RAW_INFO | 528,783,360 | 529,2100,1677 | 530,1210,791 | 532,2452,2172 | 533,362,92 | 534,961,790 | 535,1836,1784 | 536,156,111

BATCH_RAW_INFO | 528,784,360 | 529,2101,1677 | 530,1211,791 | 532,2453,2172 | 533,363,92 | 534,962,790 | 535,1837,1784 | 536,157,111

BATCH_RAW_INFO | 528,785,360 | 529,2102,1677 | 530,1212,791 | 532,2454,2172 | 533,364,92 | 534,963,790 | 535,1838,1784 | 536,158,111

BATCH_RAW_INFO | 528,786,360 | 529,2103,1677 | 530,1213,791 | 532,2455,2172 | 533,365,92 | 534,964,790 | 535,1839,1784 | 536,159,111

BATCH_RAW_INFO | 528,787,360 | 529,2104,1677 | 530,1214,791 | 532,2456,2172 | 533,366,92 | 534,965,790 | 535,1840,1784 | 536,160,111

BATCH_RAW_INFO | 528,788,360 | 529,2105,1677 | 530,1215,791 | 532,2457,2172 | 533,367,92 | 534,966,790 | 535,1841,1784 | 536,161,111

BATCH_RAW_INFO | 528,789,360 | 529,2106,1677 | 530,1216,791 | 532,2458,2172 | 533,368,92 | 534,967,790 | 535,1842,1784 | 536,162,111

BATCH_RAW_INFO | 528,790,360 | 529,2107,1677 | 530,1217,791 | 532,2459,2172 | 533,369,92 | 534,968,790 | 535,1843,1784 | 536,163,111

BATCH_RAW_INFO | 528,791,360 | 529,2108,1677 | 530,1218,791 | 532,2460,2172 | 533,370,92 | 534,969,790 | 535,1844,1784 | 536,164,111

BATCH_RAW_INFO | 528,792,360 | 529,2109,1677 | 530,1219,791 | 532,2461,2172 | 533,371,92 | 534,970,790 | 535,1845,1784 | 536,165,111

BATCH_RAW_INFO | 528,793,360 | 529,2110,1677 | 530,1220,791 | 532,2462,2172 | 533,372,92 | 534,971,790 | 535,1846,1784 | 536,166,111

BATCH_RAW_INFO | 528,794,360 | 529,2111,1677 | 530,1221,791 | 532,2463,2172 | 533,373,92 | 534,972,790 | 535,1847,1784 | 536,167,111

BATCH_RAW_INFO | 528,795,360 | 529,2112,1677 | 530,1222,791 | 532,2464,2172 | 533,374,92 | 534,973,790 | 535,1848,1784 | 536,168,111

BATCH_RAW_INFO | 528,796,360 | 529,2113,1677 | 530,1223,791 | 532,2465,2172 | 533,375,92 | 534,974,790 | 535,1849,1784 | 536,169,111

BATCH_RAW_INFO | 528,797,360 | 529,2114,1677 | 530,1224,791 | 532,2466,2172 | 533,376,92 | 534,975,790 | 535,1850,1784 | 536,170,111

BATCH_RAW_INFO | 528,798,360 | 529,2115,1677 | 530,1225,791 | 532,2467,2172 | 533,377,92 | 534,976,790 | 535,1851,1784 | 536,171,111

BATCH_RAW_INFO | 528,799,360 | 529,2116,1677 | 530,1226,791 | 532,2468,2172 | 533,378,92 | 534,977,790 | 535,1852,1784 | 536,172,111

BATCH_RAW_INFO | 528,800,360 | 529,2117,1677 | 530,1227,791 | 532,2469,2172 | 533,379,92 | 534,978,790 | 535,1853,1784 | 536,173,111

BATCH_RAW_INFO | 528,801,360 | 529,2118,1677 | 530,1228,791 | 532,2470,2172 | 533,380,92 | 534,979,790 | 535,1854,1784 | 536,174,111

BATCH_RAW_INFO | 528,802,360 | 529,2119,1677 | 530,1229,791 | 532,2471,2172 | 533,381,92 | 534,980,790 | 535,1855,1784 | 536,175,111

BATCH_RAW_INFO | 528,803,360 | 529,2120,1677 | 530,1230,791 | 532,2472,2172 | 533,382,92 | 534,981,790 | 535,1856,1784 | 536,176,111

BATCH_RAW_INFO | 528,804,360 | 529,2121,1677 | 530,1231,791 | 532,2473,2172 | 533,383,92 | 534,982,790 | 535,1857,1784 | 536,177,111

BATCH_RAW_INFO | 528,805,360 | 529,2122,1677 | 530,1232,791 | 532,2474,2172 | 533,384,92 | 534,983,790 | 535,1858,1784 | 536,178,111

BATCH_RAW_INFO | 528,806,360 | 529,2123,1677 | 530,1233,791 | 532,2475,2172 | 533,385,92 | 534,984,790 | 535,1859,1784 | 536,179,111

BATCH_RAW_INFO | 528,807,360 | 529,2124,1677 | 530,1234,791 | 532,2476,2172 | 533,386,92 | 534,985,790 | 535,1860,1784 | 536,180,111

BATCH_RAW_INFO | 528,808,360 | 529,2125,1677 | 530,1235,791 | 532,2477,2172 | 533,387,92 | 534,986,790 | 535,1861,1784 | 536,181,111

BATCH_RAW_INFO | 528,809,360 | 529,2126,1677 | 530,1236,791 | 532,2478,2172 | 533,388,92 | 534,987,790 | 535,1862,1784 | 536,182,111

BATCH_RAW_INFO | 528,810,360 | 529,2127,1677 | 530,1237,791 | 532,2479,2172 | 533,389,92 | 534,988,790 | 535,1863,1784 | 536,183,111

BATCH_RAW_INFO | 528,811,360 | 529,2128,1677 | 530,1238,791 | 532,2480,2172 | 533,390,92 | 534,989,790 | 535,1864,1784 | 536,184,111

BATCH_RAW_INFO | 528,812,360 | 529,2129,1677 | 530,1239,791 | 532,2481,2172 | 533,391,92 | 534,990,790 | 535,1865,1784 | 536,185,111

BATCH_RAW_INFO | 528,813,360 | 529,2130,1677 | 530,1240,791 | 532,2482,2172 | 533,392,92 | 534,991,790 | 535,1866,1784 | 536,186,111

BATCH_RAW_INFO | 528,814,360 | 529,2131,1677 | 530,1241,791 | 532,2483,2172 | 533,393,92 | 534,992,790 | 535,1867,1784 | 536,187,111

BATCH_RAW_INFO | 528,815,360 | 529,2132,1677 | 530,1242,791 | 532,2484,2172 | 533,394,92 | 534,993,790 | 535,1868,1784 | 536,188,111

BATCH_RAW_INFO | 537,23,22

BATCH_RAW_INFO | 528,816,360 | 529,2133,1677 | 530,1243,791 | 532,2485,2172 | 533,395,92 | 534,994,790 | 535,1869,1784 | 536,189,111 | 537,24,22

BATCH_RAW_INFO | 528,817,360 | 529,2134,1677 | 530,1244,791 | 532,2486,2172 | 533,396,92 | 534,995,790 | 535,1870,1784 | 536,190,111 | 537,25,22

BATCH_RAW_INFO | 528,818,360 | 529,2135,1677 | 530,1245,791 | 532,2487,2172 | 533,397,92 | 534,996,790 | 535,1871,1784 | 536,191,111 | 537,26,22

BATCH_RAW_INFO | 528,819,360 | 529,2136,1677 | 530,1246,791 | 532,2488,2172 | 533,398,92 | 534,997,790 | 535,1872,1784 | 536,192,111 | 537,27,22

BATCH_RAW_INFO | 528,820,360 | 529,2137,1677 | 530,1247,791 | 532,2489,2172 | 533,399,92 | 534,998,790 | 535,1873,1784 | 536,193,111 | 537,28,22

BATCH_RAW_INFO | 528,821,360 | 529,2138,1677 | 530,1248,791 | 532,2490,2172 | 533,400,92 | 534,999,790 | 535,1874,1784 | 536,194,111 | 537,29,22

BATCH_RAW_INFO | 528,822,360 | 529,2139,1677 | 530,1249,791 | 532,2491,2172 | 533,401,92 | 534,1000,790 | 535,1875,1784 | 536,195,111 | 537,30,22

BATCH_RAW_INFO | 528,823,360 | 529,2140,1677 | 530,1250,791 | 532,2492,2172 | 533,402,92 | 534,1001,790 | 535,1876,1784 | 536,196,111 | 537,31,22

BATCH_RAW_INFO | 528,824,360 | 529,2141,1677 | 530,1251,791 | 532,2493,2172 | 533,403,92 | 534,1002,790 | 535,1877,1784 | 536,197,111 | 537,32,22

BATCH_RAW_INFO | 528,825,360 | 529,2142,1677 | 530,1252,791 | 532,2494,2172 | 533,404,92 | 534,1003,790 | 535,1878,1784 | 536,198,111 | 537,33,22

BATCH_RAW_INFO | 528,826,360 | 529,2143,1677 | 530,1253,791 | 532,2495,2172 | 533,405,92 | 534,1004,790 | 535,1879,1784 | 536,199,111 | 537,34,22

BATCH_RAW_INFO | 528,827,360 | 529,2144,1677 | 530,1254,791 | 532,2496,2172 | 533,406,92 | 534,1005,790 | 535,1880,1784 | 536,200,111 | 537,35,22

BATCH_RAW_INFO | 528,828,360 | 529,2145,1677 | 530,1255,791 | 532,2497,2172 | 533,407,92 | 534,1006,790 | 535,1881,1784 | 536,201,111 | 537,36,22

BATCH_RAW_INFO | 528,829,360 | 529,2146,1677 | 530,1256,791 | 532,2498,2172 | 533,408,92 | 534,1007,790 | 535,1882,1784 | 536,202,111 | 537,37,22

BATCH_RAW_INFO | 528,830,360 | 529,2147,1677 | 530,1257,791 | 532,2499,2172 | 533,409,92 | 534,1008,790 | 535,1883,1784 | 536,203,111 | 537,38,22

BATCH_RAW_INFO | 528,831,360 | 529,2148,1677 | 530,1258,791 | 532,2500,2172 | 533,410,92 | 534,1009,790 | 535,1884,1784 | 536,204,111 | 537,39,22

BATCH_RAW_INFO | 528,832,360 | 529,2149,1677 | 530,1259,791 | 532,2501,2172 | 533,411,92 | 534,1010,790 | 535,1885,1784 | 536,205,111 | 537,40,22

BATCH_RAW_INFO | 528,833,360 | 529,2150,1677 | 530,1260,791 | 532,2502,2172 | 533,412,92 | 534,1011,790 | 535,1886,1784 | 536,206,111 | 537,41,22

BATCH_RAW_INFO | 528,834,360 | 529,2151,1677 | 530,1261,791 | 532,2503,2172 | 533,413,92 | 534,1012,790 | 535,1887,1784 | 536,207,111 | 537,42,22

BATCH_RAW_INFO | 528,835,360 | 529,2152,1677 | 530,1262,791 | 532,2504,2172 | 533,414,92 | 534,1013,790 | 535,1888,1784 | 536,208,111 | 537,43,22

BATCH_RAW_INFO | 528,836,360 | 529,2153,1677 | 530,1263,791 | 532,2505,2172 | 533,415,92 | 534,1014,790 | 535,1889,1784 | 536,209,111 | 537,44,22

BATCH_RAW_INFO | 528,837,360 | 529,2154,1677 | 530,1264,791 | 532,2506,2172 | 533,416,92 | 534,1015,790 | 535,1890,1784 | 536,210,111 | 537,45,22

BATCH_RAW_INFO | 528,838,360 | 529,2155,1677 | 530,1265,791 | 532,2507,2172 | 533,417,92 | 534,1016,790 | 535,1891,1784 | 536,211,111 | 537,46,22

BATCH_RAW_INFO | 528,839,360 | 529,2156,1677 | 530,1266,791 | 532,2508,2172 | 533,418,92 | 534,1017,790 | 535,1892,1784 | 536,212,111 | 537,47,22

BATCH_RAW_INFO | 528,840,360 | 529,2157,1677 | 530,1267,791 | 532,2509,2172 | 533,419,92 | 534,1018,790 | 535,1893,1784 | 536,213,111 | 537,48,22

BATCH_RAW_INFO | 528,841,360 | 529,2158,1677 | 530,1268,791 | 532,2510,2172 | 533,420,92 | 534,1019,790 | 535,1894,1784 | 536,214,111 | 537,49,22

BATCH_RAW_INFO | 528,842,360 | 529,2159,1677 | 530,1269,791 | 532,2511,2172 | 533,421,92 | 534,1020,790 | 535,1895,1784 | 536,215,111 | 537,50,22

BATCH_RAW_INFO | 528,843,360 | 529,2160,1677 | 530,1270,791 | 532,2512,2172 | 533,422,92 | 534,1021,790 | 535,1896,1784 | 536,216,111 | 537,51,22

BATCH_RAW_INFO | 528,844,360 | 529,2161,1677 | 530,1271,791 | 532,2513,2172 | 533,423,92 | 534,1022,790 | 535,1897,1784 | 536,217,111 | 537,52,22

BATCH_RAW_INFO | 528,845,360 | 529,2162,1677 | 530,1272,791 | 532,2514,2172 | 533,424,92 | 534,1023,790 | 535,1898,1784 | 536,218,111 | 537,53,22

BATCH_RAW_INFO | 528,846,360 | 529,2163,1677 | 530,1273,791 | 532,2515,2172 | 533,425,92 | 534,1024,790 | 535,1899,1784 | 536,219,111 | 537,54,22

BATCH_RAW_INFO | 528,847,360 | 529,2164,1677 | 530,1274,791 | 532,2516,2172 | 533,426,92 | 534,1025,790 | 535,1900,1784 | 536,220,111 | 537,55,22

BATCH_RAW_INFO | 528,848,360 | 529,2165,1677 | 530,1275,791 | 532,2517,2172 | 533,427,92 | 534,1026,790 | 535,1901,1784 | 536,221,111 | 537,56,22

BATCH_RAW_INFO | 528,849,360 | 529,2166,1677 | 530,1276,791 | 532,2518,2172 | 533,428,92 | 534,1027,790 | 535,1902,1784 | 536,222,111 | 537,57,22

BATCH_RAW_INFO | 528,850,360 | 529,2167,1677 | 530,1277,791 | 532,2519,2172 | 533,429,92 | 534,1028,790 | 535,1903,1784 | 536,223,111 | 537,58,22

BATCH_RAW_INFO | 528,851,360 | 529,2168,1677 | 530,1278,791 | 532,2520,2172 | 533,430,92 | 534,1029,790 | 535,1904,1784 | 536,224,111 | 537,59,22

BATCH_RAW_INFO | 528,852,360 | 529,2169,1677 | 530,1279,791 | 532,2521,2172 | 533,431,92 | 534,1030,790 | 535,1905,1784 | 536,225,111 | 537,60,22

BATCH_RAW_INFO | 528,853,360 | 529,2170,1677 | 530,1280,791 | 532,2522,2172 | 533,432,92 | 534,1031,790 | 535,1906,1784 | 536,226,111 | 537,61,22

BATCH_RAW_INFO | 528,854,360 | 529,2171,1677 | 530,1281,791 | 532,2523,2172 | 533,433,92 | 534,1032,790 | 535,1907,1784 | 536,227,111 | 537,62,22

BATCH_RAW_INFO | 528,855,360 | 529,2172,1677 | 530,1282,791 | 532,2524,2172 | 533,434,92 | 534,1033,790 | 535,1908,1784 | 536,228,111 | 537,63,22

BATCH_RAW_INFO | 528,856,360 | 529,2173,1677 | 530,1283,791 | 532,2525,2172 | 533,435,92 | 534,1034,790 | 535,1909,1784 | 536,229,111 | 537,64,22

BATCH_RAW_INFO | 528,857,360 | 529,2174,1677 | 530,1284,791 | 532,2526,2172 | 533,436,92 | 534,1035,790 | 535,1910,1784 | 536,230,111 | 537,65,22

BATCH_RAW_INFO | 528,858,360 | 529,2175,1677 | 530,1285,791 | 532,2527,2172 | 533,437,92 | 534,1036,790 | 535,1911,1784 | 536,231,111 | 537,66,22

BATCH_RAW_INFO | 528,859,360 | 529,2176,1677 | 530,1286,791 | 532,2528,2172 | 533,438,92 | 534,1037,790 | 535,1912,1784 | 536,232,111 | 537,67,22

BATCH_RAW_INFO | 528,860,360 | 529,2177,1677 | 530,1287,791 | 532,2529,2172 | 533,439,92 | 534,1038,790 | 535,1913,1784 | 536,233,111 | 537,68,22

BATCH_RAW_INFO | 528,861,360 | 529,2178,1677 | 530,1288,791 | 532,2530,2172 | 533,440,92 | 534,1039,790 | 535,1914,1784 | 536,234,111 | 537,69,22

BATCH_RAW_INFO | 528,862,360 | 529,2179,1677 | 530,1289,791 | 532,2531,2172 | 533,441,92 | 534,1040,790 | 535,1915,1784 | 536,235,111 | 537,70,22

BATCH_RAW_INFO | 528,863,360 | 529,2180,1677 | 530,1290,791 | 532,2532,2172 | 533,442,92 | 534,1041,790 | 535,1916,1784 | 536,236,111 | 537,71,22

BATCH_RAW_INFO | 528,864,360 | 529,2181,1677 | 530,1291,791 | 532,2533,2172 | 533,443,92 | 534,1042,790 | 535,1917,1784 | 536,237,111 | 537,72,22

BATCH_RAW_INFO | 528,865,360 | 529,2182,1677 | 530,1292,791 | 532,2534,2172 | 533,444,92 | 534,1043,790 | 535,1918,1784 | 536,238,111 | 537,73,22

BATCH_RAW_INFO | 528,866,360 | 529,2183,1677 | 530,1293,791 | 532,2535,2172 | 533,445,92 | 534,1044,790 | 535,1919,1784 | 536,239,111 | 537,74,22

BATCH_RAW_INFO | 528,867,360 | 529,2184,1677 | 530,1294,791 | 532,2536,2172 | 533,446,92 | 534,1045,790 | 535,1920,1784 | 536,240,111 | 537,75,22

BATCH_RAW_INFO | 528,868,360 | 529,2185,1677 | 530,1295,791 | 532,2537,2172 | 533,447,92 | 534,1046,790 | 535,1921,1784 | 536,241,111 | 537,76,22

BATCH_RAW_INFO | 528,869,360 | 529,2186,1677 | 530,1296,791 | 532,2538,2172 | 533,448,92 | 534,1047,790 | 535,1922,1784 | 536,242,111 | 537,77,22

BATCH_RAW_INFO | 528,870,360 | 529,2187,1677 | 530,1297,791 | 532,2539,2172 | 533,449,92 | 534,1048,790 | 535,1923,1784 | 536,243,111 | 537,78,22

BATCH_RAW_INFO | 528,871,360 | 530,1298,791 | 532,2540,2172 | 533,450,92 | 534,1049,790 | 535,1924,1784 | 536,244,111 | 537,79,22

BATCH_RAW_INFO | 528,872,360 | 530,1299,791 | 532,2541,2172 | 533,451,92 | 534,1050,790 | 535,1925,1784 | 536,245,111 | 537,80,22

BATCH_RAW_INFO | 528,873,360 | 530,1300,791 | 532,2542,2172 | 533,452,92 | 534,1051,790 | 535,1926,1784 | 536,246,111 | 537,81,22

BATCH_RAW_INFO | 528,874,360 | 530,1301,791 | 532,2543,2172 | 533,453,92 | 534,1052,790 | 535,1927,1784 | 536,247,111 | 537,82,22

BATCH_RAW_INFO | 528,875,360 | 530,1302,791 | 532,2544,2172 | 533,454,92 | 534,1053,790 | 535,1928,1784 | 536,248,111 | 537,83,22

BATCH_RAW_INFO | 528,876,360 | 530,1303,791 | 532,2545,2172 | 533,455,92 | 534,1054,790 | 535,1929,1784 | 536,249,111 | 537,84,22

BATCH_RAW_INFO | 528,877,360 | 530,1304,791 | 532,2546,2172 | 533,456,92 | 534,1055,790 | 535,1930,1784 | 536,250,111 | 537,85,22

BATCH_RAW_INFO | 528,878,360 | 530,1305,791 | 532,2547,2172 | 533,457,92 | 534,1056,790 | 535,1931,1784 | 536,251,111 | 537,86,22

BATCH_RAW_INFO | 528,879,360 | 530,1306,791 | 532,2548,2172 | 533,458,92 | 534,1057,790 | 535,1932,1784 | 536,252,111 | 537,87,22

BATCH_RAW_INFO | 528,880,360 | 530,1307,791 | 532,2549,2172 | 533,459,92 | 534,1058,790 | 535,1933,1784 | 536,253,111 | 537,88,22

BATCH_RAW_INFO | 528,881,360 | 530,1308,791 | 532,2550,2172 | 533,460,92 | 534,1059,790 | 535,1934,1784 | 536,254,111 | 537,89,22

BATCH_RAW_INFO | 528,882,360 | 530,1309,791 | 532,2551,2172 | 533,461,92 | 534,1060,790 | 535,1935,1784 | 536,255,111 | 537,90,22

BATCH_RAW_INFO | 528,883,360 | 530,1310,791 | 532,2552,2172 | 533,462,92 | 534,1061,790 | 535,1936,1784 | 536,256,111 | 537,91,22

BATCH_RAW_INFO | 528,884,360 | 530,1311,791 | 532,2553,2172 | 533,463,92 | 534,1062,790 | 535,1937,1784 | 536,257,111 | 537,92,22

BATCH_RAW_INFO | 528,885,360 | 530,1312,791 | 532,2554,2172 | 533,464,92 | 534,1063,790 | 535,1938,1784 | 536,258,111 | 537,93,22

BATCH_RAW_INFO | 528,886,360 | 530,1313,791 | 532,2555,2172 | 533,465,92 | 534,1064,790 | 535,1939,1784 | 536,259,111 | 537,94,22

BATCH_RAW_INFO | 528,887,360 | 530,1314,791 | 532,2556,2172 | 533,466,92 | 534,1065,790 | 535,1940,1784 | 536,260,111 | 537,95,22

BATCH_RAW_INFO | 528,888,360 | 530,1315,791 | 532,2557,2172 | 533,467,92 | 534,1066,790 | 535,1941,1784 | 536,261,111 | 537,96,22

BATCH_RAW_INFO | 528,889,360 | 530,1316,791 | 532,2558,2172 | 533,468,92 | 534,1067,790 | 535,1942,1784 | 536,262,111 | 537,97,22

BATCH_RAW_INFO | 528,890,360 | 530,1317,791 | 532,2559,2172 | 533,469,92 | 534,1068,790 | 535,1943,1784 | 536,263,111 | 537,98,22

BATCH_RAW_INFO | 528,891,360 | 530,1318,791 | 532,2560,2172 | 533,470,92 | 534,1069,790 | 535,1944,1784 | 536,264,111 | 537,99,22

BATCH_RAW_INFO | 528,892,360 | 530,1319,791 | 532,2561,2172 | 533,471,92 | 534,1070,790 | 535,1945,1784 | 536,265,111 | 537,100,22

BATCH_RAW_INFO | 528,893,360 | 530,1320,791 | 532,2562,2172 | 533,472,92 | 534,1071,790 | 535,1946,1784 | 536,266,111 | 537,101,22

BATCH_RAW_INFO | 528,894,360 | 530,1321,791 | 532,2563,2172 | 533,473,92 | 534,1072,790 | 535,1947,1784 | 536,267,111 | 537,102,22

BATCH_RAW_INFO | 528,895,360 | 530,1322,791 | 532,2564,2172 | 533,474,92 | 534,1073,790 | 535,1948,1784 | 536,268,111 | 537,103,22

BATCH_RAW_INFO | 528,896,360 | 530,1323,791 | 532,2565,2172 | 533,475,92 | 534,1074,790 | 535,1949,1784 | 536,269,111 | 537,104,22

BATCH_RAW_INFO | 528,897,360 | 530,1324,791 | 532,2566,2172 | 533,476,92 | 534,1075,790 | 535,1950,1784 | 536,270,111 | 537,105,22

BATCH_RAW_INFO | 528,898,360 | 530,1325,791 | 532,2567,2172 | 533,477,92 | 534,1076,790 | 535,1951,1784 | 536,271,111 | 537,106,22

BATCH_RAW_INFO | 528,899,360 | 530,1326,791 | 532,2568,2172 | 533,478,92 | 534,1077,790 | 535,1952,1784 | 536,272,111 | 537,107,22

BATCH_RAW_INFO | 528,900,360 | 530,1327,791 | 532,2569,2172 | 533,479,92 | 534,1078,790 | 535,1953,1784 | 536,273,111 | 537,108,22

BATCH_RAW_INFO | 528,901,360 | 530,1328,791 | 532,2570,2172 | 533,480,92 | 534,1079,790 | 535,1954,1784 | 536,274,111 | 537,109,22

BATCH_RAW_INFO | 528,902,360 | 530,1329,791 | 532,2571,2172 | 533,481,92 | 534,1080,790 | 535,1955,1784 | 536,275,111 | 537,110,22

BATCH_RAW_INFO | 528,903,360 | 530,1330,791 | 532,2572,2172 | 533,482,92 | 534,1081,790 | 535,1956,1784 | 536,276,111 | 537,111,22

BATCH_RAW_INFO | 528,904,360 | 530,1331,791 | 532,2573,2172 | 533,483,92 | 534,1082,790 | 535,1957,1784 | 536,277,111 | 537,112,22

BATCH_RAW_INFO | 528,905,360 | 530,1332,791 | 532,2574,2172 | 533,484,92 | 534,1083,790 | 535,1958,1784 | 536,278,111 | 537,113,22

BATCH_RAW_INFO | 528,906,360 | 530,1333,791 | 532,2575,2172 | 533,485,92 | 534,1084,790 | 535,1959,1784 | 536,279,111 | 537,114,22

BATCH_RAW_INFO | 528,907,360 | 530,1334,791 | 532,2576,2172 | 533,486,92 | 534,1085,790 | 535,1960,1784 | 536,280,111 | 537,115,22

BATCH_RAW_INFO | 528,908,360 | 530,1335,791 | 532,2577,2172 | 533,487,92 | 534,1086,790 | 535,1961,1784 | 536,281,111 | 537,116,22

BATCH_RAW_INFO | 528,909,360 | 530,1336,791 | 532,2578,2172 | 533,488,92 | 534,1087,790 | 535,1962,1784 | 536,282,111 | 537,117,22

BATCH_RAW_INFO | 528,910,360 | 530,1337,791 | 532,2579,2172 | 533,489,92 | 534,1088,790 | 535,1963,1784 | 536,283,111 | 537,118,22

BATCH_RAW_INFO | 528,911,360 | 530,1338,791 | 532,2580,2172 | 533,490,92 | 534,1089,790 | 535,1964,1784 | 536,284,111 | 537,119,22

BATCH_RAW_INFO | 528,912,360 | 530,1339,791 | 532,2581,2172 | 533,491,92 | 534,1090,790 | 535,1965,1784 | 536,285,111 | 537,120,22

BATCH_RAW_INFO | 528,913,360 | 530,1340,791 | 532,2582,2172 | 533,492,92 | 534,1091,790 | 535,1966,1784 | 536,286,111 | 537,121,22

BATCH_RAW_INFO | 528,914,360 | 530,1341,791 | 532,2583,2172 | 533,493,92 | 534,1092,790 | 535,1967,1784 | 536,287,111 | 537,122,22

BATCH_RAW_INFO | 528,915,360 | 530,1342,791 | 532,2584,2172 | 533,494,92 | 534,1093,790 | 535,1968,1784 | 536,288,111 | 537,123,22

BATCH_RAW_INFO | 528,916,360 | 530,1343,791 | 532,2585,2172 | 533,495,92 | 534,1094,790 | 535,1969,1784 | 536,289,111 | 537,124,22

BATCH_RAW_INFO | 528,917,360 | 530,1344,791 | 532,2586,2172 | 533,496,92 | 534,1095,790 | 535,1970,1784 | 536,290,111 | 537,125,22

BATCH_RAW_INFO | 528,918,360 | 530,1345,791 | 532,2587,2172 | 533,497,92 | 534,1096,790 | 535,1971,1784 | 536,291,111 | 537,126,22

BATCH_RAW_INFO | 528,919,360 | 530,1346,791 | 532,2588,2172 | 533,498,92 | 534,1097,790 | 535,1972,1784 | 536,292,111 | 537,127,22

BATCH_RAW_INFO | 528,920,360 | 530,1347,791 | 532,2589,2172 | 533,499,92 | 534,1098,790 | 535,1973,1784 | 536,293,111 | 537,128,22

BATCH_RAW_INFO | 528,921,360 | 530,1348,791 | 532,2590,2172 | 533,500,92 | 534,1099,790 | 535,1974,1784 | 536,294,111 | 537,129,22

BATCH_RAW_INFO | 528,922,360 | 530,1349,791 | 532,2591,2172 | 533,501,92 | 534,1100,790 | 535,1975,1784 | 536,295,111 | 537,130,22

BATCH_RAW_INFO | 528,923,360 | 530,1350,791 | 532,2592,2172 | 533,502,92 | 534,1101,790 | 535,1976,1784 | 536,296,111 | 537,131,22

BATCH_RAW_INFO | 528,924,360 | 530,1351,791 | 532,2593,2172 | 533,503,92 | 534,1102,790 | 535,1977,1784 | 536,297,111 | 537,132,22

BATCH_RAW_INFO | 528,925,360 | 530,1352,791 | 532,2594,2172 | 533,504,92 | 534,1103,790 | 535,1978,1784 | 536,298,111 | 537,133,22

BATCH_RAW_INFO | 528,926,360 | 530,1353,791 | 532,2595,2172 | 533,505,92 | 534,1104,790 | 535,1979,1784 | 536,299,111 | 537,134,22

BATCH_RAW_INFO | 528,927,360 | 530,1354,791 | 532,2596,2172 | 533,506,92 | 534,1105,790 | 535,1980,1784 | 536,300,111 | 537,135,22

BATCH_RAW_INFO | 528,928,360 | 530,1355,791 | 532,2597,2172 | 533,507,92 | 534,1106,790 | 535,1981,1784 | 536,301,111 | 537,136,22

BATCH_RAW_INFO | 538,3815,3814

BATCH_RAW_INFO | 539,3597,3596

BATCH_RAW_INFO | 528,929,360 | 530,1356,791 | 532,2598,2172 | 533,508,92 | 534,1107,790 | 535,1982,1784 | 536,302,111 | 537,137,22 | 538,3816,3814 | 539,3598,3596

BATCH_RAW_INFO | 528,930,360 | 530,1357,791 | 532,2599,2172 | 533,509,92 | 534,1108,790 | 535,1983,1784 | 536,303,111 | 537,138,22 | 538,3817,3814 | 539,3599,3596

BATCH_RAW_INFO | 528,931,360 | 530,1358,791 | 532,2600,2172 | 533,510,92 | 534,1109,790 | 535,1984,1784 | 536,304,111 | 537,139,22 | 538,3818,3814 | 539,3600,3596

BATCH_RAW_INFO | 528,932,360 | 530,1359,791 | 532,2601,2172 | 533,511,92 | 534,1110,790 | 535,1985,1784 | 536,305,111 | 537,140,22 | 538,3819,3814 | 539,3601,3596

BATCH_RAW_INFO | 528,933,360 | 530,1360,791 | 532,2602,2172 | 533,512,92 | 534,1111,790 | 535,1986,1784 | 536,306,111 | 537,141,22 | 538,3820,3814 | 539,3602,3596

BATCH_RAW_INFO | 528,934,360 | 530,1361,791 | 532,2603,2172 | 533,513,92 | 534,1112,790 | 535,1987,1784 | 536,307,111 | 537,142,22 | 538,3821,3814 | 539,3603,3596

BATCH_RAW_INFO | 528,935,360 | 530,1362,791 | 532,2604,2172 | 533,514,92 | 534,1113,790 | 535,1988,1784 | 536,308,111 | 537,143,22 | 538,3822,3814 | 539,3604,3596

BATCH_RAW_INFO | 528,936,360 | 530,1363,791 | 532,2605,2172 | 533,515,92 | 534,1114,790 | 535,1989,1784 | 536,309,111 | 537,144,22 | 538,3823,3814 | 539,3605,3596

BATCH_RAW_INFO | 528,937,360 | 530,1364,791 | 532,2606,2172 | 533,516,92 | 534,1115,790 | 535,1990,1784 | 536,310,111 | 537,145,22 | 538,3824,3814 | 539,3606,3596

BATCH_RAW_INFO | 528,938,360 | 530,1365,791 | 532,2607,2172 | 533,517,92 | 534,1116,790 | 535,1991,1784 | 536,311,111 | 537,146,22 | 538,3825,3814 | 539,3607,3596

BATCH_RAW_INFO | 528,939,360 | 530,1366,791 | 532,2608,2172 | 533,518,92 | 534,1117,790 | 535,1992,1784 | 536,312,111 | 537,147,22 | 538,3826,3814 | 539,3608,3596

BATCH_RAW_INFO | 528,940,360 | 530,1367,791 | 532,2609,2172 | 533,519,92 | 534,1118,790 | 535,1993,1784 | 536,313,111 | 537,148,22 | 538,3827,3814 | 539,3609,3596

BATCH_RAW_INFO | 528,941,360 | 530,1368,791 | 532,2610,2172 | 533,520,92 | 534,1119,790 | 535,1994,1784 | 536,314,111 | 537,149,22 | 538,3828,3814 | 539,3610,3596

BATCH_RAW_INFO | 528,942,360 | 530,1369,791 | 532,2611,2172 | 533,521,92 | 534,1120,790 | 535,1995,1784 | 536,315,111 | 537,150,22 | 538,3829,3814 | 539,3611,3596

BATCH_RAW_INFO | 528,943,360 | 530,1370,791 | 532,2612,2172 | 533,522,92 | 534,1121,790 | 535,1996,1784 | 536,316,111 | 537,151,22 | 538,3830,3814 | 539,3612,3596

BATCH_RAW_INFO | 528,944,360 | 530,1371,791 | 532,2613,2172 | 533,523,92 | 534,1122,790 | 535,1997,1784 | 536,317,111 | 537,152,22 | 538,3831,3814 | 539,3613,3596

BATCH_RAW_INFO | 528,945,360 | 530,1372,791 | 532,2614,2172 | 533,524,92 | 534,1123,790 | 535,1998,1784 | 536,318,111 | 537,153,22 | 538,3832,3814 | 539,3614,3596

BATCH_RAW_INFO | 528,946,360 | 530,1373,791 | 532,2615,2172 | 534,1124,790 | 535,1999,1784 | 536,319,111 | 537,154,22 | 538,3833,3814 | 539,3615,3596

BATCH_RAW_INFO | 528,947,360 | 530,1374,791 | 532,2616,2172 | 534,1125,790 | 535,2000,1784 | 536,320,111 | 537,155,22 | 538,3834,3814 | 539,3616,3596

BATCH_RAW_INFO | 528,948,360 | 530,1375,791 | 532,2617,2172 | 534,1126,790 | 535,2001,1784 | 536,321,111 | 537,156,22 | 538,3835,3814 | 539,3617,3596

BATCH_RAW_INFO | 528,949,360 | 530,1376,791 | 532,2618,2172 | 534,1127,790 | 535,2002,1784 | 536,322,111 | 537,157,22 | 538,3836,3814 | 539,3618,3596

BATCH_RAW_INFO | 528,950,360 | 530,1377,791 | 532,2619,2172 | 534,1128,790 | 535,2003,1784 | 536,323,111 | 537,158,22 | 538,3837,3814 | 539,3619,3596

BATCH_RAW_INFO | 528,951,360 | 530,1378,791 | 532,2620,2172 | 534,1129,790 | 535,2004,1784 | 536,324,111 | 537,159,22 | 538,3838,3814 | 539,3620,3596

BATCH_RAW_INFO | 528,952,360 | 530,1379,791 | 532,2621,2172 | 534,1130,790 | 535,2005,1784 | 536,325,111 | 537,160,22 | 538,3839,3814 | 539,3621,3596

BATCH_RAW_INFO | 528,953,360 | 530,1380,791 | 532,2622,2172 | 534,1131,790 | 535,2006,1784 | 536,326,111 | 537,161,22 | 538,3840,3814 | 539,3622,3596

BATCH_RAW_INFO | 528,954,360 | 530,1381,791 | 532,2623,2172 | 534,1132,790 | 535,2007,1784 | 536,327,111 | 537,162,22 | 538,3841,3814 | 539,3623,3596

BATCH_RAW_INFO | 528,955,360 | 530,1382,791 | 532,2624,2172 | 534,1133,790 | 535,2008,1784 | 536,328,111 | 537,163,22 | 538,3842,3814 | 539,3624,3596

BATCH_RAW_INFO | 528,956,360 | 530,1383,791 | 532,2625,2172 | 534,1134,790 | 535,2009,1784 | 536,329,111 | 537,164,22 | 538,3843,3814 | 539,3625,3596

BATCH_RAW_INFO | 528,957,360 | 530,1384,791 | 532,2626,2172 | 534,1135,790 | 535,2010,1784 | 536,330,111 | 537,165,22 | 538,3844,3814 | 539,3626,3596

BATCH_RAW_INFO | 528,958,360 | 530,1385,791 | 532,2627,2172 | 534,1136,790 | 535,2011,1784 | 536,331,111 | 537,166,22 | 538,3845,3814 | 539,3627,3596

BATCH_RAW_INFO | 528,959,360 | 530,1386,791 | 532,2628,2172 | 534,1137,790 | 535,2012,1784 | 536,332,111 | 537,167,22 | 538,3846,3814 | 539,3628,3596

BATCH_RAW_INFO | 528,960,360 | 530,1387,791 | 532,2629,2172 | 534,1138,790 | 535,2013,1784 | 536,333,111 | 537,168,22 | 538,3847,3814 | 539,3629,3596

BATCH_RAW_INFO | 528,961,360 | 530,1388,791 | 532,2630,2172 | 534,1139,790 | 535,2014,1784 | 536,334,111 | 537,169,22 | 538,3848,3814 | 539,3630,3596

BATCH_RAW_INFO | 528,962,360 | 530,1389,791 | 532,2631,2172 | 534,1140,790 | 535,2015,1784 | 536,335,111 | 537,170,22 | 538,3849,3814 | 539,3631,3596

BATCH_RAW_INFO | 528,963,360 | 530,1390,791 | 532,2632,2172 | 534,1141,790 | 535,2016,1784 | 536,336,111 | 537,171,22 | 538,3850,3814 | 539,3632,3596

BATCH_RAW_INFO | 528,964,360 | 530,1391,791 | 532,2633,2172 | 534,1142,790 | 535,2017,1784 | 536,337,111 | 537,172,22 | 538,3851,3814 | 539,3633,3596

BATCH_RAW_INFO | 528,965,360 | 530,1392,791 | 532,2634,2172 | 534,1143,790 | 535,2018,1784 | 536,338,111 | 537,173,22 | 538,3852,3814 | 539,3634,3596

BATCH_RAW_INFO | 528,966,360 | 530,1393,791 | 532,2635,2172 | 534,1144,790 | 535,2019,1784 | 536,339,111 | 537,174,22 | 538,3853,3814 | 539,3635,3596

BATCH_RAW_INFO | 528,967,360 | 530,1394,791 | 532,2636,2172 | 534,1145,790 | 535,2020,1784 | 536,340,111 | 537,175,22 | 538,3854,3814 | 539,3636,3596

BATCH_RAW_INFO | 528,968,360 | 530,1395,791 | 532,2637,2172 | 534,1146,790 | 535,2021,1784 | 536,341,111 | 537,176,22 | 538,3855,3814 | 539,3637,3596

BATCH_RAW_INFO | 528,969,360 | 530,1396,791 | 532,2638,2172 | 534,1147,790 | 535,2022,1784 | 536,342,111 | 537,177,22 | 538,3856,3814 | 539,3638,3596

BATCH_RAW_INFO | 528,970,360 | 530,1397,791 | 532,2639,2172 | 534,1148,790 | 535,2023,1784 | 536,343,111 | 537,178,22 | 538,3857,3814 | 539,3639,3596

BATCH_RAW_INFO | 528,971,360 | 530,1398,791 | 534,1149,790 | 535,2024,1784 | 536,344,111 | 537,179,22 | 538,3858,3814 | 539,3640,3596

BATCH_RAW_INFO | 528,972,360 | 530,1399,791 | 534,1150,790 | 535,2025,1784 | 536,345,111 | 537,180,22 | 538,3859,3814 | 539,3641,3596

BATCH_RAW_INFO | 528,973,360 | 530,1400,791 | 534,1151,790 | 535,2026,1784 | 536,346,111 | 537,181,22 | 538,3860,3814 | 539,3642,3596

BATCH_RAW_INFO | 528,974,360 | 530,1401,791 | 534,1152,790 | 535,2027,1784 | 536,347,111 | 537,182,22 | 538,3861,3814 | 539,3643,3596

BATCH_RAW_INFO | 528,975,360 | 530,1402,791 | 534,1153,790 | 535,2028,1784 | 536,348,111 | 537,183,22 | 538,3862,3814 | 539,3644,3596

BATCH_RAW_INFO | 528,976,360 | 530,1403,791 | 534,1154,790 | 535,2029,1784 | 536,349,111 | 537,184,22 | 538,3863,3814 | 539,3645,3596

BATCH_RAW_INFO | 528,977,360 | 530,1404,791 | 534,1155,790 | 535,2030,1784 | 536,350,111 | 537,185,22 | 538,3864,3814 | 539,3646,3596

BATCH_RAW_INFO | 528,978,360 | 530,1405,791 | 534,1156,790 | 535,2031,1784 | 536,351,111 | 537,186,22 | 538,3865,3814 | 539,3647,3596

BATCH_RAW_INFO | 528,979,360 | 530,1406,791 | 534,1157,790 | 535,2032,1784 | 536,352,111 | 537,187,22 | 538,3866,3814 | 539,3648,3596

BATCH_RAW_INFO | 528,980,360 | 530,1407,791 | 534,1158,790 | 535,2033,1784 | 536,353,111 | 537,188,22 | 538,3867,3814 | 539,3649,3596

BATCH_RAW_INFO | 528,981,360 | 530,1408,791 | 534,1159,790 | 535,2034,1784 | 536,354,111 | 537,189,22 | 538,3868,3814 | 539,3650,3596

BATCH_RAW_INFO | 528,982,360 | 530,1409,791 | 534,1160,790 | 535,2035,1784 | 536,355,111 | 537,190,22 | 538,3869,3814 | 539,3651,3596

BATCH_RAW_INFO | 528,983,360 | 530,1410,791 | 534,1161,790 | 535,2036,1784 | 536,356,111 | 537,191,22 | 538,3870,3814 | 539,3652,3596

BATCH_RAW_INFO | 528,984,360 | 530,1411,791 | 534,1162,790 | 535,2037,1784 | 536,357,111 | 537,192,22 | 538,3871,3814 | 539,3653,3596

BATCH_RAW_INFO | 528,985,360 | 530,1412,791 | 534,1163,790 | 535,2038,1784 | 536,358,111 | 537,193,22 | 538,3872,3814 | 539,3654,3596

BATCH_RAW_INFO | 528,986,360 | 530,1413,791 | 534,1164,790 | 535,2039,1784 | 536,359,111 | 537,194,22 | 538,3873,3814 | 539,3655,3596

BATCH_RAW_INFO | 528,987,360 | 530,1414,791 | 534,1165,790 | 535,2040,1784 | 536,360,111 | 537,195,22 | 538,3874,3814 | 539,3656,3596

BATCH_RAW_INFO | 528,988,360 | 530,1415,791 | 534,1166,790 | 535,2041,1784 | 536,361,111 | 537,196,22 | 539,3657,3596

BATCH_RAW_INFO | 528,989,360 | 530,1416,791 | 534,1167,790 | 535,2042,1784 | 536,362,111 | 537,197,22 | 539,3658,3596

BATCH_RAW_INFO | 528,990,360 | 530,1417,791 | 534,1168,790 | 535,2043,1784 | 536,363,111 | 537,198,22 | 539,3659,3596

BATCH_RAW_INFO | 528,991,360 | 530,1418,791 | 534,1169,790 | 535,2044,1784 | 536,364,111 | 537,199,22 | 539,3660,3596

BATCH_RAW_INFO | 528,992,360 | 530,1419,791 | 534,1170,790 | 535,2045,1784 | 536,365,111 | 537,200,22 | 539,3661,3596

BATCH_RAW_INFO | 528,993,360 | 530,1420,791 | 534,1171,790 | 535,2046,1784 | 536,366,111 | 537,201,22 | 539,3662,3596

BATCH_RAW_INFO | 528,994,360 | 530,1421,791 | 534,1172,790 | 535,2047,1784 | 536,367,111 | 537,202,22 | 539,3663,3596

BATCH_RAW_INFO | 528,995,360 | 530,1422,791 | 534,1173,790 | 535,2048,1784 | 536,368,111 | 537,203,22 | 539,3664,3596

BATCH_RAW_INFO | 528,996,360 | 530,1423,791 | 534,1174,790 | 535,2049,1784 | 536,369,111 | 537,204,22 | 539,3665,3596

BATCH_RAW_INFO | 528,997,360 | 530,1424,791 | 534,1175,790 | 535,2050,1784 | 536,370,111 | 537,205,22 | 539,3666,3596

BATCH_RAW_INFO | 528,998,360 | 530,1425,791 | 534,1176,790 | 535,2051,1784 | 536,371,111 | 537,206,22 | 539,3667,3596

BATCH_RAW_INFO | 528,999,360 | 530,1426,791 | 534,1177,790 | 535,2052,1784 | 536,372,111 | 537,207,22 | 539,3668,3596

BATCH_RAW_INFO | 528,1000,360 | 530,1427,791 | 534,1178,790 | 535,2053,1784 | 536,373,111 | 537,208,22 | 539,3669,3596

BATCH_RAW_INFO | 528,1001,360 | 530,1428,791 | 534,1179,790 | 535,2054,1784 | 536,374,111 | 537,209,22 | 539,3670,3596

BATCH_RAW_INFO | 528,1002,360 | 530,1429,791 | 534,1180,790 | 535,2055,1784 | 536,375,111 | 537,210,22 | 539,3671,3596

BATCH_RAW_INFO | 528,1003,360 | 530,1430,791 | 534,1181,790 | 535,2056,1784 | 536,376,111 | 537,211,22 | 539,3672,3596

BATCH_RAW_INFO | 528,1004,360 | 530,1431,791 | 534,1182,790 | 535,2057,1784 | 536,377,111 | 537,212,22 | 539,3673,3596

BATCH_RAW_INFO | 528,1005,360 | 530,1432,791 | 534,1183,790 | 535,2058,1784 | 536,378,111 | 537,213,22 | 539,3674,3596

BATCH_RAW_INFO | 528,1006,360 | 530,1433,791 | 534,1184,790 | 535,2059,1784 | 536,379,111 | 537,214,22 | 539,3675,3596

BATCH_RAW_INFO | 528,1007,360 | 530,1434,791 | 534,1185,790 | 535,2060,1784 | 536,380,111 | 537,215,22 | 539,3676,3596

BATCH_RAW_INFO | 528,1008,360 | 530,1435,791 | 534,1186,790 | 535,2061,1784 | 536,381,111 | 537,216,22 | 539,3677,3596

BATCH_RAW_INFO | 528,1009,360 | 530,1436,791 | 534,1187,790 | 535,2062,1784 | 536,382,111 | 537,217,22 | 539,3678,3596

BATCH_RAW_INFO | 528,1010,360 | 530,1437,791 | 534,1188,790 | 535,2063,1784 | 536,383,111 | 537,218,22 | 539,3679,3596

BATCH_RAW_INFO | 528,1011,360 | 530,1438,791 | 534,1189,790 | 535,2064,1784 | 536,384,111 | 537,219,22 | 539,3680,3596

BATCH_RAW_INFO | 528,1012,360 | 530,1439,791 | 534,1190,790 | 535,2065,1784 | 536,385,111 | 537,220,22 | 539,3681,3596

BATCH_RAW_INFO | 528,1013,360 | 530,1440,791 | 534,1191,790 | 535,2066,1784 | 536,386,111 | 537,221,22 | 539,3682,3596

BATCH_RAW_INFO | 528,1014,360 | 530,1441,791 | 534,1192,790 | 535,2067,1784 | 536,387,111 | 537,222,22 | 539,3683,3596

BATCH_RAW_INFO | 528,1015,360 | 530,1442,791 | 534,1193,790 | 535,2068,1784 | 536,388,111 | 537,223,22 | 539,3684,3596

BATCH_RAW_INFO | 528,1016,360 | 530,1443,791 | 534,1194,790 | 535,2069,1784 | 536,389,111 | 537,224,22 | 539,3685,3596

BATCH_RAW_INFO | 528,1017,360 | 530,1444,791 | 534,1195,790 | 535,2070,1784 | 536,390,111 | 537,225,22 | 539,3686,3596

BATCH_RAW_INFO | 528,1018,360 | 530,1445,791 | 534,1196,790 | 535,2071,1784 | 536,391,111 | 537,226,22 | 539,3687,3596

BATCH_RAW_INFO | 528,1019,360 | 530,1446,791 | 534,1197,790 | 535,2072,1784 | 536,392,111 | 537,227,22 | 539,3688,3596

BATCH_RAW_INFO | 528,1020,360 | 530,1447,791 | 534,1198,790 | 535,2073,1784 | 536,393,111 | 537,228,22 | 539,3689,3596

BATCH_RAW_INFO | 528,1021,360 | 530,1448,791 | 534,1199,790 | 535,2074,1784 | 536,394,111 | 539,3690,3596

BATCH_RAW_INFO | 528,1022,360 | 530,1449,791 | 534,1200,790 | 535,2075,1784 | 536,395,111 | 539,3691,3596

BATCH_RAW_INFO | 528,1023,360 | 530,1450,791 | 534,1201,790 | 535,2076,1784 | 536,396,111 | 539,3692,3596

BATCH_RAW_INFO | 528,1024,360 | 530,1451,791 | 534,1202,790 | 535,2077,1784 | 536,397,111 | 539,3693,3596

BATCH_RAW_INFO | 528,1025,360 | 530,1452,791 | 534,1203,790 | 535,2078,1784 | 536,398,111 | 539,3694,3596

BATCH_RAW_INFO | 528,1026,360 | 530,1453,791 | 534,1204,790 | 535,2079,1784 | 536,399,111 | 539,3695,3596

BATCH_RAW_INFO | 528,1027,360 | 530,1454,791 | 534,1205,790 | 535,2080,1784 | 536,400,111 | 539,3696,3596

BATCH_RAW_INFO | 528,1028,360 | 530,1455,791 | 534,1206,790 | 535,2081,1784 | 536,401,111 | 539,3697,3596

BATCH_RAW_INFO | 528,1029,360 | 530,1456,791 | 534,1207,790 | 535,2082,1784 | 536,402,111 | 539,3698,3596

BATCH_RAW_INFO | 528,1030,360 | 530,1457,791 | 534,1208,790 | 535,2083,1784 | 536,403,111 | 539,3699,3596

BATCH_RAW_INFO | 528,1031,360 | 530,1458,791 | 534,1209,790 | 535,2084,1784 | 536,404,111 | 539,3700,3596

BATCH_RAW_INFO | 528,1032,360 | 530,1459,791 | 534,1210,790 | 535,2085,1784 | 536,405,111 | 539,3701,3596

BATCH_RAW_INFO | 528,1033,360 | 534,1211,790 | 535,2086,1784 | 536,406,111 | 539,3702,3596

BATCH_RAW_INFO | 528,1034,360 | 534,1212,790 | 535,2087,1784 | 536,407,111 | 539,3703,3596

BATCH_RAW_INFO | 528,1035,360 | 534,1213,790 | 535,2088,1784 | 536,408,111 | 539,3704,3596

BATCH_RAW_INFO | 528,1036,360 | 534,1214,790 | 535,2089,1784 | 536,409,111 | 539,3705,3596

BATCH_RAW_INFO | 528,1037,360 | 534,1215,790 | 535,2090,1784 | 536,410,111 | 539,3706,3596

BATCH_RAW_INFO | 528,1038,360 | 534,1216,790 | 535,2091,1784 | 536,411,111 | 539,3707,3596

BATCH_RAW_INFO | 528,1039,360 | 534,1217,790 | 535,2092,1784 | 536,412,111 | 539,3708,3596

BATCH_RAW_INFO | 528,1040,360 | 534,1218,790 | 535,2093,1784 | 536,413,111 | 539,3709,3596

BATCH_RAW_INFO | 528,1041,360 | 534,1219,790 | 535,2094,1784 | 536,414,111 | 539,3710,3596

BATCH_RAW_INFO | 540,3713,3712

BATCH_RAW_INFO | 528,1042,360 | 534,1220,790 | 535,2095,1784 | 536,415,111 | 539,3711,3596 | 540,3714,3712

BATCH_RAW_INFO | 528,1043,360 | 534,1221,790 | 535,2096,1784 | 536,416,111 | 539,3712,3596 | 540,3715,3712

BATCH_RAW_INFO | 528,1044,360 | 534,1222,790 | 535,2097,1784 | 536,417,111 | 539,3713,3596 | 540,3716,3712

BATCH_RAW_INFO | 528,1045,360 | 534,1223,790 | 535,2098,1784 | 536,418,111 | 539,3714,3596 | 540,3717,3712

BATCH_RAW_INFO | 528,1046,360 | 534,1224,790 | 535,2099,1784 | 536,419,111 | 539,3715,3596 | 540,3718,3712

BATCH_RAW_INFO | 528,1047,360 | 534,1225,790 | 535,2100,1784 | 536,420,111 | 539,3716,3596 | 540,3719,3712

BATCH_RAW_INFO | 528,1048,360 | 534,1226,790 | 535,2101,1784 | 536,421,111 | 539,3717,3596 | 540,3720,3712

BATCH_RAW_INFO | 528,1049,360 | 534,1227,790 | 535,2102,1784 | 536,422,111 | 539,3718,3596 | 540,3721,3712

BATCH_RAW_INFO | 528,1050,360 | 534,1228,790 | 535,2103,1784 | 536,423,111 | 539,3719,3596 | 540,3722,3712

BATCH_RAW_INFO | 528,1051,360 | 534,1229,790 | 535,2104,1784 | 536,424,111 | 539,3720,3596 | 540,3723,3712

BATCH_RAW_INFO | 528,1052,360 | 534,1230,790 | 535,2105,1784 | 536,425,111 | 539,3721,3596 | 540,3724,3712

BATCH_RAW_INFO | 534,1231,790 | 535,2106,1784 | 536,426,111 | 539,3722,3596 | 540,3725,3712

BATCH_RAW_INFO | 534,1232,790 | 535,2107,1784 | 536,427,111 | 539,3723,3596 | 540,3726,3712

BATCH_RAW_INFO | 534,1233,790 | 535,2108,1784 | 536,428,111 | 539,3724,3596 | 540,3727,3712

BATCH_RAW_INFO | 534,1234,790 | 535,2109,1784 | 536,429,111 | 539,3725,3596 | 540,3728,3712

BATCH_RAW_INFO | 534,1235,790 | 535,2110,1784 | 536,430,111 | 539,3726,3596 | 540,3729,3712

BATCH_RAW_INFO | 534,1236,790 | 535,2111,1784 | 536,431,111 | 539,3727,3596 | 540,3730,3712

BATCH_RAW_INFO | 534,1237,790 | 535,2112,1784 | 536,432,111 | 539,3728,3596 | 540,3731,3712

BATCH_RAW_INFO | 534,1238,790 | 535,2113,1784 | 536,433,111 | 539,3729,3596 | 540,3732,3712

BATCH_RAW_INFO | 534,1239,790 | 535,2114,1784 | 536,434,111 | 539,3730,3596 | 540,3733,3712

BATCH_RAW_INFO | 534,1240,790 | 535,2115,1784 | 536,435,111 | 539,3731,3596 | 540,3734,3712

BATCH_RAW_INFO | 534,1241,790 | 535,2116,1784 | 536,436,111 | 539,3732,3596 | 540,3735,3712

BATCH_RAW_INFO | 534,1242,790 | 535,2117,1784 | 536,437,111 | 539,3733,3596 | 540,3736,3712

BATCH_RAW_INFO | 534,1243,790 | 535,2118,1784 | 536,438,111 | 539,3734,3596 | 540,3737,3712

BATCH_RAW_INFO | 534,1244,790 | 535,2119,1784 | 536,439,111 | 539,3735,3596 | 540,3738,3712

BATCH_RAW_INFO | 534,1245,790 | 535,2120,1784 | 536,440,111 | 539,3736,3596 | 540,3739,3712

BATCH_RAW_INFO | 534,1246,790 | 535,2121,1784 | 536,441,111 | 539,3737,3596 | 540,3740,3712

BATCH_RAW_INFO | 534,1247,790 | 535,2122,1784 | 536,442,111 | 539,3738,3596 | 540,3741,3712

BATCH_RAW_INFO | 534,1248,790 | 535,2123,1784 | 536,443,111 | 539,3739,3596 | 540,3742,3712

BATCH_RAW_INFO | 534,1249,790 | 535,2124,1784 | 536,444,111 | 539,3740,3596 | 540,3743,3712

BATCH_RAW_INFO | 534,1250,790 | 535,2125,1784 | 536,445,111 | 539,3741,3596 | 540,3744,3712

BATCH_RAW_INFO | 534,1251,790 | 535,2126,1784 | 536,446,111 | 539,3742,3596 | 540,3745,3712

BATCH_RAW_INFO | 534,1252,790 | 535,2127,1784 | 536,447,111 | 539,3743,3596 | 540,3746,3712

BATCH_RAW_INFO | 534,1253,790 | 535,2128,1784 | 536,448,111 | 539,3744,3596 | 540,3747,3712

BATCH_RAW_INFO | 534,1254,790 | 535,2129,1784 | 536,449,111 | 539,3745,3596 | 540,3748,3712

BATCH_RAW_INFO | 534,1255,790 | 535,2130,1784 | 536,450,111 | 539,3746,3596 | 540,3749,3712

BATCH_RAW_INFO | 534,1256,790 | 535,2131,1784 | 536,451,111 | 539,3747,3596 | 540,3750,3712

BATCH_RAW_INFO | 534,1257,790 | 535,2132,1784 | 536,452,111 | 539,3748,3596 | 540,3751,3712

BATCH_RAW_INFO | 534,1258,790 | 535,2133,1784 | 536,453,111 | 539,3749,3596 | 540,3752,3712

BATCH_RAW_INFO | 534,1259,790 | 535,2134,1784 | 536,454,111 | 539,3750,3596 | 540,3753,3712

BATCH_RAW_INFO | 534,1260,790 | 535,2135,1784 | 536,455,111 | 539,3751,3596 | 540,3754,3712

BATCH_RAW_INFO | 534,1261,790 | 535,2136,1784 | 536,456,111 | 539,3752,3596 | 540,3755,3712

BATCH_RAW_INFO | 534,1262,790 | 535,2137,1784 | 536,457,111 | 539,3753,3596 | 540,3756,3712

BATCH_RAW_INFO | 534,1263,790 | 535,2138,1784 | 536,458,111 | 539,3754,3596 | 540,3757,3712

BATCH_RAW_INFO | 534,1264,790 | 535,2139,1784 | 536,459,111 | 539,3755,3596 | 540,3758,3712

BATCH_RAW_INFO | 534,1265,790 | 535,2140,1784 | 536,460,111 | 539,3756,3596 | 540,3759,3712

BATCH_RAW_INFO | 534,1266,790 | 535,2141,1784 | 536,461,111 | 539,3757,3596 | 540,3760,3712

BATCH_RAW_INFO | 534,1267,790 | 535,2142,1784 | 536,462,111 | 539,3758,3596 | 540,3761,3712

BATCH_RAW_INFO | 534,1268,790 | 535,2143,1784 | 536,463,111 | 539,3759,3596 | 540,3762,3712

BATCH_RAW_INFO | 534,1269,790 | 535,2144,1784 | 536,464,111 | 539,3760,3596 | 540,3763,3712

BATCH_RAW_INFO | 534,1270,790 | 535,2145,1784 | 536,465,111 | 539,3761,3596 | 540,3764,3712

BATCH_RAW_INFO | 534,1271,790 | 535,2146,1784 | 536,466,111 | 539,3762,3596 | 540,3765,3712

BATCH_RAW_INFO | 534,1272,790 | 535,2147,1784 | 536,467,111 | 539,3763,3596 | 540,3766,3712

BATCH_RAW_INFO | 534,1273,790 | 535,2148,1784 | 536,468,111 | 539,3764,3596 | 540,3767,3712

BATCH_RAW_INFO | 534,1274,790 | 535,2149,1784 | 536,469,111 | 539,3765,3596 | 540,3768,3712

BATCH_RAW_INFO | 534,1275,790 | 535,2150,1784 | 536,470,111 | 539,3766,3596 | 540,3769,3712

BATCH_RAW_INFO | 534,1276,790 | 535,2151,1784 | 536,471,111 | 539,3767,3596 | 540,3770,3712

BATCH_RAW_INFO | 534,1277,790 | 535,2152,1784 | 536,472,111 | 539,3768,3596 | 540,3771,3712

BATCH_RAW_INFO | 534,1278,790 | 535,2153,1784 | 536,473,111 | 539,3769,3596 | 540,3772,3712

BATCH_RAW_INFO | 534,1279,790 | 535,2154,1784 | 536,474,111 | 539,3770,3596 | 540,3773,3712

BATCH_RAW_INFO | 534,1280,790 | 535,2155,1784 | 536,475,111 | 539,3771,3596 | 540,3774,3712

BATCH_RAW_INFO | 534,1281,790 | 535,2156,1784 | 536,476,111 | 539,3772,3596 | 540,3775,3712

BATCH_RAW_INFO | 534,1282,790 | 535,2157,1784 | 536,477,111 | 539,3773,3596 | 540,3776,3712

BATCH_RAW_INFO | 534,1283,790 | 535,2158,1784 | 536,478,111 | 539,3774,3596 | 540,3777,3712

BATCH_RAW_INFO | 534,1284,790 | 535,2159,1784 | 536,479,111 | 539,3775,3596 | 540,3778,3712

BATCH_RAW_INFO | 534,1285,790 | 535,2160,1784 | 536,480,111 | 539,3776,3596 | 540,3779,3712

BATCH_RAW_INFO | 534,1286,790 | 535,2161,1784 | 536,481,111 | 539,3777,3596 | 540,3780,3712

BATCH_RAW_INFO | 534,1287,790 | 535,2162,1784 | 536,482,111 | 539,3778,3596 | 540,3781,3712

BATCH_RAW_INFO | 534,1288,790 | 535,2163,1784 | 536,483,111 | 539,3779,3596 | 540,3782,3712

BATCH_RAW_INFO | 534,1289,790 | 535,2164,1784 | 536,484,111 | 539,3780,3596 | 540,3783,3712

BATCH_RAW_INFO | 534,1290,790 | 535,2165,1784 | 536,485,111 | 539,3781,3596 | 540,3784,3712

BATCH_RAW_INFO | 534,1291,790 | 535,2166,1784 | 536,486,111 | 539,3782,3596 | 540,3785,3712

BATCH_RAW_INFO | 534,1292,790 | 535,2167,1784 | 536,487,111 | 539,3783,3596 | 540,3786,3712

BATCH_RAW_INFO | 534,1293,790 | 535,2168,1784 | 536,488,111 | 539,3784,3596 | 540,3787,3712

BATCH_RAW_INFO | 534,1294,790 | 535,2169,1784 | 536,489,111 | 539,3785,3596 | 540,3788,3712

BATCH_RAW_INFO | 534,1295,790 | 535,2170,1784 | 536,490,111 | 539,3786,3596 | 540,3789,3712

BATCH_RAW_INFO | 534,1296,790 | 535,2171,1784 | 536,491,111 | 539,3787,3596 | 540,3790,3712

BATCH_RAW_INFO | 534,1297,790 | 535,2172,1784 | 536,492,111 | 539,3788,3596 | 540,3791,3712

BATCH_RAW_INFO | 534,1298,790 | 535,2173,1784 | 536,493,111 | 539,3789,3596 | 540,3792,3712

BATCH_RAW_INFO | 534,1299,790 | 535,2174,1784 | 536,494,111 | 539,3790,3596 | 540,3793,3712

BATCH_RAW_INFO | 534,1300,790 | 535,2175,1784 | 536,495,111 | 539,3791,3596 | 540,3794,3712

BATCH_RAW_INFO | 534,1301,790 | 535,2176,1784 | 536,496,111 | 539,3792,3596 | 540,3795,3712

BATCH_RAW_INFO | 534,1302,790 | 535,2177,1784 | 536,497,111 | 539,3793,3596 | 540,3796,3712

BATCH_RAW_INFO | 534,1303,790 | 535,2178,1784 | 536,498,111 | 539,3794,3596 | 540,3797,3712

BATCH_RAW_INFO | 534,1304,790 | 535,2179,1784 | 536,499,111 | 539,3795,3596 | 540,3798,3712

BATCH_RAW_INFO | 534,1305,790 | 535,2180,1784 | 536,500,111 | 539,3796,3596 | 540,3799,3712

BATCH_RAW_INFO | 534,1306,790 | 535,2181,1784 | 536,501,111 | 539,3797,3596 | 540,3800,3712

BATCH_RAW_INFO | 534,1307,790 | 535,2182,1784 | 536,502,111 | 539,3798,3596 | 540,3801,3712

BATCH_RAW_INFO | 534,1308,790 | 535,2183,1784 | 536,503,111 | 539,3799,3596 | 540,3802,3712

BATCH_RAW_INFO | 534,1309,790 | 535,2184,1784 | 536,504,111 | 539,3800,3596 | 540,3803,3712

BATCH_RAW_INFO | 534,1310,790 | 535,2185,1784 | 536,505,111 | 539,3801,3596 | 540,3804,3712

BATCH_RAW_INFO | 534,1311,790 | 535,2186,1784 | 536,506,111 | 539,3802,3596 | 540,3805,3712

BATCH_RAW_INFO | 534,1312,790 | 535,2187,1784 | 536,507,111 | 539,3803,3596 | 540,3806,3712

BATCH_RAW_INFO | 534,1313,790 | 536,508,111 | 539,3804,3596 | 540,3807,3712

BATCH_RAW_INFO | 534,1314,790 | 536,509,111 | 539,3805,3596 | 540,3808,3712

BATCH_RAW_INFO | 534,1315,790 | 536,510,111 | 539,3806,3596 | 540,3809,3712

BATCH_RAW_INFO | 534,1316,790 | 536,511,111 | 539,3807,3596 | 540,3810,3712

BATCH_RAW_INFO | 534,1317,790 | 536,512,111 | 539,3808,3596 | 540,3811,3712

BATCH_RAW_INFO | 534,1318,790 | 536,513,111 | 539,3809,3596 | 540,3812,3712

BATCH_RAW_INFO | 534,1319,790 | 536,514,111 | 539,3810,3596 | 540,3813,3712

BATCH_RAW_INFO | 534,1320,790 | 536,515,111 | 539,3811,3596 | 540,3814,3712

BATCH_RAW_INFO | 534,1321,790 | 536,516,111 | 539,3812,3596 | 540,3815,3712

BATCH_RAW_INFO | 534,1322,790 | 536,517,111 | 539,3813,3596 | 540,3816,3712

BATCH_RAW_INFO | 534,1323,790 | 536,518,111 | 539,3814,3596 | 540,3817,3712

BATCH_RAW_INFO | 534,1324,790 | 536,519,111 | 539,3815,3596 | 540,3818,3712

BATCH_RAW_INFO | 534,1325,790 | 536,520,111 | 539,3816,3596 | 540,3819,3712

BATCH_RAW_INFO | 534,1326,790 | 536,521,111 | 539,3817,3596 | 540,3820,3712

BATCH_RAW_INFO | 534,1327,790 | 536,522,111 | 539,3818,3596 | 540,3821,3712

BATCH_RAW_INFO | 534,1328,790 | 536,523,111 | 539,3819,3596 | 540,3822,3712

BATCH_RAW_INFO | 534,1329,790 | 536,524,111 | 539,3820,3596 | 540,3823,3712

BATCH_RAW_INFO | 534,1330,790 | 536,525,111 | 539,3821,3596 | 540,3824,3712

BATCH_RAW_INFO | 534,1331,790 | 536,526,111 | 539,3822,3596 | 540,3825,3712

BATCH_RAW_INFO | 534,1332,790 | 536,527,111 | 539,3823,3596 | 540,3826,3712

BATCH_RAW_INFO | 534,1333,790 | 536,528,111 | 539,3824,3596 | 540,3827,3712

BATCH_RAW_INFO | 534,1334,790 | 536,529,111 | 539,3825,3596 | 540,3828,3712

BATCH_RAW_INFO | 534,1335,790 | 536,530,111 | 539,3826,3596 | 540,3829,3712

BATCH_RAW_INFO | 534,1336,790 | 536,531,111 | 539,3827,3596 | 540,3830,3712

BATCH_RAW_INFO | 534,1337,790 | 539,3828,3596 | 540,3831,3712

BATCH_RAW_INFO | 534,1338,790 | 539,3829,3596 | 540,3832,3712

BATCH_RAW_INFO | 534,1339,790 | 539,3830,3596 | 540,3833,3712

BATCH_RAW_INFO | 534,1340,790 | 539,3831,3596 | 540,3834,3712

BATCH_RAW_INFO | 534,1341,790 | 539,3832,3596 | 540,3835,3712

BATCH_RAW_INFO | 534,1342,790 | 539,3833,3596 | 540,3836,3712

BATCH_RAW_INFO | 534,1343,790 | 539,3834,3596 | 540,3837,3712

BATCH_RAW_INFO | 534,1344,790 | 539,3835,3596 | 540,3838,3712

BATCH_RAW_INFO | 534,1345,790 | 539,3836,3596 | 540,3839,3712

BATCH_RAW_INFO | 534,1346,790 | 539,3837,3596 | 540,3840,3712

BATCH_RAW_INFO | 534,1347,790 | 539,3838,3596 | 540,3841,3712

BATCH_RAW_INFO | 534,1348,790 | 539,3839,3596 | 540,3842,3712

BATCH_RAW_INFO | 534,1349,790 | 539,3840,3596 | 540,3843,3712

BATCH_RAW_INFO | 534,1350,790 | 539,3841,3596 | 540,3844,3712

BATCH_RAW_INFO | 534,1351,790 | 539,3842,3596 | 540,3845,3712

BATCH_RAW_INFO | 534,1352,790 | 539,3843,3596 | 540,3846,3712

BATCH_RAW_INFO | 534,1353,790 | 539,3844,3596 | 540,3847,3712

BATCH_RAW_INFO | 534,1354,790 | 539,3845,3596 | 540,3848,3712

BATCH_RAW_INFO | 534,1355,790 | 539,3846,3596 | 540,3849,3712

BATCH_RAW_INFO | 534,1356,790 | 539,3847,3596 | 540,3850,3712

BATCH_RAW_INFO | 534,1357,790 | 539,3848,3596 | 540,3851,3712

BATCH_RAW_INFO | 534,1358,790 | 539,3849,3596 | 540,3852,3712

BATCH_RAW_INFO | 534,1359,790 | 539,3850,3596 | 540,3853,3712

BATCH_RAW_INFO | 534,1360,790 | 539,3851,3596 | 540,3854,3712

BATCH_RAW_INFO | 534,1361,790 | 539,3852,3596 | 540,3855,3712

BATCH_RAW_INFO | 534,1362,790 | 539,3853,3596 | 540,3856,3712

BATCH_RAW_INFO | 534,1363,790 | 539,3854,3596 | 540,3857,3712

BATCH_RAW_INFO | 534,1364,790 | 539,3855,3596 | 540,3858,3712

BATCH_RAW_INFO | 534,1365,790 | 539,3856,3596 | 540,3859,3712

BATCH_RAW_INFO | 534,1366,790 | 539,3857,3596 | 540,3860,3712

BATCH_RAW_INFO | 534,1367,790 | 539,3858,3596 | 540,3861,3712

BATCH_RAW_INFO | 534,1368,790 | 539,3859,3596 | 540,3862,3712

BATCH_RAW_INFO | 534,1369,790 | 539,3860,3596 | 540,3863,3712

BATCH_RAW_INFO | 534,1370,790 | 539,3861,3596 | 540,3864,3712

BATCH_RAW_INFO | 534,1371,790 | 539,3862,3596 | 540,3865,3712

BATCH_RAW_INFO | 534,1372,790 | 539,3863,3596 | 540,3866,3712

BATCH_RAW_INFO | 534,1373,790 | 539,3864,3596 | 540,3867,3712

BATCH_RAW_INFO | 534,1374,790 | 539,3865,3596 | 540,3868,3712

BATCH_RAW_INFO | 534,1375,790 | 539,3866,3596 | 540,3869,3712

BATCH_RAW_INFO | 534,1376,790 | 539,3867,3596 | 540,3870,3712

BATCH_RAW_INFO | 534,1377,790 | 539,3868,3596 | 540,3871,3712

BATCH_RAW_INFO | 534,1378,790 | 539,3869,3596 | 540,3872,3712

BATCH_RAW_INFO | 534,1379,790 | 539,3870,3596 | 540,3873,3712

BATCH_RAW_INFO | 534,1380,790 | 539,3871,3596 | 540,3874,3712

BATCH_RAW_INFO | 534,1381,790 | 539,3872,3596 | 540,3875,3712

BATCH_RAW_INFO | 534,1382,790 | 539,3873,3596 | 540,3876,3712

BATCH_RAW_INFO | 534,1383,790 | 539,3874,3596 | 540,3877,3712

BATCH_RAW_INFO | 534,1384,790 | 539,3875,3596 | 540,3878,3712

BATCH_RAW_INFO | 534,1385,790 | 539,3876,3596 | 540,3879,3712

BATCH_RAW_INFO | 534,1386,790 | 539,3877,3596 | 540,3880,3712

BATCH_RAW_INFO | 534,1387,790 | 539,3878,3596 | 540,3881,3712

BATCH_RAW_INFO | 539,3879,3596 | 540,3882,3712

BATCH_RAW_INFO | 539,3880,3596 | 540,3883,3712

BATCH_RAW_INFO | 539,3881,3596 | 540,3884,3712

BATCH_RAW_INFO | 539,3882,3596 | 540,3885,3712

BATCH_RAW_INFO | 539,3883,3596 | 540,3886,3712

BATCH_RAW_INFO | 539,3884,3596 | 540,3887,3712

BATCH_RAW_INFO | 539,3885,3596 | 540,3888,3712

BATCH_RAW_INFO | 539,3886,3596 | 540,3889,3712

BATCH_RAW_INFO | 539,3887,3596 | 540,3890,3712

BATCH_RAW_INFO | 539,3888,3596 | 540,3891,3712

BATCH_RAW_INFO | 539,3889,3596 | 540,3892,3712

BATCH_RAW_INFO | 539,3890,3596 | 540,3893,3712

BATCH_RAW_INFO | 539,3891,3596 | 540,3894,3712

BATCH_RAW_INFO | 539,3892,3596 | 540,3895,3712

BATCH_RAW_INFO | 539,3893,3596 | 540,3896,3712

BATCH_RAW_INFO | 539,3894,3596 | 540,3897,3712

BATCH_RAW_INFO | 539,3895,3596 | 540,3898,3712

BATCH_RAW_INFO | 539,3896,3596 | 540,3899,3712

BATCH_RAW_INFO | 539,3897,3596 | 540,3900,3712

BATCH_RAW_INFO | 539,3898,3596 | 540,3901,3712

BATCH_RAW_INFO | 539,3899,3596 | 540,3902,3712

BATCH_RAW_INFO | 539,3900,3596 | 540,3903,3712

BATCH_RAW_INFO | 539,3901,3596 | 540,3904,3712

BATCH_RAW_INFO | 539,3902,3596 | 540,3905,3712

BATCH_RAW_INFO | 539,3903,3596 | 540,3906,3712

BATCH_RAW_INFO | 539,3904,3596 | 540,3907,3712

BATCH_RAW_INFO | 539,3905,3596 | 540,3908,3712

BATCH_RAW_INFO | 539,3906,3596 | 540,3909,3712

BATCH_RAW_INFO | 539,3907,3596 | 540,3910,3712

BATCH_RAW_INFO | 539,3908,3596 | 540,3911,3712

BATCH_RAW_INFO | 539,3909,3596 | 540,3912,3712

BATCH_RAW_INFO | 539,3910,3596 | 540,3913,3712

BATCH_RAW_INFO | 539,3911,3596 | 540,3914,3712

BATCH_RAW_INFO | 539,3912,3596 | 540,3915,3712

BATCH_RAW_INFO | 539,3913,3596 | 540,3916,3712

BATCH_RAW_INFO | 539,3914,3596 | 540,3917,3712

BATCH_RAW_INFO | 539,3915,3596 | 540,3918,3712

BATCH_RAW_INFO | 539,3916,3596 | 540,3919,3712

BATCH_RAW_INFO | 539,3917,3596 | 540,3920,3712

BATCH_RAW_INFO | 539,3918,3596 | 540,3921,3712

BATCH_RAW_INFO | 539,3919,3596 | 540,3922,3712

BATCH_RAW_INFO | 539,3920,3596 | 540,3923,3712

BATCH_RAW_INFO | 539,3921,3596 | 540,3924,3712

BATCH_RAW_INFO | 539,3922,3596 | 540,3925,3712

BATCH_RAW_INFO | 539,3923,3596 | 540,3926,3712

BATCH_RAW_INFO | 539,3924,3596 | 540,3927,3712

BATCH_RAW_INFO | 539,3925,3596 | 540,3928,3712

BATCH_RAW_INFO | 539,3926,3596 | 540,3929,3712

BATCH_RAW_INFO | 539,3927,3596 | 540,3930,3712

BATCH_RAW_INFO | 539,3928,3596 | 540,3931,3712

BATCH_RAW_INFO | 539,3929,3596 | 540,3932,3712

BATCH_RAW_INFO | 539,3930,3596 | 540,3933,3712

BATCH_RAW_INFO | 539,3931,3596 | 540,3934,3712

BATCH_RAW_INFO | 539,3932,3596 | 540,3935,3712

BATCH_RAW_INFO | 539,3933,3596 | 540,3936,3712

BATCH_RAW_INFO | 539,3934,3596 | 540,3937,3712

BATCH_RAW_INFO | 539,3935,3596 | 540,3938,3712

BATCH_RAW_INFO | 539,3936,3596 | 540,3939,3712

BATCH_RAW_INFO | 539,3937,3596 | 540,3940,3712

BATCH_RAW_INFO | 539,3938,3596 | 540,3941,3712

BATCH_RAW_INFO | 539,3939,3596 | 540,3942,3712

BATCH_RAW_INFO | 539,3940,3596 | 540,3943,3712

BATCH_RAW_INFO | 539,3941,3596 | 540,3944,3712

BATCH_RAW_INFO | 539,3942,3596 | 540,3945,3712

BATCH_RAW_INFO | 541,531,530

BATCH_RAW_INFO | 539,3943,3596 | 540,3946,3712 | 541,532,530

BATCH_RAW_INFO | 539,3944,3596 | 540,3947,3712 | 541,533,530

BATCH_RAW_INFO | 539,3945,3596 | 540,3948,3712 | 541,534,530

BATCH_RAW_INFO | 539,3946,3596 | 540,3949,3712 | 541,535,530

BATCH_RAW_INFO | 539,3947,3596 | 540,3950,3712 | 541,536,530

BATCH_RAW_INFO | 539,3948,3596 | 540,3951,3712 | 541,537,530

BATCH_RAW_INFO | 539,3949,3596 | 540,3952,3712 | 541,538,530

BATCH_RAW_INFO | 542,3230,3229

BATCH_RAW_INFO | 543,2779,2778

BATCH_RAW_INFO | 539,3950,3596 | 540,3953,3712 | 541,539,530 | 542,3231,3229 | 543,2780,2778

BATCH_RAW_INFO | 539,3951,3596 | 540,3954,3712 | 541,540,530 | 542,3232,3229 | 543,2781,2778

BATCH_RAW_INFO | 539,3952,3596 | 540,3955,3712 | 541,541,530 | 542,3233,3229 | 543,2782,2778

BATCH_RAW_INFO | 539,3953,3596 | 540,3956,3712 | 541,542,530 | 542,3234,3229 | 543,2783,2778

BATCH_RAW_INFO | 539,3954,3596 | 540,3957,3712 | 541,543,530 | 542,3235,3229 | 543,2784,2778

BATCH_RAW_INFO | 544,1013,1012

BATCH_RAW_INFO | 539,3955,3596 | 540,3958,3712 | 541,544,530 | 542,3236,3229 | 543,2785,2778 | 544,1014,1012

BATCH_RAW_INFO | 539,3956,3596 | 540,3959,3712 | 541,545,530 | 542,3237,3229 | 543,2786,2778 | 544,1015,1012

BATCH_RAW_INFO | 539,3957,3596 | 540,3960,3712 | 541,546,530 | 542,3238,3229 | 543,2787,2778 | 544,1016,1012

BATCH_RAW_INFO | 539,3958,3596 | 540,3961,3712 | 541,547,530 | 542,3239,3229 | 543,2788,2778 | 544,1017,1012

BATCH_RAW_INFO | 539,3959,3596 | 540,3962,3712 | 541,548,530 | 542,3240,3229 | 543,2789,2778 | 544,1018,1012

BATCH_RAW_INFO | 539,3960,3596 | 540,3963,3712 | 541,549,530 | 542,3241,3229 | 543,2790,2778 | 544,1019,1012

BATCH_RAW_INFO | 539,3961,3596 | 540,3964,3712 | 541,550,530 | 542,3242,3229 | 543,2791,2778 | 544,1020,1012

BATCH_RAW_INFO | 539,3962,3596 | 540,3965,3712 | 541,551,530 | 542,3243,3229 | 543,2792,2778 | 544,1021,1012

BATCH_RAW_INFO | 539,3963,3596 | 540,3966,3712 | 541,552,530 | 542,3244,3229 | 543,2793,2778 | 544,1022,1012

BATCH_RAW_INFO | 539,3964,3596 | 540,3967,3712 | 541,553,530 | 542,3245,3229 | 543,2794,2778 | 544,1023,1012

BATCH_RAW_INFO | 539,3965,3596 | 540,3968,3712 | 541,554,530 | 542,3246,3229 | 543,2795,2778 | 544,1024,1012

BATCH_RAW_INFO | 539,3966,3596 | 540,3969,3712 | 541,555,530 | 542,3247,3229 | 543,2796,2778 | 544,1025,1012

BATCH_RAW_INFO | 539,3967,3596 | 540,3970,3712 | 541,556,530 | 542,3248,3229 | 543,2797,2778 | 544,1026,1012

BATCH_RAW_INFO | 539,3968,3596 | 540,3971,3712 | 541,557,530 | 542,3249,3229 | 543,2798,2778 | 544,1027,1012

BATCH_RAW_INFO | 539,3969,3596 | 540,3972,3712 | 541,558,530 | 542,3250,3229 | 543,2799,2778 | 544,1028,1012

BATCH_RAW_INFO | 539,3970,3596 | 540,3973,3712 | 541,559,530 | 542,3251,3229 | 543,2800,2778 | 544,1029,1012

BATCH_RAW_INFO | 539,3971,3596 | 540,3974,3712 | 541,560,530 | 542,3252,3229 | 543,2801,2778 | 544,1030,1012

BATCH_RAW_INFO | 539,3972,3596 | 540,3975,3712 | 541,561,530 | 542,3253,3229 | 543,2802,2778 | 544,1031,1012

BATCH_RAW_INFO | 539,3973,3596 | 540,3976,3712 | 541,562,530 | 542,3254,3229 | 543,2803,2778 | 544,1032,1012

BATCH_RAW_INFO | 539,3974,3596 | 540,3977,3712 | 541,563,530 | 542,3255,3229 | 543,2804,2778 | 544,1033,1012

BATCH_RAW_INFO | 539,3975,3596 | 540,3978,3712 | 541,564,530 | 542,3256,3229 | 543,2805,2778 | 544,1034,1012

BATCH_RAW_INFO | 539,3976,3596 | 540,3979,3712 | 541,565,530 | 542,3257,3229 | 543,2806,2778 | 544,1035,1012

BATCH_RAW_INFO | 539,3977,3596 | 540,3980,3712 | 541,566,530 | 542,3258,3229 | 543,2807,2778 | 544,1036,1012

BATCH_RAW_INFO | 539,3978,3596 | 540,3981,3712 | 541,567,530 | 542,3259,3229 | 543,2808,2778 | 544,1037,1012

BATCH_RAW_INFO | 539,3979,3596 | 540,3982,3712 | 541,568,530 | 542,3260,3229 | 543,2809,2778 | 544,1038,1012

BATCH_RAW_INFO | 539,3980,3596 | 540,3983,3712 | 541,569,530 | 542,3261,3229 | 543,2810,2778 | 544,1039,1012

BATCH_RAW_INFO | 539,3981,3596 | 540,3984,3712 | 541,570,530 | 542,3262,3229 | 543,2811,2778 | 544,1040,1012

BATCH_RAW_INFO | 539,3982,3596 | 540,3985,3712 | 541,571,530 | 542,3263,3229 | 543,2812,2778 | 544,1041,1012

BATCH_RAW_INFO | 539,3983,3596 | 540,3986,3712 | 541,572,530 | 542,3264,3229 | 543,2813,2778 | 544,1042,1012

BATCH_RAW_INFO | 539,3984,3596 | 540,3987,3712 | 541,573,530 | 542,3265,3229 | 543,2814,2778 | 544,1043,1012

BATCH_RAW_INFO | 539,3985,3596 | 540,3988,3712 | 541,574,530 | 542,3266,3229 | 543,2815,2778 | 544,1044,1012

BATCH_RAW_INFO | 539,3986,3596 | 540,3989,3712 | 541,575,530 | 542,3267,3229 | 543,2816,2778 | 544,1045,1012

BATCH_RAW_INFO | 539,3987,3596 | 540,3990,3712 | 541,576,530 | 542,3268,3229 | 543,2817,2778 | 544,1046,1012

BATCH_RAW_INFO | 539,3988,3596 | 540,3991,3712 | 541,577,530 | 542,3269,3229 | 544,1047,1012

BATCH_RAW_INFO | 539,3989,3596 | 540,3992,3712 | 541,578,530 | 542,3270,3229 | 544,1048,1012

BATCH_RAW_INFO | 539,3990,3596 | 540,3993,3712 | 541,579,530 | 542,3271,3229 | 544,1049,1012

BATCH_RAW_INFO | 539,3991,3596 | 540,3994,3712 | 541,580,530 | 542,3272,3229 | 544,1050,1012

BATCH_RAW_INFO | 539,3992,3596 | 540,3995,3712 | 541,581,530 | 542,3273,3229 | 544,1051,1012

BATCH_RAW_INFO | 539,3993,3596 | 540,3996,3712 | 541,582,530 | 542,3274,3229 | 544,1052,1012

BATCH_RAW_INFO | 539,3994,3596 | 540,3997,3712 | 541,583,530 | 542,3275,3229 | 544,1053,1012

BATCH_RAW_INFO | 539,3995,3596 | 540,3998,3712 | 541,584,530 | 542,3276,3229 | 544,1054,1012

BATCH_RAW_INFO | 539,3996,3596 | 540,3999,3712 | 541,585,530 | 542,3277,3229 | 544,1055,1012

BATCH_RAW_INFO | 539,3997,3596 | 540,4000,3712 | 541,586,530 | 542,3278,3229 | 544,1056,1012

BATCH_RAW_INFO | 539,3998,3596 | 540,4001,3712 | 541,587,530 | 542,3279,3229 | 544,1057,1012

BATCH_RAW_INFO | 539,3999,3596 | 540,4002,3712 | 541,588,530 | 542,3280,3229 | 544,1058,1012

BATCH_RAW_INFO | 539,4000,3596 | 540,4003,3712 | 541,589,530 | 542,3281,3229 | 544,1059,1012

BATCH_RAW_INFO | 539,4001,3596 | 540,4004,3712 | 541,590,530 | 542,3282,3229 | 544,1060,1012

BATCH_RAW_INFO | 539,4002,3596 | 540,4005,3712 | 541,591,530 | 542,3283,3229 | 544,1061,1012

BATCH_RAW_INFO | 539,4003,3596 | 540,4006,3712 | 541,592,530 | 542,3284,3229 | 544,1062,1012

BATCH_RAW_INFO | 539,4004,3596 | 540,4007,3712 | 541,593,530 | 542,3285,3229 | 544,1063,1012

BATCH_RAW_INFO | 539,4005,3596 | 540,4008,3712 | 541,594,530 | 542,3286,3229 | 544,1064,1012

BATCH_RAW_INFO | 539,4006,3596 | 540,4009,3712 | 541,595,530 | 542,3287,3229 | 544,1065,1012

BATCH_RAW_INFO | 539,4007,3596 | 540,4010,3712 | 541,596,530 | 542,3288,3229 | 544,1066,1012

BATCH_RAW_INFO | 539,4008,3596 | 540,4011,3712 | 541,597,530 | 542,3289,3229 | 544,1067,1012

BATCH_RAW_INFO | 539,4009,3596 | 540,4012,3712 | 541,598,530 | 542,3290,3229 | 544,1068,1012

BATCH_RAW_INFO | 539,4010,3596 | 540,4013,3712 | 541,599,530 | 542,3291,3229 | 544,1069,1012

BATCH_RAW_INFO | 539,4011,3596 | 540,4014,3712 | 541,600,530 | 542,3292,3229 | 544,1070,1012

BATCH_RAW_INFO | 539,4012,3596 | 540,4015,3712 | 541,601,530 | 542,3293,3229 | 544,1071,1012

BATCH_RAW_INFO | 539,4013,3596 | 540,4016,3712 | 541,602,530 | 542,3294,3229 | 544,1072,1012

BATCH_RAW_INFO | 539,4014,3596 | 540,4017,3712 | 541,603,530 | 542,3295,3229 | 544,1073,1012

BATCH_RAW_INFO | 539,4015,3596 | 540,4018,3712 | 541,604,530 | 542,3296,3229 | 544,1074,1012

BATCH_RAW_INFO | 539,4016,3596 | 540,4019,3712 | 541,605,530 | 542,3297,3229 | 544,1075,1012

BATCH_RAW_INFO | 539,4017,3596 | 540,4020,3712 | 541,606,530 | 542,3298,3229 | 544,1076,1012

BATCH_RAW_INFO | 539,4018,3596 | 540,4021,3712 | 541,607,530 | 542,3299,3229 | 544,1077,1012

BATCH_RAW_INFO | 539,4019,3596 | 540,4022,3712 | 541,608,530 | 542,3300,3229 | 544,1078,1012

BATCH_RAW_INFO | 539,4020,3596 | 540,4023,3712 | 541,609,530 | 542,3301,3229 | 544,1079,1012

BATCH_RAW_INFO | 539,4021,3596 | 540,4024,3712 | 541,610,530 | 542,3302,3229 | 544,1080,1012

BATCH_RAW_INFO | 539,4022,3596 | 540,4025,3712 | 541,611,530 | 542,3303,3229 | 544,1081,1012

BATCH_RAW_INFO | 539,4023,3596 | 540,4026,3712 | 541,612,530 | 542,3304,3229 | 544,1082,1012

BATCH_RAW_INFO | 539,4024,3596 | 540,4027,3712 | 541,613,530 | 542,3305,3229 | 544,1083,1012

BATCH_RAW_INFO | 539,4025,3596 | 540,4028,3712 | 541,614,530 | 542,3306,3229 | 544,1084,1012

BATCH_RAW_INFO | 539,4026,3596 | 540,4029,3712 | 541,615,530 | 542,3307,3229 | 544,1085,1012

BATCH_RAW_INFO | 539,4027,3596 | 540,4030,3712 | 541,616,530 | 542,3308,3229 | 544,1086,1012

BATCH_RAW_INFO | 539,4028,3596 | 540,4031,3712 | 541,617,530 | 542,3309,3229 | 544,1087,1012

BATCH_RAW_INFO | 539,4029,3596 | 540,4032,3712 | 541,618,530 | 542,3310,3229 | 544,1088,1012

BATCH_RAW_INFO | 539,4030,3596 | 540,4033,3712 | 541,619,530 | 542,3311,3229 | 544,1089,1012

BATCH_RAW_INFO | 539,4031,3596 | 540,4034,3712 | 541,620,530 | 542,3312,3229 | 544,1090,1012

BATCH_RAW_INFO | 539,4032,3596 | 540,4035,3712 | 541,621,530 | 542,3313,3229 | 544,1091,1012

BATCH_RAW_INFO | 539,4033,3596 | 540,4036,3712 | 541,622,530 | 542,3314,3229 | 544,1092,1012

BATCH_RAW_INFO | 539,4034,3596 | 540,4037,3712 | 541,623,530 | 542,3315,3229 | 544,1093,1012

BATCH_RAW_INFO | 539,4035,3596 | 540,4038,3712 | 541,624,530 | 542,3316,3229 | 544,1094,1012

BATCH_RAW_INFO | 539,4036,3596 | 540,4039,3712 | 541,625,530 | 542,3317,3229 | 544,1095,1012

BATCH_RAW_INFO | 539,4037,3596 | 540,4040,3712 | 541,626,530 | 542,3318,3229 | 544,1096,1012

BATCH_RAW_INFO | 545,3967,3966

BATCH_RAW_INFO | 539,4038,3596 | 540,4041,3712 | 541,627,530 | 542,3319,3229 | 544,1097,1012 | 545,3968,3966

BATCH_RAW_INFO | 539,4039,3596 | 540,4042,3712 | 541,628,530 | 542,3320,3229 | 544,1098,1012 | 545,3969,3966

BATCH_RAW_INFO | 539,4040,3596 | 540,4043,3712 | 541,629,530 | 542,3321,3229 | 544,1099,1012 | 545,3970,3966

BATCH_RAW_INFO | 539,4041,3596 | 540,4044,3712 | 541,630,530 | 542,3322,3229 | 544,1100,1012 | 545,3971,3966

BATCH_RAW_INFO | 539,4042,3596 | 540,4045,3712 | 541,631,530 | 542,3323,3229 | 544,1101,1012 | 545,3972,3966

BATCH_RAW_INFO | 539,4043,3596 | 540,4046,3712 | 541,632,530 | 542,3324,3229 | 544,1102,1012 | 545,3973,3966

BATCH_RAW_INFO | 539,4044,3596 | 540,4047,3712 | 541,633,530 | 542,3325,3229 | 544,1103,1012 | 545,3974,3966

BATCH_RAW_INFO | 539,4045,3596 | 540,4048,3712 | 541,634,530 | 542,3326,3229 | 544,1104,1012 | 545,3975,3966

BATCH_RAW_INFO | 539,4046,3596 | 540,4049,3712 | 541,635,530 | 542,3327,3229 | 544,1105,1012 | 545,3976,3966

BATCH_RAW_INFO | 539,4047,3596 | 540,4050,3712 | 541,636,530 | 542,3328,3229 | 544,1106,1012 | 545,3977,3966

BATCH_RAW_INFO | 539,4048,3596 | 540,4051,3712 | 541,637,530 | 542,3329,3229 | 544,1107,1012 | 545,3978,3966

BATCH_RAW_INFO | 539,4049,3596 | 540,4052,3712 | 541,638,530 | 542,3330,3229 | 544,1108,1012 | 545,3979,3966

BATCH_RAW_INFO | 539,4050,3596 | 540,4053,3712 | 541,639,530 | 542,3331,3229 | 544,1109,1012 | 545,3980,3966

BATCH_RAW_INFO | 539,4051,3596 | 540,4054,3712 | 541,640,530 | 542,3332,3229 | 544,1110,1012 | 545,3981,3966

BATCH_RAW_INFO | 539,4052,3596 | 540,4055,3712 | 541,641,530 | 542,3333,3229 | 544,1111,1012 | 545,3982,3966

BATCH_RAW_INFO | 539,4053,3596 | 540,4056,3712 | 541,642,530 | 542,3334,3229 | 544,1112,1012 | 545,3983,3966

BATCH_RAW_INFO | 539,4054,3596 | 540,4057,3712 | 541,643,530 | 542,3335,3229 | 544,1113,1012 | 545,3984,3966

BATCH_RAW_INFO | 539,4055,3596 | 540,4058,3712 | 541,644,530 | 542,3336,3229 | 544,1114,1012 | 545,3985,3966

BATCH_RAW_INFO | 539,4056,3596 | 540,4059,3712 | 541,645,530 | 542,3337,3229 | 544,1115,1012 | 545,3986,3966

BATCH_RAW_INFO | 539,4057,3596 | 540,4060,3712 | 541,646,530 | 542,3338,3229 | 544,1116,1012 | 545,3987,3966

BATCH_RAW_INFO | 539,4058,3596 | 540,4061,3712 | 541,647,530 | 542,3339,3229 | 544,1117,1012 | 545,3988,3966

BATCH_RAW_INFO | 539,4059,3596 | 540,4062,3712 | 541,648,530 | 542,3340,3229 | 544,1118,1012 | 545,3989,3966

BATCH_RAW_INFO | 539,4060,3596 | 540,4063,3712 | 541,649,530 | 542,3341,3229 | 544,1119,1012 | 545,3990,3966

BATCH_RAW_INFO | 539,4061,3596 | 540,4064,3712 | 541,650,530 | 542,3342,3229 | 544,1120,1012 | 545,3991,3966

BATCH_RAW_INFO | 539,4062,3596 | 540,4065,3712 | 541,651,530 | 542,3343,3229 | 544,1121,1012 | 545,3992,3966

BATCH_RAW_INFO | 539,4063,3596 | 540,4066,3712 | 541,652,530 | 542,3344,3229 | 544,1122,1012 | 545,3993,3966

BATCH_RAW_INFO | 539,4064,3596 | 540,4067,3712 | 541,653,530 | 542,3345,3229 | 544,1123,1012 | 545,3994,3966

BATCH_RAW_INFO | 539,4065,3596 | 540,4068,3712 | 541,654,530 | 542,3346,3229 | 544,1124,1012 | 545,3995,3966

BATCH_RAW_INFO | 539,4066,3596 | 540,4069,3712 | 541,655,530 | 542,3347,3229 | 544,1125,1012 | 545,3996,3966

BATCH_RAW_INFO | 539,4067,3596 | 540,4070,3712 | 541,656,530 | 542,3348,3229 | 544,1126,1012 | 545,3997,3966

BATCH_RAW_INFO | 539,4068,3596 | 540,4071,3712 | 541,657,530 | 542,3349,3229 | 544,1127,1012 | 545,3998,3966

BATCH_RAW_INFO | 539,4069,3596 | 540,4072,3712 | 541,658,530 | 542,3350,3229 | 544,1128,1012 | 545,3999,3966

BATCH_RAW_INFO | 539,4070,3596 | 540,4073,3712 | 541,659,530 | 542,3351,3229 | 544,1129,1012 | 545,4000,3966

BATCH_RAW_INFO | 539,4071,3596 | 540,4074,3712 | 541,660,530 | 542,3352,3229 | 544,1130,1012 | 545,4001,3966

BATCH_RAW_INFO | 539,4072,3596 | 540,4075,3712 | 541,661,530 | 542,3353,3229 | 544,1131,1012 | 545,4002,3966

BATCH_RAW_INFO | 539,4073,3596 | 540,4076,3712 | 541,662,530 | 542,3354,3229 | 544,1132,1012 | 545,4003,3966

BATCH_RAW_INFO | 539,4074,3596 | 540,4077,3712 | 541,663,530 | 542,3355,3229 | 544,1133,1012 | 545,4004,3966

BATCH_RAW_INFO | 539,4075,3596 | 540,4078,3712 | 541,664,530 | 542,3356,3229 | 544,1134,1012 | 545,4005,3966

BATCH_RAW_INFO | 539,4076,3596 | 540,4079,3712 | 541,665,530 | 542,3357,3229 | 544,1135,1012 | 545,4006,3966

BATCH_RAW_INFO | 539,4077,3596 | 540,4080,3712 | 541,666,530 | 542,3358,3229 | 544,1136,1012 | 545,4007,3966

BATCH_RAW_INFO | 539,4078,3596 | 540,4081,3712 | 541,667,530 | 542,3359,3229 | 544,1137,1012 | 545,4008,3966

BATCH_RAW_INFO | 539,4079,3596 | 540,4082,3712 | 541,668,530 | 542,3360,3229 | 544,1138,1012 | 545,4009,3966

BATCH_RAW_INFO | 539,4080,3596 | 540,4083,3712 | 541,669,530 | 542,3361,3229 | 544,1139,1012 | 545,4010,3966

BATCH_RAW_INFO | 539,4081,3596 | 540,4084,3712 | 541,670,530 | 542,3362,3229 | 544,1140,1012 | 545,4011,3966

BATCH_RAW_INFO | 539,4082,3596 | 540,4085,3712 | 541,671,530 | 542,3363,3229 | 544,1141,1012 | 545,4012,3966

BATCH_RAW_INFO | 539,4083,3596 | 540,4086,3712 | 541,672,530 | 542,3364,3229 | 544,1142,1012 | 545,4013,3966

BATCH_RAW_INFO | 539,4084,3596 | 540,4087,3712 | 541,673,530 | 542,3365,3229 | 544,1143,1012 | 545,4014,3966

BATCH_RAW_INFO | 539,4085,3596 | 540,4088,3712 | 541,674,530 | 542,3366,3229 | 544,1144,1012 | 545,4015,3966

BATCH_RAW_INFO | 539,4086,3596 | 540,4089,3712 | 541,675,530 | 542,3367,3229 | 544,1145,1012 | 545,4016,3966

BATCH_RAW_INFO | 539,4087,3596 | 540,4090,3712 | 541,676,530 | 542,3368,3229 | 544,1146,1012 | 545,4017,3966

BATCH_RAW_INFO | 539,4088,3596 | 540,4091,3712 | 541,677,530 | 542,3369,3229 | 544,1147,1012 | 545,4018,3966

BATCH_RAW_INFO | 539,4089,3596 | 540,4092,3712 | 541,678,530 | 542,3370,3229 | 544,1148,1012 | 545,4019,3966

BATCH_RAW_INFO | 539,4090,3596 | 540,4093,3712 | 541,679,530 | 542,3371,3229 | 544,1149,1012 | 545,4020,3966

BATCH_RAW_INFO | 539,4091,3596 | 540,4094,3712 | 541,680,530 | 542,3372,3229 | 544,1150,1012 | 545,4021,3966

BATCH_RAW_INFO | 539,4092,3596 | 540,4095,3712 | 541,681,530 | 542,3373,3229 | 544,1151,1012 | 545,4022,3966

BATCH_RAW_INFO | 539,4093,3596 | 541,682,530 | 542,3374,3229 | 544,1152,1012 | 545,4023,3966

BATCH_RAW_INFO | 539,4094,3596 | 541,683,530 | 542,3375,3229 | 544,1153,1012 | 545,4024,3966

BATCH_RAW_INFO | 539,4095,3596 | 541,684,530 | 542,3376,3229 | 544,1154,1012 | 545,4025,3966

BATCH_RAW_INFO | 541,685,530 | 542,3377,3229 | 544,1155,1012 | 545,4026,3966

BATCH_RAW_INFO | 541,686,530 | 542,3378,3229 | 544,1156,1012 | 545,4027,3966

BATCH_RAW_INFO | 541,687,530 | 542,3379,3229 | 544,1157,1012 | 545,4028,3966

BATCH_RAW_INFO | 541,688,530 | 542,3380,3229 | 544,1158,1012 | 545,4029,3966

BATCH_RAW_INFO | 541,689,530 | 542,3381,3229 | 544,1159,1012 | 545,4030,3966

BATCH_RAW_INFO | 541,690,530 | 542,3382,3229 | 544,1160,1012 | 545,4031,3966

BATCH_RAW_INFO | 541,691,530 | 542,3383,3229 | 544,1161,1012 | 545,4032,3966

BATCH_RAW_INFO | 541,692,530 | 542,3384,3229 | 544,1162,1012 | 545,4033,3966

BATCH_RAW_INFO | 541,693,530 | 542,3385,3229 | 544,1163,1012 | 545,4034,3966

BATCH_RAW_INFO | 541,694,530 | 542,3386,3229 | 544,1164,1012 | 545,4035,3966

BATCH_RAW_INFO | 541,695,530 | 542,3387,3229 | 544,1165,1012 | 545,4036,3966

BATCH_RAW_INFO | 541,696,530 | 542,3388,3229 | 544,1166,1012 | 545,4037,3966

BATCH_RAW_INFO | 541,697,530 | 542,3389,3229 | 544,1167,1012 | 545,4038,3966

BATCH_RAW_INFO | 541,698,530 | 542,3390,3229 | 544,1168,1012 | 545,4039,3966

BATCH_RAW_INFO | 541,699,530 | 542,3391,3229 | 544,1169,1012 | 545,4040,3966

BATCH_RAW_INFO | 541,700,530 | 542,3392,3229 | 544,1170,1012 | 545,4041,3966

BATCH_RAW_INFO | 541,701,530 | 542,3393,3229 | 544,1171,1012 | 545,4042,3966

BATCH_RAW_INFO | 541,702,530 | 542,3394,3229 | 544,1172,1012 | 545,4043,3966

BATCH_RAW_INFO | 542,3395,3229 | 544,1173,1012 | 545,4044,3966

BATCH_RAW_INFO | 542,3396,3229 | 544,1174,1012 | 545,4045,3966

BATCH_RAW_INFO | 542,3397,3229 | 544,1175,1012 | 545,4046,3966

BATCH_RAW_INFO | 542,3398,3229 | 544,1176,1012 | 545,4047,3966

BATCH_RAW_INFO | 542,3399,3229 | 544,1177,1012 | 545,4048,3966

BATCH_RAW_INFO | 542,3400,3229 | 544,1178,1012 | 545,4049,3966

BATCH_RAW_INFO | 542,3401,3229 | 544,1179,1012 | 545,4050,3966

BATCH_RAW_INFO | 542,3402,3229 | 544,1180,1012 | 545,4051,3966

BATCH_RAW_INFO | 542,3403,3229 | 544,1181,1012 | 545,4052,3966

BATCH_RAW_INFO | 542,3404,3229 | 544,1182,1012 | 545,4053,3966

BATCH_RAW_INFO | 542,3405,3229 | 544,1183,1012 | 545,4054,3966

BATCH_RAW_INFO | 542,3406,3229 | 544,1184,1012 | 545,4055,3966

BATCH_RAW_INFO | 542,3407,3229 | 544,1185,1012 | 545,4056,3966

BATCH_RAW_INFO | 542,3408,3229 | 545,4057,3966

BATCH_RAW_INFO | 542,3409,3229 | 545,4058,3966

BATCH_RAW_INFO | 542,3410,3229 | 545,4059,3966

BATCH_RAW_INFO | 542,3411,3229 | 545,4060,3966

BATCH_RAW_INFO | 542,3412,3229 | 545,4061,3966

BATCH_RAW_INFO | 542,3413,3229 | 545,4062,3966

BATCH_RAW_INFO | 542,3414,3229 | 545,4063,3966

BATCH_RAW_INFO | 542,3415,3229 | 545,4064,3966

BATCH_RAW_INFO | 542,3416,3229 | 545,4065,3966

BATCH_RAW_INFO | 542,3417,3229 | 545,4066,3966

BATCH_RAW_INFO | 542,3418,3229 | 545,4067,3966

BATCH_RAW_INFO | 542,3419,3229 | 545,4068,3966

BATCH_RAW_INFO | 542,3420,3229 | 545,4069,3966

BATCH_RAW_INFO | 542,3421,3229 | 545,4070,3966

BATCH_RAW_INFO | 542,3422,3229 | 545,4071,3966

BATCH_RAW_INFO | 542,3423,3229 | 545,4072,3966

BATCH_RAW_INFO | 542,3424,3229 | 545,4073,3966

BATCH_RAW_INFO | 542,3425,3229 | 545,4074,3966

BATCH_RAW_INFO | 542,3426,3229 | 545,4075,3966

BATCH_RAW_INFO | 542,3427,3229 | 545,4076,3966

BATCH_RAW_INFO | 542,3428,3229 | 545,4077,3966

BATCH_RAW_INFO | 542,3429,3229 | 545,4078,3966

BATCH_RAW_INFO | 542,3430,3229 | 545,4079,3966

BATCH_RAW_INFO | 542,3431,3229 | 545,4080,3966

BATCH_RAW_INFO | 542,3432,3229 | 545,4081,3966

BATCH_RAW_INFO | 542,3433,3229 | 545,4082,3966

BATCH_RAW_INFO | 542,3434,3229 | 545,4083,3966

BATCH_RAW_INFO | 542,3435,3229 | 545,4084,3966

BATCH_RAW_INFO | 542,3436,3229 | 545,4085,3966

BATCH_RAW_INFO | 542,3437,3229 | 545,4086,3966

BATCH_RAW_INFO | 542,3438,3229 | 545,4087,3966

BATCH_RAW_INFO | 542,3439,3229 | 545,4088,3966

BATCH_RAW_INFO | 542,3440,3229 | 545,4089,3966

BATCH_RAW_INFO | 542,3441,3229 | 545,4090,3966

BATCH_RAW_INFO | 542,3442,3229 | 545,4091,3966

BATCH_RAW_INFO | 542,3443,3229 | 545,4092,3966

BATCH_RAW_INFO | 542,3444,3229 | 545,4093,3966

BATCH_RAW_INFO | 542,3445,3229 | 545,4094,3966

BATCH_RAW_INFO | 542,3446,3229 | 545,4095,3966

BATCH_RAW_INFO | 542,3447,3229

BATCH_RAW_INFO | 542,3448,3229

BATCH_RAW_INFO | 542,3449,3229

BATCH_RAW_INFO | 542,3450,3229

BATCH_RAW_INFO | 542,3451,3229

BATCH_RAW_INFO | 542,3452,3229

BATCH_RAW_INFO | 542,3453,3229

BATCH_RAW_INFO | 542,3454,3229

BATCH_RAW_INFO | 542,3455,3229

BATCH_RAW_INFO | 542,3456,3229

BATCH_RAW_INFO | 542,3457,3229

BATCH_RAW_INFO | 542,3458,3229

BATCH_RAW_INFO | 542,3459,3229

BATCH_RAW_INFO | 542,3460,3229

BATCH_RAW_INFO | 542,3461,3229

BATCH_RAW_INFO | 542,3462,3229

BATCH_RAW_INFO | 542,3463,3229

BATCH_RAW_INFO | 542,3464,3229

BATCH_RAW_INFO | 542,3465,3229

BATCH_RAW_INFO | 542,3466,3229

BATCH_RAW_INFO | 542,3467,3229

BATCH_RAW_INFO | 542,3468,3229

BATCH_RAW_INFO | 542,3469,3229

BATCH_RAW_INFO | 542,3470,3229

BATCH_RAW_INFO | 542,3471,3229

BATCH_RAW_INFO | 542,3472,3229

BATCH_RAW_INFO | 542,3473,3229

BATCH_RAW_INFO | 542,3474,3229

BATCH_RAW_INFO | 542,3475,3229

BATCH_RAW_INFO | 542,3476,3229

BATCH_RAW_INFO | 542,3477,3229

BATCH_RAW_INFO | 542,3478,3229

BATCH_RAW_INFO | 542,3479,3229

BATCH_RAW_INFO | 542,3480,3229

BATCH_RAW_INFO | 542,3481,3229

BATCH_RAW_INFO | 542,3482,3229

BATCH_RAW_INFO | 542,3483,3229

BATCH_RAW_INFO | 542,3484,3229

BATCH_RAW_INFO | 542,3485,3229

BATCH_RAW_INFO | 542,3486,3229

BATCH_RAW_INFO | 542,3487,3229

BATCH_RAW_INFO | 542,3488,3229

BATCH_RAW_INFO | 542,3489,3229

BATCH_RAW_INFO | 542,3490,3229

BATCH_RAW_INFO | 542,3491,3229

BATCH_RAW_INFO | 542,3492,3229

BATCH_RAW_INFO | 542,3493,3229

BATCH_RAW_INFO | 542,3494,3229

BATCH_RAW_INFO | 542,3495,3229

BATCH_RAW_INFO | 542,3496,3229

BATCH_RAW_INFO | 542,3497,3229

BATCH_RAW_INFO | 542,3498,3229

BATCH_RAW_INFO | 542,3499,3229

BATCH_RAW_INFO | 542,3500,3229

BATCH_RAW_INFO | 542,3501,3229

BATCH_RAW_INFO | 542,3502,3229

BATCH_RAW_INFO | 542,3503,3229

BATCH_RAW_INFO | 542,3504,3229

BATCH_RAW_INFO | 542,3505,3229

BATCH_RAW_INFO | 542,3506,3229

BATCH_RAW_INFO | 542,3507,3229

BATCH_RAW_INFO | 542,3508,3229

BATCH_RAW_INFO | 542,3509,3229

BATCH_RAW_INFO | 542,3510,3229

BATCH_RAW_INFO | 542,3511,3229

BATCH_RAW_INFO | 542,3512,3229

BATCH_RAW_INFO | 542,3513,3229

BATCH_RAW_INFO | 542,3514,3229

BATCH_RAW_INFO | 542,3515,3229

BATCH_RAW_INFO | 542,3516,3229

BATCH_RAW_INFO | 542,3517,3229

BATCH_RAW_INFO | 542,3518,3229

BATCH_RAW_INFO | 542,3519,3229

BATCH_RAW_INFO | 542,3520,3229

BATCH_RAW_INFO | 542,3521,3229

BATCH_RAW_INFO | 542,3522,3229

BATCH_RAW_INFO | 542,3523,3229

BATCH_RAW_INFO | 542,3524,3229

BATCH_RAW_INFO | 542,3525,3229

BATCH_RAW_INFO | 542,3526,3229

BATCH_RAW_INFO | 542,3527,3229

BATCH_RAW_INFO | 542,3528,3229

BATCH_RAW_INFO | 542,3529,3229

BATCH_RAW_INFO | 542,3530,3229

BATCH_RAW_INFO | 542,3531,3229

BATCH_RAW_INFO | 542,3532,3229

BATCH_RAW_INFO | 542,3533,3229

BATCH_RAW_INFO | 542,3534,3229

BATCH_RAW_INFO | 542,3535,3229

BATCH_RAW_INFO | 542,3536,3229

BATCH_RAW_INFO | 542,3537,3229

BATCH_RAW_INFO | 542,3538,3229

BATCH_RAW_INFO | 542,3539,3229

BATCH_RAW_INFO | 542,3540,3229

BATCH_RAW_INFO | 542,3541,3229

BATCH_RAW_INFO | 542,3542,3229

BATCH_RAW_INFO | 542,3543,3229

BATCH_RAW_INFO | 542,3544,3229

BATCH_RAW_INFO | 542,3545,3229

BATCH_RAW_INFO | 542,3546,3229

BATCH_RAW_INFO | 542,3547,3229

BATCH_RAW_INFO | 542,3548,3229

BATCH_RAW_INFO | 542,3549,3229

BATCH_RAW_INFO | 542,3550,3229

BATCH_RAW_INFO | 542,3551,3229

BATCH_RAW_INFO | 542,3552,3229

BATCH_RAW_INFO | 542,3553,3229

BATCH_RAW_INFO | 542,3554,3229

BATCH_RAW_INFO | 542,3555,3229

BATCH_RAW_INFO | 542,3556,3229

BATCH_RAW_INFO | 542,3557,3229

BATCH_RAW_INFO | 546,2171,2170

BATCH_RAW_INFO | 542,3558,3229 | 546,2172,2170

BATCH_RAW_INFO | 542,3559,3229 | 546,2173,2170

BATCH_RAW_INFO | 542,3560,3229 | 546,2174,2170

BATCH_RAW_INFO | 542,3561,3229 | 546,2175,2170

BATCH_RAW_INFO | 542,3562,3229 | 546,2176,2170

BATCH_RAW_INFO | 542,3563,3229 | 546,2177,2170

BATCH_RAW_INFO | 542,3564,3229 | 546,2178,2170

BATCH_RAW_INFO | 542,3565,3229 | 546,2179,2170

BATCH_RAW_INFO | 542,3566,3229 | 546,2180,2170

BATCH_RAW_INFO | 542,3567,3229 | 546,2181,2170

BATCH_RAW_INFO | 542,3568,3229 | 546,2182,2170

BATCH_RAW_INFO | 542,3569,3229 | 546,2183,2170

BATCH_RAW_INFO | 542,3570,3229 | 546,2184,2170

BATCH_RAW_INFO | 542,3571,3229 | 546,2185,2170

BATCH_RAW_INFO | 542,3572,3229 | 546,2186,2170

BATCH_RAW_INFO | 542,3573,3229 | 546,2187,2170

BATCH_RAW_INFO | 542,3574,3229 | 546,2188,2170

BATCH_RAW_INFO | 542,3575,3229 | 546,2189,2170

BATCH_RAW_INFO | 542,3576,3229 | 546,2190,2170

BATCH_RAW_INFO | 542,3577,3229 | 546,2191,2170

BATCH_RAW_INFO | 542,3578,3229 | 546,2192,2170

BATCH_RAW_INFO | 542,3579,3229 | 546,2193,2170

BATCH_RAW_INFO | 542,3580,3229 | 546,2194,2170

BATCH_RAW_INFO | 542,3581,3229 | 546,2195,2170

BATCH_RAW_INFO | 542,3582,3229 | 546,2196,2170

BATCH_RAW_INFO | 542,3583,3229 | 546,2197,2170

BATCH_RAW_INFO | 542,3584,3229 | 546,2198,2170

BATCH_RAW_INFO | 542,3585,3229 | 546,2199,2170

BATCH_RAW_INFO | 542,3586,3229 | 546,2200,2170

BATCH_RAW_INFO | 542,3587,3229 | 546,2201,2170

BATCH_RAW_INFO | 542,3588,3229 | 546,2202,2170

BATCH_RAW_INFO | 542,3589,3229 | 546,2203,2170

BATCH_RAW_INFO | 542,3590,3229 | 546,2204,2170

BATCH_RAW_INFO | 542,3591,3229 | 546,2205,2170

BATCH_RAW_INFO | 542,3592,3229 | 546,2206,2170

BATCH_RAW_INFO | 547,3469,3468

BATCH_RAW_INFO | 542,3593,3229 | 546,2207,2170 | 547,3470,3468

BATCH_RAW_INFO | 542,3594,3229 | 546,2208,2170 | 547,3471,3468

BATCH_RAW_INFO | 542,3595,3229 | 546,2209,2170 | 547,3472,3468

BATCH_RAW_INFO | 542,3596,3229 | 546,2210,2170 | 547,3473,3468

BATCH_RAW_INFO | 542,3597,3229 | 546,2211,2170 | 547,3474,3468

BATCH_RAW_INFO | 542,3598,3229 | 546,2212,2170 | 547,3475,3468

BATCH_RAW_INFO | 542,3599,3229 | 546,2213,2170 | 547,3476,3468

BATCH_RAW_INFO | 542,3600,3229 | 546,2214,2170 | 547,3477,3468

BATCH_RAW_INFO | 542,3601,3229 | 546,2215,2170 | 547,3478,3468

BATCH_RAW_INFO | 542,3602,3229 | 546,2216,2170 | 547,3479,3468

BATCH_RAW_INFO | 542,3603,3229 | 546,2217,2170 | 547,3480,3468

BATCH_RAW_INFO | 542,3604,3229 | 546,2218,2170 | 547,3481,3468

BATCH_RAW_INFO | 542,3605,3229 | 546,2219,2170 | 547,3482,3468

BATCH_RAW_INFO | 542,3606,3229 | 546,2220,2170 | 547,3483,3468

BATCH_RAW_INFO | 542,3607,3229 | 546,2221,2170 | 547,3484,3468

BATCH_RAW_INFO | 542,3608,3229 | 546,2222,2170 | 547,3485,3468

BATCH_RAW_INFO | 542,3609,3229 | 546,2223,2170 | 547,3486,3468

BATCH_RAW_INFO | 542,3610,3229 | 546,2224,2170 | 547,3487,3468

BATCH_RAW_INFO | 542,3611,3229 | 546,2225,2170 | 547,3488,3468

BATCH_RAW_INFO | 542,3612,3229 | 546,2226,2170 | 547,3489,3468

BATCH_RAW_INFO | 542,3613,3229 | 546,2227,2170 | 547,3490,3468

BATCH_RAW_INFO | 542,3614,3229 | 546,2228,2170 | 547,3491,3468

BATCH_RAW_INFO | 542,3615,3229 | 546,2229,2170 | 547,3492,3468

BATCH_RAW_INFO | 542,3616,3229 | 546,2230,2170 | 547,3493,3468

BATCH_RAW_INFO | 542,3617,3229 | 546,2231,2170 | 547,3494,3468

BATCH_RAW_INFO | 542,3618,3229 | 546,2232,2170 | 547,3495,3468

BATCH_RAW_INFO | 542,3619,3229 | 546,2233,2170 | 547,3496,3468

BATCH_RAW_INFO | 542,3620,3229 | 546,2234,2170 | 547,3497,3468

BATCH_RAW_INFO | 542,3621,3229 | 546,2235,2170 | 547,3498,3468

BATCH_RAW_INFO | 542,3622,3229 | 546,2236,2170 | 547,3499,3468

BATCH_RAW_INFO | 542,3623,3229 | 546,2237,2170 | 547,3500,3468

BATCH_RAW_INFO | 542,3624,3229 | 546,2238,2170 | 547,3501,3468

BATCH_RAW_INFO | 542,3625,3229 | 546,2239,2170 | 547,3502,3468

BATCH_RAW_INFO | 542,3626,3229 | 546,2240,2170 | 547,3503,3468

BATCH_RAW_INFO | 542,3627,3229 | 546,2241,2170 | 547,3504,3468

BATCH_RAW_INFO | 542,3628,3229 | 546,2242,2170 | 547,3505,3468

BATCH_RAW_INFO | 542,3629,3229 | 546,2243,2170 | 547,3506,3468

BATCH_RAW_INFO | 542,3630,3229 | 546,2244,2170 | 547,3507,3468

BATCH_RAW_INFO | 542,3631,3229 | 546,2245,2170 | 547,3508,3468

BATCH_RAW_INFO | 542,3632,3229 | 546,2246,2170 | 547,3509,3468

BATCH_RAW_INFO | 542,3633,3229 | 546,2247,2170 | 547,3510,3468

BATCH_RAW_INFO | 542,3634,3229 | 546,2248,2170 | 547,3511,3468

BATCH_RAW_INFO | 542,3635,3229 | 546,2249,2170 | 547,3512,3468

BATCH_RAW_INFO | 542,3636,3229 | 546,2250,2170 | 547,3513,3468

BATCH_RAW_INFO | 542,3637,3229 | 546,2251,2170 | 547,3514,3468

BATCH_RAW_INFO | 542,3638,3229 | 546,2252,2170 | 547,3515,3468

BATCH_RAW_INFO | 542,3639,3229 | 546,2253,2170 | 547,3516,3468

BATCH_RAW_INFO | 542,3640,3229 | 546,2254,2170 | 547,3517,3468

BATCH_RAW_INFO | 542,3641,3229 | 546,2255,2170 | 547,3518,3468

BATCH_RAW_INFO | 542,3642,3229 | 546,2256,2170 | 547,3519,3468

BATCH_RAW_INFO | 542,3643,3229 | 546,2257,2170 | 547,3520,3468

BATCH_RAW_INFO | 542,3644,3229 | 546,2258,2170 | 547,3521,3468

BATCH_RAW_INFO | 542,3645,3229 | 546,2259,2170 | 547,3522,3468

BATCH_RAW_INFO | 542,3646,3229 | 546,2260,2170 | 547,3523,3468

BATCH_RAW_INFO | 542,3647,3229 | 546,2261,2170 | 547,3524,3468

BATCH_RAW_INFO | 542,3648,3229 | 546,2262,2170 | 547,3525,3468

BATCH_RAW_INFO | 542,3649,3229 | 546,2263,2170 | 547,3526,3468

BATCH_RAW_INFO | 542,3650,3229 | 546,2264,2170 | 547,3527,3468

BATCH_RAW_INFO | 542,3651,3229 | 546,2265,2170 | 547,3528,3468

BATCH_RAW_INFO | 542,3652,3229 | 546,2266,2170 | 547,3529,3468

BATCH_RAW_INFO | 542,3653,3229 | 546,2267,2170 | 547,3530,3468

BATCH_RAW_INFO | 542,3654,3229 | 546,2268,2170 | 547,3531,3468

BATCH_RAW_INFO | 542,3655,3229 | 546,2269,2170 | 547,3532,3468

BATCH_RAW_INFO | 542,3656,3229 | 546,2270,2170 | 547,3533,3468

BATCH_RAW_INFO | 542,3657,3229 | 546,2271,2170 | 547,3534,3468

BATCH_RAW_INFO | 542,3658,3229 | 546,2272,2170 | 547,3535,3468

BATCH_RAW_INFO | 542,3659,3229 | 546,2273,2170 | 547,3536,3468

BATCH_RAW_INFO | 542,3660,3229 | 546,2274,2170 | 547,3537,3468

BATCH_RAW_INFO | 542,3661,3229 | 546,2275,2170 | 547,3538,3468

BATCH_RAW_INFO | 542,3662,3229 | 546,2276,2170 | 547,3539,3468

BATCH_RAW_INFO | 542,3663,3229 | 546,2277,2170 | 547,3540,3468

BATCH_RAW_INFO | 542,3664,3229 | 546,2278,2170 | 547,3541,3468

BATCH_RAW_INFO | 542,3665,3229 | 546,2279,2170 | 547,3542,3468

BATCH_RAW_INFO | 542,3666,3229 | 546,2280,2170 | 547,3543,3468

BATCH_RAW_INFO | 542,3667,3229 | 546,2281,2170 | 547,3544,3468

BATCH_RAW_INFO | 542,3668,3229 | 546,2282,2170 | 547,3545,3468

BATCH_RAW_INFO | 542,3669,3229 | 546,2283,2170 | 547,3546,3468

BATCH_RAW_INFO | 542,3670,3229 | 546,2284,2170 | 547,3547,3468

BATCH_RAW_INFO | 542,3671,3229 | 546,2285,2170 | 547,3548,3468

BATCH_RAW_INFO | 542,3672,3229 | 546,2286,2170 | 547,3549,3468

BATCH_RAW_INFO | 542,3673,3229 | 546,2287,2170 | 547,3550,3468

BATCH_RAW_INFO | 542,3674,3229 | 546,2288,2170 | 547,3551,3468

BATCH_RAW_INFO | 542,3675,3229 | 546,2289,2170 | 547,3552,3468

BATCH_RAW_INFO | 542,3676,3229 | 546,2290,2170 | 547,3553,3468

BATCH_RAW_INFO | 542,3677,3229 | 546,2291,2170 | 547,3554,3468

BATCH_RAW_INFO | 542,3678,3229 | 546,2292,2170 | 547,3555,3468

BATCH_RAW_INFO | 542,3679,3229 | 546,2293,2170 | 547,3556,3468

BATCH_RAW_INFO | 542,3680,3229 | 546,2294,2170 | 547,3557,3468

BATCH_RAW_INFO | 542,3681,3229 | 546,2295,2170 | 547,3558,3468

BATCH_RAW_INFO | 548,23,22

BATCH_RAW_INFO | 542,3682,3229 | 546,2296,2170 | 547,3559,3468 | 548,24,22

BATCH_RAW_INFO | 542,3683,3229 | 546,2297,2170 | 547,3560,3468 | 548,25,22

BATCH_RAW_INFO | 542,3684,3229 | 546,2298,2170 | 547,3561,3468 | 548,26,22

BATCH_RAW_INFO | 542,3685,3229 | 546,2299,2170 | 547,3562,3468 | 548,27,22

BATCH_RAW_INFO | 542,3686,3229 | 546,2300,2170 | 547,3563,3468 | 548,28,22

BATCH_RAW_INFO | 542,3687,3229 | 546,2301,2170 | 547,3564,3468 | 548,29,22

BATCH_RAW_INFO | 549,1792,1791

BATCH_RAW_INFO | 542,3688,3229 | 546,2302,2170 | 547,3565,3468 | 548,30,22 | 549,1793,1791

BATCH_RAW_INFO | 542,3689,3229 | 546,2303,2170 | 547,3566,3468 | 548,31,22 | 549,1794,1791

BATCH_RAW_INFO | 542,3690,3229 | 546,2304,2170 | 547,3567,3468 | 548,32,22 | 549,1795,1791

BATCH_RAW_INFO | 542,3691,3229 | 546,2305,2170 | 547,3568,3468 | 548,33,22 | 549,1796,1791

BATCH_RAW_INFO | 542,3692,3229 | 546,2306,2170 | 547,3569,3468 | 548,34,22 | 549,1797,1791

BATCH_RAW_INFO | 542,3693,3229 | 546,2307,2170 | 547,3570,3468 | 548,35,22 | 549,1798,1791

BATCH_RAW_INFO | 542,3694,3229 | 546,2308,2170 | 547,3571,3468 | 548,36,22 | 549,1799,1791

BATCH_RAW_INFO | 542,3695,3229 | 546,2309,2170 | 547,3572,3468 | 548,37,22 | 549,1800,1791

BATCH_RAW_INFO | 542,3696,3229 | 546,2310,2170 | 547,3573,3468 | 548,38,22 | 549,1801,1791

BATCH_RAW_INFO | 542,3697,3229 | 546,2311,2170 | 547,3574,3468 | 548,39,22 | 549,1802,1791

BATCH_RAW_INFO | 542,3698,3229 | 546,2312,2170 | 547,3575,3468 | 548,40,22 | 549,1803,1791

BATCH_RAW_INFO | 542,3699,3229 | 546,2313,2170 | 547,3576,3468 | 548,41,22 | 549,1804,1791

BATCH_RAW_INFO | 542,3700,3229 | 546,2314,2170 | 547,3577,3468 | 548,42,22 | 549,1805,1791

BATCH_RAW_INFO | 542,3701,3229 | 546,2315,2170 | 547,3578,3468 | 548,43,22 | 549,1806,1791

BATCH_RAW_INFO | 542,3702,3229 | 546,2316,2170 | 547,3579,3468 | 548,44,22 | 549,1807,1791

BATCH_RAW_INFO | 542,3703,3229 | 546,2317,2170 | 547,3580,3468 | 548,45,22 | 549,1808,1791

BATCH_RAW_INFO | 542,3704,3229 | 546,2318,2170 | 547,3581,3468 | 548,46,22 | 549,1809,1791

BATCH_RAW_INFO | 542,3705,3229 | 546,2319,2170 | 547,3582,3468 | 548,47,22 | 549,1810,1791

BATCH_RAW_INFO | 542,3706,3229 | 546,2320,2170 | 547,3583,3468 | 548,48,22 | 549,1811,1791

BATCH_RAW_INFO | 542,3707,3229 | 546,2321,2170 | 547,3584,3468 | 548,49,22 | 549,1812,1791

BATCH_RAW_INFO | 542,3708,3229 | 546,2322,2170 | 547,3585,3468 | 548,50,22 | 549,1813,1791

BATCH_RAW_INFO | 542,3709,3229 | 546,2323,2170 | 547,3586,3468 | 548,51,22 | 549,1814,1791

BATCH_RAW_INFO | 542,3710,3229 | 546,2324,2170 | 547,3587,3468 | 548,52,22 | 549,1815,1791

BATCH_RAW_INFO | 542,3711,3229 | 546,2325,2170 | 547,3588,3468 | 548,53,22 | 549,1816,1791

BATCH_RAW_INFO | 542,3712,3229 | 546,2326,2170 | 547,3589,3468 | 548,54,22 | 549,1817,1791

BATCH_RAW_INFO | 542,3713,3229 | 546,2327,2170 | 547,3590,3468 | 548,55,22 | 549,1818,1791

BATCH_RAW_INFO | 542,3714,3229 | 546,2328,2170 | 547,3591,3468 | 548,56,22 | 549,1819,1791

BATCH_RAW_INFO | 542,3715,3229 | 546,2329,2170 | 547,3592,3468 | 548,57,22 | 549,1820,1791

BATCH_RAW_INFO | 542,3716,3229 | 546,2330,2170 | 547,3593,3468 | 548,58,22 | 549,1821,1791

BATCH_RAW_INFO | 542,3717,3229 | 546,2331,2170 | 547,3594,3468 | 548,59,22 | 549,1822,1791

BATCH_RAW_INFO | 542,3718,3229 | 546,2332,2170 | 547,3595,3468 | 548,60,22 | 549,1823,1791

BATCH_RAW_INFO | 542,3719,3229 | 546,2333,2170 | 547,3596,3468 | 548,61,22 | 549,1824,1791

BATCH_RAW_INFO | 542,3720,3229 | 546,2334,2170 | 547,3597,3468 | 548,62,22 | 549,1825,1791

BATCH_RAW_INFO | 542,3721,3229 | 546,2335,2170 | 547,3598,3468 | 548,63,22 | 549,1826,1791

BATCH_RAW_INFO | 542,3722,3229 | 546,2336,2170 | 547,3599,3468 | 548,64,22 | 549,1827,1791

BATCH_RAW_INFO | 542,3723,3229 | 546,2337,2170 | 547,3600,3468 | 548,65,22 | 549,1828,1791

BATCH_RAW_INFO | 542,3724,3229 | 546,2338,2170 | 547,3601,3468 | 548,66,22 | 549,1829,1791

BATCH_RAW_INFO | 542,3725,3229 | 546,2339,2170 | 547,3602,3468 | 548,67,22 | 549,1830,1791

BATCH_RAW_INFO | 542,3726,3229 | 546,2340,2170 | 547,3603,3468 | 548,68,22 | 549,1831,1791

BATCH_RAW_INFO | 542,3727,3229 | 546,2341,2170 | 547,3604,3468 | 548,69,22 | 549,1832,1791

BATCH_RAW_INFO | 542,3728,3229 | 546,2342,2170 | 547,3605,3468 | 548,70,22 | 549,1833,1791

BATCH_RAW_INFO | 542,3729,3229 | 546,2343,2170 | 547,3606,3468 | 548,71,22 | 549,1834,1791

BATCH_RAW_INFO | 542,3730,3229 | 546,2344,2170 | 547,3607,3468 | 548,72,22 | 549,1835,1791

BATCH_RAW_INFO | 542,3731,3229 | 546,2345,2170 | 547,3608,3468 | 548,73,22 | 549,1836,1791

BATCH_RAW_INFO | 542,3732,3229 | 546,2346,2170 | 547,3609,3468 | 548,74,22 | 549,1837,1791

BATCH_RAW_INFO | 542,3733,3229 | 546,2347,2170 | 547,3610,3468 | 548,75,22 | 549,1838,1791

BATCH_RAW_INFO | 542,3734,3229 | 546,2348,2170 | 547,3611,3468 | 548,76,22 | 549,1839,1791

BATCH_RAW_INFO | 542,3735,3229 | 546,2349,2170 | 547,3612,3468 | 548,77,22 | 549,1840,1791

BATCH_RAW_INFO | 542,3736,3229 | 547,3613,3468 | 549,1841,1791

BATCH_RAW_INFO | 542,3737,3229 | 547,3614,3468 | 549,1842,1791

BATCH_RAW_INFO | 542,3738,3229 | 547,3615,3468 | 549,1843,1791

BATCH_RAW_INFO | 542,3739,3229 | 547,3616,3468 | 549,1844,1791

BATCH_RAW_INFO | 542,3740,3229 | 547,3617,3468 | 549,1845,1791

BATCH_RAW_INFO | 542,3741,3229 | 547,3618,3468 | 549,1846,1791

BATCH_RAW_INFO | 542,3742,3229 | 547,3619,3468 | 549,1847,1791

BATCH_RAW_INFO | 542,3743,3229 | 547,3620,3468 | 549,1848,1791

BATCH_RAW_INFO | 542,3744,3229 | 547,3621,3468 | 549,1849,1791

BATCH_RAW_INFO | 542,3745,3229 | 547,3622,3468 | 549,1850,1791

BATCH_RAW_INFO | 542,3746,3229 | 547,3623,3468 | 549,1851,1791

BATCH_RAW_INFO | 542,3747,3229 | 547,3624,3468 | 549,1852,1791

BATCH_RAW_INFO | 542,3748,3229 | 547,3625,3468 | 549,1853,1791

BATCH_RAW_INFO | 542,3749,3229 | 547,3626,3468 | 549,1854,1791

BATCH_RAW_INFO | 542,3750,3229 | 547,3627,3468 | 549,1855,1791

BATCH_RAW_INFO | 542,3751,3229 | 547,3628,3468 | 549,1856,1791

BATCH_RAW_INFO | 542,3752,3229 | 547,3629,3468 | 549,1857,1791

BATCH_RAW_INFO | 542,3753,3229 | 547,3630,3468 | 549,1858,1791

BATCH_RAW_INFO | 542,3754,3229 | 547,3631,3468 | 549,1859,1791

BATCH_RAW_INFO | 542,3755,3229 | 547,3632,3468 | 549,1860,1791

BATCH_RAW_INFO | 542,3756,3229 | 547,3633,3468 | 549,1861,1791

BATCH_RAW_INFO | 542,3757,3229 | 547,3634,3468 | 549,1862,1791

BATCH_RAW_INFO | 542,3758,3229 | 547,3635,3468 | 549,1863,1791

BATCH_RAW_INFO | 542,3759,3229 | 547,3636,3468 | 549,1864,1791

BATCH_RAW_INFO | 547,3637,3468 | 549,1865,1791

BATCH_RAW_INFO | 547,3638,3468 | 549,1866,1791

BATCH_RAW_INFO | 547,3639,3468 | 549,1867,1791

BATCH_RAW_INFO | 547,3640,3468 | 549,1868,1791

BATCH_RAW_INFO | 547,3641,3468 | 549,1869,1791

BATCH_RAW_INFO | 547,3642,3468 | 549,1870,1791

BATCH_RAW_INFO | 547,3643,3468 | 549,1871,1791

BATCH_RAW_INFO | 547,3644,3468 | 549,1872,1791

BATCH_RAW_INFO | 547,3645,3468 | 549,1873,1791

BATCH_RAW_INFO | 547,3646,3468 | 549,1874,1791

BATCH_RAW_INFO | 547,3647,3468 | 549,1875,1791

BATCH_RAW_INFO | 547,3648,3468 | 549,1876,1791

BATCH_RAW_INFO | 547,3649,3468 | 549,1877,1791

BATCH_RAW_INFO | 547,3650,3468 | 549,1878,1791

BATCH_RAW_INFO | 547,3651,3468 | 549,1879,1791

BATCH_RAW_INFO | 547,3652,3468 | 549,1880,1791

BATCH_RAW_INFO | 547,3653,3468 | 549,1881,1791

BATCH_RAW_INFO | 547,3654,3468 | 549,1882,1791

BATCH_RAW_INFO | 550,1130,1129

BATCH_RAW_INFO | 547,3655,3468 | 549,1883,1791 | 550,1131,1129

BATCH_RAW_INFO | 547,3656,3468 | 549,1884,1791 | 550,1132,1129

BATCH_RAW_INFO | 547,3657,3468 | 549,1885,1791 | 550,1133,1129

BATCH_RAW_INFO | 547,3658,3468 | 549,1886,1791 | 550,1134,1129

BATCH_RAW_INFO | 547,3659,3468 | 549,1887,1791 | 550,1135,1129

BATCH_RAW_INFO | 547,3660,3468 | 549,1888,1791 | 550,1136,1129

BATCH_RAW_INFO | 547,3661,3468 | 549,1889,1791 | 550,1137,1129

BATCH_RAW_INFO | 547,3662,3468 | 549,1890,1791 | 550,1138,1129

BATCH_RAW_INFO | 547,3663,3468 | 549,1891,1791 | 550,1139,1129

BATCH_RAW_INFO | 547,3664,3468 | 549,1892,1791 | 550,1140,1129

BATCH_RAW_INFO | 547,3665,3468 | 549,1893,1791 | 550,1141,1129

BATCH_RAW_INFO | 547,3666,3468 | 549,1894,1791 | 550,1142,1129

BATCH_RAW_INFO | 547,3667,3468 | 549,1895,1791 | 550,1143,1129

BATCH_RAW_INFO | 547,3668,3468 | 549,1896,1791 | 550,1144,1129

BATCH_RAW_INFO | 547,3669,3468 | 549,1897,1791 | 550,1145,1129

BATCH_RAW_INFO | 547,3670,3468 | 549,1898,1791 | 550,1146,1129

BATCH_RAW_INFO | 547,3671,3468 | 549,1899,1791 | 550,1147,1129

BATCH_RAW_INFO | 547,3672,3468 | 549,1900,1791 | 550,1148,1129

BATCH_RAW_INFO | 547,3673,3468 | 549,1901,1791 | 550,1149,1129

BATCH_RAW_INFO | 547,3674,3468 | 549,1902,1791 | 550,1150,1129

BATCH_RAW_INFO | 547,3675,3468 | 549,1903,1791 | 550,1151,1129

BATCH_RAW_INFO | 547,3676,3468 | 549,1904,1791 | 550,1152,1129

BATCH_RAW_INFO | 547,3677,3468 | 549,1905,1791 | 550,1153,1129

BATCH_RAW_INFO | 547,3678,3468 | 549,1906,1791 | 550,1154,1129

BATCH_RAW_INFO | 547,3679,3468 | 549,1907,1791 | 550,1155,1129

BATCH_RAW_INFO | 547,3680,3468 | 549,1908,1791 | 550,1156,1129

BATCH_RAW_INFO | 547,3681,3468 | 549,1909,1791 | 550,1157,1129

BATCH_RAW_INFO | 547,3682,3468 | 549,1910,1791 | 550,1158,1129

BATCH_RAW_INFO | 547,3683,3468 | 549,1911,1791 | 550,1159,1129

BATCH_RAW_INFO | 547,3684,3468 | 549,1912,1791 | 550,1160,1129

BATCH_RAW_INFO | 547,3685,3468 | 549,1913,1791 | 550,1161,1129

BATCH_RAW_INFO | 547,3686,3468 | 549,1914,1791 | 550,1162,1129

BATCH_RAW_INFO | 547,3687,3468 | 549,1915,1791 | 550,1163,1129

BATCH_RAW_INFO | 547,3688,3468 | 549,1916,1791 | 550,1164,1129

BATCH_RAW_INFO | 547,3689,3468 | 549,1917,1791 | 550,1165,1129

BATCH_RAW_INFO | 547,3690,3468 | 549,1918,1791 | 550,1166,1129

BATCH_RAW_INFO | 547,3691,3468 | 549,1919,1791 | 550,1167,1129

BATCH_RAW_INFO | 547,3692,3468 | 549,1920,1791 | 550,1168,1129

BATCH_RAW_INFO | 547,3693,3468 | 549,1921,1791 | 550,1169,1129

BATCH_RAW_INFO | 547,3694,3468 | 549,1922,1791 | 550,1170,1129

BATCH_RAW_INFO | 547,3695,3468 | 549,1923,1791 | 550,1171,1129

BATCH_RAW_INFO | 547,3696,3468 | 549,1924,1791 | 550,1172,1129

BATCH_RAW_INFO | 547,3697,3468 | 549,1925,1791 | 550,1173,1129

BATCH_RAW_INFO | 547,3698,3468 | 549,1926,1791 | 550,1174,1129

BATCH_RAW_INFO | 547,3699,3468 | 549,1927,1791 | 550,1175,1129

BATCH_RAW_INFO | 547,3700,3468 | 549,1928,1791 | 550,1176,1129

BATCH_RAW_INFO | 547,3701,3468 | 549,1929,1791 | 550,1177,1129

BATCH_RAW_INFO | 547,3702,3468 | 549,1930,1791 | 550,1178,1129

BATCH_RAW_INFO | 547,3703,3468 | 549,1931,1791 | 550,1179,1129

BATCH_RAW_INFO | 547,3704,3468 | 549,1932,1791 | 550,1180,1129

BATCH_RAW_INFO | 547,3705,3468 | 549,1933,1791 | 550,1181,1129

BATCH_RAW_INFO | 547,3706,3468 | 549,1934,1791 | 550,1182,1129

BATCH_RAW_INFO | 547,3707,3468 | 549,1935,1791 | 550,1183,1129

BATCH_RAW_INFO | 547,3708,3468 | 549,1936,1791 | 550,1184,1129

BATCH_RAW_INFO | 547,3709,3468 | 549,1937,1791 | 550,1185,1129

BATCH_RAW_INFO | 547,3710,3468 | 549,1938,1791 | 550,1186,1129

BATCH_RAW_INFO | 547,3711,3468 | 549,1939,1791 | 550,1187,1129

BATCH_RAW_INFO | 547,3712,3468 | 549,1940,1791 | 550,1188,1129

BATCH_RAW_INFO | 547,3713,3468 | 549,1941,1791 | 550,1189,1129

BATCH_RAW_INFO | 547,3714,3468 | 549,1942,1791 | 550,1190,1129

BATCH_RAW_INFO | 547,3715,3468 | 549,1943,1791 | 550,1191,1129

BATCH_RAW_INFO | 547,3716,3468 | 549,1944,1791 | 550,1192,1129

BATCH_RAW_INFO | 547,3717,3468 | 549,1945,1791 | 550,1193,1129

BATCH_RAW_INFO | 547,3718,3468 | 549,1946,1791 | 550,1194,1129

BATCH_RAW_INFO | 547,3719,3468 | 549,1947,1791 | 550,1195,1129

BATCH_RAW_INFO | 547,3720,3468 | 549,1948,1791 | 550,1196,1129

BATCH_RAW_INFO | 547,3721,3468 | 549,1949,1791 | 550,1197,1129

BATCH_RAW_INFO | 547,3722,3468 | 549,1950,1791 | 550,1198,1129

BATCH_RAW_INFO | 547,3723,3468 | 549,1951,1791 | 550,1199,1129

BATCH_RAW_INFO | 547,3724,3468 | 549,1952,1791 | 550,1200,1129

BATCH_RAW_INFO | 547,3725,3468 | 549,1953,1791 | 550,1201,1129

BATCH_RAW_INFO | 547,3726,3468 | 549,1954,1791 | 550,1202,1129

BATCH_RAW_INFO | 547,3727,3468 | 549,1955,1791 | 550,1203,1129

BATCH_RAW_INFO | 547,3728,3468 | 549,1956,1791 | 550,1204,1129

BATCH_RAW_INFO | 547,3729,3468 | 549,1957,1791 | 550,1205,1129

BATCH_RAW_INFO | 547,3730,3468 | 549,1958,1791 | 550,1206,1129

BATCH_RAW_INFO | 547,3731,3468 | 549,1959,1791 | 550,1207,1129

BATCH_RAW_INFO | 547,3732,3468 | 549,1960,1791 | 550,1208,1129

BATCH_RAW_INFO | 547,3733,3468 | 549,1961,1791 | 550,1209,1129

BATCH_RAW_INFO | 547,3734,3468 | 549,1962,1791 | 550,1210,1129

BATCH_RAW_INFO | 547,3735,3468 | 549,1963,1791 | 550,1211,1129

BATCH_RAW_INFO | 547,3736,3468 | 549,1964,1791 | 550,1212,1129

BATCH_RAW_INFO | 547,3737,3468 | 549,1965,1791 | 550,1213,1129

BATCH_RAW_INFO | 551,3858,3857

BATCH_RAW_INFO | 552,3946,3945

BATCH_RAW_INFO | 547,3738,3468 | 549,1966,1791 | 550,1214,1129 | 551,3859,3857 | 552,3947,3945

BATCH_RAW_INFO | 547,3739,3468 | 549,1967,1791 | 550,1215,1129 | 551,3860,3857 | 552,3948,3945

BATCH_RAW_INFO | 547,3740,3468 | 549,1968,1791 | 550,1216,1129 | 551,3861,3857 | 552,3949,3945

BATCH_RAW_INFO | 547,3741,3468 | 549,1969,1791 | 550,1217,1129 | 551,3862,3857 | 552,3950,3945

BATCH_RAW_INFO | 547,3742,3468 | 549,1970,1791 | 550,1218,1129 | 551,3863,3857 | 552,3951,3945

BATCH_RAW_INFO | 547,3743,3468 | 549,1971,1791 | 550,1219,1129 | 551,3864,3857 | 552,3952,3945

BATCH_RAW_INFO | 547,3744,3468 | 549,1972,1791 | 550,1220,1129 | 551,3865,3857 | 552,3953,3945

BATCH_RAW_INFO | 547,3745,3468 | 549,1973,1791 | 550,1221,1129 | 551,3866,3857 | 552,3954,3945

BATCH_RAW_INFO | 547,3746,3468 | 549,1974,1791 | 550,1222,1129 | 551,3867,3857 | 552,3955,3945

BATCH_RAW_INFO | 547,3747,3468 | 549,1975,1791 | 550,1223,1129 | 551,3868,3857 | 552,3956,3945

BATCH_RAW_INFO | 547,3748,3468 | 549,1976,1791 | 550,1224,1129 | 551,3869,3857 | 552,3957,3945

BATCH_RAW_INFO | 547,3749,3468 | 549,1977,1791 | 550,1225,1129 | 551,3870,3857 | 552,3958,3945

BATCH_RAW_INFO | 547,3750,3468 | 549,1978,1791 | 550,1226,1129 | 551,3871,3857 | 552,3959,3945

BATCH_RAW_INFO | 547,3751,3468 | 549,1979,1791 | 550,1227,1129 | 551,3872,3857 | 552,3960,3945

BATCH_RAW_INFO | 547,3752,3468 | 549,1980,1791 | 550,1228,1129 | 551,3873,3857 | 552,3961,3945

BATCH_RAW_INFO | 547,3753,3468 | 549,1981,1791 | 550,1229,1129 | 551,3874,3857 | 552,3962,3945

BATCH_RAW_INFO | 547,3754,3468 | 549,1982,1791 | 550,1230,1129 | 551,3875,3857 | 552,3963,3945

BATCH_RAW_INFO | 547,3755,3468 | 549,1983,1791 | 550,1231,1129 | 551,3876,3857 | 552,3964,3945

BATCH_RAW_INFO | 547,3756,3468 | 549,1984,1791 | 550,1232,1129 | 551,3877,3857 | 552,3965,3945

BATCH_RAW_INFO | 547,3757,3468 | 549,1985,1791 | 550,1233,1129 | 551,3878,3857 | 552,3966,3945

BATCH_RAW_INFO | 547,3758,3468 | 549,1986,1791 | 550,1234,1129 | 551,3879,3857 | 552,3967,3945

BATCH_RAW_INFO | 547,3759,3468 | 549,1987,1791 | 550,1235,1129 | 551,3880,3857 | 552,3968,3945

BATCH_RAW_INFO | 547,3760,3468 | 549,1988,1791 | 550,1236,1129 | 551,3881,3857 | 552,3969,3945

BATCH_RAW_INFO | 547,3761,3468 | 549,1989,1791 | 550,1237,1129 | 551,3882,3857 | 552,3970,3945

BATCH_RAW_INFO | 547,3762,3468 | 549,1990,1791 | 550,1238,1129 | 551,3883,3857 | 552,3971,3945

BATCH_RAW_INFO | 547,3763,3468 | 549,1991,1791 | 550,1239,1129 | 551,3884,3857 | 552,3972,3945

BATCH_RAW_INFO | 547,3764,3468 | 549,1992,1791 | 550,1240,1129 | 551,3885,3857 | 552,3973,3945

BATCH_RAW_INFO | 547,3765,3468 | 549,1993,1791 | 550,1241,1129 | 551,3886,3857 | 552,3974,3945

BATCH_RAW_INFO | 547,3766,3468 | 549,1994,1791 | 550,1242,1129 | 551,3887,3857 | 552,3975,3945

BATCH_RAW_INFO | 547,3767,3468 | 549,1995,1791 | 550,1243,1129 | 551,3888,3857 | 552,3976,3945

BATCH_RAW_INFO | 547,3768,3468 | 549,1996,1791 | 550,1244,1129 | 551,3889,3857 | 552,3977,3945

BATCH_RAW_INFO | 547,3769,3468 | 549,1997,1791 | 550,1245,1129 | 551,3890,3857 | 552,3978,3945

BATCH_RAW_INFO | 547,3770,3468 | 549,1998,1791 | 550,1246,1129 | 551,3891,3857 | 552,3979,3945

BATCH_RAW_INFO | 547,3771,3468 | 549,1999,1791 | 550,1247,1129 | 551,3892,3857 | 552,3980,3945

BATCH_RAW_INFO | 547,3772,3468 | 549,2000,1791 | 550,1248,1129 | 551,3893,3857 | 552,3981,3945

BATCH_RAW_INFO | 547,3773,3468 | 549,2001,1791 | 550,1249,1129 | 551,3894,3857 | 552,3982,3945

BATCH_RAW_INFO | 547,3774,3468 | 549,2002,1791 | 550,1250,1129 | 551,3895,3857 | 552,3983,3945

BATCH_RAW_INFO | 547,3775,3468 | 549,2003,1791 | 550,1251,1129 | 551,3896,3857 | 552,3984,3945

BATCH_RAW_INFO | 547,3776,3468 | 549,2004,1791 | 550,1252,1129 | 551,3897,3857 | 552,3985,3945

BATCH_RAW_INFO | 547,3777,3468 | 549,2005,1791 | 550,1253,1129 | 551,3898,3857 | 552,3986,3945

BATCH_RAW_INFO | 547,3778,3468 | 549,2006,1791 | 550,1254,1129 | 551,3899,3857 | 552,3987,3945

BATCH_RAW_INFO | 547,3779,3468 | 549,2007,1791 | 550,1255,1129 | 551,3900,3857 | 552,3988,3945

BATCH_RAW_INFO | 547,3780,3468 | 549,2008,1791 | 550,1256,1129 | 551,3901,3857 | 552,3989,3945

BATCH_RAW_INFO | 547,3781,3468 | 549,2009,1791 | 550,1257,1129 | 551,3902,3857 | 552,3990,3945

BATCH_RAW_INFO | 547,3782,3468 | 549,2010,1791 | 550,1258,1129 | 551,3903,3857 | 552,3991,3945

BATCH_RAW_INFO | 547,3783,3468 | 549,2011,1791 | 550,1259,1129 | 551,3904,3857 | 552,3992,3945

BATCH_RAW_INFO | 547,3784,3468 | 549,2012,1791 | 550,1260,1129 | 551,3905,3857 | 552,3993,3945

BATCH_RAW_INFO | 547,3785,3468 | 549,2013,1791 | 550,1261,1129 | 551,3906,3857 | 552,3994,3945

BATCH_RAW_INFO | 547,3786,3468 | 549,2014,1791 | 550,1262,1129 | 551,3907,3857 | 552,3995,3945

BATCH_RAW_INFO | 547,3787,3468 | 549,2015,1791 | 550,1263,1129 | 551,3908,3857 | 552,3996,3945

BATCH_RAW_INFO | 547,3788,3468 | 549,2016,1791 | 550,1264,1129 | 551,3909,3857 | 552,3997,3945

BATCH_RAW_INFO | 547,3789,3468 | 549,2017,1791 | 550,1265,1129 | 551,3910,3857 | 552,3998,3945

BATCH_RAW_INFO | 547,3790,3468 | 549,2018,1791 | 550,1266,1129 | 551,3911,3857 | 552,3999,3945

BATCH_RAW_INFO | 547,3791,3468 | 549,2019,1791 | 550,1267,1129 | 551,3912,3857 | 552,4000,3945

BATCH_RAW_INFO | 547,3792,3468 | 549,2020,1791 | 550,1268,1129 | 551,3913,3857 | 552,4001,3945

BATCH_RAW_INFO | 547,3793,3468 | 549,2021,1791 | 550,1269,1129 | 551,3914,3857 | 552,4002,3945

BATCH_RAW_INFO | 547,3794,3468 | 549,2022,1791 | 550,1270,1129 | 551,3915,3857 | 552,4003,3945

BATCH_RAW_INFO | 547,3795,3468 | 549,2023,1791 | 550,1271,1129 | 551,3916,3857 | 552,4004,3945

BATCH_RAW_INFO | 547,3796,3468 | 549,2024,1791 | 550,1272,1129 | 551,3917,3857 | 552,4005,3945

BATCH_RAW_INFO | 547,3797,3468 | 549,2025,1791 | 550,1273,1129 | 551,3918,3857 | 552,4006,3945

BATCH_RAW_INFO | 547,3798,3468 | 549,2026,1791 | 550,1274,1129 | 551,3919,3857 | 552,4007,3945

BATCH_RAW_INFO | 547,3799,3468 | 549,2027,1791 | 550,1275,1129 | 551,3920,3857 | 552,4008,3945

BATCH_RAW_INFO | 547,3800,3468 | 549,2028,1791 | 550,1276,1129 | 551,3921,3857 | 552,4009,3945

BATCH_RAW_INFO | 547,3801,3468 | 549,2029,1791 | 550,1277,1129 | 551,3922,3857 | 552,4010,3945

BATCH_RAW_INFO | 547,3802,3468 | 549,2030,1791 | 550,1278,1129 | 551,3923,3857 | 552,4011,3945

BATCH_RAW_INFO | 547,3803,3468 | 549,2031,1791 | 550,1279,1129 | 551,3924,3857 | 552,4012,3945

BATCH_RAW_INFO | 547,3804,3468 | 549,2032,1791 | 550,1280,1129 | 551,3925,3857 | 552,4013,3945

BATCH_RAW_INFO | 547,3805,3468 | 549,2033,1791 | 550,1281,1129 | 551,3926,3857 | 552,4014,3945

BATCH_RAW_INFO | 547,3806,3468 | 549,2034,1791 | 550,1282,1129 | 551,3927,3857 | 552,4015,3945

BATCH_RAW_INFO | 547,3807,3468 | 549,2035,1791 | 550,1283,1129 | 551,3928,3857 | 552,4016,3945

BATCH_RAW_INFO | 547,3808,3468 | 549,2036,1791 | 550,1284,1129 | 551,3929,3857 | 552,4017,3945

BATCH_RAW_INFO | 547,3809,3468 | 549,2037,1791 | 550,1285,1129 | 551,3930,3857 | 552,4018,3945

BATCH_RAW_INFO | 547,3810,3468 | 549,2038,1791 | 550,1286,1129 | 551,3931,3857 | 552,4019,3945

BATCH_RAW_INFO | 547,3811,3468 | 549,2039,1791 | 550,1287,1129 | 551,3932,3857 | 552,4020,3945

BATCH_RAW_INFO | 547,3812,3468 | 549,2040,1791 | 550,1288,1129 | 551,3933,3857 | 552,4021,3945

BATCH_RAW_INFO | 547,3813,3468 | 549,2041,1791 | 550,1289,1129 | 551,3934,3857 | 552,4022,3945

BATCH_RAW_INFO | 547,3814,3468 | 549,2042,1791 | 550,1290,1129 | 551,3935,3857 | 552,4023,3945

BATCH_RAW_INFO | 547,3815,3468 | 549,2043,1791 | 550,1291,1129 | 551,3936,3857 | 552,4024,3945

BATCH_RAW_INFO | 547,3816,3468 | 549,2044,1791 | 550,1292,1129 | 551,3937,3857 | 552,4025,3945

BATCH_RAW_INFO | 547,3817,3468 | 549,2045,1791 | 550,1293,1129 | 551,3938,3857 | 552,4026,3945

BATCH_RAW_INFO | 547,3818,3468 | 549,2046,1791 | 551,3939,3857 | 552,4027,3945

BATCH_RAW_INFO | 547,3819,3468 | 549,2047,1791 | 551,3940,3857 | 552,4028,3945

BATCH_RAW_INFO | 547,3820,3468 | 549,2048,1791 | 551,3941,3857 | 552,4029,3945

BATCH_RAW_INFO | 547,3821,3468 | 549,2049,1791 | 551,3942,3857 | 552,4030,3945

BATCH_RAW_INFO | 547,3822,3468 | 549,2050,1791 | 551,3943,3857 | 552,4031,3945

BATCH_RAW_INFO | 547,3823,3468 | 549,2051,1791 | 551,3944,3857 | 552,4032,3945

BATCH_RAW_INFO | 547,3824,3468 | 549,2052,1791 | 551,3945,3857 | 552,4033,3945

BATCH_RAW_INFO | 553,3406,3405

BATCH_RAW_INFO | 547,3825,3468 | 549,2053,1791 | 551,3946,3857 | 552,4034,3945 | 553,3407,3405

BATCH_RAW_INFO | 547,3826,3468 | 549,2054,1791 | 551,3947,3857 | 552,4035,3945 | 553,3408,3405

BATCH_RAW_INFO | 547,3827,3468 | 549,2055,1791 | 551,3948,3857 | 552,4036,3945 | 553,3409,3405

BATCH_RAW_INFO | 547,3828,3468 | 549,2056,1791 | 551,3949,3857 | 552,4037,3945 | 553,3410,3405

BATCH_RAW_INFO | 547,3829,3468 | 549,2057,1791 | 551,3950,3857 | 552,4038,3945 | 553,3411,3405

BATCH_RAW_INFO | 547,3830,3468 | 549,2058,1791 | 551,3951,3857 | 552,4039,3945 | 553,3412,3405

BATCH_RAW_INFO | 547,3831,3468 | 549,2059,1791 | 551,3952,3857 | 552,4040,3945 | 553,3413,3405

BATCH_RAW_INFO | 547,3832,3468 | 549,2060,1791 | 551,3953,3857 | 552,4041,3945 | 553,3414,3405

BATCH_RAW_INFO | 547,3833,3468 | 549,2061,1791 | 551,3954,3857 | 552,4042,3945 | 553,3415,3405

BATCH_RAW_INFO | 547,3834,3468 | 549,2062,1791 | 551,3955,3857 | 552,4043,3945 | 553,3416,3405

BATCH_RAW_INFO | 547,3835,3468 | 549,2063,1791 | 551,3956,3857 | 552,4044,3945 | 553,3417,3405

BATCH_RAW_INFO | 547,3836,3468 | 549,2064,1791 | 551,3957,3857 | 552,4045,3945 | 553,3418,3405

BATCH_RAW_INFO | 547,3837,3468 | 549,2065,1791 | 551,3958,3857 | 552,4046,3945 | 553,3419,3405

BATCH_RAW_INFO | 547,3838,3468 | 549,2066,1791 | 551,3959,3857 | 552,4047,3945 | 553,3420,3405

BATCH_RAW_INFO | 547,3839,3468 | 549,2067,1791 | 551,3960,3857 | 552,4048,3945 | 553,3421,3405

BATCH_RAW_INFO | 547,3840,3468 | 549,2068,1791 | 551,3961,3857 | 552,4049,3945 | 553,3422,3405

BATCH_RAW_INFO | 547,3841,3468 | 549,2069,1791 | 551,3962,3857 | 552,4050,3945 | 553,3423,3405

BATCH_RAW_INFO | 547,3842,3468 | 549,2070,1791 | 551,3963,3857 | 552,4051,3945 | 553,3424,3405

BATCH_RAW_INFO | 547,3843,3468 | 549,2071,1791 | 551,3964,3857 | 552,4052,3945 | 553,3425,3405

BATCH_RAW_INFO | 547,3844,3468 | 549,2072,1791 | 551,3965,3857 | 552,4053,3945 | 553,3426,3405

BATCH_RAW_INFO | 547,3845,3468 | 549,2073,1791 | 551,3966,3857 | 552,4054,3945 | 553,3427,3405

BATCH_RAW_INFO | 547,3846,3468 | 549,2074,1791 | 551,3967,3857 | 552,4055,3945 | 553,3428,3405

BATCH_RAW_INFO | 547,3847,3468 | 549,2075,1791 | 551,3968,3857 | 552,4056,3945 | 553,3429,3405

BATCH_RAW_INFO | 547,3848,3468 | 549,2076,1791 | 551,3969,3857 | 552,4057,3945 | 553,3430,3405

BATCH_RAW_INFO | 547,3849,3468 | 549,2077,1791 | 551,3970,3857 | 552,4058,3945 | 553,3431,3405

BATCH_RAW_INFO | 547,3850,3468 | 549,2078,1791 | 551,3971,3857 | 552,4059,3945 | 553,3432,3405

BATCH_RAW_INFO | 547,3851,3468 | 549,2079,1791 | 551,3972,3857 | 552,4060,3945 | 553,3433,3405

BATCH_RAW_INFO | 547,3852,3468 | 549,2080,1791 | 551,3973,3857 | 552,4061,3945 | 553,3434,3405

BATCH_RAW_INFO | 547,3853,3468 | 549,2081,1791 | 551,3974,3857 | 552,4062,3945 | 553,3435,3405

BATCH_RAW_INFO | 547,3854,3468 | 549,2082,1791 | 551,3975,3857 | 552,4063,3945 | 553,3436,3405

BATCH_RAW_INFO | 547,3855,3468 | 549,2083,1791 | 551,3976,3857 | 552,4064,3945 | 553,3437,3405

BATCH_RAW_INFO | 547,3856,3468 | 549,2084,1791 | 551,3977,3857 | 552,4065,3945 | 553,3438,3405

BATCH_RAW_INFO | 547,3857,3468 | 549,2085,1791 | 551,3978,3857 | 552,4066,3945 | 553,3439,3405

BATCH_RAW_INFO | 547,3858,3468 | 549,2086,1791 | 551,3979,3857 | 552,4067,3945 | 553,3440,3405

BATCH_RAW_INFO | 547,3859,3468 | 549,2087,1791 | 551,3980,3857 | 552,4068,3945 | 553,3441,3405

BATCH_RAW_INFO | 547,3860,3468 | 549,2088,1791 | 551,3981,3857 | 552,4069,3945 | 553,3442,3405

BATCH_RAW_INFO | 547,3861,3468 | 549,2089,1791 | 551,3982,3857 | 552,4070,3945 | 553,3443,3405

BATCH_RAW_INFO | 547,3862,3468 | 549,2090,1791 | 551,3983,3857 | 552,4071,3945 | 553,3444,3405

BATCH_RAW_INFO | 547,3863,3468 | 549,2091,1791 | 551,3984,3857 | 552,4072,3945 | 553,3445,3405

BATCH_RAW_INFO | 547,3864,3468 | 549,2092,1791 | 551,3985,3857 | 552,4073,3945 | 553,3446,3405

BATCH_RAW_INFO | 547,3865,3468 | 549,2093,1791 | 551,3986,3857 | 552,4074,3945 | 553,3447,3405

BATCH_RAW_INFO | 547,3866,3468 | 549,2094,1791 | 551,3987,3857 | 552,4075,3945 | 553,3448,3405

BATCH_RAW_INFO | 547,3867,3468 | 549,2095,1791 | 551,3988,3857 | 552,4076,3945 | 553,3449,3405

BATCH_RAW_INFO | 547,3868,3468 | 549,2096,1791 | 551,3989,3857 | 552,4077,3945 | 553,3450,3405

BATCH_RAW_INFO | 547,3869,3468 | 549,2097,1791 | 551,3990,3857 | 552,4078,3945 | 553,3451,3405

BATCH_RAW_INFO | 547,3870,3468 | 549,2098,1791 | 551,3991,3857 | 552,4079,3945 | 553,3452,3405

BATCH_RAW_INFO | 547,3871,3468 | 549,2099,1791 | 551,3992,3857 | 552,4080,3945 | 553,3453,3405

BATCH_RAW_INFO | 547,3872,3468 | 549,2100,1791 | 551,3993,3857 | 552,4081,3945 | 553,3454,3405

BATCH_RAW_INFO | 547,3873,3468 | 549,2101,1791 | 551,3994,3857 | 552,4082,3945 | 553,3455,3405

BATCH_RAW_INFO | 547,3874,3468 | 549,2102,1791 | 551,3995,3857 | 552,4083,3945 | 553,3456,3405

BATCH_RAW_INFO | 547,3875,3468 | 549,2103,1791 | 551,3996,3857 | 552,4084,3945 | 553,3457,3405

BATCH_RAW_INFO | 547,3876,3468 | 549,2104,1791 | 551,3997,3857 | 552,4085,3945 | 553,3458,3405

BATCH_RAW_INFO | 547,3877,3468 | 549,2105,1791 | 551,3998,3857 | 552,4086,3945 | 553,3459,3405

BATCH_RAW_INFO | 547,3878,3468 | 549,2106,1791 | 551,3999,3857 | 552,4087,3945 | 553,3460,3405

BATCH_RAW_INFO | 547,3879,3468 | 549,2107,1791 | 551,4000,3857 | 552,4088,3945 | 553,3461,3405

BATCH_RAW_INFO | 547,3880,3468 | 549,2108,1791 | 551,4001,3857 | 552,4089,3945 | 553,3462,3405

BATCH_RAW_INFO | 547,3881,3468 | 549,2109,1791 | 551,4002,3857 | 552,4090,3945 | 553,3463,3405

BATCH_RAW_INFO | 547,3882,3468 | 549,2110,1791 | 551,4003,3857 | 552,4091,3945 | 553,3464,3405

BATCH_RAW_INFO | 547,3883,3468 | 549,2111,1791 | 551,4004,3857 | 552,4092,3945 | 553,3465,3405

BATCH_RAW_INFO | 547,3884,3468 | 549,2112,1791 | 551,4005,3857 | 552,4093,3945 | 553,3466,3405

BATCH_RAW_INFO | 547,3885,3468 | 549,2113,1791 | 551,4006,3857 | 552,4094,3945 | 553,3467,3405

BATCH_RAW_INFO | 547,3886,3468 | 549,2114,1791 | 551,4007,3857 | 552,4095,3945 | 553,3468,3405

BATCH_RAW_INFO | 547,3887,3468 | 549,2115,1791 | 551,4008,3857 | 553,3469,3405

BATCH_RAW_INFO | 547,3888,3468 | 549,2116,1791 | 551,4009,3857 | 553,3470,3405

BATCH_RAW_INFO | 547,3889,3468 | 549,2117,1791 | 551,4010,3857 | 553,3471,3405

BATCH_RAW_INFO | 547,3890,3468 | 549,2118,1791 | 551,4011,3857 | 553,3472,3405

BATCH_RAW_INFO | 547,3891,3468 | 549,2119,1791 | 551,4012,3857 | 553,3473,3405

BATCH_RAW_INFO | 547,3892,3468 | 549,2120,1791 | 551,4013,3857 | 553,3474,3405

BATCH_RAW_INFO | 547,3893,3468 | 549,2121,1791 | 551,4014,3857 | 553,3475,3405

BATCH_RAW_INFO | 547,3894,3468 | 549,2122,1791 | 551,4015,3857 | 553,3476,3405

BATCH_RAW_INFO | 547,3895,3468 | 549,2123,1791 | 551,4016,3857 | 553,3477,3405

BATCH_RAW_INFO | 547,3896,3468 | 549,2124,1791 | 551,4017,3857 | 553,3478,3405

BATCH_RAW_INFO | 547,3897,3468 | 549,2125,1791 | 551,4018,3857 | 553,3479,3405

BATCH_RAW_INFO | 547,3898,3468 | 549,2126,1791 | 551,4019,3857 | 553,3480,3405

BATCH_RAW_INFO | 547,3899,3468 | 549,2127,1791 | 551,4020,3857 | 553,3481,3405

BATCH_RAW_INFO | 547,3900,3468 | 549,2128,1791 | 551,4021,3857 | 553,3482,3405

BATCH_RAW_INFO | 547,3901,3468 | 549,2129,1791 | 551,4022,3857 | 553,3483,3405

BATCH_RAW_INFO | 547,3902,3468 | 549,2130,1791 | 551,4023,3857 | 553,3484,3405

BATCH_RAW_INFO | 547,3903,3468 | 549,2131,1791 | 551,4024,3857 | 553,3485,3405

BATCH_RAW_INFO | 547,3904,3468 | 549,2132,1791 | 551,4025,3857 | 553,3486,3405

BATCH_RAW_INFO | 547,3905,3468 | 549,2133,1791 | 551,4026,3857 | 553,3487,3405

BATCH_RAW_INFO | 547,3906,3468 | 549,2134,1791 | 551,4027,3857 | 553,3488,3405

BATCH_RAW_INFO | 547,3907,3468 | 549,2135,1791 | 551,4028,3857 | 553,3489,3405

BATCH_RAW_INFO | 547,3908,3468 | 549,2136,1791 | 551,4029,3857 | 553,3490,3405

BATCH_RAW_INFO | 547,3909,3468 | 549,2137,1791 | 551,4030,3857 | 553,3491,3405

BATCH_RAW_INFO | 547,3910,3468 | 549,2138,1791 | 551,4031,3857 | 553,3492,3405

BATCH_RAW_INFO | 547,3911,3468 | 549,2139,1791 | 551,4032,3857 | 553,3493,3405

BATCH_RAW_INFO | 547,3912,3468 | 549,2140,1791 | 551,4033,3857 | 553,3494,3405

BATCH_RAW_INFO | 547,3913,3468 | 549,2141,1791 | 551,4034,3857 | 553,3495,3405

BATCH_RAW_INFO | 547,3914,3468 | 549,2142,1791 | 551,4035,3857 | 553,3496,3405

BATCH_RAW_INFO | 547,3915,3468 | 549,2143,1791 | 551,4036,3857 | 553,3497,3405

BATCH_RAW_INFO | 547,3916,3468 | 549,2144,1791 | 551,4037,3857 | 553,3498,3405

BATCH_RAW_INFO | 547,3917,3468 | 549,2145,1791 | 551,4038,3857 | 553,3499,3405

BATCH_RAW_INFO | 547,3918,3468 | 549,2146,1791 | 551,4039,3857 | 553,3500,3405

BATCH_RAW_INFO | 547,3919,3468 | 549,2147,1791 | 551,4040,3857 | 553,3501,3405

BATCH_RAW_INFO | 547,3920,3468 | 549,2148,1791 | 551,4041,3857 | 553,3502,3405

BATCH_RAW_INFO | 547,3921,3468 | 549,2149,1791 | 551,4042,3857 | 553,3503,3405

BATCH_RAW_INFO | 547,3922,3468 | 549,2150,1791 | 551,4043,3857 | 553,3504,3405

BATCH_RAW_INFO | 547,3923,3468 | 549,2151,1791 | 551,4044,3857 | 553,3505,3405

BATCH_RAW_INFO | 547,3924,3468 | 549,2152,1791 | 551,4045,3857 | 553,3506,3405

BATCH_RAW_INFO | 547,3925,3468 | 549,2153,1791 | 551,4046,3857 | 553,3507,3405

BATCH_RAW_INFO | 547,3926,3468 | 549,2154,1791 | 551,4047,3857 | 553,3508,3405

BATCH_RAW_INFO | 547,3927,3468 | 549,2155,1791 | 551,4048,3857 | 553,3509,3405

BATCH_RAW_INFO | 547,3928,3468 | 549,2156,1791 | 551,4049,3857 | 553,3510,3405

BATCH_RAW_INFO | 547,3929,3468 | 549,2157,1791 | 551,4050,3857 | 553,3511,3405

BATCH_RAW_INFO | 547,3930,3468 | 549,2158,1791 | 551,4051,3857 | 553,3512,3405

BATCH_RAW_INFO | 547,3931,3468 | 549,2159,1791 | 551,4052,3857 | 553,3513,3405

BATCH_RAW_INFO | 547,3932,3468 | 549,2160,1791 | 551,4053,3857 | 553,3514,3405

BATCH_RAW_INFO | 547,3933,3468 | 549,2161,1791 | 551,4054,3857 | 553,3515,3405

BATCH_RAW_INFO | 547,3934,3468 | 549,2162,1791 | 551,4055,3857 | 553,3516,3405

BATCH_RAW_INFO | 547,3935,3468 | 549,2163,1791 | 551,4056,3857 | 553,3517,3405

BATCH_RAW_INFO | 547,3936,3468 | 549,2164,1791 | 551,4057,3857 | 553,3518,3405

BATCH_RAW_INFO | 547,3937,3468 | 549,2165,1791 | 551,4058,3857 | 553,3519,3405

BATCH_RAW_INFO | 547,3938,3468 | 549,2166,1791 | 551,4059,3857 | 553,3520,3405

BATCH_RAW_INFO | 547,3939,3468 | 549,2167,1791 | 551,4060,3857 | 553,3521,3405

BATCH_RAW_INFO | 547,3940,3468 | 549,2168,1791 | 551,4061,3857 | 553,3522,3405

BATCH_RAW_INFO | 547,3941,3468 | 549,2169,1791 | 551,4062,3857 | 553,3523,3405

BATCH_RAW_INFO | 547,3942,3468 | 549,2170,1791 | 551,4063,3857 | 553,3524,3405

BATCH_RAW_INFO | 547,3943,3468 | 549,2171,1791 | 551,4064,3857 | 553,3525,3405

BATCH_RAW_INFO | 547,3944,3468 | 549,2172,1791 | 551,4065,3857 | 553,3526,3405

BATCH_RAW_INFO | 547,3945,3468 | 549,2173,1791 | 551,4066,3857 | 553,3527,3405

BATCH_RAW_INFO | 547,3946,3468 | 549,2174,1791 | 551,4067,3857 | 553,3528,3405

BATCH_RAW_INFO | 547,3947,3468 | 549,2175,1791 | 551,4068,3857 | 553,3529,3405

BATCH_RAW_INFO | 547,3948,3468 | 549,2176,1791 | 551,4069,3857 | 553,3530,3405

BATCH_RAW_INFO | 547,3949,3468 | 549,2177,1791 | 551,4070,3857 | 553,3531,3405

BATCH_RAW_INFO | 547,3950,3468 | 549,2178,1791 | 551,4071,3857 | 553,3532,3405

BATCH_RAW_INFO | 547,3951,3468 | 549,2179,1791 | 551,4072,3857 | 553,3533,3405

BATCH_RAW_INFO | 547,3952,3468 | 549,2180,1791 | 551,4073,3857 | 553,3534,3405

BATCH_RAW_INFO | 554,3885,3884

BATCH_RAW_INFO | 547,3953,3468 | 549,2181,1791 | 551,4074,3857 | 553,3535,3405 | 554,3886,3884

BATCH_RAW_INFO | 547,3954,3468 | 549,2182,1791 | 551,4075,3857 | 553,3536,3405 | 554,3887,3884

BATCH_RAW_INFO | 547,3955,3468 | 549,2183,1791 | 551,4076,3857 | 553,3537,3405 | 554,3888,3884

BATCH_RAW_INFO | 547,3956,3468 | 549,2184,1791 | 551,4077,3857 | 553,3538,3405 | 554,3889,3884

BATCH_RAW_INFO | 547,3957,3468 | 549,2185,1791 | 551,4078,3857 | 553,3539,3405 | 554,3890,3884

BATCH_RAW_INFO | 547,3958,3468 | 549,2186,1791 | 551,4079,3857 | 553,3540,3405 | 554,3891,3884

BATCH_RAW_INFO | 547,3959,3468 | 549,2187,1791 | 551,4080,3857 | 553,3541,3405 | 554,3892,3884

BATCH_RAW_INFO | 547,3960,3468 | 549,2188,1791 | 551,4081,3857 | 553,3542,3405 | 554,3893,3884

BATCH_RAW_INFO | 547,3961,3468 | 549,2189,1791 | 551,4082,3857 | 553,3543,3405 | 554,3894,3884

BATCH_RAW_INFO | 547,3962,3468 | 549,2190,1791 | 551,4083,3857 | 553,3544,3405 | 554,3895,3884

BATCH_RAW_INFO | 547,3963,3468 | 549,2191,1791 | 551,4084,3857 | 553,3545,3405 | 554,3896,3884

BATCH_RAW_INFO | 547,3964,3468 | 549,2192,1791 | 551,4085,3857 | 553,3546,3405 | 554,3897,3884

BATCH_RAW_INFO | 547,3965,3468 | 549,2193,1791 | 551,4086,3857 | 553,3547,3405 | 554,3898,3884

BATCH_RAW_INFO | 547,3966,3468 | 549,2194,1791 | 551,4087,3857 | 553,3548,3405 | 554,3899,3884

BATCH_RAW_INFO | 547,3967,3468 | 549,2195,1791 | 551,4088,3857 | 553,3549,3405 | 554,3900,3884

BATCH_RAW_INFO | 547,3968,3468 | 549,2196,1791 | 551,4089,3857 | 553,3550,3405 | 554,3901,3884

BATCH_RAW_INFO | 547,3969,3468 | 549,2197,1791 | 551,4090,3857 | 553,3551,3405 | 554,3902,3884

BATCH_RAW_INFO | 547,3970,3468 | 549,2198,1791 | 551,4091,3857 | 553,3552,3405 | 554,3903,3884

BATCH_RAW_INFO | 547,3971,3468 | 549,2199,1791 | 551,4092,3857 | 553,3553,3405 | 554,3904,3884

BATCH_RAW_INFO | 547,3972,3468 | 549,2200,1791 | 551,4093,3857 | 553,3554,3405 | 554,3905,3884

BATCH_RAW_INFO | 547,3973,3468 | 549,2201,1791 | 551,4094,3857 | 553,3555,3405 | 554,3906,3884

BATCH_RAW_INFO | 547,3974,3468 | 549,2202,1791 | 551,4095,3857 | 553,3556,3405 | 554,3907,3884

BATCH_RAW_INFO | 547,3975,3468 | 549,2203,1791 | 553,3557,3405 | 554,3908,3884

BATCH_RAW_INFO | 547,3976,3468 | 549,2204,1791 | 553,3558,3405 | 554,3909,3884

BATCH_RAW_INFO | 547,3977,3468 | 549,2205,1791 | 553,3559,3405 | 554,3910,3884

BATCH_RAW_INFO | 547,3978,3468 | 549,2206,1791 | 553,3560,3405 | 554,3911,3884

BATCH_RAW_INFO | 547,3979,3468 | 549,2207,1791 | 553,3561,3405 | 554,3912,3884

BATCH_RAW_INFO | 547,3980,3468 | 549,2208,1791 | 553,3562,3405 | 554,3913,3884

BATCH_RAW_INFO | 547,3981,3468 | 549,2209,1791 | 553,3563,3405 | 554,3914,3884

BATCH_RAW_INFO | 547,3982,3468 | 549,2210,1791 | 553,3564,3405 | 554,3915,3884

BATCH_RAW_INFO | 547,3983,3468 | 549,2211,1791 | 553,3565,3405 | 554,3916,3884

BATCH_RAW_INFO | 547,3984,3468 | 549,2212,1791 | 553,3566,3405 | 554,3917,3884

BATCH_RAW_INFO | 547,3985,3468 | 549,2213,1791 | 553,3567,3405 | 554,3918,3884

BATCH_RAW_INFO | 547,3986,3468 | 549,2214,1791 | 553,3568,3405 | 554,3919,3884

BATCH_RAW_INFO | 547,3987,3468 | 549,2215,1791 | 553,3569,3405 | 554,3920,3884

BATCH_RAW_INFO | 547,3988,3468 | 549,2216,1791 | 553,3570,3405 | 554,3921,3884

BATCH_RAW_INFO | 547,3989,3468 | 549,2217,1791 | 553,3571,3405 | 554,3922,3884

BATCH_RAW_INFO | 547,3990,3468 | 549,2218,1791 | 553,3572,3405 | 554,3923,3884

BATCH_RAW_INFO | 547,3991,3468 | 549,2219,1791 | 553,3573,3405 | 554,3924,3884

BATCH_RAW_INFO | 547,3992,3468 | 549,2220,1791 | 553,3574,3405 | 554,3925,3884

BATCH_RAW_INFO | 547,3993,3468 | 549,2221,1791 | 553,3575,3405 | 554,3926,3884

BATCH_RAW_INFO | 547,3994,3468 | 549,2222,1791 | 553,3576,3405 | 554,3927,3884

BATCH_RAW_INFO | 547,3995,3468 | 549,2223,1791 | 553,3577,3405 | 554,3928,3884

BATCH_RAW_INFO | 547,3996,3468 | 549,2224,1791 | 553,3578,3405 | 554,3929,3884

BATCH_RAW_INFO | 547,3997,3468 | 549,2225,1791 | 553,3579,3405 | 554,3930,3884

BATCH_RAW_INFO | 547,3998,3468 | 549,2226,1791 | 553,3580,3405 | 554,3931,3884

BATCH_RAW_INFO | 547,3999,3468 | 549,2227,1791 | 553,3581,3405 | 554,3932,3884

BATCH_RAW_INFO | 547,4000,3468 | 549,2228,1791 | 553,3582,3405 | 554,3933,3884

BATCH_RAW_INFO | 547,4001,3468 | 549,2229,1791 | 553,3583,3405 | 554,3934,3884

BATCH_RAW_INFO | 547,4002,3468 | 549,2230,1791 | 553,3584,3405 | 554,3935,3884

BATCH_RAW_INFO | 547,4003,3468 | 549,2231,1791 | 553,3585,3405 | 554,3936,3884

BATCH_RAW_INFO | 547,4004,3468 | 549,2232,1791 | 553,3586,3405 | 554,3937,3884

BATCH_RAW_INFO | 547,4005,3468 | 549,2233,1791 | 553,3587,3405 | 554,3938,3884

BATCH_RAW_INFO | 555,2851,2850

BATCH_RAW_INFO | 556,28,27

BATCH_RAW_INFO | 547,4006,3468 | 549,2234,1791 | 553,3588,3405 | 554,3939,3884 | 555,2852,2850 | 556,29,27

BATCH_RAW_INFO | 547,4007,3468 | 549,2235,1791 | 553,3589,3405 | 554,3940,3884 | 555,2853,2850 | 556,30,27

BATCH_RAW_INFO | 547,4008,3468 | 549,2236,1791 | 553,3590,3405 | 554,3941,3884 | 555,2854,2850 | 556,31,27

BATCH_RAW_INFO | 549,2237,1791 | 553,3591,3405 | 554,3942,3884 | 555,2855,2850 | 556,32,27

BATCH_RAW_INFO | 549,2238,1791 | 553,3592,3405 | 554,3943,3884 | 555,2856,2850 | 556,33,27

BATCH_RAW_INFO | 549,2239,1791 | 553,3593,3405 | 554,3944,3884 | 555,2857,2850 | 556,34,27

BATCH_RAW_INFO | 549,2240,1791 | 553,3594,3405 | 554,3945,3884 | 555,2858,2850 | 556,35,27

BATCH_RAW_INFO | 549,2241,1791 | 553,3595,3405 | 554,3946,3884 | 555,2859,2850 | 556,36,27

BATCH_RAW_INFO | 549,2242,1791 | 553,3596,3405 | 554,3947,3884 | 555,2860,2850 | 556,37,27

BATCH_RAW_INFO | 549,2243,1791 | 553,3597,3405 | 554,3948,3884 | 555,2861,2850 | 556,38,27

BATCH_RAW_INFO | 549,2244,1791 | 553,3598,3405 | 554,3949,3884 | 555,2862,2850 | 556,39,27

BATCH_RAW_INFO | 549,2245,1791 | 553,3599,3405 | 554,3950,3884 | 555,2863,2850 | 556,40,27

BATCH_RAW_INFO | 549,2246,1791 | 553,3600,3405 | 554,3951,3884 | 555,2864,2850 | 556,41,27

BATCH_RAW_INFO | 549,2247,1791 | 553,3601,3405 | 554,3952,3884 | 555,2865,2850 | 556,42,27

BATCH_RAW_INFO | 549,2248,1791 | 553,3602,3405 | 554,3953,3884 | 555,2866,2850 | 556,43,27

BATCH_RAW_INFO | 549,2249,1791 | 553,3603,3405 | 554,3954,3884 | 555,2867,2850 | 556,44,27

BATCH_RAW_INFO | 549,2250,1791 | 553,3604,3405 | 554,3955,3884 | 555,2868,2850 | 556,45,27

BATCH_RAW_INFO | 549,2251,1791 | 553,3605,3405 | 554,3956,3884 | 555,2869,2850 | 556,46,27

BATCH_RAW_INFO | 549,2252,1791 | 553,3606,3405 | 554,3957,3884 | 555,2870,2850 | 556,47,27

BATCH_RAW_INFO | 549,2253,1791 | 553,3607,3405 | 554,3958,3884 | 555,2871,2850 | 556,48,27

BATCH_RAW_INFO | 549,2254,1791 | 553,3608,3405 | 554,3959,3884 | 555,2872,2850 | 556,49,27

BATCH_RAW_INFO | 549,2255,1791 | 553,3609,3405 | 554,3960,3884 | 555,2873,2850 | 556,50,27

BATCH_RAW_INFO | 549,2256,1791 | 553,3610,3405 | 554,3961,3884 | 555,2874,2850 | 556,51,27

BATCH_RAW_INFO | 549,2257,1791 | 553,3611,3405 | 554,3962,3884 | 555,2875,2850 | 556,52,27

BATCH_RAW_INFO | 549,2258,1791 | 553,3612,3405 | 554,3963,3884 | 555,2876,2850 | 556,53,27

BATCH_RAW_INFO | 549,2259,1791 | 553,3613,3405 | 554,3964,3884 | 555,2877,2850 | 556,54,27

BATCH_RAW_INFO | 549,2260,1791 | 553,3614,3405 | 554,3965,3884 | 555,2878,2850 | 556,55,27

BATCH_RAW_INFO | 549,2261,1791 | 553,3615,3405 | 554,3966,3884 | 555,2879,2850 | 556,56,27

BATCH_RAW_INFO | 549,2262,1791 | 553,3616,3405 | 554,3967,3884 | 555,2880,2850 | 556,57,27

BATCH_RAW_INFO | 549,2263,1791 | 553,3617,3405 | 554,3968,3884 | 555,2881,2850 | 556,58,27

BATCH_RAW_INFO | 549,2264,1791 | 553,3618,3405 | 554,3969,3884 | 555,2882,2850 | 556,59,27

BATCH_RAW_INFO | 549,2265,1791 | 553,3619,3405 | 554,3970,3884 | 555,2883,2850 | 556,60,27

BATCH_RAW_INFO | 549,2266,1791 | 553,3620,3405 | 554,3971,3884 | 555,2884,2850 | 556,61,27

BATCH_RAW_INFO | 549,2267,1791 | 553,3621,3405 | 554,3972,3884 | 555,2885,2850 | 556,62,27

BATCH_RAW_INFO | 549,2268,1791 | 553,3622,3405 | 554,3973,3884 | 555,2886,2850 | 556,63,27

BATCH_RAW_INFO | 549,2269,1791 | 553,3623,3405 | 554,3974,3884 | 555,2887,2850 | 556,64,27

BATCH_RAW_INFO | 549,2270,1791 | 553,3624,3405 | 554,3975,3884 | 555,2888,2850 | 556,65,27

BATCH_RAW_INFO | 549,2271,1791 | 553,3625,3405 | 554,3976,3884 | 555,2889,2850 | 556,66,27

BATCH_RAW_INFO | 549,2272,1791 | 553,3626,3405 | 554,3977,3884 | 555,2890,2850 | 556,67,27

BATCH_RAW_INFO | 549,2273,1791 | 553,3627,3405 | 554,3978,3884 | 555,2891,2850 | 556,68,27

BATCH_RAW_INFO | 549,2274,1791 | 553,3628,3405 | 554,3979,3884 | 555,2892,2850 | 556,69,27

BATCH_RAW_INFO | 549,2275,1791 | 553,3629,3405 | 554,3980,3884 | 555,2893,2850 | 556,70,27

BATCH_RAW_INFO | 549,2276,1791 | 553,3630,3405 | 554,3981,3884 | 555,2894,2850 | 556,71,27

BATCH_RAW_INFO | 549,2277,1791 | 553,3631,3405 | 554,3982,3884 | 555,2895,2850 | 556,72,27

BATCH_RAW_INFO | 549,2278,1791 | 553,3632,3405 | 554,3983,3884 | 555,2896,2850 | 556,73,27

BATCH_RAW_INFO | 549,2279,1791 | 553,3633,3405 | 554,3984,3884 | 555,2897,2850 | 556,74,27

BATCH_RAW_INFO | 549,2280,1791 | 553,3634,3405 | 554,3985,3884 | 555,2898,2850 | 556,75,27

BATCH_RAW_INFO | 549,2281,1791 | 553,3635,3405 | 554,3986,3884 | 555,2899,2850 | 556,76,27

BATCH_RAW_INFO | 549,2282,1791 | 553,3636,3405 | 554,3987,3884 | 555,2900,2850 | 556,77,27

BATCH_RAW_INFO | 549,2283,1791 | 553,3637,3405 | 554,3988,3884 | 555,2901,2850 | 556,78,27

BATCH_RAW_INFO | 549,2284,1791 | 553,3638,3405 | 554,3989,3884 | 555,2902,2850 | 556,79,27

BATCH_RAW_INFO | 549,2285,1791 | 553,3639,3405 | 554,3990,3884 | 555,2903,2850 | 556,80,27

BATCH_RAW_INFO | 549,2286,1791 | 553,3640,3405 | 554,3991,3884 | 555,2904,2850 | 556,81,27

BATCH_RAW_INFO | 549,2287,1791 | 553,3641,3405 | 554,3992,3884 | 555,2905,2850 | 556,82,27

BATCH_RAW_INFO | 549,2288,1791 | 553,3642,3405 | 554,3993,3884 | 555,2906,2850 | 556,83,27

BATCH_RAW_INFO | 549,2289,1791 | 553,3643,3405 | 554,3994,3884 | 555,2907,2850 | 556,84,27

BATCH_RAW_INFO | 549,2290,1791 | 553,3644,3405 | 554,3995,3884 | 555,2908,2850 | 556,85,27

BATCH_RAW_INFO | 549,2291,1791 | 553,3645,3405 | 554,3996,3884 | 555,2909,2850 | 556,86,27

BATCH_RAW_INFO | 549,2292,1791 | 553,3646,3405 | 554,3997,3884 | 555,2910,2850 | 556,87,27

BATCH_RAW_INFO | 549,2293,1791 | 553,3647,3405 | 554,3998,3884 | 555,2911,2850 | 556,88,27

BATCH_RAW_INFO | 549,2294,1791 | 553,3648,3405 | 554,3999,3884 | 555,2912,2850 | 556,89,27

BATCH_RAW_INFO | 549,2295,1791 | 553,3649,3405 | 554,4000,3884 | 555,2913,2850 | 556,90,27

BATCH_RAW_INFO | 549,2296,1791 | 553,3650,3405 | 554,4001,3884 | 555,2914,2850 | 556,91,27

BATCH_RAW_INFO | 549,2297,1791 | 553,3651,3405 | 554,4002,3884 | 555,2915,2850 | 556,92,27

BATCH_RAW_INFO | 549,2298,1791 | 553,3652,3405 | 554,4003,3884 | 555,2916,2850 | 556,93,27

BATCH_RAW_INFO | 549,2299,1791 | 553,3653,3405 | 554,4004,3884 | 555,2917,2850 | 556,94,27

BATCH_RAW_INFO | 549,2300,1791 | 553,3654,3405 | 554,4005,3884 | 555,2918,2850 | 556,95,27

BATCH_RAW_INFO | 549,2301,1791 | 553,3655,3405 | 554,4006,3884 | 555,2919,2850 | 556,96,27

BATCH_RAW_INFO | 549,2302,1791 | 553,3656,3405 | 554,4007,3884 | 555,2920,2850 | 556,97,27

BATCH_RAW_INFO | 549,2303,1791 | 553,3657,3405 | 554,4008,3884 | 555,2921,2850 | 556,98,27

BATCH_RAW_INFO | 549,2304,1791 | 553,3658,3405 | 554,4009,3884 | 555,2922,2850 | 556,99,27

BATCH_RAW_INFO | 549,2305,1791 | 553,3659,3405 | 554,4010,3884 | 555,2923,2850 | 556,100,27

BATCH_RAW_INFO | 549,2306,1791 | 553,3660,3405 | 554,4011,3884 | 555,2924,2850 | 556,101,27

BATCH_RAW_INFO | 549,2307,1791 | 553,3661,3405 | 554,4012,3884 | 555,2925,2850 | 556,102,27

BATCH_RAW_INFO | 549,2308,1791 | 553,3662,3405 | 554,4013,3884 | 555,2926,2850 | 556,103,27

BATCH_RAW_INFO | 549,2309,1791 | 553,3663,3405 | 554,4014,3884 | 555,2927,2850 | 556,104,27

BATCH_RAW_INFO | 549,2310,1791 | 553,3664,3405 | 554,4015,3884 | 555,2928,2850 | 556,105,27

BATCH_RAW_INFO | 549,2311,1791 | 553,3665,3405 | 554,4016,3884 | 555,2929,2850 | 556,106,27

BATCH_RAW_INFO | 549,2312,1791 | 553,3666,3405 | 554,4017,3884 | 555,2930,2850 | 556,107,27

BATCH_RAW_INFO | 549,2313,1791 | 553,3667,3405 | 554,4018,3884 | 555,2931,2850 | 556,108,27

BATCH_RAW_INFO | 549,2314,1791 | 553,3668,3405 | 554,4019,3884 | 555,2932,2850 | 556,109,27

BATCH_RAW_INFO | 549,2315,1791 | 553,3669,3405 | 554,4020,3884 | 555,2933,2850 | 556,110,27

BATCH_RAW_INFO | 549,2316,1791 | 553,3670,3405 | 554,4021,3884 | 555,2934,2850 | 556,111,27

BATCH_RAW_INFO | 549,2317,1791 | 553,3671,3405 | 554,4022,3884 | 555,2935,2850 | 556,112,27

BATCH_RAW_INFO | 549,2318,1791 | 553,3672,3405 | 554,4023,3884 | 555,2936,2850 | 556,113,27

BATCH_RAW_INFO | 549,2319,1791 | 553,3673,3405 | 554,4024,3884 | 555,2937,2850 | 556,114,27

BATCH_RAW_INFO | 549,2320,1791 | 553,3674,3405 | 554,4025,3884 | 555,2938,2850 | 556,115,27

BATCH_RAW_INFO | 549,2321,1791 | 553,3675,3405 | 554,4026,3884 | 555,2939,2850 | 556,116,27

BATCH_RAW_INFO | 549,2322,1791 | 553,3676,3405 | 554,4027,3884 | 555,2940,2850 | 556,117,27

BATCH_RAW_INFO | 549,2323,1791 | 553,3677,3405 | 554,4028,3884 | 555,2941,2850 | 556,118,27

BATCH_RAW_INFO | 549,2324,1791 | 553,3678,3405 | 554,4029,3884 | 555,2942,2850 | 556,119,27

BATCH_RAW_INFO | 549,2325,1791 | 553,3679,3405 | 554,4030,3884 | 555,2943,2850 | 556,120,27

BATCH_RAW_INFO | 549,2326,1791 | 553,3680,3405 | 554,4031,3884 | 555,2944,2850 | 556,121,27

BATCH_RAW_INFO | 549,2327,1791 | 553,3681,3405 | 554,4032,3884 | 555,2945,2850 | 556,122,27

BATCH_RAW_INFO | 549,2328,1791 | 553,3682,3405 | 554,4033,3884 | 555,2946,2850 | 556,123,27

BATCH_RAW_INFO | 549,2329,1791 | 553,3683,3405 | 554,4034,3884 | 555,2947,2850 | 556,124,27

BATCH_RAW_INFO | 549,2330,1791 | 553,3684,3405 | 554,4035,3884 | 555,2948,2850 | 556,125,27

BATCH_RAW_INFO | 549,2331,1791 | 553,3685,3405 | 554,4036,3884 | 555,2949,2850 | 556,126,27

BATCH_RAW_INFO | 549,2332,1791 | 553,3686,3405 | 554,4037,3884 | 555,2950,2850 | 556,127,27

BATCH_RAW_INFO | 549,2333,1791 | 553,3687,3405 | 554,4038,3884 | 555,2951,2850 | 556,128,27

BATCH_RAW_INFO | 549,2334,1791 | 553,3688,3405 | 554,4039,3884 | 555,2952,2850 | 556,129,27

BATCH_RAW_INFO | 549,2335,1791 | 553,3689,3405 | 554,4040,3884 | 555,2953,2850 | 556,130,27

BATCH_RAW_INFO | 549,2336,1791 | 553,3690,3405 | 554,4041,3884 | 555,2954,2850 | 556,131,27

BATCH_RAW_INFO | 549,2337,1791 | 553,3691,3405 | 554,4042,3884 | 555,2955,2850 | 556,132,27

BATCH_RAW_INFO | 549,2338,1791 | 553,3692,3405 | 554,4043,3884 | 555,2956,2850 | 556,133,27

BATCH_RAW_INFO | 549,2339,1791 | 553,3693,3405 | 554,4044,3884 | 555,2957,2850 | 556,134,27

BATCH_RAW_INFO | 549,2340,1791 | 553,3694,3405 | 554,4045,3884 | 555,2958,2850 | 556,135,27

BATCH_RAW_INFO | 549,2341,1791 | 553,3695,3405 | 554,4046,3884 | 555,2959,2850 | 556,136,27

BATCH_RAW_INFO | 549,2342,1791 | 553,3696,3405 | 554,4047,3884 | 555,2960,2850 | 556,137,27

BATCH_RAW_INFO | 549,2343,1791 | 553,3697,3405 | 554,4048,3884 | 555,2961,2850 | 556,138,27

BATCH_RAW_INFO | 549,2344,1791 | 553,3698,3405 | 554,4049,3884 | 555,2962,2850 | 556,139,27

BATCH_RAW_INFO | 549,2345,1791 | 553,3699,3405 | 554,4050,3884 | 555,2963,2850 | 556,140,27

BATCH_RAW_INFO | 549,2346,1791 | 553,3700,3405 | 554,4051,3884 | 555,2964,2850 | 556,141,27

BATCH_RAW_INFO | 549,2347,1791 | 553,3701,3405 | 554,4052,3884 | 555,2965,2850 | 556,142,27

BATCH_RAW_INFO | 549,2348,1791 | 553,3702,3405 | 554,4053,3884 | 555,2966,2850 | 556,143,27

BATCH_RAW_INFO | 549,2349,1791 | 553,3703,3405 | 554,4054,3884 | 555,2967,2850 | 556,144,27

BATCH_RAW_INFO | 549,2350,1791 | 553,3704,3405 | 554,4055,3884 | 555,2968,2850 | 556,145,27

BATCH_RAW_INFO | 549,2351,1791 | 553,3705,3405 | 554,4056,3884 | 555,2969,2850 | 556,146,27

BATCH_RAW_INFO | 549,2352,1791 | 553,3706,3405 | 554,4057,3884 | 555,2970,2850 | 556,147,27

BATCH_RAW_INFO | 549,2353,1791 | 553,3707,3405 | 554,4058,3884 | 555,2971,2850 | 556,148,27

BATCH_RAW_INFO | 549,2354,1791 | 553,3708,3405 | 554,4059,3884 | 555,2972,2850 | 556,149,27

BATCH_RAW_INFO | 549,2355,1791 | 553,3709,3405 | 554,4060,3884 | 555,2973,2850 | 556,150,27

BATCH_RAW_INFO | 549,2356,1791 | 553,3710,3405 | 554,4061,3884 | 555,2974,2850 | 556,151,27

BATCH_RAW_INFO | 549,2357,1791 | 553,3711,3405 | 554,4062,3884 | 555,2975,2850 | 556,152,27

BATCH_RAW_INFO | 549,2358,1791 | 553,3712,3405 | 554,4063,3884 | 555,2976,2850 | 556,153,27

BATCH_RAW_INFO | 549,2359,1791 | 553,3713,3405 | 554,4064,3884 | 555,2977,2850 | 556,154,27

BATCH_RAW_INFO | 549,2360,1791 | 553,3714,3405 | 554,4065,3884 | 555,2978,2850 | 556,155,27

BATCH_RAW_INFO | 549,2361,1791 | 553,3715,3405 | 554,4066,3884 | 555,2979,2850 | 556,156,27

BATCH_RAW_INFO | 549,2362,1791 | 553,3716,3405 | 554,4067,3884 | 555,2980,2850 | 556,157,27

BATCH_RAW_INFO | 549,2363,1791 | 553,3717,3405 | 554,4068,3884 | 555,2981,2850 | 556,158,27

BATCH_RAW_INFO | 549,2364,1791 | 553,3718,3405 | 554,4069,3884 | 555,2982,2850 | 556,159,27

BATCH_RAW_INFO | 549,2365,1791 | 553,3719,3405 | 554,4070,3884 | 555,2983,2850 | 556,160,27

BATCH_RAW_INFO | 549,2366,1791 | 553,3720,3405 | 554,4071,3884 | 555,2984,2850 | 556,161,27

BATCH_RAW_INFO | 549,2367,1791 | 553,3721,3405 | 554,4072,3884 | 555,2985,2850 | 556,162,27

BATCH_RAW_INFO | 549,2368,1791 | 553,3722,3405 | 554,4073,3884 | 555,2986,2850 | 556,163,27

BATCH_RAW_INFO | 549,2369,1791 | 553,3723,3405 | 554,4074,3884 | 555,2987,2850 | 556,164,27

BATCH_RAW_INFO | 549,2370,1791 | 553,3724,3405 | 554,4075,3884 | 555,2988,2850 | 556,165,27

BATCH_RAW_INFO | 549,2371,1791 | 553,3725,3405 | 554,4076,3884 | 555,2989,2850 | 556,166,27

BATCH_RAW_INFO | 549,2372,1791 | 553,3726,3405 | 554,4077,3884 | 555,2990,2850 | 556,167,27

BATCH_RAW_INFO | 549,2373,1791 | 553,3727,3405 | 554,4078,3884 | 555,2991,2850 | 556,168,27

BATCH_RAW_INFO | 549,2374,1791 | 553,3728,3405 | 554,4079,3884 | 555,2992,2850 | 556,169,27

BATCH_RAW_INFO | 549,2375,1791 | 553,3729,3405 | 554,4080,3884 | 555,2993,2850 | 556,170,27

BATCH_RAW_INFO | 549,2376,1791 | 553,3730,3405 | 554,4081,3884 | 555,2994,2850 | 556,171,27

BATCH_RAW_INFO | 549,2377,1791 | 553,3731,3405 | 554,4082,3884 | 555,2995,2850 | 556,172,27

BATCH_RAW_INFO | 549,2378,1791 | 553,3732,3405 | 554,4083,3884 | 555,2996,2850 | 556,173,27

BATCH_RAW_INFO | 549,2379,1791 | 553,3733,3405 | 554,4084,3884 | 555,2997,2850 | 556,174,27

BATCH_RAW_INFO | 549,2380,1791 | 553,3734,3405 | 554,4085,3884 | 555,2998,2850 | 556,175,27

BATCH_RAW_INFO | 549,2381,1791 | 553,3735,3405 | 554,4086,3884 | 555,2999,2850 | 556,176,27

BATCH_RAW_INFO | 549,2382,1791 | 553,3736,3405 | 554,4087,3884 | 555,3000,2850 | 556,177,27

BATCH_RAW_INFO | 549,2383,1791 | 553,3737,3405 | 554,4088,3884 | 555,3001,2850 | 556,178,27

BATCH_RAW_INFO | 549,2384,1791 | 553,3738,3405 | 554,4089,3884 | 555,3002,2850 | 556,179,27

BATCH_RAW_INFO | 549,2385,1791 | 553,3739,3405 | 554,4090,3884 | 555,3003,2850 | 556,180,27

BATCH_RAW_INFO | 549,2386,1791 | 553,3740,3405 | 554,4091,3884 | 555,3004,2850 | 556,181,27

BATCH_RAW_INFO | 549,2387,1791 | 553,3741,3405 | 554,4092,3884 | 555,3005,2850 | 556,182,27

BATCH_RAW_INFO | 549,2388,1791 | 553,3742,3405 | 554,4093,3884 | 555,3006,2850 | 556,183,27

BATCH_RAW_INFO | 549,2389,1791 | 553,3743,3405 | 554,4094,3884 | 555,3007,2850 | 556,184,27

BATCH_RAW_INFO | 549,2390,1791 | 553,3744,3405 | 554,4095,3884 | 555,3008,2850 | 556,185,27

BATCH_RAW_INFO | 549,2391,1791 | 553,3745,3405 | 555,3009,2850 | 556,186,27

BATCH_RAW_INFO | 549,2392,1791 | 553,3746,3405 | 555,3010,2850 | 556,187,27

BATCH_RAW_INFO | 549,2393,1791 | 553,3747,3405 | 555,3011,2850 | 556,188,27

BATCH_RAW_INFO | 549,2394,1791 | 553,3748,3405 | 555,3012,2850 | 556,189,27

BATCH_RAW_INFO | 549,2395,1791 | 553,3749,3405 | 555,3013,2850 | 556,190,27

BATCH_RAW_INFO | 549,2396,1791 | 553,3750,3405 | 555,3014,2850 | 556,191,27

BATCH_RAW_INFO | 549,2397,1791 | 553,3751,3405 | 555,3015,2850 | 556,192,27

BATCH_RAW_INFO | 549,2398,1791 | 553,3752,3405 | 555,3016,2850 | 556,193,27

BATCH_RAW_INFO | 549,2399,1791 | 553,3753,3405 | 555,3017,2850 | 556,194,27

BATCH_RAW_INFO | 549,2400,1791 | 553,3754,3405 | 555,3018,2850 | 556,195,27

BATCH_RAW_INFO | 549,2401,1791 | 553,3755,3405 | 555,3019,2850 | 556,196,27

BATCH_RAW_INFO | 549,2402,1791 | 553,3756,3405 | 555,3020,2850 | 556,197,27

BATCH_RAW_INFO | 549,2403,1791 | 553,3757,3405 | 555,3021,2850 | 556,198,27

BATCH_RAW_INFO | 549,2404,1791 | 553,3758,3405 | 555,3022,2850 | 556,199,27

BATCH_RAW_INFO | 549,2405,1791 | 553,3759,3405 | 555,3023,2850 | 556,200,27

BATCH_RAW_INFO | 549,2406,1791 | 553,3760,3405 | 555,3024,2850 | 556,201,27

BATCH_RAW_INFO | 549,2407,1791 | 553,3761,3405 | 555,3025,2850 | 556,202,27

BATCH_RAW_INFO | 549,2408,1791 | 553,3762,3405 | 555,3026,2850 | 556,203,27

BATCH_RAW_INFO | 549,2409,1791 | 553,3763,3405 | 555,3027,2850 | 556,204,27

BATCH_RAW_INFO | 549,2410,1791 | 553,3764,3405 | 555,3028,2850 | 556,205,27

BATCH_RAW_INFO | 549,2411,1791 | 553,3765,3405 | 555,3029,2850 | 556,206,27

BATCH_RAW_INFO | 549,2412,1791 | 553,3766,3405 | 555,3030,2850 | 556,207,27

BATCH_RAW_INFO | 549,2413,1791 | 553,3767,3405 | 555,3031,2850 | 556,208,27

BATCH_RAW_INFO | 549,2414,1791 | 553,3768,3405 | 555,3032,2850 | 556,209,27

BATCH_RAW_INFO | 549,2415,1791 | 553,3769,3405 | 555,3033,2850 | 556,210,27

BATCH_RAW_INFO | 549,2416,1791 | 553,3770,3405 | 555,3034,2850 | 556,211,27

BATCH_RAW_INFO | 549,2417,1791 | 553,3771,3405 | 555,3035,2850 | 556,212,27

BATCH_RAW_INFO | 549,2418,1791 | 553,3772,3405 | 555,3036,2850 | 556,213,27

BATCH_RAW_INFO | 549,2419,1791 | 553,3773,3405 | 555,3037,2850 | 556,214,27

BATCH_RAW_INFO | 549,2420,1791 | 553,3774,3405 | 555,3038,2850 | 556,215,27

BATCH_RAW_INFO | 549,2421,1791 | 553,3775,3405 | 555,3039,2850 | 556,216,27

BATCH_RAW_INFO | 549,2422,1791 | 553,3776,3405 | 555,3040,2850 | 556,217,27

BATCH_RAW_INFO | 549,2423,1791 | 553,3777,3405 | 555,3041,2850 | 556,218,27

BATCH_RAW_INFO | 549,2424,1791 | 553,3778,3405 | 555,3042,2850 | 556,219,27

BATCH_RAW_INFO | 549,2425,1791 | 553,3779,3405 | 555,3043,2850 | 556,220,27

BATCH_RAW_INFO | 549,2426,1791 | 553,3780,3405 | 555,3044,2850 | 556,221,27

BATCH_RAW_INFO | 549,2427,1791 | 553,3781,3405 | 555,3045,2850 | 556,222,27

BATCH_RAW_INFO | 549,2428,1791 | 553,3782,3405 | 555,3046,2850 | 556,223,27

BATCH_RAW_INFO | 549,2429,1791 | 553,3783,3405 | 555,3047,2850 | 556,224,27

BATCH_RAW_INFO | 549,2430,1791 | 553,3784,3405 | 555,3048,2850 | 556,225,27

BATCH_RAW_INFO | 549,2431,1791 | 553,3785,3405 | 555,3049,2850 | 556,226,27

BATCH_RAW_INFO | 549,2432,1791 | 553,3786,3405 | 555,3050,2850 | 556,227,27

BATCH_RAW_INFO | 549,2433,1791 | 553,3787,3405 | 555,3051,2850 | 556,228,27

BATCH_RAW_INFO | 549,2434,1791 | 553,3788,3405 | 555,3052,2850 | 556,229,27

BATCH_RAW_INFO | 549,2435,1791 | 553,3789,3405 | 555,3053,2850 | 556,230,27

BATCH_RAW_INFO | 549,2436,1791 | 553,3790,3405 | 555,3054,2850 | 556,231,27

BATCH_RAW_INFO | 549,2437,1791 | 553,3791,3405 | 555,3055,2850 | 556,232,27

BATCH_RAW_INFO | 549,2438,1791 | 553,3792,3405 | 555,3056,2850 | 556,233,27

BATCH_RAW_INFO | 549,2439,1791 | 553,3793,3405 | 555,3057,2850 | 556,234,27

BATCH_RAW_INFO | 549,2440,1791 | 553,3794,3405 | 555,3058,2850 | 556,235,27

BATCH_RAW_INFO | 549,2441,1791 | 553,3795,3405 | 555,3059,2850 | 556,236,27

BATCH_RAW_INFO | 549,2442,1791 | 553,3796,3405 | 555,3060,2850 | 556,237,27

BATCH_RAW_INFO | 549,2443,1791 | 553,3797,3405 | 555,3061,2850 | 556,238,27

BATCH_RAW_INFO | 549,2444,1791 | 553,3798,3405 | 555,3062,2850 | 556,239,27

BATCH_RAW_INFO | 549,2445,1791 | 553,3799,3405 | 555,3063,2850 | 556,240,27

BATCH_RAW_INFO | 549,2446,1791 | 553,3800,3405 | 555,3064,2850 | 556,241,27

BATCH_RAW_INFO | 549,2447,1791 | 553,3801,3405 | 555,3065,2850 | 556,242,27

BATCH_RAW_INFO | 549,2448,1791 | 553,3802,3405 | 555,3066,2850 | 556,243,27

BATCH_RAW_INFO | 549,2449,1791 | 553,3803,3405 | 555,3067,2850 | 556,244,27

BATCH_RAW_INFO | 549,2450,1791 | 553,3804,3405 | 555,3068,2850 | 556,245,27

BATCH_RAW_INFO | 549,2451,1791 | 553,3805,3405 | 555,3069,2850 | 556,246,27

BATCH_RAW_INFO | 549,2452,1791 | 553,3806,3405 | 555,3070,2850 | 556,247,27

BATCH_RAW_INFO | 549,2453,1791 | 553,3807,3405 | 555,3071,2850 | 556,248,27

BATCH_RAW_INFO | 549,2454,1791 | 553,3808,3405 | 555,3072,2850 | 556,249,27

BATCH_RAW_INFO | 549,2455,1791 | 553,3809,3405 | 555,3073,2850 | 556,250,27

BATCH_RAW_INFO | 549,2456,1791 | 553,3810,3405 | 555,3074,2850 | 556,251,27

BATCH_RAW_INFO | 549,2457,1791 | 553,3811,3405 | 555,3075,2850 | 556,252,27

BATCH_RAW_INFO | 549,2458,1791 | 553,3812,3405 | 555,3076,2850 | 556,253,27

BATCH_RAW_INFO | 549,2459,1791 | 553,3813,3405 | 555,3077,2850 | 556,254,27

BATCH_RAW_INFO | 549,2460,1791 | 553,3814,3405 | 555,3078,2850 | 556,255,27

BATCH_RAW_INFO | 549,2461,1791 | 553,3815,3405 | 555,3079,2850 | 556,256,27

BATCH_RAW_INFO | 549,2462,1791 | 553,3816,3405 | 555,3080,2850 | 556,257,27

BATCH_RAW_INFO | 549,2463,1791 | 553,3817,3405 | 555,3081,2850 | 556,258,27

BATCH_RAW_INFO | 549,2464,1791 | 553,3818,3405 | 555,3082,2850 | 556,259,27

BATCH_RAW_INFO | 549,2465,1791 | 553,3819,3405 | 555,3083,2850 | 556,260,27

BATCH_RAW_INFO | 549,2466,1791 | 553,3820,3405 | 555,3084,2850 | 556,261,27

BATCH_RAW_INFO | 549,2467,1791 | 553,3821,3405 | 555,3085,2850 | 556,262,27

BATCH_RAW_INFO | 549,2468,1791 | 553,3822,3405 | 555,3086,2850 | 556,263,27

BATCH_RAW_INFO | 549,2469,1791 | 553,3823,3405 | 555,3087,2850 | 556,264,27

BATCH_RAW_INFO | 549,2470,1791 | 553,3824,3405 | 555,3088,2850 | 556,265,27

BATCH_RAW_INFO | 557,3990,3989

BATCH_RAW_INFO | 549,2471,1791 | 553,3825,3405 | 555,3089,2850 | 556,266,27 | 557,3991,3989

BATCH_RAW_INFO | 549,2472,1791 | 553,3826,3405 | 555,3090,2850 | 556,267,27 | 557,3992,3989

BATCH_RAW_INFO | 549,2473,1791 | 553,3827,3405 | 555,3091,2850 | 556,268,27 | 557,3993,3989

BATCH_RAW_INFO | 549,2474,1791 | 553,3828,3405 | 555,3092,2850 | 556,269,27 | 557,3994,3989

BATCH_RAW_INFO | 549,2475,1791 | 553,3829,3405 | 555,3093,2850 | 556,270,27 | 557,3995,3989

BATCH_RAW_INFO | 549,2476,1791 | 553,3830,3405 | 555,3094,2850 | 556,271,27 | 557,3996,3989

BATCH_RAW_INFO | 549,2477,1791 | 553,3831,3405 | 555,3095,2850 | 556,272,27 | 557,3997,3989

BATCH_RAW_INFO | 549,2478,1791 | 553,3832,3405 | 555,3096,2850 | 556,273,27 | 557,3998,3989

BATCH_RAW_INFO | 549,2479,1791 | 553,3833,3405 | 555,3097,2850 | 556,274,27 | 557,3999,3989

BATCH_RAW_INFO | 549,2480,1791 | 553,3834,3405 | 555,3098,2850 | 556,275,27 | 557,4000,3989

BATCH_RAW_INFO | 549,2481,1791 | 553,3835,3405 | 555,3099,2850 | 556,276,27 | 557,4001,3989

BATCH_RAW_INFO | 549,2482,1791 | 553,3836,3405 | 555,3100,2850 | 556,277,27 | 557,4002,3989

BATCH_RAW_INFO | 549,2483,1791 | 553,3837,3405 | 555,3101,2850 | 556,278,27 | 557,4003,3989

BATCH_RAW_INFO | 549,2484,1791 | 553,3838,3405 | 555,3102,2850 | 556,279,27 | 557,4004,3989

BATCH_RAW_INFO | 549,2485,1791 | 553,3839,3405 | 555,3103,2850 | 556,280,27 | 557,4005,3989

BATCH_RAW_INFO | 549,2486,1791 | 553,3840,3405 | 555,3104,2850 | 556,281,27 | 557,4006,3989

BATCH_RAW_INFO | 549,2487,1791 | 553,3841,3405 | 555,3105,2850 | 556,282,27 | 557,4007,3989

BATCH_RAW_INFO | 549,2488,1791 | 553,3842,3405 | 555,3106,2850 | 556,283,27 | 557,4008,3989

BATCH_RAW_INFO | 549,2489,1791 | 553,3843,3405 | 555,3107,2850 | 556,284,27 | 557,4009,3989

BATCH_RAW_INFO | 549,2490,1791 | 553,3844,3405 | 555,3108,2850 | 556,285,27 | 557,4010,3989

BATCH_RAW_INFO | 549,2491,1791 | 553,3845,3405 | 555,3109,2850 | 556,286,27 | 557,4011,3989

BATCH_RAW_INFO | 549,2492,1791 | 553,3846,3405 | 555,3110,2850 | 556,287,27 | 557,4012,3989

BATCH_RAW_INFO | 549,2493,1791 | 553,3847,3405 | 555,3111,2850 | 556,288,27 | 557,4013,3989

BATCH_RAW_INFO | 549,2494,1791 | 553,3848,3405 | 555,3112,2850 | 556,289,27 | 557,4014,3989

BATCH_RAW_INFO | 549,2495,1791 | 553,3849,3405 | 555,3113,2850 | 556,290,27 | 557,4015,3989

BATCH_RAW_INFO | 549,2496,1791 | 553,3850,3405 | 555,3114,2850 | 556,291,27 | 557,4016,3989

BATCH_RAW_INFO | 549,2497,1791 | 553,3851,3405 | 555,3115,2850 | 556,292,27 | 557,4017,3989

BATCH_RAW_INFO | 549,2498,1791 | 553,3852,3405 | 555,3116,2850 | 556,293,27 | 557,4018,3989

BATCH_RAW_INFO | 549,2499,1791 | 553,3853,3405 | 555,3117,2850 | 556,294,27 | 557,4019,3989

BATCH_RAW_INFO | 549,2500,1791 | 553,3854,3405 | 555,3118,2850 | 556,295,27 | 557,4020,3989

BATCH_RAW_INFO | 549,2501,1791 | 553,3855,3405 | 555,3119,2850 | 556,296,27 | 557,4021,3989

BATCH_RAW_INFO | 549,2502,1791 | 553,3856,3405 | 555,3120,2850 | 556,297,27 | 557,4022,3989

BATCH_RAW_INFO | 549,2503,1791 | 553,3857,3405 | 555,3121,2850 | 556,298,27 | 557,4023,3989

BATCH_RAW_INFO | 549,2504,1791 | 553,3858,3405 | 555,3122,2850 | 556,299,27 | 557,4024,3989

BATCH_RAW_INFO | 549,2505,1791 | 553,3859,3405 | 555,3123,2850 | 556,300,27 | 557,4025,3989

BATCH_RAW_INFO | 549,2506,1791 | 553,3860,3405 | 555,3124,2850 | 556,301,27 | 557,4026,3989

BATCH_RAW_INFO | 549,2507,1791 | 553,3861,3405 | 555,3125,2850 | 556,302,27 | 557,4027,3989

BATCH_RAW_INFO | 549,2508,1791 | 553,3862,3405 | 555,3126,2850 | 556,303,27 | 557,4028,3989

BATCH_RAW_INFO | 549,2509,1791 | 553,3863,3405 | 555,3127,2850 | 556,304,27 | 557,4029,3989

BATCH_RAW_INFO | 549,2510,1791 | 553,3864,3405 | 555,3128,2850 | 556,305,27 | 557,4030,3989

BATCH_RAW_INFO | 549,2511,1791 | 553,3865,3405 | 555,3129,2850 | 556,306,27 | 557,4031,3989

BATCH_RAW_INFO | 549,2512,1791 | 553,3866,3405 | 555,3130,2850 | 556,307,27 | 557,4032,3989

BATCH_RAW_INFO | 549,2513,1791 | 553,3867,3405 | 555,3131,2850 | 556,308,27 | 557,4033,3989

BATCH_RAW_INFO | 549,2514,1791 | 553,3868,3405 | 555,3132,2850 | 556,309,27 | 557,4034,3989

BATCH_RAW_INFO | 549,2515,1791 | 553,3869,3405 | 555,3133,2850 | 556,310,27 | 557,4035,3989

BATCH_RAW_INFO | 549,2516,1791 | 553,3870,3405 | 555,3134,2850 | 556,311,27 | 557,4036,3989

BATCH_RAW_INFO | 549,2517,1791 | 553,3871,3405 | 555,3135,2850 | 556,312,27 | 557,4037,3989

BATCH_RAW_INFO | 549,2518,1791 | 553,3872,3405 | 555,3136,2850 | 556,313,27 | 557,4038,3989

BATCH_RAW_INFO | 549,2519,1791 | 553,3873,3405 | 555,3137,2850 | 556,314,27 | 557,4039,3989

BATCH_RAW_INFO | 549,2520,1791 | 553,3874,3405 | 555,3138,2850 | 556,315,27 | 557,4040,3989

BATCH_RAW_INFO | 549,2521,1791 | 553,3875,3405 | 555,3139,2850 | 556,316,27 | 557,4041,3989

BATCH_RAW_INFO | 549,2522,1791 | 553,3876,3405 | 555,3140,2850 | 556,317,27 | 557,4042,3989

BATCH_RAW_INFO | 549,2523,1791 | 553,3877,3405 | 555,3141,2850 | 556,318,27 | 557,4043,3989

BATCH_RAW_INFO | 549,2524,1791 | 553,3878,3405 | 555,3142,2850 | 556,319,27 | 557,4044,3989

BATCH_RAW_INFO | 549,2525,1791 | 553,3879,3405 | 555,3143,2850 | 556,320,27 | 557,4045,3989

BATCH_RAW_INFO | 549,2526,1791 | 553,3880,3405 | 555,3144,2850 | 556,321,27 | 557,4046,3989

BATCH_RAW_INFO | 549,2527,1791 | 553,3881,3405 | 555,3145,2850 | 556,322,27 | 557,4047,3989

BATCH_RAW_INFO | 549,2528,1791 | 553,3882,3405 | 555,3146,2850 | 556,323,27 | 557,4048,3989

BATCH_RAW_INFO | 549,2529,1791 | 553,3883,3405 | 555,3147,2850 | 556,324,27 | 557,4049,3989

BATCH_RAW_INFO | 549,2530,1791 | 553,3884,3405 | 555,3148,2850 | 556,325,27 | 557,4050,3989

BATCH_RAW_INFO | 549,2531,1791 | 553,3885,3405 | 555,3149,2850 | 556,326,27 | 557,4051,3989

BATCH_RAW_INFO | 549,2532,1791 | 553,3886,3405 | 555,3150,2850 | 556,327,27 | 557,4052,3989

BATCH_RAW_INFO | 549,2533,1791 | 553,3887,3405 | 555,3151,2850 | 556,328,27 | 557,4053,3989

BATCH_RAW_INFO | 549,2534,1791 | 553,3888,3405 | 555,3152,2850 | 556,329,27 | 557,4054,3989

BATCH_RAW_INFO | 549,2535,1791 | 553,3889,3405 | 555,3153,2850 | 556,330,27 | 557,4055,3989

BATCH_RAW_INFO | 549,2536,1791 | 553,3890,3405 | 555,3154,2850 | 556,331,27 | 557,4056,3989

BATCH_RAW_INFO | 549,2537,1791 | 553,3891,3405 | 555,3155,2850 | 556,332,27 | 557,4057,3989

BATCH_RAW_INFO | 549,2538,1791 | 553,3892,3405 | 555,3156,2850 | 556,333,27 | 557,4058,3989

BATCH_RAW_INFO | 549,2539,1791 | 553,3893,3405 | 555,3157,2850 | 556,334,27 | 557,4059,3989

BATCH_RAW_INFO | 549,2540,1791 | 553,3894,3405 | 555,3158,2850 | 556,335,27 | 557,4060,3989

BATCH_RAW_INFO | 549,2541,1791 | 553,3895,3405 | 555,3159,2850 | 556,336,27 | 557,4061,3989

BATCH_RAW_INFO | 549,2542,1791 | 553,3896,3405 | 555,3160,2850 | 556,337,27 | 557,4062,3989

BATCH_RAW_INFO | 549,2543,1791 | 553,3897,3405 | 555,3161,2850 | 556,338,27 | 557,4063,3989

BATCH_RAW_INFO | 549,2544,1791 | 553,3898,3405 | 555,3162,2850 | 556,339,27 | 557,4064,3989

BATCH_RAW_INFO | 549,2545,1791 | 553,3899,3405 | 555,3163,2850 | 556,340,27 | 557,4065,3989

BATCH_RAW_INFO | 549,2546,1791 | 553,3900,3405 | 555,3164,2850 | 556,341,27 | 557,4066,3989

BATCH_RAW_INFO | 549,2547,1791 | 553,3901,3405 | 555,3165,2850 | 556,342,27 | 557,4067,3989

BATCH_RAW_INFO | 549,2548,1791 | 553,3902,3405 | 555,3166,2850 | 556,343,27 | 557,4068,3989

BATCH_RAW_INFO | 549,2549,1791 | 553,3903,3405 | 555,3167,2850 | 556,344,27 | 557,4069,3989

BATCH_RAW_INFO | 549,2550,1791 | 553,3904,3405 | 555,3168,2850 | 556,345,27 | 557,4070,3989

BATCH_RAW_INFO | 549,2551,1791 | 553,3905,3405 | 555,3169,2850 | 556,346,27 | 557,4071,3989

BATCH_RAW_INFO | 549,2552,1791 | 553,3906,3405 | 555,3170,2850 | 556,347,27 | 557,4072,3989

BATCH_RAW_INFO | 549,2553,1791 | 553,3907,3405 | 555,3171,2850 | 556,348,27 | 557,4073,3989

BATCH_RAW_INFO | 549,2554,1791 | 553,3908,3405 | 555,3172,2850 | 556,349,27 | 557,4074,3989

BATCH_RAW_INFO | 549,2555,1791 | 553,3909,3405 | 555,3173,2850 | 556,350,27 | 557,4075,3989

BATCH_RAW_INFO | 549,2556,1791 | 553,3910,3405 | 555,3174,2850 | 556,351,27 | 557,4076,3989

BATCH_RAW_INFO | 549,2557,1791 | 553,3911,3405 | 555,3175,2850 | 556,352,27 | 557,4077,3989

BATCH_RAW_INFO | 549,2558,1791 | 553,3912,3405 | 555,3176,2850 | 556,353,27 | 557,4078,3989

BATCH_RAW_INFO | 549,2559,1791 | 553,3913,3405 | 555,3177,2850 | 556,354,27 | 557,4079,3989

BATCH_RAW_INFO | 549,2560,1791 | 553,3914,3405 | 555,3178,2850 | 556,355,27 | 557,4080,3989

BATCH_RAW_INFO | 549,2561,1791 | 553,3915,3405 | 555,3179,2850 | 556,356,27 | 557,4081,3989

BATCH_RAW_INFO | 549,2562,1791 | 553,3916,3405 | 555,3180,2850 | 556,357,27 | 557,4082,3989

BATCH_RAW_INFO | 549,2563,1791 | 553,3917,3405 | 555,3181,2850 | 556,358,27 | 557,4083,3989

BATCH_RAW_INFO | 549,2564,1791 | 553,3918,3405 | 555,3182,2850 | 556,359,27 | 557,4084,3989

BATCH_RAW_INFO | 549,2565,1791 | 553,3919,3405 | 555,3183,2850 | 556,360,27 | 557,4085,3989

BATCH_RAW_INFO | 549,2566,1791 | 553,3920,3405 | 555,3184,2850 | 556,361,27 | 557,4086,3989

BATCH_RAW_INFO | 549,2567,1791 | 553,3921,3405 | 555,3185,2850 | 556,362,27 | 557,4087,3989

BATCH_RAW_INFO | 549,2568,1791 | 553,3922,3405 | 555,3186,2850 | 556,363,27 | 557,4088,3989

BATCH_RAW_INFO | 549,2569,1791 | 553,3923,3405 | 555,3187,2850 | 556,364,27 | 557,4089,3989

BATCH_RAW_INFO | 549,2570,1791 | 553,3924,3405 | 555,3188,2850 | 556,365,27 | 557,4090,3989

BATCH_RAW_INFO | 549,2571,1791 | 553,3925,3405 | 555,3189,2850 | 556,366,27 | 557,4091,3989

BATCH_RAW_INFO | 558,927,926

BATCH_RAW_INFO | 549,2572,1791 | 553,3926,3405 | 555,3190,2850 | 556,367,27 | 557,4092,3989 | 558,928,926

BATCH_RAW_INFO | 549,2573,1791 | 553,3927,3405 | 555,3191,2850 | 556,368,27 | 557,4093,3989 | 558,929,926

BATCH_RAW_INFO | 549,2574,1791 | 553,3928,3405 | 555,3192,2850 | 556,369,27 | 557,4094,3989 | 558,930,926

BATCH_RAW_INFO | 549,2575,1791 | 553,3929,3405 | 555,3193,2850 | 556,370,27 | 557,4095,3989 | 558,931,926

BATCH_RAW_INFO | 549,2576,1791 | 553,3930,3405 | 555,3194,2850 | 556,371,27 | 558,932,926

BATCH_RAW_INFO | 549,2577,1791 | 553,3931,3405 | 555,3195,2850 | 556,372,27 | 558,933,926

BATCH_RAW_INFO | 549,2578,1791 | 553,3932,3405 | 555,3196,2850 | 556,373,27 | 558,934,926

BATCH_RAW_INFO | 549,2579,1791 | 553,3933,3405 | 555,3197,2850 | 556,374,27 | 558,935,926

BATCH_RAW_INFO | 549,2580,1791 | 553,3934,3405 | 555,3198,2850 | 556,375,27 | 558,936,926

BATCH_RAW_INFO | 549,2581,1791 | 553,3935,3405 | 555,3199,2850 | 556,376,27 | 558,937,926

BATCH_RAW_INFO | 549,2582,1791 | 553,3936,3405 | 555,3200,2850 | 556,377,27 | 558,938,926

BATCH_RAW_INFO | 549,2583,1791 | 553,3937,3405 | 555,3201,2850 | 556,378,27 | 558,939,926

BATCH_RAW_INFO | 549,2584,1791 | 553,3938,3405 | 555,3202,2850 | 556,379,27 | 558,940,926

BATCH_RAW_INFO | 549,2585,1791 | 553,3939,3405 | 555,3203,2850 | 556,380,27 | 558,941,926

BATCH_RAW_INFO | 549,2586,1791 | 553,3940,3405 | 555,3204,2850 | 556,381,27 | 558,942,926

BATCH_RAW_INFO | 549,2587,1791 | 553,3941,3405 | 555,3205,2850 | 556,382,27 | 558,943,926

BATCH_RAW_INFO | 549,2588,1791 | 553,3942,3405 | 555,3206,2850 | 556,383,27 | 558,944,926

BATCH_RAW_INFO | 549,2589,1791 | 553,3943,3405 | 555,3207,2850 | 556,384,27 | 558,945,926

BATCH_RAW_INFO | 549,2590,1791 | 553,3944,3405 | 555,3208,2850 | 556,385,27 | 558,946,926

BATCH_RAW_INFO | 549,2591,1791 | 553,3945,3405 | 555,3209,2850 | 556,386,27 | 558,947,926

BATCH_RAW_INFO | 549,2592,1791 | 553,3946,3405 | 555,3210,2850 | 556,387,27 | 558,948,926

BATCH_RAW_INFO | 549,2593,1791 | 553,3947,3405 | 555,3211,2850 | 556,388,27 | 558,949,926

BATCH_RAW_INFO | 549,2594,1791 | 553,3948,3405 | 555,3212,2850 | 556,389,27 | 558,950,926

BATCH_RAW_INFO | 549,2595,1791 | 553,3949,3405 | 555,3213,2850 | 556,390,27 | 558,951,926

BATCH_RAW_INFO | 549,2596,1791 | 553,3950,3405 | 555,3214,2850 | 556,391,27 | 558,952,926

BATCH_RAW_INFO | 549,2597,1791 | 553,3951,3405 | 555,3215,2850 | 556,392,27 | 558,953,926

BATCH_RAW_INFO | 549,2598,1791 | 553,3952,3405 | 555,3216,2850 | 556,393,27 | 558,954,926

BATCH_RAW_INFO | 549,2599,1791 | 553,3953,3405 | 555,3217,2850 | 556,394,27 | 558,955,926

BATCH_RAW_INFO | 549,2600,1791 | 553,3954,3405 | 555,3218,2850 | 556,395,27 | 558,956,926

BATCH_RAW_INFO | 549,2601,1791 | 553,3955,3405 | 555,3219,2850 | 556,396,27 | 558,957,926

BATCH_RAW_INFO | 559,2665,2664

BATCH_RAW_INFO | 549,2602,1791 | 553,3956,3405 | 555,3220,2850 | 556,397,27 | 558,958,926 | 559,2666,2664

BATCH_RAW_INFO | 549,2603,1791 | 553,3957,3405 | 555,3221,2850 | 556,398,27 | 558,959,926 | 559,2667,2664

BATCH_RAW_INFO | 549,2604,1791 | 553,3958,3405 | 555,3222,2850 | 556,399,27 | 558,960,926 | 559,2668,2664

BATCH_RAW_INFO | 549,2605,1791 | 553,3959,3405 | 555,3223,2850 | 556,400,27 | 558,961,926 | 559,2669,2664

BATCH_RAW_INFO | 549,2606,1791 | 553,3960,3405 | 555,3224,2850 | 556,401,27 | 558,962,926 | 559,2670,2664

BATCH_RAW_INFO | 549,2607,1791 | 553,3961,3405 | 555,3225,2850 | 556,402,27 | 558,963,926 | 559,2671,2664

BATCH_RAW_INFO | 549,2608,1791 | 553,3962,3405 | 555,3226,2850 | 556,403,27 | 558,964,926 | 559,2672,2664

BATCH_RAW_INFO | 549,2609,1791 | 553,3963,3405 | 555,3227,2850 | 556,404,27 | 558,965,926 | 559,2673,2664

BATCH_RAW_INFO | 549,2610,1791 | 553,3964,3405 | 555,3228,2850 | 556,405,27 | 558,966,926 | 559,2674,2664

BATCH_RAW_INFO | 549,2611,1791 | 553,3965,3405 | 555,3229,2850 | 556,406,27 | 558,967,926 | 559,2675,2664

BATCH_RAW_INFO | 549,2612,1791 | 553,3966,3405 | 555,3230,2850 | 556,407,27 | 558,968,926 | 559,2676,2664

BATCH_RAW_INFO | 549,2613,1791 | 553,3967,3405 | 555,3231,2850 | 556,408,27 | 558,969,926 | 559,2677,2664

BATCH_RAW_INFO | 549,2614,1791 | 553,3968,3405 | 555,3232,2850 | 556,409,27 | 558,970,926 | 559,2678,2664

BATCH_RAW_INFO | 549,2615,1791 | 553,3969,3405 | 555,3233,2850 | 556,410,27 | 558,971,926 | 559,2679,2664

BATCH_RAW_INFO | 549,2616,1791 | 553,3970,3405 | 555,3234,2850 | 556,411,27 | 558,972,926 | 559,2680,2664

BATCH_RAW_INFO | 549,2617,1791 | 553,3971,3405 | 555,3235,2850 | 556,412,27 | 558,973,926 | 559,2681,2664

BATCH_RAW_INFO | 549,2618,1791 | 553,3972,3405 | 555,3236,2850 | 556,413,27 | 558,974,926 | 559,2682,2664

BATCH_RAW_INFO | 549,2619,1791 | 553,3973,3405 | 555,3237,2850 | 556,414,27 | 558,975,926 | 559,2683,2664

BATCH_RAW_INFO | 549,2620,1791 | 553,3974,3405 | 555,3238,2850 | 556,415,27 | 558,976,926 | 559,2684,2664

BATCH_RAW_INFO | 549,2621,1791 | 553,3975,3405 | 555,3239,2850 | 556,416,27 | 558,977,926 | 559,2685,2664

BATCH_RAW_INFO | 549,2622,1791 | 553,3976,3405 | 555,3240,2850 | 556,417,27 | 558,978,926 | 559,2686,2664

BATCH_RAW_INFO | 549,2623,1791 | 553,3977,3405 | 555,3241,2850 | 556,418,27 | 558,979,926 | 559,2687,2664

BATCH_RAW_INFO | 549,2624,1791 | 553,3978,3405 | 555,3242,2850 | 556,419,27 | 558,980,926 | 559,2688,2664

BATCH_RAW_INFO | 549,2625,1791 | 553,3979,3405 | 555,3243,2850 | 556,420,27 | 558,981,926 | 559,2689,2664

BATCH_RAW_INFO | 549,2626,1791 | 553,3980,3405 | 555,3244,2850 | 556,421,27 | 558,982,926 | 559,2690,2664

BATCH_RAW_INFO | 549,2627,1791 | 553,3981,3405 | 555,3245,2850 | 556,422,27 | 558,983,926 | 559,2691,2664

BATCH_RAW_INFO | 549,2628,1791 | 553,3982,3405 | 555,3246,2850 | 556,423,27 | 558,984,926 | 559,2692,2664

BATCH_RAW_INFO | 549,2629,1791 | 553,3983,3405 | 555,3247,2850 | 556,424,27 | 558,985,926 | 559,2693,2664

BATCH_RAW_INFO | 549,2630,1791 | 553,3984,3405 | 555,3248,2850 | 556,425,27 | 558,986,926 | 559,2694,2664

BATCH_RAW_INFO | 549,2631,1791 | 553,3985,3405 | 555,3249,2850 | 556,426,27 | 558,987,926 | 559,2695,2664

BATCH_RAW_INFO | 549,2632,1791 | 553,3986,3405 | 556,427,27 | 558,988,926 | 559,2696,2664

BATCH_RAW_INFO | 549,2633,1791 | 553,3987,3405 | 556,428,27 | 558,989,926 | 559,2697,2664

BATCH_RAW_INFO | 560,3275,3274

BATCH_RAW_INFO | 549,2634,1791 | 553,3988,3405 | 556,429,27 | 558,990,926 | 559,2698,2664 | 560,3276,3274

BATCH_RAW_INFO | 549,2635,1791 | 553,3989,3405 | 556,430,27 | 558,991,926 | 559,2699,2664 | 560,3277,3274

BATCH_RAW_INFO | 549,2636,1791 | 553,3990,3405 | 556,431,27 | 558,992,926 | 559,2700,2664 | 560,3278,3274

BATCH_RAW_INFO | 549,2637,1791 | 553,3991,3405 | 556,432,27 | 558,993,926 | 559,2701,2664 | 560,3279,3274

BATCH_RAW_INFO | 549,2638,1791 | 553,3992,3405 | 556,433,27 | 558,994,926 | 559,2702,2664 | 560,3280,3274

BATCH_RAW_INFO | 549,2639,1791 | 553,3993,3405 | 556,434,27 | 558,995,926 | 559,2703,2664 | 560,3281,3274

BATCH_RAW_INFO | 549,2640,1791 | 553,3994,3405 | 556,435,27 | 558,996,926 | 559,2704,2664 | 560,3282,3274

BATCH_RAW_INFO | 549,2641,1791 | 553,3995,3405 | 556,436,27 | 558,997,926 | 559,2705,2664 | 560,3283,3274

BATCH_RAW_INFO | 549,2642,1791 | 553,3996,3405 | 556,437,27 | 558,998,926 | 559,2706,2664 | 560,3284,3274

BATCH_RAW_INFO | 549,2643,1791 | 553,3997,3405 | 556,438,27 | 558,999,926 | 559,2707,2664 | 560,3285,3274

BATCH_RAW_INFO | 549,2644,1791 | 553,3998,3405 | 556,439,27 | 558,1000,926 | 559,2708,2664 | 560,3286,3274

BATCH_RAW_INFO | 549,2645,1791 | 553,3999,3405 | 556,440,27 | 558,1001,926 | 559,2709,2664 | 560,3287,3274

BATCH_RAW_INFO | 549,2646,1791 | 553,4000,3405 | 556,441,27 | 558,1002,926 | 559,2710,2664 | 560,3288,3274

BATCH_RAW_INFO | 549,2647,1791 | 553,4001,3405 | 556,442,27 | 558,1003,926 | 559,2711,2664 | 560,3289,3274

BATCH_RAW_INFO | 549,2648,1791 | 553,4002,3405 | 556,443,27 | 558,1004,926 | 559,2712,2664 | 560,3290,3274

BATCH_RAW_INFO | 549,2649,1791 | 553,4003,3405 | 556,444,27 | 558,1005,926 | 559,2713,2664 | 560,3291,3274

BATCH_RAW_INFO | 549,2650,1791 | 553,4004,3405 | 556,445,27 | 558,1006,926 | 559,2714,2664 | 560,3292,3274

BATCH_RAW_INFO | 549,2651,1791 | 553,4005,3405 | 556,446,27 | 558,1007,926 | 559,2715,2664 | 560,3293,3274

BATCH_RAW_INFO | 549,2652,1791 | 553,4006,3405 | 556,447,27 | 558,1008,926 | 559,2716,2664 | 560,3294,3274

BATCH_RAW_INFO | 549,2653,1791 | 553,4007,3405 | 556,448,27 | 558,1009,926 | 559,2717,2664 | 560,3295,3274

BATCH_RAW_INFO | 549,2654,1791 | 553,4008,3405 | 556,449,27 | 558,1010,926 | 559,2718,2664 | 560,3296,3274

BATCH_RAW_INFO | 549,2655,1791 | 553,4009,3405 | 556,450,27 | 558,1011,926 | 559,2719,2664 | 560,3297,3274

BATCH_RAW_INFO | 561,1487,1486

BATCH_RAW_INFO | 549,2656,1791 | 553,4010,3405 | 556,451,27 | 558,1012,926 | 559,2720,2664 | 560,3298,3274 | 561,1488,1486

BATCH_RAW_INFO | 549,2657,1791 | 553,4011,3405 | 556,452,27 | 558,1013,926 | 559,2721,2664 | 560,3299,3274 | 561,1489,1486

BATCH_RAW_INFO | 549,2658,1791 | 553,4012,3405 | 556,453,27 | 558,1014,926 | 559,2722,2664 | 560,3300,3274 | 561,1490,1486

BATCH_RAW_INFO | 549,2659,1791 | 553,4013,3405 | 556,454,27 | 558,1015,926 | 559,2723,2664 | 560,3301,3274 | 561,1491,1486

BATCH_RAW_INFO | 549,2660,1791 | 553,4014,3405 | 556,455,27 | 558,1016,926 | 559,2724,2664 | 560,3302,3274 | 561,1492,1486

BATCH_RAW_INFO | 549,2661,1791 | 553,4015,3405 | 556,456,27 | 558,1017,926 | 559,2725,2664 | 560,3303,3274 | 561,1493,1486

BATCH_RAW_INFO | 549,2662,1791 | 553,4016,3405 | 556,457,27 | 558,1018,926 | 559,2726,2664 | 560,3304,3274 | 561,1494,1486

BATCH_RAW_INFO | 549,2663,1791 | 553,4017,3405 | 556,458,27 | 558,1019,926 | 559,2727,2664 | 560,3305,3274 | 561,1495,1486

BATCH_RAW_INFO | 549,2664,1791 | 553,4018,3405 | 556,459,27 | 558,1020,926 | 559,2728,2664 | 560,3306,3274 | 561,1496,1486

BATCH_RAW_INFO | 549,2665,1791 | 553,4019,3405 | 556,460,27 | 558,1021,926 | 559,2729,2664 | 560,3307,3274 | 561,1497,1486

BATCH_RAW_INFO | 549,2666,1791 | 553,4020,3405 | 556,461,27 | 558,1022,926 | 559,2730,2664 | 560,3308,3274 | 561,1498,1486

BATCH_RAW_INFO | 549,2667,1791 | 553,4021,3405 | 556,462,27 | 558,1023,926 | 559,2731,2664 | 560,3309,3274 | 561,1499,1486

BATCH_RAW_INFO | 549,2668,1791 | 553,4022,3405 | 556,463,27 | 558,1024,926 | 559,2732,2664 | 560,3310,3274 | 561,1500,1486

BATCH_RAW_INFO | 549,2669,1791 | 553,4023,3405 | 556,464,27 | 558,1025,926 | 559,2733,2664 | 560,3311,3274 | 561,1501,1486

BATCH_RAW_INFO | 549,2670,1791 | 553,4024,3405 | 556,465,27 | 558,1026,926 | 559,2734,2664 | 560,3312,3274 | 561,1502,1486

BATCH_RAW_INFO | 549,2671,1791 | 553,4025,3405 | 556,466,27 | 558,1027,926 | 559,2735,2664 | 560,3313,3274 | 561,1503,1486

BATCH_RAW_INFO | 549,2672,1791 | 553,4026,3405 | 556,467,27 | 558,1028,926 | 559,2736,2664 | 560,3314,3274 | 561,1504,1486

BATCH_RAW_INFO | 549,2673,1791 | 553,4027,3405 | 556,468,27 | 558,1029,926 | 559,2737,2664 | 560,3315,3274 | 561,1505,1486

BATCH_RAW_INFO | 549,2674,1791 | 553,4028,3405 | 556,469,27 | 558,1030,926 | 559,2738,2664 | 560,3316,3274 | 561,1506,1486

BATCH_RAW_INFO | 549,2675,1791 | 553,4029,3405 | 556,470,27 | 558,1031,926 | 559,2739,2664 | 560,3317,3274 | 561,1507,1486

BATCH_RAW_INFO | 549,2676,1791 | 553,4030,3405 | 556,471,27 | 558,1032,926 | 559,2740,2664 | 560,3318,3274 | 561,1508,1486

BATCH_RAW_INFO | 549,2677,1791 | 553,4031,3405 | 556,472,27 | 558,1033,926 | 559,2741,2664 | 560,3319,3274 | 561,1509,1486

BATCH_RAW_INFO | 549,2678,1791 | 553,4032,3405 | 556,473,27 | 558,1034,926 | 559,2742,2664 | 560,3320,3274 | 561,1510,1486

BATCH_RAW_INFO | 549,2679,1791 | 553,4033,3405 | 556,474,27 | 558,1035,926 | 559,2743,2664 | 560,3321,3274 | 561,1511,1486

BATCH_RAW_INFO | 549,2680,1791 | 553,4034,3405 | 556,475,27 | 558,1036,926 | 559,2744,2664 | 560,3322,3274 | 561,1512,1486

BATCH_RAW_INFO | 549,2681,1791 | 553,4035,3405 | 556,476,27 | 558,1037,926 | 559,2745,2664 | 560,3323,3274 | 561,1513,1486

BATCH_RAW_INFO | 549,2682,1791 | 553,4036,3405 | 556,477,27 | 558,1038,926 | 559,2746,2664 | 560,3324,3274 | 561,1514,1486

BATCH_RAW_INFO | 549,2683,1791 | 553,4037,3405 | 556,478,27 | 558,1039,926 | 559,2747,2664 | 560,3325,3274 | 561,1515,1486

BATCH_RAW_INFO | 549,2684,1791 | 553,4038,3405 | 556,479,27 | 558,1040,926 | 559,2748,2664 | 560,3326,3274 | 561,1516,1486

BATCH_RAW_INFO | 549,2685,1791 | 553,4039,3405 | 556,480,27 | 558,1041,926 | 559,2749,2664 | 560,3327,3274 | 561,1517,1486

BATCH_RAW_INFO | 549,2686,1791 | 553,4040,3405 | 556,481,27 | 558,1042,926 | 559,2750,2664 | 560,3328,3274 | 561,1518,1486

BATCH_RAW_INFO | 549,2687,1791 | 553,4041,3405 | 556,482,27 | 558,1043,926 | 559,2751,2664 | 560,3329,3274 | 561,1519,1486

BATCH_RAW_INFO | 549,2688,1791 | 553,4042,3405 | 556,483,27 | 558,1044,926 | 559,2752,2664 | 560,3330,3274 | 561,1520,1486

BATCH_RAW_INFO | 549,2689,1791 | 553,4043,3405 | 556,484,27 | 558,1045,926 | 559,2753,2664 | 560,3331,3274 | 561,1521,1486

BATCH_RAW_INFO | 549,2690,1791 | 553,4044,3405 | 556,485,27 | 558,1046,926 | 559,2754,2664 | 560,3332,3274 | 561,1522,1486

BATCH_RAW_INFO | 549,2691,1791 | 553,4045,3405 | 556,486,27 | 558,1047,926 | 559,2755,2664 | 560,3333,3274 | 561,1523,1486

BATCH_RAW_INFO | 549,2692,1791 | 553,4046,3405 | 556,487,27 | 558,1048,926 | 559,2756,2664 | 560,3334,3274 | 561,1524,1486

BATCH_RAW_INFO | 549,2693,1791 | 553,4047,3405 | 556,488,27 | 558,1049,926 | 559,2757,2664 | 560,3335,3274 | 561,1525,1486

BATCH_RAW_INFO | 549,2694,1791 | 553,4048,3405 | 556,489,27 | 558,1050,926 | 559,2758,2664 | 560,3336,3274 | 561,1526,1486

BATCH_RAW_INFO | 549,2695,1791 | 553,4049,3405 | 556,490,27 | 558,1051,926 | 559,2759,2664 | 560,3337,3274 | 561,1527,1486

BATCH_RAW_INFO | 549,2696,1791 | 553,4050,3405 | 556,491,27 | 558,1052,926 | 559,2760,2664 | 560,3338,3274 | 561,1528,1486

BATCH_RAW_INFO | 549,2697,1791 | 553,4051,3405 | 556,492,27 | 558,1053,926 | 559,2761,2664 | 560,3339,3274 | 561,1529,1486

BATCH_RAW_INFO | 549,2698,1791 | 553,4052,3405 | 556,493,27 | 558,1054,926 | 559,2762,2664 | 560,3340,3274 | 561,1530,1486

BATCH_RAW_INFO | 549,2699,1791 | 553,4053,3405 | 556,494,27 | 558,1055,926 | 559,2763,2664 | 560,3341,3274 | 561,1531,1486

BATCH_RAW_INFO | 549,2700,1791 | 553,4054,3405 | 556,495,27 | 558,1056,926 | 559,2764,2664 | 560,3342,3274 | 561,1532,1486

BATCH_RAW_INFO | 549,2701,1791 | 553,4055,3405 | 556,496,27 | 558,1057,926 | 559,2765,2664 | 560,3343,3274 | 561,1533,1486

BATCH_RAW_INFO | 562,3779,3778

BATCH_RAW_INFO | 549,2702,1791 | 553,4056,3405 | 556,497,27 | 558,1058,926 | 559,2766,2664 | 560,3344,3274 | 561,1534,1486 | 562,3780,3778

BATCH_RAW_INFO | 549,2703,1791 | 553,4057,3405 | 556,498,27 | 558,1059,926 | 559,2767,2664 | 560,3345,3274 | 561,1535,1486 | 562,3781,3778

BATCH_RAW_INFO | 549,2704,1791 | 553,4058,3405 | 556,499,27 | 558,1060,926 | 559,2768,2664 | 560,3346,3274 | 561,1536,1486 | 562,3782,3778

BATCH_RAW_INFO | 549,2705,1791 | 553,4059,3405 | 556,500,27 | 558,1061,926 | 559,2769,2664 | 560,3347,3274 | 561,1537,1486 | 562,3783,3778

BATCH_RAW_INFO | 549,2706,1791 | 553,4060,3405 | 556,501,27 | 558,1062,926 | 559,2770,2664 | 560,3348,3274 | 561,1538,1486 | 562,3784,3778

BATCH_RAW_INFO | 549,2707,1791 | 553,4061,3405 | 556,502,27 | 558,1063,926 | 559,2771,2664 | 560,3349,3274 | 561,1539,1486 | 562,3785,3778

BATCH_RAW_INFO | 549,2708,1791 | 553,4062,3405 | 556,503,27 | 558,1064,926 | 559,2772,2664 | 560,3350,3274 | 561,1540,1486 | 562,3786,3778

BATCH_RAW_INFO | 549,2709,1791 | 553,4063,3405 | 556,504,27 | 558,1065,926 | 559,2773,2664 | 560,3351,3274 | 561,1541,1486 | 562,3787,3778

BATCH_RAW_INFO | 549,2710,1791 | 553,4064,3405 | 556,505,27 | 558,1066,926 | 559,2774,2664 | 560,3352,3274 | 561,1542,1486 | 562,3788,3778

BATCH_RAW_INFO | 549,2711,1791 | 553,4065,3405 | 556,506,27 | 558,1067,926 | 559,2775,2664 | 560,3353,3274 | 561,1543,1486 | 562,3789,3778

BATCH_RAW_INFO | 549,2712,1791 | 553,4066,3405 | 556,507,27 | 558,1068,926 | 559,2776,2664 | 560,3354,3274 | 561,1544,1486 | 562,3790,3778

BATCH_RAW_INFO | 549,2713,1791 | 553,4067,3405 | 556,508,27 | 558,1069,926 | 559,2777,2664 | 560,3355,3274 | 561,1545,1486 | 562,3791,3778

BATCH_RAW_INFO | 549,2714,1791 | 553,4068,3405 | 556,509,27 | 558,1070,926 | 559,2778,2664 | 560,3356,3274 | 561,1546,1486 | 562,3792,3778

BATCH_RAW_INFO | 549,2715,1791 | 553,4069,3405 | 556,510,27 | 558,1071,926 | 559,2779,2664 | 560,3357,3274 | 561,1547,1486 | 562,3793,3778

BATCH_RAW_INFO | 549,2716,1791 | 553,4070,3405 | 556,511,27 | 558,1072,926 | 559,2780,2664 | 560,3358,3274 | 561,1548,1486 | 562,3794,3778

BATCH_RAW_INFO | 563,96,95

BATCH_RAW_INFO | 549,2717,1791 | 553,4071,3405 | 556,512,27 | 558,1073,926 | 559,2781,2664 | 560,3359,3274 | 561,1549,1486 | 562,3795,3778 | 563,97,95

BATCH_RAW_INFO | 549,2718,1791 | 553,4072,3405 | 556,513,27 | 558,1074,926 | 559,2782,2664 | 560,3360,3274 | 561,1550,1486 | 562,3796,3778 | 563,98,95

BATCH_RAW_INFO | 549,2719,1791 | 553,4073,3405 | 556,514,27 | 558,1075,926 | 559,2783,2664 | 560,3361,3274 | 561,1551,1486 | 562,3797,3778 | 563,99,95

BATCH_RAW_INFO | 549,2720,1791 | 553,4074,3405 | 556,515,27 | 558,1076,926 | 559,2784,2664 | 560,3362,3274 | 561,1552,1486 | 562,3798,3778 | 563,100,95

BATCH_RAW_INFO | 549,2721,1791 | 553,4075,3405 | 556,516,27 | 558,1077,926 | 559,2785,2664 | 560,3363,3274 | 561,1553,1486 | 562,3799,3778 | 563,101,95

BATCH_RAW_INFO | 549,2722,1791 | 553,4076,3405 | 556,517,27 | 558,1078,926 | 559,2786,2664 | 560,3364,3274 | 561,1554,1486 | 562,3800,3778 | 563,102,95

BATCH_RAW_INFO | 549,2723,1791 | 553,4077,3405 | 556,518,27 | 558,1079,926 | 559,2787,2664 | 560,3365,3274 | 561,1555,1486 | 562,3801,3778 | 563,103,95

BATCH_RAW_INFO | 549,2724,1791 | 553,4078,3405 | 556,519,27 | 558,1080,926 | 559,2788,2664 | 560,3366,3274 | 561,1556,1486 | 562,3802,3778 | 563,104,95

BATCH_RAW_INFO | 549,2725,1791 | 553,4079,3405 | 556,520,27 | 558,1081,926 | 559,2789,2664 | 560,3367,3274 | 561,1557,1486 | 562,3803,3778 | 563,105,95

BATCH_RAW_INFO | 549,2726,1791 | 553,4080,3405 | 556,521,27 | 558,1082,926 | 559,2790,2664 | 560,3368,3274 | 561,1558,1486 | 562,3804,3778 | 563,106,95

BATCH_RAW_INFO | 549,2727,1791 | 553,4081,3405 | 556,522,27 | 558,1083,926 | 559,2791,2664 | 560,3369,3274 | 561,1559,1486 | 562,3805,3778 | 563,107,95

BATCH_RAW_INFO | 549,2728,1791 | 553,4082,3405 | 556,523,27 | 558,1084,926 | 559,2792,2664 | 560,3370,3274 | 561,1560,1486 | 562,3806,3778 | 563,108,95

BATCH_RAW_INFO | 549,2729,1791 | 553,4083,3405 | 556,524,27 | 558,1085,926 | 559,2793,2664 | 560,3371,3274 | 561,1561,1486 | 562,3807,3778 | 563,109,95

BATCH_RAW_INFO | 549,2730,1791 | 553,4084,3405 | 556,525,27 | 558,1086,926 | 559,2794,2664 | 560,3372,3274 | 561,1562,1486 | 562,3808,3778 | 563,110,95

BATCH_RAW_INFO | 549,2731,1791 | 553,4085,3405 | 556,526,27 | 558,1087,926 | 559,2795,2664 | 560,3373,3274 | 561,1563,1486 | 562,3809,3778 | 563,111,95

BATCH_RAW_INFO | 549,2732,1791 | 553,4086,3405 | 556,527,27 | 558,1088,926 | 559,2796,2664 | 560,3374,3274 | 561,1564,1486 | 562,3810,3778 | 563,112,95

BATCH_RAW_INFO | 549,2733,1791 | 553,4087,3405 | 556,528,27 | 558,1089,926 | 559,2797,2664 | 560,3375,3274 | 561,1565,1486 | 562,3811,3778 | 563,113,95

BATCH_RAW_INFO | 549,2734,1791 | 553,4088,3405 | 556,529,27 | 558,1090,926 | 559,2798,2664 | 560,3376,3274 | 561,1566,1486 | 562,3812,3778 | 563,114,95

BATCH_RAW_INFO | 553,4089,3405 | 556,530,27 | 558,1091,926 | 559,2799,2664 | 560,3377,3274 | 561,1567,1486 | 562,3813,3778 | 563,115,95

BATCH_RAW_INFO | 553,4090,3405 | 556,531,27 | 558,1092,926 | 559,2800,2664 | 560,3378,3274 | 561,1568,1486 | 562,3814,3778 | 563,116,95

BATCH_RAW_INFO | 553,4091,3405 | 556,532,27 | 558,1093,926 | 559,2801,2664 | 560,3379,3274 | 561,1569,1486 | 562,3815,3778 | 563,117,95

BATCH_RAW_INFO | 553,4092,3405 | 556,533,27 | 558,1094,926 | 559,2802,2664 | 560,3380,3274 | 561,1570,1486 | 562,3816,3778 | 563,118,95

BATCH_RAW_INFO | 553,4093,3405 | 556,534,27 | 558,1095,926 | 559,2803,2664 | 560,3381,3274 | 561,1571,1486 | 562,3817,3778 | 563,119,95

BATCH_RAW_INFO | 553,4094,3405 | 556,535,27 | 558,1096,926 | 559,2804,2664 | 560,3382,3274 | 561,1572,1486 | 562,3818,3778 | 563,120,95

BATCH_RAW_INFO | 553,4095,3405 | 556,536,27 | 558,1097,926 | 559,2805,2664 | 560,3383,3274 | 561,1573,1486 | 562,3819,3778 | 563,121,95

BATCH_RAW_INFO | 556,537,27 | 558,1098,926 | 559,2806,2664 | 560,3384,3274 | 561,1574,1486 | 562,3820,3778 | 563,122,95

BATCH_RAW_INFO | 556,538,27 | 558,1099,926 | 559,2807,2664 | 560,3385,3274 | 561,1575,1486 | 562,3821,3778 | 563,123,95

BATCH_RAW_INFO | 556,539,27 | 558,1100,926 | 559,2808,2664 | 560,3386,3274 | 561,1576,1486 | 562,3822,3778 | 563,124,95

BATCH_RAW_INFO | 556,540,27 | 558,1101,926 | 559,2809,2664 | 560,3387,3274 | 561,1577,1486 | 562,3823,3778 | 563,125,95

BATCH_RAW_INFO | 556,541,27 | 558,1102,926 | 559,2810,2664 | 560,3388,3274 | 561,1578,1486 | 562,3824,3778 | 563,126,95

BATCH_RAW_INFO | 556,542,27 | 558,1103,926 | 559,2811,2664 | 560,3389,3274 | 561,1579,1486 | 562,3825,3778 | 563,127,95

BATCH_RAW_INFO | 556,543,27 | 558,1104,926 | 559,2812,2664 | 560,3390,3274 | 561,1580,1486 | 562,3826,3778 | 563,128,95

BATCH_RAW_INFO | 556,544,27 | 558,1105,926 | 559,2813,2664 | 560,3391,3274 | 561,1581,1486 | 562,3827,3778 | 563,129,95

BATCH_RAW_INFO | 556,545,27 | 558,1106,926 | 559,2814,2664 | 560,3392,3274 | 561,1582,1486 | 562,3828,3778 | 563,130,95

BATCH_RAW_INFO | 556,546,27 | 558,1107,926 | 559,2815,2664 | 560,3393,3274 | 561,1583,1486 | 562,3829,3778 | 563,131,95

BATCH_RAW_INFO | 556,547,27 | 558,1108,926 | 559,2816,2664 | 560,3394,3274 | 561,1584,1486 | 562,3830,3778 | 563,132,95

BATCH_RAW_INFO | 556,548,27 | 558,1109,926 | 559,2817,2664 | 560,3395,3274 | 561,1585,1486 | 562,3831,3778 | 563,133,95

BATCH_RAW_INFO | 556,549,27 | 558,1110,926 | 559,2818,2664 | 560,3396,3274 | 561,1586,1486 | 562,3832,3778 | 563,134,95

BATCH_RAW_INFO | 556,550,27 | 558,1111,926 | 559,2819,2664 | 560,3397,3274 | 561,1587,1486 | 562,3833,3778 | 563,135,95

BATCH_RAW_INFO | 556,551,27 | 558,1112,926 | 559,2820,2664 | 560,3398,3274 | 561,1588,1486 | 562,3834,3778 | 563,136,95

BATCH_RAW_INFO | 556,552,27 | 558,1113,926 | 559,2821,2664 | 560,3399,3274 | 561,1589,1486 | 562,3835,3778 | 563,137,95

BATCH_RAW_INFO | 556,553,27 | 558,1114,926 | 559,2822,2664 | 560,3400,3274 | 561,1590,1486 | 562,3836,3778 | 563,138,95

BATCH_RAW_INFO | 556,554,27 | 558,1115,926 | 559,2823,2664 | 560,3401,3274 | 561,1591,1486 | 562,3837,3778 | 563,139,95

BATCH_RAW_INFO | 556,555,27 | 558,1116,926 | 559,2824,2664 | 560,3402,3274 | 561,1592,1486 | 562,3838,3778 | 563,140,95

BATCH_RAW_INFO | 556,556,27 | 558,1117,926 | 559,2825,2664 | 560,3403,3274 | 561,1593,1486 | 562,3839,3778 | 563,141,95

BATCH_RAW_INFO | 556,557,27 | 558,1118,926 | 559,2826,2664 | 560,3404,3274 | 561,1594,1486 | 562,3840,3778 | 563,142,95

BATCH_RAW_INFO | 556,558,27 | 558,1119,926 | 559,2827,2664 | 560,3405,3274 | 561,1595,1486 | 562,3841,3778 | 563,143,95

BATCH_RAW_INFO | 556,559,27 | 558,1120,926 | 559,2828,2664 | 560,3406,3274 | 561,1596,1486 | 562,3842,3778 | 563,144,95

BATCH_RAW_INFO | 556,560,27 | 558,1121,926 | 559,2829,2664 | 560,3407,3274 | 561,1597,1486 | 562,3843,3778 | 563,145,95

BATCH_RAW_INFO | 556,561,27 | 558,1122,926 | 559,2830,2664 | 560,3408,3274 | 561,1598,1486 | 562,3844,3778 | 563,146,95

BATCH_RAW_INFO | 556,562,27 | 558,1123,926 | 559,2831,2664 | 560,3409,3274 | 561,1599,1486 | 562,3845,3778 | 563,147,95

BATCH_RAW_INFO | 556,563,27 | 558,1124,926 | 559,2832,2664 | 560,3410,3274 | 561,1600,1486 | 562,3846,3778 | 563,148,95

BATCH_RAW_INFO | 556,564,27 | 558,1125,926 | 559,2833,2664 | 560,3411,3274 | 561,1601,1486 | 562,3847,3778 | 563,149,95

BATCH_RAW_INFO | 556,565,27 | 558,1126,926 | 559,2834,2664 | 560,3412,3274 | 561,1602,1486 | 562,3848,3778 | 563,150,95

BATCH_RAW_INFO | 556,566,27 | 558,1127,926 | 559,2835,2664 | 560,3413,3274 | 561,1603,1486 | 562,3849,3778 | 563,151,95

BATCH_RAW_INFO | 556,567,27 | 558,1128,926 | 559,2836,2664 | 560,3414,3274 | 561,1604,1486 | 562,3850,3778 | 563,152,95

BATCH_RAW_INFO | 556,568,27 | 558,1129,926 | 559,2837,2664 | 560,3415,3274 | 561,1605,1486 | 562,3851,3778 | 563,153,95

BATCH_RAW_INFO | 556,569,27 | 558,1130,926 | 559,2838,2664 | 560,3416,3274 | 561,1606,1486 | 562,3852,3778 | 563,154,95

BATCH_RAW_INFO | 556,570,27 | 558,1131,926 | 559,2839,2664 | 560,3417,3274 | 561,1607,1486 | 562,3853,3778 | 563,155,95

BATCH_RAW_INFO | 556,571,27 | 558,1132,926 | 559,2840,2664 | 560,3418,3274 | 561,1608,1486 | 562,3854,3778 | 563,156,95

BATCH_RAW_INFO | 556,572,27 | 558,1133,926 | 559,2841,2664 | 560,3419,3274 | 561,1609,1486 | 562,3855,3778 | 563,157,95

BATCH_RAW_INFO | 556,573,27 | 558,1134,926 | 559,2842,2664 | 560,3420,3274 | 561,1610,1486 | 562,3856,3778 | 563,158,95

BATCH_RAW_INFO | 556,574,27 | 558,1135,926 | 559,2843,2664 | 560,3421,3274 | 561,1611,1486 | 562,3857,3778 | 563,159,95

BATCH_RAW_INFO | 556,575,27 | 558,1136,926 | 559,2844,2664 | 560,3422,3274 | 561,1612,1486 | 562,3858,3778 | 563,160,95

BATCH_RAW_INFO | 556,576,27 | 558,1137,926 | 559,2845,2664 | 560,3423,3274 | 561,1613,1486 | 562,3859,3778 | 563,161,95

BATCH_RAW_INFO | 556,577,27 | 558,1138,926 | 559,2846,2664 | 560,3424,3274 | 561,1614,1486 | 562,3860,3778 | 563,162,95

BATCH_RAW_INFO | 556,578,27 | 558,1139,926 | 559,2847,2664 | 560,3425,3274 | 561,1615,1486 | 562,3861,3778 | 563,163,95

BATCH_RAW_INFO | 556,579,27 | 558,1140,926 | 559,2848,2664 | 560,3426,3274 | 561,1616,1486 | 562,3862,3778 | 563,164,95

BATCH_RAW_INFO | 556,580,27 | 558,1141,926 | 559,2849,2664 | 560,3427,3274 | 561,1617,1486 | 562,3863,3778 | 563,165,95

BATCH_RAW_INFO | 556,581,27 | 558,1142,926 | 559,2850,2664 | 560,3428,3274 | 561,1618,1486 | 562,3864,3778 | 563,166,95

BATCH_RAW_INFO | 556,582,27 | 558,1143,926 | 559,2851,2664 | 560,3429,3274 | 561,1619,1486 | 562,3865,3778 | 563,167,95

BATCH_RAW_INFO | 556,583,27 | 558,1144,926 | 559,2852,2664 | 560,3430,3274 | 561,1620,1486 | 562,3866,3778 | 563,168,95

BATCH_RAW_INFO | 556,584,27 | 558,1145,926 | 559,2853,2664 | 560,3431,3274 | 561,1621,1486 | 562,3867,3778 | 563,169,95

BATCH_RAW_INFO | 556,585,27 | 558,1146,926 | 559,2854,2664 | 560,3432,3274 | 561,1622,1486 | 562,3868,3778 | 563,170,95

BATCH_RAW_INFO | 556,586,27 | 558,1147,926 | 559,2855,2664 | 560,3433,3274 | 561,1623,1486 | 562,3869,3778 | 563,171,95

BATCH_RAW_INFO | 556,587,27 | 558,1148,926 | 559,2856,2664 | 560,3434,3274 | 561,1624,1486 | 562,3870,3778 | 563,172,95

BATCH_RAW_INFO | 556,588,27 | 558,1149,926 | 559,2857,2664 | 560,3435,3274 | 561,1625,1486 | 562,3871,3778 | 563,173,95

BATCH_RAW_INFO | 556,589,27 | 558,1150,926 | 559,2858,2664 | 560,3436,3274 | 561,1626,1486 | 562,3872,3778 | 563,174,95

BATCH_RAW_INFO | 556,590,27 | 558,1151,926 | 559,2859,2664 | 560,3437,3274 | 561,1627,1486 | 562,3873,3778 | 563,175,95

BATCH_RAW_INFO | 556,591,27 | 558,1152,926 | 559,2860,2664 | 560,3438,3274 | 561,1628,1486 | 562,3874,3778 | 563,176,95

BATCH_RAW_INFO | 556,592,27 | 558,1153,926 | 559,2861,2664 | 560,3439,3274 | 561,1629,1486 | 562,3875,3778 | 563,177,95

BATCH_RAW_INFO | 556,593,27 | 558,1154,926 | 559,2862,2664 | 560,3440,3274 | 561,1630,1486 | 562,3876,3778 | 563,178,95

BATCH_RAW_INFO | 556,594,27 | 558,1155,926 | 559,2863,2664 | 560,3441,3274 | 561,1631,1486 | 562,3877,3778 | 563,179,95

BATCH_RAW_INFO | 556,595,27 | 558,1156,926 | 559,2864,2664 | 560,3442,3274 | 561,1632,1486 | 562,3878,3778 | 563,180,95

BATCH_RAW_INFO | 556,596,27 | 558,1157,926 | 559,2865,2664 | 560,3443,3274 | 561,1633,1486 | 562,3879,3778 | 563,181,95

BATCH_RAW_INFO | 556,597,27 | 558,1158,926 | 559,2866,2664 | 560,3444,3274 | 561,1634,1486 | 562,3880,3778 | 563,182,95

BATCH_RAW_INFO | 556,598,27 | 558,1159,926 | 559,2867,2664 | 560,3445,3274 | 561,1635,1486 | 562,3881,3778 | 563,183,95

BATCH_RAW_INFO | 556,599,27 | 558,1160,926 | 559,2868,2664 | 560,3446,3274 | 561,1636,1486 | 562,3882,3778 | 563,184,95

BATCH_RAW_INFO | 556,600,27 | 558,1161,926 | 559,2869,2664 | 560,3447,3274 | 561,1637,1486 | 562,3883,3778 | 563,185,95

BATCH_RAW_INFO | 556,601,27 | 558,1162,926 | 559,2870,2664 | 560,3448,3274 | 561,1638,1486 | 562,3884,3778 | 563,186,95

BATCH_RAW_INFO | 556,602,27 | 558,1163,926 | 559,2871,2664 | 560,3449,3274 | 561,1639,1486 | 562,3885,3778 | 563,187,95

BATCH_RAW_INFO | 556,603,27 | 558,1164,926 | 559,2872,2664 | 560,3450,3274 | 561,1640,1486 | 562,3886,3778 | 563,188,95

BATCH_RAW_INFO | 556,604,27 | 558,1165,926 | 559,2873,2664 | 560,3451,3274 | 561,1641,1486 | 562,3887,3778 | 563,189,95

BATCH_RAW_INFO | 556,605,27 | 558,1166,926 | 559,2874,2664 | 560,3452,3274 | 561,1642,1486 | 562,3888,3778 | 563,190,95

BATCH_RAW_INFO | 556,606,27 | 558,1167,926 | 559,2875,2664 | 560,3453,3274 | 561,1643,1486 | 562,3889,3778 | 563,191,95

BATCH_RAW_INFO | 556,607,27 | 558,1168,926 | 559,2876,2664 | 560,3454,3274 | 561,1644,1486 | 562,3890,3778 | 563,192,95

BATCH_RAW_INFO | 556,608,27 | 558,1169,926 | 559,2877,2664 | 560,3455,3274 | 561,1645,1486 | 562,3891,3778 | 563,193,95

BATCH_RAW_INFO | 556,609,27 | 558,1170,926 | 559,2878,2664 | 560,3456,3274 | 561,1646,1486 | 562,3892,3778 | 563,194,95

BATCH_RAW_INFO | 556,610,27 | 558,1171,926 | 559,2879,2664 | 560,3457,3274 | 561,1647,1486 | 562,3893,3778 | 563,195,95

BATCH_RAW_INFO | 556,611,27 | 558,1172,926 | 559,2880,2664 | 560,3458,3274 | 561,1648,1486 | 562,3894,3778 | 563,196,95

BATCH_RAW_INFO | 556,612,27 | 558,1173,926 | 559,2881,2664 | 560,3459,3274 | 561,1649,1486 | 562,3895,3778 | 563,197,95

BATCH_RAW_INFO | 556,613,27 | 558,1174,926 | 559,2882,2664 | 560,3460,3274 | 561,1650,1486 | 562,3896,3778 | 563,198,95

BATCH_RAW_INFO | 556,614,27 | 558,1175,926 | 559,2883,2664 | 560,3461,3274 | 561,1651,1486 | 562,3897,3778 | 563,199,95

BATCH_RAW_INFO | 556,615,27 | 558,1176,926 | 559,2884,2664 | 560,3462,3274 | 561,1652,1486 | 562,3898,3778 | 563,200,95

BATCH_RAW_INFO | 556,616,27 | 558,1177,926 | 559,2885,2664 | 560,3463,3274 | 561,1653,1486 | 562,3899,3778 | 563,201,95

BATCH_RAW_INFO | 556,617,27 | 558,1178,926 | 559,2886,2664 | 560,3464,3274 | 561,1654,1486 | 562,3900,3778 | 563,202,95

BATCH_RAW_INFO | 556,618,27 | 558,1179,926 | 559,2887,2664 | 560,3465,3274 | 561,1655,1486 | 562,3901,3778 | 563,203,95

BATCH_RAW_INFO | 556,619,27 | 558,1180,926 | 559,2888,2664 | 560,3466,3274 | 561,1656,1486 | 562,3902,3778 | 563,204,95

BATCH_RAW_INFO | 556,620,27 | 558,1181,926 | 559,2889,2664 | 560,3467,3274 | 561,1657,1486 | 562,3903,3778 | 563,205,95

BATCH_RAW_INFO | 556,621,27 | 558,1182,926 | 559,2890,2664 | 560,3468,3274 | 561,1658,1486 | 562,3904,3778 | 563,206,95

BATCH_RAW_INFO | 556,622,27 | 558,1183,926 | 559,2891,2664 | 560,3469,3274 | 561,1659,1486 | 562,3905,3778 | 563,207,95

BATCH_RAW_INFO | 556,623,27 | 558,1184,926 | 559,2892,2664 | 560,3470,3274 | 561,1660,1486 | 562,3906,3778 | 563,208,95

BATCH_RAW_INFO | 556,624,27 | 558,1185,926 | 559,2893,2664 | 560,3471,3274 | 561,1661,1486 | 562,3907,3778 | 563,209,95

BATCH_RAW_INFO | 556,625,27 | 558,1186,926 | 559,2894,2664 | 560,3472,3274 | 561,1662,1486 | 562,3908,3778 | 563,210,95

BATCH_RAW_INFO | 556,626,27 | 558,1187,926 | 559,2895,2664 | 560,3473,3274 | 561,1663,1486 | 562,3909,3778 | 563,211,95

BATCH_RAW_INFO | 556,627,27 | 558,1188,926 | 559,2896,2664 | 560,3474,3274 | 561,1664,1486 | 562,3910,3778 | 563,212,95

BATCH_RAW_INFO | 556,628,27 | 558,1189,926 | 559,2897,2664 | 560,3475,3274 | 561,1665,1486 | 562,3911,3778 | 563,213,95

BATCH_RAW_INFO | 556,629,27 | 558,1190,926 | 559,2898,2664 | 560,3476,3274 | 561,1666,1486 | 562,3912,3778 | 563,214,95

BATCH_RAW_INFO | 556,630,27 | 558,1191,926 | 559,2899,2664 | 560,3477,3274 | 561,1667,1486 | 562,3913,3778 | 563,215,95

BATCH_RAW_INFO | 556,631,27 | 558,1192,926 | 559,2900,2664 | 560,3478,3274 | 561,1668,1486 | 562,3914,3778 | 563,216,95

BATCH_RAW_INFO | 556,632,27 | 558,1193,926 | 559,2901,2664 | 560,3479,3274 | 561,1669,1486 | 562,3915,3778 | 563,217,95

BATCH_RAW_INFO | 556,633,27 | 558,1194,926 | 559,2902,2664 | 560,3480,3274 | 561,1670,1486 | 562,3916,3778 | 563,218,95

BATCH_RAW_INFO | 556,634,27 | 558,1195,926 | 559,2903,2664 | 560,3481,3274 | 561,1671,1486 | 562,3917,3778 | 563,219,95

BATCH_RAW_INFO | 556,635,27 | 558,1196,926 | 559,2904,2664 | 560,3482,3274 | 561,1672,1486 | 562,3918,3778 | 563,220,95

BATCH_RAW_INFO | 556,636,27 | 558,1197,926 | 559,2905,2664 | 560,3483,3274 | 561,1673,1486 | 562,3919,3778 | 563,221,95

BATCH_RAW_INFO | 556,637,27 | 558,1198,926 | 559,2906,2664 | 560,3484,3274 | 561,1674,1486 | 562,3920,3778 | 563,222,95

BATCH_RAW_INFO | 556,638,27 | 558,1199,926 | 559,2907,2664 | 560,3485,3274 | 561,1675,1486 | 562,3921,3778 | 563,223,95

BATCH_RAW_INFO | 556,639,27 | 558,1200,926 | 559,2908,2664 | 560,3486,3274 | 561,1676,1486 | 562,3922,3778 | 563,224,95

BATCH_RAW_INFO | 556,640,27 | 558,1201,926 | 559,2909,2664 | 560,3487,3274 | 561,1677,1486 | 562,3923,3778 | 563,225,95

BATCH_RAW_INFO | 556,641,27 | 558,1202,926 | 559,2910,2664 | 560,3488,3274 | 561,1678,1486 | 562,3924,3778 | 563,226,95

BATCH_RAW_INFO | 556,642,27 | 558,1203,926 | 559,2911,2664 | 560,3489,3274 | 561,1679,1486 | 562,3925,3778 | 563,227,95

BATCH_RAW_INFO | 556,643,27 | 558,1204,926 | 559,2912,2664 | 560,3490,3274 | 561,1680,1486 | 562,3926,3778 | 563,228,95

BATCH_RAW_INFO | 556,644,27 | 558,1205,926 | 559,2913,2664 | 560,3491,3274 | 562,3927,3778 | 563,229,95

BATCH_RAW_INFO | 556,645,27 | 558,1206,926 | 559,2914,2664 | 560,3492,3274 | 562,3928,3778 | 563,230,95

BATCH_RAW_INFO | 556,646,27 | 558,1207,926 | 559,2915,2664 | 560,3493,3274 | 562,3929,3778 | 563,231,95

BATCH_RAW_INFO | 556,647,27 | 558,1208,926 | 559,2916,2664 | 560,3494,3274 | 562,3930,3778 | 563,232,95

BATCH_RAW_INFO | 556,648,27 | 558,1209,926 | 559,2917,2664 | 560,3495,3274 | 562,3931,3778 | 563,233,95

BATCH_RAW_INFO | 556,649,27 | 558,1210,926 | 559,2918,2664 | 560,3496,3274 | 562,3932,3778 | 563,234,95

BATCH_RAW_INFO | 556,650,27 | 558,1211,926 | 559,2919,2664 | 560,3497,3274 | 562,3933,3778 | 563,235,95

BATCH_RAW_INFO | 556,651,27 | 558,1212,926 | 559,2920,2664 | 560,3498,3274 | 562,3934,3778 | 563,236,95

BATCH_RAW_INFO | 556,652,27 | 558,1213,926 | 559,2921,2664 | 560,3499,3274 | 562,3935,3778 | 563,237,95

BATCH_RAW_INFO | 564,3854,3853

BATCH_RAW_INFO | 556,653,27 | 558,1214,926 | 559,2922,2664 | 560,3500,3274 | 562,3936,3778 | 563,238,95 | 564,3855,3853

BATCH_RAW_INFO | 556,654,27 | 558,1215,926 | 559,2923,2664 | 560,3501,3274 | 562,3937,3778 | 563,239,95 | 564,3856,3853

BATCH_RAW_INFO | 556,655,27 | 558,1216,926 | 559,2924,2664 | 560,3502,3274 | 562,3938,3778 | 563,240,95 | 564,3857,3853

BATCH_RAW_INFO | 556,656,27 | 558,1217,926 | 559,2925,2664 | 560,3503,3274 | 562,3939,3778 | 563,241,95 | 564,3858,3853

BATCH_RAW_INFO | 556,657,27 | 558,1218,926 | 559,2926,2664 | 560,3504,3274 | 562,3940,3778 | 563,242,95 | 564,3859,3853

BATCH_RAW_INFO | 556,658,27 | 558,1219,926 | 559,2927,2664 | 560,3505,3274 | 562,3941,3778 | 563,243,95 | 564,3860,3853

BATCH_RAW_INFO | 556,659,27 | 558,1220,926 | 559,2928,2664 | 560,3506,3274 | 562,3942,3778 | 563,244,95 | 564,3861,3853

BATCH_RAW_INFO | 556,660,27 | 558,1221,926 | 559,2929,2664 | 560,3507,3274 | 562,3943,3778 | 563,245,95 | 564,3862,3853

BATCH_RAW_INFO | 556,661,27 | 558,1222,926 | 559,2930,2664 | 560,3508,3274 | 562,3944,3778 | 563,246,95 | 564,3863,3853

BATCH_RAW_INFO | 556,662,27 | 558,1223,926 | 559,2931,2664 | 560,3509,3274 | 562,3945,3778 | 563,247,95 | 564,3864,3853

BATCH_RAW_INFO | 556,663,27 | 558,1224,926 | 559,2932,2664 | 560,3510,3274 | 562,3946,3778 | 563,248,95 | 564,3865,3853

BATCH_RAW_INFO | 556,664,27 | 558,1225,926 | 559,2933,2664 | 560,3511,3274 | 562,3947,3778 | 563,249,95 | 564,3866,3853

BATCH_RAW_INFO | 556,665,27 | 558,1226,926 | 559,2934,2664 | 560,3512,3274 | 562,3948,3778 | 563,250,95 | 564,3867,3853

BATCH_RAW_INFO | 556,666,27 | 558,1227,926 | 559,2935,2664 | 560,3513,3274 | 562,3949,3778 | 563,251,95 | 564,3868,3853

BATCH_RAW_INFO | 556,667,27 | 558,1228,926 | 559,2936,2664 | 560,3514,3274 | 562,3950,3778 | 563,252,95 | 564,3869,3853

BATCH_RAW_INFO | 556,668,27 | 558,1229,926 | 559,2937,2664 | 560,3515,3274 | 562,3951,3778 | 563,253,95 | 564,3870,3853

BATCH_RAW_INFO | 556,669,27 | 558,1230,926 | 559,2938,2664 | 560,3516,3274 | 562,3952,3778 | 563,254,95 | 564,3871,3853

BATCH_RAW_INFO | 556,670,27 | 558,1231,926 | 559,2939,2664 | 560,3517,3274 | 562,3953,3778 | 563,255,95 | 564,3872,3853

BATCH_RAW_INFO | 556,671,27 | 558,1232,926 | 559,2940,2664 | 560,3518,3274 | 562,3954,3778 | 563,256,95 | 564,3873,3853

BATCH_RAW_INFO | 556,672,27 | 558,1233,926 | 559,2941,2664 | 560,3519,3274 | 562,3955,3778 | 563,257,95 | 564,3874,3853

BATCH_RAW_INFO | 556,673,27 | 558,1234,926 | 559,2942,2664 | 560,3520,3274 | 562,3956,3778 | 563,258,95 | 564,3875,3853

BATCH_RAW_INFO | 556,674,27 | 558,1235,926 | 559,2943,2664 | 560,3521,3274 | 562,3957,3778 | 563,259,95 | 564,3876,3853

BATCH_RAW_INFO | 556,675,27 | 558,1236,926 | 559,2944,2664 | 560,3522,3274 | 562,3958,3778 | 563,260,95 | 564,3877,3853

BATCH_RAW_INFO | 556,676,27 | 558,1237,926 | 559,2945,2664 | 560,3523,3274 | 562,3959,3778 | 563,261,95 | 564,3878,3853

BATCH_RAW_INFO | 556,677,27 | 558,1238,926 | 559,2946,2664 | 560,3524,3274 | 562,3960,3778 | 563,262,95 | 564,3879,3853

BATCH_RAW_INFO | 556,678,27 | 558,1239,926 | 559,2947,2664 | 560,3525,3274 | 562,3961,3778 | 563,263,95 | 564,3880,3853

BATCH_RAW_INFO | 556,679,27 | 558,1240,926 | 559,2948,2664 | 560,3526,3274 | 562,3962,3778 | 563,264,95 | 564,3881,3853

BATCH_RAW_INFO | 556,680,27 | 558,1241,926 | 559,2949,2664 | 560,3527,3274 | 562,3963,3778 | 563,265,95 | 564,3882,3853

BATCH_RAW_INFO | 556,681,27 | 558,1242,926 | 559,2950,2664 | 560,3528,3274 | 562,3964,3778 | 563,266,95 | 564,3883,3853

BATCH_RAW_INFO | 556,682,27 | 558,1243,926 | 559,2951,2664 | 560,3529,3274 | 562,3965,3778 | 563,267,95 | 564,3884,3853

BATCH_RAW_INFO | 556,683,27 | 558,1244,926 | 559,2952,2664 | 560,3530,3274 | 562,3966,3778 | 563,268,95 | 564,3885,3853

BATCH_RAW_INFO | 556,684,27 | 558,1245,926 | 559,2953,2664 | 560,3531,3274 | 562,3967,3778 | 563,269,95 | 564,3886,3853

BATCH_RAW_INFO | 556,685,27 | 558,1246,926 | 559,2954,2664 | 560,3532,3274 | 562,3968,3778 | 563,270,95 | 564,3887,3853

BATCH_RAW_INFO | 556,686,27 | 558,1247,926 | 559,2955,2664 | 560,3533,3274 | 562,3969,3778 | 563,271,95 | 564,3888,3853

BATCH_RAW_INFO | 556,687,27 | 558,1248,926 | 559,2956,2664 | 560,3534,3274 | 562,3970,3778 | 563,272,95 | 564,3889,3853

BATCH_RAW_INFO | 556,688,27 | 558,1249,926 | 559,2957,2664 | 560,3535,3274 | 562,3971,3778 | 563,273,95 | 564,3890,3853

BATCH_RAW_INFO | 556,689,27 | 558,1250,926 | 559,2958,2664 | 560,3536,3274 | 562,3972,3778 | 563,274,95 | 564,3891,3853

BATCH_RAW_INFO | 556,690,27 | 558,1251,926 | 559,2959,2664 | 560,3537,3274 | 562,3973,3778 | 563,275,95 | 564,3892,3853

BATCH_RAW_INFO | 556,691,27 | 558,1252,926 | 559,2960,2664 | 560,3538,3274 | 562,3974,3778 | 563,276,95 | 564,3893,3853

BATCH_RAW_INFO | 556,692,27 | 558,1253,926 | 559,2961,2664 | 560,3539,3274 | 562,3975,3778 | 563,277,95 | 564,3894,3853

BATCH_RAW_INFO | 556,693,27 | 558,1254,926 | 559,2962,2664 | 560,3540,3274 | 562,3976,3778 | 563,278,95 | 564,3895,3853

BATCH_RAW_INFO | 556,694,27 | 558,1255,926 | 559,2963,2664 | 560,3541,3274 | 562,3977,3778 | 563,279,95 | 564,3896,3853

BATCH_RAW_INFO | 556,695,27 | 558,1256,926 | 559,2964,2664 | 560,3542,3274 | 562,3978,3778 | 563,280,95 | 564,3897,3853

BATCH_RAW_INFO | 556,696,27 | 558,1257,926 | 559,2965,2664 | 560,3543,3274 | 562,3979,3778 | 563,281,95 | 564,3898,3853

BATCH_RAW_INFO | 556,697,27 | 558,1258,926 | 559,2966,2664 | 560,3544,3274 | 562,3980,3778 | 563,282,95 | 564,3899,3853

BATCH_RAW_INFO | 556,698,27 | 558,1259,926 | 559,2967,2664 | 560,3545,3274 | 562,3981,3778 | 563,283,95 | 564,3900,3853

BATCH_RAW_INFO | 556,699,27 | 559,2968,2664 | 560,3546,3274 | 562,3982,3778 | 563,284,95 | 564,3901,3853

BATCH_RAW_INFO | 556,700,27 | 559,2969,2664 | 560,3547,3274 | 562,3983,3778 | 563,285,95 | 564,3902,3853

BATCH_RAW_INFO | 556,701,27 | 559,2970,2664 | 560,3548,3274 | 562,3984,3778 | 563,286,95 | 564,3903,3853

BATCH_RAW_INFO | 556,702,27 | 559,2971,2664 | 560,3549,3274 | 562,3985,3778 | 563,287,95 | 564,3904,3853

BATCH_RAW_INFO | 556,703,27 | 559,2972,2664 | 560,3550,3274 | 562,3986,3778 | 563,288,95 | 564,3905,3853

BATCH_RAW_INFO | 556,704,27 | 559,2973,2664 | 560,3551,3274 | 562,3987,3778 | 563,289,95 | 564,3906,3853

BATCH_RAW_INFO | 556,705,27 | 559,2974,2664 | 560,3552,3274 | 562,3988,3778 | 563,290,95 | 564,3907,3853

BATCH_RAW_INFO | 556,706,27 | 559,2975,2664 | 560,3553,3274 | 562,3989,3778 | 563,291,95 | 564,3908,3853

BATCH_RAW_INFO | 556,707,27 | 559,2976,2664 | 560,3554,3274 | 562,3990,3778 | 563,292,95 | 564,3909,3853

BATCH_RAW_INFO | 556,708,27 | 559,2977,2664 | 560,3555,3274 | 562,3991,3778 | 563,293,95 | 564,3910,3853

BATCH_RAW_INFO | 556,709,27 | 559,2978,2664 | 560,3556,3274 | 562,3992,3778 | 563,294,95 | 564,3911,3853

BATCH_RAW_INFO | 556,710,27 | 559,2979,2664 | 560,3557,3274 | 562,3993,3778 | 563,295,95 | 564,3912,3853

BATCH_RAW_INFO | 556,711,27 | 559,2980,2664 | 560,3558,3274 | 562,3994,3778 | 563,296,95 | 564,3913,3853

BATCH_RAW_INFO | 556,712,27 | 559,2981,2664 | 560,3559,3274 | 562,3995,3778 | 563,297,95 | 564,3914,3853

BATCH_RAW_INFO | 556,713,27 | 559,2982,2664 | 560,3560,3274 | 562,3996,3778 | 563,298,95 | 564,3915,3853

BATCH_RAW_INFO | 556,714,27 | 559,2983,2664 | 560,3561,3274 | 562,3997,3778 | 563,299,95 | 564,3916,3853

BATCH_RAW_INFO | 556,715,27 | 559,2984,2664 | 560,3562,3274 | 562,3998,3778 | 563,300,95 | 564,3917,3853

BATCH_RAW_INFO | 556,716,27 | 559,2985,2664 | 560,3563,3274 | 562,3999,3778 | 563,301,95 | 564,3918,3853

BATCH_RAW_INFO | 556,717,27 | 559,2986,2664 | 560,3564,3274 | 562,4000,3778 | 563,302,95 | 564,3919,3853

BATCH_RAW_INFO | 556,718,27 | 559,2987,2664 | 560,3565,3274 | 562,4001,3778 | 563,303,95 | 564,3920,3853

BATCH_RAW_INFO | 556,719,27 | 559,2988,2664 | 560,3566,3274 | 562,4002,3778 | 563,304,95 | 564,3921,3853

BATCH_RAW_INFO | 556,720,27 | 559,2989,2664 | 560,3567,3274 | 562,4003,3778 | 563,305,95 | 564,3922,3853

BATCH_RAW_INFO | 556,721,27 | 559,2990,2664 | 560,3568,3274 | 562,4004,3778 | 563,306,95 | 564,3923,3853

BATCH_RAW_INFO | 556,722,27 | 559,2991,2664 | 560,3569,3274 | 562,4005,3778 | 563,307,95 | 564,3924,3853

BATCH_RAW_INFO | 556,723,27 | 559,2992,2664 | 560,3570,3274 | 562,4006,3778 | 563,308,95 | 564,3925,3853

BATCH_RAW_INFO | 556,724,27 | 559,2993,2664 | 560,3571,3274 | 562,4007,3778 | 563,309,95 | 564,3926,3853

BATCH_RAW_INFO | 556,725,27 | 559,2994,2664 | 560,3572,3274 | 562,4008,3778 | 563,310,95 | 564,3927,3853

BATCH_RAW_INFO | 556,726,27 | 559,2995,2664 | 560,3573,3274 | 562,4009,3778 | 563,311,95 | 564,3928,3853

BATCH_RAW_INFO | 556,727,27 | 559,2996,2664 | 560,3574,3274 | 562,4010,3778 | 563,312,95 | 564,3929,3853

BATCH_RAW_INFO | 556,728,27 | 559,2997,2664 | 560,3575,3274 | 562,4011,3778 | 563,313,95 | 564,3930,3853

BATCH_RAW_INFO | 556,729,27 | 559,2998,2664 | 560,3576,3274 | 562,4012,3778 | 563,314,95 | 564,3931,3853

BATCH_RAW_INFO | 556,730,27 | 559,2999,2664 | 560,3577,3274 | 562,4013,3778 | 563,315,95 | 564,3932,3853

BATCH_RAW_INFO | 556,731,27 | 559,3000,2664 | 560,3578,3274 | 562,4014,3778 | 563,316,95 | 564,3933,3853

BATCH_RAW_INFO | 556,732,27 | 559,3001,2664 | 560,3579,3274 | 562,4015,3778 | 563,317,95 | 564,3934,3853

BATCH_RAW_INFO | 556,733,27 | 559,3002,2664 | 560,3580,3274 | 562,4016,3778 | 563,318,95 | 564,3935,3853

BATCH_RAW_INFO | 556,734,27 | 559,3003,2664 | 560,3581,3274 | 562,4017,3778 | 563,319,95 | 564,3936,3853

BATCH_RAW_INFO | 556,735,27 | 559,3004,2664 | 560,3582,3274 | 562,4018,3778 | 563,320,95 | 564,3937,3853

BATCH_RAW_INFO | 556,736,27 | 559,3005,2664 | 560,3583,3274 | 562,4019,3778 | 563,321,95 | 564,3938,3853

BATCH_RAW_INFO | 559,3006,2664 | 560,3584,3274 | 562,4020,3778 | 563,322,95 | 564,3939,3853

BATCH_RAW_INFO | 559,3007,2664 | 560,3585,3274 | 562,4021,3778 | 563,323,95 | 564,3940,3853

BATCH_RAW_INFO | 559,3008,2664 | 560,3586,3274 | 562,4022,3778 | 563,324,95 | 564,3941,3853

BATCH_RAW_INFO | 559,3009,2664 | 560,3587,3274 | 562,4023,3778 | 563,325,95 | 564,3942,3853

BATCH_RAW_INFO | 559,3010,2664 | 560,3588,3274 | 562,4024,3778 | 563,326,95 | 564,3943,3853

BATCH_RAW_INFO | 559,3011,2664 | 560,3589,3274 | 562,4025,3778 | 563,327,95 | 564,3944,3853

BATCH_RAW_INFO | 559,3012,2664 | 560,3590,3274 | 562,4026,3778 | 563,328,95 | 564,3945,3853

BATCH_RAW_INFO | 559,3013,2664 | 560,3591,3274 | 562,4027,3778 | 563,329,95 | 564,3946,3853

BATCH_RAW_INFO | 559,3014,2664 | 560,3592,3274 | 562,4028,3778 | 563,330,95 | 564,3947,3853

BATCH_RAW_INFO | 559,3015,2664 | 560,3593,3274 | 562,4029,3778 | 563,331,95 | 564,3948,3853

BATCH_RAW_INFO | 559,3016,2664 | 560,3594,3274 | 562,4030,3778 | 563,332,95 | 564,3949,3853

BATCH_RAW_INFO | 559,3017,2664 | 560,3595,3274 | 562,4031,3778 | 563,333,95 | 564,3950,3853

BATCH_RAW_INFO | 559,3018,2664 | 560,3596,3274 | 562,4032,3778 | 563,334,95 | 564,3951,3853

BATCH_RAW_INFO | 559,3019,2664 | 560,3597,3274 | 562,4033,3778 | 563,335,95 | 564,3952,3853

BATCH_RAW_INFO | 559,3020,2664 | 560,3598,3274 | 562,4034,3778 | 563,336,95 | 564,3953,3853

BATCH_RAW_INFO | 559,3021,2664 | 560,3599,3274 | 562,4035,3778 | 563,337,95 | 564,3954,3853

BATCH_RAW_INFO | 559,3022,2664 | 560,3600,3274 | 562,4036,3778 | 563,338,95 | 564,3955,3853

BATCH_RAW_INFO | 559,3023,2664 | 560,3601,3274 | 562,4037,3778 | 563,339,95 | 564,3956,3853

BATCH_RAW_INFO | 559,3024,2664 | 560,3602,3274 | 562,4038,3778 | 563,340,95 | 564,3957,3853

BATCH_RAW_INFO | 559,3025,2664 | 560,3603,3274 | 562,4039,3778 | 563,341,95 | 564,3958,3853

BATCH_RAW_INFO | 559,3026,2664 | 560,3604,3274 | 562,4040,3778 | 563,342,95 | 564,3959,3853

BATCH_RAW_INFO | 559,3027,2664 | 560,3605,3274 | 562,4041,3778 | 563,343,95 | 564,3960,3853

BATCH_RAW_INFO | 559,3028,2664 | 560,3606,3274 | 562,4042,3778 | 563,344,95 | 564,3961,3853

BATCH_RAW_INFO | 559,3029,2664 | 560,3607,3274 | 562,4043,3778 | 563,345,95 | 564,3962,3853

BATCH_RAW_INFO | 559,3030,2664 | 560,3608,3274 | 562,4044,3778 | 563,346,95 | 564,3963,3853

BATCH_RAW_INFO | 559,3031,2664 | 560,3609,3274 | 562,4045,3778 | 563,347,95 | 564,3964,3853

BATCH_RAW_INFO | 559,3032,2664 | 560,3610,3274 | 562,4046,3778 | 563,348,95 | 564,3965,3853

BATCH_RAW_INFO | 559,3033,2664 | 560,3611,3274 | 562,4047,3778 | 563,349,95 | 564,3966,3853

BATCH_RAW_INFO | 565,377,376

BATCH_RAW_INFO | 559,3034,2664 | 560,3612,3274 | 562,4048,3778 | 563,350,95 | 564,3967,3853 | 565,378,376

BATCH_RAW_INFO | 559,3035,2664 | 560,3613,3274 | 562,4049,3778 | 563,351,95 | 564,3968,3853 | 565,379,376

BATCH_RAW_INFO | 559,3036,2664 | 560,3614,3274 | 562,4050,3778 | 563,352,95 | 564,3969,3853 | 565,380,376

BATCH_RAW_INFO | 559,3037,2664 | 560,3615,3274 | 562,4051,3778 | 563,353,95 | 564,3970,3853 | 565,381,376

BATCH_RAW_INFO | 559,3038,2664 | 560,3616,3274 | 562,4052,3778 | 563,354,95 | 564,3971,3853 | 565,382,376

BATCH_RAW_INFO | 559,3039,2664 | 560,3617,3274 | 562,4053,3778 | 563,355,95 | 564,3972,3853 | 565,383,376

BATCH_RAW_INFO | 566,156,155

BATCH_RAW_INFO | 559,3040,2664 | 560,3618,3274 | 562,4054,3778 | 563,356,95 | 564,3973,3853 | 565,384,376 | 566,157,155

BATCH_RAW_INFO | 559,3041,2664 | 560,3619,3274 | 562,4055,3778 | 563,357,95 | 564,3974,3853 | 565,385,376 | 566,158,155

BATCH_RAW_INFO | 559,3042,2664 | 560,3620,3274 | 562,4056,3778 | 563,358,95 | 564,3975,3853 | 565,386,376

BATCH_RAW_INFO | 559,3043,2664 | 560,3621,3274 | 562,4057,3778 | 563,359,95 | 564,3976,3853 | 565,387,376

BATCH_RAW_INFO | 559,3044,2664 | 560,3622,3274 | 562,4058,3778 | 563,360,95 | 564,3977,3853 | 565,388,376

BATCH_RAW_INFO | 559,3045,2664 | 560,3623,3274 | 562,4059,3778 | 563,361,95 | 564,3978,3853 | 565,389,376

BATCH_RAW_INFO | 559,3046,2664 | 560,3624,3274 | 562,4060,3778 | 563,362,95 | 564,3979,3853 | 565,390,376

BATCH_RAW_INFO | 559,3047,2664 | 560,3625,3274 | 562,4061,3778 | 563,363,95 | 564,3980,3853 | 565,391,376

BATCH_RAW_INFO | 559,3048,2664 | 560,3626,3274 | 562,4062,3778 | 563,364,95 | 564,3981,3853 | 565,392,376

BATCH_RAW_INFO | 559,3049,2664 | 560,3627,3274 | 562,4063,3778 | 563,365,95 | 564,3982,3853 | 565,393,376

BATCH_RAW_INFO | 559,3050,2664 | 560,3628,3274 | 562,4064,3778 | 563,366,95 | 564,3983,3853 | 565,394,376

BATCH_RAW_INFO | 559,3051,2664 | 560,3629,3274 | 562,4065,3778 | 563,367,95 | 564,3984,3853 | 565,395,376

BATCH_RAW_INFO | 559,3052,2664 | 560,3630,3274 | 562,4066,3778 | 563,368,95 | 564,3985,3853 | 565,396,376

BATCH_RAW_INFO | 559,3053,2664 | 560,3631,3274 | 562,4067,3778 | 563,369,95 | 564,3986,3853 | 565,397,376

BATCH_RAW_INFO | 559,3054,2664 | 560,3632,3274 | 562,4068,3778 | 563,370,95 | 564,3987,3853 | 565,398,376

BATCH_RAW_INFO | 559,3055,2664 | 560,3633,3274 | 562,4069,3778 | 563,371,95 | 564,3988,3853 | 565,399,376

BATCH_RAW_INFO | 559,3056,2664 | 562,4070,3778 | 563,372,95 | 564,3989,3853 | 565,400,376

BATCH_RAW_INFO | 559,3057,2664 | 562,4071,3778 | 563,373,95 | 564,3990,3853 | 565,401,376

BATCH_RAW_INFO | 559,3058,2664 | 562,4072,3778 | 563,374,95 | 564,3991,3853 | 565,402,376

BATCH_RAW_INFO | 559,3059,2664 | 562,4073,3778 | 563,375,95 | 564,3992,3853 | 565,403,376

BATCH_RAW_INFO | 559,3060,2664 | 562,4074,3778 | 563,376,95 | 564,3993,3853 | 565,404,376

BATCH_RAW_INFO | 559,3061,2664 | 562,4075,3778 | 563,377,95 | 564,3994,3853 | 565,405,376

BATCH_RAW_INFO | 559,3062,2664 | 562,4076,3778 | 563,378,95 | 564,3995,3853 | 565,406,376

BATCH_RAW_INFO | 559,3063,2664 | 562,4077,3778 | 563,379,95 | 564,3996,3853 | 565,407,376

BATCH_RAW_INFO | 559,3064,2664 | 562,4078,3778 | 563,380,95 | 564,3997,3853 | 565,408,376

BATCH_RAW_INFO | 559,3065,2664 | 562,4079,3778 | 563,381,95 | 564,3998,3853 | 565,409,376

BATCH_RAW_INFO | 559,3066,2664 | 562,4080,3778 | 563,382,95 | 564,3999,3853 | 565,410,376

BATCH_RAW_INFO | 559,3067,2664 | 562,4081,3778 | 563,383,95 | 564,4000,3853 | 565,411,376

BATCH_RAW_INFO | 559,3068,2664 | 562,4082,3778 | 563,384,95 | 564,4001,3853 | 565,412,376

BATCH_RAW_INFO | 559,3069,2664 | 562,4083,3778 | 563,385,95 | 564,4002,3853 | 565,413,376

BATCH_RAW_INFO | 559,3070,2664 | 562,4084,3778 | 563,386,95 | 564,4003,3853 | 565,414,376

BATCH_RAW_INFO | 559,3071,2664 | 562,4085,3778 | 563,387,95 | 564,4004,3853 | 565,415,376

BATCH_RAW_INFO | 559,3072,2664 | 562,4086,3778 | 563,388,95 | 564,4005,3853 | 565,416,376

BATCH_RAW_INFO | 559,3073,2664 | 562,4087,3778 | 563,389,95 | 564,4006,3853 | 565,417,376

BATCH_RAW_INFO | 559,3074,2664 | 562,4088,3778 | 563,390,95 | 564,4007,3853 | 565,418,376

BATCH_RAW_INFO | 559,3075,2664 | 562,4089,3778 | 563,391,95 | 564,4008,3853 | 565,419,376

BATCH_RAW_INFO | 559,3076,2664 | 562,4090,3778 | 563,392,95 | 564,4009,3853 | 565,420,376

BATCH_RAW_INFO | 559,3077,2664 | 562,4091,3778 | 563,393,95 | 564,4010,3853 | 565,421,376

BATCH_RAW_INFO | 559,3078,2664 | 562,4092,3778 | 563,394,95 | 564,4011,3853 | 565,422,376

BATCH_RAW_INFO | 559,3079,2664 | 562,4093,3778 | 563,395,95 | 564,4012,3853 | 565,423,376

BATCH_RAW_INFO | 559,3080,2664 | 562,4094,3778 | 563,396,95 | 564,4013,3853 | 565,424,376

BATCH_RAW_INFO | 559,3081,2664 | 562,4095,3778 | 563,397,95 | 564,4014,3853 | 565,425,376

BATCH_RAW_INFO | 559,3082,2664 | 563,398,95 | 564,4015,3853 | 565,426,376

BATCH_RAW_INFO | 559,3083,2664 | 563,399,95 | 564,4016,3853 | 565,427,376

BATCH_RAW_INFO | 559,3084,2664 | 563,400,95 | 564,4017,3853 | 565,428,376

BATCH_RAW_INFO | 559,3085,2664 | 563,401,95 | 564,4018,3853 | 565,429,376

BATCH_RAW_INFO | 559,3086,2664 | 563,402,95 | 564,4019,3853 | 565,430,376

BATCH_RAW_INFO | 559,3087,2664 | 563,403,95 | 564,4020,3853

BATCH_RAW_INFO | 559,3088,2664 | 563,404,95 | 564,4021,3853

BATCH_RAW_INFO | 559,3089,2664 | 563,405,95 | 564,4022,3853

BATCH_RAW_INFO | 559,3090,2664 | 563,406,95 | 564,4023,3853

BATCH_RAW_INFO | 559,3091,2664 | 563,407,95 | 564,4024,3853

BATCH_RAW_INFO | 559,3092,2664 | 563,408,95 | 564,4025,3853

BATCH_RAW_INFO | 559,3093,2664 | 563,409,95 | 564,4026,3853

BATCH_RAW_INFO | 559,3094,2664 | 563,410,95 | 564,4027,3853

BATCH_RAW_INFO | 559,3095,2664 | 563,411,95 | 564,4028,3853

BATCH_RAW_INFO | 559,3096,2664 | 563,412,95 | 564,4029,3853

BATCH_RAW_INFO | 559,3097,2664 | 563,413,95 | 564,4030,3853

BATCH_RAW_INFO | 559,3098,2664 | 563,414,95 | 564,4031,3853

BATCH_RAW_INFO | 559,3099,2664 | 563,415,95 | 564,4032,3853

BATCH_RAW_INFO | 559,3100,2664 | 563,416,95 | 564,4033,3853

BATCH_RAW_INFO | 559,3101,2664 | 563,417,95 | 564,4034,3853

BATCH_RAW_INFO | 559,3102,2664 | 563,418,95 | 564,4035,3853

BATCH_RAW_INFO | 559,3103,2664 | 563,419,95 | 564,4036,3853

BATCH_RAW_INFO | 559,3104,2664 | 563,420,95 | 564,4037,3853

BATCH_RAW_INFO | 559,3105,2664 | 563,421,95 | 564,4038,3853

BATCH_RAW_INFO | 559,3106,2664 | 563,422,95 | 564,4039,3853

BATCH_RAW_INFO | 559,3107,2664 | 563,423,95 | 564,4040,3853

BATCH_RAW_INFO | 559,3108,2664 | 563,424,95 | 564,4041,3853

BATCH_RAW_INFO | 559,3109,2664 | 563,425,95 | 564,4042,3853

BATCH_RAW_INFO | 559,3110,2664 | 563,426,95 | 564,4043,3853

BATCH_RAW_INFO | 559,3111,2664 | 563,427,95 | 564,4044,3853

BATCH_RAW_INFO | 559,3112,2664 | 563,428,95 | 564,4045,3853

BATCH_RAW_INFO | 559,3113,2664 | 563,429,95 | 564,4046,3853

BATCH_RAW_INFO | 559,3114,2664 | 563,430,95 | 564,4047,3853

BATCH_RAW_INFO | 559,3115,2664 | 563,431,95 | 564,4048,3853

BATCH_RAW_INFO | 559,3116,2664 | 563,432,95 | 564,4049,3853

BATCH_RAW_INFO | 559,3117,2664 | 563,433,95 | 564,4050,3853

BATCH_RAW_INFO | 559,3118,2664 | 563,434,95 | 564,4051,3853

BATCH_RAW_INFO | 559,3119,2664 | 563,435,95 | 564,4052,3853

BATCH_RAW_INFO | 559,3120,2664 | 563,436,95 | 564,4053,3853

BATCH_RAW_INFO | 559,3121,2664 | 563,437,95 | 564,4054,3853

BATCH_RAW_INFO | 559,3122,2664 | 563,438,95 | 564,4055,3853

BATCH_RAW_INFO | 559,3123,2664 | 563,439,95 | 564,4056,3853

BATCH_RAW_INFO | 559,3124,2664 | 563,440,95 | 564,4057,3853

BATCH_RAW_INFO | 559,3125,2664 | 563,441,95 | 564,4058,3853

BATCH_RAW_INFO | 559,3126,2664 | 563,442,95 | 564,4059,3853

BATCH_RAW_INFO | 559,3127,2664 | 563,443,95 | 564,4060,3853

BATCH_RAW_INFO | 559,3128,2664 | 563,444,95 | 564,4061,3853

BATCH_RAW_INFO | 559,3129,2664 | 563,445,95 | 564,4062,3853

BATCH_RAW_INFO | 559,3130,2664 | 563,446,95 | 564,4063,3853

BATCH_RAW_INFO | 559,3131,2664 | 563,447,95 | 564,4064,3853

BATCH_RAW_INFO | 559,3132,2664 | 563,448,95 | 564,4065,3853

BATCH_RAW_INFO | 559,3133,2664 | 563,449,95 | 564,4066,3853

BATCH_RAW_INFO | 559,3134,2664 | 563,450,95 | 564,4067,3853

BATCH_RAW_INFO | 559,3135,2664 | 563,451,95 | 564,4068,3853

BATCH_RAW_INFO | 559,3136,2664 | 563,452,95 | 564,4069,3853

BATCH_RAW_INFO | 559,3137,2664 | 563,453,95 | 564,4070,3853

BATCH_RAW_INFO | 559,3138,2664 | 563,454,95 | 564,4071,3853

BATCH_RAW_INFO | 559,3139,2664 | 563,455,95 | 564,4072,3853

BATCH_RAW_INFO | 559,3140,2664 | 563,456,95 | 564,4073,3853

BATCH_RAW_INFO | 559,3141,2664 | 563,457,95 | 564,4074,3853

BATCH_RAW_INFO | 559,3142,2664 | 563,458,95 | 564,4075,3853

BATCH_RAW_INFO | 559,3143,2664 | 563,459,95 | 564,4076,3853

BATCH_RAW_INFO | 559,3144,2664 | 563,460,95 | 564,4077,3853

BATCH_RAW_INFO | 559,3145,2664 | 563,461,95 | 564,4078,3853

BATCH_RAW_INFO | 559,3146,2664 | 563,462,95 | 564,4079,3853

BATCH_RAW_INFO | 559,3147,2664 | 563,463,95 | 564,4080,3853

BATCH_RAW_INFO | 559,3148,2664 | 563,464,95 | 564,4081,3853

BATCH_RAW_INFO | 559,3149,2664 | 563,465,95 | 564,4082,3853

BATCH_RAW_INFO | 559,3150,2664 | 563,466,95 | 564,4083,3853

BATCH_RAW_INFO | 559,3151,2664 | 563,467,95 | 564,4084,3853

BATCH_RAW_INFO | 559,3152,2664 | 563,468,95 | 564,4085,3853

BATCH_RAW_INFO | 559,3153,2664 | 563,469,95 | 564,4086,3853

BATCH_RAW_INFO | 559,3154,2664 | 563,470,95 | 564,4087,3853

BATCH_RAW_INFO | 559,3155,2664 | 563,471,95 | 564,4088,3853

BATCH_RAW_INFO | 559,3156,2664 | 563,472,95 | 564,4089,3853

BATCH_RAW_INFO | 559,3157,2664 | 563,473,95 | 564,4090,3853

BATCH_RAW_INFO | 559,3158,2664 | 563,474,95 | 564,4091,3853

BATCH_RAW_INFO | 559,3159,2664 | 563,475,95 | 564,4092,3853

BATCH_RAW_INFO | 559,3160,2664 | 563,476,95 | 564,4093,3853

BATCH_RAW_INFO | 559,3161,2664 | 563,477,95 | 564,4094,3853

BATCH_RAW_INFO | 559,3162,2664 | 563,478,95 | 564,4095,3853

BATCH_RAW_INFO | 559,3163,2664 | 563,479,95

BATCH_RAW_INFO | 559,3164,2664 | 563,480,95

BATCH_RAW_INFO | 559,3165,2664 | 563,481,95

BATCH_RAW_INFO | 559,3166,2664 | 563,482,95

BATCH_RAW_INFO | 559,3167,2664 | 563,483,95

BATCH_RAW_INFO | 559,3168,2664 | 563,484,95

BATCH_RAW_INFO | 559,3169,2664 | 563,485,95

BATCH_RAW_INFO | 559,3170,2664 | 563,486,95

BATCH_RAW_INFO | 559,3171,2664 | 563,487,95

BATCH_RAW_INFO | 559,3172,2664 | 563,488,95

BATCH_RAW_INFO | 559,3173,2664 | 563,489,95

BATCH_RAW_INFO | 559,3174,2664 | 563,490,95

BATCH_RAW_INFO | 559,3175,2664 | 563,491,95

BATCH_RAW_INFO | 559,3176,2664 | 563,492,95

BATCH_RAW_INFO | 559,3177,2664 | 563,493,95

BATCH_RAW_INFO | 559,3178,2664 | 563,494,95

BATCH_RAW_INFO | 559,3179,2664 | 563,495,95

BATCH_RAW_INFO | 559,3180,2664 | 563,496,95

BATCH_RAW_INFO | 559,3181,2664 | 563,497,95

BATCH_RAW_INFO | 559,3182,2664 | 563,498,95

BATCH_RAW_INFO | 559,3183,2664 | 563,499,95

BATCH_RAW_INFO | 559,3184,2664 | 563,500,95

BATCH_RAW_INFO | 559,3185,2664 | 563,501,95

BATCH_RAW_INFO | 559,3186,2664 | 563,502,95

BATCH_RAW_INFO | 559,3187,2664 | 563,503,95

BATCH_RAW_INFO | 559,3188,2664 | 563,504,95

BATCH_RAW_INFO | 559,3189,2664 | 563,505,95

BATCH_RAW_INFO | 559,3190,2664 | 563,506,95

BATCH_RAW_INFO | 559,3191,2664 | 563,507,95

BATCH_RAW_INFO | 559,3192,2664 | 563,508,95

BATCH_RAW_INFO | 559,3193,2664 | 563,509,95

BATCH_RAW_INFO | 559,3194,2664 | 563,510,95

BATCH_RAW_INFO | 559,3195,2664 | 563,511,95

BATCH_RAW_INFO | 559,3196,2664 | 563,512,95

BATCH_RAW_INFO | 559,3197,2664 | 563,513,95

BATCH_RAW_INFO | 559,3198,2664 | 563,514,95

BATCH_RAW_INFO | 559,3199,2664 | 563,515,95

BATCH_RAW_INFO | 559,3200,2664 | 563,516,95

BATCH_RAW_INFO | 559,3201,2664 | 563,517,95

BATCH_RAW_INFO | 559,3202,2664 | 563,518,95

BATCH_RAW_INFO | 559,3203,2664 | 563,519,95

BATCH_RAW_INFO | 559,3204,2664 | 563,520,95

BATCH_RAW_INFO | 559,3205,2664 | 563,521,95

BATCH_RAW_INFO | 559,3206,2664 | 563,522,95

BATCH_RAW_INFO | 559,3207,2664 | 563,523,95

BATCH_RAW_INFO | 559,3208,2664 | 563,524,95

BATCH_RAW_INFO | 559,3209,2664 | 563,525,95

BATCH_RAW_INFO | 559,3210,2664 | 563,526,95

BATCH_RAW_INFO | 559,3211,2664 | 563,527,95

BATCH_RAW_INFO | 559,3212,2664 | 563,528,95

BATCH_RAW_INFO | 559,3213,2664 | 563,529,95

BATCH_RAW_INFO | 559,3214,2664 | 563,530,95

BATCH_RAW_INFO | 559,3215,2664 | 563,531,95

BATCH_RAW_INFO | 559,3216,2664 | 563,532,95

BATCH_RAW_INFO | 559,3217,2664 | 563,533,95

BATCH_RAW_INFO | 559,3218,2664 | 563,534,95

BATCH_RAW_INFO | 559,3219,2664 | 563,535,95

BATCH_RAW_INFO | 559,3220,2664 | 563,536,95

BATCH_RAW_INFO | 559,3221,2664 | 563,537,95

BATCH_RAW_INFO | 559,3222,2664 | 563,538,95

BATCH_RAW_INFO | 559,3223,2664 | 563,539,95

BATCH_RAW_INFO | 559,3224,2664 | 563,540,95

BATCH_RAW_INFO | 559,3225,2664 | 563,541,95

BATCH_RAW_INFO | 559,3226,2664 | 563,542,95

BATCH_RAW_INFO | 559,3227,2664 | 563,543,95

BATCH_RAW_INFO | 559,3228,2664 | 563,544,95

BATCH_RAW_INFO | 559,3229,2664 | 563,545,95

BATCH_RAW_INFO | 559,3230,2664 | 563,546,95

BATCH_RAW_INFO | 559,3231,2664 | 563,547,95

BATCH_RAW_INFO | 559,3232,2664 | 563,548,95

BATCH_RAW_INFO | 559,3233,2664 | 563,549,95

BATCH_RAW_INFO | 559,3234,2664 | 563,550,95

BATCH_RAW_INFO | 559,3235,2664 | 563,551,95

BATCH_RAW_INFO | 559,3236,2664 | 563,552,95

BATCH_RAW_INFO | 559,3237,2664 | 563,553,95

BATCH_RAW_INFO | 559,3238,2664 | 563,554,95

BATCH_RAW_INFO | 559,3239,2664 | 563,555,95

BATCH_RAW_INFO | 559,3240,2664 | 563,556,95

BATCH_RAW_INFO | 559,3241,2664 | 563,557,95

BATCH_RAW_INFO | 559,3242,2664 | 563,558,95

BATCH_RAW_INFO | 559,3243,2664 | 563,559,95

BATCH_RAW_INFO | 559,3244,2664 | 563,560,95

BATCH_RAW_INFO | 559,3245,2664 | 563,561,95

BATCH_RAW_INFO | 559,3246,2664 | 563,562,95

BATCH_RAW_INFO | 559,3247,2664 | 563,563,95

BATCH_RAW_INFO | 559,3248,2664 | 563,564,95

BATCH_RAW_INFO | 559,3249,2664 | 563,565,95

BATCH_RAW_INFO | 559,3250,2664 | 563,566,95

BATCH_RAW_INFO | 559,3251,2664 | 563,567,95

BATCH_RAW_INFO | 559,3252,2664 | 563,568,95

BATCH_RAW_INFO | 559,3253,2664 | 563,569,95

BATCH_RAW_INFO | 559,3254,2664 | 563,570,95

BATCH_RAW_INFO | 559,3255,2664 | 563,571,95

BATCH_RAW_INFO | 559,3256,2664 | 563,572,95

BATCH_RAW_INFO | 559,3257,2664 | 563,573,95

BATCH_RAW_INFO | 559,3258,2664 | 563,574,95

BATCH_RAW_INFO | 559,3259,2664 | 563,575,95

BATCH_RAW_INFO | 559,3260,2664 | 563,576,95

BATCH_RAW_INFO | 559,3261,2664 | 563,577,95

BATCH_RAW_INFO | 559,3262,2664 | 563,578,95

BATCH_RAW_INFO | 559,3263,2664 | 563,579,95

BATCH_RAW_INFO | 559,3264,2664 | 563,580,95

BATCH_RAW_INFO | 559,3265,2664 | 563,581,95

BATCH_RAW_INFO | 559,3266,2664 | 563,582,95

BATCH_RAW_INFO | 559,3267,2664 | 563,583,95

BATCH_RAW_INFO | 559,3268,2664 | 563,584,95

BATCH_RAW_INFO | 559,3269,2664 | 563,585,95

BATCH_RAW_INFO | 559,3270,2664 | 563,586,95

BATCH_RAW_INFO | 559,3271,2664 | 563,587,95

BATCH_RAW_INFO | 559,3272,2664 | 563,588,95

BATCH_RAW_INFO | 559,3273,2664 | 563,589,95

BATCH_RAW_INFO | 559,3274,2664 | 563,590,95

BATCH_RAW_INFO | 559,3275,2664 | 563,591,95

BATCH_RAW_INFO | 559,3276,2664 | 563,592,95

BATCH_RAW_INFO | 559,3277,2664 | 563,593,95

BATCH_RAW_INFO | 559,3278,2664 | 563,594,95

BATCH_RAW_INFO | 559,3279,2664 | 563,595,95

BATCH_RAW_INFO | 559,3280,2664 | 563,596,95

BATCH_RAW_INFO | 559,3281,2664 | 563,597,95

BATCH_RAW_INFO | 559,3282,2664 | 563,598,95

BATCH_RAW_INFO | 559,3283,2664 | 563,599,95

BATCH_RAW_INFO | 559,3284,2664 | 563,600,95

BATCH_RAW_INFO | 559,3285,2664 | 563,601,95

BATCH_RAW_INFO | 559,3286,2664 | 563,602,95

BATCH_RAW_INFO | 559,3287,2664 | 563,603,95

BATCH_RAW_INFO | 559,3288,2664 | 563,604,95

BATCH_RAW_INFO | 559,3289,2664 | 563,605,95

BATCH_RAW_INFO | 559,3290,2664 | 563,606,95

BATCH_RAW_INFO | 559,3291,2664 | 563,607,95

BATCH_RAW_INFO | 559,3292,2664 | 563,608,95

BATCH_RAW_INFO | 559,3293,2664 | 563,609,95

BATCH_RAW_INFO | 559,3294,2664 | 563,610,95

BATCH_RAW_INFO | 559,3295,2664 | 563,611,95

BATCH_RAW_INFO | 559,3296,2664 | 563,612,95

BATCH_RAW_INFO | 559,3297,2664 | 563,613,95

BATCH_RAW_INFO | 559,3298,2664 | 563,614,95

BATCH_RAW_INFO | 559,3299,2664 | 563,615,95

BATCH_RAW_INFO | 559,3300,2664 | 563,616,95

BATCH_RAW_INFO | 559,3301,2664 | 563,617,95

BATCH_RAW_INFO | 559,3302,2664 | 563,618,95

BATCH_RAW_INFO | 559,3303,2664 | 563,619,95

BATCH_RAW_INFO | 559,3304,2664 | 563,620,95

BATCH_RAW_INFO | 559,3305,2664 | 563,621,95

BATCH_RAW_INFO | 567,3622,3621

BATCH_RAW_INFO | 559,3306,2664 | 563,622,95 | 567,3623,3621

BATCH_RAW_INFO | 559,3307,2664 | 563,623,95 | 567,3624,3621

BATCH_RAW_INFO | 559,3308,2664 | 563,624,95 | 567,3625,3621

BATCH_RAW_INFO | 559,3309,2664 | 563,625,95 | 567,3626,3621

BATCH_RAW_INFO | 559,3310,2664 | 563,626,95 | 567,3627,3621

BATCH_RAW_INFO | 559,3311,2664 | 563,627,95 | 567,3628,3621

BATCH_RAW_INFO | 559,3312,2664 | 563,628,95 | 567,3629,3621

BATCH_RAW_INFO | 559,3313,2664 | 563,629,95 | 567,3630,3621

BATCH_RAW_INFO | 559,3314,2664 | 563,630,95 | 567,3631,3621

BATCH_RAW_INFO | 559,3315,2664 | 563,631,95 | 567,3632,3621

BATCH_RAW_INFO | 559,3316,2664 | 563,632,95 | 567,3633,3621

BATCH_RAW_INFO | 559,3317,2664 | 563,633,95 | 567,3634,3621

BATCH_RAW_INFO | 559,3318,2664 | 567,3635,3621

BATCH_RAW_INFO | 559,3319,2664 | 567,3636,3621

BATCH_RAW_INFO | 559,3320,2664 | 567,3637,3621

BATCH_RAW_INFO | 559,3321,2664 | 567,3638,3621

BATCH_RAW_INFO | 559,3322,2664 | 567,3639,3621

BATCH_RAW_INFO | 559,3323,2664 | 567,3640,3621

BATCH_RAW_INFO | 559,3324,2664 | 567,3641,3621

BATCH_RAW_INFO | 559,3325,2664 | 567,3642,3621

BATCH_RAW_INFO | 559,3326,2664 | 567,3643,3621

BATCH_RAW_INFO | 559,3327,2664 | 567,3644,3621

BATCH_RAW_INFO | 559,3328,2664 | 567,3645,3621

BATCH_RAW_INFO | 559,3329,2664 | 567,3646,3621

BATCH_RAW_INFO | 559,3330,2664 | 567,3647,3621

BATCH_RAW_INFO | 559,3331,2664 | 567,3648,3621

BATCH_RAW_INFO | 559,3332,2664 | 567,3649,3621

BATCH_RAW_INFO | 559,3333,2664 | 567,3650,3621

BATCH_RAW_INFO | 567,3651,3621

BATCH_RAW_INFO | 567,3652,3621

BATCH_RAW_INFO | 567,3653,3621

BATCH_RAW_INFO | 567,3654,3621

BATCH_RAW_INFO | 567,3655,3621

BATCH_RAW_INFO | 567,3656,3621

BATCH_RAW_INFO | 567,3657,3621

BATCH_RAW_INFO | 567,3658,3621

BATCH_RAW_INFO | 567,3659,3621

BATCH_RAW_INFO | 567,3660,3621

BATCH_RAW_INFO | 567,3661,3621

BATCH_RAW_INFO | 567,3662,3621

BATCH_RAW_INFO | 567,3663,3621

BATCH_RAW_INFO | 567,3664,3621

BATCH_RAW_INFO | 567,3665,3621

BATCH_RAW_INFO | 567,3666,3621

BATCH_RAW_INFO | 567,3667,3621

BATCH_RAW_INFO | 567,3668,3621

BATCH_RAW_INFO | 567,3669,3621

BATCH_RAW_INFO | 567,3670,3621

BATCH_RAW_INFO | 567,3671,3621

BATCH_RAW_INFO | 567,3672,3621

BATCH_RAW_INFO | 567,3673,3621

BATCH_RAW_INFO | 567,3674,3621

BATCH_RAW_INFO | 567,3675,3621

BATCH_RAW_INFO | 567,3676,3621

BATCH_RAW_INFO | 567,3677,3621

BATCH_RAW_INFO | 567,3678,3621

BATCH_RAW_INFO | 567,3679,3621

BATCH_RAW_INFO | 567,3680,3621

BATCH_RAW_INFO | 567,3681,3621

BATCH_RAW_INFO | 567,3682,3621

BATCH_RAW_INFO | 567,3683,3621

BATCH_RAW_INFO | 567,3684,3621

BATCH_RAW_INFO | 567,3685,3621

BATCH_RAW_INFO | 567,3686,3621

BATCH_RAW_INFO | 567,3687,3621

BATCH_RAW_INFO | 567,3688,3621

BATCH_RAW_INFO | 567,3689,3621

BATCH_RAW_INFO | 567,3690,3621

BATCH_RAW_INFO | 567,3691,3621

BATCH_RAW_INFO | 567,3692,3621

BATCH_RAW_INFO | 567,3693,3621

BATCH_RAW_INFO | 567,3694,3621

BATCH_RAW_INFO | 567,3695,3621

BATCH_RAW_INFO | 567,3696,3621

BATCH_RAW_INFO | 567,3697,3621

BATCH_RAW_INFO | 568,1756,1755

BATCH_RAW_INFO | 567,3698,3621 | 568,1757,1755

BATCH_RAW_INFO | 567,3699,3621 | 568,1758,1755

BATCH_RAW_INFO | 567,3700,3621 | 568,1759,1755

BATCH_RAW_INFO | 567,3701,3621 | 568,1760,1755

BATCH_RAW_INFO | 567,3702,3621 | 568,1761,1755

BATCH_RAW_INFO | 567,3703,3621 | 568,1762,1755

BATCH_RAW_INFO | 567,3704,3621 | 568,1763,1755

BATCH_RAW_INFO | 567,3705,3621 | 568,1764,1755

BATCH_RAW_INFO | 567,3706,3621 | 568,1765,1755

BATCH_RAW_INFO | 567,3707,3621 | 568,1766,1755

BATCH_RAW_INFO | 567,3708,3621 | 568,1767,1755

BATCH_RAW_INFO | 567,3709,3621 | 568,1768,1755

BATCH_RAW_INFO | 567,3710,3621 | 568,1769,1755

BATCH_RAW_INFO | 567,3711,3621 | 568,1770,1755

BATCH_RAW_INFO | 567,3712,3621 | 568,1771,1755

BATCH_RAW_INFO | 567,3713,3621 | 568,1772,1755

BATCH_RAW_INFO | 567,3714,3621 | 568,1773,1755

BATCH_RAW_INFO | 567,3715,3621 | 568,1774,1755

BATCH_RAW_INFO | 567,3716,3621 | 568,1775,1755

BATCH_RAW_INFO | 567,3717,3621 | 568,1776,1755

BATCH_RAW_INFO | 567,3718,3621 | 568,1777,1755

BATCH_RAW_INFO | 567,3719,3621 | 568,1778,1755

BATCH_RAW_INFO | 567,3720,3621 | 568,1779,1755

BATCH_RAW_INFO | 567,3721,3621 | 568,1780,1755

BATCH_RAW_INFO | 567,3722,3621 | 568,1781,1755

BATCH_RAW_INFO | 567,3723,3621 | 568,1782,1755

BATCH_RAW_INFO | 567,3724,3621 | 568,1783,1755

BATCH_RAW_INFO | 567,3725,3621 | 568,1784,1755

BATCH_RAW_INFO | 567,3726,3621 | 568,1785,1755

BATCH_RAW_INFO | 567,3727,3621 | 568,1786,1755

BATCH_RAW_INFO | 567,3728,3621 | 568,1787,1755

BATCH_RAW_INFO | 567,3729,3621 | 568,1788,1755

BATCH_RAW_INFO | 567,3730,3621 | 568,1789,1755

BATCH_RAW_INFO | 567,3731,3621 | 568,1790,1755

BATCH_RAW_INFO | 567,3732,3621 | 568,1791,1755

BATCH_RAW_INFO | 567,3733,3621 | 568,1792,1755

BATCH_RAW_INFO | 567,3734,3621 | 568,1793,1755

BATCH_RAW_INFO | 567,3735,3621 | 568,1794,1755

BATCH_RAW_INFO | 567,3736,3621 | 568,1795,1755

BATCH_RAW_INFO | 567,3737,3621 | 568,1796,1755

BATCH_RAW_INFO | 567,3738,3621 | 568,1797,1755

BATCH_RAW_INFO | 567,3739,3621 | 568,1798,1755

BATCH_RAW_INFO | 567,3740,3621 | 568,1799,1755

BATCH_RAW_INFO | 567,3741,3621 | 568,1800,1755

BATCH_RAW_INFO | 567,3742,3621 | 568,1801,1755

BATCH_RAW_INFO | 567,3743,3621 | 568,1802,1755

BATCH_RAW_INFO | 567,3744,3621 | 568,1803,1755

BATCH_RAW_INFO | 567,3745,3621 | 568,1804,1755

BATCH_RAW_INFO | 567,3746,3621 | 568,1805,1755

BATCH_RAW_INFO | 567,3747,3621 | 568,1806,1755

BATCH_RAW_INFO | 567,3748,3621 | 568,1807,1755

BATCH_RAW_INFO | 567,3749,3621 | 568,1808,1755

BATCH_RAW_INFO | 567,3750,3621 | 568,1809,1755

BATCH_RAW_INFO | 567,3751,3621 | 568,1810,1755

BATCH_RAW_INFO | 567,3752,3621 | 568,1811,1755

BATCH_RAW_INFO | 567,3753,3621 | 568,1812,1755

BATCH_RAW_INFO | 567,3754,3621 | 568,1813,1755

BATCH_RAW_INFO | 567,3755,3621 | 568,1814,1755

BATCH_RAW_INFO | 567,3756,3621 | 568,1815,1755

BATCH_RAW_INFO | 567,3757,3621 | 568,1816,1755

BATCH_RAW_INFO | 567,3758,3621 | 568,1817,1755

BATCH_RAW_INFO | 567,3759,3621 | 568,1818,1755

BATCH_RAW_INFO | 567,3760,3621 | 568,1819,1755

BATCH_RAW_INFO | 567,3761,3621 | 568,1820,1755

BATCH_RAW_INFO | 567,3762,3621 | 568,1821,1755

BATCH_RAW_INFO | 567,3763,3621 | 568,1822,1755

BATCH_RAW_INFO | 567,3764,3621 | 568,1823,1755

BATCH_RAW_INFO | 567,3765,3621 | 568,1824,1755

BATCH_RAW_INFO | 567,3766,3621 | 568,1825,1755

BATCH_RAW_INFO | 567,3767,3621 | 568,1826,1755

BATCH_RAW_INFO | 567,3768,3621 | 568,1827,1755

BATCH_RAW_INFO | 567,3769,3621 | 568,1828,1755

BATCH_RAW_INFO | 567,3770,3621 | 568,1829,1755

BATCH_RAW_INFO | 567,3771,3621 | 568,1830,1755

BATCH_RAW_INFO | 567,3772,3621 | 568,1831,1755

BATCH_RAW_INFO | 567,3773,3621 | 568,1832,1755

BATCH_RAW_INFO | 567,3774,3621 | 568,1833,1755

BATCH_RAW_INFO | 567,3775,3621 | 568,1834,1755

BATCH_RAW_INFO | 567,3776,3621 | 568,1835,1755

BATCH_RAW_INFO | 567,3777,3621 | 568,1836,1755

BATCH_RAW_INFO | 567,3778,3621 | 568,1837,1755

BATCH_RAW_INFO | 567,3779,3621 | 568,1838,1755

BATCH_RAW_INFO | 567,3780,3621 | 568,1839,1755

BATCH_RAW_INFO | 567,3781,3621 | 568,1840,1755

BATCH_RAW_INFO | 567,3782,3621 | 568,1841,1755

BATCH_RAW_INFO | 567,3783,3621 | 568,1842,1755

BATCH_RAW_INFO | 567,3784,3621 | 568,1843,1755

BATCH_RAW_INFO | 567,3785,3621 | 568,1844,1755

BATCH_RAW_INFO | 567,3786,3621 | 568,1845,1755

BATCH_RAW_INFO | 567,3787,3621 | 568,1846,1755

BATCH_RAW_INFO | 567,3788,3621 | 568,1847,1755

BATCH_RAW_INFO | 567,3789,3621 | 568,1848,1755

BATCH_RAW_INFO | 567,3790,3621 | 568,1849,1755

BATCH_RAW_INFO | 567,3791,3621 | 568,1850,1755

BATCH_RAW_INFO | 567,3792,3621 | 568,1851,1755

BATCH_RAW_INFO | 567,3793,3621 | 568,1852,1755

BATCH_RAW_INFO | 567,3794,3621 | 568,1853,1755

BATCH_RAW_INFO | 567,3795,3621 | 568,1854,1755

BATCH_RAW_INFO | 567,3796,3621 | 568,1855,1755

BATCH_RAW_INFO | 567,3797,3621 | 568,1856,1755

BATCH_RAW_INFO | 567,3798,3621 | 568,1857,1755

BATCH_RAW_INFO | 567,3799,3621 | 568,1858,1755

BATCH_RAW_INFO | 567,3800,3621 | 568,1859,1755

BATCH_RAW_INFO | 567,3801,3621 | 568,1860,1755

BATCH_RAW_INFO | 567,3802,3621 | 568,1861,1755

BATCH_RAW_INFO | 567,3803,3621 | 568,1862,1755

BATCH_RAW_INFO | 567,3804,3621 | 568,1863,1755

BATCH_RAW_INFO | 567,3805,3621 | 568,1864,1755

BATCH_RAW_INFO | 567,3806,3621 | 568,1865,1755

BATCH_RAW_INFO | 567,3807,3621 | 568,1866,1755

BATCH_RAW_INFO | 567,3808,3621 | 568,1867,1755

BATCH_RAW_INFO | 567,3809,3621 | 568,1868,1755

BATCH_RAW_INFO | 567,3810,3621 | 568,1869,1755

BATCH_RAW_INFO | 567,3811,3621 | 568,1870,1755

BATCH_RAW_INFO | 567,3812,3621 | 568,1871,1755

BATCH_RAW_INFO | 567,3813,3621 | 568,1872,1755

BATCH_RAW_INFO | 567,3814,3621 | 568,1873,1755

BATCH_RAW_INFO | 567,3815,3621 | 568,1874,1755

BATCH_RAW_INFO | 567,3816,3621 | 568,1875,1755

BATCH_RAW_INFO | 567,3817,3621 | 568,1876,1755

BATCH_RAW_INFO | 567,3818,3621 | 568,1877,1755

BATCH_RAW_INFO | 567,3819,3621 | 568,1878,1755

BATCH_RAW_INFO | 567,3820,3621 | 568,1879,1755

BATCH_RAW_INFO | 567,3821,3621 | 568,1880,1755

BATCH_RAW_INFO | 567,3822,3621 | 568,1881,1755

BATCH_RAW_INFO | 567,3823,3621 | 568,1882,1755

BATCH_RAW_INFO | 567,3824,3621 | 568,1883,1755

BATCH_RAW_INFO | 567,3825,3621 | 568,1884,1755

BATCH_RAW_INFO | 567,3826,3621 | 568,1885,1755

BATCH_RAW_INFO | 567,3827,3621 | 568,1886,1755

BATCH_RAW_INFO | 567,3828,3621 | 568,1887,1755

BATCH_RAW_INFO | 567,3829,3621 | 568,1888,1755

BATCH_RAW_INFO | 567,3830,3621 | 568,1889,1755

BATCH_RAW_INFO | 567,3831,3621 | 568,1890,1755

BATCH_RAW_INFO | 567,3832,3621 | 568,1891,1755

BATCH_RAW_INFO | 567,3833,3621 | 568,1892,1755

BATCH_RAW_INFO | 567,3834,3621 | 568,1893,1755

BATCH_RAW_INFO | 567,3835,3621 | 568,1894,1755

BATCH_RAW_INFO | 567,3836,3621 | 568,1895,1755

BATCH_RAW_INFO | 567,3837,3621 | 568,1896,1755

BATCH_RAW_INFO | 567,3838,3621 | 568,1897,1755

BATCH_RAW_INFO | 567,3839,3621 | 568,1898,1755

BATCH_RAW_INFO | 567,3840,3621 | 568,1899,1755

BATCH_RAW_INFO | 567,3841,3621 | 568,1900,1755

BATCH_RAW_INFO | 567,3842,3621 | 568,1901,1755

BATCH_RAW_INFO | 567,3843,3621 | 568,1902,1755

BATCH_RAW_INFO | 567,3844,3621 | 568,1903,1755

BATCH_RAW_INFO | 567,3845,3621 | 568,1904,1755

BATCH_RAW_INFO | 567,3846,3621 | 568,1905,1755

BATCH_RAW_INFO | 567,3847,3621 | 568,1906,1755

BATCH_RAW_INFO | 567,3848,3621 | 568,1907,1755

BATCH_RAW_INFO | 567,3849,3621 | 568,1908,1755

BATCH_RAW_INFO | 567,3850,3621 | 568,1909,1755

BATCH_RAW_INFO | 567,3851,3621 | 568,1910,1755

BATCH_RAW_INFO | 569,2974,2973

BATCH_RAW_INFO | 567,3852,3621 | 568,1911,1755 | 569,2975,2973

BATCH_RAW_INFO | 567,3853,3621 | 568,1912,1755 | 569,2976,2973

BATCH_RAW_INFO | 567,3854,3621 | 568,1913,1755 | 569,2977,2973

BATCH_RAW_INFO | 567,3855,3621 | 568,1914,1755 | 569,2978,2973

BATCH_RAW_INFO | 567,3856,3621 | 568,1915,1755 | 569,2979,2973

BATCH_RAW_INFO | 567,3857,3621 | 568,1916,1755 | 569,2980,2973

BATCH_RAW_INFO | 567,3858,3621 | 568,1917,1755 | 569,2981,2973

BATCH_RAW_INFO | 567,3859,3621 | 568,1918,1755 | 569,2982,2973

BATCH_RAW_INFO | 567,3860,3621 | 568,1919,1755 | 569,2983,2973

BATCH_RAW_INFO | 567,3861,3621 | 568,1920,1755 | 569,2984,2973

BATCH_RAW_INFO | 567,3862,3621 | 568,1921,1755 | 569,2985,2973

BATCH_RAW_INFO | 567,3863,3621 | 568,1922,1755 | 569,2986,2973

BATCH_RAW_INFO | 567,3864,3621 | 568,1923,1755 | 569,2987,2973

BATCH_RAW_INFO | 567,3865,3621 | 568,1924,1755 | 569,2988,2973

BATCH_RAW_INFO | 567,3866,3621 | 568,1925,1755 | 569,2989,2973

BATCH_RAW_INFO | 567,3867,3621 | 568,1926,1755 | 569,2990,2973

BATCH_RAW_INFO | 567,3868,3621 | 568,1927,1755 | 569,2991,2973

BATCH_RAW_INFO | 567,3869,3621 | 568,1928,1755 | 569,2992,2973

BATCH_RAW_INFO | 567,3870,3621 | 568,1929,1755 | 569,2993,2973

BATCH_RAW_INFO | 567,3871,3621 | 568,1930,1755 | 569,2994,2973

BATCH_RAW_INFO | 567,3872,3621 | 568,1931,1755 | 569,2995,2973

BATCH_RAW_INFO | 567,3873,3621 | 568,1932,1755 | 569,2996,2973

BATCH_RAW_INFO | 567,3874,3621 | 568,1933,1755 | 569,2997,2973

BATCH_RAW_INFO | 567,3875,3621 | 568,1934,1755 | 569,2998,2973

BATCH_RAW_INFO | 567,3876,3621 | 568,1935,1755 | 569,2999,2973

BATCH_RAW_INFO | 567,3877,3621 | 568,1936,1755 | 569,3000,2973

BATCH_RAW_INFO | 567,3878,3621 | 568,1937,1755 | 569,3001,2973

BATCH_RAW_INFO | 567,3879,3621 | 568,1938,1755 | 569,3002,2973

BATCH_RAW_INFO | 567,3880,3621 | 568,1939,1755 | 569,3003,2973

BATCH_RAW_INFO | 567,3881,3621 | 568,1940,1755 | 569,3004,2973

BATCH_RAW_INFO | 567,3882,3621 | 568,1941,1755 | 569,3005,2973

BATCH_RAW_INFO | 567,3883,3621 | 568,1942,1755 | 569,3006,2973

BATCH_RAW_INFO | 567,3884,3621 | 568,1943,1755 | 569,3007,2973

BATCH_RAW_INFO | 567,3885,3621 | 568,1944,1755 | 569,3008,2973

BATCH_RAW_INFO | 567,3886,3621 | 568,1945,1755 | 569,3009,2973

BATCH_RAW_INFO | 567,3887,3621 | 568,1946,1755 | 569,3010,2973

BATCH_RAW_INFO | 567,3888,3621 | 568,1947,1755 | 569,3011,2973

BATCH_RAW_INFO | 567,3889,3621 | 568,1948,1755 | 569,3012,2973

BATCH_RAW_INFO | 567,3890,3621 | 568,1949,1755 | 569,3013,2973

BATCH_RAW_INFO | 567,3891,3621 | 568,1950,1755 | 569,3014,2973

BATCH_RAW_INFO | 567,3892,3621 | 568,1951,1755 | 569,3015,2973

BATCH_RAW_INFO | 567,3893,3621 | 568,1952,1755 | 569,3016,2973

BATCH_RAW_INFO | 567,3894,3621 | 568,1953,1755 | 569,3017,2973

BATCH_RAW_INFO | 567,3895,3621 | 568,1954,1755 | 569,3018,2973

BATCH_RAW_INFO | 567,3896,3621 | 568,1955,1755 | 569,3019,2973

BATCH_RAW_INFO | 567,3897,3621 | 568,1956,1755 | 569,3020,2973

BATCH_RAW_INFO | 567,3898,3621 | 568,1957,1755 | 569,3021,2973

BATCH_RAW_INFO | 567,3899,3621 | 568,1958,1755 | 569,3022,2973

BATCH_RAW_INFO | 567,3900,3621 | 568,1959,1755 | 569,3023,2973

BATCH_RAW_INFO | 567,3901,3621 | 568,1960,1755 | 569,3024,2973

BATCH_RAW_INFO | 567,3902,3621 | 568,1961,1755 | 569,3025,2973

BATCH_RAW_INFO | 567,3903,3621 | 568,1962,1755 | 569,3026,2973

BATCH_RAW_INFO | 567,3904,3621 | 568,1963,1755 | 569,3027,2973

BATCH_RAW_INFO | 567,3905,3621 | 568,1964,1755 | 569,3028,2973

BATCH_RAW_INFO | 567,3906,3621 | 568,1965,1755 | 569,3029,2973

BATCH_RAW_INFO | 567,3907,3621 | 568,1966,1755 | 569,3030,2973

BATCH_RAW_INFO | 567,3908,3621 | 568,1967,1755 | 569,3031,2973

BATCH_RAW_INFO | 567,3909,3621 | 568,1968,1755 | 569,3032,2973

BATCH_RAW_INFO | 567,3910,3621 | 568,1969,1755 | 569,3033,2973

BATCH_RAW_INFO | 567,3911,3621 | 568,1970,1755 | 569,3034,2973

BATCH_RAW_INFO | 567,3912,3621 | 568,1971,1755 | 569,3035,2973

BATCH_RAW_INFO | 567,3913,3621 | 568,1972,1755 | 569,3036,2973

BATCH_RAW_INFO | 567,3914,3621 | 568,1973,1755 | 569,3037,2973

BATCH_RAW_INFO | 567,3915,3621 | 568,1974,1755 | 569,3038,2973

BATCH_RAW_INFO | 567,3916,3621 | 568,1975,1755 | 569,3039,2973

BATCH_RAW_INFO | 567,3917,3621 | 568,1976,1755 | 569,3040,2973

BATCH_RAW_INFO | 567,3918,3621 | 568,1977,1755 | 569,3041,2973

BATCH_RAW_INFO | 567,3919,3621 | 568,1978,1755 | 569,3042,2973

BATCH_RAW_INFO | 567,3920,3621 | 568,1979,1755 | 569,3043,2973

BATCH_RAW_INFO | 567,3921,3621 | 568,1980,1755 | 569,3044,2973

BATCH_RAW_INFO | 567,3922,3621 | 568,1981,1755 | 569,3045,2973

BATCH_RAW_INFO | 567,3923,3621 | 568,1982,1755 | 569,3046,2973

BATCH_RAW_INFO | 567,3924,3621 | 568,1983,1755 | 569,3047,2973

BATCH_RAW_INFO | 567,3925,3621 | 568,1984,1755 | 569,3048,2973

BATCH_RAW_INFO | 567,3926,3621 | 568,1985,1755 | 569,3049,2973

BATCH_RAW_INFO | 567,3927,3621 | 568,1986,1755 | 569,3050,2973

BATCH_RAW_INFO | 567,3928,3621 | 568,1987,1755 | 569,3051,2973

BATCH_RAW_INFO | 567,3929,3621 | 568,1988,1755 | 569,3052,2973

BATCH_RAW_INFO | 567,3930,3621 | 568,1989,1755 | 569,3053,2973

BATCH_RAW_INFO | 567,3931,3621 | 568,1990,1755 | 569,3054,2973

BATCH_RAW_INFO | 567,3932,3621 | 568,1991,1755 | 569,3055,2973

BATCH_RAW_INFO | 567,3933,3621 | 568,1992,1755 | 569,3056,2973

BATCH_RAW_INFO | 567,3934,3621 | 568,1993,1755 | 569,3057,2973

BATCH_RAW_INFO | 567,3935,3621 | 568,1994,1755 | 569,3058,2973

BATCH_RAW_INFO | 567,3936,3621 | 568,1995,1755 | 569,3059,2973

BATCH_RAW_INFO | 567,3937,3621 | 568,1996,1755 | 569,3060,2973

BATCH_RAW_INFO | 567,3938,3621 | 568,1997,1755 | 569,3061,2973

BATCH_RAW_INFO | 567,3939,3621 | 568,1998,1755 | 569,3062,2973

BATCH_RAW_INFO | 567,3940,3621 | 568,1999,1755 | 569,3063,2973

BATCH_RAW_INFO | 570,1015,1014

BATCH_RAW_INFO | 567,3941,3621 | 568,2000,1755 | 569,3064,2973 | 570,1016,1014

BATCH_RAW_INFO | 567,3942,3621 | 568,2001,1755 | 569,3065,2973 | 570,1017,1014

BATCH_RAW_INFO | 567,3943,3621 | 568,2002,1755 | 569,3066,2973 | 570,1018,1014

BATCH_RAW_INFO | 567,3944,3621 | 568,2003,1755 | 569,3067,2973 | 570,1019,1014

BATCH_RAW_INFO | 567,3945,3621 | 568,2004,1755 | 569,3068,2973 | 570,1020,1014

BATCH_RAW_INFO | 567,3946,3621 | 568,2005,1755 | 569,3069,2973 | 570,1021,1014

BATCH_RAW_INFO | 567,3947,3621 | 568,2006,1755 | 569,3070,2973 | 570,1022,1014

BATCH_RAW_INFO | 567,3948,3621 | 568,2007,1755 | 569,3071,2973 | 570,1023,1014

BATCH_RAW_INFO | 567,3949,3621 | 568,2008,1755 | 569,3072,2973 | 570,1024,1014

BATCH_RAW_INFO | 567,3950,3621 | 568,2009,1755 | 569,3073,2973 | 570,1025,1014

BATCH_RAW_INFO | 567,3951,3621 | 568,2010,1755 | 569,3074,2973 | 570,1026,1014

BATCH_RAW_INFO | 567,3952,3621 | 568,2011,1755 | 569,3075,2973 | 570,1027,1014

BATCH_RAW_INFO | 567,3953,3621 | 568,2012,1755 | 569,3076,2973 | 570,1028,1014

BATCH_RAW_INFO | 567,3954,3621 | 568,2013,1755 | 569,3077,2973 | 570,1029,1014

BATCH_RAW_INFO | 567,3955,3621 | 568,2014,1755 | 569,3078,2973 | 570,1030,1014

BATCH_RAW_INFO | 567,3956,3621 | 568,2015,1755 | 569,3079,2973 | 570,1031,1014

BATCH_RAW_INFO | 567,3957,3621 | 568,2016,1755 | 569,3080,2973 | 570,1032,1014

BATCH_RAW_INFO | 567,3958,3621 | 568,2017,1755 | 569,3081,2973 | 570,1033,1014

BATCH_RAW_INFO | 567,3959,3621 | 568,2018,1755 | 569,3082,2973 | 570,1034,1014

BATCH_RAW_INFO | 567,3960,3621 | 568,2019,1755 | 569,3083,2973 | 570,1035,1014

BATCH_RAW_INFO | 567,3961,3621 | 568,2020,1755 | 569,3084,2973 | 570,1036,1014

BATCH_RAW_INFO | 567,3962,3621 | 568,2021,1755 | 569,3085,2973 | 570,1037,1014

BATCH_RAW_INFO | 567,3963,3621 | 568,2022,1755 | 569,3086,2973 | 570,1038,1014

BATCH_RAW_INFO | 567,3964,3621 | 568,2023,1755 | 569,3087,2973 | 570,1039,1014

BATCH_RAW_INFO | 567,3965,3621 | 568,2024,1755 | 569,3088,2973 | 570,1040,1014

BATCH_RAW_INFO | 567,3966,3621 | 568,2025,1755 | 569,3089,2973 | 570,1041,1014

BATCH_RAW_INFO | 567,3967,3621 | 568,2026,1755 | 569,3090,2973 | 570,1042,1014

BATCH_RAW_INFO | 567,3968,3621 | 568,2027,1755 | 569,3091,2973 | 570,1043,1014

BATCH_RAW_INFO | 567,3969,3621 | 568,2028,1755 | 569,3092,2973 | 570,1044,1014

BATCH_RAW_INFO | 567,3970,3621 | 568,2029,1755 | 569,3093,2973 | 570,1045,1014

BATCH_RAW_INFO | 567,3971,3621 | 568,2030,1755 | 569,3094,2973 | 570,1046,1014

BATCH_RAW_INFO | 567,3972,3621 | 568,2031,1755 | 569,3095,2973 | 570,1047,1014

BATCH_RAW_INFO | 567,3973,3621 | 568,2032,1755 | 569,3096,2973 | 570,1048,1014

BATCH_RAW_INFO | 567,3974,3621 | 568,2033,1755 | 569,3097,2973 | 570,1049,1014

BATCH_RAW_INFO | 567,3975,3621 | 568,2034,1755 | 569,3098,2973 | 570,1050,1014

BATCH_RAW_INFO | 567,3976,3621 | 568,2035,1755 | 569,3099,2973 | 570,1051,1014

BATCH_RAW_INFO | 567,3977,3621 | 568,2036,1755 | 569,3100,2973 | 570,1052,1014

BATCH_RAW_INFO | 567,3978,3621 | 568,2037,1755 | 569,3101,2973 | 570,1053,1014

BATCH_RAW_INFO | 567,3979,3621 | 568,2038,1755 | 569,3102,2973 | 570,1054,1014

BATCH_RAW_INFO | 567,3980,3621 | 568,2039,1755 | 569,3103,2973 | 570,1055,1014

BATCH_RAW_INFO | 567,3981,3621 | 568,2040,1755 | 569,3104,2973 | 570,1056,1014

BATCH_RAW_INFO | 567,3982,3621 | 568,2041,1755 | 569,3105,2973 | 570,1057,1014

BATCH_RAW_INFO | 567,3983,3621 | 568,2042,1755 | 569,3106,2973 | 570,1058,1014

BATCH_RAW_INFO | 571,3548,3547

BATCH_RAW_INFO | 567,3984,3621 | 568,2043,1755 | 569,3107,2973 | 570,1059,1014 | 571,3549,3547

BATCH_RAW_INFO | 567,3985,3621 | 568,2044,1755 | 569,3108,2973 | 570,1060,1014 | 571,3550,3547

BATCH_RAW_INFO | 567,3986,3621 | 568,2045,1755 | 569,3109,2973 | 570,1061,1014 | 571,3551,3547

BATCH_RAW_INFO | 567,3987,3621 | 568,2046,1755 | 569,3110,2973 | 570,1062,1014 | 571,3552,3547

BATCH_RAW_INFO | 567,3988,3621 | 568,2047,1755 | 569,3111,2973 | 570,1063,1014 | 571,3553,3547

BATCH_RAW_INFO | 567,3989,3621 | 568,2048,1755 | 569,3112,2973 | 570,1064,1014 | 571,3554,3547

BATCH_RAW_INFO | 567,3990,3621 | 568,2049,1755 | 569,3113,2973 | 570,1065,1014 | 571,3555,3547

BATCH_RAW_INFO | 567,3991,3621 | 568,2050,1755 | 569,3114,2973 | 570,1066,1014 | 571,3556,3547

BATCH_RAW_INFO | 567,3992,3621 | 568,2051,1755 | 569,3115,2973 | 570,1067,1014 | 571,3557,3547

BATCH_RAW_INFO | 567,3993,3621 | 568,2052,1755 | 569,3116,2973 | 570,1068,1014 | 571,3558,3547

BATCH_RAW_INFO | 567,3994,3621 | 568,2053,1755 | 569,3117,2973 | 570,1069,1014 | 571,3559,3547

BATCH_RAW_INFO | 567,3995,3621 | 568,2054,1755 | 569,3118,2973 | 570,1070,1014 | 571,3560,3547

BATCH_RAW_INFO | 567,3996,3621 | 568,2055,1755 | 569,3119,2973 | 570,1071,1014 | 571,3561,3547

BATCH_RAW_INFO | 567,3997,3621 | 568,2056,1755 | 569,3120,2973 | 570,1072,1014 | 571,3562,3547

BATCH_RAW_INFO | 567,3998,3621 | 568,2057,1755 | 569,3121,2973 | 570,1073,1014 | 571,3563,3547

BATCH_RAW_INFO | 567,3999,3621 | 568,2058,1755 | 569,3122,2973 | 570,1074,1014 | 571,3564,3547

BATCH_RAW_INFO | 567,4000,3621 | 568,2059,1755 | 569,3123,2973 | 570,1075,1014 | 571,3565,3547

BATCH_RAW_INFO | 567,4001,3621 | 568,2060,1755 | 569,3124,2973 | 570,1076,1014 | 571,3566,3547

BATCH_RAW_INFO | 567,4002,3621 | 568,2061,1755 | 569,3125,2973 | 570,1077,1014 | 571,3567,3547

BATCH_RAW_INFO | 567,4003,3621 | 568,2062,1755 | 569,3126,2973 | 570,1078,1014 | 571,3568,3547

BATCH_RAW_INFO | 567,4004,3621 | 568,2063,1755 | 569,3127,2973 | 570,1079,1014 | 571,3569,3547

BATCH_RAW_INFO | 567,4005,3621 | 568,2064,1755 | 569,3128,2973 | 570,1080,1014 | 571,3570,3547

BATCH_RAW_INFO | 567,4006,3621 | 568,2065,1755 | 569,3129,2973 | 570,1081,1014 | 571,3571,3547

BATCH_RAW_INFO | 567,4007,3621 | 568,2066,1755 | 569,3130,2973 | 570,1082,1014 | 571,3572,3547

BATCH_RAW_INFO | 567,4008,3621 | 568,2067,1755 | 569,3131,2973 | 570,1083,1014 | 571,3573,3547

BATCH_RAW_INFO | 567,4009,3621 | 568,2068,1755 | 569,3132,2973 | 570,1084,1014 | 571,3574,3547

BATCH_RAW_INFO | 567,4010,3621 | 568,2069,1755 | 569,3133,2973 | 570,1085,1014 | 571,3575,3547

BATCH_RAW_INFO | 567,4011,3621 | 568,2070,1755 | 569,3134,2973 | 570,1086,1014 | 571,3576,3547

BATCH_RAW_INFO | 567,4012,3621 | 568,2071,1755 | 569,3135,2973 | 570,1087,1014 | 571,3577,3547

BATCH_RAW_INFO | 567,4013,3621 | 568,2072,1755 | 569,3136,2973 | 570,1088,1014 | 571,3578,3547

BATCH_RAW_INFO | 567,4014,3621 | 568,2073,1755 | 569,3137,2973 | 570,1089,1014 | 571,3579,3547

BATCH_RAW_INFO | 567,4015,3621 | 568,2074,1755 | 569,3138,2973 | 570,1090,1014 | 571,3580,3547

BATCH_RAW_INFO | 567,4016,3621 | 568,2075,1755 | 569,3139,2973 | 570,1091,1014 | 571,3581,3547

BATCH_RAW_INFO | 567,4017,3621 | 568,2076,1755 | 569,3140,2973 | 570,1092,1014 | 571,3582,3547

BATCH_RAW_INFO | 567,4018,3621 | 568,2077,1755 | 569,3141,2973 | 570,1093,1014 | 571,3583,3547

BATCH_RAW_INFO | 567,4019,3621 | 568,2078,1755 | 569,3142,2973 | 570,1094,1014 | 571,3584,3547

BATCH_RAW_INFO | 567,4020,3621 | 568,2079,1755 | 569,3143,2973 | 570,1095,1014 | 571,3585,3547

BATCH_RAW_INFO | 567,4021,3621 | 568,2080,1755 | 569,3144,2973 | 570,1096,1014 | 571,3586,3547

BATCH_RAW_INFO | 567,4022,3621 | 568,2081,1755 | 569,3145,2973 | 570,1097,1014 | 571,3587,3547

BATCH_RAW_INFO | 567,4023,3621 | 568,2082,1755 | 569,3146,2973 | 570,1098,1014 | 571,3588,3547

BATCH_RAW_INFO | 567,4024,3621 | 568,2083,1755 | 569,3147,2973 | 570,1099,1014 | 571,3589,3547

BATCH_RAW_INFO | 567,4025,3621 | 568,2084,1755 | 569,3148,2973 | 570,1100,1014 | 571,3590,3547

BATCH_RAW_INFO | 567,4026,3621 | 568,2085,1755 | 569,3149,2973 | 570,1101,1014 | 571,3591,3547

BATCH_RAW_INFO | 567,4027,3621 | 568,2086,1755 | 569,3150,2973 | 570,1102,1014 | 571,3592,3547

BATCH_RAW_INFO | 567,4028,3621 | 568,2087,1755 | 569,3151,2973 | 570,1103,1014 | 571,3593,3547

BATCH_RAW_INFO | 567,4029,3621 | 568,2088,1755 | 569,3152,2973 | 570,1104,1014 | 571,3594,3547

BATCH_RAW_INFO | 567,4030,3621 | 568,2089,1755 | 569,3153,2973 | 570,1105,1014 | 571,3595,3547

BATCH_RAW_INFO | 567,4031,3621 | 568,2090,1755 | 569,3154,2973 | 570,1106,1014 | 571,3596,3547

BATCH_RAW_INFO | 567,4032,3621 | 568,2091,1755 | 569,3155,2973 | 570,1107,1014 | 571,3597,3547

BATCH_RAW_INFO | 567,4033,3621 | 568,2092,1755 | 569,3156,2973 | 570,1108,1014 | 571,3598,3547

BATCH_RAW_INFO | 567,4034,3621 | 568,2093,1755 | 569,3157,2973 | 570,1109,1014 | 571,3599,3547

BATCH_RAW_INFO | 567,4035,3621 | 568,2094,1755 | 569,3158,2973 | 570,1110,1014 | 571,3600,3547

BATCH_RAW_INFO | 567,4036,3621 | 568,2095,1755 | 569,3159,2973 | 570,1111,1014 | 571,3601,3547

BATCH_RAW_INFO | 567,4037,3621 | 568,2096,1755 | 569,3160,2973 | 570,1112,1014 | 571,3602,3547

BATCH_RAW_INFO | 567,4038,3621 | 568,2097,1755 | 569,3161,2973 | 570,1113,1014 | 571,3603,3547

BATCH_RAW_INFO | 567,4039,3621 | 568,2098,1755 | 569,3162,2973 | 570,1114,1014 | 571,3604,3547

BATCH_RAW_INFO | 567,4040,3621 | 568,2099,1755 | 569,3163,2973 | 570,1115,1014 | 571,3605,3547

BATCH_RAW_INFO | 567,4041,3621 | 568,2100,1755 | 569,3164,2973 | 570,1116,1014 | 571,3606,3547

BATCH_RAW_INFO | 567,4042,3621 | 568,2101,1755 | 569,3165,2973 | 570,1117,1014 | 571,3607,3547

BATCH_RAW_INFO | 567,4043,3621 | 568,2102,1755 | 569,3166,2973 | 570,1118,1014 | 571,3608,3547

BATCH_RAW_INFO | 567,4044,3621 | 568,2103,1755 | 569,3167,2973 | 570,1119,1014 | 571,3609,3547

BATCH_RAW_INFO | 567,4045,3621 | 568,2104,1755 | 569,3168,2973 | 570,1120,1014 | 571,3610,3547

BATCH_RAW_INFO | 567,4046,3621 | 568,2105,1755 | 569,3169,2973 | 570,1121,1014 | 571,3611,3547

BATCH_RAW_INFO | 567,4047,3621 | 568,2106,1755 | 569,3170,2973 | 570,1122,1014 | 571,3612,3547

BATCH_RAW_INFO | 567,4048,3621 | 568,2107,1755 | 569,3171,2973 | 570,1123,1014 | 571,3613,3547

BATCH_RAW_INFO | 567,4049,3621 | 568,2108,1755 | 569,3172,2973 | 570,1124,1014 | 571,3614,3547

BATCH_RAW_INFO | 567,4050,3621 | 568,2109,1755 | 569,3173,2973 | 570,1125,1014 | 571,3615,3547

BATCH_RAW_INFO | 567,4051,3621 | 568,2110,1755 | 569,3174,2973 | 570,1126,1014 | 571,3616,3547

BATCH_RAW_INFO | 567,4052,3621 | 568,2111,1755 | 569,3175,2973 | 570,1127,1014 | 571,3617,3547

BATCH_RAW_INFO | 567,4053,3621 | 568,2112,1755 | 569,3176,2973 | 570,1128,1014 | 571,3618,3547

BATCH_RAW_INFO | 567,4054,3621 | 568,2113,1755 | 569,3177,2973 | 570,1129,1014 | 571,3619,3547

BATCH_RAW_INFO | 567,4055,3621 | 568,2114,1755 | 569,3178,2973 | 570,1130,1014 | 571,3620,3547

BATCH_RAW_INFO | 567,4056,3621 | 568,2115,1755 | 569,3179,2973 | 570,1131,1014 | 571,3621,3547

BATCH_RAW_INFO | 567,4057,3621 | 568,2116,1755 | 569,3180,2973 | 570,1132,1014 | 571,3622,3547

BATCH_RAW_INFO | 567,4058,3621 | 568,2117,1755 | 569,3181,2973 | 570,1133,1014 | 571,3623,3547

BATCH_RAW_INFO | 567,4059,3621 | 568,2118,1755 | 569,3182,2973 | 570,1134,1014 | 571,3624,3547

BATCH_RAW_INFO | 567,4060,3621 | 568,2119,1755 | 569,3183,2973 | 570,1135,1014 | 571,3625,3547

BATCH_RAW_INFO | 567,4061,3621 | 568,2120,1755 | 569,3184,2973 | 570,1136,1014 | 571,3626,3547

BATCH_RAW_INFO | 567,4062,3621 | 568,2121,1755 | 569,3185,2973 | 570,1137,1014 | 571,3627,3547

BATCH_RAW_INFO | 567,4063,3621 | 568,2122,1755 | 569,3186,2973 | 570,1138,1014 | 571,3628,3547

BATCH_RAW_INFO | 567,4064,3621 | 568,2123,1755 | 569,3187,2973 | 570,1139,1014 | 571,3629,3547

BATCH_RAW_INFO | 567,4065,3621 | 568,2124,1755 | 569,3188,2973 | 570,1140,1014 | 571,3630,3547

BATCH_RAW_INFO | 567,4066,3621 | 568,2125,1755 | 569,3189,2973 | 570,1141,1014 | 571,3631,3547

BATCH_RAW_INFO | 567,4067,3621 | 568,2126,1755 | 569,3190,2973 | 570,1142,1014 | 571,3632,3547

BATCH_RAW_INFO | 567,4068,3621 | 568,2127,1755 | 569,3191,2973 | 570,1143,1014 | 571,3633,3547

BATCH_RAW_INFO | 567,4069,3621 | 568,2128,1755 | 569,3192,2973 | 570,1144,1014 | 571,3634,3547

BATCH_RAW_INFO | 567,4070,3621 | 568,2129,1755 | 569,3193,2973 | 570,1145,1014 | 571,3635,3547

BATCH_RAW_INFO | 572,3763,3762

BATCH_RAW_INFO | 567,4071,3621 | 568,2130,1755 | 569,3194,2973 | 571,3636,3547 | 572,3764,3762

BATCH_RAW_INFO | 567,4072,3621 | 568,2131,1755 | 569,3195,2973 | 571,3637,3547 | 572,3765,3762

BATCH_RAW_INFO | 567,4073,3621 | 568,2132,1755 | 569,3196,2973 | 571,3638,3547 | 572,3766,3762

BATCH_RAW_INFO | 567,4074,3621 | 568,2133,1755 | 569,3197,2973 | 571,3639,3547 | 572,3767,3762

BATCH_RAW_INFO | 567,4075,3621 | 568,2134,1755 | 569,3198,2973 | 571,3640,3547 | 572,3768,3762

BATCH_RAW_INFO | 567,4076,3621 | 568,2135,1755 | 569,3199,2973 | 571,3641,3547 | 572,3769,3762

BATCH_RAW_INFO | 567,4077,3621 | 568,2136,1755 | 569,3200,2973 | 571,3642,3547 | 572,3770,3762

BATCH_RAW_INFO | 567,4078,3621 | 568,2137,1755 | 569,3201,2973 | 571,3643,3547 | 572,3771,3762

BATCH_RAW_INFO | 567,4079,3621 | 568,2138,1755 | 569,3202,2973 | 571,3644,3547 | 572,3772,3762

BATCH_RAW_INFO | 567,4080,3621 | 568,2139,1755 | 569,3203,2973 | 571,3645,3547 | 572,3773,3762

BATCH_RAW_INFO | 567,4081,3621 | 568,2140,1755 | 569,3204,2973 | 571,3646,3547 | 572,3774,3762

BATCH_RAW_INFO | 567,4082,3621 | 568,2141,1755 | 569,3205,2973 | 571,3647,3547 | 572,3775,3762

BATCH_RAW_INFO | 567,4083,3621 | 568,2142,1755 | 569,3206,2973 | 571,3648,3547 | 572,3776,3762

BATCH_RAW_INFO | 567,4084,3621 | 568,2143,1755 | 569,3207,2973 | 571,3649,3547 | 572,3777,3762

BATCH_RAW_INFO | 567,4085,3621 | 568,2144,1755 | 569,3208,2973 | 571,3650,3547 | 572,3778,3762

BATCH_RAW_INFO | 567,4086,3621 | 568,2145,1755 | 569,3209,2973 | 571,3651,3547 | 572,3779,3762

BATCH_RAW_INFO | 567,4087,3621 | 568,2146,1755 | 569,3210,2973 | 571,3652,3547 | 572,3780,3762

BATCH_RAW_INFO | 567,4088,3621 | 568,2147,1755 | 569,3211,2973 | 571,3653,3547 | 572,3781,3762

BATCH_RAW_INFO | 567,4089,3621 | 568,2148,1755 | 569,3212,2973 | 571,3654,3547 | 572,3782,3762

BATCH_RAW_INFO | 567,4090,3621 | 568,2149,1755 | 569,3213,2973 | 571,3655,3547 | 572,3783,3762

BATCH_RAW_INFO | 567,4091,3621 | 568,2150,1755 | 569,3214,2973 | 571,3656,3547 | 572,3784,3762

BATCH_RAW_INFO | 567,4092,3621 | 568,2151,1755 | 569,3215,2973 | 571,3657,3547 | 572,3785,3762

BATCH_RAW_INFO | 567,4093,3621 | 568,2152,1755 | 569,3216,2973 | 571,3658,3547 | 572,3786,3762

BATCH_RAW_INFO | 567,4094,3621 | 568,2153,1755 | 569,3217,2973 | 571,3659,3547 | 572,3787,3762

BATCH_RAW_INFO | 567,4095,3621 | 568,2154,1755 | 569,3218,2973 | 571,3660,3547 | 572,3788,3762

BATCH_RAW_INFO | 568,2155,1755 | 569,3219,2973 | 571,3661,3547 | 572,3789,3762

BATCH_RAW_INFO | 568,2156,1755 | 569,3220,2973 | 571,3662,3547 | 572,3790,3762

BATCH_RAW_INFO | 568,2157,1755 | 569,3221,2973 | 571,3663,3547 | 572,3791,3762

BATCH_RAW_INFO | 568,2158,1755 | 569,3222,2973 | 571,3664,3547 | 572,3792,3762

BATCH_RAW_INFO | 568,2159,1755 | 569,3223,2973 | 571,3665,3547 | 572,3793,3762

BATCH_RAW_INFO | 568,2160,1755 | 569,3224,2973 | 571,3666,3547 | 572,3794,3762

BATCH_RAW_INFO | 568,2161,1755 | 569,3225,2973 | 571,3667,3547 | 572,3795,3762

BATCH_RAW_INFO | 568,2162,1755 | 569,3226,2973 | 571,3668,3547 | 572,3796,3762

BATCH_RAW_INFO | 568,2163,1755 | 569,3227,2973 | 571,3669,3547 | 572,3797,3762

BATCH_RAW_INFO | 568,2164,1755 | 569,3228,2973 | 571,3670,3547 | 572,3798,3762

BATCH_RAW_INFO | 568,2165,1755 | 569,3229,2973 | 571,3671,3547 | 572,3799,3762

BATCH_RAW_INFO | 568,2166,1755 | 569,3230,2973 | 571,3672,3547 | 572,3800,3762

BATCH_RAW_INFO | 568,2167,1755 | 569,3231,2973 | 571,3673,3547 | 572,3801,3762

BATCH_RAW_INFO | 568,2168,1755 | 569,3232,2973 | 571,3674,3547 | 572,3802,3762

BATCH_RAW_INFO | 568,2169,1755 | 569,3233,2973 | 571,3675,3547 | 572,3803,3762

BATCH_RAW_INFO | 568,2170,1755 | 569,3234,2973 | 571,3676,3547 | 572,3804,3762

BATCH_RAW_INFO | 568,2171,1755 | 569,3235,2973 | 571,3677,3547 | 572,3805,3762

BATCH_RAW_INFO | 568,2172,1755 | 569,3236,2973 | 571,3678,3547 | 572,3806,3762

BATCH_RAW_INFO | 568,2173,1755 | 569,3237,2973 | 571,3679,3547 | 572,3807,3762

BATCH_RAW_INFO | 568,2174,1755 | 569,3238,2973 | 571,3680,3547 | 572,3808,3762

BATCH_RAW_INFO | 568,2175,1755 | 569,3239,2973 | 571,3681,3547 | 572,3809,3762

BATCH_RAW_INFO | 568,2176,1755 | 569,3240,2973 | 571,3682,3547 | 572,3810,3762

BATCH_RAW_INFO | 568,2177,1755 | 569,3241,2973 | 571,3683,3547 | 572,3811,3762

BATCH_RAW_INFO | 568,2178,1755 | 569,3242,2973 | 571,3684,3547 | 572,3812,3762

BATCH_RAW_INFO | 568,2179,1755 | 569,3243,2973 | 571,3685,3547 | 572,3813,3762

BATCH_RAW_INFO | 568,2180,1755 | 569,3244,2973 | 571,3686,3547 | 572,3814,3762

BATCH_RAW_INFO | 568,2181,1755 | 569,3245,2973 | 571,3687,3547 | 572,3815,3762

BATCH_RAW_INFO | 568,2182,1755 | 569,3246,2973 | 571,3688,3547 | 572,3816,3762

BATCH_RAW_INFO | 568,2183,1755 | 569,3247,2973 | 571,3689,3547 | 572,3817,3762

BATCH_RAW_INFO | 568,2184,1755 | 569,3248,2973 | 571,3690,3547 | 572,3818,3762

BATCH_RAW_INFO | 568,2185,1755 | 569,3249,2973 | 571,3691,3547 | 572,3819,3762

BATCH_RAW_INFO | 568,2186,1755 | 569,3250,2973 | 571,3692,3547 | 572,3820,3762

BATCH_RAW_INFO | 568,2187,1755 | 569,3251,2973 | 571,3693,3547 | 572,3821,3762

BATCH_RAW_INFO | 568,2188,1755 | 569,3252,2973 | 571,3694,3547 | 572,3822,3762

BATCH_RAW_INFO | 568,2189,1755 | 569,3253,2973 | 571,3695,3547 | 572,3823,3762

BATCH_RAW_INFO | 568,2190,1755 | 569,3254,2973 | 571,3696,3547 | 572,3824,3762

BATCH_RAW_INFO | 568,2191,1755 | 569,3255,2973 | 571,3697,3547 | 572,3825,3762

BATCH_RAW_INFO | 568,2192,1755 | 569,3256,2973 | 571,3698,3547 | 572,3826,3762

BATCH_RAW_INFO | 568,2193,1755 | 569,3257,2973 | 571,3699,3547 | 572,3827,3762

BATCH_RAW_INFO | 568,2194,1755 | 569,3258,2973 | 571,3700,3547 | 572,3828,3762

BATCH_RAW_INFO | 568,2195,1755 | 569,3259,2973 | 571,3701,3547 | 572,3829,3762

BATCH_RAW_INFO | 568,2196,1755 | 569,3260,2973 | 571,3702,3547 | 572,3830,3762

BATCH_RAW_INFO | 568,2197,1755 | 569,3261,2973 | 571,3703,3547 | 572,3831,3762

BATCH_RAW_INFO | 568,2198,1755 | 569,3262,2973 | 571,3704,3547 | 572,3832,3762

BATCH_RAW_INFO | 568,2199,1755 | 569,3263,2973 | 571,3705,3547 | 572,3833,3762

BATCH_RAW_INFO | 568,2200,1755 | 569,3264,2973 | 571,3706,3547 | 572,3834,3762

BATCH_RAW_INFO | 568,2201,1755 | 569,3265,2973 | 571,3707,3547 | 572,3835,3762

BATCH_RAW_INFO | 568,2202,1755 | 569,3266,2973 | 571,3708,3547 | 572,3836,3762

BATCH_RAW_INFO | 568,2203,1755 | 569,3267,2973 | 571,3709,3547 | 572,3837,3762

BATCH_RAW_INFO | 568,2204,1755 | 569,3268,2973 | 571,3710,3547 | 572,3838,3762

BATCH_RAW_INFO | 568,2205,1755 | 569,3269,2973 | 571,3711,3547 | 572,3839,3762

BATCH_RAW_INFO | 568,2206,1755 | 569,3270,2973 | 571,3712,3547 | 572,3840,3762

BATCH_RAW_INFO | 568,2207,1755 | 569,3271,2973 | 571,3713,3547 | 572,3841,3762

BATCH_RAW_INFO | 568,2208,1755 | 569,3272,2973 | 571,3714,3547 | 572,3842,3762

BATCH_RAW_INFO | 568,2209,1755 | 569,3273,2973 | 571,3715,3547 | 572,3843,3762

BATCH_RAW_INFO | 568,2210,1755 | 569,3274,2973 | 571,3716,3547 | 572,3844,3762

BATCH_RAW_INFO | 568,2211,1755 | 569,3275,2973 | 571,3717,3547 | 572,3845,3762

BATCH_RAW_INFO | 568,2212,1755 | 569,3276,2973 | 571,3718,3547 | 572,3846,3762

BATCH_RAW_INFO | 568,2213,1755 | 569,3277,2973 | 571,3719,3547 | 572,3847,3762

BATCH_RAW_INFO | 568,2214,1755 | 569,3278,2973 | 571,3720,3547 | 572,3848,3762

BATCH_RAW_INFO | 568,2215,1755 | 569,3279,2973 | 571,3721,3547 | 572,3849,3762

BATCH_RAW_INFO | 568,2216,1755 | 569,3280,2973 | 571,3722,3547 | 572,3850,3762

BATCH_RAW_INFO | 568,2217,1755 | 569,3281,2973 | 571,3723,3547 | 572,3851,3762

BATCH_RAW_INFO | 568,2218,1755 | 569,3282,2973 | 571,3724,3547 | 572,3852,3762

BATCH_RAW_INFO | 568,2219,1755 | 569,3283,2973 | 571,3725,3547 | 572,3853,3762

BATCH_RAW_INFO | 568,2220,1755 | 569,3284,2973 | 571,3726,3547 | 572,3854,3762

BATCH_RAW_INFO | 568,2221,1755 | 569,3285,2973 | 571,3727,3547 | 572,3855,3762

BATCH_RAW_INFO | 568,2222,1755 | 569,3286,2973 | 571,3728,3547 | 572,3856,3762

BATCH_RAW_INFO | 568,2223,1755 | 569,3287,2973 | 571,3729,3547 | 572,3857,3762

BATCH_RAW_INFO | 568,2224,1755 | 569,3288,2973 | 571,3730,3547 | 572,3858,3762

BATCH_RAW_INFO | 568,2225,1755 | 569,3289,2973 | 571,3731,3547 | 572,3859,3762

BATCH_RAW_INFO | 568,2226,1755 | 569,3290,2973 | 571,3732,3547 | 572,3860,3762

BATCH_RAW_INFO | 568,2227,1755 | 569,3291,2973 | 571,3733,3547 | 572,3861,3762

BATCH_RAW_INFO | 568,2228,1755 | 569,3292,2973 | 571,3734,3547 | 572,3862,3762

BATCH_RAW_INFO | 568,2229,1755 | 569,3293,2973 | 571,3735,3547 | 572,3863,3762

BATCH_RAW_INFO | 568,2230,1755 | 569,3294,2973 | 571,3736,3547 | 572,3864,3762

BATCH_RAW_INFO | 568,2231,1755 | 569,3295,2973 | 571,3737,3547 | 572,3865,3762

BATCH_RAW_INFO | 568,2232,1755 | 569,3296,2973 | 571,3738,3547 | 572,3866,3762

BATCH_RAW_INFO | 568,2233,1755 | 569,3297,2973 | 571,3739,3547 | 572,3867,3762

BATCH_RAW_INFO | 568,2234,1755 | 569,3298,2973 | 571,3740,3547 | 572,3868,3762

BATCH_RAW_INFO | 568,2235,1755 | 569,3299,2973 | 571,3741,3547 | 572,3869,3762

BATCH_RAW_INFO | 568,2236,1755 | 569,3300,2973 | 571,3742,3547 | 572,3870,3762

BATCH_RAW_INFO | 568,2237,1755 | 569,3301,2973 | 571,3743,3547 | 572,3871,3762

BATCH_RAW_INFO | 568,2238,1755 | 569,3302,2973 | 571,3744,3547 | 572,3872,3762

BATCH_RAW_INFO | 568,2239,1755 | 569,3303,2973 | 571,3745,3547 | 572,3873,3762

BATCH_RAW_INFO | 568,2240,1755 | 569,3304,2973 | 571,3746,3547 | 572,3874,3762

BATCH_RAW_INFO | 568,2241,1755 | 569,3305,2973 | 571,3747,3547 | 572,3875,3762

BATCH_RAW_INFO | 568,2242,1755 | 569,3306,2973 | 571,3748,3547 | 572,3876,3762

BATCH_RAW_INFO | 568,2243,1755 | 569,3307,2973 | 571,3749,3547 | 572,3877,3762

BATCH_RAW_INFO | 568,2244,1755 | 569,3308,2973 | 571,3750,3547 | 572,3878,3762

BATCH_RAW_INFO | 568,2245,1755 | 569,3309,2973 | 571,3751,3547 | 572,3879,3762

BATCH_RAW_INFO | 568,2246,1755 | 569,3310,2973 | 571,3752,3547 | 572,3880,3762

BATCH_RAW_INFO | 568,2247,1755 | 569,3311,2973 | 571,3753,3547 | 572,3881,3762

BATCH_RAW_INFO | 568,2248,1755 | 569,3312,2973 | 571,3754,3547 | 572,3882,3762

BATCH_RAW_INFO | 568,2249,1755 | 569,3313,2973 | 571,3755,3547 | 572,3883,3762

BATCH_RAW_INFO | 568,2250,1755 | 569,3314,2973 | 571,3756,3547 | 572,3884,3762

BATCH_RAW_INFO | 568,2251,1755 | 569,3315,2973 | 571,3757,3547 | 572,3885,3762

BATCH_RAW_INFO | 568,2252,1755 | 569,3316,2973 | 571,3758,3547 | 572,3886,3762

BATCH_RAW_INFO | 568,2253,1755 | 569,3317,2973 | 571,3759,3547 | 572,3887,3762

BATCH_RAW_INFO | 568,2254,1755 | 569,3318,2973 | 571,3760,3547 | 572,3888,3762

BATCH_RAW_INFO | 568,2255,1755 | 569,3319,2973 | 571,3761,3547 | 572,3889,3762

BATCH_RAW_INFO | 568,2256,1755 | 569,3320,2973 | 571,3762,3547 | 572,3890,3762

BATCH_RAW_INFO | 568,2257,1755 | 569,3321,2973 | 571,3763,3547 | 572,3891,3762

BATCH_RAW_INFO | 568,2258,1755 | 569,3322,2973 | 571,3764,3547 | 572,3892,3762

BATCH_RAW_INFO | 568,2259,1755 | 569,3323,2973 | 571,3765,3547 | 572,3893,3762

BATCH_RAW_INFO | 568,2260,1755 | 569,3324,2973 | 571,3766,3547 | 572,3894,3762

BATCH_RAW_INFO | 568,2261,1755 | 569,3325,2973 | 571,3767,3547 | 572,3895,3762

BATCH_RAW_INFO | 568,2262,1755 | 569,3326,2973 | 571,3768,3547 | 572,3896,3762

BATCH_RAW_INFO | 568,2263,1755 | 569,3327,2973 | 571,3769,3547 | 572,3897,3762

BATCH_RAW_INFO | 568,2264,1755 | 569,3328,2973 | 571,3770,3547 | 572,3898,3762

BATCH_RAW_INFO | 568,2265,1755 | 569,3329,2973 | 571,3771,3547 | 572,3899,3762

BATCH_RAW_INFO | 568,2266,1755 | 569,3330,2973 | 571,3772,3547 | 572,3900,3762

BATCH_RAW_INFO | 568,2267,1755 | 569,3331,2973 | 571,3773,3547 | 572,3901,3762

BATCH_RAW_INFO | 568,2268,1755 | 569,3332,2973 | 571,3774,3547 | 572,3902,3762

BATCH_RAW_INFO | 568,2269,1755 | 569,3333,2973 | 571,3775,3547 | 572,3903,3762

BATCH_RAW_INFO | 568,2270,1755 | 569,3334,2973 | 571,3776,3547 | 572,3904,3762

BATCH_RAW_INFO | 568,2271,1755 | 569,3335,2973 | 571,3777,3547 | 572,3905,3762

BATCH_RAW_INFO | 568,2272,1755 | 569,3336,2973 | 571,3778,3547 | 572,3906,3762

BATCH_RAW_INFO | 568,2273,1755 | 569,3337,2973 | 571,3779,3547 | 572,3907,3762

BATCH_RAW_INFO | 568,2274,1755 | 569,3338,2973 | 571,3780,3547 | 572,3908,3762

BATCH_RAW_INFO | 568,2275,1755 | 569,3339,2973 | 571,3781,3547 | 572,3909,3762

BATCH_RAW_INFO | 568,2276,1755 | 569,3340,2973 | 571,3782,3547 | 572,3910,3762

BATCH_RAW_INFO | 568,2277,1755 | 569,3341,2973 | 571,3783,3547 | 572,3911,3762

BATCH_RAW_INFO | 568,2278,1755 | 569,3342,2973 | 571,3784,3547 | 572,3912,3762

BATCH_RAW_INFO | 568,2279,1755 | 569,3343,2973 | 571,3785,3547 | 572,3913,3762

BATCH_RAW_INFO | 568,2280,1755 | 569,3344,2973 | 571,3786,3547 | 572,3914,3762

BATCH_RAW_INFO | 568,2281,1755 | 569,3345,2973 | 571,3787,3547 | 572,3915,3762

BATCH_RAW_INFO | 568,2282,1755 | 569,3346,2973 | 571,3788,3547 | 572,3916,3762

BATCH_RAW_INFO | 568,2283,1755 | 569,3347,2973 | 571,3789,3547 | 572,3917,3762

BATCH_RAW_INFO | 568,2284,1755 | 569,3348,2973 | 571,3790,3547 | 572,3918,3762

BATCH_RAW_INFO | 568,2285,1755 | 569,3349,2973 | 571,3791,3547 | 572,3919,3762

BATCH_RAW_INFO | 568,2286,1755 | 569,3350,2973 | 571,3792,3547 | 572,3920,3762

BATCH_RAW_INFO | 568,2287,1755 | 569,3351,2973 | 571,3793,3547 | 572,3921,3762

BATCH_RAW_INFO | 568,2288,1755 | 569,3352,2973 | 571,3794,3547 | 572,3922,3762

BATCH_RAW_INFO | 568,2289,1755 | 569,3353,2973 | 571,3795,3547 | 572,3923,3762

BATCH_RAW_INFO | 568,2290,1755 | 569,3354,2973 | 571,3796,3547 | 572,3924,3762

BATCH_RAW_INFO | 568,2291,1755 | 569,3355,2973 | 571,3797,3547 | 572,3925,3762

BATCH_RAW_INFO | 568,2292,1755 | 569,3356,2973 | 571,3798,3547 | 572,3926,3762

BATCH_RAW_INFO | 568,2293,1755 | 569,3357,2973 | 571,3799,3547 | 572,3927,3762

BATCH_RAW_INFO | 568,2294,1755 | 569,3358,2973 | 571,3800,3547 | 572,3928,3762

BATCH_RAW_INFO | 568,2295,1755 | 569,3359,2973 | 571,3801,3547 | 572,3929,3762

BATCH_RAW_INFO | 568,2296,1755 | 569,3360,2973 | 571,3802,3547 | 572,3930,3762

BATCH_RAW_INFO | 568,2297,1755 | 569,3361,2973 | 571,3803,3547 | 572,3931,3762

BATCH_RAW_INFO | 568,2298,1755 | 569,3362,2973 | 571,3804,3547 | 572,3932,3762

BATCH_RAW_INFO | 568,2299,1755 | 569,3363,2973 | 571,3805,3547 | 572,3933,3762

BATCH_RAW_INFO | 568,2300,1755 | 569,3364,2973 | 571,3806,3547 | 572,3934,3762

BATCH_RAW_INFO | 568,2301,1755 | 569,3365,2973 | 571,3807,3547 | 572,3935,3762

BATCH_RAW_INFO | 568,2302,1755 | 569,3366,2973 | 571,3808,3547 | 572,3936,3762

BATCH_RAW_INFO | 568,2303,1755 | 569,3367,2973 | 571,3809,3547 | 572,3937,3762

BATCH_RAW_INFO | 568,2304,1755 | 569,3368,2973 | 571,3810,3547 | 572,3938,3762

BATCH_RAW_INFO | 568,2305,1755 | 569,3369,2973 | 571,3811,3547 | 572,3939,3762

BATCH_RAW_INFO | 568,2306,1755 | 569,3370,2973 | 571,3812,3547 | 572,3940,3762

BATCH_RAW_INFO | 568,2307,1755 | 569,3371,2973 | 571,3813,3547 | 572,3941,3762

BATCH_RAW_INFO | 568,2308,1755 | 569,3372,2973 | 571,3814,3547 | 572,3942,3762

BATCH_RAW_INFO | 568,2309,1755 | 569,3373,2973 | 571,3815,3547 | 572,3943,3762

BATCH_RAW_INFO | 568,2310,1755 | 569,3374,2973 | 571,3816,3547 | 572,3944,3762

BATCH_RAW_INFO | 568,2311,1755 | 569,3375,2973 | 571,3817,3547 | 572,3945,3762

BATCH_RAW_INFO | 568,2312,1755 | 569,3376,2973 | 571,3818,3547 | 572,3946,3762

BATCH_RAW_INFO | 568,2313,1755 | 569,3377,2973 | 571,3819,3547 | 572,3947,3762

BATCH_RAW_INFO | 568,2314,1755 | 569,3378,2973 | 571,3820,3547 | 572,3948,3762

BATCH_RAW_INFO | 568,2315,1755 | 569,3379,2973 | 571,3821,3547 | 572,3949,3762

BATCH_RAW_INFO | 568,2316,1755 | 569,3380,2973 | 571,3822,3547 | 572,3950,3762

BATCH_RAW_INFO | 568,2317,1755 | 569,3381,2973 | 571,3823,3547 | 572,3951,3762

BATCH_RAW_INFO | 568,2318,1755 | 569,3382,2973 | 571,3824,3547 | 572,3952,3762

BATCH_RAW_INFO | 568,2319,1755 | 569,3383,2973 | 571,3825,3547 | 572,3953,3762

BATCH_RAW_INFO | 568,2320,1755 | 569,3384,2973 | 571,3826,3547 | 572,3954,3762

BATCH_RAW_INFO | 568,2321,1755 | 569,3385,2973 | 571,3827,3547 | 572,3955,3762

BATCH_RAW_INFO | 568,2322,1755 | 569,3386,2973 | 571,3828,3547 | 572,3956,3762

BATCH_RAW_INFO | 568,2323,1755 | 569,3387,2973 | 571,3829,3547 | 572,3957,3762

BATCH_RAW_INFO | 568,2324,1755 | 569,3388,2973 | 571,3830,3547 | 572,3958,3762

BATCH_RAW_INFO | 568,2325,1755 | 569,3389,2973 | 571,3831,3547 | 572,3959,3762

BATCH_RAW_INFO | 568,2326,1755 | 569,3390,2973 | 571,3832,3547 | 572,3960,3762

BATCH_RAW_INFO | 568,2327,1755 | 569,3391,2973 | 571,3833,3547 | 572,3961,3762

BATCH_RAW_INFO | 568,2328,1755 | 569,3392,2973 | 571,3834,3547 | 572,3962,3762

BATCH_RAW_INFO | 568,2329,1755 | 569,3393,2973 | 571,3835,3547 | 572,3963,3762

BATCH_RAW_INFO | 568,2330,1755 | 569,3394,2973 | 571,3836,3547 | 572,3964,3762

BATCH_RAW_INFO | 568,2331,1755 | 569,3395,2973 | 571,3837,3547 | 572,3965,3762

BATCH_RAW_INFO | 568,2332,1755 | 569,3396,2973 | 571,3838,3547 | 572,3966,3762

BATCH_RAW_INFO | 568,2333,1755 | 569,3397,2973 | 571,3839,3547 | 572,3967,3762

BATCH_RAW_INFO | 568,2334,1755 | 569,3398,2973 | 571,3840,3547 | 572,3968,3762

BATCH_RAW_INFO | 568,2335,1755 | 569,3399,2973 | 571,3841,3547 | 572,3969,3762

BATCH_RAW_INFO | 568,2336,1755 | 569,3400,2973 | 571,3842,3547 | 572,3970,3762

BATCH_RAW_INFO | 568,2337,1755 | 569,3401,2973 | 571,3843,3547 | 572,3971,3762

BATCH_RAW_INFO | 568,2338,1755 | 569,3402,2973 | 571,3844,3547 | 572,3972,3762

BATCH_RAW_INFO | 568,2339,1755 | 569,3403,2973 | 571,3845,3547 | 572,3973,3762

BATCH_RAW_INFO | 568,2340,1755 | 569,3404,2973 | 571,3846,3547 | 572,3974,3762

BATCH_RAW_INFO | 568,2341,1755 | 569,3405,2973 | 571,3847,3547 | 572,3975,3762

BATCH_RAW_INFO | 568,2342,1755 | 569,3406,2973 | 571,3848,3547 | 572,3976,3762

BATCH_RAW_INFO | 568,2343,1755 | 569,3407,2973 | 571,3849,3547 | 572,3977,3762

BATCH_RAW_INFO | 568,2344,1755 | 569,3408,2973 | 571,3850,3547 | 572,3978,3762

BATCH_RAW_INFO | 568,2345,1755 | 569,3409,2973 | 571,3851,3547 | 572,3979,3762

BATCH_RAW_INFO | 568,2346,1755 | 569,3410,2973 | 571,3852,3547 | 572,3980,3762

BATCH_RAW_INFO | 573,381,380

BATCH_RAW_INFO | 568,2347,1755 | 569,3411,2973 | 571,3853,3547 | 572,3981,3762 | 573,382,380

BATCH_RAW_INFO | 568,2348,1755 | 569,3412,2973 | 571,3854,3547 | 572,3982,3762 | 573,383,380

BATCH_RAW_INFO | 568,2349,1755 | 569,3413,2973 | 571,3855,3547 | 572,3983,3762 | 573,384,380

BATCH_RAW_INFO | 568,2350,1755 | 569,3414,2973 | 571,3856,3547 | 572,3984,3762 | 573,385,380

BATCH_RAW_INFO | 568,2351,1755 | 569,3415,2973 | 571,3857,3547 | 572,3985,3762 | 573,386,380

BATCH_RAW_INFO | 568,2352,1755 | 569,3416,2973 | 571,3858,3547 | 572,3986,3762 | 573,387,380

BATCH_RAW_INFO | 568,2353,1755 | 569,3417,2973 | 571,3859,3547 | 572,3987,3762 | 573,388,380

BATCH_RAW_INFO | 568,2354,1755 | 569,3418,2973 | 571,3860,3547 | 572,3988,3762 | 573,389,380

BATCH_RAW_INFO | 568,2355,1755 | 569,3419,2973 | 571,3861,3547 | 572,3989,3762 | 573,390,380

BATCH_RAW_INFO | 568,2356,1755 | 569,3420,2973 | 571,3862,3547 | 572,3990,3762 | 573,391,380

BATCH_RAW_INFO | 568,2357,1755 | 569,3421,2973 | 571,3863,3547 | 572,3991,3762 | 573,392,380

BATCH_RAW_INFO | 568,2358,1755 | 569,3422,2973 | 571,3864,3547 | 572,3992,3762 | 573,393,380

BATCH_RAW_INFO | 568,2359,1755 | 569,3423,2973 | 571,3865,3547 | 572,3993,3762 | 573,394,380

BATCH_RAW_INFO | 568,2360,1755 | 569,3424,2973 | 571,3866,3547 | 572,3994,3762 | 573,395,380

BATCH_RAW_INFO | 568,2361,1755 | 569,3425,2973 | 571,3867,3547 | 572,3995,3762 | 573,396,380

BATCH_RAW_INFO | 568,2362,1755 | 569,3426,2973 | 571,3868,3547 | 572,3996,3762 | 573,397,380

BATCH_RAW_INFO | 568,2363,1755 | 569,3427,2973 | 571,3869,3547 | 572,3997,3762 | 573,398,380

BATCH_RAW_INFO | 568,2364,1755 | 569,3428,2973 | 571,3870,3547 | 572,3998,3762 | 573,399,380

BATCH_RAW_INFO | 568,2365,1755 | 569,3429,2973 | 571,3871,3547 | 572,3999,3762 | 573,400,380

BATCH_RAW_INFO | 568,2366,1755 | 569,3430,2973 | 571,3872,3547 | 572,4000,3762 | 573,401,380

BATCH_RAW_INFO | 568,2367,1755 | 569,3431,2973 | 571,3873,3547 | 572,4001,3762 | 573,402,380

BATCH_RAW_INFO | 568,2368,1755 | 569,3432,2973 | 571,3874,3547 | 572,4002,3762 | 573,403,380

BATCH_RAW_INFO | 568,2369,1755 | 569,3433,2973 | 571,3875,3547 | 572,4003,3762 | 573,404,380

BATCH_RAW_INFO | 574,2194,2193

BATCH_RAW_INFO | 568,2370,1755 | 569,3434,2973 | 571,3876,3547 | 572,4004,3762 | 573,405,380 | 574,2195,2193

BATCH_RAW_INFO | 568,2371,1755 | 569,3435,2973 | 571,3877,3547 | 572,4005,3762 | 573,406,380 | 574,2196,2193

BATCH_RAW_INFO | 568,2372,1755 | 569,3436,2973 | 571,3878,3547 | 572,4006,3762 | 573,407,380 | 574,2197,2193

BATCH_RAW_INFO | 568,2373,1755 | 569,3437,2973 | 571,3879,3547 | 572,4007,3762 | 573,408,380 | 574,2198,2193

BATCH_RAW_INFO | 568,2374,1755 | 569,3438,2973 | 571,3880,3547 | 572,4008,3762 | 573,409,380 | 574,2199,2193

BATCH_RAW_INFO | 568,2375,1755 | 569,3439,2973 | 571,3881,3547 | 572,4009,3762 | 573,410,380 | 574,2200,2193

BATCH_RAW_INFO | 568,2376,1755 | 569,3440,2973 | 571,3882,3547 | 572,4010,3762 | 573,411,380 | 574,2201,2193

BATCH_RAW_INFO | 568,2377,1755 | 569,3441,2973 | 571,3883,3547 | 572,4011,3762 | 573,412,380 | 574,2202,2193

BATCH_RAW_INFO | 568,2378,1755 | 569,3442,2973 | 571,3884,3547 | 572,4012,3762 | 573,413,380 | 574,2203,2193

BATCH_RAW_INFO | 568,2379,1755 | 569,3443,2973 | 571,3885,3547 | 572,4013,3762 | 573,414,380 | 574,2204,2193

BATCH_RAW_INFO | 568,2380,1755 | 569,3444,2973 | 571,3886,3547 | 572,4014,3762 | 573,415,380 | 574,2205,2193

BATCH_RAW_INFO | 568,2381,1755 | 569,3445,2973 | 571,3887,3547 | 572,4015,3762 | 573,416,380 | 574,2206,2193

BATCH_RAW_INFO | 568,2382,1755 | 569,3446,2973 | 571,3888,3547 | 572,4016,3762 | 573,417,380 | 574,2207,2193

BATCH_RAW_INFO | 568,2383,1755 | 569,3447,2973 | 571,3889,3547 | 572,4017,3762 | 573,418,380 | 574,2208,2193

BATCH_RAW_INFO | 568,2384,1755 | 569,3448,2973 | 571,3890,3547 | 572,4018,3762 | 573,419,380 | 574,2209,2193

BATCH_RAW_INFO | 568,2385,1755 | 569,3449,2973 | 571,3891,3547 | 572,4019,3762 | 573,420,380 | 574,2210,2193

BATCH_RAW_INFO | 568,2386,1755 | 569,3450,2973 | 571,3892,3547 | 572,4020,3762 | 573,421,380 | 574,2211,2193

BATCH_RAW_INFO | 568,2387,1755 | 569,3451,2973 | 571,3893,3547 | 572,4021,3762 | 573,422,380 | 574,2212,2193

BATCH_RAW_INFO | 568,2388,1755 | 569,3452,2973 | 571,3894,3547 | 572,4022,3762 | 573,423,380 | 574,2213,2193

BATCH_RAW_INFO | 568,2389,1755 | 569,3453,2973 | 571,3895,3547 | 572,4023,3762 | 573,424,380 | 574,2214,2193

BATCH_RAW_INFO | 568,2390,1755 | 569,3454,2973 | 571,3896,3547 | 572,4024,3762 | 573,425,380 | 574,2215,2193

BATCH_RAW_INFO | 568,2391,1755 | 569,3455,2973 | 571,3897,3547 | 572,4025,3762 | 573,426,380 | 574,2216,2193

BATCH_RAW_INFO | 568,2392,1755 | 569,3456,2973 | 571,3898,3547 | 572,4026,3762 | 573,427,380 | 574,2217,2193

BATCH_RAW_INFO | 568,2393,1755 | 569,3457,2973 | 571,3899,3547 | 572,4027,3762 | 573,428,380 | 574,2218,2193

BATCH_RAW_INFO | 568,2394,1755 | 569,3458,2973 | 571,3900,3547 | 572,4028,3762 | 573,429,380 | 574,2219,2193

BATCH_RAW_INFO | 568,2395,1755 | 569,3459,2973 | 571,3901,3547 | 572,4029,3762 | 573,430,380 | 574,2220,2193

BATCH_RAW_INFO | 568,2396,1755 | 569,3460,2973 | 571,3902,3547 | 572,4030,3762 | 573,431,380 | 574,2221,2193

BATCH_RAW_INFO | 568,2397,1755 | 569,3461,2973 | 571,3903,3547 | 572,4031,3762 | 573,432,380 | 574,2222,2193

BATCH_RAW_INFO | 568,2398,1755 | 569,3462,2973 | 571,3904,3547 | 572,4032,3762 | 573,433,380 | 574,2223,2193

BATCH_RAW_INFO | 568,2399,1755 | 569,3463,2973 | 571,3905,3547 | 572,4033,3762 | 573,434,380 | 574,2224,2193

BATCH_RAW_INFO | 568,2400,1755 | 569,3464,2973 | 571,3906,3547 | 572,4034,3762 | 573,435,380 | 574,2225,2193

BATCH_RAW_INFO | 568,2401,1755 | 569,3465,2973 | 571,3907,3547 | 572,4035,3762 | 573,436,380 | 574,2226,2193

BATCH_RAW_INFO | 568,2402,1755 | 569,3466,2973 | 571,3908,3547 | 572,4036,3762 | 573,437,380 | 574,2227,2193

BATCH_RAW_INFO | 568,2403,1755 | 569,3467,2973 | 571,3909,3547 | 572,4037,3762 | 573,438,380 | 574,2228,2193

BATCH_RAW_INFO | 568,2404,1755 | 569,3468,2973 | 571,3910,3547 | 572,4038,3762 | 573,439,380 | 574,2229,2193

BATCH_RAW_INFO | 568,2405,1755 | 569,3469,2973 | 571,3911,3547 | 572,4039,3762 | 573,440,380 | 574,2230,2193

BATCH_RAW_INFO | 568,2406,1755 | 569,3470,2973 | 571,3912,3547 | 572,4040,3762 | 573,441,380 | 574,2231,2193

BATCH_RAW_INFO | 568,2407,1755 | 569,3471,2973 | 571,3913,3547 | 572,4041,3762 | 573,442,380 | 574,2232,2193

BATCH_RAW_INFO | 568,2408,1755 | 569,3472,2973 | 571,3914,3547 | 572,4042,3762 | 573,443,380 | 574,2233,2193

BATCH_RAW_INFO | 568,2409,1755 | 569,3473,2973 | 571,3915,3547 | 572,4043,3762 | 573,444,380 | 574,2234,2193

BATCH_RAW_INFO | 568,2410,1755 | 569,3474,2973 | 571,3916,3547 | 572,4044,3762 | 573,445,380 | 574,2235,2193

BATCH_RAW_INFO | 568,2411,1755 | 569,3475,2973 | 571,3917,3547 | 572,4045,3762 | 573,446,380 | 574,2236,2193

BATCH_RAW_INFO | 568,2412,1755 | 569,3476,2973 | 571,3918,3547 | 572,4046,3762 | 573,447,380 | 574,2237,2193

BATCH_RAW_INFO | 568,2413,1755 | 569,3477,2973 | 571,3919,3547 | 572,4047,3762 | 573,448,380 | 574,2238,2193

BATCH_RAW_INFO | 568,2414,1755 | 569,3478,2973 | 571,3920,3547 | 572,4048,3762 | 573,449,380 | 574,2239,2193

BATCH_RAW_INFO | 568,2415,1755 | 569,3479,2973 | 571,3921,3547 | 572,4049,3762 | 573,450,380 | 574,2240,2193

BATCH_RAW_INFO | 568,2416,1755 | 569,3480,2973 | 571,3922,3547 | 572,4050,3762 | 573,451,380 | 574,2241,2193

BATCH_RAW_INFO | 568,2417,1755 | 569,3481,2973 | 571,3923,3547 | 572,4051,3762 | 573,452,380 | 574,2242,2193

BATCH_RAW_INFO | 568,2418,1755 | 569,3482,2973 | 571,3924,3547 | 572,4052,3762 | 573,453,380 | 574,2243,2193

BATCH_RAW_INFO | 568,2419,1755 | 569,3483,2973 | 571,3925,3547 | 572,4053,3762 | 573,454,380 | 574,2244,2193

BATCH_RAW_INFO | 568,2420,1755 | 569,3484,2973 | 571,3926,3547 | 572,4054,3762 | 573,455,380 | 574,2245,2193

BATCH_RAW_INFO | 568,2421,1755 | 569,3485,2973 | 571,3927,3547 | 572,4055,3762 | 573,456,380 | 574,2246,2193

BATCH_RAW_INFO | 568,2422,1755 | 569,3486,2973 | 571,3928,3547 | 572,4056,3762 | 573,457,380 | 574,2247,2193

BATCH_RAW_INFO | 568,2423,1755 | 569,3487,2973 | 571,3929,3547 | 572,4057,3762 | 573,458,380 | 574,2248,2193

BATCH_RAW_INFO | 568,2424,1755 | 569,3488,2973 | 571,3930,3547 | 572,4058,3762 | 573,459,380 | 574,2249,2193

BATCH_RAW_INFO | 568,2425,1755 | 569,3489,2973 | 571,3931,3547 | 572,4059,3762 | 573,460,380 | 574,2250,2193

BATCH_RAW_INFO | 568,2426,1755 | 569,3490,2973 | 571,3932,3547 | 572,4060,3762 | 573,461,380 | 574,2251,2193

BATCH_RAW_INFO | 568,2427,1755 | 569,3491,2973 | 571,3933,3547 | 572,4061,3762 | 573,462,380 | 574,2252,2193

BATCH_RAW_INFO | 568,2428,1755 | 569,3492,2973 | 571,3934,3547 | 572,4062,3762 | 573,463,380 | 574,2253,2193

BATCH_RAW_INFO | 568,2429,1755 | 569,3493,2973 | 571,3935,3547 | 572,4063,3762 | 573,464,380 | 574,2254,2193

BATCH_RAW_INFO | 568,2430,1755 | 569,3494,2973 | 571,3936,3547 | 572,4064,3762 | 573,465,380 | 574,2255,2193

BATCH_RAW_INFO | 568,2431,1755 | 569,3495,2973 | 571,3937,3547 | 572,4065,3762 | 573,466,380 | 574,2256,2193

BATCH_RAW_INFO | 568,2432,1755 | 569,3496,2973 | 571,3938,3547 | 572,4066,3762 | 573,467,380 | 574,2257,2193

BATCH_RAW_INFO | 568,2433,1755 | 569,3497,2973 | 571,3939,3547 | 572,4067,3762 | 573,468,380 | 574,2258,2193

BATCH_RAW_INFO | 568,2434,1755 | 569,3498,2973 | 571,3940,3547 | 572,4068,3762 | 573,469,380 | 574,2259,2193

BATCH_RAW_INFO | 568,2435,1755 | 569,3499,2973 | 571,3941,3547 | 572,4069,3762 | 573,470,380 | 574,2260,2193

BATCH_RAW_INFO | 568,2436,1755 | 569,3500,2973 | 571,3942,3547 | 572,4070,3762 | 573,471,380 | 574,2261,2193

BATCH_RAW_INFO | 568,2437,1755 | 569,3501,2973 | 571,3943,3547 | 572,4071,3762 | 573,472,380 | 574,2262,2193

BATCH_RAW_INFO | 568,2438,1755 | 569,3502,2973 | 571,3944,3547 | 572,4072,3762 | 573,473,380 | 574,2263,2193

BATCH_RAW_INFO | 568,2439,1755 | 569,3503,2973 | 571,3945,3547 | 572,4073,3762 | 573,474,380 | 574,2264,2193

BATCH_RAW_INFO | 568,2440,1755 | 569,3504,2973 | 571,3946,3547 | 572,4074,3762 | 573,475,380 | 574,2265,2193

BATCH_RAW_INFO | 568,2441,1755 | 569,3505,2973 | 571,3947,3547 | 572,4075,3762 | 573,476,380 | 574,2266,2193

BATCH_RAW_INFO | 568,2442,1755 | 569,3506,2973 | 571,3948,3547 | 572,4076,3762 | 573,477,380 | 574,2267,2193

BATCH_RAW_INFO | 568,2443,1755 | 569,3507,2973 | 571,3949,3547 | 572,4077,3762 | 573,478,380 | 574,2268,2193

BATCH_RAW_INFO | 568,2444,1755 | 569,3508,2973 | 571,3950,3547 | 572,4078,3762 | 573,479,380 | 574,2269,2193

BATCH_RAW_INFO | 568,2445,1755 | 569,3509,2973 | 571,3951,3547 | 572,4079,3762 | 573,480,380 | 574,2270,2193

BATCH_RAW_INFO | 568,2446,1755 | 569,3510,2973 | 571,3952,3547 | 572,4080,3762 | 573,481,380 | 574,2271,2193

BATCH_RAW_INFO | 568,2447,1755 | 569,3511,2973 | 571,3953,3547 | 572,4081,3762 | 573,482,380 | 574,2272,2193

BATCH_RAW_INFO | 568,2448,1755 | 569,3512,2973 | 571,3954,3547 | 572,4082,3762 | 573,483,380 | 574,2273,2193

BATCH_RAW_INFO | 568,2449,1755 | 569,3513,2973 | 571,3955,3547 | 572,4083,3762 | 573,484,380 | 574,2274,2193

BATCH_RAW_INFO | 568,2450,1755 | 569,3514,2973 | 571,3956,3547 | 572,4084,3762 | 573,485,380 | 574,2275,2193

BATCH_RAW_INFO | 568,2451,1755 | 569,3515,2973 | 571,3957,3547 | 572,4085,3762 | 573,486,380 | 574,2276,2193

BATCH_RAW_INFO | 568,2452,1755 | 569,3516,2973 | 571,3958,3547 | 572,4086,3762 | 573,487,380 | 574,2277,2193

BATCH_RAW_INFO | 568,2453,1755 | 569,3517,2973 | 571,3959,3547 | 572,4087,3762 | 573,488,380 | 574,2278,2193

BATCH_RAW_INFO | 568,2454,1755 | 569,3518,2973 | 571,3960,3547 | 572,4088,3762 | 573,489,380 | 574,2279,2193

BATCH_RAW_INFO | 568,2455,1755 | 569,3519,2973 | 571,3961,3547 | 572,4089,3762 | 573,490,380 | 574,2280,2193

BATCH_RAW_INFO | 568,2456,1755 | 569,3520,2973 | 571,3962,3547 | 572,4090,3762 | 573,491,380 | 574,2281,2193

BATCH_RAW_INFO | 568,2457,1755 | 569,3521,2973 | 571,3963,3547 | 572,4091,3762 | 573,492,380 | 574,2282,2193

BATCH_RAW_INFO | 568,2458,1755 | 569,3522,2973 | 571,3964,3547 | 572,4092,3762 | 573,493,380 | 574,2283,2193

BATCH_RAW_INFO | 568,2459,1755 | 569,3523,2973 | 571,3965,3547 | 572,4093,3762 | 573,494,380 | 574,2284,2193

BATCH_RAW_INFO | 568,2460,1755 | 569,3524,2973 | 571,3966,3547 | 572,4094,3762 | 573,495,380 | 574,2285,2193

BATCH_RAW_INFO | 568,2461,1755 | 569,3525,2973 | 571,3967,3547 | 572,4095,3762 | 573,496,380 | 574,2286,2193

BATCH_RAW_INFO | 568,2462,1755 | 569,3526,2973 | 571,3968,3547 | 573,497,380 | 574,2287,2193

BATCH_RAW_INFO | 568,2463,1755 | 569,3527,2973 | 571,3969,3547 | 573,498,380 | 574,2288,2193

BATCH_RAW_INFO | 568,2464,1755 | 569,3528,2973 | 571,3970,3547 | 573,499,380 | 574,2289,2193

BATCH_RAW_INFO | 568,2465,1755 | 569,3529,2973 | 571,3971,3547 | 573,500,380 | 574,2290,2193

BATCH_RAW_INFO | 568,2466,1755 | 569,3530,2973 | 571,3972,3547 | 573,501,380 | 574,2291,2193

BATCH_RAW_INFO | 568,2467,1755 | 569,3531,2973 | 571,3973,3547 | 573,502,380 | 574,2292,2193

BATCH_RAW_INFO | 568,2468,1755 | 569,3532,2973 | 571,3974,3547 | 573,503,380 | 574,2293,2193

BATCH_RAW_INFO | 568,2469,1755 | 569,3533,2973 | 571,3975,3547 | 573,504,380 | 574,2294,2193

BATCH_RAW_INFO | 568,2470,1755 | 569,3534,2973 | 571,3976,3547 | 573,505,380 | 574,2295,2193

BATCH_RAW_INFO | 568,2471,1755 | 569,3535,2973 | 571,3977,3547 | 573,506,380 | 574,2296,2193

BATCH_RAW_INFO | 568,2472,1755 | 569,3536,2973 | 571,3978,3547 | 573,507,380 | 574,2297,2193

BATCH_RAW_INFO | 568,2473,1755 | 569,3537,2973 | 571,3979,3547 | 573,508,380 | 574,2298,2193

BATCH_RAW_INFO | 568,2474,1755 | 569,3538,2973 | 571,3980,3547 | 573,509,380 | 574,2299,2193

BATCH_RAW_INFO | 568,2475,1755 | 569,3539,2973 | 571,3981,3547 | 573,510,380 | 574,2300,2193

BATCH_RAW_INFO | 568,2476,1755 | 569,3540,2973 | 571,3982,3547 | 573,511,380 | 574,2301,2193

BATCH_RAW_INFO | 568,2477,1755 | 569,3541,2973 | 571,3983,3547 | 573,512,380 | 574,2302,2193

BATCH_RAW_INFO | 568,2478,1755 | 569,3542,2973 | 571,3984,3547 | 573,513,380 | 574,2303,2193

BATCH_RAW_INFO | 568,2479,1755 | 569,3543,2973 | 571,3985,3547 | 573,514,380 | 574,2304,2193

BATCH_RAW_INFO | 568,2480,1755 | 569,3544,2973 | 571,3986,3547 | 573,515,380 | 574,2305,2193

BATCH_RAW_INFO | 568,2481,1755 | 569,3545,2973 | 571,3987,3547 | 573,516,380 | 574,2306,2193

BATCH_RAW_INFO | 575,443,442

BATCH_RAW_INFO | 568,2482,1755 | 569,3546,2973 | 571,3988,3547 | 573,517,380 | 574,2307,2193 | 575,444,442

BATCH_RAW_INFO | 568,2483,1755 | 569,3547,2973 | 571,3989,3547 | 573,518,380 | 574,2308,2193 | 575,445,442

BATCH_RAW_INFO | 568,2484,1755 | 569,3548,2973 | 571,3990,3547 | 573,519,380 | 574,2309,2193 | 575,446,442

BATCH_RAW_INFO | 568,2485,1755 | 569,3549,2973 | 571,3991,3547 | 573,520,380 | 574,2310,2193 | 575,447,442

BATCH_RAW_INFO | 568,2486,1755 | 569,3550,2973 | 571,3992,3547 | 573,521,380 | 574,2311,2193 | 575,448,442

BATCH_RAW_INFO | 568,2487,1755 | 569,3551,2973 | 571,3993,3547 | 573,522,380 | 574,2312,2193 | 575,449,442

BATCH_RAW_INFO | 568,2488,1755 | 569,3552,2973 | 571,3994,3547 | 573,523,380 | 574,2313,2193 | 575,450,442

BATCH_RAW_INFO | 568,2489,1755 | 569,3553,2973 | 571,3995,3547 | 573,524,380 | 574,2314,2193 | 575,451,442

BATCH_RAW_INFO | 568,2490,1755 | 569,3554,2973 | 571,3996,3547 | 573,525,380 | 574,2315,2193 | 575,452,442

BATCH_RAW_INFO | 568,2491,1755 | 569,3555,2973 | 571,3997,3547 | 573,526,380 | 574,2316,2193 | 575,453,442

BATCH_RAW_INFO | 568,2492,1755 | 569,3556,2973 | 571,3998,3547 | 573,527,380 | 574,2317,2193 | 575,454,442

BATCH_RAW_INFO | 568,2493,1755 | 569,3557,2973 | 571,3999,3547 | 573,528,380 | 574,2318,2193 | 575,455,442

BATCH_RAW_INFO | 569,3558,2973 | 571,4000,3547 | 573,529,380 | 574,2319,2193 | 575,456,442

BATCH_RAW_INFO | 569,3559,2973 | 571,4001,3547 | 573,530,380 | 574,2320,2193 | 575,457,442

BATCH_RAW_INFO | 569,3560,2973 | 571,4002,3547 | 573,531,380 | 574,2321,2193 | 575,458,442

BATCH_RAW_INFO | 569,3561,2973 | 571,4003,3547 | 573,532,380 | 574,2322,2193 | 575,459,442

BATCH_RAW_INFO | 571,4004,3547 | 573,533,380 | 574,2323,2193 | 575,460,442

BATCH_RAW_INFO | 571,4005,3547 | 573,534,380 | 574,2324,2193 | 575,461,442

BATCH_RAW_INFO | 571,4006,3547 | 573,535,380 | 574,2325,2193 | 575,462,442

BATCH_RAW_INFO | 571,4007,3547 | 573,536,380 | 574,2326,2193 | 575,463,442

BATCH_RAW_INFO | 571,4008,3547 | 573,537,380 | 574,2327,2193 | 575,464,442

BATCH_RAW_INFO | 571,4009,3547 | 573,538,380 | 574,2328,2193 | 575,465,442

BATCH_RAW_INFO | 571,4010,3547 | 573,539,380 | 574,2329,2193 | 575,466,442

BATCH_RAW_INFO | 571,4011,3547 | 573,540,380 | 574,2330,2193 | 575,467,442

BATCH_RAW_INFO | 571,4012,3547 | 573,541,380 | 574,2331,2193 | 575,468,442

BATCH_RAW_INFO | 571,4013,3547 | 573,542,380 | 574,2332,2193 | 575,469,442

BATCH_RAW_INFO | 571,4014,3547 | 573,543,380 | 574,2333,2193 | 575,470,442

BATCH_RAW_INFO | 571,4015,3547 | 573,544,380 | 574,2334,2193 | 575,471,442

BATCH_RAW_INFO | 571,4016,3547 | 573,545,380 | 574,2335,2193 | 575,472,442

BATCH_RAW_INFO | 571,4017,3547 | 573,546,380 | 574,2336,2193 | 575,473,442

BATCH_RAW_INFO | 571,4018,3547 | 573,547,380 | 574,2337,2193 | 575,474,442

BATCH_RAW_INFO | 571,4019,3547 | 573,548,380 | 574,2338,2193 | 575,475,442

BATCH_RAW_INFO | 571,4020,3547 | 573,549,380 | 574,2339,2193 | 575,476,442

BATCH_RAW_INFO | 571,4021,3547 | 573,550,380 | 574,2340,2193 | 575,477,442

BATCH_RAW_INFO | 571,4022,3547 | 573,551,380 | 574,2341,2193 | 575,478,442

BATCH_RAW_INFO | 571,4023,3547 | 573,552,380 | 574,2342,2193 | 575,479,442

BATCH_RAW_INFO | 571,4024,3547 | 573,553,380 | 574,2343,2193 | 575,480,442

BATCH_RAW_INFO | 571,4025,3547 | 573,554,380 | 574,2344,2193 | 575,481,442

BATCH_RAW_INFO | 571,4026,3547 | 573,555,380 | 574,2345,2193 | 575,482,442

BATCH_RAW_INFO | 571,4027,3547 | 573,556,380 | 574,2346,2193 | 575,483,442

BATCH_RAW_INFO | 571,4028,3547 | 573,557,380 | 574,2347,2193 | 575,484,442

BATCH_RAW_INFO | 571,4029,3547 | 573,558,380 | 574,2348,2193 | 575,485,442

BATCH_RAW_INFO | 571,4030,3547 | 573,559,380 | 574,2349,2193 | 575,486,442

BATCH_RAW_INFO | 571,4031,3547 | 573,560,380 | 574,2350,2193 | 575,487,442

BATCH_RAW_INFO | 571,4032,3547 | 573,561,380 | 574,2351,2193 | 575,488,442

BATCH_RAW_INFO | 571,4033,3547 | 573,562,380 | 574,2352,2193 | 575,489,442

BATCH_RAW_INFO | 571,4034,3547 | 573,563,380 | 574,2353,2193 | 575,490,442

BATCH_RAW_INFO | 571,4035,3547 | 573,564,380 | 574,2354,2193 | 575,491,442

BATCH_RAW_INFO | 571,4036,3547 | 573,565,380 | 574,2355,2193 | 575,492,442

BATCH_RAW_INFO | 571,4037,3547 | 573,566,380 | 574,2356,2193 | 575,493,442

BATCH_RAW_INFO | 571,4038,3547 | 573,567,380 | 574,2357,2193 | 575,494,442

BATCH_RAW_INFO | 571,4039,3547 | 573,568,380 | 574,2358,2193 | 575,495,442

BATCH_RAW_INFO | 571,4040,3547 | 573,569,380 | 574,2359,2193 | 575,496,442

BATCH_RAW_INFO | 571,4041,3547 | 573,570,380 | 574,2360,2193 | 575,497,442

BATCH_RAW_INFO | 571,4042,3547 | 573,571,380 | 574,2361,2193 | 575,498,442

BATCH_RAW_INFO | 571,4043,3547 | 573,572,380 | 574,2362,2193 | 575,499,442

BATCH_RAW_INFO | 571,4044,3547 | 573,573,380 | 574,2363,2193 | 575,500,442

BATCH_RAW_INFO | 571,4045,3547 | 573,574,380 | 574,2364,2193 | 575,501,442

BATCH_RAW_INFO | 571,4046,3547 | 573,575,380 | 574,2365,2193 | 575,502,442

BATCH_RAW_INFO | 571,4047,3547 | 573,576,380 | 574,2366,2193 | 575,503,442

BATCH_RAW_INFO | 571,4048,3547 | 573,577,380 | 574,2367,2193 | 575,504,442

BATCH_RAW_INFO | 571,4049,3547 | 573,578,380 | 574,2368,2193 | 575,505,442

BATCH_RAW_INFO | 571,4050,3547 | 573,579,380 | 574,2369,2193 | 575,506,442

BATCH_RAW_INFO | 571,4051,3547 | 573,580,380 | 574,2370,2193 | 575,507,442

BATCH_RAW_INFO | 576,3524,3523

BATCH_RAW_INFO | 571,4052,3547 | 573,581,380 | 574,2371,2193 | 575,508,442 | 576,3525,3523

BATCH_RAW_INFO | 571,4053,3547 | 573,582,380 | 574,2372,2193 | 575,509,442 | 576,3526,3523

BATCH_RAW_INFO | 571,4054,3547 | 573,583,380 | 574,2373,2193 | 575,510,442 | 576,3527,3523

BATCH_RAW_INFO | 571,4055,3547 | 573,584,380 | 574,2374,2193 | 575,511,442 | 576,3528,3523

BATCH_RAW_INFO | 571,4056,3547 | 573,585,380 | 574,2375,2193 | 575,512,442 | 576,3529,3523

BATCH_RAW_INFO | 571,4057,3547 | 573,586,380 | 574,2376,2193 | 575,513,442 | 576,3530,3523

BATCH_RAW_INFO | 571,4058,3547 | 573,587,380 | 574,2377,2193 | 575,514,442 | 576,3531,3523

BATCH_RAW_INFO | 571,4059,3547 | 573,588,380 | 574,2378,2193 | 575,515,442 | 576,3532,3523

BATCH_RAW_INFO | 571,4060,3547 | 573,589,380 | 574,2379,2193 | 575,516,442 | 576,3533,3523

BATCH_RAW_INFO | 571,4061,3547 | 573,590,380 | 574,2380,2193 | 575,517,442 | 576,3534,3523

BATCH_RAW_INFO | 571,4062,3547 | 573,591,380 | 574,2381,2193 | 575,518,442 | 576,3535,3523

BATCH_RAW_INFO | 571,4063,3547 | 573,592,380 | 574,2382,2193 | 575,519,442 | 576,3536,3523

BATCH_RAW_INFO | 571,4064,3547 | 573,593,380 | 574,2383,2193 | 575,520,442 | 576,3537,3523

BATCH_RAW_INFO | 571,4065,3547 | 573,594,380 | 574,2384,2193 | 575,521,442 | 576,3538,3523

BATCH_RAW_INFO | 571,4066,3547 | 573,595,380 | 574,2385,2193 | 575,522,442 | 576,3539,3523

BATCH_RAW_INFO | 571,4067,3547 | 573,596,380 | 574,2386,2193 | 575,523,442 | 576,3540,3523

BATCH_RAW_INFO | 571,4068,3547 | 573,597,380 | 574,2387,2193 | 575,524,442 | 576,3541,3523

BATCH_RAW_INFO | 571,4069,3547 | 573,598,380 | 574,2388,2193 | 576,3542,3523

BATCH_RAW_INFO | 571,4070,3547 | 573,599,380 | 574,2389,2193 | 576,3543,3523

BATCH_RAW_INFO | 571,4071,3547 | 573,600,380 | 574,2390,2193 | 576,3544,3523

BATCH_RAW_INFO | 571,4072,3547 | 573,601,380 | 574,2391,2193 | 576,3545,3523

BATCH_RAW_INFO | 571,4073,3547 | 573,602,380 | 574,2392,2193 | 576,3546,3523

BATCH_RAW_INFO | 571,4074,3547 | 573,603,380 | 574,2393,2193 | 576,3547,3523

BATCH_RAW_INFO | 571,4075,3547 | 573,604,380 | 574,2394,2193 | 576,3548,3523

BATCH_RAW_INFO | 571,4076,3547 | 573,605,380 | 574,2395,2193 | 576,3549,3523

BATCH_RAW_INFO | 571,4077,3547 | 573,606,380 | 574,2396,2193 | 576,3550,3523

BATCH_RAW_INFO | 571,4078,3547 | 573,607,380 | 574,2397,2193 | 576,3551,3523

BATCH_RAW_INFO | 571,4079,3547 | 573,608,380 | 574,2398,2193 | 576,3552,3523

BATCH_RAW_INFO | 571,4080,3547 | 573,609,380 | 574,2399,2193 | 576,3553,3523

BATCH_RAW_INFO | 571,4081,3547 | 573,610,380 | 574,2400,2193 | 576,3554,3523

BATCH_RAW_INFO | 571,4082,3547 | 573,611,380 | 574,2401,2193 | 576,3555,3523

BATCH_RAW_INFO | 571,4083,3547 | 573,612,380 | 574,2402,2193 | 576,3556,3523

BATCH_RAW_INFO | 571,4084,3547 | 573,613,380 | 574,2403,2193 | 576,3557,3523

BATCH_RAW_INFO | 571,4085,3547 | 573,614,380 | 574,2404,2193 | 576,3558,3523

BATCH_RAW_INFO | 571,4086,3547 | 573,615,380 | 574,2405,2193 | 576,3559,3523

BATCH_RAW_INFO | 571,4087,3547 | 573,616,380 | 574,2406,2193 | 576,3560,3523

BATCH_RAW_INFO | 571,4088,3547 | 573,617,380 | 574,2407,2193 | 576,3561,3523

BATCH_RAW_INFO | 571,4089,3547 | 573,618,380 | 574,2408,2193 | 576,3562,3523

BATCH_RAW_INFO | 577,3192,3191

BATCH_RAW_INFO | 571,4090,3547 | 573,619,380 | 574,2409,2193 | 576,3563,3523 | 577,3193,3191

BATCH_RAW_INFO | 571,4091,3547 | 573,620,380 | 574,2410,2193 | 576,3564,3523 | 577,3194,3191

BATCH_RAW_INFO | 571,4092,3547 | 573,621,380 | 574,2411,2193 | 576,3565,3523 | 577,3195,3191

BATCH_RAW_INFO | 571,4093,3547 | 573,622,380 | 574,2412,2193 | 576,3566,3523 | 577,3196,3191

BATCH_RAW_INFO | 571,4094,3547 | 573,623,380 | 574,2413,2193 | 576,3567,3523 | 577,3197,3191

BATCH_RAW_INFO | 571,4095,3547 | 573,624,380 | 574,2414,2193 | 576,3568,3523 | 577,3198,3191

BATCH_RAW_INFO | 573,625,380 | 574,2415,2193 | 576,3569,3523 | 577,3199,3191

BATCH_RAW_INFO | 573,626,380 | 574,2416,2193 | 576,3570,3523 | 577,3200,3191

BATCH_RAW_INFO | 573,627,380 | 574,2417,2193 | 576,3571,3523 | 577,3201,3191

BATCH_RAW_INFO | 573,628,380 | 574,2418,2193 | 576,3572,3523 | 577,3202,3191

BATCH_RAW_INFO | 573,629,380 | 574,2419,2193 | 576,3573,3523 | 577,3203,3191

BATCH_RAW_INFO | 573,630,380 | 574,2420,2193 | 576,3574,3523 | 577,3204,3191

BATCH_RAW_INFO | 573,631,380 | 574,2421,2193 | 576,3575,3523 | 577,3205,3191

BATCH_RAW_INFO | 573,632,380 | 574,2422,2193 | 576,3576,3523 | 577,3206,3191

BATCH_RAW_INFO | 573,633,380 | 574,2423,2193 | 576,3577,3523 | 577,3207,3191

BATCH_RAW_INFO | 573,634,380 | 574,2424,2193 | 576,3578,3523 | 577,3208,3191

BATCH_RAW_INFO | 573,635,380 | 574,2425,2193 | 576,3579,3523 | 577,3209,3191

BATCH_RAW_INFO | 573,636,380 | 574,2426,2193 | 576,3580,3523 | 577,3210,3191

BATCH_RAW_INFO | 573,637,380 | 574,2427,2193 | 576,3581,3523 | 577,3211,3191

BATCH_RAW_INFO | 573,638,380 | 574,2428,2193 | 576,3582,3523 | 577,3212,3191

BATCH_RAW_INFO | 573,639,380 | 574,2429,2193 | 576,3583,3523 | 577,3213,3191

BATCH_RAW_INFO | 573,640,380 | 574,2430,2193 | 576,3584,3523 | 577,3214,3191

BATCH_RAW_INFO | 573,641,380 | 574,2431,2193 | 576,3585,3523 | 577,3215,3191

BATCH_RAW_INFO | 573,642,380 | 574,2432,2193 | 576,3586,3523 | 577,3216,3191

BATCH_RAW_INFO | 573,643,380 | 574,2433,2193 | 576,3587,3523 | 577,3217,3191

BATCH_RAW_INFO | 573,644,380 | 574,2434,2193 | 576,3588,3523 | 577,3218,3191

BATCH_RAW_INFO | 573,645,380 | 574,2435,2193 | 576,3589,3523 | 577,3219,3191

BATCH_RAW_INFO | 573,646,380 | 574,2436,2193 | 576,3590,3523 | 577,3220,3191

BATCH_RAW_INFO | 573,647,380 | 574,2437,2193 | 576,3591,3523 | 577,3221,3191

BATCH_RAW_INFO | 573,648,380 | 574,2438,2193 | 576,3592,3523

BATCH_RAW_INFO | 573,649,380 | 574,2439,2193 | 576,3593,3523

BATCH_RAW_INFO | 573,650,380 | 574,2440,2193 | 576,3594,3523

BATCH_RAW_INFO | 573,651,380 | 574,2441,2193 | 576,3595,3523

BATCH_RAW_INFO | 578,232,231

BATCH_RAW_INFO | 573,652,380 | 574,2442,2193 | 576,3596,3523 | 578,233,231

BATCH_RAW_INFO | 573,653,380 | 574,2443,2193 | 576,3597,3523 | 578,234,231

BATCH_RAW_INFO | 573,654,380 | 574,2444,2193 | 576,3598,3523 | 578,235,231

BATCH_RAW_INFO | 573,655,380 | 574,2445,2193 | 576,3599,3523 | 578,236,231

BATCH_RAW_INFO | 573,656,380 | 574,2446,2193 | 576,3600,3523 | 578,237,231

BATCH_RAW_INFO | 573,657,380 | 574,2447,2193 | 576,3601,3523 | 578,238,231

BATCH_RAW_INFO | 573,658,380 | 574,2448,2193 | 576,3602,3523 | 578,239,231

BATCH_RAW_INFO | 573,659,380 | 574,2449,2193 | 576,3603,3523 | 578,240,231

BATCH_RAW_INFO | 573,660,380 | 574,2450,2193 | 576,3604,3523 | 578,241,231

BATCH_RAW_INFO | 573,661,380 | 574,2451,2193 | 576,3605,3523 | 578,242,231

BATCH_RAW_INFO | 573,662,380 | 574,2452,2193 | 576,3606,3523 | 578,243,231

BATCH_RAW_INFO | 573,663,380 | 574,2453,2193 | 576,3607,3523 | 578,244,231

BATCH_RAW_INFO | 573,664,380 | 574,2454,2193 | 576,3608,3523 | 578,245,231

BATCH_RAW_INFO | 573,665,380 | 574,2455,2193 | 576,3609,3523 | 578,246,231

BATCH_RAW_INFO | 573,666,380 | 574,2456,2193 | 576,3610,3523 | 578,247,231

BATCH_RAW_INFO | 573,667,380 | 574,2457,2193 | 576,3611,3523 | 578,248,231

BATCH_RAW_INFO | 573,668,380 | 574,2458,2193 | 576,3612,3523 | 578,249,231

BATCH_RAW_INFO | 573,669,380 | 574,2459,2193 | 576,3613,3523 | 578,250,231

BATCH_RAW_INFO | 573,670,380 | 574,2460,2193 | 576,3614,3523 | 578,251,231

BATCH_RAW_INFO | 573,671,380 | 574,2461,2193 | 576,3615,3523 | 578,252,231

BATCH_RAW_INFO | 573,672,380 | 574,2462,2193 | 576,3616,3523 | 578,253,231

BATCH_RAW_INFO | 573,673,380 | 574,2463,2193 | 576,3617,3523 | 578,254,231

BATCH_RAW_INFO | 573,674,380 | 574,2464,2193 | 576,3618,3523 | 578,255,231

BATCH_RAW_INFO | 573,675,380 | 574,2465,2193 | 576,3619,3523 | 578,256,231

BATCH_RAW_INFO | 573,676,380 | 574,2466,2193 | 576,3620,3523 | 578,257,231

BATCH_RAW_INFO | 573,677,380 | 574,2467,2193 | 576,3621,3523 | 578,258,231

BATCH_RAW_INFO | 573,678,380 | 574,2468,2193 | 576,3622,3523 | 578,259,231

BATCH_RAW_INFO | 573,679,380 | 574,2469,2193 | 576,3623,3523 | 578,260,231

BATCH_RAW_INFO | 573,680,380 | 574,2470,2193 | 576,3624,3523 | 578,261,231

BATCH_RAW_INFO | 573,681,380 | 574,2471,2193 | 576,3625,3523 | 578,262,231

BATCH_RAW_INFO | 573,682,380 | 574,2472,2193 | 576,3626,3523 | 578,263,231

BATCH_RAW_INFO | 573,683,380 | 574,2473,2193 | 576,3627,3523 | 578,264,231

BATCH_RAW_INFO | 573,684,380 | 574,2474,2193 | 576,3628,3523 | 578,265,231

BATCH_RAW_INFO | 573,685,380 | 574,2475,2193 | 576,3629,3523 | 578,266,231

BATCH_RAW_INFO | 573,686,380 | 574,2476,2193 | 576,3630,3523 | 578,267,231

BATCH_RAW_INFO | 573,687,380 | 574,2477,2193 | 576,3631,3523 | 578,268,231

BATCH_RAW_INFO | 573,688,380 | 574,2478,2193 | 576,3632,3523 | 578,269,231

BATCH_RAW_INFO | 573,689,380 | 574,2479,2193 | 576,3633,3523 | 578,270,231

BATCH_RAW_INFO | 573,690,380 | 574,2480,2193 | 576,3634,3523 | 578,271,231

BATCH_RAW_INFO | 573,691,380 | 574,2481,2193 | 576,3635,3523 | 578,272,231

BATCH_RAW_INFO | 573,692,380 | 574,2482,2193 | 576,3636,3523 | 578,273,231

BATCH_RAW_INFO | 573,693,380 | 574,2483,2193 | 576,3637,3523 | 578,274,231

BATCH_RAW_INFO | 573,694,380 | 574,2484,2193 | 576,3638,3523 | 578,275,231

BATCH_RAW_INFO | 573,695,380 | 574,2485,2193 | 576,3639,3523 | 578,276,231

BATCH_RAW_INFO | 573,696,380 | 574,2486,2193 | 576,3640,3523 | 578,277,231

BATCH_RAW_INFO | 573,697,380 | 574,2487,2193 | 576,3641,3523 | 578,278,231

BATCH_RAW_INFO | 573,698,380 | 574,2488,2193 | 576,3642,3523 | 578,279,231

BATCH_RAW_INFO | 573,699,380 | 574,2489,2193 | 576,3643,3523 | 578,280,231

BATCH_RAW_INFO | 573,700,380 | 574,2490,2193 | 576,3644,3523 | 578,281,231

BATCH_RAW_INFO | 573,701,380 | 574,2491,2193 | 576,3645,3523 | 578,282,231

BATCH_RAW_INFO | 573,702,380 | 574,2492,2193 | 576,3646,3523 | 578,283,231

BATCH_RAW_INFO | 573,703,380 | 574,2493,2193 | 576,3647,3523 | 578,284,231

BATCH_RAW_INFO | 573,704,380 | 574,2494,2193 | 576,3648,3523 | 578,285,231

BATCH_RAW_INFO | 573,705,380 | 574,2495,2193 | 576,3649,3523 | 578,286,231

BATCH_RAW_INFO | 573,706,380 | 574,2496,2193 | 576,3650,3523 | 578,287,231

BATCH_RAW_INFO | 573,707,380 | 574,2497,2193 | 576,3651,3523 | 578,288,231

BATCH_RAW_INFO | 573,708,380 | 574,2498,2193 | 576,3652,3523 | 578,289,231

BATCH_RAW_INFO | 573,709,380 | 574,2499,2193 | 576,3653,3523 | 578,290,231

BATCH_RAW_INFO | 573,710,380 | 574,2500,2193 | 576,3654,3523 | 578,291,231

BATCH_RAW_INFO | 573,711,380 | 574,2501,2193 | 576,3655,3523 | 578,292,231

BATCH_RAW_INFO | 573,712,380 | 574,2502,2193 | 576,3656,3523 | 578,293,231

BATCH_RAW_INFO | 573,713,380 | 574,2503,2193 | 576,3657,3523 | 578,294,231

BATCH_RAW_INFO | 573,714,380 | 574,2504,2193 | 576,3658,3523 | 578,295,231

BATCH_RAW_INFO | 573,715,380 | 574,2505,2193 | 576,3659,3523 | 578,296,231

BATCH_RAW_INFO | 573,716,380 | 574,2506,2193 | 576,3660,3523 | 578,297,231

BATCH_RAW_INFO | 573,717,380 | 574,2507,2193 | 576,3661,3523 | 578,298,231

BATCH_RAW_INFO | 573,718,380 | 574,2508,2193 | 576,3662,3523 | 578,299,231

BATCH_RAW_INFO | 573,719,380 | 574,2509,2193 | 576,3663,3523 | 578,300,231

BATCH_RAW_INFO | 573,720,380 | 574,2510,2193 | 576,3664,3523 | 578,301,231

BATCH_RAW_INFO | 573,721,380 | 574,2511,2193 | 576,3665,3523 | 578,302,231

BATCH_RAW_INFO | 573,722,380 | 574,2512,2193 | 576,3666,3523 | 578,303,231

BATCH_RAW_INFO | 573,723,380 | 574,2513,2193 | 576,3667,3523 | 578,304,231

BATCH_RAW_INFO | 573,724,380 | 574,2514,2193 | 576,3668,3523 | 578,305,231

BATCH_RAW_INFO | 573,725,380 | 574,2515,2193 | 576,3669,3523 | 578,306,231

BATCH_RAW_INFO | 573,726,380 | 574,2516,2193 | 576,3670,3523 | 578,307,231

BATCH_RAW_INFO | 573,727,380 | 574,2517,2193 | 576,3671,3523 | 578,308,231

BATCH_RAW_INFO | 573,728,380 | 574,2518,2193 | 576,3672,3523 | 578,309,231

BATCH_RAW_INFO | 573,729,380 | 574,2519,2193 | 576,3673,3523 | 578,310,231

BATCH_RAW_INFO | 573,730,380 | 574,2520,2193 | 576,3674,3523 | 578,311,231

BATCH_RAW_INFO | 573,731,380 | 574,2521,2193 | 576,3675,3523 | 578,312,231

BATCH_RAW_INFO | 573,732,380 | 574,2522,2193 | 576,3676,3523 | 578,313,231

BATCH_RAW_INFO | 573,733,380 | 574,2523,2193 | 576,3677,3523 | 578,314,231

BATCH_RAW_INFO | 573,734,380 | 574,2524,2193 | 576,3678,3523 | 578,315,231

BATCH_RAW_INFO | 573,735,380 | 574,2525,2193 | 576,3679,3523 | 578,316,231

BATCH_RAW_INFO | 573,736,380 | 574,2526,2193 | 576,3680,3523 | 578,317,231

BATCH_RAW_INFO | 573,737,380 | 574,2527,2193 | 576,3681,3523 | 578,318,231

BATCH_RAW_INFO | 573,738,380 | 574,2528,2193 | 576,3682,3523 | 578,319,231

BATCH_RAW_INFO | 573,739,380 | 574,2529,2193 | 576,3683,3523 | 578,320,231

BATCH_RAW_INFO | 573,740,380 | 574,2530,2193 | 576,3684,3523 | 578,321,231

BATCH_RAW_INFO | 573,741,380 | 574,2531,2193 | 576,3685,3523 | 578,322,231

BATCH_RAW_INFO | 573,742,380 | 574,2532,2193 | 576,3686,3523 | 578,323,231

BATCH_RAW_INFO | 573,743,380 | 574,2533,2193 | 576,3687,3523 | 578,324,231

BATCH_RAW_INFO | 573,744,380 | 574,2534,2193 | 576,3688,3523 | 578,325,231

BATCH_RAW_INFO | 573,745,380 | 574,2535,2193 | 576,3689,3523 | 578,326,231

BATCH_RAW_INFO | 573,746,380 | 574,2536,2193 | 576,3690,3523 | 578,327,231

BATCH_RAW_INFO | 573,747,380 | 574,2537,2193 | 576,3691,3523 | 578,328,231

BATCH_RAW_INFO | 573,748,380 | 574,2538,2193 | 576,3692,3523 | 578,329,231

BATCH_RAW_INFO | 573,749,380 | 574,2539,2193 | 576,3693,3523 | 578,330,231

BATCH_RAW_INFO | 573,750,380 | 574,2540,2193 | 576,3694,3523 | 578,331,231

BATCH_RAW_INFO | 573,751,380 | 574,2541,2193 | 576,3695,3523 | 578,332,231

BATCH_RAW_INFO | 573,752,380 | 574,2542,2193 | 576,3696,3523 | 578,333,231

BATCH_RAW_INFO | 573,753,380 | 574,2543,2193 | 576,3697,3523 | 578,334,231

BATCH_RAW_INFO | 573,754,380 | 574,2544,2193 | 576,3698,3523 | 578,335,231

BATCH_RAW_INFO | 573,755,380 | 574,2545,2193 | 576,3699,3523 | 578,336,231

BATCH_RAW_INFO | 573,756,380 | 574,2546,2193 | 576,3700,3523 | 578,337,231

BATCH_RAW_INFO | 573,757,380 | 574,2547,2193 | 576,3701,3523 | 578,338,231

BATCH_RAW_INFO | 573,758,380 | 574,2548,2193 | 576,3702,3523 | 578,339,231

BATCH_RAW_INFO | 573,759,380 | 574,2549,2193 | 576,3703,3523 | 578,340,231

BATCH_RAW_INFO | 573,760,380 | 574,2550,2193 | 576,3704,3523 | 578,341,231

BATCH_RAW_INFO | 573,761,380 | 574,2551,2193 | 576,3705,3523 | 578,342,231

BATCH_RAW_INFO | 573,762,380 | 574,2552,2193 | 576,3706,3523 | 578,343,231

BATCH_RAW_INFO | 573,763,380 | 574,2553,2193 | 576,3707,3523 | 578,344,231

BATCH_RAW_INFO | 573,764,380 | 574,2554,2193 | 576,3708,3523 | 578,345,231

BATCH_RAW_INFO | 573,765,380 | 574,2555,2193 | 576,3709,3523 | 578,346,231

BATCH_RAW_INFO | 573,766,380 | 574,2556,2193 | 576,3710,3523 | 578,347,231

BATCH_RAW_INFO | 579,714,713

BATCH_RAW_INFO | 573,767,380 | 574,2557,2193 | 576,3711,3523 | 578,348,231 | 579,715,713

BATCH_RAW_INFO | 573,768,380 | 574,2558,2193 | 576,3712,3523 | 578,349,231 | 579,716,713

BATCH_RAW_INFO | 573,769,380 | 574,2559,2193 | 576,3713,3523 | 578,350,231 | 579,717,713

BATCH_RAW_INFO | 573,770,380 | 574,2560,2193 | 576,3714,3523 | 578,351,231 | 579,718,713

BATCH_RAW_INFO | 573,771,380 | 574,2561,2193 | 576,3715,3523 | 578,352,231 | 579,719,713

BATCH_RAW_INFO | 573,772,380 | 574,2562,2193 | 576,3716,3523 | 578,353,231 | 579,720,713

BATCH_RAW_INFO | 573,773,380 | 574,2563,2193 | 576,3717,3523 | 578,354,231 | 579,721,713

BATCH_RAW_INFO | 573,774,380 | 574,2564,2193 | 576,3718,3523 | 578,355,231 | 579,722,713

BATCH_RAW_INFO | 573,775,380 | 574,2565,2193 | 576,3719,3523 | 578,356,231 | 579,723,713

BATCH_RAW_INFO | 573,776,380 | 574,2566,2193 | 576,3720,3523 | 578,357,231 | 579,724,713

BATCH_RAW_INFO | 573,777,380 | 574,2567,2193 | 576,3721,3523 | 578,358,231 | 579,725,713

BATCH_RAW_INFO | 573,778,380 | 574,2568,2193 | 576,3722,3523 | 578,359,231 | 579,726,713

BATCH_RAW_INFO | 573,779,380 | 574,2569,2193 | 576,3723,3523 | 578,360,231 | 579,727,713

BATCH_RAW_INFO | 573,780,380 | 574,2570,2193 | 576,3724,3523 | 578,361,231 | 579,728,713

BATCH_RAW_INFO | 573,781,380 | 574,2571,2193 | 576,3725,3523 | 578,362,231 | 579,729,713

BATCH_RAW_INFO | 573,782,380 | 574,2572,2193 | 576,3726,3523 | 578,363,231 | 579,730,713

BATCH_RAW_INFO | 573,783,380 | 574,2573,2193 | 576,3727,3523 | 578,364,231 | 579,731,713

BATCH_RAW_INFO | 573,784,380 | 574,2574,2193 | 576,3728,3523 | 578,365,231 | 579,732,713

BATCH_RAW_INFO | 573,785,380 | 574,2575,2193 | 576,3729,3523 | 578,366,231 | 579,733,713

BATCH_RAW_INFO | 573,786,380 | 574,2576,2193 | 576,3730,3523 | 578,367,231 | 579,734,713

BATCH_RAW_INFO | 573,787,380 | 574,2577,2193 | 576,3731,3523 | 578,368,231 | 579,735,713

BATCH_RAW_INFO | 573,788,380 | 574,2578,2193 | 576,3732,3523 | 578,369,231 | 579,736,713

BATCH_RAW_INFO | 573,789,380 | 574,2579,2193 | 576,3733,3523 | 578,370,231 | 579,737,713

BATCH_RAW_INFO | 580,1391,1390

BATCH_RAW_INFO | 573,790,380 | 574,2580,2193 | 576,3734,3523 | 578,371,231 | 579,738,713 | 580,1392,1390

BATCH_RAW_INFO | 573,791,380 | 574,2581,2193 | 576,3735,3523 | 578,372,231 | 579,739,713 | 580,1393,1390

BATCH_RAW_INFO | 573,792,380 | 574,2582,2193 | 576,3736,3523 | 578,373,231 | 579,740,713 | 580,1394,1390

BATCH_RAW_INFO | 573,793,380 | 574,2583,2193 | 576,3737,3523 | 578,374,231 | 579,741,713 | 580,1395,1390

BATCH_RAW_INFO | 573,794,380 | 574,2584,2193 | 576,3738,3523 | 578,375,231 | 579,742,713 | 580,1396,1390

BATCH_RAW_INFO | 573,795,380 | 574,2585,2193 | 576,3739,3523 | 578,376,231 | 579,743,713 | 580,1397,1390

BATCH_RAW_INFO | 573,796,380 | 574,2586,2193 | 576,3740,3523 | 578,377,231 | 579,744,713 | 580,1398,1390

BATCH_RAW_INFO | 573,797,380 | 574,2587,2193 | 576,3741,3523 | 578,378,231 | 579,745,713 | 580,1399,1390

BATCH_RAW_INFO | 573,798,380 | 574,2588,2193 | 576,3742,3523 | 578,379,231 | 579,746,713 | 580,1400,1390

BATCH_RAW_INFO | 573,799,380 | 574,2589,2193 | 576,3743,3523 | 578,380,231 | 579,747,713 | 580,1401,1390

BATCH_RAW_INFO | 573,800,380 | 574,2590,2193 | 576,3744,3523 | 578,381,231 | 579,748,713 | 580,1402,1390

BATCH_RAW_INFO | 573,801,380 | 574,2591,2193 | 576,3745,3523 | 578,382,231 | 579,749,713 | 580,1403,1390

BATCH_RAW_INFO | 573,802,380 | 574,2592,2193 | 576,3746,3523 | 578,383,231 | 579,750,713 | 580,1404,1390

BATCH_RAW_INFO | 573,803,380 | 574,2593,2193 | 576,3747,3523 | 578,384,231 | 579,751,713 | 580,1405,1390

BATCH_RAW_INFO | 573,804,380 | 574,2594,2193 | 576,3748,3523 | 578,385,231 | 579,752,713 | 580,1406,1390

BATCH_RAW_INFO | 573,805,380 | 574,2595,2193 | 576,3749,3523 | 578,386,231 | 579,753,713 | 580,1407,1390

BATCH_RAW_INFO | 573,806,380 | 574,2596,2193 | 576,3750,3523 | 578,387,231 | 579,754,713 | 580,1408,1390

BATCH_RAW_INFO | 573,807,380 | 574,2597,2193 | 576,3751,3523 | 578,388,231 | 579,755,713 | 580,1409,1390

BATCH_RAW_INFO | 573,808,380 | 574,2598,2193 | 576,3752,3523 | 578,389,231 | 579,756,713 | 580,1410,1390

BATCH_RAW_INFO | 573,809,380 | 574,2599,2193 | 576,3753,3523 | 578,390,231 | 579,757,713 | 580,1411,1390

BATCH_RAW_INFO | 573,810,380 | 574,2600,2193 | 576,3754,3523 | 578,391,231 | 579,758,713 | 580,1412,1390

BATCH_RAW_INFO | 573,811,380 | 574,2601,2193 | 576,3755,3523 | 578,392,231 | 579,759,713 | 580,1413,1390

BATCH_RAW_INFO | 573,812,380 | 574,2602,2193 | 576,3756,3523 | 578,393,231 | 579,760,713 | 580,1414,1390

BATCH_RAW_INFO | 573,813,380 | 574,2603,2193 | 576,3757,3523 | 578,394,231 | 579,761,713 | 580,1415,1390

BATCH_RAW_INFO | 573,814,380 | 574,2604,2193 | 576,3758,3523 | 578,395,231 | 579,762,713 | 580,1416,1390

BATCH_RAW_INFO | 573,815,380 | 574,2605,2193 | 576,3759,3523 | 578,396,231 | 579,763,713 | 580,1417,1390

BATCH_RAW_INFO | 573,816,380 | 576,3760,3523 | 578,397,231 | 579,764,713 | 580,1418,1390

BATCH_RAW_INFO | 573,817,380 | 576,3761,3523 | 578,398,231 | 579,765,713 | 580,1419,1390

BATCH_RAW_INFO | 573,818,380 | 576,3762,3523 | 578,399,231 | 579,766,713 | 580,1420,1390

BATCH_RAW_INFO | 573,819,380 | 576,3763,3523 | 578,400,231 | 579,767,713 | 580,1421,1390

BATCH_RAW_INFO | 573,820,380 | 576,3764,3523 | 578,401,231 | 579,768,713 | 580,1422,1390

BATCH_RAW_INFO | 573,821,380 | 576,3765,3523 | 578,402,231 | 579,769,713 | 580,1423,1390

BATCH_RAW_INFO | 573,822,380 | 576,3766,3523 | 578,403,231 | 579,770,713 | 580,1424,1390

BATCH_RAW_INFO | 573,823,380 | 576,3767,3523 | 578,404,231 | 579,771,713 | 580,1425,1390

BATCH_RAW_INFO | 573,824,380 | 576,3768,3523 | 578,405,231 | 579,772,713 | 580,1426,1390

BATCH_RAW_INFO | 573,825,380 | 576,3769,3523 | 578,406,231 | 579,773,713 | 580,1427,1390

BATCH_RAW_INFO | 573,826,380 | 576,3770,3523 | 578,407,231 | 579,774,713 | 580,1428,1390

BATCH_RAW_INFO | 573,827,380 | 576,3771,3523 | 578,408,231 | 579,775,713 | 580,1429,1390

BATCH_RAW_INFO | 573,828,380 | 576,3772,3523 | 578,409,231 | 579,776,713 | 580,1430,1390

BATCH_RAW_INFO | 573,829,380 | 576,3773,3523 | 578,410,231 | 579,777,713 | 580,1431,1390

BATCH_RAW_INFO | 573,830,380 | 576,3774,3523 | 578,411,231 | 579,778,713 | 580,1432,1390

BATCH_RAW_INFO | 573,831,380 | 576,3775,3523 | 578,412,231 | 579,779,713 | 580,1433,1390

BATCH_RAW_INFO | 573,832,380 | 576,3776,3523 | 578,413,231 | 579,780,713 | 580,1434,1390

BATCH_RAW_INFO | 573,833,380 | 576,3777,3523 | 578,414,231 | 579,781,713 | 580,1435,1390

BATCH_RAW_INFO | 573,834,380 | 576,3778,3523 | 578,415,231 | 579,782,713 | 580,1436,1390

BATCH_RAW_INFO | 573,835,380 | 576,3779,3523 | 578,416,231 | 579,783,713 | 580,1437,1390

BATCH_RAW_INFO | 573,836,380 | 576,3780,3523 | 578,417,231 | 579,784,713 | 580,1438,1390

BATCH_RAW_INFO | 573,837,380 | 576,3781,3523 | 578,418,231 | 579,785,713 | 580,1439,1390

BATCH_RAW_INFO | 573,838,380 | 576,3782,3523 | 578,419,231 | 579,786,713 | 580,1440,1390

BATCH_RAW_INFO | 573,839,380 | 576,3783,3523 | 578,420,231 | 579,787,713 | 580,1441,1390

BATCH_RAW_INFO | 573,840,380 | 576,3784,3523 | 578,421,231 | 579,788,713 | 580,1442,1390

BATCH_RAW_INFO | 573,841,380 | 576,3785,3523 | 578,422,231 | 579,789,713 | 580,1443,1390

BATCH_RAW_INFO | 573,842,380 | 576,3786,3523 | 578,423,231 | 579,790,713 | 580,1444,1390

BATCH_RAW_INFO | 573,843,380 | 576,3787,3523 | 578,424,231 | 579,791,713 | 580,1445,1390

BATCH_RAW_INFO | 573,844,380 | 576,3788,3523 | 578,425,231 | 579,792,713 | 580,1446,1390

BATCH_RAW_INFO | 573,845,380 | 576,3789,3523 | 578,426,231 | 579,793,713 | 580,1447,1390

BATCH_RAW_INFO | 573,846,380 | 576,3790,3523 | 578,427,231 | 579,794,713 | 580,1448,1390

BATCH_RAW_INFO | 573,847,380 | 576,3791,3523 | 578,428,231 | 579,795,713 | 580,1449,1390

BATCH_RAW_INFO | 573,848,380 | 576,3792,3523 | 578,429,231 | 579,796,713 | 580,1450,1390

BATCH_RAW_INFO | 573,849,380 | 576,3793,3523 | 578,430,231 | 579,797,713 | 580,1451,1390

BATCH_RAW_INFO | 573,850,380 | 576,3794,3523 | 578,431,231 | 579,798,713 | 580,1452,1390

BATCH_RAW_INFO | 573,851,380 | 576,3795,3523 | 578,432,231 | 579,799,713 | 580,1453,1390

BATCH_RAW_INFO | 573,852,380 | 576,3796,3523 | 578,433,231 | 579,800,713 | 580,1454,1390

BATCH_RAW_INFO | 573,853,380 | 576,3797,3523 | 578,434,231 | 579,801,713 | 580,1455,1390

BATCH_RAW_INFO | 573,854,380 | 576,3798,3523 | 578,435,231 | 579,802,713 | 580,1456,1390

BATCH_RAW_INFO | 573,855,380 | 576,3799,3523 | 578,436,231 | 579,803,713 | 580,1457,1390

BATCH_RAW_INFO | 573,856,380 | 576,3800,3523 | 578,437,231 | 579,804,713 | 580,1458,1390

BATCH_RAW_INFO | 576,3801,3523 | 578,438,231 | 579,805,713 | 580,1459,1390

BATCH_RAW_INFO | 576,3802,3523 | 578,439,231 | 579,806,713 | 580,1460,1390

BATCH_RAW_INFO | 576,3803,3523 | 578,440,231 | 579,807,713 | 580,1461,1390

BATCH_RAW_INFO | 576,3804,3523 | 578,441,231 | 579,808,713 | 580,1462,1390

BATCH_RAW_INFO | 576,3805,3523 | 578,442,231 | 579,809,713 | 580,1463,1390

BATCH_RAW_INFO | 576,3806,3523 | 578,443,231 | 579,810,713 | 580,1464,1390

BATCH_RAW_INFO | 576,3807,3523 | 578,444,231 | 579,811,713 | 580,1465,1390

BATCH_RAW_INFO | 576,3808,3523 | 578,445,231 | 579,812,713 | 580,1466,1390

BATCH_RAW_INFO | 576,3809,3523 | 578,446,231 | 579,813,713 | 580,1467,1390

BATCH_RAW_INFO | 576,3810,3523 | 578,447,231 | 579,814,713 | 580,1468,1390

BATCH_RAW_INFO | 576,3811,3523 | 578,448,231 | 579,815,713 | 580,1469,1390

BATCH_RAW_INFO | 576,3812,3523 | 578,449,231 | 579,816,713 | 580,1470,1390

BATCH_RAW_INFO | 576,3813,3523 | 578,450,231 | 579,817,713 | 580,1471,1390

BATCH_RAW_INFO | 576,3814,3523 | 578,451,231 | 579,818,713 | 580,1472,1390

BATCH_RAW_INFO | 576,3815,3523 | 578,452,231 | 579,819,713 | 580,1473,1390

BATCH_RAW_INFO | 576,3816,3523 | 578,453,231 | 579,820,713

BATCH_RAW_INFO | 576,3817,3523 | 578,454,231 | 579,821,713

BATCH_RAW_INFO | 576,3818,3523 | 578,455,231 | 579,822,713

BATCH_RAW_INFO | 576,3819,3523 | 578,456,231 | 579,823,713

BATCH_RAW_INFO | 576,3820,3523 | 578,457,231 | 579,824,713

BATCH_RAW_INFO | 576,3821,3523 | 578,458,231 | 579,825,713

BATCH_RAW_INFO | 576,3822,3523 | 578,459,231 | 579,826,713

BATCH_RAW_INFO | 576,3823,3523 | 578,460,231 | 579,827,713

BATCH_RAW_INFO | 576,3824,3523 | 578,461,231 | 579,828,713

BATCH_RAW_INFO | 576,3825,3523 | 578,462,231 | 579,829,713

BATCH_RAW_INFO | 576,3826,3523 | 578,463,231 | 579,830,713

BATCH_RAW_INFO | 576,3827,3523 | 578,464,231 | 579,831,713

BATCH_RAW_INFO | 576,3828,3523 | 578,465,231 | 579,832,713

BATCH_RAW_INFO | 576,3829,3523 | 578,466,231 | 579,833,713

BATCH_RAW_INFO | 576,3830,3523 | 578,467,231 | 579,834,713

BATCH_RAW_INFO | 576,3831,3523 | 578,468,231 | 579,835,713

BATCH_RAW_INFO | 576,3832,3523 | 578,469,231 | 579,836,713

BATCH_RAW_INFO | 576,3833,3523 | 578,470,231 | 579,837,713

BATCH_RAW_INFO | 576,3834,3523 | 578,471,231 | 579,838,713

BATCH_RAW_INFO | 576,3835,3523 | 578,472,231 | 579,839,713

BATCH_RAW_INFO | 576,3836,3523 | 578,473,231 | 579,840,713

BATCH_RAW_INFO | 576,3837,3523 | 578,474,231 | 579,841,713

BATCH_RAW_INFO | 576,3838,3523 | 578,475,231 | 579,842,713

BATCH_RAW_INFO | 576,3839,3523 | 578,476,231 | 579,843,713

BATCH_RAW_INFO | 576,3840,3523 | 578,477,231 | 579,844,713

BATCH_RAW_INFO | 576,3841,3523 | 578,478,231 | 579,845,713

BATCH_RAW_INFO | 576,3842,3523 | 578,479,231 | 579,846,713

BATCH_RAW_INFO | 576,3843,3523 | 578,480,231 | 579,847,713

BATCH_RAW_INFO | 576,3844,3523 | 578,481,231 | 579,848,713

BATCH_RAW_INFO | 576,3845,3523 | 578,482,231 | 579,849,713

BATCH_RAW_INFO | 576,3846,3523 | 578,483,231 | 579,850,713

BATCH_RAW_INFO | 576,3847,3523 | 578,484,231 | 579,851,713

BATCH_RAW_INFO | 576,3848,3523 | 578,485,231 | 579,852,713

BATCH_RAW_INFO | 576,3849,3523 | 578,486,231 | 579,853,713

BATCH_RAW_INFO | 576,3850,3523 | 578,487,231 | 579,854,713

BATCH_RAW_INFO | 576,3851,3523 | 578,488,231 | 579,855,713

BATCH_RAW_INFO | 576,3852,3523 | 578,489,231 | 579,856,713

BATCH_RAW_INFO | 576,3853,3523 | 578,490,231 | 579,857,713

BATCH_RAW_INFO | 576,3854,3523 | 578,491,231 | 579,858,713

BATCH_RAW_INFO | 576,3855,3523 | 578,492,231 | 579,859,713

BATCH_RAW_INFO | 576,3856,3523 | 578,493,231 | 579,860,713

BATCH_RAW_INFO | 576,3857,3523 | 578,494,231 | 579,861,713

BATCH_RAW_INFO | 576,3858,3523 | 578,495,231 | 579,862,713

BATCH_RAW_INFO | 576,3859,3523 | 578,496,231 | 579,863,713

BATCH_RAW_INFO | 576,3860,3523 | 578,497,231 | 579,864,713

BATCH_RAW_INFO | 576,3861,3523 | 578,498,231 | 579,865,713

BATCH_RAW_INFO | 576,3862,3523 | 578,499,231 | 579,866,713

BATCH_RAW_INFO | 576,3863,3523 | 578,500,231 | 579,867,713

BATCH_RAW_INFO | 576,3864,3523 | 578,501,231 | 579,868,713

BATCH_RAW_INFO | 576,3865,3523 | 578,502,231 | 579,869,713

BATCH_RAW_INFO | 576,3866,3523 | 578,503,231 | 579,870,713

BATCH_RAW_INFO | 576,3867,3523 | 578,504,231 | 579,871,713

BATCH_RAW_INFO | 576,3868,3523 | 578,505,231 | 579,872,713

BATCH_RAW_INFO | 576,3869,3523 | 578,506,231 | 579,873,713

BATCH_RAW_INFO | 576,3870,3523 | 578,507,231 | 579,874,713

BATCH_RAW_INFO | 576,3871,3523 | 578,508,231 | 579,875,713

BATCH_RAW_INFO | 576,3872,3523 | 578,509,231 | 579,876,713

BATCH_RAW_INFO | 576,3873,3523 | 578,510,231 | 579,877,713

BATCH_RAW_INFO | 576,3874,3523 | 578,511,231 | 579,878,713

BATCH_RAW_INFO | 576,3875,3523 | 578,512,231 | 579,879,713

BATCH_RAW_INFO | 576,3876,3523 | 578,513,231 | 579,880,713

BATCH_RAW_INFO | 576,3877,3523 | 578,514,231 | 579,881,713

BATCH_RAW_INFO | 576,3878,3523 | 578,515,231 | 579,882,713

BATCH_RAW_INFO | 576,3879,3523 | 578,516,231 | 579,883,713

BATCH_RAW_INFO | 576,3880,3523 | 578,517,231 | 579,884,713

BATCH_RAW_INFO | 576,3881,3523 | 578,518,231 | 579,885,713

BATCH_RAW_INFO | 576,3882,3523 | 578,519,231 | 579,886,713

BATCH_RAW_INFO | 576,3883,3523 | 578,520,231 | 579,887,713

BATCH_RAW_INFO | 576,3884,3523 | 578,521,231 | 579,888,713

BATCH_RAW_INFO | 576,3885,3523 | 578,522,231 | 579,889,713

BATCH_RAW_INFO | 576,3886,3523 | 578,523,231 | 579,890,713

BATCH_RAW_INFO | 576,3887,3523 | 578,524,231 | 579,891,713

BATCH_RAW_INFO | 576,3888,3523 | 578,525,231 | 579,892,713

BATCH_RAW_INFO | 576,3889,3523 | 578,526,231 | 579,893,713

BATCH_RAW_INFO | 576,3890,3523 | 578,527,231 | 579,894,713

BATCH_RAW_INFO | 576,3891,3523 | 578,528,231 | 579,895,713

BATCH_RAW_INFO | 576,3892,3523 | 578,529,231 | 579,896,713

BATCH_RAW_INFO | 576,3893,3523 | 578,530,231 | 579,897,713

BATCH_RAW_INFO | 576,3894,3523 | 578,531,231 | 579,898,713

BATCH_RAW_INFO | 576,3895,3523 | 578,532,231 | 579,899,713

BATCH_RAW_INFO | 576,3896,3523 | 578,533,231 | 579,900,713

BATCH_RAW_INFO | 576,3897,3523 | 578,534,231 | 579,901,713

BATCH_RAW_INFO | 581,83,82

BATCH_RAW_INFO | 576,3898,3523 | 578,535,231 | 579,902,713 | 581,84,82

BATCH_RAW_INFO | 576,3899,3523 | 578,536,231 | 579,903,713 | 581,85,82

BATCH_RAW_INFO | 576,3900,3523 | 578,537,231 | 579,904,713 | 581,86,82

BATCH_RAW_INFO | 576,3901,3523 | 578,538,231 | 579,905,713 | 581,87,82

BATCH_RAW_INFO | 576,3902,3523 | 578,539,231 | 579,906,713 | 581,88,82

BATCH_RAW_INFO | 576,3903,3523 | 578,540,231 | 579,907,713 | 581,89,82

BATCH_RAW_INFO | 576,3904,3523 | 578,541,231 | 579,908,713 | 581,90,82

BATCH_RAW_INFO | 576,3905,3523 | 578,542,231 | 579,909,713 | 581,91,82

BATCH_RAW_INFO | 576,3906,3523 | 578,543,231 | 579,910,713 | 581,92,82

BATCH_RAW_INFO | 576,3907,3523 | 578,544,231 | 579,911,713 | 581,93,82

BATCH_RAW_INFO | 576,3908,3523 | 578,545,231 | 579,912,713 | 581,94,82

BATCH_RAW_INFO | 576,3909,3523 | 578,546,231 | 579,913,713 | 581,95,82

BATCH_RAW_INFO | 576,3910,3523 | 578,547,231 | 579,914,713 | 581,96,82

BATCH_RAW_INFO | 576,3911,3523 | 578,548,231 | 579,915,713 | 581,97,82

BATCH_RAW_INFO | 576,3912,3523 | 578,549,231 | 579,916,713 | 581,98,82

BATCH_RAW_INFO | 576,3913,3523 | 578,550,231 | 579,917,713 | 581,99,82

BATCH_RAW_INFO | 576,3914,3523 | 578,551,231 | 579,918,713 | 581,100,82

BATCH_RAW_INFO | 576,3915,3523 | 578,552,231 | 579,919,713 | 581,101,82

BATCH_RAW_INFO | 576,3916,3523 | 578,553,231 | 579,920,713 | 581,102,82

BATCH_RAW_INFO | 576,3917,3523 | 578,554,231 | 579,921,713 | 581,103,82

BATCH_RAW_INFO | 576,3918,3523 | 578,555,231 | 579,922,713 | 581,104,82

BATCH_RAW_INFO | 576,3919,3523 | 578,556,231 | 579,923,713 | 581,105,82

BATCH_RAW_INFO | 576,3920,3523 | 578,557,231 | 579,924,713 | 581,106,82

BATCH_RAW_INFO | 576,3921,3523 | 578,558,231 | 579,925,713 | 581,107,82

BATCH_RAW_INFO | 576,3922,3523 | 578,559,231 | 579,926,713 | 581,108,82

BATCH_RAW_INFO | 576,3923,3523 | 578,560,231 | 579,927,713 | 581,109,82

BATCH_RAW_INFO | 576,3924,3523 | 578,561,231 | 579,928,713 | 581,110,82

BATCH_RAW_INFO | 576,3925,3523 | 578,562,231 | 579,929,713 | 581,111,82

BATCH_RAW_INFO | 576,3926,3523 | 578,563,231 | 579,930,713 | 581,112,82

BATCH_RAW_INFO | 576,3927,3523 | 578,564,231 | 579,931,713 | 581,113,82

BATCH_RAW_INFO | 576,3928,3523 | 578,565,231 | 579,932,713 | 581,114,82

BATCH_RAW_INFO | 576,3929,3523 | 578,566,231 | 579,933,713 | 581,115,82

BATCH_RAW_INFO | 576,3930,3523 | 578,567,231 | 579,934,713 | 581,116,82

BATCH_RAW_INFO | 576,3931,3523 | 578,568,231 | 579,935,713 | 581,117,82

BATCH_RAW_INFO | 576,3932,3523 | 578,569,231 | 579,936,713 | 581,118,82

BATCH_RAW_INFO | 576,3933,3523 | 578,570,231 | 579,937,713 | 581,119,82

BATCH_RAW_INFO | 576,3934,3523 | 578,571,231 | 579,938,713 | 581,120,82

BATCH_RAW_INFO | 576,3935,3523 | 578,572,231 | 579,939,713 | 581,121,82

BATCH_RAW_INFO | 576,3936,3523 | 578,573,231 | 579,940,713 | 581,122,82

BATCH_RAW_INFO | 576,3937,3523 | 578,574,231 | 579,941,713 | 581,123,82

BATCH_RAW_INFO | 576,3938,3523 | 578,575,231 | 579,942,713 | 581,124,82

BATCH_RAW_INFO | 576,3939,3523 | 578,576,231 | 579,943,713 | 581,125,82

BATCH_RAW_INFO | 576,3940,3523 | 578,577,231 | 579,944,713 | 581,126,82

BATCH_RAW_INFO | 576,3941,3523 | 578,578,231 | 579,945,713 | 581,127,82

BATCH_RAW_INFO | 576,3942,3523 | 578,579,231 | 579,946,713 | 581,128,82

BATCH_RAW_INFO | 576,3943,3523 | 578,580,231 | 579,947,713 | 581,129,82

BATCH_RAW_INFO | 576,3944,3523 | 578,581,231 | 579,948,713 | 581,130,82

BATCH_RAW_INFO | 576,3945,3523 | 578,582,231 | 579,949,713 | 581,131,82

BATCH_RAW_INFO | 576,3946,3523 | 578,583,231 | 579,950,713 | 581,132,82

BATCH_RAW_INFO | 576,3947,3523 | 578,584,231 | 579,951,713 | 581,133,82

BATCH_RAW_INFO | 576,3948,3523 | 578,585,231 | 579,952,713 | 581,134,82

BATCH_RAW_INFO | 576,3949,3523 | 578,586,231 | 579,953,713 | 581,135,82

BATCH_RAW_INFO | 576,3950,3523 | 578,587,231 | 579,954,713 | 581,136,82

BATCH_RAW_INFO | 576,3951,3523 | 578,588,231 | 579,955,713 | 581,137,82

BATCH_RAW_INFO | 576,3952,3523 | 578,589,231 | 579,956,713 | 581,138,82

BATCH_RAW_INFO | 576,3953,3523 | 578,590,231 | 579,957,713 | 581,139,82

BATCH_RAW_INFO | 576,3954,3523 | 578,591,231 | 579,958,713 | 581,140,82

BATCH_RAW_INFO | 576,3955,3523 | 578,592,231 | 579,959,713 | 581,141,82

BATCH_RAW_INFO | 576,3956,3523 | 578,593,231 | 579,960,713 | 581,142,82

BATCH_RAW_INFO | 576,3957,3523 | 578,594,231 | 579,961,713 | 581,143,82

BATCH_RAW_INFO | 576,3958,3523 | 578,595,231 | 579,962,713 | 581,144,82

BATCH_RAW_INFO | 576,3959,3523 | 578,596,231 | 579,963,713 | 581,145,82

BATCH_RAW_INFO | 576,3960,3523 | 578,597,231 | 579,964,713 | 581,146,82

BATCH_RAW_INFO | 576,3961,3523 | 578,598,231 | 579,965,713 | 581,147,82

BATCH_RAW_INFO | 576,3962,3523 | 578,599,231 | 579,966,713 | 581,148,82

BATCH_RAW_INFO | 576,3963,3523 | 578,600,231 | 579,967,713 | 581,149,82

BATCH_RAW_INFO | 576,3964,3523 | 578,601,231 | 579,968,713 | 581,150,82

BATCH_RAW_INFO | 576,3965,3523 | 578,602,231 | 579,969,713 | 581,151,82

BATCH_RAW_INFO | 576,3966,3523 | 578,603,231 | 579,970,713 | 581,152,82

BATCH_RAW_INFO | 576,3967,3523 | 578,604,231 | 579,971,713 | 581,153,82

BATCH_RAW_INFO | 576,3968,3523 | 578,605,231 | 579,972,713 | 581,154,82

BATCH_RAW_INFO | 576,3969,3523 | 578,606,231 | 579,973,713 | 581,155,82

BATCH_RAW_INFO | 576,3970,3523 | 578,607,231 | 579,974,713 | 581,156,82

BATCH_RAW_INFO | 576,3971,3523 | 578,608,231 | 579,975,713 | 581,157,82

BATCH_RAW_INFO | 576,3972,3523 | 578,609,231 | 579,976,713 | 581,158,82

BATCH_RAW_INFO | 576,3973,3523 | 578,610,231 | 579,977,713 | 581,159,82

BATCH_RAW_INFO | 576,3974,3523 | 578,611,231 | 579,978,713 | 581,160,82

BATCH_RAW_INFO | 576,3975,3523 | 578,612,231 | 579,979,713 | 581,161,82

BATCH_RAW_INFO | 576,3976,3523 | 578,613,231 | 579,980,713 | 581,162,82

BATCH_RAW_INFO | 576,3977,3523 | 578,614,231 | 579,981,713 | 581,163,82

BATCH_RAW_INFO | 576,3978,3523 | 578,615,231 | 579,982,713 | 581,164,82

BATCH_RAW_INFO | 576,3979,3523 | 578,616,231 | 579,983,713 | 581,165,82

BATCH_RAW_INFO | 576,3980,3523 | 578,617,231 | 579,984,713 | 581,166,82

BATCH_RAW_INFO | 576,3981,3523 | 578,618,231 | 579,985,713 | 581,167,82

BATCH_RAW_INFO | 576,3982,3523 | 578,619,231 | 579,986,713 | 581,168,82

BATCH_RAW_INFO | 576,3983,3523 | 578,620,231 | 579,987,713 | 581,169,82

BATCH_RAW_INFO | 576,3984,3523 | 578,621,231 | 579,988,713 | 581,170,82

BATCH_RAW_INFO | 576,3985,3523 | 578,622,231 | 579,989,713 | 581,171,82

BATCH_RAW_INFO | 576,3986,3523 | 578,623,231 | 579,990,713 | 581,172,82

BATCH_RAW_INFO | 576,3987,3523 | 578,624,231 | 579,991,713 | 581,173,82

BATCH_RAW_INFO | 576,3988,3523 | 578,625,231 | 579,992,713 | 581,174,82

BATCH_RAW_INFO | 576,3989,3523 | 578,626,231 | 579,993,713 | 581,175,82

BATCH_RAW_INFO | 576,3990,3523 | 578,627,231 | 579,994,713 | 581,176,82

BATCH_RAW_INFO | 576,3991,3523 | 578,628,231 | 579,995,713 | 581,177,82

BATCH_RAW_INFO | 576,3992,3523 | 578,629,231 | 579,996,713 | 581,178,82

BATCH_RAW_INFO | 576,3993,3523 | 578,630,231 | 579,997,713 | 581,179,82

BATCH_RAW_INFO | 576,3994,3523 | 578,631,231 | 579,998,713 | 581,180,82

BATCH_RAW_INFO | 576,3995,3523 | 578,632,231 | 579,999,713 | 581,181,82

BATCH_RAW_INFO | 576,3996,3523 | 578,633,231 | 579,1000,713 | 581,182,82

BATCH_RAW_INFO | 576,3997,3523 | 578,634,231 | 579,1001,713 | 581,183,82

BATCH_RAW_INFO | 576,3998,3523 | 578,635,231 | 579,1002,713 | 581,184,82

BATCH_RAW_INFO | 576,3999,3523 | 578,636,231 | 579,1003,713 | 581,185,82

BATCH_RAW_INFO | 576,4000,3523 | 578,637,231 | 579,1004,713 | 581,186,82

BATCH_RAW_INFO | 576,4001,3523 | 578,638,231 | 579,1005,713 | 581,187,82

BATCH_RAW_INFO | 576,4002,3523 | 578,639,231 | 579,1006,713 | 581,188,82

BATCH_RAW_INFO | 576,4003,3523 | 578,640,231 | 579,1007,713 | 581,189,82

BATCH_RAW_INFO | 576,4004,3523 | 578,641,231 | 579,1008,713 | 581,190,82

BATCH_RAW_INFO | 576,4005,3523 | 578,642,231 | 579,1009,713 | 581,191,82

BATCH_RAW_INFO | 576,4006,3523 | 578,643,231 | 579,1010,713 | 581,192,82

BATCH_RAW_INFO | 576,4007,3523 | 578,644,231 | 579,1011,713 | 581,193,82

BATCH_RAW_INFO | 576,4008,3523 | 578,645,231 | 579,1012,713 | 581,194,82

BATCH_RAW_INFO | 576,4009,3523 | 578,646,231 | 579,1013,713 | 581,195,82

BATCH_RAW_INFO | 576,4010,3523 | 578,647,231 | 579,1014,713 | 581,196,82

BATCH_RAW_INFO | 576,4011,3523 | 578,648,231 | 579,1015,713 | 581,197,82

BATCH_RAW_INFO | 576,4012,3523 | 578,649,231 | 579,1016,713 | 581,198,82

BATCH_RAW_INFO | 576,4013,3523 | 578,650,231 | 579,1017,713 | 581,199,82

BATCH_RAW_INFO | 576,4014,3523 | 578,651,231 | 579,1018,713 | 581,200,82

BATCH_RAW_INFO | 576,4015,3523 | 578,652,231 | 579,1019,713 | 581,201,82

BATCH_RAW_INFO | 576,4016,3523 | 578,653,231 | 579,1020,713 | 581,202,82

BATCH_RAW_INFO | 576,4017,3523 | 578,654,231 | 579,1021,713 | 581,203,82

BATCH_RAW_INFO | 576,4018,3523 | 578,655,231 | 579,1022,713 | 581,204,82

BATCH_RAW_INFO | 576,4019,3523 | 578,656,231 | 579,1023,713 | 581,205,82

BATCH_RAW_INFO | 576,4020,3523 | 578,657,231 | 579,1024,713 | 581,206,82

BATCH_RAW_INFO | 576,4021,3523 | 578,658,231 | 579,1025,713 | 581,207,82

BATCH_RAW_INFO | 576,4022,3523 | 578,659,231 | 579,1026,713 | 581,208,82

BATCH_RAW_INFO | 576,4023,3523 | 578,660,231 | 579,1027,713 | 581,209,82

BATCH_RAW_INFO | 576,4024,3523 | 578,661,231 | 579,1028,713 | 581,210,82

BATCH_RAW_INFO | 576,4025,3523 | 578,662,231 | 579,1029,713 | 581,211,82

BATCH_RAW_INFO | 576,4026,3523 | 578,663,231 | 579,1030,713 | 581,212,82

BATCH_RAW_INFO | 576,4027,3523 | 578,664,231 | 579,1031,713 | 581,213,82

BATCH_RAW_INFO | 576,4028,3523 | 578,665,231 | 579,1032,713 | 581,214,82

BATCH_RAW_INFO | 576,4029,3523 | 578,666,231 | 579,1033,713 | 581,215,82

BATCH_RAW_INFO | 576,4030,3523 | 578,667,231 | 579,1034,713 | 581,216,82

BATCH_RAW_INFO | 576,4031,3523 | 578,668,231 | 579,1035,713 | 581,217,82

BATCH_RAW_INFO | 576,4032,3523 | 578,669,231 | 579,1036,713 | 581,218,82

BATCH_RAW_INFO | 576,4033,3523 | 578,670,231 | 579,1037,713 | 581,219,82

BATCH_RAW_INFO | 576,4034,3523 | 578,671,231 | 579,1038,713 | 581,220,82

BATCH_RAW_INFO | 576,4035,3523 | 578,672,231 | 579,1039,713 | 581,221,82

BATCH_RAW_INFO | 576,4036,3523 | 578,673,231 | 579,1040,713 | 581,222,82

BATCH_RAW_INFO | 576,4037,3523 | 578,674,231 | 579,1041,713 | 581,223,82

BATCH_RAW_INFO | 576,4038,3523 | 578,675,231 | 579,1042,713 | 581,224,82

BATCH_RAW_INFO | 576,4039,3523 | 578,676,231 | 579,1043,713 | 581,225,82

BATCH_RAW_INFO | 576,4040,3523 | 578,677,231 | 579,1044,713 | 581,226,82

BATCH_RAW_INFO | 576,4041,3523 | 578,678,231 | 579,1045,713 | 581,227,82

BATCH_RAW_INFO | 576,4042,3523 | 578,679,231 | 579,1046,713 | 581,228,82

BATCH_RAW_INFO | 576,4043,3523 | 578,680,231 | 579,1047,713 | 581,229,82

BATCH_RAW_INFO | 576,4044,3523 | 578,681,231 | 579,1048,713 | 581,230,82

BATCH_RAW_INFO | 576,4045,3523 | 578,682,231 | 579,1049,713 | 581,231,82

BATCH_RAW_INFO | 576,4046,3523 | 578,683,231 | 579,1050,713 | 581,232,82

BATCH_RAW_INFO | 576,4047,3523 | 578,684,231 | 579,1051,713 | 581,233,82

BATCH_RAW_INFO | 576,4048,3523 | 578,685,231 | 579,1052,713 | 581,234,82

BATCH_RAW_INFO | 576,4049,3523 | 578,686,231 | 579,1053,713 | 581,235,82

BATCH_RAW_INFO | 576,4050,3523 | 578,687,231 | 579,1054,713 | 581,236,82

BATCH_RAW_INFO | 576,4051,3523 | 578,688,231 | 579,1055,713 | 581,237,82

BATCH_RAW_INFO | 576,4052,3523 | 578,689,231 | 579,1056,713 | 581,238,82

BATCH_RAW_INFO | 576,4053,3523 | 578,690,231 | 579,1057,713 | 581,239,82

BATCH_RAW_INFO | 576,4054,3523 | 578,691,231 | 579,1058,713 | 581,240,82

BATCH_RAW_INFO | 576,4055,3523 | 578,692,231 | 579,1059,713 | 581,241,82

BATCH_RAW_INFO | 576,4056,3523 | 578,693,231 | 579,1060,713 | 581,242,82

BATCH_RAW_INFO | 576,4057,3523 | 578,694,231 | 579,1061,713 | 581,243,82

BATCH_RAW_INFO | 576,4058,3523 | 578,695,231 | 579,1062,713 | 581,244,82

BATCH_RAW_INFO | 576,4059,3523 | 578,696,231 | 579,1063,713 | 581,245,82

BATCH_RAW_INFO | 582,3783,3782

BATCH_RAW_INFO | 583,669,668

BATCH_RAW_INFO | 576,4060,3523 | 578,697,231 | 579,1064,713 | 581,246,82 | 582,3784,3782 | 583,670,668

BATCH_RAW_INFO | 576,4061,3523 | 578,698,231 | 579,1065,713 | 581,247,82 | 582,3785,3782 | 583,671,668

BATCH_RAW_INFO | 576,4062,3523 | 578,699,231 | 579,1066,713 | 581,248,82 | 582,3786,3782 | 583,672,668

BATCH_RAW_INFO | 576,4063,3523 | 578,700,231 | 579,1067,713 | 581,249,82 | 582,3787,3782 | 583,673,668

BATCH_RAW_INFO | 576,4064,3523 | 578,701,231 | 579,1068,713 | 581,250,82 | 582,3788,3782 | 583,674,668

BATCH_RAW_INFO | 576,4065,3523 | 578,702,231 | 579,1069,713 | 581,251,82 | 582,3789,3782 | 583,675,668

BATCH_RAW_INFO | 576,4066,3523 | 578,703,231 | 579,1070,713 | 581,252,82 | 582,3790,3782 | 583,676,668

BATCH_RAW_INFO | 576,4067,3523 | 578,704,231 | 579,1071,713 | 581,253,82 | 582,3791,3782 | 583,677,668

BATCH_RAW_INFO | 576,4068,3523 | 578,705,231 | 579,1072,713 | 581,254,82 | 582,3792,3782 | 583,678,668

BATCH_RAW_INFO | 576,4069,3523 | 578,706,231 | 579,1073,713 | 581,255,82 | 582,3793,3782 | 583,679,668

BATCH_RAW_INFO | 576,4070,3523 | 578,707,231 | 579,1074,713 | 581,256,82 | 582,3794,3782 | 583,680,668

BATCH_RAW_INFO | 576,4071,3523 | 578,708,231 | 579,1075,713 | 581,257,82 | 582,3795,3782 | 583,681,668

BATCH_RAW_INFO | 576,4072,3523 | 578,709,231 | 579,1076,713 | 581,258,82 | 582,3796,3782 | 583,682,668

BATCH_RAW_INFO | 576,4073,3523 | 578,710,231 | 579,1077,713 | 581,259,82 | 582,3797,3782 | 583,683,668

BATCH_RAW_INFO | 576,4074,3523 | 578,711,231 | 579,1078,713 | 581,260,82 | 582,3798,3782 | 583,684,668

BATCH_RAW_INFO | 576,4075,3523 | 578,712,231 | 579,1079,713 | 581,261,82 | 582,3799,3782 | 583,685,668

BATCH_RAW_INFO | 576,4076,3523 | 579,1080,713 | 581,262,82 | 582,3800,3782 | 583,686,668

BATCH_RAW_INFO | 576,4077,3523 | 579,1081,713 | 581,263,82 | 582,3801,3782 | 583,687,668

BATCH_RAW_INFO | 576,4078,3523 | 579,1082,713 | 581,264,82 | 582,3802,3782 | 583,688,668

BATCH_RAW_INFO | 576,4079,3523 | 579,1083,713 | 581,265,82 | 582,3803,3782 | 583,689,668

BATCH_RAW_INFO | 576,4080,3523 | 579,1084,713 | 581,266,82 | 582,3804,3782 | 583,690,668

BATCH_RAW_INFO | 576,4081,3523 | 579,1085,713 | 581,267,82 | 582,3805,3782 | 583,691,668

BATCH_RAW_INFO | 576,4082,3523 | 579,1086,713 | 581,268,82 | 582,3806,3782 | 583,692,668

BATCH_RAW_INFO | 576,4083,3523 | 579,1087,713 | 581,269,82 | 582,3807,3782 | 583,693,668

BATCH_RAW_INFO | 576,4084,3523 | 579,1088,713 | 581,270,82 | 582,3808,3782 | 583,694,668

BATCH_RAW_INFO | 576,4085,3523 | 579,1089,713 | 581,271,82 | 582,3809,3782 | 583,695,668

BATCH_RAW_INFO | 576,4086,3523 | 579,1090,713 | 581,272,82 | 582,3810,3782 | 583,696,668

BATCH_RAW_INFO | 576,4087,3523 | 579,1091,713 | 581,273,82 | 582,3811,3782 | 583,697,668

BATCH_RAW_INFO | 576,4088,3523 | 579,1092,713 | 581,274,82 | 582,3812,3782 | 583,698,668

BATCH_RAW_INFO | 576,4089,3523 | 579,1093,713 | 581,275,82 | 582,3813,3782 | 583,699,668

BATCH_RAW_INFO | 576,4090,3523 | 579,1094,713 | 581,276,82 | 582,3814,3782 | 583,700,668

BATCH_RAW_INFO | 576,4091,3523 | 579,1095,713 | 581,277,82 | 582,3815,3782 | 583,701,668

BATCH_RAW_INFO | 576,4092,3523 | 579,1096,713 | 581,278,82 | 582,3816,3782 | 583,702,668

BATCH_RAW_INFO | 576,4093,3523 | 579,1097,713 | 581,279,82 | 582,3817,3782 | 583,703,668

BATCH_RAW_INFO | 576,4094,3523 | 579,1098,713 | 581,280,82 | 582,3818,3782 | 583,704,668

BATCH_RAW_INFO | 576,4095,3523 | 579,1099,713 | 581,281,82 | 582,3819,3782 | 583,705,668

BATCH_RAW_INFO | 579,1100,713 | 581,282,82 | 582,3820,3782 | 583,706,668

BATCH_RAW_INFO | 579,1101,713 | 581,283,82 | 582,3821,3782 | 583,707,668

BATCH_RAW_INFO | 579,1102,713 | 581,284,82 | 582,3822,3782 | 583,708,668

BATCH_RAW_INFO | 579,1103,713 | 581,285,82 | 582,3823,3782 | 583,709,668

BATCH_RAW_INFO | 579,1104,713 | 581,286,82 | 582,3824,3782 | 583,710,668

BATCH_RAW_INFO | 579,1105,713 | 581,287,82 | 582,3825,3782 | 583,711,668

BATCH_RAW_INFO | 579,1106,713 | 581,288,82 | 582,3826,3782 | 583,712,668

BATCH_RAW_INFO | 579,1107,713 | 581,289,82 | 582,3827,3782 | 583,713,668

BATCH_RAW_INFO | 579,1108,713 | 581,290,82 | 582,3828,3782 | 583,714,668

BATCH_RAW_INFO | 579,1109,713 | 581,291,82 | 582,3829,3782 | 583,715,668

BATCH_RAW_INFO | 579,1110,713 | 581,292,82 | 582,3830,3782 | 583,716,668

BATCH_RAW_INFO | 579,1111,713 | 581,293,82 | 582,3831,3782 | 583,717,668

BATCH_RAW_INFO | 579,1112,713 | 581,294,82 | 582,3832,3782 | 583,718,668

BATCH_RAW_INFO | 579,1113,713 | 581,295,82 | 582,3833,3782 | 583,719,668

BATCH_RAW_INFO | 579,1114,713 | 581,296,82 | 582,3834,3782 | 583,720,668

BATCH_RAW_INFO | 579,1115,713 | 581,297,82 | 582,3835,3782 | 583,721,668

BATCH_RAW_INFO | 579,1116,713 | 581,298,82 | 582,3836,3782 | 583,722,668

BATCH_RAW_INFO | 579,1117,713 | 581,299,82 | 582,3837,3782 | 583,723,668

BATCH_RAW_INFO | 579,1118,713 | 581,300,82 | 582,3838,3782 | 583,724,668

BATCH_RAW_INFO | 579,1119,713 | 581,301,82 | 582,3839,3782 | 583,725,668

BATCH_RAW_INFO | 579,1120,713 | 581,302,82 | 582,3840,3782 | 583,726,668

BATCH_RAW_INFO | 579,1121,713 | 581,303,82 | 582,3841,3782 | 583,727,668

BATCH_RAW_INFO | 579,1122,713 | 581,304,82 | 582,3842,3782 | 583,728,668

BATCH_RAW_INFO | 579,1123,713 | 581,305,82 | 582,3843,3782 | 583,729,668

BATCH_RAW_INFO | 579,1124,713 | 581,306,82 | 582,3844,3782 | 583,730,668

BATCH_RAW_INFO | 579,1125,713 | 581,307,82 | 582,3845,3782 | 583,731,668

BATCH_RAW_INFO | 579,1126,713 | 581,308,82 | 582,3846,3782 | 583,732,668

BATCH_RAW_INFO | 579,1127,713 | 581,309,82 | 582,3847,3782 | 583,733,668

BATCH_RAW_INFO | 579,1128,713 | 581,310,82 | 582,3848,3782 | 583,734,668

BATCH_RAW_INFO | 579,1129,713 | 581,311,82 | 582,3849,3782 | 583,735,668

BATCH_RAW_INFO | 579,1130,713 | 581,312,82 | 582,3850,3782 | 583,736,668

BATCH_RAW_INFO | 579,1131,713 | 581,313,82 | 582,3851,3782 | 583,737,668

BATCH_RAW_INFO | 579,1132,713 | 581,314,82 | 582,3852,3782 | 583,738,668

BATCH_RAW_INFO | 579,1133,713 | 581,315,82 | 582,3853,3782 | 583,739,668

BATCH_RAW_INFO | 579,1134,713 | 581,316,82 | 582,3854,3782 | 583,740,668

BATCH_RAW_INFO | 579,1135,713 | 581,317,82 | 582,3855,3782 | 583,741,668

BATCH_RAW_INFO | 579,1136,713 | 581,318,82 | 582,3856,3782 | 583,742,668

BATCH_RAW_INFO | 579,1137,713 | 581,319,82 | 582,3857,3782 | 583,743,668

BATCH_RAW_INFO | 579,1138,713 | 581,320,82 | 582,3858,3782 | 583,744,668

BATCH_RAW_INFO | 579,1139,713 | 581,321,82 | 582,3859,3782 | 583,745,668

BATCH_RAW_INFO | 579,1140,713 | 581,322,82 | 582,3860,3782 | 583,746,668

BATCH_RAW_INFO | 579,1141,713 | 581,323,82 | 582,3861,3782 | 583,747,668

BATCH_RAW_INFO | 579,1142,713 | 581,324,82 | 582,3862,3782 | 583,748,668

BATCH_RAW_INFO | 579,1143,713 | 581,325,82 | 582,3863,3782 | 583,749,668

BATCH_RAW_INFO | 579,1144,713 | 581,326,82 | 582,3864,3782 | 583,750,668

BATCH_RAW_INFO | 579,1145,713 | 581,327,82 | 582,3865,3782 | 583,751,668

BATCH_RAW_INFO | 579,1146,713 | 581,328,82 | 582,3866,3782 | 583,752,668

BATCH_RAW_INFO | 579,1147,713 | 581,329,82 | 582,3867,3782 | 583,753,668

BATCH_RAW_INFO | 579,1148,713 | 581,330,82 | 582,3868,3782 | 583,754,668

BATCH_RAW_INFO | 579,1149,713 | 581,331,82 | 582,3869,3782 | 583,755,668

BATCH_RAW_INFO | 579,1150,713 | 581,332,82 | 582,3870,3782 | 583,756,668

BATCH_RAW_INFO | 579,1151,713 | 581,333,82 | 582,3871,3782 | 583,757,668

BATCH_RAW_INFO | 579,1152,713 | 581,334,82 | 582,3872,3782 | 583,758,668

BATCH_RAW_INFO | 579,1153,713 | 581,335,82 | 582,3873,3782 | 583,759,668

BATCH_RAW_INFO | 579,1154,713 | 581,336,82 | 582,3874,3782 | 583,760,668

BATCH_RAW_INFO | 579,1155,713 | 581,337,82 | 582,3875,3782 | 583,761,668

BATCH_RAW_INFO | 579,1156,713 | 581,338,82 | 582,3876,3782 | 583,762,668

BATCH_RAW_INFO | 579,1157,713 | 581,339,82 | 582,3877,3782 | 583,763,668

BATCH_RAW_INFO | 579,1158,713 | 581,340,82 | 582,3878,3782 | 583,764,668

BATCH_RAW_INFO | 579,1159,713 | 581,341,82 | 582,3879,3782 | 583,765,668

BATCH_RAW_INFO | 579,1160,713 | 581,342,82 | 582,3880,3782 | 583,766,668

BATCH_RAW_INFO | 579,1161,713 | 581,343,82 | 582,3881,3782 | 583,767,668

BATCH_RAW_INFO | 579,1162,713 | 581,344,82 | 582,3882,3782 | 583,768,668

BATCH_RAW_INFO | 579,1163,713 | 581,345,82 | 582,3883,3782 | 583,769,668

BATCH_RAW_INFO | 579,1164,713 | 581,346,82 | 582,3884,3782 | 583,770,668

BATCH_RAW_INFO | 579,1165,713 | 581,347,82 | 582,3885,3782 | 583,771,668

BATCH_RAW_INFO | 579,1166,713 | 581,348,82 | 582,3886,3782 | 583,772,668

BATCH_RAW_INFO | 579,1167,713 | 581,349,82 | 582,3887,3782 | 583,773,668

BATCH_RAW_INFO | 579,1168,713 | 581,350,82 | 582,3888,3782 | 583,774,668

BATCH_RAW_INFO | 579,1169,713 | 581,351,82 | 582,3889,3782 | 583,775,668

BATCH_RAW_INFO | 579,1170,713 | 581,352,82 | 582,3890,3782 | 583,776,668

BATCH_RAW_INFO | 579,1171,713 | 581,353,82 | 582,3891,3782 | 583,777,668

BATCH_RAW_INFO | 579,1172,713 | 581,354,82 | 582,3892,3782 | 583,778,668

BATCH_RAW_INFO | 579,1173,713 | 581,355,82 | 582,3893,3782 | 583,779,668

BATCH_RAW_INFO | 579,1174,713 | 581,356,82 | 582,3894,3782 | 583,780,668

BATCH_RAW_INFO | 579,1175,713 | 581,357,82 | 582,3895,3782 | 583,781,668

BATCH_RAW_INFO | 579,1176,713 | 581,358,82 | 582,3896,3782 | 583,782,668

BATCH_RAW_INFO | 579,1177,713 | 581,359,82 | 582,3897,3782 | 583,783,668

BATCH_RAW_INFO | 579,1178,713 | 581,360,82 | 582,3898,3782 | 583,784,668

BATCH_RAW_INFO | 579,1179,713 | 581,361,82 | 582,3899,3782 | 583,785,668

BATCH_RAW_INFO | 579,1180,713 | 581,362,82 | 582,3900,3782 | 583,786,668

BATCH_RAW_INFO | 579,1181,713 | 581,363,82 | 582,3901,3782 | 583,787,668

BATCH_RAW_INFO | 579,1182,713 | 581,364,82 | 582,3902,3782 | 583,788,668

BATCH_RAW_INFO | 579,1183,713 | 581,365,82 | 582,3903,3782 | 583,789,668

BATCH_RAW_INFO | 579,1184,713 | 581,366,82 | 582,3904,3782 | 583,790,668

BATCH_RAW_INFO | 579,1185,713 | 581,367,82 | 582,3905,3782 | 583,791,668

BATCH_RAW_INFO | 579,1186,713 | 581,368,82 | 582,3906,3782 | 583,792,668

BATCH_RAW_INFO | 579,1187,713 | 581,369,82 | 582,3907,3782 | 583,793,668

BATCH_RAW_INFO | 579,1188,713 | 581,370,82 | 582,3908,3782 | 583,794,668

BATCH_RAW_INFO | 579,1189,713 | 581,371,82 | 582,3909,3782 | 583,795,668

BATCH_RAW_INFO | 579,1190,713 | 581,372,82 | 582,3910,3782 | 583,796,668

BATCH_RAW_INFO | 579,1191,713 | 581,373,82 | 582,3911,3782 | 583,797,668

BATCH_RAW_INFO | 579,1192,713 | 581,374,82 | 582,3912,3782 | 583,798,668

BATCH_RAW_INFO | 579,1193,713 | 581,375,82 | 582,3913,3782 | 583,799,668

BATCH_RAW_INFO | 579,1194,713 | 581,376,82 | 582,3914,3782 | 583,800,668

BATCH_RAW_INFO | 579,1195,713 | 581,377,82 | 582,3915,3782 | 583,801,668

BATCH_RAW_INFO | 579,1196,713 | 581,378,82 | 582,3916,3782 | 583,802,668

BATCH_RAW_INFO | 579,1197,713 | 581,379,82 | 582,3917,3782 | 583,803,668

BATCH_RAW_INFO | 579,1198,713 | 581,380,82 | 582,3918,3782 | 583,804,668

BATCH_RAW_INFO | 579,1199,713 | 581,381,82 | 582,3919,3782 | 583,805,668

BATCH_RAW_INFO | 579,1200,713 | 581,382,82 | 582,3920,3782 | 583,806,668

BATCH_RAW_INFO | 579,1201,713 | 581,383,82 | 582,3921,3782 | 583,807,668

BATCH_RAW_INFO | 579,1202,713 | 581,384,82 | 582,3922,3782 | 583,808,668

BATCH_RAW_INFO | 579,1203,713 | 581,385,82 | 582,3923,3782 | 583,809,668

BATCH_RAW_INFO | 579,1204,713 | 581,386,82 | 582,3924,3782 | 583,810,668

BATCH_RAW_INFO | 579,1205,713 | 581,387,82 | 582,3925,3782 | 583,811,668

BATCH_RAW_INFO | 579,1206,713 | 581,388,82 | 582,3926,3782 | 583,812,668

BATCH_RAW_INFO | 579,1207,713 | 581,389,82 | 582,3927,3782 | 583,813,668

BATCH_RAW_INFO | 579,1208,713 | 581,390,82 | 582,3928,3782 | 583,814,668

BATCH_RAW_INFO | 579,1209,713 | 581,391,82 | 582,3929,3782 | 583,815,668

BATCH_RAW_INFO | 579,1210,713 | 581,392,82 | 582,3930,3782 | 583,816,668

BATCH_RAW_INFO | 579,1211,713 | 581,393,82 | 582,3931,3782 | 583,817,668

BATCH_RAW_INFO | 579,1212,713 | 581,394,82 | 582,3932,3782 | 583,818,668

BATCH_RAW_INFO | 579,1213,713 | 581,395,82 | 582,3933,3782 | 583,819,668

BATCH_RAW_INFO | 579,1214,713 | 581,396,82 | 582,3934,3782 | 583,820,668

BATCH_RAW_INFO | 579,1215,713 | 581,397,82 | 582,3935,3782 | 583,821,668

BATCH_RAW_INFO | 579,1216,713 | 581,398,82 | 582,3936,3782 | 583,822,668

BATCH_RAW_INFO | 579,1217,713 | 581,399,82 | 582,3937,3782 | 583,823,668

BATCH_RAW_INFO | 579,1218,713 | 581,400,82 | 582,3938,3782 | 583,824,668

BATCH_RAW_INFO | 579,1219,713 | 581,401,82 | 582,3939,3782 | 583,825,668

BATCH_RAW_INFO | 579,1220,713 | 581,402,82 | 582,3940,3782 | 583,826,668

BATCH_RAW_INFO | 579,1221,713 | 581,403,82 | 582,3941,3782 | 583,827,668

BATCH_RAW_INFO | 579,1222,713 | 581,404,82 | 582,3942,3782 | 583,828,668

BATCH_RAW_INFO | 579,1223,713 | 581,405,82 | 582,3943,3782 | 583,829,668

BATCH_RAW_INFO | 579,1224,713 | 581,406,82 | 582,3944,3782 | 583,830,668

BATCH_RAW_INFO | 579,1225,713 | 581,407,82 | 582,3945,3782 | 583,831,668

BATCH_RAW_INFO | 579,1226,713 | 581,408,82 | 582,3946,3782 | 583,832,668

BATCH_RAW_INFO | 579,1227,713 | 581,409,82 | 582,3947,3782 | 583,833,668

BATCH_RAW_INFO | 579,1228,713 | 581,410,82 | 582,3948,3782 | 583,834,668

BATCH_RAW_INFO | 579,1229,713 | 581,411,82 | 582,3949,3782 | 583,835,668

BATCH_RAW_INFO | 579,1230,713 | 581,412,82 | 582,3950,3782 | 583,836,668

BATCH_RAW_INFO | 579,1231,713 | 581,413,82 | 582,3951,3782 | 583,837,668

BATCH_RAW_INFO | 579,1232,713 | 581,414,82 | 582,3952,3782 | 583,838,668

BATCH_RAW_INFO | 579,1233,713 | 581,415,82 | 582,3953,3782 | 583,839,668

BATCH_RAW_INFO | 579,1234,713 | 581,416,82 | 582,3954,3782 | 583,840,668

BATCH_RAW_INFO | 579,1235,713 | 581,417,82 | 582,3955,3782 | 583,841,668

BATCH_RAW_INFO | 579,1236,713 | 581,418,82 | 582,3956,3782 | 583,842,668

BATCH_RAW_INFO | 579,1237,713 | 581,419,82 | 582,3957,3782 | 583,843,668

BATCH_RAW_INFO | 579,1238,713 | 581,420,82 | 582,3958,3782 | 583,844,668

BATCH_RAW_INFO | 579,1239,713 | 581,421,82 | 582,3959,3782 | 583,845,668

BATCH_RAW_INFO | 579,1240,713 | 581,422,82 | 582,3960,3782 | 583,846,668

BATCH_RAW_INFO | 584,20,19

BATCH_RAW_INFO | 579,1241,713 | 581,423,82 | 582,3961,3782 | 583,847,668 | 584,21,19

BATCH_RAW_INFO | 579,1242,713 | 581,424,82 | 582,3962,3782 | 583,848,668 | 584,22,19

BATCH_RAW_INFO | 579,1243,713 | 581,425,82 | 582,3963,3782 | 583,849,668 | 584,23,19

BATCH_RAW_INFO | 579,1244,713 | 581,426,82 | 582,3964,3782 | 583,850,668 | 584,24,19

BATCH_RAW_INFO | 579,1245,713 | 581,427,82 | 582,3965,3782 | 583,851,668 | 584,25,19

BATCH_RAW_INFO | 579,1246,713 | 581,428,82 | 582,3966,3782 | 583,852,668 | 584,26,19

BATCH_RAW_INFO | 579,1247,713 | 581,429,82 | 582,3967,3782 | 583,853,668 | 584,27,19

BATCH_RAW_INFO | 579,1248,713 | 581,430,82 | 582,3968,3782 | 583,854,668 | 584,28,19

BATCH_RAW_INFO | 579,1249,713 | 581,431,82 | 582,3969,3782 | 583,855,668 | 584,29,19

BATCH_RAW_INFO | 579,1250,713 | 581,432,82 | 582,3970,3782 | 583,856,668 | 584,30,19

BATCH_RAW_INFO | 579,1251,713 | 581,433,82 | 582,3971,3782 | 583,857,668 | 584,31,19

BATCH_RAW_INFO | 579,1252,713 | 581,434,82 | 582,3972,3782 | 583,858,668 | 584,32,19

BATCH_RAW_INFO | 579,1253,713 | 581,435,82 | 582,3973,3782 | 583,859,668 | 584,33,19

BATCH_RAW_INFO | 579,1254,713 | 581,436,82 | 582,3974,3782 | 583,860,668 | 584,34,19

BATCH_RAW_INFO | 579,1255,713 | 581,437,82 | 582,3975,3782 | 583,861,668 | 584,35,19

BATCH_RAW_INFO | 579,1256,713 | 581,438,82 | 582,3976,3782 | 583,862,668 | 584,36,19

BATCH_RAW_INFO | 579,1257,713 | 581,439,82 | 582,3977,3782 | 583,863,668 | 584,37,19

BATCH_RAW_INFO | 579,1258,713 | 581,440,82 | 582,3978,3782 | 583,864,668 | 584,38,19

BATCH_RAW_INFO | 579,1259,713 | 581,441,82 | 582,3979,3782 | 583,865,668 | 584,39,19

BATCH_RAW_INFO | 579,1260,713 | 581,442,82 | 582,3980,3782 | 583,866,668 | 584,40,19

BATCH_RAW_INFO | 579,1261,713 | 581,443,82 | 582,3981,3782 | 583,867,668 | 584,41,19

BATCH_RAW_INFO | 579,1262,713 | 581,444,82 | 582,3982,3782 | 583,868,668 | 584,42,19

BATCH_RAW_INFO | 579,1263,713 | 581,445,82 | 582,3983,3782 | 583,869,668 | 584,43,19

BATCH_RAW_INFO | 579,1264,713 | 581,446,82 | 582,3984,3782 | 583,870,668 | 584,44,19

BATCH_RAW_INFO | 585,3382,3381

BATCH_RAW_INFO | 579,1265,713 | 581,447,82 | 582,3985,3782 | 583,871,668 | 584,45,19 | 585,3383,3381

BATCH_RAW_INFO | 579,1266,713 | 581,448,82 | 582,3986,3782 | 583,872,668 | 584,46,19 | 585,3384,3381

BATCH_RAW_INFO | 579,1267,713 | 581,449,82 | 582,3987,3782 | 583,873,668 | 584,47,19 | 585,3385,3381

BATCH_RAW_INFO | 579,1268,713 | 581,450,82 | 582,3988,3782 | 583,874,668 | 584,48,19 | 585,3386,3381

BATCH_RAW_INFO | 579,1269,713 | 581,451,82 | 582,3989,3782 | 583,875,668 | 584,49,19 | 585,3387,3381

BATCH_RAW_INFO | 579,1270,713 | 581,452,82 | 582,3990,3782 | 583,876,668 | 584,50,19 | 585,3388,3381

BATCH_RAW_INFO | 579,1271,713 | 581,453,82 | 582,3991,3782 | 583,877,668 | 584,51,19 | 585,3389,3381

BATCH_RAW_INFO | 579,1272,713 | 581,454,82 | 582,3992,3782 | 583,878,668 | 584,52,19 | 585,3390,3381

BATCH_RAW_INFO | 579,1273,713 | 581,455,82 | 582,3993,3782 | 583,879,668 | 584,53,19 | 585,3391,3381

BATCH_RAW_INFO | 579,1274,713 | 581,456,82 | 582,3994,3782 | 583,880,668 | 584,54,19 | 585,3392,3381

BATCH_RAW_INFO | 579,1275,713 | 581,457,82 | 582,3995,3782 | 583,881,668 | 584,55,19 | 585,3393,3381

BATCH_RAW_INFO | 579,1276,713 | 581,458,82 | 582,3996,3782 | 583,882,668 | 584,56,19 | 585,3394,3381

BATCH_RAW_INFO | 579,1277,713 | 581,459,82 | 582,3997,3782 | 583,883,668 | 584,57,19 | 585,3395,3381

BATCH_RAW_INFO | 579,1278,713 | 581,460,82 | 582,3998,3782 | 583,884,668 | 584,58,19 | 585,3396,3381

BATCH_RAW_INFO | 579,1279,713 | 581,461,82 | 582,3999,3782 | 583,885,668 | 584,59,19 | 585,3397,3381

BATCH_RAW_INFO | 579,1280,713 | 581,462,82 | 582,4000,3782 | 583,886,668 | 584,60,19 | 585,3398,3381

BATCH_RAW_INFO | 579,1281,713 | 581,463,82 | 582,4001,3782 | 583,887,668 | 584,61,19 | 585,3399,3381

BATCH_RAW_INFO | 579,1282,713 | 581,464,82 | 582,4002,3782 | 583,888,668 | 584,62,19 | 585,3400,3381

BATCH_RAW_INFO | 579,1283,713 | 581,465,82 | 582,4003,3782 | 583,889,668 | 584,63,19 | 585,3401,3381

BATCH_RAW_INFO | 579,1284,713 | 581,466,82 | 582,4004,3782 | 583,890,668 | 584,64,19 | 585,3402,3381

BATCH_RAW_INFO | 579,1285,713 | 581,467,82 | 582,4005,3782 | 583,891,668 | 584,65,19 | 585,3403,3381

BATCH_RAW_INFO | 579,1286,713 | 581,468,82 | 582,4006,3782 | 583,892,668 | 584,66,19 | 585,3404,3381

BATCH_RAW_INFO | 579,1287,713 | 581,469,82 | 582,4007,3782 | 583,893,668 | 584,67,19 | 585,3405,3381

BATCH_RAW_INFO | 579,1288,713 | 581,470,82 | 582,4008,3782 | 583,894,668 | 584,68,19 | 585,3406,3381

BATCH_RAW_INFO | 579,1289,713 | 581,471,82 | 582,4009,3782 | 583,895,668 | 584,69,19 | 585,3407,3381

BATCH_RAW_INFO | 579,1290,713 | 581,472,82 | 582,4010,3782 | 583,896,668 | 584,70,19 | 585,3408,3381

BATCH_RAW_INFO | 579,1291,713 | 581,473,82 | 582,4011,3782 | 583,897,668 | 584,71,19 | 585,3409,3381

BATCH_RAW_INFO | 579,1292,713 | 581,474,82 | 582,4012,3782 | 583,898,668 | 584,72,19 | 585,3410,3381

BATCH_RAW_INFO | 579,1293,713 | 581,475,82 | 582,4013,3782 | 583,899,668 | 584,73,19 | 585,3411,3381

BATCH_RAW_INFO | 579,1294,713 | 581,476,82 | 582,4014,3782 | 583,900,668 | 584,74,19 | 585,3412,3381

BATCH_RAW_INFO | 579,1295,713 | 581,477,82 | 582,4015,3782 | 583,901,668 | 584,75,19 | 585,3413,3381

BATCH_RAW_INFO | 579,1296,713 | 581,478,82 | 582,4016,3782 | 583,902,668 | 584,76,19 | 585,3414,3381

BATCH_RAW_INFO | 579,1297,713 | 581,479,82 | 582,4017,3782 | 583,903,668 | 584,77,19 | 585,3415,3381

BATCH_RAW_INFO | 579,1298,713 | 581,480,82 | 582,4018,3782 | 583,904,668 | 584,78,19 | 585,3416,3381

BATCH_RAW_INFO | 579,1299,713 | 581,481,82 | 582,4019,3782 | 583,905,668 | 584,79,19 | 585,3417,3381

BATCH_RAW_INFO | 579,1300,713 | 581,482,82 | 582,4020,3782 | 583,906,668 | 584,80,19 | 585,3418,3381

BATCH_RAW_INFO | 579,1301,713 | 581,483,82 | 582,4021,3782 | 583,907,668 | 584,81,19 | 585,3419,3381

BATCH_RAW_INFO | 586,958,957

BATCH_RAW_INFO | 579,1302,713 | 581,484,82 | 582,4022,3782 | 583,908,668 | 584,82,19 | 585,3420,3381 | 586,959,957

BATCH_RAW_INFO | 579,1303,713 | 581,485,82 | 582,4023,3782 | 583,909,668 | 584,83,19 | 585,3421,3381 | 586,960,957

BATCH_RAW_INFO | 579,1304,713 | 581,486,82 | 582,4024,3782 | 583,910,668 | 584,84,19 | 585,3422,3381 | 586,961,957

BATCH_RAW_INFO | 579,1305,713 | 581,487,82 | 582,4025,3782 | 583,911,668 | 584,85,19 | 585,3423,3381 | 586,962,957

BATCH_RAW_INFO | 579,1306,713 | 581,488,82 | 582,4026,3782 | 583,912,668 | 584,86,19 | 585,3424,3381 | 586,963,957

BATCH_RAW_INFO | 579,1307,713 | 581,489,82 | 582,4027,3782 | 583,913,668 | 584,87,19 | 585,3425,3381 | 586,964,957

BATCH_RAW_INFO | 579,1308,713 | 581,490,82 | 582,4028,3782 | 583,914,668 | 584,88,19 | 585,3426,3381 | 586,965,957

BATCH_RAW_INFO | 579,1309,713 | 581,491,82 | 582,4029,3782 | 583,915,668 | 584,89,19 | 585,3427,3381 | 586,966,957

BATCH_RAW_INFO | 579,1310,713 | 581,492,82 | 582,4030,3782 | 583,916,668 | 584,90,19 | 585,3428,3381 | 586,967,957

BATCH_RAW_INFO | 579,1311,713 | 581,493,82 | 582,4031,3782 | 583,917,668 | 584,91,19 | 585,3429,3381 | 586,968,957

BATCH_RAW_INFO | 579,1312,713 | 581,494,82 | 582,4032,3782 | 583,918,668 | 584,92,19 | 585,3430,3381 | 586,969,957

BATCH_RAW_INFO | 579,1313,713 | 581,495,82 | 582,4033,3782 | 583,919,668 | 584,93,19 | 585,3431,3381 | 586,970,957

BATCH_RAW_INFO | 579,1314,713 | 581,496,82 | 582,4034,3782 | 583,920,668 | 584,94,19 | 585,3432,3381 | 586,971,957

BATCH_RAW_INFO | 579,1315,713 | 581,497,82 | 582,4035,3782 | 583,921,668 | 584,95,19 | 585,3433,3381 | 586,972,957

BATCH_RAW_INFO | 579,1316,713 | 581,498,82 | 582,4036,3782 | 583,922,668 | 584,96,19 | 585,3434,3381 | 586,973,957

BATCH_RAW_INFO | 579,1317,713 | 581,499,82 | 582,4037,3782 | 583,923,668 | 584,97,19 | 585,3435,3381 | 586,974,957

BATCH_RAW_INFO | 579,1318,713 | 581,500,82 | 582,4038,3782 | 583,924,668 | 584,98,19 | 585,3436,3381 | 586,975,957

BATCH_RAW_INFO | 579,1319,713 | 581,501,82 | 582,4039,3782 | 583,925,668 | 584,99,19 | 585,3437,3381 | 586,976,957

BATCH_RAW_INFO | 579,1320,713 | 581,502,82 | 582,4040,3782 | 583,926,668 | 584,100,19 | 585,3438,3381 | 586,977,957

BATCH_RAW_INFO | 579,1321,713 | 581,503,82 | 582,4041,3782 | 583,927,668 | 584,101,19 | 585,3439,3381 | 586,978,957

BATCH_RAW_INFO | 579,1322,713 | 581,504,82 | 582,4042,3782 | 583,928,668 | 584,102,19 | 585,3440,3381 | 586,979,957

BATCH_RAW_INFO | 579,1323,713 | 581,505,82 | 582,4043,3782 | 583,929,668 | 584,103,19 | 585,3441,3381 | 586,980,957

BATCH_RAW_INFO | 579,1324,713 | 581,506,82 | 582,4044,3782 | 583,930,668 | 584,104,19 | 585,3442,3381 | 586,981,957

BATCH_RAW_INFO | 579,1325,713 | 581,507,82 | 582,4045,3782 | 583,931,668 | 584,105,19 | 585,3443,3381 | 586,982,957

BATCH_RAW_INFO | 579,1326,713 | 581,508,82 | 582,4046,3782 | 583,932,668 | 584,106,19 | 585,3444,3381 | 586,983,957

BATCH_RAW_INFO | 579,1327,713 | 581,509,82 | 582,4047,3782 | 583,933,668 | 584,107,19 | 585,3445,3381 | 586,984,957

BATCH_RAW_INFO | 579,1328,713 | 581,510,82 | 582,4048,3782 | 583,934,668 | 584,108,19 | 585,3446,3381 | 586,985,957

BATCH_RAW_INFO | 579,1329,713 | 581,511,82 | 582,4049,3782 | 583,935,668 | 584,109,19 | 585,3447,3381 | 586,986,957

BATCH_RAW_INFO | 579,1330,713 | 581,512,82 | 582,4050,3782 | 583,936,668 | 584,110,19 | 585,3448,3381 | 586,987,957

BATCH_RAW_INFO | 579,1331,713 | 581,513,82 | 582,4051,3782 | 583,937,668 | 584,111,19 | 585,3449,3381 | 586,988,957

BATCH_RAW_INFO | 579,1332,713 | 581,514,82 | 582,4052,3782 | 583,938,668 | 584,112,19 | 585,3450,3381 | 586,989,957

BATCH_RAW_INFO | 579,1333,713 | 581,515,82 | 582,4053,3782 | 583,939,668 | 584,113,19 | 585,3451,3381 | 586,990,957

BATCH_RAW_INFO | 579,1334,713 | 581,516,82 | 582,4054,3782 | 583,940,668 | 584,114,19 | 585,3452,3381 | 586,991,957

BATCH_RAW_INFO | 579,1335,713 | 581,517,82 | 582,4055,3782 | 583,941,668 | 584,115,19 | 585,3453,3381 | 586,992,957

BATCH_RAW_INFO | 579,1336,713 | 581,518,82 | 582,4056,3782 | 583,942,668 | 584,116,19 | 585,3454,3381 | 586,993,957

BATCH_RAW_INFO | 579,1337,713 | 581,519,82 | 582,4057,3782 | 583,943,668 | 584,117,19 | 585,3455,3381 | 586,994,957

BATCH_RAW_INFO | 579,1338,713 | 581,520,82 | 582,4058,3782 | 583,944,668 | 584,118,19 | 585,3456,3381 | 586,995,957

BATCH_RAW_INFO | 579,1339,713 | 581,521,82 | 582,4059,3782 | 583,945,668 | 584,119,19 | 585,3457,3381 | 586,996,957

BATCH_RAW_INFO | 579,1340,713 | 581,522,82 | 582,4060,3782 | 583,946,668 | 584,120,19 | 585,3458,3381 | 586,997,957

BATCH_RAW_INFO | 579,1341,713 | 581,523,82 | 582,4061,3782 | 583,947,668 | 584,121,19 | 585,3459,3381 | 586,998,957

BATCH_RAW_INFO | 579,1342,713 | 581,524,82 | 582,4062,3782 | 583,948,668 | 584,122,19 | 585,3460,3381 | 586,999,957

BATCH_RAW_INFO | 579,1343,713 | 581,525,82 | 582,4063,3782 | 583,949,668 | 584,123,19 | 585,3461,3381 | 586,1000,957

BATCH_RAW_INFO | 579,1344,713 | 581,526,82 | 582,4064,3782 | 583,950,668 | 584,124,19 | 585,3462,3381 | 586,1001,957

BATCH_RAW_INFO | 579,1345,713 | 581,527,82 | 582,4065,3782 | 583,951,668 | 584,125,19 | 585,3463,3381 | 586,1002,957

BATCH_RAW_INFO | 579,1346,713 | 581,528,82 | 582,4066,3782 | 583,952,668 | 584,126,19 | 585,3464,3381 | 586,1003,957

BATCH_RAW_INFO | 579,1347,713 | 581,529,82 | 582,4067,3782 | 583,953,668 | 584,127,19 | 585,3465,3381 | 586,1004,957

BATCH_RAW_INFO | 579,1348,713 | 581,530,82 | 582,4068,3782 | 583,954,668 | 584,128,19 | 585,3466,3381 | 586,1005,957

BATCH_RAW_INFO | 579,1349,713 | 581,531,82 | 582,4069,3782 | 583,955,668 | 584,129,19 | 585,3467,3381 | 586,1006,957

BATCH_RAW_INFO | 579,1350,713 | 581,532,82 | 582,4070,3782 | 583,956,668 | 584,130,19 | 585,3468,3381 | 586,1007,957

BATCH_RAW_INFO | 579,1351,713 | 581,533,82 | 582,4071,3782 | 583,957,668 | 584,131,19 | 585,3469,3381 | 586,1008,957

BATCH_RAW_INFO | 579,1352,713 | 581,534,82 | 582,4072,3782 | 583,958,668 | 584,132,19 | 585,3470,3381 | 586,1009,957

BATCH_RAW_INFO | 579,1353,713 | 581,535,82 | 582,4073,3782 | 583,959,668 | 584,133,19 | 585,3471,3381 | 586,1010,957

BATCH_RAW_INFO | 579,1354,713 | 581,536,82 | 582,4074,3782 | 583,960,668 | 584,134,19 | 585,3472,3381 | 586,1011,957

BATCH_RAW_INFO | 579,1355,713 | 581,537,82 | 582,4075,3782 | 583,961,668 | 584,135,19 | 585,3473,3381 | 586,1012,957

BATCH_RAW_INFO | 579,1356,713 | 581,538,82 | 582,4076,3782 | 583,962,668 | 584,136,19 | 585,3474,3381 | 586,1013,957

BATCH_RAW_INFO | 579,1357,713 | 581,539,82 | 582,4077,3782 | 583,963,668 | 584,137,19 | 585,3475,3381 | 586,1014,957

BATCH_RAW_INFO | 579,1358,713 | 581,540,82 | 582,4078,3782 | 583,964,668 | 584,138,19 | 585,3476,3381 | 586,1015,957

BATCH_RAW_INFO | 579,1359,713 | 581,541,82 | 582,4079,3782 | 583,965,668 | 584,139,19 | 585,3477,3381 | 586,1016,957

BATCH_RAW_INFO | 579,1360,713 | 581,542,82 | 582,4080,3782 | 583,966,668 | 584,140,19 | 585,3478,3381 | 586,1017,957

BATCH_RAW_INFO | 579,1361,713 | 581,543,82 | 582,4081,3782 | 583,967,668 | 584,141,19 | 585,3479,3381 | 586,1018,957

BATCH_RAW_INFO | 579,1362,713 | 581,544,82 | 582,4082,3782 | 583,968,668 | 584,142,19 | 585,3480,3381 | 586,1019,957

BATCH_RAW_INFO | 579,1363,713 | 581,545,82 | 582,4083,3782 | 583,969,668 | 584,143,19 | 585,3481,3381 | 586,1020,957

BATCH_RAW_INFO | 579,1364,713 | 581,546,82 | 582,4084,3782 | 583,970,668 | 584,144,19 | 585,3482,3381 | 586,1021,957

BATCH_RAW_INFO | 579,1365,713 | 581,547,82 | 582,4085,3782 | 583,971,668 | 584,145,19 | 585,3483,3381 | 586,1022,957

BATCH_RAW_INFO | 579,1366,713 | 581,548,82 | 582,4086,3782 | 583,972,668 | 584,146,19 | 585,3484,3381 | 586,1023,957

BATCH_RAW_INFO | 579,1367,713 | 581,549,82 | 582,4087,3782 | 583,973,668 | 584,147,19 | 585,3485,3381 | 586,1024,957

BATCH_RAW_INFO | 579,1368,713 | 581,550,82 | 582,4088,3782 | 583,974,668 | 584,148,19 | 585,3486,3381 | 586,1025,957

BATCH_RAW_INFO | 579,1369,713 | 581,551,82 | 582,4089,3782 | 583,975,668 | 584,149,19 | 585,3487,3381 | 586,1026,957

BATCH_RAW_INFO | 579,1370,713 | 581,552,82 | 582,4090,3782 | 583,976,668 | 584,150,19 | 585,3488,3381 | 586,1027,957

BATCH_RAW_INFO | 579,1371,713 | 581,553,82 | 582,4091,3782 | 583,977,668 | 584,151,19 | 585,3489,3381 | 586,1028,957

BATCH_RAW_INFO | 579,1372,713 | 581,554,82 | 582,4092,3782 | 583,978,668 | 584,152,19 | 585,3490,3381 | 586,1029,957

BATCH_RAW_INFO | 587,4003,4002

BATCH_RAW_INFO | 579,1373,713 | 581,555,82 | 582,4093,3782 | 583,979,668 | 584,153,19 | 585,3491,3381 | 586,1030,957 | 587,4004,4002

BATCH_RAW_INFO | 579,1374,713 | 581,556,82 | 582,4094,3782 | 583,980,668 | 584,154,19 | 585,3492,3381 | 586,1031,957 | 587,4005,4002

BATCH_RAW_INFO | 579,1375,713 | 581,557,82 | 582,4095,3782 | 583,981,668 | 584,155,19 | 585,3493,3381 | 586,1032,957 | 587,4006,4002

BATCH_RAW_INFO | 579,1376,713 | 581,558,82 | 583,982,668 | 584,156,19 | 585,3494,3381 | 586,1033,957 | 587,4007,4002

BATCH_RAW_INFO | 579,1377,713 | 581,559,82 | 583,983,668 | 584,157,19 | 585,3495,3381 | 586,1034,957 | 587,4008,4002

BATCH_RAW_INFO | 579,1378,713 | 581,560,82 | 583,984,668 | 584,158,19 | 585,3496,3381 | 586,1035,957 | 587,4009,4002

BATCH_RAW_INFO | 579,1379,713 | 581,561,82 | 583,985,668 | 584,159,19 | 585,3497,3381 | 586,1036,957 | 587,4010,4002

BATCH_RAW_INFO | 579,1380,713 | 581,562,82 | 583,986,668 | 584,160,19 | 585,3498,3381 | 586,1037,957 | 587,4011,4002

BATCH_RAW_INFO | 579,1381,713 | 581,563,82 | 583,987,668 | 584,161,19 | 585,3499,3381 | 586,1038,957 | 587,4012,4002

BATCH_RAW_INFO | 579,1382,713 | 581,564,82 | 583,988,668 | 584,162,19 | 585,3500,3381 | 586,1039,957 | 587,4013,4002

BATCH_RAW_INFO | 579,1383,713 | 581,565,82 | 583,989,668 | 584,163,19 | 585,3501,3381 | 586,1040,957 | 587,4014,4002

BATCH_RAW_INFO | 579,1384,713 | 581,566,82 | 583,990,668 | 584,164,19 | 585,3502,3381 | 586,1041,957 | 587,4015,4002

BATCH_RAW_INFO | 579,1385,713 | 581,567,82 | 583,991,668 | 584,165,19 | 585,3503,3381 | 586,1042,957 | 587,4016,4002

BATCH_RAW_INFO | 579,1386,713 | 581,568,82 | 583,992,668 | 584,166,19 | 585,3504,3381 | 586,1043,957 | 587,4017,4002

BATCH_RAW_INFO | 579,1387,713 | 581,569,82 | 583,993,668 | 584,167,19 | 585,3505,3381 | 586,1044,957 | 587,4018,4002

BATCH_RAW_INFO | 579,1388,713 | 581,570,82 | 583,994,668 | 584,168,19 | 585,3506,3381 | 586,1045,957 | 587,4019,4002

BATCH_RAW_INFO | 579,1389,713 | 581,571,82 | 583,995,668 | 584,169,19 | 585,3507,3381 | 586,1046,957 | 587,4020,4002

BATCH_RAW_INFO | 579,1390,713 | 581,572,82 | 583,996,668 | 584,170,19 | 585,3508,3381 | 586,1047,957 | 587,4021,4002

BATCH_RAW_INFO | 579,1391,713 | 581,573,82 | 583,997,668 | 584,171,19 | 585,3509,3381 | 586,1048,957 | 587,4022,4002

BATCH_RAW_INFO | 579,1392,713 | 581,574,82 | 583,998,668 | 584,172,19 | 585,3510,3381 | 586,1049,957 | 587,4023,4002

BATCH_RAW_INFO | 579,1393,713 | 581,575,82 | 583,999,668 | 584,173,19 | 585,3511,3381 | 586,1050,957 | 587,4024,4002

BATCH_RAW_INFO | 588,15,14

BATCH_RAW_INFO | 579,1394,713 | 581,576,82 | 583,1000,668 | 584,174,19 | 585,3512,3381 | 586,1051,957 | 587,4025,4002 | 588,16,14

BATCH_RAW_INFO | 589,788,787

BATCH_RAW_INFO | 579,1395,713 | 581,577,82 | 583,1001,668 | 584,175,19 | 585,3513,3381 | 586,1052,957 | 587,4026,4002 | 588,17,14 | 589,789,787

BATCH_RAW_INFO | 579,1396,713 | 581,578,82 | 583,1002,668 | 584,176,19 | 585,3514,3381 | 586,1053,957 | 587,4027,4002 | 588,18,14 | 589,790,787

BATCH_RAW_INFO | 579,1397,713 | 581,579,82 | 583,1003,668 | 584,177,19 | 585,3515,3381 | 586,1054,957 | 587,4028,4002 | 588,19,14 | 589,791,787

BATCH_RAW_INFO | 579,1398,713 | 581,580,82 | 583,1004,668 | 584,178,19 | 585,3516,3381 | 586,1055,957 | 587,4029,4002 | 588,20,14 | 589,792,787

BATCH_RAW_INFO | 579,1399,713 | 581,581,82 | 583,1005,668 | 584,179,19 | 585,3517,3381 | 586,1056,957 | 587,4030,4002 | 588,21,14 | 589,793,787

BATCH_RAW_INFO | 579,1400,713 | 581,582,82 | 583,1006,668 | 584,180,19 | 585,3518,3381 | 586,1057,957 | 587,4031,4002 | 588,22,14 | 589,794,787

BATCH_RAW_INFO | 579,1401,713 | 581,583,82 | 583,1007,668 | 584,181,19 | 585,3519,3381 | 586,1058,957 | 587,4032,4002 | 588,23,14 | 589,795,787

BATCH_RAW_INFO | 579,1402,713 | 581,584,82 | 583,1008,668 | 584,182,19 | 585,3520,3381 | 586,1059,957 | 587,4033,4002 | 588,24,14 | 589,796,787

BATCH_RAW_INFO | 579,1403,713 | 581,585,82 | 583,1009,668 | 584,183,19 | 585,3521,3381 | 586,1060,957 | 587,4034,4002 | 588,25,14 | 589,797,787

BATCH_RAW_INFO | 579,1404,713 | 581,586,82 | 583,1010,668 | 584,184,19 | 585,3522,3381 | 586,1061,957 | 587,4035,4002 | 588,26,14 | 589,798,787

BATCH_RAW_INFO | 579,1405,713 | 581,587,82 | 583,1011,668 | 584,185,19 | 585,3523,3381 | 586,1062,957 | 587,4036,4002 | 588,27,14 | 589,799,787

BATCH_RAW_INFO | 579,1406,713 | 581,588,82 | 583,1012,668 | 584,186,19 | 585,3524,3381 | 586,1063,957 | 587,4037,4002 | 588,28,14 | 589,800,787

BATCH_RAW_INFO | 579,1407,713 | 581,589,82 | 583,1013,668 | 584,187,19 | 585,3525,3381 | 586,1064,957 | 587,4038,4002 | 588,29,14 | 589,801,787

BATCH_RAW_INFO | 579,1408,713 | 581,590,82 | 583,1014,668 | 584,188,19 | 585,3526,3381 | 586,1065,957 | 587,4039,4002 | 588,30,14 | 589,802,787

BATCH_RAW_INFO | 579,1409,713 | 581,591,82 | 583,1015,668 | 584,189,19 | 585,3527,3381 | 586,1066,957 | 587,4040,4002 | 588,31,14 | 589,803,787

BATCH_RAW_INFO | 579,1410,713 | 581,592,82 | 583,1016,668 | 584,190,19 | 585,3528,3381 | 586,1067,957 | 587,4041,4002 | 588,32,14 | 589,804,787

BATCH_RAW_INFO | 579,1411,713 | 581,593,82 | 583,1017,668 | 584,191,19 | 585,3529,3381 | 586,1068,957 | 587,4042,4002 | 588,33,14 | 589,805,787

BATCH_RAW_INFO | 579,1412,713 | 581,594,82 | 583,1018,668 | 584,192,19 | 585,3530,3381 | 586,1069,957 | 587,4043,4002 | 588,34,14 | 589,806,787

BATCH_RAW_INFO | 579,1413,713 | 581,595,82 | 583,1019,668 | 584,193,19 | 585,3531,3381 | 586,1070,957 | 587,4044,4002 | 588,35,14 | 589,807,787

BATCH_RAW_INFO | 579,1414,713 | 581,596,82 | 583,1020,668 | 584,194,19 | 585,3532,3381 | 586,1071,957 | 587,4045,4002 | 588,36,14 | 589,808,787

BATCH_RAW_INFO | 579,1415,713 | 581,597,82 | 583,1021,668 | 584,195,19 | 585,3533,3381 | 586,1072,957 | 587,4046,4002 | 588,37,14 | 589,809,787

BATCH_RAW_INFO | 579,1416,713 | 581,598,82 | 583,1022,668 | 584,196,19 | 585,3534,3381 | 586,1073,957 | 587,4047,4002 | 588,38,14 | 589,810,787

BATCH_RAW_INFO | 579,1417,713 | 581,599,82 | 583,1023,668 | 584,197,19 | 585,3535,3381 | 586,1074,957 | 587,4048,4002 | 588,39,14 | 589,811,787

BATCH_RAW_INFO | 579,1418,713 | 581,600,82 | 583,1024,668 | 584,198,19 | 585,3536,3381 | 586,1075,957 | 587,4049,4002 | 588,40,14 | 589,812,787

BATCH_RAW_INFO | 579,1419,713 | 581,601,82 | 583,1025,668 | 584,199,19 | 585,3537,3381 | 586,1076,957 | 587,4050,4002 | 588,41,14 | 589,813,787

BATCH_RAW_INFO | 579,1420,713 | 581,602,82 | 583,1026,668 | 584,200,19 | 585,3538,3381 | 586,1077,957 | 587,4051,4002 | 588,42,14 | 589,814,787

BATCH_RAW_INFO | 579,1421,713 | 581,603,82 | 583,1027,668 | 584,201,19 | 585,3539,3381 | 586,1078,957 | 587,4052,4002 | 588,43,14 | 589,815,787

BATCH_RAW_INFO | 579,1422,713 | 581,604,82 | 583,1028,668 | 584,202,19 | 585,3540,3381 | 586,1079,957 | 587,4053,4002 | 588,44,14 | 589,816,787

BATCH_RAW_INFO | 579,1423,713 | 581,605,82 | 583,1029,668 | 584,203,19 | 585,3541,3381 | 586,1080,957 | 587,4054,4002 | 588,45,14 | 589,817,787

BATCH_RAW_INFO | 579,1424,713 | 581,606,82 | 583,1030,668 | 584,204,19 | 585,3542,3381 | 586,1081,957 | 587,4055,4002 | 588,46,14 | 589,818,787

BATCH_RAW_INFO | 579,1425,713 | 581,607,82 | 583,1031,668 | 584,205,19 | 585,3543,3381 | 586,1082,957 | 587,4056,4002 | 588,47,14 | 589,819,787

BATCH_RAW_INFO | 579,1426,713 | 581,608,82 | 583,1032,668 | 584,206,19 | 585,3544,3381 | 586,1083,957 | 587,4057,4002 | 588,48,14 | 589,820,787

BATCH_RAW_INFO | 579,1427,713 | 581,609,82 | 583,1033,668 | 584,207,19 | 585,3545,3381 | 586,1084,957 | 587,4058,4002 | 588,49,14 | 589,821,787

BATCH_RAW_INFO | 579,1428,713 | 581,610,82 | 583,1034,668 | 584,208,19 | 585,3546,3381 | 586,1085,957 | 587,4059,4002 | 588,50,14 | 589,822,787

BATCH_RAW_INFO | 579,1429,713 | 581,611,82 | 583,1035,668 | 584,209,19 | 585,3547,3381 | 586,1086,957 | 587,4060,4002 | 588,51,14 | 589,823,787

BATCH_RAW_INFO | 579,1430,713 | 581,612,82 | 583,1036,668 | 584,210,19 | 585,3548,3381 | 586,1087,957 | 587,4061,4002 | 588,52,14 | 589,824,787

BATCH_RAW_INFO | 579,1431,713 | 581,613,82 | 583,1037,668 | 584,211,19 | 585,3549,3381 | 586,1088,957 | 587,4062,4002 | 588,53,14 | 589,825,787

BATCH_RAW_INFO | 579,1432,713 | 581,614,82 | 583,1038,668 | 584,212,19 | 585,3550,3381 | 586,1089,957 | 587,4063,4002 | 588,54,14 | 589,826,787

BATCH_RAW_INFO | 579,1433,713 | 581,615,82 | 583,1039,668 | 584,213,19 | 585,3551,3381 | 586,1090,957 | 587,4064,4002 | 588,55,14 | 589,827,787

BATCH_RAW_INFO | 579,1434,713 | 581,616,82 | 583,1040,668 | 584,214,19 | 585,3552,3381 | 586,1091,957 | 587,4065,4002 | 588,56,14 | 589,828,787

BATCH_RAW_INFO | 579,1435,713 | 581,617,82 | 583,1041,668 | 584,215,19 | 585,3553,3381 | 586,1092,957 | 587,4066,4002 | 588,57,14 | 589,829,787

BATCH_RAW_INFO | 579,1436,713 | 581,618,82 | 583,1042,668 | 584,216,19 | 585,3554,3381 | 586,1093,957 | 587,4067,4002 | 588,58,14 | 589,830,787

BATCH_RAW_INFO | 579,1437,713 | 581,619,82 | 583,1043,668 | 584,217,19 | 585,3555,3381 | 586,1094,957 | 587,4068,4002 | 588,59,14 | 589,831,787

BATCH_RAW_INFO | 579,1438,713 | 581,620,82 | 583,1044,668 | 584,218,19 | 585,3556,3381 | 586,1095,957 | 587,4069,4002 | 588,60,14 | 589,832,787

BATCH_RAW_INFO | 579,1439,713 | 581,621,82 | 583,1045,668 | 584,219,19 | 585,3557,3381 | 586,1096,957 | 587,4070,4002 | 588,61,14 | 589,833,787

BATCH_RAW_INFO | 579,1440,713 | 581,622,82 | 583,1046,668 | 584,220,19 | 585,3558,3381 | 586,1097,957 | 587,4071,4002 | 588,62,14 | 589,834,787

BATCH_RAW_INFO | 579,1441,713 | 581,623,82 | 583,1047,668 | 584,221,19 | 585,3559,3381 | 586,1098,957 | 587,4072,4002 | 588,63,14 | 589,835,787

BATCH_RAW_INFO | 579,1442,713 | 581,624,82 | 583,1048,668 | 584,222,19 | 585,3560,3381 | 586,1099,957 | 587,4073,4002 | 588,64,14 | 589,836,787

BATCH_RAW_INFO | 579,1443,713 | 581,625,82 | 583,1049,668 | 584,223,19 | 585,3561,3381 | 586,1100,957 | 587,4074,4002 | 588,65,14 | 589,837,787

BATCH_RAW_INFO | 579,1444,713 | 581,626,82 | 583,1050,668 | 584,224,19 | 585,3562,3381 | 586,1101,957 | 587,4075,4002 | 588,66,14 | 589,838,787

BATCH_RAW_INFO | 579,1445,713 | 581,627,82 | 583,1051,668 | 584,225,19 | 585,3563,3381 | 586,1102,957 | 587,4076,4002 | 588,67,14 | 589,839,787

BATCH_RAW_INFO | 579,1446,713 | 581,628,82 | 583,1052,668 | 584,226,19 | 585,3564,3381 | 586,1103,957 | 587,4077,4002 | 588,68,14 | 589,840,787

BATCH_RAW_INFO | 579,1447,713 | 581,629,82 | 583,1053,668 | 584,227,19 | 585,3565,3381 | 586,1104,957 | 587,4078,4002 | 588,69,14 | 589,841,787

BATCH_RAW_INFO | 579,1448,713 | 581,630,82 | 583,1054,668 | 584,228,19 | 585,3566,3381 | 586,1105,957 | 587,4079,4002 | 588,70,14 | 589,842,787

BATCH_RAW_INFO | 579,1449,713 | 581,631,82 | 583,1055,668 | 584,229,19 | 585,3567,3381 | 586,1106,957 | 587,4080,4002 | 588,71,14 | 589,843,787

BATCH_RAW_INFO | 579,1450,713 | 581,632,82 | 583,1056,668 | 584,230,19 | 585,3568,3381 | 586,1107,957 | 587,4081,4002 | 588,72,14 | 589,844,787

BATCH_RAW_INFO | 579,1451,713 | 581,633,82 | 583,1057,668 | 584,231,19 | 585,3569,3381 | 586,1108,957 | 587,4082,4002 | 588,73,14 | 589,845,787

BATCH_RAW_INFO | 579,1452,713 | 581,634,82 | 583,1058,668 | 584,232,19 | 585,3570,3381 | 586,1109,957 | 587,4083,4002 | 588,74,14 | 589,846,787

BATCH_RAW_INFO | 579,1453,713 | 581,635,82 | 583,1059,668 | 584,233,19 | 585,3571,3381 | 586,1110,957 | 587,4084,4002 | 588,75,14 | 589,847,787

BATCH_RAW_INFO | 579,1454,713 | 581,636,82 | 583,1060,668 | 584,234,19 | 585,3572,3381 | 586,1111,957 | 587,4085,4002 | 588,76,14 | 589,848,787

BATCH_RAW_INFO | 579,1455,713 | 581,637,82 | 583,1061,668 | 584,235,19 | 585,3573,3381 | 586,1112,957 | 587,4086,4002 | 588,77,14 | 589,849,787

BATCH_RAW_INFO | 579,1456,713 | 581,638,82 | 583,1062,668 | 584,236,19 | 585,3574,3381 | 586,1113,957 | 587,4087,4002 | 588,78,14 | 589,850,787

BATCH_RAW_INFO | 579,1457,713 | 581,639,82 | 583,1063,668 | 584,237,19 | 585,3575,3381 | 586,1114,957 | 587,4088,4002 | 588,79,14 | 589,851,787

BATCH_RAW_INFO | 579,1458,713 | 581,640,82 | 583,1064,668 | 584,238,19 | 585,3576,3381 | 586,1115,957 | 587,4089,4002 | 588,80,14 | 589,852,787

BATCH_RAW_INFO | 579,1459,713 | 581,641,82 | 583,1065,668 | 584,239,19 | 585,3577,3381 | 586,1116,957 | 587,4090,4002 | 588,81,14 | 589,853,787

BATCH_RAW_INFO | 579,1460,713 | 581,642,82 | 583,1066,668 | 584,240,19 | 585,3578,3381 | 586,1117,957 | 587,4091,4002 | 588,82,14 | 589,854,787

BATCH_RAW_INFO | 579,1461,713 | 581,643,82 | 583,1067,668 | 584,241,19 | 585,3579,3381 | 586,1118,957 | 587,4092,4002 | 588,83,14 | 589,855,787

BATCH_RAW_INFO | 579,1462,713 | 581,644,82 | 583,1068,668 | 584,242,19 | 585,3580,3381 | 586,1119,957 | 587,4093,4002 | 588,84,14 | 589,856,787

BATCH_RAW_INFO | 579,1463,713 | 581,645,82 | 583,1069,668 | 584,243,19 | 585,3581,3381 | 586,1120,957 | 587,4094,4002 | 588,85,14 | 589,857,787

BATCH_RAW_INFO | 579,1464,713 | 581,646,82 | 583,1070,668 | 584,244,19 | 585,3582,3381 | 586,1121,957 | 587,4095,4002 | 588,86,14 | 589,858,787

BATCH_RAW_INFO | 579,1465,713 | 581,647,82 | 583,1071,668 | 584,245,19 | 585,3583,3381 | 586,1122,957 | 588,87,14 | 589,859,787

BATCH_RAW_INFO | 579,1466,713 | 581,648,82 | 583,1072,668 | 584,246,19 | 585,3584,3381 | 586,1123,957 | 588,88,14 | 589,860,787

BATCH_RAW_INFO | 579,1467,713 | 581,649,82 | 583,1073,668 | 584,247,19 | 585,3585,3381 | 586,1124,957 | 588,89,14 | 589,861,787

BATCH_RAW_INFO | 579,1468,713 | 581,650,82 | 583,1074,668 | 584,248,19 | 585,3586,3381 | 586,1125,957 | 588,90,14 | 589,862,787

BATCH_RAW_INFO | 579,1469,713 | 581,651,82 | 583,1075,668 | 584,249,19 | 585,3587,3381 | 586,1126,957 | 588,91,14 | 589,863,787

BATCH_RAW_INFO | 579,1470,713 | 581,652,82 | 583,1076,668 | 584,250,19 | 585,3588,3381 | 586,1127,957 | 588,92,14 | 589,864,787

BATCH_RAW_INFO | 579,1471,713 | 581,653,82 | 583,1077,668 | 584,251,19 | 585,3589,3381 | 586,1128,957 | 588,93,14 | 589,865,787

BATCH_RAW_INFO | 579,1472,713 | 581,654,82 | 583,1078,668 | 584,252,19 | 585,3590,3381 | 586,1129,957 | 588,94,14 | 589,866,787

BATCH_RAW_INFO | 579,1473,713 | 581,655,82 | 583,1079,668 | 584,253,19 | 585,3591,3381 | 586,1130,957 | 588,95,14 | 589,867,787

BATCH_RAW_INFO | 579,1474,713 | 581,656,82 | 583,1080,668 | 584,254,19 | 585,3592,3381 | 586,1131,957 | 588,96,14 | 589,868,787

BATCH_RAW_INFO | 579,1475,713 | 581,657,82 | 583,1081,668 | 584,255,19 | 585,3593,3381 | 586,1132,957 | 588,97,14 | 589,869,787

BATCH_RAW_INFO | 579,1476,713 | 581,658,82 | 583,1082,668 | 584,256,19 | 585,3594,3381 | 586,1133,957 | 588,98,14 | 589,870,787

BATCH_RAW_INFO | 579,1477,713 | 581,659,82 | 583,1083,668 | 584,257,19 | 585,3595,3381 | 586,1134,957 | 588,99,14 | 589,871,787

BATCH_RAW_INFO | 579,1478,713 | 581,660,82 | 583,1084,668 | 584,258,19 | 585,3596,3381 | 586,1135,957 | 588,100,14 | 589,872,787

BATCH_RAW_INFO | 579,1479,713 | 581,661,82 | 583,1085,668 | 584,259,19 | 585,3597,3381 | 586,1136,957 | 588,101,14 | 589,873,787

BATCH_RAW_INFO | 579,1480,713 | 581,662,82 | 583,1086,668 | 584,260,19 | 585,3598,3381 | 586,1137,957 | 588,102,14 | 589,874,787

BATCH_RAW_INFO | 579,1481,713 | 581,663,82 | 583,1087,668 | 584,261,19 | 585,3599,3381 | 586,1138,957 | 588,103,14 | 589,875,787

BATCH_RAW_INFO | 579,1482,713 | 581,664,82 | 583,1088,668 | 584,262,19 | 585,3600,3381 | 586,1139,957 | 588,104,14 | 589,876,787

BATCH_RAW_INFO | 579,1483,713 | 581,665,82 | 583,1089,668 | 584,263,19 | 585,3601,3381 | 586,1140,957 | 588,105,14 | 589,877,787

BATCH_RAW_INFO | 579,1484,713 | 581,666,82 | 583,1090,668 | 584,264,19 | 585,3602,3381 | 586,1141,957 | 588,106,14 | 589,878,787

BATCH_RAW_INFO | 579,1485,713 | 581,667,82 | 583,1091,668 | 584,265,19 | 585,3603,3381 | 586,1142,957 | 588,107,14 | 589,879,787

BATCH_RAW_INFO | 579,1486,713 | 581,668,82 | 583,1092,668 | 584,266,19 | 585,3604,3381 | 586,1143,957 | 588,108,14 | 589,880,787

BATCH_RAW_INFO | 579,1487,713 | 581,669,82 | 583,1093,668 | 584,267,19 | 585,3605,3381 | 586,1144,957 | 588,109,14 | 589,881,787

BATCH_RAW_INFO | 579,1488,713 | 581,670,82 | 583,1094,668 | 584,268,19 | 585,3606,3381 | 586,1145,957 | 588,110,14 | 589,882,787

BATCH_RAW_INFO | 579,1489,713 | 581,671,82 | 583,1095,668 | 584,269,19 | 585,3607,3381 | 586,1146,957 | 588,111,14 | 589,883,787

BATCH_RAW_INFO | 579,1490,713 | 581,672,82 | 583,1096,668 | 584,270,19 | 585,3608,3381 | 586,1147,957 | 588,112,14 | 589,884,787

BATCH_RAW_INFO | 579,1491,713 | 581,673,82 | 583,1097,668 | 584,271,19 | 585,3609,3381 | 586,1148,957 | 588,113,14 | 589,885,787

BATCH_RAW_INFO | 579,1492,713 | 581,674,82 | 583,1098,668 | 584,272,19 | 585,3610,3381 | 586,1149,957 | 588,114,14 | 589,886,787

BATCH_RAW_INFO | 579,1493,713 | 581,675,82 | 583,1099,668 | 584,273,19 | 585,3611,3381 | 586,1150,957 | 588,115,14 | 589,887,787

BATCH_RAW_INFO | 579,1494,713 | 581,676,82 | 583,1100,668 | 584,274,19 | 585,3612,3381 | 586,1151,957 | 588,116,14 | 589,888,787

BATCH_RAW_INFO | 579,1495,713 | 581,677,82 | 583,1101,668 | 584,275,19 | 585,3613,3381 | 586,1152,957 | 588,117,14 | 589,889,787

BATCH_RAW_INFO | 579,1496,713 | 581,678,82 | 583,1102,668 | 584,276,19 | 585,3614,3381 | 586,1153,957 | 588,118,14 | 589,890,787

BATCH_RAW_INFO | 579,1497,713 | 581,679,82 | 583,1103,668 | 584,277,19 | 585,3615,3381 | 586,1154,957 | 588,119,14 | 589,891,787

BATCH_RAW_INFO | 579,1498,713 | 581,680,82 | 583,1104,668 | 584,278,19 | 585,3616,3381 | 586,1155,957 | 588,120,14 | 589,892,787

BATCH_RAW_INFO | 579,1499,713 | 581,681,82 | 583,1105,668 | 584,279,19 | 585,3617,3381 | 586,1156,957 | 588,121,14 | 589,893,787

BATCH_RAW_INFO | 579,1500,713 | 581,682,82 | 583,1106,668 | 584,280,19 | 585,3618,3381 | 586,1157,957 | 588,122,14 | 589,894,787

BATCH_RAW_INFO | 579,1501,713 | 581,683,82 | 583,1107,668 | 584,281,19 | 585,3619,3381 | 586,1158,957 | 588,123,14 | 589,895,787

BATCH_RAW_INFO | 579,1502,713 | 581,684,82 | 583,1108,668 | 584,282,19 | 585,3620,3381 | 586,1159,957 | 588,124,14 | 589,896,787

BATCH_RAW_INFO | 579,1503,713 | 581,685,82 | 584,283,19 | 585,3621,3381 | 586,1160,957 | 588,125,14 | 589,897,787

BATCH_RAW_INFO | 579,1504,713 | 581,686,82 | 584,284,19 | 585,3622,3381 | 586,1161,957 | 588,126,14 | 589,898,787

BATCH_RAW_INFO | 579,1505,713 | 581,687,82 | 584,285,19 | 585,3623,3381 | 586,1162,957 | 588,127,14 | 589,899,787

BATCH_RAW_INFO | 579,1506,713 | 581,688,82 | 584,286,19 | 585,3624,3381 | 586,1163,957 | 588,128,14 | 589,900,787

BATCH_RAW_INFO | 579,1507,713 | 581,689,82 | 584,287,19 | 585,3625,3381 | 586,1164,957 | 588,129,14 | 589,901,787

BATCH_RAW_INFO | 579,1508,713 | 581,690,82 | 584,288,19 | 585,3626,3381 | 586,1165,957 | 588,130,14 | 589,902,787

BATCH_RAW_INFO | 579,1509,713 | 581,691,82 | 584,289,19 | 585,3627,3381 | 586,1166,957 | 588,131,14 | 589,903,787

BATCH_RAW_INFO | 579,1510,713 | 581,692,82 | 584,290,19 | 585,3628,3381 | 586,1167,957 | 588,132,14 | 589,904,787

BATCH_RAW_INFO | 579,1511,713 | 581,693,82 | 584,291,19 | 585,3629,3381 | 586,1168,957 | 588,133,14 | 589,905,787

BATCH_RAW_INFO | 579,1512,713 | 581,694,82 | 584,292,19 | 585,3630,3381 | 586,1169,957 | 588,134,14 | 589,906,787

BATCH_RAW_INFO | 579,1513,713 | 581,695,82 | 584,293,19 | 585,3631,3381 | 586,1170,957 | 588,135,14 | 589,907,787

BATCH_RAW_INFO | 579,1514,713 | 581,696,82 | 584,294,19 | 585,3632,3381 | 586,1171,957 | 588,136,14 | 589,908,787

BATCH_RAW_INFO | 579,1515,713 | 581,697,82 | 584,295,19 | 585,3633,3381 | 586,1172,957 | 588,137,14 | 589,909,787

BATCH_RAW_INFO | 579,1516,713 | 581,698,82 | 584,296,19 | 585,3634,3381 | 586,1173,957 | 588,138,14 | 589,910,787

BATCH_RAW_INFO | 579,1517,713 | 581,699,82 | 584,297,19 | 585,3635,3381 | 586,1174,957 | 588,139,14 | 589,911,787

BATCH_RAW_INFO | 579,1518,713 | 581,700,82 | 584,298,19 | 585,3636,3381 | 586,1175,957 | 588,140,14 | 589,912,787

BATCH_RAW_INFO | 579,1519,713 | 581,701,82 | 584,299,19 | 585,3637,3381 | 586,1176,957 | 588,141,14 | 589,913,787

BATCH_RAW_INFO | 579,1520,713 | 581,702,82 | 584,300,19 | 585,3638,3381 | 586,1177,957 | 588,142,14 | 589,914,787

BATCH_RAW_INFO | 579,1521,713 | 581,703,82 | 584,301,19 | 585,3639,3381 | 586,1178,957 | 588,143,14 | 589,915,787

BATCH_RAW_INFO | 579,1522,713 | 581,704,82 | 584,302,19 | 585,3640,3381 | 586,1179,957 | 588,144,14 | 589,916,787

BATCH_RAW_INFO | 579,1523,713 | 581,705,82 | 584,303,19 | 585,3641,3381 | 586,1180,957 | 588,145,14 | 589,917,787

BATCH_RAW_INFO | 579,1524,713 | 581,706,82 | 584,304,19 | 585,3642,3381 | 586,1181,957 | 588,146,14 | 589,918,787

BATCH_RAW_INFO | 579,1525,713 | 581,707,82 | 584,305,19 | 585,3643,3381 | 586,1182,957 | 588,147,14 | 589,919,787

BATCH_RAW_INFO | 579,1526,713 | 581,708,82 | 584,306,19 | 585,3644,3381 | 586,1183,957 | 588,148,14 | 589,920,787

BATCH_RAW_INFO | 579,1527,713 | 581,709,82 | 584,307,19 | 585,3645,3381 | 586,1184,957 | 588,149,14 | 589,921,787

BATCH_RAW_INFO | 579,1528,713 | 581,710,82 | 584,308,19 | 585,3646,3381 | 586,1185,957 | 588,150,14 | 589,922,787

BATCH_RAW_INFO | 579,1529,713 | 581,711,82 | 584,309,19 | 585,3647,3381 | 586,1186,957 | 588,151,14 | 589,923,787

BATCH_RAW_INFO | 579,1530,713 | 581,712,82 | 584,310,19 | 585,3648,3381 | 586,1187,957 | 588,152,14 | 589,924,787

BATCH_RAW_INFO | 579,1531,713 | 581,713,82 | 584,311,19 | 585,3649,3381 | 586,1188,957 | 588,153,14 | 589,925,787

BATCH_RAW_INFO | 579,1532,713 | 581,714,82 | 584,312,19 | 585,3650,3381 | 586,1189,957 | 588,154,14 | 589,926,787

BATCH_RAW_INFO | 579,1533,713 | 581,715,82 | 584,313,19 | 585,3651,3381 | 586,1190,957 | 588,155,14 | 589,927,787

BATCH_RAW_INFO | 579,1534,713 | 581,716,82 | 584,314,19 | 585,3652,3381 | 586,1191,957 | 588,156,14 | 589,928,787

BATCH_RAW_INFO | 579,1535,713 | 581,717,82 | 584,315,19 | 585,3653,3381 | 586,1192,957 | 588,157,14 | 589,929,787

BATCH_RAW_INFO | 579,1536,713 | 581,718,82 | 584,316,19 | 585,3654,3381 | 586,1193,957 | 588,158,14 | 589,930,787

BATCH_RAW_INFO | 579,1537,713 | 581,719,82 | 584,317,19 | 585,3655,3381 | 586,1194,957 | 588,159,14 | 589,931,787

BATCH_RAW_INFO | 579,1538,713 | 581,720,82 | 584,318,19 | 585,3656,3381 | 586,1195,957 | 588,160,14 | 589,932,787

BATCH_RAW_INFO | 579,1539,713 | 581,721,82 | 584,319,19 | 585,3657,3381 | 586,1196,957 | 588,161,14 | 589,933,787

BATCH_RAW_INFO | 579,1540,713 | 581,722,82 | 584,320,19 | 585,3658,3381 | 586,1197,957 | 588,162,14 | 589,934,787

BATCH_RAW_INFO | 579,1541,713 | 581,723,82 | 584,321,19 | 585,3659,3381 | 586,1198,957 | 588,163,14 | 589,935,787

BATCH_RAW_INFO | 579,1542,713 | 584,322,19 | 585,3660,3381 | 586,1199,957 | 588,164,14 | 589,936,787

BATCH_RAW_INFO | 579,1543,713 | 584,323,19 | 585,3661,3381 | 586,1200,957 | 588,165,14 | 589,937,787

BATCH_RAW_INFO | 579,1544,713 | 584,324,19 | 585,3662,3381 | 586,1201,957 | 588,166,14 | 589,938,787

BATCH_RAW_INFO | 579,1545,713 | 584,325,19 | 585,3663,3381 | 586,1202,957 | 588,167,14 | 589,939,787

BATCH_RAW_INFO | 590,4062,4061

BATCH_RAW_INFO | 591,3390,3389

BATCH_RAW_INFO | 579,1546,713 | 584,326,19 | 585,3664,3381 | 586,1203,957 | 588,168,14 | 589,940,787 | 590,4063,4061 | 591,3391,3389

BATCH_RAW_INFO | 579,1547,713 | 584,327,19 | 585,3665,3381 | 586,1204,957 | 588,169,14 | 589,941,787 | 590,4064,4061 | 591,3392,3389

BATCH_RAW_INFO | 579,1548,713 | 584,328,19 | 585,3666,3381 | 586,1205,957 | 588,170,14 | 589,942,787 | 590,4065,4061 | 591,3393,3389

BATCH_RAW_INFO | 592,3884,3883

BATCH_RAW_INFO | 579,1549,713 | 584,329,19 | 585,3667,3381 | 586,1206,957 | 588,171,14 | 589,943,787 | 590,4066,4061 | 591,3394,3389 | 592,3885,3883

BATCH_RAW_INFO | 579,1550,713 | 584,330,19 | 585,3668,3381 | 586,1207,957 | 588,172,14 | 589,944,787 | 590,4067,4061 | 591,3395,3389 | 592,3886,3883

BATCH_RAW_INFO | 579,1551,713 | 584,331,19 | 585,3669,3381 | 586,1208,957 | 588,173,14 | 589,945,787 | 590,4068,4061 | 591,3396,3389 | 592,3887,3883

BATCH_RAW_INFO | 579,1552,713 | 584,332,19 | 585,3670,3381 | 586,1209,957 | 588,174,14 | 589,946,787 | 590,4069,4061 | 591,3397,3389 | 592,3888,3883

BATCH_RAW_INFO | 579,1553,713 | 584,333,19 | 585,3671,3381 | 586,1210,957 | 588,175,14 | 589,947,787 | 590,4070,4061 | 591,3398,3389 | 592,3889,3883

BATCH_RAW_INFO | 579,1554,713 | 584,334,19 | 585,3672,3381 | 586,1211,957 | 588,176,14 | 589,948,787 | 590,4071,4061 | 591,3399,3389 | 592,3890,3883

BATCH_RAW_INFO | 579,1555,713 | 584,335,19 | 585,3673,3381 | 586,1212,957 | 588,177,14 | 589,949,787 | 590,4072,4061 | 591,3400,3389 | 592,3891,3883

BATCH_RAW_INFO | 579,1556,713 | 584,336,19 | 585,3674,3381 | 586,1213,957 | 588,178,14 | 589,950,787 | 590,4073,4061 | 591,3401,3389 | 592,3892,3883

BATCH_RAW_INFO | 579,1557,713 | 584,337,19 | 585,3675,3381 | 586,1214,957 | 588,179,14 | 589,951,787 | 590,4074,4061 | 591,3402,3389 | 592,3893,3883

BATCH_RAW_INFO | 579,1558,713 | 584,338,19 | 585,3676,3381 | 586,1215,957 | 588,180,14 | 589,952,787 | 590,4075,4061 | 591,3403,3389 | 592,3894,3883

BATCH_RAW_INFO | 579,1559,713 | 584,339,19 | 585,3677,3381 | 586,1216,957 | 588,181,14 | 589,953,787 | 590,4076,4061 | 591,3404,3389 | 592,3895,3883

BATCH_RAW_INFO | 579,1560,713 | 584,340,19 | 585,3678,3381 | 586,1217,957 | 588,182,14 | 589,954,787 | 590,4077,4061 | 591,3405,3389 | 592,3896,3883

BATCH_RAW_INFO | 579,1561,713 | 584,341,19 | 585,3679,3381 | 586,1218,957 | 588,183,14 | 589,955,787 | 590,4078,4061 | 591,3406,3389 | 592,3897,3883

BATCH_RAW_INFO | 579,1562,713 | 584,342,19 | 585,3680,3381 | 586,1219,957 | 588,184,14 | 589,956,787 | 590,4079,4061 | 591,3407,3389 | 592,3898,3883

BATCH_RAW_INFO | 579,1563,713 | 584,343,19 | 585,3681,3381 | 586,1220,957 | 588,185,14 | 589,957,787 | 590,4080,4061 | 591,3408,3389 | 592,3899,3883

BATCH_RAW_INFO | 579,1564,713 | 584,344,19 | 585,3682,3381 | 586,1221,957 | 588,186,14 | 589,958,787 | 590,4081,4061 | 591,3409,3389 | 592,3900,3883

BATCH_RAW_INFO | 579,1565,713 | 584,345,19 | 585,3683,3381 | 586,1222,957 | 588,187,14 | 589,959,787 | 590,4082,4061 | 591,3410,3389 | 592,3901,3883

BATCH_RAW_INFO | 579,1566,713 | 584,346,19 | 585,3684,3381 | 586,1223,957 | 588,188,14 | 589,960,787 | 590,4083,4061 | 591,3411,3389 | 592,3902,3883

BATCH_RAW_INFO | 579,1567,713 | 584,347,19 | 585,3685,3381 | 586,1224,957 | 588,189,14 | 589,961,787 | 590,4084,4061 | 591,3412,3389 | 592,3903,3883

BATCH_RAW_INFO | 579,1568,713 | 584,348,19 | 585,3686,3381 | 586,1225,957 | 588,190,14 | 589,962,787 | 590,4085,4061 | 591,3413,3389 | 592,3904,3883

BATCH_RAW_INFO | 579,1569,713 | 584,349,19 | 585,3687,3381 | 586,1226,957 | 588,191,14 | 589,963,787 | 590,4086,4061 | 591,3414,3389 | 592,3905,3883

BATCH_RAW_INFO | 579,1570,713 | 584,350,19 | 585,3688,3381 | 586,1227,957 | 588,192,14 | 589,964,787 | 590,4087,4061 | 591,3415,3389 | 592,3906,3883

BATCH_RAW_INFO | 579,1571,713 | 584,351,19 | 585,3689,3381 | 586,1228,957 | 588,193,14 | 589,965,787 | 590,4088,4061 | 591,3416,3389 | 592,3907,3883

BATCH_RAW_INFO | 579,1572,713 | 585,3690,3381 | 586,1229,957 | 588,194,14 | 589,966,787 | 590,4089,4061 | 591,3417,3389 | 592,3908,3883

BATCH_RAW_INFO | 579,1573,713 | 585,3691,3381 | 586,1230,957 | 588,195,14 | 589,967,787 | 590,4090,4061 | 591,3418,3389 | 592,3909,3883

BATCH_RAW_INFO | 579,1574,713 | 585,3692,3381 | 586,1231,957 | 588,196,14 | 589,968,787 | 590,4091,4061 | 591,3419,3389 | 592,3910,3883

BATCH_RAW_INFO | 579,1575,713 | 585,3693,3381 | 586,1232,957 | 588,197,14 | 589,969,787 | 590,4092,4061 | 591,3420,3389 | 592,3911,3883

BATCH_RAW_INFO | 579,1576,713 | 585,3694,3381 | 586,1233,957 | 588,198,14 | 589,970,787 | 590,4093,4061 | 591,3421,3389 | 592,3912,3883

BATCH_RAW_INFO | 579,1577,713 | 585,3695,3381 | 586,1234,957 | 588,199,14 | 589,971,787 | 590,4094,4061 | 591,3422,3389 | 592,3913,3883

BATCH_RAW_INFO | 579,1578,713 | 585,3696,3381 | 586,1235,957 | 588,200,14 | 589,972,787 | 590,4095,4061 | 591,3423,3389 | 592,3914,3883

BATCH_RAW_INFO | 579,1579,713 | 585,3697,3381 | 586,1236,957 | 588,201,14 | 589,973,787 | 591,3424,3389 | 592,3915,3883

BATCH_RAW_INFO | 579,1580,713 | 585,3698,3381 | 586,1237,957 | 588,202,14 | 589,974,787 | 591,3425,3389 | 592,3916,3883

BATCH_RAW_INFO | 579,1581,713 | 585,3699,3381 | 586,1238,957 | 588,203,14 | 589,975,787 | 591,3426,3389 | 592,3917,3883

BATCH_RAW_INFO | 579,1582,713 | 585,3700,3381 | 586,1239,957 | 588,204,14 | 589,976,787 | 591,3427,3389 | 592,3918,3883

BATCH_RAW_INFO | 579,1583,713 | 585,3701,3381 | 586,1240,957 | 588,205,14 | 589,977,787 | 591,3428,3389 | 592,3919,3883

BATCH_RAW_INFO | 579,1584,713 | 585,3702,3381 | 586,1241,957 | 588,206,14 | 589,978,787 | 591,3429,3389 | 592,3920,3883

BATCH_RAW_INFO | 579,1585,713 | 585,3703,3381 | 586,1242,957 | 588,207,14 | 589,979,787 | 591,3430,3389 | 592,3921,3883

BATCH_RAW_INFO | 579,1586,713 | 585,3704,3381 | 586,1243,957 | 588,208,14 | 589,980,787 | 591,3431,3389 | 592,3922,3883

BATCH_RAW_INFO | 579,1587,713 | 585,3705,3381 | 586,1244,957 | 588,209,14 | 589,981,787 | 591,3432,3389 | 592,3923,3883

BATCH_RAW_INFO | 579,1588,713 | 585,3706,3381 | 586,1245,957 | 588,210,14 | 589,982,787 | 591,3433,3389 | 592,3924,3883

BATCH_RAW_INFO | 579,1589,713 | 585,3707,3381 | 586,1246,957 | 588,211,14 | 589,983,787 | 591,3434,3389 | 592,3925,3883

BATCH_RAW_INFO | 579,1590,713 | 585,3708,3381 | 586,1247,957 | 588,212,14 | 589,984,787 | 591,3435,3389 | 592,3926,3883

BATCH_RAW_INFO | 579,1591,713 | 585,3709,3381 | 586,1248,957 | 588,213,14 | 589,985,787 | 591,3436,3389 | 592,3927,3883

BATCH_RAW_INFO | 579,1592,713 | 585,3710,3381 | 586,1249,957 | 588,214,14 | 589,986,787 | 591,3437,3389 | 592,3928,3883

BATCH_RAW_INFO | 579,1593,713 | 585,3711,3381 | 586,1250,957 | 588,215,14 | 589,987,787 | 591,3438,3389 | 592,3929,3883

BATCH_RAW_INFO | 579,1594,713 | 585,3712,3381 | 586,1251,957 | 588,216,14 | 589,988,787 | 591,3439,3389 | 592,3930,3883

BATCH_RAW_INFO | 579,1595,713 | 585,3713,3381 | 586,1252,957 | 588,217,14 | 589,989,787 | 591,3440,3389 | 592,3931,3883

BATCH_RAW_INFO | 579,1596,713 | 585,3714,3381 | 586,1253,957 | 588,218,14 | 589,990,787 | 591,3441,3389 | 592,3932,3883

BATCH_RAW_INFO | 579,1597,713 | 585,3715,3381 | 586,1254,957 | 588,219,14 | 589,991,787 | 591,3442,3389 | 592,3933,3883

BATCH_RAW_INFO | 579,1598,713 | 585,3716,3381 | 586,1255,957 | 588,220,14 | 589,992,787 | 591,3443,3389 | 592,3934,3883

BATCH_RAW_INFO | 579,1599,713 | 585,3717,3381 | 586,1256,957 | 588,221,14 | 589,993,787 | 591,3444,3389 | 592,3935,3883

BATCH_RAW_INFO | 579,1600,713 | 585,3718,3381 | 586,1257,957 | 588,222,14 | 589,994,787 | 591,3445,3389 | 592,3936,3883

BATCH_RAW_INFO | 579,1601,713 | 585,3719,3381 | 586,1258,957 | 588,223,14 | 589,995,787 | 591,3446,3389 | 592,3937,3883

BATCH_RAW_INFO | 579,1602,713 | 585,3720,3381 | 586,1259,957 | 588,224,14 | 589,996,787 | 591,3447,3389 | 592,3938,3883

BATCH_RAW_INFO | 579,1603,713 | 585,3721,3381 | 586,1260,957 | 588,225,14 | 589,997,787 | 591,3448,3389 | 592,3939,3883

BATCH_RAW_INFO | 579,1604,713 | 585,3722,3381 | 586,1261,957 | 588,226,14 | 589,998,787 | 591,3449,3389 | 592,3940,3883

BATCH_RAW_INFO | 579,1605,713 | 585,3723,3381 | 586,1262,957 | 588,227,14 | 589,999,787 | 591,3450,3389 | 592,3941,3883

BATCH_RAW_INFO | 579,1606,713 | 585,3724,3381 | 586,1263,957 | 588,228,14 | 589,1000,787 | 591,3451,3389 | 592,3942,3883

BATCH_RAW_INFO | 579,1607,713 | 585,3725,3381 | 586,1264,957 | 588,229,14 | 589,1001,787 | 591,3452,3389 | 592,3943,3883

BATCH_RAW_INFO | 579,1608,713 | 585,3726,3381 | 586,1265,957 | 588,230,14 | 589,1002,787 | 591,3453,3389 | 592,3944,3883

BATCH_RAW_INFO | 579,1609,713 | 585,3727,3381 | 586,1266,957 | 588,231,14 | 589,1003,787 | 591,3454,3389 | 592,3945,3883

BATCH_RAW_INFO | 579,1610,713 | 585,3728,3381 | 586,1267,957 | 588,232,14 | 589,1004,787 | 591,3455,3389 | 592,3946,3883

BATCH_RAW_INFO | 579,1611,713 | 585,3729,3381 | 586,1268,957 | 588,233,14 | 589,1005,787 | 591,3456,3389 | 592,3947,3883

BATCH_RAW_INFO | 579,1612,713 | 585,3730,3381 | 586,1269,957 | 588,234,14 | 589,1006,787 | 591,3457,3389 | 592,3948,3883

BATCH_RAW_INFO | 579,1613,713 | 585,3731,3381 | 586,1270,957 | 588,235,14 | 589,1007,787 | 591,3458,3389 | 592,3949,3883

BATCH_RAW_INFO | 579,1614,713 | 585,3732,3381 | 586,1271,957 | 588,236,14 | 589,1008,787 | 591,3459,3389 | 592,3950,3883

BATCH_RAW_INFO | 579,1615,713 | 585,3733,3381 | 586,1272,957 | 588,237,14 | 589,1009,787 | 591,3460,3389 | 592,3951,3883

BATCH_RAW_INFO | 579,1616,713 | 585,3734,3381 | 586,1273,957 | 588,238,14 | 589,1010,787 | 591,3461,3389 | 592,3952,3883

BATCH_RAW_INFO | 579,1617,713 | 585,3735,3381 | 586,1274,957 | 588,239,14 | 589,1011,787 | 591,3462,3389 | 592,3953,3883

BATCH_RAW_INFO | 579,1618,713 | 585,3736,3381 | 586,1275,957 | 588,240,14 | 589,1012,787 | 591,3463,3389 | 592,3954,3883

BATCH_RAW_INFO | 585,3737,3381 | 586,1276,957 | 588,241,14 | 589,1013,787 | 591,3464,3389 | 592,3955,3883

BATCH_RAW_INFO | 585,3738,3381 | 586,1277,957 | 588,242,14 | 589,1014,787 | 591,3465,3389 | 592,3956,3883

BATCH_RAW_INFO | 585,3739,3381 | 586,1278,957 | 588,243,14 | 589,1015,787 | 591,3466,3389 | 592,3957,3883

BATCH_RAW_INFO | 585,3740,3381 | 586,1279,957 | 588,244,14 | 589,1016,787 | 591,3467,3389 | 592,3958,3883

BATCH_RAW_INFO | 585,3741,3381 | 586,1280,957 | 588,245,14 | 589,1017,787 | 591,3468,3389 | 592,3959,3883

BATCH_RAW_INFO | 585,3742,3381 | 586,1281,957 | 588,246,14 | 589,1018,787 | 591,3469,3389 | 592,3960,3883

BATCH_RAW_INFO | 585,3743,3381 | 586,1282,957 | 588,247,14 | 589,1019,787 | 591,3470,3389 | 592,3961,3883

BATCH_RAW_INFO | 585,3744,3381 | 586,1283,957 | 588,248,14 | 589,1020,787 | 591,3471,3389 | 592,3962,3883

BATCH_RAW_INFO | 585,3745,3381 | 586,1284,957 | 588,249,14 | 589,1021,787 | 591,3472,3389 | 592,3963,3883

BATCH_RAW_INFO | 585,3746,3381 | 586,1285,957 | 588,250,14 | 589,1022,787 | 591,3473,3389 | 592,3964,3883

BATCH_RAW_INFO | 585,3747,3381 | 586,1286,957 | 588,251,14 | 589,1023,787 | 591,3474,3389 | 592,3965,3883

BATCH_RAW_INFO | 585,3748,3381 | 586,1287,957 | 588,252,14 | 589,1024,787 | 591,3475,3389 | 592,3966,3883

BATCH_RAW_INFO | 585,3749,3381 | 586,1288,957 | 588,253,14 | 589,1025,787 | 591,3476,3389 | 592,3967,3883

BATCH_RAW_INFO | 585,3750,3381 | 586,1289,957 | 588,254,14 | 589,1026,787 | 591,3477,3389 | 592,3968,3883

BATCH_RAW_INFO | 585,3751,3381 | 586,1290,957 | 588,255,14 | 589,1027,787 | 591,3478,3389 | 592,3969,3883

BATCH_RAW_INFO | 585,3752,3381 | 586,1291,957 | 588,256,14 | 589,1028,787 | 591,3479,3389 | 592,3970,3883

BATCH_RAW_INFO | 585,3753,3381 | 586,1292,957 | 588,257,14 | 589,1029,787 | 591,3480,3389 | 592,3971,3883

BATCH_RAW_INFO | 585,3754,3381 | 586,1293,957 | 588,258,14 | 589,1030,787 | 591,3481,3389 | 592,3972,3883

BATCH_RAW_INFO | 585,3755,3381 | 586,1294,957 | 588,259,14 | 589,1031,787 | 591,3482,3389 | 592,3973,3883

BATCH_RAW_INFO | 585,3756,3381 | 586,1295,957 | 588,260,14 | 589,1032,787 | 591,3483,3389 | 592,3974,3883

BATCH_RAW_INFO | 585,3757,3381 | 586,1296,957 | 588,261,14 | 589,1033,787 | 591,3484,3389 | 592,3975,3883

BATCH_RAW_INFO | 585,3758,3381 | 586,1297,957 | 588,262,14 | 589,1034,787 | 591,3485,3389 | 592,3976,3883

BATCH_RAW_INFO | 585,3759,3381 | 586,1298,957 | 588,263,14 | 589,1035,787 | 591,3486,3389 | 592,3977,3883

BATCH_RAW_INFO | 585,3760,3381 | 586,1299,957 | 588,264,14 | 589,1036,787 | 591,3487,3389 | 592,3978,3883

BATCH_RAW_INFO | 585,3761,3381 | 586,1300,957 | 588,265,14 | 589,1037,787 | 591,3488,3389 | 592,3979,3883

BATCH_RAW_INFO | 585,3762,3381 | 586,1301,957 | 588,266,14 | 589,1038,787 | 591,3489,3389 | 592,3980,3883

BATCH_RAW_INFO | 585,3763,3381 | 586,1302,957 | 588,267,14 | 589,1039,787 | 591,3490,3389 | 592,3981,3883

BATCH_RAW_INFO | 585,3764,3381 | 586,1303,957 | 588,268,14 | 589,1040,787 | 591,3491,3389 | 592,3982,3883

BATCH_RAW_INFO | 585,3765,3381 | 586,1304,957 | 588,269,14 | 589,1041,787 | 591,3492,3389 | 592,3983,3883

BATCH_RAW_INFO | 585,3766,3381 | 586,1305,957 | 588,270,14 | 589,1042,787 | 591,3493,3389 | 592,3984,3883

BATCH_RAW_INFO | 585,3767,3381 | 586,1306,957 | 588,271,14 | 589,1043,787 | 591,3494,3389 | 592,3985,3883

BATCH_RAW_INFO | 585,3768,3381 | 586,1307,957 | 588,272,14 | 589,1044,787 | 591,3495,3389 | 592,3986,3883

BATCH_RAW_INFO | 593,3992,3991

BATCH_RAW_INFO | 585,3769,3381 | 586,1308,957 | 588,273,14 | 589,1045,787 | 591,3496,3389 | 592,3987,3883 | 593,3993,3991

BATCH_RAW_INFO | 585,3770,3381 | 586,1309,957 | 588,274,14 | 589,1046,787 | 591,3497,3389 | 592,3988,3883 | 593,3994,3991

BATCH_RAW_INFO | 585,3771,3381 | 586,1310,957 | 588,275,14 | 589,1047,787 | 591,3498,3389 | 592,3989,3883 | 593,3995,3991

BATCH_RAW_INFO | 585,3772,3381 | 586,1311,957 | 588,276,14 | 589,1048,787 | 591,3499,3389 | 592,3990,3883 | 593,3996,3991

BATCH_RAW_INFO | 585,3773,3381 | 586,1312,957 | 588,277,14 | 589,1049,787 | 591,3500,3389 | 592,3991,3883 | 593,3997,3991

BATCH_RAW_INFO | 585,3774,3381 | 586,1313,957 | 588,278,14 | 589,1050,787 | 591,3501,3389 | 592,3992,3883 | 593,3998,3991

BATCH_RAW_INFO | 585,3775,3381 | 586,1314,957 | 588,279,14 | 589,1051,787 | 591,3502,3389 | 592,3993,3883 | 593,3999,3991

BATCH_RAW_INFO | 585,3776,3381 | 586,1315,957 | 588,280,14 | 589,1052,787 | 591,3503,3389 | 592,3994,3883 | 593,4000,3991

BATCH_RAW_INFO | 585,3777,3381 | 586,1316,957 | 588,281,14 | 589,1053,787 | 591,3504,3389 | 592,3995,3883 | 593,4001,3991

BATCH_RAW_INFO | 585,3778,3381 | 586,1317,957 | 588,282,14 | 589,1054,787 | 591,3505,3389 | 592,3996,3883 | 593,4002,3991

BATCH_RAW_INFO | 585,3779,3381 | 586,1318,957 | 588,283,14 | 589,1055,787 | 591,3506,3389 | 592,3997,3883 | 593,4003,3991

BATCH_RAW_INFO | 585,3780,3381 | 586,1319,957 | 588,284,14 | 589,1056,787 | 591,3507,3389 | 592,3998,3883 | 593,4004,3991

BATCH_RAW_INFO | 585,3781,3381 | 586,1320,957 | 588,285,14 | 589,1057,787 | 591,3508,3389 | 592,3999,3883 | 593,4005,3991

BATCH_RAW_INFO | 585,3782,3381 | 586,1321,957 | 588,286,14 | 589,1058,787 | 591,3509,3389 | 592,4000,3883 | 593,4006,3991

BATCH_RAW_INFO | 594,98,97

BATCH_RAW_INFO | 585,3783,3381 | 586,1322,957 | 588,287,14 | 589,1059,787 | 591,3510,3389 | 592,4001,3883 | 593,4007,3991 | 594,99,97

BATCH_RAW_INFO | 585,3784,3381 | 586,1323,957 | 588,288,14 | 589,1060,787 | 591,3511,3389 | 592,4002,3883 | 593,4008,3991 | 594,100,97

BATCH_RAW_INFO | 585,3785,3381 | 586,1324,957 | 588,289,14 | 589,1061,787 | 591,3512,3389 | 592,4003,3883 | 593,4009,3991 | 594,101,97

BATCH_RAW_INFO | 585,3786,3381 | 586,1325,957 | 588,290,14 | 589,1062,787 | 591,3513,3389 | 592,4004,3883 | 593,4010,3991 | 594,102,97

BATCH_RAW_INFO | 585,3787,3381 | 586,1326,957 | 588,291,14 | 589,1063,787 | 591,3514,3389 | 592,4005,3883 | 593,4011,3991 | 594,103,97

BATCH_RAW_INFO | 585,3788,3381 | 586,1327,957 | 588,292,14 | 589,1064,787 | 591,3515,3389 | 592,4006,3883 | 593,4012,3991 | 594,104,97

BATCH_RAW_INFO | 585,3789,3381 | 586,1328,957 | 588,293,14 | 589,1065,787 | 591,3516,3389 | 592,4007,3883 | 593,4013,3991 | 594,105,97

BATCH_RAW_INFO | 585,3790,3381 | 586,1329,957 | 588,294,14 | 589,1066,787 | 591,3517,3389 | 592,4008,3883 | 593,4014,3991 | 594,106,97

BATCH_RAW_INFO | 585,3791,3381 | 586,1330,957 | 588,295,14 | 589,1067,787 | 591,3518,3389 | 592,4009,3883 | 593,4015,3991 | 594,107,97

BATCH_RAW_INFO | 585,3792,3381 | 586,1331,957 | 588,296,14 | 589,1068,787 | 591,3519,3389 | 592,4010,3883 | 593,4016,3991 | 594,108,97

BATCH_RAW_INFO | 585,3793,3381 | 586,1332,957 | 588,297,14 | 589,1069,787 | 591,3520,3389 | 592,4011,3883 | 593,4017,3991 | 594,109,97

BATCH_RAW_INFO | 585,3794,3381 | 586,1333,957 | 588,298,14 | 589,1070,787 | 591,3521,3389 | 592,4012,3883 | 593,4018,3991 | 594,110,97

BATCH_RAW_INFO | 585,3795,3381 | 586,1334,957 | 588,299,14 | 589,1071,787 | 591,3522,3389 | 592,4013,3883 | 593,4019,3991 | 594,111,97

BATCH_RAW_INFO | 585,3796,3381 | 586,1335,957 | 588,300,14 | 589,1072,787 | 591,3523,3389 | 592,4014,3883 | 593,4020,3991 | 594,112,97

BATCH_RAW_INFO | 585,3797,3381 | 586,1336,957 | 588,301,14 | 589,1073,787 | 591,3524,3389 | 592,4015,3883 | 593,4021,3991 | 594,113,97

BATCH_RAW_INFO | 585,3798,3381 | 586,1337,957 | 588,302,14 | 589,1074,787 | 591,3525,3389 | 592,4016,3883 | 593,4022,3991 | 594,114,97

BATCH_RAW_INFO | 585,3799,3381 | 586,1338,957 | 588,303,14 | 589,1075,787 | 591,3526,3389 | 592,4017,3883 | 593,4023,3991 | 594,115,97

BATCH_RAW_INFO | 585,3800,3381 | 586,1339,957 | 588,304,14 | 589,1076,787 | 591,3527,3389 | 592,4018,3883 | 593,4024,3991 | 594,116,97

BATCH_RAW_INFO | 585,3801,3381 | 586,1340,957 | 588,305,14 | 589,1077,787 | 591,3528,3389 | 592,4019,3883 | 593,4025,3991 | 594,117,97

BATCH_RAW_INFO | 585,3802,3381 | 586,1341,957 | 588,306,14 | 589,1078,787 | 591,3529,3389 | 592,4020,3883 | 593,4026,3991 | 594,118,97

BATCH_RAW_INFO | 585,3803,3381 | 586,1342,957 | 588,307,14 | 589,1079,787 | 591,3530,3389 | 592,4021,3883 | 593,4027,3991 | 594,119,97

BATCH_RAW_INFO | 585,3804,3381 | 586,1343,957 | 588,308,14 | 589,1080,787 | 591,3531,3389 | 592,4022,3883 | 593,4028,3991 | 594,120,97

BATCH_RAW_INFO | 585,3805,3381 | 586,1344,957 | 588,309,14 | 589,1081,787 | 591,3532,3389 | 592,4023,3883 | 593,4029,3991 | 594,121,97

BATCH_RAW_INFO | 585,3806,3381 | 586,1345,957 | 588,310,14 | 589,1082,787 | 591,3533,3389 | 592,4024,3883 | 593,4030,3991 | 594,122,97

BATCH_RAW_INFO | 585,3807,3381 | 586,1346,957 | 588,311,14 | 589,1083,787 | 591,3534,3389 | 592,4025,3883 | 593,4031,3991 | 594,123,97

BATCH_RAW_INFO | 585,3808,3381 | 586,1347,957 | 588,312,14 | 589,1084,787 | 591,3535,3389 | 592,4026,3883 | 593,4032,3991 | 594,124,97

BATCH_RAW_INFO | 585,3809,3381 | 586,1348,957 | 588,313,14 | 589,1085,787 | 591,3536,3389 | 592,4027,3883 | 593,4033,3991

BATCH_RAW_INFO | 585,3810,3381 | 586,1349,957 | 588,314,14 | 589,1086,787 | 591,3537,3389 | 592,4028,3883 | 593,4034,3991

BATCH_RAW_INFO | 585,3811,3381 | 586,1350,957 | 588,315,14 | 589,1087,787 | 591,3538,3389 | 592,4029,3883 | 593,4035,3991

BATCH_RAW_INFO | 585,3812,3381 | 586,1351,957 | 588,316,14 | 589,1088,787 | 591,3539,3389 | 592,4030,3883 | 593,4036,3991

BATCH_RAW_INFO | 585,3813,3381 | 586,1352,957 | 588,317,14 | 589,1089,787 | 591,3540,3389 | 592,4031,3883 | 593,4037,3991

BATCH_RAW_INFO | 585,3814,3381 | 586,1353,957 | 588,318,14 | 589,1090,787 | 591,3541,3389 | 592,4032,3883 | 593,4038,3991

BATCH_RAW_INFO | 585,3815,3381 | 586,1354,957 | 588,319,14 | 589,1091,787 | 591,3542,3389 | 592,4033,3883 | 593,4039,3991

BATCH_RAW_INFO | 585,3816,3381 | 586,1355,957 | 588,320,14 | 589,1092,787 | 591,3543,3389 | 592,4034,3883 | 593,4040,3991

BATCH_RAW_INFO | 585,3817,3381 | 586,1356,957 | 588,321,14 | 589,1093,787 | 591,3544,3389 | 592,4035,3883 | 593,4041,3991

BATCH_RAW_INFO | 585,3818,3381 | 586,1357,957 | 588,322,14 | 589,1094,787 | 591,3545,3389 | 592,4036,3883 | 593,4042,3991

BATCH_RAW_INFO | 585,3819,3381 | 586,1358,957 | 588,323,14 | 589,1095,787 | 591,3546,3389 | 592,4037,3883 | 593,4043,3991

BATCH_RAW_INFO | 585,3820,3381 | 586,1359,957 | 588,324,14 | 589,1096,787 | 591,3547,3389 | 592,4038,3883 | 593,4044,3991

BATCH_RAW_INFO | 585,3821,3381 | 586,1360,957 | 588,325,14 | 589,1097,787 | 591,3548,3389 | 592,4039,3883 | 593,4045,3991

BATCH_RAW_INFO | 585,3822,3381 | 586,1361,957 | 588,326,14 | 589,1098,787 | 591,3549,3389 | 592,4040,3883 | 593,4046,3991

BATCH_RAW_INFO | 585,3823,3381 | 586,1362,957 | 588,327,14 | 589,1099,787 | 591,3550,3389 | 592,4041,3883 | 593,4047,3991

BATCH_RAW_INFO | 585,3824,3381 | 586,1363,957 | 588,328,14 | 589,1100,787 | 591,3551,3389 | 592,4042,3883 | 593,4048,3991

BATCH_RAW_INFO | 585,3825,3381 | 586,1364,957 | 588,329,14 | 589,1101,787 | 591,3552,3389 | 592,4043,3883 | 593,4049,3991

BATCH_RAW_INFO | 585,3826,3381 | 586,1365,957 | 588,330,14 | 589,1102,787 | 591,3553,3389 | 592,4044,3883 | 593,4050,3991

BATCH_RAW_INFO | 585,3827,3381 | 586,1366,957 | 588,331,14 | 589,1103,787 | 591,3554,3389 | 592,4045,3883 | 593,4051,3991

BATCH_RAW_INFO | 585,3828,3381 | 586,1367,957 | 588,332,14 | 589,1104,787 | 591,3555,3389 | 592,4046,3883 | 593,4052,3991

BATCH_RAW_INFO | 585,3829,3381 | 586,1368,957 | 588,333,14 | 589,1105,787 | 591,3556,3389 | 592,4047,3883 | 593,4053,3991

BATCH_RAW_INFO | 585,3830,3381 | 586,1369,957 | 588,334,14 | 589,1106,787 | 591,3557,3389 | 592,4048,3883 | 593,4054,3991

BATCH_RAW_INFO | 585,3831,3381 | 586,1370,957 | 588,335,14 | 589,1107,787 | 591,3558,3389 | 592,4049,3883 | 593,4055,3991

BATCH_RAW_INFO | 585,3832,3381 | 586,1371,957 | 588,336,14 | 589,1108,787 | 591,3559,3389 | 592,4050,3883 | 593,4056,3991

BATCH_RAW_INFO | 585,3833,3381 | 586,1372,957 | 588,337,14 | 589,1109,787 | 591,3560,3389 | 592,4051,3883 | 593,4057,3991

BATCH_RAW_INFO | 585,3834,3381 | 586,1373,957 | 588,338,14 | 589,1110,787 | 591,3561,3389 | 592,4052,3883 | 593,4058,3991

BATCH_RAW_INFO | 585,3835,3381 | 586,1374,957 | 588,339,14 | 589,1111,787 | 591,3562,3389 | 592,4053,3883 | 593,4059,3991

BATCH_RAW_INFO | 585,3836,3381 | 586,1375,957 | 588,340,14 | 589,1112,787 | 591,3563,3389 | 592,4054,3883 | 593,4060,3991

BATCH_RAW_INFO | 585,3837,3381 | 586,1376,957 | 588,341,14 | 589,1113,787 | 591,3564,3389 | 592,4055,3883 | 593,4061,3991

BATCH_RAW_INFO | 585,3838,3381 | 586,1377,957 | 588,342,14 | 589,1114,787 | 591,3565,3389 | 592,4056,3883 | 593,4062,3991

BATCH_RAW_INFO | 585,3839,3381 | 586,1378,957 | 588,343,14 | 589,1115,787 | 591,3566,3389 | 592,4057,3883 | 593,4063,3991

BATCH_RAW_INFO | 585,3840,3381 | 586,1379,957 | 588,344,14 | 589,1116,787 | 591,3567,3389 | 592,4058,3883 | 593,4064,3991

BATCH_RAW_INFO | 585,3841,3381 | 586,1380,957 | 588,345,14 | 589,1117,787 | 591,3568,3389 | 592,4059,3883 | 593,4065,3991

BATCH_RAW_INFO | 585,3842,3381 | 586,1381,957 | 588,346,14 | 589,1118,787 | 591,3569,3389 | 592,4060,3883 | 593,4066,3991

BATCH_RAW_INFO | 585,3843,3381 | 586,1382,957 | 588,347,14 | 589,1119,787 | 591,3570,3389 | 592,4061,3883 | 593,4067,3991

BATCH_RAW_INFO | 585,3844,3381 | 586,1383,957 | 588,348,14 | 589,1120,787 | 591,3571,3389 | 592,4062,3883 | 593,4068,3991

BATCH_RAW_INFO | 585,3845,3381 | 586,1384,957 | 588,349,14 | 589,1121,787 | 591,3572,3389 | 592,4063,3883 | 593,4069,3991

BATCH_RAW_INFO | 585,3846,3381 | 586,1385,957 | 588,350,14 | 589,1122,787 | 591,3573,3389 | 592,4064,3883 | 593,4070,3991

BATCH_RAW_INFO | 585,3847,3381 | 586,1386,957 | 588,351,14 | 589,1123,787 | 591,3574,3389 | 592,4065,3883 | 593,4071,3991

BATCH_RAW_INFO | 585,3848,3381 | 586,1387,957 | 588,352,14 | 589,1124,787 | 591,3575,3389 | 592,4066,3883 | 593,4072,3991

BATCH_RAW_INFO | 585,3849,3381 | 586,1388,957 | 588,353,14 | 589,1125,787 | 591,3576,3389 | 592,4067,3883 | 593,4073,3991

BATCH_RAW_INFO | 585,3850,3381 | 586,1389,957 | 588,354,14 | 589,1126,787 | 591,3577,3389 | 592,4068,3883 | 593,4074,3991

BATCH_RAW_INFO | 585,3851,3381 | 586,1390,957 | 588,355,14 | 589,1127,787 | 591,3578,3389 | 592,4069,3883 | 593,4075,3991

BATCH_RAW_INFO | 585,3852,3381 | 586,1391,957 | 588,356,14 | 589,1128,787 | 591,3579,3389 | 592,4070,3883 | 593,4076,3991

BATCH_RAW_INFO | 585,3853,3381 | 586,1392,957 | 588,357,14 | 589,1129,787 | 591,3580,3389 | 592,4071,3883 | 593,4077,3991

BATCH_RAW_INFO | 585,3854,3381 | 586,1393,957 | 588,358,14 | 589,1130,787 | 591,3581,3389 | 592,4072,3883 | 593,4078,3991

BATCH_RAW_INFO | 585,3855,3381 | 586,1394,957 | 588,359,14 | 589,1131,787 | 591,3582,3389 | 592,4073,3883 | 593,4079,3991

BATCH_RAW_INFO | 585,3856,3381 | 586,1395,957 | 588,360,14 | 589,1132,787 | 591,3583,3389 | 592,4074,3883 | 593,4080,3991

BATCH_RAW_INFO | 585,3857,3381 | 586,1396,957 | 588,361,14 | 589,1133,787 | 591,3584,3389 | 592,4075,3883 | 593,4081,3991

BATCH_RAW_INFO | 585,3858,3381 | 586,1397,957 | 588,362,14 | 589,1134,787 | 591,3585,3389 | 592,4076,3883 | 593,4082,3991

BATCH_RAW_INFO | 585,3859,3381 | 586,1398,957 | 588,363,14 | 589,1135,787 | 591,3586,3389 | 592,4077,3883 | 593,4083,3991

BATCH_RAW_INFO | 585,3860,3381 | 586,1399,957 | 588,364,14 | 589,1136,787 | 591,3587,3389 | 592,4078,3883 | 593,4084,3991

BATCH_RAW_INFO | 585,3861,3381 | 586,1400,957 | 588,365,14 | 589,1137,787 | 591,3588,3389 | 592,4079,3883 | 593,4085,3991

BATCH_RAW_INFO | 585,3862,3381 | 586,1401,957 | 588,366,14 | 589,1138,787 | 591,3589,3389 | 592,4080,3883 | 593,4086,3991

BATCH_RAW_INFO | 585,3863,3381 | 586,1402,957 | 588,367,14 | 589,1139,787 | 591,3590,3389 | 592,4081,3883 | 593,4087,3991

BATCH_RAW_INFO | 585,3864,3381 | 586,1403,957 | 588,368,14 | 589,1140,787 | 591,3591,3389 | 592,4082,3883 | 593,4088,3991

BATCH_RAW_INFO | 585,3865,3381 | 586,1404,957 | 588,369,14 | 589,1141,787 | 591,3592,3389 | 592,4083,3883 | 593,4089,3991

BATCH_RAW_INFO | 585,3866,3381 | 586,1405,957 | 588,370,14 | 589,1142,787 | 591,3593,3389 | 592,4084,3883 | 593,4090,3991

BATCH_RAW_INFO | 585,3867,3381 | 586,1406,957 | 588,371,14 | 589,1143,787 | 591,3594,3389 | 592,4085,3883 | 593,4091,3991

BATCH_RAW_INFO | 585,3868,3381 | 586,1407,957 | 588,372,14 | 589,1144,787 | 591,3595,3389 | 592,4086,3883 | 593,4092,3991

BATCH_RAW_INFO | 585,3869,3381 | 586,1408,957 | 588,373,14 | 589,1145,787 | 591,3596,3389 | 592,4087,3883 | 593,4093,3991

BATCH_RAW_INFO | 585,3870,3381 | 586,1409,957 | 588,374,14 | 589,1146,787 | 591,3597,3389 | 592,4088,3883 | 593,4094,3991

BATCH_RAW_INFO | 585,3871,3381 | 586,1410,957 | 588,375,14 | 589,1147,787 | 591,3598,3389 | 592,4089,3883 | 593,4095,3991

BATCH_RAW_INFO | 585,3872,3381 | 586,1411,957 | 588,376,14 | 589,1148,787 | 591,3599,3389 | 592,4090,3883

BATCH_RAW_INFO | 585,3873,3381 | 586,1412,957 | 588,377,14 | 589,1149,787 | 591,3600,3389 | 592,4091,3883

BATCH_RAW_INFO | 585,3874,3381 | 586,1413,957 | 588,378,14 | 589,1150,787 | 591,3601,3389 | 592,4092,3883

BATCH_RAW_INFO | 585,3875,3381 | 586,1414,957 | 588,379,14 | 589,1151,787 | 591,3602,3389 | 592,4093,3883

BATCH_RAW_INFO | 585,3876,3381 | 586,1415,957 | 588,380,14 | 589,1152,787 | 591,3603,3389 | 592,4094,3883

BATCH_RAW_INFO | 585,3877,3381 | 586,1416,957 | 588,381,14 | 589,1153,787 | 591,3604,3389 | 592,4095,3883

BATCH_RAW_INFO | 585,3878,3381 | 586,1417,957 | 588,382,14 | 589,1154,787 | 591,3605,3389

BATCH_RAW_INFO | 585,3879,3381 | 586,1418,957 | 588,383,14 | 589,1155,787 | 591,3606,3389

BATCH_RAW_INFO | 585,3880,3381 | 586,1419,957 | 588,384,14 | 589,1156,787 | 591,3607,3389

BATCH_RAW_INFO | 585,3881,3381 | 586,1420,957 | 588,385,14 | 589,1157,787 | 591,3608,3389

BATCH_RAW_INFO | 585,3882,3381 | 586,1421,957 | 588,386,14 | 589,1158,787 | 591,3609,3389

BATCH_RAW_INFO | 585,3883,3381 | 586,1422,957 | 588,387,14 | 589,1159,787 | 591,3610,3389

BATCH_RAW_INFO | 585,3884,3381 | 586,1423,957 | 588,388,14 | 589,1160,787 | 591,3611,3389

BATCH_RAW_INFO | 585,3885,3381 | 586,1424,957 | 588,389,14 | 589,1161,787 | 591,3612,3389

BATCH_RAW_INFO | 585,3886,3381 | 586,1425,957 | 588,390,14 | 589,1162,787 | 591,3613,3389

BATCH_RAW_INFO | 585,3887,3381 | 586,1426,957 | 588,391,14 | 589,1163,787 | 591,3614,3389

BATCH_RAW_INFO | 585,3888,3381 | 586,1427,957 | 588,392,14 | 589,1164,787 | 591,3615,3389

BATCH_RAW_INFO | 585,3889,3381 | 586,1428,957 | 588,393,14 | 589,1165,787 | 591,3616,3389

BATCH_RAW_INFO | 585,3890,3381 | 586,1429,957 | 588,394,14 | 589,1166,787 | 591,3617,3389

BATCH_RAW_INFO | 585,3891,3381 | 586,1430,957 | 588,395,14 | 589,1167,787 | 591,3618,3389

BATCH_RAW_INFO | 585,3892,3381 | 586,1431,957 | 588,396,14 | 589,1168,787 | 591,3619,3389

BATCH_RAW_INFO | 585,3893,3381 | 586,1432,957 | 588,397,14 | 589,1169,787 | 591,3620,3389

BATCH_RAW_INFO | 585,3894,3381 | 586,1433,957 | 588,398,14 | 589,1170,787 | 591,3621,3389

BATCH_RAW_INFO | 585,3895,3381 | 586,1434,957 | 588,399,14 | 589,1171,787 | 591,3622,3389

BATCH_RAW_INFO | 585,3896,3381 | 586,1435,957 | 588,400,14 | 589,1172,787 | 591,3623,3389

BATCH_RAW_INFO | 585,3897,3381 | 586,1436,957 | 588,401,14 | 589,1173,787 | 591,3624,3389

BATCH_RAW_INFO | 585,3898,3381 | 586,1437,957 | 588,402,14 | 589,1174,787 | 591,3625,3389

BATCH_RAW_INFO | 585,3899,3381 | 586,1438,957 | 588,403,14 | 589,1175,787 | 591,3626,3389

BATCH_RAW_INFO | 585,3900,3381 | 586,1439,957 | 588,404,14 | 589,1176,787 | 591,3627,3389

BATCH_RAW_INFO | 585,3901,3381 | 586,1440,957 | 588,405,14 | 589,1177,787 | 591,3628,3389

BATCH_RAW_INFO | 585,3902,3381 | 586,1441,957 | 588,406,14 | 589,1178,787 | 591,3629,3389

BATCH_RAW_INFO | 585,3903,3381 | 586,1442,957 | 588,407,14 | 589,1179,787 | 591,3630,3389

BATCH_RAW_INFO | 585,3904,3381 | 586,1443,957 | 588,408,14 | 589,1180,787 | 591,3631,3389

BATCH_RAW_INFO | 585,3905,3381 | 586,1444,957 | 588,409,14 | 589,1181,787 | 591,3632,3389

BATCH_RAW_INFO | 585,3906,3381 | 586,1445,957 | 588,410,14 | 589,1182,787 | 591,3633,3389

BATCH_RAW_INFO | 585,3907,3381 | 586,1446,957 | 588,411,14 | 589,1183,787 | 591,3634,3389

BATCH_RAW_INFO | 585,3908,3381 | 586,1447,957 | 588,412,14 | 589,1184,787 | 591,3635,3389

BATCH_RAW_INFO | 585,3909,3381 | 586,1448,957 | 588,413,14 | 589,1185,787 | 591,3636,3389

BATCH_RAW_INFO | 585,3910,3381 | 586,1449,957 | 588,414,14 | 589,1186,787 | 591,3637,3389

BATCH_RAW_INFO | 585,3911,3381 | 586,1450,957 | 588,415,14 | 589,1187,787 | 591,3638,3389

BATCH_RAW_INFO | 585,3912,3381 | 586,1451,957 | 588,416,14 | 589,1188,787 | 591,3639,3389

BATCH_RAW_INFO | 585,3913,3381 | 586,1452,957 | 588,417,14 | 589,1189,787 | 591,3640,3389

BATCH_RAW_INFO | 585,3914,3381 | 586,1453,957 | 588,418,14 | 589,1190,787 | 591,3641,3389

BATCH_RAW_INFO | 585,3915,3381 | 586,1454,957 | 588,419,14 | 589,1191,787 | 591,3642,3389

BATCH_RAW_INFO | 585,3916,3381 | 586,1455,957 | 588,420,14 | 589,1192,787 | 591,3643,3389

BATCH_RAW_INFO | 585,3917,3381 | 586,1456,957 | 588,421,14 | 589,1193,787 | 591,3644,3389

BATCH_RAW_INFO | 585,3918,3381 | 586,1457,957 | 588,422,14 | 589,1194,787 | 591,3645,3389

BATCH_RAW_INFO | 585,3919,3381 | 586,1458,957 | 588,423,14 | 589,1195,787 | 591,3646,3389

BATCH_RAW_INFO | 585,3920,3381 | 586,1459,957 | 588,424,14 | 589,1196,787 | 591,3647,3389

BATCH_RAW_INFO | 585,3921,3381 | 586,1460,957 | 588,425,14 | 589,1197,787 | 591,3648,3389

BATCH_RAW_INFO | 585,3922,3381 | 586,1461,957 | 588,426,14 | 589,1198,787 | 591,3649,3389

BATCH_RAW_INFO | 585,3923,3381 | 586,1462,957 | 588,427,14 | 589,1199,787 | 591,3650,3389

BATCH_RAW_INFO | 585,3924,3381 | 586,1463,957 | 588,428,14 | 589,1200,787 | 591,3651,3389

BATCH_RAW_INFO | 585,3925,3381 | 586,1464,957 | 588,429,14 | 589,1201,787 | 591,3652,3389

BATCH_RAW_INFO | 585,3926,3381 | 586,1465,957 | 588,430,14 | 589,1202,787 | 591,3653,3389

BATCH_RAW_INFO | 585,3927,3381 | 586,1466,957 | 588,431,14 | 589,1203,787 | 591,3654,3389

BATCH_RAW_INFO | 585,3928,3381 | 586,1467,957 | 588,432,14 | 589,1204,787 | 591,3655,3389

BATCH_RAW_INFO | 585,3929,3381 | 586,1468,957 | 588,433,14 | 589,1205,787 | 591,3656,3389

BATCH_RAW_INFO | 585,3930,3381 | 586,1469,957 | 588,434,14 | 589,1206,787 | 591,3657,3389

BATCH_RAW_INFO | 585,3931,3381 | 586,1470,957 | 588,435,14 | 589,1207,787 | 591,3658,3389

BATCH_RAW_INFO | 585,3932,3381 | 586,1471,957 | 588,436,14 | 589,1208,787 | 591,3659,3389

BATCH_RAW_INFO | 585,3933,3381 | 586,1472,957 | 588,437,14 | 589,1209,787 | 591,3660,3389

BATCH_RAW_INFO | 585,3934,3381 | 586,1473,957 | 588,438,14 | 589,1210,787 | 591,3661,3389

BATCH_RAW_INFO | 585,3935,3381 | 586,1474,957 | 588,439,14 | 589,1211,787 | 591,3662,3389

BATCH_RAW_INFO | 585,3936,3381 | 586,1475,957 | 588,440,14 | 589,1212,787 | 591,3663,3389

BATCH_RAW_INFO | 585,3937,3381 | 586,1476,957 | 588,441,14 | 589,1213,787 | 591,3664,3389

BATCH_RAW_INFO | 585,3938,3381 | 586,1477,957 | 588,442,14 | 589,1214,787 | 591,3665,3389

BATCH_RAW_INFO | 585,3939,3381 | 586,1478,957 | 588,443,14 | 589,1215,787 | 591,3666,3389

BATCH_RAW_INFO | 585,3940,3381 | 586,1479,957 | 588,444,14 | 589,1216,787 | 591,3667,3389

BATCH_RAW_INFO | 585,3941,3381 | 586,1480,957 | 588,445,14 | 589,1217,787 | 591,3668,3389

BATCH_RAW_INFO | 595,3626,3625

BATCH_RAW_INFO | 585,3942,3381 | 586,1481,957 | 588,446,14 | 589,1218,787 | 591,3669,3389 | 595,3627,3625

BATCH_RAW_INFO | 585,3943,3381 | 586,1482,957 | 588,447,14 | 589,1219,787 | 591,3670,3389 | 595,3628,3625

BATCH_RAW_INFO | 585,3944,3381 | 586,1483,957 | 588,448,14 | 589,1220,787 | 591,3671,3389 | 595,3629,3625

BATCH_RAW_INFO | 585,3945,3381 | 586,1484,957 | 588,449,14 | 589,1221,787 | 591,3672,3389 | 595,3630,3625

BATCH_RAW_INFO | 585,3946,3381 | 586,1485,957 | 588,450,14 | 589,1222,787 | 591,3673,3389 | 595,3631,3625

BATCH_RAW_INFO | 585,3947,3381 | 586,1486,957 | 588,451,14 | 589,1223,787 | 591,3674,3389 | 595,3632,3625

BATCH_RAW_INFO | 585,3948,3381 | 586,1487,957 | 588,452,14 | 589,1224,787 | 591,3675,3389 | 595,3633,3625

BATCH_RAW_INFO | 585,3949,3381 | 586,1488,957 | 588,453,14 | 589,1225,787 | 591,3676,3389 | 595,3634,3625

BATCH_RAW_INFO | 585,3950,3381 | 586,1489,957 | 588,454,14 | 589,1226,787 | 591,3677,3389 | 595,3635,3625

BATCH_RAW_INFO | 585,3951,3381 | 586,1490,957 | 588,455,14 | 589,1227,787 | 591,3678,3389 | 595,3636,3625

BATCH_RAW_INFO | 585,3952,3381 | 586,1491,957 | 588,456,14 | 589,1228,787 | 591,3679,3389 | 595,3637,3625

BATCH_RAW_INFO | 585,3953,3381 | 586,1492,957 | 588,457,14 | 589,1229,787 | 591,3680,3389 | 595,3638,3625

BATCH_RAW_INFO | 585,3954,3381 | 586,1493,957 | 588,458,14 | 589,1230,787 | 591,3681,3389 | 595,3639,3625

BATCH_RAW_INFO | 585,3955,3381 | 586,1494,957 | 588,459,14 | 589,1231,787 | 591,3682,3389 | 595,3640,3625

BATCH_RAW_INFO | 585,3956,3381 | 586,1495,957 | 588,460,14 | 589,1232,787 | 591,3683,3389 | 595,3641,3625

BATCH_RAW_INFO | 585,3957,3381 | 586,1496,957 | 588,461,14 | 589,1233,787 | 591,3684,3389 | 595,3642,3625

BATCH_RAW_INFO | 585,3958,3381 | 586,1497,957 | 588,462,14 | 589,1234,787 | 591,3685,3389 | 595,3643,3625

BATCH_RAW_INFO | 585,3959,3381 | 586,1498,957 | 588,463,14 | 589,1235,787 | 591,3686,3389 | 595,3644,3625

BATCH_RAW_INFO | 585,3960,3381 | 586,1499,957 | 588,464,14 | 589,1236,787 | 591,3687,3389 | 595,3645,3625

BATCH_RAW_INFO | 585,3961,3381 | 586,1500,957 | 588,465,14 | 589,1237,787 | 591,3688,3389 | 595,3646,3625

BATCH_RAW_INFO | 585,3962,3381 | 586,1501,957 | 588,466,14 | 589,1238,787 | 591,3689,3389 | 595,3647,3625

BATCH_RAW_INFO | 585,3963,3381 | 586,1502,957 | 588,467,14 | 589,1239,787 | 591,3690,3389 | 595,3648,3625

BATCH_RAW_INFO | 585,3964,3381 | 586,1503,957 | 588,468,14 | 589,1240,787 | 591,3691,3389 | 595,3649,3625

BATCH_RAW_INFO | 585,3965,3381 | 586,1504,957 | 588,469,14 | 589,1241,787 | 591,3692,3389 | 595,3650,3625

BATCH_RAW_INFO | 585,3966,3381 | 586,1505,957 | 588,470,14 | 589,1242,787 | 591,3693,3389 | 595,3651,3625

BATCH_RAW_INFO | 585,3967,3381 | 586,1506,957 | 588,471,14 | 589,1243,787 | 591,3694,3389 | 595,3652,3625

BATCH_RAW_INFO | 585,3968,3381 | 586,1507,957 | 588,472,14 | 589,1244,787 | 591,3695,3389 | 595,3653,3625

BATCH_RAW_INFO | 585,3969,3381 | 586,1508,957 | 588,473,14 | 589,1245,787 | 591,3696,3389 | 595,3654,3625

BATCH_RAW_INFO | 585,3970,3381 | 586,1509,957 | 588,474,14 | 589,1246,787 | 591,3697,3389 | 595,3655,3625

BATCH_RAW_INFO | 585,3971,3381 | 586,1510,957 | 588,475,14 | 589,1247,787 | 591,3698,3389 | 595,3656,3625

BATCH_RAW_INFO | 585,3972,3381 | 586,1511,957 | 588,476,14 | 589,1248,787 | 591,3699,3389 | 595,3657,3625

BATCH_RAW_INFO | 585,3973,3381 | 586,1512,957 | 588,477,14 | 589,1249,787 | 591,3700,3389 | 595,3658,3625

BATCH_RAW_INFO | 585,3974,3381 | 586,1513,957 | 588,478,14 | 589,1250,787 | 591,3701,3389 | 595,3659,3625

BATCH_RAW_INFO | 585,3975,3381 | 586,1514,957 | 588,479,14 | 589,1251,787 | 591,3702,3389 | 595,3660,3625

BATCH_RAW_INFO | 585,3976,3381 | 586,1515,957 | 588,480,14 | 589,1252,787 | 591,3703,3389 | 595,3661,3625

BATCH_RAW_INFO | 585,3977,3381 | 586,1516,957 | 588,481,14 | 589,1253,787 | 591,3704,3389 | 595,3662,3625

BATCH_RAW_INFO | 585,3978,3381 | 586,1517,957 | 588,482,14 | 589,1254,787 | 591,3705,3389 | 595,3663,3625

BATCH_RAW_INFO | 585,3979,3381 | 586,1518,957 | 588,483,14 | 589,1255,787 | 591,3706,3389 | 595,3664,3625

BATCH_RAW_INFO | 585,3980,3381 | 586,1519,957 | 588,484,14 | 589,1256,787 | 591,3707,3389 | 595,3665,3625

BATCH_RAW_INFO | 585,3981,3381 | 586,1520,957 | 588,485,14 | 589,1257,787 | 591,3708,3389 | 595,3666,3625

BATCH_RAW_INFO | 585,3982,3381 | 586,1521,957 | 588,486,14 | 589,1258,787 | 591,3709,3389 | 595,3667,3625

BATCH_RAW_INFO | 585,3983,3381 | 586,1522,957 | 588,487,14 | 589,1259,787 | 591,3710,3389 | 595,3668,3625

BATCH_RAW_INFO | 585,3984,3381 | 586,1523,957 | 588,488,14 | 589,1260,787 | 591,3711,3389 | 595,3669,3625

BATCH_RAW_INFO | 585,3985,3381 | 586,1524,957 | 588,489,14 | 589,1261,787 | 591,3712,3389 | 595,3670,3625

BATCH_RAW_INFO | 585,3986,3381 | 586,1525,957 | 588,490,14 | 589,1262,787 | 591,3713,3389 | 595,3671,3625

BATCH_RAW_INFO | 585,3987,3381 | 586,1526,957 | 588,491,14 | 589,1263,787 | 591,3714,3389 | 595,3672,3625

BATCH_RAW_INFO | 585,3988,3381 | 586,1527,957 | 588,492,14 | 589,1264,787 | 591,3715,3389 | 595,3673,3625

BATCH_RAW_INFO | 585,3989,3381 | 586,1528,957 | 588,493,14 | 589,1265,787 | 591,3716,3389 | 595,3674,3625

BATCH_RAW_INFO | 585,3990,3381 | 586,1529,957 | 588,494,14 | 589,1266,787 | 591,3717,3389 | 595,3675,3625

BATCH_RAW_INFO | 585,3991,3381 | 586,1530,957 | 588,495,14 | 589,1267,787 | 591,3718,3389 | 595,3676,3625

BATCH_RAW_INFO | 585,3992,3381 | 586,1531,957 | 588,496,14 | 589,1268,787 | 591,3719,3389 | 595,3677,3625

BATCH_RAW_INFO | 585,3993,3381 | 586,1532,957 | 588,497,14 | 589,1269,787 | 591,3720,3389 | 595,3678,3625

BATCH_RAW_INFO | 585,3994,3381 | 586,1533,957 | 588,498,14 | 589,1270,787 | 591,3721,3389 | 595,3679,3625

BATCH_RAW_INFO | 585,3995,3381 | 586,1534,957 | 588,499,14 | 589,1271,787 | 591,3722,3389 | 595,3680,3625

BATCH_RAW_INFO | 585,3996,3381 | 586,1535,957 | 588,500,14 | 589,1272,787 | 591,3723,3389 | 595,3681,3625

BATCH_RAW_INFO | 585,3997,3381 | 586,1536,957 | 588,501,14 | 589,1273,787 | 591,3724,3389 | 595,3682,3625

BATCH_RAW_INFO | 585,3998,3381 | 586,1537,957 | 588,502,14 | 589,1274,787 | 591,3725,3389 | 595,3683,3625

BATCH_RAW_INFO | 585,3999,3381 | 586,1538,957 | 588,503,14 | 589,1275,787 | 591,3726,3389 | 595,3684,3625

BATCH_RAW_INFO | 585,4000,3381 | 586,1539,957 | 588,504,14 | 589,1276,787 | 591,3727,3389 | 595,3685,3625

BATCH_RAW_INFO | 585,4001,3381 | 586,1540,957 | 588,505,14 | 589,1277,787 | 591,3728,3389 | 595,3686,3625

BATCH_RAW_INFO | 585,4002,3381 | 586,1541,957 | 588,506,14 | 589,1278,787 | 591,3729,3389 | 595,3687,3625

BATCH_RAW_INFO | 585,4003,3381 | 586,1542,957 | 588,507,14 | 589,1279,787 | 591,3730,3389 | 595,3688,3625

BATCH_RAW_INFO | 585,4004,3381 | 586,1543,957 | 588,508,14 | 589,1280,787 | 591,3731,3389 | 595,3689,3625

BATCH_RAW_INFO | 585,4005,3381 | 586,1544,957 | 588,509,14 | 589,1281,787 | 591,3732,3389 | 595,3690,3625

BATCH_RAW_INFO | 585,4006,3381 | 586,1545,957 | 588,510,14 | 589,1282,787 | 591,3733,3389 | 595,3691,3625

BATCH_RAW_INFO | 585,4007,3381 | 586,1546,957 | 588,511,14 | 589,1283,787 | 591,3734,3389 | 595,3692,3625

BATCH_RAW_INFO | 585,4008,3381 | 586,1547,957 | 588,512,14 | 589,1284,787 | 591,3735,3389 | 595,3693,3625

BATCH_RAW_INFO | 585,4009,3381 | 586,1548,957 | 588,513,14 | 589,1285,787 | 591,3736,3389 | 595,3694,3625

BATCH_RAW_INFO | 585,4010,3381 | 586,1549,957 | 588,514,14 | 589,1286,787 | 591,3737,3389 | 595,3695,3625

BATCH_RAW_INFO | 585,4011,3381 | 586,1550,957 | 588,515,14 | 589,1287,787 | 591,3738,3389 | 595,3696,3625

BATCH_RAW_INFO | 585,4012,3381 | 586,1551,957 | 588,516,14 | 589,1288,787 | 591,3739,3389 | 595,3697,3625

BATCH_RAW_INFO | 585,4013,3381 | 586,1552,957 | 588,517,14 | 589,1289,787 | 591,3740,3389 | 595,3698,3625

BATCH_RAW_INFO | 585,4014,3381 | 586,1553,957 | 588,518,14 | 589,1290,787 | 591,3741,3389 | 595,3699,3625

BATCH_RAW_INFO | 585,4015,3381 | 586,1554,957 | 588,519,14 | 589,1291,787 | 591,3742,3389 | 595,3700,3625

BATCH_RAW_INFO | 585,4016,3381 | 586,1555,957 | 588,520,14 | 589,1292,787 | 591,3743,3389 | 595,3701,3625

BATCH_RAW_INFO | 585,4017,3381 | 586,1556,957 | 588,521,14 | 589,1293,787 | 591,3744,3389 | 595,3702,3625

BATCH_RAW_INFO | 596,3835,3834

BATCH_RAW_INFO | 585,4018,3381 | 586,1557,957 | 588,522,14 | 589,1294,787 | 591,3745,3389 | 595,3703,3625 | 596,3836,3834

BATCH_RAW_INFO | 585,4019,3381 | 586,1558,957 | 588,523,14 | 589,1295,787 | 591,3746,3389 | 595,3704,3625 | 596,3837,3834

BATCH_RAW_INFO | 585,4020,3381 | 586,1559,957 | 588,524,14 | 589,1296,787 | 591,3747,3389 | 595,3705,3625 | 596,3838,3834

BATCH_RAW_INFO | 585,4021,3381 | 586,1560,957 | 588,525,14 | 589,1297,787 | 591,3748,3389 | 595,3706,3625 | 596,3839,3834

BATCH_RAW_INFO | 585,4022,3381 | 586,1561,957 | 588,526,14 | 589,1298,787 | 591,3749,3389 | 595,3707,3625 | 596,3840,3834

BATCH_RAW_INFO | 585,4023,3381 | 586,1562,957 | 588,527,14 | 589,1299,787 | 591,3750,3389 | 595,3708,3625 | 596,3841,3834

BATCH_RAW_INFO | 585,4024,3381 | 586,1563,957 | 588,528,14 | 589,1300,787 | 591,3751,3389 | 595,3709,3625 | 596,3842,3834

BATCH_RAW_INFO | 585,4025,3381 | 586,1564,957 | 588,529,14 | 589,1301,787 | 591,3752,3389 | 595,3710,3625 | 596,3843,3834

BATCH_RAW_INFO | 585,4026,3381 | 586,1565,957 | 588,530,14 | 589,1302,787 | 591,3753,3389 | 595,3711,3625 | 596,3844,3834

BATCH_RAW_INFO | 597,672,671 | 598,717,716

BATCH_RAW_INFO | 585,4027,3381 | 586,1566,957 | 588,531,14 | 589,1303,787 | 591,3754,3389 | 595,3712,3625 | 596,3845,3834 | 597,673,671 | 598,718,716

BATCH_RAW_INFO | 585,4028,3381 | 586,1567,957 | 588,532,14 | 589,1304,787 | 591,3755,3389 | 595,3713,3625 | 596,3846,3834 | 597,674,671 | 598,719,716

BATCH_RAW_INFO | 585,4029,3381 | 586,1568,957 | 588,533,14 | 589,1305,787 | 591,3756,3389 | 595,3714,3625 | 596,3847,3834 | 597,675,671 | 598,720,716

BATCH_RAW_INFO | 585,4030,3381 | 586,1569,957 | 588,534,14 | 589,1306,787 | 591,3757,3389 | 595,3715,3625 | 596,3848,3834 | 597,676,671 | 598,721,716

BATCH_RAW_INFO | 585,4031,3381 | 586,1570,957 | 588,535,14 | 589,1307,787 | 591,3758,3389 | 595,3716,3625 | 596,3849,3834 | 597,677,671 | 598,722,716

BATCH_RAW_INFO | 585,4032,3381 | 586,1571,957 | 588,536,14 | 589,1308,787 | 591,3759,3389 | 595,3717,3625 | 596,3850,3834 | 597,678,671 | 598,723,716

BATCH_RAW_INFO | 585,4033,3381 | 586,1572,957 | 588,537,14 | 589,1309,787 | 591,3760,3389 | 595,3718,3625 | 596,3851,3834 | 597,679,671 | 598,724,716

BATCH_RAW_INFO | 585,4034,3381 | 586,1573,957 | 588,538,14 | 589,1310,787 | 591,3761,3389 | 595,3719,3625 | 596,3852,3834 | 597,680,671 | 598,725,716

BATCH_RAW_INFO | 585,4035,3381 | 586,1574,957 | 588,539,14 | 589,1311,787 | 591,3762,3389 | 595,3720,3625 | 596,3853,3834 | 597,681,671 | 598,726,716

BATCH_RAW_INFO | 585,4036,3381 | 586,1575,957 | 588,540,14 | 589,1312,787 | 591,3763,3389 | 595,3721,3625 | 596,3854,3834 | 597,682,671 | 598,727,716

BATCH_RAW_INFO | 585,4037,3381 | 586,1576,957 | 588,541,14 | 589,1313,787 | 591,3764,3389 | 595,3722,3625 | 596,3855,3834 | 597,683,671 | 598,728,716

BATCH_RAW_INFO | 585,4038,3381 | 586,1577,957 | 588,542,14 | 589,1314,787 | 591,3765,3389 | 595,3723,3625 | 596,3856,3834 | 597,684,671 | 598,729,716

BATCH_RAW_INFO | 585,4039,3381 | 586,1578,957 | 588,543,14 | 589,1315,787 | 591,3766,3389 | 595,3724,3625 | 596,3857,3834 | 597,685,671 | 598,730,716

BATCH_RAW_INFO | 585,4040,3381 | 586,1579,957 | 588,544,14 | 589,1316,787 | 591,3767,3389 | 595,3725,3625 | 596,3858,3834 | 597,686,671 | 598,731,716

BATCH_RAW_INFO | 585,4041,3381 | 586,1580,957 | 588,545,14 | 589,1317,787 | 591,3768,3389 | 595,3726,3625 | 596,3859,3834 | 597,687,671 | 598,732,716

BATCH_RAW_INFO | 585,4042,3381 | 586,1581,957 | 588,546,14 | 589,1318,787 | 591,3769,3389 | 595,3727,3625 | 596,3860,3834 | 597,688,671 | 598,733,716

BATCH_RAW_INFO | 585,4043,3381 | 586,1582,957 | 588,547,14 | 589,1319,787 | 591,3770,3389 | 595,3728,3625 | 596,3861,3834 | 597,689,671 | 598,734,716

BATCH_RAW_INFO | 585,4044,3381 | 586,1583,957 | 588,548,14 | 589,1320,787 | 591,3771,3389 | 595,3729,3625 | 596,3862,3834 | 597,690,671 | 598,735,716

BATCH_RAW_INFO | 585,4045,3381 | 586,1584,957 | 588,549,14 | 589,1321,787 | 591,3772,3389 | 595,3730,3625 | 596,3863,3834 | 597,691,671 | 598,736,716

BATCH_RAW_INFO | 585,4046,3381 | 586,1585,957 | 588,550,14 | 589,1322,787 | 591,3773,3389 | 595,3731,3625 | 596,3864,3834 | 597,692,671 | 598,737,716

BATCH_RAW_INFO | 585,4047,3381 | 586,1586,957 | 588,551,14 | 589,1323,787 | 591,3774,3389 | 595,3732,3625 | 596,3865,3834 | 597,693,671 | 598,738,716

BATCH_RAW_INFO | 585,4048,3381 | 586,1587,957 | 588,552,14 | 589,1324,787 | 591,3775,3389 | 595,3733,3625 | 596,3866,3834 | 597,694,671 | 598,739,716

BATCH_RAW_INFO | 585,4049,3381 | 586,1588,957 | 588,553,14 | 589,1325,787 | 591,3776,3389 | 595,3734,3625 | 596,3867,3834 | 597,695,671 | 598,740,716

BATCH_RAW_INFO | 585,4050,3381 | 586,1589,957 | 588,554,14 | 589,1326,787 | 591,3777,3389 | 595,3735,3625 | 596,3868,3834 | 597,696,671 | 598,741,716

BATCH_RAW_INFO | 585,4051,3381 | 586,1590,957 | 588,555,14 | 589,1327,787 | 591,3778,3389 | 595,3736,3625 | 596,3869,3834 | 597,697,671 | 598,742,716

BATCH_RAW_INFO | 585,4052,3381 | 586,1591,957 | 588,556,14 | 589,1328,787 | 591,3779,3389 | 595,3737,3625 | 596,3870,3834 | 597,698,671 | 598,743,716

BATCH_RAW_INFO | 585,4053,3381 | 586,1592,957 | 588,557,14 | 589,1329,787 | 591,3780,3389 | 595,3738,3625 | 596,3871,3834 | 597,699,671 | 598,744,716

BATCH_RAW_INFO | 585,4054,3381 | 586,1593,957 | 588,558,14 | 589,1330,787 | 591,3781,3389 | 595,3739,3625 | 596,3872,3834 | 597,700,671 | 598,745,716

BATCH_RAW_INFO | 585,4055,3381 | 586,1594,957 | 588,559,14 | 589,1331,787 | 591,3782,3389 | 595,3740,3625 | 596,3873,3834 | 597,701,671 | 598,746,716

BATCH_RAW_INFO | 585,4056,3381 | 586,1595,957 | 588,560,14 | 589,1332,787 | 591,3783,3389 | 595,3741,3625 | 596,3874,3834 | 597,702,671 | 598,747,716

BATCH_RAW_INFO | 585,4057,3381 | 586,1596,957 | 588,561,14 | 589,1333,787 | 591,3784,3389 | 595,3742,3625 | 596,3875,3834 | 597,703,671 | 598,748,716

BATCH_RAW_INFO | 585,4058,3381 | 586,1597,957 | 588,562,14 | 589,1334,787 | 591,3785,3389 | 595,3743,3625 | 596,3876,3834 | 597,704,671 | 598,749,716

BATCH_RAW_INFO | 585,4059,3381 | 586,1598,957 | 588,563,14 | 589,1335,787 | 591,3786,3389 | 595,3744,3625 | 596,3877,3834 | 597,705,671 | 598,750,716

BATCH_RAW_INFO | 585,4060,3381 | 586,1599,957 | 588,564,14 | 589,1336,787 | 591,3787,3389 | 595,3745,3625 | 596,3878,3834 | 597,706,671 | 598,751,716

BATCH_RAW_INFO | 585,4061,3381 | 586,1600,957 | 588,565,14 | 589,1337,787 | 591,3788,3389 | 595,3746,3625 | 596,3879,3834 | 597,707,671 | 598,752,716

BATCH_RAW_INFO | 585,4062,3381 | 586,1601,957 | 588,566,14 | 589,1338,787 | 591,3789,3389 | 595,3747,3625 | 596,3880,3834 | 597,708,671 | 598,753,716

BATCH_RAW_INFO | 585,4063,3381 | 586,1602,957 | 588,567,14 | 589,1339,787 | 591,3790,3389 | 595,3748,3625 | 596,3881,3834 | 597,709,671 | 598,754,716

BATCH_RAW_INFO | 585,4064,3381 | 586,1603,957 | 588,568,14 | 589,1340,787 | 591,3791,3389 | 595,3749,3625 | 596,3882,3834 | 597,710,671 | 598,755,716

BATCH_RAW_INFO | 585,4065,3381 | 586,1604,957 | 588,569,14 | 589,1341,787 | 591,3792,3389 | 595,3750,3625 | 596,3883,3834 | 597,711,671 | 598,756,716

BATCH_RAW_INFO | 585,4066,3381 | 586,1605,957 | 588,570,14 | 589,1342,787 | 591,3793,3389 | 595,3751,3625 | 596,3884,3834 | 597,712,671 | 598,757,716

BATCH_RAW_INFO | 585,4067,3381 | 586,1606,957 | 588,571,14 | 589,1343,787 | 591,3794,3389 | 595,3752,3625 | 596,3885,3834 | 597,713,671 | 598,758,716

BATCH_RAW_INFO | 585,4068,3381 | 586,1607,957 | 588,572,14 | 589,1344,787 | 591,3795,3389 | 595,3753,3625 | 596,3886,3834 | 597,714,671 | 598,759,716

BATCH_RAW_INFO | 585,4069,3381 | 586,1608,957 | 588,573,14 | 589,1345,787 | 591,3796,3389 | 595,3754,3625 | 596,3887,3834 | 597,715,671 | 598,760,716

BATCH_RAW_INFO | 585,4070,3381 | 586,1609,957 | 588,574,14 | 589,1346,787 | 591,3797,3389 | 595,3755,3625 | 596,3888,3834 | 597,716,671 | 598,761,716

BATCH_RAW_INFO | 585,4071,3381 | 586,1610,957 | 588,575,14 | 589,1347,787 | 591,3798,3389 | 595,3756,3625 | 596,3889,3834 | 597,717,671 | 598,762,716

BATCH_RAW_INFO | 585,4072,3381 | 586,1611,957 | 588,576,14 | 589,1348,787 | 591,3799,3389 | 595,3757,3625 | 596,3890,3834 | 597,718,671 | 598,763,716

BATCH_RAW_INFO | 585,4073,3381 | 586,1612,957 | 588,577,14 | 589,1349,787 | 591,3800,3389 | 595,3758,3625 | 596,3891,3834 | 597,719,671 | 598,764,716

BATCH_RAW_INFO | 585,4074,3381 | 586,1613,957 | 588,578,14 | 589,1350,787 | 591,3801,3389 | 595,3759,3625 | 596,3892,3834 | 597,720,671 | 598,765,716

BATCH_RAW_INFO | 585,4075,3381 | 586,1614,957 | 588,579,14 | 589,1351,787 | 591,3802,3389 | 595,3760,3625 | 596,3893,3834 | 597,721,671 | 598,766,716

BATCH_RAW_INFO | 585,4076,3381 | 586,1615,957 | 588,580,14 | 589,1352,787 | 591,3803,3389 | 595,3761,3625 | 596,3894,3834 | 597,722,671 | 598,767,716

BATCH_RAW_INFO | 585,4077,3381 | 586,1616,957 | 588,581,14 | 589,1353,787 | 591,3804,3389 | 595,3762,3625 | 596,3895,3834 | 597,723,671 | 598,768,716

BATCH_RAW_INFO | 585,4078,3381 | 586,1617,957 | 588,582,14 | 589,1354,787 | 591,3805,3389 | 595,3763,3625 | 596,3896,3834 | 597,724,671 | 598,769,716

BATCH_RAW_INFO | 585,4079,3381 | 586,1618,957 | 588,583,14 | 589,1355,787 | 591,3806,3389 | 595,3764,3625 | 596,3897,3834 | 597,725,671 | 598,770,716

BATCH_RAW_INFO | 585,4080,3381 | 586,1619,957 | 588,584,14 | 589,1356,787 | 591,3807,3389 | 595,3765,3625 | 596,3898,3834 | 597,726,671 | 598,771,716

BATCH_RAW_INFO | 585,4081,3381 | 586,1620,957 | 588,585,14 | 589,1357,787 | 591,3808,3389 | 595,3766,3625 | 596,3899,3834 | 597,727,671 | 598,772,716

BATCH_RAW_INFO | 585,4082,3381 | 586,1621,957 | 588,586,14 | 589,1358,787 | 591,3809,3389 | 595,3767,3625 | 596,3900,3834 | 597,728,671 | 598,773,716

BATCH_RAW_INFO | 585,4083,3381 | 586,1622,957 | 588,587,14 | 589,1359,787 | 591,3810,3389 | 595,3768,3625 | 596,3901,3834 | 597,729,671 | 598,774,716

BATCH_RAW_INFO | 585,4084,3381 | 586,1623,957 | 588,588,14 | 589,1360,787 | 591,3811,3389 | 595,3769,3625 | 596,3902,3834 | 597,730,671 | 598,775,716

BATCH_RAW_INFO | 585,4085,3381 | 586,1624,957 | 588,589,14 | 589,1361,787 | 591,3812,3389 | 595,3770,3625 | 596,3903,3834 | 597,731,671 | 598,776,716

BATCH_RAW_INFO | 585,4086,3381 | 586,1625,957 | 588,590,14 | 589,1362,787 | 591,3813,3389 | 595,3771,3625 | 596,3904,3834 | 597,732,671 | 598,777,716

BATCH_RAW_INFO | 585,4087,3381 | 586,1626,957 | 588,591,14 | 589,1363,787 | 591,3814,3389 | 595,3772,3625 | 596,3905,3834 | 597,733,671 | 598,778,716

BATCH_RAW_INFO | 585,4088,3381 | 586,1627,957 | 588,592,14 | 589,1364,787 | 591,3815,3389 | 595,3773,3625 | 596,3906,3834 | 597,734,671 | 598,779,716

BATCH_RAW_INFO | 585,4089,3381 | 586,1628,957 | 588,593,14 | 589,1365,787 | 591,3816,3389 | 595,3774,3625 | 596,3907,3834 | 597,735,671 | 598,780,716

BATCH_RAW_INFO | 585,4090,3381 | 586,1629,957 | 588,594,14 | 589,1366,787 | 591,3817,3389 | 595,3775,3625 | 596,3908,3834 | 597,736,671 | 598,781,716

BATCH_RAW_INFO | 585,4091,3381 | 586,1630,957 | 588,595,14 | 589,1367,787 | 591,3818,3389 | 595,3776,3625 | 596,3909,3834 | 597,737,671 | 598,782,716

BATCH_RAW_INFO | 585,4092,3381 | 586,1631,957 | 588,596,14 | 589,1368,787 | 591,3819,3389 | 595,3777,3625 | 596,3910,3834 | 597,738,671 | 598,783,716

BATCH_RAW_INFO | 585,4093,3381 | 586,1632,957 | 588,597,14 | 589,1369,787 | 591,3820,3389 | 595,3778,3625 | 596,3911,3834 | 597,739,671 | 598,784,716

BATCH_RAW_INFO | 585,4094,3381 | 586,1633,957 | 588,598,14 | 589,1370,787 | 591,3821,3389 | 595,3779,3625 | 596,3912,3834 | 597,740,671 | 598,785,716

BATCH_RAW_INFO | 585,4095,3381 | 586,1634,957 | 588,599,14 | 589,1371,787 | 591,3822,3389 | 595,3780,3625 | 596,3913,3834 | 597,741,671 | 598,786,716

BATCH_RAW_INFO | 586,1635,957 | 588,600,14 | 589,1372,787 | 591,3823,3389 | 595,3781,3625 | 596,3914,3834 | 597,742,671 | 598,787,716

BATCH_RAW_INFO | 586,1636,957 | 588,601,14 | 589,1373,787 | 591,3824,3389 | 595,3782,3625 | 596,3915,3834 | 597,743,671 | 598,788,716

BATCH_RAW_INFO | 586,1637,957 | 588,602,14 | 589,1374,787 | 591,3825,3389 | 595,3783,3625 | 596,3916,3834 | 597,744,671 | 598,789,716

BATCH_RAW_INFO | 586,1638,957 | 588,603,14 | 589,1375,787 | 591,3826,3389 | 595,3784,3625 | 596,3917,3834 | 597,745,671 | 598,790,716

BATCH_RAW_INFO | 586,1639,957 | 588,604,14 | 589,1376,787 | 591,3827,3389 | 595,3785,3625 | 596,3918,3834 | 597,746,671 | 598,791,716

BATCH_RAW_INFO | 586,1640,957 | 588,605,14 | 589,1377,787 | 591,3828,3389 | 595,3786,3625 | 596,3919,3834 | 597,747,671 | 598,792,716

BATCH_RAW_INFO | 586,1641,957 | 588,606,14 | 589,1378,787 | 591,3829,3389 | 595,3787,3625 | 596,3920,3834 | 597,748,671 | 598,793,716

BATCH_RAW_INFO | 586,1642,957 | 588,607,14 | 589,1379,787 | 591,3830,3389 | 595,3788,3625 | 596,3921,3834 | 597,749,671 | 598,794,716

BATCH_RAW_INFO | 586,1643,957 | 588,608,14 | 589,1380,787 | 591,3831,3389 | 595,3789,3625 | 596,3922,3834 | 597,750,671 | 598,795,716

BATCH_RAW_INFO | 586,1644,957 | 588,609,14 | 589,1381,787 | 591,3832,3389 | 595,3790,3625 | 596,3923,3834 | 597,751,671 | 598,796,716

BATCH_RAW_INFO | 586,1645,957 | 588,610,14 | 589,1382,787 | 591,3833,3389 | 595,3791,3625 | 596,3924,3834 | 597,752,671 | 598,797,716

BATCH_RAW_INFO | 586,1646,957 | 588,611,14 | 589,1383,787 | 591,3834,3389 | 595,3792,3625 | 596,3925,3834 | 597,753,671 | 598,798,716

BATCH_RAW_INFO | 586,1647,957 | 588,612,14 | 589,1384,787 | 591,3835,3389 | 595,3793,3625 | 596,3926,3834 | 597,754,671 | 598,799,716

BATCH_RAW_INFO | 586,1648,957 | 588,613,14 | 589,1385,787 | 591,3836,3389 | 595,3794,3625 | 596,3927,3834 | 597,755,671 | 598,800,716

BATCH_RAW_INFO | 586,1649,957 | 588,614,14 | 589,1386,787 | 591,3837,3389 | 595,3795,3625 | 596,3928,3834 | 597,756,671 | 598,801,716

BATCH_RAW_INFO | 586,1650,957 | 588,615,14 | 589,1387,787 | 591,3838,3389 | 595,3796,3625 | 596,3929,3834 | 597,757,671 | 598,802,716

BATCH_RAW_INFO | 586,1651,957 | 588,616,14 | 589,1388,787 | 591,3839,3389 | 595,3797,3625 | 596,3930,3834 | 597,758,671 | 598,803,716

BATCH_RAW_INFO | 586,1652,957 | 588,617,14 | 589,1389,787 | 591,3840,3389 | 595,3798,3625 | 596,3931,3834 | 597,759,671 | 598,804,716

BATCH_RAW_INFO | 586,1653,957 | 588,618,14 | 589,1390,787 | 591,3841,3389 | 595,3799,3625 | 596,3932,3834 | 597,760,671 | 598,805,716

BATCH_RAW_INFO | 586,1654,957 | 588,619,14 | 589,1391,787 | 591,3842,3389 | 595,3800,3625 | 596,3933,3834 | 597,761,671 | 598,806,716

BATCH_RAW_INFO | 586,1655,957 | 588,620,14 | 589,1392,787 | 591,3843,3389 | 595,3801,3625 | 596,3934,3834 | 597,762,671 | 598,807,716

BATCH_RAW_INFO | 586,1656,957 | 588,621,14 | 589,1393,787 | 591,3844,3389 | 595,3802,3625 | 596,3935,3834 | 597,763,671 | 598,808,716

BATCH_RAW_INFO | 586,1657,957 | 588,622,14 | 589,1394,787 | 591,3845,3389 | 595,3803,3625 | 596,3936,3834 | 597,764,671 | 598,809,716

BATCH_RAW_INFO | 586,1658,957 | 588,623,14 | 589,1395,787 | 591,3846,3389 | 595,3804,3625 | 596,3937,3834 | 597,765,671 | 598,810,716

BATCH_RAW_INFO | 586,1659,957 | 588,624,14 | 589,1396,787 | 591,3847,3389 | 595,3805,3625 | 596,3938,3834 | 597,766,671 | 598,811,716

BATCH_RAW_INFO | 586,1660,957 | 588,625,14 | 589,1397,787 | 591,3848,3389 | 595,3806,3625 | 596,3939,3834 | 597,767,671 | 598,812,716

BATCH_RAW_INFO | 586,1661,957 | 588,626,14 | 589,1398,787 | 591,3849,3389 | 595,3807,3625 | 596,3940,3834 | 597,768,671 | 598,813,716

BATCH_RAW_INFO | 586,1662,957 | 588,627,14 | 589,1399,787 | 591,3850,3389 | 595,3808,3625 | 596,3941,3834 | 597,769,671 | 598,814,716

BATCH_RAW_INFO | 586,1663,957 | 588,628,14 | 589,1400,787 | 591,3851,3389 | 595,3809,3625 | 596,3942,3834 | 597,770,671 | 598,815,716

BATCH_RAW_INFO | 586,1664,957 | 588,629,14 | 589,1401,787 | 591,3852,3389 | 595,3810,3625 | 596,3943,3834 | 597,771,671 | 598,816,716

BATCH_RAW_INFO | 586,1665,957 | 588,630,14 | 589,1402,787 | 591,3853,3389 | 595,3811,3625 | 596,3944,3834 | 597,772,671 | 598,817,716

BATCH_RAW_INFO | 586,1666,957 | 588,631,14 | 589,1403,787 | 591,3854,3389 | 595,3812,3625 | 596,3945,3834 | 597,773,671 | 598,818,716

BATCH_RAW_INFO | 586,1667,957 | 588,632,14 | 589,1404,787 | 591,3855,3389 | 595,3813,3625 | 596,3946,3834 | 597,774,671 | 598,819,716

BATCH_RAW_INFO | 586,1668,957 | 588,633,14 | 589,1405,787 | 591,3856,3389 | 595,3814,3625 | 596,3947,3834 | 597,775,671 | 598,820,716

BATCH_RAW_INFO | 586,1669,957 | 588,634,14 | 589,1406,787 | 591,3857,3389 | 595,3815,3625 | 596,3948,3834 | 597,776,671 | 598,821,716

BATCH_RAW_INFO | 586,1670,957 | 588,635,14 | 589,1407,787 | 591,3858,3389 | 595,3816,3625 | 596,3949,3834 | 597,777,671 | 598,822,716

BATCH_RAW_INFO | 586,1671,957 | 588,636,14 | 589,1408,787 | 591,3859,3389 | 595,3817,3625 | 596,3950,3834 | 597,778,671 | 598,823,716

BATCH_RAW_INFO | 586,1672,957 | 588,637,14 | 589,1409,787 | 591,3860,3389 | 595,3818,3625 | 596,3951,3834 | 597,779,671 | 598,824,716

BATCH_RAW_INFO | 586,1673,957 | 588,638,14 | 589,1410,787 | 591,3861,3389 | 595,3819,3625 | 596,3952,3834 | 597,780,671 | 598,825,716

BATCH_RAW_INFO | 586,1674,957 | 588,639,14 | 589,1411,787 | 591,3862,3389 | 595,3820,3625 | 596,3953,3834 | 597,781,671 | 598,826,716

BATCH_RAW_INFO | 586,1675,957 | 588,640,14 | 589,1412,787 | 591,3863,3389 | 595,3821,3625 | 596,3954,3834 | 597,782,671 | 598,827,716

BATCH_RAW_INFO | 586,1676,957 | 588,641,14 | 589,1413,787 | 591,3864,3389 | 595,3822,3625 | 596,3955,3834 | 597,783,671 | 598,828,716

BATCH_RAW_INFO | 586,1677,957 | 588,642,14 | 589,1414,787 | 591,3865,3389 | 595,3823,3625 | 596,3956,3834 | 597,784,671 | 598,829,716

BATCH_RAW_INFO | 586,1678,957 | 588,643,14 | 589,1415,787 | 591,3866,3389 | 595,3824,3625 | 596,3957,3834 | 597,785,671 | 598,830,716

BATCH_RAW_INFO | 586,1679,957 | 588,644,14 | 589,1416,787 | 591,3867,3389 | 595,3825,3625 | 596,3958,3834 | 597,786,671 | 598,831,716

BATCH_RAW_INFO | 586,1680,957 | 588,645,14 | 589,1417,787 | 591,3868,3389 | 595,3826,3625 | 596,3959,3834 | 597,787,671 | 598,832,716

BATCH_RAW_INFO | 586,1681,957 | 588,646,14 | 589,1418,787 | 591,3869,3389 | 595,3827,3625 | 596,3960,3834 | 597,788,671 | 598,833,716

BATCH_RAW_INFO | 586,1682,957 | 588,647,14 | 589,1419,787 | 591,3870,3389 | 595,3828,3625 | 596,3961,3834 | 597,789,671 | 598,834,716

BATCH_RAW_INFO | 586,1683,957 | 588,648,14 | 589,1420,787 | 591,3871,3389 | 595,3829,3625 | 596,3962,3834 | 597,790,671 | 598,835,716

BATCH_RAW_INFO | 586,1684,957 | 588,649,14 | 589,1421,787 | 591,3872,3389 | 595,3830,3625 | 596,3963,3834 | 597,791,671 | 598,836,716

BATCH_RAW_INFO | 586,1685,957 | 588,650,14 | 589,1422,787 | 591,3873,3389 | 595,3831,3625 | 596,3964,3834 | 597,792,671 | 598,837,716

BATCH_RAW_INFO | 586,1686,957 | 588,651,14 | 589,1423,787 | 591,3874,3389 | 595,3832,3625 | 596,3965,3834 | 597,793,671 | 598,838,716

BATCH_RAW_INFO | 586,1687,957 | 588,652,14 | 589,1424,787 | 591,3875,3389 | 595,3833,3625 | 596,3966,3834 | 597,794,671 | 598,839,716

BATCH_RAW_INFO | 586,1688,957 | 588,653,14 | 589,1425,787 | 591,3876,3389 | 595,3834,3625 | 596,3967,3834 | 597,795,671 | 598,840,716

BATCH_RAW_INFO | 586,1689,957 | 588,654,14 | 589,1426,787 | 591,3877,3389 | 595,3835,3625 | 596,3968,3834 | 597,796,671 | 598,841,716

BATCH_RAW_INFO | 586,1690,957 | 588,655,14 | 589,1427,787 | 591,3878,3389 | 595,3836,3625 | 596,3969,3834 | 597,797,671 | 598,842,716

BATCH_RAW_INFO | 586,1691,957 | 588,656,14 | 589,1428,787 | 591,3879,3389 | 595,3837,3625 | 596,3970,3834 | 597,798,671 | 598,843,716

BATCH_RAW_INFO | 586,1692,957 | 588,657,14 | 589,1429,787 | 591,3880,3389 | 595,3838,3625 | 596,3971,3834 | 597,799,671 | 598,844,716

BATCH_RAW_INFO | 586,1693,957 | 588,658,14 | 589,1430,787 | 591,3881,3389 | 595,3839,3625 | 596,3972,3834 | 597,800,671 | 598,845,716

BATCH_RAW_INFO | 586,1694,957 | 588,659,14 | 589,1431,787 | 591,3882,3389 | 595,3840,3625 | 596,3973,3834 | 597,801,671 | 598,846,716

BATCH_RAW_INFO | 586,1695,957 | 588,660,14 | 589,1432,787 | 591,3883,3389 | 595,3841,3625 | 596,3974,3834 | 597,802,671 | 598,847,716

BATCH_RAW_INFO | 586,1696,957 | 588,661,14 | 589,1433,787 | 591,3884,3389 | 595,3842,3625 | 596,3975,3834 | 597,803,671 | 598,848,716

BATCH_RAW_INFO | 586,1697,957 | 588,662,14 | 589,1434,787 | 591,3885,3389 | 595,3843,3625 | 596,3976,3834 | 597,804,671 | 598,849,716

BATCH_RAW_INFO | 586,1698,957 | 588,663,14 | 589,1435,787 | 591,3886,3389 | 595,3844,3625 | 596,3977,3834 | 597,805,671 | 598,850,716

BATCH_RAW_INFO | 586,1699,957 | 588,664,14 | 589,1436,787 | 591,3887,3389 | 595,3845,3625 | 596,3978,3834 | 597,806,671 | 598,851,716

BATCH_RAW_INFO | 586,1700,957 | 588,665,14 | 589,1437,787 | 591,3888,3389 | 595,3846,3625 | 596,3979,3834 | 597,807,671 | 598,852,716

BATCH_RAW_INFO | 586,1701,957 | 588,666,14 | 589,1438,787 | 591,3889,3389 | 595,3847,3625 | 596,3980,3834 | 597,808,671 | 598,853,716

BATCH_RAW_INFO | 586,1702,957 | 588,667,14 | 589,1439,787 | 591,3890,3389 | 595,3848,3625 | 596,3981,3834 | 597,809,671 | 598,854,716

BATCH_RAW_INFO | 586,1703,957 | 588,668,14 | 589,1440,787 | 591,3891,3389 | 595,3849,3625 | 596,3982,3834 | 597,810,671 | 598,855,716

BATCH_RAW_INFO | 586,1704,957 | 588,669,14 | 589,1441,787 | 591,3892,3389 | 595,3850,3625 | 596,3983,3834 | 597,811,671 | 598,856,716

BATCH_RAW_INFO | 586,1705,957 | 588,670,14 | 589,1442,787 | 591,3893,3389 | 595,3851,3625 | 596,3984,3834 | 597,812,671 | 598,857,716

BATCH_RAW_INFO | 586,1706,957 | 588,671,14 | 589,1443,787 | 591,3894,3389 | 595,3852,3625 | 596,3985,3834 | 597,813,671 | 598,858,716

BATCH_RAW_INFO | 586,1707,957 | 588,672,14 | 589,1444,787 | 591,3895,3389 | 595,3853,3625 | 596,3986,3834 | 597,814,671 | 598,859,716

BATCH_RAW_INFO | 586,1708,957 | 588,673,14 | 589,1445,787 | 591,3896,3389 | 595,3854,3625 | 596,3987,3834 | 597,815,671 | 598,860,716

BATCH_RAW_INFO | 586,1709,957 | 588,674,14 | 589,1446,787 | 591,3897,3389 | 595,3855,3625 | 596,3988,3834 | 597,816,671 | 598,861,716

BATCH_RAW_INFO | 586,1710,957 | 588,675,14 | 589,1447,787 | 591,3898,3389 | 595,3856,3625 | 596,3989,3834 | 597,817,671 | 598,862,716

BATCH_RAW_INFO | 586,1711,957 | 588,676,14 | 589,1448,787 | 591,3899,3389 | 595,3857,3625 | 596,3990,3834 | 597,818,671 | 598,863,716

BATCH_RAW_INFO | 586,1712,957 | 588,677,14 | 589,1449,787 | 591,3900,3389 | 595,3858,3625 | 596,3991,3834 | 597,819,671 | 598,864,716

BATCH_RAW_INFO | 586,1713,957 | 588,678,14 | 589,1450,787 | 591,3901,3389 | 595,3859,3625 | 596,3992,3834 | 597,820,671 | 598,865,716

BATCH_RAW_INFO | 586,1714,957 | 588,679,14 | 589,1451,787 | 591,3902,3389 | 595,3860,3625 | 596,3993,3834 | 597,821,671 | 598,866,716

BATCH_RAW_INFO | 586,1715,957 | 588,680,14 | 589,1452,787 | 591,3903,3389 | 595,3861,3625 | 596,3994,3834 | 597,822,671 | 598,867,716

BATCH_RAW_INFO | 586,1716,957 | 588,681,14 | 589,1453,787 | 591,3904,3389 | 595,3862,3625 | 596,3995,3834 | 597,823,671 | 598,868,716

BATCH_RAW_INFO | 586,1717,957 | 588,682,14 | 589,1454,787 | 591,3905,3389 | 595,3863,3625 | 596,3996,3834 | 597,824,671 | 598,869,716

BATCH_RAW_INFO | 586,1718,957 | 588,683,14 | 589,1455,787 | 591,3906,3389 | 595,3864,3625 | 596,3997,3834 | 597,825,671 | 598,870,716

BATCH_RAW_INFO | 586,1719,957 | 588,684,14 | 589,1456,787 | 591,3907,3389 | 595,3865,3625 | 596,3998,3834 | 597,826,671 | 598,871,716

BATCH_RAW_INFO | 586,1720,957 | 588,685,14 | 589,1457,787 | 591,3908,3389 | 595,3866,3625 | 596,3999,3834 | 597,827,671 | 598,872,716

BATCH_RAW_INFO | 586,1721,957 | 588,686,14 | 589,1458,787 | 591,3909,3389 | 595,3867,3625 | 596,4000,3834 | 597,828,671 | 598,873,716

BATCH_RAW_INFO | 586,1722,957 | 588,687,14 | 589,1459,787 | 591,3910,3389 | 595,3868,3625 | 596,4001,3834 | 597,829,671 | 598,874,716

BATCH_RAW_INFO | 586,1723,957 | 588,688,14 | 589,1460,787 | 591,3911,3389 | 595,3869,3625 | 596,4002,3834 | 597,830,671 | 598,875,716

BATCH_RAW_INFO | 586,1724,957 | 588,689,14 | 589,1461,787 | 591,3912,3389 | 595,3870,3625 | 596,4003,3834 | 597,831,671 | 598,876,716

BATCH_RAW_INFO | 586,1725,957 | 588,690,14 | 589,1462,787 | 591,3913,3389 | 595,3871,3625 | 596,4004,3834 | 597,832,671 | 598,877,716

BATCH_RAW_INFO | 586,1726,957 | 588,691,14 | 589,1463,787 | 591,3914,3389 | 595,3872,3625 | 596,4005,3834 | 597,833,671 | 598,878,716

BATCH_RAW_INFO | 586,1727,957 | 588,692,14 | 589,1464,787 | 591,3915,3389 | 595,3873,3625 | 596,4006,3834 | 597,834,671 | 598,879,716

BATCH_RAW_INFO | 586,1728,957 | 588,693,14 | 589,1465,787 | 591,3916,3389 | 595,3874,3625 | 596,4007,3834 | 597,835,671 | 598,880,716

BATCH_RAW_INFO | 586,1729,957 | 588,694,14 | 589,1466,787 | 591,3917,3389 | 595,3875,3625 | 596,4008,3834 | 597,836,671

BATCH_RAW_INFO | 586,1730,957 | 588,695,14 | 589,1467,787 | 591,3918,3389 | 595,3876,3625 | 596,4009,3834 | 597,837,671

BATCH_RAW_INFO | 586,1731,957 | 588,696,14 | 589,1468,787 | 591,3919,3389 | 595,3877,3625 | 596,4010,3834 | 597,838,671

BATCH_RAW_INFO | 586,1732,957 | 588,697,14 | 589,1469,787 | 591,3920,3389 | 595,3878,3625 | 596,4011,3834 | 597,839,671

BATCH_RAW_INFO | 586,1733,957 | 588,698,14 | 589,1470,787 | 591,3921,3389 | 595,3879,3625 | 596,4012,3834 | 597,840,671

BATCH_RAW_INFO | 586,1734,957 | 588,699,14 | 589,1471,787 | 591,3922,3389 | 595,3880,3625 | 596,4013,3834 | 597,841,671

BATCH_RAW_INFO | 586,1735,957 | 588,700,14 | 589,1472,787 | 591,3923,3389 | 595,3881,3625 | 596,4014,3834 | 597,842,671

BATCH_RAW_INFO | 586,1736,957 | 588,701,14 | 589,1473,787 | 591,3924,3389 | 595,3882,3625 | 596,4015,3834 | 597,843,671

BATCH_RAW_INFO | 586,1737,957 | 588,702,14 | 589,1474,787 | 591,3925,3389 | 595,3883,3625 | 596,4016,3834 | 597,844,671

BATCH_RAW_INFO | 586,1738,957 | 588,703,14 | 589,1475,787 | 591,3926,3389 | 595,3884,3625 | 596,4017,3834 | 597,845,671

BATCH_RAW_INFO | 586,1739,957 | 588,704,14 | 589,1476,787 | 591,3927,3389 | 595,3885,3625 | 596,4018,3834 | 597,846,671

BATCH_RAW_INFO | 586,1740,957 | 588,705,14 | 589,1477,787 | 591,3928,3389 | 595,3886,3625 | 596,4019,3834 | 597,847,671

BATCH_RAW_INFO | 586,1741,957 | 588,706,14 | 589,1478,787 | 591,3929,3389 | 595,3887,3625 | 596,4020,3834 | 597,848,671

BATCH_RAW_INFO | 586,1742,957 | 588,707,14 | 589,1479,787 | 591,3930,3389 | 595,3888,3625 | 596,4021,3834 | 597,849,671

BATCH_RAW_INFO | 586,1743,957 | 588,708,14 | 589,1480,787 | 591,3931,3389 | 595,3889,3625 | 596,4022,3834 | 597,850,671

BATCH_RAW_INFO | 586,1744,957 | 588,709,14 | 589,1481,787 | 591,3932,3389 | 595,3890,3625 | 596,4023,3834 | 597,851,671

BATCH_RAW_INFO | 586,1745,957 | 588,710,14 | 589,1482,787 | 591,3933,3389 | 595,3891,3625 | 596,4024,3834 | 597,852,671

BATCH_RAW_INFO | 586,1746,957 | 588,711,14 | 589,1483,787 | 591,3934,3389 | 595,3892,3625 | 596,4025,3834 | 597,853,671

BATCH_RAW_INFO | 586,1747,957 | 588,712,14 | 589,1484,787 | 591,3935,3389 | 595,3893,3625 | 596,4026,3834 | 597,854,671

BATCH_RAW_INFO | 586,1748,957 | 588,713,14 | 589,1485,787 | 591,3936,3389 | 595,3894,3625 | 596,4027,3834 | 597,855,671

BATCH_RAW_INFO | 586,1749,957 | 588,714,14 | 589,1486,787 | 591,3937,3389 | 595,3895,3625 | 596,4028,3834 | 597,856,671

BATCH_RAW_INFO | 586,1750,957 | 588,715,14 | 589,1487,787 | 591,3938,3389 | 595,3896,3625 | 596,4029,3834 | 597,857,671

BATCH_RAW_INFO | 586,1751,957 | 588,716,14 | 589,1488,787 | 591,3939,3389 | 595,3897,3625 | 596,4030,3834 | 597,858,671

BATCH_RAW_INFO | 586,1752,957 | 588,717,14 | 589,1489,787 | 591,3940,3389 | 595,3898,3625 | 596,4031,3834 | 597,859,671

BATCH_RAW_INFO | 586,1753,957 | 588,718,14 | 589,1490,787 | 591,3941,3389 | 595,3899,3625 | 596,4032,3834 | 597,860,671

BATCH_RAW_INFO | 586,1754,957 | 588,719,14 | 589,1491,787 | 591,3942,3389 | 595,3900,3625 | 596,4033,3834 | 597,861,671

BATCH_RAW_INFO | 586,1755,957 | 588,720,14 | 589,1492,787 | 591,3943,3389 | 595,3901,3625 | 596,4034,3834 | 597,862,671

BATCH_RAW_INFO | 586,1756,957 | 588,721,14 | 589,1493,787 | 591,3944,3389 | 595,3902,3625 | 596,4035,3834 | 597,863,671

BATCH_RAW_INFO | 586,1757,957 | 588,722,14 | 589,1494,787 | 591,3945,3389 | 595,3903,3625 | 596,4036,3834 | 597,864,671

BATCH_RAW_INFO | 586,1758,957 | 588,723,14 | 589,1495,787 | 591,3946,3389 | 595,3904,3625 | 596,4037,3834 | 597,865,671

BATCH_RAW_INFO | 586,1759,957 | 588,724,14 | 589,1496,787 | 591,3947,3389 | 595,3905,3625 | 596,4038,3834 | 597,866,671

BATCH_RAW_INFO | 586,1760,957 | 588,725,14 | 589,1497,787 | 591,3948,3389 | 595,3906,3625 | 596,4039,3834 | 597,867,671

BATCH_RAW_INFO | 586,1761,957 | 588,726,14 | 589,1498,787 | 591,3949,3389 | 595,3907,3625 | 596,4040,3834 | 597,868,671

BATCH_RAW_INFO | 586,1762,957 | 588,727,14 | 589,1499,787 | 591,3950,3389 | 595,3908,3625 | 596,4041,3834 | 597,869,671

BATCH_RAW_INFO | 586,1763,957 | 588,728,14 | 589,1500,787 | 591,3951,3389 | 595,3909,3625 | 596,4042,3834 | 597,870,671

BATCH_RAW_INFO | 586,1764,957 | 588,729,14 | 589,1501,787 | 591,3952,3389 | 595,3910,3625 | 596,4043,3834 | 597,871,671

BATCH_RAW_INFO | 586,1765,957 | 588,730,14 | 589,1502,787 | 591,3953,3389 | 595,3911,3625 | 596,4044,3834 | 597,872,671

BATCH_RAW_INFO | 586,1766,957 | 588,731,14 | 589,1503,787 | 591,3954,3389 | 595,3912,3625 | 596,4045,3834 | 597,873,671

BATCH_RAW_INFO | 586,1767,957 | 588,732,14 | 589,1504,787 | 591,3955,3389 | 595,3913,3625 | 596,4046,3834 | 597,874,671

BATCH_RAW_INFO | 586,1768,957 | 588,733,14 | 589,1505,787 | 591,3956,3389 | 595,3914,3625 | 596,4047,3834 | 597,875,671

BATCH_RAW_INFO | 586,1769,957 | 588,734,14 | 589,1506,787 | 591,3957,3389 | 595,3915,3625 | 596,4048,3834 | 597,876,671

BATCH_RAW_INFO | 586,1770,957 | 588,735,14 | 589,1507,787 | 591,3958,3389 | 595,3916,3625 | 596,4049,3834 | 597,877,671

BATCH_RAW_INFO | 599,1419,1418

BATCH_RAW_INFO | 586,1771,957 | 588,736,14 | 589,1508,787 | 591,3959,3389 | 595,3917,3625 | 596,4050,3834 | 597,878,671 | 599,1420,1418

BATCH_RAW_INFO | 600,3605,3604

BATCH_RAW_INFO | 586,1772,957 | 588,737,14 | 589,1509,787 | 591,3960,3389 | 595,3918,3625 | 596,4051,3834 | 597,879,671 | 599,1421,1418 | 600,3606,3604

BATCH_RAW_INFO | 586,1773,957 | 588,738,14 | 589,1510,787 | 591,3961,3389 | 595,3919,3625 | 596,4052,3834 | 597,880,671 | 599,1422,1418 | 600,3607,3604

BATCH_RAW_INFO | 586,1774,957 | 588,739,14 | 589,1511,787 | 591,3962,3389 | 595,3920,3625 | 596,4053,3834 | 597,881,671 | 599,1423,1418 | 600,3608,3604

BATCH_RAW_INFO | 586,1775,957 | 588,740,14 | 589,1512,787 | 591,3963,3389 | 595,3921,3625 | 596,4054,3834 | 597,882,671 | 599,1424,1418 | 600,3609,3604

BATCH_RAW_INFO | 586,1776,957 | 588,741,14 | 589,1513,787 | 591,3964,3389 | 595,3922,3625 | 596,4055,3834 | 597,883,671 | 599,1425,1418 | 600,3610,3604

BATCH_RAW_INFO | 586,1777,957 | 588,742,14 | 589,1514,787 | 591,3965,3389 | 595,3923,3625 | 596,4056,3834 | 597,884,671 | 599,1426,1418 | 600,3611,3604

BATCH_RAW_INFO | 586,1778,957 | 588,743,14 | 589,1515,787 | 591,3966,3389 | 595,3924,3625 | 596,4057,3834 | 597,885,671 | 599,1427,1418 | 600,3612,3604

BATCH_RAW_INFO | 586,1779,957 | 588,744,14 | 589,1516,787 | 591,3967,3389 | 595,3925,3625 | 596,4058,3834 | 597,886,671 | 599,1428,1418 | 600,3613,3604

BATCH_RAW_INFO | 586,1780,957 | 588,745,14 | 589,1517,787 | 591,3968,3389 | 595,3926,3625 | 596,4059,3834 | 597,887,671 | 599,1429,1418 | 600,3614,3604

BATCH_RAW_INFO | 586,1781,957 | 588,746,14 | 589,1518,787 | 591,3969,3389 | 595,3927,3625 | 596,4060,3834 | 597,888,671 | 599,1430,1418 | 600,3615,3604

BATCH_RAW_INFO | 586,1782,957 | 588,747,14 | 589,1519,787 | 591,3970,3389 | 595,3928,3625 | 596,4061,3834 | 597,889,671 | 599,1431,1418 | 600,3616,3604

BATCH_RAW_INFO | 586,1783,957 | 588,748,14 | 589,1520,787 | 591,3971,3389 | 595,3929,3625 | 596,4062,3834 | 597,890,671 | 599,1432,1418 | 600,3617,3604

BATCH_RAW_INFO | 586,1784,957 | 588,749,14 | 589,1521,787 | 591,3972,3389 | 595,3930,3625 | 596,4063,3834 | 597,891,671 | 599,1433,1418 | 600,3618,3604

BATCH_RAW_INFO | 586,1785,957 | 588,750,14 | 589,1522,787 | 591,3973,3389 | 595,3931,3625 | 596,4064,3834 | 597,892,671 | 599,1434,1418 | 600,3619,3604

BATCH_RAW_INFO | 586,1786,957 | 588,751,14 | 589,1523,787 | 591,3974,3389 | 595,3932,3625 | 596,4065,3834 | 597,893,671 | 599,1435,1418 | 600,3620,3604

BATCH_RAW_INFO | 586,1787,957 | 588,752,14 | 589,1524,787 | 591,3975,3389 | 595,3933,3625 | 596,4066,3834 | 597,894,671 | 599,1436,1418 | 600,3621,3604

BATCH_RAW_INFO | 586,1788,957 | 588,753,14 | 589,1525,787 | 591,3976,3389 | 595,3934,3625 | 596,4067,3834 | 597,895,671 | 599,1437,1418 | 600,3622,3604

BATCH_RAW_INFO | 586,1789,957 | 588,754,14 | 589,1526,787 | 591,3977,3389 | 595,3935,3625 | 596,4068,3834 | 597,896,671 | 599,1438,1418 | 600,3623,3604

BATCH_RAW_INFO | 586,1790,957 | 588,755,14 | 589,1527,787 | 591,3978,3389 | 595,3936,3625 | 596,4069,3834 | 597,897,671 | 599,1439,1418 | 600,3624,3604

BATCH_RAW_INFO | 586,1791,957 | 588,756,14 | 589,1528,787 | 591,3979,3389 | 595,3937,3625 | 596,4070,3834 | 597,898,671 | 599,1440,1418 | 600,3625,3604

BATCH_RAW_INFO | 586,1792,957 | 588,757,14 | 589,1529,787 | 591,3980,3389 | 595,3938,3625 | 596,4071,3834 | 597,899,671 | 599,1441,1418 | 600,3626,3604

BATCH_RAW_INFO | 586,1793,957 | 588,758,14 | 589,1530,787 | 591,3981,3389 | 595,3939,3625 | 596,4072,3834 | 597,900,671 | 599,1442,1418 | 600,3627,3604

BATCH_RAW_INFO | 586,1794,957 | 588,759,14 | 589,1531,787 | 591,3982,3389 | 595,3940,3625 | 596,4073,3834 | 597,901,671 | 599,1443,1418 | 600,3628,3604

BATCH_RAW_INFO | 586,1795,957 | 588,760,14 | 589,1532,787 | 591,3983,3389 | 595,3941,3625 | 596,4074,3834 | 597,902,671 | 599,1444,1418 | 600,3629,3604

BATCH_RAW_INFO | 586,1796,957 | 588,761,14 | 589,1533,787 | 591,3984,3389 | 595,3942,3625 | 596,4075,3834 | 597,903,671 | 599,1445,1418 | 600,3630,3604

BATCH_RAW_INFO | 586,1797,957 | 588,762,14 | 589,1534,787 | 591,3985,3389 | 595,3943,3625 | 596,4076,3834 | 597,904,671 | 599,1446,1418 | 600,3631,3604

BATCH_RAW_INFO | 586,1798,957 | 588,763,14 | 589,1535,787 | 591,3986,3389 | 595,3944,3625 | 596,4077,3834 | 597,905,671 | 599,1447,1418 | 600,3632,3604

BATCH_RAW_INFO | 586,1799,957 | 588,764,14 | 589,1536,787 | 591,3987,3389 | 595,3945,3625 | 596,4078,3834 | 597,906,671 | 599,1448,1418 | 600,3633,3604

BATCH_RAW_INFO | 586,1800,957 | 588,765,14 | 589,1537,787 | 591,3988,3389 | 595,3946,3625 | 596,4079,3834 | 597,907,671 | 599,1449,1418 | 600,3634,3604

BATCH_RAW_INFO | 586,1801,957 | 588,766,14 | 589,1538,787 | 591,3989,3389 | 595,3947,3625 | 596,4080,3834 | 597,908,671 | 599,1450,1418 | 600,3635,3604

BATCH_RAW_INFO | 586,1802,957 | 588,767,14 | 591,3990,3389 | 595,3948,3625 | 596,4081,3834 | 597,909,671 | 599,1451,1418 | 600,3636,3604

BATCH_RAW_INFO | 586,1803,957 | 588,768,14 | 591,3991,3389 | 595,3949,3625 | 596,4082,3834 | 597,910,671 | 599,1452,1418 | 600,3637,3604

BATCH_RAW_INFO | 586,1804,957 | 588,769,14 | 591,3992,3389 | 595,3950,3625 | 596,4083,3834 | 597,911,671 | 599,1453,1418 | 600,3638,3604

BATCH_RAW_INFO | 586,1805,957 | 588,770,14 | 591,3993,3389 | 595,3951,3625 | 596,4084,3834 | 597,912,671 | 599,1454,1418 | 600,3639,3604

BATCH_RAW_INFO | 586,1806,957 | 588,771,14 | 591,3994,3389 | 595,3952,3625 | 596,4085,3834 | 597,913,671 | 599,1455,1418 | 600,3640,3604

BATCH_RAW_INFO | 586,1807,957 | 588,772,14 | 591,3995,3389 | 595,3953,3625 | 596,4086,3834 | 597,914,671 | 599,1456,1418 | 600,3641,3604

BATCH_RAW_INFO | 586,1808,957 | 588,773,14 | 591,3996,3389 | 595,3954,3625 | 596,4087,3834 | 597,915,671 | 599,1457,1418 | 600,3642,3604

BATCH_RAW_INFO | 586,1809,957 | 588,774,14 | 591,3997,3389 | 595,3955,3625 | 596,4088,3834 | 597,916,671 | 599,1458,1418 | 600,3643,3604

BATCH_RAW_INFO | 586,1810,957 | 588,775,14 | 591,3998,3389 | 595,3956,3625 | 596,4089,3834 | 597,917,671 | 599,1459,1418 | 600,3644,3604

BATCH_RAW_INFO | 586,1811,957 | 588,776,14 | 591,3999,3389 | 595,3957,3625 | 596,4090,3834 | 597,918,671 | 599,1460,1418 | 600,3645,3604

BATCH_RAW_INFO | 586,1812,957 | 588,777,14 | 591,4000,3389 | 595,3958,3625 | 596,4091,3834 | 597,919,671 | 599,1461,1418 | 600,3646,3604

BATCH_RAW_INFO | 586,1813,957 | 588,778,14 | 591,4001,3389 | 595,3959,3625 | 596,4092,3834 | 597,920,671 | 599,1462,1418 | 600,3647,3604

BATCH_RAW_INFO | 586,1814,957 | 588,779,14 | 591,4002,3389 | 595,3960,3625 | 596,4093,3834 | 597,921,671 | 599,1463,1418 | 600,3648,3604

BATCH_RAW_INFO | 586,1815,957 | 588,780,14 | 591,4003,3389 | 595,3961,3625 | 596,4094,3834 | 597,922,671 | 599,1464,1418 | 600,3649,3604

BATCH_RAW_INFO | 586,1816,957 | 588,781,14 | 591,4004,3389 | 595,3962,3625 | 596,4095,3834 | 597,923,671 | 599,1465,1418 | 600,3650,3604

BATCH_RAW_INFO | 586,1817,957 | 588,782,14 | 591,4005,3389 | 595,3963,3625 | 597,924,671 | 599,1466,1418 | 600,3651,3604

BATCH_RAW_INFO | 586,1818,957 | 588,783,14 | 591,4006,3389 | 595,3964,3625 | 597,925,671 | 599,1467,1418 | 600,3652,3604

BATCH_RAW_INFO | 586,1819,957 | 588,784,14 | 591,4007,3389 | 595,3965,3625 | 597,926,671 | 599,1468,1418 | 600,3653,3604

BATCH_RAW_INFO | 586,1820,957 | 588,785,14 | 591,4008,3389 | 595,3966,3625 | 597,927,671 | 599,1469,1418 | 600,3654,3604

BATCH_RAW_INFO | 586,1821,957 | 588,786,14 | 591,4009,3389 | 595,3967,3625 | 597,928,671 | 599,1470,1418 | 600,3655,3604

BATCH_RAW_INFO | 586,1822,957 | 588,787,14 | 591,4010,3389 | 595,3968,3625 | 597,929,671 | 599,1471,1418 | 600,3656,3604

BATCH_RAW_INFO | 586,1823,957 | 588,788,14 | 591,4011,3389 | 595,3969,3625 | 597,930,671 | 599,1472,1418 | 600,3657,3604

BATCH_RAW_INFO | 586,1824,957 | 588,789,14 | 591,4012,3389 | 595,3970,3625 | 597,931,671 | 599,1473,1418 | 600,3658,3604

BATCH_RAW_INFO | 586,1825,957 | 588,790,14 | 591,4013,3389 | 595,3971,3625 | 597,932,671 | 599,1474,1418 | 600,3659,3604

BATCH_RAW_INFO | 586,1826,957 | 588,791,14 | 591,4014,3389 | 595,3972,3625 | 597,933,671 | 599,1475,1418 | 600,3660,3604

BATCH_RAW_INFO | 586,1827,957 | 588,792,14 | 591,4015,3389 | 595,3973,3625 | 597,934,671 | 599,1476,1418 | 600,3661,3604

BATCH_RAW_INFO | 586,1828,957 | 588,793,14 | 591,4016,3389 | 595,3974,3625 | 597,935,671 | 599,1477,1418 | 600,3662,3604

BATCH_RAW_INFO | 586,1829,957 | 588,794,14 | 591,4017,3389 | 595,3975,3625 | 597,936,671 | 599,1478,1418 | 600,3663,3604

BATCH_RAW_INFO | 586,1830,957 | 588,795,14 | 591,4018,3389 | 595,3976,3625 | 597,937,671 | 599,1479,1418 | 600,3664,3604

BATCH_RAW_INFO | 586,1831,957 | 588,796,14 | 591,4019,3389 | 595,3977,3625 | 597,938,671 | 599,1480,1418 | 600,3665,3604

BATCH_RAW_INFO | 586,1832,957 | 588,797,14 | 591,4020,3389 | 595,3978,3625 | 597,939,671 | 599,1481,1418 | 600,3666,3604

BATCH_RAW_INFO | 586,1833,957 | 588,798,14 | 591,4021,3389 | 595,3979,3625 | 597,940,671 | 599,1482,1418 | 600,3667,3604

BATCH_RAW_INFO | 588,799,14 | 591,4022,3389 | 595,3980,3625 | 597,941,671 | 599,1483,1418 | 600,3668,3604

BATCH_RAW_INFO | 588,800,14 | 591,4023,3389 | 595,3981,3625 | 597,942,671 | 599,1484,1418 | 600,3669,3604

BATCH_RAW_INFO | 588,801,14 | 591,4024,3389 | 595,3982,3625 | 597,943,671 | 599,1485,1418 | 600,3670,3604

BATCH_RAW_INFO | 588,802,14 | 591,4025,3389 | 595,3983,3625 | 597,944,671 | 599,1486,1418 | 600,3671,3604

BATCH_RAW_INFO | 588,803,14 | 591,4026,3389 | 595,3984,3625 | 599,1487,1418 | 600,3672,3604

BATCH_RAW_INFO | 588,804,14 | 591,4027,3389 | 595,3985,3625 | 599,1488,1418 | 600,3673,3604

BATCH_RAW_INFO | 588,805,14 | 591,4028,3389 | 595,3986,3625 | 599,1489,1418 | 600,3674,3604

BATCH_RAW_INFO | 588,806,14 | 591,4029,3389 | 595,3987,3625 | 599,1490,1418 | 600,3675,3604

BATCH_RAW_INFO | 588,807,14 | 591,4030,3389 | 595,3988,3625 | 599,1491,1418 | 600,3676,3604

BATCH_RAW_INFO | 588,808,14 | 591,4031,3389 | 595,3989,3625 | 599,1492,1418 | 600,3677,3604

BATCH_RAW_INFO | 588,809,14 | 591,4032,3389 | 595,3990,3625 | 599,1493,1418 | 600,3678,3604

BATCH_RAW_INFO | 588,810,14 | 591,4033,3389 | 595,3991,3625 | 599,1494,1418 | 600,3679,3604

BATCH_RAW_INFO | 588,811,14 | 591,4034,3389 | 595,3992,3625 | 599,1495,1418 | 600,3680,3604

BATCH_RAW_INFO | 601,2296,2295

BATCH_RAW_INFO | 588,812,14 | 591,4035,3389 | 595,3993,3625 | 599,1496,1418 | 600,3681,3604 | 601,2297,2295

BATCH_RAW_INFO | 588,813,14 | 591,4036,3389 | 595,3994,3625 | 599,1497,1418 | 600,3682,3604 | 601,2298,2295

BATCH_RAW_INFO | 588,814,14 | 591,4037,3389 | 595,3995,3625 | 599,1498,1418 | 600,3683,3604 | 601,2299,2295

BATCH_RAW_INFO | 588,815,14 | 591,4038,3389 | 595,3996,3625 | 599,1499,1418 | 600,3684,3604 | 601,2300,2295

BATCH_RAW_INFO | 588,816,14 | 591,4039,3389 | 595,3997,3625 | 599,1500,1418 | 600,3685,3604 | 601,2301,2295

BATCH_RAW_INFO | 588,817,14 | 591,4040,3389 | 595,3998,3625 | 599,1501,1418 | 600,3686,3604 | 601,2302,2295

BATCH_RAW_INFO | 588,818,14 | 591,4041,3389 | 595,3999,3625 | 599,1502,1418 | 600,3687,3604 | 601,2303,2295

BATCH_RAW_INFO | 588,819,14 | 591,4042,3389 | 595,4000,3625 | 599,1503,1418 | 600,3688,3604 | 601,2304,2295

BATCH_RAW_INFO | 588,820,14 | 591,4043,3389 | 595,4001,3625 | 599,1504,1418 | 600,3689,3604 | 601,2305,2295

BATCH_RAW_INFO | 588,821,14 | 591,4044,3389 | 595,4002,3625 | 599,1505,1418 | 600,3690,3604 | 601,2306,2295

BATCH_RAW_INFO | 588,822,14 | 591,4045,3389 | 595,4003,3625 | 599,1506,1418 | 600,3691,3604 | 601,2307,2295

BATCH_RAW_INFO | 588,823,14 | 591,4046,3389 | 595,4004,3625 | 599,1507,1418 | 600,3692,3604 | 601,2308,2295

BATCH_RAW_INFO | 588,824,14 | 591,4047,3389 | 595,4005,3625 | 599,1508,1418 | 600,3693,3604 | 601,2309,2295

BATCH_RAW_INFO | 588,825,14 | 591,4048,3389 | 595,4006,3625 | 599,1509,1418 | 600,3694,3604 | 601,2310,2295

BATCH_RAW_INFO | 588,826,14 | 591,4049,3389 | 595,4007,3625 | 599,1510,1418 | 600,3695,3604 | 601,2311,2295

BATCH_RAW_INFO | 588,827,14 | 591,4050,3389 | 595,4008,3625 | 599,1511,1418 | 600,3696,3604 | 601,2312,2295

BATCH_RAW_INFO | 588,828,14 | 591,4051,3389 | 595,4009,3625 | 599,1512,1418 | 600,3697,3604 | 601,2313,2295

BATCH_RAW_INFO | 588,829,14 | 591,4052,3389 | 595,4010,3625 | 599,1513,1418 | 600,3698,3604 | 601,2314,2295

BATCH_RAW_INFO | 588,830,14 | 591,4053,3389 | 595,4011,3625 | 599,1514,1418 | 600,3699,3604 | 601,2315,2295

BATCH_RAW_INFO | 588,831,14 | 591,4054,3389 | 595,4012,3625 | 599,1515,1418 | 600,3700,3604 | 601,2316,2295

BATCH_RAW_INFO | 588,832,14 | 591,4055,3389 | 595,4013,3625 | 599,1516,1418 | 600,3701,3604 | 601,2317,2295

BATCH_RAW_INFO | 588,833,14 | 591,4056,3389 | 595,4014,3625 | 599,1517,1418 | 600,3702,3604 | 601,2318,2295

BATCH_RAW_INFO | 588,834,14 | 591,4057,3389 | 595,4015,3625 | 599,1518,1418 | 600,3703,3604 | 601,2319,2295

BATCH_RAW_INFO | 588,835,14 | 591,4058,3389 | 595,4016,3625 | 599,1519,1418 | 600,3704,3604 | 601,2320,2295

BATCH_RAW_INFO | 588,836,14 | 591,4059,3389 | 595,4017,3625 | 599,1520,1418 | 600,3705,3604 | 601,2321,2295

BATCH_RAW_INFO | 588,837,14 | 591,4060,3389 | 595,4018,3625 | 599,1521,1418 | 600,3706,3604 | 601,2322,2295

BATCH_RAW_INFO | 588,838,14 | 591,4061,3389 | 595,4019,3625 | 599,1522,1418 | 600,3707,3604 | 601,2323,2295

BATCH_RAW_INFO | 588,839,14 | 591,4062,3389 | 595,4020,3625 | 599,1523,1418 | 600,3708,3604 | 601,2324,2295

BATCH_RAW_INFO | 588,840,14 | 591,4063,3389 | 595,4021,3625 | 599,1524,1418 | 600,3709,3604 | 601,2325,2295

BATCH_RAW_INFO | 588,841,14 | 591,4064,3389 | 595,4022,3625 | 599,1525,1418 | 600,3710,3604 | 601,2326,2295

BATCH_RAW_INFO | 588,842,14 | 591,4065,3389 | 595,4023,3625 | 599,1526,1418 | 600,3711,3604 | 601,2327,2295

BATCH_RAW_INFO | 588,843,14 | 591,4066,3389 | 595,4024,3625 | 599,1527,1418 | 600,3712,3604 | 601,2328,2295

BATCH_RAW_INFO | 588,844,14 | 591,4067,3389 | 595,4025,3625 | 599,1528,1418 | 600,3713,3604 | 601,2329,2295

BATCH_RAW_INFO | 588,845,14 | 591,4068,3389 | 595,4026,3625 | 599,1529,1418 | 600,3714,3604 | 601,2330,2295

BATCH_RAW_INFO | 588,846,14 | 591,4069,3389 | 595,4027,3625 | 599,1530,1418 | 600,3715,3604 | 601,2331,2295

BATCH_RAW_INFO | 588,847,14 | 591,4070,3389 | 595,4028,3625 | 599,1531,1418 | 600,3716,3604 | 601,2332,2295

BATCH_RAW_INFO | 588,848,14 | 591,4071,3389 | 595,4029,3625 | 599,1532,1418 | 600,3717,3604 | 601,2333,2295

BATCH_RAW_INFO | 588,849,14 | 591,4072,3389 | 595,4030,3625 | 599,1533,1418 | 600,3718,3604 | 601,2334,2295

BATCH_RAW_INFO | 588,850,14 | 591,4073,3389 | 595,4031,3625 | 599,1534,1418 | 600,3719,3604 | 601,2335,2295

BATCH_RAW_INFO | 602,1618,1617

BATCH_RAW_INFO | 588,851,14 | 591,4074,3389 | 595,4032,3625 | 599,1535,1418 | 600,3720,3604 | 601,2336,2295 | 602,1619,1617

BATCH_RAW_INFO | 588,852,14 | 591,4075,3389 | 595,4033,3625 | 599,1536,1418 | 600,3721,3604 | 601,2337,2295 | 602,1620,1617

BATCH_RAW_INFO | 588,853,14 | 591,4076,3389 | 595,4034,3625 | 599,1537,1418 | 600,3722,3604 | 601,2338,2295 | 602,1621,1617

BATCH_RAW_INFO | 588,854,14 | 591,4077,3389 | 595,4035,3625 | 599,1538,1418 | 600,3723,3604 | 601,2339,2295 | 602,1622,1617

BATCH_RAW_INFO | 588,855,14 | 591,4078,3389 | 595,4036,3625 | 599,1539,1418 | 600,3724,3604 | 601,2340,2295 | 602,1623,1617

BATCH_RAW_INFO | 588,856,14 | 591,4079,3389 | 595,4037,3625 | 599,1540,1418 | 600,3725,3604 | 601,2341,2295 | 602,1624,1617

BATCH_RAW_INFO | 588,857,14 | 591,4080,3389 | 595,4038,3625 | 599,1541,1418 | 600,3726,3604 | 601,2342,2295 | 602,1625,1617

BATCH_RAW_INFO | 588,858,14 | 591,4081,3389 | 595,4039,3625 | 599,1542,1418 | 600,3727,3604 | 601,2343,2295 | 602,1626,1617

BATCH_RAW_INFO | 588,859,14 | 591,4082,3389 | 595,4040,3625 | 599,1543,1418 | 600,3728,3604 | 601,2344,2295 | 602,1627,1617

BATCH_RAW_INFO | 588,860,14 | 591,4083,3389 | 595,4041,3625 | 599,1544,1418 | 600,3729,3604 | 601,2345,2295 | 602,1628,1617

BATCH_RAW_INFO | 588,861,14 | 591,4084,3389 | 595,4042,3625 | 599,1545,1418 | 600,3730,3604 | 601,2346,2295 | 602,1629,1617

BATCH_RAW_INFO | 588,862,14 | 591,4085,3389 | 595,4043,3625 | 599,1546,1418 | 600,3731,3604 | 601,2347,2295 | 602,1630,1617

BATCH_RAW_INFO | 588,863,14 | 591,4086,3389 | 595,4044,3625 | 599,1547,1418 | 600,3732,3604 | 601,2348,2295 | 602,1631,1617

BATCH_RAW_INFO | 588,864,14 | 591,4087,3389 | 595,4045,3625 | 599,1548,1418 | 600,3733,3604 | 601,2349,2295 | 602,1632,1617

BATCH_RAW_INFO | 588,865,14 | 591,4088,3389 | 595,4046,3625 | 599,1549,1418 | 600,3734,3604 | 601,2350,2295 | 602,1633,1617

BATCH_RAW_INFO | 588,866,14 | 591,4089,3389 | 595,4047,3625 | 599,1550,1418 | 600,3735,3604 | 601,2351,2295 | 602,1634,1617

BATCH_RAW_INFO | 588,867,14 | 591,4090,3389 | 595,4048,3625 | 599,1551,1418 | 600,3736,3604 | 601,2352,2295 | 602,1635,1617

BATCH_RAW_INFO | 588,868,14 | 591,4091,3389 | 595,4049,3625 | 599,1552,1418 | 600,3737,3604 | 601,2353,2295 | 602,1636,1617

BATCH_RAW_INFO | 588,869,14 | 591,4092,3389 | 595,4050,3625 | 599,1553,1418 | 600,3738,3604 | 601,2354,2295 | 602,1637,1617

BATCH_RAW_INFO | 588,870,14 | 591,4093,3389 | 595,4051,3625 | 599,1554,1418 | 600,3739,3604 | 601,2355,2295 | 602,1638,1617

BATCH_RAW_INFO | 588,871,14 | 591,4094,3389 | 595,4052,3625 | 599,1555,1418 | 600,3740,3604 | 601,2356,2295 | 602,1639,1617

BATCH_RAW_INFO | 588,872,14 | 591,4095,3389 | 595,4053,3625 | 599,1556,1418 | 600,3741,3604 | 601,2357,2295 | 602,1640,1617

BATCH_RAW_INFO | 588,873,14 | 595,4054,3625 | 599,1557,1418 | 600,3742,3604 | 601,2358,2295 | 602,1641,1617

BATCH_RAW_INFO | 588,874,14 | 595,4055,3625 | 599,1558,1418 | 600,3743,3604 | 601,2359,2295 | 602,1642,1617

BATCH_RAW_INFO | 588,875,14 | 595,4056,3625 | 599,1559,1418 | 600,3744,3604 | 601,2360,2295 | 602,1643,1617

BATCH_RAW_INFO | 588,876,14 | 595,4057,3625 | 599,1560,1418 | 600,3745,3604 | 601,2361,2295 | 602,1644,1617

BATCH_RAW_INFO | 588,877,14 | 595,4058,3625 | 599,1561,1418 | 600,3746,3604 | 601,2362,2295 | 602,1645,1617

BATCH_RAW_INFO | 588,878,14 | 595,4059,3625 | 599,1562,1418 | 600,3747,3604 | 601,2363,2295 | 602,1646,1617

BATCH_RAW_INFO | 588,879,14 | 595,4060,3625 | 599,1563,1418 | 600,3748,3604 | 601,2364,2295 | 602,1647,1617

BATCH_RAW_INFO | 588,880,14 | 595,4061,3625 | 599,1564,1418 | 600,3749,3604 | 601,2365,2295 | 602,1648,1617

BATCH_RAW_INFO | 588,881,14 | 595,4062,3625 | 599,1565,1418 | 600,3750,3604 | 601,2366,2295 | 602,1649,1617

BATCH_RAW_INFO | 588,882,14 | 595,4063,3625 | 599,1566,1418 | 600,3751,3604 | 601,2367,2295 | 602,1650,1617

BATCH_RAW_INFO | 588,883,14 | 595,4064,3625 | 599,1567,1418 | 600,3752,3604 | 601,2368,2295 | 602,1651,1617

BATCH_RAW_INFO | 588,884,14 | 595,4065,3625 | 599,1568,1418 | 600,3753,3604 | 601,2369,2295 | 602,1652,1617

BATCH_RAW_INFO | 588,885,14 | 595,4066,3625 | 599,1569,1418 | 600,3754,3604 | 601,2370,2295 | 602,1653,1617

BATCH_RAW_INFO | 595,4067,3625 | 599,1570,1418 | 600,3755,3604 | 601,2371,2295 | 602,1654,1617

BATCH_RAW_INFO | 595,4068,3625 | 599,1571,1418 | 600,3756,3604 | 601,2372,2295 | 602,1655,1617

BATCH_RAW_INFO | 595,4069,3625 | 599,1572,1418 | 600,3757,3604 | 601,2373,2295 | 602,1656,1617

BATCH_RAW_INFO | 595,4070,3625 | 599,1573,1418 | 600,3758,3604 | 601,2374,2295 | 602,1657,1617

BATCH_RAW_INFO | 595,4071,3625 | 599,1574,1418 | 600,3759,3604 | 601,2375,2295 | 602,1658,1617

BATCH_RAW_INFO | 595,4072,3625 | 599,1575,1418 | 600,3760,3604 | 601,2376,2295 | 602,1659,1617

BATCH_RAW_INFO | 595,4073,3625 | 599,1576,1418 | 600,3761,3604 | 601,2377,2295 | 602,1660,1617

BATCH_RAW_INFO | 595,4074,3625 | 599,1577,1418 | 600,3762,3604 | 601,2378,2295 | 602,1661,1617

BATCH_RAW_INFO | 595,4075,3625 | 599,1578,1418 | 600,3763,3604 | 601,2379,2295 | 602,1662,1617

BATCH_RAW_INFO | 595,4076,3625 | 599,1579,1418 | 600,3764,3604 | 601,2380,2295 | 602,1663,1617

BATCH_RAW_INFO | 595,4077,3625 | 599,1580,1418 | 600,3765,3604 | 601,2381,2295 | 602,1664,1617

BATCH_RAW_INFO | 595,4078,3625 | 599,1581,1418 | 600,3766,3604 | 601,2382,2295 | 602,1665,1617

BATCH_RAW_INFO | 595,4079,3625 | 599,1582,1418 | 600,3767,3604 | 601,2383,2295 | 602,1666,1617

BATCH_RAW_INFO | 595,4080,3625 | 599,1583,1418 | 600,3768,3604 | 601,2384,2295 | 602,1667,1617

BATCH_RAW_INFO | 595,4081,3625 | 599,1584,1418 | 600,3769,3604 | 601,2385,2295 | 602,1668,1617

BATCH_RAW_INFO | 595,4082,3625 | 599,1585,1418 | 600,3770,3604 | 601,2386,2295 | 602,1669,1617

BATCH_RAW_INFO | 595,4083,3625 | 599,1586,1418 | 600,3771,3604 | 601,2387,2295 | 602,1670,1617

BATCH_RAW_INFO | 595,4084,3625 | 599,1587,1418 | 600,3772,3604 | 601,2388,2295 | 602,1671,1617

BATCH_RAW_INFO | 595,4085,3625 | 600,3773,3604 | 601,2389,2295 | 602,1672,1617

BATCH_RAW_INFO | 595,4086,3625 | 600,3774,3604 | 601,2390,2295 | 602,1673,1617

BATCH_RAW_INFO | 595,4087,3625 | 600,3775,3604 | 601,2391,2295 | 602,1674,1617

BATCH_RAW_INFO | 595,4088,3625 | 600,3776,3604 | 601,2392,2295 | 602,1675,1617

BATCH_RAW_INFO | 595,4089,3625 | 600,3777,3604 | 601,2393,2295 | 602,1676,1617

BATCH_RAW_INFO | 595,4090,3625 | 600,3778,3604 | 601,2394,2295 | 602,1677,1617

BATCH_RAW_INFO | 595,4091,3625 | 600,3779,3604 | 601,2395,2295 | 602,1678,1617

BATCH_RAW_INFO | 595,4092,3625 | 600,3780,3604 | 601,2396,2295 | 602,1679,1617

BATCH_RAW_INFO | 595,4093,3625 | 600,3781,3604 | 601,2397,2295 | 602,1680,1617

BATCH_RAW_INFO | 595,4094,3625 | 600,3782,3604 | 601,2398,2295 | 602,1681,1617

BATCH_RAW_INFO | 595,4095,3625 | 600,3783,3604 | 601,2399,2295 | 602,1682,1617

BATCH_RAW_INFO | 600,3784,3604 | 601,2400,2295 | 602,1683,1617

BATCH_RAW_INFO | 600,3785,3604 | 601,2401,2295 | 602,1684,1617

BATCH_RAW_INFO | 600,3786,3604 | 601,2402,2295 | 602,1685,1617

BATCH_RAW_INFO | 600,3787,3604 | 601,2403,2295 | 602,1686,1617

BATCH_RAW_INFO | 600,3788,3604 | 601,2404,2295 | 602,1687,1617

BATCH_RAW_INFO | 600,3789,3604 | 601,2405,2295 | 602,1688,1617

BATCH_RAW_INFO | 600,3790,3604 | 601,2406,2295 | 602,1689,1617

BATCH_RAW_INFO | 600,3791,3604 | 601,2407,2295 | 602,1690,1617

BATCH_RAW_INFO | 600,3792,3604 | 601,2408,2295 | 602,1691,1617

BATCH_RAW_INFO | 600,3793,3604 | 601,2409,2295 | 602,1692,1617

BATCH_RAW_INFO | 600,3794,3604 | 601,2410,2295 | 602,1693,1617

BATCH_RAW_INFO | 600,3795,3604 | 601,2411,2295 | 602,1694,1617

BATCH_RAW_INFO | 600,3796,3604 | 601,2412,2295 | 602,1695,1617

BATCH_RAW_INFO | 600,3797,3604 | 601,2413,2295 | 602,1696,1617

BATCH_RAW_INFO | 600,3798,3604 | 601,2414,2295 | 602,1697,1617

BATCH_RAW_INFO | 600,3799,3604 | 601,2415,2295 | 602,1698,1617

BATCH_RAW_INFO | 600,3800,3604 | 601,2416,2295 | 602,1699,1617

BATCH_RAW_INFO | 600,3801,3604 | 601,2417,2295 | 602,1700,1617

BATCH_RAW_INFO | 600,3802,3604 | 601,2418,2295 | 602,1701,1617

BATCH_RAW_INFO | 600,3803,3604 | 601,2419,2295 | 602,1702,1617

BATCH_RAW_INFO | 600,3804,3604 | 601,2420,2295 | 602,1703,1617

BATCH_RAW_INFO | 600,3805,3604 | 601,2421,2295 | 602,1704,1617

BATCH_RAW_INFO | 600,3806,3604 | 601,2422,2295 | 602,1705,1617

BATCH_RAW_INFO | 600,3807,3604 | 601,2423,2295 | 602,1706,1617

BATCH_RAW_INFO | 600,3808,3604 | 601,2424,2295 | 602,1707,1617

BATCH_RAW_INFO | 600,3809,3604 | 601,2425,2295 | 602,1708,1617

BATCH_RAW_INFO | 600,3810,3604 | 601,2426,2295 | 602,1709,1617

BATCH_RAW_INFO | 600,3811,3604 | 601,2427,2295 | 602,1710,1617

BATCH_RAW_INFO | 600,3812,3604 | 601,2428,2295 | 602,1711,1617

BATCH_RAW_INFO | 600,3813,3604 | 601,2429,2295 | 602,1712,1617

BATCH_RAW_INFO | 600,3814,3604 | 601,2430,2295 | 602,1713,1617

BATCH_RAW_INFO | 600,3815,3604 | 601,2431,2295 | 602,1714,1617

BATCH_RAW_INFO | 600,3816,3604 | 601,2432,2295 | 602,1715,1617

BATCH_RAW_INFO | 600,3817,3604 | 601,2433,2295 | 602,1716,1617

BATCH_RAW_INFO | 600,3818,3604 | 601,2434,2295 | 602,1717,1617

BATCH_RAW_INFO | 600,3819,3604 | 601,2435,2295 | 602,1718,1617

BATCH_RAW_INFO | 600,3820,3604 | 601,2436,2295 | 602,1719,1617

BATCH_RAW_INFO | 600,3821,3604 | 601,2437,2295 | 602,1720,1617

BATCH_RAW_INFO | 600,3822,3604 | 601,2438,2295 | 602,1721,1617

BATCH_RAW_INFO | 600,3823,3604 | 601,2439,2295 | 602,1722,1617

BATCH_RAW_INFO | 600,3824,3604 | 601,2440,2295 | 602,1723,1617

BATCH_RAW_INFO | 603,54,53

BATCH_RAW_INFO | 600,3825,3604 | 601,2441,2295 | 602,1724,1617 | 603,55,53

BATCH_RAW_INFO | 600,3826,3604 | 601,2442,2295 | 602,1725,1617 | 603,56,53

BATCH_RAW_INFO | 600,3827,3604 | 601,2443,2295 | 602,1726,1617 | 603,57,53

BATCH_RAW_INFO | 600,3828,3604 | 601,2444,2295 | 602,1727,1617 | 603,58,53

BATCH_RAW_INFO | 600,3829,3604 | 601,2445,2295 | 602,1728,1617 | 603,59,53

BATCH_RAW_INFO | 600,3830,3604 | 601,2446,2295 | 602,1729,1617 | 603,60,53

BATCH_RAW_INFO | 600,3831,3604 | 601,2447,2295 | 602,1730,1617 | 603,61,53

BATCH_RAW_INFO | 600,3832,3604 | 601,2448,2295 | 602,1731,1617 | 603,62,53

BATCH_RAW_INFO | 600,3833,3604 | 601,2449,2295 | 602,1732,1617 | 603,63,53

BATCH_RAW_INFO | 600,3834,3604 | 601,2450,2295 | 602,1733,1617 | 603,64,53

BATCH_RAW_INFO | 600,3835,3604 | 601,2451,2295 | 602,1734,1617 | 603,65,53

BATCH_RAW_INFO | 600,3836,3604 | 601,2452,2295 | 602,1735,1617 | 603,66,53

BATCH_RAW_INFO | 600,3837,3604 | 601,2453,2295 | 602,1736,1617 | 603,67,53

BATCH_RAW_INFO | 600,3838,3604 | 601,2454,2295 | 602,1737,1617 | 603,68,53

BATCH_RAW_INFO | 600,3839,3604 | 601,2455,2295 | 602,1738,1617 | 603,69,53

BATCH_RAW_INFO | 600,3840,3604 | 601,2456,2295 | 602,1739,1617 | 603,70,53

BATCH_RAW_INFO | 600,3841,3604 | 601,2457,2295 | 602,1740,1617 | 603,71,53

BATCH_RAW_INFO | 600,3842,3604 | 601,2458,2295 | 602,1741,1617 | 603,72,53

BATCH_RAW_INFO | 600,3843,3604 | 601,2459,2295 | 602,1742,1617 | 603,73,53

BATCH_RAW_INFO | 600,3844,3604 | 601,2460,2295 | 602,1743,1617 | 603,74,53

BATCH_RAW_INFO | 600,3845,3604 | 601,2461,2295 | 602,1744,1617 | 603,75,53

BATCH_RAW_INFO | 600,3846,3604 | 601,2462,2295 | 602,1745,1617 | 603,76,53

BATCH_RAW_INFO | 600,3847,3604 | 601,2463,2295 | 602,1746,1617 | 603,77,53

BATCH_RAW_INFO | 600,3848,3604 | 601,2464,2295 | 602,1747,1617 | 603,78,53

BATCH_RAW_INFO | 600,3849,3604 | 601,2465,2295 | 602,1748,1617 | 603,79,53

BATCH_RAW_INFO | 600,3850,3604 | 601,2466,2295 | 602,1749,1617 | 603,80,53

BATCH_RAW_INFO | 600,3851,3604 | 601,2467,2295 | 602,1750,1617 | 603,81,53

BATCH_RAW_INFO | 600,3852,3604 | 601,2468,2295 | 602,1751,1617 | 603,82,53

BATCH_RAW_INFO | 600,3853,3604 | 601,2469,2295 | 602,1752,1617 | 603,83,53

BATCH_RAW_INFO | 600,3854,3604 | 601,2470,2295 | 602,1753,1617 | 603,84,53

BATCH_RAW_INFO | 600,3855,3604 | 601,2471,2295 | 602,1754,1617 | 603,85,53

BATCH_RAW_INFO | 600,3856,3604 | 601,2472,2295 | 602,1755,1617 | 603,86,53

BATCH_RAW_INFO | 600,3857,3604 | 601,2473,2295 | 602,1756,1617 | 603,87,53

BATCH_RAW_INFO | 600,3858,3604 | 601,2474,2295 | 602,1757,1617 | 603,88,53

BATCH_RAW_INFO | 600,3859,3604 | 601,2475,2295 | 602,1758,1617 | 603,89,53

BATCH_RAW_INFO | 600,3860,3604 | 601,2476,2295 | 602,1759,1617 | 603,90,53

BATCH_RAW_INFO | 600,3861,3604 | 601,2477,2295 | 602,1760,1617 | 603,91,53

BATCH_RAW_INFO | 600,3862,3604 | 601,2478,2295 | 602,1761,1617 | 603,92,53

BATCH_RAW_INFO | 600,3863,3604 | 601,2479,2295 | 602,1762,1617 | 603,93,53

BATCH_RAW_INFO | 600,3864,3604 | 601,2480,2295 | 602,1763,1617 | 603,94,53

BATCH_RAW_INFO | 600,3865,3604 | 601,2481,2295 | 602,1764,1617 | 603,95,53

BATCH_RAW_INFO | 600,3866,3604 | 601,2482,2295 | 602,1765,1617 | 603,96,53

BATCH_RAW_INFO | 600,3867,3604 | 601,2483,2295 | 602,1766,1617 | 603,97,53

BATCH_RAW_INFO | 600,3868,3604 | 601,2484,2295 | 602,1767,1617 | 603,98,53

BATCH_RAW_INFO | 600,3869,3604 | 601,2485,2295 | 602,1768,1617 | 603,99,53

BATCH_RAW_INFO | 600,3870,3604 | 601,2486,2295 | 602,1769,1617 | 603,100,53

BATCH_RAW_INFO | 600,3871,3604 | 601,2487,2295 | 602,1770,1617 | 603,101,53

BATCH_RAW_INFO | 600,3872,3604 | 601,2488,2295 | 602,1771,1617 | 603,102,53

BATCH_RAW_INFO | 600,3873,3604 | 601,2489,2295 | 602,1772,1617 | 603,103,53

BATCH_RAW_INFO | 600,3874,3604 | 601,2490,2295 | 602,1773,1617 | 603,104,53

BATCH_RAW_INFO | 600,3875,3604 | 601,2491,2295 | 602,1774,1617 | 603,105,53

BATCH_RAW_INFO | 600,3876,3604 | 601,2492,2295 | 602,1775,1617 | 603,106,53

BATCH_RAW_INFO | 600,3877,3604 | 601,2493,2295 | 602,1776,1617 | 603,107,53

BATCH_RAW_INFO | 600,3878,3604 | 601,2494,2295 | 602,1777,1617 | 603,108,53

BATCH_RAW_INFO | 600,3879,3604 | 601,2495,2295 | 602,1778,1617 | 603,109,53

BATCH_RAW_INFO | 600,3880,3604 | 601,2496,2295 | 602,1779,1617 | 603,110,53

BATCH_RAW_INFO | 600,3881,3604 | 601,2497,2295 | 602,1780,1617 | 603,111,53

BATCH_RAW_INFO | 600,3882,3604 | 601,2498,2295 | 602,1781,1617 | 603,112,53

BATCH_RAW_INFO | 600,3883,3604 | 601,2499,2295 | 602,1782,1617 | 603,113,53

BATCH_RAW_INFO | 600,3884,3604 | 601,2500,2295 | 602,1783,1617 | 603,114,53

BATCH_RAW_INFO | 600,3885,3604 | 601,2501,2295 | 602,1784,1617 | 603,115,53

BATCH_RAW_INFO | 600,3886,3604 | 601,2502,2295 | 602,1785,1617 | 603,116,53

BATCH_RAW_INFO | 600,3887,3604 | 601,2503,2295 | 602,1786,1617 | 603,117,53

BATCH_RAW_INFO | 600,3888,3604 | 601,2504,2295 | 602,1787,1617 | 603,118,53

BATCH_RAW_INFO | 600,3889,3604 | 601,2505,2295 | 602,1788,1617 | 603,119,53

BATCH_RAW_INFO | 600,3890,3604 | 601,2506,2295 | 602,1789,1617 | 603,120,53

BATCH_RAW_INFO | 600,3891,3604 | 601,2507,2295 | 602,1790,1617 | 603,121,53

BATCH_RAW_INFO | 600,3892,3604 | 601,2508,2295 | 602,1791,1617 | 603,122,53

BATCH_RAW_INFO | 600,3893,3604 | 601,2509,2295 | 602,1792,1617 | 603,123,53

BATCH_RAW_INFO | 600,3894,3604 | 601,2510,2295 | 602,1793,1617 | 603,124,53

BATCH_RAW_INFO | 600,3895,3604 | 601,2511,2295 | 602,1794,1617 | 603,125,53

BATCH_RAW_INFO | 600,3896,3604 | 601,2512,2295 | 602,1795,1617 | 603,126,53

BATCH_RAW_INFO | 600,3897,3604 | 601,2513,2295 | 602,1796,1617 | 603,127,53

BATCH_RAW_INFO | 600,3898,3604 | 601,2514,2295 | 602,1797,1617 | 603,128,53

BATCH_RAW_INFO | 600,3899,3604 | 601,2515,2295 | 602,1798,1617 | 603,129,53

BATCH_RAW_INFO | 600,3900,3604 | 601,2516,2295 | 602,1799,1617 | 603,130,53

BATCH_RAW_INFO | 600,3901,3604 | 601,2517,2295 | 602,1800,1617 | 603,131,53

BATCH_RAW_INFO | 600,3902,3604 | 601,2518,2295 | 602,1801,1617 | 603,132,53

BATCH_RAW_INFO | 600,3903,3604 | 601,2519,2295 | 602,1802,1617 | 603,133,53

BATCH_RAW_INFO | 600,3904,3604 | 601,2520,2295 | 602,1803,1617 | 603,134,53

BATCH_RAW_INFO | 600,3905,3604 | 601,2521,2295 | 602,1804,1617 | 603,135,53

BATCH_RAW_INFO | 600,3906,3604 | 601,2522,2295 | 602,1805,1617 | 603,136,53

BATCH_RAW_INFO | 600,3907,3604 | 601,2523,2295 | 602,1806,1617 | 603,137,53

BATCH_RAW_INFO | 600,3908,3604 | 601,2524,2295 | 602,1807,1617 | 603,138,53

BATCH_RAW_INFO | 600,3909,3604 | 601,2525,2295 | 602,1808,1617 | 603,139,53

BATCH_RAW_INFO | 600,3910,3604 | 601,2526,2295 | 602,1809,1617 | 603,140,53

BATCH_RAW_INFO | 600,3911,3604 | 601,2527,2295 | 602,1810,1617 | 603,141,53

BATCH_RAW_INFO | 600,3912,3604 | 601,2528,2295 | 602,1811,1617 | 603,142,53

BATCH_RAW_INFO | 600,3913,3604 | 601,2529,2295 | 602,1812,1617 | 603,143,53

BATCH_RAW_INFO | 600,3914,3604 | 601,2530,2295 | 602,1813,1617 | 603,144,53

BATCH_RAW_INFO | 600,3915,3604 | 601,2531,2295 | 602,1814,1617 | 603,145,53

BATCH_RAW_INFO | 600,3916,3604 | 601,2532,2295 | 602,1815,1617 | 603,146,53

BATCH_RAW_INFO | 600,3917,3604 | 601,2533,2295 | 602,1816,1617 | 603,147,53

BATCH_RAW_INFO | 600,3918,3604 | 601,2534,2295 | 602,1817,1617 | 603,148,53

BATCH_RAW_INFO | 600,3919,3604 | 601,2535,2295 | 602,1818,1617 | 603,149,53

BATCH_RAW_INFO | 600,3920,3604 | 601,2536,2295 | 602,1819,1617 | 603,150,53

BATCH_RAW_INFO | 600,3921,3604 | 601,2537,2295 | 602,1820,1617 | 603,151,53

BATCH_RAW_INFO | 600,3922,3604 | 601,2538,2295 | 602,1821,1617 | 603,152,53

BATCH_RAW_INFO | 600,3923,3604 | 601,2539,2295 | 602,1822,1617 | 603,153,53

BATCH_RAW_INFO | 604,564,563

BATCH_RAW_INFO | 600,3924,3604 | 601,2540,2295 | 602,1823,1617 | 603,154,53 | 604,565,563

BATCH_RAW_INFO | 600,3925,3604 | 601,2541,2295 | 602,1824,1617 | 603,155,53 | 604,566,563

BATCH_RAW_INFO | 600,3926,3604 | 601,2542,2295 | 602,1825,1617 | 603,156,53 | 604,567,563

BATCH_RAW_INFO | 600,3927,3604 | 601,2543,2295 | 602,1826,1617 | 603,157,53 | 604,568,563

BATCH_RAW_INFO | 600,3928,3604 | 601,2544,2295 | 602,1827,1617 | 603,158,53 | 604,569,563

BATCH_RAW_INFO | 600,3929,3604 | 601,2545,2295 | 602,1828,1617 | 603,159,53 | 604,570,563

BATCH_RAW_INFO | 600,3930,3604 | 601,2546,2295 | 602,1829,1617 | 603,160,53 | 604,571,563

BATCH_RAW_INFO | 600,3931,3604 | 601,2547,2295 | 602,1830,1617 | 603,161,53 | 604,572,563

BATCH_RAW_INFO | 600,3932,3604 | 601,2548,2295 | 602,1831,1617 | 603,162,53 | 604,573,563

BATCH_RAW_INFO | 600,3933,3604 | 601,2549,2295 | 602,1832,1617 | 603,163,53 | 604,574,563

BATCH_RAW_INFO | 600,3934,3604 | 601,2550,2295 | 602,1833,1617 | 603,164,53 | 604,575,563

BATCH_RAW_INFO | 600,3935,3604 | 601,2551,2295 | 602,1834,1617 | 603,165,53 | 604,576,563

BATCH_RAW_INFO | 600,3936,3604 | 601,2552,2295 | 602,1835,1617 | 603,166,53 | 604,577,563

BATCH_RAW_INFO | 600,3937,3604 | 601,2553,2295 | 602,1836,1617 | 603,167,53 | 604,578,563

BATCH_RAW_INFO | 600,3938,3604 | 601,2554,2295 | 602,1837,1617 | 603,168,53 | 604,579,563

BATCH_RAW_INFO | 600,3939,3604 | 601,2555,2295 | 602,1838,1617 | 603,169,53 | 604,580,563

BATCH_RAW_INFO | 600,3940,3604 | 601,2556,2295 | 602,1839,1617 | 603,170,53 | 604,581,563

BATCH_RAW_INFO | 600,3941,3604 | 601,2557,2295 | 602,1840,1617 | 603,171,53 | 604,582,563

BATCH_RAW_INFO | 600,3942,3604 | 601,2558,2295 | 602,1841,1617 | 603,172,53 | 604,583,563

BATCH_RAW_INFO | 600,3943,3604 | 601,2559,2295 | 602,1842,1617 | 603,173,53 | 604,584,563

BATCH_RAW_INFO | 600,3944,3604 | 601,2560,2295 | 602,1843,1617 | 603,174,53 | 604,585,563

BATCH_RAW_INFO | 600,3945,3604 | 601,2561,2295 | 602,1844,1617 | 603,175,53 | 604,586,563

BATCH_RAW_INFO | 600,3946,3604 | 601,2562,2295 | 602,1845,1617 | 603,176,53 | 604,587,563

BATCH_RAW_INFO | 600,3947,3604 | 601,2563,2295 | 602,1846,1617 | 603,177,53 | 604,588,563

BATCH_RAW_INFO | 600,3948,3604 | 601,2564,2295 | 602,1847,1617 | 603,178,53 | 604,589,563

BATCH_RAW_INFO | 600,3949,3604 | 601,2565,2295 | 602,1848,1617 | 603,179,53 | 604,590,563

BATCH_RAW_INFO | 600,3950,3604 | 601,2566,2295 | 602,1849,1617 | 603,180,53 | 604,591,563

BATCH_RAW_INFO | 600,3951,3604 | 601,2567,2295 | 602,1850,1617 | 603,181,53 | 604,592,563

BATCH_RAW_INFO | 600,3952,3604 | 601,2568,2295 | 602,1851,1617 | 603,182,53 | 604,593,563

BATCH_RAW_INFO | 600,3953,3604 | 601,2569,2295 | 602,1852,1617 | 603,183,53 | 604,594,563

BATCH_RAW_INFO | 600,3954,3604 | 601,2570,2295 | 602,1853,1617 | 603,184,53 | 604,595,563

BATCH_RAW_INFO | 600,3955,3604 | 601,2571,2295 | 602,1854,1617 | 603,185,53 | 604,596,563

BATCH_RAW_INFO | 600,3956,3604 | 601,2572,2295 | 602,1855,1617 | 603,186,53 | 604,597,563

BATCH_RAW_INFO | 600,3957,3604 | 601,2573,2295 | 602,1856,1617 | 603,187,53 | 604,598,563

BATCH_RAW_INFO | 600,3958,3604 | 601,2574,2295 | 602,1857,1617 | 603,188,53 | 604,599,563

BATCH_RAW_INFO | 600,3959,3604 | 601,2575,2295 | 602,1858,1617 | 603,189,53 | 604,600,563

BATCH_RAW_INFO | 600,3960,3604 | 601,2576,2295 | 602,1859,1617 | 603,190,53 | 604,601,563

BATCH_RAW_INFO | 600,3961,3604 | 601,2577,2295 | 602,1860,1617 | 603,191,53 | 604,602,563

BATCH_RAW_INFO | 600,3962,3604 | 601,2578,2295 | 602,1861,1617 | 603,192,53 | 604,603,563

BATCH_RAW_INFO | 600,3963,3604 | 601,2579,2295 | 602,1862,1617 | 603,193,53 | 604,604,563

BATCH_RAW_INFO | 600,3964,3604 | 601,2580,2295 | 602,1863,1617 | 603,194,53 | 604,605,563

BATCH_RAW_INFO | 600,3965,3604 | 601,2581,2295 | 602,1864,1617 | 603,195,53 | 604,606,563

BATCH_RAW_INFO | 600,3966,3604 | 601,2582,2295 | 602,1865,1617 | 603,196,53 | 604,607,563

BATCH_RAW_INFO | 600,3967,3604 | 601,2583,2295 | 602,1866,1617 | 603,197,53 | 604,608,563

BATCH_RAW_INFO | 600,3968,3604 | 601,2584,2295 | 602,1867,1617 | 603,198,53 | 604,609,563

BATCH_RAW_INFO | 600,3969,3604 | 601,2585,2295 | 602,1868,1617 | 603,199,53 | 604,610,563

BATCH_RAW_INFO | 600,3970,3604 | 601,2586,2295 | 602,1869,1617 | 603,200,53 | 604,611,563

BATCH_RAW_INFO | 600,3971,3604 | 601,2587,2295 | 602,1870,1617 | 603,201,53 | 604,612,563

BATCH_RAW_INFO | 600,3972,3604 | 601,2588,2295 | 602,1871,1617 | 603,202,53 | 604,613,563

BATCH_RAW_INFO | 600,3973,3604 | 601,2589,2295 | 602,1872,1617 | 603,203,53 | 604,614,563

BATCH_RAW_INFO | 600,3974,3604 | 601,2590,2295 | 602,1873,1617 | 603,204,53 | 604,615,563

BATCH_RAW_INFO | 600,3975,3604 | 601,2591,2295 | 602,1874,1617 | 603,205,53 | 604,616,563

BATCH_RAW_INFO | 600,3976,3604 | 601,2592,2295 | 602,1875,1617 | 603,206,53 | 604,617,563

BATCH_RAW_INFO | 600,3977,3604 | 601,2593,2295 | 602,1876,1617 | 603,207,53 | 604,618,563

BATCH_RAW_INFO | 600,3978,3604 | 601,2594,2295 | 602,1877,1617 | 603,208,53 | 604,619,563

BATCH_RAW_INFO | 600,3979,3604 | 601,2595,2295 | 602,1878,1617 | 603,209,53 | 604,620,563

BATCH_RAW_INFO | 600,3980,3604 | 601,2596,2295 | 602,1879,1617 | 603,210,53 | 604,621,563

BATCH_RAW_INFO | 600,3981,3604 | 601,2597,2295 | 602,1880,1617 | 603,211,53 | 604,622,563

BATCH_RAW_INFO | 600,3982,3604 | 601,2598,2295 | 602,1881,1617 | 603,212,53 | 604,623,563

BATCH_RAW_INFO | 600,3983,3604 | 601,2599,2295 | 602,1882,1617 | 603,213,53 | 604,624,563

BATCH_RAW_INFO | 600,3984,3604 | 601,2600,2295 | 602,1883,1617 | 603,214,53 | 604,625,563

BATCH_RAW_INFO | 600,3985,3604 | 601,2601,2295 | 602,1884,1617 | 603,215,53 | 604,626,563

BATCH_RAW_INFO | 600,3986,3604 | 601,2602,2295 | 602,1885,1617 | 603,216,53 | 604,627,563

BATCH_RAW_INFO | 600,3987,3604 | 601,2603,2295 | 602,1886,1617 | 603,217,53 | 604,628,563

BATCH_RAW_INFO | 600,3988,3604 | 601,2604,2295 | 602,1887,1617 | 603,218,53 | 604,629,563

BATCH_RAW_INFO | 600,3989,3604 | 601,2605,2295 | 602,1888,1617 | 603,219,53 | 604,630,563

BATCH_RAW_INFO | 600,3990,3604 | 601,2606,2295 | 602,1889,1617 | 603,220,53 | 604,631,563

BATCH_RAW_INFO | 600,3991,3604 | 601,2607,2295 | 602,1890,1617 | 603,221,53 | 604,632,563

BATCH_RAW_INFO | 600,3992,3604 | 601,2608,2295 | 602,1891,1617 | 603,222,53 | 604,633,563

BATCH_RAW_INFO | 600,3993,3604 | 601,2609,2295 | 602,1892,1617 | 603,223,53 | 604,634,563

BATCH_RAW_INFO | 600,3994,3604 | 601,2610,2295 | 602,1893,1617 | 603,224,53 | 604,635,563

BATCH_RAW_INFO | 600,3995,3604 | 601,2611,2295 | 602,1894,1617 | 603,225,53 | 604,636,563

BATCH_RAW_INFO | 600,3996,3604 | 601,2612,2295 | 602,1895,1617 | 603,226,53 | 604,637,563

BATCH_RAW_INFO | 600,3997,3604 | 601,2613,2295 | 602,1896,1617 | 603,227,53 | 604,638,563

BATCH_RAW_INFO | 600,3998,3604 | 601,2614,2295 | 602,1897,1617 | 603,228,53 | 604,639,563

BATCH_RAW_INFO | 600,3999,3604 | 601,2615,2295 | 602,1898,1617 | 603,229,53 | 604,640,563

BATCH_RAW_INFO | 600,4000,3604 | 601,2616,2295 | 602,1899,1617 | 603,230,53 | 604,641,563

BATCH_RAW_INFO | 600,4001,3604 | 601,2617,2295 | 602,1900,1617 | 603,231,53 | 604,642,563

BATCH_RAW_INFO | 600,4002,3604 | 601,2618,2295 | 602,1901,1617 | 603,232,53 | 604,643,563

BATCH_RAW_INFO | 600,4003,3604 | 601,2619,2295 | 602,1902,1617 | 603,233,53 | 604,644,563

BATCH_RAW_INFO | 600,4004,3604 | 601,2620,2295 | 602,1903,1617 | 603,234,53 | 604,645,563

BATCH_RAW_INFO | 600,4005,3604 | 601,2621,2295 | 602,1904,1617 | 603,235,53 | 604,646,563

BATCH_RAW_INFO | 600,4006,3604 | 601,2622,2295 | 602,1905,1617 | 603,236,53 | 604,647,563

BATCH_RAW_INFO | 600,4007,3604 | 601,2623,2295 | 602,1906,1617 | 603,237,53 | 604,648,563

BATCH_RAW_INFO | 605,499,498

BATCH_RAW_INFO | 600,4008,3604 | 601,2624,2295 | 602,1907,1617 | 603,238,53 | 604,649,563 | 605,500,498

BATCH_RAW_INFO | 600,4009,3604 | 601,2625,2295 | 602,1908,1617 | 603,239,53 | 604,650,563 | 605,501,498

BATCH_RAW_INFO | 600,4010,3604 | 601,2626,2295 | 602,1909,1617 | 603,240,53 | 604,651,563 | 605,502,498

BATCH_RAW_INFO | 600,4011,3604 | 601,2627,2295 | 602,1910,1617 | 603,241,53 | 604,652,563 | 605,503,498

BATCH_RAW_INFO | 600,4012,3604 | 601,2628,2295 | 602,1911,1617 | 603,242,53 | 604,653,563 | 605,504,498

BATCH_RAW_INFO | 600,4013,3604 | 601,2629,2295 | 602,1912,1617 | 603,243,53 | 604,654,563 | 605,505,498

BATCH_RAW_INFO | 600,4014,3604 | 601,2630,2295 | 602,1913,1617 | 603,244,53 | 604,655,563 | 605,506,498

BATCH_RAW_INFO | 600,4015,3604 | 601,2631,2295 | 602,1914,1617 | 603,245,53 | 604,656,563 | 605,507,498

BATCH_RAW_INFO | 600,4016,3604 | 601,2632,2295 | 602,1915,1617 | 603,246,53 | 604,657,563 | 605,508,498

BATCH_RAW_INFO | 600,4017,3604 | 601,2633,2295 | 602,1916,1617 | 603,247,53 | 604,658,563 | 605,509,498

BATCH_RAW_INFO | 600,4018,3604 | 601,2634,2295 | 602,1917,1617 | 603,248,53 | 604,659,563 | 605,510,498

BATCH_RAW_INFO | 600,4019,3604 | 601,2635,2295 | 602,1918,1617 | 603,249,53 | 604,660,563 | 605,511,498

BATCH_RAW_INFO | 600,4020,3604 | 601,2636,2295 | 602,1919,1617 | 603,250,53 | 604,661,563 | 605,512,498

BATCH_RAW_INFO | 600,4021,3604 | 601,2637,2295 | 602,1920,1617 | 603,251,53 | 604,662,563 | 605,513,498

BATCH_RAW_INFO | 600,4022,3604 | 601,2638,2295 | 602,1921,1617 | 603,252,53 | 604,663,563 | 605,514,498

BATCH_RAW_INFO | 600,4023,3604 | 601,2639,2295 | 602,1922,1617 | 603,253,53 | 604,664,563 | 605,515,498

BATCH_RAW_INFO | 600,4024,3604 | 601,2640,2295 | 602,1923,1617 | 603,254,53 | 604,665,563 | 605,516,498

BATCH_RAW_INFO | 600,4025,3604 | 601,2641,2295 | 602,1924,1617 | 603,255,53 | 604,666,563

BATCH_RAW_INFO | 600,4026,3604 | 601,2642,2295 | 602,1925,1617 | 603,256,53 | 604,667,563

BATCH_RAW_INFO | 600,4027,3604 | 601,2643,2295 | 602,1926,1617 | 603,257,53 | 604,668,563

BATCH_RAW_INFO | 600,4028,3604 | 601,2644,2295 | 602,1927,1617 | 603,258,53 | 604,669,563

BATCH_RAW_INFO | 600,4029,3604 | 601,2645,2295 | 602,1928,1617 | 603,259,53 | 604,670,563

BATCH_RAW_INFO | 600,4030,3604 | 601,2646,2295 | 602,1929,1617 | 603,260,53 | 604,671,563

BATCH_RAW_INFO | 600,4031,3604 | 601,2647,2295 | 602,1930,1617 | 603,261,53 | 604,672,563

BATCH_RAW_INFO | 600,4032,3604 | 601,2648,2295 | 602,1931,1617 | 603,262,53 | 604,673,563

BATCH_RAW_INFO | 600,4033,3604 | 601,2649,2295 | 602,1932,1617 | 603,263,53 | 604,674,563

BATCH_RAW_INFO | 600,4034,3604 | 601,2650,2295 | 602,1933,1617 | 603,264,53 | 604,675,563

BATCH_RAW_INFO | 600,4035,3604 | 601,2651,2295 | 602,1934,1617 | 603,265,53 | 604,676,563

BATCH_RAW_INFO | 600,4036,3604 | 601,2652,2295 | 602,1935,1617 | 603,266,53 | 604,677,563

BATCH_RAW_INFO | 600,4037,3604 | 601,2653,2295 | 602,1936,1617 | 603,267,53 | 604,678,563

BATCH_RAW_INFO | 600,4038,3604 | 601,2654,2295 | 602,1937,1617 | 603,268,53 | 604,679,563

BATCH_RAW_INFO | 600,4039,3604 | 601,2655,2295 | 602,1938,1617 | 603,269,53 | 604,680,563

BATCH_RAW_INFO | 600,4040,3604 | 601,2656,2295 | 602,1939,1617 | 603,270,53 | 604,681,563

BATCH_RAW_INFO | 600,4041,3604 | 601,2657,2295 | 602,1940,1617 | 603,271,53 | 604,682,563

BATCH_RAW_INFO | 600,4042,3604 | 601,2658,2295 | 602,1941,1617 | 603,272,53 | 604,683,563

BATCH_RAW_INFO | 600,4043,3604 | 601,2659,2295 | 602,1942,1617 | 603,273,53 | 604,684,563

BATCH_RAW_INFO | 600,4044,3604 | 601,2660,2295 | 602,1943,1617 | 603,274,53 | 604,685,563

BATCH_RAW_INFO | 600,4045,3604 | 601,2661,2295 | 602,1944,1617 | 603,275,53 | 604,686,563

BATCH_RAW_INFO | 600,4046,3604 | 601,2662,2295 | 602,1945,1617 | 603,276,53 | 604,687,563

BATCH_RAW_INFO | 600,4047,3604 | 601,2663,2295 | 602,1946,1617 | 603,277,53 | 604,688,563

BATCH_RAW_INFO | 600,4048,3604 | 601,2664,2295 | 602,1947,1617 | 603,278,53 | 604,689,563

BATCH_RAW_INFO | 600,4049,3604 | 601,2665,2295 | 602,1948,1617 | 603,279,53 | 604,690,563

BATCH_RAW_INFO | 600,4050,3604 | 601,2666,2295 | 602,1949,1617 | 603,280,53 | 604,691,563

BATCH_RAW_INFO | 600,4051,3604 | 601,2667,2295 | 602,1950,1617 | 603,281,53 | 604,692,563

BATCH_RAW_INFO | 600,4052,3604 | 601,2668,2295 | 602,1951,1617 | 603,282,53 | 604,693,563

BATCH_RAW_INFO | 600,4053,3604 | 601,2669,2295 | 602,1952,1617 | 603,283,53 | 604,694,563

BATCH_RAW_INFO | 600,4054,3604 | 601,2670,2295 | 602,1953,1617 | 603,284,53 | 604,695,563

BATCH_RAW_INFO | 600,4055,3604 | 601,2671,2295 | 602,1954,1617 | 603,285,53 | 604,696,563

BATCH_RAW_INFO | 600,4056,3604 | 601,2672,2295 | 602,1955,1617 | 603,286,53 | 604,697,563

BATCH_RAW_INFO | 600,4057,3604 | 601,2673,2295 | 602,1956,1617 | 603,287,53 | 604,698,563

BATCH_RAW_INFO | 600,4058,3604 | 601,2674,2295 | 602,1957,1617 | 603,288,53 | 604,699,563

BATCH_RAW_INFO | 600,4059,3604 | 601,2675,2295 | 602,1958,1617 | 603,289,53 | 604,700,563

BATCH_RAW_INFO | 600,4060,3604 | 601,2676,2295 | 602,1959,1617 | 603,290,53 | 604,701,563

BATCH_RAW_INFO | 600,4061,3604 | 601,2677,2295 | 602,1960,1617 | 603,291,53 | 604,702,563

BATCH_RAW_INFO | 606,1097,1096

BATCH_RAW_INFO | 600,4062,3604 | 601,2678,2295 | 602,1961,1617 | 603,292,53 | 604,703,563 | 606,1098,1096

BATCH_RAW_INFO | 600,4063,3604 | 601,2679,2295 | 602,1962,1617 | 603,293,53 | 604,704,563 | 606,1099,1096

BATCH_RAW_INFO | 600,4064,3604 | 601,2680,2295 | 602,1963,1617 | 603,294,53 | 604,705,563 | 606,1100,1096

BATCH_RAW_INFO | 600,4065,3604 | 601,2681,2295 | 602,1964,1617 | 603,295,53 | 604,706,563 | 606,1101,1096

BATCH_RAW_INFO | 600,4066,3604 | 601,2682,2295 | 602,1965,1617 | 603,296,53 | 604,707,563 | 606,1102,1096

BATCH_RAW_INFO | 600,4067,3604 | 601,2683,2295 | 602,1966,1617 | 603,297,53 | 604,708,563 | 606,1103,1096

BATCH_RAW_INFO | 600,4068,3604 | 601,2684,2295 | 602,1967,1617 | 603,298,53 | 604,709,563 | 606,1104,1096

BATCH_RAW_INFO | 600,4069,3604 | 601,2685,2295 | 602,1968,1617 | 603,299,53 | 604,710,563 | 606,1105,1096

BATCH_RAW_INFO | 600,4070,3604 | 601,2686,2295 | 602,1969,1617 | 603,300,53 | 604,711,563 | 606,1106,1096

BATCH_RAW_INFO | 600,4071,3604 | 601,2687,2295 | 602,1970,1617 | 603,301,53 | 604,712,563 | 606,1107,1096

BATCH_RAW_INFO | 600,4072,3604 | 601,2688,2295 | 602,1971,1617 | 603,302,53 | 604,713,563 | 606,1108,1096

BATCH_RAW_INFO | 600,4073,3604 | 601,2689,2295 | 602,1972,1617 | 603,303,53 | 604,714,563 | 606,1109,1096

BATCH_RAW_INFO | 600,4074,3604 | 601,2690,2295 | 602,1973,1617 | 603,304,53 | 604,715,563 | 606,1110,1096

BATCH_RAW_INFO | 600,4075,3604 | 601,2691,2295 | 602,1974,1617 | 603,305,53 | 604,716,563 | 606,1111,1096

BATCH_RAW_INFO | 600,4076,3604 | 601,2692,2295 | 602,1975,1617 | 603,306,53 | 604,717,563 | 606,1112,1096

BATCH_RAW_INFO | 600,4077,3604 | 601,2693,2295 | 602,1976,1617 | 603,307,53 | 604,718,563 | 606,1113,1096

BATCH_RAW_INFO | 600,4078,3604 | 601,2694,2295 | 602,1977,1617 | 603,308,53 | 604,719,563 | 606,1114,1096

BATCH_RAW_INFO | 600,4079,3604 | 601,2695,2295 | 602,1978,1617 | 603,309,53 | 604,720,563 | 606,1115,1096

BATCH_RAW_INFO | 600,4080,3604 | 602,1979,1617 | 603,310,53 | 604,721,563 | 606,1116,1096

BATCH_RAW_INFO | 600,4081,3604 | 602,1980,1617 | 603,311,53 | 604,722,563 | 606,1117,1096

BATCH_RAW_INFO | 600,4082,3604 | 602,1981,1617 | 603,312,53 | 604,723,563 | 606,1118,1096

BATCH_RAW_INFO | 600,4083,3604 | 602,1982,1617 | 603,313,53 | 604,724,563 | 606,1119,1096

BATCH_RAW_INFO | 600,4084,3604 | 602,1983,1617 | 603,314,53 | 604,725,563 | 606,1120,1096

BATCH_RAW_INFO | 600,4085,3604 | 602,1984,1617 | 603,315,53 | 604,726,563 | 606,1121,1096

BATCH_RAW_INFO | 600,4086,3604 | 602,1985,1617 | 603,316,53 | 604,727,563 | 606,1122,1096

BATCH_RAW_INFO | 600,4087,3604 | 602,1986,1617 | 603,317,53 | 604,728,563 | 606,1123,1096

BATCH_RAW_INFO | 600,4088,3604 | 602,1987,1617 | 603,318,53 | 604,729,563 | 606,1124,1096

BATCH_RAW_INFO | 600,4089,3604 | 602,1988,1617 | 603,319,53 | 604,730,563 | 606,1125,1096

BATCH_RAW_INFO | 600,4090,3604 | 602,1989,1617 | 603,320,53 | 604,731,563 | 606,1126,1096

BATCH_RAW_INFO | 600,4091,3604 | 602,1990,1617 | 603,321,53 | 604,732,563 | 606,1127,1096

BATCH_RAW_INFO | 600,4092,3604 | 602,1991,1617 | 603,322,53 | 604,733,563 | 606,1128,1096

BATCH_RAW_INFO | 600,4093,3604 | 602,1992,1617 | 603,323,53 | 604,734,563 | 606,1129,1096

BATCH_RAW_INFO | 600,4094,3604 | 602,1993,1617 | 603,324,53 | 604,735,563 | 606,1130,1096

BATCH_RAW_INFO | 600,4095,3604 | 602,1994,1617 | 603,325,53 | 604,736,563 | 606,1131,1096

BATCH_RAW_INFO | 602,1995,1617 | 603,326,53 | 604,737,563 | 606,1132,1096

BATCH_RAW_INFO | 602,1996,1617 | 603,327,53 | 604,738,563 | 606,1133,1096

BATCH_RAW_INFO | 602,1997,1617 | 603,328,53 | 604,739,563 | 606,1134,1096

BATCH_RAW_INFO | 602,1998,1617 | 603,329,53 | 604,740,563 | 606,1135,1096

BATCH_RAW_INFO | 602,1999,1617 | 603,330,53 | 604,741,563 | 606,1136,1096

BATCH_RAW_INFO | 602,2000,1617 | 603,331,53 | 604,742,563 | 606,1137,1096

BATCH_RAW_INFO | 602,2001,1617 | 603,332,53 | 604,743,563 | 606,1138,1096

BATCH_RAW_INFO | 602,2002,1617 | 603,333,53 | 604,744,563 | 606,1139,1096

BATCH_RAW_INFO | 602,2003,1617 | 603,334,53 | 604,745,563 | 606,1140,1096

BATCH_RAW_INFO | 602,2004,1617 | 603,335,53 | 604,746,563 | 606,1141,1096

BATCH_RAW_INFO | 602,2005,1617 | 603,336,53 | 604,747,563 | 606,1142,1096

BATCH_RAW_INFO | 602,2006,1617 | 603,337,53 | 604,748,563 | 606,1143,1096

BATCH_RAW_INFO | 602,2007,1617 | 603,338,53 | 604,749,563 | 606,1144,1096

BATCH_RAW_INFO | 602,2008,1617 | 603,339,53 | 604,750,563 | 606,1145,1096

BATCH_RAW_INFO | 602,2009,1617 | 603,340,53 | 604,751,563 | 606,1146,1096

BATCH_RAW_INFO | 602,2010,1617 | 603,341,53 | 604,752,563 | 606,1147,1096

BATCH_RAW_INFO | 602,2011,1617 | 603,342,53 | 604,753,563 | 606,1148,1096

BATCH_RAW_INFO | 602,2012,1617 | 603,343,53 | 604,754,563 | 606,1149,1096

BATCH_RAW_INFO | 602,2013,1617 | 603,344,53 | 604,755,563 | 606,1150,1096

BATCH_RAW_INFO | 602,2014,1617 | 603,345,53 | 604,756,563 | 606,1151,1096

BATCH_RAW_INFO | 602,2015,1617 | 603,346,53 | 604,757,563 | 606,1152,1096

BATCH_RAW_INFO | 602,2016,1617 | 603,347,53 | 604,758,563 | 606,1153,1096

BATCH_RAW_INFO | 602,2017,1617 | 603,348,53 | 604,759,563 | 606,1154,1096

BATCH_RAW_INFO | 602,2018,1617 | 603,349,53 | 604,760,563 | 606,1155,1096

BATCH_RAW_INFO | 602,2019,1617 | 603,350,53 | 604,761,563 | 606,1156,1096

BATCH_RAW_INFO | 602,2020,1617 | 603,351,53 | 604,762,563 | 606,1157,1096

BATCH_RAW_INFO | 602,2021,1617 | 603,352,53 | 604,763,563 | 606,1158,1096

BATCH_RAW_INFO | 602,2022,1617 | 603,353,53 | 604,764,563 | 606,1159,1096

BATCH_RAW_INFO | 602,2023,1617 | 603,354,53 | 604,765,563 | 606,1160,1096

BATCH_RAW_INFO | 602,2024,1617 | 603,355,53 | 604,766,563 | 606,1161,1096

BATCH_RAW_INFO | 602,2025,1617 | 603,356,53 | 604,767,563 | 606,1162,1096

BATCH_RAW_INFO | 602,2026,1617 | 603,357,53 | 604,768,563 | 606,1163,1096

BATCH_RAW_INFO | 602,2027,1617 | 603,358,53 | 604,769,563 | 606,1164,1096

BATCH_RAW_INFO | 602,2028,1617 | 603,359,53 | 604,770,563 | 606,1165,1096

BATCH_RAW_INFO | 602,2029,1617 | 603,360,53 | 604,771,563 | 606,1166,1096

BATCH_RAW_INFO | 602,2030,1617 | 603,361,53 | 604,772,563 | 606,1167,1096

BATCH_RAW_INFO | 602,2031,1617 | 603,362,53 | 604,773,563 | 606,1168,1096

BATCH_RAW_INFO | 602,2032,1617 | 603,363,53 | 604,774,563 | 606,1169,1096

BATCH_RAW_INFO | 602,2033,1617 | 603,364,53 | 604,775,563 | 606,1170,1096

BATCH_RAW_INFO | 602,2034,1617 | 603,365,53 | 604,776,563 | 606,1171,1096

BATCH_RAW_INFO | 602,2035,1617 | 603,366,53 | 604,777,563 | 606,1172,1096

BATCH_RAW_INFO | 602,2036,1617 | 603,367,53 | 604,778,563 | 606,1173,1096

BATCH_RAW_INFO | 602,2037,1617 | 603,368,53 | 604,779,563 | 606,1174,1096

BATCH_RAW_INFO | 602,2038,1617 | 603,369,53 | 604,780,563 | 606,1175,1096

BATCH_RAW_INFO | 602,2039,1617 | 603,370,53 | 604,781,563 | 606,1176,1096

BATCH_RAW_INFO | 602,2040,1617 | 603,371,53 | 604,782,563 | 606,1177,1096

BATCH_RAW_INFO | 602,2041,1617 | 603,372,53 | 604,783,563 | 606,1178,1096

BATCH_RAW_INFO | 602,2042,1617 | 603,373,53 | 604,784,563 | 606,1179,1096

BATCH_RAW_INFO | 602,2043,1617 | 603,374,53 | 604,785,563 | 606,1180,1096

BATCH_RAW_INFO | 602,2044,1617 | 603,375,53 | 604,786,563 | 606,1181,1096

BATCH_RAW_INFO | 602,2045,1617 | 603,376,53 | 604,787,563 | 606,1182,1096

BATCH_RAW_INFO | 602,2046,1617 | 603,377,53 | 604,788,563 | 606,1183,1096

BATCH_RAW_INFO | 602,2047,1617 | 603,378,53 | 604,789,563 | 606,1184,1096

BATCH_RAW_INFO | 602,2048,1617 | 603,379,53 | 604,790,563 | 606,1185,1096

BATCH_RAW_INFO | 602,2049,1617 | 603,380,53 | 604,791,563 | 606,1186,1096

BATCH_RAW_INFO | 602,2050,1617 | 603,381,53 | 604,792,563 | 606,1187,1096

BATCH_RAW_INFO | 602,2051,1617 | 603,382,53 | 604,793,563 | 606,1188,1096

BATCH_RAW_INFO | 602,2052,1617 | 603,383,53 | 604,794,563 | 606,1189,1096

BATCH_RAW_INFO | 602,2053,1617 | 603,384,53 | 604,795,563 | 606,1190,1096

BATCH_RAW_INFO | 602,2054,1617 | 603,385,53 | 604,796,563 | 606,1191,1096

BATCH_RAW_INFO | 602,2055,1617 | 603,386,53 | 604,797,563 | 606,1192,1096

BATCH_RAW_INFO | 602,2056,1617 | 603,387,53 | 604,798,563 | 606,1193,1096

BATCH_RAW_INFO | 602,2057,1617 | 603,388,53 | 604,799,563 | 606,1194,1096

BATCH_RAW_INFO | 602,2058,1617 | 603,389,53 | 604,800,563 | 606,1195,1096

BATCH_RAW_INFO | 602,2059,1617 | 603,390,53 | 604,801,563 | 606,1196,1096

BATCH_RAW_INFO | 602,2060,1617 | 603,391,53 | 604,802,563 | 606,1197,1096

BATCH_RAW_INFO | 602,2061,1617 | 603,392,53 | 604,803,563 | 606,1198,1096

BATCH_RAW_INFO | 602,2062,1617 | 603,393,53 | 604,804,563 | 606,1199,1096

BATCH_RAW_INFO | 602,2063,1617 | 603,394,53 | 604,805,563 | 606,1200,1096

BATCH_RAW_INFO | 602,2064,1617 | 603,395,53 | 604,806,563 | 606,1201,1096

BATCH_RAW_INFO | 602,2065,1617 | 603,396,53 | 604,807,563 | 606,1202,1096

BATCH_RAW_INFO | 602,2066,1617 | 603,397,53 | 604,808,563 | 606,1203,1096

BATCH_RAW_INFO | 602,2067,1617 | 603,398,53 | 604,809,563 | 606,1204,1096

BATCH_RAW_INFO | 602,2068,1617 | 603,399,53 | 604,810,563 | 606,1205,1096

BATCH_RAW_INFO | 602,2069,1617 | 603,400,53 | 604,811,563 | 606,1206,1096

BATCH_RAW_INFO | 602,2070,1617 | 603,401,53 | 604,812,563 | 606,1207,1096

BATCH_RAW_INFO | 602,2071,1617 | 603,402,53 | 604,813,563 | 606,1208,1096

BATCH_RAW_INFO | 602,2072,1617 | 603,403,53 | 604,814,563 | 606,1209,1096

BATCH_RAW_INFO | 602,2073,1617 | 603,404,53 | 604,815,563 | 606,1210,1096

BATCH_RAW_INFO | 602,2074,1617 | 603,405,53 | 604,816,563 | 606,1211,1096

BATCH_RAW_INFO | 602,2075,1617 | 603,406,53 | 604,817,563 | 606,1212,1096

BATCH_RAW_INFO | 602,2076,1617 | 603,407,53 | 604,818,563 | 606,1213,1096

BATCH_RAW_INFO | 602,2077,1617 | 603,408,53 | 604,819,563 | 606,1214,1096

BATCH_RAW_INFO | 602,2078,1617 | 603,409,53 | 604,820,563 | 606,1215,1096

BATCH_RAW_INFO | 602,2079,1617 | 603,410,53 | 604,821,563 | 606,1216,1096

BATCH_RAW_INFO | 602,2080,1617 | 603,411,53 | 604,822,563

BATCH_RAW_INFO | 602,2081,1617 | 603,412,53 | 604,823,563

BATCH_RAW_INFO | 602,2082,1617 | 603,413,53 | 604,824,563

BATCH_RAW_INFO | 602,2083,1617 | 603,414,53 | 604,825,563

BATCH_RAW_INFO | 602,2084,1617 | 603,415,53 | 604,826,563

BATCH_RAW_INFO | 602,2085,1617 | 603,416,53 | 604,827,563

BATCH_RAW_INFO | 602,2086,1617 | 603,417,53 | 604,828,563

BATCH_RAW_INFO | 602,2087,1617 | 603,418,53 | 604,829,563

BATCH_RAW_INFO | 602,2088,1617 | 603,419,53 | 604,830,563

BATCH_RAW_INFO | 602,2089,1617 | 603,420,53 | 604,831,563

BATCH_RAW_INFO | 602,2090,1617 | 603,421,53 | 604,832,563

BATCH_RAW_INFO | 602,2091,1617 | 603,422,53 | 604,833,563

BATCH_RAW_INFO | 602,2092,1617 | 603,423,53 | 604,834,563

BATCH_RAW_INFO | 602,2093,1617 | 603,424,53 | 604,835,563

BATCH_RAW_INFO | 602,2094,1617 | 603,425,53 | 604,836,563

BATCH_RAW_INFO | 602,2095,1617 | 603,426,53 | 604,837,563

BATCH_RAW_INFO | 602,2096,1617 | 603,427,53 | 604,838,563

BATCH_RAW_INFO | 602,2097,1617 | 603,428,53 | 604,839,563

BATCH_RAW_INFO | 602,2098,1617 | 603,429,53 | 604,840,563

BATCH_RAW_INFO | 602,2099,1617 | 603,430,53 | 604,841,563

BATCH_RAW_INFO | 607,922,921

BATCH_RAW_INFO | 602,2100,1617 | 603,431,53 | 604,842,563 | 607,923,921

BATCH_RAW_INFO | 602,2101,1617 | 603,432,53 | 604,843,563 | 607,924,921

BATCH_RAW_INFO | 602,2102,1617 | 603,433,53 | 604,844,563 | 607,925,921

BATCH_RAW_INFO | 602,2103,1617 | 603,434,53 | 604,845,563 | 607,926,921

BATCH_RAW_INFO | 602,2104,1617 | 603,435,53 | 604,846,563 | 607,927,921

BATCH_RAW_INFO | 608,80,79

BATCH_RAW_INFO | 602,2105,1617 | 603,436,53 | 604,847,563 | 607,928,921 | 608,81,79

BATCH_RAW_INFO | 602,2106,1617 | 603,437,53 | 604,848,563 | 607,929,921 | 608,82,79

BATCH_RAW_INFO | 602,2107,1617 | 603,438,53 | 604,849,563 | 607,930,921 | 608,83,79

BATCH_RAW_INFO | 602,2108,1617 | 603,439,53 | 604,850,563 | 607,931,921 | 608,84,79

BATCH_RAW_INFO | 602,2109,1617 | 603,440,53 | 604,851,563 | 607,932,921 | 608,85,79

BATCH_RAW_INFO | 602,2110,1617 | 603,441,53 | 604,852,563 | 607,933,921 | 608,86,79

BATCH_RAW_INFO | 602,2111,1617 | 603,442,53 | 604,853,563 | 607,934,921 | 608,87,79

BATCH_RAW_INFO | 602,2112,1617 | 603,443,53 | 604,854,563 | 607,935,921 | 608,88,79

BATCH_RAW_INFO | 602,2113,1617 | 603,444,53 | 604,855,563 | 607,936,921 | 608,89,79

BATCH_RAW_INFO | 602,2114,1617 | 603,445,53 | 604,856,563 | 607,937,921 | 608,90,79

BATCH_RAW_INFO | 602,2115,1617 | 603,446,53 | 604,857,563 | 607,938,921 | 608,91,79

BATCH_RAW_INFO | 602,2116,1617 | 603,447,53 | 604,858,563 | 607,939,921 | 608,92,79

BATCH_RAW_INFO | 602,2117,1617 | 603,448,53 | 604,859,563 | 607,940,921 | 608,93,79

BATCH_RAW_INFO | 602,2118,1617 | 603,449,53 | 604,860,563 | 607,941,921 | 608,94,79

BATCH_RAW_INFO | 602,2119,1617 | 603,450,53 | 604,861,563 | 607,942,921 | 608,95,79

BATCH_RAW_INFO | 602,2120,1617 | 603,451,53 | 604,862,563 | 607,943,921 | 608,96,79

BATCH_RAW_INFO | 602,2121,1617 | 603,452,53 | 604,863,563 | 607,944,921 | 608,97,79

BATCH_RAW_INFO | 602,2122,1617 | 603,453,53 | 604,864,563 | 607,945,921 | 608,98,79

BATCH_RAW_INFO | 602,2123,1617 | 603,454,53 | 604,865,563 | 607,946,921 | 608,99,79

BATCH_RAW_INFO | 602,2124,1617 | 603,455,53 | 604,866,563 | 607,947,921 | 608,100,79

BATCH_RAW_INFO | 602,2125,1617 | 603,456,53 | 604,867,563 | 607,948,921 | 608,101,79

BATCH_RAW_INFO | 602,2126,1617 | 603,457,53 | 604,868,563 | 607,949,921 | 608,102,79

BATCH_RAW_INFO | 609,1919,1918

BATCH_RAW_INFO | 602,2127,1617 | 603,458,53 | 604,869,563 | 607,950,921 | 608,103,79 | 609,1920,1918

BATCH_RAW_INFO | 602,2128,1617 | 603,459,53 | 604,870,563 | 607,951,921 | 608,104,79 | 609,1921,1918

BATCH_RAW_INFO | 602,2129,1617 | 603,460,53 | 604,871,563 | 607,952,921 | 608,105,79 | 609,1922,1918

BATCH_RAW_INFO | 602,2130,1617 | 603,461,53 | 604,872,563 | 607,953,921 | 608,106,79 | 609,1923,1918

BATCH_RAW_INFO | 602,2131,1617 | 603,462,53 | 604,873,563 | 607,954,921 | 608,107,79 | 609,1924,1918

BATCH_RAW_INFO | 602,2132,1617 | 603,463,53 | 604,874,563 | 607,955,921 | 608,108,79 | 609,1925,1918

BATCH_RAW_INFO | 602,2133,1617 | 603,464,53 | 604,875,563 | 607,956,921 | 608,109,79 | 609,1926,1918

BATCH_RAW_INFO | 602,2134,1617 | 603,465,53 | 604,876,563 | 607,957,921 | 608,110,79 | 609,1927,1918

BATCH_RAW_INFO | 602,2135,1617 | 603,466,53 | 604,877,563 | 607,958,921 | 608,111,79 | 609,1928,1918

BATCH_RAW_INFO | 602,2136,1617 | 603,467,53 | 604,878,563 | 607,959,921 | 608,112,79 | 609,1929,1918

BATCH_RAW_INFO | 602,2137,1617 | 603,468,53 | 604,879,563 | 607,960,921 | 608,113,79 | 609,1930,1918

BATCH_RAW_INFO | 602,2138,1617 | 603,469,53 | 604,880,563 | 607,961,921 | 608,114,79 | 609,1931,1918

BATCH_RAW_INFO | 602,2139,1617 | 603,470,53 | 604,881,563 | 607,962,921 | 608,115,79 | 609,1932,1918

BATCH_RAW_INFO | 602,2140,1617 | 603,471,53 | 604,882,563 | 607,963,921 | 608,116,79 | 609,1933,1918

BATCH_RAW_INFO | 602,2141,1617 | 603,472,53 | 604,883,563 | 607,964,921 | 608,117,79 | 609,1934,1918

BATCH_RAW_INFO | 602,2142,1617 | 603,473,53 | 604,884,563 | 607,965,921 | 608,118,79 | 609,1935,1918

BATCH_RAW_INFO | 602,2143,1617 | 603,474,53 | 604,885,563 | 607,966,921 | 608,119,79 | 609,1936,1918

BATCH_RAW_INFO | 602,2144,1617 | 603,475,53 | 604,886,563 | 607,967,921 | 608,120,79 | 609,1937,1918

BATCH_RAW_INFO | 602,2145,1617 | 603,476,53 | 604,887,563 | 607,968,921 | 608,121,79 | 609,1938,1918

BATCH_RAW_INFO | 602,2146,1617 | 603,477,53 | 604,888,563 | 607,969,921 | 608,122,79 | 609,1939,1918

BATCH_RAW_INFO | 602,2147,1617 | 603,478,53 | 604,889,563 | 607,970,921 | 608,123,79 | 609,1940,1918

BATCH_RAW_INFO | 602,2148,1617 | 603,479,53 | 604,890,563 | 607,971,921 | 608,124,79 | 609,1941,1918

BATCH_RAW_INFO | 602,2149,1617 | 603,480,53 | 604,891,563 | 607,972,921 | 608,125,79 | 609,1942,1918

BATCH_RAW_INFO | 602,2150,1617 | 603,481,53 | 604,892,563 | 607,973,921 | 608,126,79 | 609,1943,1918

BATCH_RAW_INFO | 602,2151,1617 | 603,482,53 | 604,893,563 | 607,974,921 | 608,127,79 | 609,1944,1918

BATCH_RAW_INFO | 602,2152,1617 | 603,483,53 | 604,894,563 | 607,975,921 | 608,128,79 | 609,1945,1918

BATCH_RAW_INFO | 602,2153,1617 | 603,484,53 | 604,895,563 | 607,976,921 | 608,129,79 | 609,1946,1918

BATCH_RAW_INFO | 602,2154,1617 | 603,485,53 | 604,896,563 | 607,977,921 | 608,130,79 | 609,1947,1918

BATCH_RAW_INFO | 602,2155,1617 | 603,486,53 | 604,897,563 | 607,978,921 | 608,131,79 | 609,1948,1918

BATCH_RAW_INFO | 602,2156,1617 | 603,487,53 | 604,898,563 | 607,979,921 | 608,132,79 | 609,1949,1918

BATCH_RAW_INFO | 602,2157,1617 | 603,488,53 | 604,899,563 | 607,980,921 | 608,133,79 | 609,1950,1918

BATCH_RAW_INFO | 602,2158,1617 | 603,489,53 | 604,900,563 | 607,981,921 | 608,134,79 | 609,1951,1918

BATCH_RAW_INFO | 602,2159,1617 | 603,490,53 | 604,901,563 | 607,982,921 | 608,135,79 | 609,1952,1918

BATCH_RAW_INFO | 602,2160,1617 | 603,491,53 | 604,902,563 | 607,983,921 | 608,136,79 | 609,1953,1918

BATCH_RAW_INFO | 602,2161,1617 | 603,492,53 | 604,903,563 | 607,984,921 | 608,137,79 | 609,1954,1918

BATCH_RAW_INFO | 602,2162,1617 | 603,493,53 | 604,904,563 | 607,985,921 | 608,138,79 | 609,1955,1918

BATCH_RAW_INFO | 602,2163,1617 | 603,494,53 | 604,905,563 | 607,986,921 | 608,139,79 | 609,1956,1918

BATCH_RAW_INFO | 602,2164,1617 | 603,495,53 | 604,906,563 | 607,987,921 | 608,140,79 | 609,1957,1918

BATCH_RAW_INFO | 602,2165,1617 | 603,496,53 | 604,907,563 | 607,988,921 | 608,141,79 | 609,1958,1918

BATCH_RAW_INFO | 602,2166,1617 | 603,497,53 | 604,908,563 | 607,989,921 | 608,142,79 | 609,1959,1918

BATCH_RAW_INFO | 602,2167,1617 | 603,498,53 | 604,909,563 | 607,990,921 | 608,143,79 | 609,1960,1918

BATCH_RAW_INFO | 602,2168,1617 | 603,499,53 | 604,910,563 | 607,991,921 | 608,144,79 | 609,1961,1918

BATCH_RAW_INFO | 602,2169,1617 | 603,500,53 | 604,911,563 | 607,992,921 | 608,145,79 | 609,1962,1918

BATCH_RAW_INFO | 602,2170,1617 | 603,501,53 | 604,912,563 | 607,993,921 | 608,146,79 | 609,1963,1918

BATCH_RAW_INFO | 602,2171,1617 | 603,502,53 | 604,913,563 | 607,994,921 | 608,147,79 | 609,1964,1918

BATCH_RAW_INFO | 602,2172,1617 | 603,503,53 | 604,914,563 | 607,995,921 | 608,148,79 | 609,1965,1918

BATCH_RAW_INFO | 602,2173,1617 | 603,504,53 | 604,915,563 | 607,996,921 | 608,149,79 | 609,1966,1918

BATCH_RAW_INFO | 602,2174,1617 | 603,505,53 | 604,916,563 | 607,997,921 | 608,150,79 | 609,1967,1918

BATCH_RAW_INFO | 602,2175,1617 | 603,506,53 | 604,917,563 | 607,998,921 | 608,151,79 | 609,1968,1918

BATCH_RAW_INFO | 602,2176,1617 | 603,507,53 | 604,918,563 | 607,999,921 | 608,152,79 | 609,1969,1918

BATCH_RAW_INFO | 602,2177,1617 | 603,508,53 | 604,919,563 | 607,1000,921 | 608,153,79 | 609,1970,1918

BATCH_RAW_INFO | 602,2178,1617 | 603,509,53 | 604,920,563 | 607,1001,921 | 608,154,79 | 609,1971,1918

BATCH_RAW_INFO | 602,2179,1617 | 603,510,53 | 604,921,563 | 607,1002,921 | 608,155,79 | 609,1972,1918

BATCH_RAW_INFO | 602,2180,1617 | 603,511,53 | 604,922,563 | 607,1003,921 | 608,156,79 | 609,1973,1918

BATCH_RAW_INFO | 602,2181,1617 | 603,512,53 | 604,923,563 | 607,1004,921 | 608,157,79 | 609,1974,1918

BATCH_RAW_INFO | 602,2182,1617 | 603,513,53 | 604,924,563 | 607,1005,921 | 608,158,79 | 609,1975,1918

BATCH_RAW_INFO | 602,2183,1617 | 603,514,53 | 604,925,563 | 607,1006,921 | 608,159,79 | 609,1976,1918

BATCH_RAW_INFO | 602,2184,1617 | 603,515,53 | 604,926,563 | 607,1007,921 | 608,160,79 | 609,1977,1918

BATCH_RAW_INFO | 602,2185,1617 | 603,516,53 | 604,927,563 | 607,1008,921 | 608,161,79 | 609,1978,1918

BATCH_RAW_INFO | 602,2186,1617 | 603,517,53 | 604,928,563 | 607,1009,921 | 608,162,79 | 609,1979,1918

BATCH_RAW_INFO | 602,2187,1617 | 603,518,53 | 604,929,563 | 607,1010,921 | 608,163,79 | 609,1980,1918

BATCH_RAW_INFO | 602,2188,1617 | 603,519,53 | 604,930,563 | 607,1011,921 | 608,164,79 | 609,1981,1918

BATCH_RAW_INFO | 602,2189,1617 | 603,520,53 | 604,931,563 | 607,1012,921 | 608,165,79 | 609,1982,1918

BATCH_RAW_INFO | 602,2190,1617 | 603,521,53 | 604,932,563 | 607,1013,921 | 608,166,79 | 609,1983,1918

BATCH_RAW_INFO | 602,2191,1617 | 603,522,53 | 604,933,563 | 607,1014,921 | 608,167,79 | 609,1984,1918

BATCH_RAW_INFO | 602,2192,1617 | 603,523,53 | 604,934,563 | 607,1015,921 | 608,168,79 | 609,1985,1918

BATCH_RAW_INFO | 602,2193,1617 | 603,524,53 | 604,935,563 | 607,1016,921 | 608,169,79 | 609,1986,1918

BATCH_RAW_INFO | 602,2194,1617 | 603,525,53 | 604,936,563 | 607,1017,921 | 608,170,79 | 609,1987,1918

BATCH_RAW_INFO | 602,2195,1617 | 603,526,53 | 604,937,563 | 607,1018,921 | 608,171,79 | 609,1988,1918

BATCH_RAW_INFO | 602,2196,1617 | 603,527,53 | 604,938,563 | 607,1019,921 | 608,172,79 | 609,1989,1918

BATCH_RAW_INFO | 602,2197,1617 | 603,528,53 | 604,939,563 | 607,1020,921 | 608,173,79 | 609,1990,1918

BATCH_RAW_INFO | 602,2198,1617 | 603,529,53 | 604,940,563 | 607,1021,921 | 608,174,79 | 609,1991,1918

BATCH_RAW_INFO | 602,2199,1617 | 603,530,53 | 604,941,563 | 607,1022,921 | 608,175,79 | 609,1992,1918

BATCH_RAW_INFO | 602,2200,1617 | 603,531,53 | 604,942,563 | 607,1023,921 | 608,176,79 | 609,1993,1918

BATCH_RAW_INFO | 602,2201,1617 | 603,532,53 | 604,943,563 | 607,1024,921 | 608,177,79 | 609,1994,1918

BATCH_RAW_INFO | 602,2202,1617 | 603,533,53 | 604,944,563 | 607,1025,921 | 608,178,79 | 609,1995,1918

BATCH_RAW_INFO | 602,2203,1617 | 603,534,53 | 604,945,563 | 607,1026,921 | 608,179,79 | 609,1996,1918

BATCH_RAW_INFO | 602,2204,1617 | 603,535,53 | 604,946,563 | 607,1027,921 | 608,180,79 | 609,1997,1918

BATCH_RAW_INFO | 602,2205,1617 | 603,536,53 | 604,947,563 | 607,1028,921 | 608,181,79 | 609,1998,1918

BATCH_RAW_INFO | 602,2206,1617 | 603,537,53 | 604,948,563 | 607,1029,921 | 608,182,79 | 609,1999,1918

BATCH_RAW_INFO | 602,2207,1617 | 603,538,53 | 604,949,563 | 607,1030,921 | 608,183,79 | 609,2000,1918

BATCH_RAW_INFO | 602,2208,1617 | 603,539,53 | 604,950,563 | 607,1031,921 | 608,184,79 | 609,2001,1918

BATCH_RAW_INFO | 602,2209,1617 | 603,540,53 | 604,951,563 | 607,1032,921 | 608,185,79 | 609,2002,1918

BATCH_RAW_INFO | 602,2210,1617 | 603,541,53 | 604,952,563 | 607,1033,921 | 608,186,79 | 609,2003,1918

BATCH_RAW_INFO | 602,2211,1617 | 603,542,53 | 604,953,563 | 607,1034,921 | 608,187,79 | 609,2004,1918

BATCH_RAW_INFO | 602,2212,1617 | 603,543,53 | 604,954,563 | 607,1035,921 | 608,188,79 | 609,2005,1918

BATCH_RAW_INFO | 602,2213,1617 | 603,544,53 | 604,955,563 | 607,1036,921 | 608,189,79 | 609,2006,1918

BATCH_RAW_INFO | 602,2214,1617 | 603,545,53 | 604,956,563 | 607,1037,921 | 608,190,79 | 609,2007,1918

BATCH_RAW_INFO | 602,2215,1617 | 603,546,53 | 604,957,563 | 607,1038,921 | 608,191,79 | 609,2008,1918

BATCH_RAW_INFO | 602,2216,1617 | 603,547,53 | 604,958,563 | 607,1039,921 | 608,192,79 | 609,2009,1918

BATCH_RAW_INFO | 602,2217,1617 | 603,548,53 | 604,959,563 | 607,1040,921 | 608,193,79 | 609,2010,1918

BATCH_RAW_INFO | 602,2218,1617 | 603,549,53 | 604,960,563 | 607,1041,921 | 608,194,79 | 609,2011,1918

BATCH_RAW_INFO | 602,2219,1617 | 603,550,53 | 604,961,563 | 607,1042,921 | 608,195,79 | 609,2012,1918

BATCH_RAW_INFO | 602,2220,1617 | 603,551,53 | 604,962,563 | 607,1043,921 | 608,196,79 | 609,2013,1918

BATCH_RAW_INFO | 602,2221,1617 | 603,552,53 | 604,963,563 | 607,1044,921 | 608,197,79 | 609,2014,1918

BATCH_RAW_INFO | 602,2222,1617 | 603,553,53 | 604,964,563 | 607,1045,921 | 608,198,79 | 609,2015,1918

BATCH_RAW_INFO | 602,2223,1617 | 603,554,53 | 604,965,563 | 607,1046,921 | 608,199,79 | 609,2016,1918

BATCH_RAW_INFO | 610,1922,1921

BATCH_RAW_INFO | 602,2224,1617 | 603,555,53 | 604,966,563 | 607,1047,921 | 608,200,79 | 609,2017,1918 | 610,1923,1921

BATCH_RAW_INFO | 602,2225,1617 | 603,556,53 | 604,967,563 | 607,1048,921 | 608,201,79 | 609,2018,1918 | 610,1924,1921

BATCH_RAW_INFO | 602,2226,1617 | 603,557,53 | 604,968,563 | 607,1049,921 | 608,202,79 | 609,2019,1918 | 610,1925,1921

BATCH_RAW_INFO | 602,2227,1617 | 603,558,53 | 604,969,563 | 607,1050,921 | 608,203,79 | 609,2020,1918 | 610,1926,1921

BATCH_RAW_INFO | 602,2228,1617 | 603,559,53 | 604,970,563 | 607,1051,921 | 608,204,79 | 609,2021,1918 | 610,1927,1921

BATCH_RAW_INFO | 602,2229,1617 | 603,560,53 | 604,971,563 | 607,1052,921 | 608,205,79 | 609,2022,1918 | 610,1928,1921

BATCH_RAW_INFO | 602,2230,1617 | 603,561,53 | 604,972,563 | 607,1053,921 | 608,206,79 | 609,2023,1918 | 610,1929,1921

BATCH_RAW_INFO | 602,2231,1617 | 603,562,53 | 604,973,563 | 607,1054,921 | 608,207,79 | 609,2024,1918 | 610,1930,1921

BATCH_RAW_INFO | 602,2232,1617 | 603,563,53 | 604,974,563 | 607,1055,921 | 608,208,79 | 609,2025,1918 | 610,1931,1921

BATCH_RAW_INFO | 602,2233,1617 | 603,564,53 | 604,975,563 | 607,1056,921 | 608,209,79 | 609,2026,1918 | 610,1932,1921

BATCH_RAW_INFO | 602,2234,1617 | 603,565,53 | 604,976,563 | 607,1057,921 | 608,210,79 | 609,2027,1918 | 610,1933,1921

BATCH_RAW_INFO | 602,2235,1617 | 603,566,53 | 604,977,563 | 607,1058,921 | 608,211,79 | 609,2028,1918 | 610,1934,1921

BATCH_RAW_INFO | 602,2236,1617 | 603,567,53 | 604,978,563 | 607,1059,921 | 608,212,79 | 609,2029,1918 | 610,1935,1921

BATCH_RAW_INFO | 602,2237,1617 | 603,568,53 | 604,979,563 | 607,1060,921 | 608,213,79 | 609,2030,1918 | 610,1936,1921

BATCH_RAW_INFO | 602,2238,1617 | 603,569,53 | 604,980,563 | 607,1061,921 | 608,214,79 | 609,2031,1918 | 610,1937,1921

BATCH_RAW_INFO | 602,2239,1617 | 603,570,53 | 604,981,563 | 607,1062,921 | 608,215,79 | 609,2032,1918 | 610,1938,1921

BATCH_RAW_INFO | 602,2240,1617 | 603,571,53 | 604,982,563 | 607,1063,921 | 608,216,79 | 609,2033,1918 | 610,1939,1921

BATCH_RAW_INFO | 602,2241,1617 | 603,572,53 | 604,983,563 | 607,1064,921 | 608,217,79 | 609,2034,1918 | 610,1940,1921

BATCH_RAW_INFO | 602,2242,1617 | 603,573,53 | 604,984,563 | 607,1065,921 | 608,218,79 | 609,2035,1918 | 610,1941,1921

BATCH_RAW_INFO | 602,2243,1617 | 603,574,53 | 604,985,563 | 607,1066,921 | 608,219,79 | 609,2036,1918 | 610,1942,1921

BATCH_RAW_INFO | 602,2244,1617 | 603,575,53 | 604,986,563 | 607,1067,921 | 608,220,79 | 609,2037,1918 | 610,1943,1921

BATCH_RAW_INFO | 602,2245,1617 | 603,576,53 | 604,987,563 | 607,1068,921 | 608,221,79 | 609,2038,1918 | 610,1944,1921

BATCH_RAW_INFO | 611,3589,3588

BATCH_RAW_INFO | 602,2246,1617 | 603,577,53 | 604,988,563 | 607,1069,921 | 608,222,79 | 609,2039,1918 | 610,1945,1921 | 611,3590,3588

BATCH_RAW_INFO | 602,2247,1617 | 603,578,53 | 604,989,563 | 607,1070,921 | 608,223,79 | 609,2040,1918 | 610,1946,1921 | 611,3591,3588

BATCH_RAW_INFO | 602,2248,1617 | 603,579,53 | 604,990,563 | 607,1071,921 | 608,224,79 | 609,2041,1918 | 610,1947,1921 | 611,3592,3588

BATCH_RAW_INFO | 602,2249,1617 | 603,580,53 | 604,991,563 | 607,1072,921 | 608,225,79 | 609,2042,1918 | 610,1948,1921 | 611,3593,3588

BATCH_RAW_INFO | 602,2250,1617 | 603,581,53 | 604,992,563 | 607,1073,921 | 608,226,79 | 609,2043,1918 | 610,1949,1921 | 611,3594,3588

BATCH_RAW_INFO | 602,2251,1617 | 603,582,53 | 604,993,563 | 607,1074,921 | 608,227,79 | 609,2044,1918 | 610,1950,1921 | 611,3595,3588

BATCH_RAW_INFO | 602,2252,1617 | 603,583,53 | 604,994,563 | 607,1075,921 | 608,228,79 | 609,2045,1918 | 610,1951,1921 | 611,3596,3588

BATCH_RAW_INFO | 602,2253,1617 | 603,584,53 | 604,995,563 | 607,1076,921 | 608,229,79 | 609,2046,1918 | 610,1952,1921 | 611,3597,3588

BATCH_RAW_INFO | 602,2254,1617 | 603,585,53 | 604,996,563 | 607,1077,921 | 608,230,79 | 609,2047,1918 | 610,1953,1921 | 611,3598,3588

BATCH_RAW_INFO | 602,2255,1617 | 603,586,53 | 604,997,563 | 607,1078,921 | 608,231,79 | 609,2048,1918 | 610,1954,1921 | 611,3599,3588

BATCH_RAW_INFO | 602,2256,1617 | 603,587,53 | 604,998,563 | 607,1079,921 | 608,232,79 | 609,2049,1918 | 610,1955,1921 | 611,3600,3588

BATCH_RAW_INFO | 602,2257,1617 | 603,588,53 | 604,999,563 | 607,1080,921 | 608,233,79 | 609,2050,1918 | 610,1956,1921 | 611,3601,3588

BATCH_RAW_INFO | 602,2258,1617 | 603,589,53 | 604,1000,563 | 607,1081,921 | 608,234,79 | 609,2051,1918 | 610,1957,1921 | 611,3602,3588

BATCH_RAW_INFO | 602,2259,1617 | 603,590,53 | 604,1001,563 | 607,1082,921 | 608,235,79 | 609,2052,1918 | 610,1958,1921 | 611,3603,3588

BATCH_RAW_INFO | 602,2260,1617 | 603,591,53 | 604,1002,563 | 607,1083,921 | 608,236,79 | 609,2053,1918 | 610,1959,1921 | 611,3604,3588

BATCH_RAW_INFO | 602,2261,1617 | 603,592,53 | 604,1003,563 | 607,1084,921 | 608,237,79 | 609,2054,1918 | 610,1960,1921 | 611,3605,3588

BATCH_RAW_INFO | 602,2262,1617 | 603,593,53 | 604,1004,563 | 607,1085,921 | 608,238,79 | 609,2055,1918 | 610,1961,1921 | 611,3606,3588

BATCH_RAW_INFO | 602,2263,1617 | 603,594,53 | 604,1005,563 | 607,1086,921 | 608,239,79 | 609,2056,1918 | 610,1962,1921 | 611,3607,3588

BATCH_RAW_INFO | 602,2264,1617 | 603,595,53 | 604,1006,563 | 607,1087,921 | 608,240,79 | 609,2057,1918 | 610,1963,1921 | 611,3608,3588

BATCH_RAW_INFO | 602,2265,1617 | 603,596,53 | 604,1007,563 | 607,1088,921 | 608,241,79 | 609,2058,1918 | 610,1964,1921 | 611,3609,3588

BATCH_RAW_INFO | 602,2266,1617 | 603,597,53 | 604,1008,563 | 607,1089,921 | 608,242,79 | 609,2059,1918 | 610,1965,1921 | 611,3610,3588

BATCH_RAW_INFO | 602,2267,1617 | 603,598,53 | 604,1009,563 | 607,1090,921 | 608,243,79 | 609,2060,1918 | 610,1966,1921 | 611,3611,3588

BATCH_RAW_INFO | 602,2268,1617 | 603,599,53 | 604,1010,563 | 607,1091,921 | 608,244,79 | 609,2061,1918 | 610,1967,1921 | 611,3612,3588

BATCH_RAW_INFO | 602,2269,1617 | 603,600,53 | 604,1011,563 | 607,1092,921 | 608,245,79 | 609,2062,1918 | 610,1968,1921 | 611,3613,3588

BATCH_RAW_INFO | 602,2270,1617 | 603,601,53 | 604,1012,563 | 607,1093,921 | 608,246,79 | 609,2063,1918 | 610,1969,1921 | 611,3614,3588

BATCH_RAW_INFO | 602,2271,1617 | 603,602,53 | 604,1013,563 | 607,1094,921 | 608,247,79 | 609,2064,1918 | 610,1970,1921 | 611,3615,3588

BATCH_RAW_INFO | 602,2272,1617 | 603,603,53 | 604,1014,563 | 607,1095,921 | 608,248,79 | 609,2065,1918 | 610,1971,1921 | 611,3616,3588

BATCH_RAW_INFO | 602,2273,1617 | 603,604,53 | 604,1015,563 | 607,1096,921 | 608,249,79 | 609,2066,1918 | 610,1972,1921 | 611,3617,3588

BATCH_RAW_INFO | 602,2274,1617 | 603,605,53 | 604,1016,563 | 607,1097,921 | 608,250,79 | 609,2067,1918 | 610,1973,1921 | 611,3618,3588

BATCH_RAW_INFO | 602,2275,1617 | 603,606,53 | 604,1017,563 | 607,1098,921 | 608,251,79 | 609,2068,1918 | 610,1974,1921 | 611,3619,3588

BATCH_RAW_INFO | 602,2276,1617 | 603,607,53 | 604,1018,563 | 607,1099,921 | 608,252,79 | 609,2069,1918 | 610,1975,1921 | 611,3620,3588

BATCH_RAW_INFO | 602,2277,1617 | 603,608,53 | 604,1019,563 | 607,1100,921 | 608,253,79 | 609,2070,1918 | 610,1976,1921 | 611,3621,3588

BATCH_RAW_INFO | 602,2278,1617 | 603,609,53 | 604,1020,563 | 607,1101,921 | 608,254,79 | 609,2071,1918 | 610,1977,1921 | 611,3622,3588

BATCH_RAW_INFO | 602,2279,1617 | 603,610,53 | 604,1021,563 | 607,1102,921 | 608,255,79 | 609,2072,1918 | 610,1978,1921 | 611,3623,3588

BATCH_RAW_INFO | 602,2280,1617 | 603,611,53 | 604,1022,563 | 607,1103,921 | 608,256,79 | 609,2073,1918 | 610,1979,1921 | 611,3624,3588

BATCH_RAW_INFO | 602,2281,1617 | 603,612,53 | 604,1023,563 | 607,1104,921 | 608,257,79 | 609,2074,1918 | 610,1980,1921 | 611,3625,3588

BATCH_RAW_INFO | 602,2282,1617 | 603,613,53 | 604,1024,563 | 607,1105,921 | 608,258,79 | 609,2075,1918 | 610,1981,1921 | 611,3626,3588

BATCH_RAW_INFO | 602,2283,1617 | 603,614,53 | 604,1025,563 | 607,1106,921 | 608,259,79 | 609,2076,1918 | 610,1982,1921 | 611,3627,3588

BATCH_RAW_INFO | 602,2284,1617 | 603,615,53 | 604,1026,563 | 607,1107,921 | 608,260,79 | 609,2077,1918 | 610,1983,1921 | 611,3628,3588

BATCH_RAW_INFO | 602,2285,1617 | 603,616,53 | 604,1027,563 | 607,1108,921 | 608,261,79 | 609,2078,1918 | 610,1984,1921 | 611,3629,3588

BATCH_RAW_INFO | 602,2286,1617 | 603,617,53 | 604,1028,563 | 607,1109,921 | 608,262,79 | 609,2079,1918 | 610,1985,1921 | 611,3630,3588

BATCH_RAW_INFO | 602,2287,1617 | 603,618,53 | 604,1029,563 | 607,1110,921 | 608,263,79 | 609,2080,1918 | 610,1986,1921 | 611,3631,3588

BATCH_RAW_INFO | 602,2288,1617 | 603,619,53 | 604,1030,563 | 607,1111,921 | 608,264,79 | 609,2081,1918 | 610,1987,1921 | 611,3632,3588

BATCH_RAW_INFO | 602,2289,1617 | 603,620,53 | 604,1031,563 | 607,1112,921 | 608,265,79 | 609,2082,1918 | 610,1988,1921 | 611,3633,3588

BATCH_RAW_INFO | 602,2290,1617 | 603,621,53 | 604,1032,563 | 607,1113,921 | 608,266,79 | 609,2083,1918 | 610,1989,1921 | 611,3634,3588

BATCH_RAW_INFO | 602,2291,1617 | 603,622,53 | 604,1033,563 | 607,1114,921 | 608,267,79 | 609,2084,1918 | 610,1990,1921 | 611,3635,3588

BATCH_RAW_INFO | 602,2292,1617 | 603,623,53 | 604,1034,563 | 607,1115,921 | 608,268,79 | 609,2085,1918 | 610,1991,1921 | 611,3636,3588

BATCH_RAW_INFO | 602,2293,1617 | 603,624,53 | 604,1035,563 | 607,1116,921 | 608,269,79 | 609,2086,1918 | 610,1992,1921 | 611,3637,3588

BATCH_RAW_INFO | 602,2294,1617 | 603,625,53 | 604,1036,563 | 607,1117,921 | 608,270,79 | 609,2087,1918 | 610,1993,1921 | 611,3638,3588

BATCH_RAW_INFO | 602,2295,1617 | 603,626,53 | 604,1037,563 | 607,1118,921 | 608,271,79 | 609,2088,1918 | 610,1994,1921 | 611,3639,3588

BATCH_RAW_INFO | 602,2296,1617 | 603,627,53 | 604,1038,563 | 607,1119,921 | 608,272,79 | 609,2089,1918 | 610,1995,1921 | 611,3640,3588

BATCH_RAW_INFO | 602,2297,1617 | 603,628,53 | 604,1039,563 | 607,1120,921 | 608,273,79 | 609,2090,1918 | 610,1996,1921 | 611,3641,3588

BATCH_RAW_INFO | 602,2298,1617 | 603,629,53 | 604,1040,563 | 607,1121,921 | 608,274,79 | 609,2091,1918 | 610,1997,1921 | 611,3642,3588

BATCH_RAW_INFO | 612,3548,3547

BATCH_RAW_INFO | 602,2299,1617 | 603,630,53 | 604,1041,563 | 607,1122,921 | 608,275,79 | 609,2092,1918 | 610,1998,1921 | 611,3643,3588 | 612,3549,3547

BATCH_RAW_INFO | 602,2300,1617 | 603,631,53 | 604,1042,563 | 607,1123,921 | 608,276,79 | 609,2093,1918 | 610,1999,1921 | 611,3644,3588 | 612,3550,3547

BATCH_RAW_INFO | 602,2301,1617 | 603,632,53 | 604,1043,563 | 607,1124,921 | 608,277,79 | 609,2094,1918 | 610,2000,1921 | 611,3645,3588 | 612,3551,3547

BATCH_RAW_INFO | 602,2302,1617 | 603,633,53 | 604,1044,563 | 607,1125,921 | 608,278,79 | 609,2095,1918 | 610,2001,1921 | 611,3646,3588 | 612,3552,3547

BATCH_RAW_INFO | 602,2303,1617 | 603,634,53 | 604,1045,563 | 607,1126,921 | 608,279,79 | 609,2096,1918 | 610,2002,1921 | 611,3647,3588 | 612,3553,3547

BATCH_RAW_INFO | 602,2304,1617 | 603,635,53 | 604,1046,563 | 607,1127,921 | 608,280,79 | 609,2097,1918 | 610,2003,1921 | 611,3648,3588 | 612,3554,3547

BATCH_RAW_INFO | 602,2305,1617 | 603,636,53 | 604,1047,563 | 607,1128,921 | 608,281,79 | 609,2098,1918 | 610,2004,1921 | 611,3649,3588 | 612,3555,3547

BATCH_RAW_INFO | 602,2306,1617 | 603,637,53 | 604,1048,563 | 607,1129,921 | 608,282,79 | 609,2099,1918 | 610,2005,1921 | 611,3650,3588 | 612,3556,3547

BATCH_RAW_INFO | 602,2307,1617 | 603,638,53 | 604,1049,563 | 607,1130,921 | 608,283,79 | 609,2100,1918 | 610,2006,1921 | 611,3651,3588 | 612,3557,3547

BATCH_RAW_INFO | 602,2308,1617 | 603,639,53 | 604,1050,563 | 607,1131,921 | 608,284,79 | 609,2101,1918 | 610,2007,1921 | 611,3652,3588 | 612,3558,3547

BATCH_RAW_INFO | 602,2309,1617 | 603,640,53 | 604,1051,563 | 607,1132,921 | 608,285,79 | 609,2102,1918 | 610,2008,1921 | 611,3653,3588 | 612,3559,3547

BATCH_RAW_INFO | 602,2310,1617 | 603,641,53 | 604,1052,563 | 607,1133,921 | 608,286,79 | 609,2103,1918 | 610,2009,1921 | 611,3654,3588 | 612,3560,3547

BATCH_RAW_INFO | 602,2311,1617 | 603,642,53 | 604,1053,563 | 607,1134,921 | 608,287,79 | 609,2104,1918 | 610,2010,1921 | 611,3655,3588 | 612,3561,3547

BATCH_RAW_INFO | 602,2312,1617 | 603,643,53 | 604,1054,563 | 607,1135,921 | 608,288,79 | 609,2105,1918 | 610,2011,1921 | 611,3656,3588 | 612,3562,3547

BATCH_RAW_INFO | 602,2313,1617 | 603,644,53 | 604,1055,563 | 607,1136,921 | 608,289,79 | 609,2106,1918 | 610,2012,1921 | 611,3657,3588 | 612,3563,3547

BATCH_RAW_INFO | 602,2314,1617 | 603,645,53 | 604,1056,563 | 607,1137,921 | 608,290,79 | 609,2107,1918 | 610,2013,1921 | 611,3658,3588 | 612,3564,3547

BATCH_RAW_INFO | 602,2315,1617 | 603,646,53 | 604,1057,563 | 607,1138,921 | 608,291,79 | 609,2108,1918 | 610,2014,1921 | 611,3659,3588 | 612,3565,3547

BATCH_RAW_INFO | 602,2316,1617 | 603,647,53 | 604,1058,563 | 607,1139,921 | 608,292,79 | 609,2109,1918 | 610,2015,1921 | 611,3660,3588 | 612,3566,3547

BATCH_RAW_INFO | 602,2317,1617 | 603,648,53 | 604,1059,563 | 607,1140,921 | 608,293,79 | 609,2110,1918 | 610,2016,1921 | 611,3661,3588 | 612,3567,3547

BATCH_RAW_INFO | 602,2318,1617 | 603,649,53 | 604,1060,563 | 607,1141,921 | 608,294,79 | 609,2111,1918 | 610,2017,1921 | 611,3662,3588 | 612,3568,3547

BATCH_RAW_INFO | 602,2319,1617 | 603,650,53 | 604,1061,563 | 607,1142,921 | 608,295,79 | 609,2112,1918 | 610,2018,1921 | 611,3663,3588 | 612,3569,3547

BATCH_RAW_INFO | 602,2320,1617 | 603,651,53 | 604,1062,563 | 607,1143,921 | 608,296,79 | 609,2113,1918 | 610,2019,1921 | 611,3664,3588 | 612,3570,3547

BATCH_RAW_INFO | 602,2321,1617 | 603,652,53 | 604,1063,563 | 607,1144,921 | 608,297,79 | 609,2114,1918 | 610,2020,1921 | 611,3665,3588 | 612,3571,3547

BATCH_RAW_INFO | 602,2322,1617 | 603,653,53 | 604,1064,563 | 607,1145,921 | 608,298,79 | 609,2115,1918 | 610,2021,1921 | 611,3666,3588 | 612,3572,3547

BATCH_RAW_INFO | 602,2323,1617 | 603,654,53 | 604,1065,563 | 607,1146,921 | 608,299,79 | 609,2116,1918 | 610,2022,1921 | 611,3667,3588 | 612,3573,3547

BATCH_RAW_INFO | 602,2324,1617 | 603,655,53 | 604,1066,563 | 607,1147,921 | 608,300,79 | 609,2117,1918 | 610,2023,1921 | 611,3668,3588 | 612,3574,3547

BATCH_RAW_INFO | 602,2325,1617 | 603,656,53 | 604,1067,563 | 607,1148,921 | 608,301,79 | 609,2118,1918 | 610,2024,1921 | 611,3669,3588 | 612,3575,3547

BATCH_RAW_INFO | 602,2326,1617 | 603,657,53 | 604,1068,563 | 607,1149,921 | 608,302,79 | 609,2119,1918 | 610,2025,1921 | 611,3670,3588 | 612,3576,3547

BATCH_RAW_INFO | 602,2327,1617 | 603,658,53 | 604,1069,563 | 607,1150,921 | 608,303,79 | 609,2120,1918 | 610,2026,1921 | 611,3671,3588 | 612,3577,3547

BATCH_RAW_INFO | 602,2328,1617 | 603,659,53 | 604,1070,563 | 607,1151,921 | 608,304,79 | 609,2121,1918 | 610,2027,1921 | 611,3672,3588 | 612,3578,3547

BATCH_RAW_INFO | 602,2329,1617 | 603,660,53 | 604,1071,563 | 607,1152,921 | 608,305,79 | 609,2122,1918 | 610,2028,1921 | 611,3673,3588 | 612,3579,3547

BATCH_RAW_INFO | 602,2330,1617 | 603,661,53 | 604,1072,563 | 607,1153,921 | 608,306,79 | 609,2123,1918 | 610,2029,1921 | 611,3674,3588 | 612,3580,3547

BATCH_RAW_INFO | 613,1495,1494

BATCH_RAW_INFO | 602,2331,1617 | 603,662,53 | 604,1073,563 | 607,1154,921 | 608,307,79 | 609,2124,1918 | 610,2030,1921 | 611,3675,3588 | 612,3581,3547 | 613,1496,1494

BATCH_RAW_INFO | 602,2332,1617 | 603,663,53 | 604,1074,563 | 607,1155,921 | 608,308,79 | 609,2125,1918 | 610,2031,1921 | 611,3676,3588 | 612,3582,3547 | 613,1497,1494

BATCH_RAW_INFO | 602,2333,1617 | 603,664,53 | 604,1075,563 | 607,1156,921 | 608,309,79 | 609,2126,1918 | 610,2032,1921 | 611,3677,3588 | 612,3583,3547 | 613,1498,1494

BATCH_RAW_INFO | 602,2334,1617 | 603,665,53 | 604,1076,563 | 607,1157,921 | 608,310,79 | 609,2127,1918 | 610,2033,1921 | 611,3678,3588 | 612,3584,3547 | 613,1499,1494

BATCH_RAW_INFO | 602,2335,1617 | 603,666,53 | 604,1077,563 | 607,1158,921 | 608,311,79 | 609,2128,1918 | 610,2034,1921 | 611,3679,3588 | 612,3585,3547 | 613,1500,1494

BATCH_RAW_INFO | 602,2336,1617 | 603,667,53 | 604,1078,563 | 607,1159,921 | 608,312,79 | 609,2129,1918 | 610,2035,1921 | 611,3680,3588 | 612,3586,3547 | 613,1501,1494

BATCH_RAW_INFO | 602,2337,1617 | 603,668,53 | 604,1079,563 | 607,1160,921 | 608,313,79 | 609,2130,1918 | 610,2036,1921 | 611,3681,3588 | 612,3587,3547 | 613,1502,1494

BATCH_RAW_INFO | 602,2338,1617 | 603,669,53 | 604,1080,563 | 607,1161,921 | 608,314,79 | 609,2131,1918 | 610,2037,1921 | 611,3682,3588 | 612,3588,3547 | 613,1503,1494

BATCH_RAW_INFO | 602,2339,1617 | 603,670,53 | 604,1081,563 | 607,1162,921 | 608,315,79 | 609,2132,1918 | 610,2038,1921 | 611,3683,3588 | 612,3589,3547 | 613,1504,1494

BATCH_RAW_INFO | 602,2340,1617 | 603,671,53 | 604,1082,563 | 607,1163,921 | 608,316,79 | 609,2133,1918 | 610,2039,1921 | 611,3684,3588 | 612,3590,3547 | 613,1505,1494

BATCH_RAW_INFO | 602,2341,1617 | 603,672,53 | 604,1083,563 | 607,1164,921 | 608,317,79 | 609,2134,1918 | 610,2040,1921 | 611,3685,3588 | 612,3591,3547 | 613,1506,1494

BATCH_RAW_INFO | 602,2342,1617 | 603,673,53 | 604,1084,563 | 607,1165,921 | 608,318,79 | 609,2135,1918 | 610,2041,1921 | 611,3686,3588 | 612,3592,3547 | 613,1507,1494

BATCH_RAW_INFO | 602,2343,1617 | 603,674,53 | 604,1085,563 | 607,1166,921 | 608,319,79 | 609,2136,1918 | 610,2042,1921 | 611,3687,3588 | 612,3593,3547 | 613,1508,1494

BATCH_RAW_INFO | 602,2344,1617 | 603,675,53 | 604,1086,563 | 607,1167,921 | 608,320,79 | 609,2137,1918 | 610,2043,1921 | 611,3688,3588 | 612,3594,3547 | 613,1509,1494

BATCH_RAW_INFO | 602,2345,1617 | 603,676,53 | 604,1087,563 | 607,1168,921 | 608,321,79 | 609,2138,1918 | 610,2044,1921 | 611,3689,3588 | 612,3595,3547 | 613,1510,1494

BATCH_RAW_INFO | 602,2346,1617 | 603,677,53 | 604,1088,563 | 607,1169,921 | 608,322,79 | 609,2139,1918 | 610,2045,1921 | 611,3690,3588 | 612,3596,3547 | 613,1511,1494

BATCH_RAW_INFO | 602,2347,1617 | 603,678,53 | 604,1089,563 | 607,1170,921 | 608,323,79 | 609,2140,1918 | 610,2046,1921 | 611,3691,3588 | 612,3597,3547 | 613,1512,1494

BATCH_RAW_INFO | 602,2348,1617 | 603,679,53 | 604,1090,563 | 607,1171,921 | 608,324,79 | 609,2141,1918 | 610,2047,1921 | 611,3692,3588 | 612,3598,3547 | 613,1513,1494

BATCH_RAW_INFO | 602,2349,1617 | 603,680,53 | 604,1091,563 | 607,1172,921 | 608,325,79 | 609,2142,1918 | 610,2048,1921 | 611,3693,3588 | 612,3599,3547 | 613,1514,1494

BATCH_RAW_INFO | 602,2350,1617 | 603,681,53 | 604,1092,563 | 607,1173,921 | 608,326,79 | 609,2143,1918 | 610,2049,1921 | 611,3694,3588 | 612,3600,3547 | 613,1515,1494

BATCH_RAW_INFO | 602,2351,1617 | 603,682,53 | 604,1093,563 | 607,1174,921 | 608,327,79 | 609,2144,1918 | 610,2050,1921 | 611,3695,3588 | 612,3601,3547 | 613,1516,1494

BATCH_RAW_INFO | 602,2352,1617 | 603,683,53 | 604,1094,563 | 607,1175,921 | 608,328,79 | 609,2145,1918 | 610,2051,1921 | 611,3696,3588 | 612,3602,3547 | 613,1517,1494

BATCH_RAW_INFO | 602,2353,1617 | 603,684,53 | 604,1095,563 | 607,1176,921 | 608,329,79 | 609,2146,1918 | 610,2052,1921 | 611,3697,3588 | 612,3603,3547 | 613,1518,1494

BATCH_RAW_INFO | 602,2354,1617 | 603,685,53 | 604,1096,563 | 607,1177,921 | 608,330,79 | 609,2147,1918 | 610,2053,1921 | 611,3698,3588 | 612,3604,3547 | 613,1519,1494

BATCH_RAW_INFO | 602,2355,1617 | 603,686,53 | 604,1097,563 | 607,1178,921 | 608,331,79 | 609,2148,1918 | 610,2054,1921 | 611,3699,3588 | 612,3605,3547 | 613,1520,1494

BATCH_RAW_INFO | 602,2356,1617 | 603,687,53 | 604,1098,563 | 607,1179,921 | 608,332,79 | 609,2149,1918 | 610,2055,1921 | 611,3700,3588 | 612,3606,3547 | 613,1521,1494

BATCH_RAW_INFO | 602,2357,1617 | 603,688,53 | 604,1099,563 | 607,1180,921 | 608,333,79 | 609,2150,1918 | 610,2056,1921 | 611,3701,3588 | 612,3607,3547 | 613,1522,1494

BATCH_RAW_INFO | 602,2358,1617 | 603,689,53 | 604,1100,563 | 607,1181,921 | 608,334,79 | 609,2151,1918 | 610,2057,1921 | 611,3702,3588 | 612,3608,3547 | 613,1523,1494

BATCH_RAW_INFO | 602,2359,1617 | 603,690,53 | 604,1101,563 | 607,1182,921 | 608,335,79 | 609,2152,1918 | 610,2058,1921 | 611,3703,3588 | 612,3609,3547 | 613,1524,1494

BATCH_RAW_INFO | 602,2360,1617 | 603,691,53 | 604,1102,563 | 607,1183,921 | 608,336,79 | 609,2153,1918 | 610,2059,1921 | 611,3704,3588 | 612,3610,3547 | 613,1525,1494

BATCH_RAW_INFO | 602,2361,1617 | 603,692,53 | 604,1103,563 | 607,1184,921 | 608,337,79 | 609,2154,1918 | 610,2060,1921 | 611,3705,3588 | 612,3611,3547 | 613,1526,1494

BATCH_RAW_INFO | 602,2362,1617 | 603,693,53 | 604,1104,563 | 607,1185,921 | 608,338,79 | 609,2155,1918 | 610,2061,1921 | 611,3706,3588 | 612,3612,3547 | 613,1527,1494

BATCH_RAW_INFO | 602,2363,1617 | 603,694,53 | 604,1105,563 | 607,1186,921 | 608,339,79 | 609,2156,1918 | 610,2062,1921 | 611,3707,3588 | 612,3613,3547 | 613,1528,1494

BATCH_RAW_INFO | 602,2364,1617 | 603,695,53 | 604,1106,563 | 607,1187,921 | 608,340,79 | 609,2157,1918 | 610,2063,1921 | 611,3708,3588 | 612,3614,3547 | 613,1529,1494

BATCH_RAW_INFO | 602,2365,1617 | 603,696,53 | 604,1107,563 | 607,1188,921 | 608,341,79 | 609,2158,1918 | 610,2064,1921 | 611,3709,3588 | 612,3615,3547 | 613,1530,1494

BATCH_RAW_INFO | 602,2366,1617 | 603,697,53 | 604,1108,563 | 607,1189,921 | 608,342,79 | 609,2159,1918 | 610,2065,1921 | 611,3710,3588 | 612,3616,3547 | 613,1531,1494

BATCH_RAW_INFO | 602,2367,1617 | 603,698,53 | 604,1109,563 | 607,1190,921 | 608,343,79 | 609,2160,1918 | 610,2066,1921 | 611,3711,3588 | 612,3617,3547 | 613,1532,1494

BATCH_RAW_INFO | 602,2368,1617 | 603,699,53 | 604,1110,563 | 607,1191,921 | 608,344,79 | 609,2161,1918 | 610,2067,1921 | 611,3712,3588 | 612,3618,3547 | 613,1533,1494

BATCH_RAW_INFO | 602,2369,1617 | 603,700,53 | 604,1111,563 | 607,1192,921 | 608,345,79 | 609,2162,1918 | 610,2068,1921 | 611,3713,3588 | 612,3619,3547 | 613,1534,1494

BATCH_RAW_INFO | 602,2370,1617 | 603,701,53 | 604,1112,563 | 607,1193,921 | 608,346,79 | 609,2163,1918 | 610,2069,1921 | 611,3714,3588 | 612,3620,3547 | 613,1535,1494

BATCH_RAW_INFO | 602,2371,1617 | 603,702,53 | 604,1113,563 | 607,1194,921 | 608,347,79 | 609,2164,1918 | 610,2070,1921 | 611,3715,3588 | 612,3621,3547 | 613,1536,1494

BATCH_RAW_INFO | 602,2372,1617 | 603,703,53 | 604,1114,563 | 607,1195,921 | 608,348,79 | 609,2165,1918 | 610,2071,1921 | 611,3716,3588 | 612,3622,3547 | 613,1537,1494

BATCH_RAW_INFO | 602,2373,1617 | 603,704,53 | 604,1115,563 | 607,1196,921 | 608,349,79 | 609,2166,1918 | 610,2072,1921 | 611,3717,3588 | 612,3623,3547 | 613,1538,1494

BATCH_RAW_INFO | 602,2374,1617 | 603,705,53 | 604,1116,563 | 607,1197,921 | 608,350,79 | 609,2167,1918 | 610,2073,1921 | 611,3718,3588 | 612,3624,3547 | 613,1539,1494

BATCH_RAW_INFO | 602,2375,1617 | 603,706,53 | 604,1117,563 | 607,1198,921 | 608,351,79 | 609,2168,1918 | 610,2074,1921 | 611,3719,3588 | 612,3625,3547 | 613,1540,1494

BATCH_RAW_INFO | 602,2376,1617 | 603,707,53 | 604,1118,563 | 607,1199,921 | 608,352,79 | 609,2169,1918 | 610,2075,1921 | 611,3720,3588 | 612,3626,3547 | 613,1541,1494

BATCH_RAW_INFO | 602,2377,1617 | 603,708,53 | 604,1119,563 | 607,1200,921 | 608,353,79 | 609,2170,1918 | 610,2076,1921 | 611,3721,3588 | 612,3627,3547 | 613,1542,1494

BATCH_RAW_INFO | 602,2378,1617 | 603,709,53 | 604,1120,563 | 607,1201,921 | 608,354,79 | 609,2171,1918 | 610,2077,1921 | 611,3722,3588 | 612,3628,3547 | 613,1543,1494

BATCH_RAW_INFO | 614,1367,1366

BATCH_RAW_INFO | 602,2379,1617 | 603,710,53 | 604,1121,563 | 607,1202,921 | 608,355,79 | 609,2172,1918 | 610,2078,1921 | 611,3723,3588 | 612,3629,3547 | 613,1544,1494 | 614,1368,1366

BATCH_RAW_INFO | 602,2380,1617 | 603,711,53 | 604,1122,563 | 607,1203,921 | 608,356,79 | 609,2173,1918 | 610,2079,1921 | 611,3724,3588 | 612,3630,3547 | 613,1545,1494 | 614,1369,1366

BATCH_RAW_INFO | 602,2381,1617 | 603,712,53 | 604,1123,563 | 607,1204,921 | 608,357,79 | 609,2174,1918 | 610,2080,1921 | 611,3725,3588 | 612,3631,3547 | 613,1546,1494 | 614,1370,1366

BATCH_RAW_INFO | 602,2382,1617 | 603,713,53 | 604,1124,563 | 607,1205,921 | 608,358,79 | 609,2175,1918 | 610,2081,1921 | 611,3726,3588 | 612,3632,3547 | 613,1547,1494 | 614,1371,1366

BATCH_RAW_INFO | 602,2383,1617 | 603,714,53 | 604,1125,563 | 607,1206,921 | 608,359,79 | 609,2176,1918 | 610,2082,1921 | 611,3727,3588 | 612,3633,3547 | 613,1548,1494 | 614,1372,1366

BATCH_RAW_INFO | 602,2384,1617 | 603,715,53 | 604,1126,563 | 607,1207,921 | 608,360,79 | 609,2177,1918 | 610,2083,1921 | 611,3728,3588 | 612,3634,3547 | 613,1549,1494 | 614,1373,1366

BATCH_RAW_INFO | 602,2385,1617 | 603,716,53 | 604,1127,563 | 607,1208,921 | 608,361,79 | 609,2178,1918 | 610,2084,1921 | 611,3729,3588 | 612,3635,3547 | 613,1550,1494 | 614,1374,1366

BATCH_RAW_INFO | 602,2386,1617 | 603,717,53 | 604,1128,563 | 607,1209,921 | 608,362,79 | 609,2179,1918 | 610,2085,1921 | 611,3730,3588 | 612,3636,3547 | 613,1551,1494 | 614,1375,1366

BATCH_RAW_INFO | 602,2387,1617 | 603,718,53 | 604,1129,563 | 607,1210,921 | 608,363,79 | 609,2180,1918 | 610,2086,1921 | 611,3731,3588 | 612,3637,3547 | 613,1552,1494 | 614,1376,1366

BATCH_RAW_INFO | 602,2388,1617 | 603,719,53 | 604,1130,563 | 607,1211,921 | 608,364,79 | 609,2181,1918 | 610,2087,1921 | 611,3732,3588 | 612,3638,3547 | 613,1553,1494 | 614,1377,1366

BATCH_RAW_INFO | 602,2389,1617 | 603,720,53 | 604,1131,563 | 607,1212,921 | 608,365,79 | 609,2182,1918 | 610,2088,1921 | 611,3733,3588 | 612,3639,3547 | 613,1554,1494 | 614,1378,1366

BATCH_RAW_INFO | 602,2390,1617 | 603,721,53 | 604,1132,563 | 607,1213,921 | 608,366,79 | 609,2183,1918 | 610,2089,1921 | 611,3734,3588 | 612,3640,3547 | 613,1555,1494 | 614,1379,1366

BATCH_RAW_INFO | 602,2391,1617 | 603,722,53 | 604,1133,563 | 607,1214,921 | 608,367,79 | 609,2184,1918 | 610,2090,1921 | 611,3735,3588 | 612,3641,3547 | 613,1556,1494 | 614,1380,1366

BATCH_RAW_INFO | 602,2392,1617 | 603,723,53 | 604,1134,563 | 607,1215,921 | 608,368,79 | 609,2185,1918 | 610,2091,1921 | 611,3736,3588 | 612,3642,3547 | 613,1557,1494 | 614,1381,1366

BATCH_RAW_INFO | 602,2393,1617 | 603,724,53 | 604,1135,563 | 607,1216,921 | 608,369,79 | 609,2186,1918 | 610,2092,1921 | 611,3737,3588 | 612,3643,3547 | 613,1558,1494 | 614,1382,1366

BATCH_RAW_INFO | 602,2394,1617 | 603,725,53 | 604,1136,563 | 607,1217,921 | 608,370,79 | 609,2187,1918 | 610,2093,1921 | 611,3738,3588 | 612,3644,3547 | 613,1559,1494 | 614,1383,1366

BATCH_RAW_INFO | 602,2395,1617 | 603,726,53 | 604,1137,563 | 607,1218,921 | 608,371,79 | 609,2188,1918 | 610,2094,1921 | 611,3739,3588 | 612,3645,3547 | 613,1560,1494 | 614,1384,1366

BATCH_RAW_INFO | 602,2396,1617 | 603,727,53 | 604,1138,563 | 607,1219,921 | 608,372,79 | 609,2189,1918 | 610,2095,1921 | 611,3740,3588 | 612,3646,3547 | 613,1561,1494 | 614,1385,1366

BATCH_RAW_INFO | 602,2397,1617 | 603,728,53 | 604,1139,563 | 607,1220,921 | 608,373,79 | 609,2190,1918 | 610,2096,1921 | 611,3741,3588 | 612,3647,3547 | 613,1562,1494 | 614,1386,1366

BATCH_RAW_INFO | 602,2398,1617 | 603,729,53 | 604,1140,563 | 607,1221,921 | 608,374,79 | 609,2191,1918 | 610,2097,1921 | 611,3742,3588 | 612,3648,3547 | 613,1563,1494 | 614,1387,1366

BATCH_RAW_INFO | 602,2399,1617 | 603,730,53 | 604,1141,563 | 607,1222,921 | 608,375,79 | 609,2192,1918 | 610,2098,1921 | 611,3743,3588 | 612,3649,3547 | 613,1564,1494 | 614,1388,1366

BATCH_RAW_INFO | 602,2400,1617 | 604,1142,563 | 607,1223,921 | 608,376,79 | 609,2193,1918 | 610,2099,1921 | 611,3744,3588 | 612,3650,3547 | 613,1565,1494 | 614,1389,1366

BATCH_RAW_INFO | 602,2401,1617 | 604,1143,563 | 607,1224,921 | 608,377,79 | 609,2194,1918 | 610,2100,1921 | 611,3745,3588 | 612,3651,3547 | 613,1566,1494 | 614,1390,1366

BATCH_RAW_INFO | 602,2402,1617 | 604,1144,563 | 608,378,79 | 609,2195,1918 | 610,2101,1921 | 611,3746,3588 | 612,3652,3547 | 613,1567,1494 | 614,1391,1366

BATCH_RAW_INFO | 602,2403,1617 | 604,1145,563 | 608,379,79 | 609,2196,1918 | 610,2102,1921 | 611,3747,3588 | 612,3653,3547 | 613,1568,1494 | 614,1392,1366

BATCH_RAW_INFO | 602,2404,1617 | 604,1146,563 | 608,380,79 | 609,2197,1918 | 610,2103,1921 | 611,3748,3588 | 612,3654,3547 | 613,1569,1494 | 614,1393,1366

BATCH_RAW_INFO | 602,2405,1617 | 604,1147,563 | 608,381,79 | 609,2198,1918 | 610,2104,1921 | 611,3749,3588 | 612,3655,3547 | 613,1570,1494 | 614,1394,1366

BATCH_RAW_INFO | 602,2406,1617 | 604,1148,563 | 608,382,79 | 609,2199,1918 | 610,2105,1921 | 611,3750,3588 | 612,3656,3547 | 613,1571,1494 | 614,1395,1366

BATCH_RAW_INFO | 602,2407,1617 | 604,1149,563 | 608,383,79 | 609,2200,1918 | 610,2106,1921 | 611,3751,3588 | 612,3657,3547 | 613,1572,1494 | 614,1396,1366

BATCH_RAW_INFO | 602,2408,1617 | 604,1150,563 | 608,384,79 | 609,2201,1918 | 610,2107,1921 | 611,3752,3588 | 612,3658,3547 | 613,1573,1494 | 614,1397,1366

BATCH_RAW_INFO | 602,2409,1617 | 604,1151,563 | 608,385,79 | 609,2202,1918 | 610,2108,1921 | 611,3753,3588 | 612,3659,3547 | 613,1574,1494 | 614,1398,1366

BATCH_RAW_INFO | 602,2410,1617 | 604,1152,563 | 608,386,79 | 609,2203,1918 | 610,2109,1921 | 611,3754,3588 | 612,3660,3547 | 613,1575,1494 | 614,1399,1366

BATCH_RAW_INFO | 602,2411,1617 | 604,1153,563 | 608,387,79 | 609,2204,1918 | 610,2110,1921 | 611,3755,3588 | 612,3661,3547 | 613,1576,1494 | 614,1400,1366

BATCH_RAW_INFO | 602,2412,1617 | 604,1154,563 | 608,388,79 | 609,2205,1918 | 610,2111,1921 | 611,3756,3588 | 612,3662,3547 | 613,1577,1494 | 614,1401,1366

BATCH_RAW_INFO | 615,2303,2302

BATCH_RAW_INFO | 602,2413,1617 | 604,1155,563 | 608,389,79 | 609,2206,1918 | 610,2112,1921 | 611,3757,3588 | 612,3663,3547 | 613,1578,1494 | 614,1402,1366 | 615,2304,2302

BATCH_RAW_INFO | 602,2414,1617 | 604,1156,563 | 608,390,79 | 609,2207,1918 | 610,2113,1921 | 611,3758,3588 | 612,3664,3547 | 613,1579,1494 | 614,1403,1366 | 615,2305,2302

BATCH_RAW_INFO | 602,2415,1617 | 604,1157,563 | 608,391,79 | 609,2208,1918 | 610,2114,1921 | 611,3759,3588 | 612,3665,3547 | 613,1580,1494 | 614,1404,1366 | 615,2306,2302

BATCH_RAW_INFO | 602,2416,1617 | 604,1158,563 | 608,392,79 | 609,2209,1918 | 610,2115,1921 | 611,3760,3588 | 612,3666,3547 | 613,1581,1494 | 614,1405,1366 | 615,2307,2302

BATCH_RAW_INFO | 602,2417,1617 | 604,1159,563 | 608,393,79 | 609,2210,1918 | 610,2116,1921 | 611,3761,3588 | 612,3667,3547 | 613,1582,1494 | 614,1406,1366 | 615,2308,2302

BATCH_RAW_INFO | 602,2418,1617 | 604,1160,563 | 608,394,79 | 609,2211,1918 | 610,2117,1921 | 611,3762,3588 | 612,3668,3547 | 613,1583,1494 | 614,1407,1366 | 615,2309,2302

BATCH_RAW_INFO | 602,2419,1617 | 604,1161,563 | 608,395,79 | 609,2212,1918 | 610,2118,1921 | 611,3763,3588 | 612,3669,3547 | 613,1584,1494 | 614,1408,1366 | 615,2310,2302

BATCH_RAW_INFO | 602,2420,1617 | 604,1162,563 | 608,396,79 | 609,2213,1918 | 610,2119,1921 | 611,3764,3588 | 612,3670,3547 | 613,1585,1494 | 614,1409,1366 | 615,2311,2302

BATCH_RAW_INFO | 602,2421,1617 | 604,1163,563 | 608,397,79 | 609,2214,1918 | 610,2120,1921 | 611,3765,3588 | 612,3671,3547 | 613,1586,1494 | 614,1410,1366 | 615,2312,2302

BATCH_RAW_INFO | 602,2422,1617 | 604,1164,563 | 608,398,79 | 609,2215,1918 | 610,2121,1921 | 611,3766,3588 | 612,3672,3547 | 613,1587,1494 | 614,1411,1366 | 615,2313,2302

BATCH_RAW_INFO | 602,2423,1617 | 604,1165,563 | 608,399,79 | 609,2216,1918 | 610,2122,1921 | 611,3767,3588 | 612,3673,3547 | 613,1588,1494 | 614,1412,1366 | 615,2314,2302

BATCH_RAW_INFO | 602,2424,1617 | 604,1166,563 | 608,400,79 | 609,2217,1918 | 610,2123,1921 | 611,3768,3588 | 612,3674,3547 | 613,1589,1494 | 614,1413,1366 | 615,2315,2302

BATCH_RAW_INFO | 602,2425,1617 | 604,1167,563 | 608,401,79 | 609,2218,1918 | 610,2124,1921 | 611,3769,3588 | 612,3675,3547 | 613,1590,1494 | 614,1414,1366 | 615,2316,2302

BATCH_RAW_INFO | 602,2426,1617 | 604,1168,563 | 608,402,79 | 609,2219,1918 | 610,2125,1921 | 611,3770,3588 | 612,3676,3547 | 613,1591,1494 | 614,1415,1366 | 615,2317,2302

BATCH_RAW_INFO | 602,2427,1617 | 604,1169,563 | 608,403,79 | 609,2220,1918 | 610,2126,1921 | 611,3771,3588 | 612,3677,3547 | 613,1592,1494 | 614,1416,1366 | 615,2318,2302

BATCH_RAW_INFO | 602,2428,1617 | 604,1170,563 | 608,404,79 | 609,2221,1918 | 610,2127,1921 | 611,3772,3588 | 612,3678,3547 | 613,1593,1494 | 614,1417,1366 | 615,2319,2302

BATCH_RAW_INFO | 602,2429,1617 | 604,1171,563 | 608,405,79 | 609,2222,1918 | 610,2128,1921 | 611,3773,3588 | 612,3679,3547 | 613,1594,1494 | 614,1418,1366 | 615,2320,2302

BATCH_RAW_INFO | 602,2430,1617 | 604,1172,563 | 608,406,79 | 609,2223,1918 | 610,2129,1921 | 611,3774,3588 | 612,3680,3547 | 613,1595,1494 | 614,1419,1366 | 615,2321,2302

BATCH_RAW_INFO | 602,2431,1617 | 604,1173,563 | 608,407,79 | 609,2224,1918 | 610,2130,1921 | 611,3775,3588 | 612,3681,3547 | 613,1596,1494 | 614,1420,1366 | 615,2322,2302

BATCH_RAW_INFO | 602,2432,1617 | 604,1174,563 | 608,408,79 | 609,2225,1918 | 610,2131,1921 | 611,3776,3588 | 612,3682,3547 | 613,1597,1494 | 614,1421,1366 | 615,2323,2302

BATCH_RAW_INFO | 602,2433,1617 | 604,1175,563 | 608,409,79 | 609,2226,1918 | 610,2132,1921 | 611,3777,3588 | 612,3683,3547 | 613,1598,1494 | 614,1422,1366 | 615,2324,2302

BATCH_RAW_INFO | 602,2434,1617 | 604,1176,563 | 608,410,79 | 609,2227,1918 | 610,2133,1921 | 611,3778,3588 | 612,3684,3547 | 613,1599,1494 | 614,1423,1366 | 615,2325,2302

BATCH_RAW_INFO | 602,2435,1617 | 604,1177,563 | 608,411,79 | 609,2228,1918 | 610,2134,1921 | 611,3779,3588 | 612,3685,3547 | 613,1600,1494 | 614,1424,1366 | 615,2326,2302

BATCH_RAW_INFO | 602,2436,1617 | 604,1178,563 | 608,412,79 | 609,2229,1918 | 610,2135,1921 | 611,3780,3588 | 612,3686,3547 | 613,1601,1494 | 614,1425,1366 | 615,2327,2302

BATCH_RAW_INFO | 602,2437,1617 | 604,1179,563 | 608,413,79 | 609,2230,1918 | 610,2136,1921 | 611,3781,3588 | 612,3687,3547 | 613,1602,1494 | 614,1426,1366 | 615,2328,2302

BATCH_RAW_INFO | 602,2438,1617 | 604,1180,563 | 608,414,79 | 609,2231,1918 | 610,2137,1921 | 611,3782,3588 | 612,3688,3547 | 613,1603,1494 | 614,1427,1366 | 615,2329,2302

BATCH_RAW_INFO | 602,2439,1617 | 604,1181,563 | 608,415,79 | 609,2232,1918 | 610,2138,1921 | 611,3783,3588 | 612,3689,3547 | 613,1604,1494 | 614,1428,1366 | 615,2330,2302

BATCH_RAW_INFO | 602,2440,1617 | 604,1182,563 | 608,416,79 | 609,2233,1918 | 610,2139,1921 | 611,3784,3588 | 612,3690,3547 | 613,1605,1494 | 614,1429,1366 | 615,2331,2302

BATCH_RAW_INFO | 602,2441,1617 | 604,1183,563 | 608,417,79 | 609,2234,1918 | 610,2140,1921 | 611,3785,3588 | 612,3691,3547 | 613,1606,1494 | 614,1430,1366 | 615,2332,2302

BATCH_RAW_INFO | 602,2442,1617 | 604,1184,563 | 608,418,79 | 609,2235,1918 | 610,2141,1921 | 611,3786,3588 | 612,3692,3547 | 613,1607,1494 | 614,1431,1366 | 615,2333,2302

BATCH_RAW_INFO | 602,2443,1617 | 604,1185,563 | 608,419,79 | 609,2236,1918 | 610,2142,1921 | 611,3787,3588 | 612,3693,3547 | 613,1608,1494 | 614,1432,1366 | 615,2334,2302

BATCH_RAW_INFO | 602,2444,1617 | 604,1186,563 | 608,420,79 | 609,2237,1918 | 610,2143,1921 | 611,3788,3588 | 612,3694,3547 | 613,1609,1494 | 614,1433,1366 | 615,2335,2302

BATCH_RAW_INFO | 602,2445,1617 | 604,1187,563 | 608,421,79 | 609,2238,1918 | 610,2144,1921 | 611,3789,3588 | 612,3695,3547 | 613,1610,1494 | 614,1434,1366 | 615,2336,2302

BATCH_RAW_INFO | 602,2446,1617 | 604,1188,563 | 608,422,79 | 609,2239,1918 | 610,2145,1921 | 611,3790,3588 | 612,3696,3547 | 613,1611,1494 | 614,1435,1366 | 615,2337,2302

BATCH_RAW_INFO | 602,2447,1617 | 604,1189,563 | 608,423,79 | 609,2240,1918 | 610,2146,1921 | 611,3791,3588 | 612,3697,3547 | 613,1612,1494 | 614,1436,1366 | 615,2338,2302

BATCH_RAW_INFO | 602,2448,1617 | 604,1190,563 | 608,424,79 | 609,2241,1918 | 610,2147,1921 | 611,3792,3588 | 612,3698,3547 | 613,1613,1494 | 614,1437,1366 | 615,2339,2302

BATCH_RAW_INFO | 602,2449,1617 | 604,1191,563 | 608,425,79 | 609,2242,1918 | 610,2148,1921 | 611,3793,3588 | 612,3699,3547 | 613,1614,1494 | 614,1438,1366 | 615,2340,2302

BATCH_RAW_INFO | 602,2450,1617 | 604,1192,563 | 608,426,79 | 609,2243,1918 | 610,2149,1921 | 611,3794,3588 | 612,3700,3547 | 613,1615,1494 | 614,1439,1366 | 615,2341,2302

BATCH_RAW_INFO | 602,2451,1617 | 604,1193,563 | 608,427,79 | 609,2244,1918 | 610,2150,1921 | 611,3795,3588 | 612,3701,3547 | 613,1616,1494 | 614,1440,1366 | 615,2342,2302

BATCH_RAW_INFO | 602,2452,1617 | 604,1194,563 | 608,428,79 | 609,2245,1918 | 610,2151,1921 | 611,3796,3588 | 612,3702,3547 | 613,1617,1494 | 614,1441,1366 | 615,2343,2302

BATCH_RAW_INFO | 602,2453,1617 | 604,1195,563 | 608,429,79 | 609,2246,1918 | 610,2152,1921 | 611,3797,3588 | 612,3703,3547 | 613,1618,1494 | 614,1442,1366 | 615,2344,2302

BATCH_RAW_INFO | 602,2454,1617 | 604,1196,563 | 608,430,79 | 609,2247,1918 | 610,2153,1921 | 611,3798,3588 | 612,3704,3547 | 613,1619,1494 | 614,1443,1366 | 615,2345,2302

BATCH_RAW_INFO | 602,2455,1617 | 604,1197,563 | 608,431,79 | 609,2248,1918 | 610,2154,1921 | 611,3799,3588 | 612,3705,3547 | 613,1620,1494 | 614,1444,1366 | 615,2346,2302

BATCH_RAW_INFO | 602,2456,1617 | 604,1198,563 | 608,432,79 | 609,2249,1918 | 610,2155,1921 | 611,3800,3588 | 612,3706,3547 | 613,1621,1494 | 614,1445,1366 | 615,2347,2302

BATCH_RAW_INFO | 602,2457,1617 | 604,1199,563 | 608,433,79 | 609,2250,1918 | 610,2156,1921 | 611,3801,3588 | 612,3707,3547 | 613,1622,1494 | 614,1446,1366 | 615,2348,2302

BATCH_RAW_INFO | 602,2458,1617 | 604,1200,563 | 608,434,79 | 609,2251,1918 | 610,2157,1921 | 611,3802,3588 | 612,3708,3547 | 613,1623,1494 | 614,1447,1366 | 615,2349,2302

BATCH_RAW_INFO | 602,2459,1617 | 604,1201,563 | 608,435,79 | 609,2252,1918 | 610,2158,1921 | 611,3803,3588 | 612,3709,3547 | 613,1624,1494 | 614,1448,1366 | 615,2350,2302

BATCH_RAW_INFO | 602,2460,1617 | 604,1202,563 | 608,436,79 | 609,2253,1918 | 610,2159,1921 | 611,3804,3588 | 612,3710,3547 | 613,1625,1494 | 614,1449,1366 | 615,2351,2302

BATCH_RAW_INFO | 602,2461,1617 | 604,1203,563 | 608,437,79 | 609,2254,1918 | 610,2160,1921 | 611,3805,3588 | 612,3711,3547 | 613,1626,1494 | 614,1450,1366 | 615,2352,2302

BATCH_RAW_INFO | 602,2462,1617 | 604,1204,563 | 608,438,79 | 609,2255,1918 | 610,2161,1921 | 611,3806,3588 | 612,3712,3547 | 613,1627,1494 | 614,1451,1366 | 615,2353,2302

BATCH_RAW_INFO | 602,2463,1617 | 604,1205,563 | 608,439,79 | 609,2256,1918 | 610,2162,1921 | 611,3807,3588 | 612,3713,3547 | 613,1628,1494 | 614,1452,1366 | 615,2354,2302

BATCH_RAW_INFO | 602,2464,1617 | 604,1206,563 | 608,440,79 | 609,2257,1918 | 610,2163,1921 | 611,3808,3588 | 612,3714,3547 | 613,1629,1494 | 614,1453,1366 | 615,2355,2302

BATCH_RAW_INFO | 602,2465,1617 | 604,1207,563 | 608,441,79 | 609,2258,1918 | 610,2164,1921 | 611,3809,3588 | 612,3715,3547 | 613,1630,1494 | 614,1454,1366 | 615,2356,2302

BATCH_RAW_INFO | 604,1208,563 | 608,442,79 | 609,2259,1918 | 610,2165,1921 | 611,3810,3588 | 612,3716,3547 | 613,1631,1494 | 614,1455,1366 | 615,2357,2302

BATCH_RAW_INFO | 604,1209,563 | 608,443,79 | 609,2260,1918 | 610,2166,1921 | 611,3811,3588 | 612,3717,3547 | 613,1632,1494 | 614,1456,1366 | 615,2358,2302

BATCH_RAW_INFO | 604,1210,563 | 608,444,79 | 609,2261,1918 | 610,2167,1921 | 611,3812,3588 | 612,3718,3547 | 613,1633,1494 | 614,1457,1366 | 615,2359,2302

BATCH_RAW_INFO | 604,1211,563 | 608,445,79 | 609,2262,1918 | 610,2168,1921 | 611,3813,3588 | 612,3719,3547 | 613,1634,1494 | 614,1458,1366 | 615,2360,2302

BATCH_RAW_INFO | 604,1212,563 | 608,446,79 | 609,2263,1918 | 610,2169,1921 | 611,3814,3588 | 612,3720,3547 | 613,1635,1494 | 614,1459,1366 | 615,2361,2302

BATCH_RAW_INFO | 604,1213,563 | 608,447,79 | 609,2264,1918 | 610,2170,1921 | 611,3815,3588 | 612,3721,3547 | 613,1636,1494 | 614,1460,1366 | 615,2362,2302

BATCH_RAW_INFO | 604,1214,563 | 608,448,79 | 609,2265,1918 | 610,2171,1921 | 611,3816,3588 | 612,3722,3547 | 613,1637,1494 | 614,1461,1366 | 615,2363,2302

BATCH_RAW_INFO | 604,1215,563 | 608,449,79 | 609,2266,1918 | 610,2172,1921 | 611,3817,3588 | 612,3723,3547 | 613,1638,1494 | 614,1462,1366 | 615,2364,2302

BATCH_RAW_INFO | 604,1216,563 | 608,450,79 | 609,2267,1918 | 610,2173,1921 | 611,3818,3588 | 612,3724,3547 | 613,1639,1494 | 614,1463,1366 | 615,2365,2302

BATCH_RAW_INFO | 604,1217,563 | 608,451,79 | 609,2268,1918 | 610,2174,1921 | 611,3819,3588 | 612,3725,3547 | 613,1640,1494 | 614,1464,1366 | 615,2366,2302

BATCH_RAW_INFO | 604,1218,563 | 608,452,79 | 609,2269,1918 | 610,2175,1921 | 611,3820,3588 | 612,3726,3547 | 613,1641,1494 | 614,1465,1366 | 615,2367,2302

BATCH_RAW_INFO | 604,1219,563 | 608,453,79 | 609,2270,1918 | 610,2176,1921 | 611,3821,3588 | 612,3727,3547 | 613,1642,1494 | 614,1466,1366 | 615,2368,2302

BATCH_RAW_INFO | 604,1220,563 | 608,454,79 | 609,2271,1918 | 610,2177,1921 | 611,3822,3588 | 612,3728,3547 | 613,1643,1494 | 614,1467,1366 | 615,2369,2302

BATCH_RAW_INFO | 604,1221,563 | 608,455,79 | 609,2272,1918 | 610,2178,1921 | 611,3823,3588 | 612,3729,3547 | 613,1644,1494 | 614,1468,1366 | 615,2370,2302

BATCH_RAW_INFO | 604,1222,563 | 608,456,79 | 609,2273,1918 | 610,2179,1921 | 611,3824,3588 | 612,3730,3547 | 613,1645,1494 | 614,1469,1366 | 615,2371,2302

BATCH_RAW_INFO | 604,1223,563 | 608,457,79 | 609,2274,1918 | 610,2180,1921 | 611,3825,3588 | 612,3731,3547 | 613,1646,1494 | 614,1470,1366 | 615,2372,2302

BATCH_RAW_INFO | 604,1224,563 | 608,458,79 | 609,2275,1918 | 610,2181,1921 | 611,3826,3588 | 612,3732,3547 | 613,1647,1494 | 614,1471,1366 | 615,2373,2302

BATCH_RAW_INFO | 604,1225,563 | 608,459,79 | 609,2276,1918 | 610,2182,1921 | 611,3827,3588 | 612,3733,3547 | 613,1648,1494 | 614,1472,1366 | 615,2374,2302

BATCH_RAW_INFO | 604,1226,563 | 608,460,79 | 609,2277,1918 | 610,2183,1921 | 611,3828,3588 | 612,3734,3547 | 613,1649,1494 | 614,1473,1366 | 615,2375,2302

BATCH_RAW_INFO | 604,1227,563 | 608,461,79 | 609,2278,1918 | 610,2184,1921 | 611,3829,3588 | 612,3735,3547 | 613,1650,1494 | 614,1474,1366 | 615,2376,2302

BATCH_RAW_INFO | 604,1228,563 | 608,462,79 | 609,2279,1918 | 611,3830,3588 | 612,3736,3547 | 613,1651,1494 | 614,1475,1366 | 615,2377,2302

BATCH_RAW_INFO | 604,1229,563 | 608,463,79 | 609,2280,1918 | 611,3831,3588 | 612,3737,3547 | 613,1652,1494 | 614,1476,1366 | 615,2378,2302

BATCH_RAW_INFO | 604,1230,563 | 608,464,79 | 609,2281,1918 | 611,3832,3588 | 612,3738,3547 | 613,1653,1494 | 614,1477,1366 | 615,2379,2302

BATCH_RAW_INFO | 604,1231,563 | 608,465,79 | 609,2282,1918 | 611,3833,3588 | 612,3739,3547 | 613,1654,1494 | 614,1478,1366 | 615,2380,2302

BATCH_RAW_INFO | 604,1232,563 | 608,466,79 | 609,2283,1918 | 611,3834,3588 | 612,3740,3547 | 613,1655,1494 | 614,1479,1366 | 615,2381,2302

BATCH_RAW_INFO | 604,1233,563 | 608,467,79 | 609,2284,1918 | 611,3835,3588 | 612,3741,3547 | 613,1656,1494 | 614,1480,1366 | 615,2382,2302

BATCH_RAW_INFO | 604,1234,563 | 608,468,79 | 609,2285,1918 | 611,3836,3588 | 612,3742,3547 | 613,1657,1494 | 614,1481,1366 | 615,2383,2302

BATCH_RAW_INFO | 604,1235,563 | 608,469,79 | 609,2286,1918 | 611,3837,3588 | 612,3743,3547 | 613,1658,1494 | 614,1482,1366 | 615,2384,2302

BATCH_RAW_INFO | 604,1236,563 | 608,470,79 | 609,2287,1918 | 611,3838,3588 | 612,3744,3547 | 613,1659,1494 | 614,1483,1366 | 615,2385,2302

BATCH_RAW_INFO | 604,1237,563 | 608,471,79 | 609,2288,1918 | 611,3839,3588 | 612,3745,3547 | 613,1660,1494 | 614,1484,1366 | 615,2386,2302

BATCH_RAW_INFO | 604,1238,563 | 608,472,79 | 609,2289,1918 | 611,3840,3588 | 612,3746,3547 | 613,1661,1494 | 614,1485,1366 | 615,2387,2302

BATCH_RAW_INFO | 604,1239,563 | 608,473,79 | 609,2290,1918 | 611,3841,3588 | 612,3747,3547 | 613,1662,1494 | 614,1486,1366 | 615,2388,2302

BATCH_RAW_INFO | 616,19,18

BATCH_RAW_INFO | 604,1240,563 | 608,474,79 | 609,2291,1918 | 611,3842,3588 | 612,3748,3547 | 613,1663,1494 | 614,1487,1366 | 615,2389,2302 | 616,20,18

BATCH_RAW_INFO | 604,1241,563 | 608,475,79 | 609,2292,1918 | 611,3843,3588 | 612,3749,3547 | 613,1664,1494 | 614,1488,1366 | 615,2390,2302 | 616,21,18

BATCH_RAW_INFO | 604,1242,563 | 608,476,79 | 609,2293,1918 | 611,3844,3588 | 612,3750,3547 | 613,1665,1494 | 614,1489,1366 | 615,2391,2302 | 616,22,18

BATCH_RAW_INFO | 604,1243,563 | 608,477,79 | 609,2294,1918 | 611,3845,3588 | 612,3751,3547 | 613,1666,1494 | 614,1490,1366 | 615,2392,2302 | 616,23,18

BATCH_RAW_INFO | 604,1244,563 | 608,478,79 | 609,2295,1918 | 611,3846,3588 | 612,3752,3547 | 613,1667,1494 | 614,1491,1366 | 615,2393,2302 | 616,24,18

BATCH_RAW_INFO | 604,1245,563 | 608,479,79 | 609,2296,1918 | 611,3847,3588 | 612,3753,3547 | 613,1668,1494 | 614,1492,1366 | 615,2394,2302 | 616,25,18

BATCH_RAW_INFO | 604,1246,563 | 608,480,79 | 609,2297,1918 | 611,3848,3588 | 612,3754,3547 | 613,1669,1494 | 614,1493,1366 | 615,2395,2302 | 616,26,18

BATCH_RAW_INFO | 604,1247,563 | 608,481,79 | 609,2298,1918 | 611,3849,3588 | 612,3755,3547 | 613,1670,1494 | 614,1494,1366 | 615,2396,2302 | 616,27,18

BATCH_RAW_INFO | 604,1248,563 | 608,482,79 | 609,2299,1918 | 611,3850,3588 | 612,3756,3547 | 613,1671,1494 | 614,1495,1366 | 615,2397,2302 | 616,28,18

BATCH_RAW_INFO | 604,1249,563 | 608,483,79 | 609,2300,1918 | 611,3851,3588 | 612,3757,3547 | 613,1672,1494 | 614,1496,1366 | 615,2398,2302 | 616,29,18

BATCH_RAW_INFO | 604,1250,563 | 608,484,79 | 609,2301,1918 | 611,3852,3588 | 612,3758,3547 | 613,1673,1494 | 614,1497,1366 | 615,2399,2302 | 616,30,18

BATCH_RAW_INFO | 604,1251,563 | 608,485,79 | 609,2302,1918 | 611,3853,3588 | 612,3759,3547 | 613,1674,1494 | 614,1498,1366 | 615,2400,2302 | 616,31,18

BATCH_RAW_INFO | 604,1252,563 | 608,486,79 | 609,2303,1918 | 611,3854,3588 | 612,3760,3547 | 613,1675,1494 | 614,1499,1366 | 615,2401,2302 | 616,32,18

BATCH_RAW_INFO | 604,1253,563 | 608,487,79 | 609,2304,1918 | 611,3855,3588 | 612,3761,3547 | 613,1676,1494 | 614,1500,1366 | 615,2402,2302 | 616,33,18

BATCH_RAW_INFO | 604,1254,563 | 608,488,79 | 609,2305,1918 | 611,3856,3588 | 612,3762,3547 | 613,1677,1494 | 614,1501,1366 | 615,2403,2302 | 616,34,18

BATCH_RAW_INFO | 604,1255,563 | 608,489,79 | 609,2306,1918 | 611,3857,3588 | 612,3763,3547 | 613,1678,1494 | 614,1502,1366 | 615,2404,2302 | 616,35,18

BATCH_RAW_INFO | 604,1256,563 | 608,490,79 | 609,2307,1918 | 611,3858,3588 | 612,3764,3547 | 613,1679,1494 | 614,1503,1366 | 615,2405,2302 | 616,36,18

BATCH_RAW_INFO | 604,1257,563 | 608,491,79 | 609,2308,1918 | 611,3859,3588 | 612,3765,3547 | 613,1680,1494 | 614,1504,1366 | 615,2406,2302 | 616,37,18

BATCH_RAW_INFO | 604,1258,563 | 608,492,79 | 609,2309,1918 | 611,3860,3588 | 612,3766,3547 | 613,1681,1494 | 614,1505,1366 | 615,2407,2302 | 616,38,18

BATCH_RAW_INFO | 604,1259,563 | 608,493,79 | 609,2310,1918 | 611,3861,3588 | 612,3767,3547 | 613,1682,1494 | 614,1506,1366 | 615,2408,2302 | 616,39,18

BATCH_RAW_INFO | 604,1260,563 | 608,494,79 | 609,2311,1918 | 611,3862,3588 | 612,3768,3547 | 613,1683,1494 | 614,1507,1366 | 615,2409,2302 | 616,40,18

BATCH_RAW_INFO | 604,1261,563 | 608,495,79 | 609,2312,1918 | 611,3863,3588 | 612,3769,3547 | 613,1684,1494 | 614,1508,1366 | 615,2410,2302 | 616,41,18

BATCH_RAW_INFO | 604,1262,563 | 608,496,79 | 609,2313,1918 | 611,3864,3588 | 612,3770,3547 | 613,1685,1494 | 614,1509,1366 | 615,2411,2302 | 616,42,18

BATCH_RAW_INFO | 604,1263,563 | 608,497,79 | 609,2314,1918 | 611,3865,3588 | 612,3771,3547 | 613,1686,1494 | 614,1510,1366 | 615,2412,2302 | 616,43,18

BATCH_RAW_INFO | 604,1264,563 | 608,498,79 | 609,2315,1918 | 611,3866,3588 | 612,3772,3547 | 613,1687,1494 | 614,1511,1366 | 615,2413,2302 | 616,44,18

BATCH_RAW_INFO | 604,1265,563 | 608,499,79 | 609,2316,1918 | 611,3867,3588 | 612,3773,3547 | 613,1688,1494 | 614,1512,1366 | 615,2414,2302 | 616,45,18

BATCH_RAW_INFO | 604,1266,563 | 608,500,79 | 609,2317,1918 | 611,3868,3588 | 612,3774,3547 | 613,1689,1494 | 614,1513,1366 | 615,2415,2302 | 616,46,18

BATCH_RAW_INFO | 604,1267,563 | 608,501,79 | 609,2318,1918 | 611,3869,3588 | 612,3775,3547 | 613,1690,1494 | 614,1514,1366 | 615,2416,2302 | 616,47,18

BATCH_RAW_INFO | 604,1268,563 | 608,502,79 | 609,2319,1918 | 611,3870,3588 | 612,3776,3547 | 613,1691,1494 | 614,1515,1366 | 615,2417,2302 | 616,48,18

BATCH_RAW_INFO | 617,888,887

BATCH_RAW_INFO | 604,1269,563 | 608,503,79 | 609,2320,1918 | 611,3871,3588 | 612,3777,3547 | 613,1692,1494 | 614,1516,1366 | 615,2418,2302 | 616,49,18 | 617,889,887

BATCH_RAW_INFO | 604,1270,563 | 608,504,79 | 609,2321,1918 | 611,3872,3588 | 612,3778,3547 | 613,1693,1494 | 614,1517,1366 | 615,2419,2302 | 616,50,18 | 617,890,887

BATCH_RAW_INFO | 604,1271,563 | 608,505,79 | 609,2322,1918 | 611,3873,3588 | 612,3779,3547 | 613,1694,1494 | 614,1518,1366 | 615,2420,2302 | 616,51,18 | 617,891,887

BATCH_RAW_INFO | 604,1272,563 | 608,506,79 | 609,2323,1918 | 611,3874,3588 | 612,3780,3547 | 613,1695,1494 | 614,1519,1366 | 615,2421,2302 | 616,52,18 | 617,892,887

BATCH_RAW_INFO | 604,1273,563 | 608,507,79 | 609,2324,1918 | 611,3875,3588 | 612,3781,3547 | 613,1696,1494 | 614,1520,1366 | 615,2422,2302 | 616,53,18 | 617,893,887

BATCH_RAW_INFO | 604,1274,563 | 608,508,79 | 609,2325,1918 | 611,3876,3588 | 612,3782,3547 | 613,1697,1494 | 614,1521,1366 | 615,2423,2302 | 616,54,18 | 617,894,887

BATCH_RAW_INFO | 604,1275,563 | 608,509,79 | 609,2326,1918 | 611,3877,3588 | 612,3783,3547 | 613,1698,1494 | 614,1522,1366 | 615,2424,2302 | 616,55,18 | 617,895,887

BATCH_RAW_INFO | 604,1276,563 | 608,510,79 | 609,2327,1918 | 611,3878,3588 | 612,3784,3547 | 613,1699,1494 | 614,1523,1366 | 615,2425,2302 | 616,56,18 | 617,896,887

BATCH_RAW_INFO | 604,1277,563 | 608,511,79 | 609,2328,1918 | 611,3879,3588 | 612,3785,3547 | 613,1700,1494 | 614,1524,1366 | 615,2426,2302 | 616,57,18 | 617,897,887

BATCH_RAW_INFO | 604,1278,563 | 608,512,79 | 609,2329,1918 | 611,3880,3588 | 612,3786,3547 | 613,1701,1494 | 614,1525,1366 | 615,2427,2302 | 616,58,18 | 617,898,887

BATCH_RAW_INFO | 604,1279,563 | 608,513,79 | 609,2330,1918 | 611,3881,3588 | 612,3787,3547 | 613,1702,1494 | 614,1526,1366 | 615,2428,2302 | 616,59,18 | 617,899,887

BATCH_RAW_INFO | 604,1280,563 | 608,514,79 | 609,2331,1918 | 611,3882,3588 | 612,3788,3547 | 613,1703,1494 | 614,1527,1366 | 615,2429,2302 | 616,60,18 | 617,900,887

BATCH_RAW_INFO | 604,1281,563 | 608,515,79 | 609,2332,1918 | 611,3883,3588 | 612,3789,3547 | 613,1704,1494 | 614,1528,1366 | 615,2430,2302 | 616,61,18 | 617,901,887

BATCH_RAW_INFO | 604,1282,563 | 608,516,79 | 609,2333,1918 | 611,3884,3588 | 612,3790,3547 | 613,1705,1494 | 614,1529,1366 | 615,2431,2302 | 616,62,18 | 617,902,887

BATCH_RAW_INFO | 604,1283,563 | 608,517,79 | 609,2334,1918 | 611,3885,3588 | 612,3791,3547 | 613,1706,1494 | 614,1530,1366 | 615,2432,2302 | 616,63,18 | 617,903,887

BATCH_RAW_INFO | 604,1284,563 | 608,518,79 | 609,2335,1918 | 611,3886,3588 | 612,3792,3547 | 613,1707,1494 | 614,1531,1366 | 615,2433,2302 | 616,64,18 | 617,904,887

BATCH_RAW_INFO | 604,1285,563 | 608,519,79 | 609,2336,1918 | 611,3887,3588 | 612,3793,3547 | 613,1708,1494 | 614,1532,1366 | 615,2434,2302 | 616,65,18 | 617,905,887

BATCH_RAW_INFO | 604,1286,563 | 608,520,79 | 609,2337,1918 | 611,3888,3588 | 612,3794,3547 | 613,1709,1494 | 614,1533,1366 | 615,2435,2302 | 616,66,18 | 617,906,887

BATCH_RAW_INFO | 604,1287,563 | 608,521,79 | 609,2338,1918 | 611,3889,3588 | 612,3795,3547 | 613,1710,1494 | 614,1534,1366 | 615,2436,2302 | 616,67,18 | 617,907,887

BATCH_RAW_INFO | 604,1288,563 | 608,522,79 | 609,2339,1918 | 611,3890,3588 | 612,3796,3547 | 613,1711,1494 | 614,1535,1366 | 615,2437,2302 | 616,68,18 | 617,908,887

BATCH_RAW_INFO | 604,1289,563 | 608,523,79 | 609,2340,1918 | 611,3891,3588 | 612,3797,3547 | 613,1712,1494 | 614,1536,1366 | 615,2438,2302 | 616,69,18 | 617,909,887

BATCH_RAW_INFO | 604,1290,563 | 608,524,79 | 609,2341,1918 | 611,3892,3588 | 612,3798,3547 | 613,1713,1494 | 614,1537,1366 | 615,2439,2302 | 616,70,18 | 617,910,887

BATCH_RAW_INFO | 604,1291,563 | 608,525,79 | 609,2342,1918 | 611,3893,3588 | 612,3799,3547 | 613,1714,1494 | 614,1538,1366 | 615,2440,2302 | 616,71,18 | 617,911,887

BATCH_RAW_INFO | 604,1292,563 | 608,526,79 | 609,2343,1918 | 611,3894,3588 | 612,3800,3547 | 613,1715,1494 | 614,1539,1366 | 615,2441,2302 | 616,72,18 | 617,912,887

BATCH_RAW_INFO | 604,1293,563 | 608,527,79 | 609,2344,1918 | 611,3895,3588 | 612,3801,3547 | 613,1716,1494 | 614,1540,1366 | 615,2442,2302 | 616,73,18 | 617,913,887

BATCH_RAW_INFO | 604,1294,563 | 608,528,79 | 609,2345,1918 | 611,3896,3588 | 612,3802,3547 | 613,1717,1494 | 614,1541,1366 | 615,2443,2302 | 616,74,18 | 617,914,887

BATCH_RAW_INFO | 604,1295,563 | 608,529,79 | 609,2346,1918 | 611,3897,3588 | 612,3803,3547 | 613,1718,1494 | 614,1542,1366 | 615,2444,2302 | 616,75,18 | 617,915,887

BATCH_RAW_INFO | 604,1296,563 | 608,530,79 | 609,2347,1918 | 611,3898,3588 | 612,3804,3547 | 613,1719,1494 | 614,1543,1366 | 615,2445,2302 | 616,76,18 | 617,916,887

BATCH_RAW_INFO | 604,1297,563 | 608,531,79 | 609,2348,1918 | 611,3899,3588 | 612,3805,3547 | 613,1720,1494 | 614,1544,1366 | 615,2446,2302 | 616,77,18 | 617,917,887

BATCH_RAW_INFO | 604,1298,563 | 608,532,79 | 609,2349,1918 | 611,3900,3588 | 612,3806,3547 | 613,1721,1494 | 614,1545,1366 | 615,2447,2302 | 616,78,18 | 617,918,887

BATCH_RAW_INFO | 604,1299,563 | 608,533,79 | 609,2350,1918 | 611,3901,3588 | 612,3807,3547 | 613,1722,1494 | 614,1546,1366 | 615,2448,2302 | 616,79,18 | 617,919,887

BATCH_RAW_INFO | 604,1300,563 | 608,534,79 | 609,2351,1918 | 611,3902,3588 | 612,3808,3547 | 613,1723,1494 | 614,1547,1366 | 615,2449,2302 | 616,80,18 | 617,920,887

BATCH_RAW_INFO | 604,1301,563 | 608,535,79 | 609,2352,1918 | 611,3903,3588 | 612,3809,3547 | 613,1724,1494 | 614,1548,1366 | 615,2450,2302 | 616,81,18 | 617,921,887

BATCH_RAW_INFO | 604,1302,563 | 608,536,79 | 609,2353,1918 | 611,3904,3588 | 612,3810,3547 | 613,1725,1494 | 614,1549,1366 | 615,2451,2302 | 616,82,18 | 617,922,887

BATCH_RAW_INFO | 604,1303,563 | 608,537,79 | 609,2354,1918 | 611,3905,3588 | 612,3811,3547 | 613,1726,1494 | 614,1550,1366 | 615,2452,2302 | 616,83,18 | 617,923,887

BATCH_RAW_INFO | 604,1304,563 | 608,538,79 | 609,2355,1918 | 611,3906,3588 | 612,3812,3547 | 613,1727,1494 | 614,1551,1366 | 615,2453,2302 | 616,84,18 | 617,924,887

BATCH_RAW_INFO | 604,1305,563 | 608,539,79 | 609,2356,1918 | 611,3907,3588 | 612,3813,3547 | 613,1728,1494 | 614,1552,1366 | 615,2454,2302 | 616,85,18 | 617,925,887

BATCH_RAW_INFO | 604,1306,563 | 608,540,79 | 609,2357,1918 | 611,3908,3588 | 612,3814,3547 | 613,1729,1494 | 614,1553,1366 | 615,2455,2302 | 616,86,18 | 617,926,887

BATCH_RAW_INFO | 604,1307,563 | 608,541,79 | 609,2358,1918 | 611,3909,3588 | 612,3815,3547 | 613,1730,1494 | 614,1554,1366 | 615,2456,2302 | 616,87,18 | 617,927,887

BATCH_RAW_INFO | 604,1308,563 | 608,542,79 | 609,2359,1918 | 611,3910,3588 | 612,3816,3547 | 613,1731,1494 | 614,1555,1366 | 615,2457,2302 | 616,88,18 | 617,928,887

BATCH_RAW_INFO | 604,1309,563 | 608,543,79 | 609,2360,1918 | 611,3911,3588 | 612,3817,3547 | 613,1732,1494 | 614,1556,1366 | 615,2458,2302 | 616,89,18 | 617,929,887

BATCH_RAW_INFO | 604,1310,563 | 608,544,79 | 609,2361,1918 | 611,3912,3588 | 612,3818,3547 | 613,1733,1494 | 614,1557,1366 | 615,2459,2302 | 616,90,18 | 617,930,887

BATCH_RAW_INFO | 604,1311,563 | 608,545,79 | 609,2362,1918 | 611,3913,3588 | 612,3819,3547 | 613,1734,1494 | 614,1558,1366 | 615,2460,2302 | 616,91,18 | 617,931,887

BATCH_RAW_INFO | 604,1312,563 | 608,546,79 | 609,2363,1918 | 611,3914,3588 | 612,3820,3547 | 613,1735,1494 | 614,1559,1366 | 615,2461,2302 | 616,92,18 | 617,932,887

BATCH_RAW_INFO | 604,1313,563 | 608,547,79 | 609,2364,1918 | 611,3915,3588 | 612,3821,3547 | 613,1736,1494 | 614,1560,1366 | 615,2462,2302 | 616,93,18 | 617,933,887

BATCH_RAW_INFO | 604,1314,563 | 608,548,79 | 609,2365,1918 | 611,3916,3588 | 612,3822,3547 | 613,1737,1494 | 614,1561,1366 | 615,2463,2302 | 616,94,18 | 617,934,887

BATCH_RAW_INFO | 604,1315,563 | 608,549,79 | 609,2366,1918 | 611,3917,3588 | 612,3823,3547 | 613,1738,1494 | 614,1562,1366 | 615,2464,2302 | 616,95,18 | 617,935,887

BATCH_RAW_INFO | 604,1316,563 | 608,550,79 | 609,2367,1918 | 611,3918,3588 | 612,3824,3547 | 613,1739,1494 | 614,1563,1366 | 615,2465,2302 | 616,96,18 | 617,936,887

BATCH_RAW_INFO | 604,1317,563 | 608,551,79 | 609,2368,1918 | 611,3919,3588 | 612,3825,3547 | 613,1740,1494 | 614,1564,1366 | 615,2466,2302 | 616,97,18 | 617,937,887

BATCH_RAW_INFO | 604,1318,563 | 608,552,79 | 609,2369,1918 | 611,3920,3588 | 612,3826,3547 | 613,1741,1494 | 614,1565,1366 | 615,2467,2302 | 616,98,18 | 617,938,887

BATCH_RAW_INFO | 604,1319,563 | 608,553,79 | 609,2370,1918 | 611,3921,3588 | 612,3827,3547 | 613,1742,1494 | 614,1566,1366 | 615,2468,2302 | 616,99,18 | 617,939,887

BATCH_RAW_INFO | 604,1320,563 | 608,554,79 | 609,2371,1918 | 611,3922,3588 | 612,3828,3547 | 613,1743,1494 | 614,1567,1366 | 615,2469,2302 | 616,100,18 | 617,940,887

BATCH_RAW_INFO | 608,555,79 | 609,2372,1918 | 611,3923,3588 | 612,3829,3547 | 613,1744,1494 | 614,1568,1366 | 615,2470,2302 | 616,101,18 | 617,941,887

BATCH_RAW_INFO | 608,556,79 | 609,2373,1918 | 611,3924,3588 | 612,3830,3547 | 613,1745,1494 | 614,1569,1366 | 615,2471,2302 | 616,102,18 | 617,942,887

BATCH_RAW_INFO | 608,557,79 | 609,2374,1918 | 611,3925,3588 | 612,3831,3547 | 613,1746,1494 | 614,1570,1366 | 615,2472,2302 | 616,103,18 | 617,943,887

BATCH_RAW_INFO | 608,558,79 | 609,2375,1918 | 611,3926,3588 | 612,3832,3547 | 613,1747,1494 | 614,1571,1366 | 615,2473,2302 | 616,104,18 | 617,944,887

BATCH_RAW_INFO | 608,559,79 | 609,2376,1918 | 611,3927,3588 | 612,3833,3547 | 613,1748,1494 | 614,1572,1366 | 615,2474,2302 | 616,105,18 | 617,945,887

BATCH_RAW_INFO | 608,560,79 | 609,2377,1918 | 611,3928,3588 | 612,3834,3547 | 613,1749,1494 | 614,1573,1366 | 615,2475,2302 | 616,106,18 | 617,946,887

BATCH_RAW_INFO | 608,561,79 | 609,2378,1918 | 611,3929,3588 | 612,3835,3547 | 613,1750,1494 | 614,1574,1366 | 615,2476,2302 | 616,107,18 | 617,947,887

BATCH_RAW_INFO | 608,562,79 | 609,2379,1918 | 611,3930,3588 | 612,3836,3547 | 613,1751,1494 | 614,1575,1366 | 615,2477,2302 | 616,108,18 | 617,948,887

BATCH_RAW_INFO | 608,563,79 | 609,2380,1918 | 611,3931,3588 | 612,3837,3547 | 613,1752,1494 | 614,1576,1366 | 615,2478,2302 | 616,109,18 | 617,949,887

BATCH_RAW_INFO | 608,564,79 | 609,2381,1918 | 611,3932,3588 | 612,3838,3547 | 613,1753,1494 | 614,1577,1366 | 615,2479,2302 | 616,110,18 | 617,950,887

BATCH_RAW_INFO | 608,565,79 | 609,2382,1918 | 611,3933,3588 | 612,3839,3547 | 613,1754,1494 | 614,1578,1366 | 615,2480,2302 | 616,111,18 | 617,951,887

BATCH_RAW_INFO | 608,566,79 | 609,2383,1918 | 611,3934,3588 | 612,3840,3547 | 613,1755,1494 | 614,1579,1366 | 615,2481,2302 | 616,112,18 | 617,952,887

BATCH_RAW_INFO | 608,567,79 | 609,2384,1918 | 611,3935,3588 | 612,3841,3547 | 613,1756,1494 | 614,1580,1366 | 615,2482,2302 | 616,113,18 | 617,953,887

BATCH_RAW_INFO | 608,568,79 | 609,2385,1918 | 611,3936,3588 | 612,3842,3547 | 613,1757,1494 | 614,1581,1366 | 615,2483,2302 | 616,114,18 | 617,954,887

BATCH_RAW_INFO | 608,569,79 | 609,2386,1918 | 611,3937,3588 | 612,3843,3547 | 613,1758,1494 | 614,1582,1366 | 615,2484,2302 | 616,115,18 | 617,955,887

BATCH_RAW_INFO | 608,570,79 | 609,2387,1918 | 611,3938,3588 | 612,3844,3547 | 613,1759,1494 | 614,1583,1366 | 615,2485,2302 | 616,116,18 | 617,956,887

BATCH_RAW_INFO | 608,571,79 | 609,2388,1918 | 611,3939,3588 | 612,3845,3547 | 613,1760,1494 | 614,1584,1366 | 615,2486,2302 | 616,117,18 | 617,957,887

BATCH_RAW_INFO | 608,572,79 | 609,2389,1918 | 611,3940,3588 | 612,3846,3547 | 613,1761,1494 | 614,1585,1366 | 615,2487,2302 | 616,118,18 | 617,958,887

BATCH_RAW_INFO | 608,573,79 | 609,2390,1918 | 611,3941,3588 | 612,3847,3547 | 613,1762,1494 | 614,1586,1366 | 615,2488,2302 | 616,119,18 | 617,959,887

BATCH_RAW_INFO | 608,574,79 | 609,2391,1918 | 611,3942,3588 | 612,3848,3547 | 613,1763,1494 | 614,1587,1366 | 615,2489,2302 | 616,120,18 | 617,960,887

BATCH_RAW_INFO | 608,575,79 | 609,2392,1918 | 611,3943,3588 | 612,3849,3547 | 613,1764,1494 | 614,1588,1366 | 615,2490,2302 | 616,121,18 | 617,961,887

BATCH_RAW_INFO | 608,576,79 | 609,2393,1918 | 611,3944,3588 | 612,3850,3547 | 613,1765,1494 | 614,1589,1366 | 615,2491,2302 | 616,122,18 | 617,962,887

BATCH_RAW_INFO | 608,577,79 | 609,2394,1918 | 611,3945,3588 | 612,3851,3547 | 613,1766,1494 | 614,1590,1366 | 615,2492,2302 | 616,123,18 | 617,963,887

BATCH_RAW_INFO | 608,578,79 | 609,2395,1918 | 611,3946,3588 | 612,3852,3547 | 613,1767,1494 | 614,1591,1366 | 615,2493,2302 | 616,124,18 | 617,964,887

BATCH_RAW_INFO | 608,579,79 | 609,2396,1918 | 611,3947,3588 | 612,3853,3547 | 613,1768,1494 | 614,1592,1366 | 615,2494,2302 | 616,125,18 | 617,965,887

BATCH_RAW_INFO | 608,580,79 | 609,2397,1918 | 611,3948,3588 | 612,3854,3547 | 613,1769,1494 | 614,1593,1366 | 615,2495,2302 | 616,126,18 | 617,966,887

BATCH_RAW_INFO | 608,581,79 | 609,2398,1918 | 611,3949,3588 | 612,3855,3547 | 613,1770,1494 | 614,1594,1366 | 615,2496,2302 | 616,127,18 | 617,967,887

BATCH_RAW_INFO | 608,582,79 | 609,2399,1918 | 611,3950,3588 | 612,3856,3547 | 613,1771,1494 | 614,1595,1366 | 615,2497,2302 | 616,128,18 | 617,968,887

BATCH_RAW_INFO | 608,583,79 | 609,2400,1918 | 611,3951,3588 | 612,3857,3547 | 613,1772,1494 | 614,1596,1366 | 615,2498,2302 | 616,129,18 | 617,969,887

BATCH_RAW_INFO | 608,584,79 | 609,2401,1918 | 611,3952,3588 | 612,3858,3547 | 613,1773,1494 | 614,1597,1366 | 615,2499,2302 | 616,130,18 | 617,970,887

BATCH_RAW_INFO | 618,4008,4007

BATCH_RAW_INFO | 608,585,79 | 609,2402,1918 | 611,3953,3588 | 612,3859,3547 | 613,1774,1494 | 614,1598,1366 | 615,2500,2302 | 616,131,18 | 617,971,887 | 618,4009,4007

BATCH_RAW_INFO | 608,586,79 | 609,2403,1918 | 611,3954,3588 | 612,3860,3547 | 613,1775,1494 | 614,1599,1366 | 615,2501,2302 | 616,132,18 | 617,972,887 | 618,4010,4007

BATCH_RAW_INFO | 608,587,79 | 609,2404,1918 | 611,3955,3588 | 612,3861,3547 | 613,1776,1494 | 614,1600,1366 | 615,2502,2302 | 616,133,18 | 617,973,887 | 618,4011,4007

BATCH_RAW_INFO | 608,588,79 | 609,2405,1918 | 611,3956,3588 | 612,3862,3547 | 613,1777,1494 | 614,1601,1366 | 615,2503,2302 | 616,134,18 | 617,974,887 | 618,4012,4007

BATCH_RAW_INFO | 608,589,79 | 609,2406,1918 | 611,3957,3588 | 612,3863,3547 | 613,1778,1494 | 614,1602,1366 | 615,2504,2302 | 616,135,18 | 617,975,887 | 618,4013,4007

BATCH_RAW_INFO | 608,590,79 | 609,2407,1918 | 611,3958,3588 | 612,3864,3547 | 613,1779,1494 | 614,1603,1366 | 615,2505,2302 | 616,136,18 | 617,976,887 | 618,4014,4007

BATCH_RAW_INFO | 608,591,79 | 609,2408,1918 | 611,3959,3588 | 612,3865,3547 | 613,1780,1494 | 614,1604,1366 | 615,2506,2302 | 616,137,18 | 617,977,887 | 618,4015,4007

BATCH_RAW_INFO | 619,3928,3927

BATCH_RAW_INFO | 608,592,79 | 609,2409,1918 | 611,3960,3588 | 612,3866,3547 | 613,1781,1494 | 614,1605,1366 | 615,2507,2302 | 616,138,18 | 617,978,887 | 618,4016,4007 | 619,3929,3927

BATCH_RAW_INFO | 608,593,79 | 609,2410,1918 | 611,3961,3588 | 612,3867,3547 | 613,1782,1494 | 614,1606,1366 | 615,2508,2302 | 616,139,18 | 617,979,887 | 618,4017,4007 | 619,3930,3927

BATCH_RAW_INFO | 608,594,79 | 609,2411,1918 | 611,3962,3588 | 612,3868,3547 | 613,1783,1494 | 614,1607,1366 | 615,2509,2302 | 616,140,18 | 617,980,887 | 618,4018,4007 | 619,3931,3927

BATCH_RAW_INFO | 608,595,79 | 609,2412,1918 | 611,3963,3588 | 612,3869,3547 | 613,1784,1494 | 614,1608,1366 | 615,2510,2302 | 616,141,18 | 617,981,887 | 618,4019,4007 | 619,3932,3927

BATCH_RAW_INFO | 608,596,79 | 609,2413,1918 | 611,3964,3588 | 612,3870,3547 | 613,1785,1494 | 614,1609,1366 | 615,2511,2302 | 616,142,18 | 617,982,887 | 618,4020,4007 | 619,3933,3927

BATCH_RAW_INFO | 620,516,515

BATCH_RAW_INFO | 608,597,79 | 609,2414,1918 | 611,3965,3588 | 612,3871,3547 | 613,1786,1494 | 614,1610,1366 | 615,2512,2302 | 616,143,18 | 617,983,887 | 618,4021,4007 | 619,3934,3927 | 620,517,515

BATCH_RAW_INFO | 608,598,79 | 609,2415,1918 | 611,3966,3588 | 612,3872,3547 | 613,1787,1494 | 614,1611,1366 | 615,2513,2302 | 616,144,18 | 617,984,887 | 618,4022,4007 | 619,3935,3927 | 620,518,515

BATCH_RAW_INFO | 608,599,79 | 609,2416,1918 | 611,3967,3588 | 612,3873,3547 | 613,1788,1494 | 614,1612,1366 | 615,2514,2302 | 616,145,18 | 617,985,887 | 618,4023,4007 | 619,3936,3927 | 620,519,515

BATCH_RAW_INFO | 608,600,79 | 609,2417,1918 | 611,3968,3588 | 612,3874,3547 | 613,1789,1494 | 614,1613,1366 | 615,2515,2302 | 616,146,18 | 617,986,887 | 618,4024,4007 | 619,3937,3927 | 620,520,515

BATCH_RAW_INFO | 608,601,79 | 609,2418,1918 | 611,3969,3588 | 612,3875,3547 | 613,1790,1494 | 614,1614,1366 | 615,2516,2302 | 616,147,18 | 617,987,887 | 618,4025,4007 | 619,3938,3927 | 620,521,515

BATCH_RAW_INFO | 608,602,79 | 609,2419,1918 | 611,3970,3588 | 612,3876,3547 | 613,1791,1494 | 614,1615,1366 | 615,2517,2302 | 616,148,18 | 617,988,887 | 618,4026,4007 | 619,3939,3927 | 620,522,515

BATCH_RAW_INFO | 621,2421,2420

BATCH_RAW_INFO | 608,603,79 | 609,2420,1918 | 611,3971,3588 | 612,3877,3547 | 613,1792,1494 | 614,1616,1366 | 615,2518,2302 | 616,149,18 | 617,989,887 | 618,4027,4007 | 619,3940,3927 | 620,523,515 | 621,2422,2420

BATCH_RAW_INFO | 608,604,79 | 609,2421,1918 | 611,3972,3588 | 612,3878,3547 | 613,1793,1494 | 614,1617,1366 | 615,2519,2302 | 616,150,18 | 617,990,887 | 618,4028,4007 | 619,3941,3927 | 620,524,515 | 621,2423,2420

BATCH_RAW_INFO | 608,605,79 | 609,2422,1918 | 611,3973,3588 | 612,3879,3547 | 613,1794,1494 | 614,1618,1366 | 615,2520,2302 | 616,151,18 | 617,991,887 | 618,4029,4007 | 619,3942,3927 | 620,525,515 | 621,2424,2420

BATCH_RAW_INFO | 608,606,79 | 609,2423,1918 | 611,3974,3588 | 612,3880,3547 | 613,1795,1494 | 614,1619,1366 | 615,2521,2302 | 616,152,18 | 617,992,887 | 618,4030,4007 | 619,3943,3927 | 620,526,515 | 621,2425,2420

BATCH_RAW_INFO | 608,607,79 | 609,2424,1918 | 611,3975,3588 | 612,3881,3547 | 613,1796,1494 | 614,1620,1366 | 615,2522,2302 | 616,153,18 | 617,993,887 | 618,4031,4007 | 619,3944,3927 | 620,527,515 | 621,2426,2420

BATCH_RAW_INFO | 622,10,9

BATCH_RAW_INFO | 608,608,79 | 609,2425,1918 | 611,3976,3588 | 612,3882,3547 | 613,1797,1494 | 614,1621,1366 | 615,2523,2302 | 616,154,18 | 617,994,887 | 618,4032,4007 | 619,3945,3927 | 620,528,515 | 621,2427,2420 | 622,11,9

BATCH_RAW_INFO | 608,609,79 | 609,2426,1918 | 611,3977,3588 | 612,3883,3547 | 613,1798,1494 | 614,1622,1366 | 615,2524,2302 | 616,155,18 | 617,995,887 | 618,4033,4007 | 619,3946,3927 | 620,529,515 | 621,2428,2420 | 622,12,9

BATCH_RAW_INFO | 608,610,79 | 609,2427,1918 | 611,3978,3588 | 612,3884,3547 | 613,1799,1494 | 614,1623,1366 | 615,2525,2302 | 616,156,18 | 617,996,887 | 618,4034,4007 | 619,3947,3927 | 620,530,515 | 621,2429,2420 | 622,13,9

BATCH_RAW_INFO | 608,611,79 | 609,2428,1918 | 611,3979,3588 | 612,3885,3547 | 613,1800,1494 | 614,1624,1366 | 615,2526,2302 | 616,157,18 | 617,997,887 | 618,4035,4007 | 619,3948,3927 | 620,531,515 | 621,2430,2420 | 622,14,9

BATCH_RAW_INFO | 608,612,79 | 609,2429,1918 | 611,3980,3588 | 612,3886,3547 | 613,1801,1494 | 614,1625,1366 | 615,2527,2302 | 616,158,18 | 617,998,887 | 618,4036,4007 | 619,3949,3927 | 620,532,515 | 621,2431,2420 | 622,15,9

BATCH_RAW_INFO | 608,613,79 | 609,2430,1918 | 611,3981,3588 | 612,3887,3547 | 613,1802,1494 | 614,1626,1366 | 615,2528,2302 | 616,159,18 | 617,999,887 | 618,4037,4007 | 619,3950,3927 | 620,533,515 | 621,2432,2420 | 622,16,9

BATCH_RAW_INFO | 623,4094,4093

BATCH_RAW_INFO | 608,614,79 | 609,2431,1918 | 611,3982,3588 | 612,3888,3547 | 613,1803,1494 | 614,1627,1366 | 615,2529,2302 | 616,160,18 | 617,1000,887 | 618,4038,4007 | 619,3951,3927 | 620,534,515 | 621,2433,2420 | 622,17,9 | 623,4095,4093

BATCH_RAW_INFO | 608,615,79 | 609,2432,1918 | 611,3983,3588 | 612,3889,3547 | 613,1804,1494 | 614,1628,1366 | 615,2530,2302 | 616,161,18 | 617,1001,887 | 618,4039,4007 | 619,3952,3927 | 620,535,515 | 621,2434,2420 | 622,18,9

BATCH_RAW_INFO | 608,616,79 | 609,2433,1918 | 611,3984,3588 | 612,3890,3547 | 613,1805,1494 | 614,1629,1366 | 615,2531,2302 | 616,162,18 | 617,1002,887 | 618,4040,4007 | 619,3953,3927 | 620,536,515 | 621,2435,2420 | 622,19,9

BATCH_RAW_INFO | 608,617,79 | 609,2434,1918 | 611,3985,3588 | 612,3891,3547 | 613,1806,1494 | 614,1630,1366 | 615,2532,2302 | 616,163,18 | 617,1003,887 | 618,4041,4007 | 619,3954,3927 | 620,537,515 | 621,2436,2420 | 622,20,9

BATCH_RAW_INFO | 608,618,79 | 609,2435,1918 | 611,3986,3588 | 612,3892,3547 | 613,1807,1494 | 614,1631,1366 | 615,2533,2302 | 616,164,18 | 617,1004,887 | 618,4042,4007 | 619,3955,3927 | 620,538,515 | 621,2437,2420 | 622,21,9

BATCH_RAW_INFO | 608,619,79 | 609,2436,1918 | 611,3987,3588 | 612,3893,3547 | 613,1808,1494 | 614,1632,1366 | 615,2534,2302 | 616,165,18 | 617,1005,887 | 618,4043,4007 | 619,3956,3927 | 620,539,515 | 621,2438,2420 | 622,22,9

BATCH_RAW_INFO | 608,620,79 | 609,2437,1918 | 611,3988,3588 | 612,3894,3547 | 613,1809,1494 | 614,1633,1366 | 615,2535,2302 | 616,166,18 | 617,1006,887 | 618,4044,4007 | 619,3957,3927 | 620,540,515 | 621,2439,2420 | 622,23,9

BATCH_RAW_INFO | 608,621,79 | 609,2438,1918 | 611,3989,3588 | 612,3895,3547 | 613,1810,1494 | 614,1634,1366 | 615,2536,2302 | 616,167,18 | 617,1007,887 | 618,4045,4007 | 619,3958,3927 | 620,541,515 | 621,2440,2420 | 622,24,9

BATCH_RAW_INFO | 608,622,79 | 609,2439,1918 | 611,3990,3588 | 612,3896,3547 | 613,1811,1494 | 614,1635,1366 | 615,2537,2302 | 616,168,18 | 617,1008,887 | 618,4046,4007 | 619,3959,3927 | 620,542,515 | 621,2441,2420 | 622,25,9

BATCH_RAW_INFO | 608,623,79 | 609,2440,1918 | 611,3991,3588 | 612,3897,3547 | 613,1812,1494 | 614,1636,1366 | 615,2538,2302 | 616,169,18 | 617,1009,887 | 618,4047,4007 | 619,3960,3927 | 620,543,515 | 621,2442,2420 | 622,26,9

BATCH_RAW_INFO | 608,624,79 | 609,2441,1918 | 611,3992,3588 | 612,3898,3547 | 613,1813,1494 | 614,1637,1366 | 615,2539,2302 | 616,170,18 | 617,1010,887 | 618,4048,4007 | 619,3961,3927 | 620,544,515 | 621,2443,2420 | 622,27,9

BATCH_RAW_INFO | 608,625,79 | 609,2442,1918 | 611,3993,3588 | 612,3899,3547 | 613,1814,1494 | 614,1638,1366 | 615,2540,2302 | 616,171,18 | 617,1011,887 | 618,4049,4007 | 619,3962,3927 | 620,545,515 | 621,2444,2420 | 622,28,9

BATCH_RAW_INFO | 608,626,79 | 609,2443,1918 | 611,3994,3588 | 612,3900,3547 | 613,1815,1494 | 614,1639,1366 | 615,2541,2302 | 616,172,18 | 617,1012,887 | 618,4050,4007 | 619,3963,3927 | 620,546,515 | 621,2445,2420 | 622,29,9

BATCH_RAW_INFO | 608,627,79 | 609,2444,1918 | 611,3995,3588 | 612,3901,3547 | 613,1816,1494 | 614,1640,1366 | 615,2542,2302 | 616,173,18 | 617,1013,887 | 618,4051,4007 | 619,3964,3927 | 620,547,515 | 621,2446,2420 | 622,30,9

BATCH_RAW_INFO | 608,628,79 | 609,2445,1918 | 611,3996,3588 | 612,3902,3547 | 613,1817,1494 | 614,1641,1366 | 615,2543,2302 | 616,174,18 | 617,1014,887 | 618,4052,4007 | 619,3965,3927 | 620,548,515 | 621,2447,2420 | 622,31,9

BATCH_RAW_INFO | 608,629,79 | 609,2446,1918 | 611,3997,3588 | 612,3903,3547 | 613,1818,1494 | 614,1642,1366 | 615,2544,2302 | 616,175,18 | 617,1015,887 | 618,4053,4007 | 619,3966,3927 | 620,549,515 | 621,2448,2420 | 622,32,9

BATCH_RAW_INFO | 608,630,79 | 609,2447,1918 | 611,3998,3588 | 612,3904,3547 | 613,1819,1494 | 614,1643,1366 | 615,2545,2302 | 616,176,18 | 617,1016,887 | 618,4054,4007 | 619,3967,3927 | 620,550,515 | 621,2449,2420 | 622,33,9

BATCH_RAW_INFO | 608,631,79 | 609,2448,1918 | 611,3999,3588 | 612,3905,3547 | 613,1820,1494 | 614,1644,1366 | 615,2546,2302 | 616,177,18 | 617,1017,887 | 618,4055,4007 | 619,3968,3927 | 620,551,515 | 621,2450,2420 | 622,34,9

BATCH_RAW_INFO | 608,632,79 | 609,2449,1918 | 611,4000,3588 | 612,3906,3547 | 613,1821,1494 | 614,1645,1366 | 615,2547,2302 | 616,178,18 | 617,1018,887 | 618,4056,4007 | 619,3969,3927 | 620,552,515 | 621,2451,2420 | 622,35,9

BATCH_RAW_INFO | 608,633,79 | 609,2450,1918 | 611,4001,3588 | 612,3907,3547 | 613,1822,1494 | 614,1646,1366 | 615,2548,2302 | 616,179,18 | 617,1019,887 | 618,4057,4007 | 619,3970,3927 | 620,553,515 | 621,2452,2420 | 622,36,9

BATCH_RAW_INFO | 608,634,79 | 609,2451,1918 | 611,4002,3588 | 612,3908,3547 | 613,1823,1494 | 614,1647,1366 | 615,2549,2302 | 616,180,18 | 617,1020,887 | 618,4058,4007 | 619,3971,3927 | 620,554,515 | 621,2453,2420 | 622,37,9

BATCH_RAW_INFO | 608,635,79 | 609,2452,1918 | 611,4003,3588 | 612,3909,3547 | 613,1824,1494 | 614,1648,1366 | 615,2550,2302 | 616,181,18 | 617,1021,887 | 618,4059,4007 | 619,3972,3927 | 620,555,515 | 621,2454,2420 | 622,38,9

BATCH_RAW_INFO | 608,636,79 | 609,2453,1918 | 611,4004,3588 | 612,3910,3547 | 613,1825,1494 | 614,1649,1366 | 615,2551,2302 | 616,182,18 | 617,1022,887 | 618,4060,4007 | 619,3973,3927 | 620,556,515 | 621,2455,2420 | 622,39,9

BATCH_RAW_INFO | 608,637,79 | 609,2454,1918 | 611,4005,3588 | 612,3911,3547 | 613,1826,1494 | 614,1650,1366 | 615,2552,2302 | 616,183,18 | 617,1023,887 | 618,4061,4007 | 619,3974,3927 | 620,557,515 | 621,2456,2420 | 622,40,9

BATCH_RAW_INFO | 608,638,79 | 609,2455,1918 | 611,4006,3588 | 612,3912,3547 | 613,1827,1494 | 614,1651,1366 | 615,2553,2302 | 616,184,18 | 617,1024,887 | 618,4062,4007 | 619,3975,3927 | 620,558,515 | 621,2457,2420 | 622,41,9

BATCH_RAW_INFO | 608,639,79 | 609,2456,1918 | 611,4007,3588 | 612,3913,3547 | 613,1828,1494 | 614,1652,1366 | 615,2554,2302 | 616,185,18 | 617,1025,887 | 618,4063,4007 | 619,3976,3927 | 620,559,515 | 621,2458,2420 | 622,42,9

BATCH_RAW_INFO | 608,640,79 | 609,2457,1918 | 611,4008,3588 | 612,3914,3547 | 613,1829,1494 | 614,1653,1366 | 615,2555,2302 | 616,186,18 | 617,1026,887 | 618,4064,4007 | 619,3977,3927 | 620,560,515 | 621,2459,2420 | 622,43,9

BATCH_RAW_INFO | 608,641,79 | 609,2458,1918 | 611,4009,3588 | 612,3915,3547 | 614,1654,1366 | 615,2556,2302 | 616,187,18 | 617,1027,887 | 618,4065,4007 | 619,3978,3927 | 620,561,515 | 621,2460,2420 | 622,44,9

BATCH_RAW_INFO | 608,642,79 | 609,2459,1918 | 611,4010,3588 | 612,3916,3547 | 614,1655,1366 | 615,2557,2302 | 616,188,18 | 617,1028,887 | 618,4066,4007 | 619,3979,3927 | 620,562,515 | 621,2461,2420 | 622,45,9

BATCH_RAW_INFO | 608,643,79 | 609,2460,1918 | 611,4011,3588 | 612,3917,3547 | 614,1656,1366 | 615,2558,2302 | 616,189,18 | 617,1029,887 | 618,4067,4007 | 619,3980,3927 | 620,563,515 | 621,2462,2420 | 622,46,9

BATCH_RAW_INFO | 608,644,79 | 609,2461,1918 | 611,4012,3588 | 612,3918,3547 | 614,1657,1366 | 615,2559,2302 | 616,190,18 | 617,1030,887 | 618,4068,4007 | 619,3981,3927 | 620,564,515 | 621,2463,2420 | 622,47,9

BATCH_RAW_INFO | 608,645,79 | 609,2462,1918 | 611,4013,3588 | 612,3919,3547 | 614,1658,1366 | 615,2560,2302 | 616,191,18 | 617,1031,887 | 618,4069,4007 | 619,3982,3927 | 620,565,515 | 621,2464,2420 | 622,48,9

BATCH_RAW_INFO | 624,407,406

BATCH_RAW_INFO | 608,646,79 | 609,2463,1918 | 611,4014,3588 | 612,3920,3547 | 614,1659,1366 | 615,2561,2302 | 616,192,18 | 617,1032,887 | 618,4070,4007 | 619,3983,3927 | 620,566,515 | 621,2465,2420 | 622,49,9 | 624,408,406

BATCH_RAW_INFO | 608,647,79 | 609,2464,1918 | 611,4015,3588 | 612,3921,3547 | 614,1660,1366 | 615,2562,2302 | 616,193,18 | 617,1033,887 | 618,4071,4007 | 619,3984,3927 | 620,567,515 | 621,2466,2420 | 622,50,9 | 624,409,406

BATCH_RAW_INFO | 608,648,79 | 609,2465,1918 | 611,4016,3588 | 612,3922,3547 | 614,1661,1366 | 615,2563,2302 | 616,194,18 | 617,1034,887 | 618,4072,4007 | 619,3985,3927 | 620,568,515 | 621,2467,2420 | 622,51,9 | 624,410,406

BATCH_RAW_INFO | 608,649,79 | 609,2466,1918 | 611,4017,3588 | 612,3923,3547 | 614,1662,1366 | 615,2564,2302 | 616,195,18 | 617,1035,887 | 618,4073,4007 | 619,3986,3927 | 620,569,515 | 621,2468,2420 | 622,52,9 | 624,411,406

BATCH_RAW_INFO | 608,650,79 | 609,2467,1918 | 611,4018,3588 | 612,3924,3547 | 614,1663,1366 | 615,2565,2302 | 616,196,18 | 617,1036,887 | 618,4074,4007 | 619,3987,3927 | 620,570,515 | 621,2469,2420 | 622,53,9 | 624,412,406

BATCH_RAW_INFO | 608,651,79 | 609,2468,1918 | 611,4019,3588 | 612,3925,3547 | 614,1664,1366 | 615,2566,2302 | 616,197,18 | 617,1037,887 | 618,4075,4007 | 619,3988,3927 | 620,571,515 | 621,2470,2420 | 622,54,9 | 624,413,406

BATCH_RAW_INFO | 608,652,79 | 609,2469,1918 | 611,4020,3588 | 612,3926,3547 | 614,1665,1366 | 615,2567,2302 | 616,198,18 | 617,1038,887 | 618,4076,4007 | 619,3989,3927 | 620,572,515 | 621,2471,2420 | 622,55,9 | 624,414,406

BATCH_RAW_INFO | 608,653,79 | 609,2470,1918 | 611,4021,3588 | 612,3927,3547 | 614,1666,1366 | 615,2568,2302 | 616,199,18 | 617,1039,887 | 618,4077,4007 | 619,3990,3927 | 620,573,515 | 621,2472,2420 | 622,56,9 | 624,415,406

BATCH_RAW_INFO | 608,654,79 | 609,2471,1918 | 611,4022,3588 | 612,3928,3547 | 614,1667,1366 | 615,2569,2302 | 616,200,18 | 617,1040,887 | 618,4078,4007 | 619,3991,3927 | 620,574,515 | 621,2473,2420 | 622,57,9 | 624,416,406

BATCH_RAW_INFO | 608,655,79 | 609,2472,1918 | 611,4023,3588 | 612,3929,3547 | 614,1668,1366 | 615,2570,2302 | 616,201,18 | 617,1041,887 | 618,4079,4007 | 619,3992,3927 | 620,575,515 | 621,2474,2420 | 622,58,9 | 624,417,406

BATCH_RAW_INFO | 608,656,79 | 609,2473,1918 | 611,4024,3588 | 612,3930,3547 | 614,1669,1366 | 615,2571,2302 | 616,202,18 | 617,1042,887 | 618,4080,4007 | 619,3993,3927 | 620,576,515 | 621,2475,2420 | 622,59,9 | 624,418,406

BATCH_RAW_INFO | 608,657,79 | 609,2474,1918 | 611,4025,3588 | 612,3931,3547 | 614,1670,1366 | 615,2572,2302 | 616,203,18 | 617,1043,887 | 618,4081,4007 | 619,3994,3927 | 620,577,515 | 621,2476,2420 | 622,60,9 | 624,419,406

BATCH_RAW_INFO | 608,658,79 | 609,2475,1918 | 611,4026,3588 | 612,3932,3547 | 614,1671,1366 | 615,2573,2302 | 616,204,18 | 617,1044,887 | 618,4082,4007 | 619,3995,3927 | 620,578,515 | 621,2477,2420 | 622,61,9 | 624,420,406

BATCH_RAW_INFO | 608,659,79 | 609,2476,1918 | 611,4027,3588 | 612,3933,3547 | 614,1672,1366 | 615,2574,2302 | 616,205,18 | 617,1045,887 | 618,4083,4007 | 619,3996,3927 | 620,579,515 | 621,2478,2420 | 622,62,9 | 624,421,406

BATCH_RAW_INFO | 608,660,79 | 609,2477,1918 | 611,4028,3588 | 612,3934,3547 | 614,1673,1366 | 615,2575,2302 | 616,206,18 | 617,1046,887 | 618,4084,4007 | 619,3997,3927 | 620,580,515 | 621,2479,2420 | 622,63,9 | 624,422,406

BATCH_RAW_INFO | 608,661,79 | 609,2478,1918 | 611,4029,3588 | 612,3935,3547 | 614,1674,1366 | 615,2576,2302 | 616,207,18 | 617,1047,887 | 618,4085,4007 | 619,3998,3927 | 620,581,515 | 621,2480,2420 | 622,64,9 | 624,423,406

BATCH_RAW_INFO | 608,662,79 | 609,2479,1918 | 611,4030,3588 | 612,3936,3547 | 614,1675,1366 | 615,2577,2302 | 616,208,18 | 617,1048,887 | 618,4086,4007 | 619,3999,3927 | 620,582,515 | 621,2481,2420 | 622,65,9 | 624,424,406

BATCH_RAW_INFO | 608,663,79 | 609,2480,1918 | 611,4031,3588 | 612,3937,3547 | 614,1676,1366 | 615,2578,2302 | 616,209,18 | 617,1049,887 | 618,4087,4007 | 619,4000,3927 | 620,583,515 | 621,2482,2420 | 622,66,9 | 624,425,406

BATCH_RAW_INFO | 608,664,79 | 609,2481,1918 | 611,4032,3588 | 612,3938,3547 | 614,1677,1366 | 615,2579,2302 | 616,210,18 | 617,1050,887 | 618,4088,4007 | 619,4001,3927 | 620,584,515 | 621,2483,2420 | 622,67,9 | 624,426,406

BATCH_RAW_INFO | 608,665,79 | 609,2482,1918 | 611,4033,3588 | 612,3939,3547 | 614,1678,1366 | 615,2580,2302 | 616,211,18 | 617,1051,887 | 618,4089,4007 | 619,4002,3927 | 620,585,515 | 621,2484,2420 | 622,68,9 | 624,427,406

BATCH_RAW_INFO | 608,666,79 | 609,2483,1918 | 611,4034,3588 | 612,3940,3547 | 614,1679,1366 | 615,2581,2302 | 616,212,18 | 617,1052,887 | 618,4090,4007 | 619,4003,3927 | 620,586,515 | 621,2485,2420 | 622,69,9 | 624,428,406

BATCH_RAW_INFO | 608,667,79 | 609,2484,1918 | 611,4035,3588 | 612,3941,3547 | 614,1680,1366 | 615,2582,2302 | 616,213,18 | 617,1053,887 | 618,4091,4007 | 619,4004,3927 | 620,587,515 | 621,2486,2420 | 622,70,9 | 624,429,406

BATCH_RAW_INFO | 608,668,79 | 609,2485,1918 | 611,4036,3588 | 612,3942,3547 | 614,1681,1366 | 615,2583,2302 | 616,214,18 | 617,1054,887 | 618,4092,4007 | 619,4005,3927 | 620,588,515 | 621,2487,2420 | 622,71,9 | 624,430,406

BATCH_RAW_INFO | 608,669,79 | 609,2486,1918 | 611,4037,3588 | 612,3943,3547 | 614,1682,1366 | 615,2584,2302 | 616,215,18 | 617,1055,887 | 618,4093,4007 | 619,4006,3927 | 620,589,515 | 621,2488,2420 | 622,72,9 | 624,431,406

BATCH_RAW_INFO | 608,670,79 | 609,2487,1918 | 611,4038,3588 | 612,3944,3547 | 614,1683,1366 | 615,2585,2302 | 616,216,18 | 617,1056,887 | 618,4094,4007 | 619,4007,3927 | 620,590,515 | 621,2489,2420 | 622,73,9 | 624,432,406

BATCH_RAW_INFO | 608,671,79 | 609,2488,1918 | 611,4039,3588 | 612,3945,3547 | 614,1684,1366 | 615,2586,2302 | 616,217,18 | 617,1057,887 | 618,4095,4007 | 619,4008,3927 | 620,591,515 | 621,2490,2420 | 622,74,9 | 624,433,406

BATCH_RAW_INFO | 608,672,79 | 609,2489,1918 | 611,4040,3588 | 612,3946,3547 | 614,1685,1366 | 615,2587,2302 | 616,218,18 | 617,1058,887 | 619,4009,3927 | 620,592,515 | 621,2491,2420 | 622,75,9 | 624,434,406

BATCH_RAW_INFO | 608,673,79 | 609,2490,1918 | 611,4041,3588 | 612,3947,3547 | 614,1686,1366 | 615,2588,2302 | 616,219,18 | 617,1059,887 | 619,4010,3927 | 620,593,515 | 621,2492,2420 | 622,76,9 | 624,435,406

BATCH_RAW_INFO | 608,674,79 | 609,2491,1918 | 611,4042,3588 | 612,3948,3547 | 614,1687,1366 | 615,2589,2302 | 616,220,18 | 617,1060,887 | 619,4011,3927 | 620,594,515 | 621,2493,2420 | 622,77,9 | 624,436,406

BATCH_RAW_INFO | 608,675,79 | 609,2492,1918 | 611,4043,3588 | 612,3949,3547 | 614,1688,1366 | 615,2590,2302 | 616,221,18 | 617,1061,887 | 619,4012,3927 | 620,595,515 | 621,2494,2420 | 622,78,9 | 624,437,406

BATCH_RAW_INFO | 608,676,79 | 609,2493,1918 | 611,4044,3588 | 612,3950,3547 | 614,1689,1366 | 615,2591,2302 | 616,222,18 | 617,1062,887 | 619,4013,3927 | 620,596,515 | 621,2495,2420 | 622,79,9 | 624,438,406

BATCH_RAW_INFO | 608,677,79 | 609,2494,1918 | 611,4045,3588 | 612,3951,3547 | 614,1690,1366 | 615,2592,2302 | 616,223,18 | 617,1063,887 | 619,4014,3927 | 620,597,515 | 621,2496,2420 | 622,80,9 | 624,439,406

BATCH_RAW_INFO | 608,678,79 | 609,2495,1918 | 611,4046,3588 | 612,3952,3547 | 614,1691,1366 | 615,2593,2302 | 616,224,18 | 617,1064,887 | 619,4015,3927 | 620,598,515 | 621,2497,2420 | 622,81,9 | 624,440,406

BATCH_RAW_INFO | 608,679,79 | 609,2496,1918 | 611,4047,3588 | 612,3953,3547 | 614,1692,1366 | 615,2594,2302 | 616,225,18 | 617,1065,887 | 619,4016,3927 | 620,599,515 | 621,2498,2420 | 622,82,9 | 624,441,406

BATCH_RAW_INFO | 608,680,79 | 609,2497,1918 | 611,4048,3588 | 612,3954,3547 | 614,1693,1366 | 615,2595,2302 | 616,226,18 | 617,1066,887 | 619,4017,3927 | 620,600,515 | 621,2499,2420 | 622,83,9 | 624,442,406

BATCH_RAW_INFO | 608,681,79 | 609,2498,1918 | 611,4049,3588 | 612,3955,3547 | 614,1694,1366 | 615,2596,2302 | 616,227,18 | 617,1067,887 | 619,4018,3927 | 620,601,515 | 621,2500,2420 | 622,84,9 | 624,443,406

BATCH_RAW_INFO | 608,682,79 | 609,2499,1918 | 611,4050,3588 | 612,3956,3547 | 614,1695,1366 | 615,2597,2302 | 616,228,18 | 617,1068,887 | 619,4019,3927 | 620,602,515 | 621,2501,2420 | 622,85,9 | 624,444,406

BATCH_RAW_INFO | 608,683,79 | 609,2500,1918 | 611,4051,3588 | 612,3957,3547 | 614,1696,1366 | 615,2598,2302 | 616,229,18 | 617,1069,887 | 619,4020,3927 | 620,603,515 | 621,2502,2420 | 622,86,9 | 624,445,406

BATCH_RAW_INFO | 608,684,79 | 609,2501,1918 | 611,4052,3588 | 612,3958,3547 | 614,1697,1366 | 615,2599,2302 | 616,230,18 | 617,1070,887 | 619,4021,3927 | 620,604,515 | 621,2503,2420 | 624,446,406

BATCH_RAW_INFO | 608,685,79 | 609,2502,1918 | 611,4053,3588 | 612,3959,3547 | 614,1698,1366 | 615,2600,2302 | 616,231,18 | 617,1071,887 | 619,4022,3927 | 620,605,515 | 621,2504,2420 | 624,447,406

BATCH_RAW_INFO | 608,686,79 | 609,2503,1918 | 611,4054,3588 | 612,3960,3547 | 614,1699,1366 | 615,2601,2302 | 616,232,18 | 617,1072,887 | 619,4023,3927 | 620,606,515 | 621,2505,2420 | 624,448,406

BATCH_RAW_INFO | 608,687,79 | 609,2504,1918 | 611,4055,3588 | 612,3961,3547 | 614,1700,1366 | 615,2602,2302 | 616,233,18 | 617,1073,887 | 619,4024,3927 | 620,607,515 | 621,2506,2420 | 624,449,406

BATCH_RAW_INFO | 608,688,79 | 609,2505,1918 | 611,4056,3588 | 612,3962,3547 | 614,1701,1366 | 615,2603,2302 | 616,234,18 | 617,1074,887 | 619,4025,3927 | 620,608,515 | 621,2507,2420 | 624,450,406

BATCH_RAW_INFO | 608,689,79 | 609,2506,1918 | 611,4057,3588 | 612,3963,3547 | 614,1702,1366 | 615,2604,2302 | 616,235,18 | 617,1075,887 | 619,4026,3927 | 620,609,515 | 621,2508,2420 | 624,451,406

BATCH_RAW_INFO | 608,690,79 | 609,2507,1918 | 611,4058,3588 | 612,3964,3547 | 614,1703,1366 | 615,2605,2302 | 616,236,18 | 617,1076,887 | 619,4027,3927 | 620,610,515 | 621,2509,2420 | 624,452,406

BATCH_RAW_INFO | 608,691,79 | 609,2508,1918 | 611,4059,3588 | 612,3965,3547 | 614,1704,1366 | 615,2606,2302 | 616,237,18 | 617,1077,887 | 619,4028,3927 | 620,611,515 | 621,2510,2420 | 624,453,406

BATCH_RAW_INFO | 608,692,79 | 609,2509,1918 | 611,4060,3588 | 612,3966,3547 | 614,1705,1366 | 615,2607,2302 | 616,238,18 | 617,1078,887 | 619,4029,3927 | 620,612,515 | 621,2511,2420 | 624,454,406

BATCH_RAW_INFO | 608,693,79 | 609,2510,1918 | 611,4061,3588 | 612,3967,3547 | 614,1706,1366 | 615,2608,2302 | 616,239,18 | 617,1079,887 | 619,4030,3927 | 620,613,515 | 621,2512,2420 | 624,455,406

BATCH_RAW_INFO | 608,694,79 | 609,2511,1918 | 611,4062,3588 | 612,3968,3547 | 614,1707,1366 | 615,2609,2302 | 616,240,18 | 617,1080,887 | 619,4031,3927 | 620,614,515 | 621,2513,2420 | 624,456,406

BATCH_RAW_INFO | 608,695,79 | 609,2512,1918 | 611,4063,3588 | 612,3969,3547 | 614,1708,1366 | 615,2610,2302 | 616,241,18 | 617,1081,887 | 619,4032,3927 | 620,615,515 | 621,2514,2420 | 624,457,406

BATCH_RAW_INFO | 608,696,79 | 609,2513,1918 | 611,4064,3588 | 612,3970,3547 | 614,1709,1366 | 615,2611,2302 | 616,242,18 | 617,1082,887 | 619,4033,3927 | 620,616,515 | 621,2515,2420 | 624,458,406

BATCH_RAW_INFO | 608,697,79 | 609,2514,1918 | 611,4065,3588 | 612,3971,3547 | 614,1710,1366 | 615,2612,2302 | 616,243,18 | 617,1083,887 | 619,4034,3927 | 620,617,515 | 621,2516,2420 | 624,459,406

BATCH_RAW_INFO | 608,698,79 | 609,2515,1918 | 611,4066,3588 | 612,3972,3547 | 614,1711,1366 | 615,2613,2302 | 616,244,18 | 617,1084,887 | 619,4035,3927 | 620,618,515 | 621,2517,2420 | 624,460,406

BATCH_RAW_INFO | 608,699,79 | 609,2516,1918 | 611,4067,3588 | 612,3973,3547 | 614,1712,1366 | 615,2614,2302 | 616,245,18 | 617,1085,887 | 619,4036,3927 | 620,619,515 | 621,2518,2420 | 624,461,406

BATCH_RAW_INFO | 608,700,79 | 609,2517,1918 | 611,4068,3588 | 612,3974,3547 | 614,1713,1366 | 615,2615,2302 | 616,246,18 | 617,1086,887 | 619,4037,3927 | 620,620,515 | 621,2519,2420 | 624,462,406

BATCH_RAW_INFO | 608,701,79 | 609,2518,1918 | 611,4069,3588 | 612,3975,3547 | 614,1714,1366 | 615,2616,2302 | 616,247,18 | 617,1087,887 | 619,4038,3927 | 620,621,515 | 621,2520,2420 | 624,463,406

BATCH_RAW_INFO | 608,702,79 | 609,2519,1918 | 611,4070,3588 | 612,3976,3547 | 614,1715,1366 | 615,2617,2302 | 616,248,18 | 617,1088,887 | 619,4039,3927 | 620,622,515 | 621,2521,2420 | 624,464,406

BATCH_RAW_INFO | 608,703,79 | 609,2520,1918 | 611,4071,3588 | 612,3977,3547 | 614,1716,1366 | 615,2618,2302 | 616,249,18 | 617,1089,887 | 619,4040,3927 | 620,623,515 | 621,2522,2420 | 624,465,406

BATCH_RAW_INFO | 608,704,79 | 609,2521,1918 | 611,4072,3588 | 612,3978,3547 | 614,1717,1366 | 615,2619,2302 | 616,250,18 | 617,1090,887 | 619,4041,3927 | 620,624,515 | 621,2523,2420 | 624,466,406

BATCH_RAW_INFO | 608,705,79 | 609,2522,1918 | 611,4073,3588 | 612,3979,3547 | 614,1718,1366 | 615,2620,2302 | 616,251,18 | 617,1091,887 | 619,4042,3927 | 620,625,515 | 621,2524,2420 | 624,467,406

BATCH_RAW_INFO | 608,706,79 | 609,2523,1918 | 611,4074,3588 | 612,3980,3547 | 614,1719,1366 | 615,2621,2302 | 616,252,18 | 617,1092,887 | 619,4043,3927 | 620,626,515 | 621,2525,2420 | 624,468,406

BATCH_RAW_INFO | 608,707,79 | 609,2524,1918 | 611,4075,3588 | 612,3981,3547 | 614,1720,1366 | 615,2622,2302 | 616,253,18 | 617,1093,887 | 619,4044,3927 | 620,627,515 | 621,2526,2420 | 624,469,406

BATCH_RAW_INFO | 608,708,79 | 609,2525,1918 | 611,4076,3588 | 612,3982,3547 | 614,1721,1366 | 615,2623,2302 | 616,254,18 | 617,1094,887 | 619,4045,3927 | 620,628,515 | 621,2527,2420 | 624,470,406

BATCH_RAW_INFO | 608,709,79 | 609,2526,1918 | 611,4077,3588 | 612,3983,3547 | 614,1722,1366 | 615,2624,2302 | 616,255,18 | 617,1095,887 | 619,4046,3927 | 620,629,515 | 621,2528,2420 | 624,471,406

BATCH_RAW_INFO | 608,710,79 | 609,2527,1918 | 611,4078,3588 | 612,3984,3547 | 614,1723,1366 | 615,2625,2302 | 616,256,18 | 617,1096,887 | 619,4047,3927 | 620,630,515 | 621,2529,2420 | 624,472,406

BATCH_RAW_INFO | 608,711,79 | 609,2528,1918 | 611,4079,3588 | 612,3985,3547 | 614,1724,1366 | 615,2626,2302 | 616,257,18 | 617,1097,887 | 619,4048,3927 | 620,631,515 | 621,2530,2420 | 624,473,406

BATCH_RAW_INFO | 608,712,79 | 609,2529,1918 | 611,4080,3588 | 612,3986,3547 | 614,1725,1366 | 615,2627,2302 | 616,258,18 | 617,1098,887 | 619,4049,3927 | 620,632,515 | 621,2531,2420 | 624,474,406

BATCH_RAW_INFO | 608,713,79 | 609,2530,1918 | 611,4081,3588 | 612,3987,3547 | 614,1726,1366 | 615,2628,2302 | 616,259,18 | 617,1099,887 | 619,4050,3927 | 620,633,515 | 621,2532,2420 | 624,475,406

BATCH_RAW_INFO | 608,714,79 | 609,2531,1918 | 611,4082,3588 | 612,3988,3547 | 614,1727,1366 | 615,2629,2302 | 616,260,18 | 617,1100,887 | 619,4051,3927 | 620,634,515 | 621,2533,2420 | 624,476,406

BATCH_RAW_INFO | 608,715,79 | 609,2532,1918 | 611,4083,3588 | 612,3989,3547 | 614,1728,1366 | 615,2630,2302 | 616,261,18 | 617,1101,887 | 619,4052,3927 | 620,635,515 | 621,2534,2420 | 624,477,406

BATCH_RAW_INFO | 608,716,79 | 609,2533,1918 | 611,4084,3588 | 612,3990,3547 | 614,1729,1366 | 615,2631,2302 | 616,262,18 | 617,1102,887 | 619,4053,3927 | 620,636,515 | 621,2535,2420 | 624,478,406

BATCH_RAW_INFO | 608,717,79 | 609,2534,1918 | 611,4085,3588 | 612,3991,3547 | 614,1730,1366 | 615,2632,2302 | 616,263,18 | 617,1103,887 | 619,4054,3927 | 620,637,515 | 621,2536,2420 | 624,479,406

BATCH_RAW_INFO | 608,718,79 | 609,2535,1918 | 611,4086,3588 | 612,3992,3547 | 614,1731,1366 | 615,2633,2302 | 616,264,18 | 617,1104,887 | 619,4055,3927 | 620,638,515 | 621,2537,2420 | 624,480,406

BATCH_RAW_INFO | 608,719,79 | 609,2536,1918 | 611,4087,3588 | 612,3993,3547 | 614,1732,1366 | 615,2634,2302 | 616,265,18 | 617,1105,887 | 619,4056,3927 | 620,639,515 | 621,2538,2420 | 624,481,406

BATCH_RAW_INFO | 608,720,79 | 609,2537,1918 | 611,4088,3588 | 612,3994,3547 | 614,1733,1366 | 615,2635,2302 | 616,266,18 | 617,1106,887 | 619,4057,3927 | 620,640,515 | 621,2539,2420 | 624,482,406

BATCH_RAW_INFO | 608,721,79 | 609,2538,1918 | 611,4089,3588 | 612,3995,3547 | 614,1734,1366 | 615,2636,2302 | 616,267,18 | 617,1107,887 | 619,4058,3927 | 620,641,515 | 624,483,406

BATCH_RAW_INFO | 608,722,79 | 609,2539,1918 | 611,4090,3588 | 612,3996,3547 | 614,1735,1366 | 615,2637,2302 | 616,268,18 | 617,1108,887 | 619,4059,3927 | 620,642,515 | 624,484,406

BATCH_RAW_INFO | 608,723,79 | 609,2540,1918 | 611,4091,3588 | 612,3997,3547 | 614,1736,1366 | 615,2638,2302 | 616,269,18 | 617,1109,887 | 619,4060,3927 | 620,643,515 | 624,485,406

BATCH_RAW_INFO | 608,724,79 | 609,2541,1918 | 611,4092,3588 | 612,3998,3547 | 614,1737,1366 | 615,2639,2302 | 616,270,18 | 617,1110,887 | 619,4061,3927 | 620,644,515 | 624,486,406

BATCH_RAW_INFO | 608,725,79 | 609,2542,1918 | 611,4093,3588 | 612,3999,3547 | 614,1738,1366 | 615,2640,2302 | 616,271,18 | 617,1111,887 | 619,4062,3927 | 620,645,515 | 624,487,406

BATCH_RAW_INFO | 608,726,79 | 609,2543,1918 | 611,4094,3588 | 612,4000,3547 | 614,1739,1366 | 615,2641,2302 | 616,272,18 | 617,1112,887 | 619,4063,3927 | 620,646,515 | 624,488,406

BATCH_RAW_INFO | 608,727,79 | 609,2544,1918 | 611,4095,3588 | 612,4001,3547 | 614,1740,1366 | 615,2642,2302 | 616,273,18 | 617,1113,887 | 619,4064,3927 | 620,647,515 | 624,489,406

BATCH_RAW_INFO | 608,728,79 | 609,2545,1918 | 612,4002,3547 | 614,1741,1366 | 615,2643,2302 | 616,274,18 | 617,1114,887 | 619,4065,3927 | 620,648,515 | 624,490,406

BATCH_RAW_INFO | 608,729,79 | 609,2546,1918 | 612,4003,3547 | 614,1742,1366 | 615,2644,2302 | 616,275,18 | 617,1115,887 | 619,4066,3927 | 620,649,515 | 624,491,406

BATCH_RAW_INFO | 608,730,79 | 609,2547,1918 | 612,4004,3547 | 614,1743,1366 | 615,2645,2302 | 616,276,18 | 617,1116,887 | 619,4067,3927 | 620,650,515 | 624,492,406

BATCH_RAW_INFO | 608,731,79 | 609,2548,1918 | 612,4005,3547 | 614,1744,1366 | 615,2646,2302 | 616,277,18 | 617,1117,887 | 619,4068,3927 | 620,651,515 | 624,493,406

BATCH_RAW_INFO | 608,732,79 | 609,2549,1918 | 612,4006,3547 | 614,1745,1366 | 615,2647,2302 | 616,278,18 | 617,1118,887 | 619,4069,3927 | 620,652,515 | 624,494,406

BATCH_RAW_INFO | 608,733,79 | 609,2550,1918 | 612,4007,3547 | 614,1746,1366 | 615,2648,2302 | 616,279,18 | 617,1119,887 | 619,4070,3927 | 620,653,515 | 624,495,406

BATCH_RAW_INFO | 625,3265,3264

BATCH_RAW_INFO | 608,734,79 | 609,2551,1918 | 612,4008,3547 | 614,1747,1366 | 615,2649,2302 | 616,280,18 | 617,1120,887 | 619,4071,3927 | 620,654,515 | 624,496,406 | 625,3266,3264

BATCH_RAW_INFO | 608,735,79 | 609,2552,1918 | 612,4009,3547 | 614,1748,1366 | 615,2650,2302 | 616,281,18 | 617,1121,887 | 619,4072,3927 | 620,655,515 | 624,497,406 | 625,3267,3264

BATCH_RAW_INFO | 626,30,29

BATCH_RAW_INFO | 608,736,79 | 609,2553,1918 | 612,4010,3547 | 614,1749,1366 | 615,2651,2302 | 616,282,18 | 617,1122,887 | 619,4073,3927 | 620,656,515 | 624,498,406 | 625,3268,3264 | 626,31,29

BATCH_RAW_INFO | 608,737,79 | 609,2554,1918 | 612,4011,3547 | 614,1750,1366 | 615,2652,2302 | 616,283,18 | 617,1123,887 | 619,4074,3927 | 620,657,515 | 624,499,406 | 625,3269,3264 | 626,32,29

BATCH_RAW_INFO | 608,738,79 | 609,2555,1918 | 612,4012,3547 | 614,1751,1366 | 615,2653,2302 | 616,284,18 | 617,1124,887 | 619,4075,3927 | 620,658,515 | 624,500,406 | 625,3270,3264 | 626,33,29

BATCH_RAW_INFO | 608,739,79 | 609,2556,1918 | 612,4013,3547 | 614,1752,1366 | 615,2654,2302 | 616,285,18 | 617,1125,887 | 619,4076,3927 | 620,659,515 | 624,501,406 | 625,3271,3264 | 626,34,29

BATCH_RAW_INFO | 608,740,79 | 609,2557,1918 | 612,4014,3547 | 614,1753,1366 | 615,2655,2302 | 616,286,18 | 617,1126,887 | 619,4077,3927 | 620,660,515 | 624,502,406 | 625,3272,3264 | 626,35,29

BATCH_RAW_INFO | 608,741,79 | 609,2558,1918 | 612,4015,3547 | 614,1754,1366 | 615,2656,2302 | 616,287,18 | 617,1127,887 | 619,4078,3927 | 620,661,515 | 624,503,406 | 625,3273,3264 | 626,36,29

BATCH_RAW_INFO | 608,742,79 | 609,2559,1918 | 612,4016,3547 | 614,1755,1366 | 615,2657,2302 | 616,288,18 | 617,1128,887 | 619,4079,3927 | 620,662,515 | 624,504,406 | 625,3274,3264 | 626,37,29

BATCH_RAW_INFO | 608,743,79 | 609,2560,1918 | 612,4017,3547 | 614,1756,1366 | 615,2658,2302 | 616,289,18 | 617,1129,887 | 619,4080,3927 | 620,663,515 | 624,505,406 | 625,3275,3264 | 626,38,29

BATCH_RAW_INFO | 608,744,79 | 609,2561,1918 | 612,4018,3547 | 614,1757,1366 | 615,2659,2302 | 616,290,18 | 617,1130,887 | 619,4081,3927 | 620,664,515 | 624,506,406 | 625,3276,3264 | 626,39,29

BATCH_RAW_INFO | 608,745,79 | 609,2562,1918 | 612,4019,3547 | 614,1758,1366 | 615,2660,2302 | 616,291,18 | 617,1131,887 | 619,4082,3927 | 620,665,515 | 624,507,406 | 625,3277,3264 | 626,40,29

BATCH_RAW_INFO | 608,746,79 | 609,2563,1918 | 612,4020,3547 | 614,1759,1366 | 615,2661,2302 | 616,292,18 | 617,1132,887 | 619,4083,3927 | 620,666,515 | 624,508,406 | 625,3278,3264 | 626,41,29

BATCH_RAW_INFO | 608,747,79 | 609,2564,1918 | 612,4021,3547 | 614,1760,1366 | 615,2662,2302 | 616,293,18 | 617,1133,887 | 619,4084,3927 | 620,667,515 | 624,509,406 | 625,3279,3264 | 626,42,29

BATCH_RAW_INFO | 608,748,79 | 609,2565,1918 | 612,4022,3547 | 614,1761,1366 | 615,2663,2302 | 616,294,18 | 617,1134,887 | 619,4085,3927 | 620,668,515 | 624,510,406 | 625,3280,3264 | 626,43,29

BATCH_RAW_INFO | 608,749,79 | 609,2566,1918 | 612,4023,3547 | 614,1762,1366 | 615,2664,2302 | 616,295,18 | 617,1135,887 | 619,4086,3927 | 620,669,515 | 624,511,406 | 625,3281,3264 | 626,44,29

BATCH_RAW_INFO | 608,750,79 | 609,2567,1918 | 612,4024,3547 | 614,1763,1366 | 615,2665,2302 | 616,296,18 | 617,1136,887 | 619,4087,3927 | 620,670,515 | 624,512,406 | 625,3282,3264 | 626,45,29

BATCH_RAW_INFO | 608,751,79 | 609,2568,1918 | 612,4025,3547 | 614,1764,1366 | 615,2666,2302 | 616,297,18 | 617,1137,887 | 619,4088,3927 | 620,671,515 | 624,513,406 | 625,3283,3264 | 626,46,29

BATCH_RAW_INFO | 627,505,504

BATCH_RAW_INFO | 608,752,79 | 609,2569,1918 | 612,4026,3547 | 614,1765,1366 | 615,2667,2302 | 616,298,18 | 617,1138,887 | 619,4089,3927 | 620,672,515 | 624,514,406 | 625,3284,3264 | 626,47,29 | 627,506,504

BATCH_RAW_INFO | 608,753,79 | 609,2570,1918 | 612,4027,3547 | 614,1766,1366 | 615,2668,2302 | 616,299,18 | 617,1139,887 | 619,4090,3927 | 620,673,515 | 624,515,406 | 625,3285,3264 | 626,48,29 | 627,507,504

BATCH_RAW_INFO | 608,754,79 | 609,2571,1918 | 612,4028,3547 | 614,1767,1366 | 615,2669,2302 | 616,300,18 | 617,1140,887 | 619,4091,3927 | 620,674,515 | 624,516,406 | 625,3286,3264 | 626,49,29 | 627,508,504

BATCH_RAW_INFO | 608,755,79 | 609,2572,1918 | 612,4029,3547 | 614,1768,1366 | 615,2670,2302 | 616,301,18 | 617,1141,887 | 619,4092,3927 | 620,675,515 | 624,517,406 | 625,3287,3264 | 626,50,29 | 627,509,504

BATCH_RAW_INFO | 608,756,79 | 609,2573,1918 | 612,4030,3547 | 614,1769,1366 | 615,2671,2302 | 616,302,18 | 617,1142,887 | 619,4093,3927 | 620,676,515 | 624,518,406 | 625,3288,3264 | 626,51,29 | 627,510,504

BATCH_RAW_INFO | 608,757,79 | 609,2574,1918 | 612,4031,3547 | 614,1770,1366 | 615,2672,2302 | 616,303,18 | 617,1143,887 | 619,4094,3927 | 620,677,515 | 624,519,406 | 625,3289,3264 | 626,52,29 | 627,511,504

BATCH_RAW_INFO | 608,758,79 | 609,2575,1918 | 612,4032,3547 | 614,1771,1366 | 615,2673,2302 | 616,304,18 | 617,1144,887 | 619,4095,3927 | 620,678,515 | 624,520,406 | 625,3290,3264 | 626,53,29 | 627,512,504

BATCH_RAW_INFO | 608,759,79 | 609,2576,1918 | 612,4033,3547 | 614,1772,1366 | 615,2674,2302 | 616,305,18 | 617,1145,887 | 620,679,515 | 624,521,406 | 625,3291,3264 | 626,54,29 | 627,513,504

BATCH_RAW_INFO | 608,760,79 | 609,2577,1918 | 612,4034,3547 | 614,1773,1366 | 615,2675,2302 | 616,306,18 | 617,1146,887 | 620,680,515 | 624,522,406 | 625,3292,3264 | 626,55,29 | 627,514,504

BATCH_RAW_INFO | 608,761,79 | 609,2578,1918 | 612,4035,3547 | 614,1774,1366 | 615,2676,2302 | 616,307,18 | 617,1147,887 | 620,681,515 | 624,523,406 | 625,3293,3264 | 626,56,29 | 627,515,504

BATCH_RAW_INFO | 608,762,79 | 609,2579,1918 | 612,4036,3547 | 614,1775,1366 | 615,2677,2302 | 616,308,18 | 617,1148,887 | 620,682,515 | 624,524,406 | 625,3294,3264 | 626,57,29 | 627,516,504

BATCH_RAW_INFO | 608,763,79 | 609,2580,1918 | 612,4037,3547 | 614,1776,1366 | 615,2678,2302 | 616,309,18 | 617,1149,887 | 620,683,515 | 624,525,406 | 625,3295,3264 | 626,58,29 | 627,517,504

BATCH_RAW_INFO | 608,764,79 | 609,2581,1918 | 612,4038,3547 | 614,1777,1366 | 615,2679,2302 | 616,310,18 | 617,1150,887 | 620,684,515 | 624,526,406 | 625,3296,3264 | 626,59,29 | 627,518,504

BATCH_RAW_INFO | 608,765,79 | 609,2582,1918 | 612,4039,3547 | 614,1778,1366 | 615,2680,2302 | 616,311,18 | 617,1151,887 | 620,685,515 | 624,527,406 | 625,3297,3264 | 626,60,29 | 627,519,504

BATCH_RAW_INFO | 608,766,79 | 609,2583,1918 | 612,4040,3547 | 614,1779,1366 | 615,2681,2302 | 616,312,18 | 617,1152,887 | 620,686,515 | 624,528,406 | 625,3298,3264 | 626,61,29 | 627,520,504

BATCH_RAW_INFO | 608,767,79 | 609,2584,1918 | 612,4041,3547 | 614,1780,1366 | 615,2682,2302 | 616,313,18 | 617,1153,887 | 620,687,515 | 624,529,406 | 625,3299,3264 | 626,62,29 | 627,521,504

BATCH_RAW_INFO | 608,768,79 | 609,2585,1918 | 612,4042,3547 | 614,1781,1366 | 615,2683,2302 | 616,314,18 | 617,1154,887 | 620,688,515 | 624,530,406 | 625,3300,3264 | 626,63,29 | 627,522,504

BATCH_RAW_INFO | 608,769,79 | 609,2586,1918 | 612,4043,3547 | 614,1782,1366 | 615,2684,2302 | 616,315,18 | 617,1155,887 | 620,689,515 | 624,531,406 | 625,3301,3264 | 626,64,29 | 627,523,504

BATCH_RAW_INFO | 608,770,79 | 609,2587,1918 | 612,4044,3547 | 614,1783,1366 | 615,2685,2302 | 616,316,18 | 617,1156,887 | 620,690,515 | 624,532,406 | 625,3302,3264 | 626,65,29 | 627,524,504

BATCH_RAW_INFO | 608,771,79 | 609,2588,1918 | 612,4045,3547 | 614,1784,1366 | 615,2686,2302 | 616,317,18 | 617,1157,887 | 620,691,515 | 624,533,406 | 625,3303,3264 | 626,66,29 | 627,525,504

BATCH_RAW_INFO | 608,772,79 | 609,2589,1918 | 612,4046,3547 | 614,1785,1366 | 615,2687,2302 | 616,318,18 | 617,1158,887 | 620,692,515 | 624,534,406 | 625,3304,3264 | 626,67,29 | 627,526,504

BATCH_RAW_INFO | 608,773,79 | 609,2590,1918 | 612,4047,3547 | 614,1786,1366 | 615,2688,2302 | 616,319,18 | 617,1159,887 | 620,693,515 | 624,535,406 | 625,3305,3264 | 626,68,29 | 627,527,504

BATCH_RAW_INFO | 608,774,79 | 609,2591,1918 | 612,4048,3547 | 614,1787,1366 | 615,2689,2302 | 616,320,18 | 617,1160,887 | 620,694,515 | 624,536,406 | 625,3306,3264 | 626,69,29 | 627,528,504

BATCH_RAW_INFO | 608,775,79 | 609,2592,1918 | 612,4049,3547 | 614,1788,1366 | 615,2690,2302 | 616,321,18 | 617,1161,887 | 620,695,515 | 624,537,406 | 625,3307,3264 | 626,70,29 | 627,529,504

BATCH_RAW_INFO | 608,776,79 | 609,2593,1918 | 612,4050,3547 | 614,1789,1366 | 615,2691,2302 | 616,322,18 | 617,1162,887 | 620,696,515 | 624,538,406 | 625,3308,3264 | 626,71,29 | 627,530,504

BATCH_RAW_INFO | 608,777,79 | 609,2594,1918 | 612,4051,3547 | 614,1790,1366 | 615,2692,2302 | 616,323,18 | 617,1163,887 | 620,697,515 | 624,539,406 | 625,3309,3264 | 626,72,29 | 627,531,504

BATCH_RAW_INFO | 608,778,79 | 609,2595,1918 | 612,4052,3547 | 614,1791,1366 | 615,2693,2302 | 616,324,18 | 617,1164,887 | 620,698,515 | 624,540,406 | 625,3310,3264 | 626,73,29 | 627,532,504

BATCH_RAW_INFO | 608,779,79 | 609,2596,1918 | 612,4053,3547 | 614,1792,1366 | 615,2694,2302 | 616,325,18 | 617,1165,887 | 620,699,515 | 624,541,406 | 625,3311,3264 | 626,74,29 | 627,533,504

BATCH_RAW_INFO | 608,780,79 | 609,2597,1918 | 612,4054,3547 | 614,1793,1366 | 615,2695,2302 | 616,326,18 | 617,1166,887 | 620,700,515 | 624,542,406 | 625,3312,3264 | 626,75,29 | 627,534,504

BATCH_RAW_INFO | 608,781,79 | 609,2598,1918 | 612,4055,3547 | 614,1794,1366 | 615,2696,2302 | 616,327,18 | 617,1167,887 | 620,701,515 | 624,543,406 | 625,3313,3264 | 626,76,29 | 627,535,504

BATCH_RAW_INFO | 608,782,79 | 609,2599,1918 | 612,4056,3547 | 614,1795,1366 | 615,2697,2302 | 616,328,18 | 617,1168,887 | 620,702,515 | 624,544,406 | 625,3314,3264 | 626,77,29 | 627,536,504

BATCH_RAW_INFO | 608,783,79 | 609,2600,1918 | 612,4057,3547 | 614,1796,1366 | 615,2698,2302 | 616,329,18 | 617,1169,887 | 620,703,515 | 624,545,406 | 625,3315,3264 | 626,78,29 | 627,537,504

BATCH_RAW_INFO | 608,784,79 | 609,2601,1918 | 612,4058,3547 | 614,1797,1366 | 615,2699,2302 | 616,330,18 | 617,1170,887 | 620,704,515 | 624,546,406 | 625,3316,3264 | 626,79,29 | 627,538,504

BATCH_RAW_INFO | 608,785,79 | 609,2602,1918 | 612,4059,3547 | 614,1798,1366 | 615,2700,2302 | 616,331,18 | 617,1171,887 | 620,705,515 | 624,547,406 | 625,3317,3264 | 626,80,29 | 627,539,504

BATCH_RAW_INFO | 608,786,79 | 609,2603,1918 | 612,4060,3547 | 614,1799,1366 | 615,2701,2302 | 616,332,18 | 617,1172,887 | 620,706,515 | 624,548,406 | 625,3318,3264 | 626,81,29 | 627,540,504

BATCH_RAW_INFO | 608,787,79 | 609,2604,1918 | 612,4061,3547 | 614,1800,1366 | 615,2702,2302 | 616,333,18 | 617,1173,887 | 620,707,515 | 624,549,406 | 625,3319,3264 | 626,82,29 | 627,541,504

BATCH_RAW_INFO | 608,788,79 | 609,2605,1918 | 612,4062,3547 | 614,1801,1366 | 615,2703,2302 | 616,334,18 | 617,1174,887 | 620,708,515 | 624,550,406 | 625,3320,3264 | 626,83,29 | 627,542,504

BATCH_RAW_INFO | 608,789,79 | 609,2606,1918 | 612,4063,3547 | 614,1802,1366 | 615,2704,2302 | 616,335,18 | 617,1175,887 | 620,709,515 | 624,551,406 | 625,3321,3264 | 626,84,29 | 627,543,504

BATCH_RAW_INFO | 608,790,79 | 609,2607,1918 | 612,4064,3547 | 614,1803,1366 | 615,2705,2302 | 616,336,18 | 617,1176,887 | 620,710,515 | 624,552,406 | 625,3322,3264 | 626,85,29 | 627,544,504

BATCH_RAW_INFO | 608,791,79 | 609,2608,1918 | 612,4065,3547 | 614,1804,1366 | 615,2706,2302 | 616,337,18 | 617,1177,887 | 620,711,515 | 624,553,406 | 625,3323,3264 | 626,86,29 | 627,545,504

BATCH_RAW_INFO | 608,792,79 | 609,2609,1918 | 612,4066,3547 | 614,1805,1366 | 615,2707,2302 | 616,338,18 | 617,1178,887 | 620,712,515 | 624,554,406 | 625,3324,3264 | 626,87,29 | 627,546,504

BATCH_RAW_INFO | 608,793,79 | 609,2610,1918 | 612,4067,3547 | 614,1806,1366 | 615,2708,2302 | 616,339,18 | 617,1179,887 | 620,713,515 | 624,555,406 | 625,3325,3264 | 626,88,29 | 627,547,504

BATCH_RAW_INFO | 608,794,79 | 609,2611,1918 | 612,4068,3547 | 614,1807,1366 | 615,2709,2302 | 616,340,18 | 617,1180,887 | 620,714,515 | 624,556,406 | 625,3326,3264 | 626,89,29 | 627,548,504

BATCH_RAW_INFO | 608,795,79 | 609,2612,1918 | 612,4069,3547 | 614,1808,1366 | 615,2710,2302 | 616,341,18 | 617,1181,887 | 620,715,515 | 624,557,406 | 625,3327,3264 | 626,90,29 | 627,549,504

BATCH_RAW_INFO | 628,642,641

BATCH_RAW_INFO | 608,796,79 | 609,2613,1918 | 612,4070,3547 | 614,1809,1366 | 615,2711,2302 | 616,342,18 | 617,1182,887 | 620,716,515 | 624,558,406 | 625,3328,3264 | 626,91,29 | 627,550,504 | 628,643,641

BATCH_RAW_INFO | 608,797,79 | 609,2614,1918 | 612,4071,3547 | 614,1810,1366 | 615,2712,2302 | 616,343,18 | 617,1183,887 | 620,717,515 | 624,559,406 | 625,3329,3264 | 626,92,29 | 627,551,504 | 628,644,641

BATCH_RAW_INFO | 608,798,79 | 609,2615,1918 | 612,4072,3547 | 614,1811,1366 | 615,2713,2302 | 616,344,18 | 617,1184,887 | 620,718,515 | 624,560,406 | 625,3330,3264 | 626,93,29 | 627,552,504 | 628,645,641

BATCH_RAW_INFO | 608,799,79 | 609,2616,1918 | 612,4073,3547 | 614,1812,1366 | 615,2714,2302 | 616,345,18 | 617,1185,887 | 620,719,515 | 624,561,406 | 625,3331,3264 | 626,94,29 | 627,553,504 | 628,646,641

BATCH_RAW_INFO | 608,800,79 | 609,2617,1918 | 612,4074,3547 | 614,1813,1366 | 615,2715,2302 | 616,346,18 | 617,1186,887 | 620,720,515 | 624,562,406 | 625,3332,3264 | 626,95,29 | 628,647,641

BATCH_RAW_INFO | 608,801,79 | 609,2618,1918 | 612,4075,3547 | 614,1814,1366 | 615,2716,2302 | 616,347,18 | 617,1187,887 | 620,721,515 | 624,563,406 | 625,3333,3264 | 626,96,29 | 628,648,641

BATCH_RAW_INFO | 608,802,79 | 609,2619,1918 | 612,4076,3547 | 614,1815,1366 | 615,2717,2302 | 616,348,18 | 617,1188,887 | 620,722,515 | 624,564,406 | 625,3334,3264 | 626,97,29 | 628,649,641

BATCH_RAW_INFO | 608,803,79 | 609,2620,1918 | 612,4077,3547 | 614,1816,1366 | 615,2718,2302 | 616,349,18 | 617,1189,887 | 620,723,515 | 624,565,406 | 625,3335,3264 | 626,98,29 | 628,650,641

BATCH_RAW_INFO | 608,804,79 | 609,2621,1918 | 612,4078,3547 | 614,1817,1366 | 615,2719,2302 | 616,350,18 | 617,1190,887 | 620,724,515 | 624,566,406 | 625,3336,3264 | 626,99,29 | 628,651,641

BATCH_RAW_INFO | 608,805,79 | 609,2622,1918 | 612,4079,3547 | 614,1818,1366 | 615,2720,2302 | 616,351,18 | 617,1191,887 | 620,725,515 | 624,567,406 | 625,3337,3264 | 626,100,29 | 628,652,641

BATCH_RAW_INFO | 608,806,79 | 609,2623,1918 | 612,4080,3547 | 614,1819,1366 | 615,2721,2302 | 616,352,18 | 617,1192,887 | 620,726,515 | 624,568,406 | 625,3338,3264 | 626,101,29 | 628,653,641

BATCH_RAW_INFO | 608,807,79 | 609,2624,1918 | 612,4081,3547 | 614,1820,1366 | 615,2722,2302 | 616,353,18 | 617,1193,887 | 620,727,515 | 624,569,406 | 625,3339,3264 | 626,102,29 | 628,654,641

BATCH_RAW_INFO | 608,808,79 | 609,2625,1918 | 612,4082,3547 | 614,1821,1366 | 615,2723,2302 | 616,354,18 | 617,1194,887 | 620,728,515 | 624,570,406 | 625,3340,3264 | 626,103,29 | 628,655,641

BATCH_RAW_INFO | 608,809,79 | 609,2626,1918 | 612,4083,3547 | 614,1822,1366 | 615,2724,2302 | 616,355,18 | 617,1195,887 | 620,729,515 | 624,571,406 | 625,3341,3264 | 626,104,29 | 628,656,641

BATCH_RAW_INFO | 608,810,79 | 609,2627,1918 | 612,4084,3547 | 614,1823,1366 | 615,2725,2302 | 616,356,18 | 617,1196,887 | 620,730,515 | 624,572,406 | 625,3342,3264 | 626,105,29 | 628,657,641

BATCH_RAW_INFO | 608,811,79 | 609,2628,1918 | 612,4085,3547 | 614,1824,1366 | 615,2726,2302 | 616,357,18 | 617,1197,887 | 620,731,515 | 624,573,406 | 625,3343,3264 | 626,106,29 | 628,658,641

BATCH_RAW_INFO | 608,812,79 | 609,2629,1918 | 612,4086,3547 | 614,1825,1366 | 615,2727,2302 | 616,358,18 | 617,1198,887 | 620,732,515 | 624,574,406 | 625,3344,3264 | 626,107,29 | 628,659,641

BATCH_RAW_INFO | 608,813,79 | 609,2630,1918 | 612,4087,3547 | 614,1826,1366 | 615,2728,2302 | 616,359,18 | 617,1199,887 | 620,733,515 | 624,575,406 | 625,3345,3264 | 626,108,29 | 628,660,641

BATCH_RAW_INFO | 608,814,79 | 609,2631,1918 | 612,4088,3547 | 614,1827,1366 | 615,2729,2302 | 616,360,18 | 617,1200,887 | 620,734,515 | 624,576,406 | 625,3346,3264 | 626,109,29 | 628,661,641

BATCH_RAW_INFO | 608,815,79 | 609,2632,1918 | 612,4089,3547 | 614,1828,1366 | 615,2730,2302 | 616,361,18 | 617,1201,887 | 620,735,515 | 624,577,406 | 625,3347,3264 | 626,110,29 | 628,662,641

BATCH_RAW_INFO | 608,816,79 | 609,2633,1918 | 612,4090,3547 | 614,1829,1366 | 615,2731,2302 | 616,362,18 | 617,1202,887 | 620,736,515 | 624,578,406 | 625,3348,3264 | 626,111,29 | 628,663,641

BATCH_RAW_INFO | 608,817,79 | 609,2634,1918 | 612,4091,3547 | 614,1830,1366 | 615,2732,2302 | 616,363,18 | 617,1203,887 | 620,737,515 | 624,579,406 | 625,3349,3264 | 626,112,29 | 628,664,641

BATCH_RAW_INFO | 608,818,79 | 609,2635,1918 | 612,4092,3547 | 614,1831,1366 | 615,2733,2302 | 616,364,18 | 617,1204,887 | 620,738,515 | 624,580,406 | 625,3350,3264 | 626,113,29 | 628,665,641

BATCH_RAW_INFO | 608,819,79 | 609,2636,1918 | 612,4093,3547 | 614,1832,1366 | 615,2734,2302 | 616,365,18 | 617,1205,887 | 620,739,515 | 624,581,406 | 625,3351,3264 | 626,114,29 | 628,666,641

BATCH_RAW_INFO | 608,820,79 | 609,2637,1918 | 612,4094,3547 | 614,1833,1366 | 615,2735,2302 | 616,366,18 | 617,1206,887 | 620,740,515 | 624,582,406 | 625,3352,3264 | 626,115,29 | 628,667,641

BATCH_RAW_INFO | 608,821,79 | 609,2638,1918 | 612,4095,3547 | 614,1834,1366 | 615,2736,2302 | 616,367,18 | 617,1207,887 | 620,741,515 | 624,583,406 | 625,3353,3264 | 626,116,29 | 628,668,641

BATCH_RAW_INFO | 608,822,79 | 609,2639,1918 | 614,1835,1366 | 615,2737,2302 | 616,368,18 | 617,1208,887 | 620,742,515 | 624,584,406 | 625,3354,3264 | 626,117,29 | 628,669,641

BATCH_RAW_INFO | 608,823,79 | 609,2640,1918 | 614,1836,1366 | 615,2738,2302 | 616,369,18 | 617,1209,887 | 620,743,515 | 624,585,406 | 625,3355,3264 | 626,118,29 | 628,670,641

BATCH_RAW_INFO | 608,824,79 | 609,2641,1918 | 614,1837,1366 | 615,2739,2302 | 616,370,18 | 617,1210,887 | 620,744,515 | 624,586,406 | 625,3356,3264 | 626,119,29 | 628,671,641

BATCH_RAW_INFO | 608,825,79 | 609,2642,1918 | 614,1838,1366 | 615,2740,2302 | 616,371,18 | 617,1211,887 | 620,745,515 | 624,587,406 | 625,3357,3264 | 626,120,29 | 628,672,641

BATCH_RAW_INFO | 608,826,79 | 609,2643,1918 | 614,1839,1366 | 615,2741,2302 | 616,372,18 | 617,1212,887 | 620,746,515 | 624,588,406 | 625,3358,3264 | 626,121,29 | 628,673,641

BATCH_RAW_INFO | 608,827,79 | 609,2644,1918 | 614,1840,1366 | 615,2742,2302 | 616,373,18 | 617,1213,887 | 620,747,515 | 624,589,406 | 625,3359,3264 | 626,122,29 | 628,674,641

BATCH_RAW_INFO | 608,828,79 | 609,2645,1918 | 614,1841,1366 | 615,2743,2302 | 616,374,18 | 617,1214,887 | 620,748,515 | 624,590,406 | 625,3360,3264 | 626,123,29 | 628,675,641

BATCH_RAW_INFO | 608,829,79 | 609,2646,1918 | 614,1842,1366 | 615,2744,2302 | 616,375,18 | 617,1215,887 | 620,749,515 | 624,591,406 | 625,3361,3264 | 626,124,29 | 628,676,641

BATCH_RAW_INFO | 608,830,79 | 609,2647,1918 | 614,1843,1366 | 615,2745,2302 | 616,376,18 | 617,1216,887 | 620,750,515 | 624,592,406 | 625,3362,3264 | 626,125,29 | 628,677,641

BATCH_RAW_INFO | 608,831,79 | 609,2648,1918 | 614,1844,1366 | 615,2746,2302 | 616,377,18 | 617,1217,887 | 620,751,515 | 624,593,406 | 625,3363,3264 | 626,126,29 | 628,678,641

BATCH_RAW_INFO | 608,832,79 | 609,2649,1918 | 614,1845,1366 | 615,2747,2302 | 616,378,18 | 617,1218,887 | 620,752,515 | 624,594,406 | 625,3364,3264 | 626,127,29 | 628,679,641

BATCH_RAW_INFO | 608,833,79 | 609,2650,1918 | 614,1846,1366 | 615,2748,2302 | 616,379,18 | 617,1219,887 | 620,753,515 | 624,595,406 | 625,3365,3264 | 626,128,29 | 628,680,641

BATCH_RAW_INFO | 608,834,79 | 609,2651,1918 | 614,1847,1366 | 615,2749,2302 | 616,380,18 | 617,1220,887 | 620,754,515 | 624,596,406 | 625,3366,3264 | 626,129,29 | 628,681,641

BATCH_RAW_INFO | 608,835,79 | 614,1848,1366 | 615,2750,2302 | 616,381,18 | 617,1221,887 | 620,755,515 | 624,597,406 | 625,3367,3264 | 626,130,29 | 628,682,641

BATCH_RAW_INFO | 608,836,79 | 614,1849,1366 | 615,2751,2302 | 616,382,18 | 617,1222,887 | 620,756,515 | 624,598,406 | 625,3368,3264 | 626,131,29 | 628,683,641

BATCH_RAW_INFO | 608,837,79 | 614,1850,1366 | 615,2752,2302 | 616,383,18 | 617,1223,887 | 620,757,515 | 624,599,406 | 625,3369,3264 | 626,132,29 | 628,684,641

BATCH_RAW_INFO | 608,838,79 | 614,1851,1366 | 615,2753,2302 | 616,384,18 | 617,1224,887 | 620,758,515 | 624,600,406 | 625,3370,3264 | 626,133,29 | 628,685,641

BATCH_RAW_INFO | 608,839,79 | 614,1852,1366 | 615,2754,2302 | 616,385,18 | 617,1225,887 | 620,759,515 | 624,601,406 | 625,3371,3264 | 626,134,29 | 628,686,641

BATCH_RAW_INFO | 608,840,79 | 614,1853,1366 | 615,2755,2302 | 616,386,18 | 617,1226,887 | 620,760,515 | 624,602,406 | 625,3372,3264 | 626,135,29 | 628,687,641

BATCH_RAW_INFO | 608,841,79 | 614,1854,1366 | 615,2756,2302 | 616,387,18 | 617,1227,887 | 620,761,515 | 624,603,406 | 625,3373,3264 | 626,136,29 | 628,688,641

BATCH_RAW_INFO | 608,842,79 | 614,1855,1366 | 615,2757,2302 | 616,388,18 | 617,1228,887 | 620,762,515 | 624,604,406 | 625,3374,3264 | 626,137,29 | 628,689,641

BATCH_RAW_INFO | 608,843,79 | 614,1856,1366 | 615,2758,2302 | 616,389,18 | 617,1229,887 | 620,763,515 | 624,605,406 | 625,3375,3264 | 626,138,29 | 628,690,641

BATCH_RAW_INFO | 608,844,79 | 614,1857,1366 | 615,2759,2302 | 616,390,18 | 617,1230,887 | 620,764,515 | 624,606,406 | 625,3376,3264 | 626,139,29 | 628,691,641

BATCH_RAW_INFO | 608,845,79 | 614,1858,1366 | 615,2760,2302 | 616,391,18 | 617,1231,887 | 620,765,515 | 624,607,406 | 625,3377,3264 | 626,140,29 | 628,692,641

BATCH_RAW_INFO | 608,846,79 | 614,1859,1366 | 615,2761,2302 | 616,392,18 | 617,1232,887 | 620,766,515 | 624,608,406 | 625,3378,3264 | 626,141,29 | 628,693,641

BATCH_RAW_INFO | 608,847,79 | 614,1860,1366 | 615,2762,2302 | 616,393,18 | 617,1233,887 | 620,767,515 | 624,609,406 | 625,3379,3264 | 626,142,29 | 628,694,641

BATCH_RAW_INFO | 608,848,79 | 614,1861,1366 | 615,2763,2302 | 616,394,18 | 617,1234,887 | 620,768,515 | 624,610,406 | 625,3380,3264 | 626,143,29 | 628,695,641

BATCH_RAW_INFO | 608,849,79 | 614,1862,1366 | 615,2764,2302 | 616,395,18 | 617,1235,887 | 620,769,515 | 624,611,406 | 625,3381,3264 | 626,144,29 | 628,696,641

BATCH_RAW_INFO | 608,850,79 | 614,1863,1366 | 615,2765,2302 | 616,396,18 | 617,1236,887 | 620,770,515 | 624,612,406 | 625,3382,3264 | 626,145,29 | 628,697,641

BATCH_RAW_INFO | 608,851,79 | 614,1864,1366 | 615,2766,2302 | 616,397,18 | 617,1237,887 | 620,771,515 | 624,613,406 | 625,3383,3264 | 626,146,29 | 628,698,641

BATCH_RAW_INFO | 608,852,79 | 614,1865,1366 | 615,2767,2302 | 616,398,18 | 617,1238,887 | 620,772,515 | 624,614,406 | 625,3384,3264 | 626,147,29 | 628,699,641

BATCH_RAW_INFO | 608,853,79 | 614,1866,1366 | 615,2768,2302 | 616,399,18 | 617,1239,887 | 620,773,515 | 624,615,406 | 625,3385,3264 | 626,148,29 | 628,700,641

BATCH_RAW_INFO | 608,854,79 | 614,1867,1366 | 615,2769,2302 | 616,400,18 | 617,1240,887 | 620,774,515 | 624,616,406 | 625,3386,3264 | 626,149,29 | 628,701,641

BATCH_RAW_INFO | 608,855,79 | 614,1868,1366 | 615,2770,2302 | 616,401,18 | 617,1241,887 | 620,775,515 | 624,617,406 | 625,3387,3264 | 626,150,29 | 628,702,641

BATCH_RAW_INFO | 608,856,79 | 614,1869,1366 | 615,2771,2302 | 616,402,18 | 617,1242,887 | 624,618,406 | 625,3388,3264 | 626,151,29 | 628,703,641

BATCH_RAW_INFO | 608,857,79 | 614,1870,1366 | 615,2772,2302 | 616,403,18 | 617,1243,887 | 624,619,406 | 625,3389,3264 | 626,152,29 | 628,704,641

BATCH_RAW_INFO | 608,858,79 | 614,1871,1366 | 615,2773,2302 | 616,404,18 | 617,1244,887 | 624,620,406 | 625,3390,3264 | 626,153,29 | 628,705,641

BATCH_RAW_INFO | 608,859,79 | 614,1872,1366 | 615,2774,2302 | 616,405,18 | 617,1245,887 | 624,621,406 | 625,3391,3264 | 626,154,29 | 628,706,641

BATCH_RAW_INFO | 608,860,79 | 614,1873,1366 | 615,2775,2302 | 616,406,18 | 617,1246,887 | 624,622,406 | 625,3392,3264 | 626,155,29 | 628,707,641

BATCH_RAW_INFO | 608,861,79 | 614,1874,1366 | 615,2776,2302 | 616,407,18 | 617,1247,887 | 624,623,406 | 625,3393,3264 | 626,156,29 | 628,708,641

BATCH_RAW_INFO | 608,862,79 | 614,1875,1366 | 615,2777,2302 | 616,408,18 | 617,1248,887 | 624,624,406 | 625,3394,3264 | 626,157,29 | 628,709,641

BATCH_RAW_INFO | 608,863,79 | 614,1876,1366 | 615,2778,2302 | 616,409,18 | 617,1249,887 | 624,625,406 | 625,3395,3264 | 626,158,29 | 628,710,641

BATCH_RAW_INFO | 608,864,79 | 614,1877,1366 | 615,2779,2302 | 616,410,18 | 617,1250,887 | 624,626,406 | 625,3396,3264 | 626,159,29 | 628,711,641

BATCH_RAW_INFO | 608,865,79 | 614,1878,1366 | 615,2780,2302 | 616,411,18 | 617,1251,887 | 624,627,406 | 625,3397,3264 | 626,160,29 | 628,712,641

BATCH_RAW_INFO | 608,866,79 | 614,1879,1366 | 615,2781,2302 | 616,412,18 | 617,1252,887 | 624,628,406 | 625,3398,3264 | 626,161,29 | 628,713,641

BATCH_RAW_INFO | 608,867,79 | 614,1880,1366 | 615,2782,2302 | 616,413,18 | 617,1253,887 | 624,629,406 | 625,3399,3264 | 626,162,29 | 628,714,641

BATCH_RAW_INFO | 608,868,79 | 614,1881,1366 | 615,2783,2302 | 616,414,18 | 617,1254,887 | 624,630,406 | 625,3400,3264 | 626,163,29 | 628,715,641

BATCH_RAW_INFO | 608,869,79 | 614,1882,1366 | 615,2784,2302 | 616,415,18 | 617,1255,887 | 624,631,406 | 625,3401,3264 | 626,164,29 | 628,716,641

BATCH_RAW_INFO | 608,870,79 | 614,1883,1366 | 615,2785,2302 | 616,416,18 | 617,1256,887 | 624,632,406 | 625,3402,3264 | 626,165,29 | 628,717,641

BATCH_RAW_INFO | 608,871,79 | 614,1884,1366 | 615,2786,2302 | 616,417,18 | 617,1257,887 | 624,633,406 | 625,3403,3264 | 626,166,29 | 628,718,641

BATCH_RAW_INFO | 608,872,79 | 614,1885,1366 | 615,2787,2302 | 616,418,18 | 617,1258,887 | 624,634,406 | 625,3404,3264 | 626,167,29 | 628,719,641

BATCH_RAW_INFO | 608,873,79 | 614,1886,1366 | 615,2788,2302 | 616,419,18 | 617,1259,887 | 624,635,406 | 625,3405,3264 | 626,168,29 | 628,720,641

BATCH_RAW_INFO | 608,874,79 | 614,1887,1366 | 615,2789,2302 | 616,420,18 | 617,1260,887 | 624,636,406 | 625,3406,3264 | 626,169,29 | 628,721,641

BATCH_RAW_INFO | 608,875,79 | 614,1888,1366 | 615,2790,2302 | 616,421,18 | 617,1261,887 | 624,637,406 | 625,3407,3264 | 626,170,29 | 628,722,641

BATCH_RAW_INFO | 608,876,79 | 614,1889,1366 | 615,2791,2302 | 616,422,18 | 617,1262,887 | 624,638,406 | 625,3408,3264 | 626,171,29 | 628,723,641

BATCH_RAW_INFO | 608,877,79 | 614,1890,1366 | 615,2792,2302 | 616,423,18 | 617,1263,887 | 624,639,406 | 625,3409,3264 | 626,172,29 | 628,724,641

BATCH_RAW_INFO | 608,878,79 | 614,1891,1366 | 615,2793,2302 | 616,424,18 | 617,1264,887 | 624,640,406 | 625,3410,3264 | 626,173,29 | 628,725,641

BATCH_RAW_INFO | 608,879,79 | 614,1892,1366 | 615,2794,2302 | 616,425,18 | 617,1265,887 | 624,641,406 | 625,3411,3264 | 626,174,29 | 628,726,641

BATCH_RAW_INFO | 608,880,79 | 614,1893,1366 | 615,2795,2302 | 616,426,18 | 617,1266,887 | 624,642,406 | 625,3412,3264 | 626,175,29 | 628,727,641

BATCH_RAW_INFO | 608,881,79 | 614,1894,1366 | 615,2796,2302 | 616,427,18 | 617,1267,887 | 624,643,406 | 625,3413,3264 | 626,176,29 | 628,728,641

BATCH_RAW_INFO | 608,882,79 | 614,1895,1366 | 615,2797,2302 | 616,428,18 | 617,1268,887 | 624,644,406 | 625,3414,3264 | 626,177,29 | 628,729,641

BATCH_RAW_INFO | 608,883,79 | 614,1896,1366 | 615,2798,2302 | 616,429,18 | 617,1269,887 | 624,645,406 | 625,3415,3264 | 626,178,29 | 628,730,641

BATCH_RAW_INFO | 608,884,79 | 614,1897,1366 | 615,2799,2302 | 616,430,18 | 617,1270,887 | 624,646,406 | 625,3416,3264 | 626,179,29 | 628,731,641

BATCH_RAW_INFO | 608,885,79 | 614,1898,1366 | 615,2800,2302 | 616,431,18 | 617,1271,887 | 624,647,406 | 625,3417,3264 | 626,180,29 | 628,732,641

BATCH_RAW_INFO | 608,886,79 | 614,1899,1366 | 615,2801,2302 | 616,432,18 | 617,1272,887 | 624,648,406 | 625,3418,3264 | 626,181,29 | 628,733,641

BATCH_RAW_INFO | 608,887,79 | 614,1900,1366 | 615,2802,2302 | 616,433,18 | 617,1273,887 | 624,649,406 | 625,3419,3264 | 626,182,29 | 628,734,641

BATCH_RAW_INFO | 608,888,79 | 614,1901,1366 | 615,2803,2302 | 616,434,18 | 617,1274,887 | 624,650,406 | 625,3420,3264 | 626,183,29 | 628,735,641

BATCH_RAW_INFO | 608,889,79 | 614,1902,1366 | 615,2804,2302 | 616,435,18 | 617,1275,887 | 624,651,406 | 625,3421,3264 | 626,184,29 | 628,736,641

BATCH_RAW_INFO | 608,890,79 | 614,1903,1366 | 615,2805,2302 | 616,436,18 | 617,1276,887 | 624,652,406 | 625,3422,3264 | 626,185,29 | 628,737,641

BATCH_RAW_INFO | 629,3807,3806

BATCH_RAW_INFO | 608,891,79 | 614,1904,1366 | 615,2806,2302 | 616,437,18 | 617,1277,887 | 624,653,406 | 625,3423,3264 | 626,186,29 | 628,738,641 | 629,3808,3806

BATCH_RAW_INFO | 608,892,79 | 614,1905,1366 | 615,2807,2302 | 616,438,18 | 617,1278,887 | 624,654,406 | 625,3424,3264 | 626,187,29 | 628,739,641 | 629,3809,3806

BATCH_RAW_INFO | 608,893,79 | 614,1906,1366 | 615,2808,2302 | 616,439,18 | 617,1279,887 | 624,655,406 | 625,3425,3264 | 626,188,29 | 628,740,641 | 629,3810,3806

BATCH_RAW_INFO | 608,894,79 | 614,1907,1366 | 615,2809,2302 | 616,440,18 | 617,1280,887 | 624,656,406 | 625,3426,3264 | 626,189,29 | 628,741,641 | 629,3811,3806

BATCH_RAW_INFO | 608,895,79 | 614,1908,1366 | 615,2810,2302 | 616,441,18 | 617,1281,887 | 624,657,406 | 625,3427,3264 | 626,190,29 | 628,742,641 | 629,3812,3806

BATCH_RAW_INFO | 608,896,79 | 614,1909,1366 | 615,2811,2302 | 616,442,18 | 617,1282,887 | 624,658,406 | 625,3428,3264 | 626,191,29 | 628,743,641 | 629,3813,3806

BATCH_RAW_INFO | 608,897,79 | 614,1910,1366 | 615,2812,2302 | 616,443,18 | 617,1283,887 | 624,659,406 | 625,3429,3264 | 626,192,29 | 628,744,641 | 629,3814,3806

BATCH_RAW_INFO | 608,898,79 | 614,1911,1366 | 615,2813,2302 | 616,444,18 | 617,1284,887 | 624,660,406 | 625,3430,3264 | 626,193,29 | 628,745,641 | 629,3815,3806

BATCH_RAW_INFO | 608,899,79 | 614,1912,1366 | 615,2814,2302 | 616,445,18 | 617,1285,887 | 624,661,406 | 625,3431,3264 | 626,194,29 | 628,746,641 | 629,3816,3806

BATCH_RAW_INFO | 608,900,79 | 614,1913,1366 | 615,2815,2302 | 616,446,18 | 617,1286,887 | 624,662,406 | 625,3432,3264 | 626,195,29 | 628,747,641 | 629,3817,3806

BATCH_RAW_INFO | 608,901,79 | 614,1914,1366 | 615,2816,2302 | 616,447,18 | 617,1287,887 | 624,663,406 | 625,3433,3264 | 626,196,29 | 628,748,641 | 629,3818,3806

BATCH_RAW_INFO | 608,902,79 | 614,1915,1366 | 615,2817,2302 | 616,448,18 | 617,1288,887 | 624,664,406 | 625,3434,3264 | 626,197,29 | 628,749,641 | 629,3819,3806

BATCH_RAW_INFO | 608,903,79 | 614,1916,1366 | 615,2818,2302 | 616,449,18 | 617,1289,887 | 624,665,406 | 625,3435,3264 | 626,198,29 | 628,750,641 | 629,3820,3806

BATCH_RAW_INFO | 608,904,79 | 614,1917,1366 | 615,2819,2302 | 616,450,18 | 617,1290,887 | 624,666,406 | 625,3436,3264 | 626,199,29 | 628,751,641 | 629,3821,3806

BATCH_RAW_INFO | 608,905,79 | 614,1918,1366 | 615,2820,2302 | 616,451,18 | 617,1291,887 | 624,667,406 | 625,3437,3264 | 626,200,29 | 628,752,641 | 629,3822,3806

BATCH_RAW_INFO | 608,906,79 | 614,1919,1366 | 615,2821,2302 | 616,452,18 | 617,1292,887 | 624,668,406 | 625,3438,3264 | 626,201,29 | 628,753,641 | 629,3823,3806

BATCH_RAW_INFO | 608,907,79 | 614,1920,1366 | 615,2822,2302 | 616,453,18 | 617,1293,887 | 624,669,406 | 625,3439,3264 | 626,202,29 | 628,754,641 | 629,3824,3806

BATCH_RAW_INFO | 608,908,79 | 614,1921,1366 | 615,2823,2302 | 616,454,18 | 617,1294,887 | 624,670,406 | 625,3440,3264 | 626,203,29 | 628,755,641 | 629,3825,3806

BATCH_RAW_INFO | 608,909,79 | 614,1922,1366 | 615,2824,2302 | 616,455,18 | 617,1295,887 | 624,671,406 | 625,3441,3264 | 626,204,29 | 628,756,641 | 629,3826,3806

BATCH_RAW_INFO | 608,910,79 | 614,1923,1366 | 615,2825,2302 | 616,456,18 | 617,1296,887 | 624,672,406 | 625,3442,3264 | 626,205,29 | 628,757,641 | 629,3827,3806

BATCH_RAW_INFO | 608,911,79 | 614,1924,1366 | 615,2826,2302 | 616,457,18 | 617,1297,887 | 624,673,406 | 625,3443,3264 | 626,206,29 | 628,758,641 | 629,3828,3806

BATCH_RAW_INFO | 608,912,79 | 614,1925,1366 | 615,2827,2302 | 616,458,18 | 617,1298,887 | 624,674,406 | 625,3444,3264 | 626,207,29 | 628,759,641 | 629,3829,3806

BATCH_RAW_INFO | 608,913,79 | 614,1926,1366 | 615,2828,2302 | 616,459,18 | 617,1299,887 | 624,675,406 | 625,3445,3264 | 626,208,29 | 628,760,641 | 629,3830,3806

BATCH_RAW_INFO | 608,914,79 | 614,1927,1366 | 615,2829,2302 | 616,460,18 | 617,1300,887 | 624,676,406 | 625,3446,3264 | 626,209,29 | 628,761,641 | 629,3831,3806

BATCH_RAW_INFO | 608,915,79 | 614,1928,1366 | 615,2830,2302 | 616,461,18 | 617,1301,887 | 624,677,406 | 625,3447,3264 | 626,210,29 | 628,762,641 | 629,3832,3806

BATCH_RAW_INFO | 608,916,79 | 614,1929,1366 | 615,2831,2302 | 616,462,18 | 617,1302,887 | 624,678,406 | 625,3448,3264 | 626,211,29 | 628,763,641 | 629,3833,3806

BATCH_RAW_INFO | 608,917,79 | 614,1930,1366 | 615,2832,2302 | 616,463,18 | 617,1303,887 | 624,679,406 | 625,3449,3264 | 626,212,29 | 628,764,641 | 629,3834,3806

BATCH_RAW_INFO | 608,918,79 | 614,1931,1366 | 615,2833,2302 | 616,464,18 | 617,1304,887 | 624,680,406 | 625,3450,3264 | 626,213,29 | 628,765,641 | 629,3835,3806

BATCH_RAW_INFO | 608,919,79 | 614,1932,1366 | 615,2834,2302 | 616,465,18 | 617,1305,887 | 624,681,406 | 625,3451,3264 | 626,214,29 | 628,766,641 | 629,3836,3806

BATCH_RAW_INFO | 608,920,79 | 614,1933,1366 | 615,2835,2302 | 616,466,18 | 617,1306,887 | 624,682,406 | 625,3452,3264 | 626,215,29 | 628,767,641 | 629,3837,3806

BATCH_RAW_INFO | 608,921,79 | 614,1934,1366 | 615,2836,2302 | 616,467,18 | 617,1307,887 | 624,683,406 | 625,3453,3264 | 626,216,29 | 628,768,641 | 629,3838,3806

BATCH_RAW_INFO | 608,922,79 | 614,1935,1366 | 615,2837,2302 | 616,468,18 | 617,1308,887 | 624,684,406 | 625,3454,3264 | 626,217,29 | 628,769,641 | 629,3839,3806

BATCH_RAW_INFO | 608,923,79 | 614,1936,1366 | 615,2838,2302 | 616,469,18 | 617,1309,887 | 624,685,406 | 625,3455,3264 | 626,218,29 | 628,770,641 | 629,3840,3806

BATCH_RAW_INFO | 608,924,79 | 614,1937,1366 | 615,2839,2302 | 616,470,18 | 617,1310,887 | 624,686,406 | 625,3456,3264 | 626,219,29 | 628,771,641 | 629,3841,3806

BATCH_RAW_INFO | 608,925,79 | 614,1938,1366 | 615,2840,2302 | 616,471,18 | 617,1311,887 | 624,687,406 | 625,3457,3264 | 626,220,29 | 628,772,641 | 629,3842,3806

BATCH_RAW_INFO | 608,926,79 | 614,1939,1366 | 615,2841,2302 | 616,472,18 | 617,1312,887 | 624,688,406 | 625,3458,3264 | 626,221,29 | 628,773,641 | 629,3843,3806

BATCH_RAW_INFO | 608,927,79 | 614,1940,1366 | 615,2842,2302 | 616,473,18 | 617,1313,887 | 624,689,406 | 625,3459,3264 | 626,222,29 | 628,774,641 | 629,3844,3806

BATCH_RAW_INFO | 608,928,79 | 614,1941,1366 | 615,2843,2302 | 616,474,18 | 617,1314,887 | 624,690,406 | 625,3460,3264 | 626,223,29 | 628,775,641 | 629,3845,3806

BATCH_RAW_INFO | 608,929,79 | 614,1942,1366 | 615,2844,2302 | 616,475,18 | 617,1315,887 | 624,691,406 | 625,3461,3264 | 626,224,29 | 628,776,641 | 629,3846,3806

BATCH_RAW_INFO | 608,930,79 | 614,1943,1366 | 615,2845,2302 | 616,476,18 | 617,1316,887 | 624,692,406 | 625,3462,3264 | 626,225,29 | 628,777,641 | 629,3847,3806

BATCH_RAW_INFO | 608,931,79 | 614,1944,1366 | 615,2846,2302 | 616,477,18 | 617,1317,887 | 624,693,406 | 625,3463,3264 | 626,226,29 | 628,778,641 | 629,3848,3806

BATCH_RAW_INFO | 608,932,79 | 614,1945,1366 | 615,2847,2302 | 616,478,18 | 617,1318,887 | 624,694,406 | 625,3464,3264 | 626,227,29 | 628,779,641 | 629,3849,3806

BATCH_RAW_INFO | 608,933,79 | 614,1946,1366 | 615,2848,2302 | 616,479,18 | 617,1319,887 | 624,695,406 | 625,3465,3264 | 626,228,29 | 628,780,641 | 629,3850,3806

BATCH_RAW_INFO | 608,934,79 | 614,1947,1366 | 615,2849,2302 | 616,480,18 | 617,1320,887 | 624,696,406 | 625,3466,3264 | 626,229,29 | 628,781,641 | 629,3851,3806

BATCH_RAW_INFO | 608,935,79 | 614,1948,1366 | 615,2850,2302 | 616,481,18 | 617,1321,887 | 624,697,406 | 625,3467,3264 | 626,230,29 | 628,782,641 | 629,3852,3806

BATCH_RAW_INFO | 608,936,79 | 614,1949,1366 | 615,2851,2302 | 616,482,18 | 617,1322,887 | 624,698,406 | 625,3468,3264 | 626,231,29 | 628,783,641 | 629,3853,3806

BATCH_RAW_INFO | 608,937,79 | 614,1950,1366 | 615,2852,2302 | 616,483,18 | 617,1323,887 | 624,699,406 | 625,3469,3264 | 626,232,29 | 628,784,641 | 629,3854,3806

BATCH_RAW_INFO | 608,938,79 | 614,1951,1366 | 615,2853,2302 | 616,484,18 | 617,1324,887 | 624,700,406 | 625,3470,3264 | 626,233,29 | 628,785,641 | 629,3855,3806

BATCH_RAW_INFO | 608,939,79 | 614,1952,1366 | 615,2854,2302 | 616,485,18 | 617,1325,887 | 624,701,406 | 625,3471,3264 | 626,234,29 | 628,786,641 | 629,3856,3806

BATCH_RAW_INFO | 608,940,79 | 614,1953,1366 | 615,2855,2302 | 616,486,18 | 617,1326,887 | 624,702,406 | 625,3472,3264 | 626,235,29 | 628,787,641 | 629,3857,3806

BATCH_RAW_INFO | 608,941,79 | 614,1954,1366 | 615,2856,2302 | 616,487,18 | 617,1327,887 | 624,703,406 | 625,3473,3264 | 626,236,29 | 628,788,641 | 629,3858,3806

BATCH_RAW_INFO | 608,942,79 | 614,1955,1366 | 615,2857,2302 | 616,488,18 | 617,1328,887 | 624,704,406 | 625,3474,3264 | 626,237,29 | 628,789,641 | 629,3859,3806

BATCH_RAW_INFO | 608,943,79 | 614,1956,1366 | 615,2858,2302 | 616,489,18 | 617,1329,887 | 624,705,406 | 625,3475,3264 | 626,238,29 | 628,790,641 | 629,3860,3806

BATCH_RAW_INFO | 608,944,79 | 614,1957,1366 | 615,2859,2302 | 616,490,18 | 617,1330,887 | 624,706,406 | 625,3476,3264 | 626,239,29 | 628,791,641 | 629,3861,3806

BATCH_RAW_INFO | 608,945,79 | 614,1958,1366 | 615,2860,2302 | 616,491,18 | 617,1331,887 | 624,707,406 | 625,3477,3264 | 626,240,29 | 628,792,641 | 629,3862,3806

BATCH_RAW_INFO | 608,946,79 | 614,1959,1366 | 615,2861,2302 | 616,492,18 | 617,1332,887 | 624,708,406 | 625,3478,3264 | 626,241,29 | 628,793,641 | 629,3863,3806

BATCH_RAW_INFO | 608,947,79 | 614,1960,1366 | 615,2862,2302 | 616,493,18 | 617,1333,887 | 624,709,406 | 625,3479,3264 | 626,242,29 | 628,794,641 | 629,3864,3806

BATCH_RAW_INFO | 608,948,79 | 614,1961,1366 | 615,2863,2302 | 616,494,18 | 617,1334,887 | 624,710,406 | 625,3480,3264 | 626,243,29 | 628,795,641 | 629,3865,3806

BATCH_RAW_INFO | 608,949,79 | 614,1962,1366 | 615,2864,2302 | 616,495,18 | 617,1335,887 | 624,711,406 | 625,3481,3264 | 626,244,29 | 628,796,641 | 629,3866,3806

BATCH_RAW_INFO | 608,950,79 | 614,1963,1366 | 615,2865,2302 | 616,496,18 | 617,1336,887 | 624,712,406 | 625,3482,3264 | 626,245,29 | 628,797,641 | 629,3867,3806

BATCH_RAW_INFO | 608,951,79 | 614,1964,1366 | 615,2866,2302 | 616,497,18 | 617,1337,887 | 624,713,406 | 625,3483,3264 | 626,246,29 | 628,798,641 | 629,3868,3806

BATCH_RAW_INFO | 608,952,79 | 614,1965,1366 | 615,2867,2302 | 616,498,18 | 617,1338,887 | 624,714,406 | 625,3484,3264 | 626,247,29 | 628,799,641 | 629,3869,3806

BATCH_RAW_INFO | 608,953,79 | 614,1966,1366 | 615,2868,2302 | 616,499,18 | 617,1339,887 | 624,715,406 | 625,3485,3264 | 626,248,29 | 628,800,641 | 629,3870,3806

BATCH_RAW_INFO | 608,954,79 | 614,1967,1366 | 615,2869,2302 | 616,500,18 | 617,1340,887 | 624,716,406 | 625,3486,3264 | 626,249,29 | 628,801,641 | 629,3871,3806

BATCH_RAW_INFO | 608,955,79 | 614,1968,1366 | 615,2870,2302 | 616,501,18 | 617,1341,887 | 624,717,406 | 625,3487,3264 | 626,250,29 | 628,802,641 | 629,3872,3806

BATCH_RAW_INFO | 608,956,79 | 614,1969,1366 | 615,2871,2302 | 616,502,18 | 617,1342,887 | 624,718,406 | 625,3488,3264 | 626,251,29 | 628,803,641 | 629,3873,3806

BATCH_RAW_INFO | 608,957,79 | 614,1970,1366 | 615,2872,2302 | 616,503,18 | 617,1343,887 | 624,719,406 | 625,3489,3264 | 626,252,29 | 628,804,641 | 629,3874,3806

BATCH_RAW_INFO | 608,958,79 | 614,1971,1366 | 615,2873,2302 | 616,504,18 | 617,1344,887 | 624,720,406 | 625,3490,3264 | 626,253,29 | 628,805,641 | 629,3875,3806

BATCH_RAW_INFO | 608,959,79 | 614,1972,1366 | 615,2874,2302 | 616,505,18 | 617,1345,887 | 624,721,406 | 625,3491,3264 | 626,254,29 | 628,806,641 | 629,3876,3806

BATCH_RAW_INFO | 608,960,79 | 614,1973,1366 | 615,2875,2302 | 616,506,18 | 617,1346,887 | 624,722,406 | 625,3492,3264 | 626,255,29 | 628,807,641 | 629,3877,3806

BATCH_RAW_INFO | 608,961,79 | 614,1974,1366 | 615,2876,2302 | 616,507,18 | 617,1347,887 | 624,723,406 | 625,3493,3264 | 626,256,29 | 628,808,641 | 629,3878,3806

BATCH_RAW_INFO | 608,962,79 | 614,1975,1366 | 615,2877,2302 | 616,508,18 | 617,1348,887 | 624,724,406 | 625,3494,3264 | 626,257,29 | 628,809,641 | 629,3879,3806

BATCH_RAW_INFO | 608,963,79 | 614,1976,1366 | 615,2878,2302 | 616,509,18 | 617,1349,887 | 624,725,406 | 625,3495,3264 | 626,258,29 | 628,810,641 | 629,3880,3806

BATCH_RAW_INFO | 608,964,79 | 614,1977,1366 | 615,2879,2302 | 616,510,18 | 617,1350,887 | 624,726,406 | 625,3496,3264 | 626,259,29 | 628,811,641 | 629,3881,3806

BATCH_RAW_INFO | 608,965,79 | 614,1978,1366 | 615,2880,2302 | 616,511,18 | 617,1351,887 | 624,727,406 | 625,3497,3264 | 626,260,29 | 628,812,641 | 629,3882,3806

BATCH_RAW_INFO | 608,966,79 | 614,1979,1366 | 615,2881,2302 | 616,512,18 | 617,1352,887 | 624,728,406 | 625,3498,3264 | 626,261,29 | 628,813,641 | 629,3883,3806

BATCH_RAW_INFO | 608,967,79 | 614,1980,1366 | 615,2882,2302 | 616,513,18 | 617,1353,887 | 624,729,406 | 625,3499,3264 | 626,262,29 | 628,814,641 | 629,3884,3806

BATCH_RAW_INFO | 608,968,79 | 614,1981,1366 | 615,2883,2302 | 616,514,18 | 617,1354,887 | 624,730,406 | 625,3500,3264 | 626,263,29 | 628,815,641 | 629,3885,3806

BATCH_RAW_INFO | 608,969,79 | 614,1982,1366 | 615,2884,2302 | 616,515,18 | 617,1355,887 | 624,731,406 | 625,3501,3264 | 626,264,29 | 628,816,641 | 629,3886,3806

BATCH_RAW_INFO | 608,970,79 | 614,1983,1366 | 615,2885,2302 | 616,516,18 | 617,1356,887 | 624,732,406 | 625,3502,3264 | 626,265,29 | 628,817,641 | 629,3887,3806

BATCH_RAW_INFO | 608,971,79 | 614,1984,1366 | 615,2886,2302 | 616,517,18 | 617,1357,887 | 624,733,406 | 625,3503,3264 | 626,266,29 | 628,818,641 | 629,3888,3806

BATCH_RAW_INFO | 608,972,79 | 614,1985,1366 | 615,2887,2302 | 616,518,18 | 617,1358,887 | 624,734,406 | 625,3504,3264 | 626,267,29 | 628,819,641 | 629,3889,3806

BATCH_RAW_INFO | 608,973,79 | 614,1986,1366 | 615,2888,2302 | 616,519,18 | 617,1359,887 | 624,735,406 | 625,3505,3264 | 626,268,29 | 628,820,641 | 629,3890,3806

BATCH_RAW_INFO | 608,974,79 | 614,1987,1366 | 615,2889,2302 | 616,520,18 | 617,1360,887 | 624,736,406 | 625,3506,3264 | 626,269,29 | 628,821,641 | 629,3891,3806

BATCH_RAW_INFO | 608,975,79 | 614,1988,1366 | 615,2890,2302 | 616,521,18 | 617,1361,887 | 624,737,406 | 625,3507,3264 | 626,270,29 | 628,822,641 | 629,3892,3806

BATCH_RAW_INFO | 608,976,79 | 614,1989,1366 | 615,2891,2302 | 616,522,18 | 617,1362,887 | 624,738,406 | 625,3508,3264 | 626,271,29 | 628,823,641 | 629,3893,3806

BATCH_RAW_INFO | 608,977,79 | 614,1990,1366 | 615,2892,2302 | 616,523,18 | 617,1363,887 | 624,739,406 | 625,3509,3264 | 626,272,29 | 628,824,641 | 629,3894,3806

BATCH_RAW_INFO | 608,978,79 | 614,1991,1366 | 615,2893,2302 | 616,524,18 | 617,1364,887 | 624,740,406 | 625,3510,3264 | 626,273,29 | 628,825,641 | 629,3895,3806

BATCH_RAW_INFO | 608,979,79 | 614,1992,1366 | 615,2894,2302 | 616,525,18 | 617,1365,887 | 624,741,406 | 625,3511,3264 | 626,274,29 | 628,826,641 | 629,3896,3806

BATCH_RAW_INFO | 608,980,79 | 614,1993,1366 | 615,2895,2302 | 616,526,18 | 617,1366,887 | 624,742,406 | 625,3512,3264 | 626,275,29 | 628,827,641 | 629,3897,3806

BATCH_RAW_INFO | 608,981,79 | 614,1994,1366 | 615,2896,2302 | 616,527,18 | 617,1367,887 | 624,743,406 | 625,3513,3264 | 626,276,29 | 628,828,641 | 629,3898,3806

BATCH_RAW_INFO | 608,982,79 | 614,1995,1366 | 615,2897,2302 | 616,528,18 | 617,1368,887 | 624,744,406 | 625,3514,3264 | 626,277,29 | 628,829,641 | 629,3899,3806

BATCH_RAW_INFO | 608,983,79 | 614,1996,1366 | 615,2898,2302 | 616,529,18 | 617,1369,887 | 624,745,406 | 625,3515,3264 | 626,278,29 | 628,830,641 | 629,3900,3806

BATCH_RAW_INFO | 608,984,79 | 614,1997,1366 | 615,2899,2302 | 616,530,18 | 617,1370,887 | 624,746,406 | 625,3516,3264 | 626,279,29 | 628,831,641 | 629,3901,3806

BATCH_RAW_INFO | 608,985,79 | 614,1998,1366 | 615,2900,2302 | 616,531,18 | 617,1371,887 | 624,747,406 | 625,3517,3264 | 626,280,29 | 628,832,641 | 629,3902,3806

BATCH_RAW_INFO | 608,986,79 | 614,1999,1366 | 615,2901,2302 | 616,532,18 | 617,1372,887 | 624,748,406 | 625,3518,3264 | 626,281,29 | 628,833,641 | 629,3903,3806

BATCH_RAW_INFO | 608,987,79 | 614,2000,1366 | 615,2902,2302 | 616,533,18 | 617,1373,887 | 624,749,406 | 625,3519,3264 | 626,282,29 | 628,834,641 | 629,3904,3806

BATCH_RAW_INFO | 608,988,79 | 614,2001,1366 | 615,2903,2302 | 616,534,18 | 617,1374,887 | 624,750,406 | 625,3520,3264 | 626,283,29 | 628,835,641 | 629,3905,3806

BATCH_RAW_INFO | 608,989,79 | 614,2002,1366 | 615,2904,2302 | 616,535,18 | 617,1375,887 | 624,751,406 | 625,3521,3264 | 626,284,29 | 628,836,641 | 629,3906,3806

BATCH_RAW_INFO | 608,990,79 | 614,2003,1366 | 615,2905,2302 | 616,536,18 | 617,1376,887 | 624,752,406 | 625,3522,3264 | 626,285,29 | 628,837,641 | 629,3907,3806

BATCH_RAW_INFO | 608,991,79 | 614,2004,1366 | 615,2906,2302 | 616,537,18 | 617,1377,887 | 624,753,406 | 625,3523,3264 | 626,286,29 | 628,838,641 | 629,3908,3806

BATCH_RAW_INFO | 608,992,79 | 614,2005,1366 | 615,2907,2302 | 616,538,18 | 617,1378,887 | 624,754,406 | 625,3524,3264 | 626,287,29 | 628,839,641 | 629,3909,3806

BATCH_RAW_INFO | 608,993,79 | 614,2006,1366 | 615,2908,2302 | 616,539,18 | 617,1379,887 | 624,755,406 | 625,3525,3264 | 626,288,29 | 628,840,641 | 629,3910,3806

BATCH_RAW_INFO | 608,994,79 | 614,2007,1366 | 615,2909,2302 | 616,540,18 | 617,1380,887 | 624,756,406 | 625,3526,3264 | 626,289,29 | 628,841,641 | 629,3911,3806

BATCH_RAW_INFO | 608,995,79 | 614,2008,1366 | 615,2910,2302 | 616,541,18 | 617,1381,887 | 624,757,406 | 625,3527,3264 | 626,290,29 | 628,842,641 | 629,3912,3806

BATCH_RAW_INFO | 608,996,79 | 614,2009,1366 | 615,2911,2302 | 616,542,18 | 617,1382,887 | 624,758,406 | 625,3528,3264 | 626,291,29 | 628,843,641 | 629,3913,3806

BATCH_RAW_INFO | 608,997,79 | 614,2010,1366 | 615,2912,2302 | 616,543,18 | 617,1383,887 | 624,759,406 | 625,3529,3264 | 626,292,29 | 628,844,641 | 629,3914,3806

BATCH_RAW_INFO | 608,998,79 | 614,2011,1366 | 615,2913,2302 | 616,544,18 | 617,1384,887 | 624,760,406 | 625,3530,3264 | 626,293,29 | 628,845,641 | 629,3915,3806

BATCH_RAW_INFO | 608,999,79 | 614,2012,1366 | 615,2914,2302 | 616,545,18 | 617,1385,887 | 624,761,406 | 625,3531,3264 | 626,294,29 | 628,846,641 | 629,3916,3806

BATCH_RAW_INFO | 608,1000,79 | 614,2013,1366 | 615,2915,2302 | 616,546,18 | 617,1386,887 | 624,762,406 | 625,3532,3264 | 626,295,29 | 628,847,641 | 629,3917,3806

BATCH_RAW_INFO | 608,1001,79 | 614,2014,1366 | 615,2916,2302 | 616,547,18 | 617,1387,887 | 624,763,406 | 625,3533,3264 | 626,296,29 | 628,848,641 | 629,3918,3806

BATCH_RAW_INFO | 608,1002,79 | 614,2015,1366 | 615,2917,2302 | 616,548,18 | 617,1388,887 | 624,764,406 | 625,3534,3264 | 626,297,29 | 628,849,641 | 629,3919,3806

BATCH_RAW_INFO | 608,1003,79 | 614,2016,1366 | 615,2918,2302 | 616,549,18 | 617,1389,887 | 624,765,406 | 625,3535,3264 | 626,298,29 | 628,850,641 | 629,3920,3806

BATCH_RAW_INFO | 608,1004,79 | 614,2017,1366 | 615,2919,2302 | 616,550,18 | 617,1390,887 | 624,766,406 | 625,3536,3264 | 626,299,29 | 628,851,641 | 629,3921,3806

BATCH_RAW_INFO | 608,1005,79 | 614,2018,1366 | 615,2920,2302 | 616,551,18 | 617,1391,887 | 624,767,406 | 625,3537,3264 | 626,300,29 | 628,852,641 | 629,3922,3806

BATCH_RAW_INFO | 608,1006,79 | 614,2019,1366 | 615,2921,2302 | 616,552,18 | 617,1392,887 | 624,768,406 | 625,3538,3264 | 626,301,29 | 628,853,641 | 629,3923,3806

BATCH_RAW_INFO | 608,1007,79 | 614,2020,1366 | 615,2922,2302 | 616,553,18 | 617,1393,887 | 624,769,406 | 625,3539,3264 | 626,302,29 | 628,854,641 | 629,3924,3806

BATCH_RAW_INFO | 608,1008,79 | 614,2021,1366 | 615,2923,2302 | 616,554,18 | 617,1394,887 | 624,770,406 | 625,3540,3264 | 626,303,29 | 628,855,641 | 629,3925,3806

BATCH_RAW_INFO | 608,1009,79 | 614,2022,1366 | 615,2924,2302 | 616,555,18 | 617,1395,887 | 624,771,406 | 625,3541,3264 | 626,304,29 | 628,856,641 | 629,3926,3806

BATCH_RAW_INFO | 608,1010,79 | 614,2023,1366 | 615,2925,2302 | 616,556,18 | 617,1396,887 | 624,772,406 | 625,3542,3264 | 626,305,29 | 628,857,641 | 629,3927,3806

BATCH_RAW_INFO | 608,1011,79 | 614,2024,1366 | 615,2926,2302 | 616,557,18 | 617,1397,887 | 624,773,406 | 625,3543,3264 | 626,306,29 | 628,858,641 | 629,3928,3806

BATCH_RAW_INFO | 608,1012,79 | 614,2025,1366 | 615,2927,2302 | 616,558,18 | 617,1398,887 | 624,774,406 | 625,3544,3264 | 626,307,29 | 628,859,641 | 629,3929,3806

BATCH_RAW_INFO | 608,1013,79 | 614,2026,1366 | 615,2928,2302 | 616,559,18 | 617,1399,887 | 624,775,406 | 625,3545,3264 | 626,308,29 | 628,860,641 | 629,3930,3806

BATCH_RAW_INFO | 608,1014,79 | 614,2027,1366 | 615,2929,2302 | 616,560,18 | 617,1400,887 | 624,776,406 | 625,3546,3264 | 626,309,29 | 628,861,641 | 629,3931,3806

BATCH_RAW_INFO | 608,1015,79 | 614,2028,1366 | 615,2930,2302 | 616,561,18 | 617,1401,887 | 624,777,406 | 625,3547,3264 | 626,310,29 | 628,862,641 | 629,3932,3806

BATCH_RAW_INFO | 608,1016,79 | 614,2029,1366 | 615,2931,2302 | 616,562,18 | 617,1402,887 | 624,778,406 | 625,3548,3264 | 626,311,29 | 628,863,641 | 629,3933,3806

BATCH_RAW_INFO | 608,1017,79 | 614,2030,1366 | 615,2932,2302 | 616,563,18 | 617,1403,887 | 624,779,406 | 625,3549,3264 | 626,312,29 | 628,864,641 | 629,3934,3806

BATCH_RAW_INFO | 608,1018,79 | 614,2031,1366 | 615,2933,2302 | 616,564,18 | 617,1404,887 | 624,780,406 | 625,3550,3264 | 626,313,29 | 628,865,641 | 629,3935,3806

BATCH_RAW_INFO | 608,1019,79 | 614,2032,1366 | 615,2934,2302 | 616,565,18 | 617,1405,887 | 624,781,406 | 625,3551,3264 | 626,314,29 | 628,866,641 | 629,3936,3806

BATCH_RAW_INFO | 608,1020,79 | 614,2033,1366 | 615,2935,2302 | 616,566,18 | 617,1406,887 | 624,782,406 | 625,3552,3264 | 626,315,29 | 628,867,641 | 629,3937,3806

BATCH_RAW_INFO | 608,1021,79 | 614,2034,1366 | 615,2936,2302 | 616,567,18 | 617,1407,887 | 624,783,406 | 625,3553,3264 | 626,316,29 | 628,868,641 | 629,3938,3806

BATCH_RAW_INFO | 608,1022,79 | 614,2035,1366 | 615,2937,2302 | 616,568,18 | 617,1408,887 | 624,784,406 | 625,3554,3264 | 626,317,29 | 628,869,641 | 629,3939,3806

BATCH_RAW_INFO | 608,1023,79 | 614,2036,1366 | 615,2938,2302 | 616,569,18 | 617,1409,887 | 624,785,406 | 625,3555,3264 | 626,318,29 | 628,870,641 | 629,3940,3806

BATCH_RAW_INFO | 608,1024,79 | 614,2037,1366 | 615,2939,2302 | 616,570,18 | 617,1410,887 | 624,786,406 | 625,3556,3264 | 626,319,29 | 628,871,641 | 629,3941,3806

BATCH_RAW_INFO | 608,1025,79 | 614,2038,1366 | 615,2940,2302 | 616,571,18 | 617,1411,887 | 624,787,406 | 625,3557,3264 | 626,320,29 | 628,872,641 | 629,3942,3806

BATCH_RAW_INFO | 608,1026,79 | 614,2039,1366 | 615,2941,2302 | 616,572,18 | 617,1412,887 | 624,788,406 | 625,3558,3264 | 626,321,29 | 628,873,641 | 629,3943,3806

BATCH_RAW_INFO | 608,1027,79 | 614,2040,1366 | 615,2942,2302 | 616,573,18 | 617,1413,887 | 624,789,406 | 625,3559,3264 | 626,322,29 | 628,874,641 | 629,3944,3806

BATCH_RAW_INFO | 608,1028,79 | 614,2041,1366 | 615,2943,2302 | 616,574,18 | 617,1414,887 | 624,790,406 | 625,3560,3264 | 626,323,29 | 628,875,641 | 629,3945,3806

BATCH_RAW_INFO | 608,1029,79 | 614,2042,1366 | 615,2944,2302 | 616,575,18 | 617,1415,887 | 624,791,406 | 625,3561,3264 | 626,324,29 | 628,876,641 | 629,3946,3806

BATCH_RAW_INFO | 608,1030,79 | 614,2043,1366 | 616,576,18 | 617,1416,887 | 624,792,406 | 625,3562,3264 | 626,325,29 | 628,877,641 | 629,3947,3806

BATCH_RAW_INFO | 608,1031,79 | 614,2044,1366 | 616,577,18 | 617,1417,887 | 624,793,406 | 625,3563,3264 | 626,326,29 | 628,878,641 | 629,3948,3806

BATCH_RAW_INFO | 608,1032,79 | 614,2045,1366 | 616,578,18 | 617,1418,887 | 624,794,406 | 625,3564,3264 | 626,327,29 | 628,879,641 | 629,3949,3806

BATCH_RAW_INFO | 608,1033,79 | 614,2046,1366 | 616,579,18 | 617,1419,887 | 624,795,406 | 625,3565,3264 | 626,328,29 | 628,880,641 | 629,3950,3806

BATCH_RAW_INFO | 614,2047,1366 | 616,580,18 | 617,1420,887 | 624,796,406 | 625,3566,3264 | 626,329,29 | 628,881,641 | 629,3951,3806

BATCH_RAW_INFO | 614,2048,1366 | 616,581,18 | 617,1421,887 | 624,797,406 | 625,3567,3264 | 626,330,29 | 628,882,641 | 629,3952,3806

BATCH_RAW_INFO | 614,2049,1366 | 616,582,18 | 617,1422,887 | 624,798,406 | 625,3568,3264 | 626,331,29 | 628,883,641 | 629,3953,3806

BATCH_RAW_INFO | 614,2050,1366 | 616,583,18 | 617,1423,887 | 624,799,406 | 625,3569,3264 | 626,332,29 | 628,884,641 | 629,3954,3806

BATCH_RAW_INFO | 614,2051,1366 | 616,584,18 | 617,1424,887 | 624,800,406 | 625,3570,3264 | 626,333,29 | 628,885,641 | 629,3955,3806

BATCH_RAW_INFO | 614,2052,1366 | 616,585,18 | 617,1425,887 | 624,801,406 | 625,3571,3264 | 626,334,29 | 628,886,641 | 629,3956,3806

BATCH_RAW_INFO | 614,2053,1366 | 616,586,18 | 617,1426,887 | 624,802,406 | 625,3572,3264 | 626,335,29 | 628,887,641 | 629,3957,3806

BATCH_RAW_INFO | 614,2054,1366 | 616,587,18 | 617,1427,887 | 624,803,406 | 625,3573,3264 | 626,336,29 | 628,888,641 | 629,3958,3806

BATCH_RAW_INFO | 614,2055,1366 | 616,588,18 | 617,1428,887 | 624,804,406 | 625,3574,3264 | 626,337,29 | 628,889,641 | 629,3959,3806

BATCH_RAW_INFO | 614,2056,1366 | 616,589,18 | 617,1429,887 | 624,805,406 | 625,3575,3264 | 626,338,29 | 628,890,641 | 629,3960,3806

BATCH_RAW_INFO | 614,2057,1366 | 616,590,18 | 617,1430,887 | 624,806,406 | 625,3576,3264 | 626,339,29 | 628,891,641 | 629,3961,3806

BATCH_RAW_INFO | 614,2058,1366 | 616,591,18 | 617,1431,887 | 624,807,406 | 625,3577,3264 | 626,340,29 | 628,892,641 | 629,3962,3806

BATCH_RAW_INFO | 614,2059,1366 | 616,592,18 | 617,1432,887 | 624,808,406 | 625,3578,3264 | 626,341,29 | 628,893,641 | 629,3963,3806

BATCH_RAW_INFO | 614,2060,1366 | 616,593,18 | 617,1433,887 | 624,809,406 | 625,3579,3264 | 626,342,29 | 628,894,641 | 629,3964,3806

BATCH_RAW_INFO | 614,2061,1366 | 616,594,18 | 617,1434,887 | 624,810,406 | 625,3580,3264 | 626,343,29 | 628,895,641 | 629,3965,3806

BATCH_RAW_INFO | 614,2062,1366 | 616,595,18 | 617,1435,887 | 624,811,406 | 625,3581,3264 | 626,344,29 | 628,896,641 | 629,3966,3806

BATCH_RAW_INFO | 614,2063,1366 | 616,596,18 | 617,1436,887 | 624,812,406 | 625,3582,3264 | 626,345,29 | 628,897,641 | 629,3967,3806

BATCH_RAW_INFO | 614,2064,1366 | 616,597,18 | 617,1437,887 | 624,813,406 | 625,3583,3264 | 626,346,29 | 628,898,641 | 629,3968,3806

BATCH_RAW_INFO | 614,2065,1366 | 616,598,18 | 617,1438,887 | 624,814,406 | 625,3584,3264 | 626,347,29 | 628,899,641 | 629,3969,3806

BATCH_RAW_INFO | 614,2066,1366 | 616,599,18 | 617,1439,887 | 624,815,406 | 625,3585,3264 | 626,348,29 | 628,900,641 | 629,3970,3806

BATCH_RAW_INFO | 614,2067,1366 | 616,600,18 | 617,1440,887 | 624,816,406 | 625,3586,3264 | 626,349,29 | 628,901,641 | 629,3971,3806

BATCH_RAW_INFO | 614,2068,1366 | 616,601,18 | 617,1441,887 | 624,817,406 | 625,3587,3264 | 626,350,29 | 628,902,641 | 629,3972,3806

BATCH_RAW_INFO | 614,2069,1366 | 616,602,18 | 617,1442,887 | 624,818,406 | 625,3588,3264 | 626,351,29 | 628,903,641 | 629,3973,3806

BATCH_RAW_INFO | 614,2070,1366 | 617,1443,887 | 624,819,406 | 625,3589,3264 | 626,352,29 | 628,904,641 | 629,3974,3806

BATCH_RAW_INFO | 614,2071,1366 | 617,1444,887 | 624,820,406 | 625,3590,3264 | 626,353,29 | 628,905,641 | 629,3975,3806

BATCH_RAW_INFO | 614,2072,1366 | 624,821,406 | 625,3591,3264 | 626,354,29 | 628,906,641 | 629,3976,3806

BATCH_RAW_INFO | 614,2073,1366 | 624,822,406 | 625,3592,3264 | 626,355,29 | 628,907,641 | 629,3977,3806

BATCH_RAW_INFO | 614,2074,1366 | 624,823,406 | 625,3593,3264 | 626,356,29 | 628,908,641 | 629,3978,3806

BATCH_RAW_INFO | 614,2075,1366 | 624,824,406 | 625,3594,3264 | 626,357,29 | 628,909,641 | 629,3979,3806

BATCH_RAW_INFO | 614,2076,1366 | 624,825,406 | 625,3595,3264 | 626,358,29 | 628,910,641 | 629,3980,3806

BATCH_RAW_INFO | 614,2077,1366 | 624,826,406 | 625,3596,3264 | 626,359,29 | 628,911,641 | 629,3981,3806

BATCH_RAW_INFO | 614,2078,1366 | 624,827,406 | 625,3597,3264 | 626,360,29 | 628,912,641 | 629,3982,3806

BATCH_RAW_INFO | 614,2079,1366 | 624,828,406 | 625,3598,3264 | 626,361,29 | 628,913,641 | 629,3983,3806

BATCH_RAW_INFO | 614,2080,1366 | 624,829,406 | 625,3599,3264 | 626,362,29 | 628,914,641 | 629,3984,3806

BATCH_RAW_INFO | 614,2081,1366 | 624,830,406 | 625,3600,3264 | 626,363,29 | 628,915,641 | 629,3985,3806

BATCH_RAW_INFO | 614,2082,1366 | 624,831,406 | 625,3601,3264 | 626,364,29 | 628,916,641 | 629,3986,3806

BATCH_RAW_INFO | 614,2083,1366 | 624,832,406 | 625,3602,3264 | 626,365,29 | 628,917,641 | 629,3987,3806

BATCH_RAW_INFO | 614,2084,1366 | 624,833,406 | 625,3603,3264 | 626,366,29 | 628,918,641 | 629,3988,3806

BATCH_RAW_INFO | 614,2085,1366 | 624,834,406 | 625,3604,3264 | 626,367,29 | 628,919,641 | 629,3989,3806

BATCH_RAW_INFO | 614,2086,1366 | 624,835,406 | 625,3605,3264 | 626,368,29 | 628,920,641 | 629,3990,3806

BATCH_RAW_INFO | 614,2087,1366 | 624,836,406 | 625,3606,3264 | 626,369,29 | 628,921,641 | 629,3991,3806

BATCH_RAW_INFO | 614,2088,1366 | 624,837,406 | 625,3607,3264 | 626,370,29 | 628,922,641 | 629,3992,3806

BATCH_RAW_INFO | 614,2089,1366 | 624,838,406 | 625,3608,3264 | 626,371,29 | 628,923,641 | 629,3993,3806

BATCH_RAW_INFO | 614,2090,1366 | 624,839,406 | 625,3609,3264 | 626,372,29 | 628,924,641 | 629,3994,3806

BATCH_RAW_INFO | 614,2091,1366 | 624,840,406 | 625,3610,3264 | 626,373,29 | 628,925,641 | 629,3995,3806

BATCH_RAW_INFO | 614,2092,1366 | 624,841,406 | 625,3611,3264 | 626,374,29 | 628,926,641 | 629,3996,3806

BATCH_RAW_INFO | 614,2093,1366 | 624,842,406 | 625,3612,3264 | 626,375,29 | 628,927,641 | 629,3997,3806

BATCH_RAW_INFO | 614,2094,1366 | 624,843,406 | 625,3613,3264 | 626,376,29 | 628,928,641 | 629,3998,3806

BATCH_RAW_INFO | 614,2095,1366 | 624,844,406 | 625,3614,3264 | 626,377,29 | 628,929,641 | 629,3999,3806

BATCH_RAW_INFO | 614,2096,1366 | 624,845,406 | 625,3615,3264 | 626,378,29 | 628,930,641 | 629,4000,3806

BATCH_RAW_INFO | 614,2097,1366 | 624,846,406 | 625,3616,3264 | 626,379,29 | 628,931,641 | 629,4001,3806

BATCH_RAW_INFO | 614,2098,1366 | 624,847,406 | 625,3617,3264 | 626,380,29 | 628,932,641 | 629,4002,3806

BATCH_RAW_INFO | 614,2099,1366 | 624,848,406 | 625,3618,3264 | 626,381,29 | 628,933,641 | 629,4003,3806

BATCH_RAW_INFO | 614,2100,1366 | 624,849,406 | 625,3619,3264 | 626,382,29 | 628,934,641 | 629,4004,3806

BATCH_RAW_INFO | 614,2101,1366 | 624,850,406 | 625,3620,3264 | 626,383,29 | 628,935,641 | 629,4005,3806

BATCH_RAW_INFO | 614,2102,1366 | 624,851,406 | 625,3621,3264 | 626,384,29 | 628,936,641 | 629,4006,3806

BATCH_RAW_INFO | 614,2103,1366 | 624,852,406 | 625,3622,3264 | 626,385,29 | 628,937,641 | 629,4007,3806

BATCH_RAW_INFO | 614,2104,1366 | 624,853,406 | 625,3623,3264 | 626,386,29 | 628,938,641 | 629,4008,3806

BATCH_RAW_INFO | 614,2105,1366 | 624,854,406 | 625,3624,3264 | 626,387,29 | 628,939,641 | 629,4009,3806

BATCH_RAW_INFO | 614,2106,1366 | 624,855,406 | 625,3625,3264 | 626,388,29 | 628,940,641 | 629,4010,3806

BATCH_RAW_INFO | 614,2107,1366 | 624,856,406 | 625,3626,3264 | 626,389,29 | 628,941,641 | 629,4011,3806

BATCH_RAW_INFO | 614,2108,1366 | 624,857,406 | 625,3627,3264 | 626,390,29 | 628,942,641 | 629,4012,3806

BATCH_RAW_INFO | 614,2109,1366 | 624,858,406 | 625,3628,3264 | 626,391,29 | 628,943,641 | 629,4013,3806

BATCH_RAW_INFO | 614,2110,1366 | 624,859,406 | 625,3629,3264 | 626,392,29 | 628,944,641 | 629,4014,3806

BATCH_RAW_INFO | 630,3293,3292

BATCH_RAW_INFO | 614,2111,1366 | 624,860,406 | 625,3630,3264 | 626,393,29 | 628,945,641 | 629,4015,3806 | 630,3294,3292

BATCH_RAW_INFO | 614,2112,1366 | 624,861,406 | 625,3631,3264 | 626,394,29 | 628,946,641 | 629,4016,3806 | 630,3295,3292

BATCH_RAW_INFO | 614,2113,1366 | 624,862,406 | 625,3632,3264 | 626,395,29 | 628,947,641 | 629,4017,3806 | 630,3296,3292

BATCH_RAW_INFO | 614,2114,1366 | 624,863,406 | 625,3633,3264 | 626,396,29 | 628,948,641 | 629,4018,3806 | 630,3297,3292

BATCH_RAW_INFO | 614,2115,1366 | 624,864,406 | 625,3634,3264 | 626,397,29 | 628,949,641 | 629,4019,3806 | 630,3298,3292

BATCH_RAW_INFO | 614,2116,1366 | 624,865,406 | 625,3635,3264 | 626,398,29 | 628,950,641 | 629,4020,3806 | 630,3299,3292

BATCH_RAW_INFO | 614,2117,1366 | 624,866,406 | 625,3636,3264 | 626,399,29 | 628,951,641 | 629,4021,3806 | 630,3300,3292

BATCH_RAW_INFO | 614,2118,1366 | 624,867,406 | 625,3637,3264 | 626,400,29 | 628,952,641 | 629,4022,3806 | 630,3301,3292

BATCH_RAW_INFO | 614,2119,1366 | 624,868,406 | 625,3638,3264 | 626,401,29 | 628,953,641 | 629,4023,3806 | 630,3302,3292

BATCH_RAW_INFO | 614,2120,1366 | 624,869,406 | 625,3639,3264 | 626,402,29 | 628,954,641 | 629,4024,3806 | 630,3303,3292

BATCH_RAW_INFO | 614,2121,1366 | 624,870,406 | 625,3640,3264 | 626,403,29 | 628,955,641 | 629,4025,3806 | 630,3304,3292

BATCH_RAW_INFO | 614,2122,1366 | 624,871,406 | 625,3641,3264 | 626,404,29 | 628,956,641 | 629,4026,3806 | 630,3305,3292

BATCH_RAW_INFO | 614,2123,1366 | 624,872,406 | 625,3642,3264 | 626,405,29 | 628,957,641 | 629,4027,3806 | 630,3306,3292

BATCH_RAW_INFO | 614,2124,1366 | 624,873,406 | 625,3643,3264 | 626,406,29 | 628,958,641 | 629,4028,3806 | 630,3307,3292

BATCH_RAW_INFO | 614,2125,1366 | 624,874,406 | 625,3644,3264 | 626,407,29 | 628,959,641 | 629,4029,3806 | 630,3308,3292

BATCH_RAW_INFO | 614,2126,1366 | 624,875,406 | 625,3645,3264 | 626,408,29 | 628,960,641 | 629,4030,3806 | 630,3309,3292

BATCH_RAW_INFO | 614,2127,1366 | 624,876,406 | 625,3646,3264 | 626,409,29 | 628,961,641 | 629,4031,3806 | 630,3310,3292

BATCH_RAW_INFO | 614,2128,1366 | 624,877,406 | 625,3647,3264 | 626,410,29 | 628,962,641 | 629,4032,3806 | 630,3311,3292

BATCH_RAW_INFO | 614,2129,1366 | 624,878,406 | 625,3648,3264 | 626,411,29 | 628,963,641 | 629,4033,3806 | 630,3312,3292

BATCH_RAW_INFO | 614,2130,1366 | 624,879,406 | 625,3649,3264 | 626,412,29 | 628,964,641 | 629,4034,3806 | 630,3313,3292

BATCH_RAW_INFO | 614,2131,1366 | 624,880,406 | 625,3650,3264 | 626,413,29 | 628,965,641 | 629,4035,3806 | 630,3314,3292

BATCH_RAW_INFO | 614,2132,1366 | 624,881,406 | 625,3651,3264 | 626,414,29 | 628,966,641 | 629,4036,3806 | 630,3315,3292

BATCH_RAW_INFO | 614,2133,1366 | 624,882,406 | 625,3652,3264 | 626,415,29 | 628,967,641 | 629,4037,3806 | 630,3316,3292

BATCH_RAW_INFO | 614,2134,1366 | 624,883,406 | 625,3653,3264 | 626,416,29 | 628,968,641 | 629,4038,3806 | 630,3317,3292

BATCH_RAW_INFO | 614,2135,1366 | 624,884,406 | 625,3654,3264 | 626,417,29 | 628,969,641 | 629,4039,3806 | 630,3318,3292

BATCH_RAW_INFO | 614,2136,1366 | 624,885,406 | 625,3655,3264 | 626,418,29 | 628,970,641 | 629,4040,3806 | 630,3319,3292

BATCH_RAW_INFO | 614,2137,1366 | 624,886,406 | 625,3656,3264 | 626,419,29 | 628,971,641 | 629,4041,3806 | 630,3320,3292

BATCH_RAW_INFO | 614,2138,1366 | 624,887,406 | 625,3657,3264 | 626,420,29 | 628,972,641 | 629,4042,3806 | 630,3321,3292

BATCH_RAW_INFO | 614,2139,1366 | 624,888,406 | 625,3658,3264 | 626,421,29 | 628,973,641 | 629,4043,3806 | 630,3322,3292

BATCH_RAW_INFO | 614,2140,1366 | 624,889,406 | 625,3659,3264 | 626,422,29 | 628,974,641 | 629,4044,3806 | 630,3323,3292

BATCH_RAW_INFO | 614,2141,1366 | 624,890,406 | 625,3660,3264 | 626,423,29 | 628,975,641 | 629,4045,3806 | 630,3324,3292

BATCH_RAW_INFO | 614,2142,1366 | 624,891,406 | 625,3661,3264 | 626,424,29 | 628,976,641 | 629,4046,3806 | 630,3325,3292

BATCH_RAW_INFO | 614,2143,1366 | 624,892,406 | 625,3662,3264 | 626,425,29 | 628,977,641 | 629,4047,3806 | 630,3326,3292

BATCH_RAW_INFO | 614,2144,1366 | 624,893,406 | 625,3663,3264 | 626,426,29 | 628,978,641 | 629,4048,3806 | 630,3327,3292

BATCH_RAW_INFO | 614,2145,1366 | 624,894,406 | 625,3664,3264 | 626,427,29 | 628,979,641 | 629,4049,3806 | 630,3328,3292

BATCH_RAW_INFO | 614,2146,1366 | 624,895,406 | 625,3665,3264 | 626,428,29 | 628,980,641 | 629,4050,3806 | 630,3329,3292

BATCH_RAW_INFO | 614,2147,1366 | 624,896,406 | 625,3666,3264 | 626,429,29 | 628,981,641 | 629,4051,3806 | 630,3330,3292

BATCH_RAW_INFO | 614,2148,1366 | 624,897,406 | 625,3667,3264 | 626,430,29 | 628,982,641 | 629,4052,3806 | 630,3331,3292

BATCH_RAW_INFO | 614,2149,1366 | 624,898,406 | 625,3668,3264 | 626,431,29 | 628,983,641 | 629,4053,3806 | 630,3332,3292

BATCH_RAW_INFO | 614,2150,1366 | 624,899,406 | 625,3669,3264 | 626,432,29 | 628,984,641 | 629,4054,3806 | 630,3333,3292

BATCH_RAW_INFO | 614,2151,1366 | 624,900,406 | 625,3670,3264 | 626,433,29 | 628,985,641 | 629,4055,3806 | 630,3334,3292

BATCH_RAW_INFO | 614,2152,1366 | 624,901,406 | 625,3671,3264 | 626,434,29 | 628,986,641 | 629,4056,3806 | 630,3335,3292

BATCH_RAW_INFO | 631,3410,3409

BATCH_RAW_INFO | 614,2153,1366 | 624,902,406 | 625,3672,3264 | 626,435,29 | 628,987,641 | 629,4057,3806 | 630,3336,3292 | 631,3411,3409

BATCH_RAW_INFO | 614,2154,1366 | 624,903,406 | 625,3673,3264 | 626,436,29 | 628,988,641 | 629,4058,3806 | 630,3337,3292 | 631,3412,3409

BATCH_RAW_INFO | 614,2155,1366 | 624,904,406 | 625,3674,3264 | 626,437,29 | 628,989,641 | 629,4059,3806 | 630,3338,3292 | 631,3413,3409

BATCH_RAW_INFO | 614,2156,1366 | 624,905,406 | 625,3675,3264 | 626,438,29 | 628,990,641 | 629,4060,3806 | 630,3339,3292 | 631,3414,3409

BATCH_RAW_INFO | 614,2157,1366 | 624,906,406 | 625,3676,3264 | 626,439,29 | 628,991,641 | 629,4061,3806 | 630,3340,3292 | 631,3415,3409

BATCH_RAW_INFO | 614,2158,1366 | 624,907,406 | 625,3677,3264 | 626,440,29 | 628,992,641 | 629,4062,3806 | 630,3341,3292 | 631,3416,3409

BATCH_RAW_INFO | 614,2159,1366 | 624,908,406 | 625,3678,3264 | 626,441,29 | 628,993,641 | 629,4063,3806 | 630,3342,3292 | 631,3417,3409

BATCH_RAW_INFO | 614,2160,1366 | 624,909,406 | 625,3679,3264 | 626,442,29 | 628,994,641 | 629,4064,3806 | 630,3343,3292 | 631,3418,3409

BATCH_RAW_INFO | 614,2161,1366 | 624,910,406 | 625,3680,3264 | 626,443,29 | 628,995,641 | 629,4065,3806 | 630,3344,3292 | 631,3419,3409

BATCH_RAW_INFO | 614,2162,1366 | 624,911,406 | 625,3681,3264 | 626,444,29 | 628,996,641 | 629,4066,3806 | 630,3345,3292 | 631,3420,3409

BATCH_RAW_INFO | 614,2163,1366 | 624,912,406 | 625,3682,3264 | 626,445,29 | 628,997,641 | 629,4067,3806 | 630,3346,3292 | 631,3421,3409

BATCH_RAW_INFO | 632,2842,2841

BATCH_RAW_INFO | 633,2369,2368

BATCH_RAW_INFO | 614,2164,1366 | 624,913,406 | 625,3683,3264 | 626,446,29 | 628,998,641 | 629,4068,3806 | 630,3347,3292 | 631,3422,3409 | 632,2843,2841 | 633,2370,2368

BATCH_RAW_INFO | 614,2165,1366 | 624,914,406 | 625,3684,3264 | 626,447,29 | 628,999,641 | 629,4069,3806 | 630,3348,3292 | 631,3423,3409 | 632,2844,2841 | 633,2371,2368

BATCH_RAW_INFO | 634,3725,3724

BATCH_RAW_INFO | 614,2166,1366 | 624,915,406 | 625,3685,3264 | 626,448,29 | 628,1000,641 | 629,4070,3806 | 630,3349,3292 | 631,3424,3409 | 632,2845,2841 | 633,2372,2368 | 634,3726,3724

BATCH_RAW_INFO | 614,2167,1366 | 624,916,406 | 625,3686,3264 | 626,449,29 | 628,1001,641 | 629,4071,3806 | 630,3350,3292 | 631,3425,3409 | 632,2846,2841 | 633,2373,2368 | 634,3727,3724

BATCH_RAW_INFO | 614,2168,1366 | 624,917,406 | 625,3687,3264 | 626,450,29 | 628,1002,641 | 629,4072,3806 | 630,3351,3292 | 631,3426,3409 | 632,2847,2841 | 633,2374,2368 | 634,3728,3724

BATCH_RAW_INFO | 635,3795,3794

BATCH_RAW_INFO | 636,3718,3717

BATCH_RAW_INFO | 637,604,603

BATCH_RAW_INFO | 614,2169,1366 | 624,918,406 | 625,3688,3264 | 626,451,29 | 628,1003,641 | 629,4073,3806 | 630,3352,3292 | 631,3427,3409 | 632,2848,2841 | 633,2375,2368 | 634,3729,3724 | 635,3796,3794 | 636,3719,3717 | 637,605,603

BATCH_RAW_INFO | 614,2170,1366 | 624,919,406 | 625,3689,3264 | 626,452,29 | 628,1004,641 | 629,4074,3806 | 630,3353,3292 | 631,3428,3409 | 632,2849,2841 | 633,2376,2368 | 634,3730,3724 | 635,3797,3794 | 636,3720,3717 | 637,606,603

BATCH_RAW_INFO | 614,2171,1366 | 624,920,406 | 625,3690,3264 | 626,453,29 | 628,1005,641 | 629,4075,3806 | 630,3354,3292 | 631,3429,3409 | 632,2850,2841 | 633,2377,2368 | 634,3731,3724 | 635,3798,3794 | 636,3721,3717 | 637,607,603

BATCH_RAW_INFO | 614,2172,1366 | 624,921,406 | 625,3691,3264 | 626,454,29 | 628,1006,641 | 629,4076,3806 | 630,3355,3292 | 631,3430,3409 | 632,2851,2841 | 633,2378,2368 | 634,3732,3724 | 635,3799,3794 | 636,3722,3717 | 637,608,603

BATCH_RAW_INFO | 614,2173,1366 | 624,922,406 | 625,3692,3264 | 626,455,29 | 628,1007,641 | 629,4077,3806 | 630,3356,3292 | 631,3431,3409 | 632,2852,2841 | 633,2379,2368 | 634,3733,3724 | 635,3800,3794 | 636,3723,3717 | 637,609,603

BATCH_RAW_INFO | 614,2174,1366 | 624,923,406 | 625,3693,3264 | 626,456,29 | 628,1008,641 | 629,4078,3806 | 630,3357,3292 | 631,3432,3409 | 632,2853,2841 | 633,2380,2368 | 634,3734,3724 | 635,3801,3794 | 636,3724,3717 | 637,610,603

BATCH_RAW_INFO | 614,2175,1366 | 624,924,406 | 625,3694,3264 | 626,457,29 | 628,1009,641 | 629,4079,3806 | 630,3358,3292 | 631,3433,3409 | 632,2854,2841 | 633,2381,2368 | 634,3735,3724 | 635,3802,3794 | 636,3725,3717 | 637,611,603

BATCH_RAW_INFO | 614,2176,1366 | 624,925,406 | 625,3695,3264 | 626,458,29 | 628,1010,641 | 629,4080,3806 | 630,3359,3292 | 631,3434,3409 | 632,2855,2841 | 633,2382,2368 | 634,3736,3724 | 635,3803,3794 | 636,3726,3717 | 637,612,603

BATCH_RAW_INFO | 614,2177,1366 | 624,926,406 | 625,3696,3264 | 626,459,29 | 628,1011,641 | 629,4081,3806 | 630,3360,3292 | 631,3435,3409 | 632,2856,2841 | 633,2383,2368 | 634,3737,3724 | 635,3804,3794 | 636,3727,3717 | 637,613,603

BATCH_RAW_INFO | 614,2178,1366 | 624,927,406 | 625,3697,3264 | 626,460,29 | 628,1012,641 | 629,4082,3806 | 630,3361,3292 | 631,3436,3409 | 632,2857,2841 | 633,2384,2368 | 634,3738,3724 | 635,3805,3794 | 636,3728,3717 | 637,614,603

BATCH_RAW_INFO | 614,2179,1366 | 624,928,406 | 625,3698,3264 | 626,461,29 | 628,1013,641 | 629,4083,3806 | 630,3362,3292 | 631,3437,3409 | 632,2858,2841 | 633,2385,2368 | 634,3739,3724 | 635,3806,3794 | 636,3729,3717 | 637,615,603

BATCH_RAW_INFO | 614,2180,1366 | 624,929,406 | 625,3699,3264 | 626,462,29 | 628,1014,641 | 629,4084,3806 | 630,3363,3292 | 631,3438,3409 | 632,2859,2841 | 633,2386,2368 | 634,3740,3724 | 635,3807,3794 | 636,3730,3717 | 637,616,603

BATCH_RAW_INFO | 614,2181,1366 | 624,930,406 | 625,3700,3264 | 626,463,29 | 628,1015,641 | 629,4085,3806 | 630,3364,3292 | 631,3439,3409 | 632,2860,2841 | 633,2387,2368 | 634,3741,3724 | 635,3808,3794 | 636,3731,3717 | 637,617,603

BATCH_RAW_INFO | 614,2182,1366 | 624,931,406 | 625,3701,3264 | 626,464,29 | 628,1016,641 | 629,4086,3806 | 630,3365,3292 | 631,3440,3409 | 632,2861,2841 | 633,2388,2368 | 634,3742,3724 | 635,3809,3794 | 636,3732,3717 | 637,618,603

BATCH_RAW_INFO | 614,2183,1366 | 624,932,406 | 625,3702,3264 | 626,465,29 | 628,1017,641 | 629,4087,3806 | 630,3366,3292 | 631,3441,3409 | 632,2862,2841 | 633,2389,2368 | 634,3743,3724 | 635,3810,3794 | 636,3733,3717 | 637,619,603

BATCH_RAW_INFO | 614,2184,1366 | 624,933,406 | 625,3703,3264 | 626,466,29 | 628,1018,641 | 629,4088,3806 | 630,3367,3292 | 631,3442,3409 | 632,2863,2841 | 633,2390,2368 | 634,3744,3724 | 635,3811,3794 | 636,3734,3717 | 637,620,603

BATCH_RAW_INFO | 614,2185,1366 | 624,934,406 | 625,3704,3264 | 626,467,29 | 628,1019,641 | 629,4089,3806 | 630,3368,3292 | 631,3443,3409 | 632,2864,2841 | 633,2391,2368 | 634,3745,3724 | 635,3812,3794 | 636,3735,3717 | 637,621,603

BATCH_RAW_INFO | 614,2186,1366 | 624,935,406 | 625,3705,3264 | 626,468,29 | 628,1020,641 | 629,4090,3806 | 630,3369,3292 | 631,3444,3409 | 632,2865,2841 | 633,2392,2368 | 634,3746,3724 | 635,3813,3794 | 636,3736,3717 | 637,622,603

BATCH_RAW_INFO | 614,2187,1366 | 624,936,406 | 625,3706,3264 | 626,469,29 | 628,1021,641 | 629,4091,3806 | 630,3370,3292 | 631,3445,3409 | 632,2866,2841 | 633,2393,2368 | 634,3747,3724 | 635,3814,3794 | 636,3737,3717 | 637,623,603

BATCH_RAW_INFO | 614,2188,1366 | 624,937,406 | 625,3707,3264 | 626,470,29 | 628,1022,641 | 629,4092,3806 | 630,3371,3292 | 631,3446,3409 | 632,2867,2841 | 633,2394,2368 | 634,3748,3724 | 635,3815,3794 | 636,3738,3717 | 637,624,603

BATCH_RAW_INFO | 614,2189,1366 | 624,938,406 | 625,3708,3264 | 626,471,29 | 628,1023,641 | 629,4093,3806 | 630,3372,3292 | 631,3447,3409 | 632,2868,2841 | 633,2395,2368 | 634,3749,3724 | 635,3816,3794 | 636,3739,3717 | 637,625,603

BATCH_RAW_INFO | 614,2190,1366 | 624,939,406 | 625,3709,3264 | 626,472,29 | 628,1024,641 | 629,4094,3806 | 630,3373,3292 | 631,3448,3409 | 632,2869,2841 | 633,2396,2368 | 634,3750,3724 | 635,3817,3794 | 636,3740,3717 | 637,626,603

BATCH_RAW_INFO | 614,2191,1366 | 624,940,406 | 625,3710,3264 | 626,473,29 | 628,1025,641 | 629,4095,3806 | 630,3374,3292 | 631,3449,3409 | 632,2870,2841 | 633,2397,2368 | 634,3751,3724 | 635,3818,3794 | 636,3741,3717 | 637,627,603

BATCH_RAW_INFO | 614,2192,1366 | 624,941,406 | 625,3711,3264 | 626,474,29 | 628,1026,641 | 630,3375,3292 | 631,3450,3409 | 632,2871,2841 | 633,2398,2368 | 634,3752,3724 | 635,3819,3794 | 636,3742,3717 | 637,628,603

BATCH_RAW_INFO | 614,2193,1366 | 624,942,406 | 625,3712,3264 | 626,475,29 | 628,1027,641 | 630,3376,3292 | 631,3451,3409 | 632,2872,2841 | 633,2399,2368 | 634,3753,3724 | 635,3820,3794 | 636,3743,3717 | 637,629,603

BATCH_RAW_INFO | 614,2194,1366 | 624,943,406 | 625,3713,3264 | 626,476,29 | 628,1028,641 | 630,3377,3292 | 631,3452,3409 | 632,2873,2841 | 633,2400,2368 | 634,3754,3724 | 635,3821,3794 | 636,3744,3717 | 637,630,603

BATCH_RAW_INFO | 614,2195,1366 | 624,944,406 | 625,3714,3264 | 626,477,29 | 628,1029,641 | 630,3378,3292 | 631,3453,3409 | 632,2874,2841 | 633,2401,2368 | 634,3755,3724 | 635,3822,3794 | 636,3745,3717 | 637,631,603

BATCH_RAW_INFO | 614,2196,1366 | 624,945,406 | 625,3715,3264 | 626,478,29 | 628,1030,641 | 630,3379,3292 | 631,3454,3409 | 632,2875,2841 | 633,2402,2368 | 634,3756,3724 | 635,3823,3794 | 636,3746,3717 | 637,632,603

BATCH_RAW_INFO | 638,21,20

BATCH_RAW_INFO | 614,2197,1366 | 624,946,406 | 625,3716,3264 | 626,479,29 | 628,1031,641 | 630,3380,3292 | 631,3455,3409 | 632,2876,2841 | 633,2403,2368 | 634,3757,3724 | 635,3824,3794 | 636,3747,3717 | 637,633,603 | 638,22,20

BATCH_RAW_INFO | 614,2198,1366 | 624,947,406 | 625,3717,3264 | 626,480,29 | 628,1032,641 | 630,3381,3292 | 631,3456,3409 | 632,2877,2841 | 633,2404,2368 | 634,3758,3724 | 635,3825,3794 | 636,3748,3717 | 637,634,603 | 638,23,20

BATCH_RAW_INFO | 614,2199,1366 | 624,948,406 | 625,3718,3264 | 626,481,29 | 628,1033,641 | 630,3382,3292 | 631,3457,3409 | 632,2878,2841 | 633,2405,2368 | 634,3759,3724 | 635,3826,3794 | 636,3749,3717 | 637,635,603 | 638,24,20

BATCH_RAW_INFO | 614,2200,1366 | 624,949,406 | 625,3719,3264 | 626,482,29 | 628,1034,641 | 630,3383,3292 | 631,3458,3409 | 632,2879,2841 | 633,2406,2368 | 634,3760,3724 | 635,3827,3794 | 636,3750,3717 | 637,636,603 | 638,25,20

BATCH_RAW_INFO | 614,2201,1366 | 624,950,406 | 625,3720,3264 | 626,483,29 | 628,1035,641 | 630,3384,3292 | 631,3459,3409 | 632,2880,2841 | 633,2407,2368 | 634,3761,3724 | 635,3828,3794 | 636,3751,3717 | 637,637,603 | 638,26,20

BATCH_RAW_INFO | 614,2202,1366 | 624,951,406 | 625,3721,3264 | 626,484,29 | 628,1036,641 | 630,3385,3292 | 631,3460,3409 | 632,2881,2841 | 633,2408,2368 | 634,3762,3724 | 635,3829,3794 | 636,3752,3717 | 637,638,603 | 638,27,20

BATCH_RAW_INFO | 614,2203,1366 | 624,952,406 | 625,3722,3264 | 626,485,29 | 628,1037,641 | 630,3386,3292 | 631,3461,3409 | 632,2882,2841 | 633,2409,2368 | 634,3763,3724 | 635,3830,3794 | 636,3753,3717 | 637,639,603 | 638,28,20

BATCH_RAW_INFO | 614,2204,1366 | 624,953,406 | 625,3723,3264 | 626,486,29 | 628,1038,641 | 630,3387,3292 | 631,3462,3409 | 632,2883,2841 | 633,2410,2368 | 634,3764,3724 | 635,3831,3794 | 636,3754,3717 | 637,640,603 | 638,29,20

BATCH_RAW_INFO | 614,2205,1366 | 624,954,406 | 625,3724,3264 | 626,487,29 | 628,1039,641 | 630,3388,3292 | 631,3463,3409 | 632,2884,2841 | 633,2411,2368 | 634,3765,3724 | 635,3832,3794 | 636,3755,3717 | 637,641,603 | 638,30,20

BATCH_RAW_INFO | 614,2206,1366 | 624,955,406 | 625,3725,3264 | 626,488,29 | 628,1040,641 | 630,3389,3292 | 631,3464,3409 | 632,2885,2841 | 633,2412,2368 | 634,3766,3724 | 635,3833,3794 | 636,3756,3717 | 637,642,603 | 638,31,20

BATCH_RAW_INFO | 614,2207,1366 | 624,956,406 | 625,3726,3264 | 626,489,29 | 628,1041,641 | 630,3390,3292 | 631,3465,3409 | 632,2886,2841 | 633,2413,2368 | 634,3767,3724 | 635,3834,3794 | 636,3757,3717 | 637,643,603 | 638,32,20

BATCH_RAW_INFO | 614,2208,1366 | 624,957,406 | 625,3727,3264 | 626,490,29 | 628,1042,641 | 630,3391,3292 | 631,3466,3409 | 632,2887,2841 | 633,2414,2368 | 634,3768,3724 | 635,3835,3794 | 636,3758,3717 | 637,644,603 | 638,33,20

BATCH_RAW_INFO | 614,2209,1366 | 624,958,406 | 625,3728,3264 | 626,491,29 | 628,1043,641 | 630,3392,3292 | 631,3467,3409 | 632,2888,2841 | 633,2415,2368 | 634,3769,3724 | 635,3836,3794 | 636,3759,3717 | 637,645,603 | 638,34,20

BATCH_RAW_INFO | 614,2210,1366 | 624,959,406 | 625,3729,3264 | 626,492,29 | 628,1044,641 | 630,3393,3292 | 631,3468,3409 | 632,2889,2841 | 633,2416,2368 | 634,3770,3724 | 635,3837,3794 | 636,3760,3717 | 637,646,603 | 638,35,20

BATCH_RAW_INFO | 614,2211,1366 | 624,960,406 | 625,3730,3264 | 626,493,29 | 628,1045,641 | 630,3394,3292 | 631,3469,3409 | 632,2890,2841 | 633,2417,2368 | 634,3771,3724 | 635,3838,3794 | 636,3761,3717 | 637,647,603 | 638,36,20

BATCH_RAW_INFO | 614,2212,1366 | 624,961,406 | 625,3731,3264 | 626,494,29 | 628,1046,641 | 630,3395,3292 | 631,3470,3409 | 632,2891,2841 | 633,2418,2368 | 634,3772,3724 | 635,3839,3794 | 636,3762,3717 | 637,648,603 | 638,37,20

BATCH_RAW_INFO | 614,2213,1366 | 624,962,406 | 625,3732,3264 | 626,495,29 | 628,1047,641 | 630,3396,3292 | 631,3471,3409 | 632,2892,2841 | 633,2419,2368 | 634,3773,3724 | 635,3840,3794 | 636,3763,3717 | 637,649,603 | 638,38,20

BATCH_RAW_INFO | 614,2214,1366 | 624,963,406 | 625,3733,3264 | 626,496,29 | 628,1048,641 | 630,3397,3292 | 631,3472,3409 | 632,2893,2841 | 633,2420,2368 | 634,3774,3724 | 635,3841,3794 | 636,3764,3717 | 637,650,603 | 638,39,20

BATCH_RAW_INFO | 639,3840,3839

BATCH_RAW_INFO | 614,2215,1366 | 624,964,406 | 625,3734,3264 | 626,497,29 | 628,1049,641 | 630,3398,3292 | 631,3473,3409 | 632,2894,2841 | 633,2421,2368 | 634,3775,3724 | 635,3842,3794 | 636,3765,3717 | 637,651,603 | 638,40,20 | 639,3841,3839

BATCH_RAW_INFO | 614,2216,1366 | 624,965,406 | 625,3735,3264 | 626,498,29 | 628,1050,641 | 630,3399,3292 | 631,3474,3409 | 632,2895,2841 | 633,2422,2368 | 634,3776,3724 | 635,3843,3794 | 636,3766,3717 | 637,652,603 | 638,41,20 | 639,3842,3839

BATCH_RAW_INFO | 614,2217,1366 | 624,966,406 | 625,3736,3264 | 626,499,29 | 628,1051,641 | 630,3400,3292 | 631,3475,3409 | 632,2896,2841 | 633,2423,2368 | 634,3777,3724 | 635,3844,3794 | 636,3767,3717 | 637,653,603 | 638,42,20 | 639,3843,3839

BATCH_RAW_INFO | 614,2218,1366 | 624,967,406 | 625,3737,3264 | 626,500,29 | 628,1052,641 | 630,3401,3292 | 631,3476,3409 | 632,2897,2841 | 633,2424,2368 | 634,3778,3724 | 635,3845,3794 | 636,3768,3717 | 637,654,603 | 638,43,20 | 639,3844,3839

BATCH_RAW_INFO | 614,2219,1366 | 624,968,406 | 625,3738,3264 | 626,501,29 | 628,1053,641 | 630,3402,3292 | 631,3477,3409 | 632,2898,2841 | 633,2425,2368 | 634,3779,3724 | 635,3846,3794 | 636,3769,3717 | 637,655,603 | 638,44,20 | 639,3845,3839

BATCH_RAW_INFO | 614,2220,1366 | 624,969,406 | 625,3739,3264 | 626,502,29 | 628,1054,641 | 630,3403,3292 | 631,3478,3409 | 632,2899,2841 | 633,2426,2368 | 634,3780,3724 | 635,3847,3794 | 636,3770,3717 | 637,656,603 | 638,45,20 | 639,3846,3839

BATCH_RAW_INFO | 614,2221,1366 | 624,970,406 | 625,3740,3264 | 626,503,29 | 628,1055,641 | 630,3404,3292 | 631,3479,3409 | 632,2900,2841 | 633,2427,2368 | 634,3781,3724 | 635,3848,3794 | 636,3771,3717 | 637,657,603 | 638,46,20 | 639,3847,3839

BATCH_RAW_INFO | 614,2222,1366 | 624,971,406 | 625,3741,3264 | 626,504,29 | 628,1056,641 | 630,3405,3292 | 631,3480,3409 | 632,2901,2841 | 633,2428,2368 | 634,3782,3724 | 635,3849,3794 | 636,3772,3717 | 637,658,603 | 638,47,20 | 639,3848,3839

BATCH_RAW_INFO | 614,2223,1366 | 624,972,406 | 625,3742,3264 | 626,505,29 | 628,1057,641 | 630,3406,3292 | 631,3481,3409 | 632,2902,2841 | 633,2429,2368 | 634,3783,3724 | 635,3850,3794 | 636,3773,3717 | 637,659,603 | 638,48,20 | 639,3849,3839

BATCH_RAW_INFO | 614,2224,1366 | 624,973,406 | 625,3743,3264 | 626,506,29 | 628,1058,641 | 630,3407,3292 | 631,3482,3409 | 632,2903,2841 | 633,2430,2368 | 634,3784,3724 | 635,3851,3794 | 636,3774,3717 | 637,660,603 | 638,49,20 | 639,3850,3839

BATCH_RAW_INFO | 614,2225,1366 | 624,974,406 | 625,3744,3264 | 626,507,29 | 628,1059,641 | 630,3408,3292 | 631,3483,3409 | 632,2904,2841 | 633,2431,2368 | 634,3785,3724 | 635,3852,3794 | 636,3775,3717 | 637,661,603 | 638,50,20 | 639,3851,3839

BATCH_RAW_INFO | 614,2226,1366 | 624,975,406 | 625,3745,3264 | 626,508,29 | 628,1060,641 | 630,3409,3292 | 631,3484,3409 | 632,2905,2841 | 633,2432,2368 | 634,3786,3724 | 635,3853,3794 | 636,3776,3717 | 637,662,603 | 638,51,20 | 639,3852,3839

BATCH_RAW_INFO | 614,2227,1366 | 624,976,406 | 625,3746,3264 | 626,509,29 | 628,1061,641 | 630,3410,3292 | 631,3485,3409 | 632,2906,2841 | 633,2433,2368 | 634,3787,3724 | 635,3854,3794 | 636,3777,3717 | 637,663,603 | 638,52,20 | 639,3853,3839

BATCH_RAW_INFO | 614,2228,1366 | 624,977,406 | 625,3747,3264 | 626,510,29 | 628,1062,641 | 630,3411,3292 | 631,3486,3409 | 632,2907,2841 | 633,2434,2368 | 634,3788,3724 | 635,3855,3794 | 636,3778,3717 | 637,664,603 | 638,53,20 | 639,3854,3839

BATCH_RAW_INFO | 614,2229,1366 | 624,978,406 | 625,3748,3264 | 626,511,29 | 628,1063,641 | 630,3412,3292 | 631,3487,3409 | 632,2908,2841 | 633,2435,2368 | 634,3789,3724 | 635,3856,3794 | 636,3779,3717 | 637,665,603 | 638,54,20 | 639,3855,3839

BATCH_RAW_INFO | 614,2230,1366 | 624,979,406 | 625,3749,3264 | 626,512,29 | 628,1064,641 | 630,3413,3292 | 631,3488,3409 | 632,2909,2841 | 633,2436,2368 | 634,3790,3724 | 635,3857,3794 | 636,3780,3717 | 637,666,603 | 638,55,20 | 639,3856,3839

BATCH_RAW_INFO | 614,2231,1366 | 624,980,406 | 625,3750,3264 | 626,513,29 | 628,1065,641 | 630,3414,3292 | 631,3489,3409 | 632,2910,2841 | 633,2437,2368 | 634,3791,3724 | 635,3858,3794 | 636,3781,3717 | 637,667,603 | 638,56,20 | 639,3857,3839

BATCH_RAW_INFO | 614,2232,1366 | 624,981,406 | 625,3751,3264 | 626,514,29 | 628,1066,641 | 630,3415,3292 | 631,3490,3409 | 632,2911,2841 | 633,2438,2368 | 634,3792,3724 | 635,3859,3794 | 636,3782,3717 | 637,668,603 | 638,57,20 | 639,3858,3839

BATCH_RAW_INFO | 614,2233,1366 | 624,982,406 | 625,3752,3264 | 626,515,29 | 628,1067,641 | 630,3416,3292 | 631,3491,3409 | 632,2912,2841 | 633,2439,2368 | 634,3793,3724 | 635,3860,3794 | 636,3783,3717 | 637,669,603 | 638,58,20 | 639,3859,3839

BATCH_RAW_INFO | 614,2234,1366 | 624,983,406 | 625,3753,3264 | 626,516,29 | 628,1068,641 | 630,3417,3292 | 631,3492,3409 | 632,2913,2841 | 633,2440,2368 | 634,3794,3724 | 635,3861,3794 | 636,3784,3717 | 637,670,603 | 638,59,20 | 639,3860,3839

BATCH_RAW_INFO | 614,2235,1366 | 624,984,406 | 625,3754,3264 | 626,517,29 | 628,1069,641 | 630,3418,3292 | 631,3493,3409 | 632,2914,2841 | 633,2441,2368 | 634,3795,3724 | 635,3862,3794 | 636,3785,3717 | 637,671,603 | 638,60,20 | 639,3861,3839

BATCH_RAW_INFO | 614,2236,1366 | 624,985,406 | 625,3755,3264 | 626,518,29 | 628,1070,641 | 630,3419,3292 | 631,3494,3409 | 632,2915,2841 | 633,2442,2368 | 634,3796,3724 | 635,3863,3794 | 636,3786,3717 | 637,672,603 | 638,61,20 | 639,3862,3839

BATCH_RAW_INFO | 614,2237,1366 | 624,986,406 | 625,3756,3264 | 626,519,29 | 628,1071,641 | 630,3420,3292 | 631,3495,3409 | 632,2916,2841 | 633,2443,2368 | 634,3797,3724 | 635,3864,3794 | 636,3787,3717 | 637,673,603 | 638,62,20 | 639,3863,3839

BATCH_RAW_INFO | 614,2238,1366 | 624,987,406 | 625,3757,3264 | 626,520,29 | 628,1072,641 | 630,3421,3292 | 631,3496,3409 | 632,2917,2841 | 633,2444,2368 | 634,3798,3724 | 635,3865,3794 | 636,3788,3717 | 637,674,603 | 638,63,20 | 639,3864,3839

BATCH_RAW_INFO | 614,2239,1366 | 624,988,406 | 625,3758,3264 | 626,521,29 | 628,1073,641 | 630,3422,3292 | 631,3497,3409 | 632,2918,2841 | 633,2445,2368 | 634,3799,3724 | 635,3866,3794 | 636,3789,3717 | 637,675,603 | 638,64,20 | 639,3865,3839

BATCH_RAW_INFO | 614,2240,1366 | 624,989,406 | 625,3759,3264 | 626,522,29 | 628,1074,641 | 630,3423,3292 | 631,3498,3409 | 632,2919,2841 | 633,2446,2368 | 634,3800,3724 | 635,3867,3794 | 636,3790,3717 | 637,676,603 | 638,65,20 | 639,3866,3839

BATCH_RAW_INFO | 614,2241,1366 | 624,990,406 | 625,3760,3264 | 626,523,29 | 628,1075,641 | 630,3424,3292 | 631,3499,3409 | 632,2920,2841 | 633,2447,2368 | 634,3801,3724 | 635,3868,3794 | 636,3791,3717 | 637,677,603 | 638,66,20 | 639,3867,3839

BATCH_RAW_INFO | 614,2242,1366 | 624,991,406 | 625,3761,3264 | 626,524,29 | 628,1076,641 | 630,3425,3292 | 631,3500,3409 | 632,2921,2841 | 633,2448,2368 | 634,3802,3724 | 635,3869,3794 | 636,3792,3717 | 637,678,603 | 638,67,20 | 639,3868,3839

BATCH_RAW_INFO | 614,2243,1366 | 624,992,406 | 625,3762,3264 | 626,525,29 | 628,1077,641 | 630,3426,3292 | 631,3501,3409 | 632,2922,2841 | 633,2449,2368 | 634,3803,3724 | 635,3870,3794 | 636,3793,3717 | 637,679,603 | 638,68,20 | 639,3869,3839

BATCH_RAW_INFO | 614,2244,1366 | 624,993,406 | 625,3763,3264 | 626,526,29 | 628,1078,641 | 630,3427,3292 | 631,3502,3409 | 632,2923,2841 | 633,2450,2368 | 634,3804,3724 | 635,3871,3794 | 636,3794,3717 | 637,680,603 | 638,69,20 | 639,3870,3839

BATCH_RAW_INFO | 614,2245,1366 | 624,994,406 | 625,3764,3264 | 626,527,29 | 628,1079,641 | 630,3428,3292 | 631,3503,3409 | 632,2924,2841 | 633,2451,2368 | 634,3805,3724 | 635,3872,3794 | 636,3795,3717 | 637,681,603 | 638,70,20 | 639,3871,3839

BATCH_RAW_INFO | 614,2246,1366 | 624,995,406 | 625,3765,3264 | 626,528,29 | 628,1080,641 | 630,3429,3292 | 631,3504,3409 | 632,2925,2841 | 633,2452,2368 | 634,3806,3724 | 635,3873,3794 | 636,3796,3717 | 637,682,603 | 638,71,20 | 639,3872,3839

BATCH_RAW_INFO | 614,2247,1366 | 624,996,406 | 625,3766,3264 | 626,529,29 | 628,1081,641 | 630,3430,3292 | 631,3505,3409 | 632,2926,2841 | 633,2453,2368 | 634,3807,3724 | 635,3874,3794 | 636,3797,3717 | 637,683,603 | 638,72,20 | 639,3873,3839

BATCH_RAW_INFO | 614,2248,1366 | 624,997,406 | 625,3767,3264 | 626,530,29 | 628,1082,641 | 630,3431,3292 | 631,3506,3409 | 632,2927,2841 | 633,2454,2368 | 634,3808,3724 | 635,3875,3794 | 636,3798,3717 | 637,684,603 | 638,73,20 | 639,3874,3839

BATCH_RAW_INFO | 614,2249,1366 | 624,998,406 | 625,3768,3264 | 626,531,29 | 628,1083,641 | 630,3432,3292 | 631,3507,3409 | 632,2928,2841 | 633,2455,2368 | 634,3809,3724 | 635,3876,3794 | 636,3799,3717 | 637,685,603 | 638,74,20 | 639,3875,3839

BATCH_RAW_INFO | 614,2250,1366 | 624,999,406 | 625,3769,3264 | 626,532,29 | 628,1084,641 | 630,3433,3292 | 631,3508,3409 | 632,2929,2841 | 633,2456,2368 | 634,3810,3724 | 635,3877,3794 | 636,3800,3717 | 637,686,603 | 638,75,20 | 639,3876,3839

BATCH_RAW_INFO | 614,2251,1366 | 624,1000,406 | 625,3770,3264 | 626,533,29 | 628,1085,641 | 630,3434,3292 | 631,3509,3409 | 632,2930,2841 | 633,2457,2368 | 634,3811,3724 | 635,3878,3794 | 636,3801,3717 | 637,687,603 | 638,76,20 | 639,3877,3839

BATCH_RAW_INFO | 614,2252,1366 | 624,1001,406 | 625,3771,3264 | 626,534,29 | 628,1086,641 | 630,3435,3292 | 631,3510,3409 | 632,2931,2841 | 633,2458,2368 | 634,3812,3724 | 635,3879,3794 | 636,3802,3717 | 637,688,603 | 638,77,20 | 639,3878,3839

BATCH_RAW_INFO | 614,2253,1366 | 624,1002,406 | 625,3772,3264 | 626,535,29 | 628,1087,641 | 630,3436,3292 | 631,3511,3409 | 632,2932,2841 | 633,2459,2368 | 634,3813,3724 | 635,3880,3794 | 636,3803,3717 | 637,689,603 | 638,78,20 | 639,3879,3839

BATCH_RAW_INFO | 614,2254,1366 | 624,1003,406 | 625,3773,3264 | 626,536,29 | 628,1088,641 | 630,3437,3292 | 631,3512,3409 | 632,2933,2841 | 633,2460,2368 | 634,3814,3724 | 635,3881,3794 | 636,3804,3717 | 637,690,603 | 638,79,20 | 639,3880,3839

BATCH_RAW_INFO | 614,2255,1366 | 624,1004,406 | 625,3774,3264 | 626,537,29 | 628,1089,641 | 630,3438,3292 | 631,3513,3409 | 632,2934,2841 | 633,2461,2368 | 634,3815,3724 | 635,3882,3794 | 636,3805,3717 | 637,691,603 | 638,80,20 | 639,3881,3839

BATCH_RAW_INFO | 614,2256,1366 | 624,1005,406 | 625,3775,3264 | 626,538,29 | 628,1090,641 | 630,3439,3292 | 631,3514,3409 | 632,2935,2841 | 633,2462,2368 | 634,3816,3724 | 635,3883,3794 | 636,3806,3717 | 637,692,603 | 638,81,20 | 639,3882,3839

BATCH_RAW_INFO | 614,2257,1366 | 624,1006,406 | 625,3776,3264 | 626,539,29 | 628,1091,641 | 630,3440,3292 | 631,3515,3409 | 632,2936,2841 | 633,2463,2368 | 634,3817,3724 | 635,3884,3794 | 636,3807,3717 | 637,693,603 | 638,82,20 | 639,3883,3839

BATCH_RAW_INFO | 614,2258,1366 | 624,1007,406 | 625,3777,3264 | 626,540,29 | 628,1092,641 | 630,3441,3292 | 631,3516,3409 | 632,2937,2841 | 633,2464,2368 | 634,3818,3724 | 635,3885,3794 | 636,3808,3717 | 637,694,603 | 638,83,20 | 639,3884,3839

BATCH_RAW_INFO | 614,2259,1366 | 624,1008,406 | 625,3778,3264 | 626,541,29 | 628,1093,641 | 630,3442,3292 | 631,3517,3409 | 632,2938,2841 | 633,2465,2368 | 634,3819,3724 | 635,3886,3794 | 636,3809,3717 | 637,695,603 | 638,84,20 | 639,3885,3839

BATCH_RAW_INFO | 614,2260,1366 | 624,1009,406 | 625,3779,3264 | 626,542,29 | 628,1094,641 | 630,3443,3292 | 631,3518,3409 | 632,2939,2841 | 633,2466,2368 | 634,3820,3724 | 635,3887,3794 | 636,3810,3717 | 637,696,603 | 638,85,20 | 639,3886,3839

BATCH_RAW_INFO | 614,2261,1366 | 624,1010,406 | 625,3780,3264 | 626,543,29 | 628,1095,641 | 630,3444,3292 | 631,3519,3409 | 632,2940,2841 | 633,2467,2368 | 634,3821,3724 | 635,3888,3794 | 636,3811,3717 | 637,697,603 | 638,86,20 | 639,3887,3839

BATCH_RAW_INFO | 614,2262,1366 | 624,1011,406 | 625,3781,3264 | 626,544,29 | 628,1096,641 | 630,3445,3292 | 631,3520,3409 | 632,2941,2841 | 633,2468,2368 | 634,3822,3724 | 635,3889,3794 | 636,3812,3717 | 637,698,603 | 638,87,20 | 639,3888,3839

BATCH_RAW_INFO | 614,2263,1366 | 624,1012,406 | 625,3782,3264 | 626,545,29 | 628,1097,641 | 630,3446,3292 | 631,3521,3409 | 632,2942,2841 | 633,2469,2368 | 634,3823,3724 | 635,3890,3794 | 636,3813,3717 | 637,699,603 | 638,88,20 | 639,3889,3839

BATCH_RAW_INFO | 614,2264,1366 | 624,1013,406 | 625,3783,3264 | 626,546,29 | 628,1098,641 | 630,3447,3292 | 631,3522,3409 | 632,2943,2841 | 633,2470,2368 | 634,3824,3724 | 635,3891,3794 | 636,3814,3717 | 637,700,603 | 638,89,20 | 639,3890,3839

BATCH_RAW_INFO | 614,2265,1366 | 624,1014,406 | 625,3784,3264 | 626,547,29 | 628,1099,641 | 630,3448,3292 | 631,3523,3409 | 632,2944,2841 | 633,2471,2368 | 634,3825,3724 | 635,3892,3794 | 636,3815,3717 | 637,701,603 | 638,90,20 | 639,3891,3839

BATCH_RAW_INFO | 614,2266,1366 | 624,1015,406 | 625,3785,3264 | 626,548,29 | 628,1100,641 | 630,3449,3292 | 631,3524,3409 | 632,2945,2841 | 633,2472,2368 | 634,3826,3724 | 635,3893,3794 | 636,3816,3717 | 637,702,603 | 638,91,20 | 639,3892,3839

BATCH_RAW_INFO | 614,2267,1366 | 624,1016,406 | 625,3786,3264 | 626,549,29 | 628,1101,641 | 630,3450,3292 | 631,3525,3409 | 632,2946,2841 | 633,2473,2368 | 634,3827,3724 | 635,3894,3794 | 636,3817,3717 | 637,703,603 | 638,92,20 | 639,3893,3839

BATCH_RAW_INFO | 614,2268,1366 | 624,1017,406 | 625,3787,3264 | 626,550,29 | 628,1102,641 | 630,3451,3292 | 631,3526,3409 | 632,2947,2841 | 633,2474,2368 | 634,3828,3724 | 635,3895,3794 | 636,3818,3717 | 637,704,603 | 638,93,20 | 639,3894,3839

BATCH_RAW_INFO | 614,2269,1366 | 624,1018,406 | 625,3788,3264 | 626,551,29 | 628,1103,641 | 630,3452,3292 | 631,3527,3409 | 632,2948,2841 | 633,2475,2368 | 634,3829,3724 | 635,3896,3794 | 636,3819,3717 | 637,705,603 | 638,94,20 | 639,3895,3839

BATCH_RAW_INFO | 614,2270,1366 | 624,1019,406 | 625,3789,3264 | 626,552,29 | 628,1104,641 | 630,3453,3292 | 631,3528,3409 | 632,2949,2841 | 633,2476,2368 | 634,3830,3724 | 635,3897,3794 | 636,3820,3717 | 637,706,603 | 638,95,20 | 639,3896,3839

BATCH_RAW_INFO | 614,2271,1366 | 624,1020,406 | 625,3790,3264 | 626,553,29 | 628,1105,641 | 630,3454,3292 | 631,3529,3409 | 632,2950,2841 | 633,2477,2368 | 634,3831,3724 | 635,3898,3794 | 636,3821,3717 | 637,707,603 | 638,96,20 | 639,3897,3839

BATCH_RAW_INFO | 614,2272,1366 | 624,1021,406 | 625,3791,3264 | 626,554,29 | 628,1106,641 | 630,3455,3292 | 631,3530,3409 | 632,2951,2841 | 633,2478,2368 | 634,3832,3724 | 635,3899,3794 | 636,3822,3717 | 637,708,603 | 638,97,20 | 639,3898,3839

BATCH_RAW_INFO | 614,2273,1366 | 624,1022,406 | 625,3792,3264 | 626,555,29 | 628,1107,641 | 630,3456,3292 | 631,3531,3409 | 632,2952,2841 | 633,2479,2368 | 634,3833,3724 | 635,3900,3794 | 636,3823,3717 | 637,709,603 | 638,98,20 | 639,3899,3839

BATCH_RAW_INFO | 614,2274,1366 | 624,1023,406 | 625,3793,3264 | 626,556,29 | 628,1108,641 | 630,3457,3292 | 631,3532,3409 | 632,2953,2841 | 633,2480,2368 | 634,3834,3724 | 635,3901,3794 | 636,3824,3717 | 637,710,603 | 638,99,20 | 639,3900,3839

BATCH_RAW_INFO | 614,2275,1366 | 624,1024,406 | 625,3794,3264 | 626,557,29 | 628,1109,641 | 630,3458,3292 | 631,3533,3409 | 632,2954,2841 | 633,2481,2368 | 634,3835,3724 | 635,3902,3794 | 636,3825,3717 | 637,711,603 | 638,100,20 | 639,3901,3839

BATCH_RAW_INFO | 614,2276,1366 | 624,1025,406 | 625,3795,3264 | 626,558,29 | 628,1110,641 | 630,3459,3292 | 631,3534,3409 | 632,2955,2841 | 633,2482,2368 | 634,3836,3724 | 635,3903,3794 | 636,3826,3717 | 637,712,603 | 638,101,20 | 639,3902,3839

BATCH_RAW_INFO | 614,2277,1366 | 624,1026,406 | 625,3796,3264 | 626,559,29 | 628,1111,641 | 630,3460,3292 | 631,3535,3409 | 632,2956,2841 | 633,2483,2368 | 634,3837,3724 | 635,3904,3794 | 636,3827,3717 | 637,713,603 | 638,102,20 | 639,3903,3839

BATCH_RAW_INFO | 614,2278,1366 | 624,1027,406 | 625,3797,3264 | 626,560,29 | 628,1112,641 | 630,3461,3292 | 631,3536,3409 | 632,2957,2841 | 633,2484,2368 | 634,3838,3724 | 635,3905,3794 | 636,3828,3717 | 637,714,603 | 638,103,20 | 639,3904,3839

BATCH_RAW_INFO | 614,2279,1366 | 624,1028,406 | 625,3798,3264 | 626,561,29 | 628,1113,641 | 630,3462,3292 | 631,3537,3409 | 632,2958,2841 | 633,2485,2368 | 634,3839,3724 | 635,3906,3794 | 636,3829,3717 | 637,715,603 | 638,104,20 | 639,3905,3839

BATCH_RAW_INFO | 614,2280,1366 | 624,1029,406 | 625,3799,3264 | 626,562,29 | 628,1114,641 | 630,3463,3292 | 631,3538,3409 | 632,2959,2841 | 633,2486,2368 | 634,3840,3724 | 635,3907,3794 | 636,3830,3717 | 637,716,603 | 638,105,20 | 639,3906,3839

BATCH_RAW_INFO | 614,2281,1366 | 624,1030,406 | 625,3800,3264 | 626,563,29 | 628,1115,641 | 630,3464,3292 | 631,3539,3409 | 632,2960,2841 | 633,2487,2368 | 634,3841,3724 | 635,3908,3794 | 636,3831,3717 | 637,717,603 | 638,106,20 | 639,3907,3839

BATCH_RAW_INFO | 614,2282,1366 | 624,1031,406 | 625,3801,3264 | 626,564,29 | 628,1116,641 | 630,3465,3292 | 631,3540,3409 | 632,2961,2841 | 633,2488,2368 | 634,3842,3724 | 635,3909,3794 | 636,3832,3717 | 637,718,603 | 638,107,20 | 639,3908,3839

BATCH_RAW_INFO | 614,2283,1366 | 624,1032,406 | 625,3802,3264 | 626,565,29 | 628,1117,641 | 630,3466,3292 | 631,3541,3409 | 632,2962,2841 | 633,2489,2368 | 634,3843,3724 | 635,3910,3794 | 636,3833,3717 | 637,719,603 | 638,108,20 | 639,3909,3839

BATCH_RAW_INFO | 614,2284,1366 | 624,1033,406 | 625,3803,3264 | 628,1118,641 | 630,3467,3292 | 631,3542,3409 | 632,2963,2841 | 633,2490,2368 | 634,3844,3724 | 635,3911,3794 | 636,3834,3717 | 637,720,603 | 638,109,20 | 639,3910,3839

BATCH_RAW_INFO | 614,2285,1366 | 624,1034,406 | 625,3804,3264 | 628,1119,641 | 630,3468,3292 | 631,3543,3409 | 632,2964,2841 | 633,2491,2368 | 634,3845,3724 | 635,3912,3794 | 636,3835,3717 | 637,721,603 | 638,110,20 | 639,3911,3839

BATCH_RAW_INFO | 614,2286,1366 | 624,1035,406 | 625,3805,3264 | 628,1120,641 | 630,3469,3292 | 631,3544,3409 | 632,2965,2841 | 633,2492,2368 | 634,3846,3724 | 635,3913,3794 | 636,3836,3717 | 637,722,603 | 638,111,20 | 639,3912,3839

BATCH_RAW_INFO | 614,2287,1366 | 624,1036,406 | 625,3806,3264 | 628,1121,641 | 630,3470,3292 | 631,3545,3409 | 632,2966,2841 | 633,2493,2368 | 634,3847,3724 | 635,3914,3794 | 636,3837,3717 | 637,723,603 | 638,112,20 | 639,3913,3839

BATCH_RAW_INFO | 614,2288,1366 | 624,1037,406 | 625,3807,3264 | 628,1122,641 | 630,3471,3292 | 631,3546,3409 | 632,2967,2841 | 633,2494,2368 | 634,3848,3724 | 635,3915,3794 | 636,3838,3717 | 637,724,603 | 638,113,20 | 639,3914,3839

BATCH_RAW_INFO | 614,2289,1366 | 625,3808,3264 | 628,1123,641 | 630,3472,3292 | 631,3547,3409 | 632,2968,2841 | 633,2495,2368 | 634,3849,3724 | 635,3916,3794 | 636,3839,3717 | 637,725,603 | 638,114,20 | 639,3915,3839

BATCH_RAW_INFO | 614,2290,1366 | 625,3809,3264 | 628,1124,641 | 630,3473,3292 | 631,3548,3409 | 632,2969,2841 | 633,2496,2368 | 634,3850,3724 | 635,3917,3794 | 636,3840,3717 | 637,726,603 | 638,115,20 | 639,3916,3839

BATCH_RAW_INFO | 614,2291,1366 | 625,3810,3264 | 628,1125,641 | 630,3474,3292 | 631,3549,3409 | 632,2970,2841 | 633,2497,2368 | 634,3851,3724 | 635,3918,3794 | 636,3841,3717 | 637,727,603 | 638,116,20 | 639,3917,3839

BATCH_RAW_INFO | 614,2292,1366 | 625,3811,3264 | 628,1126,641 | 630,3475,3292 | 631,3550,3409 | 632,2971,2841 | 633,2498,2368 | 634,3852,3724 | 635,3919,3794 | 636,3842,3717 | 637,728,603 | 638,117,20 | 639,3918,3839

BATCH_RAW_INFO | 614,2293,1366 | 625,3812,3264 | 628,1127,641 | 630,3476,3292 | 631,3551,3409 | 632,2972,2841 | 633,2499,2368 | 634,3853,3724 | 635,3920,3794 | 636,3843,3717 | 637,729,603 | 638,118,20 | 639,3919,3839

BATCH_RAW_INFO | 614,2294,1366 | 625,3813,3264 | 628,1128,641 | 630,3477,3292 | 631,3552,3409 | 632,2973,2841 | 633,2500,2368 | 634,3854,3724 | 635,3921,3794 | 636,3844,3717 | 637,730,603 | 638,119,20 | 639,3920,3839

BATCH_RAW_INFO | 614,2295,1366 | 625,3814,3264 | 628,1129,641 | 630,3478,3292 | 631,3553,3409 | 632,2974,2841 | 633,2501,2368 | 634,3855,3724 | 635,3922,3794 | 636,3845,3717 | 637,731,603 | 638,120,20 | 639,3921,3839

BATCH_RAW_INFO | 614,2296,1366 | 625,3815,3264 | 628,1130,641 | 630,3479,3292 | 631,3554,3409 | 632,2975,2841 | 633,2502,2368 | 634,3856,3724 | 635,3923,3794 | 636,3846,3717 | 637,732,603 | 638,121,20 | 639,3922,3839

BATCH_RAW_INFO | 614,2297,1366 | 625,3816,3264 | 628,1131,641 | 630,3480,3292 | 631,3555,3409 | 632,2976,2841 | 633,2503,2368 | 634,3857,3724 | 635,3924,3794 | 636,3847,3717 | 637,733,603 | 638,122,20 | 639,3923,3839

BATCH_RAW_INFO | 614,2298,1366 | 625,3817,3264 | 628,1132,641 | 630,3481,3292 | 631,3556,3409 | 632,2977,2841 | 633,2504,2368 | 634,3858,3724 | 635,3925,3794 | 636,3848,3717 | 637,734,603 | 638,123,20 | 639,3924,3839

BATCH_RAW_INFO | 614,2299,1366 | 625,3818,3264 | 628,1133,641 | 630,3482,3292 | 631,3557,3409 | 632,2978,2841 | 633,2505,2368 | 634,3859,3724 | 635,3926,3794 | 636,3849,3717 | 637,735,603 | 638,124,20 | 639,3925,3839

BATCH_RAW_INFO | 614,2300,1366 | 625,3819,3264 | 628,1134,641 | 630,3483,3292 | 631,3558,3409 | 632,2979,2841 | 633,2506,2368 | 634,3860,3724 | 635,3927,3794 | 636,3850,3717 | 637,736,603 | 638,125,20 | 639,3926,3839

BATCH_RAW_INFO | 614,2301,1366 | 625,3820,3264 | 628,1135,641 | 630,3484,3292 | 631,3559,3409 | 632,2980,2841 | 633,2507,2368 | 634,3861,3724 | 635,3928,3794 | 636,3851,3717 | 637,737,603 | 638,126,20 | 639,3927,3839

BATCH_RAW_INFO | 614,2302,1366 | 625,3821,3264 | 628,1136,641 | 630,3485,3292 | 631,3560,3409 | 632,2981,2841 | 633,2508,2368 | 634,3862,3724 | 635,3929,3794 | 636,3852,3717 | 637,738,603 | 638,127,20 | 639,3928,3839

BATCH_RAW_INFO | 614,2303,1366 | 625,3822,3264 | 628,1137,641 | 630,3486,3292 | 631,3561,3409 | 632,2982,2841 | 633,2509,2368 | 634,3863,3724 | 635,3930,3794 | 636,3853,3717 | 637,739,603 | 638,128,20 | 639,3929,3839

BATCH_RAW_INFO | 614,2304,1366 | 625,3823,3264 | 628,1138,641 | 630,3487,3292 | 631,3562,3409 | 632,2983,2841 | 633,2510,2368 | 634,3864,3724 | 635,3931,3794 | 636,3854,3717 | 637,740,603 | 638,129,20 | 639,3930,3839

BATCH_RAW_INFO | 614,2305,1366 | 625,3824,3264 | 628,1139,641 | 630,3488,3292 | 631,3563,3409 | 632,2984,2841 | 633,2511,2368 | 634,3865,3724 | 635,3932,3794 | 636,3855,3717 | 637,741,603 | 638,130,20 | 639,3931,3839

BATCH_RAW_INFO | 614,2306,1366 | 625,3825,3264 | 628,1140,641 | 630,3489,3292 | 631,3564,3409 | 632,2985,2841 | 633,2512,2368 | 634,3866,3724 | 635,3933,3794 | 636,3856,3717 | 637,742,603 | 638,131,20 | 639,3932,3839

BATCH_RAW_INFO | 614,2307,1366 | 625,3826,3264 | 628,1141,641 | 630,3490,3292 | 631,3565,3409 | 632,2986,2841 | 633,2513,2368 | 634,3867,3724 | 635,3934,3794 | 636,3857,3717 | 637,743,603 | 638,132,20 | 639,3933,3839

BATCH_RAW_INFO | 614,2308,1366 | 625,3827,3264 | 628,1142,641 | 630,3491,3292 | 631,3566,3409 | 632,2987,2841 | 633,2514,2368 | 634,3868,3724 | 635,3935,3794 | 636,3858,3717 | 637,744,603 | 638,133,20 | 639,3934,3839

BATCH_RAW_INFO | 614,2309,1366 | 625,3828,3264 | 628,1143,641 | 630,3492,3292 | 631,3567,3409 | 632,2988,2841 | 633,2515,2368 | 634,3869,3724 | 635,3936,3794 | 636,3859,3717 | 637,745,603 | 638,134,20 | 639,3935,3839

BATCH_RAW_INFO | 614,2310,1366 | 625,3829,3264 | 628,1144,641 | 630,3493,3292 | 631,3568,3409 | 632,2989,2841 | 633,2516,2368 | 634,3870,3724 | 635,3937,3794 | 636,3860,3717 | 637,746,603 | 638,135,20 | 639,3936,3839

BATCH_RAW_INFO | 614,2311,1366 | 625,3830,3264 | 628,1145,641 | 630,3494,3292 | 631,3569,3409 | 632,2990,2841 | 633,2517,2368 | 634,3871,3724 | 635,3938,3794 | 636,3861,3717 | 637,747,603 | 638,136,20 | 639,3937,3839

BATCH_RAW_INFO | 614,2312,1366 | 625,3831,3264 | 628,1146,641 | 630,3495,3292 | 631,3570,3409 | 632,2991,2841 | 633,2518,2368 | 634,3872,3724 | 635,3939,3794 | 636,3862,3717 | 637,748,603 | 638,137,20 | 639,3938,3839

BATCH_RAW_INFO | 614,2313,1366 | 625,3832,3264 | 628,1147,641 | 630,3496,3292 | 631,3571,3409 | 632,2992,2841 | 633,2519,2368 | 634,3873,3724 | 635,3940,3794 | 636,3863,3717 | 637,749,603 | 638,138,20 | 639,3939,3839

BATCH_RAW_INFO | 614,2314,1366 | 625,3833,3264 | 628,1148,641 | 630,3497,3292 | 631,3572,3409 | 632,2993,2841 | 633,2520,2368 | 634,3874,3724 | 635,3941,3794 | 636,3864,3717 | 637,750,603 | 638,139,20 | 639,3940,3839

BATCH_RAW_INFO | 614,2315,1366 | 625,3834,3264 | 628,1149,641 | 630,3498,3292 | 631,3573,3409 | 632,2994,2841 | 633,2521,2368 | 634,3875,3724 | 635,3942,3794 | 636,3865,3717 | 637,751,603 | 638,140,20 | 639,3941,3839

BATCH_RAW_INFO | 614,2316,1366 | 625,3835,3264 | 628,1150,641 | 630,3499,3292 | 631,3574,3409 | 632,2995,2841 | 633,2522,2368 | 634,3876,3724 | 635,3943,3794 | 636,3866,3717 | 637,752,603 | 638,141,20 | 639,3942,3839

BATCH_RAW_INFO | 614,2317,1366 | 625,3836,3264 | 628,1151,641 | 630,3500,3292 | 631,3575,3409 | 632,2996,2841 | 633,2523,2368 | 634,3877,3724 | 635,3944,3794 | 636,3867,3717 | 637,753,603 | 638,142,20 | 639,3943,3839

BATCH_RAW_INFO | 614,2318,1366 | 625,3837,3264 | 628,1152,641 | 630,3501,3292 | 631,3576,3409 | 632,2997,2841 | 633,2524,2368 | 634,3878,3724 | 635,3945,3794 | 636,3868,3717 | 637,754,603 | 638,143,20 | 639,3944,3839

BATCH_RAW_INFO | 614,2319,1366 | 625,3838,3264 | 628,1153,641 | 630,3502,3292 | 631,3577,3409 | 632,2998,2841 | 633,2525,2368 | 634,3879,3724 | 635,3946,3794 | 636,3869,3717 | 637,755,603 | 638,144,20 | 639,3945,3839

BATCH_RAW_INFO | 614,2320,1366 | 625,3839,3264 | 628,1154,641 | 630,3503,3292 | 631,3578,3409 | 632,2999,2841 | 633,2526,2368 | 634,3880,3724 | 635,3947,3794 | 636,3870,3717 | 637,756,603 | 638,145,20 | 639,3946,3839

BATCH_RAW_INFO | 614,2321,1366 | 625,3840,3264 | 628,1155,641 | 630,3504,3292 | 631,3579,3409 | 632,3000,2841 | 633,2527,2368 | 634,3881,3724 | 635,3948,3794 | 636,3871,3717 | 637,757,603 | 638,146,20 | 639,3947,3839

BATCH_RAW_INFO | 614,2322,1366 | 625,3841,3264 | 628,1156,641 | 630,3505,3292 | 631,3580,3409 | 632,3001,2841 | 633,2528,2368 | 634,3882,3724 | 635,3949,3794 | 636,3872,3717 | 637,758,603 | 638,147,20 | 639,3948,3839

BATCH_RAW_INFO | 614,2323,1366 | 625,3842,3264 | 628,1157,641 | 630,3506,3292 | 631,3581,3409 | 632,3002,2841 | 633,2529,2368 | 634,3883,3724 | 635,3950,3794 | 636,3873,3717 | 637,759,603 | 638,148,20 | 639,3949,3839

BATCH_RAW_INFO | 614,2324,1366 | 625,3843,3264 | 628,1158,641 | 630,3507,3292 | 631,3582,3409 | 632,3003,2841 | 633,2530,2368 | 634,3884,3724 | 635,3951,3794 | 636,3874,3717 | 637,760,603 | 638,149,20 | 639,3950,3839

BATCH_RAW_INFO | 614,2325,1366 | 625,3844,3264 | 628,1159,641 | 630,3508,3292 | 631,3583,3409 | 632,3004,2841 | 633,2531,2368 | 634,3885,3724 | 635,3952,3794 | 636,3875,3717 | 637,761,603 | 638,150,20 | 639,3951,3839

BATCH_RAW_INFO | 614,2326,1366 | 625,3845,3264 | 628,1160,641 | 630,3509,3292 | 631,3584,3409 | 632,3005,2841 | 633,2532,2368 | 634,3886,3724 | 635,3953,3794 | 636,3876,3717 | 637,762,603 | 638,151,20 | 639,3952,3839

BATCH_RAW_INFO | 614,2327,1366 | 625,3846,3264 | 628,1161,641 | 630,3510,3292 | 631,3585,3409 | 632,3006,2841 | 633,2533,2368 | 634,3887,3724 | 635,3954,3794 | 636,3877,3717 | 637,763,603 | 638,152,20 | 639,3953,3839

BATCH_RAW_INFO | 614,2328,1366 | 625,3847,3264 | 628,1162,641 | 630,3511,3292 | 631,3586,3409 | 632,3007,2841 | 633,2534,2368 | 634,3888,3724 | 635,3955,3794 | 636,3878,3717 | 637,764,603 | 638,153,20 | 639,3954,3839

BATCH_RAW_INFO | 614,2329,1366 | 625,3848,3264 | 628,1163,641 | 630,3512,3292 | 631,3587,3409 | 632,3008,2841 | 633,2535,2368 | 634,3889,3724 | 635,3956,3794 | 636,3879,3717 | 637,765,603 | 638,154,20 | 639,3955,3839

BATCH_RAW_INFO | 614,2330,1366 | 625,3849,3264 | 628,1164,641 | 630,3513,3292 | 631,3588,3409 | 632,3009,2841 | 633,2536,2368 | 634,3890,3724 | 635,3957,3794 | 636,3880,3717 | 637,766,603 | 638,155,20 | 639,3956,3839

BATCH_RAW_INFO | 614,2331,1366 | 625,3850,3264 | 628,1165,641 | 630,3514,3292 | 631,3589,3409 | 632,3010,2841 | 633,2537,2368 | 634,3891,3724 | 635,3958,3794 | 636,3881,3717 | 637,767,603 | 638,156,20 | 639,3957,3839

BATCH_RAW_INFO | 614,2332,1366 | 625,3851,3264 | 628,1166,641 | 630,3515,3292 | 631,3590,3409 | 632,3011,2841 | 633,2538,2368 | 634,3892,3724 | 635,3959,3794 | 636,3882,3717 | 637,768,603 | 638,157,20 | 639,3958,3839

BATCH_RAW_INFO | 614,2333,1366 | 625,3852,3264 | 628,1167,641 | 630,3516,3292 | 631,3591,3409 | 632,3012,2841 | 633,2539,2368 | 634,3893,3724 | 635,3960,3794 | 636,3883,3717 | 637,769,603 | 638,158,20 | 639,3959,3839

BATCH_RAW_INFO | 614,2334,1366 | 625,3853,3264 | 628,1168,641 | 630,3517,3292 | 631,3592,3409 | 632,3013,2841 | 633,2540,2368 | 634,3894,3724 | 635,3961,3794 | 636,3884,3717 | 637,770,603 | 638,159,20 | 639,3960,3839

BATCH_RAW_INFO | 614,2335,1366 | 625,3854,3264 | 628,1169,641 | 630,3518,3292 | 631,3593,3409 | 632,3014,2841 | 633,2541,2368 | 634,3895,3724 | 635,3962,3794 | 636,3885,3717 | 637,771,603 | 638,160,20 | 639,3961,3839

BATCH_RAW_INFO | 614,2336,1366 | 625,3855,3264 | 628,1170,641 | 630,3519,3292 | 631,3594,3409 | 632,3015,2841 | 633,2542,2368 | 634,3896,3724 | 635,3963,3794 | 636,3886,3717 | 637,772,603 | 638,161,20 | 639,3962,3839

BATCH_RAW_INFO | 614,2337,1366 | 625,3856,3264 | 628,1171,641 | 630,3520,3292 | 631,3595,3409 | 632,3016,2841 | 633,2543,2368 | 634,3897,3724 | 635,3964,3794 | 636,3887,3717 | 637,773,603 | 638,162,20 | 639,3963,3839

BATCH_RAW_INFO | 614,2338,1366 | 625,3857,3264 | 628,1172,641 | 630,3521,3292 | 631,3596,3409 | 632,3017,2841 | 633,2544,2368 | 634,3898,3724 | 635,3965,3794 | 636,3888,3717 | 637,774,603 | 638,163,20 | 639,3964,3839

BATCH_RAW_INFO | 614,2339,1366 | 625,3858,3264 | 628,1173,641 | 630,3522,3292 | 631,3597,3409 | 632,3018,2841 | 633,2545,2368 | 634,3899,3724 | 635,3966,3794 | 636,3889,3717 | 637,775,603 | 638,164,20 | 639,3965,3839

BATCH_RAW_INFO | 614,2340,1366 | 625,3859,3264 | 628,1174,641 | 630,3523,3292 | 631,3598,3409 | 632,3019,2841 | 633,2546,2368 | 634,3900,3724 | 635,3967,3794 | 636,3890,3717 | 637,776,603 | 638,165,20 | 639,3966,3839

BATCH_RAW_INFO | 614,2341,1366 | 625,3860,3264 | 628,1175,641 | 630,3524,3292 | 631,3599,3409 | 632,3020,2841 | 633,2547,2368 | 634,3901,3724 | 635,3968,3794 | 636,3891,3717 | 637,777,603 | 638,166,20 | 639,3967,3839

BATCH_RAW_INFO | 614,2342,1366 | 625,3861,3264 | 628,1176,641 | 630,3525,3292 | 631,3600,3409 | 632,3021,2841 | 633,2548,2368 | 634,3902,3724 | 635,3969,3794 | 636,3892,3717 | 637,778,603 | 638,167,20 | 639,3968,3839

BATCH_RAW_INFO | 614,2343,1366 | 625,3862,3264 | 628,1177,641 | 630,3526,3292 | 631,3601,3409 | 632,3022,2841 | 633,2549,2368 | 634,3903,3724 | 635,3970,3794 | 636,3893,3717 | 637,779,603 | 638,168,20 | 639,3969,3839

BATCH_RAW_INFO | 614,2344,1366 | 625,3863,3264 | 628,1178,641 | 630,3527,3292 | 631,3602,3409 | 632,3023,2841 | 633,2550,2368 | 634,3904,3724 | 635,3971,3794 | 636,3894,3717 | 637,780,603 | 638,169,20 | 639,3970,3839

BATCH_RAW_INFO | 614,2345,1366 | 625,3864,3264 | 628,1179,641 | 630,3528,3292 | 631,3603,3409 | 632,3024,2841 | 633,2551,2368 | 634,3905,3724 | 635,3972,3794 | 636,3895,3717 | 637,781,603 | 638,170,20 | 639,3971,3839

BATCH_RAW_INFO | 614,2346,1366 | 625,3865,3264 | 628,1180,641 | 630,3529,3292 | 631,3604,3409 | 632,3025,2841 | 633,2552,2368 | 634,3906,3724 | 635,3973,3794 | 636,3896,3717 | 637,782,603 | 638,171,20 | 639,3972,3839

BATCH_RAW_INFO | 614,2347,1366 | 625,3866,3264 | 628,1181,641 | 630,3530,3292 | 631,3605,3409 | 632,3026,2841 | 633,2553,2368 | 634,3907,3724 | 635,3974,3794 | 636,3897,3717 | 637,783,603 | 638,172,20 | 639,3973,3839

BATCH_RAW_INFO | 614,2348,1366 | 625,3867,3264 | 628,1182,641 | 630,3531,3292 | 631,3606,3409 | 632,3027,2841 | 633,2554,2368 | 634,3908,3724 | 635,3975,3794 | 636,3898,3717 | 637,784,603 | 638,173,20 | 639,3974,3839

BATCH_RAW_INFO | 614,2349,1366 | 625,3868,3264 | 628,1183,641 | 630,3532,3292 | 631,3607,3409 | 632,3028,2841 | 633,2555,2368 | 634,3909,3724 | 635,3976,3794 | 636,3899,3717 | 637,785,603 | 638,174,20 | 639,3975,3839

BATCH_RAW_INFO | 614,2350,1366 | 625,3869,3264 | 628,1184,641 | 630,3533,3292 | 631,3608,3409 | 632,3029,2841 | 633,2556,2368 | 634,3910,3724 | 635,3977,3794 | 636,3900,3717 | 637,786,603 | 638,175,20 | 639,3976,3839

BATCH_RAW_INFO | 614,2351,1366 | 625,3870,3264 | 628,1185,641 | 630,3534,3292 | 631,3609,3409 | 632,3030,2841 | 633,2557,2368 | 634,3911,3724 | 635,3978,3794 | 636,3901,3717 | 637,787,603 | 638,176,20 | 639,3977,3839

BATCH_RAW_INFO | 614,2352,1366 | 625,3871,3264 | 628,1186,641 | 630,3535,3292 | 631,3610,3409 | 632,3031,2841 | 633,2558,2368 | 634,3912,3724 | 635,3979,3794 | 636,3902,3717 | 637,788,603 | 638,177,20 | 639,3978,3839

BATCH_RAW_INFO | 614,2353,1366 | 625,3872,3264 | 628,1187,641 | 630,3536,3292 | 631,3611,3409 | 632,3032,2841 | 633,2559,2368 | 634,3913,3724 | 635,3980,3794 | 636,3903,3717 | 637,789,603 | 638,178,20 | 639,3979,3839

BATCH_RAW_INFO | 614,2354,1366 | 625,3873,3264 | 628,1188,641 | 630,3537,3292 | 631,3612,3409 | 632,3033,2841 | 633,2560,2368 | 634,3914,3724 | 635,3981,3794 | 636,3904,3717 | 637,790,603 | 638,179,20 | 639,3980,3839

BATCH_RAW_INFO | 614,2355,1366 | 625,3874,3264 | 628,1189,641 | 630,3538,3292 | 631,3613,3409 | 632,3034,2841 | 633,2561,2368 | 634,3915,3724 | 635,3982,3794 | 636,3905,3717 | 637,791,603 | 638,180,20 | 639,3981,3839

BATCH_RAW_INFO | 614,2356,1366 | 625,3875,3264 | 628,1190,641 | 630,3539,3292 | 631,3614,3409 | 632,3035,2841 | 633,2562,2368 | 634,3916,3724 | 635,3983,3794 | 636,3906,3717 | 637,792,603 | 638,181,20 | 639,3982,3839

BATCH_RAW_INFO | 614,2357,1366 | 625,3876,3264 | 628,1191,641 | 630,3540,3292 | 631,3615,3409 | 632,3036,2841 | 633,2563,2368 | 634,3917,3724 | 635,3984,3794 | 636,3907,3717 | 637,793,603 | 638,182,20 | 639,3983,3839

BATCH_RAW_INFO | 614,2358,1366 | 625,3877,3264 | 628,1192,641 | 630,3541,3292 | 631,3616,3409 | 632,3037,2841 | 633,2564,2368 | 634,3918,3724 | 635,3985,3794 | 636,3908,3717 | 637,794,603 | 638,183,20 | 639,3984,3839

BATCH_RAW_INFO | 614,2359,1366 | 625,3878,3264 | 628,1193,641 | 630,3542,3292 | 631,3617,3409 | 632,3038,2841 | 633,2565,2368 | 634,3919,3724 | 635,3986,3794 | 636,3909,3717 | 637,795,603 | 638,184,20 | 639,3985,3839

BATCH_RAW_INFO | 640,385,384

BATCH_RAW_INFO | 614,2360,1366 | 625,3879,3264 | 628,1194,641 | 630,3543,3292 | 631,3618,3409 | 632,3039,2841 | 633,2566,2368 | 634,3920,3724 | 635,3987,3794 | 636,3910,3717 | 637,796,603 | 638,185,20 | 639,3986,3839 | 640,386,384

BATCH_RAW_INFO | 614,2361,1366 | 625,3880,3264 | 628,1195,641 | 630,3544,3292 | 631,3619,3409 | 632,3040,2841 | 633,2567,2368 | 634,3921,3724 | 635,3988,3794 | 636,3911,3717 | 637,797,603 | 638,186,20 | 639,3987,3839 | 640,387,384

BATCH_RAW_INFO | 614,2362,1366 | 625,3881,3264 | 628,1196,641 | 630,3545,3292 | 631,3620,3409 | 632,3041,2841 | 633,2568,2368 | 634,3922,3724 | 635,3989,3794 | 636,3912,3717 | 637,798,603 | 638,187,20 | 639,3988,3839 | 640,388,384

BATCH_RAW_INFO | 614,2363,1366 | 625,3882,3264 | 628,1197,641 | 630,3546,3292 | 631,3621,3409 | 632,3042,2841 | 633,2569,2368 | 634,3923,3724 | 635,3990,3794 | 636,3913,3717 | 637,799,603 | 638,188,20 | 639,3989,3839 | 640,389,384

BATCH_RAW_INFO | 614,2364,1366 | 625,3883,3264 | 628,1198,641 | 630,3547,3292 | 631,3622,3409 | 632,3043,2841 | 633,2570,2368 | 634,3924,3724 | 635,3991,3794 | 636,3914,3717 | 637,800,603 | 638,189,20 | 639,3990,3839

BATCH_RAW_INFO | 614,2365,1366 | 625,3884,3264 | 628,1199,641 | 630,3548,3292 | 631,3623,3409 | 632,3044,2841 | 633,2571,2368 | 634,3925,3724 | 635,3992,3794 | 636,3915,3717 | 637,801,603 | 638,190,20 | 639,3991,3839

BATCH_RAW_INFO | 614,2366,1366 | 625,3885,3264 | 628,1200,641 | 630,3549,3292 | 631,3624,3409 | 632,3045,2841 | 633,2572,2368 | 634,3926,3724 | 635,3993,3794 | 636,3916,3717 | 637,802,603 | 638,191,20 | 639,3992,3839

BATCH_RAW_INFO | 614,2367,1366 | 625,3886,3264 | 628,1201,641 | 630,3550,3292 | 631,3625,3409 | 632,3046,2841 | 633,2573,2368 | 634,3927,3724 | 635,3994,3794 | 636,3917,3717 | 637,803,603 | 638,192,20 | 639,3993,3839

BATCH_RAW_INFO | 614,2368,1366 | 625,3887,3264 | 628,1202,641 | 630,3551,3292 | 631,3626,3409 | 632,3047,2841 | 633,2574,2368 | 634,3928,3724 | 635,3995,3794 | 636,3918,3717 | 637,804,603 | 638,193,20 | 639,3994,3839

BATCH_RAW_INFO | 614,2369,1366 | 625,3888,3264 | 628,1203,641 | 630,3552,3292 | 631,3627,3409 | 632,3048,2841 | 633,2575,2368 | 634,3929,3724 | 635,3996,3794 | 636,3919,3717 | 637,805,603 | 638,194,20 | 639,3995,3839

BATCH_RAW_INFO | 614,2370,1366 | 625,3889,3264 | 628,1204,641 | 630,3553,3292 | 631,3628,3409 | 632,3049,2841 | 633,2576,2368 | 634,3930,3724 | 635,3997,3794 | 636,3920,3717 | 637,806,603 | 638,195,20 | 639,3996,3839

BATCH_RAW_INFO | 614,2371,1366 | 625,3890,3264 | 628,1205,641 | 630,3554,3292 | 631,3629,3409 | 632,3050,2841 | 633,2577,2368 | 634,3931,3724 | 635,3998,3794 | 636,3921,3717 | 637,807,603 | 638,196,20 | 639,3997,3839

BATCH_RAW_INFO | 614,2372,1366 | 625,3891,3264 | 628,1206,641 | 630,3555,3292 | 631,3630,3409 | 632,3051,2841 | 633,2578,2368 | 634,3932,3724 | 635,3999,3794 | 636,3922,3717 | 637,808,603 | 638,197,20 | 639,3998,3839

BATCH_RAW_INFO | 614,2373,1366 | 625,3892,3264 | 628,1207,641 | 630,3556,3292 | 631,3631,3409 | 632,3052,2841 | 633,2579,2368 | 634,3933,3724 | 635,4000,3794 | 636,3923,3717 | 637,809,603 | 638,198,20 | 639,3999,3839

BATCH_RAW_INFO | 614,2374,1366 | 625,3893,3264 | 628,1208,641 | 630,3557,3292 | 631,3632,3409 | 632,3053,2841 | 633,2580,2368 | 634,3934,3724 | 635,4001,3794 | 636,3924,3717 | 637,810,603 | 638,199,20 | 639,4000,3839

BATCH_RAW_INFO | 614,2375,1366 | 625,3894,3264 | 628,1209,641 | 630,3558,3292 | 631,3633,3409 | 632,3054,2841 | 633,2581,2368 | 634,3935,3724 | 635,4002,3794 | 636,3925,3717 | 637,811,603 | 638,200,20 | 639,4001,3839

BATCH_RAW_INFO | 614,2376,1366 | 625,3895,3264 | 628,1210,641 | 630,3559,3292 | 631,3634,3409 | 632,3055,2841 | 633,2582,2368 | 634,3936,3724 | 635,4003,3794 | 636,3926,3717 | 637,812,603 | 638,201,20 | 639,4002,3839

BATCH_RAW_INFO | 614,2377,1366 | 625,3896,3264 | 628,1211,641 | 630,3560,3292 | 631,3635,3409 | 632,3056,2841 | 633,2583,2368 | 634,3937,3724 | 635,4004,3794 | 636,3927,3717 | 637,813,603 | 638,202,20 | 639,4003,3839

BATCH_RAW_INFO | 614,2378,1366 | 625,3897,3264 | 628,1212,641 | 630,3561,3292 | 631,3636,3409 | 632,3057,2841 | 633,2584,2368 | 634,3938,3724 | 635,4005,3794 | 636,3928,3717 | 637,814,603 | 638,203,20 | 639,4004,3839

BATCH_RAW_INFO | 614,2379,1366 | 625,3898,3264 | 628,1213,641 | 630,3562,3292 | 631,3637,3409 | 632,3058,2841 | 633,2585,2368 | 634,3939,3724 | 635,4006,3794 | 636,3929,3717 | 637,815,603 | 638,204,20 | 639,4005,3839

BATCH_RAW_INFO | 614,2380,1366 | 625,3899,3264 | 628,1214,641 | 630,3563,3292 | 631,3638,3409 | 632,3059,2841 | 633,2586,2368 | 634,3940,3724 | 635,4007,3794 | 636,3930,3717 | 637,816,603 | 638,205,20 | 639,4006,3839

BATCH_RAW_INFO | 614,2381,1366 | 625,3900,3264 | 628,1215,641 | 630,3564,3292 | 631,3639,3409 | 632,3060,2841 | 633,2587,2368 | 634,3941,3724 | 635,4008,3794 | 636,3931,3717 | 637,817,603 | 638,206,20 | 639,4007,3839

BATCH_RAW_INFO | 614,2382,1366 | 625,3901,3264 | 628,1216,641 | 630,3565,3292 | 631,3640,3409 | 632,3061,2841 | 633,2588,2368 | 634,3942,3724 | 635,4009,3794 | 636,3932,3717 | 637,818,603 | 638,207,20 | 639,4008,3839

BATCH_RAW_INFO | 614,2383,1366 | 625,3902,3264 | 628,1217,641 | 630,3566,3292 | 631,3641,3409 | 632,3062,2841 | 633,2589,2368 | 634,3943,3724 | 635,4010,3794 | 636,3933,3717 | 637,819,603 | 638,208,20 | 639,4009,3839

BATCH_RAW_INFO | 614,2384,1366 | 625,3903,3264 | 628,1218,641 | 630,3567,3292 | 631,3642,3409 | 632,3063,2841 | 633,2590,2368 | 634,3944,3724 | 635,4011,3794 | 636,3934,3717 | 637,820,603 | 638,209,20 | 639,4010,3839

BATCH_RAW_INFO | 614,2385,1366 | 625,3904,3264 | 628,1219,641 | 630,3568,3292 | 631,3643,3409 | 632,3064,2841 | 633,2591,2368 | 634,3945,3724 | 635,4012,3794 | 636,3935,3717 | 637,821,603 | 638,210,20 | 639,4011,3839

BATCH_RAW_INFO | 614,2386,1366 | 625,3905,3264 | 628,1220,641 | 630,3569,3292 | 631,3644,3409 | 632,3065,2841 | 633,2592,2368 | 634,3946,3724 | 635,4013,3794 | 636,3936,3717 | 637,822,603 | 638,211,20 | 639,4012,3839

BATCH_RAW_INFO | 625,3906,3264 | 628,1221,641 | 630,3570,3292 | 631,3645,3409 | 632,3066,2841 | 633,2593,2368 | 634,3947,3724 | 635,4014,3794 | 636,3937,3717 | 637,823,603 | 638,212,20 | 639,4013,3839

BATCH_RAW_INFO | 625,3907,3264 | 628,1222,641 | 630,3571,3292 | 631,3646,3409 | 632,3067,2841 | 633,2594,2368 | 634,3948,3724 | 635,4015,3794 | 636,3938,3717 | 637,824,603 | 638,213,20 | 639,4014,3839

BATCH_RAW_INFO | 625,3908,3264 | 628,1223,641 | 630,3572,3292 | 631,3647,3409 | 632,3068,2841 | 633,2595,2368 | 634,3949,3724 | 635,4016,3794 | 636,3939,3717 | 637,825,603 | 638,214,20 | 639,4015,3839

BATCH_RAW_INFO | 625,3909,3264 | 628,1224,641 | 630,3573,3292 | 631,3648,3409 | 632,3069,2841 | 633,2596,2368 | 634,3950,3724 | 635,4017,3794 | 636,3940,3717 | 637,826,603 | 638,215,20 | 639,4016,3839

BATCH_RAW_INFO | 625,3910,3264 | 628,1225,641 | 630,3574,3292 | 631,3649,3409 | 632,3070,2841 | 633,2597,2368 | 634,3951,3724 | 635,4018,3794 | 636,3941,3717 | 637,827,603 | 638,216,20 | 639,4017,3839

BATCH_RAW_INFO | 625,3911,3264 | 628,1226,641 | 630,3575,3292 | 631,3650,3409 | 632,3071,2841 | 633,2598,2368 | 634,3952,3724 | 635,4019,3794 | 636,3942,3717 | 637,828,603 | 638,217,20 | 639,4018,3839

BATCH_RAW_INFO | 625,3912,3264 | 628,1227,641 | 630,3576,3292 | 631,3651,3409 | 632,3072,2841 | 633,2599,2368 | 634,3953,3724 | 635,4020,3794 | 636,3943,3717 | 637,829,603 | 638,218,20 | 639,4019,3839

BATCH_RAW_INFO | 625,3913,3264 | 628,1228,641 | 630,3577,3292 | 631,3652,3409 | 632,3073,2841 | 633,2600,2368 | 634,3954,3724 | 635,4021,3794 | 636,3944,3717 | 637,830,603 | 638,219,20 | 639,4020,3839

BATCH_RAW_INFO | 625,3914,3264 | 628,1229,641 | 630,3578,3292 | 631,3653,3409 | 632,3074,2841 | 633,2601,2368 | 634,3955,3724 | 635,4022,3794 | 636,3945,3717 | 637,831,603 | 638,220,20 | 639,4021,3839

BATCH_RAW_INFO | 625,3915,3264 | 628,1230,641 | 630,3579,3292 | 631,3654,3409 | 632,3075,2841 | 633,2602,2368 | 634,3956,3724 | 635,4023,3794 | 636,3946,3717 | 637,832,603 | 638,221,20 | 639,4022,3839

BATCH_RAW_INFO | 625,3916,3264 | 628,1231,641 | 630,3580,3292 | 631,3655,3409 | 632,3076,2841 | 633,2603,2368 | 634,3957,3724 | 635,4024,3794 | 636,3947,3717 | 637,833,603 | 638,222,20 | 639,4023,3839

BATCH_RAW_INFO | 625,3917,3264 | 628,1232,641 | 630,3581,3292 | 631,3656,3409 | 632,3077,2841 | 633,2604,2368 | 634,3958,3724 | 635,4025,3794 | 636,3948,3717 | 637,834,603 | 638,223,20 | 639,4024,3839

BATCH_RAW_INFO | 625,3918,3264 | 628,1233,641 | 630,3582,3292 | 631,3657,3409 | 632,3078,2841 | 633,2605,2368 | 634,3959,3724 | 635,4026,3794 | 636,3949,3717 | 637,835,603 | 638,224,20 | 639,4025,3839

BATCH_RAW_INFO | 625,3919,3264 | 628,1234,641 | 630,3583,3292 | 631,3658,3409 | 632,3079,2841 | 633,2606,2368 | 634,3960,3724 | 635,4027,3794 | 636,3950,3717 | 637,836,603 | 638,225,20 | 639,4026,3839

BATCH_RAW_INFO | 641,722,721

BATCH_RAW_INFO | 625,3920,3264 | 628,1235,641 | 630,3584,3292 | 631,3659,3409 | 632,3080,2841 | 633,2607,2368 | 634,3961,3724 | 635,4028,3794 | 636,3951,3717 | 637,837,603 | 638,226,20 | 639,4027,3839 | 641,723,721

BATCH_RAW_INFO | 625,3921,3264 | 628,1236,641 | 630,3585,3292 | 631,3660,3409 | 632,3081,2841 | 633,2608,2368 | 634,3962,3724 | 635,4029,3794 | 636,3952,3717 | 637,838,603 | 638,227,20 | 639,4028,3839 | 641,724,721

BATCH_RAW_INFO | 625,3922,3264 | 628,1237,641 | 630,3586,3292 | 631,3661,3409 | 632,3082,2841 | 633,2609,2368 | 634,3963,3724 | 635,4030,3794 | 636,3953,3717 | 637,839,603 | 638,228,20 | 639,4029,3839 | 641,725,721

BATCH_RAW_INFO | 625,3923,3264 | 628,1238,641 | 630,3587,3292 | 631,3662,3409 | 632,3083,2841 | 633,2610,2368 | 634,3964,3724 | 635,4031,3794 | 636,3954,3717 | 637,840,603 | 638,229,20 | 639,4030,3839 | 641,726,721

BATCH_RAW_INFO | 625,3924,3264 | 628,1239,641 | 630,3588,3292 | 631,3663,3409 | 632,3084,2841 | 633,2611,2368 | 634,3965,3724 | 635,4032,3794 | 636,3955,3717 | 637,841,603 | 638,230,20 | 639,4031,3839 | 641,727,721

BATCH_RAW_INFO | 625,3925,3264 | 628,1240,641 | 630,3589,3292 | 631,3664,3409 | 632,3085,2841 | 633,2612,2368 | 634,3966,3724 | 635,4033,3794 | 636,3956,3717 | 637,842,603 | 638,231,20 | 639,4032,3839 | 641,728,721

BATCH_RAW_INFO | 625,3926,3264 | 628,1241,641 | 630,3590,3292 | 631,3665,3409 | 632,3086,2841 | 633,2613,2368 | 634,3967,3724 | 635,4034,3794 | 636,3957,3717 | 637,843,603 | 638,232,20 | 639,4033,3839 | 641,729,721

BATCH_RAW_INFO | 625,3927,3264 | 628,1242,641 | 630,3591,3292 | 631,3666,3409 | 632,3087,2841 | 633,2614,2368 | 634,3968,3724 | 635,4035,3794 | 636,3958,3717 | 637,844,603 | 638,233,20 | 639,4034,3839 | 641,730,721

BATCH_RAW_INFO | 625,3928,3264 | 628,1243,641 | 630,3592,3292 | 631,3667,3409 | 632,3088,2841 | 633,2615,2368 | 634,3969,3724 | 635,4036,3794 | 636,3959,3717 | 637,845,603 | 638,234,20 | 639,4035,3839 | 641,731,721

BATCH_RAW_INFO | 625,3929,3264 | 628,1244,641 | 630,3593,3292 | 631,3668,3409 | 632,3089,2841 | 633,2616,2368 | 634,3970,3724 | 635,4037,3794 | 636,3960,3717 | 637,846,603 | 638,235,20 | 639,4036,3839 | 641,732,721

BATCH_RAW_INFO | 625,3930,3264 | 628,1245,641 | 630,3594,3292 | 631,3669,3409 | 632,3090,2841 | 633,2617,2368 | 634,3971,3724 | 635,4038,3794 | 636,3961,3717 | 637,847,603 | 638,236,20 | 639,4037,3839 | 641,733,721

BATCH_RAW_INFO | 625,3931,3264 | 628,1246,641 | 630,3595,3292 | 631,3670,3409 | 632,3091,2841 | 633,2618,2368 | 634,3972,3724 | 635,4039,3794 | 636,3962,3717 | 637,848,603 | 638,237,20 | 639,4038,3839 | 641,734,721

BATCH_RAW_INFO | 625,3932,3264 | 628,1247,641 | 630,3596,3292 | 631,3671,3409 | 632,3092,2841 | 633,2619,2368 | 634,3973,3724 | 635,4040,3794 | 636,3963,3717 | 637,849,603 | 638,238,20 | 639,4039,3839 | 641,735,721

BATCH_RAW_INFO | 625,3933,3264 | 628,1248,641 | 630,3597,3292 | 631,3672,3409 | 632,3093,2841 | 633,2620,2368 | 634,3974,3724 | 635,4041,3794 | 636,3964,3717 | 637,850,603 | 638,239,20 | 639,4040,3839 | 641,736,721

BATCH_RAW_INFO | 625,3934,3264 | 628,1249,641 | 630,3598,3292 | 631,3673,3409 | 632,3094,2841 | 633,2621,2368 | 634,3975,3724 | 635,4042,3794 | 636,3965,3717 | 637,851,603 | 638,240,20 | 639,4041,3839 | 641,737,721

BATCH_RAW_INFO | 625,3935,3264 | 628,1250,641 | 630,3599,3292 | 631,3674,3409 | 632,3095,2841 | 633,2622,2368 | 634,3976,3724 | 635,4043,3794 | 636,3966,3717 | 637,852,603 | 638,241,20 | 639,4042,3839 | 641,738,721

BATCH_RAW_INFO | 625,3936,3264 | 628,1251,641 | 630,3600,3292 | 631,3675,3409 | 632,3096,2841 | 633,2623,2368 | 634,3977,3724 | 635,4044,3794 | 636,3967,3717 | 637,853,603 | 638,242,20 | 639,4043,3839 | 641,739,721

BATCH_RAW_INFO | 625,3937,3264 | 628,1252,641 | 630,3601,3292 | 631,3676,3409 | 632,3097,2841 | 633,2624,2368 | 634,3978,3724 | 635,4045,3794 | 636,3968,3717 | 637,854,603 | 638,243,20 | 639,4044,3839 | 641,740,721

BATCH_RAW_INFO | 625,3938,3264 | 628,1253,641 | 630,3602,3292 | 631,3677,3409 | 632,3098,2841 | 633,2625,2368 | 634,3979,3724 | 635,4046,3794 | 636,3969,3717 | 637,855,603 | 638,244,20 | 639,4045,3839 | 641,741,721

BATCH_RAW_INFO | 625,3939,3264 | 628,1254,641 | 630,3603,3292 | 631,3678,3409 | 632,3099,2841 | 633,2626,2368 | 634,3980,3724 | 635,4047,3794 | 636,3970,3717 | 637,856,603 | 638,245,20 | 639,4046,3839 | 641,742,721

BATCH_RAW_INFO | 625,3940,3264 | 628,1255,641 | 630,3604,3292 | 631,3679,3409 | 632,3100,2841 | 633,2627,2368 | 634,3981,3724 | 635,4048,3794 | 636,3971,3717 | 637,857,603 | 638,246,20 | 639,4047,3839 | 641,743,721

BATCH_RAW_INFO | 625,3941,3264 | 628,1256,641 | 630,3605,3292 | 631,3680,3409 | 632,3101,2841 | 633,2628,2368 | 634,3982,3724 | 635,4049,3794 | 636,3972,3717 | 637,858,603 | 638,247,20 | 639,4048,3839 | 641,744,721

BATCH_RAW_INFO | 625,3942,3264 | 628,1257,641 | 630,3606,3292 | 631,3681,3409 | 632,3102,2841 | 633,2629,2368 | 634,3983,3724 | 635,4050,3794 | 636,3973,3717 | 637,859,603 | 638,248,20 | 639,4049,3839 | 641,745,721

BATCH_RAW_INFO | 625,3943,3264 | 628,1258,641 | 630,3607,3292 | 631,3682,3409 | 632,3103,2841 | 633,2630,2368 | 634,3984,3724 | 635,4051,3794 | 636,3974,3717 | 637,860,603 | 638,249,20 | 639,4050,3839 | 641,746,721

BATCH_RAW_INFO | 625,3944,3264 | 628,1259,641 | 630,3608,3292 | 631,3683,3409 | 632,3104,2841 | 633,2631,2368 | 634,3985,3724 | 635,4052,3794 | 636,3975,3717 | 637,861,603 | 638,250,20 | 639,4051,3839 | 641,747,721

BATCH_RAW_INFO | 625,3945,3264 | 628,1260,641 | 630,3609,3292 | 631,3684,3409 | 632,3105,2841 | 633,2632,2368 | 634,3986,3724 | 635,4053,3794 | 636,3976,3717 | 637,862,603 | 638,251,20 | 639,4052,3839 | 641,748,721

BATCH_RAW_INFO | 625,3946,3264 | 628,1261,641 | 630,3610,3292 | 631,3685,3409 | 632,3106,2841 | 633,2633,2368 | 634,3987,3724 | 635,4054,3794 | 636,3977,3717 | 637,863,603 | 638,252,20 | 639,4053,3839 | 641,749,721

BATCH_RAW_INFO | 625,3947,3264 | 628,1262,641 | 630,3611,3292 | 631,3686,3409 | 632,3107,2841 | 633,2634,2368 | 634,3988,3724 | 635,4055,3794 | 636,3978,3717 | 637,864,603 | 638,253,20 | 639,4054,3839 | 641,750,721

BATCH_RAW_INFO | 625,3948,3264 | 628,1263,641 | 630,3612,3292 | 631,3687,3409 | 632,3108,2841 | 633,2635,2368 | 634,3989,3724 | 635,4056,3794 | 636,3979,3717 | 637,865,603 | 638,254,20 | 639,4055,3839 | 641,751,721

BATCH_RAW_INFO | 625,3949,3264 | 628,1264,641 | 630,3613,3292 | 631,3688,3409 | 632,3109,2841 | 633,2636,2368 | 634,3990,3724 | 635,4057,3794 | 636,3980,3717 | 637,866,603 | 638,255,20 | 639,4056,3839 | 641,752,721

BATCH_RAW_INFO | 625,3950,3264 | 628,1265,641 | 630,3614,3292 | 631,3689,3409 | 632,3110,2841 | 633,2637,2368 | 634,3991,3724 | 635,4058,3794 | 636,3981,3717 | 637,867,603 | 638,256,20 | 639,4057,3839 | 641,753,721

BATCH_RAW_INFO | 625,3951,3264 | 628,1266,641 | 630,3615,3292 | 631,3690,3409 | 632,3111,2841 | 633,2638,2368 | 634,3992,3724 | 635,4059,3794 | 636,3982,3717 | 637,868,603 | 638,257,20 | 639,4058,3839 | 641,754,721

BATCH_RAW_INFO | 625,3952,3264 | 628,1267,641 | 630,3616,3292 | 631,3691,3409 | 632,3112,2841 | 633,2639,2368 | 634,3993,3724 | 635,4060,3794 | 636,3983,3717 | 637,869,603 | 638,258,20 | 639,4059,3839 | 641,755,721

BATCH_RAW_INFO | 625,3953,3264 | 628,1268,641 | 630,3617,3292 | 631,3692,3409 | 632,3113,2841 | 633,2640,2368 | 634,3994,3724 | 635,4061,3794 | 636,3984,3717 | 637,870,603 | 638,259,20 | 639,4060,3839 | 641,756,721

BATCH_RAW_INFO | 625,3954,3264 | 628,1269,641 | 630,3618,3292 | 631,3693,3409 | 632,3114,2841 | 633,2641,2368 | 634,3995,3724 | 635,4062,3794 | 636,3985,3717 | 637,871,603 | 638,260,20 | 639,4061,3839 | 641,757,721

BATCH_RAW_INFO | 625,3955,3264 | 628,1270,641 | 630,3619,3292 | 631,3694,3409 | 632,3115,2841 | 633,2642,2368 | 634,3996,3724 | 635,4063,3794 | 636,3986,3717 | 637,872,603 | 638,261,20 | 639,4062,3839 | 641,758,721

BATCH_RAW_INFO | 625,3956,3264 | 628,1271,641 | 630,3620,3292 | 631,3695,3409 | 632,3116,2841 | 633,2643,2368 | 634,3997,3724 | 635,4064,3794 | 636,3987,3717 | 637,873,603 | 638,262,20 | 639,4063,3839 | 641,759,721

BATCH_RAW_INFO | 625,3957,3264 | 628,1272,641 | 630,3621,3292 | 631,3696,3409 | 632,3117,2841 | 633,2644,2368 | 634,3998,3724 | 635,4065,3794 | 636,3988,3717 | 637,874,603 | 638,263,20 | 639,4064,3839 | 641,760,721

BATCH_RAW_INFO | 625,3958,3264 | 628,1273,641 | 630,3622,3292 | 631,3697,3409 | 632,3118,2841 | 633,2645,2368 | 634,3999,3724 | 635,4066,3794 | 636,3989,3717 | 637,875,603 | 638,264,20 | 639,4065,3839 | 641,761,721

BATCH_RAW_INFO | 625,3959,3264 | 628,1274,641 | 630,3623,3292 | 631,3698,3409 | 632,3119,2841 | 633,2646,2368 | 634,4000,3724 | 635,4067,3794 | 636,3990,3717 | 637,876,603 | 638,265,20 | 639,4066,3839 | 641,762,721

BATCH_RAW_INFO | 625,3960,3264 | 628,1275,641 | 630,3624,3292 | 631,3699,3409 | 632,3120,2841 | 633,2647,2368 | 634,4001,3724 | 635,4068,3794 | 636,3991,3717 | 637,877,603 | 638,266,20 | 639,4067,3839 | 641,763,721

BATCH_RAW_INFO | 625,3961,3264 | 628,1276,641 | 630,3625,3292 | 631,3700,3409 | 632,3121,2841 | 633,2648,2368 | 634,4002,3724 | 635,4069,3794 | 636,3992,3717 | 637,878,603 | 638,267,20 | 639,4068,3839 | 641,764,721

BATCH_RAW_INFO | 625,3962,3264 | 628,1277,641 | 630,3626,3292 | 631,3701,3409 | 632,3122,2841 | 633,2649,2368 | 634,4003,3724 | 635,4070,3794 | 636,3993,3717 | 637,879,603 | 638,268,20 | 639,4069,3839 | 641,765,721

BATCH_RAW_INFO | 625,3963,3264 | 628,1278,641 | 630,3627,3292 | 631,3702,3409 | 632,3123,2841 | 633,2650,2368 | 634,4004,3724 | 635,4071,3794 | 636,3994,3717 | 637,880,603 | 638,269,20 | 639,4070,3839 | 641,766,721

BATCH_RAW_INFO | 625,3964,3264 | 628,1279,641 | 630,3628,3292 | 631,3703,3409 | 632,3124,2841 | 633,2651,2368 | 634,4005,3724 | 635,4072,3794 | 636,3995,3717 | 637,881,603 | 638,270,20 | 639,4071,3839 | 641,767,721

BATCH_RAW_INFO | 625,3965,3264 | 628,1280,641 | 630,3629,3292 | 631,3704,3409 | 632,3125,2841 | 633,2652,2368 | 634,4006,3724 | 635,4073,3794 | 636,3996,3717 | 637,882,603 | 638,271,20 | 639,4072,3839 | 641,768,721

BATCH_RAW_INFO | 625,3966,3264 | 628,1281,641 | 630,3630,3292 | 631,3705,3409 | 632,3126,2841 | 633,2653,2368 | 634,4007,3724 | 635,4074,3794 | 636,3997,3717 | 637,883,603 | 638,272,20 | 639,4073,3839 | 641,769,721

BATCH_RAW_INFO | 625,3967,3264 | 628,1282,641 | 630,3631,3292 | 631,3706,3409 | 632,3127,2841 | 633,2654,2368 | 634,4008,3724 | 635,4075,3794 | 636,3998,3717 | 637,884,603 | 638,273,20 | 639,4074,3839 | 641,770,721

BATCH_RAW_INFO | 625,3968,3264 | 628,1283,641 | 630,3632,3292 | 631,3707,3409 | 632,3128,2841 | 633,2655,2368 | 634,4009,3724 | 635,4076,3794 | 636,3999,3717 | 637,885,603 | 638,274,20 | 639,4075,3839 | 641,771,721

BATCH_RAW_INFO | 625,3969,3264 | 628,1284,641 | 630,3633,3292 | 631,3708,3409 | 632,3129,2841 | 633,2656,2368 | 634,4010,3724 | 635,4077,3794 | 636,4000,3717 | 638,275,20 | 639,4076,3839 | 641,772,721

BATCH_RAW_INFO | 625,3970,3264 | 628,1285,641 | 630,3634,3292 | 631,3709,3409 | 632,3130,2841 | 633,2657,2368 | 634,4011,3724 | 635,4078,3794 | 636,4001,3717 | 638,276,20 | 639,4077,3839 | 641,773,721

BATCH_RAW_INFO | 625,3971,3264 | 628,1286,641 | 630,3635,3292 | 631,3710,3409 | 632,3131,2841 | 633,2658,2368 | 634,4012,3724 | 635,4079,3794 | 636,4002,3717 | 638,277,20 | 639,4078,3839 | 641,774,721

BATCH_RAW_INFO | 625,3972,3264 | 628,1287,641 | 630,3636,3292 | 631,3711,3409 | 632,3132,2841 | 633,2659,2368 | 634,4013,3724 | 635,4080,3794 | 636,4003,3717 | 638,278,20 | 639,4079,3839 | 641,775,721

BATCH_RAW_INFO | 625,3973,3264 | 628,1288,641 | 630,3637,3292 | 631,3712,3409 | 632,3133,2841 | 633,2660,2368 | 634,4014,3724 | 635,4081,3794 | 636,4004,3717 | 638,279,20 | 639,4080,3839 | 641,776,721

BATCH_RAW_INFO | 625,3974,3264 | 628,1289,641 | 630,3638,3292 | 631,3713,3409 | 632,3134,2841 | 633,2661,2368 | 634,4015,3724 | 635,4082,3794 | 636,4005,3717 | 638,280,20 | 639,4081,3839 | 641,777,721

BATCH_RAW_INFO | 625,3975,3264 | 628,1290,641 | 630,3639,3292 | 631,3714,3409 | 632,3135,2841 | 633,2662,2368 | 634,4016,3724 | 635,4083,3794 | 636,4006,3717 | 638,281,20 | 639,4082,3839 | 641,778,721

BATCH_RAW_INFO | 625,3976,3264 | 628,1291,641 | 630,3640,3292 | 631,3715,3409 | 632,3136,2841 | 633,2663,2368 | 634,4017,3724 | 635,4084,3794 | 636,4007,3717 | 638,282,20 | 639,4083,3839 | 641,779,721

BATCH_RAW_INFO | 625,3977,3264 | 628,1292,641 | 630,3641,3292 | 631,3716,3409 | 632,3137,2841 | 633,2664,2368 | 634,4018,3724 | 635,4085,3794 | 636,4008,3717 | 638,283,20 | 639,4084,3839 | 641,780,721

BATCH_RAW_INFO | 625,3978,3264 | 628,1293,641 | 630,3642,3292 | 631,3717,3409 | 632,3138,2841 | 633,2665,2368 | 634,4019,3724 | 635,4086,3794 | 636,4009,3717 | 638,284,20 | 639,4085,3839 | 641,781,721

BATCH_RAW_INFO | 625,3979,3264 | 628,1294,641 | 630,3643,3292 | 631,3718,3409 | 632,3139,2841 | 633,2666,2368 | 634,4020,3724 | 635,4087,3794 | 636,4010,3717 | 638,285,20 | 639,4086,3839 | 641,782,721

BATCH_RAW_INFO | 642,3981,3980

BATCH_RAW_INFO | 643,4094,4093

BATCH_RAW_INFO | 625,3980,3264 | 628,1295,641 | 630,3644,3292 | 631,3719,3409 | 632,3140,2841 | 633,2667,2368 | 634,4021,3724 | 635,4088,3794 | 636,4011,3717 | 638,286,20 | 639,4087,3839 | 641,783,721 | 642,3982,3980 | 643,4095,4093

BATCH_RAW_INFO | 625,3981,3264 | 628,1296,641 | 630,3645,3292 | 631,3720,3409 | 632,3141,2841 | 633,2668,2368 | 634,4022,3724 | 635,4089,3794 | 636,4012,3717 | 638,287,20 | 639,4088,3839 | 641,784,721 | 642,3983,3980

BATCH_RAW_INFO | 625,3982,3264 | 628,1297,641 | 630,3646,3292 | 631,3721,3409 | 632,3142,2841 | 633,2669,2368 | 634,4023,3724 | 635,4090,3794 | 636,4013,3717 | 638,288,20 | 639,4089,3839 | 641,785,721 | 642,3984,3980

BATCH_RAW_INFO | 625,3983,3264 | 628,1298,641 | 630,3647,3292 | 631,3722,3409 | 632,3143,2841 | 633,2670,2368 | 634,4024,3724 | 635,4091,3794 | 636,4014,3717 | 638,289,20 | 639,4090,3839 | 641,786,721 | 642,3985,3980

BATCH_RAW_INFO | 625,3984,3264 | 628,1299,641 | 630,3648,3292 | 631,3723,3409 | 632,3144,2841 | 633,2671,2368 | 634,4025,3724 | 635,4092,3794 | 636,4015,3717 | 638,290,20 | 639,4091,3839 | 641,787,721 | 642,3986,3980

BATCH_RAW_INFO | 625,3985,3264 | 628,1300,641 | 630,3649,3292 | 631,3724,3409 | 632,3145,2841 | 633,2672,2368 | 634,4026,3724 | 635,4093,3794 | 636,4016,3717 | 638,291,20 | 639,4092,3839 | 641,788,721 | 642,3987,3980

BATCH_RAW_INFO | 625,3986,3264 | 628,1301,641 | 630,3650,3292 | 631,3725,3409 | 632,3146,2841 | 633,2673,2368 | 634,4027,3724 | 635,4094,3794 | 636,4017,3717 | 638,292,20 | 639,4093,3839 | 641,789,721 | 642,3988,3980

BATCH_RAW_INFO | 625,3987,3264 | 628,1302,641 | 630,3651,3292 | 631,3726,3409 | 632,3147,2841 | 633,2674,2368 | 634,4028,3724 | 635,4095,3794 | 636,4018,3717 | 638,293,20 | 639,4094,3839 | 641,790,721 | 642,3989,3980

BATCH_RAW_INFO | 625,3988,3264 | 628,1303,641 | 630,3652,3292 | 631,3727,3409 | 632,3148,2841 | 633,2675,2368 | 634,4029,3724 | 636,4019,3717 | 638,294,20 | 639,4095,3839 | 641,791,721 | 642,3990,3980

BATCH_RAW_INFO | 625,3989,3264 | 628,1304,641 | 630,3653,3292 | 631,3728,3409 | 632,3149,2841 | 633,2676,2368 | 634,4030,3724 | 636,4020,3717 | 638,295,20 | 641,792,721 | 642,3991,3980

BATCH_RAW_INFO | 625,3990,3264 | 628,1305,641 | 630,3654,3292 | 631,3729,3409 | 632,3150,2841 | 633,2677,2368 | 634,4031,3724 | 636,4021,3717 | 638,296,20 | 641,793,721 | 642,3992,3980

BATCH_RAW_INFO | 625,3991,3264 | 628,1306,641 | 630,3655,3292 | 631,3730,3409 | 632,3151,2841 | 633,2678,2368 | 634,4032,3724 | 636,4022,3717 | 638,297,20 | 641,794,721 | 642,3993,3980

BATCH_RAW_INFO | 625,3992,3264 | 628,1307,641 | 630,3656,3292 | 631,3731,3409 | 632,3152,2841 | 633,2679,2368 | 634,4033,3724 | 636,4023,3717 | 638,298,20 | 641,795,721 | 642,3994,3980

BATCH_RAW_INFO | 625,3993,3264 | 628,1308,641 | 630,3657,3292 | 631,3732,3409 | 632,3153,2841 | 633,2680,2368 | 634,4034,3724 | 636,4024,3717 | 638,299,20 | 641,796,721 | 642,3995,3980

BATCH_RAW_INFO | 625,3994,3264 | 628,1309,641 | 630,3658,3292 | 631,3733,3409 | 632,3154,2841 | 633,2681,2368 | 634,4035,3724 | 636,4025,3717 | 638,300,20 | 641,797,721 | 642,3996,3980

BATCH_RAW_INFO | 625,3995,3264 | 628,1310,641 | 630,3659,3292 | 631,3734,3409 | 632,3155,2841 | 633,2682,2368 | 634,4036,3724 | 636,4026,3717 | 638,301,20 | 641,798,721 | 642,3997,3980

BATCH_RAW_INFO | 625,3996,3264 | 628,1311,641 | 630,3660,3292 | 631,3735,3409 | 632,3156,2841 | 633,2683,2368 | 634,4037,3724 | 636,4027,3717 | 638,302,20 | 641,799,721 | 642,3998,3980

BATCH_RAW_INFO | 625,3997,3264 | 628,1312,641 | 630,3661,3292 | 631,3736,3409 | 632,3157,2841 | 633,2684,2368 | 634,4038,3724 | 636,4028,3717 | 638,303,20 | 641,800,721 | 642,3999,3980

BATCH_RAW_INFO | 625,3998,3264 | 628,1313,641 | 630,3662,3292 | 631,3737,3409 | 632,3158,2841 | 633,2685,2368 | 634,4039,3724 | 636,4029,3717 | 638,304,20 | 641,801,721 | 642,4000,3980

BATCH_RAW_INFO | 625,3999,3264 | 628,1314,641 | 630,3663,3292 | 631,3738,3409 | 632,3159,2841 | 633,2686,2368 | 634,4040,3724 | 636,4030,3717 | 638,305,20 | 641,802,721 | 642,4001,3980

BATCH_RAW_INFO | 625,4000,3264 | 628,1315,641 | 630,3664,3292 | 631,3739,3409 | 632,3160,2841 | 633,2687,2368 | 634,4041,3724 | 636,4031,3717 | 638,306,20 | 641,803,721 | 642,4002,3980

BATCH_RAW_INFO | 625,4001,3264 | 628,1316,641 | 630,3665,3292 | 631,3740,3409 | 632,3161,2841 | 633,2688,2368 | 634,4042,3724 | 636,4032,3717 | 638,307,20 | 641,804,721 | 642,4003,3980

BATCH_RAW_INFO | 625,4002,3264 | 628,1317,641 | 630,3666,3292 | 631,3741,3409 | 632,3162,2841 | 633,2689,2368 | 634,4043,3724 | 636,4033,3717 | 638,308,20 | 641,805,721 | 642,4004,3980

BATCH_RAW_INFO | 625,4003,3264 | 628,1318,641 | 630,3667,3292 | 631,3742,3409 | 632,3163,2841 | 633,2690,2368 | 634,4044,3724 | 636,4034,3717 | 638,309,20 | 641,806,721 | 642,4005,3980

BATCH_RAW_INFO | 625,4004,3264 | 628,1319,641 | 630,3668,3292 | 631,3743,3409 | 632,3164,2841 | 633,2691,2368 | 634,4045,3724 | 636,4035,3717 | 638,310,20 | 641,807,721 | 642,4006,3980

BATCH_RAW_INFO | 625,4005,3264 | 628,1320,641 | 630,3669,3292 | 631,3744,3409 | 632,3165,2841 | 633,2692,2368 | 634,4046,3724 | 636,4036,3717 | 638,311,20 | 641,808,721 | 642,4007,3980

BATCH_RAW_INFO | 625,4006,3264 | 628,1321,641 | 630,3670,3292 | 631,3745,3409 | 632,3166,2841 | 633,2693,2368 | 634,4047,3724 | 636,4037,3717 | 638,312,20 | 641,809,721 | 642,4008,3980

BATCH_RAW_INFO | 625,4007,3264 | 628,1322,641 | 630,3671,3292 | 631,3746,3409 | 632,3167,2841 | 633,2694,2368 | 634,4048,3724 | 636,4038,3717 | 638,313,20 | 641,810,721 | 642,4009,3980

BATCH_RAW_INFO | 625,4008,3264 | 628,1323,641 | 630,3672,3292 | 631,3747,3409 | 632,3168,2841 | 633,2695,2368 | 634,4049,3724 | 636,4039,3717 | 638,314,20 | 641,811,721 | 642,4010,3980

BATCH_RAW_INFO | 625,4009,3264 | 628,1324,641 | 630,3673,3292 | 631,3748,3409 | 632,3169,2841 | 633,2696,2368 | 634,4050,3724 | 636,4040,3717 | 638,315,20 | 641,812,721 | 642,4011,3980

BATCH_RAW_INFO | 625,4010,3264 | 628,1325,641 | 630,3674,3292 | 631,3749,3409 | 632,3170,2841 | 633,2697,2368 | 634,4051,3724 | 636,4041,3717 | 638,316,20 | 641,813,721 | 642,4012,3980

BATCH_RAW_INFO | 625,4011,3264 | 628,1326,641 | 630,3675,3292 | 631,3750,3409 | 632,3171,2841 | 633,2698,2368 | 634,4052,3724 | 636,4042,3717 | 638,317,20 | 641,814,721 | 642,4013,3980

BATCH_RAW_INFO | 625,4012,3264 | 628,1327,641 | 630,3676,3292 | 631,3751,3409 | 632,3172,2841 | 633,2699,2368 | 634,4053,3724 | 636,4043,3717 | 638,318,20 | 641,815,721 | 642,4014,3980

BATCH_RAW_INFO | 625,4013,3264 | 628,1328,641 | 630,3677,3292 | 631,3752,3409 | 632,3173,2841 | 633,2700,2368 | 634,4054,3724 | 636,4044,3717 | 638,319,20 | 641,816,721 | 642,4015,3980

BATCH_RAW_INFO | 625,4014,3264 | 628,1329,641 | 630,3678,3292 | 631,3753,3409 | 632,3174,2841 | 633,2701,2368 | 634,4055,3724 | 636,4045,3717 | 638,320,20 | 641,817,721 | 642,4016,3980

BATCH_RAW_INFO | 625,4015,3264 | 628,1330,641 | 630,3679,3292 | 631,3754,3409 | 632,3175,2841 | 633,2702,2368 | 634,4056,3724 | 636,4046,3717 | 638,321,20 | 641,818,721 | 642,4017,3980

BATCH_RAW_INFO | 625,4016,3264 | 628,1331,641 | 630,3680,3292 | 631,3755,3409 | 632,3176,2841 | 633,2703,2368 | 634,4057,3724 | 636,4047,3717 | 638,322,20 | 641,819,721 | 642,4018,3980

BATCH_RAW_INFO | 625,4017,3264 | 628,1332,641 | 630,3681,3292 | 631,3756,3409 | 632,3177,2841 | 633,2704,2368 | 634,4058,3724 | 636,4048,3717 | 638,323,20 | 641,820,721 | 642,4019,3980

BATCH_RAW_INFO | 625,4018,3264 | 628,1333,641 | 630,3682,3292 | 631,3757,3409 | 632,3178,2841 | 633,2705,2368 | 634,4059,3724 | 636,4049,3717 | 638,324,20 | 641,821,721 | 642,4020,3980

BATCH_RAW_INFO | 625,4019,3264 | 628,1334,641 | 630,3683,3292 | 631,3758,3409 | 632,3179,2841 | 633,2706,2368 | 634,4060,3724 | 636,4050,3717 | 638,325,20 | 641,822,721 | 642,4021,3980

BATCH_RAW_INFO | 625,4020,3264 | 628,1335,641 | 630,3684,3292 | 631,3759,3409 | 632,3180,2841 | 633,2707,2368 | 634,4061,3724 | 636,4051,3717 | 638,326,20 | 641,823,721 | 642,4022,3980

BATCH_RAW_INFO | 625,4021,3264 | 628,1336,641 | 630,3685,3292 | 631,3760,3409 | 632,3181,2841 | 633,2708,2368 | 634,4062,3724 | 636,4052,3717 | 638,327,20 | 641,824,721 | 642,4023,3980

BATCH_RAW_INFO | 625,4022,3264 | 628,1337,641 | 630,3686,3292 | 631,3761,3409 | 632,3182,2841 | 633,2709,2368 | 634,4063,3724 | 636,4053,3717 | 638,328,20 | 641,825,721 | 642,4024,3980

BATCH_RAW_INFO | 625,4023,3264 | 628,1338,641 | 630,3687,3292 | 631,3762,3409 | 632,3183,2841 | 633,2710,2368 | 634,4064,3724 | 636,4054,3717 | 638,329,20 | 641,826,721 | 642,4025,3980

BATCH_RAW_INFO | 625,4024,3264 | 628,1339,641 | 630,3688,3292 | 631,3763,3409 | 632,3184,2841 | 633,2711,2368 | 634,4065,3724 | 636,4055,3717 | 638,330,20 | 641,827,721 | 642,4026,3980

BATCH_RAW_INFO | 625,4025,3264 | 628,1340,641 | 630,3689,3292 | 631,3764,3409 | 632,3185,2841 | 633,2712,2368 | 634,4066,3724 | 636,4056,3717 | 638,331,20 | 641,828,721 | 642,4027,3980

BATCH_RAW_INFO | 625,4026,3264 | 628,1341,641 | 630,3690,3292 | 631,3765,3409 | 632,3186,2841 | 633,2713,2368 | 634,4067,3724 | 636,4057,3717 | 638,332,20 | 641,829,721 | 642,4028,3980

BATCH_RAW_INFO | 625,4027,3264 | 628,1342,641 | 630,3691,3292 | 631,3766,3409 | 632,3187,2841 | 633,2714,2368 | 634,4068,3724 | 636,4058,3717 | 638,333,20 | 641,830,721 | 642,4029,3980

BATCH_RAW_INFO | 625,4028,3264 | 628,1343,641 | 630,3692,3292 | 631,3767,3409 | 632,3188,2841 | 633,2715,2368 | 634,4069,3724 | 636,4059,3717 | 638,334,20 | 641,831,721 | 642,4030,3980

BATCH_RAW_INFO | 625,4029,3264 | 628,1344,641 | 630,3693,3292 | 631,3768,3409 | 632,3189,2841 | 633,2716,2368 | 634,4070,3724 | 636,4060,3717 | 638,335,20 | 641,832,721 | 642,4031,3980

BATCH_RAW_INFO | 625,4030,3264 | 628,1345,641 | 630,3694,3292 | 631,3769,3409 | 632,3190,2841 | 633,2717,2368 | 634,4071,3724 | 636,4061,3717 | 638,336,20 | 641,833,721 | 642,4032,3980

BATCH_RAW_INFO | 625,4031,3264 | 628,1346,641 | 630,3695,3292 | 631,3770,3409 | 632,3191,2841 | 633,2718,2368 | 634,4072,3724 | 636,4062,3717 | 638,337,20 | 641,834,721 | 642,4033,3980

BATCH_RAW_INFO | 625,4032,3264 | 628,1347,641 | 630,3696,3292 | 631,3771,3409 | 632,3192,2841 | 633,2719,2368 | 634,4073,3724 | 636,4063,3717 | 638,338,20 | 641,835,721 | 642,4034,3980

BATCH_RAW_INFO | 625,4033,3264 | 628,1348,641 | 630,3697,3292 | 631,3772,3409 | 632,3193,2841 | 633,2720,2368 | 634,4074,3724 | 636,4064,3717 | 638,339,20 | 641,836,721 | 642,4035,3980

BATCH_RAW_INFO | 625,4034,3264 | 628,1349,641 | 630,3698,3292 | 631,3773,3409 | 632,3194,2841 | 633,2721,2368 | 634,4075,3724 | 636,4065,3717 | 638,340,20 | 641,837,721 | 642,4036,3980

BATCH_RAW_INFO | 625,4035,3264 | 628,1350,641 | 630,3699,3292 | 631,3774,3409 | 632,3195,2841 | 633,2722,2368 | 634,4076,3724 | 636,4066,3717 | 638,341,20 | 641,838,721 | 642,4037,3980

BATCH_RAW_INFO | 625,4036,3264 | 628,1351,641 | 630,3700,3292 | 631,3775,3409 | 632,3196,2841 | 633,2723,2368 | 634,4077,3724 | 636,4067,3717 | 638,342,20 | 641,839,721 | 642,4038,3980

BATCH_RAW_INFO | 625,4037,3264 | 628,1352,641 | 630,3701,3292 | 631,3776,3409 | 632,3197,2841 | 633,2724,2368 | 634,4078,3724 | 636,4068,3717 | 638,343,20 | 641,840,721 | 642,4039,3980

BATCH_RAW_INFO | 625,4038,3264 | 628,1353,641 | 630,3702,3292 | 631,3777,3409 | 632,3198,2841 | 633,2725,2368 | 634,4079,3724 | 636,4069,3717 | 638,344,20 | 641,841,721 | 642,4040,3980

BATCH_RAW_INFO | 625,4039,3264 | 628,1354,641 | 630,3703,3292 | 631,3778,3409 | 632,3199,2841 | 633,2726,2368 | 634,4080,3724 | 636,4070,3717 | 638,345,20 | 641,842,721 | 642,4041,3980

BATCH_RAW_INFO | 625,4040,3264 | 628,1355,641 | 630,3704,3292 | 631,3779,3409 | 632,3200,2841 | 633,2727,2368 | 634,4081,3724 | 636,4071,3717 | 638,346,20 | 641,843,721 | 642,4042,3980

BATCH_RAW_INFO | 625,4041,3264 | 628,1356,641 | 630,3705,3292 | 631,3780,3409 | 632,3201,2841 | 633,2728,2368 | 634,4082,3724 | 636,4072,3717 | 638,347,20 | 641,844,721 | 642,4043,3980

BATCH_RAW_INFO | 625,4042,3264 | 628,1357,641 | 630,3706,3292 | 631,3781,3409 | 632,3202,2841 | 633,2729,2368 | 634,4083,3724 | 636,4073,3717 | 638,348,20 | 641,845,721 | 642,4044,3980

BATCH_RAW_INFO | 625,4043,3264 | 628,1358,641 | 630,3707,3292 | 631,3782,3409 | 632,3203,2841 | 633,2730,2368 | 634,4084,3724 | 636,4074,3717 | 638,349,20 | 641,846,721 | 642,4045,3980

BATCH_RAW_INFO | 625,4044,3264 | 628,1359,641 | 630,3708,3292 | 631,3783,3409 | 632,3204,2841 | 633,2731,2368 | 634,4085,3724 | 636,4075,3717 | 638,350,20 | 641,847,721 | 642,4046,3980

BATCH_RAW_INFO | 625,4045,3264 | 628,1360,641 | 630,3709,3292 | 631,3784,3409 | 632,3205,2841 | 633,2732,2368 | 634,4086,3724 | 636,4076,3717 | 638,351,20 | 641,848,721 | 642,4047,3980

BATCH_RAW_INFO | 625,4046,3264 | 628,1361,641 | 630,3710,3292 | 631,3785,3409 | 632,3206,2841 | 633,2733,2368 | 634,4087,3724 | 636,4077,3717 | 638,352,20 | 641,849,721 | 642,4048,3980

BATCH_RAW_INFO | 625,4047,3264 | 628,1362,641 | 630,3711,3292 | 631,3786,3409 | 632,3207,2841 | 633,2734,2368 | 634,4088,3724 | 636,4078,3717 | 638,353,20 | 641,850,721 | 642,4049,3980

BATCH_RAW_INFO | 625,4048,3264 | 628,1363,641 | 630,3712,3292 | 631,3787,3409 | 632,3208,2841 | 633,2735,2368 | 634,4089,3724 | 636,4079,3717 | 638,354,20 | 641,851,721 | 642,4050,3980

BATCH_RAW_INFO | 625,4049,3264 | 628,1364,641 | 630,3713,3292 | 631,3788,3409 | 632,3209,2841 | 633,2736,2368 | 634,4090,3724 | 636,4080,3717 | 638,355,20 | 641,852,721 | 642,4051,3980

BATCH_RAW_INFO | 625,4050,3264 | 628,1365,641 | 630,3714,3292 | 631,3789,3409 | 632,3210,2841 | 633,2737,2368 | 634,4091,3724 | 636,4081,3717 | 638,356,20 | 641,853,721 | 642,4052,3980

BATCH_RAW_INFO | 625,4051,3264 | 628,1366,641 | 630,3715,3292 | 631,3790,3409 | 632,3211,2841 | 633,2738,2368 | 634,4092,3724 | 636,4082,3717 | 638,357,20 | 641,854,721 | 642,4053,3980

BATCH_RAW_INFO | 625,4052,3264 | 628,1367,641 | 630,3716,3292 | 631,3791,3409 | 632,3212,2841 | 633,2739,2368 | 634,4093,3724 | 636,4083,3717 | 638,358,20 | 641,855,721 | 642,4054,3980

BATCH_RAW_INFO | 625,4053,3264 | 628,1368,641 | 630,3717,3292 | 631,3792,3409 | 632,3213,2841 | 633,2740,2368 | 634,4094,3724 | 636,4084,3717 | 638,359,20 | 641,856,721 | 642,4055,3980

BATCH_RAW_INFO | 625,4054,3264 | 628,1369,641 | 630,3718,3292 | 631,3793,3409 | 632,3214,2841 | 633,2741,2368 | 634,4095,3724 | 636,4085,3717 | 638,360,20 | 641,857,721 | 642,4056,3980

BATCH_RAW_INFO | 625,4055,3264 | 628,1370,641 | 630,3719,3292 | 631,3794,3409 | 632,3215,2841 | 633,2742,2368 | 636,4086,3717 | 638,361,20 | 641,858,721 | 642,4057,3980

BATCH_RAW_INFO | 625,4056,3264 | 628,1371,641 | 630,3720,3292 | 631,3795,3409 | 632,3216,2841 | 633,2743,2368 | 636,4087,3717 | 638,362,20 | 641,859,721 | 642,4058,3980

BATCH_RAW_INFO | 625,4057,3264 | 628,1372,641 | 630,3721,3292 | 631,3796,3409 | 632,3217,2841 | 633,2744,2368 | 636,4088,3717 | 638,363,20 | 641,860,721 | 642,4059,3980

BATCH_RAW_INFO | 625,4058,3264 | 628,1373,641 | 630,3722,3292 | 631,3797,3409 | 632,3218,2841 | 633,2745,2368 | 636,4089,3717 | 638,364,20 | 641,861,721 | 642,4060,3980

BATCH_RAW_INFO | 625,4059,3264 | 628,1374,641 | 630,3723,3292 | 631,3798,3409 | 632,3219,2841 | 633,2746,2368 | 636,4090,3717 | 638,365,20 | 641,862,721 | 642,4061,3980

BATCH_RAW_INFO | 625,4060,3264 | 628,1375,641 | 630,3724,3292 | 631,3799,3409 | 632,3220,2841 | 633,2747,2368 | 636,4091,3717 | 638,366,20 | 641,863,721 | 642,4062,3980

BATCH_RAW_INFO | 625,4061,3264 | 628,1376,641 | 630,3725,3292 | 631,3800,3409 | 632,3221,2841 | 633,2748,2368 | 636,4092,3717 | 638,367,20 | 641,864,721 | 642,4063,3980

BATCH_RAW_INFO | 625,4062,3264 | 628,1377,641 | 630,3726,3292 | 631,3801,3409 | 632,3222,2841 | 633,2749,2368 | 636,4093,3717 | 638,368,20 | 641,865,721 | 642,4064,3980

BATCH_RAW_INFO | 625,4063,3264 | 628,1378,641 | 630,3727,3292 | 631,3802,3409 | 632,3223,2841 | 633,2750,2368 | 636,4094,3717 | 638,369,20 | 641,866,721 | 642,4065,3980

BATCH_RAW_INFO | 625,4064,3264 | 628,1379,641 | 630,3728,3292 | 631,3803,3409 | 632,3224,2841 | 633,2751,2368 | 636,4095,3717 | 638,370,20 | 641,867,721 | 642,4066,3980

BATCH_RAW_INFO | 625,4065,3264 | 628,1380,641 | 630,3729,3292 | 631,3804,3409 | 632,3225,2841 | 633,2752,2368 | 638,371,20 | 641,868,721 | 642,4067,3980

BATCH_RAW_INFO | 625,4066,3264 | 628,1381,641 | 630,3730,3292 | 631,3805,3409 | 632,3226,2841 | 633,2753,2368 | 638,372,20 | 641,869,721 | 642,4068,3980

BATCH_RAW_INFO | 625,4067,3264 | 628,1382,641 | 630,3731,3292 | 631,3806,3409 | 632,3227,2841 | 633,2754,2368 | 638,373,20 | 641,870,721 | 642,4069,3980

BATCH_RAW_INFO | 625,4068,3264 | 628,1383,641 | 630,3732,3292 | 631,3807,3409 | 632,3228,2841 | 633,2755,2368 | 638,374,20 | 641,871,721 | 642,4070,3980

BATCH_RAW_INFO | 625,4069,3264 | 628,1384,641 | 630,3733,3292 | 631,3808,3409 | 632,3229,2841 | 633,2756,2368 | 638,375,20 | 641,872,721 | 642,4071,3980

BATCH_RAW_INFO | 625,4070,3264 | 628,1385,641 | 630,3734,3292 | 631,3809,3409 | 632,3230,2841 | 633,2757,2368 | 638,376,20 | 641,873,721 | 642,4072,3980

BATCH_RAW_INFO | 625,4071,3264 | 628,1386,641 | 630,3735,3292 | 631,3810,3409 | 632,3231,2841 | 633,2758,2368 | 638,377,20 | 641,874,721 | 642,4073,3980

BATCH_RAW_INFO | 625,4072,3264 | 628,1387,641 | 630,3736,3292 | 631,3811,3409 | 632,3232,2841 | 633,2759,2368 | 638,378,20 | 641,875,721 | 642,4074,3980

BATCH_RAW_INFO | 625,4073,3264 | 628,1388,641 | 630,3737,3292 | 631,3812,3409 | 632,3233,2841 | 633,2760,2368 | 638,379,20 | 641,876,721 | 642,4075,3980

BATCH_RAW_INFO | 625,4074,3264 | 628,1389,641 | 630,3738,3292 | 631,3813,3409 | 632,3234,2841 | 633,2761,2368 | 638,380,20 | 641,877,721 | 642,4076,3980

BATCH_RAW_INFO | 625,4075,3264 | 628,1390,641 | 630,3739,3292 | 631,3814,3409 | 632,3235,2841 | 633,2762,2368 | 638,381,20 | 641,878,721 | 642,4077,3980

BATCH_RAW_INFO | 625,4076,3264 | 628,1391,641 | 630,3740,3292 | 631,3815,3409 | 632,3236,2841 | 633,2763,2368 | 638,382,20 | 641,879,721 | 642,4078,3980

BATCH_RAW_INFO | 625,4077,3264 | 628,1392,641 | 630,3741,3292 | 631,3816,3409 | 632,3237,2841 | 633,2764,2368 | 638,383,20 | 641,880,721 | 642,4079,3980

BATCH_RAW_INFO | 644,2259,2258

BATCH_RAW_INFO | 625,4078,3264 | 628,1393,641 | 630,3742,3292 | 631,3817,3409 | 632,3238,2841 | 633,2765,2368 | 638,384,20 | 641,881,721 | 642,4080,3980 | 644,2260,2258

BATCH_RAW_INFO | 625,4079,3264 | 628,1394,641 | 630,3743,3292 | 631,3818,3409 | 632,3239,2841 | 633,2766,2368 | 638,385,20 | 641,882,721 | 642,4081,3980 | 644,2261,2258

BATCH_RAW_INFO | 625,4080,3264 | 628,1395,641 | 630,3744,3292 | 631,3819,3409 | 632,3240,2841 | 633,2767,2368 | 638,386,20 | 641,883,721 | 642,4082,3980 | 644,2262,2258

BATCH_RAW_INFO | 625,4081,3264 | 628,1396,641 | 630,3745,3292 | 631,3820,3409 | 632,3241,2841 | 633,2768,2368 | 638,387,20 | 641,884,721 | 642,4083,3980 | 644,2263,2258

BATCH_RAW_INFO | 625,4082,3264 | 628,1397,641 | 630,3746,3292 | 631,3821,3409 | 632,3242,2841 | 633,2769,2368 | 638,388,20 | 641,885,721 | 642,4084,3980 | 644,2264,2258

BATCH_RAW_INFO | 625,4083,3264 | 628,1398,641 | 630,3747,3292 | 631,3822,3409 | 632,3243,2841 | 633,2770,2368 | 638,389,20 | 641,886,721 | 642,4085,3980 | 644,2265,2258

BATCH_RAW_INFO | 625,4084,3264 | 628,1399,641 | 630,3748,3292 | 631,3823,3409 | 632,3244,2841 | 633,2771,2368 | 638,390,20 | 641,887,721 | 642,4086,3980 | 644,2266,2258

BATCH_RAW_INFO | 625,4085,3264 | 628,1400,641 | 630,3749,3292 | 631,3824,3409 | 632,3245,2841 | 633,2772,2368 | 638,391,20 | 641,888,721 | 642,4087,3980 | 644,2267,2258

BATCH_RAW_INFO | 625,4086,3264 | 628,1401,641 | 630,3750,3292 | 631,3825,3409 | 632,3246,2841 | 633,2773,2368 | 638,392,20 | 641,889,721 | 642,4088,3980 | 644,2268,2258

BATCH_RAW_INFO | 625,4087,3264 | 628,1402,641 | 630,3751,3292 | 631,3826,3409 | 632,3247,2841 | 633,2774,2368 | 638,393,20 | 641,890,721 | 642,4089,3980 | 644,2269,2258

BATCH_RAW_INFO | 625,4088,3264 | 628,1403,641 | 630,3752,3292 | 631,3827,3409 | 632,3248,2841 | 633,2775,2368 | 638,394,20 | 641,891,721 | 642,4090,3980 | 644,2270,2258

BATCH_RAW_INFO | 625,4089,3264 | 628,1404,641 | 630,3753,3292 | 631,3828,3409 | 632,3249,2841 | 633,2776,2368 | 638,395,20 | 641,892,721 | 642,4091,3980 | 644,2271,2258

BATCH_RAW_INFO | 625,4090,3264 | 628,1405,641 | 630,3754,3292 | 631,3829,3409 | 632,3250,2841 | 633,2777,2368 | 638,396,20 | 641,893,721 | 642,4092,3980 | 644,2272,2258

BATCH_RAW_INFO | 625,4091,3264 | 628,1406,641 | 630,3755,3292 | 631,3830,3409 | 632,3251,2841 | 633,2778,2368 | 638,397,20 | 641,894,721 | 642,4093,3980 | 644,2273,2258

BATCH_RAW_INFO | 625,4092,3264 | 628,1407,641 | 630,3756,3292 | 631,3831,3409 | 632,3252,2841 | 633,2779,2368 | 638,398,20 | 641,895,721 | 642,4094,3980 | 644,2274,2258

BATCH_RAW_INFO | 625,4093,3264 | 628,1408,641 | 630,3757,3292 | 631,3832,3409 | 632,3253,2841 | 633,2780,2368 | 638,399,20 | 641,896,721 | 642,4095,3980 | 644,2275,2258

BATCH_RAW_INFO | 625,4094,3264 | 628,1409,641 | 630,3758,3292 | 631,3833,3409 | 632,3254,2841 | 633,2781,2368 | 638,400,20 | 641,897,721 | 644,2276,2258

BATCH_RAW_INFO | 625,4095,3264 | 628,1410,641 | 630,3759,3292 | 631,3834,3409 | 632,3255,2841 | 633,2782,2368 | 638,401,20 | 641,898,721 | 644,2277,2258

BATCH_RAW_INFO | 628,1411,641 | 630,3760,3292 | 631,3835,3409 | 632,3256,2841 | 633,2783,2368 | 638,402,20 | 641,899,721 | 644,2278,2258

BATCH_RAW_INFO | 628,1412,641 | 630,3761,3292 | 631,3836,3409 | 632,3257,2841 | 633,2784,2368 | 638,403,20 | 641,900,721 | 644,2279,2258

BATCH_RAW_INFO | 628,1413,641 | 630,3762,3292 | 631,3837,3409 | 632,3258,2841 | 633,2785,2368 | 638,404,20 | 641,901,721 | 644,2280,2258

BATCH_RAW_INFO | 628,1414,641 | 630,3763,3292 | 631,3838,3409 | 632,3259,2841 | 633,2786,2368 | 638,405,20 | 641,902,721 | 644,2281,2258

BATCH_RAW_INFO | 628,1415,641 | 630,3764,3292 | 631,3839,3409 | 632,3260,2841 | 633,2787,2368 | 638,406,20 | 641,903,721 | 644,2282,2258

BATCH_RAW_INFO | 628,1416,641 | 630,3765,3292 | 631,3840,3409 | 632,3261,2841 | 633,2788,2368 | 638,407,20 | 641,904,721 | 644,2283,2258

BATCH_RAW_INFO | 628,1417,641 | 630,3766,3292 | 631,3841,3409 | 632,3262,2841 | 633,2789,2368 | 638,408,20 | 641,905,721 | 644,2284,2258

BATCH_RAW_INFO | 628,1418,641 | 630,3767,3292 | 631,3842,3409 | 632,3263,2841 | 633,2790,2368 | 638,409,20 | 641,906,721 | 644,2285,2258

BATCH_RAW_INFO | 628,1419,641 | 630,3768,3292 | 631,3843,3409 | 632,3264,2841 | 633,2791,2368 | 638,410,20 | 641,907,721 | 644,2286,2258

BATCH_RAW_INFO | 628,1420,641 | 630,3769,3292 | 631,3844,3409 | 632,3265,2841 | 633,2792,2368 | 638,411,20 | 641,908,721 | 644,2287,2258

BATCH_RAW_INFO | 628,1421,641 | 630,3770,3292 | 631,3845,3409 | 632,3266,2841 | 633,2793,2368 | 638,412,20 | 641,909,721 | 644,2288,2258

BATCH_RAW_INFO | 628,1422,641 | 630,3771,3292 | 631,3846,3409 | 632,3267,2841 | 633,2794,2368 | 638,413,20 | 641,910,721 | 644,2289,2258

BATCH_RAW_INFO | 628,1423,641 | 630,3772,3292 | 631,3847,3409 | 632,3268,2841 | 633,2795,2368 | 638,414,20 | 641,911,721 | 644,2290,2258

BATCH_RAW_INFO | 628,1424,641 | 630,3773,3292 | 631,3848,3409 | 632,3269,2841 | 633,2796,2368 | 638,415,20 | 641,912,721 | 644,2291,2258

BATCH_RAW_INFO | 628,1425,641 | 630,3774,3292 | 631,3849,3409 | 632,3270,2841 | 633,2797,2368 | 638,416,20 | 641,913,721 | 644,2292,2258

BATCH_RAW_INFO | 628,1426,641 | 630,3775,3292 | 631,3850,3409 | 632,3271,2841 | 633,2798,2368 | 638,417,20 | 641,914,721 | 644,2293,2258

BATCH_RAW_INFO | 628,1427,641 | 630,3776,3292 | 631,3851,3409 | 632,3272,2841 | 633,2799,2368 | 638,418,20 | 641,915,721 | 644,2294,2258

BATCH_RAW_INFO | 628,1428,641 | 630,3777,3292 | 631,3852,3409 | 632,3273,2841 | 633,2800,2368 | 638,419,20 | 641,916,721 | 644,2295,2258

BATCH_RAW_INFO | 645,58,57

BATCH_RAW_INFO | 628,1429,641 | 630,3778,3292 | 631,3853,3409 | 632,3274,2841 | 633,2801,2368 | 638,420,20 | 641,917,721 | 644,2296,2258 | 645,59,57

BATCH_RAW_INFO | 628,1430,641 | 630,3779,3292 | 631,3854,3409 | 632,3275,2841 | 633,2802,2368 | 638,421,20 | 641,918,721 | 644,2297,2258 | 645,60,57

BATCH_RAW_INFO | 628,1431,641 | 630,3780,3292 | 631,3855,3409 | 632,3276,2841 | 633,2803,2368 | 638,422,20 | 641,919,721 | 644,2298,2258 | 645,61,57

BATCH_RAW_INFO | 628,1432,641 | 630,3781,3292 | 631,3856,3409 | 632,3277,2841 | 633,2804,2368 | 638,423,20 | 641,920,721 | 644,2299,2258 | 645,62,57

BATCH_RAW_INFO | 628,1433,641 | 630,3782,3292 | 631,3857,3409 | 632,3278,2841 | 633,2805,2368 | 638,424,20 | 641,921,721 | 644,2300,2258 | 645,63,57

BATCH_RAW_INFO | 628,1434,641 | 630,3783,3292 | 631,3858,3409 | 632,3279,2841 | 633,2806,2368 | 638,425,20 | 641,922,721 | 644,2301,2258 | 645,64,57

BATCH_RAW_INFO | 628,1435,641 | 630,3784,3292 | 631,3859,3409 | 632,3280,2841 | 633,2807,2368 | 638,426,20 | 641,923,721 | 644,2302,2258 | 645,65,57

BATCH_RAW_INFO | 628,1436,641 | 630,3785,3292 | 631,3860,3409 | 632,3281,2841 | 633,2808,2368 | 638,427,20 | 641,924,721 | 644,2303,2258 | 645,66,57

BATCH_RAW_INFO | 628,1437,641 | 630,3786,3292 | 631,3861,3409 | 632,3282,2841 | 633,2809,2368 | 638,428,20 | 641,925,721 | 644,2304,2258 | 645,67,57

BATCH_RAW_INFO | 628,1438,641 | 630,3787,3292 | 631,3862,3409 | 632,3283,2841 | 633,2810,2368 | 638,429,20 | 641,926,721 | 644,2305,2258 | 645,68,57

BATCH_RAW_INFO | 628,1439,641 | 630,3788,3292 | 631,3863,3409 | 632,3284,2841 | 633,2811,2368 | 638,430,20 | 641,927,721 | 644,2306,2258 | 645,69,57

BATCH_RAW_INFO | 628,1440,641 | 630,3789,3292 | 631,3864,3409 | 632,3285,2841 | 633,2812,2368 | 638,431,20 | 641,928,721 | 644,2307,2258 | 645,70,57

BATCH_RAW_INFO | 628,1441,641 | 630,3790,3292 | 631,3865,3409 | 632,3286,2841 | 633,2813,2368 | 638,432,20 | 641,929,721 | 644,2308,2258 | 645,71,57

BATCH_RAW_INFO | 628,1442,641 | 630,3791,3292 | 631,3866,3409 | 632,3287,2841 | 633,2814,2368 | 638,433,20 | 641,930,721 | 644,2309,2258 | 645,72,57

BATCH_RAW_INFO | 628,1443,641 | 630,3792,3292 | 631,3867,3409 | 632,3288,2841 | 633,2815,2368 | 638,434,20 | 641,931,721 | 644,2310,2258 | 645,73,57

BATCH_RAW_INFO | 628,1444,641 | 630,3793,3292 | 631,3868,3409 | 632,3289,2841 | 633,2816,2368 | 638,435,20 | 641,932,721 | 644,2311,2258 | 645,74,57

BATCH_RAW_INFO | 628,1445,641 | 630,3794,3292 | 631,3869,3409 | 632,3290,2841 | 638,436,20 | 641,933,721 | 644,2312,2258 | 645,75,57

BATCH_RAW_INFO | 628,1446,641 | 630,3795,3292 | 631,3870,3409 | 632,3291,2841 | 638,437,20 | 641,934,721 | 644,2313,2258 | 645,76,57

BATCH_RAW_INFO | 628,1447,641 | 630,3796,3292 | 631,3871,3409 | 632,3292,2841 | 638,438,20 | 641,935,721 | 644,2314,2258 | 645,77,57

BATCH_RAW_INFO | 628,1448,641 | 630,3797,3292 | 631,3872,3409 | 632,3293,2841 | 638,439,20 | 641,936,721 | 644,2315,2258 | 645,78,57

BATCH_RAW_INFO | 628,1449,641 | 630,3798,3292 | 631,3873,3409 | 632,3294,2841 | 638,440,20 | 641,937,721 | 644,2316,2258 | 645,79,57

BATCH_RAW_INFO | 628,1450,641 | 630,3799,3292 | 631,3874,3409 | 632,3295,2841 | 638,441,20 | 641,938,721 | 644,2317,2258 | 645,80,57

BATCH_RAW_INFO | 628,1451,641 | 630,3800,3292 | 631,3875,3409 | 632,3296,2841 | 638,442,20 | 641,939,721 | 644,2318,2258 | 645,81,57

BATCH_RAW_INFO | 628,1452,641 | 630,3801,3292 | 631,3876,3409 | 632,3297,2841 | 638,443,20 | 641,940,721 | 644,2319,2258 | 645,82,57

BATCH_RAW_INFO | 628,1453,641 | 630,3802,3292 | 631,3877,3409 | 632,3298,2841 | 638,444,20 | 641,941,721 | 644,2320,2258 | 645,83,57

BATCH_RAW_INFO | 628,1454,641 | 630,3803,3292 | 631,3878,3409 | 632,3299,2841 | 638,445,20 | 641,942,721 | 644,2321,2258 | 645,84,57

BATCH_RAW_INFO | 628,1455,641 | 630,3804,3292 | 631,3879,3409 | 632,3300,2841 | 638,446,20 | 641,943,721 | 644,2322,2258 | 645,85,57

BATCH_RAW_INFO | 628,1456,641 | 630,3805,3292 | 631,3880,3409 | 632,3301,2841 | 638,447,20 | 641,944,721 | 644,2323,2258 | 645,86,57

BATCH_RAW_INFO | 628,1457,641 | 630,3806,3292 | 631,3881,3409 | 632,3302,2841 | 638,448,20 | 641,945,721 | 644,2324,2258 | 645,87,57

BATCH_RAW_INFO | 628,1458,641 | 630,3807,3292 | 631,3882,3409 | 632,3303,2841 | 638,449,20 | 641,946,721 | 644,2325,2258 | 645,88,57

BATCH_RAW_INFO | 628,1459,641 | 630,3808,3292 | 631,3883,3409 | 632,3304,2841 | 638,450,20 | 641,947,721 | 644,2326,2258 | 645,89,57

BATCH_RAW_INFO | 628,1460,641 | 630,3809,3292 | 631,3884,3409 | 632,3305,2841 | 638,451,20 | 641,948,721 | 644,2327,2258

BATCH_RAW_INFO | 628,1461,641 | 630,3810,3292 | 631,3885,3409 | 638,452,20 | 641,949,721 | 644,2328,2258

BATCH_RAW_INFO | 628,1462,641 | 630,3811,3292 | 631,3886,3409 | 638,453,20 | 641,950,721 | 644,2329,2258

BATCH_RAW_INFO | 628,1463,641 | 630,3812,3292 | 631,3887,3409 | 638,454,20 | 641,951,721 | 644,2330,2258

BATCH_RAW_INFO | 628,1464,641 | 630,3813,3292 | 631,3888,3409 | 638,455,20 | 641,952,721 | 644,2331,2258

BATCH_RAW_INFO | 628,1465,641 | 630,3814,3292 | 631,3889,3409 | 638,456,20 | 641,953,721 | 644,2332,2258

BATCH_RAW_INFO | 628,1466,641 | 630,3815,3292 | 631,3890,3409 | 638,457,20 | 641,954,721 | 644,2333,2258

BATCH_RAW_INFO | 628,1467,641 | 630,3816,3292 | 631,3891,3409 | 638,458,20 | 641,955,721 | 644,2334,2258

BATCH_RAW_INFO | 628,1468,641 | 630,3817,3292 | 631,3892,3409 | 638,459,20 | 641,956,721 | 644,2335,2258

BATCH_RAW_INFO | 628,1469,641 | 630,3818,3292 | 631,3893,3409 | 638,460,20 | 641,957,721 | 644,2336,2258

BATCH_RAW_INFO | 628,1470,641 | 630,3819,3292 | 631,3894,3409 | 638,461,20 | 641,958,721 | 644,2337,2258

BATCH_RAW_INFO | 628,1471,641 | 630,3820,3292 | 631,3895,3409 | 638,462,20 | 641,959,721 | 644,2338,2258

BATCH_RAW_INFO | 628,1472,641 | 630,3821,3292 | 631,3896,3409 | 638,463,20 | 641,960,721 | 644,2339,2258

BATCH_RAW_INFO | 628,1473,641 | 630,3822,3292 | 631,3897,3409 | 638,464,20 | 641,961,721 | 644,2340,2258

BATCH_RAW_INFO | 628,1474,641 | 630,3823,3292 | 631,3898,3409 | 638,465,20 | 641,962,721 | 644,2341,2258

BATCH_RAW_INFO | 628,1475,641 | 630,3824,3292 | 631,3899,3409 | 638,466,20 | 641,963,721 | 644,2342,2258

BATCH_RAW_INFO | 628,1476,641 | 630,3825,3292 | 631,3900,3409 | 638,467,20 | 641,964,721 | 644,2343,2258

BATCH_RAW_INFO | 628,1477,641 | 630,3826,3292 | 631,3901,3409 | 638,468,20 | 641,965,721 | 644,2344,2258

BATCH_RAW_INFO | 628,1478,641 | 630,3827,3292 | 631,3902,3409 | 638,469,20 | 641,966,721 | 644,2345,2258

BATCH_RAW_INFO | 628,1479,641 | 630,3828,3292 | 631,3903,3409 | 638,470,20 | 641,967,721 | 644,2346,2258

BATCH_RAW_INFO | 628,1480,641 | 630,3829,3292 | 631,3904,3409 | 638,471,20 | 641,968,721 | 644,2347,2258

BATCH_RAW_INFO | 628,1481,641 | 630,3830,3292 | 631,3905,3409 | 638,472,20 | 641,969,721 | 644,2348,2258

BATCH_RAW_INFO | 628,1482,641 | 630,3831,3292 | 631,3906,3409 | 638,473,20 | 641,970,721 | 644,2349,2258

BATCH_RAW_INFO | 628,1483,641 | 630,3832,3292 | 631,3907,3409 | 638,474,20 | 641,971,721 | 644,2350,2258

BATCH_RAW_INFO | 628,1484,641 | 630,3833,3292 | 631,3908,3409 | 638,475,20 | 641,972,721 | 644,2351,2258

BATCH_RAW_INFO | 628,1485,641 | 630,3834,3292 | 631,3909,3409 | 638,476,20 | 641,973,721 | 644,2352,2258

BATCH_RAW_INFO | 628,1486,641 | 631,3910,3409 | 638,477,20 | 641,974,721 | 644,2353,2258

BATCH_RAW_INFO | 628,1487,641 | 631,3911,3409 | 638,478,20 | 641,975,721 | 644,2354,2258

BATCH_RAW_INFO | 628,1488,641 | 631,3912,3409 | 638,479,20 | 641,976,721 | 644,2355,2258

BATCH_RAW_INFO | 628,1489,641 | 631,3913,3409 | 638,480,20 | 641,977,721 | 644,2356,2258

BATCH_RAW_INFO | 628,1490,641 | 631,3914,3409 | 638,481,20 | 641,978,721 | 644,2357,2258

BATCH_RAW_INFO | 628,1491,641 | 631,3915,3409 | 638,482,20 | 641,979,721 | 644,2358,2258

BATCH_RAW_INFO | 628,1492,641 | 631,3916,3409 | 638,483,20 | 641,980,721 | 644,2359,2258

BATCH_RAW_INFO | 628,1493,641 | 631,3917,3409 | 638,484,20 | 641,981,721 | 644,2360,2258

BATCH_RAW_INFO | 628,1494,641 | 631,3918,3409 | 638,485,20 | 641,982,721 | 644,2361,2258

BATCH_RAW_INFO | 628,1495,641 | 631,3919,3409 | 638,486,20 | 641,983,721 | 644,2362,2258

BATCH_RAW_INFO | 628,1496,641 | 631,3920,3409 | 638,487,20 | 641,984,721 | 644,2363,2258

BATCH_RAW_INFO | 628,1497,641 | 631,3921,3409 | 638,488,20 | 641,985,721 | 644,2364,2258

BATCH_RAW_INFO | 628,1498,641 | 631,3922,3409 | 638,489,20 | 641,986,721 | 644,2365,2258

BATCH_RAW_INFO | 628,1499,641 | 631,3923,3409 | 638,490,20 | 641,987,721 | 644,2366,2258

BATCH_RAW_INFO | 628,1500,641 | 631,3924,3409 | 638,491,20 | 641,988,721 | 644,2367,2258

BATCH_RAW_INFO | 628,1501,641 | 631,3925,3409 | 638,492,20 | 641,989,721 | 644,2368,2258

BATCH_RAW_INFO | 628,1502,641 | 631,3926,3409 | 638,493,20 | 641,990,721 | 644,2369,2258

BATCH_RAW_INFO | 628,1503,641 | 631,3927,3409 | 638,494,20 | 641,991,721 | 644,2370,2258

BATCH_RAW_INFO | 628,1504,641 | 631,3928,3409 | 638,495,20 | 641,992,721 | 644,2371,2258

BATCH_RAW_INFO | 628,1505,641 | 631,3929,3409 | 638,496,20 | 641,993,721 | 644,2372,2258

BATCH_RAW_INFO | 628,1506,641 | 631,3930,3409 | 638,497,20 | 641,994,721 | 644,2373,2258

BATCH_RAW_INFO | 628,1507,641 | 631,3931,3409 | 638,498,20 | 641,995,721 | 644,2374,2258

BATCH_RAW_INFO | 628,1508,641 | 631,3932,3409 | 638,499,20 | 641,996,721 | 644,2375,2258

BATCH_RAW_INFO | 628,1509,641 | 631,3933,3409 | 638,500,20 | 641,997,721 | 644,2376,2258

BATCH_RAW_INFO | 628,1510,641 | 631,3934,3409 | 638,501,20 | 641,998,721 | 644,2377,2258

BATCH_RAW_INFO | 628,1511,641 | 631,3935,3409 | 638,502,20 | 641,999,721 | 644,2378,2258

BATCH_RAW_INFO | 628,1512,641 | 631,3936,3409 | 638,503,20 | 641,1000,721 | 644,2379,2258

BATCH_RAW_INFO | 628,1513,641 | 631,3937,3409 | 638,504,20 | 641,1001,721 | 644,2380,2258

BATCH_RAW_INFO | 628,1514,641 | 631,3938,3409 | 638,505,20 | 641,1002,721 | 644,2381,2258

BATCH_RAW_INFO | 628,1515,641 | 631,3939,3409 | 638,506,20 | 641,1003,721 | 644,2382,2258

BATCH_RAW_INFO | 628,1516,641 | 631,3940,3409 | 638,507,20 | 641,1004,721 | 644,2383,2258

BATCH_RAW_INFO | 628,1517,641 | 631,3941,3409 | 638,508,20 | 641,1005,721 | 644,2384,2258

BATCH_RAW_INFO | 628,1518,641 | 631,3942,3409 | 638,509,20 | 641,1006,721 | 644,2385,2258

BATCH_RAW_INFO | 628,1519,641 | 631,3943,3409 | 638,510,20 | 641,1007,721 | 644,2386,2258

BATCH_RAW_INFO | 628,1520,641 | 631,3944,3409 | 638,511,20 | 641,1008,721 | 644,2387,2258

BATCH_RAW_INFO | 628,1521,641 | 631,3945,3409 | 638,512,20 | 641,1009,721 | 644,2388,2258

BATCH_RAW_INFO | 628,1522,641 | 631,3946,3409 | 638,513,20 | 641,1010,721 | 644,2389,2258

BATCH_RAW_INFO | 628,1523,641 | 631,3947,3409 | 638,514,20 | 641,1011,721 | 644,2390,2258

BATCH_RAW_INFO | 628,1524,641 | 631,3948,3409 | 638,515,20 | 641,1012,721 | 644,2391,2258

BATCH_RAW_INFO | 628,1525,641 | 631,3949,3409 | 638,516,20 | 641,1013,721 | 644,2392,2258

BATCH_RAW_INFO | 628,1526,641 | 631,3950,3409 | 638,517,20 | 641,1014,721 | 644,2393,2258

BATCH_RAW_INFO | 628,1527,641 | 631,3951,3409 | 638,518,20 | 641,1015,721 | 644,2394,2258

BATCH_RAW_INFO | 628,1528,641 | 631,3952,3409 | 638,519,20 | 641,1016,721 | 644,2395,2258

BATCH_RAW_INFO | 628,1529,641 | 631,3953,3409 | 638,520,20 | 641,1017,721 | 644,2396,2258

BATCH_RAW_INFO | 628,1530,641 | 631,3954,3409 | 638,521,20 | 641,1018,721 | 644,2397,2258

BATCH_RAW_INFO | 628,1531,641 | 631,3955,3409 | 638,522,20 | 641,1019,721 | 644,2398,2258

BATCH_RAW_INFO | 628,1532,641 | 631,3956,3409 | 638,523,20 | 641,1020,721 | 644,2399,2258

BATCH_RAW_INFO | 628,1533,641 | 631,3957,3409 | 638,524,20 | 641,1021,721 | 644,2400,2258

BATCH_RAW_INFO | 628,1534,641 | 631,3958,3409 | 638,525,20 | 641,1022,721 | 644,2401,2258

BATCH_RAW_INFO | 628,1535,641 | 631,3959,3409 | 638,526,20 | 641,1023,721 | 644,2402,2258

BATCH_RAW_INFO | 628,1536,641 | 631,3960,3409 | 638,527,20 | 641,1024,721 | 644,2403,2258

BATCH_RAW_INFO | 628,1537,641 | 631,3961,3409 | 638,528,20 | 641,1025,721 | 644,2404,2258

BATCH_RAW_INFO | 628,1538,641 | 631,3962,3409 | 638,529,20 | 641,1026,721 | 644,2405,2258

BATCH_RAW_INFO | 628,1539,641 | 631,3963,3409 | 638,530,20 | 641,1027,721 | 644,2406,2258

BATCH_RAW_INFO | 628,1540,641 | 631,3964,3409 | 638,531,20 | 641,1028,721 | 644,2407,2258

BATCH_RAW_INFO | 628,1541,641 | 631,3965,3409 | 638,532,20 | 641,1029,721 | 644,2408,2258

BATCH_RAW_INFO | 628,1542,641 | 631,3966,3409 | 638,533,20 | 641,1030,721 | 644,2409,2258

BATCH_RAW_INFO | 628,1543,641 | 631,3967,3409 | 638,534,20 | 641,1031,721 | 644,2410,2258

BATCH_RAW_INFO | 628,1544,641 | 631,3968,3409 | 638,535,20 | 641,1032,721 | 644,2411,2258

BATCH_RAW_INFO | 628,1545,641 | 631,3969,3409 | 638,536,20 | 641,1033,721 | 644,2412,2258

BATCH_RAW_INFO | 628,1546,641 | 631,3970,3409 | 638,537,20 | 641,1034,721 | 644,2413,2258

BATCH_RAW_INFO | 628,1547,641 | 631,3971,3409 | 638,538,20 | 641,1035,721 | 644,2414,2258

BATCH_RAW_INFO | 628,1548,641 | 631,3972,3409 | 638,539,20 | 641,1036,721 | 644,2415,2258

BATCH_RAW_INFO | 628,1549,641 | 631,3973,3409 | 638,540,20 | 641,1037,721 | 644,2416,2258

BATCH_RAW_INFO | 628,1550,641 | 631,3974,3409 | 638,541,20 | 641,1038,721 | 644,2417,2258

BATCH_RAW_INFO | 628,1551,641 | 631,3975,3409 | 638,542,20 | 641,1039,721 | 644,2418,2258

BATCH_RAW_INFO | 628,1552,641 | 631,3976,3409 | 638,543,20 | 641,1040,721 | 644,2419,2258

BATCH_RAW_INFO | 628,1553,641 | 631,3977,3409 | 638,544,20 | 641,1041,721 | 644,2420,2258

BATCH_RAW_INFO | 628,1554,641 | 631,3978,3409 | 638,545,20 | 641,1042,721 | 644,2421,2258

BATCH_RAW_INFO | 628,1555,641 | 631,3979,3409 | 638,546,20 | 641,1043,721 | 644,2422,2258

BATCH_RAW_INFO | 628,1556,641 | 631,3980,3409 | 638,547,20 | 641,1044,721 | 644,2423,2258

BATCH_RAW_INFO | 628,1557,641 | 631,3981,3409 | 638,548,20 | 641,1045,721 | 644,2424,2258

BATCH_RAW_INFO | 628,1558,641 | 631,3982,3409 | 638,549,20 | 641,1046,721 | 644,2425,2258

BATCH_RAW_INFO | 628,1559,641 | 631,3983,3409 | 638,550,20 | 641,1047,721 | 644,2426,2258

BATCH_RAW_INFO | 628,1560,641 | 631,3984,3409 | 638,551,20 | 641,1048,721 | 644,2427,2258

BATCH_RAW_INFO | 628,1561,641 | 631,3985,3409 | 638,552,20 | 641,1049,721 | 644,2428,2258

BATCH_RAW_INFO | 628,1562,641 | 631,3986,3409 | 638,553,20 | 641,1050,721 | 644,2429,2258

BATCH_RAW_INFO | 628,1563,641 | 631,3987,3409 | 638,554,20 | 641,1051,721 | 644,2430,2258

BATCH_RAW_INFO | 628,1564,641 | 631,3988,3409 | 638,555,20 | 641,1052,721 | 644,2431,2258

BATCH_RAW_INFO | 628,1565,641 | 631,3989,3409 | 638,556,20 | 641,1053,721 | 644,2432,2258

BATCH_RAW_INFO | 628,1566,641 | 631,3990,3409 | 641,1054,721 | 644,2433,2258

BATCH_RAW_INFO | 628,1567,641 | 631,3991,3409 | 641,1055,721 | 644,2434,2258

BATCH_RAW_INFO | 628,1568,641 | 631,3992,3409 | 641,1056,721 | 644,2435,2258

BATCH_RAW_INFO | 628,1569,641 | 631,3993,3409 | 641,1057,721 | 644,2436,2258

BATCH_RAW_INFO | 628,1570,641 | 631,3994,3409 | 641,1058,721 | 644,2437,2258

BATCH_RAW_INFO | 628,1571,641 | 631,3995,3409 | 641,1059,721 | 644,2438,2258

BATCH_RAW_INFO | 628,1572,641 | 631,3996,3409 | 641,1060,721 | 644,2439,2258

BATCH_RAW_INFO | 628,1573,641 | 631,3997,3409 | 641,1061,721 | 644,2440,2258

BATCH_RAW_INFO | 628,1574,641 | 631,3998,3409 | 641,1062,721 | 644,2441,2258

BATCH_RAW_INFO | 628,1575,641 | 631,3999,3409 | 641,1063,721 | 644,2442,2258

BATCH_RAW_INFO | 628,1576,641 | 631,4000,3409 | 641,1064,721 | 644,2443,2258

BATCH_RAW_INFO | 628,1577,641 | 631,4001,3409 | 641,1065,721 | 644,2444,2258

BATCH_RAW_INFO | 628,1578,641 | 631,4002,3409 | 641,1066,721 | 644,2445,2258

BATCH_RAW_INFO | 628,1579,641 | 631,4003,3409 | 641,1067,721 | 644,2446,2258

BATCH_RAW_INFO | 628,1580,641 | 631,4004,3409 | 641,1068,721 | 644,2447,2258

BATCH_RAW_INFO | 628,1581,641 | 631,4005,3409 | 641,1069,721 | 644,2448,2258

BATCH_RAW_INFO | 628,1582,641 | 631,4006,3409 | 641,1070,721 | 644,2449,2258

BATCH_RAW_INFO | 628,1583,641 | 631,4007,3409 | 641,1071,721 | 644,2450,2258

BATCH_RAW_INFO | 628,1584,641 | 631,4008,3409 | 641,1072,721 | 644,2451,2258

BATCH_RAW_INFO | 628,1585,641 | 631,4009,3409 | 641,1073,721 | 644,2452,2258

BATCH_RAW_INFO | 628,1586,641 | 631,4010,3409 | 641,1074,721 | 644,2453,2258

BATCH_RAW_INFO | 628,1587,641 | 631,4011,3409 | 641,1075,721 | 644,2454,2258

BATCH_RAW_INFO | 628,1588,641 | 631,4012,3409 | 641,1076,721 | 644,2455,2258

BATCH_RAW_INFO | 628,1589,641 | 631,4013,3409 | 641,1077,721 | 644,2456,2258

BATCH_RAW_INFO | 628,1590,641 | 631,4014,3409 | 641,1078,721 | 644,2457,2258

BATCH_RAW_INFO | 628,1591,641 | 631,4015,3409 | 641,1079,721 | 644,2458,2258

BATCH_RAW_INFO | 628,1592,641 | 631,4016,3409 | 641,1080,721 | 644,2459,2258

BATCH_RAW_INFO | 628,1593,641 | 631,4017,3409 | 641,1081,721 | 644,2460,2258

BATCH_RAW_INFO | 646,1704,1703

BATCH_RAW_INFO | 628,1594,641 | 631,4018,3409 | 641,1082,721 | 644,2461,2258 | 646,1705,1703

BATCH_RAW_INFO | 631,4019,3409 | 641,1083,721 | 644,2462,2258 | 646,1706,1703

BATCH_RAW_INFO | 631,4020,3409 | 641,1084,721 | 644,2463,2258 | 646,1707,1703

BATCH_RAW_INFO | 631,4021,3409 | 641,1085,721 | 644,2464,2258 | 646,1708,1703

BATCH_RAW_INFO | 631,4022,3409 | 641,1086,721 | 644,2465,2258 | 646,1709,1703

BATCH_RAW_INFO | 631,4023,3409 | 641,1087,721 | 644,2466,2258 | 646,1710,1703

BATCH_RAW_INFO | 631,4024,3409 | 641,1088,721 | 644,2467,2258 | 646,1711,1703

BATCH_RAW_INFO | 631,4025,3409 | 641,1089,721 | 644,2468,2258 | 646,1712,1703

BATCH_RAW_INFO | 631,4026,3409 | 641,1090,721 | 644,2469,2258 | 646,1713,1703

BATCH_RAW_INFO | 631,4027,3409 | 641,1091,721 | 644,2470,2258 | 646,1714,1703

BATCH_RAW_INFO | 631,4028,3409 | 641,1092,721 | 644,2471,2258 | 646,1715,1703

BATCH_RAW_INFO | 631,4029,3409 | 641,1093,721 | 644,2472,2258 | 646,1716,1703

BATCH_RAW_INFO | 631,4030,3409 | 641,1094,721 | 644,2473,2258 | 646,1717,1703

BATCH_RAW_INFO | 631,4031,3409 | 641,1095,721 | 644,2474,2258 | 646,1718,1703

BATCH_RAW_INFO | 631,4032,3409 | 641,1096,721 | 644,2475,2258 | 646,1719,1703

BATCH_RAW_INFO | 631,4033,3409 | 641,1097,721 | 644,2476,2258 | 646,1720,1703

BATCH_RAW_INFO | 631,4034,3409 | 641,1098,721 | 644,2477,2258 | 646,1721,1703

BATCH_RAW_INFO | 631,4035,3409 | 641,1099,721 | 644,2478,2258 | 646,1722,1703

BATCH_RAW_INFO | 631,4036,3409 | 641,1100,721 | 644,2479,2258 | 646,1723,1703

BATCH_RAW_INFO | 631,4037,3409 | 641,1101,721 | 644,2480,2258 | 646,1724,1703

BATCH_RAW_INFO | 631,4038,3409 | 641,1102,721 | 644,2481,2258 | 646,1725,1703

BATCH_RAW_INFO | 631,4039,3409 | 641,1103,721 | 644,2482,2258 | 646,1726,1703

BATCH_RAW_INFO | 631,4040,3409 | 641,1104,721 | 644,2483,2258 | 646,1727,1703

BATCH_RAW_INFO | 631,4041,3409 | 641,1105,721 | 644,2484,2258 | 646,1728,1703

BATCH_RAW_INFO | 631,4042,3409 | 641,1106,721 | 644,2485,2258 | 646,1729,1703

BATCH_RAW_INFO | 631,4043,3409 | 641,1107,721 | 644,2486,2258 | 646,1730,1703

BATCH_RAW_INFO | 631,4044,3409 | 641,1108,721 | 644,2487,2258 | 646,1731,1703

BATCH_RAW_INFO | 631,4045,3409 | 641,1109,721 | 644,2488,2258 | 646,1732,1703

BATCH_RAW_INFO | 631,4046,3409 | 641,1110,721 | 644,2489,2258 | 646,1733,1703

BATCH_RAW_INFO | 631,4047,3409 | 641,1111,721 | 644,2490,2258 | 646,1734,1703

BATCH_RAW_INFO | 631,4048,3409 | 641,1112,721 | 644,2491,2258 | 646,1735,1703

BATCH_RAW_INFO | 631,4049,3409 | 641,1113,721 | 644,2492,2258 | 646,1736,1703

BATCH_RAW_INFO | 631,4050,3409 | 641,1114,721 | 644,2493,2258 | 646,1737,1703

BATCH_RAW_INFO | 631,4051,3409 | 641,1115,721 | 644,2494,2258 | 646,1738,1703

BATCH_RAW_INFO | 631,4052,3409 | 641,1116,721 | 644,2495,2258 | 646,1739,1703

BATCH_RAW_INFO | 631,4053,3409 | 641,1117,721 | 644,2496,2258 | 646,1740,1703

BATCH_RAW_INFO | 631,4054,3409 | 641,1118,721 | 644,2497,2258 | 646,1741,1703

BATCH_RAW_INFO | 641,1119,721 | 644,2498,2258 | 646,1742,1703

BATCH_RAW_INFO | 641,1120,721 | 644,2499,2258 | 646,1743,1703

BATCH_RAW_INFO | 641,1121,721 | 644,2500,2258 | 646,1744,1703

BATCH_RAW_INFO | 641,1122,721 | 644,2501,2258 | 646,1745,1703

BATCH_RAW_INFO | 641,1123,721 | 644,2502,2258 | 646,1746,1703

BATCH_RAW_INFO | 641,1124,721 | 644,2503,2258 | 646,1747,1703

BATCH_RAW_INFO | 641,1125,721 | 644,2504,2258 | 646,1748,1703

BATCH_RAW_INFO | 641,1126,721 | 644,2505,2258 | 646,1749,1703

BATCH_RAW_INFO | 641,1127,721 | 644,2506,2258 | 646,1750,1703

BATCH_RAW_INFO | 641,1128,721 | 644,2507,2258 | 646,1751,1703

BATCH_RAW_INFO | 641,1129,721 | 644,2508,2258 | 646,1752,1703

BATCH_RAW_INFO | 641,1130,721 | 644,2509,2258 | 646,1753,1703

BATCH_RAW_INFO | 641,1131,721 | 644,2510,2258 | 646,1754,1703

BATCH_RAW_INFO | 641,1132,721 | 644,2511,2258 | 646,1755,1703

BATCH_RAW_INFO | 641,1133,721 | 644,2512,2258 | 646,1756,1703

BATCH_RAW_INFO | 641,1134,721 | 644,2513,2258 | 646,1757,1703

BATCH_RAW_INFO | 641,1135,721 | 644,2514,2258 | 646,1758,1703

BATCH_RAW_INFO | 641,1136,721 | 644,2515,2258 | 646,1759,1703

BATCH_RAW_INFO | 641,1137,721 | 644,2516,2258 | 646,1760,1703

BATCH_RAW_INFO | 641,1138,721 | 644,2517,2258 | 646,1761,1703

BATCH_RAW_INFO | 641,1139,721 | 644,2518,2258 | 646,1762,1703

BATCH_RAW_INFO | 641,1140,721 | 644,2519,2258 | 646,1763,1703

BATCH_RAW_INFO | 641,1141,721 | 644,2520,2258 | 646,1764,1703

BATCH_RAW_INFO | 641,1142,721 | 644,2521,2258 | 646,1765,1703

BATCH_RAW_INFO | 641,1143,721 | 644,2522,2258 | 646,1766,1703

BATCH_RAW_INFO | 641,1144,721 | 644,2523,2258 | 646,1767,1703

BATCH_RAW_INFO | 641,1145,721 | 644,2524,2258 | 646,1768,1703

BATCH_RAW_INFO | 641,1146,721 | 644,2525,2258 | 646,1769,1703

BATCH_RAW_INFO | 641,1147,721 | 644,2526,2258 | 646,1770,1703

BATCH_RAW_INFO | 647,11,10

BATCH_RAW_INFO | 641,1148,721 | 644,2527,2258 | 646,1771,1703 | 647,12,10

BATCH_RAW_INFO | 641,1149,721 | 644,2528,2258 | 646,1772,1703 | 647,13,10

BATCH_RAW_INFO | 641,1150,721 | 644,2529,2258 | 646,1773,1703 | 647,14,10

BATCH_RAW_INFO | 641,1151,721 | 644,2530,2258 | 646,1774,1703 | 647,15,10

BATCH_RAW_INFO | 641,1152,721 | 644,2531,2258 | 646,1775,1703 | 647,16,10

BATCH_RAW_INFO | 641,1153,721 | 644,2532,2258 | 646,1776,1703 | 647,17,10

BATCH_RAW_INFO | 641,1154,721 | 644,2533,2258 | 646,1777,1703 | 647,18,10

BATCH_RAW_INFO | 641,1155,721 | 644,2534,2258 | 646,1778,1703 | 647,19,10

BATCH_RAW_INFO | 641,1156,721 | 644,2535,2258 | 646,1779,1703 | 647,20,10

BATCH_RAW_INFO | 641,1157,721 | 644,2536,2258 | 646,1780,1703 | 647,21,10

BATCH_RAW_INFO | 641,1158,721 | 644,2537,2258 | 646,1781,1703 | 647,22,10

BATCH_RAW_INFO | 641,1159,721 | 644,2538,2258 | 646,1782,1703 | 647,23,10

BATCH_RAW_INFO | 641,1160,721 | 644,2539,2258 | 646,1783,1703 | 647,24,10

BATCH_RAW_INFO | 641,1161,721 | 644,2540,2258 | 646,1784,1703 | 647,25,10

BATCH_RAW_INFO | 641,1162,721 | 644,2541,2258 | 646,1785,1703 | 647,26,10

BATCH_RAW_INFO | 641,1163,721 | 644,2542,2258 | 646,1786,1703 | 647,27,10

BATCH_RAW_INFO | 641,1164,721 | 644,2543,2258 | 646,1787,1703 | 647,28,10

BATCH_RAW_INFO | 641,1165,721 | 644,2544,2258 | 646,1788,1703 | 647,29,10

BATCH_RAW_INFO | 641,1166,721 | 644,2545,2258 | 646,1789,1703 | 647,30,10

BATCH_RAW_INFO | 641,1167,721 | 644,2546,2258 | 646,1790,1703 | 647,31,10

BATCH_RAW_INFO | 641,1168,721 | 644,2547,2258 | 646,1791,1703 | 647,32,10

BATCH_RAW_INFO | 644,2548,2258 | 646,1792,1703 | 647,33,10

BATCH_RAW_INFO | 644,2549,2258 | 646,1793,1703 | 647,34,10

BATCH_RAW_INFO | 644,2550,2258 | 646,1794,1703 | 647,35,10

BATCH_RAW_INFO | 644,2551,2258 | 646,1795,1703 | 647,36,10

BATCH_RAW_INFO | 644,2552,2258 | 646,1796,1703 | 647,37,10

BATCH_RAW_INFO | 644,2553,2258 | 646,1797,1703 | 647,38,10

BATCH_RAW_INFO | 644,2554,2258 | 646,1798,1703 | 647,39,10

BATCH_RAW_INFO | 644,2555,2258 | 646,1799,1703 | 647,40,10

BATCH_RAW_INFO | 644,2556,2258 | 646,1800,1703 | 647,41,10

BATCH_RAW_INFO | 644,2557,2258 | 646,1801,1703 | 647,42,10

BATCH_RAW_INFO | 644,2558,2258 | 646,1802,1703 | 647,43,10

BATCH_RAW_INFO | 644,2559,2258 | 646,1803,1703 | 647,44,10

BATCH_RAW_INFO | 644,2560,2258 | 646,1804,1703 | 647,45,10

BATCH_RAW_INFO | 644,2561,2258 | 646,1805,1703 | 647,46,10

BATCH_RAW_INFO | 644,2562,2258 | 646,1806,1703 | 647,47,10

BATCH_RAW_INFO | 644,2563,2258 | 646,1807,1703 | 647,48,10

BATCH_RAW_INFO | 644,2564,2258 | 646,1808,1703 | 647,49,10

BATCH_RAW_INFO | 644,2565,2258 | 646,1809,1703 | 647,50,10

BATCH_RAW_INFO | 644,2566,2258 | 646,1810,1703 | 647,51,10

BATCH_RAW_INFO | 644,2567,2258 | 646,1811,1703 | 647,52,10

BATCH_RAW_INFO | 644,2568,2258 | 646,1812,1703 | 647,53,10

BATCH_RAW_INFO | 644,2569,2258 | 646,1813,1703 | 647,54,10

BATCH_RAW_INFO | 644,2570,2258 | 646,1814,1703 | 647,55,10

BATCH_RAW_INFO | 644,2571,2258 | 646,1815,1703 | 647,56,10

BATCH_RAW_INFO | 644,2572,2258 | 646,1816,1703 | 647,57,10

BATCH_RAW_INFO | 644,2573,2258 | 646,1817,1703 | 647,58,10

BATCH_RAW_INFO | 644,2574,2258 | 646,1818,1703 | 647,59,10

BATCH_RAW_INFO | 644,2575,2258 | 646,1819,1703 | 647,60,10

BATCH_RAW_INFO | 644,2576,2258 | 646,1820,1703 | 647,61,10

BATCH_RAW_INFO | 644,2577,2258 | 646,1821,1703 | 647,62,10

BATCH_RAW_INFO | 646,1822,1703 | 647,63,10

BATCH_RAW_INFO | 646,1823,1703 | 647,64,10

BATCH_RAW_INFO | 646,1824,1703 | 647,65,10

BATCH_RAW_INFO | 646,1825,1703 | 647,66,10

BATCH_RAW_INFO | 646,1826,1703 | 647,67,10

BATCH_RAW_INFO | 646,1827,1703 | 647,68,10

BATCH_RAW_INFO | 646,1828,1703 | 647,69,10

BATCH_RAW_INFO | 646,1829,1703 | 647,70,10

BATCH_RAW_INFO | 648,382,381

BATCH_RAW_INFO | 646,1830,1703 | 647,71,10 | 648,383,381

BATCH_RAW_INFO | 646,1831,1703 | 647,72,10 | 648,384,381

BATCH_RAW_INFO | 646,1832,1703 | 647,73,10 | 648,385,381

BATCH_RAW_INFO | 646,1833,1703 | 647,74,10 | 648,386,381

BATCH_RAW_INFO | 646,1834,1703 | 647,75,10 | 648,387,381

BATCH_RAW_INFO | 646,1835,1703 | 647,76,10 | 648,388,381

BATCH_RAW_INFO | 646,1836,1703 | 647,77,10 | 648,389,381

BATCH_RAW_INFO | 646,1837,1703 | 647,78,10 | 648,390,381

BATCH_RAW_INFO | 646,1838,1703 | 647,79,10 | 648,391,381

BATCH_RAW_INFO | 646,1839,1703 | 647,80,10 | 648,392,381

BATCH_RAW_INFO | 646,1840,1703 | 647,81,10 | 648,393,381

BATCH_RAW_INFO | 646,1841,1703 | 647,82,10 | 648,394,381

BATCH_RAW_INFO | 646,1842,1703 | 647,83,10 | 648,395,381

BATCH_RAW_INFO | 646,1843,1703 | 647,84,10 | 648,396,381

BATCH_RAW_INFO | 646,1844,1703 | 647,85,10 | 648,397,381

BATCH_RAW_INFO | 646,1845,1703 | 647,86,10 | 648,398,381

BATCH_RAW_INFO | 646,1846,1703 | 647,87,10 | 648,399,381

BATCH_RAW_INFO | 646,1847,1703 | 647,88,10 | 648,400,381

BATCH_RAW_INFO | 646,1848,1703 | 647,89,10 | 648,401,381

BATCH_RAW_INFO | 646,1849,1703 | 647,90,10 | 648,402,381

BATCH_RAW_INFO | 646,1850,1703 | 647,91,10 | 648,403,381

BATCH_RAW_INFO | 646,1851,1703 | 647,92,10 | 648,404,381

BATCH_RAW_INFO | 646,1852,1703 | 647,93,10 | 648,405,381

BATCH_RAW_INFO | 646,1853,1703 | 647,94,10 | 648,406,381

BATCH_RAW_INFO | 646,1854,1703 | 647,95,10 | 648,407,381

BATCH_RAW_INFO | 646,1855,1703 | 647,96,10 | 648,408,381

BATCH_RAW_INFO | 646,1856,1703 | 647,97,10 | 648,409,381

BATCH_RAW_INFO | 646,1857,1703 | 647,98,10 | 648,410,381

BATCH_RAW_INFO | 646,1858,1703 | 647,99,10 | 648,411,381

BATCH_RAW_INFO | 646,1859,1703 | 647,100,10 | 648,412,381

BATCH_RAW_INFO | 646,1860,1703 | 647,101,10 | 648,413,381

BATCH_RAW_INFO | 646,1861,1703 | 647,102,10 | 648,414,381

BATCH_RAW_INFO | 646,1862,1703 | 647,103,10 | 648,415,381

BATCH_RAW_INFO | 646,1863,1703 | 647,104,10 | 648,416,381

BATCH_RAW_INFO | 646,1864,1703 | 647,105,10 | 648,417,381

BATCH_RAW_INFO | 646,1865,1703 | 647,106,10 | 648,418,381

BATCH_RAW_INFO | 646,1866,1703 | 647,107,10 | 648,419,381

BATCH_RAW_INFO | 646,1867,1703 | 647,108,10 | 648,420,381

BATCH_RAW_INFO | 646,1868,1703 | 647,109,10 | 648,421,381

BATCH_RAW_INFO | 646,1869,1703 | 647,110,10 | 648,422,381

BATCH_RAW_INFO | 646,1870,1703 | 647,111,10 | 648,423,381

BATCH_RAW_INFO | 646,1871,1703 | 647,112,10 | 648,424,381

BATCH_RAW_INFO | 646,1872,1703 | 647,113,10 | 648,425,381

BATCH_RAW_INFO | 646,1873,1703 | 647,114,10 | 648,426,381

BATCH_RAW_INFO | 646,1874,1703 | 647,115,10 | 648,427,381

BATCH_RAW_INFO | 646,1875,1703 | 647,116,10 | 648,428,381

BATCH_RAW_INFO | 646,1876,1703 | 647,117,10 | 648,429,381

BATCH_RAW_INFO | 646,1877,1703 | 647,118,10 | 648,430,381

BATCH_RAW_INFO | 646,1878,1703 | 647,119,10 | 648,431,381

BATCH_RAW_INFO | 646,1879,1703 | 647,120,10 | 648,432,381

BATCH_RAW_INFO | 646,1880,1703 | 647,121,10 | 648,433,381

BATCH_RAW_INFO | 646,1881,1703 | 647,122,10 | 648,434,381

BATCH_RAW_INFO | 646,1882,1703 | 647,123,10 | 648,435,381

BATCH_RAW_INFO | 646,1883,1703 | 647,124,10 | 648,436,381

BATCH_RAW_INFO | 646,1884,1703 | 647,125,10 | 648,437,381

BATCH_RAW_INFO | 646,1885,1703 | 647,126,10 | 648,438,381

BATCH_RAW_INFO | 649,1429,1428

BATCH_RAW_INFO | 646,1886,1703 | 647,127,10 | 648,439,381 | 649,1430,1428

BATCH_RAW_INFO | 646,1887,1703 | 647,128,10 | 648,440,381 | 649,1431,1428

BATCH_RAW_INFO | 646,1888,1703 | 647,129,10 | 648,441,381 | 649,1432,1428

BATCH_RAW_INFO | 646,1889,1703 | 647,130,10 | 648,442,381 | 649,1433,1428

BATCH_RAW_INFO | 646,1890,1703 | 647,131,10 | 648,443,381 | 649,1434,1428

BATCH_RAW_INFO | 646,1891,1703 | 647,132,10 | 648,444,381 | 649,1435,1428

BATCH_RAW_INFO | 646,1892,1703 | 647,133,10 | 648,445,381 | 649,1436,1428

BATCH_RAW_INFO | 646,1893,1703 | 647,134,10 | 648,446,381 | 649,1437,1428

BATCH_RAW_INFO | 646,1894,1703 | 647,135,10 | 648,447,381 | 649,1438,1428

BATCH_RAW_INFO | 646,1895,1703 | 647,136,10 | 648,448,381 | 649,1439,1428

BATCH_RAW_INFO | 646,1896,1703 | 647,137,10 | 648,449,381 | 649,1440,1428

BATCH_RAW_INFO | 646,1897,1703 | 647,138,10 | 648,450,381 | 649,1441,1428

BATCH_RAW_INFO | 650,246,245

BATCH_RAW_INFO | 646,1898,1703 | 647,139,10 | 648,451,381 | 649,1442,1428 | 650,247,245

BATCH_RAW_INFO | 646,1899,1703 | 647,140,10 | 648,452,381 | 649,1443,1428 | 650,248,245

BATCH_RAW_INFO | 646,1900,1703 | 647,141,10 | 648,453,381 | 649,1444,1428 | 650,249,245

BATCH_RAW_INFO | 651,2052,2051

BATCH_RAW_INFO | 646,1901,1703 | 647,142,10 | 648,454,381 | 649,1445,1428 | 650,250,245 | 651,2053,2051

BATCH_RAW_INFO | 646,1902,1703 | 647,143,10 | 648,455,381 | 649,1446,1428 | 650,251,245 | 651,2054,2051

BATCH_RAW_INFO | 646,1903,1703 | 647,144,10 | 648,456,381 | 649,1447,1428 | 650,252,245 | 651,2055,2051

BATCH_RAW_INFO | 646,1904,1703 | 647,145,10 | 648,457,381 | 649,1448,1428 | 650,253,245 | 651,2056,2051

BATCH_RAW_INFO | 646,1905,1703 | 647,146,10 | 648,458,381 | 649,1449,1428 | 650,254,245 | 651,2057,2051

BATCH_RAW_INFO | 646,1906,1703 | 647,147,10 | 648,459,381 | 649,1450,1428 | 650,255,245 | 651,2058,2051

BATCH_RAW_INFO | 646,1907,1703 | 647,148,10 | 648,460,381 | 649,1451,1428 | 650,256,245 | 651,2059,2051

BATCH_RAW_INFO | 646,1908,1703 | 647,149,10 | 648,461,381 | 649,1452,1428 | 650,257,245 | 651,2060,2051

BATCH_RAW_INFO | 646,1909,1703 | 647,150,10 | 648,462,381 | 649,1453,1428 | 650,258,245 | 651,2061,2051

BATCH_RAW_INFO | 646,1910,1703 | 647,151,10 | 648,463,381 | 649,1454,1428 | 650,259,245 | 651,2062,2051

BATCH_RAW_INFO | 646,1911,1703 | 647,152,10 | 648,464,381 | 649,1455,1428 | 650,260,245 | 651,2063,2051

BATCH_RAW_INFO | 646,1912,1703 | 647,153,10 | 648,465,381 | 649,1456,1428 | 650,261,245 | 651,2064,2051

BATCH_RAW_INFO | 646,1913,1703 | 647,154,10 | 648,466,381 | 649,1457,1428 | 650,262,245 | 651,2065,2051

BATCH_RAW_INFO | 646,1914,1703 | 647,155,10 | 648,467,381 | 649,1458,1428 | 650,263,245 | 651,2066,2051

BATCH_RAW_INFO | 646,1915,1703 | 647,156,10 | 648,468,381 | 649,1459,1428 | 650,264,245 | 651,2067,2051

BATCH_RAW_INFO | 646,1916,1703 | 647,157,10 | 648,469,381 | 649,1460,1428 | 650,265,245 | 651,2068,2051

BATCH_RAW_INFO | 646,1917,1703 | 647,158,10 | 648,470,381 | 649,1461,1428 | 650,266,245 | 651,2069,2051

BATCH_RAW_INFO | 646,1918,1703 | 647,159,10 | 648,471,381 | 649,1462,1428 | 650,267,245 | 651,2070,2051

BATCH_RAW_INFO | 646,1919,1703 | 647,160,10 | 648,472,381 | 649,1463,1428 | 650,268,245 | 651,2071,2051

BATCH_RAW_INFO | 646,1920,1703 | 647,161,10 | 648,473,381 | 649,1464,1428 | 650,269,245 | 651,2072,2051

BATCH_RAW_INFO | 646,1921,1703 | 647,162,10 | 648,474,381 | 649,1465,1428 | 650,270,245 | 651,2073,2051

BATCH_RAW_INFO | 646,1922,1703 | 647,163,10 | 648,475,381 | 649,1466,1428 | 650,271,245 | 651,2074,2051

BATCH_RAW_INFO | 646,1923,1703 | 647,164,10 | 648,476,381 | 649,1467,1428 | 650,272,245 | 651,2075,2051

BATCH_RAW_INFO | 646,1924,1703 | 647,165,10 | 648,477,381 | 649,1468,1428 | 650,273,245 | 651,2076,2051

BATCH_RAW_INFO | 646,1925,1703 | 647,166,10 | 648,478,381 | 649,1469,1428 | 650,274,245 | 651,2077,2051

BATCH_RAW_INFO | 646,1926,1703 | 647,167,10 | 648,479,381 | 649,1470,1428 | 650,275,245 | 651,2078,2051

BATCH_RAW_INFO | 646,1927,1703 | 647,168,10 | 648,480,381 | 649,1471,1428 | 650,276,245 | 651,2079,2051

BATCH_RAW_INFO | 646,1928,1703 | 647,169,10 | 648,481,381 | 649,1472,1428 | 650,277,245 | 651,2080,2051

BATCH_RAW_INFO | 646,1929,1703 | 647,170,10 | 648,482,381 | 649,1473,1428 | 650,278,245 | 651,2081,2051

BATCH_RAW_INFO | 646,1930,1703 | 647,171,10 | 648,483,381 | 649,1474,1428 | 650,279,245 | 651,2082,2051

BATCH_RAW_INFO | 646,1931,1703 | 647,172,10 | 648,484,381 | 649,1475,1428 | 650,280,245 | 651,2083,2051

BATCH_RAW_INFO | 646,1932,1703 | 647,173,10 | 648,485,381 | 649,1476,1428 | 650,281,245 | 651,2084,2051

BATCH_RAW_INFO | 646,1933,1703 | 647,174,10 | 648,486,381 | 649,1477,1428 | 650,282,245 | 651,2085,2051

BATCH_RAW_INFO | 646,1934,1703 | 647,175,10 | 648,487,381 | 649,1478,1428 | 650,283,245 | 651,2086,2051

BATCH_RAW_INFO | 646,1935,1703 | 647,176,10 | 648,488,381 | 649,1479,1428 | 650,284,245 | 651,2087,2051

BATCH_RAW_INFO | 646,1936,1703 | 647,177,10 | 648,489,381 | 649,1480,1428 | 650,285,245 | 651,2088,2051

BATCH_RAW_INFO | 646,1937,1703 | 647,178,10 | 648,490,381 | 649,1481,1428 | 650,286,245 | 651,2089,2051

BATCH_RAW_INFO | 646,1938,1703 | 647,179,10 | 648,491,381 | 649,1482,1428 | 650,287,245 | 651,2090,2051

BATCH_RAW_INFO | 646,1939,1703 | 647,180,10 | 648,492,381 | 649,1483,1428 | 650,288,245 | 651,2091,2051

BATCH_RAW_INFO | 646,1940,1703 | 647,181,10 | 648,493,381 | 649,1484,1428 | 650,289,245 | 651,2092,2051

BATCH_RAW_INFO | 646,1941,1703 | 647,182,10 | 648,494,381 | 649,1485,1428 | 650,290,245 | 651,2093,2051

BATCH_RAW_INFO | 646,1942,1703 | 647,183,10 | 648,495,381 | 649,1486,1428 | 650,291,245 | 651,2094,2051

BATCH_RAW_INFO | 646,1943,1703 | 647,184,10 | 648,496,381 | 649,1487,1428 | 650,292,245 | 651,2095,2051

BATCH_RAW_INFO | 646,1944,1703 | 647,185,10 | 648,497,381 | 649,1488,1428 | 650,293,245 | 651,2096,2051

BATCH_RAW_INFO | 646,1945,1703 | 647,186,10 | 648,498,381 | 649,1489,1428 | 650,294,245 | 651,2097,2051

BATCH_RAW_INFO | 646,1946,1703 | 647,187,10 | 648,499,381 | 649,1490,1428 | 650,295,245 | 651,2098,2051

BATCH_RAW_INFO | 646,1947,1703 | 647,188,10 | 648,500,381 | 649,1491,1428 | 650,296,245 | 651,2099,2051

BATCH_RAW_INFO | 646,1948,1703 | 647,189,10 | 648,501,381 | 649,1492,1428 | 650,297,245 | 651,2100,2051

BATCH_RAW_INFO | 646,1949,1703 | 647,190,10 | 648,502,381 | 649,1493,1428 | 650,298,245 | 651,2101,2051

BATCH_RAW_INFO | 646,1950,1703 | 647,191,10 | 648,503,381 | 649,1494,1428 | 650,299,245 | 651,2102,2051

BATCH_RAW_INFO | 646,1951,1703 | 647,192,10 | 648,504,381 | 649,1495,1428 | 650,300,245 | 651,2103,2051

BATCH_RAW_INFO | 646,1952,1703 | 647,193,10 | 648,505,381 | 649,1496,1428 | 650,301,245 | 651,2104,2051

BATCH_RAW_INFO | 646,1953,1703 | 647,194,10 | 648,506,381 | 649,1497,1428 | 650,302,245 | 651,2105,2051

BATCH_RAW_INFO | 646,1954,1703 | 647,195,10 | 648,507,381 | 649,1498,1428 | 650,303,245 | 651,2106,2051

BATCH_RAW_INFO | 646,1955,1703 | 647,196,10 | 648,508,381 | 649,1499,1428 | 650,304,245 | 651,2107,2051

BATCH_RAW_INFO | 646,1956,1703 | 647,197,10 | 648,509,381 | 649,1500,1428 | 650,305,245 | 651,2108,2051

BATCH_RAW_INFO | 646,1957,1703 | 647,198,10 | 648,510,381 | 649,1501,1428 | 650,306,245 | 651,2109,2051

BATCH_RAW_INFO | 646,1958,1703 | 647,199,10 | 648,511,381 | 649,1502,1428 | 650,307,245 | 651,2110,2051

BATCH_RAW_INFO | 646,1959,1703 | 647,200,10 | 648,512,381 | 649,1503,1428 | 650,308,245 | 651,2111,2051

BATCH_RAW_INFO | 646,1960,1703 | 647,201,10 | 648,513,381 | 649,1504,1428 | 650,309,245 | 651,2112,2051

BATCH_RAW_INFO | 646,1961,1703 | 647,202,10 | 648,514,381 | 649,1505,1428 | 650,310,245 | 651,2113,2051

BATCH_RAW_INFO | 646,1962,1703 | 647,203,10 | 648,515,381 | 649,1506,1428 | 650,311,245 | 651,2114,2051

BATCH_RAW_INFO | 646,1963,1703 | 647,204,10 | 648,516,381 | 649,1507,1428 | 650,312,245 | 651,2115,2051

BATCH_RAW_INFO | 646,1964,1703 | 647,205,10 | 648,517,381 | 649,1508,1428 | 650,313,245 | 651,2116,2051

BATCH_RAW_INFO | 646,1965,1703 | 647,206,10 | 648,518,381 | 649,1509,1428 | 650,314,245 | 651,2117,2051

BATCH_RAW_INFO | 646,1966,1703 | 647,207,10 | 648,519,381 | 649,1510,1428 | 650,315,245 | 651,2118,2051

BATCH_RAW_INFO | 646,1967,1703 | 647,208,10 | 648,520,381 | 649,1511,1428 | 650,316,245 | 651,2119,2051

BATCH_RAW_INFO | 646,1968,1703 | 647,209,10 | 648,521,381 | 649,1512,1428 | 650,317,245 | 651,2120,2051

BATCH_RAW_INFO | 646,1969,1703 | 647,210,10 | 648,522,381 | 649,1513,1428 | 650,318,245 | 651,2121,2051

BATCH_RAW_INFO | 646,1970,1703 | 647,211,10 | 648,523,381 | 649,1514,1428 | 650,319,245 | 651,2122,2051

BATCH_RAW_INFO | 646,1971,1703 | 647,212,10 | 648,524,381 | 649,1515,1428 | 650,320,245 | 651,2123,2051

BATCH_RAW_INFO | 646,1972,1703 | 647,213,10 | 648,525,381 | 649,1516,1428 | 650,321,245 | 651,2124,2051

BATCH_RAW_INFO | 646,1973,1703 | 647,214,10 | 648,526,381 | 649,1517,1428 | 650,322,245 | 651,2125,2051

BATCH_RAW_INFO | 646,1974,1703 | 647,215,10 | 648,527,381 | 649,1518,1428 | 650,323,245 | 651,2126,2051

BATCH_RAW_INFO | 646,1975,1703 | 647,216,10 | 648,528,381 | 649,1519,1428 | 650,324,245 | 651,2127,2051

BATCH_RAW_INFO | 646,1976,1703 | 647,217,10 | 648,529,381 | 649,1520,1428 | 650,325,245 | 651,2128,2051

BATCH_RAW_INFO | 646,1977,1703 | 647,218,10 | 648,530,381 | 649,1521,1428 | 650,326,245 | 651,2129,2051

BATCH_RAW_INFO | 646,1978,1703 | 647,219,10 | 648,531,381 | 649,1522,1428 | 650,327,245 | 651,2130,2051

BATCH_RAW_INFO | 646,1979,1703 | 647,220,10 | 648,532,381 | 649,1523,1428 | 650,328,245 | 651,2131,2051

BATCH_RAW_INFO | 646,1980,1703 | 647,221,10 | 648,533,381 | 649,1524,1428 | 650,329,245 | 651,2132,2051

BATCH_RAW_INFO | 646,1981,1703 | 647,222,10 | 648,534,381 | 649,1525,1428 | 650,330,245 | 651,2133,2051

BATCH_RAW_INFO | 646,1982,1703 | 647,223,10 | 648,535,381 | 649,1526,1428 | 650,331,245 | 651,2134,2051

BATCH_RAW_INFO | 646,1983,1703 | 647,224,10 | 648,536,381 | 649,1527,1428 | 650,332,245 | 651,2135,2051

BATCH_RAW_INFO | 646,1984,1703 | 647,225,10 | 648,537,381 | 649,1528,1428 | 650,333,245 | 651,2136,2051

BATCH_RAW_INFO | 646,1985,1703 | 647,226,10 | 648,538,381 | 649,1529,1428 | 650,334,245 | 651,2137,2051

BATCH_RAW_INFO | 646,1986,1703 | 647,227,10 | 648,539,381 | 649,1530,1428 | 650,335,245 | 651,2138,2051

BATCH_RAW_INFO | 646,1987,1703 | 647,228,10 | 648,540,381 | 649,1531,1428 | 650,336,245 | 651,2139,2051

BATCH_RAW_INFO | 646,1988,1703 | 647,229,10 | 648,541,381 | 649,1532,1428 | 650,337,245 | 651,2140,2051

BATCH_RAW_INFO | 646,1989,1703 | 647,230,10 | 648,542,381 | 649,1533,1428 | 650,338,245 | 651,2141,2051

BATCH_RAW_INFO | 646,1990,1703 | 647,231,10 | 648,543,381 | 649,1534,1428 | 650,339,245 | 651,2142,2051

BATCH_RAW_INFO | 646,1991,1703 | 647,232,10 | 648,544,381 | 649,1535,1428 | 650,340,245 | 651,2143,2051

BATCH_RAW_INFO | 646,1992,1703 | 647,233,10 | 648,545,381 | 649,1536,1428 | 650,341,245 | 651,2144,2051

BATCH_RAW_INFO | 646,1993,1703 | 647,234,10 | 648,546,381 | 649,1537,1428 | 650,342,245 | 651,2145,2051

BATCH_RAW_INFO | 646,1994,1703 | 647,235,10 | 648,547,381 | 649,1538,1428 | 650,343,245 | 651,2146,2051

BATCH_RAW_INFO | 646,1995,1703 | 647,236,10 | 648,548,381 | 649,1539,1428 | 650,344,245 | 651,2147,2051

BATCH_RAW_INFO | 646,1996,1703 | 647,237,10 | 648,549,381 | 649,1540,1428 | 650,345,245 | 651,2148,2051

BATCH_RAW_INFO | 646,1997,1703 | 647,238,10 | 648,550,381 | 649,1541,1428 | 650,346,245 | 651,2149,2051

BATCH_RAW_INFO | 646,1998,1703 | 647,239,10 | 648,551,381 | 649,1542,1428 | 650,347,245 | 651,2150,2051

BATCH_RAW_INFO | 646,1999,1703 | 647,240,10 | 648,552,381 | 649,1543,1428 | 650,348,245 | 651,2151,2051

BATCH_RAW_INFO | 646,2000,1703 | 647,241,10 | 648,553,381 | 649,1544,1428 | 650,349,245 | 651,2152,2051

BATCH_RAW_INFO | 646,2001,1703 | 647,242,10 | 648,554,381 | 649,1545,1428 | 650,350,245 | 651,2153,2051

BATCH_RAW_INFO | 646,2002,1703 | 647,243,10 | 648,555,381 | 649,1546,1428 | 650,351,245 | 651,2154,2051

BATCH_RAW_INFO | 646,2003,1703 | 647,244,10 | 648,556,381 | 649,1547,1428 | 650,352,245 | 651,2155,2051

BATCH_RAW_INFO | 646,2004,1703 | 647,245,10 | 648,557,381 | 649,1548,1428 | 650,353,245 | 651,2156,2051

BATCH_RAW_INFO | 646,2005,1703 | 647,246,10 | 648,558,381 | 649,1549,1428 | 650,354,245 | 651,2157,2051

BATCH_RAW_INFO | 646,2006,1703 | 647,247,10 | 648,559,381 | 649,1550,1428 | 650,355,245 | 651,2158,2051

BATCH_RAW_INFO | 646,2007,1703 | 647,248,10 | 648,560,381 | 649,1551,1428 | 650,356,245 | 651,2159,2051

BATCH_RAW_INFO | 646,2008,1703 | 647,249,10 | 648,561,381 | 649,1552,1428 | 650,357,245 | 651,2160,2051

BATCH_RAW_INFO | 646,2009,1703 | 647,250,10 | 648,562,381 | 649,1553,1428 | 650,358,245 | 651,2161,2051

BATCH_RAW_INFO | 646,2010,1703 | 647,251,10 | 648,563,381 | 649,1554,1428 | 650,359,245 | 651,2162,2051

BATCH_RAW_INFO | 646,2011,1703 | 647,252,10 | 648,564,381 | 649,1555,1428 | 650,360,245 | 651,2163,2051

BATCH_RAW_INFO | 646,2012,1703 | 647,253,10 | 648,565,381 | 649,1556,1428 | 650,361,245 | 651,2164,2051

BATCH_RAW_INFO | 646,2013,1703 | 647,254,10 | 648,566,381 | 649,1557,1428 | 650,362,245 | 651,2165,2051

BATCH_RAW_INFO | 646,2014,1703 | 647,255,10 | 648,567,381 | 649,1558,1428 | 650,363,245 | 651,2166,2051

BATCH_RAW_INFO | 646,2015,1703 | 647,256,10 | 648,568,381 | 649,1559,1428 | 650,364,245 | 651,2167,2051

BATCH_RAW_INFO | 646,2016,1703 | 647,257,10 | 648,569,381 | 649,1560,1428 | 650,365,245 | 651,2168,2051

BATCH_RAW_INFO | 646,2017,1703 | 647,258,10 | 648,570,381 | 649,1561,1428 | 650,366,245 | 651,2169,2051

BATCH_RAW_INFO | 646,2018,1703 | 647,259,10 | 648,571,381 | 649,1562,1428 | 650,367,245 | 651,2170,2051

BATCH_RAW_INFO | 646,2019,1703 | 647,260,10 | 648,572,381 | 649,1563,1428 | 650,368,245 | 651,2171,2051

BATCH_RAW_INFO | 646,2020,1703 | 647,261,10 | 648,573,381 | 649,1564,1428 | 650,369,245 | 651,2172,2051

BATCH_RAW_INFO | 646,2021,1703 | 647,262,10 | 648,574,381 | 649,1565,1428 | 650,370,245 | 651,2173,2051

BATCH_RAW_INFO | 646,2022,1703 | 647,263,10 | 648,575,381 | 649,1566,1428 | 650,371,245 | 651,2174,2051

BATCH_RAW_INFO | 646,2023,1703 | 647,264,10 | 648,576,381 | 649,1567,1428 | 650,372,245 | 651,2175,2051

BATCH_RAW_INFO | 646,2024,1703 | 647,265,10 | 648,577,381 | 649,1568,1428 | 650,373,245 | 651,2176,2051

BATCH_RAW_INFO | 646,2025,1703 | 647,266,10 | 648,578,381 | 649,1569,1428 | 650,374,245 | 651,2177,2051

BATCH_RAW_INFO | 646,2026,1703 | 647,267,10 | 648,579,381 | 649,1570,1428 | 650,375,245 | 651,2178,2051

BATCH_RAW_INFO | 646,2027,1703 | 647,268,10 | 648,580,381 | 649,1571,1428 | 650,376,245 | 651,2179,2051

BATCH_RAW_INFO | 646,2028,1703 | 647,269,10 | 648,581,381 | 649,1572,1428 | 650,377,245 | 651,2180,2051

BATCH_RAW_INFO | 646,2029,1703 | 647,270,10 | 648,582,381 | 649,1573,1428 | 650,378,245 | 651,2181,2051

BATCH_RAW_INFO | 646,2030,1703 | 647,271,10 | 648,583,381 | 649,1574,1428 | 650,379,245 | 651,2182,2051

BATCH_RAW_INFO | 646,2031,1703 | 647,272,10 | 648,584,381 | 649,1575,1428 | 650,380,245 | 651,2183,2051

BATCH_RAW_INFO | 646,2032,1703 | 647,273,10 | 648,585,381 | 649,1576,1428 | 650,381,245 | 651,2184,2051

BATCH_RAW_INFO | 646,2033,1703 | 647,274,10 | 648,586,381 | 649,1577,1428 | 650,382,245 | 651,2185,2051

BATCH_RAW_INFO | 646,2034,1703 | 647,275,10 | 648,587,381 | 649,1578,1428 | 650,383,245 | 651,2186,2051

BATCH_RAW_INFO | 646,2035,1703 | 647,276,10 | 648,588,381 | 649,1579,1428 | 650,384,245 | 651,2187,2051

BATCH_RAW_INFO | 646,2036,1703 | 647,277,10 | 648,589,381 | 649,1580,1428 | 650,385,245 | 651,2188,2051

BATCH_RAW_INFO | 646,2037,1703 | 647,278,10 | 648,590,381 | 649,1581,1428 | 650,386,245 | 651,2189,2051

BATCH_RAW_INFO | 646,2038,1703 | 647,279,10 | 648,591,381 | 649,1582,1428 | 650,387,245 | 651,2190,2051

BATCH_RAW_INFO | 646,2039,1703 | 647,280,10 | 648,592,381 | 649,1583,1428 | 650,388,245 | 651,2191,2051

BATCH_RAW_INFO | 646,2040,1703 | 647,281,10 | 648,593,381 | 649,1584,1428 | 650,389,245 | 651,2192,2051

BATCH_RAW_INFO | 646,2041,1703 | 647,282,10 | 648,594,381 | 649,1585,1428 | 650,390,245 | 651,2193,2051

BATCH_RAW_INFO | 646,2042,1703 | 647,283,10 | 648,595,381 | 649,1586,1428 | 650,391,245 | 651,2194,2051

BATCH_RAW_INFO | 646,2043,1703 | 647,284,10 | 648,596,381 | 649,1587,1428 | 650,392,245 | 651,2195,2051

BATCH_RAW_INFO | 646,2044,1703 | 647,285,10 | 648,597,381 | 649,1588,1428 | 650,393,245 | 651,2196,2051

BATCH_RAW_INFO | 646,2045,1703 | 647,286,10 | 648,598,381 | 649,1589,1428 | 650,394,245 | 651,2197,2051

BATCH_RAW_INFO | 646,2046,1703 | 647,287,10 | 648,599,381 | 649,1590,1428 | 650,395,245 | 651,2198,2051

BATCH_RAW_INFO | 646,2047,1703 | 647,288,10 | 648,600,381 | 649,1591,1428 | 650,396,245 | 651,2199,2051

BATCH_RAW_INFO | 646,2048,1703 | 647,289,10 | 648,601,381 | 649,1592,1428 | 650,397,245 | 651,2200,2051

BATCH_RAW_INFO | 646,2049,1703 | 647,290,10 | 648,602,381 | 649,1593,1428 | 650,398,245 | 651,2201,2051

BATCH_RAW_INFO | 646,2050,1703 | 647,291,10 | 648,603,381 | 649,1594,1428 | 650,399,245 | 651,2202,2051

BATCH_RAW_INFO | 646,2051,1703 | 647,292,10 | 648,604,381 | 649,1595,1428 | 650,400,245 | 651,2203,2051

BATCH_RAW_INFO | 646,2052,1703 | 647,293,10 | 648,605,381 | 649,1596,1428 | 650,401,245 | 651,2204,2051

BATCH_RAW_INFO | 646,2053,1703 | 647,294,10 | 648,606,381 | 649,1597,1428 | 650,402,245 | 651,2205,2051

BATCH_RAW_INFO | 646,2054,1703 | 647,295,10 | 648,607,381 | 649,1598,1428 | 650,403,245 | 651,2206,2051

BATCH_RAW_INFO | 646,2055,1703 | 647,296,10 | 648,608,381 | 649,1599,1428 | 650,404,245 | 651,2207,2051

BATCH_RAW_INFO | 646,2056,1703 | 647,297,10 | 648,609,381 | 649,1600,1428 | 650,405,245 | 651,2208,2051

BATCH_RAW_INFO | 646,2057,1703 | 647,298,10 | 648,610,381 | 649,1601,1428 | 650,406,245 | 651,2209,2051

BATCH_RAW_INFO | 646,2058,1703 | 647,299,10 | 648,611,381 | 649,1602,1428 | 650,407,245 | 651,2210,2051

BATCH_RAW_INFO | 646,2059,1703 | 647,300,10 | 648,612,381 | 649,1603,1428 | 650,408,245 | 651,2211,2051

BATCH_RAW_INFO | 646,2060,1703 | 647,301,10 | 648,613,381 | 649,1604,1428 | 650,409,245 | 651,2212,2051

BATCH_RAW_INFO | 646,2061,1703 | 647,302,10 | 648,614,381 | 649,1605,1428 | 650,410,245 | 651,2213,2051

BATCH_RAW_INFO | 646,2062,1703 | 647,303,10 | 648,615,381 | 649,1606,1428 | 650,411,245 | 651,2214,2051

BATCH_RAW_INFO | 646,2063,1703 | 647,304,10 | 648,616,381 | 649,1607,1428 | 650,412,245 | 651,2215,2051

BATCH_RAW_INFO | 646,2064,1703 | 647,305,10 | 648,617,381 | 649,1608,1428 | 650,413,245 | 651,2216,2051

BATCH_RAW_INFO | 646,2065,1703 | 647,306,10 | 648,618,381 | 649,1609,1428 | 650,414,245 | 651,2217,2051

BATCH_RAW_INFO | 646,2066,1703 | 647,307,10 | 648,619,381 | 649,1610,1428 | 650,415,245 | 651,2218,2051

BATCH_RAW_INFO | 646,2067,1703 | 647,308,10 | 648,620,381 | 649,1611,1428 | 650,416,245 | 651,2219,2051

BATCH_RAW_INFO | 646,2068,1703 | 647,309,10 | 648,621,381 | 649,1612,1428 | 650,417,245 | 651,2220,2051

BATCH_RAW_INFO | 646,2069,1703 | 647,310,10 | 648,622,381 | 649,1613,1428 | 650,418,245 | 651,2221,2051

BATCH_RAW_INFO | 646,2070,1703 | 647,311,10 | 648,623,381 | 649,1614,1428 | 650,419,245 | 651,2222,2051

BATCH_RAW_INFO | 646,2071,1703 | 647,312,10 | 648,624,381 | 649,1615,1428 | 650,420,245 | 651,2223,2051

BATCH_RAW_INFO | 646,2072,1703 | 647,313,10 | 648,625,381 | 649,1616,1428 | 650,421,245 | 651,2224,2051

BATCH_RAW_INFO | 646,2073,1703 | 647,314,10 | 648,626,381 | 649,1617,1428 | 650,422,245 | 651,2225,2051

BATCH_RAW_INFO | 646,2074,1703 | 647,315,10 | 648,627,381 | 649,1618,1428 | 650,423,245 | 651,2226,2051

BATCH_RAW_INFO | 646,2075,1703 | 647,316,10 | 648,628,381 | 649,1619,1428 | 650,424,245 | 651,2227,2051

BATCH_RAW_INFO | 646,2076,1703 | 647,317,10 | 648,629,381 | 649,1620,1428 | 650,425,245 | 651,2228,2051

BATCH_RAW_INFO | 646,2077,1703 | 647,318,10 | 648,630,381 | 649,1621,1428 | 650,426,245 | 651,2229,2051

BATCH_RAW_INFO | 646,2078,1703 | 647,319,10 | 648,631,381 | 649,1622,1428 | 650,427,245 | 651,2230,2051

BATCH_RAW_INFO | 646,2079,1703 | 647,320,10 | 648,632,381 | 649,1623,1428 | 650,428,245 | 651,2231,2051

BATCH_RAW_INFO | 646,2080,1703 | 647,321,10 | 648,633,381 | 649,1624,1428 | 650,429,245 | 651,2232,2051

BATCH_RAW_INFO | 646,2081,1703 | 647,322,10 | 648,634,381 | 649,1625,1428 | 650,430,245 | 651,2233,2051

BATCH_RAW_INFO | 646,2082,1703 | 647,323,10 | 648,635,381 | 649,1626,1428 | 650,431,245 | 651,2234,2051

BATCH_RAW_INFO | 646,2083,1703 | 647,324,10 | 648,636,381 | 649,1627,1428 | 650,432,245 | 651,2235,2051

BATCH_RAW_INFO | 646,2084,1703 | 647,325,10 | 648,637,381 | 649,1628,1428 | 650,433,245 | 651,2236,2051

BATCH_RAW_INFO | 646,2085,1703 | 647,326,10 | 648,638,381 | 649,1629,1428 | 650,434,245 | 651,2237,2051

BATCH_RAW_INFO | 646,2086,1703 | 647,327,10 | 648,639,381 | 649,1630,1428 | 650,435,245 | 651,2238,2051

BATCH_RAW_INFO | 646,2087,1703 | 647,328,10 | 648,640,381 | 649,1631,1428 | 650,436,245 | 651,2239,2051

BATCH_RAW_INFO | 646,2088,1703 | 647,329,10 | 648,641,381 | 649,1632,1428 | 650,437,245 | 651,2240,2051

BATCH_RAW_INFO | 646,2089,1703 | 647,330,10 | 648,642,381 | 649,1633,1428 | 650,438,245 | 651,2241,2051

BATCH_RAW_INFO | 646,2090,1703 | 647,331,10 | 648,643,381 | 649,1634,1428 | 650,439,245 | 651,2242,2051

BATCH_RAW_INFO | 647,332,10 | 648,644,381 | 649,1635,1428 | 650,440,245 | 651,2243,2051

BATCH_RAW_INFO | 647,333,10 | 648,645,381 | 649,1636,1428 | 650,441,245 | 651,2244,2051

BATCH_RAW_INFO | 647,334,10 | 648,646,381 | 649,1637,1428 | 650,442,245 | 651,2245,2051

BATCH_RAW_INFO | 647,335,10 | 648,647,381 | 649,1638,1428 | 650,443,245 | 651,2246,2051

BATCH_RAW_INFO | 647,336,10 | 648,648,381 | 649,1639,1428 | 650,444,245 | 651,2247,2051

BATCH_RAW_INFO | 647,337,10 | 648,649,381 | 649,1640,1428 | 650,445,245 | 651,2248,2051

BATCH_RAW_INFO | 647,338,10 | 648,650,381 | 649,1641,1428 | 650,446,245 | 651,2249,2051

BATCH_RAW_INFO | 647,339,10 | 648,651,381 | 649,1642,1428 | 650,447,245 | 651,2250,2051

BATCH_RAW_INFO | 647,340,10 | 648,652,381 | 649,1643,1428 | 650,448,245 | 651,2251,2051

BATCH_RAW_INFO | 647,341,10 | 648,653,381 | 649,1644,1428 | 650,449,245 | 651,2252,2051

BATCH_RAW_INFO | 647,342,10 | 648,654,381 | 649,1645,1428 | 650,450,245 | 651,2253,2051

BATCH_RAW_INFO | 647,343,10 | 648,655,381 | 649,1646,1428 | 650,451,245 | 651,2254,2051

BATCH_RAW_INFO | 647,344,10 | 648,656,381 | 649,1647,1428 | 650,452,245 | 651,2255,2051

BATCH_RAW_INFO | 647,345,10 | 648,657,381 | 649,1648,1428 | 650,453,245 | 651,2256,2051

BATCH_RAW_INFO | 647,346,10 | 648,658,381 | 649,1649,1428 | 650,454,245 | 651,2257,2051

BATCH_RAW_INFO | 647,347,10 | 648,659,381 | 649,1650,1428 | 650,455,245 | 651,2258,2051

BATCH_RAW_INFO | 647,348,10 | 648,660,381 | 649,1651,1428 | 650,456,245 | 651,2259,2051

BATCH_RAW_INFO | 647,349,10 | 648,661,381 | 649,1652,1428 | 650,457,245 | 651,2260,2051

BATCH_RAW_INFO | 647,350,10 | 648,662,381 | 649,1653,1428 | 650,458,245 | 651,2261,2051

BATCH_RAW_INFO | 647,351,10 | 648,663,381 | 649,1654,1428 | 650,459,245 | 651,2262,2051

BATCH_RAW_INFO | 647,352,10 | 648,664,381 | 649,1655,1428 | 650,460,245 | 651,2263,2051

BATCH_RAW_INFO | 647,353,10 | 648,665,381 | 649,1656,1428 | 650,461,245 | 651,2264,2051

BATCH_RAW_INFO | 647,354,10 | 648,666,381 | 649,1657,1428 | 650,462,245 | 651,2265,2051

BATCH_RAW_INFO | 647,355,10 | 648,667,381 | 649,1658,1428 | 650,463,245 | 651,2266,2051

BATCH_RAW_INFO | 647,356,10 | 648,668,381 | 649,1659,1428 | 650,464,245 | 651,2267,2051

BATCH_RAW_INFO | 647,357,10 | 648,669,381 | 649,1660,1428 | 650,465,245 | 651,2268,2051

BATCH_RAW_INFO | 647,358,10 | 648,670,381 | 649,1661,1428 | 650,466,245 | 651,2269,2051

BATCH_RAW_INFO | 647,359,10 | 648,671,381 | 649,1662,1428 | 650,467,245 | 651,2270,2051

BATCH_RAW_INFO | 647,360,10 | 648,672,381 | 649,1663,1428 | 650,468,245 | 651,2271,2051

BATCH_RAW_INFO | 647,361,10 | 648,673,381 | 649,1664,1428 | 650,469,245 | 651,2272,2051

BATCH_RAW_INFO | 647,362,10 | 648,674,381 | 649,1665,1428 | 650,470,245 | 651,2273,2051

BATCH_RAW_INFO | 647,363,10 | 648,675,381 | 649,1666,1428 | 650,471,245 | 651,2274,2051

BATCH_RAW_INFO | 647,364,10 | 648,676,381 | 649,1667,1428 | 650,472,245 | 651,2275,2051

BATCH_RAW_INFO | 647,365,10 | 648,677,381 | 649,1668,1428 | 650,473,245 | 651,2276,2051

BATCH_RAW_INFO | 647,366,10 | 648,678,381 | 649,1669,1428 | 650,474,245 | 651,2277,2051

BATCH_RAW_INFO | 647,367,10 | 648,679,381 | 649,1670,1428 | 650,475,245 | 651,2278,2051

BATCH_RAW_INFO | 647,368,10 | 648,680,381 | 649,1671,1428 | 650,476,245 | 651,2279,2051

BATCH_RAW_INFO | 647,369,10 | 648,681,381 | 649,1672,1428 | 650,477,245 | 651,2280,2051

BATCH_RAW_INFO | 647,370,10 | 648,682,381 | 649,1673,1428 | 650,478,245 | 651,2281,2051

BATCH_RAW_INFO | 647,371,10 | 648,683,381 | 649,1674,1428 | 650,479,245 | 651,2282,2051

BATCH_RAW_INFO | 647,372,10 | 648,684,381 | 649,1675,1428 | 650,480,245 | 651,2283,2051

BATCH_RAW_INFO | 647,373,10 | 648,685,381 | 649,1676,1428 | 650,481,245 | 651,2284,2051

BATCH_RAW_INFO | 647,374,10 | 648,686,381 | 649,1677,1428 | 650,482,245 | 651,2285,2051

BATCH_RAW_INFO | 647,375,10 | 648,687,381 | 649,1678,1428 | 650,483,245 | 651,2286,2051

BATCH_RAW_INFO | 647,376,10 | 648,688,381 | 649,1679,1428 | 650,484,245 | 651,2287,2051

BATCH_RAW_INFO | 647,377,10 | 648,689,381 | 649,1680,1428 | 650,485,245 | 651,2288,2051

BATCH_RAW_INFO | 647,378,10 | 648,690,381 | 649,1681,1428 | 650,486,245 | 651,2289,2051

BATCH_RAW_INFO | 647,379,10 | 648,691,381 | 649,1682,1428 | 650,487,245 | 651,2290,2051

BATCH_RAW_INFO | 647,380,10 | 648,692,381 | 649,1683,1428 | 650,488,245 | 651,2291,2051

BATCH_RAW_INFO | 647,381,10 | 648,693,381 | 649,1684,1428 | 650,489,245 | 651,2292,2051

BATCH_RAW_INFO | 647,382,10 | 648,694,381 | 649,1685,1428 | 650,490,245 | 651,2293,2051

BATCH_RAW_INFO | 647,383,10 | 648,695,381 | 649,1686,1428 | 650,491,245 | 651,2294,2051

BATCH_RAW_INFO | 647,384,10 | 648,696,381 | 649,1687,1428 | 650,492,245 | 651,2295,2051

BATCH_RAW_INFO | 647,385,10 | 648,697,381 | 649,1688,1428 | 650,493,245 | 651,2296,2051

BATCH_RAW_INFO | 647,386,10 | 648,698,381 | 649,1689,1428 | 650,494,245 | 651,2297,2051

BATCH_RAW_INFO | 652,3843,3842

BATCH_RAW_INFO | 647,387,10 | 648,699,381 | 649,1690,1428 | 650,495,245 | 651,2298,2051 | 652,3844,3842

BATCH_RAW_INFO | 647,388,10 | 648,700,381 | 649,1691,1428 | 650,496,245 | 651,2299,2051 | 652,3845,3842

BATCH_RAW_INFO | 647,389,10 | 648,701,381 | 649,1692,1428 | 650,497,245 | 651,2300,2051 | 652,3846,3842

BATCH_RAW_INFO | 647,390,10 | 648,702,381 | 649,1693,1428 | 650,498,245 | 651,2301,2051 | 652,3847,3842

BATCH_RAW_INFO | 647,391,10 | 648,703,381 | 649,1694,1428 | 650,499,245 | 651,2302,2051 | 652,3848,3842

BATCH_RAW_INFO | 647,392,10 | 648,704,381 | 649,1695,1428 | 650,500,245 | 651,2303,2051 | 652,3849,3842

BATCH_RAW_INFO | 647,393,10 | 648,705,381 | 649,1696,1428 | 650,501,245 | 651,2304,2051 | 652,3850,3842

BATCH_RAW_INFO | 647,394,10 | 648,706,381 | 649,1697,1428 | 650,502,245 | 651,2305,2051 | 652,3851,3842

BATCH_RAW_INFO | 647,395,10 | 648,707,381 | 649,1698,1428 | 650,503,245 | 651,2306,2051 | 652,3852,3842

BATCH_RAW_INFO | 647,396,10 | 648,708,381 | 649,1699,1428 | 650,504,245 | 651,2307,2051 | 652,3853,3842

BATCH_RAW_INFO | 647,397,10 | 648,709,381 | 649,1700,1428 | 650,505,245 | 651,2308,2051 | 652,3854,3842

BATCH_RAW_INFO | 647,398,10 | 648,710,381 | 649,1701,1428 | 650,506,245 | 651,2309,2051 | 652,3855,3842

BATCH_RAW_INFO | 647,399,10 | 648,711,381 | 649,1702,1428 | 650,507,245 | 651,2310,2051 | 652,3856,3842

BATCH_RAW_INFO | 647,400,10 | 648,712,381 | 649,1703,1428 | 650,508,245 | 651,2311,2051 | 652,3857,3842

BATCH_RAW_INFO | 647,401,10 | 648,713,381 | 649,1704,1428 | 650,509,245 | 651,2312,2051 | 652,3858,3842

BATCH_RAW_INFO | 647,402,10 | 648,714,381 | 649,1705,1428 | 650,510,245 | 651,2313,2051 | 652,3859,3842

BATCH_RAW_INFO | 647,403,10 | 648,715,381 | 649,1706,1428 | 650,511,245 | 651,2314,2051 | 652,3860,3842

BATCH_RAW_INFO | 647,404,10 | 648,716,381 | 649,1707,1428 | 650,512,245 | 651,2315,2051 | 652,3861,3842

BATCH_RAW_INFO | 647,405,10 | 648,717,381 | 649,1708,1428 | 650,513,245 | 651,2316,2051 | 652,3862,3842

BATCH_RAW_INFO | 647,406,10 | 648,718,381 | 649,1709,1428 | 650,514,245 | 651,2317,2051 | 652,3863,3842

BATCH_RAW_INFO | 647,407,10 | 648,719,381 | 649,1710,1428 | 650,515,245 | 651,2318,2051 | 652,3864,3842

BATCH_RAW_INFO | 647,408,10 | 648,720,381 | 649,1711,1428 | 650,516,245 | 651,2319,2051 | 652,3865,3842

BATCH_RAW_INFO | 647,409,10 | 648,721,381 | 649,1712,1428 | 650,517,245 | 651,2320,2051 | 652,3866,3842

BATCH_RAW_INFO | 647,410,10 | 648,722,381 | 649,1713,1428 | 650,518,245 | 651,2321,2051 | 652,3867,3842

BATCH_RAW_INFO | 647,411,10 | 648,723,381 | 649,1714,1428 | 650,519,245 | 651,2322,2051 | 652,3868,3842

BATCH_RAW_INFO | 647,412,10 | 648,724,381 | 649,1715,1428 | 650,520,245 | 651,2323,2051 | 652,3869,3842

BATCH_RAW_INFO | 647,413,10 | 648,725,381 | 649,1716,1428 | 650,521,245 | 651,2324,2051 | 652,3870,3842

BATCH_RAW_INFO | 647,414,10 | 648,726,381 | 649,1717,1428 | 650,522,245 | 651,2325,2051 | 652,3871,3842

BATCH_RAW_INFO | 647,415,10 | 648,727,381 | 649,1718,1428 | 650,523,245 | 651,2326,2051 | 652,3872,3842

BATCH_RAW_INFO | 647,416,10 | 648,728,381 | 649,1719,1428 | 650,524,245 | 651,2327,2051 | 652,3873,3842

BATCH_RAW_INFO | 647,417,10 | 648,729,381 | 649,1720,1428 | 650,525,245 | 651,2328,2051 | 652,3874,3842

BATCH_RAW_INFO | 647,418,10 | 648,730,381 | 649,1721,1428 | 650,526,245 | 651,2329,2051 | 652,3875,3842

BATCH_RAW_INFO | 647,419,10 | 648,731,381 | 649,1722,1428 | 650,527,245 | 651,2330,2051 | 652,3876,3842

BATCH_RAW_INFO | 647,420,10 | 648,732,381 | 649,1723,1428 | 650,528,245 | 651,2331,2051 | 652,3877,3842

BATCH_RAW_INFO | 647,421,10 | 648,733,381 | 649,1724,1428 | 650,529,245 | 651,2332,2051 | 652,3878,3842

BATCH_RAW_INFO | 647,422,10 | 648,734,381 | 649,1725,1428 | 650,530,245 | 651,2333,2051 | 652,3879,3842

BATCH_RAW_INFO | 653,846,845

BATCH_RAW_INFO | 647,423,10 | 648,735,381 | 649,1726,1428 | 650,531,245 | 651,2334,2051 | 652,3880,3842 | 653,847,845

BATCH_RAW_INFO | 647,424,10 | 648,736,381 | 649,1727,1428 | 650,532,245 | 651,2335,2051 | 652,3881,3842 | 653,848,845

BATCH_RAW_INFO | 647,425,10 | 648,737,381 | 649,1728,1428 | 650,533,245 | 651,2336,2051 | 652,3882,3842 | 653,849,845

BATCH_RAW_INFO | 647,426,10 | 648,738,381 | 649,1729,1428 | 650,534,245 | 651,2337,2051 | 652,3883,3842 | 653,850,845

BATCH_RAW_INFO | 647,427,10 | 648,739,381 | 649,1730,1428 | 650,535,245 | 651,2338,2051 | 652,3884,3842 | 653,851,845

BATCH_RAW_INFO | 647,428,10 | 648,740,381 | 649,1731,1428 | 650,536,245 | 651,2339,2051 | 652,3885,3842 | 653,852,845

BATCH_RAW_INFO | 647,429,10 | 648,741,381 | 649,1732,1428 | 650,537,245 | 651,2340,2051 | 652,3886,3842 | 653,853,845

BATCH_RAW_INFO | 647,430,10 | 648,742,381 | 649,1733,1428 | 650,538,245 | 651,2341,2051 | 652,3887,3842 | 653,854,845

BATCH_RAW_INFO | 647,431,10 | 648,743,381 | 649,1734,1428 | 650,539,245 | 651,2342,2051 | 652,3888,3842 | 653,855,845

BATCH_RAW_INFO | 647,432,10 | 648,744,381 | 649,1735,1428 | 650,540,245 | 651,2343,2051 | 652,3889,3842 | 653,856,845

BATCH_RAW_INFO | 647,433,10 | 648,745,381 | 649,1736,1428 | 650,541,245 | 651,2344,2051 | 652,3890,3842 | 653,857,845

BATCH_RAW_INFO | 647,434,10 | 648,746,381 | 649,1737,1428 | 651,2345,2051 | 652,3891,3842 | 653,858,845

BATCH_RAW_INFO | 647,435,10 | 648,747,381 | 649,1738,1428 | 651,2346,2051 | 652,3892,3842 | 653,859,845

BATCH_RAW_INFO | 647,436,10 | 648,748,381 | 649,1739,1428 | 651,2347,2051 | 652,3893,3842 | 653,860,845

BATCH_RAW_INFO | 647,437,10 | 648,749,381 | 649,1740,1428 | 651,2348,2051 | 652,3894,3842 | 653,861,845

BATCH_RAW_INFO | 647,438,10 | 648,750,381 | 649,1741,1428 | 651,2349,2051 | 652,3895,3842 | 653,862,845

BATCH_RAW_INFO | 647,439,10 | 648,751,381 | 649,1742,1428 | 651,2350,2051 | 652,3896,3842 | 653,863,845

BATCH_RAW_INFO | 647,440,10 | 648,752,381 | 649,1743,1428 | 651,2351,2051 | 652,3897,3842 | 653,864,845

BATCH_RAW_INFO | 647,441,10 | 648,753,381 | 649,1744,1428 | 651,2352,2051 | 652,3898,3842 | 653,865,845

BATCH_RAW_INFO | 647,442,10 | 648,754,381 | 649,1745,1428 | 651,2353,2051 | 652,3899,3842 | 653,866,845

BATCH_RAW_INFO | 647,443,10 | 648,755,381 | 649,1746,1428 | 651,2354,2051 | 652,3900,3842 | 653,867,845

BATCH_RAW_INFO | 647,444,10 | 648,756,381 | 649,1747,1428 | 651,2355,2051 | 652,3901,3842 | 653,868,845

BATCH_RAW_INFO | 647,445,10 | 648,757,381 | 649,1748,1428 | 651,2356,2051 | 652,3902,3842 | 653,869,845

BATCH_RAW_INFO | 647,446,10 | 648,758,381 | 649,1749,1428 | 651,2357,2051 | 652,3903,3842 | 653,870,845

BATCH_RAW_INFO | 647,447,10 | 648,759,381 | 649,1750,1428 | 651,2358,2051 | 652,3904,3842 | 653,871,845

BATCH_RAW_INFO | 647,448,10 | 648,760,381 | 649,1751,1428 | 651,2359,2051 | 652,3905,3842 | 653,872,845

BATCH_RAW_INFO | 647,449,10 | 648,761,381 | 649,1752,1428 | 651,2360,2051 | 652,3906,3842 | 653,873,845

BATCH_RAW_INFO | 647,450,10 | 648,762,381 | 649,1753,1428 | 651,2361,2051 | 652,3907,3842 | 653,874,845

BATCH_RAW_INFO | 647,451,10 | 648,763,381 | 649,1754,1428 | 651,2362,2051 | 652,3908,3842 | 653,875,845

BATCH_RAW_INFO | 647,452,10 | 648,764,381 | 649,1755,1428 | 651,2363,2051 | 652,3909,3842 | 653,876,845

BATCH_RAW_INFO | 648,765,381 | 649,1756,1428 | 651,2364,2051 | 652,3910,3842 | 653,877,845

BATCH_RAW_INFO | 648,766,381 | 649,1757,1428 | 651,2365,2051 | 652,3911,3842 | 653,878,845

BATCH_RAW_INFO | 648,767,381 | 649,1758,1428 | 651,2366,2051 | 652,3912,3842 | 653,879,845

BATCH_RAW_INFO | 648,768,381 | 649,1759,1428 | 651,2367,2051 | 652,3913,3842 | 653,880,845

BATCH_RAW_INFO | 648,769,381 | 649,1760,1428 | 651,2368,2051 | 652,3914,3842 | 653,881,845

BATCH_RAW_INFO | 648,770,381 | 649,1761,1428 | 651,2369,2051 | 652,3915,3842 | 653,882,845

BATCH_RAW_INFO | 648,771,381 | 649,1762,1428 | 651,2370,2051 | 652,3916,3842 | 653,883,845

BATCH_RAW_INFO | 648,772,381 | 649,1763,1428 | 651,2371,2051 | 652,3917,3842 | 653,884,845

BATCH_RAW_INFO | 648,773,381 | 649,1764,1428 | 651,2372,2051 | 652,3918,3842 | 653,885,845

BATCH_RAW_INFO | 648,774,381 | 649,1765,1428 | 651,2373,2051 | 652,3919,3842 | 653,886,845

BATCH_RAW_INFO | 648,775,381 | 649,1766,1428 | 651,2374,2051 | 652,3920,3842 | 653,887,845

BATCH_RAW_INFO | 648,776,381 | 649,1767,1428 | 651,2375,2051 | 652,3921,3842 | 653,888,845

BATCH_RAW_INFO | 648,777,381 | 649,1768,1428 | 651,2376,2051 | 652,3922,3842 | 653,889,845

BATCH_RAW_INFO | 648,778,381 | 649,1769,1428 | 651,2377,2051 | 652,3923,3842 | 653,890,845

BATCH_RAW_INFO | 648,779,381 | 649,1770,1428 | 651,2378,2051 | 652,3924,3842 | 653,891,845

BATCH_RAW_INFO | 648,780,381 | 649,1771,1428 | 651,2379,2051 | 652,3925,3842 | 653,892,845

BATCH_RAW_INFO | 648,781,381 | 649,1772,1428 | 651,2380,2051 | 652,3926,3842 | 653,893,845

BATCH_RAW_INFO | 648,782,381 | 649,1773,1428 | 651,2381,2051 | 652,3927,3842 | 653,894,845

BATCH_RAW_INFO | 648,783,381 | 649,1774,1428 | 651,2382,2051 | 652,3928,3842 | 653,895,845

BATCH_RAW_INFO | 648,784,381 | 649,1775,1428 | 651,2383,2051 | 652,3929,3842 | 653,896,845

BATCH_RAW_INFO | 648,785,381 | 649,1776,1428 | 651,2384,2051 | 652,3930,3842 | 653,897,845

BATCH_RAW_INFO | 648,786,381 | 649,1777,1428 | 651,2385,2051 | 652,3931,3842 | 653,898,845

BATCH_RAW_INFO | 648,787,381 | 649,1778,1428 | 651,2386,2051 | 652,3932,3842 | 653,899,845

BATCH_RAW_INFO | 648,788,381 | 649,1779,1428 | 651,2387,2051 | 652,3933,3842 | 653,900,845

BATCH_RAW_INFO | 648,789,381 | 649,1780,1428 | 651,2388,2051 | 652,3934,3842 | 653,901,845

BATCH_RAW_INFO | 648,790,381 | 649,1781,1428 | 651,2389,2051 | 652,3935,3842 | 653,902,845

BATCH_RAW_INFO | 648,791,381 | 649,1782,1428 | 651,2390,2051 | 652,3936,3842 | 653,903,845

BATCH_RAW_INFO | 648,792,381 | 649,1783,1428 | 651,2391,2051 | 652,3937,3842 | 653,904,845

BATCH_RAW_INFO | 648,793,381 | 649,1784,1428 | 651,2392,2051 | 652,3938,3842 | 653,905,845

BATCH_RAW_INFO | 648,794,381 | 649,1785,1428 | 651,2393,2051 | 652,3939,3842 | 653,906,845

BATCH_RAW_INFO | 648,795,381 | 649,1786,1428 | 651,2394,2051 | 652,3940,3842 | 653,907,845

BATCH_RAW_INFO | 648,796,381 | 649,1787,1428 | 651,2395,2051 | 652,3941,3842 | 653,908,845

BATCH_RAW_INFO | 648,797,381 | 649,1788,1428 | 651,2396,2051 | 652,3942,3842 | 653,909,845

BATCH_RAW_INFO | 648,798,381 | 649,1789,1428 | 651,2397,2051 | 652,3943,3842 | 653,910,845

BATCH_RAW_INFO | 648,799,381 | 649,1790,1428 | 651,2398,2051 | 652,3944,3842 | 653,911,845

BATCH_RAW_INFO | 648,800,381 | 649,1791,1428 | 651,2399,2051 | 652,3945,3842 | 653,912,845

BATCH_RAW_INFO | 648,801,381 | 649,1792,1428 | 651,2400,2051 | 652,3946,3842 | 653,913,845

BATCH_RAW_INFO | 648,802,381 | 649,1793,1428 | 651,2401,2051 | 652,3947,3842 | 653,914,845

BATCH_RAW_INFO | 648,803,381 | 649,1794,1428 | 651,2402,2051 | 652,3948,3842 | 653,915,845

BATCH_RAW_INFO | 648,804,381 | 649,1795,1428 | 651,2403,2051 | 652,3949,3842 | 653,916,845

BATCH_RAW_INFO | 648,805,381 | 649,1796,1428 | 651,2404,2051 | 652,3950,3842 | 653,917,845

BATCH_RAW_INFO | 648,806,381 | 649,1797,1428 | 651,2405,2051 | 652,3951,3842 | 653,918,845

BATCH_RAW_INFO | 648,807,381 | 649,1798,1428 | 651,2406,2051 | 652,3952,3842 | 653,919,845

BATCH_RAW_INFO | 648,808,381 | 649,1799,1428 | 651,2407,2051 | 652,3953,3842 | 653,920,845

BATCH_RAW_INFO | 648,809,381 | 649,1800,1428 | 651,2408,2051 | 652,3954,3842 | 653,921,845

BATCH_RAW_INFO | 648,810,381 | 649,1801,1428 | 651,2409,2051 | 652,3955,3842 | 653,922,845

BATCH_RAW_INFO | 648,811,381 | 649,1802,1428 | 651,2410,2051 | 652,3956,3842 | 653,923,845

BATCH_RAW_INFO | 648,812,381 | 649,1803,1428 | 651,2411,2051 | 652,3957,3842 | 653,924,845

BATCH_RAW_INFO | 648,813,381 | 649,1804,1428 | 652,3958,3842 | 653,925,845

BATCH_RAW_INFO | 648,814,381 | 649,1805,1428 | 652,3959,3842 | 653,926,845

BATCH_RAW_INFO | 648,815,381 | 649,1806,1428 | 652,3960,3842 | 653,927,845

BATCH_RAW_INFO | 648,816,381 | 649,1807,1428 | 652,3961,3842 | 653,928,845

BATCH_RAW_INFO | 648,817,381 | 649,1808,1428 | 652,3962,3842 | 653,929,845

BATCH_RAW_INFO | 648,818,381 | 649,1809,1428 | 652,3963,3842 | 653,930,845

BATCH_RAW_INFO | 648,819,381 | 649,1810,1428 | 652,3964,3842 | 653,931,845

BATCH_RAW_INFO | 648,820,381 | 649,1811,1428 | 652,3965,3842 | 653,932,845

BATCH_RAW_INFO | 649,1812,1428 | 652,3966,3842 | 653,933,845

BATCH_RAW_INFO | 649,1813,1428 | 652,3967,3842 | 653,934,845

BATCH_RAW_INFO | 649,1814,1428 | 652,3968,3842 | 653,935,845

BATCH_RAW_INFO | 649,1815,1428 | 652,3969,3842 | 653,936,845

BATCH_RAW_INFO | 649,1816,1428 | 652,3970,3842 | 653,937,845

BATCH_RAW_INFO | 649,1817,1428 | 652,3971,3842 | 653,938,845

BATCH_RAW_INFO | 649,1818,1428 | 652,3972,3842 | 653,939,845

BATCH_RAW_INFO | 649,1819,1428 | 652,3973,3842 | 653,940,845

BATCH_RAW_INFO | 649,1820,1428 | 652,3974,3842 | 653,941,845

BATCH_RAW_INFO | 649,1821,1428 | 652,3975,3842 | 653,942,845

BATCH_RAW_INFO | 649,1822,1428 | 652,3976,3842 | 653,943,845

BATCH_RAW_INFO | 649,1823,1428 | 652,3977,3842 | 653,944,845

BATCH_RAW_INFO | 649,1824,1428 | 652,3978,3842 | 653,945,845

BATCH_RAW_INFO | 649,1825,1428 | 652,3979,3842 | 653,946,845

BATCH_RAW_INFO | 649,1826,1428 | 652,3980,3842 | 653,947,845

BATCH_RAW_INFO | 649,1827,1428 | 652,3981,3842 | 653,948,845

BATCH_RAW_INFO | 649,1828,1428 | 652,3982,3842 | 653,949,845

BATCH_RAW_INFO | 649,1829,1428 | 652,3983,3842 | 653,950,845

BATCH_RAW_INFO | 649,1830,1428 | 652,3984,3842 | 653,951,845

BATCH_RAW_INFO | 649,1831,1428 | 652,3985,3842 | 653,952,845

BATCH_RAW_INFO | 649,1832,1428 | 652,3986,3842 | 653,953,845

BATCH_RAW_INFO | 649,1833,1428 | 652,3987,3842 | 653,954,845

BATCH_RAW_INFO | 649,1834,1428 | 652,3988,3842 | 653,955,845

BATCH_RAW_INFO | 649,1835,1428 | 652,3989,3842 | 653,956,845

BATCH_RAW_INFO | 649,1836,1428 | 652,3990,3842 | 653,957,845

BATCH_RAW_INFO | 649,1837,1428 | 652,3991,3842 | 653,958,845

BATCH_RAW_INFO | 649,1838,1428 | 652,3992,3842 | 653,959,845

BATCH_RAW_INFO | 649,1839,1428 | 652,3993,3842 | 653,960,845

BATCH_RAW_INFO | 649,1840,1428 | 652,3994,3842 | 653,961,845

BATCH_RAW_INFO | 649,1841,1428 | 652,3995,3842 | 653,962,845

BATCH_RAW_INFO | 649,1842,1428 | 652,3996,3842 | 653,963,845

BATCH_RAW_INFO | 649,1843,1428 | 652,3997,3842 | 653,964,845

BATCH_RAW_INFO | 649,1844,1428 | 652,3998,3842 | 653,965,845

BATCH_RAW_INFO | 649,1845,1428 | 652,3999,3842 | 653,966,845

BATCH_RAW_INFO | 649,1846,1428 | 652,4000,3842 | 653,967,845

BATCH_RAW_INFO | 649,1847,1428 | 652,4001,3842 | 653,968,845

BATCH_RAW_INFO | 649,1848,1428 | 652,4002,3842 | 653,969,845

BATCH_RAW_INFO | 649,1849,1428 | 652,4003,3842 | 653,970,845

BATCH_RAW_INFO | 649,1850,1428 | 652,4004,3842 | 653,971,845

BATCH_RAW_INFO | 649,1851,1428 | 652,4005,3842 | 653,972,845

BATCH_RAW_INFO | 649,1852,1428 | 652,4006,3842 | 653,973,845

BATCH_RAW_INFO | 649,1853,1428 | 652,4007,3842 | 653,974,845

BATCH_RAW_INFO | 649,1854,1428 | 652,4008,3842 | 653,975,845

BATCH_RAW_INFO | 649,1855,1428 | 652,4009,3842 | 653,976,845

BATCH_RAW_INFO | 649,1856,1428 | 652,4010,3842 | 653,977,845

BATCH_RAW_INFO | 649,1857,1428 | 652,4011,3842 | 653,978,845

BATCH_RAW_INFO | 649,1858,1428 | 652,4012,3842 | 653,979,845

BATCH_RAW_INFO | 649,1859,1428 | 652,4013,3842 | 653,980,845

BATCH_RAW_INFO | 649,1860,1428 | 652,4014,3842 | 653,981,845

BATCH_RAW_INFO | 649,1861,1428 | 652,4015,3842 | 653,982,845

BATCH_RAW_INFO | 649,1862,1428 | 652,4016,3842 | 653,983,845

BATCH_RAW_INFO | 649,1863,1428 | 652,4017,3842 | 653,984,845

BATCH_RAW_INFO | 649,1864,1428 | 652,4018,3842 | 653,985,845

BATCH_RAW_INFO | 649,1865,1428 | 652,4019,3842 | 653,986,845

BATCH_RAW_INFO | 649,1866,1428 | 652,4020,3842 | 653,987,845

BATCH_RAW_INFO | 649,1867,1428 | 652,4021,3842 | 653,988,845

BATCH_RAW_INFO | 649,1868,1428 | 652,4022,3842 | 653,989,845

BATCH_RAW_INFO | 649,1869,1428 | 652,4023,3842 | 653,990,845

BATCH_RAW_INFO | 654,3304,3303

BATCH_RAW_INFO | 649,1870,1428 | 652,4024,3842 | 653,991,845 | 654,3305,3303

BATCH_RAW_INFO | 649,1871,1428 | 652,4025,3842 | 653,992,845 | 654,3306,3303

BATCH_RAW_INFO | 649,1872,1428 | 652,4026,3842 | 653,993,845 | 654,3307,3303

BATCH_RAW_INFO | 649,1873,1428 | 652,4027,3842 | 653,994,845 | 654,3308,3303

BATCH_RAW_INFO | 649,1874,1428 | 652,4028,3842 | 653,995,845 | 654,3309,3303

BATCH_RAW_INFO | 649,1875,1428 | 652,4029,3842 | 653,996,845 | 654,3310,3303

BATCH_RAW_INFO | 649,1876,1428 | 652,4030,3842 | 653,997,845 | 654,3311,3303

BATCH_RAW_INFO | 649,1877,1428 | 652,4031,3842 | 653,998,845 | 654,3312,3303

BATCH_RAW_INFO | 649,1878,1428 | 652,4032,3842 | 653,999,845 | 654,3313,3303

BATCH_RAW_INFO | 649,1879,1428 | 652,4033,3842 | 653,1000,845 | 654,3314,3303

BATCH_RAW_INFO | 649,1880,1428 | 652,4034,3842 | 653,1001,845 | 654,3315,3303

BATCH_RAW_INFO | 649,1881,1428 | 652,4035,3842 | 653,1002,845 | 654,3316,3303

BATCH_RAW_INFO | 649,1882,1428 | 652,4036,3842 | 653,1003,845 | 654,3317,3303

BATCH_RAW_INFO | 649,1883,1428 | 652,4037,3842 | 653,1004,845 | 654,3318,3303

BATCH_RAW_INFO | 649,1884,1428 | 652,4038,3842 | 653,1005,845 | 654,3319,3303

BATCH_RAW_INFO | 649,1885,1428 | 652,4039,3842 | 653,1006,845 | 654,3320,3303

BATCH_RAW_INFO | 649,1886,1428 | 652,4040,3842 | 653,1007,845 | 654,3321,3303

BATCH_RAW_INFO | 652,4041,3842 | 653,1008,845 | 654,3322,3303

BATCH_RAW_INFO | 652,4042,3842 | 653,1009,845 | 654,3323,3303

BATCH_RAW_INFO | 652,4043,3842 | 653,1010,845 | 654,3324,3303

BATCH_RAW_INFO | 652,4044,3842 | 653,1011,845 | 654,3325,3303

BATCH_RAW_INFO | 652,4045,3842 | 653,1012,845 | 654,3326,3303

BATCH_RAW_INFO | 652,4046,3842 | 653,1013,845 | 654,3327,3303

BATCH_RAW_INFO | 652,4047,3842 | 653,1014,845 | 654,3328,3303

BATCH_RAW_INFO | 652,4048,3842 | 653,1015,845 | 654,3329,3303

BATCH_RAW_INFO | 652,4049,3842 | 653,1016,845 | 654,3330,3303

BATCH_RAW_INFO | 652,4050,3842 | 653,1017,845 | 654,3331,3303

BATCH_RAW_INFO | 652,4051,3842 | 653,1018,845 | 654,3332,3303

BATCH_RAW_INFO | 655,3985,3984

BATCH_RAW_INFO | 656,3775,3774

BATCH_RAW_INFO | 652,4052,3842 | 653,1019,845 | 654,3333,3303 | 655,3986,3984 | 656,3776,3774

BATCH_RAW_INFO | 652,4053,3842 | 653,1020,845 | 654,3334,3303 | 655,3987,3984 | 656,3777,3774

BATCH_RAW_INFO | 652,4054,3842 | 653,1021,845 | 654,3335,3303 | 655,3988,3984 | 656,3778,3774

BATCH_RAW_INFO | 652,4055,3842 | 653,1022,845 | 654,3336,3303 | 655,3989,3984 | 656,3779,3774

BATCH_RAW_INFO | 652,4056,3842 | 653,1023,845 | 654,3337,3303 | 655,3990,3984 | 656,3780,3774

BATCH_RAW_INFO | 652,4057,3842 | 653,1024,845 | 654,3338,3303 | 655,3991,3984 | 656,3781,3774

BATCH_RAW_INFO | 652,4058,3842 | 653,1025,845 | 654,3339,3303 | 655,3992,3984 | 656,3782,3774

BATCH_RAW_INFO | 652,4059,3842 | 653,1026,845 | 654,3340,3303 | 655,3993,3984 | 656,3783,3774

BATCH_RAW_INFO | 652,4060,3842 | 653,1027,845 | 654,3341,3303 | 655,3994,3984 | 656,3784,3774

BATCH_RAW_INFO | 652,4061,3842 | 653,1028,845 | 654,3342,3303 | 655,3995,3984 | 656,3785,3774

BATCH_RAW_INFO | 652,4062,3842 | 653,1029,845 | 654,3343,3303 | 655,3996,3984 | 656,3786,3774

BATCH_RAW_INFO | 652,4063,3842 | 653,1030,845 | 654,3344,3303 | 655,3997,3984 | 656,3787,3774

BATCH_RAW_INFO | 652,4064,3842 | 653,1031,845 | 654,3345,3303 | 655,3998,3984 | 656,3788,3774

BATCH_RAW_INFO | 652,4065,3842 | 653,1032,845 | 654,3346,3303 | 655,3999,3984 | 656,3789,3774

BATCH_RAW_INFO | 652,4066,3842 | 653,1033,845 | 654,3347,3303 | 655,4000,3984 | 656,3790,3774

BATCH_RAW_INFO | 652,4067,3842 | 653,1034,845 | 654,3348,3303 | 655,4001,3984 | 656,3791,3774

BATCH_RAW_INFO | 652,4068,3842 | 653,1035,845 | 654,3349,3303 | 655,4002,3984 | 656,3792,3774

BATCH_RAW_INFO | 652,4069,3842 | 653,1036,845 | 654,3350,3303 | 655,4003,3984 | 656,3793,3774

BATCH_RAW_INFO | 652,4070,3842 | 653,1037,845 | 654,3351,3303 | 655,4004,3984 | 656,3794,3774

BATCH_RAW_INFO | 652,4071,3842 | 653,1038,845 | 654,3352,3303 | 655,4005,3984 | 656,3795,3774

BATCH_RAW_INFO | 652,4072,3842 | 653,1039,845 | 654,3353,3303 | 655,4006,3984 | 656,3796,3774

BATCH_RAW_INFO | 652,4073,3842 | 653,1040,845 | 654,3354,3303 | 655,4007,3984 | 656,3797,3774

BATCH_RAW_INFO | 652,4074,3842 | 653,1041,845 | 654,3355,3303 | 655,4008,3984 | 656,3798,3774

BATCH_RAW_INFO | 652,4075,3842 | 653,1042,845 | 654,3356,3303 | 655,4009,3984 | 656,3799,3774

BATCH_RAW_INFO | 652,4076,3842 | 653,1043,845 | 654,3357,3303 | 655,4010,3984 | 656,3800,3774

BATCH_RAW_INFO | 652,4077,3842 | 653,1044,845 | 654,3358,3303 | 655,4011,3984 | 656,3801,3774

BATCH_RAW_INFO | 652,4078,3842 | 653,1045,845 | 654,3359,3303 | 655,4012,3984 | 656,3802,3774

BATCH_RAW_INFO | 652,4079,3842 | 653,1046,845 | 654,3360,3303 | 655,4013,3984 | 656,3803,3774

BATCH_RAW_INFO | 652,4080,3842 | 653,1047,845 | 654,3361,3303 | 655,4014,3984 | 656,3804,3774

BATCH_RAW_INFO | 652,4081,3842 | 653,1048,845 | 654,3362,3303 | 655,4015,3984 | 656,3805,3774

BATCH_RAW_INFO | 652,4082,3842 | 653,1049,845 | 654,3363,3303 | 655,4016,3984 | 656,3806,3774

BATCH_RAW_INFO | 652,4083,3842 | 653,1050,845 | 654,3364,3303 | 655,4017,3984 | 656,3807,3774

BATCH_RAW_INFO | 652,4084,3842 | 653,1051,845 | 654,3365,3303 | 655,4018,3984 | 656,3808,3774

BATCH_RAW_INFO | 652,4085,3842 | 653,1052,845 | 654,3366,3303 | 655,4019,3984 | 656,3809,3774

BATCH_RAW_INFO | 652,4086,3842 | 653,1053,845 | 654,3367,3303 | 655,4020,3984 | 656,3810,3774

BATCH_RAW_INFO | 652,4087,3842 | 653,1054,845 | 654,3368,3303 | 655,4021,3984 | 656,3811,3774

BATCH_RAW_INFO | 652,4088,3842 | 653,1055,845 | 654,3369,3303 | 655,4022,3984 | 656,3812,3774

BATCH_RAW_INFO | 652,4089,3842 | 653,1056,845 | 654,3370,3303 | 655,4023,3984 | 656,3813,3774

BATCH_RAW_INFO | 652,4090,3842 | 653,1057,845 | 654,3371,3303 | 655,4024,3984 | 656,3814,3774

BATCH_RAW_INFO | 652,4091,3842 | 653,1058,845 | 654,3372,3303 | 655,4025,3984 | 656,3815,3774

BATCH_RAW_INFO | 652,4092,3842 | 653,1059,845 | 654,3373,3303 | 655,4026,3984 | 656,3816,3774

BATCH_RAW_INFO | 652,4093,3842 | 653,1060,845 | 654,3374,3303 | 655,4027,3984 | 656,3817,3774

BATCH_RAW_INFO | 652,4094,3842 | 653,1061,845 | 654,3375,3303 | 655,4028,3984 | 656,3818,3774

BATCH_RAW_INFO | 652,4095,3842 | 653,1062,845 | 654,3376,3303 | 655,4029,3984 | 656,3819,3774

BATCH_RAW_INFO | 653,1063,845 | 654,3377,3303 | 655,4030,3984 | 656,3820,3774

BATCH_RAW_INFO | 653,1064,845 | 654,3378,3303 | 655,4031,3984 | 656,3821,3774

BATCH_RAW_INFO | 653,1065,845 | 654,3379,3303 | 655,4032,3984 | 656,3822,3774

BATCH_RAW_INFO | 653,1066,845 | 654,3380,3303 | 655,4033,3984 | 656,3823,3774

BATCH_RAW_INFO | 657,1979,1978

BATCH_RAW_INFO | 658,3626,3625

BATCH_RAW_INFO | 659,2598,2597

BATCH_RAW_INFO | 653,1067,845 | 654,3381,3303 | 655,4034,3984 | 656,3824,3774 | 657,1980,1978 | 658,3627,3625 | 659,2599,2597

BATCH_RAW_INFO | 653,1068,845 | 654,3382,3303 | 655,4035,3984 | 656,3825,3774 | 657,1981,1978 | 658,3628,3625 | 659,2600,2597

BATCH_RAW_INFO | 653,1069,845 | 654,3383,3303 | 655,4036,3984 | 656,3826,3774 | 657,1982,1978 | 658,3629,3625 | 659,2601,2597

BATCH_RAW_INFO | 653,1070,845 | 654,3384,3303 | 655,4037,3984 | 656,3827,3774 | 657,1983,1978 | 658,3630,3625 | 659,2602,2597

BATCH_RAW_INFO | 653,1071,845 | 654,3385,3303 | 655,4038,3984 | 656,3828,3774 | 657,1984,1978 | 658,3631,3625 | 659,2603,2597

BATCH_RAW_INFO | 653,1072,845 | 654,3386,3303 | 655,4039,3984 | 656,3829,3774 | 657,1985,1978 | 658,3632,3625 | 659,2604,2597

BATCH_RAW_INFO | 653,1073,845 | 654,3387,3303 | 655,4040,3984 | 656,3830,3774 | 657,1986,1978 | 658,3633,3625 | 659,2605,2597

BATCH_RAW_INFO | 653,1074,845 | 654,3388,3303 | 655,4041,3984 | 656,3831,3774 | 657,1987,1978 | 658,3634,3625 | 659,2606,2597

BATCH_RAW_INFO | 653,1075,845 | 654,3389,3303 | 655,4042,3984 | 656,3832,3774 | 657,1988,1978 | 658,3635,3625 | 659,2607,2597

BATCH_RAW_INFO | 653,1076,845 | 654,3390,3303 | 655,4043,3984 | 656,3833,3774 | 657,1989,1978 | 658,3636,3625 | 659,2608,2597

BATCH_RAW_INFO | 653,1077,845 | 654,3391,3303 | 655,4044,3984 | 656,3834,3774 | 657,1990,1978 | 658,3637,3625 | 659,2609,2597

BATCH_RAW_INFO | 653,1078,845 | 654,3392,3303 | 655,4045,3984 | 656,3835,3774 | 657,1991,1978 | 658,3638,3625 | 659,2610,2597

BATCH_RAW_INFO | 653,1079,845 | 654,3393,3303 | 655,4046,3984 | 656,3836,3774 | 657,1992,1978 | 658,3639,3625 | 659,2611,2597

BATCH_RAW_INFO | 653,1080,845 | 654,3394,3303 | 655,4047,3984 | 656,3837,3774 | 657,1993,1978 | 658,3640,3625 | 659,2612,2597

BATCH_RAW_INFO | 653,1081,845 | 654,3395,3303 | 655,4048,3984 | 656,3838,3774 | 657,1994,1978 | 658,3641,3625 | 659,2613,2597

BATCH_RAW_INFO | 653,1082,845 | 654,3396,3303 | 655,4049,3984 | 656,3839,3774 | 657,1995,1978 | 658,3642,3625 | 659,2614,2597

BATCH_RAW_INFO | 653,1083,845 | 654,3397,3303 | 655,4050,3984 | 656,3840,3774 | 657,1996,1978 | 658,3643,3625 | 659,2615,2597

BATCH_RAW_INFO | 653,1084,845 | 654,3398,3303 | 655,4051,3984 | 656,3841,3774 | 657,1997,1978 | 658,3644,3625 | 659,2616,2597

BATCH_RAW_INFO | 653,1085,845 | 654,3399,3303 | 655,4052,3984 | 656,3842,3774 | 657,1998,1978 | 658,3645,3625 | 659,2617,2597

BATCH_RAW_INFO | 653,1086,845 | 654,3400,3303 | 655,4053,3984 | 656,3843,3774 | 657,1999,1978 | 658,3646,3625 | 659,2618,2597

BATCH_RAW_INFO | 653,1087,845 | 654,3401,3303 | 655,4054,3984 | 656,3844,3774 | 657,2000,1978 | 658,3647,3625 | 659,2619,2597

BATCH_RAW_INFO | 653,1088,845 | 654,3402,3303 | 655,4055,3984 | 656,3845,3774 | 657,2001,1978 | 658,3648,3625 | 659,2620,2597

BATCH_RAW_INFO | 653,1089,845 | 654,3403,3303 | 655,4056,3984 | 656,3846,3774 | 657,2002,1978 | 658,3649,3625 | 659,2621,2597

BATCH_RAW_INFO | 653,1090,845 | 655,4057,3984 | 656,3847,3774 | 657,2003,1978 | 658,3650,3625 | 659,2622,2597

BATCH_RAW_INFO | 653,1091,845 | 655,4058,3984 | 656,3848,3774 | 657,2004,1978 | 658,3651,3625 | 659,2623,2597

BATCH_RAW_INFO | 653,1092,845 | 655,4059,3984 | 656,3849,3774 | 657,2005,1978 | 658,3652,3625 | 659,2624,2597

BATCH_RAW_INFO | 653,1093,845 | 655,4060,3984 | 656,3850,3774 | 657,2006,1978 | 658,3653,3625 | 659,2625,2597

BATCH_RAW_INFO | 653,1094,845 | 655,4061,3984 | 656,3851,3774 | 657,2007,1978 | 658,3654,3625 | 659,2626,2597

BATCH_RAW_INFO | 653,1095,845 | 655,4062,3984 | 656,3852,3774 | 657,2008,1978 | 658,3655,3625 | 659,2627,2597

BATCH_RAW_INFO | 653,1096,845 | 655,4063,3984 | 656,3853,3774 | 657,2009,1978 | 658,3656,3625 | 659,2628,2597

BATCH_RAW_INFO | 653,1097,845 | 655,4064,3984 | 656,3854,3774 | 657,2010,1978 | 658,3657,3625 | 659,2629,2597

BATCH_RAW_INFO | 653,1098,845 | 655,4065,3984 | 656,3855,3774 | 657,2011,1978 | 658,3658,3625 | 659,2630,2597

BATCH_RAW_INFO | 653,1099,845 | 655,4066,3984 | 656,3856,3774 | 657,2012,1978 | 658,3659,3625 | 659,2631,2597

BATCH_RAW_INFO | 653,1100,845 | 655,4067,3984 | 656,3857,3774 | 657,2013,1978 | 658,3660,3625 | 659,2632,2597

BATCH_RAW_INFO | 653,1101,845 | 655,4068,3984 | 656,3858,3774 | 657,2014,1978 | 658,3661,3625 | 659,2633,2597

BATCH_RAW_INFO | 653,1102,845 | 655,4069,3984 | 656,3859,3774 | 657,2015,1978 | 658,3662,3625 | 659,2634,2597

BATCH_RAW_INFO | 653,1103,845 | 655,4070,3984 | 656,3860,3774 | 657,2016,1978 | 658,3663,3625 | 659,2635,2597

BATCH_RAW_INFO | 653,1104,845 | 655,4071,3984 | 656,3861,3774 | 658,3664,3625 | 659,2636,2597

BATCH_RAW_INFO | 653,1105,845 | 655,4072,3984 | 656,3862,3774 | 658,3665,3625 | 659,2637,2597

BATCH_RAW_INFO | 653,1106,845 | 655,4073,3984 | 656,3863,3774 | 658,3666,3625 | 659,2638,2597

BATCH_RAW_INFO | 653,1107,845 | 655,4074,3984 | 656,3864,3774 | 658,3667,3625 | 659,2639,2597

BATCH_RAW_INFO | 660,3231,3230

BATCH_RAW_INFO | 653,1108,845 | 655,4075,3984 | 656,3865,3774 | 658,3668,3625 | 659,2640,2597 | 660,3232,3230

BATCH_RAW_INFO | 653,1109,845 | 655,4076,3984 | 656,3866,3774 | 658,3669,3625 | 659,2641,2597 | 660,3233,3230

BATCH_RAW_INFO | 653,1110,845 | 655,4077,3984 | 656,3867,3774 | 658,3670,3625 | 659,2642,2597 | 660,3234,3230

BATCH_RAW_INFO | 653,1111,845 | 655,4078,3984 | 656,3868,3774 | 658,3671,3625 | 659,2643,2597 | 660,3235,3230

BATCH_RAW_INFO | 653,1112,845 | 655,4079,3984 | 656,3869,3774 | 658,3672,3625 | 659,2644,2597 | 660,3236,3230

BATCH_RAW_INFO | 653,1113,845 | 655,4080,3984 | 656,3870,3774 | 658,3673,3625 | 659,2645,2597 | 660,3237,3230

BATCH_RAW_INFO | 653,1114,845 | 655,4081,3984 | 656,3871,3774 | 658,3674,3625 | 659,2646,2597 | 660,3238,3230

BATCH_RAW_INFO | 653,1115,845 | 655,4082,3984 | 656,3872,3774 | 658,3675,3625 | 659,2647,2597 | 660,3239,3230

BATCH_RAW_INFO | 653,1116,845 | 655,4083,3984 | 656,3873,3774 | 658,3676,3625 | 659,2648,2597 | 660,3240,3230

BATCH_RAW_INFO | 653,1117,845 | 655,4084,3984 | 656,3874,3774 | 658,3677,3625 | 659,2649,2597 | 660,3241,3230

BATCH_RAW_INFO | 653,1118,845 | 655,4085,3984 | 656,3875,3774 | 658,3678,3625 | 659,2650,2597 | 660,3242,3230

BATCH_RAW_INFO | 653,1119,845 | 655,4086,3984 | 656,3876,3774 | 658,3679,3625 | 659,2651,2597 | 660,3243,3230

BATCH_RAW_INFO | 653,1120,845 | 655,4087,3984 | 656,3877,3774 | 658,3680,3625 | 659,2652,2597 | 660,3244,3230

BATCH_RAW_INFO | 653,1121,845 | 655,4088,3984 | 656,3878,3774 | 658,3681,3625 | 659,2653,2597 | 660,3245,3230

BATCH_RAW_INFO | 661,2816,2815

BATCH_RAW_INFO | 653,1122,845 | 655,4089,3984 | 656,3879,3774 | 658,3682,3625 | 659,2654,2597 | 660,3246,3230 | 661,2817,2815

BATCH_RAW_INFO | 653,1123,845 | 655,4090,3984 | 656,3880,3774 | 658,3683,3625 | 659,2655,2597 | 660,3247,3230 | 661,2818,2815

BATCH_RAW_INFO | 653,1124,845 | 655,4091,3984 | 656,3881,3774 | 658,3684,3625 | 659,2656,2597 | 660,3248,3230 | 661,2819,2815

BATCH_RAW_INFO | 653,1125,845 | 655,4092,3984 | 656,3882,3774 | 658,3685,3625 | 659,2657,2597 | 660,3249,3230 | 661,2820,2815

BATCH_RAW_INFO | 653,1126,845 | 655,4093,3984 | 656,3883,3774 | 658,3686,3625 | 659,2658,2597 | 660,3250,3230 | 661,2821,2815

BATCH_RAW_INFO | 653,1127,845 | 655,4094,3984 | 656,3884,3774 | 658,3687,3625 | 659,2659,2597 | 660,3251,3230 | 661,2822,2815

BATCH_RAW_INFO | 653,1128,845 | 655,4095,3984 | 656,3885,3774 | 658,3688,3625 | 659,2660,2597 | 660,3252,3230 | 661,2823,2815

BATCH_RAW_INFO | 653,1129,845 | 656,3886,3774 | 658,3689,3625 | 659,2661,2597 | 660,3253,3230 | 661,2824,2815

BATCH_RAW_INFO | 653,1130,845 | 656,3887,3774 | 658,3690,3625 | 659,2662,2597 | 660,3254,3230 | 661,2825,2815

BATCH_RAW_INFO | 653,1131,845 | 656,3888,3774 | 658,3691,3625 | 659,2663,2597 | 660,3255,3230 | 661,2826,2815

BATCH_RAW_INFO | 653,1132,845 | 656,3889,3774 | 658,3692,3625 | 659,2664,2597 | 660,3256,3230 | 661,2827,2815

BATCH_RAW_INFO | 653,1133,845 | 656,3890,3774 | 658,3693,3625 | 659,2665,2597 | 660,3257,3230 | 661,2828,2815

BATCH_RAW_INFO | 653,1134,845 | 656,3891,3774 | 658,3694,3625 | 659,2666,2597 | 660,3258,3230 | 661,2829,2815

BATCH_RAW_INFO | 653,1135,845 | 656,3892,3774 | 658,3695,3625 | 659,2667,2597 | 660,3259,3230 | 661,2830,2815

BATCH_RAW_INFO | 653,1136,845 | 656,3893,3774 | 658,3696,3625 | 659,2668,2597 | 660,3260,3230 | 661,2831,2815

BATCH_RAW_INFO | 653,1137,845 | 656,3894,3774 | 658,3697,3625 | 659,2669,2597 | 660,3261,3230 | 661,2832,2815

BATCH_RAW_INFO | 653,1138,845 | 656,3895,3774 | 658,3698,3625 | 659,2670,2597 | 660,3262,3230 | 661,2833,2815

BATCH_RAW_INFO | 653,1139,845 | 656,3896,3774 | 658,3699,3625 | 659,2671,2597 | 660,3263,3230 | 661,2834,2815

BATCH_RAW_INFO | 653,1140,845 | 656,3897,3774 | 658,3700,3625 | 659,2672,2597 | 660,3264,3230 | 661,2835,2815

BATCH_RAW_INFO | 653,1141,845 | 656,3898,3774 | 658,3701,3625 | 659,2673,2597 | 660,3265,3230 | 661,2836,2815

BATCH_RAW_INFO | 653,1142,845 | 656,3899,3774 | 658,3702,3625 | 659,2674,2597 | 660,3266,3230 | 661,2837,2815

BATCH_RAW_INFO | 653,1143,845 | 656,3900,3774 | 658,3703,3625 | 659,2675,2597 | 660,3267,3230 | 661,2838,2815

BATCH_RAW_INFO | 653,1144,845 | 656,3901,3774 | 658,3704,3625 | 659,2676,2597 | 660,3268,3230 | 661,2839,2815

BATCH_RAW_INFO | 653,1145,845 | 656,3902,3774 | 658,3705,3625 | 659,2677,2597 | 660,3269,3230 | 661,2840,2815

BATCH_RAW_INFO | 653,1146,845 | 656,3903,3774 | 658,3706,3625 | 659,2678,2597 | 660,3270,3230 | 661,2841,2815

BATCH_RAW_INFO | 653,1147,845 | 656,3904,3774 | 658,3707,3625 | 659,2679,2597 | 660,3271,3230 | 661,2842,2815

BATCH_RAW_INFO | 653,1148,845 | 656,3905,3774 | 658,3708,3625 | 659,2680,2597 | 660,3272,3230 | 661,2843,2815

BATCH_RAW_INFO | 653,1149,845 | 656,3906,3774 | 658,3709,3625 | 659,2681,2597 | 660,3273,3230 | 661,2844,2815

BATCH_RAW_INFO | 653,1150,845 | 656,3907,3774 | 658,3710,3625 | 659,2682,2597 | 660,3274,3230 | 661,2845,2815

BATCH_RAW_INFO | 653,1151,845 | 656,3908,3774 | 658,3711,3625 | 659,2683,2597 | 660,3275,3230 | 661,2846,2815

BATCH_RAW_INFO | 653,1152,845 | 656,3909,3774 | 658,3712,3625 | 659,2684,2597 | 660,3276,3230 | 661,2847,2815

BATCH_RAW_INFO | 653,1153,845 | 656,3910,3774 | 658,3713,3625 | 659,2685,2597 | 660,3277,3230 | 661,2848,2815

BATCH_RAW_INFO | 653,1154,845 | 656,3911,3774 | 658,3714,3625 | 659,2686,2597 | 660,3278,3230 | 661,2849,2815

BATCH_RAW_INFO | 653,1155,845 | 656,3912,3774 | 658,3715,3625 | 659,2687,2597 | 660,3279,3230 | 661,2850,2815

BATCH_RAW_INFO | 653,1156,845 | 656,3913,3774 | 658,3716,3625 | 659,2688,2597 | 660,3280,3230 | 661,2851,2815

BATCH_RAW_INFO | 653,1157,845 | 656,3914,3774 | 658,3717,3625 | 659,2689,2597 | 660,3281,3230 | 661,2852,2815

BATCH_RAW_INFO | 653,1158,845 | 656,3915,3774 | 658,3718,3625 | 659,2690,2597 | 660,3282,3230 | 661,2853,2815

BATCH_RAW_INFO | 653,1159,845 | 656,3916,3774 | 658,3719,3625 | 659,2691,2597 | 660,3283,3230 | 661,2854,2815

BATCH_RAW_INFO | 653,1160,845 | 656,3917,3774 | 658,3720,3625 | 659,2692,2597 | 660,3284,3230 | 661,2855,2815

BATCH_RAW_INFO | 653,1161,845 | 656,3918,3774 | 658,3721,3625 | 659,2693,2597 | 660,3285,3230 | 661,2856,2815

BATCH_RAW_INFO | 653,1162,845 | 656,3919,3774 | 658,3722,3625 | 659,2694,2597 | 660,3286,3230 | 661,2857,2815

BATCH_RAW_INFO | 653,1163,845 | 656,3920,3774 | 658,3723,3625 | 659,2695,2597 | 660,3287,3230 | 661,2858,2815

BATCH_RAW_INFO | 653,1164,845 | 656,3921,3774 | 658,3724,3625 | 659,2696,2597 | 660,3288,3230 | 661,2859,2815

BATCH_RAW_INFO | 653,1165,845 | 656,3922,3774 | 658,3725,3625 | 659,2697,2597 | 660,3289,3230 | 661,2860,2815

BATCH_RAW_INFO | 653,1166,845 | 656,3923,3774 | 658,3726,3625 | 659,2698,2597 | 660,3290,3230 | 661,2861,2815

BATCH_RAW_INFO | 653,1167,845 | 656,3924,3774 | 658,3727,3625 | 659,2699,2597 | 660,3291,3230 | 661,2862,2815

BATCH_RAW_INFO | 653,1168,845 | 656,3925,3774 | 658,3728,3625 | 659,2700,2597 | 660,3292,3230 | 661,2863,2815

BATCH_RAW_INFO | 653,1169,845 | 656,3926,3774 | 658,3729,3625 | 659,2701,2597 | 660,3293,3230 | 661,2864,2815

BATCH_RAW_INFO | 653,1170,845 | 656,3927,3774 | 658,3730,3625 | 659,2702,2597 | 660,3294,3230 | 661,2865,2815

BATCH_RAW_INFO | 653,1171,845 | 656,3928,3774 | 658,3731,3625 | 659,2703,2597 | 660,3295,3230 | 661,2866,2815

BATCH_RAW_INFO | 653,1172,845 | 656,3929,3774 | 658,3732,3625 | 659,2704,2597 | 660,3296,3230 | 661,2867,2815

BATCH_RAW_INFO | 653,1173,845 | 656,3930,3774 | 658,3733,3625 | 659,2705,2597 | 660,3297,3230 | 661,2868,2815

BATCH_RAW_INFO | 653,1174,845 | 656,3931,3774 | 658,3734,3625 | 659,2706,2597 | 660,3298,3230 | 661,2869,2815

BATCH_RAW_INFO | 653,1175,845 | 656,3932,3774 | 658,3735,3625 | 659,2707,2597 | 660,3299,3230 | 661,2870,2815

BATCH_RAW_INFO | 653,1176,845 | 656,3933,3774 | 658,3736,3625 | 659,2708,2597 | 660,3300,3230 | 661,2871,2815

BATCH_RAW_INFO | 653,1177,845 | 656,3934,3774 | 658,3737,3625 | 659,2709,2597 | 660,3301,3230 | 661,2872,2815

BATCH_RAW_INFO | 653,1178,845 | 656,3935,3774 | 658,3738,3625 | 659,2710,2597 | 660,3302,3230 | 661,2873,2815

BATCH_RAW_INFO | 653,1179,845 | 656,3936,3774 | 658,3739,3625 | 659,2711,2597 | 660,3303,3230 | 661,2874,2815

BATCH_RAW_INFO | 653,1180,845 | 656,3937,3774 | 658,3740,3625 | 659,2712,2597 | 660,3304,3230 | 661,2875,2815

BATCH_RAW_INFO | 653,1181,845 | 656,3938,3774 | 658,3741,3625 | 659,2713,2597 | 660,3305,3230 | 661,2876,2815

BATCH_RAW_INFO | 653,1182,845 | 656,3939,3774 | 658,3742,3625 | 659,2714,2597 | 660,3306,3230 | 661,2877,2815

BATCH_RAW_INFO | 653,1183,845 | 656,3940,3774 | 658,3743,3625 | 659,2715,2597 | 660,3307,3230 | 661,2878,2815

BATCH_RAW_INFO | 653,1184,845 | 656,3941,3774 | 658,3744,3625 | 659,2716,2597 | 660,3308,3230 | 661,2879,2815

BATCH_RAW_INFO | 653,1185,845 | 656,3942,3774 | 658,3745,3625 | 659,2717,2597 | 660,3309,3230 | 661,2880,2815

BATCH_RAW_INFO | 653,1186,845 | 656,3943,3774 | 658,3746,3625 | 659,2718,2597 | 660,3310,3230 | 661,2881,2815

BATCH_RAW_INFO | 653,1187,845 | 656,3944,3774 | 658,3747,3625 | 659,2719,2597 | 660,3311,3230 | 661,2882,2815

BATCH_RAW_INFO | 653,1188,845 | 656,3945,3774 | 658,3748,3625 | 659,2720,2597 | 660,3312,3230 | 661,2883,2815

BATCH_RAW_INFO | 653,1189,845 | 656,3946,3774 | 658,3749,3625 | 659,2721,2597 | 660,3313,3230 | 661,2884,2815

BATCH_RAW_INFO | 653,1190,845 | 656,3947,3774 | 658,3750,3625 | 659,2722,2597 | 660,3314,3230 | 661,2885,2815

BATCH_RAW_INFO | 653,1191,845 | 656,3948,3774 | 658,3751,3625 | 659,2723,2597 | 660,3315,3230 | 661,2886,2815

BATCH_RAW_INFO | 653,1192,845 | 656,3949,3774 | 658,3752,3625 | 659,2724,2597 | 660,3316,3230 | 661,2887,2815

BATCH_RAW_INFO | 653,1193,845 | 656,3950,3774 | 658,3753,3625 | 659,2725,2597 | 660,3317,3230 | 661,2888,2815

BATCH_RAW_INFO | 653,1194,845 | 656,3951,3774 | 658,3754,3625 | 659,2726,2597 | 660,3318,3230 | 661,2889,2815

BATCH_RAW_INFO | 653,1195,845 | 656,3952,3774 | 658,3755,3625 | 659,2727,2597 | 660,3319,3230 | 661,2890,2815

BATCH_RAW_INFO | 653,1196,845 | 656,3953,3774 | 658,3756,3625 | 659,2728,2597 | 660,3320,3230 | 661,2891,2815

BATCH_RAW_INFO | 653,1197,845 | 656,3954,3774 | 658,3757,3625 | 659,2729,2597 | 660,3321,3230 | 661,2892,2815

BATCH_RAW_INFO | 653,1198,845 | 656,3955,3774 | 658,3758,3625 | 659,2730,2597 | 660,3322,3230 | 661,2893,2815

BATCH_RAW_INFO | 653,1199,845 | 656,3956,3774 | 658,3759,3625 | 659,2731,2597 | 660,3323,3230 | 661,2894,2815

BATCH_RAW_INFO | 653,1200,845 | 656,3957,3774 | 658,3760,3625 | 659,2732,2597 | 660,3324,3230 | 661,2895,2815

BATCH_RAW_INFO | 653,1201,845 | 656,3958,3774 | 658,3761,3625 | 659,2733,2597 | 660,3325,3230 | 661,2896,2815

BATCH_RAW_INFO | 653,1202,845 | 656,3959,3774 | 658,3762,3625 | 659,2734,2597 | 660,3326,3230 | 661,2897,2815

BATCH_RAW_INFO | 653,1203,845 | 656,3960,3774 | 658,3763,3625 | 659,2735,2597 | 660,3327,3230 | 661,2898,2815

BATCH_RAW_INFO | 653,1204,845 | 656,3961,3774 | 658,3764,3625 | 659,2736,2597 | 660,3328,3230 | 661,2899,2815

BATCH_RAW_INFO | 653,1205,845 | 656,3962,3774 | 658,3765,3625 | 659,2737,2597 | 660,3329,3230 | 661,2900,2815

BATCH_RAW_INFO | 653,1206,845 | 656,3963,3774 | 658,3766,3625 | 659,2738,2597 | 660,3330,3230 | 661,2901,2815

BATCH_RAW_INFO | 653,1207,845 | 656,3964,3774 | 658,3767,3625 | 659,2739,2597 | 660,3331,3230 | 661,2902,2815

BATCH_RAW_INFO | 653,1208,845 | 656,3965,3774 | 658,3768,3625 | 659,2740,2597 | 660,3332,3230 | 661,2903,2815

BATCH_RAW_INFO | 653,1209,845 | 656,3966,3774 | 658,3769,3625 | 659,2741,2597 | 660,3333,3230 | 661,2904,2815

BATCH_RAW_INFO | 653,1210,845 | 656,3967,3774 | 658,3770,3625 | 659,2742,2597 | 660,3334,3230 | 661,2905,2815

BATCH_RAW_INFO | 653,1211,845 | 656,3968,3774 | 658,3771,3625 | 659,2743,2597 | 660,3335,3230 | 661,2906,2815

BATCH_RAW_INFO | 653,1212,845 | 656,3969,3774 | 658,3772,3625 | 659,2744,2597 | 660,3336,3230 | 661,2907,2815

BATCH_RAW_INFO | 653,1213,845 | 656,3970,3774 | 658,3773,3625 | 659,2745,2597 | 660,3337,3230 | 661,2908,2815

BATCH_RAW_INFO | 653,1214,845 | 656,3971,3774 | 658,3774,3625 | 659,2746,2597 | 660,3338,3230 | 661,2909,2815

BATCH_RAW_INFO | 653,1215,845 | 656,3972,3774 | 658,3775,3625 | 659,2747,2597 | 660,3339,3230 | 661,2910,2815

BATCH_RAW_INFO | 653,1216,845 | 656,3973,3774 | 658,3776,3625 | 659,2748,2597 | 660,3340,3230 | 661,2911,2815

BATCH_RAW_INFO | 653,1217,845 | 656,3974,3774 | 658,3777,3625 | 659,2749,2597 | 660,3341,3230 | 661,2912,2815

BATCH_RAW_INFO | 653,1218,845 | 656,3975,3774 | 658,3778,3625 | 659,2750,2597 | 660,3342,3230 | 661,2913,2815

BATCH_RAW_INFO | 653,1219,845 | 656,3976,3774 | 658,3779,3625 | 659,2751,2597 | 660,3343,3230 | 661,2914,2815

BATCH_RAW_INFO | 653,1220,845 | 656,3977,3774 | 658,3780,3625 | 659,2752,2597 | 660,3344,3230 | 661,2915,2815

BATCH_RAW_INFO | 653,1221,845 | 656,3978,3774 | 658,3781,3625 | 659,2753,2597 | 660,3345,3230 | 661,2916,2815

BATCH_RAW_INFO | 653,1222,845 | 656,3979,3774 | 658,3782,3625 | 659,2754,2597 | 660,3346,3230 | 661,2917,2815

BATCH_RAW_INFO | 653,1223,845 | 656,3980,3774 | 658,3783,3625 | 659,2755,2597 | 660,3347,3230 | 661,2918,2815

BATCH_RAW_INFO | 653,1224,845 | 656,3981,3774 | 658,3784,3625 | 659,2756,2597 | 660,3348,3230 | 661,2919,2815

BATCH_RAW_INFO | 653,1225,845 | 656,3982,3774 | 658,3785,3625 | 659,2757,2597 | 660,3349,3230 | 661,2920,2815

BATCH_RAW_INFO | 653,1226,845 | 656,3983,3774 | 658,3786,3625 | 659,2758,2597 | 660,3350,3230 | 661,2921,2815

BATCH_RAW_INFO | 653,1227,845 | 656,3984,3774 | 658,3787,3625 | 659,2759,2597 | 660,3351,3230 | 661,2922,2815

BATCH_RAW_INFO | 653,1228,845 | 656,3985,3774 | 658,3788,3625 | 659,2760,2597 | 660,3352,3230 | 661,2923,2815

BATCH_RAW_INFO | 653,1229,845 | 656,3986,3774 | 658,3789,3625 | 659,2761,2597 | 660,3353,3230 | 661,2924,2815

BATCH_RAW_INFO | 653,1230,845 | 656,3987,3774 | 658,3790,3625 | 659,2762,2597 | 660,3354,3230 | 661,2925,2815

BATCH_RAW_INFO | 653,1231,845 | 656,3988,3774 | 658,3791,3625 | 659,2763,2597 | 660,3355,3230 | 661,2926,2815

BATCH_RAW_INFO | 653,1232,845 | 656,3989,3774 | 658,3792,3625 | 659,2764,2597 | 660,3356,3230 | 661,2927,2815

BATCH_RAW_INFO | 653,1233,845 | 656,3990,3774 | 658,3793,3625 | 659,2765,2597 | 660,3357,3230 | 661,2928,2815

BATCH_RAW_INFO | 653,1234,845 | 656,3991,3774 | 658,3794,3625 | 659,2766,2597 | 660,3358,3230 | 661,2929,2815

BATCH_RAW_INFO | 653,1235,845 | 656,3992,3774 | 658,3795,3625 | 659,2767,2597 | 660,3359,3230 | 661,2930,2815

BATCH_RAW_INFO | 653,1236,845 | 656,3993,3774 | 658,3796,3625 | 659,2768,2597 | 660,3360,3230 | 661,2931,2815

BATCH_RAW_INFO | 653,1237,845 | 656,3994,3774 | 658,3797,3625 | 659,2769,2597 | 660,3361,3230 | 661,2932,2815

BATCH_RAW_INFO | 653,1238,845 | 656,3995,3774 | 658,3798,3625 | 659,2770,2597 | 660,3362,3230 | 661,2933,2815

BATCH_RAW_INFO | 653,1239,845 | 656,3996,3774 | 658,3799,3625 | 659,2771,2597 | 660,3363,3230 | 661,2934,2815

BATCH_RAW_INFO | 653,1240,845 | 656,3997,3774 | 658,3800,3625 | 659,2772,2597 | 660,3364,3230 | 661,2935,2815

BATCH_RAW_INFO | 653,1241,845 | 656,3998,3774 | 658,3801,3625 | 659,2773,2597 | 660,3365,3230 | 661,2936,2815

BATCH_RAW_INFO | 653,1242,845 | 656,3999,3774 | 658,3802,3625 | 659,2774,2597 | 660,3366,3230 | 661,2937,2815

BATCH_RAW_INFO | 653,1243,845 | 656,4000,3774 | 658,3803,3625 | 659,2775,2597 | 660,3367,3230 | 661,2938,2815

BATCH_RAW_INFO | 653,1244,845 | 656,4001,3774 | 658,3804,3625 | 659,2776,2597 | 660,3368,3230 | 661,2939,2815

BATCH_RAW_INFO | 653,1245,845 | 656,4002,3774 | 658,3805,3625 | 659,2777,2597 | 660,3369,3230 | 661,2940,2815

BATCH_RAW_INFO | 653,1246,845 | 656,4003,3774 | 658,3806,3625 | 659,2778,2597 | 660,3370,3230 | 661,2941,2815

BATCH_RAW_INFO | 653,1247,845 | 656,4004,3774 | 658,3807,3625 | 659,2779,2597 | 660,3371,3230 | 661,2942,2815

BATCH_RAW_INFO | 653,1248,845 | 656,4005,3774 | 658,3808,3625 | 659,2780,2597 | 660,3372,3230 | 661,2943,2815

BATCH_RAW_INFO | 653,1249,845 | 656,4006,3774 | 658,3809,3625 | 659,2781,2597 | 660,3373,3230 | 661,2944,2815

BATCH_RAW_INFO | 653,1250,845 | 656,4007,3774 | 658,3810,3625 | 659,2782,2597 | 660,3374,3230 | 661,2945,2815

BATCH_RAW_INFO | 653,1251,845 | 656,4008,3774 | 658,3811,3625 | 659,2783,2597 | 660,3375,3230 | 661,2946,2815

BATCH_RAW_INFO | 653,1252,845 | 656,4009,3774 | 658,3812,3625 | 659,2784,2597 | 660,3376,3230 | 661,2947,2815

BATCH_RAW_INFO | 653,1253,845 | 656,4010,3774 | 658,3813,3625 | 659,2785,2597 | 660,3377,3230 | 661,2948,2815

BATCH_RAW_INFO | 653,1254,845 | 656,4011,3774 | 658,3814,3625 | 659,2786,2597 | 660,3378,3230 | 661,2949,2815

BATCH_RAW_INFO | 653,1255,845 | 656,4012,3774 | 658,3815,3625 | 659,2787,2597 | 660,3379,3230 | 661,2950,2815

BATCH_RAW_INFO | 653,1256,845 | 656,4013,3774 | 658,3816,3625 | 659,2788,2597 | 660,3380,3230 | 661,2951,2815

BATCH_RAW_INFO | 653,1257,845 | 656,4014,3774 | 658,3817,3625 | 659,2789,2597 | 660,3381,3230 | 661,2952,2815

BATCH_RAW_INFO | 653,1258,845 | 656,4015,3774 | 658,3818,3625 | 659,2790,2597 | 660,3382,3230 | 661,2953,2815

BATCH_RAW_INFO | 653,1259,845 | 656,4016,3774 | 658,3819,3625 | 659,2791,2597 | 660,3383,3230 | 661,2954,2815

BATCH_RAW_INFO | 653,1260,845 | 656,4017,3774 | 658,3820,3625 | 659,2792,2597 | 660,3384,3230 | 661,2955,2815

BATCH_RAW_INFO | 653,1261,845 | 656,4018,3774 | 658,3821,3625 | 659,2793,2597 | 660,3385,3230 | 661,2956,2815

BATCH_RAW_INFO | 653,1262,845 | 656,4019,3774 | 658,3822,3625 | 659,2794,2597 | 660,3386,3230 | 661,2957,2815

BATCH_RAW_INFO | 653,1263,845 | 656,4020,3774 | 658,3823,3625 | 659,2795,2597 | 660,3387,3230 | 661,2958,2815

BATCH_RAW_INFO | 653,1264,845 | 656,4021,3774 | 658,3824,3625 | 659,2796,2597 | 660,3388,3230 | 661,2959,2815

BATCH_RAW_INFO | 653,1265,845 | 656,4022,3774 | 658,3825,3625 | 659,2797,2597 | 660,3389,3230 | 661,2960,2815

BATCH_RAW_INFO | 653,1266,845 | 656,4023,3774 | 658,3826,3625 | 659,2798,2597 | 660,3390,3230 | 661,2961,2815

BATCH_RAW_INFO | 653,1267,845 | 656,4024,3774 | 658,3827,3625 | 659,2799,2597 | 660,3391,3230 | 661,2962,2815

BATCH_RAW_INFO | 653,1268,845 | 656,4025,3774 | 658,3828,3625 | 659,2800,2597 | 660,3392,3230 | 661,2963,2815

BATCH_RAW_INFO | 653,1269,845 | 656,4026,3774 | 658,3829,3625 | 659,2801,2597 | 660,3393,3230 | 661,2964,2815

BATCH_RAW_INFO | 653,1270,845 | 656,4027,3774 | 658,3830,3625 | 659,2802,2597 | 660,3394,3230 | 661,2965,2815

BATCH_RAW_INFO | 653,1271,845 | 656,4028,3774 | 658,3831,3625 | 659,2803,2597 | 660,3395,3230 | 661,2966,2815

BATCH_RAW_INFO | 653,1272,845 | 656,4029,3774 | 658,3832,3625 | 659,2804,2597 | 660,3396,3230 | 661,2967,2815

BATCH_RAW_INFO | 653,1273,845 | 656,4030,3774 | 658,3833,3625 | 659,2805,2597 | 660,3397,3230 | 661,2968,2815

BATCH_RAW_INFO | 653,1274,845 | 656,4031,3774 | 658,3834,3625 | 659,2806,2597 | 660,3398,3230 | 661,2969,2815

BATCH_RAW_INFO | 653,1275,845 | 656,4032,3774 | 658,3835,3625 | 659,2807,2597 | 660,3399,3230 | 661,2970,2815

BATCH_RAW_INFO | 653,1276,845 | 656,4033,3774 | 658,3836,3625 | 659,2808,2597 | 660,3400,3230 | 661,2971,2815

BATCH_RAW_INFO | 653,1277,845 | 656,4034,3774 | 658,3837,3625 | 659,2809,2597 | 660,3401,3230 | 661,2972,2815

BATCH_RAW_INFO | 653,1278,845 | 656,4035,3774 | 658,3838,3625 | 659,2810,2597 | 660,3402,3230 | 661,2973,2815

BATCH_RAW_INFO | 653,1279,845 | 656,4036,3774 | 658,3839,3625 | 659,2811,2597 | 660,3403,3230 | 661,2974,2815

BATCH_RAW_INFO | 653,1280,845 | 656,4037,3774 | 658,3840,3625 | 659,2812,2597 | 660,3404,3230 | 661,2975,2815

BATCH_RAW_INFO | 653,1281,845 | 656,4038,3774 | 658,3841,3625 | 659,2813,2597 | 660,3405,3230 | 661,2976,2815

BATCH_RAW_INFO | 653,1282,845 | 656,4039,3774 | 658,3842,3625 | 659,2814,2597 | 660,3406,3230 | 661,2977,2815

BATCH_RAW_INFO | 653,1283,845 | 656,4040,3774 | 658,3843,3625 | 659,2815,2597 | 660,3407,3230 | 661,2978,2815

BATCH_RAW_INFO | 653,1284,845 | 656,4041,3774 | 658,3844,3625 | 659,2816,2597 | 660,3408,3230 | 661,2979,2815

BATCH_RAW_INFO | 653,1285,845 | 656,4042,3774 | 658,3845,3625 | 659,2817,2597 | 660,3409,3230 | 661,2980,2815

BATCH_RAW_INFO | 653,1286,845 | 656,4043,3774 | 658,3846,3625 | 659,2818,2597 | 660,3410,3230 | 661,2981,2815

BATCH_RAW_INFO | 653,1287,845 | 656,4044,3774 | 658,3847,3625 | 659,2819,2597 | 660,3411,3230 | 661,2982,2815

BATCH_RAW_INFO | 653,1288,845 | 656,4045,3774 | 658,3848,3625 | 659,2820,2597 | 660,3412,3230 | 661,2983,2815

BATCH_RAW_INFO | 653,1289,845 | 656,4046,3774 | 658,3849,3625 | 659,2821,2597 | 660,3413,3230 | 661,2984,2815

BATCH_RAW_INFO | 653,1290,845 | 656,4047,3774 | 658,3850,3625 | 659,2822,2597 | 660,3414,3230 | 661,2985,2815

BATCH_RAW_INFO | 653,1291,845 | 656,4048,3774 | 658,3851,3625 | 659,2823,2597 | 660,3415,3230 | 661,2986,2815

BATCH_RAW_INFO | 653,1292,845 | 656,4049,3774 | 658,3852,3625 | 659,2824,2597 | 660,3416,3230 | 661,2987,2815

BATCH_RAW_INFO | 653,1293,845 | 656,4050,3774 | 658,3853,3625 | 659,2825,2597 | 660,3417,3230 | 661,2988,2815

BATCH_RAW_INFO | 653,1294,845 | 656,4051,3774 | 658,3854,3625 | 659,2826,2597 | 660,3418,3230 | 661,2989,2815

BATCH_RAW_INFO | 653,1295,845 | 656,4052,3774 | 658,3855,3625 | 659,2827,2597 | 660,3419,3230 | 661,2990,2815

BATCH_RAW_INFO | 653,1296,845 | 656,4053,3774 | 658,3856,3625 | 659,2828,2597 | 660,3420,3230 | 661,2991,2815

BATCH_RAW_INFO | 653,1297,845 | 656,4054,3774 | 658,3857,3625 | 659,2829,2597 | 660,3421,3230 | 661,2992,2815

BATCH_RAW_INFO | 653,1298,845 | 656,4055,3774 | 658,3858,3625 | 659,2830,2597 | 660,3422,3230 | 661,2993,2815

BATCH_RAW_INFO | 653,1299,845 | 656,4056,3774 | 658,3859,3625 | 659,2831,2597 | 660,3423,3230 | 661,2994,2815

BATCH_RAW_INFO | 653,1300,845 | 656,4057,3774 | 658,3860,3625 | 659,2832,2597 | 660,3424,3230 | 661,2995,2815

BATCH_RAW_INFO | 653,1301,845 | 656,4058,3774 | 658,3861,3625 | 659,2833,2597 | 660,3425,3230 | 661,2996,2815

BATCH_RAW_INFO | 653,1302,845 | 656,4059,3774 | 658,3862,3625 | 659,2834,2597 | 660,3426,3230 | 661,2997,2815

BATCH_RAW_INFO | 653,1303,845 | 656,4060,3774 | 658,3863,3625 | 659,2835,2597 | 660,3427,3230 | 661,2998,2815

BATCH_RAW_INFO | 653,1304,845 | 656,4061,3774 | 658,3864,3625 | 659,2836,2597 | 660,3428,3230 | 661,2999,2815

BATCH_RAW_INFO | 653,1305,845 | 656,4062,3774 | 658,3865,3625 | 659,2837,2597 | 660,3429,3230 | 661,3000,2815

BATCH_RAW_INFO | 653,1306,845 | 656,4063,3774 | 658,3866,3625 | 659,2838,2597 | 660,3430,3230 | 661,3001,2815

BATCH_RAW_INFO | 653,1307,845 | 656,4064,3774 | 658,3867,3625 | 659,2839,2597 | 660,3431,3230 | 661,3002,2815

BATCH_RAW_INFO | 653,1308,845 | 656,4065,3774 | 658,3868,3625 | 659,2840,2597 | 660,3432,3230 | 661,3003,2815

BATCH_RAW_INFO | 653,1309,845 | 656,4066,3774 | 658,3869,3625 | 659,2841,2597 | 660,3433,3230 | 661,3004,2815

BATCH_RAW_INFO | 653,1310,845 | 656,4067,3774 | 658,3870,3625 | 659,2842,2597 | 660,3434,3230 | 661,3005,2815

BATCH_RAW_INFO | 653,1311,845 | 656,4068,3774 | 658,3871,3625 | 659,2843,2597 | 660,3435,3230 | 661,3006,2815

BATCH_RAW_INFO | 653,1312,845 | 656,4069,3774 | 658,3872,3625 | 659,2844,2597 | 660,3436,3230 | 661,3007,2815

BATCH_RAW_INFO | 653,1313,845 | 656,4070,3774 | 658,3873,3625 | 659,2845,2597 | 660,3437,3230 | 661,3008,2815

BATCH_RAW_INFO | 653,1314,845 | 656,4071,3774 | 658,3874,3625 | 659,2846,2597 | 660,3438,3230 | 661,3009,2815

BATCH_RAW_INFO | 653,1315,845 | 656,4072,3774 | 658,3875,3625 | 659,2847,2597 | 660,3439,3230 | 661,3010,2815

BATCH_RAW_INFO | 653,1316,845 | 656,4073,3774 | 658,3876,3625 | 659,2848,2597 | 660,3440,3230 | 661,3011,2815

BATCH_RAW_INFO | 653,1317,845 | 656,4074,3774 | 658,3877,3625 | 659,2849,2597 | 660,3441,3230 | 661,3012,2815

BATCH_RAW_INFO | 653,1318,845 | 656,4075,3774 | 658,3878,3625 | 659,2850,2597 | 660,3442,3230 | 661,3013,2815

BATCH_RAW_INFO | 653,1319,845 | 656,4076,3774 | 658,3879,3625 | 659,2851,2597 | 660,3443,3230 | 661,3014,2815

BATCH_RAW_INFO | 653,1320,845 | 656,4077,3774 | 658,3880,3625 | 659,2852,2597 | 660,3444,3230 | 661,3015,2815

BATCH_RAW_INFO | 653,1321,845 | 656,4078,3774 | 658,3881,3625 | 659,2853,2597 | 660,3445,3230 | 661,3016,2815

BATCH_RAW_INFO | 653,1322,845 | 656,4079,3774 | 658,3882,3625 | 659,2854,2597 | 660,3446,3230 | 661,3017,2815

BATCH_RAW_INFO | 653,1323,845 | 656,4080,3774 | 658,3883,3625 | 659,2855,2597 | 660,3447,3230 | 661,3018,2815

BATCH_RAW_INFO | 662,1097,1096

BATCH_RAW_INFO | 653,1324,845 | 656,4081,3774 | 658,3884,3625 | 659,2856,2597 | 660,3448,3230 | 661,3019,2815 | 662,1098,1096

BATCH_RAW_INFO | 653,1325,845 | 656,4082,3774 | 658,3885,3625 | 659,2857,2597 | 660,3449,3230 | 661,3020,2815 | 662,1099,1096

BATCH_RAW_INFO | 653,1326,845 | 656,4083,3774 | 658,3886,3625 | 659,2858,2597 | 660,3450,3230 | 661,3021,2815 | 662,1100,1096

BATCH_RAW_INFO | 653,1327,845 | 656,4084,3774 | 658,3887,3625 | 659,2859,2597 | 660,3451,3230 | 661,3022,2815 | 662,1101,1096

BATCH_RAW_INFO | 653,1328,845 | 656,4085,3774 | 658,3888,3625 | 659,2860,2597 | 660,3452,3230 | 661,3023,2815 | 662,1102,1096

BATCH_RAW_INFO | 663,2971,2970

BATCH_RAW_INFO | 653,1329,845 | 656,4086,3774 | 658,3889,3625 | 659,2861,2597 | 660,3453,3230 | 661,3024,2815 | 662,1103,1096 | 663,2972,2970

BATCH_RAW_INFO | 653,1330,845 | 656,4087,3774 | 658,3890,3625 | 659,2862,2597 | 660,3454,3230 | 661,3025,2815 | 662,1104,1096 | 663,2973,2970

BATCH_RAW_INFO | 653,1331,845 | 656,4088,3774 | 658,3891,3625 | 659,2863,2597 | 660,3455,3230 | 661,3026,2815 | 662,1105,1096 | 663,2974,2970

BATCH_RAW_INFO | 653,1332,845 | 656,4089,3774 | 658,3892,3625 | 659,2864,2597 | 660,3456,3230 | 661,3027,2815 | 662,1106,1096 | 663,2975,2970

BATCH_RAW_INFO | 653,1333,845 | 656,4090,3774 | 658,3893,3625 | 659,2865,2597 | 660,3457,3230 | 661,3028,2815 | 662,1107,1096 | 663,2976,2970

BATCH_RAW_INFO | 653,1334,845 | 656,4091,3774 | 658,3894,3625 | 659,2866,2597 | 660,3458,3230 | 661,3029,2815 | 662,1108,1096 | 663,2977,2970

BATCH_RAW_INFO | 653,1335,845 | 656,4092,3774 | 658,3895,3625 | 659,2867,2597 | 660,3459,3230 | 661,3030,2815 | 662,1109,1096 | 663,2978,2970

BATCH_RAW_INFO | 653,1336,845 | 656,4093,3774 | 658,3896,3625 | 659,2868,2597 | 660,3460,3230 | 661,3031,2815 | 662,1110,1096 | 663,2979,2970

BATCH_RAW_INFO | 653,1337,845 | 656,4094,3774 | 658,3897,3625 | 659,2869,2597 | 660,3461,3230 | 661,3032,2815 | 662,1111,1096 | 663,2980,2970

BATCH_RAW_INFO | 653,1338,845 | 656,4095,3774 | 658,3898,3625 | 659,2870,2597 | 660,3462,3230 | 661,3033,2815 | 662,1112,1096 | 663,2981,2970

BATCH_RAW_INFO | 653,1339,845 | 658,3899,3625 | 659,2871,2597 | 660,3463,3230 | 661,3034,2815 | 662,1113,1096 | 663,2982,2970

BATCH_RAW_INFO | 653,1340,845 | 658,3900,3625 | 659,2872,2597 | 660,3464,3230 | 661,3035,2815 | 662,1114,1096 | 663,2983,2970

BATCH_RAW_INFO | 653,1341,845 | 658,3901,3625 | 659,2873,2597 | 660,3465,3230 | 661,3036,2815 | 662,1115,1096 | 663,2984,2970

BATCH_RAW_INFO | 653,1342,845 | 658,3902,3625 | 659,2874,2597 | 660,3466,3230 | 661,3037,2815 | 662,1116,1096 | 663,2985,2970

BATCH_RAW_INFO | 653,1343,845 | 658,3903,3625 | 659,2875,2597 | 660,3467,3230 | 661,3038,2815 | 662,1117,1096 | 663,2986,2970

BATCH_RAW_INFO | 653,1344,845 | 658,3904,3625 | 659,2876,2597 | 660,3468,3230 | 661,3039,2815 | 662,1118,1096 | 663,2987,2970

BATCH_RAW_INFO | 653,1345,845 | 658,3905,3625 | 659,2877,2597 | 660,3469,3230 | 661,3040,2815 | 662,1119,1096 | 663,2988,2970

BATCH_RAW_INFO | 653,1346,845 | 658,3906,3625 | 659,2878,2597 | 660,3470,3230 | 661,3041,2815 | 662,1120,1096 | 663,2989,2970

BATCH_RAW_INFO | 653,1347,845 | 658,3907,3625 | 659,2879,2597 | 660,3471,3230 | 661,3042,2815 | 662,1121,1096 | 663,2990,2970

BATCH_RAW_INFO | 653,1348,845 | 658,3908,3625 | 659,2880,2597 | 660,3472,3230 | 661,3043,2815 | 662,1122,1096 | 663,2991,2970

BATCH_RAW_INFO | 653,1349,845 | 658,3909,3625 | 659,2881,2597 | 660,3473,3230 | 661,3044,2815 | 662,1123,1096 | 663,2992,2970

BATCH_RAW_INFO | 653,1350,845 | 658,3910,3625 | 659,2882,2597 | 660,3474,3230 | 661,3045,2815 | 662,1124,1096 | 663,2993,2970

BATCH_RAW_INFO | 653,1351,845 | 658,3911,3625 | 659,2883,2597 | 660,3475,3230 | 661,3046,2815 | 662,1125,1096 | 663,2994,2970

BATCH_RAW_INFO | 653,1352,845 | 658,3912,3625 | 659,2884,2597 | 660,3476,3230 | 661,3047,2815 | 662,1126,1096 | 663,2995,2970

BATCH_RAW_INFO | 653,1353,845 | 658,3913,3625 | 659,2885,2597 | 660,3477,3230 | 661,3048,2815 | 662,1127,1096 | 663,2996,2970

BATCH_RAW_INFO | 653,1354,845 | 658,3914,3625 | 659,2886,2597 | 660,3478,3230 | 661,3049,2815 | 662,1128,1096 | 663,2997,2970

BATCH_RAW_INFO | 653,1355,845 | 658,3915,3625 | 659,2887,2597 | 660,3479,3230 | 661,3050,2815 | 662,1129,1096 | 663,2998,2970

BATCH_RAW_INFO | 653,1356,845 | 658,3916,3625 | 659,2888,2597 | 660,3480,3230 | 661,3051,2815 | 662,1130,1096 | 663,2999,2970

BATCH_RAW_INFO | 653,1357,845 | 658,3917,3625 | 659,2889,2597 | 660,3481,3230 | 661,3052,2815 | 662,1131,1096 | 663,3000,2970

BATCH_RAW_INFO | 653,1358,845 | 658,3918,3625 | 659,2890,2597 | 660,3482,3230 | 661,3053,2815 | 662,1132,1096 | 663,3001,2970

BATCH_RAW_INFO | 653,1359,845 | 658,3919,3625 | 659,2891,2597 | 660,3483,3230 | 661,3054,2815 | 662,1133,1096 | 663,3002,2970

BATCH_RAW_INFO | 653,1360,845 | 658,3920,3625 | 659,2892,2597 | 660,3484,3230 | 661,3055,2815 | 662,1134,1096 | 663,3003,2970

BATCH_RAW_INFO | 653,1361,845 | 658,3921,3625 | 659,2893,2597 | 660,3485,3230 | 661,3056,2815 | 662,1135,1096 | 663,3004,2970

BATCH_RAW_INFO | 653,1362,845 | 658,3922,3625 | 659,2894,2597 | 660,3486,3230 | 661,3057,2815 | 662,1136,1096 | 663,3005,2970

BATCH_RAW_INFO | 653,1363,845 | 658,3923,3625 | 659,2895,2597 | 660,3487,3230 | 661,3058,2815 | 662,1137,1096 | 663,3006,2970

BATCH_RAW_INFO | 653,1364,845 | 658,3924,3625 | 659,2896,2597 | 660,3488,3230 | 661,3059,2815 | 662,1138,1096 | 663,3007,2970

BATCH_RAW_INFO | 653,1365,845 | 658,3925,3625 | 659,2897,2597 | 660,3489,3230 | 661,3060,2815 | 662,1139,1096 | 663,3008,2970

BATCH_RAW_INFO | 653,1366,845 | 658,3926,3625 | 659,2898,2597 | 660,3490,3230 | 661,3061,2815 | 662,1140,1096 | 663,3009,2970

BATCH_RAW_INFO | 653,1367,845 | 658,3927,3625 | 659,2899,2597 | 660,3491,3230 | 661,3062,2815 | 662,1141,1096 | 663,3010,2970

BATCH_RAW_INFO | 653,1368,845 | 658,3928,3625 | 659,2900,2597 | 660,3492,3230 | 661,3063,2815 | 662,1142,1096 | 663,3011,2970

BATCH_RAW_INFO | 653,1369,845 | 658,3929,3625 | 659,2901,2597 | 660,3493,3230 | 661,3064,2815 | 662,1143,1096 | 663,3012,2970

BATCH_RAW_INFO | 653,1370,845 | 658,3930,3625 | 659,2902,2597 | 660,3494,3230 | 661,3065,2815 | 662,1144,1096 | 663,3013,2970

BATCH_RAW_INFO | 653,1371,845 | 658,3931,3625 | 659,2903,2597 | 660,3495,3230 | 661,3066,2815 | 662,1145,1096 | 663,3014,2970

BATCH_RAW_INFO | 653,1372,845 | 658,3932,3625 | 659,2904,2597 | 660,3496,3230 | 661,3067,2815 | 662,1146,1096 | 663,3015,2970

BATCH_RAW_INFO | 653,1373,845 | 658,3933,3625 | 659,2905,2597 | 660,3497,3230 | 661,3068,2815 | 662,1147,1096 | 663,3016,2970

BATCH_RAW_INFO | 653,1374,845 | 658,3934,3625 | 659,2906,2597 | 660,3498,3230 | 661,3069,2815 | 662,1148,1096 | 663,3017,2970

BATCH_RAW_INFO | 653,1375,845 | 658,3935,3625 | 659,2907,2597 | 660,3499,3230 | 661,3070,2815 | 662,1149,1096 | 663,3018,2970

BATCH_RAW_INFO | 653,1376,845 | 658,3936,3625 | 659,2908,2597 | 660,3500,3230 | 661,3071,2815 | 662,1150,1096 | 663,3019,2970

BATCH_RAW_INFO | 653,1377,845 | 658,3937,3625 | 659,2909,2597 | 660,3501,3230 | 661,3072,2815 | 662,1151,1096 | 663,3020,2970

BATCH_RAW_INFO | 653,1378,845 | 658,3938,3625 | 659,2910,2597 | 660,3502,3230 | 661,3073,2815 | 662,1152,1096 | 663,3021,2970

BATCH_RAW_INFO | 653,1379,845 | 658,3939,3625 | 659,2911,2597 | 660,3503,3230 | 661,3074,2815 | 662,1153,1096 | 663,3022,2970

BATCH_RAW_INFO | 653,1380,845 | 658,3940,3625 | 659,2912,2597 | 660,3504,3230 | 661,3075,2815 | 662,1154,1096 | 663,3023,2970

BATCH_RAW_INFO | 653,1381,845 | 658,3941,3625 | 659,2913,2597 | 660,3505,3230 | 661,3076,2815 | 662,1155,1096 | 663,3024,2970

BATCH_RAW_INFO | 653,1382,845 | 658,3942,3625 | 659,2914,2597 | 660,3506,3230 | 661,3077,2815 | 662,1156,1096 | 663,3025,2970

BATCH_RAW_INFO | 653,1383,845 | 658,3943,3625 | 659,2915,2597 | 660,3507,3230 | 661,3078,2815 | 662,1157,1096 | 663,3026,2970

BATCH_RAW_INFO | 653,1384,845 | 658,3944,3625 | 659,2916,2597 | 660,3508,3230 | 661,3079,2815 | 662,1158,1096 | 663,3027,2970

BATCH_RAW_INFO | 653,1385,845 | 658,3945,3625 | 659,2917,2597 | 660,3509,3230 | 661,3080,2815 | 662,1159,1096 | 663,3028,2970

BATCH_RAW_INFO | 653,1386,845 | 658,3946,3625 | 659,2918,2597 | 660,3510,3230 | 661,3081,2815 | 662,1160,1096 | 663,3029,2970

BATCH_RAW_INFO | 653,1387,845 | 658,3947,3625 | 659,2919,2597 | 660,3511,3230 | 661,3082,2815 | 662,1161,1096 | 663,3030,2970

BATCH_RAW_INFO | 653,1388,845 | 658,3948,3625 | 659,2920,2597 | 660,3512,3230 | 661,3083,2815 | 662,1162,1096 | 663,3031,2970

BATCH_RAW_INFO | 653,1389,845 | 658,3949,3625 | 659,2921,2597 | 660,3513,3230 | 661,3084,2815 | 662,1163,1096 | 663,3032,2970

BATCH_RAW_INFO | 653,1390,845 | 658,3950,3625 | 659,2922,2597 | 660,3514,3230 | 661,3085,2815 | 662,1164,1096 | 663,3033,2970

BATCH_RAW_INFO | 653,1391,845 | 658,3951,3625 | 659,2923,2597 | 660,3515,3230 | 661,3086,2815 | 662,1165,1096 | 663,3034,2970

BATCH_RAW_INFO | 653,1392,845 | 658,3952,3625 | 659,2924,2597 | 660,3516,3230 | 661,3087,2815 | 662,1166,1096 | 663,3035,2970

BATCH_RAW_INFO | 653,1393,845 | 658,3953,3625 | 659,2925,2597 | 660,3517,3230 | 661,3088,2815 | 662,1167,1096 | 663,3036,2970

BATCH_RAW_INFO | 653,1394,845 | 658,3954,3625 | 659,2926,2597 | 660,3518,3230 | 661,3089,2815 | 662,1168,1096 | 663,3037,2970

BATCH_RAW_INFO | 653,1395,845 | 658,3955,3625 | 659,2927,2597 | 660,3519,3230 | 661,3090,2815 | 662,1169,1096 | 663,3038,2970

BATCH_RAW_INFO | 653,1396,845 | 658,3956,3625 | 659,2928,2597 | 660,3520,3230 | 661,3091,2815 | 662,1170,1096 | 663,3039,2970

BATCH_RAW_INFO | 653,1397,845 | 658,3957,3625 | 659,2929,2597 | 660,3521,3230 | 661,3092,2815 | 662,1171,1096 | 663,3040,2970

BATCH_RAW_INFO | 653,1398,845 | 658,3958,3625 | 659,2930,2597 | 660,3522,3230 | 661,3093,2815 | 662,1172,1096 | 663,3041,2970

BATCH_RAW_INFO | 653,1399,845 | 658,3959,3625 | 659,2931,2597 | 660,3523,3230 | 661,3094,2815 | 662,1173,1096 | 663,3042,2970

BATCH_RAW_INFO | 653,1400,845 | 658,3960,3625 | 659,2932,2597 | 660,3524,3230 | 661,3095,2815 | 662,1174,1096 | 663,3043,2970

BATCH_RAW_INFO | 653,1401,845 | 658,3961,3625 | 659,2933,2597 | 660,3525,3230 | 661,3096,2815 | 662,1175,1096 | 663,3044,2970

BATCH_RAW_INFO | 653,1402,845 | 658,3962,3625 | 659,2934,2597 | 660,3526,3230 | 661,3097,2815 | 662,1176,1096 | 663,3045,2970

BATCH_RAW_INFO | 653,1403,845 | 658,3963,3625 | 659,2935,2597 | 660,3527,3230 | 661,3098,2815 | 662,1177,1096 | 663,3046,2970

BATCH_RAW_INFO | 653,1404,845 | 658,3964,3625 | 659,2936,2597 | 660,3528,3230 | 661,3099,2815 | 662,1178,1096 | 663,3047,2970

BATCH_RAW_INFO | 653,1405,845 | 658,3965,3625 | 659,2937,2597 | 660,3529,3230 | 661,3100,2815 | 662,1179,1096 | 663,3048,2970

BATCH_RAW_INFO | 653,1406,845 | 658,3966,3625 | 659,2938,2597 | 660,3530,3230 | 661,3101,2815 | 662,1180,1096 | 663,3049,2970

BATCH_RAW_INFO | 653,1407,845 | 658,3967,3625 | 659,2939,2597 | 660,3531,3230 | 661,3102,2815 | 662,1181,1096 | 663,3050,2970

BATCH_RAW_INFO | 653,1408,845 | 658,3968,3625 | 659,2940,2597 | 660,3532,3230 | 661,3103,2815 | 662,1182,1096 | 663,3051,2970

BATCH_RAW_INFO | 653,1409,845 | 658,3969,3625 | 659,2941,2597 | 660,3533,3230 | 661,3104,2815 | 662,1183,1096 | 663,3052,2970

BATCH_RAW_INFO | 653,1410,845 | 658,3970,3625 | 659,2942,2597 | 660,3534,3230 | 661,3105,2815 | 662,1184,1096 | 663,3053,2970

BATCH_RAW_INFO | 653,1411,845 | 658,3971,3625 | 659,2943,2597 | 660,3535,3230 | 661,3106,2815 | 662,1185,1096 | 663,3054,2970

BATCH_RAW_INFO | 653,1412,845 | 658,3972,3625 | 659,2944,2597 | 660,3536,3230 | 661,3107,2815 | 662,1186,1096 | 663,3055,2970

BATCH_RAW_INFO | 653,1413,845 | 658,3973,3625 | 659,2945,2597 | 660,3537,3230 | 661,3108,2815 | 662,1187,1096 | 663,3056,2970

BATCH_RAW_INFO | 653,1414,845 | 658,3974,3625 | 659,2946,2597 | 660,3538,3230 | 661,3109,2815 | 662,1188,1096 | 663,3057,2970

BATCH_RAW_INFO | 653,1415,845 | 658,3975,3625 | 659,2947,2597 | 660,3539,3230 | 661,3110,2815 | 662,1189,1096 | 663,3058,2970

BATCH_RAW_INFO | 653,1416,845 | 658,3976,3625 | 659,2948,2597 | 660,3540,3230 | 661,3111,2815 | 662,1190,1096 | 663,3059,2970

BATCH_RAW_INFO | 653,1417,845 | 658,3977,3625 | 659,2949,2597 | 660,3541,3230 | 661,3112,2815 | 662,1191,1096 | 663,3060,2970

BATCH_RAW_INFO | 664,3233,3232

BATCH_RAW_INFO | 653,1418,845 | 658,3978,3625 | 659,2950,2597 | 660,3542,3230 | 661,3113,2815 | 662,1192,1096 | 663,3061,2970 | 664,3234,3232

BATCH_RAW_INFO | 653,1419,845 | 658,3979,3625 | 659,2951,2597 | 660,3543,3230 | 661,3114,2815 | 662,1193,1096 | 663,3062,2970 | 664,3235,3232

BATCH_RAW_INFO | 653,1420,845 | 658,3980,3625 | 659,2952,2597 | 660,3544,3230 | 661,3115,2815 | 662,1194,1096 | 663,3063,2970 | 664,3236,3232

BATCH_RAW_INFO | 653,1421,845 | 658,3981,3625 | 659,2953,2597 | 660,3545,3230 | 661,3116,2815 | 662,1195,1096 | 663,3064,2970 | 664,3237,3232

BATCH_RAW_INFO | 653,1422,845 | 658,3982,3625 | 659,2954,2597 | 660,3546,3230 | 661,3117,2815 | 662,1196,1096 | 663,3065,2970 | 664,3238,3232

BATCH_RAW_INFO | 653,1423,845 | 658,3983,3625 | 659,2955,2597 | 660,3547,3230 | 661,3118,2815 | 662,1197,1096 | 663,3066,2970 | 664,3239,3232

BATCH_RAW_INFO | 653,1424,845 | 658,3984,3625 | 659,2956,2597 | 660,3548,3230 | 661,3119,2815 | 662,1198,1096 | 663,3067,2970 | 664,3240,3232

BATCH_RAW_INFO | 653,1425,845 | 658,3985,3625 | 659,2957,2597 | 660,3549,3230 | 661,3120,2815 | 662,1199,1096 | 663,3068,2970 | 664,3241,3232

BATCH_RAW_INFO | 653,1426,845 | 658,3986,3625 | 659,2958,2597 | 660,3550,3230 | 661,3121,2815 | 662,1200,1096 | 663,3069,2970 | 664,3242,3232

BATCH_RAW_INFO | 653,1427,845 | 658,3987,3625 | 659,2959,2597 | 660,3551,3230 | 661,3122,2815 | 662,1201,1096 | 663,3070,2970 | 664,3243,3232

BATCH_RAW_INFO | 653,1428,845 | 658,3988,3625 | 659,2960,2597 | 660,3552,3230 | 661,3123,2815 | 662,1202,1096 | 663,3071,2970 | 664,3244,3232

BATCH_RAW_INFO | 653,1429,845 | 658,3989,3625 | 659,2961,2597 | 660,3553,3230 | 661,3124,2815 | 662,1203,1096 | 663,3072,2970 | 664,3245,3232

BATCH_RAW_INFO | 653,1430,845 | 658,3990,3625 | 659,2962,2597 | 660,3554,3230 | 661,3125,2815 | 662,1204,1096 | 663,3073,2970 | 664,3246,3232

BATCH_RAW_INFO | 653,1431,845 | 658,3991,3625 | 659,2963,2597 | 660,3555,3230 | 661,3126,2815 | 662,1205,1096 | 663,3074,2970 | 664,3247,3232

BATCH_RAW_INFO | 653,1432,845 | 658,3992,3625 | 659,2964,2597 | 660,3556,3230 | 661,3127,2815 | 662,1206,1096 | 663,3075,2970 | 664,3248,3232

BATCH_RAW_INFO | 653,1433,845 | 658,3993,3625 | 659,2965,2597 | 660,3557,3230 | 661,3128,2815 | 662,1207,1096 | 663,3076,2970 | 664,3249,3232

BATCH_RAW_INFO | 653,1434,845 | 658,3994,3625 | 659,2966,2597 | 660,3558,3230 | 661,3129,2815 | 662,1208,1096 | 663,3077,2970 | 664,3250,3232

BATCH_RAW_INFO | 653,1435,845 | 658,3995,3625 | 659,2967,2597 | 660,3559,3230 | 661,3130,2815 | 662,1209,1096 | 663,3078,2970 | 664,3251,3232

BATCH_RAW_INFO | 653,1436,845 | 658,3996,3625 | 659,2968,2597 | 660,3560,3230 | 661,3131,2815 | 662,1210,1096 | 663,3079,2970 | 664,3252,3232

BATCH_RAW_INFO | 653,1437,845 | 658,3997,3625 | 659,2969,2597 | 660,3561,3230 | 661,3132,2815 | 662,1211,1096 | 663,3080,2970 | 664,3253,3232

BATCH_RAW_INFO | 653,1438,845 | 658,3998,3625 | 659,2970,2597 | 660,3562,3230 | 661,3133,2815 | 662,1212,1096 | 663,3081,2970 | 664,3254,3232

BATCH_RAW_INFO | 653,1439,845 | 658,3999,3625 | 659,2971,2597 | 660,3563,3230 | 661,3134,2815 | 662,1213,1096 | 663,3082,2970 | 664,3255,3232

BATCH_RAW_INFO | 653,1440,845 | 658,4000,3625 | 659,2972,2597 | 660,3564,3230 | 661,3135,2815 | 662,1214,1096 | 663,3083,2970 | 664,3256,3232

BATCH_RAW_INFO | 653,1441,845 | 658,4001,3625 | 659,2973,2597 | 660,3565,3230 | 661,3136,2815 | 662,1215,1096 | 663,3084,2970 | 664,3257,3232

BATCH_RAW_INFO | 653,1442,845 | 658,4002,3625 | 659,2974,2597 | 660,3566,3230 | 661,3137,2815 | 662,1216,1096 | 663,3085,2970 | 664,3258,3232

BATCH_RAW_INFO | 653,1443,845 | 658,4003,3625 | 659,2975,2597 | 660,3567,3230 | 661,3138,2815 | 662,1217,1096 | 663,3086,2970 | 664,3259,3232

BATCH_RAW_INFO | 653,1444,845 | 658,4004,3625 | 659,2976,2597 | 660,3568,3230 | 661,3139,2815 | 662,1218,1096 | 663,3087,2970 | 664,3260,3232

BATCH_RAW_INFO | 653,1445,845 | 658,4005,3625 | 659,2977,2597 | 660,3569,3230 | 661,3140,2815 | 662,1219,1096 | 663,3088,2970 | 664,3261,3232

BATCH_RAW_INFO | 653,1446,845 | 658,4006,3625 | 659,2978,2597 | 660,3570,3230 | 661,3141,2815 | 662,1220,1096 | 663,3089,2970 | 664,3262,3232

BATCH_RAW_INFO | 653,1447,845 | 658,4007,3625 | 659,2979,2597 | 660,3571,3230 | 661,3142,2815 | 662,1221,1096 | 663,3090,2970 | 664,3263,3232

BATCH_RAW_INFO | 653,1448,845 | 658,4008,3625 | 659,2980,2597 | 660,3572,3230 | 661,3143,2815 | 662,1222,1096 | 663,3091,2970 | 664,3264,3232

BATCH_RAW_INFO | 653,1449,845 | 658,4009,3625 | 659,2981,2597 | 660,3573,3230 | 661,3144,2815 | 662,1223,1096 | 663,3092,2970 | 664,3265,3232

BATCH_RAW_INFO | 653,1450,845 | 658,4010,3625 | 659,2982,2597 | 660,3574,3230 | 661,3145,2815 | 662,1224,1096 | 663,3093,2970 | 664,3266,3232

BATCH_RAW_INFO | 653,1451,845 | 658,4011,3625 | 659,2983,2597 | 660,3575,3230 | 661,3146,2815 | 662,1225,1096 | 663,3094,2970 | 664,3267,3232

BATCH_RAW_INFO | 653,1452,845 | 658,4012,3625 | 659,2984,2597 | 660,3576,3230 | 661,3147,2815 | 662,1226,1096 | 663,3095,2970 | 664,3268,3232

BATCH_RAW_INFO | 653,1453,845 | 658,4013,3625 | 659,2985,2597 | 660,3577,3230 | 661,3148,2815 | 662,1227,1096 | 663,3096,2970 | 664,3269,3232

BATCH_RAW_INFO | 653,1454,845 | 658,4014,3625 | 659,2986,2597 | 660,3578,3230 | 661,3149,2815 | 662,1228,1096 | 663,3097,2970 | 664,3270,3232

BATCH_RAW_INFO | 653,1455,845 | 658,4015,3625 | 659,2987,2597 | 660,3579,3230 | 661,3150,2815 | 662,1229,1096 | 663,3098,2970 | 664,3271,3232

BATCH_RAW_INFO | 653,1456,845 | 658,4016,3625 | 659,2988,2597 | 660,3580,3230 | 661,3151,2815 | 662,1230,1096 | 663,3099,2970 | 664,3272,3232

BATCH_RAW_INFO | 653,1457,845 | 658,4017,3625 | 659,2989,2597 | 660,3581,3230 | 661,3152,2815 | 662,1231,1096 | 663,3100,2970 | 664,3273,3232

BATCH_RAW_INFO | 653,1458,845 | 658,4018,3625 | 659,2990,2597 | 660,3582,3230 | 661,3153,2815 | 662,1232,1096 | 663,3101,2970 | 664,3274,3232

BATCH_RAW_INFO | 653,1459,845 | 658,4019,3625 | 659,2991,2597 | 660,3583,3230 | 661,3154,2815 | 662,1233,1096 | 663,3102,2970 | 664,3275,3232

BATCH_RAW_INFO | 653,1460,845 | 658,4020,3625 | 659,2992,2597 | 660,3584,3230 | 661,3155,2815 | 662,1234,1096 | 663,3103,2970 | 664,3276,3232

BATCH_RAW_INFO | 653,1461,845 | 658,4021,3625 | 659,2993,2597 | 660,3585,3230 | 661,3156,2815 | 662,1235,1096 | 663,3104,2970 | 664,3277,3232

BATCH_RAW_INFO | 653,1462,845 | 658,4022,3625 | 659,2994,2597 | 660,3586,3230 | 661,3157,2815 | 662,1236,1096 | 663,3105,2970 | 664,3278,3232

BATCH_RAW_INFO | 653,1463,845 | 658,4023,3625 | 659,2995,2597 | 660,3587,3230 | 661,3158,2815 | 662,1237,1096 | 663,3106,2970 | 664,3279,3232

BATCH_RAW_INFO | 653,1464,845 | 658,4024,3625 | 659,2996,2597 | 660,3588,3230 | 661,3159,2815 | 662,1238,1096 | 663,3107,2970 | 664,3280,3232

BATCH_RAW_INFO | 653,1465,845 | 658,4025,3625 | 659,2997,2597 | 660,3589,3230 | 661,3160,2815 | 662,1239,1096 | 663,3108,2970 | 664,3281,3232

BATCH_RAW_INFO | 653,1466,845 | 658,4026,3625 | 659,2998,2597 | 660,3590,3230 | 661,3161,2815 | 662,1240,1096 | 663,3109,2970 | 664,3282,3232

BATCH_RAW_INFO | 653,1467,845 | 658,4027,3625 | 659,2999,2597 | 660,3591,3230 | 661,3162,2815 | 662,1241,1096 | 663,3110,2970 | 664,3283,3232

BATCH_RAW_INFO | 665,2037,2036

BATCH_RAW_INFO | 653,1468,845 | 658,4028,3625 | 659,3000,2597 | 660,3592,3230 | 661,3163,2815 | 662,1242,1096 | 663,3111,2970 | 664,3284,3232 | 665,2038,2036

BATCH_RAW_INFO | 653,1469,845 | 658,4029,3625 | 659,3001,2597 | 660,3593,3230 | 661,3164,2815 | 662,1243,1096 | 663,3112,2970 | 664,3285,3232 | 665,2039,2036

BATCH_RAW_INFO | 653,1470,845 | 658,4030,3625 | 659,3002,2597 | 660,3594,3230 | 661,3165,2815 | 662,1244,1096 | 663,3113,2970 | 664,3286,3232 | 665,2040,2036

BATCH_RAW_INFO | 653,1471,845 | 658,4031,3625 | 659,3003,2597 | 660,3595,3230 | 661,3166,2815 | 662,1245,1096 | 663,3114,2970 | 664,3287,3232 | 665,2041,2036

BATCH_RAW_INFO | 653,1472,845 | 658,4032,3625 | 659,3004,2597 | 660,3596,3230 | 661,3167,2815 | 662,1246,1096 | 663,3115,2970 | 664,3288,3232 | 665,2042,2036

BATCH_RAW_INFO | 653,1473,845 | 658,4033,3625 | 659,3005,2597 | 660,3597,3230 | 661,3168,2815 | 662,1247,1096 | 663,3116,2970 | 664,3289,3232 | 665,2043,2036

BATCH_RAW_INFO | 653,1474,845 | 658,4034,3625 | 659,3006,2597 | 660,3598,3230 | 661,3169,2815 | 662,1248,1096 | 663,3117,2970 | 664,3290,3232 | 665,2044,2036

BATCH_RAW_INFO | 653,1475,845 | 658,4035,3625 | 659,3007,2597 | 660,3599,3230 | 661,3170,2815 | 662,1249,1096 | 663,3118,2970 | 664,3291,3232 | 665,2045,2036

BATCH_RAW_INFO | 653,1476,845 | 658,4036,3625 | 659,3008,2597 | 660,3600,3230 | 661,3171,2815 | 662,1250,1096 | 663,3119,2970 | 664,3292,3232 | 665,2046,2036

BATCH_RAW_INFO | 653,1477,845 | 658,4037,3625 | 659,3009,2597 | 660,3601,3230 | 661,3172,2815 | 662,1251,1096 | 663,3120,2970 | 664,3293,3232 | 665,2047,2036

BATCH_RAW_INFO | 653,1478,845 | 658,4038,3625 | 659,3010,2597 | 660,3602,3230 | 661,3173,2815 | 662,1252,1096 | 663,3121,2970 | 664,3294,3232 | 665,2048,2036

BATCH_RAW_INFO | 653,1479,845 | 658,4039,3625 | 659,3011,2597 | 660,3603,3230 | 661,3174,2815 | 662,1253,1096 | 663,3122,2970 | 664,3295,3232 | 665,2049,2036

BATCH_RAW_INFO | 653,1480,845 | 658,4040,3625 | 659,3012,2597 | 660,3604,3230 | 661,3175,2815 | 662,1254,1096 | 663,3123,2970 | 664,3296,3232 | 665,2050,2036

BATCH_RAW_INFO | 653,1481,845 | 658,4041,3625 | 659,3013,2597 | 660,3605,3230 | 661,3176,2815 | 662,1255,1096 | 663,3124,2970 | 664,3297,3232 | 665,2051,2036

BATCH_RAW_INFO | 653,1482,845 | 658,4042,3625 | 659,3014,2597 | 660,3606,3230 | 661,3177,2815 | 662,1256,1096 | 663,3125,2970 | 664,3298,3232 | 665,2052,2036

BATCH_RAW_INFO | 653,1483,845 | 658,4043,3625 | 659,3015,2597 | 660,3607,3230 | 661,3178,2815 | 662,1257,1096 | 663,3126,2970 | 664,3299,3232 | 665,2053,2036

BATCH_RAW_INFO | 653,1484,845 | 658,4044,3625 | 659,3016,2597 | 660,3608,3230 | 661,3179,2815 | 662,1258,1096 | 663,3127,2970 | 664,3300,3232 | 665,2054,2036

BATCH_RAW_INFO | 653,1485,845 | 658,4045,3625 | 659,3017,2597 | 660,3609,3230 | 661,3180,2815 | 662,1259,1096 | 663,3128,2970 | 664,3301,3232 | 665,2055,2036

BATCH_RAW_INFO | 653,1486,845 | 658,4046,3625 | 659,3018,2597 | 660,3610,3230 | 661,3181,2815 | 662,1260,1096 | 663,3129,2970 | 664,3302,3232 | 665,2056,2036

BATCH_RAW_INFO | 653,1487,845 | 658,4047,3625 | 659,3019,2597 | 660,3611,3230 | 661,3182,2815 | 662,1261,1096 | 663,3130,2970 | 664,3303,3232 | 665,2057,2036

BATCH_RAW_INFO | 653,1488,845 | 658,4048,3625 | 659,3020,2597 | 660,3612,3230 | 661,3183,2815 | 662,1262,1096 | 663,3131,2970 | 664,3304,3232 | 665,2058,2036

BATCH_RAW_INFO | 653,1489,845 | 658,4049,3625 | 659,3021,2597 | 660,3613,3230 | 661,3184,2815 | 662,1263,1096 | 663,3132,2970 | 664,3305,3232 | 665,2059,2036

BATCH_RAW_INFO | 653,1490,845 | 658,4050,3625 | 659,3022,2597 | 660,3614,3230 | 661,3185,2815 | 662,1264,1096 | 663,3133,2970 | 664,3306,3232 | 665,2060,2036

BATCH_RAW_INFO | 653,1491,845 | 658,4051,3625 | 659,3023,2597 | 660,3615,3230 | 661,3186,2815 | 662,1265,1096 | 663,3134,2970 | 664,3307,3232 | 665,2061,2036

BATCH_RAW_INFO | 653,1492,845 | 658,4052,3625 | 659,3024,2597 | 660,3616,3230 | 661,3187,2815 | 662,1266,1096 | 663,3135,2970 | 664,3308,3232 | 665,2062,2036

BATCH_RAW_INFO | 653,1493,845 | 658,4053,3625 | 659,3025,2597 | 660,3617,3230 | 661,3188,2815 | 662,1267,1096 | 663,3136,2970 | 664,3309,3232 | 665,2063,2036

BATCH_RAW_INFO | 653,1494,845 | 658,4054,3625 | 659,3026,2597 | 660,3618,3230 | 661,3189,2815 | 662,1268,1096 | 663,3137,2970 | 664,3310,3232 | 665,2064,2036

BATCH_RAW_INFO | 653,1495,845 | 658,4055,3625 | 659,3027,2597 | 660,3619,3230 | 661,3190,2815 | 662,1269,1096 | 663,3138,2970 | 664,3311,3232 | 665,2065,2036

BATCH_RAW_INFO | 653,1496,845 | 658,4056,3625 | 659,3028,2597 | 660,3620,3230 | 661,3191,2815 | 662,1270,1096 | 663,3139,2970 | 664,3312,3232 | 665,2066,2036

BATCH_RAW_INFO | 653,1497,845 | 658,4057,3625 | 659,3029,2597 | 660,3621,3230 | 661,3192,2815 | 662,1271,1096 | 663,3140,2970 | 664,3313,3232 | 665,2067,2036

BATCH_RAW_INFO | 653,1498,845 | 658,4058,3625 | 659,3030,2597 | 660,3622,3230 | 661,3193,2815 | 662,1272,1096 | 663,3141,2970 | 664,3314,3232 | 665,2068,2036

BATCH_RAW_INFO | 653,1499,845 | 658,4059,3625 | 659,3031,2597 | 660,3623,3230 | 661,3194,2815 | 662,1273,1096 | 663,3142,2970 | 664,3315,3232 | 665,2069,2036

BATCH_RAW_INFO | 653,1500,845 | 658,4060,3625 | 659,3032,2597 | 660,3624,3230 | 661,3195,2815 | 662,1274,1096 | 663,3143,2970 | 664,3316,3232 | 665,2070,2036

BATCH_RAW_INFO | 653,1501,845 | 658,4061,3625 | 659,3033,2597 | 660,3625,3230 | 661,3196,2815 | 662,1275,1096 | 663,3144,2970 | 664,3317,3232 | 665,2071,2036

BATCH_RAW_INFO | 653,1502,845 | 658,4062,3625 | 659,3034,2597 | 660,3626,3230 | 661,3197,2815 | 662,1276,1096 | 663,3145,2970 | 664,3318,3232 | 665,2072,2036

BATCH_RAW_INFO | 653,1503,845 | 658,4063,3625 | 659,3035,2597 | 660,3627,3230 | 661,3198,2815 | 662,1277,1096 | 663,3146,2970 | 664,3319,3232 | 665,2073,2036

BATCH_RAW_INFO | 653,1504,845 | 658,4064,3625 | 659,3036,2597 | 660,3628,3230 | 661,3199,2815 | 662,1278,1096 | 663,3147,2970 | 664,3320,3232 | 665,2074,2036

BATCH_RAW_INFO | 653,1505,845 | 658,4065,3625 | 659,3037,2597 | 660,3629,3230 | 661,3200,2815 | 662,1279,1096 | 663,3148,2970 | 664,3321,3232 | 665,2075,2036

BATCH_RAW_INFO | 653,1506,845 | 658,4066,3625 | 659,3038,2597 | 660,3630,3230 | 661,3201,2815 | 662,1280,1096 | 663,3149,2970 | 664,3322,3232 | 665,2076,2036

BATCH_RAW_INFO | 653,1507,845 | 658,4067,3625 | 659,3039,2597 | 660,3631,3230 | 661,3202,2815 | 662,1281,1096 | 663,3150,2970 | 664,3323,3232 | 665,2077,2036

BATCH_RAW_INFO | 653,1508,845 | 658,4068,3625 | 659,3040,2597 | 660,3632,3230 | 661,3203,2815 | 662,1282,1096 | 663,3151,2970 | 664,3324,3232 | 665,2078,2036

BATCH_RAW_INFO | 653,1509,845 | 658,4069,3625 | 659,3041,2597 | 660,3633,3230 | 661,3204,2815 | 662,1283,1096 | 663,3152,2970 | 664,3325,3232 | 665,2079,2036

BATCH_RAW_INFO | 653,1510,845 | 658,4070,3625 | 659,3042,2597 | 660,3634,3230 | 661,3205,2815 | 662,1284,1096 | 663,3153,2970 | 664,3326,3232 | 665,2080,2036

BATCH_RAW_INFO | 653,1511,845 | 658,4071,3625 | 659,3043,2597 | 660,3635,3230 | 661,3206,2815 | 662,1285,1096 | 663,3154,2970 | 664,3327,3232 | 665,2081,2036

BATCH_RAW_INFO | 653,1512,845 | 658,4072,3625 | 659,3044,2597 | 660,3636,3230 | 661,3207,2815 | 662,1286,1096 | 663,3155,2970 | 664,3328,3232 | 665,2082,2036

BATCH_RAW_INFO | 653,1513,845 | 658,4073,3625 | 659,3045,2597 | 660,3637,3230 | 661,3208,2815 | 662,1287,1096 | 663,3156,2970 | 664,3329,3232 | 665,2083,2036

BATCH_RAW_INFO | 653,1514,845 | 658,4074,3625 | 659,3046,2597 | 660,3638,3230 | 661,3209,2815 | 662,1288,1096 | 663,3157,2970 | 664,3330,3232 | 665,2084,2036

BATCH_RAW_INFO | 653,1515,845 | 658,4075,3625 | 659,3047,2597 | 660,3639,3230 | 661,3210,2815 | 662,1289,1096 | 663,3158,2970 | 664,3331,3232 | 665,2085,2036

BATCH_RAW_INFO | 653,1516,845 | 658,4076,3625 | 659,3048,2597 | 660,3640,3230 | 661,3211,2815 | 662,1290,1096 | 663,3159,2970 | 664,3332,3232 | 665,2086,2036

BATCH_RAW_INFO | 653,1517,845 | 658,4077,3625 | 659,3049,2597 | 660,3641,3230 | 661,3212,2815 | 662,1291,1096 | 663,3160,2970 | 664,3333,3232 | 665,2087,2036

BATCH_RAW_INFO | 653,1518,845 | 658,4078,3625 | 659,3050,2597 | 660,3642,3230 | 661,3213,2815 | 662,1292,1096 | 663,3161,2970 | 664,3334,3232 | 665,2088,2036

BATCH_RAW_INFO | 653,1519,845 | 658,4079,3625 | 659,3051,2597 | 660,3643,3230 | 661,3214,2815 | 662,1293,1096 | 663,3162,2970 | 664,3335,3232 | 665,2089,2036

BATCH_RAW_INFO | 653,1520,845 | 658,4080,3625 | 659,3052,2597 | 660,3644,3230 | 661,3215,2815 | 662,1294,1096 | 663,3163,2970 | 664,3336,3232 | 665,2090,2036

BATCH_RAW_INFO | 653,1521,845 | 658,4081,3625 | 659,3053,2597 | 660,3645,3230 | 661,3216,2815 | 662,1295,1096 | 663,3164,2970 | 664,3337,3232 | 665,2091,2036

BATCH_RAW_INFO | 653,1522,845 | 658,4082,3625 | 659,3054,2597 | 660,3646,3230 | 661,3217,2815 | 662,1296,1096 | 663,3165,2970 | 664,3338,3232 | 665,2092,2036

BATCH_RAW_INFO | 653,1523,845 | 658,4083,3625 | 659,3055,2597 | 660,3647,3230 | 661,3218,2815 | 662,1297,1096 | 663,3166,2970 | 664,3339,3232 | 665,2093,2036

BATCH_RAW_INFO | 653,1524,845 | 658,4084,3625 | 659,3056,2597 | 660,3648,3230 | 661,3219,2815 | 662,1298,1096 | 663,3167,2970 | 664,3340,3232 | 665,2094,2036

BATCH_RAW_INFO | 653,1525,845 | 658,4085,3625 | 659,3057,2597 | 660,3649,3230 | 661,3220,2815 | 662,1299,1096 | 663,3168,2970 | 664,3341,3232 | 665,2095,2036

BATCH_RAW_INFO | 653,1526,845 | 658,4086,3625 | 659,3058,2597 | 660,3650,3230 | 661,3221,2815 | 662,1300,1096 | 663,3169,2970 | 664,3342,3232 | 665,2096,2036

BATCH_RAW_INFO | 653,1527,845 | 658,4087,3625 | 659,3059,2597 | 660,3651,3230 | 661,3222,2815 | 662,1301,1096 | 663,3170,2970 | 664,3343,3232 | 665,2097,2036

BATCH_RAW_INFO | 653,1528,845 | 658,4088,3625 | 659,3060,2597 | 660,3652,3230 | 661,3223,2815 | 662,1302,1096 | 663,3171,2970 | 664,3344,3232 | 665,2098,2036

BATCH_RAW_INFO | 653,1529,845 | 658,4089,3625 | 659,3061,2597 | 660,3653,3230 | 661,3224,2815 | 662,1303,1096 | 663,3172,2970 | 664,3345,3232 | 665,2099,2036

BATCH_RAW_INFO | 653,1530,845 | 658,4090,3625 | 659,3062,2597 | 660,3654,3230 | 661,3225,2815 | 662,1304,1096 | 663,3173,2970 | 664,3346,3232 | 665,2100,2036

BATCH_RAW_INFO | 653,1531,845 | 658,4091,3625 | 659,3063,2597 | 660,3655,3230 | 661,3226,2815 | 662,1305,1096 | 663,3174,2970 | 664,3347,3232 | 665,2101,2036

BATCH_RAW_INFO | 653,1532,845 | 658,4092,3625 | 659,3064,2597 | 660,3656,3230 | 661,3227,2815 | 662,1306,1096 | 663,3175,2970 | 664,3348,3232 | 665,2102,2036

BATCH_RAW_INFO | 653,1533,845 | 658,4093,3625 | 659,3065,2597 | 660,3657,3230 | 661,3228,2815 | 662,1307,1096 | 663,3176,2970 | 664,3349,3232 | 665,2103,2036

BATCH_RAW_INFO | 653,1534,845 | 658,4094,3625 | 659,3066,2597 | 660,3658,3230 | 661,3229,2815 | 662,1308,1096 | 663,3177,2970 | 664,3350,3232 | 665,2104,2036

BATCH_RAW_INFO | 653,1535,845 | 658,4095,3625 | 659,3067,2597 | 660,3659,3230 | 661,3230,2815 | 662,1309,1096 | 663,3178,2970 | 664,3351,3232 | 665,2105,2036

BATCH_RAW_INFO | 653,1536,845 | 659,3068,2597 | 660,3660,3230 | 661,3231,2815 | 662,1310,1096 | 663,3179,2970 | 664,3352,3232 | 665,2106,2036

BATCH_RAW_INFO | 653,1537,845 | 659,3069,2597 | 660,3661,3230 | 661,3232,2815 | 662,1311,1096 | 663,3180,2970 | 664,3353,3232 | 665,2107,2036

BATCH_RAW_INFO | 653,1538,845 | 659,3070,2597 | 660,3662,3230 | 661,3233,2815 | 662,1312,1096 | 663,3181,2970 | 664,3354,3232 | 665,2108,2036

BATCH_RAW_INFO | 653,1539,845 | 659,3071,2597 | 660,3663,3230 | 661,3234,2815 | 662,1313,1096 | 663,3182,2970 | 664,3355,3232 | 665,2109,2036

BATCH_RAW_INFO | 653,1540,845 | 659,3072,2597 | 660,3664,3230 | 661,3235,2815 | 662,1314,1096 | 663,3183,2970 | 664,3356,3232 | 665,2110,2036

BATCH_RAW_INFO | 653,1541,845 | 659,3073,2597 | 660,3665,3230 | 661,3236,2815 | 662,1315,1096 | 663,3184,2970 | 664,3357,3232 | 665,2111,2036

BATCH_RAW_INFO | 653,1542,845 | 659,3074,2597 | 660,3666,3230 | 661,3237,2815 | 662,1316,1096 | 663,3185,2970 | 664,3358,3232 | 665,2112,2036

BATCH_RAW_INFO | 653,1543,845 | 659,3075,2597 | 660,3667,3230 | 661,3238,2815 | 662,1317,1096 | 663,3186,2970 | 664,3359,3232 | 665,2113,2036

BATCH_RAW_INFO | 653,1544,845 | 659,3076,2597 | 660,3668,3230 | 661,3239,2815 | 662,1318,1096 | 663,3187,2970 | 664,3360,3232 | 665,2114,2036

BATCH_RAW_INFO | 653,1545,845 | 659,3077,2597 | 660,3669,3230 | 661,3240,2815 | 662,1319,1096 | 663,3188,2970 | 664,3361,3232 | 665,2115,2036

BATCH_RAW_INFO | 653,1546,845 | 659,3078,2597 | 660,3670,3230 | 661,3241,2815 | 662,1320,1096 | 663,3189,2970 | 664,3362,3232 | 665,2116,2036

BATCH_RAW_INFO | 653,1547,845 | 659,3079,2597 | 660,3671,3230 | 661,3242,2815 | 662,1321,1096 | 663,3190,2970 | 664,3363,3232 | 665,2117,2036

BATCH_RAW_INFO | 659,3080,2597 | 660,3672,3230 | 661,3243,2815 | 662,1322,1096 | 663,3191,2970 | 664,3364,3232 | 665,2118,2036

BATCH_RAW_INFO | 659,3081,2597 | 660,3673,3230 | 661,3244,2815 | 662,1323,1096 | 663,3192,2970 | 664,3365,3232 | 665,2119,2036

BATCH_RAW_INFO | 659,3082,2597 | 660,3674,3230 | 661,3245,2815 | 662,1324,1096 | 663,3193,2970 | 664,3366,3232 | 665,2120,2036

BATCH_RAW_INFO | 659,3083,2597 | 660,3675,3230 | 661,3246,2815 | 662,1325,1096 | 663,3194,2970 | 664,3367,3232 | 665,2121,2036

BATCH_RAW_INFO | 659,3084,2597 | 660,3676,3230 | 661,3247,2815 | 662,1326,1096 | 663,3195,2970 | 664,3368,3232 | 665,2122,2036

BATCH_RAW_INFO | 659,3085,2597 | 660,3677,3230 | 661,3248,2815 | 662,1327,1096 | 663,3196,2970 | 664,3369,3232 | 665,2123,2036

BATCH_RAW_INFO | 659,3086,2597 | 660,3678,3230 | 661,3249,2815 | 662,1328,1096 | 663,3197,2970 | 664,3370,3232 | 665,2124,2036

BATCH_RAW_INFO | 659,3087,2597 | 660,3679,3230 | 661,3250,2815 | 662,1329,1096 | 663,3198,2970 | 664,3371,3232 | 665,2125,2036

BATCH_RAW_INFO | 659,3088,2597 | 660,3680,3230 | 661,3251,2815 | 662,1330,1096 | 663,3199,2970 | 664,3372,3232 | 665,2126,2036

BATCH_RAW_INFO | 659,3089,2597 | 660,3681,3230 | 661,3252,2815 | 662,1331,1096 | 663,3200,2970 | 664,3373,3232 | 665,2127,2036

BATCH_RAW_INFO | 659,3090,2597 | 660,3682,3230 | 661,3253,2815 | 662,1332,1096 | 663,3201,2970 | 664,3374,3232 | 665,2128,2036

BATCH_RAW_INFO | 659,3091,2597 | 660,3683,3230 | 661,3254,2815 | 662,1333,1096 | 663,3202,2970 | 664,3375,3232 | 665,2129,2036

BATCH_RAW_INFO | 659,3092,2597 | 660,3684,3230 | 661,3255,2815 | 662,1334,1096 | 663,3203,2970 | 664,3376,3232 | 665,2130,2036

BATCH_RAW_INFO | 666,3312,3311

BATCH_RAW_INFO | 659,3093,2597 | 660,3685,3230 | 661,3256,2815 | 662,1335,1096 | 663,3204,2970 | 664,3377,3232 | 665,2131,2036 | 666,3313,3311

BATCH_RAW_INFO | 659,3094,2597 | 660,3686,3230 | 661,3257,2815 | 662,1336,1096 | 663,3205,2970 | 664,3378,3232 | 665,2132,2036 | 666,3314,3311

BATCH_RAW_INFO | 659,3095,2597 | 660,3687,3230 | 661,3258,2815 | 662,1337,1096 | 663,3206,2970 | 664,3379,3232 | 665,2133,2036 | 666,3315,3311

BATCH_RAW_INFO | 659,3096,2597 | 660,3688,3230 | 661,3259,2815 | 662,1338,1096 | 663,3207,2970 | 664,3380,3232 | 665,2134,2036 | 666,3316,3311

BATCH_RAW_INFO | 659,3097,2597 | 660,3689,3230 | 661,3260,2815 | 662,1339,1096 | 663,3208,2970 | 664,3381,3232 | 665,2135,2036 | 666,3317,3311

BATCH_RAW_INFO | 667,147,146

BATCH_RAW_INFO | 659,3098,2597 | 660,3690,3230 | 661,3261,2815 | 662,1340,1096 | 663,3209,2970 | 664,3382,3232 | 665,2136,2036 | 666,3318,3311 | 667,148,146

BATCH_RAW_INFO | 659,3099,2597 | 660,3691,3230 | 661,3262,2815 | 662,1341,1096 | 663,3210,2970 | 664,3383,3232 | 665,2137,2036 | 666,3319,3311 | 667,149,146

BATCH_RAW_INFO | 659,3100,2597 | 660,3692,3230 | 661,3263,2815 | 662,1342,1096 | 663,3211,2970 | 664,3384,3232 | 665,2138,2036 | 666,3320,3311 | 667,150,146

BATCH_RAW_INFO | 659,3101,2597 | 660,3693,3230 | 661,3264,2815 | 662,1343,1096 | 663,3212,2970 | 664,3385,3232 | 665,2139,2036 | 666,3321,3311 | 667,151,146

BATCH_RAW_INFO | 659,3102,2597 | 660,3694,3230 | 661,3265,2815 | 662,1344,1096 | 663,3213,2970 | 664,3386,3232 | 665,2140,2036 | 666,3322,3311 | 667,152,146

BATCH_RAW_INFO | 659,3103,2597 | 660,3695,3230 | 661,3266,2815 | 662,1345,1096 | 663,3214,2970 | 664,3387,3232 | 665,2141,2036 | 666,3323,3311 | 667,153,146

BATCH_RAW_INFO | 659,3104,2597 | 660,3696,3230 | 661,3267,2815 | 662,1346,1096 | 663,3215,2970 | 664,3388,3232 | 665,2142,2036 | 666,3324,3311 | 667,154,146

BATCH_RAW_INFO | 659,3105,2597 | 660,3697,3230 | 661,3268,2815 | 662,1347,1096 | 663,3216,2970 | 664,3389,3232 | 665,2143,2036 | 666,3325,3311 | 667,155,146

BATCH_RAW_INFO | 659,3106,2597 | 660,3698,3230 | 661,3269,2815 | 662,1348,1096 | 663,3217,2970 | 664,3390,3232 | 665,2144,2036 | 666,3326,3311 | 667,156,146

BATCH_RAW_INFO | 659,3107,2597 | 660,3699,3230 | 661,3270,2815 | 662,1349,1096 | 663,3218,2970 | 664,3391,3232 | 665,2145,2036 | 666,3327,3311 | 667,157,146

BATCH_RAW_INFO | 659,3108,2597 | 660,3700,3230 | 661,3271,2815 | 662,1350,1096 | 663,3219,2970 | 664,3392,3232 | 665,2146,2036 | 666,3328,3311 | 667,158,146

BATCH_RAW_INFO | 659,3109,2597 | 660,3701,3230 | 661,3272,2815 | 662,1351,1096 | 663,3220,2970 | 664,3393,3232 | 665,2147,2036 | 666,3329,3311 | 667,159,146

BATCH_RAW_INFO | 659,3110,2597 | 660,3702,3230 | 661,3273,2815 | 662,1352,1096 | 663,3221,2970 | 664,3394,3232 | 665,2148,2036 | 666,3330,3311 | 667,160,146

BATCH_RAW_INFO | 659,3111,2597 | 660,3703,3230 | 661,3274,2815 | 662,1353,1096 | 663,3222,2970 | 664,3395,3232 | 665,2149,2036 | 666,3331,3311 | 667,161,146

BATCH_RAW_INFO | 659,3112,2597 | 660,3704,3230 | 661,3275,2815 | 662,1354,1096 | 663,3223,2970 | 664,3396,3232 | 665,2150,2036 | 666,3332,3311 | 667,162,146

BATCH_RAW_INFO | 659,3113,2597 | 660,3705,3230 | 661,3276,2815 | 662,1355,1096 | 663,3224,2970 | 664,3397,3232 | 665,2151,2036 | 666,3333,3311 | 667,163,146

BATCH_RAW_INFO | 659,3114,2597 | 660,3706,3230 | 661,3277,2815 | 662,1356,1096 | 663,3225,2970 | 664,3398,3232 | 665,2152,2036 | 666,3334,3311 | 667,164,146

BATCH_RAW_INFO | 659,3115,2597 | 660,3707,3230 | 661,3278,2815 | 662,1357,1096 | 663,3226,2970 | 664,3399,3232 | 665,2153,2036 | 666,3335,3311 | 667,165,146

BATCH_RAW_INFO | 659,3116,2597 | 660,3708,3230 | 661,3279,2815 | 662,1358,1096 | 663,3227,2970 | 664,3400,3232 | 665,2154,2036 | 666,3336,3311 | 667,166,146

BATCH_RAW_INFO | 659,3117,2597 | 660,3709,3230 | 661,3280,2815 | 662,1359,1096 | 663,3228,2970 | 664,3401,3232 | 665,2155,2036 | 666,3337,3311 | 667,167,146

BATCH_RAW_INFO | 659,3118,2597 | 660,3710,3230 | 661,3281,2815 | 662,1360,1096 | 663,3229,2970 | 664,3402,3232 | 665,2156,2036 | 666,3338,3311 | 667,168,146

BATCH_RAW_INFO | 659,3119,2597 | 660,3711,3230 | 661,3282,2815 | 662,1361,1096 | 663,3230,2970 | 664,3403,3232 | 665,2157,2036 | 666,3339,3311 | 667,169,146

BATCH_RAW_INFO | 659,3120,2597 | 660,3712,3230 | 661,3283,2815 | 662,1362,1096 | 663,3231,2970 | 664,3404,3232 | 665,2158,2036 | 666,3340,3311 | 667,170,146

BATCH_RAW_INFO | 659,3121,2597 | 660,3713,3230 | 661,3284,2815 | 662,1363,1096 | 663,3232,2970 | 664,3405,3232 | 665,2159,2036 | 666,3341,3311 | 667,171,146

BATCH_RAW_INFO | 659,3122,2597 | 660,3714,3230 | 661,3285,2815 | 662,1364,1096 | 663,3233,2970 | 664,3406,3232 | 665,2160,2036 | 666,3342,3311 | 667,172,146

BATCH_RAW_INFO | 659,3123,2597 | 660,3715,3230 | 661,3286,2815 | 662,1365,1096 | 663,3234,2970 | 664,3407,3232 | 665,2161,2036 | 666,3343,3311 | 667,173,146

BATCH_RAW_INFO | 659,3124,2597 | 660,3716,3230 | 661,3287,2815 | 662,1366,1096 | 663,3235,2970 | 664,3408,3232 | 665,2162,2036 | 666,3344,3311 | 667,174,146

BATCH_RAW_INFO | 659,3125,2597 | 660,3717,3230 | 661,3288,2815 | 662,1367,1096 | 663,3236,2970 | 664,3409,3232 | 665,2163,2036 | 666,3345,3311 | 667,175,146

BATCH_RAW_INFO | 659,3126,2597 | 660,3718,3230 | 661,3289,2815 | 662,1368,1096 | 663,3237,2970 | 664,3410,3232 | 665,2164,2036 | 666,3346,3311 | 667,176,146

BATCH_RAW_INFO | 659,3127,2597 | 660,3719,3230 | 661,3290,2815 | 662,1369,1096 | 663,3238,2970 | 664,3411,3232 | 665,2165,2036 | 666,3347,3311 | 667,177,146

BATCH_RAW_INFO | 659,3128,2597 | 660,3720,3230 | 661,3291,2815 | 662,1370,1096 | 663,3239,2970 | 664,3412,3232 | 665,2166,2036 | 666,3348,3311 | 667,178,146

BATCH_RAW_INFO | 659,3129,2597 | 660,3721,3230 | 661,3292,2815 | 662,1371,1096 | 663,3240,2970 | 664,3413,3232 | 665,2167,2036 | 666,3349,3311 | 667,179,146

BATCH_RAW_INFO | 659,3130,2597 | 660,3722,3230 | 661,3293,2815 | 662,1372,1096 | 663,3241,2970 | 664,3414,3232 | 665,2168,2036 | 666,3350,3311 | 667,180,146

BATCH_RAW_INFO | 659,3131,2597 | 660,3723,3230 | 661,3294,2815 | 662,1373,1096 | 663,3242,2970 | 664,3415,3232 | 665,2169,2036 | 666,3351,3311 | 667,181,146

BATCH_RAW_INFO | 659,3132,2597 | 660,3724,3230 | 661,3295,2815 | 662,1374,1096 | 663,3243,2970 | 664,3416,3232 | 665,2170,2036 | 666,3352,3311 | 667,182,146

BATCH_RAW_INFO | 659,3133,2597 | 660,3725,3230 | 661,3296,2815 | 662,1375,1096 | 663,3244,2970 | 664,3417,3232 | 665,2171,2036 | 666,3353,3311 | 667,183,146

BATCH_RAW_INFO | 659,3134,2597 | 660,3726,3230 | 661,3297,2815 | 662,1376,1096 | 663,3245,2970 | 664,3418,3232 | 665,2172,2036 | 666,3354,3311 | 667,184,146

BATCH_RAW_INFO | 659,3135,2597 | 660,3727,3230 | 661,3298,2815 | 662,1377,1096 | 663,3246,2970 | 664,3419,3232 | 665,2173,2036 | 666,3355,3311 | 667,185,146

BATCH_RAW_INFO | 659,3136,2597 | 660,3728,3230 | 661,3299,2815 | 662,1378,1096 | 663,3247,2970 | 664,3420,3232 | 665,2174,2036 | 666,3356,3311 | 667,186,146

BATCH_RAW_INFO | 659,3137,2597 | 660,3729,3230 | 661,3300,2815 | 662,1379,1096 | 663,3248,2970 | 664,3421,3232 | 665,2175,2036 | 666,3357,3311 | 667,187,146

BATCH_RAW_INFO | 659,3138,2597 | 660,3730,3230 | 661,3301,2815 | 662,1380,1096 | 663,3249,2970 | 664,3422,3232 | 665,2176,2036 | 666,3358,3311 | 667,188,146

BATCH_RAW_INFO | 659,3139,2597 | 660,3731,3230 | 661,3302,2815 | 662,1381,1096 | 663,3250,2970 | 664,3423,3232 | 665,2177,2036 | 666,3359,3311 | 667,189,146

BATCH_RAW_INFO | 659,3140,2597 | 660,3732,3230 | 661,3303,2815 | 662,1382,1096 | 663,3251,2970 | 664,3424,3232 | 665,2178,2036 | 666,3360,3311 | 667,190,146

BATCH_RAW_INFO | 659,3141,2597 | 660,3733,3230 | 661,3304,2815 | 662,1383,1096 | 663,3252,2970 | 664,3425,3232 | 665,2179,2036 | 666,3361,3311 | 667,191,146

BATCH_RAW_INFO | 659,3142,2597 | 660,3734,3230 | 661,3305,2815 | 662,1384,1096 | 663,3253,2970 | 664,3426,3232 | 665,2180,2036 | 666,3362,3311 | 667,192,146

BATCH_RAW_INFO | 659,3143,2597 | 660,3735,3230 | 661,3306,2815 | 662,1385,1096 | 663,3254,2970 | 664,3427,3232 | 665,2181,2036 | 666,3363,3311 | 667,193,146

BATCH_RAW_INFO | 668,2107,2106

BATCH_RAW_INFO | 659,3144,2597 | 660,3736,3230 | 661,3307,2815 | 662,1386,1096 | 663,3255,2970 | 664,3428,3232 | 665,2182,2036 | 666,3364,3311 | 667,194,146 | 668,2108,2106

BATCH_RAW_INFO | 659,3145,2597 | 660,3737,3230 | 661,3308,2815 | 662,1387,1096 | 663,3256,2970 | 664,3429,3232 | 665,2183,2036 | 666,3365,3311 | 667,195,146 | 668,2109,2106

BATCH_RAW_INFO | 659,3146,2597 | 660,3738,3230 | 661,3309,2815 | 662,1388,1096 | 663,3257,2970 | 664,3430,3232 | 665,2184,2036 | 666,3366,3311 | 667,196,146 | 668,2110,2106

BATCH_RAW_INFO | 659,3147,2597 | 660,3739,3230 | 661,3310,2815 | 662,1389,1096 | 663,3258,2970 | 664,3431,3232 | 665,2185,2036 | 666,3367,3311 | 667,197,146 | 668,2111,2106

BATCH_RAW_INFO | 659,3148,2597 | 660,3740,3230 | 661,3311,2815 | 662,1390,1096 | 663,3259,2970 | 664,3432,3232 | 665,2186,2036 | 666,3368,3311 | 667,198,146 | 668,2112,2106

BATCH_RAW_INFO | 659,3149,2597 | 660,3741,3230 | 661,3312,2815 | 662,1391,1096 | 663,3260,2970 | 664,3433,3232 | 665,2187,2036 | 666,3369,3311 | 667,199,146 | 668,2113,2106

BATCH_RAW_INFO | 659,3150,2597 | 660,3742,3230 | 661,3313,2815 | 662,1392,1096 | 663,3261,2970 | 664,3434,3232 | 665,2188,2036 | 666,3370,3311 | 667,200,146 | 668,2114,2106

BATCH_RAW_INFO | 659,3151,2597 | 660,3743,3230 | 661,3314,2815 | 662,1393,1096 | 663,3262,2970 | 664,3435,3232 | 665,2189,2036 | 666,3371,3311 | 667,201,146 | 668,2115,2106

BATCH_RAW_INFO | 659,3152,2597 | 660,3744,3230 | 661,3315,2815 | 662,1394,1096 | 663,3263,2970 | 664,3436,3232 | 665,2190,2036 | 666,3372,3311 | 667,202,146 | 668,2116,2106

BATCH_RAW_INFO | 659,3153,2597 | 660,3745,3230 | 661,3316,2815 | 662,1395,1096 | 663,3264,2970 | 664,3437,3232 | 665,2191,2036 | 666,3373,3311 | 667,203,146 | 668,2117,2106

BATCH_RAW_INFO | 659,3154,2597 | 660,3746,3230 | 661,3317,2815 | 662,1396,1096 | 663,3265,2970 | 664,3438,3232 | 665,2192,2036 | 666,3374,3311 | 667,204,146 | 668,2118,2106

BATCH_RAW_INFO | 659,3155,2597 | 660,3747,3230 | 661,3318,2815 | 662,1397,1096 | 663,3266,2970 | 664,3439,3232 | 665,2193,2036 | 666,3375,3311 | 667,205,146 | 668,2119,2106

BATCH_RAW_INFO | 659,3156,2597 | 660,3748,3230 | 661,3319,2815 | 662,1398,1096 | 663,3267,2970 | 664,3440,3232 | 665,2194,2036 | 666,3376,3311 | 667,206,146 | 668,2120,2106

BATCH_RAW_INFO | 659,3157,2597 | 660,3749,3230 | 661,3320,2815 | 662,1399,1096 | 663,3268,2970 | 664,3441,3232 | 665,2195,2036 | 666,3377,3311 | 667,207,146 | 668,2121,2106

BATCH_RAW_INFO | 659,3158,2597 | 660,3750,3230 | 661,3321,2815 | 662,1400,1096 | 663,3269,2970 | 664,3442,3232 | 665,2196,2036 | 666,3378,3311 | 667,208,146 | 668,2122,2106

BATCH_RAW_INFO | 659,3159,2597 | 660,3751,3230 | 661,3322,2815 | 662,1401,1096 | 663,3270,2970 | 664,3443,3232 | 665,2197,2036 | 666,3379,3311 | 667,209,146 | 668,2123,2106

BATCH_RAW_INFO | 659,3160,2597 | 660,3752,3230 | 661,3323,2815 | 662,1402,1096 | 663,3271,2970 | 664,3444,3232 | 665,2198,2036 | 666,3380,3311 | 667,210,146 | 668,2124,2106

BATCH_RAW_INFO | 659,3161,2597 | 660,3753,3230 | 661,3324,2815 | 662,1403,1096 | 663,3272,2970 | 664,3445,3232 | 665,2199,2036 | 666,3381,3311 | 667,211,146 | 668,2125,2106

BATCH_RAW_INFO | 659,3162,2597 | 660,3754,3230 | 661,3325,2815 | 662,1404,1096 | 663,3273,2970 | 664,3446,3232 | 665,2200,2036 | 666,3382,3311 | 667,212,146 | 668,2126,2106

BATCH_RAW_INFO | 659,3163,2597 | 660,3755,3230 | 661,3326,2815 | 662,1405,1096 | 663,3274,2970 | 664,3447,3232 | 665,2201,2036 | 666,3383,3311 | 667,213,146 | 668,2127,2106

BATCH_RAW_INFO | 659,3164,2597 | 660,3756,3230 | 661,3327,2815 | 662,1406,1096 | 663,3275,2970 | 664,3448,3232 | 665,2202,2036 | 666,3384,3311 | 667,214,146 | 668,2128,2106

BATCH_RAW_INFO | 659,3165,2597 | 660,3757,3230 | 661,3328,2815 | 662,1407,1096 | 663,3276,2970 | 664,3449,3232 | 665,2203,2036 | 666,3385,3311 | 667,215,146 | 668,2129,2106

BATCH_RAW_INFO | 659,3166,2597 | 660,3758,3230 | 661,3329,2815 | 662,1408,1096 | 663,3277,2970 | 664,3450,3232 | 665,2204,2036 | 666,3386,3311 | 667,216,146 | 668,2130,2106

BATCH_RAW_INFO | 659,3167,2597 | 660,3759,3230 | 661,3330,2815 | 662,1409,1096 | 663,3278,2970 | 664,3451,3232 | 665,2205,2036 | 666,3387,3311 | 667,217,146 | 668,2131,2106

BATCH_RAW_INFO | 659,3168,2597 | 660,3760,3230 | 661,3331,2815 | 662,1410,1096 | 663,3279,2970 | 664,3452,3232 | 665,2206,2036 | 666,3388,3311 | 667,218,146 | 668,2132,2106

BATCH_RAW_INFO | 659,3169,2597 | 660,3761,3230 | 661,3332,2815 | 662,1411,1096 | 663,3280,2970 | 664,3453,3232 | 665,2207,2036 | 666,3389,3311 | 667,219,146 | 668,2133,2106

BATCH_RAW_INFO | 659,3170,2597 | 660,3762,3230 | 661,3333,2815 | 662,1412,1096 | 663,3281,2970 | 664,3454,3232 | 665,2208,2036 | 666,3390,3311 | 667,220,146 | 668,2134,2106

BATCH_RAW_INFO | 659,3171,2597 | 660,3763,3230 | 661,3334,2815 | 662,1413,1096 | 663,3282,2970 | 664,3455,3232 | 665,2209,2036 | 666,3391,3311 | 667,221,146 | 668,2135,2106

BATCH_RAW_INFO | 659,3172,2597 | 660,3764,3230 | 661,3335,2815 | 662,1414,1096 | 663,3283,2970 | 664,3456,3232 | 665,2210,2036 | 666,3392,3311 | 667,222,146 | 668,2136,2106

BATCH_RAW_INFO | 659,3173,2597 | 660,3765,3230 | 661,3336,2815 | 662,1415,1096 | 663,3284,2970 | 664,3457,3232 | 665,2211,2036 | 666,3393,3311 | 667,223,146 | 668,2137,2106

BATCH_RAW_INFO | 669,1522,1521

BATCH_RAW_INFO | 659,3174,2597 | 660,3766,3230 | 661,3337,2815 | 662,1416,1096 | 663,3285,2970 | 664,3458,3232 | 665,2212,2036 | 666,3394,3311 | 667,224,146 | 668,2138,2106 | 669,1523,1521

BATCH_RAW_INFO | 659,3175,2597 | 660,3767,3230 | 661,3338,2815 | 662,1417,1096 | 663,3286,2970 | 664,3459,3232 | 665,2213,2036 | 666,3395,3311 | 667,225,146 | 668,2139,2106 | 669,1524,1521

BATCH_RAW_INFO | 659,3176,2597 | 660,3768,3230 | 661,3339,2815 | 662,1418,1096 | 663,3287,2970 | 664,3460,3232 | 665,2214,2036 | 666,3396,3311 | 667,226,146 | 668,2140,2106 | 669,1525,1521

BATCH_RAW_INFO | 659,3177,2597 | 660,3769,3230 | 661,3340,2815 | 662,1419,1096 | 663,3288,2970 | 664,3461,3232 | 665,2215,2036 | 666,3397,3311 | 667,227,146 | 668,2141,2106 | 669,1526,1521

BATCH_RAW_INFO | 659,3178,2597 | 660,3770,3230 | 661,3341,2815 | 662,1420,1096 | 663,3289,2970 | 664,3462,3232 | 665,2216,2036 | 666,3398,3311 | 667,228,146 | 668,2142,2106 | 669,1527,1521

BATCH_RAW_INFO | 659,3179,2597 | 660,3771,3230 | 661,3342,2815 | 662,1421,1096 | 663,3290,2970 | 664,3463,3232 | 665,2217,2036 | 666,3399,3311 | 667,229,146 | 668,2143,2106 | 669,1528,1521

BATCH_RAW_INFO | 659,3180,2597 | 660,3772,3230 | 661,3343,2815 | 662,1422,1096 | 663,3291,2970 | 664,3464,3232 | 665,2218,2036 | 666,3400,3311 | 667,230,146 | 668,2144,2106 | 669,1529,1521

BATCH_RAW_INFO | 659,3181,2597 | 660,3773,3230 | 661,3344,2815 | 662,1423,1096 | 663,3292,2970 | 664,3465,3232 | 665,2219,2036 | 666,3401,3311 | 667,231,146 | 668,2145,2106 | 669,1530,1521

BATCH_RAW_INFO | 659,3182,2597 | 660,3774,3230 | 661,3345,2815 | 662,1424,1096 | 663,3293,2970 | 664,3466,3232 | 665,2220,2036 | 666,3402,3311 | 667,232,146 | 668,2146,2106 | 669,1531,1521

BATCH_RAW_INFO | 659,3183,2597 | 660,3775,3230 | 661,3346,2815 | 662,1425,1096 | 663,3294,2970 | 664,3467,3232 | 665,2221,2036 | 666,3403,3311 | 667,233,146 | 668,2147,2106 | 669,1532,1521

BATCH_RAW_INFO | 659,3184,2597 | 660,3776,3230 | 661,3347,2815 | 662,1426,1096 | 663,3295,2970 | 664,3468,3232 | 665,2222,2036 | 666,3404,3311 | 667,234,146 | 668,2148,2106 | 669,1533,1521

BATCH_RAW_INFO | 659,3185,2597 | 660,3777,3230 | 661,3348,2815 | 662,1427,1096 | 663,3296,2970 | 664,3469,3232 | 665,2223,2036 | 666,3405,3311 | 667,235,146 | 668,2149,2106 | 669,1534,1521

BATCH_RAW_INFO | 659,3186,2597 | 660,3778,3230 | 661,3349,2815 | 662,1428,1096 | 663,3297,2970 | 664,3470,3232 | 665,2224,2036 | 666,3406,3311 | 667,236,146 | 668,2150,2106 | 669,1535,1521

BATCH_RAW_INFO | 659,3187,2597 | 660,3779,3230 | 661,3350,2815 | 662,1429,1096 | 663,3298,2970 | 664,3471,3232 | 665,2225,2036 | 666,3407,3311 | 667,237,146 | 668,2151,2106 | 669,1536,1521

BATCH_RAW_INFO | 659,3188,2597 | 660,3780,3230 | 661,3351,2815 | 662,1430,1096 | 663,3299,2970 | 664,3472,3232 | 665,2226,2036 | 666,3408,3311 | 667,238,146 | 668,2152,2106 | 669,1537,1521

BATCH_RAW_INFO | 659,3189,2597 | 660,3781,3230 | 661,3352,2815 | 662,1431,1096 | 663,3300,2970 | 664,3473,3232 | 665,2227,2036 | 666,3409,3311 | 667,239,146 | 668,2153,2106 | 669,1538,1521

BATCH_RAW_INFO | 659,3190,2597 | 660,3782,3230 | 661,3353,2815 | 662,1432,1096 | 663,3301,2970 | 664,3474,3232 | 665,2228,2036 | 666,3410,3311 | 667,240,146 | 668,2154,2106 | 669,1539,1521

BATCH_RAW_INFO | 659,3191,2597 | 660,3783,3230 | 661,3354,2815 | 662,1433,1096 | 663,3302,2970 | 664,3475,3232 | 665,2229,2036 | 666,3411,3311 | 667,241,146 | 668,2155,2106 | 669,1540,1521

BATCH_RAW_INFO | 659,3192,2597 | 660,3784,3230 | 661,3355,2815 | 662,1434,1096 | 663,3303,2970 | 664,3476,3232 | 665,2230,2036 | 666,3412,3311 | 667,242,146 | 668,2156,2106 | 669,1541,1521

BATCH_RAW_INFO | 659,3193,2597 | 660,3785,3230 | 661,3356,2815 | 662,1435,1096 | 663,3304,2970 | 664,3477,3232 | 665,2231,2036 | 666,3413,3311 | 667,243,146 | 668,2157,2106 | 669,1542,1521

BATCH_RAW_INFO | 659,3194,2597 | 660,3786,3230 | 661,3357,2815 | 662,1436,1096 | 663,3305,2970 | 664,3478,3232 | 665,2232,2036 | 666,3414,3311 | 667,244,146 | 668,2158,2106 | 669,1543,1521

BATCH_RAW_INFO | 659,3195,2597 | 660,3787,3230 | 661,3358,2815 | 662,1437,1096 | 663,3306,2970 | 664,3479,3232 | 665,2233,2036 | 666,3415,3311 | 667,245,146 | 668,2159,2106 | 669,1544,1521

BATCH_RAW_INFO | 659,3196,2597 | 660,3788,3230 | 661,3359,2815 | 662,1438,1096 | 663,3307,2970 | 664,3480,3232 | 665,2234,2036 | 666,3416,3311 | 667,246,146 | 668,2160,2106 | 669,1545,1521

BATCH_RAW_INFO | 659,3197,2597 | 660,3789,3230 | 661,3360,2815 | 662,1439,1096 | 663,3308,2970 | 664,3481,3232 | 665,2235,2036 | 666,3417,3311 | 667,247,146 | 668,2161,2106 | 669,1546,1521

BATCH_RAW_INFO | 659,3198,2597 | 660,3790,3230 | 661,3361,2815 | 662,1440,1096 | 664,3482,3232 | 665,2236,2036 | 666,3418,3311 | 667,248,146 | 668,2162,2106 | 669,1547,1521

BATCH_RAW_INFO | 659,3199,2597 | 660,3791,3230 | 661,3362,2815 | 662,1441,1096 | 664,3483,3232 | 665,2237,2036 | 666,3419,3311 | 667,249,146 | 668,2163,2106 | 669,1548,1521

BATCH_RAW_INFO | 659,3200,2597 | 660,3792,3230 | 661,3363,2815 | 662,1442,1096 | 664,3484,3232 | 665,2238,2036 | 666,3420,3311 | 667,250,146 | 668,2164,2106 | 669,1549,1521

BATCH_RAW_INFO | 659,3201,2597 | 660,3793,3230 | 661,3364,2815 | 662,1443,1096 | 664,3485,3232 | 665,2239,2036 | 666,3421,3311 | 667,251,146 | 668,2165,2106 | 669,1550,1521

BATCH_RAW_INFO | 659,3202,2597 | 660,3794,3230 | 661,3365,2815 | 662,1444,1096 | 664,3486,3232 | 665,2240,2036 | 666,3422,3311 | 667,252,146 | 668,2166,2106 | 669,1551,1521

BATCH_RAW_INFO | 659,3203,2597 | 660,3795,3230 | 661,3366,2815 | 662,1445,1096 | 664,3487,3232 | 665,2241,2036 | 666,3423,3311 | 667,253,146 | 668,2167,2106 | 669,1552,1521

BATCH_RAW_INFO | 670,2122,2121

BATCH_RAW_INFO | 659,3204,2597 | 660,3796,3230 | 661,3367,2815 | 662,1446,1096 | 664,3488,3232 | 665,2242,2036 | 666,3424,3311 | 667,254,146 | 668,2168,2106 | 669,1553,1521 | 670,2123,2121

BATCH_RAW_INFO | 659,3205,2597 | 660,3797,3230 | 661,3368,2815 | 662,1447,1096 | 664,3489,3232 | 665,2243,2036 | 666,3425,3311 | 667,255,146 | 668,2169,2106 | 669,1554,1521 | 670,2124,2121

BATCH_RAW_INFO | 659,3206,2597 | 660,3798,3230 | 661,3369,2815 | 662,1448,1096 | 664,3490,3232 | 665,2244,2036 | 666,3426,3311 | 667,256,146 | 668,2170,2106 | 669,1555,1521 | 670,2125,2121

BATCH_RAW_INFO | 659,3207,2597 | 660,3799,3230 | 661,3370,2815 | 662,1449,1096 | 664,3491,3232 | 665,2245,2036 | 666,3427,3311 | 667,257,146 | 668,2171,2106 | 669,1556,1521 | 670,2126,2121

BATCH_RAW_INFO | 659,3208,2597 | 660,3800,3230 | 661,3371,2815 | 662,1450,1096 | 664,3492,3232 | 665,2246,2036 | 666,3428,3311 | 667,258,146 | 668,2172,2106 | 669,1557,1521 | 670,2127,2121

BATCH_RAW_INFO | 659,3209,2597 | 660,3801,3230 | 661,3372,2815 | 662,1451,1096 | 664,3493,3232 | 665,2247,2036 | 666,3429,3311 | 667,259,146 | 668,2173,2106 | 669,1558,1521 | 670,2128,2121

BATCH_RAW_INFO | 659,3210,2597 | 660,3802,3230 | 661,3373,2815 | 662,1452,1096 | 664,3494,3232 | 665,2248,2036 | 666,3430,3311 | 667,260,146 | 668,2174,2106 | 669,1559,1521 | 670,2129,2121

BATCH_RAW_INFO | 659,3211,2597 | 660,3803,3230 | 661,3374,2815 | 662,1453,1096 | 664,3495,3232 | 665,2249,2036 | 666,3431,3311 | 667,261,146 | 668,2175,2106 | 669,1560,1521 | 670,2130,2121

BATCH_RAW_INFO | 659,3212,2597 | 660,3804,3230 | 661,3375,2815 | 662,1454,1096 | 664,3496,3232 | 665,2250,2036 | 666,3432,3311 | 667,262,146 | 668,2176,2106 | 669,1561,1521 | 670,2131,2121

BATCH_RAW_INFO | 659,3213,2597 | 660,3805,3230 | 661,3376,2815 | 662,1455,1096 | 664,3497,3232 | 665,2251,2036 | 666,3433,3311 | 667,263,146 | 668,2177,2106 | 669,1562,1521 | 670,2132,2121

BATCH_RAW_INFO | 659,3214,2597 | 660,3806,3230 | 661,3377,2815 | 662,1456,1096 | 664,3498,3232 | 665,2252,2036 | 666,3434,3311 | 667,264,146 | 668,2178,2106 | 669,1563,1521 | 670,2133,2121

BATCH_RAW_INFO | 659,3215,2597 | 660,3807,3230 | 661,3378,2815 | 662,1457,1096 | 664,3499,3232 | 665,2253,2036 | 666,3435,3311 | 667,265,146 | 668,2179,2106 | 669,1564,1521 | 670,2134,2121

BATCH_RAW_INFO | 659,3216,2597 | 660,3808,3230 | 661,3379,2815 | 662,1458,1096 | 664,3500,3232 | 665,2254,2036 | 666,3436,3311 | 667,266,146 | 668,2180,2106 | 669,1565,1521 | 670,2135,2121

BATCH_RAW_INFO | 659,3217,2597 | 660,3809,3230 | 661,3380,2815 | 662,1459,1096 | 664,3501,3232 | 665,2255,2036 | 666,3437,3311 | 667,267,146 | 668,2181,2106 | 669,1566,1521 | 670,2136,2121

BATCH_RAW_INFO | 659,3218,2597 | 660,3810,3230 | 661,3381,2815 | 662,1460,1096 | 664,3502,3232 | 665,2256,2036 | 666,3438,3311 | 667,268,146 | 668,2182,2106 | 669,1567,1521 | 670,2137,2121

BATCH_RAW_INFO | 659,3219,2597 | 660,3811,3230 | 661,3382,2815 | 662,1461,1096 | 664,3503,3232 | 665,2257,2036 | 666,3439,3311 | 667,269,146 | 668,2183,2106 | 669,1568,1521 | 670,2138,2121

BATCH_RAW_INFO | 659,3220,2597 | 660,3812,3230 | 661,3383,2815 | 662,1462,1096 | 664,3504,3232 | 665,2258,2036 | 666,3440,3311 | 667,270,146 | 668,2184,2106 | 669,1569,1521 | 670,2139,2121

BATCH_RAW_INFO | 659,3221,2597 | 660,3813,3230 | 661,3384,2815 | 662,1463,1096 | 664,3505,3232 | 665,2259,2036 | 666,3441,3311 | 667,271,146 | 668,2185,2106 | 669,1570,1521 | 670,2140,2121

BATCH_RAW_INFO | 659,3222,2597 | 660,3814,3230 | 661,3385,2815 | 662,1464,1096 | 664,3506,3232 | 665,2260,2036 | 666,3442,3311 | 667,272,146 | 668,2186,2106 | 669,1571,1521 | 670,2141,2121

BATCH_RAW_INFO | 659,3223,2597 | 660,3815,3230 | 661,3386,2815 | 662,1465,1096 | 664,3507,3232 | 665,2261,2036 | 666,3443,3311 | 667,273,146 | 668,2187,2106 | 669,1572,1521 | 670,2142,2121

BATCH_RAW_INFO | 659,3224,2597 | 660,3816,3230 | 661,3387,2815 | 662,1466,1096 | 664,3508,3232 | 665,2262,2036 | 666,3444,3311 | 667,274,146 | 668,2188,2106 | 669,1573,1521 | 670,2143,2121

BATCH_RAW_INFO | 659,3225,2597 | 660,3817,3230 | 661,3388,2815 | 662,1467,1096 | 664,3509,3232 | 665,2263,2036 | 666,3445,3311 | 667,275,146 | 668,2189,2106 | 669,1574,1521 | 670,2144,2121

BATCH_RAW_INFO | 659,3226,2597 | 660,3818,3230 | 661,3389,2815 | 662,1468,1096 | 664,3510,3232 | 665,2264,2036 | 666,3446,3311 | 667,276,146 | 668,2190,2106 | 669,1575,1521 | 670,2145,2121

BATCH_RAW_INFO | 659,3227,2597 | 660,3819,3230 | 661,3390,2815 | 662,1469,1096 | 664,3511,3232 | 665,2265,2036 | 666,3447,3311 | 667,277,146 | 668,2191,2106 | 669,1576,1521 | 670,2146,2121

BATCH_RAW_INFO | 659,3228,2597 | 660,3820,3230 | 661,3391,2815 | 662,1470,1096 | 664,3512,3232 | 665,2266,2036 | 666,3448,3311 | 667,278,146 | 668,2192,2106 | 669,1577,1521 | 670,2147,2121

BATCH_RAW_INFO | 659,3229,2597 | 660,3821,3230 | 661,3392,2815 | 662,1471,1096 | 664,3513,3232 | 665,2267,2036 | 666,3449,3311 | 667,279,146 | 668,2193,2106 | 669,1578,1521 | 670,2148,2121

BATCH_RAW_INFO | 659,3230,2597 | 660,3822,3230 | 661,3393,2815 | 662,1472,1096 | 664,3514,3232 | 665,2268,2036 | 666,3450,3311 | 667,280,146 | 668,2194,2106 | 669,1579,1521 | 670,2149,2121

BATCH_RAW_INFO | 659,3231,2597 | 660,3823,3230 | 661,3394,2815 | 662,1473,1096 | 664,3515,3232 | 665,2269,2036 | 666,3451,3311 | 667,281,146 | 668,2195,2106 | 669,1580,1521 | 670,2150,2121

BATCH_RAW_INFO | 659,3232,2597 | 660,3824,3230 | 661,3395,2815 | 662,1474,1096 | 664,3516,3232 | 665,2270,2036 | 666,3452,3311 | 667,282,146 | 668,2196,2106 | 669,1581,1521 | 670,2151,2121

BATCH_RAW_INFO | 659,3233,2597 | 660,3825,3230 | 661,3396,2815 | 662,1475,1096 | 664,3517,3232 | 665,2271,2036 | 666,3453,3311 | 667,283,146 | 668,2197,2106 | 669,1582,1521 | 670,2152,2121

BATCH_RAW_INFO | 659,3234,2597 | 660,3826,3230 | 661,3397,2815 | 662,1476,1096 | 664,3518,3232 | 665,2272,2036 | 666,3454,3311 | 667,284,146 | 668,2198,2106 | 669,1583,1521 | 670,2153,2121

BATCH_RAW_INFO | 659,3235,2597 | 660,3827,3230 | 661,3398,2815 | 662,1477,1096 | 664,3519,3232 | 665,2273,2036 | 666,3455,3311 | 667,285,146 | 668,2199,2106 | 669,1584,1521 | 670,2154,2121

BATCH_RAW_INFO | 659,3236,2597 | 660,3828,3230 | 661,3399,2815 | 662,1478,1096 | 664,3520,3232 | 665,2274,2036 | 666,3456,3311 | 667,286,146 | 668,2200,2106 | 669,1585,1521 | 670,2155,2121

BATCH_RAW_INFO | 659,3237,2597 | 660,3829,3230 | 661,3400,2815 | 662,1479,1096 | 664,3521,3232 | 665,2275,2036 | 666,3457,3311 | 667,287,146 | 668,2201,2106 | 669,1586,1521 | 670,2156,2121

BATCH_RAW_INFO | 659,3238,2597 | 660,3830,3230 | 661,3401,2815 | 662,1480,1096 | 664,3522,3232 | 665,2276,2036 | 666,3458,3311 | 667,288,146 | 668,2202,2106 | 669,1587,1521 | 670,2157,2121

BATCH_RAW_INFO | 659,3239,2597 | 660,3831,3230 | 661,3402,2815 | 662,1481,1096 | 664,3523,3232 | 665,2277,2036 | 666,3459,3311 | 667,289,146 | 668,2203,2106 | 669,1588,1521 | 670,2158,2121

BATCH_RAW_INFO | 659,3240,2597 | 660,3832,3230 | 661,3403,2815 | 662,1482,1096 | 664,3524,3232 | 665,2278,2036 | 666,3460,3311 | 667,290,146 | 668,2204,2106 | 669,1589,1521 | 670,2159,2121

BATCH_RAW_INFO | 659,3241,2597 | 660,3833,3230 | 661,3404,2815 | 662,1483,1096 | 664,3525,3232 | 665,2279,2036 | 666,3461,3311 | 667,291,146 | 668,2205,2106 | 669,1590,1521 | 670,2160,2121

BATCH_RAW_INFO | 659,3242,2597 | 660,3834,3230 | 661,3405,2815 | 662,1484,1096 | 664,3526,3232 | 665,2280,2036 | 666,3462,3311 | 667,292,146 | 668,2206,2106 | 669,1591,1521 | 670,2161,2121

BATCH_RAW_INFO | 659,3243,2597 | 660,3835,3230 | 661,3406,2815 | 662,1485,1096 | 664,3527,3232 | 665,2281,2036 | 666,3463,3311 | 667,293,146 | 668,2207,2106 | 669,1592,1521 | 670,2162,2121

BATCH_RAW_INFO | 659,3244,2597 | 660,3836,3230 | 661,3407,2815 | 662,1486,1096 | 664,3528,3232 | 665,2282,2036 | 666,3464,3311 | 667,294,146 | 668,2208,2106 | 669,1593,1521 | 670,2163,2121

BATCH_RAW_INFO | 659,3245,2597 | 660,3837,3230 | 661,3408,2815 | 662,1487,1096 | 664,3529,3232 | 665,2283,2036 | 666,3465,3311 | 667,295,146 | 668,2209,2106 | 669,1594,1521 | 670,2164,2121

BATCH_RAW_INFO | 659,3246,2597 | 660,3838,3230 | 661,3409,2815 | 662,1488,1096 | 664,3530,3232 | 665,2284,2036 | 666,3466,3311 | 667,296,146 | 668,2210,2106 | 669,1595,1521 | 670,2165,2121

BATCH_RAW_INFO | 659,3247,2597 | 660,3839,3230 | 661,3410,2815 | 662,1489,1096 | 664,3531,3232 | 665,2285,2036 | 666,3467,3311 | 667,297,146 | 668,2211,2106 | 669,1596,1521 | 670,2166,2121

BATCH_RAW_INFO | 659,3248,2597 | 660,3840,3230 | 661,3411,2815 | 662,1490,1096 | 664,3532,3232 | 665,2286,2036 | 666,3468,3311 | 667,298,146 | 668,2212,2106 | 669,1597,1521 | 670,2167,2121

BATCH_RAW_INFO | 659,3249,2597 | 660,3841,3230 | 661,3412,2815 | 662,1491,1096 | 664,3533,3232 | 665,2287,2036 | 666,3469,3311 | 667,299,146 | 668,2213,2106 | 669,1598,1521 | 670,2168,2121

BATCH_RAW_INFO | 659,3250,2597 | 660,3842,3230 | 661,3413,2815 | 662,1492,1096 | 664,3534,3232 | 665,2288,2036 | 666,3470,3311 | 667,300,146 | 668,2214,2106 | 669,1599,1521 | 670,2169,2121

BATCH_RAW_INFO | 659,3251,2597 | 661,3414,2815 | 662,1493,1096 | 664,3535,3232 | 665,2289,2036 | 666,3471,3311 | 667,301,146 | 668,2215,2106 | 669,1600,1521 | 670,2170,2121

BATCH_RAW_INFO | 659,3252,2597 | 661,3415,2815 | 662,1494,1096 | 664,3536,3232 | 665,2290,2036 | 666,3472,3311 | 667,302,146 | 668,2216,2106 | 669,1601,1521 | 670,2171,2121

BATCH_RAW_INFO | 659,3253,2597 | 661,3416,2815 | 662,1495,1096 | 664,3537,3232 | 665,2291,2036 | 666,3473,3311 | 667,303,146 | 668,2217,2106 | 669,1602,1521 | 670,2172,2121

BATCH_RAW_INFO | 659,3254,2597 | 661,3417,2815 | 662,1496,1096 | 664,3538,3232 | 665,2292,2036 | 666,3474,3311 | 667,304,146 | 668,2218,2106 | 669,1603,1521 | 670,2173,2121

BATCH_RAW_INFO | 659,3255,2597 | 661,3418,2815 | 662,1497,1096 | 664,3539,3232 | 665,2293,2036 | 666,3475,3311 | 667,305,146 | 668,2219,2106 | 669,1604,1521 | 670,2174,2121

BATCH_RAW_INFO | 659,3256,2597 | 661,3419,2815 | 662,1498,1096 | 664,3540,3232 | 665,2294,2036 | 666,3476,3311 | 667,306,146 | 668,2220,2106 | 669,1605,1521 | 670,2175,2121

BATCH_RAW_INFO | 659,3257,2597 | 661,3420,2815 | 662,1499,1096 | 664,3541,3232 | 665,2295,2036 | 666,3477,3311 | 667,307,146 | 668,2221,2106 | 669,1606,1521 | 670,2176,2121

BATCH_RAW_INFO | 659,3258,2597 | 661,3421,2815 | 662,1500,1096 | 664,3542,3232 | 665,2296,2036 | 666,3478,3311 | 667,308,146 | 668,2222,2106 | 669,1607,1521 | 670,2177,2121

BATCH_RAW_INFO | 659,3259,2597 | 661,3422,2815 | 662,1501,1096 | 664,3543,3232 | 665,2297,2036 | 666,3479,3311 | 667,309,146 | 668,2223,2106 | 669,1608,1521 | 670,2178,2121

BATCH_RAW_INFO | 659,3260,2597 | 661,3423,2815 | 662,1502,1096 | 664,3544,3232 | 665,2298,2036 | 666,3480,3311 | 667,310,146 | 668,2224,2106 | 669,1609,1521 | 670,2179,2121

BATCH_RAW_INFO | 659,3261,2597 | 661,3424,2815 | 662,1503,1096 | 664,3545,3232 | 665,2299,2036 | 666,3481,3311 | 667,311,146 | 668,2225,2106 | 669,1610,1521 | 670,2180,2121

BATCH_RAW_INFO | 659,3262,2597 | 661,3425,2815 | 662,1504,1096 | 664,3546,3232 | 665,2300,2036 | 666,3482,3311 | 667,312,146 | 668,2226,2106 | 669,1611,1521 | 670,2181,2121

BATCH_RAW_INFO | 659,3263,2597 | 661,3426,2815 | 662,1505,1096 | 664,3547,3232 | 665,2301,2036 | 666,3483,3311 | 667,313,146 | 668,2227,2106 | 669,1612,1521 | 670,2182,2121

BATCH_RAW_INFO | 659,3264,2597 | 661,3427,2815 | 662,1506,1096 | 664,3548,3232 | 665,2302,2036 | 666,3484,3311 | 667,314,146 | 668,2228,2106 | 669,1613,1521 | 670,2183,2121

BATCH_RAW_INFO | 659,3265,2597 | 661,3428,2815 | 662,1507,1096 | 664,3549,3232 | 665,2303,2036 | 666,3485,3311 | 667,315,146 | 668,2229,2106 | 669,1614,1521 | 670,2184,2121

BATCH_RAW_INFO | 659,3266,2597 | 661,3429,2815 | 662,1508,1096 | 664,3550,3232 | 665,2304,2036 | 666,3486,3311 | 667,316,146 | 668,2230,2106 | 669,1615,1521 | 670,2185,2121

BATCH_RAW_INFO | 659,3267,2597 | 661,3430,2815 | 662,1509,1096 | 664,3551,3232 | 665,2305,2036 | 666,3487,3311 | 667,317,146 | 668,2231,2106 | 669,1616,1521 | 670,2186,2121

BATCH_RAW_INFO | 659,3268,2597 | 661,3431,2815 | 662,1510,1096 | 664,3552,3232 | 665,2306,2036 | 666,3488,3311 | 667,318,146 | 668,2232,2106 | 669,1617,1521 | 670,2187,2121

BATCH_RAW_INFO | 659,3269,2597 | 661,3432,2815 | 662,1511,1096 | 664,3553,3232 | 665,2307,2036 | 666,3489,3311 | 667,319,146 | 668,2233,2106 | 669,1618,1521 | 670,2188,2121

BATCH_RAW_INFO | 659,3270,2597 | 661,3433,2815 | 662,1512,1096 | 664,3554,3232 | 665,2308,2036 | 666,3490,3311 | 667,320,146 | 668,2234,2106 | 669,1619,1521 | 670,2189,2121

BATCH_RAW_INFO | 659,3271,2597 | 661,3434,2815 | 662,1513,1096 | 664,3555,3232 | 665,2309,2036 | 666,3491,3311 | 667,321,146 | 668,2235,2106 | 669,1620,1521 | 670,2190,2121

BATCH_RAW_INFO | 659,3272,2597 | 661,3435,2815 | 662,1514,1096 | 664,3556,3232 | 665,2310,2036 | 666,3492,3311 | 667,322,146 | 668,2236,2106 | 669,1621,1521 | 670,2191,2121

BATCH_RAW_INFO | 659,3273,2597 | 661,3436,2815 | 662,1515,1096 | 664,3557,3232 | 665,2311,2036 | 666,3493,3311 | 667,323,146 | 668,2237,2106 | 669,1622,1521 | 670,2192,2121

BATCH_RAW_INFO | 659,3274,2597 | 661,3437,2815 | 662,1516,1096 | 664,3558,3232 | 665,2312,2036 | 666,3494,3311 | 667,324,146 | 668,2238,2106 | 669,1623,1521 | 670,2193,2121

BATCH_RAW_INFO | 659,3275,2597 | 661,3438,2815 | 662,1517,1096 | 664,3559,3232 | 665,2313,2036 | 666,3495,3311 | 667,325,146 | 668,2239,2106 | 669,1624,1521 | 670,2194,2121

BATCH_RAW_INFO | 659,3276,2597 | 661,3439,2815 | 662,1518,1096 | 664,3560,3232 | 665,2314,2036 | 666,3496,3311 | 667,326,146 | 668,2240,2106 | 669,1625,1521 | 670,2195,2121

BATCH_RAW_INFO | 659,3277,2597 | 661,3440,2815 | 662,1519,1096 | 664,3561,3232 | 665,2315,2036 | 666,3497,3311 | 667,327,146 | 668,2241,2106 | 669,1626,1521 | 670,2196,2121

BATCH_RAW_INFO | 659,3278,2597 | 661,3441,2815 | 662,1520,1096 | 664,3562,3232 | 665,2316,2036 | 666,3498,3311 | 667,328,146 | 668,2242,2106 | 669,1627,1521 | 670,2197,2121

BATCH_RAW_INFO | 659,3279,2597 | 661,3442,2815 | 662,1521,1096 | 664,3563,3232 | 665,2317,2036 | 666,3499,3311 | 667,329,146 | 668,2243,2106 | 669,1628,1521 | 670,2198,2121

BATCH_RAW_INFO | 659,3280,2597 | 661,3443,2815 | 662,1522,1096 | 664,3564,3232 | 665,2318,2036 | 666,3500,3311 | 667,330,146 | 668,2244,2106 | 669,1629,1521 | 670,2199,2121

BATCH_RAW_INFO | 659,3281,2597 | 661,3444,2815 | 662,1523,1096 | 664,3565,3232 | 665,2319,2036 | 666,3501,3311 | 667,331,146 | 668,2245,2106 | 669,1630,1521 | 670,2200,2121

BATCH_RAW_INFO | 659,3282,2597 | 661,3445,2815 | 662,1524,1096 | 664,3566,3232 | 665,2320,2036 | 666,3502,3311 | 667,332,146 | 668,2246,2106 | 669,1631,1521 | 670,2201,2121

BATCH_RAW_INFO | 659,3283,2597 | 661,3446,2815 | 662,1525,1096 | 664,3567,3232 | 665,2321,2036 | 666,3503,3311 | 667,333,146 | 668,2247,2106 | 669,1632,1521 | 670,2202,2121

BATCH_RAW_INFO | 659,3284,2597 | 661,3447,2815 | 662,1526,1096 | 664,3568,3232 | 665,2322,2036 | 666,3504,3311 | 667,334,146 | 668,2248,2106 | 669,1633,1521 | 670,2203,2121

BATCH_RAW_INFO | 659,3285,2597 | 661,3448,2815 | 662,1527,1096 | 664,3569,3232 | 665,2323,2036 | 666,3505,3311 | 667,335,146 | 668,2249,2106 | 669,1634,1521 | 670,2204,2121

BATCH_RAW_INFO | 659,3286,2597 | 661,3449,2815 | 662,1528,1096 | 664,3570,3232 | 665,2324,2036 | 666,3506,3311 | 667,336,146 | 668,2250,2106 | 669,1635,1521 | 670,2205,2121

BATCH_RAW_INFO | 659,3287,2597 | 661,3450,2815 | 662,1529,1096 | 664,3571,3232 | 665,2325,2036 | 666,3507,3311 | 667,337,146 | 668,2251,2106 | 669,1636,1521 | 670,2206,2121

BATCH_RAW_INFO | 659,3288,2597 | 661,3451,2815 | 662,1530,1096 | 664,3572,3232 | 665,2326,2036 | 666,3508,3311 | 667,338,146 | 668,2252,2106 | 669,1637,1521 | 670,2207,2121

BATCH_RAW_INFO | 659,3289,2597 | 661,3452,2815 | 662,1531,1096 | 664,3573,3232 | 665,2327,2036 | 666,3509,3311 | 667,339,146 | 668,2253,2106 | 669,1638,1521 | 670,2208,2121

BATCH_RAW_INFO | 659,3290,2597 | 661,3453,2815 | 662,1532,1096 | 664,3574,3232 | 665,2328,2036 | 666,3510,3311 | 667,340,146 | 668,2254,2106 | 669,1639,1521 | 670,2209,2121

BATCH_RAW_INFO | 659,3291,2597 | 661,3454,2815 | 662,1533,1096 | 664,3575,3232 | 665,2329,2036 | 666,3511,3311 | 667,341,146 | 668,2255,2106 | 669,1640,1521 | 670,2210,2121

BATCH_RAW_INFO | 659,3292,2597 | 661,3455,2815 | 662,1534,1096 | 664,3576,3232 | 665,2330,2036 | 666,3512,3311 | 667,342,146 | 668,2256,2106 | 669,1641,1521 | 670,2211,2121

BATCH_RAW_INFO | 659,3293,2597 | 661,3456,2815 | 662,1535,1096 | 664,3577,3232 | 665,2331,2036 | 666,3513,3311 | 667,343,146 | 668,2257,2106 | 669,1642,1521 | 670,2212,2121

BATCH_RAW_INFO | 659,3294,2597 | 661,3457,2815 | 662,1536,1096 | 664,3578,3232 | 665,2332,2036 | 666,3514,3311 | 667,344,146 | 668,2258,2106 | 669,1643,1521 | 670,2213,2121

BATCH_RAW_INFO | 659,3295,2597 | 661,3458,2815 | 662,1537,1096 | 664,3579,3232 | 665,2333,2036 | 666,3515,3311 | 667,345,146 | 668,2259,2106 | 669,1644,1521 | 670,2214,2121

BATCH_RAW_INFO | 659,3296,2597 | 661,3459,2815 | 662,1538,1096 | 664,3580,3232 | 665,2334,2036 | 666,3516,3311 | 667,346,146 | 668,2260,2106 | 669,1645,1521 | 670,2215,2121

BATCH_RAW_INFO | 659,3297,2597 | 661,3460,2815 | 662,1539,1096 | 664,3581,3232 | 665,2335,2036 | 666,3517,3311 | 667,347,146 | 668,2261,2106 | 669,1646,1521 | 670,2216,2121

BATCH_RAW_INFO | 659,3298,2597 | 661,3461,2815 | 662,1540,1096 | 664,3582,3232 | 665,2336,2036 | 666,3518,3311 | 667,348,146 | 668,2262,2106 | 669,1647,1521 | 670,2217,2121

BATCH_RAW_INFO | 659,3299,2597 | 661,3462,2815 | 662,1541,1096 | 664,3583,3232 | 665,2337,2036 | 666,3519,3311 | 667,349,146 | 668,2263,2106 | 669,1648,1521 | 670,2218,2121

BATCH_RAW_INFO | 659,3300,2597 | 661,3463,2815 | 662,1542,1096 | 664,3584,3232 | 665,2338,2036 | 666,3520,3311 | 667,350,146 | 668,2264,2106 | 669,1649,1521 | 670,2219,2121

BATCH_RAW_INFO | 659,3301,2597 | 661,3464,2815 | 662,1543,1096 | 664,3585,3232 | 665,2339,2036 | 666,3521,3311 | 667,351,146 | 668,2265,2106 | 669,1650,1521 | 670,2220,2121

BATCH_RAW_INFO | 659,3302,2597 | 661,3465,2815 | 662,1544,1096 | 664,3586,3232 | 665,2340,2036 | 666,3522,3311 | 667,352,146 | 668,2266,2106 | 669,1651,1521 | 670,2221,2121

BATCH_RAW_INFO | 659,3303,2597 | 661,3466,2815 | 662,1545,1096 | 664,3587,3232 | 665,2341,2036 | 666,3523,3311 | 667,353,146 | 668,2267,2106 | 669,1652,1521 | 670,2222,2121

BATCH_RAW_INFO | 659,3304,2597 | 661,3467,2815 | 662,1546,1096 | 664,3588,3232 | 665,2342,2036 | 666,3524,3311 | 667,354,146 | 668,2268,2106 | 669,1653,1521 | 670,2223,2121

BATCH_RAW_INFO | 659,3305,2597 | 661,3468,2815 | 662,1547,1096 | 664,3589,3232 | 665,2343,2036 | 666,3525,3311 | 667,355,146 | 668,2269,2106 | 669,1654,1521 | 670,2224,2121

BATCH_RAW_INFO | 659,3306,2597 | 661,3469,2815 | 662,1548,1096 | 664,3590,3232 | 665,2344,2036 | 666,3526,3311 | 667,356,146 | 668,2270,2106 | 669,1655,1521 | 670,2225,2121

BATCH_RAW_INFO | 659,3307,2597 | 661,3470,2815 | 662,1549,1096 | 664,3591,3232 | 665,2345,2036 | 666,3527,3311 | 667,357,146 | 668,2271,2106 | 669,1656,1521 | 670,2226,2121

BATCH_RAW_INFO | 659,3308,2597 | 661,3471,2815 | 662,1550,1096 | 664,3592,3232 | 665,2346,2036 | 666,3528,3311 | 667,358,146 | 668,2272,2106 | 669,1657,1521 | 670,2227,2121

BATCH_RAW_INFO | 659,3309,2597 | 661,3472,2815 | 662,1551,1096 | 664,3593,3232 | 665,2347,2036 | 666,3529,3311 | 667,359,146 | 668,2273,2106 | 669,1658,1521 | 670,2228,2121

BATCH_RAW_INFO | 659,3310,2597 | 661,3473,2815 | 662,1552,1096 | 664,3594,3232 | 665,2348,2036 | 666,3530,3311 | 667,360,146 | 668,2274,2106 | 669,1659,1521 | 670,2229,2121

BATCH_RAW_INFO | 659,3311,2597 | 661,3474,2815 | 662,1553,1096 | 664,3595,3232 | 665,2349,2036 | 666,3531,3311 | 667,361,146 | 668,2275,2106 | 669,1660,1521 | 670,2230,2121

BATCH_RAW_INFO | 659,3312,2597 | 661,3475,2815 | 662,1554,1096 | 664,3596,3232 | 665,2350,2036 | 666,3532,3311 | 667,362,146 | 668,2276,2106 | 669,1661,1521 | 670,2231,2121

BATCH_RAW_INFO | 659,3313,2597 | 661,3476,2815 | 662,1555,1096 | 664,3597,3232 | 665,2351,2036 | 666,3533,3311 | 667,363,146 | 668,2277,2106 | 669,1662,1521 | 670,2232,2121

BATCH_RAW_INFO | 659,3314,2597 | 661,3477,2815 | 662,1556,1096 | 664,3598,3232 | 665,2352,2036 | 666,3534,3311 | 667,364,146 | 668,2278,2106 | 669,1663,1521 | 670,2233,2121

BATCH_RAW_INFO | 659,3315,2597 | 661,3478,2815 | 662,1557,1096 | 664,3599,3232 | 665,2353,2036 | 666,3535,3311 | 667,365,146 | 668,2279,2106 | 669,1664,1521 | 670,2234,2121

BATCH_RAW_INFO | 659,3316,2597 | 661,3479,2815 | 662,1558,1096 | 664,3600,3232 | 665,2354,2036 | 666,3536,3311 | 667,366,146 | 668,2280,2106 | 669,1665,1521 | 670,2235,2121

BATCH_RAW_INFO | 659,3317,2597 | 661,3480,2815 | 662,1559,1096 | 664,3601,3232 | 665,2355,2036 | 666,3537,3311 | 667,367,146 | 668,2281,2106 | 669,1666,1521 | 670,2236,2121

BATCH_RAW_INFO | 659,3318,2597 | 661,3481,2815 | 662,1560,1096 | 664,3602,3232 | 665,2356,2036 | 666,3538,3311 | 667,368,146 | 668,2282,2106 | 669,1667,1521 | 670,2237,2121

BATCH_RAW_INFO | 671,3726,3725

BATCH_RAW_INFO | 659,3319,2597 | 661,3482,2815 | 662,1561,1096 | 664,3603,3232 | 665,2357,2036 | 666,3539,3311 | 667,369,146 | 668,2283,2106 | 669,1668,1521 | 670,2238,2121 | 671,3727,3725

BATCH_RAW_INFO | 659,3320,2597 | 661,3483,2815 | 662,1562,1096 | 664,3604,3232 | 665,2358,2036 | 666,3540,3311 | 667,370,146 | 668,2284,2106 | 669,1669,1521 | 670,2239,2121 | 671,3728,3725

BATCH_RAW_INFO | 659,3321,2597 | 661,3484,2815 | 662,1563,1096 | 664,3605,3232 | 665,2359,2036 | 666,3541,3311 | 667,371,146 | 668,2285,2106 | 669,1670,1521 | 670,2240,2121 | 671,3729,3725

BATCH_RAW_INFO | 659,3322,2597 | 661,3485,2815 | 662,1564,1096 | 664,3606,3232 | 665,2360,2036 | 666,3542,3311 | 667,372,146 | 668,2286,2106 | 669,1671,1521 | 670,2241,2121 | 671,3730,3725

BATCH_RAW_INFO | 659,3323,2597 | 661,3486,2815 | 662,1565,1096 | 664,3607,3232 | 665,2361,2036 | 666,3543,3311 | 667,373,146 | 668,2287,2106 | 669,1672,1521 | 670,2242,2121 | 671,3731,3725

BATCH_RAW_INFO | 659,3324,2597 | 661,3487,2815 | 662,1566,1096 | 664,3608,3232 | 665,2362,2036 | 666,3544,3311 | 667,374,146 | 668,2288,2106 | 669,1673,1521 | 670,2243,2121 | 671,3732,3725

BATCH_RAW_INFO | 659,3325,2597 | 661,3488,2815 | 662,1567,1096 | 664,3609,3232 | 665,2363,2036 | 666,3545,3311 | 667,375,146 | 668,2289,2106 | 669,1674,1521 | 670,2244,2121 | 671,3733,3725

BATCH_RAW_INFO | 659,3326,2597 | 661,3489,2815 | 662,1568,1096 | 664,3610,3232 | 665,2364,2036 | 666,3546,3311 | 667,376,146 | 668,2290,2106 | 669,1675,1521 | 670,2245,2121 | 671,3734,3725

BATCH_RAW_INFO | 659,3327,2597 | 661,3490,2815 | 662,1569,1096 | 664,3611,3232 | 665,2365,2036 | 666,3547,3311 | 667,377,146 | 668,2291,2106 | 669,1676,1521 | 670,2246,2121 | 671,3735,3725

BATCH_RAW_INFO | 659,3328,2597 | 661,3491,2815 | 662,1570,1096 | 664,3612,3232 | 665,2366,2036 | 666,3548,3311 | 667,378,146 | 668,2292,2106 | 669,1677,1521 | 670,2247,2121 | 671,3736,3725

BATCH_RAW_INFO | 659,3329,2597 | 661,3492,2815 | 662,1571,1096 | 664,3613,3232 | 665,2367,2036 | 666,3549,3311 | 667,379,146 | 668,2293,2106 | 669,1678,1521 | 670,2248,2121 | 671,3737,3725

BATCH_RAW_INFO | 659,3330,2597 | 661,3493,2815 | 662,1572,1096 | 664,3614,3232 | 665,2368,2036 | 666,3550,3311 | 667,380,146 | 668,2294,2106 | 669,1679,1521 | 670,2249,2121 | 671,3738,3725

BATCH_RAW_INFO | 659,3331,2597 | 661,3494,2815 | 662,1573,1096 | 664,3615,3232 | 665,2369,2036 | 666,3551,3311 | 667,381,146 | 668,2295,2106 | 669,1680,1521 | 670,2250,2121 | 671,3739,3725

BATCH_RAW_INFO | 659,3332,2597 | 661,3495,2815 | 662,1574,1096 | 664,3616,3232 | 665,2370,2036 | 666,3552,3311 | 667,382,146 | 668,2296,2106 | 669,1681,1521 | 670,2251,2121 | 671,3740,3725

BATCH_RAW_INFO | 659,3333,2597 | 661,3496,2815 | 662,1575,1096 | 664,3617,3232 | 665,2371,2036 | 666,3553,3311 | 667,383,146 | 668,2297,2106 | 669,1682,1521 | 670,2252,2121 | 671,3741,3725

BATCH_RAW_INFO | 659,3334,2597 | 661,3497,2815 | 662,1576,1096 | 664,3618,3232 | 665,2372,2036 | 666,3554,3311 | 667,384,146 | 668,2298,2106 | 669,1683,1521 | 670,2253,2121 | 671,3742,3725

BATCH_RAW_INFO | 659,3335,2597 | 661,3498,2815 | 662,1577,1096 | 664,3619,3232 | 665,2373,2036 | 666,3555,3311 | 667,385,146 | 668,2299,2106 | 669,1684,1521 | 670,2254,2121 | 671,3743,3725

BATCH_RAW_INFO | 659,3336,2597 | 661,3499,2815 | 662,1578,1096 | 664,3620,3232 | 665,2374,2036 | 666,3556,3311 | 667,386,146 | 668,2300,2106 | 669,1685,1521 | 670,2255,2121 | 671,3744,3725

BATCH_RAW_INFO | 659,3337,2597 | 661,3500,2815 | 662,1579,1096 | 664,3621,3232 | 665,2375,2036 | 666,3557,3311 | 667,387,146 | 668,2301,2106 | 669,1686,1521 | 670,2256,2121 | 671,3745,3725

BATCH_RAW_INFO | 659,3338,2597 | 661,3501,2815 | 662,1580,1096 | 664,3622,3232 | 665,2376,2036 | 666,3558,3311 | 667,388,146 | 668,2302,2106 | 669,1687,1521 | 670,2257,2121 | 671,3746,3725

BATCH_RAW_INFO | 659,3339,2597 | 661,3502,2815 | 662,1581,1096 | 664,3623,3232 | 665,2377,2036 | 666,3559,3311 | 667,389,146 | 668,2303,2106 | 669,1688,1521 | 670,2258,2121 | 671,3747,3725

BATCH_RAW_INFO | 659,3340,2597 | 661,3503,2815 | 662,1582,1096 | 664,3624,3232 | 665,2378,2036 | 666,3560,3311 | 667,390,146 | 668,2304,2106 | 669,1689,1521 | 670,2259,2121 | 671,3748,3725

BATCH_RAW_INFO | 659,3341,2597 | 661,3504,2815 | 662,1583,1096 | 664,3625,3232 | 665,2379,2036 | 666,3561,3311 | 667,391,146 | 668,2305,2106 | 669,1690,1521 | 670,2260,2121 | 671,3749,3725

BATCH_RAW_INFO | 659,3342,2597 | 661,3505,2815 | 662,1584,1096 | 664,3626,3232 | 665,2380,2036 | 666,3562,3311 | 667,392,146 | 668,2306,2106 | 669,1691,1521 | 670,2261,2121 | 671,3750,3725

BATCH_RAW_INFO | 659,3343,2597 | 661,3506,2815 | 662,1585,1096 | 664,3627,3232 | 665,2381,2036 | 666,3563,3311 | 667,393,146 | 668,2307,2106 | 669,1692,1521 | 670,2262,2121 | 671,3751,3725

BATCH_RAW_INFO | 659,3344,2597 | 661,3507,2815 | 662,1586,1096 | 664,3628,3232 | 665,2382,2036 | 666,3564,3311 | 667,394,146 | 668,2308,2106 | 669,1693,1521 | 670,2263,2121 | 671,3752,3725

BATCH_RAW_INFO | 659,3345,2597 | 661,3508,2815 | 662,1587,1096 | 664,3629,3232 | 665,2383,2036 | 666,3565,3311 | 667,395,146 | 668,2309,2106 | 669,1694,1521 | 670,2264,2121 | 671,3753,3725

BATCH_RAW_INFO | 659,3346,2597 | 661,3509,2815 | 662,1588,1096 | 664,3630,3232 | 665,2384,2036 | 666,3566,3311 | 667,396,146 | 668,2310,2106 | 669,1695,1521 | 670,2265,2121 | 671,3754,3725

BATCH_RAW_INFO | 659,3347,2597 | 661,3510,2815 | 662,1589,1096 | 664,3631,3232 | 665,2385,2036 | 666,3567,3311 | 667,397,146 | 668,2311,2106 | 669,1696,1521 | 670,2266,2121 | 671,3755,3725

BATCH_RAW_INFO | 659,3348,2597 | 661,3511,2815 | 662,1590,1096 | 664,3632,3232 | 665,2386,2036 | 666,3568,3311 | 667,398,146 | 668,2312,2106 | 669,1697,1521 | 670,2267,2121 | 671,3756,3725

BATCH_RAW_INFO | 659,3349,2597 | 661,3512,2815 | 662,1591,1096 | 664,3633,3232 | 665,2387,2036 | 666,3569,3311 | 667,399,146 | 668,2313,2106 | 669,1698,1521 | 670,2268,2121 | 671,3757,3725

BATCH_RAW_INFO | 659,3350,2597 | 661,3513,2815 | 662,1592,1096 | 664,3634,3232 | 665,2388,2036 | 666,3570,3311 | 667,400,146 | 668,2314,2106 | 669,1699,1521 | 670,2269,2121 | 671,3758,3725

BATCH_RAW_INFO | 659,3351,2597 | 661,3514,2815 | 662,1593,1096 | 664,3635,3232 | 665,2389,2036 | 666,3571,3311 | 667,401,146 | 668,2315,2106 | 669,1700,1521 | 670,2270,2121 | 671,3759,3725

BATCH_RAW_INFO | 659,3352,2597 | 661,3515,2815 | 662,1594,1096 | 664,3636,3232 | 665,2390,2036 | 666,3572,3311 | 667,402,146 | 668,2316,2106 | 669,1701,1521 | 670,2271,2121 | 671,3760,3725

BATCH_RAW_INFO | 659,3353,2597 | 661,3516,2815 | 662,1595,1096 | 664,3637,3232 | 665,2391,2036 | 666,3573,3311 | 667,403,146 | 668,2317,2106 | 669,1702,1521 | 670,2272,2121 | 671,3761,3725

BATCH_RAW_INFO | 659,3354,2597 | 661,3517,2815 | 662,1596,1096 | 664,3638,3232 | 665,2392,2036 | 666,3574,3311 | 667,404,146 | 668,2318,2106 | 669,1703,1521 | 670,2273,2121 | 671,3762,3725

BATCH_RAW_INFO | 659,3355,2597 | 661,3518,2815 | 662,1597,1096 | 664,3639,3232 | 665,2393,2036 | 666,3575,3311 | 667,405,146 | 668,2319,2106 | 669,1704,1521 | 670,2274,2121 | 671,3763,3725

BATCH_RAW_INFO | 659,3356,2597 | 661,3519,2815 | 662,1598,1096 | 664,3640,3232 | 665,2394,2036 | 666,3576,3311 | 667,406,146 | 668,2320,2106 | 669,1705,1521 | 670,2275,2121 | 671,3764,3725

BATCH_RAW_INFO | 659,3357,2597 | 661,3520,2815 | 662,1599,1096 | 664,3641,3232 | 665,2395,2036 | 666,3577,3311 | 667,407,146 | 668,2321,2106 | 669,1706,1521 | 670,2276,2121 | 671,3765,3725

BATCH_RAW_INFO | 659,3358,2597 | 661,3521,2815 | 662,1600,1096 | 664,3642,3232 | 665,2396,2036 | 666,3578,3311 | 667,408,146 | 668,2322,2106 | 669,1707,1521 | 670,2277,2121 | 671,3766,3725

BATCH_RAW_INFO | 659,3359,2597 | 661,3522,2815 | 662,1601,1096 | 664,3643,3232 | 665,2397,2036 | 666,3579,3311 | 667,409,146 | 668,2323,2106 | 669,1708,1521 | 670,2278,2121 | 671,3767,3725

BATCH_RAW_INFO | 659,3360,2597 | 661,3523,2815 | 662,1602,1096 | 664,3644,3232 | 665,2398,2036 | 666,3580,3311 | 667,410,146 | 668,2324,2106 | 669,1709,1521 | 670,2279,2121 | 671,3768,3725

BATCH_RAW_INFO | 659,3361,2597 | 661,3524,2815 | 662,1603,1096 | 664,3645,3232 | 665,2399,2036 | 666,3581,3311 | 667,411,146 | 668,2325,2106 | 669,1710,1521 | 670,2280,2121 | 671,3769,3725

BATCH_RAW_INFO | 659,3362,2597 | 661,3525,2815 | 662,1604,1096 | 664,3646,3232 | 665,2400,2036 | 666,3582,3311 | 667,412,146 | 668,2326,2106 | 669,1711,1521 | 670,2281,2121 | 671,3770,3725

BATCH_RAW_INFO | 659,3363,2597 | 661,3526,2815 | 662,1605,1096 | 664,3647,3232 | 665,2401,2036 | 666,3583,3311 | 667,413,146 | 668,2327,2106 | 669,1712,1521 | 670,2282,2121 | 671,3771,3725

BATCH_RAW_INFO | 659,3364,2597 | 661,3527,2815 | 662,1606,1096 | 664,3648,3232 | 665,2402,2036 | 666,3584,3311 | 667,414,146 | 668,2328,2106 | 669,1713,1521 | 670,2283,2121 | 671,3772,3725

BATCH_RAW_INFO | 659,3365,2597 | 661,3528,2815 | 662,1607,1096 | 664,3649,3232 | 665,2403,2036 | 666,3585,3311 | 667,415,146 | 668,2329,2106 | 669,1714,1521 | 670,2284,2121 | 671,3773,3725

BATCH_RAW_INFO | 659,3366,2597 | 661,3529,2815 | 662,1608,1096 | 664,3650,3232 | 665,2404,2036 | 666,3586,3311 | 667,416,146 | 668,2330,2106 | 669,1715,1521 | 670,2285,2121 | 671,3774,3725

BATCH_RAW_INFO | 659,3367,2597 | 661,3530,2815 | 662,1609,1096 | 664,3651,3232 | 665,2405,2036 | 666,3587,3311 | 667,417,146 | 668,2331,2106 | 669,1716,1521 | 670,2286,2121 | 671,3775,3725

BATCH_RAW_INFO | 659,3368,2597 | 661,3531,2815 | 662,1610,1096 | 664,3652,3232 | 665,2406,2036 | 666,3588,3311 | 667,418,146 | 668,2332,2106 | 669,1717,1521 | 670,2287,2121 | 671,3776,3725

BATCH_RAW_INFO | 659,3369,2597 | 661,3532,2815 | 662,1611,1096 | 664,3653,3232 | 665,2407,2036 | 666,3589,3311 | 667,419,146 | 668,2333,2106 | 669,1718,1521 | 670,2288,2121 | 671,3777,3725

BATCH_RAW_INFO | 659,3370,2597 | 661,3533,2815 | 662,1612,1096 | 664,3654,3232 | 665,2408,2036 | 666,3590,3311 | 667,420,146 | 668,2334,2106 | 669,1719,1521 | 670,2289,2121 | 671,3778,3725

BATCH_RAW_INFO | 659,3371,2597 | 661,3534,2815 | 662,1613,1096 | 664,3655,3232 | 665,2409,2036 | 666,3591,3311 | 667,421,146 | 668,2335,2106 | 669,1720,1521 | 670,2290,2121 | 671,3779,3725

BATCH_RAW_INFO | 659,3372,2597 | 661,3535,2815 | 662,1614,1096 | 664,3656,3232 | 665,2410,2036 | 666,3592,3311 | 667,422,146 | 668,2336,2106 | 669,1721,1521 | 670,2291,2121 | 671,3780,3725

BATCH_RAW_INFO | 659,3373,2597 | 661,3536,2815 | 662,1615,1096 | 664,3657,3232 | 665,2411,2036 | 666,3593,3311 | 667,423,146 | 668,2337,2106 | 669,1722,1521 | 670,2292,2121 | 671,3781,3725

BATCH_RAW_INFO | 659,3374,2597 | 661,3537,2815 | 662,1616,1096 | 664,3658,3232 | 665,2412,2036 | 666,3594,3311 | 667,424,146 | 668,2338,2106 | 669,1723,1521 | 670,2293,2121 | 671,3782,3725

BATCH_RAW_INFO | 659,3375,2597 | 661,3538,2815 | 662,1617,1096 | 664,3659,3232 | 665,2413,2036 | 666,3595,3311 | 667,425,146 | 668,2339,2106 | 669,1724,1521 | 670,2294,2121 | 671,3783,3725

BATCH_RAW_INFO | 659,3376,2597 | 661,3539,2815 | 662,1618,1096 | 664,3660,3232 | 665,2414,2036 | 666,3596,3311 | 667,426,146 | 668,2340,2106 | 669,1725,1521 | 670,2295,2121 | 671,3784,3725

BATCH_RAW_INFO | 659,3377,2597 | 661,3540,2815 | 662,1619,1096 | 664,3661,3232 | 665,2415,2036 | 666,3597,3311 | 667,427,146 | 668,2341,2106 | 669,1726,1521 | 670,2296,2121 | 671,3785,3725

BATCH_RAW_INFO | 659,3378,2597 | 661,3541,2815 | 662,1620,1096 | 664,3662,3232 | 665,2416,2036 | 666,3598,3311 | 667,428,146 | 668,2342,2106 | 669,1727,1521 | 670,2297,2121 | 671,3786,3725

BATCH_RAW_INFO | 659,3379,2597 | 661,3542,2815 | 662,1621,1096 | 664,3663,3232 | 665,2417,2036 | 666,3599,3311 | 667,429,146 | 668,2343,2106 | 669,1728,1521 | 670,2298,2121 | 671,3787,3725

BATCH_RAW_INFO | 659,3380,2597 | 661,3543,2815 | 662,1622,1096 | 664,3664,3232 | 665,2418,2036 | 666,3600,3311 | 667,430,146 | 668,2344,2106 | 669,1729,1521 | 670,2299,2121 | 671,3788,3725

BATCH_RAW_INFO | 659,3381,2597 | 661,3544,2815 | 662,1623,1096 | 664,3665,3232 | 665,2419,2036 | 666,3601,3311 | 667,431,146 | 668,2345,2106 | 669,1730,1521 | 670,2300,2121 | 671,3789,3725

BATCH_RAW_INFO | 659,3382,2597 | 661,3545,2815 | 662,1624,1096 | 664,3666,3232 | 665,2420,2036 | 666,3602,3311 | 667,432,146 | 668,2346,2106 | 669,1731,1521 | 670,2301,2121 | 671,3790,3725

BATCH_RAW_INFO | 659,3383,2597 | 661,3546,2815 | 662,1625,1096 | 664,3667,3232 | 665,2421,2036 | 666,3603,3311 | 667,433,146 | 668,2347,2106 | 669,1732,1521 | 670,2302,2121 | 671,3791,3725

BATCH_RAW_INFO | 659,3384,2597 | 661,3547,2815 | 662,1626,1096 | 664,3668,3232 | 665,2422,2036 | 666,3604,3311 | 667,434,146 | 668,2348,2106 | 669,1733,1521 | 670,2303,2121 | 671,3792,3725

BATCH_RAW_INFO | 659,3385,2597 | 661,3548,2815 | 662,1627,1096 | 664,3669,3232 | 665,2423,2036 | 666,3605,3311 | 667,435,146 | 668,2349,2106 | 669,1734,1521 | 670,2304,2121 | 671,3793,3725

BATCH_RAW_INFO | 659,3386,2597 | 661,3549,2815 | 662,1628,1096 | 664,3670,3232 | 665,2424,2036 | 666,3606,3311 | 667,436,146 | 668,2350,2106 | 669,1735,1521 | 670,2305,2121 | 671,3794,3725

BATCH_RAW_INFO | 659,3387,2597 | 661,3550,2815 | 662,1629,1096 | 664,3671,3232 | 665,2425,2036 | 666,3607,3311 | 667,437,146 | 668,2351,2106 | 669,1736,1521 | 670,2306,2121 | 671,3795,3725

BATCH_RAW_INFO | 659,3388,2597 | 661,3551,2815 | 662,1630,1096 | 664,3672,3232 | 665,2426,2036 | 666,3608,3311 | 667,438,146 | 668,2352,2106 | 669,1737,1521 | 670,2307,2121 | 671,3796,3725

BATCH_RAW_INFO | 659,3389,2597 | 661,3552,2815 | 662,1631,1096 | 664,3673,3232 | 665,2427,2036 | 666,3609,3311 | 667,439,146 | 668,2353,2106 | 669,1738,1521 | 670,2308,2121 | 671,3797,3725

BATCH_RAW_INFO | 659,3390,2597 | 661,3553,2815 | 662,1632,1096 | 664,3674,3232 | 665,2428,2036 | 666,3610,3311 | 667,440,146 | 668,2354,2106 | 669,1739,1521 | 670,2309,2121 | 671,3798,3725

BATCH_RAW_INFO | 659,3391,2597 | 661,3554,2815 | 662,1633,1096 | 664,3675,3232 | 665,2429,2036 | 666,3611,3311 | 667,441,146 | 668,2355,2106 | 669,1740,1521 | 670,2310,2121 | 671,3799,3725

BATCH_RAW_INFO | 659,3392,2597 | 661,3555,2815 | 662,1634,1096 | 664,3676,3232 | 665,2430,2036 | 666,3612,3311 | 667,442,146 | 668,2356,2106 | 669,1741,1521 | 670,2311,2121 | 671,3800,3725

BATCH_RAW_INFO | 659,3393,2597 | 661,3556,2815 | 662,1635,1096 | 664,3677,3232 | 665,2431,2036 | 666,3613,3311 | 667,443,146 | 668,2357,2106 | 669,1742,1521 | 670,2312,2121 | 671,3801,3725

BATCH_RAW_INFO | 659,3394,2597 | 661,3557,2815 | 662,1636,1096 | 664,3678,3232 | 665,2432,2036 | 666,3614,3311 | 667,444,146 | 668,2358,2106 | 669,1743,1521 | 670,2313,2121 | 671,3802,3725

BATCH_RAW_INFO | 659,3395,2597 | 661,3558,2815 | 662,1637,1096 | 664,3679,3232 | 665,2433,2036 | 666,3615,3311 | 667,445,146 | 668,2359,2106 | 669,1744,1521 | 670,2314,2121 | 671,3803,3725

BATCH_RAW_INFO | 659,3396,2597 | 661,3559,2815 | 662,1638,1096 | 664,3680,3232 | 665,2434,2036 | 666,3616,3311 | 667,446,146 | 668,2360,2106 | 669,1745,1521 | 670,2315,2121 | 671,3804,3725

BATCH_RAW_INFO | 659,3397,2597 | 661,3560,2815 | 662,1639,1096 | 664,3681,3232 | 665,2435,2036 | 666,3617,3311 | 667,447,146 | 668,2361,2106 | 669,1746,1521 | 670,2316,2121 | 671,3805,3725

BATCH_RAW_INFO | 659,3398,2597 | 661,3561,2815 | 662,1640,1096 | 664,3682,3232 | 665,2436,2036 | 666,3618,3311 | 667,448,146 | 668,2362,2106 | 669,1747,1521 | 670,2317,2121 | 671,3806,3725

BATCH_RAW_INFO | 659,3399,2597 | 661,3562,2815 | 662,1641,1096 | 664,3683,3232 | 665,2437,2036 | 666,3619,3311 | 667,449,146 | 668,2363,2106 | 669,1748,1521 | 670,2318,2121 | 671,3807,3725

BATCH_RAW_INFO | 659,3400,2597 | 661,3563,2815 | 662,1642,1096 | 664,3684,3232 | 665,2438,2036 | 666,3620,3311 | 667,450,146 | 668,2364,2106 | 669,1749,1521 | 670,2319,2121 | 671,3808,3725

BATCH_RAW_INFO | 659,3401,2597 | 661,3564,2815 | 662,1643,1096 | 664,3685,3232 | 665,2439,2036 | 666,3621,3311 | 667,451,146 | 668,2365,2106 | 669,1750,1521 | 670,2320,2121 | 671,3809,3725

BATCH_RAW_INFO | 659,3402,2597 | 661,3565,2815 | 662,1644,1096 | 664,3686,3232 | 665,2440,2036 | 666,3622,3311 | 667,452,146 | 668,2366,2106 | 669,1751,1521 | 670,2321,2121 | 671,3810,3725

BATCH_RAW_INFO | 659,3403,2597 | 661,3566,2815 | 662,1645,1096 | 664,3687,3232 | 665,2441,2036 | 666,3623,3311 | 667,453,146 | 668,2367,2106 | 669,1752,1521 | 670,2322,2121 | 671,3811,3725

BATCH_RAW_INFO | 659,3404,2597 | 661,3567,2815 | 662,1646,1096 | 664,3688,3232 | 665,2442,2036 | 666,3624,3311 | 667,454,146 | 668,2368,2106 | 669,1753,1521 | 670,2323,2121 | 671,3812,3725

BATCH_RAW_INFO | 659,3405,2597 | 661,3568,2815 | 662,1647,1096 | 664,3689,3232 | 665,2443,2036 | 666,3625,3311 | 667,455,146 | 668,2369,2106 | 669,1754,1521 | 670,2324,2121 | 671,3813,3725

BATCH_RAW_INFO | 659,3406,2597 | 661,3569,2815 | 662,1648,1096 | 664,3690,3232 | 665,2444,2036 | 666,3626,3311 | 667,456,146 | 668,2370,2106 | 669,1755,1521 | 670,2325,2121 | 671,3814,3725

BATCH_RAW_INFO | 659,3407,2597 | 661,3570,2815 | 662,1649,1096 | 664,3691,3232 | 665,2445,2036 | 666,3627,3311 | 667,457,146 | 668,2371,2106 | 669,1756,1521 | 670,2326,2121 | 671,3815,3725

BATCH_RAW_INFO | 659,3408,2597 | 661,3571,2815 | 662,1650,1096 | 664,3692,3232 | 665,2446,2036 | 666,3628,3311 | 667,458,146 | 668,2372,2106 | 669,1757,1521 | 670,2327,2121 | 671,3816,3725

BATCH_RAW_INFO | 659,3409,2597 | 661,3572,2815 | 662,1651,1096 | 664,3693,3232 | 665,2447,2036 | 666,3629,3311 | 667,459,146 | 668,2373,2106 | 669,1758,1521 | 670,2328,2121 | 671,3817,3725

BATCH_RAW_INFO | 659,3410,2597 | 661,3573,2815 | 662,1652,1096 | 664,3694,3232 | 665,2448,2036 | 666,3630,3311 | 667,460,146 | 668,2374,2106 | 669,1759,1521 | 670,2329,2121 | 671,3818,3725

BATCH_RAW_INFO | 659,3411,2597 | 661,3574,2815 | 662,1653,1096 | 664,3695,3232 | 665,2449,2036 | 666,3631,3311 | 667,461,146 | 668,2375,2106 | 669,1760,1521 | 670,2330,2121 | 671,3819,3725

BATCH_RAW_INFO | 659,3412,2597 | 661,3575,2815 | 662,1654,1096 | 664,3696,3232 | 665,2450,2036 | 666,3632,3311 | 667,462,146 | 668,2376,2106 | 669,1761,1521 | 670,2331,2121 | 671,3820,3725

BATCH_RAW_INFO | 659,3413,2597 | 661,3576,2815 | 662,1655,1096 | 664,3697,3232 | 665,2451,2036 | 666,3633,3311 | 667,463,146 | 668,2377,2106 | 669,1762,1521 | 670,2332,2121 | 671,3821,3725

BATCH_RAW_INFO | 659,3414,2597 | 661,3577,2815 | 662,1656,1096 | 664,3698,3232 | 665,2452,2036 | 666,3634,3311 | 667,464,146 | 668,2378,2106 | 669,1763,1521 | 670,2333,2121 | 671,3822,3725

BATCH_RAW_INFO | 659,3415,2597 | 661,3578,2815 | 662,1657,1096 | 664,3699,3232 | 665,2453,2036 | 666,3635,3311 | 667,465,146 | 668,2379,2106 | 669,1764,1521 | 670,2334,2121 | 671,3823,3725

BATCH_RAW_INFO | 659,3416,2597 | 661,3579,2815 | 662,1658,1096 | 664,3700,3232 | 665,2454,2036 | 666,3636,3311 | 667,466,146 | 668,2380,2106 | 669,1765,1521 | 670,2335,2121 | 671,3824,3725

BATCH_RAW_INFO | 659,3417,2597 | 661,3580,2815 | 662,1659,1096 | 664,3701,3232 | 665,2455,2036 | 666,3637,3311 | 667,467,146 | 668,2381,2106 | 669,1766,1521 | 670,2336,2121 | 671,3825,3725

BATCH_RAW_INFO | 659,3418,2597 | 661,3581,2815 | 662,1660,1096 | 664,3702,3232 | 665,2456,2036 | 666,3638,3311 | 667,468,146 | 668,2382,2106 | 669,1767,1521 | 670,2337,2121 | 671,3826,3725

BATCH_RAW_INFO | 659,3419,2597 | 661,3582,2815 | 662,1661,1096 | 664,3703,3232 | 665,2457,2036 | 666,3639,3311 | 667,469,146 | 668,2383,2106 | 669,1768,1521 | 670,2338,2121 | 671,3827,3725

BATCH_RAW_INFO | 659,3420,2597 | 661,3583,2815 | 662,1662,1096 | 664,3704,3232 | 665,2458,2036 | 666,3640,3311 | 667,470,146 | 668,2384,2106 | 669,1769,1521 | 670,2339,2121 | 671,3828,3725

BATCH_RAW_INFO | 659,3421,2597 | 661,3584,2815 | 662,1663,1096 | 664,3705,3232 | 665,2459,2036 | 666,3641,3311 | 667,471,146 | 668,2385,2106 | 669,1770,1521 | 670,2340,2121 | 671,3829,3725

BATCH_RAW_INFO | 659,3422,2597 | 661,3585,2815 | 662,1664,1096 | 664,3706,3232 | 665,2460,2036 | 666,3642,3311 | 667,472,146 | 668,2386,2106 | 669,1771,1521 | 670,2341,2121 | 671,3830,3725

BATCH_RAW_INFO | 659,3423,2597 | 661,3586,2815 | 662,1665,1096 | 664,3707,3232 | 665,2461,2036 | 666,3643,3311 | 667,473,146 | 668,2387,2106 | 669,1772,1521 | 670,2342,2121 | 671,3831,3725

BATCH_RAW_INFO | 659,3424,2597 | 661,3587,2815 | 662,1666,1096 | 664,3708,3232 | 665,2462,2036 | 666,3644,3311 | 667,474,146 | 668,2388,2106 | 669,1773,1521 | 670,2343,2121 | 671,3832,3725

BATCH_RAW_INFO | 659,3425,2597 | 661,3588,2815 | 662,1667,1096 | 664,3709,3232 | 665,2463,2036 | 666,3645,3311 | 667,475,146 | 668,2389,2106 | 669,1774,1521 | 670,2344,2121 | 671,3833,3725

BATCH_RAW_INFO | 659,3426,2597 | 661,3589,2815 | 662,1668,1096 | 664,3710,3232 | 665,2464,2036 | 666,3646,3311 | 667,476,146 | 668,2390,2106 | 669,1775,1521 | 670,2345,2121 | 671,3834,3725

BATCH_RAW_INFO | 659,3427,2597 | 661,3590,2815 | 662,1669,1096 | 664,3711,3232 | 665,2465,2036 | 666,3647,3311 | 667,477,146 | 668,2391,2106 | 669,1776,1521 | 670,2346,2121 | 671,3835,3725

BATCH_RAW_INFO | 659,3428,2597 | 661,3591,2815 | 662,1670,1096 | 664,3712,3232 | 665,2466,2036 | 666,3648,3311 | 667,478,146 | 668,2392,2106 | 669,1777,1521 | 670,2347,2121 | 671,3836,3725

BATCH_RAW_INFO | 659,3429,2597 | 661,3592,2815 | 662,1671,1096 | 664,3713,3232 | 665,2467,2036 | 666,3649,3311 | 667,479,146 | 668,2393,2106 | 669,1778,1521 | 670,2348,2121 | 671,3837,3725

BATCH_RAW_INFO | 659,3430,2597 | 661,3593,2815 | 662,1672,1096 | 664,3714,3232 | 665,2468,2036 | 666,3650,3311 | 667,480,146 | 668,2394,2106 | 669,1779,1521 | 670,2349,2121 | 671,3838,3725

BATCH_RAW_INFO | 659,3431,2597 | 661,3594,2815 | 662,1673,1096 | 664,3715,3232 | 665,2469,2036 | 666,3651,3311 | 667,481,146 | 668,2395,2106 | 669,1780,1521 | 670,2350,2121 | 671,3839,3725

BATCH_RAW_INFO | 659,3432,2597 | 661,3595,2815 | 662,1674,1096 | 664,3716,3232 | 665,2470,2036 | 666,3652,3311 | 667,482,146 | 668,2396,2106 | 669,1781,1521 | 670,2351,2121 | 671,3840,3725

BATCH_RAW_INFO | 659,3433,2597 | 661,3596,2815 | 662,1675,1096 | 664,3717,3232 | 665,2471,2036 | 666,3653,3311 | 667,483,146 | 668,2397,2106 | 669,1782,1521 | 670,2352,2121 | 671,3841,3725

BATCH_RAW_INFO | 659,3434,2597 | 661,3597,2815 | 662,1676,1096 | 664,3718,3232 | 665,2472,2036 | 666,3654,3311 | 667,484,146 | 668,2398,2106 | 669,1783,1521 | 670,2353,2121 | 671,3842,3725

BATCH_RAW_INFO | 659,3435,2597 | 661,3598,2815 | 662,1677,1096 | 664,3719,3232 | 665,2473,2036 | 666,3655,3311 | 667,485,146 | 668,2399,2106 | 669,1784,1521 | 670,2354,2121 | 671,3843,3725

BATCH_RAW_INFO | 659,3436,2597 | 661,3599,2815 | 662,1678,1096 | 664,3720,3232 | 665,2474,2036 | 666,3656,3311 | 667,486,146 | 668,2400,2106 | 669,1785,1521 | 670,2355,2121 | 671,3844,3725

BATCH_RAW_INFO | 659,3437,2597 | 661,3600,2815 | 662,1679,1096 | 664,3721,3232 | 665,2475,2036 | 666,3657,3311 | 667,487,146 | 668,2401,2106 | 669,1786,1521 | 670,2356,2121 | 671,3845,3725

BATCH_RAW_INFO | 659,3438,2597 | 661,3601,2815 | 662,1680,1096 | 664,3722,3232 | 665,2476,2036 | 666,3658,3311 | 667,488,146 | 668,2402,2106 | 669,1787,1521 | 670,2357,2121 | 671,3846,3725

BATCH_RAW_INFO | 659,3439,2597 | 661,3602,2815 | 662,1681,1096 | 664,3723,3232 | 665,2477,2036 | 666,3659,3311 | 667,489,146 | 668,2403,2106 | 669,1788,1521 | 670,2358,2121 | 671,3847,3725

BATCH_RAW_INFO | 659,3440,2597 | 661,3603,2815 | 662,1682,1096 | 664,3724,3232 | 665,2478,2036 | 666,3660,3311 | 667,490,146 | 668,2404,2106 | 669,1789,1521 | 670,2359,2121 | 671,3848,3725

BATCH_RAW_INFO | 659,3441,2597 | 661,3604,2815 | 662,1683,1096 | 664,3725,3232 | 665,2479,2036 | 666,3661,3311 | 667,491,146 | 668,2405,2106 | 669,1790,1521 | 670,2360,2121 | 671,3849,3725

BATCH_RAW_INFO | 659,3442,2597 | 661,3605,2815 | 662,1684,1096 | 664,3726,3232 | 665,2480,2036 | 666,3662,3311 | 667,492,146 | 668,2406,2106 | 669,1791,1521 | 670,2361,2121 | 671,3850,3725

BATCH_RAW_INFO | 659,3443,2597 | 661,3606,2815 | 662,1685,1096 | 664,3727,3232 | 665,2481,2036 | 666,3663,3311 | 667,493,146 | 668,2407,2106 | 669,1792,1521 | 670,2362,2121 | 671,3851,3725

BATCH_RAW_INFO | 659,3444,2597 | 661,3607,2815 | 662,1686,1096 | 664,3728,3232 | 665,2482,2036 | 666,3664,3311 | 667,494,146 | 668,2408,2106 | 669,1793,1521 | 670,2363,2121 | 671,3852,3725

BATCH_RAW_INFO | 659,3445,2597 | 661,3608,2815 | 662,1687,1096 | 664,3729,3232 | 665,2483,2036 | 666,3665,3311 | 667,495,146 | 668,2409,2106 | 669,1794,1521 | 670,2364,2121 | 671,3853,3725

BATCH_RAW_INFO | 659,3446,2597 | 661,3609,2815 | 662,1688,1096 | 664,3730,3232 | 665,2484,2036 | 666,3666,3311 | 667,496,146 | 668,2410,2106 | 669,1795,1521 | 670,2365,2121 | 671,3854,3725

BATCH_RAW_INFO | 659,3447,2597 | 661,3610,2815 | 662,1689,1096 | 664,3731,3232 | 665,2485,2036 | 666,3667,3311 | 667,497,146 | 668,2411,2106 | 669,1796,1521 | 670,2366,2121 | 671,3855,3725

BATCH_RAW_INFO | 659,3448,2597 | 661,3611,2815 | 662,1690,1096 | 664,3732,3232 | 665,2486,2036 | 666,3668,3311 | 667,498,146 | 668,2412,2106 | 669,1797,1521 | 670,2367,2121 | 671,3856,3725

BATCH_RAW_INFO | 659,3449,2597 | 661,3612,2815 | 662,1691,1096 | 664,3733,3232 | 665,2487,2036 | 666,3669,3311 | 667,499,146 | 668,2413,2106 | 669,1798,1521 | 670,2368,2121 | 671,3857,3725

BATCH_RAW_INFO | 659,3450,2597 | 661,3613,2815 | 662,1692,1096 | 664,3734,3232 | 665,2488,2036 | 666,3670,3311 | 667,500,146 | 668,2414,2106 | 669,1799,1521 | 670,2369,2121 | 671,3858,3725

BATCH_RAW_INFO | 659,3451,2597 | 661,3614,2815 | 662,1693,1096 | 664,3735,3232 | 665,2489,2036 | 666,3671,3311 | 667,501,146 | 668,2415,2106 | 669,1800,1521 | 670,2370,2121 | 671,3859,3725

BATCH_RAW_INFO | 659,3452,2597 | 661,3615,2815 | 662,1694,1096 | 664,3736,3232 | 665,2490,2036 | 666,3672,3311 | 667,502,146 | 668,2416,2106 | 669,1801,1521 | 670,2371,2121 | 671,3860,3725

BATCH_RAW_INFO | 659,3453,2597 | 661,3616,2815 | 662,1695,1096 | 664,3737,3232 | 665,2491,2036 | 666,3673,3311 | 667,503,146 | 668,2417,2106 | 669,1802,1521 | 670,2372,2121 | 671,3861,3725

BATCH_RAW_INFO | 659,3454,2597 | 661,3617,2815 | 662,1696,1096 | 664,3738,3232 | 665,2492,2036 | 666,3674,3311 | 667,504,146 | 668,2418,2106 | 669,1803,1521 | 670,2373,2121 | 671,3862,3725

BATCH_RAW_INFO | 659,3455,2597 | 661,3618,2815 | 662,1697,1096 | 664,3739,3232 | 665,2493,2036 | 666,3675,3311 | 667,505,146 | 668,2419,2106 | 669,1804,1521 | 670,2374,2121 | 671,3863,3725

BATCH_RAW_INFO | 659,3456,2597 | 661,3619,2815 | 662,1698,1096 | 664,3740,3232 | 665,2494,2036 | 667,506,146 | 668,2420,2106 | 669,1805,1521 | 670,2375,2121 | 671,3864,3725

BATCH_RAW_INFO | 659,3457,2597 | 661,3620,2815 | 662,1699,1096 | 664,3741,3232 | 665,2495,2036 | 667,507,146 | 668,2421,2106 | 669,1806,1521 | 670,2376,2121 | 671,3865,3725

BATCH_RAW_INFO | 659,3458,2597 | 661,3621,2815 | 662,1700,1096 | 664,3742,3232 | 665,2496,2036 | 667,508,146 | 668,2422,2106 | 669,1807,1521 | 670,2377,2121 | 671,3866,3725

BATCH_RAW_INFO | 659,3459,2597 | 661,3622,2815 | 662,1701,1096 | 664,3743,3232 | 665,2497,2036 | 667,509,146 | 668,2423,2106 | 669,1808,1521 | 670,2378,2121 | 671,3867,3725

BATCH_RAW_INFO | 659,3460,2597 | 661,3623,2815 | 662,1702,1096 | 664,3744,3232 | 665,2498,2036 | 667,510,146 | 668,2424,2106 | 669,1809,1521 | 670,2379,2121 | 671,3868,3725

BATCH_RAW_INFO | 659,3461,2597 | 661,3624,2815 | 662,1703,1096 | 664,3745,3232 | 665,2499,2036 | 667,511,146 | 668,2425,2106 | 669,1810,1521 | 670,2380,2121 | 671,3869,3725

BATCH_RAW_INFO | 659,3462,2597 | 661,3625,2815 | 662,1704,1096 | 664,3746,3232 | 665,2500,2036 | 667,512,146 | 668,2426,2106 | 669,1811,1521 | 670,2381,2121 | 671,3870,3725

BATCH_RAW_INFO | 659,3463,2597 | 661,3626,2815 | 662,1705,1096 | 664,3747,3232 | 665,2501,2036 | 667,513,146 | 668,2427,2106 | 669,1812,1521 | 670,2382,2121 | 671,3871,3725

BATCH_RAW_INFO | 659,3464,2597 | 661,3627,2815 | 662,1706,1096 | 664,3748,3232 | 665,2502,2036 | 667,514,146 | 668,2428,2106 | 669,1813,1521 | 670,2383,2121 | 671,3872,3725

BATCH_RAW_INFO | 659,3465,2597 | 661,3628,2815 | 662,1707,1096 | 664,3749,3232 | 665,2503,2036 | 667,515,146 | 668,2429,2106 | 669,1814,1521 | 670,2384,2121 | 671,3873,3725

BATCH_RAW_INFO | 659,3466,2597 | 661,3629,2815 | 662,1708,1096 | 664,3750,3232 | 665,2504,2036 | 667,516,146 | 668,2430,2106 | 669,1815,1521 | 670,2385,2121 | 671,3874,3725

BATCH_RAW_INFO | 659,3467,2597 | 661,3630,2815 | 662,1709,1096 | 664,3751,3232 | 665,2505,2036 | 667,517,146 | 668,2431,2106 | 669,1816,1521 | 670,2386,2121 | 671,3875,3725

BATCH_RAW_INFO | 659,3468,2597 | 661,3631,2815 | 662,1710,1096 | 664,3752,3232 | 665,2506,2036 | 667,518,146 | 668,2432,2106 | 669,1817,1521 | 670,2387,2121 | 671,3876,3725

BATCH_RAW_INFO | 659,3469,2597 | 661,3632,2815 | 662,1711,1096 | 664,3753,3232 | 665,2507,2036 | 667,519,146 | 668,2433,2106 | 669,1818,1521 | 670,2388,2121 | 671,3877,3725

BATCH_RAW_INFO | 659,3470,2597 | 661,3633,2815 | 662,1712,1096 | 664,3754,3232 | 665,2508,2036 | 667,520,146 | 668,2434,2106 | 669,1819,1521 | 670,2389,2121 | 671,3878,3725

BATCH_RAW_INFO | 659,3471,2597 | 661,3634,2815 | 662,1713,1096 | 664,3755,3232 | 665,2509,2036 | 667,521,146 | 668,2435,2106 | 669,1820,1521 | 670,2390,2121 | 671,3879,3725

BATCH_RAW_INFO | 659,3472,2597 | 661,3635,2815 | 662,1714,1096 | 664,3756,3232 | 665,2510,2036 | 667,522,146 | 668,2436,2106 | 669,1821,1521 | 670,2391,2121 | 671,3880,3725

BATCH_RAW_INFO | 659,3473,2597 | 661,3636,2815 | 662,1715,1096 | 664,3757,3232 | 665,2511,2036 | 667,523,146 | 668,2437,2106 | 669,1822,1521 | 670,2392,2121 | 671,3881,3725

BATCH_RAW_INFO | 659,3474,2597 | 661,3637,2815 | 662,1716,1096 | 664,3758,3232 | 665,2512,2036 | 667,524,146 | 668,2438,2106 | 669,1823,1521 | 670,2393,2121 | 671,3882,3725

BATCH_RAW_INFO | 659,3475,2597 | 661,3638,2815 | 662,1717,1096 | 664,3759,3232 | 665,2513,2036 | 667,525,146 | 668,2439,2106 | 669,1824,1521 | 670,2394,2121 | 671,3883,3725

BATCH_RAW_INFO | 659,3476,2597 | 661,3639,2815 | 662,1718,1096 | 664,3760,3232 | 665,2514,2036 | 667,526,146 | 668,2440,2106 | 669,1825,1521 | 670,2395,2121 | 671,3884,3725

BATCH_RAW_INFO | 659,3477,2597 | 661,3640,2815 | 662,1719,1096 | 664,3761,3232 | 665,2515,2036 | 667,527,146 | 668,2441,2106 | 669,1826,1521 | 670,2396,2121 | 671,3885,3725

BATCH_RAW_INFO | 659,3478,2597 | 661,3641,2815 | 662,1720,1096 | 664,3762,3232 | 665,2516,2036 | 667,528,146 | 668,2442,2106 | 669,1827,1521 | 670,2397,2121 | 671,3886,3725

BATCH_RAW_INFO | 659,3479,2597 | 661,3642,2815 | 662,1721,1096 | 664,3763,3232 | 665,2517,2036 | 667,529,146 | 668,2443,2106 | 669,1828,1521 | 670,2398,2121 | 671,3887,3725

BATCH_RAW_INFO | 659,3480,2597 | 661,3643,2815 | 662,1722,1096 | 664,3764,3232 | 665,2518,2036 | 667,530,146 | 668,2444,2106 | 669,1829,1521 | 670,2399,2121 | 671,3888,3725

BATCH_RAW_INFO | 659,3481,2597 | 661,3644,2815 | 662,1723,1096 | 664,3765,3232 | 665,2519,2036 | 667,531,146 | 668,2445,2106 | 669,1830,1521 | 670,2400,2121 | 671,3889,3725

BATCH_RAW_INFO | 659,3482,2597 | 661,3645,2815 | 662,1724,1096 | 664,3766,3232 | 665,2520,2036 | 667,532,146 | 668,2446,2106 | 669,1831,1521 | 670,2401,2121 | 671,3890,3725

BATCH_RAW_INFO | 659,3483,2597 | 661,3646,2815 | 662,1725,1096 | 664,3767,3232 | 665,2521,2036 | 667,533,146 | 668,2447,2106 | 669,1832,1521 | 670,2402,2121 | 671,3891,3725

BATCH_RAW_INFO | 672,2651,2650

BATCH_RAW_INFO | 659,3484,2597 | 661,3647,2815 | 662,1726,1096 | 664,3768,3232 | 665,2522,2036 | 667,534,146 | 668,2448,2106 | 669,1833,1521 | 670,2403,2121 | 671,3892,3725 | 672,2652,2650

BATCH_RAW_INFO | 659,3485,2597 | 661,3648,2815 | 662,1727,1096 | 664,3769,3232 | 665,2523,2036 | 667,535,146 | 668,2449,2106 | 669,1834,1521 | 670,2404,2121 | 671,3893,3725 | 672,2653,2650

BATCH_RAW_INFO | 659,3486,2597 | 661,3649,2815 | 662,1728,1096 | 664,3770,3232 | 665,2524,2036 | 667,536,146 | 668,2450,2106 | 669,1835,1521 | 670,2405,2121 | 671,3894,3725 | 672,2654,2650

BATCH_RAW_INFO | 659,3487,2597 | 661,3650,2815 | 662,1729,1096 | 664,3771,3232 | 665,2525,2036 | 667,537,146 | 668,2451,2106 | 669,1836,1521 | 670,2406,2121 | 671,3895,3725 | 672,2655,2650

BATCH_RAW_INFO | 659,3488,2597 | 661,3651,2815 | 662,1730,1096 | 664,3772,3232 | 665,2526,2036 | 667,538,146 | 668,2452,2106 | 669,1837,1521 | 670,2407,2121 | 671,3896,3725 | 672,2656,2650

BATCH_RAW_INFO | 659,3489,2597 | 661,3652,2815 | 662,1731,1096 | 664,3773,3232 | 665,2527,2036 | 667,539,146 | 668,2453,2106 | 669,1838,1521 | 670,2408,2121 | 671,3897,3725 | 672,2657,2650

BATCH_RAW_INFO | 659,3490,2597 | 661,3653,2815 | 662,1732,1096 | 664,3774,3232 | 665,2528,2036 | 667,540,146 | 668,2454,2106 | 669,1839,1521 | 670,2409,2121 | 671,3898,3725 | 672,2658,2650

BATCH_RAW_INFO | 659,3491,2597 | 661,3654,2815 | 662,1733,1096 | 664,3775,3232 | 665,2529,2036 | 667,541,146 | 668,2455,2106 | 669,1840,1521 | 670,2410,2121 | 671,3899,3725 | 672,2659,2650

BATCH_RAW_INFO | 659,3492,2597 | 661,3655,2815 | 662,1734,1096 | 664,3776,3232 | 665,2530,2036 | 667,542,146 | 668,2456,2106 | 669,1841,1521 | 670,2411,2121 | 671,3900,3725 | 672,2660,2650

BATCH_RAW_INFO | 659,3493,2597 | 661,3656,2815 | 662,1735,1096 | 664,3777,3232 | 665,2531,2036 | 667,543,146 | 668,2457,2106 | 669,1842,1521 | 670,2412,2121 | 671,3901,3725 | 672,2661,2650

BATCH_RAW_INFO | 659,3494,2597 | 661,3657,2815 | 662,1736,1096 | 664,3778,3232 | 665,2532,2036 | 667,544,146 | 668,2458,2106 | 669,1843,1521 | 670,2413,2121 | 671,3902,3725 | 672,2662,2650

BATCH_RAW_INFO | 659,3495,2597 | 661,3658,2815 | 662,1737,1096 | 664,3779,3232 | 665,2533,2036 | 667,545,146 | 668,2459,2106 | 669,1844,1521 | 670,2414,2121 | 671,3903,3725 | 672,2663,2650

BATCH_RAW_INFO | 659,3496,2597 | 661,3659,2815 | 662,1738,1096 | 664,3780,3232 | 665,2534,2036 | 667,546,146 | 668,2460,2106 | 669,1845,1521 | 670,2415,2121 | 671,3904,3725 | 672,2664,2650

BATCH_RAW_INFO | 673,2715,2714

BATCH_RAW_INFO | 659,3497,2597 | 661,3660,2815 | 662,1739,1096 | 664,3781,3232 | 665,2535,2036 | 667,547,146 | 668,2461,2106 | 669,1846,1521 | 670,2416,2121 | 671,3905,3725 | 672,2665,2650 | 673,2716,2714

BATCH_RAW_INFO | 659,3498,2597 | 661,3661,2815 | 662,1740,1096 | 664,3782,3232 | 665,2536,2036 | 667,548,146 | 668,2462,2106 | 669,1847,1521 | 670,2417,2121 | 671,3906,3725 | 672,2666,2650 | 673,2717,2714

BATCH_RAW_INFO | 659,3499,2597 | 661,3662,2815 | 662,1741,1096 | 664,3783,3232 | 665,2537,2036 | 667,549,146 | 668,2463,2106 | 669,1848,1521 | 670,2418,2121 | 671,3907,3725 | 672,2667,2650 | 673,2718,2714

BATCH_RAW_INFO | 659,3500,2597 | 661,3663,2815 | 662,1742,1096 | 664,3784,3232 | 665,2538,2036 | 667,550,146 | 668,2464,2106 | 669,1849,1521 | 670,2419,2121 | 671,3908,3725 | 672,2668,2650 | 673,2719,2714

BATCH_RAW_INFO | 659,3501,2597 | 661,3664,2815 | 662,1743,1096 | 664,3785,3232 | 665,2539,2036 | 667,551,146 | 668,2465,2106 | 669,1850,1521 | 670,2420,2121 | 671,3909,3725 | 672,2669,2650 | 673,2720,2714

BATCH_RAW_INFO | 659,3502,2597 | 661,3665,2815 | 662,1744,1096 | 664,3786,3232 | 665,2540,2036 | 667,552,146 | 668,2466,2106 | 669,1851,1521 | 670,2421,2121 | 671,3910,3725 | 672,2670,2650 | 673,2721,2714

BATCH_RAW_INFO | 659,3503,2597 | 661,3666,2815 | 662,1745,1096 | 664,3787,3232 | 665,2541,2036 | 667,553,146 | 668,2467,2106 | 669,1852,1521 | 670,2422,2121 | 671,3911,3725 | 672,2671,2650 | 673,2722,2714

BATCH_RAW_INFO | 659,3504,2597 | 661,3667,2815 | 662,1746,1096 | 664,3788,3232 | 665,2542,2036 | 667,554,146 | 668,2468,2106 | 669,1853,1521 | 670,2423,2121 | 671,3912,3725 | 672,2672,2650 | 673,2723,2714

BATCH_RAW_INFO | 659,3505,2597 | 661,3668,2815 | 662,1747,1096 | 664,3789,3232 | 665,2543,2036 | 667,555,146 | 668,2469,2106 | 669,1854,1521 | 670,2424,2121 | 671,3913,3725 | 672,2673,2650 | 673,2724,2714

BATCH_RAW_INFO | 659,3506,2597 | 661,3669,2815 | 662,1748,1096 | 664,3790,3232 | 665,2544,2036 | 667,556,146 | 668,2470,2106 | 669,1855,1521 | 670,2425,2121 | 671,3914,3725 | 672,2674,2650 | 673,2725,2714

BATCH_RAW_INFO | 659,3507,2597 | 661,3670,2815 | 662,1749,1096 | 664,3791,3232 | 665,2545,2036 | 667,557,146 | 668,2471,2106 | 669,1856,1521 | 670,2426,2121 | 671,3915,3725 | 672,2675,2650 | 673,2726,2714

BATCH_RAW_INFO | 659,3508,2597 | 661,3671,2815 | 662,1750,1096 | 664,3792,3232 | 665,2546,2036 | 667,558,146 | 668,2472,2106 | 669,1857,1521 | 670,2427,2121 | 671,3916,3725 | 672,2676,2650 | 673,2727,2714

BATCH_RAW_INFO | 659,3509,2597 | 661,3672,2815 | 662,1751,1096 | 664,3793,3232 | 665,2547,2036 | 667,559,146 | 668,2473,2106 | 669,1858,1521 | 670,2428,2121 | 671,3917,3725 | 672,2677,2650 | 673,2728,2714

BATCH_RAW_INFO | 659,3510,2597 | 661,3673,2815 | 662,1752,1096 | 664,3794,3232 | 665,2548,2036 | 667,560,146 | 668,2474,2106 | 669,1859,1521 | 670,2429,2121 | 671,3918,3725 | 672,2678,2650 | 673,2729,2714

BATCH_RAW_INFO | 659,3511,2597 | 661,3674,2815 | 662,1753,1096 | 664,3795,3232 | 665,2549,2036 | 667,561,146 | 668,2475,2106 | 669,1860,1521 | 670,2430,2121 | 671,3919,3725 | 672,2679,2650 | 673,2730,2714

BATCH_RAW_INFO | 659,3512,2597 | 661,3675,2815 | 662,1754,1096 | 664,3796,3232 | 665,2550,2036 | 667,562,146 | 668,2476,2106 | 669,1861,1521 | 670,2431,2121 | 671,3920,3725 | 672,2680,2650 | 673,2731,2714

BATCH_RAW_INFO | 659,3513,2597 | 661,3676,2815 | 662,1755,1096 | 664,3797,3232 | 665,2551,2036 | 667,563,146 | 668,2477,2106 | 669,1862,1521 | 670,2432,2121 | 671,3921,3725 | 672,2681,2650 | 673,2732,2714

BATCH_RAW_INFO | 659,3514,2597 | 661,3677,2815 | 662,1756,1096 | 664,3798,3232 | 665,2552,2036 | 667,564,146 | 668,2478,2106 | 669,1863,1521 | 670,2433,2121 | 671,3922,3725 | 672,2682,2650 | 673,2733,2714

BATCH_RAW_INFO | 659,3515,2597 | 661,3678,2815 | 662,1757,1096 | 664,3799,3232 | 665,2553,2036 | 667,565,146 | 668,2479,2106 | 669,1864,1521 | 670,2434,2121 | 671,3923,3725 | 672,2683,2650 | 673,2734,2714

BATCH_RAW_INFO | 659,3516,2597 | 661,3679,2815 | 662,1758,1096 | 664,3800,3232 | 665,2554,2036 | 667,566,146 | 668,2480,2106 | 669,1865,1521 | 670,2435,2121 | 671,3924,3725 | 672,2684,2650 | 673,2735,2714

BATCH_RAW_INFO | 659,3517,2597 | 661,3680,2815 | 662,1759,1096 | 664,3801,3232 | 665,2555,2036 | 667,567,146 | 668,2481,2106 | 669,1866,1521 | 670,2436,2121 | 671,3925,3725 | 672,2685,2650 | 673,2736,2714

BATCH_RAW_INFO | 659,3518,2597 | 661,3681,2815 | 662,1760,1096 | 664,3802,3232 | 665,2556,2036 | 667,568,146 | 668,2482,2106 | 669,1867,1521 | 670,2437,2121 | 671,3926,3725 | 672,2686,2650 | 673,2737,2714

BATCH_RAW_INFO | 659,3519,2597 | 661,3682,2815 | 662,1761,1096 | 664,3803,3232 | 665,2557,2036 | 667,569,146 | 668,2483,2106 | 669,1868,1521 | 670,2438,2121 | 671,3927,3725 | 672,2687,2650 | 673,2738,2714

BATCH_RAW_INFO | 659,3520,2597 | 661,3683,2815 | 662,1762,1096 | 664,3804,3232 | 665,2558,2036 | 667,570,146 | 668,2484,2106 | 669,1869,1521 | 670,2439,2121 | 671,3928,3725 | 672,2688,2650 | 673,2739,2714

BATCH_RAW_INFO | 659,3521,2597 | 661,3684,2815 | 662,1763,1096 | 664,3805,3232 | 665,2559,2036 | 667,571,146 | 668,2485,2106 | 669,1870,1521 | 670,2440,2121 | 671,3929,3725 | 672,2689,2650 | 673,2740,2714

BATCH_RAW_INFO | 659,3522,2597 | 661,3685,2815 | 662,1764,1096 | 664,3806,3232 | 665,2560,2036 | 667,572,146 | 668,2486,2106 | 669,1871,1521 | 670,2441,2121 | 671,3930,3725 | 672,2690,2650 | 673,2741,2714

BATCH_RAW_INFO | 659,3523,2597 | 661,3686,2815 | 662,1765,1096 | 664,3807,3232 | 665,2561,2036 | 667,573,146 | 668,2487,2106 | 669,1872,1521 | 670,2442,2121 | 671,3931,3725 | 672,2691,2650 | 673,2742,2714

BATCH_RAW_INFO | 659,3524,2597 | 661,3687,2815 | 662,1766,1096 | 664,3808,3232 | 665,2562,2036 | 667,574,146 | 668,2488,2106 | 669,1873,1521 | 670,2443,2121 | 671,3932,3725 | 672,2692,2650 | 673,2743,2714

BATCH_RAW_INFO | 659,3525,2597 | 661,3688,2815 | 662,1767,1096 | 664,3809,3232 | 665,2563,2036 | 667,575,146 | 668,2489,2106 | 669,1874,1521 | 670,2444,2121 | 671,3933,3725 | 672,2693,2650 | 673,2744,2714

BATCH_RAW_INFO | 659,3526,2597 | 661,3689,2815 | 662,1768,1096 | 664,3810,3232 | 665,2564,2036 | 667,576,146 | 668,2490,2106 | 669,1875,1521 | 670,2445,2121 | 671,3934,3725 | 672,2694,2650 | 673,2745,2714

BATCH_RAW_INFO | 659,3527,2597 | 661,3690,2815 | 662,1769,1096 | 664,3811,3232 | 665,2565,2036 | 667,577,146 | 668,2491,2106 | 669,1876,1521 | 670,2446,2121 | 671,3935,3725 | 672,2695,2650 | 673,2746,2714

BATCH_RAW_INFO | 659,3528,2597 | 661,3691,2815 | 662,1770,1096 | 664,3812,3232 | 665,2566,2036 | 667,578,146 | 668,2492,2106 | 669,1877,1521 | 670,2447,2121 | 671,3936,3725 | 672,2696,2650 | 673,2747,2714

BATCH_RAW_INFO | 659,3529,2597 | 661,3692,2815 | 662,1771,1096 | 664,3813,3232 | 665,2567,2036 | 667,579,146 | 668,2493,2106 | 669,1878,1521 | 670,2448,2121 | 671,3937,3725 | 672,2697,2650 | 673,2748,2714

BATCH_RAW_INFO | 659,3530,2597 | 661,3693,2815 | 662,1772,1096 | 664,3814,3232 | 665,2568,2036 | 667,580,146 | 668,2494,2106 | 669,1879,1521 | 670,2449,2121 | 671,3938,3725 | 672,2698,2650 | 673,2749,2714

BATCH_RAW_INFO | 659,3531,2597 | 661,3694,2815 | 662,1773,1096 | 664,3815,3232 | 665,2569,2036 | 667,581,146 | 668,2495,2106 | 669,1880,1521 | 670,2450,2121 | 671,3939,3725 | 672,2699,2650 | 673,2750,2714

BATCH_RAW_INFO | 659,3532,2597 | 661,3695,2815 | 662,1774,1096 | 664,3816,3232 | 665,2570,2036 | 667,582,146 | 668,2496,2106 | 669,1881,1521 | 670,2451,2121 | 671,3940,3725 | 672,2700,2650 | 673,2751,2714

BATCH_RAW_INFO | 659,3533,2597 | 661,3696,2815 | 662,1775,1096 | 664,3817,3232 | 665,2571,2036 | 667,583,146 | 668,2497,2106 | 669,1882,1521 | 670,2452,2121 | 671,3941,3725 | 672,2701,2650 | 673,2752,2714

BATCH_RAW_INFO | 659,3534,2597 | 661,3697,2815 | 662,1776,1096 | 664,3818,3232 | 665,2572,2036 | 667,584,146 | 668,2498,2106 | 669,1883,1521 | 670,2453,2121 | 671,3942,3725 | 672,2702,2650 | 673,2753,2714

BATCH_RAW_INFO | 659,3535,2597 | 661,3698,2815 | 662,1777,1096 | 664,3819,3232 | 665,2573,2036 | 667,585,146 | 668,2499,2106 | 669,1884,1521 | 670,2454,2121 | 671,3943,3725 | 672,2703,2650 | 673,2754,2714

BATCH_RAW_INFO | 659,3536,2597 | 661,3699,2815 | 662,1778,1096 | 664,3820,3232 | 665,2574,2036 | 667,586,146 | 668,2500,2106 | 669,1885,1521 | 670,2455,2121 | 671,3944,3725 | 672,2704,2650 | 673,2755,2714

BATCH_RAW_INFO | 659,3537,2597 | 661,3700,2815 | 662,1779,1096 | 664,3821,3232 | 665,2575,2036 | 667,587,146 | 668,2501,2106 | 669,1886,1521 | 670,2456,2121 | 671,3945,3725 | 672,2705,2650 | 673,2756,2714

BATCH_RAW_INFO | 659,3538,2597 | 661,3701,2815 | 664,3822,3232 | 665,2576,2036 | 667,588,146 | 668,2502,2106 | 669,1887,1521 | 670,2457,2121 | 671,3946,3725 | 672,2706,2650 | 673,2757,2714

BATCH_RAW_INFO | 659,3539,2597 | 661,3702,2815 | 664,3823,3232 | 665,2577,2036 | 667,589,146 | 668,2503,2106 | 669,1888,1521 | 670,2458,2121 | 671,3947,3725 | 672,2707,2650 | 673,2758,2714

BATCH_RAW_INFO | 659,3540,2597 | 661,3703,2815 | 664,3824,3232 | 665,2578,2036 | 667,590,146 | 668,2504,2106 | 669,1889,1521 | 670,2459,2121 | 671,3948,3725 | 672,2708,2650 | 673,2759,2714

BATCH_RAW_INFO | 659,3541,2597 | 661,3704,2815 | 664,3825,3232 | 665,2579,2036 | 667,591,146 | 668,2505,2106 | 669,1890,1521 | 670,2460,2121 | 671,3949,3725 | 672,2709,2650 | 673,2760,2714

BATCH_RAW_INFO | 659,3542,2597 | 661,3705,2815 | 664,3826,3232 | 665,2580,2036 | 667,592,146 | 668,2506,2106 | 669,1891,1521 | 670,2461,2121 | 671,3950,3725 | 672,2710,2650 | 673,2761,2714

BATCH_RAW_INFO | 674,1204,1203

BATCH_RAW_INFO | 659,3543,2597 | 661,3706,2815 | 664,3827,3232 | 665,2581,2036 | 667,593,146 | 668,2507,2106 | 669,1892,1521 | 670,2462,2121 | 671,3951,3725 | 672,2711,2650 | 673,2762,2714 | 674,1205,1203

BATCH_RAW_INFO | 659,3544,2597 | 661,3707,2815 | 664,3828,3232 | 665,2582,2036 | 667,594,146 | 668,2508,2106 | 669,1893,1521 | 670,2463,2121 | 671,3952,3725 | 672,2712,2650 | 674,1206,1203

BATCH_RAW_INFO | 659,3545,2597 | 661,3708,2815 | 664,3829,3232 | 665,2583,2036 | 667,595,146 | 668,2509,2106 | 669,1894,1521 | 670,2464,2121 | 671,3953,3725 | 672,2713,2650 | 674,1207,1203

BATCH_RAW_INFO | 659,3546,2597 | 661,3709,2815 | 664,3830,3232 | 665,2584,2036 | 667,596,146 | 668,2510,2106 | 669,1895,1521 | 670,2465,2121 | 671,3954,3725 | 672,2714,2650 | 674,1208,1203

BATCH_RAW_INFO | 659,3547,2597 | 661,3710,2815 | 664,3831,3232 | 665,2585,2036 | 667,597,146 | 668,2511,2106 | 669,1896,1521 | 670,2466,2121 | 671,3955,3725 | 672,2715,2650 | 674,1209,1203

BATCH_RAW_INFO | 659,3548,2597 | 661,3711,2815 | 664,3832,3232 | 665,2586,2036 | 667,598,146 | 668,2512,2106 | 669,1897,1521 | 670,2467,2121 | 671,3956,3725 | 672,2716,2650 | 674,1210,1203

BATCH_RAW_INFO | 659,3549,2597 | 661,3712,2815 | 664,3833,3232 | 665,2587,2036 | 667,599,146 | 668,2513,2106 | 669,1898,1521 | 670,2468,2121 | 671,3957,3725 | 672,2717,2650 | 674,1211,1203

BATCH_RAW_INFO | 659,3550,2597 | 661,3713,2815 | 664,3834,3232 | 665,2588,2036 | 667,600,146 | 668,2514,2106 | 669,1899,1521 | 670,2469,2121 | 671,3958,3725 | 672,2718,2650 | 674,1212,1203

BATCH_RAW_INFO | 659,3551,2597 | 661,3714,2815 | 664,3835,3232 | 665,2589,2036 | 667,601,146 | 668,2515,2106 | 669,1900,1521 | 670,2470,2121 | 671,3959,3725 | 672,2719,2650 | 674,1213,1203

BATCH_RAW_INFO | 659,3552,2597 | 661,3715,2815 | 664,3836,3232 | 665,2590,2036 | 667,602,146 | 668,2516,2106 | 669,1901,1521 | 670,2471,2121 | 671,3960,3725 | 672,2720,2650 | 674,1214,1203

BATCH_RAW_INFO | 659,3553,2597 | 661,3716,2815 | 664,3837,3232 | 665,2591,2036 | 667,603,146 | 668,2517,2106 | 669,1902,1521 | 670,2472,2121 | 671,3961,3725 | 672,2721,2650 | 674,1215,1203

BATCH_RAW_INFO | 659,3554,2597 | 661,3717,2815 | 664,3838,3232 | 665,2592,2036 | 667,604,146 | 668,2518,2106 | 669,1903,1521 | 670,2473,2121 | 671,3962,3725 | 672,2722,2650 | 674,1216,1203

BATCH_RAW_INFO | 659,3555,2597 | 661,3718,2815 | 664,3839,3232 | 665,2593,2036 | 667,605,146 | 668,2519,2106 | 669,1904,1521 | 670,2474,2121 | 671,3963,3725 | 672,2723,2650 | 674,1217,1203

BATCH_RAW_INFO | 659,3556,2597 | 661,3719,2815 | 664,3840,3232 | 665,2594,2036 | 667,606,146 | 668,2520,2106 | 669,1905,1521 | 670,2475,2121 | 671,3964,3725 | 672,2724,2650 | 674,1218,1203

BATCH_RAW_INFO | 659,3557,2597 | 661,3720,2815 | 664,3841,3232 | 665,2595,2036 | 667,607,146 | 668,2521,2106 | 669,1906,1521 | 670,2476,2121 | 671,3965,3725 | 672,2725,2650 | 674,1219,1203

BATCH_RAW_INFO | 659,3558,2597 | 661,3721,2815 | 664,3842,3232 | 665,2596,2036 | 667,608,146 | 668,2522,2106 | 669,1907,1521 | 670,2477,2121 | 671,3966,3725 | 672,2726,2650 | 674,1220,1203

BATCH_RAW_INFO | 659,3559,2597 | 661,3722,2815 | 664,3843,3232 | 665,2597,2036 | 667,609,146 | 668,2523,2106 | 669,1908,1521 | 670,2478,2121 | 671,3967,3725 | 672,2727,2650 | 674,1221,1203

BATCH_RAW_INFO | 659,3560,2597 | 661,3723,2815 | 664,3844,3232 | 667,610,146 | 668,2524,2106 | 669,1909,1521 | 670,2479,2121 | 671,3968,3725 | 672,2728,2650 | 674,1222,1203

BATCH_RAW_INFO | 659,3561,2597 | 661,3724,2815 | 664,3845,3232 | 667,611,146 | 668,2525,2106 | 669,1910,1521 | 670,2480,2121 | 671,3969,3725 | 672,2729,2650 | 674,1223,1203

BATCH_RAW_INFO | 659,3562,2597 | 661,3725,2815 | 664,3846,3232 | 667,612,146 | 668,2526,2106 | 669,1911,1521 | 670,2481,2121 | 671,3970,3725 | 672,2730,2650 | 674,1224,1203

BATCH_RAW_INFO | 659,3563,2597 | 661,3726,2815 | 664,3847,3232 | 667,613,146 | 668,2527,2106 | 669,1912,1521 | 670,2482,2121 | 671,3971,3725 | 672,2731,2650 | 674,1225,1203

BATCH_RAW_INFO | 659,3564,2597 | 661,3727,2815 | 664,3848,3232 | 667,614,146 | 668,2528,2106 | 669,1913,1521 | 670,2483,2121 | 671,3972,3725 | 672,2732,2650 | 674,1226,1203

BATCH_RAW_INFO | 659,3565,2597 | 661,3728,2815 | 664,3849,3232 | 667,615,146 | 668,2529,2106 | 669,1914,1521 | 670,2484,2121 | 671,3973,3725 | 672,2733,2650 | 674,1227,1203

BATCH_RAW_INFO | 659,3566,2597 | 661,3729,2815 | 664,3850,3232 | 667,616,146 | 668,2530,2106 | 669,1915,1521 | 670,2485,2121 | 671,3974,3725 | 672,2734,2650 | 674,1228,1203

BATCH_RAW_INFO | 659,3567,2597 | 661,3730,2815 | 664,3851,3232 | 667,617,146 | 668,2531,2106 | 669,1916,1521 | 670,2486,2121 | 671,3975,3725 | 672,2735,2650 | 674,1229,1203

BATCH_RAW_INFO | 659,3568,2597 | 661,3731,2815 | 664,3852,3232 | 667,618,146 | 668,2532,2106 | 669,1917,1521 | 670,2487,2121 | 671,3976,3725 | 672,2736,2650 | 674,1230,1203

BATCH_RAW_INFO | 659,3569,2597 | 661,3732,2815 | 664,3853,3232 | 667,619,146 | 668,2533,2106 | 669,1918,1521 | 670,2488,2121 | 671,3977,3725 | 672,2737,2650 | 674,1231,1203

BATCH_RAW_INFO | 659,3570,2597 | 661,3733,2815 | 664,3854,3232 | 667,620,146 | 668,2534,2106 | 669,1919,1521 | 670,2489,2121 | 671,3978,3725 | 672,2738,2650 | 674,1232,1203

BATCH_RAW_INFO | 659,3571,2597 | 661,3734,2815 | 664,3855,3232 | 667,621,146 | 668,2535,2106 | 669,1920,1521 | 670,2490,2121 | 671,3979,3725 | 672,2739,2650 | 674,1233,1203

BATCH_RAW_INFO | 659,3572,2597 | 661,3735,2815 | 664,3856,3232 | 667,622,146 | 668,2536,2106 | 669,1921,1521 | 670,2491,2121 | 671,3980,3725 | 672,2740,2650 | 674,1234,1203

BATCH_RAW_INFO | 659,3573,2597 | 661,3736,2815 | 664,3857,3232 | 667,623,146 | 668,2537,2106 | 669,1922,1521 | 670,2492,2121 | 671,3981,3725 | 672,2741,2650 | 674,1235,1203

BATCH_RAW_INFO | 659,3574,2597 | 661,3737,2815 | 664,3858,3232 | 667,624,146 | 668,2538,2106 | 669,1923,1521 | 670,2493,2121 | 671,3982,3725 | 672,2742,2650 | 674,1236,1203

BATCH_RAW_INFO | 659,3575,2597 | 661,3738,2815 | 664,3859,3232 | 667,625,146 | 668,2539,2106 | 669,1924,1521 | 670,2494,2121 | 671,3983,3725 | 672,2743,2650 | 674,1237,1203

BATCH_RAW_INFO | 659,3576,2597 | 661,3739,2815 | 664,3860,3232 | 667,626,146 | 668,2540,2106 | 669,1925,1521 | 670,2495,2121 | 671,3984,3725 | 672,2744,2650 | 674,1238,1203

BATCH_RAW_INFO | 659,3577,2597 | 661,3740,2815 | 664,3861,3232 | 667,627,146 | 668,2541,2106 | 669,1926,1521 | 670,2496,2121 | 671,3985,3725 | 672,2745,2650 | 674,1239,1203

BATCH_RAW_INFO | 659,3578,2597 | 661,3741,2815 | 664,3862,3232 | 667,628,146 | 668,2542,2106 | 669,1927,1521 | 670,2497,2121 | 671,3986,3725 | 672,2746,2650 | 674,1240,1203

BATCH_RAW_INFO | 659,3579,2597 | 661,3742,2815 | 664,3863,3232 | 667,629,146 | 668,2543,2106 | 669,1928,1521 | 670,2498,2121 | 671,3987,3725 | 672,2747,2650 | 674,1241,1203

BATCH_RAW_INFO | 659,3580,2597 | 661,3743,2815 | 664,3864,3232 | 667,630,146 | 668,2544,2106 | 669,1929,1521 | 670,2499,2121 | 671,3988,3725 | 672,2748,2650 | 674,1242,1203

BATCH_RAW_INFO | 659,3581,2597 | 661,3744,2815 | 664,3865,3232 | 667,631,146 | 668,2545,2106 | 669,1930,1521 | 670,2500,2121 | 671,3989,3725 | 672,2749,2650 | 674,1243,1203

BATCH_RAW_INFO | 659,3582,2597 | 661,3745,2815 | 664,3866,3232 | 667,632,146 | 668,2546,2106 | 669,1931,1521 | 670,2501,2121 | 671,3990,3725 | 672,2750,2650 | 674,1244,1203

BATCH_RAW_INFO | 659,3583,2597 | 661,3746,2815 | 664,3867,3232 | 667,633,146 | 668,2547,2106 | 669,1932,1521 | 670,2502,2121 | 671,3991,3725 | 672,2751,2650 | 674,1245,1203

BATCH_RAW_INFO | 659,3584,2597 | 661,3747,2815 | 664,3868,3232 | 667,634,146 | 668,2548,2106 | 669,1933,1521 | 670,2503,2121 | 671,3992,3725 | 672,2752,2650 | 674,1246,1203

BATCH_RAW_INFO | 659,3585,2597 | 661,3748,2815 | 664,3869,3232 | 667,635,146 | 668,2549,2106 | 669,1934,1521 | 670,2504,2121 | 671,3993,3725 | 672,2753,2650 | 674,1247,1203

BATCH_RAW_INFO | 659,3586,2597 | 661,3749,2815 | 664,3870,3232 | 667,636,146 | 668,2550,2106 | 669,1935,1521 | 670,2505,2121 | 671,3994,3725 | 672,2754,2650 | 674,1248,1203

BATCH_RAW_INFO | 659,3587,2597 | 661,3750,2815 | 664,3871,3232 | 667,637,146 | 668,2551,2106 | 669,1936,1521 | 670,2506,2121 | 671,3995,3725 | 672,2755,2650 | 674,1249,1203

BATCH_RAW_INFO | 659,3588,2597 | 661,3751,2815 | 664,3872,3232 | 667,638,146 | 668,2552,2106 | 669,1937,1521 | 670,2507,2121 | 671,3996,3725 | 672,2756,2650 | 674,1250,1203

BATCH_RAW_INFO | 659,3589,2597 | 661,3752,2815 | 664,3873,3232 | 667,639,146 | 668,2553,2106 | 669,1938,1521 | 670,2508,2121 | 671,3997,3725 | 672,2757,2650 | 674,1251,1203

BATCH_RAW_INFO | 659,3590,2597 | 661,3753,2815 | 664,3874,3232 | 667,640,146 | 668,2554,2106 | 669,1939,1521 | 670,2509,2121 | 671,3998,3725 | 672,2758,2650 | 674,1252,1203

BATCH_RAW_INFO | 659,3591,2597 | 661,3754,2815 | 664,3875,3232 | 667,641,146 | 668,2555,2106 | 669,1940,1521 | 670,2510,2121 | 671,3999,3725 | 672,2759,2650 | 674,1253,1203

BATCH_RAW_INFO | 659,3592,2597 | 661,3755,2815 | 664,3876,3232 | 667,642,146 | 668,2556,2106 | 669,1941,1521 | 670,2511,2121 | 671,4000,3725 | 672,2760,2650 | 674,1254,1203

BATCH_RAW_INFO | 659,3593,2597 | 661,3756,2815 | 664,3877,3232 | 667,643,146 | 668,2557,2106 | 669,1942,1521 | 670,2512,2121 | 671,4001,3725 | 672,2761,2650 | 674,1255,1203

BATCH_RAW_INFO | 659,3594,2597 | 661,3757,2815 | 664,3878,3232 | 667,644,146 | 668,2558,2106 | 669,1943,1521 | 670,2513,2121 | 671,4002,3725 | 672,2762,2650 | 674,1256,1203

BATCH_RAW_INFO | 659,3595,2597 | 661,3758,2815 | 664,3879,3232 | 667,645,146 | 668,2559,2106 | 669,1944,1521 | 670,2514,2121 | 671,4003,3725 | 672,2763,2650 | 674,1257,1203

BATCH_RAW_INFO | 675,1146,1145

BATCH_RAW_INFO | 659,3596,2597 | 661,3759,2815 | 664,3880,3232 | 667,646,146 | 668,2560,2106 | 669,1945,1521 | 670,2515,2121 | 671,4004,3725 | 672,2764,2650 | 674,1258,1203 | 675,1147,1145

BATCH_RAW_INFO | 659,3597,2597 | 661,3760,2815 | 664,3881,3232 | 667,647,146 | 668,2561,2106 | 669,1946,1521 | 670,2516,2121 | 671,4005,3725 | 672,2765,2650 | 674,1259,1203 | 675,1148,1145

BATCH_RAW_INFO | 659,3598,2597 | 661,3761,2815 | 664,3882,3232 | 667,648,146 | 668,2562,2106 | 669,1947,1521 | 670,2517,2121 | 671,4006,3725 | 672,2766,2650 | 674,1260,1203 | 675,1149,1145

BATCH_RAW_INFO | 659,3599,2597 | 661,3762,2815 | 664,3883,3232 | 667,649,146 | 668,2563,2106 | 669,1948,1521 | 670,2518,2121 | 671,4007,3725 | 672,2767,2650 | 674,1261,1203 | 675,1150,1145

BATCH_RAW_INFO | 659,3600,2597 | 661,3763,2815 | 664,3884,3232 | 667,650,146 | 668,2564,2106 | 669,1949,1521 | 670,2519,2121 | 671,4008,3725 | 672,2768,2650 | 674,1262,1203 | 675,1151,1145

BATCH_RAW_INFO | 659,3601,2597 | 664,3885,3232 | 667,651,146 | 668,2565,2106 | 669,1950,1521 | 670,2520,2121 | 671,4009,3725 | 672,2769,2650 | 674,1263,1203 | 675,1152,1145

BATCH_RAW_INFO | 659,3602,2597 | 664,3886,3232 | 667,652,146 | 668,2566,2106 | 669,1951,1521 | 670,2521,2121 | 671,4010,3725 | 672,2770,2650 | 674,1264,1203 | 675,1153,1145

BATCH_RAW_INFO | 659,3603,2597 | 664,3887,3232 | 667,653,146 | 668,2567,2106 | 669,1952,1521 | 670,2522,2121 | 671,4011,3725 | 672,2771,2650 | 674,1265,1203 | 675,1154,1145

BATCH_RAW_INFO | 659,3604,2597 | 664,3888,3232 | 667,654,146 | 668,2568,2106 | 669,1953,1521 | 670,2523,2121 | 671,4012,3725 | 672,2772,2650 | 674,1266,1203 | 675,1155,1145

BATCH_RAW_INFO | 664,3889,3232 | 667,655,146 | 668,2569,2106 | 669,1954,1521 | 670,2524,2121 | 671,4013,3725 | 672,2773,2650 | 674,1267,1203 | 675,1156,1145

BATCH_RAW_INFO | 664,3890,3232 | 667,656,146 | 668,2570,2106 | 669,1955,1521 | 670,2525,2121 | 671,4014,3725 | 672,2774,2650 | 674,1268,1203 | 675,1157,1145

BATCH_RAW_INFO | 664,3891,3232 | 667,657,146 | 668,2571,2106 | 669,1956,1521 | 670,2526,2121 | 671,4015,3725 | 672,2775,2650 | 674,1269,1203 | 675,1158,1145

BATCH_RAW_INFO | 664,3892,3232 | 667,658,146 | 668,2572,2106 | 669,1957,1521 | 670,2527,2121 | 671,4016,3725 | 674,1270,1203 | 675,1159,1145

BATCH_RAW_INFO | 664,3893,3232 | 667,659,146 | 668,2573,2106 | 669,1958,1521 | 670,2528,2121 | 671,4017,3725 | 674,1271,1203 | 675,1160,1145

BATCH_RAW_INFO | 664,3894,3232 | 667,660,146 | 668,2574,2106 | 669,1959,1521 | 670,2529,2121 | 671,4018,3725 | 674,1272,1203 | 675,1161,1145

BATCH_RAW_INFO | 664,3895,3232 | 667,661,146 | 668,2575,2106 | 669,1960,1521 | 670,2530,2121 | 671,4019,3725 | 674,1273,1203 | 675,1162,1145

BATCH_RAW_INFO | 664,3896,3232 | 667,662,146 | 668,2576,2106 | 669,1961,1521 | 670,2531,2121 | 671,4020,3725 | 674,1274,1203 | 675,1163,1145

BATCH_RAW_INFO | 664,3897,3232 | 667,663,146 | 668,2577,2106 | 669,1962,1521 | 670,2532,2121 | 671,4021,3725 | 674,1275,1203 | 675,1164,1145

BATCH_RAW_INFO | 664,3898,3232 | 667,664,146 | 668,2578,2106 | 669,1963,1521 | 670,2533,2121 | 671,4022,3725 | 674,1276,1203 | 675,1165,1145

BATCH_RAW_INFO | 664,3899,3232 | 667,665,146 | 668,2579,2106 | 669,1964,1521 | 670,2534,2121 | 671,4023,3725 | 674,1277,1203 | 675,1166,1145

BATCH_RAW_INFO | 664,3900,3232 | 667,666,146 | 668,2580,2106 | 669,1965,1521 | 670,2535,2121 | 671,4024,3725 | 674,1278,1203 | 675,1167,1145

BATCH_RAW_INFO | 664,3901,3232 | 667,667,146 | 668,2581,2106 | 669,1966,1521 | 670,2536,2121 | 671,4025,3725 | 674,1279,1203 | 675,1168,1145

BATCH_RAW_INFO | 664,3902,3232 | 667,668,146 | 668,2582,2106 | 669,1967,1521 | 670,2537,2121 | 671,4026,3725 | 674,1280,1203 | 675,1169,1145

BATCH_RAW_INFO | 664,3903,3232 | 667,669,146 | 668,2583,2106 | 669,1968,1521 | 670,2538,2121 | 671,4027,3725 | 674,1281,1203 | 675,1170,1145

BATCH_RAW_INFO | 664,3904,3232 | 667,670,146 | 668,2584,2106 | 669,1969,1521 | 670,2539,2121 | 671,4028,3725 | 674,1282,1203 | 675,1171,1145

BATCH_RAW_INFO | 664,3905,3232 | 667,671,146 | 668,2585,2106 | 669,1970,1521 | 670,2540,2121 | 671,4029,3725 | 674,1283,1203 | 675,1172,1145

BATCH_RAW_INFO | 664,3906,3232 | 667,672,146 | 668,2586,2106 | 669,1971,1521 | 670,2541,2121 | 671,4030,3725 | 674,1284,1203 | 675,1173,1145

BATCH_RAW_INFO | 664,3907,3232 | 667,673,146 | 668,2587,2106 | 669,1972,1521 | 670,2542,2121 | 671,4031,3725 | 674,1285,1203 | 675,1174,1145

BATCH_RAW_INFO | 664,3908,3232 | 667,674,146 | 668,2588,2106 | 669,1973,1521 | 670,2543,2121 | 671,4032,3725 | 674,1286,1203 | 675,1175,1145

BATCH_RAW_INFO | 664,3909,3232 | 667,675,146 | 668,2589,2106 | 669,1974,1521 | 670,2544,2121 | 671,4033,3725 | 674,1287,1203 | 675,1176,1145

BATCH_RAW_INFO | 664,3910,3232 | 667,676,146 | 668,2590,2106 | 669,1975,1521 | 670,2545,2121 | 671,4034,3725 | 674,1288,1203 | 675,1177,1145

BATCH_RAW_INFO | 664,3911,3232 | 667,677,146 | 668,2591,2106 | 669,1976,1521 | 670,2546,2121 | 671,4035,3725 | 674,1289,1203 | 675,1178,1145

BATCH_RAW_INFO | 664,3912,3232 | 667,678,146 | 668,2592,2106 | 669,1977,1521 | 670,2547,2121 | 671,4036,3725 | 674,1290,1203 | 675,1179,1145

BATCH_RAW_INFO | 664,3913,3232 | 667,679,146 | 668,2593,2106 | 669,1978,1521 | 670,2548,2121 | 671,4037,3725 | 674,1291,1203 | 675,1180,1145

BATCH_RAW_INFO | 664,3914,3232 | 667,680,146 | 668,2594,2106 | 669,1979,1521 | 670,2549,2121 | 671,4038,3725 | 674,1292,1203 | 675,1181,1145

BATCH_RAW_INFO | 664,3915,3232 | 667,681,146 | 668,2595,2106 | 669,1980,1521 | 670,2550,2121 | 671,4039,3725 | 674,1293,1203 | 675,1182,1145

BATCH_RAW_INFO | 664,3916,3232 | 667,682,146 | 668,2596,2106 | 669,1981,1521 | 670,2551,2121 | 671,4040,3725 | 674,1294,1203 | 675,1183,1145

BATCH_RAW_INFO | 664,3917,3232 | 667,683,146 | 668,2597,2106 | 669,1982,1521 | 670,2552,2121 | 671,4041,3725 | 674,1295,1203 | 675,1184,1145

BATCH_RAW_INFO | 664,3918,3232 | 667,684,146 | 668,2598,2106 | 669,1983,1521 | 670,2553,2121 | 671,4042,3725 | 674,1296,1203 | 675,1185,1145

BATCH_RAW_INFO | 664,3919,3232 | 667,685,146 | 668,2599,2106 | 669,1984,1521 | 670,2554,2121 | 671,4043,3725 | 674,1297,1203 | 675,1186,1145

BATCH_RAW_INFO | 664,3920,3232 | 667,686,146 | 668,2600,2106 | 669,1985,1521 | 670,2555,2121 | 671,4044,3725 | 674,1298,1203 | 675,1187,1145

BATCH_RAW_INFO | 664,3921,3232 | 667,687,146 | 668,2601,2106 | 669,1986,1521 | 670,2556,2121 | 671,4045,3725 | 674,1299,1203 | 675,1188,1145

BATCH_RAW_INFO | 664,3922,3232 | 667,688,146 | 668,2602,2106 | 669,1987,1521 | 670,2557,2121 | 671,4046,3725 | 674,1300,1203 | 675,1189,1145

BATCH_RAW_INFO | 664,3923,3232 | 667,689,146 | 668,2603,2106 | 669,1988,1521 | 670,2558,2121 | 671,4047,3725 | 674,1301,1203 | 675,1190,1145

BATCH_RAW_INFO | 664,3924,3232 | 667,690,146 | 668,2604,2106 | 669,1989,1521 | 670,2559,2121 | 671,4048,3725 | 674,1302,1203 | 675,1191,1145

BATCH_RAW_INFO | 664,3925,3232 | 667,691,146 | 668,2605,2106 | 669,1990,1521 | 670,2560,2121 | 671,4049,3725 | 674,1303,1203 | 675,1192,1145

BATCH_RAW_INFO | 664,3926,3232 | 667,692,146 | 668,2606,2106 | 669,1991,1521 | 670,2561,2121 | 671,4050,3725 | 674,1304,1203 | 675,1193,1145

BATCH_RAW_INFO | 664,3927,3232 | 667,693,146 | 668,2607,2106 | 669,1992,1521 | 670,2562,2121 | 671,4051,3725 | 674,1305,1203 | 675,1194,1145

BATCH_RAW_INFO | 664,3928,3232 | 667,694,146 | 668,2608,2106 | 669,1993,1521 | 670,2563,2121 | 671,4052,3725 | 674,1306,1203 | 675,1195,1145

BATCH_RAW_INFO | 664,3929,3232 | 667,695,146 | 668,2609,2106 | 669,1994,1521 | 670,2564,2121 | 671,4053,3725 | 674,1307,1203 | 675,1196,1145

BATCH_RAW_INFO | 664,3930,3232 | 667,696,146 | 668,2610,2106 | 669,1995,1521 | 670,2565,2121 | 671,4054,3725 | 674,1308,1203 | 675,1197,1145

BATCH_RAW_INFO | 664,3931,3232 | 667,697,146 | 668,2611,2106 | 669,1996,1521 | 670,2566,2121 | 671,4055,3725 | 674,1309,1203 | 675,1198,1145

BATCH_RAW_INFO | 664,3932,3232 | 667,698,146 | 668,2612,2106 | 669,1997,1521 | 670,2567,2121 | 671,4056,3725 | 674,1310,1203 | 675,1199,1145

BATCH_RAW_INFO | 664,3933,3232 | 667,699,146 | 668,2613,2106 | 669,1998,1521 | 670,2568,2121 | 671,4057,3725 | 674,1311,1203 | 675,1200,1145

BATCH_RAW_INFO | 664,3934,3232 | 667,700,146 | 668,2614,2106 | 669,1999,1521 | 670,2569,2121 | 671,4058,3725 | 674,1312,1203 | 675,1201,1145

BATCH_RAW_INFO | 664,3935,3232 | 667,701,146 | 668,2615,2106 | 669,2000,1521 | 670,2570,2121 | 671,4059,3725 | 674,1313,1203 | 675,1202,1145

BATCH_RAW_INFO | 664,3936,3232 | 667,702,146 | 668,2616,2106 | 669,2001,1521 | 670,2571,2121 | 671,4060,3725 | 674,1314,1203 | 675,1203,1145

BATCH_RAW_INFO | 664,3937,3232 | 667,703,146 | 668,2617,2106 | 669,2002,1521 | 670,2572,2121 | 671,4061,3725 | 674,1315,1203 | 675,1204,1145

BATCH_RAW_INFO | 664,3938,3232 | 667,704,146 | 668,2618,2106 | 669,2003,1521 | 670,2573,2121 | 671,4062,3725 | 674,1316,1203 | 675,1205,1145

BATCH_RAW_INFO | 664,3939,3232 | 667,705,146 | 668,2619,2106 | 669,2004,1521 | 670,2574,2121 | 671,4063,3725 | 674,1317,1203 | 675,1206,1145

BATCH_RAW_INFO | 664,3940,3232 | 667,706,146 | 668,2620,2106 | 669,2005,1521 | 670,2575,2121 | 671,4064,3725 | 674,1318,1203 | 675,1207,1145

BATCH_RAW_INFO | 664,3941,3232 | 667,707,146 | 668,2621,2106 | 669,2006,1521 | 670,2576,2121 | 671,4065,3725 | 674,1319,1203 | 675,1208,1145

BATCH_RAW_INFO | 664,3942,3232 | 667,708,146 | 668,2622,2106 | 669,2007,1521 | 670,2577,2121 | 671,4066,3725 | 674,1320,1203 | 675,1209,1145

BATCH_RAW_INFO | 664,3943,3232 | 667,709,146 | 668,2623,2106 | 669,2008,1521 | 670,2578,2121 | 671,4067,3725 | 674,1321,1203 | 675,1210,1145

BATCH_RAW_INFO | 664,3944,3232 | 667,710,146 | 668,2624,2106 | 669,2009,1521 | 670,2579,2121 | 671,4068,3725 | 674,1322,1203 | 675,1211,1145

BATCH_RAW_INFO | 664,3945,3232 | 667,711,146 | 668,2625,2106 | 669,2010,1521 | 670,2580,2121 | 671,4069,3725 | 674,1323,1203 | 675,1212,1145

BATCH_RAW_INFO | 664,3946,3232 | 667,712,146 | 668,2626,2106 | 669,2011,1521 | 670,2581,2121 | 671,4070,3725 | 674,1324,1203 | 675,1213,1145

BATCH_RAW_INFO | 664,3947,3232 | 667,713,146 | 668,2627,2106 | 669,2012,1521 | 670,2582,2121 | 671,4071,3725 | 674,1325,1203 | 675,1214,1145

BATCH_RAW_INFO | 664,3948,3232 | 667,714,146 | 668,2628,2106 | 669,2013,1521 | 670,2583,2121 | 671,4072,3725 | 674,1326,1203 | 675,1215,1145

BATCH_RAW_INFO | 664,3949,3232 | 667,715,146 | 668,2629,2106 | 669,2014,1521 | 670,2584,2121 | 671,4073,3725 | 674,1327,1203 | 675,1216,1145

BATCH_RAW_INFO | 664,3950,3232 | 667,716,146 | 668,2630,2106 | 669,2015,1521 | 670,2585,2121 | 671,4074,3725 | 674,1328,1203 | 675,1217,1145

BATCH_RAW_INFO | 664,3951,3232 | 667,717,146 | 668,2631,2106 | 669,2016,1521 | 670,2586,2121 | 671,4075,3725 | 674,1329,1203 | 675,1218,1145

BATCH_RAW_INFO | 664,3952,3232 | 667,718,146 | 668,2632,2106 | 669,2017,1521 | 670,2587,2121 | 671,4076,3725 | 674,1330,1203 | 675,1219,1145

BATCH_RAW_INFO | 664,3953,3232 | 667,719,146 | 668,2633,2106 | 669,2018,1521 | 670,2588,2121 | 671,4077,3725 | 674,1331,1203 | 675,1220,1145

BATCH_RAW_INFO | 664,3954,3232 | 667,720,146 | 668,2634,2106 | 669,2019,1521 | 670,2589,2121 | 671,4078,3725 | 674,1332,1203 | 675,1221,1145

BATCH_RAW_INFO | 664,3955,3232 | 667,721,146 | 668,2635,2106 | 669,2020,1521 | 670,2590,2121 | 671,4079,3725 | 674,1333,1203 | 675,1222,1145

BATCH_RAW_INFO | 664,3956,3232 | 667,722,146 | 668,2636,2106 | 669,2021,1521 | 670,2591,2121 | 671,4080,3725 | 674,1334,1203 | 675,1223,1145

BATCH_RAW_INFO | 664,3957,3232 | 667,723,146 | 668,2637,2106 | 669,2022,1521 | 670,2592,2121 | 671,4081,3725 | 674,1335,1203 | 675,1224,1145

BATCH_RAW_INFO | 664,3958,3232 | 667,724,146 | 668,2638,2106 | 669,2023,1521 | 670,2593,2121 | 671,4082,3725 | 674,1336,1203 | 675,1225,1145

BATCH_RAW_INFO | 664,3959,3232 | 667,725,146 | 668,2639,2106 | 669,2024,1521 | 670,2594,2121 | 671,4083,3725 | 674,1337,1203 | 675,1226,1145

BATCH_RAW_INFO | 664,3960,3232 | 667,726,146 | 668,2640,2106 | 669,2025,1521 | 670,2595,2121 | 671,4084,3725 | 674,1338,1203 | 675,1227,1145

BATCH_RAW_INFO | 664,3961,3232 | 667,727,146 | 668,2641,2106 | 669,2026,1521 | 670,2596,2121 | 671,4085,3725 | 674,1339,1203 | 675,1228,1145

BATCH_RAW_INFO | 664,3962,3232 | 667,728,146 | 668,2642,2106 | 669,2027,1521 | 670,2597,2121 | 671,4086,3725 | 674,1340,1203 | 675,1229,1145

BATCH_RAW_INFO | 664,3963,3232 | 667,729,146 | 668,2643,2106 | 669,2028,1521 | 670,2598,2121 | 671,4087,3725 | 674,1341,1203 | 675,1230,1145

BATCH_RAW_INFO | 664,3964,3232 | 667,730,146 | 668,2644,2106 | 669,2029,1521 | 670,2599,2121 | 671,4088,3725 | 674,1342,1203 | 675,1231,1145

BATCH_RAW_INFO | 664,3965,3232 | 667,731,146 | 668,2645,2106 | 669,2030,1521 | 670,2600,2121 | 671,4089,3725 | 674,1343,1203 | 675,1232,1145

BATCH_RAW_INFO | 664,3966,3232 | 667,732,146 | 668,2646,2106 | 669,2031,1521 | 670,2601,2121 | 671,4090,3725 | 674,1344,1203 | 675,1233,1145

BATCH_RAW_INFO | 664,3967,3232 | 667,733,146 | 668,2647,2106 | 669,2032,1521 | 670,2602,2121 | 671,4091,3725 | 674,1345,1203 | 675,1234,1145

BATCH_RAW_INFO | 664,3968,3232 | 667,734,146 | 668,2648,2106 | 669,2033,1521 | 670,2603,2121 | 671,4092,3725 | 674,1346,1203 | 675,1235,1145

BATCH_RAW_INFO | 664,3969,3232 | 667,735,146 | 668,2649,2106 | 669,2034,1521 | 670,2604,2121 | 671,4093,3725 | 674,1347,1203 | 675,1236,1145

BATCH_RAW_INFO | 676,578,577

BATCH_RAW_INFO | 664,3970,3232 | 667,736,146 | 668,2650,2106 | 669,2035,1521 | 670,2605,2121 | 671,4094,3725 | 674,1348,1203 | 675,1237,1145 | 676,579,577

BATCH_RAW_INFO | 664,3971,3232 | 667,737,146 | 668,2651,2106 | 669,2036,1521 | 670,2606,2121 | 671,4095,3725 | 674,1349,1203 | 675,1238,1145 | 676,580,577

BATCH_RAW_INFO | 664,3972,3232 | 667,738,146 | 668,2652,2106 | 669,2037,1521 | 670,2607,2121 | 674,1350,1203 | 675,1239,1145 | 676,581,577

BATCH_RAW_INFO | 664,3973,3232 | 667,739,146 | 668,2653,2106 | 669,2038,1521 | 670,2608,2121 | 674,1351,1203 | 675,1240,1145 | 676,582,577

BATCH_RAW_INFO | 664,3974,3232 | 667,740,146 | 668,2654,2106 | 669,2039,1521 | 670,2609,2121 | 674,1352,1203 | 675,1241,1145 | 676,583,577

BATCH_RAW_INFO | 664,3975,3232 | 667,741,146 | 668,2655,2106 | 669,2040,1521 | 670,2610,2121 | 674,1353,1203 | 675,1242,1145 | 676,584,577

BATCH_RAW_INFO | 664,3976,3232 | 667,742,146 | 668,2656,2106 | 669,2041,1521 | 670,2611,2121 | 674,1354,1203 | 675,1243,1145 | 676,585,577

BATCH_RAW_INFO | 664,3977,3232 | 667,743,146 | 668,2657,2106 | 669,2042,1521 | 670,2612,2121 | 674,1355,1203 | 675,1244,1145 | 676,586,577

BATCH_RAW_INFO | 664,3978,3232 | 667,744,146 | 668,2658,2106 | 669,2043,1521 | 670,2613,2121 | 674,1356,1203 | 675,1245,1145 | 676,587,577

BATCH_RAW_INFO | 664,3979,3232 | 667,745,146 | 668,2659,2106 | 669,2044,1521 | 670,2614,2121 | 674,1357,1203 | 675,1246,1145 | 676,588,577

BATCH_RAW_INFO | 664,3980,3232 | 667,746,146 | 668,2660,2106 | 669,2045,1521 | 670,2615,2121 | 674,1358,1203 | 675,1247,1145 | 676,589,577

BATCH_RAW_INFO | 664,3981,3232 | 667,747,146 | 668,2661,2106 | 669,2046,1521 | 670,2616,2121 | 674,1359,1203 | 675,1248,1145 | 676,590,577

BATCH_RAW_INFO | 664,3982,3232 | 667,748,146 | 668,2662,2106 | 669,2047,1521 | 670,2617,2121 | 674,1360,1203 | 675,1249,1145 | 676,591,577

BATCH_RAW_INFO | 664,3983,3232 | 667,749,146 | 668,2663,2106 | 669,2048,1521 | 670,2618,2121 | 674,1361,1203 | 675,1250,1145 | 676,592,577

BATCH_RAW_INFO | 664,3984,3232 | 667,750,146 | 668,2664,2106 | 669,2049,1521 | 670,2619,2121 | 674,1362,1203 | 675,1251,1145 | 676,593,577

BATCH_RAW_INFO | 664,3985,3232 | 667,751,146 | 668,2665,2106 | 669,2050,1521 | 670,2620,2121 | 674,1363,1203 | 675,1252,1145 | 676,594,577

BATCH_RAW_INFO | 664,3986,3232 | 667,752,146 | 668,2666,2106 | 669,2051,1521 | 670,2621,2121 | 674,1364,1203 | 675,1253,1145 | 676,595,577

BATCH_RAW_INFO | 664,3987,3232 | 667,753,146 | 668,2667,2106 | 669,2052,1521 | 670,2622,2121 | 674,1365,1203 | 675,1254,1145 | 676,596,577

BATCH_RAW_INFO | 664,3988,3232 | 667,754,146 | 668,2668,2106 | 669,2053,1521 | 670,2623,2121 | 674,1366,1203 | 675,1255,1145 | 676,597,577

BATCH_RAW_INFO | 664,3989,3232 | 667,755,146 | 668,2669,2106 | 669,2054,1521 | 670,2624,2121 | 674,1367,1203 | 675,1256,1145 | 676,598,577

BATCH_RAW_INFO | 664,3990,3232 | 667,756,146 | 668,2670,2106 | 669,2055,1521 | 670,2625,2121 | 674,1368,1203 | 675,1257,1145 | 676,599,577

BATCH_RAW_INFO | 664,3991,3232 | 667,757,146 | 668,2671,2106 | 669,2056,1521 | 670,2626,2121 | 674,1369,1203 | 675,1258,1145 | 676,600,577

BATCH_RAW_INFO | 664,3992,3232 | 667,758,146 | 668,2672,2106 | 669,2057,1521 | 670,2627,2121 | 674,1370,1203 | 675,1259,1145 | 676,601,577

BATCH_RAW_INFO | 664,3993,3232 | 667,759,146 | 668,2673,2106 | 669,2058,1521 | 670,2628,2121 | 674,1371,1203 | 675,1260,1145 | 676,602,577

BATCH_RAW_INFO | 664,3994,3232 | 667,760,146 | 668,2674,2106 | 669,2059,1521 | 670,2629,2121 | 674,1372,1203 | 675,1261,1145 | 676,603,577

BATCH_RAW_INFO | 664,3995,3232 | 667,761,146 | 668,2675,2106 | 669,2060,1521 | 670,2630,2121 | 674,1373,1203 | 675,1262,1145 | 676,604,577

BATCH_RAW_INFO | 664,3996,3232 | 667,762,146 | 668,2676,2106 | 669,2061,1521 | 670,2631,2121 | 674,1374,1203 | 675,1263,1145 | 676,605,577

BATCH_RAW_INFO | 664,3997,3232 | 667,763,146 | 668,2677,2106 | 669,2062,1521 | 670,2632,2121 | 674,1375,1203 | 675,1264,1145 | 676,606,577

BATCH_RAW_INFO | 664,3998,3232 | 667,764,146 | 668,2678,2106 | 669,2063,1521 | 670,2633,2121 | 674,1376,1203 | 675,1265,1145 | 676,607,577

BATCH_RAW_INFO | 664,3999,3232 | 667,765,146 | 668,2679,2106 | 669,2064,1521 | 670,2634,2121 | 674,1377,1203 | 675,1266,1145 | 676,608,577

BATCH_RAW_INFO | 664,4000,3232 | 667,766,146 | 668,2680,2106 | 669,2065,1521 | 670,2635,2121 | 674,1378,1203 | 675,1267,1145 | 676,609,577

BATCH_RAW_INFO | 664,4001,3232 | 667,767,146 | 668,2681,2106 | 669,2066,1521 | 670,2636,2121 | 674,1379,1203 | 675,1268,1145 | 676,610,577

BATCH_RAW_INFO | 664,4002,3232 | 667,768,146 | 668,2682,2106 | 669,2067,1521 | 670,2637,2121 | 674,1380,1203 | 675,1269,1145 | 676,611,577

BATCH_RAW_INFO | 664,4003,3232 | 667,769,146 | 668,2683,2106 | 669,2068,1521 | 670,2638,2121 | 674,1381,1203 | 675,1270,1145 | 676,612,577

BATCH_RAW_INFO | 664,4004,3232 | 667,770,146 | 668,2684,2106 | 669,2069,1521 | 670,2639,2121 | 674,1382,1203 | 675,1271,1145 | 676,613,577

BATCH_RAW_INFO | 664,4005,3232 | 667,771,146 | 668,2685,2106 | 669,2070,1521 | 670,2640,2121 | 674,1383,1203 | 675,1272,1145 | 676,614,577

BATCH_RAW_INFO | 664,4006,3232 | 667,772,146 | 668,2686,2106 | 669,2071,1521 | 670,2641,2121 | 674,1384,1203 | 675,1273,1145 | 676,615,577

BATCH_RAW_INFO | 664,4007,3232 | 667,773,146 | 668,2687,2106 | 669,2072,1521 | 670,2642,2121 | 674,1385,1203 | 675,1274,1145 | 676,616,577

BATCH_RAW_INFO | 664,4008,3232 | 667,774,146 | 668,2688,2106 | 669,2073,1521 | 670,2643,2121 | 674,1386,1203 | 675,1275,1145 | 676,617,577

BATCH_RAW_INFO | 664,4009,3232 | 667,775,146 | 668,2689,2106 | 669,2074,1521 | 670,2644,2121 | 674,1387,1203 | 675,1276,1145 | 676,618,577

BATCH_RAW_INFO | 664,4010,3232 | 667,776,146 | 668,2690,2106 | 669,2075,1521 | 670,2645,2121 | 674,1388,1203 | 675,1277,1145 | 676,619,577

BATCH_RAW_INFO | 664,4011,3232 | 667,777,146 | 668,2691,2106 | 669,2076,1521 | 670,2646,2121 | 674,1389,1203 | 675,1278,1145 | 676,620,577

BATCH_RAW_INFO | 664,4012,3232 | 667,778,146 | 668,2692,2106 | 669,2077,1521 | 670,2647,2121 | 674,1390,1203 | 675,1279,1145 | 676,621,577

BATCH_RAW_INFO | 664,4013,3232 | 667,779,146 | 668,2693,2106 | 669,2078,1521 | 670,2648,2121 | 674,1391,1203 | 675,1280,1145 | 676,622,577

BATCH_RAW_INFO | 664,4014,3232 | 667,780,146 | 668,2694,2106 | 669,2079,1521 | 670,2649,2121 | 674,1392,1203 | 675,1281,1145 | 676,623,577

BATCH_RAW_INFO | 664,4015,3232 | 667,781,146 | 668,2695,2106 | 669,2080,1521 | 670,2650,2121 | 674,1393,1203 | 675,1282,1145 | 676,624,577

BATCH_RAW_INFO | 664,4016,3232 | 667,782,146 | 668,2696,2106 | 669,2081,1521 | 670,2651,2121 | 674,1394,1203 | 675,1283,1145 | 676,625,577

BATCH_RAW_INFO | 664,4017,3232 | 667,783,146 | 668,2697,2106 | 669,2082,1521 | 670,2652,2121 | 674,1395,1203 | 675,1284,1145 | 676,626,577

BATCH_RAW_INFO | 664,4018,3232 | 667,784,146 | 668,2698,2106 | 669,2083,1521 | 670,2653,2121 | 674,1396,1203 | 675,1285,1145 | 676,627,577

BATCH_RAW_INFO | 664,4019,3232 | 667,785,146 | 668,2699,2106 | 669,2084,1521 | 674,1397,1203 | 675,1286,1145 | 676,628,577

BATCH_RAW_INFO | 664,4020,3232 | 667,786,146 | 668,2700,2106 | 669,2085,1521 | 674,1398,1203 | 675,1287,1145 | 676,629,577

BATCH_RAW_INFO | 664,4021,3232 | 667,787,146 | 668,2701,2106 | 669,2086,1521 | 674,1399,1203 | 675,1288,1145 | 676,630,577

BATCH_RAW_INFO | 664,4022,3232 | 667,788,146 | 668,2702,2106 | 669,2087,1521 | 674,1400,1203 | 675,1289,1145 | 676,631,577

BATCH_RAW_INFO | 664,4023,3232 | 667,789,146 | 668,2703,2106 | 669,2088,1521 | 674,1401,1203 | 675,1290,1145 | 676,632,577

BATCH_RAW_INFO | 664,4024,3232 | 667,790,146 | 668,2704,2106 | 669,2089,1521 | 674,1402,1203 | 675,1291,1145 | 676,633,577

BATCH_RAW_INFO | 664,4025,3232 | 667,791,146 | 669,2090,1521 | 674,1403,1203 | 675,1292,1145 | 676,634,577

BATCH_RAW_INFO | 664,4026,3232 | 667,792,146 | 669,2091,1521 | 674,1404,1203 | 675,1293,1145 | 676,635,577

BATCH_RAW_INFO | 664,4027,3232 | 667,793,146 | 669,2092,1521 | 674,1405,1203 | 675,1294,1145 | 676,636,577

BATCH_RAW_INFO | 664,4028,3232 | 667,794,146 | 669,2093,1521 | 674,1406,1203 | 675,1295,1145 | 676,637,577

BATCH_RAW_INFO | 664,4029,3232 | 667,795,146 | 669,2094,1521 | 674,1407,1203 | 675,1296,1145 | 676,638,577

BATCH_RAW_INFO | 664,4030,3232 | 667,796,146 | 669,2095,1521 | 674,1408,1203 | 675,1297,1145 | 676,639,577

BATCH_RAW_INFO | 664,4031,3232 | 667,797,146 | 669,2096,1521 | 674,1409,1203 | 675,1298,1145 | 676,640,577

BATCH_RAW_INFO | 664,4032,3232 | 667,798,146 | 669,2097,1521 | 674,1410,1203 | 675,1299,1145 | 676,641,577

BATCH_RAW_INFO | 664,4033,3232 | 667,799,146 | 669,2098,1521 | 674,1411,1203 | 675,1300,1145 | 676,642,577

BATCH_RAW_INFO | 664,4034,3232 | 667,800,146 | 669,2099,1521 | 674,1412,1203 | 675,1301,1145 | 676,643,577

BATCH_RAW_INFO | 664,4035,3232 | 667,801,146 | 669,2100,1521 | 674,1413,1203 | 675,1302,1145 | 676,644,577

BATCH_RAW_INFO | 664,4036,3232 | 667,802,146 | 669,2101,1521 | 674,1414,1203 | 675,1303,1145 | 676,645,577

BATCH_RAW_INFO | 664,4037,3232 | 667,803,146 | 669,2102,1521 | 674,1415,1203 | 675,1304,1145 | 676,646,577

BATCH_RAW_INFO | 664,4038,3232 | 667,804,146 | 669,2103,1521 | 674,1416,1203 | 675,1305,1145 | 676,647,577

BATCH_RAW_INFO | 664,4039,3232 | 667,805,146 | 669,2104,1521 | 674,1417,1203 | 675,1306,1145 | 676,648,577

BATCH_RAW_INFO | 664,4040,3232 | 667,806,146 | 669,2105,1521 | 674,1418,1203 | 675,1307,1145 | 676,649,577

BATCH_RAW_INFO | 664,4041,3232 | 667,807,146 | 669,2106,1521 | 674,1419,1203 | 675,1308,1145 | 676,650,577

BATCH_RAW_INFO | 664,4042,3232 | 667,808,146 | 669,2107,1521 | 674,1420,1203 | 675,1309,1145 | 676,651,577

BATCH_RAW_INFO | 664,4043,3232 | 667,809,146 | 669,2108,1521 | 674,1421,1203 | 675,1310,1145 | 676,652,577

BATCH_RAW_INFO | 664,4044,3232 | 667,810,146 | 669,2109,1521 | 674,1422,1203 | 675,1311,1145 | 676,653,577

BATCH_RAW_INFO | 664,4045,3232 | 667,811,146 | 669,2110,1521 | 674,1423,1203 | 675,1312,1145 | 676,654,577

BATCH_RAW_INFO | 664,4046,3232 | 667,812,146 | 669,2111,1521 | 674,1424,1203 | 675,1313,1145 | 676,655,577

BATCH_RAW_INFO | 664,4047,3232 | 667,813,146 | 669,2112,1521 | 674,1425,1203 | 675,1314,1145 | 676,656,577

BATCH_RAW_INFO | 664,4048,3232 | 667,814,146 | 669,2113,1521 | 674,1426,1203 | 675,1315,1145 | 676,657,577

BATCH_RAW_INFO | 664,4049,3232 | 667,815,146 | 669,2114,1521 | 674,1427,1203 | 675,1316,1145 | 676,658,577

BATCH_RAW_INFO | 664,4050,3232 | 667,816,146 | 669,2115,1521 | 674,1428,1203 | 675,1317,1145 | 676,659,577

BATCH_RAW_INFO | 664,4051,3232 | 667,817,146 | 669,2116,1521 | 674,1429,1203 | 675,1318,1145 | 676,660,577

BATCH_RAW_INFO | 664,4052,3232 | 667,818,146 | 669,2117,1521 | 674,1430,1203 | 675,1319,1145 | 676,661,577

BATCH_RAW_INFO | 664,4053,3232 | 667,819,146 | 669,2118,1521 | 674,1431,1203 | 675,1320,1145 | 676,662,577

BATCH_RAW_INFO | 664,4054,3232 | 667,820,146 | 669,2119,1521 | 674,1432,1203 | 675,1321,1145 | 676,663,577

BATCH_RAW_INFO | 664,4055,3232 | 667,821,146 | 669,2120,1521 | 674,1433,1203 | 675,1322,1145 | 676,664,577

BATCH_RAW_INFO | 664,4056,3232 | 667,822,146 | 669,2121,1521 | 674,1434,1203 | 675,1323,1145

BATCH_RAW_INFO | 664,4057,3232 | 667,823,146 | 669,2122,1521 | 674,1435,1203 | 675,1324,1145

BATCH_RAW_INFO | 664,4058,3232 | 667,824,146 | 669,2123,1521 | 674,1436,1203 | 675,1325,1145

BATCH_RAW_INFO | 664,4059,3232 | 667,825,146 | 669,2124,1521 | 674,1437,1203 | 675,1326,1145

BATCH_RAW_INFO | 664,4060,3232 | 667,826,146 | 669,2125,1521 | 674,1438,1203 | 675,1327,1145

BATCH_RAW_INFO | 664,4061,3232 | 667,827,146 | 669,2126,1521 | 674,1439,1203 | 675,1328,1145

BATCH_RAW_INFO | 664,4062,3232 | 667,828,146 | 669,2127,1521 | 674,1440,1203 | 675,1329,1145

BATCH_RAW_INFO | 664,4063,3232 | 667,829,146 | 669,2128,1521 | 674,1441,1203 | 675,1330,1145

BATCH_RAW_INFO | 664,4064,3232 | 667,830,146 | 669,2129,1521 | 674,1442,1203 | 675,1331,1145

BATCH_RAW_INFO | 664,4065,3232 | 667,831,146 | 669,2130,1521 | 674,1443,1203 | 675,1332,1145

BATCH_RAW_INFO | 664,4066,3232 | 667,832,146 | 669,2131,1521 | 674,1444,1203 | 675,1333,1145

BATCH_RAW_INFO | 664,4067,3232 | 667,833,146 | 674,1445,1203 | 675,1334,1145

BATCH_RAW_INFO | 664,4068,3232 | 667,834,146 | 674,1446,1203 | 675,1335,1145

BATCH_RAW_INFO | 664,4069,3232 | 667,835,146 | 674,1447,1203 | 675,1336,1145

BATCH_RAW_INFO | 664,4070,3232 | 667,836,146 | 674,1448,1203 | 675,1337,1145

BATCH_RAW_INFO | 664,4071,3232 | 667,837,146 | 674,1449,1203 | 675,1338,1145

BATCH_RAW_INFO | 664,4072,3232 | 667,838,146 | 674,1450,1203 | 675,1339,1145

BATCH_RAW_INFO | 664,4073,3232 | 667,839,146 | 674,1451,1203 | 675,1340,1145

BATCH_RAW_INFO | 664,4074,3232 | 667,840,146 | 674,1452,1203 | 675,1341,1145

BATCH_RAW_INFO | 664,4075,3232 | 667,841,146 | 674,1453,1203 | 675,1342,1145

BATCH_RAW_INFO | 664,4076,3232 | 667,842,146 | 674,1454,1203 | 675,1343,1145

BATCH_RAW_INFO | 664,4077,3232 | 667,843,146 | 674,1455,1203 | 675,1344,1145

BATCH_RAW_INFO | 664,4078,3232 | 667,844,146 | 674,1456,1203 | 675,1345,1145

BATCH_RAW_INFO | 664,4079,3232 | 667,845,146 | 674,1457,1203 | 675,1346,1145

BATCH_RAW_INFO | 664,4080,3232 | 667,846,146 | 674,1458,1203 | 675,1347,1145

BATCH_RAW_INFO | 664,4081,3232 | 667,847,146 | 674,1459,1203 | 675,1348,1145

BATCH_RAW_INFO | 664,4082,3232 | 667,848,146 | 674,1460,1203 | 675,1349,1145

BATCH_RAW_INFO | 664,4083,3232 | 667,849,146 | 674,1461,1203 | 675,1350,1145

BATCH_RAW_INFO | 664,4084,3232 | 667,850,146 | 674,1462,1203 | 675,1351,1145

BATCH_RAW_INFO | 664,4085,3232 | 667,851,146 | 674,1463,1203 | 675,1352,1145

BATCH_RAW_INFO | 664,4086,3232 | 667,852,146 | 674,1464,1203 | 675,1353,1145

BATCH_RAW_INFO | 664,4087,3232 | 667,853,146 | 674,1465,1203 | 675,1354,1145

BATCH_RAW_INFO | 664,4088,3232 | 667,854,146 | 674,1466,1203 | 675,1355,1145

BATCH_RAW_INFO | 664,4089,3232 | 667,855,146 | 674,1467,1203 | 675,1356,1145

BATCH_RAW_INFO | 664,4090,3232 | 667,856,146 | 674,1468,1203 | 675,1357,1145

BATCH_RAW_INFO | 664,4091,3232 | 667,857,146 | 674,1469,1203 | 675,1358,1145

BATCH_RAW_INFO | 664,4092,3232 | 667,858,146 | 674,1470,1203 | 675,1359,1145

BATCH_RAW_INFO | 664,4093,3232 | 667,859,146 | 674,1471,1203 | 675,1360,1145

BATCH_RAW_INFO | 664,4094,3232 | 667,860,146 | 674,1472,1203 | 675,1361,1145

BATCH_RAW_INFO | 664,4095,3232 | 667,861,146 | 674,1473,1203 | 675,1362,1145

BATCH_RAW_INFO | 667,862,146 | 674,1474,1203 | 675,1363,1145

BATCH_RAW_INFO | 667,863,146 | 674,1475,1203 | 675,1364,1145

BATCH_RAW_INFO | 667,864,146 | 674,1476,1203 | 675,1365,1145

BATCH_RAW_INFO | 667,865,146 | 674,1477,1203 | 675,1366,1145

BATCH_RAW_INFO | 667,866,146 | 674,1478,1203 | 675,1367,1145

BATCH_RAW_INFO | 667,867,146 | 674,1479,1203 | 675,1368,1145

BATCH_RAW_INFO | 667,868,146 | 674,1480,1203 | 675,1369,1145

BATCH_RAW_INFO | 667,869,146 | 674,1481,1203 | 675,1370,1145

BATCH_RAW_INFO | 667,870,146 | 674,1482,1203 | 675,1371,1145

BATCH_RAW_INFO | 667,871,146 | 674,1483,1203 | 675,1372,1145

BATCH_RAW_INFO | 667,872,146 | 674,1484,1203 | 675,1373,1145

BATCH_RAW_INFO | 667,873,146 | 674,1485,1203 | 675,1374,1145

BATCH_RAW_INFO | 667,874,146 | 674,1486,1203 | 675,1375,1145

BATCH_RAW_INFO | 667,875,146 | 674,1487,1203 | 675,1376,1145

BATCH_RAW_INFO | 667,876,146 | 674,1488,1203 | 675,1377,1145

BATCH_RAW_INFO | 667,877,146 | 674,1489,1203 | 675,1378,1145

BATCH_RAW_INFO | 667,878,146 | 674,1490,1203 | 675,1379,1145

BATCH_RAW_INFO | 667,879,146 | 674,1491,1203 | 675,1380,1145

BATCH_RAW_INFO | 667,880,146 | 674,1492,1203 | 675,1381,1145

BATCH_RAW_INFO | 667,881,146 | 674,1493,1203 | 675,1382,1145

BATCH_RAW_INFO | 667,882,146 | 674,1494,1203 | 675,1383,1145

BATCH_RAW_INFO | 667,883,146 | 674,1495,1203 | 675,1384,1145

BATCH_RAW_INFO | 667,884,146 | 674,1496,1203 | 675,1385,1145

BATCH_RAW_INFO | 667,885,146 | 674,1497,1203 | 675,1386,1145

BATCH_RAW_INFO | 667,886,146 | 674,1498,1203 | 675,1387,1145

BATCH_RAW_INFO | 667,887,146 | 674,1499,1203 | 675,1388,1145

BATCH_RAW_INFO | 667,888,146 | 674,1500,1203 | 675,1389,1145

BATCH_RAW_INFO | 667,889,146 | 674,1501,1203 | 675,1390,1145

BATCH_RAW_INFO | 667,890,146 | 674,1502,1203 | 675,1391,1145

BATCH_RAW_INFO | 667,891,146 | 674,1503,1203 | 675,1392,1145

BATCH_RAW_INFO | 667,892,146 | 674,1504,1203 | 675,1393,1145

BATCH_RAW_INFO | 667,893,146 | 674,1505,1203 | 675,1394,1145

BATCH_RAW_INFO | 667,894,146 | 674,1506,1203 | 675,1395,1145

BATCH_RAW_INFO | 667,895,146 | 674,1507,1203 | 675,1396,1145

BATCH_RAW_INFO | 667,896,146 | 674,1508,1203 | 675,1397,1145

BATCH_RAW_INFO | 667,897,146 | 674,1509,1203 | 675,1398,1145

BATCH_RAW_INFO | 667,898,146 | 674,1510,1203 | 675,1399,1145

BATCH_RAW_INFO | 667,899,146 | 674,1511,1203 | 675,1400,1145

BATCH_RAW_INFO | 667,900,146 | 674,1512,1203 | 675,1401,1145

BATCH_RAW_INFO | 667,901,146 | 674,1513,1203 | 675,1402,1145

BATCH_RAW_INFO | 667,902,146 | 674,1514,1203 | 675,1403,1145

BATCH_RAW_INFO | 667,903,146 | 674,1515,1203 | 675,1404,1145

BATCH_RAW_INFO | 667,904,146 | 674,1516,1203 | 675,1405,1145

BATCH_RAW_INFO | 667,905,146 | 674,1517,1203 | 675,1406,1145

BATCH_RAW_INFO | 667,906,146 | 674,1518,1203 | 675,1407,1145

BATCH_RAW_INFO | 667,907,146 | 674,1519,1203 | 675,1408,1145

BATCH_RAW_INFO | 667,908,146 | 674,1520,1203 | 675,1409,1145

BATCH_RAW_INFO | 667,909,146 | 674,1521,1203 | 675,1410,1145

BATCH_RAW_INFO | 667,910,146 | 674,1522,1203 | 675,1411,1145

BATCH_RAW_INFO | 667,911,146 | 674,1523,1203 | 675,1412,1145

BATCH_RAW_INFO | 667,912,146 | 674,1524,1203 | 675,1413,1145

BATCH_RAW_INFO | 667,913,146 | 674,1525,1203 | 675,1414,1145

BATCH_RAW_INFO | 667,914,146 | 674,1526,1203 | 675,1415,1145

BATCH_RAW_INFO | 667,915,146 | 674,1527,1203 | 675,1416,1145

BATCH_RAW_INFO | 667,916,146 | 674,1528,1203 | 675,1417,1145

BATCH_RAW_INFO | 667,917,146 | 674,1529,1203 | 675,1418,1145

BATCH_RAW_INFO | 667,918,146 | 674,1530,1203 | 675,1419,1145

BATCH_RAW_INFO | 667,919,146 | 674,1531,1203 | 675,1420,1145

BATCH_RAW_INFO | 667,920,146 | 674,1532,1203 | 675,1421,1145

BATCH_RAW_INFO | 667,921,146 | 674,1533,1203 | 675,1422,1145

BATCH_RAW_INFO | 667,922,146 | 674,1534,1203 | 675,1423,1145

BATCH_RAW_INFO | 667,923,146 | 674,1535,1203 | 675,1424,1145

BATCH_RAW_INFO | 667,924,146 | 674,1536,1203 | 675,1425,1145

BATCH_RAW_INFO | 667,925,146 | 674,1537,1203 | 675,1426,1145

BATCH_RAW_INFO | 667,926,146 | 674,1538,1203 | 675,1427,1145

BATCH_RAW_INFO | 667,927,146 | 674,1539,1203 | 675,1428,1145

BATCH_RAW_INFO | 667,928,146 | 674,1540,1203 | 675,1429,1145

BATCH_RAW_INFO | 667,929,146 | 674,1541,1203 | 675,1430,1145

BATCH_RAW_INFO | 667,930,146 | 674,1542,1203 | 675,1431,1145

BATCH_RAW_INFO | 667,931,146 | 674,1543,1203 | 675,1432,1145

BATCH_RAW_INFO | 667,932,146 | 674,1544,1203 | 675,1433,1145

BATCH_RAW_INFO | 667,933,146 | 674,1545,1203 | 675,1434,1145

BATCH_RAW_INFO | 667,934,146 | 674,1546,1203 | 675,1435,1145

BATCH_RAW_INFO | 667,935,146 | 674,1547,1203 | 675,1436,1145

BATCH_RAW_INFO | 667,936,146 | 674,1548,1203 | 675,1437,1145

BATCH_RAW_INFO | 667,937,146 | 674,1549,1203 | 675,1438,1145

BATCH_RAW_INFO | 667,938,146 | 674,1550,1203 | 675,1439,1145

BATCH_RAW_INFO | 667,939,146 | 674,1551,1203 | 675,1440,1145

BATCH_RAW_INFO | 667,940,146 | 674,1552,1203 | 675,1441,1145

BATCH_RAW_INFO | 667,941,146 | 674,1553,1203 | 675,1442,1145

BATCH_RAW_INFO | 667,942,146 | 674,1554,1203 | 675,1443,1145

BATCH_RAW_INFO | 667,943,146 | 674,1555,1203 | 675,1444,1145

BATCH_RAW_INFO | 667,944,146 | 674,1556,1203 | 675,1445,1145

BATCH_RAW_INFO | 667,945,146 | 674,1557,1203 | 675,1446,1145

BATCH_RAW_INFO | 667,946,146 | 674,1558,1203 | 675,1447,1145

BATCH_RAW_INFO | 667,947,146 | 674,1559,1203 | 675,1448,1145

BATCH_RAW_INFO | 667,948,146 | 674,1560,1203 | 675,1449,1145

BATCH_RAW_INFO | 667,949,146 | 674,1561,1203 | 675,1450,1145

BATCH_RAW_INFO | 667,950,146 | 674,1562,1203 | 675,1451,1145

BATCH_RAW_INFO | 667,951,146 | 674,1563,1203 | 675,1452,1145

BATCH_RAW_INFO | 667,952,146 | 674,1564,1203 | 675,1453,1145

BATCH_RAW_INFO | 667,953,146 | 674,1565,1203 | 675,1454,1145

BATCH_RAW_INFO | 667,954,146 | 674,1566,1203 | 675,1455,1145

BATCH_RAW_INFO | 667,955,146 | 674,1567,1203 | 675,1456,1145

BATCH_RAW_INFO | 667,956,146 | 674,1568,1203 | 675,1457,1145

BATCH_RAW_INFO | 667,957,146 | 674,1569,1203 | 675,1458,1145

BATCH_RAW_INFO | 667,958,146 | 674,1570,1203 | 675,1459,1145

BATCH_RAW_INFO | 667,959,146 | 674,1571,1203 | 675,1460,1145

BATCH_RAW_INFO | 667,960,146 | 674,1572,1203 | 675,1461,1145

BATCH_RAW_INFO | 667,961,146 | 674,1573,1203 | 675,1462,1145

BATCH_RAW_INFO | 667,962,146 | 674,1574,1203 | 675,1463,1145

BATCH_RAW_INFO | 667,963,146 | 674,1575,1203 | 675,1464,1145

BATCH_RAW_INFO | 667,964,146 | 674,1576,1203 | 675,1465,1145

BATCH_RAW_INFO | 667,965,146 | 674,1577,1203 | 675,1466,1145

BATCH_RAW_INFO | 667,966,146 | 674,1578,1203 | 675,1467,1145

BATCH_RAW_INFO | 667,967,146 | 674,1579,1203 | 675,1468,1145

BATCH_RAW_INFO | 667,968,146 | 674,1580,1203 | 675,1469,1145

BATCH_RAW_INFO | 667,969,146 | 674,1581,1203 | 675,1470,1145

BATCH_RAW_INFO | 667,970,146 | 674,1582,1203 | 675,1471,1145

BATCH_RAW_INFO | 667,971,146 | 674,1583,1203 | 675,1472,1145

BATCH_RAW_INFO | 667,972,146 | 674,1584,1203 | 675,1473,1145

BATCH_RAW_INFO | 667,973,146 | 674,1585,1203 | 675,1474,1145

BATCH_RAW_INFO | 667,974,146 | 674,1586,1203 | 675,1475,1145

BATCH_RAW_INFO | 667,975,146 | 674,1587,1203 | 675,1476,1145

BATCH_RAW_INFO | 667,976,146 | 674,1588,1203 | 675,1477,1145

BATCH_RAW_INFO | 667,977,146 | 674,1589,1203 | 675,1478,1145

BATCH_RAW_INFO | 667,978,146 | 674,1590,1203 | 675,1479,1145

BATCH_RAW_INFO | 667,979,146 | 674,1591,1203 | 675,1480,1145

BATCH_RAW_INFO | 667,980,146 | 674,1592,1203 | 675,1481,1145

BATCH_RAW_INFO | 667,981,146 | 674,1593,1203 | 675,1482,1145

BATCH_RAW_INFO | 667,982,146 | 674,1594,1203 | 675,1483,1145

BATCH_RAW_INFO | 667,983,146 | 674,1595,1203 | 675,1484,1145

BATCH_RAW_INFO | 667,984,146 | 674,1596,1203 | 675,1485,1145

BATCH_RAW_INFO | 667,985,146 | 674,1597,1203 | 675,1486,1145

BATCH_RAW_INFO | 667,986,146 | 674,1598,1203 | 675,1487,1145

BATCH_RAW_INFO | 667,987,146 | 674,1599,1203 | 675,1488,1145

BATCH_RAW_INFO | 667,988,146 | 674,1600,1203 | 675,1489,1145

BATCH_RAW_INFO | 677,1209,1208

BATCH_RAW_INFO | 667,989,146 | 674,1601,1203 | 675,1490,1145 | 677,1210,1208

BATCH_RAW_INFO | 667,990,146 | 674,1602,1203 | 675,1491,1145 | 677,1211,1208

BATCH_RAW_INFO | 667,991,146 | 674,1603,1203 | 675,1492,1145 | 677,1212,1208

BATCH_RAW_INFO | 667,992,146 | 674,1604,1203 | 675,1493,1145 | 677,1213,1208

BATCH_RAW_INFO | 667,993,146 | 674,1605,1203 | 675,1494,1145 | 677,1214,1208

BATCH_RAW_INFO | 667,994,146 | 674,1606,1203 | 675,1495,1145 | 677,1215,1208

BATCH_RAW_INFO | 667,995,146 | 674,1607,1203 | 675,1496,1145 | 677,1216,1208

BATCH_RAW_INFO | 667,996,146 | 674,1608,1203 | 675,1497,1145 | 677,1217,1208

BATCH_RAW_INFO | 667,997,146 | 674,1609,1203 | 677,1218,1208

BATCH_RAW_INFO | 667,998,146 | 674,1610,1203 | 677,1219,1208

BATCH_RAW_INFO | 667,999,146 | 674,1611,1203 | 677,1220,1208

BATCH_RAW_INFO | 667,1000,146 | 674,1612,1203 | 677,1221,1208

BATCH_RAW_INFO | 667,1001,146 | 674,1613,1203 | 677,1222,1208

BATCH_RAW_INFO | 667,1002,146 | 674,1614,1203 | 677,1223,1208

BATCH_RAW_INFO | 667,1003,146 | 674,1615,1203 | 677,1224,1208

BATCH_RAW_INFO | 667,1004,146 | 674,1616,1203 | 677,1225,1208

BATCH_RAW_INFO | 678,787,786

BATCH_RAW_INFO | 667,1005,146 | 674,1617,1203 | 677,1226,1208 | 678,788,786

BATCH_RAW_INFO | 667,1006,146 | 674,1618,1203 | 677,1227,1208 | 678,789,786

BATCH_RAW_INFO | 667,1007,146 | 674,1619,1203 | 677,1228,1208 | 678,790,786

BATCH_RAW_INFO | 667,1008,146 | 674,1620,1203 | 677,1229,1208 | 678,791,786

BATCH_RAW_INFO | 667,1009,146 | 674,1621,1203 | 677,1230,1208 | 678,792,786

BATCH_RAW_INFO | 667,1010,146 | 674,1622,1203 | 677,1231,1208 | 678,793,786

BATCH_RAW_INFO | 667,1011,146 | 674,1623,1203 | 677,1232,1208 | 678,794,786

BATCH_RAW_INFO | 667,1012,146 | 674,1624,1203 | 677,1233,1208 | 678,795,786

BATCH_RAW_INFO | 667,1013,146 | 674,1625,1203 | 677,1234,1208 | 678,796,786

BATCH_RAW_INFO | 667,1014,146 | 674,1626,1203 | 677,1235,1208 | 678,797,786

BATCH_RAW_INFO | 667,1015,146 | 674,1627,1203 | 677,1236,1208 | 678,798,786

BATCH_RAW_INFO | 667,1016,146 | 674,1628,1203 | 677,1237,1208 | 678,799,786

BATCH_RAW_INFO | 667,1017,146 | 674,1629,1203 | 677,1238,1208 | 678,800,786

BATCH_RAW_INFO | 667,1018,146 | 674,1630,1203 | 677,1239,1208 | 678,801,786

BATCH_RAW_INFO | 667,1019,146 | 674,1631,1203 | 677,1240,1208 | 678,802,786

BATCH_RAW_INFO | 667,1020,146 | 674,1632,1203 | 677,1241,1208 | 678,803,786

BATCH_RAW_INFO | 667,1021,146 | 674,1633,1203 | 677,1242,1208 | 678,804,786

BATCH_RAW_INFO | 667,1022,146 | 674,1634,1203 | 677,1243,1208 | 678,805,786

BATCH_RAW_INFO | 679,581,580

BATCH_RAW_INFO | 667,1023,146 | 674,1635,1203 | 677,1244,1208 | 678,806,786 | 679,582,580

BATCH_RAW_INFO | 667,1024,146 | 674,1636,1203 | 677,1245,1208 | 678,807,786 | 679,583,580

BATCH_RAW_INFO | 667,1025,146 | 674,1637,1203 | 677,1246,1208 | 678,808,786 | 679,584,580

BATCH_RAW_INFO | 667,1026,146 | 674,1638,1203 | 677,1247,1208 | 678,809,786 | 679,585,580

BATCH_RAW_INFO | 667,1027,146 | 674,1639,1203 | 677,1248,1208 | 678,810,786 | 679,586,580

BATCH_RAW_INFO | 667,1028,146 | 674,1640,1203 | 677,1249,1208 | 678,811,786 | 679,587,580

BATCH_RAW_INFO | 667,1029,146 | 674,1641,1203 | 677,1250,1208 | 678,812,786 | 679,588,580

BATCH_RAW_INFO | 667,1030,146 | 674,1642,1203 | 677,1251,1208 | 678,813,786 | 679,589,580

BATCH_RAW_INFO | 667,1031,146 | 674,1643,1203 | 677,1252,1208 | 678,814,786 | 679,590,580

BATCH_RAW_INFO | 667,1032,146 | 674,1644,1203 | 677,1253,1208 | 678,815,786 | 679,591,580

BATCH_RAW_INFO | 667,1033,146 | 674,1645,1203 | 677,1254,1208 | 678,816,786 | 679,592,580

BATCH_RAW_INFO | 667,1034,146 | 674,1646,1203 | 677,1255,1208 | 678,817,786 | 679,593,580

BATCH_RAW_INFO | 667,1035,146 | 674,1647,1203 | 677,1256,1208 | 678,818,786 | 679,594,580

BATCH_RAW_INFO | 667,1036,146 | 674,1648,1203 | 677,1257,1208 | 678,819,786 | 679,595,580

BATCH_RAW_INFO | 667,1037,146 | 674,1649,1203 | 677,1258,1208 | 678,820,786 | 679,596,580

BATCH_RAW_INFO | 667,1038,146 | 674,1650,1203 | 677,1259,1208 | 678,821,786 | 679,597,580

BATCH_RAW_INFO | 667,1039,146 | 674,1651,1203 | 677,1260,1208 | 678,822,786 | 679,598,580

BATCH_RAW_INFO | 667,1040,146 | 674,1652,1203 | 677,1261,1208 | 678,823,786 | 679,599,580

BATCH_RAW_INFO | 667,1041,146 | 674,1653,1203 | 677,1262,1208 | 678,824,786 | 679,600,580

BATCH_RAW_INFO | 667,1042,146 | 674,1654,1203 | 677,1263,1208 | 678,825,786 | 679,601,580

BATCH_RAW_INFO | 667,1043,146 | 674,1655,1203 | 677,1264,1208 | 678,826,786 | 679,602,580

BATCH_RAW_INFO | 667,1044,146 | 674,1656,1203 | 677,1265,1208 | 678,827,786 | 679,603,580

BATCH_RAW_INFO | 667,1045,146 | 674,1657,1203 | 677,1266,1208 | 678,828,786 | 679,604,580

BATCH_RAW_INFO | 667,1046,146 | 674,1658,1203 | 677,1267,1208 | 678,829,786 | 679,605,580

BATCH_RAW_INFO | 667,1047,146 | 674,1659,1203 | 677,1268,1208 | 678,830,786 | 679,606,580

BATCH_RAW_INFO | 667,1048,146 | 674,1660,1203 | 677,1269,1208 | 678,831,786 | 679,607,580

BATCH_RAW_INFO | 667,1049,146 | 674,1661,1203 | 677,1270,1208 | 678,832,786 | 679,608,580

BATCH_RAW_INFO | 667,1050,146 | 674,1662,1203 | 677,1271,1208 | 678,833,786 | 679,609,580

BATCH_RAW_INFO | 667,1051,146 | 674,1663,1203 | 677,1272,1208 | 678,834,786 | 679,610,580

BATCH_RAW_INFO | 667,1052,146 | 674,1664,1203 | 677,1273,1208 | 678,835,786 | 679,611,580

BATCH_RAW_INFO | 667,1053,146 | 674,1665,1203 | 677,1274,1208 | 678,836,786 | 679,612,580

BATCH_RAW_INFO | 667,1054,146 | 674,1666,1203 | 677,1275,1208 | 678,837,786 | 679,613,580

BATCH_RAW_INFO | 667,1055,146 | 674,1667,1203 | 677,1276,1208 | 678,838,786 | 679,614,580

BATCH_RAW_INFO | 667,1056,146 | 674,1668,1203 | 677,1277,1208 | 678,839,786 | 679,615,580

BATCH_RAW_INFO | 667,1057,146 | 674,1669,1203 | 677,1278,1208 | 678,840,786 | 679,616,580

BATCH_RAW_INFO | 667,1058,146 | 674,1670,1203 | 677,1279,1208 | 678,841,786 | 679,617,580

BATCH_RAW_INFO | 667,1059,146 | 674,1671,1203 | 677,1280,1208 | 678,842,786 | 679,618,580

BATCH_RAW_INFO | 667,1060,146 | 674,1672,1203 | 677,1281,1208 | 678,843,786 | 679,619,580

BATCH_RAW_INFO | 667,1061,146 | 674,1673,1203 | 677,1282,1208 | 678,844,786 | 679,620,580

BATCH_RAW_INFO | 667,1062,146 | 674,1674,1203 | 677,1283,1208 | 678,845,786 | 679,621,580

BATCH_RAW_INFO | 667,1063,146 | 674,1675,1203 | 677,1284,1208 | 678,846,786 | 679,622,580

BATCH_RAW_INFO | 667,1064,146 | 674,1676,1203 | 677,1285,1208 | 678,847,786 | 679,623,580

BATCH_RAW_INFO | 667,1065,146 | 674,1677,1203 | 677,1286,1208 | 678,848,786 | 679,624,580

BATCH_RAW_INFO | 667,1066,146 | 674,1678,1203 | 677,1287,1208 | 678,849,786 | 679,625,580

BATCH_RAW_INFO | 667,1067,146 | 674,1679,1203 | 677,1288,1208 | 678,850,786 | 679,626,580

BATCH_RAW_INFO | 667,1068,146 | 674,1680,1203 | 677,1289,1208 | 678,851,786 | 679,627,580

BATCH_RAW_INFO | 667,1069,146 | 674,1681,1203 | 677,1290,1208 | 678,852,786 | 679,628,580

BATCH_RAW_INFO | 674,1682,1203 | 677,1291,1208 | 678,853,786 | 679,629,580

BATCH_RAW_INFO | 674,1683,1203 | 677,1292,1208 | 678,854,786 | 679,630,580

BATCH_RAW_INFO | 674,1684,1203 | 677,1293,1208 | 678,855,786 | 679,631,580

BATCH_RAW_INFO | 674,1685,1203 | 677,1294,1208 | 678,856,786 | 679,632,580

BATCH_RAW_INFO | 674,1686,1203 | 677,1295,1208 | 678,857,786 | 679,633,580

BATCH_RAW_INFO | 674,1687,1203 | 677,1296,1208 | 678,858,786 | 679,634,580

BATCH_RAW_INFO | 674,1688,1203 | 677,1297,1208 | 678,859,786 | 679,635,580

BATCH_RAW_INFO | 674,1689,1203 | 677,1298,1208 | 678,860,786 | 679,636,580

BATCH_RAW_INFO | 674,1690,1203 | 677,1299,1208 | 678,861,786 | 679,637,580

BATCH_RAW_INFO | 674,1691,1203 | 677,1300,1208 | 678,862,786 | 679,638,580

BATCH_RAW_INFO | 674,1692,1203 | 677,1301,1208 | 678,863,786 | 679,639,580

BATCH_RAW_INFO | 674,1693,1203 | 677,1302,1208 | 678,864,786 | 679,640,580

BATCH_RAW_INFO | 674,1694,1203 | 677,1303,1208 | 678,865,786 | 679,641,580

BATCH_RAW_INFO | 674,1695,1203 | 677,1304,1208 | 678,866,786 | 679,642,580

BATCH_RAW_INFO | 674,1696,1203 | 677,1305,1208 | 678,867,786 | 679,643,580

BATCH_RAW_INFO | 674,1697,1203 | 677,1306,1208 | 678,868,786 | 679,644,580

BATCH_RAW_INFO | 674,1698,1203 | 677,1307,1208 | 678,869,786 | 679,645,580

BATCH_RAW_INFO | 674,1699,1203 | 677,1308,1208 | 678,870,786 | 679,646,580

BATCH_RAW_INFO | 674,1700,1203 | 677,1309,1208 | 678,871,786 | 679,647,580

BATCH_RAW_INFO | 674,1701,1203 | 677,1310,1208 | 678,872,786 | 679,648,580

BATCH_RAW_INFO | 674,1702,1203 | 677,1311,1208 | 678,873,786 | 679,649,580

BATCH_RAW_INFO | 674,1703,1203 | 677,1312,1208 | 678,874,786 | 679,650,580

BATCH_RAW_INFO | 674,1704,1203 | 677,1313,1208 | 678,875,786 | 679,651,580

BATCH_RAW_INFO | 674,1705,1203 | 677,1314,1208 | 678,876,786 | 679,652,580

BATCH_RAW_INFO | 674,1706,1203 | 677,1315,1208 | 678,877,786 | 679,653,580

BATCH_RAW_INFO | 674,1707,1203 | 677,1316,1208 | 678,878,786 | 679,654,580

BATCH_RAW_INFO | 674,1708,1203 | 677,1317,1208 | 678,879,786 | 679,655,580

BATCH_RAW_INFO | 674,1709,1203 | 677,1318,1208 | 678,880,786 | 679,656,580

BATCH_RAW_INFO | 674,1710,1203 | 677,1319,1208 | 678,881,786 | 679,657,580

BATCH_RAW_INFO | 674,1711,1203 | 677,1320,1208 | 678,882,786 | 679,658,580

BATCH_RAW_INFO | 674,1712,1203 | 677,1321,1208 | 678,883,786 | 679,659,580

BATCH_RAW_INFO | 674,1713,1203 | 677,1322,1208 | 678,884,786 | 679,660,580

BATCH_RAW_INFO | 674,1714,1203 | 677,1323,1208 | 678,885,786 | 679,661,580

BATCH_RAW_INFO | 674,1715,1203 | 677,1324,1208 | 678,886,786 | 679,662,580

BATCH_RAW_INFO | 674,1716,1203 | 677,1325,1208 | 678,887,786 | 679,663,580

BATCH_RAW_INFO | 674,1717,1203 | 677,1326,1208 | 678,888,786 | 679,664,580

BATCH_RAW_INFO | 674,1718,1203 | 677,1327,1208 | 678,889,786 | 679,665,580

BATCH_RAW_INFO | 674,1719,1203 | 677,1328,1208 | 678,890,786 | 679,666,580

BATCH_RAW_INFO | 674,1720,1203 | 677,1329,1208 | 678,891,786 | 679,667,580

BATCH_RAW_INFO | 674,1721,1203 | 677,1330,1208 | 678,892,786 | 679,668,580

BATCH_RAW_INFO | 674,1722,1203 | 677,1331,1208 | 678,893,786 | 679,669,580

BATCH_RAW_INFO | 674,1723,1203 | 677,1332,1208 | 678,894,786 | 679,670,580

BATCH_RAW_INFO | 674,1724,1203 | 677,1333,1208 | 678,895,786 | 679,671,580

BATCH_RAW_INFO | 674,1725,1203 | 677,1334,1208 | 678,896,786 | 679,672,580

BATCH_RAW_INFO | 674,1726,1203 | 677,1335,1208 | 678,897,786 | 679,673,580

BATCH_RAW_INFO | 674,1727,1203 | 677,1336,1208 | 678,898,786 | 679,674,580

BATCH_RAW_INFO | 674,1728,1203 | 677,1337,1208 | 678,899,786 | 679,675,580

BATCH_RAW_INFO | 674,1729,1203 | 677,1338,1208 | 678,900,786 | 679,676,580

BATCH_RAW_INFO | 674,1730,1203 | 677,1339,1208 | 678,901,786 | 679,677,580

BATCH_RAW_INFO | 674,1731,1203 | 677,1340,1208 | 678,902,786 | 679,678,580

BATCH_RAW_INFO | 674,1732,1203 | 677,1341,1208 | 678,903,786 | 679,679,580

BATCH_RAW_INFO | 680,418,417

BATCH_RAW_INFO | 674,1733,1203 | 677,1342,1208 | 678,904,786 | 679,680,580 | 680,419,417

BATCH_RAW_INFO | 674,1734,1203 | 677,1343,1208 | 678,905,786 | 679,681,580 | 680,420,417

BATCH_RAW_INFO | 674,1735,1203 | 677,1344,1208 | 678,906,786 | 679,682,580 | 680,421,417

BATCH_RAW_INFO | 674,1736,1203 | 677,1345,1208 | 678,907,786 | 679,683,580 | 680,422,417

BATCH_RAW_INFO | 674,1737,1203 | 677,1346,1208 | 678,908,786 | 679,684,580 | 680,423,417

BATCH_RAW_INFO | 674,1738,1203 | 677,1347,1208 | 678,909,786 | 679,685,580 | 680,424,417

BATCH_RAW_INFO | 674,1739,1203 | 677,1348,1208 | 678,910,786 | 679,686,580 | 680,425,417

BATCH_RAW_INFO | 674,1740,1203 | 677,1349,1208 | 678,911,786 | 679,687,580 | 680,426,417

BATCH_RAW_INFO | 674,1741,1203 | 677,1350,1208 | 678,912,786 | 679,688,580 | 680,427,417

BATCH_RAW_INFO | 674,1742,1203 | 677,1351,1208 | 678,913,786 | 679,689,580 | 680,428,417

BATCH_RAW_INFO | 674,1743,1203 | 677,1352,1208 | 678,914,786 | 679,690,580 | 680,429,417

BATCH_RAW_INFO | 674,1744,1203 | 677,1353,1208 | 678,915,786 | 679,691,580 | 680,430,417

BATCH_RAW_INFO | 674,1745,1203 | 677,1354,1208 | 678,916,786 | 679,692,580 | 680,431,417

BATCH_RAW_INFO | 681,34,33

BATCH_RAW_INFO | 674,1746,1203 | 677,1355,1208 | 678,917,786 | 679,693,580 | 680,432,417 | 681,35,33

BATCH_RAW_INFO | 674,1747,1203 | 677,1356,1208 | 678,918,786 | 679,694,580 | 680,433,417 | 681,36,33

BATCH_RAW_INFO | 674,1748,1203 | 677,1357,1208 | 678,919,786 | 679,695,580 | 680,434,417 | 681,37,33

BATCH_RAW_INFO | 674,1749,1203 | 677,1358,1208 | 678,920,786 | 679,696,580 | 680,435,417 | 681,38,33

BATCH_RAW_INFO | 674,1750,1203 | 677,1359,1208 | 678,921,786 | 679,697,580 | 680,436,417 | 681,39,33

BATCH_RAW_INFO | 674,1751,1203 | 677,1360,1208 | 678,922,786 | 679,698,580 | 680,437,417 | 681,40,33

BATCH_RAW_INFO | 674,1752,1203 | 677,1361,1208 | 678,923,786 | 679,699,580 | 680,438,417 | 681,41,33

BATCH_RAW_INFO | 674,1753,1203 | 677,1362,1208 | 678,924,786 | 679,700,580 | 680,439,417 | 681,42,33

BATCH_RAW_INFO | 674,1754,1203 | 677,1363,1208 | 678,925,786 | 679,701,580 | 680,440,417 | 681,43,33

BATCH_RAW_INFO | 674,1755,1203 | 677,1364,1208 | 678,926,786 | 679,702,580 | 680,441,417 | 681,44,33

BATCH_RAW_INFO | 674,1756,1203 | 677,1365,1208 | 678,927,786 | 679,703,580 | 680,442,417 | 681,45,33

BATCH_RAW_INFO | 674,1757,1203 | 677,1366,1208 | 678,928,786 | 679,704,580 | 680,443,417 | 681,46,33

BATCH_RAW_INFO | 674,1758,1203 | 677,1367,1208 | 678,929,786 | 679,705,580 | 680,444,417 | 681,47,33

BATCH_RAW_INFO | 674,1759,1203 | 677,1368,1208 | 678,930,786 | 679,706,580 | 680,445,417 | 681,48,33

BATCH_RAW_INFO | 674,1760,1203 | 677,1369,1208 | 678,931,786 | 679,707,580 | 680,446,417 | 681,49,33

BATCH_RAW_INFO | 674,1761,1203 | 678,932,786 | 679,708,580 | 680,447,417 | 681,50,33

BATCH_RAW_INFO | 674,1762,1203 | 678,933,786 | 679,709,580 | 680,448,417 | 681,51,33

BATCH_RAW_INFO | 682,418,417

BATCH_RAW_INFO | 674,1763,1203 | 678,934,786 | 679,710,580 | 680,449,417 | 681,52,33 | 682,419,417

BATCH_RAW_INFO | 674,1764,1203 | 678,935,786 | 679,711,580 | 680,450,417 | 681,53,33 | 682,420,417

BATCH_RAW_INFO | 674,1765,1203 | 678,936,786 | 679,712,580 | 680,451,417 | 681,54,33 | 682,421,417

BATCH_RAW_INFO | 674,1766,1203 | 678,937,786 | 679,713,580 | 680,452,417 | 681,55,33 | 682,422,417

BATCH_RAW_INFO | 674,1767,1203 | 678,938,786 | 679,714,580 | 680,453,417 | 681,56,33 | 682,423,417

BATCH_RAW_INFO | 683,3927,3926

BATCH_RAW_INFO | 684,17,16

BATCH_RAW_INFO | 674,1768,1203 | 678,939,786 | 679,715,580 | 680,454,417 | 681,57,33 | 682,424,417 | 683,3928,3926 | 684,18,16

BATCH_RAW_INFO | 674,1769,1203 | 678,940,786 | 679,716,580 | 680,455,417 | 681,58,33 | 682,425,417 | 683,3929,3926 | 684,19,16

BATCH_RAW_INFO | 674,1770,1203 | 678,941,786 | 679,717,580 | 680,456,417 | 681,59,33 | 682,426,417 | 683,3930,3926 | 684,20,16

BATCH_RAW_INFO | 674,1771,1203 | 678,942,786 | 679,718,580 | 680,457,417 | 681,60,33 | 682,427,417 | 683,3931,3926 | 684,21,16

BATCH_RAW_INFO | 674,1772,1203 | 678,943,786 | 679,719,580 | 680,458,417 | 681,61,33 | 682,428,417 | 683,3932,3926 | 684,22,16

BATCH_RAW_INFO | 674,1773,1203 | 678,944,786 | 679,720,580 | 680,459,417 | 681,62,33 | 682,429,417 | 683,3933,3926 | 684,23,16

BATCH_RAW_INFO | 674,1774,1203 | 678,945,786 | 679,721,580 | 680,460,417 | 681,63,33 | 682,430,417 | 683,3934,3926 | 684,24,16

BATCH_RAW_INFO | 674,1775,1203 | 678,946,786 | 679,722,580 | 680,461,417 | 681,64,33 | 682,431,417 | 683,3935,3926 | 684,25,16

BATCH_RAW_INFO | 674,1776,1203 | 678,947,786 | 679,723,580 | 680,462,417 | 681,65,33 | 682,432,417 | 683,3936,3926 | 684,26,16

BATCH_RAW_INFO | 674,1777,1203 | 678,948,786 | 679,724,580 | 680,463,417 | 681,66,33 | 682,433,417 | 683,3937,3926 | 684,27,16

BATCH_RAW_INFO | 674,1778,1203 | 678,949,786 | 679,725,580 | 680,464,417 | 681,67,33 | 682,434,417 | 683,3938,3926 | 684,28,16

BATCH_RAW_INFO | 674,1779,1203 | 678,950,786 | 679,726,580 | 680,465,417 | 681,68,33 | 682,435,417 | 683,3939,3926 | 684,29,16

BATCH_RAW_INFO | 674,1780,1203 | 678,951,786 | 679,727,580 | 680,466,417 | 681,69,33 | 682,436,417 | 683,3940,3926 | 684,30,16

BATCH_RAW_INFO | 674,1781,1203 | 678,952,786 | 679,728,580 | 680,467,417 | 681,70,33 | 682,437,417 | 683,3941,3926 | 684,31,16

BATCH_RAW_INFO | 674,1782,1203 | 678,953,786 | 679,729,580 | 680,468,417 | 681,71,33 | 682,438,417 | 683,3942,3926 | 684,32,16

BATCH_RAW_INFO | 674,1783,1203 | 678,954,786 | 679,730,580 | 680,469,417 | 681,72,33 | 682,439,417 | 683,3943,3926 | 684,33,16

BATCH_RAW_INFO | 674,1784,1203 | 678,955,786 | 679,731,580 | 680,470,417 | 681,73,33 | 682,440,417 | 683,3944,3926 | 684,34,16

BATCH_RAW_INFO | 674,1785,1203 | 678,956,786 | 679,732,580 | 680,471,417 | 681,74,33 | 682,441,417 | 683,3945,3926 | 684,35,16

BATCH_RAW_INFO | 674,1786,1203 | 678,957,786 | 679,733,580 | 680,472,417 | 681,75,33 | 682,442,417 | 683,3946,3926 | 684,36,16

BATCH_RAW_INFO | 674,1787,1203 | 678,958,786 | 679,734,580 | 680,473,417 | 681,76,33 | 682,443,417 | 683,3947,3926 | 684,37,16

BATCH_RAW_INFO | 674,1788,1203 | 678,959,786 | 679,735,580 | 680,474,417 | 681,77,33 | 682,444,417 | 683,3948,3926 | 684,38,16

BATCH_RAW_INFO | 674,1789,1203 | 678,960,786 | 679,736,580 | 680,475,417 | 681,78,33 | 682,445,417 | 683,3949,3926 | 684,39,16

BATCH_RAW_INFO | 674,1790,1203 | 678,961,786 | 679,737,580 | 680,476,417 | 681,79,33 | 682,446,417 | 683,3950,3926 | 684,40,16

BATCH_RAW_INFO | 674,1791,1203 | 678,962,786 | 679,738,580 | 680,477,417 | 681,80,33 | 682,447,417 | 683,3951,3926 | 684,41,16

BATCH_RAW_INFO | 678,963,786 | 679,739,580 | 680,478,417 | 681,81,33 | 682,448,417 | 683,3952,3926 | 684,42,16

BATCH_RAW_INFO | 678,964,786 | 679,740,580 | 680,479,417 | 681,82,33 | 682,449,417 | 683,3953,3926 | 684,43,16

BATCH_RAW_INFO | 678,965,786 | 679,741,580 | 680,480,417 | 681,83,33 | 682,450,417 | 683,3954,3926 | 684,44,16

BATCH_RAW_INFO | 678,966,786 | 679,742,580 | 680,481,417 | 681,84,33 | 682,451,417 | 683,3955,3926 | 684,45,16

BATCH_RAW_INFO | 678,967,786 | 679,743,580 | 680,482,417 | 681,85,33 | 682,452,417 | 683,3956,3926 | 684,46,16

BATCH_RAW_INFO | 678,968,786 | 679,744,580 | 680,483,417 | 681,86,33 | 682,453,417 | 683,3957,3926 | 684,47,16

BATCH_RAW_INFO | 678,969,786 | 679,745,580 | 680,484,417 | 681,87,33 | 682,454,417 | 683,3958,3926 | 684,48,16

BATCH_RAW_INFO | 678,970,786 | 679,746,580 | 680,485,417 | 681,88,33 | 682,455,417 | 683,3959,3926 | 684,49,16

BATCH_RAW_INFO | 685,347,346

BATCH_RAW_INFO | 678,971,786 | 679,747,580 | 680,486,417 | 681,89,33 | 682,456,417 | 683,3960,3926 | 684,50,16 | 685,348,346

BATCH_RAW_INFO | 678,972,786 | 679,748,580 | 680,487,417 | 681,90,33 | 682,457,417 | 683,3961,3926 | 684,51,16 | 685,349,346

BATCH_RAW_INFO | 678,973,786 | 679,749,580 | 680,488,417 | 681,91,33 | 682,458,417 | 683,3962,3926 | 684,52,16 | 685,350,346

BATCH_RAW_INFO | 678,974,786 | 679,750,580 | 680,489,417 | 681,92,33 | 682,459,417 | 683,3963,3926 | 684,53,16 | 685,351,346

BATCH_RAW_INFO | 678,975,786 | 679,751,580 | 680,490,417 | 681,93,33 | 682,460,417 | 683,3964,3926 | 684,54,16 | 685,352,346

BATCH_RAW_INFO | 678,976,786 | 679,752,580 | 680,491,417 | 681,94,33 | 682,461,417 | 683,3965,3926 | 684,55,16 | 685,353,346

BATCH_RAW_INFO | 678,977,786 | 679,753,580 | 680,492,417 | 681,95,33 | 682,462,417 | 683,3966,3926 | 684,56,16 | 685,354,346

BATCH_RAW_INFO | 678,978,786 | 679,754,580 | 680,493,417 | 681,96,33 | 682,463,417 | 683,3967,3926 | 684,57,16 | 685,355,346

BATCH_RAW_INFO | 678,979,786 | 679,755,580 | 680,494,417 | 681,97,33 | 682,464,417 | 683,3968,3926 | 684,58,16 | 685,356,346

BATCH_RAW_INFO | 678,980,786 | 679,756,580 | 680,495,417 | 681,98,33 | 682,465,417 | 683,3969,3926 | 684,59,16 | 685,357,346

BATCH_RAW_INFO | 678,981,786 | 679,757,580 | 680,496,417 | 681,99,33 | 682,466,417 | 683,3970,3926 | 684,60,16 | 685,358,346

BATCH_RAW_INFO | 678,982,786 | 679,758,580 | 680,497,417 | 681,100,33 | 682,467,417 | 683,3971,3926 | 684,61,16 | 685,359,346

BATCH_RAW_INFO | 678,983,786 | 679,759,580 | 680,498,417 | 681,101,33 | 682,468,417 | 683,3972,3926 | 684,62,16 | 685,360,346

BATCH_RAW_INFO | 678,984,786 | 679,760,580 | 680,499,417 | 681,102,33 | 682,469,417 | 683,3973,3926 | 684,63,16 | 685,361,346

BATCH_RAW_INFO | 678,985,786 | 679,761,580 | 680,500,417 | 681,103,33 | 682,470,417 | 683,3974,3926 | 684,64,16 | 685,362,346

BATCH_RAW_INFO | 678,986,786 | 679,762,580 | 680,501,417 | 681,104,33 | 682,471,417 | 683,3975,3926 | 684,65,16 | 685,363,346

BATCH_RAW_INFO | 678,987,786 | 679,763,580 | 680,502,417 | 681,105,33 | 682,472,417 | 683,3976,3926 | 684,66,16 | 685,364,346

BATCH_RAW_INFO | 678,988,786 | 679,764,580 | 680,503,417 | 681,106,33 | 682,473,417 | 683,3977,3926 | 684,67,16 | 685,365,346

BATCH_RAW_INFO | 678,989,786 | 679,765,580 | 680,504,417 | 681,107,33 | 682,474,417 | 683,3978,3926 | 684,68,16 | 685,366,346

BATCH_RAW_INFO | 678,990,786 | 679,766,580 | 680,505,417 | 681,108,33 | 682,475,417 | 683,3979,3926 | 684,69,16 | 685,367,346

BATCH_RAW_INFO | 678,991,786 | 679,767,580 | 680,506,417 | 681,109,33 | 682,476,417 | 683,3980,3926 | 684,70,16 | 685,368,346

BATCH_RAW_INFO | 678,992,786 | 679,768,580 | 680,507,417 | 681,110,33 | 682,477,417 | 683,3981,3926 | 684,71,16 | 685,369,346

BATCH_RAW_INFO | 678,993,786 | 679,769,580 | 680,508,417 | 681,111,33 | 682,478,417 | 683,3982,3926 | 684,72,16 | 685,370,346

BATCH_RAW_INFO | 678,994,786 | 679,770,580 | 680,509,417 | 681,112,33 | 682,479,417 | 683,3983,3926 | 684,73,16 | 685,371,346

BATCH_RAW_INFO | 678,995,786 | 679,771,580 | 680,510,417 | 681,113,33 | 682,480,417 | 683,3984,3926 | 684,74,16 | 685,372,346

BATCH_RAW_INFO | 678,996,786 | 679,772,580 | 680,511,417 | 681,114,33 | 682,481,417 | 683,3985,3926 | 684,75,16 | 685,373,346

BATCH_RAW_INFO | 678,997,786 | 679,773,580 | 680,512,417 | 681,115,33 | 682,482,417 | 683,3986,3926 | 684,76,16 | 685,374,346

BATCH_RAW_INFO | 678,998,786 | 679,774,580 | 680,513,417 | 681,116,33 | 682,483,417 | 683,3987,3926 | 684,77,16 | 685,375,346

BATCH_RAW_INFO | 678,999,786 | 679,775,580 | 680,514,417 | 681,117,33 | 682,484,417 | 683,3988,3926 | 684,78,16 | 685,376,346

BATCH_RAW_INFO | 678,1000,786 | 679,776,580 | 680,515,417 | 681,118,33 | 682,485,417 | 683,3989,3926 | 684,79,16 | 685,377,346

BATCH_RAW_INFO | 678,1001,786 | 679,777,580 | 680,516,417 | 681,119,33 | 682,486,417 | 683,3990,3926 | 684,80,16 | 685,378,346

BATCH_RAW_INFO | 678,1002,786 | 679,778,580 | 680,517,417 | 681,120,33 | 682,487,417 | 683,3991,3926 | 684,81,16 | 685,379,346

BATCH_RAW_INFO | 678,1003,786 | 679,779,580 | 680,518,417 | 681,121,33 | 682,488,417 | 683,3992,3926 | 684,82,16 | 685,380,346

BATCH_RAW_INFO | 678,1004,786 | 679,780,580 | 680,519,417 | 681,122,33 | 682,489,417 | 683,3993,3926 | 684,83,16 | 685,381,346

BATCH_RAW_INFO | 678,1005,786 | 679,781,580 | 680,520,417 | 681,123,33 | 682,490,417 | 683,3994,3926 | 684,84,16 | 685,382,346

BATCH_RAW_INFO | 678,1006,786 | 679,782,580 | 680,521,417 | 681,124,33 | 682,491,417 | 683,3995,3926 | 684,85,16 | 685,383,346

BATCH_RAW_INFO | 678,1007,786 | 679,783,580 | 680,522,417 | 681,125,33 | 682,492,417 | 683,3996,3926 | 684,86,16 | 685,384,346

BATCH_RAW_INFO | 678,1008,786 | 679,784,580 | 680,523,417 | 681,126,33 | 682,493,417 | 683,3997,3926 | 684,87,16 | 685,385,346

BATCH_RAW_INFO | 678,1009,786 | 679,785,580 | 680,524,417 | 681,127,33 | 682,494,417 | 683,3998,3926 | 684,88,16 | 685,386,346

BATCH_RAW_INFO | 678,1010,786 | 679,786,580 | 680,525,417 | 681,128,33 | 682,495,417 | 683,3999,3926 | 684,89,16 | 685,387,346

BATCH_RAW_INFO | 678,1011,786 | 679,787,580 | 680,526,417 | 681,129,33 | 682,496,417 | 683,4000,3926 | 684,90,16 | 685,388,346

BATCH_RAW_INFO | 678,1012,786 | 679,788,580 | 680,527,417 | 681,130,33 | 682,497,417 | 683,4001,3926 | 684,91,16 | 685,389,346

BATCH_RAW_INFO | 678,1013,786 | 679,789,580 | 680,528,417 | 681,131,33 | 682,498,417 | 683,4002,3926 | 684,92,16 | 685,390,346

BATCH_RAW_INFO | 678,1014,786 | 679,790,580 | 680,529,417 | 681,132,33 | 682,499,417 | 683,4003,3926 | 684,93,16 | 685,391,346

BATCH_RAW_INFO | 678,1015,786 | 679,791,580 | 680,530,417 | 681,133,33 | 682,500,417 | 683,4004,3926 | 684,94,16 | 685,392,346

BATCH_RAW_INFO | 678,1016,786 | 679,792,580 | 680,531,417 | 681,134,33 | 682,501,417 | 683,4005,3926 | 684,95,16 | 685,393,346

BATCH_RAW_INFO | 678,1017,786 | 679,793,580 | 680,532,417 | 681,135,33 | 682,502,417 | 683,4006,3926 | 684,96,16 | 685,394,346

BATCH_RAW_INFO | 678,1018,786 | 679,794,580 | 680,533,417 | 681,136,33 | 682,503,417 | 683,4007,3926 | 684,97,16 | 685,395,346

BATCH_RAW_INFO | 678,1019,786 | 679,795,580 | 680,534,417 | 681,137,33 | 682,504,417 | 683,4008,3926 | 684,98,16 | 685,396,346

BATCH_RAW_INFO | 678,1020,786 | 679,796,580 | 680,535,417 | 681,138,33 | 682,505,417 | 683,4009,3926 | 684,99,16 | 685,397,346

BATCH_RAW_INFO | 678,1021,786 | 679,797,580 | 680,536,417 | 681,139,33 | 682,506,417 | 683,4010,3926 | 684,100,16 | 685,398,346

BATCH_RAW_INFO | 678,1022,786 | 679,798,580 | 680,537,417 | 681,140,33 | 682,507,417 | 683,4011,3926 | 684,101,16 | 685,399,346

BATCH_RAW_INFO | 678,1023,786 | 679,799,580 | 680,538,417 | 681,141,33 | 682,508,417 | 683,4012,3926 | 684,102,16 | 685,400,346

BATCH_RAW_INFO | 678,1024,786 | 679,800,580 | 680,539,417 | 681,142,33 | 682,509,417 | 683,4013,3926 | 684,103,16 | 685,401,346

BATCH_RAW_INFO | 678,1025,786 | 679,801,580 | 680,540,417 | 681,143,33 | 682,510,417 | 683,4014,3926 | 684,104,16 | 685,402,346

BATCH_RAW_INFO | 678,1026,786 | 679,802,580 | 680,541,417 | 681,144,33 | 682,511,417 | 683,4015,3926 | 684,105,16 | 685,403,346

BATCH_RAW_INFO | 678,1027,786 | 679,803,580 | 680,542,417 | 681,145,33 | 682,512,417 | 683,4016,3926 | 684,106,16 | 685,404,346

BATCH_RAW_INFO | 678,1028,786 | 679,804,580 | 680,543,417 | 681,146,33 | 682,513,417 | 683,4017,3926 | 684,107,16 | 685,405,346

BATCH_RAW_INFO | 678,1029,786 | 679,805,580 | 680,544,417 | 681,147,33 | 682,514,417 | 683,4018,3926 | 684,108,16 | 685,406,346

BATCH_RAW_INFO | 678,1030,786 | 679,806,580 | 680,545,417 | 681,148,33 | 682,515,417 | 683,4019,3926 | 684,109,16 | 685,407,346

BATCH_RAW_INFO | 678,1031,786 | 679,807,580 | 680,546,417 | 681,149,33 | 682,516,417 | 683,4020,3926 | 684,110,16 | 685,408,346

BATCH_RAW_INFO | 678,1032,786 | 679,808,580 | 680,547,417 | 681,150,33 | 682,517,417 | 683,4021,3926 | 684,111,16 | 685,409,346

BATCH_RAW_INFO | 678,1033,786 | 679,809,580 | 680,548,417 | 681,151,33 | 682,518,417 | 683,4022,3926 | 684,112,16 | 685,410,346

BATCH_RAW_INFO | 678,1034,786 | 679,810,580 | 680,549,417 | 681,152,33 | 682,519,417 | 683,4023,3926 | 684,113,16 | 685,411,346

BATCH_RAW_INFO | 678,1035,786 | 679,811,580 | 680,550,417 | 681,153,33 | 682,520,417 | 683,4024,3926 | 684,114,16 | 685,412,346

BATCH_RAW_INFO | 678,1036,786 | 679,812,580 | 680,551,417 | 681,154,33 | 682,521,417 | 683,4025,3926 | 684,115,16 | 685,413,346

BATCH_RAW_INFO | 678,1037,786 | 679,813,580 | 680,552,417 | 681,155,33 | 682,522,417 | 683,4026,3926 | 684,116,16 | 685,414,346

BATCH_RAW_INFO | 678,1038,786 | 679,814,580 | 680,553,417 | 681,156,33 | 682,523,417 | 683,4027,3926 | 684,117,16 | 685,415,346

BATCH_RAW_INFO | 678,1039,786 | 679,815,580 | 680,554,417 | 681,157,33 | 682,524,417 | 683,4028,3926 | 684,118,16 | 685,416,346

BATCH_RAW_INFO | 678,1040,786 | 679,816,580 | 680,555,417 | 681,158,33 | 682,525,417 | 683,4029,3926 | 684,119,16 | 685,417,346

BATCH_RAW_INFO | 678,1041,786 | 679,817,580 | 680,556,417 | 681,159,33 | 682,526,417 | 683,4030,3926 | 684,120,16 | 685,418,346

BATCH_RAW_INFO | 678,1042,786 | 679,818,580 | 680,557,417 | 681,160,33 | 682,527,417 | 683,4031,3926 | 684,121,16 | 685,419,346

BATCH_RAW_INFO | 678,1043,786 | 679,819,580 | 680,558,417 | 681,161,33 | 682,528,417 | 683,4032,3926 | 684,122,16 | 685,420,346

BATCH_RAW_INFO | 678,1044,786 | 679,820,580 | 680,559,417 | 681,162,33 | 682,529,417 | 683,4033,3926 | 684,123,16 | 685,421,346

BATCH_RAW_INFO | 678,1045,786 | 679,821,580 | 680,560,417 | 681,163,33 | 682,530,417 | 683,4034,3926 | 684,124,16 | 685,422,346

BATCH_RAW_INFO | 678,1046,786 | 679,822,580 | 680,561,417 | 681,164,33 | 682,531,417 | 683,4035,3926 | 684,125,16 | 685,423,346

BATCH_RAW_INFO | 686,828,827

BATCH_RAW_INFO | 678,1047,786 | 679,823,580 | 680,562,417 | 681,165,33 | 682,532,417 | 683,4036,3926 | 684,126,16 | 685,424,346 | 686,829,827

BATCH_RAW_INFO | 678,1048,786 | 679,824,580 | 680,563,417 | 681,166,33 | 682,533,417 | 683,4037,3926 | 684,127,16 | 685,425,346 | 686,830,827

BATCH_RAW_INFO | 678,1049,786 | 679,825,580 | 680,564,417 | 681,167,33 | 682,534,417 | 683,4038,3926 | 684,128,16 | 685,426,346 | 686,831,827

BATCH_RAW_INFO | 678,1050,786 | 679,826,580 | 680,565,417 | 681,168,33 | 682,535,417 | 683,4039,3926 | 684,129,16 | 685,427,346 | 686,832,827

BATCH_RAW_INFO | 678,1051,786 | 679,827,580 | 680,566,417 | 681,169,33 | 682,536,417 | 683,4040,3926 | 684,130,16 | 685,428,346 | 686,833,827

BATCH_RAW_INFO | 678,1052,786 | 679,828,580 | 680,567,417 | 681,170,33 | 682,537,417 | 683,4041,3926 | 684,131,16 | 685,429,346 | 686,834,827

BATCH_RAW_INFO | 678,1053,786 | 679,829,580 | 680,568,417 | 681,171,33 | 682,538,417 | 683,4042,3926 | 684,132,16 | 685,430,346 | 686,835,827

BATCH_RAW_INFO | 678,1054,786 | 679,830,580 | 680,569,417 | 681,172,33 | 682,539,417 | 683,4043,3926 | 684,133,16 | 685,431,346 | 686,836,827

BATCH_RAW_INFO | 678,1055,786 | 679,831,580 | 680,570,417 | 681,173,33 | 682,540,417 | 683,4044,3926 | 684,134,16 | 685,432,346 | 686,837,827

BATCH_RAW_INFO | 678,1056,786 | 679,832,580 | 680,571,417 | 681,174,33 | 682,541,417 | 683,4045,3926 | 684,135,16 | 685,433,346 | 686,838,827

BATCH_RAW_INFO | 678,1057,786 | 679,833,580 | 680,572,417 | 681,175,33 | 682,542,417 | 683,4046,3926 | 684,136,16 | 685,434,346 | 686,839,827

BATCH_RAW_INFO | 678,1058,786 | 679,834,580 | 680,573,417 | 681,176,33 | 682,543,417 | 683,4047,3926 | 684,137,16 | 685,435,346 | 686,840,827

BATCH_RAW_INFO | 678,1059,786 | 679,835,580 | 680,574,417 | 681,177,33 | 682,544,417 | 683,4048,3926 | 684,138,16 | 685,436,346 | 686,841,827

BATCH_RAW_INFO | 678,1060,786 | 679,836,580 | 680,575,417 | 681,178,33 | 682,545,417 | 683,4049,3926 | 684,139,16 | 685,437,346 | 686,842,827

BATCH_RAW_INFO | 678,1061,786 | 679,837,580 | 680,576,417 | 681,179,33 | 682,546,417 | 683,4050,3926 | 684,140,16 | 685,438,346 | 686,843,827

BATCH_RAW_INFO | 678,1062,786 | 679,838,580 | 680,577,417 | 681,180,33 | 682,547,417 | 683,4051,3926 | 684,141,16 | 685,439,346 | 686,844,827

BATCH_RAW_INFO | 678,1063,786 | 679,839,580 | 680,578,417 | 681,181,33 | 682,548,417 | 683,4052,3926 | 684,142,16 | 685,440,346 | 686,845,827

BATCH_RAW_INFO | 678,1064,786 | 679,840,580 | 680,579,417 | 681,182,33 | 682,549,417 | 683,4053,3926 | 684,143,16 | 685,441,346 | 686,846,827

BATCH_RAW_INFO | 678,1065,786 | 679,841,580 | 680,580,417 | 681,183,33 | 682,550,417 | 683,4054,3926 | 684,144,16 | 685,442,346 | 686,847,827

BATCH_RAW_INFO | 678,1066,786 | 679,842,580 | 680,581,417 | 681,184,33 | 682,551,417 | 683,4055,3926 | 684,145,16 | 685,443,346 | 686,848,827

BATCH_RAW_INFO | 678,1067,786 | 679,843,580 | 680,582,417 | 681,185,33 | 682,552,417 | 683,4056,3926 | 684,146,16 | 685,444,346 | 686,849,827

BATCH_RAW_INFO | 678,1068,786 | 679,844,580 | 680,583,417 | 681,186,33 | 682,553,417 | 683,4057,3926 | 684,147,16 | 685,445,346 | 686,850,827

BATCH_RAW_INFO | 678,1069,786 | 679,845,580 | 680,584,417 | 681,187,33 | 682,554,417 | 683,4058,3926 | 684,148,16 | 685,446,346 | 686,851,827

BATCH_RAW_INFO | 678,1070,786 | 679,846,580 | 680,585,417 | 681,188,33 | 682,555,417 | 683,4059,3926 | 684,149,16 | 685,447,346 | 686,852,827

BATCH_RAW_INFO | 678,1071,786 | 679,847,580 | 680,586,417 | 681,189,33 | 682,556,417 | 683,4060,3926 | 684,150,16 | 685,448,346 | 686,853,827

BATCH_RAW_INFO | 678,1072,786 | 679,848,580 | 680,587,417 | 681,190,33 | 682,557,417 | 683,4061,3926 | 684,151,16 | 685,449,346 | 686,854,827

BATCH_RAW_INFO | 687,420,419

BATCH_RAW_INFO | 678,1073,786 | 679,849,580 | 680,588,417 | 681,191,33 | 682,558,417 | 683,4062,3926 | 684,152,16 | 685,450,346 | 686,855,827 | 687,421,419

BATCH_RAW_INFO | 678,1074,786 | 679,850,580 | 680,589,417 | 681,192,33 | 682,559,417 | 683,4063,3926 | 684,153,16 | 685,451,346 | 686,856,827 | 687,422,419

BATCH_RAW_INFO | 678,1075,786 | 679,851,580 | 680,590,417 | 681,193,33 | 682,560,417 | 683,4064,3926 | 684,154,16 | 685,452,346 | 686,857,827 | 687,423,419

BATCH_RAW_INFO | 678,1076,786 | 679,852,580 | 680,591,417 | 681,194,33 | 682,561,417 | 683,4065,3926 | 684,155,16 | 685,453,346 | 686,858,827 | 687,424,419

BATCH_RAW_INFO | 678,1077,786 | 679,853,580 | 680,592,417 | 681,195,33 | 682,562,417 | 683,4066,3926 | 684,156,16 | 685,454,346 | 686,859,827 | 687,425,419

BATCH_RAW_INFO | 678,1078,786 | 679,854,580 | 680,593,417 | 681,196,33 | 682,563,417 | 683,4067,3926 | 684,157,16 | 685,455,346 | 686,860,827 | 687,426,419

BATCH_RAW_INFO | 678,1079,786 | 679,855,580 | 680,594,417 | 681,197,33 | 682,564,417 | 683,4068,3926 | 684,158,16 | 685,456,346 | 686,861,827 | 687,427,419

BATCH_RAW_INFO | 678,1080,786 | 679,856,580 | 680,595,417 | 681,198,33 | 682,565,417 | 683,4069,3926 | 684,159,16 | 685,457,346 | 686,862,827 | 687,428,419

BATCH_RAW_INFO | 678,1081,786 | 679,857,580 | 680,596,417 | 681,199,33 | 682,566,417 | 683,4070,3926 | 684,160,16 | 685,458,346 | 686,863,827 | 687,429,419

BATCH_RAW_INFO | 678,1082,786 | 679,858,580 | 680,597,417 | 681,200,33 | 682,567,417 | 683,4071,3926 | 684,161,16 | 685,459,346 | 686,864,827 | 687,430,419

BATCH_RAW_INFO | 678,1083,786 | 679,859,580 | 680,598,417 | 681,201,33 | 682,568,417 | 683,4072,3926 | 684,162,16 | 685,460,346 | 686,865,827 | 687,431,419

BATCH_RAW_INFO | 678,1084,786 | 679,860,580 | 680,599,417 | 681,202,33 | 682,569,417 | 683,4073,3926 | 684,163,16 | 685,461,346 | 686,866,827 | 687,432,419

BATCH_RAW_INFO | 678,1085,786 | 679,861,580 | 680,600,417 | 681,203,33 | 682,570,417 | 683,4074,3926 | 684,164,16 | 685,462,346 | 686,867,827 | 687,433,419

BATCH_RAW_INFO | 678,1086,786 | 679,862,580 | 680,601,417 | 681,204,33 | 682,571,417 | 683,4075,3926 | 684,165,16 | 685,463,346 | 686,868,827 | 687,434,419

BATCH_RAW_INFO | 678,1087,786 | 679,863,580 | 680,602,417 | 681,205,33 | 682,572,417 | 683,4076,3926 | 684,166,16 | 685,464,346 | 686,869,827 | 687,435,419

BATCH_RAW_INFO | 678,1088,786 | 679,864,580 | 680,603,417 | 681,206,33 | 682,573,417 | 683,4077,3926 | 684,167,16 | 685,465,346 | 686,870,827 | 687,436,419

BATCH_RAW_INFO | 678,1089,786 | 679,865,580 | 680,604,417 | 681,207,33 | 682,574,417 | 683,4078,3926 | 684,168,16 | 685,466,346 | 686,871,827 | 687,437,419

BATCH_RAW_INFO | 678,1090,786 | 679,866,580 | 680,605,417 | 681,208,33 | 682,575,417 | 683,4079,3926 | 684,169,16 | 685,467,346 | 686,872,827 | 687,438,419

BATCH_RAW_INFO | 678,1091,786 | 679,867,580 | 680,606,417 | 681,209,33 | 682,576,417 | 683,4080,3926 | 684,170,16 | 685,468,346 | 686,873,827 | 687,439,419

BATCH_RAW_INFO | 688,3956,3955

BATCH_RAW_INFO | 678,1092,786 | 679,868,580 | 680,607,417 | 681,210,33 | 682,577,417 | 683,4081,3926 | 684,171,16 | 685,469,346 | 686,874,827 | 687,440,419 | 688,3957,3955

BATCH_RAW_INFO | 678,1093,786 | 679,869,580 | 680,608,417 | 681,211,33 | 682,578,417 | 683,4082,3926 | 684,172,16 | 685,470,346 | 686,875,827 | 687,441,419 | 688,3958,3955

BATCH_RAW_INFO | 678,1094,786 | 679,870,580 | 680,609,417 | 681,212,33 | 682,579,417 | 683,4083,3926 | 684,173,16 | 685,471,346 | 686,876,827 | 687,442,419 | 688,3959,3955

BATCH_RAW_INFO | 678,1095,786 | 679,871,580 | 680,610,417 | 681,213,33 | 682,580,417 | 683,4084,3926 | 684,174,16 | 685,472,346 | 686,877,827 | 687,443,419 | 688,3960,3955

BATCH_RAW_INFO | 678,1096,786 | 679,872,580 | 680,611,417 | 681,214,33 | 682,581,417 | 683,4085,3926 | 684,175,16 | 685,473,346 | 686,878,827 | 687,444,419 | 688,3961,3955

BATCH_RAW_INFO | 678,1097,786 | 679,873,580 | 680,612,417 | 681,215,33 | 682,582,417 | 683,4086,3926 | 684,176,16 | 685,474,346 | 686,879,827 | 687,445,419 | 688,3962,3955

BATCH_RAW_INFO | 678,1098,786 | 679,874,580 | 680,613,417 | 681,216,33 | 682,583,417 | 683,4087,3926 | 684,177,16 | 685,475,346 | 686,880,827 | 687,446,419 | 688,3963,3955

BATCH_RAW_INFO | 678,1099,786 | 679,875,580 | 680,614,417 | 681,217,33 | 682,584,417 | 683,4088,3926 | 684,178,16 | 685,476,346 | 686,881,827 | 687,447,419 | 688,3964,3955

BATCH_RAW_INFO | 678,1100,786 | 679,876,580 | 680,615,417 | 681,218,33 | 682,585,417 | 683,4089,3926 | 684,179,16 | 685,477,346 | 686,882,827 | 687,448,419 | 688,3965,3955

BATCH_RAW_INFO | 678,1101,786 | 679,877,580 | 680,616,417 | 681,219,33 | 682,586,417 | 683,4090,3926 | 684,180,16 | 685,478,346 | 686,883,827 | 687,449,419 | 688,3966,3955

BATCH_RAW_INFO | 678,1102,786 | 679,878,580 | 680,617,417 | 681,220,33 | 682,587,417 | 683,4091,3926 | 684,181,16 | 685,479,346 | 686,884,827 | 687,450,419 | 688,3967,3955

BATCH_RAW_INFO | 678,1103,786 | 679,879,580 | 680,618,417 | 681,221,33 | 682,588,417 | 683,4092,3926 | 684,182,16 | 685,480,346 | 686,885,827 | 687,451,419 | 688,3968,3955

BATCH_RAW_INFO | 678,1104,786 | 679,880,580 | 680,619,417 | 681,222,33 | 682,589,417 | 683,4093,3926 | 684,183,16 | 685,481,346 | 686,886,827 | 687,452,419 | 688,3969,3955

BATCH_RAW_INFO | 678,1105,786 | 679,881,580 | 680,620,417 | 681,223,33 | 682,590,417 | 683,4094,3926 | 684,184,16 | 685,482,346 | 686,887,827 | 687,453,419 | 688,3970,3955

BATCH_RAW_INFO | 678,1106,786 | 679,882,580 | 680,621,417 | 681,224,33 | 682,591,417 | 683,4095,3926 | 684,185,16 | 685,483,346 | 686,888,827 | 687,454,419 | 688,3971,3955

BATCH_RAW_INFO | 678,1107,786 | 679,883,580 | 680,622,417 | 681,225,33 | 682,592,417 | 684,186,16 | 685,484,346 | 686,889,827 | 687,455,419 | 688,3972,3955

BATCH_RAW_INFO | 678,1108,786 | 679,884,580 | 680,623,417 | 681,226,33 | 682,593,417 | 684,187,16 | 685,485,346 | 686,890,827 | 687,456,419 | 688,3973,3955

BATCH_RAW_INFO | 678,1109,786 | 679,885,580 | 680,624,417 | 681,227,33 | 682,594,417 | 684,188,16 | 685,486,346 | 686,891,827 | 687,457,419 | 688,3974,3955

BATCH_RAW_INFO | 678,1110,786 | 679,886,580 | 680,625,417 | 681,228,33 | 682,595,417 | 684,189,16 | 685,487,346 | 686,892,827 | 687,458,419 | 688,3975,3955

BATCH_RAW_INFO | 678,1111,786 | 679,887,580 | 680,626,417 | 681,229,33 | 682,596,417 | 684,190,16 | 685,488,346 | 686,893,827 | 687,459,419 | 688,3976,3955

BATCH_RAW_INFO | 678,1112,786 | 679,888,580 | 680,627,417 | 681,230,33 | 682,597,417 | 684,191,16 | 685,489,346 | 686,894,827 | 687,460,419 | 688,3977,3955

BATCH_RAW_INFO | 678,1113,786 | 679,889,580 | 680,628,417 | 681,231,33 | 682,598,417 | 684,192,16 | 685,490,346 | 686,895,827 | 687,461,419 | 688,3978,3955

BATCH_RAW_INFO | 678,1114,786 | 679,890,580 | 680,629,417 | 681,232,33 | 682,599,417 | 684,193,16 | 685,491,346 | 686,896,827 | 687,462,419 | 688,3979,3955

BATCH_RAW_INFO | 678,1115,786 | 679,891,580 | 680,630,417 | 681,233,33 | 682,600,417 | 684,194,16 | 685,492,346 | 686,897,827 | 687,463,419 | 688,3980,3955

BATCH_RAW_INFO | 678,1116,786 | 679,892,580 | 680,631,417 | 681,234,33 | 682,601,417 | 684,195,16 | 685,493,346 | 686,898,827 | 687,464,419 | 688,3981,3955

BATCH_RAW_INFO | 678,1117,786 | 679,893,580 | 680,632,417 | 681,235,33 | 682,602,417 | 684,196,16 | 685,494,346 | 686,899,827 | 687,465,419 | 688,3982,3955

BATCH_RAW_INFO | 678,1118,786 | 679,894,580 | 680,633,417 | 681,236,33 | 682,603,417 | 684,197,16 | 685,495,346 | 686,900,827 | 687,466,419 | 688,3983,3955

BATCH_RAW_INFO | 678,1119,786 | 679,895,580 | 680,634,417 | 681,237,33 | 682,604,417 | 684,198,16 | 685,496,346 | 686,901,827 | 687,467,419 | 688,3984,3955

BATCH_RAW_INFO | 678,1120,786 | 679,896,580 | 680,635,417 | 681,238,33 | 682,605,417 | 684,199,16 | 685,497,346 | 686,902,827 | 687,468,419 | 688,3985,3955

BATCH_RAW_INFO | 678,1121,786 | 679,897,580 | 680,636,417 | 681,239,33 | 682,606,417 | 684,200,16 | 685,498,346 | 686,903,827 | 687,469,419 | 688,3986,3955

BATCH_RAW_INFO | 678,1122,786 | 679,898,580 | 680,637,417 | 681,240,33 | 682,607,417 | 684,201,16 | 685,499,346 | 686,904,827 | 687,470,419 | 688,3987,3955

BATCH_RAW_INFO | 678,1123,786 | 679,899,580 | 680,638,417 | 681,241,33 | 682,608,417 | 684,202,16 | 685,500,346 | 686,905,827 | 687,471,419 | 688,3988,3955

BATCH_RAW_INFO | 678,1124,786 | 679,900,580 | 680,639,417 | 681,242,33 | 682,609,417 | 684,203,16 | 685,501,346 | 686,906,827 | 687,472,419 | 688,3989,3955

BATCH_RAW_INFO | 678,1125,786 | 679,901,580 | 680,640,417 | 681,243,33 | 682,610,417 | 684,204,16 | 685,502,346 | 686,907,827 | 687,473,419 | 688,3990,3955

BATCH_RAW_INFO | 678,1126,786 | 679,902,580 | 680,641,417 | 681,244,33 | 682,611,417 | 684,205,16 | 685,503,346 | 686,908,827 | 687,474,419 | 688,3991,3955

BATCH_RAW_INFO | 678,1127,786 | 679,903,580 | 680,642,417 | 681,245,33 | 682,612,417 | 684,206,16 | 685,504,346 | 686,909,827 | 687,475,419 | 688,3992,3955

BATCH_RAW_INFO | 678,1128,786 | 679,904,580 | 680,643,417 | 681,246,33 | 682,613,417 | 684,207,16 | 685,505,346 | 686,910,827 | 687,476,419 | 688,3993,3955

BATCH_RAW_INFO | 678,1129,786 | 679,905,580 | 680,644,417 | 681,247,33 | 682,614,417 | 684,208,16 | 685,506,346 | 686,911,827 | 687,477,419 | 688,3994,3955

BATCH_RAW_INFO | 678,1130,786 | 679,906,580 | 680,645,417 | 681,248,33 | 682,615,417 | 684,209,16 | 685,507,346 | 686,912,827 | 687,478,419 | 688,3995,3955

BATCH_RAW_INFO | 678,1131,786 | 679,907,580 | 680,646,417 | 681,249,33 | 682,616,417 | 684,210,16 | 685,508,346 | 686,913,827 | 687,479,419 | 688,3996,3955

BATCH_RAW_INFO | 678,1132,786 | 679,908,580 | 680,647,417 | 681,250,33 | 682,617,417 | 684,211,16 | 685,509,346 | 686,914,827 | 687,480,419 | 688,3997,3955

BATCH_RAW_INFO | 678,1133,786 | 679,909,580 | 680,648,417 | 681,251,33 | 682,618,417 | 684,212,16 | 685,510,346 | 686,915,827 | 687,481,419 | 688,3998,3955

BATCH_RAW_INFO | 678,1134,786 | 679,910,580 | 680,649,417 | 681,252,33 | 682,619,417 | 684,213,16 | 685,511,346 | 686,916,827 | 687,482,419 | 688,3999,3955

BATCH_RAW_INFO | 678,1135,786 | 679,911,580 | 680,650,417 | 681,253,33 | 682,620,417 | 684,214,16 | 685,512,346 | 686,917,827 | 687,483,419 | 688,4000,3955

BATCH_RAW_INFO | 678,1136,786 | 679,912,580 | 680,651,417 | 681,254,33 | 682,621,417 | 684,215,16 | 685,513,346 | 686,918,827 | 687,484,419 | 688,4001,3955

BATCH_RAW_INFO | 678,1137,786 | 679,913,580 | 680,652,417 | 681,255,33 | 682,622,417 | 684,216,16 | 685,514,346 | 686,919,827 | 687,485,419 | 688,4002,3955

BATCH_RAW_INFO | 678,1138,786 | 679,914,580 | 680,653,417 | 681,256,33 | 682,623,417 | 684,217,16 | 685,515,346 | 686,920,827 | 687,486,419 | 688,4003,3955

BATCH_RAW_INFO | 678,1139,786 | 679,915,580 | 680,654,417 | 681,257,33 | 682,624,417 | 684,218,16 | 685,516,346 | 686,921,827 | 687,487,419 | 688,4004,3955

BATCH_RAW_INFO | 678,1140,786 | 679,916,580 | 680,655,417 | 681,258,33 | 682,625,417 | 684,219,16 | 685,517,346 | 686,922,827 | 687,488,419 | 688,4005,3955

BATCH_RAW_INFO | 678,1141,786 | 679,917,580 | 680,656,417 | 681,259,33 | 682,626,417 | 684,220,16 | 685,518,346 | 686,923,827 | 687,489,419 | 688,4006,3955

BATCH_RAW_INFO | 678,1142,786 | 679,918,580 | 680,657,417 | 681,260,33 | 682,627,417 | 684,221,16 | 685,519,346 | 686,924,827 | 687,490,419 | 688,4007,3955

BATCH_RAW_INFO | 678,1143,786 | 679,919,580 | 680,658,417 | 681,261,33 | 682,628,417 | 684,222,16 | 685,520,346 | 686,925,827 | 687,491,419 | 688,4008,3955

BATCH_RAW_INFO | 678,1144,786 | 679,920,580 | 680,659,417 | 681,262,33 | 682,629,417 | 684,223,16 | 685,521,346 | 686,926,827 | 687,492,419 | 688,4009,3955

BATCH_RAW_INFO | 678,1145,786 | 679,921,580 | 680,660,417 | 681,263,33 | 682,630,417 | 684,224,16 | 685,522,346 | 686,927,827 | 687,493,419 | 688,4010,3955

BATCH_RAW_INFO | 678,1146,786 | 679,922,580 | 680,661,417 | 681,264,33 | 682,631,417 | 684,225,16 | 685,523,346 | 686,928,827 | 687,494,419 | 688,4011,3955

BATCH_RAW_INFO | 678,1147,786 | 679,923,580 | 680,662,417 | 681,265,33 | 682,632,417 | 684,226,16 | 685,524,346 | 686,929,827 | 687,495,419 | 688,4012,3955

BATCH_RAW_INFO | 678,1148,786 | 679,924,580 | 680,663,417 | 681,266,33 | 682,633,417 | 684,227,16 | 685,525,346 | 686,930,827 | 687,496,419 | 688,4013,3955

BATCH_RAW_INFO | 678,1149,786 | 679,925,580 | 680,664,417 | 681,267,33 | 682,634,417 | 684,228,16 | 685,526,346 | 686,931,827 | 687,497,419 | 688,4014,3955

BATCH_RAW_INFO | 678,1150,786 | 679,926,580 | 680,665,417 | 681,268,33 | 682,635,417 | 684,229,16 | 685,527,346 | 686,932,827 | 687,498,419 | 688,4015,3955

BATCH_RAW_INFO | 678,1151,786 | 679,927,580 | 680,666,417 | 681,269,33 | 682,636,417 | 684,230,16 | 685,528,346 | 686,933,827 | 687,499,419 | 688,4016,3955

BATCH_RAW_INFO | 678,1152,786 | 679,928,580 | 680,667,417 | 681,270,33 | 682,637,417 | 684,231,16 | 685,529,346 | 686,934,827 | 687,500,419 | 688,4017,3955

BATCH_RAW_INFO | 678,1153,786 | 679,929,580 | 680,668,417 | 681,271,33 | 682,638,417 | 684,232,16 | 685,530,346 | 686,935,827 | 687,501,419 | 688,4018,3955

BATCH_RAW_INFO | 678,1154,786 | 679,930,580 | 680,669,417 | 681,272,33 | 682,639,417 | 684,233,16 | 685,531,346 | 686,936,827 | 687,502,419 | 688,4019,3955

BATCH_RAW_INFO | 678,1155,786 | 679,931,580 | 680,670,417 | 681,273,33 | 682,640,417 | 684,234,16 | 685,532,346 | 686,937,827 | 687,503,419 | 688,4020,3955

BATCH_RAW_INFO | 678,1156,786 | 679,932,580 | 680,671,417 | 681,274,33 | 682,641,417 | 684,235,16 | 685,533,346 | 686,938,827 | 687,504,419 | 688,4021,3955

BATCH_RAW_INFO | 678,1157,786 | 679,933,580 | 680,672,417 | 681,275,33 | 682,642,417 | 684,236,16 | 685,534,346 | 686,939,827 | 687,505,419 | 688,4022,3955

BATCH_RAW_INFO | 678,1158,786 | 679,934,580 | 680,673,417 | 681,276,33 | 682,643,417 | 684,237,16 | 685,535,346 | 686,940,827 | 687,506,419 | 688,4023,3955

BATCH_RAW_INFO | 678,1159,786 | 679,935,580 | 680,674,417 | 681,277,33 | 682,644,417 | 684,238,16 | 685,536,346 | 686,941,827 | 687,507,419 | 688,4024,3955

BATCH_RAW_INFO | 678,1160,786 | 679,936,580 | 680,675,417 | 681,278,33 | 682,645,417 | 684,239,16 | 685,537,346 | 686,942,827 | 687,508,419 | 688,4025,3955

BATCH_RAW_INFO | 678,1161,786 | 679,937,580 | 680,676,417 | 681,279,33 | 682,646,417 | 684,240,16 | 685,538,346 | 686,943,827 | 687,509,419 | 688,4026,3955

BATCH_RAW_INFO | 678,1162,786 | 679,938,580 | 680,677,417 | 681,280,33 | 682,647,417 | 684,241,16 | 685,539,346 | 686,944,827 | 687,510,419 | 688,4027,3955

BATCH_RAW_INFO | 678,1163,786 | 679,939,580 | 680,678,417 | 681,281,33 | 682,648,417 | 684,242,16 | 685,540,346 | 686,945,827 | 687,511,419 | 688,4028,3955

BATCH_RAW_INFO | 678,1164,786 | 679,940,580 | 680,679,417 | 681,282,33 | 682,649,417 | 684,243,16 | 685,541,346 | 686,946,827 | 687,512,419 | 688,4029,3955

BATCH_RAW_INFO | 678,1165,786 | 679,941,580 | 680,680,417 | 681,283,33 | 682,650,417 | 684,244,16 | 685,542,346 | 686,947,827 | 687,513,419 | 688,4030,3955

BATCH_RAW_INFO | 678,1166,786 | 679,942,580 | 680,681,417 | 681,284,33 | 682,651,417 | 684,245,16 | 685,543,346 | 686,948,827 | 687,514,419 | 688,4031,3955

BATCH_RAW_INFO | 678,1167,786 | 679,943,580 | 680,682,417 | 681,285,33 | 682,652,417 | 684,246,16 | 685,544,346 | 686,949,827 | 687,515,419 | 688,4032,3955

BATCH_RAW_INFO | 678,1168,786 | 679,944,580 | 680,683,417 | 681,286,33 | 682,653,417 | 684,247,16 | 685,545,346 | 686,950,827 | 687,516,419 | 688,4033,3955

BATCH_RAW_INFO | 678,1169,786 | 679,945,580 | 680,684,417 | 681,287,33 | 682,654,417 | 684,248,16 | 685,546,346 | 686,951,827 | 687,517,419 | 688,4034,3955

BATCH_RAW_INFO | 678,1170,786 | 679,946,580 | 680,685,417 | 681,288,33 | 682,655,417 | 684,249,16 | 685,547,346 | 686,952,827 | 687,518,419 | 688,4035,3955

BATCH_RAW_INFO | 678,1171,786 | 679,947,580 | 680,686,417 | 681,289,33 | 682,656,417 | 684,250,16 | 685,548,346 | 686,953,827 | 687,519,419 | 688,4036,3955

BATCH_RAW_INFO | 678,1172,786 | 679,948,580 | 680,687,417 | 681,290,33 | 682,657,417 | 684,251,16 | 685,549,346 | 686,954,827 | 687,520,419 | 688,4037,3955

BATCH_RAW_INFO | 678,1173,786 | 679,949,580 | 680,688,417 | 681,291,33 | 682,658,417 | 684,252,16 | 685,550,346 | 686,955,827 | 687,521,419 | 688,4038,3955

BATCH_RAW_INFO | 678,1174,786 | 679,950,580 | 680,689,417 | 681,292,33 | 682,659,417 | 684,253,16 | 685,551,346 | 686,956,827 | 687,522,419 | 688,4039,3955

BATCH_RAW_INFO | 689,909,908

BATCH_RAW_INFO | 678,1175,786 | 679,951,580 | 680,690,417 | 681,293,33 | 682,660,417 | 684,254,16 | 685,552,346 | 686,957,827 | 687,523,419 | 688,4040,3955 | 689,910,908

BATCH_RAW_INFO | 678,1176,786 | 679,952,580 | 680,691,417 | 681,294,33 | 682,661,417 | 684,255,16 | 685,553,346 | 686,958,827 | 687,524,419 | 688,4041,3955 | 689,911,908

BATCH_RAW_INFO | 678,1177,786 | 679,953,580 | 680,692,417 | 681,295,33 | 682,662,417 | 684,256,16 | 685,554,346 | 686,959,827 | 687,525,419 | 688,4042,3955 | 689,912,908

BATCH_RAW_INFO | 678,1178,786 | 679,954,580 | 680,693,417 | 681,296,33 | 682,663,417 | 684,257,16 | 685,555,346 | 686,960,827 | 687,526,419 | 688,4043,3955 | 689,913,908

BATCH_RAW_INFO | 678,1179,786 | 679,955,580 | 680,694,417 | 681,297,33 | 682,664,417 | 684,258,16 | 685,556,346 | 686,961,827 | 687,527,419 | 688,4044,3955 | 689,914,908

BATCH_RAW_INFO | 678,1180,786 | 679,956,580 | 680,695,417 | 681,298,33 | 682,665,417 | 684,259,16 | 685,557,346 | 686,962,827 | 687,528,419 | 688,4045,3955 | 689,915,908

BATCH_RAW_INFO | 678,1181,786 | 679,957,580 | 680,696,417 | 681,299,33 | 682,666,417 | 684,260,16 | 685,558,346 | 686,963,827 | 687,529,419 | 688,4046,3955 | 689,916,908

BATCH_RAW_INFO | 678,1182,786 | 679,958,580 | 680,697,417 | 681,300,33 | 682,667,417 | 684,261,16 | 685,559,346 | 686,964,827 | 687,530,419 | 688,4047,3955 | 689,917,908

BATCH_RAW_INFO | 678,1183,786 | 679,959,580 | 680,698,417 | 681,301,33 | 682,668,417 | 684,262,16 | 685,560,346 | 686,965,827 | 687,531,419 | 688,4048,3955 | 689,918,908

BATCH_RAW_INFO | 678,1184,786 | 679,960,580 | 680,699,417 | 681,302,33 | 682,669,417 | 684,263,16 | 685,561,346 | 686,966,827 | 687,532,419 | 688,4049,3955 | 689,919,908

BATCH_RAW_INFO | 678,1185,786 | 679,961,580 | 680,700,417 | 681,303,33 | 682,670,417 | 684,264,16 | 685,562,346 | 686,967,827 | 687,533,419 | 688,4050,3955 | 689,920,908

BATCH_RAW_INFO | 678,1186,786 | 679,962,580 | 680,701,417 | 681,304,33 | 682,671,417 | 684,265,16 | 685,563,346 | 686,968,827 | 687,534,419 | 688,4051,3955 | 689,921,908

BATCH_RAW_INFO | 678,1187,786 | 679,963,580 | 680,702,417 | 681,305,33 | 682,672,417 | 684,266,16 | 685,564,346 | 686,969,827 | 687,535,419 | 688,4052,3955 | 689,922,908

BATCH_RAW_INFO | 678,1188,786 | 679,964,580 | 680,703,417 | 681,306,33 | 682,673,417 | 684,267,16 | 685,565,346 | 686,970,827 | 687,536,419 | 688,4053,3955 | 689,923,908

BATCH_RAW_INFO | 678,1189,786 | 679,965,580 | 680,704,417 | 681,307,33 | 682,674,417 | 684,268,16 | 685,566,346 | 686,971,827 | 687,537,419 | 688,4054,3955 | 689,924,908

BATCH_RAW_INFO | 678,1190,786 | 679,966,580 | 680,705,417 | 681,308,33 | 682,675,417 | 684,269,16 | 685,567,346 | 686,972,827 | 687,538,419 | 688,4055,3955 | 689,925,908

BATCH_RAW_INFO | 678,1191,786 | 679,967,580 | 680,706,417 | 681,309,33 | 682,676,417 | 684,270,16 | 685,568,346 | 686,973,827 | 687,539,419 | 688,4056,3955 | 689,926,908

BATCH_RAW_INFO | 678,1192,786 | 679,968,580 | 680,707,417 | 681,310,33 | 682,677,417 | 684,271,16 | 685,569,346 | 686,974,827 | 687,540,419 | 688,4057,3955 | 689,927,908

BATCH_RAW_INFO | 678,1193,786 | 679,969,580 | 680,708,417 | 681,311,33 | 682,678,417 | 684,272,16 | 685,570,346 | 686,975,827 | 687,541,419 | 688,4058,3955 | 689,928,908

BATCH_RAW_INFO | 678,1194,786 | 679,970,580 | 680,709,417 | 681,312,33 | 682,679,417 | 684,273,16 | 685,571,346 | 686,976,827 | 687,542,419 | 688,4059,3955 | 689,929,908

BATCH_RAW_INFO | 678,1195,786 | 679,971,580 | 680,710,417 | 681,313,33 | 682,680,417 | 684,274,16 | 685,572,346 | 686,977,827 | 687,543,419 | 688,4060,3955 | 689,930,908

BATCH_RAW_INFO | 678,1196,786 | 679,972,580 | 680,711,417 | 681,314,33 | 682,681,417 | 684,275,16 | 685,573,346 | 686,978,827 | 687,544,419 | 688,4061,3955 | 689,931,908

BATCH_RAW_INFO | 678,1197,786 | 679,973,580 | 680,712,417 | 681,315,33 | 682,682,417 | 684,276,16 | 685,574,346 | 686,979,827 | 687,545,419 | 688,4062,3955 | 689,932,908

BATCH_RAW_INFO | 678,1198,786 | 679,974,580 | 680,713,417 | 681,316,33 | 682,683,417 | 684,277,16 | 685,575,346 | 686,980,827 | 687,546,419 | 688,4063,3955 | 689,933,908

BATCH_RAW_INFO | 678,1199,786 | 679,975,580 | 680,714,417 | 681,317,33 | 682,684,417 | 684,278,16 | 685,576,346 | 686,981,827 | 687,547,419 | 688,4064,3955 | 689,934,908

BATCH_RAW_INFO | 678,1200,786 | 679,976,580 | 680,715,417 | 681,318,33 | 682,685,417 | 684,279,16 | 685,577,346 | 686,982,827 | 687,548,419 | 688,4065,3955 | 689,935,908

BATCH_RAW_INFO | 678,1201,786 | 679,977,580 | 680,716,417 | 681,319,33 | 682,686,417 | 684,280,16 | 685,578,346 | 686,983,827 | 687,549,419 | 688,4066,3955 | 689,936,908

BATCH_RAW_INFO | 678,1202,786 | 679,978,580 | 680,717,417 | 681,320,33 | 682,687,417 | 684,281,16 | 685,579,346 | 686,984,827 | 687,550,419 | 688,4067,3955 | 689,937,908

BATCH_RAW_INFO | 678,1203,786 | 679,979,580 | 680,718,417 | 681,321,33 | 682,688,417 | 684,282,16 | 685,580,346 | 686,985,827 | 687,551,419 | 688,4068,3955 | 689,938,908

BATCH_RAW_INFO | 678,1204,786 | 679,980,580 | 680,719,417 | 681,322,33 | 682,689,417 | 684,283,16 | 685,581,346 | 686,986,827 | 687,552,419 | 688,4069,3955 | 689,939,908

BATCH_RAW_INFO | 678,1205,786 | 679,981,580 | 680,720,417 | 681,323,33 | 682,690,417 | 684,284,16 | 685,582,346 | 686,987,827 | 687,553,419 | 688,4070,3955 | 689,940,908

BATCH_RAW_INFO | 678,1206,786 | 679,982,580 | 680,721,417 | 681,324,33 | 682,691,417 | 684,285,16 | 685,583,346 | 686,988,827 | 687,554,419 | 688,4071,3955 | 689,941,908

BATCH_RAW_INFO | 678,1207,786 | 679,983,580 | 680,722,417 | 681,325,33 | 682,692,417 | 684,286,16 | 685,584,346 | 686,989,827 | 687,555,419 | 688,4072,3955 | 689,942,908

BATCH_RAW_INFO | 678,1208,786 | 679,984,580 | 680,723,417 | 681,326,33 | 682,693,417 | 684,287,16 | 685,585,346 | 686,990,827 | 687,556,419 | 688,4073,3955 | 689,943,908

BATCH_RAW_INFO | 678,1209,786 | 679,985,580 | 680,724,417 | 681,327,33 | 682,694,417 | 684,288,16 | 685,586,346 | 686,991,827 | 687,557,419 | 688,4074,3955 | 689,944,908

BATCH_RAW_INFO | 678,1210,786 | 679,986,580 | 680,725,417 | 681,328,33 | 682,695,417 | 684,289,16 | 685,587,346 | 686,992,827 | 687,558,419 | 688,4075,3955 | 689,945,908

BATCH_RAW_INFO | 678,1211,786 | 679,987,580 | 680,726,417 | 681,329,33 | 682,696,417 | 684,290,16 | 685,588,346 | 686,993,827 | 687,559,419 | 688,4076,3955 | 689,946,908

BATCH_RAW_INFO | 678,1212,786 | 679,988,580 | 680,727,417 | 681,330,33 | 682,697,417 | 684,291,16 | 685,589,346 | 686,994,827 | 687,560,419 | 688,4077,3955 | 689,947,908

BATCH_RAW_INFO | 678,1213,786 | 679,989,580 | 680,728,417 | 681,331,33 | 682,698,417 | 684,292,16 | 685,590,346 | 686,995,827 | 687,561,419 | 688,4078,3955 | 689,948,908

BATCH_RAW_INFO | 678,1214,786 | 679,990,580 | 680,729,417 | 681,332,33 | 682,699,417 | 684,293,16 | 685,591,346 | 686,996,827 | 687,562,419 | 688,4079,3955 | 689,949,908

BATCH_RAW_INFO | 678,1215,786 | 679,991,580 | 680,730,417 | 681,333,33 | 682,700,417 | 684,294,16 | 685,592,346 | 686,997,827 | 687,563,419 | 688,4080,3955 | 689,950,908

BATCH_RAW_INFO | 678,1216,786 | 679,992,580 | 680,731,417 | 681,334,33 | 682,701,417 | 684,295,16 | 685,593,346 | 686,998,827 | 687,564,419 | 688,4081,3955 | 689,951,908

BATCH_RAW_INFO | 678,1217,786 | 679,993,580 | 680,732,417 | 681,335,33 | 682,702,417 | 684,296,16 | 685,594,346 | 686,999,827 | 687,565,419 | 688,4082,3955 | 689,952,908

BATCH_RAW_INFO | 678,1218,786 | 679,994,580 | 680,733,417 | 681,336,33 | 682,703,417 | 684,297,16 | 685,595,346 | 686,1000,827 | 687,566,419 | 688,4083,3955 | 689,953,908

BATCH_RAW_INFO | 678,1219,786 | 679,995,580 | 680,734,417 | 681,337,33 | 682,704,417 | 684,298,16 | 685,596,346 | 686,1001,827 | 687,567,419 | 688,4084,3955 | 689,954,908

BATCH_RAW_INFO | 678,1220,786 | 679,996,580 | 680,735,417 | 681,338,33 | 682,705,417 | 684,299,16 | 685,597,346 | 686,1002,827 | 687,568,419 | 688,4085,3955 | 689,955,908

BATCH_RAW_INFO | 678,1221,786 | 679,997,580 | 680,736,417 | 681,339,33 | 682,706,417 | 684,300,16 | 685,598,346 | 686,1003,827 | 687,569,419 | 688,4086,3955 | 689,956,908

BATCH_RAW_INFO | 678,1222,786 | 679,998,580 | 680,737,417 | 681,340,33 | 682,707,417 | 684,301,16 | 685,599,346 | 686,1004,827 | 687,570,419 | 688,4087,3955 | 689,957,908

BATCH_RAW_INFO | 678,1223,786 | 679,999,580 | 680,738,417 | 681,341,33 | 682,708,417 | 684,302,16 | 685,600,346 | 686,1005,827 | 687,571,419 | 688,4088,3955 | 689,958,908

BATCH_RAW_INFO | 678,1224,786 | 679,1000,580 | 680,739,417 | 681,342,33 | 682,709,417 | 684,303,16 | 685,601,346 | 686,1006,827 | 687,572,419 | 688,4089,3955 | 689,959,908

BATCH_RAW_INFO | 678,1225,786 | 679,1001,580 | 680,740,417 | 681,343,33 | 682,710,417 | 684,304,16 | 685,602,346 | 686,1007,827 | 687,573,419 | 688,4090,3955 | 689,960,908

BATCH_RAW_INFO | 678,1226,786 | 679,1002,580 | 680,741,417 | 681,344,33 | 682,711,417 | 684,305,16 | 685,603,346 | 686,1008,827 | 687,574,419 | 688,4091,3955 | 689,961,908

BATCH_RAW_INFO | 678,1227,786 | 679,1003,580 | 680,742,417 | 681,345,33 | 682,712,417 | 684,306,16 | 685,604,346 | 686,1009,827 | 687,575,419 | 688,4092,3955 | 689,962,908

BATCH_RAW_INFO | 678,1228,786 | 679,1004,580 | 680,743,417 | 681,346,33 | 682,713,417 | 684,307,16 | 685,605,346 | 686,1010,827 | 687,576,419 | 688,4093,3955 | 689,963,908

BATCH_RAW_INFO | 678,1229,786 | 679,1005,580 | 680,744,417 | 681,347,33 | 682,714,417 | 684,308,16 | 685,606,346 | 686,1011,827 | 687,577,419 | 688,4094,3955 | 689,964,908

BATCH_RAW_INFO | 678,1230,786 | 679,1006,580 | 680,745,417 | 681,348,33 | 682,715,417 | 684,309,16 | 685,607,346 | 686,1012,827 | 687,578,419 | 688,4095,3955 | 689,965,908

BATCH_RAW_INFO | 678,1231,786 | 679,1007,580 | 680,746,417 | 681,349,33 | 682,716,417 | 684,310,16 | 685,608,346 | 686,1013,827 | 687,579,419 | 689,966,908

BATCH_RAW_INFO | 678,1232,786 | 679,1008,580 | 680,747,417 | 681,350,33 | 682,717,417 | 684,311,16 | 685,609,346 | 686,1014,827 | 687,580,419 | 689,967,908

BATCH_RAW_INFO | 678,1233,786 | 679,1009,580 | 680,748,417 | 681,351,33 | 682,718,417 | 684,312,16 | 685,610,346 | 686,1015,827 | 687,581,419 | 689,968,908

BATCH_RAW_INFO | 678,1234,786 | 679,1010,580 | 680,749,417 | 681,352,33 | 682,719,417 | 684,313,16 | 685,611,346 | 686,1016,827 | 687,582,419 | 689,969,908

BATCH_RAW_INFO | 678,1235,786 | 679,1011,580 | 680,750,417 | 681,353,33 | 684,314,16 | 685,612,346 | 686,1017,827 | 687,583,419 | 689,970,908

BATCH_RAW_INFO | 678,1236,786 | 679,1012,580 | 680,751,417 | 681,354,33 | 684,315,16 | 685,613,346 | 686,1018,827 | 687,584,419 | 689,971,908

BATCH_RAW_INFO | 678,1237,786 | 679,1013,580 | 680,752,417 | 681,355,33 | 684,316,16 | 685,614,346 | 686,1019,827 | 687,585,419 | 689,972,908

BATCH_RAW_INFO | 678,1238,786 | 679,1014,580 | 680,753,417 | 681,356,33 | 684,317,16 | 685,615,346 | 686,1020,827 | 687,586,419 | 689,973,908

BATCH_RAW_INFO | 678,1239,786 | 679,1015,580 | 680,754,417 | 681,357,33 | 684,318,16 | 685,616,346 | 686,1021,827 | 687,587,419 | 689,974,908

BATCH_RAW_INFO | 678,1240,786 | 679,1016,580 | 680,755,417 | 681,358,33 | 684,319,16 | 685,617,346 | 686,1022,827 | 687,588,419 | 689,975,908

BATCH_RAW_INFO | 678,1241,786 | 679,1017,580 | 680,756,417 | 681,359,33 | 684,320,16 | 685,618,346 | 686,1023,827 | 687,589,419 | 689,976,908

BATCH_RAW_INFO | 678,1242,786 | 679,1018,580 | 680,757,417 | 681,360,33 | 684,321,16 | 685,619,346 | 686,1024,827 | 687,590,419 | 689,977,908

BATCH_RAW_INFO | 678,1243,786 | 679,1019,580 | 680,758,417 | 681,361,33 | 684,322,16 | 685,620,346 | 686,1025,827 | 687,591,419 | 689,978,908

BATCH_RAW_INFO | 678,1244,786 | 679,1020,580 | 680,759,417 | 681,362,33 | 684,323,16 | 685,621,346 | 686,1026,827 | 687,592,419 | 689,979,908

BATCH_RAW_INFO | 678,1245,786 | 679,1021,580 | 680,760,417 | 681,363,33 | 684,324,16 | 685,622,346 | 686,1027,827 | 687,593,419 | 689,980,908

BATCH_RAW_INFO | 678,1246,786 | 679,1022,580 | 680,761,417 | 681,364,33 | 684,325,16 | 685,623,346 | 686,1028,827 | 687,594,419 | 689,981,908

BATCH_RAW_INFO | 678,1247,786 | 679,1023,580 | 680,762,417 | 681,365,33 | 684,326,16 | 685,624,346 | 686,1029,827 | 687,595,419 | 689,982,908

BATCH_RAW_INFO | 678,1248,786 | 679,1024,580 | 680,763,417 | 681,366,33 | 684,327,16 | 685,625,346 | 686,1030,827 | 687,596,419 | 689,983,908

BATCH_RAW_INFO | 678,1249,786 | 679,1025,580 | 680,764,417 | 681,367,33 | 684,328,16 | 685,626,346 | 686,1031,827 | 687,597,419 | 689,984,908

BATCH_RAW_INFO | 678,1250,786 | 679,1026,580 | 680,765,417 | 681,368,33 | 684,329,16 | 685,627,346 | 686,1032,827 | 687,598,419 | 689,985,908

BATCH_RAW_INFO | 678,1251,786 | 679,1027,580 | 680,766,417 | 681,369,33 | 684,330,16 | 685,628,346 | 686,1033,827 | 687,599,419 | 689,986,908

BATCH_RAW_INFO | 678,1252,786 | 679,1028,580 | 680,767,417 | 681,370,33 | 684,331,16 | 685,629,346 | 686,1034,827 | 687,600,419 | 689,987,908

BATCH_RAW_INFO | 678,1253,786 | 679,1029,580 | 680,768,417 | 681,371,33 | 684,332,16 | 685,630,346 | 686,1035,827 | 687,601,419 | 689,988,908

BATCH_RAW_INFO | 678,1254,786 | 679,1030,580 | 680,769,417 | 681,372,33 | 684,333,16 | 685,631,346 | 686,1036,827 | 687,602,419 | 689,989,908

BATCH_RAW_INFO | 678,1255,786 | 679,1031,580 | 680,770,417 | 681,373,33 | 684,334,16 | 685,632,346 | 686,1037,827 | 687,603,419 | 689,990,908

BATCH_RAW_INFO | 678,1256,786 | 679,1032,580 | 680,771,417 | 681,374,33 | 684,335,16 | 685,633,346 | 686,1038,827 | 687,604,419 | 689,991,908

BATCH_RAW_INFO | 678,1257,786 | 679,1033,580 | 680,772,417 | 681,375,33 | 684,336,16 | 685,634,346 | 686,1039,827 | 687,605,419 | 689,992,908

BATCH_RAW_INFO | 678,1258,786 | 679,1034,580 | 680,773,417 | 681,376,33 | 684,337,16 | 685,635,346 | 686,1040,827 | 687,606,419 | 689,993,908

BATCH_RAW_INFO | 678,1259,786 | 679,1035,580 | 680,774,417 | 681,377,33 | 684,338,16 | 685,636,346 | 686,1041,827 | 687,607,419 | 689,994,908

BATCH_RAW_INFO | 678,1260,786 | 679,1036,580 | 680,775,417 | 681,378,33 | 684,339,16 | 685,637,346 | 686,1042,827 | 687,608,419 | 689,995,908

BATCH_RAW_INFO | 678,1261,786 | 679,1037,580 | 680,776,417 | 681,379,33 | 684,340,16 | 685,638,346 | 686,1043,827 | 687,609,419 | 689,996,908

BATCH_RAW_INFO | 678,1262,786 | 679,1038,580 | 680,777,417 | 681,380,33 | 684,341,16 | 685,639,346 | 686,1044,827 | 687,610,419 | 689,997,908

BATCH_RAW_INFO | 678,1263,786 | 679,1039,580 | 680,778,417 | 681,381,33 | 684,342,16 | 685,640,346 | 686,1045,827 | 687,611,419 | 689,998,908

BATCH_RAW_INFO | 678,1264,786 | 679,1040,580 | 680,779,417 | 681,382,33 | 684,343,16 | 685,641,346 | 686,1046,827 | 687,612,419 | 689,999,908

BATCH_RAW_INFO | 678,1265,786 | 679,1041,580 | 680,780,417 | 681,383,33 | 684,344,16 | 685,642,346 | 686,1047,827 | 687,613,419 | 689,1000,908

BATCH_RAW_INFO | 678,1266,786 | 679,1042,580 | 680,781,417 | 681,384,33 | 684,345,16 | 685,643,346 | 686,1048,827 | 687,614,419 | 689,1001,908

BATCH_RAW_INFO | 678,1267,786 | 679,1043,580 | 680,782,417 | 681,385,33 | 684,346,16 | 685,644,346 | 686,1049,827 | 687,615,419 | 689,1002,908

BATCH_RAW_INFO | 678,1268,786 | 679,1044,580 | 680,783,417 | 681,386,33 | 684,347,16 | 685,645,346 | 686,1050,827 | 687,616,419 | 689,1003,908

BATCH_RAW_INFO | 678,1269,786 | 679,1045,580 | 680,784,417 | 681,387,33 | 684,348,16 | 685,646,346 | 686,1051,827 | 687,617,419 | 689,1004,908

BATCH_RAW_INFO | 678,1270,786 | 679,1046,580 | 680,785,417 | 681,388,33 | 684,349,16 | 685,647,346 | 686,1052,827 | 687,618,419 | 689,1005,908

BATCH_RAW_INFO | 678,1271,786 | 679,1047,580 | 680,786,417 | 681,389,33 | 684,350,16 | 685,648,346 | 686,1053,827 | 687,619,419 | 689,1006,908

BATCH_RAW_INFO | 678,1272,786 | 679,1048,580 | 680,787,417 | 681,390,33 | 684,351,16 | 685,649,346 | 686,1054,827 | 687,620,419 | 689,1007,908

BATCH_RAW_INFO | 690,23,22

BATCH_RAW_INFO | 678,1273,786 | 679,1049,580 | 680,788,417 | 681,391,33 | 684,352,16 | 685,650,346 | 686,1055,827 | 687,621,419 | 689,1008,908 | 690,24,22

BATCH_RAW_INFO | 678,1274,786 | 679,1050,580 | 680,789,417 | 681,392,33 | 684,353,16 | 685,651,346 | 686,1056,827 | 687,622,419 | 689,1009,908 | 690,25,22

BATCH_RAW_INFO | 678,1275,786 | 679,1051,580 | 680,790,417 | 681,393,33 | 684,354,16 | 685,652,346 | 686,1057,827 | 687,623,419 | 689,1010,908 | 690,26,22

BATCH_RAW_INFO | 678,1276,786 | 679,1052,580 | 680,791,417 | 681,394,33 | 684,355,16 | 685,653,346 | 686,1058,827 | 687,624,419 | 689,1011,908 | 690,27,22

BATCH_RAW_INFO | 678,1277,786 | 679,1053,580 | 680,792,417 | 681,395,33 | 684,356,16 | 685,654,346 | 686,1059,827 | 687,625,419 | 689,1012,908 | 690,28,22

BATCH_RAW_INFO | 678,1278,786 | 679,1054,580 | 680,793,417 | 681,396,33 | 684,357,16 | 685,655,346 | 686,1060,827 | 687,626,419 | 689,1013,908 | 690,29,22

BATCH_RAW_INFO | 678,1279,786 | 679,1055,580 | 680,794,417 | 681,397,33 | 684,358,16 | 685,656,346 | 686,1061,827 | 687,627,419 | 689,1014,908 | 690,30,22

BATCH_RAW_INFO | 678,1280,786 | 679,1056,580 | 680,795,417 | 681,398,33 | 684,359,16 | 685,657,346 | 686,1062,827 | 687,628,419 | 689,1015,908 | 690,31,22

BATCH_RAW_INFO | 678,1281,786 | 679,1057,580 | 680,796,417 | 681,399,33 | 684,360,16 | 685,658,346 | 686,1063,827 | 687,629,419 | 689,1016,908 | 690,32,22

BATCH_RAW_INFO | 678,1282,786 | 679,1058,580 | 680,797,417 | 681,400,33 | 684,361,16 | 685,659,346 | 687,630,419 | 689,1017,908 | 690,33,22

BATCH_RAW_INFO | 678,1283,786 | 679,1059,580 | 680,798,417 | 681,401,33 | 684,362,16 | 685,660,346 | 687,631,419 | 689,1018,908 | 690,34,22

BATCH_RAW_INFO | 678,1284,786 | 679,1060,580 | 680,799,417 | 681,402,33 | 684,363,16 | 685,661,346 | 687,632,419 | 689,1019,908 | 690,35,22

BATCH_RAW_INFO | 678,1285,786 | 679,1061,580 | 680,800,417 | 681,403,33 | 684,364,16 | 685,662,346 | 687,633,419 | 689,1020,908 | 690,36,22

BATCH_RAW_INFO | 678,1286,786 | 679,1062,580 | 680,801,417 | 681,404,33 | 684,365,16 | 685,663,346 | 687,634,419 | 689,1021,908 | 690,37,22

BATCH_RAW_INFO | 678,1287,786 | 679,1063,580 | 680,802,417 | 681,405,33 | 684,366,16 | 685,664,346 | 687,635,419 | 689,1022,908 | 690,38,22

BATCH_RAW_INFO | 678,1288,786 | 679,1064,580 | 680,803,417 | 681,406,33 | 684,367,16 | 685,665,346 | 687,636,419 | 689,1023,908 | 690,39,22

BATCH_RAW_INFO | 678,1289,786 | 679,1065,580 | 680,804,417 | 681,407,33 | 684,368,16 | 685,666,346 | 687,637,419 | 689,1024,908 | 690,40,22

BATCH_RAW_INFO | 678,1290,786 | 679,1066,580 | 680,805,417 | 681,408,33 | 684,369,16 | 685,667,346 | 687,638,419 | 689,1025,908 | 690,41,22

BATCH_RAW_INFO | 678,1291,786 | 679,1067,580 | 680,806,417 | 681,409,33 | 684,370,16 | 685,668,346 | 687,639,419 | 689,1026,908 | 690,42,22

BATCH_RAW_INFO | 678,1292,786 | 679,1068,580 | 681,410,33 | 684,371,16 | 685,669,346 | 687,640,419 | 689,1027,908 | 690,43,22

BATCH_RAW_INFO | 678,1293,786 | 679,1069,580 | 681,411,33 | 684,372,16 | 685,670,346 | 687,641,419 | 689,1028,908 | 690,44,22

BATCH_RAW_INFO | 678,1294,786 | 679,1070,580 | 681,412,33 | 684,373,16 | 685,671,346 | 687,642,419 | 689,1029,908 | 690,45,22

BATCH_RAW_INFO | 678,1295,786 | 679,1071,580 | 681,413,33 | 684,374,16 | 685,672,346 | 687,643,419 | 689,1030,908 | 690,46,22

BATCH_RAW_INFO | 678,1296,786 | 679,1072,580 | 681,414,33 | 684,375,16 | 685,673,346 | 687,644,419 | 689,1031,908 | 690,47,22

BATCH_RAW_INFO | 678,1297,786 | 679,1073,580 | 681,415,33 | 684,376,16 | 685,674,346 | 687,645,419 | 689,1032,908 | 690,48,22

BATCH_RAW_INFO | 678,1298,786 | 679,1074,580 | 681,416,33 | 684,377,16 | 685,675,346 | 687,646,419 | 689,1033,908 | 690,49,22

BATCH_RAW_INFO | 678,1299,786 | 679,1075,580 | 681,417,33 | 684,378,16 | 685,676,346 | 687,647,419 | 689,1034,908 | 690,50,22

BATCH_RAW_INFO | 678,1300,786 | 679,1076,580 | 681,418,33 | 684,379,16 | 685,677,346 | 687,648,419 | 689,1035,908 | 690,51,22

BATCH_RAW_INFO | 678,1301,786 | 679,1077,580 | 681,419,33 | 684,380,16 | 685,678,346 | 687,649,419 | 689,1036,908 | 690,52,22

BATCH_RAW_INFO | 678,1302,786 | 679,1078,580 | 681,420,33 | 684,381,16 | 685,679,346 | 687,650,419 | 689,1037,908 | 690,53,22

BATCH_RAW_INFO | 678,1303,786 | 679,1079,580 | 681,421,33 | 684,382,16 | 685,680,346 | 687,651,419 | 689,1038,908 | 690,54,22

BATCH_RAW_INFO | 678,1304,786 | 679,1080,580 | 681,422,33 | 684,383,16 | 685,681,346 | 687,652,419 | 689,1039,908 | 690,55,22

BATCH_RAW_INFO | 678,1305,786 | 679,1081,580 | 681,423,33 | 684,384,16 | 685,682,346 | 687,653,419 | 689,1040,908 | 690,56,22

BATCH_RAW_INFO | 678,1306,786 | 679,1082,580 | 681,424,33 | 684,385,16 | 685,683,346 | 687,654,419 | 689,1041,908 | 690,57,22

BATCH_RAW_INFO | 678,1307,786 | 679,1083,580 | 681,425,33 | 684,386,16 | 685,684,346 | 687,655,419 | 689,1042,908 | 690,58,22

BATCH_RAW_INFO | 678,1308,786 | 679,1084,580 | 681,426,33 | 684,387,16 | 685,685,346 | 687,656,419 | 689,1043,908 | 690,59,22

BATCH_RAW_INFO | 678,1309,786 | 679,1085,580 | 681,427,33 | 684,388,16 | 685,686,346 | 687,657,419 | 689,1044,908 | 690,60,22

BATCH_RAW_INFO | 678,1310,786 | 679,1086,580 | 681,428,33 | 684,389,16 | 685,687,346 | 687,658,419 | 689,1045,908 | 690,61,22

BATCH_RAW_INFO | 678,1311,786 | 679,1087,580 | 681,429,33 | 684,390,16 | 685,688,346 | 687,659,419 | 689,1046,908 | 690,62,22

BATCH_RAW_INFO | 678,1312,786 | 679,1088,580 | 681,430,33 | 684,391,16 | 685,689,346 | 687,660,419 | 689,1047,908 | 690,63,22

BATCH_RAW_INFO | 678,1313,786 | 679,1089,580 | 681,431,33 | 684,392,16 | 685,690,346 | 687,661,419 | 689,1048,908 | 690,64,22

BATCH_RAW_INFO | 678,1314,786 | 679,1090,580 | 681,432,33 | 684,393,16 | 685,691,346 | 687,662,419 | 689,1049,908 | 690,65,22

BATCH_RAW_INFO | 678,1315,786 | 679,1091,580 | 681,433,33 | 684,394,16 | 685,692,346 | 687,663,419 | 689,1050,908 | 690,66,22

BATCH_RAW_INFO | 678,1316,786 | 679,1092,580 | 681,434,33 | 684,395,16 | 685,693,346 | 687,664,419 | 689,1051,908 | 690,67,22

BATCH_RAW_INFO | 678,1317,786 | 679,1093,580 | 681,435,33 | 684,396,16 | 685,694,346 | 687,665,419 | 689,1052,908 | 690,68,22

BATCH_RAW_INFO | 678,1318,786 | 679,1094,580 | 681,436,33 | 684,397,16 | 685,695,346 | 687,666,419 | 689,1053,908 | 690,69,22

BATCH_RAW_INFO | 678,1319,786 | 679,1095,580 | 681,437,33 | 684,398,16 | 685,696,346 | 687,667,419 | 689,1054,908 | 690,70,22

BATCH_RAW_INFO | 678,1320,786 | 679,1096,580 | 681,438,33 | 684,399,16 | 685,697,346 | 687,668,419 | 689,1055,908 | 690,71,22

BATCH_RAW_INFO | 678,1321,786 | 679,1097,580 | 681,439,33 | 684,400,16 | 685,698,346 | 687,669,419 | 689,1056,908 | 690,72,22

BATCH_RAW_INFO | 678,1322,786 | 679,1098,580 | 681,440,33 | 684,401,16 | 685,699,346 | 687,670,419 | 689,1057,908 | 690,73,22

BATCH_RAW_INFO | 678,1323,786 | 679,1099,580 | 681,441,33 | 684,402,16 | 685,700,346 | 687,671,419 | 689,1058,908 | 690,74,22

BATCH_RAW_INFO | 678,1324,786 | 679,1100,580 | 681,442,33 | 684,403,16 | 685,701,346 | 687,672,419 | 689,1059,908 | 690,75,22

BATCH_RAW_INFO | 678,1325,786 | 679,1101,580 | 681,443,33 | 684,404,16 | 685,702,346 | 687,673,419 | 689,1060,908 | 690,76,22

BATCH_RAW_INFO | 678,1326,786 | 679,1102,580 | 681,444,33 | 684,405,16 | 685,703,346 | 687,674,419 | 689,1061,908 | 690,77,22

BATCH_RAW_INFO | 691,1375,1374

BATCH_RAW_INFO | 678,1327,786 | 679,1103,580 | 681,445,33 | 684,406,16 | 685,704,346 | 687,675,419 | 689,1062,908 | 690,78,22 | 691,1376,1374

BATCH_RAW_INFO | 678,1328,786 | 679,1104,580 | 681,446,33 | 684,407,16 | 685,705,346 | 687,676,419 | 689,1063,908 | 690,79,22 | 691,1377,1374

BATCH_RAW_INFO | 678,1329,786 | 679,1105,580 | 681,447,33 | 684,408,16 | 685,706,346 | 687,677,419 | 689,1064,908 | 690,80,22 | 691,1378,1374

BATCH_RAW_INFO | 678,1330,786 | 679,1106,580 | 681,448,33 | 684,409,16 | 685,707,346 | 687,678,419 | 689,1065,908 | 690,81,22 | 691,1379,1374

BATCH_RAW_INFO | 678,1331,786 | 679,1107,580 | 681,449,33 | 684,410,16 | 685,708,346 | 687,679,419 | 689,1066,908 | 690,82,22 | 691,1380,1374

BATCH_RAW_INFO | 678,1332,786 | 679,1108,580 | 681,450,33 | 684,411,16 | 685,709,346 | 687,680,419 | 689,1067,908 | 690,83,22 | 691,1381,1374

BATCH_RAW_INFO | 678,1333,786 | 679,1109,580 | 681,451,33 | 684,412,16 | 685,710,346 | 687,681,419 | 689,1068,908 | 690,84,22 | 691,1382,1374

BATCH_RAW_INFO | 678,1334,786 | 679,1110,580 | 681,452,33 | 684,413,16 | 685,711,346 | 687,682,419 | 689,1069,908 | 690,85,22 | 691,1383,1374

BATCH_RAW_INFO | 678,1335,786 | 679,1111,580 | 681,453,33 | 684,414,16 | 685,712,346 | 687,683,419 | 689,1070,908 | 690,86,22 | 691,1384,1374

BATCH_RAW_INFO | 678,1336,786 | 679,1112,580 | 681,454,33 | 684,415,16 | 685,713,346 | 687,684,419 | 689,1071,908 | 690,87,22 | 691,1385,1374

BATCH_RAW_INFO | 678,1337,786 | 679,1113,580 | 681,455,33 | 684,416,16 | 685,714,346 | 687,685,419 | 689,1072,908 | 690,88,22 | 691,1386,1374

BATCH_RAW_INFO | 678,1338,786 | 679,1114,580 | 681,456,33 | 684,417,16 | 685,715,346 | 687,686,419 | 689,1073,908 | 690,89,22 | 691,1387,1374

BATCH_RAW_INFO | 678,1339,786 | 679,1115,580 | 681,457,33 | 684,418,16 | 685,716,346 | 687,687,419 | 689,1074,908 | 690,90,22 | 691,1388,1374

BATCH_RAW_INFO | 678,1340,786 | 679,1116,580 | 681,458,33 | 684,419,16 | 685,717,346 | 687,688,419 | 689,1075,908 | 690,91,22 | 691,1389,1374

BATCH_RAW_INFO | 678,1341,786 | 679,1117,580 | 681,459,33 | 684,420,16 | 685,718,346 | 687,689,419 | 689,1076,908 | 690,92,22 | 691,1390,1374

BATCH_RAW_INFO | 678,1342,786 | 679,1118,580 | 681,460,33 | 684,421,16 | 685,719,346 | 687,690,419 | 689,1077,908 | 690,93,22 | 691,1391,1374

BATCH_RAW_INFO | 678,1343,786 | 679,1119,580 | 681,461,33 | 684,422,16 | 685,720,346 | 687,691,419 | 689,1078,908 | 690,94,22 | 691,1392,1374

BATCH_RAW_INFO | 678,1344,786 | 679,1120,580 | 681,462,33 | 684,423,16 | 685,721,346 | 687,692,419 | 689,1079,908 | 690,95,22 | 691,1393,1374

BATCH_RAW_INFO | 678,1345,786 | 679,1121,580 | 681,463,33 | 684,424,16 | 685,722,346 | 687,693,419 | 689,1080,908 | 690,96,22 | 691,1394,1374

BATCH_RAW_INFO | 678,1346,786 | 679,1122,580 | 681,464,33 | 684,425,16 | 685,723,346 | 687,694,419 | 689,1081,908 | 690,97,22 | 691,1395,1374

BATCH_RAW_INFO | 679,1123,580 | 681,465,33 | 684,426,16 | 685,724,346 | 687,695,419 | 689,1082,908 | 690,98,22 | 691,1396,1374

BATCH_RAW_INFO | 679,1124,580 | 681,466,33 | 684,427,16 | 685,725,346 | 687,696,419 | 689,1083,908 | 690,99,22 | 691,1397,1374

BATCH_RAW_INFO | 679,1125,580 | 681,467,33 | 684,428,16 | 685,726,346 | 687,697,419 | 689,1084,908 | 690,100,22 | 691,1398,1374

BATCH_RAW_INFO | 679,1126,580 | 681,468,33 | 684,429,16 | 685,727,346 | 687,698,419 | 689,1085,908 | 690,101,22 | 691,1399,1374

BATCH_RAW_INFO | 679,1127,580 | 681,469,33 | 684,430,16 | 685,728,346 | 687,699,419 | 689,1086,908 | 690,102,22 | 691,1400,1374

BATCH_RAW_INFO | 679,1128,580 | 681,470,33 | 684,431,16 | 685,729,346 | 687,700,419 | 689,1087,908 | 690,103,22 | 691,1401,1374

BATCH_RAW_INFO | 679,1129,580 | 681,471,33 | 684,432,16 | 685,730,346 | 687,701,419 | 689,1088,908 | 690,104,22 | 691,1402,1374

BATCH_RAW_INFO | 679,1130,580 | 681,472,33 | 684,433,16 | 685,731,346 | 687,702,419 | 689,1089,908 | 690,105,22 | 691,1403,1374

BATCH_RAW_INFO | 679,1131,580 | 681,473,33 | 684,434,16 | 685,732,346 | 687,703,419 | 689,1090,908 | 690,106,22 | 691,1404,1374

BATCH_RAW_INFO | 679,1132,580 | 681,474,33 | 684,435,16 | 685,733,346 | 687,704,419 | 689,1091,908 | 690,107,22 | 691,1405,1374

BATCH_RAW_INFO | 679,1133,580 | 681,475,33 | 684,436,16 | 685,734,346 | 687,705,419 | 689,1092,908 | 690,108,22 | 691,1406,1374

BATCH_RAW_INFO | 679,1134,580 | 681,476,33 | 684,437,16 | 685,735,346 | 687,706,419 | 689,1093,908 | 690,109,22 | 691,1407,1374

BATCH_RAW_INFO | 679,1135,580 | 681,477,33 | 684,438,16 | 685,736,346 | 687,707,419 | 689,1094,908 | 690,110,22 | 691,1408,1374

BATCH_RAW_INFO | 679,1136,580 | 681,478,33 | 684,439,16 | 685,737,346 | 687,708,419 | 689,1095,908 | 690,111,22 | 691,1409,1374

BATCH_RAW_INFO | 679,1137,580 | 681,479,33 | 684,440,16 | 685,738,346 | 687,709,419 | 689,1096,908 | 690,112,22 | 691,1410,1374

BATCH_RAW_INFO | 679,1138,580 | 681,480,33 | 684,441,16 | 685,739,346 | 687,710,419 | 689,1097,908 | 690,113,22 | 691,1411,1374

BATCH_RAW_INFO | 679,1139,580 | 681,481,33 | 684,442,16 | 685,740,346 | 687,711,419 | 689,1098,908 | 690,114,22 | 691,1412,1374

BATCH_RAW_INFO | 679,1140,580 | 681,482,33 | 684,443,16 | 685,741,346 | 687,712,419 | 689,1099,908 | 690,115,22 | 691,1413,1374

BATCH_RAW_INFO | 679,1141,580 | 681,483,33 | 684,444,16 | 685,742,346 | 687,713,419 | 689,1100,908 | 690,116,22 | 691,1414,1374

BATCH_RAW_INFO | 679,1142,580 | 681,484,33 | 684,445,16 | 685,743,346 | 687,714,419 | 689,1101,908 | 690,117,22 | 691,1415,1374

BATCH_RAW_INFO | 679,1143,580 | 681,485,33 | 684,446,16 | 685,744,346 | 687,715,419 | 689,1102,908 | 690,118,22 | 691,1416,1374

BATCH_RAW_INFO | 679,1144,580 | 681,486,33 | 684,447,16 | 685,745,346 | 687,716,419 | 689,1103,908 | 690,119,22 | 691,1417,1374

BATCH_RAW_INFO | 679,1145,580 | 681,487,33 | 684,448,16 | 685,746,346 | 687,717,419 | 689,1104,908 | 690,120,22 | 691,1418,1374

BATCH_RAW_INFO | 679,1146,580 | 681,488,33 | 684,449,16 | 685,747,346 | 687,718,419 | 689,1105,908 | 690,121,22 | 691,1419,1374

BATCH_RAW_INFO | 679,1147,580 | 681,489,33 | 684,450,16 | 685,748,346 | 687,719,419 | 689,1106,908 | 690,122,22 | 691,1420,1374

BATCH_RAW_INFO | 679,1148,580 | 681,490,33 | 684,451,16 | 685,749,346 | 687,720,419 | 689,1107,908 | 690,123,22 | 691,1421,1374

BATCH_RAW_INFO | 679,1149,580 | 681,491,33 | 684,452,16 | 685,750,346 | 687,721,419 | 689,1108,908 | 690,124,22 | 691,1422,1374

BATCH_RAW_INFO | 679,1150,580 | 681,492,33 | 684,453,16 | 685,751,346 | 687,722,419 | 689,1109,908 | 690,125,22 | 691,1423,1374

BATCH_RAW_INFO | 679,1151,580 | 681,493,33 | 684,454,16 | 685,752,346 | 687,723,419 | 689,1110,908 | 690,126,22 | 691,1424,1374

BATCH_RAW_INFO | 679,1152,580 | 681,494,33 | 684,455,16 | 685,753,346 | 687,724,419 | 689,1111,908 | 690,127,22 | 691,1425,1374

BATCH_RAW_INFO | 679,1153,580 | 681,495,33 | 684,456,16 | 685,754,346 | 687,725,419 | 689,1112,908 | 690,128,22 | 691,1426,1374

BATCH_RAW_INFO | 679,1154,580 | 681,496,33 | 684,457,16 | 685,755,346 | 687,726,419 | 689,1113,908 | 690,129,22 | 691,1427,1374

BATCH_RAW_INFO | 679,1155,580 | 681,497,33 | 684,458,16 | 685,756,346 | 687,727,419 | 689,1114,908 | 690,130,22 | 691,1428,1374

BATCH_RAW_INFO | 679,1156,580 | 681,498,33 | 684,459,16 | 685,757,346 | 687,728,419 | 689,1115,908 | 690,131,22 | 691,1429,1374

BATCH_RAW_INFO | 679,1157,580 | 681,499,33 | 684,460,16 | 685,758,346 | 687,729,419 | 689,1116,908 | 690,132,22 | 691,1430,1374

BATCH_RAW_INFO | 679,1158,580 | 681,500,33 | 684,461,16 | 685,759,346 | 687,730,419 | 689,1117,908 | 690,133,22 | 691,1431,1374

BATCH_RAW_INFO | 679,1159,580 | 681,501,33 | 684,462,16 | 685,760,346 | 687,731,419 | 689,1118,908 | 690,134,22 | 691,1432,1374

BATCH_RAW_INFO | 679,1160,580 | 681,502,33 | 684,463,16 | 685,761,346 | 687,732,419 | 689,1119,908 | 690,135,22 | 691,1433,1374

BATCH_RAW_INFO | 679,1161,580 | 681,503,33 | 684,464,16 | 685,762,346 | 687,733,419 | 689,1120,908 | 690,136,22 | 691,1434,1374

BATCH_RAW_INFO | 679,1162,580 | 681,504,33 | 684,465,16 | 685,763,346 | 687,734,419 | 689,1121,908 | 690,137,22 | 691,1435,1374

BATCH_RAW_INFO | 679,1163,580 | 681,505,33 | 684,466,16 | 685,764,346 | 687,735,419 | 689,1122,908 | 690,138,22 | 691,1436,1374

BATCH_RAW_INFO | 679,1164,580 | 681,506,33 | 684,467,16 | 685,765,346 | 687,736,419 | 689,1123,908 | 690,139,22 | 691,1437,1374

BATCH_RAW_INFO | 679,1165,580 | 681,507,33 | 684,468,16 | 685,766,346 | 687,737,419 | 689,1124,908 | 690,140,22 | 691,1438,1374

BATCH_RAW_INFO | 679,1166,580 | 681,508,33 | 684,469,16 | 685,767,346 | 687,738,419 | 689,1125,908 | 690,141,22 | 691,1439,1374

BATCH_RAW_INFO | 679,1167,580 | 681,509,33 | 684,470,16 | 685,768,346 | 687,739,419 | 689,1126,908 | 690,142,22 | 691,1440,1374

BATCH_RAW_INFO | 679,1168,580 | 681,510,33 | 684,471,16 | 685,769,346 | 687,740,419 | 689,1127,908 | 690,143,22 | 691,1441,1374

BATCH_RAW_INFO | 679,1169,580 | 681,511,33 | 684,472,16 | 685,770,346 | 687,741,419 | 689,1128,908 | 690,144,22 | 691,1442,1374

BATCH_RAW_INFO | 679,1170,580 | 681,512,33 | 684,473,16 | 685,771,346 | 687,742,419 | 689,1129,908 | 690,145,22 | 691,1443,1374

BATCH_RAW_INFO | 679,1171,580 | 681,513,33 | 684,474,16 | 685,772,346 | 687,743,419 | 689,1130,908 | 690,146,22 | 691,1444,1374

BATCH_RAW_INFO | 679,1172,580 | 681,514,33 | 684,475,16 | 685,773,346 | 687,744,419 | 689,1131,908 | 690,147,22 | 691,1445,1374

BATCH_RAW_INFO | 679,1173,580 | 681,515,33 | 684,476,16 | 685,774,346 | 687,745,419 | 689,1132,908 | 690,148,22 | 691,1446,1374

BATCH_RAW_INFO | 679,1174,580 | 681,516,33 | 684,477,16 | 685,775,346 | 687,746,419 | 689,1133,908 | 690,149,22 | 691,1447,1374

BATCH_RAW_INFO | 679,1175,580 | 681,517,33 | 684,478,16 | 685,776,346 | 687,747,419 | 689,1134,908 | 690,150,22 | 691,1448,1374

BATCH_RAW_INFO | 679,1176,580 | 681,518,33 | 684,479,16 | 685,777,346 | 687,748,419 | 689,1135,908 | 690,151,22 | 691,1449,1374

BATCH_RAW_INFO | 679,1177,580 | 681,519,33 | 684,480,16 | 685,778,346 | 687,749,419 | 689,1136,908 | 690,152,22 | 691,1450,1374

BATCH_RAW_INFO | 679,1178,580 | 681,520,33 | 684,481,16 | 685,779,346 | 687,750,419 | 689,1137,908 | 690,153,22 | 691,1451,1374

BATCH_RAW_INFO | 679,1179,580 | 681,521,33 | 684,482,16 | 685,780,346 | 687,751,419 | 689,1138,908 | 690,154,22 | 691,1452,1374

BATCH_RAW_INFO | 679,1180,580 | 681,522,33 | 684,483,16 | 685,781,346 | 687,752,419 | 689,1139,908 | 690,155,22 | 691,1453,1374

BATCH_RAW_INFO | 679,1181,580 | 681,523,33 | 684,484,16 | 685,782,346 | 687,753,419 | 689,1140,908 | 690,156,22 | 691,1454,1374

BATCH_RAW_INFO | 679,1182,580 | 681,524,33 | 684,485,16 | 685,783,346 | 687,754,419 | 689,1141,908 | 690,157,22 | 691,1455,1374

BATCH_RAW_INFO | 679,1183,580 | 681,525,33 | 684,486,16 | 685,784,346 | 687,755,419 | 689,1142,908 | 690,158,22 | 691,1456,1374

BATCH_RAW_INFO | 679,1184,580 | 681,526,33 | 684,487,16 | 685,785,346 | 687,756,419 | 689,1143,908 | 690,159,22 | 691,1457,1374

BATCH_RAW_INFO | 679,1185,580 | 681,527,33 | 684,488,16 | 685,786,346 | 687,757,419 | 689,1144,908 | 690,160,22 | 691,1458,1374

BATCH_RAW_INFO | 679,1186,580 | 681,528,33 | 684,489,16 | 685,787,346 | 687,758,419 | 689,1145,908 | 690,161,22 | 691,1459,1374

BATCH_RAW_INFO | 679,1187,580 | 681,529,33 | 684,490,16 | 685,788,346 | 687,759,419 | 689,1146,908 | 690,162,22 | 691,1460,1374

BATCH_RAW_INFO | 679,1188,580 | 681,530,33 | 684,491,16 | 685,789,346 | 687,760,419 | 689,1147,908 | 690,163,22 | 691,1461,1374

BATCH_RAW_INFO | 679,1189,580 | 681,531,33 | 684,492,16 | 685,790,346 | 687,761,419 | 689,1148,908 | 690,164,22 | 691,1462,1374

BATCH_RAW_INFO | 679,1190,580 | 681,532,33 | 684,493,16 | 685,791,346 | 687,762,419 | 689,1149,908 | 690,165,22 | 691,1463,1374

BATCH_RAW_INFO | 679,1191,580 | 681,533,33 | 684,494,16 | 685,792,346 | 687,763,419 | 689,1150,908 | 690,166,22 | 691,1464,1374

BATCH_RAW_INFO | 679,1192,580 | 681,534,33 | 684,495,16 | 685,793,346 | 687,764,419 | 689,1151,908 | 690,167,22 | 691,1465,1374

BATCH_RAW_INFO | 679,1193,580 | 681,535,33 | 684,496,16 | 685,794,346 | 687,765,419 | 689,1152,908 | 690,168,22 | 691,1466,1374

BATCH_RAW_INFO | 679,1194,580 | 681,536,33 | 684,497,16 | 685,795,346 | 687,766,419 | 689,1153,908 | 690,169,22 | 691,1467,1374

BATCH_RAW_INFO | 679,1195,580 | 681,537,33 | 684,498,16 | 685,796,346 | 687,767,419 | 689,1154,908 | 690,170,22 | 691,1468,1374

BATCH_RAW_INFO | 679,1196,580 | 681,538,33 | 684,499,16 | 685,797,346 | 687,768,419 | 689,1155,908 | 690,171,22 | 691,1469,1374

BATCH_RAW_INFO | 679,1197,580 | 681,539,33 | 684,500,16 | 685,798,346 | 687,769,419 | 689,1156,908 | 690,172,22 | 691,1470,1374

BATCH_RAW_INFO | 679,1198,580 | 681,540,33 | 684,501,16 | 685,799,346 | 687,770,419 | 689,1157,908 | 690,173,22 | 691,1471,1374

BATCH_RAW_INFO | 679,1199,580 | 681,541,33 | 684,502,16 | 685,800,346 | 687,771,419 | 689,1158,908 | 690,174,22 | 691,1472,1374

BATCH_RAW_INFO | 679,1200,580 | 681,542,33 | 684,503,16 | 685,801,346 | 687,772,419 | 689,1159,908 | 690,175,22 | 691,1473,1374

BATCH_RAW_INFO | 692,1371,1370

BATCH_RAW_INFO | 679,1201,580 | 681,543,33 | 684,504,16 | 685,802,346 | 687,773,419 | 689,1160,908 | 690,176,22 | 691,1474,1374 | 692,1372,1370

BATCH_RAW_INFO | 679,1202,580 | 681,544,33 | 684,505,16 | 685,803,346 | 687,774,419 | 689,1161,908 | 690,177,22 | 691,1475,1374 | 692,1373,1370

BATCH_RAW_INFO | 679,1203,580 | 681,545,33 | 684,506,16 | 685,804,346 | 687,775,419 | 689,1162,908 | 690,178,22 | 691,1476,1374 | 692,1374,1370

BATCH_RAW_INFO | 679,1204,580 | 681,546,33 | 684,507,16 | 685,805,346 | 687,776,419 | 689,1163,908 | 690,179,22 | 691,1477,1374 | 692,1375,1370

BATCH_RAW_INFO | 679,1205,580 | 681,547,33 | 684,508,16 | 685,806,346 | 687,777,419 | 689,1164,908 | 690,180,22 | 691,1478,1374 | 692,1376,1370

BATCH_RAW_INFO | 679,1206,580 | 681,548,33 | 684,509,16 | 685,807,346 | 687,778,419 | 689,1165,908 | 690,181,22 | 691,1479,1374 | 692,1377,1370

BATCH_RAW_INFO | 679,1207,580 | 681,549,33 | 684,510,16 | 685,808,346 | 687,779,419 | 689,1166,908 | 690,182,22 | 691,1480,1374 | 692,1378,1370

BATCH_RAW_INFO | 679,1208,580 | 681,550,33 | 684,511,16 | 685,809,346 | 687,780,419 | 689,1167,908 | 690,183,22 | 691,1481,1374 | 692,1379,1370

BATCH_RAW_INFO | 679,1209,580 | 681,551,33 | 684,512,16 | 685,810,346 | 687,781,419 | 689,1168,908 | 690,184,22 | 691,1482,1374 | 692,1380,1370

BATCH_RAW_INFO | 679,1210,580 | 681,552,33 | 684,513,16 | 685,811,346 | 687,782,419 | 689,1169,908 | 690,185,22 | 691,1483,1374 | 692,1381,1370

BATCH_RAW_INFO | 679,1211,580 | 681,553,33 | 684,514,16 | 685,812,346 | 687,783,419 | 689,1170,908 | 690,186,22 | 692,1382,1370

BATCH_RAW_INFO | 679,1212,580 | 681,554,33 | 684,515,16 | 685,813,346 | 687,784,419 | 689,1171,908 | 690,187,22 | 692,1383,1370

BATCH_RAW_INFO | 679,1213,580 | 681,555,33 | 684,516,16 | 685,814,346 | 687,785,419 | 689,1172,908 | 690,188,22 | 692,1384,1370

BATCH_RAW_INFO | 679,1214,580 | 681,556,33 | 684,517,16 | 685,815,346 | 687,786,419 | 689,1173,908 | 690,189,22 | 692,1385,1370

BATCH_RAW_INFO | 679,1215,580 | 681,557,33 | 684,518,16 | 685,816,346 | 687,787,419 | 689,1174,908 | 690,190,22 | 692,1386,1370

BATCH_RAW_INFO | 679,1216,580 | 681,558,33 | 684,519,16 | 685,817,346 | 687,788,419 | 689,1175,908 | 690,191,22 | 692,1387,1370

BATCH_RAW_INFO | 679,1217,580 | 681,559,33 | 684,520,16 | 685,818,346 | 687,789,419 | 689,1176,908 | 690,192,22 | 692,1388,1370

BATCH_RAW_INFO | 679,1218,580 | 681,560,33 | 684,521,16 | 685,819,346 | 687,790,419 | 689,1177,908 | 690,193,22 | 692,1389,1370

BATCH_RAW_INFO | 679,1219,580 | 681,561,33 | 684,522,16 | 685,820,346 | 687,791,419 | 689,1178,908 | 690,194,22 | 692,1390,1370

BATCH_RAW_INFO | 679,1220,580 | 681,562,33 | 684,523,16 | 685,821,346 | 687,792,419 | 689,1179,908 | 690,195,22 | 692,1391,1370

BATCH_RAW_INFO | 679,1221,580 | 681,563,33 | 684,524,16 | 685,822,346 | 687,793,419 | 689,1180,908 | 690,196,22 | 692,1392,1370

BATCH_RAW_INFO | 679,1222,580 | 681,564,33 | 684,525,16 | 685,823,346 | 687,794,419 | 689,1181,908 | 690,197,22 | 692,1393,1370

BATCH_RAW_INFO | 679,1223,580 | 681,565,33 | 684,526,16 | 685,824,346 | 687,795,419 | 689,1182,908 | 690,198,22 | 692,1394,1370

BATCH_RAW_INFO | 679,1224,580 | 681,566,33 | 684,527,16 | 685,825,346 | 689,1183,908 | 690,199,22 | 692,1395,1370

BATCH_RAW_INFO | 679,1225,580 | 681,567,33 | 684,528,16 | 685,826,346 | 689,1184,908 | 690,200,22 | 692,1396,1370

BATCH_RAW_INFO | 679,1226,580 | 681,568,33 | 684,529,16 | 685,827,346 | 689,1185,908 | 690,201,22 | 692,1397,1370

BATCH_RAW_INFO | 679,1227,580 | 681,569,33 | 684,530,16 | 685,828,346 | 689,1186,908 | 690,202,22 | 692,1398,1370

BATCH_RAW_INFO | 679,1228,580 | 681,570,33 | 684,531,16 | 685,829,346 | 689,1187,908 | 690,203,22 | 692,1399,1370

BATCH_RAW_INFO | 679,1229,580 | 681,571,33 | 684,532,16 | 685,830,346 | 689,1188,908 | 690,204,22 | 692,1400,1370

BATCH_RAW_INFO | 679,1230,580 | 681,572,33 | 684,533,16 | 685,831,346 | 689,1189,908 | 690,205,22 | 692,1401,1370

BATCH_RAW_INFO | 679,1231,580 | 681,573,33 | 684,534,16 | 685,832,346 | 689,1190,908 | 690,206,22 | 692,1402,1370

BATCH_RAW_INFO | 679,1232,580 | 681,574,33 | 684,535,16 | 685,833,346 | 689,1191,908 | 690,207,22 | 692,1403,1370

BATCH_RAW_INFO | 679,1233,580 | 681,575,33 | 684,536,16 | 685,834,346 | 689,1192,908 | 690,208,22 | 692,1404,1370

BATCH_RAW_INFO | 679,1234,580 | 681,576,33 | 684,537,16 | 685,835,346 | 689,1193,908 | 690,209,22 | 692,1405,1370

BATCH_RAW_INFO | 679,1235,580 | 681,577,33 | 684,538,16 | 685,836,346 | 689,1194,908 | 690,210,22 | 692,1406,1370

BATCH_RAW_INFO | 679,1236,580 | 681,578,33 | 684,539,16 | 685,837,346 | 689,1195,908 | 690,211,22 | 692,1407,1370

BATCH_RAW_INFO | 679,1237,580 | 681,579,33 | 684,540,16 | 685,838,346 | 689,1196,908 | 690,212,22 | 692,1408,1370

BATCH_RAW_INFO | 679,1238,580 | 681,580,33 | 684,541,16 | 685,839,346 | 689,1197,908 | 690,213,22 | 692,1409,1370

BATCH_RAW_INFO | 679,1239,580 | 681,581,33 | 684,542,16 | 685,840,346 | 689,1198,908 | 690,214,22 | 692,1410,1370

BATCH_RAW_INFO | 679,1240,580 | 681,582,33 | 684,543,16 | 685,841,346 | 689,1199,908 | 690,215,22 | 692,1411,1370

BATCH_RAW_INFO | 679,1241,580 | 681,583,33 | 684,544,16 | 685,842,346 | 689,1200,908 | 690,216,22 | 692,1412,1370

BATCH_RAW_INFO | 679,1242,580 | 681,584,33 | 684,545,16 | 685,843,346 | 689,1201,908 | 690,217,22 | 692,1413,1370

BATCH_RAW_INFO | 679,1243,580 | 681,585,33 | 684,546,16 | 685,844,346 | 689,1202,908 | 690,218,22 | 692,1414,1370

BATCH_RAW_INFO | 679,1244,580 | 681,586,33 | 684,547,16 | 685,845,346 | 689,1203,908 | 690,219,22 | 692,1415,1370

BATCH_RAW_INFO | 679,1245,580 | 681,587,33 | 684,548,16 | 685,846,346 | 689,1204,908 | 690,220,22 | 692,1416,1370

BATCH_RAW_INFO | 679,1246,580 | 681,588,33 | 684,549,16 | 685,847,346 | 689,1205,908 | 690,221,22 | 692,1417,1370

BATCH_RAW_INFO | 679,1247,580 | 681,589,33 | 684,550,16 | 685,848,346 | 689,1206,908 | 690,222,22 | 692,1418,1370

BATCH_RAW_INFO | 679,1248,580 | 681,590,33 | 684,551,16 | 685,849,346 | 689,1207,908 | 690,223,22 | 692,1419,1370

BATCH_RAW_INFO | 679,1249,580 | 681,591,33 | 684,552,16 | 685,850,346 | 689,1208,908 | 690,224,22 | 692,1420,1370

BATCH_RAW_INFO | 679,1250,580 | 681,592,33 | 684,553,16 | 685,851,346 | 689,1209,908 | 690,225,22 | 692,1421,1370

BATCH_RAW_INFO | 679,1251,580 | 681,593,33 | 684,554,16 | 685,852,346 | 689,1210,908 | 690,226,22 | 692,1422,1370

BATCH_RAW_INFO | 679,1252,580 | 681,594,33 | 684,555,16 | 685,853,346 | 689,1211,908 | 690,227,22 | 692,1423,1370

BATCH_RAW_INFO | 679,1253,580 | 681,595,33 | 684,556,16 | 685,854,346 | 689,1212,908 | 690,228,22 | 692,1424,1370

BATCH_RAW_INFO | 679,1254,580 | 681,596,33 | 684,557,16 | 685,855,346 | 689,1213,908 | 690,229,22 | 692,1425,1370

BATCH_RAW_INFO | 679,1255,580 | 681,597,33 | 684,558,16 | 685,856,346 | 689,1214,908 | 690,230,22 | 692,1426,1370

BATCH_RAW_INFO | 679,1256,580 | 681,598,33 | 684,559,16 | 685,857,346 | 689,1215,908 | 690,231,22 | 692,1427,1370

BATCH_RAW_INFO | 679,1257,580 | 681,599,33 | 684,560,16 | 685,858,346 | 689,1216,908 | 690,232,22 | 692,1428,1370

BATCH_RAW_INFO | 679,1258,580 | 681,600,33 | 684,561,16 | 685,859,346 | 689,1217,908 | 690,233,22 | 692,1429,1370

BATCH_RAW_INFO | 679,1259,580 | 681,601,33 | 684,562,16 | 685,860,346 | 689,1218,908 | 690,234,22 | 692,1430,1370

BATCH_RAW_INFO | 679,1260,580 | 681,602,33 | 684,563,16 | 685,861,346 | 689,1219,908 | 690,235,22 | 692,1431,1370

BATCH_RAW_INFO | 679,1261,580 | 681,603,33 | 684,564,16 | 685,862,346 | 689,1220,908 | 690,236,22 | 692,1432,1370

BATCH_RAW_INFO | 679,1262,580 | 681,604,33 | 684,565,16 | 685,863,346 | 689,1221,908 | 690,237,22 | 692,1433,1370

BATCH_RAW_INFO | 679,1263,580 | 681,605,33 | 684,566,16 | 685,864,346 | 689,1222,908 | 690,238,22 | 692,1434,1370

BATCH_RAW_INFO | 679,1264,580 | 681,606,33 | 684,567,16 | 685,865,346 | 689,1223,908 | 690,239,22 | 692,1435,1370

BATCH_RAW_INFO | 679,1265,580 | 681,607,33 | 684,568,16 | 685,866,346 | 689,1224,908 | 690,240,22 | 692,1436,1370

BATCH_RAW_INFO | 679,1266,580 | 681,608,33 | 684,569,16 | 685,867,346 | 689,1225,908 | 690,241,22 | 692,1437,1370

BATCH_RAW_INFO | 679,1267,580 | 681,609,33 | 684,570,16 | 685,868,346 | 689,1226,908 | 690,242,22 | 692,1438,1370

BATCH_RAW_INFO | 679,1268,580 | 681,610,33 | 684,571,16 | 685,869,346 | 689,1227,908 | 690,243,22 | 692,1439,1370

BATCH_RAW_INFO | 679,1269,580 | 681,611,33 | 684,572,16 | 685,870,346 | 689,1228,908 | 690,244,22 | 692,1440,1370

BATCH_RAW_INFO | 679,1270,580 | 681,612,33 | 684,573,16 | 685,871,346 | 689,1229,908 | 690,245,22 | 692,1441,1370

BATCH_RAW_INFO | 679,1271,580 | 681,613,33 | 684,574,16 | 685,872,346 | 689,1230,908 | 690,246,22 | 692,1442,1370

BATCH_RAW_INFO | 679,1272,580 | 681,614,33 | 684,575,16 | 685,873,346 | 689,1231,908 | 690,247,22 | 692,1443,1370

BATCH_RAW_INFO | 679,1273,580 | 681,615,33 | 684,576,16 | 685,874,346 | 689,1232,908 | 690,248,22 | 692,1444,1370

BATCH_RAW_INFO | 679,1274,580 | 681,616,33 | 684,577,16 | 685,875,346 | 689,1233,908 | 690,249,22 | 692,1445,1370

BATCH_RAW_INFO | 679,1275,580 | 681,617,33 | 684,578,16 | 685,876,346 | 689,1234,908 | 690,250,22 | 692,1446,1370

BATCH_RAW_INFO | 679,1276,580 | 681,618,33 | 684,579,16 | 685,877,346 | 689,1235,908 | 690,251,22 | 692,1447,1370

BATCH_RAW_INFO | 679,1277,580 | 681,619,33 | 684,580,16 | 685,878,346 | 689,1236,908 | 690,252,22 | 692,1448,1370

BATCH_RAW_INFO | 679,1278,580 | 681,620,33 | 684,581,16 | 685,879,346 | 689,1237,908 | 690,253,22 | 692,1449,1370

BATCH_RAW_INFO | 679,1279,580 | 681,621,33 | 684,582,16 | 685,880,346 | 689,1238,908 | 690,254,22 | 692,1450,1370

BATCH_RAW_INFO | 679,1280,580 | 681,622,33 | 684,583,16 | 685,881,346 | 689,1239,908 | 690,255,22 | 692,1451,1370

BATCH_RAW_INFO | 679,1281,580 | 681,623,33 | 684,584,16 | 685,882,346 | 689,1240,908 | 690,256,22 | 692,1452,1370

BATCH_RAW_INFO | 679,1282,580 | 681,624,33 | 684,585,16 | 685,883,346 | 689,1241,908 | 690,257,22 | 692,1453,1370

BATCH_RAW_INFO | 679,1283,580 | 681,625,33 | 684,586,16 | 685,884,346 | 689,1242,908 | 690,258,22 | 692,1454,1370

BATCH_RAW_INFO | 679,1284,580 | 681,626,33 | 684,587,16 | 685,885,346 | 689,1243,908 | 690,259,22 | 692,1455,1370

BATCH_RAW_INFO | 679,1285,580 | 681,627,33 | 684,588,16 | 685,886,346 | 689,1244,908 | 690,260,22 | 692,1456,1370

BATCH_RAW_INFO | 679,1286,580 | 681,628,33 | 684,589,16 | 685,887,346 | 689,1245,908 | 690,261,22 | 692,1457,1370

BATCH_RAW_INFO | 679,1287,580 | 681,629,33 | 684,590,16 | 685,888,346 | 689,1246,908 | 690,262,22 | 692,1458,1370

BATCH_RAW_INFO | 679,1288,580 | 681,630,33 | 684,591,16 | 685,889,346 | 689,1247,908 | 690,263,22 | 692,1459,1370

BATCH_RAW_INFO | 679,1289,580 | 681,631,33 | 684,592,16 | 685,890,346 | 689,1248,908 | 690,264,22 | 692,1460,1370

BATCH_RAW_INFO | 679,1290,580 | 681,632,33 | 684,593,16 | 685,891,346 | 689,1249,908 | 690,265,22 | 692,1461,1370

BATCH_RAW_INFO | 679,1291,580 | 681,633,33 | 684,594,16 | 685,892,346 | 689,1250,908 | 690,266,22 | 692,1462,1370

BATCH_RAW_INFO | 679,1292,580 | 681,634,33 | 684,595,16 | 685,893,346 | 689,1251,908 | 690,267,22 | 692,1463,1370

BATCH_RAW_INFO | 679,1293,580 | 681,635,33 | 684,596,16 | 685,894,346 | 689,1252,908 | 690,268,22 | 692,1464,1370

BATCH_RAW_INFO | 679,1294,580 | 681,636,33 | 684,597,16 | 685,895,346 | 689,1253,908 | 690,269,22 | 692,1465,1370

BATCH_RAW_INFO | 679,1295,580 | 681,637,33 | 684,598,16 | 685,896,346 | 689,1254,908 | 690,270,22 | 692,1466,1370

BATCH_RAW_INFO | 679,1296,580 | 681,638,33 | 684,599,16 | 685,897,346 | 689,1255,908 | 690,271,22 | 692,1467,1370

BATCH_RAW_INFO | 679,1297,580 | 681,639,33 | 684,600,16 | 685,898,346 | 689,1256,908 | 690,272,22 | 692,1468,1370

BATCH_RAW_INFO | 679,1298,580 | 681,640,33 | 684,601,16 | 685,899,346 | 689,1257,908 | 690,273,22 | 692,1469,1370

BATCH_RAW_INFO | 679,1299,580 | 681,641,33 | 684,602,16 | 685,900,346 | 689,1258,908 | 690,274,22 | 692,1470,1370

BATCH_RAW_INFO | 679,1300,580 | 681,642,33 | 684,603,16 | 685,901,346 | 689,1259,908 | 690,275,22 | 692,1471,1370

BATCH_RAW_INFO | 679,1301,580 | 681,643,33 | 684,604,16 | 685,902,346 | 689,1260,908 | 690,276,22 | 692,1472,1370

BATCH_RAW_INFO | 679,1302,580 | 681,644,33 | 684,605,16 | 685,903,346 | 689,1261,908 | 690,277,22 | 692,1473,1370

BATCH_RAW_INFO | 679,1303,580 | 681,645,33 | 684,606,16 | 685,904,346 | 689,1262,908 | 690,278,22 | 692,1474,1370

BATCH_RAW_INFO | 679,1304,580 | 681,646,33 | 684,607,16 | 685,905,346 | 689,1263,908 | 690,279,22 | 692,1475,1370

BATCH_RAW_INFO | 679,1305,580 | 681,647,33 | 684,608,16 | 685,906,346 | 689,1264,908 | 690,280,22 | 692,1476,1370

BATCH_RAW_INFO | 679,1306,580 | 681,648,33 | 684,609,16 | 685,907,346 | 689,1265,908 | 690,281,22 | 692,1477,1370

BATCH_RAW_INFO | 679,1307,580 | 681,649,33 | 684,610,16 | 685,908,346 | 689,1266,908 | 690,282,22 | 692,1478,1370

BATCH_RAW_INFO | 679,1308,580 | 681,650,33 | 684,611,16 | 685,909,346 | 689,1267,908 | 690,283,22 | 692,1479,1370

BATCH_RAW_INFO | 679,1309,580 | 681,651,33 | 684,612,16 | 685,910,346 | 689,1268,908 | 690,284,22 | 692,1480,1370

BATCH_RAW_INFO | 679,1310,580 | 681,652,33 | 684,613,16 | 685,911,346 | 689,1269,908 | 690,285,22 | 692,1481,1370

BATCH_RAW_INFO | 679,1311,580 | 681,653,33 | 684,614,16 | 685,912,346 | 689,1270,908 | 690,286,22 | 692,1482,1370

BATCH_RAW_INFO | 679,1312,580 | 681,654,33 | 684,615,16 | 685,913,346 | 689,1271,908 | 690,287,22 | 692,1483,1370

BATCH_RAW_INFO | 679,1313,580 | 681,655,33 | 684,616,16 | 685,914,346 | 689,1272,908 | 690,288,22 | 692,1484,1370

BATCH_RAW_INFO | 679,1314,580 | 681,656,33 | 684,617,16 | 685,915,346 | 689,1273,908 | 690,289,22 | 692,1485,1370

BATCH_RAW_INFO | 679,1315,580 | 681,657,33 | 684,618,16 | 685,916,346 | 689,1274,908 | 690,290,22 | 692,1486,1370

BATCH_RAW_INFO | 679,1316,580 | 681,658,33 | 684,619,16 | 685,917,346 | 689,1275,908 | 690,291,22 | 692,1487,1370

BATCH_RAW_INFO | 679,1317,580 | 681,659,33 | 684,620,16 | 685,918,346 | 689,1276,908 | 690,292,22 | 692,1488,1370

BATCH_RAW_INFO | 679,1318,580 | 681,660,33 | 684,621,16 | 685,919,346 | 689,1277,908 | 690,293,22 | 692,1489,1370

BATCH_RAW_INFO | 679,1319,580 | 681,661,33 | 684,622,16 | 685,920,346 | 689,1278,908 | 690,294,22 | 692,1490,1370

BATCH_RAW_INFO | 679,1320,580 | 681,662,33 | 684,623,16 | 685,921,346 | 689,1279,908 | 690,295,22 | 692,1491,1370

BATCH_RAW_INFO | 679,1321,580 | 681,663,33 | 684,624,16 | 685,922,346 | 689,1280,908 | 690,296,22 | 692,1492,1370

BATCH_RAW_INFO | 679,1322,580 | 681,664,33 | 684,625,16 | 685,923,346 | 689,1281,908 | 690,297,22 | 692,1493,1370

BATCH_RAW_INFO | 679,1323,580 | 681,665,33 | 684,626,16 | 685,924,346 | 689,1282,908 | 690,298,22 | 692,1494,1370

BATCH_RAW_INFO | 679,1324,580 | 681,666,33 | 684,627,16 | 685,925,346 | 689,1283,908 | 690,299,22 | 692,1495,1370

BATCH_RAW_INFO | 679,1325,580 | 681,667,33 | 684,628,16 | 685,926,346 | 689,1284,908 | 690,300,22 | 692,1496,1370

BATCH_RAW_INFO | 679,1326,580 | 681,668,33 | 684,629,16 | 685,927,346 | 689,1285,908 | 690,301,22 | 692,1497,1370

BATCH_RAW_INFO | 679,1327,580 | 681,669,33 | 684,630,16 | 685,928,346 | 689,1286,908 | 690,302,22 | 692,1498,1370

BATCH_RAW_INFO | 679,1328,580 | 681,670,33 | 684,631,16 | 685,929,346 | 689,1287,908 | 690,303,22 | 692,1499,1370

BATCH_RAW_INFO | 679,1329,580 | 681,671,33 | 684,632,16 | 685,930,346 | 689,1288,908 | 690,304,22 | 692,1500,1370

BATCH_RAW_INFO | 679,1330,580 | 681,672,33 | 684,633,16 | 685,931,346 | 689,1289,908 | 690,305,22 | 692,1501,1370

BATCH_RAW_INFO | 679,1331,580 | 681,673,33 | 684,634,16 | 685,932,346 | 689,1290,908 | 690,306,22 | 692,1502,1370

BATCH_RAW_INFO | 679,1332,580 | 681,674,33 | 684,635,16 | 685,933,346 | 689,1291,908 | 690,307,22 | 692,1503,1370

BATCH_RAW_INFO | 679,1333,580 | 681,675,33 | 684,636,16 | 685,934,346 | 689,1292,908 | 690,308,22 | 692,1504,1370

BATCH_RAW_INFO | 679,1334,580 | 681,676,33 | 684,637,16 | 685,935,346 | 689,1293,908 | 690,309,22 | 692,1505,1370

BATCH_RAW_INFO | 679,1335,580 | 681,677,33 | 684,638,16 | 685,936,346 | 689,1294,908 | 690,310,22 | 692,1506,1370

BATCH_RAW_INFO | 679,1336,580 | 681,678,33 | 684,639,16 | 685,937,346 | 689,1295,908 | 690,311,22 | 692,1507,1370

BATCH_RAW_INFO | 679,1337,580 | 681,679,33 | 684,640,16 | 685,938,346 | 689,1296,908 | 690,312,22 | 692,1508,1370

BATCH_RAW_INFO | 679,1338,580 | 681,680,33 | 684,641,16 | 685,939,346 | 689,1297,908 | 690,313,22 | 692,1509,1370

BATCH_RAW_INFO | 679,1339,580 | 681,681,33 | 684,642,16 | 685,940,346 | 689,1298,908 | 690,314,22 | 692,1510,1370

BATCH_RAW_INFO | 679,1340,580 | 681,682,33 | 684,643,16 | 685,941,346 | 689,1299,908 | 690,315,22 | 692,1511,1370

BATCH_RAW_INFO | 679,1341,580 | 681,683,33 | 684,644,16 | 685,942,346 | 689,1300,908 | 690,316,22 | 692,1512,1370

BATCH_RAW_INFO | 679,1342,580 | 681,684,33 | 684,645,16 | 685,943,346 | 689,1301,908 | 690,317,22 | 692,1513,1370

BATCH_RAW_INFO | 679,1343,580 | 681,685,33 | 684,646,16 | 685,944,346 | 689,1302,908 | 690,318,22 | 692,1514,1370

BATCH_RAW_INFO | 679,1344,580 | 681,686,33 | 684,647,16 | 685,945,346 | 689,1303,908 | 690,319,22 | 692,1515,1370

BATCH_RAW_INFO | 679,1345,580 | 681,687,33 | 684,648,16 | 685,946,346 | 689,1304,908 | 690,320,22 | 692,1516,1370

BATCH_RAW_INFO | 679,1346,580 | 681,688,33 | 684,649,16 | 685,947,346 | 689,1305,908 | 690,321,22 | 692,1517,1370

BATCH_RAW_INFO | 679,1347,580 | 681,689,33 | 684,650,16 | 685,948,346 | 689,1306,908 | 690,322,22 | 692,1518,1370

BATCH_RAW_INFO | 679,1348,580 | 681,690,33 | 684,651,16 | 685,949,346 | 689,1307,908 | 690,323,22 | 692,1519,1370

BATCH_RAW_INFO | 679,1349,580 | 681,691,33 | 684,652,16 | 685,950,346 | 689,1308,908 | 690,324,22 | 692,1520,1370

BATCH_RAW_INFO | 679,1350,580 | 681,692,33 | 684,653,16 | 685,951,346 | 689,1309,908 | 690,325,22 | 692,1521,1370

BATCH_RAW_INFO | 679,1351,580 | 681,693,33 | 684,654,16 | 685,952,346 | 689,1310,908 | 690,326,22 | 692,1522,1370

BATCH_RAW_INFO | 679,1352,580 | 681,694,33 | 684,655,16 | 685,953,346 | 689,1311,908 | 690,327,22 | 692,1523,1370

BATCH_RAW_INFO | 679,1353,580 | 681,695,33 | 684,656,16 | 685,954,346 | 689,1312,908 | 690,328,22 | 692,1524,1370

BATCH_RAW_INFO | 679,1354,580 | 681,696,33 | 684,657,16 | 685,955,346 | 689,1313,908 | 690,329,22 | 692,1525,1370

BATCH_RAW_INFO | 679,1355,580 | 681,697,33 | 684,658,16 | 685,956,346 | 689,1314,908 | 690,330,22 | 692,1526,1370

BATCH_RAW_INFO | 679,1356,580 | 681,698,33 | 684,659,16 | 685,957,346 | 689,1315,908 | 690,331,22 | 692,1527,1370

BATCH_RAW_INFO | 679,1357,580 | 681,699,33 | 684,660,16 | 685,958,346 | 689,1316,908 | 690,332,22 | 692,1528,1370

BATCH_RAW_INFO | 679,1358,580 | 681,700,33 | 684,661,16 | 685,959,346 | 689,1317,908 | 690,333,22 | 692,1529,1370

BATCH_RAW_INFO | 679,1359,580 | 681,701,33 | 684,662,16 | 685,960,346 | 689,1318,908 | 690,334,22 | 692,1530,1370

BATCH_RAW_INFO | 679,1360,580 | 681,702,33 | 684,663,16 | 685,961,346 | 689,1319,908 | 690,335,22 | 692,1531,1370

BATCH_RAW_INFO | 679,1361,580 | 681,703,33 | 684,664,16 | 685,962,346 | 689,1320,908 | 690,336,22 | 692,1532,1370

BATCH_RAW_INFO | 679,1362,580 | 681,704,33 | 684,665,16 | 685,963,346 | 689,1321,908 | 690,337,22 | 692,1533,1370

BATCH_RAW_INFO | 679,1363,580 | 681,705,33 | 684,666,16 | 685,964,346 | 689,1322,908 | 690,338,22 | 692,1534,1370

BATCH_RAW_INFO | 679,1364,580 | 681,706,33 | 684,667,16 | 685,965,346 | 689,1323,908 | 690,339,22 | 692,1535,1370

BATCH_RAW_INFO | 679,1365,580 | 681,707,33 | 684,668,16 | 685,966,346 | 689,1324,908 | 690,340,22 | 692,1536,1370

BATCH_RAW_INFO | 679,1366,580 | 681,708,33 | 684,669,16 | 685,967,346 | 689,1325,908 | 690,341,22 | 692,1537,1370

BATCH_RAW_INFO | 679,1367,580 | 681,709,33 | 684,670,16 | 685,968,346 | 689,1326,908 | 690,342,22 | 692,1538,1370

BATCH_RAW_INFO | 679,1368,580 | 681,710,33 | 684,671,16 | 685,969,346 | 689,1327,908 | 690,343,22 | 692,1539,1370

BATCH_RAW_INFO | 679,1369,580 | 681,711,33 | 684,672,16 | 685,970,346 | 689,1328,908 | 690,344,22 | 692,1540,1370

BATCH_RAW_INFO | 679,1370,580 | 681,712,33 | 684,673,16 | 685,971,346 | 689,1329,908 | 690,345,22 | 692,1541,1370

BATCH_RAW_INFO | 679,1371,580 | 681,713,33 | 684,674,16 | 685,972,346 | 689,1330,908 | 690,346,22 | 692,1542,1370

BATCH_RAW_INFO | 679,1372,580 | 681,714,33 | 684,675,16 | 685,973,346 | 689,1331,908 | 690,347,22 | 692,1543,1370

BATCH_RAW_INFO | 679,1373,580 | 681,715,33 | 684,676,16 | 685,974,346 | 689,1332,908 | 690,348,22 | 692,1544,1370

BATCH_RAW_INFO | 679,1374,580 | 681,716,33 | 684,677,16 | 685,975,346 | 689,1333,908 | 690,349,22 | 692,1545,1370

BATCH_RAW_INFO | 679,1375,580 | 681,717,33 | 684,678,16 | 685,976,346 | 689,1334,908 | 690,350,22 | 692,1546,1370

BATCH_RAW_INFO | 679,1376,580 | 681,718,33 | 684,679,16 | 685,977,346 | 689,1335,908 | 690,351,22 | 692,1547,1370

BATCH_RAW_INFO | 679,1377,580 | 681,719,33 | 684,680,16 | 685,978,346 | 689,1336,908 | 690,352,22 | 692,1548,1370

BATCH_RAW_INFO | 679,1378,580 | 681,720,33 | 684,681,16 | 685,979,346 | 689,1337,908 | 690,353,22 | 692,1549,1370

BATCH_RAW_INFO | 679,1379,580 | 681,721,33 | 684,682,16 | 685,980,346 | 689,1338,908 | 690,354,22 | 692,1550,1370

BATCH_RAW_INFO | 679,1380,580 | 681,722,33 | 684,683,16 | 685,981,346 | 689,1339,908 | 690,355,22 | 692,1551,1370

BATCH_RAW_INFO | 679,1381,580 | 681,723,33 | 684,684,16 | 685,982,346 | 689,1340,908 | 690,356,22 | 692,1552,1370

BATCH_RAW_INFO | 679,1382,580 | 681,724,33 | 684,685,16 | 685,983,346 | 689,1341,908 | 690,357,22 | 692,1553,1370

BATCH_RAW_INFO | 679,1383,580 | 681,725,33 | 684,686,16 | 685,984,346 | 689,1342,908 | 690,358,22 | 692,1554,1370

BATCH_RAW_INFO | 679,1384,580 | 681,726,33 | 684,687,16 | 685,985,346 | 689,1343,908 | 690,359,22 | 692,1555,1370

BATCH_RAW_INFO | 679,1385,580 | 681,727,33 | 684,688,16 | 685,986,346 | 689,1344,908 | 690,360,22 | 692,1556,1370

BATCH_RAW_INFO | 679,1386,580 | 681,728,33 | 684,689,16 | 685,987,346 | 689,1345,908 | 690,361,22 | 692,1557,1370

BATCH_RAW_INFO | 679,1387,580 | 681,729,33 | 685,988,346 | 689,1346,908 | 690,362,22 | 692,1558,1370

BATCH_RAW_INFO | 679,1388,580 | 681,730,33 | 685,989,346 | 689,1347,908 | 690,363,22 | 692,1559,1370

BATCH_RAW_INFO | 679,1389,580 | 681,731,33 | 685,990,346 | 689,1348,908 | 690,364,22

BATCH_RAW_INFO | 679,1390,580 | 681,732,33 | 685,991,346 | 689,1349,908 | 690,365,22

BATCH_RAW_INFO | 679,1391,580 | 681,733,33 | 685,992,346 | 689,1350,908 | 690,366,22

BATCH_RAW_INFO | 679,1392,580 | 681,734,33 | 685,993,346 | 689,1351,908 | 690,367,22

BATCH_RAW_INFO | 679,1393,580 | 681,735,33 | 685,994,346 | 689,1352,908 | 690,368,22

BATCH_RAW_INFO | 679,1394,580 | 681,736,33 | 685,995,346 | 689,1353,908 | 690,369,22

BATCH_RAW_INFO | 679,1395,580 | 681,737,33 | 685,996,346 | 689,1354,908 | 690,370,22

BATCH_RAW_INFO | 679,1396,580 | 681,738,33 | 685,997,346 | 689,1355,908 | 690,371,22

BATCH_RAW_INFO | 679,1397,580 | 681,739,33 | 685,998,346 | 689,1356,908 | 690,372,22

BATCH_RAW_INFO | 679,1398,580 | 681,740,33 | 685,999,346 | 689,1357,908 | 690,373,22

BATCH_RAW_INFO | 679,1399,580 | 681,741,33 | 685,1000,346 | 689,1358,908 | 690,374,22

BATCH_RAW_INFO | 679,1400,580 | 681,742,33 | 685,1001,346 | 689,1359,908 | 690,375,22

BATCH_RAW_INFO | 679,1401,580 | 681,743,33 | 685,1002,346 | 689,1360,908 | 690,376,22

BATCH_RAW_INFO | 679,1402,580 | 681,744,33 | 685,1003,346 | 689,1361,908 | 690,377,22

BATCH_RAW_INFO | 679,1403,580 | 681,745,33 | 685,1004,346 | 689,1362,908 | 690,378,22

BATCH_RAW_INFO | 679,1404,580 | 681,746,33 | 685,1005,346 | 689,1363,908 | 690,379,22

BATCH_RAW_INFO | 679,1405,580 | 681,747,33 | 685,1006,346 | 689,1364,908 | 690,380,22

BATCH_RAW_INFO | 679,1406,580 | 681,748,33 | 685,1007,346 | 689,1365,908 | 690,381,22

BATCH_RAW_INFO | 679,1407,580 | 681,749,33 | 685,1008,346 | 689,1366,908 | 690,382,22

BATCH_RAW_INFO | 679,1408,580 | 681,750,33 | 685,1009,346 | 689,1367,908 | 690,383,22

BATCH_RAW_INFO | 679,1409,580 | 681,751,33 | 685,1010,346 | 689,1368,908 | 690,384,22

BATCH_RAW_INFO | 679,1410,580 | 681,752,33 | 685,1011,346 | 689,1369,908 | 690,385,22

BATCH_RAW_INFO | 679,1411,580 | 681,753,33 | 685,1012,346 | 689,1370,908 | 690,386,22

BATCH_RAW_INFO | 679,1412,580 | 681,754,33 | 685,1013,346 | 689,1371,908 | 690,387,22

BATCH_RAW_INFO | 679,1413,580 | 681,755,33 | 689,1372,908 | 690,388,22

BATCH_RAW_INFO | 679,1414,580 | 681,756,33 | 689,1373,908 | 690,389,22

BATCH_RAW_INFO | 679,1415,580 | 681,757,33 | 689,1374,908 | 690,390,22

BATCH_RAW_INFO | 679,1416,580 | 681,758,33 | 690,391,22

BATCH_RAW_INFO | 679,1417,580 | 681,759,33 | 690,392,22

BATCH_RAW_INFO | 679,1418,580 | 681,760,33 | 690,393,22

BATCH_RAW_INFO | 679,1419,580 | 681,761,33 | 690,394,22

BATCH_RAW_INFO | 679,1420,580 | 681,762,33 | 690,395,22

BATCH_RAW_INFO | 679,1421,580 | 681,763,33 | 690,396,22

BATCH_RAW_INFO | 679,1422,580 | 681,764,33 | 690,397,22

BATCH_RAW_INFO | 679,1423,580 | 681,765,33 | 690,398,22

BATCH_RAW_INFO | 693,96,95

BATCH_RAW_INFO | 679,1424,580 | 681,766,33 | 690,399,22 | 693,97,95

BATCH_RAW_INFO | 679,1425,580 | 681,767,33 | 690,400,22 | 693,98,95

BATCH_RAW_INFO | 679,1426,580 | 681,768,33 | 690,401,22 | 693,99,95

BATCH_RAW_INFO | 679,1427,580 | 681,769,33 | 690,402,22 | 693,100,95

BATCH_RAW_INFO | 679,1428,580 | 681,770,33 | 690,403,22 | 693,101,95

BATCH_RAW_INFO | 679,1429,580 | 681,771,33 | 690,404,22 | 693,102,95

BATCH_RAW_INFO | 679,1430,580 | 681,772,33 | 690,405,22 | 693,103,95

BATCH_RAW_INFO | 679,1431,580 | 681,773,33 | 690,406,22 | 693,104,95

BATCH_RAW_INFO | 681,774,33 | 690,407,22 | 693,105,95

BATCH_RAW_INFO | 681,775,33 | 690,408,22 | 693,106,95

BATCH_RAW_INFO | 681,776,33 | 690,409,22 | 693,107,95

BATCH_RAW_INFO | 681,777,33 | 690,410,22 | 693,108,95

BATCH_RAW_INFO | 681,778,33 | 690,411,22 | 693,109,95

BATCH_RAW_INFO | 681,779,33 | 690,412,22 | 693,110,95

BATCH_RAW_INFO | 681,780,33 | 690,413,22 | 693,111,95

BATCH_RAW_INFO | 681,781,33 | 690,414,22 | 693,112,95

BATCH_RAW_INFO | 681,782,33 | 690,415,22 | 693,113,95

BATCH_RAW_INFO | 681,783,33 | 690,416,22 | 693,114,95

BATCH_RAW_INFO | 681,784,33 | 690,417,22 | 693,115,95

BATCH_RAW_INFO | 681,785,33 | 690,418,22 | 693,116,95

BATCH_RAW_INFO | 681,786,33 | 690,419,22 | 693,117,95

BATCH_RAW_INFO | 681,787,33 | 690,420,22 | 693,118,95

BATCH_RAW_INFO | 681,788,33 | 690,421,22 | 693,119,95

BATCH_RAW_INFO | 681,789,33 | 690,422,22 | 693,120,95

BATCH_RAW_INFO | 681,790,33 | 690,423,22 | 693,121,95

BATCH_RAW_INFO | 681,791,33 | 690,424,22 | 693,122,95

BATCH_RAW_INFO | 681,792,33 | 690,425,22 | 693,123,95

BATCH_RAW_INFO | 681,793,33 | 690,426,22 | 693,124,95

BATCH_RAW_INFO | 681,794,33 | 690,427,22 | 693,125,95

BATCH_RAW_INFO | 681,795,33 | 690,428,22 | 693,126,95

BATCH_RAW_INFO | 681,796,33 | 690,429,22 | 693,127,95

BATCH_RAW_INFO | 681,797,33 | 690,430,22 | 693,128,95

BATCH_RAW_INFO | 681,798,33 | 690,431,22 | 693,129,95

BATCH_RAW_INFO | 681,799,33 | 690,432,22 | 693,130,95

BATCH_RAW_INFO | 681,800,33 | 690,433,22 | 693,131,95

BATCH_RAW_INFO | 681,801,33 | 690,434,22 | 693,132,95

BATCH_RAW_INFO | 681,802,33 | 690,435,22 | 693,133,95

BATCH_RAW_INFO | 681,803,33 | 690,436,22 | 693,134,95

BATCH_RAW_INFO | 681,804,33 | 690,437,22 | 693,135,95

BATCH_RAW_INFO | 681,805,33 | 690,438,22 | 693,136,95

BATCH_RAW_INFO | 681,806,33 | 690,439,22 | 693,137,95

BATCH_RAW_INFO | 681,807,33 | 690,440,22 | 693,138,95

BATCH_RAW_INFO | 681,808,33 | 690,441,22 | 693,139,95

BATCH_RAW_INFO | 681,809,33 | 690,442,22 | 693,140,95

BATCH_RAW_INFO | 681,810,33 | 690,443,22 | 693,141,95

BATCH_RAW_INFO | 681,811,33 | 690,444,22 | 693,142,95

BATCH_RAW_INFO | 681,812,33 | 690,445,22 | 693,143,95

BATCH_RAW_INFO | 681,813,33 | 690,446,22 | 693,144,95

BATCH_RAW_INFO | 681,814,33 | 690,447,22 | 693,145,95

BATCH_RAW_INFO | 681,815,33 | 690,448,22 | 693,146,95

BATCH_RAW_INFO | 681,816,33 | 690,449,22 | 693,147,95

BATCH_RAW_INFO | 681,817,33 | 690,450,22 | 693,148,95

BATCH_RAW_INFO | 681,818,33 | 690,451,22 | 693,149,95

BATCH_RAW_INFO | 681,819,33 | 690,452,22 | 693,150,95

BATCH_RAW_INFO | 681,820,33 | 690,453,22 | 693,151,95

BATCH_RAW_INFO | 681,821,33 | 690,454,22 | 693,152,95

BATCH_RAW_INFO | 681,822,33 | 690,455,22 | 693,153,95

BATCH_RAW_INFO | 681,823,33 | 690,456,22 | 693,154,95

BATCH_RAW_INFO | 681,824,33 | 690,457,22 | 693,155,95

BATCH_RAW_INFO | 681,825,33 | 690,458,22 | 693,156,95

BATCH_RAW_INFO | 681,826,33 | 690,459,22 | 693,157,95

BATCH_RAW_INFO | 690,460,22 | 693,158,95

BATCH_RAW_INFO | 690,461,22 | 693,159,95

BATCH_RAW_INFO | 690,462,22 | 693,160,95

BATCH_RAW_INFO | 690,463,22 | 693,161,95

BATCH_RAW_INFO | 690,464,22 | 693,162,95

BATCH_RAW_INFO | 690,465,22 | 693,163,95

BATCH_RAW_INFO | 690,466,22 | 693,164,95

BATCH_RAW_INFO | 690,467,22 | 693,165,95

BATCH_RAW_INFO | 690,468,22 | 693,166,95

BATCH_RAW_INFO | 690,469,22 | 693,167,95

BATCH_RAW_INFO | 690,470,22 | 693,168,95

BATCH_RAW_INFO | 690,471,22 | 693,169,95

BATCH_RAW_INFO | 690,472,22 | 693,170,95

BATCH_RAW_INFO | 690,473,22 | 693,171,95

BATCH_RAW_INFO | 690,474,22 | 693,172,95

BATCH_RAW_INFO | 690,475,22 | 693,173,95

BATCH_RAW_INFO | 690,476,22 | 693,174,95

BATCH_RAW_INFO | 690,477,22 | 693,175,95

BATCH_RAW_INFO | 690,478,22 | 693,176,95

BATCH_RAW_INFO | 690,479,22 | 693,177,95

BATCH_RAW_INFO | 690,480,22 | 693,178,95

BATCH_RAW_INFO | 690,481,22 | 693,179,95

BATCH_RAW_INFO | 690,482,22 | 693,180,95

BATCH_RAW_INFO | 690,483,22 | 693,181,95

BATCH_RAW_INFO | 690,484,22 | 693,182,95

BATCH_RAW_INFO | 690,485,22 | 693,183,95

BATCH_RAW_INFO | 690,486,22 | 693,184,95

BATCH_RAW_INFO | 690,487,22 | 693,185,95

BATCH_RAW_INFO | 690,488,22 | 693,186,95

BATCH_RAW_INFO | 690,489,22 | 693,187,95

BATCH_RAW_INFO | 690,490,22 | 693,188,95

BATCH_RAW_INFO | 690,491,22 | 693,189,95

BATCH_RAW_INFO | 690,492,22 | 693,190,95

BATCH_RAW_INFO | 690,493,22 | 693,191,95

BATCH_RAW_INFO | 690,494,22 | 693,192,95

BATCH_RAW_INFO | 690,495,22 | 693,193,95

BATCH_RAW_INFO | 690,496,22 | 693,194,95

BATCH_RAW_INFO | 690,497,22 | 693,195,95

BATCH_RAW_INFO | 690,498,22 | 693,196,95

BATCH_RAW_INFO | 690,499,22 | 693,197,95

BATCH_RAW_INFO | 690,500,22 | 693,198,95

BATCH_RAW_INFO | 690,501,22 | 693,199,95

BATCH_RAW_INFO | 690,502,22 | 693,200,95

BATCH_RAW_INFO | 690,503,22 | 693,201,95

BATCH_RAW_INFO | 690,504,22 | 693,202,95

BATCH_RAW_INFO | 690,505,22 | 693,203,95

BATCH_RAW_INFO | 690,506,22 | 693,204,95

BATCH_RAW_INFO | 690,507,22 | 693,205,95

BATCH_RAW_INFO | 690,508,22 | 693,206,95

BATCH_RAW_INFO | 690,509,22 | 693,207,95

BATCH_RAW_INFO | 690,510,22 | 693,208,95

BATCH_RAW_INFO | 690,511,22 | 693,209,95

BATCH_RAW_INFO | 690,512,22 | 693,210,95

BATCH_RAW_INFO | 690,513,22 | 693,211,95

BATCH_RAW_INFO | 690,514,22 | 693,212,95

BATCH_RAW_INFO | 690,515,22 | 693,213,95

BATCH_RAW_INFO | 690,516,22 | 693,214,95

BATCH_RAW_INFO | 690,517,22 | 693,215,95

BATCH_RAW_INFO | 690,518,22 | 693,216,95

BATCH_RAW_INFO | 690,519,22 | 693,217,95

BATCH_RAW_INFO | 690,520,22 | 693,218,95

BATCH_RAW_INFO | 690,521,22 | 693,219,95

BATCH_RAW_INFO | 690,522,22 | 693,220,95

BATCH_RAW_INFO | 690,523,22 | 693,221,95

BATCH_RAW_INFO | 690,524,22 | 693,222,95

BATCH_RAW_INFO | 690,525,22 | 693,223,95

BATCH_RAW_INFO | 690,526,22 | 693,224,95

BATCH_RAW_INFO | 690,527,22 | 693,225,95

BATCH_RAW_INFO | 690,528,22 | 693,226,95

BATCH_RAW_INFO | 690,529,22 | 693,227,95

BATCH_RAW_INFO | 690,530,22 | 693,228,95

BATCH_RAW_INFO | 690,531,22 | 693,229,95

BATCH_RAW_INFO | 690,532,22 | 693,230,95

BATCH_RAW_INFO | 690,533,22 | 693,231,95

BATCH_RAW_INFO | 690,534,22 | 693,232,95

BATCH_RAW_INFO | 690,535,22 | 693,233,95

BATCH_RAW_INFO | 690,536,22 | 693,234,95

BATCH_RAW_INFO | 690,537,22 | 693,235,95

BATCH_RAW_INFO | 690,538,22 | 693,236,95

BATCH_RAW_INFO | 690,539,22 | 693,237,95

BATCH_RAW_INFO | 690,540,22 | 693,238,95

BATCH_RAW_INFO | 690,541,22 | 693,239,95

BATCH_RAW_INFO | 690,542,22 | 693,240,95

BATCH_RAW_INFO | 690,543,22 | 693,241,95

BATCH_RAW_INFO | 690,544,22 | 693,242,95

BATCH_RAW_INFO | 690,545,22 | 693,243,95

BATCH_RAW_INFO | 690,546,22 | 693,244,95

BATCH_RAW_INFO | 690,547,22 | 693,245,95

BATCH_RAW_INFO | 690,548,22 | 693,246,95

BATCH_RAW_INFO | 690,549,22 | 693,247,95

BATCH_RAW_INFO | 690,550,22 | 693,248,95

BATCH_RAW_INFO | 690,551,22 | 693,249,95

BATCH_RAW_INFO | 690,552,22 | 693,250,95

BATCH_RAW_INFO | 690,553,22 | 693,251,95

BATCH_RAW_INFO | 690,554,22 | 693,252,95

BATCH_RAW_INFO | 690,555,22 | 693,253,95

BATCH_RAW_INFO | 690,556,22 | 693,254,95

BATCH_RAW_INFO | 690,557,22 | 693,255,95

BATCH_RAW_INFO | 690,558,22 | 693,256,95

BATCH_RAW_INFO | 690,559,22 | 693,257,95

BATCH_RAW_INFO | 694,3986,3985

BATCH_RAW_INFO | 690,560,22 | 693,258,95 | 694,3987,3985

BATCH_RAW_INFO | 690,561,22 | 693,259,95 | 694,3988,3985

BATCH_RAW_INFO | 690,562,22 | 693,260,95 | 694,3989,3985

BATCH_RAW_INFO | 690,563,22 | 693,261,95 | 694,3990,3985

BATCH_RAW_INFO | 690,564,22 | 693,262,95 | 694,3991,3985

BATCH_RAW_INFO | 690,565,22 | 693,263,95 | 694,3992,3985

BATCH_RAW_INFO | 690,566,22 | 693,264,95 | 694,3993,3985

BATCH_RAW_INFO | 690,567,22 | 693,265,95 | 694,3994,3985

BATCH_RAW_INFO | 690,568,22 | 693,266,95 | 694,3995,3985

BATCH_RAW_INFO | 690,569,22 | 693,267,95 | 694,3996,3985

BATCH_RAW_INFO | 690,570,22 | 693,268,95 | 694,3997,3985

BATCH_RAW_INFO | 690,571,22 | 693,269,95 | 694,3998,3985

BATCH_RAW_INFO | 690,572,22 | 693,270,95 | 694,3999,3985

BATCH_RAW_INFO | 690,573,22 | 693,271,95 | 694,4000,3985

BATCH_RAW_INFO | 690,574,22 | 693,272,95 | 694,4001,3985

BATCH_RAW_INFO | 690,575,22 | 693,273,95 | 694,4002,3985

BATCH_RAW_INFO | 690,576,22 | 693,274,95 | 694,4003,3985

BATCH_RAW_INFO | 690,577,22 | 693,275,95 | 694,4004,3985

BATCH_RAW_INFO | 690,578,22 | 693,276,95 | 694,4005,3985

BATCH_RAW_INFO | 690,579,22 | 693,277,95 | 694,4006,3985

BATCH_RAW_INFO | 690,580,22 | 693,278,95 | 694,4007,3985

BATCH_RAW_INFO | 690,581,22 | 693,279,95 | 694,4008,3985

BATCH_RAW_INFO | 690,582,22 | 693,280,95 | 694,4009,3985

BATCH_RAW_INFO | 690,583,22 | 693,281,95 | 694,4010,3985

BATCH_RAW_INFO | 690,584,22 | 693,282,95 | 694,4011,3985

BATCH_RAW_INFO | 690,585,22 | 693,283,95 | 694,4012,3985

BATCH_RAW_INFO | 690,586,22 | 693,284,95 | 694,4013,3985

BATCH_RAW_INFO | 690,587,22 | 693,285,95 | 694,4014,3985

BATCH_RAW_INFO | 690,588,22 | 693,286,95 | 694,4015,3985

BATCH_RAW_INFO | 690,589,22 | 693,287,95 | 694,4016,3985

BATCH_RAW_INFO | 690,590,22 | 693,288,95 | 694,4017,3985

BATCH_RAW_INFO | 690,591,22 | 693,289,95 | 694,4018,3985

BATCH_RAW_INFO | 690,592,22 | 693,290,95 | 694,4019,3985

BATCH_RAW_INFO | 690,593,22 | 693,291,95 | 694,4020,3985

BATCH_RAW_INFO | 690,594,22 | 693,292,95 | 694,4021,3985

BATCH_RAW_INFO | 690,595,22 | 693,293,95 | 694,4022,3985

BATCH_RAW_INFO | 690,596,22 | 693,294,95 | 694,4023,3985

BATCH_RAW_INFO | 690,597,22 | 693,295,95 | 694,4024,3985

BATCH_RAW_INFO | 690,598,22 | 693,296,95 | 694,4025,3985

BATCH_RAW_INFO | 690,599,22 | 693,297,95 | 694,4026,3985

BATCH_RAW_INFO | 690,600,22 | 693,298,95 | 694,4027,3985

BATCH_RAW_INFO | 690,601,22 | 693,299,95 | 694,4028,3985

BATCH_RAW_INFO | 690,602,22 | 693,300,95 | 694,4029,3985

BATCH_RAW_INFO | 690,603,22 | 693,301,95 | 694,4030,3985

BATCH_RAW_INFO | 690,604,22 | 693,302,95 | 694,4031,3985

BATCH_RAW_INFO | 690,605,22 | 693,303,95 | 694,4032,3985

BATCH_RAW_INFO | 690,606,22 | 693,304,95 | 694,4033,3985

BATCH_RAW_INFO | 690,607,22 | 693,305,95 | 694,4034,3985

BATCH_RAW_INFO | 690,608,22 | 693,306,95 | 694,4035,3985

BATCH_RAW_INFO | 690,609,22 | 693,307,95 | 694,4036,3985

BATCH_RAW_INFO | 690,610,22 | 693,308,95 | 694,4037,3985

BATCH_RAW_INFO | 690,611,22 | 693,309,95 | 694,4038,3985

BATCH_RAW_INFO | 690,612,22 | 693,310,95 | 694,4039,3985

BATCH_RAW_INFO | 690,613,22 | 693,311,95 | 694,4040,3985

BATCH_RAW_INFO | 690,614,22 | 693,312,95 | 694,4041,3985

BATCH_RAW_INFO | 690,615,22 | 693,313,95 | 694,4042,3985

BATCH_RAW_INFO | 690,616,22 | 693,314,95 | 694,4043,3985

BATCH_RAW_INFO | 690,617,22 | 693,315,95 | 694,4044,3985

BATCH_RAW_INFO | 690,618,22 | 693,316,95 | 694,4045,3985

BATCH_RAW_INFO | 690,619,22 | 693,317,95 | 694,4046,3985

BATCH_RAW_INFO | 690,620,22 | 693,318,95 | 694,4047,3985

BATCH_RAW_INFO | 690,621,22 | 693,319,95 | 694,4048,3985

BATCH_RAW_INFO | 690,622,22 | 693,320,95 | 694,4049,3985

BATCH_RAW_INFO | 690,623,22 | 693,321,95 | 694,4050,3985

BATCH_RAW_INFO | 690,624,22 | 693,322,95 | 694,4051,3985

BATCH_RAW_INFO | 690,625,22 | 693,323,95 | 694,4052,3985

BATCH_RAW_INFO | 690,626,22 | 693,324,95 | 694,4053,3985

BATCH_RAW_INFO | 690,627,22 | 693,325,95 | 694,4054,3985

BATCH_RAW_INFO | 690,628,22 | 693,326,95 | 694,4055,3985

BATCH_RAW_INFO | 690,629,22 | 693,327,95 | 694,4056,3985

BATCH_RAW_INFO | 690,630,22 | 693,328,95 | 694,4057,3985

BATCH_RAW_INFO | 695,1742,1741

BATCH_RAW_INFO | 690,631,22 | 693,329,95 | 694,4058,3985 | 695,1743,1741

BATCH_RAW_INFO | 690,632,22 | 693,330,95 | 694,4059,3985 | 695,1744,1741

BATCH_RAW_INFO | 690,633,22 | 693,331,95 | 694,4060,3985 | 695,1745,1741

BATCH_RAW_INFO | 690,634,22 | 693,332,95 | 694,4061,3985 | 695,1746,1741

BATCH_RAW_INFO | 690,635,22 | 693,333,95 | 694,4062,3985 | 695,1747,1741

BATCH_RAW_INFO | 690,636,22 | 693,334,95 | 694,4063,3985 | 695,1748,1741

BATCH_RAW_INFO | 690,637,22 | 693,335,95 | 694,4064,3985 | 695,1749,1741

BATCH_RAW_INFO | 690,638,22 | 693,336,95 | 694,4065,3985 | 695,1750,1741

BATCH_RAW_INFO | 690,639,22 | 693,337,95 | 694,4066,3985 | 695,1751,1741

BATCH_RAW_INFO | 690,640,22 | 693,338,95 | 694,4067,3985 | 695,1752,1741

BATCH_RAW_INFO | 690,641,22 | 693,339,95 | 694,4068,3985 | 695,1753,1741

BATCH_RAW_INFO | 690,642,22 | 693,340,95 | 694,4069,3985 | 695,1754,1741

BATCH_RAW_INFO | 690,643,22 | 693,341,95 | 694,4070,3985 | 695,1755,1741

BATCH_RAW_INFO | 690,644,22 | 693,342,95 | 694,4071,3985 | 695,1756,1741

BATCH_RAW_INFO | 690,645,22 | 693,343,95 | 694,4072,3985 | 695,1757,1741

BATCH_RAW_INFO | 690,646,22 | 693,344,95 | 694,4073,3985 | 695,1758,1741

BATCH_RAW_INFO | 690,647,22 | 693,345,95 | 694,4074,3985 | 695,1759,1741

BATCH_RAW_INFO | 690,648,22 | 693,346,95 | 694,4075,3985 | 695,1760,1741

BATCH_RAW_INFO | 693,347,95 | 694,4076,3985 | 695,1761,1741

BATCH_RAW_INFO | 693,348,95 | 694,4077,3985 | 695,1762,1741

BATCH_RAW_INFO | 693,349,95 | 694,4078,3985 | 695,1763,1741

BATCH_RAW_INFO | 693,350,95 | 694,4079,3985 | 695,1764,1741

BATCH_RAW_INFO | 693,351,95 | 694,4080,3985 | 695,1765,1741

BATCH_RAW_INFO | 693,352,95 | 694,4081,3985 | 695,1766,1741

BATCH_RAW_INFO | 693,353,95 | 694,4082,3985 | 695,1767,1741

BATCH_RAW_INFO | 693,354,95 | 694,4083,3985 | 695,1768,1741

BATCH_RAW_INFO | 693,355,95 | 694,4084,3985 | 695,1769,1741

BATCH_RAW_INFO | 693,356,95 | 694,4085,3985 | 695,1770,1741

BATCH_RAW_INFO | 693,357,95 | 694,4086,3985 | 695,1771,1741

BATCH_RAW_INFO | 693,358,95 | 694,4087,3985 | 695,1772,1741

BATCH_RAW_INFO | 693,359,95 | 694,4088,3985 | 695,1773,1741

BATCH_RAW_INFO | 693,360,95 | 694,4089,3985 | 695,1774,1741

BATCH_RAW_INFO | 693,361,95 | 694,4090,3985 | 695,1775,1741

BATCH_RAW_INFO | 693,362,95 | 694,4091,3985 | 695,1776,1741

BATCH_RAW_INFO | 693,363,95 | 694,4092,3985 | 695,1777,1741

BATCH_RAW_INFO | 693,364,95 | 694,4093,3985 | 695,1778,1741

BATCH_RAW_INFO | 693,365,95 | 694,4094,3985 | 695,1779,1741

BATCH_RAW_INFO | 693,366,95 | 694,4095,3985 | 695,1780,1741

BATCH_RAW_INFO | 693,367,95 | 695,1781,1741

BATCH_RAW_INFO | 693,368,95 | 695,1782,1741

BATCH_RAW_INFO | 693,369,95 | 695,1783,1741

BATCH_RAW_INFO | 693,370,95 | 695,1784,1741

BATCH_RAW_INFO | 693,371,95 | 695,1785,1741

BATCH_RAW_INFO | 693,372,95 | 695,1786,1741

BATCH_RAW_INFO | 693,373,95 | 695,1787,1741

BATCH_RAW_INFO | 693,374,95 | 695,1788,1741

BATCH_RAW_INFO | 693,375,95 | 695,1789,1741

BATCH_RAW_INFO | 693,376,95 | 695,1790,1741

BATCH_RAW_INFO | 693,377,95 | 695,1791,1741

BATCH_RAW_INFO | 693,378,95 | 695,1792,1741

BATCH_RAW_INFO | 693,379,95 | 695,1793,1741

BATCH_RAW_INFO | 693,380,95 | 695,1794,1741

BATCH_RAW_INFO | 693,381,95 | 695,1795,1741

BATCH_RAW_INFO | 693,382,95 | 695,1796,1741

BATCH_RAW_INFO | 693,383,95 | 695,1797,1741

BATCH_RAW_INFO | 693,384,95 | 695,1798,1741

BATCH_RAW_INFO | 693,385,95 | 695,1799,1741

BATCH_RAW_INFO | 693,386,95 | 695,1800,1741

BATCH_RAW_INFO | 693,387,95 | 695,1801,1741

BATCH_RAW_INFO | 693,388,95 | 695,1802,1741

BATCH_RAW_INFO | 693,389,95 | 695,1803,1741

BATCH_RAW_INFO | 693,390,95 | 695,1804,1741

BATCH_RAW_INFO | 693,391,95 | 695,1805,1741

BATCH_RAW_INFO | 693,392,95 | 695,1806,1741

BATCH_RAW_INFO | 693,393,95 | 695,1807,1741

BATCH_RAW_INFO | 693,394,95 | 695,1808,1741

BATCH_RAW_INFO | 693,395,95 | 695,1809,1741

BATCH_RAW_INFO | 693,396,95 | 695,1810,1741

BATCH_RAW_INFO | 693,397,95 | 695,1811,1741

BATCH_RAW_INFO | 693,398,95 | 695,1812,1741

BATCH_RAW_INFO | 693,399,95 | 695,1813,1741

BATCH_RAW_INFO | 693,400,95 | 695,1814,1741

BATCH_RAW_INFO | 693,401,95 | 695,1815,1741

BATCH_RAW_INFO | 693,402,95 | 695,1816,1741

BATCH_RAW_INFO | 693,403,95 | 695,1817,1741

BATCH_RAW_INFO | 693,404,95 | 695,1818,1741

BATCH_RAW_INFO | 693,405,95 | 695,1819,1741

BATCH_RAW_INFO | 693,406,95 | 695,1820,1741

BATCH_RAW_INFO | 693,407,95 | 695,1821,1741

BATCH_RAW_INFO | 693,408,95 | 695,1822,1741

BATCH_RAW_INFO | 693,409,95 | 695,1823,1741

BATCH_RAW_INFO | 693,410,95 | 695,1824,1741

BATCH_RAW_INFO | 693,411,95 | 695,1825,1741

BATCH_RAW_INFO | 693,412,95 | 695,1826,1741

BATCH_RAW_INFO | 693,413,95 | 695,1827,1741

BATCH_RAW_INFO | 693,414,95 | 695,1828,1741

BATCH_RAW_INFO | 693,415,95 | 695,1829,1741

BATCH_RAW_INFO | 693,416,95 | 695,1830,1741

BATCH_RAW_INFO | 693,417,95 | 695,1831,1741

BATCH_RAW_INFO | 693,418,95 | 695,1832,1741

BATCH_RAW_INFO | 693,419,95 | 695,1833,1741

BATCH_RAW_INFO | 693,420,95 | 695,1834,1741

BATCH_RAW_INFO | 693,421,95 | 695,1835,1741

BATCH_RAW_INFO | 693,422,95 | 695,1836,1741

BATCH_RAW_INFO | 693,423,95 | 695,1837,1741

BATCH_RAW_INFO | 696,2405,2404

BATCH_RAW_INFO | 693,424,95 | 695,1838,1741 | 696,2406,2404

BATCH_RAW_INFO | 693,425,95 | 695,1839,1741 | 696,2407,2404

BATCH_RAW_INFO | 693,426,95 | 695,1840,1741 | 696,2408,2404

BATCH_RAW_INFO | 693,427,95 | 695,1841,1741 | 696,2409,2404

BATCH_RAW_INFO | 693,428,95 | 695,1842,1741 | 696,2410,2404

BATCH_RAW_INFO | 693,429,95 | 695,1843,1741 | 696,2411,2404

BATCH_RAW_INFO | 693,430,95 | 695,1844,1741 | 696,2412,2404

BATCH_RAW_INFO | 693,431,95 | 695,1845,1741 | 696,2413,2404

BATCH_RAW_INFO | 693,432,95 | 695,1846,1741 | 696,2414,2404

BATCH_RAW_INFO | 693,433,95 | 695,1847,1741 | 696,2415,2404

BATCH_RAW_INFO | 693,434,95 | 695,1848,1741 | 696,2416,2404

BATCH_RAW_INFO | 693,435,95 | 695,1849,1741 | 696,2417,2404

BATCH_RAW_INFO | 693,436,95 | 695,1850,1741 | 696,2418,2404

BATCH_RAW_INFO | 693,437,95 | 695,1851,1741 | 696,2419,2404

BATCH_RAW_INFO | 693,438,95 | 695,1852,1741 | 696,2420,2404

BATCH_RAW_INFO | 693,439,95 | 695,1853,1741 | 696,2421,2404

BATCH_RAW_INFO | 693,440,95 | 695,1854,1741 | 696,2422,2404

BATCH_RAW_INFO | 693,441,95 | 695,1855,1741 | 696,2423,2404

BATCH_RAW_INFO | 693,442,95 | 695,1856,1741 | 696,2424,2404

BATCH_RAW_INFO | 693,443,95 | 695,1857,1741 | 696,2425,2404

BATCH_RAW_INFO | 693,444,95 | 695,1858,1741 | 696,2426,2404

BATCH_RAW_INFO | 693,445,95 | 695,1859,1741 | 696,2427,2404

BATCH_RAW_INFO | 693,446,95 | 695,1860,1741 | 696,2428,2404

BATCH_RAW_INFO | 693,447,95 | 695,1861,1741 | 696,2429,2404

BATCH_RAW_INFO | 693,448,95 | 695,1862,1741 | 696,2430,2404

BATCH_RAW_INFO | 693,449,95 | 695,1863,1741 | 696,2431,2404

BATCH_RAW_INFO | 693,450,95 | 695,1864,1741 | 696,2432,2404

BATCH_RAW_INFO | 693,451,95 | 695,1865,1741 | 696,2433,2404

BATCH_RAW_INFO | 693,452,95 | 695,1866,1741 | 696,2434,2404

BATCH_RAW_INFO | 693,453,95 | 695,1867,1741 | 696,2435,2404

BATCH_RAW_INFO | 693,454,95 | 695,1868,1741 | 696,2436,2404

BATCH_RAW_INFO | 693,455,95 | 695,1869,1741 | 696,2437,2404

BATCH_RAW_INFO | 693,456,95 | 695,1870,1741 | 696,2438,2404

BATCH_RAW_INFO | 693,457,95 | 695,1871,1741 | 696,2439,2404

BATCH_RAW_INFO | 693,458,95 | 695,1872,1741 | 696,2440,2404

BATCH_RAW_INFO | 693,459,95 | 695,1873,1741 | 696,2441,2404

BATCH_RAW_INFO | 693,460,95 | 695,1874,1741 | 696,2442,2404

BATCH_RAW_INFO | 693,461,95 | 695,1875,1741 | 696,2443,2404

BATCH_RAW_INFO | 693,462,95 | 695,1876,1741 | 696,2444,2404

BATCH_RAW_INFO | 693,463,95 | 695,1877,1741 | 696,2445,2404

BATCH_RAW_INFO | 693,464,95 | 695,1878,1741 | 696,2446,2404

BATCH_RAW_INFO | 693,465,95 | 695,1879,1741 | 696,2447,2404

BATCH_RAW_INFO | 693,466,95 | 695,1880,1741 | 696,2448,2404

BATCH_RAW_INFO | 693,467,95 | 695,1881,1741 | 696,2449,2404

BATCH_RAW_INFO | 693,468,95 | 695,1882,1741 | 696,2450,2404

BATCH_RAW_INFO | 693,469,95 | 695,1883,1741 | 696,2451,2404

BATCH_RAW_INFO | 693,470,95 | 695,1884,1741 | 696,2452,2404

BATCH_RAW_INFO | 693,471,95 | 695,1885,1741 | 696,2453,2404

BATCH_RAW_INFO | 693,472,95 | 695,1886,1741 | 696,2454,2404

BATCH_RAW_INFO | 693,473,95 | 695,1887,1741 | 696,2455,2404

BATCH_RAW_INFO | 693,474,95 | 695,1888,1741 | 696,2456,2404

BATCH_RAW_INFO | 693,475,95 | 695,1889,1741 | 696,2457,2404

BATCH_RAW_INFO | 693,476,95 | 695,1890,1741 | 696,2458,2404

BATCH_RAW_INFO | 693,477,95 | 695,1891,1741 | 696,2459,2404

BATCH_RAW_INFO | 693,478,95 | 695,1892,1741 | 696,2460,2404

BATCH_RAW_INFO | 693,479,95 | 695,1893,1741 | 696,2461,2404

BATCH_RAW_INFO | 693,480,95 | 695,1894,1741 | 696,2462,2404

BATCH_RAW_INFO | 693,481,95 | 695,1895,1741 | 696,2463,2404

BATCH_RAW_INFO | 693,482,95 | 695,1896,1741 | 696,2464,2404

BATCH_RAW_INFO | 693,483,95 | 695,1897,1741 | 696,2465,2404

BATCH_RAW_INFO | 693,484,95 | 695,1898,1741 | 696,2466,2404

BATCH_RAW_INFO | 693,485,95 | 695,1899,1741 | 696,2467,2404

BATCH_RAW_INFO | 693,486,95 | 695,1900,1741 | 696,2468,2404

BATCH_RAW_INFO | 693,487,95 | 695,1901,1741 | 696,2469,2404

BATCH_RAW_INFO | 693,488,95 | 695,1902,1741 | 696,2470,2404

BATCH_RAW_INFO | 693,489,95 | 695,1903,1741 | 696,2471,2404

BATCH_RAW_INFO | 693,490,95 | 695,1904,1741 | 696,2472,2404

BATCH_RAW_INFO | 693,491,95 | 695,1905,1741 | 696,2473,2404

BATCH_RAW_INFO | 693,492,95 | 695,1906,1741 | 696,2474,2404

BATCH_RAW_INFO | 693,493,95 | 695,1907,1741 | 696,2475,2404

BATCH_RAW_INFO | 693,494,95 | 695,1908,1741 | 696,2476,2404

BATCH_RAW_INFO | 693,495,95 | 695,1909,1741 | 696,2477,2404

BATCH_RAW_INFO | 693,496,95 | 695,1910,1741 | 696,2478,2404

BATCH_RAW_INFO | 693,497,95 | 695,1911,1741 | 696,2479,2404

BATCH_RAW_INFO | 693,498,95 | 695,1912,1741 | 696,2480,2404

BATCH_RAW_INFO | 693,499,95 | 695,1913,1741 | 696,2481,2404

BATCH_RAW_INFO | 693,500,95 | 695,1914,1741 | 696,2482,2404

BATCH_RAW_INFO | 693,501,95 | 695,1915,1741 | 696,2483,2404

BATCH_RAW_INFO | 693,502,95 | 695,1916,1741 | 696,2484,2404

BATCH_RAW_INFO | 693,503,95 | 695,1917,1741 | 696,2485,2404

BATCH_RAW_INFO | 693,504,95 | 695,1918,1741 | 696,2486,2404

BATCH_RAW_INFO | 693,505,95 | 695,1919,1741 | 696,2487,2404

BATCH_RAW_INFO | 693,506,95 | 695,1920,1741 | 696,2488,2404

BATCH_RAW_INFO | 693,507,95 | 695,1921,1741 | 696,2489,2404

BATCH_RAW_INFO | 693,508,95 | 695,1922,1741 | 696,2490,2404

BATCH_RAW_INFO | 693,509,95 | 695,1923,1741 | 696,2491,2404

BATCH_RAW_INFO | 693,510,95 | 695,1924,1741 | 696,2492,2404

BATCH_RAW_INFO | 693,511,95 | 695,1925,1741 | 696,2493,2404

BATCH_RAW_INFO | 693,512,95 | 695,1926,1741 | 696,2494,2404

BATCH_RAW_INFO | 693,513,95 | 695,1927,1741 | 696,2495,2404

BATCH_RAW_INFO | 693,514,95 | 695,1928,1741 | 696,2496,2404

BATCH_RAW_INFO | 693,515,95 | 695,1929,1741 | 696,2497,2404

BATCH_RAW_INFO | 693,516,95 | 695,1930,1741 | 696,2498,2404

BATCH_RAW_INFO | 693,517,95 | 695,1931,1741 | 696,2499,2404

BATCH_RAW_INFO | 693,518,95 | 695,1932,1741 | 696,2500,2404

BATCH_RAW_INFO | 693,519,95 | 695,1933,1741 | 696,2501,2404

BATCH_RAW_INFO | 693,520,95 | 695,1934,1741 | 696,2502,2404

BATCH_RAW_INFO | 693,521,95 | 695,1935,1741 | 696,2503,2404

BATCH_RAW_INFO | 693,522,95 | 695,1936,1741 | 696,2504,2404

BATCH_RAW_INFO | 693,523,95 | 695,1937,1741 | 696,2505,2404

BATCH_RAW_INFO | 693,524,95 | 695,1938,1741 | 696,2506,2404

BATCH_RAW_INFO | 693,525,95 | 695,1939,1741 | 696,2507,2404

BATCH_RAW_INFO | 693,526,95 | 695,1940,1741 | 696,2508,2404

BATCH_RAW_INFO | 693,527,95 | 695,1941,1741 | 696,2509,2404

BATCH_RAW_INFO | 693,528,95 | 695,1942,1741 | 696,2510,2404

BATCH_RAW_INFO | 693,529,95 | 695,1943,1741 | 696,2511,2404

BATCH_RAW_INFO | 693,530,95 | 695,1944,1741 | 696,2512,2404

BATCH_RAW_INFO | 693,531,95 | 695,1945,1741 | 696,2513,2404

BATCH_RAW_INFO | 693,532,95 | 695,1946,1741 | 696,2514,2404

BATCH_RAW_INFO | 693,533,95 | 695,1947,1741 | 696,2515,2404

BATCH_RAW_INFO | 693,534,95 | 695,1948,1741 | 696,2516,2404

BATCH_RAW_INFO | 693,535,95 | 695,1949,1741 | 696,2517,2404

BATCH_RAW_INFO | 693,536,95 | 695,1950,1741 | 696,2518,2404

BATCH_RAW_INFO | 693,537,95 | 695,1951,1741 | 696,2519,2404

BATCH_RAW_INFO | 693,538,95 | 695,1952,1741 | 696,2520,2404

BATCH_RAW_INFO | 693,539,95 | 695,1953,1741 | 696,2521,2404

BATCH_RAW_INFO | 693,540,95 | 695,1954,1741 | 696,2522,2404

BATCH_RAW_INFO | 693,541,95 | 695,1955,1741 | 696,2523,2404

BATCH_RAW_INFO | 693,542,95 | 695,1956,1741 | 696,2524,2404

BATCH_RAW_INFO | 693,543,95 | 695,1957,1741 | 696,2525,2404

BATCH_RAW_INFO | 693,544,95 | 695,1958,1741 | 696,2526,2404

BATCH_RAW_INFO | 693,545,95 | 695,1959,1741 | 696,2527,2404

BATCH_RAW_INFO | 693,546,95 | 695,1960,1741 | 696,2528,2404

BATCH_RAW_INFO | 693,547,95 | 695,1961,1741 | 696,2529,2404

BATCH_RAW_INFO | 693,548,95 | 695,1962,1741 | 696,2530,2404

BATCH_RAW_INFO | 693,549,95 | 695,1963,1741 | 696,2531,2404

BATCH_RAW_INFO | 693,550,95 | 695,1964,1741 | 696,2532,2404

BATCH_RAW_INFO | 693,551,95 | 695,1965,1741 | 696,2533,2404

BATCH_RAW_INFO | 693,552,95 | 695,1966,1741 | 696,2534,2404

BATCH_RAW_INFO | 693,553,95 | 695,1967,1741 | 696,2535,2404

BATCH_RAW_INFO | 693,554,95 | 695,1968,1741 | 696,2536,2404

BATCH_RAW_INFO | 693,555,95 | 695,1969,1741 | 696,2537,2404

BATCH_RAW_INFO | 693,556,95 | 695,1970,1741 | 696,2538,2404

BATCH_RAW_INFO | 693,557,95 | 695,1971,1741 | 696,2539,2404

BATCH_RAW_INFO | 693,558,95 | 695,1972,1741 | 696,2540,2404

BATCH_RAW_INFO | 693,559,95 | 695,1973,1741 | 696,2541,2404

BATCH_RAW_INFO | 693,560,95 | 695,1974,1741 | 696,2542,2404

BATCH_RAW_INFO | 693,561,95 | 695,1975,1741 | 696,2543,2404

BATCH_RAW_INFO | 693,562,95 | 695,1976,1741 | 696,2544,2404

BATCH_RAW_INFO | 693,563,95 | 695,1977,1741 | 696,2545,2404

BATCH_RAW_INFO | 693,564,95 | 695,1978,1741 | 696,2546,2404

BATCH_RAW_INFO | 693,565,95 | 695,1979,1741 | 696,2547,2404

BATCH_RAW_INFO | 693,566,95 | 695,1980,1741 | 696,2548,2404

BATCH_RAW_INFO | 693,567,95 | 695,1981,1741 | 696,2549,2404

BATCH_RAW_INFO | 693,568,95 | 695,1982,1741 | 696,2550,2404

BATCH_RAW_INFO | 693,569,95 | 695,1983,1741 | 696,2551,2404

BATCH_RAW_INFO | 693,570,95 | 695,1984,1741 | 696,2552,2404

BATCH_RAW_INFO | 693,571,95 | 695,1985,1741 | 696,2553,2404

BATCH_RAW_INFO | 693,572,95 | 695,1986,1741 | 696,2554,2404

BATCH_RAW_INFO | 693,573,95 | 695,1987,1741 | 696,2555,2404

BATCH_RAW_INFO | 693,574,95 | 695,1988,1741 | 696,2556,2404

BATCH_RAW_INFO | 693,575,95 | 695,1989,1741 | 696,2557,2404

BATCH_RAW_INFO | 693,576,95 | 695,1990,1741 | 696,2558,2404

BATCH_RAW_INFO | 693,577,95 | 695,1991,1741 | 696,2559,2404

BATCH_RAW_INFO | 693,578,95 | 695,1992,1741 | 696,2560,2404

BATCH_RAW_INFO | 693,579,95 | 695,1993,1741 | 696,2561,2404

BATCH_RAW_INFO | 693,580,95 | 695,1994,1741 | 696,2562,2404

BATCH_RAW_INFO | 693,581,95 | 695,1995,1741 | 696,2563,2404

BATCH_RAW_INFO | 693,582,95 | 695,1996,1741 | 696,2564,2404

BATCH_RAW_INFO | 693,583,95 | 695,1997,1741 | 696,2565,2404

BATCH_RAW_INFO | 693,584,95 | 695,1998,1741 | 696,2566,2404

BATCH_RAW_INFO | 693,585,95 | 695,1999,1741 | 696,2567,2404

BATCH_RAW_INFO | 693,586,95 | 695,2000,1741 | 696,2568,2404

BATCH_RAW_INFO | 693,587,95 | 695,2001,1741 | 696,2569,2404

BATCH_RAW_INFO | 693,588,95 | 695,2002,1741 | 696,2570,2404

BATCH_RAW_INFO | 693,589,95 | 695,2003,1741 | 696,2571,2404

BATCH_RAW_INFO | 693,590,95 | 695,2004,1741 | 696,2572,2404

BATCH_RAW_INFO | 693,591,95 | 695,2005,1741 | 696,2573,2404

BATCH_RAW_INFO | 693,592,95 | 695,2006,1741 | 696,2574,2404

BATCH_RAW_INFO | 693,593,95 | 695,2007,1741 | 696,2575,2404

BATCH_RAW_INFO | 693,594,95 | 695,2008,1741 | 696,2576,2404

BATCH_RAW_INFO | 693,595,95 | 695,2009,1741 | 696,2577,2404

BATCH_RAW_INFO | 693,596,95 | 695,2010,1741 | 696,2578,2404

BATCH_RAW_INFO | 693,597,95 | 695,2011,1741 | 696,2579,2404

BATCH_RAW_INFO | 693,598,95 | 695,2012,1741 | 696,2580,2404

BATCH_RAW_INFO | 693,599,95 | 695,2013,1741 | 696,2581,2404

BATCH_RAW_INFO | 693,600,95 | 695,2014,1741 | 696,2582,2404

BATCH_RAW_INFO | 693,601,95 | 695,2015,1741 | 696,2583,2404

BATCH_RAW_INFO | 693,602,95 | 695,2016,1741 | 696,2584,2404

BATCH_RAW_INFO | 693,603,95 | 695,2017,1741 | 696,2585,2404

BATCH_RAW_INFO | 693,604,95 | 695,2018,1741 | 696,2586,2404

BATCH_RAW_INFO | 693,605,95 | 695,2019,1741 | 696,2587,2404

BATCH_RAW_INFO | 693,606,95 | 695,2020,1741 | 696,2588,2404

BATCH_RAW_INFO | 693,607,95 | 695,2021,1741 | 696,2589,2404

BATCH_RAW_INFO | 693,608,95 | 695,2022,1741 | 696,2590,2404

BATCH_RAW_INFO | 693,609,95 | 695,2023,1741 | 696,2591,2404

BATCH_RAW_INFO | 693,610,95 | 695,2024,1741 | 696,2592,2404

BATCH_RAW_INFO | 693,611,95 | 695,2025,1741 | 696,2593,2404

BATCH_RAW_INFO | 693,612,95 | 695,2026,1741 | 696,2594,2404

BATCH_RAW_INFO | 693,613,95 | 695,2027,1741 | 696,2595,2404

BATCH_RAW_INFO | 693,614,95 | 695,2028,1741 | 696,2596,2404

BATCH_RAW_INFO | 693,615,95 | 695,2029,1741 | 696,2597,2404

BATCH_RAW_INFO | 693,616,95 | 695,2030,1741 | 696,2598,2404

BATCH_RAW_INFO | 693,617,95 | 695,2031,1741 | 696,2599,2404

BATCH_RAW_INFO | 693,618,95 | 695,2032,1741 | 696,2600,2404

BATCH_RAW_INFO | 693,619,95 | 695,2033,1741 | 696,2601,2404

BATCH_RAW_INFO | 693,620,95 | 695,2034,1741 | 696,2602,2404

BATCH_RAW_INFO | 693,621,95 | 695,2035,1741 | 696,2603,2404

BATCH_RAW_INFO | 693,622,95 | 695,2036,1741 | 696,2604,2404

BATCH_RAW_INFO | 693,623,95 | 695,2037,1741 | 696,2605,2404

BATCH_RAW_INFO | 693,624,95 | 695,2038,1741 | 696,2606,2404

BATCH_RAW_INFO | 693,625,95 | 695,2039,1741 | 696,2607,2404

BATCH_RAW_INFO | 693,626,95 | 695,2040,1741 | 696,2608,2404

BATCH_RAW_INFO | 693,627,95 | 695,2041,1741 | 696,2609,2404

BATCH_RAW_INFO | 693,628,95 | 695,2042,1741 | 696,2610,2404

BATCH_RAW_INFO | 693,629,95 | 695,2043,1741 | 696,2611,2404

BATCH_RAW_INFO | 693,630,95 | 695,2044,1741 | 696,2612,2404

BATCH_RAW_INFO | 693,631,95 | 695,2045,1741 | 696,2613,2404

BATCH_RAW_INFO | 693,632,95 | 695,2046,1741 | 696,2614,2404

BATCH_RAW_INFO | 693,633,95 | 695,2047,1741 | 696,2615,2404

BATCH_RAW_INFO | 693,634,95 | 695,2048,1741 | 696,2616,2404

BATCH_RAW_INFO | 693,635,95 | 695,2049,1741 | 696,2617,2404

BATCH_RAW_INFO | 693,636,95 | 695,2050,1741 | 696,2618,2404

BATCH_RAW_INFO | 693,637,95 | 695,2051,1741 | 696,2619,2404

BATCH_RAW_INFO | 693,638,95 | 695,2052,1741 | 696,2620,2404

BATCH_RAW_INFO | 693,639,95 | 695,2053,1741 | 696,2621,2404

BATCH_RAW_INFO | 693,640,95 | 695,2054,1741 | 696,2622,2404

BATCH_RAW_INFO | 693,641,95 | 695,2055,1741 | 696,2623,2404

BATCH_RAW_INFO | 693,642,95 | 695,2056,1741 | 696,2624,2404

BATCH_RAW_INFO | 693,643,95 | 695,2057,1741 | 696,2625,2404

BATCH_RAW_INFO | 693,644,95 | 695,2058,1741 | 696,2626,2404

BATCH_RAW_INFO | 693,645,95 | 695,2059,1741 | 696,2627,2404

BATCH_RAW_INFO | 693,646,95 | 695,2060,1741 | 696,2628,2404

BATCH_RAW_INFO | 693,647,95 | 695,2061,1741 | 696,2629,2404

BATCH_RAW_INFO | 693,648,95 | 695,2062,1741 | 696,2630,2404

BATCH_RAW_INFO | 693,649,95 | 695,2063,1741 | 696,2631,2404

BATCH_RAW_INFO | 693,650,95 | 695,2064,1741 | 696,2632,2404

BATCH_RAW_INFO | 693,651,95 | 695,2065,1741 | 696,2633,2404

BATCH_RAW_INFO | 693,652,95 | 695,2066,1741 | 696,2634,2404

BATCH_RAW_INFO | 693,653,95 | 695,2067,1741 | 696,2635,2404

BATCH_RAW_INFO | 693,654,95 | 695,2068,1741 | 696,2636,2404

BATCH_RAW_INFO | 693,655,95 | 695,2069,1741 | 696,2637,2404

BATCH_RAW_INFO | 693,656,95 | 695,2070,1741 | 696,2638,2404

BATCH_RAW_INFO | 693,657,95 | 695,2071,1741 | 696,2639,2404

BATCH_RAW_INFO | 693,658,95 | 695,2072,1741 | 696,2640,2404

BATCH_RAW_INFO | 693,659,95 | 695,2073,1741 | 696,2641,2404

BATCH_RAW_INFO | 693,660,95 | 695,2074,1741 | 696,2642,2404

BATCH_RAW_INFO | 693,661,95 | 695,2075,1741 | 696,2643,2404

BATCH_RAW_INFO | 693,662,95 | 695,2076,1741 | 696,2644,2404

BATCH_RAW_INFO | 693,663,95 | 695,2077,1741 | 696,2645,2404

BATCH_RAW_INFO | 693,664,95 | 695,2078,1741 | 696,2646,2404

BATCH_RAW_INFO | 697,713,712

BATCH_RAW_INFO | 693,665,95 | 695,2079,1741 | 696,2647,2404 | 697,714,712

BATCH_RAW_INFO | 693,666,95 | 695,2080,1741 | 696,2648,2404 | 697,715,712

BATCH_RAW_INFO | 693,667,95 | 695,2081,1741 | 696,2649,2404 | 697,716,712

BATCH_RAW_INFO | 693,668,95 | 695,2082,1741 | 696,2650,2404 | 697,717,712

BATCH_RAW_INFO | 693,669,95 | 695,2083,1741 | 696,2651,2404 | 697,718,712

BATCH_RAW_INFO | 693,670,95 | 695,2084,1741 | 696,2652,2404 | 697,719,712

BATCH_RAW_INFO | 693,671,95 | 695,2085,1741 | 696,2653,2404 | 697,720,712

BATCH_RAW_INFO | 695,2086,1741 | 696,2654,2404 | 697,721,712

BATCH_RAW_INFO | 695,2087,1741 | 696,2655,2404 | 697,722,712

BATCH_RAW_INFO | 695,2088,1741 | 696,2656,2404 | 697,723,712

BATCH_RAW_INFO | 695,2089,1741 | 696,2657,2404 | 697,724,712

BATCH_RAW_INFO | 695,2090,1741 | 696,2658,2404 | 697,725,712

BATCH_RAW_INFO | 695,2091,1741 | 696,2659,2404 | 697,726,712

BATCH_RAW_INFO | 695,2092,1741 | 696,2660,2404 | 697,727,712

BATCH_RAW_INFO | 695,2093,1741 | 696,2661,2404 | 697,728,712

BATCH_RAW_INFO | 695,2094,1741 | 696,2662,2404 | 697,729,712

BATCH_RAW_INFO | 695,2095,1741 | 696,2663,2404 | 697,730,712

BATCH_RAW_INFO | 695,2096,1741 | 696,2664,2404 | 697,731,712

BATCH_RAW_INFO | 695,2097,1741 | 696,2665,2404 | 697,732,712

BATCH_RAW_INFO | 695,2098,1741 | 696,2666,2404 | 697,733,712

BATCH_RAW_INFO | 695,2099,1741 | 696,2667,2404 | 697,734,712

BATCH_RAW_INFO | 695,2100,1741 | 696,2668,2404 | 697,735,712

BATCH_RAW_INFO | 695,2101,1741 | 696,2669,2404 | 697,736,712

BATCH_RAW_INFO | 695,2102,1741 | 696,2670,2404 | 697,737,712

BATCH_RAW_INFO | 695,2103,1741 | 696,2671,2404 | 697,738,712

BATCH_RAW_INFO | 695,2104,1741 | 696,2672,2404 | 697,739,712

BATCH_RAW_INFO | 695,2105,1741 | 696,2673,2404 | 697,740,712

BATCH_RAW_INFO | 695,2106,1741 | 696,2674,2404 | 697,741,712

BATCH_RAW_INFO | 695,2107,1741 | 696,2675,2404 | 697,742,712

BATCH_RAW_INFO | 695,2108,1741 | 696,2676,2404 | 697,743,712

BATCH_RAW_INFO | 695,2109,1741 | 696,2677,2404 | 697,744,712

BATCH_RAW_INFO | 695,2110,1741 | 696,2678,2404 | 697,745,712

BATCH_RAW_INFO | 695,2111,1741 | 696,2679,2404 | 697,746,712

BATCH_RAW_INFO | 695,2112,1741 | 696,2680,2404 | 697,747,712

BATCH_RAW_INFO | 695,2113,1741 | 696,2681,2404 | 697,748,712

BATCH_RAW_INFO | 695,2114,1741 | 696,2682,2404 | 697,749,712

BATCH_RAW_INFO | 695,2115,1741 | 696,2683,2404 | 697,750,712

BATCH_RAW_INFO | 695,2116,1741 | 696,2684,2404 | 697,751,712

BATCH_RAW_INFO | 695,2117,1741 | 696,2685,2404 | 697,752,712

BATCH_RAW_INFO | 695,2118,1741 | 696,2686,2404 | 697,753,712

BATCH_RAW_INFO | 695,2119,1741 | 696,2687,2404 | 697,754,712

BATCH_RAW_INFO | 695,2120,1741 | 696,2688,2404 | 697,755,712

BATCH_RAW_INFO | 695,2121,1741 | 696,2689,2404 | 697,756,712

BATCH_RAW_INFO | 695,2122,1741 | 696,2690,2404 | 697,757,712

BATCH_RAW_INFO | 695,2123,1741 | 696,2691,2404 | 697,758,712

BATCH_RAW_INFO | 695,2124,1741 | 696,2692,2404 | 697,759,712

BATCH_RAW_INFO | 695,2125,1741 | 696,2693,2404 | 697,760,712

BATCH_RAW_INFO | 698,2414,2413

BATCH_RAW_INFO | 695,2126,1741 | 696,2694,2404 | 697,761,712 | 698,2415,2413

BATCH_RAW_INFO | 695,2127,1741 | 696,2695,2404 | 697,762,712 | 698,2416,2413

BATCH_RAW_INFO | 695,2128,1741 | 696,2696,2404 | 697,763,712 | 698,2417,2413

BATCH_RAW_INFO | 695,2129,1741 | 696,2697,2404 | 697,764,712 | 698,2418,2413

BATCH_RAW_INFO | 695,2130,1741 | 696,2698,2404 | 697,765,712 | 698,2419,2413

BATCH_RAW_INFO | 695,2131,1741 | 696,2699,2404 | 697,766,712 | 698,2420,2413

BATCH_RAW_INFO | 695,2132,1741 | 696,2700,2404 | 697,767,712 | 698,2421,2413

BATCH_RAW_INFO | 695,2133,1741 | 696,2701,2404 | 697,768,712 | 698,2422,2413

BATCH_RAW_INFO | 695,2134,1741 | 696,2702,2404 | 697,769,712 | 698,2423,2413

BATCH_RAW_INFO | 695,2135,1741 | 696,2703,2404 | 697,770,712 | 698,2424,2413

BATCH_RAW_INFO | 695,2136,1741 | 696,2704,2404 | 697,771,712 | 698,2425,2413

BATCH_RAW_INFO | 695,2137,1741 | 696,2705,2404 | 697,772,712 | 698,2426,2413

BATCH_RAW_INFO | 695,2138,1741 | 696,2706,2404 | 697,773,712 | 698,2427,2413

BATCH_RAW_INFO | 695,2139,1741 | 696,2707,2404 | 697,774,712 | 698,2428,2413

BATCH_RAW_INFO | 695,2140,1741 | 696,2708,2404 | 697,775,712 | 698,2429,2413

BATCH_RAW_INFO | 695,2141,1741 | 696,2709,2404 | 697,776,712 | 698,2430,2413

BATCH_RAW_INFO | 695,2142,1741 | 696,2710,2404 | 697,777,712 | 698,2431,2413

BATCH_RAW_INFO | 695,2143,1741 | 696,2711,2404 | 697,778,712 | 698,2432,2413

BATCH_RAW_INFO | 695,2144,1741 | 696,2712,2404 | 697,779,712 | 698,2433,2413

BATCH_RAW_INFO | 695,2145,1741 | 696,2713,2404 | 697,780,712 | 698,2434,2413

BATCH_RAW_INFO | 695,2146,1741 | 696,2714,2404 | 697,781,712 | 698,2435,2413

BATCH_RAW_INFO | 695,2147,1741 | 696,2715,2404 | 697,782,712 | 698,2436,2413

BATCH_RAW_INFO | 695,2148,1741 | 696,2716,2404 | 697,783,712 | 698,2437,2413

BATCH_RAW_INFO | 695,2149,1741 | 696,2717,2404 | 697,784,712 | 698,2438,2413

BATCH_RAW_INFO | 695,2150,1741 | 696,2718,2404 | 697,785,712 | 698,2439,2413

BATCH_RAW_INFO | 695,2151,1741 | 696,2719,2404 | 697,786,712 | 698,2440,2413

BATCH_RAW_INFO | 695,2152,1741 | 696,2720,2404 | 697,787,712 | 698,2441,2413

BATCH_RAW_INFO | 695,2153,1741 | 696,2721,2404 | 697,788,712 | 698,2442,2413

BATCH_RAW_INFO | 695,2154,1741 | 696,2722,2404 | 697,789,712 | 698,2443,2413

BATCH_RAW_INFO | 695,2155,1741 | 696,2723,2404 | 697,790,712 | 698,2444,2413

BATCH_RAW_INFO | 695,2156,1741 | 696,2724,2404 | 697,791,712 | 698,2445,2413

BATCH_RAW_INFO | 695,2157,1741 | 696,2725,2404 | 697,792,712 | 698,2446,2413

BATCH_RAW_INFO | 695,2158,1741 | 696,2726,2404 | 697,793,712 | 698,2447,2413

BATCH_RAW_INFO | 695,2159,1741 | 696,2727,2404 | 697,794,712 | 698,2448,2413

BATCH_RAW_INFO | 695,2160,1741 | 696,2728,2404 | 697,795,712 | 698,2449,2413

BATCH_RAW_INFO | 695,2161,1741 | 696,2729,2404 | 697,796,712 | 698,2450,2413

BATCH_RAW_INFO | 695,2162,1741 | 696,2730,2404 | 697,797,712 | 698,2451,2413

BATCH_RAW_INFO | 695,2163,1741 | 696,2731,2404 | 697,798,712 | 698,2452,2413

BATCH_RAW_INFO | 695,2164,1741 | 696,2732,2404 | 697,799,712 | 698,2453,2413

BATCH_RAW_INFO | 695,2165,1741 | 696,2733,2404 | 697,800,712 | 698,2454,2413

BATCH_RAW_INFO | 695,2166,1741 | 696,2734,2404 | 697,801,712 | 698,2455,2413

BATCH_RAW_INFO | 695,2167,1741 | 696,2735,2404 | 697,802,712 | 698,2456,2413

BATCH_RAW_INFO | 695,2168,1741 | 696,2736,2404 | 697,803,712 | 698,2457,2413

BATCH_RAW_INFO | 695,2169,1741 | 696,2737,2404 | 697,804,712 | 698,2458,2413

BATCH_RAW_INFO | 695,2170,1741 | 696,2738,2404 | 697,805,712 | 698,2459,2413

BATCH_RAW_INFO | 695,2171,1741 | 696,2739,2404 | 697,806,712 | 698,2460,2413

BATCH_RAW_INFO | 695,2172,1741 | 696,2740,2404 | 697,807,712 | 698,2461,2413

BATCH_RAW_INFO | 695,2173,1741 | 696,2741,2404 | 697,808,712 | 698,2462,2413

BATCH_RAW_INFO | 695,2174,1741 | 696,2742,2404 | 697,809,712 | 698,2463,2413

BATCH_RAW_INFO | 695,2175,1741 | 696,2743,2404 | 697,810,712 | 698,2464,2413

BATCH_RAW_INFO | 695,2176,1741 | 696,2744,2404 | 697,811,712 | 698,2465,2413

BATCH_RAW_INFO | 695,2177,1741 | 696,2745,2404 | 697,812,712 | 698,2466,2413

BATCH_RAW_INFO | 695,2178,1741 | 696,2746,2404 | 697,813,712 | 698,2467,2413

BATCH_RAW_INFO | 695,2179,1741 | 696,2747,2404 | 697,814,712 | 698,2468,2413

BATCH_RAW_INFO | 695,2180,1741 | 696,2748,2404 | 697,815,712 | 698,2469,2413

BATCH_RAW_INFO | 695,2181,1741 | 696,2749,2404 | 697,816,712 | 698,2470,2413

BATCH_RAW_INFO | 695,2182,1741 | 696,2750,2404 | 697,817,712 | 698,2471,2413

BATCH_RAW_INFO | 699,3,2

BATCH_RAW_INFO | 695,2183,1741 | 696,2751,2404 | 697,818,712 | 698,2472,2413 | 699,4,2

BATCH_RAW_INFO | 695,2184,1741 | 696,2752,2404 | 697,819,712 | 698,2473,2413 | 699,5,2

BATCH_RAW_INFO | 695,2185,1741 | 696,2753,2404 | 697,820,712 | 698,2474,2413 | 699,6,2

BATCH_RAW_INFO | 695,2186,1741 | 696,2754,2404 | 697,821,712 | 698,2475,2413 | 699,7,2

BATCH_RAW_INFO | 695,2187,1741 | 696,2755,2404 | 697,822,712 | 698,2476,2413 | 699,8,2

BATCH_RAW_INFO | 695,2188,1741 | 696,2756,2404 | 697,823,712 | 698,2477,2413 | 699,9,2

BATCH_RAW_INFO | 695,2189,1741 | 696,2757,2404 | 697,824,712 | 698,2478,2413 | 699,10,2

BATCH_RAW_INFO | 695,2190,1741 | 696,2758,2404 | 697,825,712 | 698,2479,2413 | 699,11,2

BATCH_RAW_INFO | 695,2191,1741 | 696,2759,2404 | 697,826,712 | 698,2480,2413 | 699,12,2

BATCH_RAW_INFO | 695,2192,1741 | 696,2760,2404 | 697,827,712 | 698,2481,2413 | 699,13,2

BATCH_RAW_INFO | 695,2193,1741 | 696,2761,2404 | 697,828,712 | 698,2482,2413 | 699,14,2

BATCH_RAW_INFO | 695,2194,1741 | 696,2762,2404 | 697,829,712 | 698,2483,2413 | 699,15,2

BATCH_RAW_INFO | 695,2195,1741 | 696,2763,2404 | 697,830,712 | 698,2484,2413 | 699,16,2

BATCH_RAW_INFO | 695,2196,1741 | 696,2764,2404 | 697,831,712 | 698,2485,2413 | 699,17,2

BATCH_RAW_INFO | 695,2197,1741 | 696,2765,2404 | 697,832,712 | 698,2486,2413 | 699,18,2

BATCH_RAW_INFO | 695,2198,1741 | 696,2766,2404 | 697,833,712 | 698,2487,2413 | 699,19,2

BATCH_RAW_INFO | 695,2199,1741 | 696,2767,2404 | 697,834,712 | 698,2488,2413 | 699,20,2

BATCH_RAW_INFO | 695,2200,1741 | 696,2768,2404 | 697,835,712 | 698,2489,2413 | 699,21,2

BATCH_RAW_INFO | 695,2201,1741 | 696,2769,2404 | 697,836,712 | 698,2490,2413 | 699,22,2

BATCH_RAW_INFO | 695,2202,1741 | 696,2770,2404 | 697,837,712 | 698,2491,2413 | 699,23,2

BATCH_RAW_INFO | 695,2203,1741 | 696,2771,2404 | 697,838,712 | 698,2492,2413 | 699,24,2

BATCH_RAW_INFO | 695,2204,1741 | 696,2772,2404 | 697,839,712 | 698,2493,2413 | 699,25,2

BATCH_RAW_INFO | 695,2205,1741 | 696,2773,2404 | 697,840,712 | 698,2494,2413 | 699,26,2

BATCH_RAW_INFO | 695,2206,1741 | 696,2774,2404 | 697,841,712 | 698,2495,2413

BATCH_RAW_INFO | 695,2207,1741 | 696,2775,2404 | 697,842,712 | 698,2496,2413

BATCH_RAW_INFO | 695,2208,1741 | 696,2776,2404 | 697,843,712 | 698,2497,2413

BATCH_RAW_INFO | 695,2209,1741 | 696,2777,2404 | 697,844,712 | 698,2498,2413

BATCH_RAW_INFO | 695,2210,1741 | 696,2778,2404 | 697,845,712 | 698,2499,2413

BATCH_RAW_INFO | 695,2211,1741 | 696,2779,2404 | 697,846,712 | 698,2500,2413

BATCH_RAW_INFO | 695,2212,1741 | 696,2780,2404 | 697,847,712 | 698,2501,2413

BATCH_RAW_INFO | 695,2213,1741 | 696,2781,2404 | 697,848,712 | 698,2502,2413

BATCH_RAW_INFO | 695,2214,1741 | 696,2782,2404 | 697,849,712 | 698,2503,2413

BATCH_RAW_INFO | 695,2215,1741 | 696,2783,2404 | 697,850,712 | 698,2504,2413

BATCH_RAW_INFO | 695,2216,1741 | 696,2784,2404 | 697,851,712 | 698,2505,2413

BATCH_RAW_INFO | 695,2217,1741 | 696,2785,2404 | 697,852,712 | 698,2506,2413

BATCH_RAW_INFO | 695,2218,1741 | 696,2786,2404 | 697,853,712 | 698,2507,2413

BATCH_RAW_INFO | 695,2219,1741 | 696,2787,2404 | 697,854,712 | 698,2508,2413

BATCH_RAW_INFO | 695,2220,1741 | 696,2788,2404 | 697,855,712 | 698,2509,2413

BATCH_RAW_INFO | 695,2221,1741 | 696,2789,2404 | 697,856,712 | 698,2510,2413

BATCH_RAW_INFO | 695,2222,1741 | 696,2790,2404 | 697,857,712 | 698,2511,2413

BATCH_RAW_INFO | 695,2223,1741 | 696,2791,2404 | 697,858,712 | 698,2512,2413

BATCH_RAW_INFO | 695,2224,1741 | 696,2792,2404 | 697,859,712 | 698,2513,2413

BATCH_RAW_INFO | 695,2225,1741 | 696,2793,2404 | 697,860,712 | 698,2514,2413

BATCH_RAW_INFO | 695,2226,1741 | 696,2794,2404 | 697,861,712 | 698,2515,2413

BATCH_RAW_INFO | 695,2227,1741 | 696,2795,2404 | 697,862,712 | 698,2516,2413

BATCH_RAW_INFO | 695,2228,1741 | 696,2796,2404 | 697,863,712 | 698,2517,2413

BATCH_RAW_INFO | 695,2229,1741 | 696,2797,2404 | 697,864,712 | 698,2518,2413

BATCH_RAW_INFO | 695,2230,1741 | 696,2798,2404 | 697,865,712 | 698,2519,2413

BATCH_RAW_INFO | 695,2231,1741 | 696,2799,2404 | 697,866,712 | 698,2520,2413

BATCH_RAW_INFO | 695,2232,1741 | 696,2800,2404 | 697,867,712 | 698,2521,2413

BATCH_RAW_INFO | 695,2233,1741 | 696,2801,2404 | 697,868,712 | 698,2522,2413

BATCH_RAW_INFO | 695,2234,1741 | 696,2802,2404 | 697,869,712 | 698,2523,2413

BATCH_RAW_INFO | 695,2235,1741 | 696,2803,2404 | 697,870,712 | 698,2524,2413

BATCH_RAW_INFO | 695,2236,1741 | 696,2804,2404 | 697,871,712 | 698,2525,2413

BATCH_RAW_INFO | 695,2237,1741 | 696,2805,2404 | 697,872,712 | 698,2526,2413

BATCH_RAW_INFO | 695,2238,1741 | 696,2806,2404 | 697,873,712 | 698,2527,2413

BATCH_RAW_INFO | 695,2239,1741 | 696,2807,2404 | 697,874,712 | 698,2528,2413

BATCH_RAW_INFO | 695,2240,1741 | 696,2808,2404 | 697,875,712 | 698,2529,2413

BATCH_RAW_INFO | 695,2241,1741 | 696,2809,2404 | 697,876,712 | 698,2530,2413

BATCH_RAW_INFO | 695,2242,1741 | 696,2810,2404 | 697,877,712 | 698,2531,2413

BATCH_RAW_INFO | 695,2243,1741 | 696,2811,2404 | 697,878,712 | 698,2532,2413

BATCH_RAW_INFO | 695,2244,1741 | 696,2812,2404 | 697,879,712 | 698,2533,2413

BATCH_RAW_INFO | 695,2245,1741 | 696,2813,2404 | 697,880,712 | 698,2534,2413

BATCH_RAW_INFO | 695,2246,1741 | 696,2814,2404 | 697,881,712 | 698,2535,2413

BATCH_RAW_INFO | 695,2247,1741 | 696,2815,2404 | 697,882,712 | 698,2536,2413

BATCH_RAW_INFO | 695,2248,1741 | 696,2816,2404 | 697,883,712 | 698,2537,2413

BATCH_RAW_INFO | 695,2249,1741 | 696,2817,2404 | 697,884,712 | 698,2538,2413

BATCH_RAW_INFO | 695,2250,1741 | 696,2818,2404 | 697,885,712 | 698,2539,2413

BATCH_RAW_INFO | 695,2251,1741 | 696,2819,2404 | 697,886,712 | 698,2540,2413

BATCH_RAW_INFO | 695,2252,1741 | 696,2820,2404 | 697,887,712 | 698,2541,2413

BATCH_RAW_INFO | 695,2253,1741 | 696,2821,2404 | 697,888,712 | 698,2542,2413

BATCH_RAW_INFO | 695,2254,1741 | 696,2822,2404 | 697,889,712 | 698,2543,2413

BATCH_RAW_INFO | 695,2255,1741 | 696,2823,2404 | 697,890,712 | 698,2544,2413

BATCH_RAW_INFO | 695,2256,1741 | 696,2824,2404 | 697,891,712 | 698,2545,2413

BATCH_RAW_INFO | 695,2257,1741 | 696,2825,2404 | 697,892,712 | 698,2546,2413

BATCH_RAW_INFO | 695,2258,1741 | 696,2826,2404 | 697,893,712 | 698,2547,2413

BATCH_RAW_INFO | 695,2259,1741 | 696,2827,2404 | 697,894,712 | 698,2548,2413

BATCH_RAW_INFO | 695,2260,1741 | 696,2828,2404 | 697,895,712 | 698,2549,2413

BATCH_RAW_INFO | 695,2261,1741 | 696,2829,2404 | 697,896,712 | 698,2550,2413

BATCH_RAW_INFO | 695,2262,1741 | 696,2830,2404 | 697,897,712 | 698,2551,2413

BATCH_RAW_INFO | 695,2263,1741 | 696,2831,2404 | 697,898,712 | 698,2552,2413

BATCH_RAW_INFO | 695,2264,1741 | 696,2832,2404 | 697,899,712 | 698,2553,2413

BATCH_RAW_INFO | 695,2265,1741 | 696,2833,2404 | 697,900,712 | 698,2554,2413

BATCH_RAW_INFO | 695,2266,1741 | 696,2834,2404 | 697,901,712 | 698,2555,2413

BATCH_RAW_INFO | 695,2267,1741 | 696,2835,2404 | 697,902,712 | 698,2556,2413

BATCH_RAW_INFO | 695,2268,1741 | 696,2836,2404 | 697,903,712 | 698,2557,2413

BATCH_RAW_INFO | 695,2269,1741 | 696,2837,2404 | 697,904,712 | 698,2558,2413

BATCH_RAW_INFO | 700,547,546

BATCH_RAW_INFO | 695,2270,1741 | 696,2838,2404 | 697,905,712 | 698,2559,2413 | 700,548,546

BATCH_RAW_INFO | 695,2271,1741 | 696,2839,2404 | 697,906,712 | 698,2560,2413 | 700,549,546

BATCH_RAW_INFO | 695,2272,1741 | 696,2840,2404 | 697,907,712 | 698,2561,2413 | 700,550,546

BATCH_RAW_INFO | 695,2273,1741 | 696,2841,2404 | 697,908,712 | 698,2562,2413 | 700,551,546

BATCH_RAW_INFO | 695,2274,1741 | 696,2842,2404 | 697,909,712 | 698,2563,2413 | 700,552,546

BATCH_RAW_INFO | 695,2275,1741 | 696,2843,2404 | 697,910,712 | 698,2564,2413 | 700,553,546

BATCH_RAW_INFO | 695,2276,1741 | 696,2844,2404 | 697,911,712 | 698,2565,2413 | 700,554,546

BATCH_RAW_INFO | 695,2277,1741 | 696,2845,2404 | 697,912,712 | 698,2566,2413 | 700,555,546

BATCH_RAW_INFO | 695,2278,1741 | 696,2846,2404 | 697,913,712 | 698,2567,2413 | 700,556,546

BATCH_RAW_INFO | 695,2279,1741 | 696,2847,2404 | 697,914,712 | 698,2568,2413 | 700,557,546

BATCH_RAW_INFO | 695,2280,1741 | 696,2848,2404 | 697,915,712 | 698,2569,2413 | 700,558,546

BATCH_RAW_INFO | 695,2281,1741 | 696,2849,2404 | 697,916,712 | 698,2570,2413 | 700,559,546

BATCH_RAW_INFO | 695,2282,1741 | 696,2850,2404 | 697,917,712 | 698,2571,2413 | 700,560,546

BATCH_RAW_INFO | 695,2283,1741 | 696,2851,2404 | 697,918,712 | 698,2572,2413 | 700,561,546

BATCH_RAW_INFO | 695,2284,1741 | 696,2852,2404 | 697,919,712 | 698,2573,2413 | 700,562,546

BATCH_RAW_INFO | 695,2285,1741 | 696,2853,2404 | 697,920,712 | 698,2574,2413 | 700,563,546

BATCH_RAW_INFO | 695,2286,1741 | 696,2854,2404 | 697,921,712 | 698,2575,2413 | 700,564,546

BATCH_RAW_INFO | 695,2287,1741 | 696,2855,2404 | 697,922,712 | 698,2576,2413 | 700,565,546

BATCH_RAW_INFO | 695,2288,1741 | 696,2856,2404 | 697,923,712 | 698,2577,2413 | 700,566,546

BATCH_RAW_INFO | 695,2289,1741 | 696,2857,2404 | 697,924,712 | 698,2578,2413 | 700,567,546

BATCH_RAW_INFO | 695,2290,1741 | 696,2858,2404 | 697,925,712 | 698,2579,2413 | 700,568,546

BATCH_RAW_INFO | 695,2291,1741 | 696,2859,2404 | 697,926,712 | 698,2580,2413 | 700,569,546

BATCH_RAW_INFO | 695,2292,1741 | 696,2860,2404 | 697,927,712 | 698,2581,2413 | 700,570,546

BATCH_RAW_INFO | 695,2293,1741 | 696,2861,2404 | 697,928,712 | 698,2582,2413 | 700,571,546

BATCH_RAW_INFO | 695,2294,1741 | 696,2862,2404 | 697,929,712 | 698,2583,2413 | 700,572,546

BATCH_RAW_INFO | 695,2295,1741 | 696,2863,2404 | 697,930,712 | 698,2584,2413 | 700,573,546

BATCH_RAW_INFO | 695,2296,1741 | 696,2864,2404 | 697,931,712 | 698,2585,2413 | 700,574,546

BATCH_RAW_INFO | 696,2865,2404 | 697,932,712 | 698,2586,2413 | 700,575,546

BATCH_RAW_INFO | 696,2866,2404 | 697,933,712 | 698,2587,2413 | 700,576,546

BATCH_RAW_INFO | 696,2867,2404 | 697,934,712 | 698,2588,2413 | 700,577,546

BATCH_RAW_INFO | 696,2868,2404 | 697,935,712 | 698,2589,2413 | 700,578,546

BATCH_RAW_INFO | 696,2869,2404 | 697,936,712 | 698,2590,2413 | 700,579,546

BATCH_RAW_INFO | 696,2870,2404 | 697,937,712 | 698,2591,2413 | 700,580,546

BATCH_RAW_INFO | 696,2871,2404 | 697,938,712 | 698,2592,2413 | 700,581,546

BATCH_RAW_INFO | 696,2872,2404 | 697,939,712 | 698,2593,2413 | 700,582,546

BATCH_RAW_INFO | 696,2873,2404 | 697,940,712 | 698,2594,2413 | 700,583,546

BATCH_RAW_INFO | 696,2874,2404 | 697,941,712 | 698,2595,2413 | 700,584,546

BATCH_RAW_INFO | 696,2875,2404 | 697,942,712 | 698,2596,2413 | 700,585,546

BATCH_RAW_INFO | 696,2876,2404 | 697,943,712 | 698,2597,2413 | 700,586,546

BATCH_RAW_INFO | 696,2877,2404 | 697,944,712 | 698,2598,2413 | 700,587,546

BATCH_RAW_INFO | 696,2878,2404 | 697,945,712 | 698,2599,2413 | 700,588,546

BATCH_RAW_INFO | 696,2879,2404 | 697,946,712 | 698,2600,2413 | 700,589,546

BATCH_RAW_INFO | 696,2880,2404 | 697,947,712 | 698,2601,2413 | 700,590,546

BATCH_RAW_INFO | 696,2881,2404 | 697,948,712 | 698,2602,2413 | 700,591,546

BATCH_RAW_INFO | 696,2882,2404 | 697,949,712 | 698,2603,2413 | 700,592,546

BATCH_RAW_INFO | 696,2883,2404 | 697,950,712 | 698,2604,2413 | 700,593,546

BATCH_RAW_INFO | 696,2884,2404 | 697,951,712 | 698,2605,2413 | 700,594,546

BATCH_RAW_INFO | 696,2885,2404 | 697,952,712 | 698,2606,2413 | 700,595,546

BATCH_RAW_INFO | 696,2886,2404 | 697,953,712 | 698,2607,2413 | 700,596,546

BATCH_RAW_INFO | 696,2887,2404 | 697,954,712 | 698,2608,2413 | 700,597,546

BATCH_RAW_INFO | 696,2888,2404 | 697,955,712 | 698,2609,2413 | 700,598,546

BATCH_RAW_INFO | 696,2889,2404 | 697,956,712 | 698,2610,2413 | 700,599,546

BATCH_RAW_INFO | 696,2890,2404 | 697,957,712 | 698,2611,2413

BATCH_RAW_INFO | 696,2891,2404 | 697,958,712 | 698,2612,2413

BATCH_RAW_INFO | 696,2892,2404 | 697,959,712 | 698,2613,2413

BATCH_RAW_INFO | 696,2893,2404 | 697,960,712 | 698,2614,2413

BATCH_RAW_INFO | 696,2894,2404 | 697,961,712 | 698,2615,2413

BATCH_RAW_INFO | 696,2895,2404 | 697,962,712 | 698,2616,2413

BATCH_RAW_INFO | 696,2896,2404 | 697,963,712 | 698,2617,2413

BATCH_RAW_INFO | 696,2897,2404 | 697,964,712 | 698,2618,2413

BATCH_RAW_INFO | 696,2898,2404 | 697,965,712 | 698,2619,2413

BATCH_RAW_INFO | 696,2899,2404 | 697,966,712 | 698,2620,2413

BATCH_RAW_INFO | 696,2900,2404 | 697,967,712 | 698,2621,2413

BATCH_RAW_INFO | 696,2901,2404 | 697,968,712 | 698,2622,2413

BATCH_RAW_INFO | 696,2902,2404 | 697,969,712 | 698,2623,2413

BATCH_RAW_INFO | 696,2903,2404 | 697,970,712 | 698,2624,2413

BATCH_RAW_INFO | 696,2904,2404 | 697,971,712 | 698,2625,2413

BATCH_RAW_INFO | 696,2905,2404 | 697,972,712 | 698,2626,2413

BATCH_RAW_INFO | 696,2906,2404 | 697,973,712 | 698,2627,2413

BATCH_RAW_INFO | 696,2907,2404 | 697,974,712 | 698,2628,2413

BATCH_RAW_INFO | 696,2908,2404 | 697,975,712 | 698,2629,2413

BATCH_RAW_INFO | 696,2909,2404 | 697,976,712 | 698,2630,2413

BATCH_RAW_INFO | 696,2910,2404 | 697,977,712 | 698,2631,2413

BATCH_RAW_INFO | 696,2911,2404 | 697,978,712 | 698,2632,2413

BATCH_RAW_INFO | 696,2912,2404 | 697,979,712 | 698,2633,2413

BATCH_RAW_INFO | 696,2913,2404 | 697,980,712 | 698,2634,2413

BATCH_RAW_INFO | 696,2914,2404 | 697,981,712 | 698,2635,2413

BATCH_RAW_INFO | 696,2915,2404 | 697,982,712 | 698,2636,2413

BATCH_RAW_INFO | 696,2916,2404 | 697,983,712 | 698,2637,2413

BATCH_RAW_INFO | 696,2917,2404 | 697,984,712 | 698,2638,2413

BATCH_RAW_INFO | 696,2918,2404 | 697,985,712 | 698,2639,2413

BATCH_RAW_INFO | 696,2919,2404 | 697,986,712 | 698,2640,2413

BATCH_RAW_INFO | 696,2920,2404 | 697,987,712 | 698,2641,2413

BATCH_RAW_INFO | 696,2921,2404 | 697,988,712 | 698,2642,2413

BATCH_RAW_INFO | 696,2922,2404 | 697,989,712 | 698,2643,2413

BATCH_RAW_INFO | 696,2923,2404 | 697,990,712 | 698,2644,2413

BATCH_RAW_INFO | 696,2924,2404 | 697,991,712 | 698,2645,2413

BATCH_RAW_INFO | 696,2925,2404 | 697,992,712 | 698,2646,2413

BATCH_RAW_INFO | 696,2926,2404 | 697,993,712 | 698,2647,2413

BATCH_RAW_INFO | 696,2927,2404 | 697,994,712 | 698,2648,2413

BATCH_RAW_INFO | 696,2928,2404 | 697,995,712 | 698,2649,2413

BATCH_RAW_INFO | 696,2929,2404 | 697,996,712 | 698,2650,2413

BATCH_RAW_INFO | 696,2930,2404 | 697,997,712 | 698,2651,2413

BATCH_RAW_INFO | 696,2931,2404 | 697,998,712 | 698,2652,2413

BATCH_RAW_INFO | 696,2932,2404 | 697,999,712 | 698,2653,2413

BATCH_RAW_INFO | 696,2933,2404 | 697,1000,712 | 698,2654,2413

BATCH_RAW_INFO | 696,2934,2404 | 697,1001,712 | 698,2655,2413

BATCH_RAW_INFO | 696,2935,2404 | 697,1002,712 | 698,2656,2413

BATCH_RAW_INFO | 696,2936,2404 | 697,1003,712 | 698,2657,2413

BATCH_RAW_INFO | 696,2937,2404 | 697,1004,712 | 698,2658,2413

BATCH_RAW_INFO | 696,2938,2404 | 697,1005,712 | 698,2659,2413

BATCH_RAW_INFO | 696,2939,2404 | 697,1006,712 | 698,2660,2413

BATCH_RAW_INFO | 696,2940,2404 | 697,1007,712 | 698,2661,2413

BATCH_RAW_INFO | 696,2941,2404 | 697,1008,712 | 698,2662,2413

BATCH_RAW_INFO | 696,2942,2404 | 697,1009,712 | 698,2663,2413

BATCH_RAW_INFO | 696,2943,2404 | 697,1010,712 | 698,2664,2413

BATCH_RAW_INFO | 696,2944,2404 | 697,1011,712 | 698,2665,2413

BATCH_RAW_INFO | 696,2945,2404 | 697,1012,712 | 698,2666,2413

BATCH_RAW_INFO | 696,2946,2404 | 697,1013,712 | 698,2667,2413

BATCH_RAW_INFO | 696,2947,2404 | 697,1014,712 | 698,2668,2413

BATCH_RAW_INFO | 696,2948,2404 | 697,1015,712 | 698,2669,2413

BATCH_RAW_INFO | 696,2949,2404 | 697,1016,712 | 698,2670,2413

BATCH_RAW_INFO | 696,2950,2404 | 697,1017,712 | 698,2671,2413

BATCH_RAW_INFO | 696,2951,2404 | 697,1018,712 | 698,2672,2413

BATCH_RAW_INFO | 696,2952,2404 | 697,1019,712 | 698,2673,2413

BATCH_RAW_INFO | 696,2953,2404 | 697,1020,712 | 698,2674,2413

BATCH_RAW_INFO | 696,2954,2404 | 697,1021,712 | 698,2675,2413

BATCH_RAW_INFO | 696,2955,2404 | 697,1022,712 | 698,2676,2413

BATCH_RAW_INFO | 696,2956,2404 | 697,1023,712 | 698,2677,2413

BATCH_RAW_INFO | 696,2957,2404 | 697,1024,712 | 698,2678,2413

BATCH_RAW_INFO | 696,2958,2404 | 697,1025,712 | 698,2679,2413

BATCH_RAW_INFO | 696,2959,2404 | 697,1026,712 | 698,2680,2413

BATCH_RAW_INFO | 696,2960,2404 | 697,1027,712 | 698,2681,2413

BATCH_RAW_INFO | 696,2961,2404 | 697,1028,712 | 698,2682,2413

BATCH_RAW_INFO | 696,2962,2404 | 697,1029,712 | 698,2683,2413

BATCH_RAW_INFO | 696,2963,2404 | 697,1030,712 | 698,2684,2413

BATCH_RAW_INFO | 696,2964,2404 | 697,1031,712 | 698,2685,2413

BATCH_RAW_INFO | 696,2965,2404 | 697,1032,712 | 698,2686,2413

BATCH_RAW_INFO | 696,2966,2404 | 697,1033,712 | 698,2687,2413

BATCH_RAW_INFO | 696,2967,2404 | 697,1034,712 | 698,2688,2413

BATCH_RAW_INFO | 696,2968,2404 | 697,1035,712 | 698,2689,2413

BATCH_RAW_INFO | 696,2969,2404 | 697,1036,712 | 698,2690,2413

BATCH_RAW_INFO | 696,2970,2404 | 697,1037,712 | 698,2691,2413

BATCH_RAW_INFO | 696,2971,2404 | 697,1038,712 | 698,2692,2413

BATCH_RAW_INFO | 696,2972,2404 | 697,1039,712 | 698,2693,2413

BATCH_RAW_INFO | 696,2973,2404 | 697,1040,712 | 698,2694,2413

BATCH_RAW_INFO | 696,2974,2404 | 697,1041,712 | 698,2695,2413

BATCH_RAW_INFO | 696,2975,2404 | 697,1042,712 | 698,2696,2413

BATCH_RAW_INFO | 696,2976,2404 | 697,1043,712 | 698,2697,2413

BATCH_RAW_INFO | 696,2977,2404 | 697,1044,712 | 698,2698,2413

BATCH_RAW_INFO | 696,2978,2404 | 697,1045,712 | 698,2699,2413

BATCH_RAW_INFO | 696,2979,2404 | 697,1046,712 | 698,2700,2413

BATCH_RAW_INFO | 696,2980,2404 | 697,1047,712 | 698,2701,2413

BATCH_RAW_INFO | 696,2981,2404 | 697,1048,712 | 698,2702,2413

BATCH_RAW_INFO | 696,2982,2404 | 697,1049,712 | 698,2703,2413

BATCH_RAW_INFO | 696,2983,2404 | 697,1050,712 | 698,2704,2413

BATCH_RAW_INFO | 696,2984,2404 | 697,1051,712 | 698,2705,2413

BATCH_RAW_INFO | 696,2985,2404 | 697,1052,712 | 698,2706,2413

BATCH_RAW_INFO | 696,2986,2404 | 697,1053,712 | 698,2707,2413

BATCH_RAW_INFO | 696,2987,2404 | 697,1054,712 | 698,2708,2413

BATCH_RAW_INFO | 696,2988,2404 | 697,1055,712 | 698,2709,2413

BATCH_RAW_INFO | 696,2989,2404 | 697,1056,712 | 698,2710,2413

BATCH_RAW_INFO | 696,2990,2404 | 697,1057,712 | 698,2711,2413

BATCH_RAW_INFO | 696,2991,2404 | 697,1058,712 | 698,2712,2413

BATCH_RAW_INFO | 696,2992,2404 | 697,1059,712 | 698,2713,2413

BATCH_RAW_INFO | 696,2993,2404 | 697,1060,712 | 698,2714,2413

BATCH_RAW_INFO | 696,2994,2404 | 697,1061,712 | 698,2715,2413

BATCH_RAW_INFO | 696,2995,2404 | 697,1062,712 | 698,2716,2413

BATCH_RAW_INFO | 696,2996,2404 | 697,1063,712 | 698,2717,2413

BATCH_RAW_INFO | 696,2997,2404 | 697,1064,712 | 698,2718,2413

BATCH_RAW_INFO | 696,2998,2404 | 697,1065,712 | 698,2719,2413

BATCH_RAW_INFO | 696,2999,2404 | 697,1066,712 | 698,2720,2413

BATCH_RAW_INFO | 696,3000,2404 | 697,1067,712 | 698,2721,2413

BATCH_RAW_INFO | 696,3001,2404 | 697,1068,712 | 698,2722,2413

BATCH_RAW_INFO | 696,3002,2404 | 697,1069,712 | 698,2723,2413

BATCH_RAW_INFO | 696,3003,2404 | 697,1070,712 | 698,2724,2413

BATCH_RAW_INFO | 696,3004,2404 | 697,1071,712 | 698,2725,2413

BATCH_RAW_INFO | 696,3005,2404 | 697,1072,712 | 698,2726,2413

BATCH_RAW_INFO | 696,3006,2404 | 697,1073,712 | 698,2727,2413

BATCH_RAW_INFO | 696,3007,2404 | 697,1074,712 | 698,2728,2413

BATCH_RAW_INFO | 696,3008,2404 | 697,1075,712 | 698,2729,2413

BATCH_RAW_INFO | 696,3009,2404 | 697,1076,712 | 698,2730,2413

BATCH_RAW_INFO | 696,3010,2404 | 697,1077,712 | 698,2731,2413

BATCH_RAW_INFO | 696,3011,2404 | 697,1078,712 | 698,2732,2413

BATCH_RAW_INFO | 696,3012,2404 | 697,1079,712 | 698,2733,2413

BATCH_RAW_INFO | 696,3013,2404 | 697,1080,712 | 698,2734,2413

BATCH_RAW_INFO | 696,3014,2404 | 697,1081,712 | 698,2735,2413

BATCH_RAW_INFO | 696,3015,2404 | 697,1082,712 | 698,2736,2413

BATCH_RAW_INFO | 696,3016,2404 | 697,1083,712 | 698,2737,2413

BATCH_RAW_INFO | 696,3017,2404 | 697,1084,712 | 698,2738,2413

BATCH_RAW_INFO | 696,3018,2404 | 697,1085,712 | 698,2739,2413

BATCH_RAW_INFO | 696,3019,2404 | 697,1086,712 | 698,2740,2413

BATCH_RAW_INFO | 696,3020,2404 | 697,1087,712 | 698,2741,2413

BATCH_RAW_INFO | 696,3021,2404 | 697,1088,712 | 698,2742,2413

BATCH_RAW_INFO | 696,3022,2404 | 697,1089,712 | 698,2743,2413

BATCH_RAW_INFO | 696,3023,2404 | 697,1090,712 | 698,2744,2413

BATCH_RAW_INFO | 696,3024,2404 | 697,1091,712 | 698,2745,2413

BATCH_RAW_INFO | 696,3025,2404 | 697,1092,712 | 698,2746,2413

BATCH_RAW_INFO | 696,3026,2404 | 697,1093,712 | 698,2747,2413

BATCH_RAW_INFO | 696,3027,2404 | 697,1094,712 | 698,2748,2413

BATCH_RAW_INFO | 696,3028,2404 | 697,1095,712 | 698,2749,2413

BATCH_RAW_INFO | 696,3029,2404 | 697,1096,712 | 698,2750,2413

BATCH_RAW_INFO | 696,3030,2404 | 697,1097,712 | 698,2751,2413

BATCH_RAW_INFO | 696,3031,2404 | 697,1098,712 | 698,2752,2413

BATCH_RAW_INFO | 696,3032,2404 | 697,1099,712 | 698,2753,2413

BATCH_RAW_INFO | 696,3033,2404 | 697,1100,712 | 698,2754,2413

BATCH_RAW_INFO | 696,3034,2404 | 697,1101,712 | 698,2755,2413

BATCH_RAW_INFO | 696,3035,2404 | 697,1102,712 | 698,2756,2413

BATCH_RAW_INFO | 696,3036,2404 | 697,1103,712 | 698,2757,2413

BATCH_RAW_INFO | 696,3037,2404 | 697,1104,712 | 698,2758,2413

BATCH_RAW_INFO | 696,3038,2404 | 697,1105,712 | 698,2759,2413

BATCH_RAW_INFO | 696,3039,2404 | 697,1106,712 | 698,2760,2413

BATCH_RAW_INFO | 696,3040,2404 | 697,1107,712 | 698,2761,2413

BATCH_RAW_INFO | 696,3041,2404 | 697,1108,712 | 698,2762,2413

BATCH_RAW_INFO | 696,3042,2404 | 697,1109,712 | 698,2763,2413

BATCH_RAW_INFO | 696,3043,2404 | 697,1110,712 | 698,2764,2413

BATCH_RAW_INFO | 696,3044,2404 | 697,1111,712 | 698,2765,2413

BATCH_RAW_INFO | 696,3045,2404 | 697,1112,712 | 698,2766,2413

BATCH_RAW_INFO | 696,3046,2404 | 697,1113,712 | 698,2767,2413

BATCH_RAW_INFO | 701,258,257

BATCH_RAW_INFO | 696,3047,2404 | 697,1114,712 | 698,2768,2413 | 701,259,257

BATCH_RAW_INFO | 696,3048,2404 | 697,1115,712 | 698,2769,2413 | 701,260,257

BATCH_RAW_INFO | 696,3049,2404 | 697,1116,712 | 698,2770,2413 | 701,261,257

BATCH_RAW_INFO | 696,3050,2404 | 697,1117,712 | 698,2771,2413 | 701,262,257

BATCH_RAW_INFO | 696,3051,2404 | 697,1118,712 | 698,2772,2413 | 701,263,257

BATCH_RAW_INFO | 696,3052,2404 | 697,1119,712 | 698,2773,2413 | 701,264,257

BATCH_RAW_INFO | 696,3053,2404 | 697,1120,712 | 698,2774,2413 | 701,265,257

BATCH_RAW_INFO | 696,3054,2404 | 697,1121,712 | 698,2775,2413 | 701,266,257

BATCH_RAW_INFO | 696,3055,2404 | 697,1122,712 | 698,2776,2413 | 701,267,257

BATCH_RAW_INFO | 696,3056,2404 | 697,1123,712 | 698,2777,2413 | 701,268,257

BATCH_RAW_INFO | 696,3057,2404 | 697,1124,712 | 698,2778,2413 | 701,269,257

BATCH_RAW_INFO | 696,3058,2404 | 697,1125,712 | 698,2779,2413 | 701,270,257

BATCH_RAW_INFO | 696,3059,2404 | 697,1126,712 | 698,2780,2413 | 701,271,257

BATCH_RAW_INFO | 696,3060,2404 | 697,1127,712 | 698,2781,2413 | 701,272,257

BATCH_RAW_INFO | 696,3061,2404 | 697,1128,712 | 698,2782,2413 | 701,273,257

BATCH_RAW_INFO | 696,3062,2404 | 697,1129,712 | 698,2783,2413 | 701,274,257

BATCH_RAW_INFO | 696,3063,2404 | 697,1130,712 | 698,2784,2413 | 701,275,257

BATCH_RAW_INFO | 696,3064,2404 | 697,1131,712 | 698,2785,2413 | 701,276,257

BATCH_RAW_INFO | 696,3065,2404 | 697,1132,712 | 698,2786,2413 | 701,277,257

BATCH_RAW_INFO | 696,3066,2404 | 697,1133,712 | 698,2787,2413 | 701,278,257

BATCH_RAW_INFO | 696,3067,2404 | 697,1134,712 | 698,2788,2413 | 701,279,257

BATCH_RAW_INFO | 696,3068,2404 | 697,1135,712 | 698,2789,2413 | 701,280,257

BATCH_RAW_INFO | 696,3069,2404 | 697,1136,712 | 698,2790,2413 | 701,281,257

BATCH_RAW_INFO | 696,3070,2404 | 697,1137,712 | 698,2791,2413 | 701,282,257

BATCH_RAW_INFO | 696,3071,2404 | 697,1138,712 | 698,2792,2413 | 701,283,257

BATCH_RAW_INFO | 696,3072,2404 | 697,1139,712 | 698,2793,2413 | 701,284,257

BATCH_RAW_INFO | 696,3073,2404 | 697,1140,712 | 698,2794,2413 | 701,285,257

BATCH_RAW_INFO | 696,3074,2404 | 697,1141,712 | 698,2795,2413 | 701,286,257

BATCH_RAW_INFO | 696,3075,2404 | 697,1142,712 | 698,2796,2413 | 701,287,257

BATCH_RAW_INFO | 696,3076,2404 | 697,1143,712 | 698,2797,2413 | 701,288,257

BATCH_RAW_INFO | 696,3077,2404 | 697,1144,712 | 698,2798,2413 | 701,289,257

BATCH_RAW_INFO | 696,3078,2404 | 697,1145,712 | 698,2799,2413 | 701,290,257

BATCH_RAW_INFO | 696,3079,2404 | 697,1146,712 | 698,2800,2413 | 701,291,257

BATCH_RAW_INFO | 696,3080,2404 | 697,1147,712 | 698,2801,2413 | 701,292,257

BATCH_RAW_INFO | 696,3081,2404 | 697,1148,712 | 698,2802,2413 | 701,293,257

BATCH_RAW_INFO | 696,3082,2404 | 697,1149,712 | 698,2803,2413 | 701,294,257

BATCH_RAW_INFO | 696,3083,2404 | 697,1150,712 | 698,2804,2413 | 701,295,257

BATCH_RAW_INFO | 696,3084,2404 | 697,1151,712 | 698,2805,2413 | 701,296,257

BATCH_RAW_INFO | 696,3085,2404 | 697,1152,712 | 698,2806,2413 | 701,297,257

BATCH_RAW_INFO | 696,3086,2404 | 697,1153,712 | 698,2807,2413 | 701,298,257

BATCH_RAW_INFO | 696,3087,2404 | 697,1154,712 | 698,2808,2413 | 701,299,257

BATCH_RAW_INFO | 696,3088,2404 | 697,1155,712 | 698,2809,2413 | 701,300,257

BATCH_RAW_INFO | 696,3089,2404 | 697,1156,712 | 698,2810,2413 | 701,301,257

BATCH_RAW_INFO | 696,3090,2404 | 697,1157,712 | 698,2811,2413 | 701,302,257

BATCH_RAW_INFO | 696,3091,2404 | 697,1158,712 | 698,2812,2413 | 701,303,257

BATCH_RAW_INFO | 696,3092,2404 | 698,2813,2413 | 701,304,257

BATCH_RAW_INFO | 696,3093,2404 | 698,2814,2413 | 701,305,257

BATCH_RAW_INFO | 696,3094,2404 | 698,2815,2413 | 701,306,257

BATCH_RAW_INFO | 696,3095,2404 | 698,2816,2413 | 701,307,257

BATCH_RAW_INFO | 696,3096,2404 | 698,2817,2413 | 701,308,257

BATCH_RAW_INFO | 696,3097,2404 | 698,2818,2413 | 701,309,257

BATCH_RAW_INFO | 696,3098,2404 | 698,2819,2413 | 701,310,257

BATCH_RAW_INFO | 696,3099,2404 | 698,2820,2413 | 701,311,257

BATCH_RAW_INFO | 696,3100,2404 | 698,2821,2413 | 701,312,257

BATCH_RAW_INFO | 696,3101,2404 | 698,2822,2413 | 701,313,257

BATCH_RAW_INFO | 696,3102,2404 | 698,2823,2413 | 701,314,257

BATCH_RAW_INFO | 696,3103,2404 | 698,2824,2413 | 701,315,257

BATCH_RAW_INFO | 696,3104,2404 | 698,2825,2413 | 701,316,257

BATCH_RAW_INFO | 696,3105,2404 | 698,2826,2413 | 701,317,257

BATCH_RAW_INFO | 696,3106,2404 | 698,2827,2413 | 701,318,257

BATCH_RAW_INFO | 696,3107,2404 | 698,2828,2413 | 701,319,257

BATCH_RAW_INFO | 696,3108,2404 | 698,2829,2413 | 701,320,257

BATCH_RAW_INFO | 696,3109,2404 | 698,2830,2413 | 701,321,257

BATCH_RAW_INFO | 696,3110,2404 | 698,2831,2413 | 701,322,257

BATCH_RAW_INFO | 696,3111,2404 | 698,2832,2413 | 701,323,257

BATCH_RAW_INFO | 696,3112,2404 | 698,2833,2413 | 701,324,257

BATCH_RAW_INFO | 696,3113,2404 | 698,2834,2413 | 701,325,257

BATCH_RAW_INFO | 696,3114,2404 | 698,2835,2413 | 701,326,257

BATCH_RAW_INFO | 696,3115,2404 | 698,2836,2413 | 701,327,257

BATCH_RAW_INFO | 696,3116,2404 | 698,2837,2413 | 701,328,257

BATCH_RAW_INFO | 696,3117,2404 | 698,2838,2413 | 701,329,257

BATCH_RAW_INFO | 696,3118,2404 | 698,2839,2413 | 701,330,257

BATCH_RAW_INFO | 696,3119,2404 | 698,2840,2413 | 701,331,257

BATCH_RAW_INFO | 696,3120,2404 | 698,2841,2413 | 701,332,257

BATCH_RAW_INFO | 696,3121,2404 | 698,2842,2413 | 701,333,257

BATCH_RAW_INFO | 696,3122,2404 | 698,2843,2413 | 701,334,257

BATCH_RAW_INFO | 696,3123,2404 | 698,2844,2413 | 701,335,257

BATCH_RAW_INFO | 696,3124,2404 | 698,2845,2413 | 701,336,257

BATCH_RAW_INFO | 696,3125,2404 | 698,2846,2413 | 701,337,257

BATCH_RAW_INFO | 696,3126,2404 | 698,2847,2413 | 701,338,257

BATCH_RAW_INFO | 696,3127,2404 | 698,2848,2413 | 701,339,257

BATCH_RAW_INFO | 696,3128,2404 | 698,2849,2413 | 701,340,257

BATCH_RAW_INFO | 696,3129,2404 | 698,2850,2413 | 701,341,257

BATCH_RAW_INFO | 696,3130,2404 | 698,2851,2413 | 701,342,257

BATCH_RAW_INFO | 696,3131,2404 | 698,2852,2413 | 701,343,257

BATCH_RAW_INFO | 696,3132,2404 | 698,2853,2413 | 701,344,257

BATCH_RAW_INFO | 696,3133,2404 | 698,2854,2413 | 701,345,257

BATCH_RAW_INFO | 696,3134,2404 | 698,2855,2413 | 701,346,257

BATCH_RAW_INFO | 696,3135,2404 | 698,2856,2413 | 701,347,257

BATCH_RAW_INFO | 696,3136,2404 | 698,2857,2413 | 701,348,257

BATCH_RAW_INFO | 696,3137,2404 | 698,2858,2413 | 701,349,257

BATCH_RAW_INFO | 696,3138,2404 | 698,2859,2413 | 701,350,257

BATCH_RAW_INFO | 696,3139,2404 | 698,2860,2413 | 701,351,257

BATCH_RAW_INFO | 696,3140,2404 | 698,2861,2413 | 701,352,257

BATCH_RAW_INFO | 696,3141,2404 | 698,2862,2413 | 701,353,257

BATCH_RAW_INFO | 696,3142,2404 | 698,2863,2413 | 701,354,257

BATCH_RAW_INFO | 696,3143,2404 | 698,2864,2413 | 701,355,257

BATCH_RAW_INFO | 696,3144,2404 | 698,2865,2413 | 701,356,257

BATCH_RAW_INFO | 696,3145,2404 | 698,2866,2413 | 701,357,257

BATCH_RAW_INFO | 696,3146,2404 | 698,2867,2413 | 701,358,257

BATCH_RAW_INFO | 696,3147,2404 | 698,2868,2413 | 701,359,257

BATCH_RAW_INFO | 696,3148,2404 | 698,2869,2413 | 701,360,257

BATCH_RAW_INFO | 696,3149,2404 | 698,2870,2413 | 701,361,257

BATCH_RAW_INFO | 696,3150,2404 | 698,2871,2413 | 701,362,257

BATCH_RAW_INFO | 696,3151,2404 | 698,2872,2413 | 701,363,257

BATCH_RAW_INFO | 696,3152,2404 | 698,2873,2413 | 701,364,257

BATCH_RAW_INFO | 696,3153,2404 | 698,2874,2413 | 701,365,257

BATCH_RAW_INFO | 696,3154,2404 | 698,2875,2413 | 701,366,257

BATCH_RAW_INFO | 696,3155,2404 | 698,2876,2413 | 701,367,257

BATCH_RAW_INFO | 696,3156,2404 | 698,2877,2413 | 701,368,257

BATCH_RAW_INFO | 696,3157,2404 | 698,2878,2413 | 701,369,257

BATCH_RAW_INFO | 696,3158,2404 | 698,2879,2413 | 701,370,257

BATCH_RAW_INFO | 696,3159,2404 | 698,2880,2413 | 701,371,257

BATCH_RAW_INFO | 696,3160,2404 | 698,2881,2413 | 701,372,257

BATCH_RAW_INFO | 696,3161,2404 | 698,2882,2413 | 701,373,257

BATCH_RAW_INFO | 696,3162,2404 | 698,2883,2413 | 701,374,257

BATCH_RAW_INFO | 696,3163,2404 | 698,2884,2413 | 701,375,257

BATCH_RAW_INFO | 696,3164,2404 | 698,2885,2413 | 701,376,257

BATCH_RAW_INFO | 696,3165,2404 | 698,2886,2413 | 701,377,257

BATCH_RAW_INFO | 696,3166,2404 | 698,2887,2413 | 701,378,257

BATCH_RAW_INFO | 696,3167,2404 | 698,2888,2413 | 701,379,257

BATCH_RAW_INFO | 696,3168,2404 | 698,2889,2413 | 701,380,257

BATCH_RAW_INFO | 696,3169,2404 | 698,2890,2413 | 701,381,257

BATCH_RAW_INFO | 696,3170,2404 | 698,2891,2413 | 701,382,257

BATCH_RAW_INFO | 696,3171,2404 | 698,2892,2413 | 701,383,257

BATCH_RAW_INFO | 696,3172,2404 | 698,2893,2413 | 701,384,257

BATCH_RAW_INFO | 696,3173,2404 | 698,2894,2413 | 701,385,257

BATCH_RAW_INFO | 696,3174,2404 | 698,2895,2413 | 701,386,257

BATCH_RAW_INFO | 696,3175,2404 | 698,2896,2413 | 701,387,257

BATCH_RAW_INFO | 696,3176,2404 | 698,2897,2413 | 701,388,257

BATCH_RAW_INFO | 696,3177,2404 | 698,2898,2413 | 701,389,257

BATCH_RAW_INFO | 696,3178,2404 | 698,2899,2413 | 701,390,257

BATCH_RAW_INFO | 696,3179,2404 | 698,2900,2413 | 701,391,257

BATCH_RAW_INFO | 696,3180,2404 | 698,2901,2413 | 701,392,257

BATCH_RAW_INFO | 696,3181,2404 | 698,2902,2413 | 701,393,257

BATCH_RAW_INFO | 696,3182,2404 | 698,2903,2413 | 701,394,257

BATCH_RAW_INFO | 696,3183,2404 | 698,2904,2413 | 701,395,257

BATCH_RAW_INFO | 696,3184,2404 | 698,2905,2413 | 701,396,257

BATCH_RAW_INFO | 696,3185,2404 | 698,2906,2413 | 701,397,257

BATCH_RAW_INFO | 696,3186,2404 | 698,2907,2413 | 701,398,257

BATCH_RAW_INFO | 696,3187,2404 | 698,2908,2413 | 701,399,257

BATCH_RAW_INFO | 696,3188,2404 | 698,2909,2413 | 701,400,257

BATCH_RAW_INFO | 696,3189,2404 | 698,2910,2413 | 701,401,257

BATCH_RAW_INFO | 696,3190,2404 | 698,2911,2413 | 701,402,257

BATCH_RAW_INFO | 696,3191,2404 | 698,2912,2413 | 701,403,257

BATCH_RAW_INFO | 696,3192,2404 | 698,2913,2413 | 701,404,257

BATCH_RAW_INFO | 696,3193,2404 | 698,2914,2413 | 701,405,257

BATCH_RAW_INFO | 696,3194,2404 | 698,2915,2413 | 701,406,257

BATCH_RAW_INFO | 696,3195,2404 | 698,2916,2413 | 701,407,257

BATCH_RAW_INFO | 696,3196,2404 | 698,2917,2413 | 701,408,257

BATCH_RAW_INFO | 696,3197,2404 | 698,2918,2413 | 701,409,257

BATCH_RAW_INFO | 696,3198,2404 | 698,2919,2413 | 701,410,257

BATCH_RAW_INFO | 696,3199,2404 | 698,2920,2413 | 701,411,257

BATCH_RAW_INFO | 696,3200,2404 | 698,2921,2413 | 701,412,257

BATCH_RAW_INFO | 696,3201,2404 | 698,2922,2413 | 701,413,257

BATCH_RAW_INFO | 696,3202,2404 | 698,2923,2413 | 701,414,257

BATCH_RAW_INFO | 702,939,938

BATCH_RAW_INFO | 696,3203,2404 | 698,2924,2413 | 701,415,257 | 702,940,938

BATCH_RAW_INFO | 696,3204,2404 | 698,2925,2413 | 701,416,257 | 702,941,938

BATCH_RAW_INFO | 703,3447,3446

BATCH_RAW_INFO | 704,2963,2962

BATCH_RAW_INFO | 696,3205,2404 | 698,2926,2413 | 701,417,257 | 702,942,938 | 703,3448,3446 | 704,2964,2962

BATCH_RAW_INFO | 696,3206,2404 | 698,2927,2413 | 701,418,257 | 702,943,938 | 703,3449,3446 | 704,2965,2962

BATCH_RAW_INFO | 696,3207,2404 | 698,2928,2413 | 701,419,257 | 702,944,938 | 703,3450,3446 | 704,2966,2962

BATCH_RAW_INFO | 696,3208,2404 | 698,2929,2413 | 701,420,257 | 702,945,938 | 703,3451,3446 | 704,2967,2962

BATCH_RAW_INFO | 696,3209,2404 | 698,2930,2413 | 701,421,257 | 702,946,938 | 703,3452,3446 | 704,2968,2962

BATCH_RAW_INFO | 696,3210,2404 | 698,2931,2413 | 701,422,257 | 702,947,938 | 703,3453,3446 | 704,2969,2962

BATCH_RAW_INFO | 696,3211,2404 | 698,2932,2413 | 701,423,257 | 702,948,938 | 703,3454,3446 | 704,2970,2962

BATCH_RAW_INFO | 696,3212,2404 | 698,2933,2413 | 701,424,257 | 702,949,938 | 703,3455,3446 | 704,2971,2962

BATCH_RAW_INFO | 696,3213,2404 | 698,2934,2413 | 701,425,257 | 702,950,938 | 703,3456,3446 | 704,2972,2962

BATCH_RAW_INFO | 696,3214,2404 | 698,2935,2413 | 701,426,257 | 702,951,938 | 703,3457,3446 | 704,2973,2962

BATCH_RAW_INFO | 696,3215,2404 | 698,2936,2413 | 701,427,257 | 702,952,938 | 703,3458,3446 | 704,2974,2962

BATCH_RAW_INFO | 696,3216,2404 | 698,2937,2413 | 701,428,257 | 702,953,938 | 703,3459,3446 | 704,2975,2962

BATCH_RAW_INFO | 696,3217,2404 | 698,2938,2413 | 701,429,257 | 702,954,938 | 703,3460,3446 | 704,2976,2962

BATCH_RAW_INFO | 696,3218,2404 | 698,2939,2413 | 701,430,257 | 702,955,938 | 703,3461,3446 | 704,2977,2962

BATCH_RAW_INFO | 696,3219,2404 | 698,2940,2413 | 701,431,257 | 702,956,938 | 703,3462,3446 | 704,2978,2962

BATCH_RAW_INFO | 705,2233,2232

BATCH_RAW_INFO | 696,3220,2404 | 698,2941,2413 | 701,432,257 | 702,957,938 | 703,3463,3446 | 704,2979,2962 | 705,2234,2232

BATCH_RAW_INFO | 696,3221,2404 | 698,2942,2413 | 701,433,257 | 702,958,938 | 703,3464,3446 | 704,2980,2962 | 705,2235,2232

BATCH_RAW_INFO | 696,3222,2404 | 698,2943,2413 | 701,434,257 | 702,959,938 | 703,3465,3446 | 704,2981,2962 | 705,2236,2232

BATCH_RAW_INFO | 696,3223,2404 | 698,2944,2413 | 701,435,257 | 702,960,938 | 703,3466,3446 | 704,2982,2962 | 705,2237,2232

BATCH_RAW_INFO | 696,3224,2404 | 698,2945,2413 | 701,436,257 | 702,961,938 | 703,3467,3446 | 704,2983,2962 | 705,2238,2232

BATCH_RAW_INFO | 696,3225,2404 | 698,2946,2413 | 701,437,257 | 702,962,938 | 703,3468,3446 | 704,2984,2962 | 705,2239,2232

BATCH_RAW_INFO | 696,3226,2404 | 698,2947,2413 | 701,438,257 | 702,963,938 | 703,3469,3446 | 704,2985,2962 | 705,2240,2232

BATCH_RAW_INFO | 696,3227,2404 | 698,2948,2413 | 701,439,257 | 702,964,938 | 703,3470,3446 | 704,2986,2962 | 705,2241,2232

BATCH_RAW_INFO | 696,3228,2404 | 698,2949,2413 | 701,440,257 | 702,965,938 | 703,3471,3446 | 704,2987,2962 | 705,2242,2232

BATCH_RAW_INFO | 696,3229,2404 | 698,2950,2413 | 701,441,257 | 702,966,938 | 703,3472,3446 | 704,2988,2962 | 705,2243,2232

BATCH_RAW_INFO | 696,3230,2404 | 698,2951,2413 | 701,442,257 | 702,967,938 | 703,3473,3446 | 704,2989,2962 | 705,2244,2232

BATCH_RAW_INFO | 696,3231,2404 | 698,2952,2413 | 701,443,257 | 702,968,938 | 703,3474,3446 | 704,2990,2962 | 705,2245,2232

BATCH_RAW_INFO | 696,3232,2404 | 698,2953,2413 | 701,444,257 | 702,969,938 | 703,3475,3446 | 704,2991,2962 | 705,2246,2232

BATCH_RAW_INFO | 696,3233,2404 | 698,2954,2413 | 701,445,257 | 702,970,938 | 703,3476,3446 | 704,2992,2962 | 705,2247,2232

BATCH_RAW_INFO | 696,3234,2404 | 698,2955,2413 | 701,446,257 | 702,971,938 | 703,3477,3446 | 704,2993,2962 | 705,2248,2232

BATCH_RAW_INFO | 696,3235,2404 | 698,2956,2413 | 701,447,257 | 702,972,938 | 703,3478,3446 | 704,2994,2962 | 705,2249,2232

BATCH_RAW_INFO | 696,3236,2404 | 698,2957,2413 | 701,448,257 | 702,973,938 | 703,3479,3446 | 704,2995,2962 | 705,2250,2232

BATCH_RAW_INFO | 696,3237,2404 | 698,2958,2413 | 701,449,257 | 702,974,938 | 703,3480,3446 | 704,2996,2962 | 705,2251,2232

BATCH_RAW_INFO | 696,3238,2404 | 698,2959,2413 | 701,450,257 | 702,975,938 | 703,3481,3446 | 704,2997,2962 | 705,2252,2232

BATCH_RAW_INFO | 696,3239,2404 | 698,2960,2413 | 701,451,257 | 702,976,938 | 703,3482,3446 | 704,2998,2962 | 705,2253,2232

BATCH_RAW_INFO | 696,3240,2404 | 698,2961,2413 | 701,452,257 | 702,977,938 | 703,3483,3446 | 704,2999,2962 | 705,2254,2232

BATCH_RAW_INFO | 696,3241,2404 | 698,2962,2413 | 701,453,257 | 702,978,938 | 703,3484,3446 | 704,3000,2962 | 705,2255,2232

BATCH_RAW_INFO | 696,3242,2404 | 698,2963,2413 | 701,454,257 | 702,979,938 | 703,3485,3446 | 704,3001,2962 | 705,2256,2232

BATCH_RAW_INFO | 696,3243,2404 | 698,2964,2413 | 701,455,257 | 702,980,938 | 703,3486,3446 | 704,3002,2962 | 705,2257,2232

BATCH_RAW_INFO | 696,3244,2404 | 698,2965,2413 | 701,456,257 | 702,981,938 | 703,3487,3446 | 704,3003,2962 | 705,2258,2232

BATCH_RAW_INFO | 696,3245,2404 | 698,2966,2413 | 701,457,257 | 702,982,938 | 703,3488,3446 | 704,3004,2962 | 705,2259,2232

BATCH_RAW_INFO | 696,3246,2404 | 698,2967,2413 | 701,458,257 | 702,983,938 | 703,3489,3446 | 704,3005,2962 | 705,2260,2232

BATCH_RAW_INFO | 696,3247,2404 | 698,2968,2413 | 701,459,257 | 702,984,938 | 703,3490,3446 | 704,3006,2962 | 705,2261,2232

BATCH_RAW_INFO | 696,3248,2404 | 698,2969,2413 | 701,460,257 | 702,985,938 | 703,3491,3446 | 704,3007,2962 | 705,2262,2232

BATCH_RAW_INFO | 696,3249,2404 | 698,2970,2413 | 701,461,257 | 702,986,938 | 703,3492,3446 | 704,3008,2962 | 705,2263,2232

BATCH_RAW_INFO | 696,3250,2404 | 698,2971,2413 | 701,462,257 | 702,987,938 | 703,3493,3446 | 704,3009,2962 | 705,2264,2232

BATCH_RAW_INFO | 696,3251,2404 | 698,2972,2413 | 701,463,257 | 702,988,938 | 703,3494,3446 | 704,3010,2962 | 705,2265,2232

BATCH_RAW_INFO | 696,3252,2404 | 698,2973,2413 | 701,464,257 | 702,989,938 | 703,3495,3446 | 704,3011,2962 | 705,2266,2232

BATCH_RAW_INFO | 696,3253,2404 | 698,2974,2413 | 701,465,257 | 702,990,938 | 703,3496,3446 | 704,3012,2962 | 705,2267,2232

BATCH_RAW_INFO | 696,3254,2404 | 698,2975,2413 | 701,466,257 | 702,991,938 | 703,3497,3446 | 704,3013,2962 | 705,2268,2232

BATCH_RAW_INFO | 696,3255,2404 | 698,2976,2413 | 701,467,257 | 702,992,938 | 703,3498,3446 | 704,3014,2962 | 705,2269,2232

BATCH_RAW_INFO | 696,3256,2404 | 698,2977,2413 | 701,468,257 | 702,993,938 | 703,3499,3446 | 704,3015,2962 | 705,2270,2232

BATCH_RAW_INFO | 696,3257,2404 | 698,2978,2413 | 701,469,257 | 702,994,938 | 703,3500,3446 | 704,3016,2962 | 705,2271,2232

BATCH_RAW_INFO | 696,3258,2404 | 698,2979,2413 | 701,470,257 | 702,995,938 | 703,3501,3446 | 704,3017,2962 | 705,2272,2232

BATCH_RAW_INFO | 696,3259,2404 | 698,2980,2413 | 701,471,257 | 702,996,938 | 703,3502,3446 | 704,3018,2962 | 705,2273,2232

BATCH_RAW_INFO | 696,3260,2404 | 698,2981,2413 | 701,472,257 | 702,997,938 | 703,3503,3446 | 704,3019,2962 | 705,2274,2232

BATCH_RAW_INFO | 696,3261,2404 | 698,2982,2413 | 701,473,257 | 702,998,938 | 703,3504,3446 | 704,3020,2962 | 705,2275,2232

BATCH_RAW_INFO | 696,3262,2404 | 698,2983,2413 | 701,474,257 | 702,999,938 | 703,3505,3446 | 704,3021,2962 | 705,2276,2232

BATCH_RAW_INFO | 696,3263,2404 | 698,2984,2413 | 701,475,257 | 702,1000,938 | 703,3506,3446 | 704,3022,2962 | 705,2277,2232

BATCH_RAW_INFO | 696,3264,2404 | 698,2985,2413 | 701,476,257 | 702,1001,938 | 703,3507,3446 | 704,3023,2962 | 705,2278,2232

BATCH_RAW_INFO | 696,3265,2404 | 698,2986,2413 | 701,477,257 | 702,1002,938 | 703,3508,3446 | 704,3024,2962 | 705,2279,2232

BATCH_RAW_INFO | 696,3266,2404 | 698,2987,2413 | 701,478,257 | 702,1003,938 | 703,3509,3446 | 704,3025,2962 | 705,2280,2232

BATCH_RAW_INFO | 696,3267,2404 | 698,2988,2413 | 701,479,257 | 702,1004,938 | 703,3510,3446 | 704,3026,2962 | 705,2281,2232

BATCH_RAW_INFO | 696,3268,2404 | 698,2989,2413 | 701,480,257 | 702,1005,938 | 703,3511,3446 | 704,3027,2962 | 705,2282,2232

BATCH_RAW_INFO | 696,3269,2404 | 698,2990,2413 | 701,481,257 | 702,1006,938 | 703,3512,3446 | 704,3028,2962 | 705,2283,2232

BATCH_RAW_INFO | 696,3270,2404 | 698,2991,2413 | 701,482,257 | 702,1007,938 | 703,3513,3446 | 704,3029,2962 | 705,2284,2232

BATCH_RAW_INFO | 696,3271,2404 | 698,2992,2413 | 701,483,257 | 702,1008,938 | 703,3514,3446 | 704,3030,2962 | 705,2285,2232

BATCH_RAW_INFO | 696,3272,2404 | 698,2993,2413 | 701,484,257 | 702,1009,938 | 703,3515,3446 | 704,3031,2962 | 705,2286,2232

BATCH_RAW_INFO | 696,3273,2404 | 698,2994,2413 | 701,485,257 | 702,1010,938 | 703,3516,3446 | 704,3032,2962 | 705,2287,2232

BATCH_RAW_INFO | 696,3274,2404 | 698,2995,2413 | 701,486,257 | 702,1011,938 | 703,3517,3446 | 704,3033,2962 | 705,2288,2232

BATCH_RAW_INFO | 696,3275,2404 | 698,2996,2413 | 701,487,257 | 702,1012,938 | 703,3518,3446 | 704,3034,2962 | 705,2289,2232

BATCH_RAW_INFO | 696,3276,2404 | 698,2997,2413 | 701,488,257 | 702,1013,938 | 703,3519,3446 | 704,3035,2962 | 705,2290,2232

BATCH_RAW_INFO | 696,3277,2404 | 698,2998,2413 | 701,489,257 | 702,1014,938 | 703,3520,3446 | 704,3036,2962 | 705,2291,2232

BATCH_RAW_INFO | 696,3278,2404 | 698,2999,2413 | 701,490,257 | 702,1015,938 | 703,3521,3446 | 704,3037,2962 | 705,2292,2232

BATCH_RAW_INFO | 696,3279,2404 | 698,3000,2413 | 701,491,257 | 702,1016,938 | 703,3522,3446 | 704,3038,2962 | 705,2293,2232

BATCH_RAW_INFO | 696,3280,2404 | 698,3001,2413 | 701,492,257 | 702,1017,938 | 703,3523,3446 | 704,3039,2962 | 705,2294,2232

BATCH_RAW_INFO | 696,3281,2404 | 698,3002,2413 | 701,493,257 | 702,1018,938 | 703,3524,3446 | 704,3040,2962 | 705,2295,2232

BATCH_RAW_INFO | 696,3282,2404 | 698,3003,2413 | 701,494,257 | 702,1019,938 | 703,3525,3446 | 704,3041,2962 | 705,2296,2232

BATCH_RAW_INFO | 696,3283,2404 | 698,3004,2413 | 701,495,257 | 702,1020,938 | 703,3526,3446 | 704,3042,2962 | 705,2297,2232

BATCH_RAW_INFO | 696,3284,2404 | 698,3005,2413 | 701,496,257 | 702,1021,938 | 703,3527,3446 | 704,3043,2962 | 705,2298,2232

BATCH_RAW_INFO | 696,3285,2404 | 698,3006,2413 | 701,497,257 | 702,1022,938 | 703,3528,3446 | 704,3044,2962 | 705,2299,2232

BATCH_RAW_INFO | 696,3286,2404 | 698,3007,2413 | 701,498,257 | 702,1023,938 | 703,3529,3446 | 704,3045,2962 | 705,2300,2232

BATCH_RAW_INFO | 696,3287,2404 | 698,3008,2413 | 701,499,257 | 702,1024,938 | 703,3530,3446 | 704,3046,2962 | 705,2301,2232

BATCH_RAW_INFO | 696,3288,2404 | 698,3009,2413 | 701,500,257 | 702,1025,938 | 703,3531,3446 | 704,3047,2962 | 705,2302,2232

BATCH_RAW_INFO | 696,3289,2404 | 698,3010,2413 | 701,501,257 | 702,1026,938 | 703,3532,3446 | 704,3048,2962 | 705,2303,2232

BATCH_RAW_INFO | 696,3290,2404 | 698,3011,2413 | 701,502,257 | 702,1027,938 | 703,3533,3446 | 704,3049,2962 | 705,2304,2232

BATCH_RAW_INFO | 696,3291,2404 | 698,3012,2413 | 701,503,257 | 702,1028,938 | 703,3534,3446 | 704,3050,2962 | 705,2305,2232

BATCH_RAW_INFO | 696,3292,2404 | 698,3013,2413 | 701,504,257 | 702,1029,938 | 703,3535,3446 | 704,3051,2962 | 705,2306,2232

BATCH_RAW_INFO | 696,3293,2404 | 698,3014,2413 | 701,505,257 | 702,1030,938 | 703,3536,3446 | 704,3052,2962 | 705,2307,2232

BATCH_RAW_INFO | 696,3294,2404 | 698,3015,2413 | 701,506,257 | 702,1031,938 | 703,3537,3446 | 704,3053,2962 | 705,2308,2232

BATCH_RAW_INFO | 696,3295,2404 | 698,3016,2413 | 701,507,257 | 702,1032,938 | 703,3538,3446 | 704,3054,2962 | 705,2309,2232

BATCH_RAW_INFO | 696,3296,2404 | 698,3017,2413 | 701,508,257 | 702,1033,938 | 703,3539,3446 | 704,3055,2962 | 705,2310,2232

BATCH_RAW_INFO | 696,3297,2404 | 698,3018,2413 | 701,509,257 | 702,1034,938 | 703,3540,3446 | 704,3056,2962 | 705,2311,2232

BATCH_RAW_INFO | 696,3298,2404 | 698,3019,2413 | 701,510,257 | 702,1035,938 | 703,3541,3446 | 704,3057,2962 | 705,2312,2232

BATCH_RAW_INFO | 696,3299,2404 | 698,3020,2413 | 701,511,257 | 702,1036,938 | 703,3542,3446 | 704,3058,2962 | 705,2313,2232

BATCH_RAW_INFO | 696,3300,2404 | 698,3021,2413 | 701,512,257 | 702,1037,938 | 703,3543,3446 | 704,3059,2962 | 705,2314,2232

BATCH_RAW_INFO | 696,3301,2404 | 698,3022,2413 | 701,513,257 | 702,1038,938 | 703,3544,3446 | 704,3060,2962 | 705,2315,2232

BATCH_RAW_INFO | 696,3302,2404 | 698,3023,2413 | 701,514,257 | 702,1039,938 | 703,3545,3446 | 704,3061,2962 | 705,2316,2232

BATCH_RAW_INFO | 696,3303,2404 | 698,3024,2413 | 701,515,257 | 702,1040,938 | 703,3546,3446 | 704,3062,2962 | 705,2317,2232

BATCH_RAW_INFO | 696,3304,2404 | 698,3025,2413 | 701,516,257 | 702,1041,938 | 703,3547,3446 | 704,3063,2962 | 705,2318,2232

BATCH_RAW_INFO | 696,3305,2404 | 698,3026,2413 | 701,517,257 | 702,1042,938 | 703,3548,3446 | 704,3064,2962 | 705,2319,2232

BATCH_RAW_INFO | 696,3306,2404 | 698,3027,2413 | 701,518,257 | 702,1043,938 | 703,3549,3446 | 704,3065,2962 | 705,2320,2232

BATCH_RAW_INFO | 696,3307,2404 | 698,3028,2413 | 701,519,257 | 702,1044,938 | 703,3550,3446 | 704,3066,2962 | 705,2321,2232

BATCH_RAW_INFO | 696,3308,2404 | 698,3029,2413 | 701,520,257 | 702,1045,938 | 703,3551,3446 | 704,3067,2962 | 705,2322,2232

BATCH_RAW_INFO | 698,3030,2413 | 701,521,257 | 702,1046,938 | 703,3552,3446 | 704,3068,2962 | 705,2323,2232

BATCH_RAW_INFO | 698,3031,2413 | 701,522,257 | 702,1047,938 | 703,3553,3446 | 704,3069,2962 | 705,2324,2232

BATCH_RAW_INFO | 698,3032,2413 | 701,523,257 | 702,1048,938 | 703,3554,3446 | 704,3070,2962 | 705,2325,2232

BATCH_RAW_INFO | 706,1131,1130

BATCH_RAW_INFO | 698,3033,2413 | 701,524,257 | 702,1049,938 | 703,3555,3446 | 704,3071,2962 | 705,2326,2232 | 706,1132,1130

BATCH_RAW_INFO | 698,3034,2413 | 701,525,257 | 702,1050,938 | 703,3556,3446 | 704,3072,2962 | 705,2327,2232 | 706,1133,1130

BATCH_RAW_INFO | 698,3035,2413 | 701,526,257 | 702,1051,938 | 703,3557,3446 | 704,3073,2962 | 705,2328,2232 | 706,1134,1130

BATCH_RAW_INFO | 698,3036,2413 | 701,527,257 | 702,1052,938 | 703,3558,3446 | 704,3074,2962 | 705,2329,2232 | 706,1135,1130

BATCH_RAW_INFO | 698,3037,2413 | 701,528,257 | 702,1053,938 | 703,3559,3446 | 704,3075,2962 | 705,2330,2232 | 706,1136,1130

BATCH_RAW_INFO | 698,3038,2413 | 701,529,257 | 702,1054,938 | 703,3560,3446 | 704,3076,2962 | 705,2331,2232 | 706,1137,1130

BATCH_RAW_INFO | 698,3039,2413 | 701,530,257 | 702,1055,938 | 703,3561,3446 | 704,3077,2962 | 705,2332,2232 | 706,1138,1130

BATCH_RAW_INFO | 698,3040,2413 | 701,531,257 | 702,1056,938 | 703,3562,3446 | 704,3078,2962 | 705,2333,2232 | 706,1139,1130

BATCH_RAW_INFO | 698,3041,2413 | 701,532,257 | 702,1057,938 | 703,3563,3446 | 704,3079,2962 | 705,2334,2232 | 706,1140,1130

BATCH_RAW_INFO | 698,3042,2413 | 701,533,257 | 702,1058,938 | 703,3564,3446 | 704,3080,2962 | 705,2335,2232 | 706,1141,1130

BATCH_RAW_INFO | 698,3043,2413 | 701,534,257 | 702,1059,938 | 703,3565,3446 | 704,3081,2962 | 705,2336,2232 | 706,1142,1130

BATCH_RAW_INFO | 698,3044,2413 | 701,535,257 | 702,1060,938 | 703,3566,3446 | 704,3082,2962 | 705,2337,2232 | 706,1143,1130

BATCH_RAW_INFO | 698,3045,2413 | 701,536,257 | 702,1061,938 | 703,3567,3446 | 704,3083,2962 | 705,2338,2232 | 706,1144,1130

BATCH_RAW_INFO | 698,3046,2413 | 701,537,257 | 702,1062,938 | 703,3568,3446 | 704,3084,2962 | 705,2339,2232 | 706,1145,1130

BATCH_RAW_INFO | 698,3047,2413 | 701,538,257 | 702,1063,938 | 703,3569,3446 | 704,3085,2962 | 705,2340,2232 | 706,1146,1130

BATCH_RAW_INFO | 698,3048,2413 | 701,539,257 | 702,1064,938 | 703,3570,3446 | 704,3086,2962 | 705,2341,2232 | 706,1147,1130

BATCH_RAW_INFO | 698,3049,2413 | 701,540,257 | 702,1065,938 | 703,3571,3446 | 704,3087,2962 | 705,2342,2232 | 706,1148,1130

BATCH_RAW_INFO | 701,541,257 | 702,1066,938 | 703,3572,3446 | 704,3088,2962 | 705,2343,2232 | 706,1149,1130

BATCH_RAW_INFO | 701,542,257 | 702,1067,938 | 703,3573,3446 | 704,3089,2962 | 705,2344,2232 | 706,1150,1130

BATCH_RAW_INFO | 701,543,257 | 702,1068,938 | 703,3574,3446 | 704,3090,2962 | 705,2345,2232 | 706,1151,1130

BATCH_RAW_INFO | 701,544,257 | 702,1069,938 | 703,3575,3446 | 704,3091,2962 | 705,2346,2232 | 706,1152,1130

BATCH_RAW_INFO | 701,545,257 | 702,1070,938 | 703,3576,3446 | 704,3092,2962 | 705,2347,2232 | 706,1153,1130

BATCH_RAW_INFO | 701,546,257 | 702,1071,938 | 703,3577,3446 | 704,3093,2962 | 705,2348,2232 | 706,1154,1130

BATCH_RAW_INFO | 701,547,257 | 702,1072,938 | 703,3578,3446 | 704,3094,2962 | 705,2349,2232 | 706,1155,1130

BATCH_RAW_INFO | 701,548,257 | 702,1073,938 | 703,3579,3446 | 704,3095,2962 | 705,2350,2232 | 706,1156,1130

BATCH_RAW_INFO | 701,549,257 | 702,1074,938 | 703,3580,3446 | 704,3096,2962 | 705,2351,2232 | 706,1157,1130

BATCH_RAW_INFO | 701,550,257 | 702,1075,938 | 703,3581,3446 | 704,3097,2962 | 705,2352,2232 | 706,1158,1130

BATCH_RAW_INFO | 701,551,257 | 702,1076,938 | 703,3582,3446 | 704,3098,2962 | 705,2353,2232 | 706,1159,1130

BATCH_RAW_INFO | 701,552,257 | 702,1077,938 | 703,3583,3446 | 704,3099,2962 | 705,2354,2232 | 706,1160,1130

BATCH_RAW_INFO | 701,553,257 | 702,1078,938 | 703,3584,3446 | 704,3100,2962 | 705,2355,2232 | 706,1161,1130

BATCH_RAW_INFO | 701,554,257 | 702,1079,938 | 703,3585,3446 | 704,3101,2962 | 705,2356,2232 | 706,1162,1130

BATCH_RAW_INFO | 701,555,257 | 702,1080,938 | 703,3586,3446 | 704,3102,2962 | 705,2357,2232 | 706,1163,1130

BATCH_RAW_INFO | 701,556,257 | 702,1081,938 | 703,3587,3446 | 704,3103,2962 | 705,2358,2232 | 706,1164,1130

BATCH_RAW_INFO | 701,557,257 | 702,1082,938 | 703,3588,3446 | 704,3104,2962 | 705,2359,2232 | 706,1165,1130

BATCH_RAW_INFO | 701,558,257 | 702,1083,938 | 703,3589,3446 | 704,3105,2962 | 705,2360,2232 | 706,1166,1130

BATCH_RAW_INFO | 701,559,257 | 702,1084,938 | 703,3590,3446 | 704,3106,2962 | 705,2361,2232 | 706,1167,1130

BATCH_RAW_INFO | 701,560,257 | 702,1085,938 | 703,3591,3446 | 704,3107,2962 | 705,2362,2232 | 706,1168,1130

BATCH_RAW_INFO | 701,561,257 | 702,1086,938 | 703,3592,3446 | 704,3108,2962 | 705,2363,2232 | 706,1169,1130

BATCH_RAW_INFO | 701,562,257 | 702,1087,938 | 703,3593,3446 | 704,3109,2962 | 705,2364,2232 | 706,1170,1130

BATCH_RAW_INFO | 701,563,257 | 702,1088,938 | 703,3594,3446 | 704,3110,2962 | 705,2365,2232 | 706,1171,1130

BATCH_RAW_INFO | 701,564,257 | 702,1089,938 | 703,3595,3446 | 704,3111,2962 | 705,2366,2232 | 706,1172,1130

BATCH_RAW_INFO | 701,565,257 | 702,1090,938 | 703,3596,3446 | 704,3112,2962 | 705,2367,2232 | 706,1173,1130

BATCH_RAW_INFO | 701,566,257 | 702,1091,938 | 703,3597,3446 | 704,3113,2962 | 705,2368,2232 | 706,1174,1130

BATCH_RAW_INFO | 701,567,257 | 702,1092,938 | 703,3598,3446 | 704,3114,2962 | 705,2369,2232 | 706,1175,1130

BATCH_RAW_INFO | 701,568,257 | 702,1093,938 | 703,3599,3446 | 704,3115,2962 | 705,2370,2232 | 706,1176,1130

BATCH_RAW_INFO | 701,569,257 | 702,1094,938 | 703,3600,3446 | 704,3116,2962 | 705,2371,2232 | 706,1177,1130

BATCH_RAW_INFO | 701,570,257 | 702,1095,938 | 703,3601,3446 | 704,3117,2962 | 705,2372,2232 | 706,1178,1130

BATCH_RAW_INFO | 701,571,257 | 702,1096,938 | 703,3602,3446 | 704,3118,2962 | 705,2373,2232 | 706,1179,1130

BATCH_RAW_INFO | 701,572,257 | 702,1097,938 | 703,3603,3446 | 704,3119,2962 | 705,2374,2232 | 706,1180,1130

BATCH_RAW_INFO | 701,573,257 | 702,1098,938 | 703,3604,3446 | 704,3120,2962 | 705,2375,2232 | 706,1181,1130

BATCH_RAW_INFO | 701,574,257 | 702,1099,938 | 703,3605,3446 | 704,3121,2962 | 705,2376,2232 | 706,1182,1130

BATCH_RAW_INFO | 701,575,257 | 702,1100,938 | 703,3606,3446 | 704,3122,2962 | 705,2377,2232 | 706,1183,1130

BATCH_RAW_INFO | 701,576,257 | 702,1101,938 | 703,3607,3446 | 704,3123,2962 | 705,2378,2232 | 706,1184,1130

BATCH_RAW_INFO | 701,577,257 | 702,1102,938 | 703,3608,3446 | 704,3124,2962 | 705,2379,2232 | 706,1185,1130

BATCH_RAW_INFO | 701,578,257 | 702,1103,938 | 703,3609,3446 | 704,3125,2962 | 705,2380,2232 | 706,1186,1130

BATCH_RAW_INFO | 701,579,257 | 702,1104,938 | 703,3610,3446 | 704,3126,2962 | 705,2381,2232 | 706,1187,1130

BATCH_RAW_INFO | 701,580,257 | 702,1105,938 | 703,3611,3446 | 704,3127,2962 | 705,2382,2232 | 706,1188,1130

BATCH_RAW_INFO | 701,581,257 | 702,1106,938 | 703,3612,3446 | 704,3128,2962 | 705,2383,2232 | 706,1189,1130

BATCH_RAW_INFO | 701,582,257 | 702,1107,938 | 703,3613,3446 | 704,3129,2962 | 705,2384,2232 | 706,1190,1130

BATCH_RAW_INFO | 701,583,257 | 702,1108,938 | 703,3614,3446 | 704,3130,2962 | 705,2385,2232 | 706,1191,1130

BATCH_RAW_INFO | 701,584,257 | 702,1109,938 | 703,3615,3446 | 704,3131,2962 | 705,2386,2232 | 706,1192,1130

BATCH_RAW_INFO | 707,3167,3166

BATCH_RAW_INFO | 701,585,257 | 702,1110,938 | 703,3616,3446 | 704,3132,2962 | 705,2387,2232 | 706,1193,1130 | 707,3168,3166

BATCH_RAW_INFO | 701,586,257 | 702,1111,938 | 703,3617,3446 | 704,3133,2962 | 705,2388,2232 | 706,1194,1130 | 707,3169,3166

BATCH_RAW_INFO | 701,587,257 | 702,1112,938 | 703,3618,3446 | 704,3134,2962 | 705,2389,2232 | 706,1195,1130 | 707,3170,3166

BATCH_RAW_INFO | 701,588,257 | 702,1113,938 | 703,3619,3446 | 704,3135,2962 | 705,2390,2232 | 706,1196,1130 | 707,3171,3166

BATCH_RAW_INFO | 701,589,257 | 702,1114,938 | 703,3620,3446 | 704,3136,2962 | 705,2391,2232 | 706,1197,1130 | 707,3172,3166

BATCH_RAW_INFO | 701,590,257 | 702,1115,938 | 703,3621,3446 | 704,3137,2962 | 705,2392,2232 | 706,1198,1130 | 707,3173,3166

BATCH_RAW_INFO | 701,591,257 | 702,1116,938 | 703,3622,3446 | 704,3138,2962 | 705,2393,2232 | 706,1199,1130 | 707,3174,3166

BATCH_RAW_INFO | 701,592,257 | 702,1117,938 | 703,3623,3446 | 704,3139,2962 | 705,2394,2232 | 706,1200,1130 | 707,3175,3166

BATCH_RAW_INFO | 701,593,257 | 702,1118,938 | 703,3624,3446 | 704,3140,2962 | 705,2395,2232 | 706,1201,1130 | 707,3176,3166

BATCH_RAW_INFO | 701,594,257 | 702,1119,938 | 703,3625,3446 | 704,3141,2962 | 705,2396,2232 | 706,1202,1130 | 707,3177,3166

BATCH_RAW_INFO | 701,595,257 | 702,1120,938 | 703,3626,3446 | 704,3142,2962 | 705,2397,2232 | 706,1203,1130 | 707,3178,3166

BATCH_RAW_INFO | 701,596,257 | 702,1121,938 | 703,3627,3446 | 704,3143,2962 | 705,2398,2232 | 706,1204,1130 | 707,3179,3166

BATCH_RAW_INFO | 701,597,257 | 702,1122,938 | 703,3628,3446 | 704,3144,2962 | 705,2399,2232 | 706,1205,1130 | 707,3180,3166

BATCH_RAW_INFO | 708,1785,1784

BATCH_RAW_INFO | 701,598,257 | 702,1123,938 | 703,3629,3446 | 704,3145,2962 | 705,2400,2232 | 706,1206,1130 | 707,3181,3166 | 708,1786,1784

BATCH_RAW_INFO | 701,599,257 | 702,1124,938 | 703,3630,3446 | 704,3146,2962 | 705,2401,2232 | 706,1207,1130 | 707,3182,3166 | 708,1787,1784

BATCH_RAW_INFO | 701,600,257 | 702,1125,938 | 703,3631,3446 | 704,3147,2962 | 705,2402,2232 | 706,1208,1130 | 707,3183,3166 | 708,1788,1784

BATCH_RAW_INFO | 709,1442,1441

BATCH_RAW_INFO | 701,601,257 | 702,1126,938 | 703,3632,3446 | 704,3148,2962 | 705,2403,2232 | 706,1209,1130 | 707,3184,3166 | 708,1789,1784 | 709,1443,1441

BATCH_RAW_INFO | 701,602,257 | 702,1127,938 | 703,3633,3446 | 704,3149,2962 | 705,2404,2232 | 706,1210,1130 | 707,3185,3166 | 708,1790,1784 | 709,1444,1441

BATCH_RAW_INFO | 701,603,257 | 702,1128,938 | 703,3634,3446 | 704,3150,2962 | 705,2405,2232 | 706,1211,1130 | 707,3186,3166 | 708,1791,1784 | 709,1445,1441

BATCH_RAW_INFO | 701,604,257 | 702,1129,938 | 703,3635,3446 | 704,3151,2962 | 705,2406,2232 | 706,1212,1130 | 707,3187,3166 | 708,1792,1784 | 709,1446,1441

BATCH_RAW_INFO | 701,605,257 | 702,1130,938 | 703,3636,3446 | 704,3152,2962 | 705,2407,2232 | 706,1213,1130 | 707,3188,3166 | 708,1793,1784 | 709,1447,1441

BATCH_RAW_INFO | 701,606,257 | 702,1131,938 | 703,3637,3446 | 704,3153,2962 | 705,2408,2232 | 706,1214,1130 | 707,3189,3166 | 708,1794,1784 | 709,1448,1441

BATCH_RAW_INFO | 701,607,257 | 702,1132,938 | 703,3638,3446 | 704,3154,2962 | 705,2409,2232 | 706,1215,1130 | 707,3190,3166 | 708,1795,1784 | 709,1449,1441

BATCH_RAW_INFO | 701,608,257 | 702,1133,938 | 703,3639,3446 | 704,3155,2962 | 705,2410,2232 | 706,1216,1130 | 707,3191,3166 | 708,1796,1784 | 709,1450,1441

BATCH_RAW_INFO | 701,609,257 | 702,1134,938 | 703,3640,3446 | 704,3156,2962 | 705,2411,2232 | 706,1217,1130 | 707,3192,3166 | 708,1797,1784 | 709,1451,1441

BATCH_RAW_INFO | 701,610,257 | 702,1135,938 | 703,3641,3446 | 704,3157,2962 | 705,2412,2232 | 706,1218,1130 | 707,3193,3166 | 708,1798,1784 | 709,1452,1441

BATCH_RAW_INFO | 701,611,257 | 702,1136,938 | 703,3642,3446 | 704,3158,2962 | 705,2413,2232 | 706,1219,1130 | 707,3194,3166 | 708,1799,1784 | 709,1453,1441

BATCH_RAW_INFO | 701,612,257 | 702,1137,938 | 703,3643,3446 | 704,3159,2962 | 705,2414,2232 | 706,1220,1130 | 707,3195,3166 | 708,1800,1784 | 709,1454,1441

BATCH_RAW_INFO | 701,613,257 | 702,1138,938 | 703,3644,3446 | 704,3160,2962 | 705,2415,2232 | 706,1221,1130 | 707,3196,3166 | 708,1801,1784 | 709,1455,1441

BATCH_RAW_INFO | 701,614,257 | 702,1139,938 | 703,3645,3446 | 704,3161,2962 | 705,2416,2232 | 706,1222,1130 | 707,3197,3166 | 708,1802,1784 | 709,1456,1441

BATCH_RAW_INFO | 701,615,257 | 702,1140,938 | 703,3646,3446 | 704,3162,2962 | 705,2417,2232 | 706,1223,1130 | 707,3198,3166 | 708,1803,1784 | 709,1457,1441

BATCH_RAW_INFO | 701,616,257 | 702,1141,938 | 703,3647,3446 | 704,3163,2962 | 705,2418,2232 | 706,1224,1130 | 707,3199,3166 | 708,1804,1784 | 709,1458,1441

BATCH_RAW_INFO | 701,617,257 | 702,1142,938 | 703,3648,3446 | 704,3164,2962 | 705,2419,2232 | 706,1225,1130 | 707,3200,3166 | 708,1805,1784 | 709,1459,1441

BATCH_RAW_INFO | 701,618,257 | 702,1143,938 | 703,3649,3446 | 704,3165,2962 | 705,2420,2232 | 706,1226,1130 | 707,3201,3166 | 708,1806,1784 | 709,1460,1441

BATCH_RAW_INFO | 701,619,257 | 702,1144,938 | 703,3650,3446 | 704,3166,2962 | 705,2421,2232 | 706,1227,1130 | 707,3202,3166 | 708,1807,1784 | 709,1461,1441

BATCH_RAW_INFO | 701,620,257 | 702,1145,938 | 703,3651,3446 | 704,3167,2962 | 705,2422,2232 | 706,1228,1130 | 707,3203,3166 | 708,1808,1784 | 709,1462,1441

BATCH_RAW_INFO | 701,621,257 | 702,1146,938 | 703,3652,3446 | 704,3168,2962 | 705,2423,2232 | 706,1229,1130 | 707,3204,3166 | 708,1809,1784 | 709,1463,1441

BATCH_RAW_INFO | 701,622,257 | 702,1147,938 | 703,3653,3446 | 704,3169,2962 | 705,2424,2232 | 706,1230,1130 | 707,3205,3166 | 708,1810,1784 | 709,1464,1441

BATCH_RAW_INFO | 701,623,257 | 702,1148,938 | 703,3654,3446 | 704,3170,2962 | 705,2425,2232 | 706,1231,1130 | 707,3206,3166 | 708,1811,1784 | 709,1465,1441

BATCH_RAW_INFO | 701,624,257 | 702,1149,938 | 703,3655,3446 | 704,3171,2962 | 705,2426,2232 | 706,1232,1130 | 707,3207,3166 | 708,1812,1784 | 709,1466,1441

BATCH_RAW_INFO | 701,625,257 | 702,1150,938 | 703,3656,3446 | 704,3172,2962 | 705,2427,2232 | 706,1233,1130 | 707,3208,3166 | 708,1813,1784 | 709,1467,1441

BATCH_RAW_INFO | 701,626,257 | 702,1151,938 | 703,3657,3446 | 704,3173,2962 | 705,2428,2232 | 706,1234,1130 | 707,3209,3166 | 708,1814,1784 | 709,1468,1441

BATCH_RAW_INFO | 701,627,257 | 702,1152,938 | 703,3658,3446 | 704,3174,2962 | 705,2429,2232 | 706,1235,1130 | 707,3210,3166 | 708,1815,1784 | 709,1469,1441

BATCH_RAW_INFO | 701,628,257 | 702,1153,938 | 703,3659,3446 | 704,3175,2962 | 705,2430,2232 | 706,1236,1130 | 707,3211,3166 | 708,1816,1784 | 709,1470,1441

BATCH_RAW_INFO | 701,629,257 | 702,1154,938 | 703,3660,3446 | 704,3176,2962 | 705,2431,2232 | 706,1237,1130 | 707,3212,3166 | 708,1817,1784 | 709,1471,1441

BATCH_RAW_INFO | 701,630,257 | 702,1155,938 | 703,3661,3446 | 704,3177,2962 | 705,2432,2232 | 706,1238,1130 | 707,3213,3166 | 708,1818,1784 | 709,1472,1441

BATCH_RAW_INFO | 701,631,257 | 702,1156,938 | 703,3662,3446 | 704,3178,2962 | 705,2433,2232 | 706,1239,1130 | 707,3214,3166 | 708,1819,1784 | 709,1473,1441

BATCH_RAW_INFO | 701,632,257 | 702,1157,938 | 703,3663,3446 | 704,3179,2962 | 705,2434,2232 | 706,1240,1130 | 707,3215,3166 | 708,1820,1784 | 709,1474,1441

BATCH_RAW_INFO | 701,633,257 | 702,1158,938 | 703,3664,3446 | 704,3180,2962 | 705,2435,2232 | 706,1241,1130 | 707,3216,3166 | 708,1821,1784 | 709,1475,1441

BATCH_RAW_INFO | 701,634,257 | 702,1159,938 | 703,3665,3446 | 704,3181,2962 | 705,2436,2232 | 706,1242,1130 | 707,3217,3166 | 708,1822,1784 | 709,1476,1441

BATCH_RAW_INFO | 701,635,257 | 702,1160,938 | 703,3666,3446 | 704,3182,2962 | 705,2437,2232 | 706,1243,1130 | 707,3218,3166 | 708,1823,1784 | 709,1477,1441

BATCH_RAW_INFO | 701,636,257 | 702,1161,938 | 703,3667,3446 | 704,3183,2962 | 705,2438,2232 | 706,1244,1130 | 707,3219,3166 | 708,1824,1784 | 709,1478,1441

BATCH_RAW_INFO | 701,637,257 | 702,1162,938 | 703,3668,3446 | 704,3184,2962 | 705,2439,2232 | 706,1245,1130 | 707,3220,3166 | 708,1825,1784 | 709,1479,1441

BATCH_RAW_INFO | 701,638,257 | 702,1163,938 | 703,3669,3446 | 704,3185,2962 | 705,2440,2232 | 706,1246,1130 | 707,3221,3166 | 708,1826,1784 | 709,1480,1441

BATCH_RAW_INFO | 701,639,257 | 703,3670,3446 | 704,3186,2962 | 705,2441,2232 | 706,1247,1130 | 707,3222,3166 | 708,1827,1784 | 709,1481,1441

BATCH_RAW_INFO | 701,640,257 | 703,3671,3446 | 704,3187,2962 | 705,2442,2232 | 706,1248,1130 | 707,3223,3166 | 708,1828,1784 | 709,1482,1441

BATCH_RAW_INFO | 701,641,257 | 703,3672,3446 | 704,3188,2962 | 705,2443,2232 | 706,1249,1130 | 707,3224,3166 | 708,1829,1784 | 709,1483,1441

BATCH_RAW_INFO | 701,642,257 | 703,3673,3446 | 704,3189,2962 | 705,2444,2232 | 706,1250,1130 | 707,3225,3166 | 708,1830,1784 | 709,1484,1441

BATCH_RAW_INFO | 701,643,257 | 703,3674,3446 | 704,3190,2962 | 705,2445,2232 | 706,1251,1130 | 707,3226,3166 | 708,1831,1784 | 709,1485,1441

BATCH_RAW_INFO | 701,644,257 | 703,3675,3446 | 704,3191,2962 | 705,2446,2232 | 706,1252,1130 | 707,3227,3166 | 708,1832,1784 | 709,1486,1441

BATCH_RAW_INFO | 701,645,257 | 703,3676,3446 | 704,3192,2962 | 705,2447,2232 | 706,1253,1130 | 707,3228,3166 | 708,1833,1784

BATCH_RAW_INFO | 701,646,257 | 703,3677,3446 | 704,3193,2962 | 705,2448,2232 | 706,1254,1130 | 707,3229,3166 | 708,1834,1784

BATCH_RAW_INFO | 701,647,257 | 703,3678,3446 | 704,3194,2962 | 705,2449,2232 | 706,1255,1130 | 707,3230,3166 | 708,1835,1784

BATCH_RAW_INFO | 701,648,257 | 703,3679,3446 | 704,3195,2962 | 705,2450,2232 | 706,1256,1130 | 707,3231,3166 | 708,1836,1784

BATCH_RAW_INFO | 701,649,257 | 703,3680,3446 | 704,3196,2962 | 705,2451,2232 | 706,1257,1130 | 707,3232,3166 | 708,1837,1784

BATCH_RAW_INFO | 701,650,257 | 703,3681,3446 | 704,3197,2962 | 705,2452,2232 | 706,1258,1130 | 707,3233,3166 | 708,1838,1784

BATCH_RAW_INFO | 701,651,257 | 703,3682,3446 | 704,3198,2962 | 705,2453,2232 | 706,1259,1130 | 707,3234,3166 | 708,1839,1784

BATCH_RAW_INFO | 701,652,257 | 703,3683,3446 | 704,3199,2962 | 705,2454,2232 | 706,1260,1130 | 707,3235,3166 | 708,1840,1784

BATCH_RAW_INFO | 701,653,257 | 703,3684,3446 | 704,3200,2962 | 705,2455,2232 | 706,1261,1130 | 707,3236,3166 | 708,1841,1784

BATCH_RAW_INFO | 701,654,257 | 703,3685,3446 | 704,3201,2962 | 705,2456,2232 | 706,1262,1130 | 707,3237,3166 | 708,1842,1784

BATCH_RAW_INFO | 701,655,257 | 703,3686,3446 | 704,3202,2962 | 705,2457,2232 | 706,1263,1130 | 707,3238,3166 | 708,1843,1784

BATCH_RAW_INFO | 701,656,257 | 703,3687,3446 | 704,3203,2962 | 705,2458,2232 | 706,1264,1130 | 707,3239,3166 | 708,1844,1784

BATCH_RAW_INFO | 701,657,257 | 703,3688,3446 | 704,3204,2962 | 705,2459,2232 | 706,1265,1130 | 707,3240,3166 | 708,1845,1784

BATCH_RAW_INFO | 701,658,257 | 703,3689,3446 | 704,3205,2962 | 705,2460,2232 | 706,1266,1130 | 707,3241,3166 | 708,1846,1784

BATCH_RAW_INFO | 701,659,257 | 703,3690,3446 | 704,3206,2962 | 705,2461,2232 | 706,1267,1130 | 707,3242,3166 | 708,1847,1784

BATCH_RAW_INFO | 701,660,257 | 703,3691,3446 | 704,3207,2962 | 705,2462,2232 | 706,1268,1130 | 707,3243,3166 | 708,1848,1784

BATCH_RAW_INFO | 701,661,257 | 703,3692,3446 | 704,3208,2962 | 705,2463,2232 | 706,1269,1130 | 707,3244,3166 | 708,1849,1784

BATCH_RAW_INFO | 701,662,257 | 703,3693,3446 | 704,3209,2962 | 705,2464,2232 | 706,1270,1130 | 707,3245,3166 | 708,1850,1784

BATCH_RAW_INFO | 701,663,257 | 703,3694,3446 | 704,3210,2962 | 705,2465,2232 | 706,1271,1130 | 707,3246,3166 | 708,1851,1784

BATCH_RAW_INFO | 701,664,257 | 703,3695,3446 | 704,3211,2962 | 705,2466,2232 | 706,1272,1130 | 707,3247,3166 | 708,1852,1784

BATCH_RAW_INFO | 701,665,257 | 703,3696,3446 | 704,3212,2962 | 705,2467,2232 | 706,1273,1130 | 707,3248,3166 | 708,1853,1784

BATCH_RAW_INFO | 701,666,257 | 703,3697,3446 | 704,3213,2962 | 705,2468,2232 | 706,1274,1130 | 707,3249,3166 | 708,1854,1784

BATCH_RAW_INFO | 701,667,257 | 703,3698,3446 | 704,3214,2962 | 705,2469,2232 | 706,1275,1130 | 707,3250,3166 | 708,1855,1784

BATCH_RAW_INFO | 701,668,257 | 703,3699,3446 | 704,3215,2962 | 705,2470,2232 | 706,1276,1130 | 707,3251,3166 | 708,1856,1784

BATCH_RAW_INFO | 701,669,257 | 703,3700,3446 | 704,3216,2962 | 705,2471,2232 | 706,1277,1130 | 707,3252,3166 | 708,1857,1784

BATCH_RAW_INFO | 701,670,257 | 703,3701,3446 | 704,3217,2962 | 705,2472,2232 | 706,1278,1130 | 707,3253,3166 | 708,1858,1784

BATCH_RAW_INFO | 701,671,257 | 703,3702,3446 | 704,3218,2962 | 705,2473,2232 | 706,1279,1130 | 707,3254,3166 | 708,1859,1784

BATCH_RAW_INFO | 701,672,257 | 703,3703,3446 | 704,3219,2962 | 705,2474,2232 | 706,1280,1130 | 707,3255,3166 | 708,1860,1784

BATCH_RAW_INFO | 701,673,257 | 703,3704,3446 | 704,3220,2962 | 705,2475,2232 | 706,1281,1130 | 707,3256,3166 | 708,1861,1784

BATCH_RAW_INFO | 701,674,257 | 703,3705,3446 | 704,3221,2962 | 705,2476,2232 | 706,1282,1130 | 707,3257,3166 | 708,1862,1784

BATCH_RAW_INFO | 701,675,257 | 703,3706,3446 | 704,3222,2962 | 705,2477,2232 | 706,1283,1130 | 707,3258,3166 | 708,1863,1784

BATCH_RAW_INFO | 701,676,257 | 703,3707,3446 | 704,3223,2962 | 705,2478,2232 | 706,1284,1130 | 707,3259,3166 | 708,1864,1784

BATCH_RAW_INFO | 701,677,257 | 703,3708,3446 | 704,3224,2962 | 705,2479,2232 | 706,1285,1130 | 707,3260,3166 | 708,1865,1784

BATCH_RAW_INFO | 701,678,257 | 703,3709,3446 | 704,3225,2962 | 705,2480,2232 | 706,1286,1130 | 707,3261,3166 | 708,1866,1784

BATCH_RAW_INFO | 710,742,741

BATCH_RAW_INFO | 701,679,257 | 703,3710,3446 | 704,3226,2962 | 705,2481,2232 | 706,1287,1130 | 707,3262,3166 | 708,1867,1784 | 710,743,741

BATCH_RAW_INFO | 701,680,257 | 703,3711,3446 | 704,3227,2962 | 705,2482,2232 | 706,1288,1130 | 707,3263,3166 | 708,1868,1784 | 710,744,741

BATCH_RAW_INFO | 701,681,257 | 703,3712,3446 | 704,3228,2962 | 705,2483,2232 | 706,1289,1130 | 707,3264,3166 | 708,1869,1784 | 710,745,741

BATCH_RAW_INFO | 701,682,257 | 703,3713,3446 | 704,3229,2962 | 705,2484,2232 | 706,1290,1130 | 707,3265,3166 | 708,1870,1784 | 710,746,741

BATCH_RAW_INFO | 701,683,257 | 703,3714,3446 | 704,3230,2962 | 705,2485,2232 | 706,1291,1130 | 707,3266,3166 | 708,1871,1784 | 710,747,741

BATCH_RAW_INFO | 701,684,257 | 703,3715,3446 | 704,3231,2962 | 705,2486,2232 | 706,1292,1130 | 707,3267,3166 | 708,1872,1784 | 710,748,741

BATCH_RAW_INFO | 701,685,257 | 703,3716,3446 | 704,3232,2962 | 705,2487,2232 | 706,1293,1130 | 707,3268,3166 | 708,1873,1784 | 710,749,741

BATCH_RAW_INFO | 701,686,257 | 703,3717,3446 | 704,3233,2962 | 706,1294,1130 | 707,3269,3166 | 708,1874,1784 | 710,750,741

BATCH_RAW_INFO | 701,687,257 | 703,3718,3446 | 704,3234,2962 | 706,1295,1130 | 707,3270,3166 | 708,1875,1784 | 710,751,741

BATCH_RAW_INFO | 701,688,257 | 703,3719,3446 | 704,3235,2962 | 706,1296,1130 | 707,3271,3166 | 708,1876,1784 | 710,752,741

BATCH_RAW_INFO | 701,689,257 | 703,3720,3446 | 704,3236,2962 | 706,1297,1130 | 707,3272,3166 | 708,1877,1784 | 710,753,741

BATCH_RAW_INFO | 701,690,257 | 703,3721,3446 | 704,3237,2962 | 706,1298,1130 | 707,3273,3166 | 708,1878,1784 | 710,754,741

BATCH_RAW_INFO | 701,691,257 | 703,3722,3446 | 704,3238,2962 | 706,1299,1130 | 707,3274,3166 | 708,1879,1784 | 710,755,741

BATCH_RAW_INFO | 701,692,257 | 703,3723,3446 | 704,3239,2962 | 706,1300,1130 | 707,3275,3166 | 708,1880,1784 | 710,756,741

BATCH_RAW_INFO | 701,693,257 | 703,3724,3446 | 704,3240,2962 | 706,1301,1130 | 707,3276,3166 | 708,1881,1784 | 710,757,741

BATCH_RAW_INFO | 701,694,257 | 703,3725,3446 | 704,3241,2962 | 706,1302,1130 | 707,3277,3166 | 708,1882,1784 | 710,758,741

BATCH_RAW_INFO | 701,695,257 | 703,3726,3446 | 704,3242,2962 | 706,1303,1130 | 707,3278,3166 | 708,1883,1784 | 710,759,741

BATCH_RAW_INFO | 701,696,257 | 703,3727,3446 | 704,3243,2962 | 706,1304,1130 | 707,3279,3166 | 708,1884,1784 | 710,760,741

BATCH_RAW_INFO | 701,697,257 | 703,3728,3446 | 704,3244,2962 | 706,1305,1130 | 707,3280,3166 | 708,1885,1784 | 710,761,741

BATCH_RAW_INFO | 701,698,257 | 703,3729,3446 | 704,3245,2962 | 706,1306,1130 | 707,3281,3166 | 708,1886,1784 | 710,762,741

BATCH_RAW_INFO | 701,699,257 | 703,3730,3446 | 704,3246,2962 | 706,1307,1130 | 707,3282,3166 | 708,1887,1784 | 710,763,741

BATCH_RAW_INFO | 701,700,257 | 703,3731,3446 | 704,3247,2962 | 706,1308,1130 | 707,3283,3166 | 708,1888,1784 | 710,764,741

BATCH_RAW_INFO | 701,701,257 | 703,3732,3446 | 704,3248,2962 | 706,1309,1130 | 707,3284,3166 | 708,1889,1784 | 710,765,741

BATCH_RAW_INFO | 701,702,257 | 703,3733,3446 | 704,3249,2962 | 706,1310,1130 | 707,3285,3166 | 708,1890,1784 | 710,766,741

BATCH_RAW_INFO | 701,703,257 | 703,3734,3446 | 704,3250,2962 | 706,1311,1130 | 707,3286,3166 | 708,1891,1784 | 710,767,741

BATCH_RAW_INFO | 701,704,257 | 703,3735,3446 | 704,3251,2962 | 706,1312,1130 | 707,3287,3166 | 708,1892,1784 | 710,768,741

BATCH_RAW_INFO | 701,705,257 | 703,3736,3446 | 704,3252,2962 | 706,1313,1130 | 707,3288,3166 | 708,1893,1784 | 710,769,741

BATCH_RAW_INFO | 701,706,257 | 703,3737,3446 | 704,3253,2962 | 706,1314,1130 | 707,3289,3166 | 708,1894,1784 | 710,770,741

BATCH_RAW_INFO | 701,707,257 | 703,3738,3446 | 704,3254,2962 | 706,1315,1130 | 707,3290,3166 | 708,1895,1784 | 710,771,741

BATCH_RAW_INFO | 701,708,257 | 703,3739,3446 | 704,3255,2962 | 706,1316,1130 | 707,3291,3166 | 708,1896,1784 | 710,772,741

BATCH_RAW_INFO | 701,709,257 | 703,3740,3446 | 704,3256,2962 | 706,1317,1130 | 707,3292,3166 | 708,1897,1784 | 710,773,741

BATCH_RAW_INFO | 701,710,257 | 703,3741,3446 | 704,3257,2962 | 706,1318,1130 | 707,3293,3166 | 708,1898,1784 | 710,774,741

BATCH_RAW_INFO | 701,711,257 | 703,3742,3446 | 704,3258,2962 | 706,1319,1130 | 707,3294,3166 | 708,1899,1784 | 710,775,741

BATCH_RAW_INFO | 701,712,257 | 703,3743,3446 | 704,3259,2962 | 706,1320,1130 | 707,3295,3166 | 708,1900,1784 | 710,776,741

BATCH_RAW_INFO | 701,713,257 | 703,3744,3446 | 704,3260,2962 | 706,1321,1130 | 707,3296,3166 | 708,1901,1784 | 710,777,741

BATCH_RAW_INFO | 701,714,257 | 703,3745,3446 | 704,3261,2962 | 706,1322,1130 | 707,3297,3166 | 708,1902,1784 | 710,778,741

BATCH_RAW_INFO | 701,715,257 | 703,3746,3446 | 704,3262,2962 | 706,1323,1130 | 707,3298,3166 | 708,1903,1784 | 710,779,741

BATCH_RAW_INFO | 701,716,257 | 704,3263,2962 | 706,1324,1130 | 707,3299,3166 | 708,1904,1784 | 710,780,741

BATCH_RAW_INFO | 701,717,257 | 704,3264,2962 | 706,1325,1130 | 707,3300,3166 | 708,1905,1784 | 710,781,741

BATCH_RAW_INFO | 701,718,257 | 704,3265,2962 | 706,1326,1130 | 707,3301,3166 | 708,1906,1784 | 710,782,741

BATCH_RAW_INFO | 701,719,257 | 704,3266,2962 | 706,1327,1130 | 707,3302,3166 | 708,1907,1784 | 710,783,741

BATCH_RAW_INFO | 701,720,257 | 704,3267,2962 | 706,1328,1130 | 707,3303,3166 | 708,1908,1784 | 710,784,741

BATCH_RAW_INFO | 701,721,257 | 704,3268,2962 | 706,1329,1130 | 707,3304,3166 | 708,1909,1784 | 710,785,741

BATCH_RAW_INFO | 701,722,257 | 704,3269,2962 | 706,1330,1130 | 707,3305,3166 | 708,1910,1784 | 710,786,741

BATCH_RAW_INFO | 701,723,257 | 704,3270,2962 | 706,1331,1130 | 707,3306,3166 | 708,1911,1784 | 710,787,741

BATCH_RAW_INFO | 701,724,257 | 704,3271,2962 | 706,1332,1130 | 707,3307,3166 | 708,1912,1784 | 710,788,741

BATCH_RAW_INFO | 701,725,257 | 704,3272,2962 | 706,1333,1130 | 707,3308,3166 | 708,1913,1784 | 710,789,741

BATCH_RAW_INFO | 701,726,257 | 704,3273,2962 | 706,1334,1130 | 707,3309,3166 | 708,1914,1784 | 710,790,741

BATCH_RAW_INFO | 701,727,257 | 704,3274,2962 | 706,1335,1130 | 707,3310,3166 | 708,1915,1784 | 710,791,741

BATCH_RAW_INFO | 701,728,257 | 704,3275,2962 | 706,1336,1130 | 707,3311,3166 | 708,1916,1784 | 710,792,741

BATCH_RAW_INFO | 701,729,257 | 704,3276,2962 | 706,1337,1130 | 707,3312,3166 | 708,1917,1784 | 710,793,741

BATCH_RAW_INFO | 701,730,257 | 704,3277,2962 | 706,1338,1130 | 707,3313,3166 | 708,1918,1784 | 710,794,741

BATCH_RAW_INFO | 701,731,257 | 704,3278,2962 | 706,1339,1130 | 707,3314,3166 | 708,1919,1784 | 710,795,741

BATCH_RAW_INFO | 701,732,257 | 704,3279,2962 | 706,1340,1130 | 707,3315,3166 | 708,1920,1784 | 710,796,741

BATCH_RAW_INFO | 701,733,257 | 704,3280,2962 | 706,1341,1130 | 707,3316,3166 | 708,1921,1784 | 710,797,741

BATCH_RAW_INFO | 704,3281,2962 | 706,1342,1130 | 707,3317,3166 | 708,1922,1784 | 710,798,741

BATCH_RAW_INFO | 704,3282,2962 | 706,1343,1130 | 707,3318,3166 | 708,1923,1784 | 710,799,741

BATCH_RAW_INFO | 704,3283,2962 | 706,1344,1130 | 707,3319,3166 | 708,1924,1784 | 710,800,741

BATCH_RAW_INFO | 704,3284,2962 | 706,1345,1130 | 707,3320,3166 | 708,1925,1784 | 710,801,741

BATCH_RAW_INFO | 704,3285,2962 | 706,1346,1130 | 707,3321,3166 | 708,1926,1784 | 710,802,741

BATCH_RAW_INFO | 704,3286,2962 | 706,1347,1130 | 707,3322,3166 | 708,1927,1784 | 710,803,741

BATCH_RAW_INFO | 704,3287,2962 | 706,1348,1130 | 707,3323,3166 | 708,1928,1784 | 710,804,741

BATCH_RAW_INFO | 704,3288,2962 | 706,1349,1130 | 707,3324,3166 | 708,1929,1784 | 710,805,741

BATCH_RAW_INFO | 704,3289,2962 | 706,1350,1130 | 707,3325,3166 | 708,1930,1784 | 710,806,741

BATCH_RAW_INFO | 704,3290,2962 | 706,1351,1130 | 707,3326,3166 | 708,1931,1784 | 710,807,741

BATCH_RAW_INFO | 704,3291,2962 | 706,1352,1130 | 707,3327,3166 | 708,1932,1784 | 710,808,741

BATCH_RAW_INFO | 704,3292,2962 | 706,1353,1130 | 707,3328,3166 | 708,1933,1784 | 710,809,741

BATCH_RAW_INFO | 704,3293,2962 | 706,1354,1130 | 707,3329,3166 | 708,1934,1784 | 710,810,741

BATCH_RAW_INFO | 704,3294,2962 | 706,1355,1130 | 707,3330,3166 | 708,1935,1784 | 710,811,741

BATCH_RAW_INFO | 704,3295,2962 | 706,1356,1130 | 707,3331,3166 | 708,1936,1784 | 710,812,741

BATCH_RAW_INFO | 704,3296,2962 | 706,1357,1130 | 707,3332,3166 | 708,1937,1784 | 710,813,741

BATCH_RAW_INFO | 704,3297,2962 | 706,1358,1130 | 707,3333,3166 | 708,1938,1784 | 710,814,741

BATCH_RAW_INFO | 704,3298,2962 | 706,1359,1130 | 707,3334,3166 | 708,1939,1784 | 710,815,741

BATCH_RAW_INFO | 704,3299,2962 | 706,1360,1130 | 707,3335,3166 | 708,1940,1784 | 710,816,741

BATCH_RAW_INFO | 704,3300,2962 | 706,1361,1130 | 707,3336,3166 | 708,1941,1784 | 710,817,741

BATCH_RAW_INFO | 704,3301,2962 | 706,1362,1130 | 707,3337,3166 | 708,1942,1784 | 710,818,741

BATCH_RAW_INFO | 704,3302,2962 | 706,1363,1130 | 707,3338,3166 | 708,1943,1784 | 710,819,741

BATCH_RAW_INFO | 704,3303,2962 | 706,1364,1130 | 707,3339,3166 | 708,1944,1784 | 710,820,741

BATCH_RAW_INFO | 704,3304,2962 | 706,1365,1130 | 707,3340,3166 | 708,1945,1784 | 710,821,741

BATCH_RAW_INFO | 704,3305,2962 | 706,1366,1130 | 707,3341,3166 | 708,1946,1784 | 710,822,741

BATCH_RAW_INFO | 704,3306,2962 | 706,1367,1130 | 707,3342,3166 | 708,1947,1784 | 710,823,741

BATCH_RAW_INFO | 704,3307,2962 | 706,1368,1130 | 707,3343,3166 | 708,1948,1784 | 710,824,741

BATCH_RAW_INFO | 704,3308,2962 | 706,1369,1130 | 707,3344,3166 | 708,1949,1784 | 710,825,741

BATCH_RAW_INFO | 704,3309,2962 | 706,1370,1130 | 707,3345,3166 | 708,1950,1784 | 710,826,741

BATCH_RAW_INFO | 704,3310,2962 | 706,1371,1130 | 707,3346,3166 | 708,1951,1784 | 710,827,741

BATCH_RAW_INFO | 704,3311,2962 | 706,1372,1130 | 707,3347,3166 | 708,1952,1784 | 710,828,741

BATCH_RAW_INFO | 704,3312,2962 | 706,1373,1130 | 707,3348,3166 | 708,1953,1784 | 710,829,741

BATCH_RAW_INFO | 704,3313,2962 | 706,1374,1130 | 707,3349,3166 | 708,1954,1784 | 710,830,741

BATCH_RAW_INFO | 704,3314,2962 | 706,1375,1130 | 707,3350,3166 | 708,1955,1784 | 710,831,741

BATCH_RAW_INFO | 704,3315,2962 | 706,1376,1130 | 707,3351,3166 | 708,1956,1784 | 710,832,741

BATCH_RAW_INFO | 711,2841,2840

BATCH_RAW_INFO | 704,3316,2962 | 706,1377,1130 | 707,3352,3166 | 708,1957,1784 | 710,833,741 | 711,2842,2840

BATCH_RAW_INFO | 704,3317,2962 | 706,1378,1130 | 707,3353,3166 | 708,1958,1784 | 710,834,741 | 711,2843,2840

BATCH_RAW_INFO | 704,3318,2962 | 706,1379,1130 | 707,3354,3166 | 708,1959,1784 | 710,835,741 | 711,2844,2840

BATCH_RAW_INFO | 704,3319,2962 | 706,1380,1130 | 707,3355,3166 | 708,1960,1784 | 710,836,741 | 711,2845,2840

BATCH_RAW_INFO | 704,3320,2962 | 706,1381,1130 | 707,3356,3166 | 708,1961,1784 | 710,837,741 | 711,2846,2840

BATCH_RAW_INFO | 704,3321,2962 | 706,1382,1130 | 707,3357,3166 | 708,1962,1784 | 710,838,741 | 711,2847,2840

BATCH_RAW_INFO | 704,3322,2962 | 706,1383,1130 | 707,3358,3166 | 708,1963,1784 | 710,839,741 | 711,2848,2840

BATCH_RAW_INFO | 704,3323,2962 | 706,1384,1130 | 707,3359,3166 | 708,1964,1784 | 710,840,741 | 711,2849,2840

BATCH_RAW_INFO | 704,3324,2962 | 706,1385,1130 | 707,3360,3166 | 708,1965,1784 | 710,841,741 | 711,2850,2840

BATCH_RAW_INFO | 704,3325,2962 | 706,1386,1130 | 707,3361,3166 | 708,1966,1784 | 710,842,741 | 711,2851,2840

BATCH_RAW_INFO | 704,3326,2962 | 706,1387,1130 | 707,3362,3166 | 708,1967,1784 | 710,843,741 | 711,2852,2840

BATCH_RAW_INFO | 704,3327,2962 | 706,1388,1130 | 707,3363,3166 | 708,1968,1784 | 710,844,741 | 711,2853,2840

BATCH_RAW_INFO | 704,3328,2962 | 706,1389,1130 | 707,3364,3166 | 708,1969,1784 | 710,845,741 | 711,2854,2840

BATCH_RAW_INFO | 704,3329,2962 | 706,1390,1130 | 707,3365,3166 | 708,1970,1784 | 710,846,741 | 711,2855,2840

BATCH_RAW_INFO | 706,1391,1130 | 707,3366,3166 | 708,1971,1784 | 710,847,741 | 711,2856,2840

BATCH_RAW_INFO | 706,1392,1130 | 707,3367,3166 | 708,1972,1784 | 710,848,741 | 711,2857,2840

BATCH_RAW_INFO | 706,1393,1130 | 707,3368,3166 | 708,1973,1784 | 710,849,741 | 711,2858,2840

BATCH_RAW_INFO | 706,1394,1130 | 707,3369,3166 | 708,1974,1784 | 710,850,741 | 711,2859,2840

BATCH_RAW_INFO | 706,1395,1130 | 707,3370,3166 | 708,1975,1784 | 710,851,741 | 711,2860,2840

BATCH_RAW_INFO | 706,1396,1130 | 707,3371,3166 | 708,1976,1784 | 711,2861,2840

BATCH_RAW_INFO | 706,1397,1130 | 707,3372,3166 | 708,1977,1784 | 711,2862,2840

BATCH_RAW_INFO | 706,1398,1130 | 707,3373,3166 | 708,1978,1784 | 711,2863,2840

BATCH_RAW_INFO | 706,1399,1130 | 707,3374,3166 | 708,1979,1784 | 711,2864,2840

BATCH_RAW_INFO | 706,1400,1130 | 707,3375,3166 | 708,1980,1784 | 711,2865,2840

BATCH_RAW_INFO | 706,1401,1130 | 707,3376,3166 | 708,1981,1784 | 711,2866,2840

BATCH_RAW_INFO | 706,1402,1130 | 707,3377,3166 | 708,1982,1784 | 711,2867,2840

BATCH_RAW_INFO | 706,1403,1130 | 707,3378,3166 | 708,1983,1784 | 711,2868,2840

BATCH_RAW_INFO | 706,1404,1130 | 707,3379,3166 | 708,1984,1784 | 711,2869,2840

BATCH_RAW_INFO | 706,1405,1130 | 707,3380,3166 | 708,1985,1784 | 711,2870,2840

BATCH_RAW_INFO | 706,1406,1130 | 707,3381,3166 | 708,1986,1784 | 711,2871,2840

BATCH_RAW_INFO | 706,1407,1130 | 707,3382,3166 | 708,1987,1784 | 711,2872,2840

BATCH_RAW_INFO | 706,1408,1130 | 707,3383,3166 | 708,1988,1784 | 711,2873,2840

BATCH_RAW_INFO | 706,1409,1130 | 707,3384,3166 | 708,1989,1784 | 711,2874,2840

BATCH_RAW_INFO | 706,1410,1130 | 707,3385,3166 | 708,1990,1784 | 711,2875,2840

BATCH_RAW_INFO | 706,1411,1130 | 707,3386,3166 | 708,1991,1784 | 711,2876,2840

BATCH_RAW_INFO | 706,1412,1130 | 707,3387,3166 | 708,1992,1784 | 711,2877,2840

BATCH_RAW_INFO | 706,1413,1130 | 707,3388,3166 | 708,1993,1784 | 711,2878,2840

BATCH_RAW_INFO | 706,1414,1130 | 707,3389,3166 | 708,1994,1784 | 711,2879,2840

BATCH_RAW_INFO | 706,1415,1130 | 707,3390,3166 | 708,1995,1784 | 711,2880,2840

BATCH_RAW_INFO | 706,1416,1130 | 707,3391,3166 | 708,1996,1784 | 711,2881,2840

BATCH_RAW_INFO | 706,1417,1130 | 707,3392,3166 | 708,1997,1784 | 711,2882,2840

BATCH_RAW_INFO | 706,1418,1130 | 707,3393,3166 | 708,1998,1784 | 711,2883,2840

BATCH_RAW_INFO | 706,1419,1130 | 707,3394,3166 | 708,1999,1784 | 711,2884,2840

BATCH_RAW_INFO | 706,1420,1130 | 707,3395,3166 | 708,2000,1784 | 711,2885,2840

BATCH_RAW_INFO | 706,1421,1130 | 707,3396,3166 | 708,2001,1784 | 711,2886,2840

BATCH_RAW_INFO | 706,1422,1130 | 707,3397,3166 | 708,2002,1784 | 711,2887,2840

BATCH_RAW_INFO | 706,1423,1130 | 707,3398,3166 | 708,2003,1784 | 711,2888,2840

BATCH_RAW_INFO | 706,1424,1130 | 707,3399,3166 | 708,2004,1784 | 711,2889,2840

BATCH_RAW_INFO | 706,1425,1130 | 707,3400,3166 | 708,2005,1784 | 711,2890,2840

BATCH_RAW_INFO | 706,1426,1130 | 707,3401,3166 | 708,2006,1784 | 711,2891,2840

BATCH_RAW_INFO | 706,1427,1130 | 707,3402,3166 | 708,2007,1784 | 711,2892,2840

BATCH_RAW_INFO | 706,1428,1130 | 707,3403,3166 | 708,2008,1784 | 711,2893,2840

BATCH_RAW_INFO | 706,1429,1130 | 707,3404,3166 | 708,2009,1784 | 711,2894,2840

BATCH_RAW_INFO | 706,1430,1130 | 707,3405,3166 | 708,2010,1784 | 711,2895,2840

BATCH_RAW_INFO | 706,1431,1130 | 707,3406,3166 | 708,2011,1784 | 711,2896,2840

BATCH_RAW_INFO | 706,1432,1130 | 707,3407,3166 | 708,2012,1784 | 711,2897,2840

BATCH_RAW_INFO | 706,1433,1130 | 707,3408,3166 | 708,2013,1784 | 711,2898,2840

BATCH_RAW_INFO | 706,1434,1130 | 707,3409,3166 | 708,2014,1784 | 711,2899,2840

BATCH_RAW_INFO | 706,1435,1130 | 707,3410,3166 | 708,2015,1784 | 711,2900,2840

BATCH_RAW_INFO | 706,1436,1130 | 707,3411,3166 | 708,2016,1784 | 711,2901,2840

BATCH_RAW_INFO | 706,1437,1130 | 707,3412,3166 | 708,2017,1784 | 711,2902,2840

BATCH_RAW_INFO | 706,1438,1130 | 707,3413,3166 | 708,2018,1784 | 711,2903,2840

BATCH_RAW_INFO | 706,1439,1130 | 707,3414,3166 | 708,2019,1784 | 711,2904,2840

BATCH_RAW_INFO | 706,1440,1130 | 707,3415,3166 | 708,2020,1784 | 711,2905,2840

BATCH_RAW_INFO | 706,1441,1130 | 707,3416,3166 | 708,2021,1784 | 711,2906,2840

BATCH_RAW_INFO | 706,1442,1130 | 707,3417,3166 | 708,2022,1784 | 711,2907,2840

BATCH_RAW_INFO | 706,1443,1130 | 707,3418,3166 | 708,2023,1784 | 711,2908,2840

BATCH_RAW_INFO | 706,1444,1130 | 707,3419,3166 | 708,2024,1784 | 711,2909,2840

BATCH_RAW_INFO | 706,1445,1130 | 707,3420,3166 | 708,2025,1784 | 711,2910,2840

BATCH_RAW_INFO | 706,1446,1130 | 707,3421,3166 | 708,2026,1784 | 711,2911,2840

BATCH_RAW_INFO | 706,1447,1130 | 707,3422,3166 | 708,2027,1784 | 711,2912,2840

BATCH_RAW_INFO | 706,1448,1130 | 707,3423,3166 | 708,2028,1784 | 711,2913,2840

BATCH_RAW_INFO | 706,1449,1130 | 707,3424,3166 | 708,2029,1784 | 711,2914,2840

BATCH_RAW_INFO | 706,1450,1130 | 707,3425,3166 | 708,2030,1784 | 711,2915,2840

BATCH_RAW_INFO | 706,1451,1130 | 707,3426,3166 | 708,2031,1784 | 711,2916,2840

BATCH_RAW_INFO | 706,1452,1130 | 707,3427,3166 | 708,2032,1784 | 711,2917,2840

BATCH_RAW_INFO | 706,1453,1130 | 707,3428,3166 | 708,2033,1784 | 711,2918,2840

BATCH_RAW_INFO | 706,1454,1130 | 707,3429,3166 | 708,2034,1784 | 711,2919,2840

BATCH_RAW_INFO | 706,1455,1130 | 707,3430,3166 | 708,2035,1784 | 711,2920,2840

BATCH_RAW_INFO | 706,1456,1130 | 707,3431,3166 | 708,2036,1784 | 711,2921,2840

BATCH_RAW_INFO | 706,1457,1130 | 707,3432,3166 | 708,2037,1784 | 711,2922,2840

BATCH_RAW_INFO | 706,1458,1130 | 707,3433,3166 | 708,2038,1784 | 711,2923,2840

BATCH_RAW_INFO | 706,1459,1130 | 707,3434,3166 | 708,2039,1784 | 711,2924,2840

BATCH_RAW_INFO | 706,1460,1130 | 707,3435,3166 | 708,2040,1784 | 711,2925,2840

BATCH_RAW_INFO | 706,1461,1130 | 707,3436,3166 | 708,2041,1784 | 711,2926,2840

BATCH_RAW_INFO | 706,1462,1130 | 707,3437,3166 | 708,2042,1784 | 711,2927,2840

BATCH_RAW_INFO | 706,1463,1130 | 707,3438,3166 | 708,2043,1784 | 711,2928,2840

BATCH_RAW_INFO | 706,1464,1130 | 707,3439,3166 | 708,2044,1784 | 711,2929,2840

BATCH_RAW_INFO | 706,1465,1130 | 707,3440,3166 | 708,2045,1784 | 711,2930,2840

BATCH_RAW_INFO | 706,1466,1130 | 707,3441,3166 | 708,2046,1784 | 711,2931,2840

BATCH_RAW_INFO | 706,1467,1130 | 707,3442,3166 | 708,2047,1784 | 711,2932,2840

BATCH_RAW_INFO | 706,1468,1130 | 707,3443,3166 | 708,2048,1784 | 711,2933,2840

BATCH_RAW_INFO | 706,1469,1130 | 707,3444,3166 | 708,2049,1784 | 711,2934,2840

BATCH_RAW_INFO | 706,1470,1130 | 707,3445,3166 | 708,2050,1784 | 711,2935,2840

BATCH_RAW_INFO | 706,1471,1130 | 707,3446,3166 | 708,2051,1784 | 711,2936,2840

BATCH_RAW_INFO | 706,1472,1130 | 707,3447,3166 | 708,2052,1784 | 711,2937,2840

BATCH_RAW_INFO | 706,1473,1130 | 707,3448,3166 | 708,2053,1784 | 711,2938,2840

BATCH_RAW_INFO | 706,1474,1130 | 707,3449,3166 | 708,2054,1784 | 711,2939,2840

BATCH_RAW_INFO | 706,1475,1130 | 707,3450,3166 | 708,2055,1784 | 711,2940,2840

BATCH_RAW_INFO | 706,1476,1130 | 707,3451,3166 | 708,2056,1784 | 711,2941,2840

BATCH_RAW_INFO | 706,1477,1130 | 707,3452,3166 | 708,2057,1784 | 711,2942,2840

BATCH_RAW_INFO | 706,1478,1130 | 707,3453,3166 | 708,2058,1784 | 711,2943,2840

BATCH_RAW_INFO | 706,1479,1130 | 707,3454,3166 | 708,2059,1784 | 711,2944,2840

BATCH_RAW_INFO | 706,1480,1130 | 707,3455,3166 | 708,2060,1784 | 711,2945,2840

BATCH_RAW_INFO | 706,1481,1130 | 707,3456,3166 | 708,2061,1784 | 711,2946,2840

BATCH_RAW_INFO | 706,1482,1130 | 707,3457,3166 | 708,2062,1784 | 711,2947,2840

BATCH_RAW_INFO | 706,1483,1130 | 707,3458,3166 | 708,2063,1784 | 711,2948,2840

BATCH_RAW_INFO | 706,1484,1130 | 707,3459,3166 | 708,2064,1784 | 711,2949,2840

BATCH_RAW_INFO | 706,1485,1130 | 707,3460,3166 | 708,2065,1784 | 711,2950,2840

BATCH_RAW_INFO | 706,1486,1130 | 707,3461,3166 | 711,2951,2840

BATCH_RAW_INFO | 706,1487,1130 | 707,3462,3166 | 711,2952,2840

BATCH_RAW_INFO | 706,1488,1130 | 707,3463,3166 | 711,2953,2840

BATCH_RAW_INFO | 706,1489,1130 | 707,3464,3166 | 711,2954,2840

BATCH_RAW_INFO | 706,1490,1130 | 707,3465,3166 | 711,2955,2840

BATCH_RAW_INFO | 706,1491,1130 | 707,3466,3166 | 711,2956,2840

BATCH_RAW_INFO | 706,1492,1130 | 707,3467,3166 | 711,2957,2840

BATCH_RAW_INFO | 706,1493,1130 | 707,3468,3166 | 711,2958,2840

BATCH_RAW_INFO | 706,1494,1130 | 707,3469,3166 | 711,2959,2840

BATCH_RAW_INFO | 706,1495,1130 | 707,3470,3166 | 711,2960,2840

BATCH_RAW_INFO | 706,1496,1130 | 707,3471,3166 | 711,2961,2840

BATCH_RAW_INFO | 706,1497,1130 | 707,3472,3166 | 711,2962,2840

BATCH_RAW_INFO | 706,1498,1130 | 707,3473,3166 | 711,2963,2840

BATCH_RAW_INFO | 706,1499,1130 | 707,3474,3166 | 711,2964,2840

BATCH_RAW_INFO | 706,1500,1130 | 707,3475,3166 | 711,2965,2840

BATCH_RAW_INFO | 706,1501,1130 | 707,3476,3166 | 711,2966,2840

BATCH_RAW_INFO | 706,1502,1130 | 707,3477,3166 | 711,2967,2840

BATCH_RAW_INFO | 706,1503,1130 | 707,3478,3166 | 711,2968,2840

BATCH_RAW_INFO | 706,1504,1130 | 707,3479,3166 | 711,2969,2840

BATCH_RAW_INFO | 706,1505,1130 | 707,3480,3166 | 711,2970,2840

BATCH_RAW_INFO | 706,1506,1130 | 707,3481,3166 | 711,2971,2840

BATCH_RAW_INFO | 706,1507,1130 | 707,3482,3166 | 711,2972,2840

BATCH_RAW_INFO | 706,1508,1130 | 707,3483,3166 | 711,2973,2840

BATCH_RAW_INFO | 706,1509,1130 | 707,3484,3166 | 711,2974,2840

BATCH_RAW_INFO | 706,1510,1130 | 707,3485,3166 | 711,2975,2840

BATCH_RAW_INFO | 706,1511,1130 | 707,3486,3166 | 711,2976,2840

BATCH_RAW_INFO | 706,1512,1130 | 707,3487,3166 | 711,2977,2840

BATCH_RAW_INFO | 706,1513,1130 | 707,3488,3166 | 711,2978,2840

BATCH_RAW_INFO | 706,1514,1130 | 707,3489,3166 | 711,2979,2840

BATCH_RAW_INFO | 706,1515,1130 | 707,3490,3166 | 711,2980,2840

BATCH_RAW_INFO | 706,1516,1130 | 707,3491,3166 | 711,2981,2840

BATCH_RAW_INFO | 706,1517,1130 | 707,3492,3166 | 711,2982,2840

BATCH_RAW_INFO | 706,1518,1130 | 707,3493,3166 | 711,2983,2840

BATCH_RAW_INFO | 706,1519,1130 | 707,3494,3166 | 711,2984,2840

BATCH_RAW_INFO | 706,1520,1130 | 707,3495,3166 | 711,2985,2840

BATCH_RAW_INFO | 706,1521,1130 | 707,3496,3166 | 711,2986,2840

BATCH_RAW_INFO | 706,1522,1130 | 707,3497,3166 | 711,2987,2840

BATCH_RAW_INFO | 706,1523,1130 | 707,3498,3166 | 711,2988,2840

BATCH_RAW_INFO | 706,1524,1130 | 707,3499,3166 | 711,2989,2840

BATCH_RAW_INFO | 706,1525,1130 | 707,3500,3166 | 711,2990,2840

BATCH_RAW_INFO | 706,1526,1130 | 707,3501,3166 | 711,2991,2840

BATCH_RAW_INFO | 706,1527,1130 | 707,3502,3166 | 711,2992,2840

BATCH_RAW_INFO | 706,1528,1130 | 707,3503,3166 | 711,2993,2840

BATCH_RAW_INFO | 706,1529,1130 | 707,3504,3166 | 711,2994,2840

BATCH_RAW_INFO | 706,1530,1130 | 707,3505,3166 | 711,2995,2840

BATCH_RAW_INFO | 706,1531,1130 | 707,3506,3166 | 711,2996,2840

BATCH_RAW_INFO | 706,1532,1130 | 707,3507,3166 | 711,2997,2840

BATCH_RAW_INFO | 706,1533,1130 | 707,3508,3166 | 711,2998,2840

BATCH_RAW_INFO | 706,1534,1130 | 707,3509,3166 | 711,2999,2840

BATCH_RAW_INFO | 706,1535,1130 | 707,3510,3166 | 711,3000,2840

BATCH_RAW_INFO | 706,1536,1130 | 707,3511,3166 | 711,3001,2840

BATCH_RAW_INFO | 706,1537,1130 | 707,3512,3166 | 711,3002,2840

BATCH_RAW_INFO | 706,1538,1130 | 707,3513,3166 | 711,3003,2840

BATCH_RAW_INFO | 706,1539,1130 | 707,3514,3166 | 711,3004,2840

BATCH_RAW_INFO | 706,1540,1130 | 707,3515,3166 | 711,3005,2840

BATCH_RAW_INFO | 706,1541,1130 | 707,3516,3166 | 711,3006,2840

BATCH_RAW_INFO | 706,1542,1130 | 707,3517,3166 | 711,3007,2840

BATCH_RAW_INFO | 706,1543,1130 | 707,3518,3166 | 711,3008,2840

BATCH_RAW_INFO | 706,1544,1130 | 707,3519,3166 | 711,3009,2840

BATCH_RAW_INFO | 706,1545,1130 | 707,3520,3166 | 711,3010,2840

BATCH_RAW_INFO | 706,1546,1130 | 707,3521,3166 | 711,3011,2840

BATCH_RAW_INFO | 706,1547,1130 | 707,3522,3166 | 711,3012,2840

BATCH_RAW_INFO | 706,1548,1130 | 707,3523,3166 | 711,3013,2840

BATCH_RAW_INFO | 706,1549,1130 | 707,3524,3166 | 711,3014,2840

BATCH_RAW_INFO | 706,1550,1130 | 707,3525,3166 | 711,3015,2840

BATCH_RAW_INFO | 706,1551,1130 | 707,3526,3166 | 711,3016,2840

BATCH_RAW_INFO | 706,1552,1130 | 707,3527,3166 | 711,3017,2840

BATCH_RAW_INFO | 706,1553,1130 | 707,3528,3166 | 711,3018,2840

BATCH_RAW_INFO | 706,1554,1130 | 707,3529,3166 | 711,3019,2840

BATCH_RAW_INFO | 706,1555,1130 | 707,3530,3166 | 711,3020,2840

BATCH_RAW_INFO | 706,1556,1130 | 707,3531,3166 | 711,3021,2840

BATCH_RAW_INFO | 706,1557,1130 | 707,3532,3166 | 711,3022,2840

BATCH_RAW_INFO | 706,1558,1130 | 707,3533,3166 | 711,3023,2840

BATCH_RAW_INFO | 706,1559,1130 | 707,3534,3166 | 711,3024,2840

BATCH_RAW_INFO | 706,1560,1130 | 707,3535,3166 | 711,3025,2840

BATCH_RAW_INFO | 706,1561,1130 | 707,3536,3166 | 711,3026,2840

BATCH_RAW_INFO | 706,1562,1130 | 707,3537,3166 | 711,3027,2840

BATCH_RAW_INFO | 706,1563,1130 | 707,3538,3166 | 711,3028,2840

BATCH_RAW_INFO | 706,1564,1130 | 707,3539,3166 | 711,3029,2840

BATCH_RAW_INFO | 706,1565,1130 | 707,3540,3166 | 711,3030,2840

BATCH_RAW_INFO | 706,1566,1130 | 707,3541,3166 | 711,3031,2840

BATCH_RAW_INFO | 706,1567,1130 | 707,3542,3166 | 711,3032,2840

BATCH_RAW_INFO | 706,1568,1130 | 707,3543,3166 | 711,3033,2840

BATCH_RAW_INFO | 706,1569,1130 | 707,3544,3166 | 711,3034,2840

BATCH_RAW_INFO | 706,1570,1130 | 707,3545,3166 | 711,3035,2840

BATCH_RAW_INFO | 706,1571,1130 | 707,3546,3166 | 711,3036,2840

BATCH_RAW_INFO | 706,1572,1130 | 707,3547,3166 | 711,3037,2840

BATCH_RAW_INFO | 706,1573,1130 | 707,3548,3166 | 711,3038,2840

BATCH_RAW_INFO | 706,1574,1130 | 707,3549,3166 | 711,3039,2840

BATCH_RAW_INFO | 706,1575,1130 | 707,3550,3166 | 711,3040,2840

BATCH_RAW_INFO | 706,1576,1130 | 707,3551,3166 | 711,3041,2840

BATCH_RAW_INFO | 706,1577,1130 | 707,3552,3166 | 711,3042,2840

BATCH_RAW_INFO | 706,1578,1130 | 707,3553,3166 | 711,3043,2840

BATCH_RAW_INFO | 706,1579,1130 | 707,3554,3166 | 711,3044,2840

BATCH_RAW_INFO | 706,1580,1130 | 707,3555,3166 | 711,3045,2840

BATCH_RAW_INFO | 706,1581,1130 | 707,3556,3166 | 711,3046,2840

BATCH_RAW_INFO | 707,3557,3166 | 711,3047,2840

BATCH_RAW_INFO | 707,3558,3166 | 711,3048,2840

BATCH_RAW_INFO | 707,3559,3166 | 711,3049,2840

BATCH_RAW_INFO | 707,3560,3166 | 711,3050,2840

BATCH_RAW_INFO | 707,3561,3166 | 711,3051,2840

BATCH_RAW_INFO | 707,3562,3166 | 711,3052,2840

BATCH_RAW_INFO | 707,3563,3166 | 711,3053,2840

BATCH_RAW_INFO | 707,3564,3166 | 711,3054,2840

BATCH_RAW_INFO | 707,3565,3166 | 711,3055,2840

BATCH_RAW_INFO | 707,3566,3166 | 711,3056,2840

BATCH_RAW_INFO | 707,3567,3166 | 711,3057,2840

BATCH_RAW_INFO | 707,3568,3166 | 711,3058,2840

BATCH_RAW_INFO | 707,3569,3166 | 711,3059,2840

BATCH_RAW_INFO | 707,3570,3166 | 711,3060,2840

BATCH_RAW_INFO | 707,3571,3166 | 711,3061,2840

BATCH_RAW_INFO | 707,3572,3166 | 711,3062,2840

BATCH_RAW_INFO | 707,3573,3166 | 711,3063,2840

BATCH_RAW_INFO | 707,3574,3166 | 711,3064,2840

BATCH_RAW_INFO | 707,3575,3166 | 711,3065,2840

BATCH_RAW_INFO | 707,3576,3166 | 711,3066,2840

BATCH_RAW_INFO | 707,3577,3166 | 711,3067,2840

BATCH_RAW_INFO | 707,3578,3166 | 711,3068,2840

BATCH_RAW_INFO | 707,3579,3166 | 711,3069,2840

BATCH_RAW_INFO | 712,913,912

BATCH_RAW_INFO | 707,3580,3166 | 711,3070,2840 | 712,914,912

BATCH_RAW_INFO | 707,3581,3166 | 711,3071,2840 | 712,915,912

BATCH_RAW_INFO | 707,3582,3166 | 711,3072,2840 | 712,916,912

BATCH_RAW_INFO | 707,3583,3166 | 711,3073,2840 | 712,917,912

BATCH_RAW_INFO | 707,3584,3166 | 711,3074,2840 | 712,918,912

BATCH_RAW_INFO | 707,3585,3166 | 711,3075,2840 | 712,919,912

BATCH_RAW_INFO | 707,3586,3166 | 711,3076,2840 | 712,920,912

BATCH_RAW_INFO | 707,3587,3166 | 711,3077,2840 | 712,921,912

BATCH_RAW_INFO | 707,3588,3166 | 711,3078,2840 | 712,922,912

BATCH_RAW_INFO | 707,3589,3166 | 711,3079,2840 | 712,923,912

BATCH_RAW_INFO | 707,3590,3166 | 711,3080,2840 | 712,924,912

BATCH_RAW_INFO | 707,3591,3166 | 711,3081,2840 | 712,925,912

BATCH_RAW_INFO | 707,3592,3166 | 711,3082,2840 | 712,926,912

BATCH_RAW_INFO | 707,3593,3166 | 711,3083,2840 | 712,927,912

BATCH_RAW_INFO | 707,3594,3166 | 711,3084,2840 | 712,928,912

BATCH_RAW_INFO | 707,3595,3166 | 711,3085,2840 | 712,929,912

BATCH_RAW_INFO | 707,3596,3166 | 711,3086,2840 | 712,930,912

BATCH_RAW_INFO | 707,3597,3166 | 711,3087,2840 | 712,931,912

BATCH_RAW_INFO | 707,3598,3166 | 711,3088,2840 | 712,932,912

BATCH_RAW_INFO | 707,3599,3166 | 711,3089,2840 | 712,933,912

BATCH_RAW_INFO | 707,3600,3166 | 711,3090,2840 | 712,934,912

BATCH_RAW_INFO | 707,3601,3166 | 711,3091,2840 | 712,935,912

BATCH_RAW_INFO | 707,3602,3166 | 711,3092,2840 | 712,936,912

BATCH_RAW_INFO | 707,3603,3166 | 711,3093,2840 | 712,937,912

BATCH_RAW_INFO | 711,3094,2840 | 712,938,912

BATCH_RAW_INFO | 711,3095,2840 | 712,939,912

BATCH_RAW_INFO | 711,3096,2840 | 712,940,912

BATCH_RAW_INFO | 711,3097,2840 | 712,941,912

BATCH_RAW_INFO | 711,3098,2840 | 712,942,912

BATCH_RAW_INFO | 711,3099,2840 | 712,943,912

BATCH_RAW_INFO | 711,3100,2840 | 712,944,912

BATCH_RAW_INFO | 711,3101,2840 | 712,945,912

BATCH_RAW_INFO | 711,3102,2840 | 712,946,912

BATCH_RAW_INFO | 711,3103,2840 | 712,947,912

BATCH_RAW_INFO | 711,3104,2840 | 712,948,912

BATCH_RAW_INFO | 711,3105,2840 | 712,949,912

BATCH_RAW_INFO | 711,3106,2840 | 712,950,912

BATCH_RAW_INFO | 711,3107,2840 | 712,951,912

BATCH_RAW_INFO | 711,3108,2840 | 712,952,912

BATCH_RAW_INFO | 711,3109,2840 | 712,953,912

BATCH_RAW_INFO | 711,3110,2840 | 712,954,912

BATCH_RAW_INFO | 711,3111,2840 | 712,955,912

BATCH_RAW_INFO | 711,3112,2840 | 712,956,912

BATCH_RAW_INFO | 711,3113,2840 | 712,957,912

BATCH_RAW_INFO | 711,3114,2840 | 712,958,912

BATCH_RAW_INFO | 711,3115,2840 | 712,959,912

BATCH_RAW_INFO | 711,3116,2840 | 712,960,912

BATCH_RAW_INFO | 711,3117,2840 | 712,961,912

BATCH_RAW_INFO | 711,3118,2840 | 712,962,912

BATCH_RAW_INFO | 711,3119,2840 | 712,963,912

BATCH_RAW_INFO | 711,3120,2840 | 712,964,912

BATCH_RAW_INFO | 711,3121,2840 | 712,965,912

BATCH_RAW_INFO | 711,3122,2840 | 712,966,912

BATCH_RAW_INFO | 711,3123,2840 | 712,967,912

BATCH_RAW_INFO | 711,3124,2840 | 712,968,912

BATCH_RAW_INFO | 711,3125,2840 | 712,969,912

BATCH_RAW_INFO | 711,3126,2840 | 712,970,912

BATCH_RAW_INFO | 711,3127,2840 | 712,971,912

BATCH_RAW_INFO | 713,1593,1592

BATCH_RAW_INFO | 711,3128,2840 | 712,972,912 | 713,1594,1592

BATCH_RAW_INFO | 711,3129,2840 | 712,973,912 | 713,1595,1592

BATCH_RAW_INFO | 711,3130,2840 | 712,974,912 | 713,1596,1592

BATCH_RAW_INFO | 711,3131,2840 | 712,975,912 | 713,1597,1592

BATCH_RAW_INFO | 711,3132,2840 | 712,976,912 | 713,1598,1592

BATCH_RAW_INFO | 711,3133,2840 | 712,977,912 | 713,1599,1592

BATCH_RAW_INFO | 711,3134,2840 | 712,978,912 | 713,1600,1592

BATCH_RAW_INFO | 711,3135,2840 | 712,979,912 | 713,1601,1592

BATCH_RAW_INFO | 711,3136,2840 | 712,980,912 | 713,1602,1592

BATCH_RAW_INFO | 711,3137,2840 | 712,981,912 | 713,1603,1592

BATCH_RAW_INFO | 711,3138,2840 | 712,982,912 | 713,1604,1592

BATCH_RAW_INFO | 711,3139,2840 | 712,983,912 | 713,1605,1592

BATCH_RAW_INFO | 711,3140,2840 | 712,984,912 | 713,1606,1592

BATCH_RAW_INFO | 711,3141,2840 | 712,985,912 | 713,1607,1592

BATCH_RAW_INFO | 711,3142,2840 | 712,986,912 | 713,1608,1592

BATCH_RAW_INFO | 711,3143,2840 | 712,987,912 | 713,1609,1592

BATCH_RAW_INFO | 711,3144,2840 | 712,988,912 | 713,1610,1592

BATCH_RAW_INFO | 711,3145,2840 | 712,989,912 | 713,1611,1592

BATCH_RAW_INFO | 711,3146,2840 | 712,990,912 | 713,1612,1592

BATCH_RAW_INFO | 711,3147,2840 | 712,991,912 | 713,1613,1592

BATCH_RAW_INFO | 711,3148,2840 | 712,992,912 | 713,1614,1592

BATCH_RAW_INFO | 711,3149,2840 | 712,993,912 | 713,1615,1592

BATCH_RAW_INFO | 711,3150,2840 | 712,994,912 | 713,1616,1592

BATCH_RAW_INFO | 711,3151,2840 | 712,995,912 | 713,1617,1592

BATCH_RAW_INFO | 711,3152,2840 | 712,996,912 | 713,1618,1592

BATCH_RAW_INFO | 711,3153,2840 | 712,997,912 | 713,1619,1592

BATCH_RAW_INFO | 711,3154,2840 | 712,998,912 | 713,1620,1592

BATCH_RAW_INFO | 711,3155,2840 | 712,999,912 | 713,1621,1592

BATCH_RAW_INFO | 711,3156,2840 | 712,1000,912 | 713,1622,1592

BATCH_RAW_INFO | 711,3157,2840 | 712,1001,912 | 713,1623,1592

BATCH_RAW_INFO | 711,3158,2840 | 712,1002,912 | 713,1624,1592

BATCH_RAW_INFO | 711,3159,2840 | 712,1003,912 | 713,1625,1592

BATCH_RAW_INFO | 711,3160,2840 | 712,1004,912 | 713,1626,1592

BATCH_RAW_INFO | 711,3161,2840 | 712,1005,912 | 713,1627,1592

BATCH_RAW_INFO | 711,3162,2840 | 712,1006,912 | 713,1628,1592

BATCH_RAW_INFO | 711,3163,2840 | 712,1007,912 | 713,1629,1592

BATCH_RAW_INFO | 711,3164,2840 | 712,1008,912 | 713,1630,1592

BATCH_RAW_INFO | 711,3165,2840 | 712,1009,912 | 713,1631,1592

BATCH_RAW_INFO | 711,3166,2840 | 712,1010,912 | 713,1632,1592

BATCH_RAW_INFO | 711,3167,2840 | 712,1011,912 | 713,1633,1592

BATCH_RAW_INFO | 711,3168,2840 | 712,1012,912 | 713,1634,1592

BATCH_RAW_INFO | 711,3169,2840 | 712,1013,912 | 713,1635,1592

BATCH_RAW_INFO | 711,3170,2840 | 712,1014,912 | 713,1636,1592

BATCH_RAW_INFO | 711,3171,2840 | 712,1015,912 | 713,1637,1592

BATCH_RAW_INFO | 711,3172,2840 | 712,1016,912 | 713,1638,1592

BATCH_RAW_INFO | 711,3173,2840 | 712,1017,912 | 713,1639,1592

BATCH_RAW_INFO | 711,3174,2840 | 712,1018,912 | 713,1640,1592

BATCH_RAW_INFO | 711,3175,2840 | 712,1019,912 | 713,1641,1592

BATCH_RAW_INFO | 711,3176,2840 | 712,1020,912 | 713,1642,1592

BATCH_RAW_INFO | 711,3177,2840 | 712,1021,912 | 713,1643,1592

BATCH_RAW_INFO | 711,3178,2840 | 712,1022,912 | 713,1644,1592

BATCH_RAW_INFO | 711,3179,2840 | 712,1023,912 | 713,1645,1592

BATCH_RAW_INFO | 711,3180,2840 | 712,1024,912 | 713,1646,1592

BATCH_RAW_INFO | 711,3181,2840 | 712,1025,912 | 713,1647,1592

BATCH_RAW_INFO | 711,3182,2840 | 712,1026,912 | 713,1648,1592

BATCH_RAW_INFO | 714,3915,3914

BATCH_RAW_INFO | 715,1711,1710

BATCH_RAW_INFO | 716,3723,3722

BATCH_RAW_INFO | 711,3183,2840 | 712,1027,912 | 713,1649,1592 | 714,3916,3914 | 715,1712,1710 | 716,3724,3722

BATCH_RAW_INFO | 711,3184,2840 | 712,1028,912 | 713,1650,1592 | 714,3917,3914 | 715,1713,1710 | 716,3725,3722

BATCH_RAW_INFO | 711,3185,2840 | 712,1029,912 | 713,1651,1592 | 714,3918,3914 | 715,1714,1710 | 716,3726,3722

BATCH_RAW_INFO | 711,3186,2840 | 712,1030,912 | 713,1652,1592 | 714,3919,3914 | 715,1715,1710 | 716,3727,3722

BATCH_RAW_INFO | 711,3187,2840 | 712,1031,912 | 713,1653,1592 | 714,3920,3914 | 715,1716,1710 | 716,3728,3722

BATCH_RAW_INFO | 711,3188,2840 | 712,1032,912 | 713,1654,1592 | 714,3921,3914 | 715,1717,1710 | 716,3729,3722

BATCH_RAW_INFO | 711,3189,2840 | 712,1033,912 | 713,1655,1592 | 714,3922,3914 | 715,1718,1710 | 716,3730,3722

BATCH_RAW_INFO | 711,3190,2840 | 712,1034,912 | 713,1656,1592 | 714,3923,3914 | 715,1719,1710 | 716,3731,3722

BATCH_RAW_INFO | 711,3191,2840 | 712,1035,912 | 713,1657,1592 | 714,3924,3914 | 715,1720,1710 | 716,3732,3722

BATCH_RAW_INFO | 711,3192,2840 | 712,1036,912 | 713,1658,1592 | 714,3925,3914 | 715,1721,1710 | 716,3733,3722

BATCH_RAW_INFO | 711,3193,2840 | 712,1037,912 | 713,1659,1592 | 714,3926,3914 | 715,1722,1710 | 716,3734,3722

BATCH_RAW_INFO | 711,3194,2840 | 712,1038,912 | 713,1660,1592 | 714,3927,3914 | 715,1723,1710 | 716,3735,3722

BATCH_RAW_INFO | 711,3195,2840 | 712,1039,912 | 713,1661,1592 | 714,3928,3914 | 715,1724,1710 | 716,3736,3722

BATCH_RAW_INFO | 717,2350,2349

BATCH_RAW_INFO | 711,3196,2840 | 712,1040,912 | 713,1662,1592 | 714,3929,3914 | 715,1725,1710 | 716,3737,3722 | 717,2351,2349

BATCH_RAW_INFO | 711,3197,2840 | 712,1041,912 | 713,1663,1592 | 714,3930,3914 | 715,1726,1710 | 716,3738,3722 | 717,2352,2349

BATCH_RAW_INFO | 711,3198,2840 | 712,1042,912 | 713,1664,1592 | 714,3931,3914 | 715,1727,1710 | 716,3739,3722 | 717,2353,2349

BATCH_RAW_INFO | 711,3199,2840 | 712,1043,912 | 713,1665,1592 | 714,3932,3914 | 715,1728,1710 | 716,3740,3722 | 717,2354,2349

BATCH_RAW_INFO | 711,3200,2840 | 712,1044,912 | 713,1666,1592 | 714,3933,3914 | 715,1729,1710 | 716,3741,3722 | 717,2355,2349

BATCH_RAW_INFO | 711,3201,2840 | 712,1045,912 | 713,1667,1592 | 714,3934,3914 | 715,1730,1710 | 716,3742,3722 | 717,2356,2349

BATCH_RAW_INFO | 711,3202,2840 | 712,1046,912 | 713,1668,1592 | 714,3935,3914 | 715,1731,1710 | 716,3743,3722 | 717,2357,2349

BATCH_RAW_INFO | 711,3203,2840 | 712,1047,912 | 713,1669,1592 | 714,3936,3914 | 715,1732,1710 | 716,3744,3722 | 717,2358,2349

BATCH_RAW_INFO | 711,3204,2840 | 712,1048,912 | 713,1670,1592 | 714,3937,3914 | 715,1733,1710 | 716,3745,3722 | 717,2359,2349

BATCH_RAW_INFO | 711,3205,2840 | 712,1049,912 | 713,1671,1592 | 714,3938,3914 | 715,1734,1710 | 716,3746,3722 | 717,2360,2349

BATCH_RAW_INFO | 711,3206,2840 | 712,1050,912 | 713,1672,1592 | 714,3939,3914 | 715,1735,1710 | 716,3747,3722 | 717,2361,2349

BATCH_RAW_INFO | 711,3207,2840 | 712,1051,912 | 713,1673,1592 | 714,3940,3914 | 715,1736,1710 | 716,3748,3722 | 717,2362,2349

BATCH_RAW_INFO | 711,3208,2840 | 712,1052,912 | 713,1674,1592 | 714,3941,3914 | 715,1737,1710 | 716,3749,3722 | 717,2363,2349

BATCH_RAW_INFO | 711,3209,2840 | 712,1053,912 | 713,1675,1592 | 714,3942,3914 | 715,1738,1710 | 716,3750,3722 | 717,2364,2349

BATCH_RAW_INFO | 711,3210,2840 | 712,1054,912 | 713,1676,1592 | 714,3943,3914 | 715,1739,1710 | 716,3751,3722 | 717,2365,2349

BATCH_RAW_INFO | 711,3211,2840 | 712,1055,912 | 713,1677,1592 | 714,3944,3914 | 715,1740,1710 | 716,3752,3722 | 717,2366,2349

BATCH_RAW_INFO | 711,3212,2840 | 712,1056,912 | 713,1678,1592 | 714,3945,3914 | 715,1741,1710 | 716,3753,3722 | 717,2367,2349

BATCH_RAW_INFO | 711,3213,2840 | 712,1057,912 | 713,1679,1592 | 714,3946,3914 | 715,1742,1710 | 716,3754,3722 | 717,2368,2349

BATCH_RAW_INFO | 711,3214,2840 | 712,1058,912 | 713,1680,1592 | 714,3947,3914 | 715,1743,1710 | 716,3755,3722 | 717,2369,2349

BATCH_RAW_INFO | 718,3868,3867

BATCH_RAW_INFO | 711,3215,2840 | 712,1059,912 | 713,1681,1592 | 714,3948,3914 | 715,1744,1710 | 716,3756,3722 | 717,2370,2349 | 718,3869,3867

BATCH_RAW_INFO | 711,3216,2840 | 712,1060,912 | 713,1682,1592 | 714,3949,3914 | 715,1745,1710 | 716,3757,3722 | 717,2371,2349 | 718,3870,3867

BATCH_RAW_INFO | 711,3217,2840 | 712,1061,912 | 713,1683,1592 | 714,3950,3914 | 715,1746,1710 | 716,3758,3722 | 717,2372,2349 | 718,3871,3867

BATCH_RAW_INFO | 711,3218,2840 | 712,1062,912 | 713,1684,1592 | 714,3951,3914 | 715,1747,1710 | 716,3759,3722 | 717,2373,2349 | 718,3872,3867

BATCH_RAW_INFO | 711,3219,2840 | 712,1063,912 | 713,1685,1592 | 714,3952,3914 | 715,1748,1710 | 716,3760,3722 | 717,2374,2349 | 718,3873,3867

BATCH_RAW_INFO | 719,976,975

BATCH_RAW_INFO | 711,3220,2840 | 712,1064,912 | 713,1686,1592 | 714,3953,3914 | 715,1749,1710 | 716,3761,3722 | 717,2375,2349 | 718,3874,3867 | 719,977,975

BATCH_RAW_INFO | 711,3221,2840 | 712,1065,912 | 713,1687,1592 | 714,3954,3914 | 715,1750,1710 | 716,3762,3722 | 717,2376,2349 | 718,3875,3867 | 719,978,975

BATCH_RAW_INFO | 712,1066,912 | 713,1688,1592 | 714,3955,3914 | 715,1751,1710 | 716,3763,3722 | 717,2377,2349 | 718,3876,3867 | 719,979,975

BATCH_RAW_INFO | 720,3600,3599

BATCH_RAW_INFO | 712,1067,912 | 713,1689,1592 | 714,3956,3914 | 715,1752,1710 | 716,3764,3722 | 717,2378,2349 | 718,3877,3867 | 719,980,975 | 720,3601,3599

BATCH_RAW_INFO | 712,1068,912 | 713,1690,1592 | 714,3957,3914 | 715,1753,1710 | 716,3765,3722 | 717,2379,2349 | 718,3878,3867 | 719,981,975 | 720,3602,3599

BATCH_RAW_INFO | 712,1069,912 | 713,1691,1592 | 714,3958,3914 | 715,1754,1710 | 716,3766,3722 | 717,2380,2349 | 718,3879,3867 | 719,982,975 | 720,3603,3599

BATCH_RAW_INFO | 712,1070,912 | 713,1692,1592 | 714,3959,3914 | 715,1755,1710 | 716,3767,3722 | 717,2381,2349 | 718,3880,3867 | 719,983,975 | 720,3604,3599

BATCH_RAW_INFO | 712,1071,912 | 713,1693,1592 | 714,3960,3914 | 715,1756,1710 | 716,3768,3722 | 717,2382,2349 | 718,3881,3867 | 719,984,975 | 720,3605,3599

BATCH_RAW_INFO | 712,1072,912 | 713,1694,1592 | 714,3961,3914 | 715,1757,1710 | 716,3769,3722 | 717,2383,2349 | 718,3882,3867 | 719,985,975 | 720,3606,3599

BATCH_RAW_INFO | 712,1073,912 | 713,1695,1592 | 714,3962,3914 | 715,1758,1710 | 716,3770,3722 | 717,2384,2349 | 718,3883,3867 | 719,986,975 | 720,3607,3599

BATCH_RAW_INFO | 712,1074,912 | 713,1696,1592 | 714,3963,3914 | 715,1759,1710 | 716,3771,3722 | 717,2385,2349 | 718,3884,3867 | 719,987,975 | 720,3608,3599

BATCH_RAW_INFO | 712,1075,912 | 713,1697,1592 | 714,3964,3914 | 715,1760,1710 | 716,3772,3722 | 717,2386,2349 | 718,3885,3867 | 719,988,975 | 720,3609,3599

BATCH_RAW_INFO | 712,1076,912 | 713,1698,1592 | 714,3965,3914 | 715,1761,1710 | 716,3773,3722 | 717,2387,2349 | 718,3886,3867 | 719,989,975 | 720,3610,3599

BATCH_RAW_INFO | 712,1077,912 | 713,1699,1592 | 714,3966,3914 | 715,1762,1710 | 716,3774,3722 | 717,2388,2349 | 718,3887,3867 | 719,990,975 | 720,3611,3599

BATCH_RAW_INFO | 712,1078,912 | 713,1700,1592 | 714,3967,3914 | 715,1763,1710 | 716,3775,3722 | 717,2389,2349 | 718,3888,3867 | 719,991,975 | 720,3612,3599

BATCH_RAW_INFO | 712,1079,912 | 713,1701,1592 | 714,3968,3914 | 715,1764,1710 | 716,3776,3722 | 717,2390,2349 | 718,3889,3867 | 719,992,975 | 720,3613,3599

BATCH_RAW_INFO | 712,1080,912 | 713,1702,1592 | 714,3969,3914 | 715,1765,1710 | 716,3777,3722 | 717,2391,2349 | 718,3890,3867 | 719,993,975 | 720,3614,3599

BATCH_RAW_INFO | 712,1081,912 | 713,1703,1592 | 714,3970,3914 | 715,1766,1710 | 716,3778,3722 | 717,2392,2349 | 718,3891,3867 | 719,994,975 | 720,3615,3599

BATCH_RAW_INFO | 712,1082,912 | 713,1704,1592 | 714,3971,3914 | 715,1767,1710 | 716,3779,3722 | 717,2393,2349 | 718,3892,3867 | 719,995,975 | 720,3616,3599

BATCH_RAW_INFO | 712,1083,912 | 713,1705,1592 | 714,3972,3914 | 715,1768,1710 | 716,3780,3722 | 717,2394,2349 | 718,3893,3867 | 719,996,975 | 720,3617,3599

BATCH_RAW_INFO | 712,1084,912 | 713,1706,1592 | 714,3973,3914 | 715,1769,1710 | 716,3781,3722 | 717,2395,2349 | 718,3894,3867 | 719,997,975 | 720,3618,3599

BATCH_RAW_INFO | 712,1085,912 | 713,1707,1592 | 714,3974,3914 | 715,1770,1710 | 716,3782,3722 | 717,2396,2349 | 718,3895,3867 | 719,998,975 | 720,3619,3599

BATCH_RAW_INFO | 712,1086,912 | 713,1708,1592 | 714,3975,3914 | 715,1771,1710 | 716,3783,3722 | 717,2397,2349 | 718,3896,3867 | 719,999,975 | 720,3620,3599

BATCH_RAW_INFO | 712,1087,912 | 713,1709,1592 | 714,3976,3914 | 715,1772,1710 | 716,3784,3722 | 717,2398,2349 | 718,3897,3867 | 719,1000,975 | 720,3621,3599

BATCH_RAW_INFO | 712,1088,912 | 713,1710,1592 | 714,3977,3914 | 715,1773,1710 | 716,3785,3722 | 717,2399,2349 | 718,3898,3867 | 719,1001,975 | 720,3622,3599

BATCH_RAW_INFO | 712,1089,912 | 713,1711,1592 | 714,3978,3914 | 715,1774,1710 | 716,3786,3722 | 717,2400,2349 | 718,3899,3867 | 719,1002,975 | 720,3623,3599

BATCH_RAW_INFO | 712,1090,912 | 713,1712,1592 | 714,3979,3914 | 715,1775,1710 | 716,3787,3722 | 717,2401,2349 | 718,3900,3867 | 719,1003,975 | 720,3624,3599

BATCH_RAW_INFO | 712,1091,912 | 713,1713,1592 | 714,3980,3914 | 715,1776,1710 | 716,3788,3722 | 717,2402,2349 | 718,3901,3867 | 719,1004,975 | 720,3625,3599

BATCH_RAW_INFO | 712,1092,912 | 713,1714,1592 | 714,3981,3914 | 715,1777,1710 | 716,3789,3722 | 717,2403,2349 | 718,3902,3867 | 719,1005,975 | 720,3626,3599

BATCH_RAW_INFO | 712,1093,912 | 713,1715,1592 | 714,3982,3914 | 715,1778,1710 | 716,3790,3722 | 717,2404,2349 | 718,3903,3867 | 719,1006,975 | 720,3627,3599

BATCH_RAW_INFO | 712,1094,912 | 713,1716,1592 | 714,3983,3914 | 715,1779,1710 | 716,3791,3722 | 717,2405,2349 | 718,3904,3867 | 719,1007,975 | 720,3628,3599

BATCH_RAW_INFO | 712,1095,912 | 713,1717,1592 | 714,3984,3914 | 715,1780,1710 | 716,3792,3722 | 717,2406,2349 | 718,3905,3867 | 719,1008,975 | 720,3629,3599

BATCH_RAW_INFO | 712,1096,912 | 713,1718,1592 | 714,3985,3914 | 715,1781,1710 | 716,3793,3722 | 717,2407,2349 | 718,3906,3867 | 719,1009,975 | 720,3630,3599

BATCH_RAW_INFO | 712,1097,912 | 713,1719,1592 | 714,3986,3914 | 715,1782,1710 | 716,3794,3722 | 717,2408,2349 | 718,3907,3867 | 719,1010,975 | 720,3631,3599

BATCH_RAW_INFO | 712,1098,912 | 713,1720,1592 | 714,3987,3914 | 715,1783,1710 | 716,3795,3722 | 717,2409,2349 | 718,3908,3867 | 719,1011,975 | 720,3632,3599

BATCH_RAW_INFO | 712,1099,912 | 713,1721,1592 | 714,3988,3914 | 715,1784,1710 | 716,3796,3722 | 717,2410,2349 | 718,3909,3867 | 719,1012,975 | 720,3633,3599

BATCH_RAW_INFO | 712,1100,912 | 713,1722,1592 | 714,3989,3914 | 715,1785,1710 | 716,3797,3722 | 717,2411,2349 | 718,3910,3867 | 719,1013,975 | 720,3634,3599

BATCH_RAW_INFO | 712,1101,912 | 713,1723,1592 | 714,3990,3914 | 715,1786,1710 | 716,3798,3722 | 717,2412,2349 | 718,3911,3867 | 719,1014,975 | 720,3635,3599

BATCH_RAW_INFO | 712,1102,912 | 713,1724,1592 | 714,3991,3914 | 715,1787,1710 | 716,3799,3722 | 717,2413,2349 | 718,3912,3867 | 719,1015,975 | 720,3636,3599

BATCH_RAW_INFO | 712,1103,912 | 713,1725,1592 | 714,3992,3914 | 715,1788,1710 | 716,3800,3722 | 717,2414,2349 | 718,3913,3867 | 719,1016,975 | 720,3637,3599

BATCH_RAW_INFO | 712,1104,912 | 713,1726,1592 | 714,3993,3914 | 715,1789,1710 | 716,3801,3722 | 717,2415,2349 | 718,3914,3867 | 719,1017,975 | 720,3638,3599

BATCH_RAW_INFO | 712,1105,912 | 713,1727,1592 | 714,3994,3914 | 715,1790,1710 | 716,3802,3722 | 717,2416,2349 | 718,3915,3867 | 719,1018,975 | 720,3639,3599

BATCH_RAW_INFO | 712,1106,912 | 713,1728,1592 | 714,3995,3914 | 715,1791,1710 | 716,3803,3722 | 717,2417,2349 | 718,3916,3867 | 719,1019,975 | 720,3640,3599

BATCH_RAW_INFO | 712,1107,912 | 713,1729,1592 | 714,3996,3914 | 715,1792,1710 | 716,3804,3722 | 717,2418,2349 | 718,3917,3867 | 719,1020,975 | 720,3641,3599

BATCH_RAW_INFO | 712,1108,912 | 713,1730,1592 | 714,3997,3914 | 715,1793,1710 | 716,3805,3722 | 717,2419,2349 | 718,3918,3867 | 719,1021,975 | 720,3642,3599

BATCH_RAW_INFO | 712,1109,912 | 713,1731,1592 | 714,3998,3914 | 715,1794,1710 | 716,3806,3722 | 717,2420,2349 | 718,3919,3867 | 719,1022,975 | 720,3643,3599

BATCH_RAW_INFO | 712,1110,912 | 713,1732,1592 | 714,3999,3914 | 715,1795,1710 | 716,3807,3722 | 717,2421,2349 | 718,3920,3867 | 719,1023,975 | 720,3644,3599

BATCH_RAW_INFO | 712,1111,912 | 713,1733,1592 | 714,4000,3914 | 715,1796,1710 | 716,3808,3722 | 717,2422,2349 | 718,3921,3867 | 719,1024,975 | 720,3645,3599

BATCH_RAW_INFO | 712,1112,912 | 713,1734,1592 | 714,4001,3914 | 715,1797,1710 | 716,3809,3722 | 717,2423,2349 | 718,3922,3867 | 719,1025,975 | 720,3646,3599

BATCH_RAW_INFO | 712,1113,912 | 713,1735,1592 | 714,4002,3914 | 715,1798,1710 | 716,3810,3722 | 717,2424,2349 | 718,3923,3867 | 719,1026,975 | 720,3647,3599

BATCH_RAW_INFO | 712,1114,912 | 713,1736,1592 | 714,4003,3914 | 715,1799,1710 | 716,3811,3722 | 717,2425,2349 | 718,3924,3867 | 719,1027,975 | 720,3648,3599

BATCH_RAW_INFO | 712,1115,912 | 713,1737,1592 | 714,4004,3914 | 715,1800,1710 | 716,3812,3722 | 717,2426,2349 | 718,3925,3867 | 719,1028,975 | 720,3649,3599

BATCH_RAW_INFO | 712,1116,912 | 713,1738,1592 | 714,4005,3914 | 715,1801,1710 | 716,3813,3722 | 717,2427,2349 | 718,3926,3867 | 719,1029,975 | 720,3650,3599

BATCH_RAW_INFO | 712,1117,912 | 713,1739,1592 | 714,4006,3914 | 715,1802,1710 | 716,3814,3722 | 717,2428,2349 | 718,3927,3867 | 719,1030,975 | 720,3651,3599

BATCH_RAW_INFO | 712,1118,912 | 713,1740,1592 | 714,4007,3914 | 715,1803,1710 | 716,3815,3722 | 717,2429,2349 | 718,3928,3867 | 719,1031,975 | 720,3652,3599

BATCH_RAW_INFO | 712,1119,912 | 713,1741,1592 | 714,4008,3914 | 715,1804,1710 | 716,3816,3722 | 717,2430,2349 | 718,3929,3867 | 719,1032,975 | 720,3653,3599

BATCH_RAW_INFO | 712,1120,912 | 713,1742,1592 | 714,4009,3914 | 715,1805,1710 | 716,3817,3722 | 717,2431,2349 | 718,3930,3867 | 719,1033,975 | 720,3654,3599

BATCH_RAW_INFO | 712,1121,912 | 713,1743,1592 | 714,4010,3914 | 715,1806,1710 | 716,3818,3722 | 717,2432,2349 | 718,3931,3867 | 719,1034,975 | 720,3655,3599

BATCH_RAW_INFO | 712,1122,912 | 713,1744,1592 | 714,4011,3914 | 715,1807,1710 | 716,3819,3722 | 717,2433,2349 | 718,3932,3867 | 719,1035,975 | 720,3656,3599

BATCH_RAW_INFO | 712,1123,912 | 713,1745,1592 | 714,4012,3914 | 715,1808,1710 | 716,3820,3722 | 717,2434,2349 | 718,3933,3867 | 719,1036,975 | 720,3657,3599

BATCH_RAW_INFO | 712,1124,912 | 713,1746,1592 | 714,4013,3914 | 715,1809,1710 | 716,3821,3722 | 717,2435,2349 | 718,3934,3867 | 719,1037,975 | 720,3658,3599

BATCH_RAW_INFO | 712,1125,912 | 713,1747,1592 | 714,4014,3914 | 715,1810,1710 | 716,3822,3722 | 717,2436,2349 | 718,3935,3867 | 719,1038,975 | 720,3659,3599

BATCH_RAW_INFO | 712,1126,912 | 713,1748,1592 | 714,4015,3914 | 715,1811,1710 | 716,3823,3722 | 717,2437,2349 | 718,3936,3867 | 719,1039,975 | 720,3660,3599

BATCH_RAW_INFO | 712,1127,912 | 713,1749,1592 | 714,4016,3914 | 715,1812,1710 | 716,3824,3722 | 717,2438,2349 | 718,3937,3867 | 719,1040,975 | 720,3661,3599

BATCH_RAW_INFO | 712,1128,912 | 713,1750,1592 | 714,4017,3914 | 715,1813,1710 | 716,3825,3722 | 717,2439,2349 | 718,3938,3867 | 719,1041,975 | 720,3662,3599

BATCH_RAW_INFO | 712,1129,912 | 713,1751,1592 | 714,4018,3914 | 715,1814,1710 | 716,3826,3722 | 717,2440,2349 | 718,3939,3867 | 719,1042,975 | 720,3663,3599

BATCH_RAW_INFO | 712,1130,912 | 713,1752,1592 | 714,4019,3914 | 715,1815,1710 | 716,3827,3722 | 717,2441,2349 | 718,3940,3867 | 719,1043,975 | 720,3664,3599

BATCH_RAW_INFO | 712,1131,912 | 713,1753,1592 | 714,4020,3914 | 715,1816,1710 | 716,3828,3722 | 717,2442,2349 | 718,3941,3867 | 719,1044,975 | 720,3665,3599

BATCH_RAW_INFO | 712,1132,912 | 713,1754,1592 | 714,4021,3914 | 715,1817,1710 | 716,3829,3722 | 717,2443,2349 | 718,3942,3867 | 719,1045,975 | 720,3666,3599

BATCH_RAW_INFO | 712,1133,912 | 713,1755,1592 | 714,4022,3914 | 715,1818,1710 | 716,3830,3722 | 717,2444,2349 | 718,3943,3867 | 719,1046,975 | 720,3667,3599

BATCH_RAW_INFO | 712,1134,912 | 713,1756,1592 | 714,4023,3914 | 715,1819,1710 | 716,3831,3722 | 717,2445,2349 | 718,3944,3867 | 719,1047,975 | 720,3668,3599

BATCH_RAW_INFO | 712,1135,912 | 713,1757,1592 | 714,4024,3914 | 715,1820,1710 | 716,3832,3722 | 717,2446,2349 | 718,3945,3867 | 719,1048,975 | 720,3669,3599

BATCH_RAW_INFO | 712,1136,912 | 713,1758,1592 | 714,4025,3914 | 715,1821,1710 | 716,3833,3722 | 717,2447,2349 | 718,3946,3867 | 719,1049,975 | 720,3670,3599

BATCH_RAW_INFO | 712,1137,912 | 713,1759,1592 | 714,4026,3914 | 715,1822,1710 | 716,3834,3722 | 717,2448,2349 | 718,3947,3867 | 719,1050,975 | 720,3671,3599

BATCH_RAW_INFO | 712,1138,912 | 713,1760,1592 | 714,4027,3914 | 715,1823,1710 | 716,3835,3722 | 717,2449,2349 | 718,3948,3867 | 719,1051,975 | 720,3672,3599

BATCH_RAW_INFO | 712,1139,912 | 713,1761,1592 | 714,4028,3914 | 715,1824,1710 | 716,3836,3722 | 717,2450,2349 | 718,3949,3867 | 719,1052,975 | 720,3673,3599

BATCH_RAW_INFO | 712,1140,912 | 713,1762,1592 | 714,4029,3914 | 715,1825,1710 | 716,3837,3722 | 717,2451,2349 | 718,3950,3867 | 719,1053,975 | 720,3674,3599

BATCH_RAW_INFO | 712,1141,912 | 713,1763,1592 | 714,4030,3914 | 715,1826,1710 | 716,3838,3722 | 717,2452,2349 | 718,3951,3867 | 719,1054,975 | 720,3675,3599

BATCH_RAW_INFO | 712,1142,912 | 713,1764,1592 | 714,4031,3914 | 715,1827,1710 | 716,3839,3722 | 717,2453,2349 | 718,3952,3867 | 719,1055,975 | 720,3676,3599

BATCH_RAW_INFO | 712,1143,912 | 713,1765,1592 | 714,4032,3914 | 715,1828,1710 | 716,3840,3722 | 717,2454,2349 | 718,3953,3867 | 719,1056,975 | 720,3677,3599

BATCH_RAW_INFO | 712,1144,912 | 713,1766,1592 | 714,4033,3914 | 715,1829,1710 | 716,3841,3722 | 717,2455,2349 | 718,3954,3867 | 719,1057,975 | 720,3678,3599

BATCH_RAW_INFO | 712,1145,912 | 713,1767,1592 | 714,4034,3914 | 715,1830,1710 | 716,3842,3722 | 717,2456,2349 | 718,3955,3867 | 719,1058,975 | 720,3679,3599

BATCH_RAW_INFO | 712,1146,912 | 713,1768,1592 | 714,4035,3914 | 715,1831,1710 | 716,3843,3722 | 717,2457,2349 | 718,3956,3867 | 719,1059,975 | 720,3680,3599

BATCH_RAW_INFO | 712,1147,912 | 713,1769,1592 | 714,4036,3914 | 715,1832,1710 | 716,3844,3722 | 717,2458,2349 | 718,3957,3867 | 719,1060,975 | 720,3681,3599

BATCH_RAW_INFO | 712,1148,912 | 713,1770,1592 | 714,4037,3914 | 715,1833,1710 | 716,3845,3722 | 717,2459,2349 | 718,3958,3867 | 719,1061,975 | 720,3682,3599

BATCH_RAW_INFO | 712,1149,912 | 713,1771,1592 | 714,4038,3914 | 715,1834,1710 | 716,3846,3722 | 717,2460,2349 | 718,3959,3867 | 719,1062,975 | 720,3683,3599

BATCH_RAW_INFO | 712,1150,912 | 713,1772,1592 | 714,4039,3914 | 715,1835,1710 | 716,3847,3722 | 717,2461,2349 | 718,3960,3867 | 719,1063,975 | 720,3684,3599

BATCH_RAW_INFO | 712,1151,912 | 713,1773,1592 | 714,4040,3914 | 715,1836,1710 | 716,3848,3722 | 717,2462,2349 | 718,3961,3867 | 719,1064,975 | 720,3685,3599

BATCH_RAW_INFO | 712,1152,912 | 713,1774,1592 | 714,4041,3914 | 715,1837,1710 | 716,3849,3722 | 717,2463,2349 | 718,3962,3867 | 719,1065,975 | 720,3686,3599

BATCH_RAW_INFO | 712,1153,912 | 713,1775,1592 | 714,4042,3914 | 715,1838,1710 | 716,3850,3722 | 717,2464,2349 | 718,3963,3867 | 719,1066,975 | 720,3687,3599

BATCH_RAW_INFO | 712,1154,912 | 713,1776,1592 | 714,4043,3914 | 715,1839,1710 | 716,3851,3722 | 717,2465,2349 | 718,3964,3867 | 719,1067,975 | 720,3688,3599

BATCH_RAW_INFO | 712,1155,912 | 713,1777,1592 | 714,4044,3914 | 715,1840,1710 | 716,3852,3722 | 717,2466,2349 | 718,3965,3867 | 719,1068,975 | 720,3689,3599

BATCH_RAW_INFO | 712,1156,912 | 713,1778,1592 | 714,4045,3914 | 715,1841,1710 | 716,3853,3722 | 717,2467,2349 | 718,3966,3867 | 719,1069,975 | 720,3690,3599

BATCH_RAW_INFO | 712,1157,912 | 713,1779,1592 | 714,4046,3914 | 715,1842,1710 | 716,3854,3722 | 717,2468,2349 | 718,3967,3867 | 719,1070,975 | 720,3691,3599

BATCH_RAW_INFO | 712,1158,912 | 713,1780,1592 | 714,4047,3914 | 715,1843,1710 | 716,3855,3722 | 717,2469,2349 | 718,3968,3867 | 719,1071,975 | 720,3692,3599

BATCH_RAW_INFO | 712,1159,912 | 713,1781,1592 | 714,4048,3914 | 715,1844,1710 | 716,3856,3722 | 717,2470,2349 | 718,3969,3867 | 719,1072,975 | 720,3693,3599

BATCH_RAW_INFO | 712,1160,912 | 713,1782,1592 | 714,4049,3914 | 715,1845,1710 | 716,3857,3722 | 717,2471,2349 | 718,3970,3867 | 719,1073,975 | 720,3694,3599

BATCH_RAW_INFO | 712,1161,912 | 713,1783,1592 | 714,4050,3914 | 715,1846,1710 | 716,3858,3722 | 717,2472,2349 | 718,3971,3867 | 719,1074,975 | 720,3695,3599

BATCH_RAW_INFO | 712,1162,912 | 713,1784,1592 | 714,4051,3914 | 715,1847,1710 | 716,3859,3722 | 717,2473,2349 | 718,3972,3867 | 719,1075,975 | 720,3696,3599

BATCH_RAW_INFO | 712,1163,912 | 713,1785,1592 | 714,4052,3914 | 715,1848,1710 | 716,3860,3722 | 717,2474,2349 | 718,3973,3867 | 719,1076,975 | 720,3697,3599

BATCH_RAW_INFO | 712,1164,912 | 713,1786,1592 | 714,4053,3914 | 715,1849,1710 | 716,3861,3722 | 717,2475,2349 | 718,3974,3867 | 719,1077,975 | 720,3698,3599

BATCH_RAW_INFO | 712,1165,912 | 713,1787,1592 | 714,4054,3914 | 715,1850,1710 | 716,3862,3722 | 717,2476,2349 | 718,3975,3867 | 719,1078,975 | 720,3699,3599

BATCH_RAW_INFO | 712,1166,912 | 713,1788,1592 | 714,4055,3914 | 715,1851,1710 | 716,3863,3722 | 717,2477,2349 | 718,3976,3867 | 719,1079,975 | 720,3700,3599

BATCH_RAW_INFO | 712,1167,912 | 713,1789,1592 | 714,4056,3914 | 715,1852,1710 | 716,3864,3722 | 717,2478,2349 | 718,3977,3867 | 719,1080,975 | 720,3701,3599

BATCH_RAW_INFO | 712,1168,912 | 713,1790,1592 | 714,4057,3914 | 715,1853,1710 | 716,3865,3722 | 717,2479,2349 | 718,3978,3867 | 719,1081,975 | 720,3702,3599

BATCH_RAW_INFO | 712,1169,912 | 713,1791,1592 | 714,4058,3914 | 715,1854,1710 | 716,3866,3722 | 717,2480,2349 | 718,3979,3867 | 719,1082,975 | 720,3703,3599

BATCH_RAW_INFO | 712,1170,912 | 713,1792,1592 | 714,4059,3914 | 715,1855,1710 | 716,3867,3722 | 717,2481,2349 | 718,3980,3867 | 719,1083,975 | 720,3704,3599

BATCH_RAW_INFO | 712,1171,912 | 713,1793,1592 | 714,4060,3914 | 715,1856,1710 | 716,3868,3722 | 717,2482,2349 | 718,3981,3867 | 719,1084,975 | 720,3705,3599

BATCH_RAW_INFO | 712,1172,912 | 713,1794,1592 | 714,4061,3914 | 715,1857,1710 | 716,3869,3722 | 717,2483,2349 | 718,3982,3867 | 719,1085,975 | 720,3706,3599

BATCH_RAW_INFO | 712,1173,912 | 713,1795,1592 | 714,4062,3914 | 715,1858,1710 | 716,3870,3722 | 717,2484,2349 | 718,3983,3867 | 719,1086,975 | 720,3707,3599

BATCH_RAW_INFO | 712,1174,912 | 713,1796,1592 | 714,4063,3914 | 715,1859,1710 | 716,3871,3722 | 717,2485,2349 | 718,3984,3867 | 719,1087,975 | 720,3708,3599

BATCH_RAW_INFO | 712,1175,912 | 713,1797,1592 | 714,4064,3914 | 715,1860,1710 | 716,3872,3722 | 717,2486,2349 | 718,3985,3867 | 719,1088,975 | 720,3709,3599

BATCH_RAW_INFO | 712,1176,912 | 713,1798,1592 | 714,4065,3914 | 715,1861,1710 | 716,3873,3722 | 717,2487,2349 | 718,3986,3867 | 719,1089,975 | 720,3710,3599

BATCH_RAW_INFO | 712,1177,912 | 713,1799,1592 | 714,4066,3914 | 715,1862,1710 | 716,3874,3722 | 717,2488,2349 | 718,3987,3867 | 719,1090,975 | 720,3711,3599

BATCH_RAW_INFO | 712,1178,912 | 713,1800,1592 | 714,4067,3914 | 715,1863,1710 | 716,3875,3722 | 717,2489,2349 | 718,3988,3867 | 719,1091,975 | 720,3712,3599

BATCH_RAW_INFO | 712,1179,912 | 713,1801,1592 | 714,4068,3914 | 715,1864,1710 | 716,3876,3722 | 717,2490,2349 | 718,3989,3867 | 719,1092,975 | 720,3713,3599

BATCH_RAW_INFO | 712,1180,912 | 713,1802,1592 | 714,4069,3914 | 715,1865,1710 | 716,3877,3722 | 717,2491,2349 | 718,3990,3867 | 719,1093,975 | 720,3714,3599

BATCH_RAW_INFO | 712,1181,912 | 713,1803,1592 | 714,4070,3914 | 715,1866,1710 | 716,3878,3722 | 717,2492,2349 | 718,3991,3867 | 719,1094,975 | 720,3715,3599

BATCH_RAW_INFO | 712,1182,912 | 713,1804,1592 | 714,4071,3914 | 715,1867,1710 | 716,3879,3722 | 717,2493,2349 | 718,3992,3867 | 719,1095,975 | 720,3716,3599

BATCH_RAW_INFO | 712,1183,912 | 713,1805,1592 | 714,4072,3914 | 715,1868,1710 | 716,3880,3722 | 717,2494,2349 | 718,3993,3867 | 719,1096,975 | 720,3717,3599

BATCH_RAW_INFO | 712,1184,912 | 713,1806,1592 | 714,4073,3914 | 715,1869,1710 | 716,3881,3722 | 717,2495,2349 | 718,3994,3867 | 719,1097,975 | 720,3718,3599

BATCH_RAW_INFO | 712,1185,912 | 713,1807,1592 | 714,4074,3914 | 715,1870,1710 | 716,3882,3722 | 717,2496,2349 | 718,3995,3867 | 719,1098,975 | 720,3719,3599

BATCH_RAW_INFO | 712,1186,912 | 713,1808,1592 | 714,4075,3914 | 715,1871,1710 | 716,3883,3722 | 717,2497,2349 | 718,3996,3867 | 719,1099,975 | 720,3720,3599

BATCH_RAW_INFO | 712,1187,912 | 713,1809,1592 | 714,4076,3914 | 715,1872,1710 | 716,3884,3722 | 717,2498,2349 | 718,3997,3867 | 719,1100,975 | 720,3721,3599

BATCH_RAW_INFO | 712,1188,912 | 713,1810,1592 | 714,4077,3914 | 715,1873,1710 | 716,3885,3722 | 717,2499,2349 | 718,3998,3867 | 719,1101,975 | 720,3722,3599

BATCH_RAW_INFO | 712,1189,912 | 713,1811,1592 | 714,4078,3914 | 715,1874,1710 | 716,3886,3722 | 717,2500,2349 | 718,3999,3867 | 719,1102,975 | 720,3723,3599

BATCH_RAW_INFO | 712,1190,912 | 713,1812,1592 | 714,4079,3914 | 715,1875,1710 | 716,3887,3722 | 717,2501,2349 | 718,4000,3867 | 719,1103,975 | 720,3724,3599

BATCH_RAW_INFO | 712,1191,912 | 713,1813,1592 | 714,4080,3914 | 715,1876,1710 | 716,3888,3722 | 717,2502,2349 | 718,4001,3867 | 719,1104,975 | 720,3725,3599

BATCH_RAW_INFO | 712,1192,912 | 713,1814,1592 | 714,4081,3914 | 715,1877,1710 | 716,3889,3722 | 717,2503,2349 | 718,4002,3867 | 719,1105,975 | 720,3726,3599

BATCH_RAW_INFO | 712,1193,912 | 713,1815,1592 | 714,4082,3914 | 715,1878,1710 | 716,3890,3722 | 717,2504,2349 | 718,4003,3867 | 719,1106,975 | 720,3727,3599

BATCH_RAW_INFO | 712,1194,912 | 713,1816,1592 | 714,4083,3914 | 715,1879,1710 | 716,3891,3722 | 717,2505,2349 | 718,4004,3867 | 719,1107,975 | 720,3728,3599

BATCH_RAW_INFO | 712,1195,912 | 713,1817,1592 | 714,4084,3914 | 715,1880,1710 | 716,3892,3722 | 717,2506,2349 | 718,4005,3867 | 719,1108,975 | 720,3729,3599

BATCH_RAW_INFO | 712,1196,912 | 713,1818,1592 | 714,4085,3914 | 715,1881,1710 | 716,3893,3722 | 717,2507,2349 | 718,4006,3867 | 719,1109,975 | 720,3730,3599

BATCH_RAW_INFO | 712,1197,912 | 713,1819,1592 | 714,4086,3914 | 715,1882,1710 | 716,3894,3722 | 717,2508,2349 | 718,4007,3867 | 719,1110,975 | 720,3731,3599

BATCH_RAW_INFO | 712,1198,912 | 713,1820,1592 | 714,4087,3914 | 715,1883,1710 | 716,3895,3722 | 717,2509,2349 | 718,4008,3867 | 719,1111,975 | 720,3732,3599

BATCH_RAW_INFO | 712,1199,912 | 713,1821,1592 | 714,4088,3914 | 715,1884,1710 | 716,3896,3722 | 717,2510,2349 | 718,4009,3867 | 719,1112,975 | 720,3733,3599

BATCH_RAW_INFO | 712,1200,912 | 713,1822,1592 | 714,4089,3914 | 715,1885,1710 | 716,3897,3722 | 717,2511,2349 | 718,4010,3867 | 719,1113,975 | 720,3734,3599

BATCH_RAW_INFO | 712,1201,912 | 713,1823,1592 | 714,4090,3914 | 715,1886,1710 | 716,3898,3722 | 717,2512,2349 | 718,4011,3867 | 719,1114,975 | 720,3735,3599

BATCH_RAW_INFO | 712,1202,912 | 713,1824,1592 | 714,4091,3914 | 715,1887,1710 | 716,3899,3722 | 717,2513,2349 | 718,4012,3867 | 719,1115,975 | 720,3736,3599

BATCH_RAW_INFO | 712,1203,912 | 713,1825,1592 | 714,4092,3914 | 715,1888,1710 | 716,3900,3722 | 717,2514,2349 | 718,4013,3867 | 719,1116,975 | 720,3737,3599

BATCH_RAW_INFO | 712,1204,912 | 713,1826,1592 | 714,4093,3914 | 715,1889,1710 | 716,3901,3722 | 717,2515,2349 | 718,4014,3867 | 719,1117,975 | 720,3738,3599

BATCH_RAW_INFO | 712,1205,912 | 713,1827,1592 | 714,4094,3914 | 715,1890,1710 | 716,3902,3722 | 717,2516,2349 | 718,4015,3867 | 719,1118,975 | 720,3739,3599

BATCH_RAW_INFO | 712,1206,912 | 713,1828,1592 | 714,4095,3914 | 715,1891,1710 | 716,3903,3722 | 717,2517,2349 | 718,4016,3867 | 719,1119,975 | 720,3740,3599

BATCH_RAW_INFO | 712,1207,912 | 713,1829,1592 | 715,1892,1710 | 716,3904,3722 | 717,2518,2349 | 718,4017,3867 | 719,1120,975 | 720,3741,3599

BATCH_RAW_INFO | 712,1208,912 | 713,1830,1592 | 715,1893,1710 | 716,3905,3722 | 717,2519,2349 | 718,4018,3867 | 719,1121,975 | 720,3742,3599

BATCH_RAW_INFO | 712,1209,912 | 713,1831,1592 | 715,1894,1710 | 716,3906,3722 | 717,2520,2349 | 718,4019,3867 | 719,1122,975 | 720,3743,3599

BATCH_RAW_INFO | 712,1210,912 | 713,1832,1592 | 715,1895,1710 | 716,3907,3722 | 717,2521,2349 | 718,4020,3867 | 719,1123,975 | 720,3744,3599

BATCH_RAW_INFO | 712,1211,912 | 713,1833,1592 | 715,1896,1710 | 716,3908,3722 | 717,2522,2349 | 718,4021,3867 | 719,1124,975 | 720,3745,3599

BATCH_RAW_INFO | 712,1212,912 | 713,1834,1592 | 715,1897,1710 | 716,3909,3722 | 717,2523,2349 | 718,4022,3867 | 719,1125,975 | 720,3746,3599

BATCH_RAW_INFO | 712,1213,912 | 713,1835,1592 | 715,1898,1710 | 716,3910,3722 | 717,2524,2349 | 718,4023,3867 | 719,1126,975 | 720,3747,3599

BATCH_RAW_INFO | 712,1214,912 | 713,1836,1592 | 715,1899,1710 | 716,3911,3722 | 717,2525,2349 | 718,4024,3867 | 719,1127,975 | 720,3748,3599

BATCH_RAW_INFO | 712,1215,912 | 713,1837,1592 | 715,1900,1710 | 716,3912,3722 | 717,2526,2349 | 718,4025,3867 | 719,1128,975 | 720,3749,3599

BATCH_RAW_INFO | 712,1216,912 | 713,1838,1592 | 715,1901,1710 | 716,3913,3722 | 717,2527,2349 | 718,4026,3867 | 719,1129,975 | 720,3750,3599

BATCH_RAW_INFO | 712,1217,912 | 713,1839,1592 | 715,1902,1710 | 716,3914,3722 | 717,2528,2349 | 718,4027,3867 | 719,1130,975 | 720,3751,3599

BATCH_RAW_INFO | 712,1218,912 | 713,1840,1592 | 715,1903,1710 | 716,3915,3722 | 717,2529,2349 | 718,4028,3867 | 719,1131,975 | 720,3752,3599

BATCH_RAW_INFO | 712,1219,912 | 713,1841,1592 | 715,1904,1710 | 716,3916,3722 | 717,2530,2349 | 718,4029,3867 | 719,1132,975 | 720,3753,3599

BATCH_RAW_INFO | 712,1220,912 | 713,1842,1592 | 715,1905,1710 | 716,3917,3722 | 717,2531,2349 | 718,4030,3867 | 719,1133,975 | 720,3754,3599

BATCH_RAW_INFO | 712,1221,912 | 713,1843,1592 | 715,1906,1710 | 716,3918,3722 | 717,2532,2349 | 718,4031,3867 | 719,1134,975 | 720,3755,3599

BATCH_RAW_INFO | 712,1222,912 | 713,1844,1592 | 715,1907,1710 | 716,3919,3722 | 717,2533,2349 | 718,4032,3867 | 719,1135,975 | 720,3756,3599

BATCH_RAW_INFO | 712,1223,912 | 713,1845,1592 | 715,1908,1710 | 716,3920,3722 | 717,2534,2349 | 718,4033,3867 | 719,1136,975 | 720,3757,3599

BATCH_RAW_INFO | 712,1224,912 | 713,1846,1592 | 715,1909,1710 | 716,3921,3722 | 717,2535,2349 | 718,4034,3867 | 719,1137,975 | 720,3758,3599

BATCH_RAW_INFO | 712,1225,912 | 713,1847,1592 | 715,1910,1710 | 716,3922,3722 | 717,2536,2349 | 718,4035,3867 | 719,1138,975 | 720,3759,3599

BATCH_RAW_INFO | 712,1226,912 | 713,1848,1592 | 715,1911,1710 | 716,3923,3722 | 717,2537,2349 | 718,4036,3867 | 719,1139,975 | 720,3760,3599

BATCH_RAW_INFO | 712,1227,912 | 713,1849,1592 | 715,1912,1710 | 716,3924,3722 | 717,2538,2349 | 718,4037,3867 | 719,1140,975 | 720,3761,3599

BATCH_RAW_INFO | 712,1228,912 | 713,1850,1592 | 715,1913,1710 | 716,3925,3722 | 717,2539,2349 | 718,4038,3867 | 719,1141,975 | 720,3762,3599

BATCH_RAW_INFO | 712,1229,912 | 713,1851,1592 | 715,1914,1710 | 716,3926,3722 | 717,2540,2349 | 718,4039,3867 | 719,1142,975 | 720,3763,3599

BATCH_RAW_INFO | 712,1230,912 | 713,1852,1592 | 715,1915,1710 | 716,3927,3722 | 717,2541,2349 | 718,4040,3867 | 719,1143,975 | 720,3764,3599

BATCH_RAW_INFO | 712,1231,912 | 713,1853,1592 | 715,1916,1710 | 716,3928,3722 | 717,2542,2349 | 718,4041,3867 | 719,1144,975 | 720,3765,3599

BATCH_RAW_INFO | 712,1232,912 | 713,1854,1592 | 715,1917,1710 | 716,3929,3722 | 717,2543,2349 | 718,4042,3867 | 719,1145,975 | 720,3766,3599

BATCH_RAW_INFO | 712,1233,912 | 713,1855,1592 | 715,1918,1710 | 716,3930,3722 | 717,2544,2349 | 718,4043,3867 | 719,1146,975 | 720,3767,3599

BATCH_RAW_INFO | 712,1234,912 | 713,1856,1592 | 715,1919,1710 | 716,3931,3722 | 717,2545,2349 | 718,4044,3867 | 719,1147,975 | 720,3768,3599

BATCH_RAW_INFO | 712,1235,912 | 713,1857,1592 | 715,1920,1710 | 716,3932,3722 | 717,2546,2349 | 718,4045,3867 | 719,1148,975 | 720,3769,3599

BATCH_RAW_INFO | 712,1236,912 | 713,1858,1592 | 715,1921,1710 | 716,3933,3722 | 717,2547,2349 | 718,4046,3867 | 719,1149,975 | 720,3770,3599

BATCH_RAW_INFO | 712,1237,912 | 713,1859,1592 | 715,1922,1710 | 716,3934,3722 | 717,2548,2349 | 718,4047,3867 | 719,1150,975 | 720,3771,3599

BATCH_RAW_INFO | 712,1238,912 | 713,1860,1592 | 715,1923,1710 | 716,3935,3722 | 717,2549,2349 | 718,4048,3867 | 719,1151,975 | 720,3772,3599

BATCH_RAW_INFO | 712,1239,912 | 713,1861,1592 | 715,1924,1710 | 716,3936,3722 | 717,2550,2349 | 718,4049,3867 | 719,1152,975 | 720,3773,3599

BATCH_RAW_INFO | 712,1240,912 | 713,1862,1592 | 715,1925,1710 | 716,3937,3722 | 717,2551,2349 | 718,4050,3867 | 719,1153,975 | 720,3774,3599

BATCH_RAW_INFO | 712,1241,912 | 713,1863,1592 | 715,1926,1710 | 716,3938,3722 | 717,2552,2349 | 718,4051,3867 | 719,1154,975 | 720,3775,3599

BATCH_RAW_INFO | 712,1242,912 | 713,1864,1592 | 715,1927,1710 | 716,3939,3722 | 717,2553,2349 | 718,4052,3867 | 719,1155,975 | 720,3776,3599

BATCH_RAW_INFO | 712,1243,912 | 713,1865,1592 | 715,1928,1710 | 716,3940,3722 | 717,2554,2349 | 718,4053,3867 | 719,1156,975 | 720,3777,3599

BATCH_RAW_INFO | 712,1244,912 | 713,1866,1592 | 715,1929,1710 | 716,3941,3722 | 717,2555,2349 | 718,4054,3867 | 719,1157,975 | 720,3778,3599

BATCH_RAW_INFO | 712,1245,912 | 713,1867,1592 | 715,1930,1710 | 716,3942,3722 | 717,2556,2349 | 718,4055,3867 | 719,1158,975 | 720,3779,3599

BATCH_RAW_INFO | 712,1246,912 | 713,1868,1592 | 715,1931,1710 | 716,3943,3722 | 717,2557,2349 | 718,4056,3867 | 719,1159,975 | 720,3780,3599

BATCH_RAW_INFO | 712,1247,912 | 713,1869,1592 | 715,1932,1710 | 716,3944,3722 | 717,2558,2349 | 718,4057,3867 | 719,1160,975 | 720,3781,3599

BATCH_RAW_INFO | 712,1248,912 | 713,1870,1592 | 715,1933,1710 | 716,3945,3722 | 717,2559,2349 | 718,4058,3867 | 719,1161,975 | 720,3782,3599

BATCH_RAW_INFO | 712,1249,912 | 713,1871,1592 | 715,1934,1710 | 716,3946,3722 | 717,2560,2349 | 718,4059,3867 | 719,1162,975 | 720,3783,3599

BATCH_RAW_INFO | 721,3606,3605

BATCH_RAW_INFO | 712,1250,912 | 713,1872,1592 | 715,1935,1710 | 716,3947,3722 | 717,2561,2349 | 718,4060,3867 | 719,1163,975 | 720,3784,3599 | 721,3607,3605

BATCH_RAW_INFO | 712,1251,912 | 713,1873,1592 | 715,1936,1710 | 716,3948,3722 | 717,2562,2349 | 718,4061,3867 | 719,1164,975 | 720,3785,3599 | 721,3608,3605

BATCH_RAW_INFO | 712,1252,912 | 713,1874,1592 | 715,1937,1710 | 716,3949,3722 | 717,2563,2349 | 718,4062,3867 | 719,1165,975 | 720,3786,3599 | 721,3609,3605

BATCH_RAW_INFO | 712,1253,912 | 713,1875,1592 | 715,1938,1710 | 716,3950,3722 | 717,2564,2349 | 718,4063,3867 | 719,1166,975 | 720,3787,3599 | 721,3610,3605

BATCH_RAW_INFO | 712,1254,912 | 713,1876,1592 | 715,1939,1710 | 716,3951,3722 | 717,2565,2349 | 718,4064,3867 | 719,1167,975 | 720,3788,3599 | 721,3611,3605

BATCH_RAW_INFO | 712,1255,912 | 713,1877,1592 | 715,1940,1710 | 716,3952,3722 | 717,2566,2349 | 718,4065,3867 | 719,1168,975 | 720,3789,3599 | 721,3612,3605

BATCH_RAW_INFO | 712,1256,912 | 713,1878,1592 | 715,1941,1710 | 716,3953,3722 | 717,2567,2349 | 718,4066,3867 | 719,1169,975 | 720,3790,3599 | 721,3613,3605

BATCH_RAW_INFO | 712,1257,912 | 713,1879,1592 | 715,1942,1710 | 716,3954,3722 | 717,2568,2349 | 718,4067,3867 | 719,1170,975 | 720,3791,3599 | 721,3614,3605

BATCH_RAW_INFO | 712,1258,912 | 713,1880,1592 | 715,1943,1710 | 716,3955,3722 | 717,2569,2349 | 718,4068,3867 | 719,1171,975 | 720,3792,3599 | 721,3615,3605

BATCH_RAW_INFO | 712,1259,912 | 713,1881,1592 | 715,1944,1710 | 716,3956,3722 | 717,2570,2349 | 718,4069,3867 | 719,1172,975 | 720,3793,3599 | 721,3616,3605

BATCH_RAW_INFO | 712,1260,912 | 713,1882,1592 | 715,1945,1710 | 716,3957,3722 | 717,2571,2349 | 718,4070,3867 | 719,1173,975 | 720,3794,3599 | 721,3617,3605

BATCH_RAW_INFO | 712,1261,912 | 713,1883,1592 | 715,1946,1710 | 716,3958,3722 | 717,2572,2349 | 718,4071,3867 | 719,1174,975 | 720,3795,3599 | 721,3618,3605

BATCH_RAW_INFO | 712,1262,912 | 713,1884,1592 | 715,1947,1710 | 716,3959,3722 | 717,2573,2349 | 718,4072,3867 | 719,1175,975 | 720,3796,3599 | 721,3619,3605

BATCH_RAW_INFO | 712,1263,912 | 713,1885,1592 | 715,1948,1710 | 716,3960,3722 | 717,2574,2349 | 718,4073,3867 | 719,1176,975 | 720,3797,3599 | 721,3620,3605

BATCH_RAW_INFO | 712,1264,912 | 713,1886,1592 | 715,1949,1710 | 716,3961,3722 | 717,2575,2349 | 718,4074,3867 | 719,1177,975 | 720,3798,3599 | 721,3621,3605

BATCH_RAW_INFO | 712,1265,912 | 713,1887,1592 | 715,1950,1710 | 716,3962,3722 | 717,2576,2349 | 718,4075,3867 | 719,1178,975 | 720,3799,3599 | 721,3622,3605

BATCH_RAW_INFO | 712,1266,912 | 713,1888,1592 | 715,1951,1710 | 716,3963,3722 | 717,2577,2349 | 718,4076,3867 | 719,1179,975 | 720,3800,3599 | 721,3623,3605

BATCH_RAW_INFO | 712,1267,912 | 713,1889,1592 | 715,1952,1710 | 716,3964,3722 | 717,2578,2349 | 718,4077,3867 | 719,1180,975 | 720,3801,3599 | 721,3624,3605

BATCH_RAW_INFO | 712,1268,912 | 713,1890,1592 | 715,1953,1710 | 716,3965,3722 | 717,2579,2349 | 718,4078,3867 | 719,1181,975 | 720,3802,3599 | 721,3625,3605

BATCH_RAW_INFO | 712,1269,912 | 713,1891,1592 | 715,1954,1710 | 716,3966,3722 | 717,2580,2349 | 718,4079,3867 | 719,1182,975 | 720,3803,3599 | 721,3626,3605

BATCH_RAW_INFO | 712,1270,912 | 713,1892,1592 | 715,1955,1710 | 716,3967,3722 | 717,2581,2349 | 718,4080,3867 | 719,1183,975 | 720,3804,3599 | 721,3627,3605

BATCH_RAW_INFO | 712,1271,912 | 713,1893,1592 | 715,1956,1710 | 716,3968,3722 | 717,2582,2349 | 718,4081,3867 | 719,1184,975 | 720,3805,3599 | 721,3628,3605

BATCH_RAW_INFO | 712,1272,912 | 713,1894,1592 | 715,1957,1710 | 716,3969,3722 | 717,2583,2349 | 718,4082,3867 | 719,1185,975 | 720,3806,3599 | 721,3629,3605

BATCH_RAW_INFO | 712,1273,912 | 713,1895,1592 | 715,1958,1710 | 716,3970,3722 | 717,2584,2349 | 718,4083,3867 | 719,1186,975 | 720,3807,3599 | 721,3630,3605

BATCH_RAW_INFO | 712,1274,912 | 713,1896,1592 | 715,1959,1710 | 716,3971,3722 | 717,2585,2349 | 718,4084,3867 | 719,1187,975 | 720,3808,3599 | 721,3631,3605

BATCH_RAW_INFO | 712,1275,912 | 713,1897,1592 | 715,1960,1710 | 716,3972,3722 | 717,2586,2349 | 718,4085,3867 | 719,1188,975 | 720,3809,3599 | 721,3632,3605

BATCH_RAW_INFO | 712,1276,912 | 713,1898,1592 | 715,1961,1710 | 716,3973,3722 | 717,2587,2349 | 718,4086,3867 | 719,1189,975 | 720,3810,3599 | 721,3633,3605

BATCH_RAW_INFO | 712,1277,912 | 713,1899,1592 | 715,1962,1710 | 716,3974,3722 | 717,2588,2349 | 718,4087,3867 | 719,1190,975 | 720,3811,3599 | 721,3634,3605

BATCH_RAW_INFO | 712,1278,912 | 713,1900,1592 | 715,1963,1710 | 716,3975,3722 | 717,2589,2349 | 718,4088,3867 | 719,1191,975 | 720,3812,3599 | 721,3635,3605

BATCH_RAW_INFO | 712,1279,912 | 713,1901,1592 | 715,1964,1710 | 716,3976,3722 | 717,2590,2349 | 718,4089,3867 | 719,1192,975 | 720,3813,3599 | 721,3636,3605

BATCH_RAW_INFO | 712,1280,912 | 713,1902,1592 | 715,1965,1710 | 716,3977,3722 | 717,2591,2349 | 718,4090,3867 | 719,1193,975 | 720,3814,3599 | 721,3637,3605

BATCH_RAW_INFO | 712,1281,912 | 713,1903,1592 | 715,1966,1710 | 716,3978,3722 | 717,2592,2349 | 718,4091,3867 | 719,1194,975 | 720,3815,3599 | 721,3638,3605

BATCH_RAW_INFO | 712,1282,912 | 713,1904,1592 | 715,1967,1710 | 716,3979,3722 | 717,2593,2349 | 718,4092,3867 | 719,1195,975 | 720,3816,3599 | 721,3639,3605

BATCH_RAW_INFO | 712,1283,912 | 713,1905,1592 | 715,1968,1710 | 716,3980,3722 | 717,2594,2349 | 718,4093,3867 | 719,1196,975 | 720,3817,3599 | 721,3640,3605

BATCH_RAW_INFO | 712,1284,912 | 713,1906,1592 | 715,1969,1710 | 716,3981,3722 | 717,2595,2349 | 718,4094,3867 | 719,1197,975 | 720,3818,3599 | 721,3641,3605

BATCH_RAW_INFO | 712,1285,912 | 713,1907,1592 | 715,1970,1710 | 716,3982,3722 | 717,2596,2349 | 718,4095,3867 | 719,1198,975 | 720,3819,3599 | 721,3642,3605

BATCH_RAW_INFO | 712,1286,912 | 713,1908,1592 | 715,1971,1710 | 716,3983,3722 | 717,2597,2349 | 719,1199,975 | 720,3820,3599 | 721,3643,3605

BATCH_RAW_INFO | 712,1287,912 | 713,1909,1592 | 715,1972,1710 | 716,3984,3722 | 717,2598,2349 | 719,1200,975 | 720,3821,3599 | 721,3644,3605

BATCH_RAW_INFO | 712,1288,912 | 713,1910,1592 | 715,1973,1710 | 716,3985,3722 | 717,2599,2349 | 719,1201,975 | 720,3822,3599 | 721,3645,3605

BATCH_RAW_INFO | 712,1289,912 | 713,1911,1592 | 715,1974,1710 | 716,3986,3722 | 717,2600,2349 | 719,1202,975 | 720,3823,3599 | 721,3646,3605

BATCH_RAW_INFO | 712,1290,912 | 713,1912,1592 | 715,1975,1710 | 716,3987,3722 | 717,2601,2349 | 719,1203,975 | 720,3824,3599 | 721,3647,3605

BATCH_RAW_INFO | 712,1291,912 | 713,1913,1592 | 715,1976,1710 | 716,3988,3722 | 717,2602,2349 | 719,1204,975 | 720,3825,3599 | 721,3648,3605

BATCH_RAW_INFO | 712,1292,912 | 713,1914,1592 | 715,1977,1710 | 716,3989,3722 | 717,2603,2349 | 719,1205,975 | 720,3826,3599 | 721,3649,3605

BATCH_RAW_INFO | 712,1293,912 | 713,1915,1592 | 715,1978,1710 | 716,3990,3722 | 717,2604,2349 | 719,1206,975 | 720,3827,3599 | 721,3650,3605

BATCH_RAW_INFO | 712,1294,912 | 713,1916,1592 | 715,1979,1710 | 716,3991,3722 | 717,2605,2349 | 719,1207,975 | 720,3828,3599 | 721,3651,3605

BATCH_RAW_INFO | 712,1295,912 | 713,1917,1592 | 715,1980,1710 | 716,3992,3722 | 717,2606,2349 | 719,1208,975 | 720,3829,3599 | 721,3652,3605

BATCH_RAW_INFO | 712,1296,912 | 713,1918,1592 | 715,1981,1710 | 716,3993,3722 | 717,2607,2349 | 719,1209,975 | 720,3830,3599 | 721,3653,3605

BATCH_RAW_INFO | 712,1297,912 | 713,1919,1592 | 715,1982,1710 | 716,3994,3722 | 717,2608,2349 | 719,1210,975 | 720,3831,3599 | 721,3654,3605

BATCH_RAW_INFO | 712,1298,912 | 713,1920,1592 | 715,1983,1710 | 716,3995,3722 | 717,2609,2349 | 719,1211,975 | 720,3832,3599 | 721,3655,3605

BATCH_RAW_INFO | 712,1299,912 | 713,1921,1592 | 715,1984,1710 | 716,3996,3722 | 717,2610,2349 | 719,1212,975 | 720,3833,3599 | 721,3656,3605

BATCH_RAW_INFO | 712,1300,912 | 713,1922,1592 | 715,1985,1710 | 716,3997,3722 | 717,2611,2349 | 719,1213,975 | 720,3834,3599 | 721,3657,3605

BATCH_RAW_INFO | 712,1301,912 | 713,1923,1592 | 715,1986,1710 | 716,3998,3722 | 717,2612,2349 | 719,1214,975 | 720,3835,3599 | 721,3658,3605

BATCH_RAW_INFO | 712,1302,912 | 713,1924,1592 | 715,1987,1710 | 716,3999,3722 | 717,2613,2349 | 719,1215,975 | 720,3836,3599 | 721,3659,3605

BATCH_RAW_INFO | 712,1303,912 | 713,1925,1592 | 715,1988,1710 | 716,4000,3722 | 717,2614,2349 | 719,1216,975 | 720,3837,3599 | 721,3660,3605

BATCH_RAW_INFO | 712,1304,912 | 713,1926,1592 | 715,1989,1710 | 716,4001,3722 | 717,2615,2349 | 719,1217,975 | 720,3838,3599 | 721,3661,3605

BATCH_RAW_INFO | 712,1305,912 | 713,1927,1592 | 715,1990,1710 | 716,4002,3722 | 717,2616,2349 | 719,1218,975 | 720,3839,3599 | 721,3662,3605

BATCH_RAW_INFO | 712,1306,912 | 713,1928,1592 | 715,1991,1710 | 716,4003,3722 | 717,2617,2349 | 719,1219,975 | 720,3840,3599 | 721,3663,3605

BATCH_RAW_INFO | 712,1307,912 | 713,1929,1592 | 715,1992,1710 | 716,4004,3722 | 717,2618,2349 | 719,1220,975 | 720,3841,3599 | 721,3664,3605

BATCH_RAW_INFO | 712,1308,912 | 713,1930,1592 | 715,1993,1710 | 716,4005,3722 | 717,2619,2349 | 719,1221,975 | 720,3842,3599 | 721,3665,3605

BATCH_RAW_INFO | 712,1309,912 | 713,1931,1592 | 715,1994,1710 | 716,4006,3722 | 717,2620,2349 | 719,1222,975 | 720,3843,3599 | 721,3666,3605

BATCH_RAW_INFO | 712,1310,912 | 713,1932,1592 | 715,1995,1710 | 716,4007,3722 | 717,2621,2349 | 719,1223,975 | 720,3844,3599 | 721,3667,3605

BATCH_RAW_INFO | 712,1311,912 | 713,1933,1592 | 715,1996,1710 | 716,4008,3722 | 717,2622,2349 | 719,1224,975 | 720,3845,3599 | 721,3668,3605

BATCH_RAW_INFO | 712,1312,912 | 713,1934,1592 | 715,1997,1710 | 716,4009,3722 | 717,2623,2349 | 719,1225,975 | 720,3846,3599 | 721,3669,3605

BATCH_RAW_INFO | 712,1313,912 | 713,1935,1592 | 715,1998,1710 | 716,4010,3722 | 717,2624,2349 | 719,1226,975 | 720,3847,3599 | 721,3670,3605

BATCH_RAW_INFO | 712,1314,912 | 713,1936,1592 | 715,1999,1710 | 716,4011,3722 | 717,2625,2349 | 719,1227,975 | 720,3848,3599 | 721,3671,3605

BATCH_RAW_INFO | 712,1315,912 | 713,1937,1592 | 715,2000,1710 | 716,4012,3722 | 717,2626,2349 | 719,1228,975 | 720,3849,3599 | 721,3672,3605

BATCH_RAW_INFO | 712,1316,912 | 713,1938,1592 | 715,2001,1710 | 716,4013,3722 | 717,2627,2349 | 719,1229,975 | 720,3850,3599 | 721,3673,3605

BATCH_RAW_INFO | 712,1317,912 | 713,1939,1592 | 715,2002,1710 | 716,4014,3722 | 717,2628,2349 | 719,1230,975 | 720,3851,3599 | 721,3674,3605

BATCH_RAW_INFO | 712,1318,912 | 713,1940,1592 | 715,2003,1710 | 716,4015,3722 | 717,2629,2349 | 719,1231,975 | 720,3852,3599 | 721,3675,3605

BATCH_RAW_INFO | 712,1319,912 | 713,1941,1592 | 715,2004,1710 | 716,4016,3722 | 717,2630,2349 | 719,1232,975 | 720,3853,3599 | 721,3676,3605

BATCH_RAW_INFO | 712,1320,912 | 713,1942,1592 | 715,2005,1710 | 716,4017,3722 | 717,2631,2349 | 719,1233,975 | 720,3854,3599 | 721,3677,3605

BATCH_RAW_INFO | 712,1321,912 | 713,1943,1592 | 715,2006,1710 | 716,4018,3722 | 717,2632,2349 | 719,1234,975 | 720,3855,3599 | 721,3678,3605

BATCH_RAW_INFO | 712,1322,912 | 713,1944,1592 | 715,2007,1710 | 716,4019,3722 | 717,2633,2349 | 719,1235,975 | 720,3856,3599 | 721,3679,3605

BATCH_RAW_INFO | 712,1323,912 | 713,1945,1592 | 715,2008,1710 | 716,4020,3722 | 717,2634,2349 | 719,1236,975 | 720,3857,3599 | 721,3680,3605

BATCH_RAW_INFO | 712,1324,912 | 713,1946,1592 | 715,2009,1710 | 716,4021,3722 | 717,2635,2349 | 719,1237,975 | 720,3858,3599 | 721,3681,3605

BATCH_RAW_INFO | 712,1325,912 | 713,1947,1592 | 715,2010,1710 | 716,4022,3722 | 717,2636,2349 | 719,1238,975 | 720,3859,3599 | 721,3682,3605

BATCH_RAW_INFO | 712,1326,912 | 713,1948,1592 | 715,2011,1710 | 716,4023,3722 | 717,2637,2349 | 719,1239,975 | 720,3860,3599 | 721,3683,3605

BATCH_RAW_INFO | 712,1327,912 | 713,1949,1592 | 715,2012,1710 | 716,4024,3722 | 717,2638,2349 | 719,1240,975 | 720,3861,3599 | 721,3684,3605

BATCH_RAW_INFO | 712,1328,912 | 713,1950,1592 | 715,2013,1710 | 716,4025,3722 | 717,2639,2349 | 719,1241,975 | 720,3862,3599 | 721,3685,3605

BATCH_RAW_INFO | 712,1329,912 | 713,1951,1592 | 715,2014,1710 | 716,4026,3722 | 717,2640,2349 | 719,1242,975 | 720,3863,3599 | 721,3686,3605

BATCH_RAW_INFO | 712,1330,912 | 713,1952,1592 | 715,2015,1710 | 716,4027,3722 | 717,2641,2349 | 719,1243,975 | 720,3864,3599 | 721,3687,3605

BATCH_RAW_INFO | 712,1331,912 | 713,1953,1592 | 715,2016,1710 | 716,4028,3722 | 717,2642,2349 | 719,1244,975 | 720,3865,3599 | 721,3688,3605

BATCH_RAW_INFO | 712,1332,912 | 713,1954,1592 | 715,2017,1710 | 716,4029,3722 | 717,2643,2349 | 719,1245,975 | 720,3866,3599 | 721,3689,3605

BATCH_RAW_INFO | 712,1333,912 | 713,1955,1592 | 715,2018,1710 | 716,4030,3722 | 717,2644,2349 | 719,1246,975 | 720,3867,3599 | 721,3690,3605

BATCH_RAW_INFO | 712,1334,912 | 713,1956,1592 | 715,2019,1710 | 716,4031,3722 | 717,2645,2349 | 719,1247,975 | 720,3868,3599 | 721,3691,3605

BATCH_RAW_INFO | 712,1335,912 | 713,1957,1592 | 715,2020,1710 | 716,4032,3722 | 717,2646,2349 | 719,1248,975 | 720,3869,3599 | 721,3692,3605

BATCH_RAW_INFO | 712,1336,912 | 713,1958,1592 | 715,2021,1710 | 716,4033,3722 | 717,2647,2349 | 719,1249,975 | 720,3870,3599 | 721,3693,3605

BATCH_RAW_INFO | 712,1337,912 | 713,1959,1592 | 715,2022,1710 | 716,4034,3722 | 717,2648,2349 | 719,1250,975 | 720,3871,3599 | 721,3694,3605

BATCH_RAW_INFO | 712,1338,912 | 713,1960,1592 | 715,2023,1710 | 716,4035,3722 | 717,2649,2349 | 719,1251,975 | 720,3872,3599 | 721,3695,3605

BATCH_RAW_INFO | 712,1339,912 | 713,1961,1592 | 715,2024,1710 | 716,4036,3722 | 717,2650,2349 | 719,1252,975 | 720,3873,3599 | 721,3696,3605

BATCH_RAW_INFO | 712,1340,912 | 713,1962,1592 | 715,2025,1710 | 716,4037,3722 | 717,2651,2349 | 719,1253,975 | 720,3874,3599 | 721,3697,3605

BATCH_RAW_INFO | 712,1341,912 | 713,1963,1592 | 715,2026,1710 | 716,4038,3722 | 717,2652,2349 | 719,1254,975 | 720,3875,3599 | 721,3698,3605

BATCH_RAW_INFO | 712,1342,912 | 713,1964,1592 | 715,2027,1710 | 716,4039,3722 | 717,2653,2349 | 719,1255,975 | 720,3876,3599 | 721,3699,3605

BATCH_RAW_INFO | 712,1343,912 | 713,1965,1592 | 715,2028,1710 | 716,4040,3722 | 717,2654,2349 | 719,1256,975 | 720,3877,3599 | 721,3700,3605

BATCH_RAW_INFO | 712,1344,912 | 713,1966,1592 | 715,2029,1710 | 716,4041,3722 | 717,2655,2349 | 719,1257,975 | 720,3878,3599 | 721,3701,3605

BATCH_RAW_INFO | 712,1345,912 | 713,1967,1592 | 715,2030,1710 | 716,4042,3722 | 717,2656,2349 | 719,1258,975 | 720,3879,3599 | 721,3702,3605

BATCH_RAW_INFO | 712,1346,912 | 713,1968,1592 | 715,2031,1710 | 716,4043,3722 | 717,2657,2349 | 719,1259,975 | 720,3880,3599 | 721,3703,3605

BATCH_RAW_INFO | 712,1347,912 | 713,1969,1592 | 715,2032,1710 | 716,4044,3722 | 717,2658,2349 | 719,1260,975 | 720,3881,3599 | 721,3704,3605

BATCH_RAW_INFO | 712,1348,912 | 713,1970,1592 | 715,2033,1710 | 716,4045,3722 | 717,2659,2349 | 719,1261,975 | 720,3882,3599 | 721,3705,3605

BATCH_RAW_INFO | 712,1349,912 | 713,1971,1592 | 715,2034,1710 | 716,4046,3722 | 717,2660,2349 | 719,1262,975 | 720,3883,3599 | 721,3706,3605

BATCH_RAW_INFO | 712,1350,912 | 713,1972,1592 | 715,2035,1710 | 716,4047,3722 | 717,2661,2349 | 719,1263,975 | 720,3884,3599 | 721,3707,3605

BATCH_RAW_INFO | 712,1351,912 | 713,1973,1592 | 715,2036,1710 | 716,4048,3722 | 717,2662,2349 | 719,1264,975 | 720,3885,3599 | 721,3708,3605

BATCH_RAW_INFO | 712,1352,912 | 713,1974,1592 | 715,2037,1710 | 716,4049,3722 | 717,2663,2349 | 719,1265,975 | 720,3886,3599 | 721,3709,3605

BATCH_RAW_INFO | 712,1353,912 | 713,1975,1592 | 715,2038,1710 | 716,4050,3722 | 717,2664,2349 | 719,1266,975 | 720,3887,3599 | 721,3710,3605

BATCH_RAW_INFO | 712,1354,912 | 713,1976,1592 | 715,2039,1710 | 716,4051,3722 | 717,2665,2349 | 719,1267,975 | 720,3888,3599 | 721,3711,3605

BATCH_RAW_INFO | 712,1355,912 | 713,1977,1592 | 715,2040,1710 | 716,4052,3722 | 717,2666,2349 | 719,1268,975 | 720,3889,3599 | 721,3712,3605

BATCH_RAW_INFO | 712,1356,912 | 713,1978,1592 | 715,2041,1710 | 716,4053,3722 | 717,2667,2349 | 719,1269,975 | 720,3890,3599 | 721,3713,3605

BATCH_RAW_INFO | 722,3313,3312

BATCH_RAW_INFO | 712,1357,912 | 713,1979,1592 | 715,2042,1710 | 716,4054,3722 | 717,2668,2349 | 719,1270,975 | 720,3891,3599 | 721,3714,3605 | 722,3314,3312

BATCH_RAW_INFO | 712,1358,912 | 713,1980,1592 | 715,2043,1710 | 716,4055,3722 | 717,2669,2349 | 719,1271,975 | 720,3892,3599 | 721,3715,3605 | 722,3315,3312

BATCH_RAW_INFO | 712,1359,912 | 713,1981,1592 | 715,2044,1710 | 716,4056,3722 | 717,2670,2349 | 719,1272,975 | 720,3893,3599 | 721,3716,3605 | 722,3316,3312

BATCH_RAW_INFO | 712,1360,912 | 713,1982,1592 | 715,2045,1710 | 716,4057,3722 | 717,2671,2349 | 719,1273,975 | 720,3894,3599 | 721,3717,3605 | 722,3317,3312

BATCH_RAW_INFO | 712,1361,912 | 713,1983,1592 | 715,2046,1710 | 716,4058,3722 | 717,2672,2349 | 719,1274,975 | 720,3895,3599 | 721,3718,3605 | 722,3318,3312

BATCH_RAW_INFO | 712,1362,912 | 713,1984,1592 | 715,2047,1710 | 716,4059,3722 | 717,2673,2349 | 719,1275,975 | 720,3896,3599 | 721,3719,3605 | 722,3319,3312

BATCH_RAW_INFO | 712,1363,912 | 713,1985,1592 | 715,2048,1710 | 716,4060,3722 | 717,2674,2349 | 719,1276,975 | 720,3897,3599 | 721,3720,3605 | 722,3320,3312

BATCH_RAW_INFO | 712,1364,912 | 713,1986,1592 | 715,2049,1710 | 716,4061,3722 | 717,2675,2349 | 719,1277,975 | 720,3898,3599 | 721,3721,3605 | 722,3321,3312

BATCH_RAW_INFO | 712,1365,912 | 713,1987,1592 | 715,2050,1710 | 716,4062,3722 | 717,2676,2349 | 719,1278,975 | 720,3899,3599 | 721,3722,3605 | 722,3322,3312

BATCH_RAW_INFO | 712,1366,912 | 713,1988,1592 | 715,2051,1710 | 716,4063,3722 | 717,2677,2349 | 719,1279,975 | 720,3900,3599 | 721,3723,3605 | 722,3323,3312

BATCH_RAW_INFO | 712,1367,912 | 713,1989,1592 | 715,2052,1710 | 716,4064,3722 | 717,2678,2349 | 719,1280,975 | 720,3901,3599 | 721,3724,3605 | 722,3324,3312

BATCH_RAW_INFO | 712,1368,912 | 713,1990,1592 | 715,2053,1710 | 716,4065,3722 | 717,2679,2349 | 719,1281,975 | 720,3902,3599 | 721,3725,3605 | 722,3325,3312

BATCH_RAW_INFO | 712,1369,912 | 713,1991,1592 | 715,2054,1710 | 716,4066,3722 | 717,2680,2349 | 719,1282,975 | 720,3903,3599 | 721,3726,3605 | 722,3326,3312

BATCH_RAW_INFO | 712,1370,912 | 713,1992,1592 | 715,2055,1710 | 716,4067,3722 | 717,2681,2349 | 719,1283,975 | 720,3904,3599 | 721,3727,3605 | 722,3327,3312

BATCH_RAW_INFO | 712,1371,912 | 713,1993,1592 | 715,2056,1710 | 716,4068,3722 | 717,2682,2349 | 719,1284,975 | 720,3905,3599 | 721,3728,3605 | 722,3328,3312

BATCH_RAW_INFO | 712,1372,912 | 713,1994,1592 | 715,2057,1710 | 716,4069,3722 | 717,2683,2349 | 719,1285,975 | 720,3906,3599 | 721,3729,3605 | 722,3329,3312

BATCH_RAW_INFO | 712,1373,912 | 713,1995,1592 | 715,2058,1710 | 716,4070,3722 | 717,2684,2349 | 719,1286,975 | 720,3907,3599 | 721,3730,3605 | 722,3330,3312

BATCH_RAW_INFO | 712,1374,912 | 713,1996,1592 | 715,2059,1710 | 716,4071,3722 | 717,2685,2349 | 719,1287,975 | 720,3908,3599 | 721,3731,3605 | 722,3331,3312

BATCH_RAW_INFO | 712,1375,912 | 713,1997,1592 | 715,2060,1710 | 716,4072,3722 | 717,2686,2349 | 719,1288,975 | 720,3909,3599 | 721,3732,3605 | 722,3332,3312

BATCH_RAW_INFO | 712,1376,912 | 713,1998,1592 | 715,2061,1710 | 716,4073,3722 | 717,2687,2349 | 719,1289,975 | 720,3910,3599 | 721,3733,3605 | 722,3333,3312

BATCH_RAW_INFO | 712,1377,912 | 713,1999,1592 | 715,2062,1710 | 716,4074,3722 | 717,2688,2349 | 719,1290,975 | 721,3734,3605 | 722,3334,3312

BATCH_RAW_INFO | 712,1378,912 | 713,2000,1592 | 715,2063,1710 | 716,4075,3722 | 717,2689,2349 | 719,1291,975 | 721,3735,3605 | 722,3335,3312

BATCH_RAW_INFO | 712,1379,912 | 713,2001,1592 | 715,2064,1710 | 716,4076,3722 | 717,2690,2349 | 719,1292,975 | 721,3736,3605 | 722,3336,3312

BATCH_RAW_INFO | 712,1380,912 | 713,2002,1592 | 715,2065,1710 | 716,4077,3722 | 717,2691,2349 | 719,1293,975 | 721,3737,3605 | 722,3337,3312

BATCH_RAW_INFO | 712,1381,912 | 713,2003,1592 | 715,2066,1710 | 716,4078,3722 | 717,2692,2349 | 719,1294,975 | 721,3738,3605 | 722,3338,3312

BATCH_RAW_INFO | 712,1382,912 | 713,2004,1592 | 715,2067,1710 | 716,4079,3722 | 717,2693,2349 | 719,1295,975 | 721,3739,3605 | 722,3339,3312

BATCH_RAW_INFO | 712,1383,912 | 713,2005,1592 | 715,2068,1710 | 716,4080,3722 | 717,2694,2349 | 719,1296,975 | 721,3740,3605 | 722,3340,3312

BATCH_RAW_INFO | 712,1384,912 | 713,2006,1592 | 715,2069,1710 | 716,4081,3722 | 717,2695,2349 | 719,1297,975 | 721,3741,3605 | 722,3341,3312

BATCH_RAW_INFO | 712,1385,912 | 713,2007,1592 | 715,2070,1710 | 716,4082,3722 | 717,2696,2349 | 719,1298,975 | 721,3742,3605 | 722,3342,3312

BATCH_RAW_INFO | 712,1386,912 | 713,2008,1592 | 715,2071,1710 | 716,4083,3722 | 717,2697,2349 | 719,1299,975 | 721,3743,3605 | 722,3343,3312

BATCH_RAW_INFO | 712,1387,912 | 713,2009,1592 | 715,2072,1710 | 716,4084,3722 | 717,2698,2349 | 719,1300,975 | 721,3744,3605 | 722,3344,3312

BATCH_RAW_INFO | 712,1388,912 | 713,2010,1592 | 715,2073,1710 | 716,4085,3722 | 717,2699,2349 | 719,1301,975 | 721,3745,3605 | 722,3345,3312

BATCH_RAW_INFO | 712,1389,912 | 713,2011,1592 | 715,2074,1710 | 716,4086,3722 | 717,2700,2349 | 719,1302,975 | 721,3746,3605 | 722,3346,3312

BATCH_RAW_INFO | 712,1390,912 | 713,2012,1592 | 715,2075,1710 | 716,4087,3722 | 717,2701,2349 | 719,1303,975 | 721,3747,3605 | 722,3347,3312

BATCH_RAW_INFO | 712,1391,912 | 713,2013,1592 | 715,2076,1710 | 716,4088,3722 | 717,2702,2349 | 719,1304,975 | 721,3748,3605 | 722,3348,3312

BATCH_RAW_INFO | 712,1392,912 | 713,2014,1592 | 715,2077,1710 | 716,4089,3722 | 717,2703,2349 | 719,1305,975 | 721,3749,3605 | 722,3349,3312

BATCH_RAW_INFO | 712,1393,912 | 713,2015,1592 | 715,2078,1710 | 716,4090,3722 | 717,2704,2349 | 719,1306,975 | 721,3750,3605 | 722,3350,3312

BATCH_RAW_INFO | 712,1394,912 | 713,2016,1592 | 715,2079,1710 | 716,4091,3722 | 717,2705,2349 | 719,1307,975 | 721,3751,3605 | 722,3351,3312

BATCH_RAW_INFO | 712,1395,912 | 713,2017,1592 | 715,2080,1710 | 716,4092,3722 | 717,2706,2349 | 719,1308,975 | 721,3752,3605 | 722,3352,3312

BATCH_RAW_INFO | 712,1396,912 | 713,2018,1592 | 715,2081,1710 | 716,4093,3722 | 717,2707,2349 | 719,1309,975 | 721,3753,3605 | 722,3353,3312

BATCH_RAW_INFO | 712,1397,912 | 713,2019,1592 | 715,2082,1710 | 716,4094,3722 | 717,2708,2349 | 719,1310,975 | 721,3754,3605 | 722,3354,3312

BATCH_RAW_INFO | 712,1398,912 | 713,2020,1592 | 715,2083,1710 | 716,4095,3722 | 717,2709,2349 | 719,1311,975 | 721,3755,3605 | 722,3355,3312

BATCH_RAW_INFO | 712,1399,912 | 713,2021,1592 | 715,2084,1710 | 717,2710,2349 | 719,1312,975 | 721,3756,3605 | 722,3356,3312

BATCH_RAW_INFO | 712,1400,912 | 713,2022,1592 | 715,2085,1710 | 717,2711,2349 | 719,1313,975 | 721,3757,3605 | 722,3357,3312

BATCH_RAW_INFO | 712,1401,912 | 713,2023,1592 | 715,2086,1710 | 717,2712,2349 | 719,1314,975 | 721,3758,3605 | 722,3358,3312

BATCH_RAW_INFO | 723,1140,1139

BATCH_RAW_INFO | 712,1402,912 | 713,2024,1592 | 715,2087,1710 | 717,2713,2349 | 719,1315,975 | 721,3759,3605 | 722,3359,3312 | 723,1141,1139

BATCH_RAW_INFO | 712,1403,912 | 713,2025,1592 | 715,2088,1710 | 717,2714,2349 | 719,1316,975 | 721,3760,3605 | 722,3360,3312 | 723,1142,1139

BATCH_RAW_INFO | 712,1404,912 | 713,2026,1592 | 715,2089,1710 | 717,2715,2349 | 719,1317,975 | 721,3761,3605 | 722,3361,3312 | 723,1143,1139

BATCH_RAW_INFO | 712,1405,912 | 713,2027,1592 | 715,2090,1710 | 717,2716,2349 | 719,1318,975 | 721,3762,3605 | 722,3362,3312 | 723,1144,1139

BATCH_RAW_INFO | 712,1406,912 | 713,2028,1592 | 715,2091,1710 | 717,2717,2349 | 719,1319,975 | 721,3763,3605 | 722,3363,3312 | 723,1145,1139

BATCH_RAW_INFO | 712,1407,912 | 713,2029,1592 | 715,2092,1710 | 717,2718,2349 | 719,1320,975 | 721,3764,3605 | 722,3364,3312 | 723,1146,1139

BATCH_RAW_INFO | 712,1408,912 | 713,2030,1592 | 715,2093,1710 | 717,2719,2349 | 719,1321,975 | 721,3765,3605 | 722,3365,3312 | 723,1147,1139

BATCH_RAW_INFO | 712,1409,912 | 713,2031,1592 | 715,2094,1710 | 717,2720,2349 | 719,1322,975 | 721,3766,3605 | 722,3366,3312 | 723,1148,1139

BATCH_RAW_INFO | 712,1410,912 | 713,2032,1592 | 715,2095,1710 | 717,2721,2349 | 719,1323,975 | 721,3767,3605 | 722,3367,3312 | 723,1149,1139

BATCH_RAW_INFO | 712,1411,912 | 713,2033,1592 | 715,2096,1710 | 717,2722,2349 | 719,1324,975 | 721,3768,3605 | 722,3368,3312 | 723,1150,1139

BATCH_RAW_INFO | 712,1412,912 | 713,2034,1592 | 715,2097,1710 | 717,2723,2349 | 719,1325,975 | 721,3769,3605 | 722,3369,3312 | 723,1151,1139

BATCH_RAW_INFO | 712,1413,912 | 713,2035,1592 | 715,2098,1710 | 717,2724,2349 | 719,1326,975 | 721,3770,3605 | 722,3370,3312 | 723,1152,1139

BATCH_RAW_INFO | 712,1414,912 | 713,2036,1592 | 715,2099,1710 | 717,2725,2349 | 719,1327,975 | 721,3771,3605 | 722,3371,3312 | 723,1153,1139

BATCH_RAW_INFO | 712,1415,912 | 713,2037,1592 | 715,2100,1710 | 717,2726,2349 | 719,1328,975 | 721,3772,3605 | 722,3372,3312 | 723,1154,1139

BATCH_RAW_INFO | 712,1416,912 | 713,2038,1592 | 715,2101,1710 | 717,2727,2349 | 719,1329,975 | 721,3773,3605 | 722,3373,3312 | 723,1155,1139

BATCH_RAW_INFO | 712,1417,912 | 713,2039,1592 | 715,2102,1710 | 717,2728,2349 | 719,1330,975 | 721,3774,3605 | 722,3374,3312 | 723,1156,1139

BATCH_RAW_INFO | 712,1418,912 | 713,2040,1592 | 715,2103,1710 | 717,2729,2349 | 719,1331,975 | 721,3775,3605 | 722,3375,3312 | 723,1157,1139

BATCH_RAW_INFO | 712,1419,912 | 713,2041,1592 | 715,2104,1710 | 717,2730,2349 | 719,1332,975 | 721,3776,3605 | 722,3376,3312 | 723,1158,1139

BATCH_RAW_INFO | 712,1420,912 | 713,2042,1592 | 715,2105,1710 | 717,2731,2349 | 719,1333,975 | 721,3777,3605 | 722,3377,3312 | 723,1159,1139

BATCH_RAW_INFO | 712,1421,912 | 713,2043,1592 | 715,2106,1710 | 717,2732,2349 | 719,1334,975 | 721,3778,3605 | 722,3378,3312 | 723,1160,1139

BATCH_RAW_INFO | 712,1422,912 | 713,2044,1592 | 715,2107,1710 | 717,2733,2349 | 719,1335,975 | 721,3779,3605 | 722,3379,3312 | 723,1161,1139

BATCH_RAW_INFO | 712,1423,912 | 713,2045,1592 | 715,2108,1710 | 717,2734,2349 | 719,1336,975 | 721,3780,3605 | 722,3380,3312 | 723,1162,1139

BATCH_RAW_INFO | 712,1424,912 | 713,2046,1592 | 715,2109,1710 | 717,2735,2349 | 719,1337,975 | 721,3781,3605 | 722,3381,3312 | 723,1163,1139

BATCH_RAW_INFO | 712,1425,912 | 713,2047,1592 | 715,2110,1710 | 717,2736,2349 | 719,1338,975 | 721,3782,3605 | 722,3382,3312 | 723,1164,1139

BATCH_RAW_INFO | 712,1426,912 | 713,2048,1592 | 715,2111,1710 | 717,2737,2349 | 719,1339,975 | 721,3783,3605 | 722,3383,3312 | 723,1165,1139

BATCH_RAW_INFO | 712,1427,912 | 713,2049,1592 | 715,2112,1710 | 717,2738,2349 | 719,1340,975 | 721,3784,3605 | 722,3384,3312 | 723,1166,1139

BATCH_RAW_INFO | 712,1428,912 | 713,2050,1592 | 715,2113,1710 | 717,2739,2349 | 719,1341,975 | 721,3785,3605 | 722,3385,3312 | 723,1167,1139

BATCH_RAW_INFO | 712,1429,912 | 713,2051,1592 | 715,2114,1710 | 717,2740,2349 | 719,1342,975 | 721,3786,3605 | 722,3386,3312 | 723,1168,1139

BATCH_RAW_INFO | 712,1430,912 | 713,2052,1592 | 715,2115,1710 | 717,2741,2349 | 719,1343,975 | 721,3787,3605 | 722,3387,3312 | 723,1169,1139

BATCH_RAW_INFO | 712,1431,912 | 713,2053,1592 | 715,2116,1710 | 717,2742,2349 | 719,1344,975 | 721,3788,3605 | 722,3388,3312 | 723,1170,1139

BATCH_RAW_INFO | 712,1432,912 | 713,2054,1592 | 715,2117,1710 | 717,2743,2349 | 719,1345,975 | 721,3789,3605 | 722,3389,3312 | 723,1171,1139

BATCH_RAW_INFO | 712,1433,912 | 713,2055,1592 | 715,2118,1710 | 717,2744,2349 | 719,1346,975 | 721,3790,3605 | 722,3390,3312 | 723,1172,1139

BATCH_RAW_INFO | 712,1434,912 | 713,2056,1592 | 715,2119,1710 | 717,2745,2349 | 719,1347,975 | 721,3791,3605 | 722,3391,3312 | 723,1173,1139

BATCH_RAW_INFO | 712,1435,912 | 713,2057,1592 | 715,2120,1710 | 717,2746,2349 | 719,1348,975 | 721,3792,3605 | 722,3392,3312 | 723,1174,1139

BATCH_RAW_INFO | 712,1436,912 | 713,2058,1592 | 715,2121,1710 | 717,2747,2349 | 719,1349,975 | 721,3793,3605 | 722,3393,3312 | 723,1175,1139

BATCH_RAW_INFO | 712,1437,912 | 713,2059,1592 | 715,2122,1710 | 717,2748,2349 | 719,1350,975 | 721,3794,3605 | 722,3394,3312 | 723,1176,1139

BATCH_RAW_INFO | 712,1438,912 | 713,2060,1592 | 715,2123,1710 | 717,2749,2349 | 719,1351,975 | 721,3795,3605 | 722,3395,3312 | 723,1177,1139

BATCH_RAW_INFO | 712,1439,912 | 713,2061,1592 | 715,2124,1710 | 717,2750,2349 | 719,1352,975 | 721,3796,3605 | 722,3396,3312 | 723,1178,1139

BATCH_RAW_INFO | 712,1440,912 | 713,2062,1592 | 715,2125,1710 | 717,2751,2349 | 719,1353,975 | 721,3797,3605 | 722,3397,3312 | 723,1179,1139

BATCH_RAW_INFO | 712,1441,912 | 713,2063,1592 | 715,2126,1710 | 717,2752,2349 | 719,1354,975 | 721,3798,3605 | 722,3398,3312 | 723,1180,1139

BATCH_RAW_INFO | 712,1442,912 | 713,2064,1592 | 715,2127,1710 | 717,2753,2349 | 719,1355,975 | 721,3799,3605 | 722,3399,3312 | 723,1181,1139

BATCH_RAW_INFO | 712,1443,912 | 713,2065,1592 | 717,2754,2349 | 719,1356,975 | 721,3800,3605 | 722,3400,3312 | 723,1182,1139

BATCH_RAW_INFO | 712,1444,912 | 713,2066,1592 | 717,2755,2349 | 719,1357,975 | 721,3801,3605 | 722,3401,3312 | 723,1183,1139

BATCH_RAW_INFO | 712,1445,912 | 713,2067,1592 | 717,2756,2349 | 719,1358,975 | 721,3802,3605 | 722,3402,3312 | 723,1184,1139

BATCH_RAW_INFO | 712,1446,912 | 713,2068,1592 | 717,2757,2349 | 719,1359,975 | 721,3803,3605 | 722,3403,3312 | 723,1185,1139

BATCH_RAW_INFO | 712,1447,912 | 713,2069,1592 | 717,2758,2349 | 719,1360,975 | 721,3804,3605 | 722,3404,3312 | 723,1186,1139

BATCH_RAW_INFO | 712,1448,912 | 713,2070,1592 | 717,2759,2349 | 721,3805,3605 | 722,3405,3312 | 723,1187,1139

BATCH_RAW_INFO | 712,1449,912 | 713,2071,1592 | 717,2760,2349 | 721,3806,3605 | 722,3406,3312 | 723,1188,1139

BATCH_RAW_INFO | 712,1450,912 | 713,2072,1592 | 717,2761,2349 | 721,3807,3605 | 722,3407,3312 | 723,1189,1139

BATCH_RAW_INFO | 712,1451,912 | 713,2073,1592 | 717,2762,2349 | 721,3808,3605 | 722,3408,3312 | 723,1190,1139

BATCH_RAW_INFO | 712,1452,912 | 713,2074,1592 | 717,2763,2349 | 721,3809,3605 | 722,3409,3312 | 723,1191,1139

BATCH_RAW_INFO | 712,1453,912 | 713,2075,1592 | 717,2764,2349 | 721,3810,3605 | 722,3410,3312 | 723,1192,1139

BATCH_RAW_INFO | 712,1454,912 | 713,2076,1592 | 717,2765,2349 | 721,3811,3605 | 722,3411,3312 | 723,1193,1139

BATCH_RAW_INFO | 712,1455,912 | 713,2077,1592 | 717,2766,2349 | 721,3812,3605 | 722,3412,3312 | 723,1194,1139

BATCH_RAW_INFO | 712,1456,912 | 713,2078,1592 | 717,2767,2349 | 721,3813,3605 | 722,3413,3312 | 723,1195,1139

BATCH_RAW_INFO | 712,1457,912 | 713,2079,1592 | 717,2768,2349 | 721,3814,3605 | 722,3414,3312 | 723,1196,1139

BATCH_RAW_INFO | 712,1458,912 | 713,2080,1592 | 717,2769,2349 | 721,3815,3605 | 722,3415,3312 | 723,1197,1139

BATCH_RAW_INFO | 712,1459,912 | 713,2081,1592 | 717,2770,2349 | 721,3816,3605 | 722,3416,3312 | 723,1198,1139

BATCH_RAW_INFO | 712,1460,912 | 713,2082,1592 | 717,2771,2349 | 721,3817,3605 | 722,3417,3312 | 723,1199,1139

BATCH_RAW_INFO | 712,1461,912 | 713,2083,1592 | 717,2772,2349 | 721,3818,3605 | 722,3418,3312 | 723,1200,1139

BATCH_RAW_INFO | 712,1462,912 | 713,2084,1592 | 717,2773,2349 | 721,3819,3605 | 722,3419,3312 | 723,1201,1139

BATCH_RAW_INFO | 712,1463,912 | 713,2085,1592 | 717,2774,2349 | 721,3820,3605 | 722,3420,3312 | 723,1202,1139

BATCH_RAW_INFO | 712,1464,912 | 713,2086,1592 | 717,2775,2349 | 721,3821,3605 | 722,3421,3312 | 723,1203,1139

BATCH_RAW_INFO | 712,1465,912 | 713,2087,1592 | 717,2776,2349 | 721,3822,3605 | 722,3422,3312 | 723,1204,1139

BATCH_RAW_INFO | 712,1466,912 | 713,2088,1592 | 717,2777,2349 | 721,3823,3605 | 722,3423,3312 | 723,1205,1139

BATCH_RAW_INFO | 712,1467,912 | 713,2089,1592 | 717,2778,2349 | 721,3824,3605 | 722,3424,3312 | 723,1206,1139

BATCH_RAW_INFO | 712,1468,912 | 713,2090,1592 | 717,2779,2349 | 721,3825,3605 | 722,3425,3312 | 723,1207,1139

BATCH_RAW_INFO | 712,1469,912 | 713,2091,1592 | 717,2780,2349 | 721,3826,3605 | 722,3426,3312 | 723,1208,1139

BATCH_RAW_INFO | 712,1470,912 | 713,2092,1592 | 717,2781,2349 | 721,3827,3605 | 722,3427,3312 | 723,1209,1139

BATCH_RAW_INFO | 712,1471,912 | 713,2093,1592 | 717,2782,2349 | 721,3828,3605 | 722,3428,3312 | 723,1210,1139

BATCH_RAW_INFO | 712,1472,912 | 713,2094,1592 | 717,2783,2349 | 721,3829,3605 | 722,3429,3312 | 723,1211,1139

BATCH_RAW_INFO | 712,1473,912 | 713,2095,1592 | 717,2784,2349 | 721,3830,3605 | 722,3430,3312 | 723,1212,1139

BATCH_RAW_INFO | 712,1474,912 | 713,2096,1592 | 717,2785,2349 | 721,3831,3605 | 722,3431,3312 | 723,1213,1139

BATCH_RAW_INFO | 712,1475,912 | 713,2097,1592 | 717,2786,2349 | 721,3832,3605 | 722,3432,3312 | 723,1214,1139

BATCH_RAW_INFO | 712,1476,912 | 713,2098,1592 | 717,2787,2349 | 721,3833,3605 | 722,3433,3312 | 723,1215,1139

BATCH_RAW_INFO | 712,1477,912 | 713,2099,1592 | 717,2788,2349 | 721,3834,3605 | 722,3434,3312 | 723,1216,1139

BATCH_RAW_INFO | 712,1478,912 | 713,2100,1592 | 717,2789,2349 | 721,3835,3605 | 722,3435,3312 | 723,1217,1139

BATCH_RAW_INFO | 712,1479,912 | 713,2101,1592 | 717,2790,2349 | 721,3836,3605 | 722,3436,3312 | 723,1218,1139

BATCH_RAW_INFO | 712,1480,912 | 713,2102,1592 | 717,2791,2349 | 721,3837,3605 | 722,3437,3312 | 723,1219,1139

BATCH_RAW_INFO | 712,1481,912 | 713,2103,1592 | 717,2792,2349 | 721,3838,3605 | 722,3438,3312 | 723,1220,1139

BATCH_RAW_INFO | 712,1482,912 | 713,2104,1592 | 717,2793,2349 | 721,3839,3605 | 722,3439,3312 | 723,1221,1139

BATCH_RAW_INFO | 712,1483,912 | 713,2105,1592 | 717,2794,2349 | 721,3840,3605 | 722,3440,3312 | 723,1222,1139

BATCH_RAW_INFO | 712,1484,912 | 713,2106,1592 | 717,2795,2349 | 721,3841,3605 | 722,3441,3312 | 723,1223,1139

BATCH_RAW_INFO | 712,1485,912 | 713,2107,1592 | 717,2796,2349 | 721,3842,3605 | 722,3442,3312 | 723,1224,1139

BATCH_RAW_INFO | 712,1486,912 | 713,2108,1592 | 717,2797,2349 | 721,3843,3605 | 722,3443,3312 | 723,1225,1139

BATCH_RAW_INFO | 712,1487,912 | 713,2109,1592 | 717,2798,2349 | 721,3844,3605 | 722,3444,3312 | 723,1226,1139

BATCH_RAW_INFO | 712,1488,912 | 713,2110,1592 | 717,2799,2349 | 721,3845,3605 | 722,3445,3312 | 723,1227,1139

BATCH_RAW_INFO | 712,1489,912 | 713,2111,1592 | 717,2800,2349 | 721,3846,3605 | 722,3446,3312 | 723,1228,1139

BATCH_RAW_INFO | 712,1490,912 | 713,2112,1592 | 717,2801,2349 | 721,3847,3605 | 722,3447,3312 | 723,1229,1139

BATCH_RAW_INFO | 712,1491,912 | 713,2113,1592 | 717,2802,2349 | 721,3848,3605 | 722,3448,3312 | 723,1230,1139

BATCH_RAW_INFO | 712,1492,912 | 713,2114,1592 | 717,2803,2349 | 721,3849,3605 | 722,3449,3312 | 723,1231,1139

BATCH_RAW_INFO | 712,1493,912 | 713,2115,1592 | 717,2804,2349 | 721,3850,3605 | 722,3450,3312 | 723,1232,1139

BATCH_RAW_INFO | 712,1494,912 | 713,2116,1592 | 717,2805,2349 | 721,3851,3605 | 722,3451,3312 | 723,1233,1139

BATCH_RAW_INFO | 712,1495,912 | 713,2117,1592 | 717,2806,2349 | 721,3852,3605 | 722,3452,3312 | 723,1234,1139

BATCH_RAW_INFO | 712,1496,912 | 713,2118,1592 | 717,2807,2349 | 721,3853,3605 | 722,3453,3312 | 723,1235,1139

BATCH_RAW_INFO | 712,1497,912 | 713,2119,1592 | 717,2808,2349 | 721,3854,3605 | 722,3454,3312 | 723,1236,1139

BATCH_RAW_INFO | 712,1498,912 | 713,2120,1592 | 717,2809,2349 | 721,3855,3605 | 722,3455,3312 | 723,1237,1139

BATCH_RAW_INFO | 712,1499,912 | 713,2121,1592 | 717,2810,2349 | 721,3856,3605 | 722,3456,3312 | 723,1238,1139

BATCH_RAW_INFO | 712,1500,912 | 713,2122,1592 | 717,2811,2349 | 721,3857,3605 | 722,3457,3312 | 723,1239,1139

BATCH_RAW_INFO | 712,1501,912 | 713,2123,1592 | 717,2812,2349 | 721,3858,3605 | 722,3458,3312 | 723,1240,1139

BATCH_RAW_INFO | 712,1502,912 | 713,2124,1592 | 717,2813,2349 | 721,3859,3605 | 722,3459,3312 | 723,1241,1139

BATCH_RAW_INFO | 712,1503,912 | 713,2125,1592 | 717,2814,2349 | 721,3860,3605 | 722,3460,3312 | 723,1242,1139

BATCH_RAW_INFO | 712,1504,912 | 713,2126,1592 | 717,2815,2349 | 721,3861,3605 | 722,3461,3312 | 723,1243,1139

BATCH_RAW_INFO | 712,1505,912 | 713,2127,1592 | 717,2816,2349 | 721,3862,3605 | 722,3462,3312 | 723,1244,1139

BATCH_RAW_INFO | 712,1506,912 | 713,2128,1592 | 717,2817,2349 | 721,3863,3605 | 722,3463,3312 | 723,1245,1139

BATCH_RAW_INFO | 712,1507,912 | 713,2129,1592 | 717,2818,2349 | 721,3864,3605 | 722,3464,3312 | 723,1246,1139

BATCH_RAW_INFO | 712,1508,912 | 713,2130,1592 | 717,2819,2349 | 721,3865,3605 | 722,3465,3312 | 723,1247,1139

BATCH_RAW_INFO | 712,1509,912 | 713,2131,1592 | 717,2820,2349 | 721,3866,3605 | 722,3466,3312 | 723,1248,1139

BATCH_RAW_INFO | 712,1510,912 | 713,2132,1592 | 717,2821,2349 | 721,3867,3605 | 722,3467,3312 | 723,1249,1139

BATCH_RAW_INFO | 712,1511,912 | 713,2133,1592 | 717,2822,2349 | 721,3868,3605 | 722,3468,3312 | 723,1250,1139

BATCH_RAW_INFO | 712,1512,912 | 713,2134,1592 | 717,2823,2349 | 721,3869,3605 | 722,3469,3312 | 723,1251,1139

BATCH_RAW_INFO | 712,1513,912 | 713,2135,1592 | 717,2824,2349 | 721,3870,3605 | 722,3470,3312 | 723,1252,1139

BATCH_RAW_INFO | 712,1514,912 | 713,2136,1592 | 717,2825,2349 | 721,3871,3605 | 722,3471,3312 | 723,1253,1139

BATCH_RAW_INFO | 712,1515,912 | 713,2137,1592 | 717,2826,2349 | 721,3872,3605 | 722,3472,3312 | 723,1254,1139

BATCH_RAW_INFO | 712,1516,912 | 713,2138,1592 | 717,2827,2349 | 721,3873,3605 | 722,3473,3312 | 723,1255,1139

BATCH_RAW_INFO | 712,1517,912 | 713,2139,1592 | 717,2828,2349 | 721,3874,3605 | 722,3474,3312 | 723,1256,1139

BATCH_RAW_INFO | 712,1518,912 | 713,2140,1592 | 717,2829,2349 | 721,3875,3605 | 722,3475,3312 | 723,1257,1139

BATCH_RAW_INFO | 712,1519,912 | 713,2141,1592 | 717,2830,2349 | 721,3876,3605 | 722,3476,3312 | 723,1258,1139

BATCH_RAW_INFO | 712,1520,912 | 713,2142,1592 | 717,2831,2349 | 721,3877,3605 | 722,3477,3312 | 723,1259,1139

BATCH_RAW_INFO | 712,1521,912 | 713,2143,1592 | 717,2832,2349 | 721,3878,3605 | 722,3478,3312 | 723,1260,1139

BATCH_RAW_INFO | 712,1522,912 | 713,2144,1592 | 717,2833,2349 | 721,3879,3605 | 722,3479,3312 | 723,1261,1139

BATCH_RAW_INFO | 712,1523,912 | 713,2145,1592 | 717,2834,2349 | 721,3880,3605 | 722,3480,3312 | 723,1262,1139

BATCH_RAW_INFO | 712,1524,912 | 713,2146,1592 | 717,2835,2349 | 721,3881,3605 | 722,3481,3312 | 723,1263,1139

BATCH_RAW_INFO | 712,1525,912 | 713,2147,1592 | 717,2836,2349 | 721,3882,3605 | 722,3482,3312 | 723,1264,1139

BATCH_RAW_INFO | 712,1526,912 | 713,2148,1592 | 717,2837,2349 | 721,3883,3605 | 722,3483,3312 | 723,1265,1139

BATCH_RAW_INFO | 712,1527,912 | 713,2149,1592 | 717,2838,2349 | 721,3884,3605 | 722,3484,3312 | 723,1266,1139

BATCH_RAW_INFO | 712,1528,912 | 713,2150,1592 | 717,2839,2349 | 721,3885,3605 | 722,3485,3312 | 723,1267,1139

BATCH_RAW_INFO | 712,1529,912 | 713,2151,1592 | 717,2840,2349 | 721,3886,3605 | 722,3486,3312 | 723,1268,1139

BATCH_RAW_INFO | 712,1530,912 | 713,2152,1592 | 717,2841,2349 | 721,3887,3605 | 722,3487,3312 | 723,1269,1139

BATCH_RAW_INFO | 712,1531,912 | 713,2153,1592 | 717,2842,2349 | 721,3888,3605 | 722,3488,3312 | 723,1270,1139

BATCH_RAW_INFO | 712,1532,912 | 713,2154,1592 | 717,2843,2349 | 721,3889,3605 | 722,3489,3312 | 723,1271,1139

BATCH_RAW_INFO | 712,1533,912 | 713,2155,1592 | 717,2844,2349 | 721,3890,3605 | 722,3490,3312 | 723,1272,1139

BATCH_RAW_INFO | 712,1534,912 | 713,2156,1592 | 717,2845,2349 | 721,3891,3605 | 722,3491,3312 | 723,1273,1139

BATCH_RAW_INFO | 712,1535,912 | 713,2157,1592 | 717,2846,2349 | 721,3892,3605 | 722,3492,3312 | 723,1274,1139

BATCH_RAW_INFO | 712,1536,912 | 713,2158,1592 | 717,2847,2349 | 721,3893,3605 | 722,3493,3312 | 723,1275,1139

BATCH_RAW_INFO | 712,1537,912 | 713,2159,1592 | 717,2848,2349 | 721,3894,3605 | 722,3494,3312 | 723,1276,1139

BATCH_RAW_INFO | 712,1538,912 | 713,2160,1592 | 717,2849,2349 | 721,3895,3605 | 722,3495,3312 | 723,1277,1139

BATCH_RAW_INFO | 712,1539,912 | 713,2161,1592 | 717,2850,2349 | 721,3896,3605 | 722,3496,3312 | 723,1278,1139

BATCH_RAW_INFO | 712,1540,912 | 713,2162,1592 | 717,2851,2349 | 721,3897,3605 | 722,3497,3312 | 723,1279,1139

BATCH_RAW_INFO | 712,1541,912 | 713,2163,1592 | 717,2852,2349 | 721,3898,3605 | 722,3498,3312 | 723,1280,1139

BATCH_RAW_INFO | 712,1542,912 | 713,2164,1592 | 717,2853,2349 | 721,3899,3605 | 722,3499,3312 | 723,1281,1139

BATCH_RAW_INFO | 712,1543,912 | 713,2165,1592 | 717,2854,2349 | 721,3900,3605 | 722,3500,3312 | 723,1282,1139

BATCH_RAW_INFO | 712,1544,912 | 713,2166,1592 | 717,2855,2349 | 721,3901,3605 | 722,3501,3312 | 723,1283,1139

BATCH_RAW_INFO | 712,1545,912 | 713,2167,1592 | 717,2856,2349 | 721,3902,3605 | 722,3502,3312 | 723,1284,1139

BATCH_RAW_INFO | 712,1546,912 | 713,2168,1592 | 717,2857,2349 | 721,3903,3605 | 722,3503,3312 | 723,1285,1139

BATCH_RAW_INFO | 712,1547,912 | 713,2169,1592 | 717,2858,2349 | 721,3904,3605 | 722,3504,3312 | 723,1286,1139

BATCH_RAW_INFO | 712,1548,912 | 713,2170,1592 | 717,2859,2349 | 721,3905,3605 | 722,3505,3312 | 723,1287,1139

BATCH_RAW_INFO | 712,1549,912 | 713,2171,1592 | 717,2860,2349 | 721,3906,3605 | 722,3506,3312 | 723,1288,1139

BATCH_RAW_INFO | 712,1550,912 | 713,2172,1592 | 717,2861,2349 | 721,3907,3605 | 722,3507,3312 | 723,1289,1139

BATCH_RAW_INFO | 712,1551,912 | 713,2173,1592 | 717,2862,2349 | 721,3908,3605 | 722,3508,3312 | 723,1290,1139

BATCH_RAW_INFO | 712,1552,912 | 713,2174,1592 | 717,2863,2349 | 721,3909,3605 | 722,3509,3312 | 723,1291,1139

BATCH_RAW_INFO | 713,2175,1592 | 717,2864,2349 | 721,3910,3605 | 722,3510,3312 | 723,1292,1139

BATCH_RAW_INFO | 713,2176,1592 | 717,2865,2349 | 721,3911,3605 | 722,3511,3312 | 723,1293,1139

BATCH_RAW_INFO | 713,2177,1592 | 717,2866,2349 | 721,3912,3605 | 722,3512,3312 | 723,1294,1139

BATCH_RAW_INFO | 713,2178,1592 | 717,2867,2349 | 721,3913,3605 | 722,3513,3312 | 723,1295,1139

BATCH_RAW_INFO | 713,2179,1592 | 717,2868,2349 | 721,3914,3605 | 722,3514,3312 | 723,1296,1139

BATCH_RAW_INFO | 713,2180,1592 | 717,2869,2349 | 721,3915,3605 | 722,3515,3312 | 723,1297,1139

BATCH_RAW_INFO | 713,2181,1592 | 717,2870,2349 | 721,3916,3605 | 722,3516,3312 | 723,1298,1139

BATCH_RAW_INFO | 713,2182,1592 | 717,2871,2349 | 721,3917,3605 | 722,3517,3312 | 723,1299,1139

BATCH_RAW_INFO | 713,2183,1592 | 717,2872,2349 | 721,3918,3605 | 722,3518,3312 | 723,1300,1139

BATCH_RAW_INFO | 713,2184,1592 | 717,2873,2349 | 721,3919,3605 | 722,3519,3312 | 723,1301,1139

BATCH_RAW_INFO | 713,2185,1592 | 717,2874,2349 | 721,3920,3605 | 722,3520,3312 | 723,1302,1139

BATCH_RAW_INFO | 713,2186,1592 | 717,2875,2349 | 721,3921,3605 | 722,3521,3312 | 723,1303,1139

BATCH_RAW_INFO | 713,2187,1592 | 717,2876,2349 | 721,3922,3605 | 722,3522,3312 | 723,1304,1139

BATCH_RAW_INFO | 713,2188,1592 | 717,2877,2349 | 721,3923,3605 | 722,3523,3312 | 723,1305,1139

BATCH_RAW_INFO | 713,2189,1592 | 717,2878,2349 | 721,3924,3605 | 722,3524,3312 | 723,1306,1139

BATCH_RAW_INFO | 713,2190,1592 | 717,2879,2349 | 721,3925,3605 | 722,3525,3312 | 723,1307,1139

BATCH_RAW_INFO | 713,2191,1592 | 717,2880,2349 | 721,3926,3605 | 722,3526,3312 | 723,1308,1139

BATCH_RAW_INFO | 713,2192,1592 | 717,2881,2349 | 721,3927,3605 | 722,3527,3312 | 723,1309,1139

BATCH_RAW_INFO | 713,2193,1592 | 717,2882,2349 | 721,3928,3605 | 722,3528,3312 | 723,1310,1139

BATCH_RAW_INFO | 713,2194,1592 | 717,2883,2349 | 721,3929,3605 | 722,3529,3312 | 723,1311,1139

BATCH_RAW_INFO | 713,2195,1592 | 717,2884,2349 | 721,3930,3605 | 722,3530,3312 | 723,1312,1139

BATCH_RAW_INFO | 713,2196,1592 | 717,2885,2349 | 721,3931,3605 | 722,3531,3312 | 723,1313,1139

BATCH_RAW_INFO | 713,2197,1592 | 717,2886,2349 | 721,3932,3605 | 722,3532,3312 | 723,1314,1139

BATCH_RAW_INFO | 713,2198,1592 | 717,2887,2349 | 721,3933,3605 | 722,3533,3312 | 723,1315,1139

BATCH_RAW_INFO | 713,2199,1592 | 717,2888,2349 | 721,3934,3605 | 722,3534,3312 | 723,1316,1139

BATCH_RAW_INFO | 713,2200,1592 | 717,2889,2349 | 721,3935,3605 | 722,3535,3312 | 723,1317,1139

BATCH_RAW_INFO | 713,2201,1592 | 717,2890,2349 | 721,3936,3605 | 722,3536,3312 | 723,1318,1139

BATCH_RAW_INFO | 713,2202,1592 | 717,2891,2349 | 721,3937,3605 | 722,3537,3312 | 723,1319,1139

BATCH_RAW_INFO | 713,2203,1592 | 717,2892,2349 | 721,3938,3605 | 722,3538,3312 | 723,1320,1139

BATCH_RAW_INFO | 713,2204,1592 | 717,2893,2349 | 721,3939,3605 | 722,3539,3312 | 723,1321,1139

BATCH_RAW_INFO | 713,2205,1592 | 717,2894,2349 | 721,3940,3605 | 722,3540,3312 | 723,1322,1139

BATCH_RAW_INFO | 713,2206,1592 | 717,2895,2349 | 721,3941,3605 | 722,3541,3312 | 723,1323,1139

BATCH_RAW_INFO | 713,2207,1592 | 717,2896,2349 | 721,3942,3605 | 722,3542,3312 | 723,1324,1139

BATCH_RAW_INFO | 713,2208,1592 | 717,2897,2349 | 721,3943,3605 | 722,3543,3312 | 723,1325,1139

BATCH_RAW_INFO | 713,2209,1592 | 717,2898,2349 | 721,3944,3605 | 722,3544,3312 | 723,1326,1139

BATCH_RAW_INFO | 713,2210,1592 | 717,2899,2349 | 721,3945,3605 | 722,3545,3312 | 723,1327,1139

BATCH_RAW_INFO | 713,2211,1592 | 717,2900,2349 | 721,3946,3605 | 722,3546,3312 | 723,1328,1139

BATCH_RAW_INFO | 713,2212,1592 | 717,2901,2349 | 721,3947,3605 | 722,3547,3312 | 723,1329,1139

BATCH_RAW_INFO | 713,2213,1592 | 717,2902,2349 | 721,3948,3605 | 722,3548,3312 | 723,1330,1139

BATCH_RAW_INFO | 713,2214,1592 | 717,2903,2349 | 721,3949,3605 | 722,3549,3312 | 723,1331,1139

BATCH_RAW_INFO | 713,2215,1592 | 717,2904,2349 | 721,3950,3605 | 722,3550,3312 | 723,1332,1139

BATCH_RAW_INFO | 713,2216,1592 | 717,2905,2349 | 721,3951,3605 | 722,3551,3312 | 723,1333,1139

BATCH_RAW_INFO | 713,2217,1592 | 717,2906,2349 | 721,3952,3605 | 722,3552,3312 | 723,1334,1139

BATCH_RAW_INFO | 713,2218,1592 | 717,2907,2349 | 721,3953,3605 | 722,3553,3312 | 723,1335,1139

BATCH_RAW_INFO | 713,2219,1592 | 717,2908,2349 | 721,3954,3605 | 722,3554,3312 | 723,1336,1139

BATCH_RAW_INFO | 713,2220,1592 | 717,2909,2349 | 721,3955,3605 | 722,3555,3312 | 723,1337,1139

BATCH_RAW_INFO | 713,2221,1592 | 717,2910,2349 | 721,3956,3605 | 722,3556,3312 | 723,1338,1139

BATCH_RAW_INFO | 713,2222,1592 | 717,2911,2349 | 721,3957,3605 | 722,3557,3312 | 723,1339,1139

BATCH_RAW_INFO | 713,2223,1592 | 717,2912,2349 | 721,3958,3605 | 722,3558,3312 | 723,1340,1139

BATCH_RAW_INFO | 713,2224,1592 | 717,2913,2349 | 721,3959,3605 | 722,3559,3312 | 723,1341,1139

BATCH_RAW_INFO | 713,2225,1592 | 717,2914,2349 | 721,3960,3605 | 722,3560,3312 | 723,1342,1139

BATCH_RAW_INFO | 713,2226,1592 | 717,2915,2349 | 721,3961,3605 | 722,3561,3312 | 723,1343,1139

BATCH_RAW_INFO | 713,2227,1592 | 717,2916,2349 | 721,3962,3605 | 722,3562,3312 | 723,1344,1139

BATCH_RAW_INFO | 713,2228,1592 | 717,2917,2349 | 721,3963,3605 | 722,3563,3312 | 723,1345,1139

BATCH_RAW_INFO | 713,2229,1592 | 717,2918,2349 | 721,3964,3605 | 722,3564,3312 | 723,1346,1139

BATCH_RAW_INFO | 713,2230,1592 | 717,2919,2349 | 721,3965,3605 | 722,3565,3312 | 723,1347,1139

BATCH_RAW_INFO | 713,2231,1592 | 717,2920,2349 | 721,3966,3605 | 722,3566,3312 | 723,1348,1139

BATCH_RAW_INFO | 713,2232,1592 | 717,2921,2349 | 721,3967,3605 | 722,3567,3312 | 723,1349,1139

BATCH_RAW_INFO | 713,2233,1592 | 717,2922,2349 | 721,3968,3605 | 722,3568,3312 | 723,1350,1139

BATCH_RAW_INFO | 713,2234,1592 | 717,2923,2349 | 721,3969,3605 | 722,3569,3312 | 723,1351,1139

BATCH_RAW_INFO | 713,2235,1592 | 717,2924,2349 | 721,3970,3605 | 722,3570,3312 | 723,1352,1139

BATCH_RAW_INFO | 713,2236,1592 | 717,2925,2349 | 721,3971,3605 | 722,3571,3312 | 723,1353,1139

BATCH_RAW_INFO | 713,2237,1592 | 717,2926,2349 | 721,3972,3605 | 722,3572,3312 | 723,1354,1139

BATCH_RAW_INFO | 713,2238,1592 | 717,2927,2349 | 721,3973,3605 | 722,3573,3312 | 723,1355,1139

BATCH_RAW_INFO | 713,2239,1592 | 717,2928,2349 | 721,3974,3605 | 722,3574,3312 | 723,1356,1139

BATCH_RAW_INFO | 713,2240,1592 | 717,2929,2349 | 721,3975,3605 | 722,3575,3312 | 723,1357,1139

BATCH_RAW_INFO | 713,2241,1592 | 717,2930,2349 | 721,3976,3605 | 722,3576,3312 | 723,1358,1139

BATCH_RAW_INFO | 713,2242,1592 | 717,2931,2349 | 721,3977,3605 | 722,3577,3312 | 723,1359,1139

BATCH_RAW_INFO | 724,14,13

BATCH_RAW_INFO | 713,2243,1592 | 717,2932,2349 | 721,3978,3605 | 722,3578,3312 | 723,1360,1139 | 724,15,13

BATCH_RAW_INFO | 713,2244,1592 | 717,2933,2349 | 721,3979,3605 | 722,3579,3312 | 723,1361,1139 | 724,16,13

BATCH_RAW_INFO | 713,2245,1592 | 717,2934,2349 | 721,3980,3605 | 722,3580,3312 | 723,1362,1139 | 724,17,13

BATCH_RAW_INFO | 717,2935,2349 | 721,3981,3605 | 722,3581,3312 | 723,1363,1139 | 724,18,13

BATCH_RAW_INFO | 717,2936,2349 | 721,3982,3605 | 722,3582,3312 | 723,1364,1139 | 724,19,13

BATCH_RAW_INFO | 717,2937,2349 | 721,3983,3605 | 722,3583,3312 | 723,1365,1139 | 724,20,13

BATCH_RAW_INFO | 717,2938,2349 | 721,3984,3605 | 722,3584,3312 | 723,1366,1139 | 724,21,13

BATCH_RAW_INFO | 717,2939,2349 | 721,3985,3605 | 722,3585,3312 | 723,1367,1139 | 724,22,13

BATCH_RAW_INFO | 717,2940,2349 | 721,3986,3605 | 722,3586,3312 | 723,1368,1139 | 724,23,13

BATCH_RAW_INFO | 717,2941,2349 | 721,3987,3605 | 722,3587,3312 | 723,1369,1139 | 724,24,13

BATCH_RAW_INFO | 717,2942,2349 | 721,3988,3605 | 722,3588,3312 | 723,1370,1139 | 724,25,13

BATCH_RAW_INFO | 717,2943,2349 | 721,3989,3605 | 722,3589,3312 | 723,1371,1139 | 724,26,13

BATCH_RAW_INFO | 717,2944,2349 | 721,3990,3605 | 722,3590,3312 | 723,1372,1139 | 724,27,13

BATCH_RAW_INFO | 717,2945,2349 | 721,3991,3605 | 722,3591,3312 | 723,1373,1139 | 724,28,13

BATCH_RAW_INFO | 717,2946,2349 | 721,3992,3605 | 722,3592,3312 | 723,1374,1139 | 724,29,13

BATCH_RAW_INFO | 717,2947,2349 | 721,3993,3605 | 722,3593,3312 | 723,1375,1139 | 724,30,13

BATCH_RAW_INFO | 717,2948,2349 | 721,3994,3605 | 722,3594,3312 | 723,1376,1139 | 724,31,13

BATCH_RAW_INFO | 717,2949,2349 | 721,3995,3605 | 722,3595,3312 | 723,1377,1139 | 724,32,13

BATCH_RAW_INFO | 717,2950,2349 | 721,3996,3605 | 722,3596,3312 | 723,1378,1139 | 724,33,13

BATCH_RAW_INFO | 717,2951,2349 | 721,3997,3605 | 722,3597,3312 | 723,1379,1139 | 724,34,13

BATCH_RAW_INFO | 717,2952,2349 | 721,3998,3605 | 722,3598,3312 | 723,1380,1139 | 724,35,13

BATCH_RAW_INFO | 717,2953,2349 | 721,3999,3605 | 722,3599,3312 | 723,1381,1139 | 724,36,13

BATCH_RAW_INFO | 717,2954,2349 | 721,4000,3605 | 722,3600,3312 | 723,1382,1139 | 724,37,13

BATCH_RAW_INFO | 717,2955,2349 | 721,4001,3605 | 722,3601,3312 | 723,1383,1139 | 724,38,13

BATCH_RAW_INFO | 717,2956,2349 | 721,4002,3605 | 722,3602,3312 | 723,1384,1139 | 724,39,13

BATCH_RAW_INFO | 717,2957,2349 | 721,4003,3605 | 722,3603,3312 | 723,1385,1139 | 724,40,13

BATCH_RAW_INFO | 717,2958,2349 | 721,4004,3605 | 722,3604,3312 | 723,1386,1139 | 724,41,13

BATCH_RAW_INFO | 717,2959,2349 | 721,4005,3605 | 722,3605,3312 | 723,1387,1139 | 724,42,13

BATCH_RAW_INFO | 717,2960,2349 | 721,4006,3605 | 722,3606,3312 | 723,1388,1139 | 724,43,13

BATCH_RAW_INFO | 717,2961,2349 | 721,4007,3605 | 722,3607,3312 | 723,1389,1139 | 724,44,13

BATCH_RAW_INFO | 717,2962,2349 | 721,4008,3605 | 722,3608,3312 | 723,1390,1139 | 724,45,13

BATCH_RAW_INFO | 717,2963,2349 | 721,4009,3605 | 722,3609,3312 | 723,1391,1139 | 724,46,13

BATCH_RAW_INFO | 717,2964,2349 | 721,4010,3605 | 722,3610,3312 | 723,1392,1139 | 724,47,13

BATCH_RAW_INFO | 717,2965,2349 | 721,4011,3605 | 722,3611,3312 | 723,1393,1139 | 724,48,13

BATCH_RAW_INFO | 717,2966,2349 | 721,4012,3605 | 722,3612,3312 | 723,1394,1139 | 724,49,13

BATCH_RAW_INFO | 717,2967,2349 | 721,4013,3605 | 722,3613,3312 | 723,1395,1139 | 724,50,13

BATCH_RAW_INFO | 717,2968,2349 | 721,4014,3605 | 722,3614,3312 | 723,1396,1139 | 724,51,13

BATCH_RAW_INFO | 717,2969,2349 | 721,4015,3605 | 722,3615,3312 | 723,1397,1139 | 724,52,13

BATCH_RAW_INFO | 717,2970,2349 | 721,4016,3605 | 722,3616,3312 | 723,1398,1139 | 724,53,13

BATCH_RAW_INFO | 717,2971,2349 | 721,4017,3605 | 722,3617,3312 | 723,1399,1139 | 724,54,13

BATCH_RAW_INFO | 717,2972,2349 | 721,4018,3605 | 722,3618,3312 | 723,1400,1139 | 724,55,13

BATCH_RAW_INFO | 717,2973,2349 | 721,4019,3605 | 722,3619,3312 | 723,1401,1139 | 724,56,13

BATCH_RAW_INFO | 717,2974,2349 | 721,4020,3605 | 722,3620,3312 | 723,1402,1139 | 724,57,13

BATCH_RAW_INFO | 717,2975,2349 | 721,4021,3605 | 722,3621,3312 | 723,1403,1139 | 724,58,13

BATCH_RAW_INFO | 717,2976,2349 | 721,4022,3605 | 722,3622,3312 | 723,1404,1139 | 724,59,13

BATCH_RAW_INFO | 717,2977,2349 | 721,4023,3605 | 722,3623,3312 | 723,1405,1139 | 724,60,13

BATCH_RAW_INFO | 717,2978,2349 | 721,4024,3605 | 722,3624,3312 | 723,1406,1139 | 724,61,13

BATCH_RAW_INFO | 717,2979,2349 | 721,4025,3605 | 722,3625,3312 | 723,1407,1139 | 724,62,13

BATCH_RAW_INFO | 717,2980,2349 | 721,4026,3605 | 722,3626,3312 | 723,1408,1139 | 724,63,13

BATCH_RAW_INFO | 717,2981,2349 | 721,4027,3605 | 722,3627,3312 | 723,1409,1139 | 724,64,13

BATCH_RAW_INFO | 717,2982,2349 | 721,4028,3605 | 722,3628,3312 | 723,1410,1139 | 724,65,13

BATCH_RAW_INFO | 717,2983,2349 | 721,4029,3605 | 722,3629,3312 | 723,1411,1139 | 724,66,13

BATCH_RAW_INFO | 717,2984,2349 | 721,4030,3605 | 722,3630,3312 | 723,1412,1139 | 724,67,13

BATCH_RAW_INFO | 717,2985,2349 | 721,4031,3605 | 722,3631,3312 | 723,1413,1139 | 724,68,13

BATCH_RAW_INFO | 717,2986,2349 | 721,4032,3605 | 722,3632,3312 | 723,1414,1139 | 724,69,13

BATCH_RAW_INFO | 717,2987,2349 | 721,4033,3605 | 722,3633,3312 | 723,1415,1139 | 724,70,13

BATCH_RAW_INFO | 717,2988,2349 | 721,4034,3605 | 722,3634,3312 | 723,1416,1139 | 724,71,13

BATCH_RAW_INFO | 717,2989,2349 | 721,4035,3605 | 722,3635,3312 | 723,1417,1139 | 724,72,13

BATCH_RAW_INFO | 717,2990,2349 | 721,4036,3605 | 722,3636,3312 | 723,1418,1139 | 724,73,13

BATCH_RAW_INFO | 717,2991,2349 | 721,4037,3605 | 722,3637,3312 | 723,1419,1139 | 724,74,13

BATCH_RAW_INFO | 717,2992,2349 | 721,4038,3605 | 722,3638,3312 | 723,1420,1139 | 724,75,13

BATCH_RAW_INFO | 717,2993,2349 | 721,4039,3605 | 722,3639,3312 | 723,1421,1139 | 724,76,13

BATCH_RAW_INFO | 717,2994,2349 | 721,4040,3605 | 722,3640,3312 | 723,1422,1139 | 724,77,13

BATCH_RAW_INFO | 717,2995,2349 | 721,4041,3605 | 722,3641,3312 | 723,1423,1139 | 724,78,13

BATCH_RAW_INFO | 717,2996,2349 | 721,4042,3605 | 722,3642,3312 | 723,1424,1139 | 724,79,13

BATCH_RAW_INFO | 717,2997,2349 | 721,4043,3605 | 722,3643,3312 | 723,1425,1139 | 724,80,13

BATCH_RAW_INFO | 717,2998,2349 | 721,4044,3605 | 722,3644,3312 | 723,1426,1139 | 724,81,13

BATCH_RAW_INFO | 717,2999,2349 | 721,4045,3605 | 722,3645,3312 | 723,1427,1139 | 724,82,13

BATCH_RAW_INFO | 717,3000,2349 | 721,4046,3605 | 722,3646,3312 | 723,1428,1139 | 724,83,13

BATCH_RAW_INFO | 717,3001,2349 | 721,4047,3605 | 722,3647,3312 | 723,1429,1139 | 724,84,13

BATCH_RAW_INFO | 717,3002,2349 | 721,4048,3605 | 722,3648,3312 | 723,1430,1139 | 724,85,13

BATCH_RAW_INFO | 717,3003,2349 | 721,4049,3605 | 722,3649,3312 | 723,1431,1139 | 724,86,13

BATCH_RAW_INFO | 717,3004,2349 | 721,4050,3605 | 722,3650,3312 | 723,1432,1139 | 724,87,13

BATCH_RAW_INFO | 717,3005,2349 | 721,4051,3605 | 722,3651,3312 | 723,1433,1139 | 724,88,13

BATCH_RAW_INFO | 717,3006,2349 | 721,4052,3605 | 722,3652,3312 | 723,1434,1139 | 724,89,13

BATCH_RAW_INFO | 717,3007,2349 | 721,4053,3605 | 722,3653,3312 | 723,1435,1139 | 724,90,13

BATCH_RAW_INFO | 717,3008,2349 | 721,4054,3605 | 722,3654,3312 | 723,1436,1139 | 724,91,13

BATCH_RAW_INFO | 717,3009,2349 | 721,4055,3605 | 722,3655,3312 | 723,1437,1139 | 724,92,13

BATCH_RAW_INFO | 717,3010,2349 | 721,4056,3605 | 722,3656,3312 | 723,1438,1139 | 724,93,13

BATCH_RAW_INFO | 717,3011,2349 | 721,4057,3605 | 722,3657,3312 | 723,1439,1139 | 724,94,13

BATCH_RAW_INFO | 717,3012,2349 | 721,4058,3605 | 722,3658,3312 | 723,1440,1139 | 724,95,13

BATCH_RAW_INFO | 717,3013,2349 | 721,4059,3605 | 722,3659,3312 | 723,1441,1139 | 724,96,13

BATCH_RAW_INFO | 717,3014,2349 | 721,4060,3605 | 722,3660,3312 | 723,1442,1139 | 724,97,13

BATCH_RAW_INFO | 717,3015,2349 | 721,4061,3605 | 722,3661,3312 | 723,1443,1139 | 724,98,13

BATCH_RAW_INFO | 717,3016,2349 | 721,4062,3605 | 722,3662,3312 | 723,1444,1139 | 724,99,13

BATCH_RAW_INFO | 717,3017,2349 | 721,4063,3605 | 722,3663,3312 | 723,1445,1139 | 724,100,13

BATCH_RAW_INFO | 717,3018,2349 | 721,4064,3605 | 722,3664,3312 | 723,1446,1139 | 724,101,13

BATCH_RAW_INFO | 717,3019,2349 | 721,4065,3605 | 722,3665,3312 | 723,1447,1139 | 724,102,13

BATCH_RAW_INFO | 717,3020,2349 | 721,4066,3605 | 722,3666,3312 | 723,1448,1139 | 724,103,13

BATCH_RAW_INFO | 717,3021,2349 | 721,4067,3605 | 722,3667,3312 | 723,1449,1139 | 724,104,13

BATCH_RAW_INFO | 717,3022,2349 | 721,4068,3605 | 722,3668,3312 | 723,1450,1139 | 724,105,13

BATCH_RAW_INFO | 717,3023,2349 | 721,4069,3605 | 722,3669,3312 | 723,1451,1139 | 724,106,13

BATCH_RAW_INFO | 717,3024,2349 | 721,4070,3605 | 722,3670,3312 | 723,1452,1139 | 724,107,13

BATCH_RAW_INFO | 717,3025,2349 | 721,4071,3605 | 722,3671,3312 | 723,1453,1139 | 724,108,13

BATCH_RAW_INFO | 717,3026,2349 | 721,4072,3605 | 722,3672,3312 | 723,1454,1139 | 724,109,13

BATCH_RAW_INFO | 717,3027,2349 | 721,4073,3605 | 722,3673,3312 | 723,1455,1139 | 724,110,13

BATCH_RAW_INFO | 717,3028,2349 | 721,4074,3605 | 722,3674,3312 | 723,1456,1139 | 724,111,13

BATCH_RAW_INFO | 717,3029,2349 | 721,4075,3605 | 722,3675,3312 | 723,1457,1139 | 724,112,13

BATCH_RAW_INFO | 717,3030,2349 | 721,4076,3605 | 722,3676,3312 | 723,1458,1139 | 724,113,13

BATCH_RAW_INFO | 717,3031,2349 | 721,4077,3605 | 722,3677,3312 | 723,1459,1139 | 724,114,13

BATCH_RAW_INFO | 717,3032,2349 | 721,4078,3605 | 722,3678,3312 | 723,1460,1139 | 724,115,13

BATCH_RAW_INFO | 717,3033,2349 | 721,4079,3605 | 722,3679,3312 | 723,1461,1139 | 724,116,13

BATCH_RAW_INFO | 717,3034,2349 | 721,4080,3605 | 722,3680,3312 | 723,1462,1139 | 724,117,13

BATCH_RAW_INFO | 717,3035,2349 | 721,4081,3605 | 722,3681,3312 | 723,1463,1139 | 724,118,13

BATCH_RAW_INFO | 717,3036,2349 | 721,4082,3605 | 722,3682,3312 | 723,1464,1139 | 724,119,13

BATCH_RAW_INFO | 717,3037,2349 | 721,4083,3605 | 722,3683,3312 | 723,1465,1139 | 724,120,13

BATCH_RAW_INFO | 717,3038,2349 | 721,4084,3605 | 722,3684,3312 | 723,1466,1139 | 724,121,13

BATCH_RAW_INFO | 717,3039,2349 | 721,4085,3605 | 722,3685,3312 | 723,1467,1139 | 724,122,13

BATCH_RAW_INFO | 717,3040,2349 | 721,4086,3605 | 722,3686,3312 | 723,1468,1139 | 724,123,13

BATCH_RAW_INFO | 717,3041,2349 | 721,4087,3605 | 722,3687,3312 | 723,1469,1139 | 724,124,13

BATCH_RAW_INFO | 717,3042,2349 | 721,4088,3605 | 722,3688,3312 | 723,1470,1139 | 724,125,13

BATCH_RAW_INFO | 717,3043,2349 | 721,4089,3605 | 722,3689,3312 | 723,1471,1139 | 724,126,13

BATCH_RAW_INFO | 717,3044,2349 | 721,4090,3605 | 722,3690,3312 | 723,1472,1139 | 724,127,13

BATCH_RAW_INFO | 717,3045,2349 | 721,4091,3605 | 722,3691,3312 | 723,1473,1139 | 724,128,13

BATCH_RAW_INFO | 717,3046,2349 | 721,4092,3605 | 722,3692,3312 | 723,1474,1139 | 724,129,13

BATCH_RAW_INFO | 717,3047,2349 | 721,4093,3605 | 722,3693,3312 | 723,1475,1139 | 724,130,13

BATCH_RAW_INFO | 717,3048,2349 | 721,4094,3605 | 722,3694,3312 | 723,1476,1139 | 724,131,13

BATCH_RAW_INFO | 717,3049,2349 | 721,4095,3605 | 722,3695,3312 | 723,1477,1139 | 724,132,13

BATCH_RAW_INFO | 717,3050,2349 | 722,3696,3312 | 723,1478,1139 | 724,133,13

BATCH_RAW_INFO | 717,3051,2349 | 722,3697,3312 | 723,1479,1139 | 724,134,13

BATCH_RAW_INFO | 717,3052,2349 | 722,3698,3312 | 723,1480,1139 | 724,135,13

BATCH_RAW_INFO | 717,3053,2349 | 722,3699,3312 | 723,1481,1139 | 724,136,13

BATCH_RAW_INFO | 717,3054,2349 | 722,3700,3312 | 723,1482,1139 | 724,137,13

BATCH_RAW_INFO | 717,3055,2349 | 722,3701,3312 | 723,1483,1139 | 724,138,13

BATCH_RAW_INFO | 717,3056,2349 | 722,3702,3312 | 723,1484,1139 | 724,139,13

BATCH_RAW_INFO | 717,3057,2349 | 722,3703,3312 | 723,1485,1139 | 724,140,13

BATCH_RAW_INFO | 717,3058,2349 | 722,3704,3312 | 723,1486,1139 | 724,141,13

BATCH_RAW_INFO | 717,3059,2349 | 722,3705,3312 | 723,1487,1139 | 724,142,13

BATCH_RAW_INFO | 717,3060,2349 | 722,3706,3312 | 723,1488,1139 | 724,143,13

BATCH_RAW_INFO | 717,3061,2349 | 722,3707,3312 | 723,1489,1139 | 724,144,13

BATCH_RAW_INFO | 717,3062,2349 | 722,3708,3312 | 723,1490,1139 | 724,145,13

BATCH_RAW_INFO | 717,3063,2349 | 722,3709,3312 | 723,1491,1139 | 724,146,13

BATCH_RAW_INFO | 717,3064,2349 | 722,3710,3312 | 723,1492,1139 | 724,147,13

BATCH_RAW_INFO | 717,3065,2349 | 722,3711,3312 | 723,1493,1139 | 724,148,13

BATCH_RAW_INFO | 717,3066,2349 | 722,3712,3312 | 723,1494,1139 | 724,149,13

BATCH_RAW_INFO | 717,3067,2349 | 722,3713,3312 | 723,1495,1139 | 724,150,13

BATCH_RAW_INFO | 717,3068,2349 | 722,3714,3312 | 723,1496,1139 | 724,151,13

BATCH_RAW_INFO | 717,3069,2349 | 722,3715,3312 | 723,1497,1139 | 724,152,13

BATCH_RAW_INFO | 717,3070,2349 | 722,3716,3312 | 723,1498,1139 | 724,153,13

BATCH_RAW_INFO | 717,3071,2349 | 722,3717,3312 | 723,1499,1139 | 724,154,13

BATCH_RAW_INFO | 717,3072,2349 | 722,3718,3312 | 723,1500,1139 | 724,155,13

BATCH_RAW_INFO | 717,3073,2349 | 722,3719,3312 | 723,1501,1139 | 724,156,13

BATCH_RAW_INFO | 717,3074,2349 | 722,3720,3312 | 723,1502,1139 | 724,157,13

BATCH_RAW_INFO | 717,3075,2349 | 722,3721,3312 | 723,1503,1139 | 724,158,13

BATCH_RAW_INFO | 717,3076,2349 | 722,3722,3312 | 723,1504,1139 | 724,159,13

BATCH_RAW_INFO | 717,3077,2349 | 722,3723,3312 | 723,1505,1139 | 724,160,13

BATCH_RAW_INFO | 717,3078,2349 | 722,3724,3312 | 723,1506,1139 | 724,161,13

BATCH_RAW_INFO | 717,3079,2349 | 722,3725,3312 | 723,1507,1139 | 724,162,13

BATCH_RAW_INFO | 717,3080,2349 | 722,3726,3312 | 723,1508,1139 | 724,163,13

BATCH_RAW_INFO | 717,3081,2349 | 722,3727,3312 | 723,1509,1139 | 724,164,13

BATCH_RAW_INFO | 717,3082,2349 | 722,3728,3312 | 723,1510,1139 | 724,165,13

BATCH_RAW_INFO | 717,3083,2349 | 722,3729,3312 | 723,1511,1139 | 724,166,13

BATCH_RAW_INFO | 717,3084,2349 | 722,3730,3312 | 723,1512,1139 | 724,167,13

BATCH_RAW_INFO | 717,3085,2349 | 722,3731,3312 | 723,1513,1139 | 724,168,13

BATCH_RAW_INFO | 717,3086,2349 | 722,3732,3312 | 723,1514,1139 | 724,169,13

BATCH_RAW_INFO | 717,3087,2349 | 722,3733,3312 | 723,1515,1139 | 724,170,13

BATCH_RAW_INFO | 717,3088,2349 | 722,3734,3312 | 723,1516,1139 | 724,171,13

BATCH_RAW_INFO | 717,3089,2349 | 722,3735,3312 | 723,1517,1139 | 724,172,13

BATCH_RAW_INFO | 717,3090,2349 | 722,3736,3312 | 723,1518,1139 | 724,173,13

BATCH_RAW_INFO | 717,3091,2349 | 722,3737,3312 | 723,1519,1139 | 724,174,13

BATCH_RAW_INFO | 717,3092,2349 | 722,3738,3312 | 723,1520,1139 | 724,175,13

BATCH_RAW_INFO | 717,3093,2349 | 722,3739,3312 | 723,1521,1139 | 724,176,13

BATCH_RAW_INFO | 717,3094,2349 | 722,3740,3312 | 723,1522,1139 | 724,177,13

BATCH_RAW_INFO | 717,3095,2349 | 722,3741,3312 | 723,1523,1139 | 724,178,13

BATCH_RAW_INFO | 717,3096,2349 | 722,3742,3312 | 723,1524,1139 | 724,179,13

BATCH_RAW_INFO | 717,3097,2349 | 722,3743,3312 | 723,1525,1139 | 724,180,13

BATCH_RAW_INFO | 717,3098,2349 | 722,3744,3312 | 723,1526,1139 | 724,181,13

BATCH_RAW_INFO | 717,3099,2349 | 722,3745,3312 | 723,1527,1139 | 724,182,13

BATCH_RAW_INFO | 717,3100,2349 | 722,3746,3312 | 723,1528,1139 | 724,183,13

BATCH_RAW_INFO | 717,3101,2349 | 722,3747,3312 | 723,1529,1139 | 724,184,13

BATCH_RAW_INFO | 717,3102,2349 | 722,3748,3312 | 723,1530,1139 | 724,185,13

BATCH_RAW_INFO | 717,3103,2349 | 722,3749,3312 | 723,1531,1139 | 724,186,13

BATCH_RAW_INFO | 717,3104,2349 | 722,3750,3312 | 723,1532,1139 | 724,187,13

BATCH_RAW_INFO | 717,3105,2349 | 722,3751,3312 | 723,1533,1139 | 724,188,13

BATCH_RAW_INFO | 717,3106,2349 | 722,3752,3312 | 723,1534,1139 | 724,189,13

BATCH_RAW_INFO | 717,3107,2349 | 722,3753,3312 | 723,1535,1139 | 724,190,13

BATCH_RAW_INFO | 717,3108,2349 | 722,3754,3312 | 723,1536,1139 | 724,191,13

BATCH_RAW_INFO | 717,3109,2349 | 722,3755,3312 | 723,1537,1139 | 724,192,13

BATCH_RAW_INFO | 717,3110,2349 | 722,3756,3312 | 723,1538,1139 | 724,193,13

BATCH_RAW_INFO | 717,3111,2349 | 722,3757,3312 | 723,1539,1139 | 724,194,13

BATCH_RAW_INFO | 717,3112,2349 | 722,3758,3312 | 723,1540,1139 | 724,195,13

BATCH_RAW_INFO | 717,3113,2349 | 722,3759,3312 | 723,1541,1139 | 724,196,13

BATCH_RAW_INFO | 717,3114,2349 | 722,3760,3312 | 723,1542,1139 | 724,197,13

BATCH_RAW_INFO | 717,3115,2349 | 722,3761,3312 | 723,1543,1139 | 724,198,13

BATCH_RAW_INFO | 717,3116,2349 | 722,3762,3312 | 723,1544,1139 | 724,199,13

BATCH_RAW_INFO | 717,3117,2349 | 722,3763,3312 | 723,1545,1139 | 724,200,13

BATCH_RAW_INFO | 717,3118,2349 | 722,3764,3312 | 723,1546,1139 | 724,201,13

BATCH_RAW_INFO | 717,3119,2349 | 722,3765,3312 | 723,1547,1139 | 724,202,13

BATCH_RAW_INFO | 717,3120,2349 | 722,3766,3312 | 723,1548,1139 | 724,203,13

BATCH_RAW_INFO | 717,3121,2349 | 722,3767,3312 | 723,1549,1139 | 724,204,13

BATCH_RAW_INFO | 717,3122,2349 | 722,3768,3312 | 723,1550,1139 | 724,205,13

BATCH_RAW_INFO | 717,3123,2349 | 722,3769,3312 | 723,1551,1139 | 724,206,13

BATCH_RAW_INFO | 717,3124,2349 | 722,3770,3312 | 723,1552,1139 | 724,207,13

BATCH_RAW_INFO | 717,3125,2349 | 722,3771,3312 | 723,1553,1139 | 724,208,13

BATCH_RAW_INFO | 717,3126,2349 | 722,3772,3312 | 723,1554,1139 | 724,209,13

BATCH_RAW_INFO | 717,3127,2349 | 722,3773,3312 | 723,1555,1139 | 724,210,13

BATCH_RAW_INFO | 717,3128,2349 | 722,3774,3312 | 723,1556,1139 | 724,211,13

BATCH_RAW_INFO | 717,3129,2349 | 722,3775,3312 | 723,1557,1139 | 724,212,13

BATCH_RAW_INFO | 717,3130,2349 | 722,3776,3312 | 723,1558,1139 | 724,213,13

BATCH_RAW_INFO | 717,3131,2349 | 722,3777,3312 | 723,1559,1139 | 724,214,13

BATCH_RAW_INFO | 717,3132,2349 | 722,3778,3312 | 723,1560,1139 | 724,215,13

BATCH_RAW_INFO | 717,3133,2349 | 722,3779,3312 | 723,1561,1139 | 724,216,13

BATCH_RAW_INFO | 717,3134,2349 | 722,3780,3312 | 723,1562,1139 | 724,217,13

BATCH_RAW_INFO | 717,3135,2349 | 722,3781,3312 | 723,1563,1139 | 724,218,13

BATCH_RAW_INFO | 717,3136,2349 | 722,3782,3312 | 723,1564,1139 | 724,219,13

BATCH_RAW_INFO | 717,3137,2349 | 722,3783,3312 | 723,1565,1139 | 724,220,13

BATCH_RAW_INFO | 717,3138,2349 | 722,3784,3312 | 723,1566,1139 | 724,221,13

BATCH_RAW_INFO | 717,3139,2349 | 722,3785,3312 | 723,1567,1139 | 724,222,13

BATCH_RAW_INFO | 717,3140,2349 | 722,3786,3312 | 723,1568,1139 | 724,223,13

BATCH_RAW_INFO | 717,3141,2349 | 722,3787,3312 | 723,1569,1139 | 724,224,13

BATCH_RAW_INFO | 717,3142,2349 | 722,3788,3312 | 723,1570,1139 | 724,225,13

BATCH_RAW_INFO | 717,3143,2349 | 722,3789,3312 | 723,1571,1139 | 724,226,13

BATCH_RAW_INFO | 717,3144,2349 | 722,3790,3312 | 723,1572,1139 | 724,227,13

BATCH_RAW_INFO | 717,3145,2349 | 722,3791,3312 | 723,1573,1139 | 724,228,13

BATCH_RAW_INFO | 717,3146,2349 | 722,3792,3312 | 723,1574,1139 | 724,229,13

BATCH_RAW_INFO | 717,3147,2349 | 722,3793,3312 | 723,1575,1139 | 724,230,13

BATCH_RAW_INFO | 717,3148,2349 | 722,3794,3312 | 723,1576,1139 | 724,231,13

BATCH_RAW_INFO | 717,3149,2349 | 722,3795,3312 | 723,1577,1139 | 724,232,13

BATCH_RAW_INFO | 717,3150,2349 | 722,3796,3312 | 723,1578,1139 | 724,233,13

BATCH_RAW_INFO | 717,3151,2349 | 722,3797,3312 | 723,1579,1139 | 724,234,13

BATCH_RAW_INFO | 722,3798,3312 | 723,1580,1139 | 724,235,13

BATCH_RAW_INFO | 722,3799,3312 | 723,1581,1139 | 724,236,13

BATCH_RAW_INFO | 722,3800,3312 | 723,1582,1139 | 724,237,13

BATCH_RAW_INFO | 722,3801,3312 | 723,1583,1139 | 724,238,13

BATCH_RAW_INFO | 722,3802,3312 | 723,1584,1139 | 724,239,13

BATCH_RAW_INFO | 722,3803,3312 | 723,1585,1139 | 724,240,13

BATCH_RAW_INFO | 722,3804,3312 | 723,1586,1139

BATCH_RAW_INFO | 722,3805,3312 | 723,1587,1139

BATCH_RAW_INFO | 722,3806,3312 | 723,1588,1139

BATCH_RAW_INFO | 722,3807,3312 | 723,1589,1139

BATCH_RAW_INFO | 722,3808,3312 | 723,1590,1139

BATCH_RAW_INFO | 722,3809,3312 | 723,1591,1139

BATCH_RAW_INFO | 722,3810,3312 | 723,1592,1139

BATCH_RAW_INFO | 722,3811,3312 | 723,1593,1139

BATCH_RAW_INFO | 722,3812,3312 | 723,1594,1139

BATCH_RAW_INFO | 722,3813,3312 | 723,1595,1139

BATCH_RAW_INFO | 722,3814,3312 | 723,1596,1139

BATCH_RAW_INFO | 722,3815,3312 | 723,1597,1139

BATCH_RAW_INFO | 722,3816,3312 | 723,1598,1139

BATCH_RAW_INFO | 722,3817,3312 | 723,1599,1139

BATCH_RAW_INFO | 722,3818,3312 | 723,1600,1139

BATCH_RAW_INFO | 722,3819,3312 | 723,1601,1139

BATCH_RAW_INFO | 722,3820,3312 | 723,1602,1139

BATCH_RAW_INFO | 722,3821,3312 | 723,1603,1139

BATCH_RAW_INFO | 722,3822,3312 | 723,1604,1139

BATCH_RAW_INFO | 722,3823,3312 | 723,1605,1139

BATCH_RAW_INFO | 722,3824,3312 | 723,1606,1139

BATCH_RAW_INFO | 722,3825,3312 | 723,1607,1139

BATCH_RAW_INFO | 725,333,332

BATCH_RAW_INFO | 722,3826,3312 | 723,1608,1139 | 725,334,332

BATCH_RAW_INFO | 722,3827,3312 | 723,1609,1139 | 725,335,332

BATCH_RAW_INFO | 722,3828,3312 | 723,1610,1139 | 725,336,332

BATCH_RAW_INFO | 722,3829,3312 | 723,1611,1139 | 725,337,332

BATCH_RAW_INFO | 722,3830,3312 | 723,1612,1139 | 725,338,332

BATCH_RAW_INFO | 722,3831,3312 | 723,1613,1139 | 725,339,332

BATCH_RAW_INFO | 722,3832,3312 | 723,1614,1139 | 725,340,332

BATCH_RAW_INFO | 722,3833,3312 | 723,1615,1139 | 725,341,332

BATCH_RAW_INFO | 722,3834,3312 | 723,1616,1139 | 725,342,332

BATCH_RAW_INFO | 722,3835,3312 | 723,1617,1139 | 725,343,332

BATCH_RAW_INFO | 722,3836,3312 | 723,1618,1139 | 725,344,332

BATCH_RAW_INFO | 722,3837,3312 | 723,1619,1139 | 725,345,332

BATCH_RAW_INFO | 722,3838,3312 | 723,1620,1139 | 725,346,332

BATCH_RAW_INFO | 722,3839,3312 | 723,1621,1139 | 725,347,332

BATCH_RAW_INFO | 722,3840,3312 | 723,1622,1139 | 725,348,332

BATCH_RAW_INFO | 722,3841,3312 | 723,1623,1139 | 725,349,332

BATCH_RAW_INFO | 722,3842,3312 | 723,1624,1139 | 725,350,332

BATCH_RAW_INFO | 722,3843,3312 | 723,1625,1139 | 725,351,332

BATCH_RAW_INFO | 722,3844,3312 | 723,1626,1139 | 725,352,332

BATCH_RAW_INFO | 722,3845,3312 | 723,1627,1139 | 725,353,332

BATCH_RAW_INFO | 722,3846,3312 | 723,1628,1139 | 725,354,332

BATCH_RAW_INFO | 722,3847,3312 | 723,1629,1139 | 725,355,332

BATCH_RAW_INFO | 722,3848,3312 | 723,1630,1139 | 725,356,332

BATCH_RAW_INFO | 722,3849,3312 | 723,1631,1139 | 725,357,332

BATCH_RAW_INFO | 722,3850,3312 | 723,1632,1139 | 725,358,332

BATCH_RAW_INFO | 722,3851,3312 | 723,1633,1139 | 725,359,332

BATCH_RAW_INFO | 722,3852,3312 | 723,1634,1139 | 725,360,332

BATCH_RAW_INFO | 722,3853,3312 | 723,1635,1139 | 725,361,332

BATCH_RAW_INFO | 722,3854,3312 | 723,1636,1139 | 725,362,332

BATCH_RAW_INFO | 722,3855,3312 | 723,1637,1139 | 725,363,332

BATCH_RAW_INFO | 722,3856,3312 | 723,1638,1139 | 725,364,332

BATCH_RAW_INFO | 722,3857,3312 | 723,1639,1139 | 725,365,332

BATCH_RAW_INFO | 722,3858,3312 | 723,1640,1139 | 725,366,332

BATCH_RAW_INFO | 722,3859,3312 | 723,1641,1139 | 725,367,332

BATCH_RAW_INFO | 722,3860,3312 | 723,1642,1139 | 725,368,332

BATCH_RAW_INFO | 722,3861,3312 | 723,1643,1139 | 725,369,332

BATCH_RAW_INFO | 722,3862,3312 | 723,1644,1139 | 725,370,332

BATCH_RAW_INFO | 722,3863,3312 | 723,1645,1139 | 725,371,332

BATCH_RAW_INFO | 722,3864,3312 | 723,1646,1139 | 725,372,332

BATCH_RAW_INFO | 722,3865,3312 | 723,1647,1139 | 725,373,332

BATCH_RAW_INFO | 722,3866,3312 | 723,1648,1139 | 725,374,332

BATCH_RAW_INFO | 722,3867,3312 | 723,1649,1139 | 725,375,332

BATCH_RAW_INFO | 722,3868,3312 | 723,1650,1139 | 725,376,332

BATCH_RAW_INFO | 722,3869,3312 | 723,1651,1139 | 725,377,332

BATCH_RAW_INFO | 722,3870,3312 | 723,1652,1139 | 725,378,332

BATCH_RAW_INFO | 722,3871,3312 | 723,1653,1139 | 725,379,332

BATCH_RAW_INFO | 722,3872,3312 | 723,1654,1139 | 725,380,332

BATCH_RAW_INFO | 722,3873,3312 | 723,1655,1139 | 725,381,332

BATCH_RAW_INFO | 722,3874,3312 | 723,1656,1139 | 725,382,332

BATCH_RAW_INFO | 722,3875,3312 | 723,1657,1139 | 725,383,332

BATCH_RAW_INFO | 722,3876,3312 | 723,1658,1139 | 725,384,332

BATCH_RAW_INFO | 722,3877,3312 | 723,1659,1139 | 725,385,332

BATCH_RAW_INFO | 722,3878,3312 | 723,1660,1139 | 725,386,332

BATCH_RAW_INFO | 722,3879,3312 | 723,1661,1139 | 725,387,332

BATCH_RAW_INFO | 722,3880,3312 | 723,1662,1139 | 725,388,332

BATCH_RAW_INFO | 722,3881,3312 | 723,1663,1139 | 725,389,332

BATCH_RAW_INFO | 722,3882,3312 | 723,1664,1139 | 725,390,332

BATCH_RAW_INFO | 722,3883,3312 | 723,1665,1139 | 725,391,332

BATCH_RAW_INFO | 722,3884,3312 | 723,1666,1139 | 725,392,332

BATCH_RAW_INFO | 722,3885,3312 | 723,1667,1139 | 725,393,332

BATCH_RAW_INFO | 722,3886,3312 | 723,1668,1139 | 725,394,332

BATCH_RAW_INFO | 722,3887,3312 | 723,1669,1139 | 725,395,332

BATCH_RAW_INFO | 722,3888,3312 | 723,1670,1139 | 725,396,332

BATCH_RAW_INFO | 722,3889,3312 | 723,1671,1139 | 725,397,332

BATCH_RAW_INFO | 722,3890,3312 | 723,1672,1139 | 725,398,332

BATCH_RAW_INFO | 722,3891,3312 | 723,1673,1139 | 725,399,332

BATCH_RAW_INFO | 722,3892,3312 | 723,1674,1139 | 725,400,332

BATCH_RAW_INFO | 722,3893,3312 | 723,1675,1139 | 725,401,332

BATCH_RAW_INFO | 722,3894,3312 | 723,1676,1139 | 725,402,332

BATCH_RAW_INFO | 722,3895,3312 | 723,1677,1139 | 725,403,332

BATCH_RAW_INFO | 722,3896,3312 | 723,1678,1139 | 725,404,332

BATCH_RAW_INFO | 722,3897,3312 | 723,1679,1139 | 725,405,332

BATCH_RAW_INFO | 722,3898,3312 | 723,1680,1139 | 725,406,332

BATCH_RAW_INFO | 722,3899,3312 | 723,1681,1139 | 725,407,332

BATCH_RAW_INFO | 722,3900,3312 | 723,1682,1139 | 725,408,332

BATCH_RAW_INFO | 722,3901,3312 | 723,1683,1139 | 725,409,332

BATCH_RAW_INFO | 722,3902,3312 | 723,1684,1139 | 725,410,332

BATCH_RAW_INFO | 722,3903,3312 | 723,1685,1139 | 725,411,332

BATCH_RAW_INFO | 722,3904,3312 | 723,1686,1139 | 725,412,332

BATCH_RAW_INFO | 722,3905,3312 | 723,1687,1139 | 725,413,332

BATCH_RAW_INFO | 722,3906,3312 | 723,1688,1139 | 725,414,332

BATCH_RAW_INFO | 722,3907,3312 | 723,1689,1139 | 725,415,332

BATCH_RAW_INFO | 722,3908,3312 | 723,1690,1139 | 725,416,332

BATCH_RAW_INFO | 722,3909,3312 | 723,1691,1139 | 725,417,332

BATCH_RAW_INFO | 722,3910,3312 | 723,1692,1139 | 725,418,332

BATCH_RAW_INFO | 722,3911,3312 | 723,1693,1139 | 725,419,332

BATCH_RAW_INFO | 722,3912,3312 | 723,1694,1139 | 725,420,332

BATCH_RAW_INFO | 722,3913,3312 | 723,1695,1139 | 725,421,332

BATCH_RAW_INFO | 722,3914,3312 | 723,1696,1139 | 725,422,332

BATCH_RAW_INFO | 722,3915,3312 | 723,1697,1139 | 725,423,332

BATCH_RAW_INFO | 722,3916,3312 | 723,1698,1139 | 725,424,332

BATCH_RAW_INFO | 722,3917,3312 | 723,1699,1139 | 725,425,332

BATCH_RAW_INFO | 722,3918,3312 | 723,1700,1139 | 725,426,332

BATCH_RAW_INFO | 722,3919,3312 | 723,1701,1139 | 725,427,332

BATCH_RAW_INFO | 722,3920,3312 | 723,1702,1139 | 725,428,332

BATCH_RAW_INFO | 722,3921,3312 | 723,1703,1139 | 725,429,332

BATCH_RAW_INFO | 722,3922,3312 | 723,1704,1139 | 725,430,332

BATCH_RAW_INFO | 722,3923,3312 | 723,1705,1139 | 725,431,332

BATCH_RAW_INFO | 722,3924,3312 | 723,1706,1139 | 725,432,332

BATCH_RAW_INFO | 722,3925,3312 | 723,1707,1139 | 725,433,332

BATCH_RAW_INFO | 726,2475,2474

BATCH_RAW_INFO | 722,3926,3312 | 723,1708,1139 | 725,434,332 | 726,2476,2474

BATCH_RAW_INFO | 722,3927,3312 | 723,1709,1139 | 725,435,332 | 726,2477,2474

BATCH_RAW_INFO | 722,3928,3312 | 723,1710,1139 | 725,436,332 | 726,2478,2474

BATCH_RAW_INFO | 722,3929,3312 | 723,1711,1139 | 725,437,332 | 726,2479,2474

BATCH_RAW_INFO | 722,3930,3312 | 723,1712,1139 | 725,438,332 | 726,2480,2474

BATCH_RAW_INFO | 722,3931,3312 | 723,1713,1139 | 725,439,332 | 726,2481,2474

BATCH_RAW_INFO | 722,3932,3312 | 723,1714,1139 | 725,440,332 | 726,2482,2474

BATCH_RAW_INFO | 722,3933,3312 | 723,1715,1139 | 725,441,332 | 726,2483,2474

BATCH_RAW_INFO | 722,3934,3312 | 723,1716,1139 | 725,442,332 | 726,2484,2474

BATCH_RAW_INFO | 722,3935,3312 | 723,1717,1139 | 725,443,332 | 726,2485,2474

BATCH_RAW_INFO | 722,3936,3312 | 723,1718,1139 | 725,444,332 | 726,2486,2474

BATCH_RAW_INFO | 722,3937,3312 | 723,1719,1139 | 726,2487,2474

BATCH_RAW_INFO | 722,3938,3312 | 723,1720,1139 | 726,2488,2474

BATCH_RAW_INFO | 722,3939,3312 | 723,1721,1139 | 726,2489,2474

BATCH_RAW_INFO | 722,3940,3312 | 723,1722,1139 | 726,2490,2474

BATCH_RAW_INFO | 727,2011,2010

BATCH_RAW_INFO | 728,140,139

BATCH_RAW_INFO | 722,3941,3312 | 723,1723,1139 | 726,2491,2474 | 727,2012,2010 | 728,141,139

BATCH_RAW_INFO | 722,3942,3312 | 723,1724,1139 | 726,2492,2474 | 727,2013,2010 | 728,142,139

BATCH_RAW_INFO | 722,3943,3312 | 723,1725,1139 | 726,2493,2474 | 727,2014,2010 | 728,143,139

BATCH_RAW_INFO | 722,3944,3312 | 723,1726,1139 | 726,2494,2474 | 727,2015,2010 | 728,144,139

BATCH_RAW_INFO | 722,3945,3312 | 723,1727,1139 | 726,2495,2474 | 727,2016,2010 | 728,145,139

BATCH_RAW_INFO | 722,3946,3312 | 723,1728,1139 | 726,2496,2474 | 727,2017,2010 | 728,146,139

BATCH_RAW_INFO | 722,3947,3312 | 723,1729,1139 | 726,2497,2474 | 727,2018,2010 | 728,147,139

BATCH_RAW_INFO | 722,3948,3312 | 723,1730,1139 | 726,2498,2474 | 727,2019,2010 | 728,148,139

BATCH_RAW_INFO | 722,3949,3312 | 723,1731,1139 | 726,2499,2474 | 727,2020,2010 | 728,149,139

BATCH_RAW_INFO | 722,3950,3312 | 723,1732,1139 | 726,2500,2474 | 727,2021,2010 | 728,150,139

BATCH_RAW_INFO | 722,3951,3312 | 723,1733,1139 | 726,2501,2474 | 727,2022,2010 | 728,151,139

BATCH_RAW_INFO | 722,3952,3312 | 723,1734,1139 | 726,2502,2474 | 727,2023,2010 | 728,152,139

BATCH_RAW_INFO | 722,3953,3312 | 723,1735,1139 | 726,2503,2474 | 727,2024,2010 | 728,153,139

BATCH_RAW_INFO | 722,3954,3312 | 723,1736,1139 | 726,2504,2474 | 727,2025,2010 | 728,154,139

BATCH_RAW_INFO | 722,3955,3312 | 723,1737,1139 | 726,2505,2474 | 727,2026,2010 | 728,155,139

BATCH_RAW_INFO | 722,3956,3312 | 723,1738,1139 | 726,2506,2474 | 727,2027,2010 | 728,156,139

BATCH_RAW_INFO | 722,3957,3312 | 723,1739,1139 | 726,2507,2474 | 727,2028,2010 | 728,157,139

BATCH_RAW_INFO | 722,3958,3312 | 723,1740,1139 | 726,2508,2474 | 727,2029,2010 | 728,158,139

BATCH_RAW_INFO | 722,3959,3312 | 723,1741,1139 | 726,2509,2474 | 727,2030,2010 | 728,159,139

BATCH_RAW_INFO | 722,3960,3312 | 723,1742,1139 | 726,2510,2474 | 727,2031,2010 | 728,160,139

BATCH_RAW_INFO | 722,3961,3312 | 723,1743,1139 | 726,2511,2474 | 727,2032,2010 | 728,161,139

BATCH_RAW_INFO | 722,3962,3312 | 723,1744,1139 | 726,2512,2474 | 727,2033,2010 | 728,162,139

BATCH_RAW_INFO | 722,3963,3312 | 723,1745,1139 | 726,2513,2474 | 727,2034,2010 | 728,163,139

BATCH_RAW_INFO | 722,3964,3312 | 723,1746,1139 | 726,2514,2474 | 727,2035,2010 | 728,164,139

BATCH_RAW_INFO | 722,3965,3312 | 723,1747,1139 | 726,2515,2474 | 727,2036,2010 | 728,165,139

BATCH_RAW_INFO | 722,3966,3312 | 723,1748,1139 | 726,2516,2474 | 727,2037,2010 | 728,166,139

BATCH_RAW_INFO | 722,3967,3312 | 723,1749,1139 | 726,2517,2474 | 727,2038,2010 | 728,167,139

BATCH_RAW_INFO | 722,3968,3312 | 723,1750,1139 | 726,2518,2474 | 727,2039,2010 | 728,168,139

BATCH_RAW_INFO | 722,3969,3312 | 723,1751,1139 | 726,2519,2474 | 727,2040,2010 | 728,169,139

BATCH_RAW_INFO | 722,3970,3312 | 723,1752,1139 | 726,2520,2474 | 727,2041,2010 | 728,170,139

BATCH_RAW_INFO | 722,3971,3312 | 723,1753,1139 | 726,2521,2474 | 727,2042,2010 | 728,171,139

BATCH_RAW_INFO | 722,3972,3312 | 723,1754,1139 | 726,2522,2474 | 727,2043,2010 | 728,172,139

BATCH_RAW_INFO | 722,3973,3312 | 723,1755,1139 | 726,2523,2474 | 727,2044,2010 | 728,173,139

BATCH_RAW_INFO | 722,3974,3312 | 723,1756,1139 | 726,2524,2474 | 727,2045,2010 | 728,174,139

BATCH_RAW_INFO | 722,3975,3312 | 723,1757,1139 | 726,2525,2474 | 727,2046,2010 | 728,175,139

BATCH_RAW_INFO | 722,3976,3312 | 723,1758,1139 | 726,2526,2474 | 727,2047,2010 | 728,176,139

BATCH_RAW_INFO | 722,3977,3312 | 723,1759,1139 | 726,2527,2474 | 727,2048,2010 | 728,177,139

BATCH_RAW_INFO | 722,3978,3312 | 723,1760,1139 | 726,2528,2474 | 727,2049,2010 | 728,178,139

BATCH_RAW_INFO | 722,3979,3312 | 723,1761,1139 | 726,2529,2474 | 727,2050,2010 | 728,179,139

BATCH_RAW_INFO | 722,3980,3312 | 723,1762,1139 | 726,2530,2474 | 727,2051,2010 | 728,180,139

BATCH_RAW_INFO | 722,3981,3312 | 723,1763,1139 | 726,2531,2474 | 727,2052,2010 | 728,181,139

BATCH_RAW_INFO | 722,3982,3312 | 723,1764,1139 | 726,2532,2474 | 727,2053,2010 | 728,182,139

BATCH_RAW_INFO | 722,3983,3312 | 723,1765,1139 | 726,2533,2474 | 727,2054,2010 | 728,183,139

BATCH_RAW_INFO | 722,3984,3312 | 723,1766,1139 | 726,2534,2474 | 727,2055,2010 | 728,184,139

BATCH_RAW_INFO | 722,3985,3312 | 723,1767,1139 | 726,2535,2474 | 727,2056,2010 | 728,185,139

BATCH_RAW_INFO | 722,3986,3312 | 723,1768,1139 | 726,2536,2474 | 727,2057,2010 | 728,186,139

BATCH_RAW_INFO | 722,3987,3312 | 723,1769,1139 | 726,2537,2474 | 727,2058,2010 | 728,187,139

BATCH_RAW_INFO | 722,3988,3312 | 723,1770,1139 | 726,2538,2474 | 727,2059,2010 | 728,188,139

BATCH_RAW_INFO | 722,3989,3312 | 726,2539,2474 | 727,2060,2010 | 728,189,139

BATCH_RAW_INFO | 722,3990,3312 | 726,2540,2474 | 727,2061,2010 | 728,190,139

BATCH_RAW_INFO | 722,3991,3312 | 726,2541,2474 | 727,2062,2010 | 728,191,139

BATCH_RAW_INFO | 722,3992,3312 | 726,2542,2474 | 727,2063,2010 | 728,192,139

BATCH_RAW_INFO | 722,3993,3312 | 726,2543,2474 | 727,2064,2010 | 728,193,139

BATCH_RAW_INFO | 722,3994,3312 | 726,2544,2474 | 727,2065,2010 | 728,194,139

BATCH_RAW_INFO | 722,3995,3312 | 726,2545,2474 | 727,2066,2010 | 728,195,139

BATCH_RAW_INFO | 722,3996,3312 | 726,2546,2474 | 727,2067,2010 | 728,196,139

BATCH_RAW_INFO | 722,3997,3312 | 726,2547,2474 | 727,2068,2010 | 728,197,139

BATCH_RAW_INFO | 722,3998,3312 | 726,2548,2474 | 727,2069,2010 | 728,198,139

BATCH_RAW_INFO | 722,3999,3312 | 726,2549,2474 | 727,2070,2010 | 728,199,139

BATCH_RAW_INFO | 722,4000,3312 | 726,2550,2474 | 727,2071,2010 | 728,200,139

BATCH_RAW_INFO | 722,4001,3312 | 726,2551,2474 | 727,2072,2010 | 728,201,139

BATCH_RAW_INFO | 722,4002,3312 | 726,2552,2474 | 727,2073,2010 | 728,202,139

BATCH_RAW_INFO | 722,4003,3312 | 726,2553,2474 | 727,2074,2010 | 728,203,139

BATCH_RAW_INFO | 722,4004,3312 | 726,2554,2474 | 727,2075,2010 | 728,204,139

BATCH_RAW_INFO | 722,4005,3312 | 726,2555,2474 | 727,2076,2010 | 728,205,139

BATCH_RAW_INFO | 722,4006,3312 | 726,2556,2474 | 727,2077,2010 | 728,206,139

BATCH_RAW_INFO | 722,4007,3312 | 726,2557,2474 | 727,2078,2010 | 728,207,139

BATCH_RAW_INFO | 722,4008,3312 | 726,2558,2474 | 727,2079,2010 | 728,208,139

BATCH_RAW_INFO | 722,4009,3312 | 726,2559,2474 | 727,2080,2010 | 728,209,139

BATCH_RAW_INFO | 722,4010,3312 | 726,2560,2474 | 727,2081,2010 | 728,210,139

BATCH_RAW_INFO | 722,4011,3312 | 726,2561,2474 | 727,2082,2010 | 728,211,139

BATCH_RAW_INFO | 722,4012,3312 | 726,2562,2474 | 727,2083,2010 | 728,212,139

BATCH_RAW_INFO | 722,4013,3312 | 726,2563,2474 | 727,2084,2010 | 728,213,139

BATCH_RAW_INFO | 722,4014,3312 | 726,2564,2474 | 727,2085,2010 | 728,214,139

BATCH_RAW_INFO | 722,4015,3312 | 726,2565,2474 | 727,2086,2010 | 728,215,139

BATCH_RAW_INFO | 722,4016,3312 | 726,2566,2474 | 727,2087,2010 | 728,216,139

BATCH_RAW_INFO | 722,4017,3312 | 726,2567,2474 | 727,2088,2010 | 728,217,139

BATCH_RAW_INFO | 722,4018,3312 | 726,2568,2474 | 727,2089,2010 | 728,218,139

BATCH_RAW_INFO | 722,4019,3312 | 726,2569,2474 | 727,2090,2010 | 728,219,139

BATCH_RAW_INFO | 722,4020,3312 | 726,2570,2474 | 727,2091,2010 | 728,220,139

BATCH_RAW_INFO | 722,4021,3312 | 726,2571,2474 | 727,2092,2010 | 728,221,139

BATCH_RAW_INFO | 722,4022,3312 | 726,2572,2474 | 727,2093,2010 | 728,222,139

BATCH_RAW_INFO | 722,4023,3312 | 726,2573,2474 | 727,2094,2010 | 728,223,139

BATCH_RAW_INFO | 722,4024,3312 | 726,2574,2474 | 727,2095,2010 | 728,224,139

BATCH_RAW_INFO | 722,4025,3312 | 726,2575,2474 | 727,2096,2010 | 728,225,139

BATCH_RAW_INFO | 722,4026,3312 | 726,2576,2474 | 727,2097,2010 | 728,226,139

BATCH_RAW_INFO | 722,4027,3312 | 726,2577,2474 | 727,2098,2010 | 728,227,139

BATCH_RAW_INFO | 722,4028,3312 | 726,2578,2474 | 727,2099,2010 | 728,228,139

BATCH_RAW_INFO | 722,4029,3312 | 726,2579,2474 | 727,2100,2010 | 728,229,139

BATCH_RAW_INFO | 722,4030,3312 | 726,2580,2474 | 727,2101,2010 | 728,230,139

BATCH_RAW_INFO | 722,4031,3312 | 726,2581,2474 | 727,2102,2010 | 728,231,139

BATCH_RAW_INFO | 722,4032,3312 | 726,2582,2474 | 727,2103,2010 | 728,232,139

BATCH_RAW_INFO | 722,4033,3312 | 726,2583,2474 | 727,2104,2010 | 728,233,139

BATCH_RAW_INFO | 722,4034,3312 | 726,2584,2474 | 727,2105,2010 | 728,234,139

BATCH_RAW_INFO | 722,4035,3312 | 726,2585,2474 | 727,2106,2010 | 728,235,139

BATCH_RAW_INFO | 722,4036,3312 | 726,2586,2474 | 727,2107,2010 | 728,236,139

BATCH_RAW_INFO | 722,4037,3312 | 726,2587,2474 | 727,2108,2010 | 728,237,139

BATCH_RAW_INFO | 722,4038,3312 | 726,2588,2474 | 727,2109,2010 | 728,238,139

BATCH_RAW_INFO | 722,4039,3312 | 726,2589,2474 | 727,2110,2010 | 728,239,139

BATCH_RAW_INFO | 722,4040,3312 | 726,2590,2474 | 727,2111,2010 | 728,240,139

BATCH_RAW_INFO | 722,4041,3312 | 726,2591,2474 | 727,2112,2010 | 728,241,139

BATCH_RAW_INFO | 722,4042,3312 | 726,2592,2474 | 727,2113,2010 | 728,242,139

BATCH_RAW_INFO | 722,4043,3312 | 726,2593,2474 | 727,2114,2010 | 728,243,139

BATCH_RAW_INFO | 722,4044,3312 | 726,2594,2474 | 727,2115,2010 | 728,244,139

BATCH_RAW_INFO | 722,4045,3312 | 726,2595,2474 | 727,2116,2010 | 728,245,139

BATCH_RAW_INFO | 722,4046,3312 | 726,2596,2474 | 727,2117,2010 | 728,246,139

BATCH_RAW_INFO | 722,4047,3312 | 726,2597,2474 | 727,2118,2010 | 728,247,139

BATCH_RAW_INFO | 722,4048,3312 | 726,2598,2474 | 727,2119,2010 | 728,248,139

BATCH_RAW_INFO | 722,4049,3312 | 726,2599,2474 | 727,2120,2010 | 728,249,139

BATCH_RAW_INFO | 722,4050,3312 | 726,2600,2474 | 727,2121,2010 | 728,250,139

BATCH_RAW_INFO | 722,4051,3312 | 726,2601,2474 | 727,2122,2010 | 728,251,139

BATCH_RAW_INFO | 729,1927,1926

BATCH_RAW_INFO | 722,4052,3312 | 726,2602,2474 | 727,2123,2010 | 728,252,139 | 729,1928,1926

BATCH_RAW_INFO | 722,4053,3312 | 726,2603,2474 | 727,2124,2010 | 728,253,139 | 729,1929,1926

BATCH_RAW_INFO | 722,4054,3312 | 726,2604,2474 | 727,2125,2010 | 728,254,139 | 729,1930,1926

BATCH_RAW_INFO | 722,4055,3312 | 726,2605,2474 | 727,2126,2010 | 728,255,139 | 729,1931,1926

BATCH_RAW_INFO | 722,4056,3312 | 726,2606,2474 | 727,2127,2010 | 728,256,139 | 729,1932,1926

BATCH_RAW_INFO | 722,4057,3312 | 726,2607,2474 | 727,2128,2010 | 728,257,139 | 729,1933,1926

BATCH_RAW_INFO | 722,4058,3312 | 726,2608,2474 | 727,2129,2010 | 728,258,139 | 729,1934,1926

BATCH_RAW_INFO | 722,4059,3312 | 726,2609,2474 | 727,2130,2010 | 728,259,139 | 729,1935,1926

BATCH_RAW_INFO | 722,4060,3312 | 726,2610,2474 | 727,2131,2010 | 728,260,139 | 729,1936,1926

BATCH_RAW_INFO | 722,4061,3312 | 726,2611,2474 | 727,2132,2010 | 728,261,139 | 729,1937,1926

BATCH_RAW_INFO | 722,4062,3312 | 726,2612,2474 | 727,2133,2010 | 728,262,139 | 729,1938,1926

BATCH_RAW_INFO | 722,4063,3312 | 726,2613,2474 | 727,2134,2010 | 728,263,139 | 729,1939,1926

BATCH_RAW_INFO | 722,4064,3312 | 726,2614,2474 | 727,2135,2010 | 728,264,139 | 729,1940,1926

BATCH_RAW_INFO | 722,4065,3312 | 726,2615,2474 | 727,2136,2010 | 728,265,139 | 729,1941,1926

BATCH_RAW_INFO | 722,4066,3312 | 726,2616,2474 | 727,2137,2010 | 728,266,139 | 729,1942,1926

BATCH_RAW_INFO | 722,4067,3312 | 726,2617,2474 | 727,2138,2010 | 728,267,139 | 729,1943,1926

BATCH_RAW_INFO | 722,4068,3312 | 726,2618,2474 | 727,2139,2010 | 728,268,139 | 729,1944,1926

BATCH_RAW_INFO | 722,4069,3312 | 726,2619,2474 | 727,2140,2010 | 728,269,139 | 729,1945,1926

BATCH_RAW_INFO | 722,4070,3312 | 726,2620,2474 | 727,2141,2010 | 728,270,139 | 729,1946,1926

BATCH_RAW_INFO | 722,4071,3312 | 726,2621,2474 | 727,2142,2010 | 728,271,139 | 729,1947,1926

BATCH_RAW_INFO | 722,4072,3312 | 726,2622,2474 | 727,2143,2010 | 728,272,139 | 729,1948,1926

BATCH_RAW_INFO | 722,4073,3312 | 726,2623,2474 | 727,2144,2010 | 728,273,139 | 729,1949,1926

BATCH_RAW_INFO | 722,4074,3312 | 726,2624,2474 | 727,2145,2010 | 728,274,139 | 729,1950,1926

BATCH_RAW_INFO | 722,4075,3312 | 726,2625,2474 | 727,2146,2010 | 728,275,139 | 729,1951,1926

BATCH_RAW_INFO | 722,4076,3312 | 726,2626,2474 | 727,2147,2010 | 728,276,139 | 729,1952,1926

BATCH_RAW_INFO | 722,4077,3312 | 726,2627,2474 | 727,2148,2010 | 728,277,139 | 729,1953,1926

BATCH_RAW_INFO | 722,4078,3312 | 726,2628,2474 | 727,2149,2010 | 728,278,139 | 729,1954,1926

BATCH_RAW_INFO | 722,4079,3312 | 726,2629,2474 | 727,2150,2010 | 728,279,139 | 729,1955,1926

BATCH_RAW_INFO | 722,4080,3312 | 726,2630,2474 | 727,2151,2010 | 728,280,139 | 729,1956,1926

BATCH_RAW_INFO | 722,4081,3312 | 726,2631,2474 | 727,2152,2010 | 728,281,139 | 729,1957,1926

BATCH_RAW_INFO | 722,4082,3312 | 726,2632,2474 | 727,2153,2010 | 728,282,139 | 729,1958,1926

BATCH_RAW_INFO | 722,4083,3312 | 726,2633,2474 | 727,2154,2010 | 728,283,139 | 729,1959,1926

BATCH_RAW_INFO | 722,4084,3312 | 726,2634,2474 | 727,2155,2010 | 728,284,139 | 729,1960,1926

BATCH_RAW_INFO | 722,4085,3312 | 726,2635,2474 | 727,2156,2010 | 728,285,139 | 729,1961,1926

BATCH_RAW_INFO | 722,4086,3312 | 726,2636,2474 | 727,2157,2010 | 728,286,139 | 729,1962,1926

BATCH_RAW_INFO | 722,4087,3312 | 726,2637,2474 | 727,2158,2010 | 728,287,139 | 729,1963,1926

BATCH_RAW_INFO | 722,4088,3312 | 726,2638,2474 | 727,2159,2010 | 728,288,139 | 729,1964,1926

BATCH_RAW_INFO | 722,4089,3312 | 726,2639,2474 | 727,2160,2010 | 728,289,139 | 729,1965,1926

BATCH_RAW_INFO | 722,4090,3312 | 726,2640,2474 | 727,2161,2010 | 728,290,139 | 729,1966,1926

BATCH_RAW_INFO | 722,4091,3312 | 726,2641,2474 | 727,2162,2010 | 728,291,139 | 729,1967,1926

BATCH_RAW_INFO | 722,4092,3312 | 726,2642,2474 | 727,2163,2010 | 728,292,139 | 729,1968,1926

BATCH_RAW_INFO | 722,4093,3312 | 726,2643,2474 | 727,2164,2010 | 728,293,139 | 729,1969,1926

BATCH_RAW_INFO | 722,4094,3312 | 726,2644,2474 | 727,2165,2010 | 728,294,139 | 729,1970,1926

BATCH_RAW_INFO | 730,71,70

BATCH_RAW_INFO | 722,4095,3312 | 726,2645,2474 | 727,2166,2010 | 728,295,139 | 729,1971,1926 | 730,72,70

BATCH_RAW_INFO | 726,2646,2474 | 727,2167,2010 | 728,296,139 | 729,1972,1926 | 730,73,70

BATCH_RAW_INFO | 726,2647,2474 | 727,2168,2010 | 728,297,139 | 729,1973,1926 | 730,74,70

BATCH_RAW_INFO | 726,2648,2474 | 727,2169,2010 | 728,298,139 | 729,1974,1926 | 730,75,70

BATCH_RAW_INFO | 726,2649,2474 | 727,2170,2010 | 728,299,139 | 729,1975,1926 | 730,76,70

BATCH_RAW_INFO | 726,2650,2474 | 727,2171,2010 | 728,300,139 | 729,1976,1926 | 730,77,70

BATCH_RAW_INFO | 726,2651,2474 | 727,2172,2010 | 728,301,139 | 729,1977,1926 | 730,78,70

BATCH_RAW_INFO | 726,2652,2474 | 727,2173,2010 | 728,302,139 | 729,1978,1926 | 730,79,70

BATCH_RAW_INFO | 726,2653,2474 | 727,2174,2010 | 728,303,139 | 729,1979,1926 | 730,80,70

BATCH_RAW_INFO | 726,2654,2474 | 727,2175,2010 | 728,304,139 | 729,1980,1926 | 730,81,70

BATCH_RAW_INFO | 726,2655,2474 | 727,2176,2010 | 728,305,139 | 729,1981,1926 | 730,82,70

BATCH_RAW_INFO | 726,2656,2474 | 727,2177,2010 | 728,306,139 | 729,1982,1926 | 730,83,70

BATCH_RAW_INFO | 726,2657,2474 | 727,2178,2010 | 728,307,139 | 729,1983,1926 | 730,84,70

BATCH_RAW_INFO | 726,2658,2474 | 727,2179,2010 | 728,308,139 | 729,1984,1926 | 730,85,70

BATCH_RAW_INFO | 726,2659,2474 | 727,2180,2010 | 728,309,139 | 729,1985,1926 | 730,86,70

BATCH_RAW_INFO | 726,2660,2474 | 727,2181,2010 | 728,310,139 | 729,1986,1926 | 730,87,70

BATCH_RAW_INFO | 726,2661,2474 | 727,2182,2010 | 728,311,139 | 729,1987,1926 | 730,88,70

BATCH_RAW_INFO | 726,2662,2474 | 727,2183,2010 | 728,312,139 | 729,1988,1926 | 730,89,70

BATCH_RAW_INFO | 726,2663,2474 | 727,2184,2010 | 728,313,139 | 729,1989,1926 | 730,90,70

BATCH_RAW_INFO | 726,2664,2474 | 727,2185,2010 | 728,314,139 | 729,1990,1926 | 730,91,70

BATCH_RAW_INFO | 726,2665,2474 | 727,2186,2010 | 728,315,139 | 729,1991,1926 | 730,92,70

BATCH_RAW_INFO | 726,2666,2474 | 727,2187,2010 | 728,316,139 | 729,1992,1926 | 730,93,70

BATCH_RAW_INFO | 726,2667,2474 | 727,2188,2010 | 728,317,139 | 729,1993,1926 | 730,94,70

BATCH_RAW_INFO | 726,2668,2474 | 727,2189,2010 | 728,318,139 | 729,1994,1926 | 730,95,70

BATCH_RAW_INFO | 726,2669,2474 | 727,2190,2010 | 728,319,139 | 729,1995,1926 | 730,96,70

BATCH_RAW_INFO | 726,2670,2474 | 727,2191,2010 | 728,320,139 | 729,1996,1926 | 730,97,70

BATCH_RAW_INFO | 726,2671,2474 | 727,2192,2010 | 728,321,139 | 729,1997,1926 | 730,98,70

BATCH_RAW_INFO | 726,2672,2474 | 727,2193,2010 | 728,322,139 | 729,1998,1926 | 730,99,70

BATCH_RAW_INFO | 726,2673,2474 | 727,2194,2010 | 728,323,139 | 729,1999,1926 | 730,100,70

BATCH_RAW_INFO | 726,2674,2474 | 727,2195,2010 | 728,324,139 | 729,2000,1926 | 730,101,70

BATCH_RAW_INFO | 726,2675,2474 | 727,2196,2010 | 728,325,139 | 729,2001,1926 | 730,102,70

BATCH_RAW_INFO | 726,2676,2474 | 727,2197,2010 | 728,326,139 | 729,2002,1926 | 730,103,70

BATCH_RAW_INFO | 726,2677,2474 | 727,2198,2010 | 728,327,139 | 729,2003,1926 | 730,104,70

BATCH_RAW_INFO | 726,2678,2474 | 727,2199,2010 | 728,328,139 | 729,2004,1926 | 730,105,70

BATCH_RAW_INFO | 726,2679,2474 | 727,2200,2010 | 728,329,139 | 729,2005,1926 | 730,106,70

BATCH_RAW_INFO | 726,2680,2474 | 727,2201,2010 | 728,330,139 | 729,2006,1926 | 730,107,70

BATCH_RAW_INFO | 726,2681,2474 | 727,2202,2010 | 728,331,139 | 729,2007,1926 | 730,108,70

BATCH_RAW_INFO | 726,2682,2474 | 727,2203,2010 | 728,332,139 | 729,2008,1926 | 730,109,70

BATCH_RAW_INFO | 726,2683,2474 | 727,2204,2010 | 728,333,139 | 729,2009,1926 | 730,110,70

BATCH_RAW_INFO | 726,2684,2474 | 727,2205,2010 | 728,334,139 | 729,2010,1926 | 730,111,70

BATCH_RAW_INFO | 726,2685,2474 | 727,2206,2010 | 728,335,139 | 729,2011,1926 | 730,112,70

BATCH_RAW_INFO | 726,2686,2474 | 727,2207,2010 | 728,336,139 | 729,2012,1926 | 730,113,70

BATCH_RAW_INFO | 726,2687,2474 | 727,2208,2010 | 728,337,139 | 729,2013,1926 | 730,114,70

BATCH_RAW_INFO | 726,2688,2474 | 727,2209,2010 | 728,338,139 | 729,2014,1926 | 730,115,70

BATCH_RAW_INFO | 726,2689,2474 | 727,2210,2010 | 728,339,139 | 729,2015,1926 | 730,116,70

BATCH_RAW_INFO | 726,2690,2474 | 727,2211,2010 | 728,340,139 | 729,2016,1926 | 730,117,70

BATCH_RAW_INFO | 726,2691,2474 | 727,2212,2010 | 728,341,139 | 729,2017,1926 | 730,118,70

BATCH_RAW_INFO | 726,2692,2474 | 727,2213,2010 | 728,342,139 | 729,2018,1926 | 730,119,70

BATCH_RAW_INFO | 726,2693,2474 | 727,2214,2010 | 728,343,139 | 729,2019,1926 | 730,120,70

BATCH_RAW_INFO | 726,2694,2474 | 727,2215,2010 | 728,344,139 | 729,2020,1926 | 730,121,70

BATCH_RAW_INFO | 726,2695,2474 | 727,2216,2010 | 728,345,139 | 729,2021,1926 | 730,122,70

BATCH_RAW_INFO | 726,2696,2474 | 727,2217,2010 | 728,346,139 | 729,2022,1926 | 730,123,70

BATCH_RAW_INFO | 726,2697,2474 | 727,2218,2010 | 728,347,139 | 729,2023,1926 | 730,124,70

BATCH_RAW_INFO | 726,2698,2474 | 727,2219,2010 | 728,348,139 | 729,2024,1926 | 730,125,70

BATCH_RAW_INFO | 726,2699,2474 | 727,2220,2010 | 728,349,139 | 729,2025,1926 | 730,126,70

BATCH_RAW_INFO | 726,2700,2474 | 727,2221,2010 | 728,350,139 | 729,2026,1926 | 730,127,70

BATCH_RAW_INFO | 726,2701,2474 | 727,2222,2010 | 728,351,139 | 729,2027,1926 | 730,128,70

BATCH_RAW_INFO | 726,2702,2474 | 727,2223,2010 | 728,352,139 | 729,2028,1926 | 730,129,70

BATCH_RAW_INFO | 726,2703,2474 | 727,2224,2010 | 728,353,139 | 729,2029,1926 | 730,130,70

BATCH_RAW_INFO | 726,2704,2474 | 727,2225,2010 | 728,354,139 | 729,2030,1926 | 730,131,70

BATCH_RAW_INFO | 726,2705,2474 | 727,2226,2010 | 728,355,139 | 729,2031,1926 | 730,132,70

BATCH_RAW_INFO | 726,2706,2474 | 727,2227,2010 | 728,356,139 | 729,2032,1926 | 730,133,70

BATCH_RAW_INFO | 726,2707,2474 | 727,2228,2010 | 728,357,139 | 729,2033,1926 | 730,134,70

BATCH_RAW_INFO | 726,2708,2474 | 727,2229,2010 | 728,358,139 | 729,2034,1926 | 730,135,70

BATCH_RAW_INFO | 726,2709,2474 | 727,2230,2010 | 728,359,139 | 729,2035,1926 | 730,136,70

BATCH_RAW_INFO | 726,2710,2474 | 727,2231,2010 | 728,360,139 | 729,2036,1926 | 730,137,70

BATCH_RAW_INFO | 726,2711,2474 | 727,2232,2010 | 728,361,139 | 729,2037,1926 | 730,138,70

BATCH_RAW_INFO | 726,2712,2474 | 727,2233,2010 | 728,362,139 | 729,2038,1926 | 730,139,70

BATCH_RAW_INFO | 726,2713,2474 | 727,2234,2010 | 728,363,139 | 729,2039,1926 | 730,140,70

BATCH_RAW_INFO | 726,2714,2474 | 727,2235,2010 | 728,364,139 | 729,2040,1926 | 730,141,70

BATCH_RAW_INFO | 726,2715,2474 | 727,2236,2010 | 728,365,139 | 729,2041,1926 | 730,142,70

BATCH_RAW_INFO | 726,2716,2474 | 727,2237,2010 | 728,366,139 | 729,2042,1926 | 730,143,70

BATCH_RAW_INFO | 726,2717,2474 | 727,2238,2010 | 728,367,139 | 729,2043,1926 | 730,144,70

BATCH_RAW_INFO | 726,2718,2474 | 727,2239,2010 | 728,368,139 | 729,2044,1926 | 730,145,70

BATCH_RAW_INFO | 726,2719,2474 | 727,2240,2010 | 728,369,139 | 729,2045,1926 | 730,146,70

BATCH_RAW_INFO | 726,2720,2474 | 727,2241,2010 | 728,370,139 | 729,2046,1926 | 730,147,70

BATCH_RAW_INFO | 726,2721,2474 | 727,2242,2010 | 728,371,139 | 729,2047,1926 | 730,148,70

BATCH_RAW_INFO | 726,2722,2474 | 727,2243,2010 | 728,372,139 | 729,2048,1926 | 730,149,70

BATCH_RAW_INFO | 726,2723,2474 | 727,2244,2010 | 728,373,139 | 729,2049,1926 | 730,150,70

BATCH_RAW_INFO | 726,2724,2474 | 727,2245,2010 | 728,374,139 | 729,2050,1926 | 730,151,70

BATCH_RAW_INFO | 726,2725,2474 | 727,2246,2010 | 728,375,139 | 729,2051,1926 | 730,152,70

BATCH_RAW_INFO | 726,2726,2474 | 727,2247,2010 | 728,376,139 | 729,2052,1926 | 730,153,70

BATCH_RAW_INFO | 726,2727,2474 | 727,2248,2010 | 728,377,139 | 729,2053,1926 | 730,154,70

BATCH_RAW_INFO | 726,2728,2474 | 727,2249,2010 | 728,378,139 | 729,2054,1926 | 730,155,70

BATCH_RAW_INFO | 726,2729,2474 | 727,2250,2010 | 728,379,139 | 729,2055,1926 | 730,156,70

BATCH_RAW_INFO | 726,2730,2474 | 727,2251,2010 | 728,380,139 | 729,2056,1926 | 730,157,70

BATCH_RAW_INFO | 726,2731,2474 | 727,2252,2010 | 728,381,139 | 729,2057,1926 | 730,158,70

BATCH_RAW_INFO | 726,2732,2474 | 727,2253,2010 | 728,382,139 | 729,2058,1926 | 730,159,70

BATCH_RAW_INFO | 726,2733,2474 | 727,2254,2010 | 728,383,139 | 729,2059,1926 | 730,160,70

BATCH_RAW_INFO | 726,2734,2474 | 727,2255,2010 | 728,384,139 | 729,2060,1926 | 730,161,70

BATCH_RAW_INFO | 731,2487,2486

BATCH_RAW_INFO | 726,2735,2474 | 727,2256,2010 | 728,385,139 | 729,2061,1926 | 730,162,70 | 731,2488,2486

BATCH_RAW_INFO | 726,2736,2474 | 727,2257,2010 | 728,386,139 | 729,2062,1926 | 730,163,70 | 731,2489,2486

BATCH_RAW_INFO | 726,2737,2474 | 727,2258,2010 | 728,387,139 | 729,2063,1926 | 730,164,70 | 731,2490,2486

BATCH_RAW_INFO | 726,2738,2474 | 727,2259,2010 | 728,388,139 | 729,2064,1926 | 730,165,70 | 731,2491,2486

BATCH_RAW_INFO | 726,2739,2474 | 727,2260,2010 | 728,389,139 | 729,2065,1926 | 730,166,70 | 731,2492,2486

BATCH_RAW_INFO | 726,2740,2474 | 727,2261,2010 | 728,390,139 | 729,2066,1926 | 730,167,70 | 731,2493,2486

BATCH_RAW_INFO | 726,2741,2474 | 727,2262,2010 | 728,391,139 | 729,2067,1926 | 730,168,70 | 731,2494,2486

BATCH_RAW_INFO | 726,2742,2474 | 727,2263,2010 | 728,392,139 | 729,2068,1926 | 730,169,70 | 731,2495,2486

BATCH_RAW_INFO | 726,2743,2474 | 727,2264,2010 | 728,393,139 | 729,2069,1926 | 730,170,70 | 731,2496,2486

BATCH_RAW_INFO | 726,2744,2474 | 727,2265,2010 | 728,394,139 | 729,2070,1926 | 730,171,70 | 731,2497,2486

BATCH_RAW_INFO | 726,2745,2474 | 727,2266,2010 | 728,395,139 | 729,2071,1926 | 730,172,70 | 731,2498,2486

BATCH_RAW_INFO | 726,2746,2474 | 727,2267,2010 | 728,396,139 | 729,2072,1926 | 730,173,70 | 731,2499,2486

BATCH_RAW_INFO | 726,2747,2474 | 727,2268,2010 | 728,397,139 | 729,2073,1926 | 730,174,70 | 731,2500,2486

BATCH_RAW_INFO | 726,2748,2474 | 727,2269,2010 | 728,398,139 | 729,2074,1926 | 730,175,70 | 731,2501,2486

BATCH_RAW_INFO | 726,2749,2474 | 727,2270,2010 | 728,399,139 | 729,2075,1926 | 730,176,70 | 731,2502,2486

BATCH_RAW_INFO | 726,2750,2474 | 727,2271,2010 | 728,400,139 | 729,2076,1926 | 730,177,70 | 731,2503,2486

BATCH_RAW_INFO | 726,2751,2474 | 727,2272,2010 | 728,401,139 | 729,2077,1926 | 730,178,70 | 731,2504,2486

BATCH_RAW_INFO | 726,2752,2474 | 727,2273,2010 | 728,402,139 | 729,2078,1926 | 730,179,70 | 731,2505,2486

BATCH_RAW_INFO | 726,2753,2474 | 727,2274,2010 | 728,403,139 | 729,2079,1926 | 730,180,70 | 731,2506,2486

BATCH_RAW_INFO | 726,2754,2474 | 727,2275,2010 | 728,404,139 | 729,2080,1926 | 730,181,70 | 731,2507,2486

BATCH_RAW_INFO | 726,2755,2474 | 727,2276,2010 | 728,405,139 | 729,2081,1926 | 730,182,70 | 731,2508,2486

BATCH_RAW_INFO | 726,2756,2474 | 727,2277,2010 | 728,406,139 | 729,2082,1926 | 730,183,70 | 731,2509,2486

BATCH_RAW_INFO | 726,2757,2474 | 727,2278,2010 | 728,407,139 | 729,2083,1926 | 730,184,70 | 731,2510,2486

BATCH_RAW_INFO | 726,2758,2474 | 727,2279,2010 | 728,408,139 | 729,2084,1926 | 730,185,70 | 731,2511,2486

BATCH_RAW_INFO | 726,2759,2474 | 727,2280,2010 | 728,409,139 | 729,2085,1926 | 730,186,70 | 731,2512,2486

BATCH_RAW_INFO | 726,2760,2474 | 727,2281,2010 | 728,410,139 | 729,2086,1926 | 730,187,70 | 731,2513,2486

BATCH_RAW_INFO | 726,2761,2474 | 727,2282,2010 | 728,411,139 | 729,2087,1926 | 730,188,70 | 731,2514,2486

BATCH_RAW_INFO | 726,2762,2474 | 727,2283,2010 | 728,412,139 | 729,2088,1926 | 730,189,70 | 731,2515,2486

BATCH_RAW_INFO | 726,2763,2474 | 727,2284,2010 | 728,413,139 | 729,2089,1926 | 730,190,70 | 731,2516,2486

BATCH_RAW_INFO | 726,2764,2474 | 727,2285,2010 | 728,414,139 | 729,2090,1926 | 730,191,70 | 731,2517,2486

BATCH_RAW_INFO | 726,2765,2474 | 727,2286,2010 | 728,415,139 | 729,2091,1926 | 730,192,70 | 731,2518,2486

BATCH_RAW_INFO | 726,2766,2474 | 727,2287,2010 | 728,416,139 | 729,2092,1926 | 730,193,70 | 731,2519,2486

BATCH_RAW_INFO | 726,2767,2474 | 727,2288,2010 | 728,417,139 | 729,2093,1926 | 730,194,70 | 731,2520,2486

BATCH_RAW_INFO | 726,2768,2474 | 727,2289,2010 | 728,418,139 | 729,2094,1926 | 730,195,70 | 731,2521,2486

BATCH_RAW_INFO | 726,2769,2474 | 727,2290,2010 | 728,419,139 | 729,2095,1926 | 730,196,70 | 731,2522,2486

BATCH_RAW_INFO | 726,2770,2474 | 727,2291,2010 | 728,420,139 | 729,2096,1926 | 730,197,70 | 731,2523,2486

BATCH_RAW_INFO | 726,2771,2474 | 728,421,139 | 729,2097,1926 | 730,198,70 | 731,2524,2486

BATCH_RAW_INFO | 726,2772,2474 | 728,422,139 | 729,2098,1926 | 730,199,70 | 731,2525,2486

BATCH_RAW_INFO | 726,2773,2474 | 728,423,139 | 729,2099,1926 | 730,200,70 | 731,2526,2486

BATCH_RAW_INFO | 726,2774,2474 | 728,424,139 | 729,2100,1926 | 730,201,70 | 731,2527,2486

BATCH_RAW_INFO | 726,2775,2474 | 728,425,139 | 729,2101,1926 | 730,202,70 | 731,2528,2486

BATCH_RAW_INFO | 726,2776,2474 | 728,426,139 | 729,2102,1926 | 730,203,70 | 731,2529,2486

BATCH_RAW_INFO | 726,2777,2474 | 728,427,139 | 729,2103,1926 | 730,204,70 | 731,2530,2486

BATCH_RAW_INFO | 726,2778,2474 | 728,428,139 | 729,2104,1926 | 730,205,70 | 731,2531,2486

BATCH_RAW_INFO | 726,2779,2474 | 728,429,139 | 729,2105,1926 | 730,206,70 | 731,2532,2486

BATCH_RAW_INFO | 726,2780,2474 | 728,430,139 | 729,2106,1926 | 730,207,70 | 731,2533,2486

BATCH_RAW_INFO | 726,2781,2474 | 728,431,139 | 729,2107,1926 | 730,208,70 | 731,2534,2486

BATCH_RAW_INFO | 726,2782,2474 | 728,432,139 | 729,2108,1926 | 730,209,70 | 731,2535,2486

BATCH_RAW_INFO | 726,2783,2474 | 728,433,139 | 729,2109,1926 | 730,210,70 | 731,2536,2486

BATCH_RAW_INFO | 726,2784,2474 | 728,434,139 | 729,2110,1926 | 730,211,70 | 731,2537,2486

BATCH_RAW_INFO | 726,2785,2474 | 728,435,139 | 729,2111,1926 | 730,212,70 | 731,2538,2486

BATCH_RAW_INFO | 726,2786,2474 | 728,436,139 | 729,2112,1926 | 730,213,70 | 731,2539,2486

BATCH_RAW_INFO | 726,2787,2474 | 728,437,139 | 729,2113,1926 | 730,214,70 | 731,2540,2486

BATCH_RAW_INFO | 726,2788,2474 | 728,438,139 | 729,2114,1926 | 730,215,70 | 731,2541,2486

BATCH_RAW_INFO | 726,2789,2474 | 728,439,139 | 729,2115,1926 | 730,216,70 | 731,2542,2486

BATCH_RAW_INFO | 726,2790,2474 | 728,440,139 | 729,2116,1926 | 730,217,70 | 731,2543,2486

BATCH_RAW_INFO | 726,2791,2474 | 728,441,139 | 729,2117,1926 | 730,218,70 | 731,2544,2486

BATCH_RAW_INFO | 726,2792,2474 | 728,442,139 | 729,2118,1926 | 730,219,70 | 731,2545,2486

BATCH_RAW_INFO | 726,2793,2474 | 728,443,139 | 729,2119,1926 | 730,220,70 | 731,2546,2486

BATCH_RAW_INFO | 726,2794,2474 | 728,444,139 | 729,2120,1926 | 730,221,70 | 731,2547,2486

BATCH_RAW_INFO | 726,2795,2474 | 728,445,139 | 729,2121,1926 | 730,222,70 | 731,2548,2486

BATCH_RAW_INFO | 726,2796,2474 | 728,446,139 | 729,2122,1926 | 730,223,70 | 731,2549,2486

BATCH_RAW_INFO | 726,2797,2474 | 728,447,139 | 729,2123,1926 | 730,224,70 | 731,2550,2486

BATCH_RAW_INFO | 726,2798,2474 | 728,448,139 | 729,2124,1926 | 730,225,70 | 731,2551,2486

BATCH_RAW_INFO | 726,2799,2474 | 728,449,139 | 729,2125,1926 | 730,226,70 | 731,2552,2486

BATCH_RAW_INFO | 726,2800,2474 | 728,450,139 | 729,2126,1926 | 730,227,70 | 731,2553,2486

BATCH_RAW_INFO | 726,2801,2474 | 728,451,139 | 729,2127,1926 | 730,228,70 | 731,2554,2486

BATCH_RAW_INFO | 726,2802,2474 | 728,452,139 | 729,2128,1926 | 730,229,70 | 731,2555,2486

BATCH_RAW_INFO | 726,2803,2474 | 728,453,139 | 729,2129,1926 | 730,230,70 | 731,2556,2486

BATCH_RAW_INFO | 726,2804,2474 | 728,454,139 | 729,2130,1926 | 730,231,70 | 731,2557,2486

BATCH_RAW_INFO | 726,2805,2474 | 728,455,139 | 729,2131,1926 | 730,232,70 | 731,2558,2486

BATCH_RAW_INFO | 726,2806,2474 | 728,456,139 | 729,2132,1926 | 730,233,70 | 731,2559,2486

BATCH_RAW_INFO | 726,2807,2474 | 728,457,139 | 729,2133,1926 | 730,234,70 | 731,2560,2486

BATCH_RAW_INFO | 726,2808,2474 | 728,458,139 | 729,2134,1926 | 730,235,70 | 731,2561,2486

BATCH_RAW_INFO | 726,2809,2474 | 728,459,139 | 729,2135,1926 | 730,236,70 | 731,2562,2486

BATCH_RAW_INFO | 726,2810,2474 | 728,460,139 | 729,2136,1926 | 730,237,70 | 731,2563,2486

BATCH_RAW_INFO | 726,2811,2474 | 728,461,139 | 729,2137,1926 | 730,238,70 | 731,2564,2486

BATCH_RAW_INFO | 726,2812,2474 | 728,462,139 | 729,2138,1926 | 730,239,70 | 731,2565,2486

BATCH_RAW_INFO | 726,2813,2474 | 728,463,139 | 729,2139,1926 | 730,240,70 | 731,2566,2486

BATCH_RAW_INFO | 726,2814,2474 | 728,464,139 | 729,2140,1926 | 730,241,70 | 731,2567,2486

BATCH_RAW_INFO | 726,2815,2474 | 728,465,139 | 729,2141,1926 | 730,242,70 | 731,2568,2486

BATCH_RAW_INFO | 726,2816,2474 | 728,466,139 | 729,2142,1926 | 730,243,70 | 731,2569,2486

BATCH_RAW_INFO | 726,2817,2474 | 728,467,139 | 729,2143,1926 | 730,244,70 | 731,2570,2486

BATCH_RAW_INFO | 726,2818,2474 | 728,468,139 | 729,2144,1926 | 730,245,70 | 731,2571,2486

BATCH_RAW_INFO | 726,2819,2474 | 728,469,139 | 729,2145,1926 | 730,246,70 | 731,2572,2486

BATCH_RAW_INFO | 726,2820,2474 | 728,470,139 | 729,2146,1926 | 730,247,70 | 731,2573,2486

BATCH_RAW_INFO | 726,2821,2474 | 728,471,139 | 729,2147,1926 | 730,248,70 | 731,2574,2486

BATCH_RAW_INFO | 726,2822,2474 | 728,472,139 | 729,2148,1926 | 730,249,70 | 731,2575,2486

BATCH_RAW_INFO | 726,2823,2474 | 728,473,139 | 729,2149,1926 | 730,250,70 | 731,2576,2486

BATCH_RAW_INFO | 726,2824,2474 | 728,474,139 | 729,2150,1926 | 730,251,70 | 731,2577,2486

BATCH_RAW_INFO | 726,2825,2474 | 728,475,139 | 729,2151,1926 | 730,252,70 | 731,2578,2486

BATCH_RAW_INFO | 726,2826,2474 | 728,476,139 | 729,2152,1926 | 730,253,70 | 731,2579,2486

BATCH_RAW_INFO | 726,2827,2474 | 728,477,139 | 729,2153,1926 | 730,254,70 | 731,2580,2486

BATCH_RAW_INFO | 726,2828,2474 | 728,478,139 | 729,2154,1926 | 730,255,70 | 731,2581,2486

BATCH_RAW_INFO | 726,2829,2474 | 728,479,139 | 729,2155,1926 | 730,256,70 | 731,2582,2486

BATCH_RAW_INFO | 726,2830,2474 | 728,480,139 | 729,2156,1926 | 730,257,70 | 731,2583,2486

BATCH_RAW_INFO | 726,2831,2474 | 728,481,139 | 729,2157,1926 | 730,258,70 | 731,2584,2486

BATCH_RAW_INFO | 726,2832,2474 | 728,482,139 | 729,2158,1926 | 730,259,70 | 731,2585,2486

BATCH_RAW_INFO | 726,2833,2474 | 728,483,139 | 729,2159,1926 | 730,260,70 | 731,2586,2486

BATCH_RAW_INFO | 726,2834,2474 | 728,484,139 | 729,2160,1926 | 730,261,70 | 731,2587,2486

BATCH_RAW_INFO | 726,2835,2474 | 728,485,139 | 729,2161,1926 | 730,262,70 | 731,2588,2486

BATCH_RAW_INFO | 726,2836,2474 | 728,486,139 | 729,2162,1926 | 730,263,70 | 731,2589,2486

BATCH_RAW_INFO | 726,2837,2474 | 728,487,139 | 729,2163,1926 | 730,264,70 | 731,2590,2486

BATCH_RAW_INFO | 726,2838,2474 | 728,488,139 | 729,2164,1926 | 730,265,70 | 731,2591,2486

BATCH_RAW_INFO | 726,2839,2474 | 728,489,139 | 729,2165,1926 | 730,266,70 | 731,2592,2486

BATCH_RAW_INFO | 726,2840,2474 | 728,490,139 | 729,2166,1926 | 730,267,70 | 731,2593,2486

BATCH_RAW_INFO | 726,2841,2474 | 728,491,139 | 729,2167,1926 | 730,268,70 | 731,2594,2486

BATCH_RAW_INFO | 726,2842,2474 | 728,492,139 | 729,2168,1926 | 730,269,70 | 731,2595,2486

BATCH_RAW_INFO | 726,2843,2474 | 728,493,139 | 729,2169,1926 | 730,270,70 | 731,2596,2486

BATCH_RAW_INFO | 726,2844,2474 | 728,494,139 | 729,2170,1926 | 730,271,70 | 731,2597,2486

BATCH_RAW_INFO | 726,2845,2474 | 728,495,139 | 729,2171,1926 | 730,272,70 | 731,2598,2486

BATCH_RAW_INFO | 726,2846,2474 | 728,496,139 | 729,2172,1926 | 730,273,70 | 731,2599,2486

BATCH_RAW_INFO | 726,2847,2474 | 728,497,139 | 729,2173,1926 | 730,274,70 | 731,2600,2486

BATCH_RAW_INFO | 726,2848,2474 | 728,498,139 | 729,2174,1926 | 730,275,70 | 731,2601,2486

BATCH_RAW_INFO | 726,2849,2474 | 728,499,139 | 729,2175,1926 | 730,276,70 | 731,2602,2486

BATCH_RAW_INFO | 726,2850,2474 | 728,500,139 | 729,2176,1926 | 730,277,70 | 731,2603,2486

BATCH_RAW_INFO | 726,2851,2474 | 728,501,139 | 729,2177,1926 | 730,278,70 | 731,2604,2486

BATCH_RAW_INFO | 726,2852,2474 | 728,502,139 | 729,2178,1926 | 730,279,70 | 731,2605,2486

BATCH_RAW_INFO | 726,2853,2474 | 728,503,139 | 729,2179,1926 | 730,280,70 | 731,2606,2486

BATCH_RAW_INFO | 726,2854,2474 | 728,504,139 | 729,2180,1926 | 730,281,70 | 731,2607,2486

BATCH_RAW_INFO | 726,2855,2474 | 728,505,139 | 729,2181,1926 | 730,282,70 | 731,2608,2486

BATCH_RAW_INFO | 726,2856,2474 | 728,506,139 | 729,2182,1926 | 730,283,70 | 731,2609,2486

BATCH_RAW_INFO | 726,2857,2474 | 728,507,139 | 729,2183,1926 | 730,284,70 | 731,2610,2486

BATCH_RAW_INFO | 726,2858,2474 | 728,508,139 | 729,2184,1926 | 730,285,70 | 731,2611,2486

BATCH_RAW_INFO | 726,2859,2474 | 728,509,139 | 729,2185,1926 | 730,286,70 | 731,2612,2486

BATCH_RAW_INFO | 726,2860,2474 | 728,510,139 | 729,2186,1926 | 730,287,70 | 731,2613,2486

BATCH_RAW_INFO | 726,2861,2474 | 728,511,139 | 729,2187,1926 | 730,288,70 | 731,2614,2486

BATCH_RAW_INFO | 726,2862,2474 | 728,512,139 | 729,2188,1926 | 730,289,70 | 731,2615,2486

BATCH_RAW_INFO | 726,2863,2474 | 728,513,139 | 729,2189,1926 | 730,290,70 | 731,2616,2486

BATCH_RAW_INFO | 726,2864,2474 | 728,514,139 | 729,2190,1926 | 730,291,70 | 731,2617,2486

BATCH_RAW_INFO | 726,2865,2474 | 728,515,139 | 729,2191,1926 | 730,292,70 | 731,2618,2486

BATCH_RAW_INFO | 726,2866,2474 | 728,516,139 | 729,2192,1926 | 730,293,70 | 731,2619,2486

BATCH_RAW_INFO | 726,2867,2474 | 728,517,139 | 729,2193,1926 | 730,294,70 | 731,2620,2486

BATCH_RAW_INFO | 726,2868,2474 | 728,518,139 | 729,2194,1926 | 730,295,70 | 731,2621,2486

BATCH_RAW_INFO | 726,2869,2474 | 728,519,139 | 729,2195,1926 | 730,296,70 | 731,2622,2486

BATCH_RAW_INFO | 726,2870,2474 | 728,520,139 | 729,2196,1926 | 730,297,70 | 731,2623,2486

BATCH_RAW_INFO | 726,2871,2474 | 728,521,139 | 729,2197,1926 | 730,298,70 | 731,2624,2486

BATCH_RAW_INFO | 726,2872,2474 | 728,522,139 | 729,2198,1926 | 730,299,70 | 731,2625,2486

BATCH_RAW_INFO | 726,2873,2474 | 728,523,139 | 729,2199,1926 | 730,300,70 | 731,2626,2486

BATCH_RAW_INFO | 726,2874,2474 | 728,524,139 | 729,2200,1926 | 730,301,70 | 731,2627,2486

BATCH_RAW_INFO | 726,2875,2474 | 728,525,139 | 729,2201,1926 | 730,302,70 | 731,2628,2486

BATCH_RAW_INFO | 726,2876,2474 | 728,526,139 | 729,2202,1926 | 730,303,70 | 731,2629,2486

BATCH_RAW_INFO | 726,2877,2474 | 728,527,139 | 729,2203,1926 | 730,304,70 | 731,2630,2486

BATCH_RAW_INFO | 726,2878,2474 | 728,528,139 | 729,2204,1926 | 730,305,70 | 731,2631,2486

BATCH_RAW_INFO | 726,2879,2474 | 728,529,139 | 729,2205,1926 | 730,306,70 | 731,2632,2486

BATCH_RAW_INFO | 726,2880,2474 | 728,530,139 | 729,2206,1926 | 730,307,70 | 731,2633,2486

BATCH_RAW_INFO | 726,2881,2474 | 728,531,139 | 729,2207,1926 | 730,308,70 | 731,2634,2486

BATCH_RAW_INFO | 726,2882,2474 | 728,532,139 | 729,2208,1926 | 730,309,70 | 731,2635,2486

BATCH_RAW_INFO | 726,2883,2474 | 728,533,139 | 729,2209,1926 | 730,310,70 | 731,2636,2486

BATCH_RAW_INFO | 726,2884,2474 | 728,534,139 | 729,2210,1926 | 730,311,70 | 731,2637,2486

BATCH_RAW_INFO | 726,2885,2474 | 728,535,139 | 729,2211,1926 | 730,312,70 | 731,2638,2486

BATCH_RAW_INFO | 726,2886,2474 | 728,536,139 | 729,2212,1926 | 730,313,70 | 731,2639,2486

BATCH_RAW_INFO | 726,2887,2474 | 728,537,139 | 729,2213,1926 | 730,314,70 | 731,2640,2486

BATCH_RAW_INFO | 726,2888,2474 | 728,538,139 | 729,2214,1926 | 730,315,70 | 731,2641,2486

BATCH_RAW_INFO | 726,2889,2474 | 728,539,139 | 729,2215,1926 | 730,316,70 | 731,2642,2486

BATCH_RAW_INFO | 726,2890,2474 | 728,540,139 | 729,2216,1926 | 730,317,70 | 731,2643,2486

BATCH_RAW_INFO | 726,2891,2474 | 728,541,139 | 729,2217,1926 | 730,318,70 | 731,2644,2486

BATCH_RAW_INFO | 726,2892,2474 | 728,542,139 | 729,2218,1926 | 730,319,70 | 731,2645,2486

BATCH_RAW_INFO | 726,2893,2474 | 728,543,139 | 729,2219,1926 | 730,320,70 | 731,2646,2486

BATCH_RAW_INFO | 726,2894,2474 | 728,544,139 | 729,2220,1926 | 730,321,70 | 731,2647,2486

BATCH_RAW_INFO | 726,2895,2474 | 728,545,139 | 729,2221,1926 | 730,322,70 | 731,2648,2486

BATCH_RAW_INFO | 726,2896,2474 | 728,546,139 | 729,2222,1926 | 730,323,70 | 731,2649,2486

BATCH_RAW_INFO | 726,2897,2474 | 728,547,139 | 729,2223,1926 | 730,324,70 | 731,2650,2486

BATCH_RAW_INFO | 726,2898,2474 | 728,548,139 | 729,2224,1926 | 730,325,70 | 731,2651,2486

BATCH_RAW_INFO | 726,2899,2474 | 728,549,139 | 729,2225,1926 | 730,326,70 | 731,2652,2486

BATCH_RAW_INFO | 726,2900,2474 | 728,550,139 | 729,2226,1926 | 730,327,70 | 731,2653,2486

BATCH_RAW_INFO | 726,2901,2474 | 728,551,139 | 729,2227,1926 | 730,328,70 | 731,2654,2486

BATCH_RAW_INFO | 726,2902,2474 | 728,552,139 | 729,2228,1926 | 730,329,70 | 731,2655,2486

BATCH_RAW_INFO | 726,2903,2474 | 728,553,139 | 729,2229,1926 | 730,330,70 | 731,2656,2486

BATCH_RAW_INFO | 726,2904,2474 | 728,554,139 | 729,2230,1926 | 730,331,70 | 731,2657,2486

BATCH_RAW_INFO | 726,2905,2474 | 728,555,139 | 729,2231,1926 | 730,332,70 | 731,2658,2486

BATCH_RAW_INFO | 726,2906,2474 | 728,556,139 | 729,2232,1926 | 730,333,70 | 731,2659,2486

BATCH_RAW_INFO | 726,2907,2474 | 728,557,139 | 729,2233,1926 | 730,334,70 | 731,2660,2486

BATCH_RAW_INFO | 726,2908,2474 | 728,558,139 | 729,2234,1926 | 730,335,70 | 731,2661,2486

BATCH_RAW_INFO | 726,2909,2474 | 728,559,139 | 729,2235,1926 | 730,336,70 | 731,2662,2486

BATCH_RAW_INFO | 726,2910,2474 | 728,560,139 | 729,2236,1926 | 730,337,70 | 731,2663,2486

BATCH_RAW_INFO | 726,2911,2474 | 728,561,139 | 729,2237,1926 | 730,338,70 | 731,2664,2486

BATCH_RAW_INFO | 726,2912,2474 | 728,562,139 | 729,2238,1926 | 730,339,70 | 731,2665,2486

BATCH_RAW_INFO | 726,2913,2474 | 728,563,139 | 729,2239,1926 | 730,340,70 | 731,2666,2486

BATCH_RAW_INFO | 726,2914,2474 | 728,564,139 | 729,2240,1926 | 730,341,70 | 731,2667,2486

BATCH_RAW_INFO | 726,2915,2474 | 728,565,139 | 730,342,70 | 731,2668,2486

BATCH_RAW_INFO | 726,2916,2474 | 728,566,139 | 730,343,70 | 731,2669,2486

BATCH_RAW_INFO | 726,2917,2474 | 728,567,139 | 730,344,70 | 731,2670,2486

BATCH_RAW_INFO | 726,2918,2474 | 728,568,139 | 730,345,70 | 731,2671,2486

BATCH_RAW_INFO | 726,2919,2474 | 728,569,139 | 730,346,70 | 731,2672,2486

BATCH_RAW_INFO | 726,2920,2474 | 728,570,139 | 730,347,70 | 731,2673,2486

BATCH_RAW_INFO | 726,2921,2474 | 728,571,139 | 730,348,70 | 731,2674,2486

BATCH_RAW_INFO | 726,2922,2474 | 728,572,139 | 730,349,70 | 731,2675,2486

BATCH_RAW_INFO | 726,2923,2474 | 728,573,139 | 730,350,70 | 731,2676,2486

BATCH_RAW_INFO | 726,2924,2474 | 728,574,139 | 730,351,70 | 731,2677,2486

BATCH_RAW_INFO | 726,2925,2474 | 728,575,139 | 730,352,70 | 731,2678,2486

BATCH_RAW_INFO | 726,2926,2474 | 728,576,139 | 730,353,70 | 731,2679,2486

BATCH_RAW_INFO | 726,2927,2474 | 728,577,139 | 730,354,70 | 731,2680,2486

BATCH_RAW_INFO | 726,2928,2474 | 728,578,139 | 730,355,70 | 731,2681,2486

BATCH_RAW_INFO | 726,2929,2474 | 728,579,139 | 730,356,70 | 731,2682,2486

BATCH_RAW_INFO | 726,2930,2474 | 728,580,139 | 730,357,70 | 731,2683,2486

BATCH_RAW_INFO | 726,2931,2474 | 728,581,139 | 730,358,70 | 731,2684,2486

BATCH_RAW_INFO | 726,2932,2474 | 728,582,139 | 730,359,70 | 731,2685,2486

BATCH_RAW_INFO | 726,2933,2474 | 728,583,139 | 730,360,70 | 731,2686,2486

BATCH_RAW_INFO | 732,2175,2174

BATCH_RAW_INFO | 726,2934,2474 | 728,584,139 | 730,361,70 | 731,2687,2486 | 732,2176,2174

BATCH_RAW_INFO | 726,2935,2474 | 728,585,139 | 730,362,70 | 731,2688,2486 | 732,2177,2174

BATCH_RAW_INFO | 726,2936,2474 | 728,586,139 | 730,363,70 | 731,2689,2486 | 732,2178,2174

BATCH_RAW_INFO | 726,2937,2474 | 728,587,139 | 730,364,70 | 731,2690,2486 | 732,2179,2174

BATCH_RAW_INFO | 726,2938,2474 | 728,588,139 | 730,365,70 | 731,2691,2486 | 732,2180,2174

BATCH_RAW_INFO | 726,2939,2474 | 728,589,139 | 730,366,70 | 731,2692,2486 | 732,2181,2174

BATCH_RAW_INFO | 726,2940,2474 | 728,590,139 | 730,367,70 | 731,2693,2486 | 732,2182,2174

BATCH_RAW_INFO | 733,24,23

BATCH_RAW_INFO | 726,2941,2474 | 728,591,139 | 730,368,70 | 731,2694,2486 | 732,2183,2174 | 733,25,23

BATCH_RAW_INFO | 726,2942,2474 | 728,592,139 | 730,369,70 | 731,2695,2486 | 732,2184,2174 | 733,26,23

BATCH_RAW_INFO | 726,2943,2474 | 728,593,139 | 730,370,70 | 731,2696,2486 | 732,2185,2174 | 733,27,23

BATCH_RAW_INFO | 726,2944,2474 | 728,594,139 | 730,371,70 | 731,2697,2486 | 732,2186,2174 | 733,28,23

BATCH_RAW_INFO | 726,2945,2474 | 728,595,139 | 730,372,70 | 731,2698,2486 | 732,2187,2174 | 733,29,23

BATCH_RAW_INFO | 726,2946,2474 | 728,596,139 | 730,373,70 | 731,2699,2486 | 732,2188,2174 | 733,30,23

BATCH_RAW_INFO | 726,2947,2474 | 728,597,139 | 730,374,70 | 731,2700,2486 | 732,2189,2174 | 733,31,23

BATCH_RAW_INFO | 726,2948,2474 | 728,598,139 | 730,375,70 | 731,2701,2486 | 732,2190,2174 | 733,32,23

BATCH_RAW_INFO | 726,2949,2474 | 728,599,139 | 730,376,70 | 731,2702,2486 | 732,2191,2174 | 733,33,23

BATCH_RAW_INFO | 726,2950,2474 | 728,600,139 | 730,377,70 | 731,2703,2486 | 732,2192,2174 | 733,34,23

BATCH_RAW_INFO | 726,2951,2474 | 728,601,139 | 730,378,70 | 731,2704,2486 | 732,2193,2174 | 733,35,23

BATCH_RAW_INFO | 726,2952,2474 | 728,602,139 | 730,379,70 | 731,2705,2486 | 732,2194,2174 | 733,36,23

BATCH_RAW_INFO | 726,2953,2474 | 728,603,139 | 730,380,70 | 731,2706,2486 | 732,2195,2174 | 733,37,23

BATCH_RAW_INFO | 726,2954,2474 | 728,604,139 | 730,381,70 | 731,2707,2486 | 732,2196,2174 | 733,38,23

BATCH_RAW_INFO | 726,2955,2474 | 728,605,139 | 730,382,70 | 731,2708,2486 | 732,2197,2174 | 733,39,23

BATCH_RAW_INFO | 726,2956,2474 | 728,606,139 | 730,383,70 | 731,2709,2486 | 732,2198,2174 | 733,40,23

BATCH_RAW_INFO | 726,2957,2474 | 728,607,139 | 730,384,70 | 731,2710,2486 | 732,2199,2174 | 733,41,23

BATCH_RAW_INFO | 726,2958,2474 | 728,608,139 | 730,385,70 | 731,2711,2486 | 732,2200,2174 | 733,42,23

BATCH_RAW_INFO | 726,2959,2474 | 728,609,139 | 730,386,70 | 731,2712,2486 | 732,2201,2174 | 733,43,23

BATCH_RAW_INFO | 726,2960,2474 | 728,610,139 | 730,387,70 | 731,2713,2486 | 732,2202,2174 | 733,44,23

BATCH_RAW_INFO | 726,2961,2474 | 728,611,139 | 730,388,70 | 731,2714,2486 | 732,2203,2174 | 733,45,23

BATCH_RAW_INFO | 726,2962,2474 | 728,612,139 | 730,389,70 | 731,2715,2486 | 732,2204,2174 | 733,46,23

BATCH_RAW_INFO | 726,2963,2474 | 728,613,139 | 730,390,70 | 731,2716,2486 | 732,2205,2174 | 733,47,23

BATCH_RAW_INFO | 726,2964,2474 | 728,614,139 | 730,391,70 | 731,2717,2486 | 732,2206,2174 | 733,48,23

BATCH_RAW_INFO | 726,2965,2474 | 728,615,139 | 730,392,70 | 731,2718,2486 | 732,2207,2174 | 733,49,23

BATCH_RAW_INFO | 726,2966,2474 | 728,616,139 | 730,393,70 | 731,2719,2486 | 732,2208,2174 | 733,50,23

BATCH_RAW_INFO | 726,2967,2474 | 728,617,139 | 730,394,70 | 731,2720,2486 | 732,2209,2174 | 733,51,23

BATCH_RAW_INFO | 726,2968,2474 | 728,618,139 | 730,395,70 | 731,2721,2486 | 732,2210,2174 | 733,52,23

BATCH_RAW_INFO | 726,2969,2474 | 728,619,139 | 730,396,70 | 731,2722,2486 | 732,2211,2174 | 733,53,23

BATCH_RAW_INFO | 726,2970,2474 | 728,620,139 | 730,397,70 | 731,2723,2486 | 732,2212,2174 | 733,54,23

BATCH_RAW_INFO | 726,2971,2474 | 728,621,139 | 730,398,70 | 731,2724,2486 | 732,2213,2174 | 733,55,23

BATCH_RAW_INFO | 726,2972,2474 | 728,622,139 | 730,399,70 | 731,2725,2486 | 732,2214,2174 | 733,56,23

BATCH_RAW_INFO | 726,2973,2474 | 728,623,139 | 730,400,70 | 731,2726,2486 | 732,2215,2174 | 733,57,23

BATCH_RAW_INFO | 726,2974,2474 | 728,624,139 | 730,401,70 | 731,2727,2486 | 732,2216,2174 | 733,58,23

BATCH_RAW_INFO | 726,2975,2474 | 728,625,139 | 730,402,70 | 731,2728,2486 | 732,2217,2174 | 733,59,23

BATCH_RAW_INFO | 726,2976,2474 | 728,626,139 | 730,403,70 | 731,2729,2486 | 732,2218,2174 | 733,60,23

BATCH_RAW_INFO | 726,2977,2474 | 728,627,139 | 730,404,70 | 731,2730,2486 | 732,2219,2174 | 733,61,23

BATCH_RAW_INFO | 726,2978,2474 | 728,628,139 | 730,405,70 | 731,2731,2486 | 732,2220,2174 | 733,62,23

BATCH_RAW_INFO | 726,2979,2474 | 728,629,139 | 730,406,70 | 731,2732,2486 | 732,2221,2174 | 733,63,23

BATCH_RAW_INFO | 726,2980,2474 | 728,630,139 | 730,407,70 | 731,2733,2486 | 732,2222,2174 | 733,64,23

BATCH_RAW_INFO | 726,2981,2474 | 728,631,139 | 730,408,70 | 731,2734,2486 | 732,2223,2174 | 733,65,23

BATCH_RAW_INFO | 726,2982,2474 | 728,632,139 | 730,409,70 | 731,2735,2486 | 732,2224,2174 | 733,66,23

BATCH_RAW_INFO | 726,2983,2474 | 728,633,139 | 730,410,70 | 731,2736,2486 | 732,2225,2174 | 733,67,23

BATCH_RAW_INFO | 726,2984,2474 | 728,634,139 | 730,411,70 | 731,2737,2486 | 732,2226,2174 | 733,68,23

BATCH_RAW_INFO | 726,2985,2474 | 728,635,139 | 730,412,70 | 731,2738,2486 | 732,2227,2174 | 733,69,23

BATCH_RAW_INFO | 726,2986,2474 | 728,636,139 | 730,413,70 | 731,2739,2486 | 732,2228,2174 | 733,70,23

BATCH_RAW_INFO | 726,2987,2474 | 728,637,139 | 730,414,70 | 731,2740,2486 | 732,2229,2174 | 733,71,23

BATCH_RAW_INFO | 726,2988,2474 | 728,638,139 | 730,415,70 | 731,2741,2486 | 732,2230,2174 | 733,72,23

BATCH_RAW_INFO | 726,2989,2474 | 728,639,139 | 730,416,70 | 731,2742,2486 | 732,2231,2174 | 733,73,23

BATCH_RAW_INFO | 726,2990,2474 | 728,640,139 | 730,417,70 | 731,2743,2486 | 732,2232,2174 | 733,74,23

BATCH_RAW_INFO | 726,2991,2474 | 728,641,139 | 730,418,70 | 731,2744,2486 | 732,2233,2174 | 733,75,23

BATCH_RAW_INFO | 726,2992,2474 | 728,642,139 | 730,419,70 | 731,2745,2486 | 732,2234,2174 | 733,76,23

BATCH_RAW_INFO | 726,2993,2474 | 728,643,139 | 730,420,70 | 731,2746,2486 | 732,2235,2174 | 733,77,23

BATCH_RAW_INFO | 726,2994,2474 | 728,644,139 | 730,421,70 | 731,2747,2486 | 732,2236,2174 | 733,78,23

BATCH_RAW_INFO | 726,2995,2474 | 728,645,139 | 730,422,70 | 731,2748,2486 | 732,2237,2174 | 733,79,23

BATCH_RAW_INFO | 726,2996,2474 | 728,646,139 | 730,423,70 | 731,2749,2486 | 732,2238,2174 | 733,80,23

BATCH_RAW_INFO | 726,2997,2474 | 728,647,139 | 730,424,70 | 731,2750,2486 | 732,2239,2174 | 733,81,23

BATCH_RAW_INFO | 726,2998,2474 | 728,648,139 | 730,425,70 | 731,2751,2486 | 732,2240,2174 | 733,82,23

BATCH_RAW_INFO | 726,2999,2474 | 728,649,139 | 730,426,70 | 731,2752,2486 | 732,2241,2174 | 733,83,23

BATCH_RAW_INFO | 726,3000,2474 | 728,650,139 | 730,427,70 | 731,2753,2486 | 732,2242,2174 | 733,84,23

BATCH_RAW_INFO | 726,3001,2474 | 728,651,139 | 730,428,70 | 731,2754,2486 | 732,2243,2174 | 733,85,23

BATCH_RAW_INFO | 726,3002,2474 | 728,652,139 | 730,429,70 | 731,2755,2486 | 732,2244,2174 | 733,86,23

BATCH_RAW_INFO | 726,3003,2474 | 728,653,139 | 730,430,70 | 731,2756,2486 | 732,2245,2174 | 733,87,23

BATCH_RAW_INFO | 726,3004,2474 | 728,654,139 | 730,431,70 | 731,2757,2486 | 732,2246,2174 | 733,88,23

BATCH_RAW_INFO | 726,3005,2474 | 728,655,139 | 730,432,70 | 731,2758,2486 | 732,2247,2174 | 733,89,23

BATCH_RAW_INFO | 726,3006,2474 | 728,656,139 | 730,433,70 | 731,2759,2486 | 732,2248,2174 | 733,90,23

BATCH_RAW_INFO | 726,3007,2474 | 728,657,139 | 730,434,70 | 731,2760,2486 | 732,2249,2174 | 733,91,23

BATCH_RAW_INFO | 726,3008,2474 | 728,658,139 | 730,435,70 | 731,2761,2486 | 732,2250,2174 | 733,92,23

BATCH_RAW_INFO | 726,3009,2474 | 728,659,139 | 730,436,70 | 731,2762,2486 | 732,2251,2174 | 733,93,23

BATCH_RAW_INFO | 726,3010,2474 | 728,660,139 | 730,437,70 | 731,2763,2486 | 732,2252,2174 | 733,94,23

BATCH_RAW_INFO | 726,3011,2474 | 728,661,139 | 730,438,70 | 731,2764,2486 | 732,2253,2174 | 733,95,23

BATCH_RAW_INFO | 726,3012,2474 | 728,662,139 | 730,439,70 | 731,2765,2486 | 732,2254,2174 | 733,96,23

BATCH_RAW_INFO | 726,3013,2474 | 728,663,139 | 730,440,70 | 731,2766,2486 | 732,2255,2174 | 733,97,23

BATCH_RAW_INFO | 734,1859,1858

BATCH_RAW_INFO | 726,3014,2474 | 728,664,139 | 730,441,70 | 731,2767,2486 | 732,2256,2174 | 733,98,23 | 734,1860,1858

BATCH_RAW_INFO | 726,3015,2474 | 728,665,139 | 730,442,70 | 731,2768,2486 | 732,2257,2174 | 733,99,23 | 734,1861,1858

BATCH_RAW_INFO | 726,3016,2474 | 728,666,139 | 730,443,70 | 731,2769,2486 | 732,2258,2174 | 733,100,23 | 734,1862,1858

BATCH_RAW_INFO | 726,3017,2474 | 728,667,139 | 730,444,70 | 731,2770,2486 | 732,2259,2174 | 733,101,23 | 734,1863,1858

BATCH_RAW_INFO | 726,3018,2474 | 728,668,139 | 730,445,70 | 731,2771,2486 | 732,2260,2174 | 733,102,23 | 734,1864,1858

BATCH_RAW_INFO | 726,3019,2474 | 728,669,139 | 730,446,70 | 731,2772,2486 | 732,2261,2174 | 733,103,23 | 734,1865,1858

BATCH_RAW_INFO | 726,3020,2474 | 728,670,139 | 730,447,70 | 731,2773,2486 | 732,2262,2174 | 733,104,23 | 734,1866,1858

BATCH_RAW_INFO | 726,3021,2474 | 728,671,139 | 730,448,70 | 731,2774,2486 | 732,2263,2174 | 733,105,23 | 734,1867,1858

BATCH_RAW_INFO | 728,672,139 | 730,449,70 | 731,2775,2486 | 732,2264,2174 | 733,106,23 | 734,1868,1858

BATCH_RAW_INFO | 728,673,139 | 730,450,70 | 731,2776,2486 | 732,2265,2174 | 733,107,23 | 734,1869,1858

BATCH_RAW_INFO | 728,674,139 | 730,451,70 | 731,2777,2486 | 732,2266,2174 | 733,108,23 | 734,1870,1858

BATCH_RAW_INFO | 728,675,139 | 730,452,70 | 731,2778,2486 | 732,2267,2174 | 733,109,23 | 734,1871,1858

BATCH_RAW_INFO | 728,676,139 | 730,453,70 | 731,2779,2486 | 732,2268,2174 | 733,110,23 | 734,1872,1858

BATCH_RAW_INFO | 728,677,139 | 730,454,70 | 731,2780,2486 | 732,2269,2174 | 733,111,23 | 734,1873,1858

BATCH_RAW_INFO | 728,678,139 | 730,455,70 | 731,2781,2486 | 732,2270,2174 | 733,112,23 | 734,1874,1858

BATCH_RAW_INFO | 728,679,139 | 730,456,70 | 731,2782,2486 | 732,2271,2174 | 733,113,23 | 734,1875,1858

BATCH_RAW_INFO | 728,680,139 | 730,457,70 | 731,2783,2486 | 732,2272,2174 | 733,114,23 | 734,1876,1858

BATCH_RAW_INFO | 728,681,139 | 730,458,70 | 731,2784,2486 | 732,2273,2174 | 733,115,23 | 734,1877,1858

BATCH_RAW_INFO | 728,682,139 | 730,459,70 | 731,2785,2486 | 732,2274,2174 | 733,116,23 | 734,1878,1858

BATCH_RAW_INFO | 728,683,139 | 730,460,70 | 731,2786,2486 | 732,2275,2174 | 733,117,23 | 734,1879,1858

BATCH_RAW_INFO | 728,684,139 | 730,461,70 | 731,2787,2486 | 732,2276,2174 | 733,118,23 | 734,1880,1858

BATCH_RAW_INFO | 728,685,139 | 730,462,70 | 731,2788,2486 | 732,2277,2174 | 733,119,23 | 734,1881,1858

BATCH_RAW_INFO | 728,686,139 | 730,463,70 | 731,2789,2486 | 732,2278,2174 | 733,120,23 | 734,1882,1858

BATCH_RAW_INFO | 728,687,139 | 730,464,70 | 731,2790,2486 | 732,2279,2174 | 734,1883,1858

BATCH_RAW_INFO | 728,688,139 | 730,465,70 | 731,2791,2486 | 732,2280,2174 | 734,1884,1858

BATCH_RAW_INFO | 728,689,139 | 730,466,70 | 731,2792,2486 | 732,2281,2174 | 734,1885,1858

BATCH_RAW_INFO | 728,690,139 | 730,467,70 | 731,2793,2486 | 732,2282,2174 | 734,1886,1858

BATCH_RAW_INFO | 728,691,139 | 730,468,70 | 731,2794,2486 | 732,2283,2174 | 734,1887,1858

BATCH_RAW_INFO | 728,692,139 | 730,469,70 | 731,2795,2486 | 732,2284,2174 | 734,1888,1858

BATCH_RAW_INFO | 728,693,139 | 730,470,70 | 731,2796,2486 | 732,2285,2174 | 734,1889,1858

BATCH_RAW_INFO | 728,694,139 | 730,471,70 | 731,2797,2486 | 732,2286,2174 | 734,1890,1858

BATCH_RAW_INFO | 728,695,139 | 730,472,70 | 731,2798,2486 | 732,2287,2174 | 734,1891,1858

BATCH_RAW_INFO | 728,696,139 | 730,473,70 | 731,2799,2486 | 732,2288,2174 | 734,1892,1858

BATCH_RAW_INFO | 728,697,139 | 730,474,70 | 731,2800,2486 | 732,2289,2174 | 734,1893,1858

BATCH_RAW_INFO | 728,698,139 | 730,475,70 | 731,2801,2486 | 732,2290,2174 | 734,1894,1858

BATCH_RAW_INFO | 728,699,139 | 730,476,70 | 731,2802,2486 | 732,2291,2174 | 734,1895,1858

BATCH_RAW_INFO | 728,700,139 | 730,477,70 | 731,2803,2486 | 732,2292,2174 | 734,1896,1858

BATCH_RAW_INFO | 728,701,139 | 730,478,70 | 731,2804,2486 | 732,2293,2174 | 734,1897,1858

BATCH_RAW_INFO | 728,702,139 | 730,479,70 | 731,2805,2486 | 732,2294,2174 | 734,1898,1858

BATCH_RAW_INFO | 728,703,139 | 730,480,70 | 731,2806,2486 | 732,2295,2174 | 734,1899,1858

BATCH_RAW_INFO | 728,704,139 | 730,481,70 | 731,2807,2486 | 732,2296,2174 | 734,1900,1858

BATCH_RAW_INFO | 728,705,139 | 730,482,70 | 731,2808,2486 | 732,2297,2174 | 734,1901,1858

BATCH_RAW_INFO | 728,706,139 | 730,483,70 | 731,2809,2486 | 732,2298,2174 | 734,1902,1858

BATCH_RAW_INFO | 728,707,139 | 730,484,70 | 731,2810,2486 | 732,2299,2174 | 734,1903,1858

BATCH_RAW_INFO | 728,708,139 | 730,485,70 | 731,2811,2486 | 732,2300,2174 | 734,1904,1858

BATCH_RAW_INFO | 728,709,139 | 730,486,70 | 731,2812,2486 | 732,2301,2174 | 734,1905,1858

BATCH_RAW_INFO | 728,710,139 | 730,487,70 | 731,2813,2486 | 732,2302,2174 | 734,1906,1858

BATCH_RAW_INFO | 728,711,139 | 730,488,70 | 731,2814,2486 | 732,2303,2174 | 734,1907,1858

BATCH_RAW_INFO | 728,712,139 | 730,489,70 | 731,2815,2486 | 732,2304,2174 | 734,1908,1858

BATCH_RAW_INFO | 728,713,139 | 730,490,70 | 731,2816,2486 | 732,2305,2174 | 734,1909,1858

BATCH_RAW_INFO | 728,714,139 | 730,491,70 | 731,2817,2486 | 732,2306,2174 | 734,1910,1858

BATCH_RAW_INFO | 728,715,139 | 730,492,70 | 731,2818,2486 | 732,2307,2174 | 734,1911,1858

BATCH_RAW_INFO | 728,716,139 | 730,493,70 | 731,2819,2486 | 732,2308,2174 | 734,1912,1858

BATCH_RAW_INFO | 728,717,139 | 730,494,70 | 731,2820,2486 | 732,2309,2174 | 734,1913,1858

BATCH_RAW_INFO | 728,718,139 | 730,495,70 | 731,2821,2486 | 732,2310,2174 | 734,1914,1858

BATCH_RAW_INFO | 728,719,139 | 730,496,70 | 731,2822,2486 | 732,2311,2174 | 734,1915,1858

BATCH_RAW_INFO | 728,720,139 | 730,497,70 | 731,2823,2486 | 732,2312,2174 | 734,1916,1858

BATCH_RAW_INFO | 728,721,139 | 730,498,70 | 731,2824,2486 | 732,2313,2174 | 734,1917,1858

BATCH_RAW_INFO | 728,722,139 | 730,499,70 | 731,2825,2486 | 732,2314,2174 | 734,1918,1858

BATCH_RAW_INFO | 728,723,139 | 730,500,70 | 731,2826,2486 | 732,2315,2174 | 734,1919,1858

BATCH_RAW_INFO | 728,724,139 | 730,501,70 | 731,2827,2486 | 732,2316,2174 | 734,1920,1858

BATCH_RAW_INFO | 728,725,139 | 730,502,70 | 731,2828,2486 | 732,2317,2174 | 734,1921,1858

BATCH_RAW_INFO | 728,726,139 | 730,503,70 | 731,2829,2486 | 732,2318,2174 | 734,1922,1858

BATCH_RAW_INFO | 728,727,139 | 730,504,70 | 731,2830,2486 | 732,2319,2174 | 734,1923,1858

BATCH_RAW_INFO | 728,728,139 | 730,505,70 | 731,2831,2486 | 732,2320,2174 | 734,1924,1858

BATCH_RAW_INFO | 728,729,139 | 730,506,70 | 731,2832,2486 | 732,2321,2174 | 734,1925,1858

BATCH_RAW_INFO | 728,730,139 | 730,507,70 | 731,2833,2486 | 732,2322,2174 | 734,1926,1858

BATCH_RAW_INFO | 728,731,139 | 730,508,70 | 731,2834,2486 | 732,2323,2174 | 734,1927,1858

BATCH_RAW_INFO | 728,732,139 | 730,509,70 | 731,2835,2486 | 732,2324,2174 | 734,1928,1858

BATCH_RAW_INFO | 728,733,139 | 730,510,70 | 731,2836,2486 | 732,2325,2174 | 734,1929,1858

BATCH_RAW_INFO | 728,734,139 | 730,511,70 | 731,2837,2486 | 732,2326,2174 | 734,1930,1858

BATCH_RAW_INFO | 728,735,139 | 730,512,70 | 731,2838,2486 | 732,2327,2174 | 734,1931,1858

BATCH_RAW_INFO | 728,736,139 | 730,513,70 | 731,2839,2486 | 732,2328,2174 | 734,1932,1858

BATCH_RAW_INFO | 728,737,139 | 730,514,70 | 731,2840,2486 | 732,2329,2174 | 734,1933,1858

BATCH_RAW_INFO | 728,738,139 | 730,515,70 | 731,2841,2486 | 732,2330,2174 | 734,1934,1858

BATCH_RAW_INFO | 728,739,139 | 730,516,70 | 731,2842,2486 | 732,2331,2174 | 734,1935,1858

BATCH_RAW_INFO | 728,740,139 | 730,517,70 | 731,2843,2486 | 732,2332,2174 | 734,1936,1858

BATCH_RAW_INFO | 735,2524,2523

BATCH_RAW_INFO | 728,741,139 | 730,518,70 | 731,2844,2486 | 732,2333,2174 | 734,1937,1858 | 735,2525,2523

BATCH_RAW_INFO | 728,742,139 | 730,519,70 | 731,2845,2486 | 732,2334,2174 | 734,1938,1858 | 735,2526,2523

BATCH_RAW_INFO | 728,743,139 | 730,520,70 | 731,2846,2486 | 732,2335,2174 | 734,1939,1858 | 735,2527,2523

BATCH_RAW_INFO | 728,744,139 | 730,521,70 | 731,2847,2486 | 732,2336,2174 | 734,1940,1858 | 735,2528,2523

BATCH_RAW_INFO | 728,745,139 | 730,522,70 | 731,2848,2486 | 732,2337,2174 | 734,1941,1858 | 735,2529,2523

BATCH_RAW_INFO | 728,746,139 | 730,523,70 | 731,2849,2486 | 732,2338,2174 | 734,1942,1858 | 735,2530,2523

BATCH_RAW_INFO | 728,747,139 | 730,524,70 | 731,2850,2486 | 732,2339,2174 | 734,1943,1858 | 735,2531,2523

BATCH_RAW_INFO | 728,748,139 | 730,525,70 | 731,2851,2486 | 732,2340,2174 | 734,1944,1858 | 735,2532,2523

BATCH_RAW_INFO | 728,749,139 | 730,526,70 | 731,2852,2486 | 732,2341,2174 | 734,1945,1858 | 735,2533,2523

BATCH_RAW_INFO | 728,750,139 | 730,527,70 | 731,2853,2486 | 732,2342,2174 | 734,1946,1858 | 735,2534,2523

BATCH_RAW_INFO | 728,751,139 | 730,528,70 | 731,2854,2486 | 732,2343,2174 | 734,1947,1858 | 735,2535,2523

BATCH_RAW_INFO | 728,752,139 | 730,529,70 | 731,2855,2486 | 732,2344,2174 | 734,1948,1858 | 735,2536,2523

BATCH_RAW_INFO | 728,753,139 | 730,530,70 | 731,2856,2486 | 732,2345,2174 | 734,1949,1858 | 735,2537,2523

BATCH_RAW_INFO | 728,754,139 | 730,531,70 | 731,2857,2486 | 732,2346,2174 | 734,1950,1858 | 735,2538,2523

BATCH_RAW_INFO | 728,755,139 | 730,532,70 | 731,2858,2486 | 732,2347,2174 | 734,1951,1858 | 735,2539,2523

BATCH_RAW_INFO | 728,756,139 | 730,533,70 | 731,2859,2486 | 732,2348,2174 | 734,1952,1858 | 735,2540,2523

BATCH_RAW_INFO | 728,757,139 | 730,534,70 | 731,2860,2486 | 732,2349,2174 | 734,1953,1858 | 735,2541,2523

BATCH_RAW_INFO | 728,758,139 | 730,535,70 | 731,2861,2486 | 732,2350,2174 | 734,1954,1858 | 735,2542,2523

BATCH_RAW_INFO | 728,759,139 | 730,536,70 | 731,2862,2486 | 732,2351,2174 | 734,1955,1858 | 735,2543,2523

BATCH_RAW_INFO | 728,760,139 | 730,537,70 | 731,2863,2486 | 732,2352,2174 | 734,1956,1858 | 735,2544,2523

BATCH_RAW_INFO | 728,761,139 | 730,538,70 | 731,2864,2486 | 732,2353,2174 | 734,1957,1858 | 735,2545,2523

BATCH_RAW_INFO | 728,762,139 | 730,539,70 | 731,2865,2486 | 732,2354,2174 | 734,1958,1858 | 735,2546,2523

BATCH_RAW_INFO | 728,763,139 | 730,540,70 | 731,2866,2486 | 732,2355,2174 | 734,1959,1858 | 735,2547,2523

BATCH_RAW_INFO | 728,764,139 | 730,541,70 | 731,2867,2486 | 732,2356,2174 | 734,1960,1858 | 735,2548,2523

BATCH_RAW_INFO | 728,765,139 | 730,542,70 | 731,2868,2486 | 732,2357,2174 | 734,1961,1858 | 735,2549,2523

BATCH_RAW_INFO | 728,766,139 | 730,543,70 | 731,2869,2486 | 732,2358,2174 | 734,1962,1858 | 735,2550,2523

BATCH_RAW_INFO | 728,767,139 | 730,544,70 | 731,2870,2486 | 732,2359,2174 | 734,1963,1858 | 735,2551,2523

BATCH_RAW_INFO | 728,768,139 | 730,545,70 | 731,2871,2486 | 732,2360,2174 | 734,1964,1858 | 735,2552,2523

BATCH_RAW_INFO | 728,769,139 | 730,546,70 | 731,2872,2486 | 732,2361,2174 | 734,1965,1858 | 735,2553,2523

BATCH_RAW_INFO | 728,770,139 | 730,547,70 | 731,2873,2486 | 732,2362,2174 | 734,1966,1858 | 735,2554,2523

BATCH_RAW_INFO | 728,771,139 | 730,548,70 | 731,2874,2486 | 732,2363,2174 | 734,1967,1858 | 735,2555,2523

BATCH_RAW_INFO | 728,772,139 | 730,549,70 | 731,2875,2486 | 732,2364,2174 | 734,1968,1858 | 735,2556,2523

BATCH_RAW_INFO | 728,773,139 | 730,550,70 | 731,2876,2486 | 732,2365,2174 | 734,1969,1858 | 735,2557,2523

BATCH_RAW_INFO | 728,774,139 | 730,551,70 | 731,2877,2486 | 732,2366,2174 | 734,1970,1858 | 735,2558,2523

BATCH_RAW_INFO | 728,775,139 | 730,552,70 | 731,2878,2486 | 732,2367,2174 | 734,1971,1858 | 735,2559,2523

BATCH_RAW_INFO | 728,776,139 | 730,553,70 | 731,2879,2486 | 732,2368,2174 | 734,1972,1858 | 735,2560,2523

BATCH_RAW_INFO | 728,777,139 | 730,554,70 | 731,2880,2486 | 732,2369,2174 | 734,1973,1858 | 735,2561,2523

BATCH_RAW_INFO | 728,778,139 | 730,555,70 | 731,2881,2486 | 732,2370,2174 | 734,1974,1858 | 735,2562,2523

BATCH_RAW_INFO | 728,779,139 | 730,556,70 | 731,2882,2486 | 732,2371,2174 | 734,1975,1858 | 735,2563,2523

BATCH_RAW_INFO | 728,780,139 | 730,557,70 | 731,2883,2486 | 732,2372,2174 | 734,1976,1858 | 735,2564,2523

BATCH_RAW_INFO | 728,781,139 | 730,558,70 | 731,2884,2486 | 732,2373,2174 | 734,1977,1858 | 735,2565,2523

BATCH_RAW_INFO | 728,782,139 | 730,559,70 | 731,2885,2486 | 732,2374,2174 | 734,1978,1858 | 735,2566,2523

BATCH_RAW_INFO | 728,783,139 | 730,560,70 | 731,2886,2486 | 732,2375,2174 | 734,1979,1858 | 735,2567,2523

BATCH_RAW_INFO | 728,784,139 | 730,561,70 | 731,2887,2486 | 732,2376,2174 | 734,1980,1858 | 735,2568,2523

BATCH_RAW_INFO | 728,785,139 | 730,562,70 | 731,2888,2486 | 732,2377,2174 | 734,1981,1858 | 735,2569,2523

BATCH_RAW_INFO | 736,15,14

BATCH_RAW_INFO | 728,786,139 | 730,563,70 | 731,2889,2486 | 732,2378,2174 | 734,1982,1858 | 735,2570,2523 | 736,16,14

BATCH_RAW_INFO | 728,787,139 | 730,564,70 | 731,2890,2486 | 732,2379,2174 | 734,1983,1858 | 735,2571,2523 | 736,17,14

BATCH_RAW_INFO | 728,788,139 | 730,565,70 | 731,2891,2486 | 732,2380,2174 | 734,1984,1858 | 735,2572,2523 | 736,18,14

BATCH_RAW_INFO | 728,789,139 | 730,566,70 | 731,2892,2486 | 732,2381,2174 | 734,1985,1858 | 735,2573,2523 | 736,19,14

BATCH_RAW_INFO | 728,790,139 | 730,567,70 | 731,2893,2486 | 732,2382,2174 | 734,1986,1858 | 735,2574,2523 | 736,20,14

BATCH_RAW_INFO | 728,791,139 | 730,568,70 | 731,2894,2486 | 732,2383,2174 | 734,1987,1858 | 735,2575,2523 | 736,21,14

BATCH_RAW_INFO | 728,792,139 | 730,569,70 | 731,2895,2486 | 732,2384,2174 | 734,1988,1858 | 735,2576,2523 | 736,22,14

BATCH_RAW_INFO | 737,2137,2136

BATCH_RAW_INFO | 728,793,139 | 730,570,70 | 731,2896,2486 | 732,2385,2174 | 734,1989,1858 | 735,2577,2523 | 736,23,14 | 737,2138,2136

BATCH_RAW_INFO | 728,794,139 | 730,571,70 | 731,2897,2486 | 732,2386,2174 | 734,1990,1858 | 735,2578,2523 | 736,24,14 | 737,2139,2136

BATCH_RAW_INFO | 728,795,139 | 730,572,70 | 731,2898,2486 | 732,2387,2174 | 734,1991,1858 | 735,2579,2523 | 736,25,14 | 737,2140,2136

BATCH_RAW_INFO | 728,796,139 | 730,573,70 | 731,2899,2486 | 732,2388,2174 | 734,1992,1858 | 735,2580,2523 | 736,26,14 | 737,2141,2136

BATCH_RAW_INFO | 728,797,139 | 730,574,70 | 731,2900,2486 | 732,2389,2174 | 734,1993,1858 | 735,2581,2523 | 736,27,14 | 737,2142,2136

BATCH_RAW_INFO | 728,798,139 | 730,575,70 | 731,2901,2486 | 732,2390,2174 | 734,1994,1858 | 735,2582,2523 | 736,28,14 | 737,2143,2136

BATCH_RAW_INFO | 728,799,139 | 730,576,70 | 731,2902,2486 | 732,2391,2174 | 734,1995,1858 | 735,2583,2523 | 736,29,14 | 737,2144,2136

BATCH_RAW_INFO | 728,800,139 | 730,577,70 | 731,2903,2486 | 732,2392,2174 | 734,1996,1858 | 735,2584,2523 | 736,30,14 | 737,2145,2136

BATCH_RAW_INFO | 728,801,139 | 730,578,70 | 731,2904,2486 | 732,2393,2174 | 734,1997,1858 | 735,2585,2523 | 736,31,14 | 737,2146,2136

BATCH_RAW_INFO | 728,802,139 | 730,579,70 | 731,2905,2486 | 732,2394,2174 | 734,1998,1858 | 735,2586,2523 | 736,32,14 | 737,2147,2136

BATCH_RAW_INFO | 728,803,139 | 730,580,70 | 731,2906,2486 | 732,2395,2174 | 734,1999,1858 | 735,2587,2523 | 736,33,14 | 737,2148,2136

BATCH_RAW_INFO | 728,804,139 | 730,581,70 | 731,2907,2486 | 732,2396,2174 | 734,2000,1858 | 735,2588,2523 | 736,34,14 | 737,2149,2136

BATCH_RAW_INFO | 728,805,139 | 730,582,70 | 731,2908,2486 | 732,2397,2174 | 734,2001,1858 | 735,2589,2523 | 736,35,14 | 737,2150,2136

BATCH_RAW_INFO | 728,806,139 | 730,583,70 | 731,2909,2486 | 732,2398,2174 | 734,2002,1858 | 735,2590,2523 | 736,36,14 | 737,2151,2136

BATCH_RAW_INFO | 728,807,139 | 730,584,70 | 731,2910,2486 | 732,2399,2174 | 734,2003,1858 | 735,2591,2523 | 736,37,14 | 737,2152,2136

BATCH_RAW_INFO | 728,808,139 | 730,585,70 | 731,2911,2486 | 732,2400,2174 | 734,2004,1858 | 735,2592,2523 | 736,38,14 | 737,2153,2136

BATCH_RAW_INFO | 728,809,139 | 730,586,70 | 731,2912,2486 | 732,2401,2174 | 734,2005,1858 | 735,2593,2523 | 736,39,14 | 737,2154,2136

BATCH_RAW_INFO | 728,810,139 | 730,587,70 | 731,2913,2486 | 732,2402,2174 | 734,2006,1858 | 735,2594,2523 | 736,40,14 | 737,2155,2136

BATCH_RAW_INFO | 728,811,139 | 730,588,70 | 731,2914,2486 | 732,2403,2174 | 734,2007,1858 | 735,2595,2523 | 736,41,14 | 737,2156,2136

BATCH_RAW_INFO | 728,812,139 | 730,589,70 | 731,2915,2486 | 732,2404,2174 | 734,2008,1858 | 735,2596,2523 | 736,42,14 | 737,2157,2136

BATCH_RAW_INFO | 728,813,139 | 730,590,70 | 731,2916,2486 | 732,2405,2174 | 734,2009,1858 | 735,2597,2523 | 736,43,14 | 737,2158,2136

BATCH_RAW_INFO | 728,814,139 | 730,591,70 | 731,2917,2486 | 732,2406,2174 | 734,2010,1858 | 735,2598,2523 | 736,44,14 | 737,2159,2136

BATCH_RAW_INFO | 728,815,139 | 730,592,70 | 731,2918,2486 | 732,2407,2174 | 734,2011,1858 | 735,2599,2523 | 736,45,14 | 737,2160,2136

BATCH_RAW_INFO | 728,816,139 | 730,593,70 | 731,2919,2486 | 732,2408,2174 | 734,2012,1858 | 735,2600,2523 | 736,46,14 | 737,2161,2136

BATCH_RAW_INFO | 738,642,641

BATCH_RAW_INFO | 728,817,139 | 730,594,70 | 731,2920,2486 | 732,2409,2174 | 734,2013,1858 | 735,2601,2523 | 736,47,14 | 737,2162,2136 | 738,643,641

BATCH_RAW_INFO | 728,818,139 | 730,595,70 | 731,2921,2486 | 732,2410,2174 | 734,2014,1858 | 735,2602,2523 | 736,48,14 | 737,2163,2136 | 738,644,641

BATCH_RAW_INFO | 728,819,139 | 730,596,70 | 731,2922,2486 | 732,2411,2174 | 734,2015,1858 | 735,2603,2523 | 736,49,14 | 737,2164,2136 | 738,645,641

BATCH_RAW_INFO | 728,820,139 | 730,597,70 | 731,2923,2486 | 732,2412,2174 | 734,2016,1858 | 735,2604,2523 | 736,50,14 | 737,2165,2136 | 738,646,641

BATCH_RAW_INFO | 728,821,139 | 730,598,70 | 731,2924,2486 | 732,2413,2174 | 734,2017,1858 | 735,2605,2523 | 736,51,14 | 737,2166,2136 | 738,647,641

BATCH_RAW_INFO | 728,822,139 | 730,599,70 | 731,2925,2486 | 732,2414,2174 | 734,2018,1858 | 735,2606,2523 | 736,52,14 | 737,2167,2136 | 738,648,641

BATCH_RAW_INFO | 728,823,139 | 730,600,70 | 731,2926,2486 | 732,2415,2174 | 734,2019,1858 | 735,2607,2523 | 736,53,14 | 737,2168,2136 | 738,649,641

BATCH_RAW_INFO | 728,824,139 | 730,601,70 | 731,2927,2486 | 732,2416,2174 | 734,2020,1858 | 735,2608,2523 | 736,54,14 | 737,2169,2136 | 738,650,641

BATCH_RAW_INFO | 728,825,139 | 730,602,70 | 731,2928,2486 | 732,2417,2174 | 734,2021,1858 | 735,2609,2523 | 736,55,14 | 737,2170,2136 | 738,651,641

BATCH_RAW_INFO | 728,826,139 | 730,603,70 | 731,2929,2486 | 732,2418,2174 | 734,2022,1858 | 735,2610,2523 | 736,56,14 | 737,2171,2136 | 738,652,641

BATCH_RAW_INFO | 728,827,139 | 730,604,70 | 731,2930,2486 | 732,2419,2174 | 734,2023,1858 | 735,2611,2523 | 736,57,14 | 737,2172,2136 | 738,653,641

BATCH_RAW_INFO | 728,828,139 | 730,605,70 | 731,2931,2486 | 732,2420,2174 | 734,2024,1858 | 735,2612,2523 | 736,58,14 | 737,2173,2136 | 738,654,641

BATCH_RAW_INFO | 728,829,139 | 730,606,70 | 731,2932,2486 | 732,2421,2174 | 734,2025,1858 | 735,2613,2523 | 736,59,14 | 737,2174,2136 | 738,655,641

BATCH_RAW_INFO | 728,830,139 | 730,607,70 | 731,2933,2486 | 732,2422,2174 | 734,2026,1858 | 735,2614,2523 | 736,60,14 | 737,2175,2136 | 738,656,641

BATCH_RAW_INFO | 728,831,139 | 730,608,70 | 731,2934,2486 | 732,2423,2174 | 734,2027,1858 | 735,2615,2523 | 736,61,14 | 737,2176,2136 | 738,657,641

BATCH_RAW_INFO | 728,832,139 | 730,609,70 | 731,2935,2486 | 732,2424,2174 | 734,2028,1858 | 735,2616,2523 | 736,62,14 | 737,2177,2136 | 738,658,641

BATCH_RAW_INFO | 728,833,139 | 730,610,70 | 731,2936,2486 | 732,2425,2174 | 734,2029,1858 | 735,2617,2523 | 736,63,14 | 737,2178,2136 | 738,659,641

BATCH_RAW_INFO | 728,834,139 | 730,611,70 | 731,2937,2486 | 732,2426,2174 | 734,2030,1858 | 735,2618,2523 | 736,64,14 | 737,2179,2136 | 738,660,641

BATCH_RAW_INFO | 728,835,139 | 730,612,70 | 731,2938,2486 | 732,2427,2174 | 734,2031,1858 | 735,2619,2523 | 736,65,14 | 737,2180,2136 | 738,661,641

BATCH_RAW_INFO | 728,836,139 | 730,613,70 | 731,2939,2486 | 732,2428,2174 | 734,2032,1858 | 735,2620,2523 | 736,66,14 | 737,2181,2136 | 738,662,641

BATCH_RAW_INFO | 728,837,139 | 730,614,70 | 731,2940,2486 | 732,2429,2174 | 734,2033,1858 | 735,2621,2523 | 736,67,14 | 737,2182,2136 | 738,663,641

BATCH_RAW_INFO | 728,838,139 | 730,615,70 | 731,2941,2486 | 732,2430,2174 | 734,2034,1858 | 735,2622,2523 | 736,68,14 | 737,2183,2136 | 738,664,641

BATCH_RAW_INFO | 728,839,139 | 730,616,70 | 731,2942,2486 | 732,2431,2174 | 734,2035,1858 | 735,2623,2523 | 736,69,14 | 737,2184,2136 | 738,665,641

BATCH_RAW_INFO | 728,840,139 | 730,617,70 | 731,2943,2486 | 732,2432,2174 | 734,2036,1858 | 735,2624,2523 | 736,70,14 | 737,2185,2136 | 738,666,641

BATCH_RAW_INFO | 728,841,139 | 730,618,70 | 731,2944,2486 | 732,2433,2174 | 734,2037,1858 | 735,2625,2523 | 736,71,14 | 737,2186,2136 | 738,667,641

BATCH_RAW_INFO | 728,842,139 | 730,619,70 | 731,2945,2486 | 732,2434,2174 | 734,2038,1858 | 735,2626,2523 | 736,72,14 | 737,2187,2136 | 738,668,641

BATCH_RAW_INFO | 728,843,139 | 730,620,70 | 731,2946,2486 | 732,2435,2174 | 734,2039,1858 | 735,2627,2523 | 736,73,14 | 737,2188,2136 | 738,669,641

BATCH_RAW_INFO | 728,844,139 | 730,621,70 | 731,2947,2486 | 732,2436,2174 | 734,2040,1858 | 735,2628,2523 | 736,74,14 | 737,2189,2136 | 738,670,641

BATCH_RAW_INFO | 739,52,51

BATCH_RAW_INFO | 728,845,139 | 730,622,70 | 731,2948,2486 | 732,2437,2174 | 734,2041,1858 | 735,2629,2523 | 736,75,14 | 737,2190,2136 | 738,671,641 | 739,53,51

BATCH_RAW_INFO | 728,846,139 | 730,623,70 | 731,2949,2486 | 732,2438,2174 | 734,2042,1858 | 735,2630,2523 | 736,76,14 | 737,2191,2136 | 738,672,641 | 739,54,51

BATCH_RAW_INFO | 728,847,139 | 730,624,70 | 731,2950,2486 | 732,2439,2174 | 734,2043,1858 | 735,2631,2523 | 736,77,14 | 737,2192,2136 | 738,673,641 | 739,55,51

BATCH_RAW_INFO | 728,848,139 | 730,625,70 | 731,2951,2486 | 732,2440,2174 | 734,2044,1858 | 735,2632,2523 | 736,78,14 | 737,2193,2136 | 738,674,641 | 739,56,51

BATCH_RAW_INFO | 728,849,139 | 730,626,70 | 731,2952,2486 | 732,2441,2174 | 734,2045,1858 | 735,2633,2523 | 736,79,14 | 737,2194,2136 | 738,675,641 | 739,57,51

BATCH_RAW_INFO | 728,850,139 | 730,627,70 | 731,2953,2486 | 732,2442,2174 | 734,2046,1858 | 735,2634,2523 | 736,80,14 | 737,2195,2136 | 738,676,641 | 739,58,51

BATCH_RAW_INFO | 728,851,139 | 730,628,70 | 731,2954,2486 | 732,2443,2174 | 734,2047,1858 | 735,2635,2523 | 736,81,14 | 737,2196,2136 | 738,677,641 | 739,59,51

BATCH_RAW_INFO | 728,852,139 | 730,629,70 | 731,2955,2486 | 732,2444,2174 | 734,2048,1858 | 735,2636,2523 | 736,82,14 | 737,2197,2136 | 738,678,641 | 739,60,51

BATCH_RAW_INFO | 728,853,139 | 730,630,70 | 731,2956,2486 | 732,2445,2174 | 734,2049,1858 | 735,2637,2523 | 736,83,14 | 737,2198,2136 | 738,679,641 | 739,61,51

BATCH_RAW_INFO | 728,854,139 | 730,631,70 | 731,2957,2486 | 732,2446,2174 | 734,2050,1858 | 735,2638,2523 | 736,84,14 | 737,2199,2136 | 738,680,641 | 739,62,51

BATCH_RAW_INFO | 728,855,139 | 730,632,70 | 731,2958,2486 | 732,2447,2174 | 734,2051,1858 | 735,2639,2523 | 736,85,14 | 737,2200,2136 | 738,681,641 | 739,63,51

BATCH_RAW_INFO | 728,856,139 | 730,633,70 | 731,2959,2486 | 732,2448,2174 | 734,2052,1858 | 735,2640,2523 | 736,86,14 | 737,2201,2136 | 738,682,641 | 739,64,51

BATCH_RAW_INFO | 728,857,139 | 730,634,70 | 731,2960,2486 | 732,2449,2174 | 734,2053,1858 | 735,2641,2523 | 736,87,14 | 737,2202,2136 | 738,683,641 | 739,65,51

BATCH_RAW_INFO | 728,858,139 | 730,635,70 | 731,2961,2486 | 732,2450,2174 | 734,2054,1858 | 735,2642,2523 | 736,88,14 | 737,2203,2136 | 738,684,641 | 739,66,51

BATCH_RAW_INFO | 728,859,139 | 730,636,70 | 731,2962,2486 | 732,2451,2174 | 734,2055,1858 | 735,2643,2523 | 736,89,14 | 737,2204,2136 | 738,685,641 | 739,67,51

BATCH_RAW_INFO | 728,860,139 | 730,637,70 | 731,2963,2486 | 732,2452,2174 | 734,2056,1858 | 735,2644,2523 | 736,90,14 | 737,2205,2136 | 738,686,641 | 739,68,51

BATCH_RAW_INFO | 728,861,139 | 730,638,70 | 731,2964,2486 | 732,2453,2174 | 734,2057,1858 | 735,2645,2523 | 736,91,14 | 737,2206,2136 | 738,687,641 | 739,69,51

BATCH_RAW_INFO | 728,862,139 | 730,639,70 | 731,2965,2486 | 732,2454,2174 | 734,2058,1858 | 735,2646,2523 | 736,92,14 | 737,2207,2136 | 738,688,641 | 739,70,51

BATCH_RAW_INFO | 728,863,139 | 730,640,70 | 731,2966,2486 | 732,2455,2174 | 734,2059,1858 | 735,2647,2523 | 736,93,14 | 737,2208,2136 | 738,689,641 | 739,71,51

BATCH_RAW_INFO | 728,864,139 | 730,641,70 | 731,2967,2486 | 732,2456,2174 | 734,2060,1858 | 735,2648,2523 | 736,94,14 | 737,2209,2136 | 738,690,641 | 739,72,51

BATCH_RAW_INFO | 728,865,139 | 730,642,70 | 731,2968,2486 | 732,2457,2174 | 734,2061,1858 | 735,2649,2523 | 736,95,14 | 737,2210,2136 | 738,691,641 | 739,73,51

BATCH_RAW_INFO | 728,866,139 | 730,643,70 | 731,2969,2486 | 732,2458,2174 | 734,2062,1858 | 735,2650,2523 | 736,96,14 | 737,2211,2136 | 738,692,641 | 739,74,51

BATCH_RAW_INFO | 728,867,139 | 730,644,70 | 731,2970,2486 | 732,2459,2174 | 734,2063,1858 | 735,2651,2523 | 736,97,14 | 737,2212,2136 | 738,693,641 | 739,75,51

BATCH_RAW_INFO | 728,868,139 | 730,645,70 | 731,2971,2486 | 732,2460,2174 | 734,2064,1858 | 735,2652,2523 | 736,98,14 | 737,2213,2136 | 738,694,641 | 739,76,51

BATCH_RAW_INFO | 728,869,139 | 730,646,70 | 731,2972,2486 | 732,2461,2174 | 734,2065,1858 | 735,2653,2523 | 736,99,14 | 737,2214,2136 | 738,695,641 | 739,77,51

BATCH_RAW_INFO | 728,870,139 | 730,647,70 | 731,2973,2486 | 732,2462,2174 | 734,2066,1858 | 735,2654,2523 | 736,100,14 | 737,2215,2136 | 738,696,641 | 739,78,51

BATCH_RAW_INFO | 728,871,139 | 730,648,70 | 731,2974,2486 | 732,2463,2174 | 734,2067,1858 | 735,2655,2523 | 736,101,14 | 737,2216,2136 | 738,697,641 | 739,79,51

BATCH_RAW_INFO | 728,872,139 | 730,649,70 | 731,2975,2486 | 732,2464,2174 | 734,2068,1858 | 735,2656,2523 | 736,102,14 | 737,2217,2136 | 738,698,641 | 739,80,51

BATCH_RAW_INFO | 728,873,139 | 730,650,70 | 731,2976,2486 | 732,2465,2174 | 734,2069,1858 | 735,2657,2523 | 736,103,14 | 737,2218,2136 | 738,699,641 | 739,81,51

BATCH_RAW_INFO | 728,874,139 | 730,651,70 | 731,2977,2486 | 732,2466,2174 | 734,2070,1858 | 735,2658,2523 | 736,104,14 | 737,2219,2136 | 738,700,641 | 739,82,51

BATCH_RAW_INFO | 728,875,139 | 730,652,70 | 731,2978,2486 | 732,2467,2174 | 734,2071,1858 | 735,2659,2523 | 736,105,14 | 737,2220,2136 | 738,701,641 | 739,83,51

BATCH_RAW_INFO | 728,876,139 | 730,653,70 | 731,2979,2486 | 732,2468,2174 | 734,2072,1858 | 735,2660,2523 | 736,106,14 | 737,2221,2136 | 738,702,641 | 739,84,51

BATCH_RAW_INFO | 728,877,139 | 730,654,70 | 731,2980,2486 | 732,2469,2174 | 734,2073,1858 | 735,2661,2523 | 736,107,14 | 737,2222,2136 | 738,703,641 | 739,85,51

BATCH_RAW_INFO | 728,878,139 | 730,655,70 | 731,2981,2486 | 732,2470,2174 | 734,2074,1858 | 735,2662,2523 | 736,108,14 | 737,2223,2136 | 738,704,641 | 739,86,51

BATCH_RAW_INFO | 728,879,139 | 730,656,70 | 731,2982,2486 | 732,2471,2174 | 734,2075,1858 | 735,2663,2523 | 736,109,14 | 737,2224,2136 | 738,705,641 | 739,87,51

BATCH_RAW_INFO | 728,880,139 | 730,657,70 | 731,2983,2486 | 732,2472,2174 | 734,2076,1858 | 735,2664,2523 | 736,110,14 | 737,2225,2136 | 738,706,641 | 739,88,51

BATCH_RAW_INFO | 728,881,139 | 730,658,70 | 731,2984,2486 | 732,2473,2174 | 734,2077,1858 | 735,2665,2523 | 736,111,14 | 737,2226,2136 | 738,707,641 | 739,89,51

BATCH_RAW_INFO | 728,882,139 | 730,659,70 | 731,2985,2486 | 732,2474,2174 | 734,2078,1858 | 735,2666,2523 | 736,112,14 | 737,2227,2136 | 738,708,641 | 739,90,51

BATCH_RAW_INFO | 728,883,139 | 730,660,70 | 731,2986,2486 | 732,2475,2174 | 734,2079,1858 | 735,2667,2523 | 736,113,14 | 737,2228,2136 | 738,709,641 | 739,91,51

BATCH_RAW_INFO | 728,884,139 | 730,661,70 | 731,2987,2486 | 732,2476,2174 | 734,2080,1858 | 735,2668,2523 | 736,114,14 | 737,2229,2136 | 738,710,641 | 739,92,51

BATCH_RAW_INFO | 728,885,139 | 730,662,70 | 731,2988,2486 | 732,2477,2174 | 734,2081,1858 | 735,2669,2523 | 736,115,14 | 737,2230,2136 | 738,711,641 | 739,93,51

BATCH_RAW_INFO | 728,886,139 | 730,663,70 | 731,2989,2486 | 732,2478,2174 | 734,2082,1858 | 735,2670,2523 | 736,116,14 | 737,2231,2136 | 738,712,641 | 739,94,51

BATCH_RAW_INFO | 728,887,139 | 730,664,70 | 731,2990,2486 | 732,2479,2174 | 734,2083,1858 | 735,2671,2523 | 736,117,14 | 737,2232,2136 | 738,713,641 | 739,95,51

BATCH_RAW_INFO | 728,888,139 | 730,665,70 | 731,2991,2486 | 732,2480,2174 | 734,2084,1858 | 735,2672,2523 | 736,118,14 | 737,2233,2136 | 738,714,641 | 739,96,51

BATCH_RAW_INFO | 728,889,139 | 730,666,70 | 731,2992,2486 | 732,2481,2174 | 734,2085,1858 | 735,2673,2523 | 736,119,14 | 737,2234,2136 | 738,715,641 | 739,97,51

BATCH_RAW_INFO | 728,890,139 | 730,667,70 | 731,2993,2486 | 732,2482,2174 | 734,2086,1858 | 735,2674,2523 | 736,120,14 | 737,2235,2136 | 738,716,641 | 739,98,51

BATCH_RAW_INFO | 728,891,139 | 730,668,70 | 731,2994,2486 | 732,2483,2174 | 734,2087,1858 | 735,2675,2523 | 736,121,14 | 737,2236,2136 | 738,717,641 | 739,99,51

BATCH_RAW_INFO | 728,892,139 | 730,669,70 | 731,2995,2486 | 732,2484,2174 | 734,2088,1858 | 735,2676,2523 | 736,122,14 | 737,2237,2136 | 738,718,641 | 739,100,51

BATCH_RAW_INFO | 728,893,139 | 730,670,70 | 731,2996,2486 | 732,2485,2174 | 734,2089,1858 | 735,2677,2523 | 736,123,14 | 737,2238,2136 | 738,719,641 | 739,101,51

BATCH_RAW_INFO | 728,894,139 | 730,671,70 | 731,2997,2486 | 732,2486,2174 | 734,2090,1858 | 735,2678,2523 | 736,124,14 | 737,2239,2136 | 738,720,641 | 739,102,51

BATCH_RAW_INFO | 728,895,139 | 730,672,70 | 731,2998,2486 | 732,2487,2174 | 734,2091,1858 | 735,2679,2523 | 736,125,14 | 737,2240,2136 | 738,721,641 | 739,103,51

BATCH_RAW_INFO | 728,896,139 | 730,673,70 | 731,2999,2486 | 732,2488,2174 | 734,2092,1858 | 735,2680,2523 | 736,126,14 | 737,2241,2136 | 738,722,641 | 739,104,51

BATCH_RAW_INFO | 728,897,139 | 730,674,70 | 731,3000,2486 | 732,2489,2174 | 734,2093,1858 | 735,2681,2523 | 736,127,14 | 737,2242,2136 | 738,723,641 | 739,105,51

BATCH_RAW_INFO | 728,898,139 | 730,675,70 | 731,3001,2486 | 732,2490,2174 | 734,2094,1858 | 735,2682,2523 | 736,128,14 | 737,2243,2136 | 738,724,641 | 739,106,51

BATCH_RAW_INFO | 728,899,139 | 730,676,70 | 731,3002,2486 | 732,2491,2174 | 734,2095,1858 | 735,2683,2523 | 736,129,14 | 737,2244,2136 | 738,725,641 | 739,107,51

BATCH_RAW_INFO | 728,900,139 | 730,677,70 | 731,3003,2486 | 732,2492,2174 | 734,2096,1858 | 735,2684,2523 | 736,130,14 | 737,2245,2136 | 738,726,641 | 739,108,51

BATCH_RAW_INFO | 728,901,139 | 730,678,70 | 731,3004,2486 | 732,2493,2174 | 734,2097,1858 | 735,2685,2523 | 736,131,14 | 737,2246,2136 | 738,727,641 | 739,109,51

BATCH_RAW_INFO | 728,902,139 | 730,679,70 | 731,3005,2486 | 732,2494,2174 | 734,2098,1858 | 735,2686,2523 | 736,132,14 | 737,2247,2136 | 738,728,641 | 739,110,51

BATCH_RAW_INFO | 728,903,139 | 730,680,70 | 731,3006,2486 | 732,2495,2174 | 734,2099,1858 | 735,2687,2523 | 736,133,14 | 737,2248,2136 | 738,729,641 | 739,111,51

BATCH_RAW_INFO | 728,904,139 | 730,681,70 | 731,3007,2486 | 732,2496,2174 | 734,2100,1858 | 735,2688,2523 | 736,134,14 | 737,2249,2136 | 738,730,641 | 739,112,51

BATCH_RAW_INFO | 728,905,139 | 730,682,70 | 731,3008,2486 | 732,2497,2174 | 734,2101,1858 | 735,2689,2523 | 736,135,14 | 737,2250,2136 | 738,731,641 | 739,113,51

BATCH_RAW_INFO | 728,906,139 | 730,683,70 | 731,3009,2486 | 732,2498,2174 | 734,2102,1858 | 735,2690,2523 | 736,136,14 | 737,2251,2136 | 738,732,641 | 739,114,51

BATCH_RAW_INFO | 728,907,139 | 730,684,70 | 731,3010,2486 | 732,2499,2174 | 734,2103,1858 | 735,2691,2523 | 736,137,14 | 737,2252,2136 | 738,733,641 | 739,115,51

BATCH_RAW_INFO | 728,908,139 | 731,3011,2486 | 732,2500,2174 | 734,2104,1858 | 735,2692,2523 | 736,138,14 | 737,2253,2136 | 738,734,641 | 739,116,51

BATCH_RAW_INFO | 728,909,139 | 731,3012,2486 | 732,2501,2174 | 734,2105,1858 | 735,2693,2523 | 736,139,14 | 737,2254,2136 | 738,735,641 | 739,117,51

BATCH_RAW_INFO | 728,910,139 | 731,3013,2486 | 732,2502,2174 | 734,2106,1858 | 735,2694,2523 | 736,140,14 | 737,2255,2136 | 738,736,641 | 739,118,51

BATCH_RAW_INFO | 728,911,139 | 731,3014,2486 | 732,2503,2174 | 734,2107,1858 | 735,2695,2523 | 736,141,14 | 737,2256,2136 | 738,737,641 | 739,119,51

BATCH_RAW_INFO | 728,912,139 | 731,3015,2486 | 732,2504,2174 | 734,2108,1858 | 735,2696,2523 | 736,142,14 | 737,2257,2136 | 738,738,641 | 739,120,51

BATCH_RAW_INFO | 728,913,139 | 731,3016,2486 | 732,2505,2174 | 734,2109,1858 | 735,2697,2523 | 736,143,14 | 737,2258,2136 | 738,739,641 | 739,121,51

BATCH_RAW_INFO | 728,914,139 | 731,3017,2486 | 732,2506,2174 | 734,2110,1858 | 735,2698,2523 | 736,144,14 | 737,2259,2136 | 738,740,641 | 739,122,51

BATCH_RAW_INFO | 728,915,139 | 731,3018,2486 | 732,2507,2174 | 734,2111,1858 | 735,2699,2523 | 736,145,14 | 737,2260,2136 | 738,741,641 | 739,123,51

BATCH_RAW_INFO | 728,916,139 | 731,3019,2486 | 732,2508,2174 | 734,2112,1858 | 735,2700,2523 | 736,146,14 | 737,2261,2136 | 738,742,641 | 739,124,51

BATCH_RAW_INFO | 728,917,139 | 731,3020,2486 | 732,2509,2174 | 734,2113,1858 | 735,2701,2523 | 736,147,14 | 737,2262,2136 | 738,743,641 | 739,125,51

BATCH_RAW_INFO | 728,918,139 | 731,3021,2486 | 732,2510,2174 | 734,2114,1858 | 735,2702,2523 | 736,148,14 | 737,2263,2136 | 738,744,641 | 739,126,51

BATCH_RAW_INFO | 728,919,139 | 731,3022,2486 | 732,2511,2174 | 734,2115,1858 | 735,2703,2523 | 736,149,14 | 737,2264,2136 | 738,745,641 | 739,127,51

BATCH_RAW_INFO | 728,920,139 | 731,3023,2486 | 732,2512,2174 | 734,2116,1858 | 735,2704,2523 | 736,150,14 | 737,2265,2136 | 738,746,641 | 739,128,51

BATCH_RAW_INFO | 728,921,139 | 731,3024,2486 | 732,2513,2174 | 734,2117,1858 | 735,2705,2523 | 736,151,14 | 737,2266,2136 | 738,747,641 | 739,129,51

BATCH_RAW_INFO | 728,922,139 | 731,3025,2486 | 732,2514,2174 | 734,2118,1858 | 735,2706,2523 | 736,152,14 | 737,2267,2136 | 738,748,641 | 739,130,51

BATCH_RAW_INFO | 728,923,139 | 731,3026,2486 | 732,2515,2174 | 734,2119,1858 | 735,2707,2523 | 736,153,14 | 737,2268,2136 | 738,749,641 | 739,131,51

BATCH_RAW_INFO | 728,924,139 | 731,3027,2486 | 732,2516,2174 | 734,2120,1858 | 735,2708,2523 | 736,154,14 | 737,2269,2136 | 738,750,641 | 739,132,51

BATCH_RAW_INFO | 728,925,139 | 731,3028,2486 | 732,2517,2174 | 734,2121,1858 | 735,2709,2523 | 736,155,14 | 737,2270,2136 | 738,751,641 | 739,133,51

BATCH_RAW_INFO | 728,926,139 | 731,3029,2486 | 732,2518,2174 | 734,2122,1858 | 735,2710,2523 | 736,156,14 | 737,2271,2136 | 738,752,641 | 739,134,51

BATCH_RAW_INFO | 740,194,193

BATCH_RAW_INFO | 728,927,139 | 731,3030,2486 | 732,2519,2174 | 734,2123,1858 | 735,2711,2523 | 736,157,14 | 737,2272,2136 | 738,753,641 | 739,135,51 | 740,195,193

BATCH_RAW_INFO | 728,928,139 | 731,3031,2486 | 732,2520,2174 | 734,2124,1858 | 735,2712,2523 | 736,158,14 | 737,2273,2136 | 738,754,641 | 739,136,51 | 740,196,193

BATCH_RAW_INFO | 728,929,139 | 731,3032,2486 | 732,2521,2174 | 734,2125,1858 | 735,2713,2523 | 736,159,14 | 737,2274,2136 | 738,755,641 | 739,137,51 | 740,197,193

BATCH_RAW_INFO | 728,930,139 | 731,3033,2486 | 732,2522,2174 | 734,2126,1858 | 735,2714,2523 | 736,160,14 | 737,2275,2136 | 738,756,641 | 739,138,51 | 740,198,193

BATCH_RAW_INFO | 728,931,139 | 731,3034,2486 | 732,2523,2174 | 734,2127,1858 | 735,2715,2523 | 736,161,14 | 737,2276,2136 | 738,757,641 | 739,139,51 | 740,199,193

BATCH_RAW_INFO | 728,932,139 | 731,3035,2486 | 732,2524,2174 | 734,2128,1858 | 735,2716,2523 | 736,162,14 | 737,2277,2136 | 738,758,641 | 739,140,51 | 740,200,193

BATCH_RAW_INFO | 728,933,139 | 731,3036,2486 | 732,2525,2174 | 734,2129,1858 | 735,2717,2523 | 736,163,14 | 737,2278,2136 | 738,759,641 | 739,141,51 | 740,201,193

BATCH_RAW_INFO | 728,934,139 | 731,3037,2486 | 732,2526,2174 | 734,2130,1858 | 735,2718,2523 | 736,164,14 | 737,2279,2136 | 738,760,641 | 739,142,51 | 740,202,193

BATCH_RAW_INFO | 728,935,139 | 731,3038,2486 | 732,2527,2174 | 734,2131,1858 | 735,2719,2523 | 736,165,14 | 737,2280,2136 | 738,761,641 | 739,143,51 | 740,203,193

BATCH_RAW_INFO | 728,936,139 | 731,3039,2486 | 732,2528,2174 | 734,2132,1858 | 735,2720,2523 | 736,166,14 | 737,2281,2136 | 738,762,641 | 739,144,51 | 740,204,193

BATCH_RAW_INFO | 728,937,139 | 731,3040,2486 | 732,2529,2174 | 734,2133,1858 | 735,2721,2523 | 736,167,14 | 737,2282,2136 | 738,763,641 | 739,145,51 | 740,205,193

BATCH_RAW_INFO | 728,938,139 | 731,3041,2486 | 732,2530,2174 | 734,2134,1858 | 735,2722,2523 | 736,168,14 | 737,2283,2136 | 738,764,641 | 739,146,51 | 740,206,193

BATCH_RAW_INFO | 728,939,139 | 731,3042,2486 | 732,2531,2174 | 734,2135,1858 | 735,2723,2523 | 736,169,14 | 737,2284,2136 | 738,765,641 | 739,147,51 | 740,207,193

BATCH_RAW_INFO | 728,940,139 | 731,3043,2486 | 732,2532,2174 | 734,2136,1858 | 735,2724,2523 | 736,170,14 | 737,2285,2136 | 738,766,641 | 739,148,51 | 740,208,193

BATCH_RAW_INFO | 728,941,139 | 731,3044,2486 | 732,2533,2174 | 734,2137,1858 | 735,2725,2523 | 736,171,14 | 737,2286,2136 | 738,767,641 | 739,149,51 | 740,209,193

BATCH_RAW_INFO | 728,942,139 | 731,3045,2486 | 732,2534,2174 | 734,2138,1858 | 735,2726,2523 | 736,172,14 | 737,2287,2136 | 738,768,641 | 739,150,51 | 740,210,193

BATCH_RAW_INFO | 728,943,139 | 731,3046,2486 | 732,2535,2174 | 734,2139,1858 | 735,2727,2523 | 736,173,14 | 737,2288,2136 | 738,769,641 | 739,151,51 | 740,211,193

BATCH_RAW_INFO | 728,944,139 | 731,3047,2486 | 732,2536,2174 | 734,2140,1858 | 735,2728,2523 | 736,174,14 | 737,2289,2136 | 738,770,641 | 739,152,51 | 740,212,193

BATCH_RAW_INFO | 728,945,139 | 731,3048,2486 | 732,2537,2174 | 734,2141,1858 | 735,2729,2523 | 736,175,14 | 737,2290,2136 | 738,771,641 | 739,153,51 | 740,213,193

BATCH_RAW_INFO | 728,946,139 | 731,3049,2486 | 732,2538,2174 | 734,2142,1858 | 735,2730,2523 | 736,176,14 | 737,2291,2136 | 738,772,641 | 739,154,51 | 740,214,193

BATCH_RAW_INFO | 728,947,139 | 731,3050,2486 | 732,2539,2174 | 734,2143,1858 | 735,2731,2523 | 736,177,14 | 737,2292,2136 | 738,773,641 | 739,155,51 | 740,215,193

BATCH_RAW_INFO | 728,948,139 | 731,3051,2486 | 732,2540,2174 | 734,2144,1858 | 735,2732,2523 | 736,178,14 | 737,2293,2136 | 738,774,641 | 739,156,51 | 740,216,193

BATCH_RAW_INFO | 728,949,139 | 731,3052,2486 | 732,2541,2174 | 734,2145,1858 | 735,2733,2523 | 736,179,14 | 737,2294,2136 | 738,775,641 | 739,157,51 | 740,217,193

BATCH_RAW_INFO | 728,950,139 | 731,3053,2486 | 732,2542,2174 | 734,2146,1858 | 735,2734,2523 | 736,180,14 | 737,2295,2136 | 738,776,641 | 739,158,51 | 740,218,193

BATCH_RAW_INFO | 728,951,139 | 731,3054,2486 | 732,2543,2174 | 734,2147,1858 | 735,2735,2523 | 736,181,14 | 737,2296,2136 | 738,777,641 | 739,159,51 | 740,219,193

BATCH_RAW_INFO | 728,952,139 | 731,3055,2486 | 732,2544,2174 | 734,2148,1858 | 735,2736,2523 | 736,182,14 | 737,2297,2136 | 738,778,641 | 739,160,51 | 740,220,193

BATCH_RAW_INFO | 728,953,139 | 731,3056,2486 | 732,2545,2174 | 734,2149,1858 | 735,2737,2523 | 736,183,14 | 737,2298,2136 | 738,779,641 | 739,161,51 | 740,221,193

BATCH_RAW_INFO | 728,954,139 | 731,3057,2486 | 732,2546,2174 | 734,2150,1858 | 735,2738,2523 | 736,184,14 | 737,2299,2136 | 738,780,641 | 739,162,51 | 740,222,193

BATCH_RAW_INFO | 728,955,139 | 731,3058,2486 | 732,2547,2174 | 734,2151,1858 | 735,2739,2523 | 736,185,14 | 737,2300,2136 | 738,781,641 | 739,163,51 | 740,223,193

BATCH_RAW_INFO | 728,956,139 | 731,3059,2486 | 732,2548,2174 | 734,2152,1858 | 735,2740,2523 | 736,186,14 | 737,2301,2136 | 738,782,641 | 739,164,51 | 740,224,193

BATCH_RAW_INFO | 728,957,139 | 731,3060,2486 | 732,2549,2174 | 734,2153,1858 | 735,2741,2523 | 736,187,14 | 737,2302,2136 | 738,783,641 | 739,165,51 | 740,225,193

BATCH_RAW_INFO | 728,958,139 | 731,3061,2486 | 732,2550,2174 | 734,2154,1858 | 735,2742,2523 | 736,188,14 | 737,2303,2136 | 738,784,641 | 739,166,51 | 740,226,193

BATCH_RAW_INFO | 728,959,139 | 731,3062,2486 | 732,2551,2174 | 734,2155,1858 | 735,2743,2523 | 736,189,14 | 737,2304,2136 | 738,785,641 | 739,167,51 | 740,227,193

BATCH_RAW_INFO | 728,960,139 | 731,3063,2486 | 732,2552,2174 | 734,2156,1858 | 735,2744,2523 | 736,190,14 | 737,2305,2136 | 738,786,641 | 739,168,51 | 740,228,193

BATCH_RAW_INFO | 728,961,139 | 731,3064,2486 | 732,2553,2174 | 734,2157,1858 | 735,2745,2523 | 736,191,14 | 737,2306,2136 | 738,787,641 | 739,169,51 | 740,229,193

BATCH_RAW_INFO | 728,962,139 | 731,3065,2486 | 732,2554,2174 | 734,2158,1858 | 735,2746,2523 | 736,192,14 | 737,2307,2136 | 738,788,641 | 739,170,51 | 740,230,193

BATCH_RAW_INFO | 728,963,139 | 731,3066,2486 | 732,2555,2174 | 734,2159,1858 | 735,2747,2523 | 736,193,14 | 737,2308,2136 | 738,789,641 | 739,171,51 | 740,231,193

BATCH_RAW_INFO | 728,964,139 | 731,3067,2486 | 732,2556,2174 | 734,2160,1858 | 735,2748,2523 | 736,194,14 | 737,2309,2136 | 738,790,641 | 739,172,51 | 740,232,193

BATCH_RAW_INFO | 728,965,139 | 731,3068,2486 | 732,2557,2174 | 734,2161,1858 | 735,2749,2523 | 736,195,14 | 737,2310,2136 | 738,791,641 | 739,173,51 | 740,233,193

BATCH_RAW_INFO | 728,966,139 | 731,3069,2486 | 732,2558,2174 | 734,2162,1858 | 735,2750,2523 | 736,196,14 | 737,2311,2136 | 738,792,641 | 739,174,51 | 740,234,193

BATCH_RAW_INFO | 728,967,139 | 731,3070,2486 | 732,2559,2174 | 734,2163,1858 | 735,2751,2523 | 736,197,14 | 737,2312,2136 | 738,793,641 | 739,175,51 | 740,235,193

BATCH_RAW_INFO | 728,968,139 | 731,3071,2486 | 732,2560,2174 | 734,2164,1858 | 735,2752,2523 | 736,198,14 | 737,2313,2136 | 738,794,641 | 739,176,51 | 740,236,193

BATCH_RAW_INFO | 728,969,139 | 731,3072,2486 | 732,2561,2174 | 734,2165,1858 | 735,2753,2523 | 736,199,14 | 737,2314,2136 | 738,795,641 | 739,177,51 | 740,237,193

BATCH_RAW_INFO | 728,970,139 | 731,3073,2486 | 732,2562,2174 | 734,2166,1858 | 735,2754,2523 | 736,200,14 | 737,2315,2136 | 738,796,641 | 739,178,51 | 740,238,193

BATCH_RAW_INFO | 728,971,139 | 731,3074,2486 | 732,2563,2174 | 734,2167,1858 | 735,2755,2523 | 736,201,14 | 737,2316,2136 | 738,797,641 | 739,179,51 | 740,239,193

BATCH_RAW_INFO | 728,972,139 | 731,3075,2486 | 732,2564,2174 | 734,2168,1858 | 735,2756,2523 | 736,202,14 | 737,2317,2136 | 738,798,641 | 739,180,51 | 740,240,193

BATCH_RAW_INFO | 728,973,139 | 731,3076,2486 | 732,2565,2174 | 734,2169,1858 | 735,2757,2523 | 736,203,14 | 737,2318,2136 | 738,799,641 | 739,181,51 | 740,241,193

BATCH_RAW_INFO | 728,974,139 | 731,3077,2486 | 732,2566,2174 | 734,2170,1858 | 735,2758,2523 | 736,204,14 | 737,2319,2136 | 738,800,641 | 739,182,51 | 740,242,193

BATCH_RAW_INFO | 728,975,139 | 731,3078,2486 | 732,2567,2174 | 734,2171,1858 | 735,2759,2523 | 736,205,14 | 737,2320,2136 | 738,801,641 | 739,183,51 | 740,243,193

BATCH_RAW_INFO | 728,976,139 | 731,3079,2486 | 732,2568,2174 | 734,2172,1858 | 735,2760,2523 | 736,206,14 | 737,2321,2136 | 738,802,641 | 739,184,51 | 740,244,193

BATCH_RAW_INFO | 728,977,139 | 731,3080,2486 | 732,2569,2174 | 734,2173,1858 | 735,2761,2523 | 736,207,14 | 737,2322,2136 | 738,803,641 | 739,185,51 | 740,245,193

BATCH_RAW_INFO | 728,978,139 | 731,3081,2486 | 732,2570,2174 | 734,2174,1858 | 735,2762,2523 | 736,208,14 | 737,2323,2136 | 738,804,641 | 739,186,51 | 740,246,193

BATCH_RAW_INFO | 728,979,139 | 731,3082,2486 | 732,2571,2174 | 734,2175,1858 | 735,2763,2523 | 736,209,14 | 737,2324,2136 | 738,805,641 | 739,187,51 | 740,247,193

BATCH_RAW_INFO | 728,980,139 | 731,3083,2486 | 732,2572,2174 | 734,2176,1858 | 735,2764,2523 | 736,210,14 | 737,2325,2136 | 738,806,641 | 739,188,51 | 740,248,193

BATCH_RAW_INFO | 728,981,139 | 731,3084,2486 | 732,2573,2174 | 734,2177,1858 | 735,2765,2523 | 736,211,14 | 737,2326,2136 | 738,807,641 | 739,189,51 | 740,249,193

BATCH_RAW_INFO | 728,982,139 | 731,3085,2486 | 732,2574,2174 | 734,2178,1858 | 735,2766,2523 | 736,212,14 | 737,2327,2136 | 738,808,641 | 739,190,51 | 740,250,193

BATCH_RAW_INFO | 728,983,139 | 731,3086,2486 | 732,2575,2174 | 734,2179,1858 | 735,2767,2523 | 736,213,14 | 737,2328,2136 | 738,809,641 | 739,191,51 | 740,251,193

BATCH_RAW_INFO | 728,984,139 | 731,3087,2486 | 732,2576,2174 | 734,2180,1858 | 735,2768,2523 | 736,214,14 | 737,2329,2136 | 738,810,641 | 739,192,51 | 740,252,193

BATCH_RAW_INFO | 728,985,139 | 731,3088,2486 | 732,2577,2174 | 734,2181,1858 | 735,2769,2523 | 736,215,14 | 737,2330,2136 | 738,811,641 | 739,193,51 | 740,253,193

BATCH_RAW_INFO | 728,986,139 | 731,3089,2486 | 732,2578,2174 | 734,2182,1858 | 735,2770,2523 | 736,216,14 | 737,2331,2136 | 738,812,641 | 739,194,51 | 740,254,193

BATCH_RAW_INFO | 728,987,139 | 731,3090,2486 | 732,2579,2174 | 734,2183,1858 | 735,2771,2523 | 736,217,14 | 737,2332,2136 | 738,813,641 | 739,195,51 | 740,255,193

BATCH_RAW_INFO | 728,988,139 | 731,3091,2486 | 732,2580,2174 | 734,2184,1858 | 735,2772,2523 | 736,218,14 | 737,2333,2136 | 738,814,641 | 739,196,51 | 740,256,193

BATCH_RAW_INFO | 728,989,139 | 731,3092,2486 | 732,2581,2174 | 734,2185,1858 | 735,2773,2523 | 736,219,14 | 737,2334,2136 | 738,815,641 | 739,197,51 | 740,257,193

BATCH_RAW_INFO | 728,990,139 | 731,3093,2486 | 732,2582,2174 | 734,2186,1858 | 735,2774,2523 | 736,220,14 | 737,2335,2136 | 738,816,641 | 739,198,51 | 740,258,193

BATCH_RAW_INFO | 728,991,139 | 731,3094,2486 | 732,2583,2174 | 734,2187,1858 | 735,2775,2523 | 736,221,14 | 737,2336,2136 | 738,817,641 | 739,199,51 | 740,259,193

BATCH_RAW_INFO | 728,992,139 | 731,3095,2486 | 732,2584,2174 | 734,2188,1858 | 735,2776,2523 | 736,222,14 | 737,2337,2136 | 738,818,641 | 739,200,51 | 740,260,193

BATCH_RAW_INFO | 728,993,139 | 731,3096,2486 | 732,2585,2174 | 734,2189,1858 | 735,2777,2523 | 736,223,14 | 737,2338,2136 | 738,819,641 | 739,201,51 | 740,261,193

BATCH_RAW_INFO | 728,994,139 | 731,3097,2486 | 732,2586,2174 | 734,2190,1858 | 735,2778,2523 | 736,224,14 | 737,2339,2136 | 738,820,641 | 739,202,51 | 740,262,193

BATCH_RAW_INFO | 728,995,139 | 731,3098,2486 | 732,2587,2174 | 734,2191,1858 | 735,2779,2523 | 736,225,14 | 737,2340,2136 | 738,821,641 | 739,203,51 | 740,263,193

BATCH_RAW_INFO | 728,996,139 | 731,3099,2486 | 732,2588,2174 | 734,2192,1858 | 735,2780,2523 | 736,226,14 | 737,2341,2136 | 738,822,641 | 739,204,51 | 740,264,193

BATCH_RAW_INFO | 728,997,139 | 731,3100,2486 | 732,2589,2174 | 734,2193,1858 | 735,2781,2523 | 736,227,14 | 737,2342,2136 | 738,823,641 | 739,205,51 | 740,265,193

BATCH_RAW_INFO | 728,998,139 | 731,3101,2486 | 732,2590,2174 | 734,2194,1858 | 735,2782,2523 | 736,228,14 | 737,2343,2136 | 738,824,641 | 739,206,51 | 740,266,193

BATCH_RAW_INFO | 728,999,139 | 731,3102,2486 | 732,2591,2174 | 734,2195,1858 | 735,2783,2523 | 736,229,14 | 737,2344,2136 | 738,825,641 | 739,207,51 | 740,267,193

BATCH_RAW_INFO | 728,1000,139 | 731,3103,2486 | 732,2592,2174 | 734,2196,1858 | 735,2784,2523 | 736,230,14 | 737,2345,2136 | 738,826,641 | 739,208,51 | 740,268,193

BATCH_RAW_INFO | 728,1001,139 | 731,3104,2486 | 732,2593,2174 | 734,2197,1858 | 735,2785,2523 | 736,231,14 | 737,2346,2136 | 738,827,641 | 739,209,51 | 740,269,193

BATCH_RAW_INFO | 728,1002,139 | 731,3105,2486 | 732,2594,2174 | 734,2198,1858 | 735,2786,2523 | 736,232,14 | 737,2347,2136 | 738,828,641 | 740,270,193

BATCH_RAW_INFO | 728,1003,139 | 731,3106,2486 | 732,2595,2174 | 734,2199,1858 | 735,2787,2523 | 736,233,14 | 737,2348,2136 | 738,829,641 | 740,271,193

BATCH_RAW_INFO | 728,1004,139 | 731,3107,2486 | 732,2596,2174 | 734,2200,1858 | 735,2788,2523 | 736,234,14 | 737,2349,2136 | 738,830,641 | 740,272,193

BATCH_RAW_INFO | 728,1005,139 | 731,3108,2486 | 732,2597,2174 | 734,2201,1858 | 735,2789,2523 | 736,235,14 | 737,2350,2136 | 738,831,641 | 740,273,193

BATCH_RAW_INFO | 728,1006,139 | 731,3109,2486 | 732,2598,2174 | 734,2202,1858 | 735,2790,2523 | 736,236,14 | 737,2351,2136 | 738,832,641 | 740,274,193

BATCH_RAW_INFO | 728,1007,139 | 731,3110,2486 | 732,2599,2174 | 734,2203,1858 | 735,2791,2523 | 736,237,14 | 737,2352,2136 | 738,833,641 | 740,275,193

BATCH_RAW_INFO | 728,1008,139 | 731,3111,2486 | 732,2600,2174 | 734,2204,1858 | 735,2792,2523 | 736,238,14 | 737,2353,2136 | 738,834,641 | 740,276,193

BATCH_RAW_INFO | 728,1009,139 | 731,3112,2486 | 732,2601,2174 | 734,2205,1858 | 735,2793,2523 | 736,239,14 | 737,2354,2136 | 738,835,641 | 740,277,193

BATCH_RAW_INFO | 728,1010,139 | 731,3113,2486 | 732,2602,2174 | 734,2206,1858 | 735,2794,2523 | 736,240,14 | 737,2355,2136 | 738,836,641 | 740,278,193

BATCH_RAW_INFO | 728,1011,139 | 731,3114,2486 | 732,2603,2174 | 734,2207,1858 | 735,2795,2523 | 736,241,14 | 737,2356,2136 | 738,837,641 | 740,279,193

BATCH_RAW_INFO | 728,1012,139 | 731,3115,2486 | 732,2604,2174 | 734,2208,1858 | 735,2796,2523 | 736,242,14 | 737,2357,2136 | 738,838,641 | 740,280,193

BATCH_RAW_INFO | 728,1013,139 | 731,3116,2486 | 732,2605,2174 | 734,2209,1858 | 735,2797,2523 | 736,243,14 | 737,2358,2136 | 738,839,641 | 740,281,193

BATCH_RAW_INFO | 728,1014,139 | 731,3117,2486 | 732,2606,2174 | 734,2210,1858 | 735,2798,2523 | 736,244,14 | 737,2359,2136 | 738,840,641 | 740,282,193

BATCH_RAW_INFO | 728,1015,139 | 731,3118,2486 | 732,2607,2174 | 734,2211,1858 | 735,2799,2523 | 736,245,14 | 737,2360,2136 | 738,841,641 | 740,283,193

BATCH_RAW_INFO | 728,1016,139 | 731,3119,2486 | 732,2608,2174 | 734,2212,1858 | 735,2800,2523 | 736,246,14 | 737,2361,2136 | 738,842,641 | 740,284,193

BATCH_RAW_INFO | 728,1017,139 | 731,3120,2486 | 732,2609,2174 | 734,2213,1858 | 735,2801,2523 | 736,247,14 | 737,2362,2136 | 738,843,641 | 740,285,193

BATCH_RAW_INFO | 728,1018,139 | 731,3121,2486 | 732,2610,2174 | 734,2214,1858 | 735,2802,2523 | 736,248,14 | 737,2363,2136 | 738,844,641 | 740,286,193

BATCH_RAW_INFO | 728,1019,139 | 731,3122,2486 | 732,2611,2174 | 734,2215,1858 | 735,2803,2523 | 736,249,14 | 737,2364,2136 | 738,845,641 | 740,287,193

BATCH_RAW_INFO | 728,1020,139 | 731,3123,2486 | 732,2612,2174 | 734,2216,1858 | 735,2804,2523 | 736,250,14 | 737,2365,2136 | 738,846,641 | 740,288,193

BATCH_RAW_INFO | 728,1021,139 | 731,3124,2486 | 732,2613,2174 | 734,2217,1858 | 735,2805,2523 | 736,251,14 | 737,2366,2136 | 738,847,641 | 740,289,193

BATCH_RAW_INFO | 728,1022,139 | 731,3125,2486 | 732,2614,2174 | 734,2218,1858 | 735,2806,2523 | 736,252,14 | 737,2367,2136 | 738,848,641 | 740,290,193

BATCH_RAW_INFO | 728,1023,139 | 731,3126,2486 | 732,2615,2174 | 734,2219,1858 | 735,2807,2523 | 736,253,14 | 737,2368,2136 | 738,849,641 | 740,291,193

BATCH_RAW_INFO | 728,1024,139 | 731,3127,2486 | 732,2616,2174 | 734,2220,1858 | 735,2808,2523 | 736,254,14 | 737,2369,2136 | 738,850,641 | 740,292,193

BATCH_RAW_INFO | 728,1025,139 | 731,3128,2486 | 732,2617,2174 | 734,2221,1858 | 735,2809,2523 | 736,255,14 | 737,2370,2136 | 738,851,641 | 740,293,193

BATCH_RAW_INFO | 728,1026,139 | 731,3129,2486 | 732,2618,2174 | 734,2222,1858 | 735,2810,2523 | 736,256,14 | 737,2371,2136 | 738,852,641 | 740,294,193

BATCH_RAW_INFO | 728,1027,139 | 731,3130,2486 | 732,2619,2174 | 734,2223,1858 | 735,2811,2523 | 736,257,14 | 737,2372,2136 | 738,853,641 | 740,295,193

BATCH_RAW_INFO | 728,1028,139 | 731,3131,2486 | 732,2620,2174 | 734,2224,1858 | 735,2812,2523 | 736,258,14 | 737,2373,2136 | 738,854,641 | 740,296,193

BATCH_RAW_INFO | 728,1029,139 | 731,3132,2486 | 732,2621,2174 | 734,2225,1858 | 735,2813,2523 | 736,259,14 | 737,2374,2136 | 738,855,641 | 740,297,193

BATCH_RAW_INFO | 728,1030,139 | 731,3133,2486 | 732,2622,2174 | 734,2226,1858 | 735,2814,2523 | 736,260,14 | 737,2375,2136 | 738,856,641 | 740,298,193

BATCH_RAW_INFO | 728,1031,139 | 731,3134,2486 | 732,2623,2174 | 734,2227,1858 | 735,2815,2523 | 736,261,14 | 737,2376,2136 | 738,857,641 | 740,299,193

BATCH_RAW_INFO | 728,1032,139 | 731,3135,2486 | 732,2624,2174 | 734,2228,1858 | 735,2816,2523 | 736,262,14 | 737,2377,2136 | 738,858,641 | 740,300,193

BATCH_RAW_INFO | 728,1033,139 | 731,3136,2486 | 732,2625,2174 | 734,2229,1858 | 735,2817,2523 | 736,263,14 | 737,2378,2136 | 738,859,641 | 740,301,193

BATCH_RAW_INFO | 728,1034,139 | 731,3137,2486 | 732,2626,2174 | 734,2230,1858 | 735,2818,2523 | 736,264,14 | 737,2379,2136 | 738,860,641 | 740,302,193

BATCH_RAW_INFO | 728,1035,139 | 731,3138,2486 | 732,2627,2174 | 734,2231,1858 | 735,2819,2523 | 736,265,14 | 737,2380,2136 | 738,861,641 | 740,303,193

BATCH_RAW_INFO | 728,1036,139 | 731,3139,2486 | 732,2628,2174 | 734,2232,1858 | 735,2820,2523 | 736,266,14 | 737,2381,2136 | 738,862,641 | 740,304,193

BATCH_RAW_INFO | 728,1037,139 | 731,3140,2486 | 732,2629,2174 | 734,2233,1858 | 735,2821,2523 | 736,267,14 | 737,2382,2136 | 738,863,641 | 740,305,193

BATCH_RAW_INFO | 728,1038,139 | 731,3141,2486 | 732,2630,2174 | 734,2234,1858 | 735,2822,2523 | 736,268,14 | 737,2383,2136 | 738,864,641 | 740,306,193

BATCH_RAW_INFO | 728,1039,139 | 731,3142,2486 | 732,2631,2174 | 734,2235,1858 | 735,2823,2523 | 736,269,14 | 737,2384,2136 | 738,865,641 | 740,307,193

BATCH_RAW_INFO | 728,1040,139 | 731,3143,2486 | 732,2632,2174 | 734,2236,1858 | 735,2824,2523 | 736,270,14 | 737,2385,2136 | 738,866,641 | 740,308,193

BATCH_RAW_INFO | 728,1041,139 | 731,3144,2486 | 732,2633,2174 | 734,2237,1858 | 735,2825,2523 | 736,271,14 | 737,2386,2136 | 738,867,641 | 740,309,193

BATCH_RAW_INFO | 728,1042,139 | 731,3145,2486 | 732,2634,2174 | 734,2238,1858 | 735,2826,2523 | 736,272,14 | 737,2387,2136 | 738,868,641 | 740,310,193

BATCH_RAW_INFO | 728,1043,139 | 731,3146,2486 | 732,2635,2174 | 734,2239,1858 | 735,2827,2523 | 736,273,14 | 737,2388,2136 | 738,869,641 | 740,311,193

BATCH_RAW_INFO | 728,1044,139 | 731,3147,2486 | 732,2636,2174 | 734,2240,1858 | 735,2828,2523 | 736,274,14 | 737,2389,2136 | 738,870,641 | 740,312,193

BATCH_RAW_INFO | 728,1045,139 | 731,3148,2486 | 732,2637,2174 | 734,2241,1858 | 735,2829,2523 | 736,275,14 | 737,2390,2136 | 738,871,641 | 740,313,193

BATCH_RAW_INFO | 728,1046,139 | 731,3149,2486 | 732,2638,2174 | 734,2242,1858 | 735,2830,2523 | 736,276,14 | 737,2391,2136 | 738,872,641 | 740,314,193

BATCH_RAW_INFO | 728,1047,139 | 731,3150,2486 | 732,2639,2174 | 734,2243,1858 | 735,2831,2523 | 736,277,14 | 737,2392,2136 | 738,873,641 | 740,315,193

BATCH_RAW_INFO | 728,1048,139 | 731,3151,2486 | 732,2640,2174 | 734,2244,1858 | 735,2832,2523 | 736,278,14 | 737,2393,2136 | 738,874,641 | 740,316,193

BATCH_RAW_INFO | 728,1049,139 | 731,3152,2486 | 732,2641,2174 | 734,2245,1858 | 735,2833,2523 | 736,279,14 | 737,2394,2136 | 738,875,641 | 740,317,193

BATCH_RAW_INFO | 728,1050,139 | 731,3153,2486 | 732,2642,2174 | 734,2246,1858 | 735,2834,2523 | 736,280,14 | 737,2395,2136 | 738,876,641 | 740,318,193

BATCH_RAW_INFO | 728,1051,139 | 731,3154,2486 | 732,2643,2174 | 734,2247,1858 | 735,2835,2523 | 736,281,14 | 737,2396,2136 | 738,877,641 | 740,319,193

BATCH_RAW_INFO | 728,1052,139 | 731,3155,2486 | 732,2644,2174 | 734,2248,1858 | 735,2836,2523 | 736,282,14 | 737,2397,2136 | 738,878,641 | 740,320,193

BATCH_RAW_INFO | 728,1053,139 | 731,3156,2486 | 732,2645,2174 | 734,2249,1858 | 735,2837,2523 | 736,283,14 | 737,2398,2136 | 738,879,641 | 740,321,193

BATCH_RAW_INFO | 728,1054,139 | 731,3157,2486 | 732,2646,2174 | 734,2250,1858 | 735,2838,2523 | 736,284,14 | 737,2399,2136 | 738,880,641 | 740,322,193

BATCH_RAW_INFO | 728,1055,139 | 731,3158,2486 | 732,2647,2174 | 734,2251,1858 | 735,2839,2523 | 736,285,14 | 737,2400,2136 | 738,881,641 | 740,323,193

BATCH_RAW_INFO | 728,1056,139 | 731,3159,2486 | 732,2648,2174 | 734,2252,1858 | 735,2840,2523 | 736,286,14 | 737,2401,2136 | 738,882,641 | 740,324,193

BATCH_RAW_INFO | 728,1057,139 | 731,3160,2486 | 732,2649,2174 | 734,2253,1858 | 735,2841,2523 | 736,287,14 | 737,2402,2136 | 738,883,641 | 740,325,193

BATCH_RAW_INFO | 728,1058,139 | 731,3161,2486 | 732,2650,2174 | 734,2254,1858 | 735,2842,2523 | 736,288,14 | 737,2403,2136 | 738,884,641 | 740,326,193

BATCH_RAW_INFO | 728,1059,139 | 731,3162,2486 | 732,2651,2174 | 734,2255,1858 | 735,2843,2523 | 736,289,14 | 737,2404,2136 | 738,885,641 | 740,327,193

BATCH_RAW_INFO | 728,1060,139 | 731,3163,2486 | 732,2652,2174 | 734,2256,1858 | 735,2844,2523 | 736,290,14 | 737,2405,2136 | 738,886,641 | 740,328,193

BATCH_RAW_INFO | 728,1061,139 | 731,3164,2486 | 732,2653,2174 | 734,2257,1858 | 735,2845,2523 | 736,291,14 | 737,2406,2136 | 738,887,641 | 740,329,193

BATCH_RAW_INFO | 728,1062,139 | 731,3165,2486 | 732,2654,2174 | 734,2258,1858 | 735,2846,2523 | 736,292,14 | 737,2407,2136 | 738,888,641 | 740,330,193

BATCH_RAW_INFO | 728,1063,139 | 731,3166,2486 | 732,2655,2174 | 734,2259,1858 | 735,2847,2523 | 736,293,14 | 737,2408,2136 | 738,889,641 | 740,331,193

BATCH_RAW_INFO | 728,1064,139 | 731,3167,2486 | 732,2656,2174 | 734,2260,1858 | 735,2848,2523 | 736,294,14 | 737,2409,2136 | 738,890,641 | 740,332,193

BATCH_RAW_INFO | 728,1065,139 | 731,3168,2486 | 732,2657,2174 | 734,2261,1858 | 735,2849,2523 | 736,295,14 | 737,2410,2136 | 738,891,641 | 740,333,193

BATCH_RAW_INFO | 728,1066,139 | 731,3169,2486 | 732,2658,2174 | 734,2262,1858 | 735,2850,2523 | 736,296,14 | 737,2411,2136 | 738,892,641 | 740,334,193

BATCH_RAW_INFO | 728,1067,139 | 731,3170,2486 | 732,2659,2174 | 734,2263,1858 | 735,2851,2523 | 736,297,14 | 737,2412,2136 | 738,893,641 | 740,335,193

BATCH_RAW_INFO | 728,1068,139 | 731,3171,2486 | 732,2660,2174 | 734,2264,1858 | 735,2852,2523 | 736,298,14 | 737,2413,2136 | 738,894,641 | 740,336,193

BATCH_RAW_INFO | 731,3172,2486 | 732,2661,2174 | 734,2265,1858 | 735,2853,2523 | 736,299,14 | 737,2414,2136 | 738,895,641 | 740,337,193

BATCH_RAW_INFO | 731,3173,2486 | 732,2662,2174 | 734,2266,1858 | 735,2854,2523 | 736,300,14 | 737,2415,2136 | 738,896,641 | 740,338,193

BATCH_RAW_INFO | 741,435,434

BATCH_RAW_INFO | 731,3174,2486 | 732,2663,2174 | 734,2267,1858 | 735,2855,2523 | 736,301,14 | 737,2416,2136 | 738,897,641 | 740,339,193 | 741,436,434

BATCH_RAW_INFO | 731,3175,2486 | 732,2664,2174 | 734,2268,1858 | 735,2856,2523 | 736,302,14 | 737,2417,2136 | 738,898,641 | 740,340,193 | 741,437,434

BATCH_RAW_INFO | 731,3176,2486 | 732,2665,2174 | 734,2269,1858 | 735,2857,2523 | 736,303,14 | 737,2418,2136 | 738,899,641 | 740,341,193 | 741,438,434

BATCH_RAW_INFO | 731,3177,2486 | 732,2666,2174 | 734,2270,1858 | 735,2858,2523 | 736,304,14 | 737,2419,2136 | 738,900,641 | 740,342,193 | 741,439,434

BATCH_RAW_INFO | 731,3178,2486 | 732,2667,2174 | 734,2271,1858 | 735,2859,2523 | 736,305,14 | 737,2420,2136 | 738,901,641 | 740,343,193 | 741,440,434

BATCH_RAW_INFO | 731,3179,2486 | 732,2668,2174 | 734,2272,1858 | 735,2860,2523 | 736,306,14 | 737,2421,2136 | 738,902,641 | 740,344,193 | 741,441,434

BATCH_RAW_INFO | 731,3180,2486 | 732,2669,2174 | 734,2273,1858 | 735,2861,2523 | 736,307,14 | 737,2422,2136 | 738,903,641 | 740,345,193 | 741,442,434

BATCH_RAW_INFO | 731,3181,2486 | 732,2670,2174 | 734,2274,1858 | 735,2862,2523 | 736,308,14 | 737,2423,2136 | 738,904,641 | 740,346,193 | 741,443,434

BATCH_RAW_INFO | 731,3182,2486 | 732,2671,2174 | 734,2275,1858 | 735,2863,2523 | 736,309,14 | 737,2424,2136 | 738,905,641 | 740,347,193 | 741,444,434

BATCH_RAW_INFO | 731,3183,2486 | 732,2672,2174 | 734,2276,1858 | 735,2864,2523 | 736,310,14 | 737,2425,2136 | 738,906,641 | 740,348,193 | 741,445,434

BATCH_RAW_INFO | 731,3184,2486 | 732,2673,2174 | 734,2277,1858 | 735,2865,2523 | 736,311,14 | 737,2426,2136 | 738,907,641 | 740,349,193 | 741,446,434

BATCH_RAW_INFO | 731,3185,2486 | 732,2674,2174 | 734,2278,1858 | 735,2866,2523 | 736,312,14 | 737,2427,2136 | 738,908,641 | 740,350,193 | 741,447,434

BATCH_RAW_INFO | 731,3186,2486 | 732,2675,2174 | 734,2279,1858 | 735,2867,2523 | 736,313,14 | 737,2428,2136 | 738,909,641 | 740,351,193 | 741,448,434

BATCH_RAW_INFO | 731,3187,2486 | 732,2676,2174 | 734,2280,1858 | 735,2868,2523 | 736,314,14 | 737,2429,2136 | 738,910,641 | 740,352,193 | 741,449,434

BATCH_RAW_INFO | 731,3188,2486 | 732,2677,2174 | 734,2281,1858 | 735,2869,2523 | 736,315,14 | 737,2430,2136 | 738,911,641 | 740,353,193 | 741,450,434

BATCH_RAW_INFO | 731,3189,2486 | 732,2678,2174 | 734,2282,1858 | 735,2870,2523 | 736,316,14 | 737,2431,2136 | 738,912,641 | 740,354,193 | 741,451,434

BATCH_RAW_INFO | 731,3190,2486 | 732,2679,2174 | 734,2283,1858 | 735,2871,2523 | 736,317,14 | 737,2432,2136 | 738,913,641 | 740,355,193 | 741,452,434

BATCH_RAW_INFO | 731,3191,2486 | 732,2680,2174 | 734,2284,1858 | 735,2872,2523 | 736,318,14 | 737,2433,2136 | 738,914,641 | 740,356,193 | 741,453,434

BATCH_RAW_INFO | 731,3192,2486 | 732,2681,2174 | 734,2285,1858 | 735,2873,2523 | 736,319,14 | 737,2434,2136 | 738,915,641 | 740,357,193 | 741,454,434

BATCH_RAW_INFO | 731,3193,2486 | 732,2682,2174 | 734,2286,1858 | 735,2874,2523 | 736,320,14 | 737,2435,2136 | 738,916,641 | 740,358,193 | 741,455,434

BATCH_RAW_INFO | 731,3194,2486 | 732,2683,2174 | 734,2287,1858 | 735,2875,2523 | 736,321,14 | 737,2436,2136 | 738,917,641 | 740,359,193 | 741,456,434

BATCH_RAW_INFO | 731,3195,2486 | 732,2684,2174 | 734,2288,1858 | 735,2876,2523 | 736,322,14 | 737,2437,2136 | 738,918,641 | 740,360,193 | 741,457,434

BATCH_RAW_INFO | 731,3196,2486 | 732,2685,2174 | 734,2289,1858 | 735,2877,2523 | 736,323,14 | 737,2438,2136 | 738,919,641 | 740,361,193 | 741,458,434

BATCH_RAW_INFO | 731,3197,2486 | 732,2686,2174 | 734,2290,1858 | 735,2878,2523 | 736,324,14 | 737,2439,2136 | 738,920,641 | 740,362,193 | 741,459,434

BATCH_RAW_INFO | 731,3198,2486 | 732,2687,2174 | 734,2291,1858 | 735,2879,2523 | 736,325,14 | 737,2440,2136 | 738,921,641 | 740,363,193 | 741,460,434

BATCH_RAW_INFO | 731,3199,2486 | 732,2688,2174 | 734,2292,1858 | 735,2880,2523 | 736,326,14 | 737,2441,2136 | 738,922,641 | 740,364,193 | 741,461,434

BATCH_RAW_INFO | 731,3200,2486 | 732,2689,2174 | 734,2293,1858 | 735,2881,2523 | 736,327,14 | 737,2442,2136 | 738,923,641 | 740,365,193 | 741,462,434

BATCH_RAW_INFO | 731,3201,2486 | 732,2690,2174 | 734,2294,1858 | 735,2882,2523 | 736,328,14 | 737,2443,2136 | 738,924,641 | 740,366,193 | 741,463,434

BATCH_RAW_INFO | 742,3952,3951

BATCH_RAW_INFO | 731,3202,2486 | 732,2691,2174 | 734,2295,1858 | 735,2883,2523 | 736,329,14 | 737,2444,2136 | 738,925,641 | 740,367,193 | 741,464,434 | 742,3953,3951

BATCH_RAW_INFO | 731,3203,2486 | 732,2692,2174 | 734,2296,1858 | 735,2884,2523 | 736,330,14 | 737,2445,2136 | 738,926,641 | 740,368,193 | 741,465,434 | 742,3954,3951

BATCH_RAW_INFO | 731,3204,2486 | 732,2693,2174 | 734,2297,1858 | 735,2885,2523 | 736,331,14 | 737,2446,2136 | 738,927,641 | 740,369,193 | 741,466,434 | 742,3955,3951

BATCH_RAW_INFO | 731,3205,2486 | 732,2694,2174 | 734,2298,1858 | 735,2886,2523 | 736,332,14 | 737,2447,2136 | 738,928,641 | 740,370,193 | 741,467,434 | 742,3956,3951

BATCH_RAW_INFO | 731,3206,2486 | 732,2695,2174 | 734,2299,1858 | 735,2887,2523 | 736,333,14 | 737,2448,2136 | 738,929,641 | 740,371,193 | 741,468,434 | 742,3957,3951

BATCH_RAW_INFO | 731,3207,2486 | 732,2696,2174 | 734,2300,1858 | 735,2888,2523 | 736,334,14 | 737,2449,2136 | 738,930,641 | 740,372,193 | 741,469,434 | 742,3958,3951

BATCH_RAW_INFO | 731,3208,2486 | 732,2697,2174 | 734,2301,1858 | 735,2889,2523 | 736,335,14 | 737,2450,2136 | 738,931,641 | 740,373,193 | 741,470,434 | 742,3959,3951

BATCH_RAW_INFO | 731,3209,2486 | 732,2698,2174 | 734,2302,1858 | 735,2890,2523 | 736,336,14 | 737,2451,2136 | 738,932,641 | 740,374,193 | 741,471,434 | 742,3960,3951

BATCH_RAW_INFO | 731,3210,2486 | 732,2699,2174 | 734,2303,1858 | 735,2891,2523 | 736,337,14 | 737,2452,2136 | 738,933,641 | 740,375,193 | 741,472,434 | 742,3961,3951

BATCH_RAW_INFO | 731,3211,2486 | 732,2700,2174 | 734,2304,1858 | 735,2892,2523 | 736,338,14 | 737,2453,2136 | 738,934,641 | 740,376,193 | 741,473,434 | 742,3962,3951

BATCH_RAW_INFO | 731,3212,2486 | 732,2701,2174 | 734,2305,1858 | 735,2893,2523 | 736,339,14 | 737,2454,2136 | 738,935,641 | 740,377,193 | 741,474,434 | 742,3963,3951

BATCH_RAW_INFO | 731,3213,2486 | 732,2702,2174 | 734,2306,1858 | 735,2894,2523 | 736,340,14 | 737,2455,2136 | 738,936,641 | 740,378,193 | 741,475,434 | 742,3964,3951

BATCH_RAW_INFO | 731,3214,2486 | 732,2703,2174 | 734,2307,1858 | 735,2895,2523 | 736,341,14 | 737,2456,2136 | 738,937,641 | 740,379,193 | 741,476,434 | 742,3965,3951

BATCH_RAW_INFO | 731,3215,2486 | 732,2704,2174 | 734,2308,1858 | 735,2896,2523 | 736,342,14 | 737,2457,2136 | 738,938,641 | 740,380,193 | 741,477,434 | 742,3966,3951

BATCH_RAW_INFO | 731,3216,2486 | 732,2705,2174 | 734,2309,1858 | 735,2897,2523 | 736,343,14 | 737,2458,2136 | 738,939,641 | 740,381,193 | 741,478,434 | 742,3967,3951

BATCH_RAW_INFO | 731,3217,2486 | 732,2706,2174 | 734,2310,1858 | 735,2898,2523 | 736,344,14 | 737,2459,2136 | 738,940,641 | 740,382,193 | 741,479,434 | 742,3968,3951

BATCH_RAW_INFO | 731,3218,2486 | 732,2707,2174 | 734,2311,1858 | 735,2899,2523 | 736,345,14 | 737,2460,2136 | 738,941,641 | 740,383,193 | 741,480,434 | 742,3969,3951

BATCH_RAW_INFO | 731,3219,2486 | 732,2708,2174 | 734,2312,1858 | 735,2900,2523 | 736,346,14 | 737,2461,2136 | 738,942,641 | 740,384,193 | 741,481,434 | 742,3970,3951

BATCH_RAW_INFO | 731,3220,2486 | 734,2313,1858 | 735,2901,2523 | 736,347,14 | 737,2462,2136 | 738,943,641 | 740,385,193 | 741,482,434 | 742,3971,3951

BATCH_RAW_INFO | 731,3221,2486 | 734,2314,1858 | 735,2902,2523 | 736,348,14 | 737,2463,2136 | 738,944,641 | 740,386,193 | 741,483,434 | 742,3972,3951

BATCH_RAW_INFO | 731,3222,2486 | 734,2315,1858 | 735,2903,2523 | 736,349,14 | 737,2464,2136 | 738,945,641 | 740,387,193 | 741,484,434 | 742,3973,3951

BATCH_RAW_INFO | 731,3223,2486 | 734,2316,1858 | 735,2904,2523 | 736,350,14 | 737,2465,2136 | 738,946,641 | 740,388,193 | 741,485,434 | 742,3974,3951

BATCH_RAW_INFO | 731,3224,2486 | 734,2317,1858 | 735,2905,2523 | 736,351,14 | 737,2466,2136 | 738,947,641 | 740,389,193 | 741,486,434 | 742,3975,3951

BATCH_RAW_INFO | 731,3225,2486 | 734,2318,1858 | 735,2906,2523 | 736,352,14 | 737,2467,2136 | 738,948,641 | 740,390,193 | 741,487,434 | 742,3976,3951

BATCH_RAW_INFO | 731,3226,2486 | 734,2319,1858 | 735,2907,2523 | 736,353,14 | 737,2468,2136 | 738,949,641 | 740,391,193 | 741,488,434 | 742,3977,3951

BATCH_RAW_INFO | 731,3227,2486 | 734,2320,1858 | 735,2908,2523 | 736,354,14 | 737,2469,2136 | 738,950,641 | 740,392,193 | 741,489,434 | 742,3978,3951

BATCH_RAW_INFO | 731,3228,2486 | 734,2321,1858 | 735,2909,2523 | 736,355,14 | 737,2470,2136 | 738,951,641 | 740,393,193 | 741,490,434 | 742,3979,3951

BATCH_RAW_INFO | 731,3229,2486 | 734,2322,1858 | 735,2910,2523 | 736,356,14 | 737,2471,2136 | 738,952,641 | 740,394,193 | 741,491,434 | 742,3980,3951

BATCH_RAW_INFO | 731,3230,2486 | 734,2323,1858 | 735,2911,2523 | 736,357,14 | 737,2472,2136 | 738,953,641 | 740,395,193 | 741,492,434 | 742,3981,3951

BATCH_RAW_INFO | 731,3231,2486 | 734,2324,1858 | 735,2912,2523 | 736,358,14 | 737,2473,2136 | 738,954,641 | 740,396,193 | 741,493,434 | 742,3982,3951

BATCH_RAW_INFO | 731,3232,2486 | 734,2325,1858 | 735,2913,2523 | 736,359,14 | 737,2474,2136 | 738,955,641 | 740,397,193 | 741,494,434 | 742,3983,3951

BATCH_RAW_INFO | 731,3233,2486 | 734,2326,1858 | 735,2914,2523 | 736,360,14 | 737,2475,2136 | 738,956,641 | 740,398,193 | 741,495,434 | 742,3984,3951

BATCH_RAW_INFO | 731,3234,2486 | 734,2327,1858 | 735,2915,2523 | 736,361,14 | 737,2476,2136 | 738,957,641 | 740,399,193 | 741,496,434 | 742,3985,3951

BATCH_RAW_INFO | 731,3235,2486 | 734,2328,1858 | 735,2916,2523 | 736,362,14 | 737,2477,2136 | 738,958,641 | 740,400,193 | 741,497,434 | 742,3986,3951

BATCH_RAW_INFO | 731,3236,2486 | 734,2329,1858 | 735,2917,2523 | 736,363,14 | 737,2478,2136 | 738,959,641 | 740,401,193 | 741,498,434 | 742,3987,3951

BATCH_RAW_INFO | 731,3237,2486 | 734,2330,1858 | 735,2918,2523 | 736,364,14 | 737,2479,2136 | 738,960,641 | 740,402,193 | 741,499,434 | 742,3988,3951

BATCH_RAW_INFO | 731,3238,2486 | 734,2331,1858 | 735,2919,2523 | 736,365,14 | 737,2480,2136 | 738,961,641 | 740,403,193 | 741,500,434 | 742,3989,3951

BATCH_RAW_INFO | 731,3239,2486 | 734,2332,1858 | 735,2920,2523 | 736,366,14 | 737,2481,2136 | 738,962,641 | 740,404,193 | 741,501,434 | 742,3990,3951

BATCH_RAW_INFO | 731,3240,2486 | 735,2921,2523 | 736,367,14 | 737,2482,2136 | 738,963,641 | 740,405,193 | 741,502,434 | 742,3991,3951

BATCH_RAW_INFO | 731,3241,2486 | 735,2922,2523 | 736,368,14 | 737,2483,2136 | 738,964,641 | 740,406,193 | 741,503,434 | 742,3992,3951

BATCH_RAW_INFO | 731,3242,2486 | 735,2923,2523 | 736,369,14 | 737,2484,2136 | 738,965,641 | 740,407,193 | 741,504,434 | 742,3993,3951

BATCH_RAW_INFO | 731,3243,2486 | 735,2924,2523 | 736,370,14 | 737,2485,2136 | 738,966,641 | 740,408,193 | 741,505,434 | 742,3994,3951

BATCH_RAW_INFO | 731,3244,2486 | 735,2925,2523 | 736,371,14 | 737,2486,2136 | 738,967,641 | 740,409,193 | 741,506,434 | 742,3995,3951

BATCH_RAW_INFO | 731,3245,2486 | 735,2926,2523 | 736,372,14 | 737,2487,2136 | 738,968,641 | 740,410,193 | 741,507,434 | 742,3996,3951

BATCH_RAW_INFO | 731,3246,2486 | 735,2927,2523 | 736,373,14 | 737,2488,2136 | 738,969,641 | 740,411,193 | 741,508,434 | 742,3997,3951

BATCH_RAW_INFO | 731,3247,2486 | 735,2928,2523 | 736,374,14 | 737,2489,2136 | 738,970,641 | 740,412,193 | 741,509,434 | 742,3998,3951

BATCH_RAW_INFO | 731,3248,2486 | 735,2929,2523 | 736,375,14 | 737,2490,2136 | 738,971,641 | 740,413,193 | 741,510,434 | 742,3999,3951

BATCH_RAW_INFO | 731,3249,2486 | 735,2930,2523 | 736,376,14 | 737,2491,2136 | 738,972,641 | 740,414,193 | 741,511,434 | 742,4000,3951

BATCH_RAW_INFO | 731,3250,2486 | 735,2931,2523 | 736,377,14 | 737,2492,2136 | 738,973,641 | 740,415,193 | 741,512,434 | 742,4001,3951

BATCH_RAW_INFO | 731,3251,2486 | 735,2932,2523 | 736,378,14 | 737,2493,2136 | 738,974,641 | 740,416,193 | 741,513,434 | 742,4002,3951

BATCH_RAW_INFO | 731,3252,2486 | 735,2933,2523 | 736,379,14 | 737,2494,2136 | 738,975,641 | 740,417,193 | 741,514,434 | 742,4003,3951

BATCH_RAW_INFO | 731,3253,2486 | 735,2934,2523 | 736,380,14 | 737,2495,2136 | 738,976,641 | 740,418,193 | 741,515,434 | 742,4004,3951

BATCH_RAW_INFO | 731,3254,2486 | 735,2935,2523 | 736,381,14 | 737,2496,2136 | 738,977,641 | 740,419,193 | 741,516,434 | 742,4005,3951

BATCH_RAW_INFO | 731,3255,2486 | 735,2936,2523 | 736,382,14 | 737,2497,2136 | 738,978,641 | 740,420,193 | 741,517,434 | 742,4006,3951

BATCH_RAW_INFO | 731,3256,2486 | 735,2937,2523 | 736,383,14 | 737,2498,2136 | 738,979,641 | 740,421,193 | 741,518,434 | 742,4007,3951

BATCH_RAW_INFO | 731,3257,2486 | 735,2938,2523 | 736,384,14 | 737,2499,2136 | 738,980,641 | 740,422,193 | 741,519,434 | 742,4008,3951

BATCH_RAW_INFO | 731,3258,2486 | 735,2939,2523 | 736,385,14 | 737,2500,2136 | 738,981,641 | 740,423,193 | 741,520,434 | 742,4009,3951

BATCH_RAW_INFO | 731,3259,2486 | 735,2940,2523 | 736,386,14 | 738,982,641 | 740,424,193 | 741,521,434 | 742,4010,3951

BATCH_RAW_INFO | 731,3260,2486 | 735,2941,2523 | 736,387,14 | 738,983,641 | 740,425,193 | 741,522,434 | 742,4011,3951

BATCH_RAW_INFO | 731,3261,2486 | 735,2942,2523 | 736,388,14 | 738,984,641 | 740,426,193 | 741,523,434 | 742,4012,3951

BATCH_RAW_INFO | 731,3262,2486 | 735,2943,2523 | 736,389,14 | 738,985,641 | 740,427,193 | 741,524,434 | 742,4013,3951

BATCH_RAW_INFO | 731,3263,2486 | 735,2944,2523 | 736,390,14 | 738,986,641 | 740,428,193 | 741,525,434 | 742,4014,3951

BATCH_RAW_INFO | 731,3264,2486 | 735,2945,2523 | 736,391,14 | 738,987,641 | 740,429,193 | 741,526,434 | 742,4015,3951

BATCH_RAW_INFO | 731,3265,2486 | 735,2946,2523 | 736,392,14 | 738,988,641 | 740,430,193 | 741,527,434 | 742,4016,3951

BATCH_RAW_INFO | 731,3266,2486 | 735,2947,2523 | 736,393,14 | 738,989,641 | 740,431,193 | 741,528,434 | 742,4017,3951

BATCH_RAW_INFO | 731,3267,2486 | 735,2948,2523 | 736,394,14 | 738,990,641 | 740,432,193 | 741,529,434 | 742,4018,3951

BATCH_RAW_INFO | 731,3268,2486 | 735,2949,2523 | 736,395,14 | 738,991,641 | 740,433,193 | 741,530,434 | 742,4019,3951

BATCH_RAW_INFO | 731,3269,2486 | 735,2950,2523 | 736,396,14 | 738,992,641 | 740,434,193 | 741,531,434 | 742,4020,3951

BATCH_RAW_INFO | 731,3270,2486 | 735,2951,2523 | 736,397,14 | 738,993,641 | 740,435,193 | 741,532,434 | 742,4021,3951

BATCH_RAW_INFO | 731,3271,2486 | 735,2952,2523 | 736,398,14 | 738,994,641 | 740,436,193 | 741,533,434 | 742,4022,3951

BATCH_RAW_INFO | 731,3272,2486 | 735,2953,2523 | 736,399,14 | 738,995,641 | 740,437,193 | 741,534,434 | 742,4023,3951

BATCH_RAW_INFO | 731,3273,2486 | 735,2954,2523 | 736,400,14 | 738,996,641 | 740,438,193 | 741,535,434 | 742,4024,3951

BATCH_RAW_INFO | 743,148,147

BATCH_RAW_INFO | 731,3274,2486 | 735,2955,2523 | 736,401,14 | 738,997,641 | 740,439,193 | 741,536,434 | 742,4025,3951 | 743,149,147

BATCH_RAW_INFO | 731,3275,2486 | 735,2956,2523 | 736,402,14 | 738,998,641 | 740,440,193 | 741,537,434 | 742,4026,3951 | 743,150,147

BATCH_RAW_INFO | 731,3276,2486 | 735,2957,2523 | 736,403,14 | 738,999,641 | 740,441,193 | 741,538,434 | 742,4027,3951 | 743,151,147

BATCH_RAW_INFO | 731,3277,2486 | 735,2958,2523 | 736,404,14 | 738,1000,641 | 740,442,193 | 741,539,434 | 742,4028,3951 | 743,152,147

BATCH_RAW_INFO | 731,3278,2486 | 735,2959,2523 | 736,405,14 | 738,1001,641 | 740,443,193 | 741,540,434 | 742,4029,3951 | 743,153,147

BATCH_RAW_INFO | 731,3279,2486 | 735,2960,2523 | 736,406,14 | 738,1002,641 | 740,444,193 | 741,541,434 | 742,4030,3951 | 743,154,147

BATCH_RAW_INFO | 735,2961,2523 | 736,407,14 | 738,1003,641 | 740,445,193 | 741,542,434 | 742,4031,3951 | 743,155,147

BATCH_RAW_INFO | 735,2962,2523 | 736,408,14 | 738,1004,641 | 740,446,193 | 741,543,434 | 742,4032,3951 | 743,156,147

BATCH_RAW_INFO | 735,2963,2523 | 736,409,14 | 738,1005,641 | 740,447,193 | 741,544,434 | 742,4033,3951 | 743,157,147

BATCH_RAW_INFO | 735,2964,2523 | 736,410,14 | 738,1006,641 | 740,448,193 | 741,545,434 | 742,4034,3951 | 743,158,147

BATCH_RAW_INFO | 735,2965,2523 | 736,411,14 | 738,1007,641 | 740,449,193 | 741,546,434 | 742,4035,3951 | 743,159,147

BATCH_RAW_INFO | 735,2966,2523 | 736,412,14 | 738,1008,641 | 740,450,193 | 741,547,434 | 742,4036,3951 | 743,160,147

BATCH_RAW_INFO | 735,2967,2523 | 736,413,14 | 738,1009,641 | 740,451,193 | 741,548,434 | 742,4037,3951 | 743,161,147

BATCH_RAW_INFO | 735,2968,2523 | 736,414,14 | 738,1010,641 | 740,452,193 | 741,549,434 | 742,4038,3951 | 743,162,147

BATCH_RAW_INFO | 735,2969,2523 | 736,415,14 | 738,1011,641 | 740,453,193 | 741,550,434 | 742,4039,3951 | 743,163,147

BATCH_RAW_INFO | 735,2970,2523 | 736,416,14 | 738,1012,641 | 740,454,193 | 741,551,434 | 742,4040,3951 | 743,164,147

BATCH_RAW_INFO | 735,2971,2523 | 736,417,14 | 738,1013,641 | 740,455,193 | 741,552,434 | 742,4041,3951 | 743,165,147

BATCH_RAW_INFO | 735,2972,2523 | 736,418,14 | 738,1014,641 | 740,456,193 | 741,553,434 | 742,4042,3951 | 743,166,147

BATCH_RAW_INFO | 735,2973,2523 | 736,419,14 | 738,1015,641 | 740,457,193 | 741,554,434 | 742,4043,3951 | 743,167,147

BATCH_RAW_INFO | 735,2974,2523 | 736,420,14 | 738,1016,641 | 740,458,193 | 741,555,434 | 742,4044,3951 | 743,168,147

BATCH_RAW_INFO | 735,2975,2523 | 736,421,14 | 738,1017,641 | 740,459,193 | 741,556,434 | 742,4045,3951 | 743,169,147

BATCH_RAW_INFO | 735,2976,2523 | 736,422,14 | 738,1018,641 | 740,460,193 | 741,557,434 | 742,4046,3951 | 743,170,147

BATCH_RAW_INFO | 735,2977,2523 | 736,423,14 | 738,1019,641 | 740,461,193 | 741,558,434 | 742,4047,3951 | 743,171,147

BATCH_RAW_INFO | 735,2978,2523 | 736,424,14 | 738,1020,641 | 740,462,193 | 741,559,434 | 742,4048,3951 | 743,172,147

BATCH_RAW_INFO | 735,2979,2523 | 736,425,14 | 738,1021,641 | 740,463,193 | 741,560,434 | 742,4049,3951 | 743,173,147

BATCH_RAW_INFO | 735,2980,2523 | 736,426,14 | 738,1022,641 | 740,464,193 | 741,561,434 | 742,4050,3951 | 743,174,147

BATCH_RAW_INFO | 744,2080,2079

BATCH_RAW_INFO | 735,2981,2523 | 736,427,14 | 738,1023,641 | 740,465,193 | 741,562,434 | 742,4051,3951 | 743,175,147 | 744,2081,2079

BATCH_RAW_INFO | 735,2982,2523 | 736,428,14 | 738,1024,641 | 740,466,193 | 741,563,434 | 742,4052,3951 | 743,176,147 | 744,2082,2079

BATCH_RAW_INFO | 735,2983,2523 | 736,429,14 | 738,1025,641 | 740,467,193 | 741,564,434 | 742,4053,3951 | 743,177,147 | 744,2083,2079

BATCH_RAW_INFO | 735,2984,2523 | 736,430,14 | 738,1026,641 | 740,468,193 | 741,565,434 | 742,4054,3951 | 743,178,147 | 744,2084,2079

BATCH_RAW_INFO | 735,2985,2523 | 736,431,14 | 738,1027,641 | 740,469,193 | 741,566,434 | 742,4055,3951 | 743,179,147 | 744,2085,2079

BATCH_RAW_INFO | 735,2986,2523 | 736,432,14 | 738,1028,641 | 740,470,193 | 741,567,434 | 742,4056,3951 | 743,180,147 | 744,2086,2079

BATCH_RAW_INFO | 735,2987,2523 | 736,433,14 | 738,1029,641 | 740,471,193 | 741,568,434 | 742,4057,3951 | 743,181,147 | 744,2087,2079

BATCH_RAW_INFO | 735,2988,2523 | 736,434,14 | 738,1030,641 | 740,472,193 | 741,569,434 | 742,4058,3951 | 743,182,147 | 744,2088,2079

BATCH_RAW_INFO | 735,2989,2523 | 736,435,14 | 738,1031,641 | 740,473,193 | 741,570,434 | 742,4059,3951 | 743,183,147 | 744,2089,2079

BATCH_RAW_INFO | 735,2990,2523 | 736,436,14 | 738,1032,641 | 740,474,193 | 741,571,434 | 742,4060,3951 | 743,184,147 | 744,2090,2079

BATCH_RAW_INFO | 735,2991,2523 | 736,437,14 | 738,1033,641 | 740,475,193 | 741,572,434 | 742,4061,3951 | 743,185,147 | 744,2091,2079

BATCH_RAW_INFO | 735,2992,2523 | 736,438,14 | 738,1034,641 | 740,476,193 | 741,573,434 | 742,4062,3951 | 743,186,147 | 744,2092,2079

BATCH_RAW_INFO | 735,2993,2523 | 736,439,14 | 738,1035,641 | 740,477,193 | 741,574,434 | 742,4063,3951 | 743,187,147 | 744,2093,2079

BATCH_RAW_INFO | 735,2994,2523 | 736,440,14 | 738,1036,641 | 740,478,193 | 741,575,434 | 742,4064,3951 | 743,188,147 | 744,2094,2079

BATCH_RAW_INFO | 735,2995,2523 | 736,441,14 | 738,1037,641 | 740,479,193 | 741,576,434 | 742,4065,3951 | 743,189,147 | 744,2095,2079

BATCH_RAW_INFO | 735,2996,2523 | 736,442,14 | 738,1038,641 | 740,480,193 | 741,577,434 | 742,4066,3951 | 743,190,147 | 744,2096,2079

BATCH_RAW_INFO | 735,2997,2523 | 736,443,14 | 738,1039,641 | 740,481,193 | 741,578,434 | 742,4067,3951 | 743,191,147 | 744,2097,2079

BATCH_RAW_INFO | 735,2998,2523 | 736,444,14 | 738,1040,641 | 740,482,193 | 741,579,434 | 742,4068,3951 | 743,192,147 | 744,2098,2079

BATCH_RAW_INFO | 735,2999,2523 | 736,445,14 | 738,1041,641 | 740,483,193 | 741,580,434 | 742,4069,3951 | 743,193,147 | 744,2099,2079

BATCH_RAW_INFO | 735,3000,2523 | 736,446,14 | 738,1042,641 | 740,484,193 | 741,581,434 | 742,4070,3951 | 743,194,147 | 744,2100,2079

BATCH_RAW_INFO | 735,3001,2523 | 736,447,14 | 738,1043,641 | 740,485,193 | 741,582,434 | 742,4071,3951 | 743,195,147 | 744,2101,2079

BATCH_RAW_INFO | 735,3002,2523 | 736,448,14 | 738,1044,641 | 740,486,193 | 741,583,434 | 742,4072,3951 | 743,196,147 | 744,2102,2079

BATCH_RAW_INFO | 735,3003,2523 | 736,449,14 | 738,1045,641 | 740,487,193 | 741,584,434 | 742,4073,3951 | 743,197,147 | 744,2103,2079

BATCH_RAW_INFO | 735,3004,2523 | 736,450,14 | 738,1046,641 | 740,488,193 | 741,585,434 | 742,4074,3951 | 743,198,147 | 744,2104,2079

BATCH_RAW_INFO | 735,3005,2523 | 736,451,14 | 738,1047,641 | 740,489,193 | 741,586,434 | 742,4075,3951 | 743,199,147 | 744,2105,2079

BATCH_RAW_INFO | 735,3006,2523 | 736,452,14 | 738,1048,641 | 740,490,193 | 741,587,434 | 742,4076,3951 | 743,200,147 | 744,2106,2079

BATCH_RAW_INFO | 735,3007,2523 | 736,453,14 | 738,1049,641 | 740,491,193 | 741,588,434 | 742,4077,3951 | 743,201,147 | 744,2107,2079

BATCH_RAW_INFO | 735,3008,2523 | 736,454,14 | 738,1050,641 | 740,492,193 | 741,589,434 | 742,4078,3951 | 743,202,147 | 744,2108,2079

BATCH_RAW_INFO | 735,3009,2523 | 736,455,14 | 738,1051,641 | 740,493,193 | 741,590,434 | 742,4079,3951 | 743,203,147 | 744,2109,2079

BATCH_RAW_INFO | 735,3010,2523 | 736,456,14 | 738,1052,641 | 740,494,193 | 741,591,434 | 742,4080,3951 | 743,204,147 | 744,2110,2079

BATCH_RAW_INFO | 735,3011,2523 | 736,457,14 | 738,1053,641 | 740,495,193 | 741,592,434 | 742,4081,3951 | 743,205,147 | 744,2111,2079

BATCH_RAW_INFO | 735,3012,2523 | 736,458,14 | 738,1054,641 | 740,496,193 | 741,593,434 | 742,4082,3951 | 743,206,147 | 744,2112,2079

BATCH_RAW_INFO | 735,3013,2523 | 736,459,14 | 738,1055,641 | 740,497,193 | 741,594,434 | 742,4083,3951 | 743,207,147 | 744,2113,2079

BATCH_RAW_INFO | 735,3014,2523 | 736,460,14 | 738,1056,641 | 740,498,193 | 741,595,434 | 742,4084,3951 | 743,208,147 | 744,2114,2079

BATCH_RAW_INFO | 735,3015,2523 | 736,461,14 | 738,1057,641 | 740,499,193 | 741,596,434 | 742,4085,3951 | 743,209,147 | 744,2115,2079

BATCH_RAW_INFO | 735,3016,2523 | 736,462,14 | 738,1058,641 | 740,500,193 | 741,597,434 | 742,4086,3951 | 743,210,147 | 744,2116,2079

BATCH_RAW_INFO | 735,3017,2523 | 736,463,14 | 738,1059,641 | 740,501,193 | 741,598,434 | 742,4087,3951 | 743,211,147 | 744,2117,2079

BATCH_RAW_INFO | 735,3018,2523 | 736,464,14 | 738,1060,641 | 740,502,193 | 741,599,434 | 742,4088,3951 | 743,212,147 | 744,2118,2079

BATCH_RAW_INFO | 735,3019,2523 | 736,465,14 | 738,1061,641 | 740,503,193 | 741,600,434 | 742,4089,3951 | 743,213,147 | 744,2119,2079

BATCH_RAW_INFO | 735,3020,2523 | 736,466,14 | 738,1062,641 | 740,504,193 | 741,601,434 | 742,4090,3951 | 743,214,147 | 744,2120,2079

BATCH_RAW_INFO | 735,3021,2523 | 736,467,14 | 738,1063,641 | 740,505,193 | 741,602,434 | 742,4091,3951 | 743,215,147 | 744,2121,2079

BATCH_RAW_INFO | 735,3022,2523 | 736,468,14 | 738,1064,641 | 740,506,193 | 741,603,434 | 742,4092,3951 | 743,216,147 | 744,2122,2079

BATCH_RAW_INFO | 735,3023,2523 | 736,469,14 | 738,1065,641 | 740,507,193 | 741,604,434 | 742,4093,3951 | 743,217,147 | 744,2123,2079

BATCH_RAW_INFO | 735,3024,2523 | 736,470,14 | 738,1066,641 | 740,508,193 | 741,605,434 | 742,4094,3951 | 743,218,147 | 744,2124,2079

BATCH_RAW_INFO | 735,3025,2523 | 736,471,14 | 738,1067,641 | 740,509,193 | 741,606,434 | 742,4095,3951 | 743,219,147 | 744,2125,2079

BATCH_RAW_INFO | 735,3026,2523 | 736,472,14 | 738,1068,641 | 740,510,193 | 741,607,434 | 743,220,147 | 744,2126,2079

BATCH_RAW_INFO | 735,3027,2523 | 736,473,14 | 738,1069,641 | 740,511,193 | 741,608,434 | 743,221,147 | 744,2127,2079

BATCH_RAW_INFO | 735,3028,2523 | 736,474,14 | 738,1070,641 | 740,512,193 | 741,609,434 | 743,222,147 | 744,2128,2079

BATCH_RAW_INFO | 735,3029,2523 | 736,475,14 | 738,1071,641 | 740,513,193 | 741,610,434 | 743,223,147 | 744,2129,2079

BATCH_RAW_INFO | 735,3030,2523 | 736,476,14 | 738,1072,641 | 740,514,193 | 741,611,434 | 743,224,147 | 744,2130,2079

BATCH_RAW_INFO | 735,3031,2523 | 736,477,14 | 738,1073,641 | 740,515,193 | 741,612,434 | 743,225,147 | 744,2131,2079

BATCH_RAW_INFO | 735,3032,2523 | 736,478,14 | 738,1074,641 | 740,516,193 | 741,613,434 | 743,226,147 | 744,2132,2079

BATCH_RAW_INFO | 735,3033,2523 | 736,479,14 | 738,1075,641 | 740,517,193 | 741,614,434 | 743,227,147 | 744,2133,2079

BATCH_RAW_INFO | 735,3034,2523 | 736,480,14 | 738,1076,641 | 740,518,193 | 741,615,434 | 743,228,147 | 744,2134,2079

BATCH_RAW_INFO | 735,3035,2523 | 736,481,14 | 738,1077,641 | 740,519,193 | 741,616,434 | 743,229,147 | 744,2135,2079

BATCH_RAW_INFO | 735,3036,2523 | 736,482,14 | 738,1078,641 | 740,520,193 | 741,617,434 | 743,230,147 | 744,2136,2079

BATCH_RAW_INFO | 735,3037,2523 | 736,483,14 | 738,1079,641 | 740,521,193 | 741,618,434 | 743,231,147 | 744,2137,2079

BATCH_RAW_INFO | 735,3038,2523 | 736,484,14 | 738,1080,641 | 740,522,193 | 741,619,434 | 743,232,147 | 744,2138,2079

BATCH_RAW_INFO | 735,3039,2523 | 736,485,14 | 738,1081,641 | 740,523,193 | 741,620,434 | 743,233,147 | 744,2139,2079

BATCH_RAW_INFO | 735,3040,2523 | 736,486,14 | 738,1082,641 | 740,524,193 | 741,621,434 | 743,234,147 | 744,2140,2079

BATCH_RAW_INFO | 735,3041,2523 | 736,487,14 | 738,1083,641 | 740,525,193 | 741,622,434 | 743,235,147 | 744,2141,2079

BATCH_RAW_INFO | 735,3042,2523 | 736,488,14 | 738,1084,641 | 740,526,193 | 741,623,434 | 743,236,147 | 744,2142,2079

BATCH_RAW_INFO | 735,3043,2523 | 736,489,14 | 738,1085,641 | 740,527,193 | 741,624,434 | 743,237,147 | 744,2143,2079

BATCH_RAW_INFO | 735,3044,2523 | 736,490,14 | 738,1086,641 | 740,528,193 | 741,625,434 | 743,238,147 | 744,2144,2079

BATCH_RAW_INFO | 735,3045,2523 | 736,491,14 | 738,1087,641 | 740,529,193 | 741,626,434 | 743,239,147 | 744,2145,2079

BATCH_RAW_INFO | 735,3046,2523 | 736,492,14 | 738,1088,641 | 740,530,193 | 741,627,434 | 743,240,147 | 744,2146,2079

BATCH_RAW_INFO | 735,3047,2523 | 736,493,14 | 738,1089,641 | 740,531,193 | 741,628,434 | 743,241,147 | 744,2147,2079

BATCH_RAW_INFO | 735,3048,2523 | 736,494,14 | 738,1090,641 | 740,532,193 | 741,629,434 | 743,242,147 | 744,2148,2079

BATCH_RAW_INFO | 735,3049,2523 | 736,495,14 | 738,1091,641 | 740,533,193 | 741,630,434 | 743,243,147 | 744,2149,2079

BATCH_RAW_INFO | 735,3050,2523 | 736,496,14 | 738,1092,641 | 740,534,193 | 741,631,434 | 743,244,147 | 744,2150,2079

BATCH_RAW_INFO | 735,3051,2523 | 736,497,14 | 738,1093,641 | 740,535,193 | 741,632,434 | 743,245,147 | 744,2151,2079

BATCH_RAW_INFO | 735,3052,2523 | 736,498,14 | 738,1094,641 | 740,536,193 | 741,633,434 | 743,246,147 | 744,2152,2079

BATCH_RAW_INFO | 735,3053,2523 | 736,499,14 | 738,1095,641 | 740,537,193 | 741,634,434 | 743,247,147 | 744,2153,2079

BATCH_RAW_INFO | 735,3054,2523 | 736,500,14 | 738,1096,641 | 740,538,193 | 741,635,434 | 743,248,147 | 744,2154,2079

BATCH_RAW_INFO | 735,3055,2523 | 736,501,14 | 738,1097,641 | 740,539,193 | 741,636,434 | 743,249,147 | 744,2155,2079

BATCH_RAW_INFO | 735,3056,2523 | 736,502,14 | 738,1098,641 | 740,540,193 | 741,637,434 | 743,250,147 | 744,2156,2079

BATCH_RAW_INFO | 735,3057,2523 | 736,503,14 | 738,1099,641 | 740,541,193 | 741,638,434 | 743,251,147 | 744,2157,2079

BATCH_RAW_INFO | 735,3058,2523 | 736,504,14 | 738,1100,641 | 740,542,193 | 741,639,434 | 743,252,147 | 744,2158,2079

BATCH_RAW_INFO | 735,3059,2523 | 736,505,14 | 738,1101,641 | 740,543,193 | 741,640,434 | 743,253,147 | 744,2159,2079

BATCH_RAW_INFO | 735,3060,2523 | 736,506,14 | 738,1102,641 | 740,544,193 | 741,641,434 | 743,254,147 | 744,2160,2079

BATCH_RAW_INFO | 735,3061,2523 | 736,507,14 | 738,1103,641 | 740,545,193 | 741,642,434 | 743,255,147 | 744,2161,2079

BATCH_RAW_INFO | 735,3062,2523 | 736,508,14 | 738,1104,641 | 740,546,193 | 741,643,434 | 743,256,147 | 744,2162,2079

BATCH_RAW_INFO | 735,3063,2523 | 736,509,14 | 738,1105,641 | 740,547,193 | 741,644,434 | 743,257,147 | 744,2163,2079

BATCH_RAW_INFO | 735,3064,2523 | 736,510,14 | 738,1106,641 | 740,548,193 | 741,645,434 | 743,258,147 | 744,2164,2079

BATCH_RAW_INFO | 735,3065,2523 | 736,511,14 | 738,1107,641 | 740,549,193 | 741,646,434 | 743,259,147 | 744,2165,2079

BATCH_RAW_INFO | 735,3066,2523 | 736,512,14 | 738,1108,641 | 740,550,193 | 741,647,434 | 743,260,147 | 744,2166,2079

BATCH_RAW_INFO | 735,3067,2523 | 736,513,14 | 738,1109,641 | 740,551,193 | 741,648,434 | 743,261,147 | 744,2167,2079

BATCH_RAW_INFO | 735,3068,2523 | 736,514,14 | 738,1110,641 | 740,552,193 | 741,649,434 | 743,262,147 | 744,2168,2079

BATCH_RAW_INFO | 735,3069,2523 | 736,515,14 | 738,1111,641 | 740,553,193 | 741,650,434 | 743,263,147 | 744,2169,2079

BATCH_RAW_INFO | 735,3070,2523 | 736,516,14 | 738,1112,641 | 740,554,193 | 741,651,434 | 743,264,147 | 744,2170,2079

BATCH_RAW_INFO | 735,3071,2523 | 736,517,14 | 738,1113,641 | 740,555,193 | 741,652,434 | 743,265,147 | 744,2171,2079

BATCH_RAW_INFO | 735,3072,2523 | 736,518,14 | 738,1114,641 | 740,556,193 | 741,653,434 | 743,266,147 | 744,2172,2079

BATCH_RAW_INFO | 735,3073,2523 | 736,519,14 | 738,1115,641 | 740,557,193 | 741,654,434 | 743,267,147 | 744,2173,2079

BATCH_RAW_INFO | 735,3074,2523 | 736,520,14 | 738,1116,641 | 740,558,193 | 741,655,434 | 743,268,147 | 744,2174,2079

BATCH_RAW_INFO | 735,3075,2523 | 736,521,14 | 738,1117,641 | 740,559,193 | 741,656,434 | 743,269,147 | 744,2175,2079

BATCH_RAW_INFO | 735,3076,2523 | 736,522,14 | 738,1118,641 | 740,560,193 | 741,657,434 | 743,270,147 | 744,2176,2079

BATCH_RAW_INFO | 735,3077,2523 | 736,523,14 | 738,1119,641 | 740,561,193 | 741,658,434 | 743,271,147 | 744,2177,2079

BATCH_RAW_INFO | 735,3078,2523 | 736,524,14 | 738,1120,641 | 740,562,193 | 741,659,434 | 743,272,147 | 744,2178,2079

BATCH_RAW_INFO | 735,3079,2523 | 736,525,14 | 738,1121,641 | 740,563,193 | 741,660,434 | 743,273,147 | 744,2179,2079

BATCH_RAW_INFO | 735,3080,2523 | 736,526,14 | 738,1122,641 | 740,564,193 | 741,661,434 | 743,274,147 | 744,2180,2079

BATCH_RAW_INFO | 735,3081,2523 | 736,527,14 | 738,1123,641 | 740,565,193 | 741,662,434 | 743,275,147 | 744,2181,2079

BATCH_RAW_INFO | 735,3082,2523 | 736,528,14 | 738,1124,641 | 740,566,193 | 741,663,434 | 743,276,147 | 744,2182,2079

BATCH_RAW_INFO | 735,3083,2523 | 736,529,14 | 738,1125,641 | 740,567,193 | 741,664,434 | 743,277,147 | 744,2183,2079

BATCH_RAW_INFO | 735,3084,2523 | 736,530,14 | 738,1126,641 | 740,568,193 | 741,665,434 | 743,278,147 | 744,2184,2079

BATCH_RAW_INFO | 735,3085,2523 | 736,531,14 | 738,1127,641 | 740,569,193 | 741,666,434 | 743,279,147 | 744,2185,2079

BATCH_RAW_INFO | 735,3086,2523 | 736,532,14 | 738,1128,641 | 740,570,193 | 741,667,434 | 743,280,147 | 744,2186,2079

BATCH_RAW_INFO | 735,3087,2523 | 736,533,14 | 738,1129,641 | 740,571,193 | 741,668,434 | 743,281,147 | 744,2187,2079

BATCH_RAW_INFO | 735,3088,2523 | 736,534,14 | 738,1130,641 | 740,572,193 | 741,669,434 | 743,282,147 | 744,2188,2079

BATCH_RAW_INFO | 735,3089,2523 | 736,535,14 | 738,1131,641 | 740,573,193 | 741,670,434 | 743,283,147 | 744,2189,2079

BATCH_RAW_INFO | 735,3090,2523 | 736,536,14 | 738,1132,641 | 740,574,193 | 741,671,434 | 743,284,147 | 744,2190,2079

BATCH_RAW_INFO | 735,3091,2523 | 736,537,14 | 738,1133,641 | 740,575,193 | 741,672,434 | 743,285,147 | 744,2191,2079

BATCH_RAW_INFO | 735,3092,2523 | 736,538,14 | 738,1134,641 | 740,576,193 | 741,673,434 | 743,286,147 | 744,2192,2079

BATCH_RAW_INFO | 735,3093,2523 | 736,539,14 | 738,1135,641 | 740,577,193 | 741,674,434 | 743,287,147 | 744,2193,2079

BATCH_RAW_INFO | 735,3094,2523 | 736,540,14 | 738,1136,641 | 740,578,193 | 741,675,434 | 743,288,147 | 744,2194,2079

BATCH_RAW_INFO | 735,3095,2523 | 736,541,14 | 738,1137,641 | 740,579,193 | 741,676,434 | 743,289,147 | 744,2195,2079

BATCH_RAW_INFO | 735,3096,2523 | 736,542,14 | 738,1138,641 | 740,580,193 | 741,677,434 | 743,290,147 | 744,2196,2079

BATCH_RAW_INFO | 735,3097,2523 | 736,543,14 | 738,1139,641 | 740,581,193 | 741,678,434 | 743,291,147 | 744,2197,2079

BATCH_RAW_INFO | 735,3098,2523 | 736,544,14 | 738,1140,641 | 740,582,193 | 741,679,434 | 743,292,147 | 744,2198,2079

BATCH_RAW_INFO | 735,3099,2523 | 736,545,14 | 738,1141,641 | 740,583,193 | 741,680,434 | 743,293,147 | 744,2199,2079

BATCH_RAW_INFO | 735,3100,2523 | 736,546,14 | 738,1142,641 | 740,584,193 | 741,681,434 | 743,294,147 | 744,2200,2079

BATCH_RAW_INFO | 735,3101,2523 | 736,547,14 | 738,1143,641 | 740,585,193 | 741,682,434 | 743,295,147 | 744,2201,2079

BATCH_RAW_INFO | 735,3102,2523 | 736,548,14 | 738,1144,641 | 740,586,193 | 741,683,434 | 743,296,147 | 744,2202,2079

BATCH_RAW_INFO | 735,3103,2523 | 736,549,14 | 738,1145,641 | 740,587,193 | 741,684,434 | 743,297,147 | 744,2203,2079

BATCH_RAW_INFO | 735,3104,2523 | 736,550,14 | 738,1146,641 | 740,588,193 | 741,685,434 | 743,298,147 | 744,2204,2079

BATCH_RAW_INFO | 735,3105,2523 | 736,551,14 | 738,1147,641 | 740,589,193 | 741,686,434 | 743,299,147 | 744,2205,2079

BATCH_RAW_INFO | 735,3106,2523 | 736,552,14 | 738,1148,641 | 740,590,193 | 741,687,434 | 743,300,147 | 744,2206,2079

BATCH_RAW_INFO | 735,3107,2523 | 736,553,14 | 738,1149,641 | 740,591,193 | 741,688,434 | 743,301,147 | 744,2207,2079

BATCH_RAW_INFO | 735,3108,2523 | 736,554,14 | 738,1150,641 | 740,592,193 | 741,689,434 | 743,302,147 | 744,2208,2079

BATCH_RAW_INFO | 735,3109,2523 | 736,555,14 | 738,1151,641 | 740,593,193 | 741,690,434 | 743,303,147 | 744,2209,2079

BATCH_RAW_INFO | 735,3110,2523 | 736,556,14 | 738,1152,641 | 740,594,193 | 741,691,434 | 743,304,147 | 744,2210,2079

BATCH_RAW_INFO | 735,3111,2523 | 736,557,14 | 738,1153,641 | 740,595,193 | 741,692,434 | 743,305,147 | 744,2211,2079

BATCH_RAW_INFO | 735,3112,2523 | 736,558,14 | 738,1154,641 | 740,596,193 | 741,693,434 | 743,306,147 | 744,2212,2079

BATCH_RAW_INFO | 735,3113,2523 | 736,559,14 | 738,1155,641 | 740,597,193 | 741,694,434 | 743,307,147 | 744,2213,2079

BATCH_RAW_INFO | 735,3114,2523 | 736,560,14 | 738,1156,641 | 740,598,193 | 741,695,434 | 743,308,147 | 744,2214,2079

BATCH_RAW_INFO | 735,3115,2523 | 736,561,14 | 738,1157,641 | 740,599,193 | 741,696,434 | 743,309,147 | 744,2215,2079

BATCH_RAW_INFO | 735,3116,2523 | 736,562,14 | 738,1158,641 | 740,600,193 | 741,697,434 | 743,310,147 | 744,2216,2079

BATCH_RAW_INFO | 735,3117,2523 | 736,563,14 | 738,1159,641 | 740,601,193 | 741,698,434 | 743,311,147 | 744,2217,2079

BATCH_RAW_INFO | 735,3118,2523 | 736,564,14 | 738,1160,641 | 740,602,193 | 741,699,434 | 743,312,147 | 744,2218,2079

BATCH_RAW_INFO | 735,3119,2523 | 736,565,14 | 738,1161,641 | 740,603,193 | 741,700,434 | 743,313,147 | 744,2219,2079

BATCH_RAW_INFO | 735,3120,2523 | 736,566,14 | 738,1162,641 | 740,604,193 | 741,701,434 | 743,314,147 | 744,2220,2079

BATCH_RAW_INFO | 735,3121,2523 | 736,567,14 | 738,1163,641 | 740,605,193 | 741,702,434 | 743,315,147 | 744,2221,2079

BATCH_RAW_INFO | 735,3122,2523 | 736,568,14 | 738,1164,641 | 740,606,193 | 741,703,434 | 743,316,147 | 744,2222,2079

BATCH_RAW_INFO | 735,3123,2523 | 736,569,14 | 738,1165,641 | 740,607,193 | 741,704,434 | 743,317,147 | 744,2223,2079

BATCH_RAW_INFO | 735,3124,2523 | 736,570,14 | 738,1166,641 | 740,608,193 | 741,705,434 | 743,318,147 | 744,2224,2079

BATCH_RAW_INFO | 735,3125,2523 | 736,571,14 | 738,1167,641 | 740,609,193 | 741,706,434 | 743,319,147 | 744,2225,2079

BATCH_RAW_INFO | 735,3126,2523 | 736,572,14 | 738,1168,641 | 740,610,193 | 741,707,434 | 743,320,147 | 744,2226,2079

BATCH_RAW_INFO | 735,3127,2523 | 736,573,14 | 738,1169,641 | 740,611,193 | 741,708,434 | 743,321,147 | 744,2227,2079

BATCH_RAW_INFO | 735,3128,2523 | 736,574,14 | 738,1170,641 | 740,612,193 | 741,709,434 | 743,322,147 | 744,2228,2079

BATCH_RAW_INFO | 735,3129,2523 | 736,575,14 | 738,1171,641 | 740,613,193 | 741,710,434 | 743,323,147 | 744,2229,2079

BATCH_RAW_INFO | 735,3130,2523 | 736,576,14 | 738,1172,641 | 740,614,193 | 741,711,434 | 743,324,147 | 744,2230,2079

BATCH_RAW_INFO | 735,3131,2523 | 736,577,14 | 738,1173,641 | 740,615,193 | 741,712,434 | 743,325,147 | 744,2231,2079

BATCH_RAW_INFO | 735,3132,2523 | 736,578,14 | 738,1174,641 | 740,616,193 | 741,713,434 | 743,326,147 | 744,2232,2079

BATCH_RAW_INFO | 735,3133,2523 | 736,579,14 | 738,1175,641 | 740,617,193 | 741,714,434 | 743,327,147 | 744,2233,2079

BATCH_RAW_INFO | 735,3134,2523 | 736,580,14 | 738,1176,641 | 740,618,193 | 741,715,434 | 743,328,147 | 744,2234,2079

BATCH_RAW_INFO | 735,3135,2523 | 736,581,14 | 738,1177,641 | 740,619,193 | 741,716,434 | 743,329,147 | 744,2235,2079

BATCH_RAW_INFO | 735,3136,2523 | 736,582,14 | 738,1178,641 | 740,620,193 | 741,717,434 | 743,330,147 | 744,2236,2079

BATCH_RAW_INFO | 735,3137,2523 | 736,583,14 | 738,1179,641 | 740,621,193 | 741,718,434 | 743,331,147 | 744,2237,2079

BATCH_RAW_INFO | 735,3138,2523 | 736,584,14 | 738,1180,641 | 740,622,193 | 741,719,434 | 743,332,147 | 744,2238,2079

BATCH_RAW_INFO | 735,3139,2523 | 736,585,14 | 738,1181,641 | 740,623,193 | 741,720,434 | 743,333,147 | 744,2239,2079

BATCH_RAW_INFO | 735,3140,2523 | 736,586,14 | 738,1182,641 | 740,624,193 | 741,721,434 | 743,334,147 | 744,2240,2079

BATCH_RAW_INFO | 735,3141,2523 | 736,587,14 | 738,1183,641 | 740,625,193 | 741,722,434 | 743,335,147 | 744,2241,2079

BATCH_RAW_INFO | 735,3142,2523 | 736,588,14 | 738,1184,641 | 740,626,193 | 741,723,434 | 743,336,147 | 744,2242,2079

BATCH_RAW_INFO | 735,3143,2523 | 736,589,14 | 738,1185,641 | 740,627,193 | 741,724,434 | 743,337,147 | 744,2243,2079

BATCH_RAW_INFO | 735,3144,2523 | 736,590,14 | 738,1186,641 | 740,628,193 | 741,725,434 | 743,338,147 | 744,2244,2079

BATCH_RAW_INFO | 735,3145,2523 | 736,591,14 | 738,1187,641 | 740,629,193 | 741,726,434 | 743,339,147 | 744,2245,2079

BATCH_RAW_INFO | 735,3146,2523 | 736,592,14 | 738,1188,641 | 740,630,193 | 741,727,434 | 743,340,147 | 744,2246,2079

BATCH_RAW_INFO | 735,3147,2523 | 736,593,14 | 738,1189,641 | 740,631,193 | 741,728,434 | 743,341,147

BATCH_RAW_INFO | 735,3148,2523 | 736,594,14 | 738,1190,641 | 740,632,193 | 741,729,434 | 743,342,147

BATCH_RAW_INFO | 735,3149,2523 | 736,595,14 | 738,1191,641 | 740,633,193 | 741,730,434 | 743,343,147

BATCH_RAW_INFO | 735,3150,2523 | 736,596,14 | 738,1192,641 | 740,634,193 | 741,731,434 | 743,344,147

BATCH_RAW_INFO | 735,3151,2523 | 736,597,14 | 738,1193,641 | 740,635,193 | 741,732,434 | 743,345,147

BATCH_RAW_INFO | 735,3152,2523 | 736,598,14 | 738,1194,641 | 740,636,193 | 741,733,434 | 743,346,147

BATCH_RAW_INFO | 735,3153,2523 | 736,599,14 | 738,1195,641 | 740,637,193 | 741,734,434 | 743,347,147

BATCH_RAW_INFO | 735,3154,2523 | 736,600,14 | 738,1196,641 | 740,638,193 | 741,735,434 | 743,348,147

BATCH_RAW_INFO | 735,3155,2523 | 736,601,14 | 738,1197,641 | 740,639,193 | 741,736,434 | 743,349,147

BATCH_RAW_INFO | 735,3156,2523 | 736,602,14 | 738,1198,641 | 740,640,193 | 741,737,434 | 743,350,147

BATCH_RAW_INFO | 735,3157,2523 | 736,603,14 | 738,1199,641 | 740,641,193 | 741,738,434 | 743,351,147

BATCH_RAW_INFO | 735,3158,2523 | 736,604,14 | 738,1200,641 | 740,642,193 | 741,739,434 | 743,352,147

BATCH_RAW_INFO | 735,3159,2523 | 736,605,14 | 738,1201,641 | 740,643,193 | 741,740,434 | 743,353,147

BATCH_RAW_INFO | 735,3160,2523 | 736,606,14 | 738,1202,641 | 740,644,193 | 741,741,434 | 743,354,147

BATCH_RAW_INFO | 735,3161,2523 | 736,607,14 | 738,1203,641 | 740,645,193 | 741,742,434 | 743,355,147

BATCH_RAW_INFO | 735,3162,2523 | 736,608,14 | 738,1204,641 | 740,646,193 | 741,743,434 | 743,356,147

BATCH_RAW_INFO | 735,3163,2523 | 736,609,14 | 738,1205,641 | 740,647,193 | 741,744,434 | 743,357,147

BATCH_RAW_INFO | 735,3164,2523 | 736,610,14 | 738,1206,641 | 740,648,193 | 741,745,434 | 743,358,147

BATCH_RAW_INFO | 735,3165,2523 | 736,611,14 | 738,1207,641 | 740,649,193 | 741,746,434 | 743,359,147

BATCH_RAW_INFO | 735,3166,2523 | 736,612,14 | 738,1208,641 | 740,650,193 | 741,747,434 | 743,360,147

BATCH_RAW_INFO | 735,3167,2523 | 736,613,14 | 738,1209,641 | 740,651,193 | 741,748,434 | 743,361,147

BATCH_RAW_INFO | 735,3168,2523 | 736,614,14 | 738,1210,641 | 740,652,193 | 741,749,434 | 743,362,147

BATCH_RAW_INFO | 735,3169,2523 | 736,615,14 | 738,1211,641 | 740,653,193 | 741,750,434 | 743,363,147

BATCH_RAW_INFO | 735,3170,2523 | 736,616,14 | 738,1212,641 | 740,654,193 | 741,751,434 | 743,364,147

BATCH_RAW_INFO | 735,3171,2523 | 736,617,14 | 738,1213,641 | 740,655,193 | 741,752,434 | 743,365,147

BATCH_RAW_INFO | 735,3172,2523 | 736,618,14 | 738,1214,641 | 740,656,193 | 741,753,434 | 743,366,147

BATCH_RAW_INFO | 735,3173,2523 | 736,619,14 | 738,1215,641 | 740,657,193 | 741,754,434 | 743,367,147

BATCH_RAW_INFO | 735,3174,2523 | 736,620,14 | 738,1216,641 | 740,658,193 | 741,755,434 | 743,368,147

BATCH_RAW_INFO | 735,3175,2523 | 736,621,14 | 738,1217,641 | 740,659,193 | 741,756,434 | 743,369,147

BATCH_RAW_INFO | 735,3176,2523 | 736,622,14 | 738,1218,641 | 740,660,193 | 741,757,434 | 743,370,147

BATCH_RAW_INFO | 735,3177,2523 | 736,623,14 | 738,1219,641 | 740,661,193 | 741,758,434 | 743,371,147

BATCH_RAW_INFO | 735,3178,2523 | 736,624,14 | 738,1220,641 | 740,662,193 | 741,759,434 | 743,372,147

BATCH_RAW_INFO | 735,3179,2523 | 736,625,14 | 738,1221,641 | 740,663,193 | 741,760,434 | 743,373,147

BATCH_RAW_INFO | 735,3180,2523 | 736,626,14 | 738,1222,641 | 740,664,193 | 741,761,434 | 743,374,147

BATCH_RAW_INFO | 735,3181,2523 | 736,627,14 | 738,1223,641 | 740,665,193 | 741,762,434 | 743,375,147

BATCH_RAW_INFO | 735,3182,2523 | 736,628,14 | 738,1224,641 | 740,666,193 | 741,763,434 | 743,376,147

BATCH_RAW_INFO | 735,3183,2523 | 736,629,14 | 738,1225,641 | 740,667,193 | 741,764,434 | 743,377,147

BATCH_RAW_INFO | 735,3184,2523 | 736,630,14 | 738,1226,641 | 740,668,193 | 741,765,434 | 743,378,147

BATCH_RAW_INFO | 735,3185,2523 | 736,631,14 | 738,1227,641 | 740,669,193 | 741,766,434 | 743,379,147

BATCH_RAW_INFO | 735,3186,2523 | 736,632,14 | 738,1228,641 | 740,670,193 | 741,767,434 | 743,380,147

BATCH_RAW_INFO | 735,3187,2523 | 736,633,14 | 738,1229,641 | 740,671,193 | 741,768,434 | 743,381,147

BATCH_RAW_INFO | 735,3188,2523 | 736,634,14 | 738,1230,641 | 740,672,193 | 741,769,434 | 743,382,147

BATCH_RAW_INFO | 735,3189,2523 | 736,635,14 | 738,1231,641 | 740,673,193 | 741,770,434 | 743,383,147

BATCH_RAW_INFO | 735,3190,2523 | 736,636,14 | 738,1232,641 | 740,674,193 | 741,771,434 | 743,384,147

BATCH_RAW_INFO | 735,3191,2523 | 736,637,14 | 738,1233,641 | 740,675,193 | 741,772,434 | 743,385,147

BATCH_RAW_INFO | 735,3192,2523 | 736,638,14 | 738,1234,641 | 740,676,193 | 741,773,434 | 743,386,147

BATCH_RAW_INFO | 735,3193,2523 | 736,639,14 | 738,1235,641 | 740,677,193 | 741,774,434 | 743,387,147

BATCH_RAW_INFO | 735,3194,2523 | 736,640,14 | 738,1236,641 | 740,678,193 | 741,775,434 | 743,388,147

BATCH_RAW_INFO | 735,3195,2523 | 736,641,14 | 738,1237,641 | 740,679,193 | 741,776,434 | 743,389,147

BATCH_RAW_INFO | 735,3196,2523 | 736,642,14 | 738,1238,641 | 740,680,193 | 741,777,434 | 743,390,147

BATCH_RAW_INFO | 735,3197,2523 | 736,643,14 | 738,1239,641 | 740,681,193 | 741,778,434 | 743,391,147

BATCH_RAW_INFO | 735,3198,2523 | 736,644,14 | 738,1240,641 | 740,682,193 | 741,779,434 | 743,392,147

BATCH_RAW_INFO | 735,3199,2523 | 736,645,14 | 738,1241,641 | 740,683,193 | 741,780,434 | 743,393,147

BATCH_RAW_INFO | 735,3200,2523 | 736,646,14 | 738,1242,641 | 740,684,193 | 741,781,434 | 743,394,147

BATCH_RAW_INFO | 735,3201,2523 | 736,647,14 | 738,1243,641 | 740,685,193 | 741,782,434 | 743,395,147

BATCH_RAW_INFO | 735,3202,2523 | 736,648,14 | 738,1244,641 | 740,686,193 | 741,783,434 | 743,396,147

BATCH_RAW_INFO | 735,3203,2523 | 736,649,14 | 738,1245,641 | 740,687,193 | 741,784,434 | 743,397,147

BATCH_RAW_INFO | 735,3204,2523 | 736,650,14 | 738,1246,641 | 740,688,193 | 741,785,434 | 743,398,147

BATCH_RAW_INFO | 735,3205,2523 | 736,651,14 | 738,1247,641 | 740,689,193 | 741,786,434 | 743,399,147

BATCH_RAW_INFO | 735,3206,2523 | 736,652,14 | 738,1248,641 | 740,690,193 | 741,787,434 | 743,400,147

BATCH_RAW_INFO | 735,3207,2523 | 736,653,14 | 738,1249,641 | 740,691,193 | 741,788,434 | 743,401,147

BATCH_RAW_INFO | 735,3208,2523 | 736,654,14 | 738,1250,641 | 740,692,193 | 741,789,434 | 743,402,147

BATCH_RAW_INFO | 735,3209,2523 | 736,655,14 | 738,1251,641 | 740,693,193 | 741,790,434 | 743,403,147

BATCH_RAW_INFO | 735,3210,2523 | 736,656,14 | 738,1252,641 | 740,694,193 | 741,791,434 | 743,404,147

BATCH_RAW_INFO | 735,3211,2523 | 736,657,14 | 738,1253,641 | 740,695,193 | 741,792,434 | 743,405,147

BATCH_RAW_INFO | 735,3212,2523 | 736,658,14 | 738,1254,641 | 740,696,193 | 741,793,434 | 743,406,147

BATCH_RAW_INFO | 735,3213,2523 | 736,659,14 | 738,1255,641 | 740,697,193 | 741,794,434 | 743,407,147

BATCH_RAW_INFO | 735,3214,2523 | 736,660,14 | 738,1256,641 | 740,698,193 | 741,795,434 | 743,408,147

BATCH_RAW_INFO | 735,3215,2523 | 736,661,14 | 738,1257,641 | 740,699,193 | 741,796,434 | 743,409,147

BATCH_RAW_INFO | 735,3216,2523 | 736,662,14 | 738,1258,641 | 740,700,193 | 741,797,434 | 743,410,147

BATCH_RAW_INFO | 745,3467,3466

BATCH_RAW_INFO | 735,3217,2523 | 736,663,14 | 738,1259,641 | 740,701,193 | 741,798,434 | 743,411,147 | 745,3468,3466

BATCH_RAW_INFO | 735,3218,2523 | 736,664,14 | 738,1260,641 | 740,702,193 | 741,799,434 | 743,412,147 | 745,3469,3466

BATCH_RAW_INFO | 735,3219,2523 | 736,665,14 | 738,1261,641 | 740,703,193 | 741,800,434 | 743,413,147 | 745,3470,3466

BATCH_RAW_INFO | 735,3220,2523 | 736,666,14 | 738,1262,641 | 740,704,193 | 741,801,434 | 743,414,147 | 745,3471,3466

BATCH_RAW_INFO | 735,3221,2523 | 736,667,14 | 738,1263,641 | 740,705,193 | 741,802,434 | 743,415,147 | 745,3472,3466

BATCH_RAW_INFO | 735,3222,2523 | 736,668,14 | 738,1264,641 | 740,706,193 | 741,803,434 | 743,416,147 | 745,3473,3466

BATCH_RAW_INFO | 735,3223,2523 | 736,669,14 | 738,1265,641 | 740,707,193 | 741,804,434 | 743,417,147 | 745,3474,3466

BATCH_RAW_INFO | 736,670,14 | 738,1266,641 | 740,708,193 | 741,805,434 | 743,418,147 | 745,3475,3466

BATCH_RAW_INFO | 736,671,14 | 738,1267,641 | 740,709,193 | 741,806,434 | 743,419,147 | 745,3476,3466

BATCH_RAW_INFO | 736,672,14 | 738,1268,641 | 740,710,193 | 741,807,434 | 743,420,147 | 745,3477,3466

BATCH_RAW_INFO | 736,673,14 | 738,1269,641 | 740,711,193 | 741,808,434 | 743,421,147 | 745,3478,3466

BATCH_RAW_INFO | 736,674,14 | 738,1270,641 | 740,712,193 | 741,809,434 | 743,422,147 | 745,3479,3466

BATCH_RAW_INFO | 736,675,14 | 738,1271,641 | 740,713,193 | 741,810,434 | 743,423,147 | 745,3480,3466

BATCH_RAW_INFO | 736,676,14 | 738,1272,641 | 740,714,193 | 741,811,434 | 743,424,147 | 745,3481,3466

BATCH_RAW_INFO | 736,677,14 | 738,1273,641 | 740,715,193 | 741,812,434 | 743,425,147 | 745,3482,3466

BATCH_RAW_INFO | 736,678,14 | 738,1274,641 | 740,716,193 | 741,813,434 | 743,426,147 | 745,3483,3466

BATCH_RAW_INFO | 736,679,14 | 738,1275,641 | 740,717,193 | 741,814,434 | 743,427,147 | 745,3484,3466

BATCH_RAW_INFO | 736,680,14 | 738,1276,641 | 740,718,193 | 741,815,434 | 743,428,147 | 745,3485,3466

BATCH_RAW_INFO | 736,681,14 | 738,1277,641 | 740,719,193 | 741,816,434 | 743,429,147 | 745,3486,3466

BATCH_RAW_INFO | 736,682,14 | 738,1278,641 | 740,720,193 | 741,817,434 | 743,430,147 | 745,3487,3466

BATCH_RAW_INFO | 736,683,14 | 738,1279,641 | 740,721,193 | 741,818,434 | 743,431,147 | 745,3488,3466

BATCH_RAW_INFO | 736,684,14 | 738,1280,641 | 740,722,193 | 741,819,434 | 743,432,147 | 745,3489,3466

BATCH_RAW_INFO | 736,685,14 | 738,1281,641 | 740,723,193 | 741,820,434 | 743,433,147 | 745,3490,3466

BATCH_RAW_INFO | 736,686,14 | 738,1282,641 | 740,724,193 | 741,821,434 | 743,434,147 | 745,3491,3466

BATCH_RAW_INFO | 736,687,14 | 738,1283,641 | 740,725,193 | 741,822,434 | 743,435,147 | 745,3492,3466

BATCH_RAW_INFO | 736,688,14 | 738,1284,641 | 740,726,193 | 741,823,434 | 743,436,147 | 745,3493,3466

BATCH_RAW_INFO | 736,689,14 | 738,1285,641 | 740,727,193 | 741,824,434 | 743,437,147 | 745,3494,3466

BATCH_RAW_INFO | 736,690,14 | 738,1286,641 | 740,728,193 | 741,825,434 | 743,438,147 | 745,3495,3466

BATCH_RAW_INFO | 736,691,14 | 738,1287,641 | 740,729,193 | 741,826,434 | 743,439,147 | 745,3496,3466

BATCH_RAW_INFO | 736,692,14 | 738,1288,641 | 740,730,193 | 741,827,434 | 743,440,147 | 745,3497,3466

BATCH_RAW_INFO | 736,693,14 | 738,1289,641 | 740,731,193 | 741,828,434 | 743,441,147 | 745,3498,3466

BATCH_RAW_INFO | 736,694,14 | 738,1290,641 | 740,732,193 | 741,829,434 | 743,442,147 | 745,3499,3466

BATCH_RAW_INFO | 736,695,14 | 738,1291,641 | 740,733,193 | 741,830,434 | 743,443,147 | 745,3500,3466

BATCH_RAW_INFO | 736,696,14 | 738,1292,641 | 740,734,193 | 741,831,434 | 743,444,147 | 745,3501,3466

BATCH_RAW_INFO | 736,697,14 | 738,1293,641 | 740,735,193 | 741,832,434 | 743,445,147 | 745,3502,3466

BATCH_RAW_INFO | 736,698,14 | 738,1294,641 | 740,736,193 | 741,833,434 | 743,446,147 | 745,3503,3466

BATCH_RAW_INFO | 736,699,14 | 738,1295,641 | 740,737,193 | 741,834,434 | 743,447,147 | 745,3504,3466

BATCH_RAW_INFO | 736,700,14 | 738,1296,641 | 740,738,193 | 741,835,434 | 743,448,147 | 745,3505,3466

BATCH_RAW_INFO | 736,701,14 | 738,1297,641 | 740,739,193 | 741,836,434 | 743,449,147 | 745,3506,3466

BATCH_RAW_INFO | 736,702,14 | 738,1298,641 | 740,740,193 | 741,837,434 | 743,450,147 | 745,3507,3466

BATCH_RAW_INFO | 736,703,14 | 738,1299,641 | 740,741,193 | 741,838,434 | 743,451,147 | 745,3508,3466

BATCH_RAW_INFO | 736,704,14 | 738,1300,641 | 740,742,193 | 741,839,434 | 743,452,147 | 745,3509,3466

BATCH_RAW_INFO | 736,705,14 | 738,1301,641 | 740,743,193 | 741,840,434 | 743,453,147 | 745,3510,3466

BATCH_RAW_INFO | 736,706,14 | 738,1302,641 | 740,744,193 | 741,841,434 | 743,454,147 | 745,3511,3466

BATCH_RAW_INFO | 736,707,14 | 738,1303,641 | 740,745,193 | 741,842,434 | 743,455,147 | 745,3512,3466

BATCH_RAW_INFO | 736,708,14 | 738,1304,641 | 740,746,193 | 741,843,434 | 743,456,147 | 745,3513,3466

BATCH_RAW_INFO | 736,709,14 | 738,1305,641 | 740,747,193 | 741,844,434 | 743,457,147 | 745,3514,3466

BATCH_RAW_INFO | 736,710,14 | 738,1306,641 | 740,748,193 | 741,845,434 | 743,458,147 | 745,3515,3466

BATCH_RAW_INFO | 736,711,14 | 738,1307,641 | 740,749,193 | 741,846,434 | 743,459,147 | 745,3516,3466

BATCH_RAW_INFO | 736,712,14 | 738,1308,641 | 740,750,193 | 741,847,434 | 743,460,147 | 745,3517,3466

BATCH_RAW_INFO | 736,713,14 | 738,1309,641 | 740,751,193 | 741,848,434 | 743,461,147 | 745,3518,3466

BATCH_RAW_INFO | 736,714,14 | 738,1310,641 | 740,752,193 | 741,849,434 | 743,462,147 | 745,3519,3466

BATCH_RAW_INFO | 736,715,14 | 738,1311,641 | 740,753,193 | 741,850,434 | 743,463,147 | 745,3520,3466

BATCH_RAW_INFO | 736,716,14 | 738,1312,641 | 740,754,193 | 741,851,434 | 743,464,147 | 745,3521,3466

BATCH_RAW_INFO | 736,717,14 | 738,1313,641 | 740,755,193 | 741,852,434 | 743,465,147 | 745,3522,3466

BATCH_RAW_INFO | 736,718,14 | 740,756,193 | 741,853,434 | 743,466,147 | 745,3523,3466

BATCH_RAW_INFO | 736,719,14 | 740,757,193 | 741,854,434 | 743,467,147 | 745,3524,3466

BATCH_RAW_INFO | 736,720,14 | 740,758,193 | 741,855,434 | 743,468,147 | 745,3525,3466

BATCH_RAW_INFO | 736,721,14 | 740,759,193 | 741,856,434 | 743,469,147 | 745,3526,3466

BATCH_RAW_INFO | 736,722,14 | 740,760,193 | 741,857,434 | 743,470,147 | 745,3527,3466

BATCH_RAW_INFO | 736,723,14 | 740,761,193 | 741,858,434 | 743,471,147 | 745,3528,3466

BATCH_RAW_INFO | 736,724,14 | 740,762,193 | 741,859,434 | 743,472,147 | 745,3529,3466

BATCH_RAW_INFO | 736,725,14 | 740,763,193 | 741,860,434 | 743,473,147 | 745,3530,3466

BATCH_RAW_INFO | 736,726,14 | 740,764,193 | 741,861,434 | 743,474,147 | 745,3531,3466

BATCH_RAW_INFO | 736,727,14 | 740,765,193 | 741,862,434 | 743,475,147 | 745,3532,3466

BATCH_RAW_INFO | 736,728,14 | 740,766,193 | 741,863,434 | 743,476,147 | 745,3533,3466

BATCH_RAW_INFO | 736,729,14 | 740,767,193 | 741,864,434 | 743,477,147 | 745,3534,3466

BATCH_RAW_INFO | 736,730,14 | 740,768,193 | 741,865,434 | 743,478,147 | 745,3535,3466

BATCH_RAW_INFO | 736,731,14 | 740,769,193 | 741,866,434 | 743,479,147 | 745,3536,3466

BATCH_RAW_INFO | 736,732,14 | 740,770,193 | 741,867,434 | 743,480,147 | 745,3537,3466

BATCH_RAW_INFO | 736,733,14 | 740,771,193 | 741,868,434 | 743,481,147 | 745,3538,3466

BATCH_RAW_INFO | 736,734,14 | 740,772,193 | 741,869,434 | 743,482,147 | 745,3539,3466

BATCH_RAW_INFO | 736,735,14 | 740,773,193 | 741,870,434 | 743,483,147 | 745,3540,3466

BATCH_RAW_INFO | 736,736,14 | 740,774,193 | 741,871,434 | 743,484,147 | 745,3541,3466

BATCH_RAW_INFO | 736,737,14 | 740,775,193 | 741,872,434 | 743,485,147 | 745,3542,3466

BATCH_RAW_INFO | 736,738,14 | 740,776,193 | 741,873,434 | 743,486,147 | 745,3543,3466

BATCH_RAW_INFO | 736,739,14 | 740,777,193 | 741,874,434 | 743,487,147 | 745,3544,3466

BATCH_RAW_INFO | 736,740,14 | 740,778,193 | 741,875,434 | 743,488,147 | 745,3545,3466

BATCH_RAW_INFO | 736,741,14 | 740,779,193 | 741,876,434 | 743,489,147 | 745,3546,3466

BATCH_RAW_INFO | 736,742,14 | 740,780,193 | 741,877,434 | 743,490,147 | 745,3547,3466

BATCH_RAW_INFO | 736,743,14 | 740,781,193 | 741,878,434 | 743,491,147 | 745,3548,3466

BATCH_RAW_INFO | 736,744,14 | 740,782,193 | 741,879,434 | 743,492,147 | 745,3549,3466

BATCH_RAW_INFO | 736,745,14 | 740,783,193 | 741,880,434 | 743,493,147 | 745,3550,3466

BATCH_RAW_INFO | 736,746,14 | 740,784,193 | 741,881,434 | 743,494,147 | 745,3551,3466

BATCH_RAW_INFO | 736,747,14 | 740,785,193 | 741,882,434 | 743,495,147 | 745,3552,3466

BATCH_RAW_INFO | 736,748,14 | 740,786,193 | 741,883,434 | 743,496,147 | 745,3553,3466

BATCH_RAW_INFO | 736,749,14 | 740,787,193 | 741,884,434 | 743,497,147 | 745,3554,3466

BATCH_RAW_INFO | 736,750,14 | 740,788,193 | 741,885,434 | 743,498,147 | 745,3555,3466

BATCH_RAW_INFO | 736,751,14 | 740,789,193 | 741,886,434 | 743,499,147 | 745,3556,3466

BATCH_RAW_INFO | 736,752,14 | 740,790,193 | 741,887,434 | 743,500,147 | 745,3557,3466

BATCH_RAW_INFO | 736,753,14 | 740,791,193 | 741,888,434 | 743,501,147 | 745,3558,3466

BATCH_RAW_INFO | 736,754,14 | 740,792,193 | 741,889,434 | 743,502,147 | 745,3559,3466

BATCH_RAW_INFO | 736,755,14 | 740,793,193 | 741,890,434 | 743,503,147 | 745,3560,3466

BATCH_RAW_INFO | 736,756,14 | 740,794,193 | 741,891,434 | 743,504,147 | 745,3561,3466

BATCH_RAW_INFO | 736,757,14 | 740,795,193 | 741,892,434 | 743,505,147 | 745,3562,3466

BATCH_RAW_INFO | 736,758,14 | 740,796,193 | 741,893,434 | 743,506,147 | 745,3563,3466

BATCH_RAW_INFO | 736,759,14 | 740,797,193 | 741,894,434 | 743,507,147 | 745,3564,3466

BATCH_RAW_INFO | 736,760,14 | 740,798,193 | 741,895,434 | 743,508,147 | 745,3565,3466

BATCH_RAW_INFO | 736,761,14 | 740,799,193 | 741,896,434 | 743,509,147 | 745,3566,3466

BATCH_RAW_INFO | 736,762,14 | 740,800,193 | 741,897,434 | 743,510,147 | 745,3567,3466

BATCH_RAW_INFO | 736,763,14 | 740,801,193 | 741,898,434 | 743,511,147 | 745,3568,3466

BATCH_RAW_INFO | 736,764,14 | 740,802,193 | 741,899,434 | 743,512,147 | 745,3569,3466

BATCH_RAW_INFO | 736,765,14 | 740,803,193 | 741,900,434 | 743,513,147 | 745,3570,3466

BATCH_RAW_INFO | 736,766,14 | 740,804,193 | 741,901,434 | 743,514,147 | 745,3571,3466

BATCH_RAW_INFO | 736,767,14 | 740,805,193 | 741,902,434 | 743,515,147 | 745,3572,3466

BATCH_RAW_INFO | 736,768,14 | 740,806,193 | 741,903,434 | 743,516,147 | 745,3573,3466

BATCH_RAW_INFO | 736,769,14 | 740,807,193 | 741,904,434 | 743,517,147 | 745,3574,3466

BATCH_RAW_INFO | 736,770,14 | 740,808,193 | 741,905,434 | 743,518,147 | 745,3575,3466

BATCH_RAW_INFO | 736,771,14 | 740,809,193 | 741,906,434 | 743,519,147 | 745,3576,3466

BATCH_RAW_INFO | 736,772,14 | 740,810,193 | 741,907,434 | 743,520,147 | 745,3577,3466

BATCH_RAW_INFO | 736,773,14 | 740,811,193 | 741,908,434 | 743,521,147 | 745,3578,3466

BATCH_RAW_INFO | 736,774,14 | 740,812,193 | 741,909,434 | 743,522,147 | 745,3579,3466

BATCH_RAW_INFO | 736,775,14 | 740,813,193 | 741,910,434 | 743,523,147 | 745,3580,3466

BATCH_RAW_INFO | 736,776,14 | 740,814,193 | 741,911,434 | 743,524,147 | 745,3581,3466

BATCH_RAW_INFO | 736,777,14 | 740,815,193 | 741,912,434 | 743,525,147 | 745,3582,3466

BATCH_RAW_INFO | 736,778,14 | 740,816,193 | 741,913,434 | 743,526,147 | 745,3583,3466

BATCH_RAW_INFO | 736,779,14 | 740,817,193 | 741,914,434 | 743,527,147 | 745,3584,3466

BATCH_RAW_INFO | 736,780,14 | 740,818,193 | 741,915,434 | 743,528,147 | 745,3585,3466

BATCH_RAW_INFO | 736,781,14 | 740,819,193 | 741,916,434 | 743,529,147 | 745,3586,3466

BATCH_RAW_INFO | 736,782,14 | 740,820,193 | 741,917,434 | 743,530,147 | 745,3587,3466

BATCH_RAW_INFO | 736,783,14 | 740,821,193 | 741,918,434 | 743,531,147 | 745,3588,3466

BATCH_RAW_INFO | 736,784,14 | 740,822,193 | 741,919,434 | 743,532,147 | 745,3589,3466

BATCH_RAW_INFO | 736,785,14 | 740,823,193 | 741,920,434 | 743,533,147 | 745,3590,3466

BATCH_RAW_INFO | 736,786,14 | 740,824,193 | 741,921,434 | 743,534,147 | 745,3591,3466

BATCH_RAW_INFO | 736,787,14 | 740,825,193 | 741,922,434 | 743,535,147 | 745,3592,3466

BATCH_RAW_INFO | 736,788,14 | 740,826,193 | 741,923,434 | 743,536,147 | 745,3593,3466

BATCH_RAW_INFO | 736,789,14 | 740,827,193 | 741,924,434 | 743,537,147 | 745,3594,3466

BATCH_RAW_INFO | 736,790,14 | 740,828,193 | 741,925,434 | 743,538,147 | 745,3595,3466

BATCH_RAW_INFO | 736,791,14 | 740,829,193 | 741,926,434 | 743,539,147 | 745,3596,3466

BATCH_RAW_INFO | 736,792,14 | 740,830,193 | 741,927,434 | 743,540,147 | 745,3597,3466

BATCH_RAW_INFO | 736,793,14 | 740,831,193 | 741,928,434 | 743,541,147 | 745,3598,3466

BATCH_RAW_INFO | 736,794,14 | 740,832,193 | 741,929,434 | 743,542,147 | 745,3599,3466

BATCH_RAW_INFO | 746,1050,1049

BATCH_RAW_INFO | 736,795,14 | 740,833,193 | 741,930,434 | 743,543,147 | 745,3600,3466 | 746,1051,1049

BATCH_RAW_INFO | 736,796,14 | 740,834,193 | 741,931,434 | 743,544,147 | 745,3601,3466 | 746,1052,1049

BATCH_RAW_INFO | 740,835,193 | 741,932,434 | 743,545,147 | 745,3602,3466 | 746,1053,1049

BATCH_RAW_INFO | 740,836,193 | 741,933,434 | 743,546,147 | 745,3603,3466 | 746,1054,1049

BATCH_RAW_INFO | 740,837,193 | 741,934,434 | 743,547,147 | 745,3604,3466 | 746,1055,1049

BATCH_RAW_INFO | 740,838,193 | 741,935,434 | 743,548,147 | 745,3605,3466 | 746,1056,1049

BATCH_RAW_INFO | 740,839,193 | 741,936,434 | 743,549,147 | 745,3606,3466 | 746,1057,1049

BATCH_RAW_INFO | 740,840,193 | 741,937,434 | 743,550,147 | 745,3607,3466 | 746,1058,1049

BATCH_RAW_INFO | 740,841,193 | 741,938,434 | 743,551,147 | 745,3608,3466 | 746,1059,1049

BATCH_RAW_INFO | 740,842,193 | 741,939,434 | 743,552,147 | 745,3609,3466 | 746,1060,1049

BATCH_RAW_INFO | 740,843,193 | 741,940,434 | 743,553,147 | 745,3610,3466 | 746,1061,1049

BATCH_RAW_INFO | 740,844,193 | 741,941,434 | 743,554,147 | 745,3611,3466 | 746,1062,1049

BATCH_RAW_INFO | 740,845,193 | 741,942,434 | 743,555,147 | 745,3612,3466 | 746,1063,1049

BATCH_RAW_INFO | 740,846,193 | 741,943,434 | 743,556,147 | 745,3613,3466 | 746,1064,1049

BATCH_RAW_INFO | 740,847,193 | 741,944,434 | 743,557,147 | 745,3614,3466 | 746,1065,1049

BATCH_RAW_INFO | 740,848,193 | 741,945,434 | 743,558,147 | 745,3615,3466 | 746,1066,1049

BATCH_RAW_INFO | 740,849,193 | 741,946,434 | 743,559,147 | 745,3616,3466 | 746,1067,1049

BATCH_RAW_INFO | 740,850,193 | 741,947,434 | 743,560,147 | 745,3617,3466 | 746,1068,1049

BATCH_RAW_INFO | 740,851,193 | 741,948,434 | 743,561,147 | 745,3618,3466 | 746,1069,1049

BATCH_RAW_INFO | 740,852,193 | 741,949,434 | 743,562,147 | 745,3619,3466 | 746,1070,1049

BATCH_RAW_INFO | 740,853,193 | 741,950,434 | 743,563,147 | 745,3620,3466 | 746,1071,1049

BATCH_RAW_INFO | 740,854,193 | 741,951,434 | 743,564,147 | 745,3621,3466 | 746,1072,1049

BATCH_RAW_INFO | 740,855,193 | 741,952,434 | 743,565,147 | 745,3622,3466 | 746,1073,1049

BATCH_RAW_INFO | 740,856,193 | 741,953,434 | 743,566,147 | 745,3623,3466 | 746,1074,1049

BATCH_RAW_INFO | 740,857,193 | 741,954,434 | 743,567,147 | 745,3624,3466 | 746,1075,1049

BATCH_RAW_INFO | 740,858,193 | 741,955,434 | 745,3625,3466 | 746,1076,1049

BATCH_RAW_INFO | 740,859,193 | 741,956,434 | 745,3626,3466 | 746,1077,1049

BATCH_RAW_INFO | 740,860,193 | 741,957,434 | 745,3627,3466 | 746,1078,1049

BATCH_RAW_INFO | 740,861,193 | 741,958,434 | 745,3628,3466 | 746,1079,1049

BATCH_RAW_INFO | 740,862,193 | 741,959,434 | 745,3629,3466 | 746,1080,1049

BATCH_RAW_INFO | 740,863,193 | 741,960,434 | 745,3630,3466 | 746,1081,1049

BATCH_RAW_INFO | 740,864,193 | 741,961,434 | 745,3631,3466 | 746,1082,1049

BATCH_RAW_INFO | 740,865,193 | 741,962,434 | 745,3632,3466 | 746,1083,1049

BATCH_RAW_INFO | 740,866,193 | 741,963,434 | 745,3633,3466 | 746,1084,1049

BATCH_RAW_INFO | 740,867,193 | 741,964,434 | 745,3634,3466 | 746,1085,1049

BATCH_RAW_INFO | 740,868,193 | 741,965,434 | 745,3635,3466 | 746,1086,1049

BATCH_RAW_INFO | 740,869,193 | 741,966,434 | 745,3636,3466 | 746,1087,1049

BATCH_RAW_INFO | 740,870,193 | 741,967,434 | 745,3637,3466 | 746,1088,1049

BATCH_RAW_INFO | 740,871,193 | 741,968,434 | 745,3638,3466 | 746,1089,1049

BATCH_RAW_INFO | 740,872,193 | 741,969,434 | 745,3639,3466 | 746,1090,1049

BATCH_RAW_INFO | 740,873,193 | 741,970,434 | 745,3640,3466 | 746,1091,1049

BATCH_RAW_INFO | 740,874,193 | 741,971,434 | 745,3641,3466 | 746,1092,1049

BATCH_RAW_INFO | 740,875,193 | 741,972,434 | 745,3642,3466 | 746,1093,1049

BATCH_RAW_INFO | 740,876,193 | 741,973,434 | 745,3643,3466 | 746,1094,1049

BATCH_RAW_INFO | 740,877,193 | 741,974,434 | 745,3644,3466 | 746,1095,1049

BATCH_RAW_INFO | 740,878,193 | 741,975,434 | 745,3645,3466 | 746,1096,1049

BATCH_RAW_INFO | 740,879,193 | 741,976,434 | 745,3646,3466 | 746,1097,1049

BATCH_RAW_INFO | 740,880,193 | 741,977,434 | 745,3647,3466 | 746,1098,1049

BATCH_RAW_INFO | 740,881,193 | 741,978,434 | 745,3648,3466 | 746,1099,1049

BATCH_RAW_INFO | 740,882,193 | 741,979,434 | 745,3649,3466 | 746,1100,1049

BATCH_RAW_INFO | 740,883,193 | 741,980,434 | 745,3650,3466 | 746,1101,1049

BATCH_RAW_INFO | 740,884,193 | 741,981,434 | 745,3651,3466 | 746,1102,1049

BATCH_RAW_INFO | 740,885,193 | 741,982,434 | 745,3652,3466 | 746,1103,1049

BATCH_RAW_INFO | 740,886,193 | 741,983,434 | 745,3653,3466 | 746,1104,1049

BATCH_RAW_INFO | 740,887,193 | 741,984,434 | 745,3654,3466 | 746,1105,1049

BATCH_RAW_INFO | 740,888,193 | 741,985,434 | 745,3655,3466 | 746,1106,1049

BATCH_RAW_INFO | 740,889,193 | 741,986,434 | 745,3656,3466 | 746,1107,1049

BATCH_RAW_INFO | 740,890,193 | 741,987,434 | 745,3657,3466 | 746,1108,1049

BATCH_RAW_INFO | 740,891,193 | 741,988,434 | 745,3658,3466 | 746,1109,1049

BATCH_RAW_INFO | 740,892,193 | 741,989,434 | 745,3659,3466 | 746,1110,1049

BATCH_RAW_INFO | 740,893,193 | 741,990,434 | 745,3660,3466 | 746,1111,1049

BATCH_RAW_INFO | 740,894,193 | 741,991,434 | 745,3661,3466 | 746,1112,1049

BATCH_RAW_INFO | 740,895,193 | 741,992,434 | 745,3662,3466 | 746,1113,1049

BATCH_RAW_INFO | 740,896,193 | 741,993,434 | 745,3663,3466 | 746,1114,1049

BATCH_RAW_INFO | 740,897,193 | 741,994,434 | 745,3664,3466 | 746,1115,1049

BATCH_RAW_INFO | 740,898,193 | 741,995,434 | 745,3665,3466 | 746,1116,1049

BATCH_RAW_INFO | 740,899,193 | 741,996,434 | 745,3666,3466 | 746,1117,1049

BATCH_RAW_INFO | 747,3725,3724

BATCH_RAW_INFO | 740,900,193 | 741,997,434 | 745,3667,3466 | 746,1118,1049 | 747,3726,3724

BATCH_RAW_INFO | 740,901,193 | 741,998,434 | 745,3668,3466 | 746,1119,1049 | 747,3727,3724

BATCH_RAW_INFO | 740,902,193 | 741,999,434 | 745,3669,3466 | 746,1120,1049 | 747,3728,3724

BATCH_RAW_INFO | 740,903,193 | 741,1000,434 | 745,3670,3466 | 746,1121,1049 | 747,3729,3724

BATCH_RAW_INFO | 740,904,193 | 741,1001,434 | 745,3671,3466 | 746,1122,1049 | 747,3730,3724

BATCH_RAW_INFO | 740,905,193 | 741,1002,434 | 745,3672,3466 | 746,1123,1049 | 747,3731,3724

BATCH_RAW_INFO | 740,906,193 | 741,1003,434 | 745,3673,3466 | 746,1124,1049 | 747,3732,3724

BATCH_RAW_INFO | 740,907,193 | 741,1004,434 | 745,3674,3466 | 746,1125,1049 | 747,3733,3724

BATCH_RAW_INFO | 740,908,193 | 741,1005,434 | 745,3675,3466 | 746,1126,1049 | 747,3734,3724

BATCH_RAW_INFO | 740,909,193 | 741,1006,434 | 745,3676,3466 | 746,1127,1049 | 747,3735,3724

BATCH_RAW_INFO | 740,910,193 | 741,1007,434 | 745,3677,3466 | 746,1128,1049 | 747,3736,3724

BATCH_RAW_INFO | 740,911,193 | 741,1008,434 | 745,3678,3466 | 746,1129,1049 | 747,3737,3724

BATCH_RAW_INFO | 740,912,193 | 741,1009,434 | 745,3679,3466 | 746,1130,1049 | 747,3738,3724

BATCH_RAW_INFO | 740,913,193 | 741,1010,434 | 745,3680,3466 | 746,1131,1049 | 747,3739,3724

BATCH_RAW_INFO | 740,914,193 | 741,1011,434 | 745,3681,3466 | 746,1132,1049 | 747,3740,3724

BATCH_RAW_INFO | 740,915,193 | 741,1012,434 | 745,3682,3466 | 746,1133,1049 | 747,3741,3724

BATCH_RAW_INFO | 740,916,193 | 741,1013,434 | 745,3683,3466 | 746,1134,1049 | 747,3742,3724

BATCH_RAW_INFO | 740,917,193 | 741,1014,434 | 745,3684,3466 | 746,1135,1049 | 747,3743,3724

BATCH_RAW_INFO | 740,918,193 | 741,1015,434 | 745,3685,3466 | 746,1136,1049 | 747,3744,3724

BATCH_RAW_INFO | 740,919,193 | 741,1016,434 | 745,3686,3466 | 746,1137,1049 | 747,3745,3724

BATCH_RAW_INFO | 740,920,193 | 741,1017,434 | 745,3687,3466 | 746,1138,1049 | 747,3746,3724

BATCH_RAW_INFO | 740,921,193 | 741,1018,434 | 745,3688,3466 | 746,1139,1049 | 747,3747,3724

BATCH_RAW_INFO | 740,922,193 | 741,1019,434 | 745,3689,3466 | 746,1140,1049 | 747,3748,3724

BATCH_RAW_INFO | 740,923,193 | 741,1020,434 | 745,3690,3466 | 746,1141,1049 | 747,3749,3724

BATCH_RAW_INFO | 740,924,193 | 741,1021,434 | 745,3691,3466 | 746,1142,1049 | 747,3750,3724

BATCH_RAW_INFO | 740,925,193 | 741,1022,434 | 745,3692,3466 | 746,1143,1049 | 747,3751,3724

BATCH_RAW_INFO | 740,926,193 | 741,1023,434 | 745,3693,3466 | 746,1144,1049 | 747,3752,3724

BATCH_RAW_INFO | 740,927,193 | 741,1024,434 | 745,3694,3466 | 746,1145,1049 | 747,3753,3724

BATCH_RAW_INFO | 740,928,193 | 741,1025,434 | 745,3695,3466 | 746,1146,1049 | 747,3754,3724

BATCH_RAW_INFO | 740,929,193 | 741,1026,434 | 745,3696,3466 | 746,1147,1049 | 747,3755,3724

BATCH_RAW_INFO | 740,930,193 | 741,1027,434 | 745,3697,3466 | 746,1148,1049 | 747,3756,3724

BATCH_RAW_INFO | 740,931,193 | 741,1028,434 | 745,3698,3466 | 746,1149,1049 | 747,3757,3724

BATCH_RAW_INFO | 740,932,193 | 741,1029,434 | 745,3699,3466 | 746,1150,1049 | 747,3758,3724

BATCH_RAW_INFO | 748,1622,1621

BATCH_RAW_INFO | 740,933,193 | 741,1030,434 | 745,3700,3466 | 746,1151,1049 | 747,3759,3724 | 748,1623,1621

BATCH_RAW_INFO | 740,934,193 | 741,1031,434 | 745,3701,3466 | 746,1152,1049 | 747,3760,3724 | 748,1624,1621

BATCH_RAW_INFO | 740,935,193 | 741,1032,434 | 745,3702,3466 | 746,1153,1049 | 747,3761,3724 | 748,1625,1621

BATCH_RAW_INFO | 740,936,193 | 741,1033,434 | 745,3703,3466 | 746,1154,1049 | 747,3762,3724 | 748,1626,1621

BATCH_RAW_INFO | 740,937,193 | 741,1034,434 | 745,3704,3466 | 746,1155,1049 | 747,3763,3724 | 748,1627,1621

BATCH_RAW_INFO | 740,938,193 | 741,1035,434 | 745,3705,3466 | 746,1156,1049 | 747,3764,3724 | 748,1628,1621

BATCH_RAW_INFO | 740,939,193 | 741,1036,434 | 745,3706,3466 | 746,1157,1049 | 747,3765,3724 | 748,1629,1621

BATCH_RAW_INFO | 740,940,193 | 741,1037,434 | 745,3707,3466 | 746,1158,1049 | 747,3766,3724 | 748,1630,1621

BATCH_RAW_INFO | 740,941,193 | 741,1038,434 | 745,3708,3466 | 746,1159,1049 | 747,3767,3724 | 748,1631,1621

BATCH_RAW_INFO | 740,942,193 | 741,1039,434 | 745,3709,3466 | 746,1160,1049 | 747,3768,3724 | 748,1632,1621

BATCH_RAW_INFO | 740,943,193 | 741,1040,434 | 745,3710,3466 | 746,1161,1049 | 747,3769,3724 | 748,1633,1621

BATCH_RAW_INFO | 740,944,193 | 741,1041,434 | 745,3711,3466 | 746,1162,1049 | 747,3770,3724 | 748,1634,1621

BATCH_RAW_INFO | 740,945,193 | 741,1042,434 | 745,3712,3466 | 746,1163,1049 | 747,3771,3724 | 748,1635,1621

BATCH_RAW_INFO | 740,946,193 | 741,1043,434 | 745,3713,3466 | 746,1164,1049 | 747,3772,3724 | 748,1636,1621

BATCH_RAW_INFO | 740,947,193 | 741,1044,434 | 745,3714,3466 | 746,1165,1049 | 747,3773,3724 | 748,1637,1621

BATCH_RAW_INFO | 740,948,193 | 741,1045,434 | 745,3715,3466 | 746,1166,1049 | 747,3774,3724 | 748,1638,1621

BATCH_RAW_INFO | 740,949,193 | 741,1046,434 | 745,3716,3466 | 746,1167,1049 | 747,3775,3724 | 748,1639,1621

BATCH_RAW_INFO | 740,950,193 | 741,1047,434 | 745,3717,3466 | 746,1168,1049 | 747,3776,3724 | 748,1640,1621

BATCH_RAW_INFO | 740,951,193 | 741,1048,434 | 745,3718,3466 | 746,1169,1049 | 747,3777,3724 | 748,1641,1621

BATCH_RAW_INFO | 740,952,193 | 741,1049,434 | 745,3719,3466 | 746,1170,1049 | 747,3778,3724 | 748,1642,1621

BATCH_RAW_INFO | 740,953,193 | 741,1050,434 | 745,3720,3466 | 746,1171,1049 | 747,3779,3724 | 748,1643,1621

BATCH_RAW_INFO | 740,954,193 | 741,1051,434 | 745,3721,3466 | 746,1172,1049 | 747,3780,3724 | 748,1644,1621

BATCH_RAW_INFO | 740,955,193 | 741,1052,434 | 745,3722,3466 | 746,1173,1049 | 747,3781,3724 | 748,1645,1621

BATCH_RAW_INFO | 749,3460,3459

BATCH_RAW_INFO | 740,956,193 | 741,1053,434 | 745,3723,3466 | 746,1174,1049 | 747,3782,3724 | 748,1646,1621 | 749,3461,3459

BATCH_RAW_INFO | 740,957,193 | 741,1054,434 | 745,3724,3466 | 746,1175,1049 | 747,3783,3724 | 748,1647,1621 | 749,3462,3459

BATCH_RAW_INFO | 740,958,193 | 741,1055,434 | 745,3725,3466 | 746,1176,1049 | 747,3784,3724 | 748,1648,1621 | 749,3463,3459

BATCH_RAW_INFO | 740,959,193 | 741,1056,434 | 745,3726,3466 | 746,1177,1049 | 747,3785,3724 | 748,1649,1621 | 749,3464,3459

BATCH_RAW_INFO | 740,960,193 | 741,1057,434 | 745,3727,3466 | 746,1178,1049 | 747,3786,3724 | 748,1650,1621 | 749,3465,3459

BATCH_RAW_INFO | 740,961,193 | 741,1058,434 | 745,3728,3466 | 746,1179,1049 | 747,3787,3724 | 748,1651,1621 | 749,3466,3459

BATCH_RAW_INFO | 740,962,193 | 741,1059,434 | 745,3729,3466 | 746,1180,1049 | 747,3788,3724 | 748,1652,1621 | 749,3467,3459

BATCH_RAW_INFO | 740,963,193 | 741,1060,434 | 745,3730,3466 | 746,1181,1049 | 747,3789,3724 | 748,1653,1621 | 749,3468,3459

BATCH_RAW_INFO | 740,964,193 | 741,1061,434 | 745,3731,3466 | 746,1182,1049 | 747,3790,3724 | 748,1654,1621 | 749,3469,3459

BATCH_RAW_INFO | 740,965,193 | 741,1062,434 | 745,3732,3466 | 746,1183,1049 | 747,3791,3724 | 748,1655,1621 | 749,3470,3459

BATCH_RAW_INFO | 740,966,193 | 741,1063,434 | 745,3733,3466 | 746,1184,1049 | 747,3792,3724 | 748,1656,1621 | 749,3471,3459

BATCH_RAW_INFO | 740,967,193 | 741,1064,434 | 745,3734,3466 | 746,1185,1049 | 747,3793,3724 | 748,1657,1621 | 749,3472,3459

BATCH_RAW_INFO | 740,968,193 | 741,1065,434 | 745,3735,3466 | 746,1186,1049 | 747,3794,3724 | 748,1658,1621 | 749,3473,3459

BATCH_RAW_INFO | 740,969,193 | 741,1066,434 | 745,3736,3466 | 746,1187,1049 | 747,3795,3724 | 748,1659,1621 | 749,3474,3459

BATCH_RAW_INFO | 740,970,193 | 741,1067,434 | 745,3737,3466 | 746,1188,1049 | 747,3796,3724 | 748,1660,1621 | 749,3475,3459

BATCH_RAW_INFO | 750,779,778

BATCH_RAW_INFO | 740,971,193 | 741,1068,434 | 745,3738,3466 | 746,1189,1049 | 747,3797,3724 | 748,1661,1621 | 749,3476,3459 | 750,780,778

BATCH_RAW_INFO | 740,972,193 | 741,1069,434 | 745,3739,3466 | 746,1190,1049 | 747,3798,3724 | 748,1662,1621 | 749,3477,3459 | 750,781,778

BATCH_RAW_INFO | 740,973,193 | 741,1070,434 | 745,3740,3466 | 746,1191,1049 | 747,3799,3724 | 748,1663,1621 | 749,3478,3459 | 750,782,778

BATCH_RAW_INFO | 740,974,193 | 741,1071,434 | 745,3741,3466 | 746,1192,1049 | 747,3800,3724 | 748,1664,1621 | 749,3479,3459 | 750,783,778

BATCH_RAW_INFO | 740,975,193 | 741,1072,434 | 745,3742,3466 | 746,1193,1049 | 747,3801,3724 | 748,1665,1621 | 749,3480,3459 | 750,784,778

BATCH_RAW_INFO | 740,976,193 | 741,1073,434 | 745,3743,3466 | 746,1194,1049 | 747,3802,3724 | 748,1666,1621 | 749,3481,3459 | 750,785,778

BATCH_RAW_INFO | 740,977,193 | 741,1074,434 | 745,3744,3466 | 746,1195,1049 | 747,3803,3724 | 748,1667,1621 | 749,3482,3459 | 750,786,778

BATCH_RAW_INFO | 740,978,193 | 741,1075,434 | 745,3745,3466 | 746,1196,1049 | 747,3804,3724 | 748,1668,1621 | 749,3483,3459 | 750,787,778

BATCH_RAW_INFO | 740,979,193 | 741,1076,434 | 745,3746,3466 | 746,1197,1049 | 747,3805,3724 | 748,1669,1621 | 749,3484,3459 | 750,788,778

BATCH_RAW_INFO | 740,980,193 | 741,1077,434 | 745,3747,3466 | 746,1198,1049 | 747,3806,3724 | 748,1670,1621 | 749,3485,3459 | 750,789,778

BATCH_RAW_INFO | 740,981,193 | 741,1078,434 | 745,3748,3466 | 746,1199,1049 | 747,3807,3724 | 748,1671,1621 | 749,3486,3459 | 750,790,778

BATCH_RAW_INFO | 740,982,193 | 741,1079,434 | 745,3749,3466 | 746,1200,1049 | 747,3808,3724 | 748,1672,1621 | 749,3487,3459 | 750,791,778

BATCH_RAW_INFO | 740,983,193 | 745,3750,3466 | 746,1201,1049 | 747,3809,3724 | 748,1673,1621 | 749,3488,3459 | 750,792,778

BATCH_RAW_INFO | 740,984,193 | 745,3751,3466 | 746,1202,1049 | 747,3810,3724 | 748,1674,1621 | 749,3489,3459 | 750,793,778

BATCH_RAW_INFO | 740,985,193 | 745,3752,3466 | 746,1203,1049 | 747,3811,3724 | 748,1675,1621 | 749,3490,3459 | 750,794,778

BATCH_RAW_INFO | 740,986,193 | 745,3753,3466 | 746,1204,1049 | 747,3812,3724 | 748,1676,1621 | 749,3491,3459 | 750,795,778

BATCH_RAW_INFO | 740,987,193 | 745,3754,3466 | 746,1205,1049 | 747,3813,3724 | 748,1677,1621 | 749,3492,3459 | 750,796,778

BATCH_RAW_INFO | 740,988,193 | 745,3755,3466 | 746,1206,1049 | 747,3814,3724 | 748,1678,1621 | 749,3493,3459 | 750,797,778

BATCH_RAW_INFO | 740,989,193 | 745,3756,3466 | 746,1207,1049 | 747,3815,3724 | 748,1679,1621 | 749,3494,3459 | 750,798,778

BATCH_RAW_INFO | 740,990,193 | 745,3757,3466 | 746,1208,1049 | 747,3816,3724 | 748,1680,1621 | 749,3495,3459 | 750,799,778

BATCH_RAW_INFO | 740,991,193 | 745,3758,3466 | 746,1209,1049 | 747,3817,3724 | 748,1681,1621 | 749,3496,3459 | 750,800,778

BATCH_RAW_INFO | 740,992,193 | 745,3759,3466 | 746,1210,1049 | 747,3818,3724 | 748,1682,1621 | 749,3497,3459 | 750,801,778

BATCH_RAW_INFO | 740,993,193 | 745,3760,3466 | 746,1211,1049 | 747,3819,3724 | 748,1683,1621 | 749,3498,3459 | 750,802,778

BATCH_RAW_INFO | 740,994,193 | 745,3761,3466 | 746,1212,1049 | 747,3820,3724 | 748,1684,1621 | 749,3499,3459 | 750,803,778

BATCH_RAW_INFO | 740,995,193 | 745,3762,3466 | 746,1213,1049 | 747,3821,3724 | 748,1685,1621 | 749,3500,3459 | 750,804,778

BATCH_RAW_INFO | 740,996,193 | 745,3763,3466 | 746,1214,1049 | 747,3822,3724 | 748,1686,1621 | 749,3501,3459 | 750,805,778

BATCH_RAW_INFO | 740,997,193 | 745,3764,3466 | 746,1215,1049 | 747,3823,3724 | 748,1687,1621 | 749,3502,3459 | 750,806,778

BATCH_RAW_INFO | 740,998,193 | 745,3765,3466 | 746,1216,1049 | 747,3824,3724 | 748,1688,1621 | 749,3503,3459 | 750,807,778

BATCH_RAW_INFO | 740,999,193 | 745,3766,3466 | 746,1217,1049 | 747,3825,3724 | 748,1689,1621 | 749,3504,3459 | 750,808,778

BATCH_RAW_INFO | 740,1000,193 | 745,3767,3466 | 746,1218,1049 | 747,3826,3724 | 748,1690,1621 | 749,3505,3459 | 750,809,778

BATCH_RAW_INFO | 740,1001,193 | 745,3768,3466 | 746,1219,1049 | 747,3827,3724 | 748,1691,1621 | 749,3506,3459 | 750,810,778

BATCH_RAW_INFO | 740,1002,193 | 745,3769,3466 | 746,1220,1049 | 747,3828,3724 | 748,1692,1621 | 749,3507,3459 | 750,811,778

BATCH_RAW_INFO | 740,1003,193 | 745,3770,3466 | 746,1221,1049 | 747,3829,3724 | 748,1693,1621 | 749,3508,3459 | 750,812,778

BATCH_RAW_INFO | 740,1004,193 | 745,3771,3466 | 746,1222,1049 | 747,3830,3724 | 748,1694,1621 | 749,3509,3459 | 750,813,778

BATCH_RAW_INFO | 740,1005,193 | 745,3772,3466 | 746,1223,1049 | 747,3831,3724 | 748,1695,1621 | 749,3510,3459 | 750,814,778

BATCH_RAW_INFO | 740,1006,193 | 745,3773,3466 | 746,1224,1049 | 747,3832,3724 | 748,1696,1621 | 749,3511,3459 | 750,815,778

BATCH_RAW_INFO | 740,1007,193 | 745,3774,3466 | 746,1225,1049 | 747,3833,3724 | 748,1697,1621 | 749,3512,3459 | 750,816,778

BATCH_RAW_INFO | 740,1008,193 | 745,3775,3466 | 746,1226,1049 | 747,3834,3724 | 748,1698,1621 | 749,3513,3459 | 750,817,778

BATCH_RAW_INFO | 740,1009,193 | 745,3776,3466 | 746,1227,1049 | 747,3835,3724 | 748,1699,1621 | 749,3514,3459 | 750,818,778

BATCH_RAW_INFO | 740,1010,193 | 745,3777,3466 | 746,1228,1049 | 747,3836,3724 | 748,1700,1621 | 749,3515,3459 | 750,819,778

BATCH_RAW_INFO | 740,1011,193 | 745,3778,3466 | 746,1229,1049 | 747,3837,3724 | 748,1701,1621 | 749,3516,3459 | 750,820,778

BATCH_RAW_INFO | 740,1012,193 | 745,3779,3466 | 746,1230,1049 | 747,3838,3724 | 748,1702,1621 | 749,3517,3459 | 750,821,778

BATCH_RAW_INFO | 740,1013,193 | 745,3780,3466 | 746,1231,1049 | 747,3839,3724 | 748,1703,1621 | 749,3518,3459 | 750,822,778

BATCH_RAW_INFO | 740,1014,193 | 745,3781,3466 | 746,1232,1049 | 747,3840,3724 | 748,1704,1621 | 749,3519,3459 | 750,823,778

BATCH_RAW_INFO | 740,1015,193 | 745,3782,3466 | 746,1233,1049 | 747,3841,3724 | 748,1705,1621 | 749,3520,3459 | 750,824,778

BATCH_RAW_INFO | 740,1016,193 | 745,3783,3466 | 746,1234,1049 | 747,3842,3724 | 748,1706,1621 | 749,3521,3459 | 750,825,778

BATCH_RAW_INFO | 740,1017,193 | 745,3784,3466 | 746,1235,1049 | 747,3843,3724 | 748,1707,1621 | 749,3522,3459 | 750,826,778

BATCH_RAW_INFO | 740,1018,193 | 745,3785,3466 | 746,1236,1049 | 747,3844,3724 | 748,1708,1621 | 749,3523,3459 | 750,827,778

BATCH_RAW_INFO | 740,1019,193 | 745,3786,3466 | 746,1237,1049 | 747,3845,3724 | 748,1709,1621 | 749,3524,3459 | 750,828,778

BATCH_RAW_INFO | 740,1020,193 | 745,3787,3466 | 746,1238,1049 | 747,3846,3724 | 748,1710,1621 | 749,3525,3459 | 750,829,778

BATCH_RAW_INFO | 740,1021,193 | 745,3788,3466 | 746,1239,1049 | 747,3847,3724 | 748,1711,1621 | 749,3526,3459 | 750,830,778

BATCH_RAW_INFO | 740,1022,193 | 745,3789,3466 | 746,1240,1049 | 747,3848,3724 | 748,1712,1621 | 749,3527,3459 | 750,831,778

BATCH_RAW_INFO | 740,1023,193 | 745,3790,3466 | 746,1241,1049 | 747,3849,3724 | 748,1713,1621 | 749,3528,3459 | 750,832,778

BATCH_RAW_INFO | 740,1024,193 | 745,3791,3466 | 746,1242,1049 | 747,3850,3724 | 748,1714,1621 | 749,3529,3459 | 750,833,778

BATCH_RAW_INFO | 740,1025,193 | 745,3792,3466 | 746,1243,1049 | 747,3851,3724 | 748,1715,1621 | 749,3530,3459 | 750,834,778

BATCH_RAW_INFO | 740,1026,193 | 745,3793,3466 | 746,1244,1049 | 747,3852,3724 | 748,1716,1621 | 749,3531,3459 | 750,835,778

BATCH_RAW_INFO | 740,1027,193 | 745,3794,3466 | 746,1245,1049 | 747,3853,3724 | 748,1717,1621 | 749,3532,3459 | 750,836,778

BATCH_RAW_INFO | 740,1028,193 | 745,3795,3466 | 746,1246,1049 | 747,3854,3724 | 748,1718,1621 | 749,3533,3459 | 750,837,778

BATCH_RAW_INFO | 740,1029,193 | 745,3796,3466 | 746,1247,1049 | 747,3855,3724 | 748,1719,1621 | 749,3534,3459 | 750,838,778

BATCH_RAW_INFO | 740,1030,193 | 745,3797,3466 | 746,1248,1049 | 747,3856,3724 | 748,1720,1621 | 749,3535,3459 | 750,839,778

BATCH_RAW_INFO | 740,1031,193 | 745,3798,3466 | 746,1249,1049 | 747,3857,3724 | 748,1721,1621 | 749,3536,3459 | 750,840,778

BATCH_RAW_INFO | 740,1032,193 | 745,3799,3466 | 746,1250,1049 | 747,3858,3724 | 748,1722,1621 | 749,3537,3459 | 750,841,778

BATCH_RAW_INFO | 740,1033,193 | 745,3800,3466 | 746,1251,1049 | 747,3859,3724 | 748,1723,1621 | 749,3538,3459 | 750,842,778

BATCH_RAW_INFO | 740,1034,193 | 745,3801,3466 | 746,1252,1049 | 747,3860,3724 | 748,1724,1621 | 749,3539,3459 | 750,843,778

BATCH_RAW_INFO | 740,1035,193 | 745,3802,3466 | 746,1253,1049 | 747,3861,3724 | 748,1725,1621 | 749,3540,3459 | 750,844,778

BATCH_RAW_INFO | 740,1036,193 | 745,3803,3466 | 746,1254,1049 | 747,3862,3724 | 748,1726,1621 | 749,3541,3459 | 750,845,778

BATCH_RAW_INFO | 740,1037,193 | 745,3804,3466 | 746,1255,1049 | 747,3863,3724 | 748,1727,1621 | 749,3542,3459 | 750,846,778

BATCH_RAW_INFO | 740,1038,193 | 745,3805,3466 | 746,1256,1049 | 747,3864,3724 | 748,1728,1621 | 749,3543,3459 | 750,847,778

BATCH_RAW_INFO | 740,1039,193 | 745,3806,3466 | 746,1257,1049 | 747,3865,3724 | 748,1729,1621 | 749,3544,3459 | 750,848,778

BATCH_RAW_INFO | 740,1040,193 | 745,3807,3466 | 746,1258,1049 | 747,3866,3724 | 748,1730,1621 | 749,3545,3459 | 750,849,778

BATCH_RAW_INFO | 740,1041,193 | 745,3808,3466 | 746,1259,1049 | 747,3867,3724 | 748,1731,1621 | 749,3546,3459 | 750,850,778

BATCH_RAW_INFO | 740,1042,193 | 745,3809,3466 | 746,1260,1049 | 747,3868,3724 | 748,1732,1621 | 749,3547,3459 | 750,851,778

BATCH_RAW_INFO | 740,1043,193 | 745,3810,3466 | 746,1261,1049 | 747,3869,3724 | 748,1733,1621 | 749,3548,3459 | 750,852,778

BATCH_RAW_INFO | 740,1044,193 | 745,3811,3466 | 746,1262,1049 | 747,3870,3724 | 748,1734,1621 | 749,3549,3459 | 750,853,778

BATCH_RAW_INFO | 740,1045,193 | 745,3812,3466 | 746,1263,1049 | 747,3871,3724 | 748,1735,1621 | 749,3550,3459 | 750,854,778

BATCH_RAW_INFO | 740,1046,193 | 745,3813,3466 | 746,1264,1049 | 747,3872,3724 | 748,1736,1621 | 749,3551,3459 | 750,855,778

BATCH_RAW_INFO | 740,1047,193 | 745,3814,3466 | 746,1265,1049 | 747,3873,3724 | 748,1737,1621 | 749,3552,3459 | 750,856,778

BATCH_RAW_INFO | 740,1048,193 | 745,3815,3466 | 746,1266,1049 | 747,3874,3724 | 748,1738,1621 | 749,3553,3459 | 750,857,778

BATCH_RAW_INFO | 740,1049,193 | 745,3816,3466 | 746,1267,1049 | 747,3875,3724 | 748,1739,1621 | 749,3554,3459 | 750,858,778

BATCH_RAW_INFO | 740,1050,193 | 745,3817,3466 | 746,1268,1049 | 747,3876,3724 | 748,1740,1621 | 749,3555,3459 | 750,859,778

BATCH_RAW_INFO | 740,1051,193 | 745,3818,3466 | 746,1269,1049 | 747,3877,3724 | 748,1741,1621 | 749,3556,3459 | 750,860,778

BATCH_RAW_INFO | 740,1052,193 | 745,3819,3466 | 746,1270,1049 | 747,3878,3724 | 748,1742,1621 | 749,3557,3459 | 750,861,778

BATCH_RAW_INFO | 740,1053,193 | 745,3820,3466 | 746,1271,1049 | 747,3879,3724 | 748,1743,1621 | 749,3558,3459 | 750,862,778

BATCH_RAW_INFO | 740,1054,193 | 745,3821,3466 | 746,1272,1049 | 747,3880,3724 | 748,1744,1621 | 749,3559,3459 | 750,863,778

BATCH_RAW_INFO | 740,1055,193 | 745,3822,3466 | 746,1273,1049 | 747,3881,3724 | 748,1745,1621 | 749,3560,3459 | 750,864,778

BATCH_RAW_INFO | 740,1056,193 | 745,3823,3466 | 746,1274,1049 | 747,3882,3724 | 748,1746,1621 | 749,3561,3459 | 750,865,778

BATCH_RAW_INFO | 740,1057,193 | 745,3824,3466 | 746,1275,1049 | 747,3883,3724 | 748,1747,1621 | 749,3562,3459 | 750,866,778

BATCH_RAW_INFO | 740,1058,193 | 745,3825,3466 | 746,1276,1049 | 747,3884,3724 | 748,1748,1621 | 749,3563,3459 | 750,867,778

BATCH_RAW_INFO | 740,1059,193 | 745,3826,3466 | 746,1277,1049 | 747,3885,3724 | 748,1749,1621 | 749,3564,3459 | 750,868,778

BATCH_RAW_INFO | 740,1060,193 | 745,3827,3466 | 746,1278,1049 | 747,3886,3724 | 748,1750,1621 | 749,3565,3459 | 750,869,778

BATCH_RAW_INFO | 740,1061,193 | 745,3828,3466 | 746,1279,1049 | 747,3887,3724 | 748,1751,1621 | 749,3566,3459 | 750,870,778

BATCH_RAW_INFO | 740,1062,193 | 745,3829,3466 | 746,1280,1049 | 747,3888,3724 | 748,1752,1621 | 749,3567,3459 | 750,871,778

BATCH_RAW_INFO | 740,1063,193 | 745,3830,3466 | 746,1281,1049 | 747,3889,3724 | 748,1753,1621 | 749,3568,3459 | 750,872,778

BATCH_RAW_INFO | 740,1064,193 | 745,3831,3466 | 746,1282,1049 | 747,3890,3724 | 748,1754,1621 | 749,3569,3459 | 750,873,778

BATCH_RAW_INFO | 740,1065,193 | 745,3832,3466 | 746,1283,1049 | 747,3891,3724 | 748,1755,1621 | 749,3570,3459 | 750,874,778

BATCH_RAW_INFO | 740,1066,193 | 745,3833,3466 | 746,1284,1049 | 747,3892,3724 | 748,1756,1621 | 749,3571,3459 | 750,875,778

BATCH_RAW_INFO | 740,1067,193 | 745,3834,3466 | 746,1285,1049 | 747,3893,3724 | 748,1757,1621 | 749,3572,3459 | 750,876,778

BATCH_RAW_INFO | 745,3835,3466 | 746,1286,1049 | 747,3894,3724 | 748,1758,1621 | 749,3573,3459 | 750,877,778

BATCH_RAW_INFO | 745,3836,3466 | 746,1287,1049 | 747,3895,3724 | 748,1759,1621 | 749,3574,3459 | 750,878,778

BATCH_RAW_INFO | 745,3837,3466 | 746,1288,1049 | 747,3896,3724 | 748,1760,1621 | 749,3575,3459 | 750,879,778

BATCH_RAW_INFO | 745,3838,3466 | 746,1289,1049 | 747,3897,3724 | 748,1761,1621 | 749,3576,3459 | 750,880,778

BATCH_RAW_INFO | 745,3839,3466 | 746,1290,1049 | 747,3898,3724 | 748,1762,1621 | 749,3577,3459 | 750,881,778

BATCH_RAW_INFO | 745,3840,3466 | 746,1291,1049 | 747,3899,3724 | 748,1763,1621 | 749,3578,3459 | 750,882,778

BATCH_RAW_INFO | 745,3841,3466 | 746,1292,1049 | 747,3900,3724 | 748,1764,1621 | 749,3579,3459 | 750,883,778

BATCH_RAW_INFO | 745,3842,3466 | 746,1293,1049 | 747,3901,3724 | 748,1765,1621 | 749,3580,3459 | 750,884,778

BATCH_RAW_INFO | 745,3843,3466 | 746,1294,1049 | 747,3902,3724 | 748,1766,1621 | 749,3581,3459 | 750,885,778

BATCH_RAW_INFO | 745,3844,3466 | 746,1295,1049 | 747,3903,3724 | 748,1767,1621 | 749,3582,3459 | 750,886,778

BATCH_RAW_INFO | 745,3845,3466 | 746,1296,1049 | 747,3904,3724 | 748,1768,1621 | 749,3583,3459 | 750,887,778

BATCH_RAW_INFO | 745,3846,3466 | 746,1297,1049 | 747,3905,3724 | 748,1769,1621 | 749,3584,3459 | 750,888,778

BATCH_RAW_INFO | 745,3847,3466 | 746,1298,1049 | 747,3906,3724 | 748,1770,1621 | 749,3585,3459 | 750,889,778

BATCH_RAW_INFO | 745,3848,3466 | 746,1299,1049 | 747,3907,3724 | 748,1771,1621 | 749,3586,3459 | 750,890,778

BATCH_RAW_INFO | 745,3849,3466 | 746,1300,1049 | 747,3908,3724 | 748,1772,1621 | 749,3587,3459 | 750,891,778

BATCH_RAW_INFO | 745,3850,3466 | 746,1301,1049 | 747,3909,3724 | 748,1773,1621 | 749,3588,3459 | 750,892,778

BATCH_RAW_INFO | 745,3851,3466 | 746,1302,1049 | 747,3910,3724 | 748,1774,1621 | 749,3589,3459 | 750,893,778

BATCH_RAW_INFO | 745,3852,3466 | 746,1303,1049 | 747,3911,3724 | 748,1775,1621 | 749,3590,3459 | 750,894,778

BATCH_RAW_INFO | 745,3853,3466 | 746,1304,1049 | 747,3912,3724 | 748,1776,1621 | 749,3591,3459 | 750,895,778

BATCH_RAW_INFO | 745,3854,3466 | 746,1305,1049 | 747,3913,3724 | 748,1777,1621 | 749,3592,3459 | 750,896,778

BATCH_RAW_INFO | 745,3855,3466 | 746,1306,1049 | 747,3914,3724 | 748,1778,1621 | 749,3593,3459 | 750,897,778

BATCH_RAW_INFO | 745,3856,3466 | 746,1307,1049 | 747,3915,3724 | 748,1779,1621 | 749,3594,3459 | 750,898,778

BATCH_RAW_INFO | 745,3857,3466 | 746,1308,1049 | 747,3916,3724 | 748,1780,1621 | 749,3595,3459 | 750,899,778

BATCH_RAW_INFO | 745,3858,3466 | 746,1309,1049 | 747,3917,3724 | 748,1781,1621 | 749,3596,3459 | 750,900,778

BATCH_RAW_INFO | 745,3859,3466 | 746,1310,1049 | 747,3918,3724 | 748,1782,1621 | 749,3597,3459 | 750,901,778

BATCH_RAW_INFO | 745,3860,3466 | 746,1311,1049 | 747,3919,3724 | 748,1783,1621 | 749,3598,3459 | 750,902,778

BATCH_RAW_INFO | 745,3861,3466 | 746,1312,1049 | 747,3920,3724 | 748,1784,1621 | 749,3599,3459 | 750,903,778

BATCH_RAW_INFO | 745,3862,3466 | 746,1313,1049 | 747,3921,3724 | 748,1785,1621 | 749,3600,3459 | 750,904,778

BATCH_RAW_INFO | 745,3863,3466 | 746,1314,1049 | 747,3922,3724 | 748,1786,1621 | 749,3601,3459 | 750,905,778

BATCH_RAW_INFO | 745,3864,3466 | 746,1315,1049 | 747,3923,3724 | 748,1787,1621 | 749,3602,3459 | 750,906,778

BATCH_RAW_INFO | 745,3865,3466 | 746,1316,1049 | 747,3924,3724 | 748,1788,1621 | 749,3603,3459 | 750,907,778

BATCH_RAW_INFO | 745,3866,3466 | 746,1317,1049 | 747,3925,3724 | 748,1789,1621 | 749,3604,3459 | 750,908,778

BATCH_RAW_INFO | 745,3867,3466 | 746,1318,1049 | 747,3926,3724 | 748,1790,1621 | 749,3605,3459 | 750,909,778

BATCH_RAW_INFO | 745,3868,3466 | 746,1319,1049 | 747,3927,3724 | 748,1791,1621 | 749,3606,3459 | 750,910,778

BATCH_RAW_INFO | 745,3869,3466 | 746,1320,1049 | 747,3928,3724 | 748,1792,1621 | 749,3607,3459 | 750,911,778

BATCH_RAW_INFO | 745,3870,3466 | 746,1321,1049 | 747,3929,3724 | 748,1793,1621 | 749,3608,3459 | 750,912,778

BATCH_RAW_INFO | 745,3871,3466 | 746,1322,1049 | 747,3930,3724 | 748,1794,1621 | 749,3609,3459 | 750,913,778

BATCH_RAW_INFO | 745,3872,3466 | 746,1323,1049 | 747,3931,3724 | 748,1795,1621 | 749,3610,3459 | 750,914,778

BATCH_RAW_INFO | 745,3873,3466 | 746,1324,1049 | 747,3932,3724 | 748,1796,1621 | 749,3611,3459 | 750,915,778

BATCH_RAW_INFO | 745,3874,3466 | 746,1325,1049 | 747,3933,3724 | 748,1797,1621 | 749,3612,3459 | 750,916,778

BATCH_RAW_INFO | 745,3875,3466 | 746,1326,1049 | 747,3934,3724 | 748,1798,1621 | 749,3613,3459 | 750,917,778

BATCH_RAW_INFO | 745,3876,3466 | 746,1327,1049 | 747,3935,3724 | 748,1799,1621 | 749,3614,3459 | 750,918,778

BATCH_RAW_INFO | 745,3877,3466 | 746,1328,1049 | 747,3936,3724 | 748,1800,1621 | 749,3615,3459 | 750,919,778

BATCH_RAW_INFO | 745,3878,3466 | 746,1329,1049 | 747,3937,3724 | 748,1801,1621 | 749,3616,3459 | 750,920,778

BATCH_RAW_INFO | 745,3879,3466 | 746,1330,1049 | 747,3938,3724 | 748,1802,1621 | 749,3617,3459 | 750,921,778

BATCH_RAW_INFO | 745,3880,3466 | 746,1331,1049 | 747,3939,3724 | 748,1803,1621 | 749,3618,3459 | 750,922,778

BATCH_RAW_INFO | 745,3881,3466 | 746,1332,1049 | 747,3940,3724 | 748,1804,1621 | 749,3619,3459 | 750,923,778

BATCH_RAW_INFO | 745,3882,3466 | 746,1333,1049 | 747,3941,3724 | 748,1805,1621 | 749,3620,3459 | 750,924,778

BATCH_RAW_INFO | 745,3883,3466 | 746,1334,1049 | 747,3942,3724 | 748,1806,1621 | 749,3621,3459 | 750,925,778

BATCH_RAW_INFO | 745,3884,3466 | 746,1335,1049 | 747,3943,3724 | 748,1807,1621 | 749,3622,3459 | 750,926,778

BATCH_RAW_INFO | 745,3885,3466 | 746,1336,1049 | 747,3944,3724 | 748,1808,1621 | 749,3623,3459 | 750,927,778

BATCH_RAW_INFO | 745,3886,3466 | 746,1337,1049 | 747,3945,3724 | 748,1809,1621 | 749,3624,3459 | 750,928,778

BATCH_RAW_INFO | 745,3887,3466 | 746,1338,1049 | 747,3946,3724 | 748,1810,1621 | 749,3625,3459 | 750,929,778

BATCH_RAW_INFO | 745,3888,3466 | 746,1339,1049 | 747,3947,3724 | 748,1811,1621 | 749,3626,3459 | 750,930,778

BATCH_RAW_INFO | 745,3889,3466 | 746,1340,1049 | 747,3948,3724 | 748,1812,1621 | 749,3627,3459 | 750,931,778

BATCH_RAW_INFO | 745,3890,3466 | 746,1341,1049 | 747,3949,3724 | 748,1813,1621 | 749,3628,3459 | 750,932,778

BATCH_RAW_INFO | 745,3891,3466 | 746,1342,1049 | 747,3950,3724 | 748,1814,1621 | 749,3629,3459 | 750,933,778

BATCH_RAW_INFO | 745,3892,3466 | 746,1343,1049 | 747,3951,3724 | 748,1815,1621 | 749,3630,3459 | 750,934,778

BATCH_RAW_INFO | 745,3893,3466 | 746,1344,1049 | 747,3952,3724 | 748,1816,1621 | 749,3631,3459 | 750,935,778

BATCH_RAW_INFO | 745,3894,3466 | 746,1345,1049 | 747,3953,3724 | 748,1817,1621 | 749,3632,3459 | 750,936,778

BATCH_RAW_INFO | 745,3895,3466 | 746,1346,1049 | 747,3954,3724 | 748,1818,1621 | 749,3633,3459 | 750,937,778

BATCH_RAW_INFO | 745,3896,3466 | 746,1347,1049 | 747,3955,3724 | 748,1819,1621 | 749,3634,3459 | 750,938,778

BATCH_RAW_INFO | 745,3897,3466 | 746,1348,1049 | 747,3956,3724 | 748,1820,1621 | 749,3635,3459 | 750,939,778

BATCH_RAW_INFO | 745,3898,3466 | 746,1349,1049 | 747,3957,3724 | 748,1821,1621 | 749,3636,3459 | 750,940,778

BATCH_RAW_INFO | 745,3899,3466 | 746,1350,1049 | 747,3958,3724 | 748,1822,1621 | 749,3637,3459 | 750,941,778

BATCH_RAW_INFO | 745,3900,3466 | 746,1351,1049 | 747,3959,3724 | 748,1823,1621 | 749,3638,3459 | 750,942,778

BATCH_RAW_INFO | 745,3901,3466 | 746,1352,1049 | 747,3960,3724 | 748,1824,1621 | 749,3639,3459 | 750,943,778

BATCH_RAW_INFO | 745,3902,3466 | 746,1353,1049 | 747,3961,3724 | 748,1825,1621 | 749,3640,3459 | 750,944,778

BATCH_RAW_INFO | 745,3903,3466 | 746,1354,1049 | 747,3962,3724 | 748,1826,1621 | 749,3641,3459 | 750,945,778

BATCH_RAW_INFO | 745,3904,3466 | 746,1355,1049 | 747,3963,3724 | 748,1827,1621 | 749,3642,3459 | 750,946,778

BATCH_RAW_INFO | 745,3905,3466 | 746,1356,1049 | 747,3964,3724 | 748,1828,1621 | 749,3643,3459 | 750,947,778

BATCH_RAW_INFO | 745,3906,3466 | 746,1357,1049 | 747,3965,3724 | 748,1829,1621 | 749,3644,3459 | 750,948,778

BATCH_RAW_INFO | 745,3907,3466 | 746,1358,1049 | 747,3966,3724 | 748,1830,1621 | 749,3645,3459 | 750,949,778

BATCH_RAW_INFO | 745,3908,3466 | 746,1359,1049 | 747,3967,3724 | 748,1831,1621 | 749,3646,3459 | 750,950,778

BATCH_RAW_INFO | 745,3909,3466 | 746,1360,1049 | 747,3968,3724 | 748,1832,1621 | 749,3647,3459 | 750,951,778

BATCH_RAW_INFO | 745,3910,3466 | 746,1361,1049 | 747,3969,3724 | 748,1833,1621 | 749,3648,3459 | 750,952,778

BATCH_RAW_INFO | 745,3911,3466 | 746,1362,1049 | 747,3970,3724 | 748,1834,1621 | 749,3649,3459 | 750,953,778

BATCH_RAW_INFO | 745,3912,3466 | 746,1363,1049 | 747,3971,3724 | 748,1835,1621 | 749,3650,3459 | 750,954,778

BATCH_RAW_INFO | 745,3913,3466 | 746,1364,1049 | 747,3972,3724 | 748,1836,1621 | 749,3651,3459 | 750,955,778

BATCH_RAW_INFO | 745,3914,3466 | 746,1365,1049 | 747,3973,3724 | 748,1837,1621 | 749,3652,3459 | 750,956,778

BATCH_RAW_INFO | 745,3915,3466 | 746,1366,1049 | 747,3974,3724 | 748,1838,1621 | 749,3653,3459 | 750,957,778

BATCH_RAW_INFO | 745,3916,3466 | 746,1367,1049 | 747,3975,3724 | 748,1839,1621 | 749,3654,3459 | 750,958,778

BATCH_RAW_INFO | 745,3917,3466 | 746,1368,1049 | 747,3976,3724 | 748,1840,1621 | 749,3655,3459 | 750,959,778

BATCH_RAW_INFO | 745,3918,3466 | 746,1369,1049 | 747,3977,3724 | 748,1841,1621 | 749,3656,3459 | 750,960,778

BATCH_RAW_INFO | 745,3919,3466 | 746,1370,1049 | 747,3978,3724 | 748,1842,1621 | 749,3657,3459 | 750,961,778

BATCH_RAW_INFO | 745,3920,3466 | 746,1371,1049 | 747,3979,3724 | 748,1843,1621 | 749,3658,3459 | 750,962,778

BATCH_RAW_INFO | 745,3921,3466 | 746,1372,1049 | 747,3980,3724 | 748,1844,1621 | 749,3659,3459 | 750,963,778

BATCH_RAW_INFO | 745,3922,3466 | 746,1373,1049 | 747,3981,3724 | 748,1845,1621 | 749,3660,3459 | 750,964,778

BATCH_RAW_INFO | 745,3923,3466 | 746,1374,1049 | 747,3982,3724 | 748,1846,1621 | 749,3661,3459 | 750,965,778

BATCH_RAW_INFO | 745,3924,3466 | 746,1375,1049 | 747,3983,3724 | 748,1847,1621 | 749,3662,3459 | 750,966,778

BATCH_RAW_INFO | 745,3925,3466 | 746,1376,1049 | 747,3984,3724 | 748,1848,1621 | 749,3663,3459 | 750,967,778

BATCH_RAW_INFO | 745,3926,3466 | 746,1377,1049 | 747,3985,3724 | 748,1849,1621 | 749,3664,3459 | 750,968,778

BATCH_RAW_INFO | 745,3927,3466 | 746,1378,1049 | 747,3986,3724 | 748,1850,1621 | 749,3665,3459 | 750,969,778

BATCH_RAW_INFO | 745,3928,3466 | 746,1379,1049 | 747,3987,3724 | 748,1851,1621 | 749,3666,3459 | 750,970,778

BATCH_RAW_INFO | 745,3929,3466 | 746,1380,1049 | 747,3988,3724 | 748,1852,1621 | 749,3667,3459 | 750,971,778

BATCH_RAW_INFO | 745,3930,3466 | 746,1381,1049 | 747,3989,3724 | 748,1853,1621 | 749,3668,3459 | 750,972,778

BATCH_RAW_INFO | 745,3931,3466 | 746,1382,1049 | 747,3990,3724 | 748,1854,1621 | 749,3669,3459 | 750,973,778

BATCH_RAW_INFO | 745,3932,3466 | 746,1383,1049 | 747,3991,3724 | 748,1855,1621 | 749,3670,3459 | 750,974,778

BATCH_RAW_INFO | 745,3933,3466 | 746,1384,1049 | 747,3992,3724 | 748,1856,1621 | 749,3671,3459 | 750,975,778

BATCH_RAW_INFO | 745,3934,3466 | 746,1385,1049 | 747,3993,3724 | 748,1857,1621 | 749,3672,3459 | 750,976,778

BATCH_RAW_INFO | 745,3935,3466 | 746,1386,1049 | 747,3994,3724 | 748,1858,1621 | 749,3673,3459 | 750,977,778

BATCH_RAW_INFO | 745,3936,3466 | 746,1387,1049 | 747,3995,3724 | 748,1859,1621 | 749,3674,3459 | 750,978,778

BATCH_RAW_INFO | 745,3937,3466 | 746,1388,1049 | 747,3996,3724 | 748,1860,1621 | 749,3675,3459 | 750,979,778

BATCH_RAW_INFO | 745,3938,3466 | 746,1389,1049 | 747,3997,3724 | 748,1861,1621 | 749,3676,3459 | 750,980,778

BATCH_RAW_INFO | 745,3939,3466 | 746,1390,1049 | 747,3998,3724 | 748,1862,1621 | 749,3677,3459 | 750,981,778

BATCH_RAW_INFO | 745,3940,3466 | 746,1391,1049 | 747,3999,3724 | 748,1863,1621 | 749,3678,3459 | 750,982,778

BATCH_RAW_INFO | 745,3941,3466 | 746,1392,1049 | 747,4000,3724 | 748,1864,1621 | 749,3679,3459 | 750,983,778

BATCH_RAW_INFO | 745,3942,3466 | 746,1393,1049 | 747,4001,3724 | 748,1865,1621 | 749,3680,3459 | 750,984,778

BATCH_RAW_INFO | 745,3943,3466 | 746,1394,1049 | 747,4002,3724 | 748,1866,1621 | 749,3681,3459 | 750,985,778

BATCH_RAW_INFO | 745,3944,3466 | 746,1395,1049 | 747,4003,3724 | 748,1867,1621 | 749,3682,3459 | 750,986,778

BATCH_RAW_INFO | 745,3945,3466 | 746,1396,1049 | 747,4004,3724 | 748,1868,1621 | 749,3683,3459 | 750,987,778

BATCH_RAW_INFO | 745,3946,3466 | 746,1397,1049 | 747,4005,3724 | 748,1869,1621 | 749,3684,3459 | 750,988,778

BATCH_RAW_INFO | 745,3947,3466 | 746,1398,1049 | 747,4006,3724 | 748,1870,1621 | 749,3685,3459 | 750,989,778

BATCH_RAW_INFO | 745,3948,3466 | 746,1399,1049 | 747,4007,3724 | 748,1871,1621 | 749,3686,3459 | 750,990,778

BATCH_RAW_INFO | 745,3949,3466 | 746,1400,1049 | 747,4008,3724 | 748,1872,1621 | 749,3687,3459 | 750,991,778

BATCH_RAW_INFO | 745,3950,3466 | 746,1401,1049 | 747,4009,3724 | 748,1873,1621 | 749,3688,3459 | 750,992,778

BATCH_RAW_INFO | 745,3951,3466 | 746,1402,1049 | 747,4010,3724 | 748,1874,1621 | 749,3689,3459 | 750,993,778

BATCH_RAW_INFO | 745,3952,3466 | 746,1403,1049 | 747,4011,3724 | 748,1875,1621 | 749,3690,3459 | 750,994,778

BATCH_RAW_INFO | 745,3953,3466 | 746,1404,1049 | 747,4012,3724 | 748,1876,1621 | 749,3691,3459 | 750,995,778

BATCH_RAW_INFO | 751,3949,3948

BATCH_RAW_INFO | 745,3954,3466 | 746,1405,1049 | 747,4013,3724 | 748,1877,1621 | 749,3692,3459 | 750,996,778 | 751,3950,3948

BATCH_RAW_INFO | 745,3955,3466 | 746,1406,1049 | 747,4014,3724 | 748,1878,1621 | 749,3693,3459 | 750,997,778 | 751,3951,3948

BATCH_RAW_INFO | 745,3956,3466 | 746,1407,1049 | 747,4015,3724 | 748,1879,1621 | 749,3694,3459 | 750,998,778 | 751,3952,3948

BATCH_RAW_INFO | 745,3957,3466 | 746,1408,1049 | 747,4016,3724 | 748,1880,1621 | 749,3695,3459 | 750,999,778 | 751,3953,3948

BATCH_RAW_INFO | 745,3958,3466 | 746,1409,1049 | 747,4017,3724 | 748,1881,1621 | 749,3696,3459 | 750,1000,778 | 751,3954,3948

BATCH_RAW_INFO | 745,3959,3466 | 746,1410,1049 | 747,4018,3724 | 748,1882,1621 | 749,3697,3459 | 750,1001,778 | 751,3955,3948

BATCH_RAW_INFO | 745,3960,3466 | 746,1411,1049 | 747,4019,3724 | 748,1883,1621 | 749,3698,3459 | 750,1002,778 | 751,3956,3948

BATCH_RAW_INFO | 745,3961,3466 | 746,1412,1049 | 747,4020,3724 | 748,1884,1621 | 749,3699,3459 | 750,1003,778 | 751,3957,3948

BATCH_RAW_INFO | 745,3962,3466 | 746,1413,1049 | 747,4021,3724 | 748,1885,1621 | 749,3700,3459 | 750,1004,778 | 751,3958,3948

BATCH_RAW_INFO | 745,3963,3466 | 746,1414,1049 | 747,4022,3724 | 748,1886,1621 | 749,3701,3459 | 750,1005,778 | 751,3959,3948

BATCH_RAW_INFO | 745,3964,3466 | 746,1415,1049 | 747,4023,3724 | 748,1887,1621 | 749,3702,3459 | 750,1006,778 | 751,3960,3948

BATCH_RAW_INFO | 745,3965,3466 | 746,1416,1049 | 747,4024,3724 | 748,1888,1621 | 749,3703,3459 | 750,1007,778 | 751,3961,3948

BATCH_RAW_INFO | 745,3966,3466 | 746,1417,1049 | 747,4025,3724 | 748,1889,1621 | 749,3704,3459 | 750,1008,778 | 751,3962,3948

BATCH_RAW_INFO | 745,3967,3466 | 746,1418,1049 | 747,4026,3724 | 748,1890,1621 | 749,3705,3459 | 750,1009,778 | 751,3963,3948

BATCH_RAW_INFO | 745,3968,3466 | 746,1419,1049 | 747,4027,3724 | 748,1891,1621 | 749,3706,3459 | 750,1010,778 | 751,3964,3948

BATCH_RAW_INFO | 745,3969,3466 | 746,1420,1049 | 747,4028,3724 | 748,1892,1621 | 749,3707,3459 | 750,1011,778 | 751,3965,3948

BATCH_RAW_INFO | 745,3970,3466 | 746,1421,1049 | 747,4029,3724 | 748,1893,1621 | 749,3708,3459 | 750,1012,778 | 751,3966,3948

BATCH_RAW_INFO | 745,3971,3466 | 746,1422,1049 | 747,4030,3724 | 748,1894,1621 | 749,3709,3459 | 750,1013,778 | 751,3967,3948

BATCH_RAW_INFO | 745,3972,3466 | 746,1423,1049 | 747,4031,3724 | 748,1895,1621 | 749,3710,3459 | 750,1014,778 | 751,3968,3948

BATCH_RAW_INFO | 745,3973,3466 | 746,1424,1049 | 747,4032,3724 | 748,1896,1621 | 749,3711,3459 | 750,1015,778 | 751,3969,3948

BATCH_RAW_INFO | 745,3974,3466 | 746,1425,1049 | 747,4033,3724 | 748,1897,1621 | 749,3712,3459 | 750,1016,778 | 751,3970,3948

BATCH_RAW_INFO | 752,298,297

BATCH_RAW_INFO | 745,3975,3466 | 746,1426,1049 | 747,4034,3724 | 748,1898,1621 | 749,3713,3459 | 750,1017,778 | 751,3971,3948 | 752,299,297

BATCH_RAW_INFO | 745,3976,3466 | 746,1427,1049 | 747,4035,3724 | 748,1899,1621 | 749,3714,3459 | 750,1018,778 | 751,3972,3948 | 752,300,297

BATCH_RAW_INFO | 745,3977,3466 | 746,1428,1049 | 747,4036,3724 | 748,1900,1621 | 749,3715,3459 | 750,1019,778 | 751,3973,3948 | 752,301,297

BATCH_RAW_INFO | 745,3978,3466 | 746,1429,1049 | 747,4037,3724 | 748,1901,1621 | 749,3716,3459 | 750,1020,778 | 751,3974,3948 | 752,302,297

BATCH_RAW_INFO | 745,3979,3466 | 746,1430,1049 | 747,4038,3724 | 748,1902,1621 | 749,3717,3459 | 750,1021,778 | 751,3975,3948 | 752,303,297

BATCH_RAW_INFO | 745,3980,3466 | 746,1431,1049 | 747,4039,3724 | 748,1903,1621 | 749,3718,3459 | 750,1022,778 | 751,3976,3948 | 752,304,297

BATCH_RAW_INFO | 745,3981,3466 | 746,1432,1049 | 747,4040,3724 | 748,1904,1621 | 749,3719,3459 | 750,1023,778 | 751,3977,3948 | 752,305,297

BATCH_RAW_INFO | 745,3982,3466 | 746,1433,1049 | 747,4041,3724 | 748,1905,1621 | 749,3720,3459 | 750,1024,778 | 751,3978,3948 | 752,306,297

BATCH_RAW_INFO | 745,3983,3466 | 746,1434,1049 | 747,4042,3724 | 748,1906,1621 | 749,3721,3459 | 750,1025,778 | 751,3979,3948 | 752,307,297

BATCH_RAW_INFO | 745,3984,3466 | 746,1435,1049 | 747,4043,3724 | 748,1907,1621 | 749,3722,3459 | 750,1026,778 | 751,3980,3948 | 752,308,297

BATCH_RAW_INFO | 745,3985,3466 | 746,1436,1049 | 747,4044,3724 | 748,1908,1621 | 749,3723,3459 | 750,1027,778 | 751,3981,3948 | 752,309,297

BATCH_RAW_INFO | 745,3986,3466 | 746,1437,1049 | 747,4045,3724 | 748,1909,1621 | 749,3724,3459 | 750,1028,778 | 751,3982,3948 | 752,310,297

BATCH_RAW_INFO | 745,3987,3466 | 746,1438,1049 | 747,4046,3724 | 748,1910,1621 | 749,3725,3459 | 750,1029,778 | 751,3983,3948 | 752,311,297

BATCH_RAW_INFO | 745,3988,3466 | 746,1439,1049 | 747,4047,3724 | 748,1911,1621 | 749,3726,3459 | 750,1030,778 | 751,3984,3948 | 752,312,297

BATCH_RAW_INFO | 745,3989,3466 | 746,1440,1049 | 747,4048,3724 | 748,1912,1621 | 749,3727,3459 | 750,1031,778 | 751,3985,3948 | 752,313,297

BATCH_RAW_INFO | 745,3990,3466 | 746,1441,1049 | 747,4049,3724 | 748,1913,1621 | 749,3728,3459 | 750,1032,778 | 751,3986,3948 | 752,314,297

BATCH_RAW_INFO | 745,3991,3466 | 746,1442,1049 | 747,4050,3724 | 748,1914,1621 | 749,3729,3459 | 750,1033,778 | 751,3987,3948 | 752,315,297

BATCH_RAW_INFO | 745,3992,3466 | 746,1443,1049 | 747,4051,3724 | 748,1915,1621 | 749,3730,3459 | 750,1034,778 | 751,3988,3948 | 752,316,297

BATCH_RAW_INFO | 745,3993,3466 | 746,1444,1049 | 747,4052,3724 | 748,1916,1621 | 749,3731,3459 | 750,1035,778 | 751,3989,3948 | 752,317,297

BATCH_RAW_INFO | 745,3994,3466 | 746,1445,1049 | 747,4053,3724 | 748,1917,1621 | 749,3732,3459 | 750,1036,778 | 751,3990,3948 | 752,318,297

BATCH_RAW_INFO | 745,3995,3466 | 746,1446,1049 | 747,4054,3724 | 748,1918,1621 | 749,3733,3459 | 750,1037,778 | 751,3991,3948 | 752,319,297

BATCH_RAW_INFO | 745,3996,3466 | 746,1447,1049 | 747,4055,3724 | 748,1919,1621 | 749,3734,3459 | 750,1038,778 | 751,3992,3948 | 752,320,297

BATCH_RAW_INFO | 745,3997,3466 | 746,1448,1049 | 747,4056,3724 | 748,1920,1621 | 749,3735,3459 | 750,1039,778 | 751,3993,3948 | 752,321,297

BATCH_RAW_INFO | 745,3998,3466 | 746,1449,1049 | 747,4057,3724 | 748,1921,1621 | 749,3736,3459 | 750,1040,778 | 751,3994,3948 | 752,322,297

BATCH_RAW_INFO | 745,3999,3466 | 746,1450,1049 | 747,4058,3724 | 748,1922,1621 | 749,3737,3459 | 750,1041,778 | 751,3995,3948 | 752,323,297

BATCH_RAW_INFO | 745,4000,3466 | 746,1451,1049 | 747,4059,3724 | 748,1923,1621 | 749,3738,3459 | 750,1042,778 | 751,3996,3948 | 752,324,297

BATCH_RAW_INFO | 745,4001,3466 | 746,1452,1049 | 747,4060,3724 | 748,1924,1621 | 749,3739,3459 | 750,1043,778 | 751,3997,3948 | 752,325,297

BATCH_RAW_INFO | 745,4002,3466 | 746,1453,1049 | 747,4061,3724 | 748,1925,1621 | 749,3740,3459 | 750,1044,778 | 751,3998,3948 | 752,326,297

BATCH_RAW_INFO | 745,4003,3466 | 746,1454,1049 | 747,4062,3724 | 748,1926,1621 | 749,3741,3459 | 750,1045,778 | 751,3999,3948 | 752,327,297

BATCH_RAW_INFO | 745,4004,3466 | 746,1455,1049 | 747,4063,3724 | 748,1927,1621 | 749,3742,3459 | 750,1046,778 | 751,4000,3948 | 752,328,297

BATCH_RAW_INFO | 745,4005,3466 | 746,1456,1049 | 747,4064,3724 | 748,1928,1621 | 749,3743,3459 | 750,1047,778 | 751,4001,3948 | 752,329,297

BATCH_RAW_INFO | 745,4006,3466 | 746,1457,1049 | 747,4065,3724 | 748,1929,1621 | 749,3744,3459 | 750,1048,778 | 751,4002,3948 | 752,330,297

BATCH_RAW_INFO | 745,4007,3466 | 746,1458,1049 | 747,4066,3724 | 748,1930,1621 | 749,3745,3459 | 750,1049,778 | 751,4003,3948 | 752,331,297

BATCH_RAW_INFO | 745,4008,3466 | 746,1459,1049 | 747,4067,3724 | 748,1931,1621 | 749,3746,3459 | 750,1050,778 | 751,4004,3948 | 752,332,297

BATCH_RAW_INFO | 745,4009,3466 | 746,1460,1049 | 747,4068,3724 | 748,1932,1621 | 749,3747,3459 | 750,1051,778 | 751,4005,3948 | 752,333,297

BATCH_RAW_INFO | 745,4010,3466 | 746,1461,1049 | 747,4069,3724 | 748,1933,1621 | 749,3748,3459 | 750,1052,778 | 751,4006,3948 | 752,334,297

BATCH_RAW_INFO | 745,4011,3466 | 746,1462,1049 | 747,4070,3724 | 748,1934,1621 | 749,3749,3459 | 750,1053,778 | 751,4007,3948 | 752,335,297

BATCH_RAW_INFO | 745,4012,3466 | 746,1463,1049 | 747,4071,3724 | 748,1935,1621 | 749,3750,3459 | 750,1054,778 | 751,4008,3948 | 752,336,297

BATCH_RAW_INFO | 745,4013,3466 | 746,1464,1049 | 747,4072,3724 | 748,1936,1621 | 749,3751,3459 | 750,1055,778 | 751,4009,3948 | 752,337,297

BATCH_RAW_INFO | 745,4014,3466 | 746,1465,1049 | 747,4073,3724 | 748,1937,1621 | 749,3752,3459 | 750,1056,778 | 751,4010,3948 | 752,338,297

BATCH_RAW_INFO | 745,4015,3466 | 746,1466,1049 | 747,4074,3724 | 748,1938,1621 | 749,3753,3459 | 750,1057,778 | 751,4011,3948 | 752,339,297

BATCH_RAW_INFO | 745,4016,3466 | 746,1467,1049 | 747,4075,3724 | 748,1939,1621 | 749,3754,3459 | 750,1058,778 | 751,4012,3948 | 752,340,297

BATCH_RAW_INFO | 745,4017,3466 | 746,1468,1049 | 747,4076,3724 | 748,1940,1621 | 749,3755,3459 | 750,1059,778 | 751,4013,3948 | 752,341,297

BATCH_RAW_INFO | 745,4018,3466 | 746,1469,1049 | 747,4077,3724 | 748,1941,1621 | 749,3756,3459 | 750,1060,778 | 751,4014,3948 | 752,342,297

BATCH_RAW_INFO | 745,4019,3466 | 746,1470,1049 | 747,4078,3724 | 748,1942,1621 | 749,3757,3459 | 750,1061,778 | 751,4015,3948 | 752,343,297

BATCH_RAW_INFO | 745,4020,3466 | 746,1471,1049 | 747,4079,3724 | 748,1943,1621 | 749,3758,3459 | 750,1062,778 | 751,4016,3948 | 752,344,297

BATCH_RAW_INFO | 745,4021,3466 | 746,1472,1049 | 747,4080,3724 | 748,1944,1621 | 749,3759,3459 | 750,1063,778 | 751,4017,3948 | 752,345,297

BATCH_RAW_INFO | 745,4022,3466 | 746,1473,1049 | 747,4081,3724 | 748,1945,1621 | 749,3760,3459 | 750,1064,778 | 751,4018,3948 | 752,346,297

BATCH_RAW_INFO | 753,4081,4080

BATCH_RAW_INFO | 745,4023,3466 | 746,1474,1049 | 747,4082,3724 | 748,1946,1621 | 749,3761,3459 | 750,1065,778 | 751,4019,3948 | 752,347,297 | 753,4082,4080

BATCH_RAW_INFO | 745,4024,3466 | 746,1475,1049 | 747,4083,3724 | 748,1947,1621 | 749,3762,3459 | 750,1066,778 | 751,4020,3948 | 752,348,297 | 753,4083,4080

BATCH_RAW_INFO | 745,4025,3466 | 746,1476,1049 | 747,4084,3724 | 748,1948,1621 | 749,3763,3459 | 750,1067,778 | 751,4021,3948 | 752,349,297 | 753,4084,4080

BATCH_RAW_INFO | 745,4026,3466 | 746,1477,1049 | 747,4085,3724 | 748,1949,1621 | 749,3764,3459 | 750,1068,778 | 751,4022,3948 | 752,350,297 | 753,4085,4080

BATCH_RAW_INFO | 745,4027,3466 | 746,1478,1049 | 747,4086,3724 | 748,1950,1621 | 749,3765,3459 | 750,1069,778 | 751,4023,3948 | 752,351,297 | 753,4086,4080

BATCH_RAW_INFO | 745,4028,3466 | 746,1479,1049 | 747,4087,3724 | 748,1951,1621 | 749,3766,3459 | 750,1070,778 | 751,4024,3948 | 752,352,297 | 753,4087,4080

BATCH_RAW_INFO | 745,4029,3466 | 746,1480,1049 | 747,4088,3724 | 748,1952,1621 | 749,3767,3459 | 750,1071,778 | 751,4025,3948 | 752,353,297 | 753,4088,4080

BATCH_RAW_INFO | 745,4030,3466 | 746,1481,1049 | 747,4089,3724 | 748,1953,1621 | 749,3768,3459 | 750,1072,778 | 751,4026,3948 | 752,354,297 | 753,4089,4080

BATCH_RAW_INFO | 745,4031,3466 | 746,1482,1049 | 747,4090,3724 | 748,1954,1621 | 749,3769,3459 | 750,1073,778 | 751,4027,3948 | 752,355,297 | 753,4090,4080

BATCH_RAW_INFO | 745,4032,3466 | 746,1483,1049 | 747,4091,3724 | 748,1955,1621 | 749,3770,3459 | 750,1074,778 | 751,4028,3948 | 752,356,297 | 753,4091,4080

BATCH_RAW_INFO | 745,4033,3466 | 746,1484,1049 | 747,4092,3724 | 748,1956,1621 | 749,3771,3459 | 750,1075,778 | 751,4029,3948 | 752,357,297 | 753,4092,4080

BATCH_RAW_INFO | 745,4034,3466 | 746,1485,1049 | 747,4093,3724 | 748,1957,1621 | 749,3772,3459 | 750,1076,778 | 751,4030,3948 | 752,358,297 | 753,4093,4080

BATCH_RAW_INFO | 745,4035,3466 | 746,1486,1049 | 747,4094,3724 | 748,1958,1621 | 749,3773,3459 | 750,1077,778 | 751,4031,3948 | 752,359,297 | 753,4094,4080

BATCH_RAW_INFO | 745,4036,3466 | 746,1487,1049 | 747,4095,3724 | 748,1959,1621 | 749,3774,3459 | 750,1078,778 | 751,4032,3948 | 752,360,297 | 753,4095,4080

BATCH_RAW_INFO | 745,4037,3466 | 746,1488,1049 | 748,1960,1621 | 749,3775,3459 | 750,1079,778 | 751,4033,3948 | 752,361,297

BATCH_RAW_INFO | 745,4038,3466 | 746,1489,1049 | 748,1961,1621 | 749,3776,3459 | 750,1080,778 | 751,4034,3948 | 752,362,297

BATCH_RAW_INFO | 745,4039,3466 | 746,1490,1049 | 748,1962,1621 | 749,3777,3459 | 750,1081,778 | 751,4035,3948 | 752,363,297

BATCH_RAW_INFO | 745,4040,3466 | 746,1491,1049 | 748,1963,1621 | 749,3778,3459 | 750,1082,778 | 751,4036,3948 | 752,364,297

BATCH_RAW_INFO | 745,4041,3466 | 746,1492,1049 | 748,1964,1621 | 749,3779,3459 | 750,1083,778 | 751,4037,3948 | 752,365,297

BATCH_RAW_INFO | 745,4042,3466 | 746,1493,1049 | 748,1965,1621 | 749,3780,3459 | 750,1084,778 | 751,4038,3948 | 752,366,297

BATCH_RAW_INFO | 745,4043,3466 | 746,1494,1049 | 748,1966,1621 | 749,3781,3459 | 750,1085,778 | 751,4039,3948 | 752,367,297

BATCH_RAW_INFO | 745,4044,3466 | 746,1495,1049 | 748,1967,1621 | 749,3782,3459 | 750,1086,778 | 751,4040,3948 | 752,368,297

BATCH_RAW_INFO | 745,4045,3466 | 746,1496,1049 | 748,1968,1621 | 749,3783,3459 | 750,1087,778 | 751,4041,3948 | 752,369,297

BATCH_RAW_INFO | 745,4046,3466 | 746,1497,1049 | 748,1969,1621 | 749,3784,3459 | 750,1088,778 | 751,4042,3948 | 752,370,297

BATCH_RAW_INFO | 745,4047,3466 | 746,1498,1049 | 748,1970,1621 | 749,3785,3459 | 750,1089,778 | 751,4043,3948 | 752,371,297

BATCH_RAW_INFO | 745,4048,3466 | 746,1499,1049 | 748,1971,1621 | 749,3786,3459 | 750,1090,778 | 751,4044,3948 | 752,372,297

BATCH_RAW_INFO | 745,4049,3466 | 746,1500,1049 | 748,1972,1621 | 749,3787,3459 | 750,1091,778 | 751,4045,3948 | 752,373,297

BATCH_RAW_INFO | 745,4050,3466 | 746,1501,1049 | 748,1973,1621 | 749,3788,3459 | 750,1092,778 | 751,4046,3948 | 752,374,297

BATCH_RAW_INFO | 745,4051,3466 | 746,1502,1049 | 748,1974,1621 | 749,3789,3459 | 750,1093,778 | 751,4047,3948 | 752,375,297

BATCH_RAW_INFO | 745,4052,3466 | 746,1503,1049 | 748,1975,1621 | 749,3790,3459 | 750,1094,778 | 751,4048,3948 | 752,376,297

BATCH_RAW_INFO | 745,4053,3466 | 746,1504,1049 | 748,1976,1621 | 749,3791,3459 | 750,1095,778 | 751,4049,3948 | 752,377,297

BATCH_RAW_INFO | 745,4054,3466 | 746,1505,1049 | 748,1977,1621 | 749,3792,3459 | 750,1096,778 | 751,4050,3948 | 752,378,297

BATCH_RAW_INFO | 745,4055,3466 | 746,1506,1049 | 748,1978,1621 | 749,3793,3459 | 750,1097,778 | 751,4051,3948 | 752,379,297

BATCH_RAW_INFO | 745,4056,3466 | 746,1507,1049 | 748,1979,1621 | 749,3794,3459 | 750,1098,778 | 751,4052,3948 | 752,380,297

BATCH_RAW_INFO | 745,4057,3466 | 746,1508,1049 | 748,1980,1621 | 749,3795,3459 | 750,1099,778 | 751,4053,3948 | 752,381,297

BATCH_RAW_INFO | 745,4058,3466 | 746,1509,1049 | 748,1981,1621 | 749,3796,3459 | 750,1100,778 | 751,4054,3948 | 752,382,297

BATCH_RAW_INFO | 745,4059,3466 | 746,1510,1049 | 748,1982,1621 | 749,3797,3459 | 750,1101,778 | 751,4055,3948 | 752,383,297

BATCH_RAW_INFO | 745,4060,3466 | 746,1511,1049 | 748,1983,1621 | 749,3798,3459 | 750,1102,778 | 751,4056,3948 | 752,384,297

BATCH_RAW_INFO | 745,4061,3466 | 746,1512,1049 | 748,1984,1621 | 749,3799,3459 | 750,1103,778 | 751,4057,3948 | 752,385,297

BATCH_RAW_INFO | 745,4062,3466 | 746,1513,1049 | 748,1985,1621 | 749,3800,3459 | 750,1104,778 | 751,4058,3948 | 752,386,297

BATCH_RAW_INFO | 745,4063,3466 | 746,1514,1049 | 748,1986,1621 | 749,3801,3459 | 750,1105,778 | 751,4059,3948 | 752,387,297

BATCH_RAW_INFO | 745,4064,3466 | 746,1515,1049 | 748,1987,1621 | 749,3802,3459 | 750,1106,778 | 751,4060,3948 | 752,388,297

BATCH_RAW_INFO | 745,4065,3466 | 746,1516,1049 | 748,1988,1621 | 749,3803,3459 | 750,1107,778 | 751,4061,3948 | 752,389,297

BATCH_RAW_INFO | 745,4066,3466 | 746,1517,1049 | 748,1989,1621 | 749,3804,3459 | 750,1108,778 | 751,4062,3948 | 752,390,297

BATCH_RAW_INFO | 745,4067,3466 | 746,1518,1049 | 748,1990,1621 | 749,3805,3459 | 750,1109,778 | 751,4063,3948 | 752,391,297

BATCH_RAW_INFO | 745,4068,3466 | 746,1519,1049 | 748,1991,1621 | 749,3806,3459 | 750,1110,778 | 751,4064,3948 | 752,392,297

BATCH_RAW_INFO | 745,4069,3466 | 746,1520,1049 | 748,1992,1621 | 749,3807,3459 | 750,1111,778 | 751,4065,3948 | 752,393,297

BATCH_RAW_INFO | 745,4070,3466 | 746,1521,1049 | 748,1993,1621 | 749,3808,3459 | 750,1112,778 | 751,4066,3948 | 752,394,297

BATCH_RAW_INFO | 745,4071,3466 | 746,1522,1049 | 748,1994,1621 | 749,3809,3459 | 750,1113,778 | 751,4067,3948 | 752,395,297

BATCH_RAW_INFO | 745,4072,3466 | 746,1523,1049 | 748,1995,1621 | 749,3810,3459 | 750,1114,778 | 751,4068,3948 | 752,396,297

BATCH_RAW_INFO | 745,4073,3466 | 746,1524,1049 | 748,1996,1621 | 749,3811,3459 | 750,1115,778 | 751,4069,3948 | 752,397,297

BATCH_RAW_INFO | 745,4074,3466 | 746,1525,1049 | 748,1997,1621 | 749,3812,3459 | 750,1116,778 | 751,4070,3948 | 752,398,297

BATCH_RAW_INFO | 745,4075,3466 | 746,1526,1049 | 748,1998,1621 | 749,3813,3459 | 750,1117,778 | 751,4071,3948 | 752,399,297

BATCH_RAW_INFO | 745,4076,3466 | 746,1527,1049 | 748,1999,1621 | 749,3814,3459 | 750,1118,778 | 751,4072,3948 | 752,400,297

BATCH_RAW_INFO | 745,4077,3466 | 746,1528,1049 | 748,2000,1621 | 749,3815,3459 | 750,1119,778 | 751,4073,3948 | 752,401,297

BATCH_RAW_INFO | 745,4078,3466 | 746,1529,1049 | 748,2001,1621 | 749,3816,3459 | 750,1120,778 | 751,4074,3948 | 752,402,297

BATCH_RAW_INFO | 745,4079,3466 | 746,1530,1049 | 748,2002,1621 | 749,3817,3459 | 750,1121,778 | 751,4075,3948 | 752,403,297

BATCH_RAW_INFO | 745,4080,3466 | 746,1531,1049 | 748,2003,1621 | 749,3818,3459 | 750,1122,778 | 751,4076,3948 | 752,404,297

BATCH_RAW_INFO | 745,4081,3466 | 746,1532,1049 | 748,2004,1621 | 749,3819,3459 | 750,1123,778 | 751,4077,3948 | 752,405,297

BATCH_RAW_INFO | 745,4082,3466 | 746,1533,1049 | 748,2005,1621 | 749,3820,3459 | 750,1124,778 | 751,4078,3948 | 752,406,297

BATCH_RAW_INFO | 745,4083,3466 | 746,1534,1049 | 748,2006,1621 | 749,3821,3459 | 750,1125,778 | 751,4079,3948 | 752,407,297

BATCH_RAW_INFO | 745,4084,3466 | 746,1535,1049 | 748,2007,1621 | 749,3822,3459 | 750,1126,778 | 751,4080,3948 | 752,408,297

BATCH_RAW_INFO | 745,4085,3466 | 746,1536,1049 | 748,2008,1621 | 749,3823,3459 | 750,1127,778 | 751,4081,3948 | 752,409,297

BATCH_RAW_INFO | 745,4086,3466 | 746,1537,1049 | 748,2009,1621 | 749,3824,3459 | 750,1128,778 | 751,4082,3948 | 752,410,297

BATCH_RAW_INFO | 745,4087,3466 | 746,1538,1049 | 748,2010,1621 | 749,3825,3459 | 750,1129,778 | 751,4083,3948 | 752,411,297

BATCH_RAW_INFO | 745,4088,3466 | 746,1539,1049 | 748,2011,1621 | 749,3826,3459 | 750,1130,778 | 751,4084,3948 | 752,412,297

BATCH_RAW_INFO | 745,4089,3466 | 746,1540,1049 | 748,2012,1621 | 749,3827,3459 | 750,1131,778 | 751,4085,3948 | 752,413,297

BATCH_RAW_INFO | 745,4090,3466 | 746,1541,1049 | 748,2013,1621 | 749,3828,3459 | 750,1132,778 | 751,4086,3948 | 752,414,297

BATCH_RAW_INFO | 745,4091,3466 | 746,1542,1049 | 748,2014,1621 | 749,3829,3459 | 750,1133,778 | 751,4087,3948 | 752,415,297

BATCH_RAW_INFO | 745,4092,3466 | 746,1543,1049 | 748,2015,1621 | 749,3830,3459 | 750,1134,778 | 751,4088,3948 | 752,416,297

BATCH_RAW_INFO | 745,4093,3466 | 746,1544,1049 | 748,2016,1621 | 749,3831,3459 | 750,1135,778 | 751,4089,3948 | 752,417,297

BATCH_RAW_INFO | 745,4094,3466 | 746,1545,1049 | 748,2017,1621 | 749,3832,3459 | 750,1136,778 | 751,4090,3948 | 752,418,297

BATCH_RAW_INFO | 745,4095,3466 | 746,1546,1049 | 748,2018,1621 | 749,3833,3459 | 750,1137,778 | 751,4091,3948 | 752,419,297

BATCH_RAW_INFO | 746,1547,1049 | 748,2019,1621 | 749,3834,3459 | 750,1138,778 | 751,4092,3948 | 752,420,297

BATCH_RAW_INFO | 746,1548,1049 | 748,2020,1621 | 749,3835,3459 | 750,1139,778 | 751,4093,3948 | 752,421,297

BATCH_RAW_INFO | 746,1549,1049 | 748,2021,1621 | 749,3836,3459 | 750,1140,778 | 751,4094,3948 | 752,422,297

BATCH_RAW_INFO | 746,1550,1049 | 748,2022,1621 | 749,3837,3459 | 750,1141,778 | 751,4095,3948 | 752,423,297

BATCH_RAW_INFO | 746,1551,1049 | 748,2023,1621 | 749,3838,3459 | 750,1142,778 | 752,424,297

BATCH_RAW_INFO | 746,1552,1049 | 748,2024,1621 | 749,3839,3459 | 750,1143,778 | 752,425,297

BATCH_RAW_INFO | 746,1553,1049 | 748,2025,1621 | 749,3840,3459 | 750,1144,778 | 752,426,297

BATCH_RAW_INFO | 746,1554,1049 | 748,2026,1621 | 749,3841,3459 | 750,1145,778 | 752,427,297

BATCH_RAW_INFO | 746,1555,1049 | 748,2027,1621 | 749,3842,3459 | 750,1146,778 | 752,428,297

BATCH_RAW_INFO | 746,1556,1049 | 748,2028,1621 | 749,3843,3459 | 750,1147,778 | 752,429,297

BATCH_RAW_INFO | 746,1557,1049 | 748,2029,1621 | 749,3844,3459 | 750,1148,778 | 752,430,297

BATCH_RAW_INFO | 746,1558,1049 | 748,2030,1621 | 749,3845,3459 | 750,1149,778 | 752,431,297

BATCH_RAW_INFO | 746,1559,1049 | 748,2031,1621 | 749,3846,3459 | 750,1150,778 | 752,432,297

BATCH_RAW_INFO | 746,1560,1049 | 748,2032,1621 | 749,3847,3459 | 750,1151,778 | 752,433,297

BATCH_RAW_INFO | 746,1561,1049 | 748,2033,1621 | 749,3848,3459 | 750,1152,778 | 752,434,297

BATCH_RAW_INFO | 746,1562,1049 | 748,2034,1621 | 749,3849,3459 | 750,1153,778 | 752,435,297

BATCH_RAW_INFO | 746,1563,1049 | 748,2035,1621 | 749,3850,3459 | 750,1154,778 | 752,436,297

BATCH_RAW_INFO | 746,1564,1049 | 748,2036,1621 | 749,3851,3459 | 750,1155,778 | 752,437,297

BATCH_RAW_INFO | 746,1565,1049 | 748,2037,1621 | 749,3852,3459 | 750,1156,778 | 752,438,297

BATCH_RAW_INFO | 746,1566,1049 | 748,2038,1621 | 749,3853,3459 | 750,1157,778 | 752,439,297

BATCH_RAW_INFO | 746,1567,1049 | 748,2039,1621 | 749,3854,3459 | 750,1158,778 | 752,440,297

BATCH_RAW_INFO | 746,1568,1049 | 748,2040,1621 | 749,3855,3459 | 750,1159,778 | 752,441,297

BATCH_RAW_INFO | 746,1569,1049 | 748,2041,1621 | 749,3856,3459 | 750,1160,778 | 752,442,297

BATCH_RAW_INFO | 746,1570,1049 | 748,2042,1621 | 749,3857,3459 | 750,1161,778 | 752,443,297

BATCH_RAW_INFO | 746,1571,1049 | 748,2043,1621 | 749,3858,3459 | 752,444,297

BATCH_RAW_INFO | 746,1572,1049 | 748,2044,1621 | 749,3859,3459 | 752,445,297

BATCH_RAW_INFO | 746,1573,1049 | 748,2045,1621 | 749,3860,3459 | 752,446,297

BATCH_RAW_INFO | 746,1574,1049 | 748,2046,1621 | 749,3861,3459 | 752,447,297

BATCH_RAW_INFO | 746,1575,1049 | 748,2047,1621 | 749,3862,3459 | 752,448,297

BATCH_RAW_INFO | 746,1576,1049 | 748,2048,1621 | 749,3863,3459 | 752,449,297

BATCH_RAW_INFO | 746,1577,1049 | 748,2049,1621 | 749,3864,3459 | 752,450,297

BATCH_RAW_INFO | 746,1578,1049 | 748,2050,1621 | 749,3865,3459 | 752,451,297

BATCH_RAW_INFO | 746,1579,1049 | 748,2051,1621 | 749,3866,3459 | 752,452,297

BATCH_RAW_INFO | 746,1580,1049 | 748,2052,1621 | 749,3867,3459 | 752,453,297

BATCH_RAW_INFO | 746,1581,1049 | 748,2053,1621 | 749,3868,3459 | 752,454,297

BATCH_RAW_INFO | 746,1582,1049 | 748,2054,1621 | 749,3869,3459 | 752,455,297

BATCH_RAW_INFO | 746,1583,1049 | 748,2055,1621 | 749,3870,3459 | 752,456,297

BATCH_RAW_INFO | 746,1584,1049 | 748,2056,1621 | 749,3871,3459 | 752,457,297

BATCH_RAW_INFO | 746,1585,1049 | 748,2057,1621 | 749,3872,3459 | 752,458,297

BATCH_RAW_INFO | 746,1586,1049 | 748,2058,1621 | 749,3873,3459 | 752,459,297

BATCH_RAW_INFO | 746,1587,1049 | 748,2059,1621 | 749,3874,3459 | 752,460,297

BATCH_RAW_INFO | 746,1588,1049 | 748,2060,1621 | 749,3875,3459 | 752,461,297

BATCH_RAW_INFO | 746,1589,1049 | 748,2061,1621 | 749,3876,3459 | 752,462,297

BATCH_RAW_INFO | 746,1590,1049 | 748,2062,1621 | 749,3877,3459 | 752,463,297

BATCH_RAW_INFO | 746,1591,1049 | 748,2063,1621 | 749,3878,3459 | 752,464,297

BATCH_RAW_INFO | 746,1592,1049 | 748,2064,1621 | 749,3879,3459 | 752,465,297

BATCH_RAW_INFO | 746,1593,1049 | 748,2065,1621 | 749,3880,3459 | 752,466,297

BATCH_RAW_INFO | 746,1594,1049 | 748,2066,1621 | 749,3881,3459 | 752,467,297

BATCH_RAW_INFO | 746,1595,1049 | 748,2067,1621 | 749,3882,3459 | 752,468,297

BATCH_RAW_INFO | 746,1596,1049 | 748,2068,1621 | 749,3883,3459 | 752,469,297

BATCH_RAW_INFO | 746,1597,1049 | 748,2069,1621 | 749,3884,3459 | 752,470,297

BATCH_RAW_INFO | 746,1598,1049 | 748,2070,1621 | 749,3885,3459 | 752,471,297

BATCH_RAW_INFO | 746,1599,1049 | 749,3886,3459 | 752,472,297

BATCH_RAW_INFO | 746,1600,1049 | 749,3887,3459 | 752,473,297

BATCH_RAW_INFO | 746,1601,1049 | 749,3888,3459 | 752,474,297

BATCH_RAW_INFO | 746,1602,1049 | 749,3889,3459 | 752,475,297

BATCH_RAW_INFO | 746,1603,1049 | 749,3890,3459 | 752,476,297

BATCH_RAW_INFO | 746,1604,1049 | 749,3891,3459 | 752,477,297

BATCH_RAW_INFO | 746,1605,1049 | 749,3892,3459 | 752,478,297

BATCH_RAW_INFO | 746,1606,1049 | 749,3893,3459 | 752,479,297

BATCH_RAW_INFO | 746,1607,1049 | 749,3894,3459 | 752,480,297

BATCH_RAW_INFO | 746,1608,1049 | 749,3895,3459 | 752,481,297

BATCH_RAW_INFO | 746,1609,1049 | 749,3896,3459 | 752,482,297

BATCH_RAW_INFO | 746,1610,1049 | 749,3897,3459 | 752,483,297

BATCH_RAW_INFO | 746,1611,1049 | 749,3898,3459 | 752,484,297

BATCH_RAW_INFO | 746,1612,1049 | 749,3899,3459 | 752,485,297

BATCH_RAW_INFO | 746,1613,1049 | 749,3900,3459 | 752,486,297

BATCH_RAW_INFO | 749,3901,3459 | 752,487,297

BATCH_RAW_INFO | 749,3902,3459 | 752,488,297

BATCH_RAW_INFO | 749,3903,3459 | 752,489,297

BATCH_RAW_INFO | 749,3904,3459 | 752,490,297

BATCH_RAW_INFO | 749,3905,3459 | 752,491,297

BATCH_RAW_INFO | 749,3906,3459 | 752,492,297

BATCH_RAW_INFO | 749,3907,3459 | 752,493,297

BATCH_RAW_INFO | 749,3908,3459 | 752,494,297

BATCH_RAW_INFO | 749,3909,3459 | 752,495,297

BATCH_RAW_INFO | 749,3910,3459 | 752,496,297

BATCH_RAW_INFO | 749,3911,3459 | 752,497,297

BATCH_RAW_INFO | 749,3912,3459 | 752,498,297

BATCH_RAW_INFO | 749,3913,3459 | 752,499,297

BATCH_RAW_INFO | 749,3914,3459 | 752,500,297

BATCH_RAW_INFO | 749,3915,3459 | 752,501,297

BATCH_RAW_INFO | 749,3916,3459 | 752,502,297

BATCH_RAW_INFO | 749,3917,3459 | 752,503,297

BATCH_RAW_INFO | 749,3918,3459 | 752,504,297

BATCH_RAW_INFO | 749,3919,3459 | 752,505,297

BATCH_RAW_INFO | 749,3920,3459 | 752,506,297

BATCH_RAW_INFO | 749,3921,3459 | 752,507,297

BATCH_RAW_INFO | 749,3922,3459 | 752,508,297

BATCH_RAW_INFO | 749,3923,3459 | 752,509,297

BATCH_RAW_INFO | 749,3924,3459 | 752,510,297

BATCH_RAW_INFO | 749,3925,3459 | 752,511,297

BATCH_RAW_INFO | 749,3926,3459 | 752,512,297

BATCH_RAW_INFO | 749,3927,3459 | 752,513,297

BATCH_RAW_INFO | 749,3928,3459 | 752,514,297

BATCH_RAW_INFO | 749,3929,3459 | 752,515,297

BATCH_RAW_INFO | 749,3930,3459 | 752,516,297

BATCH_RAW_INFO | 749,3931,3459 | 752,517,297

BATCH_RAW_INFO | 749,3932,3459 | 752,518,297

BATCH_RAW_INFO | 749,3933,3459 | 752,519,297

BATCH_RAW_INFO | 749,3934,3459 | 752,520,297

BATCH_RAW_INFO | 749,3935,3459 | 752,521,297

BATCH_RAW_INFO | 749,3936,3459 | 752,522,297

BATCH_RAW_INFO | 749,3937,3459 | 752,523,297

BATCH_RAW_INFO | 749,3938,3459 | 752,524,297

BATCH_RAW_INFO | 749,3939,3459 | 752,525,297

BATCH_RAW_INFO | 749,3940,3459 | 752,526,297

BATCH_RAW_INFO | 749,3941,3459 | 752,527,297

BATCH_RAW_INFO | 749,3942,3459 | 752,528,297

BATCH_RAW_INFO | 749,3943,3459 | 752,529,297

BATCH_RAW_INFO | 749,3944,3459 | 752,530,297

BATCH_RAW_INFO | 749,3945,3459 | 752,531,297

BATCH_RAW_INFO | 749,3946,3459 | 752,532,297

BATCH_RAW_INFO | 749,3947,3459 | 752,533,297

BATCH_RAW_INFO | 749,3948,3459 | 752,534,297

BATCH_RAW_INFO | 749,3949,3459 | 752,535,297

BATCH_RAW_INFO | 749,3950,3459 | 752,536,297

BATCH_RAW_INFO | 749,3951,3459 | 752,537,297

BATCH_RAW_INFO | 749,3952,3459 | 752,538,297

BATCH_RAW_INFO | 749,3953,3459 | 752,539,297

BATCH_RAW_INFO | 749,3954,3459 | 752,540,297

BATCH_RAW_INFO | 749,3955,3459 | 752,541,297

BATCH_RAW_INFO | 749,3956,3459 | 752,542,297

BATCH_RAW_INFO | 749,3957,3459 | 752,543,297

BATCH_RAW_INFO | 749,3958,3459 | 752,544,297

BATCH_RAW_INFO | 749,3959,3459 | 752,545,297

BATCH_RAW_INFO | 749,3960,3459 | 752,546,297

BATCH_RAW_INFO | 749,3961,3459 | 752,547,297

BATCH_RAW_INFO | 749,3962,3459 | 752,548,297

BATCH_RAW_INFO | 749,3963,3459 | 752,549,297

BATCH_RAW_INFO | 749,3964,3459 | 752,550,297

BATCH_RAW_INFO | 749,3965,3459 | 752,551,297

BATCH_RAW_INFO | 749,3966,3459 | 752,552,297

BATCH_RAW_INFO | 749,3967,3459 | 752,553,297

BATCH_RAW_INFO | 749,3968,3459 | 752,554,297

BATCH_RAW_INFO | 749,3969,3459 | 752,555,297

BATCH_RAW_INFO | 749,3970,3459 | 752,556,297

BATCH_RAW_INFO | 749,3971,3459 | 752,557,297

BATCH_RAW_INFO | 749,3972,3459 | 752,558,297

BATCH_RAW_INFO | 749,3973,3459 | 752,559,297

BATCH_RAW_INFO | 749,3974,3459 | 752,560,297

BATCH_RAW_INFO | 749,3975,3459 | 752,561,297

BATCH_RAW_INFO | 749,3976,3459 | 752,562,297

BATCH_RAW_INFO | 749,3977,3459 | 752,563,297

BATCH_RAW_INFO | 749,3978,3459 | 752,564,297

BATCH_RAW_INFO | 749,3979,3459 | 752,565,297

BATCH_RAW_INFO | 749,3980,3459 | 752,566,297

BATCH_RAW_INFO | 749,3981,3459 | 752,567,297

BATCH_RAW_INFO | 749,3982,3459 | 752,568,297

BATCH_RAW_INFO | 749,3983,3459 | 752,569,297

BATCH_RAW_INFO | 749,3984,3459 | 752,570,297

BATCH_RAW_INFO | 749,3985,3459 | 752,571,297

BATCH_RAW_INFO | 749,3986,3459 | 752,572,297

BATCH_RAW_INFO | 749,3987,3459 | 752,573,297

BATCH_RAW_INFO | 749,3988,3459 | 752,574,297

BATCH_RAW_INFO | 749,3989,3459 | 752,575,297

BATCH_RAW_INFO | 749,3990,3459 | 752,576,297

BATCH_RAW_INFO | 749,3991,3459 | 752,577,297

BATCH_RAW_INFO | 754,3185,3184

BATCH_RAW_INFO | 749,3992,3459 | 752,578,297 | 754,3186,3184

BATCH_RAW_INFO | 749,3993,3459 | 752,579,297 | 754,3187,3184

BATCH_RAW_INFO | 749,3994,3459 | 752,580,297 | 754,3188,3184

BATCH_RAW_INFO | 749,3995,3459 | 752,581,297 | 754,3189,3184

BATCH_RAW_INFO | 749,3996,3459 | 752,582,297 | 754,3190,3184

BATCH_RAW_INFO | 749,3997,3459 | 752,583,297 | 754,3191,3184

BATCH_RAW_INFO | 749,3998,3459 | 752,584,297 | 754,3192,3184

BATCH_RAW_INFO | 749,3999,3459 | 752,585,297 | 754,3193,3184

BATCH_RAW_INFO | 749,4000,3459 | 752,586,297 | 754,3194,3184

BATCH_RAW_INFO | 749,4001,3459 | 752,587,297 | 754,3195,3184

BATCH_RAW_INFO | 749,4002,3459 | 752,588,297 | 754,3196,3184

BATCH_RAW_INFO | 749,4003,3459 | 752,589,297 | 754,3197,3184

BATCH_RAW_INFO | 749,4004,3459 | 752,590,297 | 754,3198,3184

BATCH_RAW_INFO | 749,4005,3459 | 752,591,297 | 754,3199,3184

BATCH_RAW_INFO | 749,4006,3459 | 752,592,297 | 754,3200,3184

BATCH_RAW_INFO | 749,4007,3459 | 752,593,297 | 754,3201,3184

BATCH_RAW_INFO | 749,4008,3459 | 752,594,297 | 754,3202,3184

BATCH_RAW_INFO | 749,4009,3459 | 752,595,297 | 754,3203,3184

BATCH_RAW_INFO | 749,4010,3459 | 752,596,297 | 754,3204,3184

BATCH_RAW_INFO | 749,4011,3459 | 752,597,297 | 754,3205,3184

BATCH_RAW_INFO | 749,4012,3459 | 752,598,297 | 754,3206,3184

BATCH_RAW_INFO | 749,4013,3459 | 752,599,297 | 754,3207,3184

BATCH_RAW_INFO | 749,4014,3459 | 752,600,297 | 754,3208,3184

BATCH_RAW_INFO | 749,4015,3459 | 752,601,297 | 754,3209,3184

BATCH_RAW_INFO | 749,4016,3459 | 752,602,297 | 754,3210,3184

BATCH_RAW_INFO | 749,4017,3459 | 752,603,297 | 754,3211,3184

BATCH_RAW_INFO | 749,4018,3459 | 752,604,297 | 754,3212,3184

BATCH_RAW_INFO | 749,4019,3459 | 752,605,297 | 754,3213,3184

BATCH_RAW_INFO | 749,4020,3459 | 752,606,297 | 754,3214,3184

BATCH_RAW_INFO | 749,4021,3459 | 752,607,297 | 754,3215,3184

BATCH_RAW_INFO | 749,4022,3459 | 752,608,297 | 754,3216,3184

BATCH_RAW_INFO | 749,4023,3459 | 752,609,297 | 754,3217,3184

BATCH_RAW_INFO | 749,4024,3459 | 752,610,297 | 754,3218,3184

BATCH_RAW_INFO | 749,4025,3459 | 752,611,297 | 754,3219,3184

BATCH_RAW_INFO | 749,4026,3459 | 752,612,297 | 754,3220,3184

BATCH_RAW_INFO | 749,4027,3459 | 752,613,297 | 754,3221,3184

BATCH_RAW_INFO | 749,4028,3459 | 752,614,297 | 754,3222,3184

BATCH_RAW_INFO | 749,4029,3459 | 752,615,297 | 754,3223,3184

BATCH_RAW_INFO | 749,4030,3459 | 752,616,297 | 754,3224,3184

BATCH_RAW_INFO | 749,4031,3459 | 752,617,297 | 754,3225,3184

BATCH_RAW_INFO | 749,4032,3459 | 752,618,297 | 754,3226,3184

BATCH_RAW_INFO | 749,4033,3459 | 752,619,297 | 754,3227,3184

BATCH_RAW_INFO | 749,4034,3459 | 752,620,297 | 754,3228,3184

BATCH_RAW_INFO | 749,4035,3459 | 752,621,297 | 754,3229,3184

BATCH_RAW_INFO | 749,4036,3459 | 752,622,297 | 754,3230,3184

BATCH_RAW_INFO | 749,4037,3459 | 752,623,297 | 754,3231,3184

BATCH_RAW_INFO | 749,4038,3459 | 752,624,297 | 754,3232,3184

BATCH_RAW_INFO | 749,4039,3459 | 752,625,297 | 754,3233,3184

BATCH_RAW_INFO | 749,4040,3459 | 752,626,297 | 754,3234,3184

BATCH_RAW_INFO | 749,4041,3459 | 752,627,297 | 754,3235,3184

BATCH_RAW_INFO | 749,4042,3459 | 752,628,297 | 754,3236,3184

BATCH_RAW_INFO | 749,4043,3459 | 752,629,297 | 754,3237,3184

BATCH_RAW_INFO | 749,4044,3459 | 752,630,297 | 754,3238,3184

BATCH_RAW_INFO | 749,4045,3459 | 752,631,297 | 754,3239,3184

BATCH_RAW_INFO | 749,4046,3459 | 752,632,297 | 754,3240,3184

BATCH_RAW_INFO | 749,4047,3459 | 752,633,297 | 754,3241,3184

BATCH_RAW_INFO | 749,4048,3459 | 752,634,297 | 754,3242,3184

BATCH_RAW_INFO | 749,4049,3459 | 752,635,297 | 754,3243,3184

BATCH_RAW_INFO | 749,4050,3459 | 752,636,297 | 754,3244,3184

BATCH_RAW_INFO | 749,4051,3459 | 752,637,297 | 754,3245,3184

BATCH_RAW_INFO | 749,4052,3459 | 752,638,297 | 754,3246,3184

BATCH_RAW_INFO | 749,4053,3459 | 752,639,297 | 754,3247,3184

BATCH_RAW_INFO | 749,4054,3459 | 752,640,297 | 754,3248,3184

BATCH_RAW_INFO | 749,4055,3459 | 752,641,297 | 754,3249,3184

BATCH_RAW_INFO | 749,4056,3459 | 752,642,297 | 754,3250,3184

BATCH_RAW_INFO | 749,4057,3459 | 752,643,297 | 754,3251,3184

BATCH_RAW_INFO | 749,4058,3459 | 752,644,297 | 754,3252,3184

BATCH_RAW_INFO | 749,4059,3459 | 752,645,297 | 754,3253,3184

BATCH_RAW_INFO | 749,4060,3459 | 752,646,297 | 754,3254,3184

BATCH_RAW_INFO | 749,4061,3459 | 752,647,297 | 754,3255,3184

BATCH_RAW_INFO | 749,4062,3459 | 752,648,297 | 754,3256,3184

BATCH_RAW_INFO | 749,4063,3459 | 752,649,297 | 754,3257,3184

BATCH_RAW_INFO | 749,4064,3459 | 752,650,297 | 754,3258,3184

BATCH_RAW_INFO | 749,4065,3459 | 752,651,297 | 754,3259,3184

BATCH_RAW_INFO | 749,4066,3459 | 752,652,297 | 754,3260,3184

BATCH_RAW_INFO | 749,4067,3459 | 752,653,297 | 754,3261,3184

BATCH_RAW_INFO | 749,4068,3459 | 752,654,297 | 754,3262,3184

BATCH_RAW_INFO | 755,21,20

BATCH_RAW_INFO | 749,4069,3459 | 752,655,297 | 754,3263,3184 | 755,22,20

BATCH_RAW_INFO | 749,4070,3459 | 752,656,297 | 754,3264,3184 | 755,23,20

BATCH_RAW_INFO | 749,4071,3459 | 752,657,297 | 754,3265,3184 | 755,24,20

BATCH_RAW_INFO | 749,4072,3459 | 752,658,297 | 754,3266,3184 | 755,25,20

BATCH_RAW_INFO | 749,4073,3459 | 752,659,297 | 754,3267,3184 | 755,26,20

BATCH_RAW_INFO | 749,4074,3459 | 752,660,297 | 754,3268,3184 | 755,27,20

BATCH_RAW_INFO | 749,4075,3459 | 752,661,297 | 754,3269,3184 | 755,28,20

BATCH_RAW_INFO | 749,4076,3459 | 752,662,297 | 754,3270,3184 | 755,29,20

BATCH_RAW_INFO | 749,4077,3459 | 752,663,297 | 754,3271,3184 | 755,30,20

BATCH_RAW_INFO | 749,4078,3459 | 752,664,297 | 754,3272,3184 | 755,31,20

BATCH_RAW_INFO | 749,4079,3459 | 752,665,297 | 754,3273,3184 | 755,32,20

BATCH_RAW_INFO | 749,4080,3459 | 752,666,297 | 754,3274,3184 | 755,33,20

BATCH_RAW_INFO | 749,4081,3459 | 752,667,297 | 754,3275,3184 | 755,34,20

BATCH_RAW_INFO | 749,4082,3459 | 752,668,297 | 754,3276,3184 | 755,35,20

BATCH_RAW_INFO | 749,4083,3459 | 752,669,297 | 754,3277,3184 | 755,36,20

BATCH_RAW_INFO | 749,4084,3459 | 752,670,297 | 754,3278,3184 | 755,37,20

BATCH_RAW_INFO | 749,4085,3459 | 752,671,297 | 754,3279,3184 | 755,38,20

BATCH_RAW_INFO | 749,4086,3459 | 752,672,297 | 754,3280,3184 | 755,39,20

BATCH_RAW_INFO | 749,4087,3459 | 752,673,297 | 754,3281,3184 | 755,40,20

BATCH_RAW_INFO | 749,4088,3459 | 752,674,297 | 754,3282,3184 | 755,41,20

BATCH_RAW_INFO | 749,4089,3459 | 752,675,297 | 754,3283,3184 | 755,42,20

BATCH_RAW_INFO | 749,4090,3459 | 752,676,297 | 754,3284,3184 | 755,43,20

BATCH_RAW_INFO | 749,4091,3459 | 752,677,297 | 754,3285,3184 | 755,44,20

BATCH_RAW_INFO | 749,4092,3459 | 752,678,297 | 754,3286,3184 | 755,45,20

BATCH_RAW_INFO | 749,4093,3459 | 752,679,297 | 754,3287,3184 | 755,46,20

BATCH_RAW_INFO | 749,4094,3459 | 752,680,297 | 754,3288,3184 | 755,47,20

BATCH_RAW_INFO | 749,4095,3459 | 752,681,297 | 754,3289,3184 | 755,48,20

BATCH_RAW_INFO | 752,682,297 | 754,3290,3184 | 755,49,20

BATCH_RAW_INFO | 752,683,297 | 754,3291,3184 | 755,50,20

BATCH_RAW_INFO | 752,684,297 | 754,3292,3184 | 755,51,20

BATCH_RAW_INFO | 752,685,297 | 754,3293,3184 | 755,52,20

BATCH_RAW_INFO | 752,686,297 | 754,3294,3184 | 755,53,20

BATCH_RAW_INFO | 752,687,297 | 754,3295,3184 | 755,54,20

BATCH_RAW_INFO | 752,688,297 | 754,3296,3184 | 755,55,20

BATCH_RAW_INFO | 752,689,297 | 754,3297,3184 | 755,56,20

BATCH_RAW_INFO | 752,690,297 | 754,3298,3184 | 755,57,20

BATCH_RAW_INFO | 752,691,297 | 754,3299,3184 | 755,58,20

BATCH_RAW_INFO | 752,692,297 | 754,3300,3184 | 755,59,20

BATCH_RAW_INFO | 752,693,297 | 754,3301,3184 | 755,60,20

BATCH_RAW_INFO | 752,694,297 | 754,3302,3184 | 755,61,20

BATCH_RAW_INFO | 752,695,297 | 754,3303,3184 | 755,62,20

BATCH_RAW_INFO | 752,696,297 | 754,3304,3184 | 755,63,20

BATCH_RAW_INFO | 752,697,297 | 754,3305,3184 | 755,64,20

BATCH_RAW_INFO | 752,698,297 | 754,3306,3184 | 755,65,20

BATCH_RAW_INFO | 752,699,297 | 754,3307,3184 | 755,66,20

BATCH_RAW_INFO | 752,700,297 | 754,3308,3184 | 755,67,20

BATCH_RAW_INFO | 752,701,297 | 754,3309,3184 | 755,68,20

BATCH_RAW_INFO | 752,702,297 | 754,3310,3184 | 755,69,20

BATCH_RAW_INFO | 752,703,297 | 754,3311,3184 | 755,70,20

BATCH_RAW_INFO | 752,704,297 | 754,3312,3184 | 755,71,20

BATCH_RAW_INFO | 752,705,297 | 754,3313,3184 | 755,72,20

BATCH_RAW_INFO | 752,706,297 | 754,3314,3184 | 755,73,20

BATCH_RAW_INFO | 752,707,297 | 754,3315,3184 | 755,74,20

BATCH_RAW_INFO | 752,708,297 | 754,3316,3184 | 755,75,20

BATCH_RAW_INFO | 752,709,297 | 754,3317,3184 | 755,76,20

BATCH_RAW_INFO | 754,3318,3184 | 755,77,20

BATCH_RAW_INFO | 754,3319,3184 | 755,78,20

BATCH_RAW_INFO | 754,3320,3184 | 755,79,20

BATCH_RAW_INFO | 754,3321,3184 | 755,80,20

BATCH_RAW_INFO | 754,3322,3184 | 755,81,20

BATCH_RAW_INFO | 754,3323,3184 | 755,82,20

BATCH_RAW_INFO | 754,3324,3184 | 755,83,20

BATCH_RAW_INFO | 754,3325,3184 | 755,84,20

BATCH_RAW_INFO | 754,3326,3184 | 755,85,20

BATCH_RAW_INFO | 754,3327,3184 | 755,86,20

BATCH_RAW_INFO | 754,3328,3184 | 755,87,20

BATCH_RAW_INFO | 754,3329,3184 | 755,88,20

BATCH_RAW_INFO | 754,3330,3184 | 755,89,20

BATCH_RAW_INFO | 754,3331,3184 | 755,90,20

BATCH_RAW_INFO | 754,3332,3184 | 755,91,20

BATCH_RAW_INFO | 756,1233,1232

BATCH_RAW_INFO | 754,3333,3184 | 755,92,20 | 756,1234,1232

BATCH_RAW_INFO | 754,3334,3184 | 755,93,20 | 756,1235,1232

BATCH_RAW_INFO | 754,3335,3184 | 755,94,20 | 756,1236,1232

BATCH_RAW_INFO | 754,3336,3184 | 755,95,20 | 756,1237,1232

BATCH_RAW_INFO | 754,3337,3184 | 755,96,20 | 756,1238,1232

BATCH_RAW_INFO | 754,3338,3184 | 755,97,20 | 756,1239,1232

BATCH_RAW_INFO | 754,3339,3184 | 755,98,20 | 756,1240,1232

BATCH_RAW_INFO | 754,3340,3184 | 755,99,20 | 756,1241,1232

BATCH_RAW_INFO | 754,3341,3184 | 755,100,20 | 756,1242,1232

BATCH_RAW_INFO | 754,3342,3184 | 755,101,20 | 756,1243,1232

BATCH_RAW_INFO | 754,3343,3184 | 755,102,20 | 756,1244,1232

BATCH_RAW_INFO | 754,3344,3184 | 755,103,20 | 756,1245,1232

BATCH_RAW_INFO | 754,3345,3184 | 755,104,20 | 756,1246,1232

BATCH_RAW_INFO | 754,3346,3184 | 755,105,20 | 756,1247,1232

BATCH_RAW_INFO | 754,3347,3184 | 755,106,20 | 756,1248,1232

BATCH_RAW_INFO | 754,3348,3184 | 755,107,20 | 756,1249,1232

BATCH_RAW_INFO | 754,3349,3184 | 755,108,20 | 756,1250,1232

BATCH_RAW_INFO | 754,3350,3184 | 755,109,20 | 756,1251,1232

BATCH_RAW_INFO | 754,3351,3184 | 755,110,20 | 756,1252,1232

BATCH_RAW_INFO | 754,3352,3184 | 755,111,20 | 756,1253,1232

BATCH_RAW_INFO | 754,3353,3184 | 755,112,20 | 756,1254,1232

BATCH_RAW_INFO | 754,3354,3184 | 755,113,20 | 756,1255,1232

BATCH_RAW_INFO | 754,3355,3184 | 755,114,20 | 756,1256,1232

BATCH_RAW_INFO | 754,3356,3184 | 755,115,20 | 756,1257,1232

BATCH_RAW_INFO | 754,3357,3184 | 755,116,20 | 756,1258,1232

BATCH_RAW_INFO | 754,3358,3184 | 755,117,20 | 756,1259,1232

BATCH_RAW_INFO | 754,3359,3184 | 755,118,20 | 756,1260,1232

BATCH_RAW_INFO | 754,3360,3184 | 755,119,20 | 756,1261,1232

BATCH_RAW_INFO | 754,3361,3184 | 755,120,20 | 756,1262,1232

BATCH_RAW_INFO | 754,3362,3184 | 755,121,20 | 756,1263,1232

BATCH_RAW_INFO | 754,3363,3184 | 755,122,20 | 756,1264,1232

BATCH_RAW_INFO | 754,3364,3184 | 755,123,20 | 756,1265,1232

BATCH_RAW_INFO | 754,3365,3184 | 755,124,20 | 756,1266,1232

BATCH_RAW_INFO | 754,3366,3184 | 755,125,20 | 756,1267,1232

BATCH_RAW_INFO | 754,3367,3184 | 755,126,20 | 756,1268,1232

BATCH_RAW_INFO | 754,3368,3184 | 755,127,20 | 756,1269,1232

BATCH_RAW_INFO | 754,3369,3184 | 755,128,20 | 756,1270,1232

BATCH_RAW_INFO | 754,3370,3184 | 755,129,20 | 756,1271,1232

BATCH_RAW_INFO | 754,3371,3184 | 755,130,20 | 756,1272,1232

BATCH_RAW_INFO | 754,3372,3184 | 755,131,20 | 756,1273,1232

BATCH_RAW_INFO | 754,3373,3184 | 755,132,20 | 756,1274,1232

BATCH_RAW_INFO | 754,3374,3184 | 755,133,20 | 756,1275,1232

BATCH_RAW_INFO | 754,3375,3184 | 755,134,20 | 756,1276,1232

BATCH_RAW_INFO | 754,3376,3184 | 755,135,20 | 756,1277,1232

BATCH_RAW_INFO | 757,3531,3530

BATCH_RAW_INFO | 754,3377,3184 | 755,136,20 | 756,1278,1232 | 757,3532,3530

BATCH_RAW_INFO | 754,3378,3184 | 755,137,20 | 756,1279,1232 | 757,3533,3530

BATCH_RAW_INFO | 758,3516,3515

BATCH_RAW_INFO | 754,3379,3184 | 755,138,20 | 756,1280,1232 | 757,3534,3530 | 758,3517,3515

BATCH_RAW_INFO | 754,3380,3184 | 755,139,20 | 756,1281,1232 | 757,3535,3530 | 758,3518,3515

BATCH_RAW_INFO | 754,3381,3184 | 755,140,20 | 756,1282,1232 | 757,3536,3530 | 758,3519,3515

BATCH_RAW_INFO | 754,3382,3184 | 755,141,20 | 756,1283,1232 | 757,3537,3530 | 758,3520,3515

BATCH_RAW_INFO | 754,3383,3184 | 755,142,20 | 756,1284,1232 | 757,3538,3530 | 758,3521,3515

BATCH_RAW_INFO | 754,3384,3184 | 755,143,20 | 756,1285,1232 | 757,3539,3530 | 758,3522,3515

BATCH_RAW_INFO | 754,3385,3184 | 755,144,20 | 756,1286,1232 | 757,3540,3530 | 758,3523,3515

BATCH_RAW_INFO | 754,3386,3184 | 755,145,20 | 756,1287,1232 | 757,3541,3530 | 758,3524,3515

BATCH_RAW_INFO | 754,3387,3184 | 755,146,20 | 756,1288,1232 | 757,3542,3530 | 758,3525,3515

BATCH_RAW_INFO | 754,3388,3184 | 755,147,20 | 756,1289,1232 | 757,3543,3530 | 758,3526,3515

BATCH_RAW_INFO | 754,3389,3184 | 755,148,20 | 756,1290,1232 | 757,3544,3530 | 758,3527,3515

BATCH_RAW_INFO | 754,3390,3184 | 755,149,20 | 756,1291,1232 | 757,3545,3530 | 758,3528,3515

BATCH_RAW_INFO | 754,3391,3184 | 755,150,20 | 756,1292,1232 | 757,3546,3530 | 758,3529,3515

BATCH_RAW_INFO | 754,3392,3184 | 755,151,20 | 756,1293,1232 | 757,3547,3530 | 758,3530,3515

BATCH_RAW_INFO | 754,3393,3184 | 755,152,20 | 756,1294,1232 | 757,3548,3530 | 758,3531,3515

BATCH_RAW_INFO | 754,3394,3184 | 755,153,20 | 756,1295,1232 | 757,3549,3530 | 758,3532,3515

BATCH_RAW_INFO | 754,3395,3184 | 755,154,20 | 756,1296,1232 | 757,3550,3530 | 758,3533,3515

BATCH_RAW_INFO | 754,3396,3184 | 755,155,20 | 756,1297,1232 | 757,3551,3530 | 758,3534,3515

BATCH_RAW_INFO | 754,3397,3184 | 755,156,20 | 756,1298,1232 | 757,3552,3530 | 758,3535,3515

BATCH_RAW_INFO | 754,3398,3184 | 755,157,20 | 756,1299,1232 | 757,3553,3530 | 758,3536,3515

BATCH_RAW_INFO | 759,3946,3945

BATCH_RAW_INFO | 754,3399,3184 | 755,158,20 | 756,1300,1232 | 757,3554,3530 | 758,3537,3515 | 759,3947,3945

BATCH_RAW_INFO | 754,3400,3184 | 755,159,20 | 756,1301,1232 | 757,3555,3530 | 758,3538,3515 | 759,3948,3945

BATCH_RAW_INFO | 754,3401,3184 | 755,160,20 | 756,1302,1232 | 757,3556,3530 | 758,3539,3515 | 759,3949,3945

BATCH_RAW_INFO | 754,3402,3184 | 755,161,20 | 756,1303,1232 | 757,3557,3530 | 758,3540,3515 | 759,3950,3945

BATCH_RAW_INFO | 754,3403,3184 | 755,162,20 | 756,1304,1232 | 757,3558,3530 | 758,3541,3515 | 759,3951,3945

BATCH_RAW_INFO | 754,3404,3184 | 755,163,20 | 756,1305,1232 | 757,3559,3530 | 758,3542,3515 | 759,3952,3945

BATCH_RAW_INFO | 754,3405,3184 | 755,164,20 | 756,1306,1232 | 757,3560,3530 | 758,3543,3515 | 759,3953,3945

BATCH_RAW_INFO | 754,3406,3184 | 755,165,20 | 756,1307,1232 | 757,3561,3530 | 758,3544,3515 | 759,3954,3945

BATCH_RAW_INFO | 754,3407,3184 | 755,166,20 | 756,1308,1232 | 757,3562,3530 | 758,3545,3515 | 759,3955,3945

BATCH_RAW_INFO | 754,3408,3184 | 755,167,20 | 756,1309,1232 | 757,3563,3530 | 758,3546,3515 | 759,3956,3945

BATCH_RAW_INFO | 754,3409,3184 | 755,168,20 | 756,1310,1232 | 757,3564,3530 | 758,3547,3515 | 759,3957,3945

BATCH_RAW_INFO | 754,3410,3184 | 755,169,20 | 756,1311,1232 | 757,3565,3530 | 758,3548,3515 | 759,3958,3945

BATCH_RAW_INFO | 754,3411,3184 | 755,170,20 | 756,1312,1232 | 757,3566,3530 | 758,3549,3515 | 759,3959,3945

BATCH_RAW_INFO | 754,3412,3184 | 755,171,20 | 756,1313,1232 | 757,3567,3530 | 758,3550,3515 | 759,3960,3945

BATCH_RAW_INFO | 754,3413,3184 | 755,172,20 | 756,1314,1232 | 757,3568,3530 | 758,3551,3515 | 759,3961,3945

BATCH_RAW_INFO | 754,3414,3184 | 755,173,20 | 756,1315,1232 | 757,3569,3530 | 758,3552,3515 | 759,3962,3945

BATCH_RAW_INFO | 754,3415,3184 | 755,174,20 | 756,1316,1232 | 757,3570,3530 | 758,3553,3515 | 759,3963,3945

BATCH_RAW_INFO | 754,3416,3184 | 755,175,20 | 756,1317,1232 | 757,3571,3530 | 758,3554,3515 | 759,3964,3945

BATCH_RAW_INFO | 754,3417,3184 | 755,176,20 | 756,1318,1232 | 757,3572,3530 | 758,3555,3515 | 759,3965,3945

BATCH_RAW_INFO | 754,3418,3184 | 755,177,20 | 756,1319,1232 | 757,3573,3530 | 758,3556,3515 | 759,3966,3945

BATCH_RAW_INFO | 754,3419,3184 | 755,178,20 | 756,1320,1232 | 757,3574,3530 | 758,3557,3515 | 759,3967,3945

BATCH_RAW_INFO | 754,3420,3184 | 755,179,20 | 756,1321,1232 | 757,3575,3530 | 758,3558,3515 | 759,3968,3945

BATCH_RAW_INFO | 754,3421,3184 | 755,180,20 | 756,1322,1232 | 757,3576,3530 | 758,3559,3515 | 759,3969,3945

BATCH_RAW_INFO | 754,3422,3184 | 755,181,20 | 756,1323,1232 | 757,3577,3530 | 758,3560,3515 | 759,3970,3945

BATCH_RAW_INFO | 754,3423,3184 | 755,182,20 | 756,1324,1232 | 757,3578,3530 | 758,3561,3515 | 759,3971,3945

BATCH_RAW_INFO | 754,3424,3184 | 755,183,20 | 756,1325,1232 | 757,3579,3530 | 758,3562,3515 | 759,3972,3945

BATCH_RAW_INFO | 754,3425,3184 | 755,184,20 | 756,1326,1232 | 757,3580,3530 | 758,3563,3515 | 759,3973,3945

BATCH_RAW_INFO | 754,3426,3184 | 755,185,20 | 756,1327,1232 | 757,3581,3530 | 758,3564,3515 | 759,3974,3945

BATCH_RAW_INFO | 754,3427,3184 | 755,186,20 | 756,1328,1232 | 757,3582,3530 | 758,3565,3515 | 759,3975,3945

BATCH_RAW_INFO | 754,3428,3184 | 755,187,20 | 756,1329,1232 | 757,3583,3530 | 758,3566,3515 | 759,3976,3945

BATCH_RAW_INFO | 754,3429,3184 | 755,188,20 | 756,1330,1232 | 757,3584,3530 | 758,3567,3515 | 759,3977,3945

BATCH_RAW_INFO | 754,3430,3184 | 755,189,20 | 756,1331,1232 | 757,3585,3530 | 758,3568,3515 | 759,3978,3945

BATCH_RAW_INFO | 754,3431,3184 | 755,190,20 | 756,1332,1232 | 757,3586,3530 | 758,3569,3515 | 759,3979,3945

BATCH_RAW_INFO | 754,3432,3184 | 755,191,20 | 756,1333,1232 | 757,3587,3530 | 758,3570,3515 | 759,3980,3945

BATCH_RAW_INFO | 754,3433,3184 | 755,192,20 | 756,1334,1232 | 757,3588,3530 | 758,3571,3515 | 759,3981,3945

BATCH_RAW_INFO | 754,3434,3184 | 755,193,20 | 756,1335,1232 | 757,3589,3530 | 758,3572,3515 | 759,3982,3945

BATCH_RAW_INFO | 754,3435,3184 | 755,194,20 | 756,1336,1232 | 757,3590,3530 | 758,3573,3515 | 759,3983,3945

BATCH_RAW_INFO | 754,3436,3184 | 755,195,20 | 756,1337,1232 | 757,3591,3530 | 758,3574,3515 | 759,3984,3945

BATCH_RAW_INFO | 754,3437,3184 | 755,196,20 | 756,1338,1232 | 757,3592,3530 | 758,3575,3515 | 759,3985,3945

BATCH_RAW_INFO | 754,3438,3184 | 755,197,20 | 756,1339,1232 | 757,3593,3530 | 758,3576,3515 | 759,3986,3945

BATCH_RAW_INFO | 754,3439,3184 | 755,198,20 | 756,1340,1232 | 757,3594,3530 | 758,3577,3515 | 759,3987,3945

BATCH_RAW_INFO | 754,3440,3184 | 755,199,20 | 756,1341,1232 | 757,3595,3530 | 758,3578,3515 | 759,3988,3945

BATCH_RAW_INFO | 754,3441,3184 | 755,200,20 | 756,1342,1232 | 757,3596,3530 | 758,3579,3515 | 759,3989,3945

BATCH_RAW_INFO | 754,3442,3184 | 755,201,20 | 756,1343,1232 | 757,3597,3530 | 758,3580,3515 | 759,3990,3945

BATCH_RAW_INFO | 754,3443,3184 | 755,202,20 | 756,1344,1232 | 757,3598,3530 | 758,3581,3515 | 759,3991,3945

BATCH_RAW_INFO | 754,3444,3184 | 755,203,20 | 756,1345,1232 | 757,3599,3530 | 758,3582,3515 | 759,3992,3945

BATCH_RAW_INFO | 754,3445,3184 | 755,204,20 | 756,1346,1232 | 757,3600,3530 | 758,3583,3515 | 759,3993,3945

BATCH_RAW_INFO | 754,3446,3184 | 755,205,20 | 756,1347,1232 | 757,3601,3530 | 758,3584,3515 | 759,3994,3945

BATCH_RAW_INFO | 754,3447,3184 | 755,206,20 | 756,1348,1232 | 757,3602,3530 | 758,3585,3515 | 759,3995,3945

BATCH_RAW_INFO | 754,3448,3184 | 755,207,20 | 756,1349,1232 | 757,3603,3530 | 758,3586,3515 | 759,3996,3945

BATCH_RAW_INFO | 754,3449,3184 | 755,208,20 | 756,1350,1232 | 757,3604,3530 | 758,3587,3515 | 759,3997,3945

BATCH_RAW_INFO | 755,209,20 | 756,1351,1232 | 757,3605,3530 | 758,3588,3515 | 759,3998,3945

BATCH_RAW_INFO | 755,210,20 | 756,1352,1232 | 757,3606,3530 | 758,3589,3515 | 759,3999,3945

BATCH_RAW_INFO | 755,211,20 | 756,1353,1232 | 757,3607,3530 | 758,3590,3515 | 759,4000,3945

BATCH_RAW_INFO | 755,212,20 | 756,1354,1232 | 757,3608,3530 | 758,3591,3515 | 759,4001,3945

BATCH_RAW_INFO | 755,213,20 | 756,1355,1232 | 757,3609,3530 | 758,3592,3515 | 759,4002,3945

BATCH_RAW_INFO | 755,214,20 | 756,1356,1232 | 757,3610,3530 | 758,3593,3515 | 759,4003,3945

BATCH_RAW_INFO | 755,215,20 | 756,1357,1232 | 757,3611,3530 | 758,3594,3515 | 759,4004,3945

BATCH_RAW_INFO | 755,216,20 | 756,1358,1232 | 757,3612,3530 | 758,3595,3515 | 759,4005,3945

BATCH_RAW_INFO | 755,217,20 | 756,1359,1232 | 757,3613,3530 | 758,3596,3515 | 759,4006,3945

BATCH_RAW_INFO | 755,218,20 | 756,1360,1232 | 757,3614,3530 | 758,3597,3515 | 759,4007,3945

BATCH_RAW_INFO | 755,219,20 | 756,1361,1232 | 757,3615,3530 | 758,3598,3515 | 759,4008,3945

BATCH_RAW_INFO | 755,220,20 | 756,1362,1232 | 757,3616,3530 | 758,3599,3515 | 759,4009,3945

BATCH_RAW_INFO | 755,221,20 | 756,1363,1232 | 757,3617,3530 | 758,3600,3515 | 759,4010,3945

BATCH_RAW_INFO | 755,222,20 | 756,1364,1232 | 757,3618,3530 | 758,3601,3515 | 759,4011,3945

BATCH_RAW_INFO | 755,223,20 | 756,1365,1232 | 757,3619,3530 | 758,3602,3515 | 759,4012,3945

BATCH_RAW_INFO | 755,224,20 | 756,1366,1232 | 757,3620,3530 | 758,3603,3515 | 759,4013,3945

BATCH_RAW_INFO | 755,225,20 | 756,1367,1232 | 757,3621,3530 | 758,3604,3515 | 759,4014,3945

BATCH_RAW_INFO | 755,226,20 | 756,1368,1232 | 757,3622,3530 | 758,3605,3515 | 759,4015,3945

BATCH_RAW_INFO | 755,227,20 | 756,1369,1232 | 757,3623,3530 | 758,3606,3515 | 759,4016,3945

BATCH_RAW_INFO | 755,228,20 | 756,1370,1232 | 757,3624,3530 | 758,3607,3515 | 759,4017,3945

BATCH_RAW_INFO | 755,229,20 | 756,1371,1232 | 757,3625,3530 | 758,3608,3515 | 759,4018,3945

BATCH_RAW_INFO | 755,230,20 | 756,1372,1232 | 757,3626,3530 | 758,3609,3515 | 759,4019,3945

BATCH_RAW_INFO | 755,231,20 | 756,1373,1232 | 757,3627,3530 | 758,3610,3515 | 759,4020,3945

BATCH_RAW_INFO | 755,232,20 | 756,1374,1232 | 757,3628,3530 | 758,3611,3515 | 759,4021,3945

BATCH_RAW_INFO | 755,233,20 | 756,1375,1232 | 757,3629,3530 | 758,3612,3515 | 759,4022,3945

BATCH_RAW_INFO | 755,234,20 | 756,1376,1232 | 757,3630,3530 | 758,3613,3515 | 759,4023,3945

BATCH_RAW_INFO | 755,235,20 | 756,1377,1232 | 757,3631,3530 | 758,3614,3515 | 759,4024,3945

BATCH_RAW_INFO | 755,236,20 | 756,1378,1232 | 757,3632,3530 | 758,3615,3515 | 759,4025,3945

BATCH_RAW_INFO | 755,237,20 | 756,1379,1232 | 757,3633,3530 | 758,3616,3515 | 759,4026,3945

BATCH_RAW_INFO | 755,238,20 | 756,1380,1232 | 757,3634,3530 | 758,3617,3515 | 759,4027,3945

BATCH_RAW_INFO | 755,239,20 | 756,1381,1232 | 757,3635,3530 | 758,3618,3515 | 759,4028,3945

BATCH_RAW_INFO | 755,240,20 | 756,1382,1232 | 757,3636,3530 | 758,3619,3515 | 759,4029,3945

BATCH_RAW_INFO | 755,241,20 | 756,1383,1232 | 757,3637,3530 | 758,3620,3515 | 759,4030,3945

BATCH_RAW_INFO | 755,242,20 | 756,1384,1232 | 757,3638,3530 | 758,3621,3515 | 759,4031,3945

BATCH_RAW_INFO | 755,243,20 | 756,1385,1232 | 757,3639,3530 | 758,3622,3515 | 759,4032,3945

BATCH_RAW_INFO | 755,244,20 | 756,1386,1232 | 757,3640,3530 | 758,3623,3515 | 759,4033,3945

BATCH_RAW_INFO | 755,245,20 | 756,1387,1232 | 757,3641,3530 | 758,3624,3515 | 759,4034,3945

BATCH_RAW_INFO | 755,246,20 | 756,1388,1232 | 757,3642,3530 | 758,3625,3515 | 759,4035,3945

BATCH_RAW_INFO | 755,247,20 | 756,1389,1232 | 757,3643,3530 | 758,3626,3515 | 759,4036,3945

BATCH_RAW_INFO | 755,248,20 | 756,1390,1232 | 757,3644,3530 | 758,3627,3515 | 759,4037,3945

BATCH_RAW_INFO | 760,1060,1059

BATCH_RAW_INFO | 755,249,20 | 756,1391,1232 | 757,3645,3530 | 758,3628,3515 | 759,4038,3945 | 760,1061,1059

BATCH_RAW_INFO | 755,250,20 | 756,1392,1232 | 757,3646,3530 | 758,3629,3515 | 759,4039,3945 | 760,1062,1059

BATCH_RAW_INFO | 755,251,20 | 756,1393,1232 | 757,3647,3530 | 758,3630,3515 | 759,4040,3945 | 760,1063,1059

BATCH_RAW_INFO | 755,252,20 | 756,1394,1232 | 757,3648,3530 | 758,3631,3515 | 759,4041,3945 | 760,1064,1059

BATCH_RAW_INFO | 755,253,20 | 756,1395,1232 | 757,3649,3530 | 758,3632,3515 | 759,4042,3945 | 760,1065,1059

BATCH_RAW_INFO | 755,254,20 | 756,1396,1232 | 757,3650,3530 | 758,3633,3515 | 759,4043,3945 | 760,1066,1059

BATCH_RAW_INFO | 755,255,20 | 756,1397,1232 | 757,3651,3530 | 758,3634,3515 | 759,4044,3945 | 760,1067,1059

BATCH_RAW_INFO | 755,256,20 | 756,1398,1232 | 757,3652,3530 | 758,3635,3515 | 759,4045,3945 | 760,1068,1059

BATCH_RAW_INFO | 755,257,20 | 756,1399,1232 | 757,3653,3530 | 758,3636,3515 | 759,4046,3945 | 760,1069,1059

BATCH_RAW_INFO | 755,258,20 | 756,1400,1232 | 757,3654,3530 | 758,3637,3515 | 759,4047,3945 | 760,1070,1059

BATCH_RAW_INFO | 755,259,20 | 756,1401,1232 | 757,3655,3530 | 758,3638,3515 | 759,4048,3945 | 760,1071,1059

BATCH_RAW_INFO | 755,260,20 | 756,1402,1232 | 757,3656,3530 | 758,3639,3515 | 759,4049,3945 | 760,1072,1059

BATCH_RAW_INFO | 755,261,20 | 756,1403,1232 | 757,3657,3530 | 758,3640,3515 | 759,4050,3945 | 760,1073,1059

BATCH_RAW_INFO | 755,262,20 | 756,1404,1232 | 757,3658,3530 | 758,3641,3515 | 759,4051,3945 | 760,1074,1059

BATCH_RAW_INFO | 755,263,20 | 756,1405,1232 | 757,3659,3530 | 758,3642,3515 | 759,4052,3945 | 760,1075,1059

BATCH_RAW_INFO | 755,264,20 | 756,1406,1232 | 757,3660,3530 | 758,3643,3515 | 759,4053,3945 | 760,1076,1059

BATCH_RAW_INFO | 755,265,20 | 756,1407,1232 | 757,3661,3530 | 758,3644,3515 | 759,4054,3945 | 760,1077,1059

BATCH_RAW_INFO | 755,266,20 | 756,1408,1232 | 757,3662,3530 | 758,3645,3515 | 759,4055,3945 | 760,1078,1059

BATCH_RAW_INFO | 755,267,20 | 756,1409,1232 | 757,3663,3530 | 758,3646,3515 | 759,4056,3945 | 760,1079,1059

BATCH_RAW_INFO | 755,268,20 | 756,1410,1232 | 757,3664,3530 | 758,3647,3515 | 759,4057,3945 | 760,1080,1059

BATCH_RAW_INFO | 755,269,20 | 756,1411,1232 | 757,3665,3530 | 758,3648,3515 | 759,4058,3945 | 760,1081,1059

BATCH_RAW_INFO | 755,270,20 | 756,1412,1232 | 757,3666,3530 | 758,3649,3515 | 759,4059,3945 | 760,1082,1059

BATCH_RAW_INFO | 755,271,20 | 756,1413,1232 | 757,3667,3530 | 758,3650,3515 | 759,4060,3945 | 760,1083,1059

BATCH_RAW_INFO | 755,272,20 | 756,1414,1232 | 757,3668,3530 | 758,3651,3515 | 759,4061,3945 | 760,1084,1059

BATCH_RAW_INFO | 755,273,20 | 756,1415,1232 | 757,3669,3530 | 758,3652,3515 | 759,4062,3945 | 760,1085,1059

BATCH_RAW_INFO | 755,274,20 | 756,1416,1232 | 757,3670,3530 | 758,3653,3515 | 759,4063,3945 | 760,1086,1059

BATCH_RAW_INFO | 755,275,20 | 756,1417,1232 | 757,3671,3530 | 758,3654,3515 | 759,4064,3945 | 760,1087,1059

BATCH_RAW_INFO | 755,276,20 | 756,1418,1232 | 757,3672,3530 | 758,3655,3515 | 759,4065,3945 | 760,1088,1059

BATCH_RAW_INFO | 755,277,20 | 756,1419,1232 | 757,3673,3530 | 758,3656,3515 | 759,4066,3945 | 760,1089,1059

BATCH_RAW_INFO | 755,278,20 | 756,1420,1232 | 757,3674,3530 | 758,3657,3515 | 759,4067,3945 | 760,1090,1059

BATCH_RAW_INFO | 755,279,20 | 756,1421,1232 | 757,3675,3530 | 758,3658,3515 | 759,4068,3945 | 760,1091,1059

BATCH_RAW_INFO | 755,280,20 | 756,1422,1232 | 757,3676,3530 | 758,3659,3515 | 759,4069,3945 | 760,1092,1059

BATCH_RAW_INFO | 755,281,20 | 756,1423,1232 | 757,3677,3530 | 758,3660,3515 | 759,4070,3945 | 760,1093,1059

BATCH_RAW_INFO | 755,282,20 | 756,1424,1232 | 757,3678,3530 | 758,3661,3515 | 759,4071,3945 | 760,1094,1059

BATCH_RAW_INFO | 755,283,20 | 756,1425,1232 | 757,3679,3530 | 758,3662,3515 | 759,4072,3945 | 760,1095,1059

BATCH_RAW_INFO | 755,284,20 | 756,1426,1232 | 757,3680,3530 | 758,3663,3515 | 759,4073,3945 | 760,1096,1059

BATCH_RAW_INFO | 755,285,20 | 756,1427,1232 | 757,3681,3530 | 758,3664,3515 | 759,4074,3945 | 760,1097,1059

BATCH_RAW_INFO | 755,286,20 | 756,1428,1232 | 757,3682,3530 | 758,3665,3515 | 759,4075,3945 | 760,1098,1059

BATCH_RAW_INFO | 755,287,20 | 756,1429,1232 | 757,3683,3530 | 758,3666,3515 | 759,4076,3945 | 760,1099,1059

BATCH_RAW_INFO | 755,288,20 | 756,1430,1232 | 757,3684,3530 | 758,3667,3515 | 759,4077,3945 | 760,1100,1059

BATCH_RAW_INFO | 755,289,20 | 756,1431,1232 | 757,3685,3530 | 758,3668,3515 | 759,4078,3945 | 760,1101,1059

BATCH_RAW_INFO | 755,290,20 | 756,1432,1232 | 757,3686,3530 | 758,3669,3515 | 759,4079,3945 | 760,1102,1059

BATCH_RAW_INFO | 755,291,20 | 756,1433,1232 | 757,3687,3530 | 758,3670,3515 | 759,4080,3945 | 760,1103,1059

BATCH_RAW_INFO | 755,292,20 | 756,1434,1232 | 757,3688,3530 | 758,3671,3515 | 759,4081,3945 | 760,1104,1059

BATCH_RAW_INFO | 755,293,20 | 756,1435,1232 | 757,3689,3530 | 758,3672,3515 | 759,4082,3945 | 760,1105,1059

BATCH_RAW_INFO | 755,294,20 | 756,1436,1232 | 757,3690,3530 | 758,3673,3515 | 759,4083,3945 | 760,1106,1059

BATCH_RAW_INFO | 755,295,20 | 756,1437,1232 | 757,3691,3530 | 758,3674,3515 | 759,4084,3945 | 760,1107,1059

BATCH_RAW_INFO | 755,296,20 | 756,1438,1232 | 757,3692,3530 | 758,3675,3515 | 759,4085,3945 | 760,1108,1059

BATCH_RAW_INFO | 755,297,20 | 756,1439,1232 | 757,3693,3530 | 758,3676,3515 | 759,4086,3945 | 760,1109,1059

BATCH_RAW_INFO | 755,298,20 | 756,1440,1232 | 757,3694,3530 | 758,3677,3515 | 759,4087,3945 | 760,1110,1059

BATCH_RAW_INFO | 755,299,20 | 756,1441,1232 | 757,3695,3530 | 758,3678,3515 | 759,4088,3945 | 760,1111,1059

BATCH_RAW_INFO | 755,300,20 | 756,1442,1232 | 757,3696,3530 | 758,3679,3515 | 759,4089,3945 | 760,1112,1059

BATCH_RAW_INFO | 755,301,20 | 756,1443,1232 | 757,3697,3530 | 758,3680,3515 | 759,4090,3945 | 760,1113,1059

BATCH_RAW_INFO | 755,302,20 | 756,1444,1232 | 757,3698,3530 | 758,3681,3515 | 759,4091,3945 | 760,1114,1059

BATCH_RAW_INFO | 755,303,20 | 756,1445,1232 | 757,3699,3530 | 758,3682,3515 | 759,4092,3945 | 760,1115,1059

BATCH_RAW_INFO | 755,304,20 | 756,1446,1232 | 757,3700,3530 | 758,3683,3515 | 759,4093,3945 | 760,1116,1059

BATCH_RAW_INFO | 755,305,20 | 756,1447,1232 | 757,3701,3530 | 758,3684,3515 | 759,4094,3945 | 760,1117,1059

BATCH_RAW_INFO | 755,306,20 | 756,1448,1232 | 757,3702,3530 | 758,3685,3515 | 759,4095,3945 | 760,1118,1059

BATCH_RAW_INFO | 755,307,20 | 756,1449,1232 | 757,3703,3530 | 758,3686,3515 | 760,1119,1059

BATCH_RAW_INFO | 755,308,20 | 756,1450,1232 | 757,3704,3530 | 758,3687,3515 | 760,1120,1059

BATCH_RAW_INFO | 755,309,20 | 756,1451,1232 | 757,3705,3530 | 758,3688,3515 | 760,1121,1059

BATCH_RAW_INFO | 755,310,20 | 756,1452,1232 | 757,3706,3530 | 758,3689,3515 | 760,1122,1059

BATCH_RAW_INFO | 755,311,20 | 756,1453,1232 | 757,3707,3530 | 758,3690,3515 | 760,1123,1059

BATCH_RAW_INFO | 755,312,20 | 756,1454,1232 | 757,3708,3530 | 758,3691,3515 | 760,1124,1059

BATCH_RAW_INFO | 755,313,20 | 756,1455,1232 | 757,3709,3530 | 758,3692,3515 | 760,1125,1059

BATCH_RAW_INFO | 755,314,20 | 756,1456,1232 | 757,3710,3530 | 758,3693,3515 | 760,1126,1059

BATCH_RAW_INFO | 755,315,20 | 756,1457,1232 | 757,3711,3530 | 758,3694,3515 | 760,1127,1059

BATCH_RAW_INFO | 755,316,20 | 756,1458,1232 | 757,3712,3530 | 758,3695,3515 | 760,1128,1059

BATCH_RAW_INFO | 755,317,20 | 756,1459,1232 | 757,3713,3530 | 758,3696,3515 | 760,1129,1059

BATCH_RAW_INFO | 755,318,20 | 756,1460,1232 | 757,3714,3530 | 758,3697,3515 | 760,1130,1059

BATCH_RAW_INFO | 755,319,20 | 756,1461,1232 | 757,3715,3530 | 758,3698,3515 | 760,1131,1059

BATCH_RAW_INFO | 761,2653,2652

BATCH_RAW_INFO | 755,320,20 | 756,1462,1232 | 757,3716,3530 | 758,3699,3515 | 760,1132,1059 | 761,2654,2652

BATCH_RAW_INFO | 755,321,20 | 756,1463,1232 | 757,3717,3530 | 758,3700,3515 | 760,1133,1059 | 761,2655,2652

BATCH_RAW_INFO | 755,322,20 | 756,1464,1232 | 757,3718,3530 | 758,3701,3515 | 760,1134,1059 | 761,2656,2652

BATCH_RAW_INFO | 755,323,20 | 756,1465,1232 | 757,3719,3530 | 758,3702,3515 | 760,1135,1059 | 761,2657,2652

BATCH_RAW_INFO | 755,324,20 | 756,1466,1232 | 757,3720,3530 | 758,3703,3515 | 760,1136,1059 | 761,2658,2652

BATCH_RAW_INFO | 755,325,20 | 756,1467,1232 | 757,3721,3530 | 758,3704,3515 | 760,1137,1059 | 761,2659,2652

BATCH_RAW_INFO | 755,326,20 | 756,1468,1232 | 757,3722,3530 | 758,3705,3515 | 760,1138,1059 | 761,2660,2652

BATCH_RAW_INFO | 755,327,20 | 756,1469,1232 | 757,3723,3530 | 758,3706,3515 | 760,1139,1059 | 761,2661,2652

BATCH_RAW_INFO | 755,328,20 | 756,1470,1232 | 757,3724,3530 | 758,3707,3515 | 760,1140,1059 | 761,2662,2652

BATCH_RAW_INFO | 755,329,20 | 756,1471,1232 | 757,3725,3530 | 758,3708,3515 | 760,1141,1059 | 761,2663,2652

BATCH_RAW_INFO | 755,330,20 | 756,1472,1232 | 757,3726,3530 | 758,3709,3515 | 760,1142,1059 | 761,2664,2652

BATCH_RAW_INFO | 755,331,20 | 756,1473,1232 | 757,3727,3530 | 758,3710,3515 | 760,1143,1059 | 761,2665,2652

BATCH_RAW_INFO | 755,332,20 | 756,1474,1232 | 757,3728,3530 | 758,3711,3515 | 760,1144,1059 | 761,2666,2652

BATCH_RAW_INFO | 755,333,20 | 756,1475,1232 | 757,3729,3530 | 758,3712,3515 | 760,1145,1059 | 761,2667,2652

BATCH_RAW_INFO | 755,334,20 | 756,1476,1232 | 757,3730,3530 | 758,3713,3515 | 760,1146,1059 | 761,2668,2652

BATCH_RAW_INFO | 755,335,20 | 756,1477,1232 | 757,3731,3530 | 758,3714,3515 | 760,1147,1059 | 761,2669,2652

BATCH_RAW_INFO | 755,336,20 | 756,1478,1232 | 757,3732,3530 | 758,3715,3515 | 760,1148,1059 | 761,2670,2652

BATCH_RAW_INFO | 755,337,20 | 756,1479,1232 | 757,3733,3530 | 758,3716,3515 | 760,1149,1059 | 761,2671,2652

BATCH_RAW_INFO | 755,338,20 | 756,1480,1232 | 757,3734,3530 | 758,3717,3515 | 760,1150,1059 | 761,2672,2652

BATCH_RAW_INFO | 755,339,20 | 756,1481,1232 | 757,3735,3530 | 758,3718,3515 | 760,1151,1059 | 761,2673,2652

BATCH_RAW_INFO | 755,340,20 | 756,1482,1232 | 757,3736,3530 | 758,3719,3515 | 760,1152,1059 | 761,2674,2652

BATCH_RAW_INFO | 755,341,20 | 756,1483,1232 | 757,3737,3530 | 758,3720,3515 | 760,1153,1059 | 761,2675,2652

BATCH_RAW_INFO | 755,342,20 | 756,1484,1232 | 757,3738,3530 | 758,3721,3515 | 760,1154,1059 | 761,2676,2652

BATCH_RAW_INFO | 755,343,20 | 756,1485,1232 | 757,3739,3530 | 758,3722,3515 | 760,1155,1059 | 761,2677,2652

BATCH_RAW_INFO | 755,344,20 | 756,1486,1232 | 757,3740,3530 | 758,3723,3515 | 760,1156,1059 | 761,2678,2652

BATCH_RAW_INFO | 755,345,20 | 756,1487,1232 | 757,3741,3530 | 758,3724,3515 | 760,1157,1059 | 761,2679,2652

BATCH_RAW_INFO | 755,346,20 | 756,1488,1232 | 757,3742,3530 | 758,3725,3515 | 760,1158,1059 | 761,2680,2652

BATCH_RAW_INFO | 755,347,20 | 756,1489,1232 | 757,3743,3530 | 758,3726,3515 | 760,1159,1059 | 761,2681,2652

BATCH_RAW_INFO | 755,348,20 | 756,1490,1232 | 757,3744,3530 | 758,3727,3515 | 760,1160,1059 | 761,2682,2652

BATCH_RAW_INFO | 755,349,20 | 756,1491,1232 | 757,3745,3530 | 758,3728,3515 | 760,1161,1059 | 761,2683,2652

BATCH_RAW_INFO | 755,350,20 | 756,1492,1232 | 757,3746,3530 | 758,3729,3515 | 760,1162,1059 | 761,2684,2652

BATCH_RAW_INFO | 755,351,20 | 756,1493,1232 | 757,3747,3530 | 758,3730,3515 | 760,1163,1059 | 761,2685,2652

BATCH_RAW_INFO | 755,352,20 | 756,1494,1232 | 757,3748,3530 | 758,3731,3515 | 760,1164,1059 | 761,2686,2652

BATCH_RAW_INFO | 755,353,20 | 756,1495,1232 | 757,3749,3530 | 758,3732,3515 | 760,1165,1059 | 761,2687,2652

BATCH_RAW_INFO | 755,354,20 | 756,1496,1232 | 757,3750,3530 | 758,3733,3515 | 760,1166,1059 | 761,2688,2652

BATCH_RAW_INFO | 755,355,20 | 756,1497,1232 | 757,3751,3530 | 758,3734,3515 | 760,1167,1059 | 761,2689,2652

BATCH_RAW_INFO | 755,356,20 | 756,1498,1232 | 757,3752,3530 | 758,3735,3515 | 760,1168,1059 | 761,2690,2652

BATCH_RAW_INFO | 755,357,20 | 756,1499,1232 | 757,3753,3530 | 758,3736,3515 | 760,1169,1059 | 761,2691,2652

BATCH_RAW_INFO | 755,358,20 | 756,1500,1232 | 757,3754,3530 | 758,3737,3515 | 760,1170,1059 | 761,2692,2652

BATCH_RAW_INFO | 755,359,20 | 756,1501,1232 | 757,3755,3530 | 758,3738,3515 | 760,1171,1059 | 761,2693,2652

BATCH_RAW_INFO | 755,360,20 | 756,1502,1232 | 757,3756,3530 | 758,3739,3515 | 760,1172,1059 | 761,2694,2652

BATCH_RAW_INFO | 755,361,20 | 756,1503,1232 | 757,3757,3530 | 758,3740,3515 | 760,1173,1059 | 761,2695,2652

BATCH_RAW_INFO | 755,362,20 | 756,1504,1232 | 757,3758,3530 | 758,3741,3515 | 760,1174,1059 | 761,2696,2652

BATCH_RAW_INFO | 755,363,20 | 756,1505,1232 | 757,3759,3530 | 758,3742,3515 | 760,1175,1059 | 761,2697,2652

BATCH_RAW_INFO | 755,364,20 | 756,1506,1232 | 757,3760,3530 | 758,3743,3515 | 760,1176,1059 | 761,2698,2652

BATCH_RAW_INFO | 755,365,20 | 756,1507,1232 | 757,3761,3530 | 758,3744,3515 | 760,1177,1059 | 761,2699,2652

BATCH_RAW_INFO | 755,366,20 | 756,1508,1232 | 757,3762,3530 | 758,3745,3515 | 760,1178,1059 | 761,2700,2652

BATCH_RAW_INFO | 755,367,20 | 756,1509,1232 | 757,3763,3530 | 758,3746,3515 | 760,1179,1059 | 761,2701,2652

BATCH_RAW_INFO | 755,368,20 | 756,1510,1232 | 757,3764,3530 | 758,3747,3515 | 760,1180,1059 | 761,2702,2652

BATCH_RAW_INFO | 755,369,20 | 756,1511,1232 | 757,3765,3530 | 758,3748,3515 | 760,1181,1059 | 761,2703,2652

BATCH_RAW_INFO | 755,370,20 | 756,1512,1232 | 757,3766,3530 | 758,3749,3515 | 760,1182,1059 | 761,2704,2652

BATCH_RAW_INFO | 755,371,20 | 756,1513,1232 | 757,3767,3530 | 758,3750,3515 | 760,1183,1059 | 761,2705,2652

BATCH_RAW_INFO | 755,372,20 | 756,1514,1232 | 757,3768,3530 | 758,3751,3515 | 760,1184,1059 | 761,2706,2652

BATCH_RAW_INFO | 755,373,20 | 756,1515,1232 | 757,3769,3530 | 758,3752,3515 | 760,1185,1059 | 761,2707,2652

BATCH_RAW_INFO | 755,374,20 | 756,1516,1232 | 757,3770,3530 | 758,3753,3515 | 760,1186,1059 | 761,2708,2652

BATCH_RAW_INFO | 755,375,20 | 756,1517,1232 | 757,3771,3530 | 758,3754,3515 | 760,1187,1059 | 761,2709,2652

BATCH_RAW_INFO | 755,376,20 | 756,1518,1232 | 757,3772,3530 | 758,3755,3515 | 760,1188,1059 | 761,2710,2652

BATCH_RAW_INFO | 755,377,20 | 756,1519,1232 | 757,3773,3530 | 758,3756,3515 | 760,1189,1059 | 761,2711,2652

BATCH_RAW_INFO | 755,378,20 | 756,1520,1232 | 757,3774,3530 | 758,3757,3515 | 760,1190,1059

BATCH_RAW_INFO | 755,379,20 | 756,1521,1232 | 757,3775,3530 | 758,3758,3515 | 760,1191,1059

BATCH_RAW_INFO | 755,380,20 | 756,1522,1232 | 757,3776,3530 | 758,3759,3515 | 760,1192,1059

BATCH_RAW_INFO | 755,381,20 | 756,1523,1232 | 757,3777,3530 | 758,3760,3515 | 760,1193,1059

BATCH_RAW_INFO | 755,382,20 | 756,1524,1232 | 757,3778,3530 | 758,3761,3515 | 760,1194,1059

BATCH_RAW_INFO | 755,383,20 | 756,1525,1232 | 757,3779,3530 | 758,3762,3515 | 760,1195,1059

BATCH_RAW_INFO | 755,384,20 | 756,1526,1232 | 757,3780,3530 | 758,3763,3515 | 760,1196,1059

BATCH_RAW_INFO | 755,385,20 | 756,1527,1232 | 757,3781,3530 | 758,3764,3515 | 760,1197,1059

BATCH_RAW_INFO | 755,386,20 | 756,1528,1232 | 757,3782,3530 | 758,3765,3515 | 760,1198,1059

BATCH_RAW_INFO | 755,387,20 | 756,1529,1232 | 757,3783,3530 | 758,3766,3515 | 760,1199,1059

BATCH_RAW_INFO | 755,388,20 | 756,1530,1232 | 757,3784,3530 | 758,3767,3515 | 760,1200,1059

BATCH_RAW_INFO | 755,389,20 | 756,1531,1232 | 757,3785,3530 | 758,3768,3515 | 760,1201,1059

BATCH_RAW_INFO | 755,390,20 | 756,1532,1232 | 757,3786,3530 | 758,3769,3515 | 760,1202,1059

BATCH_RAW_INFO | 755,391,20 | 756,1533,1232 | 757,3787,3530 | 758,3770,3515 | 760,1203,1059

BATCH_RAW_INFO | 755,392,20 | 756,1534,1232 | 757,3788,3530 | 758,3771,3515 | 760,1204,1059

BATCH_RAW_INFO | 755,393,20 | 756,1535,1232 | 757,3789,3530 | 758,3772,3515 | 760,1205,1059

BATCH_RAW_INFO | 755,394,20 | 756,1536,1232 | 757,3790,3530 | 758,3773,3515 | 760,1206,1059

BATCH_RAW_INFO | 755,395,20 | 756,1537,1232 | 757,3791,3530 | 758,3774,3515 | 760,1207,1059

BATCH_RAW_INFO | 755,396,20 | 756,1538,1232 | 757,3792,3530 | 758,3775,3515 | 760,1208,1059

BATCH_RAW_INFO | 755,397,20 | 756,1539,1232 | 757,3793,3530 | 758,3776,3515 | 760,1209,1059

BATCH_RAW_INFO | 755,398,20 | 756,1540,1232 | 757,3794,3530 | 758,3777,3515 | 760,1210,1059

BATCH_RAW_INFO | 755,399,20 | 756,1541,1232 | 757,3795,3530 | 758,3778,3515 | 760,1211,1059

BATCH_RAW_INFO | 756,1542,1232 | 757,3796,3530 | 758,3779,3515 | 760,1212,1059

BATCH_RAW_INFO | 756,1543,1232 | 757,3797,3530 | 758,3780,3515 | 760,1213,1059

BATCH_RAW_INFO | 756,1544,1232 | 757,3798,3530 | 758,3781,3515 | 760,1214,1059

BATCH_RAW_INFO | 756,1545,1232 | 757,3799,3530 | 758,3782,3515 | 760,1215,1059

BATCH_RAW_INFO | 756,1546,1232 | 757,3800,3530 | 758,3783,3515 | 760,1216,1059

BATCH_RAW_INFO | 756,1547,1232 | 757,3801,3530 | 758,3784,3515 | 760,1217,1059

BATCH_RAW_INFO | 756,1548,1232 | 757,3802,3530 | 758,3785,3515 | 760,1218,1059

BATCH_RAW_INFO | 756,1549,1232 | 757,3803,3530 | 758,3786,3515 | 760,1219,1059

BATCH_RAW_INFO | 756,1550,1232 | 757,3804,3530 | 758,3787,3515 | 760,1220,1059

BATCH_RAW_INFO | 756,1551,1232 | 757,3805,3530 | 758,3788,3515 | 760,1221,1059

BATCH_RAW_INFO | 756,1552,1232 | 757,3806,3530 | 758,3789,3515 | 760,1222,1059

BATCH_RAW_INFO | 756,1553,1232 | 757,3807,3530 | 758,3790,3515 | 760,1223,1059

BATCH_RAW_INFO | 756,1554,1232 | 757,3808,3530 | 758,3791,3515 | 760,1224,1059

BATCH_RAW_INFO | 756,1555,1232 | 757,3809,3530 | 758,3792,3515 | 760,1225,1059

BATCH_RAW_INFO | 756,1556,1232 | 757,3810,3530 | 758,3793,3515 | 760,1226,1059

BATCH_RAW_INFO | 756,1557,1232 | 757,3811,3530 | 758,3794,3515 | 760,1227,1059

BATCH_RAW_INFO | 756,1558,1232 | 757,3812,3530 | 758,3795,3515 | 760,1228,1059

BATCH_RAW_INFO | 756,1559,1232 | 757,3813,3530 | 758,3796,3515 | 760,1229,1059

BATCH_RAW_INFO | 756,1560,1232 | 757,3814,3530 | 758,3797,3515 | 760,1230,1059

BATCH_RAW_INFO | 756,1561,1232 | 757,3815,3530 | 758,3798,3515 | 760,1231,1059

BATCH_RAW_INFO | 756,1562,1232 | 757,3816,3530 | 758,3799,3515 | 760,1232,1059

BATCH_RAW_INFO | 756,1563,1232 | 757,3817,3530 | 758,3800,3515 | 760,1233,1059

BATCH_RAW_INFO | 756,1564,1232 | 757,3818,3530 | 758,3801,3515 | 760,1234,1059

BATCH_RAW_INFO | 762,390,389

BATCH_RAW_INFO | 756,1565,1232 | 757,3819,3530 | 758,3802,3515 | 760,1235,1059 | 762,391,389

BATCH_RAW_INFO | 756,1566,1232 | 757,3820,3530 | 758,3803,3515 | 760,1236,1059 | 762,392,389

BATCH_RAW_INFO | 756,1567,1232 | 757,3821,3530 | 758,3804,3515 | 760,1237,1059 | 762,393,389

BATCH_RAW_INFO | 756,1568,1232 | 757,3822,3530 | 758,3805,3515 | 760,1238,1059 | 762,394,389

BATCH_RAW_INFO | 756,1569,1232 | 757,3823,3530 | 758,3806,3515 | 760,1239,1059 | 762,395,389

BATCH_RAW_INFO | 756,1570,1232 | 757,3824,3530 | 758,3807,3515 | 760,1240,1059 | 762,396,389

BATCH_RAW_INFO | 756,1571,1232 | 757,3825,3530 | 758,3808,3515 | 760,1241,1059 | 762,397,389

BATCH_RAW_INFO | 756,1572,1232 | 757,3826,3530 | 758,3809,3515 | 760,1242,1059 | 762,398,389

BATCH_RAW_INFO | 756,1573,1232 | 757,3827,3530 | 758,3810,3515 | 760,1243,1059 | 762,399,389

BATCH_RAW_INFO | 756,1574,1232 | 757,3828,3530 | 758,3811,3515 | 760,1244,1059 | 762,400,389

BATCH_RAW_INFO | 756,1575,1232 | 757,3829,3530 | 758,3812,3515 | 760,1245,1059 | 762,401,389

BATCH_RAW_INFO | 756,1576,1232 | 757,3830,3530 | 758,3813,3515 | 760,1246,1059 | 762,402,389

BATCH_RAW_INFO | 756,1577,1232 | 757,3831,3530 | 758,3814,3515 | 760,1247,1059 | 762,403,389

BATCH_RAW_INFO | 756,1578,1232 | 757,3832,3530 | 758,3815,3515 | 760,1248,1059 | 762,404,389

BATCH_RAW_INFO | 756,1579,1232 | 757,3833,3530 | 758,3816,3515 | 760,1249,1059 | 762,405,389

BATCH_RAW_INFO | 756,1580,1232 | 757,3834,3530 | 758,3817,3515 | 760,1250,1059 | 762,406,389

BATCH_RAW_INFO | 763,1529,1528

BATCH_RAW_INFO | 756,1581,1232 | 757,3835,3530 | 758,3818,3515 | 760,1251,1059 | 762,407,389 | 763,1530,1528

BATCH_RAW_INFO | 756,1582,1232 | 757,3836,3530 | 758,3819,3515 | 760,1252,1059 | 762,408,389 | 763,1531,1528

BATCH_RAW_INFO | 756,1583,1232 | 757,3837,3530 | 758,3820,3515 | 760,1253,1059 | 762,409,389 | 763,1532,1528

BATCH_RAW_INFO | 756,1584,1232 | 757,3838,3530 | 758,3821,3515 | 760,1254,1059 | 762,410,389 | 763,1533,1528

BATCH_RAW_INFO | 756,1585,1232 | 757,3839,3530 | 758,3822,3515 | 760,1255,1059 | 762,411,389 | 763,1534,1528

BATCH_RAW_INFO | 756,1586,1232 | 757,3840,3530 | 758,3823,3515 | 760,1256,1059 | 762,412,389 | 763,1535,1528

BATCH_RAW_INFO | 756,1587,1232 | 757,3841,3530 | 758,3824,3515 | 760,1257,1059 | 762,413,389 | 763,1536,1528

BATCH_RAW_INFO | 756,1588,1232 | 757,3842,3530 | 758,3825,3515 | 760,1258,1059 | 762,414,389 | 763,1537,1528

BATCH_RAW_INFO | 756,1589,1232 | 757,3843,3530 | 758,3826,3515 | 760,1259,1059 | 762,415,389 | 763,1538,1528

BATCH_RAW_INFO | 756,1590,1232 | 757,3844,3530 | 758,3827,3515 | 760,1260,1059 | 762,416,389 | 763,1539,1528

BATCH_RAW_INFO | 756,1591,1232 | 757,3845,3530 | 758,3828,3515 | 760,1261,1059 | 762,417,389 | 763,1540,1528

BATCH_RAW_INFO | 756,1592,1232 | 757,3846,3530 | 758,3829,3515 | 760,1262,1059 | 762,418,389 | 763,1541,1528

BATCH_RAW_INFO | 756,1593,1232 | 757,3847,3530 | 758,3830,3515 | 760,1263,1059 | 762,419,389 | 763,1542,1528

BATCH_RAW_INFO | 756,1594,1232 | 757,3848,3530 | 758,3831,3515 | 760,1264,1059 | 762,420,389 | 763,1543,1528

BATCH_RAW_INFO | 756,1595,1232 | 757,3849,3530 | 758,3832,3515 | 760,1265,1059 | 762,421,389 | 763,1544,1528

BATCH_RAW_INFO | 756,1596,1232 | 757,3850,3530 | 758,3833,3515 | 760,1266,1059 | 762,422,389 | 763,1545,1528

BATCH_RAW_INFO | 756,1597,1232 | 757,3851,3530 | 758,3834,3515 | 760,1267,1059 | 762,423,389 | 763,1546,1528

BATCH_RAW_INFO | 756,1598,1232 | 757,3852,3530 | 758,3835,3515 | 760,1268,1059 | 762,424,389 | 763,1547,1528

BATCH_RAW_INFO | 756,1599,1232 | 757,3853,3530 | 758,3836,3515 | 760,1269,1059 | 762,425,389 | 763,1548,1528

BATCH_RAW_INFO | 756,1600,1232 | 757,3854,3530 | 758,3837,3515 | 760,1270,1059 | 762,426,389 | 763,1549,1528

BATCH_RAW_INFO | 756,1601,1232 | 757,3855,3530 | 758,3838,3515 | 760,1271,1059 | 762,427,389 | 763,1550,1528

BATCH_RAW_INFO | 756,1602,1232 | 757,3856,3530 | 758,3839,3515 | 760,1272,1059 | 762,428,389 | 763,1551,1528

BATCH_RAW_INFO | 756,1603,1232 | 757,3857,3530 | 758,3840,3515 | 760,1273,1059 | 762,429,389 | 763,1552,1528

BATCH_RAW_INFO | 756,1604,1232 | 757,3858,3530 | 758,3841,3515 | 760,1274,1059 | 762,430,389 | 763,1553,1528

BATCH_RAW_INFO | 756,1605,1232 | 757,3859,3530 | 758,3842,3515 | 760,1275,1059 | 762,431,389 | 763,1554,1528

BATCH_RAW_INFO | 756,1606,1232 | 757,3860,3530 | 758,3843,3515 | 760,1276,1059 | 762,432,389 | 763,1555,1528

BATCH_RAW_INFO | 756,1607,1232 | 757,3861,3530 | 758,3844,3515 | 760,1277,1059 | 762,433,389 | 763,1556,1528

BATCH_RAW_INFO | 756,1608,1232 | 757,3862,3530 | 758,3845,3515 | 760,1278,1059 | 762,434,389 | 763,1557,1528

BATCH_RAW_INFO | 756,1609,1232 | 757,3863,3530 | 758,3846,3515 | 760,1279,1059 | 762,435,389 | 763,1558,1528

BATCH_RAW_INFO | 756,1610,1232 | 757,3864,3530 | 758,3847,3515 | 760,1280,1059 | 762,436,389 | 763,1559,1528

BATCH_RAW_INFO | 756,1611,1232 | 757,3865,3530 | 758,3848,3515 | 760,1281,1059 | 762,437,389 | 763,1560,1528

BATCH_RAW_INFO | 756,1612,1232 | 757,3866,3530 | 758,3849,3515 | 760,1282,1059 | 762,438,389 | 763,1561,1528

BATCH_RAW_INFO | 756,1613,1232 | 757,3867,3530 | 758,3850,3515 | 760,1283,1059 | 762,439,389 | 763,1562,1528

BATCH_RAW_INFO | 756,1614,1232 | 757,3868,3530 | 758,3851,3515 | 760,1284,1059 | 762,440,389 | 763,1563,1528

BATCH_RAW_INFO | 756,1615,1232 | 757,3869,3530 | 758,3852,3515 | 760,1285,1059 | 762,441,389 | 763,1564,1528

BATCH_RAW_INFO | 756,1616,1232 | 757,3870,3530 | 758,3853,3515 | 760,1286,1059 | 762,442,389 | 763,1565,1528

BATCH_RAW_INFO | 756,1617,1232 | 757,3871,3530 | 758,3854,3515 | 760,1287,1059 | 762,443,389 | 763,1566,1528

BATCH_RAW_INFO | 756,1618,1232 | 757,3872,3530 | 758,3855,3515 | 760,1288,1059 | 762,444,389 | 763,1567,1528

BATCH_RAW_INFO | 756,1619,1232 | 757,3873,3530 | 758,3856,3515 | 760,1289,1059 | 762,445,389 | 763,1568,1528

BATCH_RAW_INFO | 756,1620,1232 | 757,3874,3530 | 758,3857,3515 | 760,1290,1059 | 762,446,389 | 763,1569,1528

BATCH_RAW_INFO | 756,1621,1232 | 757,3875,3530 | 758,3858,3515 | 760,1291,1059 | 762,447,389 | 763,1570,1528

BATCH_RAW_INFO | 756,1622,1232 | 757,3876,3530 | 758,3859,3515 | 760,1292,1059 | 762,448,389 | 763,1571,1528

BATCH_RAW_INFO | 756,1623,1232 | 757,3877,3530 | 758,3860,3515 | 760,1293,1059 | 762,449,389 | 763,1572,1528

BATCH_RAW_INFO | 756,1624,1232 | 757,3878,3530 | 758,3861,3515 | 760,1294,1059 | 762,450,389 | 763,1573,1528

BATCH_RAW_INFO | 756,1625,1232 | 757,3879,3530 | 758,3862,3515 | 760,1295,1059 | 762,451,389 | 763,1574,1528

BATCH_RAW_INFO | 756,1626,1232 | 757,3880,3530 | 758,3863,3515 | 760,1296,1059 | 762,452,389 | 763,1575,1528

BATCH_RAW_INFO | 756,1627,1232 | 757,3881,3530 | 758,3864,3515 | 760,1297,1059 | 762,453,389 | 763,1576,1528

BATCH_RAW_INFO | 756,1628,1232 | 757,3882,3530 | 758,3865,3515 | 760,1298,1059 | 762,454,389 | 763,1577,1528

BATCH_RAW_INFO | 756,1629,1232 | 757,3883,3530 | 758,3866,3515 | 760,1299,1059 | 762,455,389 | 763,1578,1528

BATCH_RAW_INFO | 756,1630,1232 | 757,3884,3530 | 758,3867,3515 | 760,1300,1059 | 762,456,389 | 763,1579,1528

BATCH_RAW_INFO | 756,1631,1232 | 757,3885,3530 | 758,3868,3515 | 760,1301,1059 | 762,457,389 | 763,1580,1528

BATCH_RAW_INFO | 756,1632,1232 | 757,3886,3530 | 758,3869,3515 | 760,1302,1059 | 762,458,389 | 763,1581,1528

BATCH_RAW_INFO | 756,1633,1232 | 757,3887,3530 | 758,3870,3515 | 760,1303,1059 | 762,459,389 | 763,1582,1528

BATCH_RAW_INFO | 756,1634,1232 | 757,3888,3530 | 758,3871,3515 | 760,1304,1059 | 762,460,389 | 763,1583,1528

BATCH_RAW_INFO | 756,1635,1232 | 757,3889,3530 | 758,3872,3515 | 760,1305,1059 | 762,461,389 | 763,1584,1528

BATCH_RAW_INFO | 756,1636,1232 | 757,3890,3530 | 758,3873,3515 | 760,1306,1059 | 762,462,389 | 763,1585,1528

BATCH_RAW_INFO | 756,1637,1232 | 757,3891,3530 | 758,3874,3515 | 760,1307,1059 | 762,463,389 | 763,1586,1528

BATCH_RAW_INFO | 764,3734,3733

BATCH_RAW_INFO | 756,1638,1232 | 757,3892,3530 | 758,3875,3515 | 760,1308,1059 | 762,464,389 | 763,1587,1528 | 764,3735,3733

BATCH_RAW_INFO | 756,1639,1232 | 757,3893,3530 | 758,3876,3515 | 760,1309,1059 | 762,465,389 | 763,1588,1528 | 764,3736,3733

BATCH_RAW_INFO | 756,1640,1232 | 757,3894,3530 | 758,3877,3515 | 760,1310,1059 | 762,466,389 | 763,1589,1528 | 764,3737,3733

BATCH_RAW_INFO | 756,1641,1232 | 757,3895,3530 | 758,3878,3515 | 760,1311,1059 | 762,467,389 | 763,1590,1528 | 764,3738,3733

BATCH_RAW_INFO | 756,1642,1232 | 757,3896,3530 | 758,3879,3515 | 760,1312,1059 | 762,468,389 | 763,1591,1528 | 764,3739,3733

BATCH_RAW_INFO | 756,1643,1232 | 757,3897,3530 | 758,3880,3515 | 760,1313,1059 | 762,469,389 | 763,1592,1528 | 764,3740,3733

BATCH_RAW_INFO | 756,1644,1232 | 757,3898,3530 | 758,3881,3515 | 760,1314,1059 | 762,470,389 | 763,1593,1528 | 764,3741,3733

BATCH_RAW_INFO | 756,1645,1232 | 757,3899,3530 | 758,3882,3515 | 760,1315,1059 | 762,471,389 | 763,1594,1528 | 764,3742,3733

BATCH_RAW_INFO | 756,1646,1232 | 757,3900,3530 | 758,3883,3515 | 760,1316,1059 | 762,472,389 | 763,1595,1528 | 764,3743,3733

BATCH_RAW_INFO | 756,1647,1232 | 757,3901,3530 | 758,3884,3515 | 760,1317,1059 | 762,473,389 | 763,1596,1528 | 764,3744,3733

BATCH_RAW_INFO | 756,1648,1232 | 757,3902,3530 | 758,3885,3515 | 760,1318,1059 | 762,474,389 | 763,1597,1528 | 764,3745,3733

BATCH_RAW_INFO | 756,1649,1232 | 757,3903,3530 | 758,3886,3515 | 760,1319,1059 | 762,475,389 | 763,1598,1528 | 764,3746,3733

BATCH_RAW_INFO | 756,1650,1232 | 757,3904,3530 | 758,3887,3515 | 760,1320,1059 | 762,476,389 | 763,1599,1528 | 764,3747,3733

BATCH_RAW_INFO | 756,1651,1232 | 757,3905,3530 | 758,3888,3515 | 760,1321,1059 | 762,477,389 | 763,1600,1528 | 764,3748,3733

BATCH_RAW_INFO | 756,1652,1232 | 757,3906,3530 | 758,3889,3515 | 760,1322,1059 | 762,478,389 | 763,1601,1528 | 764,3749,3733

BATCH_RAW_INFO | 757,3907,3530 | 758,3890,3515 | 760,1323,1059 | 762,479,389 | 763,1602,1528 | 764,3750,3733

BATCH_RAW_INFO | 757,3908,3530 | 758,3891,3515 | 760,1324,1059 | 762,480,389 | 763,1603,1528 | 764,3751,3733

BATCH_RAW_INFO | 757,3909,3530 | 758,3892,3515 | 760,1325,1059 | 762,481,389 | 763,1604,1528 | 764,3752,3733

BATCH_RAW_INFO | 757,3910,3530 | 758,3893,3515 | 760,1326,1059 | 762,482,389 | 763,1605,1528 | 764,3753,3733

BATCH_RAW_INFO | 757,3911,3530 | 758,3894,3515 | 760,1327,1059 | 762,483,389 | 763,1606,1528 | 764,3754,3733

BATCH_RAW_INFO | 757,3912,3530 | 758,3895,3515 | 760,1328,1059 | 762,484,389 | 763,1607,1528 | 764,3755,3733

BATCH_RAW_INFO | 757,3913,3530 | 758,3896,3515 | 760,1329,1059 | 762,485,389 | 763,1608,1528 | 764,3756,3733

BATCH_RAW_INFO | 757,3914,3530 | 758,3897,3515 | 760,1330,1059 | 762,486,389 | 763,1609,1528 | 764,3757,3733

BATCH_RAW_INFO | 757,3915,3530 | 758,3898,3515 | 760,1331,1059 | 762,487,389 | 763,1610,1528 | 764,3758,3733

BATCH_RAW_INFO | 757,3916,3530 | 758,3899,3515 | 760,1332,1059 | 762,488,389 | 763,1611,1528 | 764,3759,3733

BATCH_RAW_INFO | 757,3917,3530 | 758,3900,3515 | 760,1333,1059 | 762,489,389 | 763,1612,1528 | 764,3760,3733

BATCH_RAW_INFO | 757,3918,3530 | 758,3901,3515 | 760,1334,1059 | 762,490,389 | 763,1613,1528 | 764,3761,3733

BATCH_RAW_INFO | 757,3919,3530 | 758,3902,3515 | 760,1335,1059 | 762,491,389 | 763,1614,1528 | 764,3762,3733

BATCH_RAW_INFO | 757,3920,3530 | 758,3903,3515 | 760,1336,1059 | 762,492,389 | 763,1615,1528 | 764,3763,3733

BATCH_RAW_INFO | 757,3921,3530 | 758,3904,3515 | 760,1337,1059 | 762,493,389 | 763,1616,1528 | 764,3764,3733

BATCH_RAW_INFO | 757,3922,3530 | 758,3905,3515 | 760,1338,1059 | 762,494,389 | 763,1617,1528 | 764,3765,3733

BATCH_RAW_INFO | 757,3923,3530 | 758,3906,3515 | 760,1339,1059 | 762,495,389 | 763,1618,1528 | 764,3766,3733

BATCH_RAW_INFO | 757,3924,3530 | 758,3907,3515 | 760,1340,1059 | 762,496,389 | 763,1619,1528 | 764,3767,3733

BATCH_RAW_INFO | 757,3925,3530 | 758,3908,3515 | 760,1341,1059 | 762,497,389 | 763,1620,1528 | 764,3768,3733

BATCH_RAW_INFO | 757,3926,3530 | 758,3909,3515 | 760,1342,1059 | 762,498,389 | 763,1621,1528 | 764,3769,3733

BATCH_RAW_INFO | 757,3927,3530 | 758,3910,3515 | 760,1343,1059 | 762,499,389 | 763,1622,1528 | 764,3770,3733

BATCH_RAW_INFO | 757,3928,3530 | 758,3911,3515 | 760,1344,1059 | 762,500,389 | 763,1623,1528 | 764,3771,3733

BATCH_RAW_INFO | 757,3929,3530 | 758,3912,3515 | 760,1345,1059 | 762,501,389 | 763,1624,1528 | 764,3772,3733

BATCH_RAW_INFO | 757,3930,3530 | 758,3913,3515 | 760,1346,1059 | 762,502,389 | 763,1625,1528 | 764,3773,3733

BATCH_RAW_INFO | 757,3931,3530 | 758,3914,3515 | 760,1347,1059 | 762,503,389 | 763,1626,1528 | 764,3774,3733

BATCH_RAW_INFO | 757,3932,3530 | 758,3915,3515 | 760,1348,1059 | 762,504,389 | 763,1627,1528 | 764,3775,3733

BATCH_RAW_INFO | 757,3933,3530 | 758,3916,3515 | 760,1349,1059 | 762,505,389 | 763,1628,1528 | 764,3776,3733

BATCH_RAW_INFO | 757,3934,3530 | 758,3917,3515 | 760,1350,1059 | 762,506,389 | 763,1629,1528 | 764,3777,3733

BATCH_RAW_INFO | 757,3935,3530 | 758,3918,3515 | 760,1351,1059 | 762,507,389 | 763,1630,1528 | 764,3778,3733

BATCH_RAW_INFO | 757,3936,3530 | 758,3919,3515 | 760,1352,1059 | 762,508,389 | 763,1631,1528 | 764,3779,3733

BATCH_RAW_INFO | 757,3937,3530 | 758,3920,3515 | 760,1353,1059 | 762,509,389 | 763,1632,1528 | 764,3780,3733

BATCH_RAW_INFO | 757,3938,3530 | 758,3921,3515 | 760,1354,1059 | 762,510,389 | 763,1633,1528 | 764,3781,3733

BATCH_RAW_INFO | 757,3939,3530 | 758,3922,3515 | 760,1355,1059 | 762,511,389 | 763,1634,1528 | 764,3782,3733

BATCH_RAW_INFO | 757,3940,3530 | 758,3923,3515 | 760,1356,1059 | 762,512,389 | 763,1635,1528 | 764,3783,3733

BATCH_RAW_INFO | 757,3941,3530 | 758,3924,3515 | 760,1357,1059 | 762,513,389 | 763,1636,1528 | 764,3784,3733

BATCH_RAW_INFO | 757,3942,3530 | 758,3925,3515 | 760,1358,1059 | 762,514,389 | 763,1637,1528 | 764,3785,3733

BATCH_RAW_INFO | 757,3943,3530 | 758,3926,3515 | 760,1359,1059 | 762,515,389 | 763,1638,1528 | 764,3786,3733

BATCH_RAW_INFO | 757,3944,3530 | 758,3927,3515 | 760,1360,1059 | 762,516,389 | 763,1639,1528 | 764,3787,3733

BATCH_RAW_INFO | 757,3945,3530 | 758,3928,3515 | 760,1361,1059 | 762,517,389 | 763,1640,1528 | 764,3788,3733

BATCH_RAW_INFO | 757,3946,3530 | 758,3929,3515 | 760,1362,1059 | 762,518,389 | 763,1641,1528 | 764,3789,3733

BATCH_RAW_INFO | 757,3947,3530 | 758,3930,3515 | 760,1363,1059 | 762,519,389 | 763,1642,1528 | 764,3790,3733

BATCH_RAW_INFO | 757,3948,3530 | 758,3931,3515 | 760,1364,1059 | 762,520,389 | 763,1643,1528 | 764,3791,3733

BATCH_RAW_INFO | 757,3949,3530 | 758,3932,3515 | 760,1365,1059 | 762,521,389 | 763,1644,1528 | 764,3792,3733

BATCH_RAW_INFO | 757,3950,3530 | 758,3933,3515 | 760,1366,1059 | 762,522,389 | 763,1645,1528 | 764,3793,3733

BATCH_RAW_INFO | 757,3951,3530 | 758,3934,3515 | 760,1367,1059 | 762,523,389 | 763,1646,1528 | 764,3794,3733

BATCH_RAW_INFO | 757,3952,3530 | 758,3935,3515 | 760,1368,1059 | 762,524,389 | 763,1647,1528 | 764,3795,3733

BATCH_RAW_INFO | 757,3953,3530 | 758,3936,3515 | 760,1369,1059 | 762,525,389 | 763,1648,1528 | 764,3796,3733

BATCH_RAW_INFO | 757,3954,3530 | 758,3937,3515 | 760,1370,1059 | 762,526,389 | 763,1649,1528 | 764,3797,3733

BATCH_RAW_INFO | 757,3955,3530 | 758,3938,3515 | 760,1371,1059 | 762,527,389 | 763,1650,1528 | 764,3798,3733

BATCH_RAW_INFO | 757,3956,3530 | 758,3939,3515 | 760,1372,1059 | 762,528,389 | 763,1651,1528 | 764,3799,3733

BATCH_RAW_INFO | 757,3957,3530 | 758,3940,3515 | 760,1373,1059 | 762,529,389 | 763,1652,1528 | 764,3800,3733

BATCH_RAW_INFO | 757,3958,3530 | 758,3941,3515 | 760,1374,1059 | 762,530,389 | 763,1653,1528 | 764,3801,3733

BATCH_RAW_INFO | 757,3959,3530 | 758,3942,3515 | 760,1375,1059 | 762,531,389 | 763,1654,1528 | 764,3802,3733

BATCH_RAW_INFO | 757,3960,3530 | 758,3943,3515 | 760,1376,1059 | 762,532,389 | 763,1655,1528 | 764,3803,3733

BATCH_RAW_INFO | 757,3961,3530 | 758,3944,3515 | 760,1377,1059 | 762,533,389 | 763,1656,1528 | 764,3804,3733

BATCH_RAW_INFO | 757,3962,3530 | 758,3945,3515 | 760,1378,1059 | 762,534,389 | 763,1657,1528 | 764,3805,3733

BATCH_RAW_INFO | 757,3963,3530 | 758,3946,3515 | 760,1379,1059 | 762,535,389 | 763,1658,1528 | 764,3806,3733

BATCH_RAW_INFO | 757,3964,3530 | 758,3947,3515 | 760,1380,1059 | 762,536,389 | 763,1659,1528 | 764,3807,3733

BATCH_RAW_INFO | 757,3965,3530 | 758,3948,3515 | 760,1381,1059 | 762,537,389 | 763,1660,1528 | 764,3808,3733

BATCH_RAW_INFO | 757,3966,3530 | 758,3949,3515 | 760,1382,1059 | 762,538,389 | 763,1661,1528 | 764,3809,3733

BATCH_RAW_INFO | 757,3967,3530 | 758,3950,3515 | 760,1383,1059 | 762,539,389 | 763,1662,1528 | 764,3810,3733

BATCH_RAW_INFO | 757,3968,3530 | 758,3951,3515 | 760,1384,1059 | 762,540,389 | 763,1663,1528 | 764,3811,3733

BATCH_RAW_INFO | 757,3969,3530 | 758,3952,3515 | 760,1385,1059 | 762,541,389 | 763,1664,1528 | 764,3812,3733

BATCH_RAW_INFO | 757,3970,3530 | 758,3953,3515 | 760,1386,1059 | 762,542,389 | 763,1665,1528 | 764,3813,3733

BATCH_RAW_INFO | 757,3971,3530 | 758,3954,3515 | 760,1387,1059 | 762,543,389 | 763,1666,1528 | 764,3814,3733

BATCH_RAW_INFO | 757,3972,3530 | 758,3955,3515 | 760,1388,1059 | 762,544,389 | 763,1667,1528 | 764,3815,3733

BATCH_RAW_INFO | 757,3973,3530 | 758,3956,3515 | 760,1389,1059 | 762,545,389 | 763,1668,1528 | 764,3816,3733

BATCH_RAW_INFO | 757,3974,3530 | 758,3957,3515 | 760,1390,1059 | 762,546,389 | 763,1669,1528 | 764,3817,3733

BATCH_RAW_INFO | 757,3975,3530 | 758,3958,3515 | 760,1391,1059 | 762,547,389 | 763,1670,1528 | 764,3818,3733

BATCH_RAW_INFO | 757,3976,3530 | 758,3959,3515 | 760,1392,1059 | 762,548,389 | 763,1671,1528 | 764,3819,3733

BATCH_RAW_INFO | 757,3977,3530 | 758,3960,3515 | 760,1393,1059 | 762,549,389 | 763,1672,1528 | 764,3820,3733

BATCH_RAW_INFO | 757,3978,3530 | 758,3961,3515 | 760,1394,1059 | 762,550,389 | 763,1673,1528 | 764,3821,3733

BATCH_RAW_INFO | 757,3979,3530 | 758,3962,3515 | 760,1395,1059 | 762,551,389 | 763,1674,1528 | 764,3822,3733

BATCH_RAW_INFO | 757,3980,3530 | 758,3963,3515 | 760,1396,1059 | 762,552,389 | 763,1675,1528 | 764,3823,3733

BATCH_RAW_INFO | 757,3981,3530 | 758,3964,3515 | 760,1397,1059 | 762,553,389 | 763,1676,1528 | 764,3824,3733

BATCH_RAW_INFO | 757,3982,3530 | 758,3965,3515 | 760,1398,1059 | 762,554,389 | 763,1677,1528 | 764,3825,3733

BATCH_RAW_INFO | 757,3983,3530 | 758,3966,3515 | 760,1399,1059 | 762,555,389 | 763,1678,1528 | 764,3826,3733

BATCH_RAW_INFO | 757,3984,3530 | 758,3967,3515 | 760,1400,1059 | 762,556,389 | 763,1679,1528 | 764,3827,3733

BATCH_RAW_INFO | 757,3985,3530 | 758,3968,3515 | 760,1401,1059 | 762,557,389 | 763,1680,1528 | 764,3828,3733

BATCH_RAW_INFO | 757,3986,3530 | 758,3969,3515 | 760,1402,1059 | 762,558,389 | 763,1681,1528 | 764,3829,3733

BATCH_RAW_INFO | 757,3987,3530 | 758,3970,3515 | 760,1403,1059 | 762,559,389 | 763,1682,1528 | 764,3830,3733

BATCH_RAW_INFO | 757,3988,3530 | 758,3971,3515 | 760,1404,1059 | 762,560,389 | 763,1683,1528 | 764,3831,3733

BATCH_RAW_INFO | 757,3989,3530 | 758,3972,3515 | 760,1405,1059 | 762,561,389 | 763,1684,1528 | 764,3832,3733

BATCH_RAW_INFO | 757,3990,3530 | 758,3973,3515 | 760,1406,1059 | 762,562,389 | 763,1685,1528 | 764,3833,3733

BATCH_RAW_INFO | 757,3991,3530 | 758,3974,3515 | 760,1407,1059 | 762,563,389 | 763,1686,1528 | 764,3834,3733

BATCH_RAW_INFO | 757,3992,3530 | 758,3975,3515 | 760,1408,1059 | 762,564,389 | 763,1687,1528 | 764,3835,3733

BATCH_RAW_INFO | 757,3993,3530 | 758,3976,3515 | 760,1409,1059 | 762,565,389 | 763,1688,1528 | 764,3836,3733

BATCH_RAW_INFO | 757,3994,3530 | 758,3977,3515 | 760,1410,1059 | 762,566,389 | 763,1689,1528 | 764,3837,3733

BATCH_RAW_INFO | 757,3995,3530 | 758,3978,3515 | 760,1411,1059 | 762,567,389 | 763,1690,1528 | 764,3838,3733

BATCH_RAW_INFO | 757,3996,3530 | 758,3979,3515 | 760,1412,1059 | 762,568,389 | 763,1691,1528 | 764,3839,3733

BATCH_RAW_INFO | 757,3997,3530 | 758,3980,3515 | 760,1413,1059 | 762,569,389 | 763,1692,1528 | 764,3840,3733

BATCH_RAW_INFO | 757,3998,3530 | 758,3981,3515 | 760,1414,1059 | 762,570,389 | 763,1693,1528 | 764,3841,3733

BATCH_RAW_INFO | 757,3999,3530 | 758,3982,3515 | 760,1415,1059 | 762,571,389 | 763,1694,1528 | 764,3842,3733

BATCH_RAW_INFO | 757,4000,3530 | 758,3983,3515 | 760,1416,1059 | 762,572,389 | 763,1695,1528 | 764,3843,3733

BATCH_RAW_INFO | 757,4001,3530 | 758,3984,3515 | 760,1417,1059 | 762,573,389 | 763,1696,1528 | 764,3844,3733

BATCH_RAW_INFO | 757,4002,3530 | 758,3985,3515 | 760,1418,1059 | 762,574,389 | 763,1697,1528 | 764,3845,3733

BATCH_RAW_INFO | 757,4003,3530 | 758,3986,3515 | 760,1419,1059 | 762,575,389 | 763,1698,1528 | 764,3846,3733

BATCH_RAW_INFO | 757,4004,3530 | 758,3987,3515 | 760,1420,1059 | 762,576,389 | 763,1699,1528 | 764,3847,3733

BATCH_RAW_INFO | 757,4005,3530 | 758,3988,3515 | 760,1421,1059 | 762,577,389 | 763,1700,1528 | 764,3848,3733

BATCH_RAW_INFO | 757,4006,3530 | 758,3989,3515 | 760,1422,1059 | 762,578,389 | 763,1701,1528 | 764,3849,3733

BATCH_RAW_INFO | 757,4007,3530 | 758,3990,3515 | 760,1423,1059 | 762,579,389 | 763,1702,1528 | 764,3850,3733

BATCH_RAW_INFO | 757,4008,3530 | 758,3991,3515 | 760,1424,1059 | 762,580,389 | 763,1703,1528 | 764,3851,3733

BATCH_RAW_INFO | 757,4009,3530 | 758,3992,3515 | 760,1425,1059 | 762,581,389 | 763,1704,1528 | 764,3852,3733

BATCH_RAW_INFO | 757,4010,3530 | 758,3993,3515 | 760,1426,1059 | 762,582,389 | 763,1705,1528 | 764,3853,3733

BATCH_RAW_INFO | 757,4011,3530 | 758,3994,3515 | 760,1427,1059 | 762,583,389 | 763,1706,1528 | 764,3854,3733

BATCH_RAW_INFO | 757,4012,3530 | 758,3995,3515 | 760,1428,1059 | 762,584,389 | 763,1707,1528 | 764,3855,3733

BATCH_RAW_INFO | 757,4013,3530 | 758,3996,3515 | 760,1429,1059 | 762,585,389 | 763,1708,1528 | 764,3856,3733

BATCH_RAW_INFO | 757,4014,3530 | 758,3997,3515 | 760,1430,1059 | 762,586,389 | 763,1709,1528 | 764,3857,3733

BATCH_RAW_INFO | 757,4015,3530 | 758,3998,3515 | 760,1431,1059 | 762,587,389 | 763,1710,1528 | 764,3858,3733

BATCH_RAW_INFO | 757,4016,3530 | 758,3999,3515 | 760,1432,1059 | 762,588,389 | 763,1711,1528 | 764,3859,3733

BATCH_RAW_INFO | 757,4017,3530 | 758,4000,3515 | 762,589,389 | 763,1712,1528 | 764,3860,3733

BATCH_RAW_INFO | 757,4018,3530 | 758,4001,3515 | 762,590,389 | 763,1713,1528 | 764,3861,3733

BATCH_RAW_INFO | 757,4019,3530 | 758,4002,3515 | 762,591,389 | 763,1714,1528 | 764,3862,3733

BATCH_RAW_INFO | 757,4020,3530 | 758,4003,3515 | 762,592,389 | 763,1715,1528 | 764,3863,3733

BATCH_RAW_INFO | 757,4021,3530 | 758,4004,3515 | 762,593,389 | 763,1716,1528 | 764,3864,3733

BATCH_RAW_INFO | 757,4022,3530 | 758,4005,3515 | 762,594,389 | 763,1717,1528 | 764,3865,3733

BATCH_RAW_INFO | 757,4023,3530 | 758,4006,3515 | 762,595,389 | 763,1718,1528 | 764,3866,3733

BATCH_RAW_INFO | 757,4024,3530 | 758,4007,3515 | 762,596,389 | 763,1719,1528 | 764,3867,3733

BATCH_RAW_INFO | 757,4025,3530 | 758,4008,3515 | 762,597,389 | 763,1720,1528 | 764,3868,3733

BATCH_RAW_INFO | 757,4026,3530 | 758,4009,3515 | 762,598,389 | 763,1721,1528 | 764,3869,3733

BATCH_RAW_INFO | 757,4027,3530 | 758,4010,3515 | 762,599,389 | 763,1722,1528 | 764,3870,3733

BATCH_RAW_INFO | 757,4028,3530 | 758,4011,3515 | 762,600,389 | 763,1723,1528 | 764,3871,3733

BATCH_RAW_INFO | 757,4029,3530 | 758,4012,3515 | 762,601,389 | 763,1724,1528 | 764,3872,3733

BATCH_RAW_INFO | 757,4030,3530 | 758,4013,3515 | 762,602,389 | 763,1725,1528 | 764,3873,3733

BATCH_RAW_INFO | 757,4031,3530 | 758,4014,3515 | 762,603,389 | 763,1726,1528 | 764,3874,3733

BATCH_RAW_INFO | 757,4032,3530 | 758,4015,3515 | 762,604,389 | 763,1727,1528 | 764,3875,3733

BATCH_RAW_INFO | 757,4033,3530 | 758,4016,3515 | 762,605,389 | 763,1728,1528 | 764,3876,3733

BATCH_RAW_INFO | 757,4034,3530 | 758,4017,3515 | 762,606,389 | 763,1729,1528 | 764,3877,3733

BATCH_RAW_INFO | 757,4035,3530 | 758,4018,3515 | 762,607,389 | 763,1730,1528 | 764,3878,3733

BATCH_RAW_INFO | 757,4036,3530 | 758,4019,3515 | 762,608,389 | 763,1731,1528 | 764,3879,3733

BATCH_RAW_INFO | 757,4037,3530 | 758,4020,3515 | 762,609,389 | 763,1732,1528 | 764,3880,3733

BATCH_RAW_INFO | 757,4038,3530 | 758,4021,3515 | 762,610,389 | 763,1733,1528 | 764,3881,3733

BATCH_RAW_INFO | 757,4039,3530 | 758,4022,3515 | 762,611,389 | 763,1734,1528 | 764,3882,3733

BATCH_RAW_INFO | 757,4040,3530 | 758,4023,3515 | 762,612,389 | 763,1735,1528 | 764,3883,3733

BATCH_RAW_INFO | 757,4041,3530 | 758,4024,3515 | 762,613,389 | 763,1736,1528 | 764,3884,3733

BATCH_RAW_INFO | 757,4042,3530 | 758,4025,3515 | 762,614,389 | 763,1737,1528 | 764,3885,3733

BATCH_RAW_INFO | 757,4043,3530 | 758,4026,3515 | 762,615,389 | 763,1738,1528 | 764,3886,3733

BATCH_RAW_INFO | 757,4044,3530 | 758,4027,3515 | 762,616,389 | 763,1739,1528 | 764,3887,3733

BATCH_RAW_INFO | 757,4045,3530 | 758,4028,3515 | 762,617,389 | 763,1740,1528 | 764,3888,3733

BATCH_RAW_INFO | 757,4046,3530 | 758,4029,3515 | 762,618,389 | 763,1741,1528 | 764,3889,3733

BATCH_RAW_INFO | 757,4047,3530 | 758,4030,3515 | 762,619,389 | 763,1742,1528 | 764,3890,3733

BATCH_RAW_INFO | 757,4048,3530 | 758,4031,3515 | 762,620,389 | 763,1743,1528 | 764,3891,3733

BATCH_RAW_INFO | 757,4049,3530 | 758,4032,3515 | 762,621,389 | 763,1744,1528 | 764,3892,3733

BATCH_RAW_INFO | 757,4050,3530 | 758,4033,3515 | 762,622,389 | 763,1745,1528 | 764,3893,3733

BATCH_RAW_INFO | 757,4051,3530 | 758,4034,3515 | 762,623,389 | 763,1746,1528 | 764,3894,3733

BATCH_RAW_INFO | 757,4052,3530 | 758,4035,3515 | 762,624,389 | 763,1747,1528 | 764,3895,3733

BATCH_RAW_INFO | 757,4053,3530 | 758,4036,3515 | 762,625,389 | 763,1748,1528 | 764,3896,3733

BATCH_RAW_INFO | 757,4054,3530 | 758,4037,3515 | 762,626,389 | 763,1749,1528 | 764,3897,3733

BATCH_RAW_INFO | 757,4055,3530 | 758,4038,3515 | 762,627,389 | 763,1750,1528 | 764,3898,3733

BATCH_RAW_INFO | 757,4056,3530 | 758,4039,3515 | 762,628,389 | 763,1751,1528 | 764,3899,3733

BATCH_RAW_INFO | 757,4057,3530 | 758,4040,3515 | 762,629,389 | 763,1752,1528 | 764,3900,3733

BATCH_RAW_INFO | 757,4058,3530 | 758,4041,3515 | 762,630,389 | 763,1753,1528 | 764,3901,3733

BATCH_RAW_INFO | 757,4059,3530 | 758,4042,3515 | 762,631,389 | 763,1754,1528 | 764,3902,3733

BATCH_RAW_INFO | 757,4060,3530 | 758,4043,3515 | 762,632,389 | 763,1755,1528 | 764,3903,3733

BATCH_RAW_INFO | 757,4061,3530 | 758,4044,3515 | 762,633,389 | 763,1756,1528 | 764,3904,3733

BATCH_RAW_INFO | 757,4062,3530 | 758,4045,3515 | 762,634,389 | 763,1757,1528 | 764,3905,3733

BATCH_RAW_INFO | 757,4063,3530 | 758,4046,3515 | 762,635,389 | 763,1758,1528 | 764,3906,3733

BATCH_RAW_INFO | 757,4064,3530 | 758,4047,3515 | 762,636,389 | 763,1759,1528 | 764,3907,3733

BATCH_RAW_INFO | 757,4065,3530 | 758,4048,3515 | 762,637,389 | 763,1760,1528 | 764,3908,3733

BATCH_RAW_INFO | 757,4066,3530 | 758,4049,3515 | 762,638,389 | 763,1761,1528 | 764,3909,3733

BATCH_RAW_INFO | 757,4067,3530 | 758,4050,3515 | 762,639,389 | 763,1762,1528 | 764,3910,3733

BATCH_RAW_INFO | 757,4068,3530 | 758,4051,3515 | 762,640,389 | 763,1763,1528 | 764,3911,3733

BATCH_RAW_INFO | 757,4069,3530 | 758,4052,3515 | 762,641,389 | 763,1764,1528 | 764,3912,3733

BATCH_RAW_INFO | 757,4070,3530 | 758,4053,3515 | 762,642,389 | 763,1765,1528 | 764,3913,3733

BATCH_RAW_INFO | 757,4071,3530 | 758,4054,3515 | 762,643,389 | 763,1766,1528 | 764,3914,3733

BATCH_RAW_INFO | 757,4072,3530 | 758,4055,3515 | 762,644,389 | 763,1767,1528 | 764,3915,3733

BATCH_RAW_INFO | 765,1264,1263

BATCH_RAW_INFO | 757,4073,3530 | 758,4056,3515 | 762,645,389 | 763,1768,1528 | 764,3916,3733 | 765,1265,1263

BATCH_RAW_INFO | 757,4074,3530 | 758,4057,3515 | 762,646,389 | 763,1769,1528 | 764,3917,3733 | 765,1266,1263

BATCH_RAW_INFO | 757,4075,3530 | 758,4058,3515 | 762,647,389 | 763,1770,1528 | 764,3918,3733 | 765,1267,1263

BATCH_RAW_INFO | 757,4076,3530 | 758,4059,3515 | 762,648,389 | 763,1771,1528 | 764,3919,3733 | 765,1268,1263

BATCH_RAW_INFO | 757,4077,3530 | 758,4060,3515 | 762,649,389 | 763,1772,1528 | 764,3920,3733 | 765,1269,1263

BATCH_RAW_INFO | 757,4078,3530 | 758,4061,3515 | 762,650,389 | 763,1773,1528 | 764,3921,3733 | 765,1270,1263

BATCH_RAW_INFO | 757,4079,3530 | 758,4062,3515 | 762,651,389 | 763,1774,1528 | 764,3922,3733 | 765,1271,1263

BATCH_RAW_INFO | 757,4080,3530 | 758,4063,3515 | 762,652,389 | 763,1775,1528 | 764,3923,3733 | 765,1272,1263

BATCH_RAW_INFO | 757,4081,3530 | 758,4064,3515 | 762,653,389 | 763,1776,1528 | 764,3924,3733 | 765,1273,1263

BATCH_RAW_INFO | 757,4082,3530 | 758,4065,3515 | 762,654,389 | 763,1777,1528 | 764,3925,3733 | 765,1274,1263

BATCH_RAW_INFO | 757,4083,3530 | 758,4066,3515 | 762,655,389 | 763,1778,1528 | 764,3926,3733 | 765,1275,1263

BATCH_RAW_INFO | 757,4084,3530 | 758,4067,3515 | 762,656,389 | 763,1779,1528 | 764,3927,3733 | 765,1276,1263

BATCH_RAW_INFO | 757,4085,3530 | 758,4068,3515 | 762,657,389 | 763,1780,1528 | 764,3928,3733 | 765,1277,1263

BATCH_RAW_INFO | 757,4086,3530 | 758,4069,3515 | 762,658,389 | 763,1781,1528 | 764,3929,3733 | 765,1278,1263

BATCH_RAW_INFO | 757,4087,3530 | 758,4070,3515 | 762,659,389 | 763,1782,1528 | 764,3930,3733 | 765,1279,1263

BATCH_RAW_INFO | 757,4088,3530 | 758,4071,3515 | 762,660,389 | 763,1783,1528 | 764,3931,3733 | 765,1280,1263

BATCH_RAW_INFO | 757,4089,3530 | 758,4072,3515 | 762,661,389 | 763,1784,1528 | 764,3932,3733 | 765,1281,1263

BATCH_RAW_INFO | 757,4090,3530 | 758,4073,3515 | 762,662,389 | 763,1785,1528 | 764,3933,3733 | 765,1282,1263

BATCH_RAW_INFO | 757,4091,3530 | 758,4074,3515 | 763,1786,1528 | 764,3934,3733 | 765,1283,1263

BATCH_RAW_INFO | 757,4092,3530 | 758,4075,3515 | 763,1787,1528 | 764,3935,3733 | 765,1284,1263

BATCH_RAW_INFO | 757,4093,3530 | 758,4076,3515 | 763,1788,1528 | 764,3936,3733 | 765,1285,1263

BATCH_RAW_INFO | 757,4094,3530 | 758,4077,3515 | 763,1789,1528 | 764,3937,3733 | 765,1286,1263

BATCH_RAW_INFO | 757,4095,3530 | 758,4078,3515 | 763,1790,1528 | 764,3938,3733 | 765,1287,1263

BATCH_RAW_INFO | 758,4079,3515 | 763,1791,1528 | 764,3939,3733 | 765,1288,1263

BATCH_RAW_INFO | 758,4080,3515 | 763,1792,1528 | 764,3940,3733 | 765,1289,1263

BATCH_RAW_INFO | 758,4081,3515 | 763,1793,1528 | 764,3941,3733 | 765,1290,1263

BATCH_RAW_INFO | 758,4082,3515 | 763,1794,1528 | 764,3942,3733 | 765,1291,1263

BATCH_RAW_INFO | 758,4083,3515 | 763,1795,1528 | 764,3943,3733 | 765,1292,1263

BATCH_RAW_INFO | 758,4084,3515 | 763,1796,1528 | 764,3944,3733 | 765,1293,1263

BATCH_RAW_INFO | 758,4085,3515 | 763,1797,1528 | 764,3945,3733 | 765,1294,1263

BATCH_RAW_INFO | 758,4086,3515 | 763,1798,1528 | 764,3946,3733 | 765,1295,1263

BATCH_RAW_INFO | 758,4087,3515 | 763,1799,1528 | 764,3947,3733 | 765,1296,1263

BATCH_RAW_INFO | 758,4088,3515 | 763,1800,1528 | 764,3948,3733 | 765,1297,1263

BATCH_RAW_INFO | 758,4089,3515 | 763,1801,1528 | 764,3949,3733 | 765,1298,1263

BATCH_RAW_INFO | 758,4090,3515 | 763,1802,1528 | 764,3950,3733 | 765,1299,1263

BATCH_RAW_INFO | 758,4091,3515 | 763,1803,1528 | 764,3951,3733 | 765,1300,1263

BATCH_RAW_INFO | 758,4092,3515 | 763,1804,1528 | 764,3952,3733 | 765,1301,1263

BATCH_RAW_INFO | 758,4093,3515 | 763,1805,1528 | 764,3953,3733 | 765,1302,1263

BATCH_RAW_INFO | 758,4094,3515 | 763,1806,1528 | 764,3954,3733 | 765,1303,1263

BATCH_RAW_INFO | 766,2274,2273

BATCH_RAW_INFO | 758,4095,3515 | 763,1807,1528 | 764,3955,3733 | 765,1304,1263 | 766,2275,2273

BATCH_RAW_INFO | 763,1808,1528 | 764,3956,3733 | 765,1305,1263 | 766,2276,2273

BATCH_RAW_INFO | 763,1809,1528 | 764,3957,3733 | 765,1306,1263 | 766,2277,2273

BATCH_RAW_INFO | 763,1810,1528 | 764,3958,3733 | 765,1307,1263 | 766,2278,2273

BATCH_RAW_INFO | 763,1811,1528 | 764,3959,3733 | 765,1308,1263 | 766,2279,2273

BATCH_RAW_INFO | 763,1812,1528 | 764,3960,3733 | 765,1309,1263 | 766,2280,2273

BATCH_RAW_INFO | 763,1813,1528 | 764,3961,3733 | 765,1310,1263 | 766,2281,2273

BATCH_RAW_INFO | 763,1814,1528 | 764,3962,3733 | 765,1311,1263 | 766,2282,2273

BATCH_RAW_INFO | 763,1815,1528 | 764,3963,3733 | 765,1312,1263 | 766,2283,2273

BATCH_RAW_INFO | 763,1816,1528 | 764,3964,3733 | 765,1313,1263 | 766,2284,2273

BATCH_RAW_INFO | 763,1817,1528 | 764,3965,3733 | 765,1314,1263 | 766,2285,2273

BATCH_RAW_INFO | 763,1818,1528 | 764,3966,3733 | 765,1315,1263 | 766,2286,2273

BATCH_RAW_INFO | 763,1819,1528 | 764,3967,3733 | 765,1316,1263 | 766,2287,2273

BATCH_RAW_INFO | 763,1820,1528 | 764,3968,3733 | 765,1317,1263 | 766,2288,2273

BATCH_RAW_INFO | 763,1821,1528 | 764,3969,3733 | 765,1318,1263 | 766,2289,2273

BATCH_RAW_INFO | 763,1822,1528 | 764,3970,3733 | 765,1319,1263 | 766,2290,2273

BATCH_RAW_INFO | 763,1823,1528 | 764,3971,3733 | 765,1320,1263 | 766,2291,2273

BATCH_RAW_INFO | 763,1824,1528 | 764,3972,3733 | 765,1321,1263 | 766,2292,2273

BATCH_RAW_INFO | 763,1825,1528 | 764,3973,3733 | 765,1322,1263 | 766,2293,2273

BATCH_RAW_INFO | 763,1826,1528 | 764,3974,3733 | 765,1323,1263 | 766,2294,2273

BATCH_RAW_INFO | 763,1827,1528 | 764,3975,3733 | 765,1324,1263 | 766,2295,2273

BATCH_RAW_INFO | 763,1828,1528 | 764,3976,3733 | 765,1325,1263 | 766,2296,2273

BATCH_RAW_INFO | 763,1829,1528 | 764,3977,3733 | 765,1326,1263 | 766,2297,2273

BATCH_RAW_INFO | 763,1830,1528 | 764,3978,3733 | 765,1327,1263 | 766,2298,2273

BATCH_RAW_INFO | 763,1831,1528 | 764,3979,3733 | 765,1328,1263 | 766,2299,2273

BATCH_RAW_INFO | 763,1832,1528 | 764,3980,3733 | 765,1329,1263 | 766,2300,2273

BATCH_RAW_INFO | 763,1833,1528 | 764,3981,3733 | 765,1330,1263 | 766,2301,2273

BATCH_RAW_INFO | 763,1834,1528 | 764,3982,3733 | 765,1331,1263 | 766,2302,2273

BATCH_RAW_INFO | 763,1835,1528 | 764,3983,3733 | 765,1332,1263 | 766,2303,2273

BATCH_RAW_INFO | 763,1836,1528 | 764,3984,3733 | 765,1333,1263 | 766,2304,2273

BATCH_RAW_INFO | 763,1837,1528 | 764,3985,3733 | 765,1334,1263 | 766,2305,2273

BATCH_RAW_INFO | 763,1838,1528 | 764,3986,3733 | 765,1335,1263 | 766,2306,2273

BATCH_RAW_INFO | 763,1839,1528 | 764,3987,3733 | 765,1336,1263 | 766,2307,2273

BATCH_RAW_INFO | 763,1840,1528 | 764,3988,3733 | 765,1337,1263 | 766,2308,2273

BATCH_RAW_INFO | 763,1841,1528 | 764,3989,3733 | 765,1338,1263 | 766,2309,2273

BATCH_RAW_INFO | 763,1842,1528 | 764,3990,3733 | 765,1339,1263 | 766,2310,2273

BATCH_RAW_INFO | 763,1843,1528 | 764,3991,3733 | 765,1340,1263 | 766,2311,2273

BATCH_RAW_INFO | 763,1844,1528 | 764,3992,3733 | 765,1341,1263 | 766,2312,2273

BATCH_RAW_INFO | 763,1845,1528 | 764,3993,3733 | 765,1342,1263 | 766,2313,2273

BATCH_RAW_INFO | 763,1846,1528 | 764,3994,3733 | 765,1343,1263 | 766,2314,2273

BATCH_RAW_INFO | 763,1847,1528 | 764,3995,3733 | 765,1344,1263 | 766,2315,2273

BATCH_RAW_INFO | 763,1848,1528 | 764,3996,3733 | 765,1345,1263 | 766,2316,2273

BATCH_RAW_INFO | 763,1849,1528 | 764,3997,3733 | 765,1346,1263 | 766,2317,2273

BATCH_RAW_INFO | 763,1850,1528 | 764,3998,3733 | 765,1347,1263 | 766,2318,2273

BATCH_RAW_INFO | 763,1851,1528 | 764,3999,3733 | 765,1348,1263 | 766,2319,2273

BATCH_RAW_INFO | 763,1852,1528 | 764,4000,3733 | 765,1349,1263 | 766,2320,2273

BATCH_RAW_INFO | 763,1853,1528 | 764,4001,3733 | 765,1350,1263 | 766,2321,2273

BATCH_RAW_INFO | 763,1854,1528 | 764,4002,3733 | 765,1351,1263 | 766,2322,2273

BATCH_RAW_INFO | 763,1855,1528 | 764,4003,3733 | 765,1352,1263 | 766,2323,2273

BATCH_RAW_INFO | 763,1856,1528 | 764,4004,3733 | 765,1353,1263 | 766,2324,2273

BATCH_RAW_INFO | 763,1857,1528 | 764,4005,3733 | 765,1354,1263 | 766,2325,2273

BATCH_RAW_INFO | 763,1858,1528 | 764,4006,3733 | 765,1355,1263 | 766,2326,2273

BATCH_RAW_INFO | 763,1859,1528 | 764,4007,3733 | 765,1356,1263 | 766,2327,2273

BATCH_RAW_INFO | 763,1860,1528 | 764,4008,3733 | 765,1357,1263 | 766,2328,2273

BATCH_RAW_INFO | 763,1861,1528 | 764,4009,3733 | 765,1358,1263 | 766,2329,2273

BATCH_RAW_INFO | 763,1862,1528 | 764,4010,3733 | 765,1359,1263 | 766,2330,2273

BATCH_RAW_INFO | 763,1863,1528 | 764,4011,3733 | 765,1360,1263 | 766,2331,2273

BATCH_RAW_INFO | 763,1864,1528 | 764,4012,3733 | 765,1361,1263 | 766,2332,2273

BATCH_RAW_INFO | 763,1865,1528 | 764,4013,3733 | 765,1362,1263 | 766,2333,2273

BATCH_RAW_INFO | 763,1866,1528 | 764,4014,3733 | 765,1363,1263 | 766,2334,2273

BATCH_RAW_INFO | 763,1867,1528 | 764,4015,3733 | 765,1364,1263 | 766,2335,2273

BATCH_RAW_INFO | 763,1868,1528 | 764,4016,3733 | 765,1365,1263 | 766,2336,2273

BATCH_RAW_INFO | 763,1869,1528 | 764,4017,3733 | 765,1366,1263 | 766,2337,2273

BATCH_RAW_INFO | 763,1870,1528 | 764,4018,3733 | 765,1367,1263 | 766,2338,2273

BATCH_RAW_INFO | 763,1871,1528 | 764,4019,3733 | 765,1368,1263 | 766,2339,2273

BATCH_RAW_INFO | 763,1872,1528 | 764,4020,3733 | 765,1369,1263 | 766,2340,2273

BATCH_RAW_INFO | 763,1873,1528 | 764,4021,3733 | 765,1370,1263 | 766,2341,2273

BATCH_RAW_INFO | 763,1874,1528 | 764,4022,3733 | 765,1371,1263 | 766,2342,2273

BATCH_RAW_INFO | 763,1875,1528 | 764,4023,3733 | 765,1372,1263 | 766,2343,2273

BATCH_RAW_INFO | 763,1876,1528 | 764,4024,3733 | 765,1373,1263 | 766,2344,2273

BATCH_RAW_INFO | 763,1877,1528 | 764,4025,3733 | 765,1374,1263 | 766,2345,2273

BATCH_RAW_INFO | 763,1878,1528 | 764,4026,3733 | 765,1375,1263 | 766,2346,2273

BATCH_RAW_INFO | 763,1879,1528 | 764,4027,3733 | 765,1376,1263 | 766,2347,2273

BATCH_RAW_INFO | 763,1880,1528 | 764,4028,3733 | 765,1377,1263 | 766,2348,2273

BATCH_RAW_INFO | 763,1881,1528 | 764,4029,3733 | 765,1378,1263 | 766,2349,2273

BATCH_RAW_INFO | 763,1882,1528 | 764,4030,3733 | 765,1379,1263 | 766,2350,2273

BATCH_RAW_INFO | 763,1883,1528 | 764,4031,3733 | 765,1380,1263 | 766,2351,2273

BATCH_RAW_INFO | 763,1884,1528 | 764,4032,3733 | 766,2352,2273

BATCH_RAW_INFO | 763,1885,1528 | 764,4033,3733 | 766,2353,2273

BATCH_RAW_INFO | 763,1886,1528 | 764,4034,3733 | 766,2354,2273

BATCH_RAW_INFO | 763,1887,1528 | 764,4035,3733 | 766,2355,2273

BATCH_RAW_INFO | 763,1888,1528 | 764,4036,3733 | 766,2356,2273

BATCH_RAW_INFO | 763,1889,1528 | 764,4037,3733 | 766,2357,2273

BATCH_RAW_INFO | 763,1890,1528 | 764,4038,3733 | 766,2358,2273

BATCH_RAW_INFO | 763,1891,1528 | 764,4039,3733 | 766,2359,2273

BATCH_RAW_INFO | 763,1892,1528 | 764,4040,3733 | 766,2360,2273

BATCH_RAW_INFO | 763,1893,1528 | 764,4041,3733 | 766,2361,2273

BATCH_RAW_INFO | 763,1894,1528 | 764,4042,3733 | 766,2362,2273

BATCH_RAW_INFO | 763,1895,1528 | 764,4043,3733 | 766,2363,2273

BATCH_RAW_INFO | 763,1896,1528 | 764,4044,3733 | 766,2364,2273

BATCH_RAW_INFO | 767,1757,1756

BATCH_RAW_INFO | 763,1897,1528 | 764,4045,3733 | 766,2365,2273 | 767,1758,1756

BATCH_RAW_INFO | 763,1898,1528 | 764,4046,3733 | 766,2366,2273 | 767,1759,1756

BATCH_RAW_INFO | 768,25,24

BATCH_RAW_INFO | 763,1899,1528 | 764,4047,3733 | 766,2367,2273 | 767,1760,1756 | 768,26,24

BATCH_RAW_INFO | 763,1900,1528 | 764,4048,3733 | 766,2368,2273 | 767,1761,1756 | 768,27,24

BATCH_RAW_INFO | 763,1901,1528 | 764,4049,3733 | 766,2369,2273 | 767,1762,1756 | 768,28,24

BATCH_RAW_INFO | 763,1902,1528 | 764,4050,3733 | 766,2370,2273 | 767,1763,1756 | 768,29,24

BATCH_RAW_INFO | 763,1903,1528 | 764,4051,3733 | 766,2371,2273 | 767,1764,1756 | 768,30,24

BATCH_RAW_INFO | 763,1904,1528 | 764,4052,3733 | 766,2372,2273 | 767,1765,1756 | 768,31,24

BATCH_RAW_INFO | 763,1905,1528 | 764,4053,3733 | 766,2373,2273 | 767,1766,1756 | 768,32,24

BATCH_RAW_INFO | 763,1906,1528 | 764,4054,3733 | 766,2374,2273 | 767,1767,1756 | 768,33,24

BATCH_RAW_INFO | 763,1907,1528 | 764,4055,3733 | 766,2375,2273 | 767,1768,1756 | 768,34,24

BATCH_RAW_INFO | 763,1908,1528 | 764,4056,3733 | 766,2376,2273 | 767,1769,1756 | 768,35,24

BATCH_RAW_INFO | 763,1909,1528 | 764,4057,3733 | 766,2377,2273 | 767,1770,1756 | 768,36,24

BATCH_RAW_INFO | 763,1910,1528 | 764,4058,3733 | 766,2378,2273 | 767,1771,1756 | 768,37,24

BATCH_RAW_INFO | 763,1911,1528 | 764,4059,3733 | 766,2379,2273 | 767,1772,1756 | 768,38,24

BATCH_RAW_INFO | 763,1912,1528 | 764,4060,3733 | 766,2380,2273 | 767,1773,1756 | 768,39,24

BATCH_RAW_INFO | 763,1913,1528 | 764,4061,3733 | 766,2381,2273 | 767,1774,1756 | 768,40,24

BATCH_RAW_INFO | 763,1914,1528 | 764,4062,3733 | 766,2382,2273 | 767,1775,1756 | 768,41,24

BATCH_RAW_INFO | 763,1915,1528 | 764,4063,3733 | 766,2383,2273 | 767,1776,1756 | 768,42,24

BATCH_RAW_INFO | 763,1916,1528 | 764,4064,3733 | 766,2384,2273 | 767,1777,1756 | 768,43,24

BATCH_RAW_INFO | 763,1917,1528 | 764,4065,3733 | 766,2385,2273 | 767,1778,1756 | 768,44,24

BATCH_RAW_INFO | 763,1918,1528 | 764,4066,3733 | 766,2386,2273 | 767,1779,1756 | 768,45,24

BATCH_RAW_INFO | 763,1919,1528 | 764,4067,3733 | 766,2387,2273 | 767,1780,1756 | 768,46,24

BATCH_RAW_INFO | 763,1920,1528 | 764,4068,3733 | 766,2388,2273 | 767,1781,1756 | 768,47,24

BATCH_RAW_INFO | 763,1921,1528 | 764,4069,3733 | 766,2389,2273 | 767,1782,1756 | 768,48,24

BATCH_RAW_INFO | 763,1922,1528 | 764,4070,3733 | 766,2390,2273 | 767,1783,1756 | 768,49,24

BATCH_RAW_INFO | 763,1923,1528 | 764,4071,3733 | 766,2391,2273 | 767,1784,1756 | 768,50,24

BATCH_RAW_INFO | 763,1924,1528 | 764,4072,3733 | 766,2392,2273 | 767,1785,1756 | 768,51,24

BATCH_RAW_INFO | 763,1925,1528 | 764,4073,3733 | 766,2393,2273 | 767,1786,1756 | 768,52,24

BATCH_RAW_INFO | 763,1926,1528 | 764,4074,3733 | 766,2394,2273 | 767,1787,1756 | 768,53,24

BATCH_RAW_INFO | 763,1927,1528 | 764,4075,3733 | 766,2395,2273 | 767,1788,1756 | 768,54,24

BATCH_RAW_INFO | 763,1928,1528 | 764,4076,3733 | 766,2396,2273 | 767,1789,1756 | 768,55,24

BATCH_RAW_INFO | 763,1929,1528 | 764,4077,3733 | 766,2397,2273 | 767,1790,1756 | 768,56,24

BATCH_RAW_INFO | 763,1930,1528 | 764,4078,3733 | 766,2398,2273 | 767,1791,1756 | 768,57,24

BATCH_RAW_INFO | 763,1931,1528 | 764,4079,3733 | 766,2399,2273 | 767,1792,1756 | 768,58,24

BATCH_RAW_INFO | 763,1932,1528 | 764,4080,3733 | 766,2400,2273 | 767,1793,1756 | 768,59,24

BATCH_RAW_INFO | 763,1933,1528 | 764,4081,3733 | 766,2401,2273 | 767,1794,1756 | 768,60,24

BATCH_RAW_INFO | 763,1934,1528 | 764,4082,3733 | 766,2402,2273 | 767,1795,1756 | 768,61,24

BATCH_RAW_INFO | 763,1935,1528 | 764,4083,3733 | 766,2403,2273 | 767,1796,1756 | 768,62,24

BATCH_RAW_INFO | 763,1936,1528 | 764,4084,3733 | 766,2404,2273 | 767,1797,1756 | 768,63,24

BATCH_RAW_INFO | 763,1937,1528 | 764,4085,3733 | 766,2405,2273 | 767,1798,1756 | 768,64,24

BATCH_RAW_INFO | 763,1938,1528 | 764,4086,3733 | 766,2406,2273 | 767,1799,1756 | 768,65,24

BATCH_RAW_INFO | 763,1939,1528 | 764,4087,3733 | 766,2407,2273 | 767,1800,1756 | 768,66,24

BATCH_RAW_INFO | 763,1940,1528 | 764,4088,3733 | 766,2408,2273 | 767,1801,1756 | 768,67,24

BATCH_RAW_INFO | 763,1941,1528 | 764,4089,3733 | 766,2409,2273 | 767,1802,1756 | 768,68,24

BATCH_RAW_INFO | 763,1942,1528 | 764,4090,3733 | 766,2410,2273 | 767,1803,1756 | 768,69,24

BATCH_RAW_INFO | 763,1943,1528 | 764,4091,3733 | 766,2411,2273 | 767,1804,1756 | 768,70,24

BATCH_RAW_INFO | 763,1944,1528 | 764,4092,3733 | 766,2412,2273 | 767,1805,1756 | 768,71,24

BATCH_RAW_INFO | 763,1945,1528 | 764,4093,3733 | 766,2413,2273 | 767,1806,1756 | 768,72,24

BATCH_RAW_INFO | 763,1946,1528 | 764,4094,3733 | 766,2414,2273 | 767,1807,1756 | 768,73,24

BATCH_RAW_INFO | 763,1947,1528 | 764,4095,3733 | 766,2415,2273 | 767,1808,1756 | 768,74,24

BATCH_RAW_INFO | 763,1948,1528 | 766,2416,2273 | 767,1809,1756 | 768,75,24

BATCH_RAW_INFO | 763,1949,1528 | 766,2417,2273 | 767,1810,1756 | 768,76,24

BATCH_RAW_INFO | 763,1950,1528 | 766,2418,2273 | 767,1811,1756 | 768,77,24

BATCH_RAW_INFO | 763,1951,1528 | 766,2419,2273 | 767,1812,1756 | 768,78,24

BATCH_RAW_INFO | 763,1952,1528 | 766,2420,2273 | 767,1813,1756 | 768,79,24

BATCH_RAW_INFO | 763,1953,1528 | 766,2421,2273 | 767,1814,1756 | 768,80,24

BATCH_RAW_INFO | 763,1954,1528 | 766,2422,2273 | 767,1815,1756 | 768,81,24

BATCH_RAW_INFO | 763,1955,1528 | 766,2423,2273 | 767,1816,1756 | 768,82,24

BATCH_RAW_INFO | 763,1956,1528 | 766,2424,2273 | 767,1817,1756 | 768,83,24

BATCH_RAW_INFO | 763,1957,1528 | 766,2425,2273 | 767,1818,1756 | 768,84,24

BATCH_RAW_INFO | 763,1958,1528 | 766,2426,2273 | 767,1819,1756 | 768,85,24

BATCH_RAW_INFO | 763,1959,1528 | 766,2427,2273 | 767,1820,1756 | 768,86,24

BATCH_RAW_INFO | 763,1960,1528 | 766,2428,2273 | 767,1821,1756 | 768,87,24

BATCH_RAW_INFO | 763,1961,1528 | 766,2429,2273 | 767,1822,1756 | 768,88,24

BATCH_RAW_INFO | 763,1962,1528 | 766,2430,2273 | 767,1823,1756 | 768,89,24

BATCH_RAW_INFO | 763,1963,1528 | 766,2431,2273 | 767,1824,1756 | 768,90,24

BATCH_RAW_INFO | 763,1964,1528 | 766,2432,2273 | 767,1825,1756 | 768,91,24

BATCH_RAW_INFO | 763,1965,1528 | 766,2433,2273 | 767,1826,1756 | 768,92,24

BATCH_RAW_INFO | 763,1966,1528 | 766,2434,2273 | 767,1827,1756 | 768,93,24

BATCH_RAW_INFO | 763,1967,1528 | 766,2435,2273 | 767,1828,1756 | 768,94,24

BATCH_RAW_INFO | 763,1968,1528 | 766,2436,2273 | 767,1829,1756 | 768,95,24

BATCH_RAW_INFO | 763,1969,1528 | 766,2437,2273 | 767,1830,1756 | 768,96,24

BATCH_RAW_INFO | 763,1970,1528 | 766,2438,2273 | 767,1831,1756 | 768,97,24

BATCH_RAW_INFO | 763,1971,1528 | 766,2439,2273 | 767,1832,1756 | 768,98,24

BATCH_RAW_INFO | 763,1972,1528 | 766,2440,2273 | 767,1833,1756 | 768,99,24

BATCH_RAW_INFO | 763,1973,1528 | 766,2441,2273 | 767,1834,1756 | 768,100,24

BATCH_RAW_INFO | 763,1974,1528 | 766,2442,2273 | 767,1835,1756 | 768,101,24

BATCH_RAW_INFO | 763,1975,1528 | 766,2443,2273 | 767,1836,1756 | 768,102,24

BATCH_RAW_INFO | 763,1976,1528 | 766,2444,2273 | 767,1837,1756 | 768,103,24

BATCH_RAW_INFO | 763,1977,1528 | 766,2445,2273 | 767,1838,1756 | 768,104,24

BATCH_RAW_INFO | 763,1978,1528 | 766,2446,2273 | 767,1839,1756 | 768,105,24

BATCH_RAW_INFO | 763,1979,1528 | 766,2447,2273 | 767,1840,1756 | 768,106,24

BATCH_RAW_INFO | 763,1980,1528 | 766,2448,2273 | 767,1841,1756 | 768,107,24

BATCH_RAW_INFO | 763,1981,1528 | 766,2449,2273 | 767,1842,1756 | 768,108,24

BATCH_RAW_INFO | 763,1982,1528 | 766,2450,2273 | 767,1843,1756 | 768,109,24

BATCH_RAW_INFO | 763,1983,1528 | 766,2451,2273 | 767,1844,1756 | 768,110,24

BATCH_RAW_INFO | 763,1984,1528 | 766,2452,2273 | 767,1845,1756 | 768,111,24

BATCH_RAW_INFO | 763,1985,1528 | 766,2453,2273 | 767,1846,1756 | 768,112,24

BATCH_RAW_INFO | 763,1986,1528 | 766,2454,2273 | 767,1847,1756 | 768,113,24

BATCH_RAW_INFO | 763,1987,1528 | 766,2455,2273 | 767,1848,1756 | 768,114,24

BATCH_RAW_INFO | 763,1988,1528 | 766,2456,2273 | 767,1849,1756 | 768,115,24

BATCH_RAW_INFO | 763,1989,1528 | 766,2457,2273 | 767,1850,1756 | 768,116,24

BATCH_RAW_INFO | 763,1990,1528 | 766,2458,2273 | 767,1851,1756 | 768,117,24

BATCH_RAW_INFO | 763,1991,1528 | 766,2459,2273 | 767,1852,1756 | 768,118,24

BATCH_RAW_INFO | 763,1992,1528 | 766,2460,2273 | 767,1853,1756 | 768,119,24

BATCH_RAW_INFO | 763,1993,1528 | 766,2461,2273 | 767,1854,1756 | 768,120,24

BATCH_RAW_INFO | 763,1994,1528 | 766,2462,2273 | 767,1855,1756 | 768,121,24

BATCH_RAW_INFO | 763,1995,1528 | 766,2463,2273 | 767,1856,1756 | 768,122,24

BATCH_RAW_INFO | 763,1996,1528 | 766,2464,2273 | 767,1857,1756 | 768,123,24

BATCH_RAW_INFO | 763,1997,1528 | 766,2465,2273 | 767,1858,1756 | 768,124,24

BATCH_RAW_INFO | 763,1998,1528 | 766,2466,2273 | 767,1859,1756 | 768,125,24

BATCH_RAW_INFO | 763,1999,1528 | 766,2467,2273 | 767,1860,1756 | 768,126,24

BATCH_RAW_INFO | 763,2000,1528 | 766,2468,2273 | 767,1861,1756 | 768,127,24

BATCH_RAW_INFO | 763,2001,1528 | 766,2469,2273 | 767,1862,1756 | 768,128,24

BATCH_RAW_INFO | 763,2002,1528 | 766,2470,2273 | 767,1863,1756 | 768,129,24

BATCH_RAW_INFO | 763,2003,1528 | 766,2471,2273 | 767,1864,1756 | 768,130,24

BATCH_RAW_INFO | 763,2004,1528 | 766,2472,2273 | 767,1865,1756 | 768,131,24

BATCH_RAW_INFO | 763,2005,1528 | 766,2473,2273 | 767,1866,1756 | 768,132,24

BATCH_RAW_INFO | 763,2006,1528 | 766,2474,2273 | 767,1867,1756 | 768,133,24

BATCH_RAW_INFO | 763,2007,1528 | 766,2475,2273 | 767,1868,1756 | 768,134,24

BATCH_RAW_INFO | 763,2008,1528 | 766,2476,2273 | 767,1869,1756 | 768,135,24

BATCH_RAW_INFO | 763,2009,1528 | 766,2477,2273 | 767,1870,1756 | 768,136,24

BATCH_RAW_INFO | 763,2010,1528 | 766,2478,2273 | 767,1871,1756 | 768,137,24

BATCH_RAW_INFO | 763,2011,1528 | 766,2479,2273 | 767,1872,1756 | 768,138,24

BATCH_RAW_INFO | 763,2012,1528 | 766,2480,2273 | 767,1873,1756 | 768,139,24

BATCH_RAW_INFO | 763,2013,1528 | 766,2481,2273 | 767,1874,1756 | 768,140,24

BATCH_RAW_INFO | 763,2014,1528 | 766,2482,2273 | 767,1875,1756 | 768,141,24

BATCH_RAW_INFO | 763,2015,1528 | 766,2483,2273 | 767,1876,1756 | 768,142,24

BATCH_RAW_INFO | 763,2016,1528 | 766,2484,2273 | 767,1877,1756 | 768,143,24

BATCH_RAW_INFO | 763,2017,1528 | 766,2485,2273 | 767,1878,1756 | 768,144,24

BATCH_RAW_INFO | 763,2018,1528 | 766,2486,2273 | 767,1879,1756 | 768,145,24

BATCH_RAW_INFO | 763,2019,1528 | 766,2487,2273 | 767,1880,1756 | 768,146,24

BATCH_RAW_INFO | 763,2020,1528 | 766,2488,2273 | 767,1881,1756 | 768,147,24

BATCH_RAW_INFO | 763,2021,1528 | 766,2489,2273 | 767,1882,1756 | 768,148,24

BATCH_RAW_INFO | 763,2022,1528 | 766,2490,2273 | 767,1883,1756 | 768,149,24

BATCH_RAW_INFO | 763,2023,1528 | 766,2491,2273 | 767,1884,1756 | 768,150,24

BATCH_RAW_INFO | 763,2024,1528 | 766,2492,2273 | 767,1885,1756 | 768,151,24

BATCH_RAW_INFO | 763,2025,1528 | 766,2493,2273 | 767,1886,1756 | 768,152,24

BATCH_RAW_INFO | 763,2026,1528 | 766,2494,2273 | 767,1887,1756 | 768,153,24

BATCH_RAW_INFO | 763,2027,1528 | 766,2495,2273 | 767,1888,1756 | 768,154,24

BATCH_RAW_INFO | 763,2028,1528 | 766,2496,2273 | 767,1889,1756 | 768,155,24

BATCH_RAW_INFO | 763,2029,1528 | 766,2497,2273 | 767,1890,1756 | 768,156,24

BATCH_RAW_INFO | 763,2030,1528 | 766,2498,2273 | 767,1891,1756 | 768,157,24

BATCH_RAW_INFO | 763,2031,1528 | 766,2499,2273 | 767,1892,1756 | 768,158,24

BATCH_RAW_INFO | 763,2032,1528 | 766,2500,2273 | 767,1893,1756 | 768,159,24

BATCH_RAW_INFO | 763,2033,1528 | 766,2501,2273 | 767,1894,1756 | 768,160,24

BATCH_RAW_INFO | 763,2034,1528 | 766,2502,2273 | 767,1895,1756 | 768,161,24

BATCH_RAW_INFO | 763,2035,1528 | 766,2503,2273 | 767,1896,1756 | 768,162,24

BATCH_RAW_INFO | 763,2036,1528 | 766,2504,2273 | 767,1897,1756 | 768,163,24

BATCH_RAW_INFO | 763,2037,1528 | 766,2505,2273 | 767,1898,1756 | 768,164,24

BATCH_RAW_INFO | 763,2038,1528 | 766,2506,2273 | 767,1899,1756 | 768,165,24

BATCH_RAW_INFO | 763,2039,1528 | 766,2507,2273 | 767,1900,1756 | 768,166,24

BATCH_RAW_INFO | 763,2040,1528 | 766,2508,2273 | 767,1901,1756 | 768,167,24

BATCH_RAW_INFO | 763,2041,1528 | 766,2509,2273 | 767,1902,1756 | 768,168,24

BATCH_RAW_INFO | 763,2042,1528 | 766,2510,2273 | 767,1903,1756 | 768,169,24

BATCH_RAW_INFO | 763,2043,1528 | 766,2511,2273 | 767,1904,1756 | 768,170,24

BATCH_RAW_INFO | 763,2044,1528 | 766,2512,2273 | 767,1905,1756 | 768,171,24

BATCH_RAW_INFO | 763,2045,1528 | 766,2513,2273 | 767,1906,1756 | 768,172,24

BATCH_RAW_INFO | 763,2046,1528 | 766,2514,2273 | 767,1907,1756 | 768,173,24

BATCH_RAW_INFO | 763,2047,1528 | 766,2515,2273 | 767,1908,1756 | 768,174,24

BATCH_RAW_INFO | 763,2048,1528 | 766,2516,2273 | 767,1909,1756 | 768,175,24

BATCH_RAW_INFO | 763,2049,1528 | 766,2517,2273 | 767,1910,1756 | 768,176,24

BATCH_RAW_INFO | 763,2050,1528 | 766,2518,2273 | 767,1911,1756 | 768,177,24

BATCH_RAW_INFO | 763,2051,1528 | 766,2519,2273 | 767,1912,1756 | 768,178,24

BATCH_RAW_INFO | 763,2052,1528 | 766,2520,2273 | 767,1913,1756 | 768,179,24

BATCH_RAW_INFO | 763,2053,1528 | 766,2521,2273 | 767,1914,1756 | 768,180,24

BATCH_RAW_INFO | 763,2054,1528 | 766,2522,2273 | 767,1915,1756 | 768,181,24

BATCH_RAW_INFO | 763,2055,1528 | 766,2523,2273 | 767,1916,1756 | 768,182,24

BATCH_RAW_INFO | 763,2056,1528 | 766,2524,2273 | 767,1917,1756 | 768,183,24

BATCH_RAW_INFO | 763,2057,1528 | 766,2525,2273 | 767,1918,1756 | 768,184,24

BATCH_RAW_INFO | 763,2058,1528 | 766,2526,2273 | 767,1919,1756 | 768,185,24

BATCH_RAW_INFO | 763,2059,1528 | 766,2527,2273 | 767,1920,1756 | 768,186,24

BATCH_RAW_INFO | 763,2060,1528 | 766,2528,2273 | 767,1921,1756 | 768,187,24

BATCH_RAW_INFO | 763,2061,1528 | 766,2529,2273 | 767,1922,1756 | 768,188,24

BATCH_RAW_INFO | 763,2062,1528 | 766,2530,2273 | 767,1923,1756 | 768,189,24

BATCH_RAW_INFO | 763,2063,1528 | 766,2531,2273 | 767,1924,1756 | 768,190,24

BATCH_RAW_INFO | 763,2064,1528 | 766,2532,2273 | 767,1925,1756 | 768,191,24

BATCH_RAW_INFO | 763,2065,1528 | 766,2533,2273 | 767,1926,1756 | 768,192,24

BATCH_RAW_INFO | 763,2066,1528 | 766,2534,2273 | 767,1927,1756 | 768,193,24

BATCH_RAW_INFO | 763,2067,1528 | 766,2535,2273 | 767,1928,1756 | 768,194,24

BATCH_RAW_INFO | 763,2068,1528 | 766,2536,2273 | 767,1929,1756 | 768,195,24

BATCH_RAW_INFO | 763,2069,1528 | 766,2537,2273 | 767,1930,1756 | 768,196,24

BATCH_RAW_INFO | 763,2070,1528 | 766,2538,2273 | 767,1931,1756 | 768,197,24

BATCH_RAW_INFO | 763,2071,1528 | 766,2539,2273 | 767,1932,1756 | 768,198,24

BATCH_RAW_INFO | 763,2072,1528 | 766,2540,2273 | 767,1933,1756 | 768,199,24

BATCH_RAW_INFO | 763,2073,1528 | 766,2541,2273 | 767,1934,1756 | 768,200,24

BATCH_RAW_INFO | 763,2074,1528 | 766,2542,2273 | 767,1935,1756 | 768,201,24

BATCH_RAW_INFO | 763,2075,1528 | 766,2543,2273 | 767,1936,1756 | 768,202,24

BATCH_RAW_INFO | 763,2076,1528 | 766,2544,2273 | 767,1937,1756 | 768,203,24

BATCH_RAW_INFO | 763,2077,1528 | 766,2545,2273 | 767,1938,1756 | 768,204,24

BATCH_RAW_INFO | 763,2078,1528 | 766,2546,2273 | 767,1939,1756 | 768,205,24

BATCH_RAW_INFO | 763,2079,1528 | 766,2547,2273 | 767,1940,1756 | 768,206,24

BATCH_RAW_INFO | 763,2080,1528 | 766,2548,2273 | 767,1941,1756 | 768,207,24

BATCH_RAW_INFO | 763,2081,1528 | 766,2549,2273 | 767,1942,1756 | 768,208,24

BATCH_RAW_INFO | 763,2082,1528 | 766,2550,2273 | 767,1943,1756 | 768,209,24

BATCH_RAW_INFO | 763,2083,1528 | 766,2551,2273 | 767,1944,1756 | 768,210,24

BATCH_RAW_INFO | 763,2084,1528 | 766,2552,2273 | 767,1945,1756 | 768,211,24

BATCH_RAW_INFO | 763,2085,1528 | 766,2553,2273 | 767,1946,1756 | 768,212,24

BATCH_RAW_INFO | 763,2086,1528 | 766,2554,2273 | 767,1947,1756 | 768,213,24

BATCH_RAW_INFO | 763,2087,1528 | 766,2555,2273 | 767,1948,1756 | 768,214,24

BATCH_RAW_INFO | 763,2088,1528 | 766,2556,2273 | 767,1949,1756 | 768,215,24

BATCH_RAW_INFO | 763,2089,1528 | 766,2557,2273 | 767,1950,1756 | 768,216,24

BATCH_RAW_INFO | 763,2090,1528 | 766,2558,2273 | 767,1951,1756 | 768,217,24

BATCH_RAW_INFO | 763,2091,1528 | 766,2559,2273 | 767,1952,1756 | 768,218,24

BATCH_RAW_INFO | 763,2092,1528 | 766,2560,2273 | 767,1953,1756 | 768,219,24

BATCH_RAW_INFO | 763,2093,1528 | 766,2561,2273 | 767,1954,1756 | 768,220,24

BATCH_RAW_INFO | 763,2094,1528 | 766,2562,2273 | 767,1955,1756 | 768,221,24

BATCH_RAW_INFO | 763,2095,1528 | 766,2563,2273 | 767,1956,1756 | 768,222,24

BATCH_RAW_INFO | 763,2096,1528 | 766,2564,2273 | 767,1957,1756 | 768,223,24

BATCH_RAW_INFO | 763,2097,1528 | 766,2565,2273 | 767,1958,1756 | 768,224,24

BATCH_RAW_INFO | 763,2098,1528 | 766,2566,2273 | 767,1959,1756 | 768,225,24

BATCH_RAW_INFO | 763,2099,1528 | 766,2567,2273 | 767,1960,1756 | 768,226,24

BATCH_RAW_INFO | 763,2100,1528 | 766,2568,2273 | 767,1961,1756 | 768,227,24

BATCH_RAW_INFO | 763,2101,1528 | 766,2569,2273 | 767,1962,1756 | 768,228,24

BATCH_RAW_INFO | 763,2102,1528 | 766,2570,2273 | 767,1963,1756 | 768,229,24

BATCH_RAW_INFO | 763,2103,1528 | 766,2571,2273 | 767,1964,1756 | 768,230,24

BATCH_RAW_INFO | 763,2104,1528 | 766,2572,2273 | 767,1965,1756 | 768,231,24

BATCH_RAW_INFO | 763,2105,1528 | 766,2573,2273 | 767,1966,1756 | 768,232,24

BATCH_RAW_INFO | 763,2106,1528 | 766,2574,2273 | 767,1967,1756 | 768,233,24

BATCH_RAW_INFO | 763,2107,1528 | 766,2575,2273 | 767,1968,1756 | 768,234,24

BATCH_RAW_INFO | 763,2108,1528 | 766,2576,2273 | 767,1969,1756 | 768,235,24

BATCH_RAW_INFO | 763,2109,1528 | 766,2577,2273 | 767,1970,1756 | 768,236,24

BATCH_RAW_INFO | 763,2110,1528 | 766,2578,2273 | 767,1971,1756 | 768,237,24

BATCH_RAW_INFO | 763,2111,1528 | 766,2579,2273 | 767,1972,1756 | 768,238,24

BATCH_RAW_INFO | 763,2112,1528 | 766,2580,2273 | 767,1973,1756 | 768,239,24

BATCH_RAW_INFO | 763,2113,1528 | 766,2581,2273 | 767,1974,1756 | 768,240,24

BATCH_RAW_INFO | 763,2114,1528 | 766,2582,2273 | 767,1975,1756 | 768,241,24

BATCH_RAW_INFO | 763,2115,1528 | 766,2583,2273 | 767,1976,1756 | 768,242,24

BATCH_RAW_INFO | 763,2116,1528 | 766,2584,2273 | 767,1977,1756 | 768,243,24

BATCH_RAW_INFO | 763,2117,1528 | 766,2585,2273 | 767,1978,1756 | 768,244,24

BATCH_RAW_INFO | 763,2118,1528 | 766,2586,2273 | 767,1979,1756 | 768,245,24

BATCH_RAW_INFO | 763,2119,1528 | 766,2587,2273 | 767,1980,1756 | 768,246,24

BATCH_RAW_INFO | 763,2120,1528 | 766,2588,2273 | 767,1981,1756 | 768,247,24

BATCH_RAW_INFO | 763,2121,1528 | 766,2589,2273 | 767,1982,1756 | 768,248,24

BATCH_RAW_INFO | 763,2122,1528 | 766,2590,2273 | 767,1983,1756 | 768,249,24

BATCH_RAW_INFO | 763,2123,1528 | 766,2591,2273 | 767,1984,1756 | 768,250,24

BATCH_RAW_INFO | 763,2124,1528 | 766,2592,2273 | 767,1985,1756 | 768,251,24

BATCH_RAW_INFO | 763,2125,1528 | 766,2593,2273 | 767,1986,1756 | 768,252,24

BATCH_RAW_INFO | 763,2126,1528 | 766,2594,2273 | 767,1987,1756 | 768,253,24

BATCH_RAW_INFO | 763,2127,1528 | 766,2595,2273 | 767,1988,1756 | 768,254,24

BATCH_RAW_INFO | 763,2128,1528 | 766,2596,2273 | 767,1989,1756 | 768,255,24

BATCH_RAW_INFO | 763,2129,1528 | 766,2597,2273 | 767,1990,1756 | 768,256,24

BATCH_RAW_INFO | 763,2130,1528 | 766,2598,2273 | 767,1991,1756 | 768,257,24

BATCH_RAW_INFO | 763,2131,1528 | 766,2599,2273 | 767,1992,1756 | 768,258,24

BATCH_RAW_INFO | 763,2132,1528 | 766,2600,2273 | 767,1993,1756 | 768,259,24

BATCH_RAW_INFO | 763,2133,1528 | 766,2601,2273 | 767,1994,1756 | 768,260,24

BATCH_RAW_INFO | 763,2134,1528 | 766,2602,2273 | 767,1995,1756 | 768,261,24

BATCH_RAW_INFO | 763,2135,1528 | 766,2603,2273 | 767,1996,1756 | 768,262,24

BATCH_RAW_INFO | 763,2136,1528 | 766,2604,2273 | 767,1997,1756 | 768,263,24

BATCH_RAW_INFO | 763,2137,1528 | 766,2605,2273 | 767,1998,1756 | 768,264,24

BATCH_RAW_INFO | 763,2138,1528 | 766,2606,2273 | 767,1999,1756 | 768,265,24

BATCH_RAW_INFO | 763,2139,1528 | 766,2607,2273 | 767,2000,1756 | 768,266,24

BATCH_RAW_INFO | 763,2140,1528 | 766,2608,2273 | 767,2001,1756 | 768,267,24

BATCH_RAW_INFO | 763,2141,1528 | 766,2609,2273 | 767,2002,1756 | 768,268,24

BATCH_RAW_INFO | 763,2142,1528 | 766,2610,2273 | 767,2003,1756 | 768,269,24

BATCH_RAW_INFO | 763,2143,1528 | 766,2611,2273 | 767,2004,1756 | 768,270,24

BATCH_RAW_INFO | 763,2144,1528 | 766,2612,2273 | 767,2005,1756 | 768,271,24

BATCH_RAW_INFO | 763,2145,1528 | 766,2613,2273 | 767,2006,1756 | 768,272,24

BATCH_RAW_INFO | 763,2146,1528 | 766,2614,2273 | 767,2007,1756 | 768,273,24

BATCH_RAW_INFO | 763,2147,1528 | 766,2615,2273 | 767,2008,1756 | 768,274,24

BATCH_RAW_INFO | 763,2148,1528 | 766,2616,2273 | 767,2009,1756 | 768,275,24

BATCH_RAW_INFO | 763,2149,1528 | 766,2617,2273 | 767,2010,1756 | 768,276,24

BATCH_RAW_INFO | 763,2150,1528 | 766,2618,2273 | 767,2011,1756 | 768,277,24

BATCH_RAW_INFO | 763,2151,1528 | 766,2619,2273 | 767,2012,1756 | 768,278,24

BATCH_RAW_INFO | 763,2152,1528 | 766,2620,2273 | 767,2013,1756 | 768,279,24

BATCH_RAW_INFO | 763,2153,1528 | 766,2621,2273 | 767,2014,1756 | 768,280,24

BATCH_RAW_INFO | 763,2154,1528 | 766,2622,2273 | 767,2015,1756 | 768,281,24

BATCH_RAW_INFO | 763,2155,1528 | 766,2623,2273 | 767,2016,1756 | 768,282,24

BATCH_RAW_INFO | 763,2156,1528 | 766,2624,2273 | 767,2017,1756 | 768,283,24

BATCH_RAW_INFO | 763,2157,1528 | 766,2625,2273 | 767,2018,1756 | 768,284,24

BATCH_RAW_INFO | 763,2158,1528 | 766,2626,2273 | 767,2019,1756 | 768,285,24

BATCH_RAW_INFO | 763,2159,1528 | 766,2627,2273 | 767,2020,1756 | 768,286,24

BATCH_RAW_INFO | 763,2160,1528 | 766,2628,2273 | 767,2021,1756 | 768,287,24

BATCH_RAW_INFO | 763,2161,1528 | 766,2629,2273 | 767,2022,1756 | 768,288,24

BATCH_RAW_INFO | 763,2162,1528 | 766,2630,2273 | 767,2023,1756 | 768,289,24

BATCH_RAW_INFO | 763,2163,1528 | 766,2631,2273 | 767,2024,1756 | 768,290,24

BATCH_RAW_INFO | 769,83,82

BATCH_RAW_INFO | 763,2164,1528 | 766,2632,2273 | 767,2025,1756 | 768,291,24 | 769,84,82

BATCH_RAW_INFO | 763,2165,1528 | 766,2633,2273 | 767,2026,1756 | 768,292,24 | 769,85,82

BATCH_RAW_INFO | 763,2166,1528 | 766,2634,2273 | 767,2027,1756 | 768,293,24 | 769,86,82

BATCH_RAW_INFO | 763,2167,1528 | 766,2635,2273 | 767,2028,1756 | 768,294,24 | 769,87,82

BATCH_RAW_INFO | 763,2168,1528 | 766,2636,2273 | 767,2029,1756 | 768,295,24 | 769,88,82

BATCH_RAW_INFO | 763,2169,1528 | 766,2637,2273 | 767,2030,1756 | 768,296,24 | 769,89,82

BATCH_RAW_INFO | 763,2170,1528 | 766,2638,2273 | 767,2031,1756 | 768,297,24 | 769,90,82

BATCH_RAW_INFO | 763,2171,1528 | 766,2639,2273 | 767,2032,1756 | 768,298,24 | 769,91,82

BATCH_RAW_INFO | 763,2172,1528 | 766,2640,2273 | 767,2033,1756 | 768,299,24 | 769,92,82

BATCH_RAW_INFO | 763,2173,1528 | 766,2641,2273 | 767,2034,1756 | 768,300,24 | 769,93,82

BATCH_RAW_INFO | 763,2174,1528 | 766,2642,2273 | 767,2035,1756 | 768,301,24 | 769,94,82

BATCH_RAW_INFO | 763,2175,1528 | 766,2643,2273 | 767,2036,1756 | 768,302,24 | 769,95,82

BATCH_RAW_INFO | 763,2176,1528 | 766,2644,2273 | 767,2037,1756 | 768,303,24 | 769,96,82

BATCH_RAW_INFO | 763,2177,1528 | 766,2645,2273 | 767,2038,1756 | 768,304,24 | 769,97,82

BATCH_RAW_INFO | 763,2178,1528 | 766,2646,2273 | 767,2039,1756 | 768,305,24 | 769,98,82

BATCH_RAW_INFO | 763,2179,1528 | 766,2647,2273 | 767,2040,1756 | 768,306,24 | 769,99,82

BATCH_RAW_INFO | 763,2180,1528 | 766,2648,2273 | 767,2041,1756 | 768,307,24 | 769,100,82

BATCH_RAW_INFO | 763,2181,1528 | 766,2649,2273 | 767,2042,1756 | 768,308,24 | 769,101,82

BATCH_RAW_INFO | 763,2182,1528 | 766,2650,2273 | 767,2043,1756 | 768,309,24 | 769,102,82

BATCH_RAW_INFO | 763,2183,1528 | 766,2651,2273 | 767,2044,1756 | 768,310,24 | 769,103,82

BATCH_RAW_INFO | 763,2184,1528 | 766,2652,2273 | 767,2045,1756 | 768,311,24 | 769,104,82

BATCH_RAW_INFO | 763,2185,1528 | 766,2653,2273 | 767,2046,1756 | 768,312,24 | 769,105,82

BATCH_RAW_INFO | 763,2186,1528 | 766,2654,2273 | 767,2047,1756 | 768,313,24 | 769,106,82

BATCH_RAW_INFO | 763,2187,1528 | 766,2655,2273 | 767,2048,1756 | 768,314,24 | 769,107,82

BATCH_RAW_INFO | 763,2188,1528 | 766,2656,2273 | 767,2049,1756 | 768,315,24 | 769,108,82

BATCH_RAW_INFO | 763,2189,1528 | 766,2657,2273 | 767,2050,1756 | 768,316,24 | 769,109,82

BATCH_RAW_INFO | 763,2190,1528 | 766,2658,2273 | 767,2051,1756 | 768,317,24 | 769,110,82

BATCH_RAW_INFO | 763,2191,1528 | 766,2659,2273 | 767,2052,1756 | 768,318,24 | 769,111,82

BATCH_RAW_INFO | 763,2192,1528 | 766,2660,2273 | 767,2053,1756 | 768,319,24 | 769,112,82

BATCH_RAW_INFO | 763,2193,1528 | 766,2661,2273 | 767,2054,1756 | 768,320,24 | 769,113,82

BATCH_RAW_INFO | 763,2194,1528 | 766,2662,2273 | 767,2055,1756 | 768,321,24 | 769,114,82

BATCH_RAW_INFO | 763,2195,1528 | 766,2663,2273 | 767,2056,1756 | 768,322,24 | 769,115,82

BATCH_RAW_INFO | 763,2196,1528 | 766,2664,2273 | 767,2057,1756 | 768,323,24 | 769,116,82

BATCH_RAW_INFO | 763,2197,1528 | 766,2665,2273 | 767,2058,1756 | 768,324,24 | 769,117,82

BATCH_RAW_INFO | 763,2198,1528 | 766,2666,2273 | 767,2059,1756 | 768,325,24 | 769,118,82

BATCH_RAW_INFO | 763,2199,1528 | 766,2667,2273 | 767,2060,1756 | 768,326,24 | 769,119,82

BATCH_RAW_INFO | 763,2200,1528 | 766,2668,2273 | 767,2061,1756 | 768,327,24 | 769,120,82

BATCH_RAW_INFO | 763,2201,1528 | 766,2669,2273 | 767,2062,1756 | 768,328,24 | 769,121,82

BATCH_RAW_INFO | 763,2202,1528 | 766,2670,2273 | 767,2063,1756 | 768,329,24 | 769,122,82

BATCH_RAW_INFO | 763,2203,1528 | 766,2671,2273 | 767,2064,1756 | 768,330,24 | 769,123,82

BATCH_RAW_INFO | 763,2204,1528 | 766,2672,2273 | 767,2065,1756 | 768,331,24 | 769,124,82

BATCH_RAW_INFO | 763,2205,1528 | 766,2673,2273 | 767,2066,1756 | 768,332,24 | 769,125,82

BATCH_RAW_INFO | 763,2206,1528 | 766,2674,2273 | 767,2067,1756 | 768,333,24 | 769,126,82

BATCH_RAW_INFO | 763,2207,1528 | 766,2675,2273 | 767,2068,1756 | 768,334,24 | 769,127,82

BATCH_RAW_INFO | 763,2208,1528 | 766,2676,2273 | 767,2069,1756 | 768,335,24 | 769,128,82

BATCH_RAW_INFO | 763,2209,1528 | 766,2677,2273 | 767,2070,1756 | 768,336,24 | 769,129,82

BATCH_RAW_INFO | 763,2210,1528 | 766,2678,2273 | 767,2071,1756 | 768,337,24 | 769,130,82

BATCH_RAW_INFO | 763,2211,1528 | 766,2679,2273 | 767,2072,1756 | 768,338,24 | 769,131,82

BATCH_RAW_INFO | 763,2212,1528 | 766,2680,2273 | 767,2073,1756 | 768,339,24 | 769,132,82

BATCH_RAW_INFO | 763,2213,1528 | 766,2681,2273 | 767,2074,1756 | 768,340,24 | 769,133,82

BATCH_RAW_INFO | 763,2214,1528 | 766,2682,2273 | 767,2075,1756 | 768,341,24 | 769,134,82

BATCH_RAW_INFO | 763,2215,1528 | 766,2683,2273 | 767,2076,1756 | 768,342,24 | 769,135,82

BATCH_RAW_INFO | 763,2216,1528 | 766,2684,2273 | 767,2077,1756 | 768,343,24 | 769,136,82

BATCH_RAW_INFO | 763,2217,1528 | 766,2685,2273 | 767,2078,1756 | 768,344,24 | 769,137,82

BATCH_RAW_INFO | 763,2218,1528 | 766,2686,2273 | 767,2079,1756 | 768,345,24 | 769,138,82

BATCH_RAW_INFO | 763,2219,1528 | 766,2687,2273 | 767,2080,1756 | 768,346,24 | 769,139,82

BATCH_RAW_INFO | 763,2220,1528 | 766,2688,2273 | 767,2081,1756 | 769,140,82

BATCH_RAW_INFO | 763,2221,1528 | 766,2689,2273 | 767,2082,1756 | 769,141,82

BATCH_RAW_INFO | 763,2222,1528 | 766,2690,2273 | 767,2083,1756 | 769,142,82

BATCH_RAW_INFO | 763,2223,1528 | 766,2691,2273 | 767,2084,1756 | 769,143,82

BATCH_RAW_INFO | 763,2224,1528 | 766,2692,2273 | 767,2085,1756 | 769,144,82

BATCH_RAW_INFO | 763,2225,1528 | 766,2693,2273 | 767,2086,1756 | 769,145,82

BATCH_RAW_INFO | 763,2226,1528 | 766,2694,2273 | 767,2087,1756 | 769,146,82

BATCH_RAW_INFO | 763,2227,1528 | 766,2695,2273 | 767,2088,1756 | 769,147,82

BATCH_RAW_INFO | 763,2228,1528 | 766,2696,2273 | 767,2089,1756 | 769,148,82

BATCH_RAW_INFO | 763,2229,1528 | 766,2697,2273 | 767,2090,1756 | 769,149,82

BATCH_RAW_INFO | 763,2230,1528 | 766,2698,2273 | 767,2091,1756 | 769,150,82

BATCH_RAW_INFO | 766,2699,2273 | 767,2092,1756 | 769,151,82

BATCH_RAW_INFO | 766,2700,2273 | 767,2093,1756 | 769,152,82

BATCH_RAW_INFO | 766,2701,2273 | 767,2094,1756 | 769,153,82

BATCH_RAW_INFO | 766,2702,2273 | 767,2095,1756 | 769,154,82

BATCH_RAW_INFO | 766,2703,2273 | 767,2096,1756 | 769,155,82

BATCH_RAW_INFO | 766,2704,2273 | 767,2097,1756 | 769,156,82

BATCH_RAW_INFO | 766,2705,2273 | 767,2098,1756 | 769,157,82

BATCH_RAW_INFO | 766,2706,2273 | 767,2099,1756 | 769,158,82

BATCH_RAW_INFO | 766,2707,2273 | 767,2100,1756 | 769,159,82

BATCH_RAW_INFO | 766,2708,2273 | 767,2101,1756 | 769,160,82

BATCH_RAW_INFO | 766,2709,2273 | 767,2102,1756 | 769,161,82

BATCH_RAW_INFO | 766,2710,2273 | 767,2103,1756 | 769,162,82

BATCH_RAW_INFO | 766,2711,2273 | 767,2104,1756 | 769,163,82

BATCH_RAW_INFO | 766,2712,2273 | 767,2105,1756 | 769,164,82

BATCH_RAW_INFO | 766,2713,2273 | 767,2106,1756 | 769,165,82

BATCH_RAW_INFO | 770,37,36

BATCH_RAW_INFO | 766,2714,2273 | 767,2107,1756 | 769,166,82 | 770,38,36

BATCH_RAW_INFO | 766,2715,2273 | 767,2108,1756 | 769,167,82 | 770,39,36

BATCH_RAW_INFO | 766,2716,2273 | 767,2109,1756 | 769,168,82 | 770,40,36

BATCH_RAW_INFO | 766,2717,2273 | 767,2110,1756 | 769,169,82 | 770,41,36

BATCH_RAW_INFO | 766,2718,2273 | 767,2111,1756 | 769,170,82 | 770,42,36

BATCH_RAW_INFO | 766,2719,2273 | 767,2112,1756 | 769,171,82 | 770,43,36

BATCH_RAW_INFO | 766,2720,2273 | 767,2113,1756 | 769,172,82 | 770,44,36

BATCH_RAW_INFO | 766,2721,2273 | 767,2114,1756 | 769,173,82 | 770,45,36

BATCH_RAW_INFO | 766,2722,2273 | 767,2115,1756 | 769,174,82 | 770,46,36

BATCH_RAW_INFO | 766,2723,2273 | 767,2116,1756 | 769,175,82 | 770,47,36

BATCH_RAW_INFO | 766,2724,2273 | 767,2117,1756 | 769,176,82 | 770,48,36

BATCH_RAW_INFO | 766,2725,2273 | 767,2118,1756 | 769,177,82 | 770,49,36

BATCH_RAW_INFO | 766,2726,2273 | 767,2119,1756 | 769,178,82 | 770,50,36

BATCH_RAW_INFO | 766,2727,2273 | 767,2120,1756 | 769,179,82 | 770,51,36

BATCH_RAW_INFO | 766,2728,2273 | 767,2121,1756 | 769,180,82 | 770,52,36

BATCH_RAW_INFO | 766,2729,2273 | 767,2122,1756 | 769,181,82 | 770,53,36

BATCH_RAW_INFO | 766,2730,2273 | 767,2123,1756 | 769,182,82 | 770,54,36

BATCH_RAW_INFO | 766,2731,2273 | 767,2124,1756 | 769,183,82 | 770,55,36

BATCH_RAW_INFO | 766,2732,2273 | 767,2125,1756 | 769,184,82 | 770,56,36

BATCH_RAW_INFO | 766,2733,2273 | 767,2126,1756 | 769,185,82 | 770,57,36

BATCH_RAW_INFO | 766,2734,2273 | 767,2127,1756 | 769,186,82 | 770,58,36

BATCH_RAW_INFO | 766,2735,2273 | 767,2128,1756 | 769,187,82 | 770,59,36

BATCH_RAW_INFO | 766,2736,2273 | 767,2129,1756 | 769,188,82 | 770,60,36

BATCH_RAW_INFO | 766,2737,2273 | 767,2130,1756 | 769,189,82 | 770,61,36

BATCH_RAW_INFO | 766,2738,2273 | 767,2131,1756 | 769,190,82 | 770,62,36

BATCH_RAW_INFO | 771,3590,3589

BATCH_RAW_INFO | 772,387,386

BATCH_RAW_INFO | 766,2739,2273 | 767,2132,1756 | 769,191,82 | 770,63,36 | 771,3591,3589 | 772,388,386

BATCH_RAW_INFO | 766,2740,2273 | 767,2133,1756 | 769,192,82 | 770,64,36 | 771,3592,3589 | 772,389,386

BATCH_RAW_INFO | 766,2741,2273 | 767,2134,1756 | 769,193,82 | 770,65,36 | 771,3593,3589 | 772,390,386

BATCH_RAW_INFO | 766,2742,2273 | 767,2135,1756 | 769,194,82 | 770,66,36 | 771,3594,3589 | 772,391,386

BATCH_RAW_INFO | 766,2743,2273 | 767,2136,1756 | 769,195,82 | 770,67,36 | 771,3595,3589 | 772,392,386

BATCH_RAW_INFO | 766,2744,2273 | 767,2137,1756 | 769,196,82 | 770,68,36 | 771,3596,3589 | 772,393,386

BATCH_RAW_INFO | 766,2745,2273 | 767,2138,1756 | 769,197,82 | 770,69,36 | 771,3597,3589 | 772,394,386

BATCH_RAW_INFO | 766,2746,2273 | 767,2139,1756 | 769,198,82 | 770,70,36 | 771,3598,3589 | 772,395,386

BATCH_RAW_INFO | 766,2747,2273 | 767,2140,1756 | 769,199,82 | 770,71,36 | 771,3599,3589 | 772,396,386

BATCH_RAW_INFO | 766,2748,2273 | 767,2141,1756 | 769,200,82 | 770,72,36 | 771,3600,3589 | 772,397,386

BATCH_RAW_INFO | 766,2749,2273 | 767,2142,1756 | 769,201,82 | 770,73,36 | 771,3601,3589 | 772,398,386

BATCH_RAW_INFO | 766,2750,2273 | 767,2143,1756 | 769,202,82 | 770,74,36 | 771,3602,3589 | 772,399,386

BATCH_RAW_INFO | 766,2751,2273 | 767,2144,1756 | 769,203,82 | 770,75,36 | 771,3603,3589 | 772,400,386

BATCH_RAW_INFO | 766,2752,2273 | 767,2145,1756 | 769,204,82 | 770,76,36 | 771,3604,3589 | 772,401,386

BATCH_RAW_INFO | 766,2753,2273 | 767,2146,1756 | 769,205,82 | 770,77,36 | 771,3605,3589 | 772,402,386

BATCH_RAW_INFO | 766,2754,2273 | 767,2147,1756 | 769,206,82 | 770,78,36 | 771,3606,3589 | 772,403,386

BATCH_RAW_INFO | 766,2755,2273 | 767,2148,1756 | 769,207,82 | 770,79,36 | 771,3607,3589 | 772,404,386

BATCH_RAW_INFO | 766,2756,2273 | 767,2149,1756 | 769,208,82 | 770,80,36 | 771,3608,3589 | 772,405,386

BATCH_RAW_INFO | 766,2757,2273 | 767,2150,1756 | 769,209,82 | 770,81,36 | 771,3609,3589 | 772,406,386

BATCH_RAW_INFO | 766,2758,2273 | 767,2151,1756 | 769,210,82 | 770,82,36 | 771,3610,3589 | 772,407,386

BATCH_RAW_INFO | 766,2759,2273 | 767,2152,1756 | 769,211,82 | 770,83,36 | 771,3611,3589 | 772,408,386

BATCH_RAW_INFO | 766,2760,2273 | 767,2153,1756 | 769,212,82 | 770,84,36 | 771,3612,3589 | 772,409,386

BATCH_RAW_INFO | 766,2761,2273 | 767,2154,1756 | 769,213,82 | 770,85,36 | 771,3613,3589 | 772,410,386

BATCH_RAW_INFO | 766,2762,2273 | 767,2155,1756 | 769,214,82 | 770,86,36 | 771,3614,3589 | 772,411,386

BATCH_RAW_INFO | 766,2763,2273 | 767,2156,1756 | 769,215,82 | 770,87,36 | 771,3615,3589 | 772,412,386

BATCH_RAW_INFO | 766,2764,2273 | 767,2157,1756 | 769,216,82 | 770,88,36 | 771,3616,3589 | 772,413,386

BATCH_RAW_INFO | 766,2765,2273 | 767,2158,1756 | 769,217,82 | 770,89,36 | 771,3617,3589 | 772,414,386

BATCH_RAW_INFO | 766,2766,2273 | 767,2159,1756 | 769,218,82 | 770,90,36 | 771,3618,3589 | 772,415,386

BATCH_RAW_INFO | 766,2767,2273 | 767,2160,1756 | 769,219,82 | 770,91,36 | 771,3619,3589 | 772,416,386

BATCH_RAW_INFO | 766,2768,2273 | 767,2161,1756 | 769,220,82 | 770,92,36 | 771,3620,3589 | 772,417,386

BATCH_RAW_INFO | 766,2769,2273 | 767,2162,1756 | 769,221,82 | 770,93,36 | 771,3621,3589 | 772,418,386

BATCH_RAW_INFO | 766,2770,2273 | 767,2163,1756 | 769,222,82 | 770,94,36 | 771,3622,3589 | 772,419,386

BATCH_RAW_INFO | 766,2771,2273 | 767,2164,1756 | 769,223,82 | 770,95,36 | 771,3623,3589 | 772,420,386

BATCH_RAW_INFO | 766,2772,2273 | 767,2165,1756 | 769,224,82 | 770,96,36 | 771,3624,3589 | 772,421,386

BATCH_RAW_INFO | 766,2773,2273 | 767,2166,1756 | 769,225,82 | 770,97,36 | 771,3625,3589 | 772,422,386

BATCH_RAW_INFO | 766,2774,2273 | 767,2167,1756 | 769,226,82 | 770,98,36 | 771,3626,3589 | 772,423,386

BATCH_RAW_INFO | 766,2775,2273 | 767,2168,1756 | 769,227,82 | 770,99,36 | 771,3627,3589 | 772,424,386

BATCH_RAW_INFO | 766,2776,2273 | 767,2169,1756 | 769,228,82 | 770,100,36 | 771,3628,3589 | 772,425,386

BATCH_RAW_INFO | 766,2777,2273 | 767,2170,1756 | 769,229,82 | 770,101,36 | 771,3629,3589 | 772,426,386

BATCH_RAW_INFO | 766,2778,2273 | 767,2171,1756 | 769,230,82 | 770,102,36 | 771,3630,3589 | 772,427,386

BATCH_RAW_INFO | 766,2779,2273 | 767,2172,1756 | 769,231,82 | 770,103,36 | 771,3631,3589 | 772,428,386

BATCH_RAW_INFO | 766,2780,2273 | 767,2173,1756 | 769,232,82 | 770,104,36 | 771,3632,3589 | 772,429,386

BATCH_RAW_INFO | 766,2781,2273 | 767,2174,1756 | 769,233,82 | 770,105,36 | 771,3633,3589 | 772,430,386

BATCH_RAW_INFO | 766,2782,2273 | 767,2175,1756 | 769,234,82 | 770,106,36 | 771,3634,3589 | 772,431,386

BATCH_RAW_INFO | 766,2783,2273 | 767,2176,1756 | 769,235,82 | 770,107,36 | 771,3635,3589 | 772,432,386

BATCH_RAW_INFO | 766,2784,2273 | 767,2177,1756 | 769,236,82 | 770,108,36 | 771,3636,3589 | 772,433,386

BATCH_RAW_INFO | 766,2785,2273 | 767,2178,1756 | 769,237,82 | 770,109,36 | 771,3637,3589 | 772,434,386

BATCH_RAW_INFO | 766,2786,2273 | 767,2179,1756 | 769,238,82 | 770,110,36 | 771,3638,3589 | 772,435,386

BATCH_RAW_INFO | 766,2787,2273 | 767,2180,1756 | 769,239,82 | 770,111,36 | 771,3639,3589 | 772,436,386

BATCH_RAW_INFO | 766,2788,2273 | 767,2181,1756 | 769,240,82 | 770,112,36 | 771,3640,3589 | 772,437,386

BATCH_RAW_INFO | 766,2789,2273 | 767,2182,1756 | 769,241,82 | 770,113,36 | 771,3641,3589 | 772,438,386

BATCH_RAW_INFO | 766,2790,2273 | 767,2183,1756 | 769,242,82 | 770,114,36 | 771,3642,3589 | 772,439,386

BATCH_RAW_INFO | 766,2791,2273 | 767,2184,1756 | 769,243,82 | 770,115,36 | 771,3643,3589 | 772,440,386

BATCH_RAW_INFO | 766,2792,2273 | 767,2185,1756 | 769,244,82 | 770,116,36 | 771,3644,3589 | 772,441,386

BATCH_RAW_INFO | 766,2793,2273 | 767,2186,1756 | 769,245,82 | 770,117,36 | 771,3645,3589 | 772,442,386

BATCH_RAW_INFO | 766,2794,2273 | 767,2187,1756 | 769,246,82 | 770,118,36 | 771,3646,3589 | 772,443,386

BATCH_RAW_INFO | 766,2795,2273 | 767,2188,1756 | 769,247,82 | 770,119,36 | 771,3647,3589 | 772,444,386

BATCH_RAW_INFO | 766,2796,2273 | 767,2189,1756 | 769,248,82 | 770,120,36 | 771,3648,3589 | 772,445,386

BATCH_RAW_INFO | 766,2797,2273 | 767,2190,1756 | 769,249,82 | 770,121,36 | 771,3649,3589 | 772,446,386

BATCH_RAW_INFO | 766,2798,2273 | 767,2191,1756 | 769,250,82 | 770,122,36 | 771,3650,3589 | 772,447,386

BATCH_RAW_INFO | 766,2799,2273 | 767,2192,1756 | 769,251,82 | 770,123,36 | 771,3651,3589 | 772,448,386

BATCH_RAW_INFO | 766,2800,2273 | 767,2193,1756 | 769,252,82 | 770,124,36 | 771,3652,3589 | 772,449,386

BATCH_RAW_INFO | 773,19,18

BATCH_RAW_INFO | 766,2801,2273 | 767,2194,1756 | 769,253,82 | 770,125,36 | 771,3653,3589 | 772,450,386 | 773,20,18

BATCH_RAW_INFO | 766,2802,2273 | 767,2195,1756 | 769,254,82 | 770,126,36 | 771,3654,3589 | 772,451,386 | 773,21,18

BATCH_RAW_INFO | 766,2803,2273 | 767,2196,1756 | 769,255,82 | 770,127,36 | 771,3655,3589 | 772,452,386 | 773,22,18

BATCH_RAW_INFO | 766,2804,2273 | 767,2197,1756 | 769,256,82 | 770,128,36 | 771,3656,3589 | 772,453,386 | 773,23,18

BATCH_RAW_INFO | 766,2805,2273 | 767,2198,1756 | 769,257,82 | 770,129,36 | 771,3657,3589 | 772,454,386 | 773,24,18

BATCH_RAW_INFO | 766,2806,2273 | 767,2199,1756 | 769,258,82 | 770,130,36 | 771,3658,3589 | 772,455,386 | 773,25,18

BATCH_RAW_INFO | 766,2807,2273 | 767,2200,1756 | 769,259,82 | 770,131,36 | 771,3659,3589 | 772,456,386 | 773,26,18

BATCH_RAW_INFO | 766,2808,2273 | 767,2201,1756 | 769,260,82 | 770,132,36 | 771,3660,3589 | 772,457,386 | 773,27,18

BATCH_RAW_INFO | 766,2809,2273 | 767,2202,1756 | 769,261,82 | 770,133,36 | 771,3661,3589 | 772,458,386 | 773,28,18

BATCH_RAW_INFO | 766,2810,2273 | 767,2203,1756 | 769,262,82 | 770,134,36 | 771,3662,3589 | 772,459,386 | 773,29,18

BATCH_RAW_INFO | 766,2811,2273 | 767,2204,1756 | 769,263,82 | 770,135,36 | 771,3663,3589 | 772,460,386 | 773,30,18

BATCH_RAW_INFO | 766,2812,2273 | 767,2205,1756 | 769,264,82 | 770,136,36 | 771,3664,3589 | 772,461,386 | 773,31,18

BATCH_RAW_INFO | 766,2813,2273 | 767,2206,1756 | 769,265,82 | 770,137,36 | 771,3665,3589 | 772,462,386 | 773,32,18

BATCH_RAW_INFO | 766,2814,2273 | 767,2207,1756 | 769,266,82 | 770,138,36 | 771,3666,3589 | 772,463,386 | 773,33,18

BATCH_RAW_INFO | 766,2815,2273 | 767,2208,1756 | 769,267,82 | 770,139,36 | 771,3667,3589 | 772,464,386 | 773,34,18

BATCH_RAW_INFO | 766,2816,2273 | 767,2209,1756 | 769,268,82 | 770,140,36 | 771,3668,3589 | 772,465,386 | 773,35,18

BATCH_RAW_INFO | 766,2817,2273 | 767,2210,1756 | 769,269,82 | 770,141,36 | 771,3669,3589 | 772,466,386 | 773,36,18

BATCH_RAW_INFO | 766,2818,2273 | 767,2211,1756 | 769,270,82 | 770,142,36 | 771,3670,3589 | 772,467,386 | 773,37,18

BATCH_RAW_INFO | 766,2819,2273 | 767,2212,1756 | 769,271,82 | 770,143,36 | 771,3671,3589 | 772,468,386 | 773,38,18

BATCH_RAW_INFO | 766,2820,2273 | 767,2213,1756 | 769,272,82 | 770,144,36 | 771,3672,3589 | 772,469,386 | 773,39,18

BATCH_RAW_INFO | 766,2821,2273 | 767,2214,1756 | 769,273,82 | 770,145,36 | 771,3673,3589 | 772,470,386 | 773,40,18

BATCH_RAW_INFO | 766,2822,2273 | 767,2215,1756 | 769,274,82 | 770,146,36 | 771,3674,3589 | 772,471,386 | 773,41,18

BATCH_RAW_INFO | 766,2823,2273 | 767,2216,1756 | 769,275,82 | 770,147,36 | 771,3675,3589 | 772,472,386 | 773,42,18

BATCH_RAW_INFO | 766,2824,2273 | 767,2217,1756 | 769,276,82 | 770,148,36 | 771,3676,3589 | 772,473,386 | 773,43,18

BATCH_RAW_INFO | 766,2825,2273 | 767,2218,1756 | 769,277,82 | 770,149,36 | 771,3677,3589 | 772,474,386 | 773,44,18

BATCH_RAW_INFO | 766,2826,2273 | 767,2219,1756 | 769,278,82 | 770,150,36 | 771,3678,3589 | 772,475,386 | 773,45,18

BATCH_RAW_INFO | 766,2827,2273 | 767,2220,1756 | 769,279,82 | 770,151,36 | 771,3679,3589 | 772,476,386 | 773,46,18

BATCH_RAW_INFO | 766,2828,2273 | 767,2221,1756 | 769,280,82 | 770,152,36 | 771,3680,3589 | 772,477,386 | 773,47,18

BATCH_RAW_INFO | 766,2829,2273 | 767,2222,1756 | 769,281,82 | 770,153,36 | 771,3681,3589 | 772,478,386 | 773,48,18

BATCH_RAW_INFO | 766,2830,2273 | 767,2223,1756 | 769,282,82 | 770,154,36 | 771,3682,3589 | 772,479,386 | 773,49,18

BATCH_RAW_INFO | 766,2831,2273 | 767,2224,1756 | 769,283,82 | 770,155,36 | 771,3683,3589 | 772,480,386 | 773,50,18

BATCH_RAW_INFO | 766,2832,2273 | 767,2225,1756 | 769,284,82 | 770,156,36 | 771,3684,3589 | 772,481,386 | 773,51,18

BATCH_RAW_INFO | 766,2833,2273 | 767,2226,1756 | 769,285,82 | 770,157,36 | 771,3685,3589 | 772,482,386 | 773,52,18

BATCH_RAW_INFO | 766,2834,2273 | 767,2227,1756 | 769,286,82 | 770,158,36 | 771,3686,3589 | 772,483,386 | 773,53,18

BATCH_RAW_INFO | 766,2835,2273 | 767,2228,1756 | 769,287,82 | 770,159,36 | 771,3687,3589 | 772,484,386 | 773,54,18

BATCH_RAW_INFO | 766,2836,2273 | 767,2229,1756 | 769,288,82 | 770,160,36 | 771,3688,3589 | 772,485,386 | 773,55,18

BATCH_RAW_INFO | 766,2837,2273 | 767,2230,1756 | 769,289,82 | 770,161,36 | 771,3689,3589 | 772,486,386 | 773,56,18

BATCH_RAW_INFO | 766,2838,2273 | 767,2231,1756 | 769,290,82 | 770,162,36 | 771,3690,3589 | 772,487,386 | 773,57,18

BATCH_RAW_INFO | 766,2839,2273 | 767,2232,1756 | 769,291,82 | 770,163,36 | 771,3691,3589 | 772,488,386 | 773,58,18

BATCH_RAW_INFO | 766,2840,2273 | 767,2233,1756 | 769,292,82 | 770,164,36 | 771,3692,3589 | 772,489,386 | 773,59,18

BATCH_RAW_INFO | 766,2841,2273 | 767,2234,1756 | 769,293,82 | 770,165,36 | 771,3693,3589 | 772,490,386 | 773,60,18

BATCH_RAW_INFO | 766,2842,2273 | 767,2235,1756 | 769,294,82 | 770,166,36 | 771,3694,3589 | 772,491,386 | 773,61,18

BATCH_RAW_INFO | 766,2843,2273 | 767,2236,1756 | 769,295,82 | 770,167,36 | 771,3695,3589 | 772,492,386 | 773,62,18

BATCH_RAW_INFO | 766,2844,2273 | 767,2237,1756 | 769,296,82 | 770,168,36 | 771,3696,3589 | 772,493,386 | 773,63,18

BATCH_RAW_INFO | 766,2845,2273 | 767,2238,1756 | 769,297,82 | 770,169,36 | 771,3697,3589 | 772,494,386 | 773,64,18

BATCH_RAW_INFO | 766,2846,2273 | 767,2239,1756 | 769,298,82 | 770,170,36 | 771,3698,3589 | 772,495,386 | 773,65,18

BATCH_RAW_INFO | 766,2847,2273 | 767,2240,1756 | 769,299,82 | 770,171,36 | 771,3699,3589 | 772,496,386 | 773,66,18

BATCH_RAW_INFO | 766,2848,2273 | 767,2241,1756 | 769,300,82 | 770,172,36 | 771,3700,3589 | 772,497,386 | 773,67,18

BATCH_RAW_INFO | 766,2849,2273 | 767,2242,1756 | 769,301,82 | 770,173,36 | 771,3701,3589 | 772,498,386 | 773,68,18

BATCH_RAW_INFO | 766,2850,2273 | 767,2243,1756 | 769,302,82 | 770,174,36 | 771,3702,3589 | 772,499,386 | 773,69,18

BATCH_RAW_INFO | 766,2851,2273 | 767,2244,1756 | 769,303,82 | 770,175,36 | 771,3703,3589 | 772,500,386 | 773,70,18

BATCH_RAW_INFO | 766,2852,2273 | 767,2245,1756 | 769,304,82 | 770,176,36 | 771,3704,3589 | 772,501,386 | 773,71,18

BATCH_RAW_INFO | 766,2853,2273 | 767,2246,1756 | 769,305,82 | 770,177,36 | 771,3705,3589 | 772,502,386 | 773,72,18

BATCH_RAW_INFO | 766,2854,2273 | 767,2247,1756 | 769,306,82 | 770,178,36 | 771,3706,3589 | 772,503,386 | 773,73,18

BATCH_RAW_INFO | 766,2855,2273 | 767,2248,1756 | 769,307,82 | 770,179,36 | 771,3707,3589 | 772,504,386 | 773,74,18

BATCH_RAW_INFO | 766,2856,2273 | 767,2249,1756 | 769,308,82 | 770,180,36 | 771,3708,3589 | 772,505,386 | 773,75,18

BATCH_RAW_INFO | 766,2857,2273 | 767,2250,1756 | 769,309,82 | 770,181,36 | 771,3709,3589 | 772,506,386 | 773,76,18

BATCH_RAW_INFO | 766,2858,2273 | 767,2251,1756 | 769,310,82 | 770,182,36 | 771,3710,3589 | 772,507,386 | 773,77,18

BATCH_RAW_INFO | 766,2859,2273 | 767,2252,1756 | 769,311,82 | 770,183,36 | 771,3711,3589 | 772,508,386 | 773,78,18

BATCH_RAW_INFO | 766,2860,2273 | 767,2253,1756 | 769,312,82 | 770,184,36 | 771,3712,3589 | 772,509,386 | 773,79,18

BATCH_RAW_INFO | 766,2861,2273 | 767,2254,1756 | 769,313,82 | 770,185,36 | 771,3713,3589 | 772,510,386 | 773,80,18

BATCH_RAW_INFO | 766,2862,2273 | 767,2255,1756 | 769,314,82 | 770,186,36 | 771,3714,3589 | 772,511,386 | 773,81,18

BATCH_RAW_INFO | 766,2863,2273 | 767,2256,1756 | 769,315,82 | 770,187,36 | 771,3715,3589 | 772,512,386 | 773,82,18

BATCH_RAW_INFO | 766,2864,2273 | 767,2257,1756 | 769,316,82 | 770,188,36 | 771,3716,3589 | 772,513,386 | 773,83,18

BATCH_RAW_INFO | 766,2865,2273 | 767,2258,1756 | 769,317,82 | 770,189,36 | 771,3717,3589 | 772,514,386 | 773,84,18

BATCH_RAW_INFO | 766,2866,2273 | 767,2259,1756 | 769,318,82 | 770,190,36 | 771,3718,3589 | 772,515,386 | 773,85,18

BATCH_RAW_INFO | 774,3933,3932

BATCH_RAW_INFO | 775,3734,3733

BATCH_RAW_INFO | 766,2867,2273 | 767,2260,1756 | 769,319,82 | 770,191,36 | 771,3719,3589 | 772,516,386 | 773,86,18 | 774,3934,3932 | 775,3735,3733

BATCH_RAW_INFO | 766,2868,2273 | 767,2261,1756 | 769,320,82 | 770,192,36 | 771,3720,3589 | 772,517,386 | 773,87,18 | 774,3935,3932 | 775,3736,3733

BATCH_RAW_INFO | 766,2869,2273 | 767,2262,1756 | 769,321,82 | 770,193,36 | 771,3721,3589 | 772,518,386 | 773,88,18 | 774,3936,3932 | 775,3737,3733

BATCH_RAW_INFO | 766,2870,2273 | 767,2263,1756 | 769,322,82 | 770,194,36 | 771,3722,3589 | 772,519,386 | 773,89,18 | 774,3937,3932 | 775,3738,3733

BATCH_RAW_INFO | 766,2871,2273 | 767,2264,1756 | 769,323,82 | 770,195,36 | 771,3723,3589 | 772,520,386 | 773,90,18 | 774,3938,3932 | 775,3739,3733

BATCH_RAW_INFO | 766,2872,2273 | 767,2265,1756 | 769,324,82 | 770,196,36 | 771,3724,3589 | 772,521,386 | 773,91,18 | 774,3939,3932 | 775,3740,3733

BATCH_RAW_INFO | 766,2873,2273 | 767,2266,1756 | 769,325,82 | 770,197,36 | 771,3725,3589 | 772,522,386 | 773,92,18 | 774,3940,3932 | 775,3741,3733

BATCH_RAW_INFO | 766,2874,2273 | 767,2267,1756 | 769,326,82 | 770,198,36 | 771,3726,3589 | 772,523,386 | 773,93,18 | 774,3941,3932 | 775,3742,3733

BATCH_RAW_INFO | 766,2875,2273 | 767,2268,1756 | 769,327,82 | 770,199,36 | 771,3727,3589 | 772,524,386 | 773,94,18 | 774,3942,3932 | 775,3743,3733

BATCH_RAW_INFO | 766,2876,2273 | 767,2269,1756 | 769,328,82 | 770,200,36 | 771,3728,3589 | 772,525,386 | 773,95,18 | 774,3943,3932 | 775,3744,3733

BATCH_RAW_INFO | 766,2877,2273 | 767,2270,1756 | 769,329,82 | 770,201,36 | 771,3729,3589 | 772,526,386 | 773,96,18 | 774,3944,3932 | 775,3745,3733

BATCH_RAW_INFO | 766,2878,2273 | 767,2271,1756 | 769,330,82 | 770,202,36 | 771,3730,3589 | 772,527,386 | 773,97,18 | 774,3945,3932 | 775,3746,3733

BATCH_RAW_INFO | 766,2879,2273 | 767,2272,1756 | 769,331,82 | 770,203,36 | 771,3731,3589 | 772,528,386 | 773,98,18 | 774,3946,3932 | 775,3747,3733

BATCH_RAW_INFO | 766,2880,2273 | 767,2273,1756 | 769,332,82 | 770,204,36 | 771,3732,3589 | 772,529,386 | 773,99,18 | 774,3947,3932 | 775,3748,3733

BATCH_RAW_INFO | 766,2881,2273 | 767,2274,1756 | 769,333,82 | 770,205,36 | 771,3733,3589 | 772,530,386 | 773,100,18 | 774,3948,3932 | 775,3749,3733

BATCH_RAW_INFO | 766,2882,2273 | 767,2275,1756 | 769,334,82 | 770,206,36 | 771,3734,3589 | 772,531,386 | 773,101,18 | 774,3949,3932 | 775,3750,3733

BATCH_RAW_INFO | 766,2883,2273 | 767,2276,1756 | 769,335,82 | 770,207,36 | 771,3735,3589 | 772,532,386 | 773,102,18 | 774,3950,3932 | 775,3751,3733

BATCH_RAW_INFO | 766,2884,2273 | 767,2277,1756 | 769,336,82 | 770,208,36 | 771,3736,3589 | 772,533,386 | 773,103,18 | 774,3951,3932 | 775,3752,3733

BATCH_RAW_INFO | 766,2885,2273 | 767,2278,1756 | 769,337,82 | 770,209,36 | 771,3737,3589 | 772,534,386 | 773,104,18 | 774,3952,3932 | 775,3753,3733

BATCH_RAW_INFO | 766,2886,2273 | 767,2279,1756 | 769,338,82 | 770,210,36 | 771,3738,3589 | 772,535,386 | 773,105,18 | 774,3953,3932 | 775,3754,3733

BATCH_RAW_INFO | 766,2887,2273 | 767,2280,1756 | 769,339,82 | 770,211,36 | 771,3739,3589 | 772,536,386 | 773,106,18 | 774,3954,3932 | 775,3755,3733

BATCH_RAW_INFO | 766,2888,2273 | 767,2281,1756 | 769,340,82 | 770,212,36 | 771,3740,3589 | 772,537,386 | 773,107,18 | 774,3955,3932 | 775,3756,3733

BATCH_RAW_INFO | 766,2889,2273 | 767,2282,1756 | 769,341,82 | 770,213,36 | 771,3741,3589 | 772,538,386 | 773,108,18 | 774,3956,3932 | 775,3757,3733

BATCH_RAW_INFO | 766,2890,2273 | 767,2283,1756 | 769,342,82 | 770,214,36 | 771,3742,3589 | 772,539,386 | 773,109,18 | 774,3957,3932 | 775,3758,3733

BATCH_RAW_INFO | 766,2891,2273 | 767,2284,1756 | 769,343,82 | 770,215,36 | 771,3743,3589 | 772,540,386 | 773,110,18 | 774,3958,3932 | 775,3759,3733

BATCH_RAW_INFO | 766,2892,2273 | 767,2285,1756 | 769,344,82 | 770,216,36 | 771,3744,3589 | 772,541,386 | 773,111,18 | 774,3959,3932 | 775,3760,3733

BATCH_RAW_INFO | 766,2893,2273 | 767,2286,1756 | 769,345,82 | 770,217,36 | 771,3745,3589 | 772,542,386 | 773,112,18 | 774,3960,3932 | 775,3761,3733

BATCH_RAW_INFO | 766,2894,2273 | 767,2287,1756 | 769,346,82 | 770,218,36 | 771,3746,3589 | 772,543,386 | 773,113,18 | 774,3961,3932 | 775,3762,3733

BATCH_RAW_INFO | 766,2895,2273 | 767,2288,1756 | 769,347,82 | 770,219,36 | 771,3747,3589 | 772,544,386 | 773,114,18 | 774,3962,3932 | 775,3763,3733

BATCH_RAW_INFO | 766,2896,2273 | 767,2289,1756 | 769,348,82 | 770,220,36 | 771,3748,3589 | 772,545,386 | 773,115,18 | 774,3963,3932 | 775,3764,3733

BATCH_RAW_INFO | 766,2897,2273 | 767,2290,1756 | 769,349,82 | 770,221,36 | 771,3749,3589 | 772,546,386 | 773,116,18 | 774,3964,3932 | 775,3765,3733

BATCH_RAW_INFO | 766,2898,2273 | 767,2291,1756 | 769,350,82 | 770,222,36 | 771,3750,3589 | 772,547,386 | 773,117,18 | 774,3965,3932 | 775,3766,3733

BATCH_RAW_INFO | 766,2899,2273 | 767,2292,1756 | 769,351,82 | 770,223,36 | 771,3751,3589 | 772,548,386 | 773,118,18 | 774,3966,3932 | 775,3767,3733

BATCH_RAW_INFO | 766,2900,2273 | 767,2293,1756 | 769,352,82 | 770,224,36 | 771,3752,3589 | 772,549,386 | 773,119,18 | 774,3967,3932 | 775,3768,3733

BATCH_RAW_INFO | 766,2901,2273 | 767,2294,1756 | 769,353,82 | 770,225,36 | 771,3753,3589 | 772,550,386 | 773,120,18 | 774,3968,3932 | 775,3769,3733

BATCH_RAW_INFO | 766,2902,2273 | 767,2295,1756 | 769,354,82 | 770,226,36 | 771,3754,3589 | 772,551,386 | 773,121,18 | 774,3969,3932 | 775,3770,3733

BATCH_RAW_INFO | 766,2903,2273 | 767,2296,1756 | 769,355,82 | 770,227,36 | 771,3755,3589 | 772,552,386 | 773,122,18 | 774,3970,3932 | 775,3771,3733

BATCH_RAW_INFO | 766,2904,2273 | 767,2297,1756 | 769,356,82 | 770,228,36 | 771,3756,3589 | 772,553,386 | 773,123,18 | 774,3971,3932 | 775,3772,3733

BATCH_RAW_INFO | 766,2905,2273 | 767,2298,1756 | 769,357,82 | 770,229,36 | 771,3757,3589 | 772,554,386 | 773,124,18 | 774,3972,3932 | 775,3773,3733

BATCH_RAW_INFO | 766,2906,2273 | 767,2299,1756 | 769,358,82 | 770,230,36 | 771,3758,3589 | 772,555,386 | 773,125,18 | 774,3973,3932 | 775,3774,3733

BATCH_RAW_INFO | 766,2907,2273 | 767,2300,1756 | 769,359,82 | 770,231,36 | 771,3759,3589 | 772,556,386 | 773,126,18 | 774,3974,3932 | 775,3775,3733

BATCH_RAW_INFO | 766,2908,2273 | 767,2301,1756 | 769,360,82 | 770,232,36 | 771,3760,3589 | 772,557,386 | 773,127,18 | 774,3975,3932 | 775,3776,3733

BATCH_RAW_INFO | 766,2909,2273 | 767,2302,1756 | 769,361,82 | 770,233,36 | 771,3761,3589 | 772,558,386 | 773,128,18 | 774,3976,3932 | 775,3777,3733

BATCH_RAW_INFO | 766,2910,2273 | 767,2303,1756 | 769,362,82 | 770,234,36 | 771,3762,3589 | 772,559,386 | 773,129,18 | 774,3977,3932 | 775,3778,3733

BATCH_RAW_INFO | 766,2911,2273 | 767,2304,1756 | 769,363,82 | 770,235,36 | 771,3763,3589 | 772,560,386 | 773,130,18 | 774,3978,3932 | 775,3779,3733

BATCH_RAW_INFO | 766,2912,2273 | 767,2305,1756 | 769,364,82 | 770,236,36 | 771,3764,3589 | 772,561,386 | 773,131,18 | 774,3979,3932 | 775,3780,3733

BATCH_RAW_INFO | 766,2913,2273 | 767,2306,1756 | 769,365,82 | 770,237,36 | 771,3765,3589 | 772,562,386 | 773,132,18 | 774,3980,3932 | 775,3781,3733

BATCH_RAW_INFO | 766,2914,2273 | 767,2307,1756 | 769,366,82 | 770,238,36 | 771,3766,3589 | 772,563,386 | 773,133,18 | 774,3981,3932 | 775,3782,3733

BATCH_RAW_INFO | 766,2915,2273 | 767,2308,1756 | 769,367,82 | 770,239,36 | 771,3767,3589 | 772,564,386 | 773,134,18 | 774,3982,3932 | 775,3783,3733

BATCH_RAW_INFO | 766,2916,2273 | 767,2309,1756 | 769,368,82 | 770,240,36 | 771,3768,3589 | 772,565,386 | 773,135,18 | 774,3983,3932 | 775,3784,3733

BATCH_RAW_INFO | 766,2917,2273 | 767,2310,1756 | 769,369,82 | 770,241,36 | 771,3769,3589 | 772,566,386 | 773,136,18 | 774,3984,3932 | 775,3785,3733

BATCH_RAW_INFO | 766,2918,2273 | 767,2311,1756 | 769,370,82 | 770,242,36 | 771,3770,3589 | 772,567,386 | 773,137,18 | 774,3985,3932 | 775,3786,3733

BATCH_RAW_INFO | 766,2919,2273 | 767,2312,1756 | 769,371,82 | 770,243,36 | 771,3771,3589 | 772,568,386 | 773,138,18 | 774,3986,3932 | 775,3787,3733

BATCH_RAW_INFO | 766,2920,2273 | 767,2313,1756 | 769,372,82 | 770,244,36 | 771,3772,3589 | 772,569,386 | 773,139,18 | 774,3987,3932 | 775,3788,3733

BATCH_RAW_INFO | 766,2921,2273 | 769,373,82 | 770,245,36 | 771,3773,3589 | 772,570,386 | 773,140,18 | 774,3988,3932 | 775,3789,3733

BATCH_RAW_INFO | 766,2922,2273 | 769,374,82 | 770,246,36 | 771,3774,3589 | 772,571,386 | 773,141,18 | 774,3989,3932 | 775,3790,3733

BATCH_RAW_INFO | 766,2923,2273 | 769,375,82 | 770,247,36 | 771,3775,3589 | 772,572,386 | 773,142,18 | 774,3990,3932 | 775,3791,3733

BATCH_RAW_INFO | 766,2924,2273 | 769,376,82 | 770,248,36 | 771,3776,3589 | 772,573,386 | 773,143,18 | 774,3991,3932 | 775,3792,3733

BATCH_RAW_INFO | 766,2925,2273 | 769,377,82 | 770,249,36 | 771,3777,3589 | 772,574,386 | 773,144,18 | 774,3992,3932 | 775,3793,3733

BATCH_RAW_INFO | 766,2926,2273 | 769,378,82 | 770,250,36 | 771,3778,3589 | 772,575,386 | 773,145,18 | 774,3993,3932 | 775,3794,3733

BATCH_RAW_INFO | 766,2927,2273 | 769,379,82 | 770,251,36 | 771,3779,3589 | 772,576,386 | 773,146,18 | 774,3994,3932 | 775,3795,3733

BATCH_RAW_INFO | 766,2928,2273 | 769,380,82 | 770,252,36 | 771,3780,3589 | 772,577,386 | 773,147,18 | 774,3995,3932 | 775,3796,3733

BATCH_RAW_INFO | 766,2929,2273 | 769,381,82 | 770,253,36 | 771,3781,3589 | 772,578,386 | 773,148,18 | 774,3996,3932 | 775,3797,3733

BATCH_RAW_INFO | 766,2930,2273 | 769,382,82 | 770,254,36 | 771,3782,3589 | 772,579,386 | 773,149,18 | 774,3997,3932 | 775,3798,3733

BATCH_RAW_INFO | 766,2931,2273 | 769,383,82 | 770,255,36 | 771,3783,3589 | 772,580,386 | 773,150,18 | 774,3998,3932 | 775,3799,3733

BATCH_RAW_INFO | 766,2932,2273 | 769,384,82 | 770,256,36 | 771,3784,3589 | 772,581,386 | 773,151,18 | 774,3999,3932 | 775,3800,3733

BATCH_RAW_INFO | 766,2933,2273 | 769,385,82 | 770,257,36 | 771,3785,3589 | 772,582,386 | 773,152,18 | 774,4000,3932 | 775,3801,3733

BATCH_RAW_INFO | 766,2934,2273 | 769,386,82 | 770,258,36 | 771,3786,3589 | 772,583,386 | 773,153,18 | 774,4001,3932 | 775,3802,3733

BATCH_RAW_INFO | 766,2935,2273 | 769,387,82 | 770,259,36 | 771,3787,3589 | 772,584,386 | 773,154,18 | 774,4002,3932 | 775,3803,3733

BATCH_RAW_INFO | 769,388,82 | 770,260,36 | 771,3788,3589 | 772,585,386 | 773,155,18 | 774,4003,3932 | 775,3804,3733

BATCH_RAW_INFO | 769,389,82 | 770,261,36 | 771,3789,3589 | 772,586,386 | 773,156,18 | 774,4004,3932 | 775,3805,3733

BATCH_RAW_INFO | 769,390,82 | 770,262,36 | 771,3790,3589 | 772,587,386 | 773,157,18 | 774,4005,3932 | 775,3806,3733

BATCH_RAW_INFO | 769,391,82 | 770,263,36 | 771,3791,3589 | 772,588,386 | 773,158,18 | 774,4006,3932 | 775,3807,3733

BATCH_RAW_INFO | 769,392,82 | 770,264,36 | 771,3792,3589 | 772,589,386 | 773,159,18 | 774,4007,3932 | 775,3808,3733

BATCH_RAW_INFO | 769,393,82 | 770,265,36 | 771,3793,3589 | 772,590,386 | 773,160,18 | 774,4008,3932 | 775,3809,3733

BATCH_RAW_INFO | 769,394,82 | 770,266,36 | 771,3794,3589 | 772,591,386 | 773,161,18 | 774,4009,3932 | 775,3810,3733

BATCH_RAW_INFO | 769,395,82 | 770,267,36 | 771,3795,3589 | 772,592,386 | 773,162,18 | 774,4010,3932 | 775,3811,3733

BATCH_RAW_INFO | 769,396,82 | 770,268,36 | 771,3796,3589 | 772,593,386 | 773,163,18 | 774,4011,3932 | 775,3812,3733

BATCH_RAW_INFO | 769,397,82 | 770,269,36 | 771,3797,3589 | 772,594,386 | 773,164,18 | 774,4012,3932 | 775,3813,3733

BATCH_RAW_INFO | 769,398,82 | 770,270,36 | 771,3798,3589 | 772,595,386 | 773,165,18 | 774,4013,3932 | 775,3814,3733

BATCH_RAW_INFO | 769,399,82 | 770,271,36 | 771,3799,3589 | 772,596,386 | 773,166,18 | 774,4014,3932 | 775,3815,3733

BATCH_RAW_INFO | 769,400,82 | 770,272,36 | 771,3800,3589 | 772,597,386 | 773,167,18 | 774,4015,3932 | 775,3816,3733

BATCH_RAW_INFO | 769,401,82 | 770,273,36 | 771,3801,3589 | 772,598,386 | 773,168,18 | 774,4016,3932 | 775,3817,3733

BATCH_RAW_INFO | 769,402,82 | 770,274,36 | 771,3802,3589 | 772,599,386 | 773,169,18 | 774,4017,3932 | 775,3818,3733

BATCH_RAW_INFO | 769,403,82 | 770,275,36 | 771,3803,3589 | 772,600,386 | 773,170,18 | 774,4018,3932 | 775,3819,3733

BATCH_RAW_INFO | 769,404,82 | 770,276,36 | 771,3804,3589 | 772,601,386 | 773,171,18 | 774,4019,3932 | 775,3820,3733

BATCH_RAW_INFO | 769,405,82 | 770,277,36 | 771,3805,3589 | 772,602,386 | 773,172,18 | 774,4020,3932 | 775,3821,3733

BATCH_RAW_INFO | 769,406,82 | 770,278,36 | 771,3806,3589 | 772,603,386 | 773,173,18 | 774,4021,3932 | 775,3822,3733

BATCH_RAW_INFO | 769,407,82 | 770,279,36 | 771,3807,3589 | 772,604,386 | 773,174,18 | 774,4022,3932 | 775,3823,3733

BATCH_RAW_INFO | 769,408,82 | 770,280,36 | 771,3808,3589 | 772,605,386 | 773,175,18 | 774,4023,3932 | 775,3824,3733

BATCH_RAW_INFO | 769,409,82 | 770,281,36 | 771,3809,3589 | 772,606,386 | 773,176,18 | 774,4024,3932 | 775,3825,3733

BATCH_RAW_INFO | 769,410,82 | 770,282,36 | 771,3810,3589 | 772,607,386 | 773,177,18 | 774,4025,3932 | 775,3826,3733

BATCH_RAW_INFO | 769,411,82 | 770,283,36 | 771,3811,3589 | 772,608,386 | 773,178,18 | 774,4026,3932 | 775,3827,3733

BATCH_RAW_INFO | 769,412,82 | 770,284,36 | 771,3812,3589 | 772,609,386 | 773,179,18 | 774,4027,3932 | 775,3828,3733

BATCH_RAW_INFO | 769,413,82 | 770,285,36 | 771,3813,3589 | 772,610,386 | 773,180,18 | 774,4028,3932 | 775,3829,3733

BATCH_RAW_INFO | 769,414,82 | 770,286,36 | 771,3814,3589 | 772,611,386 | 773,181,18 | 774,4029,3932 | 775,3830,3733

BATCH_RAW_INFO | 769,415,82 | 770,287,36 | 771,3815,3589 | 772,612,386 | 773,182,18 | 774,4030,3932 | 775,3831,3733

BATCH_RAW_INFO | 769,416,82 | 770,288,36 | 771,3816,3589 | 772,613,386 | 773,183,18 | 774,4031,3932 | 775,3832,3733

BATCH_RAW_INFO | 769,417,82 | 770,289,36 | 771,3817,3589 | 772,614,386 | 773,184,18 | 774,4032,3932 | 775,3833,3733

BATCH_RAW_INFO | 769,418,82 | 770,290,36 | 771,3818,3589 | 772,615,386 | 773,185,18 | 774,4033,3932 | 775,3834,3733

BATCH_RAW_INFO | 769,419,82 | 770,291,36 | 771,3819,3589 | 772,616,386 | 773,186,18 | 774,4034,3932 | 775,3835,3733

BATCH_RAW_INFO | 769,420,82 | 770,292,36 | 771,3820,3589 | 772,617,386 | 773,187,18 | 774,4035,3932 | 775,3836,3733

BATCH_RAW_INFO | 769,421,82 | 770,293,36 | 771,3821,3589 | 772,618,386 | 773,188,18 | 774,4036,3932 | 775,3837,3733

BATCH_RAW_INFO | 769,422,82 | 770,294,36 | 771,3822,3589 | 772,619,386 | 773,189,18 | 774,4037,3932 | 775,3838,3733

BATCH_RAW_INFO | 769,423,82 | 770,295,36 | 771,3823,3589 | 772,620,386 | 773,190,18 | 774,4038,3932 | 775,3839,3733

BATCH_RAW_INFO | 769,424,82 | 770,296,36 | 771,3824,3589 | 772,621,386 | 773,191,18 | 774,4039,3932 | 775,3840,3733

BATCH_RAW_INFO | 769,425,82 | 770,297,36 | 771,3825,3589 | 772,622,386 | 773,192,18 | 774,4040,3932 | 775,3841,3733

BATCH_RAW_INFO | 769,426,82 | 770,298,36 | 771,3826,3589 | 772,623,386 | 773,193,18 | 774,4041,3932 | 775,3842,3733

BATCH_RAW_INFO | 769,427,82 | 770,299,36 | 771,3827,3589 | 772,624,386 | 773,194,18 | 774,4042,3932 | 775,3843,3733

BATCH_RAW_INFO | 769,428,82 | 770,300,36 | 771,3828,3589 | 772,625,386 | 773,195,18 | 774,4043,3932 | 775,3844,3733

BATCH_RAW_INFO | 769,429,82 | 770,301,36 | 771,3829,3589 | 772,626,386 | 773,196,18 | 774,4044,3932 | 775,3845,3733

BATCH_RAW_INFO | 769,430,82 | 770,302,36 | 771,3830,3589 | 772,627,386 | 773,197,18 | 774,4045,3932 | 775,3846,3733

BATCH_RAW_INFO | 769,431,82 | 770,303,36 | 771,3831,3589 | 772,628,386 | 773,198,18 | 774,4046,3932 | 775,3847,3733

BATCH_RAW_INFO | 769,432,82 | 770,304,36 | 771,3832,3589 | 772,629,386 | 773,199,18 | 774,4047,3932 | 775,3848,3733

BATCH_RAW_INFO | 769,433,82 | 770,305,36 | 771,3833,3589 | 772,630,386 | 773,200,18 | 774,4048,3932 | 775,3849,3733

BATCH_RAW_INFO | 769,434,82 | 770,306,36 | 771,3834,3589 | 772,631,386 | 773,201,18 | 774,4049,3932 | 775,3850,3733

BATCH_RAW_INFO | 769,435,82 | 770,307,36 | 771,3835,3589 | 772,632,386 | 773,202,18 | 774,4050,3932 | 775,3851,3733

BATCH_RAW_INFO | 769,436,82 | 770,308,36 | 771,3836,3589 | 772,633,386 | 773,203,18 | 774,4051,3932 | 775,3852,3733

BATCH_RAW_INFO | 769,437,82 | 770,309,36 | 771,3837,3589 | 772,634,386 | 773,204,18 | 774,4052,3932 | 775,3853,3733

BATCH_RAW_INFO | 769,438,82 | 770,310,36 | 771,3838,3589 | 772,635,386 | 773,205,18 | 774,4053,3932 | 775,3854,3733

BATCH_RAW_INFO | 769,439,82 | 770,311,36 | 771,3839,3589 | 772,636,386 | 773,206,18 | 774,4054,3932 | 775,3855,3733

BATCH_RAW_INFO | 769,440,82 | 770,312,36 | 771,3840,3589 | 772,637,386 | 773,207,18 | 774,4055,3932 | 775,3856,3733

BATCH_RAW_INFO | 769,441,82 | 770,313,36 | 771,3841,3589 | 772,638,386 | 773,208,18 | 774,4056,3932 | 775,3857,3733

BATCH_RAW_INFO | 769,442,82 | 770,314,36 | 771,3842,3589 | 772,639,386 | 773,209,18 | 774,4057,3932 | 775,3858,3733

BATCH_RAW_INFO | 769,443,82 | 770,315,36 | 771,3843,3589 | 772,640,386 | 773,210,18 | 774,4058,3932 | 775,3859,3733

BATCH_RAW_INFO | 769,444,82 | 770,316,36 | 771,3844,3589 | 772,641,386 | 773,211,18 | 774,4059,3932 | 775,3860,3733

BATCH_RAW_INFO | 769,445,82 | 770,317,36 | 771,3845,3589 | 772,642,386 | 773,212,18 | 774,4060,3932 | 775,3861,3733

BATCH_RAW_INFO | 769,446,82 | 770,318,36 | 771,3846,3589 | 772,643,386 | 773,213,18 | 774,4061,3932 | 775,3862,3733

BATCH_RAW_INFO | 769,447,82 | 770,319,36 | 771,3847,3589 | 772,644,386 | 773,214,18 | 774,4062,3932 | 775,3863,3733

BATCH_RAW_INFO | 769,448,82 | 770,320,36 | 771,3848,3589 | 772,645,386 | 773,215,18 | 774,4063,3932 | 775,3864,3733

BATCH_RAW_INFO | 769,449,82 | 770,321,36 | 771,3849,3589 | 772,646,386 | 773,216,18 | 774,4064,3932 | 775,3865,3733

BATCH_RAW_INFO | 769,450,82 | 770,322,36 | 771,3850,3589 | 772,647,386 | 773,217,18 | 774,4065,3932 | 775,3866,3733

BATCH_RAW_INFO | 769,451,82 | 770,323,36 | 771,3851,3589 | 772,648,386 | 773,218,18 | 774,4066,3932 | 775,3867,3733

BATCH_RAW_INFO | 769,452,82 | 770,324,36 | 771,3852,3589 | 772,649,386 | 773,219,18 | 774,4067,3932 | 775,3868,3733

BATCH_RAW_INFO | 769,453,82 | 770,325,36 | 771,3853,3589 | 772,650,386 | 773,220,18 | 774,4068,3932 | 775,3869,3733

BATCH_RAW_INFO | 769,454,82 | 770,326,36 | 771,3854,3589 | 772,651,386 | 773,221,18 | 774,4069,3932 | 775,3870,3733

BATCH_RAW_INFO | 769,455,82 | 770,327,36 | 771,3855,3589 | 772,652,386 | 773,222,18 | 774,4070,3932 | 775,3871,3733

BATCH_RAW_INFO | 769,456,82 | 770,328,36 | 771,3856,3589 | 772,653,386 | 773,223,18 | 774,4071,3932 | 775,3872,3733

BATCH_RAW_INFO | 769,457,82 | 770,329,36 | 771,3857,3589 | 772,654,386 | 773,224,18 | 774,4072,3932 | 775,3873,3733

BATCH_RAW_INFO | 769,458,82 | 770,330,36 | 771,3858,3589 | 772,655,386 | 773,225,18 | 774,4073,3932 | 775,3874,3733

BATCH_RAW_INFO | 769,459,82 | 770,331,36 | 771,3859,3589 | 772,656,386 | 773,226,18 | 774,4074,3932 | 775,3875,3733

BATCH_RAW_INFO | 769,460,82 | 770,332,36 | 771,3860,3589 | 772,657,386 | 773,227,18 | 774,4075,3932 | 775,3876,3733

BATCH_RAW_INFO | 769,461,82 | 770,333,36 | 771,3861,3589 | 772,658,386 | 773,228,18 | 774,4076,3932 | 775,3877,3733

BATCH_RAW_INFO | 769,462,82 | 770,334,36 | 771,3862,3589 | 772,659,386 | 773,229,18 | 774,4077,3932 | 775,3878,3733

BATCH_RAW_INFO | 769,463,82 | 770,335,36 | 771,3863,3589 | 772,660,386 | 773,230,18 | 774,4078,3932 | 775,3879,3733

BATCH_RAW_INFO | 769,464,82 | 770,336,36 | 771,3864,3589 | 772,661,386 | 773,231,18 | 774,4079,3932 | 775,3880,3733

BATCH_RAW_INFO | 769,465,82 | 770,337,36 | 771,3865,3589 | 772,662,386 | 773,232,18 | 774,4080,3932 | 775,3881,3733

BATCH_RAW_INFO | 769,466,82 | 770,338,36 | 771,3866,3589 | 772,663,386 | 773,233,18 | 774,4081,3932 | 775,3882,3733

BATCH_RAW_INFO | 769,467,82 | 770,339,36 | 771,3867,3589 | 772,664,386 | 773,234,18 | 774,4082,3932 | 775,3883,3733

BATCH_RAW_INFO | 769,468,82 | 770,340,36 | 771,3868,3589 | 772,665,386 | 773,235,18 | 774,4083,3932 | 775,3884,3733

BATCH_RAW_INFO | 769,469,82 | 770,341,36 | 771,3869,3589 | 772,666,386 | 773,236,18 | 774,4084,3932 | 775,3885,3733

BATCH_RAW_INFO | 769,470,82 | 770,342,36 | 771,3870,3589 | 772,667,386 | 773,237,18 | 774,4085,3932 | 775,3886,3733

BATCH_RAW_INFO | 769,471,82 | 770,343,36 | 771,3871,3589 | 772,668,386 | 773,238,18 | 774,4086,3932 | 775,3887,3733

BATCH_RAW_INFO | 769,472,82 | 770,344,36 | 771,3872,3589 | 772,669,386 | 773,239,18 | 774,4087,3932 | 775,3888,3733

BATCH_RAW_INFO | 769,473,82 | 770,345,36 | 771,3873,3589 | 772,670,386 | 773,240,18 | 774,4088,3932 | 775,3889,3733

BATCH_RAW_INFO | 769,474,82 | 770,346,36 | 771,3874,3589 | 772,671,386 | 773,241,18 | 774,4089,3932 | 775,3890,3733

BATCH_RAW_INFO | 769,475,82 | 770,347,36 | 771,3875,3589 | 772,672,386 | 773,242,18 | 774,4090,3932 | 775,3891,3733

BATCH_RAW_INFO | 769,476,82 | 770,348,36 | 771,3876,3589 | 772,673,386 | 773,243,18 | 774,4091,3932 | 775,3892,3733

BATCH_RAW_INFO | 769,477,82 | 770,349,36 | 771,3877,3589 | 772,674,386 | 773,244,18 | 774,4092,3932 | 775,3893,3733

BATCH_RAW_INFO | 769,478,82 | 770,350,36 | 771,3878,3589 | 772,675,386 | 773,245,18 | 774,4093,3932 | 775,3894,3733

BATCH_RAW_INFO | 769,479,82 | 770,351,36 | 771,3879,3589 | 772,676,386 | 773,246,18 | 774,4094,3932 | 775,3895,3733

BATCH_RAW_INFO | 769,480,82 | 770,352,36 | 771,3880,3589 | 772,677,386 | 773,247,18 | 774,4095,3932 | 775,3896,3733

BATCH_RAW_INFO | 769,481,82 | 770,353,36 | 771,3881,3589 | 772,678,386 | 773,248,18 | 775,3897,3733

BATCH_RAW_INFO | 769,482,82 | 770,354,36 | 771,3882,3589 | 772,679,386 | 773,249,18 | 775,3898,3733

BATCH_RAW_INFO | 769,483,82 | 770,355,36 | 771,3883,3589 | 772,680,386 | 773,250,18 | 775,3899,3733

BATCH_RAW_INFO | 769,484,82 | 770,356,36 | 771,3884,3589 | 772,681,386 | 773,251,18 | 775,3900,3733

BATCH_RAW_INFO | 769,485,82 | 770,357,36 | 771,3885,3589 | 772,682,386 | 773,252,18 | 775,3901,3733

BATCH_RAW_INFO | 769,486,82 | 770,358,36 | 771,3886,3589 | 772,683,386 | 773,253,18 | 775,3902,3733

BATCH_RAW_INFO | 769,487,82 | 770,359,36 | 771,3887,3589 | 772,684,386 | 773,254,18 | 775,3903,3733

BATCH_RAW_INFO | 769,488,82 | 770,360,36 | 771,3888,3589 | 772,685,386 | 773,255,18 | 775,3904,3733

BATCH_RAW_INFO | 769,489,82 | 770,361,36 | 771,3889,3589 | 772,686,386 | 773,256,18 | 775,3905,3733

BATCH_RAW_INFO | 769,490,82 | 770,362,36 | 771,3890,3589 | 772,687,386 | 773,257,18 | 775,3906,3733

BATCH_RAW_INFO | 769,491,82 | 770,363,36 | 771,3891,3589 | 772,688,386 | 773,258,18 | 775,3907,3733

BATCH_RAW_INFO | 769,492,82 | 770,364,36 | 771,3892,3589 | 772,689,386 | 773,259,18 | 775,3908,3733

BATCH_RAW_INFO | 769,493,82 | 770,365,36 | 771,3893,3589 | 772,690,386 | 773,260,18 | 775,3909,3733

BATCH_RAW_INFO | 769,494,82 | 770,366,36 | 771,3894,3589 | 772,691,386 | 773,261,18 | 775,3910,3733

BATCH_RAW_INFO | 769,495,82 | 770,367,36 | 771,3895,3589 | 772,692,386 | 773,262,18 | 775,3911,3733

BATCH_RAW_INFO | 769,496,82 | 770,368,36 | 771,3896,3589 | 772,693,386 | 773,263,18 | 775,3912,3733

BATCH_RAW_INFO | 769,497,82 | 770,369,36 | 771,3897,3589 | 772,694,386 | 773,264,18 | 775,3913,3733

BATCH_RAW_INFO | 769,498,82 | 770,370,36 | 771,3898,3589 | 772,695,386 | 773,265,18 | 775,3914,3733

BATCH_RAW_INFO | 769,499,82 | 770,371,36 | 771,3899,3589 | 772,696,386 | 773,266,18 | 775,3915,3733

BATCH_RAW_INFO | 769,500,82 | 770,372,36 | 771,3900,3589 | 772,697,386 | 773,267,18 | 775,3916,3733

BATCH_RAW_INFO | 769,501,82 | 770,373,36 | 771,3901,3589 | 772,698,386 | 773,268,18 | 775,3917,3733

BATCH_RAW_INFO | 769,502,82 | 770,374,36 | 771,3902,3589 | 772,699,386 | 773,269,18 | 775,3918,3733

BATCH_RAW_INFO | 769,503,82 | 770,375,36 | 771,3903,3589 | 772,700,386 | 773,270,18 | 775,3919,3733

BATCH_RAW_INFO | 769,504,82 | 770,376,36 | 771,3904,3589 | 772,701,386 | 773,271,18 | 775,3920,3733

BATCH_RAW_INFO | 769,505,82 | 770,377,36 | 771,3905,3589 | 772,702,386 | 773,272,18 | 775,3921,3733

BATCH_RAW_INFO | 769,506,82 | 770,378,36 | 771,3906,3589 | 772,703,386 | 773,273,18 | 775,3922,3733

BATCH_RAW_INFO | 769,507,82 | 770,379,36 | 771,3907,3589 | 772,704,386 | 773,274,18 | 775,3923,3733

BATCH_RAW_INFO | 769,508,82 | 770,380,36 | 771,3908,3589 | 772,705,386 | 773,275,18 | 775,3924,3733

BATCH_RAW_INFO | 769,509,82 | 770,381,36 | 771,3909,3589 | 772,706,386 | 773,276,18 | 775,3925,3733

BATCH_RAW_INFO | 769,510,82 | 770,382,36 | 771,3910,3589 | 772,707,386 | 773,277,18 | 775,3926,3733

BATCH_RAW_INFO | 769,511,82 | 770,383,36 | 771,3911,3589 | 772,708,386 | 773,278,18 | 775,3927,3733

BATCH_RAW_INFO | 769,512,82 | 770,384,36 | 771,3912,3589 | 772,709,386 | 773,279,18 | 775,3928,3733

BATCH_RAW_INFO | 769,513,82 | 770,385,36 | 771,3913,3589 | 772,710,386 | 773,280,18 | 775,3929,3733

BATCH_RAW_INFO | 769,514,82 | 770,386,36 | 771,3914,3589 | 772,711,386 | 773,281,18 | 775,3930,3733

BATCH_RAW_INFO | 769,515,82 | 770,387,36 | 771,3915,3589 | 772,712,386 | 773,282,18 | 775,3931,3733

BATCH_RAW_INFO | 769,516,82 | 770,388,36 | 771,3916,3589 | 772,713,386 | 773,283,18 | 775,3932,3733

BATCH_RAW_INFO | 769,517,82 | 770,389,36 | 771,3917,3589 | 772,714,386 | 773,284,18 | 775,3933,3733

BATCH_RAW_INFO | 769,518,82 | 770,390,36 | 771,3918,3589 | 772,715,386 | 773,285,18 | 775,3934,3733

BATCH_RAW_INFO | 769,519,82 | 770,391,36 | 771,3919,3589 | 772,716,386 | 773,286,18 | 775,3935,3733

BATCH_RAW_INFO | 769,520,82 | 770,392,36 | 771,3920,3589 | 772,717,386 | 773,287,18 | 775,3936,3733

BATCH_RAW_INFO | 769,521,82 | 770,393,36 | 771,3921,3589 | 772,718,386 | 773,288,18 | 775,3937,3733

BATCH_RAW_INFO | 769,522,82 | 770,394,36 | 771,3922,3589 | 772,719,386 | 773,289,18 | 775,3938,3733

BATCH_RAW_INFO | 769,523,82 | 770,395,36 | 771,3923,3589 | 772,720,386 | 773,290,18 | 775,3939,3733

BATCH_RAW_INFO | 776,3699,3698

BATCH_RAW_INFO | 769,524,82 | 770,396,36 | 771,3924,3589 | 772,721,386 | 773,291,18 | 775,3940,3733 | 776,3700,3698

BATCH_RAW_INFO | 769,525,82 | 770,397,36 | 771,3925,3589 | 772,722,386 | 773,292,18 | 775,3941,3733 | 776,3701,3698

BATCH_RAW_INFO | 769,526,82 | 770,398,36 | 771,3926,3589 | 772,723,386 | 773,293,18 | 775,3942,3733 | 776,3702,3698

BATCH_RAW_INFO | 769,527,82 | 770,399,36 | 771,3927,3589 | 772,724,386 | 773,294,18 | 775,3943,3733 | 776,3703,3698

BATCH_RAW_INFO | 770,400,36 | 771,3928,3589 | 772,725,386 | 773,295,18 | 775,3944,3733 | 776,3704,3698

BATCH_RAW_INFO | 770,401,36 | 771,3929,3589 | 772,726,386 | 773,296,18 | 775,3945,3733 | 776,3705,3698

BATCH_RAW_INFO | 770,402,36 | 771,3930,3589 | 772,727,386 | 773,297,18 | 775,3946,3733 | 776,3706,3698

BATCH_RAW_INFO | 770,403,36 | 771,3931,3589 | 772,728,386 | 773,298,18 | 775,3947,3733 | 776,3707,3698

BATCH_RAW_INFO | 770,404,36 | 771,3932,3589 | 772,729,386 | 773,299,18 | 775,3948,3733 | 776,3708,3698

BATCH_RAW_INFO | 770,405,36 | 771,3933,3589 | 772,730,386 | 773,300,18 | 775,3949,3733 | 776,3709,3698

BATCH_RAW_INFO | 770,406,36 | 771,3934,3589 | 772,731,386 | 773,301,18 | 775,3950,3733 | 776,3710,3698

BATCH_RAW_INFO | 770,407,36 | 771,3935,3589 | 772,732,386 | 773,302,18 | 775,3951,3733 | 776,3711,3698

BATCH_RAW_INFO | 770,408,36 | 771,3936,3589 | 772,733,386 | 773,303,18 | 775,3952,3733 | 776,3712,3698

BATCH_RAW_INFO | 770,409,36 | 771,3937,3589 | 772,734,386 | 773,304,18 | 775,3953,3733 | 776,3713,3698

BATCH_RAW_INFO | 770,410,36 | 771,3938,3589 | 772,735,386 | 773,305,18 | 775,3954,3733 | 776,3714,3698

BATCH_RAW_INFO | 770,411,36 | 771,3939,3589 | 772,736,386 | 773,306,18 | 775,3955,3733 | 776,3715,3698

BATCH_RAW_INFO | 770,412,36 | 771,3940,3589 | 772,737,386 | 773,307,18 | 775,3956,3733 | 776,3716,3698

BATCH_RAW_INFO | 770,413,36 | 771,3941,3589 | 772,738,386 | 773,308,18 | 775,3957,3733 | 776,3717,3698

BATCH_RAW_INFO | 770,414,36 | 771,3942,3589 | 772,739,386 | 773,309,18 | 775,3958,3733 | 776,3718,3698

BATCH_RAW_INFO | 770,415,36 | 771,3943,3589 | 772,740,386 | 773,310,18 | 775,3959,3733 | 776,3719,3698

BATCH_RAW_INFO | 770,416,36 | 771,3944,3589 | 772,741,386 | 773,311,18 | 775,3960,3733 | 776,3720,3698

BATCH_RAW_INFO | 770,417,36 | 771,3945,3589 | 772,742,386 | 773,312,18 | 775,3961,3733 | 776,3721,3698

BATCH_RAW_INFO | 770,418,36 | 771,3946,3589 | 772,743,386 | 773,313,18 | 775,3962,3733 | 776,3722,3698

BATCH_RAW_INFO | 770,419,36 | 771,3947,3589 | 772,744,386 | 773,314,18 | 775,3963,3733 | 776,3723,3698

BATCH_RAW_INFO | 770,420,36 | 771,3948,3589 | 772,745,386 | 773,315,18 | 775,3964,3733 | 776,3724,3698

BATCH_RAW_INFO | 770,421,36 | 771,3949,3589 | 772,746,386 | 773,316,18 | 775,3965,3733 | 776,3725,3698

BATCH_RAW_INFO | 770,422,36 | 771,3950,3589 | 772,747,386 | 773,317,18 | 775,3966,3733 | 776,3726,3698

BATCH_RAW_INFO | 770,423,36 | 771,3951,3589 | 772,748,386 | 773,318,18 | 775,3967,3733 | 776,3727,3698

BATCH_RAW_INFO | 770,424,36 | 771,3952,3589 | 772,749,386 | 773,319,18 | 775,3968,3733 | 776,3728,3698

BATCH_RAW_INFO | 770,425,36 | 771,3953,3589 | 772,750,386 | 773,320,18 | 775,3969,3733 | 776,3729,3698

BATCH_RAW_INFO | 770,426,36 | 771,3954,3589 | 772,751,386 | 773,321,18 | 775,3970,3733 | 776,3730,3698

BATCH_RAW_INFO | 770,427,36 | 771,3955,3589 | 772,752,386 | 773,322,18 | 775,3971,3733 | 776,3731,3698

BATCH_RAW_INFO | 770,428,36 | 771,3956,3589 | 772,753,386 | 773,323,18 | 775,3972,3733 | 776,3732,3698

BATCH_RAW_INFO | 770,429,36 | 771,3957,3589 | 772,754,386 | 773,324,18 | 775,3973,3733 | 776,3733,3698

BATCH_RAW_INFO | 770,430,36 | 771,3958,3589 | 772,755,386 | 773,325,18 | 775,3974,3733 | 776,3734,3698

BATCH_RAW_INFO | 770,431,36 | 771,3959,3589 | 772,756,386 | 773,326,18 | 775,3975,3733 | 776,3735,3698

BATCH_RAW_INFO | 770,432,36 | 771,3960,3589 | 772,757,386 | 773,327,18 | 775,3976,3733 | 776,3736,3698

BATCH_RAW_INFO | 770,433,36 | 771,3961,3589 | 772,758,386 | 773,328,18 | 775,3977,3733 | 776,3737,3698

BATCH_RAW_INFO | 770,434,36 | 771,3962,3589 | 772,759,386 | 773,329,18 | 775,3978,3733 | 776,3738,3698

BATCH_RAW_INFO | 770,435,36 | 771,3963,3589 | 772,760,386 | 773,330,18 | 775,3979,3733 | 776,3739,3698

BATCH_RAW_INFO | 770,436,36 | 771,3964,3589 | 772,761,386 | 773,331,18 | 775,3980,3733 | 776,3740,3698

BATCH_RAW_INFO | 770,437,36 | 771,3965,3589 | 772,762,386 | 773,332,18 | 775,3981,3733 | 776,3741,3698

BATCH_RAW_INFO | 770,438,36 | 771,3966,3589 | 772,763,386 | 773,333,18 | 775,3982,3733 | 776,3742,3698

BATCH_RAW_INFO | 770,439,36 | 771,3967,3589 | 772,764,386 | 773,334,18 | 775,3983,3733 | 776,3743,3698

BATCH_RAW_INFO | 770,440,36 | 771,3968,3589 | 772,765,386 | 773,335,18 | 775,3984,3733 | 776,3744,3698

BATCH_RAW_INFO | 770,441,36 | 771,3969,3589 | 772,766,386 | 773,336,18 | 775,3985,3733 | 776,3745,3698

BATCH_RAW_INFO | 770,442,36 | 771,3970,3589 | 772,767,386 | 773,337,18 | 775,3986,3733 | 776,3746,3698

BATCH_RAW_INFO | 770,443,36 | 771,3971,3589 | 772,768,386 | 773,338,18 | 775,3987,3733 | 776,3747,3698

BATCH_RAW_INFO | 770,444,36 | 771,3972,3589 | 772,769,386 | 773,339,18 | 775,3988,3733 | 776,3748,3698

BATCH_RAW_INFO | 770,445,36 | 771,3973,3589 | 772,770,386 | 773,340,18 | 775,3989,3733 | 776,3749,3698

BATCH_RAW_INFO | 770,446,36 | 771,3974,3589 | 772,771,386 | 773,341,18 | 775,3990,3733 | 776,3750,3698

BATCH_RAW_INFO | 770,447,36 | 771,3975,3589 | 772,772,386 | 773,342,18 | 775,3991,3733 | 776,3751,3698

BATCH_RAW_INFO | 771,3976,3589 | 772,773,386 | 773,343,18 | 775,3992,3733 | 776,3752,3698

BATCH_RAW_INFO | 771,3977,3589 | 772,774,386 | 773,344,18 | 775,3993,3733 | 776,3753,3698

BATCH_RAW_INFO | 771,3978,3589 | 772,775,386 | 773,345,18 | 775,3994,3733 | 776,3754,3698

BATCH_RAW_INFO | 771,3979,3589 | 772,776,386 | 773,346,18 | 775,3995,3733 | 776,3755,3698

BATCH_RAW_INFO | 771,3980,3589 | 772,777,386 | 773,347,18 | 775,3996,3733 | 776,3756,3698

BATCH_RAW_INFO | 771,3981,3589 | 772,778,386 | 773,348,18 | 775,3997,3733 | 776,3757,3698

BATCH_RAW_INFO | 771,3982,3589 | 772,779,386 | 773,349,18 | 775,3998,3733 | 776,3758,3698

BATCH_RAW_INFO | 771,3983,3589 | 772,780,386 | 773,350,18 | 775,3999,3733 | 776,3759,3698

BATCH_RAW_INFO | 771,3984,3589 | 772,781,386 | 773,351,18 | 775,4000,3733 | 776,3760,3698

BATCH_RAW_INFO | 771,3985,3589 | 772,782,386 | 773,352,18 | 775,4001,3733 | 776,3761,3698

BATCH_RAW_INFO | 771,3986,3589 | 772,783,386 | 773,353,18 | 775,4002,3733 | 776,3762,3698

BATCH_RAW_INFO | 771,3987,3589 | 772,784,386 | 773,354,18 | 775,4003,3733 | 776,3763,3698

BATCH_RAW_INFO | 771,3988,3589 | 772,785,386 | 773,355,18 | 775,4004,3733 | 776,3764,3698

BATCH_RAW_INFO | 771,3989,3589 | 772,786,386 | 773,356,18 | 775,4005,3733 | 776,3765,3698

BATCH_RAW_INFO | 771,3990,3589 | 772,787,386 | 773,357,18 | 775,4006,3733 | 776,3766,3698

BATCH_RAW_INFO | 771,3991,3589 | 772,788,386 | 773,358,18 | 775,4007,3733 | 776,3767,3698

BATCH_RAW_INFO | 771,3992,3589 | 772,789,386 | 773,359,18 | 775,4008,3733 | 776,3768,3698

BATCH_RAW_INFO | 771,3993,3589 | 772,790,386 | 773,360,18 | 775,4009,3733 | 776,3769,3698

BATCH_RAW_INFO | 771,3994,3589 | 772,791,386 | 773,361,18 | 775,4010,3733 | 776,3770,3698

BATCH_RAW_INFO | 771,3995,3589 | 772,792,386 | 773,362,18 | 775,4011,3733 | 776,3771,3698

BATCH_RAW_INFO | 771,3996,3589 | 772,793,386 | 773,363,18 | 775,4012,3733 | 776,3772,3698

BATCH_RAW_INFO | 771,3997,3589 | 772,794,386 | 773,364,18 | 775,4013,3733 | 776,3773,3698

BATCH_RAW_INFO | 771,3998,3589 | 772,795,386 | 773,365,18 | 775,4014,3733 | 776,3774,3698

BATCH_RAW_INFO | 771,3999,3589 | 773,366,18 | 775,4015,3733 | 776,3775,3698

BATCH_RAW_INFO | 773,367,18 | 775,4016,3733 | 776,3776,3698

BATCH_RAW_INFO | 773,368,18 | 775,4017,3733 | 776,3777,3698

BATCH_RAW_INFO | 773,369,18 | 775,4018,3733 | 776,3778,3698

BATCH_RAW_INFO | 773,370,18 | 775,4019,3733 | 776,3779,3698

BATCH_RAW_INFO | 773,371,18 | 775,4020,3733 | 776,3780,3698

BATCH_RAW_INFO | 773,372,18 | 775,4021,3733 | 776,3781,3698

BATCH_RAW_INFO | 773,373,18 | 775,4022,3733 | 776,3782,3698

BATCH_RAW_INFO | 773,374,18 | 775,4023,3733 | 776,3783,3698

BATCH_RAW_INFO | 773,375,18 | 775,4024,3733 | 776,3784,3698

BATCH_RAW_INFO | 773,376,18 | 775,4025,3733 | 776,3785,3698

BATCH_RAW_INFO | 773,377,18 | 775,4026,3733 | 776,3786,3698

BATCH_RAW_INFO | 773,378,18 | 775,4027,3733 | 776,3787,3698

BATCH_RAW_INFO | 773,379,18 | 775,4028,3733 | 776,3788,3698

BATCH_RAW_INFO | 773,380,18 | 775,4029,3733 | 776,3789,3698

BATCH_RAW_INFO | 773,381,18 | 775,4030,3733 | 776,3790,3698

BATCH_RAW_INFO | 773,382,18 | 775,4031,3733 | 776,3791,3698

BATCH_RAW_INFO | 773,383,18 | 775,4032,3733 | 776,3792,3698

BATCH_RAW_INFO | 773,384,18 | 775,4033,3733 | 776,3793,3698

BATCH_RAW_INFO | 773,385,18 | 775,4034,3733 | 776,3794,3698

BATCH_RAW_INFO | 773,386,18 | 775,4035,3733 | 776,3795,3698

BATCH_RAW_INFO | 773,387,18 | 775,4036,3733 | 776,3796,3698

BATCH_RAW_INFO | 773,388,18 | 775,4037,3733 | 776,3797,3698

BATCH_RAW_INFO | 773,389,18 | 775,4038,3733 | 776,3798,3698

BATCH_RAW_INFO | 773,390,18 | 775,4039,3733 | 776,3799,3698

BATCH_RAW_INFO | 773,391,18 | 775,4040,3733 | 776,3800,3698

BATCH_RAW_INFO | 773,392,18 | 775,4041,3733 | 776,3801,3698

BATCH_RAW_INFO | 773,393,18 | 775,4042,3733 | 776,3802,3698

BATCH_RAW_INFO | 773,394,18 | 775,4043,3733 | 776,3803,3698

BATCH_RAW_INFO | 773,395,18 | 775,4044,3733 | 776,3804,3698

BATCH_RAW_INFO | 773,396,18 | 775,4045,3733 | 776,3805,3698

BATCH_RAW_INFO | 773,397,18 | 775,4046,3733 | 776,3806,3698

BATCH_RAW_INFO | 773,398,18 | 775,4047,3733 | 776,3807,3698

BATCH_RAW_INFO | 773,399,18 | 775,4048,3733 | 776,3808,3698

BATCH_RAW_INFO | 773,400,18 | 775,4049,3733 | 776,3809,3698

BATCH_RAW_INFO | 773,401,18 | 775,4050,3733 | 776,3810,3698

BATCH_RAW_INFO | 773,402,18 | 775,4051,3733 | 776,3811,3698

BATCH_RAW_INFO | 773,403,18 | 775,4052,3733 | 776,3812,3698

BATCH_RAW_INFO | 773,404,18 | 775,4053,3733 | 776,3813,3698

BATCH_RAW_INFO | 773,405,18 | 775,4054,3733 | 776,3814,3698

BATCH_RAW_INFO | 773,406,18 | 775,4055,3733 | 776,3815,3698

BATCH_RAW_INFO | 773,407,18 | 775,4056,3733 | 776,3816,3698

BATCH_RAW_INFO | 773,408,18 | 775,4057,3733 | 776,3817,3698

BATCH_RAW_INFO | 773,409,18 | 775,4058,3733 | 776,3818,3698

BATCH_RAW_INFO | 773,410,18 | 775,4059,3733 | 776,3819,3698

BATCH_RAW_INFO | 773,411,18 | 775,4060,3733 | 776,3820,3698

BATCH_RAW_INFO | 773,412,18 | 775,4061,3733 | 776,3821,3698

BATCH_RAW_INFO | 773,413,18 | 775,4062,3733 | 776,3822,3698

BATCH_RAW_INFO | 773,414,18 | 775,4063,3733 | 776,3823,3698

BATCH_RAW_INFO | 773,415,18 | 775,4064,3733 | 776,3824,3698

BATCH_RAW_INFO | 773,416,18 | 775,4065,3733 | 776,3825,3698

BATCH_RAW_INFO | 773,417,18 | 775,4066,3733 | 776,3826,3698

BATCH_RAW_INFO | 773,418,18 | 775,4067,3733 | 776,3827,3698

BATCH_RAW_INFO | 773,419,18 | 775,4068,3733 | 776,3828,3698

BATCH_RAW_INFO | 773,420,18 | 775,4069,3733 | 776,3829,3698

BATCH_RAW_INFO | 773,421,18 | 775,4070,3733 | 776,3830,3698

BATCH_RAW_INFO | 773,422,18 | 775,4071,3733 | 776,3831,3698

BATCH_RAW_INFO | 773,423,18 | 775,4072,3733 | 776,3832,3698

BATCH_RAW_INFO | 773,424,18 | 775,4073,3733 | 776,3833,3698

BATCH_RAW_INFO | 773,425,18 | 775,4074,3733 | 776,3834,3698

BATCH_RAW_INFO | 773,426,18 | 775,4075,3733 | 776,3835,3698

BATCH_RAW_INFO | 773,427,18 | 775,4076,3733 | 776,3836,3698

BATCH_RAW_INFO | 773,428,18 | 775,4077,3733 | 776,3837,3698

BATCH_RAW_INFO | 773,429,18 | 775,4078,3733 | 776,3838,3698

BATCH_RAW_INFO | 773,430,18 | 775,4079,3733 | 776,3839,3698

BATCH_RAW_INFO | 773,431,18 | 775,4080,3733 | 776,3840,3698

BATCH_RAW_INFO | 773,432,18 | 775,4081,3733 | 776,3841,3698

BATCH_RAW_INFO | 773,433,18 | 775,4082,3733 | 776,3842,3698

BATCH_RAW_INFO | 773,434,18 | 775,4083,3733 | 776,3843,3698

BATCH_RAW_INFO | 773,435,18 | 775,4084,3733 | 776,3844,3698

BATCH_RAW_INFO | 773,436,18 | 775,4085,3733 | 776,3845,3698

BATCH_RAW_INFO | 773,437,18 | 775,4086,3733 | 776,3846,3698

BATCH_RAW_INFO | 773,438,18 | 775,4087,3733 | 776,3847,3698

BATCH_RAW_INFO | 773,439,18 | 775,4088,3733 | 776,3848,3698

BATCH_RAW_INFO | 773,440,18 | 775,4089,3733 | 776,3849,3698

BATCH_RAW_INFO | 773,441,18 | 775,4090,3733 | 776,3850,3698

BATCH_RAW_INFO | 773,442,18 | 775,4091,3733 | 776,3851,3698

BATCH_RAW_INFO | 773,443,18 | 775,4092,3733 | 776,3852,3698

BATCH_RAW_INFO | 773,444,18 | 775,4093,3733 | 776,3853,3698

BATCH_RAW_INFO | 773,445,18 | 775,4094,3733 | 776,3854,3698

BATCH_RAW_INFO | 773,446,18 | 775,4095,3733 | 776,3855,3698

BATCH_RAW_INFO | 773,447,18 | 776,3856,3698

BATCH_RAW_INFO | 773,448,18 | 776,3857,3698

BATCH_RAW_INFO | 773,449,18 | 776,3858,3698

BATCH_RAW_INFO | 773,450,18 | 776,3859,3698

BATCH_RAW_INFO | 773,451,18 | 776,3860,3698

BATCH_RAW_INFO | 773,452,18 | 776,3861,3698

BATCH_RAW_INFO | 773,453,18 | 776,3862,3698

BATCH_RAW_INFO | 773,454,18 | 776,3863,3698

BATCH_RAW_INFO | 773,455,18 | 776,3864,3698

BATCH_RAW_INFO | 773,456,18 | 776,3865,3698

BATCH_RAW_INFO | 773,457,18 | 776,3866,3698

BATCH_RAW_INFO | 773,458,18 | 776,3867,3698

BATCH_RAW_INFO | 773,459,18 | 776,3868,3698

BATCH_RAW_INFO | 773,460,18 | 776,3869,3698

BATCH_RAW_INFO | 773,461,18 | 776,3870,3698

BATCH_RAW_INFO | 773,462,18 | 776,3871,3698

BATCH_RAW_INFO | 773,463,18 | 776,3872,3698

BATCH_RAW_INFO | 773,464,18 | 776,3873,3698

BATCH_RAW_INFO | 773,465,18 | 776,3874,3698

BATCH_RAW_INFO | 773,466,18 | 776,3875,3698

BATCH_RAW_INFO | 773,467,18 | 776,3876,3698

BATCH_RAW_INFO | 773,468,18 | 776,3877,3698

BATCH_RAW_INFO | 773,469,18 | 776,3878,3698

BATCH_RAW_INFO | 773,470,18 | 776,3879,3698

BATCH_RAW_INFO | 773,471,18 | 776,3880,3698

BATCH_RAW_INFO | 773,472,18 | 776,3881,3698

BATCH_RAW_INFO | 773,473,18 | 776,3882,3698

BATCH_RAW_INFO | 773,474,18 | 776,3883,3698

BATCH_RAW_INFO | 773,475,18 | 776,3884,3698

BATCH_RAW_INFO | 773,476,18 | 776,3885,3698

BATCH_RAW_INFO | 773,477,18 | 776,3886,3698

BATCH_RAW_INFO | 777,113,112

BATCH_RAW_INFO | 773,478,18 | 776,3887,3698 | 777,114,112

BATCH_RAW_INFO | 773,479,18 | 776,3888,3698 | 777,115,112

BATCH_RAW_INFO | 773,480,18 | 776,3889,3698 | 777,116,112

BATCH_RAW_INFO | 773,481,18 | 776,3890,3698 | 777,117,112

BATCH_RAW_INFO | 773,482,18 | 776,3891,3698 | 777,118,112

BATCH_RAW_INFO | 773,483,18 | 776,3892,3698 | 777,119,112

BATCH_RAW_INFO | 773,484,18 | 776,3893,3698 | 777,120,112

BATCH_RAW_INFO | 773,485,18 | 776,3894,3698 | 777,121,112

BATCH_RAW_INFO | 773,486,18 | 776,3895,3698 | 777,122,112

BATCH_RAW_INFO | 773,487,18 | 776,3896,3698 | 777,123,112

BATCH_RAW_INFO | 773,488,18 | 776,3897,3698 | 777,124,112

BATCH_RAW_INFO | 773,489,18 | 776,3898,3698 | 777,125,112

BATCH_RAW_INFO | 773,490,18 | 776,3899,3698 | 777,126,112

BATCH_RAW_INFO | 773,491,18 | 776,3900,3698 | 777,127,112

BATCH_RAW_INFO | 773,492,18 | 776,3901,3698 | 777,128,112

BATCH_RAW_INFO | 773,493,18 | 776,3902,3698 | 777,129,112

BATCH_RAW_INFO | 773,494,18 | 776,3903,3698 | 777,130,112

BATCH_RAW_INFO | 773,495,18 | 776,3904,3698 | 777,131,112

BATCH_RAW_INFO | 773,496,18 | 776,3905,3698 | 777,132,112

BATCH_RAW_INFO | 773,497,18 | 776,3906,3698 | 777,133,112

BATCH_RAW_INFO | 773,498,18 | 776,3907,3698 | 777,134,112

BATCH_RAW_INFO | 773,499,18 | 776,3908,3698 | 777,135,112

BATCH_RAW_INFO | 773,500,18 | 776,3909,3698 | 777,136,112

BATCH_RAW_INFO | 773,501,18 | 776,3910,3698 | 777,137,112

BATCH_RAW_INFO | 773,502,18 | 776,3911,3698 | 777,138,112

BATCH_RAW_INFO | 773,503,18 | 776,3912,3698 | 777,139,112

BATCH_RAW_INFO | 773,504,18 | 776,3913,3698 | 777,140,112

BATCH_RAW_INFO | 773,505,18 | 776,3914,3698 | 777,141,112

BATCH_RAW_INFO | 773,506,18 | 776,3915,3698 | 777,142,112

BATCH_RAW_INFO | 773,507,18 | 776,3916,3698 | 777,143,112

BATCH_RAW_INFO | 773,508,18 | 776,3917,3698 | 777,144,112

BATCH_RAW_INFO | 773,509,18 | 776,3918,3698 | 777,145,112

BATCH_RAW_INFO | 773,510,18 | 776,3919,3698 | 777,146,112

BATCH_RAW_INFO | 773,511,18 | 776,3920,3698 | 777,147,112

BATCH_RAW_INFO | 773,512,18 | 776,3921,3698 | 777,148,112

BATCH_RAW_INFO | 773,513,18 | 776,3922,3698 | 777,149,112

BATCH_RAW_INFO | 773,514,18 | 776,3923,3698 | 777,150,112

BATCH_RAW_INFO | 773,515,18 | 776,3924,3698 | 777,151,112

BATCH_RAW_INFO | 773,516,18 | 776,3925,3698 | 777,152,112

BATCH_RAW_INFO | 773,517,18 | 776,3926,3698 | 777,153,112

BATCH_RAW_INFO | 773,518,18 | 776,3927,3698 | 777,154,112

BATCH_RAW_INFO | 773,519,18 | 776,3928,3698 | 777,155,112

BATCH_RAW_INFO | 773,520,18 | 776,3929,3698 | 777,156,112

BATCH_RAW_INFO | 773,521,18 | 776,3930,3698 | 777,157,112

BATCH_RAW_INFO | 773,522,18 | 776,3931,3698 | 777,158,112

BATCH_RAW_INFO | 773,523,18 | 776,3932,3698 | 777,159,112

BATCH_RAW_INFO | 773,524,18 | 776,3933,3698 | 777,160,112

BATCH_RAW_INFO | 773,525,18 | 776,3934,3698 | 777,161,112

BATCH_RAW_INFO | 773,526,18 | 776,3935,3698 | 777,162,112

BATCH_RAW_INFO | 773,527,18 | 776,3936,3698 | 777,163,112

BATCH_RAW_INFO | 773,528,18 | 776,3937,3698 | 777,164,112

BATCH_RAW_INFO | 773,529,18 | 776,3938,3698 | 777,165,112

BATCH_RAW_INFO | 773,530,18 | 776,3939,3698 | 777,166,112

BATCH_RAW_INFO | 773,531,18 | 776,3940,3698 | 777,167,112

BATCH_RAW_INFO | 773,532,18 | 776,3941,3698 | 777,168,112

BATCH_RAW_INFO | 773,533,18 | 776,3942,3698 | 777,169,112

BATCH_RAW_INFO | 773,534,18 | 776,3943,3698 | 777,170,112

BATCH_RAW_INFO | 778,3265,3264

BATCH_RAW_INFO | 779,33,32

BATCH_RAW_INFO | 773,535,18 | 776,3944,3698 | 777,171,112 | 778,3266,3264 | 779,34,32

BATCH_RAW_INFO | 773,536,18 | 776,3945,3698 | 777,172,112 | 778,3267,3264 | 779,35,32

BATCH_RAW_INFO | 773,537,18 | 776,3946,3698 | 777,173,112 | 778,3268,3264 | 779,36,32

BATCH_RAW_INFO | 773,538,18 | 776,3947,3698 | 777,174,112 | 778,3269,3264 | 779,37,32

BATCH_RAW_INFO | 773,539,18 | 776,3948,3698 | 777,175,112 | 778,3270,3264 | 779,38,32

BATCH_RAW_INFO | 773,540,18 | 776,3949,3698 | 777,176,112 | 778,3271,3264 | 779,39,32

BATCH_RAW_INFO | 773,541,18 | 776,3950,3698 | 777,177,112 | 778,3272,3264 | 779,40,32

BATCH_RAW_INFO | 773,542,18 | 776,3951,3698 | 777,178,112 | 778,3273,3264 | 779,41,32

BATCH_RAW_INFO | 773,543,18 | 776,3952,3698 | 777,179,112 | 778,3274,3264 | 779,42,32

BATCH_RAW_INFO | 773,544,18 | 776,3953,3698 | 777,180,112 | 778,3275,3264 | 779,43,32

BATCH_RAW_INFO | 773,545,18 | 776,3954,3698 | 777,181,112 | 778,3276,3264 | 779,44,32

BATCH_RAW_INFO | 773,546,18 | 776,3955,3698 | 777,182,112 | 778,3277,3264 | 779,45,32

BATCH_RAW_INFO | 773,547,18 | 776,3956,3698 | 777,183,112 | 778,3278,3264 | 779,46,32

BATCH_RAW_INFO | 773,548,18 | 776,3957,3698 | 777,184,112 | 778,3279,3264 | 779,47,32

BATCH_RAW_INFO | 773,549,18 | 776,3958,3698 | 777,185,112 | 778,3280,3264 | 779,48,32

BATCH_RAW_INFO | 773,550,18 | 776,3959,3698 | 777,186,112 | 778,3281,3264 | 779,49,32

BATCH_RAW_INFO | 773,551,18 | 776,3960,3698 | 777,187,112 | 778,3282,3264 | 779,50,32

BATCH_RAW_INFO | 773,552,18 | 776,3961,3698 | 777,188,112 | 778,3283,3264 | 779,51,32

BATCH_RAW_INFO | 773,553,18 | 776,3962,3698 | 777,189,112 | 778,3284,3264 | 779,52,32

BATCH_RAW_INFO | 773,554,18 | 776,3963,3698 | 777,190,112 | 778,3285,3264 | 779,53,32

BATCH_RAW_INFO | 773,555,18 | 776,3964,3698 | 777,191,112 | 778,3286,3264 | 779,54,32

BATCH_RAW_INFO | 773,556,18 | 776,3965,3698 | 777,192,112 | 778,3287,3264 | 779,55,32

BATCH_RAW_INFO | 773,557,18 | 776,3966,3698 | 777,193,112 | 778,3288,3264 | 779,56,32

BATCH_RAW_INFO | 773,558,18 | 776,3967,3698 | 777,194,112 | 778,3289,3264 | 779,57,32

BATCH_RAW_INFO | 773,559,18 | 776,3968,3698 | 777,195,112 | 778,3290,3264 | 779,58,32

BATCH_RAW_INFO | 773,560,18 | 776,3969,3698 | 777,196,112 | 778,3291,3264 | 779,59,32

BATCH_RAW_INFO | 773,561,18 | 776,3970,3698 | 777,197,112 | 778,3292,3264 | 779,60,32

BATCH_RAW_INFO | 773,562,18 | 776,3971,3698 | 777,198,112 | 778,3293,3264 | 779,61,32

BATCH_RAW_INFO | 773,563,18 | 776,3972,3698 | 777,199,112 | 778,3294,3264 | 779,62,32

BATCH_RAW_INFO | 773,564,18 | 776,3973,3698 | 777,200,112 | 778,3295,3264 | 779,63,32

BATCH_RAW_INFO | 773,565,18 | 776,3974,3698 | 777,201,112 | 778,3296,3264 | 779,64,32

BATCH_RAW_INFO | 773,566,18 | 776,3975,3698 | 777,202,112 | 778,3297,3264 | 779,65,32

BATCH_RAW_INFO | 773,567,18 | 776,3976,3698 | 777,203,112 | 778,3298,3264 | 779,66,32

BATCH_RAW_INFO | 773,568,18 | 776,3977,3698 | 777,204,112 | 778,3299,3264 | 779,67,32

BATCH_RAW_INFO | 773,569,18 | 776,3978,3698 | 777,205,112 | 778,3300,3264 | 779,68,32

BATCH_RAW_INFO | 773,570,18 | 776,3979,3698 | 777,206,112 | 778,3301,3264 | 779,69,32

BATCH_RAW_INFO | 773,571,18 | 776,3980,3698 | 777,207,112 | 778,3302,3264 | 779,70,32

BATCH_RAW_INFO | 773,572,18 | 776,3981,3698 | 777,208,112 | 778,3303,3264 | 779,71,32

BATCH_RAW_INFO | 773,573,18 | 776,3982,3698 | 777,209,112 | 778,3304,3264 | 779,72,32

BATCH_RAW_INFO | 773,574,18 | 776,3983,3698 | 777,210,112 | 778,3305,3264 | 779,73,32

BATCH_RAW_INFO | 773,575,18 | 776,3984,3698 | 777,211,112 | 778,3306,3264 | 779,74,32

BATCH_RAW_INFO | 773,576,18 | 776,3985,3698 | 777,212,112 | 778,3307,3264 | 779,75,32

BATCH_RAW_INFO | 773,577,18 | 776,3986,3698 | 777,213,112 | 778,3308,3264 | 779,76,32

BATCH_RAW_INFO | 773,578,18 | 776,3987,3698 | 777,214,112 | 778,3309,3264 | 779,77,32

BATCH_RAW_INFO | 773,579,18 | 776,3988,3698 | 777,215,112 | 778,3310,3264 | 779,78,32

BATCH_RAW_INFO | 773,580,18 | 776,3989,3698 | 777,216,112 | 778,3311,3264 | 779,79,32

BATCH_RAW_INFO | 773,581,18 | 776,3990,3698 | 777,217,112 | 778,3312,3264 | 779,80,32

BATCH_RAW_INFO | 773,582,18 | 776,3991,3698 | 777,218,112 | 778,3313,3264 | 779,81,32

BATCH_RAW_INFO | 773,583,18 | 776,3992,3698 | 777,219,112 | 778,3314,3264 | 779,82,32

BATCH_RAW_INFO | 773,584,18 | 776,3993,3698 | 777,220,112 | 778,3315,3264 | 779,83,32

BATCH_RAW_INFO | 773,585,18 | 776,3994,3698 | 777,221,112 | 778,3316,3264 | 779,84,32

BATCH_RAW_INFO | 773,586,18 | 776,3995,3698 | 777,222,112 | 778,3317,3264 | 779,85,32

BATCH_RAW_INFO | 773,587,18 | 776,3996,3698 | 777,223,112 | 778,3318,3264 | 779,86,32

BATCH_RAW_INFO | 773,588,18 | 776,3997,3698 | 777,224,112 | 778,3319,3264 | 779,87,32

BATCH_RAW_INFO | 773,589,18 | 776,3998,3698 | 777,225,112 | 778,3320,3264 | 779,88,32

BATCH_RAW_INFO | 773,590,18 | 776,3999,3698 | 777,226,112 | 778,3321,3264 | 779,89,32

BATCH_RAW_INFO | 773,591,18 | 776,4000,3698 | 777,227,112 | 778,3322,3264 | 779,90,32

BATCH_RAW_INFO | 773,592,18 | 776,4001,3698 | 777,228,112 | 778,3323,3264 | 779,91,32

BATCH_RAW_INFO | 773,593,18 | 776,4002,3698 | 777,229,112 | 778,3324,3264 | 779,92,32

BATCH_RAW_INFO | 773,594,18 | 776,4003,3698 | 777,230,112 | 778,3325,3264 | 779,93,32

BATCH_RAW_INFO | 773,595,18 | 776,4004,3698 | 777,231,112 | 778,3326,3264 | 779,94,32

BATCH_RAW_INFO | 773,596,18 | 776,4005,3698 | 777,232,112 | 778,3327,3264 | 779,95,32

BATCH_RAW_INFO | 773,597,18 | 776,4006,3698 | 777,233,112 | 778,3328,3264 | 779,96,32

BATCH_RAW_INFO | 773,598,18 | 776,4007,3698 | 777,234,112 | 778,3329,3264 | 779,97,32

BATCH_RAW_INFO | 773,599,18 | 776,4008,3698 | 777,235,112 | 778,3330,3264 | 779,98,32

BATCH_RAW_INFO | 773,600,18 | 776,4009,3698 | 777,236,112 | 778,3331,3264 | 779,99,32

BATCH_RAW_INFO | 773,601,18 | 776,4010,3698 | 777,237,112 | 778,3332,3264 | 779,100,32

BATCH_RAW_INFO | 773,602,18 | 776,4011,3698 | 777,238,112 | 778,3333,3264 | 779,101,32

BATCH_RAW_INFO | 773,603,18 | 776,4012,3698 | 777,239,112 | 778,3334,3264 | 779,102,32

BATCH_RAW_INFO | 773,604,18 | 776,4013,3698 | 777,240,112 | 778,3335,3264 | 779,103,32

BATCH_RAW_INFO | 773,605,18 | 776,4014,3698 | 777,241,112 | 778,3336,3264 | 779,104,32

BATCH_RAW_INFO | 773,606,18 | 776,4015,3698 | 777,242,112 | 778,3337,3264 | 779,105,32

BATCH_RAW_INFO | 773,607,18 | 776,4016,3698 | 777,243,112 | 778,3338,3264 | 779,106,32

BATCH_RAW_INFO | 773,608,18 | 776,4017,3698 | 777,244,112 | 778,3339,3264 | 779,107,32

BATCH_RAW_INFO | 773,609,18 | 776,4018,3698 | 777,245,112 | 778,3340,3264 | 779,108,32

BATCH_RAW_INFO | 773,610,18 | 776,4019,3698 | 777,246,112 | 778,3341,3264 | 779,109,32

BATCH_RAW_INFO | 773,611,18 | 776,4020,3698 | 777,247,112 | 778,3342,3264 | 779,110,32

BATCH_RAW_INFO | 773,612,18 | 776,4021,3698 | 777,248,112 | 778,3343,3264 | 779,111,32

BATCH_RAW_INFO | 773,613,18 | 776,4022,3698 | 777,249,112 | 778,3344,3264 | 779,112,32

BATCH_RAW_INFO | 773,614,18 | 776,4023,3698 | 777,250,112 | 778,3345,3264 | 779,113,32

BATCH_RAW_INFO | 773,615,18 | 776,4024,3698 | 777,251,112 | 778,3346,3264 | 779,114,32

BATCH_RAW_INFO | 773,616,18 | 776,4025,3698 | 777,252,112 | 778,3347,3264 | 779,115,32

BATCH_RAW_INFO | 773,617,18 | 776,4026,3698 | 777,253,112 | 778,3348,3264 | 779,116,32

BATCH_RAW_INFO | 773,618,18 | 776,4027,3698 | 777,254,112 | 778,3349,3264 | 779,117,32

BATCH_RAW_INFO | 773,619,18 | 776,4028,3698 | 777,255,112 | 778,3350,3264 | 779,118,32

BATCH_RAW_INFO | 773,620,18 | 776,4029,3698 | 777,256,112 | 778,3351,3264 | 779,119,32

BATCH_RAW_INFO | 773,621,18 | 776,4030,3698 | 777,257,112 | 778,3352,3264 | 779,120,32

BATCH_RAW_INFO | 773,622,18 | 776,4031,3698 | 777,258,112 | 778,3353,3264 | 779,121,32

BATCH_RAW_INFO | 773,623,18 | 776,4032,3698 | 777,259,112 | 778,3354,3264 | 779,122,32

BATCH_RAW_INFO | 773,624,18 | 776,4033,3698 | 777,260,112 | 778,3355,3264 | 779,123,32

BATCH_RAW_INFO | 773,625,18 | 776,4034,3698 | 777,261,112 | 778,3356,3264 | 779,124,32

BATCH_RAW_INFO | 773,626,18 | 776,4035,3698 | 777,262,112 | 778,3357,3264 | 779,125,32

BATCH_RAW_INFO | 773,627,18 | 776,4036,3698 | 777,263,112 | 778,3358,3264 | 779,126,32

BATCH_RAW_INFO | 773,628,18 | 776,4037,3698 | 777,264,112 | 778,3359,3264 | 779,127,32

BATCH_RAW_INFO | 776,4038,3698 | 777,265,112 | 778,3360,3264 | 779,128,32

BATCH_RAW_INFO | 776,4039,3698 | 777,266,112 | 778,3361,3264 | 779,129,32

BATCH_RAW_INFO | 776,4040,3698 | 777,267,112 | 778,3362,3264 | 779,130,32

BATCH_RAW_INFO | 776,4041,3698 | 777,268,112 | 778,3363,3264 | 779,131,32

BATCH_RAW_INFO | 776,4042,3698 | 777,269,112 | 778,3364,3264 | 779,132,32

BATCH_RAW_INFO | 776,4043,3698 | 777,270,112 | 778,3365,3264 | 779,133,32

BATCH_RAW_INFO | 776,4044,3698 | 777,271,112 | 778,3366,3264 | 779,134,32

BATCH_RAW_INFO | 776,4045,3698 | 777,272,112 | 778,3367,3264 | 779,135,32

BATCH_RAW_INFO | 776,4046,3698 | 777,273,112 | 778,3368,3264 | 779,136,32

BATCH_RAW_INFO | 776,4047,3698 | 777,274,112 | 778,3369,3264 | 779,137,32

BATCH_RAW_INFO | 776,4048,3698 | 777,275,112 | 778,3370,3264 | 779,138,32

BATCH_RAW_INFO | 776,4049,3698 | 777,276,112 | 778,3371,3264 | 779,139,32

BATCH_RAW_INFO | 776,4050,3698 | 777,277,112 | 778,3372,3264 | 779,140,32

BATCH_RAW_INFO | 776,4051,3698 | 777,278,112 | 778,3373,3264 | 779,141,32

BATCH_RAW_INFO | 776,4052,3698 | 777,279,112 | 778,3374,3264 | 779,142,32

BATCH_RAW_INFO | 776,4053,3698 | 777,280,112 | 778,3375,3264 | 779,143,32

BATCH_RAW_INFO | 776,4054,3698 | 777,281,112 | 778,3376,3264 | 779,144,32

BATCH_RAW_INFO | 776,4055,3698 | 777,282,112 | 778,3377,3264 | 779,145,32

BATCH_RAW_INFO | 776,4056,3698 | 777,283,112 | 778,3378,3264 | 779,146,32

BATCH_RAW_INFO | 776,4057,3698 | 777,284,112 | 778,3379,3264 | 779,147,32

BATCH_RAW_INFO | 776,4058,3698 | 777,285,112 | 778,3380,3264 | 779,148,32

BATCH_RAW_INFO | 776,4059,3698 | 777,286,112 | 778,3381,3264 | 779,149,32

BATCH_RAW_INFO | 776,4060,3698 | 777,287,112 | 778,3382,3264 | 779,150,32

BATCH_RAW_INFO | 776,4061,3698 | 777,288,112 | 778,3383,3264 | 779,151,32

BATCH_RAW_INFO | 776,4062,3698 | 777,289,112 | 778,3384,3264 | 779,152,32

BATCH_RAW_INFO | 776,4063,3698 | 777,290,112 | 778,3385,3264 | 779,153,32

BATCH_RAW_INFO | 776,4064,3698 | 777,291,112 | 778,3386,3264 | 779,154,32

BATCH_RAW_INFO | 776,4065,3698 | 777,292,112 | 778,3387,3264 | 779,155,32

BATCH_RAW_INFO | 776,4066,3698 | 777,293,112 | 778,3388,3264 | 779,156,32

BATCH_RAW_INFO | 776,4067,3698 | 777,294,112 | 778,3389,3264 | 779,157,32

BATCH_RAW_INFO | 776,4068,3698 | 777,295,112 | 778,3390,3264 | 779,158,32

BATCH_RAW_INFO | 776,4069,3698 | 777,296,112 | 778,3391,3264 | 779,159,32

BATCH_RAW_INFO | 776,4070,3698 | 777,297,112 | 778,3392,3264 | 779,160,32

BATCH_RAW_INFO | 776,4071,3698 | 777,298,112 | 778,3393,3264 | 779,161,32

BATCH_RAW_INFO | 776,4072,3698 | 777,299,112 | 778,3394,3264 | 779,162,32

BATCH_RAW_INFO | 776,4073,3698 | 777,300,112 | 778,3395,3264 | 779,163,32

BATCH_RAW_INFO | 776,4074,3698 | 777,301,112 | 778,3396,3264 | 779,164,32

BATCH_RAW_INFO | 776,4075,3698 | 777,302,112 | 778,3397,3264 | 779,165,32

BATCH_RAW_INFO | 776,4076,3698 | 777,303,112 | 778,3398,3264 | 779,166,32

BATCH_RAW_INFO | 776,4077,3698 | 777,304,112 | 778,3399,3264 | 779,167,32

BATCH_RAW_INFO | 776,4078,3698 | 777,305,112 | 778,3400,3264 | 779,168,32

BATCH_RAW_INFO | 776,4079,3698 | 777,306,112 | 778,3401,3264 | 779,169,32

BATCH_RAW_INFO | 776,4080,3698 | 777,307,112 | 778,3402,3264 | 779,170,32

BATCH_RAW_INFO | 776,4081,3698 | 777,308,112 | 778,3403,3264 | 779,171,32

BATCH_RAW_INFO | 776,4082,3698 | 777,309,112 | 778,3404,3264 | 779,172,32

BATCH_RAW_INFO | 776,4083,3698 | 777,310,112 | 778,3405,3264 | 779,173,32

BATCH_RAW_INFO | 776,4084,3698 | 777,311,112 | 778,3406,3264 | 779,174,32

BATCH_RAW_INFO | 776,4085,3698 | 777,312,112 | 778,3407,3264 | 779,175,32

BATCH_RAW_INFO | 776,4086,3698 | 777,313,112 | 778,3408,3264 | 779,176,32

BATCH_RAW_INFO | 776,4087,3698 | 777,314,112 | 778,3409,3264 | 779,177,32

BATCH_RAW_INFO | 776,4088,3698 | 777,315,112 | 778,3410,3264 | 779,178,32

BATCH_RAW_INFO | 776,4089,3698 | 777,316,112 | 778,3411,3264 | 779,179,32

BATCH_RAW_INFO | 776,4090,3698 | 777,317,112 | 778,3412,3264 | 779,180,32

BATCH_RAW_INFO | 780,1811,1810

BATCH_RAW_INFO | 776,4091,3698 | 777,318,112 | 778,3413,3264 | 779,181,32 | 780,1812,1810

BATCH_RAW_INFO | 776,4092,3698 | 777,319,112 | 778,3414,3264 | 779,182,32 | 780,1813,1810

BATCH_RAW_INFO | 776,4093,3698 | 777,320,112 | 778,3415,3264 | 779,183,32 | 780,1814,1810

BATCH_RAW_INFO | 776,4094,3698 | 777,321,112 | 778,3416,3264 | 779,184,32 | 780,1815,1810

BATCH_RAW_INFO | 776,4095,3698 | 777,322,112 | 778,3417,3264 | 779,185,32 | 780,1816,1810

BATCH_RAW_INFO | 777,323,112 | 778,3418,3264 | 779,186,32 | 780,1817,1810

BATCH_RAW_INFO | 777,324,112 | 778,3419,3264 | 779,187,32 | 780,1818,1810

BATCH_RAW_INFO | 777,325,112 | 778,3420,3264 | 779,188,32 | 780,1819,1810

BATCH_RAW_INFO | 777,326,112 | 778,3421,3264 | 779,189,32 | 780,1820,1810

BATCH_RAW_INFO | 777,327,112 | 778,3422,3264 | 779,190,32 | 780,1821,1810

BATCH_RAW_INFO | 777,328,112 | 778,3423,3264 | 779,191,32 | 780,1822,1810

BATCH_RAW_INFO | 777,329,112 | 778,3424,3264 | 779,192,32 | 780,1823,1810

BATCH_RAW_INFO | 777,330,112 | 778,3425,3264 | 779,193,32 | 780,1824,1810

BATCH_RAW_INFO | 777,331,112 | 778,3426,3264 | 779,194,32 | 780,1825,1810

BATCH_RAW_INFO | 777,332,112 | 778,3427,3264 | 779,195,32 | 780,1826,1810

BATCH_RAW_INFO | 777,333,112 | 778,3428,3264 | 779,196,32 | 780,1827,1810

BATCH_RAW_INFO | 777,334,112 | 778,3429,3264 | 779,197,32 | 780,1828,1810

BATCH_RAW_INFO | 777,335,112 | 778,3430,3264 | 779,198,32 | 780,1829,1810

BATCH_RAW_INFO | 777,336,112 | 778,3431,3264 | 779,199,32 | 780,1830,1810

BATCH_RAW_INFO | 777,337,112 | 778,3432,3264 | 779,200,32 | 780,1831,1810

BATCH_RAW_INFO | 777,338,112 | 778,3433,3264 | 779,201,32 | 780,1832,1810

BATCH_RAW_INFO | 777,339,112 | 778,3434,3264 | 779,202,32 | 780,1833,1810

BATCH_RAW_INFO | 777,340,112 | 778,3435,3264 | 779,203,32 | 780,1834,1810

BATCH_RAW_INFO | 777,341,112 | 778,3436,3264 | 779,204,32 | 780,1835,1810

BATCH_RAW_INFO | 777,342,112 | 778,3437,3264 | 779,205,32 | 780,1836,1810

BATCH_RAW_INFO | 777,343,112 | 778,3438,3264 | 779,206,32 | 780,1837,1810

BATCH_RAW_INFO | 777,344,112 | 778,3439,3264 | 779,207,32 | 780,1838,1810

BATCH_RAW_INFO | 777,345,112 | 778,3440,3264 | 779,208,32 | 780,1839,1810

BATCH_RAW_INFO | 777,346,112 | 778,3441,3264 | 779,209,32 | 780,1840,1810

BATCH_RAW_INFO | 777,347,112 | 778,3442,3264 | 779,210,32 | 780,1841,1810

BATCH_RAW_INFO | 777,348,112 | 778,3443,3264 | 779,211,32 | 780,1842,1810

BATCH_RAW_INFO | 777,349,112 | 778,3444,3264 | 779,212,32 | 780,1843,1810

BATCH_RAW_INFO | 777,350,112 | 778,3445,3264 | 779,213,32 | 780,1844,1810

BATCH_RAW_INFO | 777,351,112 | 778,3446,3264 | 779,214,32 | 780,1845,1810

BATCH_RAW_INFO | 777,352,112 | 778,3447,3264 | 779,215,32 | 780,1846,1810

BATCH_RAW_INFO | 777,353,112 | 778,3448,3264 | 779,216,32 | 780,1847,1810

BATCH_RAW_INFO | 777,354,112 | 778,3449,3264 | 779,217,32 | 780,1848,1810

BATCH_RAW_INFO | 777,355,112 | 778,3450,3264 | 779,218,32 | 780,1849,1810

BATCH_RAW_INFO | 777,356,112 | 778,3451,3264 | 779,219,32 | 780,1850,1810

BATCH_RAW_INFO | 777,357,112 | 778,3452,3264 | 779,220,32 | 780,1851,1810

BATCH_RAW_INFO | 777,358,112 | 778,3453,3264 | 779,221,32 | 780,1852,1810

BATCH_RAW_INFO | 777,359,112 | 778,3454,3264 | 779,222,32 | 780,1853,1810

BATCH_RAW_INFO | 777,360,112 | 778,3455,3264 | 779,223,32 | 780,1854,1810

BATCH_RAW_INFO | 777,361,112 | 778,3456,3264 | 779,224,32 | 780,1855,1810

BATCH_RAW_INFO | 777,362,112 | 778,3457,3264 | 779,225,32 | 780,1856,1810

BATCH_RAW_INFO | 777,363,112 | 778,3458,3264 | 779,226,32 | 780,1857,1810

BATCH_RAW_INFO | 777,364,112 | 778,3459,3264 | 779,227,32 | 780,1858,1810

BATCH_RAW_INFO | 777,365,112 | 778,3460,3264 | 779,228,32 | 780,1859,1810

BATCH_RAW_INFO | 777,366,112 | 778,3461,3264 | 779,229,32 | 780,1860,1810

BATCH_RAW_INFO | 777,367,112 | 778,3462,3264 | 779,230,32 | 780,1861,1810

BATCH_RAW_INFO | 777,368,112 | 778,3463,3264 | 779,231,32 | 780,1862,1810

BATCH_RAW_INFO | 777,369,112 | 778,3464,3264 | 779,232,32 | 780,1863,1810

BATCH_RAW_INFO | 777,370,112 | 778,3465,3264 | 779,233,32 | 780,1864,1810

BATCH_RAW_INFO | 777,371,112 | 778,3466,3264 | 779,234,32 | 780,1865,1810

BATCH_RAW_INFO | 781,848,847

BATCH_RAW_INFO | 777,372,112 | 778,3467,3264 | 779,235,32 | 780,1866,1810 | 781,849,847

BATCH_RAW_INFO | 777,373,112 | 778,3468,3264 | 779,236,32 | 780,1867,1810 | 781,850,847

BATCH_RAW_INFO | 777,374,112 | 778,3469,3264 | 779,237,32 | 780,1868,1810 | 781,851,847

BATCH_RAW_INFO | 777,375,112 | 778,3470,3264 | 779,238,32 | 780,1869,1810 | 781,852,847

BATCH_RAW_INFO | 777,376,112 | 778,3471,3264 | 779,239,32 | 780,1870,1810 | 781,853,847

BATCH_RAW_INFO | 777,377,112 | 778,3472,3264 | 779,240,32 | 780,1871,1810 | 781,854,847

BATCH_RAW_INFO | 777,378,112 | 778,3473,3264 | 779,241,32 | 780,1872,1810 | 781,855,847

BATCH_RAW_INFO | 777,379,112 | 778,3474,3264 | 779,242,32 | 780,1873,1810 | 781,856,847

BATCH_RAW_INFO | 777,380,112 | 778,3475,3264 | 779,243,32 | 780,1874,1810 | 781,857,847

BATCH_RAW_INFO | 777,381,112 | 778,3476,3264 | 779,244,32 | 780,1875,1810 | 781,858,847

BATCH_RAW_INFO | 777,382,112 | 778,3477,3264 | 779,245,32 | 780,1876,1810 | 781,859,847

BATCH_RAW_INFO | 777,383,112 | 778,3478,3264 | 779,246,32 | 780,1877,1810 | 781,860,847

BATCH_RAW_INFO | 777,384,112 | 778,3479,3264 | 779,247,32 | 780,1878,1810 | 781,861,847

BATCH_RAW_INFO | 777,385,112 | 778,3480,3264 | 779,248,32 | 780,1879,1810 | 781,862,847

BATCH_RAW_INFO | 777,386,112 | 778,3481,3264 | 779,249,32 | 780,1880,1810 | 781,863,847

BATCH_RAW_INFO | 777,387,112 | 778,3482,3264 | 779,250,32 | 780,1881,1810 | 781,864,847

BATCH_RAW_INFO | 777,388,112 | 778,3483,3264 | 779,251,32 | 780,1882,1810 | 781,865,847

BATCH_RAW_INFO | 777,389,112 | 778,3484,3264 | 779,252,32 | 780,1883,1810 | 781,866,847

BATCH_RAW_INFO | 777,390,112 | 778,3485,3264 | 779,253,32 | 780,1884,1810 | 781,867,847

BATCH_RAW_INFO | 777,391,112 | 778,3486,3264 | 779,254,32 | 780,1885,1810 | 781,868,847

BATCH_RAW_INFO | 777,392,112 | 778,3487,3264 | 779,255,32 | 780,1886,1810 | 781,869,847

BATCH_RAW_INFO | 777,393,112 | 778,3488,3264 | 779,256,32 | 780,1887,1810 | 781,870,847

BATCH_RAW_INFO | 777,394,112 | 778,3489,3264 | 779,257,32 | 780,1888,1810 | 781,871,847

BATCH_RAW_INFO | 777,395,112 | 778,3490,3264 | 779,258,32 | 780,1889,1810 | 781,872,847

BATCH_RAW_INFO | 777,396,112 | 778,3491,3264 | 779,259,32 | 780,1890,1810 | 781,873,847

BATCH_RAW_INFO | 777,397,112 | 778,3492,3264 | 779,260,32 | 780,1891,1810 | 781,874,847

BATCH_RAW_INFO | 777,398,112 | 778,3493,3264 | 779,261,32 | 780,1892,1810 | 781,875,847

BATCH_RAW_INFO | 777,399,112 | 778,3494,3264 | 779,262,32 | 780,1893,1810 | 781,876,847

BATCH_RAW_INFO | 777,400,112 | 778,3495,3264 | 779,263,32 | 780,1894,1810 | 781,877,847

BATCH_RAW_INFO | 777,401,112 | 778,3496,3264 | 779,264,32 | 780,1895,1810 | 781,878,847

BATCH_RAW_INFO | 777,402,112 | 778,3497,3264 | 779,265,32 | 780,1896,1810 | 781,879,847

BATCH_RAW_INFO | 777,403,112 | 778,3498,3264 | 779,266,32 | 780,1897,1810 | 781,880,847

BATCH_RAW_INFO | 777,404,112 | 778,3499,3264 | 779,267,32 | 780,1898,1810 | 781,881,847

BATCH_RAW_INFO | 777,405,112 | 778,3500,3264 | 779,268,32 | 780,1899,1810 | 781,882,847

BATCH_RAW_INFO | 777,406,112 | 778,3501,3264 | 779,269,32 | 780,1900,1810 | 781,883,847

BATCH_RAW_INFO | 777,407,112 | 778,3502,3264 | 779,270,32 | 780,1901,1810 | 781,884,847

BATCH_RAW_INFO | 777,408,112 | 778,3503,3264 | 779,271,32 | 780,1902,1810 | 781,885,847

BATCH_RAW_INFO | 777,409,112 | 778,3504,3264 | 779,272,32 | 780,1903,1810 | 781,886,847

BATCH_RAW_INFO | 777,410,112 | 778,3505,3264 | 779,273,32 | 780,1904,1810 | 781,887,847

BATCH_RAW_INFO | 777,411,112 | 778,3506,3264 | 779,274,32 | 780,1905,1810 | 781,888,847

BATCH_RAW_INFO | 777,412,112 | 778,3507,3264 | 779,275,32 | 780,1906,1810 | 781,889,847

BATCH_RAW_INFO | 777,413,112 | 778,3508,3264 | 779,276,32 | 780,1907,1810 | 781,890,847

BATCH_RAW_INFO | 777,414,112 | 778,3509,3264 | 779,277,32 | 780,1908,1810 | 781,891,847

BATCH_RAW_INFO | 777,415,112 | 778,3510,3264 | 779,278,32 | 780,1909,1810 | 781,892,847

BATCH_RAW_INFO | 777,416,112 | 778,3511,3264 | 779,279,32 | 780,1910,1810 | 781,893,847

BATCH_RAW_INFO | 777,417,112 | 778,3512,3264 | 779,280,32 | 780,1911,1810 | 781,894,847

BATCH_RAW_INFO | 777,418,112 | 778,3513,3264 | 779,281,32 | 780,1912,1810 | 781,895,847

BATCH_RAW_INFO | 777,419,112 | 778,3514,3264 | 779,282,32 | 780,1913,1810 | 781,896,847

BATCH_RAW_INFO | 777,420,112 | 778,3515,3264 | 779,283,32 | 780,1914,1810 | 781,897,847

BATCH_RAW_INFO | 777,421,112 | 778,3516,3264 | 779,284,32 | 780,1915,1810 | 781,898,847

BATCH_RAW_INFO | 777,422,112 | 778,3517,3264 | 779,285,32 | 780,1916,1810 | 781,899,847

BATCH_RAW_INFO | 777,423,112 | 778,3518,3264 | 779,286,32 | 780,1917,1810 | 781,900,847

BATCH_RAW_INFO | 777,424,112 | 778,3519,3264 | 779,287,32 | 780,1918,1810 | 781,901,847

BATCH_RAW_INFO | 777,425,112 | 778,3520,3264 | 779,288,32 | 780,1919,1810 | 781,902,847

BATCH_RAW_INFO | 777,426,112 | 778,3521,3264 | 779,289,32 | 780,1920,1810 | 781,903,847

BATCH_RAW_INFO | 777,427,112 | 778,3522,3264 | 779,290,32 | 780,1921,1810 | 781,904,847

BATCH_RAW_INFO | 777,428,112 | 778,3523,3264 | 779,291,32 | 780,1922,1810 | 781,905,847

BATCH_RAW_INFO | 777,429,112 | 778,3524,3264 | 779,292,32 | 780,1923,1810 | 781,906,847

BATCH_RAW_INFO | 777,430,112 | 778,3525,3264 | 779,293,32 | 780,1924,1810 | 781,907,847

BATCH_RAW_INFO | 777,431,112 | 778,3526,3264 | 779,294,32 | 780,1925,1810 | 781,908,847

BATCH_RAW_INFO | 777,432,112 | 778,3527,3264 | 779,295,32 | 780,1926,1810 | 781,909,847

BATCH_RAW_INFO | 777,433,112 | 778,3528,3264 | 779,296,32 | 780,1927,1810 | 781,910,847

BATCH_RAW_INFO | 777,434,112 | 778,3529,3264 | 779,297,32 | 780,1928,1810 | 781,911,847

BATCH_RAW_INFO | 777,435,112 | 778,3530,3264 | 779,298,32 | 780,1929,1810 | 781,912,847

BATCH_RAW_INFO | 777,436,112 | 778,3531,3264 | 779,299,32 | 780,1930,1810 | 781,913,847

BATCH_RAW_INFO | 777,437,112 | 778,3532,3264 | 779,300,32 | 780,1931,1810 | 781,914,847

BATCH_RAW_INFO | 777,438,112 | 778,3533,3264 | 779,301,32 | 780,1932,1810 | 781,915,847

BATCH_RAW_INFO | 777,439,112 | 778,3534,3264 | 779,302,32 | 780,1933,1810 | 781,916,847

BATCH_RAW_INFO | 777,440,112 | 778,3535,3264 | 779,303,32 | 780,1934,1810 | 781,917,847

BATCH_RAW_INFO | 777,441,112 | 778,3536,3264 | 779,304,32 | 780,1935,1810 | 781,918,847

BATCH_RAW_INFO | 777,442,112 | 778,3537,3264 | 779,305,32 | 780,1936,1810 | 781,919,847

BATCH_RAW_INFO | 777,443,112 | 778,3538,3264 | 779,306,32 | 780,1937,1810 | 781,920,847

BATCH_RAW_INFO | 777,444,112 | 778,3539,3264 | 779,307,32 | 780,1938,1810 | 781,921,847

BATCH_RAW_INFO | 777,445,112 | 778,3540,3264 | 779,308,32 | 780,1939,1810 | 781,922,847

BATCH_RAW_INFO | 777,446,112 | 778,3541,3264 | 779,309,32 | 780,1940,1810 | 781,923,847

BATCH_RAW_INFO | 777,447,112 | 778,3542,3264 | 779,310,32 | 780,1941,1810 | 781,924,847

BATCH_RAW_INFO | 777,448,112 | 778,3543,3264 | 779,311,32 | 780,1942,1810 | 781,925,847

BATCH_RAW_INFO | 777,449,112 | 778,3544,3264 | 779,312,32 | 780,1943,1810 | 781,926,847

BATCH_RAW_INFO | 777,450,112 | 778,3545,3264 | 779,313,32 | 780,1944,1810 | 781,927,847

BATCH_RAW_INFO | 777,451,112 | 778,3546,3264 | 779,314,32 | 780,1945,1810 | 781,928,847

BATCH_RAW_INFO | 777,452,112 | 778,3547,3264 | 779,315,32 | 780,1946,1810 | 781,929,847

BATCH_RAW_INFO | 777,453,112 | 778,3548,3264 | 779,316,32 | 780,1947,1810 | 781,930,847

BATCH_RAW_INFO | 777,454,112 | 778,3549,3264 | 779,317,32 | 780,1948,1810 | 781,931,847

BATCH_RAW_INFO | 777,455,112 | 778,3550,3264 | 779,318,32 | 780,1949,1810 | 781,932,847

BATCH_RAW_INFO | 777,456,112 | 778,3551,3264 | 779,319,32 | 780,1950,1810 | 781,933,847

BATCH_RAW_INFO | 777,457,112 | 778,3552,3264 | 779,320,32 | 780,1951,1810 | 781,934,847

BATCH_RAW_INFO | 777,458,112 | 778,3553,3264 | 779,321,32 | 780,1952,1810 | 781,935,847

BATCH_RAW_INFO | 777,459,112 | 778,3554,3264 | 779,322,32 | 780,1953,1810 | 781,936,847

BATCH_RAW_INFO | 777,460,112 | 778,3555,3264 | 779,323,32 | 780,1954,1810 | 781,937,847

BATCH_RAW_INFO | 777,461,112 | 778,3556,3264 | 779,324,32 | 780,1955,1810 | 781,938,847

BATCH_RAW_INFO | 777,462,112 | 778,3557,3264 | 779,325,32 | 780,1956,1810 | 781,939,847

BATCH_RAW_INFO | 777,463,112 | 778,3558,3264 | 779,326,32 | 780,1957,1810 | 781,940,847

BATCH_RAW_INFO | 777,464,112 | 778,3559,3264 | 779,327,32 | 780,1958,1810 | 781,941,847

BATCH_RAW_INFO | 777,465,112 | 778,3560,3264 | 779,328,32 | 780,1959,1810 | 781,942,847

BATCH_RAW_INFO | 777,466,112 | 778,3561,3264 | 779,329,32 | 780,1960,1810 | 781,943,847

BATCH_RAW_INFO | 777,467,112 | 778,3562,3264 | 779,330,32 | 780,1961,1810 | 781,944,847

BATCH_RAW_INFO | 777,468,112 | 778,3563,3264 | 779,331,32 | 780,1962,1810 | 781,945,847

BATCH_RAW_INFO | 777,469,112 | 778,3564,3264 | 779,332,32 | 780,1963,1810 | 781,946,847

BATCH_RAW_INFO | 777,470,112 | 778,3565,3264 | 779,333,32 | 780,1964,1810 | 781,947,847

BATCH_RAW_INFO | 777,471,112 | 778,3566,3264 | 779,334,32 | 780,1965,1810 | 781,948,847

BATCH_RAW_INFO | 777,472,112 | 778,3567,3264 | 779,335,32 | 780,1966,1810 | 781,949,847

BATCH_RAW_INFO | 777,473,112 | 778,3568,3264 | 779,336,32 | 780,1967,1810 | 781,950,847

BATCH_RAW_INFO | 777,474,112 | 778,3569,3264 | 779,337,32 | 780,1968,1810 | 781,951,847

BATCH_RAW_INFO | 777,475,112 | 778,3570,3264 | 779,338,32 | 780,1969,1810 | 781,952,847

BATCH_RAW_INFO | 777,476,112 | 778,3571,3264 | 779,339,32 | 780,1970,1810 | 781,953,847

BATCH_RAW_INFO | 777,477,112 | 778,3572,3264 | 779,340,32 | 780,1971,1810 | 781,954,847

BATCH_RAW_INFO | 782,1235,1234

BATCH_RAW_INFO | 777,478,112 | 778,3573,3264 | 779,341,32 | 780,1972,1810 | 781,955,847 | 782,1236,1234

BATCH_RAW_INFO | 777,479,112 | 778,3574,3264 | 779,342,32 | 780,1973,1810 | 781,956,847 | 782,1237,1234

BATCH_RAW_INFO | 777,480,112 | 778,3575,3264 | 779,343,32 | 780,1974,1810 | 781,957,847 | 782,1238,1234

BATCH_RAW_INFO | 777,481,112 | 778,3576,3264 | 779,344,32 | 780,1975,1810 | 781,958,847 | 782,1239,1234

BATCH_RAW_INFO | 777,482,112 | 778,3577,3264 | 779,345,32 | 780,1976,1810 | 781,959,847 | 782,1240,1234

BATCH_RAW_INFO | 777,483,112 | 778,3578,3264 | 779,346,32 | 780,1977,1810 | 781,960,847 | 782,1241,1234

BATCH_RAW_INFO | 777,484,112 | 778,3579,3264 | 779,347,32 | 780,1978,1810 | 781,961,847 | 782,1242,1234

BATCH_RAW_INFO | 777,485,112 | 778,3580,3264 | 779,348,32 | 780,1979,1810 | 781,962,847 | 782,1243,1234

BATCH_RAW_INFO | 777,486,112 | 778,3581,3264 | 779,349,32 | 780,1980,1810 | 781,963,847 | 782,1244,1234

BATCH_RAW_INFO | 777,487,112 | 778,3582,3264 | 779,350,32 | 780,1981,1810 | 781,964,847 | 782,1245,1234

BATCH_RAW_INFO | 777,488,112 | 778,3583,3264 | 779,351,32 | 780,1982,1810 | 781,965,847 | 782,1246,1234

BATCH_RAW_INFO | 777,489,112 | 778,3584,3264 | 779,352,32 | 780,1983,1810 | 781,966,847 | 782,1247,1234

BATCH_RAW_INFO | 777,490,112 | 778,3585,3264 | 779,353,32 | 780,1984,1810 | 781,967,847 | 782,1248,1234

BATCH_RAW_INFO | 777,491,112 | 778,3586,3264 | 779,354,32 | 780,1985,1810 | 781,968,847 | 782,1249,1234

BATCH_RAW_INFO | 777,492,112 | 778,3587,3264 | 779,355,32 | 780,1986,1810 | 781,969,847 | 782,1250,1234

BATCH_RAW_INFO | 777,493,112 | 778,3588,3264 | 779,356,32 | 780,1987,1810 | 781,970,847 | 782,1251,1234

BATCH_RAW_INFO | 777,494,112 | 778,3589,3264 | 779,357,32 | 780,1988,1810 | 781,971,847 | 782,1252,1234

BATCH_RAW_INFO | 777,495,112 | 778,3590,3264 | 779,358,32 | 780,1989,1810 | 781,972,847 | 782,1253,1234

BATCH_RAW_INFO | 777,496,112 | 778,3591,3264 | 779,359,32 | 780,1990,1810 | 781,973,847 | 782,1254,1234

BATCH_RAW_INFO | 777,497,112 | 778,3592,3264 | 779,360,32 | 780,1991,1810 | 781,974,847 | 782,1255,1234

BATCH_RAW_INFO | 777,498,112 | 778,3593,3264 | 779,361,32 | 780,1992,1810 | 781,975,847 | 782,1256,1234

BATCH_RAW_INFO | 777,499,112 | 778,3594,3264 | 779,362,32 | 780,1993,1810 | 781,976,847 | 782,1257,1234

BATCH_RAW_INFO | 777,500,112 | 778,3595,3264 | 779,363,32 | 780,1994,1810 | 781,977,847 | 782,1258,1234

BATCH_RAW_INFO | 777,501,112 | 778,3596,3264 | 779,364,32 | 780,1995,1810 | 781,978,847 | 782,1259,1234

BATCH_RAW_INFO | 777,502,112 | 778,3597,3264 | 779,365,32 | 780,1996,1810 | 781,979,847 | 782,1260,1234

BATCH_RAW_INFO | 777,503,112 | 778,3598,3264 | 779,366,32 | 780,1997,1810 | 781,980,847 | 782,1261,1234

BATCH_RAW_INFO | 777,504,112 | 778,3599,3264 | 779,367,32 | 780,1998,1810 | 781,981,847 | 782,1262,1234

BATCH_RAW_INFO | 777,505,112 | 778,3600,3264 | 779,368,32 | 780,1999,1810 | 781,982,847 | 782,1263,1234

BATCH_RAW_INFO | 777,506,112 | 778,3601,3264 | 779,369,32 | 780,2000,1810 | 781,983,847 | 782,1264,1234

BATCH_RAW_INFO | 777,507,112 | 778,3602,3264 | 779,370,32 | 780,2001,1810 | 781,984,847 | 782,1265,1234

BATCH_RAW_INFO | 777,508,112 | 778,3603,3264 | 779,371,32 | 780,2002,1810 | 781,985,847 | 782,1266,1234

BATCH_RAW_INFO | 777,509,112 | 778,3604,3264 | 779,372,32 | 780,2003,1810 | 781,986,847 | 782,1267,1234

BATCH_RAW_INFO | 777,510,112 | 778,3605,3264 | 779,373,32 | 780,2004,1810 | 781,987,847 | 782,1268,1234

BATCH_RAW_INFO | 777,511,112 | 778,3606,3264 | 779,374,32 | 780,2005,1810 | 781,988,847 | 782,1269,1234

BATCH_RAW_INFO | 777,512,112 | 778,3607,3264 | 779,375,32 | 780,2006,1810 | 781,989,847 | 782,1270,1234

BATCH_RAW_INFO | 777,513,112 | 778,3608,3264 | 779,376,32 | 780,2007,1810 | 781,990,847 | 782,1271,1234

BATCH_RAW_INFO | 777,514,112 | 778,3609,3264 | 779,377,32 | 780,2008,1810 | 781,991,847 | 782,1272,1234

BATCH_RAW_INFO | 777,515,112 | 778,3610,3264 | 779,378,32 | 780,2009,1810 | 781,992,847 | 782,1273,1234

BATCH_RAW_INFO | 777,516,112 | 778,3611,3264 | 779,379,32 | 780,2010,1810 | 781,993,847 | 782,1274,1234

BATCH_RAW_INFO | 777,517,112 | 778,3612,3264 | 779,380,32 | 780,2011,1810 | 781,994,847 | 782,1275,1234

BATCH_RAW_INFO | 777,518,112 | 778,3613,3264 | 779,381,32 | 780,2012,1810 | 781,995,847 | 782,1276,1234

BATCH_RAW_INFO | 777,519,112 | 778,3614,3264 | 779,382,32 | 780,2013,1810 | 781,996,847 | 782,1277,1234

BATCH_RAW_INFO | 777,520,112 | 778,3615,3264 | 779,383,32 | 780,2014,1810 | 781,997,847 | 782,1278,1234

BATCH_RAW_INFO | 777,521,112 | 778,3616,3264 | 779,384,32 | 780,2015,1810 | 781,998,847 | 782,1279,1234

BATCH_RAW_INFO | 777,522,112 | 778,3617,3264 | 779,385,32 | 780,2016,1810 | 781,999,847 | 782,1280,1234

BATCH_RAW_INFO | 777,523,112 | 778,3618,3264 | 779,386,32 | 780,2017,1810 | 781,1000,847 | 782,1281,1234

BATCH_RAW_INFO | 777,524,112 | 778,3619,3264 | 779,387,32 | 780,2018,1810 | 781,1001,847 | 782,1282,1234

BATCH_RAW_INFO | 777,525,112 | 778,3620,3264 | 779,388,32 | 780,2019,1810 | 781,1002,847 | 782,1283,1234

BATCH_RAW_INFO | 777,526,112 | 778,3621,3264 | 779,389,32 | 780,2020,1810 | 781,1003,847 | 782,1284,1234

BATCH_RAW_INFO | 777,527,112 | 778,3622,3264 | 779,390,32 | 780,2021,1810 | 781,1004,847 | 782,1285,1234

BATCH_RAW_INFO | 777,528,112 | 778,3623,3264 | 779,391,32 | 780,2022,1810 | 781,1005,847 | 782,1286,1234

BATCH_RAW_INFO | 777,529,112 | 778,3624,3264 | 779,392,32 | 780,2023,1810 | 781,1006,847 | 782,1287,1234

BATCH_RAW_INFO | 777,530,112 | 778,3625,3264 | 779,393,32 | 780,2024,1810 | 781,1007,847 | 782,1288,1234

BATCH_RAW_INFO | 777,531,112 | 778,3626,3264 | 779,394,32 | 780,2025,1810 | 781,1008,847 | 782,1289,1234

BATCH_RAW_INFO | 777,532,112 | 778,3627,3264 | 779,395,32 | 780,2026,1810 | 781,1009,847 | 782,1290,1234

BATCH_RAW_INFO | 783,683,682

BATCH_RAW_INFO | 777,533,112 | 778,3628,3264 | 779,396,32 | 780,2027,1810 | 781,1010,847 | 782,1291,1234 | 783,684,682

BATCH_RAW_INFO | 777,534,112 | 778,3629,3264 | 779,397,32 | 780,2028,1810 | 781,1011,847 | 782,1292,1234 | 783,685,682

BATCH_RAW_INFO | 777,535,112 | 778,3630,3264 | 779,398,32 | 780,2029,1810 | 781,1012,847 | 782,1293,1234 | 783,686,682

BATCH_RAW_INFO | 777,536,112 | 778,3631,3264 | 779,399,32 | 780,2030,1810 | 781,1013,847 | 782,1294,1234 | 783,687,682

BATCH_RAW_INFO | 777,537,112 | 778,3632,3264 | 779,400,32 | 780,2031,1810 | 781,1014,847 | 782,1295,1234 | 783,688,682

BATCH_RAW_INFO | 777,538,112 | 778,3633,3264 | 779,401,32 | 780,2032,1810 | 781,1015,847 | 782,1296,1234 | 783,689,682

BATCH_RAW_INFO | 777,539,112 | 778,3634,3264 | 779,402,32 | 780,2033,1810 | 781,1016,847 | 782,1297,1234 | 783,690,682

BATCH_RAW_INFO | 777,540,112 | 778,3635,3264 | 779,403,32 | 780,2034,1810 | 781,1017,847 | 782,1298,1234 | 783,691,682

BATCH_RAW_INFO | 777,541,112 | 778,3636,3264 | 779,404,32 | 780,2035,1810 | 781,1018,847 | 782,1299,1234 | 783,692,682

BATCH_RAW_INFO | 777,542,112 | 778,3637,3264 | 779,405,32 | 780,2036,1810 | 781,1019,847 | 782,1300,1234 | 783,693,682

BATCH_RAW_INFO | 777,543,112 | 778,3638,3264 | 779,406,32 | 780,2037,1810 | 781,1020,847 | 782,1301,1234 | 783,694,682

BATCH_RAW_INFO | 777,544,112 | 778,3639,3264 | 779,407,32 | 780,2038,1810 | 781,1021,847 | 782,1302,1234 | 783,695,682

BATCH_RAW_INFO | 777,545,112 | 778,3640,3264 | 779,408,32 | 780,2039,1810 | 781,1022,847 | 782,1303,1234 | 783,696,682

BATCH_RAW_INFO | 777,546,112 | 778,3641,3264 | 779,409,32 | 780,2040,1810 | 781,1023,847 | 782,1304,1234 | 783,697,682

BATCH_RAW_INFO | 777,547,112 | 778,3642,3264 | 779,410,32 | 780,2041,1810 | 781,1024,847 | 782,1305,1234 | 783,698,682

BATCH_RAW_INFO | 777,548,112 | 778,3643,3264 | 779,411,32 | 780,2042,1810 | 781,1025,847 | 782,1306,1234 | 783,699,682

BATCH_RAW_INFO | 777,549,112 | 778,3644,3264 | 779,412,32 | 780,2043,1810 | 781,1026,847 | 782,1307,1234 | 783,700,682

BATCH_RAW_INFO | 777,550,112 | 778,3645,3264 | 779,413,32 | 780,2044,1810 | 781,1027,847 | 782,1308,1234 | 783,701,682

BATCH_RAW_INFO | 777,551,112 | 778,3646,3264 | 779,414,32 | 780,2045,1810 | 781,1028,847 | 782,1309,1234 | 783,702,682

BATCH_RAW_INFO | 777,552,112 | 778,3647,3264 | 779,415,32 | 780,2046,1810 | 781,1029,847 | 782,1310,1234 | 783,703,682

BATCH_RAW_INFO | 777,553,112 | 778,3648,3264 | 779,416,32 | 780,2047,1810 | 781,1030,847 | 782,1311,1234 | 783,704,682

BATCH_RAW_INFO | 777,554,112 | 778,3649,3264 | 779,417,32 | 780,2048,1810 | 781,1031,847 | 782,1312,1234 | 783,705,682

BATCH_RAW_INFO | 777,555,112 | 778,3650,3264 | 779,418,32 | 780,2049,1810 | 781,1032,847 | 782,1313,1234 | 783,706,682

BATCH_RAW_INFO | 784,621,620

BATCH_RAW_INFO | 777,556,112 | 778,3651,3264 | 779,419,32 | 780,2050,1810 | 781,1033,847 | 782,1314,1234 | 783,707,682 | 784,622,620

BATCH_RAW_INFO | 777,557,112 | 778,3652,3264 | 779,420,32 | 780,2051,1810 | 781,1034,847 | 782,1315,1234 | 783,708,682 | 784,623,620

BATCH_RAW_INFO | 777,558,112 | 778,3653,3264 | 779,421,32 | 780,2052,1810 | 781,1035,847 | 782,1316,1234 | 783,709,682 | 784,624,620

BATCH_RAW_INFO | 777,559,112 | 778,3654,3264 | 779,422,32 | 780,2053,1810 | 781,1036,847 | 782,1317,1234 | 783,710,682 | 784,625,620

BATCH_RAW_INFO | 777,560,112 | 778,3655,3264 | 779,423,32 | 780,2054,1810 | 781,1037,847 | 782,1318,1234 | 783,711,682 | 784,626,620

BATCH_RAW_INFO | 777,561,112 | 778,3656,3264 | 779,424,32 | 780,2055,1810 | 781,1038,847 | 782,1319,1234 | 783,712,682 | 784,627,620

BATCH_RAW_INFO | 777,562,112 | 778,3657,3264 | 779,425,32 | 780,2056,1810 | 781,1039,847 | 782,1320,1234 | 783,713,682 | 784,628,620

BATCH_RAW_INFO | 777,563,112 | 778,3658,3264 | 779,426,32 | 780,2057,1810 | 781,1040,847 | 782,1321,1234 | 783,714,682 | 784,629,620

BATCH_RAW_INFO | 777,564,112 | 778,3659,3264 | 779,427,32 | 780,2058,1810 | 781,1041,847 | 782,1322,1234 | 783,715,682 | 784,630,620

BATCH_RAW_INFO | 777,565,112 | 778,3660,3264 | 779,428,32 | 780,2059,1810 | 781,1042,847 | 782,1323,1234 | 783,716,682 | 784,631,620

BATCH_RAW_INFO | 777,566,112 | 778,3661,3264 | 779,429,32 | 780,2060,1810 | 781,1043,847 | 782,1324,1234 | 783,717,682 | 784,632,620

BATCH_RAW_INFO | 777,567,112 | 778,3662,3264 | 779,430,32 | 780,2061,1810 | 781,1044,847 | 782,1325,1234 | 783,718,682 | 784,633,620

BATCH_RAW_INFO | 777,568,112 | 778,3663,3264 | 779,431,32 | 780,2062,1810 | 781,1045,847 | 782,1326,1234 | 783,719,682 | 784,634,620

BATCH_RAW_INFO | 777,569,112 | 778,3664,3264 | 779,432,32 | 780,2063,1810 | 781,1046,847 | 782,1327,1234 | 783,720,682 | 784,635,620

BATCH_RAW_INFO | 777,570,112 | 778,3665,3264 | 779,433,32 | 780,2064,1810 | 781,1047,847 | 782,1328,1234 | 783,721,682 | 784,636,620

BATCH_RAW_INFO | 777,571,112 | 778,3666,3264 | 779,434,32 | 780,2065,1810 | 781,1048,847 | 782,1329,1234 | 783,722,682 | 784,637,620

BATCH_RAW_INFO | 777,572,112 | 778,3667,3264 | 779,435,32 | 780,2066,1810 | 781,1049,847 | 782,1330,1234 | 783,723,682 | 784,638,620

BATCH_RAW_INFO | 777,573,112 | 778,3668,3264 | 779,436,32 | 780,2067,1810 | 781,1050,847 | 782,1331,1234 | 783,724,682 | 784,639,620

BATCH_RAW_INFO | 777,574,112 | 778,3669,3264 | 779,437,32 | 780,2068,1810 | 781,1051,847 | 782,1332,1234 | 783,725,682 | 784,640,620

BATCH_RAW_INFO | 777,575,112 | 778,3670,3264 | 779,438,32 | 780,2069,1810 | 781,1052,847 | 782,1333,1234 | 783,726,682 | 784,641,620

BATCH_RAW_INFO | 777,576,112 | 778,3671,3264 | 779,439,32 | 780,2070,1810 | 781,1053,847 | 782,1334,1234 | 783,727,682 | 784,642,620

BATCH_RAW_INFO | 777,577,112 | 778,3672,3264 | 779,440,32 | 780,2071,1810 | 781,1054,847 | 782,1335,1234 | 783,728,682 | 784,643,620

BATCH_RAW_INFO | 777,578,112 | 778,3673,3264 | 779,441,32 | 780,2072,1810 | 781,1055,847 | 782,1336,1234 | 783,729,682 | 784,644,620

BATCH_RAW_INFO | 777,579,112 | 778,3674,3264 | 779,442,32 | 780,2073,1810 | 781,1056,847 | 782,1337,1234 | 783,730,682 | 784,645,620

BATCH_RAW_INFO | 777,580,112 | 778,3675,3264 | 779,443,32 | 780,2074,1810 | 781,1057,847 | 782,1338,1234 | 783,731,682 | 784,646,620

BATCH_RAW_INFO | 777,581,112 | 778,3676,3264 | 779,444,32 | 780,2075,1810 | 781,1058,847 | 782,1339,1234 | 783,732,682 | 784,647,620

BATCH_RAW_INFO | 777,582,112 | 778,3677,3264 | 779,445,32 | 780,2076,1810 | 781,1059,847 | 782,1340,1234 | 783,733,682 | 784,648,620

BATCH_RAW_INFO | 777,583,112 | 778,3678,3264 | 779,446,32 | 780,2077,1810 | 781,1060,847 | 782,1341,1234 | 783,734,682 | 784,649,620

BATCH_RAW_INFO | 777,584,112 | 778,3679,3264 | 779,447,32 | 780,2078,1810 | 781,1061,847 | 782,1342,1234 | 783,735,682 | 784,650,620

BATCH_RAW_INFO | 777,585,112 | 778,3680,3264 | 779,448,32 | 780,2079,1810 | 781,1062,847 | 782,1343,1234 | 783,736,682 | 784,651,620

BATCH_RAW_INFO | 777,586,112 | 778,3681,3264 | 779,449,32 | 780,2080,1810 | 781,1063,847 | 782,1344,1234 | 783,737,682 | 784,652,620

BATCH_RAW_INFO | 777,587,112 | 778,3682,3264 | 779,450,32 | 780,2081,1810 | 781,1064,847 | 782,1345,1234 | 783,738,682 | 784,653,620

BATCH_RAW_INFO | 777,588,112 | 778,3683,3264 | 779,451,32 | 780,2082,1810 | 781,1065,847 | 782,1346,1234 | 783,739,682 | 784,654,620

BATCH_RAW_INFO | 777,589,112 | 778,3684,3264 | 779,452,32 | 780,2083,1810 | 781,1066,847 | 782,1347,1234 | 783,740,682 | 784,655,620

BATCH_RAW_INFO | 777,590,112 | 778,3685,3264 | 779,453,32 | 780,2084,1810 | 781,1067,847 | 782,1348,1234 | 783,741,682 | 784,656,620

BATCH_RAW_INFO | 777,591,112 | 778,3686,3264 | 779,454,32 | 780,2085,1810 | 781,1068,847 | 782,1349,1234 | 783,742,682 | 784,657,620

BATCH_RAW_INFO | 777,592,112 | 778,3687,3264 | 779,455,32 | 780,2086,1810 | 781,1069,847 | 782,1350,1234 | 783,743,682 | 784,658,620

BATCH_RAW_INFO | 777,593,112 | 778,3688,3264 | 779,456,32 | 780,2087,1810 | 781,1070,847 | 782,1351,1234 | 783,744,682 | 784,659,620

BATCH_RAW_INFO | 777,594,112 | 778,3689,3264 | 779,457,32 | 780,2088,1810 | 781,1071,847 | 782,1352,1234 | 783,745,682 | 784,660,620

BATCH_RAW_INFO | 777,595,112 | 778,3690,3264 | 779,458,32 | 780,2089,1810 | 781,1072,847 | 782,1353,1234 | 783,746,682 | 784,661,620

BATCH_RAW_INFO | 777,596,112 | 778,3691,3264 | 779,459,32 | 780,2090,1810 | 781,1073,847 | 782,1354,1234 | 783,747,682 | 784,662,620

BATCH_RAW_INFO | 777,597,112 | 778,3692,3264 | 779,460,32 | 780,2091,1810 | 781,1074,847 | 782,1355,1234 | 783,748,682 | 784,663,620

BATCH_RAW_INFO | 777,598,112 | 778,3693,3264 | 779,461,32 | 780,2092,1810 | 781,1075,847 | 782,1356,1234 | 783,749,682 | 784,664,620

BATCH_RAW_INFO | 777,599,112 | 778,3694,3264 | 779,462,32 | 780,2093,1810 | 781,1076,847 | 782,1357,1234 | 783,750,682 | 784,665,620

BATCH_RAW_INFO | 778,3695,3264 | 779,463,32 | 780,2094,1810 | 781,1077,847 | 782,1358,1234 | 783,751,682 | 784,666,620

BATCH_RAW_INFO | 778,3696,3264 | 779,464,32 | 780,2095,1810 | 781,1078,847 | 782,1359,1234 | 783,752,682 | 784,667,620

BATCH_RAW_INFO | 778,3697,3264 | 779,465,32 | 780,2096,1810 | 781,1079,847 | 782,1360,1234 | 783,753,682 | 784,668,620

BATCH_RAW_INFO | 778,3698,3264 | 779,466,32 | 780,2097,1810 | 781,1080,847 | 782,1361,1234 | 783,754,682 | 784,669,620

BATCH_RAW_INFO | 778,3699,3264 | 779,467,32 | 780,2098,1810 | 781,1081,847 | 782,1362,1234 | 783,755,682 | 784,670,620

BATCH_RAW_INFO | 778,3700,3264 | 779,468,32 | 780,2099,1810 | 781,1082,847 | 782,1363,1234 | 783,756,682 | 784,671,620

BATCH_RAW_INFO | 778,3701,3264 | 779,469,32 | 780,2100,1810 | 781,1083,847 | 782,1364,1234 | 783,757,682 | 784,672,620

BATCH_RAW_INFO | 779,470,32 | 780,2101,1810 | 781,1084,847 | 782,1365,1234 | 783,758,682 | 784,673,620

BATCH_RAW_INFO | 779,471,32 | 780,2102,1810 | 781,1085,847 | 782,1366,1234 | 783,759,682 | 784,674,620

BATCH_RAW_INFO | 779,472,32 | 780,2103,1810 | 781,1086,847 | 782,1367,1234 | 783,760,682 | 784,675,620

BATCH_RAW_INFO | 779,473,32 | 780,2104,1810 | 781,1087,847 | 782,1368,1234 | 783,761,682 | 784,676,620

BATCH_RAW_INFO | 779,474,32 | 780,2105,1810 | 781,1088,847 | 782,1369,1234 | 783,762,682 | 784,677,620

BATCH_RAW_INFO | 779,475,32 | 780,2106,1810 | 781,1089,847 | 782,1370,1234 | 783,763,682 | 784,678,620

BATCH_RAW_INFO | 779,476,32 | 780,2107,1810 | 781,1090,847 | 782,1371,1234 | 783,764,682 | 784,679,620

BATCH_RAW_INFO | 779,477,32 | 780,2108,1810 | 781,1091,847 | 782,1372,1234 | 783,765,682 | 784,680,620

BATCH_RAW_INFO | 779,478,32 | 780,2109,1810 | 781,1092,847 | 782,1373,1234 | 783,766,682 | 784,681,620

BATCH_RAW_INFO | 779,479,32 | 780,2110,1810 | 781,1093,847 | 782,1374,1234 | 783,767,682 | 784,682,620

BATCH_RAW_INFO | 779,480,32 | 780,2111,1810 | 781,1094,847 | 782,1375,1234 | 783,768,682 | 784,683,620

BATCH_RAW_INFO | 779,481,32 | 780,2112,1810 | 781,1095,847 | 782,1376,1234 | 783,769,682 | 784,684,620

BATCH_RAW_INFO | 779,482,32 | 780,2113,1810 | 781,1096,847 | 782,1377,1234 | 783,770,682 | 784,685,620

BATCH_RAW_INFO | 779,483,32 | 780,2114,1810 | 781,1097,847 | 782,1378,1234 | 783,771,682 | 784,686,620

BATCH_RAW_INFO | 779,484,32 | 780,2115,1810 | 781,1098,847 | 782,1379,1234 | 783,772,682 | 784,687,620

BATCH_RAW_INFO | 779,485,32 | 780,2116,1810 | 781,1099,847 | 782,1380,1234 | 783,773,682 | 784,688,620

BATCH_RAW_INFO | 779,486,32 | 780,2117,1810 | 781,1100,847 | 782,1381,1234 | 783,774,682 | 784,689,620

BATCH_RAW_INFO | 779,487,32 | 780,2118,1810 | 781,1101,847 | 782,1382,1234 | 783,775,682 | 784,690,620

BATCH_RAW_INFO | 779,488,32 | 780,2119,1810 | 781,1102,847 | 782,1383,1234 | 783,776,682 | 784,691,620

BATCH_RAW_INFO | 779,489,32 | 780,2120,1810 | 781,1103,847 | 782,1384,1234 | 783,777,682 | 784,692,620

BATCH_RAW_INFO | 779,490,32 | 780,2121,1810 | 781,1104,847 | 782,1385,1234 | 783,778,682 | 784,693,620

BATCH_RAW_INFO | 779,491,32 | 780,2122,1810 | 781,1105,847 | 782,1386,1234 | 783,779,682 | 784,694,620

BATCH_RAW_INFO | 779,492,32 | 780,2123,1810 | 781,1106,847 | 782,1387,1234 | 783,780,682 | 784,695,620

BATCH_RAW_INFO | 779,493,32 | 780,2124,1810 | 781,1107,847 | 782,1388,1234 | 783,781,682 | 784,696,620

BATCH_RAW_INFO | 779,494,32 | 780,2125,1810 | 781,1108,847 | 782,1389,1234 | 783,782,682 | 784,697,620

BATCH_RAW_INFO | 779,495,32 | 780,2126,1810 | 781,1109,847 | 782,1390,1234 | 783,783,682 | 784,698,620

BATCH_RAW_INFO | 779,496,32 | 780,2127,1810 | 781,1110,847 | 782,1391,1234 | 783,784,682 | 784,699,620

BATCH_RAW_INFO | 779,497,32 | 780,2128,1810 | 781,1111,847 | 782,1392,1234 | 783,785,682 | 784,700,620

BATCH_RAW_INFO | 779,498,32 | 780,2129,1810 | 781,1112,847 | 782,1393,1234 | 783,786,682 | 784,701,620

BATCH_RAW_INFO | 779,499,32 | 780,2130,1810 | 781,1113,847 | 782,1394,1234 | 783,787,682 | 784,702,620

BATCH_RAW_INFO | 779,500,32 | 780,2131,1810 | 781,1114,847 | 782,1395,1234 | 783,788,682 | 784,703,620

BATCH_RAW_INFO | 779,501,32 | 780,2132,1810 | 781,1115,847 | 782,1396,1234 | 783,789,682 | 784,704,620

BATCH_RAW_INFO | 779,502,32 | 780,2133,1810 | 781,1116,847 | 782,1397,1234 | 783,790,682 | 784,705,620

BATCH_RAW_INFO | 779,503,32 | 780,2134,1810 | 781,1117,847 | 782,1398,1234 | 783,791,682 | 784,706,620

BATCH_RAW_INFO | 779,504,32 | 780,2135,1810 | 781,1118,847 | 782,1399,1234 | 783,792,682 | 784,707,620

BATCH_RAW_INFO | 779,505,32 | 780,2136,1810 | 781,1119,847 | 782,1400,1234 | 783,793,682 | 784,708,620

BATCH_RAW_INFO | 779,506,32 | 780,2137,1810 | 781,1120,847 | 782,1401,1234 | 783,794,682 | 784,709,620

BATCH_RAW_INFO | 779,507,32 | 780,2138,1810 | 781,1121,847 | 782,1402,1234 | 783,795,682 | 784,710,620

BATCH_RAW_INFO | 779,508,32 | 780,2139,1810 | 781,1122,847 | 782,1403,1234 | 783,796,682 | 784,711,620

BATCH_RAW_INFO | 779,509,32 | 780,2140,1810 | 781,1123,847 | 782,1404,1234 | 783,797,682 | 784,712,620

BATCH_RAW_INFO | 779,510,32 | 780,2141,1810 | 781,1124,847 | 782,1405,1234 | 783,798,682 | 784,713,620

BATCH_RAW_INFO | 779,511,32 | 780,2142,1810 | 781,1125,847 | 782,1406,1234 | 783,799,682 | 784,714,620

BATCH_RAW_INFO | 779,512,32 | 780,2143,1810 | 781,1126,847 | 782,1407,1234 | 783,800,682 | 784,715,620

BATCH_RAW_INFO | 779,513,32 | 780,2144,1810 | 781,1127,847 | 782,1408,1234 | 783,801,682 | 784,716,620

BATCH_RAW_INFO | 779,514,32 | 780,2145,1810 | 781,1128,847 | 782,1409,1234 | 783,802,682 | 784,717,620

BATCH_RAW_INFO | 779,515,32 | 780,2146,1810 | 781,1129,847 | 782,1410,1234 | 783,803,682 | 784,718,620

BATCH_RAW_INFO | 779,516,32 | 780,2147,1810 | 781,1130,847 | 782,1411,1234 | 783,804,682 | 784,719,620

BATCH_RAW_INFO | 779,517,32 | 780,2148,1810 | 781,1131,847 | 782,1412,1234 | 783,805,682 | 784,720,620

BATCH_RAW_INFO | 779,518,32 | 780,2149,1810 | 781,1132,847 | 782,1413,1234 | 783,806,682 | 784,721,620

BATCH_RAW_INFO | 779,519,32 | 780,2150,1810 | 781,1133,847 | 782,1414,1234 | 783,807,682 | 784,722,620

BATCH_RAW_INFO | 779,520,32 | 780,2151,1810 | 781,1134,847 | 782,1415,1234 | 783,808,682 | 784,723,620

BATCH_RAW_INFO | 779,521,32 | 780,2152,1810 | 781,1135,847 | 782,1416,1234 | 783,809,682 | 784,724,620

BATCH_RAW_INFO | 779,522,32 | 780,2153,1810 | 781,1136,847 | 782,1417,1234 | 783,810,682 | 784,725,620

BATCH_RAW_INFO | 779,523,32 | 780,2154,1810 | 781,1137,847 | 782,1418,1234 | 783,811,682 | 784,726,620

BATCH_RAW_INFO | 779,524,32 | 780,2155,1810 | 781,1138,847 | 782,1419,1234 | 783,812,682 | 784,727,620

BATCH_RAW_INFO | 779,525,32 | 780,2156,1810 | 781,1139,847 | 782,1420,1234 | 783,813,682 | 784,728,620

BATCH_RAW_INFO | 779,526,32 | 780,2157,1810 | 781,1140,847 | 782,1421,1234 | 783,814,682 | 784,729,620

BATCH_RAW_INFO | 779,527,32 | 780,2158,1810 | 781,1141,847 | 782,1422,1234 | 783,815,682 | 784,730,620

BATCH_RAW_INFO | 779,528,32 | 780,2159,1810 | 781,1142,847 | 782,1423,1234 | 783,816,682 | 784,731,620

BATCH_RAW_INFO | 779,529,32 | 780,2160,1810 | 781,1143,847 | 782,1424,1234 | 783,817,682 | 784,732,620

BATCH_RAW_INFO | 779,530,32 | 780,2161,1810 | 781,1144,847 | 782,1425,1234 | 783,818,682 | 784,733,620

BATCH_RAW_INFO | 779,531,32 | 780,2162,1810 | 781,1145,847 | 782,1426,1234 | 783,819,682 | 784,734,620

BATCH_RAW_INFO | 779,532,32 | 780,2163,1810 | 781,1146,847 | 782,1427,1234 | 783,820,682 | 784,735,620

BATCH_RAW_INFO | 779,533,32 | 780,2164,1810 | 781,1147,847 | 782,1428,1234 | 783,821,682 | 784,736,620

BATCH_RAW_INFO | 779,534,32 | 780,2165,1810 | 781,1148,847 | 782,1429,1234 | 783,822,682 | 784,737,620

BATCH_RAW_INFO | 779,535,32 | 780,2166,1810 | 781,1149,847 | 782,1430,1234 | 783,823,682 | 784,738,620

BATCH_RAW_INFO | 779,536,32 | 780,2167,1810 | 781,1150,847 | 782,1431,1234 | 783,824,682 | 784,739,620

BATCH_RAW_INFO | 779,537,32 | 780,2168,1810 | 781,1151,847 | 782,1432,1234 | 783,825,682 | 784,740,620

BATCH_RAW_INFO | 779,538,32 | 780,2169,1810 | 781,1152,847 | 782,1433,1234 | 783,826,682 | 784,741,620

BATCH_RAW_INFO | 779,539,32 | 780,2170,1810 | 781,1153,847 | 782,1434,1234 | 783,827,682 | 784,742,620

BATCH_RAW_INFO | 779,540,32 | 780,2171,1810 | 781,1154,847 | 782,1435,1234 | 783,828,682 | 784,743,620

BATCH_RAW_INFO | 779,541,32 | 780,2172,1810 | 781,1155,847 | 782,1436,1234 | 783,829,682 | 784,744,620

BATCH_RAW_INFO | 779,542,32 | 780,2173,1810 | 781,1156,847 | 782,1437,1234 | 783,830,682 | 784,745,620

BATCH_RAW_INFO | 779,543,32 | 780,2174,1810 | 781,1157,847 | 782,1438,1234 | 783,831,682 | 784,746,620

BATCH_RAW_INFO | 779,544,32 | 780,2175,1810 | 781,1158,847 | 782,1439,1234 | 783,832,682 | 784,747,620

BATCH_RAW_INFO | 779,545,32 | 780,2176,1810 | 781,1159,847 | 782,1440,1234 | 783,833,682 | 784,748,620

BATCH_RAW_INFO | 779,546,32 | 780,2177,1810 | 781,1160,847 | 782,1441,1234 | 783,834,682 | 784,749,620

BATCH_RAW_INFO | 779,547,32 | 780,2178,1810 | 781,1161,847 | 782,1442,1234 | 783,835,682 | 784,750,620

BATCH_RAW_INFO | 779,548,32 | 780,2179,1810 | 781,1162,847 | 782,1443,1234 | 783,836,682 | 784,751,620

BATCH_RAW_INFO | 779,549,32 | 780,2180,1810 | 781,1163,847 | 782,1444,1234 | 783,837,682 | 784,752,620

BATCH_RAW_INFO | 779,550,32 | 780,2181,1810 | 781,1164,847 | 782,1445,1234 | 783,838,682 | 784,753,620

BATCH_RAW_INFO | 779,551,32 | 780,2182,1810 | 781,1165,847 | 782,1446,1234 | 783,839,682 | 784,754,620

BATCH_RAW_INFO | 779,552,32 | 780,2183,1810 | 781,1166,847 | 782,1447,1234 | 783,840,682 | 784,755,620

BATCH_RAW_INFO | 779,553,32 | 780,2184,1810 | 781,1167,847 | 782,1448,1234 | 783,841,682 | 784,756,620

BATCH_RAW_INFO | 779,554,32 | 780,2185,1810 | 781,1168,847 | 782,1449,1234 | 783,842,682 | 784,757,620

BATCH_RAW_INFO | 779,555,32 | 780,2186,1810 | 781,1169,847 | 782,1450,1234 | 783,843,682 | 784,758,620

BATCH_RAW_INFO | 779,556,32 | 780,2187,1810 | 781,1170,847 | 782,1451,1234 | 783,844,682 | 784,759,620

BATCH_RAW_INFO | 779,557,32 | 780,2188,1810 | 781,1171,847 | 782,1452,1234 | 783,845,682 | 784,760,620

BATCH_RAW_INFO | 779,558,32 | 780,2189,1810 | 781,1172,847 | 782,1453,1234 | 783,846,682 | 784,761,620

BATCH_RAW_INFO | 779,559,32 | 780,2190,1810 | 781,1173,847 | 782,1454,1234 | 783,847,682 | 784,762,620

BATCH_RAW_INFO | 779,560,32 | 780,2191,1810 | 781,1174,847 | 782,1455,1234 | 783,848,682 | 784,763,620

BATCH_RAW_INFO | 779,561,32 | 780,2192,1810 | 781,1175,847 | 782,1456,1234 | 783,849,682 | 784,764,620

BATCH_RAW_INFO | 779,562,32 | 780,2193,1810 | 781,1176,847 | 782,1457,1234 | 783,850,682 | 784,765,620

BATCH_RAW_INFO | 779,563,32 | 780,2194,1810 | 781,1177,847 | 782,1458,1234 | 783,851,682 | 784,766,620

BATCH_RAW_INFO | 779,564,32 | 780,2195,1810 | 781,1178,847 | 782,1459,1234 | 783,852,682 | 784,767,620

BATCH_RAW_INFO | 779,565,32 | 780,2196,1810 | 781,1179,847 | 782,1460,1234 | 783,853,682 | 784,768,620

BATCH_RAW_INFO | 779,566,32 | 780,2197,1810 | 781,1180,847 | 782,1461,1234 | 783,854,682 | 784,769,620

BATCH_RAW_INFO | 779,567,32 | 780,2198,1810 | 781,1181,847 | 782,1462,1234 | 783,855,682 | 784,770,620

BATCH_RAW_INFO | 779,568,32 | 780,2199,1810 | 781,1182,847 | 782,1463,1234 | 783,856,682 | 784,771,620

BATCH_RAW_INFO | 779,569,32 | 780,2200,1810 | 781,1183,847 | 782,1464,1234 | 783,857,682 | 784,772,620

BATCH_RAW_INFO | 779,570,32 | 780,2201,1810 | 781,1184,847 | 782,1465,1234 | 783,858,682 | 784,773,620

BATCH_RAW_INFO | 779,571,32 | 780,2202,1810 | 781,1185,847 | 782,1466,1234 | 783,859,682 | 784,774,620

BATCH_RAW_INFO | 779,572,32 | 780,2203,1810 | 781,1186,847 | 782,1467,1234 | 783,860,682 | 784,775,620

BATCH_RAW_INFO | 785,3934,3933

BATCH_RAW_INFO | 779,573,32 | 780,2204,1810 | 781,1187,847 | 782,1468,1234 | 783,861,682 | 784,776,620 | 785,3935,3933

BATCH_RAW_INFO | 779,574,32 | 780,2205,1810 | 781,1188,847 | 782,1469,1234 | 783,862,682 | 784,777,620 | 785,3936,3933

BATCH_RAW_INFO | 779,575,32 | 780,2206,1810 | 781,1189,847 | 782,1470,1234 | 783,863,682 | 784,778,620 | 785,3937,3933

BATCH_RAW_INFO | 779,576,32 | 780,2207,1810 | 781,1190,847 | 782,1471,1234 | 783,864,682 | 784,779,620 | 785,3938,3933

BATCH_RAW_INFO | 779,577,32 | 780,2208,1810 | 781,1191,847 | 782,1472,1234 | 783,865,682 | 784,780,620 | 785,3939,3933

BATCH_RAW_INFO | 779,578,32 | 780,2209,1810 | 781,1192,847 | 782,1473,1234 | 783,866,682 | 784,781,620 | 785,3940,3933

BATCH_RAW_INFO | 779,579,32 | 780,2210,1810 | 781,1193,847 | 782,1474,1234 | 783,867,682 | 784,782,620 | 785,3941,3933

BATCH_RAW_INFO | 779,580,32 | 780,2211,1810 | 781,1194,847 | 782,1475,1234 | 783,868,682 | 784,783,620 | 785,3942,3933

BATCH_RAW_INFO | 779,581,32 | 781,1195,847 | 782,1476,1234 | 783,869,682 | 784,784,620 | 785,3943,3933

BATCH_RAW_INFO | 779,582,32 | 781,1196,847 | 782,1477,1234 | 783,870,682 | 784,785,620 | 785,3944,3933

BATCH_RAW_INFO | 781,1197,847 | 782,1478,1234 | 783,871,682 | 784,786,620 | 785,3945,3933

BATCH_RAW_INFO | 781,1198,847 | 782,1479,1234 | 783,872,682 | 784,787,620 | 785,3946,3933

BATCH_RAW_INFO | 781,1199,847 | 782,1480,1234 | 783,873,682 | 784,788,620 | 785,3947,3933

BATCH_RAW_INFO | 781,1200,847 | 782,1481,1234 | 783,874,682 | 784,789,620 | 785,3948,3933

BATCH_RAW_INFO | 781,1201,847 | 782,1482,1234 | 783,875,682 | 784,790,620 | 785,3949,3933

BATCH_RAW_INFO | 782,1483,1234 | 783,876,682 | 784,791,620 | 785,3950,3933

BATCH_RAW_INFO | 782,1484,1234 | 783,877,682 | 784,792,620 | 785,3951,3933

BATCH_RAW_INFO | 782,1485,1234 | 783,878,682 | 784,793,620 | 785,3952,3933

BATCH_RAW_INFO | 782,1486,1234 | 783,879,682 | 784,794,620 | 785,3953,3933

BATCH_RAW_INFO | 782,1487,1234 | 783,880,682 | 784,795,620 | 785,3954,3933

BATCH_RAW_INFO | 782,1488,1234 | 783,881,682 | 784,796,620 | 785,3955,3933

BATCH_RAW_INFO | 782,1489,1234 | 783,882,682 | 784,797,620 | 785,3956,3933

BATCH_RAW_INFO | 783,883,682 | 784,798,620 | 785,3957,3933

BATCH_RAW_INFO | 783,884,682 | 784,799,620 | 785,3958,3933

BATCH_RAW_INFO | 783,885,682 | 784,800,620 | 785,3959,3933

BATCH_RAW_INFO | 783,886,682 | 784,801,620 | 785,3960,3933

BATCH_RAW_INFO | 783,887,682 | 784,802,620 | 785,3961,3933

BATCH_RAW_INFO | 783,888,682 | 784,803,620 | 785,3962,3933

BATCH_RAW_INFO | 783,889,682 | 784,804,620 | 785,3963,3933

BATCH_RAW_INFO | 783,890,682 | 784,805,620 | 785,3964,3933

BATCH_RAW_INFO | 783,891,682 | 784,806,620 | 785,3965,3933

BATCH_RAW_INFO | 783,892,682 | 784,807,620 | 785,3966,3933

BATCH_RAW_INFO | 783,893,682 | 784,808,620 | 785,3967,3933

BATCH_RAW_INFO | 783,894,682 | 784,809,620 | 785,3968,3933

BATCH_RAW_INFO | 783,895,682 | 784,810,620 | 785,3969,3933

BATCH_RAW_INFO | 783,896,682 | 784,811,620 | 785,3970,3933

BATCH_RAW_INFO | 783,897,682 | 784,812,620 | 785,3971,3933

BATCH_RAW_INFO | 783,898,682 | 784,813,620 | 785,3972,3933

BATCH_RAW_INFO | 783,899,682 | 784,814,620 | 785,3973,3933

BATCH_RAW_INFO | 783,900,682 | 784,815,620 | 785,3974,3933

BATCH_RAW_INFO | 783,901,682 | 784,816,620 | 785,3975,3933

BATCH_RAW_INFO | 783,902,682 | 784,817,620 | 785,3976,3933

BATCH_RAW_INFO | 783,903,682 | 784,818,620 | 785,3977,3933

BATCH_RAW_INFO | 783,904,682 | 784,819,620 | 785,3978,3933

BATCH_RAW_INFO | 783,905,682 | 784,820,620 | 785,3979,3933

BATCH_RAW_INFO | 783,906,682 | 784,821,620 | 785,3980,3933

BATCH_RAW_INFO | 783,907,682 | 784,822,620 | 785,3981,3933

BATCH_RAW_INFO | 783,908,682 | 784,823,620 | 785,3982,3933

BATCH_RAW_INFO | 783,909,682 | 784,824,620 | 785,3983,3933

BATCH_RAW_INFO | 783,910,682 | 784,825,620 | 785,3984,3933

BATCH_RAW_INFO | 783,911,682 | 784,826,620 | 785,3985,3933

BATCH_RAW_INFO | 783,912,682 | 784,827,620 | 785,3986,3933

BATCH_RAW_INFO | 783,913,682 | 784,828,620 | 785,3987,3933

BATCH_RAW_INFO | 783,914,682 | 784,829,620 | 785,3988,3933

BATCH_RAW_INFO | 783,915,682 | 784,830,620 | 785,3989,3933

BATCH_RAW_INFO | 783,916,682 | 784,831,620 | 785,3990,3933

BATCH_RAW_INFO | 783,917,682 | 784,832,620 | 785,3991,3933

BATCH_RAW_INFO | 783,918,682 | 784,833,620 | 785,3992,3933

BATCH_RAW_INFO | 783,919,682 | 784,834,620 | 785,3993,3933

BATCH_RAW_INFO | 783,920,682 | 784,835,620 | 785,3994,3933

BATCH_RAW_INFO | 783,921,682 | 784,836,620 | 785,3995,3933

BATCH_RAW_INFO | 783,922,682 | 784,837,620 | 785,3996,3933

BATCH_RAW_INFO | 783,923,682 | 784,838,620 | 785,3997,3933

BATCH_RAW_INFO | 783,924,682 | 784,839,620 | 785,3998,3933

BATCH_RAW_INFO | 783,925,682 | 784,840,620 | 785,3999,3933

BATCH_RAW_INFO | 783,926,682 | 784,841,620 | 785,4000,3933

BATCH_RAW_INFO | 783,927,682 | 784,842,620 | 785,4001,3933

BATCH_RAW_INFO | 783,928,682 | 784,843,620 | 785,4002,3933

BATCH_RAW_INFO | 783,929,682 | 784,844,620 | 785,4003,3933

BATCH_RAW_INFO | 783,930,682 | 784,845,620 | 785,4004,3933

BATCH_RAW_INFO | 783,931,682 | 784,846,620 | 785,4005,3933

BATCH_RAW_INFO | 783,932,682 | 784,847,620 | 785,4006,3933

BATCH_RAW_INFO | 783,933,682 | 784,848,620 | 785,4007,3933

BATCH_RAW_INFO | 783,934,682 | 784,849,620 | 785,4008,3933

BATCH_RAW_INFO | 783,935,682 | 784,850,620 | 785,4009,3933

BATCH_RAW_INFO | 783,936,682 | 784,851,620 | 785,4010,3933

BATCH_RAW_INFO | 783,937,682 | 784,852,620 | 785,4011,3933

BATCH_RAW_INFO | 783,938,682 | 784,853,620 | 785,4012,3933

BATCH_RAW_INFO | 783,939,682 | 784,854,620 | 785,4013,3933

BATCH_RAW_INFO | 783,940,682 | 784,855,620 | 785,4014,3933

BATCH_RAW_INFO | 783,941,682 | 784,856,620 | 785,4015,3933

BATCH_RAW_INFO | 783,942,682 | 784,857,620 | 785,4016,3933

BATCH_RAW_INFO | 783,943,682 | 784,858,620 | 785,4017,3933

BATCH_RAW_INFO | 783,944,682 | 784,859,620 | 785,4018,3933

BATCH_RAW_INFO | 783,945,682 | 784,860,620 | 785,4019,3933

BATCH_RAW_INFO | 783,946,682 | 784,861,620 | 785,4020,3933

BATCH_RAW_INFO | 783,947,682 | 784,862,620 | 785,4021,3933

BATCH_RAW_INFO | 783,948,682 | 784,863,620 | 785,4022,3933

BATCH_RAW_INFO | 783,949,682 | 784,864,620 | 785,4023,3933

BATCH_RAW_INFO | 783,950,682 | 784,865,620 | 785,4024,3933

BATCH_RAW_INFO | 783,951,682 | 784,866,620 | 785,4025,3933

BATCH_RAW_INFO | 783,952,682 | 784,867,620 | 785,4026,3933

BATCH_RAW_INFO | 783,953,682 | 784,868,620 | 785,4027,3933

BATCH_RAW_INFO | 783,954,682 | 784,869,620 | 785,4028,3933

BATCH_RAW_INFO | 783,955,682 | 784,870,620 | 785,4029,3933

BATCH_RAW_INFO | 783,956,682 | 784,871,620 | 785,4030,3933

BATCH_RAW_INFO | 783,957,682 | 784,872,620 | 785,4031,3933

BATCH_RAW_INFO | 783,958,682 | 784,873,620 | 785,4032,3933

BATCH_RAW_INFO | 783,959,682 | 784,874,620 | 785,4033,3933

BATCH_RAW_INFO | 783,960,682 | 784,875,620 | 785,4034,3933

BATCH_RAW_INFO | 783,961,682 | 784,876,620 | 785,4035,3933

BATCH_RAW_INFO | 783,962,682 | 784,877,620 | 785,4036,3933

BATCH_RAW_INFO | 783,963,682 | 784,878,620 | 785,4037,3933

BATCH_RAW_INFO | 783,964,682 | 784,879,620 | 785,4038,3933

BATCH_RAW_INFO | 783,965,682 | 784,880,620 | 785,4039,3933

BATCH_RAW_INFO | 783,966,682 | 784,881,620 | 785,4040,3933

BATCH_RAW_INFO | 783,967,682 | 784,882,620 | 785,4041,3933

BATCH_RAW_INFO | 783,968,682 | 784,883,620 | 785,4042,3933

BATCH_RAW_INFO | 783,969,682 | 784,884,620 | 785,4043,3933

BATCH_RAW_INFO | 783,970,682 | 784,885,620 | 785,4044,3933

BATCH_RAW_INFO | 783,971,682 | 784,886,620 | 785,4045,3933

BATCH_RAW_INFO | 783,972,682 | 784,887,620 | 785,4046,3933

BATCH_RAW_INFO | 783,973,682 | 784,888,620 | 785,4047,3933

BATCH_RAW_INFO | 783,974,682 | 784,889,620 | 785,4048,3933

BATCH_RAW_INFO | 783,975,682 | 784,890,620 | 785,4049,3933

BATCH_RAW_INFO | 783,976,682 | 784,891,620 | 785,4050,3933

BATCH_RAW_INFO | 783,977,682 | 784,892,620 | 785,4051,3933

BATCH_RAW_INFO | 783,978,682 | 784,893,620 | 785,4052,3933

BATCH_RAW_INFO | 783,979,682 | 784,894,620 | 785,4053,3933

BATCH_RAW_INFO | 783,980,682 | 784,895,620 | 785,4054,3933

BATCH_RAW_INFO | 783,981,682 | 784,896,620 | 785,4055,3933

BATCH_RAW_INFO | 783,982,682 | 784,897,620 | 785,4056,3933

BATCH_RAW_INFO | 783,983,682 | 784,898,620 | 785,4057,3933

BATCH_RAW_INFO | 783,984,682 | 784,899,620 | 785,4058,3933

BATCH_RAW_INFO | 783,985,682 | 784,900,620 | 785,4059,3933

BATCH_RAW_INFO | 783,986,682 | 784,901,620 | 785,4060,3933

BATCH_RAW_INFO | 783,987,682 | 784,902,620 | 785,4061,3933

BATCH_RAW_INFO | 783,988,682 | 784,903,620 | 785,4062,3933

BATCH_RAW_INFO | 783,989,682 | 784,904,620 | 785,4063,3933

BATCH_RAW_INFO | 783,990,682 | 784,905,620 | 785,4064,3933

BATCH_RAW_INFO | 783,991,682 | 784,906,620 | 785,4065,3933

BATCH_RAW_INFO | 783,992,682 | 784,907,620 | 785,4066,3933

BATCH_RAW_INFO | 783,993,682 | 784,908,620 | 785,4067,3933

BATCH_RAW_INFO | 783,994,682 | 784,909,620 | 785,4068,3933

BATCH_RAW_INFO | 783,995,682 | 784,910,620 | 785,4069,3933

BATCH_RAW_INFO | 783,996,682 | 784,911,620 | 785,4070,3933

BATCH_RAW_INFO | 783,997,682 | 784,912,620 | 785,4071,3933

BATCH_RAW_INFO | 783,998,682 | 784,913,620 | 785,4072,3933

BATCH_RAW_INFO | 783,999,682 | 784,914,620 | 785,4073,3933

BATCH_RAW_INFO | 783,1000,682 | 784,915,620 | 785,4074,3933

BATCH_RAW_INFO | 783,1001,682 | 784,916,620 | 785,4075,3933

BATCH_RAW_INFO | 783,1002,682 | 784,917,620 | 785,4076,3933

BATCH_RAW_INFO | 783,1003,682 | 784,918,620 | 785,4077,3933

BATCH_RAW_INFO | 783,1004,682 | 784,919,620 | 785,4078,3933

BATCH_RAW_INFO | 783,1005,682 | 784,920,620 | 785,4079,3933

BATCH_RAW_INFO | 783,1006,682 | 784,921,620 | 785,4080,3933

BATCH_RAW_INFO | 783,1007,682 | 784,922,620 | 785,4081,3933

BATCH_RAW_INFO | 783,1008,682 | 784,923,620 | 785,4082,3933

BATCH_RAW_INFO | 783,1009,682 | 784,924,620 | 785,4083,3933

BATCH_RAW_INFO | 783,1010,682 | 784,925,620 | 785,4084,3933

BATCH_RAW_INFO | 783,1011,682 | 784,926,620 | 785,4085,3933

BATCH_RAW_INFO | 783,1012,682 | 784,927,620 | 785,4086,3933

BATCH_RAW_INFO | 783,1013,682 | 784,928,620 | 785,4087,3933

BATCH_RAW_INFO | 783,1014,682 | 784,929,620 | 785,4088,3933

BATCH_RAW_INFO | 783,1015,682 | 784,930,620 | 785,4089,3933

BATCH_RAW_INFO | 783,1016,682 | 784,931,620 | 785,4090,3933

BATCH_RAW_INFO | 783,1017,682 | 784,932,620 | 785,4091,3933

BATCH_RAW_INFO | 783,1018,682 | 784,933,620 | 785,4092,3933

BATCH_RAW_INFO | 783,1019,682 | 784,934,620 | 785,4093,3933

BATCH_RAW_INFO | 783,1020,682 | 784,935,620 | 785,4094,3933

BATCH_RAW_INFO | 783,1021,682 | 784,936,620 | 785,4095,3933

BATCH_RAW_INFO | 783,1022,682 | 784,937,620

BATCH_RAW_INFO | 783,1023,682 | 784,938,620

BATCH_RAW_INFO | 783,1024,682 | 784,939,620

BATCH_RAW_INFO | 783,1025,682 | 784,940,620

BATCH_RAW_INFO | 783,1026,682 | 784,941,620

BATCH_RAW_INFO | 783,1027,682 | 784,942,620

BATCH_RAW_INFO | 783,1028,682 | 784,943,620

BATCH_RAW_INFO | 783,1029,682 | 784,944,620

BATCH_RAW_INFO | 783,1030,682 | 784,945,620

BATCH_RAW_INFO | 783,1031,682 | 784,946,620

BATCH_RAW_INFO | 783,1032,682 | 784,947,620

BATCH_RAW_INFO | 783,1033,682 | 784,948,620

BATCH_RAW_INFO | 783,1034,682 | 784,949,620

BATCH_RAW_INFO | 783,1035,682 | 784,950,620

BATCH_RAW_INFO | 783,1036,682 | 784,951,620

BATCH_RAW_INFO | 783,1037,682 | 784,952,620

BATCH_RAW_INFO | 783,1038,682 | 784,953,620

BATCH_RAW_INFO | 783,1039,682 | 784,954,620

BATCH_RAW_INFO | 783,1040,682 | 784,955,620

BATCH_RAW_INFO | 783,1041,682 | 784,956,620

BATCH_RAW_INFO | 783,1042,682 | 784,957,620

BATCH_RAW_INFO | 783,1043,682 | 784,958,620

BATCH_RAW_INFO | 783,1044,682 | 784,959,620

BATCH_RAW_INFO | 783,1045,682 | 784,960,620

BATCH_RAW_INFO | 783,1046,682 | 784,961,620

BATCH_RAW_INFO | 783,1047,682 | 784,962,620

BATCH_RAW_INFO | 783,1048,682 | 784,963,620

BATCH_RAW_INFO | 783,1049,682 | 784,964,620

BATCH_RAW_INFO | 783,1050,682 | 784,965,620

BATCH_RAW_INFO | 783,1051,682 | 784,966,620

BATCH_RAW_INFO | 783,1052,682 | 784,967,620

BATCH_RAW_INFO | 783,1053,682 | 784,968,620

BATCH_RAW_INFO | 783,1054,682 | 784,969,620

BATCH_RAW_INFO | 783,1055,682 | 784,970,620

BATCH_RAW_INFO | 783,1056,682 | 784,971,620

BATCH_RAW_INFO | 783,1057,682 | 784,972,620

BATCH_RAW_INFO | 783,1058,682 | 784,973,620

BATCH_RAW_INFO | 783,1059,682 | 784,974,620

BATCH_RAW_INFO | 783,1060,682 | 784,975,620

BATCH_RAW_INFO | 783,1061,682 | 784,976,620

BATCH_RAW_INFO | 783,1062,682 | 784,977,620

BATCH_RAW_INFO | 783,1063,682 | 784,978,620

BATCH_RAW_INFO | 783,1064,682 | 784,979,620

BATCH_RAW_INFO | 783,1065,682 | 784,980,620

BATCH_RAW_INFO | 783,1066,682 | 784,981,620

BATCH_RAW_INFO | 783,1067,682 | 784,982,620

BATCH_RAW_INFO | 783,1068,682 | 784,983,620

BATCH_RAW_INFO | 783,1069,682 | 784,984,620

BATCH_RAW_INFO | 783,1070,682 | 784,985,620

BATCH_RAW_INFO | 783,1071,682 | 784,986,620

BATCH_RAW_INFO | 783,1072,682 | 784,987,620

BATCH_RAW_INFO | 783,1073,682 | 784,988,620

BATCH_RAW_INFO | 783,1074,682 | 784,989,620

BATCH_RAW_INFO | 783,1075,682 | 784,990,620

BATCH_RAW_INFO | 783,1076,682 | 784,991,620

BATCH_RAW_INFO | 783,1077,682 | 784,992,620

BATCH_RAW_INFO | 783,1078,682 | 784,993,620

BATCH_RAW_INFO | 783,1079,682 | 784,994,620

BATCH_RAW_INFO | 783,1080,682 | 784,995,620

BATCH_RAW_INFO | 783,1081,682 | 784,996,620

BATCH_RAW_INFO | 783,1082,682 | 784,997,620

BATCH_RAW_INFO | 783,1083,682 | 784,998,620

BATCH_RAW_INFO | 783,1084,682 | 784,999,620

BATCH_RAW_INFO | 783,1085,682 | 784,1000,620

BATCH_RAW_INFO | 783,1086,682 | 784,1001,620

BATCH_RAW_INFO | 783,1087,682 | 784,1002,620

BATCH_RAW_INFO | 783,1088,682 | 784,1003,620

BATCH_RAW_INFO | 783,1089,682 | 784,1004,620

BATCH_RAW_INFO | 783,1090,682 | 784,1005,620

BATCH_RAW_INFO | 783,1091,682 | 784,1006,620

BATCH_RAW_INFO | 783,1092,682 | 784,1007,620

BATCH_RAW_INFO | 783,1093,682 | 784,1008,620

BATCH_RAW_INFO | 783,1094,682 | 784,1009,620

BATCH_RAW_INFO | 783,1095,682 | 784,1010,620

BATCH_RAW_INFO | 783,1096,682 | 784,1011,620

BATCH_RAW_INFO | 783,1097,682 | 784,1012,620

BATCH_RAW_INFO | 783,1098,682 | 784,1013,620

BATCH_RAW_INFO | 783,1099,682 | 784,1014,620

BATCH_RAW_INFO | 783,1100,682 | 784,1015,620

BATCH_RAW_INFO | 783,1101,682 | 784,1016,620

BATCH_RAW_INFO | 783,1102,682 | 784,1017,620

BATCH_RAW_INFO | 783,1103,682 | 784,1018,620

BATCH_RAW_INFO | 783,1104,682 | 784,1019,620

BATCH_RAW_INFO | 783,1105,682 | 784,1020,620

BATCH_RAW_INFO | 783,1106,682 | 784,1021,620

BATCH_RAW_INFO | 783,1107,682 | 784,1022,620

BATCH_RAW_INFO | 783,1108,682 | 784,1023,620

BATCH_RAW_INFO | 783,1109,682 | 784,1024,620

BATCH_RAW_INFO | 783,1110,682 | 784,1025,620

BATCH_RAW_INFO | 783,1111,682 | 784,1026,620

BATCH_RAW_INFO | 783,1112,682 | 784,1027,620

BATCH_RAW_INFO | 783,1113,682 | 784,1028,620

BATCH_RAW_INFO | 783,1114,682 | 784,1029,620

BATCH_RAW_INFO | 783,1115,682 | 784,1030,620

BATCH_RAW_INFO | 783,1116,682 | 784,1031,620

BATCH_RAW_INFO | 783,1117,682 | 784,1032,620

BATCH_RAW_INFO | 783,1118,682 | 784,1033,620

BATCH_RAW_INFO | 783,1119,682 | 784,1034,620

BATCH_RAW_INFO | 783,1120,682 | 784,1035,620

BATCH_RAW_INFO | 783,1121,682 | 784,1036,620

BATCH_RAW_INFO | 783,1122,682 | 784,1037,620

BATCH_RAW_INFO | 786,70,69

BATCH_RAW_INFO | 783,1123,682 | 784,1038,620 | 786,71,69

BATCH_RAW_INFO | 783,1124,682 | 784,1039,620 | 786,72,69

BATCH_RAW_INFO | 783,1125,682 | 784,1040,620 | 786,73,69

BATCH_RAW_INFO | 783,1126,682 | 784,1041,620 | 786,74,69

BATCH_RAW_INFO | 783,1127,682 | 784,1042,620 | 786,75,69

BATCH_RAW_INFO | 783,1128,682 | 784,1043,620 | 786,76,69

BATCH_RAW_INFO | 783,1129,682 | 784,1044,620 | 786,77,69

BATCH_RAW_INFO | 783,1130,682 | 784,1045,620 | 786,78,69

BATCH_RAW_INFO | 783,1131,682 | 784,1046,620 | 786,79,69

BATCH_RAW_INFO | 783,1132,682 | 784,1047,620 | 786,80,69

BATCH_RAW_INFO | 783,1133,682 | 784,1048,620 | 786,81,69

BATCH_RAW_INFO | 783,1134,682 | 784,1049,620 | 786,82,69

BATCH_RAW_INFO | 783,1135,682 | 784,1050,620 | 786,83,69

BATCH_RAW_INFO | 783,1136,682 | 784,1051,620 | 786,84,69

BATCH_RAW_INFO | 783,1137,682 | 784,1052,620 | 786,85,69

BATCH_RAW_INFO | 783,1138,682 | 784,1053,620 | 786,86,69

BATCH_RAW_INFO | 783,1139,682 | 784,1054,620 | 786,87,69

BATCH_RAW_INFO | 783,1140,682 | 784,1055,620 | 786,88,69

BATCH_RAW_INFO | 783,1141,682 | 784,1056,620 | 786,89,69

BATCH_RAW_INFO | 783,1142,682 | 784,1057,620 | 786,90,69

BATCH_RAW_INFO | 783,1143,682 | 784,1058,620 | 786,91,69

BATCH_RAW_INFO | 783,1144,682 | 784,1059,620 | 786,92,69

BATCH_RAW_INFO | 783,1145,682 | 784,1060,620 | 786,93,69

BATCH_RAW_INFO | 783,1146,682 | 784,1061,620 | 786,94,69

BATCH_RAW_INFO | 783,1147,682 | 784,1062,620 | 786,95,69

BATCH_RAW_INFO | 783,1148,682 | 784,1063,620 | 786,96,69

BATCH_RAW_INFO | 783,1149,682 | 784,1064,620 | 786,97,69

BATCH_RAW_INFO | 787,2772,2771

BATCH_RAW_INFO | 783,1150,682 | 784,1065,620 | 786,98,69 | 787,2773,2771

BATCH_RAW_INFO | 783,1151,682 | 784,1066,620 | 786,99,69 | 787,2774,2771

BATCH_RAW_INFO | 783,1152,682 | 784,1067,620 | 786,100,69 | 787,2775,2771

BATCH_RAW_INFO | 783,1153,682 | 784,1068,620 | 786,101,69 | 787,2776,2771

BATCH_RAW_INFO | 783,1154,682 | 784,1069,620 | 786,102,69 | 787,2777,2771

BATCH_RAW_INFO | 783,1155,682 | 784,1070,620 | 786,103,69 | 787,2778,2771

BATCH_RAW_INFO | 783,1156,682 | 784,1071,620 | 786,104,69 | 787,2779,2771

BATCH_RAW_INFO | 783,1157,682 | 784,1072,620 | 786,105,69 | 787,2780,2771

BATCH_RAW_INFO | 783,1158,682 | 784,1073,620 | 786,106,69 | 787,2781,2771

BATCH_RAW_INFO | 783,1159,682 | 784,1074,620 | 786,107,69 | 787,2782,2771

BATCH_RAW_INFO | 783,1160,682 | 784,1075,620 | 786,108,69 | 787,2783,2771

BATCH_RAW_INFO | 783,1161,682 | 784,1076,620 | 786,109,69 | 787,2784,2771

BATCH_RAW_INFO | 783,1162,682 | 784,1077,620 | 786,110,69 | 787,2785,2771

BATCH_RAW_INFO | 783,1163,682 | 784,1078,620 | 786,111,69 | 787,2786,2771

BATCH_RAW_INFO | 783,1164,682 | 784,1079,620 | 786,112,69 | 787,2787,2771

BATCH_RAW_INFO | 783,1165,682 | 784,1080,620 | 786,113,69 | 787,2788,2771

BATCH_RAW_INFO | 783,1166,682 | 784,1081,620 | 786,114,69 | 787,2789,2771

BATCH_RAW_INFO | 783,1167,682 | 784,1082,620 | 786,115,69 | 787,2790,2771

BATCH_RAW_INFO | 783,1168,682 | 784,1083,620 | 786,116,69 | 787,2791,2771

BATCH_RAW_INFO | 783,1169,682 | 784,1084,620 | 786,117,69 | 787,2792,2771

BATCH_RAW_INFO | 783,1170,682 | 784,1085,620 | 786,118,69 | 787,2793,2771

BATCH_RAW_INFO | 783,1171,682 | 784,1086,620 | 786,119,69 | 787,2794,2771

BATCH_RAW_INFO | 783,1172,682 | 784,1087,620 | 786,120,69 | 787,2795,2771

BATCH_RAW_INFO | 783,1173,682 | 784,1088,620 | 786,121,69 | 787,2796,2771

BATCH_RAW_INFO | 783,1174,682 | 784,1089,620 | 786,122,69 | 787,2797,2771

BATCH_RAW_INFO | 783,1175,682 | 784,1090,620 | 786,123,69 | 787,2798,2771

BATCH_RAW_INFO | 783,1176,682 | 784,1091,620 | 786,124,69 | 787,2799,2771

BATCH_RAW_INFO | 783,1177,682 | 784,1092,620 | 786,125,69 | 787,2800,2771

BATCH_RAW_INFO | 783,1178,682 | 784,1093,620 | 786,126,69 | 787,2801,2771

BATCH_RAW_INFO | 783,1179,682 | 784,1094,620 | 786,127,69 | 787,2802,2771

BATCH_RAW_INFO | 783,1180,682 | 784,1095,620 | 786,128,69 | 787,2803,2771

BATCH_RAW_INFO | 783,1181,682 | 784,1096,620 | 786,129,69 | 787,2804,2771

BATCH_RAW_INFO | 783,1182,682 | 784,1097,620 | 786,130,69 | 787,2805,2771

BATCH_RAW_INFO | 783,1183,682 | 784,1098,620 | 786,131,69 | 787,2806,2771

BATCH_RAW_INFO | 783,1184,682 | 784,1099,620 | 786,132,69 | 787,2807,2771

BATCH_RAW_INFO | 783,1185,682 | 784,1100,620 | 786,133,69 | 787,2808,2771

BATCH_RAW_INFO | 783,1186,682 | 784,1101,620 | 786,134,69 | 787,2809,2771

BATCH_RAW_INFO | 783,1187,682 | 784,1102,620 | 786,135,69 | 787,2810,2771

BATCH_RAW_INFO | 783,1188,682 | 784,1103,620 | 786,136,69 | 787,2811,2771

BATCH_RAW_INFO | 783,1189,682 | 784,1104,620 | 786,137,69 | 787,2812,2771

BATCH_RAW_INFO | 783,1190,682 | 784,1105,620 | 786,138,69 | 787,2813,2771

BATCH_RAW_INFO | 783,1191,682 | 784,1106,620 | 786,139,69 | 787,2814,2771

BATCH_RAW_INFO | 783,1192,682 | 784,1107,620 | 786,140,69 | 787,2815,2771

BATCH_RAW_INFO | 783,1193,682 | 784,1108,620 | 786,141,69 | 787,2816,2771

BATCH_RAW_INFO | 783,1194,682 | 784,1109,620 | 786,142,69 | 787,2817,2771

BATCH_RAW_INFO | 783,1195,682 | 784,1110,620 | 786,143,69 | 787,2818,2771

BATCH_RAW_INFO | 783,1196,682 | 784,1111,620 | 786,144,69 | 787,2819,2771

BATCH_RAW_INFO | 783,1197,682 | 784,1112,620 | 786,145,69 | 787,2820,2771

BATCH_RAW_INFO | 783,1198,682 | 784,1113,620 | 786,146,69 | 787,2821,2771

BATCH_RAW_INFO | 783,1199,682 | 784,1114,620 | 786,147,69 | 787,2822,2771

BATCH_RAW_INFO | 783,1200,682 | 784,1115,620 | 786,148,69 | 787,2823,2771

BATCH_RAW_INFO | 783,1201,682 | 784,1116,620 | 786,149,69 | 787,2824,2771

BATCH_RAW_INFO | 783,1202,682 | 784,1117,620 | 786,150,69 | 787,2825,2771

BATCH_RAW_INFO | 783,1203,682 | 784,1118,620 | 786,151,69 | 787,2826,2771

BATCH_RAW_INFO | 783,1204,682 | 784,1119,620 | 786,152,69 | 787,2827,2771

BATCH_RAW_INFO | 783,1205,682 | 784,1120,620 | 786,153,69 | 787,2828,2771

BATCH_RAW_INFO | 783,1206,682 | 784,1121,620 | 786,154,69 | 787,2829,2771

BATCH_RAW_INFO | 783,1207,682 | 784,1122,620 | 786,155,69 | 787,2830,2771

BATCH_RAW_INFO | 783,1208,682 | 784,1123,620 | 786,156,69 | 787,2831,2771

BATCH_RAW_INFO | 783,1209,682 | 784,1124,620 | 786,157,69 | 787,2832,2771

BATCH_RAW_INFO | 788,1651,1650

BATCH_RAW_INFO | 783,1210,682 | 784,1125,620 | 786,158,69 | 787,2833,2771 | 788,1652,1650

BATCH_RAW_INFO | 783,1211,682 | 784,1126,620 | 786,159,69 | 787,2834,2771 | 788,1653,1650

BATCH_RAW_INFO | 783,1212,682 | 784,1127,620 | 786,160,69 | 787,2835,2771 | 788,1654,1650

BATCH_RAW_INFO | 783,1213,682 | 784,1128,620 | 786,161,69 | 787,2836,2771 | 788,1655,1650

BATCH_RAW_INFO | 783,1214,682 | 784,1129,620 | 786,162,69 | 787,2837,2771 | 788,1656,1650

BATCH_RAW_INFO | 783,1215,682 | 784,1130,620 | 786,163,69 | 787,2838,2771 | 788,1657,1650

BATCH_RAW_INFO | 783,1216,682 | 784,1131,620 | 786,164,69 | 787,2839,2771 | 788,1658,1650

BATCH_RAW_INFO | 783,1217,682 | 784,1132,620 | 786,165,69 | 787,2840,2771 | 788,1659,1650

BATCH_RAW_INFO | 783,1218,682 | 784,1133,620 | 786,166,69 | 787,2841,2771 | 788,1660,1650

BATCH_RAW_INFO | 783,1219,682 | 784,1134,620 | 786,167,69 | 787,2842,2771 | 788,1661,1650

BATCH_RAW_INFO | 783,1220,682 | 784,1135,620 | 786,168,69 | 787,2843,2771 | 788,1662,1650

BATCH_RAW_INFO | 783,1221,682 | 784,1136,620 | 786,169,69 | 787,2844,2771 | 788,1663,1650

BATCH_RAW_INFO | 783,1222,682 | 784,1137,620 | 786,170,69 | 787,2845,2771 | 788,1664,1650

BATCH_RAW_INFO | 783,1223,682 | 784,1138,620 | 786,171,69 | 787,2846,2771 | 788,1665,1650

BATCH_RAW_INFO | 783,1224,682 | 784,1139,620 | 786,172,69 | 787,2847,2771 | 788,1666,1650

BATCH_RAW_INFO | 783,1225,682 | 784,1140,620 | 786,173,69 | 787,2848,2771 | 788,1667,1650

BATCH_RAW_INFO | 783,1226,682 | 784,1141,620 | 786,174,69 | 787,2849,2771 | 788,1668,1650

BATCH_RAW_INFO | 783,1227,682 | 784,1142,620 | 786,175,69 | 787,2850,2771 | 788,1669,1650

BATCH_RAW_INFO | 783,1228,682 | 784,1143,620 | 786,176,69 | 787,2851,2771 | 788,1670,1650

BATCH_RAW_INFO | 783,1229,682 | 784,1144,620 | 786,177,69 | 787,2852,2771 | 788,1671,1650

BATCH_RAW_INFO | 783,1230,682 | 784,1145,620 | 786,178,69 | 787,2853,2771 | 788,1672,1650

BATCH_RAW_INFO | 783,1231,682 | 784,1146,620 | 786,179,69 | 787,2854,2771 | 788,1673,1650

BATCH_RAW_INFO | 783,1232,682 | 784,1147,620 | 786,180,69 | 787,2855,2771 | 788,1674,1650

BATCH_RAW_INFO | 783,1233,682 | 784,1148,620 | 786,181,69 | 787,2856,2771 | 788,1675,1650

BATCH_RAW_INFO | 783,1234,682 | 784,1149,620 | 786,182,69 | 787,2857,2771 | 788,1676,1650

BATCH_RAW_INFO | 783,1235,682 | 784,1150,620 | 786,183,69 | 787,2858,2771 | 788,1677,1650

BATCH_RAW_INFO | 783,1236,682 | 784,1151,620 | 786,184,69 | 787,2859,2771 | 788,1678,1650

BATCH_RAW_INFO | 783,1237,682 | 784,1152,620 | 786,185,69 | 787,2860,2771 | 788,1679,1650

BATCH_RAW_INFO | 783,1238,682 | 784,1153,620 | 786,186,69 | 787,2861,2771 | 788,1680,1650

BATCH_RAW_INFO | 783,1239,682 | 784,1154,620 | 786,187,69 | 787,2862,2771 | 788,1681,1650

BATCH_RAW_INFO | 783,1240,682 | 784,1155,620 | 786,188,69 | 787,2863,2771 | 788,1682,1650

BATCH_RAW_INFO | 783,1241,682 | 784,1156,620 | 786,189,69 | 787,2864,2771 | 788,1683,1650

BATCH_RAW_INFO | 783,1242,682 | 784,1157,620 | 786,190,69 | 787,2865,2771 | 788,1684,1650

BATCH_RAW_INFO | 783,1243,682 | 784,1158,620 | 786,191,69 | 787,2866,2771 | 788,1685,1650

BATCH_RAW_INFO | 783,1244,682 | 784,1159,620 | 786,192,69 | 787,2867,2771 | 788,1686,1650

BATCH_RAW_INFO | 789,3738,3737

BATCH_RAW_INFO | 783,1245,682 | 784,1160,620 | 786,193,69 | 787,2868,2771 | 788,1687,1650 | 789,3739,3737

BATCH_RAW_INFO | 783,1246,682 | 784,1161,620 | 786,194,69 | 787,2869,2771 | 788,1688,1650 | 789,3740,3737

BATCH_RAW_INFO | 783,1247,682 | 784,1162,620 | 786,195,69 | 787,2870,2771 | 788,1689,1650 | 789,3741,3737

BATCH_RAW_INFO | 783,1248,682 | 784,1163,620 | 786,196,69 | 787,2871,2771 | 788,1690,1650 | 789,3742,3737

BATCH_RAW_INFO | 783,1249,682 | 784,1164,620 | 786,197,69 | 787,2872,2771 | 788,1691,1650 | 789,3743,3737

BATCH_RAW_INFO | 783,1250,682 | 784,1165,620 | 786,198,69 | 787,2873,2771 | 788,1692,1650 | 789,3744,3737

BATCH_RAW_INFO | 783,1251,682 | 784,1166,620 | 786,199,69 | 787,2874,2771 | 788,1693,1650 | 789,3745,3737

BATCH_RAW_INFO | 783,1252,682 | 784,1167,620 | 786,200,69 | 787,2875,2771 | 788,1694,1650 | 789,3746,3737

BATCH_RAW_INFO | 783,1253,682 | 784,1168,620 | 786,201,69 | 787,2876,2771 | 788,1695,1650 | 789,3747,3737

BATCH_RAW_INFO | 783,1254,682 | 784,1169,620 | 786,202,69 | 787,2877,2771 | 788,1696,1650 | 789,3748,3737

BATCH_RAW_INFO | 783,1255,682 | 784,1170,620 | 786,203,69 | 787,2878,2771 | 788,1697,1650 | 789,3749,3737

BATCH_RAW_INFO | 783,1256,682 | 784,1171,620 | 786,204,69 | 787,2879,2771 | 788,1698,1650 | 789,3750,3737

BATCH_RAW_INFO | 783,1257,682 | 784,1172,620 | 786,205,69 | 787,2880,2771 | 788,1699,1650 | 789,3751,3737

BATCH_RAW_INFO | 783,1258,682 | 784,1173,620 | 786,206,69 | 787,2881,2771 | 788,1700,1650 | 789,3752,3737

BATCH_RAW_INFO | 783,1259,682 | 784,1174,620 | 786,207,69 | 787,2882,2771 | 788,1701,1650 | 789,3753,3737

BATCH_RAW_INFO | 783,1260,682 | 784,1175,620 | 786,208,69 | 787,2883,2771 | 788,1702,1650 | 789,3754,3737

BATCH_RAW_INFO | 783,1261,682 | 784,1176,620 | 786,209,69 | 787,2884,2771 | 788,1703,1650 | 789,3755,3737

BATCH_RAW_INFO | 783,1262,682 | 784,1177,620 | 786,210,69 | 787,2885,2771 | 788,1704,1650 | 789,3756,3737

BATCH_RAW_INFO | 783,1263,682 | 784,1178,620 | 786,211,69 | 787,2886,2771 | 788,1705,1650 | 789,3757,3737

BATCH_RAW_INFO | 783,1264,682 | 784,1179,620 | 786,212,69 | 787,2887,2771 | 788,1706,1650 | 789,3758,3737

BATCH_RAW_INFO | 783,1265,682 | 784,1180,620 | 786,213,69 | 787,2888,2771 | 788,1707,1650 | 789,3759,3737

BATCH_RAW_INFO | 783,1266,682 | 784,1181,620 | 786,214,69 | 787,2889,2771 | 788,1708,1650 | 789,3760,3737

BATCH_RAW_INFO | 783,1267,682 | 784,1182,620 | 786,215,69 | 787,2890,2771 | 788,1709,1650 | 789,3761,3737

BATCH_RAW_INFO | 783,1268,682 | 784,1183,620 | 786,216,69 | 787,2891,2771 | 788,1710,1650 | 789,3762,3737

BATCH_RAW_INFO | 783,1269,682 | 784,1184,620 | 786,217,69 | 787,2892,2771 | 788,1711,1650 | 789,3763,3737

BATCH_RAW_INFO | 783,1270,682 | 784,1185,620 | 786,218,69 | 787,2893,2771 | 788,1712,1650 | 789,3764,3737

BATCH_RAW_INFO | 783,1271,682 | 784,1186,620 | 786,219,69 | 787,2894,2771 | 788,1713,1650 | 789,3765,3737

BATCH_RAW_INFO | 783,1272,682 | 784,1187,620 | 786,220,69 | 787,2895,2771 | 788,1714,1650 | 789,3766,3737

BATCH_RAW_INFO | 783,1273,682 | 784,1188,620 | 786,221,69 | 787,2896,2771 | 788,1715,1650 | 789,3767,3737

BATCH_RAW_INFO | 783,1274,682 | 784,1189,620 | 786,222,69 | 787,2897,2771 | 788,1716,1650 | 789,3768,3737

BATCH_RAW_INFO | 783,1275,682 | 784,1190,620 | 786,223,69 | 787,2898,2771 | 788,1717,1650 | 789,3769,3737

BATCH_RAW_INFO | 783,1276,682 | 784,1191,620 | 786,224,69 | 787,2899,2771 | 788,1718,1650 | 789,3770,3737

BATCH_RAW_INFO | 783,1277,682 | 784,1192,620 | 786,225,69 | 787,2900,2771 | 788,1719,1650 | 789,3771,3737

BATCH_RAW_INFO | 783,1278,682 | 784,1193,620 | 786,226,69 | 787,2901,2771 | 788,1720,1650 | 789,3772,3737

BATCH_RAW_INFO | 783,1279,682 | 784,1194,620 | 786,227,69 | 787,2902,2771 | 788,1721,1650 | 789,3773,3737

BATCH_RAW_INFO | 783,1280,682 | 784,1195,620 | 786,228,69 | 787,2903,2771 | 788,1722,1650 | 789,3774,3737

BATCH_RAW_INFO | 783,1281,682 | 784,1196,620 | 786,229,69 | 787,2904,2771 | 788,1723,1650 | 789,3775,3737

BATCH_RAW_INFO | 783,1282,682 | 784,1197,620 | 786,230,69 | 787,2905,2771 | 788,1724,1650 | 789,3776,3737

BATCH_RAW_INFO | 783,1283,682 | 784,1198,620 | 786,231,69 | 787,2906,2771 | 788,1725,1650 | 789,3777,3737

BATCH_RAW_INFO | 783,1284,682 | 784,1199,620 | 786,232,69 | 787,2907,2771 | 788,1726,1650 | 789,3778,3737

BATCH_RAW_INFO | 783,1285,682 | 784,1200,620 | 786,233,69 | 787,2908,2771 | 788,1727,1650 | 789,3779,3737

BATCH_RAW_INFO | 783,1286,682 | 784,1201,620 | 786,234,69 | 787,2909,2771 | 788,1728,1650 | 789,3780,3737

BATCH_RAW_INFO | 783,1287,682 | 784,1202,620 | 786,235,69 | 787,2910,2771 | 788,1729,1650 | 789,3781,3737

BATCH_RAW_INFO | 783,1288,682 | 784,1203,620 | 786,236,69 | 787,2911,2771 | 788,1730,1650 | 789,3782,3737

BATCH_RAW_INFO | 783,1289,682 | 784,1204,620 | 786,237,69 | 787,2912,2771 | 788,1731,1650 | 789,3783,3737

BATCH_RAW_INFO | 783,1290,682 | 784,1205,620 | 786,238,69 | 787,2913,2771 | 788,1732,1650 | 789,3784,3737

BATCH_RAW_INFO | 783,1291,682 | 784,1206,620 | 786,239,69 | 787,2914,2771 | 788,1733,1650 | 789,3785,3737

BATCH_RAW_INFO | 783,1292,682 | 784,1207,620 | 786,240,69 | 787,2915,2771 | 788,1734,1650 | 789,3786,3737

BATCH_RAW_INFO | 783,1293,682 | 784,1208,620 | 786,241,69 | 787,2916,2771 | 788,1735,1650 | 789,3787,3737

BATCH_RAW_INFO | 783,1294,682 | 784,1209,620 | 786,242,69 | 787,2917,2771 | 788,1736,1650 | 789,3788,3737

BATCH_RAW_INFO | 783,1295,682 | 784,1210,620 | 786,243,69 | 787,2918,2771 | 788,1737,1650 | 789,3789,3737

BATCH_RAW_INFO | 783,1296,682 | 784,1211,620 | 786,244,69 | 787,2919,2771 | 788,1738,1650 | 789,3790,3737

BATCH_RAW_INFO | 783,1297,682 | 784,1212,620 | 786,245,69 | 787,2920,2771 | 788,1739,1650 | 789,3791,3737

BATCH_RAW_INFO | 783,1298,682 | 784,1213,620 | 786,246,69 | 787,2921,2771 | 788,1740,1650 | 789,3792,3737

BATCH_RAW_INFO | 783,1299,682 | 784,1214,620 | 786,247,69 | 787,2922,2771 | 788,1741,1650 | 789,3793,3737

BATCH_RAW_INFO | 783,1300,682 | 784,1215,620 | 786,248,69 | 787,2923,2771 | 788,1742,1650 | 789,3794,3737

BATCH_RAW_INFO | 783,1301,682 | 784,1216,620 | 786,249,69 | 787,2924,2771 | 788,1743,1650 | 789,3795,3737

BATCH_RAW_INFO | 783,1302,682 | 784,1217,620 | 786,250,69 | 787,2925,2771 | 788,1744,1650 | 789,3796,3737

BATCH_RAW_INFO | 783,1303,682 | 784,1218,620 | 786,251,69 | 787,2926,2771 | 788,1745,1650 | 789,3797,3737

BATCH_RAW_INFO | 783,1304,682 | 784,1219,620 | 786,252,69 | 787,2927,2771 | 788,1746,1650 | 789,3798,3737

BATCH_RAW_INFO | 783,1305,682 | 784,1220,620 | 786,253,69 | 787,2928,2771 | 788,1747,1650 | 789,3799,3737

BATCH_RAW_INFO | 783,1306,682 | 784,1221,620 | 786,254,69 | 787,2929,2771 | 788,1748,1650 | 789,3800,3737

BATCH_RAW_INFO | 783,1307,682 | 784,1222,620 | 786,255,69 | 787,2930,2771 | 788,1749,1650 | 789,3801,3737

BATCH_RAW_INFO | 783,1308,682 | 784,1223,620 | 786,256,69 | 787,2931,2771 | 788,1750,1650 | 789,3802,3737

BATCH_RAW_INFO | 783,1309,682 | 784,1224,620 | 786,257,69 | 787,2932,2771 | 788,1751,1650 | 789,3803,3737

BATCH_RAW_INFO | 783,1310,682 | 784,1225,620 | 786,258,69 | 787,2933,2771 | 788,1752,1650 | 789,3804,3737

BATCH_RAW_INFO | 783,1311,682 | 784,1226,620 | 786,259,69 | 787,2934,2771 | 788,1753,1650 | 789,3805,3737

BATCH_RAW_INFO | 783,1312,682 | 784,1227,620 | 786,260,69 | 787,2935,2771 | 788,1754,1650 | 789,3806,3737

BATCH_RAW_INFO | 783,1313,682 | 784,1228,620 | 786,261,69 | 787,2936,2771 | 788,1755,1650 | 789,3807,3737

BATCH_RAW_INFO | 783,1314,682 | 784,1229,620 | 786,262,69 | 787,2937,2771 | 788,1756,1650 | 789,3808,3737

BATCH_RAW_INFO | 783,1315,682 | 784,1230,620 | 786,263,69 | 787,2938,2771 | 788,1757,1650 | 789,3809,3737

BATCH_RAW_INFO | 783,1316,682 | 784,1231,620 | 786,264,69 | 787,2939,2771 | 788,1758,1650 | 789,3810,3737

BATCH_RAW_INFO | 783,1317,682 | 784,1232,620 | 786,265,69 | 787,2940,2771 | 788,1759,1650 | 789,3811,3737

BATCH_RAW_INFO | 783,1318,682 | 784,1233,620 | 786,266,69 | 787,2941,2771 | 788,1760,1650 | 789,3812,3737

BATCH_RAW_INFO | 783,1319,682 | 784,1234,620 | 786,267,69 | 787,2942,2771 | 788,1761,1650 | 789,3813,3737

BATCH_RAW_INFO | 783,1320,682 | 784,1235,620 | 786,268,69 | 787,2943,2771 | 788,1762,1650 | 789,3814,3737

BATCH_RAW_INFO | 783,1321,682 | 784,1236,620 | 786,269,69 | 787,2944,2771 | 788,1763,1650 | 789,3815,3737

BATCH_RAW_INFO | 783,1322,682 | 784,1237,620 | 786,270,69 | 787,2945,2771 | 788,1764,1650 | 789,3816,3737

BATCH_RAW_INFO | 783,1323,682 | 784,1238,620 | 786,271,69 | 787,2946,2771 | 788,1765,1650 | 789,3817,3737

BATCH_RAW_INFO | 783,1324,682 | 784,1239,620 | 786,272,69 | 787,2947,2771 | 788,1766,1650 | 789,3818,3737

BATCH_RAW_INFO | 783,1325,682 | 784,1240,620 | 786,273,69 | 787,2948,2771 | 788,1767,1650 | 789,3819,3737

BATCH_RAW_INFO | 783,1326,682 | 784,1241,620 | 786,274,69 | 787,2949,2771 | 788,1768,1650 | 789,3820,3737

BATCH_RAW_INFO | 783,1327,682 | 784,1242,620 | 786,275,69 | 787,2950,2771 | 788,1769,1650 | 789,3821,3737

BATCH_RAW_INFO | 783,1328,682 | 784,1243,620 | 786,276,69 | 787,2951,2771 | 788,1770,1650 | 789,3822,3737

BATCH_RAW_INFO | 783,1329,682 | 784,1244,620 | 786,277,69 | 787,2952,2771 | 788,1771,1650 | 789,3823,3737

BATCH_RAW_INFO | 783,1330,682 | 784,1245,620 | 786,278,69 | 787,2953,2771 | 788,1772,1650 | 789,3824,3737

BATCH_RAW_INFO | 783,1331,682 | 784,1246,620 | 786,279,69 | 787,2954,2771 | 788,1773,1650 | 789,3825,3737

BATCH_RAW_INFO | 783,1332,682 | 784,1247,620 | 786,280,69 | 787,2955,2771 | 788,1774,1650 | 789,3826,3737

BATCH_RAW_INFO | 783,1333,682 | 784,1248,620 | 786,281,69 | 787,2956,2771 | 788,1775,1650 | 789,3827,3737

BATCH_RAW_INFO | 783,1334,682 | 784,1249,620 | 786,282,69 | 787,2957,2771 | 788,1776,1650 | 789,3828,3737

BATCH_RAW_INFO | 783,1335,682 | 784,1250,620 | 786,283,69 | 787,2958,2771 | 788,1777,1650 | 789,3829,3737

BATCH_RAW_INFO | 783,1336,682 | 784,1251,620 | 786,284,69 | 787,2959,2771 | 788,1778,1650 | 789,3830,3737

BATCH_RAW_INFO | 783,1337,682 | 784,1252,620 | 786,285,69 | 787,2960,2771 | 788,1779,1650 | 789,3831,3737

BATCH_RAW_INFO | 783,1338,682 | 784,1253,620 | 786,286,69 | 787,2961,2771 | 788,1780,1650 | 789,3832,3737

BATCH_RAW_INFO | 783,1339,682 | 784,1254,620 | 786,287,69 | 787,2962,2771 | 788,1781,1650 | 789,3833,3737

BATCH_RAW_INFO | 783,1340,682 | 784,1255,620 | 786,288,69 | 787,2963,2771 | 788,1782,1650 | 789,3834,3737

BATCH_RAW_INFO | 783,1341,682 | 784,1256,620 | 786,289,69 | 787,2964,2771 | 788,1783,1650 | 789,3835,3737

BATCH_RAW_INFO | 783,1342,682 | 784,1257,620 | 786,290,69 | 787,2965,2771 | 788,1784,1650 | 789,3836,3737

BATCH_RAW_INFO | 783,1343,682 | 784,1258,620 | 786,291,69 | 787,2966,2771 | 788,1785,1650 | 789,3837,3737

BATCH_RAW_INFO | 783,1344,682 | 784,1259,620 | 786,292,69 | 787,2967,2771 | 788,1786,1650 | 789,3838,3737

BATCH_RAW_INFO | 783,1345,682 | 784,1260,620 | 786,293,69 | 787,2968,2771 | 788,1787,1650 | 789,3839,3737

BATCH_RAW_INFO | 783,1346,682 | 784,1261,620 | 786,294,69 | 787,2969,2771 | 788,1788,1650 | 789,3840,3737

BATCH_RAW_INFO | 783,1347,682 | 784,1262,620 | 786,295,69 | 787,2970,2771 | 788,1789,1650 | 789,3841,3737

BATCH_RAW_INFO | 783,1348,682 | 784,1263,620 | 786,296,69 | 787,2971,2771 | 788,1790,1650 | 789,3842,3737

BATCH_RAW_INFO | 783,1349,682 | 784,1264,620 | 786,297,69 | 787,2972,2771 | 788,1791,1650 | 789,3843,3737

BATCH_RAW_INFO | 783,1350,682 | 784,1265,620 | 786,298,69 | 787,2973,2771 | 788,1792,1650 | 789,3844,3737

BATCH_RAW_INFO | 783,1351,682 | 784,1266,620 | 786,299,69 | 787,2974,2771 | 788,1793,1650 | 789,3845,3737

BATCH_RAW_INFO | 783,1352,682 | 784,1267,620 | 786,300,69 | 787,2975,2771 | 788,1794,1650 | 789,3846,3737

BATCH_RAW_INFO | 783,1353,682 | 784,1268,620 | 786,301,69 | 787,2976,2771 | 788,1795,1650 | 789,3847,3737

BATCH_RAW_INFO | 783,1354,682 | 784,1269,620 | 786,302,69 | 787,2977,2771 | 788,1796,1650 | 789,3848,3737

BATCH_RAW_INFO | 783,1355,682 | 784,1270,620 | 786,303,69 | 787,2978,2771 | 788,1797,1650 | 789,3849,3737

BATCH_RAW_INFO | 783,1356,682 | 784,1271,620 | 786,304,69 | 787,2979,2771 | 788,1798,1650 | 789,3850,3737

BATCH_RAW_INFO | 783,1357,682 | 784,1272,620 | 786,305,69 | 787,2980,2771 | 788,1799,1650 | 789,3851,3737

BATCH_RAW_INFO | 783,1358,682 | 784,1273,620 | 786,306,69 | 787,2981,2771 | 788,1800,1650 | 789,3852,3737

BATCH_RAW_INFO | 783,1359,682 | 784,1274,620 | 786,307,69 | 787,2982,2771 | 788,1801,1650 | 789,3853,3737

BATCH_RAW_INFO | 783,1360,682 | 784,1275,620 | 786,308,69 | 787,2983,2771 | 788,1802,1650 | 789,3854,3737

BATCH_RAW_INFO | 783,1361,682 | 784,1276,620 | 786,309,69 | 787,2984,2771 | 788,1803,1650 | 789,3855,3737

BATCH_RAW_INFO | 783,1362,682 | 784,1277,620 | 786,310,69 | 787,2985,2771 | 788,1804,1650 | 789,3856,3737

BATCH_RAW_INFO | 783,1363,682 | 784,1278,620 | 786,311,69 | 787,2986,2771 | 788,1805,1650 | 789,3857,3737

BATCH_RAW_INFO | 783,1364,682 | 784,1279,620 | 786,312,69 | 787,2987,2771 | 788,1806,1650 | 789,3858,3737

BATCH_RAW_INFO | 783,1365,682 | 784,1280,620 | 786,313,69 | 787,2988,2771 | 788,1807,1650 | 789,3859,3737

BATCH_RAW_INFO | 783,1366,682 | 784,1281,620 | 786,314,69 | 787,2989,2771 | 788,1808,1650 | 789,3860,3737

BATCH_RAW_INFO | 783,1367,682 | 784,1282,620 | 786,315,69 | 787,2990,2771 | 788,1809,1650 | 789,3861,3737

BATCH_RAW_INFO | 783,1368,682 | 784,1283,620 | 786,316,69 | 787,2991,2771 | 788,1810,1650 | 789,3862,3737

BATCH_RAW_INFO | 783,1369,682 | 784,1284,620 | 786,317,69 | 787,2992,2771 | 788,1811,1650 | 789,3863,3737

BATCH_RAW_INFO | 783,1370,682 | 784,1285,620 | 786,318,69 | 787,2993,2771 | 788,1812,1650 | 789,3864,3737

BATCH_RAW_INFO | 783,1371,682 | 784,1286,620 | 786,319,69 | 787,2994,2771 | 788,1813,1650 | 789,3865,3737

BATCH_RAW_INFO | 783,1372,682 | 784,1287,620 | 786,320,69 | 787,2995,2771 | 788,1814,1650 | 789,3866,3737

BATCH_RAW_INFO | 783,1373,682 | 784,1288,620 | 786,321,69 | 787,2996,2771 | 788,1815,1650 | 789,3867,3737

BATCH_RAW_INFO | 783,1374,682 | 784,1289,620 | 786,322,69 | 787,2997,2771 | 788,1816,1650 | 789,3868,3737

BATCH_RAW_INFO | 783,1375,682 | 784,1290,620 | 786,323,69 | 787,2998,2771 | 788,1817,1650 | 789,3869,3737

BATCH_RAW_INFO | 783,1376,682 | 784,1291,620 | 786,324,69 | 787,2999,2771 | 788,1818,1650 | 789,3870,3737

BATCH_RAW_INFO | 783,1377,682 | 784,1292,620 | 786,325,69 | 787,3000,2771 | 788,1819,1650 | 789,3871,3737

BATCH_RAW_INFO | 783,1378,682 | 784,1293,620 | 786,326,69 | 787,3001,2771 | 788,1820,1650 | 789,3872,3737

BATCH_RAW_INFO | 783,1379,682 | 784,1294,620 | 786,327,69 | 787,3002,2771 | 788,1821,1650 | 789,3873,3737

BATCH_RAW_INFO | 783,1380,682 | 784,1295,620 | 786,328,69 | 787,3003,2771 | 788,1822,1650 | 789,3874,3737

BATCH_RAW_INFO | 783,1381,682 | 784,1296,620 | 786,329,69 | 787,3004,2771 | 788,1823,1650 | 789,3875,3737

BATCH_RAW_INFO | 783,1382,682 | 784,1297,620 | 786,330,69 | 787,3005,2771 | 788,1824,1650 | 789,3876,3737

BATCH_RAW_INFO | 783,1383,682 | 784,1298,620 | 786,331,69 | 787,3006,2771 | 788,1825,1650 | 789,3877,3737

BATCH_RAW_INFO | 783,1384,682 | 784,1299,620 | 786,332,69 | 787,3007,2771 | 788,1826,1650 | 789,3878,3737

BATCH_RAW_INFO | 783,1385,682 | 784,1300,620 | 786,333,69 | 787,3008,2771 | 788,1827,1650 | 789,3879,3737

BATCH_RAW_INFO | 783,1386,682 | 784,1301,620 | 786,334,69 | 787,3009,2771 | 788,1828,1650 | 789,3880,3737

BATCH_RAW_INFO | 783,1387,682 | 784,1302,620 | 786,335,69 | 787,3010,2771 | 788,1829,1650 | 789,3881,3737

BATCH_RAW_INFO | 783,1388,682 | 784,1303,620 | 786,336,69 | 787,3011,2771 | 788,1830,1650 | 789,3882,3737

BATCH_RAW_INFO | 783,1389,682 | 784,1304,620 | 786,337,69 | 787,3012,2771 | 788,1831,1650 | 789,3883,3737

BATCH_RAW_INFO | 783,1390,682 | 784,1305,620 | 786,338,69 | 787,3013,2771 | 788,1832,1650 | 789,3884,3737

BATCH_RAW_INFO | 783,1391,682 | 784,1306,620 | 786,339,69 | 787,3014,2771 | 788,1833,1650 | 789,3885,3737

BATCH_RAW_INFO | 783,1392,682 | 784,1307,620 | 786,340,69 | 787,3015,2771 | 788,1834,1650 | 789,3886,3737

BATCH_RAW_INFO | 783,1393,682 | 784,1308,620 | 786,341,69 | 787,3016,2771 | 788,1835,1650 | 789,3887,3737

BATCH_RAW_INFO | 783,1394,682 | 784,1309,620 | 786,342,69 | 787,3017,2771 | 788,1836,1650 | 789,3888,3737

BATCH_RAW_INFO | 783,1395,682 | 784,1310,620 | 786,343,69 | 787,3018,2771 | 788,1837,1650 | 789,3889,3737

BATCH_RAW_INFO | 783,1396,682 | 784,1311,620 | 786,344,69 | 787,3019,2771 | 788,1838,1650 | 789,3890,3737

BATCH_RAW_INFO | 783,1397,682 | 784,1312,620 | 786,345,69 | 787,3020,2771 | 788,1839,1650 | 789,3891,3737

BATCH_RAW_INFO | 783,1398,682 | 784,1313,620 | 786,346,69 | 787,3021,2771 | 788,1840,1650 | 789,3892,3737

BATCH_RAW_INFO | 783,1399,682 | 784,1314,620 | 786,347,69 | 787,3022,2771 | 788,1841,1650 | 789,3893,3737

BATCH_RAW_INFO | 783,1400,682 | 784,1315,620 | 786,348,69 | 787,3023,2771 | 788,1842,1650 | 789,3894,3737

BATCH_RAW_INFO | 783,1401,682 | 784,1316,620 | 786,349,69 | 787,3024,2771 | 788,1843,1650 | 789,3895,3737

BATCH_RAW_INFO | 783,1402,682 | 784,1317,620 | 786,350,69 | 787,3025,2771 | 788,1844,1650 | 789,3896,3737

BATCH_RAW_INFO | 783,1403,682 | 784,1318,620 | 786,351,69 | 787,3026,2771 | 788,1845,1650 | 789,3897,3737

BATCH_RAW_INFO | 783,1404,682 | 784,1319,620 | 786,352,69 | 787,3027,2771 | 788,1846,1650 | 789,3898,3737

BATCH_RAW_INFO | 783,1405,682 | 784,1320,620 | 786,353,69 | 787,3028,2771 | 788,1847,1650 | 789,3899,3737

BATCH_RAW_INFO | 783,1406,682 | 784,1321,620 | 786,354,69 | 787,3029,2771 | 788,1848,1650 | 789,3900,3737

BATCH_RAW_INFO | 783,1407,682 | 784,1322,620 | 786,355,69 | 787,3030,2771 | 788,1849,1650 | 789,3901,3737

BATCH_RAW_INFO | 783,1408,682 | 784,1323,620 | 786,356,69 | 787,3031,2771 | 788,1850,1650 | 789,3902,3737

BATCH_RAW_INFO | 783,1409,682 | 784,1324,620 | 786,357,69 | 787,3032,2771 | 788,1851,1650 | 789,3903,3737

BATCH_RAW_INFO | 784,1325,620 | 786,358,69 | 787,3033,2771 | 788,1852,1650 | 789,3904,3737

BATCH_RAW_INFO | 784,1326,620 | 786,359,69 | 787,3034,2771 | 788,1853,1650 | 789,3905,3737

BATCH_RAW_INFO | 784,1327,620 | 786,360,69 | 787,3035,2771 | 788,1854,1650 | 789,3906,3737

BATCH_RAW_INFO | 784,1328,620 | 786,361,69 | 787,3036,2771 | 788,1855,1650 | 789,3907,3737

BATCH_RAW_INFO | 784,1329,620 | 786,362,69 | 787,3037,2771 | 788,1856,1650 | 789,3908,3737

BATCH_RAW_INFO | 784,1330,620 | 786,363,69 | 787,3038,2771 | 788,1857,1650 | 789,3909,3737

BATCH_RAW_INFO | 784,1331,620 | 786,364,69 | 787,3039,2771 | 788,1858,1650 | 789,3910,3737

BATCH_RAW_INFO | 784,1332,620 | 786,365,69 | 787,3040,2771 | 788,1859,1650 | 789,3911,3737

BATCH_RAW_INFO | 784,1333,620 | 786,366,69 | 787,3041,2771 | 788,1860,1650 | 789,3912,3737

BATCH_RAW_INFO | 784,1334,620 | 786,367,69 | 787,3042,2771 | 788,1861,1650 | 789,3913,3737

BATCH_RAW_INFO | 784,1335,620 | 786,368,69 | 787,3043,2771 | 788,1862,1650 | 789,3914,3737

BATCH_RAW_INFO | 784,1336,620 | 786,369,69 | 787,3044,2771 | 788,1863,1650 | 789,3915,3737

BATCH_RAW_INFO | 784,1337,620 | 786,370,69 | 787,3045,2771 | 788,1864,1650 | 789,3916,3737

BATCH_RAW_INFO | 784,1338,620 | 786,371,69 | 787,3046,2771 | 788,1865,1650 | 789,3917,3737

BATCH_RAW_INFO | 784,1339,620 | 786,372,69 | 787,3047,2771 | 788,1866,1650 | 789,3918,3737

BATCH_RAW_INFO | 784,1340,620 | 786,373,69 | 787,3048,2771 | 788,1867,1650 | 789,3919,3737

BATCH_RAW_INFO | 784,1341,620 | 786,374,69 | 787,3049,2771 | 788,1868,1650 | 789,3920,3737

BATCH_RAW_INFO | 784,1342,620 | 786,375,69 | 787,3050,2771 | 788,1869,1650 | 789,3921,3737

BATCH_RAW_INFO | 784,1343,620 | 786,376,69 | 787,3051,2771 | 788,1870,1650 | 789,3922,3737

BATCH_RAW_INFO | 784,1344,620 | 786,377,69 | 787,3052,2771 | 788,1871,1650 | 789,3923,3737

BATCH_RAW_INFO | 784,1345,620 | 786,378,69 | 787,3053,2771 | 788,1872,1650 | 789,3924,3737

BATCH_RAW_INFO | 784,1346,620 | 786,379,69 | 787,3054,2771 | 788,1873,1650 | 789,3925,3737

BATCH_RAW_INFO | 784,1347,620 | 786,380,69 | 787,3055,2771 | 788,1874,1650 | 789,3926,3737

BATCH_RAW_INFO | 784,1348,620 | 786,381,69 | 787,3056,2771 | 788,1875,1650 | 789,3927,3737

BATCH_RAW_INFO | 784,1349,620 | 786,382,69 | 787,3057,2771 | 788,1876,1650 | 789,3928,3737

BATCH_RAW_INFO | 790,1776,1775

BATCH_RAW_INFO | 784,1350,620 | 786,383,69 | 787,3058,2771 | 788,1877,1650 | 789,3929,3737 | 790,1777,1775

BATCH_RAW_INFO | 784,1351,620 | 786,384,69 | 787,3059,2771 | 788,1878,1650 | 789,3930,3737 | 790,1778,1775

BATCH_RAW_INFO | 784,1352,620 | 786,385,69 | 787,3060,2771 | 788,1879,1650 | 789,3931,3737 | 790,1779,1775

BATCH_RAW_INFO | 784,1353,620 | 786,386,69 | 787,3061,2771 | 788,1880,1650 | 789,3932,3737 | 790,1780,1775

BATCH_RAW_INFO | 784,1354,620 | 786,387,69 | 787,3062,2771 | 788,1881,1650 | 789,3933,3737 | 790,1781,1775

BATCH_RAW_INFO | 784,1355,620 | 786,388,69 | 787,3063,2771 | 788,1882,1650 | 789,3934,3737 | 790,1782,1775

BATCH_RAW_INFO | 784,1356,620 | 786,389,69 | 787,3064,2771 | 788,1883,1650 | 789,3935,3737 | 790,1783,1775

BATCH_RAW_INFO | 784,1357,620 | 786,390,69 | 787,3065,2771 | 788,1884,1650 | 789,3936,3737 | 790,1784,1775

BATCH_RAW_INFO | 784,1358,620 | 786,391,69 | 787,3066,2771 | 788,1885,1650 | 789,3937,3737 | 790,1785,1775

BATCH_RAW_INFO | 784,1359,620 | 786,392,69 | 787,3067,2771 | 788,1886,1650 | 789,3938,3737 | 790,1786,1775

BATCH_RAW_INFO | 784,1360,620 | 786,393,69 | 787,3068,2771 | 788,1887,1650 | 789,3939,3737 | 790,1787,1775

BATCH_RAW_INFO | 784,1361,620 | 786,394,69 | 787,3069,2771 | 788,1888,1650 | 789,3940,3737 | 790,1788,1775

BATCH_RAW_INFO | 784,1362,620 | 786,395,69 | 787,3070,2771 | 788,1889,1650 | 789,3941,3737 | 790,1789,1775

BATCH_RAW_INFO | 784,1363,620 | 786,396,69 | 787,3071,2771 | 788,1890,1650 | 789,3942,3737 | 790,1790,1775

BATCH_RAW_INFO | 784,1364,620 | 786,397,69 | 787,3072,2771 | 788,1891,1650 | 789,3943,3737 | 790,1791,1775

BATCH_RAW_INFO | 784,1365,620 | 786,398,69 | 787,3073,2771 | 788,1892,1650 | 789,3944,3737 | 790,1792,1775

BATCH_RAW_INFO | 784,1366,620 | 786,399,69 | 787,3074,2771 | 788,1893,1650 | 789,3945,3737 | 790,1793,1775

BATCH_RAW_INFO | 784,1367,620 | 786,400,69 | 787,3075,2771 | 788,1894,1650 | 789,3946,3737 | 790,1794,1775

BATCH_RAW_INFO | 784,1368,620 | 786,401,69 | 787,3076,2771 | 788,1895,1650 | 789,3947,3737 | 790,1795,1775

BATCH_RAW_INFO | 784,1369,620 | 786,402,69 | 787,3077,2771 | 788,1896,1650 | 789,3948,3737 | 790,1796,1775

BATCH_RAW_INFO | 784,1370,620 | 786,403,69 | 787,3078,2771 | 788,1897,1650 | 789,3949,3737 | 790,1797,1775

BATCH_RAW_INFO | 784,1371,620 | 786,404,69 | 787,3079,2771 | 788,1898,1650 | 789,3950,3737 | 790,1798,1775

BATCH_RAW_INFO | 784,1372,620 | 786,405,69 | 787,3080,2771 | 788,1899,1650 | 789,3951,3737 | 790,1799,1775

BATCH_RAW_INFO | 784,1373,620 | 786,406,69 | 787,3081,2771 | 788,1900,1650 | 789,3952,3737 | 790,1800,1775

BATCH_RAW_INFO | 784,1374,620 | 786,407,69 | 787,3082,2771 | 788,1901,1650 | 789,3953,3737 | 790,1801,1775

BATCH_RAW_INFO | 784,1375,620 | 786,408,69 | 787,3083,2771 | 788,1902,1650 | 789,3954,3737 | 790,1802,1775

BATCH_RAW_INFO | 784,1376,620 | 786,409,69 | 787,3084,2771 | 788,1903,1650 | 789,3955,3737 | 790,1803,1775

BATCH_RAW_INFO | 784,1377,620 | 786,410,69 | 787,3085,2771 | 788,1904,1650 | 789,3956,3737 | 790,1804,1775

BATCH_RAW_INFO | 784,1378,620 | 786,411,69 | 787,3086,2771 | 788,1905,1650 | 789,3957,3737 | 790,1805,1775

BATCH_RAW_INFO | 784,1379,620 | 786,412,69 | 787,3087,2771 | 788,1906,1650 | 789,3958,3737 | 790,1806,1775

BATCH_RAW_INFO | 784,1380,620 | 786,413,69 | 787,3088,2771 | 788,1907,1650 | 789,3959,3737 | 790,1807,1775

BATCH_RAW_INFO | 784,1381,620 | 786,414,69 | 787,3089,2771 | 788,1908,1650 | 789,3960,3737 | 790,1808,1775

BATCH_RAW_INFO | 784,1382,620 | 786,415,69 | 787,3090,2771 | 788,1909,1650 | 789,3961,3737 | 790,1809,1775

BATCH_RAW_INFO | 784,1383,620 | 786,416,69 | 787,3091,2771 | 788,1910,1650 | 789,3962,3737 | 790,1810,1775

BATCH_RAW_INFO | 784,1384,620 | 786,417,69 | 787,3092,2771 | 788,1911,1650 | 789,3963,3737 | 790,1811,1775

BATCH_RAW_INFO | 784,1385,620 | 786,418,69 | 787,3093,2771 | 788,1912,1650 | 789,3964,3737 | 790,1812,1775

BATCH_RAW_INFO | 784,1386,620 | 786,419,69 | 787,3094,2771 | 788,1913,1650 | 789,3965,3737 | 790,1813,1775

BATCH_RAW_INFO | 784,1387,620 | 786,420,69 | 787,3095,2771 | 788,1914,1650 | 789,3966,3737 | 790,1814,1775

BATCH_RAW_INFO | 784,1388,620 | 786,421,69 | 787,3096,2771 | 788,1915,1650 | 789,3967,3737 | 790,1815,1775

BATCH_RAW_INFO | 784,1389,620 | 786,422,69 | 787,3097,2771 | 788,1916,1650 | 789,3968,3737 | 790,1816,1775

BATCH_RAW_INFO | 784,1390,620 | 786,423,69 | 787,3098,2771 | 788,1917,1650 | 789,3969,3737 | 790,1817,1775

BATCH_RAW_INFO | 784,1391,620 | 786,424,69 | 787,3099,2771 | 788,1918,1650 | 789,3970,3737 | 790,1818,1775

BATCH_RAW_INFO | 784,1392,620 | 786,425,69 | 787,3100,2771 | 788,1919,1650 | 789,3971,3737 | 790,1819,1775

BATCH_RAW_INFO | 784,1393,620 | 786,426,69 | 787,3101,2771 | 788,1920,1650 | 789,3972,3737 | 790,1820,1775

BATCH_RAW_INFO | 784,1394,620 | 786,427,69 | 787,3102,2771 | 788,1921,1650 | 789,3973,3737 | 790,1821,1775

BATCH_RAW_INFO | 784,1395,620 | 786,428,69 | 787,3103,2771 | 788,1922,1650 | 789,3974,3737 | 790,1822,1775

BATCH_RAW_INFO | 784,1396,620 | 786,429,69 | 787,3104,2771 | 788,1923,1650 | 789,3975,3737 | 790,1823,1775

BATCH_RAW_INFO | 784,1397,620 | 786,430,69 | 787,3105,2771 | 788,1924,1650 | 789,3976,3737 | 790,1824,1775

BATCH_RAW_INFO | 784,1398,620 | 786,431,69 | 787,3106,2771 | 788,1925,1650 | 789,3977,3737 | 790,1825,1775

BATCH_RAW_INFO | 791,40,39

BATCH_RAW_INFO | 784,1399,620 | 786,432,69 | 787,3107,2771 | 788,1926,1650 | 789,3978,3737 | 790,1826,1775 | 791,41,39

BATCH_RAW_INFO | 784,1400,620 | 786,433,69 | 787,3108,2771 | 788,1927,1650 | 789,3979,3737 | 790,1827,1775 | 791,42,39

BATCH_RAW_INFO | 784,1401,620 | 786,434,69 | 787,3109,2771 | 788,1928,1650 | 789,3980,3737 | 790,1828,1775 | 791,43,39

BATCH_RAW_INFO | 784,1402,620 | 786,435,69 | 787,3110,2771 | 788,1929,1650 | 789,3981,3737 | 790,1829,1775 | 791,44,39

BATCH_RAW_INFO | 784,1403,620 | 786,436,69 | 787,3111,2771 | 788,1930,1650 | 789,3982,3737 | 790,1830,1775 | 791,45,39

BATCH_RAW_INFO | 784,1404,620 | 786,437,69 | 787,3112,2771 | 788,1931,1650 | 789,3983,3737 | 790,1831,1775 | 791,46,39

BATCH_RAW_INFO | 784,1405,620 | 786,438,69 | 787,3113,2771 | 788,1932,1650 | 789,3984,3737 | 790,1832,1775 | 791,47,39

BATCH_RAW_INFO | 784,1406,620 | 786,439,69 | 787,3114,2771 | 788,1933,1650 | 789,3985,3737 | 790,1833,1775 | 791,48,39

BATCH_RAW_INFO | 784,1407,620 | 786,440,69 | 787,3115,2771 | 788,1934,1650 | 789,3986,3737 | 790,1834,1775 | 791,49,39

BATCH_RAW_INFO | 784,1408,620 | 786,441,69 | 787,3116,2771 | 788,1935,1650 | 789,3987,3737 | 790,1835,1775 | 791,50,39

BATCH_RAW_INFO | 784,1409,620 | 786,442,69 | 787,3117,2771 | 788,1936,1650 | 789,3988,3737 | 790,1836,1775 | 791,51,39

BATCH_RAW_INFO | 784,1410,620 | 786,443,69 | 787,3118,2771 | 788,1937,1650 | 789,3989,3737 | 790,1837,1775 | 791,52,39

BATCH_RAW_INFO | 784,1411,620 | 786,444,69 | 787,3119,2771 | 788,1938,1650 | 789,3990,3737 | 790,1838,1775 | 791,53,39

BATCH_RAW_INFO | 784,1412,620 | 786,445,69 | 787,3120,2771 | 788,1939,1650 | 789,3991,3737 | 790,1839,1775 | 791,54,39

BATCH_RAW_INFO | 784,1413,620 | 786,446,69 | 787,3121,2771 | 788,1940,1650 | 789,3992,3737 | 790,1840,1775 | 791,55,39

BATCH_RAW_INFO | 784,1414,620 | 786,447,69 | 787,3122,2771 | 788,1941,1650 | 789,3993,3737 | 790,1841,1775 | 791,56,39

BATCH_RAW_INFO | 784,1415,620 | 786,448,69 | 787,3123,2771 | 788,1942,1650 | 789,3994,3737 | 790,1842,1775 | 791,57,39

BATCH_RAW_INFO | 784,1416,620 | 786,449,69 | 787,3124,2771 | 788,1943,1650 | 789,3995,3737 | 790,1843,1775 | 791,58,39

BATCH_RAW_INFO | 784,1417,620 | 786,450,69 | 787,3125,2771 | 788,1944,1650 | 789,3996,3737 | 790,1844,1775 | 791,59,39

BATCH_RAW_INFO | 784,1418,620 | 786,451,69 | 787,3126,2771 | 788,1945,1650 | 789,3997,3737 | 790,1845,1775 | 791,60,39

BATCH_RAW_INFO | 784,1419,620 | 786,452,69 | 787,3127,2771 | 788,1946,1650 | 789,3998,3737 | 790,1846,1775 | 791,61,39

BATCH_RAW_INFO | 784,1420,620 | 786,453,69 | 787,3128,2771 | 788,1947,1650 | 789,3999,3737 | 790,1847,1775 | 791,62,39

BATCH_RAW_INFO | 784,1421,620 | 786,454,69 | 787,3129,2771 | 788,1948,1650 | 789,4000,3737 | 790,1848,1775 | 791,63,39

BATCH_RAW_INFO | 784,1422,620 | 786,455,69 | 787,3130,2771 | 788,1949,1650 | 789,4001,3737 | 790,1849,1775 | 791,64,39

BATCH_RAW_INFO | 784,1423,620 | 786,456,69 | 787,3131,2771 | 788,1950,1650 | 789,4002,3737 | 790,1850,1775 | 791,65,39

BATCH_RAW_INFO | 784,1424,620 | 786,457,69 | 787,3132,2771 | 788,1951,1650 | 789,4003,3737 | 790,1851,1775 | 791,66,39

BATCH_RAW_INFO | 784,1425,620 | 786,458,69 | 787,3133,2771 | 788,1952,1650 | 789,4004,3737 | 790,1852,1775 | 791,67,39

BATCH_RAW_INFO | 784,1426,620 | 786,459,69 | 787,3134,2771 | 788,1953,1650 | 789,4005,3737 | 790,1853,1775 | 791,68,39

BATCH_RAW_INFO | 784,1427,620 | 786,460,69 | 787,3135,2771 | 788,1954,1650 | 789,4006,3737 | 790,1854,1775 | 791,69,39

BATCH_RAW_INFO | 784,1428,620 | 786,461,69 | 787,3136,2771 | 788,1955,1650 | 789,4007,3737 | 790,1855,1775 | 791,70,39

BATCH_RAW_INFO | 784,1429,620 | 786,462,69 | 787,3137,2771 | 788,1956,1650 | 789,4008,3737 | 790,1856,1775 | 791,71,39

BATCH_RAW_INFO | 784,1430,620 | 786,463,69 | 787,3138,2771 | 788,1957,1650 | 789,4009,3737 | 790,1857,1775 | 791,72,39

BATCH_RAW_INFO | 784,1431,620 | 786,464,69 | 787,3139,2771 | 788,1958,1650 | 789,4010,3737 | 790,1858,1775 | 791,73,39

BATCH_RAW_INFO | 784,1432,620 | 786,465,69 | 787,3140,2771 | 788,1959,1650 | 789,4011,3737 | 790,1859,1775 | 791,74,39

BATCH_RAW_INFO | 784,1433,620 | 786,466,69 | 787,3141,2771 | 788,1960,1650 | 789,4012,3737 | 790,1860,1775 | 791,75,39

BATCH_RAW_INFO | 784,1434,620 | 786,467,69 | 787,3142,2771 | 788,1961,1650 | 789,4013,3737 | 790,1861,1775 | 791,76,39

BATCH_RAW_INFO | 784,1435,620 | 786,468,69 | 787,3143,2771 | 788,1962,1650 | 789,4014,3737 | 790,1862,1775 | 791,77,39

BATCH_RAW_INFO | 784,1436,620 | 786,469,69 | 787,3144,2771 | 788,1963,1650 | 789,4015,3737 | 790,1863,1775 | 791,78,39

BATCH_RAW_INFO | 784,1437,620 | 786,470,69 | 787,3145,2771 | 788,1964,1650 | 789,4016,3737 | 790,1864,1775 | 791,79,39

BATCH_RAW_INFO | 784,1438,620 | 786,471,69 | 787,3146,2771 | 788,1965,1650 | 789,4017,3737 | 790,1865,1775 | 791,80,39

BATCH_RAW_INFO | 784,1439,620 | 786,472,69 | 787,3147,2771 | 788,1966,1650 | 789,4018,3737 | 790,1866,1775 | 791,81,39

BATCH_RAW_INFO | 784,1440,620 | 786,473,69 | 787,3148,2771 | 788,1967,1650 | 789,4019,3737 | 790,1867,1775 | 791,82,39

BATCH_RAW_INFO | 786,474,69 | 787,3149,2771 | 788,1968,1650 | 789,4020,3737 | 790,1868,1775 | 791,83,39

BATCH_RAW_INFO | 786,475,69 | 787,3150,2771 | 788,1969,1650 | 789,4021,3737 | 790,1869,1775 | 791,84,39

BATCH_RAW_INFO | 786,476,69 | 787,3151,2771 | 788,1970,1650 | 789,4022,3737 | 790,1870,1775 | 791,85,39

BATCH_RAW_INFO | 786,477,69 | 787,3152,2771 | 788,1971,1650 | 789,4023,3737 | 790,1871,1775 | 791,86,39

BATCH_RAW_INFO | 786,478,69 | 787,3153,2771 | 788,1972,1650 | 789,4024,3737 | 790,1872,1775 | 791,87,39

BATCH_RAW_INFO | 786,479,69 | 787,3154,2771 | 788,1973,1650 | 789,4025,3737 | 790,1873,1775 | 791,88,39

BATCH_RAW_INFO | 786,480,69 | 787,3155,2771 | 788,1974,1650 | 789,4026,3737 | 790,1874,1775 | 791,89,39

BATCH_RAW_INFO | 786,481,69 | 787,3156,2771 | 788,1975,1650 | 789,4027,3737 | 790,1875,1775 | 791,90,39

BATCH_RAW_INFO | 786,482,69 | 787,3157,2771 | 788,1976,1650 | 789,4028,3737 | 790,1876,1775 | 791,91,39

BATCH_RAW_INFO | 786,483,69 | 787,3158,2771 | 788,1977,1650 | 789,4029,3737 | 790,1877,1775 | 791,92,39

BATCH_RAW_INFO | 786,484,69 | 787,3159,2771 | 788,1978,1650 | 789,4030,3737 | 790,1878,1775 | 791,93,39

BATCH_RAW_INFO | 786,485,69 | 787,3160,2771 | 788,1979,1650 | 789,4031,3737 | 790,1879,1775 | 791,94,39

BATCH_RAW_INFO | 786,486,69 | 787,3161,2771 | 788,1980,1650 | 789,4032,3737 | 790,1880,1775 | 791,95,39

BATCH_RAW_INFO | 786,487,69 | 787,3162,2771 | 788,1981,1650 | 789,4033,3737 | 790,1881,1775 | 791,96,39

BATCH_RAW_INFO | 786,488,69 | 787,3163,2771 | 788,1982,1650 | 789,4034,3737 | 790,1882,1775 | 791,97,39

BATCH_RAW_INFO | 786,489,69 | 787,3164,2771 | 788,1983,1650 | 789,4035,3737 | 790,1883,1775 | 791,98,39

BATCH_RAW_INFO | 786,490,69 | 787,3165,2771 | 788,1984,1650 | 789,4036,3737 | 790,1884,1775 | 791,99,39

BATCH_RAW_INFO | 786,491,69 | 787,3166,2771 | 788,1985,1650 | 789,4037,3737 | 790,1885,1775 | 791,100,39

BATCH_RAW_INFO | 786,492,69 | 787,3167,2771 | 788,1986,1650 | 789,4038,3737 | 790,1886,1775 | 791,101,39

BATCH_RAW_INFO | 786,493,69 | 787,3168,2771 | 788,1987,1650 | 789,4039,3737 | 790,1887,1775 | 791,102,39

BATCH_RAW_INFO | 786,494,69 | 787,3169,2771 | 788,1988,1650 | 789,4040,3737 | 790,1888,1775 | 791,103,39

BATCH_RAW_INFO | 786,495,69 | 787,3170,2771 | 788,1989,1650 | 789,4041,3737 | 790,1889,1775 | 791,104,39

BATCH_RAW_INFO | 786,496,69 | 787,3171,2771 | 788,1990,1650 | 789,4042,3737 | 790,1890,1775 | 791,105,39

BATCH_RAW_INFO | 786,497,69 | 787,3172,2771 | 788,1991,1650 | 789,4043,3737 | 790,1891,1775 | 791,106,39

BATCH_RAW_INFO | 786,498,69 | 787,3173,2771 | 788,1992,1650 | 789,4044,3737 | 790,1892,1775 | 791,107,39

BATCH_RAW_INFO | 786,499,69 | 787,3174,2771 | 788,1993,1650 | 789,4045,3737 | 790,1893,1775 | 791,108,39

BATCH_RAW_INFO | 786,500,69 | 787,3175,2771 | 788,1994,1650 | 789,4046,3737 | 790,1894,1775 | 791,109,39

BATCH_RAW_INFO | 786,501,69 | 787,3176,2771 | 788,1995,1650 | 789,4047,3737 | 790,1895,1775 | 791,110,39

BATCH_RAW_INFO | 786,502,69 | 787,3177,2771 | 788,1996,1650 | 789,4048,3737 | 790,1896,1775 | 791,111,39

BATCH_RAW_INFO | 786,503,69 | 787,3178,2771 | 788,1997,1650 | 789,4049,3737 | 790,1897,1775 | 791,112,39

BATCH_RAW_INFO | 786,504,69 | 787,3179,2771 | 788,1998,1650 | 789,4050,3737 | 790,1898,1775 | 791,113,39

BATCH_RAW_INFO | 786,505,69 | 787,3180,2771 | 788,1999,1650 | 789,4051,3737 | 790,1899,1775 | 791,114,39

BATCH_RAW_INFO | 786,506,69 | 787,3181,2771 | 788,2000,1650 | 789,4052,3737 | 790,1900,1775 | 791,115,39

BATCH_RAW_INFO | 786,507,69 | 787,3182,2771 | 788,2001,1650 | 789,4053,3737 | 790,1901,1775 | 791,116,39

BATCH_RAW_INFO | 786,508,69 | 787,3183,2771 | 788,2002,1650 | 789,4054,3737 | 790,1902,1775 | 791,117,39

BATCH_RAW_INFO | 786,509,69 | 787,3184,2771 | 788,2003,1650 | 789,4055,3737 | 790,1903,1775 | 791,118,39

BATCH_RAW_INFO | 786,510,69 | 787,3185,2771 | 788,2004,1650 | 789,4056,3737 | 790,1904,1775 | 791,119,39

BATCH_RAW_INFO | 786,511,69 | 787,3186,2771 | 788,2005,1650 | 789,4057,3737 | 790,1905,1775 | 791,120,39

BATCH_RAW_INFO | 786,512,69 | 787,3187,2771 | 788,2006,1650 | 789,4058,3737 | 790,1906,1775 | 791,121,39

BATCH_RAW_INFO | 786,513,69 | 787,3188,2771 | 788,2007,1650 | 789,4059,3737 | 790,1907,1775 | 791,122,39

BATCH_RAW_INFO | 786,514,69 | 787,3189,2771 | 788,2008,1650 | 789,4060,3737 | 790,1908,1775 | 791,123,39

BATCH_RAW_INFO | 786,515,69 | 787,3190,2771 | 788,2009,1650 | 789,4061,3737 | 790,1909,1775 | 791,124,39

BATCH_RAW_INFO | 786,516,69 | 787,3191,2771 | 788,2010,1650 | 789,4062,3737 | 790,1910,1775 | 791,125,39

BATCH_RAW_INFO | 786,517,69 | 787,3192,2771 | 788,2011,1650 | 789,4063,3737 | 790,1911,1775 | 791,126,39

BATCH_RAW_INFO | 786,518,69 | 787,3193,2771 | 788,2012,1650 | 789,4064,3737 | 790,1912,1775 | 791,127,39

BATCH_RAW_INFO | 786,519,69 | 787,3194,2771 | 788,2013,1650 | 789,4065,3737 | 790,1913,1775 | 791,128,39

BATCH_RAW_INFO | 786,520,69 | 787,3195,2771 | 788,2014,1650 | 789,4066,3737 | 790,1914,1775 | 791,129,39

BATCH_RAW_INFO | 787,3196,2771 | 788,2015,1650 | 789,4067,3737 | 790,1915,1775 | 791,130,39

BATCH_RAW_INFO | 787,3197,2771 | 788,2016,1650 | 789,4068,3737 | 790,1916,1775 | 791,131,39

BATCH_RAW_INFO | 787,3198,2771 | 788,2017,1650 | 789,4069,3737 | 790,1917,1775 | 791,132,39

BATCH_RAW_INFO | 787,3199,2771 | 788,2018,1650 | 789,4070,3737 | 790,1918,1775 | 791,133,39

BATCH_RAW_INFO | 787,3200,2771 | 788,2019,1650 | 789,4071,3737 | 790,1919,1775 | 791,134,39

BATCH_RAW_INFO | 787,3201,2771 | 788,2020,1650 | 789,4072,3737 | 790,1920,1775 | 791,135,39

BATCH_RAW_INFO | 787,3202,2771 | 788,2021,1650 | 789,4073,3737 | 790,1921,1775 | 791,136,39

BATCH_RAW_INFO | 787,3203,2771 | 788,2022,1650 | 789,4074,3737 | 790,1922,1775 | 791,137,39

BATCH_RAW_INFO | 787,3204,2771 | 788,2023,1650 | 789,4075,3737 | 790,1923,1775 | 791,138,39

BATCH_RAW_INFO | 787,3205,2771 | 788,2024,1650 | 789,4076,3737 | 790,1924,1775 | 791,139,39

BATCH_RAW_INFO | 787,3206,2771 | 788,2025,1650 | 789,4077,3737 | 790,1925,1775 | 791,140,39

BATCH_RAW_INFO | 787,3207,2771 | 788,2026,1650 | 789,4078,3737 | 790,1926,1775 | 791,141,39

BATCH_RAW_INFO | 787,3208,2771 | 788,2027,1650 | 789,4079,3737 | 790,1927,1775 | 791,142,39

BATCH_RAW_INFO | 787,3209,2771 | 788,2028,1650 | 789,4080,3737 | 790,1928,1775 | 791,143,39

BATCH_RAW_INFO | 787,3210,2771 | 788,2029,1650 | 789,4081,3737 | 790,1929,1775 | 791,144,39

BATCH_RAW_INFO | 787,3211,2771 | 788,2030,1650 | 789,4082,3737 | 790,1930,1775 | 791,145,39

BATCH_RAW_INFO | 787,3212,2771 | 788,2031,1650 | 789,4083,3737 | 790,1931,1775 | 791,146,39

BATCH_RAW_INFO | 787,3213,2771 | 788,2032,1650 | 789,4084,3737 | 790,1932,1775 | 791,147,39

BATCH_RAW_INFO | 787,3214,2771 | 788,2033,1650 | 789,4085,3737 | 790,1933,1775 | 791,148,39

BATCH_RAW_INFO | 787,3215,2771 | 788,2034,1650 | 789,4086,3737 | 790,1934,1775 | 791,149,39

BATCH_RAW_INFO | 787,3216,2771 | 788,2035,1650 | 789,4087,3737 | 790,1935,1775 | 791,150,39

BATCH_RAW_INFO | 787,3217,2771 | 788,2036,1650 | 789,4088,3737 | 790,1936,1775 | 791,151,39

BATCH_RAW_INFO | 787,3218,2771 | 788,2037,1650 | 789,4089,3737 | 790,1937,1775 | 791,152,39

BATCH_RAW_INFO | 787,3219,2771 | 788,2038,1650 | 789,4090,3737 | 790,1938,1775 | 791,153,39

BATCH_RAW_INFO | 787,3220,2771 | 788,2039,1650 | 789,4091,3737 | 790,1939,1775 | 791,154,39

BATCH_RAW_INFO | 787,3221,2771 | 788,2040,1650 | 789,4092,3737 | 790,1940,1775 | 791,155,39

BATCH_RAW_INFO | 787,3222,2771 | 788,2041,1650 | 789,4093,3737 | 790,1941,1775 | 791,156,39

BATCH_RAW_INFO | 787,3223,2771 | 788,2042,1650 | 789,4094,3737 | 790,1942,1775 | 791,157,39

BATCH_RAW_INFO | 787,3224,2771 | 788,2043,1650 | 789,4095,3737 | 790,1943,1775 | 791,158,39

BATCH_RAW_INFO | 787,3225,2771 | 788,2044,1650 | 790,1944,1775 | 791,159,39

BATCH_RAW_INFO | 787,3226,2771 | 788,2045,1650 | 790,1945,1775 | 791,160,39

BATCH_RAW_INFO | 787,3227,2771 | 788,2046,1650 | 790,1946,1775 | 791,161,39

BATCH_RAW_INFO | 787,3228,2771 | 788,2047,1650 | 790,1947,1775 | 791,162,39

BATCH_RAW_INFO | 787,3229,2771 | 788,2048,1650 | 790,1948,1775 | 791,163,39

BATCH_RAW_INFO | 787,3230,2771 | 788,2049,1650 | 790,1949,1775 | 791,164,39

BATCH_RAW_INFO | 787,3231,2771 | 788,2050,1650 | 790,1950,1775 | 791,165,39

BATCH_RAW_INFO | 787,3232,2771 | 788,2051,1650 | 790,1951,1775 | 791,166,39

BATCH_RAW_INFO | 787,3233,2771 | 788,2052,1650 | 790,1952,1775 | 791,167,39

BATCH_RAW_INFO | 787,3234,2771 | 788,2053,1650 | 790,1953,1775 | 791,168,39

BATCH_RAW_INFO | 787,3235,2771 | 788,2054,1650 | 790,1954,1775 | 791,169,39

BATCH_RAW_INFO | 787,3236,2771 | 788,2055,1650 | 790,1955,1775 | 791,170,39

BATCH_RAW_INFO | 787,3237,2771 | 788,2056,1650 | 790,1956,1775 | 791,171,39

BATCH_RAW_INFO | 787,3238,2771 | 788,2057,1650 | 790,1957,1775 | 791,172,39

BATCH_RAW_INFO | 787,3239,2771 | 788,2058,1650 | 790,1958,1775 | 791,173,39

BATCH_RAW_INFO | 787,3240,2771 | 788,2059,1650 | 790,1959,1775 | 791,174,39

BATCH_RAW_INFO | 787,3241,2771 | 788,2060,1650 | 790,1960,1775 | 791,175,39

BATCH_RAW_INFO | 787,3242,2771 | 788,2061,1650 | 790,1961,1775 | 791,176,39

BATCH_RAW_INFO | 787,3243,2771 | 788,2062,1650 | 790,1962,1775 | 791,177,39

BATCH_RAW_INFO | 787,3244,2771 | 788,2063,1650 | 790,1963,1775 | 791,178,39

BATCH_RAW_INFO | 787,3245,2771 | 788,2064,1650 | 790,1964,1775 | 791,179,39

BATCH_RAW_INFO | 787,3246,2771 | 788,2065,1650 | 790,1965,1775 | 791,180,39

BATCH_RAW_INFO | 787,3247,2771 | 788,2066,1650 | 790,1966,1775 | 791,181,39

BATCH_RAW_INFO | 787,3248,2771 | 788,2067,1650 | 790,1967,1775 | 791,182,39

BATCH_RAW_INFO | 787,3249,2771 | 788,2068,1650 | 790,1968,1775 | 791,183,39

BATCH_RAW_INFO | 787,3250,2771 | 788,2069,1650 | 790,1969,1775 | 791,184,39

BATCH_RAW_INFO | 787,3251,2771 | 788,2070,1650 | 790,1970,1775 | 791,185,39

BATCH_RAW_INFO | 787,3252,2771 | 788,2071,1650 | 790,1971,1775 | 791,186,39

BATCH_RAW_INFO | 787,3253,2771 | 788,2072,1650 | 790,1972,1775 | 791,187,39

BATCH_RAW_INFO | 787,3254,2771 | 788,2073,1650 | 790,1973,1775 | 791,188,39

BATCH_RAW_INFO | 787,3255,2771 | 788,2074,1650 | 790,1974,1775 | 791,189,39

BATCH_RAW_INFO | 787,3256,2771 | 788,2075,1650 | 790,1975,1775 | 791,190,39

BATCH_RAW_INFO | 787,3257,2771 | 788,2076,1650 | 790,1976,1775 | 791,191,39

BATCH_RAW_INFO | 787,3258,2771 | 788,2077,1650 | 790,1977,1775 | 791,192,39

BATCH_RAW_INFO | 787,3259,2771 | 788,2078,1650 | 790,1978,1775 | 791,193,39

BATCH_RAW_INFO | 787,3260,2771 | 788,2079,1650 | 790,1979,1775 | 791,194,39

BATCH_RAW_INFO | 787,3261,2771 | 788,2080,1650 | 790,1980,1775 | 791,195,39

BATCH_RAW_INFO | 787,3262,2771 | 788,2081,1650 | 790,1981,1775 | 791,196,39

BATCH_RAW_INFO | 787,3263,2771 | 788,2082,1650 | 790,1982,1775 | 791,197,39

BATCH_RAW_INFO | 787,3264,2771 | 788,2083,1650 | 790,1983,1775 | 791,198,39

BATCH_RAW_INFO | 787,3265,2771 | 788,2084,1650 | 790,1984,1775 | 791,199,39

BATCH_RAW_INFO | 787,3266,2771 | 788,2085,1650 | 790,1985,1775 | 791,200,39

BATCH_RAW_INFO | 787,3267,2771 | 788,2086,1650 | 790,1986,1775 | 791,201,39

BATCH_RAW_INFO | 787,3268,2771 | 788,2087,1650 | 790,1987,1775 | 791,202,39

BATCH_RAW_INFO | 787,3269,2771 | 788,2088,1650 | 790,1988,1775 | 791,203,39

BATCH_RAW_INFO | 787,3270,2771 | 788,2089,1650 | 790,1989,1775 | 791,204,39

BATCH_RAW_INFO | 787,3271,2771 | 788,2090,1650 | 790,1990,1775 | 791,205,39

BATCH_RAW_INFO | 787,3272,2771 | 788,2091,1650 | 790,1991,1775 | 791,206,39

BATCH_RAW_INFO | 787,3273,2771 | 788,2092,1650 | 790,1992,1775 | 791,207,39

BATCH_RAW_INFO | 787,3274,2771 | 788,2093,1650 | 790,1993,1775 | 791,208,39

BATCH_RAW_INFO | 788,2094,1650 | 790,1994,1775 | 791,209,39

BATCH_RAW_INFO | 788,2095,1650 | 790,1995,1775 | 791,210,39

BATCH_RAW_INFO | 788,2096,1650 | 790,1996,1775 | 791,211,39

BATCH_RAW_INFO | 788,2097,1650 | 790,1997,1775 | 791,212,39

BATCH_RAW_INFO | 788,2098,1650 | 790,1998,1775 | 791,213,39

BATCH_RAW_INFO | 792,3929,3928

BATCH_RAW_INFO | 788,2099,1650 | 790,1999,1775 | 791,214,39 | 792,3930,3928

BATCH_RAW_INFO | 788,2100,1650 | 790,2000,1775 | 791,215,39 | 792,3931,3928

BATCH_RAW_INFO | 788,2101,1650 | 790,2001,1775 | 791,216,39 | 792,3932,3928

BATCH_RAW_INFO | 788,2102,1650 | 790,2002,1775 | 791,217,39 | 792,3933,3928

BATCH_RAW_INFO | 788,2103,1650 | 790,2003,1775 | 791,218,39 | 792,3934,3928

BATCH_RAW_INFO | 788,2104,1650 | 790,2004,1775 | 791,219,39 | 792,3935,3928

BATCH_RAW_INFO | 788,2105,1650 | 790,2005,1775 | 791,220,39 | 792,3936,3928

BATCH_RAW_INFO | 788,2106,1650 | 790,2006,1775 | 791,221,39 | 792,3937,3928

BATCH_RAW_INFO | 788,2107,1650 | 790,2007,1775 | 791,222,39 | 792,3938,3928

BATCH_RAW_INFO | 788,2108,1650 | 790,2008,1775 | 791,223,39 | 792,3939,3928

BATCH_RAW_INFO | 788,2109,1650 | 790,2009,1775 | 791,224,39 | 792,3940,3928

BATCH_RAW_INFO | 788,2110,1650 | 790,2010,1775 | 791,225,39 | 792,3941,3928

BATCH_RAW_INFO | 788,2111,1650 | 790,2011,1775 | 791,226,39 | 792,3942,3928

BATCH_RAW_INFO | 788,2112,1650 | 790,2012,1775 | 791,227,39 | 792,3943,3928

BATCH_RAW_INFO | 788,2113,1650 | 790,2013,1775 | 791,228,39 | 792,3944,3928

BATCH_RAW_INFO | 788,2114,1650 | 790,2014,1775 | 791,229,39 | 792,3945,3928

BATCH_RAW_INFO | 788,2115,1650 | 790,2015,1775 | 791,230,39 | 792,3946,3928

BATCH_RAW_INFO | 788,2116,1650 | 790,2016,1775 | 791,231,39 | 792,3947,3928

BATCH_RAW_INFO | 788,2117,1650 | 790,2017,1775 | 791,232,39 | 792,3948,3928

BATCH_RAW_INFO | 788,2118,1650 | 790,2018,1775 | 791,233,39 | 792,3949,3928

BATCH_RAW_INFO | 788,2119,1650 | 790,2019,1775 | 791,234,39 | 792,3950,3928

BATCH_RAW_INFO | 788,2120,1650 | 790,2020,1775 | 791,235,39 | 792,3951,3928

BATCH_RAW_INFO | 788,2121,1650 | 790,2021,1775 | 791,236,39 | 792,3952,3928

BATCH_RAW_INFO | 788,2122,1650 | 790,2022,1775 | 791,237,39 | 792,3953,3928

BATCH_RAW_INFO | 788,2123,1650 | 790,2023,1775 | 791,238,39 | 792,3954,3928

BATCH_RAW_INFO | 788,2124,1650 | 790,2024,1775 | 791,239,39 | 792,3955,3928

BATCH_RAW_INFO | 788,2125,1650 | 790,2025,1775 | 791,240,39 | 792,3956,3928

BATCH_RAW_INFO | 788,2126,1650 | 790,2026,1775 | 791,241,39 | 792,3957,3928

BATCH_RAW_INFO | 788,2127,1650 | 790,2027,1775 | 791,242,39 | 792,3958,3928

BATCH_RAW_INFO | 788,2128,1650 | 790,2028,1775 | 791,243,39 | 792,3959,3928

BATCH_RAW_INFO | 788,2129,1650 | 790,2029,1775 | 791,244,39 | 792,3960,3928

BATCH_RAW_INFO | 788,2130,1650 | 790,2030,1775 | 791,245,39 | 792,3961,3928

BATCH_RAW_INFO | 788,2131,1650 | 790,2031,1775 | 791,246,39 | 792,3962,3928

BATCH_RAW_INFO | 788,2132,1650 | 790,2032,1775 | 791,247,39 | 792,3963,3928

BATCH_RAW_INFO | 788,2133,1650 | 790,2033,1775 | 791,248,39 | 792,3964,3928

BATCH_RAW_INFO | 788,2134,1650 | 790,2034,1775 | 791,249,39 | 792,3965,3928

BATCH_RAW_INFO | 788,2135,1650 | 790,2035,1775 | 791,250,39 | 792,3966,3928

BATCH_RAW_INFO | 788,2136,1650 | 790,2036,1775 | 791,251,39 | 792,3967,3928

BATCH_RAW_INFO | 788,2137,1650 | 790,2037,1775 | 791,252,39 | 792,3968,3928

BATCH_RAW_INFO | 788,2138,1650 | 790,2038,1775 | 791,253,39 | 792,3969,3928

BATCH_RAW_INFO | 788,2139,1650 | 790,2039,1775 | 791,254,39 | 792,3970,3928

BATCH_RAW_INFO | 788,2140,1650 | 790,2040,1775 | 791,255,39 | 792,3971,3928

BATCH_RAW_INFO | 788,2141,1650 | 790,2041,1775 | 791,256,39 | 792,3972,3928

BATCH_RAW_INFO | 788,2142,1650 | 790,2042,1775 | 791,257,39 | 792,3973,3928

BATCH_RAW_INFO | 788,2143,1650 | 790,2043,1775 | 791,258,39 | 792,3974,3928

BATCH_RAW_INFO | 788,2144,1650 | 790,2044,1775 | 791,259,39 | 792,3975,3928

BATCH_RAW_INFO | 788,2145,1650 | 790,2045,1775 | 791,260,39 | 792,3976,3928

BATCH_RAW_INFO | 788,2146,1650 | 790,2046,1775 | 791,261,39 | 792,3977,3928

BATCH_RAW_INFO | 788,2147,1650 | 790,2047,1775 | 791,262,39 | 792,3978,3928

BATCH_RAW_INFO | 788,2148,1650 | 790,2048,1775 | 791,263,39 | 792,3979,3928

BATCH_RAW_INFO | 788,2149,1650 | 790,2049,1775 | 791,264,39 | 792,3980,3928

BATCH_RAW_INFO | 788,2150,1650 | 790,2050,1775 | 791,265,39 | 792,3981,3928

BATCH_RAW_INFO | 788,2151,1650 | 790,2051,1775 | 791,266,39 | 792,3982,3928

BATCH_RAW_INFO | 788,2152,1650 | 790,2052,1775 | 791,267,39 | 792,3983,3928

BATCH_RAW_INFO | 788,2153,1650 | 790,2053,1775 | 791,268,39 | 792,3984,3928

BATCH_RAW_INFO | 788,2154,1650 | 790,2054,1775 | 791,269,39 | 792,3985,3928

BATCH_RAW_INFO | 788,2155,1650 | 790,2055,1775 | 791,270,39 | 792,3986,3928

BATCH_RAW_INFO | 788,2156,1650 | 790,2056,1775 | 791,271,39 | 792,3987,3928

BATCH_RAW_INFO | 788,2157,1650 | 790,2057,1775 | 791,272,39 | 792,3988,3928

BATCH_RAW_INFO | 788,2158,1650 | 790,2058,1775 | 791,273,39 | 792,3989,3928

BATCH_RAW_INFO | 788,2159,1650 | 790,2059,1775 | 791,274,39 | 792,3990,3928

BATCH_RAW_INFO | 788,2160,1650 | 790,2060,1775 | 791,275,39 | 792,3991,3928

BATCH_RAW_INFO | 788,2161,1650 | 790,2061,1775 | 791,276,39 | 792,3992,3928

BATCH_RAW_INFO | 788,2162,1650 | 790,2062,1775 | 791,277,39 | 792,3993,3928

BATCH_RAW_INFO | 788,2163,1650 | 790,2063,1775 | 791,278,39 | 792,3994,3928

BATCH_RAW_INFO | 788,2164,1650 | 790,2064,1775 | 791,279,39 | 792,3995,3928

BATCH_RAW_INFO | 788,2165,1650 | 790,2065,1775 | 791,280,39 | 792,3996,3928

BATCH_RAW_INFO | 788,2166,1650 | 790,2066,1775 | 791,281,39 | 792,3997,3928

BATCH_RAW_INFO | 788,2167,1650 | 790,2067,1775 | 791,282,39 | 792,3998,3928

BATCH_RAW_INFO | 788,2168,1650 | 790,2068,1775 | 791,283,39 | 792,3999,3928

BATCH_RAW_INFO | 788,2169,1650 | 790,2069,1775 | 791,284,39 | 792,4000,3928

BATCH_RAW_INFO | 788,2170,1650 | 790,2070,1775 | 791,285,39 | 792,4001,3928

BATCH_RAW_INFO | 788,2171,1650 | 790,2071,1775 | 791,286,39 | 792,4002,3928

BATCH_RAW_INFO | 788,2172,1650 | 790,2072,1775 | 791,287,39 | 792,4003,3928

BATCH_RAW_INFO | 788,2173,1650 | 790,2073,1775 | 791,288,39 | 792,4004,3928

BATCH_RAW_INFO | 788,2174,1650 | 790,2074,1775 | 791,289,39 | 792,4005,3928

BATCH_RAW_INFO | 788,2175,1650 | 790,2075,1775 | 791,290,39 | 792,4006,3928

BATCH_RAW_INFO | 788,2176,1650 | 790,2076,1775 | 791,291,39 | 792,4007,3928

BATCH_RAW_INFO | 788,2177,1650 | 790,2077,1775 | 791,292,39 | 792,4008,3928

BATCH_RAW_INFO | 788,2178,1650 | 790,2078,1775 | 791,293,39 | 792,4009,3928

BATCH_RAW_INFO | 788,2179,1650 | 790,2079,1775 | 791,294,39 | 792,4010,3928

BATCH_RAW_INFO | 788,2180,1650 | 790,2080,1775 | 791,295,39 | 792,4011,3928

BATCH_RAW_INFO | 788,2181,1650 | 790,2081,1775 | 791,296,39 | 792,4012,3928

BATCH_RAW_INFO | 788,2182,1650 | 790,2082,1775 | 791,297,39 | 792,4013,3928

BATCH_RAW_INFO | 788,2183,1650 | 790,2083,1775 | 791,298,39 | 792,4014,3928

BATCH_RAW_INFO | 788,2184,1650 | 790,2084,1775 | 791,299,39 | 792,4015,3928

BATCH_RAW_INFO | 788,2185,1650 | 790,2085,1775 | 791,300,39 | 792,4016,3928

BATCH_RAW_INFO | 788,2186,1650 | 790,2086,1775 | 791,301,39 | 792,4017,3928

BATCH_RAW_INFO | 788,2187,1650 | 790,2087,1775 | 791,302,39 | 792,4018,3928

BATCH_RAW_INFO | 788,2188,1650 | 790,2088,1775 | 791,303,39 | 792,4019,3928

BATCH_RAW_INFO | 788,2189,1650 | 790,2089,1775 | 791,304,39 | 792,4020,3928

BATCH_RAW_INFO | 788,2190,1650 | 790,2090,1775 | 791,305,39 | 792,4021,3928

BATCH_RAW_INFO | 788,2191,1650 | 790,2091,1775 | 791,306,39 | 792,4022,3928

BATCH_RAW_INFO | 788,2192,1650 | 790,2092,1775 | 791,307,39 | 792,4023,3928

BATCH_RAW_INFO | 788,2193,1650 | 790,2093,1775 | 791,308,39 | 792,4024,3928

BATCH_RAW_INFO | 788,2194,1650 | 790,2094,1775 | 791,309,39 | 792,4025,3928

BATCH_RAW_INFO | 788,2195,1650 | 790,2095,1775 | 791,310,39 | 792,4026,3928

BATCH_RAW_INFO | 788,2196,1650 | 790,2096,1775 | 791,311,39 | 792,4027,3928

BATCH_RAW_INFO | 788,2197,1650 | 790,2097,1775 | 791,312,39 | 792,4028,3928

BATCH_RAW_INFO | 788,2198,1650 | 790,2098,1775 | 791,313,39 | 792,4029,3928

BATCH_RAW_INFO | 788,2199,1650 | 790,2099,1775 | 791,314,39 | 792,4030,3928

BATCH_RAW_INFO | 788,2200,1650 | 790,2100,1775 | 791,315,39 | 792,4031,3928

BATCH_RAW_INFO | 788,2201,1650 | 790,2101,1775 | 791,316,39 | 792,4032,3928

BATCH_RAW_INFO | 788,2202,1650 | 790,2102,1775 | 791,317,39 | 792,4033,3928

BATCH_RAW_INFO | 788,2203,1650 | 790,2103,1775 | 791,318,39 | 792,4034,3928

BATCH_RAW_INFO | 788,2204,1650 | 790,2104,1775 | 791,319,39 | 792,4035,3928

BATCH_RAW_INFO | 788,2205,1650 | 790,2105,1775 | 791,320,39 | 792,4036,3928

BATCH_RAW_INFO | 788,2206,1650 | 790,2106,1775 | 791,321,39 | 792,4037,3928

BATCH_RAW_INFO | 788,2207,1650 | 790,2107,1775 | 791,322,39 | 792,4038,3928

BATCH_RAW_INFO | 788,2208,1650 | 790,2108,1775 | 791,323,39 | 792,4039,3928

BATCH_RAW_INFO | 788,2209,1650 | 790,2109,1775 | 791,324,39 | 792,4040,3928

BATCH_RAW_INFO | 788,2210,1650 | 790,2110,1775 | 791,325,39 | 792,4041,3928

BATCH_RAW_INFO | 788,2211,1650 | 790,2111,1775 | 791,326,39 | 792,4042,3928

BATCH_RAW_INFO | 788,2212,1650 | 790,2112,1775 | 791,327,39 | 792,4043,3928

BATCH_RAW_INFO | 788,2213,1650 | 790,2113,1775 | 791,328,39 | 792,4044,3928

BATCH_RAW_INFO | 788,2214,1650 | 791,329,39 | 792,4045,3928

BATCH_RAW_INFO | 788,2215,1650 | 791,330,39 | 792,4046,3928

BATCH_RAW_INFO | 788,2216,1650 | 791,331,39 | 792,4047,3928

BATCH_RAW_INFO | 788,2217,1650 | 791,332,39 | 792,4048,3928

BATCH_RAW_INFO | 788,2218,1650 | 791,333,39 | 792,4049,3928

BATCH_RAW_INFO | 788,2219,1650 | 791,334,39 | 792,4050,3928

BATCH_RAW_INFO | 788,2220,1650 | 791,335,39 | 792,4051,3928

BATCH_RAW_INFO | 788,2221,1650 | 791,336,39 | 792,4052,3928

BATCH_RAW_INFO | 788,2222,1650 | 791,337,39 | 792,4053,3928

BATCH_RAW_INFO | 788,2223,1650 | 791,338,39 | 792,4054,3928

BATCH_RAW_INFO | 788,2224,1650 | 791,339,39 | 792,4055,3928

BATCH_RAW_INFO | 788,2225,1650 | 791,340,39 | 792,4056,3928

BATCH_RAW_INFO | 788,2226,1650 | 791,341,39 | 792,4057,3928

BATCH_RAW_INFO | 788,2227,1650 | 791,342,39 | 792,4058,3928

BATCH_RAW_INFO | 788,2228,1650 | 791,343,39 | 792,4059,3928

BATCH_RAW_INFO | 788,2229,1650 | 791,344,39 | 792,4060,3928

BATCH_RAW_INFO | 788,2230,1650 | 791,345,39 | 792,4061,3928

BATCH_RAW_INFO | 788,2231,1650 | 791,346,39 | 792,4062,3928

BATCH_RAW_INFO | 788,2232,1650 | 791,347,39 | 792,4063,3928

BATCH_RAW_INFO | 788,2233,1650 | 791,348,39 | 792,4064,3928

BATCH_RAW_INFO | 788,2234,1650 | 791,349,39 | 792,4065,3928

BATCH_RAW_INFO | 788,2235,1650 | 791,350,39 | 792,4066,3928

BATCH_RAW_INFO | 788,2236,1650 | 791,351,39 | 792,4067,3928

BATCH_RAW_INFO | 788,2237,1650 | 791,352,39 | 792,4068,3928

BATCH_RAW_INFO | 788,2238,1650 | 791,353,39 | 792,4069,3928

BATCH_RAW_INFO | 788,2239,1650 | 791,354,39 | 792,4070,3928

BATCH_RAW_INFO | 788,2240,1650 | 791,355,39 | 792,4071,3928

BATCH_RAW_INFO | 788,2241,1650 | 791,356,39 | 792,4072,3928

BATCH_RAW_INFO | 788,2242,1650 | 791,357,39 | 792,4073,3928

BATCH_RAW_INFO | 788,2243,1650 | 791,358,39 | 792,4074,3928

BATCH_RAW_INFO | 788,2244,1650 | 791,359,39 | 792,4075,3928

BATCH_RAW_INFO | 788,2245,1650 | 791,360,39 | 792,4076,3928

BATCH_RAW_INFO | 788,2246,1650 | 791,361,39 | 792,4077,3928

BATCH_RAW_INFO | 788,2247,1650 | 791,362,39 | 792,4078,3928

BATCH_RAW_INFO | 788,2248,1650 | 791,363,39 | 792,4079,3928

BATCH_RAW_INFO | 788,2249,1650 | 791,364,39 | 792,4080,3928

BATCH_RAW_INFO | 788,2250,1650 | 791,365,39 | 792,4081,3928

BATCH_RAW_INFO | 788,2251,1650 | 791,366,39 | 792,4082,3928

BATCH_RAW_INFO | 793,517,516

BATCH_RAW_INFO | 788,2252,1650 | 791,367,39 | 792,4083,3928 | 793,518,516

BATCH_RAW_INFO | 788,2253,1650 | 791,368,39 | 792,4084,3928 | 793,519,516

BATCH_RAW_INFO | 788,2254,1650 | 791,369,39 | 792,4085,3928 | 793,520,516

BATCH_RAW_INFO | 788,2255,1650 | 791,370,39 | 792,4086,3928 | 793,521,516

BATCH_RAW_INFO | 788,2256,1650 | 791,371,39 | 792,4087,3928 | 793,522,516

BATCH_RAW_INFO | 788,2257,1650 | 791,372,39 | 792,4088,3928 | 793,523,516

BATCH_RAW_INFO | 788,2258,1650 | 791,373,39 | 792,4089,3928 | 793,524,516

BATCH_RAW_INFO | 788,2259,1650 | 791,374,39 | 792,4090,3928 | 793,525,516

BATCH_RAW_INFO | 788,2260,1650 | 791,375,39 | 792,4091,3928 | 793,526,516

BATCH_RAW_INFO | 788,2261,1650 | 791,376,39 | 792,4092,3928 | 793,527,516

BATCH_RAW_INFO | 788,2262,1650 | 791,377,39 | 792,4093,3928 | 793,528,516

BATCH_RAW_INFO | 788,2263,1650 | 791,378,39 | 792,4094,3928 | 793,529,516

BATCH_RAW_INFO | 788,2264,1650 | 791,379,39 | 792,4095,3928 | 793,530,516

BATCH_RAW_INFO | 788,2265,1650 | 791,380,39 | 793,531,516

BATCH_RAW_INFO | 788,2266,1650 | 791,381,39 | 793,532,516

BATCH_RAW_INFO | 788,2267,1650 | 791,382,39 | 793,533,516

BATCH_RAW_INFO | 788,2268,1650 | 791,383,39 | 793,534,516

BATCH_RAW_INFO | 788,2269,1650 | 791,384,39 | 793,535,516

BATCH_RAW_INFO | 788,2270,1650 | 791,385,39 | 793,536,516

BATCH_RAW_INFO | 788,2271,1650 | 791,386,39 | 793,537,516

BATCH_RAW_INFO | 788,2272,1650 | 791,387,39 | 793,538,516

BATCH_RAW_INFO | 788,2273,1650 | 791,388,39 | 793,539,516

BATCH_RAW_INFO | 788,2274,1650 | 791,389,39 | 793,540,516

BATCH_RAW_INFO | 788,2275,1650 | 791,390,39 | 793,541,516

BATCH_RAW_INFO | 788,2276,1650 | 791,391,39 | 793,542,516

BATCH_RAW_INFO | 788,2277,1650 | 791,392,39 | 793,543,516

BATCH_RAW_INFO | 788,2278,1650 | 791,393,39 | 793,544,516

BATCH_RAW_INFO | 794,2374,2373

BATCH_RAW_INFO | 788,2279,1650 | 791,394,39 | 793,545,516 | 794,2375,2373

BATCH_RAW_INFO | 788,2280,1650 | 791,395,39 | 793,546,516 | 794,2376,2373

BATCH_RAW_INFO | 788,2281,1650 | 791,396,39 | 793,547,516 | 794,2377,2373

BATCH_RAW_INFO | 788,2282,1650 | 791,397,39 | 793,548,516 | 794,2378,2373

BATCH_RAW_INFO | 788,2283,1650 | 791,398,39 | 793,549,516 | 794,2379,2373

BATCH_RAW_INFO | 788,2284,1650 | 791,399,39 | 793,550,516 | 794,2380,2373

BATCH_RAW_INFO | 788,2285,1650 | 791,400,39 | 793,551,516 | 794,2381,2373

BATCH_RAW_INFO | 788,2286,1650 | 791,401,39 | 793,552,516 | 794,2382,2373

BATCH_RAW_INFO | 788,2287,1650 | 791,402,39 | 793,553,516 | 794,2383,2373

BATCH_RAW_INFO | 788,2288,1650 | 791,403,39 | 793,554,516 | 794,2384,2373

BATCH_RAW_INFO | 788,2289,1650 | 791,404,39 | 793,555,516 | 794,2385,2373

BATCH_RAW_INFO | 788,2290,1650 | 791,405,39 | 793,556,516 | 794,2386,2373

BATCH_RAW_INFO | 788,2291,1650 | 791,406,39 | 793,557,516 | 794,2387,2373

BATCH_RAW_INFO | 788,2292,1650 | 791,407,39 | 793,558,516 | 794,2388,2373

BATCH_RAW_INFO | 788,2293,1650 | 791,408,39 | 793,559,516 | 794,2389,2373

BATCH_RAW_INFO | 788,2294,1650 | 791,409,39 | 793,560,516 | 794,2390,2373

BATCH_RAW_INFO | 788,2295,1650 | 791,410,39 | 793,561,516 | 794,2391,2373

BATCH_RAW_INFO | 788,2296,1650 | 791,411,39 | 793,562,516 | 794,2392,2373

BATCH_RAW_INFO | 788,2297,1650 | 791,412,39 | 793,563,516 | 794,2393,2373

BATCH_RAW_INFO | 788,2298,1650 | 791,413,39 | 793,564,516 | 794,2394,2373

BATCH_RAW_INFO | 788,2299,1650 | 791,414,39 | 793,565,516 | 794,2395,2373

BATCH_RAW_INFO | 788,2300,1650 | 791,415,39 | 793,566,516 | 794,2396,2373

BATCH_RAW_INFO | 788,2301,1650 | 791,416,39 | 793,567,516 | 794,2397,2373

BATCH_RAW_INFO | 788,2302,1650 | 791,417,39 | 793,568,516 | 794,2398,2373

BATCH_RAW_INFO | 788,2303,1650 | 791,418,39 | 793,569,516 | 794,2399,2373

BATCH_RAW_INFO | 788,2304,1650 | 791,419,39 | 793,570,516 | 794,2400,2373

BATCH_RAW_INFO | 788,2305,1650 | 791,420,39 | 793,571,516 | 794,2401,2373

BATCH_RAW_INFO | 788,2306,1650 | 791,421,39 | 793,572,516 | 794,2402,2373

BATCH_RAW_INFO | 788,2307,1650 | 791,422,39 | 793,573,516 | 794,2403,2373

BATCH_RAW_INFO | 788,2308,1650 | 791,423,39 | 793,574,516 | 794,2404,2373

BATCH_RAW_INFO | 788,2309,1650 | 791,424,39 | 793,575,516 | 794,2405,2373

BATCH_RAW_INFO | 791,425,39 | 793,576,516 | 794,2406,2373

BATCH_RAW_INFO | 791,426,39 | 793,577,516 | 794,2407,2373

BATCH_RAW_INFO | 791,427,39 | 793,578,516 | 794,2408,2373

BATCH_RAW_INFO | 791,428,39 | 793,579,516 | 794,2409,2373

BATCH_RAW_INFO | 791,429,39 | 793,580,516 | 794,2410,2373

BATCH_RAW_INFO | 791,430,39 | 793,581,516 | 794,2411,2373

BATCH_RAW_INFO | 791,431,39 | 793,582,516 | 794,2412,2373

BATCH_RAW_INFO | 791,432,39 | 793,583,516 | 794,2413,2373

BATCH_RAW_INFO | 791,433,39 | 793,584,516 | 794,2414,2373

BATCH_RAW_INFO | 791,434,39 | 793,585,516 | 794,2415,2373

BATCH_RAW_INFO | 791,435,39 | 793,586,516 | 794,2416,2373

BATCH_RAW_INFO | 791,436,39 | 793,587,516 | 794,2417,2373

BATCH_RAW_INFO | 791,437,39 | 793,588,516 | 794,2418,2373

BATCH_RAW_INFO | 791,438,39 | 793,589,516 | 794,2419,2373

BATCH_RAW_INFO | 791,439,39 | 793,590,516 | 794,2420,2373

BATCH_RAW_INFO | 791,440,39 | 793,591,516 | 794,2421,2373

BATCH_RAW_INFO | 791,441,39 | 793,592,516 | 794,2422,2373

BATCH_RAW_INFO | 791,442,39 | 793,593,516 | 794,2423,2373

BATCH_RAW_INFO | 791,443,39 | 793,594,516 | 794,2424,2373

BATCH_RAW_INFO | 791,444,39 | 793,595,516 | 794,2425,2373

BATCH_RAW_INFO | 791,445,39 | 793,596,516 | 794,2426,2373

BATCH_RAW_INFO | 791,446,39 | 793,597,516 | 794,2427,2373

BATCH_RAW_INFO | 791,447,39 | 793,598,516 | 794,2428,2373

BATCH_RAW_INFO | 791,448,39 | 793,599,516 | 794,2429,2373

BATCH_RAW_INFO | 791,449,39 | 793,600,516 | 794,2430,2373

BATCH_RAW_INFO | 791,450,39 | 793,601,516 | 794,2431,2373

BATCH_RAW_INFO | 791,451,39 | 793,602,516 | 794,2432,2373

BATCH_RAW_INFO | 791,452,39 | 793,603,516 | 794,2433,2373

BATCH_RAW_INFO | 791,453,39 | 793,604,516 | 794,2434,2373

BATCH_RAW_INFO | 791,454,39 | 793,605,516 | 794,2435,2373

BATCH_RAW_INFO | 791,455,39 | 793,606,516 | 794,2436,2373

BATCH_RAW_INFO | 791,456,39 | 793,607,516 | 794,2437,2373

BATCH_RAW_INFO | 791,457,39 | 793,608,516 | 794,2438,2373

BATCH_RAW_INFO | 791,458,39 | 793,609,516 | 794,2439,2373

BATCH_RAW_INFO | 791,459,39 | 793,610,516 | 794,2440,2373

BATCH_RAW_INFO | 791,460,39 | 793,611,516 | 794,2441,2373

BATCH_RAW_INFO | 791,461,39 | 793,612,516 | 794,2442,2373

BATCH_RAW_INFO | 791,462,39 | 793,613,516 | 794,2443,2373

BATCH_RAW_INFO | 791,463,39 | 793,614,516 | 794,2444,2373

BATCH_RAW_INFO | 791,464,39 | 793,615,516 | 794,2445,2373

BATCH_RAW_INFO | 791,465,39 | 793,616,516 | 794,2446,2373

BATCH_RAW_INFO | 791,466,39 | 793,617,516 | 794,2447,2373

BATCH_RAW_INFO | 791,467,39 | 793,618,516 | 794,2448,2373

BATCH_RAW_INFO | 791,468,39 | 793,619,516 | 794,2449,2373

BATCH_RAW_INFO | 791,469,39 | 793,620,516 | 794,2450,2373

BATCH_RAW_INFO | 791,470,39 | 793,621,516 | 794,2451,2373

BATCH_RAW_INFO | 791,471,39 | 793,622,516 | 794,2452,2373

BATCH_RAW_INFO | 791,472,39 | 793,623,516 | 794,2453,2373

BATCH_RAW_INFO | 791,473,39 | 793,624,516 | 794,2454,2373

BATCH_RAW_INFO | 791,474,39 | 793,625,516 | 794,2455,2373

BATCH_RAW_INFO | 791,475,39 | 793,626,516 | 794,2456,2373

BATCH_RAW_INFO | 791,476,39 | 793,627,516 | 794,2457,2373

BATCH_RAW_INFO | 791,477,39 | 793,628,516 | 794,2458,2373

BATCH_RAW_INFO | 791,478,39 | 793,629,516 | 794,2459,2373

BATCH_RAW_INFO | 791,479,39 | 793,630,516 | 794,2460,2373

BATCH_RAW_INFO | 791,480,39 | 793,631,516 | 794,2461,2373

BATCH_RAW_INFO | 791,481,39 | 793,632,516 | 794,2462,2373

BATCH_RAW_INFO | 791,482,39 | 793,633,516 | 794,2463,2373

BATCH_RAW_INFO | 791,483,39 | 793,634,516 | 794,2464,2373

BATCH_RAW_INFO | 791,484,39 | 793,635,516 | 794,2465,2373

BATCH_RAW_INFO | 791,485,39 | 793,636,516 | 794,2466,2373

BATCH_RAW_INFO | 791,486,39 | 793,637,516 | 794,2467,2373

BATCH_RAW_INFO | 791,487,39 | 793,638,516 | 794,2468,2373

BATCH_RAW_INFO | 791,488,39 | 793,639,516 | 794,2469,2373

BATCH_RAW_INFO | 791,489,39 | 793,640,516 | 794,2470,2373

BATCH_RAW_INFO | 791,490,39 | 793,641,516 | 794,2471,2373

BATCH_RAW_INFO | 791,491,39 | 793,642,516 | 794,2472,2373

BATCH_RAW_INFO | 791,492,39 | 793,643,516 | 794,2473,2373

BATCH_RAW_INFO | 791,493,39 | 793,644,516 | 794,2474,2373

BATCH_RAW_INFO | 791,494,39 | 793,645,516 | 794,2475,2373

BATCH_RAW_INFO | 791,495,39 | 793,646,516 | 794,2476,2373

BATCH_RAW_INFO | 791,496,39 | 793,647,516 | 794,2477,2373

BATCH_RAW_INFO | 791,497,39 | 793,648,516 | 794,2478,2373

BATCH_RAW_INFO | 791,498,39 | 793,649,516 | 794,2479,2373

BATCH_RAW_INFO | 791,499,39 | 793,650,516 | 794,2480,2373

BATCH_RAW_INFO | 791,500,39 | 793,651,516 | 794,2481,2373

BATCH_RAW_INFO | 791,501,39 | 793,652,516 | 794,2482,2373

BATCH_RAW_INFO | 791,502,39 | 793,653,516 | 794,2483,2373

BATCH_RAW_INFO | 791,503,39 | 793,654,516 | 794,2484,2373

BATCH_RAW_INFO | 791,504,39 | 793,655,516 | 794,2485,2373

BATCH_RAW_INFO | 791,505,39 | 793,656,516 | 794,2486,2373

BATCH_RAW_INFO | 791,506,39 | 793,657,516 | 794,2487,2373

BATCH_RAW_INFO | 791,507,39 | 793,658,516 | 794,2488,2373

BATCH_RAW_INFO | 791,508,39 | 793,659,516 | 794,2489,2373

BATCH_RAW_INFO | 791,509,39 | 793,660,516 | 794,2490,2373

BATCH_RAW_INFO | 791,510,39 | 793,661,516 | 794,2491,2373

BATCH_RAW_INFO | 791,511,39 | 793,662,516 | 794,2492,2373

BATCH_RAW_INFO | 791,512,39 | 793,663,516 | 794,2493,2373

BATCH_RAW_INFO | 791,513,39 | 793,664,516 | 794,2494,2373

BATCH_RAW_INFO | 791,514,39 | 793,665,516 | 794,2495,2373

BATCH_RAW_INFO | 791,515,39 | 793,666,516 | 794,2496,2373

BATCH_RAW_INFO | 791,516,39 | 793,667,516 | 794,2497,2373

BATCH_RAW_INFO | 791,517,39 | 793,668,516 | 794,2498,2373

BATCH_RAW_INFO | 791,518,39 | 793,669,516 | 794,2499,2373

BATCH_RAW_INFO | 791,519,39 | 793,670,516 | 794,2500,2373

BATCH_RAW_INFO | 791,520,39 | 793,671,516 | 794,2501,2373

BATCH_RAW_INFO | 791,521,39 | 793,672,516 | 794,2502,2373

BATCH_RAW_INFO | 791,522,39 | 793,673,516 | 794,2503,2373

BATCH_RAW_INFO | 791,523,39 | 793,674,516 | 794,2504,2373

BATCH_RAW_INFO | 791,524,39 | 793,675,516 | 794,2505,2373

BATCH_RAW_INFO | 791,525,39 | 793,676,516 | 794,2506,2373

BATCH_RAW_INFO | 791,526,39 | 793,677,516 | 794,2507,2373

BATCH_RAW_INFO | 791,527,39 | 793,678,516 | 794,2508,2373

BATCH_RAW_INFO | 791,528,39 | 793,679,516 | 794,2509,2373

BATCH_RAW_INFO | 791,529,39 | 793,680,516 | 794,2510,2373

BATCH_RAW_INFO | 795,2960,2959

BATCH_RAW_INFO | 791,530,39 | 793,681,516 | 794,2511,2373 | 795,2961,2959

BATCH_RAW_INFO | 791,531,39 | 793,682,516 | 794,2512,2373 | 795,2962,2959

BATCH_RAW_INFO | 791,532,39 | 793,683,516 | 794,2513,2373 | 795,2963,2959

BATCH_RAW_INFO | 791,533,39 | 793,684,516 | 794,2514,2373 | 795,2964,2959

BATCH_RAW_INFO | 791,534,39 | 793,685,516 | 794,2515,2373 | 795,2965,2959

BATCH_RAW_INFO | 791,535,39 | 793,686,516 | 794,2516,2373 | 795,2966,2959

BATCH_RAW_INFO | 791,536,39 | 793,687,516 | 794,2517,2373 | 795,2967,2959

BATCH_RAW_INFO | 791,537,39 | 793,688,516 | 794,2518,2373 | 795,2968,2959

BATCH_RAW_INFO | 791,538,39 | 793,689,516 | 794,2519,2373 | 795,2969,2959

BATCH_RAW_INFO | 791,539,39 | 793,690,516 | 794,2520,2373 | 795,2970,2959

BATCH_RAW_INFO | 791,540,39 | 793,691,516 | 794,2521,2373 | 795,2971,2959

BATCH_RAW_INFO | 791,541,39 | 793,692,516 | 794,2522,2373 | 795,2972,2959

BATCH_RAW_INFO | 791,542,39 | 793,693,516 | 794,2523,2373 | 795,2973,2959

BATCH_RAW_INFO | 791,543,39 | 793,694,516 | 794,2524,2373 | 795,2974,2959

BATCH_RAW_INFO | 791,544,39 | 793,695,516 | 794,2525,2373 | 795,2975,2959

BATCH_RAW_INFO | 791,545,39 | 793,696,516 | 794,2526,2373 | 795,2976,2959

BATCH_RAW_INFO | 791,546,39 | 793,697,516 | 794,2527,2373 | 795,2977,2959

BATCH_RAW_INFO | 791,547,39 | 793,698,516 | 794,2528,2373 | 795,2978,2959

BATCH_RAW_INFO | 791,548,39 | 793,699,516 | 794,2529,2373 | 795,2979,2959

BATCH_RAW_INFO | 791,549,39 | 793,700,516 | 794,2530,2373 | 795,2980,2959

BATCH_RAW_INFO | 791,550,39 | 793,701,516 | 794,2531,2373 | 795,2981,2959

BATCH_RAW_INFO | 791,551,39 | 793,702,516 | 794,2532,2373 | 795,2982,2959

BATCH_RAW_INFO | 791,552,39 | 793,703,516 | 794,2533,2373 | 795,2983,2959

BATCH_RAW_INFO | 791,553,39 | 793,704,516 | 794,2534,2373 | 795,2984,2959

BATCH_RAW_INFO | 791,554,39 | 793,705,516 | 794,2535,2373 | 795,2985,2959

BATCH_RAW_INFO | 791,555,39 | 793,706,516 | 794,2536,2373 | 795,2986,2959

BATCH_RAW_INFO | 791,556,39 | 793,707,516 | 794,2537,2373 | 795,2987,2959

BATCH_RAW_INFO | 791,557,39 | 793,708,516 | 794,2538,2373 | 795,2988,2959

BATCH_RAW_INFO | 791,558,39 | 793,709,516 | 794,2539,2373 | 795,2989,2959

BATCH_RAW_INFO | 791,559,39 | 793,710,516 | 794,2540,2373 | 795,2990,2959

BATCH_RAW_INFO | 791,560,39 | 793,711,516 | 794,2541,2373 | 795,2991,2959

BATCH_RAW_INFO | 791,561,39 | 793,712,516 | 794,2542,2373 | 795,2992,2959

BATCH_RAW_INFO | 791,562,39 | 793,713,516 | 794,2543,2373 | 795,2993,2959

BATCH_RAW_INFO | 791,563,39 | 793,714,516 | 794,2544,2373 | 795,2994,2959

BATCH_RAW_INFO | 796,2038,2037

BATCH_RAW_INFO | 791,564,39 | 793,715,516 | 794,2545,2373 | 795,2995,2959 | 796,2039,2037

BATCH_RAW_INFO | 791,565,39 | 793,716,516 | 794,2546,2373 | 795,2996,2959 | 796,2040,2037

BATCH_RAW_INFO | 791,566,39 | 793,717,516 | 794,2547,2373 | 795,2997,2959 | 796,2041,2037

BATCH_RAW_INFO | 791,567,39 | 793,718,516 | 794,2548,2373 | 795,2998,2959 | 796,2042,2037

BATCH_RAW_INFO | 791,568,39 | 793,719,516 | 794,2549,2373 | 795,2999,2959 | 796,2043,2037

BATCH_RAW_INFO | 791,569,39 | 793,720,516 | 794,2550,2373 | 795,3000,2959 | 796,2044,2037

BATCH_RAW_INFO | 791,570,39 | 793,721,516 | 794,2551,2373 | 795,3001,2959 | 796,2045,2037

BATCH_RAW_INFO | 791,571,39 | 793,722,516 | 794,2552,2373 | 795,3002,2959 | 796,2046,2037

BATCH_RAW_INFO | 791,572,39 | 793,723,516 | 794,2553,2373 | 795,3003,2959 | 796,2047,2037

BATCH_RAW_INFO | 791,573,39 | 793,724,516 | 794,2554,2373 | 795,3004,2959 | 796,2048,2037

BATCH_RAW_INFO | 791,574,39 | 793,725,516 | 794,2555,2373 | 795,3005,2959 | 796,2049,2037

BATCH_RAW_INFO | 791,575,39 | 793,726,516 | 794,2556,2373 | 795,3006,2959 | 796,2050,2037

BATCH_RAW_INFO | 791,576,39 | 793,727,516 | 794,2557,2373 | 795,3007,2959 | 796,2051,2037

BATCH_RAW_INFO | 791,577,39 | 793,728,516 | 794,2558,2373 | 795,3008,2959 | 796,2052,2037

BATCH_RAW_INFO | 791,578,39 | 793,729,516 | 794,2559,2373 | 795,3009,2959 | 796,2053,2037

BATCH_RAW_INFO | 791,579,39 | 793,730,516 | 794,2560,2373 | 795,3010,2959 | 796,2054,2037

BATCH_RAW_INFO | 791,580,39 | 793,731,516 | 794,2561,2373 | 795,3011,2959 | 796,2055,2037

BATCH_RAW_INFO | 791,581,39 | 793,732,516 | 794,2562,2373 | 795,3012,2959 | 796,2056,2037

BATCH_RAW_INFO | 791,582,39 | 793,733,516 | 794,2563,2373 | 795,3013,2959 | 796,2057,2037

BATCH_RAW_INFO | 791,583,39 | 793,734,516 | 794,2564,2373 | 795,3014,2959 | 796,2058,2037

BATCH_RAW_INFO | 791,584,39 | 793,735,516 | 794,2565,2373 | 795,3015,2959 | 796,2059,2037

BATCH_RAW_INFO | 791,585,39 | 793,736,516 | 794,2566,2373 | 795,3016,2959 | 796,2060,2037

BATCH_RAW_INFO | 791,586,39 | 793,737,516 | 794,2567,2373 | 795,3017,2959 | 796,2061,2037

BATCH_RAW_INFO | 791,587,39 | 793,738,516 | 794,2568,2373 | 795,3018,2959 | 796,2062,2037

BATCH_RAW_INFO | 791,588,39 | 793,739,516 | 794,2569,2373 | 795,3019,2959 | 796,2063,2037

BATCH_RAW_INFO | 791,589,39 | 793,740,516 | 794,2570,2373 | 795,3020,2959 | 796,2064,2037

BATCH_RAW_INFO | 791,590,39 | 793,741,516 | 794,2571,2373 | 795,3021,2959 | 796,2065,2037

BATCH_RAW_INFO | 791,591,39 | 793,742,516 | 794,2572,2373 | 795,3022,2959 | 796,2066,2037

BATCH_RAW_INFO | 791,592,39 | 793,743,516 | 794,2573,2373 | 795,3023,2959 | 796,2067,2037

BATCH_RAW_INFO | 791,593,39 | 793,744,516 | 794,2574,2373 | 795,3024,2959 | 796,2068,2037

BATCH_RAW_INFO | 791,594,39 | 793,745,516 | 794,2575,2373 | 795,3025,2959 | 796,2069,2037

BATCH_RAW_INFO | 791,595,39 | 793,746,516 | 794,2576,2373 | 795,3026,2959 | 796,2070,2037

BATCH_RAW_INFO | 791,596,39 | 793,747,516 | 794,2577,2373 | 795,3027,2959 | 796,2071,2037

BATCH_RAW_INFO | 791,597,39 | 793,748,516 | 794,2578,2373 | 795,3028,2959 | 796,2072,2037

BATCH_RAW_INFO | 791,598,39 | 793,749,516 | 794,2579,2373 | 795,3029,2959 | 796,2073,2037

BATCH_RAW_INFO | 791,599,39 | 793,750,516 | 794,2580,2373 | 795,3030,2959 | 796,2074,2037

BATCH_RAW_INFO | 791,600,39 | 793,751,516 | 794,2581,2373 | 795,3031,2959 | 796,2075,2037

BATCH_RAW_INFO | 791,601,39 | 793,752,516 | 794,2582,2373 | 795,3032,2959 | 796,2076,2037

BATCH_RAW_INFO | 791,602,39 | 793,753,516 | 794,2583,2373 | 795,3033,2959 | 796,2077,2037

BATCH_RAW_INFO | 791,603,39 | 793,754,516 | 794,2584,2373 | 795,3034,2959 | 796,2078,2037

BATCH_RAW_INFO | 791,604,39 | 793,755,516 | 794,2585,2373 | 795,3035,2959 | 796,2079,2037

BATCH_RAW_INFO | 791,605,39 | 793,756,516 | 794,2586,2373 | 795,3036,2959 | 796,2080,2037

BATCH_RAW_INFO | 791,606,39 | 793,757,516 | 794,2587,2373 | 795,3037,2959 | 796,2081,2037

BATCH_RAW_INFO | 791,607,39 | 793,758,516 | 794,2588,2373 | 795,3038,2959 | 796,2082,2037

BATCH_RAW_INFO | 791,608,39 | 793,759,516 | 794,2589,2373 | 795,3039,2959 | 796,2083,2037

BATCH_RAW_INFO | 791,609,39 | 793,760,516 | 794,2590,2373 | 795,3040,2959 | 796,2084,2037

BATCH_RAW_INFO | 791,610,39 | 793,761,516 | 794,2591,2373 | 795,3041,2959 | 796,2085,2037

BATCH_RAW_INFO | 791,611,39 | 793,762,516 | 794,2592,2373 | 795,3042,2959 | 796,2086,2037

BATCH_RAW_INFO | 791,612,39 | 793,763,516 | 794,2593,2373 | 795,3043,2959 | 796,2087,2037

BATCH_RAW_INFO | 791,613,39 | 793,764,516 | 794,2594,2373 | 795,3044,2959 | 796,2088,2037

BATCH_RAW_INFO | 791,614,39 | 793,765,516 | 794,2595,2373 | 795,3045,2959 | 796,2089,2037

BATCH_RAW_INFO | 791,615,39 | 793,766,516 | 794,2596,2373 | 795,3046,2959 | 796,2090,2037

BATCH_RAW_INFO | 791,616,39 | 793,767,516 | 794,2597,2373 | 795,3047,2959 | 796,2091,2037

BATCH_RAW_INFO | 791,617,39 | 793,768,516 | 794,2598,2373 | 795,3048,2959 | 796,2092,2037

BATCH_RAW_INFO | 791,618,39 | 793,769,516 | 794,2599,2373 | 795,3049,2959 | 796,2093,2037

BATCH_RAW_INFO | 791,619,39 | 793,770,516 | 794,2600,2373 | 795,3050,2959 | 796,2094,2037

BATCH_RAW_INFO | 791,620,39 | 793,771,516 | 794,2601,2373 | 795,3051,2959 | 796,2095,2037

BATCH_RAW_INFO | 791,621,39 | 793,772,516 | 794,2602,2373 | 795,3052,2959 | 796,2096,2037

BATCH_RAW_INFO | 791,622,39 | 793,773,516 | 794,2603,2373 | 795,3053,2959 | 796,2097,2037

BATCH_RAW_INFO | 791,623,39 | 793,774,516 | 794,2604,2373 | 795,3054,2959 | 796,2098,2037

BATCH_RAW_INFO | 791,624,39 | 793,775,516 | 794,2605,2373 | 795,3055,2959 | 796,2099,2037

BATCH_RAW_INFO | 791,625,39 | 793,776,516 | 794,2606,2373 | 795,3056,2959 | 796,2100,2037

BATCH_RAW_INFO | 791,626,39 | 793,777,516 | 794,2607,2373 | 795,3057,2959 | 796,2101,2037

BATCH_RAW_INFO | 791,627,39 | 793,778,516 | 794,2608,2373 | 795,3058,2959 | 796,2102,2037

BATCH_RAW_INFO | 791,628,39 | 793,779,516 | 794,2609,2373 | 795,3059,2959 | 796,2103,2037

BATCH_RAW_INFO | 791,629,39 | 793,780,516 | 794,2610,2373 | 795,3060,2959 | 796,2104,2037

BATCH_RAW_INFO | 791,630,39 | 793,781,516 | 794,2611,2373 | 795,3061,2959 | 796,2105,2037

BATCH_RAW_INFO | 791,631,39 | 793,782,516 | 794,2612,2373 | 795,3062,2959 | 796,2106,2037

BATCH_RAW_INFO | 791,632,39 | 793,783,516 | 794,2613,2373 | 795,3063,2959 | 796,2107,2037

BATCH_RAW_INFO | 791,633,39 | 793,784,516 | 794,2614,2373 | 795,3064,2959 | 796,2108,2037

BATCH_RAW_INFO | 791,634,39 | 793,785,516 | 794,2615,2373 | 795,3065,2959 | 796,2109,2037

BATCH_RAW_INFO | 791,635,39 | 793,786,516 | 794,2616,2373 | 795,3066,2959 | 796,2110,2037

BATCH_RAW_INFO | 791,636,39 | 793,787,516 | 794,2617,2373 | 795,3067,2959 | 796,2111,2037

BATCH_RAW_INFO | 791,637,39 | 793,788,516 | 794,2618,2373 | 795,3068,2959 | 796,2112,2037

BATCH_RAW_INFO | 791,638,39 | 793,789,516 | 794,2619,2373 | 795,3069,2959 | 796,2113,2037

BATCH_RAW_INFO | 791,639,39 | 793,790,516 | 794,2620,2373 | 795,3070,2959 | 796,2114,2037

BATCH_RAW_INFO | 791,640,39 | 793,791,516 | 794,2621,2373 | 795,3071,2959 | 796,2115,2037

BATCH_RAW_INFO | 791,641,39 | 793,792,516 | 794,2622,2373 | 795,3072,2959 | 796,2116,2037

BATCH_RAW_INFO | 791,642,39 | 793,793,516 | 794,2623,2373 | 795,3073,2959 | 796,2117,2037

BATCH_RAW_INFO | 791,643,39 | 793,794,516 | 794,2624,2373 | 795,3074,2959 | 796,2118,2037

BATCH_RAW_INFO | 791,644,39 | 793,795,516 | 794,2625,2373 | 795,3075,2959 | 796,2119,2037

BATCH_RAW_INFO | 791,645,39 | 793,796,516 | 794,2626,2373 | 795,3076,2959 | 796,2120,2037

BATCH_RAW_INFO | 791,646,39 | 793,797,516 | 794,2627,2373 | 795,3077,2959 | 796,2121,2037

BATCH_RAW_INFO | 791,647,39 | 793,798,516 | 794,2628,2373 | 795,3078,2959 | 796,2122,2037

BATCH_RAW_INFO | 791,648,39 | 793,799,516 | 794,2629,2373 | 795,3079,2959 | 796,2123,2037

BATCH_RAW_INFO | 791,649,39 | 793,800,516 | 794,2630,2373 | 795,3080,2959 | 796,2124,2037

BATCH_RAW_INFO | 791,650,39 | 793,801,516 | 794,2631,2373 | 795,3081,2959 | 796,2125,2037

BATCH_RAW_INFO | 791,651,39 | 793,802,516 | 794,2632,2373 | 795,3082,2959 | 796,2126,2037

BATCH_RAW_INFO | 791,652,39 | 793,803,516 | 794,2633,2373 | 795,3083,2959 | 796,2127,2037

BATCH_RAW_INFO | 791,653,39 | 793,804,516 | 794,2634,2373 | 795,3084,2959 | 796,2128,2037

BATCH_RAW_INFO | 791,654,39 | 793,805,516 | 794,2635,2373 | 795,3085,2959 | 796,2129,2037

BATCH_RAW_INFO | 791,655,39 | 793,806,516 | 794,2636,2373 | 795,3086,2959 | 796,2130,2037

BATCH_RAW_INFO | 791,656,39 | 793,807,516 | 794,2637,2373 | 795,3087,2959 | 796,2131,2037

BATCH_RAW_INFO | 791,657,39 | 793,808,516 | 794,2638,2373 | 795,3088,2959 | 796,2132,2037

BATCH_RAW_INFO | 791,658,39 | 793,809,516 | 794,2639,2373 | 795,3089,2959 | 796,2133,2037

BATCH_RAW_INFO | 791,659,39 | 793,810,516 | 794,2640,2373 | 795,3090,2959 | 796,2134,2037

BATCH_RAW_INFO | 791,660,39 | 793,811,516 | 794,2641,2373 | 795,3091,2959 | 796,2135,2037

BATCH_RAW_INFO | 791,661,39 | 793,812,516 | 794,2642,2373 | 795,3092,2959 | 796,2136,2037

BATCH_RAW_INFO | 791,662,39 | 793,813,516 | 794,2643,2373 | 795,3093,2959 | 796,2137,2037

BATCH_RAW_INFO | 791,663,39 | 793,814,516 | 794,2644,2373 | 795,3094,2959 | 796,2138,2037

BATCH_RAW_INFO | 791,664,39 | 793,815,516 | 794,2645,2373 | 795,3095,2959 | 796,2139,2037

BATCH_RAW_INFO | 791,665,39 | 793,816,516 | 794,2646,2373 | 795,3096,2959 | 796,2140,2037

BATCH_RAW_INFO | 791,666,39 | 793,817,516 | 794,2647,2373 | 795,3097,2959 | 796,2141,2037

BATCH_RAW_INFO | 791,667,39 | 793,818,516 | 794,2648,2373 | 795,3098,2959 | 796,2142,2037

BATCH_RAW_INFO | 791,668,39 | 793,819,516 | 794,2649,2373 | 795,3099,2959 | 796,2143,2037

BATCH_RAW_INFO | 791,669,39 | 793,820,516 | 794,2650,2373 | 795,3100,2959 | 796,2144,2037

BATCH_RAW_INFO | 791,670,39 | 793,821,516 | 794,2651,2373 | 795,3101,2959 | 796,2145,2037

BATCH_RAW_INFO | 791,671,39 | 793,822,516 | 794,2652,2373 | 795,3102,2959 | 796,2146,2037

BATCH_RAW_INFO | 791,672,39 | 793,823,516 | 794,2653,2373 | 795,3103,2959 | 796,2147,2037

BATCH_RAW_INFO | 791,673,39 | 793,824,516 | 794,2654,2373 | 795,3104,2959 | 796,2148,2037

BATCH_RAW_INFO | 791,674,39 | 793,825,516 | 794,2655,2373 | 795,3105,2959 | 796,2149,2037

BATCH_RAW_INFO | 791,675,39 | 793,826,516 | 794,2656,2373 | 795,3106,2959 | 796,2150,2037

BATCH_RAW_INFO | 791,676,39 | 793,827,516 | 794,2657,2373 | 795,3107,2959 | 796,2151,2037

BATCH_RAW_INFO | 791,677,39 | 793,828,516 | 794,2658,2373 | 795,3108,2959 | 796,2152,2037

BATCH_RAW_INFO | 791,678,39 | 793,829,516 | 794,2659,2373 | 795,3109,2959 | 796,2153,2037

BATCH_RAW_INFO | 791,679,39 | 793,830,516 | 794,2660,2373 | 795,3110,2959 | 796,2154,2037

BATCH_RAW_INFO | 791,680,39 | 793,831,516 | 794,2661,2373 | 795,3111,2959 | 796,2155,2037

BATCH_RAW_INFO | 791,681,39 | 793,832,516 | 795,3112,2959 | 796,2156,2037

BATCH_RAW_INFO | 791,682,39 | 793,833,516 | 795,3113,2959 | 796,2157,2037

BATCH_RAW_INFO | 791,683,39 | 793,834,516 | 795,3114,2959 | 796,2158,2037

BATCH_RAW_INFO | 791,684,39 | 793,835,516 | 795,3115,2959 | 796,2159,2037

BATCH_RAW_INFO | 791,685,39 | 793,836,516 | 795,3116,2959 | 796,2160,2037

BATCH_RAW_INFO | 791,686,39 | 793,837,516 | 795,3117,2959 | 796,2161,2037

BATCH_RAW_INFO | 791,687,39 | 793,838,516 | 795,3118,2959 | 796,2162,2037

BATCH_RAW_INFO | 791,688,39 | 793,839,516 | 795,3119,2959 | 796,2163,2037

BATCH_RAW_INFO | 791,689,39 | 793,840,516 | 795,3120,2959 | 796,2164,2037

BATCH_RAW_INFO | 791,690,39 | 793,841,516 | 795,3121,2959 | 796,2165,2037

BATCH_RAW_INFO | 791,691,39 | 793,842,516 | 795,3122,2959 | 796,2166,2037

BATCH_RAW_INFO | 791,692,39 | 793,843,516 | 795,3123,2959 | 796,2167,2037

BATCH_RAW_INFO | 791,693,39 | 793,844,516 | 795,3124,2959 | 796,2168,2037

BATCH_RAW_INFO | 791,694,39 | 793,845,516 | 795,3125,2959 | 796,2169,2037

BATCH_RAW_INFO | 791,695,39 | 793,846,516 | 795,3126,2959 | 796,2170,2037

BATCH_RAW_INFO | 791,696,39 | 793,847,516 | 795,3127,2959 | 796,2171,2037

BATCH_RAW_INFO | 791,697,39 | 793,848,516 | 795,3128,2959 | 796,2172,2037

BATCH_RAW_INFO | 791,698,39 | 793,849,516 | 795,3129,2959 | 796,2173,2037

BATCH_RAW_INFO | 791,699,39 | 793,850,516 | 795,3130,2959 | 796,2174,2037

BATCH_RAW_INFO | 791,700,39 | 793,851,516 | 795,3131,2959 | 796,2175,2037

BATCH_RAW_INFO | 791,701,39 | 793,852,516 | 795,3132,2959 | 796,2176,2037

BATCH_RAW_INFO | 791,702,39 | 793,853,516 | 795,3133,2959 | 796,2177,2037

BATCH_RAW_INFO | 791,703,39 | 793,854,516 | 795,3134,2959 | 796,2178,2037

BATCH_RAW_INFO | 791,704,39 | 793,855,516 | 795,3135,2959 | 796,2179,2037

BATCH_RAW_INFO | 791,705,39 | 793,856,516 | 795,3136,2959 | 796,2180,2037

BATCH_RAW_INFO | 791,706,39 | 793,857,516 | 795,3137,2959 | 796,2181,2037

BATCH_RAW_INFO | 791,707,39 | 793,858,516 | 795,3138,2959 | 796,2182,2037

BATCH_RAW_INFO | 791,708,39 | 793,859,516 | 795,3139,2959 | 796,2183,2037

BATCH_RAW_INFO | 791,709,39 | 793,860,516 | 795,3140,2959 | 796,2184,2037

BATCH_RAW_INFO | 791,710,39 | 793,861,516 | 795,3141,2959 | 796,2185,2037

BATCH_RAW_INFO | 791,711,39 | 793,862,516 | 795,3142,2959 | 796,2186,2037

BATCH_RAW_INFO | 791,712,39 | 793,863,516 | 795,3143,2959 | 796,2187,2037

BATCH_RAW_INFO | 791,713,39 | 793,864,516 | 795,3144,2959 | 796,2188,2037

BATCH_RAW_INFO | 791,714,39 | 793,865,516 | 795,3145,2959 | 796,2189,2037

BATCH_RAW_INFO | 791,715,39 | 793,866,516 | 795,3146,2959 | 796,2190,2037

BATCH_RAW_INFO | 791,716,39 | 793,867,516 | 795,3147,2959 | 796,2191,2037

BATCH_RAW_INFO | 791,717,39 | 793,868,516 | 795,3148,2959 | 796,2192,2037

BATCH_RAW_INFO | 791,718,39 | 793,869,516 | 795,3149,2959 | 796,2193,2037

BATCH_RAW_INFO | 791,719,39 | 793,870,516 | 795,3150,2959 | 796,2194,2037

BATCH_RAW_INFO | 791,720,39 | 793,871,516 | 795,3151,2959 | 796,2195,2037

BATCH_RAW_INFO | 791,721,39 | 793,872,516 | 795,3152,2959 | 796,2196,2037

BATCH_RAW_INFO | 791,722,39 | 793,873,516 | 795,3153,2959 | 796,2197,2037

BATCH_RAW_INFO | 791,723,39 | 793,874,516 | 795,3154,2959 | 796,2198,2037

BATCH_RAW_INFO | 791,724,39 | 793,875,516 | 795,3155,2959 | 796,2199,2037

BATCH_RAW_INFO | 791,725,39 | 793,876,516 | 795,3156,2959 | 796,2200,2037

BATCH_RAW_INFO | 791,726,39 | 793,877,516 | 795,3157,2959 | 796,2201,2037

BATCH_RAW_INFO | 791,727,39 | 793,878,516 | 795,3158,2959 | 796,2202,2037

BATCH_RAW_INFO | 791,728,39 | 793,879,516 | 795,3159,2959 | 796,2203,2037

BATCH_RAW_INFO | 791,729,39 | 793,880,516 | 795,3160,2959 | 796,2204,2037

BATCH_RAW_INFO | 791,730,39 | 793,881,516 | 795,3161,2959 | 796,2205,2037

BATCH_RAW_INFO | 791,731,39 | 793,882,516 | 795,3162,2959 | 796,2206,2037

BATCH_RAW_INFO | 791,732,39 | 793,883,516 | 795,3163,2959 | 796,2207,2037

BATCH_RAW_INFO | 791,733,39 | 793,884,516 | 795,3164,2959 | 796,2208,2037

BATCH_RAW_INFO | 791,734,39 | 793,885,516 | 795,3165,2959 | 796,2209,2037

BATCH_RAW_INFO | 791,735,39 | 793,886,516 | 795,3166,2959 | 796,2210,2037

BATCH_RAW_INFO | 791,736,39 | 793,887,516 | 795,3167,2959 | 796,2211,2037

BATCH_RAW_INFO | 791,737,39 | 793,888,516 | 795,3168,2959 | 796,2212,2037

BATCH_RAW_INFO | 791,738,39 | 793,889,516 | 795,3169,2959 | 796,2213,2037

BATCH_RAW_INFO | 791,739,39 | 793,890,516 | 795,3170,2959 | 796,2214,2037

BATCH_RAW_INFO | 791,740,39 | 793,891,516 | 795,3171,2959 | 796,2215,2037

BATCH_RAW_INFO | 791,741,39 | 793,892,516 | 795,3172,2959 | 796,2216,2037

BATCH_RAW_INFO | 791,742,39 | 793,893,516 | 795,3173,2959 | 796,2217,2037

BATCH_RAW_INFO | 791,743,39 | 793,894,516 | 795,3174,2959 | 796,2218,2037

BATCH_RAW_INFO | 791,744,39 | 793,895,516 | 795,3175,2959 | 796,2219,2037

BATCH_RAW_INFO | 791,745,39 | 793,896,516 | 795,3176,2959 | 796,2220,2037

BATCH_RAW_INFO | 791,746,39 | 793,897,516 | 795,3177,2959 | 796,2221,2037

BATCH_RAW_INFO | 791,747,39 | 793,898,516 | 795,3178,2959 | 796,2222,2037

BATCH_RAW_INFO | 791,748,39 | 793,899,516 | 795,3179,2959 | 796,2223,2037

BATCH_RAW_INFO | 791,749,39 | 793,900,516 | 795,3180,2959 | 796,2224,2037

BATCH_RAW_INFO | 791,750,39 | 793,901,516 | 795,3181,2959 | 796,2225,2037

BATCH_RAW_INFO | 791,751,39 | 793,902,516 | 795,3182,2959 | 796,2226,2037

BATCH_RAW_INFO | 791,752,39 | 793,903,516 | 795,3183,2959 | 796,2227,2037

BATCH_RAW_INFO | 791,753,39 | 793,904,516 | 795,3184,2959 | 796,2228,2037

BATCH_RAW_INFO | 791,754,39 | 793,905,516 | 795,3185,2959 | 796,2229,2037

BATCH_RAW_INFO | 791,755,39 | 793,906,516 | 795,3186,2959 | 796,2230,2037

BATCH_RAW_INFO | 791,756,39 | 793,907,516 | 795,3187,2959 | 796,2231,2037

BATCH_RAW_INFO | 791,757,39 | 793,908,516 | 795,3188,2959 | 796,2232,2037

BATCH_RAW_INFO | 791,758,39 | 793,909,516 | 795,3189,2959 | 796,2233,2037

BATCH_RAW_INFO | 791,759,39 | 793,910,516 | 795,3190,2959 | 796,2234,2037

BATCH_RAW_INFO | 791,760,39 | 793,911,516 | 795,3191,2959 | 796,2235,2037

BATCH_RAW_INFO | 791,761,39 | 793,912,516 | 795,3192,2959 | 796,2236,2037

BATCH_RAW_INFO | 791,762,39 | 793,913,516 | 795,3193,2959 | 796,2237,2037

BATCH_RAW_INFO | 791,763,39 | 793,914,516 | 795,3194,2959 | 796,2238,2037

BATCH_RAW_INFO | 791,764,39 | 793,915,516 | 795,3195,2959 | 796,2239,2037

BATCH_RAW_INFO | 791,765,39 | 793,916,516 | 795,3196,2959 | 796,2240,2037

BATCH_RAW_INFO | 791,766,39 | 793,917,516 | 795,3197,2959 | 796,2241,2037

BATCH_RAW_INFO | 791,767,39 | 793,918,516 | 795,3198,2959 | 796,2242,2037

BATCH_RAW_INFO | 791,768,39 | 793,919,516 | 795,3199,2959 | 796,2243,2037

BATCH_RAW_INFO | 791,769,39 | 793,920,516 | 795,3200,2959 | 796,2244,2037

BATCH_RAW_INFO | 791,770,39 | 793,921,516 | 795,3201,2959 | 796,2245,2037

BATCH_RAW_INFO | 791,771,39 | 793,922,516 | 795,3202,2959 | 796,2246,2037

BATCH_RAW_INFO | 791,772,39 | 793,923,516 | 795,3203,2959 | 796,2247,2037

BATCH_RAW_INFO | 791,773,39 | 793,924,516 | 795,3204,2959 | 796,2248,2037

BATCH_RAW_INFO | 791,774,39 | 793,925,516 | 795,3205,2959 | 796,2249,2037

BATCH_RAW_INFO | 791,775,39 | 793,926,516 | 795,3206,2959 | 796,2250,2037

BATCH_RAW_INFO | 791,776,39 | 793,927,516 | 795,3207,2959 | 796,2251,2037

BATCH_RAW_INFO | 791,777,39 | 793,928,516 | 795,3208,2959 | 796,2252,2037

BATCH_RAW_INFO | 791,778,39 | 793,929,516 | 795,3209,2959 | 796,2253,2037

BATCH_RAW_INFO | 791,779,39 | 793,930,516 | 795,3210,2959 | 796,2254,2037

BATCH_RAW_INFO | 791,780,39 | 793,931,516 | 795,3211,2959 | 796,2255,2037

BATCH_RAW_INFO | 791,781,39 | 793,932,516 | 795,3212,2959 | 796,2256,2037

BATCH_RAW_INFO | 791,782,39 | 793,933,516 | 795,3213,2959 | 796,2257,2037

BATCH_RAW_INFO | 791,783,39 | 793,934,516 | 795,3214,2959 | 796,2258,2037

BATCH_RAW_INFO | 791,784,39 | 793,935,516 | 795,3215,2959 | 796,2259,2037

BATCH_RAW_INFO | 791,785,39 | 793,936,516 | 795,3216,2959 | 796,2260,2037

BATCH_RAW_INFO | 791,786,39 | 793,937,516 | 795,3217,2959 | 796,2261,2037

BATCH_RAW_INFO | 791,787,39 | 793,938,516 | 795,3218,2959 | 796,2262,2037

BATCH_RAW_INFO | 791,788,39 | 793,939,516 | 795,3219,2959 | 796,2263,2037

BATCH_RAW_INFO | 791,789,39 | 793,940,516 | 795,3220,2959 | 796,2264,2037

BATCH_RAW_INFO | 797,3185,3184

BATCH_RAW_INFO | 791,790,39 | 793,941,516 | 795,3221,2959 | 796,2265,2037 | 797,3186,3184

BATCH_RAW_INFO | 791,791,39 | 793,942,516 | 795,3222,2959 | 796,2266,2037 | 797,3187,3184

BATCH_RAW_INFO | 791,792,39 | 793,943,516 | 795,3223,2959 | 796,2267,2037 | 797,3188,3184

BATCH_RAW_INFO | 791,793,39 | 793,944,516 | 795,3224,2959 | 796,2268,2037 | 797,3189,3184

BATCH_RAW_INFO | 791,794,39 | 793,945,516 | 795,3225,2959 | 796,2269,2037 | 797,3190,3184

BATCH_RAW_INFO | 791,795,39 | 793,946,516 | 795,3226,2959 | 796,2270,2037 | 797,3191,3184

BATCH_RAW_INFO | 791,796,39 | 793,947,516 | 795,3227,2959 | 796,2271,2037 | 797,3192,3184

BATCH_RAW_INFO | 791,797,39 | 793,948,516 | 795,3228,2959 | 796,2272,2037 | 797,3193,3184

BATCH_RAW_INFO | 791,798,39 | 793,949,516 | 795,3229,2959 | 796,2273,2037 | 797,3194,3184

BATCH_RAW_INFO | 791,799,39 | 793,950,516 | 795,3230,2959 | 796,2274,2037 | 797,3195,3184

BATCH_RAW_INFO | 791,800,39 | 793,951,516 | 795,3231,2959 | 796,2275,2037 | 797,3196,3184

BATCH_RAW_INFO | 791,801,39 | 793,952,516 | 795,3232,2959 | 796,2276,2037 | 797,3197,3184

BATCH_RAW_INFO | 791,802,39 | 793,953,516 | 795,3233,2959 | 796,2277,2037 | 797,3198,3184

BATCH_RAW_INFO | 791,803,39 | 793,954,516 | 795,3234,2959 | 796,2278,2037 | 797,3199,3184

BATCH_RAW_INFO | 791,804,39 | 793,955,516 | 795,3235,2959 | 796,2279,2037 | 797,3200,3184

BATCH_RAW_INFO | 791,805,39 | 793,956,516 | 795,3236,2959 | 796,2280,2037 | 797,3201,3184

BATCH_RAW_INFO | 791,806,39 | 793,957,516 | 795,3237,2959 | 796,2281,2037 | 797,3202,3184

BATCH_RAW_INFO | 791,807,39 | 793,958,516 | 795,3238,2959 | 796,2282,2037 | 797,3203,3184

BATCH_RAW_INFO | 791,808,39 | 793,959,516 | 795,3239,2959 | 796,2283,2037 | 797,3204,3184

BATCH_RAW_INFO | 791,809,39 | 793,960,516 | 795,3240,2959 | 796,2284,2037 | 797,3205,3184

BATCH_RAW_INFO | 791,810,39 | 793,961,516 | 795,3241,2959 | 796,2285,2037 | 797,3206,3184

BATCH_RAW_INFO | 791,811,39 | 793,962,516 | 795,3242,2959 | 796,2286,2037 | 797,3207,3184

BATCH_RAW_INFO | 791,812,39 | 793,963,516 | 795,3243,2959 | 796,2287,2037 | 797,3208,3184

BATCH_RAW_INFO | 791,813,39 | 793,964,516 | 795,3244,2959 | 796,2288,2037 | 797,3209,3184

BATCH_RAW_INFO | 791,814,39 | 793,965,516 | 795,3245,2959 | 796,2289,2037 | 797,3210,3184

BATCH_RAW_INFO | 791,815,39 | 793,966,516 | 795,3246,2959 | 796,2290,2037 | 797,3211,3184

BATCH_RAW_INFO | 791,816,39 | 793,967,516 | 795,3247,2959 | 796,2291,2037 | 797,3212,3184

BATCH_RAW_INFO | 791,817,39 | 793,968,516 | 795,3248,2959 | 796,2292,2037 | 797,3213,3184

BATCH_RAW_INFO | 791,818,39 | 793,969,516 | 795,3249,2959 | 796,2293,2037 | 797,3214,3184

BATCH_RAW_INFO | 791,819,39 | 793,970,516 | 795,3250,2959 | 796,2294,2037 | 797,3215,3184

BATCH_RAW_INFO | 793,971,516 | 795,3251,2959 | 796,2295,2037 | 797,3216,3184

BATCH_RAW_INFO | 793,972,516 | 795,3252,2959 | 796,2296,2037 | 797,3217,3184

BATCH_RAW_INFO | 793,973,516 | 795,3253,2959 | 796,2297,2037 | 797,3218,3184

BATCH_RAW_INFO | 793,974,516 | 795,3254,2959 | 796,2298,2037 | 797,3219,3184

BATCH_RAW_INFO | 793,975,516 | 795,3255,2959 | 796,2299,2037 | 797,3220,3184

BATCH_RAW_INFO | 793,976,516 | 795,3256,2959 | 796,2300,2037 | 797,3221,3184

BATCH_RAW_INFO | 793,977,516 | 795,3257,2959 | 796,2301,2037 | 797,3222,3184

BATCH_RAW_INFO | 793,978,516 | 795,3258,2959 | 796,2302,2037 | 797,3223,3184

BATCH_RAW_INFO | 793,979,516 | 795,3259,2959 | 796,2303,2037 | 797,3224,3184

BATCH_RAW_INFO | 793,980,516 | 795,3260,2959 | 796,2304,2037 | 797,3225,3184

BATCH_RAW_INFO | 793,981,516 | 795,3261,2959 | 796,2305,2037 | 797,3226,3184

BATCH_RAW_INFO | 793,982,516 | 795,3262,2959 | 796,2306,2037 | 797,3227,3184

BATCH_RAW_INFO | 793,983,516 | 795,3263,2959 | 796,2307,2037 | 797,3228,3184

BATCH_RAW_INFO | 793,984,516 | 795,3264,2959 | 796,2308,2037 | 797,3229,3184

BATCH_RAW_INFO | 798,524,523

BATCH_RAW_INFO | 793,985,516 | 795,3265,2959 | 796,2309,2037 | 797,3230,3184 | 798,525,523

BATCH_RAW_INFO | 793,986,516 | 795,3266,2959 | 796,2310,2037 | 797,3231,3184 | 798,526,523

BATCH_RAW_INFO | 793,987,516 | 795,3267,2959 | 796,2311,2037 | 797,3232,3184 | 798,527,523

BATCH_RAW_INFO | 793,988,516 | 795,3268,2959 | 796,2312,2037 | 797,3233,3184 | 798,528,523

BATCH_RAW_INFO | 793,989,516 | 795,3269,2959 | 796,2313,2037 | 797,3234,3184 | 798,529,523

BATCH_RAW_INFO | 793,990,516 | 795,3270,2959 | 796,2314,2037 | 797,3235,3184 | 798,530,523

BATCH_RAW_INFO | 793,991,516 | 795,3271,2959 | 796,2315,2037 | 797,3236,3184 | 798,531,523

BATCH_RAW_INFO | 793,992,516 | 795,3272,2959 | 796,2316,2037 | 797,3237,3184 | 798,532,523

BATCH_RAW_INFO | 793,993,516 | 795,3273,2959 | 796,2317,2037 | 797,3238,3184 | 798,533,523

BATCH_RAW_INFO | 793,994,516 | 795,3274,2959 | 796,2318,2037 | 797,3239,3184 | 798,534,523

BATCH_RAW_INFO | 793,995,516 | 795,3275,2959 | 796,2319,2037 | 797,3240,3184 | 798,535,523

BATCH_RAW_INFO | 793,996,516 | 795,3276,2959 | 796,2320,2037 | 797,3241,3184 | 798,536,523

BATCH_RAW_INFO | 793,997,516 | 795,3277,2959 | 796,2321,2037 | 797,3242,3184 | 798,537,523

BATCH_RAW_INFO | 793,998,516 | 795,3278,2959 | 797,3243,3184 | 798,538,523

BATCH_RAW_INFO | 793,999,516 | 795,3279,2959 | 797,3244,3184 | 798,539,523

BATCH_RAW_INFO | 793,1000,516 | 795,3280,2959 | 797,3245,3184 | 798,540,523

BATCH_RAW_INFO | 793,1001,516 | 795,3281,2959 | 797,3246,3184 | 798,541,523

BATCH_RAW_INFO | 793,1002,516 | 795,3282,2959 | 797,3247,3184 | 798,542,523

BATCH_RAW_INFO | 793,1003,516 | 795,3283,2959 | 797,3248,3184 | 798,543,523

BATCH_RAW_INFO | 793,1004,516 | 795,3284,2959 | 797,3249,3184 | 798,544,523

BATCH_RAW_INFO | 793,1005,516 | 795,3285,2959 | 797,3250,3184

BATCH_RAW_INFO | 793,1006,516 | 795,3286,2959 | 797,3251,3184

BATCH_RAW_INFO | 793,1007,516 | 795,3287,2959 | 797,3252,3184

BATCH_RAW_INFO | 793,1008,516 | 795,3288,2959 | 797,3253,3184

BATCH_RAW_INFO | 793,1009,516 | 795,3289,2959 | 797,3254,3184

BATCH_RAW_INFO | 793,1010,516 | 795,3290,2959 | 797,3255,3184

BATCH_RAW_INFO | 793,1011,516 | 795,3291,2959 | 797,3256,3184

BATCH_RAW_INFO | 793,1012,516 | 795,3292,2959 | 797,3257,3184

BATCH_RAW_INFO | 793,1013,516 | 795,3293,2959 | 797,3258,3184

BATCH_RAW_INFO | 793,1014,516 | 795,3294,2959 | 797,3259,3184

BATCH_RAW_INFO | 793,1015,516 | 795,3295,2959 | 797,3260,3184

BATCH_RAW_INFO | 793,1016,516 | 795,3296,2959 | 797,3261,3184

BATCH_RAW_INFO | 793,1017,516 | 795,3297,2959 | 797,3262,3184

BATCH_RAW_INFO | 793,1018,516 | 795,3298,2959 | 797,3263,3184

BATCH_RAW_INFO | 793,1019,516 | 795,3299,2959 | 797,3264,3184

BATCH_RAW_INFO | 793,1020,516 | 795,3300,2959 | 797,3265,3184

BATCH_RAW_INFO | 793,1021,516 | 795,3301,2959 | 797,3266,3184

BATCH_RAW_INFO | 793,1022,516 | 795,3302,2959 | 797,3267,3184

BATCH_RAW_INFO | 793,1023,516 | 795,3303,2959 | 797,3268,3184

BATCH_RAW_INFO | 793,1024,516 | 795,3304,2959 | 797,3269,3184

BATCH_RAW_INFO | 793,1025,516 | 795,3305,2959 | 797,3270,3184

BATCH_RAW_INFO | 793,1026,516 | 795,3306,2959 | 797,3271,3184

BATCH_RAW_INFO | 793,1027,516 | 795,3307,2959 | 797,3272,3184

BATCH_RAW_INFO | 793,1028,516 | 795,3308,2959 | 797,3273,3184

BATCH_RAW_INFO | 793,1029,516 | 795,3309,2959 | 797,3274,3184

BATCH_RAW_INFO | 793,1030,516 | 795,3310,2959 | 797,3275,3184

BATCH_RAW_INFO | 793,1031,516 | 795,3311,2959 | 797,3276,3184

BATCH_RAW_INFO | 793,1032,516 | 795,3312,2959 | 797,3277,3184

BATCH_RAW_INFO | 793,1033,516 | 795,3313,2959 | 797,3278,3184

BATCH_RAW_INFO | 793,1034,516 | 795,3314,2959 | 797,3279,3184

BATCH_RAW_INFO | 793,1035,516 | 795,3315,2959 | 797,3280,3184

BATCH_RAW_INFO | 793,1036,516 | 795,3316,2959 | 797,3281,3184

BATCH_RAW_INFO | 793,1037,516 | 795,3317,2959 | 797,3282,3184

BATCH_RAW_INFO | 793,1038,516 | 795,3318,2959 | 797,3283,3184

BATCH_RAW_INFO | 793,1039,516 | 795,3319,2959 | 797,3284,3184

BATCH_RAW_INFO | 793,1040,516 | 795,3320,2959 | 797,3285,3184

BATCH_RAW_INFO | 793,1041,516 | 795,3321,2959 | 797,3286,3184

BATCH_RAW_INFO | 793,1042,516 | 795,3322,2959 | 797,3287,3184

BATCH_RAW_INFO | 793,1043,516 | 795,3323,2959 | 797,3288,3184

BATCH_RAW_INFO | 793,1044,516 | 795,3324,2959 | 797,3289,3184

BATCH_RAW_INFO | 793,1045,516 | 795,3325,2959 | 797,3290,3184

BATCH_RAW_INFO | 793,1046,516 | 795,3326,2959 | 797,3291,3184

BATCH_RAW_INFO | 793,1047,516 | 795,3327,2959 | 797,3292,3184

BATCH_RAW_INFO | 793,1048,516 | 795,3328,2959 | 797,3293,3184

BATCH_RAW_INFO | 793,1049,516 | 795,3329,2959 | 797,3294,3184

BATCH_RAW_INFO | 793,1050,516 | 795,3330,2959 | 797,3295,3184

BATCH_RAW_INFO | 793,1051,516 | 795,3331,2959 | 797,3296,3184

BATCH_RAW_INFO | 793,1052,516 | 795,3332,2959 | 797,3297,3184

BATCH_RAW_INFO | 793,1053,516 | 795,3333,2959 | 797,3298,3184

BATCH_RAW_INFO | 793,1054,516 | 795,3334,2959 | 797,3299,3184

BATCH_RAW_INFO | 793,1055,516 | 795,3335,2959 | 797,3300,3184

BATCH_RAW_INFO | 793,1056,516 | 795,3336,2959 | 797,3301,3184

BATCH_RAW_INFO | 793,1057,516 | 795,3337,2959 | 797,3302,3184

BATCH_RAW_INFO | 793,1058,516 | 795,3338,2959 | 797,3303,3184

BATCH_RAW_INFO | 793,1059,516 | 795,3339,2959 | 797,3304,3184

BATCH_RAW_INFO | 793,1060,516 | 795,3340,2959 | 797,3305,3184

BATCH_RAW_INFO | 793,1061,516 | 797,3306,3184

BATCH_RAW_INFO | 793,1062,516 | 797,3307,3184

BATCH_RAW_INFO | 793,1063,516 | 797,3308,3184

BATCH_RAW_INFO | 793,1064,516 | 797,3309,3184

BATCH_RAW_INFO | 793,1065,516 | 797,3310,3184

BATCH_RAW_INFO | 793,1066,516 | 797,3311,3184

BATCH_RAW_INFO | 793,1067,516 | 797,3312,3184

BATCH_RAW_INFO | 793,1068,516 | 797,3313,3184

BATCH_RAW_INFO | 793,1069,516 | 797,3314,3184

BATCH_RAW_INFO | 793,1070,516 | 797,3315,3184

BATCH_RAW_INFO | 793,1071,516 | 797,3316,3184

BATCH_RAW_INFO | 793,1072,516 | 797,3317,3184

BATCH_RAW_INFO | 793,1073,516 | 797,3318,3184

BATCH_RAW_INFO | 793,1074,516 | 797,3319,3184

BATCH_RAW_INFO | 793,1075,516 | 797,3320,3184

BATCH_RAW_INFO | 793,1076,516 | 797,3321,3184

BATCH_RAW_INFO | 793,1077,516 | 797,3322,3184

BATCH_RAW_INFO | 793,1078,516 | 797,3323,3184

BATCH_RAW_INFO | 793,1079,516 | 797,3324,3184

BATCH_RAW_INFO | 793,1080,516 | 797,3325,3184

BATCH_RAW_INFO | 793,1081,516 | 797,3326,3184

BATCH_RAW_INFO | 797,3327,3184

BATCH_RAW_INFO | 797,3328,3184

BATCH_RAW_INFO | 797,3329,3184

BATCH_RAW_INFO | 797,3330,3184

BATCH_RAW_INFO | 797,3331,3184

BATCH_RAW_INFO | 797,3332,3184

BATCH_RAW_INFO | 797,3333,3184

BATCH_RAW_INFO | 797,3334,3184

BATCH_RAW_INFO | 797,3335,3184

BATCH_RAW_INFO | 797,3336,3184

BATCH_RAW_INFO | 797,3337,3184

BATCH_RAW_INFO | 797,3338,3184

BATCH_RAW_INFO | 797,3339,3184

BATCH_RAW_INFO | 797,3340,3184

BATCH_RAW_INFO | 797,3341,3184

BATCH_RAW_INFO | 797,3342,3184

BATCH_RAW_INFO | 797,3343,3184

BATCH_RAW_INFO | 797,3344,3184

BATCH_RAW_INFO | 797,3345,3184

BATCH_RAW_INFO | 797,3346,3184

BATCH_RAW_INFO | 797,3347,3184

BATCH_RAW_INFO | 797,3348,3184

BATCH_RAW_INFO | 797,3349,3184

BATCH_RAW_INFO | 797,3350,3184

BATCH_RAW_INFO | 797,3351,3184

BATCH_RAW_INFO | 797,3352,3184

BATCH_RAW_INFO | 797,3353,3184

BATCH_RAW_INFO | 797,3354,3184

BATCH_RAW_INFO | 797,3355,3184

BATCH_RAW_INFO | 797,3356,3184

BATCH_RAW_INFO | 797,3357,3184

BATCH_RAW_INFO | 797,3358,3184

BATCH_RAW_INFO | 797,3359,3184

BATCH_RAW_INFO | 797,3360,3184

BATCH_RAW_INFO | 797,3361,3184

BATCH_RAW_INFO | 797,3362,3184

BATCH_RAW_INFO | 797,3363,3184

BATCH_RAW_INFO | 797,3364,3184

BATCH_RAW_INFO | 797,3365,3184

BATCH_RAW_INFO | 797,3366,3184

BATCH_RAW_INFO | 797,3367,3184

BATCH_RAW_INFO | 797,3368,3184

BATCH_RAW_INFO | 797,3369,3184

BATCH_RAW_INFO | 797,3370,3184

BATCH_RAW_INFO | 797,3371,3184

BATCH_RAW_INFO | 797,3372,3184

BATCH_RAW_INFO | 797,3373,3184

BATCH_RAW_INFO | 797,3374,3184

BATCH_RAW_INFO | 797,3375,3184

BATCH_RAW_INFO | 797,3376,3184

BATCH_RAW_INFO | 797,3377,3184

BATCH_RAW_INFO | 797,3378,3184

BATCH_RAW_INFO | 797,3379,3184

BATCH_RAW_INFO | 797,3380,3184

BATCH_RAW_INFO | 797,3381,3184

BATCH_RAW_INFO | 799,3873,3872

BATCH_RAW_INFO | 797,3382,3184 | 799,3874,3872

BATCH_RAW_INFO | 797,3383,3184 | 799,3875,3872

BATCH_RAW_INFO | 797,3384,3184 | 799,3876,3872

BATCH_RAW_INFO | 797,3385,3184 | 799,3877,3872

BATCH_RAW_INFO | 797,3386,3184 | 799,3878,3872

BATCH_RAW_INFO | 797,3387,3184 | 799,3879,3872

BATCH_RAW_INFO | 797,3388,3184 | 799,3880,3872

BATCH_RAW_INFO | 797,3389,3184 | 799,3881,3872

BATCH_RAW_INFO | 797,3390,3184 | 799,3882,3872

BATCH_RAW_INFO | 797,3391,3184 | 799,3883,3872

BATCH_RAW_INFO | 800,630,629

BATCH_RAW_INFO | 797,3392,3184 | 799,3884,3872 | 800,631,629

BATCH_RAW_INFO | 797,3393,3184 | 799,3885,3872 | 800,632,629

BATCH_RAW_INFO | 797,3394,3184 | 799,3886,3872 | 800,633,629

BATCH_RAW_INFO | 797,3395,3184 | 799,3887,3872 | 800,634,629

BATCH_RAW_INFO | 797,3396,3184 | 799,3888,3872 | 800,635,629

BATCH_RAW_INFO | 797,3397,3184 | 799,3889,3872 | 800,636,629

BATCH_RAW_INFO | 797,3398,3184 | 799,3890,3872 | 800,637,629

BATCH_RAW_INFO | 797,3399,3184 | 799,3891,3872 | 800,638,629

BATCH_RAW_INFO | 797,3400,3184 | 799,3892,3872 | 800,639,629

BATCH_RAW_INFO | 797,3401,3184 | 799,3893,3872 | 800,640,629

BATCH_RAW_INFO | 797,3402,3184 | 799,3894,3872 | 800,641,629

BATCH_RAW_INFO | 797,3403,3184 | 799,3895,3872 | 800,642,629

BATCH_RAW_INFO | 797,3404,3184 | 799,3896,3872 | 800,643,629

BATCH_RAW_INFO | 797,3405,3184 | 799,3897,3872 | 800,644,629

BATCH_RAW_INFO | 797,3406,3184 | 799,3898,3872 | 800,645,629

BATCH_RAW_INFO | 797,3407,3184 | 799,3899,3872 | 800,646,629

BATCH_RAW_INFO | 797,3408,3184 | 799,3900,3872 | 800,647,629

BATCH_RAW_INFO | 797,3409,3184 | 799,3901,3872 | 800,648,629

BATCH_RAW_INFO | 797,3410,3184 | 799,3902,3872 | 800,649,629

BATCH_RAW_INFO | 797,3411,3184 | 799,3903,3872 | 800,650,629

BATCH_RAW_INFO | 797,3412,3184 | 799,3904,3872 | 800,651,629

BATCH_RAW_INFO | 797,3413,3184 | 799,3905,3872 | 800,652,629

BATCH_RAW_INFO | 797,3414,3184 | 799,3906,3872 | 800,653,629

BATCH_RAW_INFO | 799,3907,3872 | 800,654,629

BATCH_RAW_INFO | 799,3908,3872 | 800,655,629

BATCH_RAW_INFO | 799,3909,3872 | 800,656,629

BATCH_RAW_INFO | 799,3910,3872 | 800,657,629

BATCH_RAW_INFO | 799,3911,3872 | 800,658,629

BATCH_RAW_INFO | 801,2597,2596

BATCH_RAW_INFO | 799,3912,3872 | 800,659,629 | 801,2598,2596

BATCH_RAW_INFO | 799,3913,3872 | 800,660,629 | 801,2599,2596

BATCH_RAW_INFO | 799,3914,3872 | 800,661,629 | 801,2600,2596

BATCH_RAW_INFO | 799,3915,3872 | 800,662,629 | 801,2601,2596

BATCH_RAW_INFO | 799,3916,3872 | 800,663,629 | 801,2602,2596

BATCH_RAW_INFO | 799,3917,3872 | 800,664,629 | 801,2603,2596

BATCH_RAW_INFO | 799,3918,3872 | 800,665,629 | 801,2604,2596

BATCH_RAW_INFO | 799,3919,3872 | 800,666,629 | 801,2605,2596

BATCH_RAW_INFO | 799,3920,3872 | 800,667,629 | 801,2606,2596

BATCH_RAW_INFO | 799,3921,3872 | 800,668,629 | 801,2607,2596

BATCH_RAW_INFO | 799,3922,3872 | 800,669,629 | 801,2608,2596

BATCH_RAW_INFO | 799,3923,3872 | 800,670,629 | 801,2609,2596

BATCH_RAW_INFO | 799,3924,3872 | 800,671,629 | 801,2610,2596

BATCH_RAW_INFO | 799,3925,3872 | 800,672,629 | 801,2611,2596

BATCH_RAW_INFO | 799,3926,3872 | 800,673,629 | 801,2612,2596

BATCH_RAW_INFO | 799,3927,3872 | 800,674,629 | 801,2613,2596

BATCH_RAW_INFO | 799,3928,3872 | 800,675,629 | 801,2614,2596

BATCH_RAW_INFO | 799,3929,3872 | 800,676,629 | 801,2615,2596

BATCH_RAW_INFO | 799,3930,3872 | 800,677,629 | 801,2616,2596

BATCH_RAW_INFO | 799,3931,3872 | 800,678,629 | 801,2617,2596

BATCH_RAW_INFO | 799,3932,3872 | 800,679,629 | 801,2618,2596

BATCH_RAW_INFO | 799,3933,3872 | 800,680,629 | 801,2619,2596

BATCH_RAW_INFO | 799,3934,3872 | 800,681,629 | 801,2620,2596

BATCH_RAW_INFO | 799,3935,3872 | 800,682,629 | 801,2621,2596

BATCH_RAW_INFO | 799,3936,3872 | 800,683,629 | 801,2622,2596

BATCH_RAW_INFO | 799,3937,3872 | 800,684,629 | 801,2623,2596

BATCH_RAW_INFO | 799,3938,3872 | 800,685,629 | 801,2624,2596

BATCH_RAW_INFO | 799,3939,3872 | 800,686,629 | 801,2625,2596

BATCH_RAW_INFO | 799,3940,3872 | 800,687,629 | 801,2626,2596

BATCH_RAW_INFO | 799,3941,3872 | 800,688,629 | 801,2627,2596

BATCH_RAW_INFO | 799,3942,3872 | 800,689,629 | 801,2628,2596

BATCH_RAW_INFO | 799,3943,3872 | 800,690,629 | 801,2629,2596

BATCH_RAW_INFO | 799,3944,3872 | 800,691,629 | 801,2630,2596

BATCH_RAW_INFO | 799,3945,3872 | 800,692,629 | 801,2631,2596

BATCH_RAW_INFO | 799,3946,3872 | 800,693,629 | 801,2632,2596

BATCH_RAW_INFO | 799,3947,3872 | 800,694,629 | 801,2633,2596

BATCH_RAW_INFO | 799,3948,3872 | 800,695,629 | 801,2634,2596

BATCH_RAW_INFO | 799,3949,3872 | 800,696,629 | 801,2635,2596

BATCH_RAW_INFO | 799,3950,3872 | 800,697,629 | 801,2636,2596

BATCH_RAW_INFO | 799,3951,3872 | 800,698,629 | 801,2637,2596

BATCH_RAW_INFO | 799,3952,3872 | 800,699,629 | 801,2638,2596

BATCH_RAW_INFO | 799,3953,3872 | 800,700,629 | 801,2639,2596

BATCH_RAW_INFO | 799,3954,3872 | 800,701,629 | 801,2640,2596

BATCH_RAW_INFO | 799,3955,3872 | 800,702,629 | 801,2641,2596

BATCH_RAW_INFO | 799,3956,3872 | 800,703,629 | 801,2642,2596

BATCH_RAW_INFO | 799,3957,3872 | 800,704,629 | 801,2643,2596

BATCH_RAW_INFO | 799,3958,3872 | 800,705,629 | 801,2644,2596

BATCH_RAW_INFO | 799,3959,3872 | 800,706,629 | 801,2645,2596

BATCH_RAW_INFO | 799,3960,3872 | 800,707,629 | 801,2646,2596

BATCH_RAW_INFO | 799,3961,3872 | 800,708,629 | 801,2647,2596

BATCH_RAW_INFO | 799,3962,3872 | 800,709,629 | 801,2648,2596

BATCH_RAW_INFO | 799,3963,3872 | 800,710,629 | 801,2649,2596

BATCH_RAW_INFO | 799,3964,3872 | 800,711,629 | 801,2650,2596

BATCH_RAW_INFO | 799,3965,3872 | 800,712,629 | 801,2651,2596

BATCH_RAW_INFO | 799,3966,3872 | 800,713,629 | 801,2652,2596

BATCH_RAW_INFO | 799,3967,3872 | 800,714,629 | 801,2653,2596

BATCH_RAW_INFO | 799,3968,3872 | 800,715,629 | 801,2654,2596

BATCH_RAW_INFO | 799,3969,3872 | 800,716,629 | 801,2655,2596

BATCH_RAW_INFO | 799,3970,3872 | 800,717,629 | 801,2656,2596

BATCH_RAW_INFO | 799,3971,3872 | 800,718,629 | 801,2657,2596

BATCH_RAW_INFO | 799,3972,3872 | 800,719,629 | 801,2658,2596

BATCH_RAW_INFO | 799,3973,3872 | 800,720,629 | 801,2659,2596

BATCH_RAW_INFO | 799,3974,3872 | 800,721,629 | 801,2660,2596

BATCH_RAW_INFO | 799,3975,3872 | 800,722,629 | 801,2661,2596

BATCH_RAW_INFO | 799,3976,3872 | 800,723,629 | 801,2662,2596

BATCH_RAW_INFO | 802,4013,4012

BATCH_RAW_INFO | 799,3977,3872 | 800,724,629 | 801,2663,2596 | 802,4014,4012

BATCH_RAW_INFO | 799,3978,3872 | 800,725,629 | 801,2664,2596 | 802,4015,4012

BATCH_RAW_INFO | 799,3979,3872 | 800,726,629 | 801,2665,2596 | 802,4016,4012

BATCH_RAW_INFO | 799,3980,3872 | 800,727,629 | 801,2666,2596 | 802,4017,4012

BATCH_RAW_INFO | 799,3981,3872 | 800,728,629 | 801,2667,2596 | 802,4018,4012

BATCH_RAW_INFO | 799,3982,3872 | 800,729,629 | 801,2668,2596 | 802,4019,4012

BATCH_RAW_INFO | 799,3983,3872 | 800,730,629 | 801,2669,2596 | 802,4020,4012

BATCH_RAW_INFO | 799,3984,3872 | 800,731,629 | 801,2670,2596 | 802,4021,4012

BATCH_RAW_INFO | 799,3985,3872 | 800,732,629 | 801,2671,2596 | 802,4022,4012

BATCH_RAW_INFO | 799,3986,3872 | 800,733,629 | 801,2672,2596 | 802,4023,4012

BATCH_RAW_INFO | 799,3987,3872 | 800,734,629 | 801,2673,2596 | 802,4024,4012

BATCH_RAW_INFO | 799,3988,3872 | 800,735,629 | 801,2674,2596 | 802,4025,4012

BATCH_RAW_INFO | 799,3989,3872 | 800,736,629 | 801,2675,2596 | 802,4026,4012

BATCH_RAW_INFO | 799,3990,3872 | 800,737,629 | 801,2676,2596 | 802,4027,4012

BATCH_RAW_INFO | 799,3991,3872 | 800,738,629 | 801,2677,2596 | 802,4028,4012

BATCH_RAW_INFO | 799,3992,3872 | 800,739,629 | 801,2678,2596 | 802,4029,4012

BATCH_RAW_INFO | 799,3993,3872 | 800,740,629 | 801,2679,2596 | 802,4030,4012

BATCH_RAW_INFO | 799,3994,3872 | 800,741,629 | 801,2680,2596 | 802,4031,4012

BATCH_RAW_INFO | 799,3995,3872 | 800,742,629 | 801,2681,2596 | 802,4032,4012

BATCH_RAW_INFO | 799,3996,3872 | 800,743,629 | 801,2682,2596 | 802,4033,4012

BATCH_RAW_INFO | 799,3997,3872 | 800,744,629 | 801,2683,2596 | 802,4034,4012

BATCH_RAW_INFO | 799,3998,3872 | 800,745,629 | 801,2684,2596 | 802,4035,4012

BATCH_RAW_INFO | 799,3999,3872 | 800,746,629 | 801,2685,2596 | 802,4036,4012

BATCH_RAW_INFO | 799,4000,3872 | 800,747,629 | 801,2686,2596 | 802,4037,4012

BATCH_RAW_INFO | 799,4001,3872 | 800,748,629 | 801,2687,2596 | 802,4038,4012

BATCH_RAW_INFO | 799,4002,3872 | 800,749,629 | 801,2688,2596 | 802,4039,4012

BATCH_RAW_INFO | 799,4003,3872 | 800,750,629 | 801,2689,2596 | 802,4040,4012

BATCH_RAW_INFO | 799,4004,3872 | 800,751,629 | 801,2690,2596 | 802,4041,4012

BATCH_RAW_INFO | 799,4005,3872 | 800,752,629 | 801,2691,2596 | 802,4042,4012

BATCH_RAW_INFO | 799,4006,3872 | 800,753,629 | 801,2692,2596 | 802,4043,4012

BATCH_RAW_INFO | 799,4007,3872 | 800,754,629 | 801,2693,2596 | 802,4044,4012

BATCH_RAW_INFO | 799,4008,3872 | 800,755,629 | 801,2694,2596 | 802,4045,4012

BATCH_RAW_INFO | 799,4009,3872 | 800,756,629 | 801,2695,2596 | 802,4046,4012

BATCH_RAW_INFO | 799,4010,3872 | 800,757,629 | 801,2696,2596 | 802,4047,4012

BATCH_RAW_INFO | 799,4011,3872 | 800,758,629 | 801,2697,2596 | 802,4048,4012

BATCH_RAW_INFO | 799,4012,3872 | 800,759,629 | 801,2698,2596 | 802,4049,4012

BATCH_RAW_INFO | 799,4013,3872 | 800,760,629 | 801,2699,2596 | 802,4050,4012

BATCH_RAW_INFO | 799,4014,3872 | 800,761,629 | 801,2700,2596 | 802,4051,4012

BATCH_RAW_INFO | 799,4015,3872 | 800,762,629 | 801,2701,2596 | 802,4052,4012

BATCH_RAW_INFO | 799,4016,3872 | 800,763,629 | 801,2702,2596 | 802,4053,4012

BATCH_RAW_INFO | 799,4017,3872 | 800,764,629 | 801,2703,2596 | 802,4054,4012

BATCH_RAW_INFO | 799,4018,3872 | 800,765,629 | 801,2704,2596 | 802,4055,4012

BATCH_RAW_INFO | 799,4019,3872 | 800,766,629 | 801,2705,2596 | 802,4056,4012

BATCH_RAW_INFO | 799,4020,3872 | 800,767,629 | 801,2706,2596 | 802,4057,4012

BATCH_RAW_INFO | 799,4021,3872 | 800,768,629 | 801,2707,2596 | 802,4058,4012

BATCH_RAW_INFO | 799,4022,3872 | 800,769,629 | 801,2708,2596 | 802,4059,4012

BATCH_RAW_INFO | 799,4023,3872 | 800,770,629 | 801,2709,2596 | 802,4060,4012

BATCH_RAW_INFO | 799,4024,3872 | 800,771,629 | 801,2710,2596 | 802,4061,4012

BATCH_RAW_INFO | 799,4025,3872 | 800,772,629 | 801,2711,2596 | 802,4062,4012

BATCH_RAW_INFO | 799,4026,3872 | 800,773,629 | 801,2712,2596 | 802,4063,4012

BATCH_RAW_INFO | 799,4027,3872 | 800,774,629 | 801,2713,2596 | 802,4064,4012

BATCH_RAW_INFO | 799,4028,3872 | 800,775,629 | 801,2714,2596 | 802,4065,4012

BATCH_RAW_INFO | 799,4029,3872 | 800,776,629 | 801,2715,2596 | 802,4066,4012

BATCH_RAW_INFO | 799,4030,3872 | 800,777,629 | 801,2716,2596 | 802,4067,4012

BATCH_RAW_INFO | 799,4031,3872 | 800,778,629 | 801,2717,2596 | 802,4068,4012

BATCH_RAW_INFO | 799,4032,3872 | 800,779,629 | 801,2718,2596 | 802,4069,4012

BATCH_RAW_INFO | 799,4033,3872 | 800,780,629 | 801,2719,2596 | 802,4070,4012

BATCH_RAW_INFO | 799,4034,3872 | 800,781,629 | 801,2720,2596 | 802,4071,4012

BATCH_RAW_INFO | 799,4035,3872 | 800,782,629 | 801,2721,2596 | 802,4072,4012

BATCH_RAW_INFO | 799,4036,3872 | 800,783,629 | 801,2722,2596 | 802,4073,4012

BATCH_RAW_INFO | 799,4037,3872 | 800,784,629 | 801,2723,2596 | 802,4074,4012

BATCH_RAW_INFO | 799,4038,3872 | 800,785,629 | 801,2724,2596 | 802,4075,4012

BATCH_RAW_INFO | 799,4039,3872 | 800,786,629 | 801,2725,2596 | 802,4076,4012

BATCH_RAW_INFO | 799,4040,3872 | 800,787,629 | 801,2726,2596 | 802,4077,4012

BATCH_RAW_INFO | 799,4041,3872 | 800,788,629 | 801,2727,2596 | 802,4078,4012

BATCH_RAW_INFO | 799,4042,3872 | 800,789,629 | 801,2728,2596 | 802,4079,4012

BATCH_RAW_INFO | 799,4043,3872 | 800,790,629 | 801,2729,2596 | 802,4080,4012

BATCH_RAW_INFO | 799,4044,3872 | 800,791,629 | 801,2730,2596 | 802,4081,4012

BATCH_RAW_INFO | 799,4045,3872 | 800,792,629 | 801,2731,2596 | 802,4082,4012

BATCH_RAW_INFO | 799,4046,3872 | 800,793,629 | 801,2732,2596 | 802,4083,4012

BATCH_RAW_INFO | 799,4047,3872 | 800,794,629 | 801,2733,2596 | 802,4084,4012

BATCH_RAW_INFO | 799,4048,3872 | 800,795,629 | 801,2734,2596 | 802,4085,4012

BATCH_RAW_INFO | 799,4049,3872 | 800,796,629 | 801,2735,2596 | 802,4086,4012

BATCH_RAW_INFO | 799,4050,3872 | 800,797,629 | 801,2736,2596 | 802,4087,4012

BATCH_RAW_INFO | 799,4051,3872 | 800,798,629 | 801,2737,2596 | 802,4088,4012

BATCH_RAW_INFO | 799,4052,3872 | 800,799,629 | 801,2738,2596 | 802,4089,4012

BATCH_RAW_INFO | 799,4053,3872 | 800,800,629 | 801,2739,2596 | 802,4090,4012

BATCH_RAW_INFO | 799,4054,3872 | 800,801,629 | 801,2740,2596 | 802,4091,4012

BATCH_RAW_INFO | 799,4055,3872 | 800,802,629 | 801,2741,2596 | 802,4092,4012

BATCH_RAW_INFO | 799,4056,3872 | 800,803,629 | 801,2742,2596 | 802,4093,4012

BATCH_RAW_INFO | 799,4057,3872 | 800,804,629 | 801,2743,2596 | 802,4094,4012

BATCH_RAW_INFO | 799,4058,3872 | 800,805,629 | 801,2744,2596 | 802,4095,4012

BATCH_RAW_INFO | 799,4059,3872 | 800,806,629 | 801,2745,2596

BATCH_RAW_INFO | 799,4060,3872 | 800,807,629 | 801,2746,2596

BATCH_RAW_INFO | 799,4061,3872 | 800,808,629 | 801,2747,2596

BATCH_RAW_INFO | 799,4062,3872 | 800,809,629 | 801,2748,2596

BATCH_RAW_INFO | 799,4063,3872 | 800,810,629 | 801,2749,2596

BATCH_RAW_INFO | 799,4064,3872 | 800,811,629 | 801,2750,2596

BATCH_RAW_INFO | 799,4065,3872 | 800,812,629 | 801,2751,2596

BATCH_RAW_INFO | 799,4066,3872 | 800,813,629 | 801,2752,2596

BATCH_RAW_INFO | 799,4067,3872 | 800,814,629 | 801,2753,2596

BATCH_RAW_INFO | 799,4068,3872 | 800,815,629 | 801,2754,2596

BATCH_RAW_INFO | 799,4069,3872 | 800,816,629 | 801,2755,2596

BATCH_RAW_INFO | 799,4070,3872 | 800,817,629 | 801,2756,2596

BATCH_RAW_INFO | 799,4071,3872 | 800,818,629 | 801,2757,2596

BATCH_RAW_INFO | 799,4072,3872 | 800,819,629 | 801,2758,2596

BATCH_RAW_INFO | 799,4073,3872 | 800,820,629 | 801,2759,2596

BATCH_RAW_INFO | 799,4074,3872 | 800,821,629 | 801,2760,2596

BATCH_RAW_INFO | 799,4075,3872 | 800,822,629 | 801,2761,2596

BATCH_RAW_INFO | 799,4076,3872 | 800,823,629 | 801,2762,2596

BATCH_RAW_INFO | 799,4077,3872 | 800,824,629 | 801,2763,2596

BATCH_RAW_INFO | 799,4078,3872 | 800,825,629 | 801,2764,2596

BATCH_RAW_INFO | 799,4079,3872 | 800,826,629 | 801,2765,2596

BATCH_RAW_INFO | 799,4080,3872 | 800,827,629 | 801,2766,2596

BATCH_RAW_INFO | 799,4081,3872 | 800,828,629 | 801,2767,2596

BATCH_RAW_INFO | 799,4082,3872 | 800,829,629 | 801,2768,2596

BATCH_RAW_INFO | 799,4083,3872 | 800,830,629 | 801,2769,2596

BATCH_RAW_INFO | 799,4084,3872 | 800,831,629 | 801,2770,2596

BATCH_RAW_INFO | 799,4085,3872 | 800,832,629 | 801,2771,2596

BATCH_RAW_INFO | 799,4086,3872 | 800,833,629 | 801,2772,2596

BATCH_RAW_INFO | 799,4087,3872 | 800,834,629 | 801,2773,2596

BATCH_RAW_INFO | 799,4088,3872 | 800,835,629 | 801,2774,2596

BATCH_RAW_INFO | 799,4089,3872 | 800,836,629 | 801,2775,2596

BATCH_RAW_INFO | 799,4090,3872 | 800,837,629 | 801,2776,2596

BATCH_RAW_INFO | 799,4091,3872 | 800,838,629 | 801,2777,2596

BATCH_RAW_INFO | 799,4092,3872 | 800,839,629 | 801,2778,2596

BATCH_RAW_INFO | 799,4093,3872 | 800,840,629 | 801,2779,2596

BATCH_RAW_INFO | 799,4094,3872 | 800,841,629 | 801,2780,2596

BATCH_RAW_INFO | 799,4095,3872 | 800,842,629 | 801,2781,2596

BATCH_RAW_INFO | 800,843,629 | 801,2782,2596

BATCH_RAW_INFO | 800,844,629 | 801,2783,2596

BATCH_RAW_INFO | 800,845,629 | 801,2784,2596

BATCH_RAW_INFO | 800,846,629 | 801,2785,2596

BATCH_RAW_INFO | 800,847,629 | 801,2786,2596

BATCH_RAW_INFO | 800,848,629 | 801,2787,2596

BATCH_RAW_INFO | 800,849,629 | 801,2788,2596

BATCH_RAW_INFO | 800,850,629 | 801,2789,2596

BATCH_RAW_INFO | 800,851,629 | 801,2790,2596

BATCH_RAW_INFO | 800,852,629 | 801,2791,2596

BATCH_RAW_INFO | 800,853,629 | 801,2792,2596

BATCH_RAW_INFO | 800,854,629 | 801,2793,2596

BATCH_RAW_INFO | 800,855,629 | 801,2794,2596

BATCH_RAW_INFO | 800,856,629 | 801,2795,2596

BATCH_RAW_INFO | 800,857,629 | 801,2796,2596

BATCH_RAW_INFO | 800,858,629 | 801,2797,2596

BATCH_RAW_INFO | 800,859,629 | 801,2798,2596

BATCH_RAW_INFO | 800,860,629 | 801,2799,2596

BATCH_RAW_INFO | 800,861,629 | 801,2800,2596

BATCH_RAW_INFO | 800,862,629 | 801,2801,2596

BATCH_RAW_INFO | 800,863,629 | 801,2802,2596

BATCH_RAW_INFO | 800,864,629 | 801,2803,2596

BATCH_RAW_INFO | 800,865,629 | 801,2804,2596

BATCH_RAW_INFO | 800,866,629 | 801,2805,2596

BATCH_RAW_INFO | 800,867,629 | 801,2806,2596

BATCH_RAW_INFO | 800,868,629 | 801,2807,2596

BATCH_RAW_INFO | 800,869,629 | 801,2808,2596

BATCH_RAW_INFO | 800,870,629 | 801,2809,2596

BATCH_RAW_INFO | 800,871,629 | 801,2810,2596

BATCH_RAW_INFO | 800,872,629 | 801,2811,2596

BATCH_RAW_INFO | 800,873,629 | 801,2812,2596

BATCH_RAW_INFO | 800,874,629 | 801,2813,2596

BATCH_RAW_INFO | 800,875,629 | 801,2814,2596

BATCH_RAW_INFO | 800,876,629 | 801,2815,2596

BATCH_RAW_INFO | 800,877,629 | 801,2816,2596

BATCH_RAW_INFO | 800,878,629 | 801,2817,2596

BATCH_RAW_INFO | 800,879,629 | 801,2818,2596

BATCH_RAW_INFO | 800,880,629 | 801,2819,2596

BATCH_RAW_INFO | 800,881,629 | 801,2820,2596

BATCH_RAW_INFO | 800,882,629 | 801,2821,2596

BATCH_RAW_INFO | 800,883,629 | 801,2822,2596

BATCH_RAW_INFO | 800,884,629 | 801,2823,2596

BATCH_RAW_INFO | 800,885,629 | 801,2824,2596

BATCH_RAW_INFO | 800,886,629 | 801,2825,2596

BATCH_RAW_INFO | 800,887,629 | 801,2826,2596

BATCH_RAW_INFO | 800,888,629 | 801,2827,2596

BATCH_RAW_INFO | 800,889,629 | 801,2828,2596

BATCH_RAW_INFO | 800,890,629 | 801,2829,2596

BATCH_RAW_INFO | 800,891,629 | 801,2830,2596

BATCH_RAW_INFO | 800,892,629 | 801,2831,2596

BATCH_RAW_INFO | 800,893,629 | 801,2832,2596

BATCH_RAW_INFO | 800,894,629 | 801,2833,2596

BATCH_RAW_INFO | 800,895,629 | 801,2834,2596

BATCH_RAW_INFO | 800,896,629 | 801,2835,2596

BATCH_RAW_INFO | 800,897,629 | 801,2836,2596

BATCH_RAW_INFO | 800,898,629 | 801,2837,2596

BATCH_RAW_INFO | 800,899,629 | 801,2838,2596

BATCH_RAW_INFO | 800,900,629 | 801,2839,2596

BATCH_RAW_INFO | 800,901,629 | 801,2840,2596

BATCH_RAW_INFO | 800,902,629 | 801,2841,2596

BATCH_RAW_INFO | 800,903,629 | 801,2842,2596

BATCH_RAW_INFO | 800,904,629 | 801,2843,2596

BATCH_RAW_INFO | 800,905,629 | 801,2844,2596

BATCH_RAW_INFO | 800,906,629 | 801,2845,2596

BATCH_RAW_INFO | 800,907,629 | 801,2846,2596

BATCH_RAW_INFO | 800,908,629 | 801,2847,2596

BATCH_RAW_INFO | 800,909,629 | 801,2848,2596

BATCH_RAW_INFO | 800,910,629 | 801,2849,2596

BATCH_RAW_INFO | 800,911,629 | 801,2850,2596

BATCH_RAW_INFO | 800,912,629 | 801,2851,2596

BATCH_RAW_INFO | 800,913,629 | 801,2852,2596

BATCH_RAW_INFO | 800,914,629 | 801,2853,2596

BATCH_RAW_INFO | 800,915,629 | 801,2854,2596

BATCH_RAW_INFO | 800,916,629 | 801,2855,2596

BATCH_RAW_INFO | 800,917,629 | 801,2856,2596

BATCH_RAW_INFO | 800,918,629 | 801,2857,2596

BATCH_RAW_INFO | 800,919,629 | 801,2858,2596

BATCH_RAW_INFO | 800,920,629 | 801,2859,2596

BATCH_RAW_INFO | 800,921,629 | 801,2860,2596

BATCH_RAW_INFO | 800,922,629 | 801,2861,2596

BATCH_RAW_INFO | 800,923,629 | 801,2862,2596

BATCH_RAW_INFO | 800,924,629 | 801,2863,2596

BATCH_RAW_INFO | 800,925,629 | 801,2864,2596

BATCH_RAW_INFO | 800,926,629 | 801,2865,2596

BATCH_RAW_INFO | 800,927,629 | 801,2866,2596

BATCH_RAW_INFO | 800,928,629 | 801,2867,2596

BATCH_RAW_INFO | 800,929,629 | 801,2868,2596

BATCH_RAW_INFO | 800,930,629 | 801,2869,2596

BATCH_RAW_INFO | 800,931,629 | 801,2870,2596

BATCH_RAW_INFO | 800,932,629 | 801,2871,2596

BATCH_RAW_INFO | 800,933,629 | 801,2872,2596

BATCH_RAW_INFO | 800,934,629 | 801,2873,2596

BATCH_RAW_INFO | 800,935,629 | 801,2874,2596

BATCH_RAW_INFO | 800,936,629 | 801,2875,2596

BATCH_RAW_INFO | 800,937,629 | 801,2876,2596

BATCH_RAW_INFO | 800,938,629 | 801,2877,2596

BATCH_RAW_INFO | 800,939,629 | 801,2878,2596

BATCH_RAW_INFO | 800,940,629 | 801,2879,2596

BATCH_RAW_INFO | 800,941,629 | 801,2880,2596

BATCH_RAW_INFO | 800,942,629 | 801,2881,2596

BATCH_RAW_INFO | 800,943,629 | 801,2882,2596

BATCH_RAW_INFO | 800,944,629 | 801,2883,2596

BATCH_RAW_INFO | 800,945,629 | 801,2884,2596

BATCH_RAW_INFO | 800,946,629 | 801,2885,2596

BATCH_RAW_INFO | 800,947,629 | 801,2886,2596

BATCH_RAW_INFO | 800,948,629 | 801,2887,2596

BATCH_RAW_INFO | 800,949,629 | 801,2888,2596

BATCH_RAW_INFO | 800,950,629 | 801,2889,2596

BATCH_RAW_INFO | 800,951,629 | 801,2890,2596

BATCH_RAW_INFO | 800,952,629 | 801,2891,2596

BATCH_RAW_INFO | 800,953,629 | 801,2892,2596

BATCH_RAW_INFO | 800,954,629 | 801,2893,2596

BATCH_RAW_INFO | 800,955,629 | 801,2894,2596

BATCH_RAW_INFO | 800,956,629 | 801,2895,2596

BATCH_RAW_INFO | 800,957,629 | 801,2896,2596

BATCH_RAW_INFO | 800,958,629 | 801,2897,2596

BATCH_RAW_INFO | 800,959,629 | 801,2898,2596

BATCH_RAW_INFO | 800,960,629 | 801,2899,2596

BATCH_RAW_INFO | 800,961,629 | 801,2900,2596

BATCH_RAW_INFO | 800,962,629 | 801,2901,2596

BATCH_RAW_INFO | 800,963,629 | 801,2902,2596

BATCH_RAW_INFO | 800,964,629 | 801,2903,2596

BATCH_RAW_INFO | 800,965,629 | 801,2904,2596

BATCH_RAW_INFO | 800,966,629 | 801,2905,2596

BATCH_RAW_INFO | 800,967,629 | 801,2906,2596

BATCH_RAW_INFO | 800,968,629 | 801,2907,2596

BATCH_RAW_INFO | 800,969,629 | 801,2908,2596

BATCH_RAW_INFO | 803,3901,3900

BATCH_RAW_INFO | 800,970,629 | 801,2909,2596 | 803,3902,3900

BATCH_RAW_INFO | 800,971,629 | 801,2910,2596 | 803,3903,3900

BATCH_RAW_INFO | 800,972,629 | 801,2911,2596 | 803,3904,3900

BATCH_RAW_INFO | 800,973,629 | 801,2912,2596 | 803,3905,3900

BATCH_RAW_INFO | 800,974,629 | 801,2913,2596 | 803,3906,3900

BATCH_RAW_INFO | 800,975,629 | 801,2914,2596 | 803,3907,3900

BATCH_RAW_INFO | 800,976,629 | 801,2915,2596 | 803,3908,3900

BATCH_RAW_INFO | 800,977,629 | 801,2916,2596 | 803,3909,3900

BATCH_RAW_INFO | 800,978,629 | 801,2917,2596 | 803,3910,3900

BATCH_RAW_INFO | 800,979,629 | 801,2918,2596 | 803,3911,3900

BATCH_RAW_INFO | 800,980,629 | 801,2919,2596 | 803,3912,3900

BATCH_RAW_INFO | 800,981,629 | 801,2920,2596 | 803,3913,3900

BATCH_RAW_INFO | 800,982,629 | 801,2921,2596 | 803,3914,3900

BATCH_RAW_INFO | 800,983,629 | 801,2922,2596 | 803,3915,3900

BATCH_RAW_INFO | 800,984,629 | 801,2923,2596 | 803,3916,3900

BATCH_RAW_INFO | 800,985,629 | 801,2924,2596 | 803,3917,3900

BATCH_RAW_INFO | 800,986,629 | 801,2925,2596 | 803,3918,3900

BATCH_RAW_INFO | 800,987,629 | 801,2926,2596 | 803,3919,3900

BATCH_RAW_INFO | 800,988,629 | 801,2927,2596 | 803,3920,3900

BATCH_RAW_INFO | 800,989,629 | 801,2928,2596 | 803,3921,3900

BATCH_RAW_INFO | 800,990,629 | 801,2929,2596 | 803,3922,3900

BATCH_RAW_INFO | 800,991,629 | 801,2930,2596 | 803,3923,3900

BATCH_RAW_INFO | 800,992,629 | 801,2931,2596 | 803,3924,3900

BATCH_RAW_INFO | 800,993,629 | 801,2932,2596 | 803,3925,3900

BATCH_RAW_INFO | 800,994,629 | 801,2933,2596 | 803,3926,3900

BATCH_RAW_INFO | 800,995,629 | 801,2934,2596 | 803,3927,3900

BATCH_RAW_INFO | 800,996,629 | 801,2935,2596 | 803,3928,3900

BATCH_RAW_INFO | 800,997,629 | 801,2936,2596 | 803,3929,3900

BATCH_RAW_INFO | 800,998,629 | 801,2937,2596 | 803,3930,3900

BATCH_RAW_INFO | 800,999,629 | 801,2938,2596 | 803,3931,3900

BATCH_RAW_INFO | 800,1000,629 | 801,2939,2596 | 803,3932,3900

BATCH_RAW_INFO | 800,1001,629 | 801,2940,2596 | 803,3933,3900

BATCH_RAW_INFO | 800,1002,629 | 801,2941,2596 | 803,3934,3900

BATCH_RAW_INFO | 800,1003,629 | 801,2942,2596 | 803,3935,3900

BATCH_RAW_INFO | 800,1004,629 | 801,2943,2596 | 803,3936,3900

BATCH_RAW_INFO | 800,1005,629 | 801,2944,2596 | 803,3937,3900

BATCH_RAW_INFO | 800,1006,629 | 801,2945,2596 | 803,3938,3900

BATCH_RAW_INFO | 800,1007,629 | 801,2946,2596 | 803,3939,3900

BATCH_RAW_INFO | 800,1008,629 | 801,2947,2596 | 803,3940,3900

BATCH_RAW_INFO | 804,1728,1727

BATCH_RAW_INFO | 800,1009,629 | 801,2948,2596 | 803,3941,3900 | 804,1729,1727

BATCH_RAW_INFO | 800,1010,629 | 801,2949,2596 | 803,3942,3900 | 804,1730,1727

BATCH_RAW_INFO | 800,1011,629 | 801,2950,2596 | 803,3943,3900 | 804,1731,1727

BATCH_RAW_INFO | 800,1012,629 | 801,2951,2596 | 803,3944,3900 | 804,1732,1727

BATCH_RAW_INFO | 800,1013,629 | 801,2952,2596 | 803,3945,3900 | 804,1733,1727

BATCH_RAW_INFO | 800,1014,629 | 801,2953,2596 | 803,3946,3900 | 804,1734,1727

BATCH_RAW_INFO | 805,12,11

BATCH_RAW_INFO | 800,1015,629 | 801,2954,2596 | 803,3947,3900 | 804,1735,1727 | 805,13,11

BATCH_RAW_INFO | 800,1016,629 | 801,2955,2596 | 803,3948,3900 | 804,1736,1727 | 805,14,11

BATCH_RAW_INFO | 800,1017,629 | 801,2956,2596 | 803,3949,3900 | 804,1737,1727 | 805,15,11

BATCH_RAW_INFO | 800,1018,629 | 801,2957,2596 | 803,3950,3900 | 804,1738,1727 | 805,16,11

BATCH_RAW_INFO | 800,1019,629 | 801,2958,2596 | 803,3951,3900 | 804,1739,1727 | 805,17,11

BATCH_RAW_INFO | 800,1020,629 | 801,2959,2596 | 803,3952,3900 | 804,1740,1727 | 805,18,11

BATCH_RAW_INFO | 800,1021,629 | 801,2960,2596 | 803,3953,3900 | 804,1741,1727 | 805,19,11

BATCH_RAW_INFO | 800,1022,629 | 801,2961,2596 | 803,3954,3900 | 804,1742,1727 | 805,20,11

BATCH_RAW_INFO | 800,1023,629 | 801,2962,2596 | 803,3955,3900 | 804,1743,1727 | 805,21,11

BATCH_RAW_INFO | 800,1024,629 | 801,2963,2596 | 803,3956,3900 | 804,1744,1727 | 805,22,11

BATCH_RAW_INFO | 800,1025,629 | 801,2964,2596 | 803,3957,3900 | 804,1745,1727 | 805,23,11

BATCH_RAW_INFO | 800,1026,629 | 801,2965,2596 | 803,3958,3900 | 804,1746,1727 | 805,24,11

BATCH_RAW_INFO | 800,1027,629 | 801,2966,2596 | 803,3959,3900 | 804,1747,1727 | 805,25,11

BATCH_RAW_INFO | 800,1028,629 | 801,2967,2596 | 803,3960,3900 | 804,1748,1727 | 805,26,11

BATCH_RAW_INFO | 800,1029,629 | 801,2968,2596 | 803,3961,3900 | 804,1749,1727 | 805,27,11

BATCH_RAW_INFO | 800,1030,629 | 801,2969,2596 | 803,3962,3900 | 804,1750,1727 | 805,28,11

BATCH_RAW_INFO | 800,1031,629 | 801,2970,2596 | 803,3963,3900 | 804,1751,1727 | 805,29,11

BATCH_RAW_INFO | 800,1032,629 | 801,2971,2596 | 803,3964,3900 | 804,1752,1727 | 805,30,11

BATCH_RAW_INFO | 800,1033,629 | 801,2972,2596 | 803,3965,3900 | 804,1753,1727 | 805,31,11

BATCH_RAW_INFO | 800,1034,629 | 801,2973,2596 | 803,3966,3900 | 804,1754,1727 | 805,32,11

BATCH_RAW_INFO | 800,1035,629 | 801,2974,2596 | 803,3967,3900 | 804,1755,1727 | 805,33,11

BATCH_RAW_INFO | 800,1036,629 | 801,2975,2596 | 803,3968,3900 | 804,1756,1727 | 805,34,11

BATCH_RAW_INFO | 800,1037,629 | 801,2976,2596 | 803,3969,3900 | 804,1757,1727 | 805,35,11

BATCH_RAW_INFO | 800,1038,629 | 801,2977,2596 | 803,3970,3900 | 804,1758,1727 | 805,36,11

BATCH_RAW_INFO | 800,1039,629 | 801,2978,2596 | 803,3971,3900 | 804,1759,1727 | 805,37,11

BATCH_RAW_INFO | 800,1040,629 | 801,2979,2596 | 803,3972,3900 | 804,1760,1727 | 805,38,11

BATCH_RAW_INFO | 800,1041,629 | 801,2980,2596 | 803,3973,3900 | 804,1761,1727 | 805,39,11

BATCH_RAW_INFO | 800,1042,629 | 801,2981,2596 | 803,3974,3900 | 804,1762,1727 | 805,40,11

BATCH_RAW_INFO | 800,1043,629 | 801,2982,2596 | 803,3975,3900 | 804,1763,1727 | 805,41,11

BATCH_RAW_INFO | 800,1044,629 | 801,2983,2596 | 803,3976,3900 | 804,1764,1727 | 805,42,11

BATCH_RAW_INFO | 800,1045,629 | 801,2984,2596 | 803,3977,3900 | 804,1765,1727 | 805,43,11

BATCH_RAW_INFO | 800,1046,629 | 801,2985,2596 | 803,3978,3900 | 804,1766,1727 | 805,44,11

BATCH_RAW_INFO | 800,1047,629 | 801,2986,2596 | 803,3979,3900 | 804,1767,1727 | 805,45,11

BATCH_RAW_INFO | 800,1048,629 | 801,2987,2596 | 803,3980,3900 | 804,1768,1727 | 805,46,11

BATCH_RAW_INFO | 800,1049,629 | 801,2988,2596 | 803,3981,3900 | 804,1769,1727 | 805,47,11

BATCH_RAW_INFO | 800,1050,629 | 801,2989,2596 | 803,3982,3900 | 804,1770,1727 | 805,48,11

BATCH_RAW_INFO | 800,1051,629 | 801,2990,2596 | 803,3983,3900 | 804,1771,1727 | 805,49,11

BATCH_RAW_INFO | 800,1052,629 | 801,2991,2596 | 803,3984,3900 | 804,1772,1727 | 805,50,11

BATCH_RAW_INFO | 800,1053,629 | 801,2992,2596 | 803,3985,3900 | 804,1773,1727 | 805,51,11

BATCH_RAW_INFO | 800,1054,629 | 801,2993,2596 | 803,3986,3900 | 804,1774,1727 | 805,52,11

BATCH_RAW_INFO | 800,1055,629 | 801,2994,2596 | 803,3987,3900 | 804,1775,1727 | 805,53,11

BATCH_RAW_INFO | 800,1056,629 | 801,2995,2596 | 803,3988,3900 | 804,1776,1727 | 805,54,11

BATCH_RAW_INFO | 800,1057,629 | 801,2996,2596 | 803,3989,3900 | 804,1777,1727 | 805,55,11

BATCH_RAW_INFO | 800,1058,629 | 801,2997,2596 | 803,3990,3900 | 804,1778,1727 | 805,56,11

BATCH_RAW_INFO | 800,1059,629 | 801,2998,2596 | 803,3991,3900 | 804,1779,1727 | 805,57,11

BATCH_RAW_INFO | 800,1060,629 | 801,2999,2596 | 803,3992,3900 | 804,1780,1727 | 805,58,11

BATCH_RAW_INFO | 800,1061,629 | 801,3000,2596 | 803,3993,3900 | 804,1781,1727 | 805,59,11

BATCH_RAW_INFO | 800,1062,629 | 801,3001,2596 | 803,3994,3900 | 804,1782,1727 | 805,60,11

BATCH_RAW_INFO | 800,1063,629 | 801,3002,2596 | 803,3995,3900 | 804,1783,1727 | 805,61,11

BATCH_RAW_INFO | 800,1064,629 | 801,3003,2596 | 803,3996,3900 | 804,1784,1727 | 805,62,11

BATCH_RAW_INFO | 800,1065,629 | 801,3004,2596 | 803,3997,3900 | 804,1785,1727 | 805,63,11

BATCH_RAW_INFO | 800,1066,629 | 801,3005,2596 | 803,3998,3900 | 804,1786,1727 | 805,64,11

BATCH_RAW_INFO | 800,1067,629 | 801,3006,2596 | 803,3999,3900 | 804,1787,1727 | 805,65,11

BATCH_RAW_INFO | 800,1068,629 | 801,3007,2596 | 803,4000,3900 | 804,1788,1727 | 805,66,11

BATCH_RAW_INFO | 800,1069,629 | 801,3008,2596 | 803,4001,3900 | 804,1789,1727 | 805,67,11

BATCH_RAW_INFO | 800,1070,629 | 801,3009,2596 | 803,4002,3900 | 804,1790,1727 | 805,68,11

BATCH_RAW_INFO | 800,1071,629 | 801,3010,2596 | 803,4003,3900 | 804,1791,1727 | 805,69,11

BATCH_RAW_INFO | 800,1072,629 | 801,3011,2596 | 803,4004,3900 | 804,1792,1727 | 805,70,11

BATCH_RAW_INFO | 800,1073,629 | 801,3012,2596 | 803,4005,3900 | 804,1793,1727 | 805,71,11

BATCH_RAW_INFO | 800,1074,629 | 801,3013,2596 | 803,4006,3900 | 804,1794,1727 | 805,72,11

BATCH_RAW_INFO | 800,1075,629 | 801,3014,2596 | 803,4007,3900 | 804,1795,1727 | 805,73,11

BATCH_RAW_INFO | 800,1076,629 | 801,3015,2596 | 803,4008,3900 | 804,1796,1727 | 805,74,11

BATCH_RAW_INFO | 800,1077,629 | 801,3016,2596 | 803,4009,3900 | 804,1797,1727 | 805,75,11

BATCH_RAW_INFO | 806,2314,2313

BATCH_RAW_INFO | 800,1078,629 | 801,3017,2596 | 803,4010,3900 | 804,1798,1727 | 805,76,11 | 806,2315,2313

BATCH_RAW_INFO | 800,1079,629 | 801,3018,2596 | 803,4011,3900 | 804,1799,1727 | 805,77,11 | 806,2316,2313

BATCH_RAW_INFO | 800,1080,629 | 801,3019,2596 | 803,4012,3900 | 804,1800,1727 | 805,78,11 | 806,2317,2313

BATCH_RAW_INFO | 800,1081,629 | 801,3020,2596 | 803,4013,3900 | 804,1801,1727 | 805,79,11 | 806,2318,2313

BATCH_RAW_INFO | 800,1082,629 | 801,3021,2596 | 803,4014,3900 | 804,1802,1727 | 805,80,11 | 806,2319,2313

BATCH_RAW_INFO | 800,1083,629 | 801,3022,2596 | 803,4015,3900 | 804,1803,1727 | 805,81,11 | 806,2320,2313

BATCH_RAW_INFO | 800,1084,629 | 801,3023,2596 | 803,4016,3900 | 804,1804,1727 | 805,82,11 | 806,2321,2313

BATCH_RAW_INFO | 800,1085,629 | 801,3024,2596 | 803,4017,3900 | 804,1805,1727 | 805,83,11 | 806,2322,2313

BATCH_RAW_INFO | 800,1086,629 | 801,3025,2596 | 803,4018,3900 | 804,1806,1727 | 805,84,11 | 806,2323,2313

BATCH_RAW_INFO | 800,1087,629 | 801,3026,2596 | 803,4019,3900 | 804,1807,1727 | 805,85,11 | 806,2324,2313

BATCH_RAW_INFO | 800,1088,629 | 801,3027,2596 | 803,4020,3900 | 804,1808,1727 | 805,86,11 | 806,2325,2313

BATCH_RAW_INFO | 800,1089,629 | 801,3028,2596 | 803,4021,3900 | 804,1809,1727 | 805,87,11 | 806,2326,2313

BATCH_RAW_INFO | 800,1090,629 | 801,3029,2596 | 803,4022,3900 | 804,1810,1727 | 805,88,11 | 806,2327,2313

BATCH_RAW_INFO | 800,1091,629 | 801,3030,2596 | 803,4023,3900 | 804,1811,1727 | 805,89,11 | 806,2328,2313

BATCH_RAW_INFO | 800,1092,629 | 801,3031,2596 | 803,4024,3900 | 804,1812,1727 | 805,90,11 | 806,2329,2313

BATCH_RAW_INFO | 800,1093,629 | 801,3032,2596 | 803,4025,3900 | 804,1813,1727 | 805,91,11 | 806,2330,2313

BATCH_RAW_INFO | 800,1094,629 | 801,3033,2596 | 803,4026,3900 | 804,1814,1727 | 805,92,11 | 806,2331,2313

BATCH_RAW_INFO | 800,1095,629 | 801,3034,2596 | 803,4027,3900 | 804,1815,1727 | 805,93,11 | 806,2332,2313

BATCH_RAW_INFO | 800,1096,629 | 801,3035,2596 | 803,4028,3900 | 804,1816,1727 | 805,94,11 | 806,2333,2313

BATCH_RAW_INFO | 800,1097,629 | 801,3036,2596 | 803,4029,3900 | 804,1817,1727 | 805,95,11 | 806,2334,2313

BATCH_RAW_INFO | 800,1098,629 | 801,3037,2596 | 803,4030,3900 | 804,1818,1727 | 805,96,11 | 806,2335,2313

BATCH_RAW_INFO | 800,1099,629 | 801,3038,2596 | 803,4031,3900 | 804,1819,1727 | 805,97,11 | 806,2336,2313

BATCH_RAW_INFO | 800,1100,629 | 801,3039,2596 | 803,4032,3900 | 804,1820,1727 | 805,98,11 | 806,2337,2313

BATCH_RAW_INFO | 800,1101,629 | 801,3040,2596 | 803,4033,3900 | 804,1821,1727 | 805,99,11 | 806,2338,2313

BATCH_RAW_INFO | 807,1927,1926

BATCH_RAW_INFO | 800,1102,629 | 801,3041,2596 | 803,4034,3900 | 804,1822,1727 | 805,100,11 | 806,2339,2313 | 807,1928,1926

BATCH_RAW_INFO | 800,1103,629 | 801,3042,2596 | 803,4035,3900 | 804,1823,1727 | 805,101,11 | 806,2340,2313 | 807,1929,1926

BATCH_RAW_INFO | 800,1104,629 | 801,3043,2596 | 803,4036,3900 | 804,1824,1727 | 805,102,11 | 806,2341,2313 | 807,1930,1926

BATCH_RAW_INFO | 800,1105,629 | 801,3044,2596 | 803,4037,3900 | 804,1825,1727 | 805,103,11 | 806,2342,2313 | 807,1931,1926

BATCH_RAW_INFO | 800,1106,629 | 801,3045,2596 | 803,4038,3900 | 804,1826,1727 | 805,104,11 | 806,2343,2313 | 807,1932,1926

BATCH_RAW_INFO | 800,1107,629 | 801,3046,2596 | 803,4039,3900 | 804,1827,1727 | 805,105,11 | 806,2344,2313 | 807,1933,1926

BATCH_RAW_INFO | 800,1108,629 | 801,3047,2596 | 803,4040,3900 | 804,1828,1727 | 805,106,11 | 806,2345,2313 | 807,1934,1926

BATCH_RAW_INFO | 800,1109,629 | 801,3048,2596 | 803,4041,3900 | 804,1829,1727 | 805,107,11 | 806,2346,2313 | 807,1935,1926

BATCH_RAW_INFO | 800,1110,629 | 801,3049,2596 | 803,4042,3900 | 804,1830,1727 | 805,108,11 | 806,2347,2313 | 807,1936,1926

BATCH_RAW_INFO | 800,1111,629 | 801,3050,2596 | 803,4043,3900 | 804,1831,1727 | 805,109,11 | 806,2348,2313 | 807,1937,1926

BATCH_RAW_INFO | 800,1112,629 | 801,3051,2596 | 803,4044,3900 | 804,1832,1727 | 805,110,11 | 806,2349,2313 | 807,1938,1926

BATCH_RAW_INFO | 800,1113,629 | 801,3052,2596 | 803,4045,3900 | 804,1833,1727 | 805,111,11 | 806,2350,2313 | 807,1939,1926

BATCH_RAW_INFO | 800,1114,629 | 801,3053,2596 | 803,4046,3900 | 804,1834,1727 | 805,112,11 | 806,2351,2313 | 807,1940,1926

BATCH_RAW_INFO | 800,1115,629 | 801,3054,2596 | 803,4047,3900 | 804,1835,1727 | 805,113,11 | 806,2352,2313 | 807,1941,1926

BATCH_RAW_INFO | 800,1116,629 | 801,3055,2596 | 803,4048,3900 | 804,1836,1727 | 805,114,11 | 806,2353,2313 | 807,1942,1926

BATCH_RAW_INFO | 800,1117,629 | 801,3056,2596 | 803,4049,3900 | 804,1837,1727 | 805,115,11 | 806,2354,2313 | 807,1943,1926

BATCH_RAW_INFO | 800,1118,629 | 801,3057,2596 | 803,4050,3900 | 804,1838,1727 | 805,116,11 | 806,2355,2313 | 807,1944,1926

BATCH_RAW_INFO | 800,1119,629 | 801,3058,2596 | 803,4051,3900 | 804,1839,1727 | 805,117,11 | 806,2356,2313 | 807,1945,1926

BATCH_RAW_INFO | 800,1120,629 | 801,3059,2596 | 803,4052,3900 | 804,1840,1727 | 805,118,11 | 806,2357,2313 | 807,1946,1926

BATCH_RAW_INFO | 800,1121,629 | 801,3060,2596 | 803,4053,3900 | 804,1841,1727 | 805,119,11 | 806,2358,2313 | 807,1947,1926

BATCH_RAW_INFO | 800,1122,629 | 801,3061,2596 | 803,4054,3900 | 804,1842,1727 | 805,120,11 | 806,2359,2313 | 807,1948,1926

BATCH_RAW_INFO | 800,1123,629 | 801,3062,2596 | 803,4055,3900 | 804,1843,1727 | 805,121,11 | 806,2360,2313 | 807,1949,1926

BATCH_RAW_INFO | 800,1124,629 | 801,3063,2596 | 803,4056,3900 | 804,1844,1727 | 805,122,11 | 806,2361,2313 | 807,1950,1926

BATCH_RAW_INFO | 800,1125,629 | 801,3064,2596 | 803,4057,3900 | 804,1845,1727 | 805,123,11 | 806,2362,2313 | 807,1951,1926

BATCH_RAW_INFO | 800,1126,629 | 801,3065,2596 | 803,4058,3900 | 804,1846,1727 | 805,124,11 | 806,2363,2313 | 807,1952,1926

BATCH_RAW_INFO | 800,1127,629 | 801,3066,2596 | 803,4059,3900 | 804,1847,1727 | 805,125,11 | 806,2364,2313 | 807,1953,1926

BATCH_RAW_INFO | 800,1128,629 | 801,3067,2596 | 803,4060,3900 | 804,1848,1727 | 805,126,11 | 806,2365,2313 | 807,1954,1926

BATCH_RAW_INFO | 800,1129,629 | 801,3068,2596 | 803,4061,3900 | 804,1849,1727 | 805,127,11 | 806,2366,2313 | 807,1955,1926

BATCH_RAW_INFO | 800,1130,629 | 801,3069,2596 | 803,4062,3900 | 804,1850,1727 | 805,128,11 | 806,2367,2313 | 807,1956,1926

BATCH_RAW_INFO | 800,1131,629 | 801,3070,2596 | 803,4063,3900 | 804,1851,1727 | 805,129,11 | 806,2368,2313 | 807,1957,1926

BATCH_RAW_INFO | 800,1132,629 | 801,3071,2596 | 803,4064,3900 | 804,1852,1727 | 805,130,11 | 806,2369,2313 | 807,1958,1926

BATCH_RAW_INFO | 800,1133,629 | 801,3072,2596 | 803,4065,3900 | 804,1853,1727 | 805,131,11 | 806,2370,2313 | 807,1959,1926

BATCH_RAW_INFO | 800,1134,629 | 801,3073,2596 | 803,4066,3900 | 804,1854,1727 | 805,132,11 | 806,2371,2313 | 807,1960,1926

BATCH_RAW_INFO | 800,1135,629 | 801,3074,2596 | 803,4067,3900 | 804,1855,1727 | 805,133,11 | 806,2372,2313 | 807,1961,1926

BATCH_RAW_INFO | 800,1136,629 | 801,3075,2596 | 803,4068,3900 | 804,1856,1727 | 805,134,11 | 806,2373,2313 | 807,1962,1926

BATCH_RAW_INFO | 800,1137,629 | 801,3076,2596 | 803,4069,3900 | 804,1857,1727 | 805,135,11 | 806,2374,2313 | 807,1963,1926

BATCH_RAW_INFO | 800,1138,629 | 801,3077,2596 | 803,4070,3900 | 804,1858,1727 | 805,136,11 | 806,2375,2313 | 807,1964,1926

BATCH_RAW_INFO | 800,1139,629 | 801,3078,2596 | 803,4071,3900 | 804,1859,1727 | 805,137,11 | 806,2376,2313 | 807,1965,1926

BATCH_RAW_INFO | 800,1140,629 | 801,3079,2596 | 803,4072,3900 | 804,1860,1727 | 805,138,11 | 806,2377,2313 | 807,1966,1926

BATCH_RAW_INFO | 800,1141,629 | 801,3080,2596 | 803,4073,3900 | 804,1861,1727 | 805,139,11 | 806,2378,2313 | 807,1967,1926

BATCH_RAW_INFO | 800,1142,629 | 801,3081,2596 | 803,4074,3900 | 804,1862,1727 | 805,140,11 | 806,2379,2313 | 807,1968,1926

BATCH_RAW_INFO | 800,1143,629 | 801,3082,2596 | 803,4075,3900 | 804,1863,1727 | 805,141,11 | 806,2380,2313 | 807,1969,1926

BATCH_RAW_INFO | 800,1144,629 | 801,3083,2596 | 803,4076,3900 | 804,1864,1727 | 805,142,11 | 806,2381,2313 | 807,1970,1926

BATCH_RAW_INFO | 800,1145,629 | 801,3084,2596 | 803,4077,3900 | 804,1865,1727 | 805,143,11 | 806,2382,2313 | 807,1971,1926

BATCH_RAW_INFO | 800,1146,629 | 801,3085,2596 | 803,4078,3900 | 804,1866,1727 | 805,144,11 | 806,2383,2313 | 807,1972,1926

BATCH_RAW_INFO | 800,1147,629 | 801,3086,2596 | 803,4079,3900 | 804,1867,1727 | 805,145,11 | 806,2384,2313 | 807,1973,1926

BATCH_RAW_INFO | 800,1148,629 | 801,3087,2596 | 803,4080,3900 | 804,1868,1727 | 805,146,11 | 806,2385,2313 | 807,1974,1926

BATCH_RAW_INFO | 800,1149,629 | 801,3088,2596 | 803,4081,3900 | 804,1869,1727 | 805,147,11 | 806,2386,2313 | 807,1975,1926

BATCH_RAW_INFO | 800,1150,629 | 801,3089,2596 | 803,4082,3900 | 804,1870,1727 | 805,148,11 | 806,2387,2313 | 807,1976,1926

BATCH_RAW_INFO | 800,1151,629 | 801,3090,2596 | 803,4083,3900 | 804,1871,1727 | 805,149,11 | 806,2388,2313 | 807,1977,1926

BATCH_RAW_INFO | 800,1152,629 | 801,3091,2596 | 803,4084,3900 | 804,1872,1727 | 805,150,11 | 806,2389,2313 | 807,1978,1926

BATCH_RAW_INFO | 800,1153,629 | 801,3092,2596 | 803,4085,3900 | 804,1873,1727 | 805,151,11 | 806,2390,2313 | 807,1979,1926

BATCH_RAW_INFO | 808,597,596

BATCH_RAW_INFO | 800,1154,629 | 801,3093,2596 | 803,4086,3900 | 804,1874,1727 | 805,152,11 | 806,2391,2313 | 807,1980,1926 | 808,598,596

BATCH_RAW_INFO | 800,1155,629 | 801,3094,2596 | 803,4087,3900 | 804,1875,1727 | 805,153,11 | 806,2392,2313 | 807,1981,1926 | 808,599,596

BATCH_RAW_INFO | 800,1156,629 | 801,3095,2596 | 803,4088,3900 | 804,1876,1727 | 805,154,11 | 806,2393,2313 | 807,1982,1926 | 808,600,596

BATCH_RAW_INFO | 800,1157,629 | 801,3096,2596 | 803,4089,3900 | 804,1877,1727 | 805,155,11 | 806,2394,2313 | 807,1983,1926 | 808,601,596

BATCH_RAW_INFO | 800,1158,629 | 801,3097,2596 | 803,4090,3900 | 804,1878,1727 | 805,156,11 | 806,2395,2313 | 807,1984,1926 | 808,602,596

BATCH_RAW_INFO | 800,1159,629 | 801,3098,2596 | 803,4091,3900 | 804,1879,1727 | 805,157,11 | 806,2396,2313 | 807,1985,1926 | 808,603,596

BATCH_RAW_INFO | 800,1160,629 | 801,3099,2596 | 803,4092,3900 | 804,1880,1727 | 805,158,11 | 806,2397,2313 | 807,1986,1926 | 808,604,596

BATCH_RAW_INFO | 800,1161,629 | 801,3100,2596 | 803,4093,3900 | 804,1881,1727 | 805,159,11 | 806,2398,2313 | 807,1987,1926 | 808,605,596

BATCH_RAW_INFO | 800,1162,629 | 801,3101,2596 | 803,4094,3900 | 804,1882,1727 | 805,160,11 | 806,2399,2313 | 807,1988,1926 | 808,606,596

BATCH_RAW_INFO | 800,1163,629 | 801,3102,2596 | 803,4095,3900 | 804,1883,1727 | 805,161,11 | 806,2400,2313 | 807,1989,1926 | 808,607,596

BATCH_RAW_INFO | 800,1164,629 | 801,3103,2596 | 804,1884,1727 | 805,162,11 | 806,2401,2313 | 807,1990,1926 | 808,608,596

BATCH_RAW_INFO | 800,1165,629 | 801,3104,2596 | 804,1885,1727 | 805,163,11 | 806,2402,2313 | 807,1991,1926 | 808,609,596

BATCH_RAW_INFO | 800,1166,629 | 801,3105,2596 | 804,1886,1727 | 805,164,11 | 806,2403,2313 | 807,1992,1926 | 808,610,596

BATCH_RAW_INFO | 800,1167,629 | 801,3106,2596 | 804,1887,1727 | 805,165,11 | 806,2404,2313 | 807,1993,1926 | 808,611,596

BATCH_RAW_INFO | 800,1168,629 | 801,3107,2596 | 804,1888,1727 | 805,166,11 | 806,2405,2313 | 807,1994,1926 | 808,612,596

BATCH_RAW_INFO | 800,1169,629 | 801,3108,2596 | 804,1889,1727 | 805,167,11 | 806,2406,2313 | 807,1995,1926 | 808,613,596

BATCH_RAW_INFO | 800,1170,629 | 801,3109,2596 | 804,1890,1727 | 805,168,11 | 806,2407,2313 | 807,1996,1926 | 808,614,596

BATCH_RAW_INFO | 800,1171,629 | 801,3110,2596 | 804,1891,1727 | 805,169,11 | 806,2408,2313 | 807,1997,1926 | 808,615,596

BATCH_RAW_INFO | 800,1172,629 | 801,3111,2596 | 804,1892,1727 | 805,170,11 | 806,2409,2313 | 807,1998,1926 | 808,616,596

BATCH_RAW_INFO | 800,1173,629 | 801,3112,2596 | 804,1893,1727 | 805,171,11 | 806,2410,2313 | 807,1999,1926 | 808,617,596

BATCH_RAW_INFO | 800,1174,629 | 801,3113,2596 | 804,1894,1727 | 805,172,11 | 806,2411,2313 | 807,2000,1926 | 808,618,596

BATCH_RAW_INFO | 800,1175,629 | 801,3114,2596 | 804,1895,1727 | 805,173,11 | 806,2412,2313 | 807,2001,1926 | 808,619,596

BATCH_RAW_INFO | 800,1176,629 | 801,3115,2596 | 804,1896,1727 | 805,174,11 | 806,2413,2313 | 807,2002,1926 | 808,620,596

BATCH_RAW_INFO | 800,1177,629 | 801,3116,2596 | 804,1897,1727 | 805,175,11 | 806,2414,2313 | 807,2003,1926 | 808,621,596

BATCH_RAW_INFO | 800,1178,629 | 801,3117,2596 | 804,1898,1727 | 805,176,11 | 806,2415,2313 | 807,2004,1926 | 808,622,596

BATCH_RAW_INFO | 800,1179,629 | 801,3118,2596 | 804,1899,1727 | 805,177,11 | 806,2416,2313 | 807,2005,1926 | 808,623,596

BATCH_RAW_INFO | 800,1180,629 | 801,3119,2596 | 804,1900,1727 | 805,178,11 | 806,2417,2313 | 807,2006,1926 | 808,624,596

BATCH_RAW_INFO | 800,1181,629 | 801,3120,2596 | 804,1901,1727 | 805,179,11 | 806,2418,2313 | 807,2007,1926 | 808,625,596

BATCH_RAW_INFO | 800,1182,629 | 801,3121,2596 | 804,1902,1727 | 805,180,11 | 806,2419,2313 | 807,2008,1926 | 808,626,596

BATCH_RAW_INFO | 800,1183,629 | 801,3122,2596 | 804,1903,1727 | 805,181,11 | 806,2420,2313 | 807,2009,1926 | 808,627,596

BATCH_RAW_INFO | 800,1184,629 | 801,3123,2596 | 804,1904,1727 | 805,182,11 | 806,2421,2313 | 807,2010,1926 | 808,628,596

BATCH_RAW_INFO | 800,1185,629 | 801,3124,2596 | 804,1905,1727 | 805,183,11 | 806,2422,2313 | 807,2011,1926 | 808,629,596

BATCH_RAW_INFO | 800,1186,629 | 801,3125,2596 | 804,1906,1727 | 805,184,11 | 806,2423,2313 | 807,2012,1926 | 808,630,596

BATCH_RAW_INFO | 800,1187,629 | 801,3126,2596 | 804,1907,1727 | 805,185,11 | 806,2424,2313 | 807,2013,1926 | 808,631,596

BATCH_RAW_INFO | 800,1188,629 | 801,3127,2596 | 804,1908,1727 | 805,186,11 | 806,2425,2313 | 807,2014,1926 | 808,632,596

BATCH_RAW_INFO | 800,1189,629 | 801,3128,2596 | 804,1909,1727 | 805,187,11 | 806,2426,2313 | 807,2015,1926 | 808,633,596

BATCH_RAW_INFO | 800,1190,629 | 801,3129,2596 | 804,1910,1727 | 805,188,11 | 806,2427,2313 | 807,2016,1926 | 808,634,596

BATCH_RAW_INFO | 800,1191,629 | 801,3130,2596 | 804,1911,1727 | 805,189,11 | 806,2428,2313 | 807,2017,1926 | 808,635,596

BATCH_RAW_INFO | 800,1192,629 | 801,3131,2596 | 804,1912,1727 | 805,190,11 | 806,2429,2313 | 807,2018,1926 | 808,636,596

BATCH_RAW_INFO | 800,1193,629 | 801,3132,2596 | 804,1913,1727 | 805,191,11 | 806,2430,2313 | 807,2019,1926 | 808,637,596

BATCH_RAW_INFO | 800,1194,629 | 801,3133,2596 | 804,1914,1727 | 805,192,11 | 806,2431,2313 | 807,2020,1926 | 808,638,596

BATCH_RAW_INFO | 800,1195,629 | 801,3134,2596 | 804,1915,1727 | 805,193,11 | 806,2432,2313 | 807,2021,1926 | 808,639,596

BATCH_RAW_INFO | 800,1196,629 | 801,3135,2596 | 804,1916,1727 | 805,194,11 | 806,2433,2313 | 807,2022,1926 | 808,640,596

BATCH_RAW_INFO | 800,1197,629 | 801,3136,2596 | 804,1917,1727 | 805,195,11 | 806,2434,2313 | 807,2023,1926 | 808,641,596

BATCH_RAW_INFO | 800,1198,629 | 801,3137,2596 | 804,1918,1727 | 805,196,11 | 806,2435,2313 | 807,2024,1926 | 808,642,596

BATCH_RAW_INFO | 800,1199,629 | 801,3138,2596 | 804,1919,1727 | 805,197,11 | 806,2436,2313 | 807,2025,1926 | 808,643,596

BATCH_RAW_INFO | 800,1200,629 | 801,3139,2596 | 804,1920,1727 | 805,198,11 | 806,2437,2313 | 807,2026,1926 | 808,644,596

BATCH_RAW_INFO | 800,1201,629 | 801,3140,2596 | 804,1921,1727 | 805,199,11 | 806,2438,2313 | 807,2027,1926 | 808,645,596

BATCH_RAW_INFO | 800,1202,629 | 801,3141,2596 | 804,1922,1727 | 805,200,11 | 806,2439,2313 | 807,2028,1926 | 808,646,596

BATCH_RAW_INFO | 800,1203,629 | 801,3142,2596 | 804,1923,1727 | 805,201,11 | 806,2440,2313 | 807,2029,1926 | 808,647,596

BATCH_RAW_INFO | 800,1204,629 | 801,3143,2596 | 804,1924,1727 | 805,202,11 | 806,2441,2313 | 807,2030,1926 | 808,648,596

BATCH_RAW_INFO | 800,1205,629 | 801,3144,2596 | 804,1925,1727 | 805,203,11 | 806,2442,2313 | 807,2031,1926 | 808,649,596

BATCH_RAW_INFO | 800,1206,629 | 801,3145,2596 | 804,1926,1727 | 805,204,11 | 806,2443,2313 | 807,2032,1926 | 808,650,596

BATCH_RAW_INFO | 800,1207,629 | 801,3146,2596 | 804,1927,1727 | 805,205,11 | 806,2444,2313 | 807,2033,1926 | 808,651,596

BATCH_RAW_INFO | 800,1208,629 | 801,3147,2596 | 804,1928,1727 | 805,206,11 | 806,2445,2313 | 807,2034,1926 | 808,652,596

BATCH_RAW_INFO | 800,1209,629 | 801,3148,2596 | 804,1929,1727 | 805,207,11 | 806,2446,2313 | 807,2035,1926 | 808,653,596

BATCH_RAW_INFO | 800,1210,629 | 801,3149,2596 | 804,1930,1727 | 805,208,11 | 806,2447,2313 | 807,2036,1926 | 808,654,596

BATCH_RAW_INFO | 800,1211,629 | 801,3150,2596 | 804,1931,1727 | 805,209,11 | 806,2448,2313 | 807,2037,1926 | 808,655,596

BATCH_RAW_INFO | 800,1212,629 | 801,3151,2596 | 804,1932,1727 | 805,210,11 | 806,2449,2313 | 807,2038,1926 | 808,656,596

BATCH_RAW_INFO | 800,1213,629 | 801,3152,2596 | 804,1933,1727 | 805,211,11 | 806,2450,2313 | 807,2039,1926 | 808,657,596

BATCH_RAW_INFO | 809,14,13

BATCH_RAW_INFO | 800,1214,629 | 801,3153,2596 | 804,1934,1727 | 805,212,11 | 806,2451,2313 | 807,2040,1926 | 808,658,596 | 809,15,13

BATCH_RAW_INFO | 800,1215,629 | 801,3154,2596 | 804,1935,1727 | 805,213,11 | 806,2452,2313 | 807,2041,1926 | 808,659,596 | 809,16,13

BATCH_RAW_INFO | 800,1216,629 | 801,3155,2596 | 804,1936,1727 | 805,214,11 | 806,2453,2313 | 807,2042,1926 | 808,660,596 | 809,17,13

BATCH_RAW_INFO | 800,1217,629 | 801,3156,2596 | 804,1937,1727 | 805,215,11 | 806,2454,2313 | 807,2043,1926 | 808,661,596 | 809,18,13

BATCH_RAW_INFO | 800,1218,629 | 801,3157,2596 | 804,1938,1727 | 805,216,11 | 806,2455,2313 | 807,2044,1926 | 808,662,596 | 809,19,13

BATCH_RAW_INFO | 800,1219,629 | 801,3158,2596 | 804,1939,1727 | 805,217,11 | 806,2456,2313 | 807,2045,1926 | 808,663,596 | 809,20,13

BATCH_RAW_INFO | 800,1220,629 | 801,3159,2596 | 804,1940,1727 | 805,218,11 | 806,2457,2313 | 807,2046,1926 | 808,664,596 | 809,21,13

BATCH_RAW_INFO | 800,1221,629 | 801,3160,2596 | 804,1941,1727 | 805,219,11 | 806,2458,2313 | 807,2047,1926 | 808,665,596 | 809,22,13

BATCH_RAW_INFO | 800,1222,629 | 801,3161,2596 | 804,1942,1727 | 805,220,11 | 806,2459,2313 | 807,2048,1926 | 808,666,596 | 809,23,13

BATCH_RAW_INFO | 800,1223,629 | 801,3162,2596 | 804,1943,1727 | 805,221,11 | 806,2460,2313 | 807,2049,1926 | 808,667,596 | 809,24,13

BATCH_RAW_INFO | 800,1224,629 | 801,3163,2596 | 804,1944,1727 | 805,222,11 | 806,2461,2313 | 807,2050,1926 | 808,668,596 | 809,25,13

BATCH_RAW_INFO | 800,1225,629 | 801,3164,2596 | 804,1945,1727 | 805,223,11 | 806,2462,2313 | 807,2051,1926 | 808,669,596 | 809,26,13

BATCH_RAW_INFO | 800,1226,629 | 801,3165,2596 | 804,1946,1727 | 805,224,11 | 806,2463,2313 | 807,2052,1926 | 808,670,596 | 809,27,13

BATCH_RAW_INFO | 800,1227,629 | 801,3166,2596 | 804,1947,1727 | 805,225,11 | 806,2464,2313 | 807,2053,1926 | 808,671,596 | 809,28,13

BATCH_RAW_INFO | 800,1228,629 | 801,3167,2596 | 804,1948,1727 | 805,226,11 | 806,2465,2313 | 807,2054,1926 | 808,672,596 | 809,29,13

BATCH_RAW_INFO | 800,1229,629 | 801,3168,2596 | 804,1949,1727 | 805,227,11 | 806,2466,2313 | 807,2055,1926 | 808,673,596 | 809,30,13

BATCH_RAW_INFO | 800,1230,629 | 801,3169,2596 | 804,1950,1727 | 805,228,11 | 806,2467,2313 | 807,2056,1926 | 808,674,596 | 809,31,13

BATCH_RAW_INFO | 800,1231,629 | 801,3170,2596 | 804,1951,1727 | 805,229,11 | 806,2468,2313 | 807,2057,1926 | 808,675,596 | 809,32,13

BATCH_RAW_INFO | 800,1232,629 | 801,3171,2596 | 804,1952,1727 | 805,230,11 | 806,2469,2313 | 807,2058,1926 | 808,676,596 | 809,33,13

BATCH_RAW_INFO | 800,1233,629 | 801,3172,2596 | 804,1953,1727 | 805,231,11 | 806,2470,2313 | 807,2059,1926 | 808,677,596 | 809,34,13

BATCH_RAW_INFO | 800,1234,629 | 801,3173,2596 | 804,1954,1727 | 805,232,11 | 806,2471,2313 | 807,2060,1926 | 808,678,596 | 809,35,13

BATCH_RAW_INFO | 800,1235,629 | 801,3174,2596 | 804,1955,1727 | 805,233,11 | 806,2472,2313 | 807,2061,1926 | 808,679,596 | 809,36,13

BATCH_RAW_INFO | 800,1236,629 | 801,3175,2596 | 804,1956,1727 | 805,234,11 | 806,2473,2313 | 807,2062,1926 | 808,680,596 | 809,37,13

BATCH_RAW_INFO | 800,1237,629 | 801,3176,2596 | 804,1957,1727 | 805,235,11 | 806,2474,2313 | 807,2063,1926 | 808,681,596 | 809,38,13

BATCH_RAW_INFO | 800,1238,629 | 801,3177,2596 | 804,1958,1727 | 805,236,11 | 806,2475,2313 | 807,2064,1926 | 808,682,596 | 809,39,13

BATCH_RAW_INFO | 800,1239,629 | 801,3178,2596 | 804,1959,1727 | 805,237,11 | 806,2476,2313 | 807,2065,1926 | 808,683,596 | 809,40,13

BATCH_RAW_INFO | 800,1240,629 | 801,3179,2596 | 804,1960,1727 | 805,238,11 | 806,2477,2313 | 807,2066,1926 | 808,684,596 | 809,41,13

BATCH_RAW_INFO | 800,1241,629 | 801,3180,2596 | 804,1961,1727 | 805,239,11 | 806,2478,2313 | 807,2067,1926 | 808,685,596 | 809,42,13

BATCH_RAW_INFO | 800,1242,629 | 801,3181,2596 | 804,1962,1727 | 805,240,11 | 806,2479,2313 | 807,2068,1926 | 808,686,596 | 809,43,13

BATCH_RAW_INFO | 800,1243,629 | 801,3182,2596 | 804,1963,1727 | 805,241,11 | 806,2480,2313 | 807,2069,1926 | 808,687,596 | 809,44,13

BATCH_RAW_INFO | 800,1244,629 | 801,3183,2596 | 804,1964,1727 | 805,242,11 | 806,2481,2313 | 807,2070,1926 | 808,688,596 | 809,45,13

BATCH_RAW_INFO | 800,1245,629 | 801,3184,2596 | 804,1965,1727 | 805,243,11 | 806,2482,2313 | 807,2071,1926 | 808,689,596 | 809,46,13

BATCH_RAW_INFO | 800,1246,629 | 801,3185,2596 | 804,1966,1727 | 805,244,11 | 806,2483,2313 | 807,2072,1926 | 808,690,596 | 809,47,13

BATCH_RAW_INFO | 800,1247,629 | 801,3186,2596 | 804,1967,1727 | 805,245,11 | 806,2484,2313 | 807,2073,1926 | 808,691,596 | 809,48,13

BATCH_RAW_INFO | 800,1248,629 | 801,3187,2596 | 804,1968,1727 | 805,246,11 | 806,2485,2313 | 807,2074,1926 | 808,692,596 | 809,49,13

BATCH_RAW_INFO | 800,1249,629 | 801,3188,2596 | 804,1969,1727 | 805,247,11 | 806,2486,2313 | 807,2075,1926 | 808,693,596 | 809,50,13

BATCH_RAW_INFO | 800,1250,629 | 801,3189,2596 | 804,1970,1727 | 805,248,11 | 806,2487,2313 | 807,2076,1926 | 808,694,596 | 809,51,13

BATCH_RAW_INFO | 800,1251,629 | 801,3190,2596 | 804,1971,1727 | 805,249,11 | 806,2488,2313 | 807,2077,1926 | 808,695,596 | 809,52,13

BATCH_RAW_INFO | 800,1252,629 | 801,3191,2596 | 804,1972,1727 | 805,250,11 | 806,2489,2313 | 807,2078,1926 | 808,696,596 | 809,53,13

BATCH_RAW_INFO | 800,1253,629 | 801,3192,2596 | 804,1973,1727 | 805,251,11 | 806,2490,2313 | 807,2079,1926 | 808,697,596 | 809,54,13

BATCH_RAW_INFO | 800,1254,629 | 801,3193,2596 | 804,1974,1727 | 805,252,11 | 806,2491,2313 | 807,2080,1926 | 808,698,596 | 809,55,13

BATCH_RAW_INFO | 800,1255,629 | 801,3194,2596 | 804,1975,1727 | 805,253,11 | 806,2492,2313 | 808,699,596 | 809,56,13

BATCH_RAW_INFO | 800,1256,629 | 801,3195,2596 | 804,1976,1727 | 805,254,11 | 806,2493,2313 | 808,700,596 | 809,57,13

BATCH_RAW_INFO | 800,1257,629 | 801,3196,2596 | 804,1977,1727 | 805,255,11 | 806,2494,2313 | 808,701,596 | 809,58,13

BATCH_RAW_INFO | 800,1258,629 | 801,3197,2596 | 804,1978,1727 | 805,256,11 | 806,2495,2313 | 808,702,596 | 809,59,13

BATCH_RAW_INFO | 800,1259,629 | 801,3198,2596 | 804,1979,1727 | 805,257,11 | 806,2496,2313 | 808,703,596 | 809,60,13

BATCH_RAW_INFO | 800,1260,629 | 801,3199,2596 | 804,1980,1727 | 805,258,11 | 806,2497,2313 | 808,704,596 | 809,61,13

BATCH_RAW_INFO | 800,1261,629 | 801,3200,2596 | 804,1981,1727 | 805,259,11 | 806,2498,2313 | 808,705,596 | 809,62,13

BATCH_RAW_INFO | 810,57,56

BATCH_RAW_INFO | 800,1262,629 | 801,3201,2596 | 804,1982,1727 | 805,260,11 | 806,2499,2313 | 808,706,596 | 809,63,13 | 810,58,56

BATCH_RAW_INFO | 800,1263,629 | 801,3202,2596 | 804,1983,1727 | 805,261,11 | 806,2500,2313 | 808,707,596 | 809,64,13 | 810,59,56

BATCH_RAW_INFO | 800,1264,629 | 801,3203,2596 | 804,1984,1727 | 805,262,11 | 806,2501,2313 | 808,708,596 | 809,65,13 | 810,60,56

BATCH_RAW_INFO | 800,1265,629 | 801,3204,2596 | 804,1985,1727 | 805,263,11 | 806,2502,2313 | 808,709,596 | 809,66,13 | 810,61,56

BATCH_RAW_INFO | 800,1266,629 | 801,3205,2596 | 804,1986,1727 | 805,264,11 | 806,2503,2313 | 808,710,596 | 809,67,13 | 810,62,56

BATCH_RAW_INFO | 800,1267,629 | 801,3206,2596 | 804,1987,1727 | 805,265,11 | 806,2504,2313 | 808,711,596 | 809,68,13 | 810,63,56

BATCH_RAW_INFO | 800,1268,629 | 801,3207,2596 | 804,1988,1727 | 805,266,11 | 806,2505,2313 | 808,712,596 | 809,69,13 | 810,64,56

BATCH_RAW_INFO | 800,1269,629 | 801,3208,2596 | 804,1989,1727 | 805,267,11 | 806,2506,2313 | 808,713,596 | 809,70,13 | 810,65,56

BATCH_RAW_INFO | 800,1270,629 | 801,3209,2596 | 804,1990,1727 | 805,268,11 | 806,2507,2313 | 808,714,596 | 809,71,13 | 810,66,56

BATCH_RAW_INFO | 800,1271,629 | 801,3210,2596 | 804,1991,1727 | 805,269,11 | 806,2508,2313 | 808,715,596 | 809,72,13 | 810,67,56

BATCH_RAW_INFO | 800,1272,629 | 801,3211,2596 | 804,1992,1727 | 805,270,11 | 806,2509,2313 | 808,716,596 | 809,73,13 | 810,68,56

BATCH_RAW_INFO | 800,1273,629 | 801,3212,2596 | 804,1993,1727 | 805,271,11 | 806,2510,2313 | 808,717,596 | 809,74,13 | 810,69,56

BATCH_RAW_INFO | 800,1274,629 | 801,3213,2596 | 804,1994,1727 | 805,272,11 | 806,2511,2313 | 808,718,596 | 809,75,13 | 810,70,56

BATCH_RAW_INFO | 800,1275,629 | 801,3214,2596 | 804,1995,1727 | 805,273,11 | 806,2512,2313 | 808,719,596 | 809,76,13 | 810,71,56

BATCH_RAW_INFO | 800,1276,629 | 801,3215,2596 | 804,1996,1727 | 805,274,11 | 806,2513,2313 | 808,720,596 | 809,77,13 | 810,72,56

BATCH_RAW_INFO | 800,1277,629 | 801,3216,2596 | 804,1997,1727 | 805,275,11 | 806,2514,2313 | 808,721,596 | 809,78,13 | 810,73,56

BATCH_RAW_INFO | 800,1278,629 | 801,3217,2596 | 804,1998,1727 | 805,276,11 | 806,2515,2313 | 808,722,596 | 809,79,13 | 810,74,56

BATCH_RAW_INFO | 800,1279,629 | 801,3218,2596 | 804,1999,1727 | 805,277,11 | 806,2516,2313 | 808,723,596 | 809,80,13 | 810,75,56

BATCH_RAW_INFO | 800,1280,629 | 801,3219,2596 | 804,2000,1727 | 805,278,11 | 806,2517,2313 | 808,724,596 | 809,81,13 | 810,76,56

BATCH_RAW_INFO | 800,1281,629 | 801,3220,2596 | 804,2001,1727 | 805,279,11 | 806,2518,2313 | 808,725,596 | 809,82,13 | 810,77,56

BATCH_RAW_INFO | 800,1282,629 | 801,3221,2596 | 804,2002,1727 | 805,280,11 | 806,2519,2313 | 808,726,596 | 809,83,13 | 810,78,56

BATCH_RAW_INFO | 800,1283,629 | 801,3222,2596 | 804,2003,1727 | 805,281,11 | 806,2520,2313 | 808,727,596 | 809,84,13 | 810,79,56

BATCH_RAW_INFO | 800,1284,629 | 801,3223,2596 | 804,2004,1727 | 805,282,11 | 806,2521,2313 | 808,728,596 | 809,85,13 | 810,80,56

BATCH_RAW_INFO | 800,1285,629 | 801,3224,2596 | 804,2005,1727 | 805,283,11 | 806,2522,2313 | 808,729,596 | 809,86,13 | 810,81,56

BATCH_RAW_INFO | 800,1286,629 | 801,3225,2596 | 804,2006,1727 | 805,284,11 | 806,2523,2313 | 808,730,596 | 809,87,13 | 810,82,56

BATCH_RAW_INFO | 800,1287,629 | 801,3226,2596 | 804,2007,1727 | 805,285,11 | 806,2524,2313 | 808,731,596 | 809,88,13 | 810,83,56

BATCH_RAW_INFO | 800,1288,629 | 801,3227,2596 | 804,2008,1727 | 805,286,11 | 806,2525,2313 | 808,732,596 | 809,89,13 | 810,84,56

BATCH_RAW_INFO | 800,1289,629 | 801,3228,2596 | 804,2009,1727 | 805,287,11 | 806,2526,2313 | 808,733,596 | 809,90,13 | 810,85,56

BATCH_RAW_INFO | 800,1290,629 | 801,3229,2596 | 804,2010,1727 | 805,288,11 | 806,2527,2313 | 808,734,596 | 809,91,13 | 810,86,56

BATCH_RAW_INFO | 800,1291,629 | 801,3230,2596 | 804,2011,1727 | 805,289,11 | 806,2528,2313 | 808,735,596 | 809,92,13 | 810,87,56

BATCH_RAW_INFO | 800,1292,629 | 801,3231,2596 | 804,2012,1727 | 805,290,11 | 806,2529,2313 | 808,736,596 | 809,93,13 | 810,88,56

BATCH_RAW_INFO | 811,184,183

BATCH_RAW_INFO | 800,1293,629 | 801,3232,2596 | 804,2013,1727 | 805,291,11 | 806,2530,2313 | 808,737,596 | 809,94,13 | 810,89,56 | 811,185,183

BATCH_RAW_INFO | 800,1294,629 | 801,3233,2596 | 804,2014,1727 | 805,292,11 | 806,2531,2313 | 808,738,596 | 809,95,13 | 810,90,56 | 811,186,183

BATCH_RAW_INFO | 800,1295,629 | 801,3234,2596 | 804,2015,1727 | 805,293,11 | 806,2532,2313 | 808,739,596 | 809,96,13 | 810,91,56 | 811,187,183

BATCH_RAW_INFO | 800,1296,629 | 801,3235,2596 | 804,2016,1727 | 805,294,11 | 806,2533,2313 | 808,740,596 | 809,97,13 | 810,92,56 | 811,188,183

BATCH_RAW_INFO | 800,1297,629 | 801,3236,2596 | 804,2017,1727 | 805,295,11 | 806,2534,2313 | 808,741,596 | 809,98,13 | 810,93,56 | 811,189,183

BATCH_RAW_INFO | 800,1298,629 | 801,3237,2596 | 804,2018,1727 | 805,296,11 | 806,2535,2313 | 808,742,596 | 810,94,56 | 811,190,183

BATCH_RAW_INFO | 800,1299,629 | 801,3238,2596 | 804,2019,1727 | 805,297,11 | 806,2536,2313 | 808,743,596 | 810,95,56 | 811,191,183

BATCH_RAW_INFO | 800,1300,629 | 801,3239,2596 | 804,2020,1727 | 805,298,11 | 806,2537,2313 | 808,744,596 | 810,96,56 | 811,192,183

BATCH_RAW_INFO | 800,1301,629 | 801,3240,2596 | 804,2021,1727 | 805,299,11 | 806,2538,2313 | 808,745,596 | 810,97,56 | 811,193,183

BATCH_RAW_INFO | 800,1302,629 | 801,3241,2596 | 804,2022,1727 | 805,300,11 | 806,2539,2313 | 808,746,596 | 810,98,56 | 811,194,183

BATCH_RAW_INFO | 800,1303,629 | 801,3242,2596 | 804,2023,1727 | 805,301,11 | 806,2540,2313 | 808,747,596 | 810,99,56 | 811,195,183

BATCH_RAW_INFO | 800,1304,629 | 801,3243,2596 | 804,2024,1727 | 805,302,11 | 806,2541,2313 | 808,748,596 | 810,100,56 | 811,196,183

BATCH_RAW_INFO | 800,1305,629 | 801,3244,2596 | 804,2025,1727 | 805,303,11 | 806,2542,2313 | 808,749,596 | 810,101,56 | 811,197,183

BATCH_RAW_INFO | 800,1306,629 | 801,3245,2596 | 804,2026,1727 | 805,304,11 | 806,2543,2313 | 808,750,596 | 810,102,56 | 811,198,183

BATCH_RAW_INFO | 800,1307,629 | 801,3246,2596 | 804,2027,1727 | 805,305,11 | 806,2544,2313 | 808,751,596 | 810,103,56 | 811,199,183

BATCH_RAW_INFO | 800,1308,629 | 801,3247,2596 | 804,2028,1727 | 805,306,11 | 806,2545,2313 | 808,752,596 | 810,104,56 | 811,200,183

BATCH_RAW_INFO | 812,34,33

BATCH_RAW_INFO | 800,1309,629 | 801,3248,2596 | 804,2029,1727 | 805,307,11 | 806,2546,2313 | 808,753,596 | 810,105,56 | 811,201,183 | 812,35,33

BATCH_RAW_INFO | 800,1310,629 | 801,3249,2596 | 804,2030,1727 | 805,308,11 | 806,2547,2313 | 808,754,596 | 810,106,56 | 811,202,183 | 812,36,33

BATCH_RAW_INFO | 800,1311,629 | 801,3250,2596 | 804,2031,1727 | 805,309,11 | 806,2548,2313 | 808,755,596 | 810,107,56 | 811,203,183 | 812,37,33

BATCH_RAW_INFO | 800,1312,629 | 801,3251,2596 | 804,2032,1727 | 805,310,11 | 806,2549,2313 | 808,756,596 | 810,108,56 | 811,204,183 | 812,38,33

BATCH_RAW_INFO | 800,1313,629 | 801,3252,2596 | 804,2033,1727 | 805,311,11 | 806,2550,2313 | 808,757,596 | 810,109,56 | 811,205,183 | 812,39,33

BATCH_RAW_INFO | 800,1314,629 | 801,3253,2596 | 804,2034,1727 | 805,312,11 | 806,2551,2313 | 808,758,596 | 810,110,56 | 811,206,183 | 812,40,33

BATCH_RAW_INFO | 800,1315,629 | 801,3254,2596 | 804,2035,1727 | 805,313,11 | 806,2552,2313 | 808,759,596 | 810,111,56 | 811,207,183 | 812,41,33

BATCH_RAW_INFO | 800,1316,629 | 801,3255,2596 | 804,2036,1727 | 805,314,11 | 806,2553,2313 | 808,760,596 | 810,112,56 | 811,208,183 | 812,42,33

BATCH_RAW_INFO | 800,1317,629 | 801,3256,2596 | 804,2037,1727 | 805,315,11 | 806,2554,2313 | 808,761,596 | 810,113,56 | 811,209,183 | 812,43,33

BATCH_RAW_INFO | 800,1318,629 | 801,3257,2596 | 804,2038,1727 | 805,316,11 | 806,2555,2313 | 808,762,596 | 810,114,56 | 811,210,183 | 812,44,33

BATCH_RAW_INFO | 800,1319,629 | 801,3258,2596 | 804,2039,1727 | 805,317,11 | 806,2556,2313 | 808,763,596 | 810,115,56 | 811,211,183 | 812,45,33

BATCH_RAW_INFO | 800,1320,629 | 801,3259,2596 | 804,2040,1727 | 805,318,11 | 806,2557,2313 | 808,764,596 | 810,116,56 | 811,212,183 | 812,46,33

BATCH_RAW_INFO | 800,1321,629 | 801,3260,2596 | 804,2041,1727 | 805,319,11 | 806,2558,2313 | 808,765,596 | 810,117,56 | 811,213,183 | 812,47,33

BATCH_RAW_INFO | 800,1322,629 | 801,3261,2596 | 804,2042,1727 | 805,320,11 | 806,2559,2313 | 808,766,596 | 810,118,56 | 811,214,183 | 812,48,33

BATCH_RAW_INFO | 800,1323,629 | 801,3262,2596 | 804,2043,1727 | 805,321,11 | 806,2560,2313 | 808,767,596 | 810,119,56 | 811,215,183 | 812,49,33

BATCH_RAW_INFO | 800,1324,629 | 801,3263,2596 | 804,2044,1727 | 805,322,11 | 806,2561,2313 | 808,768,596 | 810,120,56 | 811,216,183 | 812,50,33

BATCH_RAW_INFO | 800,1325,629 | 801,3264,2596 | 804,2045,1727 | 805,323,11 | 806,2562,2313 | 808,769,596 | 810,121,56 | 811,217,183 | 812,51,33

BATCH_RAW_INFO | 800,1326,629 | 801,3265,2596 | 804,2046,1727 | 805,324,11 | 806,2563,2313 | 808,770,596 | 810,122,56 | 811,218,183 | 812,52,33

BATCH_RAW_INFO | 800,1327,629 | 801,3266,2596 | 804,2047,1727 | 805,325,11 | 806,2564,2313 | 808,771,596 | 810,123,56 | 811,219,183 | 812,53,33

BATCH_RAW_INFO | 800,1328,629 | 801,3267,2596 | 804,2048,1727 | 805,326,11 | 806,2565,2313 | 808,772,596 | 810,124,56 | 811,220,183 | 812,54,33

BATCH_RAW_INFO | 800,1329,629 | 801,3268,2596 | 804,2049,1727 | 805,327,11 | 806,2566,2313 | 808,773,596 | 810,125,56 | 811,221,183 | 812,55,33

BATCH_RAW_INFO | 800,1330,629 | 801,3269,2596 | 804,2050,1727 | 805,328,11 | 806,2567,2313 | 808,774,596 | 810,126,56 | 811,222,183 | 812,56,33

BATCH_RAW_INFO | 800,1331,629 | 801,3270,2596 | 804,2051,1727 | 805,329,11 | 806,2568,2313 | 808,775,596 | 810,127,56 | 811,223,183 | 812,57,33

BATCH_RAW_INFO | 800,1332,629 | 801,3271,2596 | 804,2052,1727 | 805,330,11 | 806,2569,2313 | 808,776,596 | 810,128,56 | 811,224,183 | 812,58,33

BATCH_RAW_INFO | 800,1333,629 | 801,3272,2596 | 804,2053,1727 | 805,331,11 | 806,2570,2313 | 808,777,596 | 810,129,56 | 811,225,183 | 812,59,33

BATCH_RAW_INFO | 800,1334,629 | 801,3273,2596 | 804,2054,1727 | 805,332,11 | 806,2571,2313 | 808,778,596 | 810,130,56 | 811,226,183 | 812,60,33

BATCH_RAW_INFO | 800,1335,629 | 801,3274,2596 | 804,2055,1727 | 805,333,11 | 806,2572,2313 | 808,779,596 | 810,131,56 | 811,227,183 | 812,61,33

BATCH_RAW_INFO | 800,1336,629 | 801,3275,2596 | 804,2056,1727 | 805,334,11 | 806,2573,2313 | 808,780,596 | 810,132,56 | 811,228,183 | 812,62,33

BATCH_RAW_INFO | 800,1337,629 | 801,3276,2596 | 804,2057,1727 | 805,335,11 | 806,2574,2313 | 808,781,596 | 810,133,56 | 811,229,183 | 812,63,33

BATCH_RAW_INFO | 800,1338,629 | 801,3277,2596 | 804,2058,1727 | 805,336,11 | 806,2575,2313 | 808,782,596 | 810,134,56 | 811,230,183 | 812,64,33

BATCH_RAW_INFO | 800,1339,629 | 801,3278,2596 | 804,2059,1727 | 805,337,11 | 806,2576,2313 | 808,783,596 | 810,135,56 | 811,231,183 | 812,65,33

BATCH_RAW_INFO | 800,1340,629 | 801,3279,2596 | 804,2060,1727 | 805,338,11 | 806,2577,2313 | 808,784,596 | 810,136,56 | 811,232,183 | 812,66,33

BATCH_RAW_INFO | 800,1341,629 | 801,3280,2596 | 804,2061,1727 | 805,339,11 | 806,2578,2313 | 808,785,596 | 810,137,56 | 811,233,183 | 812,67,33

BATCH_RAW_INFO | 800,1342,629 | 801,3281,2596 | 804,2062,1727 | 805,340,11 | 806,2579,2313 | 808,786,596 | 810,138,56 | 811,234,183 | 812,68,33

BATCH_RAW_INFO | 800,1343,629 | 801,3282,2596 | 804,2063,1727 | 805,341,11 | 806,2580,2313 | 808,787,596 | 810,139,56 | 811,235,183 | 812,69,33

BATCH_RAW_INFO | 800,1344,629 | 801,3283,2596 | 804,2064,1727 | 805,342,11 | 806,2581,2313 | 808,788,596 | 810,140,56 | 811,236,183 | 812,70,33

BATCH_RAW_INFO | 800,1345,629 | 801,3284,2596 | 804,2065,1727 | 805,343,11 | 806,2582,2313 | 808,789,596 | 810,141,56 | 811,237,183 | 812,71,33

BATCH_RAW_INFO | 800,1346,629 | 801,3285,2596 | 804,2066,1727 | 805,344,11 | 806,2583,2313 | 808,790,596 | 810,142,56 | 811,238,183 | 812,72,33

BATCH_RAW_INFO | 800,1347,629 | 801,3286,2596 | 804,2067,1727 | 805,345,11 | 806,2584,2313 | 808,791,596 | 810,143,56 | 811,239,183 | 812,73,33

BATCH_RAW_INFO | 800,1348,629 | 801,3287,2596 | 804,2068,1727 | 805,346,11 | 806,2585,2313 | 808,792,596 | 810,144,56 | 811,240,183 | 812,74,33

BATCH_RAW_INFO | 800,1349,629 | 801,3288,2596 | 804,2069,1727 | 805,347,11 | 806,2586,2313 | 808,793,596 | 810,145,56 | 811,241,183 | 812,75,33

BATCH_RAW_INFO | 800,1350,629 | 801,3289,2596 | 804,2070,1727 | 805,348,11 | 806,2587,2313 | 808,794,596 | 810,146,56 | 811,242,183 | 812,76,33

BATCH_RAW_INFO | 800,1351,629 | 801,3290,2596 | 804,2071,1727 | 805,349,11 | 806,2588,2313 | 808,795,596 | 810,147,56 | 811,243,183 | 812,77,33

BATCH_RAW_INFO | 800,1352,629 | 801,3291,2596 | 804,2072,1727 | 805,350,11 | 806,2589,2313 | 808,796,596 | 810,148,56 | 811,244,183 | 812,78,33

BATCH_RAW_INFO | 800,1353,629 | 801,3292,2596 | 804,2073,1727 | 805,351,11 | 806,2590,2313 | 808,797,596 | 810,149,56 | 811,245,183 | 812,79,33

BATCH_RAW_INFO | 800,1354,629 | 801,3293,2596 | 804,2074,1727 | 805,352,11 | 806,2591,2313 | 808,798,596 | 810,150,56 | 811,246,183 | 812,80,33

BATCH_RAW_INFO | 800,1355,629 | 801,3294,2596 | 804,2075,1727 | 805,353,11 | 808,799,596 | 810,151,56 | 811,247,183 | 812,81,33

BATCH_RAW_INFO | 800,1356,629 | 801,3295,2596 | 804,2076,1727 | 805,354,11 | 808,800,596 | 810,152,56 | 811,248,183 | 812,82,33

BATCH_RAW_INFO | 800,1357,629 | 801,3296,2596 | 804,2077,1727 | 805,355,11 | 808,801,596 | 810,153,56 | 811,249,183 | 812,83,33

BATCH_RAW_INFO | 800,1358,629 | 801,3297,2596 | 804,2078,1727 | 805,356,11 | 808,802,596 | 810,154,56 | 811,250,183 | 812,84,33

BATCH_RAW_INFO | 800,1359,629 | 801,3298,2596 | 804,2079,1727 | 805,357,11 | 808,803,596 | 810,155,56 | 811,251,183 | 812,85,33

BATCH_RAW_INFO | 800,1360,629 | 801,3299,2596 | 804,2080,1727 | 805,358,11 | 808,804,596 | 810,156,56 | 811,252,183 | 812,86,33

BATCH_RAW_INFO | 800,1361,629 | 801,3300,2596 | 804,2081,1727 | 805,359,11 | 808,805,596 | 810,157,56 | 811,253,183 | 812,87,33

BATCH_RAW_INFO | 800,1362,629 | 801,3301,2596 | 804,2082,1727 | 805,360,11 | 808,806,596 | 810,158,56 | 811,254,183 | 812,88,33

BATCH_RAW_INFO | 800,1363,629 | 801,3302,2596 | 804,2083,1727 | 805,361,11 | 808,807,596 | 810,159,56 | 811,255,183 | 812,89,33

BATCH_RAW_INFO | 800,1364,629 | 801,3303,2596 | 804,2084,1727 | 805,362,11 | 808,808,596 | 810,160,56 | 811,256,183 | 812,90,33

BATCH_RAW_INFO | 800,1365,629 | 801,3304,2596 | 804,2085,1727 | 805,363,11 | 808,809,596 | 810,161,56 | 811,257,183 | 812,91,33

BATCH_RAW_INFO | 800,1366,629 | 801,3305,2596 | 804,2086,1727 | 805,364,11 | 808,810,596 | 810,162,56 | 811,258,183 | 812,92,33

BATCH_RAW_INFO | 800,1367,629 | 801,3306,2596 | 804,2087,1727 | 805,365,11 | 808,811,596 | 810,163,56 | 811,259,183 | 812,93,33

BATCH_RAW_INFO | 800,1368,629 | 801,3307,2596 | 804,2088,1727 | 805,366,11 | 808,812,596 | 810,164,56 | 811,260,183 | 812,94,33

BATCH_RAW_INFO | 800,1369,629 | 801,3308,2596 | 804,2089,1727 | 805,367,11 | 808,813,596 | 810,165,56 | 811,261,183 | 812,95,33

BATCH_RAW_INFO | 800,1370,629 | 801,3309,2596 | 804,2090,1727 | 805,368,11 | 808,814,596 | 810,166,56 | 811,262,183 | 812,96,33

BATCH_RAW_INFO | 800,1371,629 | 801,3310,2596 | 804,2091,1727 | 805,369,11 | 808,815,596 | 810,167,56 | 811,263,183 | 812,97,33

BATCH_RAW_INFO | 800,1372,629 | 801,3311,2596 | 804,2092,1727 | 805,370,11 | 808,816,596 | 810,168,56 | 811,264,183 | 812,98,33

BATCH_RAW_INFO | 800,1373,629 | 801,3312,2596 | 804,2093,1727 | 805,371,11 | 808,817,596 | 810,169,56 | 811,265,183 | 812,99,33

BATCH_RAW_INFO | 800,1374,629 | 801,3313,2596 | 804,2094,1727 | 805,372,11 | 808,818,596 | 810,170,56 | 811,266,183 | 812,100,33

BATCH_RAW_INFO | 800,1375,629 | 801,3314,2596 | 804,2095,1727 | 805,373,11 | 808,819,596 | 810,171,56 | 811,267,183 | 812,101,33

BATCH_RAW_INFO | 800,1376,629 | 801,3315,2596 | 804,2096,1727 | 805,374,11 | 808,820,596 | 810,172,56 | 811,268,183 | 812,102,33

BATCH_RAW_INFO | 800,1377,629 | 801,3316,2596 | 804,2097,1727 | 805,375,11 | 808,821,596 | 810,173,56 | 811,269,183 | 812,103,33

BATCH_RAW_INFO | 800,1378,629 | 801,3317,2596 | 804,2098,1727 | 805,376,11 | 808,822,596 | 810,174,56 | 811,270,183 | 812,104,33

BATCH_RAW_INFO | 800,1379,629 | 801,3318,2596 | 804,2099,1727 | 805,377,11 | 808,823,596 | 810,175,56 | 811,271,183 | 812,105,33

BATCH_RAW_INFO | 800,1380,629 | 801,3319,2596 | 804,2100,1727 | 805,378,11 | 808,824,596 | 810,176,56 | 811,272,183 | 812,106,33

BATCH_RAW_INFO | 800,1381,629 | 801,3320,2596 | 804,2101,1727 | 805,379,11 | 808,825,596 | 810,177,56 | 811,273,183 | 812,107,33

BATCH_RAW_INFO | 800,1382,629 | 801,3321,2596 | 804,2102,1727 | 805,380,11 | 808,826,596 | 810,178,56 | 811,274,183 | 812,108,33

BATCH_RAW_INFO | 800,1383,629 | 801,3322,2596 | 804,2103,1727 | 805,381,11 | 808,827,596 | 810,179,56 | 811,275,183 | 812,109,33

BATCH_RAW_INFO | 800,1384,629 | 801,3323,2596 | 804,2104,1727 | 805,382,11 | 808,828,596 | 810,180,56 | 811,276,183 | 812,110,33

BATCH_RAW_INFO | 800,1385,629 | 801,3324,2596 | 804,2105,1727 | 805,383,11 | 808,829,596 | 810,181,56 | 811,277,183 | 812,111,33

BATCH_RAW_INFO | 800,1386,629 | 801,3325,2596 | 804,2106,1727 | 805,384,11 | 808,830,596 | 810,182,56 | 811,278,183 | 812,112,33

BATCH_RAW_INFO | 800,1387,629 | 801,3326,2596 | 804,2107,1727 | 805,385,11 | 808,831,596 | 810,183,56 | 811,279,183 | 812,113,33

BATCH_RAW_INFO | 800,1388,629 | 801,3327,2596 | 804,2108,1727 | 805,386,11 | 808,832,596 | 810,184,56 | 811,280,183 | 812,114,33

BATCH_RAW_INFO | 800,1389,629 | 801,3328,2596 | 804,2109,1727 | 805,387,11 | 808,833,596 | 810,185,56 | 811,281,183 | 812,115,33

BATCH_RAW_INFO | 801,3329,2596 | 804,2110,1727 | 805,388,11 | 808,834,596 | 810,186,56 | 811,282,183 | 812,116,33

BATCH_RAW_INFO | 801,3330,2596 | 804,2111,1727 | 805,389,11 | 808,835,596 | 810,187,56 | 811,283,183 | 812,117,33

BATCH_RAW_INFO | 801,3331,2596 | 804,2112,1727 | 805,390,11 | 808,836,596 | 810,188,56 | 811,284,183 | 812,118,33

BATCH_RAW_INFO | 801,3332,2596 | 804,2113,1727 | 805,391,11 | 808,837,596 | 810,189,56 | 811,285,183 | 812,119,33

BATCH_RAW_INFO | 801,3333,2596 | 804,2114,1727 | 805,392,11 | 808,838,596 | 810,190,56 | 811,286,183 | 812,120,33

BATCH_RAW_INFO | 801,3334,2596 | 804,2115,1727 | 805,393,11 | 808,839,596 | 810,191,56 | 811,287,183 | 812,121,33

BATCH_RAW_INFO | 801,3335,2596 | 804,2116,1727 | 805,394,11 | 808,840,596 | 810,192,56 | 811,288,183 | 812,122,33

BATCH_RAW_INFO | 801,3336,2596 | 804,2117,1727 | 805,395,11 | 808,841,596 | 810,193,56 | 811,289,183 | 812,123,33

BATCH_RAW_INFO | 801,3337,2596 | 804,2118,1727 | 805,396,11 | 808,842,596 | 810,194,56 | 811,290,183 | 812,124,33

BATCH_RAW_INFO | 801,3338,2596 | 804,2119,1727 | 805,397,11 | 808,843,596 | 810,195,56 | 811,291,183 | 812,125,33

BATCH_RAW_INFO | 801,3339,2596 | 804,2120,1727 | 805,398,11 | 808,844,596 | 810,196,56 | 811,292,183 | 812,126,33

BATCH_RAW_INFO | 801,3340,2596 | 804,2121,1727 | 805,399,11 | 808,845,596 | 810,197,56 | 811,293,183 | 812,127,33

BATCH_RAW_INFO | 801,3341,2596 | 804,2122,1727 | 805,400,11 | 808,846,596 | 810,198,56 | 811,294,183 | 812,128,33

BATCH_RAW_INFO | 801,3342,2596 | 804,2123,1727 | 805,401,11 | 808,847,596 | 810,199,56 | 811,295,183 | 812,129,33

BATCH_RAW_INFO | 801,3343,2596 | 804,2124,1727 | 808,848,596 | 810,200,56 | 811,296,183 | 812,130,33

BATCH_RAW_INFO | 801,3344,2596 | 804,2125,1727 | 808,849,596 | 810,201,56 | 811,297,183 | 812,131,33

BATCH_RAW_INFO | 801,3345,2596 | 804,2126,1727 | 808,850,596 | 810,202,56 | 811,298,183 | 812,132,33

BATCH_RAW_INFO | 813,30,29

BATCH_RAW_INFO | 801,3346,2596 | 804,2127,1727 | 808,851,596 | 810,203,56 | 811,299,183 | 812,133,33 | 813,31,29

BATCH_RAW_INFO | 801,3347,2596 | 804,2128,1727 | 808,852,596 | 810,204,56 | 811,300,183 | 812,134,33 | 813,32,29

BATCH_RAW_INFO | 801,3348,2596 | 804,2129,1727 | 808,853,596 | 810,205,56 | 811,301,183 | 812,135,33 | 813,33,29

BATCH_RAW_INFO | 801,3349,2596 | 804,2130,1727 | 808,854,596 | 810,206,56 | 811,302,183 | 812,136,33 | 813,34,29

BATCH_RAW_INFO | 801,3350,2596 | 804,2131,1727 | 808,855,596 | 810,207,56 | 811,303,183 | 812,137,33 | 813,35,29

BATCH_RAW_INFO | 801,3351,2596 | 804,2132,1727 | 808,856,596 | 810,208,56 | 811,304,183 | 812,138,33 | 813,36,29

BATCH_RAW_INFO | 801,3352,2596 | 804,2133,1727 | 808,857,596 | 810,209,56 | 811,305,183 | 812,139,33 | 813,37,29

BATCH_RAW_INFO | 801,3353,2596 | 804,2134,1727 | 808,858,596 | 810,210,56 | 811,306,183 | 812,140,33 | 813,38,29

BATCH_RAW_INFO | 801,3354,2596 | 804,2135,1727 | 808,859,596 | 810,211,56 | 811,307,183 | 812,141,33 | 813,39,29

BATCH_RAW_INFO | 801,3355,2596 | 804,2136,1727 | 808,860,596 | 810,212,56 | 811,308,183 | 812,142,33 | 813,40,29

BATCH_RAW_INFO | 801,3356,2596 | 804,2137,1727 | 808,861,596 | 810,213,56 | 811,309,183 | 812,143,33 | 813,41,29

BATCH_RAW_INFO | 801,3357,2596 | 804,2138,1727 | 808,862,596 | 810,214,56 | 811,310,183 | 812,144,33 | 813,42,29

BATCH_RAW_INFO | 801,3358,2596 | 804,2139,1727 | 808,863,596 | 810,215,56 | 811,311,183 | 812,145,33 | 813,43,29

BATCH_RAW_INFO | 801,3359,2596 | 804,2140,1727 | 808,864,596 | 810,216,56 | 811,312,183 | 812,146,33 | 813,44,29

BATCH_RAW_INFO | 801,3360,2596 | 804,2141,1727 | 808,865,596 | 810,217,56 | 811,313,183 | 812,147,33 | 813,45,29

BATCH_RAW_INFO | 801,3361,2596 | 804,2142,1727 | 808,866,596 | 810,218,56 | 811,314,183 | 812,148,33 | 813,46,29

BATCH_RAW_INFO | 801,3362,2596 | 804,2143,1727 | 808,867,596 | 810,219,56 | 811,315,183 | 812,149,33 | 813,47,29

BATCH_RAW_INFO | 801,3363,2596 | 804,2144,1727 | 808,868,596 | 810,220,56 | 811,316,183 | 812,150,33 | 813,48,29

BATCH_RAW_INFO | 801,3364,2596 | 804,2145,1727 | 808,869,596 | 810,221,56 | 811,317,183 | 812,151,33 | 813,49,29

BATCH_RAW_INFO | 801,3365,2596 | 804,2146,1727 | 808,870,596 | 810,222,56 | 811,318,183 | 812,152,33 | 813,50,29

BATCH_RAW_INFO | 801,3366,2596 | 804,2147,1727 | 808,871,596 | 810,223,56 | 811,319,183 | 812,153,33 | 813,51,29

BATCH_RAW_INFO | 801,3367,2596 | 804,2148,1727 | 808,872,596 | 810,224,56 | 811,320,183 | 812,154,33 | 813,52,29

BATCH_RAW_INFO | 801,3368,2596 | 804,2149,1727 | 808,873,596 | 810,225,56 | 811,321,183 | 812,155,33 | 813,53,29

BATCH_RAW_INFO | 801,3369,2596 | 804,2150,1727 | 808,874,596 | 810,226,56 | 811,322,183 | 812,156,33 | 813,54,29

BATCH_RAW_INFO | 801,3370,2596 | 804,2151,1727 | 808,875,596 | 810,227,56 | 811,323,183 | 812,157,33 | 813,55,29

BATCH_RAW_INFO | 801,3371,2596 | 804,2152,1727 | 808,876,596 | 810,228,56 | 811,324,183 | 812,158,33 | 813,56,29

BATCH_RAW_INFO | 801,3372,2596 | 804,2153,1727 | 808,877,596 | 810,229,56 | 811,325,183 | 812,159,33 | 813,57,29

BATCH_RAW_INFO | 801,3373,2596 | 804,2154,1727 | 808,878,596 | 810,230,56 | 811,326,183 | 812,160,33 | 813,58,29

BATCH_RAW_INFO | 801,3374,2596 | 804,2155,1727 | 808,879,596 | 810,231,56 | 811,327,183 | 812,161,33 | 813,59,29

BATCH_RAW_INFO | 801,3375,2596 | 804,2156,1727 | 808,880,596 | 810,232,56 | 811,328,183 | 812,162,33 | 813,60,29

BATCH_RAW_INFO | 801,3376,2596 | 804,2157,1727 | 808,881,596 | 810,233,56 | 811,329,183 | 812,163,33 | 813,61,29

BATCH_RAW_INFO | 801,3377,2596 | 804,2158,1727 | 808,882,596 | 810,234,56 | 811,330,183 | 812,164,33 | 813,62,29

BATCH_RAW_INFO | 801,3378,2596 | 804,2159,1727 | 808,883,596 | 810,235,56 | 811,331,183 | 812,165,33 | 813,63,29

BATCH_RAW_INFO | 801,3379,2596 | 804,2160,1727 | 808,884,596 | 810,236,56 | 811,332,183 | 812,166,33 | 813,64,29

BATCH_RAW_INFO | 801,3380,2596 | 804,2161,1727 | 808,885,596 | 810,237,56 | 811,333,183 | 812,167,33 | 813,65,29

BATCH_RAW_INFO | 801,3381,2596 | 804,2162,1727 | 808,886,596 | 810,238,56 | 811,334,183 | 812,168,33 | 813,66,29

BATCH_RAW_INFO | 801,3382,2596 | 804,2163,1727 | 808,887,596 | 810,239,56 | 811,335,183 | 812,169,33 | 813,67,29

BATCH_RAW_INFO | 801,3383,2596 | 804,2164,1727 | 808,888,596 | 810,240,56 | 811,336,183 | 812,170,33 | 813,68,29

BATCH_RAW_INFO | 801,3384,2596 | 804,2165,1727 | 808,889,596 | 810,241,56 | 811,337,183 | 812,171,33 | 813,69,29

BATCH_RAW_INFO | 801,3385,2596 | 804,2166,1727 | 808,890,596 | 810,242,56 | 811,338,183 | 812,172,33 | 813,70,29

BATCH_RAW_INFO | 801,3386,2596 | 804,2167,1727 | 808,891,596 | 810,243,56 | 811,339,183 | 812,173,33 | 813,71,29

BATCH_RAW_INFO | 801,3387,2596 | 804,2168,1727 | 808,892,596 | 810,244,56 | 811,340,183 | 812,174,33 | 813,72,29

BATCH_RAW_INFO | 801,3388,2596 | 804,2169,1727 | 808,893,596 | 810,245,56 | 811,341,183 | 812,175,33 | 813,73,29

BATCH_RAW_INFO | 801,3389,2596 | 804,2170,1727 | 808,894,596 | 810,246,56 | 811,342,183 | 812,176,33 | 813,74,29

BATCH_RAW_INFO | 801,3390,2596 | 804,2171,1727 | 808,895,596 | 810,247,56 | 811,343,183 | 812,177,33 | 813,75,29

BATCH_RAW_INFO | 801,3391,2596 | 804,2172,1727 | 808,896,596 | 810,248,56 | 811,344,183 | 812,178,33 | 813,76,29

BATCH_RAW_INFO | 801,3392,2596 | 804,2173,1727 | 808,897,596 | 810,249,56 | 811,345,183 | 812,179,33 | 813,77,29

BATCH_RAW_INFO | 801,3393,2596 | 804,2174,1727 | 808,898,596 | 810,250,56 | 811,346,183 | 812,180,33 | 813,78,29

BATCH_RAW_INFO | 801,3394,2596 | 804,2175,1727 | 808,899,596 | 810,251,56 | 811,347,183 | 812,181,33 | 813,79,29

BATCH_RAW_INFO | 801,3395,2596 | 804,2176,1727 | 808,900,596 | 810,252,56 | 811,348,183 | 812,182,33 | 813,80,29

BATCH_RAW_INFO | 801,3396,2596 | 804,2177,1727 | 808,901,596 | 810,253,56 | 811,349,183 | 812,183,33 | 813,81,29

BATCH_RAW_INFO | 801,3397,2596 | 804,2178,1727 | 808,902,596 | 810,254,56 | 811,350,183 | 812,184,33 | 813,82,29

BATCH_RAW_INFO | 801,3398,2596 | 804,2179,1727 | 808,903,596 | 810,255,56 | 811,351,183 | 812,185,33 | 813,83,29

BATCH_RAW_INFO | 801,3399,2596 | 804,2180,1727 | 808,904,596 | 810,256,56 | 811,352,183 | 812,186,33 | 813,84,29

BATCH_RAW_INFO | 801,3400,2596 | 804,2181,1727 | 808,905,596 | 810,257,56 | 811,353,183 | 812,187,33 | 813,85,29

BATCH_RAW_INFO | 801,3401,2596 | 804,2182,1727 | 808,906,596 | 810,258,56 | 811,354,183 | 812,188,33 | 813,86,29

BATCH_RAW_INFO | 801,3402,2596 | 804,2183,1727 | 808,907,596 | 810,259,56 | 811,355,183 | 812,189,33 | 813,87,29

BATCH_RAW_INFO | 801,3403,2596 | 804,2184,1727 | 808,908,596 | 810,260,56 | 811,356,183 | 812,190,33 | 813,88,29

BATCH_RAW_INFO | 801,3404,2596 | 804,2185,1727 | 808,909,596 | 810,261,56 | 811,357,183 | 812,191,33 | 813,89,29

BATCH_RAW_INFO | 801,3405,2596 | 804,2186,1727 | 808,910,596 | 810,262,56 | 811,358,183 | 812,192,33 | 813,90,29

BATCH_RAW_INFO | 801,3406,2596 | 804,2187,1727 | 808,911,596 | 810,263,56 | 811,359,183 | 812,193,33 | 813,91,29

BATCH_RAW_INFO | 801,3407,2596 | 804,2188,1727 | 808,912,596 | 810,264,56 | 811,360,183 | 812,194,33 | 813,92,29

BATCH_RAW_INFO | 801,3408,2596 | 804,2189,1727 | 808,913,596 | 810,265,56 | 811,361,183 | 812,195,33 | 813,93,29

BATCH_RAW_INFO | 801,3409,2596 | 804,2190,1727 | 808,914,596 | 810,266,56 | 811,362,183 | 812,196,33 | 813,94,29

BATCH_RAW_INFO | 801,3410,2596 | 804,2191,1727 | 808,915,596 | 810,267,56 | 811,363,183 | 812,197,33 | 813,95,29

BATCH_RAW_INFO | 801,3411,2596 | 804,2192,1727 | 808,916,596 | 810,268,56 | 811,364,183 | 812,198,33 | 813,96,29

BATCH_RAW_INFO | 801,3412,2596 | 804,2193,1727 | 808,917,596 | 810,269,56 | 811,365,183 | 812,199,33 | 813,97,29

BATCH_RAW_INFO | 801,3413,2596 | 804,2194,1727 | 808,918,596 | 810,270,56 | 811,366,183 | 812,200,33 | 813,98,29

BATCH_RAW_INFO | 801,3414,2596 | 804,2195,1727 | 808,919,596 | 810,271,56 | 811,367,183 | 812,201,33 | 813,99,29

BATCH_RAW_INFO | 801,3415,2596 | 804,2196,1727 | 808,920,596 | 810,272,56 | 811,368,183 | 812,202,33 | 813,100,29

BATCH_RAW_INFO | 801,3416,2596 | 804,2197,1727 | 808,921,596 | 810,273,56 | 811,369,183 | 812,203,33 | 813,101,29

BATCH_RAW_INFO | 801,3417,2596 | 804,2198,1727 | 808,922,596 | 810,274,56 | 811,370,183 | 812,204,33 | 813,102,29

BATCH_RAW_INFO | 814,2524,2523

BATCH_RAW_INFO | 801,3418,2596 | 804,2199,1727 | 808,923,596 | 810,275,56 | 811,371,183 | 812,205,33 | 813,103,29 | 814,2525,2523

BATCH_RAW_INFO | 801,3419,2596 | 804,2200,1727 | 808,924,596 | 810,276,56 | 811,372,183 | 812,206,33 | 813,104,29 | 814,2526,2523

BATCH_RAW_INFO | 801,3420,2596 | 804,2201,1727 | 808,925,596 | 810,277,56 | 811,373,183 | 812,207,33 | 813,105,29 | 814,2527,2523

BATCH_RAW_INFO | 801,3421,2596 | 804,2202,1727 | 808,926,596 | 810,278,56 | 811,374,183 | 812,208,33 | 813,106,29 | 814,2528,2523

BATCH_RAW_INFO | 801,3422,2596 | 804,2203,1727 | 808,927,596 | 810,279,56 | 811,375,183 | 812,209,33 | 813,107,29 | 814,2529,2523

BATCH_RAW_INFO | 801,3423,2596 | 804,2204,1727 | 808,928,596 | 810,280,56 | 811,376,183 | 812,210,33 | 813,108,29 | 814,2530,2523

BATCH_RAW_INFO | 801,3424,2596 | 804,2205,1727 | 808,929,596 | 810,281,56 | 811,377,183 | 812,211,33 | 813,109,29 | 814,2531,2523

BATCH_RAW_INFO | 801,3425,2596 | 804,2206,1727 | 808,930,596 | 810,282,56 | 811,378,183 | 812,212,33 | 813,110,29 | 814,2532,2523

BATCH_RAW_INFO | 801,3426,2596 | 804,2207,1727 | 808,931,596 | 810,283,56 | 811,379,183 | 812,213,33 | 813,111,29 | 814,2533,2523

BATCH_RAW_INFO | 801,3427,2596 | 804,2208,1727 | 808,932,596 | 810,284,56 | 811,380,183 | 812,214,33 | 813,112,29 | 814,2534,2523

BATCH_RAW_INFO | 801,3428,2596 | 804,2209,1727 | 808,933,596 | 810,285,56 | 811,381,183 | 812,215,33 | 813,113,29 | 814,2535,2523

BATCH_RAW_INFO | 815,715,714

BATCH_RAW_INFO | 801,3429,2596 | 804,2210,1727 | 808,934,596 | 810,286,56 | 811,382,183 | 812,216,33 | 813,114,29 | 814,2536,2523 | 815,716,714

BATCH_RAW_INFO | 801,3430,2596 | 804,2211,1727 | 808,935,596 | 810,287,56 | 811,383,183 | 812,217,33 | 813,115,29 | 814,2537,2523 | 815,717,714

BATCH_RAW_INFO | 801,3431,2596 | 804,2212,1727 | 808,936,596 | 810,288,56 | 811,384,183 | 812,218,33 | 813,116,29 | 814,2538,2523 | 815,718,714

BATCH_RAW_INFO | 801,3432,2596 | 804,2213,1727 | 808,937,596 | 810,289,56 | 811,385,183 | 812,219,33 | 813,117,29 | 814,2539,2523 | 815,719,714

BATCH_RAW_INFO | 801,3433,2596 | 804,2214,1727 | 808,938,596 | 810,290,56 | 811,386,183 | 812,220,33 | 813,118,29 | 814,2540,2523 | 815,720,714

BATCH_RAW_INFO | 801,3434,2596 | 804,2215,1727 | 808,939,596 | 810,291,56 | 811,387,183 | 812,221,33 | 813,119,29 | 814,2541,2523 | 815,721,714

BATCH_RAW_INFO | 801,3435,2596 | 804,2216,1727 | 808,940,596 | 810,292,56 | 811,388,183 | 812,222,33 | 813,120,29 | 814,2542,2523 | 815,722,714

BATCH_RAW_INFO | 801,3436,2596 | 804,2217,1727 | 808,941,596 | 810,293,56 | 811,389,183 | 812,223,33 | 813,121,29 | 814,2543,2523 | 815,723,714

BATCH_RAW_INFO | 801,3437,2596 | 804,2218,1727 | 808,942,596 | 810,294,56 | 811,390,183 | 812,224,33 | 813,122,29 | 814,2544,2523 | 815,724,714

BATCH_RAW_INFO | 801,3438,2596 | 804,2219,1727 | 808,943,596 | 810,295,56 | 811,391,183 | 812,225,33 | 813,123,29 | 814,2545,2523 | 815,725,714

BATCH_RAW_INFO | 801,3439,2596 | 804,2220,1727 | 808,944,596 | 810,296,56 | 811,392,183 | 812,226,33 | 813,124,29 | 814,2546,2523 | 815,726,714

BATCH_RAW_INFO | 801,3440,2596 | 804,2221,1727 | 808,945,596 | 810,297,56 | 811,393,183 | 812,227,33 | 813,125,29 | 814,2547,2523 | 815,727,714

BATCH_RAW_INFO | 801,3441,2596 | 804,2222,1727 | 808,946,596 | 810,298,56 | 811,394,183 | 812,228,33 | 813,126,29 | 814,2548,2523 | 815,728,714

BATCH_RAW_INFO | 801,3442,2596 | 804,2223,1727 | 808,947,596 | 810,299,56 | 811,395,183 | 812,229,33 | 813,127,29 | 814,2549,2523 | 815,729,714

BATCH_RAW_INFO | 801,3443,2596 | 804,2224,1727 | 808,948,596 | 810,300,56 | 811,396,183 | 812,230,33 | 813,128,29 | 814,2550,2523 | 815,730,714

BATCH_RAW_INFO | 801,3444,2596 | 804,2225,1727 | 808,949,596 | 810,301,56 | 811,397,183 | 812,231,33 | 813,129,29 | 814,2551,2523 | 815,731,714

BATCH_RAW_INFO | 801,3445,2596 | 804,2226,1727 | 808,950,596 | 810,302,56 | 811,398,183 | 812,232,33 | 813,130,29 | 814,2552,2523 | 815,732,714

BATCH_RAW_INFO | 801,3446,2596 | 804,2227,1727 | 808,951,596 | 810,303,56 | 811,399,183 | 812,233,33 | 813,131,29 | 814,2553,2523 | 815,733,714

BATCH_RAW_INFO | 801,3447,2596 | 804,2228,1727 | 808,952,596 | 810,304,56 | 811,400,183 | 812,234,33 | 813,132,29 | 814,2554,2523 | 815,734,714

BATCH_RAW_INFO | 801,3448,2596 | 804,2229,1727 | 808,953,596 | 810,305,56 | 811,401,183 | 812,235,33 | 813,133,29 | 814,2555,2523 | 815,735,714

BATCH_RAW_INFO | 801,3449,2596 | 804,2230,1727 | 808,954,596 | 810,306,56 | 811,402,183 | 812,236,33 | 813,134,29 | 814,2556,2523 | 815,736,714

BATCH_RAW_INFO | 801,3450,2596 | 804,2231,1727 | 808,955,596 | 810,307,56 | 811,403,183 | 812,237,33 | 813,135,29 | 814,2557,2523 | 815,737,714

BATCH_RAW_INFO | 801,3451,2596 | 804,2232,1727 | 808,956,596 | 810,308,56 | 811,404,183 | 812,238,33 | 813,136,29 | 814,2558,2523 | 815,738,714

BATCH_RAW_INFO | 801,3452,2596 | 804,2233,1727 | 808,957,596 | 810,309,56 | 811,405,183 | 812,239,33 | 813,137,29 | 814,2559,2523 | 815,739,714

BATCH_RAW_INFO | 801,3453,2596 | 804,2234,1727 | 808,958,596 | 810,310,56 | 811,406,183 | 812,240,33 | 813,138,29 | 814,2560,2523 | 815,740,714

BATCH_RAW_INFO | 801,3454,2596 | 804,2235,1727 | 808,959,596 | 810,311,56 | 811,407,183 | 812,241,33 | 813,139,29 | 814,2561,2523 | 815,741,714

BATCH_RAW_INFO | 801,3455,2596 | 804,2236,1727 | 808,960,596 | 810,312,56 | 811,408,183 | 812,242,33 | 813,140,29 | 814,2562,2523 | 815,742,714

BATCH_RAW_INFO | 801,3456,2596 | 804,2237,1727 | 808,961,596 | 810,313,56 | 811,409,183 | 812,243,33 | 813,141,29 | 814,2563,2523 | 815,743,714

BATCH_RAW_INFO | 801,3457,2596 | 804,2238,1727 | 808,962,596 | 810,314,56 | 811,410,183 | 812,244,33 | 813,142,29 | 814,2564,2523 | 815,744,714

BATCH_RAW_INFO | 801,3458,2596 | 804,2239,1727 | 808,963,596 | 810,315,56 | 811,411,183 | 812,245,33 | 813,143,29 | 814,2565,2523 | 815,745,714

BATCH_RAW_INFO | 801,3459,2596 | 804,2240,1727 | 808,964,596 | 810,316,56 | 811,412,183 | 812,246,33 | 813,144,29 | 814,2566,2523 | 815,746,714

BATCH_RAW_INFO | 801,3460,2596 | 804,2241,1727 | 808,965,596 | 810,317,56 | 811,413,183 | 812,247,33 | 813,145,29 | 814,2567,2523 | 815,747,714

BATCH_RAW_INFO | 801,3461,2596 | 804,2242,1727 | 808,966,596 | 810,318,56 | 811,414,183 | 812,248,33 | 813,146,29 | 814,2568,2523 | 815,748,714

BATCH_RAW_INFO | 801,3462,2596 | 804,2243,1727 | 808,967,596 | 810,319,56 | 811,415,183 | 812,249,33 | 813,147,29 | 814,2569,2523 | 815,749,714

BATCH_RAW_INFO | 801,3463,2596 | 804,2244,1727 | 808,968,596 | 810,320,56 | 811,416,183 | 812,250,33 | 813,148,29 | 814,2570,2523 | 815,750,714

BATCH_RAW_INFO | 801,3464,2596 | 804,2245,1727 | 808,969,596 | 810,321,56 | 811,417,183 | 812,251,33 | 813,149,29 | 814,2571,2523 | 815,751,714

BATCH_RAW_INFO | 801,3465,2596 | 804,2246,1727 | 808,970,596 | 810,322,56 | 811,418,183 | 812,252,33 | 813,150,29 | 814,2572,2523 | 815,752,714

BATCH_RAW_INFO | 801,3466,2596 | 804,2247,1727 | 808,971,596 | 810,323,56 | 811,419,183 | 812,253,33 | 813,151,29 | 814,2573,2523 | 815,753,714

BATCH_RAW_INFO | 801,3467,2596 | 804,2248,1727 | 808,972,596 | 810,324,56 | 811,420,183 | 812,254,33 | 813,152,29 | 814,2574,2523 | 815,754,714

BATCH_RAW_INFO | 801,3468,2596 | 804,2249,1727 | 808,973,596 | 810,325,56 | 811,421,183 | 812,255,33 | 813,153,29 | 814,2575,2523 | 815,755,714

BATCH_RAW_INFO | 801,3469,2596 | 804,2250,1727 | 808,974,596 | 810,326,56 | 811,422,183 | 812,256,33 | 813,154,29 | 814,2576,2523 | 815,756,714

BATCH_RAW_INFO | 801,3470,2596 | 804,2251,1727 | 808,975,596 | 810,327,56 | 811,423,183 | 812,257,33 | 813,155,29 | 814,2577,2523 | 815,757,714

BATCH_RAW_INFO | 801,3471,2596 | 804,2252,1727 | 808,976,596 | 810,328,56 | 811,424,183 | 812,258,33 | 813,156,29 | 814,2578,2523 | 815,758,714

BATCH_RAW_INFO | 801,3472,2596 | 804,2253,1727 | 808,977,596 | 810,329,56 | 811,425,183 | 812,259,33 | 813,157,29 | 814,2579,2523 | 815,759,714

BATCH_RAW_INFO | 801,3473,2596 | 804,2254,1727 | 808,978,596 | 810,330,56 | 811,426,183 | 812,260,33 | 813,158,29 | 814,2580,2523 | 815,760,714

BATCH_RAW_INFO | 801,3474,2596 | 804,2255,1727 | 808,979,596 | 810,331,56 | 811,427,183 | 812,261,33 | 813,159,29 | 814,2581,2523 | 815,761,714

BATCH_RAW_INFO | 801,3475,2596 | 804,2256,1727 | 808,980,596 | 810,332,56 | 811,428,183 | 812,262,33 | 813,160,29 | 814,2582,2523 | 815,762,714

BATCH_RAW_INFO | 801,3476,2596 | 804,2257,1727 | 808,981,596 | 810,333,56 | 811,429,183 | 812,263,33 | 813,161,29 | 814,2583,2523 | 815,763,714

BATCH_RAW_INFO | 801,3477,2596 | 804,2258,1727 | 808,982,596 | 810,334,56 | 811,430,183 | 812,264,33 | 813,162,29 | 814,2584,2523 | 815,764,714

BATCH_RAW_INFO | 801,3478,2596 | 804,2259,1727 | 808,983,596 | 810,335,56 | 811,431,183 | 812,265,33 | 813,163,29 | 814,2585,2523 | 815,765,714

BATCH_RAW_INFO | 801,3479,2596 | 804,2260,1727 | 808,984,596 | 810,336,56 | 811,432,183 | 812,266,33 | 813,164,29 | 814,2586,2523 | 815,766,714

BATCH_RAW_INFO | 801,3480,2596 | 804,2261,1727 | 808,985,596 | 810,337,56 | 811,433,183 | 812,267,33 | 813,165,29 | 814,2587,2523 | 815,767,714

BATCH_RAW_INFO | 801,3481,2596 | 804,2262,1727 | 808,986,596 | 810,338,56 | 811,434,183 | 812,268,33 | 813,166,29 | 814,2588,2523 | 815,768,714

BATCH_RAW_INFO | 801,3482,2596 | 804,2263,1727 | 808,987,596 | 810,339,56 | 811,435,183 | 812,269,33 | 813,167,29 | 814,2589,2523 | 815,769,714

BATCH_RAW_INFO | 801,3483,2596 | 804,2264,1727 | 808,988,596 | 810,340,56 | 811,436,183 | 812,270,33 | 813,168,29 | 814,2590,2523 | 815,770,714

BATCH_RAW_INFO | 801,3484,2596 | 804,2265,1727 | 808,989,596 | 810,341,56 | 811,437,183 | 812,271,33 | 813,169,29 | 814,2591,2523 | 815,771,714

BATCH_RAW_INFO | 801,3485,2596 | 804,2266,1727 | 808,990,596 | 810,342,56 | 811,438,183 | 812,272,33 | 813,170,29 | 814,2592,2523 | 815,772,714

BATCH_RAW_INFO | 801,3486,2596 | 804,2267,1727 | 808,991,596 | 810,343,56 | 811,439,183 | 812,273,33 | 813,171,29 | 814,2593,2523 | 815,773,714

BATCH_RAW_INFO | 801,3487,2596 | 804,2268,1727 | 808,992,596 | 810,344,56 | 811,440,183 | 812,274,33 | 813,172,29 | 814,2594,2523 | 815,774,714

BATCH_RAW_INFO | 801,3488,2596 | 804,2269,1727 | 808,993,596 | 810,345,56 | 811,441,183 | 812,275,33 | 813,173,29 | 814,2595,2523 | 815,775,714

BATCH_RAW_INFO | 801,3489,2596 | 804,2270,1727 | 808,994,596 | 810,346,56 | 811,442,183 | 812,276,33 | 813,174,29 | 814,2596,2523 | 815,776,714

BATCH_RAW_INFO | 801,3490,2596 | 804,2271,1727 | 808,995,596 | 810,347,56 | 811,443,183 | 812,277,33 | 813,175,29 | 814,2597,2523 | 815,777,714

BATCH_RAW_INFO | 801,3491,2596 | 804,2272,1727 | 808,996,596 | 810,348,56 | 811,444,183 | 812,278,33 | 813,176,29 | 814,2598,2523 | 815,778,714

BATCH_RAW_INFO | 801,3492,2596 | 804,2273,1727 | 808,997,596 | 810,349,56 | 811,445,183 | 812,279,33 | 813,177,29 | 814,2599,2523 | 815,779,714

BATCH_RAW_INFO | 801,3493,2596 | 804,2274,1727 | 808,998,596 | 810,350,56 | 811,446,183 | 812,280,33 | 813,178,29 | 814,2600,2523 | 815,780,714

BATCH_RAW_INFO | 801,3494,2596 | 804,2275,1727 | 808,999,596 | 810,351,56 | 811,447,183 | 812,281,33 | 813,179,29 | 814,2601,2523 | 815,781,714

BATCH_RAW_INFO | 801,3495,2596 | 804,2276,1727 | 808,1000,596 | 810,352,56 | 811,448,183 | 812,282,33 | 813,180,29 | 814,2602,2523 | 815,782,714

BATCH_RAW_INFO | 801,3496,2596 | 804,2277,1727 | 808,1001,596 | 810,353,56 | 811,449,183 | 812,283,33 | 813,181,29 | 814,2603,2523 | 815,783,714

BATCH_RAW_INFO | 801,3497,2596 | 804,2278,1727 | 808,1002,596 | 810,354,56 | 811,450,183 | 812,284,33 | 813,182,29 | 814,2604,2523 | 815,784,714

BATCH_RAW_INFO | 801,3498,2596 | 804,2279,1727 | 808,1003,596 | 810,355,56 | 811,451,183 | 812,285,33 | 813,183,29 | 814,2605,2523 | 815,785,714

BATCH_RAW_INFO | 801,3499,2596 | 804,2280,1727 | 808,1004,596 | 810,356,56 | 811,452,183 | 812,286,33 | 813,184,29 | 814,2606,2523 | 815,786,714

BATCH_RAW_INFO | 801,3500,2596 | 804,2281,1727 | 808,1005,596 | 810,357,56 | 811,453,183 | 812,287,33 | 813,185,29 | 814,2607,2523 | 815,787,714

BATCH_RAW_INFO | 801,3501,2596 | 804,2282,1727 | 808,1006,596 | 810,358,56 | 811,454,183 | 812,288,33 | 813,186,29 | 814,2608,2523 | 815,788,714

BATCH_RAW_INFO | 801,3502,2596 | 804,2283,1727 | 808,1007,596 | 810,359,56 | 811,455,183 | 812,289,33 | 813,187,29 | 814,2609,2523 | 815,789,714

BATCH_RAW_INFO | 801,3503,2596 | 804,2284,1727 | 808,1008,596 | 810,360,56 | 811,456,183 | 812,290,33 | 813,188,29 | 814,2610,2523 | 815,790,714

BATCH_RAW_INFO | 801,3504,2596 | 804,2285,1727 | 808,1009,596 | 810,361,56 | 811,457,183 | 812,291,33 | 813,189,29 | 814,2611,2523 | 815,791,714

BATCH_RAW_INFO | 801,3505,2596 | 804,2286,1727 | 808,1010,596 | 810,362,56 | 811,458,183 | 812,292,33 | 813,190,29 | 814,2612,2523 | 815,792,714

BATCH_RAW_INFO | 801,3506,2596 | 804,2287,1727 | 808,1011,596 | 810,363,56 | 811,459,183 | 812,293,33 | 813,191,29 | 814,2613,2523 | 815,793,714

BATCH_RAW_INFO | 801,3507,2596 | 804,2288,1727 | 808,1012,596 | 810,364,56 | 811,460,183 | 812,294,33 | 813,192,29 | 814,2614,2523 | 815,794,714

BATCH_RAW_INFO | 801,3508,2596 | 804,2289,1727 | 808,1013,596 | 810,365,56 | 811,461,183 | 812,295,33 | 813,193,29 | 814,2615,2523 | 815,795,714

BATCH_RAW_INFO | 801,3509,2596 | 804,2290,1727 | 808,1014,596 | 810,366,56 | 811,462,183 | 812,296,33 | 813,194,29 | 814,2616,2523 | 815,796,714

BATCH_RAW_INFO | 801,3510,2596 | 804,2291,1727 | 808,1015,596 | 810,367,56 | 811,463,183 | 812,297,33 | 813,195,29 | 814,2617,2523 | 815,797,714

BATCH_RAW_INFO | 801,3511,2596 | 804,2292,1727 | 808,1016,596 | 810,368,56 | 811,464,183 | 812,298,33 | 813,196,29 | 814,2618,2523 | 815,798,714

BATCH_RAW_INFO | 801,3512,2596 | 804,2293,1727 | 808,1017,596 | 810,369,56 | 811,465,183 | 812,299,33 | 813,197,29 | 814,2619,2523 | 815,799,714

BATCH_RAW_INFO | 801,3513,2596 | 804,2294,1727 | 808,1018,596 | 810,370,56 | 811,466,183 | 812,300,33 | 813,198,29 | 814,2620,2523 | 815,800,714

BATCH_RAW_INFO | 801,3514,2596 | 804,2295,1727 | 808,1019,596 | 810,371,56 | 811,467,183 | 812,301,33 | 813,199,29 | 814,2621,2523 | 815,801,714

BATCH_RAW_INFO | 801,3515,2596 | 804,2296,1727 | 808,1020,596 | 810,372,56 | 811,468,183 | 812,302,33 | 813,200,29 | 814,2622,2523 | 815,802,714

BATCH_RAW_INFO | 801,3516,2596 | 804,2297,1727 | 808,1021,596 | 810,373,56 | 811,469,183 | 812,303,33 | 813,201,29 | 814,2623,2523 | 815,803,714

BATCH_RAW_INFO | 801,3517,2596 | 804,2298,1727 | 808,1022,596 | 810,374,56 | 811,470,183 | 812,304,33 | 813,202,29 | 814,2624,2523 | 815,804,714

BATCH_RAW_INFO | 801,3518,2596 | 804,2299,1727 | 808,1023,596 | 810,375,56 | 811,471,183 | 812,305,33 | 813,203,29 | 814,2625,2523 | 815,805,714

BATCH_RAW_INFO | 801,3519,2596 | 804,2300,1727 | 808,1024,596 | 810,376,56 | 811,472,183 | 812,306,33 | 813,204,29 | 814,2626,2523 | 815,806,714

BATCH_RAW_INFO | 801,3520,2596 | 804,2301,1727 | 808,1025,596 | 810,377,56 | 811,473,183 | 812,307,33 | 813,205,29 | 814,2627,2523 | 815,807,714

BATCH_RAW_INFO | 801,3521,2596 | 804,2302,1727 | 808,1026,596 | 810,378,56 | 811,474,183 | 812,308,33 | 813,206,29 | 814,2628,2523 | 815,808,714

BATCH_RAW_INFO | 801,3522,2596 | 804,2303,1727 | 808,1027,596 | 810,379,56 | 811,475,183 | 812,309,33 | 813,207,29 | 814,2629,2523 | 815,809,714

BATCH_RAW_INFO | 801,3523,2596 | 804,2304,1727 | 808,1028,596 | 810,380,56 | 811,476,183 | 812,310,33 | 813,208,29 | 814,2630,2523 | 815,810,714

BATCH_RAW_INFO | 801,3524,2596 | 804,2305,1727 | 808,1029,596 | 810,381,56 | 811,477,183 | 812,311,33 | 813,209,29 | 814,2631,2523 | 815,811,714

BATCH_RAW_INFO | 801,3525,2596 | 804,2306,1727 | 808,1030,596 | 810,382,56 | 811,478,183 | 812,312,33 | 813,210,29 | 814,2632,2523 | 815,812,714

BATCH_RAW_INFO | 801,3526,2596 | 804,2307,1727 | 808,1031,596 | 810,383,56 | 811,479,183 | 812,313,33 | 813,211,29 | 814,2633,2523 | 815,813,714

BATCH_RAW_INFO | 801,3527,2596 | 804,2308,1727 | 808,1032,596 | 810,384,56 | 811,480,183 | 812,314,33 | 813,212,29 | 814,2634,2523 | 815,814,714

BATCH_RAW_INFO | 801,3528,2596 | 804,2309,1727 | 808,1033,596 | 810,385,56 | 811,481,183 | 812,315,33 | 813,213,29 | 814,2635,2523 | 815,815,714

BATCH_RAW_INFO | 801,3529,2596 | 804,2310,1727 | 808,1034,596 | 810,386,56 | 811,482,183 | 812,316,33 | 813,214,29 | 814,2636,2523 | 815,816,714

BATCH_RAW_INFO | 801,3530,2596 | 804,2311,1727 | 808,1035,596 | 810,387,56 | 811,483,183 | 812,317,33 | 813,215,29 | 814,2637,2523 | 815,817,714

BATCH_RAW_INFO | 801,3531,2596 | 804,2312,1727 | 808,1036,596 | 810,388,56 | 811,484,183 | 812,318,33 | 813,216,29 | 814,2638,2523 | 815,818,714

BATCH_RAW_INFO | 801,3532,2596 | 804,2313,1727 | 808,1037,596 | 810,389,56 | 811,485,183 | 812,319,33 | 813,217,29 | 814,2639,2523 | 815,819,714

BATCH_RAW_INFO | 801,3533,2596 | 804,2314,1727 | 808,1038,596 | 810,390,56 | 811,486,183 | 812,320,33 | 813,218,29 | 814,2640,2523 | 815,820,714

BATCH_RAW_INFO | 801,3534,2596 | 804,2315,1727 | 808,1039,596 | 810,391,56 | 811,487,183 | 812,321,33 | 813,219,29 | 814,2641,2523 | 815,821,714

BATCH_RAW_INFO | 801,3535,2596 | 804,2316,1727 | 808,1040,596 | 810,392,56 | 811,488,183 | 812,322,33 | 813,220,29 | 814,2642,2523 | 815,822,714

BATCH_RAW_INFO | 801,3536,2596 | 804,2317,1727 | 808,1041,596 | 810,393,56 | 811,489,183 | 812,323,33 | 813,221,29 | 814,2643,2523 | 815,823,714

BATCH_RAW_INFO | 801,3537,2596 | 804,2318,1727 | 808,1042,596 | 810,394,56 | 811,490,183 | 812,324,33 | 813,222,29 | 814,2644,2523 | 815,824,714

BATCH_RAW_INFO | 801,3538,2596 | 804,2319,1727 | 808,1043,596 | 810,395,56 | 811,491,183 | 812,325,33 | 813,223,29 | 814,2645,2523 | 815,825,714

BATCH_RAW_INFO | 801,3539,2596 | 804,2320,1727 | 808,1044,596 | 810,396,56 | 811,492,183 | 812,326,33 | 813,224,29 | 814,2646,2523 | 815,826,714

BATCH_RAW_INFO | 801,3540,2596 | 804,2321,1727 | 808,1045,596 | 810,397,56 | 811,493,183 | 812,327,33 | 813,225,29 | 814,2647,2523 | 815,827,714

BATCH_RAW_INFO | 801,3541,2596 | 804,2322,1727 | 808,1046,596 | 810,398,56 | 811,494,183 | 812,328,33 | 813,226,29 | 814,2648,2523 | 815,828,714

BATCH_RAW_INFO | 801,3542,2596 | 804,2323,1727 | 808,1047,596 | 810,399,56 | 811,495,183 | 812,329,33 | 813,227,29 | 814,2649,2523 | 815,829,714

BATCH_RAW_INFO | 801,3543,2596 | 804,2324,1727 | 808,1048,596 | 810,400,56 | 811,496,183 | 812,330,33 | 813,228,29 | 814,2650,2523 | 815,830,714

BATCH_RAW_INFO | 801,3544,2596 | 804,2325,1727 | 808,1049,596 | 810,401,56 | 811,497,183 | 812,331,33 | 813,229,29 | 814,2651,2523 | 815,831,714

BATCH_RAW_INFO | 801,3545,2596 | 804,2326,1727 | 808,1050,596 | 810,402,56 | 811,498,183 | 812,332,33 | 813,230,29 | 814,2652,2523 | 815,832,714

BATCH_RAW_INFO | 816,98,97

BATCH_RAW_INFO | 801,3546,2596 | 804,2327,1727 | 808,1051,596 | 810,403,56 | 811,499,183 | 812,333,33 | 813,231,29 | 814,2653,2523 | 815,833,714 | 816,99,97

BATCH_RAW_INFO | 801,3547,2596 | 804,2328,1727 | 808,1052,596 | 810,404,56 | 811,500,183 | 812,334,33 | 813,232,29 | 814,2654,2523 | 815,834,714 | 816,100,97

BATCH_RAW_INFO | 801,3548,2596 | 804,2329,1727 | 808,1053,596 | 810,405,56 | 811,501,183 | 812,335,33 | 813,233,29 | 814,2655,2523 | 815,835,714 | 816,101,97

BATCH_RAW_INFO | 817,742,741

BATCH_RAW_INFO | 801,3549,2596 | 804,2330,1727 | 808,1054,596 | 810,406,56 | 811,502,183 | 812,336,33 | 813,234,29 | 814,2656,2523 | 815,836,714 | 816,102,97 | 817,743,741

BATCH_RAW_INFO | 801,3550,2596 | 804,2331,1727 | 808,1055,596 | 810,407,56 | 811,503,183 | 812,337,33 | 813,235,29 | 814,2657,2523 | 815,837,714 | 816,103,97 | 817,744,741

BATCH_RAW_INFO | 801,3551,2596 | 804,2332,1727 | 808,1056,596 | 810,408,56 | 811,504,183 | 812,338,33 | 813,236,29 | 814,2658,2523 | 815,838,714 | 816,104,97 | 817,745,741

BATCH_RAW_INFO | 804,2333,1727 | 808,1057,596 | 810,409,56 | 811,505,183 | 812,339,33 | 813,237,29 | 814,2659,2523 | 815,839,714 | 816,105,97 | 817,746,741

BATCH_RAW_INFO | 804,2334,1727 | 808,1058,596 | 810,410,56 | 811,506,183 | 812,340,33 | 813,238,29 | 814,2660,2523 | 815,840,714 | 816,106,97 | 817,747,741

BATCH_RAW_INFO | 804,2335,1727 | 808,1059,596 | 810,411,56 | 811,507,183 | 812,341,33 | 813,239,29 | 814,2661,2523 | 815,841,714 | 816,107,97 | 817,748,741

BATCH_RAW_INFO | 804,2336,1727 | 808,1060,596 | 810,412,56 | 811,508,183 | 812,342,33 | 813,240,29 | 814,2662,2523 | 815,842,714 | 816,108,97 | 817,749,741

BATCH_RAW_INFO | 804,2337,1727 | 808,1061,596 | 810,413,56 | 811,509,183 | 812,343,33 | 813,241,29 | 814,2663,2523 | 815,843,714 | 816,109,97 | 817,750,741

BATCH_RAW_INFO | 804,2338,1727 | 808,1062,596 | 810,414,56 | 811,510,183 | 812,344,33 | 813,242,29 | 814,2664,2523 | 815,844,714 | 816,110,97 | 817,751,741

BATCH_RAW_INFO | 804,2339,1727 | 808,1063,596 | 810,415,56 | 811,511,183 | 812,345,33 | 813,243,29 | 814,2665,2523 | 815,845,714 | 816,111,97 | 817,752,741

BATCH_RAW_INFO | 804,2340,1727 | 808,1064,596 | 810,416,56 | 811,512,183 | 812,346,33 | 813,244,29 | 814,2666,2523 | 815,846,714 | 816,112,97 | 817,753,741

BATCH_RAW_INFO | 804,2341,1727 | 808,1065,596 | 810,417,56 | 811,513,183 | 812,347,33 | 813,245,29 | 814,2667,2523 | 815,847,714 | 816,113,97 | 817,754,741

BATCH_RAW_INFO | 804,2342,1727 | 808,1066,596 | 810,418,56 | 811,514,183 | 812,348,33 | 813,246,29 | 814,2668,2523 | 815,848,714 | 816,114,97 | 817,755,741

BATCH_RAW_INFO | 804,2343,1727 | 808,1067,596 | 810,419,56 | 811,515,183 | 812,349,33 | 813,247,29 | 814,2669,2523 | 815,849,714 | 816,115,97 | 817,756,741

BATCH_RAW_INFO | 804,2344,1727 | 808,1068,596 | 810,420,56 | 811,516,183 | 812,350,33 | 813,248,29 | 814,2670,2523 | 815,850,714 | 816,116,97 | 817,757,741

BATCH_RAW_INFO | 804,2345,1727 | 808,1069,596 | 810,421,56 | 811,517,183 | 812,351,33 | 813,249,29 | 814,2671,2523 | 815,851,714 | 816,117,97 | 817,758,741

BATCH_RAW_INFO | 804,2346,1727 | 808,1070,596 | 810,422,56 | 811,518,183 | 812,352,33 | 813,250,29 | 814,2672,2523 | 815,852,714 | 816,118,97 | 817,759,741

BATCH_RAW_INFO | 804,2347,1727 | 808,1071,596 | 810,423,56 | 811,519,183 | 812,353,33 | 813,251,29 | 814,2673,2523 | 815,853,714 | 816,119,97 | 817,760,741

BATCH_RAW_INFO | 804,2348,1727 | 808,1072,596 | 810,424,56 | 811,520,183 | 812,354,33 | 813,252,29 | 814,2674,2523 | 815,854,714 | 816,120,97 | 817,761,741

BATCH_RAW_INFO | 804,2349,1727 | 808,1073,596 | 810,425,56 | 811,521,183 | 812,355,33 | 813,253,29 | 814,2675,2523 | 815,855,714 | 816,121,97 | 817,762,741

BATCH_RAW_INFO | 804,2350,1727 | 808,1074,596 | 810,426,56 | 811,522,183 | 812,356,33 | 813,254,29 | 814,2676,2523 | 815,856,714 | 816,122,97 | 817,763,741

BATCH_RAW_INFO | 804,2351,1727 | 808,1075,596 | 810,427,56 | 811,523,183 | 812,357,33 | 813,255,29 | 814,2677,2523 | 815,857,714 | 816,123,97 | 817,764,741

BATCH_RAW_INFO | 804,2352,1727 | 808,1076,596 | 810,428,56 | 811,524,183 | 812,358,33 | 813,256,29 | 814,2678,2523 | 815,858,714 | 816,124,97 | 817,765,741

BATCH_RAW_INFO | 804,2353,1727 | 808,1077,596 | 810,429,56 | 811,525,183 | 812,359,33 | 813,257,29 | 814,2679,2523 | 815,859,714 | 816,125,97 | 817,766,741

BATCH_RAW_INFO | 804,2354,1727 | 808,1078,596 | 810,430,56 | 811,526,183 | 812,360,33 | 813,258,29 | 814,2680,2523 | 815,860,714 | 816,126,97 | 817,767,741

BATCH_RAW_INFO | 804,2355,1727 | 808,1079,596 | 810,431,56 | 811,527,183 | 812,361,33 | 813,259,29 | 814,2681,2523 | 815,861,714 | 816,127,97 | 817,768,741

BATCH_RAW_INFO | 804,2356,1727 | 808,1080,596 | 810,432,56 | 811,528,183 | 812,362,33 | 813,260,29 | 814,2682,2523 | 815,862,714 | 816,128,97 | 817,769,741

BATCH_RAW_INFO | 804,2357,1727 | 808,1081,596 | 810,433,56 | 811,529,183 | 812,363,33 | 813,261,29 | 814,2683,2523 | 815,863,714 | 816,129,97 | 817,770,741

BATCH_RAW_INFO | 804,2358,1727 | 808,1082,596 | 810,434,56 | 811,530,183 | 812,364,33 | 813,262,29 | 814,2684,2523 | 815,864,714 | 816,130,97 | 817,771,741

BATCH_RAW_INFO | 804,2359,1727 | 808,1083,596 | 810,435,56 | 811,531,183 | 812,365,33 | 813,263,29 | 814,2685,2523 | 815,865,714 | 816,131,97 | 817,772,741

BATCH_RAW_INFO | 804,2360,1727 | 808,1084,596 | 810,436,56 | 811,532,183 | 812,366,33 | 813,264,29 | 814,2686,2523 | 815,866,714 | 816,132,97 | 817,773,741

BATCH_RAW_INFO | 804,2361,1727 | 808,1085,596 | 810,437,56 | 811,533,183 | 812,367,33 | 813,265,29 | 814,2687,2523 | 815,867,714 | 816,133,97 | 817,774,741

BATCH_RAW_INFO | 804,2362,1727 | 808,1086,596 | 810,438,56 | 811,534,183 | 812,368,33 | 813,266,29 | 814,2688,2523 | 815,868,714 | 816,134,97 | 817,775,741

BATCH_RAW_INFO | 804,2363,1727 | 808,1087,596 | 810,439,56 | 811,535,183 | 812,369,33 | 813,267,29 | 814,2689,2523 | 815,869,714 | 816,135,97 | 817,776,741

BATCH_RAW_INFO | 804,2364,1727 | 808,1088,596 | 810,440,56 | 811,536,183 | 812,370,33 | 813,268,29 | 814,2690,2523 | 815,870,714 | 816,136,97 | 817,777,741

BATCH_RAW_INFO | 804,2365,1727 | 808,1089,596 | 810,441,56 | 811,537,183 | 812,371,33 | 813,269,29 | 814,2691,2523 | 815,871,714 | 816,137,97 | 817,778,741

BATCH_RAW_INFO | 804,2366,1727 | 808,1090,596 | 810,442,56 | 811,538,183 | 812,372,33 | 813,270,29 | 814,2692,2523 | 815,872,714 | 816,138,97 | 817,779,741

BATCH_RAW_INFO | 804,2367,1727 | 808,1091,596 | 810,443,56 | 811,539,183 | 812,373,33 | 813,271,29 | 814,2693,2523 | 815,873,714 | 816,139,97 | 817,780,741

BATCH_RAW_INFO | 804,2368,1727 | 808,1092,596 | 810,444,56 | 811,540,183 | 812,374,33 | 813,272,29 | 814,2694,2523 | 815,874,714 | 816,140,97 | 817,781,741

BATCH_RAW_INFO | 804,2369,1727 | 808,1093,596 | 810,445,56 | 811,541,183 | 812,375,33 | 813,273,29 | 814,2695,2523 | 815,875,714 | 816,141,97 | 817,782,741

BATCH_RAW_INFO | 804,2370,1727 | 808,1094,596 | 810,446,56 | 811,542,183 | 812,376,33 | 813,274,29 | 814,2696,2523 | 815,876,714 | 816,142,97 | 817,783,741

BATCH_RAW_INFO | 804,2371,1727 | 808,1095,596 | 810,447,56 | 811,543,183 | 812,377,33 | 813,275,29 | 814,2697,2523 | 815,877,714 | 816,143,97 | 817,784,741

BATCH_RAW_INFO | 804,2372,1727 | 808,1096,596 | 810,448,56 | 811,544,183 | 812,378,33 | 813,276,29 | 814,2698,2523 | 815,878,714 | 816,144,97 | 817,785,741

BATCH_RAW_INFO | 804,2373,1727 | 808,1097,596 | 810,449,56 | 811,545,183 | 812,379,33 | 813,277,29 | 814,2699,2523 | 815,879,714 | 816,145,97 | 817,786,741

BATCH_RAW_INFO | 804,2374,1727 | 808,1098,596 | 810,450,56 | 811,546,183 | 812,380,33 | 813,278,29 | 814,2700,2523 | 815,880,714 | 816,146,97 | 817,787,741

BATCH_RAW_INFO | 804,2375,1727 | 808,1099,596 | 810,451,56 | 811,547,183 | 812,381,33 | 813,279,29 | 814,2701,2523 | 815,881,714 | 816,147,97 | 817,788,741

BATCH_RAW_INFO | 804,2376,1727 | 808,1100,596 | 810,452,56 | 811,548,183 | 812,382,33 | 813,280,29 | 814,2702,2523 | 815,882,714 | 816,148,97 | 817,789,741

BATCH_RAW_INFO | 804,2377,1727 | 808,1101,596 | 810,453,56 | 811,549,183 | 812,383,33 | 813,281,29 | 814,2703,2523 | 815,883,714 | 816,149,97 | 817,790,741

BATCH_RAW_INFO | 804,2378,1727 | 808,1102,596 | 810,454,56 | 811,550,183 | 812,384,33 | 813,282,29 | 814,2704,2523 | 815,884,714 | 816,150,97 | 817,791,741

BATCH_RAW_INFO | 804,2379,1727 | 808,1103,596 | 810,455,56 | 811,551,183 | 812,385,33 | 813,283,29 | 814,2705,2523 | 815,885,714 | 816,151,97 | 817,792,741

BATCH_RAW_INFO | 804,2380,1727 | 808,1104,596 | 810,456,56 | 811,552,183 | 812,386,33 | 813,284,29 | 815,886,714 | 816,152,97 | 817,793,741

BATCH_RAW_INFO | 804,2381,1727 | 808,1105,596 | 810,457,56 | 811,553,183 | 812,387,33 | 813,285,29 | 815,887,714 | 816,153,97 | 817,794,741

BATCH_RAW_INFO | 804,2382,1727 | 808,1106,596 | 810,458,56 | 811,554,183 | 812,388,33 | 813,286,29 | 815,888,714 | 816,154,97 | 817,795,741

BATCH_RAW_INFO | 804,2383,1727 | 808,1107,596 | 810,459,56 | 811,555,183 | 812,389,33 | 813,287,29 | 815,889,714 | 816,155,97 | 817,796,741

BATCH_RAW_INFO | 804,2384,1727 | 808,1108,596 | 810,460,56 | 811,556,183 | 812,390,33 | 813,288,29 | 815,890,714 | 816,156,97 | 817,797,741

BATCH_RAW_INFO | 804,2385,1727 | 808,1109,596 | 810,461,56 | 811,557,183 | 812,391,33 | 813,289,29 | 815,891,714 | 816,157,97 | 817,798,741

BATCH_RAW_INFO | 804,2386,1727 | 808,1110,596 | 810,462,56 | 811,558,183 | 812,392,33 | 813,290,29 | 815,892,714 | 816,158,97 | 817,799,741

BATCH_RAW_INFO | 804,2387,1727 | 808,1111,596 | 810,463,56 | 811,559,183 | 812,393,33 | 813,291,29 | 815,893,714 | 816,159,97 | 817,800,741

BATCH_RAW_INFO | 804,2388,1727 | 808,1112,596 | 810,464,56 | 811,560,183 | 812,394,33 | 813,292,29 | 815,894,714 | 816,160,97 | 817,801,741

BATCH_RAW_INFO | 804,2389,1727 | 808,1113,596 | 810,465,56 | 811,561,183 | 812,395,33 | 813,293,29 | 815,895,714 | 816,161,97 | 817,802,741

BATCH_RAW_INFO | 804,2390,1727 | 808,1114,596 | 810,466,56 | 811,562,183 | 812,396,33 | 813,294,29 | 815,896,714 | 816,162,97 | 817,803,741

BATCH_RAW_INFO | 804,2391,1727 | 808,1115,596 | 810,467,56 | 811,563,183 | 812,397,33 | 813,295,29 | 815,897,714 | 816,163,97 | 817,804,741

BATCH_RAW_INFO | 804,2392,1727 | 808,1116,596 | 810,468,56 | 811,564,183 | 812,398,33 | 813,296,29 | 815,898,714 | 816,164,97 | 817,805,741

BATCH_RAW_INFO | 804,2393,1727 | 808,1117,596 | 810,469,56 | 811,565,183 | 812,399,33 | 813,297,29 | 815,899,714 | 816,165,97 | 817,806,741

BATCH_RAW_INFO | 804,2394,1727 | 808,1118,596 | 810,470,56 | 811,566,183 | 812,400,33 | 813,298,29 | 815,900,714 | 816,166,97 | 817,807,741

BATCH_RAW_INFO | 804,2395,1727 | 808,1119,596 | 810,471,56 | 811,567,183 | 812,401,33 | 813,299,29 | 815,901,714 | 816,167,97 | 817,808,741

BATCH_RAW_INFO | 804,2396,1727 | 808,1120,596 | 810,472,56 | 811,568,183 | 812,402,33 | 813,300,29 | 815,902,714 | 816,168,97 | 817,809,741

BATCH_RAW_INFO | 804,2397,1727 | 808,1121,596 | 810,473,56 | 811,569,183 | 812,403,33 | 813,301,29 | 815,903,714 | 816,169,97 | 817,810,741

BATCH_RAW_INFO | 804,2398,1727 | 808,1122,596 | 810,474,56 | 811,570,183 | 812,404,33 | 813,302,29 | 815,904,714 | 816,170,97 | 817,811,741

BATCH_RAW_INFO | 804,2399,1727 | 808,1123,596 | 810,475,56 | 811,571,183 | 812,405,33 | 813,303,29 | 815,905,714 | 816,171,97 | 817,812,741

BATCH_RAW_INFO | 804,2400,1727 | 808,1124,596 | 810,476,56 | 811,572,183 | 812,406,33 | 813,304,29 | 815,906,714 | 816,172,97 | 817,813,741

BATCH_RAW_INFO | 804,2401,1727 | 808,1125,596 | 810,477,56 | 811,573,183 | 812,407,33 | 813,305,29 | 815,907,714 | 816,173,97 | 817,814,741

BATCH_RAW_INFO | 804,2402,1727 | 808,1126,596 | 810,478,56 | 811,574,183 | 812,408,33 | 813,306,29 | 815,908,714 | 816,174,97 | 817,815,741

BATCH_RAW_INFO | 804,2403,1727 | 808,1127,596 | 810,479,56 | 811,575,183 | 812,409,33 | 813,307,29 | 815,909,714 | 816,175,97 | 817,816,741

BATCH_RAW_INFO | 804,2404,1727 | 808,1128,596 | 810,480,56 | 811,576,183 | 812,410,33 | 813,308,29 | 815,910,714 | 816,176,97 | 817,817,741

BATCH_RAW_INFO | 804,2405,1727 | 808,1129,596 | 810,481,56 | 811,577,183 | 812,411,33 | 813,309,29 | 815,911,714 | 816,177,97 | 817,818,741

BATCH_RAW_INFO | 804,2406,1727 | 808,1130,596 | 810,482,56 | 811,578,183 | 812,412,33 | 813,310,29 | 815,912,714 | 816,178,97 | 817,819,741

BATCH_RAW_INFO | 804,2407,1727 | 808,1131,596 | 810,483,56 | 811,579,183 | 812,413,33 | 813,311,29 | 815,913,714 | 816,179,97 | 817,820,741

BATCH_RAW_INFO | 804,2408,1727 | 808,1132,596 | 810,484,56 | 811,580,183 | 812,414,33 | 813,312,29 | 815,914,714 | 816,180,97 | 817,821,741

BATCH_RAW_INFO | 804,2409,1727 | 808,1133,596 | 810,485,56 | 811,581,183 | 812,415,33 | 813,313,29 | 815,915,714 | 816,181,97 | 817,822,741

BATCH_RAW_INFO | 804,2410,1727 | 808,1134,596 | 810,486,56 | 811,582,183 | 812,416,33 | 813,314,29 | 815,916,714 | 816,182,97 | 817,823,741

BATCH_RAW_INFO | 804,2411,1727 | 808,1135,596 | 810,487,56 | 811,583,183 | 812,417,33 | 813,315,29 | 815,917,714 | 816,183,97 | 817,824,741

BATCH_RAW_INFO | 804,2412,1727 | 808,1136,596 | 810,488,56 | 811,584,183 | 812,418,33 | 813,316,29 | 815,918,714 | 816,184,97 | 817,825,741

BATCH_RAW_INFO | 804,2413,1727 | 808,1137,596 | 810,489,56 | 811,585,183 | 812,419,33 | 813,317,29 | 815,919,714 | 816,185,97 | 817,826,741

BATCH_RAW_INFO | 804,2414,1727 | 808,1138,596 | 810,490,56 | 811,586,183 | 812,420,33 | 813,318,29 | 815,920,714 | 816,186,97 | 817,827,741

BATCH_RAW_INFO | 804,2415,1727 | 808,1139,596 | 810,491,56 | 811,587,183 | 812,421,33 | 813,319,29 | 815,921,714 | 816,187,97 | 817,828,741

BATCH_RAW_INFO | 804,2416,1727 | 808,1140,596 | 810,492,56 | 811,588,183 | 812,422,33 | 813,320,29 | 815,922,714 | 816,188,97 | 817,829,741

BATCH_RAW_INFO | 804,2417,1727 | 808,1141,596 | 810,493,56 | 811,589,183 | 812,423,33 | 813,321,29 | 815,923,714 | 816,189,97 | 817,830,741

BATCH_RAW_INFO | 804,2418,1727 | 808,1142,596 | 810,494,56 | 811,590,183 | 812,424,33 | 813,322,29 | 815,924,714 | 816,190,97 | 817,831,741

BATCH_RAW_INFO | 804,2419,1727 | 808,1143,596 | 810,495,56 | 811,591,183 | 812,425,33 | 813,323,29 | 815,925,714 | 816,191,97 | 817,832,741

BATCH_RAW_INFO | 804,2420,1727 | 808,1144,596 | 810,496,56 | 811,592,183 | 812,426,33 | 813,324,29 | 815,926,714 | 816,192,97 | 817,833,741

BATCH_RAW_INFO | 804,2421,1727 | 808,1145,596 | 810,497,56 | 811,593,183 | 812,427,33 | 813,325,29 | 815,927,714 | 816,193,97 | 817,834,741

BATCH_RAW_INFO | 804,2422,1727 | 808,1146,596 | 810,498,56 | 811,594,183 | 812,428,33 | 813,326,29 | 815,928,714 | 816,194,97 | 817,835,741

BATCH_RAW_INFO | 804,2423,1727 | 808,1147,596 | 810,499,56 | 811,595,183 | 812,429,33 | 813,327,29 | 815,929,714 | 816,195,97 | 817,836,741

BATCH_RAW_INFO | 804,2424,1727 | 808,1148,596 | 810,500,56 | 811,596,183 | 812,430,33 | 813,328,29 | 815,930,714 | 816,196,97 | 817,837,741

BATCH_RAW_INFO | 804,2425,1727 | 808,1149,596 | 810,501,56 | 811,597,183 | 812,431,33 | 813,329,29 | 815,931,714 | 816,197,97 | 817,838,741

BATCH_RAW_INFO | 804,2426,1727 | 808,1150,596 | 810,502,56 | 811,598,183 | 812,432,33 | 813,330,29 | 815,932,714 | 816,198,97 | 817,839,741

BATCH_RAW_INFO | 804,2427,1727 | 808,1151,596 | 810,503,56 | 811,599,183 | 812,433,33 | 813,331,29 | 815,933,714 | 816,199,97 | 817,840,741

BATCH_RAW_INFO | 804,2428,1727 | 808,1152,596 | 810,504,56 | 811,600,183 | 812,434,33 | 813,332,29 | 815,934,714 | 816,200,97 | 817,841,741

BATCH_RAW_INFO | 804,2429,1727 | 808,1153,596 | 810,505,56 | 811,601,183 | 812,435,33 | 813,333,29 | 815,935,714 | 816,201,97 | 817,842,741

BATCH_RAW_INFO | 804,2430,1727 | 808,1154,596 | 810,506,56 | 811,602,183 | 812,436,33 | 813,334,29 | 815,936,714 | 816,202,97 | 817,843,741

BATCH_RAW_INFO | 804,2431,1727 | 808,1155,596 | 810,507,56 | 811,603,183 | 812,437,33 | 813,335,29 | 815,937,714 | 816,203,97 | 817,844,741

BATCH_RAW_INFO | 804,2432,1727 | 808,1156,596 | 810,508,56 | 811,604,183 | 812,438,33 | 813,336,29 | 815,938,714 | 816,204,97 | 817,845,741

BATCH_RAW_INFO | 804,2433,1727 | 808,1157,596 | 810,509,56 | 811,605,183 | 812,439,33 | 813,337,29 | 815,939,714 | 816,205,97 | 817,846,741

BATCH_RAW_INFO | 804,2434,1727 | 808,1158,596 | 810,510,56 | 811,606,183 | 812,440,33 | 813,338,29 | 815,940,714 | 816,206,97 | 817,847,741

BATCH_RAW_INFO | 804,2435,1727 | 808,1159,596 | 810,511,56 | 811,607,183 | 812,441,33 | 813,339,29 | 815,941,714 | 816,207,97 | 817,848,741

BATCH_RAW_INFO | 804,2436,1727 | 808,1160,596 | 810,512,56 | 811,608,183 | 812,442,33 | 813,340,29 | 815,942,714 | 816,208,97 | 817,849,741

BATCH_RAW_INFO | 804,2437,1727 | 808,1161,596 | 810,513,56 | 811,609,183 | 812,443,33 | 813,341,29 | 815,943,714 | 816,209,97 | 817,850,741

BATCH_RAW_INFO | 804,2438,1727 | 808,1162,596 | 810,514,56 | 811,610,183 | 812,444,33 | 813,342,29 | 816,210,97 | 817,851,741

BATCH_RAW_INFO | 804,2439,1727 | 808,1163,596 | 810,515,56 | 811,611,183 | 812,445,33 | 813,343,29 | 816,211,97 | 817,852,741

BATCH_RAW_INFO | 804,2440,1727 | 808,1164,596 | 810,516,56 | 811,612,183 | 812,446,33 | 813,344,29 | 816,212,97 | 817,853,741

BATCH_RAW_INFO | 804,2441,1727 | 808,1165,596 | 810,517,56 | 811,613,183 | 812,447,33 | 813,345,29 | 816,213,97 | 817,854,741

BATCH_RAW_INFO | 804,2442,1727 | 808,1166,596 | 810,518,56 | 811,614,183 | 812,448,33 | 813,346,29 | 816,214,97 | 817,855,741

BATCH_RAW_INFO | 804,2443,1727 | 808,1167,596 | 810,519,56 | 811,615,183 | 812,449,33 | 813,347,29 | 816,215,97 | 817,856,741

BATCH_RAW_INFO | 818,1098,1097

BATCH_RAW_INFO | 804,2444,1727 | 808,1168,596 | 810,520,56 | 811,616,183 | 812,450,33 | 813,348,29 | 816,216,97 | 817,857,741 | 818,1099,1097

BATCH_RAW_INFO | 804,2445,1727 | 808,1169,596 | 810,521,56 | 811,617,183 | 812,451,33 | 813,349,29 | 816,217,97 | 817,858,741 | 818,1100,1097

BATCH_RAW_INFO | 804,2446,1727 | 808,1170,596 | 810,522,56 | 811,618,183 | 812,452,33 | 813,350,29 | 816,218,97 | 817,859,741 | 818,1101,1097

BATCH_RAW_INFO | 804,2447,1727 | 808,1171,596 | 810,523,56 | 811,619,183 | 812,453,33 | 813,351,29 | 816,219,97 | 817,860,741 | 818,1102,1097

BATCH_RAW_INFO | 804,2448,1727 | 808,1172,596 | 810,524,56 | 811,620,183 | 812,454,33 | 813,352,29 | 816,220,97 | 817,861,741 | 818,1103,1097

BATCH_RAW_INFO | 804,2449,1727 | 808,1173,596 | 810,525,56 | 811,621,183 | 812,455,33 | 813,353,29 | 816,221,97 | 817,862,741 | 818,1104,1097

BATCH_RAW_INFO | 804,2450,1727 | 808,1174,596 | 810,526,56 | 811,622,183 | 812,456,33 | 813,354,29 | 816,222,97 | 817,863,741 | 818,1105,1097

BATCH_RAW_INFO | 804,2451,1727 | 808,1175,596 | 810,527,56 | 811,623,183 | 812,457,33 | 813,355,29 | 816,223,97 | 817,864,741 | 818,1106,1097

BATCH_RAW_INFO | 804,2452,1727 | 808,1176,596 | 810,528,56 | 811,624,183 | 812,458,33 | 813,356,29 | 816,224,97 | 817,865,741 | 818,1107,1097

BATCH_RAW_INFO | 804,2453,1727 | 808,1177,596 | 810,529,56 | 811,625,183 | 812,459,33 | 813,357,29 | 816,225,97 | 817,866,741 | 818,1108,1097

BATCH_RAW_INFO | 804,2454,1727 | 808,1178,596 | 810,530,56 | 811,626,183 | 812,460,33 | 813,358,29 | 816,226,97 | 817,867,741 | 818,1109,1097

BATCH_RAW_INFO | 804,2455,1727 | 808,1179,596 | 810,531,56 | 811,627,183 | 812,461,33 | 813,359,29 | 816,227,97 | 817,868,741 | 818,1110,1097

BATCH_RAW_INFO | 804,2456,1727 | 808,1180,596 | 810,532,56 | 811,628,183 | 812,462,33 | 813,360,29 | 816,228,97 | 817,869,741 | 818,1111,1097

BATCH_RAW_INFO | 804,2457,1727 | 808,1181,596 | 810,533,56 | 811,629,183 | 812,463,33 | 813,361,29 | 816,229,97 | 817,870,741 | 818,1112,1097

BATCH_RAW_INFO | 804,2458,1727 | 808,1182,596 | 810,534,56 | 811,630,183 | 812,464,33 | 813,362,29 | 816,230,97 | 817,871,741 | 818,1113,1097

BATCH_RAW_INFO | 804,2459,1727 | 808,1183,596 | 810,535,56 | 811,631,183 | 812,465,33 | 813,363,29 | 816,231,97 | 817,872,741 | 818,1114,1097

BATCH_RAW_INFO | 804,2460,1727 | 808,1184,596 | 810,536,56 | 811,632,183 | 812,466,33 | 813,364,29 | 816,232,97 | 817,873,741 | 818,1115,1097

BATCH_RAW_INFO | 804,2461,1727 | 808,1185,596 | 810,537,56 | 811,633,183 | 812,467,33 | 813,365,29 | 816,233,97 | 817,874,741 | 818,1116,1097

BATCH_RAW_INFO | 804,2462,1727 | 808,1186,596 | 810,538,56 | 812,468,33 | 813,366,29 | 816,234,97 | 817,875,741 | 818,1117,1097

BATCH_RAW_INFO | 804,2463,1727 | 808,1187,596 | 810,539,56 | 812,469,33 | 813,367,29 | 816,235,97 | 817,876,741 | 818,1118,1097

BATCH_RAW_INFO | 804,2464,1727 | 808,1188,596 | 810,540,56 | 812,470,33 | 813,368,29 | 816,236,97 | 817,877,741 | 818,1119,1097

BATCH_RAW_INFO | 804,2465,1727 | 808,1189,596 | 810,541,56 | 812,471,33 | 813,369,29 | 816,237,97 | 817,878,741 | 818,1120,1097

BATCH_RAW_INFO | 804,2466,1727 | 808,1190,596 | 810,542,56 | 812,472,33 | 813,370,29 | 816,238,97 | 817,879,741 | 818,1121,1097

BATCH_RAW_INFO | 804,2467,1727 | 808,1191,596 | 810,543,56 | 812,473,33 | 813,371,29 | 816,239,97 | 817,880,741 | 818,1122,1097

BATCH_RAW_INFO | 804,2468,1727 | 808,1192,596 | 810,544,56 | 812,474,33 | 813,372,29 | 816,240,97 | 817,881,741 | 818,1123,1097

BATCH_RAW_INFO | 804,2469,1727 | 808,1193,596 | 810,545,56 | 812,475,33 | 813,373,29 | 816,241,97 | 817,882,741 | 818,1124,1097

BATCH_RAW_INFO | 804,2470,1727 | 808,1194,596 | 810,546,56 | 812,476,33 | 813,374,29 | 816,242,97 | 817,883,741 | 818,1125,1097

BATCH_RAW_INFO | 804,2471,1727 | 808,1195,596 | 810,547,56 | 812,477,33 | 813,375,29 | 816,243,97 | 817,884,741 | 818,1126,1097

BATCH_RAW_INFO | 804,2472,1727 | 808,1196,596 | 810,548,56 | 812,478,33 | 813,376,29 | 816,244,97 | 817,885,741 | 818,1127,1097

BATCH_RAW_INFO | 804,2473,1727 | 808,1197,596 | 810,549,56 | 812,479,33 | 813,377,29 | 816,245,97 | 817,886,741 | 818,1128,1097

BATCH_RAW_INFO | 804,2474,1727 | 808,1198,596 | 810,550,56 | 812,480,33 | 813,378,29 | 816,246,97 | 817,887,741 | 818,1129,1097

BATCH_RAW_INFO | 804,2475,1727 | 808,1199,596 | 810,551,56 | 812,481,33 | 813,379,29 | 816,247,97 | 817,888,741 | 818,1130,1097

BATCH_RAW_INFO | 804,2476,1727 | 808,1200,596 | 810,552,56 | 812,482,33 | 813,380,29 | 816,248,97 | 817,889,741 | 818,1131,1097

BATCH_RAW_INFO | 804,2477,1727 | 808,1201,596 | 810,553,56 | 812,483,33 | 813,381,29 | 816,249,97 | 817,890,741 | 818,1132,1097

BATCH_RAW_INFO | 804,2478,1727 | 808,1202,596 | 810,554,56 | 812,484,33 | 813,382,29 | 816,250,97 | 817,891,741 | 818,1133,1097

BATCH_RAW_INFO | 804,2479,1727 | 808,1203,596 | 810,555,56 | 812,485,33 | 813,383,29 | 816,251,97 | 817,892,741 | 818,1134,1097

BATCH_RAW_INFO | 804,2480,1727 | 808,1204,596 | 810,556,56 | 812,486,33 | 813,384,29 | 816,252,97 | 817,893,741 | 818,1135,1097

BATCH_RAW_INFO | 804,2481,1727 | 808,1205,596 | 810,557,56 | 812,487,33 | 813,385,29 | 816,253,97 | 817,894,741 | 818,1136,1097

BATCH_RAW_INFO | 804,2482,1727 | 808,1206,596 | 810,558,56 | 812,488,33 | 813,386,29 | 816,254,97 | 817,895,741 | 818,1137,1097

BATCH_RAW_INFO | 804,2483,1727 | 808,1207,596 | 810,559,56 | 812,489,33 | 813,387,29 | 816,255,97 | 817,896,741 | 818,1138,1097

BATCH_RAW_INFO | 804,2484,1727 | 808,1208,596 | 810,560,56 | 812,490,33 | 813,388,29 | 816,256,97 | 817,897,741 | 818,1139,1097

BATCH_RAW_INFO | 804,2485,1727 | 808,1209,596 | 810,561,56 | 812,491,33 | 813,389,29 | 816,257,97 | 817,898,741 | 818,1140,1097

BATCH_RAW_INFO | 804,2486,1727 | 808,1210,596 | 810,562,56 | 812,492,33 | 813,390,29 | 816,258,97 | 817,899,741 | 818,1141,1097

BATCH_RAW_INFO | 804,2487,1727 | 808,1211,596 | 810,563,56 | 812,493,33 | 813,391,29 | 816,259,97 | 817,900,741 | 818,1142,1097

BATCH_RAW_INFO | 804,2488,1727 | 808,1212,596 | 810,564,56 | 812,494,33 | 813,392,29 | 816,260,97 | 817,901,741 | 818,1143,1097

BATCH_RAW_INFO | 804,2489,1727 | 808,1213,596 | 810,565,56 | 812,495,33 | 813,393,29 | 816,261,97 | 817,902,741 | 818,1144,1097

BATCH_RAW_INFO | 804,2490,1727 | 808,1214,596 | 810,566,56 | 812,496,33 | 813,394,29 | 816,262,97 | 817,903,741 | 818,1145,1097

BATCH_RAW_INFO | 808,1215,596 | 810,567,56 | 812,497,33 | 813,395,29 | 816,263,97 | 817,904,741 | 818,1146,1097

BATCH_RAW_INFO | 808,1216,596 | 810,568,56 | 812,498,33 | 813,396,29 | 816,264,97 | 817,905,741 | 818,1147,1097

BATCH_RAW_INFO | 808,1217,596 | 810,569,56 | 812,499,33 | 813,397,29 | 816,265,97 | 817,906,741 | 818,1148,1097

BATCH_RAW_INFO | 808,1218,596 | 810,570,56 | 812,500,33 | 813,398,29 | 816,266,97 | 817,907,741 | 818,1149,1097

BATCH_RAW_INFO | 808,1219,596 | 810,571,56 | 812,501,33 | 813,399,29 | 816,267,97 | 817,908,741 | 818,1150,1097

BATCH_RAW_INFO | 808,1220,596 | 810,572,56 | 812,502,33 | 813,400,29 | 816,268,97 | 817,909,741 | 818,1151,1097

BATCH_RAW_INFO | 808,1221,596 | 810,573,56 | 812,503,33 | 813,401,29 | 816,269,97 | 817,910,741 | 818,1152,1097

BATCH_RAW_INFO | 808,1222,596 | 810,574,56 | 812,504,33 | 813,402,29 | 816,270,97 | 817,911,741 | 818,1153,1097

BATCH_RAW_INFO | 808,1223,596 | 810,575,56 | 812,505,33 | 813,403,29 | 816,271,97 | 817,912,741 | 818,1154,1097

BATCH_RAW_INFO | 808,1224,596 | 810,576,56 | 812,506,33 | 813,404,29 | 816,272,97 | 817,913,741 | 818,1155,1097

BATCH_RAW_INFO | 808,1225,596 | 810,577,56 | 812,507,33 | 813,405,29 | 816,273,97 | 817,914,741 | 818,1156,1097

BATCH_RAW_INFO | 808,1226,596 | 810,578,56 | 812,508,33 | 813,406,29 | 816,274,97 | 817,915,741 | 818,1157,1097

BATCH_RAW_INFO | 808,1227,596 | 810,579,56 | 812,509,33 | 813,407,29 | 816,275,97 | 817,916,741 | 818,1158,1097

BATCH_RAW_INFO | 808,1228,596 | 810,580,56 | 812,510,33 | 813,408,29 | 816,276,97 | 817,917,741 | 818,1159,1097

BATCH_RAW_INFO | 808,1229,596 | 810,581,56 | 812,511,33 | 813,409,29 | 816,277,97 | 817,918,741 | 818,1160,1097

BATCH_RAW_INFO | 808,1230,596 | 810,582,56 | 812,512,33 | 813,410,29 | 816,278,97 | 817,919,741 | 818,1161,1097

BATCH_RAW_INFO | 808,1231,596 | 810,583,56 | 812,513,33 | 813,411,29 | 816,279,97 | 817,920,741 | 818,1162,1097

BATCH_RAW_INFO | 808,1232,596 | 810,584,56 | 812,514,33 | 813,412,29 | 816,280,97 | 817,921,741 | 818,1163,1097

BATCH_RAW_INFO | 808,1233,596 | 810,585,56 | 812,515,33 | 813,413,29 | 816,281,97 | 817,922,741 | 818,1164,1097

BATCH_RAW_INFO | 808,1234,596 | 810,586,56 | 812,516,33 | 813,414,29 | 816,282,97 | 817,923,741 | 818,1165,1097

BATCH_RAW_INFO | 808,1235,596 | 810,587,56 | 812,517,33 | 813,415,29 | 816,283,97 | 817,924,741 | 818,1166,1097

BATCH_RAW_INFO | 808,1236,596 | 810,588,56 | 812,518,33 | 813,416,29 | 816,284,97 | 817,925,741 | 818,1167,1097

BATCH_RAW_INFO | 808,1237,596 | 810,589,56 | 812,519,33 | 813,417,29 | 816,285,97 | 817,926,741 | 818,1168,1097

BATCH_RAW_INFO | 808,1238,596 | 810,590,56 | 812,520,33 | 813,418,29 | 816,286,97 | 817,927,741 | 818,1169,1097

BATCH_RAW_INFO | 808,1239,596 | 810,591,56 | 812,521,33 | 813,419,29 | 816,287,97 | 817,928,741 | 818,1170,1097

BATCH_RAW_INFO | 808,1240,596 | 810,592,56 | 812,522,33 | 813,420,29 | 816,288,97 | 817,929,741 | 818,1171,1097

BATCH_RAW_INFO | 808,1241,596 | 810,593,56 | 812,523,33 | 813,421,29 | 816,289,97 | 817,930,741 | 818,1172,1097

BATCH_RAW_INFO | 808,1242,596 | 810,594,56 | 812,524,33 | 813,422,29 | 816,290,97 | 817,931,741 | 818,1173,1097

BATCH_RAW_INFO | 808,1243,596 | 810,595,56 | 812,525,33 | 813,423,29 | 816,291,97 | 817,932,741 | 818,1174,1097

BATCH_RAW_INFO | 808,1244,596 | 810,596,56 | 812,526,33 | 813,424,29 | 816,292,97 | 817,933,741 | 818,1175,1097

BATCH_RAW_INFO | 808,1245,596 | 810,597,56 | 812,527,33 | 813,425,29 | 816,293,97 | 817,934,741 | 818,1176,1097

BATCH_RAW_INFO | 808,1246,596 | 810,598,56 | 812,528,33 | 813,426,29 | 816,294,97 | 817,935,741 | 818,1177,1097

BATCH_RAW_INFO | 808,1247,596 | 810,599,56 | 812,529,33 | 813,427,29 | 816,295,97 | 817,936,741 | 818,1178,1097

BATCH_RAW_INFO | 808,1248,596 | 810,600,56 | 812,530,33 | 813,428,29 | 816,296,97 | 817,937,741 | 818,1179,1097

BATCH_RAW_INFO | 808,1249,596 | 810,601,56 | 812,531,33 | 813,429,29 | 816,297,97 | 817,938,741 | 818,1180,1097

BATCH_RAW_INFO | 808,1250,596 | 810,602,56 | 812,532,33 | 813,430,29 | 816,298,97 | 817,939,741 | 818,1181,1097

BATCH_RAW_INFO | 808,1251,596 | 810,603,56 | 812,533,33 | 813,431,29 | 816,299,97 | 817,940,741 | 818,1182,1097

BATCH_RAW_INFO | 808,1252,596 | 810,604,56 | 812,534,33 | 813,432,29 | 816,300,97 | 817,941,741 | 818,1183,1097

BATCH_RAW_INFO | 808,1253,596 | 810,605,56 | 812,535,33 | 813,433,29 | 816,301,97 | 817,942,741 | 818,1184,1097

BATCH_RAW_INFO | 808,1254,596 | 810,606,56 | 812,536,33 | 813,434,29 | 816,302,97 | 817,943,741 | 818,1185,1097

BATCH_RAW_INFO | 808,1255,596 | 810,607,56 | 812,537,33 | 813,435,29 | 816,303,97 | 817,944,741 | 818,1186,1097

BATCH_RAW_INFO | 808,1256,596 | 810,608,56 | 812,538,33 | 813,436,29 | 816,304,97 | 817,945,741 | 818,1187,1097

BATCH_RAW_INFO | 808,1257,596 | 810,609,56 | 812,539,33 | 813,437,29 | 816,305,97 | 817,946,741 | 818,1188,1097

BATCH_RAW_INFO | 808,1258,596 | 810,610,56 | 812,540,33 | 813,438,29 | 816,306,97 | 817,947,741 | 818,1189,1097

BATCH_RAW_INFO | 808,1259,596 | 810,611,56 | 812,541,33 | 813,439,29 | 816,307,97 | 817,948,741 | 818,1190,1097

BATCH_RAW_INFO | 808,1260,596 | 810,612,56 | 812,542,33 | 813,440,29 | 816,308,97 | 817,949,741 | 818,1191,1097

BATCH_RAW_INFO | 808,1261,596 | 810,613,56 | 812,543,33 | 813,441,29 | 816,309,97 | 817,950,741 | 818,1192,1097

BATCH_RAW_INFO | 808,1262,596 | 810,614,56 | 812,544,33 | 813,442,29 | 816,310,97 | 817,951,741 | 818,1193,1097

BATCH_RAW_INFO | 808,1263,596 | 810,615,56 | 812,545,33 | 813,443,29 | 816,311,97 | 817,952,741 | 818,1194,1097

BATCH_RAW_INFO | 808,1264,596 | 810,616,56 | 812,546,33 | 813,444,29 | 816,312,97 | 817,953,741 | 818,1195,1097

BATCH_RAW_INFO | 808,1265,596 | 810,617,56 | 812,547,33 | 813,445,29 | 816,313,97 | 817,954,741 | 818,1196,1097

BATCH_RAW_INFO | 808,1266,596 | 810,618,56 | 812,548,33 | 813,446,29 | 816,314,97 | 817,955,741 | 818,1197,1097

BATCH_RAW_INFO | 808,1267,596 | 810,619,56 | 812,549,33 | 813,447,29 | 816,315,97 | 817,956,741 | 818,1198,1097

BATCH_RAW_INFO | 808,1268,596 | 810,620,56 | 812,550,33 | 813,448,29 | 816,316,97 | 817,957,741 | 818,1199,1097

BATCH_RAW_INFO | 808,1269,596 | 810,621,56 | 812,551,33 | 813,449,29 | 816,317,97 | 817,958,741 | 818,1200,1097

BATCH_RAW_INFO | 808,1270,596 | 810,622,56 | 812,552,33 | 813,450,29 | 816,318,97 | 817,959,741 | 818,1201,1097

BATCH_RAW_INFO | 808,1271,596 | 810,623,56 | 812,553,33 | 813,451,29 | 816,319,97 | 817,960,741 | 818,1202,1097

BATCH_RAW_INFO | 808,1272,596 | 810,624,56 | 812,554,33 | 813,452,29 | 816,320,97 | 817,961,741 | 818,1203,1097

BATCH_RAW_INFO | 819,417,416

BATCH_RAW_INFO | 808,1273,596 | 810,625,56 | 812,555,33 | 813,453,29 | 816,321,97 | 817,962,741 | 818,1204,1097 | 819,418,416

BATCH_RAW_INFO | 808,1274,596 | 810,626,56 | 812,556,33 | 813,454,29 | 816,322,97 | 817,963,741 | 818,1205,1097 | 819,419,416

BATCH_RAW_INFO | 808,1275,596 | 810,627,56 | 812,557,33 | 813,455,29 | 816,323,97 | 817,964,741 | 818,1206,1097 | 819,420,416

BATCH_RAW_INFO | 808,1276,596 | 810,628,56 | 812,558,33 | 813,456,29 | 816,324,97 | 817,965,741 | 818,1207,1097 | 819,421,416

BATCH_RAW_INFO | 808,1277,596 | 810,629,56 | 812,559,33 | 813,457,29 | 816,325,97 | 817,966,741 | 818,1208,1097 | 819,422,416

BATCH_RAW_INFO | 808,1278,596 | 810,630,56 | 812,560,33 | 813,458,29 | 816,326,97 | 817,967,741 | 818,1209,1097 | 819,423,416

BATCH_RAW_INFO | 808,1279,596 | 810,631,56 | 812,561,33 | 813,459,29 | 816,327,97 | 817,968,741 | 818,1210,1097 | 819,424,416

BATCH_RAW_INFO | 808,1280,596 | 810,632,56 | 812,562,33 | 813,460,29 | 816,328,97 | 817,969,741 | 818,1211,1097 | 819,425,416

BATCH_RAW_INFO | 808,1281,596 | 810,633,56 | 812,563,33 | 813,461,29 | 816,329,97 | 817,970,741 | 818,1212,1097 | 819,426,416

BATCH_RAW_INFO | 808,1282,596 | 810,634,56 | 812,564,33 | 813,462,29 | 816,330,97 | 817,971,741 | 818,1213,1097 | 819,427,416

BATCH_RAW_INFO | 808,1283,596 | 810,635,56 | 812,565,33 | 813,463,29 | 816,331,97 | 817,972,741 | 818,1214,1097 | 819,428,416

BATCH_RAW_INFO | 808,1284,596 | 810,636,56 | 812,566,33 | 813,464,29 | 816,332,97 | 817,973,741 | 818,1215,1097 | 819,429,416

BATCH_RAW_INFO | 808,1285,596 | 810,637,56 | 812,567,33 | 813,465,29 | 816,333,97 | 817,974,741 | 818,1216,1097 | 819,430,416

BATCH_RAW_INFO | 808,1286,596 | 810,638,56 | 812,568,33 | 813,466,29 | 816,334,97 | 817,975,741 | 818,1217,1097 | 819,431,416

BATCH_RAW_INFO | 808,1287,596 | 810,639,56 | 812,569,33 | 813,467,29 | 816,335,97 | 817,976,741 | 818,1218,1097 | 819,432,416

BATCH_RAW_INFO | 808,1288,596 | 810,640,56 | 812,570,33 | 813,468,29 | 816,336,97 | 817,977,741 | 818,1219,1097 | 819,433,416

BATCH_RAW_INFO | 808,1289,596 | 810,641,56 | 812,571,33 | 813,469,29 | 816,337,97 | 817,978,741 | 818,1220,1097 | 819,434,416

BATCH_RAW_INFO | 808,1290,596 | 810,642,56 | 812,572,33 | 813,470,29 | 816,338,97 | 817,979,741 | 818,1221,1097 | 819,435,416

BATCH_RAW_INFO | 808,1291,596 | 810,643,56 | 812,573,33 | 813,471,29 | 816,339,97 | 817,980,741 | 818,1222,1097 | 819,436,416

BATCH_RAW_INFO | 808,1292,596 | 810,644,56 | 812,574,33 | 813,472,29 | 816,340,97 | 817,981,741 | 818,1223,1097 | 819,437,416

BATCH_RAW_INFO | 808,1293,596 | 810,645,56 | 812,575,33 | 813,473,29 | 816,341,97 | 817,982,741 | 818,1224,1097 | 819,438,416

BATCH_RAW_INFO | 808,1294,596 | 810,646,56 | 812,576,33 | 813,474,29 | 816,342,97 | 817,983,741 | 818,1225,1097 | 819,439,416

BATCH_RAW_INFO | 808,1295,596 | 810,647,56 | 812,577,33 | 813,475,29 | 816,343,97 | 817,984,741 | 818,1226,1097 | 819,440,416

BATCH_RAW_INFO | 808,1296,596 | 810,648,56 | 812,578,33 | 813,476,29 | 816,344,97 | 817,985,741 | 818,1227,1097 | 819,441,416

BATCH_RAW_INFO | 808,1297,596 | 810,649,56 | 812,579,33 | 813,477,29 | 816,345,97 | 817,986,741 | 818,1228,1097 | 819,442,416

BATCH_RAW_INFO | 808,1298,596 | 810,650,56 | 812,580,33 | 813,478,29 | 816,346,97 | 817,987,741 | 818,1229,1097 | 819,443,416

BATCH_RAW_INFO | 808,1299,596 | 810,651,56 | 812,581,33 | 813,479,29 | 816,347,97 | 817,988,741 | 818,1230,1097 | 819,444,416

BATCH_RAW_INFO | 808,1300,596 | 810,652,56 | 812,582,33 | 813,480,29 | 816,348,97 | 817,989,741 | 818,1231,1097 | 819,445,416

BATCH_RAW_INFO | 808,1301,596 | 810,653,56 | 812,583,33 | 813,481,29 | 816,349,97 | 817,990,741 | 818,1232,1097 | 819,446,416

BATCH_RAW_INFO | 808,1302,596 | 810,654,56 | 812,584,33 | 813,482,29 | 816,350,97 | 817,991,741 | 818,1233,1097 | 819,447,416

BATCH_RAW_INFO | 808,1303,596 | 810,655,56 | 812,585,33 | 813,483,29 | 816,351,97 | 817,992,741 | 818,1234,1097 | 819,448,416

BATCH_RAW_INFO | 808,1304,596 | 810,656,56 | 812,586,33 | 813,484,29 | 816,352,97 | 817,993,741 | 818,1235,1097 | 819,449,416

BATCH_RAW_INFO | 808,1305,596 | 810,657,56 | 812,587,33 | 813,485,29 | 816,353,97 | 817,994,741 | 818,1236,1097 | 819,450,416

BATCH_RAW_INFO | 808,1306,596 | 810,658,56 | 812,588,33 | 813,486,29 | 816,354,97 | 817,995,741 | 818,1237,1097 | 819,451,416

BATCH_RAW_INFO | 808,1307,596 | 810,659,56 | 812,589,33 | 813,487,29 | 816,355,97 | 817,996,741 | 818,1238,1097 | 819,452,416

BATCH_RAW_INFO | 808,1308,596 | 810,660,56 | 812,590,33 | 813,488,29 | 816,356,97 | 817,997,741 | 818,1239,1097 | 819,453,416

BATCH_RAW_INFO | 808,1309,596 | 810,661,56 | 812,591,33 | 813,489,29 | 816,357,97 | 817,998,741 | 818,1240,1097 | 819,454,416

BATCH_RAW_INFO | 808,1310,596 | 810,662,56 | 812,592,33 | 813,490,29 | 816,358,97 | 817,999,741 | 818,1241,1097 | 819,455,416

BATCH_RAW_INFO | 808,1311,596 | 810,663,56 | 812,593,33 | 813,491,29 | 816,359,97 | 817,1000,741 | 818,1242,1097 | 819,456,416

BATCH_RAW_INFO | 808,1312,596 | 810,664,56 | 812,594,33 | 813,492,29 | 816,360,97 | 817,1001,741 | 818,1243,1097 | 819,457,416

BATCH_RAW_INFO | 808,1313,596 | 810,665,56 | 812,595,33 | 813,493,29 | 816,361,97 | 817,1002,741 | 818,1244,1097 | 819,458,416

BATCH_RAW_INFO | 808,1314,596 | 810,666,56 | 812,596,33 | 813,494,29 | 816,362,97 | 817,1003,741 | 818,1245,1097 | 819,459,416

BATCH_RAW_INFO | 808,1315,596 | 810,667,56 | 812,597,33 | 813,495,29 | 816,363,97 | 817,1004,741 | 818,1246,1097 | 819,460,416

BATCH_RAW_INFO | 808,1316,596 | 810,668,56 | 812,598,33 | 813,496,29 | 816,364,97 | 817,1005,741 | 818,1247,1097 | 819,461,416

BATCH_RAW_INFO | 808,1317,596 | 810,669,56 | 812,599,33 | 813,497,29 | 816,365,97 | 817,1006,741 | 818,1248,1097 | 819,462,416

BATCH_RAW_INFO | 808,1318,596 | 810,670,56 | 812,600,33 | 813,498,29 | 816,366,97 | 817,1007,741 | 818,1249,1097 | 819,463,416

BATCH_RAW_INFO | 808,1319,596 | 810,671,56 | 812,601,33 | 813,499,29 | 816,367,97 | 817,1008,741 | 818,1250,1097 | 819,464,416

BATCH_RAW_INFO | 808,1320,596 | 810,672,56 | 812,602,33 | 813,500,29 | 816,368,97 | 817,1009,741 | 818,1251,1097 | 819,465,416

BATCH_RAW_INFO | 808,1321,596 | 810,673,56 | 812,603,33 | 813,501,29 | 816,369,97 | 817,1010,741 | 818,1252,1097 | 819,466,416

BATCH_RAW_INFO | 808,1322,596 | 810,674,56 | 812,604,33 | 813,502,29 | 816,370,97 | 817,1011,741 | 818,1253,1097 | 819,467,416

BATCH_RAW_INFO | 808,1323,596 | 810,675,56 | 812,605,33 | 813,503,29 | 816,371,97 | 817,1012,741 | 818,1254,1097 | 819,468,416

BATCH_RAW_INFO | 808,1324,596 | 810,676,56 | 812,606,33 | 813,504,29 | 816,372,97 | 817,1013,741 | 818,1255,1097 | 819,469,416

BATCH_RAW_INFO | 808,1325,596 | 810,677,56 | 812,607,33 | 813,505,29 | 816,373,97 | 817,1014,741 | 818,1256,1097 | 819,470,416

BATCH_RAW_INFO | 808,1326,596 | 810,678,56 | 812,608,33 | 813,506,29 | 816,374,97 | 817,1015,741 | 818,1257,1097 | 819,471,416

BATCH_RAW_INFO | 808,1327,596 | 810,679,56 | 812,609,33 | 813,507,29 | 816,375,97 | 817,1016,741 | 818,1258,1097 | 819,472,416

BATCH_RAW_INFO | 808,1328,596 | 810,680,56 | 812,610,33 | 813,508,29 | 816,376,97 | 817,1017,741 | 818,1259,1097 | 819,473,416

BATCH_RAW_INFO | 808,1329,596 | 810,681,56 | 812,611,33 | 813,509,29 | 816,377,97 | 817,1018,741 | 818,1260,1097 | 819,474,416

BATCH_RAW_INFO | 808,1330,596 | 810,682,56 | 812,612,33 | 813,510,29 | 816,378,97 | 817,1019,741 | 818,1261,1097 | 819,475,416

BATCH_RAW_INFO | 808,1331,596 | 810,683,56 | 812,613,33 | 813,511,29 | 816,379,97 | 817,1020,741 | 818,1262,1097 | 819,476,416

BATCH_RAW_INFO | 808,1332,596 | 810,684,56 | 812,614,33 | 813,512,29 | 816,380,97 | 817,1021,741 | 818,1263,1097 | 819,477,416

BATCH_RAW_INFO | 808,1333,596 | 810,685,56 | 812,615,33 | 813,513,29 | 816,381,97 | 817,1022,741 | 818,1264,1097 | 819,478,416

BATCH_RAW_INFO | 808,1334,596 | 810,686,56 | 812,616,33 | 813,514,29 | 816,382,97 | 817,1023,741 | 818,1265,1097 | 819,479,416

BATCH_RAW_INFO | 808,1335,596 | 810,687,56 | 812,617,33 | 813,515,29 | 816,383,97 | 817,1024,741 | 818,1266,1097 | 819,480,416

BATCH_RAW_INFO | 808,1336,596 | 810,688,56 | 812,618,33 | 813,516,29 | 816,384,97 | 817,1025,741 | 818,1267,1097 | 819,481,416

BATCH_RAW_INFO | 808,1337,596 | 810,689,56 | 812,619,33 | 813,517,29 | 816,385,97 | 817,1026,741 | 818,1268,1097 | 819,482,416

BATCH_RAW_INFO | 808,1338,596 | 810,690,56 | 812,620,33 | 813,518,29 | 816,386,97 | 817,1027,741 | 818,1269,1097 | 819,483,416

BATCH_RAW_INFO | 808,1339,596 | 810,691,56 | 812,621,33 | 813,519,29 | 816,387,97 | 817,1028,741 | 818,1270,1097 | 819,484,416

BATCH_RAW_INFO | 808,1340,596 | 810,692,56 | 812,622,33 | 813,520,29 | 816,388,97 | 817,1029,741 | 818,1271,1097 | 819,485,416

BATCH_RAW_INFO | 808,1341,596 | 810,693,56 | 812,623,33 | 813,521,29 | 816,389,97 | 818,1272,1097 | 819,486,416

BATCH_RAW_INFO | 808,1342,596 | 810,694,56 | 812,624,33 | 813,522,29 | 816,390,97 | 818,1273,1097 | 819,487,416

BATCH_RAW_INFO | 808,1343,596 | 810,695,56 | 812,625,33 | 813,523,29 | 816,391,97 | 818,1274,1097 | 819,488,416

BATCH_RAW_INFO | 808,1344,596 | 810,696,56 | 812,626,33 | 813,524,29 | 816,392,97 | 818,1275,1097 | 819,489,416

BATCH_RAW_INFO | 808,1345,596 | 810,697,56 | 812,627,33 | 813,525,29 | 816,393,97 | 818,1276,1097 | 819,490,416

BATCH_RAW_INFO | 808,1346,596 | 810,698,56 | 812,628,33 | 813,526,29 | 816,394,97 | 818,1277,1097 | 819,491,416

BATCH_RAW_INFO | 808,1347,596 | 810,699,56 | 812,629,33 | 813,527,29 | 816,395,97 | 818,1278,1097 | 819,492,416

BATCH_RAW_INFO | 808,1348,596 | 810,700,56 | 812,630,33 | 813,528,29 | 816,396,97 | 818,1279,1097 | 819,493,416

BATCH_RAW_INFO | 808,1349,596 | 810,701,56 | 812,631,33 | 813,529,29 | 816,397,97 | 818,1280,1097 | 819,494,416

BATCH_RAW_INFO | 808,1350,596 | 810,702,56 | 812,632,33 | 813,530,29 | 816,398,97 | 818,1281,1097 | 819,495,416

BATCH_RAW_INFO | 808,1351,596 | 810,703,56 | 812,633,33 | 813,531,29 | 816,399,97 | 818,1282,1097 | 819,496,416

BATCH_RAW_INFO | 808,1352,596 | 810,704,56 | 812,634,33 | 813,532,29 | 816,400,97 | 818,1283,1097 | 819,497,416

BATCH_RAW_INFO | 808,1353,596 | 810,705,56 | 812,635,33 | 813,533,29 | 816,401,97 | 818,1284,1097 | 819,498,416

BATCH_RAW_INFO | 808,1354,596 | 810,706,56 | 812,636,33 | 813,534,29 | 816,402,97 | 818,1285,1097 | 819,499,416

BATCH_RAW_INFO | 808,1355,596 | 810,707,56 | 812,637,33 | 813,535,29 | 816,403,97 | 818,1286,1097 | 819,500,416

BATCH_RAW_INFO | 808,1356,596 | 810,708,56 | 812,638,33 | 813,536,29 | 816,404,97 | 818,1287,1097 | 819,501,416

BATCH_RAW_INFO | 808,1357,596 | 810,709,56 | 812,639,33 | 813,537,29 | 816,405,97 | 818,1288,1097 | 819,502,416

BATCH_RAW_INFO | 808,1358,596 | 810,710,56 | 812,640,33 | 813,538,29 | 816,406,97 | 818,1289,1097 | 819,503,416

BATCH_RAW_INFO | 808,1359,596 | 810,711,56 | 812,641,33 | 813,539,29 | 816,407,97 | 818,1290,1097 | 819,504,416

BATCH_RAW_INFO | 808,1360,596 | 810,712,56 | 812,642,33 | 813,540,29 | 816,408,97 | 818,1291,1097 | 819,505,416

BATCH_RAW_INFO | 808,1361,596 | 810,713,56 | 812,643,33 | 813,541,29 | 816,409,97 | 818,1292,1097 | 819,506,416

BATCH_RAW_INFO | 808,1362,596 | 810,714,56 | 812,644,33 | 813,542,29 | 816,410,97 | 818,1293,1097 | 819,507,416

BATCH_RAW_INFO | 808,1363,596 | 810,715,56 | 812,645,33 | 813,543,29 | 816,411,97 | 818,1294,1097 | 819,508,416

BATCH_RAW_INFO | 808,1364,596 | 810,716,56 | 812,646,33 | 813,544,29 | 816,412,97 | 818,1295,1097 | 819,509,416

BATCH_RAW_INFO | 808,1365,596 | 810,717,56 | 812,647,33 | 813,545,29 | 816,413,97 | 818,1296,1097 | 819,510,416

BATCH_RAW_INFO | 808,1366,596 | 810,718,56 | 812,648,33 | 813,546,29 | 816,414,97 | 818,1297,1097 | 819,511,416

BATCH_RAW_INFO | 808,1367,596 | 810,719,56 | 812,649,33 | 813,547,29 | 816,415,97 | 818,1298,1097 | 819,512,416

BATCH_RAW_INFO | 808,1368,596 | 810,720,56 | 812,650,33 | 813,548,29 | 816,416,97 | 818,1299,1097 | 819,513,416

BATCH_RAW_INFO | 808,1369,596 | 810,721,56 | 812,651,33 | 813,549,29 | 816,417,97 | 818,1300,1097 | 819,514,416

BATCH_RAW_INFO | 808,1370,596 | 810,722,56 | 812,652,33 | 813,550,29 | 816,418,97 | 818,1301,1097 | 819,515,416

BATCH_RAW_INFO | 808,1371,596 | 810,723,56 | 812,653,33 | 813,551,29 | 816,419,97 | 818,1302,1097 | 819,516,416

BATCH_RAW_INFO | 808,1372,596 | 810,724,56 | 812,654,33 | 813,552,29 | 816,420,97 | 818,1303,1097 | 819,517,416

BATCH_RAW_INFO | 808,1373,596 | 810,725,56 | 812,655,33 | 813,553,29 | 816,421,97 | 818,1304,1097 | 819,518,416

BATCH_RAW_INFO | 808,1374,596 | 810,726,56 | 812,656,33 | 813,554,29 | 816,422,97 | 818,1305,1097 | 819,519,416

BATCH_RAW_INFO | 808,1375,596 | 810,727,56 | 812,657,33 | 813,555,29 | 816,423,97 | 818,1306,1097 | 819,520,416

BATCH_RAW_INFO | 808,1376,596 | 810,728,56 | 812,658,33 | 813,556,29 | 816,424,97 | 818,1307,1097 | 819,521,416

BATCH_RAW_INFO | 808,1377,596 | 810,729,56 | 812,659,33 | 813,557,29 | 816,425,97 | 818,1308,1097 | 819,522,416

BATCH_RAW_INFO | 808,1378,596 | 810,730,56 | 812,660,33 | 813,558,29 | 816,426,97 | 818,1309,1097 | 819,523,416

BATCH_RAW_INFO | 808,1379,596 | 810,731,56 | 812,661,33 | 813,559,29 | 816,427,97 | 818,1310,1097 | 819,524,416

BATCH_RAW_INFO | 808,1380,596 | 810,732,56 | 812,662,33 | 813,560,29 | 816,428,97 | 818,1311,1097 | 819,525,416

BATCH_RAW_INFO | 808,1381,596 | 810,733,56 | 812,663,33 | 813,561,29 | 816,429,97 | 818,1312,1097 | 819,526,416

BATCH_RAW_INFO | 808,1382,596 | 810,734,56 | 812,664,33 | 813,562,29 | 816,430,97 | 818,1313,1097 | 819,527,416

BATCH_RAW_INFO | 808,1383,596 | 810,735,56 | 812,665,33 | 813,563,29 | 816,431,97 | 818,1314,1097 | 819,528,416

BATCH_RAW_INFO | 808,1384,596 | 810,736,56 | 812,666,33 | 813,564,29 | 816,432,97 | 818,1315,1097 | 819,529,416

BATCH_RAW_INFO | 808,1385,596 | 810,737,56 | 812,667,33 | 813,565,29 | 816,433,97 | 818,1316,1097 | 819,530,416

BATCH_RAW_INFO | 808,1386,596 | 810,738,56 | 812,668,33 | 813,566,29 | 816,434,97 | 818,1317,1097 | 819,531,416

BATCH_RAW_INFO | 808,1387,596 | 810,739,56 | 812,669,33 | 813,567,29 | 816,435,97 | 818,1318,1097 | 819,532,416

BATCH_RAW_INFO | 808,1388,596 | 810,740,56 | 812,670,33 | 813,568,29 | 816,436,97 | 818,1319,1097 | 819,533,416

BATCH_RAW_INFO | 808,1389,596 | 810,741,56 | 812,671,33 | 813,569,29 | 816,437,97 | 818,1320,1097 | 819,534,416

BATCH_RAW_INFO | 808,1390,596 | 810,742,56 | 812,672,33 | 813,570,29 | 816,438,97 | 818,1321,1097 | 819,535,416

BATCH_RAW_INFO | 808,1391,596 | 810,743,56 | 812,673,33 | 813,571,29 | 816,439,97 | 818,1322,1097 | 819,536,416

BATCH_RAW_INFO | 808,1392,596 | 810,744,56 | 812,674,33 | 813,572,29 | 816,440,97 | 818,1323,1097 | 819,537,416

BATCH_RAW_INFO | 808,1393,596 | 810,745,56 | 812,675,33 | 813,573,29 | 816,441,97 | 818,1324,1097 | 819,538,416

BATCH_RAW_INFO | 808,1394,596 | 810,746,56 | 812,676,33 | 813,574,29 | 816,442,97 | 818,1325,1097 | 819,539,416

BATCH_RAW_INFO | 808,1395,596 | 810,747,56 | 812,677,33 | 813,575,29 | 816,443,97 | 818,1326,1097 | 819,540,416

BATCH_RAW_INFO | 808,1396,596 | 810,748,56 | 812,678,33 | 813,576,29 | 816,444,97 | 818,1327,1097 | 819,541,416

BATCH_RAW_INFO | 808,1397,596 | 810,749,56 | 812,679,33 | 813,577,29 | 816,445,97 | 818,1328,1097 | 819,542,416

BATCH_RAW_INFO | 808,1398,596 | 810,750,56 | 812,680,33 | 813,578,29 | 816,446,97 | 818,1329,1097 | 819,543,416

BATCH_RAW_INFO | 808,1399,596 | 810,751,56 | 812,681,33 | 813,579,29 | 816,447,97 | 818,1330,1097 | 819,544,416

BATCH_RAW_INFO | 808,1400,596 | 810,752,56 | 812,682,33 | 813,580,29 | 816,448,97 | 818,1331,1097 | 819,545,416

BATCH_RAW_INFO | 808,1401,596 | 810,753,56 | 812,683,33 | 813,581,29 | 816,449,97 | 818,1332,1097 | 819,546,416

BATCH_RAW_INFO | 808,1402,596 | 810,754,56 | 812,684,33 | 813,582,29 | 816,450,97 | 818,1333,1097 | 819,547,416

BATCH_RAW_INFO | 808,1403,596 | 810,755,56 | 812,685,33 | 813,583,29 | 816,451,97 | 818,1334,1097 | 819,548,416

BATCH_RAW_INFO | 808,1404,596 | 810,756,56 | 812,686,33 | 813,584,29 | 816,452,97 | 818,1335,1097 | 819,549,416

BATCH_RAW_INFO | 808,1405,596 | 810,757,56 | 812,687,33 | 813,585,29 | 816,453,97 | 818,1336,1097 | 819,550,416

BATCH_RAW_INFO | 808,1406,596 | 810,758,56 | 812,688,33 | 813,586,29 | 816,454,97 | 818,1337,1097 | 819,551,416

BATCH_RAW_INFO | 808,1407,596 | 810,759,56 | 812,689,33 | 813,587,29 | 816,455,97 | 818,1338,1097 | 819,552,416

BATCH_RAW_INFO | 808,1408,596 | 810,760,56 | 812,690,33 | 813,588,29 | 816,456,97 | 818,1339,1097 | 819,553,416

BATCH_RAW_INFO | 808,1409,596 | 810,761,56 | 812,691,33 | 816,457,97 | 818,1340,1097 | 819,554,416

BATCH_RAW_INFO | 808,1410,596 | 810,762,56 | 812,692,33 | 816,458,97 | 818,1341,1097 | 819,555,416

BATCH_RAW_INFO | 808,1411,596 | 810,763,56 | 812,693,33 | 816,459,97 | 818,1342,1097 | 819,556,416

BATCH_RAW_INFO | 808,1412,596 | 810,764,56 | 812,694,33 | 816,460,97 | 818,1343,1097 | 819,557,416

BATCH_RAW_INFO | 808,1413,596 | 810,765,56 | 812,695,33 | 816,461,97 | 818,1344,1097 | 819,558,416

BATCH_RAW_INFO | 808,1414,596 | 810,766,56 | 812,696,33 | 816,462,97 | 818,1345,1097 | 819,559,416

BATCH_RAW_INFO | 808,1415,596 | 810,767,56 | 812,697,33 | 816,463,97 | 818,1346,1097 | 819,560,416

BATCH_RAW_INFO | 808,1416,596 | 810,768,56 | 812,698,33 | 816,464,97 | 818,1347,1097 | 819,561,416

BATCH_RAW_INFO | 808,1417,596 | 810,769,56 | 812,699,33 | 816,465,97 | 818,1348,1097 | 819,562,416

BATCH_RAW_INFO | 808,1418,596 | 810,770,56 | 812,700,33 | 816,466,97 | 818,1349,1097 | 819,563,416

BATCH_RAW_INFO | 808,1419,596 | 810,771,56 | 812,701,33 | 816,467,97 | 818,1350,1097 | 819,564,416

BATCH_RAW_INFO | 808,1420,596 | 810,772,56 | 812,702,33 | 816,468,97 | 818,1351,1097 | 819,565,416

BATCH_RAW_INFO | 808,1421,596 | 810,773,56 | 812,703,33 | 816,469,97 | 818,1352,1097 | 819,566,416

BATCH_RAW_INFO | 808,1422,596 | 810,774,56 | 812,704,33 | 816,470,97 | 818,1353,1097 | 819,567,416

BATCH_RAW_INFO | 820,3618,3617

BATCH_RAW_INFO | 808,1423,596 | 810,775,56 | 812,705,33 | 816,471,97 | 818,1354,1097 | 819,568,416 | 820,3619,3617

BATCH_RAW_INFO | 808,1424,596 | 810,776,56 | 812,706,33 | 816,472,97 | 818,1355,1097 | 819,569,416 | 820,3620,3617

BATCH_RAW_INFO | 808,1425,596 | 810,777,56 | 812,707,33 | 816,473,97 | 818,1356,1097 | 819,570,416 | 820,3621,3617

BATCH_RAW_INFO | 808,1426,596 | 810,778,56 | 812,708,33 | 816,474,97 | 818,1357,1097 | 819,571,416 | 820,3622,3617

BATCH_RAW_INFO | 808,1427,596 | 810,779,56 | 812,709,33 | 816,475,97 | 818,1358,1097 | 819,572,416 | 820,3623,3617

BATCH_RAW_INFO | 808,1428,596 | 810,780,56 | 812,710,33 | 816,476,97 | 818,1359,1097 | 819,573,416 | 820,3624,3617

BATCH_RAW_INFO | 808,1429,596 | 812,711,33 | 816,477,97 | 818,1360,1097 | 819,574,416 | 820,3625,3617

BATCH_RAW_INFO | 808,1430,596 | 812,712,33 | 816,478,97 | 818,1361,1097 | 819,575,416 | 820,3626,3617

BATCH_RAW_INFO | 808,1431,596 | 812,713,33 | 816,479,97 | 818,1362,1097 | 819,576,416 | 820,3627,3617

BATCH_RAW_INFO | 808,1432,596 | 812,714,33 | 816,480,97 | 818,1363,1097 | 819,577,416 | 820,3628,3617

BATCH_RAW_INFO | 808,1433,596 | 812,715,33 | 816,481,97 | 818,1364,1097 | 819,578,416 | 820,3629,3617

BATCH_RAW_INFO | 808,1434,596 | 812,716,33 | 816,482,97 | 818,1365,1097 | 819,579,416 | 820,3630,3617

BATCH_RAW_INFO | 812,717,33 | 816,483,97 | 818,1366,1097 | 819,580,416 | 820,3631,3617

BATCH_RAW_INFO | 812,718,33 | 816,484,97 | 818,1367,1097 | 819,581,416 | 820,3632,3617

BATCH_RAW_INFO | 812,719,33 | 816,485,97 | 818,1368,1097 | 819,582,416 | 820,3633,3617

BATCH_RAW_INFO | 812,720,33 | 816,486,97 | 818,1369,1097 | 819,583,416 | 820,3634,3617

BATCH_RAW_INFO | 812,721,33 | 816,487,97 | 818,1370,1097 | 819,584,416 | 820,3635,3617

BATCH_RAW_INFO | 812,722,33 | 816,488,97 | 818,1371,1097 | 819,585,416 | 820,3636,3617

BATCH_RAW_INFO | 812,723,33 | 816,489,97 | 818,1372,1097 | 819,586,416 | 820,3637,3617

BATCH_RAW_INFO | 812,724,33 | 816,490,97 | 818,1373,1097 | 819,587,416 | 820,3638,3617

BATCH_RAW_INFO | 812,725,33 | 816,491,97 | 818,1374,1097 | 819,588,416 | 820,3639,3617

BATCH_RAW_INFO | 812,726,33 | 816,492,97 | 818,1375,1097 | 819,589,416 | 820,3640,3617

BATCH_RAW_INFO | 812,727,33 | 816,493,97 | 818,1376,1097 | 819,590,416 | 820,3641,3617

BATCH_RAW_INFO | 812,728,33 | 816,494,97 | 818,1377,1097 | 819,591,416 | 820,3642,3617

BATCH_RAW_INFO | 812,729,33 | 816,495,97 | 818,1378,1097 | 819,592,416 | 820,3643,3617

BATCH_RAW_INFO | 821,2482,2481

BATCH_RAW_INFO | 812,730,33 | 816,496,97 | 818,1379,1097 | 819,593,416 | 820,3644,3617 | 821,2483,2481

BATCH_RAW_INFO | 812,731,33 | 816,497,97 | 818,1380,1097 | 819,594,416 | 820,3645,3617 | 821,2484,2481

BATCH_RAW_INFO | 812,732,33 | 816,498,97 | 818,1381,1097 | 819,595,416 | 820,3646,3617 | 821,2485,2481

BATCH_RAW_INFO | 812,733,33 | 816,499,97 | 818,1382,1097 | 819,596,416 | 820,3647,3617 | 821,2486,2481

BATCH_RAW_INFO | 812,734,33 | 816,500,97 | 818,1383,1097 | 819,597,416 | 820,3648,3617 | 821,2487,2481

BATCH_RAW_INFO | 812,735,33 | 816,501,97 | 818,1384,1097 | 819,598,416 | 820,3649,3617 | 821,2488,2481

BATCH_RAW_INFO | 812,736,33 | 816,502,97 | 818,1385,1097 | 819,599,416 | 820,3650,3617 | 821,2489,2481

BATCH_RAW_INFO | 812,737,33 | 816,503,97 | 818,1386,1097 | 819,600,416 | 820,3651,3617 | 821,2490,2481

BATCH_RAW_INFO | 812,738,33 | 816,504,97 | 818,1387,1097 | 819,601,416 | 820,3652,3617 | 821,2491,2481

BATCH_RAW_INFO | 812,739,33 | 816,505,97 | 818,1388,1097 | 819,602,416 | 820,3653,3617 | 821,2492,2481

BATCH_RAW_INFO | 812,740,33 | 816,506,97 | 818,1389,1097 | 819,603,416 | 820,3654,3617 | 821,2493,2481

BATCH_RAW_INFO | 812,741,33 | 816,507,97 | 818,1390,1097 | 819,604,416 | 820,3655,3617 | 821,2494,2481

BATCH_RAW_INFO | 812,742,33 | 816,508,97 | 818,1391,1097 | 819,605,416 | 820,3656,3617 | 821,2495,2481

BATCH_RAW_INFO | 812,743,33 | 816,509,97 | 818,1392,1097 | 819,606,416 | 820,3657,3617 | 821,2496,2481

BATCH_RAW_INFO | 812,744,33 | 816,510,97 | 818,1393,1097 | 819,607,416 | 820,3658,3617 | 821,2497,2481

BATCH_RAW_INFO | 812,745,33 | 816,511,97 | 818,1394,1097 | 819,608,416 | 820,3659,3617 | 821,2498,2481

BATCH_RAW_INFO | 812,746,33 | 816,512,97 | 818,1395,1097 | 819,609,416 | 820,3660,3617 | 821,2499,2481

BATCH_RAW_INFO | 812,747,33 | 816,513,97 | 818,1396,1097 | 819,610,416 | 820,3661,3617 | 821,2500,2481

BATCH_RAW_INFO | 812,748,33 | 816,514,97 | 818,1397,1097 | 819,611,416 | 820,3662,3617 | 821,2501,2481

BATCH_RAW_INFO | 812,749,33 | 816,515,97 | 818,1398,1097 | 819,612,416 | 820,3663,3617 | 821,2502,2481

BATCH_RAW_INFO | 812,750,33 | 816,516,97 | 818,1399,1097 | 819,613,416 | 820,3664,3617 | 821,2503,2481

BATCH_RAW_INFO | 812,751,33 | 816,517,97 | 818,1400,1097 | 819,614,416 | 820,3665,3617 | 821,2504,2481

BATCH_RAW_INFO | 812,752,33 | 816,518,97 | 818,1401,1097 | 819,615,416 | 820,3666,3617 | 821,2505,2481

BATCH_RAW_INFO | 812,753,33 | 816,519,97 | 818,1402,1097 | 819,616,416 | 820,3667,3617 | 821,2506,2481

BATCH_RAW_INFO | 812,754,33 | 816,520,97 | 818,1403,1097 | 819,617,416 | 820,3668,3617 | 821,2507,2481

BATCH_RAW_INFO | 812,755,33 | 816,521,97 | 818,1404,1097 | 819,618,416 | 820,3669,3617 | 821,2508,2481

BATCH_RAW_INFO | 812,756,33 | 816,522,97 | 818,1405,1097 | 819,619,416 | 820,3670,3617 | 821,2509,2481

BATCH_RAW_INFO | 812,757,33 | 816,523,97 | 818,1406,1097 | 819,620,416 | 820,3671,3617 | 821,2510,2481

BATCH_RAW_INFO | 812,758,33 | 816,524,97 | 818,1407,1097 | 819,621,416 | 820,3672,3617 | 821,2511,2481

BATCH_RAW_INFO | 812,759,33 | 816,525,97 | 818,1408,1097 | 819,622,416 | 820,3673,3617 | 821,2512,2481

BATCH_RAW_INFO | 812,760,33 | 816,526,97 | 818,1409,1097 | 819,623,416 | 820,3674,3617 | 821,2513,2481

BATCH_RAW_INFO | 812,761,33 | 816,527,97 | 818,1410,1097 | 819,624,416 | 820,3675,3617 | 821,2514,2481

BATCH_RAW_INFO | 812,762,33 | 816,528,97 | 818,1411,1097 | 819,625,416 | 820,3676,3617 | 821,2515,2481

BATCH_RAW_INFO | 812,763,33 | 816,529,97 | 818,1412,1097 | 819,626,416 | 820,3677,3617 | 821,2516,2481

BATCH_RAW_INFO | 812,764,33 | 816,530,97 | 818,1413,1097 | 819,627,416 | 820,3678,3617 | 821,2517,2481

BATCH_RAW_INFO | 812,765,33 | 816,531,97 | 818,1414,1097 | 819,628,416 | 820,3679,3617 | 821,2518,2481

BATCH_RAW_INFO | 812,766,33 | 816,532,97 | 818,1415,1097 | 819,629,416 | 820,3680,3617 | 821,2519,2481

BATCH_RAW_INFO | 812,767,33 | 816,533,97 | 818,1416,1097 | 819,630,416 | 820,3681,3617 | 821,2520,2481

BATCH_RAW_INFO | 812,768,33 | 816,534,97 | 818,1417,1097 | 819,631,416 | 820,3682,3617 | 821,2521,2481

BATCH_RAW_INFO | 812,769,33 | 816,535,97 | 818,1418,1097 | 819,632,416 | 820,3683,3617 | 821,2522,2481

BATCH_RAW_INFO | 812,770,33 | 816,536,97 | 818,1419,1097 | 819,633,416 | 820,3684,3617 | 821,2523,2481

BATCH_RAW_INFO | 812,771,33 | 816,537,97 | 818,1420,1097 | 819,634,416 | 820,3685,3617 | 821,2524,2481

BATCH_RAW_INFO | 812,772,33 | 816,538,97 | 818,1421,1097 | 819,635,416 | 820,3686,3617 | 821,2525,2481

BATCH_RAW_INFO | 812,773,33 | 816,539,97 | 818,1422,1097 | 819,636,416 | 820,3687,3617 | 821,2526,2481

BATCH_RAW_INFO | 812,774,33 | 816,540,97 | 818,1423,1097 | 819,637,416 | 820,3688,3617 | 821,2527,2481

BATCH_RAW_INFO | 812,775,33 | 816,541,97 | 818,1424,1097 | 819,638,416 | 820,3689,3617 | 821,2528,2481

BATCH_RAW_INFO | 812,776,33 | 816,542,97 | 818,1425,1097 | 819,639,416 | 820,3690,3617 | 821,2529,2481

BATCH_RAW_INFO | 812,777,33 | 816,543,97 | 818,1426,1097 | 819,640,416 | 820,3691,3617 | 821,2530,2481

BATCH_RAW_INFO | 812,778,33 | 816,544,97 | 818,1427,1097 | 819,641,416 | 820,3692,3617 | 821,2531,2481

BATCH_RAW_INFO | 812,779,33 | 816,545,97 | 818,1428,1097 | 819,642,416 | 820,3693,3617 | 821,2532,2481

BATCH_RAW_INFO | 812,780,33 | 816,546,97 | 818,1429,1097 | 819,643,416 | 820,3694,3617 | 821,2533,2481

BATCH_RAW_INFO | 812,781,33 | 816,547,97 | 818,1430,1097 | 819,644,416 | 820,3695,3617 | 821,2534,2481

BATCH_RAW_INFO | 812,782,33 | 816,548,97 | 818,1431,1097 | 819,645,416 | 820,3696,3617 | 821,2535,2481

BATCH_RAW_INFO | 812,783,33 | 816,549,97 | 818,1432,1097 | 819,646,416 | 820,3697,3617 | 821,2536,2481

BATCH_RAW_INFO | 812,784,33 | 816,550,97 | 818,1433,1097 | 819,647,416 | 820,3698,3617 | 821,2537,2481

BATCH_RAW_INFO | 812,785,33 | 816,551,97 | 818,1434,1097 | 819,648,416 | 820,3699,3617 | 821,2538,2481

BATCH_RAW_INFO | 812,786,33 | 816,552,97 | 818,1435,1097 | 819,649,416 | 820,3700,3617

BATCH_RAW_INFO | 812,787,33 | 816,553,97 | 818,1436,1097 | 819,650,416 | 820,3701,3617

BATCH_RAW_INFO | 812,788,33 | 816,554,97 | 818,1437,1097 | 819,651,416 | 820,3702,3617

BATCH_RAW_INFO | 812,789,33 | 816,555,97 | 818,1438,1097 | 819,652,416 | 820,3703,3617

BATCH_RAW_INFO | 812,790,33 | 816,556,97 | 818,1439,1097 | 819,653,416 | 820,3704,3617

BATCH_RAW_INFO | 812,791,33 | 816,557,97 | 818,1440,1097 | 819,654,416 | 820,3705,3617

BATCH_RAW_INFO | 812,792,33 | 816,558,97 | 818,1441,1097 | 819,655,416 | 820,3706,3617

BATCH_RAW_INFO | 812,793,33 | 816,559,97 | 818,1442,1097 | 819,656,416 | 820,3707,3617

BATCH_RAW_INFO | 812,794,33 | 816,560,97 | 818,1443,1097 | 819,657,416 | 820,3708,3617

BATCH_RAW_INFO | 812,795,33 | 816,561,97 | 818,1444,1097 | 819,658,416 | 820,3709,3617

BATCH_RAW_INFO | 812,796,33 | 816,562,97 | 818,1445,1097 | 819,659,416 | 820,3710,3617

BATCH_RAW_INFO | 812,797,33 | 816,563,97 | 818,1446,1097 | 819,660,416 | 820,3711,3617

BATCH_RAW_INFO | 812,798,33 | 816,564,97 | 818,1447,1097 | 819,661,416 | 820,3712,3617

BATCH_RAW_INFO | 812,799,33 | 816,565,97 | 818,1448,1097 | 819,662,416 | 820,3713,3617

BATCH_RAW_INFO | 812,800,33 | 816,566,97 | 818,1449,1097 | 819,663,416 | 820,3714,3617

BATCH_RAW_INFO | 812,801,33 | 816,567,97 | 818,1450,1097 | 819,664,416 | 820,3715,3617

BATCH_RAW_INFO | 812,802,33 | 816,568,97 | 818,1451,1097 | 819,665,416 | 820,3716,3617

BATCH_RAW_INFO | 812,803,33 | 816,569,97 | 818,1452,1097 | 819,666,416 | 820,3717,3617

BATCH_RAW_INFO | 812,804,33 | 816,570,97 | 818,1453,1097 | 819,667,416 | 820,3718,3617

BATCH_RAW_INFO | 812,805,33 | 816,571,97 | 818,1454,1097 | 819,668,416 | 820,3719,3617

BATCH_RAW_INFO | 812,806,33 | 816,572,97 | 818,1455,1097 | 819,669,416 | 820,3720,3617

BATCH_RAW_INFO | 812,807,33 | 816,573,97 | 818,1456,1097 | 819,670,416 | 820,3721,3617

BATCH_RAW_INFO | 812,808,33 | 816,574,97 | 818,1457,1097 | 819,671,416 | 820,3722,3617

BATCH_RAW_INFO | 812,809,33 | 816,575,97 | 818,1458,1097 | 819,672,416 | 820,3723,3617

BATCH_RAW_INFO | 812,810,33 | 816,576,97 | 818,1459,1097 | 819,673,416 | 820,3724,3617

BATCH_RAW_INFO | 822,1156,1155

BATCH_RAW_INFO | 812,811,33 | 816,577,97 | 818,1460,1097 | 819,674,416 | 820,3725,3617 | 822,1157,1155

BATCH_RAW_INFO | 812,812,33 | 816,578,97 | 818,1461,1097 | 819,675,416 | 820,3726,3617 | 822,1158,1155

BATCH_RAW_INFO | 812,813,33 | 816,579,97 | 818,1462,1097 | 819,676,416 | 820,3727,3617 | 822,1159,1155

BATCH_RAW_INFO | 812,814,33 | 816,580,97 | 818,1463,1097 | 819,677,416 | 820,3728,3617 | 822,1160,1155

BATCH_RAW_INFO | 812,815,33 | 816,581,97 | 818,1464,1097 | 819,678,416 | 820,3729,3617 | 822,1161,1155

BATCH_RAW_INFO | 812,816,33 | 816,582,97 | 818,1465,1097 | 819,679,416 | 820,3730,3617 | 822,1162,1155

BATCH_RAW_INFO | 812,817,33 | 816,583,97 | 818,1466,1097 | 819,680,416 | 820,3731,3617 | 822,1163,1155

BATCH_RAW_INFO | 812,818,33 | 816,584,97 | 818,1467,1097 | 819,681,416 | 820,3732,3617 | 822,1164,1155

BATCH_RAW_INFO | 812,819,33 | 816,585,97 | 818,1468,1097 | 819,682,416 | 820,3733,3617 | 822,1165,1155

BATCH_RAW_INFO | 812,820,33 | 816,586,97 | 818,1469,1097 | 819,683,416 | 820,3734,3617 | 822,1166,1155

BATCH_RAW_INFO | 812,821,33 | 816,587,97 | 818,1470,1097 | 819,684,416 | 820,3735,3617 | 822,1167,1155

BATCH_RAW_INFO | 812,822,33 | 816,588,97 | 818,1471,1097 | 819,685,416 | 820,3736,3617 | 822,1168,1155

BATCH_RAW_INFO | 812,823,33 | 816,589,97 | 818,1472,1097 | 819,686,416 | 820,3737,3617 | 822,1169,1155

BATCH_RAW_INFO | 812,824,33 | 816,590,97 | 818,1473,1097 | 819,687,416 | 820,3738,3617 | 822,1170,1155

BATCH_RAW_INFO | 812,825,33 | 816,591,97 | 818,1474,1097 | 819,688,416 | 820,3739,3617 | 822,1171,1155

BATCH_RAW_INFO | 812,826,33 | 816,592,97 | 818,1475,1097 | 819,689,416 | 820,3740,3617 | 822,1172,1155

BATCH_RAW_INFO | 812,827,33 | 816,593,97 | 818,1476,1097 | 819,690,416 | 820,3741,3617 | 822,1173,1155

BATCH_RAW_INFO | 812,828,33 | 816,594,97 | 818,1477,1097 | 819,691,416 | 820,3742,3617 | 822,1174,1155

BATCH_RAW_INFO | 812,829,33 | 816,595,97 | 818,1478,1097 | 819,692,416 | 820,3743,3617 | 822,1175,1155

BATCH_RAW_INFO | 812,830,33 | 816,596,97 | 818,1479,1097 | 819,693,416 | 820,3744,3617 | 822,1176,1155

BATCH_RAW_INFO | 812,831,33 | 816,597,97 | 818,1480,1097 | 819,694,416 | 820,3745,3617 | 822,1177,1155

BATCH_RAW_INFO | 812,832,33 | 816,598,97 | 818,1481,1097 | 819,695,416 | 820,3746,3617 | 822,1178,1155

BATCH_RAW_INFO | 812,833,33 | 816,599,97 | 818,1482,1097 | 819,696,416 | 820,3747,3617 | 822,1179,1155

BATCH_RAW_INFO | 812,834,33 | 816,600,97 | 818,1483,1097 | 819,697,416 | 820,3748,3617 | 822,1180,1155

BATCH_RAW_INFO | 812,835,33 | 816,601,97 | 818,1484,1097 | 819,698,416 | 820,3749,3617 | 822,1181,1155

BATCH_RAW_INFO | 812,836,33 | 816,602,97 | 818,1485,1097 | 819,699,416 | 820,3750,3617 | 822,1182,1155

BATCH_RAW_INFO | 812,837,33 | 816,603,97 | 818,1486,1097 | 819,700,416 | 820,3751,3617 | 822,1183,1155

BATCH_RAW_INFO | 812,838,33 | 816,604,97 | 818,1487,1097 | 819,701,416 | 820,3752,3617 | 822,1184,1155

BATCH_RAW_INFO | 812,839,33 | 816,605,97 | 818,1488,1097 | 819,702,416 | 820,3753,3617 | 822,1185,1155

BATCH_RAW_INFO | 812,840,33 | 816,606,97 | 818,1489,1097 | 819,703,416 | 820,3754,3617 | 822,1186,1155

BATCH_RAW_INFO | 812,841,33 | 816,607,97 | 818,1490,1097 | 819,704,416 | 820,3755,3617 | 822,1187,1155

BATCH_RAW_INFO | 812,842,33 | 816,608,97 | 818,1491,1097 | 819,705,416 | 820,3756,3617 | 822,1188,1155

BATCH_RAW_INFO | 812,843,33 | 816,609,97 | 818,1492,1097 | 819,706,416 | 820,3757,3617 | 822,1189,1155

BATCH_RAW_INFO | 812,844,33 | 816,610,97 | 818,1493,1097 | 819,707,416 | 820,3758,3617 | 822,1190,1155

BATCH_RAW_INFO | 812,845,33 | 816,611,97 | 818,1494,1097 | 819,708,416 | 820,3759,3617 | 822,1191,1155

BATCH_RAW_INFO | 812,846,33 | 816,612,97 | 818,1495,1097 | 819,709,416 | 820,3760,3617 | 822,1192,1155

BATCH_RAW_INFO | 812,847,33 | 816,613,97 | 818,1496,1097 | 819,710,416 | 820,3761,3617 | 822,1193,1155

BATCH_RAW_INFO | 812,848,33 | 816,614,97 | 818,1497,1097 | 819,711,416 | 820,3762,3617 | 822,1194,1155

BATCH_RAW_INFO | 812,849,33 | 816,615,97 | 818,1498,1097 | 819,712,416 | 820,3763,3617 | 822,1195,1155

BATCH_RAW_INFO | 812,850,33 | 816,616,97 | 818,1499,1097 | 819,713,416 | 820,3764,3617 | 822,1196,1155

BATCH_RAW_INFO | 812,851,33 | 816,617,97 | 818,1500,1097 | 819,714,416 | 820,3765,3617 | 822,1197,1155

BATCH_RAW_INFO | 812,852,33 | 816,618,97 | 818,1501,1097 | 819,715,416 | 820,3766,3617 | 822,1198,1155

BATCH_RAW_INFO | 812,853,33 | 816,619,97 | 818,1502,1097 | 819,716,416 | 820,3767,3617 | 822,1199,1155

BATCH_RAW_INFO | 812,854,33 | 816,620,97 | 818,1503,1097 | 819,717,416 | 820,3768,3617 | 822,1200,1155

BATCH_RAW_INFO | 812,855,33 | 816,621,97 | 818,1504,1097 | 819,718,416 | 820,3769,3617 | 822,1201,1155

BATCH_RAW_INFO | 812,856,33 | 816,622,97 | 818,1505,1097 | 819,719,416 | 820,3770,3617 | 822,1202,1155

BATCH_RAW_INFO | 812,857,33 | 816,623,97 | 818,1506,1097 | 819,720,416 | 820,3771,3617 | 822,1203,1155

BATCH_RAW_INFO | 812,858,33 | 816,624,97 | 818,1507,1097 | 819,721,416 | 820,3772,3617 | 822,1204,1155

BATCH_RAW_INFO | 812,859,33 | 816,625,97 | 818,1508,1097 | 819,722,416 | 820,3773,3617 | 822,1205,1155

BATCH_RAW_INFO | 812,860,33 | 816,626,97 | 818,1509,1097 | 819,723,416 | 820,3774,3617 | 822,1206,1155

BATCH_RAW_INFO | 812,861,33 | 816,627,97 | 818,1510,1097 | 819,724,416 | 820,3775,3617 | 822,1207,1155

BATCH_RAW_INFO | 812,862,33 | 816,628,97 | 818,1511,1097 | 819,725,416 | 820,3776,3617 | 822,1208,1155

BATCH_RAW_INFO | 812,863,33 | 816,629,97 | 818,1512,1097 | 819,726,416 | 820,3777,3617 | 822,1209,1155

BATCH_RAW_INFO | 812,864,33 | 816,630,97 | 818,1513,1097 | 819,727,416 | 820,3778,3617 | 822,1210,1155

BATCH_RAW_INFO | 812,865,33 | 816,631,97 | 818,1514,1097 | 819,728,416 | 820,3779,3617 | 822,1211,1155

BATCH_RAW_INFO | 812,866,33 | 816,632,97 | 818,1515,1097 | 819,729,416 | 820,3780,3617 | 822,1212,1155

BATCH_RAW_INFO | 812,867,33 | 816,633,97 | 818,1516,1097 | 819,730,416 | 820,3781,3617 | 822,1213,1155

BATCH_RAW_INFO | 812,868,33 | 816,634,97 | 818,1517,1097 | 819,731,416 | 820,3782,3617 | 822,1214,1155

BATCH_RAW_INFO | 812,869,33 | 816,635,97 | 818,1518,1097 | 819,732,416 | 820,3783,3617 | 822,1215,1155

BATCH_RAW_INFO | 812,870,33 | 816,636,97 | 818,1519,1097 | 819,733,416 | 820,3784,3617 | 822,1216,1155

BATCH_RAW_INFO | 812,871,33 | 816,637,97 | 818,1520,1097 | 819,734,416 | 820,3785,3617 | 822,1217,1155

BATCH_RAW_INFO | 812,872,33 | 816,638,97 | 818,1521,1097 | 819,735,416 | 820,3786,3617 | 822,1218,1155

BATCH_RAW_INFO | 812,873,33 | 816,639,97 | 818,1522,1097 | 819,736,416 | 820,3787,3617 | 822,1219,1155

BATCH_RAW_INFO | 812,874,33 | 816,640,97 | 818,1523,1097 | 819,737,416 | 820,3788,3617 | 822,1220,1155

BATCH_RAW_INFO | 812,875,33 | 816,641,97 | 818,1524,1097 | 819,738,416 | 820,3789,3617 | 822,1221,1155

BATCH_RAW_INFO | 812,876,33 | 816,642,97 | 818,1525,1097 | 819,739,416 | 820,3790,3617 | 822,1222,1155

BATCH_RAW_INFO | 812,877,33 | 816,643,97 | 818,1526,1097 | 819,740,416 | 820,3791,3617 | 822,1223,1155

BATCH_RAW_INFO | 812,878,33 | 816,644,97 | 818,1527,1097 | 819,741,416 | 820,3792,3617 | 822,1224,1155

BATCH_RAW_INFO | 812,879,33 | 816,645,97 | 818,1528,1097 | 819,742,416 | 820,3793,3617 | 822,1225,1155

BATCH_RAW_INFO | 812,880,33 | 816,646,97 | 818,1529,1097 | 819,743,416 | 820,3794,3617 | 822,1226,1155

BATCH_RAW_INFO | 812,881,33 | 816,647,97 | 818,1530,1097 | 819,744,416 | 820,3795,3617 | 822,1227,1155

BATCH_RAW_INFO | 812,882,33 | 816,648,97 | 818,1531,1097 | 819,745,416 | 820,3796,3617 | 822,1228,1155

BATCH_RAW_INFO | 812,883,33 | 816,649,97 | 818,1532,1097 | 819,746,416 | 820,3797,3617 | 822,1229,1155

BATCH_RAW_INFO | 812,884,33 | 816,650,97 | 818,1533,1097 | 819,747,416 | 820,3798,3617 | 822,1230,1155

BATCH_RAW_INFO | 812,885,33 | 816,651,97 | 818,1534,1097 | 819,748,416 | 820,3799,3617 | 822,1231,1155

BATCH_RAW_INFO | 812,886,33 | 816,652,97 | 818,1535,1097 | 819,749,416 | 820,3800,3617 | 822,1232,1155

BATCH_RAW_INFO | 812,887,33 | 816,653,97 | 818,1536,1097 | 819,750,416 | 820,3801,3617 | 822,1233,1155

BATCH_RAW_INFO | 812,888,33 | 816,654,97 | 818,1537,1097 | 819,751,416 | 820,3802,3617 | 822,1234,1155

BATCH_RAW_INFO | 812,889,33 | 816,655,97 | 818,1538,1097 | 819,752,416 | 820,3803,3617 | 822,1235,1155

BATCH_RAW_INFO | 812,890,33 | 816,656,97 | 818,1539,1097 | 819,753,416 | 820,3804,3617 | 822,1236,1155

BATCH_RAW_INFO | 812,891,33 | 816,657,97 | 818,1540,1097 | 819,754,416 | 820,3805,3617 | 822,1237,1155

BATCH_RAW_INFO | 812,892,33 | 816,658,97 | 818,1541,1097 | 819,755,416 | 820,3806,3617 | 822,1238,1155

BATCH_RAW_INFO | 812,893,33 | 816,659,97 | 818,1542,1097 | 819,756,416 | 820,3807,3617 | 822,1239,1155

BATCH_RAW_INFO | 812,894,33 | 816,660,97 | 818,1543,1097 | 819,757,416 | 820,3808,3617 | 822,1240,1155

BATCH_RAW_INFO | 812,895,33 | 816,661,97 | 818,1544,1097 | 819,758,416 | 820,3809,3617 | 822,1241,1155

BATCH_RAW_INFO | 812,896,33 | 816,662,97 | 818,1545,1097 | 819,759,416 | 820,3810,3617 | 822,1242,1155

BATCH_RAW_INFO | 812,897,33 | 816,663,97 | 818,1546,1097 | 819,760,416 | 820,3811,3617 | 822,1243,1155

BATCH_RAW_INFO | 812,898,33 | 816,664,97 | 818,1547,1097 | 819,761,416 | 820,3812,3617 | 822,1244,1155

BATCH_RAW_INFO | 812,899,33 | 816,665,97 | 818,1548,1097 | 819,762,416 | 820,3813,3617 | 822,1245,1155

BATCH_RAW_INFO | 812,900,33 | 816,666,97 | 818,1549,1097 | 819,763,416 | 820,3814,3617 | 822,1246,1155

BATCH_RAW_INFO | 812,901,33 | 816,667,97 | 818,1550,1097 | 819,764,416 | 820,3815,3617 | 822,1247,1155

BATCH_RAW_INFO | 812,902,33 | 816,668,97 | 818,1551,1097 | 819,765,416 | 820,3816,3617 | 822,1248,1155

BATCH_RAW_INFO | 812,903,33 | 816,669,97 | 818,1552,1097 | 819,766,416 | 820,3817,3617 | 822,1249,1155

BATCH_RAW_INFO | 812,904,33 | 816,670,97 | 818,1553,1097 | 819,767,416 | 820,3818,3617 | 822,1250,1155

BATCH_RAW_INFO | 812,905,33 | 816,671,97 | 818,1554,1097 | 819,768,416 | 820,3819,3617 | 822,1251,1155

BATCH_RAW_INFO | 812,906,33 | 816,672,97 | 818,1555,1097 | 819,769,416 | 820,3820,3617 | 822,1252,1155

BATCH_RAW_INFO | 812,907,33 | 816,673,97 | 818,1556,1097 | 819,770,416 | 820,3821,3617 | 822,1253,1155

BATCH_RAW_INFO | 812,908,33 | 816,674,97 | 818,1557,1097 | 819,771,416 | 820,3822,3617 | 822,1254,1155

BATCH_RAW_INFO | 812,909,33 | 816,675,97 | 818,1558,1097 | 819,772,416 | 820,3823,3617 | 822,1255,1155

BATCH_RAW_INFO | 812,910,33 | 816,676,97 | 818,1559,1097 | 819,773,416 | 820,3824,3617 | 822,1256,1155

BATCH_RAW_INFO | 812,911,33 | 816,677,97 | 818,1560,1097 | 819,774,416 | 820,3825,3617 | 822,1257,1155

BATCH_RAW_INFO | 812,912,33 | 816,678,97 | 818,1561,1097 | 819,775,416 | 820,3826,3617 | 822,1258,1155

BATCH_RAW_INFO | 812,913,33 | 816,679,97 | 818,1562,1097 | 819,776,416 | 820,3827,3617 | 822,1259,1155

BATCH_RAW_INFO | 812,914,33 | 816,680,97 | 818,1563,1097 | 819,777,416 | 820,3828,3617 | 822,1260,1155

BATCH_RAW_INFO | 812,915,33 | 816,681,97 | 818,1564,1097 | 819,778,416 | 820,3829,3617 | 822,1261,1155

BATCH_RAW_INFO | 812,916,33 | 816,682,97 | 818,1565,1097 | 819,779,416 | 820,3830,3617 | 822,1262,1155

BATCH_RAW_INFO | 812,917,33 | 816,683,97 | 818,1566,1097 | 819,780,416 | 820,3831,3617 | 822,1263,1155

BATCH_RAW_INFO | 812,918,33 | 816,684,97 | 818,1567,1097 | 819,781,416 | 820,3832,3617 | 822,1264,1155

BATCH_RAW_INFO | 812,919,33 | 816,685,97 | 818,1568,1097 | 819,782,416 | 820,3833,3617 | 822,1265,1155

BATCH_RAW_INFO | 812,920,33 | 816,686,97 | 818,1569,1097 | 819,783,416 | 820,3834,3617 | 822,1266,1155

BATCH_RAW_INFO | 812,921,33 | 816,687,97 | 818,1570,1097 | 819,784,416 | 820,3835,3617 | 822,1267,1155

BATCH_RAW_INFO | 812,922,33 | 816,688,97 | 818,1571,1097 | 819,785,416 | 820,3836,3617 | 822,1268,1155

BATCH_RAW_INFO | 812,923,33 | 816,689,97 | 818,1572,1097 | 819,786,416 | 820,3837,3617 | 822,1269,1155

BATCH_RAW_INFO | 812,924,33 | 816,690,97 | 818,1573,1097 | 819,787,416 | 820,3838,3617 | 822,1270,1155

BATCH_RAW_INFO | 812,925,33 | 816,691,97 | 818,1574,1097 | 819,788,416 | 820,3839,3617 | 822,1271,1155

BATCH_RAW_INFO | 812,926,33 | 816,692,97 | 818,1575,1097 | 819,789,416 | 820,3840,3617 | 822,1272,1155

BATCH_RAW_INFO | 812,927,33 | 816,693,97 | 818,1576,1097 | 819,790,416 | 820,3841,3617 | 822,1273,1155

BATCH_RAW_INFO | 812,928,33 | 816,694,97 | 818,1577,1097 | 819,791,416 | 820,3842,3617 | 822,1274,1155

BATCH_RAW_INFO | 812,929,33 | 816,695,97 | 818,1578,1097 | 819,792,416 | 820,3843,3617 | 822,1275,1155

BATCH_RAW_INFO | 812,930,33 | 816,696,97 | 818,1579,1097 | 819,793,416 | 820,3844,3617 | 822,1276,1155

BATCH_RAW_INFO | 812,931,33 | 816,697,97 | 818,1580,1097 | 819,794,416 | 820,3845,3617 | 822,1277,1155

BATCH_RAW_INFO | 812,932,33 | 816,698,97 | 818,1581,1097 | 819,795,416 | 820,3846,3617 | 822,1278,1155

BATCH_RAW_INFO | 812,933,33 | 816,699,97 | 818,1582,1097 | 819,796,416 | 820,3847,3617 | 822,1279,1155

BATCH_RAW_INFO | 812,934,33 | 816,700,97 | 818,1583,1097 | 819,797,416 | 820,3848,3617 | 822,1280,1155

BATCH_RAW_INFO | 812,935,33 | 816,701,97 | 818,1584,1097 | 819,798,416 | 820,3849,3617 | 822,1281,1155

BATCH_RAW_INFO | 812,936,33 | 816,702,97 | 818,1585,1097 | 819,799,416 | 820,3850,3617 | 822,1282,1155

BATCH_RAW_INFO | 812,937,33 | 816,703,97 | 818,1586,1097 | 819,800,416 | 820,3851,3617 | 822,1283,1155

BATCH_RAW_INFO | 812,938,33 | 816,704,97 | 818,1587,1097 | 819,801,416 | 820,3852,3617 | 822,1284,1155

BATCH_RAW_INFO | 812,939,33 | 816,705,97 | 818,1588,1097 | 819,802,416 | 820,3853,3617 | 822,1285,1155

BATCH_RAW_INFO | 812,940,33 | 816,706,97 | 818,1589,1097 | 819,803,416 | 820,3854,3617 | 822,1286,1155

BATCH_RAW_INFO | 812,941,33 | 816,707,97 | 818,1590,1097 | 819,804,416 | 820,3855,3617 | 822,1287,1155

BATCH_RAW_INFO | 812,942,33 | 816,708,97 | 818,1591,1097 | 819,805,416 | 820,3856,3617 | 822,1288,1155

BATCH_RAW_INFO | 812,943,33 | 816,709,97 | 818,1592,1097 | 819,806,416 | 820,3857,3617 | 822,1289,1155

BATCH_RAW_INFO | 812,944,33 | 816,710,97 | 818,1593,1097 | 819,807,416 | 820,3858,3617 | 822,1290,1155

BATCH_RAW_INFO | 812,945,33 | 816,711,97 | 818,1594,1097 | 819,808,416 | 820,3859,3617 | 822,1291,1155

BATCH_RAW_INFO | 812,946,33 | 816,712,97 | 818,1595,1097 | 819,809,416 | 820,3860,3617 | 822,1292,1155

BATCH_RAW_INFO | 812,947,33 | 816,713,97 | 818,1596,1097 | 819,810,416 | 820,3861,3617 | 822,1293,1155

BATCH_RAW_INFO | 812,948,33 | 816,714,97 | 818,1597,1097 | 819,811,416 | 820,3862,3617 | 822,1294,1155

BATCH_RAW_INFO | 812,949,33 | 816,715,97 | 818,1598,1097 | 819,812,416 | 820,3863,3617 | 822,1295,1155

BATCH_RAW_INFO | 812,950,33 | 816,716,97 | 818,1599,1097 | 819,813,416 | 820,3864,3617 | 822,1296,1155

BATCH_RAW_INFO | 823,3301,3300

BATCH_RAW_INFO | 812,951,33 | 816,717,97 | 818,1600,1097 | 819,814,416 | 820,3865,3617 | 823,3302,3300

BATCH_RAW_INFO | 812,952,33 | 816,718,97 | 818,1601,1097 | 819,815,416 | 820,3866,3617 | 823,3303,3300

BATCH_RAW_INFO | 812,953,33 | 816,719,97 | 818,1602,1097 | 819,816,416 | 820,3867,3617 | 823,3304,3300

BATCH_RAW_INFO | 812,954,33 | 816,720,97 | 818,1603,1097 | 819,817,416 | 820,3868,3617 | 823,3305,3300

BATCH_RAW_INFO | 812,955,33 | 816,721,97 | 818,1604,1097 | 819,818,416 | 820,3869,3617 | 823,3306,3300

BATCH_RAW_INFO | 812,956,33 | 816,722,97 | 818,1605,1097 | 819,819,416 | 820,3870,3617 | 823,3307,3300

BATCH_RAW_INFO | 812,957,33 | 816,723,97 | 818,1606,1097 | 819,820,416 | 820,3871,3617 | 823,3308,3300

BATCH_RAW_INFO | 812,958,33 | 816,724,97 | 818,1607,1097 | 819,821,416 | 820,3872,3617 | 823,3309,3300

BATCH_RAW_INFO | 812,959,33 | 816,725,97 | 818,1608,1097 | 819,822,416 | 820,3873,3617 | 823,3310,3300

BATCH_RAW_INFO | 812,960,33 | 816,726,97 | 818,1609,1097 | 819,823,416 | 820,3874,3617 | 823,3311,3300

BATCH_RAW_INFO | 812,961,33 | 816,727,97 | 818,1610,1097 | 819,824,416 | 820,3875,3617 | 823,3312,3300

BATCH_RAW_INFO | 812,962,33 | 816,728,97 | 818,1611,1097 | 819,825,416 | 820,3876,3617 | 823,3313,3300

BATCH_RAW_INFO | 812,963,33 | 816,729,97 | 818,1612,1097 | 819,826,416 | 820,3877,3617 | 823,3314,3300

BATCH_RAW_INFO | 812,964,33 | 816,730,97 | 818,1613,1097 | 819,827,416 | 820,3878,3617 | 823,3315,3300

BATCH_RAW_INFO | 812,965,33 | 816,731,97 | 818,1614,1097 | 819,828,416 | 820,3879,3617 | 823,3316,3300

BATCH_RAW_INFO | 812,966,33 | 816,732,97 | 818,1615,1097 | 819,829,416 | 820,3880,3617 | 823,3317,3300

BATCH_RAW_INFO | 812,967,33 | 816,733,97 | 818,1616,1097 | 819,830,416 | 820,3881,3617 | 823,3318,3300

BATCH_RAW_INFO | 812,968,33 | 816,734,97 | 818,1617,1097 | 819,831,416 | 820,3882,3617 | 823,3319,3300

BATCH_RAW_INFO | 812,969,33 | 816,735,97 | 818,1618,1097 | 819,832,416 | 820,3883,3617 | 823,3320,3300

BATCH_RAW_INFO | 812,970,33 | 816,736,97 | 818,1619,1097 | 819,833,416 | 820,3884,3617 | 823,3321,3300

BATCH_RAW_INFO | 812,971,33 | 816,737,97 | 818,1620,1097 | 819,834,416 | 820,3885,3617 | 823,3322,3300

BATCH_RAW_INFO | 812,972,33 | 816,738,97 | 818,1621,1097 | 819,835,416 | 820,3886,3617 | 823,3323,3300

BATCH_RAW_INFO | 812,973,33 | 816,739,97 | 818,1622,1097 | 819,836,416 | 820,3887,3617 | 823,3324,3300

BATCH_RAW_INFO | 812,974,33 | 816,740,97 | 818,1623,1097 | 819,837,416 | 820,3888,3617 | 823,3325,3300

BATCH_RAW_INFO | 812,975,33 | 816,741,97 | 818,1624,1097 | 819,838,416 | 820,3889,3617 | 823,3326,3300

BATCH_RAW_INFO | 812,976,33 | 816,742,97 | 818,1625,1097 | 819,839,416 | 820,3890,3617 | 823,3327,3300

BATCH_RAW_INFO | 812,977,33 | 816,743,97 | 818,1626,1097 | 819,840,416 | 820,3891,3617 | 823,3328,3300

BATCH_RAW_INFO | 812,978,33 | 816,744,97 | 818,1627,1097 | 819,841,416 | 820,3892,3617 | 823,3329,3300

BATCH_RAW_INFO | 812,979,33 | 816,745,97 | 818,1628,1097 | 819,842,416 | 820,3893,3617 | 823,3330,3300

BATCH_RAW_INFO | 812,980,33 | 816,746,97 | 818,1629,1097 | 819,843,416 | 820,3894,3617 | 823,3331,3300

BATCH_RAW_INFO | 812,981,33 | 816,747,97 | 818,1630,1097 | 819,844,416 | 820,3895,3617 | 823,3332,3300

BATCH_RAW_INFO | 812,982,33 | 816,748,97 | 818,1631,1097 | 819,845,416 | 820,3896,3617 | 823,3333,3300

BATCH_RAW_INFO | 812,983,33 | 816,749,97 | 818,1632,1097 | 819,846,416 | 820,3897,3617 | 823,3334,3300

BATCH_RAW_INFO | 812,984,33 | 816,750,97 | 818,1633,1097 | 819,847,416 | 820,3898,3617 | 823,3335,3300

BATCH_RAW_INFO | 812,985,33 | 816,751,97 | 818,1634,1097 | 819,848,416 | 820,3899,3617 | 823,3336,3300

BATCH_RAW_INFO | 812,986,33 | 816,752,97 | 818,1635,1097 | 819,849,416 | 820,3900,3617 | 823,3337,3300

BATCH_RAW_INFO | 812,987,33 | 816,753,97 | 818,1636,1097 | 819,850,416 | 820,3901,3617 | 823,3338,3300

BATCH_RAW_INFO | 812,988,33 | 816,754,97 | 818,1637,1097 | 819,851,416 | 820,3902,3617 | 823,3339,3300

BATCH_RAW_INFO | 812,989,33 | 816,755,97 | 818,1638,1097 | 819,852,416 | 820,3903,3617 | 823,3340,3300

BATCH_RAW_INFO | 812,990,33 | 816,756,97 | 818,1639,1097 | 819,853,416 | 820,3904,3617 | 823,3341,3300

BATCH_RAW_INFO | 812,991,33 | 816,757,97 | 818,1640,1097 | 819,854,416 | 820,3905,3617 | 823,3342,3300

BATCH_RAW_INFO | 812,992,33 | 816,758,97 | 818,1641,1097 | 819,855,416 | 820,3906,3617 | 823,3343,3300

BATCH_RAW_INFO | 812,993,33 | 816,759,97 | 818,1642,1097 | 819,856,416 | 820,3907,3617 | 823,3344,3300

BATCH_RAW_INFO | 812,994,33 | 816,760,97 | 818,1643,1097 | 819,857,416 | 820,3908,3617 | 823,3345,3300

BATCH_RAW_INFO | 812,995,33 | 816,761,97 | 818,1644,1097 | 819,858,416 | 820,3909,3617 | 823,3346,3300

BATCH_RAW_INFO | 812,996,33 | 816,762,97 | 818,1645,1097 | 819,859,416 | 820,3910,3617 | 823,3347,3300

BATCH_RAW_INFO | 812,997,33 | 816,763,97 | 818,1646,1097 | 819,860,416 | 820,3911,3617 | 823,3348,3300

BATCH_RAW_INFO | 812,998,33 | 816,764,97 | 818,1647,1097 | 819,861,416 | 820,3912,3617 | 823,3349,3300

BATCH_RAW_INFO | 812,999,33 | 816,765,97 | 818,1648,1097 | 819,862,416 | 820,3913,3617 | 823,3350,3300

BATCH_RAW_INFO | 812,1000,33 | 816,766,97 | 818,1649,1097 | 819,863,416 | 820,3914,3617 | 823,3351,3300

BATCH_RAW_INFO | 812,1001,33 | 816,767,97 | 818,1650,1097 | 819,864,416 | 820,3915,3617 | 823,3352,3300

BATCH_RAW_INFO | 812,1002,33 | 816,768,97 | 818,1651,1097 | 819,865,416 | 820,3916,3617 | 823,3353,3300

BATCH_RAW_INFO | 812,1003,33 | 816,769,97 | 818,1652,1097 | 819,866,416 | 820,3917,3617 | 823,3354,3300

BATCH_RAW_INFO | 812,1004,33 | 816,770,97 | 818,1653,1097 | 819,867,416 | 820,3918,3617 | 823,3355,3300

BATCH_RAW_INFO | 812,1005,33 | 816,771,97 | 818,1654,1097 | 819,868,416 | 820,3919,3617 | 823,3356,3300

BATCH_RAW_INFO | 812,1006,33 | 816,772,97 | 818,1655,1097 | 819,869,416 | 820,3920,3617 | 823,3357,3300

BATCH_RAW_INFO | 812,1007,33 | 816,773,97 | 818,1656,1097 | 819,870,416 | 820,3921,3617 | 823,3358,3300

BATCH_RAW_INFO | 812,1008,33 | 816,774,97 | 818,1657,1097 | 819,871,416 | 820,3922,3617 | 823,3359,3300

BATCH_RAW_INFO | 812,1009,33 | 816,775,97 | 818,1658,1097 | 819,872,416 | 820,3923,3617 | 823,3360,3300

BATCH_RAW_INFO | 812,1010,33 | 816,776,97 | 818,1659,1097 | 819,873,416 | 820,3924,3617 | 823,3361,3300

BATCH_RAW_INFO | 812,1011,33 | 816,777,97 | 818,1660,1097 | 819,874,416 | 820,3925,3617 | 823,3362,3300

BATCH_RAW_INFO | 812,1012,33 | 816,778,97 | 818,1661,1097 | 819,875,416 | 820,3926,3617 | 823,3363,3300

BATCH_RAW_INFO | 812,1013,33 | 818,1662,1097 | 819,876,416 | 820,3927,3617 | 823,3364,3300

BATCH_RAW_INFO | 812,1014,33 | 818,1663,1097 | 819,877,416 | 820,3928,3617 | 823,3365,3300

BATCH_RAW_INFO | 812,1015,33 | 818,1664,1097 | 819,878,416 | 820,3929,3617 | 823,3366,3300

BATCH_RAW_INFO | 812,1016,33 | 818,1665,1097 | 819,879,416 | 820,3930,3617 | 823,3367,3300

BATCH_RAW_INFO | 812,1017,33 | 818,1666,1097 | 819,880,416 | 820,3931,3617 | 823,3368,3300

BATCH_RAW_INFO | 812,1018,33 | 818,1667,1097 | 819,881,416 | 820,3932,3617 | 823,3369,3300

BATCH_RAW_INFO | 812,1019,33 | 818,1668,1097 | 819,882,416 | 820,3933,3617 | 823,3370,3300

BATCH_RAW_INFO | 812,1020,33 | 818,1669,1097 | 819,883,416 | 820,3934,3617 | 823,3371,3300

BATCH_RAW_INFO | 812,1021,33 | 818,1670,1097 | 819,884,416 | 820,3935,3617 | 823,3372,3300

BATCH_RAW_INFO | 812,1022,33 | 818,1671,1097 | 819,885,416 | 820,3936,3617 | 823,3373,3300

BATCH_RAW_INFO | 812,1023,33 | 818,1672,1097 | 819,886,416 | 820,3937,3617 | 823,3374,3300

BATCH_RAW_INFO | 812,1024,33 | 818,1673,1097 | 819,887,416 | 820,3938,3617 | 823,3375,3300

BATCH_RAW_INFO | 812,1025,33 | 818,1674,1097 | 819,888,416 | 820,3939,3617 | 823,3376,3300

BATCH_RAW_INFO | 812,1026,33 | 818,1675,1097 | 819,889,416 | 820,3940,3617 | 823,3377,3300

BATCH_RAW_INFO | 812,1027,33 | 818,1676,1097 | 819,890,416 | 820,3941,3617 | 823,3378,3300

BATCH_RAW_INFO | 812,1028,33 | 818,1677,1097 | 819,891,416 | 820,3942,3617 | 823,3379,3300

BATCH_RAW_INFO | 812,1029,33 | 818,1678,1097 | 819,892,416 | 820,3943,3617 | 823,3380,3300

BATCH_RAW_INFO | 812,1030,33 | 818,1679,1097 | 819,893,416 | 820,3944,3617 | 823,3381,3300

BATCH_RAW_INFO | 812,1031,33 | 818,1680,1097 | 819,894,416 | 820,3945,3617 | 823,3382,3300

BATCH_RAW_INFO | 812,1032,33 | 818,1681,1097 | 819,895,416 | 820,3946,3617 | 823,3383,3300

BATCH_RAW_INFO | 812,1033,33 | 818,1682,1097 | 819,896,416 | 820,3947,3617 | 823,3384,3300

BATCH_RAW_INFO | 812,1034,33 | 818,1683,1097 | 819,897,416 | 820,3948,3617 | 823,3385,3300

BATCH_RAW_INFO | 812,1035,33 | 818,1684,1097 | 819,898,416 | 820,3949,3617 | 823,3386,3300

BATCH_RAW_INFO | 812,1036,33 | 818,1685,1097 | 819,899,416 | 820,3950,3617 | 823,3387,3300

BATCH_RAW_INFO | 812,1037,33 | 818,1686,1097 | 819,900,416 | 820,3951,3617 | 823,3388,3300

BATCH_RAW_INFO | 812,1038,33 | 818,1687,1097 | 819,901,416 | 820,3952,3617 | 823,3389,3300

BATCH_RAW_INFO | 812,1039,33 | 818,1688,1097 | 819,902,416 | 820,3953,3617 | 823,3390,3300

BATCH_RAW_INFO | 812,1040,33 | 818,1689,1097 | 819,903,416 | 820,3954,3617 | 823,3391,3300

BATCH_RAW_INFO | 812,1041,33 | 818,1690,1097 | 819,904,416 | 820,3955,3617 | 823,3392,3300

BATCH_RAW_INFO | 812,1042,33 | 818,1691,1097 | 819,905,416 | 820,3956,3617 | 823,3393,3300

BATCH_RAW_INFO | 812,1043,33 | 818,1692,1097 | 819,906,416 | 820,3957,3617 | 823,3394,3300

BATCH_RAW_INFO | 812,1044,33 | 818,1693,1097 | 819,907,416 | 820,3958,3617 | 823,3395,3300

BATCH_RAW_INFO | 812,1045,33 | 818,1694,1097 | 819,908,416 | 820,3959,3617 | 823,3396,3300

BATCH_RAW_INFO | 812,1046,33 | 818,1695,1097 | 819,909,416 | 820,3960,3617 | 823,3397,3300

BATCH_RAW_INFO | 812,1047,33 | 818,1696,1097 | 819,910,416 | 820,3961,3617 | 823,3398,3300

BATCH_RAW_INFO | 812,1048,33 | 818,1697,1097 | 819,911,416 | 820,3962,3617 | 823,3399,3300

BATCH_RAW_INFO | 812,1049,33 | 818,1698,1097 | 819,912,416 | 820,3963,3617 | 823,3400,3300

BATCH_RAW_INFO | 818,1699,1097 | 819,913,416 | 820,3964,3617 | 823,3401,3300

BATCH_RAW_INFO | 818,1700,1097 | 819,914,416 | 820,3965,3617 | 823,3402,3300

BATCH_RAW_INFO | 818,1701,1097 | 819,915,416 | 820,3966,3617 | 823,3403,3300

BATCH_RAW_INFO | 818,1702,1097 | 819,916,416 | 820,3967,3617 | 823,3404,3300

BATCH_RAW_INFO | 818,1703,1097 | 819,917,416 | 820,3968,3617 | 823,3405,3300

BATCH_RAW_INFO | 818,1704,1097 | 819,918,416 | 820,3969,3617 | 823,3406,3300

BATCH_RAW_INFO | 818,1705,1097 | 819,919,416 | 820,3970,3617 | 823,3407,3300

BATCH_RAW_INFO | 818,1706,1097 | 819,920,416 | 820,3971,3617 | 823,3408,3300

BATCH_RAW_INFO | 818,1707,1097 | 819,921,416 | 820,3972,3617 | 823,3409,3300

BATCH_RAW_INFO | 818,1708,1097 | 819,922,416 | 820,3973,3617 | 823,3410,3300

BATCH_RAW_INFO | 818,1709,1097 | 819,923,416 | 820,3974,3617 | 823,3411,3300

BATCH_RAW_INFO | 818,1710,1097 | 819,924,416 | 820,3975,3617 | 823,3412,3300

BATCH_RAW_INFO | 818,1711,1097 | 819,925,416 | 820,3976,3617 | 823,3413,3300

BATCH_RAW_INFO | 818,1712,1097 | 819,926,416 | 820,3977,3617 | 823,3414,3300

BATCH_RAW_INFO | 818,1713,1097 | 819,927,416 | 820,3978,3617 | 823,3415,3300

BATCH_RAW_INFO | 818,1714,1097 | 819,928,416 | 820,3979,3617 | 823,3416,3300

BATCH_RAW_INFO | 818,1715,1097 | 819,929,416 | 820,3980,3617 | 823,3417,3300

BATCH_RAW_INFO | 818,1716,1097 | 819,930,416 | 820,3981,3617 | 823,3418,3300

BATCH_RAW_INFO | 818,1717,1097 | 819,931,416 | 820,3982,3617 | 823,3419,3300

BATCH_RAW_INFO | 818,1718,1097 | 819,932,416 | 820,3983,3617 | 823,3420,3300

BATCH_RAW_INFO | 818,1719,1097 | 819,933,416 | 820,3984,3617 | 823,3421,3300

BATCH_RAW_INFO | 818,1720,1097 | 819,934,416 | 820,3985,3617 | 823,3422,3300

BATCH_RAW_INFO | 818,1721,1097 | 819,935,416 | 820,3986,3617 | 823,3423,3300

BATCH_RAW_INFO | 818,1722,1097 | 819,936,416 | 820,3987,3617 | 823,3424,3300

BATCH_RAW_INFO | 818,1723,1097 | 819,937,416 | 820,3988,3617 | 823,3425,3300

BATCH_RAW_INFO | 818,1724,1097 | 819,938,416 | 820,3989,3617 | 823,3426,3300

BATCH_RAW_INFO | 818,1725,1097 | 819,939,416 | 820,3990,3617 | 823,3427,3300

BATCH_RAW_INFO | 818,1726,1097 | 819,940,416 | 820,3991,3617 | 823,3428,3300

BATCH_RAW_INFO | 818,1727,1097 | 819,941,416 | 820,3992,3617 | 823,3429,3300

BATCH_RAW_INFO | 818,1728,1097 | 819,942,416 | 820,3993,3617 | 823,3430,3300

BATCH_RAW_INFO | 818,1729,1097 | 819,943,416 | 820,3994,3617 | 823,3431,3300

BATCH_RAW_INFO | 818,1730,1097 | 819,944,416 | 820,3995,3617 | 823,3432,3300

BATCH_RAW_INFO | 818,1731,1097 | 819,945,416 | 820,3996,3617 | 823,3433,3300

BATCH_RAW_INFO | 818,1732,1097 | 819,946,416 | 820,3997,3617 | 823,3434,3300

BATCH_RAW_INFO | 818,1733,1097 | 819,947,416 | 820,3998,3617 | 823,3435,3300

BATCH_RAW_INFO | 818,1734,1097 | 819,948,416 | 820,3999,3617 | 823,3436,3300

BATCH_RAW_INFO | 818,1735,1097 | 819,949,416 | 820,4000,3617 | 823,3437,3300

BATCH_RAW_INFO | 818,1736,1097 | 819,950,416 | 820,4001,3617 | 823,3438,3300

BATCH_RAW_INFO | 818,1737,1097 | 819,951,416 | 820,4002,3617 | 823,3439,3300

BATCH_RAW_INFO | 818,1738,1097 | 819,952,416 | 820,4003,3617 | 823,3440,3300

BATCH_RAW_INFO | 818,1739,1097 | 819,953,416 | 820,4004,3617 | 823,3441,3300

BATCH_RAW_INFO | 818,1740,1097 | 819,954,416 | 820,4005,3617 | 823,3442,3300

BATCH_RAW_INFO | 818,1741,1097 | 819,955,416 | 820,4006,3617 | 823,3443,3300

BATCH_RAW_INFO | 818,1742,1097 | 819,956,416 | 820,4007,3617 | 823,3444,3300

BATCH_RAW_INFO | 818,1743,1097 | 819,957,416 | 820,4008,3617 | 823,3445,3300

BATCH_RAW_INFO | 818,1744,1097 | 819,958,416 | 820,4009,3617 | 823,3446,3300

BATCH_RAW_INFO | 818,1745,1097 | 819,959,416 | 820,4010,3617 | 823,3447,3300

BATCH_RAW_INFO | 818,1746,1097 | 819,960,416 | 820,4011,3617 | 823,3448,3300

BATCH_RAW_INFO | 818,1747,1097 | 819,961,416 | 820,4012,3617 | 823,3449,3300

BATCH_RAW_INFO | 818,1748,1097 | 819,962,416 | 820,4013,3617 | 823,3450,3300

BATCH_RAW_INFO | 818,1749,1097 | 819,963,416 | 820,4014,3617 | 823,3451,3300

BATCH_RAW_INFO | 818,1750,1097 | 819,964,416 | 820,4015,3617 | 823,3452,3300

BATCH_RAW_INFO | 818,1751,1097 | 819,965,416 | 820,4016,3617 | 823,3453,3300

BATCH_RAW_INFO | 818,1752,1097 | 819,966,416 | 820,4017,3617 | 823,3454,3300

BATCH_RAW_INFO | 818,1753,1097 | 819,967,416 | 820,4018,3617 | 823,3455,3300

BATCH_RAW_INFO | 818,1754,1097 | 819,968,416 | 820,4019,3617 | 823,3456,3300

BATCH_RAW_INFO | 818,1755,1097 | 819,969,416 | 820,4020,3617 | 823,3457,3300

BATCH_RAW_INFO | 818,1756,1097 | 819,970,416 | 820,4021,3617 | 823,3458,3300

BATCH_RAW_INFO | 818,1757,1097 | 819,971,416 | 820,4022,3617 | 823,3459,3300

BATCH_RAW_INFO | 818,1758,1097 | 819,972,416 | 820,4023,3617 | 823,3460,3300

BATCH_RAW_INFO | 818,1759,1097 | 819,973,416 | 820,4024,3617 | 823,3461,3300

BATCH_RAW_INFO | 818,1760,1097 | 819,974,416 | 820,4025,3617 | 823,3462,3300

BATCH_RAW_INFO | 818,1761,1097 | 819,975,416 | 820,4026,3617 | 823,3463,3300

BATCH_RAW_INFO | 818,1762,1097 | 819,976,416 | 820,4027,3617 | 823,3464,3300

BATCH_RAW_INFO | 818,1763,1097 | 819,977,416 | 820,4028,3617 | 823,3465,3300

BATCH_RAW_INFO | 818,1764,1097 | 819,978,416 | 820,4029,3617 | 823,3466,3300

BATCH_RAW_INFO | 818,1765,1097 | 819,979,416 | 820,4030,3617 | 823,3467,3300

BATCH_RAW_INFO | 818,1766,1097 | 819,980,416 | 820,4031,3617 | 823,3468,3300

BATCH_RAW_INFO | 818,1767,1097 | 819,981,416 | 820,4032,3617 | 823,3469,3300

BATCH_RAW_INFO | 818,1768,1097 | 819,982,416 | 820,4033,3617 | 823,3470,3300

BATCH_RAW_INFO | 818,1769,1097 | 819,983,416 | 820,4034,3617 | 823,3471,3300

BATCH_RAW_INFO | 818,1770,1097 | 819,984,416 | 820,4035,3617 | 823,3472,3300

BATCH_RAW_INFO | 818,1771,1097 | 819,985,416 | 820,4036,3617 | 823,3473,3300

BATCH_RAW_INFO | 818,1772,1097 | 819,986,416 | 820,4037,3617 | 823,3474,3300

BATCH_RAW_INFO | 818,1773,1097 | 819,987,416 | 820,4038,3617 | 823,3475,3300

BATCH_RAW_INFO | 818,1774,1097 | 819,988,416 | 820,4039,3617 | 823,3476,3300

BATCH_RAW_INFO | 818,1775,1097 | 819,989,416 | 820,4040,3617 | 823,3477,3300

BATCH_RAW_INFO | 818,1776,1097 | 819,990,416 | 820,4041,3617 | 823,3478,3300

BATCH_RAW_INFO | 818,1777,1097 | 819,991,416 | 820,4042,3617 | 823,3479,3300

BATCH_RAW_INFO | 818,1778,1097 | 819,992,416 | 820,4043,3617 | 823,3480,3300

BATCH_RAW_INFO | 818,1779,1097 | 819,993,416 | 820,4044,3617 | 823,3481,3300

BATCH_RAW_INFO | 818,1780,1097 | 819,994,416 | 820,4045,3617 | 823,3482,3300

BATCH_RAW_INFO | 818,1781,1097 | 819,995,416 | 820,4046,3617 | 823,3483,3300

BATCH_RAW_INFO | 818,1782,1097 | 819,996,416 | 820,4047,3617 | 823,3484,3300

BATCH_RAW_INFO | 818,1783,1097 | 819,997,416 | 820,4048,3617 | 823,3485,3300

BATCH_RAW_INFO | 818,1784,1097 | 819,998,416 | 820,4049,3617 | 823,3486,3300

BATCH_RAW_INFO | 818,1785,1097 | 819,999,416 | 820,4050,3617 | 823,3487,3300

BATCH_RAW_INFO | 818,1786,1097 | 819,1000,416 | 820,4051,3617 | 823,3488,3300

BATCH_RAW_INFO | 818,1787,1097 | 819,1001,416 | 820,4052,3617 | 823,3489,3300

BATCH_RAW_INFO | 818,1788,1097 | 819,1002,416 | 820,4053,3617 | 823,3490,3300

BATCH_RAW_INFO | 818,1789,1097 | 819,1003,416 | 820,4054,3617 | 823,3491,3300

BATCH_RAW_INFO | 818,1790,1097 | 819,1004,416 | 820,4055,3617 | 823,3492,3300

BATCH_RAW_INFO | 818,1791,1097 | 819,1005,416 | 820,4056,3617 | 823,3493,3300

BATCH_RAW_INFO | 818,1792,1097 | 819,1006,416 | 820,4057,3617 | 823,3494,3300

BATCH_RAW_INFO | 818,1793,1097 | 819,1007,416 | 820,4058,3617 | 823,3495,3300

BATCH_RAW_INFO | 818,1794,1097 | 819,1008,416 | 820,4059,3617 | 823,3496,3300

BATCH_RAW_INFO | 818,1795,1097 | 819,1009,416 | 820,4060,3617 | 823,3497,3300

BATCH_RAW_INFO | 818,1796,1097 | 819,1010,416 | 820,4061,3617 | 823,3498,3300

BATCH_RAW_INFO | 818,1797,1097 | 819,1011,416 | 820,4062,3617 | 823,3499,3300

BATCH_RAW_INFO | 818,1798,1097 | 819,1012,416 | 820,4063,3617 | 823,3500,3300

BATCH_RAW_INFO | 818,1799,1097 | 819,1013,416 | 820,4064,3617 | 823,3501,3300

BATCH_RAW_INFO | 818,1800,1097 | 819,1014,416 | 820,4065,3617 | 823,3502,3300

BATCH_RAW_INFO | 818,1801,1097 | 819,1015,416 | 820,4066,3617 | 823,3503,3300

BATCH_RAW_INFO | 818,1802,1097 | 819,1016,416 | 820,4067,3617 | 823,3504,3300

BATCH_RAW_INFO | 818,1803,1097 | 819,1017,416 | 820,4068,3617 | 823,3505,3300

BATCH_RAW_INFO | 818,1804,1097 | 819,1018,416 | 820,4069,3617 | 823,3506,3300

BATCH_RAW_INFO | 818,1805,1097 | 819,1019,416 | 820,4070,3617 | 823,3507,3300

BATCH_RAW_INFO | 818,1806,1097 | 819,1020,416 | 820,4071,3617 | 823,3508,3300

BATCH_RAW_INFO | 818,1807,1097 | 819,1021,416 | 820,4072,3617 | 823,3509,3300

BATCH_RAW_INFO | 818,1808,1097 | 819,1022,416 | 820,4073,3617 | 823,3510,3300

BATCH_RAW_INFO | 818,1809,1097 | 819,1023,416 | 820,4074,3617 | 823,3511,3300

BATCH_RAW_INFO | 818,1810,1097 | 819,1024,416 | 820,4075,3617 | 823,3512,3300

BATCH_RAW_INFO | 818,1811,1097 | 819,1025,416 | 820,4076,3617 | 823,3513,3300

BATCH_RAW_INFO | 818,1812,1097 | 819,1026,416 | 820,4077,3617 | 823,3514,3300

BATCH_RAW_INFO | 818,1813,1097 | 819,1027,416 | 820,4078,3617 | 823,3515,3300

BATCH_RAW_INFO | 818,1814,1097 | 819,1028,416 | 820,4079,3617 | 823,3516,3300

BATCH_RAW_INFO | 818,1815,1097 | 819,1029,416 | 820,4080,3617 | 823,3517,3300

BATCH_RAW_INFO | 818,1816,1097 | 819,1030,416 | 820,4081,3617 | 823,3518,3300

BATCH_RAW_INFO | 818,1817,1097 | 819,1031,416 | 820,4082,3617 | 823,3519,3300

BATCH_RAW_INFO | 818,1818,1097 | 819,1032,416 | 820,4083,3617 | 823,3520,3300

BATCH_RAW_INFO | 818,1819,1097 | 819,1033,416 | 820,4084,3617 | 823,3521,3300

BATCH_RAW_INFO | 818,1820,1097 | 819,1034,416 | 820,4085,3617 | 823,3522,3300

BATCH_RAW_INFO | 818,1821,1097 | 819,1035,416 | 820,4086,3617 | 823,3523,3300

BATCH_RAW_INFO | 818,1822,1097 | 819,1036,416 | 820,4087,3617 | 823,3524,3300

BATCH_RAW_INFO | 818,1823,1097 | 819,1037,416 | 820,4088,3617 | 823,3525,3300

BATCH_RAW_INFO | 818,1824,1097 | 819,1038,416 | 820,4089,3617 | 823,3526,3300

BATCH_RAW_INFO | 818,1825,1097 | 819,1039,416 | 820,4090,3617 | 823,3527,3300

BATCH_RAW_INFO | 818,1826,1097 | 819,1040,416 | 820,4091,3617 | 823,3528,3300

BATCH_RAW_INFO | 818,1827,1097 | 819,1041,416 | 820,4092,3617 | 823,3529,3300

BATCH_RAW_INFO | 818,1828,1097 | 819,1042,416 | 820,4093,3617 | 823,3530,3300

BATCH_RAW_INFO | 818,1829,1097 | 820,4094,3617 | 823,3531,3300

BATCH_RAW_INFO | 818,1830,1097 | 820,4095,3617 | 823,3532,3300

BATCH_RAW_INFO | 824,2876,2875

BATCH_RAW_INFO | 818,1831,1097 | 823,3533,3300 | 824,2877,2875

BATCH_RAW_INFO | 818,1832,1097 | 823,3534,3300 | 824,2878,2875

BATCH_RAW_INFO | 818,1833,1097 | 823,3535,3300 | 824,2879,2875

BATCH_RAW_INFO | 818,1834,1097 | 823,3536,3300 | 824,2880,2875

BATCH_RAW_INFO | 818,1835,1097 | 823,3537,3300 | 824,2881,2875

BATCH_RAW_INFO | 818,1836,1097 | 823,3538,3300 | 824,2882,2875

BATCH_RAW_INFO | 818,1837,1097 | 823,3539,3300 | 824,2883,2875

BATCH_RAW_INFO | 818,1838,1097 | 823,3540,3300 | 824,2884,2875

BATCH_RAW_INFO | 818,1839,1097 | 823,3541,3300 | 824,2885,2875

BATCH_RAW_INFO | 818,1840,1097 | 823,3542,3300 | 824,2886,2875

BATCH_RAW_INFO | 818,1841,1097 | 823,3543,3300 | 824,2887,2875

BATCH_RAW_INFO | 818,1842,1097 | 823,3544,3300 | 824,2888,2875

BATCH_RAW_INFO | 818,1843,1097 | 823,3545,3300 | 824,2889,2875

BATCH_RAW_INFO | 818,1844,1097 | 823,3546,3300 | 824,2890,2875

BATCH_RAW_INFO | 818,1845,1097 | 823,3547,3300 | 824,2891,2875

BATCH_RAW_INFO | 818,1846,1097 | 823,3548,3300 | 824,2892,2875

BATCH_RAW_INFO | 818,1847,1097 | 823,3549,3300 | 824,2893,2875

BATCH_RAW_INFO | 818,1848,1097 | 823,3550,3300 | 824,2894,2875

BATCH_RAW_INFO | 818,1849,1097 | 823,3551,3300 | 824,2895,2875

BATCH_RAW_INFO | 818,1850,1097 | 823,3552,3300 | 824,2896,2875

BATCH_RAW_INFO | 818,1851,1097 | 823,3553,3300 | 824,2897,2875

BATCH_RAW_INFO | 818,1852,1097 | 823,3554,3300 | 824,2898,2875

BATCH_RAW_INFO | 818,1853,1097 | 823,3555,3300 | 824,2899,2875

BATCH_RAW_INFO | 818,1854,1097 | 823,3556,3300 | 824,2900,2875

BATCH_RAW_INFO | 818,1855,1097 | 823,3557,3300 | 824,2901,2875

BATCH_RAW_INFO | 818,1856,1097 | 823,3558,3300 | 824,2902,2875

BATCH_RAW_INFO | 818,1857,1097 | 823,3559,3300 | 824,2903,2875

BATCH_RAW_INFO | 818,1858,1097 | 823,3560,3300 | 824,2904,2875

BATCH_RAW_INFO | 818,1859,1097 | 823,3561,3300 | 824,2905,2875

BATCH_RAW_INFO | 818,1860,1097 | 823,3562,3300 | 824,2906,2875

BATCH_RAW_INFO | 818,1861,1097 | 823,3563,3300 | 824,2907,2875

BATCH_RAW_INFO | 818,1862,1097 | 823,3564,3300 | 824,2908,2875

BATCH_RAW_INFO | 818,1863,1097 | 823,3565,3300 | 824,2909,2875

BATCH_RAW_INFO | 818,1864,1097 | 823,3566,3300 | 824,2910,2875

BATCH_RAW_INFO | 818,1865,1097 | 823,3567,3300 | 824,2911,2875

BATCH_RAW_INFO | 818,1866,1097 | 823,3568,3300 | 824,2912,2875

BATCH_RAW_INFO | 818,1867,1097 | 823,3569,3300 | 824,2913,2875

BATCH_RAW_INFO | 818,1868,1097 | 823,3570,3300 | 824,2914,2875

BATCH_RAW_INFO | 818,1869,1097 | 823,3571,3300 | 824,2915,2875

BATCH_RAW_INFO | 818,1870,1097 | 823,3572,3300 | 824,2916,2875

BATCH_RAW_INFO | 818,1871,1097 | 823,3573,3300 | 824,2917,2875

BATCH_RAW_INFO | 818,1872,1097 | 823,3574,3300 | 824,2918,2875

BATCH_RAW_INFO | 818,1873,1097 | 823,3575,3300 | 824,2919,2875

BATCH_RAW_INFO | 818,1874,1097 | 823,3576,3300 | 824,2920,2875

BATCH_RAW_INFO | 825,134,133

BATCH_RAW_INFO | 818,1875,1097 | 823,3577,3300 | 824,2921,2875 | 825,135,133

BATCH_RAW_INFO | 818,1876,1097 | 823,3578,3300 | 824,2922,2875 | 825,136,133

BATCH_RAW_INFO | 826,3837,3836

BATCH_RAW_INFO | 818,1877,1097 | 823,3579,3300 | 824,2923,2875 | 825,137,133 | 826,3838,3836

BATCH_RAW_INFO | 818,1878,1097 | 823,3580,3300 | 824,2924,2875 | 825,138,133 | 826,3839,3836

BATCH_RAW_INFO | 818,1879,1097 | 823,3581,3300 | 824,2925,2875 | 825,139,133 | 826,3840,3836

BATCH_RAW_INFO | 818,1880,1097 | 823,3582,3300 | 824,2926,2875 | 825,140,133 | 826,3841,3836

BATCH_RAW_INFO | 818,1881,1097 | 823,3583,3300 | 824,2927,2875 | 825,141,133 | 826,3842,3836

BATCH_RAW_INFO | 818,1882,1097 | 823,3584,3300 | 824,2928,2875 | 825,142,133 | 826,3843,3836

BATCH_RAW_INFO | 818,1883,1097 | 823,3585,3300 | 824,2929,2875 | 825,143,133 | 826,3844,3836

BATCH_RAW_INFO | 818,1884,1097 | 823,3586,3300 | 824,2930,2875 | 825,144,133 | 826,3845,3836

BATCH_RAW_INFO | 818,1885,1097 | 823,3587,3300 | 824,2931,2875 | 825,145,133 | 826,3846,3836

BATCH_RAW_INFO | 818,1886,1097 | 823,3588,3300 | 824,2932,2875 | 825,146,133 | 826,3847,3836

BATCH_RAW_INFO | 818,1887,1097 | 823,3589,3300 | 824,2933,2875 | 825,147,133 | 826,3848,3836

BATCH_RAW_INFO | 818,1888,1097 | 823,3590,3300 | 824,2934,2875 | 825,148,133 | 826,3849,3836

BATCH_RAW_INFO | 818,1889,1097 | 823,3591,3300 | 824,2935,2875 | 825,149,133 | 826,3850,3836

BATCH_RAW_INFO | 818,1890,1097 | 823,3592,3300 | 824,2936,2875 | 825,150,133 | 826,3851,3836

BATCH_RAW_INFO | 818,1891,1097 | 823,3593,3300 | 824,2937,2875 | 825,151,133 | 826,3852,3836

BATCH_RAW_INFO | 818,1892,1097 | 823,3594,3300 | 824,2938,2875 | 825,152,133 | 826,3853,3836

BATCH_RAW_INFO | 818,1893,1097 | 823,3595,3300 | 824,2939,2875 | 825,153,133 | 826,3854,3836

BATCH_RAW_INFO | 818,1894,1097 | 823,3596,3300 | 824,2940,2875 | 825,154,133 | 826,3855,3836

BATCH_RAW_INFO | 818,1895,1097 | 823,3597,3300 | 824,2941,2875 | 825,155,133 | 826,3856,3836

BATCH_RAW_INFO | 818,1896,1097 | 823,3598,3300 | 824,2942,2875 | 825,156,133 | 826,3857,3836

BATCH_RAW_INFO | 818,1897,1097 | 823,3599,3300 | 824,2943,2875 | 825,157,133 | 826,3858,3836

BATCH_RAW_INFO | 818,1898,1097 | 823,3600,3300 | 824,2944,2875 | 825,158,133 | 826,3859,3836

BATCH_RAW_INFO | 818,1899,1097 | 823,3601,3300 | 824,2945,2875 | 825,159,133 | 826,3860,3836

BATCH_RAW_INFO | 818,1900,1097 | 823,3602,3300 | 824,2946,2875 | 825,160,133 | 826,3861,3836

BATCH_RAW_INFO | 818,1901,1097 | 823,3603,3300 | 824,2947,2875 | 825,161,133 | 826,3862,3836

BATCH_RAW_INFO | 818,1902,1097 | 823,3604,3300 | 824,2948,2875 | 825,162,133 | 826,3863,3836

BATCH_RAW_INFO | 818,1903,1097 | 823,3605,3300 | 824,2949,2875 | 825,163,133 | 826,3864,3836

BATCH_RAW_INFO | 818,1904,1097 | 823,3606,3300 | 824,2950,2875 | 825,164,133 | 826,3865,3836

BATCH_RAW_INFO | 818,1905,1097 | 823,3607,3300 | 824,2951,2875 | 825,165,133 | 826,3866,3836

BATCH_RAW_INFO | 818,1906,1097 | 823,3608,3300 | 824,2952,2875 | 825,166,133 | 826,3867,3836

BATCH_RAW_INFO | 818,1907,1097 | 823,3609,3300 | 824,2953,2875 | 825,167,133 | 826,3868,3836

BATCH_RAW_INFO | 818,1908,1097 | 823,3610,3300 | 824,2954,2875 | 825,168,133 | 826,3869,3836

BATCH_RAW_INFO | 818,1909,1097 | 823,3611,3300 | 824,2955,2875 | 825,169,133 | 826,3870,3836

BATCH_RAW_INFO | 818,1910,1097 | 823,3612,3300 | 824,2956,2875 | 825,170,133 | 826,3871,3836

BATCH_RAW_INFO | 818,1911,1097 | 823,3613,3300 | 824,2957,2875 | 825,171,133 | 826,3872,3836

BATCH_RAW_INFO | 818,1912,1097 | 823,3614,3300 | 824,2958,2875 | 825,172,133 | 826,3873,3836

BATCH_RAW_INFO | 818,1913,1097 | 823,3615,3300 | 824,2959,2875 | 825,173,133 | 826,3874,3836

BATCH_RAW_INFO | 818,1914,1097 | 823,3616,3300 | 824,2960,2875 | 825,174,133 | 826,3875,3836

BATCH_RAW_INFO | 818,1915,1097 | 823,3617,3300 | 824,2961,2875 | 825,175,133 | 826,3876,3836

BATCH_RAW_INFO | 827,20,19

BATCH_RAW_INFO | 818,1916,1097 | 823,3618,3300 | 824,2962,2875 | 825,176,133 | 826,3877,3836 | 827,21,19

BATCH_RAW_INFO | 818,1917,1097 | 823,3619,3300 | 824,2963,2875 | 825,177,133 | 826,3878,3836 | 827,22,19

BATCH_RAW_INFO | 818,1918,1097 | 823,3620,3300 | 824,2964,2875 | 825,178,133 | 826,3879,3836 | 827,23,19

BATCH_RAW_INFO | 818,1919,1097 | 823,3621,3300 | 824,2965,2875 | 825,179,133 | 826,3880,3836 | 827,24,19

BATCH_RAW_INFO | 818,1920,1097 | 823,3622,3300 | 824,2966,2875 | 825,180,133 | 826,3881,3836 | 827,25,19

BATCH_RAW_INFO | 818,1921,1097 | 823,3623,3300 | 824,2967,2875 | 825,181,133 | 826,3882,3836 | 827,26,19

BATCH_RAW_INFO | 818,1922,1097 | 823,3624,3300 | 824,2968,2875 | 825,182,133 | 826,3883,3836 | 827,27,19

BATCH_RAW_INFO | 818,1923,1097 | 823,3625,3300 | 824,2969,2875 | 825,183,133 | 826,3884,3836 | 827,28,19

BATCH_RAW_INFO | 818,1924,1097 | 823,3626,3300 | 824,2970,2875 | 825,184,133 | 826,3885,3836 | 827,29,19

BATCH_RAW_INFO | 818,1925,1097 | 823,3627,3300 | 824,2971,2875 | 825,185,133 | 826,3886,3836 | 827,30,19

BATCH_RAW_INFO | 818,1926,1097 | 823,3628,3300 | 824,2972,2875 | 825,186,133 | 826,3887,3836 | 827,31,19

BATCH_RAW_INFO | 818,1927,1097 | 823,3629,3300 | 824,2973,2875 | 825,187,133 | 826,3888,3836 | 827,32,19

BATCH_RAW_INFO | 818,1928,1097 | 823,3630,3300 | 824,2974,2875 | 825,188,133 | 826,3889,3836 | 827,33,19

BATCH_RAW_INFO | 818,1929,1097 | 823,3631,3300 | 824,2975,2875 | 825,189,133 | 826,3890,3836 | 827,34,19

BATCH_RAW_INFO | 818,1930,1097 | 823,3632,3300 | 824,2976,2875 | 825,190,133 | 826,3891,3836 | 827,35,19

BATCH_RAW_INFO | 818,1931,1097 | 823,3633,3300 | 824,2977,2875 | 825,191,133 | 826,3892,3836 | 827,36,19

BATCH_RAW_INFO | 818,1932,1097 | 823,3634,3300 | 824,2978,2875 | 825,192,133 | 826,3893,3836 | 827,37,19

BATCH_RAW_INFO | 818,1933,1097 | 823,3635,3300 | 824,2979,2875 | 825,193,133 | 826,3894,3836 | 827,38,19

BATCH_RAW_INFO | 818,1934,1097 | 823,3636,3300 | 824,2980,2875 | 825,194,133 | 826,3895,3836 | 827,39,19

BATCH_RAW_INFO | 818,1935,1097 | 823,3637,3300 | 824,2981,2875 | 825,195,133 | 826,3896,3836 | 827,40,19

BATCH_RAW_INFO | 818,1936,1097 | 823,3638,3300 | 824,2982,2875 | 825,196,133 | 826,3897,3836 | 827,41,19

BATCH_RAW_INFO | 818,1937,1097 | 823,3639,3300 | 824,2983,2875 | 825,197,133 | 826,3898,3836 | 827,42,19

BATCH_RAW_INFO | 818,1938,1097 | 823,3640,3300 | 824,2984,2875 | 825,198,133 | 826,3899,3836 | 827,43,19

BATCH_RAW_INFO | 818,1939,1097 | 823,3641,3300 | 824,2985,2875 | 825,199,133 | 826,3900,3836 | 827,44,19

BATCH_RAW_INFO | 818,1940,1097 | 823,3642,3300 | 824,2986,2875 | 825,200,133 | 826,3901,3836 | 827,45,19

BATCH_RAW_INFO | 818,1941,1097 | 823,3643,3300 | 824,2987,2875 | 825,201,133 | 826,3902,3836 | 827,46,19

BATCH_RAW_INFO | 818,1942,1097 | 823,3644,3300 | 824,2988,2875 | 825,202,133 | 826,3903,3836 | 827,47,19

BATCH_RAW_INFO | 818,1943,1097 | 823,3645,3300 | 824,2989,2875 | 825,203,133 | 826,3904,3836 | 827,48,19

BATCH_RAW_INFO | 818,1944,1097 | 823,3646,3300 | 824,2990,2875 | 825,204,133 | 826,3905,3836 | 827,49,19

BATCH_RAW_INFO | 818,1945,1097 | 823,3647,3300 | 824,2991,2875 | 825,205,133 | 826,3906,3836 | 827,50,19

BATCH_RAW_INFO | 818,1946,1097 | 823,3648,3300 | 824,2992,2875 | 825,206,133 | 826,3907,3836 | 827,51,19

BATCH_RAW_INFO | 818,1947,1097 | 823,3649,3300 | 824,2993,2875 | 825,207,133 | 826,3908,3836 | 827,52,19

BATCH_RAW_INFO | 818,1948,1097 | 823,3650,3300 | 824,2994,2875 | 825,208,133 | 826,3909,3836 | 827,53,19

BATCH_RAW_INFO | 818,1949,1097 | 823,3651,3300 | 824,2995,2875 | 825,209,133 | 826,3910,3836 | 827,54,19

BATCH_RAW_INFO | 818,1950,1097 | 823,3652,3300 | 824,2996,2875 | 825,210,133 | 826,3911,3836 | 827,55,19

BATCH_RAW_INFO | 818,1951,1097 | 823,3653,3300 | 824,2997,2875 | 825,211,133 | 826,3912,3836 | 827,56,19

BATCH_RAW_INFO | 818,1952,1097 | 823,3654,3300 | 824,2998,2875 | 825,212,133 | 826,3913,3836 | 827,57,19

BATCH_RAW_INFO | 818,1953,1097 | 823,3655,3300 | 824,2999,2875 | 825,213,133 | 826,3914,3836 | 827,58,19

BATCH_RAW_INFO | 818,1954,1097 | 823,3656,3300 | 824,3000,2875 | 825,214,133 | 826,3915,3836 | 827,59,19

BATCH_RAW_INFO | 818,1955,1097 | 823,3657,3300 | 824,3001,2875 | 825,215,133 | 826,3916,3836 | 827,60,19

BATCH_RAW_INFO | 818,1956,1097 | 823,3658,3300 | 824,3002,2875 | 825,216,133 | 826,3917,3836 | 827,61,19

BATCH_RAW_INFO | 818,1957,1097 | 823,3659,3300 | 824,3003,2875 | 825,217,133 | 826,3918,3836 | 827,62,19

BATCH_RAW_INFO | 818,1958,1097 | 823,3660,3300 | 824,3004,2875 | 825,218,133 | 826,3919,3836 | 827,63,19

BATCH_RAW_INFO | 818,1959,1097 | 823,3661,3300 | 824,3005,2875 | 825,219,133 | 826,3920,3836 | 827,64,19

BATCH_RAW_INFO | 818,1960,1097 | 823,3662,3300 | 824,3006,2875 | 825,220,133 | 826,3921,3836 | 827,65,19

BATCH_RAW_INFO | 818,1961,1097 | 823,3663,3300 | 824,3007,2875 | 825,221,133 | 826,3922,3836 | 827,66,19

BATCH_RAW_INFO | 818,1962,1097 | 823,3664,3300 | 824,3008,2875 | 825,222,133 | 826,3923,3836 | 827,67,19

BATCH_RAW_INFO | 818,1963,1097 | 823,3665,3300 | 824,3009,2875 | 825,223,133 | 826,3924,3836 | 827,68,19

BATCH_RAW_INFO | 818,1964,1097 | 823,3666,3300 | 824,3010,2875 | 825,224,133 | 826,3925,3836 | 827,69,19

BATCH_RAW_INFO | 818,1965,1097 | 823,3667,3300 | 824,3011,2875 | 825,225,133 | 826,3926,3836 | 827,70,19

BATCH_RAW_INFO | 818,1966,1097 | 823,3668,3300 | 824,3012,2875 | 825,226,133 | 826,3927,3836 | 827,71,19

BATCH_RAW_INFO | 818,1967,1097 | 823,3669,3300 | 824,3013,2875 | 825,227,133 | 826,3928,3836 | 827,72,19

BATCH_RAW_INFO | 818,1968,1097 | 823,3670,3300 | 824,3014,2875 | 825,228,133 | 826,3929,3836 | 827,73,19

BATCH_RAW_INFO | 818,1969,1097 | 823,3671,3300 | 824,3015,2875 | 825,229,133 | 826,3930,3836 | 827,74,19

BATCH_RAW_INFO | 818,1970,1097 | 823,3672,3300 | 824,3016,2875 | 825,230,133 | 826,3931,3836 | 827,75,19

BATCH_RAW_INFO | 818,1971,1097 | 823,3673,3300 | 824,3017,2875 | 825,231,133 | 826,3932,3836 | 827,76,19

BATCH_RAW_INFO | 818,1972,1097 | 823,3674,3300 | 824,3018,2875 | 825,232,133 | 826,3933,3836 | 827,77,19

BATCH_RAW_INFO | 818,1973,1097 | 823,3675,3300 | 824,3019,2875 | 825,233,133 | 826,3934,3836 | 827,78,19

BATCH_RAW_INFO | 818,1974,1097 | 823,3676,3300 | 824,3020,2875 | 825,234,133 | 826,3935,3836 | 827,79,19

BATCH_RAW_INFO | 818,1975,1097 | 823,3677,3300 | 824,3021,2875 | 825,235,133 | 826,3936,3836 | 827,80,19

BATCH_RAW_INFO | 818,1976,1097 | 823,3678,3300 | 824,3022,2875 | 825,236,133 | 826,3937,3836 | 827,81,19

BATCH_RAW_INFO | 818,1977,1097 | 823,3679,3300 | 824,3023,2875 | 825,237,133 | 826,3938,3836 | 827,82,19

BATCH_RAW_INFO | 818,1978,1097 | 823,3680,3300 | 824,3024,2875 | 825,238,133 | 826,3939,3836 | 827,83,19

BATCH_RAW_INFO | 818,1979,1097 | 823,3681,3300 | 824,3025,2875 | 825,239,133 | 826,3940,3836 | 827,84,19

BATCH_RAW_INFO | 818,1980,1097 | 823,3682,3300 | 824,3026,2875 | 825,240,133 | 826,3941,3836 | 827,85,19

BATCH_RAW_INFO | 818,1981,1097 | 823,3683,3300 | 824,3027,2875 | 825,241,133 | 826,3942,3836 | 827,86,19

BATCH_RAW_INFO | 818,1982,1097 | 823,3684,3300 | 824,3028,2875 | 825,242,133 | 826,3943,3836 | 827,87,19

BATCH_RAW_INFO | 818,1983,1097 | 823,3685,3300 | 824,3029,2875 | 825,243,133 | 826,3944,3836 | 827,88,19

BATCH_RAW_INFO | 818,1984,1097 | 823,3686,3300 | 824,3030,2875 | 825,244,133 | 826,3945,3836 | 827,89,19

BATCH_RAW_INFO | 818,1985,1097 | 823,3687,3300 | 824,3031,2875 | 825,245,133 | 826,3946,3836 | 827,90,19

BATCH_RAW_INFO | 828,2763,2762

BATCH_RAW_INFO | 818,1986,1097 | 823,3688,3300 | 824,3032,2875 | 825,246,133 | 826,3947,3836 | 827,91,19 | 828,2764,2762

BATCH_RAW_INFO | 818,1987,1097 | 823,3689,3300 | 824,3033,2875 | 825,247,133 | 826,3948,3836 | 827,92,19 | 828,2765,2762

BATCH_RAW_INFO | 818,1988,1097 | 823,3690,3300 | 824,3034,2875 | 825,248,133 | 826,3949,3836 | 827,93,19 | 828,2766,2762

BATCH_RAW_INFO | 818,1989,1097 | 823,3691,3300 | 824,3035,2875 | 825,249,133 | 826,3950,3836 | 827,94,19 | 828,2767,2762

BATCH_RAW_INFO | 818,1990,1097 | 823,3692,3300 | 824,3036,2875 | 825,250,133 | 826,3951,3836 | 827,95,19 | 828,2768,2762

BATCH_RAW_INFO | 818,1991,1097 | 823,3693,3300 | 824,3037,2875 | 825,251,133 | 826,3952,3836 | 827,96,19 | 828,2769,2762

BATCH_RAW_INFO | 818,1992,1097 | 823,3694,3300 | 824,3038,2875 | 825,252,133 | 826,3953,3836 | 827,97,19 | 828,2770,2762

BATCH_RAW_INFO | 818,1993,1097 | 823,3695,3300 | 824,3039,2875 | 825,253,133 | 826,3954,3836 | 827,98,19 | 828,2771,2762

BATCH_RAW_INFO | 818,1994,1097 | 823,3696,3300 | 824,3040,2875 | 825,254,133 | 826,3955,3836 | 827,99,19 | 828,2772,2762

BATCH_RAW_INFO | 818,1995,1097 | 823,3697,3300 | 824,3041,2875 | 825,255,133 | 826,3956,3836 | 827,100,19 | 828,2773,2762

BATCH_RAW_INFO | 818,1996,1097 | 823,3698,3300 | 824,3042,2875 | 825,256,133 | 826,3957,3836 | 827,101,19 | 828,2774,2762

BATCH_RAW_INFO | 818,1997,1097 | 823,3699,3300 | 824,3043,2875 | 825,257,133 | 826,3958,3836 | 827,102,19 | 828,2775,2762

BATCH_RAW_INFO | 818,1998,1097 | 823,3700,3300 | 824,3044,2875 | 825,258,133 | 826,3959,3836 | 827,103,19 | 828,2776,2762

BATCH_RAW_INFO | 818,1999,1097 | 823,3701,3300 | 824,3045,2875 | 825,259,133 | 826,3960,3836 | 827,104,19 | 828,2777,2762

BATCH_RAW_INFO | 818,2000,1097 | 823,3702,3300 | 824,3046,2875 | 825,260,133 | 826,3961,3836 | 827,105,19 | 828,2778,2762

BATCH_RAW_INFO | 818,2001,1097 | 823,3703,3300 | 824,3047,2875 | 825,261,133 | 826,3962,3836 | 827,106,19 | 828,2779,2762

BATCH_RAW_INFO | 818,2002,1097 | 823,3704,3300 | 824,3048,2875 | 825,262,133 | 826,3963,3836 | 827,107,19 | 828,2780,2762

BATCH_RAW_INFO | 818,2003,1097 | 823,3705,3300 | 824,3049,2875 | 825,263,133 | 826,3964,3836 | 827,108,19 | 828,2781,2762

BATCH_RAW_INFO | 818,2004,1097 | 823,3706,3300 | 824,3050,2875 | 825,264,133 | 826,3965,3836 | 827,109,19 | 828,2782,2762

BATCH_RAW_INFO | 818,2005,1097 | 823,3707,3300 | 824,3051,2875 | 825,265,133 | 826,3966,3836 | 827,110,19 | 828,2783,2762

BATCH_RAW_INFO | 818,2006,1097 | 823,3708,3300 | 824,3052,2875 | 825,266,133 | 826,3967,3836 | 827,111,19 | 828,2784,2762

BATCH_RAW_INFO | 818,2007,1097 | 823,3709,3300 | 824,3053,2875 | 825,267,133 | 826,3968,3836 | 827,112,19 | 828,2785,2762

BATCH_RAW_INFO | 818,2008,1097 | 823,3710,3300 | 824,3054,2875 | 825,268,133 | 826,3969,3836 | 827,113,19 | 828,2786,2762

BATCH_RAW_INFO | 818,2009,1097 | 823,3711,3300 | 824,3055,2875 | 825,269,133 | 826,3970,3836 | 827,114,19 | 828,2787,2762

BATCH_RAW_INFO | 818,2010,1097 | 823,3712,3300 | 824,3056,2875 | 825,270,133 | 826,3971,3836 | 827,115,19 | 828,2788,2762

BATCH_RAW_INFO | 818,2011,1097 | 823,3713,3300 | 824,3057,2875 | 825,271,133 | 826,3972,3836 | 827,116,19 | 828,2789,2762

BATCH_RAW_INFO | 818,2012,1097 | 823,3714,3300 | 824,3058,2875 | 825,272,133 | 826,3973,3836 | 827,117,19 | 828,2790,2762

BATCH_RAW_INFO | 818,2013,1097 | 823,3715,3300 | 824,3059,2875 | 825,273,133 | 826,3974,3836 | 827,118,19 | 828,2791,2762

BATCH_RAW_INFO | 818,2014,1097 | 823,3716,3300 | 824,3060,2875 | 825,274,133 | 826,3975,3836 | 827,119,19 | 828,2792,2762

BATCH_RAW_INFO | 818,2015,1097 | 823,3717,3300 | 824,3061,2875 | 825,275,133 | 826,3976,3836 | 827,120,19 | 828,2793,2762

BATCH_RAW_INFO | 818,2016,1097 | 823,3718,3300 | 824,3062,2875 | 825,276,133 | 826,3977,3836 | 827,121,19 | 828,2794,2762

BATCH_RAW_INFO | 818,2017,1097 | 823,3719,3300 | 824,3063,2875 | 825,277,133 | 826,3978,3836 | 827,122,19 | 828,2795,2762

BATCH_RAW_INFO | 818,2018,1097 | 823,3720,3300 | 824,3064,2875 | 825,278,133 | 826,3979,3836 | 827,123,19 | 828,2796,2762

BATCH_RAW_INFO | 818,2019,1097 | 823,3721,3300 | 824,3065,2875 | 825,279,133 | 826,3980,3836 | 827,124,19 | 828,2797,2762

BATCH_RAW_INFO | 818,2020,1097 | 823,3722,3300 | 824,3066,2875 | 825,280,133 | 826,3981,3836 | 827,125,19 | 828,2798,2762

BATCH_RAW_INFO | 818,2021,1097 | 823,3723,3300 | 824,3067,2875 | 825,281,133 | 826,3982,3836 | 827,126,19 | 828,2799,2762

BATCH_RAW_INFO | 818,2022,1097 | 823,3724,3300 | 824,3068,2875 | 825,282,133 | 826,3983,3836 | 827,127,19 | 828,2800,2762

BATCH_RAW_INFO | 818,2023,1097 | 823,3725,3300 | 824,3069,2875 | 825,283,133 | 826,3984,3836 | 827,128,19 | 828,2801,2762

BATCH_RAW_INFO | 818,2024,1097 | 823,3726,3300 | 824,3070,2875 | 825,284,133 | 826,3985,3836 | 827,129,19 | 828,2802,2762

BATCH_RAW_INFO | 818,2025,1097 | 823,3727,3300 | 824,3071,2875 | 825,285,133 | 826,3986,3836 | 827,130,19 | 828,2803,2762

BATCH_RAW_INFO | 818,2026,1097 | 823,3728,3300 | 824,3072,2875 | 825,286,133 | 826,3987,3836 | 827,131,19 | 828,2804,2762

BATCH_RAW_INFO | 818,2027,1097 | 823,3729,3300 | 824,3073,2875 | 825,287,133 | 826,3988,3836 | 827,132,19 | 828,2805,2762

BATCH_RAW_INFO | 818,2028,1097 | 823,3730,3300 | 824,3074,2875 | 825,288,133 | 826,3989,3836 | 827,133,19 | 828,2806,2762

BATCH_RAW_INFO | 818,2029,1097 | 823,3731,3300 | 824,3075,2875 | 825,289,133 | 826,3990,3836 | 827,134,19 | 828,2807,2762

BATCH_RAW_INFO | 818,2030,1097 | 823,3732,3300 | 824,3076,2875 | 825,290,133 | 826,3991,3836 | 827,135,19 | 828,2808,2762

BATCH_RAW_INFO | 818,2031,1097 | 823,3733,3300 | 824,3077,2875 | 825,291,133 | 826,3992,3836 | 827,136,19 | 828,2809,2762

BATCH_RAW_INFO | 818,2032,1097 | 823,3734,3300 | 824,3078,2875 | 825,292,133 | 826,3993,3836 | 827,137,19 | 828,2810,2762

BATCH_RAW_INFO | 818,2033,1097 | 823,3735,3300 | 824,3079,2875 | 825,293,133 | 826,3994,3836 | 827,138,19 | 828,2811,2762

BATCH_RAW_INFO | 818,2034,1097 | 823,3736,3300 | 824,3080,2875 | 825,294,133 | 826,3995,3836 | 827,139,19 | 828,2812,2762

BATCH_RAW_INFO | 818,2035,1097 | 823,3737,3300 | 824,3081,2875 | 825,295,133 | 826,3996,3836 | 827,140,19 | 828,2813,2762

BATCH_RAW_INFO | 818,2036,1097 | 823,3738,3300 | 824,3082,2875 | 825,296,133 | 826,3997,3836 | 827,141,19 | 828,2814,2762

BATCH_RAW_INFO | 818,2037,1097 | 823,3739,3300 | 824,3083,2875 | 825,297,133 | 826,3998,3836 | 827,142,19 | 828,2815,2762

BATCH_RAW_INFO | 818,2038,1097 | 823,3740,3300 | 824,3084,2875 | 825,298,133 | 826,3999,3836 | 827,143,19 | 828,2816,2762

BATCH_RAW_INFO | 818,2039,1097 | 823,3741,3300 | 824,3085,2875 | 825,299,133 | 826,4000,3836 | 827,144,19 | 828,2817,2762

BATCH_RAW_INFO | 818,2040,1097 | 823,3742,3300 | 824,3086,2875 | 825,300,133 | 826,4001,3836 | 827,145,19 | 828,2818,2762

BATCH_RAW_INFO | 818,2041,1097 | 823,3743,3300 | 824,3087,2875 | 825,301,133 | 826,4002,3836 | 827,146,19 | 828,2819,2762

BATCH_RAW_INFO | 818,2042,1097 | 823,3744,3300 | 824,3088,2875 | 825,302,133 | 826,4003,3836 | 827,147,19 | 828,2820,2762

BATCH_RAW_INFO | 818,2043,1097 | 823,3745,3300 | 824,3089,2875 | 825,303,133 | 826,4004,3836 | 827,148,19 | 828,2821,2762

BATCH_RAW_INFO | 818,2044,1097 | 823,3746,3300 | 824,3090,2875 | 825,304,133 | 826,4005,3836 | 827,149,19 | 828,2822,2762

BATCH_RAW_INFO | 818,2045,1097 | 823,3747,3300 | 824,3091,2875 | 825,305,133 | 826,4006,3836 | 827,150,19 | 828,2823,2762

BATCH_RAW_INFO | 818,2046,1097 | 823,3748,3300 | 824,3092,2875 | 825,306,133 | 826,4007,3836 | 827,151,19 | 828,2824,2762

BATCH_RAW_INFO | 818,2047,1097 | 823,3749,3300 | 824,3093,2875 | 825,307,133 | 826,4008,3836 | 827,152,19 | 828,2825,2762

BATCH_RAW_INFO | 818,2048,1097 | 823,3750,3300 | 824,3094,2875 | 825,308,133 | 826,4009,3836 | 827,153,19 | 828,2826,2762

BATCH_RAW_INFO | 818,2049,1097 | 823,3751,3300 | 824,3095,2875 | 825,309,133 | 826,4010,3836 | 827,154,19 | 828,2827,2762

BATCH_RAW_INFO | 818,2050,1097 | 823,3752,3300 | 824,3096,2875 | 825,310,133 | 826,4011,3836 | 827,155,19 | 828,2828,2762

BATCH_RAW_INFO | 818,2051,1097 | 823,3753,3300 | 824,3097,2875 | 825,311,133 | 826,4012,3836 | 827,156,19 | 828,2829,2762

BATCH_RAW_INFO | 818,2052,1097 | 823,3754,3300 | 824,3098,2875 | 825,312,133 | 826,4013,3836 | 827,157,19 | 828,2830,2762

BATCH_RAW_INFO | 818,2053,1097 | 823,3755,3300 | 824,3099,2875 | 825,313,133 | 826,4014,3836 | 827,158,19 | 828,2831,2762

BATCH_RAW_INFO | 818,2054,1097 | 823,3756,3300 | 824,3100,2875 | 825,314,133 | 826,4015,3836 | 827,159,19 | 828,2832,2762

BATCH_RAW_INFO | 818,2055,1097 | 823,3757,3300 | 824,3101,2875 | 825,315,133 | 826,4016,3836 | 827,160,19 | 828,2833,2762

BATCH_RAW_INFO | 818,2056,1097 | 823,3758,3300 | 824,3102,2875 | 825,316,133 | 826,4017,3836 | 827,161,19 | 828,2834,2762

BATCH_RAW_INFO | 818,2057,1097 | 823,3759,3300 | 824,3103,2875 | 825,317,133 | 826,4018,3836 | 827,162,19 | 828,2835,2762

BATCH_RAW_INFO | 818,2058,1097 | 823,3760,3300 | 824,3104,2875 | 825,318,133 | 826,4019,3836 | 827,163,19 | 828,2836,2762

BATCH_RAW_INFO | 818,2059,1097 | 823,3761,3300 | 824,3105,2875 | 825,319,133 | 826,4020,3836 | 827,164,19 | 828,2837,2762

BATCH_RAW_INFO | 818,2060,1097 | 823,3762,3300 | 824,3106,2875 | 825,320,133 | 826,4021,3836 | 827,165,19 | 828,2838,2762

BATCH_RAW_INFO | 818,2061,1097 | 823,3763,3300 | 824,3107,2875 | 825,321,133 | 826,4022,3836 | 827,166,19 | 828,2839,2762

BATCH_RAW_INFO | 818,2062,1097 | 823,3764,3300 | 824,3108,2875 | 825,322,133 | 826,4023,3836 | 827,167,19 | 828,2840,2762

BATCH_RAW_INFO | 818,2063,1097 | 823,3765,3300 | 824,3109,2875 | 825,323,133 | 826,4024,3836 | 827,168,19 | 828,2841,2762

BATCH_RAW_INFO | 818,2064,1097 | 823,3766,3300 | 824,3110,2875 | 825,324,133 | 826,4025,3836 | 827,169,19 | 828,2842,2762

BATCH_RAW_INFO | 818,2065,1097 | 823,3767,3300 | 824,3111,2875 | 825,325,133 | 826,4026,3836 | 827,170,19 | 828,2843,2762

BATCH_RAW_INFO | 818,2066,1097 | 823,3768,3300 | 824,3112,2875 | 825,326,133 | 826,4027,3836 | 827,171,19 | 828,2844,2762

BATCH_RAW_INFO | 818,2067,1097 | 823,3769,3300 | 824,3113,2875 | 825,327,133 | 826,4028,3836 | 827,172,19 | 828,2845,2762

BATCH_RAW_INFO | 818,2068,1097 | 823,3770,3300 | 824,3114,2875 | 825,328,133 | 826,4029,3836 | 827,173,19 | 828,2846,2762

BATCH_RAW_INFO | 818,2069,1097 | 823,3771,3300 | 824,3115,2875 | 825,329,133 | 826,4030,3836 | 827,174,19 | 828,2847,2762

BATCH_RAW_INFO | 818,2070,1097 | 823,3772,3300 | 824,3116,2875 | 825,330,133 | 826,4031,3836 | 827,175,19 | 828,2848,2762

BATCH_RAW_INFO | 818,2071,1097 | 823,3773,3300 | 824,3117,2875 | 825,331,133 | 826,4032,3836 | 827,176,19 | 828,2849,2762

BATCH_RAW_INFO | 818,2072,1097 | 823,3774,3300 | 824,3118,2875 | 825,332,133 | 826,4033,3836 | 827,177,19 | 828,2850,2762

BATCH_RAW_INFO | 818,2073,1097 | 823,3775,3300 | 824,3119,2875 | 825,333,133 | 826,4034,3836 | 827,178,19 | 828,2851,2762

BATCH_RAW_INFO | 818,2074,1097 | 823,3776,3300 | 824,3120,2875 | 825,334,133 | 826,4035,3836 | 827,179,19 | 828,2852,2762

BATCH_RAW_INFO | 818,2075,1097 | 823,3777,3300 | 824,3121,2875 | 825,335,133 | 826,4036,3836 | 827,180,19 | 828,2853,2762

BATCH_RAW_INFO | 818,2076,1097 | 823,3778,3300 | 824,3122,2875 | 825,336,133 | 826,4037,3836 | 827,181,19 | 828,2854,2762

BATCH_RAW_INFO | 818,2077,1097 | 823,3779,3300 | 824,3123,2875 | 825,337,133 | 826,4038,3836 | 827,182,19 | 828,2855,2762

BATCH_RAW_INFO | 818,2078,1097 | 823,3780,3300 | 824,3124,2875 | 825,338,133 | 826,4039,3836 | 827,183,19 | 828,2856,2762

BATCH_RAW_INFO | 818,2079,1097 | 823,3781,3300 | 824,3125,2875 | 825,339,133 | 826,4040,3836 | 827,184,19 | 828,2857,2762

BATCH_RAW_INFO | 818,2080,1097 | 823,3782,3300 | 824,3126,2875 | 825,340,133 | 826,4041,3836 | 827,185,19 | 828,2858,2762

BATCH_RAW_INFO | 818,2081,1097 | 823,3783,3300 | 824,3127,2875 | 825,341,133 | 826,4042,3836 | 827,186,19 | 828,2859,2762

BATCH_RAW_INFO | 818,2082,1097 | 823,3784,3300 | 824,3128,2875 | 825,342,133 | 826,4043,3836 | 827,187,19 | 828,2860,2762

BATCH_RAW_INFO | 818,2083,1097 | 823,3785,3300 | 824,3129,2875 | 825,343,133 | 826,4044,3836 | 827,188,19 | 828,2861,2762

BATCH_RAW_INFO | 818,2084,1097 | 823,3786,3300 | 824,3130,2875 | 825,344,133 | 826,4045,3836 | 827,189,19 | 828,2862,2762

BATCH_RAW_INFO | 818,2085,1097 | 823,3787,3300 | 824,3131,2875 | 825,345,133 | 826,4046,3836 | 827,190,19 | 828,2863,2762

BATCH_RAW_INFO | 818,2086,1097 | 823,3788,3300 | 824,3132,2875 | 825,346,133 | 826,4047,3836 | 827,191,19 | 828,2864,2762

BATCH_RAW_INFO | 818,2087,1097 | 823,3789,3300 | 824,3133,2875 | 825,347,133 | 826,4048,3836 | 827,192,19 | 828,2865,2762

BATCH_RAW_INFO | 818,2088,1097 | 823,3790,3300 | 824,3134,2875 | 825,348,133 | 826,4049,3836 | 827,193,19 | 828,2866,2762

BATCH_RAW_INFO | 818,2089,1097 | 823,3791,3300 | 824,3135,2875 | 825,349,133 | 826,4050,3836 | 827,194,19 | 828,2867,2762

BATCH_RAW_INFO | 818,2090,1097 | 823,3792,3300 | 824,3136,2875 | 825,350,133 | 826,4051,3836 | 827,195,19 | 828,2868,2762

BATCH_RAW_INFO | 818,2091,1097 | 823,3793,3300 | 824,3137,2875 | 825,351,133 | 826,4052,3836 | 827,196,19 | 828,2869,2762

BATCH_RAW_INFO | 818,2092,1097 | 823,3794,3300 | 824,3138,2875 | 825,352,133 | 826,4053,3836 | 827,197,19 | 828,2870,2762

BATCH_RAW_INFO | 818,2093,1097 | 823,3795,3300 | 824,3139,2875 | 825,353,133 | 826,4054,3836 | 827,198,19 | 828,2871,2762

BATCH_RAW_INFO | 818,2094,1097 | 823,3796,3300 | 824,3140,2875 | 825,354,133 | 826,4055,3836 | 827,199,19 | 828,2872,2762

BATCH_RAW_INFO | 818,2095,1097 | 823,3797,3300 | 824,3141,2875 | 825,355,133 | 826,4056,3836 | 827,200,19 | 828,2873,2762

BATCH_RAW_INFO | 818,2096,1097 | 823,3798,3300 | 824,3142,2875 | 825,356,133 | 826,4057,3836 | 827,201,19 | 828,2874,2762

BATCH_RAW_INFO | 818,2097,1097 | 823,3799,3300 | 824,3143,2875 | 825,357,133 | 826,4058,3836 | 827,202,19 | 828,2875,2762

BATCH_RAW_INFO | 818,2098,1097 | 823,3800,3300 | 824,3144,2875 | 825,358,133 | 826,4059,3836 | 827,203,19 | 828,2876,2762

BATCH_RAW_INFO | 818,2099,1097 | 823,3801,3300 | 824,3145,2875 | 825,359,133 | 826,4060,3836 | 827,204,19 | 828,2877,2762

BATCH_RAW_INFO | 818,2100,1097 | 823,3802,3300 | 824,3146,2875 | 825,360,133 | 826,4061,3836 | 827,205,19 | 828,2878,2762

BATCH_RAW_INFO | 818,2101,1097 | 823,3803,3300 | 824,3147,2875 | 825,361,133 | 826,4062,3836 | 827,206,19 | 828,2879,2762

BATCH_RAW_INFO | 818,2102,1097 | 823,3804,3300 | 824,3148,2875 | 825,362,133 | 826,4063,3836 | 827,207,19 | 828,2880,2762

BATCH_RAW_INFO | 818,2103,1097 | 823,3805,3300 | 824,3149,2875 | 825,363,133 | 826,4064,3836 | 827,208,19 | 828,2881,2762

BATCH_RAW_INFO | 818,2104,1097 | 823,3806,3300 | 824,3150,2875 | 825,364,133 | 826,4065,3836 | 827,209,19 | 828,2882,2762

BATCH_RAW_INFO | 818,2105,1097 | 823,3807,3300 | 824,3151,2875 | 825,365,133 | 826,4066,3836 | 827,210,19 | 828,2883,2762

BATCH_RAW_INFO | 818,2106,1097 | 823,3808,3300 | 824,3152,2875 | 825,366,133 | 826,4067,3836 | 827,211,19 | 828,2884,2762

BATCH_RAW_INFO | 818,2107,1097 | 823,3809,3300 | 824,3153,2875 | 825,367,133 | 826,4068,3836 | 827,212,19 | 828,2885,2762

BATCH_RAW_INFO | 818,2108,1097 | 823,3810,3300 | 824,3154,2875 | 825,368,133 | 826,4069,3836 | 827,213,19 | 828,2886,2762

BATCH_RAW_INFO | 818,2109,1097 | 823,3811,3300 | 824,3155,2875 | 825,369,133 | 826,4070,3836 | 827,214,19 | 828,2887,2762

BATCH_RAW_INFO | 823,3812,3300 | 824,3156,2875 | 825,370,133 | 826,4071,3836 | 827,215,19 | 828,2888,2762

BATCH_RAW_INFO | 823,3813,3300 | 824,3157,2875 | 825,371,133 | 826,4072,3836 | 827,216,19 | 828,2889,2762

BATCH_RAW_INFO | 823,3814,3300 | 824,3158,2875 | 825,372,133 | 826,4073,3836 | 827,217,19 | 828,2890,2762

BATCH_RAW_INFO | 823,3815,3300 | 824,3159,2875 | 825,373,133 | 826,4074,3836 | 827,218,19 | 828,2891,2762

BATCH_RAW_INFO | 823,3816,3300 | 824,3160,2875 | 825,374,133 | 826,4075,3836 | 827,219,19 | 828,2892,2762

BATCH_RAW_INFO | 823,3817,3300 | 824,3161,2875 | 825,375,133 | 826,4076,3836 | 827,220,19 | 828,2893,2762

BATCH_RAW_INFO | 823,3818,3300 | 824,3162,2875 | 825,376,133 | 826,4077,3836 | 827,221,19 | 828,2894,2762

BATCH_RAW_INFO | 823,3819,3300 | 824,3163,2875 | 825,377,133 | 826,4078,3836 | 827,222,19 | 828,2895,2762

BATCH_RAW_INFO | 823,3820,3300 | 824,3164,2875 | 825,378,133 | 826,4079,3836 | 827,223,19 | 828,2896,2762

BATCH_RAW_INFO | 823,3821,3300 | 824,3165,2875 | 825,379,133 | 826,4080,3836 | 827,224,19 | 828,2897,2762

BATCH_RAW_INFO | 823,3822,3300 | 824,3166,2875 | 825,380,133 | 826,4081,3836 | 827,225,19 | 828,2898,2762

BATCH_RAW_INFO | 823,3823,3300 | 824,3167,2875 | 825,381,133 | 826,4082,3836 | 827,226,19 | 828,2899,2762

BATCH_RAW_INFO | 823,3824,3300 | 824,3168,2875 | 825,382,133 | 826,4083,3836 | 827,227,19 | 828,2900,2762

BATCH_RAW_INFO | 823,3825,3300 | 824,3169,2875 | 825,383,133 | 826,4084,3836 | 827,228,19 | 828,2901,2762

BATCH_RAW_INFO | 829,3524,3523

BATCH_RAW_INFO | 823,3826,3300 | 824,3170,2875 | 825,384,133 | 826,4085,3836 | 827,229,19 | 828,2902,2762 | 829,3525,3523

BATCH_RAW_INFO | 823,3827,3300 | 824,3171,2875 | 825,385,133 | 826,4086,3836 | 827,230,19 | 828,2903,2762 | 829,3526,3523

BATCH_RAW_INFO | 823,3828,3300 | 824,3172,2875 | 825,386,133 | 826,4087,3836 | 827,231,19 | 828,2904,2762 | 829,3527,3523

BATCH_RAW_INFO | 823,3829,3300 | 824,3173,2875 | 825,387,133 | 826,4088,3836 | 827,232,19 | 828,2905,2762 | 829,3528,3523

BATCH_RAW_INFO | 823,3830,3300 | 824,3174,2875 | 825,388,133 | 826,4089,3836 | 827,233,19 | 828,2906,2762 | 829,3529,3523

BATCH_RAW_INFO | 823,3831,3300 | 824,3175,2875 | 825,389,133 | 826,4090,3836 | 827,234,19 | 828,2907,2762 | 829,3530,3523

BATCH_RAW_INFO | 823,3832,3300 | 824,3176,2875 | 825,390,133 | 826,4091,3836 | 827,235,19 | 828,2908,2762 | 829,3531,3523

BATCH_RAW_INFO | 823,3833,3300 | 824,3177,2875 | 825,391,133 | 826,4092,3836 | 827,236,19 | 828,2909,2762 | 829,3532,3523

BATCH_RAW_INFO | 823,3834,3300 | 824,3178,2875 | 825,392,133 | 826,4093,3836 | 827,237,19 | 828,2910,2762 | 829,3533,3523

BATCH_RAW_INFO | 823,3835,3300 | 824,3179,2875 | 825,393,133 | 826,4094,3836 | 827,238,19 | 828,2911,2762 | 829,3534,3523

BATCH_RAW_INFO | 823,3836,3300 | 824,3180,2875 | 825,394,133 | 826,4095,3836 | 827,239,19 | 828,2912,2762 | 829,3535,3523

BATCH_RAW_INFO | 823,3837,3300 | 824,3181,2875 | 825,395,133 | 827,240,19 | 828,2913,2762 | 829,3536,3523

BATCH_RAW_INFO | 823,3838,3300 | 824,3182,2875 | 825,396,133 | 827,241,19 | 828,2914,2762 | 829,3537,3523

BATCH_RAW_INFO | 823,3839,3300 | 824,3183,2875 | 825,397,133 | 827,242,19 | 828,2915,2762 | 829,3538,3523

BATCH_RAW_INFO | 823,3840,3300 | 824,3184,2875 | 825,398,133 | 827,243,19 | 828,2916,2762 | 829,3539,3523

BATCH_RAW_INFO | 823,3841,3300 | 824,3185,2875 | 825,399,133 | 827,244,19 | 828,2917,2762 | 829,3540,3523

BATCH_RAW_INFO | 823,3842,3300 | 824,3186,2875 | 825,400,133 | 827,245,19 | 828,2918,2762 | 829,3541,3523

BATCH_RAW_INFO | 823,3843,3300 | 824,3187,2875 | 825,401,133 | 827,246,19 | 828,2919,2762 | 829,3542,3523

BATCH_RAW_INFO | 823,3844,3300 | 824,3188,2875 | 825,402,133 | 827,247,19 | 828,2920,2762 | 829,3543,3523

BATCH_RAW_INFO | 823,3845,3300 | 824,3189,2875 | 825,403,133 | 827,248,19 | 828,2921,2762 | 829,3544,3523

BATCH_RAW_INFO | 823,3846,3300 | 824,3190,2875 | 825,404,133 | 827,249,19 | 828,2922,2762 | 829,3545,3523

BATCH_RAW_INFO | 823,3847,3300 | 824,3191,2875 | 825,405,133 | 827,250,19 | 828,2923,2762 | 829,3546,3523

BATCH_RAW_INFO | 823,3848,3300 | 824,3192,2875 | 825,406,133 | 827,251,19 | 828,2924,2762 | 829,3547,3523

BATCH_RAW_INFO | 823,3849,3300 | 824,3193,2875 | 825,407,133 | 827,252,19 | 828,2925,2762 | 829,3548,3523

BATCH_RAW_INFO | 823,3850,3300 | 824,3194,2875 | 825,408,133 | 827,253,19 | 828,2926,2762 | 829,3549,3523

BATCH_RAW_INFO | 823,3851,3300 | 824,3195,2875 | 825,409,133 | 827,254,19 | 828,2927,2762 | 829,3550,3523

BATCH_RAW_INFO | 823,3852,3300 | 824,3196,2875 | 825,410,133 | 827,255,19 | 828,2928,2762 | 829,3551,3523

BATCH_RAW_INFO | 823,3853,3300 | 824,3197,2875 | 825,411,133 | 827,256,19 | 828,2929,2762 | 829,3552,3523

BATCH_RAW_INFO | 823,3854,3300 | 824,3198,2875 | 825,412,133 | 827,257,19 | 828,2930,2762 | 829,3553,3523

BATCH_RAW_INFO | 823,3855,3300 | 824,3199,2875 | 825,413,133 | 827,258,19 | 828,2931,2762 | 829,3554,3523

BATCH_RAW_INFO | 823,3856,3300 | 824,3200,2875 | 825,414,133 | 827,259,19 | 828,2932,2762 | 829,3555,3523

BATCH_RAW_INFO | 823,3857,3300 | 824,3201,2875 | 825,415,133 | 827,260,19 | 828,2933,2762 | 829,3556,3523

BATCH_RAW_INFO | 823,3858,3300 | 824,3202,2875 | 825,416,133 | 827,261,19 | 828,2934,2762 | 829,3557,3523

BATCH_RAW_INFO | 823,3859,3300 | 824,3203,2875 | 825,417,133 | 827,262,19 | 828,2935,2762 | 829,3558,3523

BATCH_RAW_INFO | 823,3860,3300 | 824,3204,2875 | 825,418,133 | 827,263,19 | 828,2936,2762 | 829,3559,3523

BATCH_RAW_INFO | 823,3861,3300 | 824,3205,2875 | 825,419,133 | 827,264,19 | 828,2937,2762 | 829,3560,3523

BATCH_RAW_INFO | 823,3862,3300 | 824,3206,2875 | 825,420,133 | 827,265,19 | 828,2938,2762 | 829,3561,3523

BATCH_RAW_INFO | 823,3863,3300 | 824,3207,2875 | 825,421,133 | 827,266,19 | 828,2939,2762 | 829,3562,3523

BATCH_RAW_INFO | 823,3864,3300 | 824,3208,2875 | 825,422,133 | 827,267,19 | 828,2940,2762 | 829,3563,3523

BATCH_RAW_INFO | 823,3865,3300 | 824,3209,2875 | 825,423,133 | 827,268,19 | 828,2941,2762 | 829,3564,3523

BATCH_RAW_INFO | 823,3866,3300 | 824,3210,2875 | 825,424,133 | 827,269,19 | 828,2942,2762 | 829,3565,3523

BATCH_RAW_INFO | 823,3867,3300 | 824,3211,2875 | 825,425,133 | 827,270,19 | 828,2943,2762 | 829,3566,3523

BATCH_RAW_INFO | 823,3868,3300 | 824,3212,2875 | 825,426,133 | 827,271,19 | 828,2944,2762 | 829,3567,3523

BATCH_RAW_INFO | 823,3869,3300 | 824,3213,2875 | 825,427,133 | 827,272,19 | 828,2945,2762 | 829,3568,3523

BATCH_RAW_INFO | 823,3870,3300 | 824,3214,2875 | 825,428,133 | 827,273,19 | 828,2946,2762 | 829,3569,3523

BATCH_RAW_INFO | 823,3871,3300 | 824,3215,2875 | 825,429,133 | 827,274,19 | 828,2947,2762 | 829,3570,3523

BATCH_RAW_INFO | 823,3872,3300 | 824,3216,2875 | 825,430,133 | 827,275,19 | 828,2948,2762 | 829,3571,3523

BATCH_RAW_INFO | 823,3873,3300 | 824,3217,2875 | 825,431,133 | 827,276,19 | 828,2949,2762 | 829,3572,3523

BATCH_RAW_INFO | 823,3874,3300 | 824,3218,2875 | 825,432,133 | 827,277,19 | 828,2950,2762 | 829,3573,3523

BATCH_RAW_INFO | 823,3875,3300 | 824,3219,2875 | 825,433,133 | 827,278,19 | 828,2951,2762 | 829,3574,3523

BATCH_RAW_INFO | 823,3876,3300 | 824,3220,2875 | 825,434,133 | 827,279,19 | 828,2952,2762 | 829,3575,3523

BATCH_RAW_INFO | 823,3877,3300 | 824,3221,2875 | 825,435,133 | 827,280,19 | 828,2953,2762 | 829,3576,3523

BATCH_RAW_INFO | 823,3878,3300 | 824,3222,2875 | 825,436,133 | 827,281,19 | 828,2954,2762 | 829,3577,3523

BATCH_RAW_INFO | 823,3879,3300 | 824,3223,2875 | 825,437,133 | 827,282,19 | 828,2955,2762 | 829,3578,3523

BATCH_RAW_INFO | 823,3880,3300 | 824,3224,2875 | 825,438,133 | 827,283,19 | 828,2956,2762 | 829,3579,3523

BATCH_RAW_INFO | 823,3881,3300 | 824,3225,2875 | 825,439,133 | 827,284,19 | 828,2957,2762 | 829,3580,3523

BATCH_RAW_INFO | 823,3882,3300 | 824,3226,2875 | 825,440,133 | 827,285,19 | 828,2958,2762 | 829,3581,3523

BATCH_RAW_INFO | 823,3883,3300 | 824,3227,2875 | 825,441,133 | 827,286,19 | 828,2959,2762 | 829,3582,3523

BATCH_RAW_INFO | 823,3884,3300 | 824,3228,2875 | 825,442,133 | 827,287,19 | 828,2960,2762 | 829,3583,3523

BATCH_RAW_INFO | 823,3885,3300 | 824,3229,2875 | 825,443,133 | 827,288,19 | 828,2961,2762 | 829,3584,3523

BATCH_RAW_INFO | 823,3886,3300 | 824,3230,2875 | 825,444,133 | 827,289,19 | 828,2962,2762 | 829,3585,3523

BATCH_RAW_INFO | 823,3887,3300 | 824,3231,2875 | 825,445,133 | 827,290,19 | 828,2963,2762 | 829,3586,3523

BATCH_RAW_INFO | 823,3888,3300 | 824,3232,2875 | 825,446,133 | 827,291,19 | 828,2964,2762 | 829,3587,3523

BATCH_RAW_INFO | 823,3889,3300 | 824,3233,2875 | 825,447,133 | 827,292,19 | 828,2965,2762 | 829,3588,3523

BATCH_RAW_INFO | 823,3890,3300 | 824,3234,2875 | 825,448,133 | 827,293,19 | 828,2966,2762 | 829,3589,3523

BATCH_RAW_INFO | 823,3891,3300 | 824,3235,2875 | 825,449,133 | 827,294,19 | 828,2967,2762 | 829,3590,3523

BATCH_RAW_INFO | 823,3892,3300 | 824,3236,2875 | 825,450,133 | 827,295,19 | 828,2968,2762 | 829,3591,3523

BATCH_RAW_INFO | 823,3893,3300 | 824,3237,2875 | 825,451,133 | 827,296,19 | 828,2969,2762 | 829,3592,3523

BATCH_RAW_INFO | 823,3894,3300 | 824,3238,2875 | 825,452,133 | 827,297,19 | 828,2970,2762 | 829,3593,3523

BATCH_RAW_INFO | 823,3895,3300 | 824,3239,2875 | 825,453,133 | 827,298,19 | 828,2971,2762 | 829,3594,3523

BATCH_RAW_INFO | 823,3896,3300 | 824,3240,2875 | 825,454,133 | 827,299,19 | 828,2972,2762 | 829,3595,3523

BATCH_RAW_INFO | 823,3897,3300 | 824,3241,2875 | 825,455,133 | 827,300,19 | 828,2973,2762 | 829,3596,3523

BATCH_RAW_INFO | 823,3898,3300 | 824,3242,2875 | 825,456,133 | 827,301,19 | 828,2974,2762 | 829,3597,3523

BATCH_RAW_INFO | 823,3899,3300 | 824,3243,2875 | 825,457,133 | 827,302,19 | 828,2975,2762 | 829,3598,3523

BATCH_RAW_INFO | 823,3900,3300 | 824,3244,2875 | 825,458,133 | 827,303,19 | 828,2976,2762 | 829,3599,3523

BATCH_RAW_INFO | 823,3901,3300 | 824,3245,2875 | 825,459,133 | 827,304,19 | 828,2977,2762 | 829,3600,3523

BATCH_RAW_INFO | 823,3902,3300 | 824,3246,2875 | 825,460,133 | 827,305,19 | 828,2978,2762 | 829,3601,3523

BATCH_RAW_INFO | 823,3903,3300 | 824,3247,2875 | 825,461,133 | 827,306,19 | 828,2979,2762 | 829,3602,3523

BATCH_RAW_INFO | 823,3904,3300 | 824,3248,2875 | 825,462,133 | 827,307,19 | 828,2980,2762 | 829,3603,3523

BATCH_RAW_INFO | 823,3905,3300 | 824,3249,2875 | 825,463,133 | 827,308,19 | 828,2981,2762 | 829,3604,3523

BATCH_RAW_INFO | 823,3906,3300 | 824,3250,2875 | 825,464,133 | 827,309,19 | 828,2982,2762 | 829,3605,3523

BATCH_RAW_INFO | 823,3907,3300 | 824,3251,2875 | 825,465,133 | 827,310,19 | 828,2983,2762 | 829,3606,3523

BATCH_RAW_INFO | 823,3908,3300 | 824,3252,2875 | 825,466,133 | 827,311,19 | 828,2984,2762 | 829,3607,3523

BATCH_RAW_INFO | 823,3909,3300 | 824,3253,2875 | 825,467,133 | 827,312,19 | 828,2985,2762 | 829,3608,3523

BATCH_RAW_INFO | 823,3910,3300 | 824,3254,2875 | 825,468,133 | 827,313,19 | 828,2986,2762 | 829,3609,3523

BATCH_RAW_INFO | 823,3911,3300 | 824,3255,2875 | 825,469,133 | 827,314,19 | 828,2987,2762 | 829,3610,3523

BATCH_RAW_INFO | 823,3912,3300 | 824,3256,2875 | 825,470,133 | 827,315,19 | 828,2988,2762 | 829,3611,3523

BATCH_RAW_INFO | 823,3913,3300 | 824,3257,2875 | 825,471,133 | 827,316,19 | 828,2989,2762 | 829,3612,3523

BATCH_RAW_INFO | 823,3914,3300 | 824,3258,2875 | 825,472,133 | 827,317,19 | 828,2990,2762 | 829,3613,3523

BATCH_RAW_INFO | 823,3915,3300 | 824,3259,2875 | 825,473,133 | 827,318,19 | 828,2991,2762 | 829,3614,3523

BATCH_RAW_INFO | 823,3916,3300 | 824,3260,2875 | 825,474,133 | 827,319,19 | 828,2992,2762 | 829,3615,3523

BATCH_RAW_INFO | 823,3917,3300 | 824,3261,2875 | 825,475,133 | 827,320,19 | 828,2993,2762 | 829,3616,3523

BATCH_RAW_INFO | 823,3918,3300 | 824,3262,2875 | 825,476,133 | 827,321,19 | 828,2994,2762 | 829,3617,3523

BATCH_RAW_INFO | 823,3919,3300 | 824,3263,2875 | 825,477,133 | 827,322,19 | 828,2995,2762 | 829,3618,3523

BATCH_RAW_INFO | 823,3920,3300 | 824,3264,2875 | 825,478,133 | 827,323,19 | 828,2996,2762 | 829,3619,3523

BATCH_RAW_INFO | 823,3921,3300 | 824,3265,2875 | 825,479,133 | 827,324,19 | 828,2997,2762 | 829,3620,3523

BATCH_RAW_INFO | 823,3922,3300 | 824,3266,2875 | 825,480,133 | 827,325,19 | 828,2998,2762 | 829,3621,3523

BATCH_RAW_INFO | 823,3923,3300 | 824,3267,2875 | 825,481,133 | 827,326,19 | 828,2999,2762 | 829,3622,3523

BATCH_RAW_INFO | 823,3924,3300 | 824,3268,2875 | 825,482,133 | 827,327,19 | 828,3000,2762 | 829,3623,3523

BATCH_RAW_INFO | 823,3925,3300 | 824,3269,2875 | 825,483,133 | 827,328,19 | 828,3001,2762 | 829,3624,3523

BATCH_RAW_INFO | 823,3926,3300 | 824,3270,2875 | 827,329,19 | 828,3002,2762 | 829,3625,3523

BATCH_RAW_INFO | 823,3927,3300 | 824,3271,2875 | 827,330,19 | 828,3003,2762 | 829,3626,3523

BATCH_RAW_INFO | 823,3928,3300 | 824,3272,2875 | 827,331,19 | 828,3004,2762 | 829,3627,3523

BATCH_RAW_INFO | 823,3929,3300 | 824,3273,2875 | 827,332,19 | 828,3005,2762 | 829,3628,3523

BATCH_RAW_INFO | 823,3930,3300 | 824,3274,2875 | 827,333,19 | 828,3006,2762 | 829,3629,3523

BATCH_RAW_INFO | 823,3931,3300 | 824,3275,2875 | 827,334,19 | 828,3007,2762 | 829,3630,3523

BATCH_RAW_INFO | 823,3932,3300 | 824,3276,2875 | 827,335,19 | 828,3008,2762 | 829,3631,3523

BATCH_RAW_INFO | 823,3933,3300 | 824,3277,2875 | 827,336,19 | 828,3009,2762 | 829,3632,3523

BATCH_RAW_INFO | 823,3934,3300 | 824,3278,2875 | 827,337,19 | 828,3010,2762 | 829,3633,3523

BATCH_RAW_INFO | 823,3935,3300 | 824,3279,2875 | 827,338,19 | 828,3011,2762 | 829,3634,3523

BATCH_RAW_INFO | 823,3936,3300 | 824,3280,2875 | 827,339,19 | 828,3012,2762 | 829,3635,3523

BATCH_RAW_INFO | 823,3937,3300 | 824,3281,2875 | 827,340,19 | 828,3013,2762 | 829,3636,3523

BATCH_RAW_INFO | 823,3938,3300 | 824,3282,2875 | 827,341,19 | 828,3014,2762 | 829,3637,3523

BATCH_RAW_INFO | 823,3939,3300 | 824,3283,2875 | 827,342,19 | 828,3015,2762 | 829,3638,3523

BATCH_RAW_INFO | 823,3940,3300 | 824,3284,2875 | 827,343,19 | 828,3016,2762 | 829,3639,3523

BATCH_RAW_INFO | 823,3941,3300 | 824,3285,2875 | 827,344,19 | 828,3017,2762 | 829,3640,3523

BATCH_RAW_INFO | 823,3942,3300 | 827,345,19 | 828,3018,2762 | 829,3641,3523

BATCH_RAW_INFO | 823,3943,3300 | 827,346,19 | 828,3019,2762 | 829,3642,3523

BATCH_RAW_INFO | 823,3944,3300 | 827,347,19 | 828,3020,2762 | 829,3643,3523

BATCH_RAW_INFO | 823,3945,3300 | 827,348,19 | 828,3021,2762 | 829,3644,3523

BATCH_RAW_INFO | 823,3946,3300 | 827,349,19 | 828,3022,2762 | 829,3645,3523

BATCH_RAW_INFO | 823,3947,3300 | 827,350,19 | 828,3023,2762 | 829,3646,3523

BATCH_RAW_INFO | 823,3948,3300 | 827,351,19 | 828,3024,2762 | 829,3647,3523

BATCH_RAW_INFO | 823,3949,3300 | 827,352,19 | 828,3025,2762 | 829,3648,3523

BATCH_RAW_INFO | 823,3950,3300 | 827,353,19 | 828,3026,2762 | 829,3649,3523

BATCH_RAW_INFO | 823,3951,3300 | 827,354,19 | 828,3027,2762 | 829,3650,3523

BATCH_RAW_INFO | 823,3952,3300 | 827,355,19 | 828,3028,2762 | 829,3651,3523

BATCH_RAW_INFO | 823,3953,3300 | 827,356,19 | 828,3029,2762 | 829,3652,3523

BATCH_RAW_INFO | 823,3954,3300 | 827,357,19 | 828,3030,2762 | 829,3653,3523

BATCH_RAW_INFO | 823,3955,3300 | 827,358,19 | 828,3031,2762 | 829,3654,3523

BATCH_RAW_INFO | 823,3956,3300 | 827,359,19 | 828,3032,2762 | 829,3655,3523

BATCH_RAW_INFO | 823,3957,3300 | 827,360,19 | 828,3033,2762 | 829,3656,3523

BATCH_RAW_INFO | 823,3958,3300 | 827,361,19 | 828,3034,2762 | 829,3657,3523

BATCH_RAW_INFO | 823,3959,3300 | 827,362,19 | 828,3035,2762 | 829,3658,3523

BATCH_RAW_INFO | 823,3960,3300 | 827,363,19 | 828,3036,2762 | 829,3659,3523

BATCH_RAW_INFO | 823,3961,3300 | 827,364,19 | 828,3037,2762 | 829,3660,3523

BATCH_RAW_INFO | 823,3962,3300 | 827,365,19 | 828,3038,2762 | 829,3661,3523

BATCH_RAW_INFO | 823,3963,3300 | 827,366,19 | 828,3039,2762 | 829,3662,3523

BATCH_RAW_INFO | 823,3964,3300 | 827,367,19 | 828,3040,2762 | 829,3663,3523

BATCH_RAW_INFO | 823,3965,3300 | 827,368,19 | 828,3041,2762 | 829,3664,3523

BATCH_RAW_INFO | 823,3966,3300 | 827,369,19 | 828,3042,2762 | 829,3665,3523

BATCH_RAW_INFO | 823,3967,3300 | 827,370,19 | 828,3043,2762 | 829,3666,3523

BATCH_RAW_INFO | 823,3968,3300 | 827,371,19 | 828,3044,2762 | 829,3667,3523

BATCH_RAW_INFO | 823,3969,3300 | 827,372,19 | 828,3045,2762 | 829,3668,3523

BATCH_RAW_INFO | 830,25,24

BATCH_RAW_INFO | 823,3970,3300 | 827,373,19 | 828,3046,2762 | 829,3669,3523 | 830,26,24

BATCH_RAW_INFO | 823,3971,3300 | 827,374,19 | 828,3047,2762 | 829,3670,3523 | 830,27,24

BATCH_RAW_INFO | 823,3972,3300 | 827,375,19 | 828,3048,2762 | 829,3671,3523 | 830,28,24

BATCH_RAW_INFO | 823,3973,3300 | 827,376,19 | 828,3049,2762 | 829,3672,3523 | 830,29,24

BATCH_RAW_INFO | 823,3974,3300 | 827,377,19 | 828,3050,2762 | 829,3673,3523 | 830,30,24

BATCH_RAW_INFO | 823,3975,3300 | 827,378,19 | 828,3051,2762 | 829,3674,3523 | 830,31,24

BATCH_RAW_INFO | 823,3976,3300 | 827,379,19 | 828,3052,2762 | 829,3675,3523 | 830,32,24

BATCH_RAW_INFO | 823,3977,3300 | 827,380,19 | 828,3053,2762 | 829,3676,3523 | 830,33,24

BATCH_RAW_INFO | 823,3978,3300 | 827,381,19 | 828,3054,2762 | 829,3677,3523 | 830,34,24

BATCH_RAW_INFO | 823,3979,3300 | 827,382,19 | 828,3055,2762 | 829,3678,3523 | 830,35,24

BATCH_RAW_INFO | 823,3980,3300 | 827,383,19 | 828,3056,2762 | 829,3679,3523 | 830,36,24

BATCH_RAW_INFO | 823,3981,3300 | 827,384,19 | 828,3057,2762 | 829,3680,3523 | 830,37,24

BATCH_RAW_INFO | 823,3982,3300 | 827,385,19 | 828,3058,2762 | 829,3681,3523 | 830,38,24

BATCH_RAW_INFO | 823,3983,3300 | 827,386,19 | 828,3059,2762 | 829,3682,3523 | 830,39,24

BATCH_RAW_INFO | 823,3984,3300 | 827,387,19 | 828,3060,2762 | 829,3683,3523 | 830,40,24

BATCH_RAW_INFO | 823,3985,3300 | 827,388,19 | 828,3061,2762 | 829,3684,3523 | 830,41,24

BATCH_RAW_INFO | 823,3986,3300 | 827,389,19 | 829,3685,3523 | 830,42,24

BATCH_RAW_INFO | 823,3987,3300 | 827,390,19 | 829,3686,3523 | 830,43,24

BATCH_RAW_INFO | 823,3988,3300 | 827,391,19 | 829,3687,3523 | 830,44,24

BATCH_RAW_INFO | 823,3989,3300 | 827,392,19 | 829,3688,3523 | 830,45,24

BATCH_RAW_INFO | 823,3990,3300 | 827,393,19 | 829,3689,3523 | 830,46,24

BATCH_RAW_INFO | 823,3991,3300 | 827,394,19 | 829,3690,3523 | 830,47,24

BATCH_RAW_INFO | 823,3992,3300 | 827,395,19 | 829,3691,3523 | 830,48,24

BATCH_RAW_INFO | 823,3993,3300 | 827,396,19 | 829,3692,3523 | 830,49,24

BATCH_RAW_INFO | 823,3994,3300 | 827,397,19 | 829,3693,3523 | 830,50,24

BATCH_RAW_INFO | 823,3995,3300 | 827,398,19 | 829,3694,3523 | 830,51,24

BATCH_RAW_INFO | 823,3996,3300 | 827,399,19 | 829,3695,3523 | 830,52,24

BATCH_RAW_INFO | 823,3997,3300 | 827,400,19 | 829,3696,3523 | 830,53,24

BATCH_RAW_INFO | 823,3998,3300 | 827,401,19 | 829,3697,3523 | 830,54,24

BATCH_RAW_INFO | 823,3999,3300 | 827,402,19 | 829,3698,3523 | 830,55,24

BATCH_RAW_INFO | 823,4000,3300 | 827,403,19 | 829,3699,3523 | 830,56,24

BATCH_RAW_INFO | 823,4001,3300 | 827,404,19 | 829,3700,3523 | 830,57,24

BATCH_RAW_INFO | 823,4002,3300 | 827,405,19 | 829,3701,3523 | 830,58,24

BATCH_RAW_INFO | 823,4003,3300 | 827,406,19 | 829,3702,3523 | 830,59,24

BATCH_RAW_INFO | 823,4004,3300 | 827,407,19 | 829,3703,3523 | 830,60,24

BATCH_RAW_INFO | 823,4005,3300 | 827,408,19 | 829,3704,3523 | 830,61,24

BATCH_RAW_INFO | 823,4006,3300 | 827,409,19 | 829,3705,3523 | 830,62,24

BATCH_RAW_INFO | 823,4007,3300 | 827,410,19 | 829,3706,3523 | 830,63,24

BATCH_RAW_INFO | 823,4008,3300 | 827,411,19 | 829,3707,3523 | 830,64,24

BATCH_RAW_INFO | 823,4009,3300 | 827,412,19 | 829,3708,3523 | 830,65,24

BATCH_RAW_INFO | 823,4010,3300 | 827,413,19 | 829,3709,3523 | 830,66,24

BATCH_RAW_INFO | 823,4011,3300 | 827,414,19 | 829,3710,3523 | 830,67,24

BATCH_RAW_INFO | 823,4012,3300 | 827,415,19 | 829,3711,3523 | 830,68,24

BATCH_RAW_INFO | 823,4013,3300 | 827,416,19 | 829,3712,3523 | 830,69,24

BATCH_RAW_INFO | 823,4014,3300 | 827,417,19 | 829,3713,3523 | 830,70,24

BATCH_RAW_INFO | 823,4015,3300 | 827,418,19 | 829,3714,3523 | 830,71,24

BATCH_RAW_INFO | 823,4016,3300 | 827,419,19 | 829,3715,3523 | 830,72,24

BATCH_RAW_INFO | 823,4017,3300 | 827,420,19 | 829,3716,3523 | 830,73,24

BATCH_RAW_INFO | 831,3421,3420

BATCH_RAW_INFO | 823,4018,3300 | 827,421,19 | 829,3717,3523 | 830,74,24 | 831,3422,3420

BATCH_RAW_INFO | 823,4019,3300 | 827,422,19 | 829,3718,3523 | 830,75,24 | 831,3423,3420

BATCH_RAW_INFO | 823,4020,3300 | 827,423,19 | 829,3719,3523 | 830,76,24 | 831,3424,3420

BATCH_RAW_INFO | 823,4021,3300 | 827,424,19 | 829,3720,3523 | 830,77,24 | 831,3425,3420

BATCH_RAW_INFO | 823,4022,3300 | 827,425,19 | 829,3721,3523 | 830,78,24 | 831,3426,3420

BATCH_RAW_INFO | 823,4023,3300 | 827,426,19 | 829,3722,3523 | 830,79,24 | 831,3427,3420

BATCH_RAW_INFO | 823,4024,3300 | 827,427,19 | 829,3723,3523 | 830,80,24 | 831,3428,3420

BATCH_RAW_INFO | 823,4025,3300 | 827,428,19 | 829,3724,3523 | 830,81,24 | 831,3429,3420

BATCH_RAW_INFO | 823,4026,3300 | 827,429,19 | 829,3725,3523 | 830,82,24 | 831,3430,3420

BATCH_RAW_INFO | 823,4027,3300 | 827,430,19 | 829,3726,3523 | 830,83,24 | 831,3431,3420

BATCH_RAW_INFO | 823,4028,3300 | 827,431,19 | 829,3727,3523 | 830,84,24 | 831,3432,3420

BATCH_RAW_INFO | 823,4029,3300 | 827,432,19 | 829,3728,3523 | 830,85,24 | 831,3433,3420

BATCH_RAW_INFO | 823,4030,3300 | 827,433,19 | 829,3729,3523 | 830,86,24 | 831,3434,3420

BATCH_RAW_INFO | 823,4031,3300 | 827,434,19 | 829,3730,3523 | 830,87,24 | 831,3435,3420

BATCH_RAW_INFO | 823,4032,3300 | 827,435,19 | 829,3731,3523 | 830,88,24 | 831,3436,3420

BATCH_RAW_INFO | 823,4033,3300 | 827,436,19 | 829,3732,3523 | 830,89,24 | 831,3437,3420

BATCH_RAW_INFO | 823,4034,3300 | 827,437,19 | 829,3733,3523 | 830,90,24 | 831,3438,3420

BATCH_RAW_INFO | 823,4035,3300 | 827,438,19 | 829,3734,3523 | 830,91,24 | 831,3439,3420

BATCH_RAW_INFO | 823,4036,3300 | 827,439,19 | 829,3735,3523 | 830,92,24 | 831,3440,3420

BATCH_RAW_INFO | 823,4037,3300 | 827,440,19 | 829,3736,3523 | 830,93,24 | 831,3441,3420

BATCH_RAW_INFO | 823,4038,3300 | 827,441,19 | 829,3737,3523 | 830,94,24 | 831,3442,3420

BATCH_RAW_INFO | 823,4039,3300 | 827,442,19 | 829,3738,3523 | 830,95,24 | 831,3443,3420

BATCH_RAW_INFO | 823,4040,3300 | 827,443,19 | 829,3739,3523 | 830,96,24 | 831,3444,3420

BATCH_RAW_INFO | 823,4041,3300 | 827,444,19 | 829,3740,3523 | 830,97,24 | 831,3445,3420

BATCH_RAW_INFO | 823,4042,3300 | 827,445,19 | 829,3741,3523 | 830,98,24 | 831,3446,3420

BATCH_RAW_INFO | 823,4043,3300 | 827,446,19 | 829,3742,3523 | 830,99,24 | 831,3447,3420

BATCH_RAW_INFO | 823,4044,3300 | 827,447,19 | 829,3743,3523 | 830,100,24 | 831,3448,3420

BATCH_RAW_INFO | 823,4045,3300 | 827,448,19 | 829,3744,3523 | 830,101,24 | 831,3449,3420

BATCH_RAW_INFO | 823,4046,3300 | 827,449,19 | 829,3745,3523 | 830,102,24 | 831,3450,3420

BATCH_RAW_INFO | 823,4047,3300 | 827,450,19 | 829,3746,3523 | 830,103,24 | 831,3451,3420

BATCH_RAW_INFO | 823,4048,3300 | 827,451,19 | 829,3747,3523 | 830,104,24 | 831,3452,3420

BATCH_RAW_INFO | 823,4049,3300 | 827,452,19 | 829,3748,3523 | 830,105,24 | 831,3453,3420

BATCH_RAW_INFO | 823,4050,3300 | 827,453,19 | 829,3749,3523 | 830,106,24 | 831,3454,3420

BATCH_RAW_INFO | 823,4051,3300 | 827,454,19 | 829,3750,3523 | 830,107,24 | 831,3455,3420

BATCH_RAW_INFO | 823,4052,3300 | 827,455,19 | 829,3751,3523 | 830,108,24 | 831,3456,3420

BATCH_RAW_INFO | 823,4053,3300 | 827,456,19 | 829,3752,3523 | 830,109,24 | 831,3457,3420

BATCH_RAW_INFO | 823,4054,3300 | 827,457,19 | 829,3753,3523 | 830,110,24 | 831,3458,3420

BATCH_RAW_INFO | 823,4055,3300 | 827,458,19 | 829,3754,3523 | 830,111,24 | 831,3459,3420

BATCH_RAW_INFO | 823,4056,3300 | 827,459,19 | 829,3755,3523 | 830,112,24 | 831,3460,3420

BATCH_RAW_INFO | 823,4057,3300 | 827,460,19 | 829,3756,3523 | 830,113,24 | 831,3461,3420

BATCH_RAW_INFO | 823,4058,3300 | 827,461,19 | 829,3757,3523 | 830,114,24 | 831,3462,3420

BATCH_RAW_INFO | 823,4059,3300 | 827,462,19 | 829,3758,3523 | 830,115,24 | 831,3463,3420

BATCH_RAW_INFO | 823,4060,3300 | 827,463,19 | 829,3759,3523 | 830,116,24 | 831,3464,3420

BATCH_RAW_INFO | 823,4061,3300 | 827,464,19 | 829,3760,3523 | 830,117,24 | 831,3465,3420

BATCH_RAW_INFO | 823,4062,3300 | 827,465,19 | 829,3761,3523 | 830,118,24 | 831,3466,3420

BATCH_RAW_INFO | 832,469,468

BATCH_RAW_INFO | 823,4063,3300 | 827,466,19 | 829,3762,3523 | 830,119,24 | 831,3467,3420 | 832,470,468

BATCH_RAW_INFO | 823,4064,3300 | 827,467,19 | 829,3763,3523 | 830,120,24 | 831,3468,3420 | 832,471,468

BATCH_RAW_INFO | 823,4065,3300 | 827,468,19 | 829,3764,3523 | 830,121,24 | 831,3469,3420 | 832,472,468

BATCH_RAW_INFO | 823,4066,3300 | 827,469,19 | 829,3765,3523 | 830,122,24 | 831,3470,3420 | 832,473,468

BATCH_RAW_INFO | 823,4067,3300 | 827,470,19 | 829,3766,3523 | 830,123,24 | 831,3471,3420 | 832,474,468

BATCH_RAW_INFO | 823,4068,3300 | 827,471,19 | 829,3767,3523 | 830,124,24 | 831,3472,3420 | 832,475,468

BATCH_RAW_INFO | 823,4069,3300 | 827,472,19 | 829,3768,3523 | 830,125,24 | 831,3473,3420 | 832,476,468

BATCH_RAW_INFO | 823,4070,3300 | 827,473,19 | 829,3769,3523 | 830,126,24 | 831,3474,3420 | 832,477,468

BATCH_RAW_INFO | 823,4071,3300 | 827,474,19 | 829,3770,3523 | 830,127,24 | 831,3475,3420 | 832,478,468

BATCH_RAW_INFO | 823,4072,3300 | 827,475,19 | 829,3771,3523 | 830,128,24 | 831,3476,3420 | 832,479,468

BATCH_RAW_INFO | 823,4073,3300 | 827,476,19 | 829,3772,3523 | 830,129,24 | 831,3477,3420 | 832,480,468

BATCH_RAW_INFO | 823,4074,3300 | 827,477,19 | 829,3773,3523 | 830,130,24 | 831,3478,3420 | 832,481,468

BATCH_RAW_INFO | 823,4075,3300 | 827,478,19 | 829,3774,3523 | 830,131,24 | 831,3479,3420 | 832,482,468

BATCH_RAW_INFO | 823,4076,3300 | 827,479,19 | 829,3775,3523 | 830,132,24 | 831,3480,3420 | 832,483,468

BATCH_RAW_INFO | 823,4077,3300 | 827,480,19 | 829,3776,3523 | 830,133,24 | 831,3481,3420 | 832,484,468

BATCH_RAW_INFO | 823,4078,3300 | 827,481,19 | 829,3777,3523 | 830,134,24 | 831,3482,3420 | 832,485,468

BATCH_RAW_INFO | 823,4079,3300 | 827,482,19 | 829,3778,3523 | 830,135,24 | 831,3483,3420 | 832,486,468

BATCH_RAW_INFO | 823,4080,3300 | 827,483,19 | 829,3779,3523 | 830,136,24 | 831,3484,3420 | 832,487,468

BATCH_RAW_INFO | 823,4081,3300 | 827,484,19 | 829,3780,3523 | 830,137,24 | 831,3485,3420 | 832,488,468

BATCH_RAW_INFO | 823,4082,3300 | 827,485,19 | 829,3781,3523 | 830,138,24 | 831,3486,3420 | 832,489,468

BATCH_RAW_INFO | 823,4083,3300 | 827,486,19 | 829,3782,3523 | 830,139,24 | 831,3487,3420 | 832,490,468

BATCH_RAW_INFO | 823,4084,3300 | 827,487,19 | 829,3783,3523 | 830,140,24 | 831,3488,3420 | 832,491,468

BATCH_RAW_INFO | 823,4085,3300 | 827,488,19 | 829,3784,3523 | 830,141,24 | 831,3489,3420 | 832,492,468

BATCH_RAW_INFO | 823,4086,3300 | 827,489,19 | 829,3785,3523 | 830,142,24 | 831,3490,3420 | 832,493,468

BATCH_RAW_INFO | 823,4087,3300 | 827,490,19 | 829,3786,3523 | 830,143,24 | 831,3491,3420 | 832,494,468

BATCH_RAW_INFO | 823,4088,3300 | 827,491,19 | 829,3787,3523 | 830,144,24 | 831,3492,3420 | 832,495,468

BATCH_RAW_INFO | 823,4089,3300 | 827,492,19 | 829,3788,3523 | 830,145,24 | 831,3493,3420 | 832,496,468

BATCH_RAW_INFO | 823,4090,3300 | 827,493,19 | 829,3789,3523 | 830,146,24 | 831,3494,3420 | 832,497,468

BATCH_RAW_INFO | 823,4091,3300 | 827,494,19 | 829,3790,3523 | 830,147,24 | 831,3495,3420 | 832,498,468

BATCH_RAW_INFO | 823,4092,3300 | 827,495,19 | 829,3791,3523 | 830,148,24 | 831,3496,3420 | 832,499,468

BATCH_RAW_INFO | 823,4093,3300 | 827,496,19 | 829,3792,3523 | 830,149,24 | 831,3497,3420 | 832,500,468

BATCH_RAW_INFO | 823,4094,3300 | 827,497,19 | 829,3793,3523 | 830,150,24 | 831,3498,3420 | 832,501,468

BATCH_RAW_INFO | 823,4095,3300 | 827,498,19 | 829,3794,3523 | 830,151,24 | 831,3499,3420 | 832,502,468

BATCH_RAW_INFO | 827,499,19 | 829,3795,3523 | 830,152,24 | 831,3500,3420 | 832,503,468

BATCH_RAW_INFO | 827,500,19 | 829,3796,3523 | 830,153,24 | 831,3501,3420 | 832,504,468

BATCH_RAW_INFO | 827,501,19 | 829,3797,3523 | 830,154,24 | 831,3502,3420 | 832,505,468

BATCH_RAW_INFO | 827,502,19 | 829,3798,3523 | 830,155,24 | 831,3503,3420 | 832,506,468

BATCH_RAW_INFO | 827,503,19 | 829,3799,3523 | 830,156,24 | 831,3504,3420 | 832,507,468

BATCH_RAW_INFO | 827,504,19 | 829,3800,3523 | 830,157,24 | 831,3505,3420 | 832,508,468

BATCH_RAW_INFO | 827,505,19 | 829,3801,3523 | 830,158,24 | 831,3506,3420 | 832,509,468

BATCH_RAW_INFO | 827,506,19 | 829,3802,3523 | 830,159,24 | 831,3507,3420 | 832,510,468

BATCH_RAW_INFO | 827,507,19 | 829,3803,3523 | 830,160,24 | 831,3508,3420 | 832,511,468

BATCH_RAW_INFO | 827,508,19 | 829,3804,3523 | 830,161,24 | 831,3509,3420 | 832,512,468

BATCH_RAW_INFO | 827,509,19 | 829,3805,3523 | 830,162,24 | 831,3510,3420 | 832,513,468

BATCH_RAW_INFO | 827,510,19 | 829,3806,3523 | 830,163,24 | 831,3511,3420 | 832,514,468

BATCH_RAW_INFO | 827,511,19 | 829,3807,3523 | 830,164,24 | 831,3512,3420 | 832,515,468

BATCH_RAW_INFO | 827,512,19 | 829,3808,3523 | 830,165,24 | 831,3513,3420 | 832,516,468

BATCH_RAW_INFO | 833,938,937

BATCH_RAW_INFO | 827,513,19 | 829,3809,3523 | 830,166,24 | 831,3514,3420 | 832,517,468 | 833,939,937

BATCH_RAW_INFO | 827,514,19 | 829,3810,3523 | 830,167,24 | 831,3515,3420 | 832,518,468 | 833,940,937

BATCH_RAW_INFO | 827,515,19 | 829,3811,3523 | 830,168,24 | 831,3516,3420 | 832,519,468 | 833,941,937

BATCH_RAW_INFO | 827,516,19 | 829,3812,3523 | 830,169,24 | 831,3517,3420 | 832,520,468 | 833,942,937

BATCH_RAW_INFO | 827,517,19 | 829,3813,3523 | 830,170,24 | 831,3518,3420 | 832,521,468 | 833,943,937

BATCH_RAW_INFO | 827,518,19 | 829,3814,3523 | 830,171,24 | 831,3519,3420 | 832,522,468 | 833,944,937

BATCH_RAW_INFO | 827,519,19 | 829,3815,3523 | 830,172,24 | 831,3520,3420 | 832,523,468 | 833,945,937

BATCH_RAW_INFO | 827,520,19 | 829,3816,3523 | 830,173,24 | 831,3521,3420 | 832,524,468 | 833,946,937

BATCH_RAW_INFO | 827,521,19 | 829,3817,3523 | 830,174,24 | 831,3522,3420 | 832,525,468 | 833,947,937

BATCH_RAW_INFO | 827,522,19 | 829,3818,3523 | 830,175,24 | 831,3523,3420 | 832,526,468 | 833,948,937

BATCH_RAW_INFO | 827,523,19 | 829,3819,3523 | 830,176,24 | 831,3524,3420 | 832,527,468 | 833,949,937

BATCH_RAW_INFO | 827,524,19 | 829,3820,3523 | 830,177,24 | 831,3525,3420 | 832,528,468 | 833,950,937

BATCH_RAW_INFO | 827,525,19 | 829,3821,3523 | 830,178,24 | 831,3526,3420 | 832,529,468 | 833,951,937

BATCH_RAW_INFO | 827,526,19 | 829,3822,3523 | 830,179,24 | 831,3527,3420 | 832,530,468 | 833,952,937

BATCH_RAW_INFO | 827,527,19 | 829,3823,3523 | 830,180,24 | 831,3528,3420 | 832,531,468 | 833,953,937

BATCH_RAW_INFO | 827,528,19 | 829,3824,3523 | 830,181,24 | 831,3529,3420 | 832,532,468 | 833,954,937

BATCH_RAW_INFO | 827,529,19 | 829,3825,3523 | 830,182,24 | 831,3530,3420 | 832,533,468 | 833,955,937

BATCH_RAW_INFO | 827,530,19 | 829,3826,3523 | 830,183,24 | 831,3531,3420 | 832,534,468 | 833,956,937

BATCH_RAW_INFO | 827,531,19 | 829,3827,3523 | 830,184,24 | 831,3532,3420 | 832,535,468 | 833,957,937

BATCH_RAW_INFO | 827,532,19 | 829,3828,3523 | 830,185,24 | 831,3533,3420 | 832,536,468 | 833,958,937

BATCH_RAW_INFO | 827,533,19 | 829,3829,3523 | 830,186,24 | 831,3534,3420 | 832,537,468 | 833,959,937

BATCH_RAW_INFO | 827,534,19 | 829,3830,3523 | 830,187,24 | 831,3535,3420 | 832,538,468 | 833,960,937

BATCH_RAW_INFO | 827,535,19 | 829,3831,3523 | 830,188,24 | 831,3536,3420 | 832,539,468 | 833,961,937

BATCH_RAW_INFO | 827,536,19 | 829,3832,3523 | 830,189,24 | 831,3537,3420 | 832,540,468 | 833,962,937

BATCH_RAW_INFO | 827,537,19 | 829,3833,3523 | 830,190,24 | 831,3538,3420 | 832,541,468 | 833,963,937

BATCH_RAW_INFO | 827,538,19 | 829,3834,3523 | 830,191,24 | 831,3539,3420 | 832,542,468 | 833,964,937

BATCH_RAW_INFO | 827,539,19 | 829,3835,3523 | 830,192,24 | 831,3540,3420 | 832,543,468 | 833,965,937

BATCH_RAW_INFO | 827,540,19 | 829,3836,3523 | 830,193,24 | 831,3541,3420 | 832,544,468 | 833,966,937

BATCH_RAW_INFO | 827,541,19 | 829,3837,3523 | 830,194,24 | 831,3542,3420 | 832,545,468 | 833,967,937

BATCH_RAW_INFO | 827,542,19 | 829,3838,3523 | 830,195,24 | 831,3543,3420 | 832,546,468 | 833,968,937

BATCH_RAW_INFO | 827,543,19 | 829,3839,3523 | 830,196,24 | 831,3544,3420 | 832,547,468 | 833,969,937

BATCH_RAW_INFO | 827,544,19 | 829,3840,3523 | 830,197,24 | 831,3545,3420 | 833,970,937

BATCH_RAW_INFO | 827,545,19 | 829,3841,3523 | 830,198,24 | 831,3546,3420 | 833,971,937

BATCH_RAW_INFO | 827,546,19 | 829,3842,3523 | 830,199,24 | 831,3547,3420 | 833,972,937

BATCH_RAW_INFO | 827,547,19 | 829,3843,3523 | 830,200,24 | 831,3548,3420 | 833,973,937

BATCH_RAW_INFO | 827,548,19 | 829,3844,3523 | 830,201,24 | 831,3549,3420 | 833,974,937

BATCH_RAW_INFO | 827,549,19 | 829,3845,3523 | 830,202,24 | 831,3550,3420 | 833,975,937

BATCH_RAW_INFO | 827,550,19 | 829,3846,3523 | 830,203,24 | 831,3551,3420 | 833,976,937

BATCH_RAW_INFO | 827,551,19 | 829,3847,3523 | 830,204,24 | 831,3552,3420 | 833,977,937

BATCH_RAW_INFO | 827,552,19 | 829,3848,3523 | 830,205,24 | 831,3553,3420 | 833,978,937

BATCH_RAW_INFO | 827,553,19 | 829,3849,3523 | 830,206,24 | 831,3554,3420 | 833,979,937

BATCH_RAW_INFO | 827,554,19 | 829,3850,3523 | 830,207,24 | 831,3555,3420 | 833,980,937

BATCH_RAW_INFO | 827,555,19 | 829,3851,3523 | 830,208,24 | 831,3556,3420 | 833,981,937

BATCH_RAW_INFO | 827,556,19 | 829,3852,3523 | 830,209,24 | 831,3557,3420 | 833,982,937

BATCH_RAW_INFO | 827,557,19 | 829,3853,3523 | 830,210,24 | 831,3558,3420 | 833,983,937

BATCH_RAW_INFO | 827,558,19 | 829,3854,3523 | 830,211,24 | 831,3559,3420 | 833,984,937

BATCH_RAW_INFO | 827,559,19 | 829,3855,3523 | 830,212,24 | 831,3560,3420 | 833,985,937

BATCH_RAW_INFO | 827,560,19 | 829,3856,3523 | 830,213,24 | 831,3561,3420 | 833,986,937

BATCH_RAW_INFO | 827,561,19 | 829,3857,3523 | 830,214,24 | 831,3562,3420 | 833,987,937

BATCH_RAW_INFO | 827,562,19 | 829,3858,3523 | 830,215,24 | 831,3563,3420 | 833,988,937

BATCH_RAW_INFO | 827,563,19 | 829,3859,3523 | 830,216,24 | 831,3564,3420 | 833,989,937

BATCH_RAW_INFO | 827,564,19 | 829,3860,3523 | 830,217,24 | 831,3565,3420 | 833,990,937

BATCH_RAW_INFO | 827,565,19 | 829,3861,3523 | 830,218,24 | 831,3566,3420 | 833,991,937

BATCH_RAW_INFO | 827,566,19 | 829,3862,3523 | 830,219,24 | 831,3567,3420 | 833,992,937

BATCH_RAW_INFO | 827,567,19 | 829,3863,3523 | 830,220,24 | 831,3568,3420 | 833,993,937

BATCH_RAW_INFO | 827,568,19 | 829,3864,3523 | 830,221,24 | 831,3569,3420 | 833,994,937

BATCH_RAW_INFO | 827,569,19 | 829,3865,3523 | 830,222,24 | 831,3570,3420 | 833,995,937

BATCH_RAW_INFO | 827,570,19 | 829,3866,3523 | 830,223,24 | 831,3571,3420 | 833,996,937

BATCH_RAW_INFO | 827,571,19 | 829,3867,3523 | 830,224,24 | 831,3572,3420 | 833,997,937

BATCH_RAW_INFO | 827,572,19 | 829,3868,3523 | 830,225,24 | 831,3573,3420 | 833,998,937

BATCH_RAW_INFO | 827,573,19 | 829,3869,3523 | 830,226,24 | 831,3574,3420 | 833,999,937

BATCH_RAW_INFO | 827,574,19 | 829,3870,3523 | 830,227,24 | 831,3575,3420 | 833,1000,937

BATCH_RAW_INFO | 827,575,19 | 829,3871,3523 | 830,228,24 | 831,3576,3420 | 833,1001,937

BATCH_RAW_INFO | 827,576,19 | 829,3872,3523 | 830,229,24 | 831,3577,3420 | 833,1002,937

BATCH_RAW_INFO | 827,577,19 | 829,3873,3523 | 830,230,24 | 831,3578,3420 | 833,1003,937

BATCH_RAW_INFO | 827,578,19 | 829,3874,3523 | 830,231,24 | 831,3579,3420 | 833,1004,937

BATCH_RAW_INFO | 827,579,19 | 829,3875,3523 | 830,232,24 | 831,3580,3420 | 833,1005,937

BATCH_RAW_INFO | 827,580,19 | 829,3876,3523 | 830,233,24 | 831,3581,3420 | 833,1006,937

BATCH_RAW_INFO | 827,581,19 | 829,3877,3523 | 830,234,24 | 831,3582,3420 | 833,1007,937

BATCH_RAW_INFO | 827,582,19 | 829,3878,3523 | 830,235,24 | 831,3583,3420 | 833,1008,937

BATCH_RAW_INFO | 827,583,19 | 829,3879,3523 | 830,236,24 | 831,3584,3420 | 833,1009,937

BATCH_RAW_INFO | 827,584,19 | 829,3880,3523 | 830,237,24 | 831,3585,3420 | 833,1010,937

BATCH_RAW_INFO | 827,585,19 | 829,3881,3523 | 830,238,24 | 831,3586,3420 | 833,1011,937

BATCH_RAW_INFO | 827,586,19 | 829,3882,3523 | 830,239,24 | 831,3587,3420 | 833,1012,937

BATCH_RAW_INFO | 827,587,19 | 829,3883,3523 | 830,240,24 | 831,3588,3420 | 833,1013,937

BATCH_RAW_INFO | 827,588,19 | 829,3884,3523 | 830,241,24 | 831,3589,3420 | 833,1014,937

BATCH_RAW_INFO | 827,589,19 | 829,3885,3523 | 830,242,24 | 831,3590,3420 | 833,1015,937

BATCH_RAW_INFO | 827,590,19 | 829,3886,3523 | 830,243,24 | 831,3591,3420 | 833,1016,937

BATCH_RAW_INFO | 827,591,19 | 829,3887,3523 | 830,244,24 | 831,3592,3420 | 833,1017,937

BATCH_RAW_INFO | 827,592,19 | 829,3888,3523 | 830,245,24 | 831,3593,3420 | 833,1018,937

BATCH_RAW_INFO | 827,593,19 | 829,3889,3523 | 830,246,24 | 831,3594,3420 | 833,1019,937

BATCH_RAW_INFO | 827,594,19 | 829,3890,3523 | 830,247,24 | 831,3595,3420 | 833,1020,937

BATCH_RAW_INFO | 827,595,19 | 829,3891,3523 | 830,248,24 | 831,3596,3420 | 833,1021,937

BATCH_RAW_INFO | 827,596,19 | 829,3892,3523 | 830,249,24 | 831,3597,3420 | 833,1022,937

BATCH_RAW_INFO | 827,597,19 | 829,3893,3523 | 830,250,24 | 831,3598,3420 | 833,1023,937

BATCH_RAW_INFO | 827,598,19 | 829,3894,3523 | 830,251,24 | 831,3599,3420 | 833,1024,937

BATCH_RAW_INFO | 827,599,19 | 829,3895,3523 | 830,252,24 | 831,3600,3420 | 833,1025,937

BATCH_RAW_INFO | 827,600,19 | 829,3896,3523 | 830,253,24 | 831,3601,3420 | 833,1026,937

BATCH_RAW_INFO | 827,601,19 | 829,3897,3523 | 830,254,24 | 831,3602,3420 | 833,1027,937

BATCH_RAW_INFO | 827,602,19 | 829,3898,3523 | 830,255,24 | 831,3603,3420 | 833,1028,937

BATCH_RAW_INFO | 827,603,19 | 829,3899,3523 | 830,256,24 | 831,3604,3420 | 833,1029,937

BATCH_RAW_INFO | 827,604,19 | 829,3900,3523 | 830,257,24 | 831,3605,3420 | 833,1030,937

BATCH_RAW_INFO | 827,605,19 | 829,3901,3523 | 830,258,24 | 831,3606,3420 | 833,1031,937

BATCH_RAW_INFO | 827,606,19 | 829,3902,3523 | 830,259,24 | 831,3607,3420 | 833,1032,937

BATCH_RAW_INFO | 827,607,19 | 829,3903,3523 | 830,260,24 | 831,3608,3420 | 833,1033,937

BATCH_RAW_INFO | 827,608,19 | 829,3904,3523 | 830,261,24 | 831,3609,3420 | 833,1034,937

BATCH_RAW_INFO | 827,609,19 | 829,3905,3523 | 830,262,24 | 831,3610,3420 | 833,1035,937

BATCH_RAW_INFO | 827,610,19 | 829,3906,3523 | 830,263,24 | 831,3611,3420 | 833,1036,937

BATCH_RAW_INFO | 827,611,19 | 829,3907,3523 | 830,264,24 | 831,3612,3420 | 833,1037,937

BATCH_RAW_INFO | 827,612,19 | 829,3908,3523 | 830,265,24 | 831,3613,3420 | 833,1038,937

BATCH_RAW_INFO | 827,613,19 | 829,3909,3523 | 830,266,24 | 831,3614,3420 | 833,1039,937

BATCH_RAW_INFO | 827,614,19 | 829,3910,3523 | 830,267,24 | 831,3615,3420 | 833,1040,937

BATCH_RAW_INFO | 827,615,19 | 829,3911,3523 | 830,268,24 | 831,3616,3420 | 833,1041,937

BATCH_RAW_INFO | 834,33,32

BATCH_RAW_INFO | 827,616,19 | 829,3912,3523 | 830,269,24 | 831,3617,3420 | 833,1042,937 | 834,34,32

BATCH_RAW_INFO | 827,617,19 | 829,3913,3523 | 830,270,24 | 831,3618,3420 | 833,1043,937 | 834,35,32

BATCH_RAW_INFO | 827,618,19 | 829,3914,3523 | 830,271,24 | 831,3619,3420 | 833,1044,937 | 834,36,32

BATCH_RAW_INFO | 827,619,19 | 829,3915,3523 | 830,272,24 | 831,3620,3420 | 833,1045,937 | 834,37,32

BATCH_RAW_INFO | 827,620,19 | 829,3916,3523 | 830,273,24 | 831,3621,3420 | 833,1046,937 | 834,38,32

BATCH_RAW_INFO | 827,621,19 | 829,3917,3523 | 830,274,24 | 831,3622,3420 | 833,1047,937 | 834,39,32

BATCH_RAW_INFO | 827,622,19 | 829,3918,3523 | 830,275,24 | 831,3623,3420 | 833,1048,937 | 834,40,32

BATCH_RAW_INFO | 827,623,19 | 829,3919,3523 | 830,276,24 | 831,3624,3420 | 833,1049,937 | 834,41,32

BATCH_RAW_INFO | 827,624,19 | 829,3920,3523 | 830,277,24 | 831,3625,3420 | 833,1050,937 | 834,42,32

BATCH_RAW_INFO | 827,625,19 | 829,3921,3523 | 830,278,24 | 831,3626,3420 | 833,1051,937 | 834,43,32

BATCH_RAW_INFO | 827,626,19 | 829,3922,3523 | 830,279,24 | 831,3627,3420 | 833,1052,937 | 834,44,32

BATCH_RAW_INFO | 827,627,19 | 829,3923,3523 | 830,280,24 | 831,3628,3420 | 833,1053,937 | 834,45,32

BATCH_RAW_INFO | 827,628,19 | 829,3924,3523 | 830,281,24 | 831,3629,3420 | 833,1054,937 | 834,46,32

BATCH_RAW_INFO | 827,629,19 | 829,3925,3523 | 830,282,24 | 831,3630,3420 | 833,1055,937 | 834,47,32

BATCH_RAW_INFO | 827,630,19 | 829,3926,3523 | 830,283,24 | 831,3631,3420 | 833,1056,937 | 834,48,32

BATCH_RAW_INFO | 827,631,19 | 829,3927,3523 | 830,284,24 | 831,3632,3420 | 833,1057,937 | 834,49,32

BATCH_RAW_INFO | 827,632,19 | 829,3928,3523 | 830,285,24 | 831,3633,3420 | 833,1058,937 | 834,50,32

BATCH_RAW_INFO | 827,633,19 | 829,3929,3523 | 830,286,24 | 831,3634,3420 | 833,1059,937 | 834,51,32

BATCH_RAW_INFO | 827,634,19 | 829,3930,3523 | 830,287,24 | 831,3635,3420 | 833,1060,937 | 834,52,32

BATCH_RAW_INFO | 827,635,19 | 829,3931,3523 | 830,288,24 | 831,3636,3420 | 833,1061,937 | 834,53,32

BATCH_RAW_INFO | 827,636,19 | 829,3932,3523 | 830,289,24 | 831,3637,3420 | 833,1062,937 | 834,54,32

BATCH_RAW_INFO | 827,637,19 | 829,3933,3523 | 830,290,24 | 831,3638,3420 | 833,1063,937 | 834,55,32

BATCH_RAW_INFO | 827,638,19 | 829,3934,3523 | 830,291,24 | 831,3639,3420 | 833,1064,937 | 834,56,32

BATCH_RAW_INFO | 827,639,19 | 829,3935,3523 | 830,292,24 | 831,3640,3420 | 833,1065,937 | 834,57,32

BATCH_RAW_INFO | 827,640,19 | 829,3936,3523 | 830,293,24 | 831,3641,3420 | 833,1066,937 | 834,58,32

BATCH_RAW_INFO | 827,641,19 | 829,3937,3523 | 830,294,24 | 831,3642,3420 | 833,1067,937 | 834,59,32

BATCH_RAW_INFO | 827,642,19 | 829,3938,3523 | 830,295,24 | 831,3643,3420 | 833,1068,937 | 834,60,32

BATCH_RAW_INFO | 827,643,19 | 829,3939,3523 | 830,296,24 | 831,3644,3420 | 833,1069,937 | 834,61,32

BATCH_RAW_INFO | 827,644,19 | 829,3940,3523 | 830,297,24 | 831,3645,3420 | 833,1070,937 | 834,62,32

BATCH_RAW_INFO | 827,645,19 | 829,3941,3523 | 830,298,24 | 831,3646,3420 | 833,1071,937 | 834,63,32

BATCH_RAW_INFO | 827,646,19 | 829,3942,3523 | 830,299,24 | 831,3647,3420 | 833,1072,937 | 834,64,32

BATCH_RAW_INFO | 827,647,19 | 829,3943,3523 | 830,300,24 | 831,3648,3420 | 833,1073,937 | 834,65,32

BATCH_RAW_INFO | 827,648,19 | 829,3944,3523 | 830,301,24 | 831,3649,3420 | 833,1074,937 | 834,66,32

BATCH_RAW_INFO | 827,649,19 | 829,3945,3523 | 830,302,24 | 831,3650,3420 | 833,1075,937 | 834,67,32

BATCH_RAW_INFO | 827,650,19 | 829,3946,3523 | 830,303,24 | 831,3651,3420 | 833,1076,937 | 834,68,32

BATCH_RAW_INFO | 827,651,19 | 829,3947,3523 | 830,304,24 | 831,3652,3420 | 833,1077,937 | 834,69,32

BATCH_RAW_INFO | 827,652,19 | 829,3948,3523 | 830,305,24 | 831,3653,3420 | 833,1078,937 | 834,70,32

BATCH_RAW_INFO | 827,653,19 | 829,3949,3523 | 830,306,24 | 831,3654,3420 | 833,1079,937 | 834,71,32

BATCH_RAW_INFO | 827,654,19 | 829,3950,3523 | 830,307,24 | 831,3655,3420 | 833,1080,937 | 834,72,32

BATCH_RAW_INFO | 827,655,19 | 829,3951,3523 | 830,308,24 | 831,3656,3420 | 833,1081,937 | 834,73,32

BATCH_RAW_INFO | 827,656,19 | 829,3952,3523 | 830,309,24 | 831,3657,3420 | 833,1082,937 | 834,74,32

BATCH_RAW_INFO | 827,657,19 | 829,3953,3523 | 830,310,24 | 831,3658,3420 | 833,1083,937 | 834,75,32

BATCH_RAW_INFO | 827,658,19 | 829,3954,3523 | 830,311,24 | 831,3659,3420 | 833,1084,937 | 834,76,32

BATCH_RAW_INFO | 835,1363,1362

BATCH_RAW_INFO | 827,659,19 | 829,3955,3523 | 830,312,24 | 831,3660,3420 | 833,1085,937 | 834,77,32 | 835,1364,1362

BATCH_RAW_INFO | 827,660,19 | 829,3956,3523 | 830,313,24 | 831,3661,3420 | 833,1086,937 | 834,78,32 | 835,1365,1362

BATCH_RAW_INFO | 827,661,19 | 829,3957,3523 | 830,314,24 | 831,3662,3420 | 833,1087,937 | 834,79,32 | 835,1366,1362

BATCH_RAW_INFO | 827,662,19 | 829,3958,3523 | 830,315,24 | 831,3663,3420 | 833,1088,937 | 834,80,32 | 835,1367,1362

BATCH_RAW_INFO | 827,663,19 | 829,3959,3523 | 830,316,24 | 831,3664,3420 | 833,1089,937 | 834,81,32 | 835,1368,1362

BATCH_RAW_INFO | 827,664,19 | 829,3960,3523 | 830,317,24 | 831,3665,3420 | 833,1090,937 | 834,82,32 | 835,1369,1362

BATCH_RAW_INFO | 827,665,19 | 829,3961,3523 | 830,318,24 | 831,3666,3420 | 833,1091,937 | 834,83,32 | 835,1370,1362

BATCH_RAW_INFO | 827,666,19 | 829,3962,3523 | 830,319,24 | 831,3667,3420 | 833,1092,937 | 834,84,32 | 835,1371,1362

BATCH_RAW_INFO | 827,667,19 | 829,3963,3523 | 830,320,24 | 831,3668,3420 | 833,1093,937 | 834,85,32 | 835,1372,1362

BATCH_RAW_INFO | 827,668,19 | 829,3964,3523 | 830,321,24 | 831,3669,3420 | 833,1094,937 | 834,86,32 | 835,1373,1362

BATCH_RAW_INFO | 827,669,19 | 829,3965,3523 | 830,322,24 | 831,3670,3420 | 833,1095,937 | 834,87,32 | 835,1374,1362

BATCH_RAW_INFO | 827,670,19 | 829,3966,3523 | 830,323,24 | 831,3671,3420 | 833,1096,937 | 834,88,32 | 835,1375,1362

BATCH_RAW_INFO | 827,671,19 | 829,3967,3523 | 830,324,24 | 831,3672,3420 | 833,1097,937 | 834,89,32 | 835,1376,1362

BATCH_RAW_INFO | 827,672,19 | 829,3968,3523 | 830,325,24 | 831,3673,3420 | 833,1098,937 | 834,90,32 | 835,1377,1362

BATCH_RAW_INFO | 827,673,19 | 829,3969,3523 | 830,326,24 | 831,3674,3420 | 833,1099,937 | 834,91,32 | 835,1378,1362

BATCH_RAW_INFO | 827,674,19 | 829,3970,3523 | 830,327,24 | 831,3675,3420 | 833,1100,937 | 834,92,32 | 835,1379,1362

BATCH_RAW_INFO | 827,675,19 | 829,3971,3523 | 830,328,24 | 831,3676,3420 | 833,1101,937 | 834,93,32 | 835,1380,1362

BATCH_RAW_INFO | 827,676,19 | 829,3972,3523 | 830,329,24 | 831,3677,3420 | 833,1102,937 | 834,94,32 | 835,1381,1362

BATCH_RAW_INFO | 827,677,19 | 829,3973,3523 | 830,330,24 | 831,3678,3420 | 833,1103,937 | 834,95,32 | 835,1382,1362

BATCH_RAW_INFO | 827,678,19 | 829,3974,3523 | 830,331,24 | 831,3679,3420 | 833,1104,937 | 834,96,32 | 835,1383,1362

BATCH_RAW_INFO | 827,679,19 | 829,3975,3523 | 830,332,24 | 831,3680,3420 | 833,1105,937 | 834,97,32 | 835,1384,1362

BATCH_RAW_INFO | 827,680,19 | 829,3976,3523 | 830,333,24 | 831,3681,3420 | 833,1106,937 | 834,98,32 | 835,1385,1362

BATCH_RAW_INFO | 827,681,19 | 829,3977,3523 | 830,334,24 | 831,3682,3420 | 833,1107,937 | 834,99,32 | 835,1386,1362

BATCH_RAW_INFO | 827,682,19 | 829,3978,3523 | 830,335,24 | 831,3683,3420 | 833,1108,937 | 834,100,32 | 835,1387,1362

BATCH_RAW_INFO | 827,683,19 | 829,3979,3523 | 830,336,24 | 831,3684,3420 | 833,1109,937 | 834,101,32 | 835,1388,1362

BATCH_RAW_INFO | 827,684,19 | 829,3980,3523 | 830,337,24 | 831,3685,3420 | 833,1110,937 | 834,102,32 | 835,1389,1362

BATCH_RAW_INFO | 827,685,19 | 829,3981,3523 | 830,338,24 | 831,3686,3420 | 833,1111,937 | 834,103,32 | 835,1390,1362

BATCH_RAW_INFO | 827,686,19 | 829,3982,3523 | 830,339,24 | 831,3687,3420 | 833,1112,937 | 834,104,32 | 835,1391,1362

BATCH_RAW_INFO | 827,687,19 | 829,3983,3523 | 830,340,24 | 831,3688,3420 | 833,1113,937 | 834,105,32 | 835,1392,1362

BATCH_RAW_INFO | 827,688,19 | 829,3984,3523 | 830,341,24 | 831,3689,3420 | 833,1114,937 | 834,106,32 | 835,1393,1362

BATCH_RAW_INFO | 827,689,19 | 829,3985,3523 | 830,342,24 | 831,3690,3420 | 833,1115,937 | 834,107,32 | 835,1394,1362

BATCH_RAW_INFO | 827,690,19 | 829,3986,3523 | 830,343,24 | 831,3691,3420 | 833,1116,937 | 834,108,32 | 835,1395,1362

BATCH_RAW_INFO | 827,691,19 | 829,3987,3523 | 830,344,24 | 831,3692,3420 | 833,1117,937 | 834,109,32 | 835,1396,1362

BATCH_RAW_INFO | 827,692,19 | 829,3988,3523 | 830,345,24 | 831,3693,3420 | 833,1118,937 | 834,110,32 | 835,1397,1362

BATCH_RAW_INFO | 827,693,19 | 829,3989,3523 | 830,346,24 | 831,3694,3420 | 833,1119,937 | 834,111,32 | 835,1398,1362

BATCH_RAW_INFO | 827,694,19 | 829,3990,3523 | 830,347,24 | 831,3695,3420 | 833,1120,937 | 834,112,32 | 835,1399,1362

BATCH_RAW_INFO | 827,695,19 | 829,3991,3523 | 830,348,24 | 831,3696,3420 | 833,1121,937 | 834,113,32 | 835,1400,1362

BATCH_RAW_INFO | 827,696,19 | 829,3992,3523 | 830,349,24 | 831,3697,3420 | 833,1122,937 | 834,114,32 | 835,1401,1362

BATCH_RAW_INFO | 827,697,19 | 829,3993,3523 | 830,350,24 | 831,3698,3420 | 833,1123,937 | 834,115,32 | 835,1402,1362

BATCH_RAW_INFO | 827,698,19 | 829,3994,3523 | 830,351,24 | 831,3699,3420 | 833,1124,937 | 834,116,32 | 835,1403,1362

BATCH_RAW_INFO | 827,699,19 | 829,3995,3523 | 830,352,24 | 831,3700,3420 | 833,1125,937 | 834,117,32 | 835,1404,1362

BATCH_RAW_INFO | 827,700,19 | 829,3996,3523 | 830,353,24 | 831,3701,3420 | 833,1126,937 | 834,118,32 | 835,1405,1362

BATCH_RAW_INFO | 827,701,19 | 829,3997,3523 | 830,354,24 | 831,3702,3420 | 833,1127,937 | 834,119,32 | 835,1406,1362

BATCH_RAW_INFO | 827,702,19 | 829,3998,3523 | 830,355,24 | 831,3703,3420 | 833,1128,937 | 834,120,32 | 835,1407,1362

BATCH_RAW_INFO | 827,703,19 | 829,3999,3523 | 830,356,24 | 831,3704,3420 | 833,1129,937 | 834,121,32 | 835,1408,1362

BATCH_RAW_INFO | 827,704,19 | 829,4000,3523 | 830,357,24 | 831,3705,3420 | 833,1130,937 | 834,122,32 | 835,1409,1362

BATCH_RAW_INFO | 827,705,19 | 829,4001,3523 | 830,358,24 | 831,3706,3420 | 833,1131,937 | 834,123,32 | 835,1410,1362

BATCH_RAW_INFO | 827,706,19 | 829,4002,3523 | 830,359,24 | 831,3707,3420 | 833,1132,937 | 834,124,32 | 835,1411,1362

BATCH_RAW_INFO | 827,707,19 | 829,4003,3523 | 830,360,24 | 831,3708,3420 | 833,1133,937 | 834,125,32 | 835,1412,1362

BATCH_RAW_INFO | 827,708,19 | 829,4004,3523 | 830,361,24 | 831,3709,3420 | 833,1134,937 | 834,126,32 | 835,1413,1362

BATCH_RAW_INFO | 827,709,19 | 829,4005,3523 | 830,362,24 | 831,3710,3420 | 833,1135,937 | 834,127,32 | 835,1414,1362

BATCH_RAW_INFO | 827,710,19 | 829,4006,3523 | 830,363,24 | 831,3711,3420 | 833,1136,937 | 834,128,32 | 835,1415,1362

BATCH_RAW_INFO | 827,711,19 | 829,4007,3523 | 830,364,24 | 831,3712,3420 | 833,1137,937 | 834,129,32 | 835,1416,1362

BATCH_RAW_INFO | 827,712,19 | 829,4008,3523 | 830,365,24 | 831,3713,3420 | 833,1138,937 | 834,130,32 | 835,1417,1362

BATCH_RAW_INFO | 827,713,19 | 829,4009,3523 | 830,366,24 | 831,3714,3420 | 833,1139,937 | 834,131,32 | 835,1418,1362

BATCH_RAW_INFO | 827,714,19 | 829,4010,3523 | 830,367,24 | 831,3715,3420 | 833,1140,937 | 834,132,32 | 835,1419,1362

BATCH_RAW_INFO | 827,715,19 | 829,4011,3523 | 830,368,24 | 831,3716,3420 | 833,1141,937 | 834,133,32 | 835,1420,1362

BATCH_RAW_INFO | 827,716,19 | 829,4012,3523 | 830,369,24 | 831,3717,3420 | 833,1142,937 | 834,134,32 | 835,1421,1362

BATCH_RAW_INFO | 827,717,19 | 829,4013,3523 | 830,370,24 | 831,3718,3420 | 833,1143,937 | 834,135,32 | 835,1422,1362

BATCH_RAW_INFO | 827,718,19 | 829,4014,3523 | 830,371,24 | 831,3719,3420 | 833,1144,937 | 834,136,32 | 835,1423,1362

BATCH_RAW_INFO | 827,719,19 | 829,4015,3523 | 830,372,24 | 831,3720,3420 | 833,1145,937 | 834,137,32 | 835,1424,1362

BATCH_RAW_INFO | 827,720,19 | 829,4016,3523 | 830,373,24 | 831,3721,3420 | 833,1146,937 | 834,138,32 | 835,1425,1362

BATCH_RAW_INFO | 827,721,19 | 829,4017,3523 | 830,374,24 | 831,3722,3420 | 833,1147,937 | 834,139,32 | 835,1426,1362

BATCH_RAW_INFO | 827,722,19 | 829,4018,3523 | 830,375,24 | 831,3723,3420 | 833,1148,937 | 834,140,32 | 835,1427,1362

BATCH_RAW_INFO | 827,723,19 | 829,4019,3523 | 830,376,24 | 831,3724,3420 | 833,1149,937 | 834,141,32 | 835,1428,1362

BATCH_RAW_INFO | 827,724,19 | 829,4020,3523 | 830,377,24 | 831,3725,3420 | 833,1150,937 | 834,142,32 | 835,1429,1362

BATCH_RAW_INFO | 827,725,19 | 829,4021,3523 | 830,378,24 | 831,3726,3420 | 833,1151,937 | 834,143,32 | 835,1430,1362

BATCH_RAW_INFO | 827,726,19 | 829,4022,3523 | 830,379,24 | 831,3727,3420 | 833,1152,937 | 834,144,32 | 835,1431,1362

BATCH_RAW_INFO | 827,727,19 | 829,4023,3523 | 830,380,24 | 831,3728,3420 | 833,1153,937 | 834,145,32 | 835,1432,1362

BATCH_RAW_INFO | 827,728,19 | 829,4024,3523 | 830,381,24 | 831,3729,3420 | 833,1154,937 | 834,146,32 | 835,1433,1362

BATCH_RAW_INFO | 827,729,19 | 829,4025,3523 | 830,382,24 | 831,3730,3420 | 833,1155,937 | 834,147,32 | 835,1434,1362

BATCH_RAW_INFO | 827,730,19 | 829,4026,3523 | 830,383,24 | 831,3731,3420 | 833,1156,937 | 834,148,32 | 835,1435,1362

BATCH_RAW_INFO | 827,731,19 | 829,4027,3523 | 830,384,24 | 831,3732,3420 | 833,1157,937 | 834,149,32 | 835,1436,1362

BATCH_RAW_INFO | 827,732,19 | 829,4028,3523 | 830,385,24 | 831,3733,3420 | 833,1158,937 | 834,150,32 | 835,1437,1362

BATCH_RAW_INFO | 827,733,19 | 829,4029,3523 | 830,386,24 | 831,3734,3420 | 833,1159,937 | 834,151,32 | 835,1438,1362

BATCH_RAW_INFO | 827,734,19 | 829,4030,3523 | 830,387,24 | 831,3735,3420 | 833,1160,937 | 834,152,32 | 835,1439,1362

BATCH_RAW_INFO | 827,735,19 | 829,4031,3523 | 830,388,24 | 831,3736,3420 | 833,1161,937 | 834,153,32 | 835,1440,1362

BATCH_RAW_INFO | 827,736,19 | 829,4032,3523 | 830,389,24 | 831,3737,3420 | 833,1162,937 | 834,154,32 | 835,1441,1362

BATCH_RAW_INFO | 827,737,19 | 829,4033,3523 | 830,390,24 | 831,3738,3420 | 833,1163,937 | 834,155,32 | 835,1442,1362

BATCH_RAW_INFO | 827,738,19 | 829,4034,3523 | 830,391,24 | 831,3739,3420 | 833,1164,937 | 834,156,32 | 835,1443,1362

BATCH_RAW_INFO | 836,25,24

BATCH_RAW_INFO | 827,739,19 | 829,4035,3523 | 830,392,24 | 831,3740,3420 | 833,1165,937 | 834,157,32 | 835,1444,1362 | 836,26,24

BATCH_RAW_INFO | 827,740,19 | 829,4036,3523 | 830,393,24 | 831,3741,3420 | 833,1166,937 | 834,158,32 | 835,1445,1362 | 836,27,24

BATCH_RAW_INFO | 827,741,19 | 829,4037,3523 | 830,394,24 | 831,3742,3420 | 833,1167,937 | 834,159,32 | 835,1446,1362 | 836,28,24

BATCH_RAW_INFO | 827,742,19 | 829,4038,3523 | 830,395,24 | 831,3743,3420 | 833,1168,937 | 834,160,32 | 835,1447,1362 | 836,29,24

BATCH_RAW_INFO | 827,743,19 | 829,4039,3523 | 830,396,24 | 831,3744,3420 | 833,1169,937 | 834,161,32 | 835,1448,1362 | 836,30,24

BATCH_RAW_INFO | 827,744,19 | 829,4040,3523 | 830,397,24 | 831,3745,3420 | 833,1170,937 | 834,162,32 | 835,1449,1362 | 836,31,24

BATCH_RAW_INFO | 827,745,19 | 829,4041,3523 | 830,398,24 | 831,3746,3420 | 833,1171,937 | 834,163,32 | 835,1450,1362 | 836,32,24

BATCH_RAW_INFO | 827,746,19 | 829,4042,3523 | 830,399,24 | 831,3747,3420 | 833,1172,937 | 834,164,32 | 835,1451,1362 | 836,33,24

BATCH_RAW_INFO | 827,747,19 | 829,4043,3523 | 830,400,24 | 831,3748,3420 | 833,1173,937 | 834,165,32 | 835,1452,1362 | 836,34,24

BATCH_RAW_INFO | 827,748,19 | 829,4044,3523 | 830,401,24 | 831,3749,3420 | 833,1174,937 | 834,166,32 | 835,1453,1362 | 836,35,24

BATCH_RAW_INFO | 827,749,19 | 829,4045,3523 | 830,402,24 | 831,3750,3420 | 833,1175,937 | 834,167,32 | 835,1454,1362 | 836,36,24

BATCH_RAW_INFO | 827,750,19 | 829,4046,3523 | 830,403,24 | 831,3751,3420 | 833,1176,937 | 834,168,32 | 835,1455,1362 | 836,37,24

BATCH_RAW_INFO | 827,751,19 | 829,4047,3523 | 830,404,24 | 831,3752,3420 | 833,1177,937 | 834,169,32 | 835,1456,1362 | 836,38,24

BATCH_RAW_INFO | 837,3803,3802

BATCH_RAW_INFO | 827,752,19 | 829,4048,3523 | 830,405,24 | 831,3753,3420 | 833,1178,937 | 834,170,32 | 835,1457,1362 | 836,39,24 | 837,3804,3802

BATCH_RAW_INFO | 827,753,19 | 829,4049,3523 | 830,406,24 | 831,3754,3420 | 833,1179,937 | 834,171,32 | 835,1458,1362 | 836,40,24 | 837,3805,3802

BATCH_RAW_INFO | 827,754,19 | 829,4050,3523 | 830,407,24 | 831,3755,3420 | 833,1180,937 | 834,172,32 | 835,1459,1362 | 836,41,24 | 837,3806,3802

BATCH_RAW_INFO | 827,755,19 | 829,4051,3523 | 830,408,24 | 831,3756,3420 | 833,1181,937 | 834,173,32 | 835,1460,1362 | 836,42,24 | 837,3807,3802

BATCH_RAW_INFO | 827,756,19 | 829,4052,3523 | 830,409,24 | 831,3757,3420 | 833,1182,937 | 834,174,32 | 835,1461,1362 | 836,43,24 | 837,3808,3802

BATCH_RAW_INFO | 827,757,19 | 829,4053,3523 | 830,410,24 | 831,3758,3420 | 833,1183,937 | 834,175,32 | 835,1462,1362 | 836,44,24 | 837,3809,3802

BATCH_RAW_INFO | 827,758,19 | 829,4054,3523 | 830,411,24 | 831,3759,3420 | 833,1184,937 | 834,176,32 | 835,1463,1362 | 836,45,24 | 837,3810,3802

BATCH_RAW_INFO | 827,759,19 | 829,4055,3523 | 830,412,24 | 831,3760,3420 | 833,1185,937 | 834,177,32 | 835,1464,1362 | 836,46,24 | 837,3811,3802

BATCH_RAW_INFO | 827,760,19 | 829,4056,3523 | 830,413,24 | 831,3761,3420 | 833,1186,937 | 834,178,32 | 835,1465,1362 | 836,47,24 | 837,3812,3802

BATCH_RAW_INFO | 827,761,19 | 829,4057,3523 | 830,414,24 | 831,3762,3420 | 833,1187,937 | 834,179,32 | 835,1466,1362 | 836,48,24 | 837,3813,3802

BATCH_RAW_INFO | 827,762,19 | 829,4058,3523 | 830,415,24 | 831,3763,3420 | 833,1188,937 | 834,180,32 | 835,1467,1362 | 836,49,24 | 837,3814,3802

BATCH_RAW_INFO | 827,763,19 | 829,4059,3523 | 830,416,24 | 831,3764,3420 | 833,1189,937 | 834,181,32 | 835,1468,1362 | 836,50,24 | 837,3815,3802

BATCH_RAW_INFO | 827,764,19 | 829,4060,3523 | 830,417,24 | 831,3765,3420 | 833,1190,937 | 834,182,32 | 835,1469,1362 | 836,51,24 | 837,3816,3802

BATCH_RAW_INFO | 827,765,19 | 829,4061,3523 | 830,418,24 | 831,3766,3420 | 833,1191,937 | 834,183,32 | 835,1470,1362 | 836,52,24 | 837,3817,3802

BATCH_RAW_INFO | 827,766,19 | 829,4062,3523 | 830,419,24 | 831,3767,3420 | 833,1192,937 | 834,184,32 | 835,1471,1362 | 836,53,24 | 837,3818,3802

BATCH_RAW_INFO | 827,767,19 | 829,4063,3523 | 830,420,24 | 831,3768,3420 | 833,1193,937 | 834,185,32 | 835,1472,1362 | 836,54,24 | 837,3819,3802

BATCH_RAW_INFO | 827,768,19 | 829,4064,3523 | 830,421,24 | 831,3769,3420 | 833,1194,937 | 834,186,32 | 835,1473,1362 | 836,55,24 | 837,3820,3802

BATCH_RAW_INFO | 827,769,19 | 829,4065,3523 | 830,422,24 | 831,3770,3420 | 833,1195,937 | 834,187,32 | 835,1474,1362 | 836,56,24 | 837,3821,3802

BATCH_RAW_INFO | 827,770,19 | 829,4066,3523 | 830,423,24 | 831,3771,3420 | 833,1196,937 | 834,188,32 | 835,1475,1362 | 836,57,24 | 837,3822,3802

BATCH_RAW_INFO | 827,771,19 | 829,4067,3523 | 830,424,24 | 831,3772,3420 | 833,1197,937 | 834,189,32 | 835,1476,1362 | 836,58,24 | 837,3823,3802

BATCH_RAW_INFO | 827,772,19 | 829,4068,3523 | 830,425,24 | 831,3773,3420 | 833,1198,937 | 834,190,32 | 835,1477,1362 | 836,59,24 | 837,3824,3802

BATCH_RAW_INFO | 827,773,19 | 829,4069,3523 | 830,426,24 | 831,3774,3420 | 833,1199,937 | 834,191,32 | 835,1478,1362 | 836,60,24 | 837,3825,3802

BATCH_RAW_INFO | 827,774,19 | 829,4070,3523 | 830,427,24 | 831,3775,3420 | 833,1200,937 | 834,192,32 | 835,1479,1362 | 836,61,24 | 837,3826,3802

BATCH_RAW_INFO | 827,775,19 | 829,4071,3523 | 830,428,24 | 831,3776,3420 | 833,1201,937 | 834,193,32 | 835,1480,1362 | 836,62,24 | 837,3827,3802

BATCH_RAW_INFO | 827,776,19 | 829,4072,3523 | 830,429,24 | 831,3777,3420 | 833,1202,937 | 834,194,32 | 835,1481,1362 | 836,63,24 | 837,3828,3802

BATCH_RAW_INFO | 827,777,19 | 829,4073,3523 | 830,430,24 | 831,3778,3420 | 833,1203,937 | 834,195,32 | 835,1482,1362 | 836,64,24 | 837,3829,3802

BATCH_RAW_INFO | 827,778,19 | 829,4074,3523 | 830,431,24 | 831,3779,3420 | 833,1204,937 | 834,196,32 | 835,1483,1362 | 836,65,24 | 837,3830,3802

BATCH_RAW_INFO | 827,779,19 | 829,4075,3523 | 830,432,24 | 831,3780,3420 | 833,1205,937 | 834,197,32 | 835,1484,1362 | 836,66,24 | 837,3831,3802

BATCH_RAW_INFO | 827,780,19 | 829,4076,3523 | 830,433,24 | 831,3781,3420 | 833,1206,937 | 834,198,32 | 835,1485,1362 | 836,67,24 | 837,3832,3802

BATCH_RAW_INFO | 827,781,19 | 829,4077,3523 | 830,434,24 | 831,3782,3420 | 833,1207,937 | 834,199,32 | 835,1486,1362 | 836,68,24 | 837,3833,3802

BATCH_RAW_INFO | 827,782,19 | 829,4078,3523 | 830,435,24 | 831,3783,3420 | 833,1208,937 | 834,200,32 | 835,1487,1362 | 836,69,24 | 837,3834,3802

BATCH_RAW_INFO | 827,783,19 | 829,4079,3523 | 830,436,24 | 831,3784,3420 | 833,1209,937 | 834,201,32 | 835,1488,1362 | 836,70,24 | 837,3835,3802

BATCH_RAW_INFO | 838,3974,3973

BATCH_RAW_INFO | 827,784,19 | 829,4080,3523 | 830,437,24 | 831,3785,3420 | 833,1210,937 | 834,202,32 | 835,1489,1362 | 836,71,24 | 837,3836,3802 | 838,3975,3973

BATCH_RAW_INFO | 827,785,19 | 829,4081,3523 | 830,438,24 | 831,3786,3420 | 833,1211,937 | 834,203,32 | 835,1490,1362 | 836,72,24 | 837,3837,3802 | 838,3976,3973

BATCH_RAW_INFO | 827,786,19 | 829,4082,3523 | 830,439,24 | 831,3787,3420 | 833,1212,937 | 834,204,32 | 835,1491,1362 | 836,73,24 | 837,3838,3802 | 838,3977,3973

BATCH_RAW_INFO | 827,787,19 | 829,4083,3523 | 830,440,24 | 831,3788,3420 | 833,1213,937 | 834,205,32 | 835,1492,1362 | 836,74,24 | 837,3839,3802 | 838,3978,3973

BATCH_RAW_INFO | 827,788,19 | 829,4084,3523 | 830,441,24 | 831,3789,3420 | 833,1214,937 | 834,206,32 | 835,1493,1362 | 836,75,24 | 837,3840,3802 | 838,3979,3973

BATCH_RAW_INFO | 827,789,19 | 829,4085,3523 | 830,442,24 | 831,3790,3420 | 833,1215,937 | 834,207,32 | 835,1494,1362 | 836,76,24 | 837,3841,3802 | 838,3980,3973

BATCH_RAW_INFO | 827,790,19 | 829,4086,3523 | 830,443,24 | 831,3791,3420 | 833,1216,937 | 834,208,32 | 835,1495,1362 | 836,77,24 | 837,3842,3802 | 838,3981,3973

BATCH_RAW_INFO | 827,791,19 | 829,4087,3523 | 830,444,24 | 831,3792,3420 | 833,1217,937 | 834,209,32 | 835,1496,1362 | 836,78,24 | 837,3843,3802 | 838,3982,3973

BATCH_RAW_INFO | 827,792,19 | 829,4088,3523 | 830,445,24 | 831,3793,3420 | 833,1218,937 | 834,210,32 | 835,1497,1362 | 836,79,24 | 837,3844,3802

BATCH_RAW_INFO | 827,793,19 | 829,4089,3523 | 830,446,24 | 831,3794,3420 | 833,1219,937 | 834,211,32 | 835,1498,1362 | 836,80,24 | 837,3845,3802

BATCH_RAW_INFO | 827,794,19 | 829,4090,3523 | 830,447,24 | 831,3795,3420 | 833,1220,937 | 834,212,32 | 835,1499,1362 | 836,81,24 | 837,3846,3802

BATCH_RAW_INFO | 827,795,19 | 829,4091,3523 | 830,448,24 | 831,3796,3420 | 833,1221,937 | 834,213,32 | 835,1500,1362 | 836,82,24 | 837,3847,3802

BATCH_RAW_INFO | 827,796,19 | 829,4092,3523 | 830,449,24 | 831,3797,3420 | 833,1222,937 | 834,214,32 | 835,1501,1362 | 836,83,24 | 837,3848,3802

BATCH_RAW_INFO | 827,797,19 | 829,4093,3523 | 830,450,24 | 831,3798,3420 | 833,1223,937 | 834,215,32 | 835,1502,1362 | 836,84,24 | 837,3849,3802

BATCH_RAW_INFO | 827,798,19 | 829,4094,3523 | 830,451,24 | 831,3799,3420 | 833,1224,937 | 834,216,32 | 835,1503,1362 | 836,85,24 | 837,3850,3802

BATCH_RAW_INFO | 827,799,19 | 829,4095,3523 | 830,452,24 | 831,3800,3420 | 833,1225,937 | 834,217,32 | 835,1504,1362 | 836,86,24 | 837,3851,3802

BATCH_RAW_INFO | 827,800,19 | 830,453,24 | 831,3801,3420 | 833,1226,937 | 834,218,32 | 835,1505,1362 | 836,87,24 | 837,3852,3802

BATCH_RAW_INFO | 827,801,19 | 830,454,24 | 831,3802,3420 | 833,1227,937 | 834,219,32 | 835,1506,1362 | 836,88,24 | 837,3853,3802

BATCH_RAW_INFO | 827,802,19 | 830,455,24 | 831,3803,3420 | 833,1228,937 | 834,220,32 | 835,1507,1362 | 836,89,24 | 837,3854,3802

BATCH_RAW_INFO | 827,803,19 | 830,456,24 | 831,3804,3420 | 833,1229,937 | 834,221,32 | 835,1508,1362 | 836,90,24 | 837,3855,3802

BATCH_RAW_INFO | 827,804,19 | 830,457,24 | 831,3805,3420 | 833,1230,937 | 834,222,32 | 835,1509,1362 | 836,91,24 | 837,3856,3802

BATCH_RAW_INFO | 827,805,19 | 830,458,24 | 831,3806,3420 | 833,1231,937 | 834,223,32 | 835,1510,1362 | 836,92,24 | 837,3857,3802

BATCH_RAW_INFO | 827,806,19 | 830,459,24 | 831,3807,3420 | 833,1232,937 | 834,224,32 | 835,1511,1362 | 836,93,24 | 837,3858,3802

BATCH_RAW_INFO | 827,807,19 | 830,460,24 | 831,3808,3420 | 833,1233,937 | 834,225,32 | 835,1512,1362 | 836,94,24 | 837,3859,3802

BATCH_RAW_INFO | 827,808,19 | 830,461,24 | 831,3809,3420 | 833,1234,937 | 834,226,32 | 835,1513,1362 | 836,95,24 | 837,3860,3802

BATCH_RAW_INFO | 827,809,19 | 830,462,24 | 831,3810,3420 | 833,1235,937 | 834,227,32 | 835,1514,1362 | 836,96,24 | 837,3861,3802

BATCH_RAW_INFO | 827,810,19 | 830,463,24 | 831,3811,3420 | 833,1236,937 | 834,228,32 | 835,1515,1362 | 836,97,24 | 837,3862,3802

BATCH_RAW_INFO | 827,811,19 | 830,464,24 | 831,3812,3420 | 833,1237,937 | 834,229,32 | 835,1516,1362 | 836,98,24 | 837,3863,3802

BATCH_RAW_INFO | 827,812,19 | 830,465,24 | 831,3813,3420 | 833,1238,937 | 834,230,32 | 835,1517,1362 | 836,99,24 | 837,3864,3802

BATCH_RAW_INFO | 827,813,19 | 830,466,24 | 831,3814,3420 | 833,1239,937 | 834,231,32 | 835,1518,1362 | 836,100,24 | 837,3865,3802

BATCH_RAW_INFO | 827,814,19 | 830,467,24 | 831,3815,3420 | 833,1240,937 | 834,232,32 | 835,1519,1362 | 836,101,24 | 837,3866,3802

BATCH_RAW_INFO | 827,815,19 | 830,468,24 | 831,3816,3420 | 833,1241,937 | 834,233,32 | 835,1520,1362 | 836,102,24 | 837,3867,3802

BATCH_RAW_INFO | 827,816,19 | 830,469,24 | 831,3817,3420 | 833,1242,937 | 834,234,32 | 835,1521,1362 | 836,103,24 | 837,3868,3802

BATCH_RAW_INFO | 827,817,19 | 830,470,24 | 831,3818,3420 | 833,1243,937 | 834,235,32 | 835,1522,1362 | 836,104,24 | 837,3869,3802

BATCH_RAW_INFO | 827,818,19 | 830,471,24 | 831,3819,3420 | 833,1244,937 | 834,236,32 | 835,1523,1362 | 836,105,24 | 837,3870,3802

BATCH_RAW_INFO | 827,819,19 | 830,472,24 | 831,3820,3420 | 833,1245,937 | 834,237,32 | 835,1524,1362 | 836,106,24 | 837,3871,3802

BATCH_RAW_INFO | 827,820,19 | 830,473,24 | 831,3821,3420 | 833,1246,937 | 834,238,32 | 835,1525,1362 | 836,107,24 | 837,3872,3802

BATCH_RAW_INFO | 827,821,19 | 830,474,24 | 831,3822,3420 | 833,1247,937 | 834,239,32 | 835,1526,1362 | 836,108,24 | 837,3873,3802

BATCH_RAW_INFO | 827,822,19 | 830,475,24 | 831,3823,3420 | 833,1248,937 | 834,240,32 | 835,1527,1362 | 836,109,24 | 837,3874,3802

BATCH_RAW_INFO | 827,823,19 | 830,476,24 | 831,3824,3420 | 833,1249,937 | 834,241,32 | 835,1528,1362 | 836,110,24 | 837,3875,3802

BATCH_RAW_INFO | 827,824,19 | 830,477,24 | 831,3825,3420 | 833,1250,937 | 834,242,32 | 835,1529,1362 | 836,111,24 | 837,3876,3802

BATCH_RAW_INFO | 827,825,19 | 830,478,24 | 831,3826,3420 | 833,1251,937 | 834,243,32 | 835,1530,1362 | 836,112,24 | 837,3877,3802

BATCH_RAW_INFO | 827,826,19 | 830,479,24 | 831,3827,3420 | 833,1252,937 | 834,244,32 | 835,1531,1362 | 836,113,24 | 837,3878,3802

BATCH_RAW_INFO | 827,827,19 | 830,480,24 | 831,3828,3420 | 833,1253,937 | 834,245,32 | 835,1532,1362 | 836,114,24 | 837,3879,3802

BATCH_RAW_INFO | 827,828,19 | 830,481,24 | 831,3829,3420 | 833,1254,937 | 834,246,32 | 835,1533,1362 | 836,115,24 | 837,3880,3802

BATCH_RAW_INFO | 827,829,19 | 830,482,24 | 831,3830,3420 | 833,1255,937 | 834,247,32 | 835,1534,1362 | 836,116,24 | 837,3881,3802

BATCH_RAW_INFO | 827,830,19 | 830,483,24 | 831,3831,3420 | 833,1256,937 | 834,248,32 | 835,1535,1362 | 836,117,24 | 837,3882,3802

BATCH_RAW_INFO | 827,831,19 | 830,484,24 | 831,3832,3420 | 833,1257,937 | 834,249,32 | 835,1536,1362 | 836,118,24 | 837,3883,3802

BATCH_RAW_INFO | 827,832,19 | 830,485,24 | 831,3833,3420 | 833,1258,937 | 834,250,32 | 835,1537,1362 | 836,119,24 | 837,3884,3802

BATCH_RAW_INFO | 827,833,19 | 830,486,24 | 831,3834,3420 | 833,1259,937 | 834,251,32 | 835,1538,1362 | 836,120,24 | 837,3885,3802

BATCH_RAW_INFO | 827,834,19 | 830,487,24 | 831,3835,3420 | 833,1260,937 | 834,252,32 | 835,1539,1362 | 836,121,24 | 837,3886,3802

BATCH_RAW_INFO | 827,835,19 | 830,488,24 | 831,3836,3420 | 833,1261,937 | 834,253,32 | 835,1540,1362 | 836,122,24 | 837,3887,3802

BATCH_RAW_INFO | 827,836,19 | 830,489,24 | 831,3837,3420 | 833,1262,937 | 834,254,32 | 835,1541,1362 | 836,123,24 | 837,3888,3802

BATCH_RAW_INFO | 827,837,19 | 830,490,24 | 831,3838,3420 | 833,1263,937 | 834,255,32 | 835,1542,1362 | 836,124,24 | 837,3889,3802

BATCH_RAW_INFO | 827,838,19 | 830,491,24 | 831,3839,3420 | 833,1264,937 | 834,256,32 | 835,1543,1362 | 836,125,24 | 837,3890,3802

BATCH_RAW_INFO | 827,839,19 | 830,492,24 | 831,3840,3420 | 833,1265,937 | 834,257,32 | 835,1544,1362 | 836,126,24 | 837,3891,3802

BATCH_RAW_INFO | 827,840,19 | 830,493,24 | 831,3841,3420 | 833,1266,937 | 834,258,32 | 835,1545,1362 | 836,127,24 | 837,3892,3802

BATCH_RAW_INFO | 827,841,19 | 830,494,24 | 831,3842,3420 | 833,1267,937 | 834,259,32 | 835,1546,1362 | 836,128,24 | 837,3893,3802

BATCH_RAW_INFO | 827,842,19 | 830,495,24 | 831,3843,3420 | 833,1268,937 | 834,260,32 | 835,1547,1362 | 836,129,24 | 837,3894,3802

BATCH_RAW_INFO | 827,843,19 | 830,496,24 | 831,3844,3420 | 833,1269,937 | 834,261,32 | 835,1548,1362 | 836,130,24 | 837,3895,3802

BATCH_RAW_INFO | 827,844,19 | 830,497,24 | 831,3845,3420 | 833,1270,937 | 834,262,32 | 835,1549,1362 | 836,131,24 | 837,3896,3802

BATCH_RAW_INFO | 827,845,19 | 830,498,24 | 831,3846,3420 | 833,1271,937 | 834,263,32 | 835,1550,1362 | 836,132,24 | 837,3897,3802

BATCH_RAW_INFO | 827,846,19 | 830,499,24 | 831,3847,3420 | 833,1272,937 | 834,264,32 | 835,1551,1362 | 836,133,24 | 837,3898,3802

BATCH_RAW_INFO | 827,847,19 | 830,500,24 | 831,3848,3420 | 833,1273,937 | 834,265,32 | 835,1552,1362 | 836,134,24 | 837,3899,3802

BATCH_RAW_INFO | 827,848,19 | 830,501,24 | 831,3849,3420 | 833,1274,937 | 834,266,32 | 835,1553,1362 | 836,135,24 | 837,3900,3802

BATCH_RAW_INFO | 827,849,19 | 830,502,24 | 831,3850,3420 | 833,1275,937 | 834,267,32 | 835,1554,1362 | 836,136,24 | 837,3901,3802

BATCH_RAW_INFO | 827,850,19 | 830,503,24 | 831,3851,3420 | 833,1276,937 | 834,268,32 | 835,1555,1362 | 836,137,24 | 837,3902,3802

BATCH_RAW_INFO | 827,851,19 | 830,504,24 | 831,3852,3420 | 833,1277,937 | 834,269,32 | 835,1556,1362 | 836,138,24 | 837,3903,3802

BATCH_RAW_INFO | 827,852,19 | 830,505,24 | 831,3853,3420 | 833,1278,937 | 834,270,32 | 835,1557,1362 | 836,139,24 | 837,3904,3802

BATCH_RAW_INFO | 827,853,19 | 830,506,24 | 831,3854,3420 | 833,1279,937 | 834,271,32 | 835,1558,1362 | 836,140,24 | 837,3905,3802

BATCH_RAW_INFO | 827,854,19 | 830,507,24 | 831,3855,3420 | 833,1280,937 | 834,272,32 | 835,1559,1362 | 836,141,24 | 837,3906,3802

BATCH_RAW_INFO | 827,855,19 | 830,508,24 | 831,3856,3420 | 833,1281,937 | 834,273,32 | 835,1560,1362 | 836,142,24 | 837,3907,3802

BATCH_RAW_INFO | 827,856,19 | 830,509,24 | 831,3857,3420 | 833,1282,937 | 834,274,32 | 835,1561,1362 | 836,143,24 | 837,3908,3802

BATCH_RAW_INFO | 827,857,19 | 830,510,24 | 831,3858,3420 | 833,1283,937 | 834,275,32 | 835,1562,1362 | 836,144,24 | 837,3909,3802

BATCH_RAW_INFO | 827,858,19 | 830,511,24 | 831,3859,3420 | 833,1284,937 | 834,276,32 | 835,1563,1362 | 836,145,24 | 837,3910,3802

BATCH_RAW_INFO | 827,859,19 | 830,512,24 | 831,3860,3420 | 833,1285,937 | 834,277,32 | 835,1564,1362 | 836,146,24 | 837,3911,3802

BATCH_RAW_INFO | 827,860,19 | 830,513,24 | 831,3861,3420 | 833,1286,937 | 834,278,32 | 835,1565,1362 | 836,147,24 | 837,3912,3802

BATCH_RAW_INFO | 827,861,19 | 830,514,24 | 831,3862,3420 | 833,1287,937 | 834,279,32 | 835,1566,1362 | 836,148,24 | 837,3913,3802

BATCH_RAW_INFO | 827,862,19 | 830,515,24 | 831,3863,3420 | 833,1288,937 | 834,280,32 | 835,1567,1362 | 836,149,24 | 837,3914,3802

BATCH_RAW_INFO | 827,863,19 | 830,516,24 | 831,3864,3420 | 833,1289,937 | 834,281,32 | 835,1568,1362 | 836,150,24 | 837,3915,3802

BATCH_RAW_INFO | 827,864,19 | 830,517,24 | 831,3865,3420 | 833,1290,937 | 834,282,32 | 835,1569,1362 | 836,151,24 | 837,3916,3802

BATCH_RAW_INFO | 827,865,19 | 830,518,24 | 831,3866,3420 | 833,1291,937 | 834,283,32 | 835,1570,1362 | 836,152,24 | 837,3917,3802

BATCH_RAW_INFO | 827,866,19 | 830,519,24 | 831,3867,3420 | 833,1292,937 | 834,284,32 | 835,1571,1362 | 836,153,24 | 837,3918,3802

BATCH_RAW_INFO | 827,867,19 | 830,520,24 | 831,3868,3420 | 833,1293,937 | 834,285,32 | 835,1572,1362 | 836,154,24 | 837,3919,3802

BATCH_RAW_INFO | 827,868,19 | 830,521,24 | 831,3869,3420 | 833,1294,937 | 834,286,32 | 835,1573,1362 | 836,155,24 | 837,3920,3802

BATCH_RAW_INFO | 827,869,19 | 830,522,24 | 831,3870,3420 | 833,1295,937 | 834,287,32 | 835,1574,1362 | 836,156,24 | 837,3921,3802

BATCH_RAW_INFO | 827,870,19 | 830,523,24 | 831,3871,3420 | 833,1296,937 | 834,288,32 | 835,1575,1362 | 836,157,24 | 837,3922,3802

BATCH_RAW_INFO | 827,871,19 | 830,524,24 | 831,3872,3420 | 833,1297,937 | 834,289,32 | 835,1576,1362 | 836,158,24 | 837,3923,3802

BATCH_RAW_INFO | 827,872,19 | 830,525,24 | 831,3873,3420 | 833,1298,937 | 834,290,32 | 835,1577,1362 | 836,159,24 | 837,3924,3802

BATCH_RAW_INFO | 827,873,19 | 830,526,24 | 831,3874,3420 | 833,1299,937 | 834,291,32 | 835,1578,1362 | 836,160,24 | 837,3925,3802

BATCH_RAW_INFO | 827,874,19 | 830,527,24 | 831,3875,3420 | 833,1300,937 | 834,292,32 | 835,1579,1362 | 836,161,24 | 837,3926,3802

BATCH_RAW_INFO | 827,875,19 | 830,528,24 | 831,3876,3420 | 833,1301,937 | 834,293,32 | 835,1580,1362 | 836,162,24 | 837,3927,3802

BATCH_RAW_INFO | 827,876,19 | 830,529,24 | 831,3877,3420 | 833,1302,937 | 834,294,32 | 835,1581,1362 | 836,163,24 | 837,3928,3802

BATCH_RAW_INFO | 827,877,19 | 830,530,24 | 831,3878,3420 | 833,1303,937 | 834,295,32 | 835,1582,1362 | 836,164,24 | 837,3929,3802

BATCH_RAW_INFO | 827,878,19 | 830,531,24 | 831,3879,3420 | 833,1304,937 | 834,296,32 | 835,1583,1362 | 836,165,24 | 837,3930,3802

BATCH_RAW_INFO | 827,879,19 | 830,532,24 | 831,3880,3420 | 833,1305,937 | 834,297,32 | 835,1584,1362 | 836,166,24 | 837,3931,3802

BATCH_RAW_INFO | 827,880,19 | 830,533,24 | 831,3881,3420 | 833,1306,937 | 834,298,32 | 835,1585,1362 | 836,167,24 | 837,3932,3802

BATCH_RAW_INFO | 827,881,19 | 830,534,24 | 831,3882,3420 | 833,1307,937 | 834,299,32 | 835,1586,1362 | 836,168,24 | 837,3933,3802

BATCH_RAW_INFO | 827,882,19 | 830,535,24 | 831,3883,3420 | 833,1308,937 | 834,300,32 | 835,1587,1362 | 836,169,24 | 837,3934,3802

BATCH_RAW_INFO | 827,883,19 | 830,536,24 | 831,3884,3420 | 833,1309,937 | 834,301,32 | 835,1588,1362 | 836,170,24 | 837,3935,3802

BATCH_RAW_INFO | 827,884,19 | 830,537,24 | 831,3885,3420 | 833,1310,937 | 834,302,32 | 835,1589,1362 | 836,171,24 | 837,3936,3802

BATCH_RAW_INFO | 827,885,19 | 830,538,24 | 831,3886,3420 | 833,1311,937 | 834,303,32 | 835,1590,1362 | 836,172,24 | 837,3937,3802

BATCH_RAW_INFO | 827,886,19 | 830,539,24 | 831,3887,3420 | 833,1312,937 | 834,304,32 | 835,1591,1362 | 836,173,24 | 837,3938,3802

BATCH_RAW_INFO | 827,887,19 | 830,540,24 | 831,3888,3420 | 833,1313,937 | 834,305,32 | 835,1592,1362 | 836,174,24 | 837,3939,3802

BATCH_RAW_INFO | 827,888,19 | 830,541,24 | 831,3889,3420 | 833,1314,937 | 834,306,32 | 835,1593,1362 | 836,175,24 | 837,3940,3802

BATCH_RAW_INFO | 827,889,19 | 830,542,24 | 831,3890,3420 | 833,1315,937 | 834,307,32 | 835,1594,1362 | 836,176,24 | 837,3941,3802

BATCH_RAW_INFO | 827,890,19 | 830,543,24 | 831,3891,3420 | 833,1316,937 | 834,308,32 | 835,1595,1362 | 836,177,24 | 837,3942,3802

BATCH_RAW_INFO | 827,891,19 | 830,544,24 | 831,3892,3420 | 833,1317,937 | 834,309,32 | 835,1596,1362 | 836,178,24 | 837,3943,3802

BATCH_RAW_INFO | 827,892,19 | 830,545,24 | 831,3893,3420 | 833,1318,937 | 834,310,32 | 835,1597,1362 | 836,179,24 | 837,3944,3802

BATCH_RAW_INFO | 827,893,19 | 830,546,24 | 831,3894,3420 | 833,1319,937 | 834,311,32 | 835,1598,1362 | 836,180,24 | 837,3945,3802

BATCH_RAW_INFO | 827,894,19 | 830,547,24 | 831,3895,3420 | 833,1320,937 | 834,312,32 | 835,1599,1362 | 836,181,24 | 837,3946,3802

BATCH_RAW_INFO | 827,895,19 | 830,548,24 | 831,3896,3420 | 833,1321,937 | 834,313,32 | 835,1600,1362 | 836,182,24 | 837,3947,3802

BATCH_RAW_INFO | 827,896,19 | 830,549,24 | 831,3897,3420 | 833,1322,937 | 834,314,32 | 835,1601,1362 | 836,183,24 | 837,3948,3802

BATCH_RAW_INFO | 827,897,19 | 830,550,24 | 831,3898,3420 | 833,1323,937 | 834,315,32 | 835,1602,1362 | 836,184,24 | 837,3949,3802

BATCH_RAW_INFO | 827,898,19 | 830,551,24 | 831,3899,3420 | 833,1324,937 | 834,316,32 | 835,1603,1362 | 836,185,24 | 837,3950,3802

BATCH_RAW_INFO | 827,899,19 | 830,552,24 | 831,3900,3420 | 833,1325,937 | 834,317,32 | 835,1604,1362 | 836,186,24 | 837,3951,3802

BATCH_RAW_INFO | 827,900,19 | 830,553,24 | 831,3901,3420 | 833,1326,937 | 834,318,32 | 835,1605,1362 | 836,187,24 | 837,3952,3802

BATCH_RAW_INFO | 827,901,19 | 830,554,24 | 831,3902,3420 | 833,1327,937 | 834,319,32 | 835,1606,1362 | 836,188,24 | 837,3953,3802

BATCH_RAW_INFO | 827,902,19 | 830,555,24 | 831,3903,3420 | 833,1328,937 | 834,320,32 | 835,1607,1362 | 836,189,24 | 837,3954,3802

BATCH_RAW_INFO | 827,903,19 | 830,556,24 | 831,3904,3420 | 833,1329,937 | 834,321,32 | 835,1608,1362 | 836,190,24 | 837,3955,3802

BATCH_RAW_INFO | 827,904,19 | 830,557,24 | 831,3905,3420 | 833,1330,937 | 834,322,32 | 835,1609,1362 | 836,191,24 | 837,3956,3802

BATCH_RAW_INFO | 827,905,19 | 830,558,24 | 831,3906,3420 | 833,1331,937 | 834,323,32 | 835,1610,1362 | 836,192,24 | 837,3957,3802

BATCH_RAW_INFO | 827,906,19 | 830,559,24 | 831,3907,3420 | 833,1332,937 | 834,324,32 | 835,1611,1362 | 836,193,24 | 837,3958,3802

BATCH_RAW_INFO | 827,907,19 | 830,560,24 | 831,3908,3420 | 833,1333,937 | 834,325,32 | 835,1612,1362 | 836,194,24 | 837,3959,3802

BATCH_RAW_INFO | 827,908,19 | 830,561,24 | 831,3909,3420 | 833,1334,937 | 834,326,32 | 835,1613,1362 | 836,195,24 | 837,3960,3802

BATCH_RAW_INFO | 827,909,19 | 830,562,24 | 831,3910,3420 | 833,1335,937 | 834,327,32 | 835,1614,1362 | 836,196,24 | 837,3961,3802

BATCH_RAW_INFO | 827,910,19 | 830,563,24 | 831,3911,3420 | 833,1336,937 | 834,328,32 | 835,1615,1362 | 836,197,24 | 837,3962,3802

BATCH_RAW_INFO | 827,911,19 | 830,564,24 | 831,3912,3420 | 833,1337,937 | 834,329,32 | 835,1616,1362 | 836,198,24 | 837,3963,3802

BATCH_RAW_INFO | 827,912,19 | 830,565,24 | 831,3913,3420 | 833,1338,937 | 834,330,32 | 835,1617,1362 | 836,199,24 | 837,3964,3802

BATCH_RAW_INFO | 827,913,19 | 830,566,24 | 831,3914,3420 | 833,1339,937 | 834,331,32 | 835,1618,1362 | 836,200,24 | 837,3965,3802

BATCH_RAW_INFO | 827,914,19 | 830,567,24 | 831,3915,3420 | 833,1340,937 | 834,332,32 | 835,1619,1362 | 836,201,24 | 837,3966,3802

BATCH_RAW_INFO | 827,915,19 | 830,568,24 | 831,3916,3420 | 833,1341,937 | 834,333,32 | 835,1620,1362 | 836,202,24 | 837,3967,3802

BATCH_RAW_INFO | 827,916,19 | 830,569,24 | 831,3917,3420 | 833,1342,937 | 834,334,32 | 835,1621,1362 | 836,203,24 | 837,3968,3802

BATCH_RAW_INFO | 827,917,19 | 830,570,24 | 831,3918,3420 | 833,1343,937 | 834,335,32 | 835,1622,1362 | 836,204,24 | 837,3969,3802

BATCH_RAW_INFO | 827,918,19 | 830,571,24 | 831,3919,3420 | 833,1344,937 | 834,336,32 | 835,1623,1362 | 836,205,24 | 837,3970,3802

BATCH_RAW_INFO | 827,919,19 | 830,572,24 | 831,3920,3420 | 833,1345,937 | 834,337,32 | 835,1624,1362 | 836,206,24 | 837,3971,3802

BATCH_RAW_INFO | 827,920,19 | 830,573,24 | 831,3921,3420 | 833,1346,937 | 834,338,32 | 835,1625,1362 | 836,207,24 | 837,3972,3802

BATCH_RAW_INFO | 827,921,19 | 830,574,24 | 831,3922,3420 | 833,1347,937 | 834,339,32 | 835,1626,1362 | 836,208,24 | 837,3973,3802

BATCH_RAW_INFO | 827,922,19 | 830,575,24 | 831,3923,3420 | 833,1348,937 | 834,340,32 | 835,1627,1362 | 836,209,24 | 837,3974,3802

BATCH_RAW_INFO | 827,923,19 | 830,576,24 | 831,3924,3420 | 833,1349,937 | 834,341,32 | 835,1628,1362 | 836,210,24 | 837,3975,3802

BATCH_RAW_INFO | 827,924,19 | 830,577,24 | 831,3925,3420 | 833,1350,937 | 834,342,32 | 835,1629,1362 | 836,211,24 | 837,3976,3802

BATCH_RAW_INFO | 827,925,19 | 830,578,24 | 831,3926,3420 | 833,1351,937 | 834,343,32 | 835,1630,1362 | 836,212,24 | 837,3977,3802

BATCH_RAW_INFO | 827,926,19 | 830,579,24 | 831,3927,3420 | 833,1352,937 | 834,344,32 | 835,1631,1362 | 836,213,24 | 837,3978,3802

BATCH_RAW_INFO | 827,927,19 | 830,580,24 | 831,3928,3420 | 833,1353,937 | 834,345,32 | 835,1632,1362 | 836,214,24 | 837,3979,3802

BATCH_RAW_INFO | 827,928,19 | 830,581,24 | 831,3929,3420 | 833,1354,937 | 834,346,32 | 835,1633,1362 | 836,215,24 | 837,3980,3802

BATCH_RAW_INFO | 827,929,19 | 830,582,24 | 831,3930,3420 | 833,1355,937 | 834,347,32 | 835,1634,1362 | 836,216,24 | 837,3981,3802

BATCH_RAW_INFO | 827,930,19 | 830,583,24 | 831,3931,3420 | 833,1356,937 | 834,348,32 | 835,1635,1362 | 836,217,24 | 837,3982,3802

BATCH_RAW_INFO | 827,931,19 | 830,584,24 | 831,3932,3420 | 833,1357,937 | 834,349,32 | 835,1636,1362 | 836,218,24 | 837,3983,3802

BATCH_RAW_INFO | 827,932,19 | 830,585,24 | 831,3933,3420 | 833,1358,937 | 834,350,32 | 835,1637,1362 | 836,219,24 | 837,3984,3802

BATCH_RAW_INFO | 827,933,19 | 830,586,24 | 831,3934,3420 | 833,1359,937 | 834,351,32 | 835,1638,1362 | 836,220,24 | 837,3985,3802

BATCH_RAW_INFO | 827,934,19 | 830,587,24 | 831,3935,3420 | 833,1360,937 | 834,352,32 | 835,1639,1362 | 836,221,24 | 837,3986,3802

BATCH_RAW_INFO | 827,935,19 | 830,588,24 | 831,3936,3420 | 833,1361,937 | 834,353,32 | 835,1640,1362 | 836,222,24 | 837,3987,3802

BATCH_RAW_INFO | 827,936,19 | 830,589,24 | 831,3937,3420 | 833,1362,937 | 834,354,32 | 835,1641,1362 | 836,223,24 | 837,3988,3802

BATCH_RAW_INFO | 827,937,19 | 830,590,24 | 831,3938,3420 | 833,1363,937 | 834,355,32 | 835,1642,1362 | 836,224,24 | 837,3989,3802

BATCH_RAW_INFO | 827,938,19 | 830,591,24 | 831,3939,3420 | 833,1364,937 | 834,356,32 | 835,1643,1362 | 836,225,24 | 837,3990,3802

BATCH_RAW_INFO | 827,939,19 | 830,592,24 | 831,3940,3420 | 833,1365,937 | 834,357,32 | 835,1644,1362 | 836,226,24 | 837,3991,3802

BATCH_RAW_INFO | 827,940,19 | 830,593,24 | 831,3941,3420 | 833,1366,937 | 834,358,32 | 835,1645,1362 | 836,227,24 | 837,3992,3802

BATCH_RAW_INFO | 827,941,19 | 830,594,24 | 831,3942,3420 | 833,1367,937 | 834,359,32 | 835,1646,1362 | 836,228,24 | 837,3993,3802

BATCH_RAW_INFO | 827,942,19 | 830,595,24 | 831,3943,3420 | 833,1368,937 | 834,360,32 | 835,1647,1362 | 836,229,24 | 837,3994,3802

BATCH_RAW_INFO | 827,943,19 | 830,596,24 | 831,3944,3420 | 833,1369,937 | 834,361,32 | 835,1648,1362 | 836,230,24 | 837,3995,3802

BATCH_RAW_INFO | 827,944,19 | 830,597,24 | 831,3945,3420 | 833,1370,937 | 834,362,32 | 835,1649,1362 | 836,231,24 | 837,3996,3802

BATCH_RAW_INFO | 827,945,19 | 830,598,24 | 831,3946,3420 | 833,1371,937 | 834,363,32 | 835,1650,1362 | 836,232,24 | 837,3997,3802

BATCH_RAW_INFO | 827,946,19 | 830,599,24 | 831,3947,3420 | 833,1372,937 | 834,364,32 | 835,1651,1362 | 836,233,24 | 837,3998,3802

BATCH_RAW_INFO | 827,947,19 | 830,600,24 | 831,3948,3420 | 833,1373,937 | 834,365,32 | 835,1652,1362 | 836,234,24 | 837,3999,3802

BATCH_RAW_INFO | 827,948,19 | 830,601,24 | 831,3949,3420 | 833,1374,937 | 834,366,32 | 835,1653,1362 | 836,235,24 | 837,4000,3802

BATCH_RAW_INFO | 827,949,19 | 830,602,24 | 831,3950,3420 | 833,1375,937 | 834,367,32 | 835,1654,1362 | 836,236,24 | 837,4001,3802

BATCH_RAW_INFO | 827,950,19 | 830,603,24 | 831,3951,3420 | 833,1376,937 | 834,368,32 | 835,1655,1362 | 836,237,24 | 837,4002,3802

BATCH_RAW_INFO | 827,951,19 | 830,604,24 | 831,3952,3420 | 833,1377,937 | 834,369,32 | 835,1656,1362 | 836,238,24 | 837,4003,3802

BATCH_RAW_INFO | 827,952,19 | 830,605,24 | 831,3953,3420 | 833,1378,937 | 834,370,32 | 835,1657,1362 | 836,239,24 | 837,4004,3802

BATCH_RAW_INFO | 827,953,19 | 830,606,24 | 831,3954,3420 | 833,1379,937 | 834,371,32 | 835,1658,1362 | 836,240,24 | 837,4005,3802

BATCH_RAW_INFO | 827,954,19 | 830,607,24 | 831,3955,3420 | 833,1380,937 | 834,372,32 | 835,1659,1362 | 836,241,24 | 837,4006,3802

BATCH_RAW_INFO | 827,955,19 | 830,608,24 | 831,3956,3420 | 833,1381,937 | 834,373,32 | 835,1660,1362 | 836,242,24 | 837,4007,3802

BATCH_RAW_INFO | 827,956,19 | 830,609,24 | 831,3957,3420 | 833,1382,937 | 834,374,32 | 835,1661,1362 | 836,243,24 | 837,4008,3802

BATCH_RAW_INFO | 827,957,19 | 830,610,24 | 831,3958,3420 | 833,1383,937 | 834,375,32 | 835,1662,1362 | 836,244,24 | 837,4009,3802

BATCH_RAW_INFO | 827,958,19 | 830,611,24 | 831,3959,3420 | 833,1384,937 | 834,376,32 | 835,1663,1362 | 836,245,24 | 837,4010,3802

BATCH_RAW_INFO | 827,959,19 | 830,612,24 | 831,3960,3420 | 833,1385,937 | 834,377,32 | 835,1664,1362 | 836,246,24 | 837,4011,3802

BATCH_RAW_INFO | 827,960,19 | 830,613,24 | 831,3961,3420 | 833,1386,937 | 834,378,32 | 835,1665,1362 | 836,247,24 | 837,4012,3802

BATCH_RAW_INFO | 827,961,19 | 830,614,24 | 831,3962,3420 | 833,1387,937 | 834,379,32 | 835,1666,1362 | 836,248,24 | 837,4013,3802

BATCH_RAW_INFO | 827,962,19 | 830,615,24 | 831,3963,3420 | 833,1388,937 | 834,380,32 | 835,1667,1362 | 836,249,24 | 837,4014,3802

BATCH_RAW_INFO | 827,963,19 | 830,616,24 | 831,3964,3420 | 833,1389,937 | 834,381,32 | 835,1668,1362 | 836,250,24 | 837,4015,3802

BATCH_RAW_INFO | 827,964,19 | 830,617,24 | 831,3965,3420 | 833,1390,937 | 834,382,32 | 835,1669,1362 | 836,251,24 | 837,4016,3802

BATCH_RAW_INFO | 827,965,19 | 830,618,24 | 831,3966,3420 | 833,1391,937 | 834,383,32 | 835,1670,1362 | 836,252,24 | 837,4017,3802

BATCH_RAW_INFO | 827,966,19 | 830,619,24 | 831,3967,3420 | 833,1392,937 | 834,384,32 | 835,1671,1362 | 836,253,24 | 837,4018,3802

BATCH_RAW_INFO | 827,967,19 | 830,620,24 | 831,3968,3420 | 833,1393,937 | 834,385,32 | 835,1672,1362 | 836,254,24 | 837,4019,3802

BATCH_RAW_INFO | 827,968,19 | 830,621,24 | 831,3969,3420 | 833,1394,937 | 834,386,32 | 835,1673,1362 | 836,255,24 | 837,4020,3802

BATCH_RAW_INFO | 827,969,19 | 830,622,24 | 831,3970,3420 | 833,1395,937 | 834,387,32 | 835,1674,1362 | 836,256,24 | 837,4021,3802

BATCH_RAW_INFO | 827,970,19 | 830,623,24 | 831,3971,3420 | 833,1396,937 | 834,388,32 | 835,1675,1362 | 836,257,24 | 837,4022,3802

BATCH_RAW_INFO | 827,971,19 | 830,624,24 | 831,3972,3420 | 833,1397,937 | 834,389,32 | 835,1676,1362 | 836,258,24 | 837,4023,3802

BATCH_RAW_INFO | 827,972,19 | 830,625,24 | 831,3973,3420 | 833,1398,937 | 834,390,32 | 835,1677,1362 | 836,259,24 | 837,4024,3802

BATCH_RAW_INFO | 827,973,19 | 830,626,24 | 831,3974,3420 | 833,1399,937 | 834,391,32 | 835,1678,1362 | 836,260,24 | 837,4025,3802

BATCH_RAW_INFO | 827,974,19 | 830,627,24 | 831,3975,3420 | 833,1400,937 | 834,392,32 | 835,1679,1362 | 836,261,24 | 837,4026,3802

BATCH_RAW_INFO | 827,975,19 | 830,628,24 | 831,3976,3420 | 833,1401,937 | 834,393,32 | 835,1680,1362 | 836,262,24 | 837,4027,3802

BATCH_RAW_INFO | 827,976,19 | 830,629,24 | 831,3977,3420 | 833,1402,937 | 834,394,32 | 835,1681,1362 | 836,263,24 | 837,4028,3802

BATCH_RAW_INFO | 830,630,24 | 831,3978,3420 | 833,1403,937 | 834,395,32 | 835,1682,1362 | 836,264,24 | 837,4029,3802

BATCH_RAW_INFO | 830,631,24 | 831,3979,3420 | 833,1404,937 | 834,396,32 | 835,1683,1362 | 836,265,24 | 837,4030,3802

BATCH_RAW_INFO | 830,632,24 | 831,3980,3420 | 833,1405,937 | 834,397,32 | 835,1684,1362 | 836,266,24 | 837,4031,3802

BATCH_RAW_INFO | 830,633,24 | 831,3981,3420 | 833,1406,937 | 834,398,32 | 835,1685,1362 | 836,267,24 | 837,4032,3802

BATCH_RAW_INFO | 830,634,24 | 831,3982,3420 | 833,1407,937 | 834,399,32 | 835,1686,1362 | 836,268,24 | 837,4033,3802

BATCH_RAW_INFO | 830,635,24 | 831,3983,3420 | 833,1408,937 | 834,400,32 | 835,1687,1362 | 836,269,24 | 837,4034,3802

BATCH_RAW_INFO | 830,636,24 | 831,3984,3420 | 833,1409,937 | 834,401,32 | 835,1688,1362 | 836,270,24 | 837,4035,3802

BATCH_RAW_INFO | 830,637,24 | 831,3985,3420 | 833,1410,937 | 834,402,32 | 835,1689,1362 | 836,271,24 | 837,4036,3802

BATCH_RAW_INFO | 830,638,24 | 831,3986,3420 | 833,1411,937 | 834,403,32 | 835,1690,1362 | 836,272,24 | 837,4037,3802

BATCH_RAW_INFO | 830,639,24 | 831,3987,3420 | 833,1412,937 | 834,404,32 | 835,1691,1362 | 836,273,24 | 837,4038,3802

BATCH_RAW_INFO | 830,640,24 | 831,3988,3420 | 833,1413,937 | 834,405,32 | 835,1692,1362 | 836,274,24 | 837,4039,3802

BATCH_RAW_INFO | 830,641,24 | 831,3989,3420 | 833,1414,937 | 834,406,32 | 835,1693,1362 | 836,275,24 | 837,4040,3802

BATCH_RAW_INFO | 830,642,24 | 831,3990,3420 | 833,1415,937 | 834,407,32 | 835,1694,1362 | 836,276,24 | 837,4041,3802

BATCH_RAW_INFO | 830,643,24 | 831,3991,3420 | 833,1416,937 | 834,408,32 | 835,1695,1362 | 836,277,24 | 837,4042,3802

BATCH_RAW_INFO | 830,644,24 | 831,3992,3420 | 833,1417,937 | 834,409,32 | 835,1696,1362 | 836,278,24 | 837,4043,3802

BATCH_RAW_INFO | 830,645,24 | 831,3993,3420 | 833,1418,937 | 834,410,32 | 835,1697,1362 | 836,279,24 | 837,4044,3802

BATCH_RAW_INFO | 830,646,24 | 831,3994,3420 | 833,1419,937 | 834,411,32 | 835,1698,1362 | 836,280,24 | 837,4045,3802

BATCH_RAW_INFO | 830,647,24 | 831,3995,3420 | 833,1420,937 | 834,412,32 | 835,1699,1362 | 836,281,24 | 837,4046,3802

BATCH_RAW_INFO | 830,648,24 | 831,3996,3420 | 833,1421,937 | 834,413,32 | 835,1700,1362 | 836,282,24 | 837,4047,3802

BATCH_RAW_INFO | 830,649,24 | 831,3997,3420 | 833,1422,937 | 834,414,32 | 835,1701,1362 | 836,283,24 | 837,4048,3802

BATCH_RAW_INFO | 830,650,24 | 831,3998,3420 | 833,1423,937 | 834,415,32 | 835,1702,1362 | 836,284,24 | 837,4049,3802

BATCH_RAW_INFO | 830,651,24 | 831,3999,3420 | 833,1424,937 | 834,416,32 | 835,1703,1362 | 836,285,24 | 837,4050,3802

BATCH_RAW_INFO | 830,652,24 | 831,4000,3420 | 833,1425,937 | 834,417,32 | 835,1704,1362 | 836,286,24 | 837,4051,3802

BATCH_RAW_INFO | 830,653,24 | 831,4001,3420 | 833,1426,937 | 834,418,32 | 835,1705,1362 | 836,287,24 | 837,4052,3802

BATCH_RAW_INFO | 830,654,24 | 831,4002,3420 | 833,1427,937 | 834,419,32 | 835,1706,1362 | 836,288,24 | 837,4053,3802

BATCH_RAW_INFO | 830,655,24 | 831,4003,3420 | 833,1428,937 | 834,420,32 | 835,1707,1362 | 836,289,24 | 837,4054,3802

BATCH_RAW_INFO | 839,143,142

BATCH_RAW_INFO | 830,656,24 | 831,4004,3420 | 833,1429,937 | 834,421,32 | 835,1708,1362 | 836,290,24 | 837,4055,3802 | 839,144,142

BATCH_RAW_INFO | 830,657,24 | 831,4005,3420 | 833,1430,937 | 834,422,32 | 835,1709,1362 | 836,291,24 | 837,4056,3802 | 839,145,142

BATCH_RAW_INFO | 830,658,24 | 831,4006,3420 | 833,1431,937 | 834,423,32 | 835,1710,1362 | 836,292,24 | 837,4057,3802 | 839,146,142

BATCH_RAW_INFO | 830,659,24 | 831,4007,3420 | 833,1432,937 | 834,424,32 | 835,1711,1362 | 836,293,24 | 837,4058,3802 | 839,147,142

BATCH_RAW_INFO | 830,660,24 | 831,4008,3420 | 833,1433,937 | 834,425,32 | 835,1712,1362 | 836,294,24 | 837,4059,3802 | 839,148,142

BATCH_RAW_INFO | 830,661,24 | 831,4009,3420 | 833,1434,937 | 834,426,32 | 835,1713,1362 | 836,295,24 | 837,4060,3802 | 839,149,142

BATCH_RAW_INFO | 830,662,24 | 831,4010,3420 | 833,1435,937 | 834,427,32 | 835,1714,1362 | 836,296,24 | 837,4061,3802 | 839,150,142

BATCH_RAW_INFO | 830,663,24 | 831,4011,3420 | 833,1436,937 | 834,428,32 | 835,1715,1362 | 836,297,24 | 837,4062,3802 | 839,151,142

BATCH_RAW_INFO | 830,664,24 | 831,4012,3420 | 833,1437,937 | 834,429,32 | 835,1716,1362 | 836,298,24 | 837,4063,3802 | 839,152,142

BATCH_RAW_INFO | 830,665,24 | 831,4013,3420 | 833,1438,937 | 834,430,32 | 835,1717,1362 | 836,299,24 | 837,4064,3802 | 839,153,142

BATCH_RAW_INFO | 830,666,24 | 831,4014,3420 | 833,1439,937 | 834,431,32 | 835,1718,1362 | 836,300,24 | 837,4065,3802 | 839,154,142

BATCH_RAW_INFO | 830,667,24 | 831,4015,3420 | 833,1440,937 | 834,432,32 | 835,1719,1362 | 836,301,24 | 837,4066,3802 | 839,155,142

BATCH_RAW_INFO | 830,668,24 | 831,4016,3420 | 833,1441,937 | 834,433,32 | 835,1720,1362 | 836,302,24 | 837,4067,3802 | 839,156,142

BATCH_RAW_INFO | 830,669,24 | 831,4017,3420 | 833,1442,937 | 834,434,32 | 835,1721,1362 | 836,303,24 | 837,4068,3802 | 839,157,142

BATCH_RAW_INFO | 830,670,24 | 831,4018,3420 | 833,1443,937 | 834,435,32 | 835,1722,1362 | 836,304,24 | 837,4069,3802 | 839,158,142

BATCH_RAW_INFO | 830,671,24 | 831,4019,3420 | 833,1444,937 | 834,436,32 | 835,1723,1362 | 836,305,24 | 837,4070,3802 | 839,159,142

BATCH_RAW_INFO | 830,672,24 | 831,4020,3420 | 833,1445,937 | 834,437,32 | 835,1724,1362 | 836,306,24 | 837,4071,3802 | 839,160,142

BATCH_RAW_INFO | 830,673,24 | 831,4021,3420 | 833,1446,937 | 834,438,32 | 835,1725,1362 | 836,307,24 | 837,4072,3802 | 839,161,142

BATCH_RAW_INFO | 830,674,24 | 831,4022,3420 | 833,1447,937 | 834,439,32 | 835,1726,1362 | 836,308,24 | 837,4073,3802 | 839,162,142

BATCH_RAW_INFO | 830,675,24 | 831,4023,3420 | 833,1448,937 | 834,440,32 | 835,1727,1362 | 836,309,24 | 837,4074,3802 | 839,163,142

BATCH_RAW_INFO | 830,676,24 | 831,4024,3420 | 833,1449,937 | 834,441,32 | 835,1728,1362 | 836,310,24 | 837,4075,3802 | 839,164,142

BATCH_RAW_INFO | 830,677,24 | 831,4025,3420 | 833,1450,937 | 834,442,32 | 835,1729,1362 | 836,311,24 | 837,4076,3802 | 839,165,142

BATCH_RAW_INFO | 830,678,24 | 831,4026,3420 | 833,1451,937 | 834,443,32 | 835,1730,1362 | 836,312,24 | 837,4077,3802 | 839,166,142

BATCH_RAW_INFO | 830,679,24 | 831,4027,3420 | 833,1452,937 | 834,444,32 | 835,1731,1362 | 836,313,24 | 837,4078,3802 | 839,167,142

BATCH_RAW_INFO | 830,680,24 | 831,4028,3420 | 833,1453,937 | 834,445,32 | 835,1732,1362 | 836,314,24 | 837,4079,3802 | 839,168,142

BATCH_RAW_INFO | 830,681,24 | 831,4029,3420 | 833,1454,937 | 834,446,32 | 835,1733,1362 | 836,315,24 | 837,4080,3802 | 839,169,142

BATCH_RAW_INFO | 830,682,24 | 831,4030,3420 | 833,1455,937 | 834,447,32 | 835,1734,1362 | 836,316,24 | 837,4081,3802 | 839,170,142

BATCH_RAW_INFO | 830,683,24 | 831,4031,3420 | 833,1456,937 | 834,448,32 | 835,1735,1362 | 836,317,24 | 837,4082,3802 | 839,171,142

BATCH_RAW_INFO | 830,684,24 | 831,4032,3420 | 833,1457,937 | 834,449,32 | 835,1736,1362 | 836,318,24 | 837,4083,3802 | 839,172,142

BATCH_RAW_INFO | 830,685,24 | 831,4033,3420 | 833,1458,937 | 834,450,32 | 835,1737,1362 | 836,319,24 | 837,4084,3802 | 839,173,142

BATCH_RAW_INFO | 830,686,24 | 831,4034,3420 | 833,1459,937 | 834,451,32 | 835,1738,1362 | 836,320,24 | 837,4085,3802 | 839,174,142

BATCH_RAW_INFO | 840,106,105

BATCH_RAW_INFO | 830,687,24 | 831,4035,3420 | 833,1460,937 | 834,452,32 | 835,1739,1362 | 836,321,24 | 837,4086,3802 | 839,175,142 | 840,107,105

BATCH_RAW_INFO | 830,688,24 | 831,4036,3420 | 833,1461,937 | 834,453,32 | 835,1740,1362 | 836,322,24 | 837,4087,3802 | 839,176,142 | 840,108,105

BATCH_RAW_INFO | 830,689,24 | 831,4037,3420 | 833,1462,937 | 834,454,32 | 835,1741,1362 | 836,323,24 | 837,4088,3802 | 839,177,142 | 840,109,105

BATCH_RAW_INFO | 830,690,24 | 831,4038,3420 | 833,1463,937 | 834,455,32 | 835,1742,1362 | 836,324,24 | 837,4089,3802 | 839,178,142 | 840,110,105

BATCH_RAW_INFO | 830,691,24 | 831,4039,3420 | 833,1464,937 | 834,456,32 | 835,1743,1362 | 836,325,24 | 837,4090,3802 | 839,179,142 | 840,111,105

BATCH_RAW_INFO | 830,692,24 | 831,4040,3420 | 833,1465,937 | 834,457,32 | 835,1744,1362 | 836,326,24 | 837,4091,3802 | 839,180,142 | 840,112,105

BATCH_RAW_INFO | 830,693,24 | 831,4041,3420 | 833,1466,937 | 834,458,32 | 835,1745,1362 | 836,327,24 | 837,4092,3802 | 839,181,142 | 840,113,105

BATCH_RAW_INFO | 830,694,24 | 831,4042,3420 | 833,1467,937 | 834,459,32 | 835,1746,1362 | 836,328,24 | 837,4093,3802 | 839,182,142 | 840,114,105

BATCH_RAW_INFO | 830,695,24 | 831,4043,3420 | 833,1468,937 | 834,460,32 | 835,1747,1362 | 836,329,24 | 837,4094,3802 | 839,183,142 | 840,115,105

BATCH_RAW_INFO | 830,696,24 | 831,4044,3420 | 833,1469,937 | 834,461,32 | 835,1748,1362 | 836,330,24 | 837,4095,3802 | 839,184,142 | 840,116,105

BATCH_RAW_INFO | 830,697,24 | 831,4045,3420 | 833,1470,937 | 834,462,32 | 835,1749,1362 | 836,331,24 | 839,185,142 | 840,117,105

BATCH_RAW_INFO | 830,698,24 | 831,4046,3420 | 833,1471,937 | 834,463,32 | 835,1750,1362 | 836,332,24 | 839,186,142 | 840,118,105

BATCH_RAW_INFO | 830,699,24 | 831,4047,3420 | 833,1472,937 | 834,464,32 | 835,1751,1362 | 836,333,24 | 839,187,142 | 840,119,105

BATCH_RAW_INFO | 830,700,24 | 831,4048,3420 | 833,1473,937 | 834,465,32 | 835,1752,1362 | 836,334,24 | 839,188,142 | 840,120,105

BATCH_RAW_INFO | 830,701,24 | 831,4049,3420 | 833,1474,937 | 834,466,32 | 835,1753,1362 | 836,335,24 | 839,189,142 | 840,121,105

BATCH_RAW_INFO | 830,702,24 | 831,4050,3420 | 833,1475,937 | 834,467,32 | 835,1754,1362 | 836,336,24 | 839,190,142 | 840,122,105

BATCH_RAW_INFO | 830,703,24 | 831,4051,3420 | 833,1476,937 | 834,468,32 | 835,1755,1362 | 836,337,24 | 839,191,142 | 840,123,105

BATCH_RAW_INFO | 830,704,24 | 831,4052,3420 | 833,1477,937 | 834,469,32 | 835,1756,1362 | 836,338,24 | 839,192,142 | 840,124,105

BATCH_RAW_INFO | 830,705,24 | 831,4053,3420 | 833,1478,937 | 834,470,32 | 835,1757,1362 | 836,339,24 | 839,193,142 | 840,125,105

BATCH_RAW_INFO | 830,706,24 | 831,4054,3420 | 833,1479,937 | 834,471,32 | 835,1758,1362 | 836,340,24 | 839,194,142 | 840,126,105

BATCH_RAW_INFO | 830,707,24 | 831,4055,3420 | 833,1480,937 | 834,472,32 | 835,1759,1362 | 836,341,24 | 839,195,142 | 840,127,105

BATCH_RAW_INFO | 830,708,24 | 831,4056,3420 | 833,1481,937 | 834,473,32 | 835,1760,1362 | 836,342,24 | 839,196,142 | 840,128,105

BATCH_RAW_INFO | 830,709,24 | 831,4057,3420 | 833,1482,937 | 834,474,32 | 835,1761,1362 | 836,343,24 | 839,197,142 | 840,129,105

BATCH_RAW_INFO | 830,710,24 | 831,4058,3420 | 833,1483,937 | 834,475,32 | 835,1762,1362 | 836,344,24 | 839,198,142 | 840,130,105

BATCH_RAW_INFO | 830,711,24 | 831,4059,3420 | 833,1484,937 | 834,476,32 | 835,1763,1362 | 836,345,24 | 839,199,142 | 840,131,105

BATCH_RAW_INFO | 830,712,24 | 831,4060,3420 | 833,1485,937 | 834,477,32 | 835,1764,1362 | 836,346,24 | 839,200,142 | 840,132,105

BATCH_RAW_INFO | 830,713,24 | 831,4061,3420 | 833,1486,937 | 834,478,32 | 835,1765,1362 | 836,347,24 | 839,201,142 | 840,133,105

BATCH_RAW_INFO | 830,714,24 | 831,4062,3420 | 833,1487,937 | 834,479,32 | 835,1766,1362 | 836,348,24 | 839,202,142 | 840,134,105

BATCH_RAW_INFO | 830,715,24 | 831,4063,3420 | 833,1488,937 | 834,480,32 | 835,1767,1362 | 836,349,24 | 839,203,142 | 840,135,105

BATCH_RAW_INFO | 830,716,24 | 831,4064,3420 | 833,1489,937 | 834,481,32 | 835,1768,1362 | 836,350,24 | 839,204,142 | 840,136,105

BATCH_RAW_INFO | 830,717,24 | 831,4065,3420 | 833,1490,937 | 834,482,32 | 835,1769,1362 | 836,351,24 | 839,205,142 | 840,137,105

BATCH_RAW_INFO | 830,718,24 | 831,4066,3420 | 833,1491,937 | 834,483,32 | 835,1770,1362 | 836,352,24 | 839,206,142 | 840,138,105

BATCH_RAW_INFO | 830,719,24 | 831,4067,3420 | 833,1492,937 | 834,484,32 | 835,1771,1362 | 836,353,24 | 839,207,142 | 840,139,105

BATCH_RAW_INFO | 830,720,24 | 831,4068,3420 | 833,1493,937 | 834,485,32 | 835,1772,1362 | 836,354,24 | 839,208,142 | 840,140,105

BATCH_RAW_INFO | 830,721,24 | 831,4069,3420 | 833,1494,937 | 834,486,32 | 835,1773,1362 | 836,355,24 | 839,209,142 | 840,141,105

BATCH_RAW_INFO | 830,722,24 | 831,4070,3420 | 833,1495,937 | 834,487,32 | 835,1774,1362 | 836,356,24 | 839,210,142 | 840,142,105

BATCH_RAW_INFO | 830,723,24 | 831,4071,3420 | 833,1496,937 | 834,488,32 | 835,1775,1362 | 836,357,24 | 839,211,142 | 840,143,105

BATCH_RAW_INFO | 830,724,24 | 831,4072,3420 | 833,1497,937 | 834,489,32 | 835,1776,1362 | 836,358,24 | 839,212,142 | 840,144,105

BATCH_RAW_INFO | 830,725,24 | 831,4073,3420 | 833,1498,937 | 834,490,32 | 835,1777,1362 | 836,359,24 | 839,213,142 | 840,145,105

BATCH_RAW_INFO | 830,726,24 | 831,4074,3420 | 833,1499,937 | 834,491,32 | 835,1778,1362 | 836,360,24 | 839,214,142 | 840,146,105

BATCH_RAW_INFO | 830,727,24 | 831,4075,3420 | 833,1500,937 | 834,492,32 | 835,1779,1362 | 836,361,24 | 839,215,142 | 840,147,105

BATCH_RAW_INFO | 830,728,24 | 831,4076,3420 | 833,1501,937 | 834,493,32 | 835,1780,1362 | 836,362,24 | 839,216,142 | 840,148,105

BATCH_RAW_INFO | 830,729,24 | 831,4077,3420 | 833,1502,937 | 834,494,32 | 835,1781,1362 | 836,363,24 | 839,217,142 | 840,149,105

BATCH_RAW_INFO | 830,730,24 | 831,4078,3420 | 833,1503,937 | 834,495,32 | 835,1782,1362 | 836,364,24 | 839,218,142 | 840,150,105

BATCH_RAW_INFO | 830,731,24 | 831,4079,3420 | 833,1504,937 | 834,496,32 | 835,1783,1362 | 836,365,24 | 839,219,142 | 840,151,105

BATCH_RAW_INFO | 830,732,24 | 831,4080,3420 | 833,1505,937 | 834,497,32 | 835,1784,1362 | 836,366,24 | 839,220,142 | 840,152,105

BATCH_RAW_INFO | 830,733,24 | 831,4081,3420 | 833,1506,937 | 834,498,32 | 835,1785,1362 | 836,367,24 | 839,221,142 | 840,153,105

BATCH_RAW_INFO | 830,734,24 | 831,4082,3420 | 833,1507,937 | 834,499,32 | 835,1786,1362 | 836,368,24 | 839,222,142 | 840,154,105

BATCH_RAW_INFO | 830,735,24 | 831,4083,3420 | 833,1508,937 | 834,500,32 | 835,1787,1362 | 836,369,24 | 839,223,142 | 840,155,105

BATCH_RAW_INFO | 830,736,24 | 831,4084,3420 | 833,1509,937 | 834,501,32 | 835,1788,1362 | 836,370,24 | 839,224,142 | 840,156,105

BATCH_RAW_INFO | 830,737,24 | 831,4085,3420 | 833,1510,937 | 834,502,32 | 835,1789,1362 | 836,371,24 | 839,225,142 | 840,157,105

BATCH_RAW_INFO | 830,738,24 | 831,4086,3420 | 833,1511,937 | 834,503,32 | 835,1790,1362 | 836,372,24 | 839,226,142 | 840,158,105

BATCH_RAW_INFO | 830,739,24 | 831,4087,3420 | 833,1512,937 | 834,504,32 | 835,1791,1362 | 836,373,24 | 839,227,142 | 840,159,105

BATCH_RAW_INFO | 830,740,24 | 831,4088,3420 | 833,1513,937 | 834,505,32 | 835,1792,1362 | 836,374,24 | 839,228,142 | 840,160,105

BATCH_RAW_INFO | 830,741,24 | 831,4089,3420 | 833,1514,937 | 834,506,32 | 835,1793,1362 | 836,375,24 | 839,229,142 | 840,161,105

BATCH_RAW_INFO | 830,742,24 | 831,4090,3420 | 833,1515,937 | 834,507,32 | 835,1794,1362 | 836,376,24 | 839,230,142 | 840,162,105

BATCH_RAW_INFO | 830,743,24 | 831,4091,3420 | 833,1516,937 | 834,508,32 | 835,1795,1362 | 836,377,24 | 839,231,142 | 840,163,105

BATCH_RAW_INFO | 830,744,24 | 831,4092,3420 | 833,1517,937 | 834,509,32 | 835,1796,1362 | 836,378,24 | 840,164,105

BATCH_RAW_INFO | 830,745,24 | 831,4093,3420 | 833,1518,937 | 834,510,32 | 835,1797,1362 | 836,379,24 | 840,165,105

BATCH_RAW_INFO | 830,746,24 | 831,4094,3420 | 833,1519,937 | 834,511,32 | 835,1798,1362 | 836,380,24 | 840,166,105

BATCH_RAW_INFO | 830,747,24 | 831,4095,3420 | 833,1520,937 | 834,512,32 | 835,1799,1362 | 836,381,24 | 840,167,105

BATCH_RAW_INFO | 830,748,24 | 833,1521,937 | 834,513,32 | 835,1800,1362 | 836,382,24 | 840,168,105

BATCH_RAW_INFO | 830,749,24 | 833,1522,937 | 834,514,32 | 835,1801,1362 | 836,383,24 | 840,169,105

BATCH_RAW_INFO | 830,750,24 | 833,1523,937 | 834,515,32 | 835,1802,1362 | 836,384,24 | 840,170,105

BATCH_RAW_INFO | 830,751,24 | 833,1524,937 | 834,516,32 | 835,1803,1362 | 836,385,24 | 840,171,105

BATCH_RAW_INFO | 830,752,24 | 833,1525,937 | 835,1804,1362 | 836,386,24 | 840,172,105

BATCH_RAW_INFO | 830,753,24 | 833,1526,937 | 835,1805,1362 | 836,387,24 | 840,173,105

BATCH_RAW_INFO | 830,754,24 | 833,1527,937 | 835,1806,1362 | 836,388,24 | 840,174,105

BATCH_RAW_INFO | 830,755,24 | 833,1528,937 | 835,1807,1362 | 836,389,24 | 840,175,105

BATCH_RAW_INFO | 830,756,24 | 833,1529,937 | 835,1808,1362 | 836,390,24 | 840,176,105

BATCH_RAW_INFO | 830,757,24 | 833,1530,937 | 835,1809,1362 | 836,391,24 | 840,177,105

BATCH_RAW_INFO | 830,758,24 | 833,1531,937 | 835,1810,1362 | 836,392,24 | 840,178,105

BATCH_RAW_INFO | 830,759,24 | 833,1532,937 | 835,1811,1362 | 836,393,24 | 840,179,105

BATCH_RAW_INFO | 830,760,24 | 833,1533,937 | 835,1812,1362 | 836,394,24 | 840,180,105

BATCH_RAW_INFO | 830,761,24 | 833,1534,937 | 835,1813,1362 | 836,395,24 | 840,181,105

BATCH_RAW_INFO | 830,762,24 | 833,1535,937 | 835,1814,1362 | 836,396,24 | 840,182,105

BATCH_RAW_INFO | 830,763,24 | 833,1536,937 | 835,1815,1362 | 836,397,24 | 840,183,105

BATCH_RAW_INFO | 830,764,24 | 833,1537,937 | 835,1816,1362 | 836,398,24 | 840,184,105

BATCH_RAW_INFO | 830,765,24 | 833,1538,937 | 835,1817,1362 | 836,399,24 | 840,185,105

BATCH_RAW_INFO | 830,766,24 | 833,1539,937 | 835,1818,1362 | 836,400,24 | 840,186,105

BATCH_RAW_INFO | 830,767,24 | 833,1540,937 | 835,1819,1362 | 836,401,24 | 840,187,105

BATCH_RAW_INFO | 830,768,24 | 833,1541,937 | 835,1820,1362 | 836,402,24 | 840,188,105

BATCH_RAW_INFO | 830,769,24 | 833,1542,937 | 835,1821,1362 | 836,403,24 | 840,189,105

BATCH_RAW_INFO | 830,770,24 | 833,1543,937 | 835,1822,1362 | 836,404,24 | 840,190,105

BATCH_RAW_INFO | 830,771,24 | 833,1544,937 | 835,1823,1362 | 836,405,24 | 840,191,105

BATCH_RAW_INFO | 830,772,24 | 833,1545,937 | 835,1824,1362 | 836,406,24 | 840,192,105

BATCH_RAW_INFO | 830,773,24 | 833,1546,937 | 835,1825,1362 | 836,407,24 | 840,193,105

BATCH_RAW_INFO | 830,774,24 | 833,1547,937 | 835,1826,1362 | 836,408,24 | 840,194,105

BATCH_RAW_INFO | 830,775,24 | 833,1548,937 | 835,1827,1362 | 836,409,24 | 840,195,105

BATCH_RAW_INFO | 830,776,24 | 833,1549,937 | 835,1828,1362 | 836,410,24 | 840,196,105

BATCH_RAW_INFO | 830,777,24 | 833,1550,937 | 835,1829,1362 | 836,411,24 | 840,197,105

BATCH_RAW_INFO | 830,778,24 | 833,1551,937 | 835,1830,1362 | 836,412,24 | 840,198,105

BATCH_RAW_INFO | 830,779,24 | 833,1552,937 | 835,1831,1362 | 836,413,24 | 840,199,105

BATCH_RAW_INFO | 830,780,24 | 833,1553,937 | 835,1832,1362 | 836,414,24 | 840,200,105

BATCH_RAW_INFO | 830,781,24 | 833,1554,937 | 835,1833,1362 | 836,415,24

BATCH_RAW_INFO | 830,782,24 | 833,1555,937 | 835,1834,1362 | 836,416,24

BATCH_RAW_INFO | 830,783,24 | 833,1556,937 | 835,1835,1362 | 836,417,24

BATCH_RAW_INFO | 830,784,24 | 833,1557,937 | 835,1836,1362 | 836,418,24

BATCH_RAW_INFO | 830,785,24 | 833,1558,937 | 835,1837,1362 | 836,419,24

BATCH_RAW_INFO | 830,786,24 | 833,1559,937 | 835,1838,1362 | 836,420,24

BATCH_RAW_INFO | 830,787,24 | 833,1560,937 | 835,1839,1362 | 836,421,24

BATCH_RAW_INFO | 841,3491,3490

BATCH_RAW_INFO | 830,788,24 | 833,1561,937 | 835,1840,1362 | 836,422,24 | 841,3492,3490

BATCH_RAW_INFO | 830,789,24 | 833,1562,937 | 835,1841,1362 | 836,423,24 | 841,3493,3490

BATCH_RAW_INFO | 830,790,24 | 833,1563,937 | 835,1842,1362 | 836,424,24 | 841,3494,3490

BATCH_RAW_INFO | 830,791,24 | 833,1564,937 | 835,1843,1362 | 836,425,24 | 841,3495,3490

BATCH_RAW_INFO | 830,792,24 | 833,1565,937 | 835,1844,1362 | 836,426,24 | 841,3496,3490

BATCH_RAW_INFO | 830,793,24 | 833,1566,937 | 835,1845,1362 | 836,427,24 | 841,3497,3490

BATCH_RAW_INFO | 830,794,24 | 833,1567,937 | 835,1846,1362 | 836,428,24 | 841,3498,3490

BATCH_RAW_INFO | 830,795,24 | 833,1568,937 | 835,1847,1362 | 836,429,24 | 841,3499,3490

BATCH_RAW_INFO | 830,796,24 | 833,1569,937 | 835,1848,1362 | 836,430,24 | 841,3500,3490

BATCH_RAW_INFO | 830,797,24 | 833,1570,937 | 835,1849,1362 | 836,431,24 | 841,3501,3490

BATCH_RAW_INFO | 830,798,24 | 833,1571,937 | 835,1850,1362 | 836,432,24 | 841,3502,3490

BATCH_RAW_INFO | 830,799,24 | 833,1572,937 | 835,1851,1362 | 836,433,24 | 841,3503,3490

BATCH_RAW_INFO | 830,800,24 | 833,1573,937 | 835,1852,1362 | 836,434,24 | 841,3504,3490

BATCH_RAW_INFO | 830,801,24 | 833,1574,937 | 835,1853,1362 | 836,435,24 | 841,3505,3490

BATCH_RAW_INFO | 830,802,24 | 833,1575,937 | 835,1854,1362 | 836,436,24 | 841,3506,3490

BATCH_RAW_INFO | 830,803,24 | 833,1576,937 | 835,1855,1362 | 836,437,24 | 841,3507,3490

BATCH_RAW_INFO | 830,804,24 | 833,1577,937 | 835,1856,1362 | 836,438,24 | 841,3508,3490

BATCH_RAW_INFO | 830,805,24 | 833,1578,937 | 835,1857,1362 | 836,439,24 | 841,3509,3490

BATCH_RAW_INFO | 830,806,24 | 833,1579,937 | 835,1858,1362 | 836,440,24 | 841,3510,3490

BATCH_RAW_INFO | 830,807,24 | 833,1580,937 | 835,1859,1362 | 836,441,24 | 841,3511,3490

BATCH_RAW_INFO | 830,808,24 | 833,1581,937 | 835,1860,1362 | 836,442,24 | 841,3512,3490

BATCH_RAW_INFO | 830,809,24 | 833,1582,937 | 835,1861,1362 | 836,443,24 | 841,3513,3490

BATCH_RAW_INFO | 830,810,24 | 833,1583,937 | 835,1862,1362 | 836,444,24 | 841,3514,3490

BATCH_RAW_INFO | 830,811,24 | 833,1584,937 | 835,1863,1362 | 836,445,24 | 841,3515,3490

BATCH_RAW_INFO | 830,812,24 | 833,1585,937 | 835,1864,1362 | 836,446,24 | 841,3516,3490

BATCH_RAW_INFO | 830,813,24 | 833,1586,937 | 835,1865,1362 | 836,447,24 | 841,3517,3490

BATCH_RAW_INFO | 830,814,24 | 833,1587,937 | 835,1866,1362 | 836,448,24 | 841,3518,3490

BATCH_RAW_INFO | 830,815,24 | 833,1588,937 | 835,1867,1362 | 836,449,24 | 841,3519,3490

BATCH_RAW_INFO | 830,816,24 | 833,1589,937 | 835,1868,1362 | 836,450,24 | 841,3520,3490

BATCH_RAW_INFO | 830,817,24 | 833,1590,937 | 835,1869,1362 | 836,451,24 | 841,3521,3490

BATCH_RAW_INFO | 830,818,24 | 833,1591,937 | 835,1870,1362 | 836,452,24 | 841,3522,3490

BATCH_RAW_INFO | 830,819,24 | 833,1592,937 | 835,1871,1362 | 836,453,24 | 841,3523,3490

BATCH_RAW_INFO | 830,820,24 | 833,1593,937 | 835,1872,1362 | 836,454,24 | 841,3524,3490

BATCH_RAW_INFO | 830,821,24 | 833,1594,937 | 835,1873,1362 | 836,455,24 | 841,3525,3490

BATCH_RAW_INFO | 830,822,24 | 833,1595,937 | 835,1874,1362 | 836,456,24 | 841,3526,3490

BATCH_RAW_INFO | 830,823,24 | 833,1596,937 | 835,1875,1362 | 836,457,24 | 841,3527,3490

BATCH_RAW_INFO | 830,824,24 | 833,1597,937 | 835,1876,1362 | 836,458,24 | 841,3528,3490

BATCH_RAW_INFO | 830,825,24 | 833,1598,937 | 835,1877,1362 | 836,459,24 | 841,3529,3490

BATCH_RAW_INFO | 830,826,24 | 833,1599,937 | 835,1878,1362 | 836,460,24 | 841,3530,3490

BATCH_RAW_INFO | 830,827,24 | 833,1600,937 | 835,1879,1362 | 836,461,24 | 841,3531,3490

BATCH_RAW_INFO | 830,828,24 | 833,1601,937 | 835,1880,1362 | 836,462,24 | 841,3532,3490

BATCH_RAW_INFO | 830,829,24 | 833,1602,937 | 835,1881,1362 | 836,463,24 | 841,3533,3490

BATCH_RAW_INFO | 830,830,24 | 833,1603,937 | 835,1882,1362 | 836,464,24 | 841,3534,3490

BATCH_RAW_INFO | 830,831,24 | 833,1604,937 | 835,1883,1362 | 836,465,24 | 841,3535,3490

BATCH_RAW_INFO | 830,832,24 | 833,1605,937 | 835,1884,1362 | 836,466,24 | 841,3536,3490

BATCH_RAW_INFO | 830,833,24 | 833,1606,937 | 835,1885,1362 | 836,467,24 | 841,3537,3490

BATCH_RAW_INFO | 830,834,24 | 833,1607,937 | 835,1886,1362 | 836,468,24 | 841,3538,3490

BATCH_RAW_INFO | 830,835,24 | 833,1608,937 | 835,1887,1362 | 836,469,24 | 841,3539,3490

BATCH_RAW_INFO | 830,836,24 | 833,1609,937 | 835,1888,1362 | 836,470,24 | 841,3540,3490

BATCH_RAW_INFO | 830,837,24 | 833,1610,937 | 835,1889,1362 | 836,471,24 | 841,3541,3490

BATCH_RAW_INFO | 830,838,24 | 833,1611,937 | 835,1890,1362 | 836,472,24 | 841,3542,3490

BATCH_RAW_INFO | 830,839,24 | 833,1612,937 | 835,1891,1362 | 836,473,24 | 841,3543,3490

BATCH_RAW_INFO | 830,840,24 | 833,1613,937 | 835,1892,1362 | 836,474,24 | 841,3544,3490

BATCH_RAW_INFO | 830,841,24 | 833,1614,937 | 835,1893,1362 | 836,475,24 | 841,3545,3490

BATCH_RAW_INFO | 830,842,24 | 833,1615,937 | 835,1894,1362 | 836,476,24 | 841,3546,3490

BATCH_RAW_INFO | 830,843,24 | 833,1616,937 | 835,1895,1362 | 836,477,24 | 841,3547,3490

BATCH_RAW_INFO | 830,844,24 | 833,1617,937 | 835,1896,1362 | 836,478,24 | 841,3548,3490

BATCH_RAW_INFO | 830,845,24 | 833,1618,937 | 835,1897,1362 | 836,479,24 | 841,3549,3490

BATCH_RAW_INFO | 830,846,24 | 833,1619,937 | 835,1898,1362 | 836,480,24 | 841,3550,3490

BATCH_RAW_INFO | 830,847,24 | 833,1620,937 | 835,1899,1362 | 836,481,24 | 841,3551,3490

BATCH_RAW_INFO | 830,848,24 | 833,1621,937 | 835,1900,1362 | 836,482,24 | 841,3552,3490

BATCH_RAW_INFO | 830,849,24 | 833,1622,937 | 835,1901,1362 | 836,483,24 | 841,3553,3490

BATCH_RAW_INFO | 830,850,24 | 833,1623,937 | 835,1902,1362 | 836,484,24 | 841,3554,3490

BATCH_RAW_INFO | 830,851,24 | 833,1624,937 | 835,1903,1362 | 836,485,24 | 841,3555,3490

BATCH_RAW_INFO | 830,852,24 | 833,1625,937 | 835,1904,1362 | 836,486,24 | 841,3556,3490

BATCH_RAW_INFO | 830,853,24 | 833,1626,937 | 835,1905,1362 | 836,487,24 | 841,3557,3490

BATCH_RAW_INFO | 830,854,24 | 833,1627,937 | 835,1906,1362 | 836,488,24 | 841,3558,3490

BATCH_RAW_INFO | 830,855,24 | 833,1628,937 | 835,1907,1362 | 836,489,24 | 841,3559,3490

BATCH_RAW_INFO | 830,856,24 | 833,1629,937 | 835,1908,1362 | 836,490,24 | 841,3560,3490

BATCH_RAW_INFO | 830,857,24 | 833,1630,937 | 835,1909,1362 | 836,491,24 | 841,3561,3490

BATCH_RAW_INFO | 830,858,24 | 833,1631,937 | 835,1910,1362 | 836,492,24 | 841,3562,3490

BATCH_RAW_INFO | 830,859,24 | 833,1632,937 | 835,1911,1362 | 836,493,24 | 841,3563,3490

BATCH_RAW_INFO | 830,860,24 | 833,1633,937 | 835,1912,1362 | 836,494,24 | 841,3564,3490

BATCH_RAW_INFO | 842,3854,3853

BATCH_RAW_INFO | 830,861,24 | 833,1634,937 | 835,1913,1362 | 836,495,24 | 841,3565,3490 | 842,3855,3853

BATCH_RAW_INFO | 830,862,24 | 833,1635,937 | 835,1914,1362 | 836,496,24 | 841,3566,3490 | 842,3856,3853

BATCH_RAW_INFO | 830,863,24 | 833,1636,937 | 835,1915,1362 | 836,497,24 | 841,3567,3490 | 842,3857,3853

BATCH_RAW_INFO | 830,864,24 | 833,1637,937 | 835,1916,1362 | 836,498,24 | 841,3568,3490 | 842,3858,3853

BATCH_RAW_INFO | 830,865,24 | 833,1638,937 | 835,1917,1362 | 836,499,24 | 841,3569,3490 | 842,3859,3853

BATCH_RAW_INFO | 830,866,24 | 833,1639,937 | 835,1918,1362 | 836,500,24 | 841,3570,3490 | 842,3860,3853

BATCH_RAW_INFO | 830,867,24 | 833,1640,937 | 835,1919,1362 | 836,501,24 | 841,3571,3490 | 842,3861,3853

BATCH_RAW_INFO | 830,868,24 | 833,1641,937 | 835,1920,1362 | 836,502,24 | 841,3572,3490 | 842,3862,3853

BATCH_RAW_INFO | 830,869,24 | 833,1642,937 | 835,1921,1362 | 836,503,24 | 841,3573,3490 | 842,3863,3853

BATCH_RAW_INFO | 830,870,24 | 833,1643,937 | 835,1922,1362 | 836,504,24 | 841,3574,3490 | 842,3864,3853

BATCH_RAW_INFO | 830,871,24 | 833,1644,937 | 835,1923,1362 | 836,505,24 | 841,3575,3490 | 842,3865,3853

BATCH_RAW_INFO | 830,872,24 | 833,1645,937 | 835,1924,1362 | 836,506,24 | 841,3576,3490 | 842,3866,3853

BATCH_RAW_INFO | 830,873,24 | 833,1646,937 | 835,1925,1362 | 836,507,24 | 841,3577,3490 | 842,3867,3853

BATCH_RAW_INFO | 830,874,24 | 833,1647,937 | 835,1926,1362 | 836,508,24 | 841,3578,3490 | 842,3868,3853

BATCH_RAW_INFO | 830,875,24 | 833,1648,937 | 835,1927,1362 | 836,509,24 | 841,3579,3490 | 842,3869,3853

BATCH_RAW_INFO | 830,876,24 | 833,1649,937 | 835,1928,1362 | 836,510,24 | 841,3580,3490 | 842,3870,3853

BATCH_RAW_INFO | 830,877,24 | 833,1650,937 | 835,1929,1362 | 836,511,24 | 841,3581,3490 | 842,3871,3853

BATCH_RAW_INFO | 830,878,24 | 833,1651,937 | 835,1930,1362 | 836,512,24 | 841,3582,3490 | 842,3872,3853

BATCH_RAW_INFO | 830,879,24 | 833,1652,937 | 835,1931,1362 | 836,513,24 | 841,3583,3490 | 842,3873,3853

BATCH_RAW_INFO | 830,880,24 | 833,1653,937 | 835,1932,1362 | 836,514,24 | 841,3584,3490 | 842,3874,3853

BATCH_RAW_INFO | 830,881,24 | 833,1654,937 | 835,1933,1362 | 836,515,24 | 841,3585,3490 | 842,3875,3853

BATCH_RAW_INFO | 830,882,24 | 833,1655,937 | 835,1934,1362 | 836,516,24 | 841,3586,3490 | 842,3876,3853

BATCH_RAW_INFO | 830,883,24 | 833,1656,937 | 835,1935,1362 | 836,517,24 | 841,3587,3490 | 842,3877,3853

BATCH_RAW_INFO | 830,884,24 | 833,1657,937 | 835,1936,1362 | 836,518,24 | 841,3588,3490 | 842,3878,3853

BATCH_RAW_INFO | 830,885,24 | 833,1658,937 | 835,1937,1362 | 836,519,24 | 841,3589,3490 | 842,3879,3853

BATCH_RAW_INFO | 830,886,24 | 833,1659,937 | 835,1938,1362 | 836,520,24 | 841,3590,3490 | 842,3880,3853

BATCH_RAW_INFO | 830,887,24 | 833,1660,937 | 835,1939,1362 | 836,521,24 | 841,3591,3490 | 842,3881,3853

BATCH_RAW_INFO | 830,888,24 | 833,1661,937 | 835,1940,1362 | 836,522,24 | 841,3592,3490 | 842,3882,3853

BATCH_RAW_INFO | 830,889,24 | 833,1662,937 | 835,1941,1362 | 836,523,24 | 841,3593,3490 | 842,3883,3853

BATCH_RAW_INFO | 830,890,24 | 833,1663,937 | 835,1942,1362 | 836,524,24 | 841,3594,3490 | 842,3884,3853

BATCH_RAW_INFO | 830,891,24 | 833,1664,937 | 835,1943,1362 | 836,525,24 | 841,3595,3490 | 842,3885,3853

BATCH_RAW_INFO | 830,892,24 | 833,1665,937 | 835,1944,1362 | 836,526,24 | 841,3596,3490 | 842,3886,3853

BATCH_RAW_INFO | 830,893,24 | 833,1666,937 | 835,1945,1362 | 836,527,24 | 841,3597,3490 | 842,3887,3853

BATCH_RAW_INFO | 830,894,24 | 833,1667,937 | 835,1946,1362 | 836,528,24 | 841,3598,3490 | 842,3888,3853

BATCH_RAW_INFO | 830,895,24 | 833,1668,937 | 835,1947,1362 | 836,529,24 | 841,3599,3490 | 842,3889,3853

BATCH_RAW_INFO | 830,896,24 | 833,1669,937 | 835,1948,1362 | 836,530,24 | 841,3600,3490 | 842,3890,3853

BATCH_RAW_INFO | 830,897,24 | 833,1670,937 | 835,1949,1362 | 836,531,24 | 841,3601,3490 | 842,3891,3853

BATCH_RAW_INFO | 830,898,24 | 833,1671,937 | 835,1950,1362 | 836,532,24 | 841,3602,3490 | 842,3892,3853

BATCH_RAW_INFO | 830,899,24 | 833,1672,937 | 835,1951,1362 | 836,533,24 | 841,3603,3490 | 842,3893,3853

BATCH_RAW_INFO | 830,900,24 | 833,1673,937 | 835,1952,1362 | 836,534,24 | 841,3604,3490 | 842,3894,3853

BATCH_RAW_INFO | 830,901,24 | 833,1674,937 | 836,535,24 | 841,3605,3490 | 842,3895,3853

BATCH_RAW_INFO | 830,902,24 | 833,1675,937 | 836,536,24 | 841,3606,3490 | 842,3896,3853

BATCH_RAW_INFO | 830,903,24 | 833,1676,937 | 836,537,24 | 841,3607,3490 | 842,3897,3853

BATCH_RAW_INFO | 830,904,24 | 833,1677,937 | 836,538,24 | 841,3608,3490 | 842,3898,3853

BATCH_RAW_INFO | 830,905,24 | 833,1678,937 | 836,539,24 | 841,3609,3490 | 842,3899,3853

BATCH_RAW_INFO | 830,906,24 | 833,1679,937 | 836,540,24 | 841,3610,3490 | 842,3900,3853

BATCH_RAW_INFO | 830,907,24 | 833,1680,937 | 836,541,24 | 841,3611,3490 | 842,3901,3853

BATCH_RAW_INFO | 830,908,24 | 833,1681,937 | 836,542,24 | 841,3612,3490 | 842,3902,3853

BATCH_RAW_INFO | 830,909,24 | 833,1682,937 | 836,543,24 | 841,3613,3490 | 842,3903,3853

BATCH_RAW_INFO | 830,910,24 | 833,1683,937 | 836,544,24 | 841,3614,3490 | 842,3904,3853

BATCH_RAW_INFO | 830,911,24 | 833,1684,937 | 836,545,24 | 841,3615,3490 | 842,3905,3853

BATCH_RAW_INFO | 830,912,24 | 833,1685,937 | 836,546,24 | 841,3616,3490 | 842,3906,3853

BATCH_RAW_INFO | 830,913,24 | 833,1686,937 | 836,547,24 | 841,3617,3490 | 842,3907,3853

BATCH_RAW_INFO | 830,914,24 | 833,1687,937 | 836,548,24 | 841,3618,3490 | 842,3908,3853

BATCH_RAW_INFO | 830,915,24 | 833,1688,937 | 836,549,24 | 841,3619,3490 | 842,3909,3853

BATCH_RAW_INFO | 830,916,24 | 833,1689,937 | 836,550,24 | 841,3620,3490 | 842,3910,3853

BATCH_RAW_INFO | 830,917,24 | 833,1690,937 | 836,551,24 | 841,3621,3490 | 842,3911,3853

BATCH_RAW_INFO | 830,918,24 | 833,1691,937 | 836,552,24 | 841,3622,3490 | 842,3912,3853

BATCH_RAW_INFO | 830,919,24 | 833,1692,937 | 836,553,24 | 841,3623,3490 | 842,3913,3853

BATCH_RAW_INFO | 830,920,24 | 833,1693,937 | 836,554,24 | 841,3624,3490 | 842,3914,3853

BATCH_RAW_INFO | 830,921,24 | 833,1694,937 | 836,555,24 | 841,3625,3490 | 842,3915,3853

BATCH_RAW_INFO | 830,922,24 | 833,1695,937 | 836,556,24 | 841,3626,3490 | 842,3916,3853

BATCH_RAW_INFO | 830,923,24 | 833,1696,937 | 836,557,24 | 841,3627,3490 | 842,3917,3853

BATCH_RAW_INFO | 830,924,24 | 833,1697,937 | 836,558,24 | 841,3628,3490 | 842,3918,3853

BATCH_RAW_INFO | 830,925,24 | 833,1698,937 | 836,559,24 | 841,3629,3490 | 842,3919,3853

BATCH_RAW_INFO | 830,926,24 | 833,1699,937 | 836,560,24 | 841,3630,3490 | 842,3920,3853

BATCH_RAW_INFO | 830,927,24 | 833,1700,937 | 836,561,24 | 841,3631,3490 | 842,3921,3853

BATCH_RAW_INFO | 830,928,24 | 833,1701,937 | 836,562,24 | 841,3632,3490 | 842,3922,3853

BATCH_RAW_INFO | 830,929,24 | 833,1702,937 | 836,563,24 | 841,3633,3490 | 842,3923,3853

BATCH_RAW_INFO | 830,930,24 | 833,1703,937 | 836,564,24 | 841,3634,3490 | 842,3924,3853

BATCH_RAW_INFO | 833,1704,937 | 836,565,24 | 841,3635,3490 | 842,3925,3853

BATCH_RAW_INFO | 833,1705,937 | 836,566,24 | 841,3636,3490 | 842,3926,3853

BATCH_RAW_INFO | 833,1706,937 | 836,567,24 | 841,3637,3490 | 842,3927,3853

BATCH_RAW_INFO | 833,1707,937 | 836,568,24 | 841,3638,3490 | 842,3928,3853

BATCH_RAW_INFO | 833,1708,937 | 836,569,24 | 841,3639,3490 | 842,3929,3853

BATCH_RAW_INFO | 833,1709,937 | 836,570,24 | 841,3640,3490 | 842,3930,3853

BATCH_RAW_INFO | 833,1710,937 | 836,571,24 | 841,3641,3490 | 842,3931,3853

BATCH_RAW_INFO | 833,1711,937 | 836,572,24 | 841,3642,3490 | 842,3932,3853

BATCH_RAW_INFO | 833,1712,937 | 836,573,24 | 841,3643,3490 | 842,3933,3853

BATCH_RAW_INFO | 833,1713,937 | 836,574,24 | 841,3644,3490 | 842,3934,3853

BATCH_RAW_INFO | 833,1714,937 | 836,575,24 | 841,3645,3490 | 842,3935,3853

BATCH_RAW_INFO | 833,1715,937 | 836,576,24 | 841,3646,3490 | 842,3936,3853

BATCH_RAW_INFO | 833,1716,937 | 836,577,24 | 841,3647,3490 | 842,3937,3853

BATCH_RAW_INFO | 833,1717,937 | 836,578,24 | 841,3648,3490 | 842,3938,3853

BATCH_RAW_INFO | 833,1718,937 | 836,579,24 | 841,3649,3490 | 842,3939,3853

BATCH_RAW_INFO | 833,1719,937 | 836,580,24 | 841,3650,3490 | 842,3940,3853

BATCH_RAW_INFO | 833,1720,937 | 836,581,24 | 841,3651,3490 | 842,3941,3853

BATCH_RAW_INFO | 833,1721,937 | 836,582,24 | 841,3652,3490 | 842,3942,3853

BATCH_RAW_INFO | 833,1722,937 | 836,583,24 | 841,3653,3490 | 842,3943,3853

BATCH_RAW_INFO | 833,1723,937 | 836,584,24 | 841,3654,3490 | 842,3944,3853

BATCH_RAW_INFO | 833,1724,937 | 836,585,24 | 841,3655,3490 | 842,3945,3853

BATCH_RAW_INFO | 833,1725,937 | 836,586,24 | 841,3656,3490 | 842,3946,3853

BATCH_RAW_INFO | 833,1726,937 | 836,587,24 | 841,3657,3490 | 842,3947,3853

BATCH_RAW_INFO | 833,1727,937 | 836,588,24 | 841,3658,3490 | 842,3948,3853

BATCH_RAW_INFO | 833,1728,937 | 836,589,24 | 841,3659,3490 | 842,3949,3853

BATCH_RAW_INFO | 833,1729,937 | 836,590,24 | 841,3660,3490 | 842,3950,3853

BATCH_RAW_INFO | 833,1730,937 | 836,591,24 | 841,3661,3490 | 842,3951,3853

BATCH_RAW_INFO | 833,1731,937 | 836,592,24 | 841,3662,3490 | 842,3952,3853

BATCH_RAW_INFO | 833,1732,937 | 836,593,24 | 841,3663,3490 | 842,3953,3853

BATCH_RAW_INFO | 833,1733,937 | 836,594,24 | 841,3664,3490 | 842,3954,3853

BATCH_RAW_INFO | 833,1734,937 | 836,595,24 | 841,3665,3490 | 842,3955,3853

BATCH_RAW_INFO | 833,1735,937 | 836,596,24 | 841,3666,3490 | 842,3956,3853

BATCH_RAW_INFO | 833,1736,937 | 836,597,24 | 841,3667,3490 | 842,3957,3853

BATCH_RAW_INFO | 833,1737,937 | 836,598,24 | 841,3668,3490 | 842,3958,3853

BATCH_RAW_INFO | 833,1738,937 | 836,599,24 | 841,3669,3490 | 842,3959,3853

BATCH_RAW_INFO | 833,1739,937 | 836,600,24 | 841,3670,3490 | 842,3960,3853

BATCH_RAW_INFO | 833,1740,937 | 836,601,24 | 841,3671,3490 | 842,3961,3853

BATCH_RAW_INFO | 833,1741,937 | 836,602,24 | 841,3672,3490 | 842,3962,3853

BATCH_RAW_INFO | 833,1742,937 | 836,603,24 | 841,3673,3490 | 842,3963,3853

BATCH_RAW_INFO | 833,1743,937 | 836,604,24 | 841,3674,3490 | 842,3964,3853

BATCH_RAW_INFO | 833,1744,937 | 836,605,24 | 841,3675,3490 | 842,3965,3853

BATCH_RAW_INFO | 833,1745,937 | 836,606,24 | 841,3676,3490 | 842,3966,3853

BATCH_RAW_INFO | 833,1746,937 | 836,607,24 | 841,3677,3490 | 842,3967,3853

BATCH_RAW_INFO | 833,1747,937 | 836,608,24 | 841,3678,3490 | 842,3968,3853

BATCH_RAW_INFO | 833,1748,937 | 836,609,24 | 841,3679,3490 | 842,3969,3853

BATCH_RAW_INFO | 833,1749,937 | 836,610,24 | 841,3680,3490 | 842,3970,3853

BATCH_RAW_INFO | 833,1750,937 | 836,611,24 | 841,3681,3490 | 842,3971,3853

BATCH_RAW_INFO | 833,1751,937 | 836,612,24 | 841,3682,3490 | 842,3972,3853

BATCH_RAW_INFO | 833,1752,937 | 836,613,24 | 841,3683,3490 | 842,3973,3853

BATCH_RAW_INFO | 833,1753,937 | 836,614,24 | 841,3684,3490 | 842,3974,3853

BATCH_RAW_INFO | 833,1754,937 | 836,615,24 | 841,3685,3490 | 842,3975,3853

BATCH_RAW_INFO | 833,1755,937 | 836,616,24 | 841,3686,3490 | 842,3976,3853

BATCH_RAW_INFO | 833,1756,937 | 836,617,24 | 841,3687,3490 | 842,3977,3853

BATCH_RAW_INFO | 833,1757,937 | 836,618,24 | 841,3688,3490 | 842,3978,3853

BATCH_RAW_INFO | 833,1758,937 | 836,619,24 | 841,3689,3490 | 842,3979,3853

BATCH_RAW_INFO | 833,1759,937 | 836,620,24 | 841,3690,3490 | 842,3980,3853

BATCH_RAW_INFO | 833,1760,937 | 836,621,24 | 841,3691,3490 | 842,3981,3853

BATCH_RAW_INFO | 833,1761,937 | 836,622,24 | 841,3692,3490 | 842,3982,3853

BATCH_RAW_INFO | 833,1762,937 | 836,623,24 | 841,3693,3490 | 842,3983,3853

BATCH_RAW_INFO | 833,1763,937 | 836,624,24 | 841,3694,3490 | 842,3984,3853

BATCH_RAW_INFO | 833,1764,937 | 836,625,24 | 841,3695,3490 | 842,3985,3853

BATCH_RAW_INFO | 833,1765,937 | 836,626,24 | 841,3696,3490 | 842,3986,3853

BATCH_RAW_INFO | 833,1766,937 | 836,627,24 | 841,3697,3490 | 842,3987,3853

BATCH_RAW_INFO | 833,1767,937 | 836,628,24 | 841,3698,3490 | 842,3988,3853

BATCH_RAW_INFO | 833,1768,937 | 836,629,24 | 841,3699,3490 | 842,3989,3853

BATCH_RAW_INFO | 833,1769,937 | 836,630,24 | 841,3700,3490 | 842,3990,3853

BATCH_RAW_INFO | 833,1770,937 | 836,631,24 | 841,3701,3490 | 842,3991,3853

BATCH_RAW_INFO | 833,1771,937 | 836,632,24 | 841,3702,3490 | 842,3992,3853

BATCH_RAW_INFO | 843,3928,3927

BATCH_RAW_INFO | 833,1772,937 | 836,633,24 | 841,3703,3490 | 842,3993,3853 | 843,3929,3927

BATCH_RAW_INFO | 833,1773,937 | 836,634,24 | 841,3704,3490 | 842,3994,3853 | 843,3930,3927

BATCH_RAW_INFO | 833,1774,937 | 836,635,24 | 841,3705,3490 | 842,3995,3853 | 843,3931,3927

BATCH_RAW_INFO | 833,1775,937 | 836,636,24 | 841,3706,3490 | 842,3996,3853 | 843,3932,3927

BATCH_RAW_INFO | 833,1776,937 | 836,637,24 | 841,3707,3490 | 842,3997,3853 | 843,3933,3927

BATCH_RAW_INFO | 833,1777,937 | 836,638,24 | 841,3708,3490 | 842,3998,3853 | 843,3934,3927

BATCH_RAW_INFO | 833,1778,937 | 836,639,24 | 841,3709,3490 | 842,3999,3853 | 843,3935,3927

BATCH_RAW_INFO | 833,1779,937 | 836,640,24 | 841,3710,3490 | 842,4000,3853 | 843,3936,3927

BATCH_RAW_INFO | 833,1780,937 | 836,641,24 | 841,3711,3490 | 842,4001,3853 | 843,3937,3927

BATCH_RAW_INFO | 833,1781,937 | 836,642,24 | 841,3712,3490 | 842,4002,3853 | 843,3938,3927

BATCH_RAW_INFO | 833,1782,937 | 836,643,24 | 841,3713,3490 | 842,4003,3853 | 843,3939,3927

BATCH_RAW_INFO | 833,1783,937 | 836,644,24 | 841,3714,3490 | 842,4004,3853 | 843,3940,3927

BATCH_RAW_INFO | 833,1784,937 | 836,645,24 | 841,3715,3490 | 842,4005,3853 | 843,3941,3927

BATCH_RAW_INFO | 833,1785,937 | 836,646,24 | 841,3716,3490 | 842,4006,3853 | 843,3942,3927

BATCH_RAW_INFO | 833,1786,937 | 836,647,24 | 841,3717,3490 | 842,4007,3853 | 843,3943,3927

BATCH_RAW_INFO | 833,1787,937 | 836,648,24 | 841,3718,3490 | 842,4008,3853 | 843,3944,3927

BATCH_RAW_INFO | 833,1788,937 | 836,649,24 | 841,3719,3490 | 842,4009,3853 | 843,3945,3927

BATCH_RAW_INFO | 833,1789,937 | 836,650,24 | 841,3720,3490 | 842,4010,3853 | 843,3946,3927

BATCH_RAW_INFO | 833,1790,937 | 836,651,24 | 841,3721,3490 | 842,4011,3853 | 843,3947,3927

BATCH_RAW_INFO | 833,1791,937 | 836,652,24 | 841,3722,3490 | 842,4012,3853 | 843,3948,3927

BATCH_RAW_INFO | 833,1792,937 | 836,653,24 | 841,3723,3490 | 842,4013,3853 | 843,3949,3927

BATCH_RAW_INFO | 833,1793,937 | 836,654,24 | 841,3724,3490 | 842,4014,3853 | 843,3950,3927

BATCH_RAW_INFO | 833,1794,937 | 836,655,24 | 841,3725,3490 | 842,4015,3853 | 843,3951,3927

BATCH_RAW_INFO | 833,1795,937 | 836,656,24 | 841,3726,3490 | 842,4016,3853 | 843,3952,3927

BATCH_RAW_INFO | 833,1796,937 | 836,657,24 | 841,3727,3490 | 842,4017,3853 | 843,3953,3927

BATCH_RAW_INFO | 833,1797,937 | 836,658,24 | 841,3728,3490 | 842,4018,3853 | 843,3954,3927

BATCH_RAW_INFO | 833,1798,937 | 836,659,24 | 841,3729,3490 | 842,4019,3853 | 843,3955,3927

BATCH_RAW_INFO | 833,1799,937 | 836,660,24 | 841,3730,3490 | 842,4020,3853 | 843,3956,3927

BATCH_RAW_INFO | 833,1800,937 | 836,661,24 | 841,3731,3490 | 842,4021,3853 | 843,3957,3927

BATCH_RAW_INFO | 833,1801,937 | 836,662,24 | 841,3732,3490 | 842,4022,3853 | 843,3958,3927

BATCH_RAW_INFO | 833,1802,937 | 836,663,24 | 841,3733,3490 | 842,4023,3853 | 843,3959,3927

BATCH_RAW_INFO | 833,1803,937 | 836,664,24 | 841,3734,3490 | 842,4024,3853 | 843,3960,3927

BATCH_RAW_INFO | 833,1804,937 | 836,665,24 | 841,3735,3490 | 842,4025,3853 | 843,3961,3927

BATCH_RAW_INFO | 833,1805,937 | 836,666,24 | 841,3736,3490 | 842,4026,3853 | 843,3962,3927

BATCH_RAW_INFO | 833,1806,937 | 836,667,24 | 841,3737,3490 | 842,4027,3853 | 843,3963,3927

BATCH_RAW_INFO | 833,1807,937 | 836,668,24 | 841,3738,3490 | 842,4028,3853 | 843,3964,3927

BATCH_RAW_INFO | 833,1808,937 | 836,669,24 | 841,3739,3490 | 842,4029,3853 | 843,3965,3927

BATCH_RAW_INFO | 833,1809,937 | 836,670,24 | 841,3740,3490 | 842,4030,3853 | 843,3966,3927

BATCH_RAW_INFO | 833,1810,937 | 836,671,24 | 841,3741,3490 | 842,4031,3853 | 843,3967,3927

BATCH_RAW_INFO | 833,1811,937 | 836,672,24 | 841,3742,3490 | 842,4032,3853 | 843,3968,3927

BATCH_RAW_INFO | 833,1812,937 | 836,673,24 | 841,3743,3490 | 842,4033,3853 | 843,3969,3927

BATCH_RAW_INFO | 833,1813,937 | 836,674,24 | 841,3744,3490 | 842,4034,3853 | 843,3970,3927

BATCH_RAW_INFO | 833,1814,937 | 836,675,24 | 841,3745,3490 | 842,4035,3853 | 843,3971,3927

BATCH_RAW_INFO | 833,1815,937 | 836,676,24 | 841,3746,3490 | 842,4036,3853 | 843,3972,3927

BATCH_RAW_INFO | 833,1816,937 | 836,677,24 | 841,3747,3490 | 842,4037,3853 | 843,3973,3927

BATCH_RAW_INFO | 833,1817,937 | 836,678,24 | 841,3748,3490 | 842,4038,3853 | 843,3974,3927

BATCH_RAW_INFO | 833,1818,937 | 836,679,24 | 841,3749,3490 | 842,4039,3853 | 843,3975,3927

BATCH_RAW_INFO | 833,1819,937 | 836,680,24 | 841,3750,3490 | 842,4040,3853 | 843,3976,3927

BATCH_RAW_INFO | 833,1820,937 | 836,681,24 | 841,3751,3490 | 842,4041,3853 | 843,3977,3927

BATCH_RAW_INFO | 833,1821,937 | 836,682,24 | 841,3752,3490 | 842,4042,3853 | 843,3978,3927

BATCH_RAW_INFO | 833,1822,937 | 836,683,24 | 841,3753,3490 | 842,4043,3853 | 843,3979,3927

BATCH_RAW_INFO | 833,1823,937 | 836,684,24 | 841,3754,3490 | 842,4044,3853 | 843,3980,3927

BATCH_RAW_INFO | 833,1824,937 | 836,685,24 | 841,3755,3490 | 842,4045,3853 | 843,3981,3927

BATCH_RAW_INFO | 833,1825,937 | 836,686,24 | 841,3756,3490 | 842,4046,3853 | 843,3982,3927

BATCH_RAW_INFO | 833,1826,937 | 836,687,24 | 841,3757,3490 | 842,4047,3853 | 843,3983,3927

BATCH_RAW_INFO | 833,1827,937 | 836,688,24 | 841,3758,3490 | 842,4048,3853 | 843,3984,3927

BATCH_RAW_INFO | 833,1828,937 | 836,689,24 | 841,3759,3490 | 842,4049,3853 | 843,3985,3927

BATCH_RAW_INFO | 833,1829,937 | 836,690,24 | 841,3760,3490 | 842,4050,3853 | 843,3986,3927

BATCH_RAW_INFO | 833,1830,937 | 836,691,24 | 841,3761,3490 | 842,4051,3853 | 843,3987,3927

BATCH_RAW_INFO | 833,1831,937 | 836,692,24 | 841,3762,3490 | 842,4052,3853 | 843,3988,3927

BATCH_RAW_INFO | 833,1832,937 | 836,693,24 | 841,3763,3490 | 842,4053,3853 | 843,3989,3927

BATCH_RAW_INFO | 833,1833,937 | 836,694,24 | 841,3764,3490 | 842,4054,3853 | 843,3990,3927

BATCH_RAW_INFO | 833,1834,937 | 836,695,24 | 841,3765,3490 | 842,4055,3853 | 843,3991,3927

BATCH_RAW_INFO | 833,1835,937 | 836,696,24 | 841,3766,3490 | 842,4056,3853 | 843,3992,3927

BATCH_RAW_INFO | 833,1836,937 | 836,697,24 | 841,3767,3490 | 842,4057,3853 | 843,3993,3927

BATCH_RAW_INFO | 833,1837,937 | 836,698,24 | 841,3768,3490 | 842,4058,3853 | 843,3994,3927

BATCH_RAW_INFO | 833,1838,937 | 836,699,24 | 841,3769,3490 | 842,4059,3853 | 843,3995,3927

BATCH_RAW_INFO | 833,1839,937 | 836,700,24 | 841,3770,3490 | 842,4060,3853 | 843,3996,3927

BATCH_RAW_INFO | 833,1840,937 | 836,701,24 | 841,3771,3490 | 842,4061,3853 | 843,3997,3927

BATCH_RAW_INFO | 833,1841,937 | 836,702,24 | 841,3772,3490 | 842,4062,3853 | 843,3998,3927

BATCH_RAW_INFO | 833,1842,937 | 836,703,24 | 841,3773,3490 | 842,4063,3853 | 843,3999,3927

BATCH_RAW_INFO | 833,1843,937 | 836,704,24 | 841,3774,3490 | 842,4064,3853 | 843,4000,3927

BATCH_RAW_INFO | 833,1844,937 | 836,705,24 | 841,3775,3490 | 842,4065,3853 | 843,4001,3927

BATCH_RAW_INFO | 833,1845,937 | 836,706,24 | 841,3776,3490 | 842,4066,3853 | 843,4002,3927

BATCH_RAW_INFO | 833,1846,937 | 836,707,24 | 841,3777,3490 | 842,4067,3853 | 843,4003,3927

BATCH_RAW_INFO | 833,1847,937 | 836,708,24 | 841,3778,3490 | 842,4068,3853 | 843,4004,3927

BATCH_RAW_INFO | 833,1848,937 | 836,709,24 | 841,3779,3490 | 842,4069,3853 | 843,4005,3927

BATCH_RAW_INFO | 833,1849,937 | 836,710,24 | 841,3780,3490 | 842,4070,3853 | 843,4006,3927

BATCH_RAW_INFO | 833,1850,937 | 836,711,24 | 841,3781,3490 | 842,4071,3853 | 843,4007,3927

BATCH_RAW_INFO | 833,1851,937 | 836,712,24 | 841,3782,3490 | 842,4072,3853 | 843,4008,3927

BATCH_RAW_INFO | 833,1852,937 | 836,713,24 | 841,3783,3490 | 842,4073,3853 | 843,4009,3927

BATCH_RAW_INFO | 833,1853,937 | 836,714,24 | 841,3784,3490 | 842,4074,3853 | 843,4010,3927

BATCH_RAW_INFO | 833,1854,937 | 836,715,24 | 841,3785,3490 | 842,4075,3853 | 843,4011,3927

BATCH_RAW_INFO | 833,1855,937 | 836,716,24 | 841,3786,3490 | 842,4076,3853 | 843,4012,3927

BATCH_RAW_INFO | 833,1856,937 | 836,717,24 | 841,3787,3490 | 842,4077,3853 | 843,4013,3927

BATCH_RAW_INFO | 833,1857,937 | 836,718,24 | 841,3788,3490 | 842,4078,3853 | 843,4014,3927

BATCH_RAW_INFO | 833,1858,937 | 836,719,24 | 841,3789,3490 | 842,4079,3853 | 843,4015,3927

BATCH_RAW_INFO | 833,1859,937 | 836,720,24 | 841,3790,3490 | 842,4080,3853 | 843,4016,3927

BATCH_RAW_INFO | 833,1860,937 | 836,721,24 | 841,3791,3490 | 842,4081,3853 | 843,4017,3927

BATCH_RAW_INFO | 833,1861,937 | 836,722,24 | 841,3792,3490 | 842,4082,3853 | 843,4018,3927

BATCH_RAW_INFO | 833,1862,937 | 836,723,24 | 841,3793,3490 | 842,4083,3853 | 843,4019,3927

BATCH_RAW_INFO | 833,1863,937 | 836,724,24 | 841,3794,3490 | 842,4084,3853 | 843,4020,3927

BATCH_RAW_INFO | 833,1864,937 | 836,725,24 | 841,3795,3490 | 842,4085,3853 | 843,4021,3927

BATCH_RAW_INFO | 833,1865,937 | 836,726,24 | 841,3796,3490 | 842,4086,3853 | 843,4022,3927

BATCH_RAW_INFO | 833,1866,937 | 836,727,24 | 841,3797,3490 | 842,4087,3853 | 843,4023,3927

BATCH_RAW_INFO | 833,1867,937 | 836,728,24 | 841,3798,3490 | 842,4088,3853 | 843,4024,3927

BATCH_RAW_INFO | 833,1868,937 | 836,729,24 | 841,3799,3490 | 842,4089,3853 | 843,4025,3927

BATCH_RAW_INFO | 833,1869,937 | 836,730,24 | 841,3800,3490 | 842,4090,3853 | 843,4026,3927

BATCH_RAW_INFO | 833,1870,937 | 836,731,24 | 841,3801,3490 | 842,4091,3853 | 843,4027,3927

BATCH_RAW_INFO | 833,1871,937 | 836,732,24 | 841,3802,3490 | 842,4092,3853 | 843,4028,3927

BATCH_RAW_INFO | 833,1872,937 | 836,733,24 | 841,3803,3490 | 842,4093,3853 | 843,4029,3927

BATCH_RAW_INFO | 833,1873,937 | 836,734,24 | 841,3804,3490 | 842,4094,3853 | 843,4030,3927

BATCH_RAW_INFO | 833,1874,937 | 836,735,24 | 841,3805,3490 | 842,4095,3853 | 843,4031,3927

BATCH_RAW_INFO | 833,1875,937 | 836,736,24 | 841,3806,3490 | 843,4032,3927

BATCH_RAW_INFO | 833,1876,937 | 836,737,24 | 841,3807,3490 | 843,4033,3927

BATCH_RAW_INFO | 833,1877,937 | 836,738,24 | 841,3808,3490 | 843,4034,3927

BATCH_RAW_INFO | 833,1878,937 | 841,3809,3490 | 843,4035,3927

BATCH_RAW_INFO | 833,1879,937 | 841,3810,3490 | 843,4036,3927

BATCH_RAW_INFO | 833,1880,937 | 841,3811,3490 | 843,4037,3927

BATCH_RAW_INFO | 833,1881,937 | 841,3812,3490 | 843,4038,3927

BATCH_RAW_INFO | 833,1882,937 | 841,3813,3490 | 843,4039,3927

BATCH_RAW_INFO | 833,1883,937 | 841,3814,3490 | 843,4040,3927

BATCH_RAW_INFO | 833,1884,937 | 841,3815,3490 | 843,4041,3927

BATCH_RAW_INFO | 833,1885,937 | 841,3816,3490 | 843,4042,3927

BATCH_RAW_INFO | 833,1886,937 | 841,3817,3490 | 843,4043,3927

BATCH_RAW_INFO | 833,1887,937 | 841,3818,3490 | 843,4044,3927

BATCH_RAW_INFO | 833,1888,937 | 841,3819,3490 | 843,4045,3927

BATCH_RAW_INFO | 833,1889,937 | 841,3820,3490 | 843,4046,3927

BATCH_RAW_INFO | 833,1890,937 | 841,3821,3490 | 843,4047,3927

BATCH_RAW_INFO | 833,1891,937 | 841,3822,3490 | 843,4048,3927

BATCH_RAW_INFO | 833,1892,937 | 841,3823,3490 | 843,4049,3927

BATCH_RAW_INFO | 833,1893,937 | 841,3824,3490 | 843,4050,3927

BATCH_RAW_INFO | 833,1894,937 | 841,3825,3490 | 843,4051,3927

BATCH_RAW_INFO | 833,1895,937 | 841,3826,3490 | 843,4052,3927

BATCH_RAW_INFO | 833,1896,937 | 841,3827,3490 | 843,4053,3927

BATCH_RAW_INFO | 833,1897,937 | 841,3828,3490 | 843,4054,3927

BATCH_RAW_INFO | 833,1898,937 | 841,3829,3490 | 843,4055,3927

BATCH_RAW_INFO | 833,1899,937 | 841,3830,3490 | 843,4056,3927

BATCH_RAW_INFO | 833,1900,937 | 841,3831,3490 | 843,4057,3927

BATCH_RAW_INFO | 833,1901,937 | 841,3832,3490 | 843,4058,3927

BATCH_RAW_INFO | 833,1902,937 | 841,3833,3490 | 843,4059,3927

BATCH_RAW_INFO | 833,1903,937 | 841,3834,3490 | 843,4060,3927

BATCH_RAW_INFO | 844,602,601

BATCH_RAW_INFO | 833,1904,937 | 841,3835,3490 | 843,4061,3927 | 844,603,601

BATCH_RAW_INFO | 833,1905,937 | 841,3836,3490 | 843,4062,3927 | 844,604,601

BATCH_RAW_INFO | 833,1906,937 | 841,3837,3490 | 843,4063,3927 | 844,605,601

BATCH_RAW_INFO | 833,1907,937 | 841,3838,3490 | 843,4064,3927 | 844,606,601

BATCH_RAW_INFO | 833,1908,937 | 841,3839,3490 | 843,4065,3927 | 844,607,601

BATCH_RAW_INFO | 833,1909,937 | 841,3840,3490 | 843,4066,3927 | 844,608,601

BATCH_RAW_INFO | 833,1910,937 | 841,3841,3490 | 843,4067,3927 | 844,609,601

BATCH_RAW_INFO | 833,1911,937 | 841,3842,3490 | 843,4068,3927 | 844,610,601

BATCH_RAW_INFO | 833,1912,937 | 841,3843,3490 | 843,4069,3927 | 844,611,601

BATCH_RAW_INFO | 833,1913,937 | 841,3844,3490 | 843,4070,3927 | 844,612,601

BATCH_RAW_INFO | 833,1914,937 | 841,3845,3490 | 843,4071,3927 | 844,613,601

BATCH_RAW_INFO | 833,1915,937 | 841,3846,3490 | 843,4072,3927 | 844,614,601

BATCH_RAW_INFO | 833,1916,937 | 841,3847,3490 | 843,4073,3927 | 844,615,601

BATCH_RAW_INFO | 833,1917,937 | 841,3848,3490 | 843,4074,3927 | 844,616,601

BATCH_RAW_INFO | 833,1918,937 | 841,3849,3490 | 843,4075,3927 | 844,617,601

BATCH_RAW_INFO | 833,1919,937 | 841,3850,3490 | 843,4076,3927 | 844,618,601

BATCH_RAW_INFO | 833,1920,937 | 841,3851,3490 | 843,4077,3927 | 844,619,601

BATCH_RAW_INFO | 833,1921,937 | 841,3852,3490 | 843,4078,3927 | 844,620,601

BATCH_RAW_INFO | 833,1922,937 | 841,3853,3490 | 843,4079,3927 | 844,621,601

BATCH_RAW_INFO | 833,1923,937 | 841,3854,3490 | 843,4080,3927 | 844,622,601

BATCH_RAW_INFO | 833,1924,937 | 841,3855,3490 | 843,4081,3927 | 844,623,601

BATCH_RAW_INFO | 833,1925,937 | 841,3856,3490 | 843,4082,3927 | 844,624,601

BATCH_RAW_INFO | 833,1926,937 | 841,3857,3490 | 843,4083,3927 | 844,625,601

BATCH_RAW_INFO | 833,1927,937 | 841,3858,3490 | 843,4084,3927 | 844,626,601

BATCH_RAW_INFO | 833,1928,937 | 841,3859,3490 | 843,4085,3927 | 844,627,601

BATCH_RAW_INFO | 833,1929,937 | 841,3860,3490 | 843,4086,3927 | 844,628,601

BATCH_RAW_INFO | 833,1930,937 | 841,3861,3490 | 843,4087,3927 | 844,629,601

BATCH_RAW_INFO | 833,1931,937 | 841,3862,3490 | 843,4088,3927 | 844,630,601

BATCH_RAW_INFO | 833,1932,937 | 841,3863,3490 | 843,4089,3927 | 844,631,601

BATCH_RAW_INFO | 833,1933,937 | 841,3864,3490 | 844,632,601

BATCH_RAW_INFO | 833,1934,937 | 841,3865,3490 | 844,633,601

BATCH_RAW_INFO | 833,1935,937 | 841,3866,3490 | 844,634,601

BATCH_RAW_INFO | 833,1936,937 | 841,3867,3490 | 844,635,601

BATCH_RAW_INFO | 833,1937,937 | 841,3868,3490 | 844,636,601

BATCH_RAW_INFO | 833,1938,937 | 841,3869,3490 | 844,637,601

BATCH_RAW_INFO | 833,1939,937 | 841,3870,3490 | 844,638,601

BATCH_RAW_INFO | 833,1940,937 | 841,3871,3490 | 844,639,601

BATCH_RAW_INFO | 833,1941,937 | 841,3872,3490 | 844,640,601

BATCH_RAW_INFO | 833,1942,937 | 841,3873,3490 | 844,641,601

BATCH_RAW_INFO | 833,1943,937 | 841,3874,3490 | 844,642,601

BATCH_RAW_INFO | 833,1944,937 | 841,3875,3490 | 844,643,601

BATCH_RAW_INFO | 833,1945,937 | 841,3876,3490 | 844,644,601

BATCH_RAW_INFO | 833,1946,937 | 841,3877,3490 | 844,645,601

BATCH_RAW_INFO | 833,1947,937 | 841,3878,3490 | 844,646,601

BATCH_RAW_INFO | 833,1948,937 | 841,3879,3490 | 844,647,601

BATCH_RAW_INFO | 833,1949,937 | 841,3880,3490 | 844,648,601

BATCH_RAW_INFO | 833,1950,937 | 841,3881,3490 | 844,649,601

BATCH_RAW_INFO | 833,1951,937 | 841,3882,3490 | 844,650,601

BATCH_RAW_INFO | 833,1952,937 | 841,3883,3490 | 844,651,601

BATCH_RAW_INFO | 833,1953,937 | 841,3884,3490 | 844,652,601

BATCH_RAW_INFO | 833,1954,937 | 841,3885,3490 | 844,653,601

BATCH_RAW_INFO | 833,1955,937 | 841,3886,3490 | 844,654,601

BATCH_RAW_INFO | 841,3887,3490 | 844,655,601

BATCH_RAW_INFO | 841,3888,3490 | 844,656,601

BATCH_RAW_INFO | 841,3889,3490 | 844,657,601

BATCH_RAW_INFO | 841,3890,3490 | 844,658,601

BATCH_RAW_INFO | 841,3891,3490 | 844,659,601

BATCH_RAW_INFO | 841,3892,3490 | 844,660,601

BATCH_RAW_INFO | 841,3893,3490 | 844,661,601

BATCH_RAW_INFO | 841,3894,3490 | 844,662,601

BATCH_RAW_INFO | 841,3895,3490 | 844,663,601

BATCH_RAW_INFO | 841,3896,3490 | 844,664,601

BATCH_RAW_INFO | 841,3897,3490 | 844,665,601

BATCH_RAW_INFO | 841,3898,3490 | 844,666,601

BATCH_RAW_INFO | 841,3899,3490 | 844,667,601

BATCH_RAW_INFO | 841,3900,3490 | 844,668,601

BATCH_RAW_INFO | 841,3901,3490 | 844,669,601

BATCH_RAW_INFO | 841,3902,3490 | 844,670,601

BATCH_RAW_INFO | 841,3903,3490 | 844,671,601

BATCH_RAW_INFO | 841,3904,3490 | 844,672,601

BATCH_RAW_INFO | 841,3905,3490 | 844,673,601

BATCH_RAW_INFO | 841,3906,3490 | 844,674,601

BATCH_RAW_INFO | 841,3907,3490 | 844,675,601

BATCH_RAW_INFO | 841,3908,3490 | 844,676,601

BATCH_RAW_INFO | 841,3909,3490 | 844,677,601

BATCH_RAW_INFO | 841,3910,3490 | 844,678,601

BATCH_RAW_INFO | 841,3911,3490 | 844,679,601

BATCH_RAW_INFO | 841,3912,3490 | 844,680,601

BATCH_RAW_INFO | 841,3913,3490 | 844,681,601

BATCH_RAW_INFO | 841,3914,3490 | 844,682,601

BATCH_RAW_INFO | 841,3915,3490 | 844,683,601

BATCH_RAW_INFO | 841,3916,3490 | 844,684,601

BATCH_RAW_INFO | 841,3917,3490 | 844,685,601

BATCH_RAW_INFO | 841,3918,3490 | 844,686,601

BATCH_RAW_INFO | 841,3919,3490 | 844,687,601

BATCH_RAW_INFO | 841,3920,3490 | 844,688,601

BATCH_RAW_INFO | 841,3921,3490 | 844,689,601

BATCH_RAW_INFO | 841,3922,3490 | 844,690,601

BATCH_RAW_INFO | 841,3923,3490 | 844,691,601

BATCH_RAW_INFO | 841,3924,3490 | 844,692,601

BATCH_RAW_INFO | 841,3925,3490 | 844,693,601

BATCH_RAW_INFO | 841,3926,3490 | 844,694,601

BATCH_RAW_INFO | 841,3927,3490 | 844,695,601

BATCH_RAW_INFO | 841,3928,3490 | 844,696,601

BATCH_RAW_INFO | 841,3929,3490 | 844,697,601

BATCH_RAW_INFO | 841,3930,3490 | 844,698,601

BATCH_RAW_INFO | 841,3931,3490 | 844,699,601

BATCH_RAW_INFO | 841,3932,3490 | 844,700,601

BATCH_RAW_INFO | 841,3933,3490 | 844,701,601

BATCH_RAW_INFO | 841,3934,3490 | 844,702,601

BATCH_RAW_INFO | 841,3935,3490 | 844,703,601

BATCH_RAW_INFO | 841,3936,3490 | 844,704,601

BATCH_RAW_INFO | 841,3937,3490 | 844,705,601

BATCH_RAW_INFO | 841,3938,3490 | 844,706,601

BATCH_RAW_INFO | 841,3939,3490 | 844,707,601

BATCH_RAW_INFO | 841,3940,3490 | 844,708,601

BATCH_RAW_INFO | 841,3941,3490 | 844,709,601

BATCH_RAW_INFO | 841,3942,3490 | 844,710,601

BATCH_RAW_INFO | 841,3943,3490 | 844,711,601

BATCH_RAW_INFO | 841,3944,3490 | 844,712,601

BATCH_RAW_INFO | 841,3945,3490 | 844,713,601

BATCH_RAW_INFO | 841,3946,3490 | 844,714,601

BATCH_RAW_INFO | 841,3947,3490 | 844,715,601

BATCH_RAW_INFO | 841,3948,3490 | 844,716,601

BATCH_RAW_INFO | 841,3949,3490 | 844,717,601

BATCH_RAW_INFO | 841,3950,3490 | 844,718,601

BATCH_RAW_INFO | 841,3951,3490 | 844,719,601

BATCH_RAW_INFO | 841,3952,3490 | 844,720,601

BATCH_RAW_INFO | 841,3953,3490 | 844,721,601

BATCH_RAW_INFO | 841,3954,3490 | 844,722,601

BATCH_RAW_INFO | 841,3955,3490 | 844,723,601

BATCH_RAW_INFO | 841,3956,3490 | 844,724,601

BATCH_RAW_INFO | 841,3957,3490 | 844,725,601

BATCH_RAW_INFO | 841,3958,3490 | 844,726,601

BATCH_RAW_INFO | 841,3959,3490 | 844,727,601

BATCH_RAW_INFO | 841,3960,3490 | 844,728,601

BATCH_RAW_INFO | 841,3961,3490 | 844,729,601

BATCH_RAW_INFO | 841,3962,3490 | 844,730,601

BATCH_RAW_INFO | 841,3963,3490 | 844,731,601

BATCH_RAW_INFO | 841,3964,3490 | 844,732,601

BATCH_RAW_INFO | 841,3965,3490 | 844,733,601

BATCH_RAW_INFO | 841,3966,3490 | 844,734,601

BATCH_RAW_INFO | 841,3967,3490 | 844,735,601

BATCH_RAW_INFO | 841,3968,3490 | 844,736,601

BATCH_RAW_INFO | 841,3969,3490 | 844,737,601

BATCH_RAW_INFO | 841,3970,3490 | 844,738,601

BATCH_RAW_INFO | 841,3971,3490 | 844,739,601

BATCH_RAW_INFO | 841,3972,3490 | 844,740,601

BATCH_RAW_INFO | 841,3973,3490 | 844,741,601

BATCH_RAW_INFO | 841,3974,3490 | 844,742,601

BATCH_RAW_INFO | 841,3975,3490 | 844,743,601

BATCH_RAW_INFO | 841,3976,3490 | 844,744,601

BATCH_RAW_INFO | 841,3977,3490 | 844,745,601

BATCH_RAW_INFO | 841,3978,3490 | 844,746,601

BATCH_RAW_INFO | 841,3979,3490 | 844,747,601

BATCH_RAW_INFO | 841,3980,3490 | 844,748,601

BATCH_RAW_INFO | 841,3981,3490 | 844,749,601

BATCH_RAW_INFO | 841,3982,3490 | 844,750,601

BATCH_RAW_INFO | 841,3983,3490 | 844,751,601

BATCH_RAW_INFO | 841,3984,3490 | 844,752,601

BATCH_RAW_INFO | 841,3985,3490 | 844,753,601

BATCH_RAW_INFO | 841,3986,3490 | 844,754,601

BATCH_RAW_INFO | 841,3987,3490 | 844,755,601

BATCH_RAW_INFO | 841,3988,3490 | 844,756,601

BATCH_RAW_INFO | 841,3989,3490 | 844,757,601

BATCH_RAW_INFO | 841,3990,3490 | 844,758,601

BATCH_RAW_INFO | 841,3991,3490 | 844,759,601

BATCH_RAW_INFO | 841,3992,3490 | 844,760,601

BATCH_RAW_INFO | 841,3993,3490 | 844,761,601

BATCH_RAW_INFO | 841,3994,3490 | 844,762,601

BATCH_RAW_INFO | 841,3995,3490 | 844,763,601

BATCH_RAW_INFO | 841,3996,3490 | 844,764,601

BATCH_RAW_INFO | 841,3997,3490 | 844,765,601

BATCH_RAW_INFO | 841,3998,3490 | 844,766,601

BATCH_RAW_INFO | 841,3999,3490 | 844,767,601

BATCH_RAW_INFO | 841,4000,3490 | 844,768,601

BATCH_RAW_INFO | 841,4001,3490 | 844,769,601

BATCH_RAW_INFO | 841,4002,3490 | 844,770,601

BATCH_RAW_INFO | 841,4003,3490 | 844,771,601

BATCH_RAW_INFO | 841,4004,3490 | 844,772,601

BATCH_RAW_INFO | 841,4005,3490 | 844,773,601

BATCH_RAW_INFO | 841,4006,3490 | 844,774,601

BATCH_RAW_INFO | 841,4007,3490 | 844,775,601

BATCH_RAW_INFO | 841,4008,3490 | 844,776,601

BATCH_RAW_INFO | 841,4009,3490 | 844,777,601

BATCH_RAW_INFO | 841,4010,3490 | 844,778,601

BATCH_RAW_INFO | 845,383,382

BATCH_RAW_INFO | 841,4011,3490 | 844,779,601 | 845,384,382

BATCH_RAW_INFO | 841,4012,3490 | 844,780,601 | 845,385,382

BATCH_RAW_INFO | 841,4013,3490 | 844,781,601 | 845,386,382

BATCH_RAW_INFO | 841,4014,3490 | 844,782,601 | 845,387,382

BATCH_RAW_INFO | 841,4015,3490 | 844,783,601 | 845,388,382

BATCH_RAW_INFO | 841,4016,3490 | 844,784,601 | 845,389,382

BATCH_RAW_INFO | 841,4017,3490 | 844,785,601 | 845,390,382

BATCH_RAW_INFO | 841,4018,3490 | 844,786,601 | 845,391,382

BATCH_RAW_INFO | 841,4019,3490 | 844,787,601 | 845,392,382

BATCH_RAW_INFO | 841,4020,3490 | 844,788,601 | 845,393,382

BATCH_RAW_INFO | 841,4021,3490 | 844,789,601 | 845,394,382

BATCH_RAW_INFO | 841,4022,3490 | 844,790,601 | 845,395,382

BATCH_RAW_INFO | 841,4023,3490 | 844,791,601 | 845,396,382

BATCH_RAW_INFO | 841,4024,3490 | 844,792,601 | 845,397,382

BATCH_RAW_INFO | 841,4025,3490 | 844,793,601 | 845,398,382

BATCH_RAW_INFO | 841,4026,3490 | 844,794,601 | 845,399,382

BATCH_RAW_INFO | 841,4027,3490 | 844,795,601 | 845,400,382

BATCH_RAW_INFO | 841,4028,3490 | 844,796,601 | 845,401,382

BATCH_RAW_INFO | 841,4029,3490 | 844,797,601 | 845,402,382

BATCH_RAW_INFO | 841,4030,3490 | 844,798,601 | 845,403,382

BATCH_RAW_INFO | 841,4031,3490 | 844,799,601 | 845,404,382

BATCH_RAW_INFO | 841,4032,3490 | 844,800,601 | 845,405,382

BATCH_RAW_INFO | 841,4033,3490 | 844,801,601 | 845,406,382

BATCH_RAW_INFO | 841,4034,3490 | 844,802,601 | 845,407,382

BATCH_RAW_INFO | 841,4035,3490 | 844,803,601

BATCH_RAW_INFO | 841,4036,3490 | 844,804,601

BATCH_RAW_INFO | 841,4037,3490 | 844,805,601

BATCH_RAW_INFO | 841,4038,3490 | 844,806,601

BATCH_RAW_INFO | 841,4039,3490 | 844,807,601

BATCH_RAW_INFO | 841,4040,3490 | 844,808,601

BATCH_RAW_INFO | 841,4041,3490 | 844,809,601

BATCH_RAW_INFO | 841,4042,3490 | 844,810,601

BATCH_RAW_INFO | 841,4043,3490 | 844,811,601

BATCH_RAW_INFO | 841,4044,3490 | 844,812,601

BATCH_RAW_INFO | 841,4045,3490 | 844,813,601

BATCH_RAW_INFO | 841,4046,3490 | 844,814,601

BATCH_RAW_INFO | 841,4047,3490 | 844,815,601

BATCH_RAW_INFO | 841,4048,3490 | 844,816,601

BATCH_RAW_INFO | 841,4049,3490 | 844,817,601

BATCH_RAW_INFO | 841,4050,3490 | 844,818,601

BATCH_RAW_INFO | 841,4051,3490 | 844,819,601

BATCH_RAW_INFO | 841,4052,3490 | 844,820,601

BATCH_RAW_INFO | 846,6,5

BATCH_RAW_INFO | 841,4053,3490 | 844,821,601 | 846,7,5

BATCH_RAW_INFO | 841,4054,3490 | 844,822,601 | 846,8,5

BATCH_RAW_INFO | 841,4055,3490 | 844,823,601 | 846,9,5

BATCH_RAW_INFO | 841,4056,3490 | 844,824,601 | 846,10,5

BATCH_RAW_INFO | 841,4057,3490 | 844,825,601 | 846,11,5

BATCH_RAW_INFO | 841,4058,3490 | 844,826,601 | 846,12,5

BATCH_RAW_INFO | 841,4059,3490 | 844,827,601 | 846,13,5

BATCH_RAW_INFO | 841,4060,3490 | 844,828,601 | 846,14,5

BATCH_RAW_INFO | 841,4061,3490 | 844,829,601 | 846,15,5

BATCH_RAW_INFO | 841,4062,3490 | 844,830,601 | 846,16,5

BATCH_RAW_INFO | 841,4063,3490 | 844,831,601 | 846,17,5

BATCH_RAW_INFO | 841,4064,3490 | 844,832,601 | 846,18,5

BATCH_RAW_INFO | 841,4065,3490 | 844,833,601 | 846,19,5

BATCH_RAW_INFO | 841,4066,3490 | 844,834,601 | 846,20,5

BATCH_RAW_INFO | 841,4067,3490 | 844,835,601 | 846,21,5

BATCH_RAW_INFO | 841,4068,3490 | 844,836,601 | 846,22,5

BATCH_RAW_INFO | 841,4069,3490 | 844,837,601 | 846,23,5

BATCH_RAW_INFO | 841,4070,3490 | 844,838,601 | 846,24,5

BATCH_RAW_INFO | 841,4071,3490 | 844,839,601 | 846,25,5

BATCH_RAW_INFO | 841,4072,3490 | 844,840,601 | 846,26,5

BATCH_RAW_INFO | 841,4073,3490 | 844,841,601 | 846,27,5

BATCH_RAW_INFO | 841,4074,3490 | 844,842,601 | 846,28,5

BATCH_RAW_INFO | 841,4075,3490 | 844,843,601 | 846,29,5

BATCH_RAW_INFO | 841,4076,3490 | 844,844,601 | 846,30,5

BATCH_RAW_INFO | 841,4077,3490 | 844,845,601 | 846,31,5

BATCH_RAW_INFO | 841,4078,3490 | 844,846,601 | 846,32,5

BATCH_RAW_INFO | 841,4079,3490 | 844,847,601 | 846,33,5

BATCH_RAW_INFO | 841,4080,3490 | 844,848,601 | 846,34,5

BATCH_RAW_INFO | 841,4081,3490 | 844,849,601 | 846,35,5

BATCH_RAW_INFO | 841,4082,3490 | 844,850,601 | 846,36,5

BATCH_RAW_INFO | 841,4083,3490 | 844,851,601 | 846,37,5

BATCH_RAW_INFO | 841,4084,3490 | 844,852,601 | 846,38,5

BATCH_RAW_INFO | 841,4085,3490 | 844,853,601 | 846,39,5

BATCH_RAW_INFO | 841,4086,3490 | 844,854,601 | 846,40,5

BATCH_RAW_INFO | 841,4087,3490 | 844,855,601 | 846,41,5

BATCH_RAW_INFO | 847,1230,1229

BATCH_RAW_INFO | 841,4088,3490 | 844,856,601 | 846,42,5 | 847,1231,1229

BATCH_RAW_INFO | 841,4089,3490 | 844,857,601 | 846,43,5 | 847,1232,1229

BATCH_RAW_INFO | 841,4090,3490 | 844,858,601 | 846,44,5 | 847,1233,1229

BATCH_RAW_INFO | 841,4091,3490 | 844,859,601 | 846,45,5 | 847,1234,1229

BATCH_RAW_INFO | 841,4092,3490 | 844,860,601 | 846,46,5 | 847,1235,1229

BATCH_RAW_INFO | 841,4093,3490 | 844,861,601 | 846,47,5 | 847,1236,1229

BATCH_RAW_INFO | 841,4094,3490 | 844,862,601 | 846,48,5 | 847,1237,1229

BATCH_RAW_INFO | 841,4095,3490 | 844,863,601 | 846,49,5 | 847,1238,1229

BATCH_RAW_INFO | 844,864,601 | 846,50,5 | 847,1239,1229

BATCH_RAW_INFO | 844,865,601 | 846,51,5 | 847,1240,1229

BATCH_RAW_INFO | 844,866,601 | 846,52,5 | 847,1241,1229

BATCH_RAW_INFO | 844,867,601 | 846,53,5 | 847,1242,1229

BATCH_RAW_INFO | 844,868,601 | 846,54,5 | 847,1243,1229

BATCH_RAW_INFO | 844,869,601 | 846,55,5 | 847,1244,1229

BATCH_RAW_INFO | 844,870,601 | 846,56,5 | 847,1245,1229

BATCH_RAW_INFO | 844,871,601 | 846,57,5 | 847,1246,1229

BATCH_RAW_INFO | 844,872,601 | 846,58,5 | 847,1247,1229

BATCH_RAW_INFO | 844,873,601 | 846,59,5 | 847,1248,1229

BATCH_RAW_INFO | 844,874,601 | 846,60,5 | 847,1249,1229

BATCH_RAW_INFO | 844,875,601 | 846,61,5 | 847,1250,1229

BATCH_RAW_INFO | 844,876,601 | 846,62,5 | 847,1251,1229

BATCH_RAW_INFO | 844,877,601 | 846,63,5 | 847,1252,1229

BATCH_RAW_INFO | 844,878,601 | 846,64,5 | 847,1253,1229

BATCH_RAW_INFO | 844,879,601 | 846,65,5 | 847,1254,1229

BATCH_RAW_INFO | 844,880,601 | 846,66,5 | 847,1255,1229

BATCH_RAW_INFO | 844,881,601 | 846,67,5 | 847,1256,1229

BATCH_RAW_INFO | 844,882,601 | 846,68,5 | 847,1257,1229

BATCH_RAW_INFO | 844,883,601 | 846,69,5 | 847,1258,1229

BATCH_RAW_INFO | 844,884,601 | 846,70,5 | 847,1259,1229

BATCH_RAW_INFO | 844,885,601 | 846,71,5 | 847,1260,1229

BATCH_RAW_INFO | 844,886,601 | 846,72,5 | 847,1261,1229

BATCH_RAW_INFO | 844,887,601 | 846,73,5 | 847,1262,1229

BATCH_RAW_INFO | 844,888,601 | 846,74,5 | 847,1263,1229

BATCH_RAW_INFO | 844,889,601 | 846,75,5 | 847,1264,1229

BATCH_RAW_INFO | 844,890,601 | 846,76,5 | 847,1265,1229

BATCH_RAW_INFO | 844,891,601 | 846,77,5 | 847,1266,1229

BATCH_RAW_INFO | 844,892,601 | 846,78,5 | 847,1267,1229

BATCH_RAW_INFO | 844,893,601 | 846,79,5 | 847,1268,1229

BATCH_RAW_INFO | 844,894,601 | 846,80,5 | 847,1269,1229

BATCH_RAW_INFO | 844,895,601 | 846,81,5 | 847,1270,1229

BATCH_RAW_INFO | 844,896,601 | 846,82,5 | 847,1271,1229

BATCH_RAW_INFO | 844,897,601 | 846,83,5 | 847,1272,1229

BATCH_RAW_INFO | 844,898,601 | 846,84,5 | 847,1273,1229

BATCH_RAW_INFO | 844,899,601 | 846,85,5 | 847,1274,1229

BATCH_RAW_INFO | 844,900,601 | 846,86,5 | 847,1275,1229

BATCH_RAW_INFO | 844,901,601 | 846,87,5 | 847,1276,1229

BATCH_RAW_INFO | 844,902,601 | 846,88,5 | 847,1277,1229

BATCH_RAW_INFO | 844,903,601 | 846,89,5 | 847,1278,1229

BATCH_RAW_INFO | 844,904,601 | 846,90,5 | 847,1279,1229

BATCH_RAW_INFO | 844,905,601 | 846,91,5 | 847,1280,1229

BATCH_RAW_INFO | 844,906,601 | 846,92,5 | 847,1281,1229

BATCH_RAW_INFO | 844,907,601 | 846,93,5 | 847,1282,1229

BATCH_RAW_INFO | 844,908,601 | 846,94,5 | 847,1283,1229

BATCH_RAW_INFO | 844,909,601 | 846,95,5 | 847,1284,1229

BATCH_RAW_INFO | 844,910,601 | 846,96,5 | 847,1285,1229

BATCH_RAW_INFO | 844,911,601 | 846,97,5 | 847,1286,1229

BATCH_RAW_INFO | 844,912,601 | 846,98,5 | 847,1287,1229

BATCH_RAW_INFO | 844,913,601 | 846,99,5 | 847,1288,1229

BATCH_RAW_INFO | 844,914,601 | 846,100,5 | 847,1289,1229

BATCH_RAW_INFO | 844,915,601 | 846,101,5 | 847,1290,1229

BATCH_RAW_INFO | 844,916,601 | 846,102,5 | 847,1291,1229

BATCH_RAW_INFO | 844,917,601 | 846,103,5 | 847,1292,1229

BATCH_RAW_INFO | 844,918,601 | 846,104,5 | 847,1293,1229

BATCH_RAW_INFO | 844,919,601 | 846,105,5 | 847,1294,1229

BATCH_RAW_INFO | 844,920,601 | 846,106,5 | 847,1295,1229

BATCH_RAW_INFO | 844,921,601 | 846,107,5 | 847,1296,1229

BATCH_RAW_INFO | 844,922,601 | 846,108,5 | 847,1297,1229

BATCH_RAW_INFO | 844,923,601 | 846,109,5 | 847,1298,1229

BATCH_RAW_INFO | 844,924,601 | 846,110,5 | 847,1299,1229

BATCH_RAW_INFO | 844,925,601 | 846,111,5 | 847,1300,1229

BATCH_RAW_INFO | 844,926,601 | 846,112,5 | 847,1301,1229

BATCH_RAW_INFO | 844,927,601 | 846,113,5 | 847,1302,1229

BATCH_RAW_INFO | 844,928,601 | 846,114,5 | 847,1303,1229

BATCH_RAW_INFO | 844,929,601 | 846,115,5 | 847,1304,1229

BATCH_RAW_INFO | 844,930,601 | 846,116,5 | 847,1305,1229

BATCH_RAW_INFO | 844,931,601 | 846,117,5 | 847,1306,1229

BATCH_RAW_INFO | 844,932,601 | 846,118,5 | 847,1307,1229

BATCH_RAW_INFO | 844,933,601 | 846,119,5 | 847,1308,1229

BATCH_RAW_INFO | 844,934,601 | 846,120,5 | 847,1309,1229

BATCH_RAW_INFO | 844,935,601 | 846,121,5 | 847,1310,1229

BATCH_RAW_INFO | 844,936,601 | 846,122,5 | 847,1311,1229

BATCH_RAW_INFO | 844,937,601 | 846,123,5 | 847,1312,1229

BATCH_RAW_INFO | 844,938,601 | 846,124,5 | 847,1313,1229

BATCH_RAW_INFO | 844,939,601 | 846,125,5 | 847,1314,1229

BATCH_RAW_INFO | 844,940,601 | 846,126,5 | 847,1315,1229

BATCH_RAW_INFO | 844,941,601 | 846,127,5 | 847,1316,1229

BATCH_RAW_INFO | 844,942,601 | 846,128,5 | 847,1317,1229

BATCH_RAW_INFO | 844,943,601 | 846,129,5 | 847,1318,1229

BATCH_RAW_INFO | 844,944,601 | 846,130,5 | 847,1319,1229

BATCH_RAW_INFO | 844,945,601 | 846,131,5 | 847,1320,1229

BATCH_RAW_INFO | 844,946,601 | 846,132,5 | 847,1321,1229

BATCH_RAW_INFO | 844,947,601 | 846,133,5 | 847,1322,1229

BATCH_RAW_INFO | 844,948,601 | 846,134,5 | 847,1323,1229

BATCH_RAW_INFO | 844,949,601 | 846,135,5 | 847,1324,1229

BATCH_RAW_INFO | 844,950,601 | 846,136,5 | 847,1325,1229

BATCH_RAW_INFO | 844,951,601 | 846,137,5 | 847,1326,1229

BATCH_RAW_INFO | 844,952,601 | 846,138,5 | 847,1327,1229

BATCH_RAW_INFO | 844,953,601 | 846,139,5 | 847,1328,1229

BATCH_RAW_INFO | 844,954,601 | 846,140,5 | 847,1329,1229

BATCH_RAW_INFO | 844,955,601 | 846,141,5 | 847,1330,1229

BATCH_RAW_INFO | 844,956,601 | 846,142,5 | 847,1331,1229

BATCH_RAW_INFO | 844,957,601 | 846,143,5 | 847,1332,1229

BATCH_RAW_INFO | 844,958,601 | 846,144,5 | 847,1333,1229

BATCH_RAW_INFO | 844,959,601 | 846,145,5 | 847,1334,1229

BATCH_RAW_INFO | 844,960,601 | 846,146,5 | 847,1335,1229

BATCH_RAW_INFO | 844,961,601 | 846,147,5 | 847,1336,1229

BATCH_RAW_INFO | 844,962,601 | 846,148,5 | 847,1337,1229

BATCH_RAW_INFO | 844,963,601 | 846,149,5 | 847,1338,1229

BATCH_RAW_INFO | 844,964,601 | 846,150,5 | 847,1339,1229

BATCH_RAW_INFO | 844,965,601 | 846,151,5 | 847,1340,1229

BATCH_RAW_INFO | 844,966,601 | 846,152,5 | 847,1341,1229

BATCH_RAW_INFO | 844,967,601 | 846,153,5 | 847,1342,1229

BATCH_RAW_INFO | 844,968,601 | 846,154,5 | 847,1343,1229

BATCH_RAW_INFO | 844,969,601 | 846,155,5 | 847,1344,1229

BATCH_RAW_INFO | 844,970,601 | 846,156,5 | 847,1345,1229

BATCH_RAW_INFO | 844,971,601 | 846,157,5 | 847,1346,1229

BATCH_RAW_INFO | 844,972,601 | 846,158,5 | 847,1347,1229

BATCH_RAW_INFO | 844,973,601 | 846,159,5 | 847,1348,1229

BATCH_RAW_INFO | 844,974,601 | 846,160,5 | 847,1349,1229

BATCH_RAW_INFO | 848,197,196

BATCH_RAW_INFO | 844,975,601 | 846,161,5 | 847,1350,1229 | 848,198,196

BATCH_RAW_INFO | 844,976,601 | 846,162,5 | 847,1351,1229 | 848,199,196

BATCH_RAW_INFO | 844,977,601 | 846,163,5 | 847,1352,1229 | 848,200,196

BATCH_RAW_INFO | 844,978,601 | 846,164,5 | 847,1353,1229 | 848,201,196

BATCH_RAW_INFO | 844,979,601 | 846,165,5 | 847,1354,1229 | 848,202,196

BATCH_RAW_INFO | 844,980,601 | 846,166,5 | 847,1355,1229 | 848,203,196

BATCH_RAW_INFO | 844,981,601 | 846,167,5 | 847,1356,1229 | 848,204,196

BATCH_RAW_INFO | 844,982,601 | 846,168,5 | 847,1357,1229 | 848,205,196

BATCH_RAW_INFO | 844,983,601 | 846,169,5 | 847,1358,1229 | 848,206,196

BATCH_RAW_INFO | 844,984,601 | 846,170,5 | 847,1359,1229 | 848,207,196

BATCH_RAW_INFO | 844,985,601 | 846,171,5 | 847,1360,1229 | 848,208,196

BATCH_RAW_INFO | 844,986,601 | 846,172,5 | 847,1361,1229 | 848,209,196

BATCH_RAW_INFO | 844,987,601 | 846,173,5 | 847,1362,1229 | 848,210,196

BATCH_RAW_INFO | 844,988,601 | 846,174,5 | 847,1363,1229 | 848,211,196

BATCH_RAW_INFO | 844,989,601 | 846,175,5 | 847,1364,1229 | 848,212,196

BATCH_RAW_INFO | 844,990,601 | 846,176,5 | 847,1365,1229 | 848,213,196

BATCH_RAW_INFO | 844,991,601 | 846,177,5 | 847,1366,1229 | 848,214,196

BATCH_RAW_INFO | 844,992,601 | 846,178,5 | 847,1367,1229 | 848,215,196

BATCH_RAW_INFO | 844,993,601 | 846,179,5 | 847,1368,1229 | 848,216,196

BATCH_RAW_INFO | 844,994,601 | 846,180,5 | 847,1369,1229 | 848,217,196

BATCH_RAW_INFO | 844,995,601 | 846,181,5 | 847,1370,1229 | 848,218,196

BATCH_RAW_INFO | 844,996,601 | 846,182,5 | 847,1371,1229 | 848,219,196

BATCH_RAW_INFO | 844,997,601 | 846,183,5 | 847,1372,1229 | 848,220,196

BATCH_RAW_INFO | 844,998,601 | 846,184,5 | 847,1373,1229 | 848,221,196

BATCH_RAW_INFO | 844,999,601 | 846,185,5 | 847,1374,1229 | 848,222,196

BATCH_RAW_INFO | 844,1000,601 | 846,186,5 | 847,1375,1229 | 848,223,196

BATCH_RAW_INFO | 844,1001,601 | 846,187,5 | 847,1376,1229 | 848,224,196

BATCH_RAW_INFO | 844,1002,601 | 846,188,5 | 847,1377,1229 | 848,225,196

BATCH_RAW_INFO | 844,1003,601 | 846,189,5 | 847,1378,1229 | 848,226,196

BATCH_RAW_INFO | 844,1004,601 | 846,190,5 | 847,1379,1229 | 848,227,196

BATCH_RAW_INFO | 844,1005,601 | 846,191,5 | 847,1380,1229 | 848,228,196

BATCH_RAW_INFO | 844,1006,601 | 846,192,5 | 847,1381,1229 | 848,229,196

BATCH_RAW_INFO | 844,1007,601 | 846,193,5 | 847,1382,1229 | 848,230,196

BATCH_RAW_INFO | 844,1008,601 | 846,194,5 | 847,1383,1229 | 848,231,196

BATCH_RAW_INFO | 844,1009,601 | 846,195,5 | 847,1384,1229 | 848,232,196

BATCH_RAW_INFO | 844,1010,601 | 846,196,5 | 847,1385,1229 | 848,233,196

BATCH_RAW_INFO | 844,1011,601 | 846,197,5 | 847,1386,1229 | 848,234,196

BATCH_RAW_INFO | 844,1012,601 | 846,198,5 | 847,1387,1229 | 848,235,196

BATCH_RAW_INFO | 844,1013,601 | 846,199,5 | 847,1388,1229 | 848,236,196

BATCH_RAW_INFO | 844,1014,601 | 846,200,5 | 847,1389,1229 | 848,237,196

BATCH_RAW_INFO | 844,1015,601 | 846,201,5 | 847,1390,1229 | 848,238,196

BATCH_RAW_INFO | 844,1016,601 | 846,202,5 | 847,1391,1229 | 848,239,196

BATCH_RAW_INFO | 844,1017,601 | 846,203,5 | 847,1392,1229 | 848,240,196

BATCH_RAW_INFO | 844,1018,601 | 846,204,5 | 847,1393,1229 | 848,241,196

BATCH_RAW_INFO | 844,1019,601 | 846,205,5 | 847,1394,1229 | 848,242,196

BATCH_RAW_INFO | 844,1020,601 | 846,206,5 | 847,1395,1229 | 848,243,196

BATCH_RAW_INFO | 844,1021,601 | 846,207,5 | 847,1396,1229 | 848,244,196

BATCH_RAW_INFO | 844,1022,601 | 846,208,5 | 847,1397,1229 | 848,245,196

BATCH_RAW_INFO | 844,1023,601 | 846,209,5 | 847,1398,1229 | 848,246,196

BATCH_RAW_INFO | 844,1024,601 | 846,210,5 | 847,1399,1229 | 848,247,196

BATCH_RAW_INFO | 844,1025,601 | 846,211,5 | 847,1400,1229 | 848,248,196

BATCH_RAW_INFO | 844,1026,601 | 846,212,5 | 847,1401,1229 | 848,249,196

BATCH_RAW_INFO | 844,1027,601 | 846,213,5 | 847,1402,1229 | 848,250,196

BATCH_RAW_INFO | 844,1028,601 | 846,214,5 | 847,1403,1229 | 848,251,196

BATCH_RAW_INFO | 844,1029,601 | 846,215,5 | 847,1404,1229 | 848,252,196

BATCH_RAW_INFO | 844,1030,601 | 846,216,5 | 847,1405,1229 | 848,253,196

BATCH_RAW_INFO | 844,1031,601 | 846,217,5 | 847,1406,1229 | 848,254,196

BATCH_RAW_INFO | 844,1032,601 | 846,218,5 | 847,1407,1229 | 848,255,196

BATCH_RAW_INFO | 844,1033,601 | 846,219,5 | 847,1408,1229 | 848,256,196

BATCH_RAW_INFO | 844,1034,601 | 846,220,5 | 847,1409,1229 | 848,257,196

BATCH_RAW_INFO | 844,1035,601 | 846,221,5 | 847,1410,1229 | 848,258,196

BATCH_RAW_INFO | 844,1036,601 | 846,222,5 | 847,1411,1229 | 848,259,196

BATCH_RAW_INFO | 844,1037,601 | 846,223,5 | 847,1412,1229 | 848,260,196

BATCH_RAW_INFO | 844,1038,601 | 846,224,5 | 848,261,196

BATCH_RAW_INFO | 844,1039,601 | 846,225,5 | 848,262,196

BATCH_RAW_INFO | 844,1040,601 | 846,226,5 | 848,263,196

BATCH_RAW_INFO | 844,1041,601 | 846,227,5 | 848,264,196

BATCH_RAW_INFO | 844,1042,601 | 846,228,5 | 848,265,196

BATCH_RAW_INFO | 844,1043,601 | 846,229,5 | 848,266,196

BATCH_RAW_INFO | 844,1044,601 | 846,230,5 | 848,267,196

BATCH_RAW_INFO | 844,1045,601 | 846,231,5 | 848,268,196

BATCH_RAW_INFO | 844,1046,601 | 846,232,5 | 848,269,196

BATCH_RAW_INFO | 844,1047,601 | 846,233,5 | 848,270,196

BATCH_RAW_INFO | 844,1048,601 | 846,234,5 | 848,271,196

BATCH_RAW_INFO | 844,1049,601 | 846,235,5 | 848,272,196

BATCH_RAW_INFO | 844,1050,601 | 846,236,5 | 848,273,196

BATCH_RAW_INFO | 844,1051,601 | 846,237,5 | 848,274,196

BATCH_RAW_INFO | 844,1052,601 | 846,238,5 | 848,275,196

BATCH_RAW_INFO | 844,1053,601 | 846,239,5 | 848,276,196

BATCH_RAW_INFO | 844,1054,601 | 846,240,5 | 848,277,196

BATCH_RAW_INFO | 844,1055,601 | 846,241,5 | 848,278,196

BATCH_RAW_INFO | 844,1056,601 | 846,242,5 | 848,279,196

BATCH_RAW_INFO | 844,1057,601 | 846,243,5 | 848,280,196

BATCH_RAW_INFO | 844,1058,601 | 846,244,5 | 848,281,196

BATCH_RAW_INFO | 846,245,5 | 848,282,196

BATCH_RAW_INFO | 846,246,5 | 848,283,196

BATCH_RAW_INFO | 846,247,5 | 848,284,196

BATCH_RAW_INFO | 846,248,5 | 848,285,196

BATCH_RAW_INFO | 846,249,5 | 848,286,196

BATCH_RAW_INFO | 846,250,5 | 848,287,196

BATCH_RAW_INFO | 846,251,5 | 848,288,196

BATCH_RAW_INFO | 846,252,5 | 848,289,196

BATCH_RAW_INFO | 846,253,5 | 848,290,196

BATCH_RAW_INFO | 846,254,5 | 848,291,196

BATCH_RAW_INFO | 846,255,5 | 848,292,196

BATCH_RAW_INFO | 846,256,5 | 848,293,196

BATCH_RAW_INFO | 846,257,5 | 848,294,196

BATCH_RAW_INFO | 846,258,5 | 848,295,196

BATCH_RAW_INFO | 846,259,5 | 848,296,196

BATCH_RAW_INFO | 846,260,5 | 848,297,196

BATCH_RAW_INFO | 846,261,5 | 848,298,196

BATCH_RAW_INFO | 846,262,5 | 848,299,196

BATCH_RAW_INFO | 846,263,5 | 848,300,196

BATCH_RAW_INFO | 846,264,5 | 848,301,196

BATCH_RAW_INFO | 846,265,5 | 848,302,196

BATCH_RAW_INFO | 846,266,5 | 848,303,196

BATCH_RAW_INFO | 846,267,5 | 848,304,196

BATCH_RAW_INFO | 846,268,5 | 848,305,196

BATCH_RAW_INFO | 846,269,5 | 848,306,196

BATCH_RAW_INFO | 846,270,5 | 848,307,196

BATCH_RAW_INFO | 846,271,5 | 848,308,196

BATCH_RAW_INFO | 846,272,5 | 848,309,196

BATCH_RAW_INFO | 846,273,5 | 848,310,196

BATCH_RAW_INFO | 846,274,5 | 848,311,196

BATCH_RAW_INFO | 846,275,5 | 848,312,196

BATCH_RAW_INFO | 846,276,5 | 848,313,196

BATCH_RAW_INFO | 846,277,5 | 848,314,196

BATCH_RAW_INFO | 846,278,5 | 848,315,196

BATCH_RAW_INFO | 846,279,5 | 848,316,196

BATCH_RAW_INFO | 846,280,5 | 848,317,196

BATCH_RAW_INFO | 846,281,5 | 848,318,196

BATCH_RAW_INFO | 846,282,5 | 848,319,196

BATCH_RAW_INFO | 846,283,5 | 848,320,196

BATCH_RAW_INFO | 846,284,5 | 848,321,196

BATCH_RAW_INFO | 846,285,5 | 848,322,196

BATCH_RAW_INFO | 846,286,5 | 848,323,196

BATCH_RAW_INFO | 846,287,5 | 848,324,196

BATCH_RAW_INFO | 846,288,5 | 848,325,196

BATCH_RAW_INFO | 846,289,5 | 848,326,196

BATCH_RAW_INFO | 846,290,5 | 848,327,196

BATCH_RAW_INFO | 846,291,5 | 848,328,196

BATCH_RAW_INFO | 846,292,5 | 848,329,196

BATCH_RAW_INFO | 846,293,5 | 848,330,196

BATCH_RAW_INFO | 846,294,5 | 848,331,196

BATCH_RAW_INFO | 846,295,5 | 848,332,196

BATCH_RAW_INFO | 846,296,5 | 848,333,196

BATCH_RAW_INFO | 846,297,5 | 848,334,196

BATCH_RAW_INFO | 846,298,5 | 848,335,196

BATCH_RAW_INFO | 846,299,5 | 848,336,196

BATCH_RAW_INFO | 846,300,5 | 848,337,196

BATCH_RAW_INFO | 846,301,5 | 848,338,196

BATCH_RAW_INFO | 846,302,5 | 848,339,196

BATCH_RAW_INFO | 846,303,5 | 848,340,196

BATCH_RAW_INFO | 846,304,5 | 848,341,196

BATCH_RAW_INFO | 849,330,329

BATCH_RAW_INFO | 846,305,5 | 848,342,196 | 849,331,329

BATCH_RAW_INFO | 846,306,5 | 848,343,196 | 849,332,329

BATCH_RAW_INFO | 846,307,5 | 848,344,196 | 849,333,329

BATCH_RAW_INFO | 846,308,5 | 848,345,196 | 849,334,329

BATCH_RAW_INFO | 846,309,5 | 848,346,196 | 849,335,329

BATCH_RAW_INFO | 846,310,5 | 848,347,196 | 849,336,329

BATCH_RAW_INFO | 846,311,5 | 848,348,196 | 849,337,329

BATCH_RAW_INFO | 846,312,5 | 848,349,196 | 849,338,329

BATCH_RAW_INFO | 846,313,5 | 848,350,196 | 849,339,329

BATCH_RAW_INFO | 846,314,5 | 848,351,196 | 849,340,329

BATCH_RAW_INFO | 846,315,5 | 848,352,196 | 849,341,329

BATCH_RAW_INFO | 846,316,5 | 848,353,196 | 849,342,329

BATCH_RAW_INFO | 846,317,5 | 848,354,196 | 849,343,329

BATCH_RAW_INFO | 846,318,5 | 848,355,196 | 849,344,329

BATCH_RAW_INFO | 846,319,5 | 848,356,196 | 849,345,329

BATCH_RAW_INFO | 846,320,5 | 848,357,196 | 849,346,329

BATCH_RAW_INFO | 846,321,5 | 848,358,196 | 849,347,329

BATCH_RAW_INFO | 846,322,5 | 848,359,196 | 849,348,329

BATCH_RAW_INFO | 846,323,5 | 848,360,196 | 849,349,329

BATCH_RAW_INFO | 846,324,5 | 848,361,196 | 849,350,329

BATCH_RAW_INFO | 846,325,5 | 848,362,196 | 849,351,329

BATCH_RAW_INFO | 846,326,5 | 848,363,196 | 849,352,329

BATCH_RAW_INFO | 846,327,5 | 848,364,196 | 849,353,329

BATCH_RAW_INFO | 846,328,5 | 848,365,196 | 849,354,329

BATCH_RAW_INFO | 846,329,5 | 848,366,196 | 849,355,329

BATCH_RAW_INFO | 846,330,5 | 848,367,196 | 849,356,329

BATCH_RAW_INFO | 846,331,5 | 848,368,196 | 849,357,329

BATCH_RAW_INFO | 846,332,5 | 848,369,196 | 849,358,329

BATCH_RAW_INFO | 846,333,5 | 848,370,196 | 849,359,329

BATCH_RAW_INFO | 846,334,5 | 848,371,196 | 849,360,329

BATCH_RAW_INFO | 846,335,5 | 848,372,196 | 849,361,329

BATCH_RAW_INFO | 846,336,5 | 848,373,196 | 849,362,329

BATCH_RAW_INFO | 846,337,5 | 848,374,196 | 849,363,329

BATCH_RAW_INFO | 846,338,5 | 848,375,196 | 849,364,329

BATCH_RAW_INFO | 846,339,5 | 848,376,196 | 849,365,329

BATCH_RAW_INFO | 846,340,5 | 848,377,196 | 849,366,329

BATCH_RAW_INFO | 846,341,5 | 848,378,196 | 849,367,329

BATCH_RAW_INFO | 846,342,5 | 848,379,196 | 849,368,329

BATCH_RAW_INFO | 846,343,5 | 848,380,196 | 849,369,329

BATCH_RAW_INFO | 846,344,5 | 848,381,196 | 849,370,329

BATCH_RAW_INFO | 846,345,5 | 848,382,196 | 849,371,329

BATCH_RAW_INFO | 846,346,5 | 848,383,196 | 849,372,329

BATCH_RAW_INFO | 846,347,5 | 848,384,196 | 849,373,329

BATCH_RAW_INFO | 846,348,5 | 848,385,196 | 849,374,329

BATCH_RAW_INFO | 846,349,5 | 848,386,196 | 849,375,329

BATCH_RAW_INFO | 846,350,5 | 848,387,196 | 849,376,329

BATCH_RAW_INFO | 846,351,5 | 848,388,196 | 849,377,329

BATCH_RAW_INFO | 846,352,5 | 848,389,196 | 849,378,329

BATCH_RAW_INFO | 846,353,5 | 848,390,196 | 849,379,329

BATCH_RAW_INFO | 846,354,5 | 848,391,196 | 849,380,329

BATCH_RAW_INFO | 846,355,5 | 848,392,196 | 849,381,329

BATCH_RAW_INFO | 846,356,5 | 848,393,196 | 849,382,329

BATCH_RAW_INFO | 846,357,5 | 848,394,196 | 849,383,329

BATCH_RAW_INFO | 846,358,5 | 848,395,196 | 849,384,329

BATCH_RAW_INFO | 846,359,5 | 848,396,196 | 849,385,329

BATCH_RAW_INFO | 846,360,5 | 848,397,196 | 849,386,329

BATCH_RAW_INFO | 846,361,5 | 848,398,196 | 849,387,329

BATCH_RAW_INFO | 846,362,5 | 848,399,196 | 849,388,329

BATCH_RAW_INFO | 846,363,5 | 848,400,196 | 849,389,329

BATCH_RAW_INFO | 846,364,5 | 848,401,196 | 849,390,329

BATCH_RAW_INFO | 846,365,5 | 848,402,196 | 849,391,329

BATCH_RAW_INFO | 846,366,5 | 848,403,196 | 849,392,329

BATCH_RAW_INFO | 846,367,5 | 848,404,196 | 849,393,329

BATCH_RAW_INFO | 846,368,5 | 848,405,196 | 849,394,329

BATCH_RAW_INFO | 846,369,5 | 848,406,196

BATCH_RAW_INFO | 846,370,5 | 848,407,196

BATCH_RAW_INFO | 846,371,5 | 848,408,196

BATCH_RAW_INFO | 846,372,5 | 848,409,196

BATCH_RAW_INFO | 846,373,5 | 848,410,196

BATCH_RAW_INFO | 846,374,5 | 848,411,196

BATCH_RAW_INFO | 846,375,5 | 848,412,196

BATCH_RAW_INFO | 846,376,5 | 848,413,196

BATCH_RAW_INFO | 846,377,5 | 848,414,196

BATCH_RAW_INFO | 846,378,5 | 848,415,196

BATCH_RAW_INFO | 846,379,5 | 848,416,196

BATCH_RAW_INFO | 846,380,5 | 848,417,196

BATCH_RAW_INFO | 846,381,5 | 848,418,196

BATCH_RAW_INFO | 846,382,5 | 848,419,196

BATCH_RAW_INFO | 846,383,5 | 848,420,196

BATCH_RAW_INFO | 846,384,5 | 848,421,196

BATCH_RAW_INFO | 846,385,5 | 848,422,196

BATCH_RAW_INFO | 846,386,5 | 848,423,196

BATCH_RAW_INFO | 846,387,5 | 848,424,196

BATCH_RAW_INFO | 846,388,5 | 848,425,196

BATCH_RAW_INFO | 846,389,5 | 848,426,196

BATCH_RAW_INFO | 846,390,5 | 848,427,196

BATCH_RAW_INFO | 846,391,5 | 848,428,196

BATCH_RAW_INFO | 846,392,5 | 848,429,196

BATCH_RAW_INFO | 846,393,5 | 848,430,196

BATCH_RAW_INFO | 846,394,5 | 848,431,196

BATCH_RAW_INFO | 846,395,5 | 848,432,196

BATCH_RAW_INFO | 846,396,5 | 848,433,196

BATCH_RAW_INFO | 846,397,5 | 848,434,196

BATCH_RAW_INFO | 846,398,5 | 848,435,196

BATCH_RAW_INFO | 846,399,5 | 848,436,196

BATCH_RAW_INFO | 846,400,5 | 848,437,196

BATCH_RAW_INFO | 846,401,5 | 848,438,196

BATCH_RAW_INFO | 846,402,5 | 848,439,196

BATCH_RAW_INFO | 846,403,5 | 848,440,196

BATCH_RAW_INFO | 846,404,5 | 848,441,196

BATCH_RAW_INFO | 846,405,5 | 848,442,196

BATCH_RAW_INFO | 846,406,5 | 848,443,196

BATCH_RAW_INFO | 846,407,5 | 848,444,196

BATCH_RAW_INFO | 846,408,5 | 848,445,196

BATCH_RAW_INFO | 846,409,5 | 848,446,196

BATCH_RAW_INFO | 846,410,5 | 848,447,196

BATCH_RAW_INFO | 846,411,5 | 848,448,196

BATCH_RAW_INFO | 846,412,5 | 848,449,196

BATCH_RAW_INFO | 846,413,5 | 848,450,196

BATCH_RAW_INFO | 846,414,5 | 848,451,196

BATCH_RAW_INFO | 846,415,5 | 848,452,196

BATCH_RAW_INFO | 846,416,5 | 848,453,196

BATCH_RAW_INFO | 846,417,5 | 848,454,196

BATCH_RAW_INFO | 846,418,5 | 848,455,196

BATCH_RAW_INFO | 846,419,5 | 848,456,196

BATCH_RAW_INFO | 846,420,5 | 848,457,196

BATCH_RAW_INFO | 846,421,5 | 848,458,196

BATCH_RAW_INFO | 846,422,5 | 848,459,196

BATCH_RAW_INFO | 846,423,5 | 848,460,196

BATCH_RAW_INFO | 846,424,5 | 848,461,196

BATCH_RAW_INFO | 846,425,5 | 848,462,196

BATCH_RAW_INFO | 846,426,5 | 848,463,196

BATCH_RAW_INFO | 846,427,5 | 848,464,196

BATCH_RAW_INFO | 846,428,5 | 848,465,196

BATCH_RAW_INFO | 846,429,5 | 848,466,196

BATCH_RAW_INFO | 846,430,5 | 848,467,196

BATCH_RAW_INFO | 846,431,5 | 848,468,196

BATCH_RAW_INFO | 846,432,5 | 848,469,196

BATCH_RAW_INFO | 846,433,5 | 848,470,196

BATCH_RAW_INFO | 846,434,5 | 848,471,196

BATCH_RAW_INFO | 846,435,5 | 848,472,196

BATCH_RAW_INFO | 846,436,5 | 848,473,196

BATCH_RAW_INFO | 846,437,5 | 848,474,196

BATCH_RAW_INFO | 846,438,5 | 848,475,196

BATCH_RAW_INFO | 846,439,5 | 848,476,196

BATCH_RAW_INFO | 846,440,5 | 848,477,196

BATCH_RAW_INFO | 846,441,5 | 848,478,196

BATCH_RAW_INFO | 846,442,5 | 848,479,196

BATCH_RAW_INFO | 846,443,5 | 848,480,196

BATCH_RAW_INFO | 846,444,5 | 848,481,196

BATCH_RAW_INFO | 846,445,5 | 848,482,196

BATCH_RAW_INFO | 846,446,5 | 848,483,196

BATCH_RAW_INFO | 846,447,5 | 848,484,196

BATCH_RAW_INFO | 846,448,5 | 848,485,196

BATCH_RAW_INFO | 846,449,5 | 848,486,196

BATCH_RAW_INFO | 846,450,5 | 848,487,196

BATCH_RAW_INFO | 846,451,5 | 848,488,196

BATCH_RAW_INFO | 846,452,5 | 848,489,196

BATCH_RAW_INFO | 846,453,5 | 848,490,196

BATCH_RAW_INFO | 846,454,5 | 848,491,196

BATCH_RAW_INFO | 846,455,5 | 848,492,196

BATCH_RAW_INFO | 846,456,5 | 848,493,196

BATCH_RAW_INFO | 846,457,5 | 848,494,196

BATCH_RAW_INFO | 846,458,5 | 848,495,196

BATCH_RAW_INFO | 846,459,5 | 848,496,196

BATCH_RAW_INFO | 846,460,5 | 848,497,196

BATCH_RAW_INFO | 846,461,5 | 848,498,196

BATCH_RAW_INFO | 846,462,5 | 848,499,196

BATCH_RAW_INFO | 846,463,5 | 848,500,196

BATCH_RAW_INFO | 846,464,5 | 848,501,196

BATCH_RAW_INFO | 846,465,5 | 848,502,196

BATCH_RAW_INFO | 846,466,5 | 848,503,196

BATCH_RAW_INFO | 846,467,5 | 848,504,196

BATCH_RAW_INFO | 846,468,5 | 848,505,196

BATCH_RAW_INFO | 846,469,5 | 848,506,196

BATCH_RAW_INFO | 846,470,5 | 848,507,196

BATCH_RAW_INFO | 846,471,5 | 848,508,196

BATCH_RAW_INFO | 846,472,5 | 848,509,196

BATCH_RAW_INFO | 846,473,5 | 848,510,196

BATCH_RAW_INFO | 846,474,5 | 848,511,196

BATCH_RAW_INFO | 846,475,5 | 848,512,196

BATCH_RAW_INFO | 846,476,5 | 848,513,196

BATCH_RAW_INFO | 846,477,5 | 848,514,196

BATCH_RAW_INFO | 846,478,5 | 848,515,196

BATCH_RAW_INFO | 846,479,5 | 848,516,196

BATCH_RAW_INFO | 846,480,5 | 848,517,196

BATCH_RAW_INFO | 846,481,5 | 848,518,196

BATCH_RAW_INFO | 846,482,5 | 848,519,196

BATCH_RAW_INFO | 846,483,5 | 848,520,196

BATCH_RAW_INFO | 846,484,5 | 848,521,196

BATCH_RAW_INFO | 846,485,5 | 848,522,196

BATCH_RAW_INFO | 846,486,5 | 848,523,196

BATCH_RAW_INFO | 846,487,5 | 848,524,196

BATCH_RAW_INFO | 846,488,5 | 848,525,196

BATCH_RAW_INFO | 846,489,5 | 848,526,196

BATCH_RAW_INFO | 846,490,5 | 848,527,196

BATCH_RAW_INFO | 846,491,5 | 848,528,196

BATCH_RAW_INFO | 846,492,5 | 848,529,196

BATCH_RAW_INFO | 846,493,5 | 848,530,196

BATCH_RAW_INFO | 846,494,5 | 848,531,196

BATCH_RAW_INFO | 846,495,5 | 848,532,196

BATCH_RAW_INFO | 846,496,5 | 848,533,196

BATCH_RAW_INFO | 846,497,5 | 848,534,196

BATCH_RAW_INFO | 846,498,5 | 848,535,196

BATCH_RAW_INFO | 846,499,5 | 848,536,196

BATCH_RAW_INFO | 846,500,5 | 848,537,196

BATCH_RAW_INFO | 846,501,5 | 848,538,196

BATCH_RAW_INFO | 846,502,5 | 848,539,196

BATCH_RAW_INFO | 846,503,5 | 848,540,196

BATCH_RAW_INFO | 846,504,5 | 848,541,196

BATCH_RAW_INFO | 846,505,5 | 848,542,196

BATCH_RAW_INFO | 846,506,5 | 848,543,196

BATCH_RAW_INFO | 846,507,5 | 848,544,196

BATCH_RAW_INFO | 846,508,5 | 848,545,196

BATCH_RAW_INFO | 846,509,5 | 848,546,196

BATCH_RAW_INFO | 846,510,5 | 848,547,196

BATCH_RAW_INFO | 846,511,5 | 848,548,196

BATCH_RAW_INFO | 846,512,5 | 848,549,196

BATCH_RAW_INFO | 846,513,5 | 848,550,196

BATCH_RAW_INFO | 846,514,5 | 848,551,196

BATCH_RAW_INFO | 846,515,5 | 848,552,196

BATCH_RAW_INFO | 846,516,5 | 848,553,196

BATCH_RAW_INFO | 846,517,5 | 848,554,196

BATCH_RAW_INFO | 850,29,28

BATCH_RAW_INFO | 846,518,5 | 848,555,196 | 850,30,28

BATCH_RAW_INFO | 846,519,5 | 848,556,196 | 850,31,28

BATCH_RAW_INFO | 846,520,5 | 848,557,196 | 850,32,28

BATCH_RAW_INFO | 851,2776,2775

BATCH_RAW_INFO | 852,1613,1612

BATCH_RAW_INFO | 846,521,5 | 848,558,196 | 850,33,28 | 851,2777,2775 | 852,1614,1612

BATCH_RAW_INFO | 846,522,5 | 848,559,196 | 850,34,28 | 851,2778,2775 | 852,1615,1612

BATCH_RAW_INFO | 846,523,5 | 848,560,196 | 850,35,28 | 851,2779,2775 | 852,1616,1612

BATCH_RAW_INFO | 846,524,5 | 848,561,196 | 850,36,28 | 851,2780,2775 | 852,1617,1612

BATCH_RAW_INFO | 846,525,5 | 848,562,196 | 850,37,28 | 851,2781,2775 | 852,1618,1612

BATCH_RAW_INFO | 846,526,5 | 848,563,196 | 850,38,28 | 851,2782,2775 | 852,1619,1612

BATCH_RAW_INFO | 846,527,5 | 848,564,196 | 850,39,28 | 851,2783,2775 | 852,1620,1612

BATCH_RAW_INFO | 846,528,5 | 848,565,196 | 850,40,28 | 851,2784,2775 | 852,1621,1612

BATCH_RAW_INFO | 846,529,5 | 848,566,196 | 850,41,28 | 851,2785,2775 | 852,1622,1612

BATCH_RAW_INFO | 846,530,5 | 848,567,196 | 850,42,28 | 851,2786,2775 | 852,1623,1612

BATCH_RAW_INFO | 846,531,5 | 848,568,196 | 850,43,28 | 851,2787,2775 | 852,1624,1612

BATCH_RAW_INFO | 846,532,5 | 848,569,196 | 850,44,28 | 851,2788,2775 | 852,1625,1612

BATCH_RAW_INFO | 846,533,5 | 848,570,196 | 850,45,28 | 851,2789,2775 | 852,1626,1612

BATCH_RAW_INFO | 846,534,5 | 848,571,196 | 850,46,28 | 851,2790,2775 | 852,1627,1612

BATCH_RAW_INFO | 848,572,196 | 850,47,28 | 851,2791,2775 | 852,1628,1612

BATCH_RAW_INFO | 848,573,196 | 850,48,28 | 851,2792,2775 | 852,1629,1612

BATCH_RAW_INFO | 848,574,196 | 850,49,28 | 851,2793,2775 | 852,1630,1612

BATCH_RAW_INFO | 848,575,196 | 850,50,28 | 851,2794,2775 | 852,1631,1612

BATCH_RAW_INFO | 848,576,196 | 850,51,28 | 851,2795,2775 | 852,1632,1612

BATCH_RAW_INFO | 848,577,196 | 850,52,28 | 851,2796,2775 | 852,1633,1612

BATCH_RAW_INFO | 848,578,196 | 850,53,28 | 851,2797,2775 | 852,1634,1612

BATCH_RAW_INFO | 848,579,196 | 850,54,28 | 851,2798,2775 | 852,1635,1612

BATCH_RAW_INFO | 848,580,196 | 850,55,28 | 851,2799,2775 | 852,1636,1612

BATCH_RAW_INFO | 848,581,196 | 850,56,28 | 851,2800,2775 | 852,1637,1612

BATCH_RAW_INFO | 848,582,196 | 850,57,28 | 851,2801,2775 | 852,1638,1612

BATCH_RAW_INFO | 848,583,196 | 850,58,28 | 851,2802,2775 | 852,1639,1612

BATCH_RAW_INFO | 848,584,196 | 850,59,28 | 851,2803,2775 | 852,1640,1612

BATCH_RAW_INFO | 848,585,196 | 850,60,28 | 851,2804,2775 | 852,1641,1612

BATCH_RAW_INFO | 848,586,196 | 850,61,28 | 851,2805,2775 | 852,1642,1612

BATCH_RAW_INFO | 848,587,196 | 850,62,28 | 851,2806,2775 | 852,1643,1612

BATCH_RAW_INFO | 848,588,196 | 850,63,28 | 851,2807,2775 | 852,1644,1612

BATCH_RAW_INFO | 848,589,196 | 850,64,28 | 851,2808,2775 | 852,1645,1612

BATCH_RAW_INFO | 848,590,196 | 850,65,28 | 851,2809,2775 | 852,1646,1612

BATCH_RAW_INFO | 848,591,196 | 850,66,28 | 851,2810,2775 | 852,1647,1612

BATCH_RAW_INFO | 848,592,196 | 850,67,28 | 851,2811,2775 | 852,1648,1612

BATCH_RAW_INFO | 848,593,196 | 850,68,28 | 851,2812,2775 | 852,1649,1612

BATCH_RAW_INFO | 848,594,196 | 850,69,28 | 851,2813,2775 | 852,1650,1612

BATCH_RAW_INFO | 848,595,196 | 850,70,28 | 851,2814,2775 | 852,1651,1612

BATCH_RAW_INFO | 848,596,196 | 850,71,28 | 851,2815,2775 | 852,1652,1612

BATCH_RAW_INFO | 848,597,196 | 850,72,28 | 851,2816,2775 | 852,1653,1612

BATCH_RAW_INFO | 848,598,196 | 850,73,28 | 851,2817,2775 | 852,1654,1612

BATCH_RAW_INFO | 848,599,196 | 850,74,28 | 851,2818,2775 | 852,1655,1612

BATCH_RAW_INFO | 848,600,196 | 850,75,28 | 851,2819,2775 | 852,1656,1612

BATCH_RAW_INFO | 848,601,196 | 850,76,28 | 851,2820,2775 | 852,1657,1612

BATCH_RAW_INFO | 848,602,196 | 850,77,28 | 851,2821,2775 | 852,1658,1612

BATCH_RAW_INFO | 848,603,196 | 850,78,28 | 851,2822,2775 | 852,1659,1612

BATCH_RAW_INFO | 848,604,196 | 850,79,28 | 851,2823,2775 | 852,1660,1612

BATCH_RAW_INFO | 848,605,196 | 850,80,28 | 851,2824,2775 | 852,1661,1612

BATCH_RAW_INFO | 848,606,196 | 850,81,28 | 851,2825,2775 | 852,1662,1612

BATCH_RAW_INFO | 848,607,196 | 850,82,28 | 851,2826,2775 | 852,1663,1612

BATCH_RAW_INFO | 848,608,196 | 850,83,28 | 851,2827,2775 | 852,1664,1612

BATCH_RAW_INFO | 848,609,196 | 850,84,28 | 851,2828,2775 | 852,1665,1612

BATCH_RAW_INFO | 848,610,196 | 850,85,28 | 851,2829,2775 | 852,1666,1612

BATCH_RAW_INFO | 848,611,196 | 850,86,28 | 851,2830,2775 | 852,1667,1612

BATCH_RAW_INFO | 848,612,196 | 850,87,28 | 851,2831,2775 | 852,1668,1612

BATCH_RAW_INFO | 848,613,196 | 850,88,28 | 851,2832,2775 | 852,1669,1612

BATCH_RAW_INFO | 848,614,196 | 850,89,28 | 851,2833,2775 | 852,1670,1612

BATCH_RAW_INFO | 848,615,196 | 850,90,28 | 851,2834,2775 | 852,1671,1612

BATCH_RAW_INFO | 848,616,196 | 850,91,28 | 851,2835,2775 | 852,1672,1612

BATCH_RAW_INFO | 848,617,196 | 850,92,28 | 851,2836,2775 | 852,1673,1612

BATCH_RAW_INFO | 848,618,196 | 850,93,28 | 851,2837,2775 | 852,1674,1612

BATCH_RAW_INFO | 848,619,196 | 850,94,28 | 851,2838,2775 | 852,1675,1612

BATCH_RAW_INFO | 848,620,196 | 850,95,28 | 851,2839,2775 | 852,1676,1612

BATCH_RAW_INFO | 848,621,196 | 850,96,28 | 851,2840,2775 | 852,1677,1612

BATCH_RAW_INFO | 848,622,196 | 850,97,28 | 851,2841,2775 | 852,1678,1612

BATCH_RAW_INFO | 848,623,196 | 850,98,28 | 851,2842,2775 | 852,1679,1612

BATCH_RAW_INFO | 848,624,196 | 850,99,28 | 851,2843,2775 | 852,1680,1612

BATCH_RAW_INFO | 848,625,196 | 850,100,28 | 851,2844,2775 | 852,1681,1612

BATCH_RAW_INFO | 848,626,196 | 850,101,28 | 851,2845,2775 | 852,1682,1612

BATCH_RAW_INFO | 848,627,196 | 850,102,28 | 851,2846,2775 | 852,1683,1612

BATCH_RAW_INFO | 848,628,196 | 850,103,28 | 851,2847,2775 | 852,1684,1612

BATCH_RAW_INFO | 848,629,196 | 850,104,28 | 851,2848,2775 | 852,1685,1612

BATCH_RAW_INFO | 848,630,196 | 850,105,28 | 851,2849,2775 | 852,1686,1612

BATCH_RAW_INFO | 848,631,196 | 850,106,28 | 851,2850,2775 | 852,1687,1612

BATCH_RAW_INFO | 848,632,196 | 850,107,28 | 851,2851,2775 | 852,1688,1612

BATCH_RAW_INFO | 848,633,196 | 850,108,28 | 851,2852,2775 | 852,1689,1612

BATCH_RAW_INFO | 848,634,196 | 850,109,28 | 851,2853,2775 | 852,1690,1612

BATCH_RAW_INFO | 853,1564,1563

BATCH_RAW_INFO | 848,635,196 | 850,110,28 | 851,2854,2775 | 852,1691,1612 | 853,1565,1563

BATCH_RAW_INFO | 848,636,196 | 850,111,28 | 851,2855,2775 | 852,1692,1612 | 853,1566,1563

BATCH_RAW_INFO | 848,637,196 | 850,112,28 | 851,2856,2775 | 852,1693,1612 | 853,1567,1563

BATCH_RAW_INFO | 848,638,196 | 850,113,28 | 851,2857,2775 | 852,1694,1612 | 853,1568,1563

BATCH_RAW_INFO | 848,639,196 | 850,114,28 | 851,2858,2775 | 852,1695,1612 | 853,1569,1563

BATCH_RAW_INFO | 848,640,196 | 850,115,28 | 851,2859,2775 | 852,1696,1612 | 853,1570,1563

BATCH_RAW_INFO | 848,641,196 | 850,116,28 | 851,2860,2775 | 852,1697,1612 | 853,1571,1563

BATCH_RAW_INFO | 848,642,196 | 850,117,28 | 851,2861,2775 | 852,1698,1612 | 853,1572,1563

BATCH_RAW_INFO | 848,643,196 | 850,118,28 | 851,2862,2775 | 852,1699,1612 | 853,1573,1563

BATCH_RAW_INFO | 848,644,196 | 850,119,28 | 851,2863,2775 | 852,1700,1612 | 853,1574,1563

BATCH_RAW_INFO | 848,645,196 | 850,120,28 | 851,2864,2775 | 852,1701,1612 | 853,1575,1563

BATCH_RAW_INFO | 848,646,196 | 850,121,28 | 851,2865,2775 | 852,1702,1612 | 853,1576,1563

BATCH_RAW_INFO | 848,647,196 | 850,122,28 | 851,2866,2775 | 852,1703,1612 | 853,1577,1563

BATCH_RAW_INFO | 848,648,196 | 850,123,28 | 851,2867,2775 | 852,1704,1612 | 853,1578,1563

BATCH_RAW_INFO | 848,649,196 | 850,124,28 | 851,2868,2775 | 852,1705,1612 | 853,1579,1563

BATCH_RAW_INFO | 848,650,196 | 850,125,28 | 851,2869,2775 | 852,1706,1612 | 853,1580,1563

BATCH_RAW_INFO | 848,651,196 | 850,126,28 | 851,2870,2775 | 852,1707,1612 | 853,1581,1563

BATCH_RAW_INFO | 848,652,196 | 850,127,28 | 851,2871,2775 | 852,1708,1612 | 853,1582,1563

BATCH_RAW_INFO | 848,653,196 | 850,128,28 | 851,2872,2775 | 852,1709,1612 | 853,1583,1563

BATCH_RAW_INFO | 848,654,196 | 850,129,28 | 851,2873,2775 | 852,1710,1612 | 853,1584,1563

BATCH_RAW_INFO | 848,655,196 | 850,130,28 | 851,2874,2775 | 852,1711,1612 | 853,1585,1563

BATCH_RAW_INFO | 848,656,196 | 850,131,28 | 851,2875,2775 | 852,1712,1612 | 853,1586,1563

BATCH_RAW_INFO | 848,657,196 | 850,132,28 | 851,2876,2775 | 852,1713,1612 | 853,1587,1563

BATCH_RAW_INFO | 848,658,196 | 850,133,28 | 851,2877,2775 | 852,1714,1612 | 853,1588,1563

BATCH_RAW_INFO | 848,659,196 | 850,134,28 | 851,2878,2775 | 852,1715,1612 | 853,1589,1563

BATCH_RAW_INFO | 848,660,196 | 850,135,28 | 851,2879,2775 | 852,1716,1612 | 853,1590,1563

BATCH_RAW_INFO | 848,661,196 | 850,136,28 | 851,2880,2775 | 852,1717,1612 | 853,1591,1563

BATCH_RAW_INFO | 848,662,196 | 850,137,28 | 851,2881,2775 | 852,1718,1612 | 853,1592,1563

BATCH_RAW_INFO | 848,663,196 | 850,138,28 | 851,2882,2775 | 852,1719,1612 | 853,1593,1563

BATCH_RAW_INFO | 848,664,196 | 850,139,28 | 851,2883,2775 | 852,1720,1612 | 853,1594,1563

BATCH_RAW_INFO | 848,665,196 | 850,140,28 | 851,2884,2775 | 852,1721,1612 | 853,1595,1563

BATCH_RAW_INFO | 848,666,196 | 850,141,28 | 851,2885,2775 | 852,1722,1612 | 853,1596,1563

BATCH_RAW_INFO | 848,667,196 | 850,142,28 | 851,2886,2775 | 852,1723,1612 | 853,1597,1563

BATCH_RAW_INFO | 848,668,196 | 850,143,28 | 851,2887,2775 | 852,1724,1612 | 853,1598,1563

BATCH_RAW_INFO | 848,669,196 | 850,144,28 | 851,2888,2775 | 852,1725,1612 | 853,1599,1563

BATCH_RAW_INFO | 848,670,196 | 850,145,28 | 851,2889,2775 | 852,1726,1612 | 853,1600,1563

BATCH_RAW_INFO | 848,671,196 | 850,146,28 | 851,2890,2775 | 852,1727,1612 | 853,1601,1563

BATCH_RAW_INFO | 848,672,196 | 850,147,28 | 851,2891,2775 | 852,1728,1612 | 853,1602,1563

BATCH_RAW_INFO | 848,673,196 | 850,148,28 | 851,2892,2775 | 852,1729,1612 | 853,1603,1563

BATCH_RAW_INFO | 848,674,196 | 850,149,28 | 851,2893,2775 | 852,1730,1612 | 853,1604,1563

BATCH_RAW_INFO | 848,675,196 | 850,150,28 | 851,2894,2775 | 852,1731,1612 | 853,1605,1563

BATCH_RAW_INFO | 848,676,196 | 850,151,28 | 851,2895,2775 | 852,1732,1612 | 853,1606,1563

BATCH_RAW_INFO | 848,677,196 | 850,152,28 | 851,2896,2775 | 852,1733,1612 | 853,1607,1563

BATCH_RAW_INFO | 848,678,196 | 850,153,28 | 851,2897,2775 | 852,1734,1612 | 853,1608,1563

BATCH_RAW_INFO | 848,679,196 | 850,154,28 | 851,2898,2775 | 852,1735,1612 | 853,1609,1563

BATCH_RAW_INFO | 848,680,196 | 850,155,28 | 851,2899,2775 | 852,1736,1612 | 853,1610,1563

BATCH_RAW_INFO | 848,681,196 | 850,156,28 | 851,2900,2775 | 852,1737,1612 | 853,1611,1563

BATCH_RAW_INFO | 848,682,196 | 850,157,28 | 851,2901,2775 | 852,1738,1612 | 853,1612,1563

BATCH_RAW_INFO | 848,683,196 | 850,158,28 | 851,2902,2775 | 852,1739,1612 | 853,1613,1563

BATCH_RAW_INFO | 848,684,196 | 850,159,28 | 851,2903,2775 | 852,1740,1612 | 853,1614,1563

BATCH_RAW_INFO | 848,685,196 | 850,160,28 | 851,2904,2775 | 852,1741,1612 | 853,1615,1563

BATCH_RAW_INFO | 848,686,196 | 850,161,28 | 851,2905,2775 | 852,1742,1612 | 853,1616,1563

BATCH_RAW_INFO | 848,687,196 | 850,162,28 | 851,2906,2775 | 852,1743,1612 | 853,1617,1563

BATCH_RAW_INFO | 848,688,196 | 850,163,28 | 851,2907,2775 | 852,1744,1612 | 853,1618,1563

BATCH_RAW_INFO | 848,689,196 | 850,164,28 | 851,2908,2775 | 852,1745,1612 | 853,1619,1563

BATCH_RAW_INFO | 848,690,196 | 850,165,28 | 851,2909,2775 | 852,1746,1612 | 853,1620,1563

BATCH_RAW_INFO | 848,691,196 | 850,166,28 | 851,2910,2775 | 852,1747,1612 | 853,1621,1563

BATCH_RAW_INFO | 848,692,196 | 850,167,28 | 851,2911,2775 | 852,1748,1612 | 853,1622,1563

BATCH_RAW_INFO | 848,693,196 | 850,168,28 | 851,2912,2775 | 852,1749,1612 | 853,1623,1563

BATCH_RAW_INFO | 848,694,196 | 850,169,28 | 851,2913,2775 | 852,1750,1612 | 853,1624,1563

BATCH_RAW_INFO | 848,695,196 | 850,170,28 | 851,2914,2775 | 852,1751,1612 | 853,1625,1563

BATCH_RAW_INFO | 848,696,196 | 850,171,28 | 851,2915,2775 | 852,1752,1612 | 853,1626,1563

BATCH_RAW_INFO | 848,697,196 | 850,172,28 | 851,2916,2775 | 852,1753,1612 | 853,1627,1563

BATCH_RAW_INFO | 848,698,196 | 850,173,28 | 851,2917,2775 | 852,1754,1612 | 853,1628,1563

BATCH_RAW_INFO | 848,699,196 | 850,174,28 | 851,2918,2775 | 852,1755,1612 | 853,1629,1563

BATCH_RAW_INFO | 848,700,196 | 850,175,28 | 851,2919,2775 | 852,1756,1612 | 853,1630,1563

BATCH_RAW_INFO | 848,701,196 | 850,176,28 | 851,2920,2775 | 852,1757,1612 | 853,1631,1563

BATCH_RAW_INFO | 848,702,196 | 850,177,28 | 851,2921,2775 | 852,1758,1612 | 853,1632,1563

BATCH_RAW_INFO | 848,703,196 | 850,178,28 | 851,2922,2775 | 852,1759,1612 | 853,1633,1563

BATCH_RAW_INFO | 848,704,196 | 850,179,28 | 851,2923,2775 | 852,1760,1612 | 853,1634,1563

BATCH_RAW_INFO | 848,705,196 | 850,180,28 | 851,2924,2775 | 852,1761,1612 | 853,1635,1563

BATCH_RAW_INFO | 848,706,196 | 850,181,28 | 851,2925,2775 | 852,1762,1612 | 853,1636,1563

BATCH_RAW_INFO | 848,707,196 | 850,182,28 | 851,2926,2775 | 852,1763,1612 | 853,1637,1563

BATCH_RAW_INFO | 848,708,196 | 850,183,28 | 851,2927,2775 | 852,1764,1612 | 853,1638,1563

BATCH_RAW_INFO | 848,709,196 | 850,184,28 | 851,2928,2775 | 852,1765,1612 | 853,1639,1563

BATCH_RAW_INFO | 848,710,196 | 850,185,28 | 851,2929,2775 | 852,1766,1612 | 853,1640,1563

BATCH_RAW_INFO | 848,711,196 | 850,186,28 | 851,2930,2775 | 852,1767,1612 | 853,1641,1563

BATCH_RAW_INFO | 848,712,196 | 850,187,28 | 851,2931,2775 | 852,1768,1612 | 853,1642,1563

BATCH_RAW_INFO | 848,713,196 | 850,188,28 | 851,2932,2775 | 852,1769,1612 | 853,1643,1563

BATCH_RAW_INFO | 848,714,196 | 850,189,28 | 851,2933,2775 | 852,1770,1612 | 853,1644,1563

BATCH_RAW_INFO | 848,715,196 | 850,190,28 | 851,2934,2775 | 852,1771,1612 | 853,1645,1563

BATCH_RAW_INFO | 848,716,196 | 850,191,28 | 851,2935,2775 | 852,1772,1612 | 853,1646,1563

BATCH_RAW_INFO | 848,717,196 | 850,192,28 | 851,2936,2775 | 852,1773,1612 | 853,1647,1563

BATCH_RAW_INFO | 848,718,196 | 850,193,28 | 851,2937,2775 | 852,1774,1612 | 853,1648,1563

BATCH_RAW_INFO | 848,719,196 | 850,194,28 | 851,2938,2775 | 852,1775,1612 | 853,1649,1563

BATCH_RAW_INFO | 848,720,196 | 850,195,28 | 851,2939,2775 | 852,1776,1612 | 853,1650,1563

BATCH_RAW_INFO | 848,721,196 | 850,196,28 | 851,2940,2775 | 852,1777,1612 | 853,1651,1563

BATCH_RAW_INFO | 848,722,196 | 850,197,28 | 851,2941,2775 | 852,1778,1612 | 853,1652,1563

BATCH_RAW_INFO | 848,723,196 | 850,198,28 | 851,2942,2775 | 853,1653,1563

BATCH_RAW_INFO | 848,724,196 | 850,199,28 | 851,2943,2775 | 853,1654,1563

BATCH_RAW_INFO | 848,725,196 | 850,200,28 | 851,2944,2775 | 853,1655,1563

BATCH_RAW_INFO | 848,726,196 | 850,201,28 | 851,2945,2775 | 853,1656,1563

BATCH_RAW_INFO | 848,727,196 | 850,202,28 | 851,2946,2775 | 853,1657,1563

BATCH_RAW_INFO | 848,728,196 | 850,203,28 | 851,2947,2775 | 853,1658,1563

BATCH_RAW_INFO | 848,729,196 | 850,204,28 | 851,2948,2775 | 853,1659,1563

BATCH_RAW_INFO | 848,730,196 | 850,205,28 | 851,2949,2775 | 853,1660,1563

BATCH_RAW_INFO | 848,731,196 | 850,206,28 | 851,2950,2775 | 853,1661,1563

BATCH_RAW_INFO | 848,732,196 | 850,207,28 | 851,2951,2775 | 853,1662,1563

BATCH_RAW_INFO | 848,733,196 | 850,208,28 | 851,2952,2775 | 853,1663,1563

BATCH_RAW_INFO | 848,734,196 | 850,209,28 | 851,2953,2775 | 853,1664,1563

BATCH_RAW_INFO | 848,735,196 | 850,210,28 | 851,2954,2775 | 853,1665,1563

BATCH_RAW_INFO | 848,736,196 | 850,211,28 | 851,2955,2775 | 853,1666,1563

BATCH_RAW_INFO | 848,737,196 | 850,212,28 | 851,2956,2775 | 853,1667,1563

BATCH_RAW_INFO | 848,738,196 | 850,213,28 | 851,2957,2775 | 853,1668,1563

BATCH_RAW_INFO | 848,739,196 | 850,214,28 | 851,2958,2775 | 853,1669,1563

BATCH_RAW_INFO | 848,740,196 | 850,215,28 | 851,2959,2775 | 853,1670,1563

BATCH_RAW_INFO | 848,741,196 | 850,216,28 | 851,2960,2775 | 853,1671,1563

BATCH_RAW_INFO | 848,742,196 | 850,217,28 | 851,2961,2775 | 853,1672,1563

BATCH_RAW_INFO | 848,743,196 | 850,218,28 | 851,2962,2775 | 853,1673,1563

BATCH_RAW_INFO | 848,744,196 | 850,219,28 | 851,2963,2775 | 853,1674,1563

BATCH_RAW_INFO | 848,745,196 | 850,220,28 | 851,2964,2775 | 853,1675,1563

BATCH_RAW_INFO | 848,746,196 | 850,221,28 | 851,2965,2775 | 853,1676,1563

BATCH_RAW_INFO | 848,747,196 | 850,222,28 | 851,2966,2775 | 853,1677,1563

BATCH_RAW_INFO | 848,748,196 | 850,223,28 | 851,2967,2775 | 853,1678,1563

BATCH_RAW_INFO | 848,749,196 | 850,224,28 | 851,2968,2775 | 853,1679,1563

BATCH_RAW_INFO | 848,750,196 | 850,225,28 | 851,2969,2775 | 853,1680,1563

BATCH_RAW_INFO | 848,751,196 | 850,226,28 | 851,2970,2775 | 853,1681,1563

BATCH_RAW_INFO | 848,752,196 | 850,227,28 | 851,2971,2775 | 853,1682,1563

BATCH_RAW_INFO | 848,753,196 | 850,228,28 | 851,2972,2775 | 853,1683,1563

BATCH_RAW_INFO | 848,754,196 | 850,229,28 | 851,2973,2775 | 853,1684,1563

BATCH_RAW_INFO | 848,755,196 | 850,230,28 | 851,2974,2775 | 853,1685,1563

BATCH_RAW_INFO | 848,756,196 | 850,231,28 | 851,2975,2775 | 853,1686,1563

BATCH_RAW_INFO | 848,757,196 | 850,232,28 | 851,2976,2775 | 853,1687,1563

BATCH_RAW_INFO | 848,758,196 | 850,233,28 | 851,2977,2775 | 853,1688,1563

BATCH_RAW_INFO | 848,759,196 | 850,234,28 | 851,2978,2775 | 853,1689,1563

BATCH_RAW_INFO | 848,760,196 | 850,235,28 | 851,2979,2775 | 853,1690,1563

BATCH_RAW_INFO | 848,761,196 | 850,236,28 | 851,2980,2775 | 853,1691,1563

BATCH_RAW_INFO | 848,762,196 | 850,237,28 | 851,2981,2775 | 853,1692,1563

BATCH_RAW_INFO | 848,763,196 | 850,238,28 | 851,2982,2775 | 853,1693,1563

BATCH_RAW_INFO | 848,764,196 | 850,239,28 | 851,2983,2775 | 853,1694,1563

BATCH_RAW_INFO | 848,765,196 | 850,240,28 | 851,2984,2775 | 853,1695,1563

BATCH_RAW_INFO | 848,766,196 | 850,241,28 | 851,2985,2775 | 853,1696,1563

BATCH_RAW_INFO | 848,767,196 | 850,242,28 | 851,2986,2775 | 853,1697,1563

BATCH_RAW_INFO | 848,768,196 | 850,243,28 | 851,2987,2775 | 853,1698,1563

BATCH_RAW_INFO | 848,769,196 | 850,244,28 | 851,2988,2775 | 853,1699,1563

BATCH_RAW_INFO | 850,245,28 | 851,2989,2775 | 853,1700,1563

BATCH_RAW_INFO | 850,246,28 | 851,2990,2775 | 853,1701,1563

BATCH_RAW_INFO | 850,247,28 | 851,2991,2775 | 853,1702,1563

BATCH_RAW_INFO | 850,248,28 | 851,2992,2775 | 853,1703,1563

BATCH_RAW_INFO | 850,249,28 | 851,2993,2775 | 853,1704,1563

BATCH_RAW_INFO | 850,250,28 | 851,2994,2775 | 853,1705,1563

BATCH_RAW_INFO | 850,251,28 | 851,2995,2775 | 853,1706,1563

BATCH_RAW_INFO | 850,252,28 | 851,2996,2775 | 853,1707,1563

BATCH_RAW_INFO | 850,253,28 | 851,2997,2775 | 853,1708,1563

BATCH_RAW_INFO | 850,254,28 | 851,2998,2775 | 853,1709,1563

BATCH_RAW_INFO | 850,255,28 | 851,2999,2775 | 853,1710,1563

BATCH_RAW_INFO | 850,256,28 | 851,3000,2775 | 853,1711,1563

BATCH_RAW_INFO | 850,257,28 | 851,3001,2775 | 853,1712,1563

BATCH_RAW_INFO | 850,258,28 | 851,3002,2775 | 853,1713,1563

BATCH_RAW_INFO | 850,259,28 | 851,3003,2775 | 853,1714,1563

BATCH_RAW_INFO | 850,260,28 | 851,3004,2775 | 853,1715,1563

BATCH_RAW_INFO | 850,261,28 | 851,3005,2775 | 853,1716,1563

BATCH_RAW_INFO | 850,262,28 | 851,3006,2775 | 853,1717,1563

BATCH_RAW_INFO | 850,263,28 | 851,3007,2775 | 853,1718,1563

BATCH_RAW_INFO | 850,264,28 | 851,3008,2775 | 853,1719,1563

BATCH_RAW_INFO | 850,265,28 | 851,3009,2775 | 853,1720,1563

BATCH_RAW_INFO | 850,266,28 | 851,3010,2775 | 853,1721,1563

BATCH_RAW_INFO | 850,267,28 | 851,3011,2775 | 853,1722,1563

BATCH_RAW_INFO | 850,268,28 | 851,3012,2775 | 853,1723,1563

BATCH_RAW_INFO | 850,269,28 | 851,3013,2775 | 853,1724,1563

BATCH_RAW_INFO | 850,270,28 | 851,3014,2775 | 853,1725,1563

BATCH_RAW_INFO | 850,271,28 | 851,3015,2775 | 853,1726,1563

BATCH_RAW_INFO | 850,272,28 | 851,3016,2775 | 853,1727,1563

BATCH_RAW_INFO | 850,273,28 | 851,3017,2775 | 853,1728,1563

BATCH_RAW_INFO | 850,274,28 | 851,3018,2775 | 853,1729,1563

BATCH_RAW_INFO | 850,275,28 | 851,3019,2775 | 853,1730,1563

BATCH_RAW_INFO | 850,276,28 | 851,3020,2775 | 853,1731,1563

BATCH_RAW_INFO | 850,277,28 | 851,3021,2775 | 853,1732,1563

BATCH_RAW_INFO | 850,278,28 | 851,3022,2775 | 853,1733,1563

BATCH_RAW_INFO | 850,279,28 | 851,3023,2775 | 853,1734,1563

BATCH_RAW_INFO | 850,280,28 | 851,3024,2775 | 853,1735,1563

BATCH_RAW_INFO | 850,281,28 | 851,3025,2775 | 853,1736,1563

BATCH_RAW_INFO | 850,282,28 | 851,3026,2775 | 853,1737,1563

BATCH_RAW_INFO | 850,283,28 | 851,3027,2775 | 853,1738,1563

BATCH_RAW_INFO | 850,284,28 | 851,3028,2775 | 853,1739,1563

BATCH_RAW_INFO | 850,285,28 | 851,3029,2775 | 853,1740,1563

BATCH_RAW_INFO | 850,286,28 | 851,3030,2775 | 853,1741,1563

BATCH_RAW_INFO | 850,287,28 | 851,3031,2775 | 853,1742,1563

BATCH_RAW_INFO | 850,288,28 | 851,3032,2775 | 853,1743,1563

BATCH_RAW_INFO | 850,289,28 | 851,3033,2775 | 853,1744,1563

BATCH_RAW_INFO | 850,290,28 | 851,3034,2775 | 853,1745,1563

BATCH_RAW_INFO | 850,291,28 | 851,3035,2775 | 853,1746,1563

BATCH_RAW_INFO | 850,292,28 | 851,3036,2775 | 853,1747,1563

BATCH_RAW_INFO | 850,293,28 | 851,3037,2775 | 853,1748,1563

BATCH_RAW_INFO | 850,294,28 | 851,3038,2775 | 853,1749,1563

BATCH_RAW_INFO | 850,295,28 | 851,3039,2775 | 853,1750,1563

BATCH_RAW_INFO | 850,296,28 | 851,3040,2775 | 853,1751,1563

BATCH_RAW_INFO | 850,297,28 | 851,3041,2775 | 853,1752,1563

BATCH_RAW_INFO | 850,298,28 | 851,3042,2775 | 853,1753,1563

BATCH_RAW_INFO | 850,299,28 | 851,3043,2775 | 853,1754,1563

BATCH_RAW_INFO | 850,300,28 | 851,3044,2775 | 853,1755,1563

BATCH_RAW_INFO | 850,301,28 | 851,3045,2775 | 853,1756,1563

BATCH_RAW_INFO | 850,302,28 | 851,3046,2775 | 853,1757,1563

BATCH_RAW_INFO | 850,303,28 | 851,3047,2775 | 853,1758,1563

BATCH_RAW_INFO | 850,304,28 | 851,3048,2775 | 853,1759,1563

BATCH_RAW_INFO | 850,305,28 | 851,3049,2775 | 853,1760,1563

BATCH_RAW_INFO | 850,306,28 | 851,3050,2775 | 853,1761,1563

BATCH_RAW_INFO | 851,3051,2775 | 853,1762,1563

BATCH_RAW_INFO | 851,3052,2775 | 853,1763,1563

BATCH_RAW_INFO | 851,3053,2775 | 853,1764,1563

BATCH_RAW_INFO | 851,3054,2775 | 853,1765,1563

BATCH_RAW_INFO | 851,3055,2775 | 853,1766,1563

BATCH_RAW_INFO | 851,3056,2775 | 853,1767,1563

BATCH_RAW_INFO | 851,3057,2775 | 853,1768,1563

BATCH_RAW_INFO | 851,3058,2775 | 853,1769,1563

BATCH_RAW_INFO | 851,3059,2775 | 853,1770,1563

BATCH_RAW_INFO | 851,3060,2775 | 853,1771,1563

BATCH_RAW_INFO | 851,3061,2775 | 853,1772,1563

BATCH_RAW_INFO | 851,3062,2775 | 853,1773,1563

BATCH_RAW_INFO | 851,3063,2775 | 853,1774,1563

BATCH_RAW_INFO | 851,3064,2775 | 853,1775,1563

BATCH_RAW_INFO | 851,3065,2775 | 853,1776,1563

BATCH_RAW_INFO | 851,3066,2775 | 853,1777,1563

BATCH_RAW_INFO | 851,3067,2775 | 853,1778,1563

BATCH_RAW_INFO | 851,3068,2775 | 853,1779,1563

BATCH_RAW_INFO | 851,3069,2775 | 853,1780,1563

BATCH_RAW_INFO | 851,3070,2775 | 853,1781,1563

BATCH_RAW_INFO | 851,3071,2775 | 853,1782,1563

BATCH_RAW_INFO | 851,3072,2775 | 853,1783,1563

BATCH_RAW_INFO | 851,3073,2775 | 853,1784,1563

BATCH_RAW_INFO | 851,3074,2775 | 853,1785,1563

BATCH_RAW_INFO | 851,3075,2775 | 853,1786,1563

BATCH_RAW_INFO | 851,3076,2775 | 853,1787,1563

BATCH_RAW_INFO | 854,54,53

BATCH_RAW_INFO | 851,3077,2775 | 853,1788,1563 | 854,55,53

BATCH_RAW_INFO | 851,3078,2775 | 853,1789,1563 | 854,56,53

BATCH_RAW_INFO | 851,3079,2775 | 853,1790,1563 | 854,57,53

BATCH_RAW_INFO | 851,3080,2775 | 853,1791,1563 | 854,58,53

BATCH_RAW_INFO | 851,3081,2775 | 853,1792,1563 | 854,59,53

BATCH_RAW_INFO | 851,3082,2775 | 853,1793,1563 | 854,60,53

BATCH_RAW_INFO | 851,3083,2775 | 853,1794,1563 | 854,61,53

BATCH_RAW_INFO | 851,3084,2775 | 853,1795,1563 | 854,62,53

BATCH_RAW_INFO | 851,3085,2775 | 853,1796,1563 | 854,63,53

BATCH_RAW_INFO | 851,3086,2775 | 853,1797,1563 | 854,64,53

BATCH_RAW_INFO | 851,3087,2775 | 853,1798,1563 | 854,65,53

BATCH_RAW_INFO | 851,3088,2775 | 853,1799,1563 | 854,66,53

BATCH_RAW_INFO | 851,3089,2775 | 853,1800,1563 | 854,67,53

BATCH_RAW_INFO | 851,3090,2775 | 853,1801,1563 | 854,68,53

BATCH_RAW_INFO | 851,3091,2775 | 853,1802,1563 | 854,69,53

BATCH_RAW_INFO | 851,3092,2775 | 853,1803,1563 | 854,70,53

BATCH_RAW_INFO | 851,3093,2775 | 853,1804,1563 | 854,71,53

BATCH_RAW_INFO | 851,3094,2775 | 853,1805,1563 | 854,72,53

BATCH_RAW_INFO | 851,3095,2775 | 853,1806,1563 | 854,73,53

BATCH_RAW_INFO | 851,3096,2775 | 853,1807,1563 | 854,74,53

BATCH_RAW_INFO | 851,3097,2775 | 853,1808,1563 | 854,75,53

BATCH_RAW_INFO | 851,3098,2775 | 853,1809,1563 | 854,76,53

BATCH_RAW_INFO | 851,3099,2775 | 853,1810,1563 | 854,77,53

BATCH_RAW_INFO | 851,3100,2775 | 853,1811,1563 | 854,78,53

BATCH_RAW_INFO | 851,3101,2775 | 853,1812,1563 | 854,79,53

BATCH_RAW_INFO | 851,3102,2775 | 853,1813,1563 | 854,80,53

BATCH_RAW_INFO | 851,3103,2775 | 853,1814,1563 | 854,81,53

BATCH_RAW_INFO | 851,3104,2775 | 853,1815,1563 | 854,82,53

BATCH_RAW_INFO | 851,3105,2775 | 853,1816,1563 | 854,83,53

BATCH_RAW_INFO | 851,3106,2775 | 853,1817,1563 | 854,84,53

BATCH_RAW_INFO | 851,3107,2775 | 853,1818,1563 | 854,85,53

BATCH_RAW_INFO | 851,3108,2775 | 853,1819,1563 | 854,86,53

BATCH_RAW_INFO | 851,3109,2775 | 853,1820,1563 | 854,87,53

BATCH_RAW_INFO | 851,3110,2775 | 853,1821,1563 | 854,88,53

BATCH_RAW_INFO | 851,3111,2775 | 853,1822,1563 | 854,89,53

BATCH_RAW_INFO | 851,3112,2775 | 853,1823,1563 | 854,90,53

BATCH_RAW_INFO | 851,3113,2775 | 853,1824,1563 | 854,91,53

BATCH_RAW_INFO | 851,3114,2775 | 853,1825,1563 | 854,92,53

BATCH_RAW_INFO | 851,3115,2775 | 853,1826,1563 | 854,93,53

BATCH_RAW_INFO | 851,3116,2775 | 853,1827,1563 | 854,94,53

BATCH_RAW_INFO | 851,3117,2775 | 853,1828,1563 | 854,95,53

BATCH_RAW_INFO | 851,3118,2775 | 853,1829,1563 | 854,96,53

BATCH_RAW_INFO | 851,3119,2775 | 853,1830,1563 | 854,97,53

BATCH_RAW_INFO | 851,3120,2775 | 853,1831,1563 | 854,98,53

BATCH_RAW_INFO | 851,3121,2775 | 853,1832,1563 | 854,99,53

BATCH_RAW_INFO | 851,3122,2775 | 853,1833,1563 | 854,100,53

BATCH_RAW_INFO | 851,3123,2775 | 853,1834,1563 | 854,101,53

BATCH_RAW_INFO | 851,3124,2775 | 853,1835,1563 | 854,102,53

BATCH_RAW_INFO | 851,3125,2775 | 853,1836,1563 | 854,103,53

BATCH_RAW_INFO | 851,3126,2775 | 853,1837,1563 | 854,104,53

BATCH_RAW_INFO | 851,3127,2775 | 853,1838,1563 | 854,105,53

BATCH_RAW_INFO | 851,3128,2775 | 853,1839,1563 | 854,106,53

BATCH_RAW_INFO | 851,3129,2775 | 853,1840,1563 | 854,107,53

BATCH_RAW_INFO | 851,3130,2775 | 853,1841,1563 | 854,108,53

BATCH_RAW_INFO | 851,3131,2775 | 853,1842,1563 | 854,109,53

BATCH_RAW_INFO | 851,3132,2775 | 853,1843,1563 | 854,110,53

BATCH_RAW_INFO | 851,3133,2775 | 853,1844,1563 | 854,111,53

BATCH_RAW_INFO | 851,3134,2775 | 853,1845,1563 | 854,112,53

BATCH_RAW_INFO | 851,3135,2775 | 853,1846,1563 | 854,113,53

BATCH_RAW_INFO | 851,3136,2775 | 853,1847,1563 | 854,114,53

BATCH_RAW_INFO | 851,3137,2775 | 853,1848,1563 | 854,115,53

BATCH_RAW_INFO | 851,3138,2775 | 853,1849,1563 | 854,116,53

BATCH_RAW_INFO | 851,3139,2775 | 853,1850,1563 | 854,117,53

BATCH_RAW_INFO | 851,3140,2775 | 853,1851,1563 | 854,118,53

BATCH_RAW_INFO | 851,3141,2775 | 853,1852,1563 | 854,119,53

BATCH_RAW_INFO | 851,3142,2775 | 853,1853,1563 | 854,120,53

BATCH_RAW_INFO | 851,3143,2775 | 853,1854,1563 | 854,121,53

BATCH_RAW_INFO | 851,3144,2775 | 853,1855,1563 | 854,122,53

BATCH_RAW_INFO | 851,3145,2775 | 853,1856,1563 | 854,123,53

BATCH_RAW_INFO | 851,3146,2775 | 853,1857,1563 | 854,124,53

BATCH_RAW_INFO | 851,3147,2775 | 853,1858,1563 | 854,125,53

BATCH_RAW_INFO | 851,3148,2775 | 853,1859,1563 | 854,126,53

BATCH_RAW_INFO | 851,3149,2775 | 853,1860,1563 | 854,127,53

BATCH_RAW_INFO | 851,3150,2775 | 853,1861,1563 | 854,128,53

BATCH_RAW_INFO | 851,3151,2775 | 853,1862,1563 | 854,129,53

BATCH_RAW_INFO | 851,3152,2775 | 853,1863,1563 | 854,130,53

BATCH_RAW_INFO | 851,3153,2775 | 853,1864,1563 | 854,131,53

BATCH_RAW_INFO | 851,3154,2775 | 853,1865,1563 | 854,132,53

BATCH_RAW_INFO | 851,3155,2775 | 853,1866,1563 | 854,133,53

BATCH_RAW_INFO | 851,3156,2775 | 853,1867,1563 | 854,134,53

BATCH_RAW_INFO | 851,3157,2775 | 853,1868,1563 | 854,135,53

BATCH_RAW_INFO | 851,3158,2775 | 853,1869,1563 | 854,136,53

BATCH_RAW_INFO | 851,3159,2775 | 853,1870,1563 | 854,137,53

BATCH_RAW_INFO | 851,3160,2775 | 853,1871,1563 | 854,138,53

BATCH_RAW_INFO | 851,3161,2775 | 853,1872,1563 | 854,139,53

BATCH_RAW_INFO | 851,3162,2775 | 853,1873,1563 | 854,140,53

BATCH_RAW_INFO | 851,3163,2775 | 853,1874,1563 | 854,141,53

BATCH_RAW_INFO | 851,3164,2775 | 853,1875,1563 | 854,142,53

BATCH_RAW_INFO | 851,3165,2775 | 853,1876,1563 | 854,143,53

BATCH_RAW_INFO | 851,3166,2775 | 853,1877,1563 | 854,144,53

BATCH_RAW_INFO | 851,3167,2775 | 853,1878,1563 | 854,145,53

BATCH_RAW_INFO | 851,3168,2775 | 853,1879,1563 | 854,146,53

BATCH_RAW_INFO | 851,3169,2775 | 853,1880,1563 | 854,147,53

BATCH_RAW_INFO | 851,3170,2775 | 853,1881,1563 | 854,148,53

BATCH_RAW_INFO | 851,3171,2775 | 853,1882,1563 | 854,149,53

BATCH_RAW_INFO | 851,3172,2775 | 853,1883,1563 | 854,150,53

BATCH_RAW_INFO | 851,3173,2775 | 853,1884,1563 | 854,151,53

BATCH_RAW_INFO | 851,3174,2775 | 853,1885,1563 | 854,152,53

BATCH_RAW_INFO | 851,3175,2775 | 853,1886,1563 | 854,153,53

BATCH_RAW_INFO | 851,3176,2775 | 853,1887,1563 | 854,154,53

BATCH_RAW_INFO | 851,3177,2775 | 853,1888,1563 | 854,155,53

BATCH_RAW_INFO | 851,3178,2775 | 853,1889,1563 | 854,156,53

BATCH_RAW_INFO | 851,3179,2775 | 853,1890,1563 | 854,157,53

BATCH_RAW_INFO | 851,3180,2775 | 853,1891,1563 | 854,158,53

BATCH_RAW_INFO | 851,3181,2775 | 853,1892,1563 | 854,159,53

BATCH_RAW_INFO | 851,3182,2775 | 853,1893,1563 | 854,160,53

BATCH_RAW_INFO | 851,3183,2775 | 853,1894,1563 | 854,161,53

BATCH_RAW_INFO | 851,3184,2775 | 853,1895,1563 | 854,162,53

BATCH_RAW_INFO | 851,3185,2775 | 853,1896,1563 | 854,163,53

BATCH_RAW_INFO | 851,3186,2775 | 853,1897,1563 | 854,164,53

BATCH_RAW_INFO | 851,3187,2775 | 853,1898,1563 | 854,165,53

BATCH_RAW_INFO | 851,3188,2775 | 853,1899,1563 | 854,166,53

BATCH_RAW_INFO | 851,3189,2775 | 853,1900,1563 | 854,167,53

BATCH_RAW_INFO | 851,3190,2775 | 853,1901,1563 | 854,168,53

BATCH_RAW_INFO | 851,3191,2775 | 853,1902,1563 | 854,169,53

BATCH_RAW_INFO | 851,3192,2775 | 853,1903,1563 | 854,170,53

BATCH_RAW_INFO | 851,3193,2775 | 853,1904,1563 | 854,171,53

BATCH_RAW_INFO | 851,3194,2775 | 853,1905,1563 | 854,172,53

BATCH_RAW_INFO | 851,3195,2775 | 853,1906,1563 | 854,173,53

BATCH_RAW_INFO | 851,3196,2775 | 853,1907,1563 | 854,174,53

BATCH_RAW_INFO | 851,3197,2775 | 853,1908,1563 | 854,175,53

BATCH_RAW_INFO | 851,3198,2775 | 853,1909,1563 | 854,176,53

BATCH_RAW_INFO | 851,3199,2775 | 853,1910,1563 | 854,177,53

BATCH_RAW_INFO | 851,3200,2775 | 853,1911,1563 | 854,178,53

BATCH_RAW_INFO | 851,3201,2775 | 853,1912,1563 | 854,179,53

BATCH_RAW_INFO | 851,3202,2775 | 853,1913,1563 | 854,180,53

BATCH_RAW_INFO | 851,3203,2775 | 853,1914,1563 | 854,181,53

BATCH_RAW_INFO | 851,3204,2775 | 853,1915,1563 | 854,182,53

BATCH_RAW_INFO | 851,3205,2775 | 853,1916,1563 | 854,183,53

BATCH_RAW_INFO | 851,3206,2775 | 853,1917,1563 | 854,184,53

BATCH_RAW_INFO | 851,3207,2775 | 853,1918,1563 | 854,185,53

BATCH_RAW_INFO | 851,3208,2775 | 853,1919,1563 | 854,186,53

BATCH_RAW_INFO | 851,3209,2775 | 853,1920,1563 | 854,187,53

BATCH_RAW_INFO | 851,3210,2775 | 853,1921,1563 | 854,188,53

BATCH_RAW_INFO | 851,3211,2775 | 853,1922,1563 | 854,189,53

BATCH_RAW_INFO | 851,3212,2775 | 853,1923,1563 | 854,190,53

BATCH_RAW_INFO | 851,3213,2775 | 853,1924,1563 | 854,191,53

BATCH_RAW_INFO | 851,3214,2775 | 853,1925,1563 | 854,192,53

BATCH_RAW_INFO | 851,3215,2775 | 853,1926,1563 | 854,193,53

BATCH_RAW_INFO | 851,3216,2775 | 853,1927,1563 | 854,194,53

BATCH_RAW_INFO | 851,3217,2775 | 853,1928,1563 | 854,195,53

BATCH_RAW_INFO | 851,3218,2775 | 853,1929,1563 | 854,196,53

BATCH_RAW_INFO | 851,3219,2775 | 853,1930,1563 | 854,197,53

BATCH_RAW_INFO | 851,3220,2775 | 853,1931,1563 | 854,198,53

BATCH_RAW_INFO | 851,3221,2775 | 853,1932,1563 | 854,199,53

BATCH_RAW_INFO | 851,3222,2775 | 853,1933,1563 | 854,200,53

BATCH_RAW_INFO | 851,3223,2775 | 853,1934,1563 | 854,201,53

BATCH_RAW_INFO | 851,3224,2775 | 853,1935,1563 | 854,202,53

BATCH_RAW_INFO | 851,3225,2775 | 853,1936,1563 | 854,203,53

BATCH_RAW_INFO | 851,3226,2775 | 853,1937,1563 | 854,204,53

BATCH_RAW_INFO | 851,3227,2775 | 853,1938,1563 | 854,205,53

BATCH_RAW_INFO | 851,3228,2775 | 853,1939,1563 | 854,206,53

BATCH_RAW_INFO | 851,3229,2775 | 853,1940,1563 | 854,207,53

BATCH_RAW_INFO | 851,3230,2775 | 853,1941,1563 | 854,208,53

BATCH_RAW_INFO | 851,3231,2775 | 853,1942,1563 | 854,209,53

BATCH_RAW_INFO | 851,3232,2775 | 853,1943,1563 | 854,210,53

BATCH_RAW_INFO | 851,3233,2775 | 853,1944,1563 | 854,211,53

BATCH_RAW_INFO | 851,3234,2775 | 853,1945,1563 | 854,212,53

BATCH_RAW_INFO | 851,3235,2775 | 853,1946,1563 | 854,213,53

BATCH_RAW_INFO | 851,3236,2775 | 853,1947,1563 | 854,214,53

BATCH_RAW_INFO | 851,3237,2775 | 853,1948,1563 | 854,215,53

BATCH_RAW_INFO | 851,3238,2775 | 853,1949,1563 | 854,216,53

BATCH_RAW_INFO | 851,3239,2775 | 853,1950,1563 | 854,217,53

BATCH_RAW_INFO | 851,3240,2775 | 853,1951,1563 | 854,218,53

BATCH_RAW_INFO | 851,3241,2775 | 853,1952,1563 | 854,219,53

BATCH_RAW_INFO | 851,3242,2775 | 853,1953,1563 | 854,220,53

BATCH_RAW_INFO | 851,3243,2775 | 853,1954,1563 | 854,221,53

BATCH_RAW_INFO | 851,3244,2775 | 853,1955,1563 | 854,222,53

BATCH_RAW_INFO | 851,3245,2775 | 853,1956,1563 | 854,223,53

BATCH_RAW_INFO | 851,3246,2775 | 853,1957,1563 | 854,224,53

BATCH_RAW_INFO | 851,3247,2775 | 853,1958,1563 | 854,225,53

BATCH_RAW_INFO | 851,3248,2775 | 853,1959,1563 | 854,226,53

BATCH_RAW_INFO | 851,3249,2775 | 853,1960,1563 | 854,227,53

BATCH_RAW_INFO | 851,3250,2775 | 853,1961,1563 | 854,228,53

BATCH_RAW_INFO | 851,3251,2775 | 853,1962,1563 | 854,229,53

BATCH_RAW_INFO | 851,3252,2775 | 853,1963,1563 | 854,230,53

BATCH_RAW_INFO | 851,3253,2775 | 853,1964,1563 | 854,231,53

BATCH_RAW_INFO | 851,3254,2775 | 853,1965,1563 | 854,232,53

BATCH_RAW_INFO | 851,3255,2775 | 853,1966,1563 | 854,233,53

BATCH_RAW_INFO | 851,3256,2775 | 853,1967,1563 | 854,234,53

BATCH_RAW_INFO | 851,3257,2775 | 853,1968,1563 | 854,235,53

BATCH_RAW_INFO | 851,3258,2775 | 853,1969,1563 | 854,236,53

BATCH_RAW_INFO | 851,3259,2775 | 853,1970,1563 | 854,237,53

BATCH_RAW_INFO | 851,3260,2775 | 853,1971,1563 | 854,238,53

BATCH_RAW_INFO | 851,3261,2775 | 853,1972,1563 | 854,239,53

BATCH_RAW_INFO | 851,3262,2775 | 853,1973,1563 | 854,240,53

BATCH_RAW_INFO | 851,3263,2775 | 853,1974,1563 | 854,241,53

BATCH_RAW_INFO | 851,3264,2775 | 853,1975,1563 | 854,242,53

BATCH_RAW_INFO | 851,3265,2775 | 853,1976,1563 | 854,243,53

BATCH_RAW_INFO | 851,3266,2775 | 853,1977,1563 | 854,244,53

BATCH_RAW_INFO | 851,3267,2775 | 853,1978,1563 | 854,245,53

BATCH_RAW_INFO | 851,3268,2775 | 853,1979,1563 | 854,246,53

BATCH_RAW_INFO | 851,3269,2775 | 853,1980,1563 | 854,247,53

BATCH_RAW_INFO | 851,3270,2775 | 853,1981,1563 | 854,248,53

BATCH_RAW_INFO | 851,3271,2775 | 853,1982,1563 | 854,249,53

BATCH_RAW_INFO | 851,3272,2775 | 853,1983,1563 | 854,250,53

BATCH_RAW_INFO | 851,3273,2775 | 853,1984,1563 | 854,251,53

BATCH_RAW_INFO | 851,3274,2775 | 853,1985,1563 | 854,252,53

BATCH_RAW_INFO | 851,3275,2775 | 853,1986,1563 | 854,253,53

BATCH_RAW_INFO | 851,3276,2775 | 853,1987,1563 | 854,254,53

BATCH_RAW_INFO | 851,3277,2775 | 853,1988,1563 | 854,255,53

BATCH_RAW_INFO | 851,3278,2775 | 853,1989,1563 | 854,256,53

BATCH_RAW_INFO | 851,3279,2775 | 853,1990,1563 | 854,257,53

BATCH_RAW_INFO | 851,3280,2775 | 853,1991,1563 | 854,258,53

BATCH_RAW_INFO | 851,3281,2775 | 853,1992,1563 | 854,259,53

BATCH_RAW_INFO | 851,3282,2775 | 853,1993,1563 | 854,260,53

BATCH_RAW_INFO | 851,3283,2775 | 853,1994,1563 | 854,261,53

BATCH_RAW_INFO | 851,3284,2775 | 853,1995,1563 | 854,262,53

BATCH_RAW_INFO | 851,3285,2775 | 853,1996,1563 | 854,263,53

BATCH_RAW_INFO | 851,3286,2775 | 853,1997,1563 | 854,264,53

BATCH_RAW_INFO | 851,3287,2775 | 853,1998,1563 | 854,265,53

BATCH_RAW_INFO | 851,3288,2775 | 853,1999,1563 | 854,266,53

BATCH_RAW_INFO | 851,3289,2775 | 853,2000,1563 | 854,267,53

BATCH_RAW_INFO | 851,3290,2775 | 853,2001,1563 | 854,268,53

BATCH_RAW_INFO | 851,3291,2775 | 853,2002,1563 | 854,269,53

BATCH_RAW_INFO | 851,3292,2775 | 853,2003,1563 | 854,270,53

BATCH_RAW_INFO | 851,3293,2775 | 853,2004,1563 | 854,271,53

BATCH_RAW_INFO | 851,3294,2775 | 853,2005,1563 | 854,272,53

BATCH_RAW_INFO | 851,3295,2775 | 853,2006,1563 | 854,273,53

BATCH_RAW_INFO | 851,3296,2775 | 853,2007,1563 | 854,274,53

BATCH_RAW_INFO | 851,3297,2775 | 853,2008,1563 | 854,275,53

BATCH_RAW_INFO | 851,3298,2775 | 853,2009,1563 | 854,276,53

BATCH_RAW_INFO | 851,3299,2775 | 853,2010,1563 | 854,277,53

BATCH_RAW_INFO | 851,3300,2775 | 853,2011,1563 | 854,278,53

BATCH_RAW_INFO | 851,3301,2775 | 853,2012,1563 | 854,279,53

BATCH_RAW_INFO | 851,3302,2775 | 853,2013,1563 | 854,280,53

BATCH_RAW_INFO | 851,3303,2775 | 853,2014,1563 | 854,281,53

BATCH_RAW_INFO | 851,3304,2775 | 853,2015,1563 | 854,282,53

BATCH_RAW_INFO | 851,3305,2775 | 853,2016,1563 | 854,283,53

BATCH_RAW_INFO | 851,3306,2775 | 853,2017,1563 | 854,284,53

BATCH_RAW_INFO | 851,3307,2775 | 853,2018,1563 | 854,285,53

BATCH_RAW_INFO | 851,3308,2775 | 853,2019,1563 | 854,286,53

BATCH_RAW_INFO | 851,3309,2775 | 853,2020,1563 | 854,287,53

BATCH_RAW_INFO | 851,3310,2775 | 853,2021,1563 | 854,288,53

BATCH_RAW_INFO | 851,3311,2775 | 853,2022,1563 | 854,289,53

BATCH_RAW_INFO | 851,3312,2775 | 853,2023,1563 | 854,290,53

BATCH_RAW_INFO | 851,3313,2775 | 853,2024,1563 | 854,291,53

BATCH_RAW_INFO | 851,3314,2775 | 853,2025,1563 | 854,292,53

BATCH_RAW_INFO | 851,3315,2775 | 853,2026,1563 | 854,293,53

BATCH_RAW_INFO | 851,3316,2775 | 853,2027,1563 | 854,294,53

BATCH_RAW_INFO | 851,3317,2775 | 853,2028,1563 | 854,295,53

BATCH_RAW_INFO | 851,3318,2775 | 853,2029,1563 | 854,296,53

BATCH_RAW_INFO | 851,3319,2775 | 853,2030,1563 | 854,297,53

BATCH_RAW_INFO | 851,3320,2775 | 853,2031,1563 | 854,298,53

BATCH_RAW_INFO | 851,3321,2775 | 853,2032,1563 | 854,299,53

BATCH_RAW_INFO | 851,3322,2775 | 853,2033,1563 | 854,300,53

BATCH_RAW_INFO | 851,3323,2775 | 853,2034,1563 | 854,301,53

BATCH_RAW_INFO | 851,3324,2775 | 853,2035,1563 | 854,302,53

BATCH_RAW_INFO | 851,3325,2775 | 853,2036,1563 | 854,303,53

BATCH_RAW_INFO | 851,3326,2775 | 853,2037,1563 | 854,304,53

BATCH_RAW_INFO | 851,3327,2775 | 853,2038,1563 | 854,305,53

BATCH_RAW_INFO | 853,2039,1563 | 854,306,53

BATCH_RAW_INFO | 853,2040,1563 | 854,307,53

BATCH_RAW_INFO | 853,2041,1563 | 854,308,53

BATCH_RAW_INFO | 853,2042,1563 | 854,309,53

BATCH_RAW_INFO | 853,2043,1563 | 854,310,53

BATCH_RAW_INFO | 853,2044,1563 | 854,311,53

BATCH_RAW_INFO | 853,2045,1563 | 854,312,53

BATCH_RAW_INFO | 853,2046,1563 | 854,313,53

BATCH_RAW_INFO | 853,2047,1563 | 854,314,53

BATCH_RAW_INFO | 853,2048,1563 | 854,315,53

BATCH_RAW_INFO | 853,2049,1563 | 854,316,53

BATCH_RAW_INFO | 853,2050,1563 | 854,317,53

BATCH_RAW_INFO | 853,2051,1563 | 854,318,53

BATCH_RAW_INFO | 853,2052,1563 | 854,319,53

BATCH_RAW_INFO | 853,2053,1563 | 854,320,53

BATCH_RAW_INFO | 853,2054,1563 | 854,321,53

BATCH_RAW_INFO | 853,2055,1563 | 854,322,53

BATCH_RAW_INFO | 853,2056,1563 | 854,323,53

BATCH_RAW_INFO | 853,2057,1563 | 854,324,53

BATCH_RAW_INFO | 853,2058,1563 | 854,325,53

BATCH_RAW_INFO | 853,2059,1563 | 854,326,53

BATCH_RAW_INFO | 853,2060,1563 | 854,327,53

BATCH_RAW_INFO | 853,2061,1563 | 854,328,53

BATCH_RAW_INFO | 853,2062,1563 | 854,329,53

BATCH_RAW_INFO | 853,2063,1563 | 854,330,53

BATCH_RAW_INFO | 853,2064,1563 | 854,331,53

BATCH_RAW_INFO | 853,2065,1563 | 854,332,53

BATCH_RAW_INFO | 853,2066,1563 | 854,333,53

BATCH_RAW_INFO | 855,3657,3656

BATCH_RAW_INFO | 853,2067,1563 | 854,334,53 | 855,3658,3656

BATCH_RAW_INFO | 853,2068,1563 | 854,335,53 | 855,3659,3656

BATCH_RAW_INFO | 853,2069,1563 | 854,336,53 | 855,3660,3656

BATCH_RAW_INFO | 853,2070,1563 | 854,337,53 | 855,3661,3656

BATCH_RAW_INFO | 853,2071,1563 | 854,338,53 | 855,3662,3656

BATCH_RAW_INFO | 853,2072,1563 | 854,339,53 | 855,3663,3656

BATCH_RAW_INFO | 853,2073,1563 | 854,340,53 | 855,3664,3656

BATCH_RAW_INFO | 853,2074,1563 | 854,341,53 | 855,3665,3656

BATCH_RAW_INFO | 853,2075,1563 | 854,342,53 | 855,3666,3656

BATCH_RAW_INFO | 853,2076,1563 | 854,343,53 | 855,3667,3656

BATCH_RAW_INFO | 853,2077,1563 | 854,344,53 | 855,3668,3656

BATCH_RAW_INFO | 853,2078,1563 | 854,345,53 | 855,3669,3656

BATCH_RAW_INFO | 853,2079,1563 | 854,346,53 | 855,3670,3656

BATCH_RAW_INFO | 853,2080,1563 | 854,347,53 | 855,3671,3656

BATCH_RAW_INFO | 853,2081,1563 | 854,348,53 | 855,3672,3656

BATCH_RAW_INFO | 853,2082,1563 | 854,349,53 | 855,3673,3656

BATCH_RAW_INFO | 853,2083,1563 | 854,350,53 | 855,3674,3656

BATCH_RAW_INFO | 853,2084,1563 | 854,351,53 | 855,3675,3656

BATCH_RAW_INFO | 853,2085,1563 | 854,352,53 | 855,3676,3656

BATCH_RAW_INFO | 853,2086,1563 | 854,353,53 | 855,3677,3656

BATCH_RAW_INFO | 853,2087,1563 | 854,354,53 | 855,3678,3656

BATCH_RAW_INFO | 853,2088,1563 | 854,355,53 | 855,3679,3656

BATCH_RAW_INFO | 853,2089,1563 | 854,356,53 | 855,3680,3656

BATCH_RAW_INFO | 853,2090,1563 | 854,357,53 | 855,3681,3656

BATCH_RAW_INFO | 853,2091,1563 | 854,358,53 | 855,3682,3656

BATCH_RAW_INFO | 853,2092,1563 | 854,359,53 | 855,3683,3656

BATCH_RAW_INFO | 853,2093,1563 | 854,360,53 | 855,3684,3656

BATCH_RAW_INFO | 853,2094,1563 | 854,361,53 | 855,3685,3656

BATCH_RAW_INFO | 853,2095,1563 | 854,362,53 | 855,3686,3656

BATCH_RAW_INFO | 853,2096,1563 | 854,363,53 | 855,3687,3656

BATCH_RAW_INFO | 853,2097,1563 | 854,364,53 | 855,3688,3656

BATCH_RAW_INFO | 853,2098,1563 | 854,365,53 | 855,3689,3656

BATCH_RAW_INFO | 853,2099,1563 | 854,366,53 | 855,3690,3656

BATCH_RAW_INFO | 853,2100,1563 | 854,367,53 | 855,3691,3656

BATCH_RAW_INFO | 853,2101,1563 | 854,368,53 | 855,3692,3656

BATCH_RAW_INFO | 853,2102,1563 | 854,369,53 | 855,3693,3656

BATCH_RAW_INFO | 853,2103,1563 | 854,370,53 | 855,3694,3656

BATCH_RAW_INFO | 853,2104,1563 | 854,371,53 | 855,3695,3656

BATCH_RAW_INFO | 853,2105,1563 | 854,372,53 | 855,3696,3656

BATCH_RAW_INFO | 853,2106,1563 | 854,373,53 | 855,3697,3656

BATCH_RAW_INFO | 853,2107,1563 | 854,374,53 | 855,3698,3656

BATCH_RAW_INFO | 853,2108,1563 | 854,375,53 | 855,3699,3656

BATCH_RAW_INFO | 853,2109,1563 | 854,376,53 | 855,3700,3656

BATCH_RAW_INFO | 853,2110,1563 | 854,377,53 | 855,3701,3656

BATCH_RAW_INFO | 853,2111,1563 | 854,378,53 | 855,3702,3656

BATCH_RAW_INFO | 853,2112,1563 | 854,379,53 | 855,3703,3656

BATCH_RAW_INFO | 853,2113,1563 | 854,380,53 | 855,3704,3656

BATCH_RAW_INFO | 853,2114,1563 | 854,381,53 | 855,3705,3656

BATCH_RAW_INFO | 853,2115,1563 | 854,382,53 | 855,3706,3656

BATCH_RAW_INFO | 853,2116,1563 | 854,383,53 | 855,3707,3656

BATCH_RAW_INFO | 853,2117,1563 | 854,384,53 | 855,3708,3656

BATCH_RAW_INFO | 853,2118,1563 | 854,385,53 | 855,3709,3656

BATCH_RAW_INFO | 853,2119,1563 | 854,386,53 | 855,3710,3656

BATCH_RAW_INFO | 853,2120,1563 | 854,387,53 | 855,3711,3656

BATCH_RAW_INFO | 853,2121,1563 | 854,388,53 | 855,3712,3656

BATCH_RAW_INFO | 853,2122,1563 | 854,389,53 | 855,3713,3656

BATCH_RAW_INFO | 853,2123,1563 | 854,390,53 | 855,3714,3656

BATCH_RAW_INFO | 853,2124,1563 | 854,391,53 | 855,3715,3656

BATCH_RAW_INFO | 853,2125,1563 | 854,392,53 | 855,3716,3656

BATCH_RAW_INFO | 853,2126,1563 | 854,393,53 | 855,3717,3656

BATCH_RAW_INFO | 853,2127,1563 | 854,394,53 | 855,3718,3656

BATCH_RAW_INFO | 853,2128,1563 | 854,395,53 | 855,3719,3656

BATCH_RAW_INFO | 853,2129,1563 | 854,396,53 | 855,3720,3656

BATCH_RAW_INFO | 853,2130,1563 | 854,397,53 | 855,3721,3656

BATCH_RAW_INFO | 853,2131,1563 | 854,398,53 | 855,3722,3656

BATCH_RAW_INFO | 853,2132,1563 | 854,399,53 | 855,3723,3656

BATCH_RAW_INFO | 853,2133,1563 | 854,400,53 | 855,3724,3656

BATCH_RAW_INFO | 853,2134,1563 | 854,401,53 | 855,3725,3656

BATCH_RAW_INFO | 854,402,53 | 855,3726,3656

BATCH_RAW_INFO | 854,403,53 | 855,3727,3656

BATCH_RAW_INFO | 854,404,53 | 855,3728,3656

BATCH_RAW_INFO | 854,405,53 | 855,3729,3656

BATCH_RAW_INFO | 854,406,53 | 855,3730,3656

BATCH_RAW_INFO | 854,407,53 | 855,3731,3656

BATCH_RAW_INFO | 854,408,53 | 855,3732,3656

BATCH_RAW_INFO | 854,409,53 | 855,3733,3656

BATCH_RAW_INFO | 854,410,53 | 855,3734,3656

BATCH_RAW_INFO | 854,411,53 | 855,3735,3656

BATCH_RAW_INFO | 854,412,53 | 855,3736,3656

BATCH_RAW_INFO | 854,413,53 | 855,3737,3656

BATCH_RAW_INFO | 854,414,53 | 855,3738,3656

BATCH_RAW_INFO | 854,415,53 | 855,3739,3656

BATCH_RAW_INFO | 854,416,53 | 855,3740,3656

BATCH_RAW_INFO | 854,417,53 | 855,3741,3656

BATCH_RAW_INFO | 854,418,53 | 855,3742,3656

BATCH_RAW_INFO | 854,419,53 | 855,3743,3656

BATCH_RAW_INFO | 854,420,53 | 855,3744,3656

BATCH_RAW_INFO | 854,421,53 | 855,3745,3656

BATCH_RAW_INFO | 854,422,53 | 855,3746,3656

BATCH_RAW_INFO | 854,423,53 | 855,3747,3656

BATCH_RAW_INFO | 854,424,53 | 855,3748,3656

BATCH_RAW_INFO | 854,425,53 | 855,3749,3656

BATCH_RAW_INFO | 854,426,53 | 855,3750,3656

BATCH_RAW_INFO | 854,427,53 | 855,3751,3656

BATCH_RAW_INFO | 854,428,53 | 855,3752,3656

BATCH_RAW_INFO | 854,429,53 | 855,3753,3656

BATCH_RAW_INFO | 854,430,53 | 855,3754,3656

BATCH_RAW_INFO | 854,431,53 | 855,3755,3656

BATCH_RAW_INFO | 854,432,53 | 855,3756,3656

BATCH_RAW_INFO | 854,433,53 | 855,3757,3656

BATCH_RAW_INFO | 854,434,53 | 855,3758,3656

BATCH_RAW_INFO | 854,435,53 | 855,3759,3656

BATCH_RAW_INFO | 854,436,53 | 855,3760,3656

BATCH_RAW_INFO | 854,437,53 | 855,3761,3656

BATCH_RAW_INFO | 854,438,53 | 855,3762,3656

BATCH_RAW_INFO | 854,439,53 | 855,3763,3656

BATCH_RAW_INFO | 854,440,53 | 855,3764,3656

BATCH_RAW_INFO | 854,441,53 | 855,3765,3656

BATCH_RAW_INFO | 856,738,737

BATCH_RAW_INFO | 854,442,53 | 855,3766,3656 | 856,739,737

BATCH_RAW_INFO | 854,443,53 | 855,3767,3656 | 856,740,737

BATCH_RAW_INFO | 854,444,53 | 855,3768,3656 | 856,741,737

BATCH_RAW_INFO | 854,445,53 | 855,3769,3656 | 856,742,737

BATCH_RAW_INFO | 854,446,53 | 855,3770,3656 | 856,743,737

BATCH_RAW_INFO | 854,447,53 | 855,3771,3656 | 856,744,737

BATCH_RAW_INFO | 854,448,53 | 855,3772,3656 | 856,745,737

BATCH_RAW_INFO | 854,449,53 | 855,3773,3656 | 856,746,737

BATCH_RAW_INFO | 854,450,53 | 855,3774,3656 | 856,747,737

BATCH_RAW_INFO | 854,451,53 | 855,3775,3656 | 856,748,737

BATCH_RAW_INFO | 854,452,53 | 855,3776,3656 | 856,749,737

BATCH_RAW_INFO | 854,453,53 | 855,3777,3656 | 856,750,737

BATCH_RAW_INFO | 854,454,53 | 855,3778,3656 | 856,751,737

BATCH_RAW_INFO | 854,455,53 | 855,3779,3656 | 856,752,737

BATCH_RAW_INFO | 854,456,53 | 855,3780,3656 | 856,753,737

BATCH_RAW_INFO | 854,457,53 | 855,3781,3656 | 856,754,737

BATCH_RAW_INFO | 854,458,53 | 855,3782,3656 | 856,755,737

BATCH_RAW_INFO | 854,459,53 | 855,3783,3656 | 856,756,737

BATCH_RAW_INFO | 854,460,53 | 855,3784,3656 | 856,757,737

BATCH_RAW_INFO | 854,461,53 | 855,3785,3656 | 856,758,737

BATCH_RAW_INFO | 854,462,53 | 855,3786,3656 | 856,759,737

BATCH_RAW_INFO | 854,463,53 | 855,3787,3656 | 856,760,737

BATCH_RAW_INFO | 854,464,53 | 855,3788,3656 | 856,761,737

BATCH_RAW_INFO | 854,465,53 | 855,3789,3656 | 856,762,737

BATCH_RAW_INFO | 854,466,53 | 855,3790,3656 | 856,763,737

BATCH_RAW_INFO | 854,467,53 | 855,3791,3656 | 856,764,737

BATCH_RAW_INFO | 854,468,53 | 855,3792,3656 | 856,765,737

BATCH_RAW_INFO | 854,469,53 | 855,3793,3656 | 856,766,737

BATCH_RAW_INFO | 854,470,53 | 855,3794,3656 | 856,767,737

BATCH_RAW_INFO | 854,471,53 | 855,3795,3656 | 856,768,737

BATCH_RAW_INFO | 854,472,53 | 855,3796,3656 | 856,769,737

BATCH_RAW_INFO | 854,473,53 | 855,3797,3656 | 856,770,737

BATCH_RAW_INFO | 854,474,53 | 855,3798,3656 | 856,771,737

BATCH_RAW_INFO | 854,475,53 | 855,3799,3656 | 856,772,737

BATCH_RAW_INFO | 854,476,53 | 855,3800,3656 | 856,773,737

BATCH_RAW_INFO | 854,477,53 | 855,3801,3656 | 856,774,737

BATCH_RAW_INFO | 854,478,53 | 855,3802,3656 | 856,775,737

BATCH_RAW_INFO | 854,479,53 | 855,3803,3656 | 856,776,737

BATCH_RAW_INFO | 854,480,53 | 855,3804,3656 | 856,777,737

BATCH_RAW_INFO | 854,481,53 | 855,3805,3656 | 856,778,737

BATCH_RAW_INFO | 854,482,53 | 855,3806,3656 | 856,779,737

BATCH_RAW_INFO | 854,483,53 | 855,3807,3656 | 856,780,737

BATCH_RAW_INFO | 854,484,53 | 855,3808,3656 | 856,781,737

BATCH_RAW_INFO | 854,485,53 | 855,3809,3656 | 856,782,737

BATCH_RAW_INFO | 854,486,53 | 855,3810,3656 | 856,783,737

BATCH_RAW_INFO | 854,487,53 | 855,3811,3656 | 856,784,737

BATCH_RAW_INFO | 854,488,53 | 855,3812,3656 | 856,785,737

BATCH_RAW_INFO | 854,489,53 | 855,3813,3656 | 856,786,737

BATCH_RAW_INFO | 854,490,53 | 855,3814,3656 | 856,787,737

BATCH_RAW_INFO | 854,491,53 | 855,3815,3656 | 856,788,737

BATCH_RAW_INFO | 857,3772,3771

BATCH_RAW_INFO | 858,204,203

BATCH_RAW_INFO | 854,492,53 | 855,3816,3656 | 856,789,737 | 857,3773,3771 | 858,205,203

BATCH_RAW_INFO | 854,493,53 | 855,3817,3656 | 856,790,737 | 857,3774,3771 | 858,206,203

BATCH_RAW_INFO | 854,494,53 | 855,3818,3656 | 856,791,737 | 857,3775,3771 | 858,207,203

BATCH_RAW_INFO | 854,495,53 | 855,3819,3656 | 856,792,737 | 857,3776,3771 | 858,208,203

BATCH_RAW_INFO | 854,496,53 | 855,3820,3656 | 856,793,737 | 857,3777,3771 | 858,209,203

BATCH_RAW_INFO | 854,497,53 | 855,3821,3656 | 856,794,737 | 857,3778,3771 | 858,210,203

BATCH_RAW_INFO | 854,498,53 | 855,3822,3656 | 856,795,737 | 857,3779,3771 | 858,211,203

BATCH_RAW_INFO | 854,499,53 | 855,3823,3656 | 856,796,737 | 857,3780,3771 | 858,212,203

BATCH_RAW_INFO | 854,500,53 | 855,3824,3656 | 856,797,737 | 857,3781,3771 | 858,213,203

BATCH_RAW_INFO | 854,501,53 | 855,3825,3656 | 856,798,737 | 857,3782,3771 | 858,214,203

BATCH_RAW_INFO | 854,502,53 | 855,3826,3656 | 856,799,737 | 857,3783,3771 | 858,215,203

BATCH_RAW_INFO | 854,503,53 | 855,3827,3656 | 856,800,737 | 857,3784,3771 | 858,216,203

BATCH_RAW_INFO | 854,504,53 | 855,3828,3656 | 856,801,737 | 857,3785,3771 | 858,217,203

BATCH_RAW_INFO | 854,505,53 | 855,3829,3656 | 856,802,737 | 857,3786,3771 | 858,218,203

BATCH_RAW_INFO | 854,506,53 | 855,3830,3656 | 856,803,737 | 857,3787,3771 | 858,219,203

BATCH_RAW_INFO | 854,507,53 | 855,3831,3656 | 856,804,737 | 857,3788,3771 | 858,220,203

BATCH_RAW_INFO | 854,508,53 | 855,3832,3656 | 856,805,737 | 857,3789,3771 | 858,221,203

BATCH_RAW_INFO | 854,509,53 | 855,3833,3656 | 856,806,737 | 857,3790,3771 | 858,222,203

BATCH_RAW_INFO | 854,510,53 | 855,3834,3656 | 856,807,737 | 857,3791,3771 | 858,223,203

BATCH_RAW_INFO | 854,511,53 | 855,3835,3656 | 856,808,737 | 857,3792,3771 | 858,224,203

BATCH_RAW_INFO | 854,512,53 | 855,3836,3656 | 856,809,737 | 857,3793,3771 | 858,225,203

BATCH_RAW_INFO | 854,513,53 | 855,3837,3656 | 856,810,737 | 857,3794,3771 | 858,226,203

BATCH_RAW_INFO | 854,514,53 | 855,3838,3656 | 856,811,737 | 857,3795,3771 | 858,227,203

BATCH_RAW_INFO | 854,515,53 | 855,3839,3656 | 856,812,737 | 857,3796,3771 | 858,228,203

BATCH_RAW_INFO | 854,516,53 | 855,3840,3656 | 856,813,737 | 857,3797,3771 | 858,229,203

BATCH_RAW_INFO | 854,517,53 | 855,3841,3656 | 856,814,737 | 857,3798,3771 | 858,230,203

BATCH_RAW_INFO | 854,518,53 | 855,3842,3656 | 856,815,737 | 857,3799,3771 | 858,231,203

BATCH_RAW_INFO | 854,519,53 | 855,3843,3656 | 856,816,737 | 857,3800,3771 | 858,232,203

BATCH_RAW_INFO | 854,520,53 | 855,3844,3656 | 856,817,737 | 857,3801,3771 | 858,233,203

BATCH_RAW_INFO | 854,521,53 | 855,3845,3656 | 856,818,737 | 857,3802,3771 | 858,234,203

BATCH_RAW_INFO | 854,522,53 | 855,3846,3656 | 856,819,737 | 857,3803,3771 | 858,235,203

BATCH_RAW_INFO | 854,523,53 | 855,3847,3656 | 856,820,737 | 857,3804,3771 | 858,236,203

BATCH_RAW_INFO | 854,524,53 | 855,3848,3656 | 856,821,737 | 857,3805,3771 | 858,237,203

BATCH_RAW_INFO | 854,525,53 | 855,3849,3656 | 856,822,737 | 857,3806,3771 | 858,238,203

BATCH_RAW_INFO | 854,526,53 | 855,3850,3656 | 856,823,737 | 857,3807,3771 | 858,239,203

BATCH_RAW_INFO | 854,527,53 | 855,3851,3656 | 856,824,737 | 857,3808,3771 | 858,240,203

BATCH_RAW_INFO | 854,528,53 | 855,3852,3656 | 856,825,737 | 857,3809,3771 | 858,241,203

BATCH_RAW_INFO | 854,529,53 | 855,3853,3656 | 856,826,737 | 857,3810,3771 | 858,242,203

BATCH_RAW_INFO | 854,530,53 | 855,3854,3656 | 856,827,737 | 857,3811,3771 | 858,243,203

BATCH_RAW_INFO | 854,531,53 | 855,3855,3656 | 856,828,737 | 857,3812,3771 | 858,244,203

BATCH_RAW_INFO | 854,532,53 | 855,3856,3656 | 856,829,737 | 857,3813,3771 | 858,245,203

BATCH_RAW_INFO | 854,533,53 | 855,3857,3656 | 856,830,737 | 857,3814,3771 | 858,246,203

BATCH_RAW_INFO | 854,534,53 | 855,3858,3656 | 856,831,737 | 857,3815,3771 | 858,247,203

BATCH_RAW_INFO | 854,535,53 | 855,3859,3656 | 856,832,737 | 857,3816,3771 | 858,248,203

BATCH_RAW_INFO | 854,536,53 | 855,3860,3656 | 856,833,737 | 857,3817,3771 | 858,249,203

BATCH_RAW_INFO | 854,537,53 | 855,3861,3656 | 856,834,737 | 857,3818,3771 | 858,250,203

BATCH_RAW_INFO | 854,538,53 | 855,3862,3656 | 856,835,737 | 857,3819,3771 | 858,251,203

BATCH_RAW_INFO | 854,539,53 | 855,3863,3656 | 856,836,737 | 857,3820,3771 | 858,252,203

BATCH_RAW_INFO | 854,540,53 | 855,3864,3656 | 856,837,737 | 857,3821,3771 | 858,253,203

BATCH_RAW_INFO | 854,541,53 | 855,3865,3656 | 856,838,737 | 857,3822,3771 | 858,254,203

BATCH_RAW_INFO | 854,542,53 | 855,3866,3656 | 856,839,737 | 857,3823,3771 | 858,255,203

BATCH_RAW_INFO | 854,543,53 | 855,3867,3656 | 856,840,737 | 857,3824,3771 | 858,256,203

BATCH_RAW_INFO | 854,544,53 | 855,3868,3656 | 856,841,737 | 857,3825,3771 | 858,257,203

BATCH_RAW_INFO | 854,545,53 | 855,3869,3656 | 856,842,737 | 857,3826,3771 | 858,258,203

BATCH_RAW_INFO | 854,546,53 | 855,3870,3656 | 856,843,737 | 857,3827,3771 | 858,259,203

BATCH_RAW_INFO | 854,547,53 | 855,3871,3656 | 856,844,737 | 857,3828,3771 | 858,260,203

BATCH_RAW_INFO | 854,548,53 | 855,3872,3656 | 856,845,737 | 857,3829,3771 | 858,261,203

BATCH_RAW_INFO | 854,549,53 | 855,3873,3656 | 856,846,737 | 857,3830,3771 | 858,262,203

BATCH_RAW_INFO | 854,550,53 | 855,3874,3656 | 856,847,737 | 857,3831,3771 | 858,263,203

BATCH_RAW_INFO | 854,551,53 | 855,3875,3656 | 856,848,737 | 857,3832,3771 | 858,264,203

BATCH_RAW_INFO | 854,552,53 | 855,3876,3656 | 856,849,737 | 857,3833,3771 | 858,265,203

BATCH_RAW_INFO | 854,553,53 | 855,3877,3656 | 856,850,737 | 857,3834,3771 | 858,266,203

BATCH_RAW_INFO | 854,554,53 | 855,3878,3656 | 856,851,737 | 857,3835,3771 | 858,267,203

BATCH_RAW_INFO | 854,555,53 | 855,3879,3656 | 856,852,737 | 857,3836,3771 | 858,268,203

BATCH_RAW_INFO | 854,556,53 | 855,3880,3656 | 856,853,737 | 857,3837,3771 | 858,269,203

BATCH_RAW_INFO | 854,557,53 | 855,3881,3656 | 856,854,737 | 857,3838,3771 | 858,270,203

BATCH_RAW_INFO | 854,558,53 | 855,3882,3656 | 856,855,737 | 857,3839,3771 | 858,271,203

BATCH_RAW_INFO | 854,559,53 | 855,3883,3656 | 856,856,737 | 857,3840,3771 | 858,272,203

BATCH_RAW_INFO | 854,560,53 | 855,3884,3656 | 856,857,737 | 857,3841,3771 | 858,273,203

BATCH_RAW_INFO | 854,561,53 | 855,3885,3656 | 856,858,737 | 857,3842,3771 | 858,274,203

BATCH_RAW_INFO | 854,562,53 | 855,3886,3656 | 856,859,737 | 857,3843,3771 | 858,275,203

BATCH_RAW_INFO | 854,563,53 | 855,3887,3656 | 856,860,737 | 857,3844,3771 | 858,276,203

BATCH_RAW_INFO | 854,564,53 | 855,3888,3656 | 856,861,737 | 857,3845,3771 | 858,277,203

BATCH_RAW_INFO | 854,565,53 | 855,3889,3656 | 856,862,737 | 857,3846,3771 | 858,278,203

BATCH_RAW_INFO | 859,1328,1327

BATCH_RAW_INFO | 854,566,53 | 855,3890,3656 | 856,863,737 | 857,3847,3771 | 858,279,203 | 859,1329,1327

BATCH_RAW_INFO | 854,567,53 | 855,3891,3656 | 856,864,737 | 857,3848,3771 | 858,280,203 | 859,1330,1327

BATCH_RAW_INFO | 854,568,53 | 855,3892,3656 | 856,865,737 | 857,3849,3771 | 858,281,203 | 859,1331,1327

BATCH_RAW_INFO | 854,569,53 | 855,3893,3656 | 856,866,737 | 857,3850,3771 | 858,282,203 | 859,1332,1327

BATCH_RAW_INFO | 854,570,53 | 855,3894,3656 | 856,867,737 | 857,3851,3771 | 858,283,203 | 859,1333,1327

BATCH_RAW_INFO | 854,571,53 | 855,3895,3656 | 856,868,737 | 857,3852,3771 | 858,284,203 | 859,1334,1327

BATCH_RAW_INFO | 854,572,53 | 855,3896,3656 | 856,869,737 | 857,3853,3771 | 858,285,203 | 859,1335,1327

BATCH_RAW_INFO | 854,573,53 | 855,3897,3656 | 856,870,737 | 857,3854,3771 | 858,286,203 | 859,1336,1327

BATCH_RAW_INFO | 854,574,53 | 855,3898,3656 | 856,871,737 | 857,3855,3771 | 858,287,203 | 859,1337,1327

BATCH_RAW_INFO | 854,575,53 | 855,3899,3656 | 856,872,737 | 857,3856,3771 | 858,288,203 | 859,1338,1327

BATCH_RAW_INFO | 854,576,53 | 855,3900,3656 | 856,873,737 | 857,3857,3771 | 858,289,203 | 859,1339,1327

BATCH_RAW_INFO | 854,577,53 | 855,3901,3656 | 856,874,737 | 857,3858,3771 | 858,290,203 | 859,1340,1327

BATCH_RAW_INFO | 854,578,53 | 855,3902,3656 | 856,875,737 | 857,3859,3771 | 858,291,203 | 859,1341,1327

BATCH_RAW_INFO | 854,579,53 | 855,3903,3656 | 856,876,737 | 857,3860,3771 | 858,292,203 | 859,1342,1327

BATCH_RAW_INFO | 854,580,53 | 855,3904,3656 | 856,877,737 | 857,3861,3771 | 858,293,203 | 859,1343,1327

BATCH_RAW_INFO | 854,581,53 | 855,3905,3656 | 856,878,737 | 857,3862,3771 | 858,294,203 | 859,1344,1327

BATCH_RAW_INFO | 854,582,53 | 855,3906,3656 | 856,879,737 | 857,3863,3771 | 858,295,203 | 859,1345,1327

BATCH_RAW_INFO | 854,583,53 | 855,3907,3656 | 856,880,737 | 857,3864,3771 | 858,296,203 | 859,1346,1327

BATCH_RAW_INFO | 854,584,53 | 855,3908,3656 | 856,881,737 | 857,3865,3771 | 858,297,203 | 859,1347,1327

BATCH_RAW_INFO | 854,585,53 | 855,3909,3656 | 856,882,737 | 857,3866,3771 | 858,298,203 | 859,1348,1327

BATCH_RAW_INFO | 854,586,53 | 855,3910,3656 | 856,883,737 | 857,3867,3771 | 858,299,203 | 859,1349,1327

BATCH_RAW_INFO | 854,587,53 | 855,3911,3656 | 856,884,737 | 857,3868,3771 | 858,300,203 | 859,1350,1327

BATCH_RAW_INFO | 854,588,53 | 855,3912,3656 | 856,885,737 | 857,3869,3771 | 858,301,203 | 859,1351,1327

BATCH_RAW_INFO | 854,589,53 | 855,3913,3656 | 856,886,737 | 857,3870,3771 | 858,302,203 | 859,1352,1327

BATCH_RAW_INFO | 854,590,53 | 855,3914,3656 | 856,887,737 | 857,3871,3771 | 858,303,203 | 859,1353,1327

BATCH_RAW_INFO | 854,591,53 | 855,3915,3656 | 856,888,737 | 857,3872,3771 | 858,304,203 | 859,1354,1327

BATCH_RAW_INFO | 854,592,53 | 855,3916,3656 | 856,889,737 | 857,3873,3771 | 858,305,203 | 859,1355,1327

BATCH_RAW_INFO | 854,593,53 | 855,3917,3656 | 856,890,737 | 857,3874,3771 | 858,306,203 | 859,1356,1327

BATCH_RAW_INFO | 854,594,53 | 855,3918,3656 | 856,891,737 | 857,3875,3771 | 858,307,203 | 859,1357,1327

BATCH_RAW_INFO | 854,595,53 | 855,3919,3656 | 856,892,737 | 857,3876,3771 | 858,308,203 | 859,1358,1327

BATCH_RAW_INFO | 854,596,53 | 855,3920,3656 | 856,893,737 | 857,3877,3771 | 858,309,203 | 859,1359,1327

BATCH_RAW_INFO | 854,597,53 | 855,3921,3656 | 856,894,737 | 857,3878,3771 | 858,310,203 | 859,1360,1327

BATCH_RAW_INFO | 854,598,53 | 855,3922,3656 | 856,895,737 | 857,3879,3771 | 858,311,203 | 859,1361,1327

BATCH_RAW_INFO | 854,599,53 | 855,3923,3656 | 856,896,737 | 857,3880,3771 | 858,312,203 | 859,1362,1327

BATCH_RAW_INFO | 854,600,53 | 855,3924,3656 | 857,3881,3771 | 858,313,203 | 859,1363,1327

BATCH_RAW_INFO | 854,601,53 | 855,3925,3656 | 857,3882,3771 | 858,314,203 | 859,1364,1327

BATCH_RAW_INFO | 854,602,53 | 855,3926,3656 | 857,3883,3771 | 858,315,203 | 859,1365,1327

BATCH_RAW_INFO | 854,603,53 | 855,3927,3656 | 857,3884,3771 | 858,316,203 | 859,1366,1327

BATCH_RAW_INFO | 854,604,53 | 855,3928,3656 | 857,3885,3771 | 858,317,203 | 859,1367,1327

BATCH_RAW_INFO | 854,605,53 | 855,3929,3656 | 857,3886,3771 | 858,318,203 | 859,1368,1327

BATCH_RAW_INFO | 854,606,53 | 855,3930,3656 | 857,3887,3771 | 858,319,203 | 859,1369,1327

BATCH_RAW_INFO | 855,3931,3656 | 857,3888,3771 | 858,320,203 | 859,1370,1327

BATCH_RAW_INFO | 855,3932,3656 | 857,3889,3771 | 858,321,203 | 859,1371,1327

BATCH_RAW_INFO | 855,3933,3656 | 857,3890,3771 | 858,322,203 | 859,1372,1327

BATCH_RAW_INFO | 855,3934,3656 | 857,3891,3771 | 858,323,203 | 859,1373,1327

BATCH_RAW_INFO | 855,3935,3656 | 857,3892,3771 | 858,324,203 | 859,1374,1327

BATCH_RAW_INFO | 855,3936,3656 | 857,3893,3771 | 858,325,203 | 859,1375,1327

BATCH_RAW_INFO | 855,3937,3656 | 857,3894,3771 | 858,326,203 | 859,1376,1327

BATCH_RAW_INFO | 855,3938,3656 | 857,3895,3771 | 858,327,203 | 859,1377,1327

BATCH_RAW_INFO | 855,3939,3656 | 857,3896,3771 | 858,328,203 | 859,1378,1327

BATCH_RAW_INFO | 855,3940,3656 | 857,3897,3771 | 858,329,203 | 859,1379,1327

BATCH_RAW_INFO | 855,3941,3656 | 857,3898,3771 | 858,330,203 | 859,1380,1327

BATCH_RAW_INFO | 855,3942,3656 | 857,3899,3771 | 858,331,203 | 859,1381,1327

BATCH_RAW_INFO | 855,3943,3656 | 857,3900,3771 | 858,332,203 | 859,1382,1327

BATCH_RAW_INFO | 855,3944,3656 | 857,3901,3771 | 858,333,203 | 859,1383,1327

BATCH_RAW_INFO | 855,3945,3656 | 857,3902,3771 | 858,334,203 | 859,1384,1327

BATCH_RAW_INFO | 855,3946,3656 | 857,3903,3771 | 858,335,203 | 859,1385,1327

BATCH_RAW_INFO | 855,3947,3656 | 857,3904,3771 | 858,336,203 | 859,1386,1327

BATCH_RAW_INFO | 855,3948,3656 | 857,3905,3771 | 858,337,203 | 859,1387,1327

BATCH_RAW_INFO | 855,3949,3656 | 857,3906,3771 | 858,338,203 | 859,1388,1327

BATCH_RAW_INFO | 855,3950,3656 | 857,3907,3771 | 858,339,203 | 859,1389,1327

BATCH_RAW_INFO | 855,3951,3656 | 857,3908,3771 | 858,340,203 | 859,1390,1327

BATCH_RAW_INFO | 855,3952,3656 | 857,3909,3771 | 858,341,203 | 859,1391,1327

BATCH_RAW_INFO | 855,3953,3656 | 857,3910,3771 | 858,342,203 | 859,1392,1327

BATCH_RAW_INFO | 855,3954,3656 | 857,3911,3771 | 858,343,203 | 859,1393,1327

BATCH_RAW_INFO | 855,3955,3656 | 857,3912,3771 | 858,344,203 | 859,1394,1327

BATCH_RAW_INFO | 855,3956,3656 | 857,3913,3771 | 858,345,203 | 859,1395,1327

BATCH_RAW_INFO | 855,3957,3656 | 857,3914,3771 | 858,346,203 | 859,1396,1327

BATCH_RAW_INFO | 855,3958,3656 | 857,3915,3771 | 858,347,203 | 859,1397,1327

BATCH_RAW_INFO | 855,3959,3656 | 857,3916,3771 | 858,348,203 | 859,1398,1327

BATCH_RAW_INFO | 855,3960,3656 | 857,3917,3771 | 858,349,203 | 859,1399,1327

BATCH_RAW_INFO | 855,3961,3656 | 857,3918,3771 | 858,350,203 | 859,1400,1327

BATCH_RAW_INFO | 855,3962,3656 | 857,3919,3771 | 858,351,203 | 859,1401,1327

BATCH_RAW_INFO | 855,3963,3656 | 857,3920,3771 | 858,352,203 | 859,1402,1327

BATCH_RAW_INFO | 855,3964,3656 | 857,3921,3771 | 858,353,203 | 859,1403,1327

BATCH_RAW_INFO | 855,3965,3656 | 857,3922,3771 | 858,354,203 | 859,1404,1327

BATCH_RAW_INFO | 855,3966,3656 | 857,3923,3771 | 858,355,203 | 859,1405,1327

BATCH_RAW_INFO | 855,3967,3656 | 857,3924,3771 | 858,356,203 | 859,1406,1327

BATCH_RAW_INFO | 855,3968,3656 | 857,3925,3771 | 858,357,203 | 859,1407,1327

BATCH_RAW_INFO | 855,3969,3656 | 857,3926,3771 | 858,358,203 | 859,1408,1327

BATCH_RAW_INFO | 855,3970,3656 | 857,3927,3771 | 858,359,203 | 859,1409,1327

BATCH_RAW_INFO | 855,3971,3656 | 857,3928,3771 | 858,360,203 | 859,1410,1327

BATCH_RAW_INFO | 855,3972,3656 | 857,3929,3771 | 858,361,203 | 859,1411,1327

BATCH_RAW_INFO | 855,3973,3656 | 857,3930,3771 | 858,362,203 | 859,1412,1327

BATCH_RAW_INFO | 855,3974,3656 | 857,3931,3771 | 858,363,203 | 859,1413,1327

BATCH_RAW_INFO | 855,3975,3656 | 857,3932,3771 | 858,364,203 | 859,1414,1327

BATCH_RAW_INFO | 855,3976,3656 | 857,3933,3771 | 858,365,203 | 859,1415,1327

BATCH_RAW_INFO | 855,3977,3656 | 857,3934,3771 | 858,366,203 | 859,1416,1327

BATCH_RAW_INFO | 855,3978,3656 | 857,3935,3771 | 858,367,203 | 859,1417,1327

BATCH_RAW_INFO | 855,3979,3656 | 857,3936,3771 | 858,368,203 | 859,1418,1327

BATCH_RAW_INFO | 855,3980,3656 | 857,3937,3771 | 858,369,203 | 859,1419,1327

BATCH_RAW_INFO | 855,3981,3656 | 857,3938,3771 | 858,370,203 | 859,1420,1327

BATCH_RAW_INFO | 855,3982,3656 | 857,3939,3771 | 858,371,203 | 859,1421,1327

BATCH_RAW_INFO | 855,3983,3656 | 857,3940,3771 | 858,372,203 | 859,1422,1327

BATCH_RAW_INFO | 855,3984,3656 | 857,3941,3771 | 858,373,203 | 859,1423,1327

BATCH_RAW_INFO | 855,3985,3656 | 857,3942,3771 | 858,374,203 | 859,1424,1327

BATCH_RAW_INFO | 855,3986,3656 | 857,3943,3771 | 858,375,203 | 859,1425,1327

BATCH_RAW_INFO | 855,3987,3656 | 857,3944,3771 | 858,376,203 | 859,1426,1327

BATCH_RAW_INFO | 855,3988,3656 | 857,3945,3771 | 859,1427,1327

BATCH_RAW_INFO | 855,3989,3656 | 857,3946,3771 | 859,1428,1327

BATCH_RAW_INFO | 855,3990,3656 | 857,3947,3771 | 859,1429,1327

BATCH_RAW_INFO | 855,3991,3656 | 857,3948,3771 | 859,1430,1327

BATCH_RAW_INFO | 855,3992,3656 | 857,3949,3771 | 859,1431,1327

BATCH_RAW_INFO | 855,3993,3656 | 857,3950,3771 | 859,1432,1327

BATCH_RAW_INFO | 855,3994,3656 | 857,3951,3771 | 859,1433,1327

BATCH_RAW_INFO | 855,3995,3656 | 857,3952,3771 | 859,1434,1327

BATCH_RAW_INFO | 855,3996,3656 | 857,3953,3771 | 859,1435,1327

BATCH_RAW_INFO | 855,3997,3656 | 857,3954,3771 | 859,1436,1327

BATCH_RAW_INFO | 855,3998,3656 | 857,3955,3771 | 859,1437,1327

BATCH_RAW_INFO | 855,3999,3656 | 857,3956,3771 | 859,1438,1327

BATCH_RAW_INFO | 855,4000,3656 | 857,3957,3771 | 859,1439,1327

BATCH_RAW_INFO | 855,4001,3656 | 857,3958,3771 | 859,1440,1327

BATCH_RAW_INFO | 855,4002,3656 | 857,3959,3771 | 859,1441,1327

BATCH_RAW_INFO | 855,4003,3656 | 857,3960,3771 | 859,1442,1327

BATCH_RAW_INFO | 855,4004,3656 | 857,3961,3771 | 859,1443,1327

BATCH_RAW_INFO | 855,4005,3656 | 857,3962,3771 | 859,1444,1327

BATCH_RAW_INFO | 855,4006,3656 | 857,3963,3771 | 859,1445,1327

BATCH_RAW_INFO | 855,4007,3656 | 857,3964,3771 | 859,1446,1327

BATCH_RAW_INFO | 855,4008,3656 | 857,3965,3771 | 859,1447,1327

BATCH_RAW_INFO | 855,4009,3656 | 857,3966,3771 | 859,1448,1327

BATCH_RAW_INFO | 855,4010,3656 | 857,3967,3771 | 859,1449,1327

BATCH_RAW_INFO | 855,4011,3656 | 857,3968,3771 | 859,1450,1327

BATCH_RAW_INFO | 855,4012,3656 | 857,3969,3771 | 859,1451,1327

BATCH_RAW_INFO | 855,4013,3656 | 857,3970,3771 | 859,1452,1327

BATCH_RAW_INFO | 855,4014,3656 | 857,3971,3771 | 859,1453,1327

BATCH_RAW_INFO | 855,4015,3656 | 857,3972,3771 | 859,1454,1327

BATCH_RAW_INFO | 855,4016,3656 | 857,3973,3771 | 859,1455,1327

BATCH_RAW_INFO | 855,4017,3656 | 857,3974,3771 | 859,1456,1327

BATCH_RAW_INFO | 855,4018,3656 | 857,3975,3771 | 859,1457,1327

BATCH_RAW_INFO | 855,4019,3656 | 857,3976,3771 | 859,1458,1327

BATCH_RAW_INFO | 855,4020,3656 | 857,3977,3771 | 859,1459,1327

BATCH_RAW_INFO | 855,4021,3656 | 857,3978,3771 | 859,1460,1327

BATCH_RAW_INFO | 855,4022,3656 | 857,3979,3771 | 859,1461,1327

BATCH_RAW_INFO | 855,4023,3656 | 857,3980,3771 | 859,1462,1327

BATCH_RAW_INFO | 855,4024,3656 | 857,3981,3771 | 859,1463,1327

BATCH_RAW_INFO | 855,4025,3656 | 857,3982,3771 | 859,1464,1327

BATCH_RAW_INFO | 855,4026,3656 | 857,3983,3771 | 859,1465,1327

BATCH_RAW_INFO | 855,4027,3656 | 857,3984,3771 | 859,1466,1327

BATCH_RAW_INFO | 855,4028,3656 | 857,3985,3771 | 859,1467,1327

BATCH_RAW_INFO | 855,4029,3656 | 857,3986,3771 | 859,1468,1327

BATCH_RAW_INFO | 855,4030,3656 | 857,3987,3771 | 859,1469,1327

BATCH_RAW_INFO | 855,4031,3656 | 857,3988,3771 | 859,1470,1327

BATCH_RAW_INFO | 855,4032,3656 | 857,3989,3771 | 859,1471,1327

BATCH_RAW_INFO | 855,4033,3656 | 857,3990,3771 | 859,1472,1327

BATCH_RAW_INFO | 855,4034,3656 | 857,3991,3771 | 859,1473,1327

BATCH_RAW_INFO | 855,4035,3656 | 857,3992,3771 | 859,1474,1327

BATCH_RAW_INFO | 855,4036,3656 | 857,3993,3771 | 859,1475,1327

BATCH_RAW_INFO | 855,4037,3656 | 857,3994,3771 | 859,1476,1327

BATCH_RAW_INFO | 855,4038,3656 | 857,3995,3771 | 859,1477,1327

BATCH_RAW_INFO | 855,4039,3656 | 857,3996,3771 | 859,1478,1327

BATCH_RAW_INFO | 855,4040,3656 | 857,3997,3771 | 859,1479,1327

BATCH_RAW_INFO | 855,4041,3656 | 857,3998,3771 | 859,1480,1327

BATCH_RAW_INFO | 855,4042,3656 | 857,3999,3771 | 859,1481,1327

BATCH_RAW_INFO | 855,4043,3656 | 857,4000,3771 | 859,1482,1327

BATCH_RAW_INFO | 855,4044,3656 | 857,4001,3771 | 859,1483,1327

BATCH_RAW_INFO | 855,4045,3656 | 857,4002,3771 | 859,1484,1327

BATCH_RAW_INFO | 855,4046,3656 | 857,4003,3771 | 859,1485,1327

BATCH_RAW_INFO | 855,4047,3656 | 857,4004,3771 | 859,1486,1327

BATCH_RAW_INFO | 855,4048,3656 | 857,4005,3771 | 859,1487,1327

BATCH_RAW_INFO | 855,4049,3656 | 857,4006,3771 | 859,1488,1327

BATCH_RAW_INFO | 855,4050,3656 | 857,4007,3771 | 859,1489,1327

BATCH_RAW_INFO | 855,4051,3656 | 857,4008,3771 | 859,1490,1327

BATCH_RAW_INFO | 855,4052,3656 | 857,4009,3771 | 859,1491,1327

BATCH_RAW_INFO | 855,4053,3656 | 857,4010,3771 | 859,1492,1327

BATCH_RAW_INFO | 855,4054,3656 | 857,4011,3771 | 859,1493,1327

BATCH_RAW_INFO | 860,3968,3967

BATCH_RAW_INFO | 855,4055,3656 | 857,4012,3771 | 859,1494,1327 | 860,3969,3967

BATCH_RAW_INFO | 855,4056,3656 | 857,4013,3771 | 859,1495,1327 | 860,3970,3967

BATCH_RAW_INFO | 855,4057,3656 | 857,4014,3771 | 859,1496,1327 | 860,3971,3967

BATCH_RAW_INFO | 855,4058,3656 | 857,4015,3771 | 859,1497,1327 | 860,3972,3967

BATCH_RAW_INFO | 855,4059,3656 | 857,4016,3771 | 859,1498,1327 | 860,3973,3967

BATCH_RAW_INFO | 855,4060,3656 | 857,4017,3771 | 859,1499,1327 | 860,3974,3967

BATCH_RAW_INFO | 855,4061,3656 | 857,4018,3771 | 859,1500,1327 | 860,3975,3967

BATCH_RAW_INFO | 855,4062,3656 | 857,4019,3771 | 859,1501,1327 | 860,3976,3967

BATCH_RAW_INFO | 855,4063,3656 | 857,4020,3771 | 859,1502,1327 | 860,3977,3967

BATCH_RAW_INFO | 855,4064,3656 | 857,4021,3771 | 859,1503,1327 | 860,3978,3967

BATCH_RAW_INFO | 855,4065,3656 | 857,4022,3771 | 859,1504,1327 | 860,3979,3967

BATCH_RAW_INFO | 855,4066,3656 | 857,4023,3771 | 859,1505,1327 | 860,3980,3967

BATCH_RAW_INFO | 855,4067,3656 | 857,4024,3771 | 859,1506,1327 | 860,3981,3967

BATCH_RAW_INFO | 855,4068,3656 | 857,4025,3771 | 859,1507,1327 | 860,3982,3967

BATCH_RAW_INFO | 855,4069,3656 | 857,4026,3771 | 859,1508,1327 | 860,3983,3967

BATCH_RAW_INFO | 855,4070,3656 | 857,4027,3771 | 859,1509,1327 | 860,3984,3967

BATCH_RAW_INFO | 855,4071,3656 | 857,4028,3771 | 859,1510,1327 | 860,3985,3967

BATCH_RAW_INFO | 855,4072,3656 | 857,4029,3771 | 859,1511,1327 | 860,3986,3967

BATCH_RAW_INFO | 855,4073,3656 | 857,4030,3771 | 859,1512,1327 | 860,3987,3967

BATCH_RAW_INFO | 855,4074,3656 | 857,4031,3771 | 859,1513,1327 | 860,3988,3967

BATCH_RAW_INFO | 855,4075,3656 | 857,4032,3771 | 859,1514,1327 | 860,3989,3967

BATCH_RAW_INFO | 855,4076,3656 | 857,4033,3771 | 859,1515,1327 | 860,3990,3967

BATCH_RAW_INFO | 855,4077,3656 | 857,4034,3771 | 859,1516,1327 | 860,3991,3967

BATCH_RAW_INFO | 855,4078,3656 | 857,4035,3771 | 859,1517,1327 | 860,3992,3967

BATCH_RAW_INFO | 855,4079,3656 | 857,4036,3771 | 859,1518,1327 | 860,3993,3967

BATCH_RAW_INFO | 855,4080,3656 | 857,4037,3771 | 859,1519,1327 | 860,3994,3967

BATCH_RAW_INFO | 855,4081,3656 | 857,4038,3771 | 859,1520,1327 | 860,3995,3967

BATCH_RAW_INFO | 855,4082,3656 | 857,4039,3771 | 859,1521,1327 | 860,3996,3967

BATCH_RAW_INFO | 855,4083,3656 | 857,4040,3771 | 859,1522,1327 | 860,3997,3967

BATCH_RAW_INFO | 861,508,507

BATCH_RAW_INFO | 855,4084,3656 | 857,4041,3771 | 859,1523,1327 | 860,3998,3967 | 861,509,507

BATCH_RAW_INFO | 855,4085,3656 | 857,4042,3771 | 859,1524,1327 | 860,3999,3967 | 861,510,507

BATCH_RAW_INFO | 855,4086,3656 | 857,4043,3771 | 859,1525,1327 | 860,4000,3967 | 861,511,507

BATCH_RAW_INFO | 855,4087,3656 | 857,4044,3771 | 859,1526,1327 | 860,4001,3967 | 861,512,507

BATCH_RAW_INFO | 855,4088,3656 | 857,4045,3771 | 859,1527,1327 | 860,4002,3967 | 861,513,507

BATCH_RAW_INFO | 855,4089,3656 | 857,4046,3771 | 859,1528,1327 | 860,4003,3967 | 861,514,507

BATCH_RAW_INFO | 855,4090,3656 | 857,4047,3771 | 859,1529,1327 | 860,4004,3967 | 861,515,507

BATCH_RAW_INFO | 855,4091,3656 | 857,4048,3771 | 859,1530,1327 | 860,4005,3967 | 861,516,507

BATCH_RAW_INFO | 855,4092,3656 | 857,4049,3771 | 859,1531,1327 | 860,4006,3967 | 861,517,507

BATCH_RAW_INFO | 855,4093,3656 | 857,4050,3771 | 859,1532,1327 | 860,4007,3967 | 861,518,507

BATCH_RAW_INFO | 855,4094,3656 | 857,4051,3771 | 859,1533,1327 | 860,4008,3967 | 861,519,507

BATCH_RAW_INFO | 855,4095,3656 | 857,4052,3771 | 859,1534,1327 | 860,4009,3967 | 861,520,507

BATCH_RAW_INFO | 857,4053,3771 | 859,1535,1327 | 860,4010,3967 | 861,521,507

BATCH_RAW_INFO | 857,4054,3771 | 859,1536,1327 | 860,4011,3967 | 861,522,507

BATCH_RAW_INFO | 857,4055,3771 | 859,1537,1327 | 860,4012,3967 | 861,523,507

BATCH_RAW_INFO | 857,4056,3771 | 859,1538,1327 | 860,4013,3967 | 861,524,507

BATCH_RAW_INFO | 857,4057,3771 | 859,1539,1327 | 860,4014,3967 | 861,525,507

BATCH_RAW_INFO | 857,4058,3771 | 859,1540,1327 | 860,4015,3967 | 861,526,507

BATCH_RAW_INFO | 857,4059,3771 | 859,1541,1327 | 860,4016,3967 | 861,527,507

BATCH_RAW_INFO | 857,4060,3771 | 859,1542,1327 | 860,4017,3967 | 861,528,507

BATCH_RAW_INFO | 857,4061,3771 | 859,1543,1327 | 860,4018,3967 | 861,529,507

BATCH_RAW_INFO | 857,4062,3771 | 859,1544,1327 | 860,4019,3967 | 861,530,507

BATCH_RAW_INFO | 857,4063,3771 | 859,1545,1327 | 860,4020,3967 | 861,531,507

BATCH_RAW_INFO | 857,4064,3771 | 859,1546,1327 | 860,4021,3967 | 861,532,507

BATCH_RAW_INFO | 857,4065,3771 | 859,1547,1327 | 860,4022,3967 | 861,533,507

BATCH_RAW_INFO | 857,4066,3771 | 859,1548,1327 | 860,4023,3967 | 861,534,507

BATCH_RAW_INFO | 857,4067,3771 | 859,1549,1327 | 860,4024,3967 | 861,535,507

BATCH_RAW_INFO | 857,4068,3771 | 859,1550,1327 | 860,4025,3967 | 861,536,507

BATCH_RAW_INFO | 857,4069,3771 | 859,1551,1327 | 860,4026,3967 | 861,537,507

BATCH_RAW_INFO | 857,4070,3771 | 859,1552,1327 | 860,4027,3967 | 861,538,507

BATCH_RAW_INFO | 857,4071,3771 | 859,1553,1327 | 860,4028,3967 | 861,539,507

BATCH_RAW_INFO | 857,4072,3771 | 859,1554,1327 | 860,4029,3967 | 861,540,507

BATCH_RAW_INFO | 857,4073,3771 | 859,1555,1327 | 860,4030,3967 | 861,541,507

BATCH_RAW_INFO | 857,4074,3771 | 859,1556,1327 | 860,4031,3967 | 861,542,507

BATCH_RAW_INFO | 857,4075,3771 | 859,1557,1327 | 860,4032,3967 | 861,543,507

BATCH_RAW_INFO | 857,4076,3771 | 859,1558,1327 | 860,4033,3967 | 861,544,507

BATCH_RAW_INFO | 857,4077,3771 | 859,1559,1327 | 860,4034,3967 | 861,545,507

BATCH_RAW_INFO | 857,4078,3771 | 859,1560,1327 | 860,4035,3967 | 861,546,507

BATCH_RAW_INFO | 857,4079,3771 | 859,1561,1327 | 860,4036,3967 | 861,547,507

BATCH_RAW_INFO | 857,4080,3771 | 859,1562,1327 | 860,4037,3967 | 861,548,507

BATCH_RAW_INFO | 857,4081,3771 | 859,1563,1327 | 860,4038,3967 | 861,549,507

BATCH_RAW_INFO | 857,4082,3771 | 859,1564,1327 | 860,4039,3967 | 861,550,507

BATCH_RAW_INFO | 857,4083,3771 | 859,1565,1327 | 860,4040,3967 | 861,551,507

BATCH_RAW_INFO | 857,4084,3771 | 859,1566,1327 | 860,4041,3967 | 861,552,507

BATCH_RAW_INFO | 857,4085,3771 | 859,1567,1327 | 860,4042,3967 | 861,553,507

BATCH_RAW_INFO | 857,4086,3771 | 859,1568,1327 | 860,4043,3967 | 861,554,507

BATCH_RAW_INFO | 857,4087,3771 | 859,1569,1327 | 860,4044,3967 | 861,555,507

BATCH_RAW_INFO | 857,4088,3771 | 859,1570,1327 | 860,4045,3967 | 861,556,507

BATCH_RAW_INFO | 857,4089,3771 | 859,1571,1327 | 860,4046,3967 | 861,557,507

BATCH_RAW_INFO | 857,4090,3771 | 859,1572,1327 | 860,4047,3967 | 861,558,507

BATCH_RAW_INFO | 857,4091,3771 | 859,1573,1327 | 860,4048,3967 | 861,559,507

BATCH_RAW_INFO | 857,4092,3771 | 859,1574,1327 | 860,4049,3967 | 861,560,507

BATCH_RAW_INFO | 857,4093,3771 | 859,1575,1327 | 860,4050,3967 | 861,561,507

BATCH_RAW_INFO | 857,4094,3771 | 859,1576,1327 | 860,4051,3967 | 861,562,507

BATCH_RAW_INFO | 857,4095,3771 | 859,1577,1327 | 860,4052,3967 | 861,563,507

BATCH_RAW_INFO | 859,1578,1327 | 860,4053,3967 | 861,564,507

BATCH_RAW_INFO | 859,1579,1327 | 860,4054,3967 | 861,565,507

BATCH_RAW_INFO | 859,1580,1327 | 860,4055,3967 | 861,566,507

BATCH_RAW_INFO | 859,1581,1327 | 860,4056,3967 | 861,567,507

BATCH_RAW_INFO | 859,1582,1327 | 860,4057,3967 | 861,568,507

BATCH_RAW_INFO | 859,1583,1327 | 860,4058,3967 | 861,569,507

BATCH_RAW_INFO | 859,1584,1327 | 860,4059,3967 | 861,570,507

BATCH_RAW_INFO | 859,1585,1327 | 860,4060,3967 | 861,571,507

BATCH_RAW_INFO | 859,1586,1327 | 860,4061,3967 | 861,572,507

BATCH_RAW_INFO | 859,1587,1327 | 860,4062,3967 | 861,573,507

BATCH_RAW_INFO | 859,1588,1327 | 860,4063,3967 | 861,574,507

BATCH_RAW_INFO | 859,1589,1327 | 860,4064,3967 | 861,575,507

BATCH_RAW_INFO | 859,1590,1327 | 860,4065,3967 | 861,576,507

BATCH_RAW_INFO | 859,1591,1327 | 860,4066,3967 | 861,577,507

BATCH_RAW_INFO | 859,1592,1327 | 860,4067,3967 | 861,578,507

BATCH_RAW_INFO | 859,1593,1327 | 860,4068,3967 | 861,579,507

BATCH_RAW_INFO | 859,1594,1327 | 860,4069,3967 | 861,580,507

BATCH_RAW_INFO | 859,1595,1327 | 860,4070,3967

BATCH_RAW_INFO | 859,1596,1327 | 860,4071,3967

BATCH_RAW_INFO | 859,1597,1327 | 860,4072,3967

BATCH_RAW_INFO | 859,1598,1327 | 860,4073,3967

BATCH_RAW_INFO | 859,1599,1327 | 860,4074,3967

BATCH_RAW_INFO | 859,1600,1327 | 860,4075,3967

BATCH_RAW_INFO | 859,1601,1327 | 860,4076,3967

BATCH_RAW_INFO | 859,1602,1327 | 860,4077,3967

BATCH_RAW_INFO | 859,1603,1327 | 860,4078,3967

BATCH_RAW_INFO | 859,1604,1327 | 860,4079,3967

BATCH_RAW_INFO | 859,1605,1327 | 860,4080,3967

BATCH_RAW_INFO | 859,1606,1327 | 860,4081,3967

BATCH_RAW_INFO | 859,1607,1327 | 860,4082,3967

BATCH_RAW_INFO | 859,1608,1327 | 860,4083,3967

BATCH_RAW_INFO | 859,1609,1327 | 860,4084,3967

BATCH_RAW_INFO | 859,1610,1327 | 860,4085,3967

BATCH_RAW_INFO | 859,1611,1327 | 860,4086,3967

BATCH_RAW_INFO | 859,1612,1327 | 860,4087,3967

BATCH_RAW_INFO | 859,1613,1327 | 860,4088,3967

BATCH_RAW_INFO | 859,1614,1327 | 860,4089,3967

BATCH_RAW_INFO | 859,1615,1327 | 860,4090,3967

BATCH_RAW_INFO | 859,1616,1327 | 860,4091,3967

BATCH_RAW_INFO | 859,1617,1327 | 860,4092,3967

BATCH_RAW_INFO | 859,1618,1327 | 860,4093,3967

BATCH_RAW_INFO | 859,1619,1327 | 860,4094,3967

BATCH_RAW_INFO | 859,1620,1327 | 860,4095,3967

BATCH_RAW_INFO | 862,3232,3231

BATCH_RAW_INFO | 859,1621,1327 | 862,3233,3231

BATCH_RAW_INFO | 859,1622,1327 | 862,3234,3231

BATCH_RAW_INFO | 859,1623,1327 | 862,3235,3231

BATCH_RAW_INFO | 859,1624,1327 | 862,3236,3231

BATCH_RAW_INFO | 859,1625,1327 | 862,3237,3231

BATCH_RAW_INFO | 859,1626,1327 | 862,3238,3231

BATCH_RAW_INFO | 859,1627,1327 | 862,3239,3231

BATCH_RAW_INFO | 859,1628,1327 | 862,3240,3231

BATCH_RAW_INFO | 859,1629,1327 | 862,3241,3231

BATCH_RAW_INFO | 859,1630,1327 | 862,3242,3231

BATCH_RAW_INFO | 859,1631,1327 | 862,3243,3231

BATCH_RAW_INFO | 859,1632,1327 | 862,3244,3231

BATCH_RAW_INFO | 859,1633,1327 | 862,3245,3231

BATCH_RAW_INFO | 859,1634,1327 | 862,3246,3231

BATCH_RAW_INFO | 859,1635,1327 | 862,3247,3231

BATCH_RAW_INFO | 859,1636,1327 | 862,3248,3231

BATCH_RAW_INFO | 859,1637,1327 | 862,3249,3231

BATCH_RAW_INFO | 859,1638,1327 | 862,3250,3231

BATCH_RAW_INFO | 859,1639,1327 | 862,3251,3231

BATCH_RAW_INFO | 859,1640,1327 | 862,3252,3231

BATCH_RAW_INFO | 859,1641,1327 | 862,3253,3231

BATCH_RAW_INFO | 859,1642,1327 | 862,3254,3231

BATCH_RAW_INFO | 859,1643,1327 | 862,3255,3231

BATCH_RAW_INFO | 859,1644,1327 | 862,3256,3231

BATCH_RAW_INFO | 859,1645,1327 | 862,3257,3231

BATCH_RAW_INFO | 859,1646,1327 | 862,3258,3231

BATCH_RAW_INFO | 859,1647,1327 | 862,3259,3231

BATCH_RAW_INFO | 859,1648,1327 | 862,3260,3231

BATCH_RAW_INFO | 859,1649,1327 | 862,3261,3231

BATCH_RAW_INFO | 859,1650,1327 | 862,3262,3231

BATCH_RAW_INFO | 859,1651,1327 | 862,3263,3231

BATCH_RAW_INFO | 859,1652,1327 | 862,3264,3231

BATCH_RAW_INFO | 859,1653,1327 | 862,3265,3231

BATCH_RAW_INFO | 859,1654,1327 | 862,3266,3231

BATCH_RAW_INFO | 859,1655,1327 | 862,3267,3231

BATCH_RAW_INFO | 859,1656,1327 | 862,3268,3231

BATCH_RAW_INFO | 859,1657,1327 | 862,3269,3231

BATCH_RAW_INFO | 859,1658,1327 | 862,3270,3231

BATCH_RAW_INFO | 859,1659,1327 | 862,3271,3231

BATCH_RAW_INFO | 859,1660,1327 | 862,3272,3231

BATCH_RAW_INFO | 859,1661,1327 | 862,3273,3231

BATCH_RAW_INFO | 859,1662,1327 | 862,3274,3231

BATCH_RAW_INFO | 859,1663,1327 | 862,3275,3231

BATCH_RAW_INFO | 859,1664,1327 | 862,3276,3231

BATCH_RAW_INFO | 859,1665,1327 | 862,3277,3231

BATCH_RAW_INFO | 859,1666,1327 | 862,3278,3231

BATCH_RAW_INFO | 859,1667,1327 | 862,3279,3231

BATCH_RAW_INFO | 859,1668,1327 | 862,3280,3231

BATCH_RAW_INFO | 859,1669,1327 | 862,3281,3231

BATCH_RAW_INFO | 859,1670,1327 | 862,3282,3231

BATCH_RAW_INFO | 859,1671,1327 | 862,3283,3231

BATCH_RAW_INFO | 859,1672,1327 | 862,3284,3231

BATCH_RAW_INFO | 859,1673,1327 | 862,3285,3231

BATCH_RAW_INFO | 859,1674,1327 | 862,3286,3231

BATCH_RAW_INFO | 859,1675,1327 | 862,3287,3231

BATCH_RAW_INFO | 859,1676,1327 | 862,3288,3231

BATCH_RAW_INFO | 859,1677,1327 | 862,3289,3231

BATCH_RAW_INFO | 859,1678,1327 | 862,3290,3231

BATCH_RAW_INFO | 859,1679,1327 | 862,3291,3231

BATCH_RAW_INFO | 859,1680,1327 | 862,3292,3231

BATCH_RAW_INFO | 859,1681,1327 | 862,3293,3231

BATCH_RAW_INFO | 859,1682,1327 | 862,3294,3231

BATCH_RAW_INFO | 859,1683,1327 | 862,3295,3231

BATCH_RAW_INFO | 859,1684,1327 | 862,3296,3231

BATCH_RAW_INFO | 859,1685,1327 | 862,3297,3231

BATCH_RAW_INFO | 859,1686,1327 | 862,3298,3231

BATCH_RAW_INFO | 859,1687,1327 | 862,3299,3231

BATCH_RAW_INFO | 859,1688,1327 | 862,3300,3231

BATCH_RAW_INFO | 859,1689,1327 | 862,3301,3231

BATCH_RAW_INFO | 859,1690,1327 | 862,3302,3231

BATCH_RAW_INFO | 859,1691,1327 | 862,3303,3231

BATCH_RAW_INFO | 859,1692,1327 | 862,3304,3231

BATCH_RAW_INFO | 859,1693,1327 | 862,3305,3231

BATCH_RAW_INFO | 859,1694,1327 | 862,3306,3231

BATCH_RAW_INFO | 859,1695,1327 | 862,3307,3231

BATCH_RAW_INFO | 859,1696,1327 | 862,3308,3231

BATCH_RAW_INFO | 859,1697,1327 | 862,3309,3231

BATCH_RAW_INFO | 859,1698,1327 | 862,3310,3231

BATCH_RAW_INFO | 859,1699,1327 | 862,3311,3231

BATCH_RAW_INFO | 859,1700,1327 | 862,3312,3231

BATCH_RAW_INFO | 859,1701,1327 | 862,3313,3231

BATCH_RAW_INFO | 859,1702,1327 | 862,3314,3231

BATCH_RAW_INFO | 859,1703,1327 | 862,3315,3231

BATCH_RAW_INFO | 859,1704,1327 | 862,3316,3231

BATCH_RAW_INFO | 859,1705,1327 | 862,3317,3231

BATCH_RAW_INFO | 859,1706,1327 | 862,3318,3231

BATCH_RAW_INFO | 859,1707,1327 | 862,3319,3231

BATCH_RAW_INFO | 859,1708,1327 | 862,3320,3231

BATCH_RAW_INFO | 859,1709,1327 | 862,3321,3231

BATCH_RAW_INFO | 859,1710,1327 | 862,3322,3231

BATCH_RAW_INFO | 859,1711,1327 | 862,3323,3231

BATCH_RAW_INFO | 859,1712,1327 | 862,3324,3231

BATCH_RAW_INFO | 859,1713,1327 | 862,3325,3231

BATCH_RAW_INFO | 859,1714,1327 | 862,3326,3231

BATCH_RAW_INFO | 859,1715,1327 | 862,3327,3231

BATCH_RAW_INFO | 859,1716,1327 | 862,3328,3231

BATCH_RAW_INFO | 859,1717,1327 | 862,3329,3231

BATCH_RAW_INFO | 859,1718,1327 | 862,3330,3231

BATCH_RAW_INFO | 859,1719,1327 | 862,3331,3231

BATCH_RAW_INFO | 859,1720,1327 | 862,3332,3231

BATCH_RAW_INFO | 859,1721,1327 | 862,3333,3231

BATCH_RAW_INFO | 859,1722,1327 | 862,3334,3231

BATCH_RAW_INFO | 859,1723,1327 | 862,3335,3231

BATCH_RAW_INFO | 859,1724,1327 | 862,3336,3231

BATCH_RAW_INFO | 859,1725,1327 | 862,3337,3231

BATCH_RAW_INFO | 859,1726,1327 | 862,3338,3231

BATCH_RAW_INFO | 859,1727,1327 | 862,3339,3231

BATCH_RAW_INFO | 859,1728,1327 | 862,3340,3231

BATCH_RAW_INFO | 859,1729,1327 | 862,3341,3231

BATCH_RAW_INFO | 859,1730,1327 | 862,3342,3231

BATCH_RAW_INFO | 859,1731,1327 | 862,3343,3231

BATCH_RAW_INFO | 859,1732,1327 | 862,3344,3231

BATCH_RAW_INFO | 859,1733,1327 | 862,3345,3231

BATCH_RAW_INFO | 859,1734,1327 | 862,3346,3231

BATCH_RAW_INFO | 859,1735,1327 | 862,3347,3231

BATCH_RAW_INFO | 859,1736,1327 | 862,3348,3231

BATCH_RAW_INFO | 859,1737,1327 | 862,3349,3231

BATCH_RAW_INFO | 859,1738,1327 | 862,3350,3231

BATCH_RAW_INFO | 859,1739,1327 | 862,3351,3231

BATCH_RAW_INFO | 859,1740,1327 | 862,3352,3231

BATCH_RAW_INFO | 859,1741,1327 | 862,3353,3231

BATCH_RAW_INFO | 859,1742,1327 | 862,3354,3231

BATCH_RAW_INFO | 859,1743,1327 | 862,3355,3231

BATCH_RAW_INFO | 859,1744,1327 | 862,3356,3231

BATCH_RAW_INFO | 859,1745,1327 | 862,3357,3231

BATCH_RAW_INFO | 859,1746,1327 | 862,3358,3231

BATCH_RAW_INFO | 859,1747,1327 | 862,3359,3231

BATCH_RAW_INFO | 859,1748,1327 | 862,3360,3231

BATCH_RAW_INFO | 859,1749,1327 | 862,3361,3231

BATCH_RAW_INFO | 859,1750,1327 | 862,3362,3231

BATCH_RAW_INFO | 859,1751,1327 | 862,3363,3231

BATCH_RAW_INFO | 859,1752,1327 | 862,3364,3231

BATCH_RAW_INFO | 859,1753,1327 | 862,3365,3231

BATCH_RAW_INFO | 859,1754,1327 | 862,3366,3231

BATCH_RAW_INFO | 859,1755,1327 | 862,3367,3231

BATCH_RAW_INFO | 859,1756,1327 | 862,3368,3231

BATCH_RAW_INFO | 859,1757,1327 | 862,3369,3231

BATCH_RAW_INFO | 859,1758,1327 | 862,3370,3231

BATCH_RAW_INFO | 859,1759,1327 | 862,3371,3231

BATCH_RAW_INFO | 859,1760,1327 | 862,3372,3231

BATCH_RAW_INFO | 859,1761,1327 | 862,3373,3231

BATCH_RAW_INFO | 859,1762,1327 | 862,3374,3231

BATCH_RAW_INFO | 859,1763,1327 | 862,3375,3231

BATCH_RAW_INFO | 859,1764,1327 | 862,3376,3231

BATCH_RAW_INFO | 859,1765,1327 | 862,3377,3231

BATCH_RAW_INFO | 859,1766,1327 | 862,3378,3231

BATCH_RAW_INFO | 859,1767,1327 | 862,3379,3231

BATCH_RAW_INFO | 859,1768,1327 | 862,3380,3231

BATCH_RAW_INFO | 859,1769,1327 | 862,3381,3231

BATCH_RAW_INFO | 859,1770,1327 | 862,3382,3231

BATCH_RAW_INFO | 859,1771,1327 | 862,3383,3231

BATCH_RAW_INFO | 859,1772,1327 | 862,3384,3231

BATCH_RAW_INFO | 859,1773,1327 | 862,3385,3231

BATCH_RAW_INFO | 859,1774,1327 | 862,3386,3231

BATCH_RAW_INFO | 859,1775,1327 | 862,3387,3231

BATCH_RAW_INFO | 859,1776,1327 | 862,3388,3231

BATCH_RAW_INFO | 859,1777,1327 | 862,3389,3231

BATCH_RAW_INFO | 859,1778,1327 | 862,3390,3231

BATCH_RAW_INFO | 859,1779,1327 | 862,3391,3231

BATCH_RAW_INFO | 859,1780,1327 | 862,3392,3231

BATCH_RAW_INFO | 859,1781,1327 | 862,3393,3231

BATCH_RAW_INFO | 859,1782,1327 | 862,3394,3231

BATCH_RAW_INFO | 859,1783,1327 | 862,3395,3231

BATCH_RAW_INFO | 859,1784,1327 | 862,3396,3231

BATCH_RAW_INFO | 859,1785,1327 | 862,3397,3231

BATCH_RAW_INFO | 859,1786,1327 | 862,3398,3231

BATCH_RAW_INFO | 859,1787,1327 | 862,3399,3231

BATCH_RAW_INFO | 859,1788,1327 | 862,3400,3231

BATCH_RAW_INFO | 859,1789,1327 | 862,3401,3231

BATCH_RAW_INFO | 859,1790,1327 | 862,3402,3231

BATCH_RAW_INFO | 859,1791,1327 | 862,3403,3231

BATCH_RAW_INFO | 859,1792,1327 | 862,3404,3231

BATCH_RAW_INFO | 859,1793,1327 | 862,3405,3231

BATCH_RAW_INFO | 859,1794,1327 | 862,3406,3231

BATCH_RAW_INFO | 859,1795,1327 | 862,3407,3231

BATCH_RAW_INFO | 859,1796,1327 | 862,3408,3231

BATCH_RAW_INFO | 859,1797,1327 | 862,3409,3231

BATCH_RAW_INFO | 859,1798,1327 | 862,3410,3231

BATCH_RAW_INFO | 859,1799,1327 | 862,3411,3231

BATCH_RAW_INFO | 859,1800,1327 | 862,3412,3231

BATCH_RAW_INFO | 859,1801,1327 | 862,3413,3231

BATCH_RAW_INFO | 859,1802,1327 | 862,3414,3231

BATCH_RAW_INFO | 859,1803,1327 | 862,3415,3231

BATCH_RAW_INFO | 859,1804,1327 | 862,3416,3231

BATCH_RAW_INFO | 859,1805,1327 | 862,3417,3231

BATCH_RAW_INFO | 859,1806,1327 | 862,3418,3231

BATCH_RAW_INFO | 859,1807,1327 | 862,3419,3231

BATCH_RAW_INFO | 859,1808,1327 | 862,3420,3231

BATCH_RAW_INFO | 859,1809,1327 | 862,3421,3231

BATCH_RAW_INFO | 859,1810,1327 | 862,3422,3231

BATCH_RAW_INFO | 859,1811,1327 | 862,3423,3231

BATCH_RAW_INFO | 859,1812,1327 | 862,3424,3231

BATCH_RAW_INFO | 859,1813,1327 | 862,3425,3231

BATCH_RAW_INFO | 859,1814,1327 | 862,3426,3231

BATCH_RAW_INFO | 859,1815,1327 | 862,3427,3231

BATCH_RAW_INFO | 859,1816,1327 | 862,3428,3231

BATCH_RAW_INFO | 859,1817,1327 | 862,3429,3231

BATCH_RAW_INFO | 859,1818,1327 | 862,3430,3231

BATCH_RAW_INFO | 859,1819,1327 | 862,3431,3231

BATCH_RAW_INFO | 859,1820,1327 | 862,3432,3231

BATCH_RAW_INFO | 859,1821,1327 | 862,3433,3231

BATCH_RAW_INFO | 859,1822,1327 | 862,3434,3231

BATCH_RAW_INFO | 863,1436,1435

BATCH_RAW_INFO | 864,1516,1515

BATCH_RAW_INFO | 859,1823,1327 | 862,3435,3231 | 863,1437,1435 | 864,1517,1515

BATCH_RAW_INFO | 859,1824,1327 | 862,3436,3231 | 863,1438,1435 | 864,1518,1515

BATCH_RAW_INFO | 859,1825,1327 | 862,3437,3231 | 863,1439,1435 | 864,1519,1515

BATCH_RAW_INFO | 859,1826,1327 | 862,3438,3231 | 863,1440,1435 | 864,1520,1515

BATCH_RAW_INFO | 859,1827,1327 | 862,3439,3231 | 863,1441,1435 | 864,1521,1515

BATCH_RAW_INFO | 859,1828,1327 | 862,3440,3231 | 863,1442,1435 | 864,1522,1515

BATCH_RAW_INFO | 859,1829,1327 | 862,3441,3231 | 863,1443,1435 | 864,1523,1515

BATCH_RAW_INFO | 859,1830,1327 | 862,3442,3231 | 863,1444,1435 | 864,1524,1515

BATCH_RAW_INFO | 859,1831,1327 | 862,3443,3231 | 863,1445,1435 | 864,1525,1515

BATCH_RAW_INFO | 859,1832,1327 | 862,3444,3231 | 863,1446,1435 | 864,1526,1515

BATCH_RAW_INFO | 859,1833,1327 | 862,3445,3231 | 863,1447,1435 | 864,1527,1515

BATCH_RAW_INFO | 859,1834,1327 | 862,3446,3231 | 863,1448,1435 | 864,1528,1515

BATCH_RAW_INFO | 859,1835,1327 | 862,3447,3231 | 863,1449,1435 | 864,1529,1515

BATCH_RAW_INFO | 859,1836,1327 | 862,3448,3231 | 863,1450,1435 | 864,1530,1515

BATCH_RAW_INFO | 859,1837,1327 | 862,3449,3231 | 863,1451,1435 | 864,1531,1515

BATCH_RAW_INFO | 859,1838,1327 | 862,3450,3231 | 863,1452,1435 | 864,1532,1515

BATCH_RAW_INFO | 859,1839,1327 | 862,3451,3231 | 863,1453,1435 | 864,1533,1515

BATCH_RAW_INFO | 859,1840,1327 | 862,3452,3231 | 863,1454,1435 | 864,1534,1515

BATCH_RAW_INFO | 859,1841,1327 | 862,3453,3231 | 863,1455,1435 | 864,1535,1515

BATCH_RAW_INFO | 859,1842,1327 | 862,3454,3231 | 863,1456,1435 | 864,1536,1515

BATCH_RAW_INFO | 859,1843,1327 | 862,3455,3231 | 863,1457,1435 | 864,1537,1515

BATCH_RAW_INFO | 859,1844,1327 | 862,3456,3231 | 863,1458,1435 | 864,1538,1515

BATCH_RAW_INFO | 859,1845,1327 | 862,3457,3231 | 863,1459,1435 | 864,1539,1515

BATCH_RAW_INFO | 859,1846,1327 | 862,3458,3231 | 863,1460,1435 | 864,1540,1515

BATCH_RAW_INFO | 859,1847,1327 | 862,3459,3231 | 863,1461,1435 | 864,1541,1515

BATCH_RAW_INFO | 859,1848,1327 | 862,3460,3231 | 863,1462,1435 | 864,1542,1515

BATCH_RAW_INFO | 859,1849,1327 | 862,3461,3231 | 863,1463,1435 | 864,1543,1515

BATCH_RAW_INFO | 859,1850,1327 | 862,3462,3231 | 863,1464,1435 | 864,1544,1515

BATCH_RAW_INFO | 859,1851,1327 | 862,3463,3231 | 863,1465,1435 | 864,1545,1515

BATCH_RAW_INFO | 859,1852,1327 | 862,3464,3231 | 863,1466,1435 | 864,1546,1515

BATCH_RAW_INFO | 859,1853,1327 | 862,3465,3231 | 863,1467,1435 | 864,1547,1515

BATCH_RAW_INFO | 859,1854,1327 | 862,3466,3231 | 863,1468,1435 | 864,1548,1515

BATCH_RAW_INFO | 859,1855,1327 | 862,3467,3231 | 863,1469,1435 | 864,1549,1515

BATCH_RAW_INFO | 859,1856,1327 | 862,3468,3231 | 863,1470,1435 | 864,1550,1515

BATCH_RAW_INFO | 859,1857,1327 | 862,3469,3231 | 863,1471,1435 | 864,1551,1515

BATCH_RAW_INFO | 859,1858,1327 | 862,3470,3231 | 863,1472,1435 | 864,1552,1515

BATCH_RAW_INFO | 859,1859,1327 | 862,3471,3231 | 863,1473,1435 | 864,1553,1515

BATCH_RAW_INFO | 859,1860,1327 | 862,3472,3231 | 863,1474,1435 | 864,1554,1515

BATCH_RAW_INFO | 859,1861,1327 | 862,3473,3231 | 863,1475,1435 | 864,1555,1515

BATCH_RAW_INFO | 859,1862,1327 | 862,3474,3231 | 863,1476,1435 | 864,1556,1515

BATCH_RAW_INFO | 859,1863,1327 | 862,3475,3231 | 863,1477,1435 | 864,1557,1515

BATCH_RAW_INFO | 859,1864,1327 | 862,3476,3231 | 863,1478,1435 | 864,1558,1515

BATCH_RAW_INFO | 859,1865,1327 | 862,3477,3231 | 863,1479,1435 | 864,1559,1515

BATCH_RAW_INFO | 859,1866,1327 | 862,3478,3231 | 863,1480,1435 | 864,1560,1515

BATCH_RAW_INFO | 859,1867,1327 | 862,3479,3231 | 863,1481,1435 | 864,1561,1515

BATCH_RAW_INFO | 859,1868,1327 | 862,3480,3231 | 863,1482,1435 | 864,1562,1515

BATCH_RAW_INFO | 859,1869,1327 | 862,3481,3231 | 863,1483,1435 | 864,1563,1515

BATCH_RAW_INFO | 859,1870,1327 | 862,3482,3231 | 863,1484,1435 | 864,1564,1515

BATCH_RAW_INFO | 859,1871,1327 | 862,3483,3231 | 863,1485,1435 | 864,1565,1515

BATCH_RAW_INFO | 859,1872,1327 | 862,3484,3231 | 863,1486,1435 | 864,1566,1515

BATCH_RAW_INFO | 859,1873,1327 | 862,3485,3231 | 863,1487,1435 | 864,1567,1515

BATCH_RAW_INFO | 859,1874,1327 | 862,3486,3231 | 863,1488,1435 | 864,1568,1515

BATCH_RAW_INFO | 859,1875,1327 | 862,3487,3231 | 863,1489,1435 | 864,1569,1515

BATCH_RAW_INFO | 859,1876,1327 | 862,3488,3231 | 863,1490,1435 | 864,1570,1515

BATCH_RAW_INFO | 859,1877,1327 | 862,3489,3231 | 863,1491,1435 | 864,1571,1515

BATCH_RAW_INFO | 859,1878,1327 | 862,3490,3231 | 863,1492,1435 | 864,1572,1515

BATCH_RAW_INFO | 859,1879,1327 | 862,3491,3231 | 863,1493,1435 | 864,1573,1515

BATCH_RAW_INFO | 859,1880,1327 | 862,3492,3231 | 863,1494,1435 | 864,1574,1515

BATCH_RAW_INFO | 859,1881,1327 | 862,3493,3231 | 863,1495,1435 | 864,1575,1515

BATCH_RAW_INFO | 859,1882,1327 | 862,3494,3231 | 863,1496,1435 | 864,1576,1515

BATCH_RAW_INFO | 859,1883,1327 | 862,3495,3231 | 863,1497,1435 | 864,1577,1515

BATCH_RAW_INFO | 859,1884,1327 | 862,3496,3231 | 863,1498,1435 | 864,1578,1515

BATCH_RAW_INFO | 859,1885,1327 | 862,3497,3231 | 863,1499,1435 | 864,1579,1515

BATCH_RAW_INFO | 859,1886,1327 | 862,3498,3231 | 863,1500,1435 | 864,1580,1515

BATCH_RAW_INFO | 859,1887,1327 | 862,3499,3231 | 863,1501,1435 | 864,1581,1515

BATCH_RAW_INFO | 859,1888,1327 | 862,3500,3231 | 863,1502,1435 | 864,1582,1515

BATCH_RAW_INFO | 859,1889,1327 | 862,3501,3231 | 863,1503,1435 | 864,1583,1515

BATCH_RAW_INFO | 859,1890,1327 | 862,3502,3231 | 863,1504,1435 | 864,1584,1515

BATCH_RAW_INFO | 859,1891,1327 | 862,3503,3231 | 863,1505,1435 | 864,1585,1515

BATCH_RAW_INFO | 859,1892,1327 | 862,3504,3231 | 863,1506,1435 | 864,1586,1515

BATCH_RAW_INFO | 859,1893,1327 | 862,3505,3231 | 863,1507,1435 | 864,1587,1515

BATCH_RAW_INFO | 859,1894,1327 | 862,3506,3231 | 863,1508,1435 | 864,1588,1515

BATCH_RAW_INFO | 859,1895,1327 | 862,3507,3231 | 863,1509,1435 | 864,1589,1515

BATCH_RAW_INFO | 859,1896,1327 | 862,3508,3231 | 863,1510,1435 | 864,1590,1515

BATCH_RAW_INFO | 859,1897,1327 | 862,3509,3231 | 864,1591,1515

BATCH_RAW_INFO | 859,1898,1327 | 862,3510,3231 | 864,1592,1515

BATCH_RAW_INFO | 859,1899,1327 | 862,3511,3231 | 864,1593,1515

BATCH_RAW_INFO | 859,1900,1327 | 862,3512,3231 | 864,1594,1515

BATCH_RAW_INFO | 859,1901,1327 | 862,3513,3231 | 864,1595,1515

BATCH_RAW_INFO | 859,1902,1327 | 862,3514,3231 | 864,1596,1515

BATCH_RAW_INFO | 859,1903,1327 | 862,3515,3231 | 864,1597,1515

BATCH_RAW_INFO | 859,1904,1327 | 862,3516,3231 | 864,1598,1515

BATCH_RAW_INFO | 859,1905,1327 | 862,3517,3231 | 864,1599,1515

BATCH_RAW_INFO | 859,1906,1327 | 862,3518,3231 | 864,1600,1515

BATCH_RAW_INFO | 859,1907,1327 | 862,3519,3231 | 864,1601,1515

BATCH_RAW_INFO | 859,1908,1327 | 862,3520,3231 | 864,1602,1515

BATCH_RAW_INFO | 859,1909,1327 | 862,3521,3231 | 864,1603,1515

BATCH_RAW_INFO | 859,1910,1327 | 862,3522,3231 | 864,1604,1515

BATCH_RAW_INFO | 859,1911,1327 | 862,3523,3231 | 864,1605,1515

BATCH_RAW_INFO | 859,1912,1327 | 862,3524,3231 | 864,1606,1515

BATCH_RAW_INFO | 859,1913,1327 | 862,3525,3231 | 864,1607,1515

BATCH_RAW_INFO | 859,1914,1327 | 862,3526,3231 | 864,1608,1515

BATCH_RAW_INFO | 859,1915,1327 | 862,3527,3231 | 864,1609,1515

BATCH_RAW_INFO | 859,1916,1327 | 862,3528,3231 | 864,1610,1515

BATCH_RAW_INFO | 859,1917,1327 | 862,3529,3231 | 864,1611,1515

BATCH_RAW_INFO | 859,1918,1327 | 862,3530,3231 | 864,1612,1515

BATCH_RAW_INFO | 859,1919,1327 | 862,3531,3231 | 864,1613,1515

BATCH_RAW_INFO | 859,1920,1327 | 862,3532,3231 | 864,1614,1515

BATCH_RAW_INFO | 859,1921,1327 | 862,3533,3231 | 864,1615,1515

BATCH_RAW_INFO | 859,1922,1327 | 862,3534,3231 | 864,1616,1515

BATCH_RAW_INFO | 859,1923,1327 | 862,3535,3231 | 864,1617,1515

BATCH_RAW_INFO | 859,1924,1327 | 862,3536,3231 | 864,1618,1515

BATCH_RAW_INFO | 859,1925,1327 | 862,3537,3231 | 864,1619,1515

BATCH_RAW_INFO | 859,1926,1327 | 862,3538,3231 | 864,1620,1515

BATCH_RAW_INFO | 859,1927,1327 | 862,3539,3231 | 864,1621,1515

BATCH_RAW_INFO | 859,1928,1327 | 862,3540,3231 | 864,1622,1515

BATCH_RAW_INFO | 859,1929,1327 | 862,3541,3231 | 864,1623,1515

BATCH_RAW_INFO | 859,1930,1327 | 862,3542,3231 | 864,1624,1515

BATCH_RAW_INFO | 859,1931,1327 | 862,3543,3231 | 864,1625,1515

BATCH_RAW_INFO | 859,1932,1327 | 862,3544,3231 | 864,1626,1515

BATCH_RAW_INFO | 859,1933,1327 | 862,3545,3231 | 864,1627,1515

BATCH_RAW_INFO | 859,1934,1327 | 862,3546,3231 | 864,1628,1515

BATCH_RAW_INFO | 859,1935,1327 | 862,3547,3231 | 864,1629,1515

BATCH_RAW_INFO | 859,1936,1327 | 862,3548,3231 | 864,1630,1515

BATCH_RAW_INFO | 859,1937,1327 | 862,3549,3231 | 864,1631,1515

BATCH_RAW_INFO | 859,1938,1327 | 862,3550,3231 | 864,1632,1515

BATCH_RAW_INFO | 859,1939,1327 | 862,3551,3231 | 864,1633,1515

BATCH_RAW_INFO | 859,1940,1327 | 862,3552,3231 | 864,1634,1515

BATCH_RAW_INFO | 859,1941,1327 | 862,3553,3231 | 864,1635,1515

BATCH_RAW_INFO | 859,1942,1327 | 862,3554,3231 | 864,1636,1515

BATCH_RAW_INFO | 859,1943,1327 | 862,3555,3231 | 864,1637,1515

BATCH_RAW_INFO | 859,1944,1327 | 862,3556,3231 | 864,1638,1515

BATCH_RAW_INFO | 859,1945,1327 | 862,3557,3231 | 864,1639,1515

BATCH_RAW_INFO | 859,1946,1327 | 862,3558,3231 | 864,1640,1515

BATCH_RAW_INFO | 862,3559,3231 | 864,1641,1515

BATCH_RAW_INFO | 862,3560,3231 | 864,1642,1515

BATCH_RAW_INFO | 862,3561,3231 | 864,1643,1515

BATCH_RAW_INFO | 862,3562,3231 | 864,1644,1515

BATCH_RAW_INFO | 865,3466,3465

BATCH_RAW_INFO | 862,3563,3231 | 864,1645,1515 | 865,3467,3465

BATCH_RAW_INFO | 862,3564,3231 | 864,1646,1515 | 865,3468,3465

BATCH_RAW_INFO | 862,3565,3231 | 864,1647,1515 | 865,3469,3465

BATCH_RAW_INFO | 862,3566,3231 | 864,1648,1515 | 865,3470,3465

BATCH_RAW_INFO | 862,3567,3231 | 864,1649,1515 | 865,3471,3465

BATCH_RAW_INFO | 862,3568,3231 | 864,1650,1515 | 865,3472,3465

BATCH_RAW_INFO | 862,3569,3231 | 864,1651,1515 | 865,3473,3465

BATCH_RAW_INFO | 862,3570,3231 | 864,1652,1515 | 865,3474,3465

BATCH_RAW_INFO | 862,3571,3231 | 864,1653,1515 | 865,3475,3465

BATCH_RAW_INFO | 862,3572,3231 | 864,1654,1515 | 865,3476,3465

BATCH_RAW_INFO | 862,3573,3231 | 864,1655,1515 | 865,3477,3465

BATCH_RAW_INFO | 862,3574,3231 | 864,1656,1515 | 865,3478,3465

BATCH_RAW_INFO | 862,3575,3231 | 864,1657,1515 | 865,3479,3465

BATCH_RAW_INFO | 866,3653,3652

BATCH_RAW_INFO | 862,3576,3231 | 864,1658,1515 | 865,3480,3465 | 866,3654,3652

BATCH_RAW_INFO | 862,3577,3231 | 864,1659,1515 | 865,3481,3465 | 866,3655,3652

BATCH_RAW_INFO | 862,3578,3231 | 864,1660,1515 | 865,3482,3465 | 866,3656,3652

BATCH_RAW_INFO | 862,3579,3231 | 864,1661,1515 | 865,3483,3465 | 866,3657,3652

BATCH_RAW_INFO | 862,3580,3231 | 864,1662,1515 | 865,3484,3465 | 866,3658,3652

BATCH_RAW_INFO | 862,3581,3231 | 864,1663,1515 | 865,3485,3465 | 866,3659,3652

BATCH_RAW_INFO | 862,3582,3231 | 864,1664,1515 | 865,3486,3465 | 866,3660,3652

BATCH_RAW_INFO | 862,3583,3231 | 864,1665,1515 | 865,3487,3465 | 866,3661,3652

BATCH_RAW_INFO | 862,3584,3231 | 864,1666,1515 | 865,3488,3465 | 866,3662,3652

BATCH_RAW_INFO | 862,3585,3231 | 864,1667,1515 | 865,3489,3465 | 866,3663,3652

BATCH_RAW_INFO | 862,3586,3231 | 864,1668,1515 | 865,3490,3465 | 866,3664,3652

BATCH_RAW_INFO | 862,3587,3231 | 864,1669,1515 | 865,3491,3465 | 866,3665,3652

BATCH_RAW_INFO | 862,3588,3231 | 864,1670,1515 | 865,3492,3465 | 866,3666,3652

BATCH_RAW_INFO | 862,3589,3231 | 864,1671,1515 | 865,3493,3465 | 866,3667,3652

BATCH_RAW_INFO | 862,3590,3231 | 864,1672,1515 | 865,3494,3465 | 866,3668,3652

BATCH_RAW_INFO | 862,3591,3231 | 864,1673,1515 | 865,3495,3465 | 866,3669,3652

BATCH_RAW_INFO | 862,3592,3231 | 864,1674,1515 | 865,3496,3465 | 866,3670,3652

BATCH_RAW_INFO | 862,3593,3231 | 864,1675,1515 | 865,3497,3465 | 866,3671,3652

BATCH_RAW_INFO | 862,3594,3231 | 864,1676,1515 | 865,3498,3465 | 866,3672,3652

BATCH_RAW_INFO | 862,3595,3231 | 864,1677,1515 | 865,3499,3465 | 866,3673,3652

BATCH_RAW_INFO | 862,3596,3231 | 864,1678,1515 | 865,3500,3465 | 866,3674,3652

BATCH_RAW_INFO | 862,3597,3231 | 864,1679,1515 | 865,3501,3465 | 866,3675,3652

BATCH_RAW_INFO | 867,3641,3640

BATCH_RAW_INFO | 868,3585,3584

BATCH_RAW_INFO | 862,3598,3231 | 864,1680,1515 | 865,3502,3465 | 866,3676,3652 | 867,3642,3640 | 868,3586,3584

BATCH_RAW_INFO | 862,3599,3231 | 864,1681,1515 | 865,3503,3465 | 866,3677,3652 | 867,3643,3640 | 868,3587,3584

BATCH_RAW_INFO | 862,3600,3231 | 864,1682,1515 | 865,3504,3465 | 866,3678,3652 | 867,3644,3640 | 868,3588,3584

BATCH_RAW_INFO | 862,3601,3231 | 864,1683,1515 | 865,3505,3465 | 866,3679,3652 | 867,3645,3640 | 868,3589,3584

BATCH_RAW_INFO | 862,3602,3231 | 864,1684,1515 | 865,3506,3465 | 866,3680,3652 | 867,3646,3640 | 868,3590,3584

BATCH_RAW_INFO | 862,3603,3231 | 864,1685,1515 | 865,3507,3465 | 866,3681,3652 | 867,3647,3640 | 868,3591,3584

BATCH_RAW_INFO | 862,3604,3231 | 864,1686,1515 | 865,3508,3465 | 866,3682,3652 | 867,3648,3640 | 868,3592,3584

BATCH_RAW_INFO | 862,3605,3231 | 864,1687,1515 | 865,3509,3465 | 866,3683,3652 | 867,3649,3640 | 868,3593,3584

BATCH_RAW_INFO | 862,3606,3231 | 864,1688,1515 | 865,3510,3465 | 866,3684,3652 | 867,3650,3640 | 868,3594,3584

BATCH_RAW_INFO | 862,3607,3231 | 864,1689,1515 | 865,3511,3465 | 866,3685,3652 | 867,3651,3640 | 868,3595,3584

BATCH_RAW_INFO | 862,3608,3231 | 864,1690,1515 | 865,3512,3465 | 866,3686,3652 | 867,3652,3640 | 868,3596,3584

BATCH_RAW_INFO | 862,3609,3231 | 864,1691,1515 | 865,3513,3465 | 866,3687,3652 | 867,3653,3640 | 868,3597,3584

BATCH_RAW_INFO | 862,3610,3231 | 864,1692,1515 | 865,3514,3465 | 866,3688,3652 | 867,3654,3640 | 868,3598,3584

BATCH_RAW_INFO | 862,3611,3231 | 864,1693,1515 | 865,3515,3465 | 866,3689,3652 | 867,3655,3640 | 868,3599,3584

BATCH_RAW_INFO | 862,3612,3231 | 864,1694,1515 | 865,3516,3465 | 866,3690,3652 | 867,3656,3640 | 868,3600,3584

BATCH_RAW_INFO | 862,3613,3231 | 864,1695,1515 | 865,3517,3465 | 866,3691,3652 | 867,3657,3640 | 868,3601,3584

BATCH_RAW_INFO | 862,3614,3231 | 864,1696,1515 | 865,3518,3465 | 866,3692,3652 | 867,3658,3640 | 868,3602,3584

BATCH_RAW_INFO | 862,3615,3231 | 864,1697,1515 | 865,3519,3465 | 866,3693,3652 | 867,3659,3640 | 868,3603,3584

BATCH_RAW_INFO | 862,3616,3231 | 864,1698,1515 | 865,3520,3465 | 866,3694,3652 | 867,3660,3640 | 868,3604,3584

BATCH_RAW_INFO | 862,3617,3231 | 864,1699,1515 | 865,3521,3465 | 866,3695,3652 | 867,3661,3640 | 868,3605,3584

BATCH_RAW_INFO | 862,3618,3231 | 864,1700,1515 | 865,3522,3465 | 866,3696,3652 | 867,3662,3640 | 868,3606,3584

BATCH_RAW_INFO | 862,3619,3231 | 864,1701,1515 | 865,3523,3465 | 866,3697,3652 | 867,3663,3640 | 868,3607,3584

BATCH_RAW_INFO | 862,3620,3231 | 864,1702,1515 | 865,3524,3465 | 866,3698,3652 | 867,3664,3640 | 868,3608,3584

BATCH_RAW_INFO | 862,3621,3231 | 864,1703,1515 | 865,3525,3465 | 866,3699,3652 | 867,3665,3640 | 868,3609,3584

BATCH_RAW_INFO | 862,3622,3231 | 864,1704,1515 | 865,3526,3465 | 866,3700,3652 | 867,3666,3640 | 868,3610,3584

BATCH_RAW_INFO | 862,3623,3231 | 864,1705,1515 | 865,3527,3465 | 866,3701,3652 | 867,3667,3640 | 868,3611,3584

BATCH_RAW_INFO | 862,3624,3231 | 864,1706,1515 | 865,3528,3465 | 866,3702,3652 | 867,3668,3640 | 868,3612,3584

BATCH_RAW_INFO | 862,3625,3231 | 864,1707,1515 | 865,3529,3465 | 866,3703,3652 | 867,3669,3640 | 868,3613,3584

BATCH_RAW_INFO | 862,3626,3231 | 864,1708,1515 | 865,3530,3465 | 866,3704,3652 | 867,3670,3640 | 868,3614,3584

BATCH_RAW_INFO | 862,3627,3231 | 864,1709,1515 | 865,3531,3465 | 866,3705,3652 | 867,3671,3640 | 868,3615,3584

BATCH_RAW_INFO | 862,3628,3231 | 864,1710,1515 | 865,3532,3465 | 866,3706,3652 | 867,3672,3640 | 868,3616,3584

BATCH_RAW_INFO | 862,3629,3231 | 864,1711,1515 | 865,3533,3465 | 866,3707,3652 | 867,3673,3640 | 868,3617,3584

BATCH_RAW_INFO | 862,3630,3231 | 864,1712,1515 | 865,3534,3465 | 866,3708,3652 | 867,3674,3640 | 868,3618,3584

BATCH_RAW_INFO | 862,3631,3231 | 864,1713,1515 | 865,3535,3465 | 866,3709,3652 | 867,3675,3640 | 868,3619,3584

BATCH_RAW_INFO | 862,3632,3231 | 864,1714,1515 | 865,3536,3465 | 866,3710,3652 | 867,3676,3640 | 868,3620,3584

BATCH_RAW_INFO | 862,3633,3231 | 864,1715,1515 | 865,3537,3465 | 866,3711,3652 | 867,3677,3640 | 868,3621,3584

BATCH_RAW_INFO | 869,2430,2429

BATCH_RAW_INFO | 862,3634,3231 | 864,1716,1515 | 865,3538,3465 | 866,3712,3652 | 867,3678,3640 | 868,3622,3584 | 869,2431,2429

BATCH_RAW_INFO | 862,3635,3231 | 864,1717,1515 | 865,3539,3465 | 866,3713,3652 | 867,3679,3640 | 868,3623,3584 | 869,2432,2429

BATCH_RAW_INFO | 862,3636,3231 | 864,1718,1515 | 865,3540,3465 | 866,3714,3652 | 867,3680,3640 | 868,3624,3584 | 869,2433,2429

BATCH_RAW_INFO | 862,3637,3231 | 864,1719,1515 | 865,3541,3465 | 866,3715,3652 | 867,3681,3640 | 868,3625,3584 | 869,2434,2429

BATCH_RAW_INFO | 862,3638,3231 | 864,1720,1515 | 865,3542,3465 | 866,3716,3652 | 867,3682,3640 | 868,3626,3584 | 869,2435,2429

BATCH_RAW_INFO | 862,3639,3231 | 864,1721,1515 | 865,3543,3465 | 866,3717,3652 | 867,3683,3640 | 868,3627,3584 | 869,2436,2429

BATCH_RAW_INFO | 862,3640,3231 | 864,1722,1515 | 865,3544,3465 | 866,3718,3652 | 867,3684,3640 | 868,3628,3584 | 869,2437,2429

BATCH_RAW_INFO | 862,3641,3231 | 864,1723,1515 | 865,3545,3465 | 866,3719,3652 | 867,3685,3640 | 868,3629,3584 | 869,2438,2429

BATCH_RAW_INFO | 862,3642,3231 | 864,1724,1515 | 865,3546,3465 | 866,3720,3652 | 867,3686,3640 | 868,3630,3584 | 869,2439,2429

BATCH_RAW_INFO | 862,3643,3231 | 864,1725,1515 | 865,3547,3465 | 866,3721,3652 | 867,3687,3640 | 868,3631,3584 | 869,2440,2429

BATCH_RAW_INFO | 862,3644,3231 | 864,1726,1515 | 865,3548,3465 | 866,3722,3652 | 867,3688,3640 | 868,3632,3584 | 869,2441,2429

BATCH_RAW_INFO | 862,3645,3231 | 864,1727,1515 | 865,3549,3465 | 866,3723,3652 | 867,3689,3640 | 868,3633,3584 | 869,2442,2429

BATCH_RAW_INFO | 862,3646,3231 | 864,1728,1515 | 865,3550,3465 | 866,3724,3652 | 867,3690,3640 | 868,3634,3584 | 869,2443,2429

BATCH_RAW_INFO | 862,3647,3231 | 864,1729,1515 | 865,3551,3465 | 866,3725,3652 | 867,3691,3640 | 868,3635,3584 | 869,2444,2429

BATCH_RAW_INFO | 862,3648,3231 | 864,1730,1515 | 865,3552,3465 | 866,3726,3652 | 867,3692,3640 | 868,3636,3584 | 869,2445,2429

BATCH_RAW_INFO | 862,3649,3231 | 864,1731,1515 | 865,3553,3465 | 866,3727,3652 | 867,3693,3640 | 868,3637,3584 | 869,2446,2429

BATCH_RAW_INFO | 862,3650,3231 | 864,1732,1515 | 865,3554,3465 | 866,3728,3652 | 867,3694,3640 | 868,3638,3584 | 869,2447,2429

BATCH_RAW_INFO | 862,3651,3231 | 864,1733,1515 | 865,3555,3465 | 866,3729,3652 | 867,3695,3640 | 868,3639,3584 | 869,2448,2429

BATCH_RAW_INFO | 862,3652,3231 | 864,1734,1515 | 865,3556,3465 | 866,3730,3652 | 867,3696,3640 | 868,3640,3584 | 869,2449,2429

BATCH_RAW_INFO | 862,3653,3231 | 864,1735,1515 | 865,3557,3465 | 866,3731,3652 | 867,3697,3640 | 868,3641,3584 | 869,2450,2429

BATCH_RAW_INFO | 862,3654,3231 | 864,1736,1515 | 865,3558,3465 | 866,3732,3652 | 867,3698,3640 | 868,3642,3584 | 869,2451,2429

BATCH_RAW_INFO | 862,3655,3231 | 864,1737,1515 | 865,3559,3465 | 866,3733,3652 | 867,3699,3640 | 868,3643,3584 | 869,2452,2429

BATCH_RAW_INFO | 862,3656,3231 | 864,1738,1515 | 865,3560,3465 | 866,3734,3652 | 867,3700,3640 | 868,3644,3584 | 869,2453,2429

BATCH_RAW_INFO | 862,3657,3231 | 864,1739,1515 | 865,3561,3465 | 866,3735,3652 | 867,3701,3640 | 868,3645,3584 | 869,2454,2429

BATCH_RAW_INFO | 862,3658,3231 | 864,1740,1515 | 865,3562,3465 | 866,3736,3652 | 867,3702,3640 | 868,3646,3584 | 869,2455,2429

BATCH_RAW_INFO | 862,3659,3231 | 864,1741,1515 | 865,3563,3465 | 866,3737,3652 | 867,3703,3640 | 868,3647,3584 | 869,2456,2429

BATCH_RAW_INFO | 862,3660,3231 | 864,1742,1515 | 865,3564,3465 | 866,3738,3652 | 867,3704,3640 | 868,3648,3584 | 869,2457,2429

BATCH_RAW_INFO | 862,3661,3231 | 864,1743,1515 | 865,3565,3465 | 866,3739,3652 | 867,3705,3640 | 868,3649,3584 | 869,2458,2429

BATCH_RAW_INFO | 862,3662,3231 | 864,1744,1515 | 865,3566,3465 | 866,3740,3652 | 867,3706,3640 | 868,3650,3584 | 869,2459,2429

BATCH_RAW_INFO | 862,3663,3231 | 864,1745,1515 | 865,3567,3465 | 866,3741,3652 | 867,3707,3640 | 868,3651,3584 | 869,2460,2429

BATCH_RAW_INFO | 862,3664,3231 | 864,1746,1515 | 865,3568,3465 | 866,3742,3652 | 867,3708,3640 | 868,3652,3584 | 869,2461,2429

BATCH_RAW_INFO | 862,3665,3231 | 864,1747,1515 | 865,3569,3465 | 866,3743,3652 | 867,3709,3640 | 868,3653,3584 | 869,2462,2429

BATCH_RAW_INFO | 862,3666,3231 | 864,1748,1515 | 865,3570,3465 | 866,3744,3652 | 867,3710,3640 | 868,3654,3584 | 869,2463,2429

BATCH_RAW_INFO | 862,3667,3231 | 864,1749,1515 | 865,3571,3465 | 866,3745,3652 | 867,3711,3640 | 868,3655,3584 | 869,2464,2429

BATCH_RAW_INFO | 862,3668,3231 | 864,1750,1515 | 865,3572,3465 | 866,3746,3652 | 867,3712,3640 | 868,3656,3584 | 869,2465,2429

BATCH_RAW_INFO | 862,3669,3231 | 864,1751,1515 | 865,3573,3465 | 866,3747,3652 | 867,3713,3640 | 868,3657,3584 | 869,2466,2429

BATCH_RAW_INFO | 862,3670,3231 | 864,1752,1515 | 865,3574,3465 | 866,3748,3652 | 867,3714,3640 | 868,3658,3584 | 869,2467,2429

BATCH_RAW_INFO | 862,3671,3231 | 864,1753,1515 | 865,3575,3465 | 866,3749,3652 | 867,3715,3640 | 868,3659,3584 | 869,2468,2429

BATCH_RAW_INFO | 862,3672,3231 | 864,1754,1515 | 865,3576,3465 | 866,3750,3652 | 867,3716,3640 | 868,3660,3584 | 869,2469,2429

BATCH_RAW_INFO | 862,3673,3231 | 864,1755,1515 | 865,3577,3465 | 866,3751,3652 | 867,3717,3640 | 868,3661,3584 | 869,2470,2429

BATCH_RAW_INFO | 862,3674,3231 | 864,1756,1515 | 865,3578,3465 | 866,3752,3652 | 867,3718,3640 | 868,3662,3584 | 869,2471,2429

BATCH_RAW_INFO | 862,3675,3231 | 864,1757,1515 | 865,3579,3465 | 866,3753,3652 | 867,3719,3640 | 868,3663,3584 | 869,2472,2429

BATCH_RAW_INFO | 862,3676,3231 | 864,1758,1515 | 865,3580,3465 | 866,3754,3652 | 867,3720,3640 | 868,3664,3584 | 869,2473,2429

BATCH_RAW_INFO | 862,3677,3231 | 864,1759,1515 | 865,3581,3465 | 866,3755,3652 | 867,3721,3640 | 868,3665,3584 | 869,2474,2429

BATCH_RAW_INFO | 862,3678,3231 | 864,1760,1515 | 865,3582,3465 | 866,3756,3652 | 867,3722,3640 | 868,3666,3584 | 869,2475,2429

BATCH_RAW_INFO | 862,3679,3231 | 864,1761,1515 | 865,3583,3465 | 866,3757,3652 | 867,3723,3640 | 868,3667,3584 | 869,2476,2429

BATCH_RAW_INFO | 870,1354,1353

BATCH_RAW_INFO | 862,3680,3231 | 864,1762,1515 | 865,3584,3465 | 866,3758,3652 | 867,3724,3640 | 868,3668,3584 | 869,2477,2429 | 870,1355,1353

BATCH_RAW_INFO | 862,3681,3231 | 864,1763,1515 | 865,3585,3465 | 866,3759,3652 | 867,3725,3640 | 868,3669,3584 | 869,2478,2429 | 870,1356,1353

BATCH_RAW_INFO | 862,3682,3231 | 864,1764,1515 | 865,3586,3465 | 866,3760,3652 | 867,3726,3640 | 868,3670,3584 | 869,2479,2429 | 870,1357,1353

BATCH_RAW_INFO | 862,3683,3231 | 864,1765,1515 | 865,3587,3465 | 866,3761,3652 | 867,3727,3640 | 868,3671,3584 | 869,2480,2429 | 870,1358,1353

BATCH_RAW_INFO | 862,3684,3231 | 864,1766,1515 | 865,3588,3465 | 866,3762,3652 | 867,3728,3640 | 868,3672,3584 | 869,2481,2429 | 870,1359,1353

BATCH_RAW_INFO | 862,3685,3231 | 864,1767,1515 | 865,3589,3465 | 866,3763,3652 | 867,3729,3640 | 868,3673,3584 | 869,2482,2429 | 870,1360,1353

BATCH_RAW_INFO | 862,3686,3231 | 864,1768,1515 | 865,3590,3465 | 866,3764,3652 | 867,3730,3640 | 868,3674,3584 | 869,2483,2429 | 870,1361,1353

BATCH_RAW_INFO | 862,3687,3231 | 864,1769,1515 | 865,3591,3465 | 866,3765,3652 | 867,3731,3640 | 868,3675,3584 | 869,2484,2429 | 870,1362,1353

BATCH_RAW_INFO | 862,3688,3231 | 864,1770,1515 | 865,3592,3465 | 866,3766,3652 | 867,3732,3640 | 868,3676,3584 | 869,2485,2429 | 870,1363,1353

BATCH_RAW_INFO | 862,3689,3231 | 864,1771,1515 | 865,3593,3465 | 866,3767,3652 | 867,3733,3640 | 868,3677,3584 | 869,2486,2429 | 870,1364,1353

BATCH_RAW_INFO | 862,3690,3231 | 864,1772,1515 | 865,3594,3465 | 866,3768,3652 | 867,3734,3640 | 868,3678,3584 | 869,2487,2429 | 870,1365,1353

BATCH_RAW_INFO | 862,3691,3231 | 864,1773,1515 | 865,3595,3465 | 866,3769,3652 | 867,3735,3640 | 868,3679,3584 | 869,2488,2429 | 870,1366,1353

BATCH_RAW_INFO | 862,3692,3231 | 864,1774,1515 | 865,3596,3465 | 866,3770,3652 | 867,3736,3640 | 868,3680,3584 | 869,2489,2429 | 870,1367,1353

BATCH_RAW_INFO | 862,3693,3231 | 864,1775,1515 | 865,3597,3465 | 866,3771,3652 | 867,3737,3640 | 868,3681,3584 | 869,2490,2429 | 870,1368,1353

BATCH_RAW_INFO | 862,3694,3231 | 864,1776,1515 | 865,3598,3465 | 866,3772,3652 | 867,3738,3640 | 868,3682,3584 | 869,2491,2429 | 870,1369,1353

BATCH_RAW_INFO | 862,3695,3231 | 864,1777,1515 | 865,3599,3465 | 866,3773,3652 | 867,3739,3640 | 868,3683,3584 | 869,2492,2429 | 870,1370,1353

BATCH_RAW_INFO | 862,3696,3231 | 864,1778,1515 | 865,3600,3465 | 866,3774,3652 | 867,3740,3640 | 868,3684,3584 | 869,2493,2429 | 870,1371,1353

BATCH_RAW_INFO | 862,3697,3231 | 864,1779,1515 | 865,3601,3465 | 866,3775,3652 | 867,3741,3640 | 868,3685,3584 | 869,2494,2429 | 870,1372,1353

BATCH_RAW_INFO | 862,3698,3231 | 864,1780,1515 | 865,3602,3465 | 866,3776,3652 | 867,3742,3640 | 868,3686,3584 | 869,2495,2429 | 870,1373,1353

BATCH_RAW_INFO | 862,3699,3231 | 864,1781,1515 | 865,3603,3465 | 866,3777,3652 | 867,3743,3640 | 868,3687,3584 | 869,2496,2429 | 870,1374,1353

BATCH_RAW_INFO | 862,3700,3231 | 864,1782,1515 | 865,3604,3465 | 866,3778,3652 | 867,3744,3640 | 868,3688,3584 | 869,2497,2429 | 870,1375,1353

BATCH_RAW_INFO | 862,3701,3231 | 864,1783,1515 | 865,3605,3465 | 866,3779,3652 | 867,3745,3640 | 868,3689,3584 | 869,2498,2429 | 870,1376,1353

BATCH_RAW_INFO | 862,3702,3231 | 864,1784,1515 | 865,3606,3465 | 866,3780,3652 | 867,3746,3640 | 868,3690,3584 | 869,2499,2429 | 870,1377,1353

BATCH_RAW_INFO | 862,3703,3231 | 864,1785,1515 | 865,3607,3465 | 866,3781,3652 | 867,3747,3640 | 868,3691,3584 | 869,2500,2429 | 870,1378,1353

BATCH_RAW_INFO | 862,3704,3231 | 864,1786,1515 | 865,3608,3465 | 866,3782,3652 | 867,3748,3640 | 868,3692,3584 | 869,2501,2429 | 870,1379,1353

BATCH_RAW_INFO | 862,3705,3231 | 864,1787,1515 | 865,3609,3465 | 866,3783,3652 | 867,3749,3640 | 868,3693,3584 | 869,2502,2429 | 870,1380,1353

BATCH_RAW_INFO | 862,3706,3231 | 864,1788,1515 | 865,3610,3465 | 866,3784,3652 | 867,3750,3640 | 868,3694,3584 | 869,2503,2429 | 870,1381,1353

BATCH_RAW_INFO | 862,3707,3231 | 864,1789,1515 | 865,3611,3465 | 866,3785,3652 | 867,3751,3640 | 868,3695,3584 | 869,2504,2429 | 870,1382,1353

BATCH_RAW_INFO | 862,3708,3231 | 864,1790,1515 | 865,3612,3465 | 866,3786,3652 | 867,3752,3640 | 868,3696,3584 | 869,2505,2429 | 870,1383,1353

BATCH_RAW_INFO | 862,3709,3231 | 864,1791,1515 | 865,3613,3465 | 866,3787,3652 | 867,3753,3640 | 868,3697,3584 | 869,2506,2429 | 870,1384,1353

BATCH_RAW_INFO | 862,3710,3231 | 864,1792,1515 | 865,3614,3465 | 866,3788,3652 | 867,3754,3640 | 868,3698,3584 | 869,2507,2429 | 870,1385,1353

BATCH_RAW_INFO | 862,3711,3231 | 864,1793,1515 | 865,3615,3465 | 866,3789,3652 | 867,3755,3640 | 868,3699,3584 | 869,2508,2429 | 870,1386,1353

BATCH_RAW_INFO | 862,3712,3231 | 864,1794,1515 | 865,3616,3465 | 866,3790,3652 | 867,3756,3640 | 868,3700,3584 | 869,2509,2429 | 870,1387,1353

BATCH_RAW_INFO | 862,3713,3231 | 864,1795,1515 | 865,3617,3465 | 866,3791,3652 | 867,3757,3640 | 868,3701,3584 | 869,2510,2429 | 870,1388,1353

BATCH_RAW_INFO | 862,3714,3231 | 864,1796,1515 | 865,3618,3465 | 866,3792,3652 | 867,3758,3640 | 868,3702,3584 | 869,2511,2429 | 870,1389,1353

BATCH_RAW_INFO | 862,3715,3231 | 864,1797,1515 | 865,3619,3465 | 866,3793,3652 | 867,3759,3640 | 868,3703,3584 | 869,2512,2429 | 870,1390,1353

BATCH_RAW_INFO | 862,3716,3231 | 864,1798,1515 | 865,3620,3465 | 866,3794,3652 | 867,3760,3640 | 868,3704,3584 | 869,2513,2429 | 870,1391,1353

BATCH_RAW_INFO | 862,3717,3231 | 864,1799,1515 | 865,3621,3465 | 866,3795,3652 | 867,3761,3640 | 868,3705,3584 | 869,2514,2429 | 870,1392,1353

BATCH_RAW_INFO | 862,3718,3231 | 864,1800,1515 | 865,3622,3465 | 866,3796,3652 | 867,3762,3640 | 868,3706,3584 | 869,2515,2429 | 870,1393,1353

BATCH_RAW_INFO | 862,3719,3231 | 864,1801,1515 | 865,3623,3465 | 866,3797,3652 | 867,3763,3640 | 868,3707,3584 | 869,2516,2429 | 870,1394,1353

BATCH_RAW_INFO | 862,3720,3231 | 864,1802,1515 | 865,3624,3465 | 866,3798,3652 | 867,3764,3640 | 868,3708,3584 | 869,2517,2429 | 870,1395,1353

BATCH_RAW_INFO | 862,3721,3231 | 864,1803,1515 | 865,3625,3465 | 866,3799,3652 | 867,3765,3640 | 868,3709,3584 | 869,2518,2429 | 870,1396,1353

BATCH_RAW_INFO | 862,3722,3231 | 864,1804,1515 | 865,3626,3465 | 866,3800,3652 | 867,3766,3640 | 868,3710,3584 | 869,2519,2429 | 870,1397,1353

BATCH_RAW_INFO | 862,3723,3231 | 864,1805,1515 | 865,3627,3465 | 866,3801,3652 | 867,3767,3640 | 868,3711,3584 | 869,2520,2429 | 870,1398,1353

BATCH_RAW_INFO | 862,3724,3231 | 864,1806,1515 | 865,3628,3465 | 866,3802,3652 | 867,3768,3640 | 868,3712,3584 | 869,2521,2429 | 870,1399,1353

BATCH_RAW_INFO | 862,3725,3231 | 864,1807,1515 | 865,3629,3465 | 866,3803,3652 | 867,3769,3640 | 868,3713,3584 | 869,2522,2429 | 870,1400,1353

BATCH_RAW_INFO | 862,3726,3231 | 864,1808,1515 | 865,3630,3465 | 866,3804,3652 | 867,3770,3640 | 868,3714,3584 | 869,2523,2429 | 870,1401,1353

BATCH_RAW_INFO | 862,3727,3231 | 864,1809,1515 | 865,3631,3465 | 866,3805,3652 | 867,3771,3640 | 868,3715,3584 | 869,2524,2429 | 870,1402,1353

BATCH_RAW_INFO | 862,3728,3231 | 864,1810,1515 | 865,3632,3465 | 866,3806,3652 | 867,3772,3640 | 868,3716,3584 | 869,2525,2429 | 870,1403,1353

BATCH_RAW_INFO | 862,3729,3231 | 864,1811,1515 | 865,3633,3465 | 866,3807,3652 | 867,3773,3640 | 868,3717,3584 | 869,2526,2429 | 870,1404,1353

BATCH_RAW_INFO | 862,3730,3231 | 864,1812,1515 | 865,3634,3465 | 866,3808,3652 | 867,3774,3640 | 868,3718,3584 | 869,2527,2429 | 870,1405,1353

BATCH_RAW_INFO | 862,3731,3231 | 864,1813,1515 | 865,3635,3465 | 866,3809,3652 | 867,3775,3640 | 868,3719,3584 | 869,2528,2429 | 870,1406,1353

BATCH_RAW_INFO | 862,3732,3231 | 864,1814,1515 | 865,3636,3465 | 866,3810,3652 | 867,3776,3640 | 868,3720,3584 | 869,2529,2429 | 870,1407,1353

BATCH_RAW_INFO | 862,3733,3231 | 864,1815,1515 | 865,3637,3465 | 866,3811,3652 | 867,3777,3640 | 868,3721,3584 | 869,2530,2429 | 870,1408,1353

BATCH_RAW_INFO | 862,3734,3231 | 864,1816,1515 | 865,3638,3465 | 866,3812,3652 | 867,3778,3640 | 868,3722,3584 | 869,2531,2429 | 870,1409,1353

BATCH_RAW_INFO | 862,3735,3231 | 864,1817,1515 | 865,3639,3465 | 866,3813,3652 | 867,3779,3640 | 868,3723,3584 | 869,2532,2429 | 870,1410,1353

BATCH_RAW_INFO | 862,3736,3231 | 864,1818,1515 | 865,3640,3465 | 866,3814,3652 | 867,3780,3640 | 868,3724,3584 | 869,2533,2429 | 870,1411,1353

BATCH_RAW_INFO | 862,3737,3231 | 864,1819,1515 | 865,3641,3465 | 866,3815,3652 | 867,3781,3640 | 868,3725,3584 | 869,2534,2429 | 870,1412,1353

BATCH_RAW_INFO | 862,3738,3231 | 864,1820,1515 | 865,3642,3465 | 866,3816,3652 | 867,3782,3640 | 868,3726,3584 | 869,2535,2429 | 870,1413,1353

BATCH_RAW_INFO | 862,3739,3231 | 864,1821,1515 | 865,3643,3465 | 866,3817,3652 | 867,3783,3640 | 868,3727,3584 | 869,2536,2429 | 870,1414,1353

BATCH_RAW_INFO | 862,3740,3231 | 864,1822,1515 | 865,3644,3465 | 866,3818,3652 | 867,3784,3640 | 868,3728,3584 | 869,2537,2429 | 870,1415,1353

BATCH_RAW_INFO | 862,3741,3231 | 864,1823,1515 | 865,3645,3465 | 866,3819,3652 | 867,3785,3640 | 868,3729,3584 | 869,2538,2429 | 870,1416,1353

BATCH_RAW_INFO | 862,3742,3231 | 864,1824,1515 | 865,3646,3465 | 866,3820,3652 | 867,3786,3640 | 868,3730,3584 | 869,2539,2429 | 870,1417,1353

BATCH_RAW_INFO | 862,3743,3231 | 864,1825,1515 | 865,3647,3465 | 866,3821,3652 | 867,3787,3640 | 868,3731,3584 | 869,2540,2429 | 870,1418,1353

BATCH_RAW_INFO | 862,3744,3231 | 864,1826,1515 | 865,3648,3465 | 866,3822,3652 | 867,3788,3640 | 868,3732,3584 | 869,2541,2429 | 870,1419,1353

BATCH_RAW_INFO | 862,3745,3231 | 864,1827,1515 | 865,3649,3465 | 866,3823,3652 | 867,3789,3640 | 868,3733,3584 | 869,2542,2429 | 870,1420,1353

BATCH_RAW_INFO | 862,3746,3231 | 864,1828,1515 | 865,3650,3465 | 866,3824,3652 | 867,3790,3640 | 868,3734,3584 | 869,2543,2429 | 870,1421,1353

BATCH_RAW_INFO | 862,3747,3231 | 864,1829,1515 | 865,3651,3465 | 866,3825,3652 | 867,3791,3640 | 868,3735,3584 | 869,2544,2429 | 870,1422,1353

BATCH_RAW_INFO | 862,3748,3231 | 864,1830,1515 | 865,3652,3465 | 866,3826,3652 | 867,3792,3640 | 868,3736,3584 | 869,2545,2429 | 870,1423,1353

BATCH_RAW_INFO | 862,3749,3231 | 864,1831,1515 | 865,3653,3465 | 866,3827,3652 | 867,3793,3640 | 868,3737,3584 | 869,2546,2429 | 870,1424,1353

BATCH_RAW_INFO | 862,3750,3231 | 864,1832,1515 | 865,3654,3465 | 866,3828,3652 | 867,3794,3640 | 868,3738,3584 | 869,2547,2429 | 870,1425,1353

BATCH_RAW_INFO | 862,3751,3231 | 864,1833,1515 | 865,3655,3465 | 866,3829,3652 | 867,3795,3640 | 868,3739,3584 | 869,2548,2429 | 870,1426,1353

BATCH_RAW_INFO | 862,3752,3231 | 864,1834,1515 | 865,3656,3465 | 866,3830,3652 | 867,3796,3640 | 868,3740,3584 | 869,2549,2429 | 870,1427,1353

BATCH_RAW_INFO | 862,3753,3231 | 864,1835,1515 | 865,3657,3465 | 866,3831,3652 | 867,3797,3640 | 868,3741,3584 | 869,2550,2429 | 870,1428,1353

BATCH_RAW_INFO | 862,3754,3231 | 864,1836,1515 | 865,3658,3465 | 866,3832,3652 | 867,3798,3640 | 868,3742,3584 | 869,2551,2429 | 870,1429,1353

BATCH_RAW_INFO | 862,3755,3231 | 864,1837,1515 | 865,3659,3465 | 866,3833,3652 | 867,3799,3640 | 868,3743,3584 | 869,2552,2429 | 870,1430,1353

BATCH_RAW_INFO | 862,3756,3231 | 864,1838,1515 | 865,3660,3465 | 866,3834,3652 | 867,3800,3640 | 868,3744,3584 | 869,2553,2429 | 870,1431,1353

BATCH_RAW_INFO | 862,3757,3231 | 864,1839,1515 | 865,3661,3465 | 866,3835,3652 | 867,3801,3640 | 868,3745,3584 | 869,2554,2429 | 870,1432,1353

BATCH_RAW_INFO | 862,3758,3231 | 864,1840,1515 | 865,3662,3465 | 866,3836,3652 | 867,3802,3640 | 868,3746,3584 | 869,2555,2429 | 870,1433,1353

BATCH_RAW_INFO | 862,3759,3231 | 864,1841,1515 | 865,3663,3465 | 866,3837,3652 | 867,3803,3640 | 868,3747,3584 | 869,2556,2429 | 870,1434,1353

BATCH_RAW_INFO | 862,3760,3231 | 864,1842,1515 | 865,3664,3465 | 866,3838,3652 | 867,3804,3640 | 868,3748,3584 | 869,2557,2429 | 870,1435,1353

BATCH_RAW_INFO | 862,3761,3231 | 864,1843,1515 | 865,3665,3465 | 866,3839,3652 | 867,3805,3640 | 868,3749,3584 | 869,2558,2429 | 870,1436,1353

BATCH_RAW_INFO | 862,3762,3231 | 864,1844,1515 | 865,3666,3465 | 866,3840,3652 | 867,3806,3640 | 868,3750,3584 | 869,2559,2429 | 870,1437,1353

BATCH_RAW_INFO | 862,3763,3231 | 864,1845,1515 | 865,3667,3465 | 866,3841,3652 | 867,3807,3640 | 868,3751,3584 | 869,2560,2429 | 870,1438,1353

BATCH_RAW_INFO | 862,3764,3231 | 864,1846,1515 | 865,3668,3465 | 866,3842,3652 | 867,3808,3640 | 868,3752,3584 | 869,2561,2429 | 870,1439,1353

BATCH_RAW_INFO | 862,3765,3231 | 864,1847,1515 | 865,3669,3465 | 866,3843,3652 | 867,3809,3640 | 868,3753,3584 | 869,2562,2429 | 870,1440,1353

BATCH_RAW_INFO | 862,3766,3231 | 864,1848,1515 | 865,3670,3465 | 866,3844,3652 | 867,3810,3640 | 868,3754,3584 | 869,2563,2429 | 870,1441,1353

BATCH_RAW_INFO | 862,3767,3231 | 864,1849,1515 | 865,3671,3465 | 866,3845,3652 | 867,3811,3640 | 868,3755,3584 | 869,2564,2429 | 870,1442,1353

BATCH_RAW_INFO | 862,3768,3231 | 864,1850,1515 | 865,3672,3465 | 866,3846,3652 | 867,3812,3640 | 868,3756,3584 | 869,2565,2429 | 870,1443,1353

BATCH_RAW_INFO | 862,3769,3231 | 864,1851,1515 | 865,3673,3465 | 866,3847,3652 | 867,3813,3640 | 868,3757,3584 | 869,2566,2429 | 870,1444,1353

BATCH_RAW_INFO | 862,3770,3231 | 864,1852,1515 | 865,3674,3465 | 866,3848,3652 | 867,3814,3640 | 868,3758,3584 | 869,2567,2429 | 870,1445,1353

BATCH_RAW_INFO | 862,3771,3231 | 864,1853,1515 | 865,3675,3465 | 866,3849,3652 | 867,3815,3640 | 868,3759,3584 | 869,2568,2429 | 870,1446,1353

BATCH_RAW_INFO | 862,3772,3231 | 864,1854,1515 | 865,3676,3465 | 866,3850,3652 | 867,3816,3640 | 868,3760,3584 | 869,2569,2429 | 870,1447,1353

BATCH_RAW_INFO | 862,3773,3231 | 864,1855,1515 | 865,3677,3465 | 866,3851,3652 | 867,3817,3640 | 868,3761,3584 | 869,2570,2429 | 870,1448,1353

BATCH_RAW_INFO | 862,3774,3231 | 864,1856,1515 | 865,3678,3465 | 866,3852,3652 | 867,3818,3640 | 868,3762,3584 | 869,2571,2429 | 870,1449,1353

BATCH_RAW_INFO | 871,1968,1967

BATCH_RAW_INFO | 862,3775,3231 | 864,1857,1515 | 865,3679,3465 | 866,3853,3652 | 867,3819,3640 | 868,3763,3584 | 869,2572,2429 | 870,1450,1353 | 871,1969,1967

BATCH_RAW_INFO | 862,3776,3231 | 864,1858,1515 | 865,3680,3465 | 866,3854,3652 | 867,3820,3640 | 868,3764,3584 | 869,2573,2429 | 870,1451,1353 | 871,1970,1967

BATCH_RAW_INFO | 862,3777,3231 | 864,1859,1515 | 865,3681,3465 | 866,3855,3652 | 867,3821,3640 | 868,3765,3584 | 869,2574,2429 | 870,1452,1353 | 871,1971,1967

BATCH_RAW_INFO | 862,3778,3231 | 864,1860,1515 | 865,3682,3465 | 866,3856,3652 | 867,3822,3640 | 868,3766,3584 | 869,2575,2429 | 870,1453,1353 | 871,1972,1967

BATCH_RAW_INFO | 862,3779,3231 | 864,1861,1515 | 865,3683,3465 | 866,3857,3652 | 867,3823,3640 | 868,3767,3584 | 869,2576,2429 | 870,1454,1353 | 871,1973,1967

BATCH_RAW_INFO | 872,1266,1265

BATCH_RAW_INFO | 862,3780,3231 | 864,1862,1515 | 865,3684,3465 | 866,3858,3652 | 867,3824,3640 | 868,3768,3584 | 869,2577,2429 | 870,1455,1353 | 871,1974,1967 | 872,1267,1265

BATCH_RAW_INFO | 873,3902,3901

BATCH_RAW_INFO | 862,3781,3231 | 864,1863,1515 | 865,3685,3465 | 866,3859,3652 | 867,3825,3640 | 868,3769,3584 | 869,2578,2429 | 870,1456,1353 | 871,1975,1967 | 872,1268,1265 | 873,3903,3901

BATCH_RAW_INFO | 862,3782,3231 | 864,1864,1515 | 865,3686,3465 | 866,3860,3652 | 867,3826,3640 | 868,3770,3584 | 869,2579,2429 | 870,1457,1353 | 871,1976,1967 | 872,1269,1265 | 873,3904,3901

BATCH_RAW_INFO | 862,3783,3231 | 864,1865,1515 | 865,3687,3465 | 866,3861,3652 | 867,3827,3640 | 868,3771,3584 | 869,2580,2429 | 870,1458,1353 | 871,1977,1967 | 872,1270,1265 | 873,3905,3901

BATCH_RAW_INFO | 862,3784,3231 | 864,1866,1515 | 865,3688,3465 | 866,3862,3652 | 867,3828,3640 | 868,3772,3584 | 869,2581,2429 | 870,1459,1353 | 871,1978,1967 | 872,1271,1265 | 873,3906,3901

BATCH_RAW_INFO | 862,3785,3231 | 864,1867,1515 | 865,3689,3465 | 866,3863,3652 | 867,3829,3640 | 868,3773,3584 | 869,2582,2429 | 870,1460,1353 | 871,1979,1967 | 872,1272,1265 | 873,3907,3901

BATCH_RAW_INFO | 862,3786,3231 | 864,1868,1515 | 865,3690,3465 | 866,3864,3652 | 867,3830,3640 | 868,3774,3584 | 869,2583,2429 | 870,1461,1353 | 871,1980,1967 | 872,1273,1265 | 873,3908,3901

BATCH_RAW_INFO | 862,3787,3231 | 864,1869,1515 | 865,3691,3465 | 866,3865,3652 | 867,3831,3640 | 868,3775,3584 | 869,2584,2429 | 870,1462,1353 | 871,1981,1967 | 872,1274,1265 | 873,3909,3901

BATCH_RAW_INFO | 862,3788,3231 | 864,1870,1515 | 865,3692,3465 | 866,3866,3652 | 867,3832,3640 | 868,3776,3584 | 869,2585,2429 | 870,1463,1353 | 871,1982,1967 | 872,1275,1265 | 873,3910,3901

BATCH_RAW_INFO | 862,3789,3231 | 864,1871,1515 | 865,3693,3465 | 866,3867,3652 | 867,3833,3640 | 868,3777,3584 | 869,2586,2429 | 870,1464,1353 | 871,1983,1967 | 872,1276,1265 | 873,3911,3901

BATCH_RAW_INFO | 862,3790,3231 | 864,1872,1515 | 865,3694,3465 | 866,3868,3652 | 867,3834,3640 | 868,3778,3584 | 869,2587,2429 | 870,1465,1353 | 871,1984,1967 | 872,1277,1265 | 873,3912,3901

BATCH_RAW_INFO | 862,3791,3231 | 864,1873,1515 | 865,3695,3465 | 866,3869,3652 | 867,3835,3640 | 868,3779,3584 | 869,2588,2429 | 870,1466,1353 | 871,1985,1967 | 872,1278,1265 | 873,3913,3901

BATCH_RAW_INFO | 862,3792,3231 | 864,1874,1515 | 865,3696,3465 | 866,3870,3652 | 867,3836,3640 | 868,3780,3584 | 869,2589,2429 | 870,1467,1353 | 871,1986,1967 | 872,1279,1265 | 873,3914,3901

BATCH_RAW_INFO | 862,3793,3231 | 864,1875,1515 | 865,3697,3465 | 866,3871,3652 | 867,3837,3640 | 868,3781,3584 | 869,2590,2429 | 870,1468,1353 | 871,1987,1967 | 872,1280,1265 | 873,3915,3901

BATCH_RAW_INFO | 862,3794,3231 | 864,1876,1515 | 865,3698,3465 | 866,3872,3652 | 867,3838,3640 | 868,3782,3584 | 869,2591,2429 | 870,1469,1353 | 871,1988,1967 | 872,1281,1265 | 873,3916,3901

BATCH_RAW_INFO | 862,3795,3231 | 864,1877,1515 | 865,3699,3465 | 866,3873,3652 | 867,3839,3640 | 868,3783,3584 | 869,2592,2429 | 870,1470,1353 | 871,1989,1967 | 872,1282,1265 | 873,3917,3901

BATCH_RAW_INFO | 862,3796,3231 | 864,1878,1515 | 865,3700,3465 | 866,3874,3652 | 867,3840,3640 | 868,3784,3584 | 869,2593,2429 | 870,1471,1353 | 871,1990,1967 | 872,1283,1265 | 873,3918,3901

BATCH_RAW_INFO | 862,3797,3231 | 864,1879,1515 | 865,3701,3465 | 866,3875,3652 | 867,3841,3640 | 868,3785,3584 | 869,2594,2429 | 870,1472,1353 | 871,1991,1967 | 872,1284,1265 | 873,3919,3901

BATCH_RAW_INFO | 862,3798,3231 | 864,1880,1515 | 865,3702,3465 | 866,3876,3652 | 867,3842,3640 | 868,3786,3584 | 869,2595,2429 | 870,1473,1353 | 871,1992,1967 | 872,1285,1265 | 873,3920,3901

BATCH_RAW_INFO | 862,3799,3231 | 864,1881,1515 | 865,3703,3465 | 866,3877,3652 | 867,3843,3640 | 868,3787,3584 | 869,2596,2429 | 870,1474,1353 | 871,1993,1967 | 872,1286,1265 | 873,3921,3901

BATCH_RAW_INFO | 862,3800,3231 | 864,1882,1515 | 865,3704,3465 | 866,3878,3652 | 867,3844,3640 | 868,3788,3584 | 869,2597,2429 | 870,1475,1353 | 871,1994,1967 | 872,1287,1265 | 873,3922,3901

BATCH_RAW_INFO | 862,3801,3231 | 864,1883,1515 | 865,3705,3465 | 866,3879,3652 | 867,3845,3640 | 868,3789,3584 | 869,2598,2429 | 870,1476,1353 | 871,1995,1967 | 872,1288,1265 | 873,3923,3901

BATCH_RAW_INFO | 862,3802,3231 | 864,1884,1515 | 865,3706,3465 | 866,3880,3652 | 867,3846,3640 | 868,3790,3584 | 869,2599,2429 | 870,1477,1353 | 871,1996,1967 | 872,1289,1265 | 873,3924,3901

BATCH_RAW_INFO | 862,3803,3231 | 864,1885,1515 | 865,3707,3465 | 866,3881,3652 | 867,3847,3640 | 868,3791,3584 | 869,2600,2429 | 870,1478,1353 | 871,1997,1967 | 872,1290,1265 | 873,3925,3901

BATCH_RAW_INFO | 862,3804,3231 | 864,1886,1515 | 865,3708,3465 | 866,3882,3652 | 867,3848,3640 | 868,3792,3584 | 869,2601,2429 | 870,1479,1353 | 871,1998,1967 | 872,1291,1265 | 873,3926,3901

BATCH_RAW_INFO | 862,3805,3231 | 864,1887,1515 | 865,3709,3465 | 866,3883,3652 | 867,3849,3640 | 868,3793,3584 | 869,2602,2429 | 870,1480,1353 | 871,1999,1967 | 872,1292,1265 | 873,3927,3901

BATCH_RAW_INFO | 862,3806,3231 | 864,1888,1515 | 865,3710,3465 | 866,3884,3652 | 867,3850,3640 | 868,3794,3584 | 869,2603,2429 | 870,1481,1353 | 871,2000,1967 | 872,1293,1265 | 873,3928,3901

BATCH_RAW_INFO | 862,3807,3231 | 864,1889,1515 | 865,3711,3465 | 866,3885,3652 | 867,3851,3640 | 868,3795,3584 | 869,2604,2429 | 870,1482,1353 | 871,2001,1967 | 872,1294,1265 | 873,3929,3901

BATCH_RAW_INFO | 862,3808,3231 | 864,1890,1515 | 865,3712,3465 | 866,3886,3652 | 867,3852,3640 | 868,3796,3584 | 869,2605,2429 | 870,1483,1353 | 871,2002,1967 | 872,1295,1265 | 873,3930,3901

BATCH_RAW_INFO | 862,3809,3231 | 864,1891,1515 | 865,3713,3465 | 866,3887,3652 | 867,3853,3640 | 868,3797,3584 | 869,2606,2429 | 870,1484,1353 | 871,2003,1967 | 872,1296,1265 | 873,3931,3901

BATCH_RAW_INFO | 862,3810,3231 | 864,1892,1515 | 865,3714,3465 | 866,3888,3652 | 867,3854,3640 | 868,3798,3584 | 869,2607,2429 | 870,1485,1353 | 871,2004,1967 | 872,1297,1265 | 873,3932,3901

BATCH_RAW_INFO | 862,3811,3231 | 864,1893,1515 | 865,3715,3465 | 866,3889,3652 | 867,3855,3640 | 868,3799,3584 | 869,2608,2429 | 870,1486,1353 | 871,2005,1967 | 872,1298,1265 | 873,3933,3901

BATCH_RAW_INFO | 862,3812,3231 | 864,1894,1515 | 865,3716,3465 | 866,3890,3652 | 867,3856,3640 | 868,3800,3584 | 869,2609,2429 | 870,1487,1353 | 871,2006,1967 | 872,1299,1265 | 873,3934,3901

BATCH_RAW_INFO | 862,3813,3231 | 864,1895,1515 | 865,3717,3465 | 866,3891,3652 | 867,3857,3640 | 868,3801,3584 | 869,2610,2429 | 870,1488,1353 | 871,2007,1967 | 872,1300,1265 | 873,3935,3901

BATCH_RAW_INFO | 862,3814,3231 | 864,1896,1515 | 865,3718,3465 | 866,3892,3652 | 867,3858,3640 | 868,3802,3584 | 869,2611,2429 | 870,1489,1353 | 871,2008,1967 | 872,1301,1265 | 873,3936,3901

BATCH_RAW_INFO | 862,3815,3231 | 864,1897,1515 | 865,3719,3465 | 866,3893,3652 | 867,3859,3640 | 868,3803,3584 | 869,2612,2429 | 870,1490,1353 | 871,2009,1967 | 872,1302,1265 | 873,3937,3901

BATCH_RAW_INFO | 862,3816,3231 | 864,1898,1515 | 865,3720,3465 | 866,3894,3652 | 867,3860,3640 | 868,3804,3584 | 869,2613,2429 | 870,1491,1353 | 871,2010,1967 | 872,1303,1265 | 873,3938,3901

BATCH_RAW_INFO | 862,3817,3231 | 864,1899,1515 | 865,3721,3465 | 866,3895,3652 | 867,3861,3640 | 868,3805,3584 | 869,2614,2429 | 870,1492,1353 | 871,2011,1967 | 872,1304,1265 | 873,3939,3901

BATCH_RAW_INFO | 862,3818,3231 | 864,1900,1515 | 865,3722,3465 | 866,3896,3652 | 867,3862,3640 | 868,3806,3584 | 869,2615,2429 | 870,1493,1353 | 871,2012,1967 | 872,1305,1265 | 873,3940,3901

BATCH_RAW_INFO | 862,3819,3231 | 864,1901,1515 | 865,3723,3465 | 866,3897,3652 | 867,3863,3640 | 868,3807,3584 | 869,2616,2429 | 870,1494,1353 | 871,2013,1967 | 872,1306,1265 | 873,3941,3901

BATCH_RAW_INFO | 862,3820,3231 | 864,1902,1515 | 865,3724,3465 | 866,3898,3652 | 867,3864,3640 | 868,3808,3584 | 869,2617,2429 | 870,1495,1353 | 871,2014,1967 | 872,1307,1265 | 873,3942,3901

BATCH_RAW_INFO | 862,3821,3231 | 864,1903,1515 | 865,3725,3465 | 866,3899,3652 | 867,3865,3640 | 868,3809,3584 | 869,2618,2429 | 870,1496,1353 | 871,2015,1967 | 872,1308,1265 | 873,3943,3901

BATCH_RAW_INFO | 862,3822,3231 | 864,1904,1515 | 865,3726,3465 | 866,3900,3652 | 867,3866,3640 | 868,3810,3584 | 869,2619,2429 | 870,1497,1353 | 871,2016,1967 | 872,1309,1265 | 873,3944,3901

BATCH_RAW_INFO | 862,3823,3231 | 864,1905,1515 | 865,3727,3465 | 866,3901,3652 | 867,3867,3640 | 868,3811,3584 | 869,2620,2429 | 870,1498,1353 | 871,2017,1967 | 872,1310,1265 | 873,3945,3901

BATCH_RAW_INFO | 862,3824,3231 | 864,1906,1515 | 865,3728,3465 | 866,3902,3652 | 867,3868,3640 | 868,3812,3584 | 869,2621,2429 | 870,1499,1353 | 871,2018,1967 | 872,1311,1265 | 873,3946,3901

BATCH_RAW_INFO | 862,3825,3231 | 864,1907,1515 | 865,3729,3465 | 866,3903,3652 | 867,3869,3640 | 868,3813,3584 | 869,2622,2429 | 870,1500,1353 | 871,2019,1967 | 872,1312,1265 | 873,3947,3901

BATCH_RAW_INFO | 862,3826,3231 | 864,1908,1515 | 865,3730,3465 | 866,3904,3652 | 867,3870,3640 | 868,3814,3584 | 869,2623,2429 | 870,1501,1353 | 871,2020,1967 | 872,1313,1265 | 873,3948,3901

BATCH_RAW_INFO | 862,3827,3231 | 864,1909,1515 | 865,3731,3465 | 866,3905,3652 | 867,3871,3640 | 868,3815,3584 | 869,2624,2429 | 870,1502,1353 | 871,2021,1967 | 872,1314,1265 | 873,3949,3901

BATCH_RAW_INFO | 862,3828,3231 | 864,1910,1515 | 865,3732,3465 | 866,3906,3652 | 867,3872,3640 | 868,3816,3584 | 870,1503,1353 | 871,2022,1967 | 872,1315,1265 | 873,3950,3901

BATCH_RAW_INFO | 862,3829,3231 | 864,1911,1515 | 865,3733,3465 | 866,3907,3652 | 867,3873,3640 | 868,3817,3584 | 870,1504,1353 | 871,2023,1967 | 872,1316,1265 | 873,3951,3901

BATCH_RAW_INFO | 862,3830,3231 | 864,1912,1515 | 865,3734,3465 | 866,3908,3652 | 867,3874,3640 | 868,3818,3584 | 870,1505,1353 | 871,2024,1967 | 872,1317,1265 | 873,3952,3901

BATCH_RAW_INFO | 862,3831,3231 | 864,1913,1515 | 865,3735,3465 | 866,3909,3652 | 867,3875,3640 | 868,3819,3584 | 870,1506,1353 | 871,2025,1967 | 872,1318,1265 | 873,3953,3901

BATCH_RAW_INFO | 862,3832,3231 | 864,1914,1515 | 865,3736,3465 | 866,3910,3652 | 867,3876,3640 | 868,3820,3584 | 870,1507,1353 | 871,2026,1967 | 872,1319,1265 | 873,3954,3901

BATCH_RAW_INFO | 862,3833,3231 | 864,1915,1515 | 865,3737,3465 | 866,3911,3652 | 867,3877,3640 | 868,3821,3584 | 870,1508,1353 | 871,2027,1967 | 872,1320,1265 | 873,3955,3901

BATCH_RAW_INFO | 862,3834,3231 | 864,1916,1515 | 865,3738,3465 | 866,3912,3652 | 867,3878,3640 | 868,3822,3584 | 870,1509,1353 | 871,2028,1967 | 872,1321,1265 | 873,3956,3901

BATCH_RAW_INFO | 862,3835,3231 | 864,1917,1515 | 865,3739,3465 | 866,3913,3652 | 867,3879,3640 | 868,3823,3584 | 870,1510,1353 | 871,2029,1967 | 872,1322,1265 | 873,3957,3901

BATCH_RAW_INFO | 862,3836,3231 | 864,1918,1515 | 865,3740,3465 | 866,3914,3652 | 867,3880,3640 | 868,3824,3584 | 870,1511,1353 | 871,2030,1967 | 872,1323,1265 | 873,3958,3901

BATCH_RAW_INFO | 862,3837,3231 | 864,1919,1515 | 865,3741,3465 | 866,3915,3652 | 867,3881,3640 | 868,3825,3584 | 870,1512,1353 | 871,2031,1967 | 872,1324,1265 | 873,3959,3901

BATCH_RAW_INFO | 862,3838,3231 | 864,1920,1515 | 865,3742,3465 | 866,3916,3652 | 867,3882,3640 | 868,3826,3584 | 870,1513,1353 | 871,2032,1967 | 872,1325,1265 | 873,3960,3901

BATCH_RAW_INFO | 862,3839,3231 | 864,1921,1515 | 865,3743,3465 | 866,3917,3652 | 867,3883,3640 | 868,3827,3584 | 870,1514,1353 | 871,2033,1967 | 872,1326,1265 | 873,3961,3901

BATCH_RAW_INFO | 862,3840,3231 | 864,1922,1515 | 865,3744,3465 | 866,3918,3652 | 867,3884,3640 | 868,3828,3584 | 870,1515,1353 | 871,2034,1967 | 872,1327,1265 | 873,3962,3901

BATCH_RAW_INFO | 862,3841,3231 | 864,1923,1515 | 865,3745,3465 | 866,3919,3652 | 867,3885,3640 | 868,3829,3584 | 870,1516,1353 | 871,2035,1967 | 872,1328,1265 | 873,3963,3901

BATCH_RAW_INFO | 862,3842,3231 | 864,1924,1515 | 865,3746,3465 | 866,3920,3652 | 867,3886,3640 | 868,3830,3584 | 870,1517,1353 | 871,2036,1967 | 872,1329,1265 | 873,3964,3901

BATCH_RAW_INFO | 862,3843,3231 | 864,1925,1515 | 865,3747,3465 | 866,3921,3652 | 867,3887,3640 | 868,3831,3584 | 870,1518,1353 | 871,2037,1967 | 872,1330,1265 | 873,3965,3901

BATCH_RAW_INFO | 862,3844,3231 | 864,1926,1515 | 865,3748,3465 | 866,3922,3652 | 867,3888,3640 | 868,3832,3584 | 870,1519,1353 | 871,2038,1967 | 872,1331,1265 | 873,3966,3901

BATCH_RAW_INFO | 862,3845,3231 | 864,1927,1515 | 865,3749,3465 | 866,3923,3652 | 867,3889,3640 | 868,3833,3584 | 870,1520,1353 | 871,2039,1967 | 872,1332,1265 | 873,3967,3901

BATCH_RAW_INFO | 862,3846,3231 | 864,1928,1515 | 865,3750,3465 | 866,3924,3652 | 867,3890,3640 | 868,3834,3584 | 870,1521,1353 | 871,2040,1967 | 872,1333,1265 | 873,3968,3901

BATCH_RAW_INFO | 862,3847,3231 | 864,1929,1515 | 865,3751,3465 | 866,3925,3652 | 867,3891,3640 | 868,3835,3584 | 870,1522,1353 | 871,2041,1967 | 872,1334,1265 | 873,3969,3901

BATCH_RAW_INFO | 862,3848,3231 | 864,1930,1515 | 865,3752,3465 | 866,3926,3652 | 867,3892,3640 | 868,3836,3584 | 870,1523,1353 | 871,2042,1967 | 872,1335,1265 | 873,3970,3901

BATCH_RAW_INFO | 862,3849,3231 | 864,1931,1515 | 865,3753,3465 | 866,3927,3652 | 867,3893,3640 | 868,3837,3584 | 870,1524,1353 | 871,2043,1967 | 872,1336,1265 | 873,3971,3901

BATCH_RAW_INFO | 862,3850,3231 | 864,1932,1515 | 865,3754,3465 | 866,3928,3652 | 867,3894,3640 | 868,3838,3584 | 870,1525,1353 | 871,2044,1967 | 872,1337,1265 | 873,3972,3901

BATCH_RAW_INFO | 862,3851,3231 | 864,1933,1515 | 865,3755,3465 | 866,3929,3652 | 867,3895,3640 | 868,3839,3584 | 870,1526,1353 | 871,2045,1967 | 872,1338,1265 | 873,3973,3901

BATCH_RAW_INFO | 862,3852,3231 | 864,1934,1515 | 865,3756,3465 | 866,3930,3652 | 867,3896,3640 | 868,3840,3584 | 870,1527,1353 | 871,2046,1967 | 872,1339,1265 | 873,3974,3901

BATCH_RAW_INFO | 862,3853,3231 | 864,1935,1515 | 865,3757,3465 | 866,3931,3652 | 867,3897,3640 | 868,3841,3584 | 870,1528,1353 | 871,2047,1967 | 872,1340,1265 | 873,3975,3901

BATCH_RAW_INFO | 862,3854,3231 | 864,1936,1515 | 865,3758,3465 | 866,3932,3652 | 867,3898,3640 | 868,3842,3584 | 870,1529,1353 | 871,2048,1967 | 872,1341,1265 | 873,3976,3901

BATCH_RAW_INFO | 862,3855,3231 | 864,1937,1515 | 865,3759,3465 | 866,3933,3652 | 867,3899,3640 | 868,3843,3584 | 870,1530,1353 | 871,2049,1967 | 872,1342,1265 | 873,3977,3901

BATCH_RAW_INFO | 862,3856,3231 | 864,1938,1515 | 865,3760,3465 | 866,3934,3652 | 867,3900,3640 | 868,3844,3584 | 870,1531,1353 | 871,2050,1967 | 872,1343,1265 | 873,3978,3901

BATCH_RAW_INFO | 862,3857,3231 | 864,1939,1515 | 865,3761,3465 | 866,3935,3652 | 867,3901,3640 | 868,3845,3584 | 870,1532,1353 | 871,2051,1967 | 872,1344,1265 | 873,3979,3901

BATCH_RAW_INFO | 862,3858,3231 | 864,1940,1515 | 865,3762,3465 | 866,3936,3652 | 867,3902,3640 | 868,3846,3584 | 870,1533,1353 | 871,2052,1967 | 872,1345,1265 | 873,3980,3901

BATCH_RAW_INFO | 862,3859,3231 | 864,1941,1515 | 865,3763,3465 | 866,3937,3652 | 867,3903,3640 | 868,3847,3584 | 870,1534,1353 | 871,2053,1967 | 872,1346,1265 | 873,3981,3901

BATCH_RAW_INFO | 862,3860,3231 | 864,1942,1515 | 865,3764,3465 | 866,3938,3652 | 867,3904,3640 | 868,3848,3584 | 870,1535,1353 | 871,2054,1967 | 872,1347,1265 | 873,3982,3901

BATCH_RAW_INFO | 862,3861,3231 | 864,1943,1515 | 865,3765,3465 | 866,3939,3652 | 867,3905,3640 | 868,3849,3584 | 870,1536,1353 | 871,2055,1967 | 872,1348,1265 | 873,3983,3901

BATCH_RAW_INFO | 862,3862,3231 | 864,1944,1515 | 865,3766,3465 | 866,3940,3652 | 867,3906,3640 | 868,3850,3584 | 870,1537,1353 | 871,2056,1967 | 872,1349,1265 | 873,3984,3901

BATCH_RAW_INFO | 862,3863,3231 | 864,1945,1515 | 865,3767,3465 | 866,3941,3652 | 867,3907,3640 | 868,3851,3584 | 870,1538,1353 | 871,2057,1967 | 872,1350,1265 | 873,3985,3901

BATCH_RAW_INFO | 862,3864,3231 | 864,1946,1515 | 865,3768,3465 | 866,3942,3652 | 867,3908,3640 | 868,3852,3584 | 870,1539,1353 | 871,2058,1967 | 872,1351,1265 | 873,3986,3901

BATCH_RAW_INFO | 862,3865,3231 | 864,1947,1515 | 865,3769,3465 | 866,3943,3652 | 867,3909,3640 | 868,3853,3584 | 870,1540,1353 | 871,2059,1967 | 872,1352,1265 | 873,3987,3901

BATCH_RAW_INFO | 862,3866,3231 | 864,1948,1515 | 865,3770,3465 | 866,3944,3652 | 867,3910,3640 | 868,3854,3584 | 870,1541,1353 | 871,2060,1967 | 872,1353,1265 | 873,3988,3901

BATCH_RAW_INFO | 862,3867,3231 | 864,1949,1515 | 865,3771,3465 | 866,3945,3652 | 867,3911,3640 | 868,3855,3584 | 870,1542,1353 | 871,2061,1967 | 872,1354,1265 | 873,3989,3901

BATCH_RAW_INFO | 862,3868,3231 | 864,1950,1515 | 865,3772,3465 | 866,3946,3652 | 867,3912,3640 | 868,3856,3584 | 870,1543,1353 | 871,2062,1967 | 872,1355,1265 | 873,3990,3901

BATCH_RAW_INFO | 862,3869,3231 | 864,1951,1515 | 865,3773,3465 | 866,3947,3652 | 867,3913,3640 | 868,3857,3584 | 870,1544,1353 | 871,2063,1967 | 872,1356,1265 | 873,3991,3901

BATCH_RAW_INFO | 862,3870,3231 | 864,1952,1515 | 865,3774,3465 | 866,3948,3652 | 867,3914,3640 | 868,3858,3584 | 870,1545,1353 | 871,2064,1967 | 872,1357,1265 | 873,3992,3901

BATCH_RAW_INFO | 862,3871,3231 | 864,1953,1515 | 865,3775,3465 | 866,3949,3652 | 867,3915,3640 | 868,3859,3584 | 870,1546,1353 | 871,2065,1967 | 872,1358,1265 | 873,3993,3901

BATCH_RAW_INFO | 862,3872,3231 | 864,1954,1515 | 865,3776,3465 | 866,3950,3652 | 867,3916,3640 | 868,3860,3584 | 870,1547,1353 | 871,2066,1967 | 872,1359,1265 | 873,3994,3901

BATCH_RAW_INFO | 862,3873,3231 | 864,1955,1515 | 865,3777,3465 | 866,3951,3652 | 867,3917,3640 | 868,3861,3584 | 870,1548,1353 | 871,2067,1967 | 872,1360,1265 | 873,3995,3901

BATCH_RAW_INFO | 862,3874,3231 | 864,1956,1515 | 865,3778,3465 | 866,3952,3652 | 867,3918,3640 | 868,3862,3584 | 870,1549,1353 | 871,2068,1967 | 872,1361,1265 | 873,3996,3901

BATCH_RAW_INFO | 862,3875,3231 | 864,1957,1515 | 865,3779,3465 | 866,3953,3652 | 867,3919,3640 | 868,3863,3584 | 870,1550,1353 | 871,2069,1967 | 872,1362,1265 | 873,3997,3901

BATCH_RAW_INFO | 862,3876,3231 | 864,1958,1515 | 865,3780,3465 | 866,3954,3652 | 867,3920,3640 | 868,3864,3584 | 870,1551,1353 | 871,2070,1967 | 872,1363,1265 | 873,3998,3901

BATCH_RAW_INFO | 862,3877,3231 | 864,1959,1515 | 865,3781,3465 | 866,3955,3652 | 867,3921,3640 | 868,3865,3584 | 870,1552,1353 | 871,2071,1967 | 872,1364,1265 | 873,3999,3901

BATCH_RAW_INFO | 862,3878,3231 | 864,1960,1515 | 865,3782,3465 | 866,3956,3652 | 867,3922,3640 | 868,3866,3584 | 870,1553,1353 | 871,2072,1967 | 872,1365,1265 | 873,4000,3901

BATCH_RAW_INFO | 862,3879,3231 | 864,1961,1515 | 865,3783,3465 | 866,3957,3652 | 867,3923,3640 | 868,3867,3584 | 870,1554,1353 | 871,2073,1967 | 872,1366,1265 | 873,4001,3901

BATCH_RAW_INFO | 862,3880,3231 | 864,1962,1515 | 865,3784,3465 | 866,3958,3652 | 867,3924,3640 | 868,3868,3584 | 870,1555,1353 | 871,2074,1967 | 872,1367,1265 | 873,4002,3901

BATCH_RAW_INFO | 862,3881,3231 | 864,1963,1515 | 865,3785,3465 | 866,3959,3652 | 867,3925,3640 | 868,3869,3584 | 870,1556,1353 | 871,2075,1967 | 872,1368,1265 | 873,4003,3901

BATCH_RAW_INFO | 862,3882,3231 | 864,1964,1515 | 865,3786,3465 | 866,3960,3652 | 867,3926,3640 | 868,3870,3584 | 870,1557,1353 | 871,2076,1967 | 872,1369,1265 | 873,4004,3901

BATCH_RAW_INFO | 862,3883,3231 | 864,1965,1515 | 865,3787,3465 | 866,3961,3652 | 867,3927,3640 | 868,3871,3584 | 870,1558,1353 | 871,2077,1967 | 872,1370,1265 | 873,4005,3901

BATCH_RAW_INFO | 862,3884,3231 | 864,1966,1515 | 865,3788,3465 | 866,3962,3652 | 867,3928,3640 | 868,3872,3584 | 870,1559,1353 | 871,2078,1967 | 872,1371,1265 | 873,4006,3901

BATCH_RAW_INFO | 874,3643,3642

BATCH_RAW_INFO | 862,3885,3231 | 864,1967,1515 | 865,3789,3465 | 866,3963,3652 | 867,3929,3640 | 868,3873,3584 | 870,1560,1353 | 871,2079,1967 | 872,1372,1265 | 873,4007,3901 | 874,3644,3642

BATCH_RAW_INFO | 862,3886,3231 | 864,1968,1515 | 865,3790,3465 | 866,3964,3652 | 867,3930,3640 | 868,3874,3584 | 870,1561,1353 | 871,2080,1967 | 872,1373,1265 | 873,4008,3901 | 874,3645,3642

BATCH_RAW_INFO | 862,3887,3231 | 864,1969,1515 | 865,3791,3465 | 866,3965,3652 | 867,3931,3640 | 868,3875,3584 | 870,1562,1353 | 871,2081,1967 | 872,1374,1265 | 873,4009,3901 | 874,3646,3642

BATCH_RAW_INFO | 862,3888,3231 | 864,1970,1515 | 865,3792,3465 | 866,3966,3652 | 867,3932,3640 | 868,3876,3584 | 870,1563,1353 | 871,2082,1967 | 872,1375,1265 | 873,4010,3901 | 874,3647,3642

BATCH_RAW_INFO | 862,3889,3231 | 864,1971,1515 | 865,3793,3465 | 866,3967,3652 | 867,3933,3640 | 868,3877,3584 | 870,1564,1353 | 871,2083,1967 | 872,1376,1265 | 873,4011,3901 | 874,3648,3642

BATCH_RAW_INFO | 862,3890,3231 | 864,1972,1515 | 865,3794,3465 | 866,3968,3652 | 867,3934,3640 | 868,3878,3584 | 870,1565,1353 | 871,2084,1967 | 872,1377,1265 | 873,4012,3901 | 874,3649,3642

BATCH_RAW_INFO | 862,3891,3231 | 864,1973,1515 | 865,3795,3465 | 866,3969,3652 | 867,3935,3640 | 868,3879,3584 | 870,1566,1353 | 871,2085,1967 | 872,1378,1265 | 873,4013,3901 | 874,3650,3642

BATCH_RAW_INFO | 862,3892,3231 | 864,1974,1515 | 865,3796,3465 | 866,3970,3652 | 867,3936,3640 | 868,3880,3584 | 870,1567,1353 | 871,2086,1967 | 872,1379,1265 | 873,4014,3901 | 874,3651,3642

BATCH_RAW_INFO | 862,3893,3231 | 864,1975,1515 | 865,3797,3465 | 866,3971,3652 | 867,3937,3640 | 868,3881,3584 | 870,1568,1353 | 871,2087,1967 | 872,1380,1265 | 873,4015,3901 | 874,3652,3642

BATCH_RAW_INFO | 862,3894,3231 | 864,1976,1515 | 865,3798,3465 | 866,3972,3652 | 867,3938,3640 | 868,3882,3584 | 870,1569,1353 | 871,2088,1967 | 872,1381,1265 | 873,4016,3901 | 874,3653,3642

BATCH_RAW_INFO | 862,3895,3231 | 864,1977,1515 | 865,3799,3465 | 866,3973,3652 | 867,3939,3640 | 868,3883,3584 | 870,1570,1353 | 871,2089,1967 | 872,1382,1265 | 873,4017,3901 | 874,3654,3642

BATCH_RAW_INFO | 862,3896,3231 | 864,1978,1515 | 865,3800,3465 | 866,3974,3652 | 867,3940,3640 | 868,3884,3584 | 870,1571,1353 | 871,2090,1967 | 872,1383,1265 | 873,4018,3901 | 874,3655,3642

BATCH_RAW_INFO | 862,3897,3231 | 864,1979,1515 | 865,3801,3465 | 866,3975,3652 | 867,3941,3640 | 868,3885,3584 | 870,1572,1353 | 871,2091,1967 | 872,1384,1265 | 873,4019,3901 | 874,3656,3642

BATCH_RAW_INFO | 862,3898,3231 | 864,1980,1515 | 865,3802,3465 | 866,3976,3652 | 867,3942,3640 | 868,3886,3584 | 870,1573,1353 | 871,2092,1967 | 872,1385,1265 | 873,4020,3901 | 874,3657,3642

BATCH_RAW_INFO | 862,3899,3231 | 864,1981,1515 | 865,3803,3465 | 866,3977,3652 | 867,3943,3640 | 868,3887,3584 | 870,1574,1353 | 871,2093,1967 | 872,1386,1265 | 873,4021,3901 | 874,3658,3642

BATCH_RAW_INFO | 862,3900,3231 | 864,1982,1515 | 865,3804,3465 | 866,3978,3652 | 867,3944,3640 | 868,3888,3584 | 870,1575,1353 | 871,2094,1967 | 872,1387,1265 | 873,4022,3901 | 874,3659,3642

BATCH_RAW_INFO | 862,3901,3231 | 865,3805,3465 | 866,3979,3652 | 867,3945,3640 | 868,3889,3584 | 870,1576,1353 | 871,2095,1967 | 872,1388,1265 | 873,4023,3901 | 874,3660,3642

BATCH_RAW_INFO | 862,3902,3231 | 865,3806,3465 | 866,3980,3652 | 867,3946,3640 | 868,3890,3584 | 870,1577,1353 | 871,2096,1967 | 872,1389,1265 | 873,4024,3901 | 874,3661,3642

BATCH_RAW_INFO | 862,3903,3231 | 865,3807,3465 | 866,3981,3652 | 867,3947,3640 | 868,3891,3584 | 870,1578,1353 | 871,2097,1967 | 872,1390,1265 | 873,4025,3901 | 874,3662,3642

BATCH_RAW_INFO | 862,3904,3231 | 865,3808,3465 | 866,3982,3652 | 867,3948,3640 | 868,3892,3584 | 870,1579,1353 | 871,2098,1967 | 872,1391,1265 | 873,4026,3901 | 874,3663,3642

BATCH_RAW_INFO | 862,3905,3231 | 865,3809,3465 | 866,3983,3652 | 867,3949,3640 | 868,3893,3584 | 870,1580,1353 | 871,2099,1967 | 872,1392,1265 | 873,4027,3901 | 874,3664,3642

BATCH_RAW_INFO | 862,3906,3231 | 865,3810,3465 | 866,3984,3652 | 867,3950,3640 | 868,3894,3584 | 870,1581,1353 | 871,2100,1967 | 872,1393,1265 | 873,4028,3901 | 874,3665,3642

BATCH_RAW_INFO | 862,3907,3231 | 865,3811,3465 | 866,3985,3652 | 867,3951,3640 | 868,3895,3584 | 870,1582,1353 | 871,2101,1967 | 872,1394,1265 | 873,4029,3901 | 874,3666,3642

BATCH_RAW_INFO | 862,3908,3231 | 865,3812,3465 | 866,3986,3652 | 867,3952,3640 | 868,3896,3584 | 870,1583,1353 | 871,2102,1967 | 872,1395,1265 | 873,4030,3901 | 874,3667,3642

BATCH_RAW_INFO | 862,3909,3231 | 865,3813,3465 | 866,3987,3652 | 867,3953,3640 | 868,3897,3584 | 870,1584,1353 | 871,2103,1967 | 872,1396,1265 | 873,4031,3901 | 874,3668,3642

BATCH_RAW_INFO | 862,3910,3231 | 865,3814,3465 | 866,3988,3652 | 867,3954,3640 | 868,3898,3584 | 870,1585,1353 | 871,2104,1967 | 872,1397,1265 | 873,4032,3901 | 874,3669,3642

BATCH_RAW_INFO | 862,3911,3231 | 865,3815,3465 | 866,3989,3652 | 867,3955,3640 | 868,3899,3584 | 870,1586,1353 | 871,2105,1967 | 872,1398,1265 | 873,4033,3901 | 874,3670,3642

BATCH_RAW_INFO | 862,3912,3231 | 865,3816,3465 | 866,3990,3652 | 867,3956,3640 | 868,3900,3584 | 870,1587,1353 | 871,2106,1967 | 872,1399,1265 | 873,4034,3901 | 874,3671,3642

BATCH_RAW_INFO | 862,3913,3231 | 865,3817,3465 | 866,3991,3652 | 867,3957,3640 | 868,3901,3584 | 870,1588,1353 | 871,2107,1967 | 872,1400,1265 | 873,4035,3901 | 874,3672,3642

BATCH_RAW_INFO | 862,3914,3231 | 865,3818,3465 | 866,3992,3652 | 867,3958,3640 | 868,3902,3584 | 870,1589,1353 | 871,2108,1967 | 872,1401,1265 | 873,4036,3901 | 874,3673,3642

BATCH_RAW_INFO | 862,3915,3231 | 865,3819,3465 | 866,3993,3652 | 867,3959,3640 | 868,3903,3584 | 870,1590,1353 | 871,2109,1967 | 872,1402,1265 | 873,4037,3901 | 874,3674,3642

BATCH_RAW_INFO | 862,3916,3231 | 865,3820,3465 | 866,3994,3652 | 867,3960,3640 | 868,3904,3584 | 870,1591,1353 | 871,2110,1967 | 872,1403,1265 | 873,4038,3901 | 874,3675,3642

BATCH_RAW_INFO | 862,3917,3231 | 865,3821,3465 | 866,3995,3652 | 867,3961,3640 | 868,3905,3584 | 870,1592,1353 | 871,2111,1967 | 872,1404,1265 | 873,4039,3901 | 874,3676,3642

BATCH_RAW_INFO | 862,3918,3231 | 865,3822,3465 | 866,3996,3652 | 867,3962,3640 | 868,3906,3584 | 870,1593,1353 | 871,2112,1967 | 872,1405,1265 | 873,4040,3901 | 874,3677,3642

BATCH_RAW_INFO | 862,3919,3231 | 865,3823,3465 | 866,3997,3652 | 867,3963,3640 | 868,3907,3584 | 870,1594,1353 | 871,2113,1967 | 872,1406,1265 | 873,4041,3901 | 874,3678,3642

BATCH_RAW_INFO | 862,3920,3231 | 865,3824,3465 | 866,3998,3652 | 867,3964,3640 | 868,3908,3584 | 870,1595,1353 | 871,2114,1967 | 872,1407,1265 | 873,4042,3901 | 874,3679,3642

BATCH_RAW_INFO | 862,3921,3231 | 865,3825,3465 | 866,3999,3652 | 867,3965,3640 | 868,3909,3584 | 870,1596,1353 | 871,2115,1967 | 872,1408,1265 | 873,4043,3901 | 874,3680,3642

BATCH_RAW_INFO | 862,3922,3231 | 865,3826,3465 | 866,4000,3652 | 867,3966,3640 | 868,3910,3584 | 870,1597,1353 | 871,2116,1967 | 872,1409,1265 | 873,4044,3901 | 874,3681,3642

BATCH_RAW_INFO | 862,3923,3231 | 865,3827,3465 | 866,4001,3652 | 867,3967,3640 | 868,3911,3584 | 870,1598,1353 | 871,2117,1967 | 872,1410,1265 | 873,4045,3901 | 874,3682,3642

BATCH_RAW_INFO | 862,3924,3231 | 865,3828,3465 | 866,4002,3652 | 867,3968,3640 | 868,3912,3584 | 870,1599,1353 | 871,2118,1967 | 872,1411,1265 | 873,4046,3901 | 874,3683,3642

BATCH_RAW_INFO | 862,3925,3231 | 865,3829,3465 | 866,4003,3652 | 867,3969,3640 | 868,3913,3584 | 870,1600,1353 | 871,2119,1967 | 872,1412,1265 | 873,4047,3901 | 874,3684,3642

BATCH_RAW_INFO | 862,3926,3231 | 865,3830,3465 | 866,4004,3652 | 867,3970,3640 | 868,3914,3584 | 870,1601,1353 | 871,2120,1967 | 872,1413,1265 | 873,4048,3901 | 874,3685,3642

BATCH_RAW_INFO | 862,3927,3231 | 865,3831,3465 | 866,4005,3652 | 867,3971,3640 | 868,3915,3584 | 870,1602,1353 | 871,2121,1967 | 872,1414,1265 | 873,4049,3901 | 874,3686,3642

BATCH_RAW_INFO | 875,3236,3235

BATCH_RAW_INFO | 862,3928,3231 | 865,3832,3465 | 866,4006,3652 | 867,3972,3640 | 868,3916,3584 | 870,1603,1353 | 871,2122,1967 | 872,1415,1265 | 873,4050,3901 | 874,3687,3642 | 875,3237,3235

BATCH_RAW_INFO | 862,3929,3231 | 865,3833,3465 | 866,4007,3652 | 867,3973,3640 | 868,3917,3584 | 870,1604,1353 | 871,2123,1967 | 872,1416,1265 | 873,4051,3901 | 874,3688,3642 | 875,3238,3235

BATCH_RAW_INFO | 862,3930,3231 | 865,3834,3465 | 866,4008,3652 | 867,3974,3640 | 868,3918,3584 | 870,1605,1353 | 871,2124,1967 | 872,1417,1265 | 873,4052,3901 | 874,3689,3642 | 875,3239,3235

BATCH_RAW_INFO | 862,3931,3231 | 865,3835,3465 | 866,4009,3652 | 867,3975,3640 | 868,3919,3584 | 870,1606,1353 | 871,2125,1967 | 872,1418,1265 | 873,4053,3901 | 874,3690,3642 | 875,3240,3235

BATCH_RAW_INFO | 862,3932,3231 | 865,3836,3465 | 866,4010,3652 | 867,3976,3640 | 868,3920,3584 | 870,1607,1353 | 871,2126,1967 | 872,1419,1265 | 873,4054,3901 | 874,3691,3642 | 875,3241,3235

BATCH_RAW_INFO | 876,822,821

BATCH_RAW_INFO | 862,3933,3231 | 865,3837,3465 | 866,4011,3652 | 867,3977,3640 | 868,3921,3584 | 870,1608,1353 | 871,2127,1967 | 872,1420,1265 | 873,4055,3901 | 874,3692,3642 | 875,3242,3235 | 876,823,821

BATCH_RAW_INFO | 862,3934,3231 | 865,3838,3465 | 866,4012,3652 | 867,3978,3640 | 868,3922,3584 | 870,1609,1353 | 871,2128,1967 | 872,1421,1265 | 873,4056,3901 | 874,3693,3642 | 875,3243,3235 | 876,824,821

BATCH_RAW_INFO | 862,3935,3231 | 865,3839,3465 | 866,4013,3652 | 867,3979,3640 | 868,3923,3584 | 870,1610,1353 | 871,2129,1967 | 872,1422,1265 | 873,4057,3901 | 874,3694,3642 | 875,3244,3235 | 876,825,821

BATCH_RAW_INFO | 862,3936,3231 | 865,3840,3465 | 866,4014,3652 | 867,3980,3640 | 868,3924,3584 | 870,1611,1353 | 871,2130,1967 | 872,1423,1265 | 873,4058,3901 | 874,3695,3642 | 875,3245,3235 | 876,826,821

BATCH_RAW_INFO | 862,3937,3231 | 865,3841,3465 | 866,4015,3652 | 867,3981,3640 | 868,3925,3584 | 870,1612,1353 | 871,2131,1967 | 872,1424,1265 | 873,4059,3901 | 874,3696,3642 | 875,3246,3235 | 876,827,821

BATCH_RAW_INFO | 862,3938,3231 | 865,3842,3465 | 866,4016,3652 | 867,3982,3640 | 868,3926,3584 | 870,1613,1353 | 871,2132,1967 | 872,1425,1265 | 873,4060,3901 | 874,3697,3642 | 875,3247,3235 | 876,828,821

BATCH_RAW_INFO | 862,3939,3231 | 865,3843,3465 | 866,4017,3652 | 867,3983,3640 | 868,3927,3584 | 870,1614,1353 | 871,2133,1967 | 872,1426,1265 | 873,4061,3901 | 874,3698,3642 | 875,3248,3235 | 876,829,821

BATCH_RAW_INFO | 862,3940,3231 | 865,3844,3465 | 866,4018,3652 | 867,3984,3640 | 868,3928,3584 | 870,1615,1353 | 871,2134,1967 | 872,1427,1265 | 873,4062,3901 | 874,3699,3642 | 875,3249,3235 | 876,830,821

BATCH_RAW_INFO | 862,3941,3231 | 865,3845,3465 | 866,4019,3652 | 867,3985,3640 | 868,3929,3584 | 870,1616,1353 | 871,2135,1967 | 872,1428,1265 | 873,4063,3901 | 874,3700,3642 | 875,3250,3235 | 876,831,821

BATCH_RAW_INFO | 862,3942,3231 | 865,3846,3465 | 866,4020,3652 | 867,3986,3640 | 868,3930,3584 | 870,1617,1353 | 871,2136,1967 | 872,1429,1265 | 873,4064,3901 | 874,3701,3642 | 875,3251,3235 | 876,832,821

BATCH_RAW_INFO | 862,3943,3231 | 865,3847,3465 | 866,4021,3652 | 867,3987,3640 | 868,3931,3584 | 870,1618,1353 | 871,2137,1967 | 872,1430,1265 | 873,4065,3901 | 874,3702,3642 | 875,3252,3235 | 876,833,821

BATCH_RAW_INFO | 862,3944,3231 | 865,3848,3465 | 866,4022,3652 | 867,3988,3640 | 868,3932,3584 | 870,1619,1353 | 871,2138,1967 | 872,1431,1265 | 873,4066,3901 | 874,3703,3642 | 875,3253,3235 | 876,834,821

BATCH_RAW_INFO | 862,3945,3231 | 865,3849,3465 | 866,4023,3652 | 867,3989,3640 | 868,3933,3584 | 870,1620,1353 | 871,2139,1967 | 872,1432,1265 | 873,4067,3901 | 874,3704,3642 | 875,3254,3235 | 876,835,821

BATCH_RAW_INFO | 862,3946,3231 | 865,3850,3465 | 866,4024,3652 | 867,3990,3640 | 868,3934,3584 | 870,1621,1353 | 871,2140,1967 | 872,1433,1265 | 873,4068,3901 | 874,3705,3642 | 875,3255,3235 | 876,836,821

BATCH_RAW_INFO | 862,3947,3231 | 865,3851,3465 | 866,4025,3652 | 867,3991,3640 | 868,3935,3584 | 870,1622,1353 | 871,2141,1967 | 872,1434,1265 | 873,4069,3901 | 874,3706,3642 | 875,3256,3235 | 876,837,821

BATCH_RAW_INFO | 862,3948,3231 | 865,3852,3465 | 866,4026,3652 | 867,3992,3640 | 868,3936,3584 | 870,1623,1353 | 871,2142,1967 | 872,1435,1265 | 873,4070,3901 | 874,3707,3642 | 875,3257,3235 | 876,838,821

BATCH_RAW_INFO | 862,3949,3231 | 865,3853,3465 | 866,4027,3652 | 867,3993,3640 | 868,3937,3584 | 870,1624,1353 | 871,2143,1967 | 872,1436,1265 | 873,4071,3901 | 874,3708,3642 | 875,3258,3235 | 876,839,821

BATCH_RAW_INFO | 862,3950,3231 | 865,3854,3465 | 866,4028,3652 | 867,3994,3640 | 868,3938,3584 | 870,1625,1353 | 871,2144,1967 | 872,1437,1265 | 873,4072,3901 | 874,3709,3642 | 875,3259,3235 | 876,840,821

BATCH_RAW_INFO | 862,3951,3231 | 865,3855,3465 | 866,4029,3652 | 867,3995,3640 | 868,3939,3584 | 870,1626,1353 | 871,2145,1967 | 872,1438,1265 | 873,4073,3901 | 874,3710,3642 | 875,3260,3235 | 876,841,821

BATCH_RAW_INFO | 862,3952,3231 | 865,3856,3465 | 866,4030,3652 | 867,3996,3640 | 868,3940,3584 | 870,1627,1353 | 871,2146,1967 | 872,1439,1265 | 873,4074,3901 | 874,3711,3642 | 875,3261,3235 | 876,842,821

BATCH_RAW_INFO | 862,3953,3231 | 865,3857,3465 | 866,4031,3652 | 867,3997,3640 | 868,3941,3584 | 870,1628,1353 | 871,2147,1967 | 872,1440,1265 | 873,4075,3901 | 874,3712,3642 | 875,3262,3235 | 876,843,821

BATCH_RAW_INFO | 862,3954,3231 | 865,3858,3465 | 866,4032,3652 | 867,3998,3640 | 868,3942,3584 | 870,1629,1353 | 871,2148,1967 | 872,1441,1265 | 873,4076,3901 | 874,3713,3642 | 875,3263,3235 | 876,844,821

BATCH_RAW_INFO | 862,3955,3231 | 865,3859,3465 | 866,4033,3652 | 867,3999,3640 | 868,3943,3584 | 870,1630,1353 | 871,2149,1967 | 872,1442,1265 | 873,4077,3901 | 874,3714,3642 | 875,3264,3235 | 876,845,821

BATCH_RAW_INFO | 862,3956,3231 | 865,3860,3465 | 866,4034,3652 | 867,4000,3640 | 868,3944,3584 | 870,1631,1353 | 871,2150,1967 | 872,1443,1265 | 873,4078,3901 | 874,3715,3642 | 875,3265,3235 | 876,846,821

BATCH_RAW_INFO | 862,3957,3231 | 865,3861,3465 | 866,4035,3652 | 867,4001,3640 | 868,3945,3584 | 870,1632,1353 | 871,2151,1967 | 872,1444,1265 | 873,4079,3901 | 874,3716,3642 | 875,3266,3235 | 876,847,821

BATCH_RAW_INFO | 862,3958,3231 | 865,3862,3465 | 866,4036,3652 | 867,4002,3640 | 868,3946,3584 | 870,1633,1353 | 871,2152,1967 | 872,1445,1265 | 873,4080,3901 | 874,3717,3642 | 875,3267,3235 | 876,848,821

BATCH_RAW_INFO | 862,3959,3231 | 865,3863,3465 | 866,4037,3652 | 867,4003,3640 | 868,3947,3584 | 870,1634,1353 | 871,2153,1967 | 872,1446,1265 | 873,4081,3901 | 874,3718,3642 | 875,3268,3235 | 876,849,821

BATCH_RAW_INFO | 862,3960,3231 | 865,3864,3465 | 866,4038,3652 | 867,4004,3640 | 868,3948,3584 | 870,1635,1353 | 871,2154,1967 | 872,1447,1265 | 873,4082,3901 | 874,3719,3642 | 875,3269,3235 | 876,850,821

BATCH_RAW_INFO | 862,3961,3231 | 865,3865,3465 | 866,4039,3652 | 867,4005,3640 | 868,3949,3584 | 870,1636,1353 | 871,2155,1967 | 872,1448,1265 | 873,4083,3901 | 874,3720,3642 | 875,3270,3235 | 876,851,821

BATCH_RAW_INFO | 862,3962,3231 | 865,3866,3465 | 866,4040,3652 | 867,4006,3640 | 868,3950,3584 | 870,1637,1353 | 871,2156,1967 | 872,1449,1265 | 873,4084,3901 | 874,3721,3642 | 875,3271,3235 | 876,852,821

BATCH_RAW_INFO | 862,3963,3231 | 865,3867,3465 | 866,4041,3652 | 867,4007,3640 | 868,3951,3584 | 870,1638,1353 | 871,2157,1967 | 872,1450,1265 | 873,4085,3901 | 874,3722,3642 | 875,3272,3235 | 876,853,821

BATCH_RAW_INFO | 862,3964,3231 | 865,3868,3465 | 866,4042,3652 | 867,4008,3640 | 868,3952,3584 | 870,1639,1353 | 871,2158,1967 | 872,1451,1265 | 873,4086,3901 | 874,3723,3642 | 875,3273,3235 | 876,854,821

BATCH_RAW_INFO | 862,3965,3231 | 865,3869,3465 | 866,4043,3652 | 867,4009,3640 | 868,3953,3584 | 870,1640,1353 | 871,2159,1967 | 872,1452,1265 | 873,4087,3901 | 874,3724,3642 | 875,3274,3235 | 876,855,821

BATCH_RAW_INFO | 862,3966,3231 | 865,3870,3465 | 866,4044,3652 | 867,4010,3640 | 868,3954,3584 | 870,1641,1353 | 871,2160,1967 | 872,1453,1265 | 873,4088,3901 | 874,3725,3642 | 875,3275,3235 | 876,856,821

BATCH_RAW_INFO | 862,3967,3231 | 865,3871,3465 | 866,4045,3652 | 867,4011,3640 | 868,3955,3584 | 870,1642,1353 | 871,2161,1967 | 872,1454,1265 | 873,4089,3901 | 874,3726,3642 | 875,3276,3235 | 876,857,821

BATCH_RAW_INFO | 862,3968,3231 | 865,3872,3465 | 866,4046,3652 | 867,4012,3640 | 868,3956,3584 | 870,1643,1353 | 871,2162,1967 | 872,1455,1265 | 873,4090,3901 | 874,3727,3642 | 875,3277,3235 | 876,858,821

BATCH_RAW_INFO | 862,3969,3231 | 865,3873,3465 | 866,4047,3652 | 867,4013,3640 | 868,3957,3584 | 870,1644,1353 | 871,2163,1967 | 872,1456,1265 | 873,4091,3901 | 874,3728,3642 | 875,3278,3235 | 876,859,821

BATCH_RAW_INFO | 862,3970,3231 | 865,3874,3465 | 866,4048,3652 | 867,4014,3640 | 868,3958,3584 | 870,1645,1353 | 871,2164,1967 | 872,1457,1265 | 873,4092,3901 | 874,3729,3642 | 875,3279,3235 | 876,860,821

BATCH_RAW_INFO | 862,3971,3231 | 865,3875,3465 | 866,4049,3652 | 867,4015,3640 | 868,3959,3584 | 870,1646,1353 | 871,2165,1967 | 872,1458,1265 | 873,4093,3901 | 874,3730,3642 | 875,3280,3235 | 876,861,821

BATCH_RAW_INFO | 862,3972,3231 | 865,3876,3465 | 866,4050,3652 | 867,4016,3640 | 868,3960,3584 | 870,1647,1353 | 871,2166,1967 | 872,1459,1265 | 873,4094,3901 | 874,3731,3642 | 875,3281,3235 | 876,862,821

BATCH_RAW_INFO | 862,3973,3231 | 865,3877,3465 | 866,4051,3652 | 867,4017,3640 | 868,3961,3584 | 870,1648,1353 | 871,2167,1967 | 872,1460,1265 | 873,4095,3901 | 874,3732,3642 | 875,3282,3235 | 876,863,821

BATCH_RAW_INFO | 862,3974,3231 | 865,3878,3465 | 866,4052,3652 | 867,4018,3640 | 868,3962,3584 | 870,1649,1353 | 871,2168,1967 | 872,1461,1265 | 874,3733,3642 | 875,3283,3235 | 876,864,821

BATCH_RAW_INFO | 862,3975,3231 | 865,3879,3465 | 866,4053,3652 | 867,4019,3640 | 868,3963,3584 | 870,1650,1353 | 871,2169,1967 | 872,1462,1265 | 874,3734,3642 | 875,3284,3235 | 876,865,821

BATCH_RAW_INFO | 862,3976,3231 | 865,3880,3465 | 866,4054,3652 | 867,4020,3640 | 868,3964,3584 | 870,1651,1353 | 871,2170,1967 | 872,1463,1265 | 874,3735,3642 | 875,3285,3235 | 876,866,821

BATCH_RAW_INFO | 862,3977,3231 | 865,3881,3465 | 866,4055,3652 | 867,4021,3640 | 868,3965,3584 | 870,1652,1353 | 871,2171,1967 | 872,1464,1265 | 874,3736,3642 | 875,3286,3235 | 876,867,821

BATCH_RAW_INFO | 862,3978,3231 | 865,3882,3465 | 866,4056,3652 | 867,4022,3640 | 868,3966,3584 | 870,1653,1353 | 871,2172,1967 | 872,1465,1265 | 874,3737,3642 | 875,3287,3235 | 876,868,821

BATCH_RAW_INFO | 862,3979,3231 | 865,3883,3465 | 866,4057,3652 | 867,4023,3640 | 868,3967,3584 | 870,1654,1353 | 871,2173,1967 | 872,1466,1265 | 874,3738,3642 | 875,3288,3235 | 876,869,821

BATCH_RAW_INFO | 862,3980,3231 | 865,3884,3465 | 866,4058,3652 | 867,4024,3640 | 868,3968,3584 | 870,1655,1353 | 871,2174,1967 | 872,1467,1265 | 874,3739,3642 | 875,3289,3235 | 876,870,821

BATCH_RAW_INFO | 862,3981,3231 | 865,3885,3465 | 866,4059,3652 | 867,4025,3640 | 868,3969,3584 | 870,1656,1353 | 871,2175,1967 | 872,1468,1265 | 874,3740,3642 | 875,3290,3235 | 876,871,821

BATCH_RAW_INFO | 862,3982,3231 | 865,3886,3465 | 866,4060,3652 | 867,4026,3640 | 868,3970,3584 | 870,1657,1353 | 871,2176,1967 | 872,1469,1265 | 874,3741,3642 | 875,3291,3235 | 876,872,821

BATCH_RAW_INFO | 862,3983,3231 | 865,3887,3465 | 866,4061,3652 | 867,4027,3640 | 868,3971,3584 | 870,1658,1353 | 871,2177,1967 | 872,1470,1265 | 874,3742,3642 | 875,3292,3235 | 876,873,821

BATCH_RAW_INFO | 862,3984,3231 | 865,3888,3465 | 866,4062,3652 | 867,4028,3640 | 868,3972,3584 | 870,1659,1353 | 871,2178,1967 | 872,1471,1265 | 874,3743,3642 | 875,3293,3235 | 876,874,821

BATCH_RAW_INFO | 862,3985,3231 | 865,3889,3465 | 866,4063,3652 | 867,4029,3640 | 868,3973,3584 | 870,1660,1353 | 871,2179,1967 | 872,1472,1265 | 874,3744,3642 | 875,3294,3235 | 876,875,821

BATCH_RAW_INFO | 862,3986,3231 | 865,3890,3465 | 866,4064,3652 | 867,4030,3640 | 868,3974,3584 | 870,1661,1353 | 871,2180,1967 | 872,1473,1265 | 874,3745,3642 | 875,3295,3235 | 876,876,821

BATCH_RAW_INFO | 862,3987,3231 | 865,3891,3465 | 866,4065,3652 | 867,4031,3640 | 868,3975,3584 | 870,1662,1353 | 871,2181,1967 | 872,1474,1265 | 874,3746,3642 | 875,3296,3235 | 876,877,821

BATCH_RAW_INFO | 862,3988,3231 | 865,3892,3465 | 866,4066,3652 | 867,4032,3640 | 868,3976,3584 | 870,1663,1353 | 871,2182,1967 | 872,1475,1265 | 874,3747,3642 | 875,3297,3235 | 876,878,821

BATCH_RAW_INFO | 862,3989,3231 | 865,3893,3465 | 866,4067,3652 | 867,4033,3640 | 868,3977,3584 | 870,1664,1353 | 871,2183,1967 | 872,1476,1265 | 874,3748,3642 | 875,3298,3235 | 876,879,821

BATCH_RAW_INFO | 862,3990,3231 | 865,3894,3465 | 866,4068,3652 | 867,4034,3640 | 868,3978,3584 | 870,1665,1353 | 871,2184,1967 | 872,1477,1265 | 874,3749,3642 | 875,3299,3235 | 876,880,821

BATCH_RAW_INFO | 862,3991,3231 | 865,3895,3465 | 866,4069,3652 | 867,4035,3640 | 868,3979,3584 | 870,1666,1353 | 871,2185,1967 | 872,1478,1265 | 874,3750,3642 | 875,3300,3235 | 876,881,821

BATCH_RAW_INFO | 862,3992,3231 | 865,3896,3465 | 866,4070,3652 | 867,4036,3640 | 868,3980,3584 | 870,1667,1353 | 871,2186,1967 | 872,1479,1265 | 874,3751,3642 | 875,3301,3235 | 876,882,821

BATCH_RAW_INFO | 862,3993,3231 | 865,3897,3465 | 866,4071,3652 | 867,4037,3640 | 868,3981,3584 | 870,1668,1353 | 871,2187,1967 | 872,1480,1265 | 874,3752,3642 | 875,3302,3235 | 876,883,821

BATCH_RAW_INFO | 862,3994,3231 | 865,3898,3465 | 866,4072,3652 | 867,4038,3640 | 868,3982,3584 | 870,1669,1353 | 871,2188,1967 | 872,1481,1265 | 874,3753,3642 | 875,3303,3235 | 876,884,821

BATCH_RAW_INFO | 862,3995,3231 | 865,3899,3465 | 866,4073,3652 | 867,4039,3640 | 868,3983,3584 | 870,1670,1353 | 871,2189,1967 | 872,1482,1265 | 874,3754,3642 | 875,3304,3235 | 876,885,821

BATCH_RAW_INFO | 862,3996,3231 | 865,3900,3465 | 866,4074,3652 | 867,4040,3640 | 868,3984,3584 | 870,1671,1353 | 871,2190,1967 | 872,1483,1265 | 874,3755,3642 | 875,3305,3235 | 876,886,821

BATCH_RAW_INFO | 862,3997,3231 | 865,3901,3465 | 866,4075,3652 | 867,4041,3640 | 868,3985,3584 | 870,1672,1353 | 871,2191,1967 | 872,1484,1265 | 874,3756,3642 | 875,3306,3235 | 876,887,821

BATCH_RAW_INFO | 862,3998,3231 | 865,3902,3465 | 866,4076,3652 | 867,4042,3640 | 868,3986,3584 | 870,1673,1353 | 871,2192,1967 | 872,1485,1265 | 874,3757,3642 | 875,3307,3235 | 876,888,821

BATCH_RAW_INFO | 862,3999,3231 | 865,3903,3465 | 866,4077,3652 | 867,4043,3640 | 868,3987,3584 | 870,1674,1353 | 871,2193,1967 | 872,1486,1265 | 874,3758,3642 | 875,3308,3235 | 876,889,821

BATCH_RAW_INFO | 862,4000,3231 | 865,3904,3465 | 866,4078,3652 | 867,4044,3640 | 868,3988,3584 | 870,1675,1353 | 871,2194,1967 | 872,1487,1265 | 874,3759,3642 | 875,3309,3235 | 876,890,821

BATCH_RAW_INFO | 862,4001,3231 | 865,3905,3465 | 866,4079,3652 | 867,4045,3640 | 868,3989,3584 | 870,1676,1353 | 871,2195,1967 | 872,1488,1265 | 874,3760,3642 | 875,3310,3235 | 876,891,821

BATCH_RAW_INFO | 862,4002,3231 | 865,3906,3465 | 866,4080,3652 | 867,4046,3640 | 868,3990,3584 | 870,1677,1353 | 871,2196,1967 | 872,1489,1265 | 874,3761,3642 | 875,3311,3235 | 876,892,821

BATCH_RAW_INFO | 862,4003,3231 | 865,3907,3465 | 866,4081,3652 | 867,4047,3640 | 868,3991,3584 | 870,1678,1353 | 871,2197,1967 | 872,1490,1265 | 874,3762,3642 | 875,3312,3235 | 876,893,821

BATCH_RAW_INFO | 862,4004,3231 | 865,3908,3465 | 866,4082,3652 | 867,4048,3640 | 868,3992,3584 | 870,1679,1353 | 871,2198,1967 | 872,1491,1265 | 874,3763,3642 | 875,3313,3235 | 876,894,821

BATCH_RAW_INFO | 862,4005,3231 | 865,3909,3465 | 866,4083,3652 | 867,4049,3640 | 868,3993,3584 | 870,1680,1353 | 871,2199,1967 | 872,1492,1265 | 874,3764,3642 | 875,3314,3235 | 876,895,821

BATCH_RAW_INFO | 862,4006,3231 | 865,3910,3465 | 866,4084,3652 | 867,4050,3640 | 868,3994,3584 | 870,1681,1353 | 871,2200,1967 | 872,1493,1265 | 874,3765,3642 | 875,3315,3235 | 876,896,821

BATCH_RAW_INFO | 862,4007,3231 | 865,3911,3465 | 866,4085,3652 | 867,4051,3640 | 868,3995,3584 | 870,1682,1353 | 871,2201,1967 | 872,1494,1265 | 874,3766,3642 | 875,3316,3235 | 876,897,821

BATCH_RAW_INFO | 862,4008,3231 | 865,3912,3465 | 866,4086,3652 | 867,4052,3640 | 868,3996,3584 | 870,1683,1353 | 871,2202,1967 | 872,1495,1265 | 874,3767,3642 | 875,3317,3235 | 876,898,821

BATCH_RAW_INFO | 862,4009,3231 | 865,3913,3465 | 866,4087,3652 | 867,4053,3640 | 868,3997,3584 | 870,1684,1353 | 871,2203,1967 | 872,1496,1265 | 874,3768,3642 | 875,3318,3235 | 876,899,821

BATCH_RAW_INFO | 862,4010,3231 | 865,3914,3465 | 866,4088,3652 | 867,4054,3640 | 868,3998,3584 | 870,1685,1353 | 871,2204,1967 | 872,1497,1265 | 874,3769,3642 | 875,3319,3235 | 876,900,821

BATCH_RAW_INFO | 862,4011,3231 | 865,3915,3465 | 866,4089,3652 | 867,4055,3640 | 868,3999,3584 | 870,1686,1353 | 871,2205,1967 | 872,1498,1265 | 874,3770,3642 | 875,3320,3235 | 876,901,821

BATCH_RAW_INFO | 862,4012,3231 | 865,3916,3465 | 866,4090,3652 | 867,4056,3640 | 868,4000,3584 | 870,1687,1353 | 871,2206,1967 | 872,1499,1265 | 874,3771,3642 | 875,3321,3235 | 876,902,821

BATCH_RAW_INFO | 862,4013,3231 | 865,3917,3465 | 866,4091,3652 | 867,4057,3640 | 868,4001,3584 | 870,1688,1353 | 871,2207,1967 | 872,1500,1265 | 874,3772,3642 | 875,3322,3235 | 876,903,821

BATCH_RAW_INFO | 862,4014,3231 | 865,3918,3465 | 866,4092,3652 | 867,4058,3640 | 868,4002,3584 | 870,1689,1353 | 871,2208,1967 | 872,1501,1265 | 874,3773,3642 | 875,3323,3235 | 876,904,821

BATCH_RAW_INFO | 862,4015,3231 | 865,3919,3465 | 866,4093,3652 | 867,4059,3640 | 868,4003,3584 | 870,1690,1353 | 871,2209,1967 | 872,1502,1265 | 874,3774,3642 | 875,3324,3235 | 876,905,821

BATCH_RAW_INFO | 862,4016,3231 | 865,3920,3465 | 866,4094,3652 | 867,4060,3640 | 868,4004,3584 | 870,1691,1353 | 871,2210,1967 | 872,1503,1265 | 874,3775,3642 | 875,3325,3235 | 876,906,821

BATCH_RAW_INFO | 862,4017,3231 | 865,3921,3465 | 866,4095,3652 | 867,4061,3640 | 868,4005,3584 | 870,1692,1353 | 871,2211,1967 | 872,1504,1265 | 874,3776,3642 | 875,3326,3235 | 876,907,821

BATCH_RAW_INFO | 862,4018,3231 | 865,3922,3465 | 867,4062,3640 | 868,4006,3584 | 870,1693,1353 | 871,2212,1967 | 872,1505,1265 | 874,3777,3642 | 875,3327,3235 | 876,908,821

BATCH_RAW_INFO | 862,4019,3231 | 865,3923,3465 | 867,4063,3640 | 868,4007,3584 | 870,1694,1353 | 871,2213,1967 | 872,1506,1265 | 874,3778,3642 | 875,3328,3235 | 876,909,821

BATCH_RAW_INFO | 862,4020,3231 | 865,3924,3465 | 867,4064,3640 | 868,4008,3584 | 870,1695,1353 | 871,2214,1967 | 872,1507,1265 | 874,3779,3642 | 875,3329,3235 | 876,910,821

BATCH_RAW_INFO | 862,4021,3231 | 865,3925,3465 | 867,4065,3640 | 868,4009,3584 | 870,1696,1353 | 871,2215,1967 | 872,1508,1265 | 874,3780,3642 | 875,3330,3235 | 876,911,821

BATCH_RAW_INFO | 862,4022,3231 | 865,3926,3465 | 867,4066,3640 | 868,4010,3584 | 870,1697,1353 | 871,2216,1967 | 872,1509,1265 | 874,3781,3642 | 875,3331,3235 | 876,912,821

BATCH_RAW_INFO | 862,4023,3231 | 865,3927,3465 | 867,4067,3640 | 868,4011,3584 | 870,1698,1353 | 871,2217,1967 | 872,1510,1265 | 874,3782,3642 | 875,3332,3235 | 876,913,821

BATCH_RAW_INFO | 862,4024,3231 | 865,3928,3465 | 867,4068,3640 | 868,4012,3584 | 870,1699,1353 | 871,2218,1967 | 872,1511,1265 | 874,3783,3642 | 875,3333,3235 | 876,914,821

BATCH_RAW_INFO | 862,4025,3231 | 865,3929,3465 | 867,4069,3640 | 868,4013,3584 | 870,1700,1353 | 871,2219,1967 | 872,1512,1265 | 874,3784,3642 | 875,3334,3235 | 876,915,821

BATCH_RAW_INFO | 862,4026,3231 | 865,3930,3465 | 867,4070,3640 | 868,4014,3584 | 870,1701,1353 | 871,2220,1967 | 872,1513,1265 | 874,3785,3642 | 875,3335,3235 | 876,916,821

BATCH_RAW_INFO | 862,4027,3231 | 865,3931,3465 | 867,4071,3640 | 868,4015,3584 | 870,1702,1353 | 871,2221,1967 | 872,1514,1265 | 874,3786,3642 | 875,3336,3235 | 876,917,821

BATCH_RAW_INFO | 862,4028,3231 | 865,3932,3465 | 867,4072,3640 | 868,4016,3584 | 870,1703,1353 | 871,2222,1967 | 872,1515,1265 | 874,3787,3642 | 875,3337,3235 | 876,918,821

BATCH_RAW_INFO | 862,4029,3231 | 865,3933,3465 | 867,4073,3640 | 868,4017,3584 | 870,1704,1353 | 871,2223,1967 | 872,1516,1265 | 874,3788,3642 | 875,3338,3235 | 876,919,821

BATCH_RAW_INFO | 862,4030,3231 | 865,3934,3465 | 867,4074,3640 | 868,4018,3584 | 870,1705,1353 | 871,2224,1967 | 872,1517,1265 | 874,3789,3642 | 875,3339,3235 | 876,920,821

BATCH_RAW_INFO | 862,4031,3231 | 865,3935,3465 | 867,4075,3640 | 868,4019,3584 | 870,1706,1353 | 871,2225,1967 | 872,1518,1265 | 874,3790,3642 | 875,3340,3235 | 876,921,821

BATCH_RAW_INFO | 862,4032,3231 | 865,3936,3465 | 867,4076,3640 | 868,4020,3584 | 870,1707,1353 | 871,2226,1967 | 872,1519,1265 | 874,3791,3642 | 875,3341,3235 | 876,922,821

BATCH_RAW_INFO | 862,4033,3231 | 865,3937,3465 | 867,4077,3640 | 868,4021,3584 | 870,1708,1353 | 871,2227,1967 | 872,1520,1265 | 874,3792,3642 | 875,3342,3235 | 876,923,821

BATCH_RAW_INFO | 862,4034,3231 | 865,3938,3465 | 867,4078,3640 | 868,4022,3584 | 870,1709,1353 | 871,2228,1967 | 872,1521,1265 | 874,3793,3642 | 875,3343,3235 | 876,924,821

BATCH_RAW_INFO | 862,4035,3231 | 865,3939,3465 | 867,4079,3640 | 868,4023,3584 | 870,1710,1353 | 871,2229,1967 | 872,1522,1265 | 874,3794,3642 | 875,3344,3235 | 876,925,821

BATCH_RAW_INFO | 862,4036,3231 | 865,3940,3465 | 867,4080,3640 | 868,4024,3584 | 870,1711,1353 | 871,2230,1967 | 872,1523,1265 | 874,3795,3642 | 875,3345,3235 | 876,926,821

BATCH_RAW_INFO | 862,4037,3231 | 865,3941,3465 | 867,4081,3640 | 868,4025,3584 | 870,1712,1353 | 871,2231,1967 | 872,1524,1265 | 874,3796,3642 | 875,3346,3235 | 876,927,821

BATCH_RAW_INFO | 862,4038,3231 | 865,3942,3465 | 867,4082,3640 | 868,4026,3584 | 870,1713,1353 | 871,2232,1967 | 872,1525,1265 | 874,3797,3642 | 875,3347,3235 | 876,928,821

BATCH_RAW_INFO | 862,4039,3231 | 865,3943,3465 | 867,4083,3640 | 868,4027,3584 | 870,1714,1353 | 871,2233,1967 | 872,1526,1265 | 874,3798,3642 | 875,3348,3235 | 876,929,821

BATCH_RAW_INFO | 862,4040,3231 | 865,3944,3465 | 867,4084,3640 | 868,4028,3584 | 870,1715,1353 | 871,2234,1967 | 872,1527,1265 | 874,3799,3642 | 875,3349,3235 | 876,930,821

BATCH_RAW_INFO | 862,4041,3231 | 865,3945,3465 | 867,4085,3640 | 868,4029,3584 | 870,1716,1353 | 871,2235,1967 | 872,1528,1265 | 874,3800,3642 | 875,3350,3235 | 876,931,821

BATCH_RAW_INFO | 862,4042,3231 | 865,3946,3465 | 867,4086,3640 | 868,4030,3584 | 870,1717,1353 | 871,2236,1967 | 872,1529,1265 | 874,3801,3642 | 875,3351,3235 | 876,932,821

BATCH_RAW_INFO | 862,4043,3231 | 865,3947,3465 | 867,4087,3640 | 868,4031,3584 | 870,1718,1353 | 871,2237,1967 | 872,1530,1265 | 874,3802,3642 | 875,3352,3235 | 876,933,821

BATCH_RAW_INFO | 862,4044,3231 | 865,3948,3465 | 867,4088,3640 | 868,4032,3584 | 870,1719,1353 | 871,2238,1967 | 872,1531,1265 | 874,3803,3642 | 875,3353,3235 | 876,934,821

BATCH_RAW_INFO | 862,4045,3231 | 865,3949,3465 | 867,4089,3640 | 868,4033,3584 | 870,1720,1353 | 871,2239,1967 | 872,1532,1265 | 874,3804,3642 | 875,3354,3235 | 876,935,821

BATCH_RAW_INFO | 862,4046,3231 | 865,3950,3465 | 867,4090,3640 | 868,4034,3584 | 870,1721,1353 | 871,2240,1967 | 872,1533,1265 | 874,3805,3642 | 875,3355,3235 | 876,936,821

BATCH_RAW_INFO | 862,4047,3231 | 865,3951,3465 | 867,4091,3640 | 868,4035,3584 | 870,1722,1353 | 871,2241,1967 | 872,1534,1265 | 874,3806,3642 | 875,3356,3235 | 876,937,821

BATCH_RAW_INFO | 862,4048,3231 | 865,3952,3465 | 867,4092,3640 | 868,4036,3584 | 870,1723,1353 | 871,2242,1967 | 872,1535,1265 | 874,3807,3642 | 875,3357,3235 | 876,938,821

BATCH_RAW_INFO | 862,4049,3231 | 865,3953,3465 | 867,4093,3640 | 868,4037,3584 | 870,1724,1353 | 871,2243,1967 | 872,1536,1265 | 874,3808,3642 | 875,3358,3235 | 876,939,821

BATCH_RAW_INFO | 862,4050,3231 | 865,3954,3465 | 867,4094,3640 | 868,4038,3584 | 870,1725,1353 | 871,2244,1967 | 872,1537,1265 | 874,3809,3642 | 875,3359,3235 | 876,940,821

BATCH_RAW_INFO | 862,4051,3231 | 865,3955,3465 | 867,4095,3640 | 868,4039,3584 | 870,1726,1353 | 871,2245,1967 | 872,1538,1265 | 874,3810,3642 | 875,3360,3235 | 876,941,821

BATCH_RAW_INFO | 862,4052,3231 | 865,3956,3465 | 868,4040,3584 | 870,1727,1353 | 871,2246,1967 | 872,1539,1265 | 874,3811,3642 | 875,3361,3235 | 876,942,821

BATCH_RAW_INFO | 862,4053,3231 | 865,3957,3465 | 868,4041,3584 | 870,1728,1353 | 871,2247,1967 | 872,1540,1265 | 874,3812,3642 | 875,3362,3235 | 876,943,821

BATCH_RAW_INFO | 862,4054,3231 | 865,3958,3465 | 868,4042,3584 | 870,1729,1353 | 871,2248,1967 | 872,1541,1265 | 874,3813,3642 | 875,3363,3235 | 876,944,821

BATCH_RAW_INFO | 862,4055,3231 | 865,3959,3465 | 868,4043,3584 | 870,1730,1353 | 871,2249,1967 | 872,1542,1265 | 874,3814,3642 | 875,3364,3235 | 876,945,821

BATCH_RAW_INFO | 862,4056,3231 | 865,3960,3465 | 868,4044,3584 | 870,1731,1353 | 871,2250,1967 | 872,1543,1265 | 874,3815,3642 | 875,3365,3235 | 876,946,821

BATCH_RAW_INFO | 862,4057,3231 | 865,3961,3465 | 868,4045,3584 | 870,1732,1353 | 871,2251,1967 | 872,1544,1265 | 874,3816,3642 | 875,3366,3235 | 876,947,821

BATCH_RAW_INFO | 862,4058,3231 | 865,3962,3465 | 868,4046,3584 | 870,1733,1353 | 871,2252,1967 | 872,1545,1265 | 874,3817,3642 | 875,3367,3235 | 876,948,821

BATCH_RAW_INFO | 862,4059,3231 | 865,3963,3465 | 868,4047,3584 | 870,1734,1353 | 871,2253,1967 | 872,1546,1265 | 874,3818,3642 | 875,3368,3235 | 876,949,821

BATCH_RAW_INFO | 862,4060,3231 | 865,3964,3465 | 868,4048,3584 | 870,1735,1353 | 871,2254,1967 | 872,1547,1265 | 874,3819,3642 | 875,3369,3235 | 876,950,821

BATCH_RAW_INFO | 862,4061,3231 | 865,3965,3465 | 868,4049,3584 | 870,1736,1353 | 871,2255,1967 | 872,1548,1265 | 874,3820,3642 | 875,3370,3235 | 876,951,821

BATCH_RAW_INFO | 862,4062,3231 | 865,3966,3465 | 868,4050,3584 | 870,1737,1353 | 871,2256,1967 | 872,1549,1265 | 874,3821,3642 | 875,3371,3235 | 876,952,821

BATCH_RAW_INFO | 862,4063,3231 | 865,3967,3465 | 868,4051,3584 | 870,1738,1353 | 871,2257,1967 | 872,1550,1265 | 874,3822,3642 | 875,3372,3235 | 876,953,821

BATCH_RAW_INFO | 862,4064,3231 | 865,3968,3465 | 868,4052,3584 | 870,1739,1353 | 871,2258,1967 | 872,1551,1265 | 874,3823,3642 | 875,3373,3235 | 876,954,821

BATCH_RAW_INFO | 877,589,588

BATCH_RAW_INFO | 862,4065,3231 | 865,3969,3465 | 868,4053,3584 | 871,2259,1967 | 872,1552,1265 | 874,3824,3642 | 875,3374,3235 | 876,955,821 | 877,590,588

BATCH_RAW_INFO | 862,4066,3231 | 865,3970,3465 | 868,4054,3584 | 871,2260,1967 | 872,1553,1265 | 874,3825,3642 | 875,3375,3235 | 876,956,821 | 877,591,588

BATCH_RAW_INFO | 862,4067,3231 | 865,3971,3465 | 868,4055,3584 | 871,2261,1967 | 872,1554,1265 | 874,3826,3642 | 875,3376,3235 | 876,957,821 | 877,592,588

BATCH_RAW_INFO | 862,4068,3231 | 865,3972,3465 | 868,4056,3584 | 871,2262,1967 | 872,1555,1265 | 874,3827,3642 | 875,3377,3235 | 876,958,821 | 877,593,588

BATCH_RAW_INFO | 862,4069,3231 | 865,3973,3465 | 868,4057,3584 | 871,2263,1967 | 872,1556,1265 | 874,3828,3642 | 875,3378,3235 | 876,959,821 | 877,594,588

BATCH_RAW_INFO | 862,4070,3231 | 865,3974,3465 | 868,4058,3584 | 871,2264,1967 | 872,1557,1265 | 874,3829,3642 | 875,3379,3235 | 876,960,821 | 877,595,588

BATCH_RAW_INFO | 862,4071,3231 | 865,3975,3465 | 868,4059,3584 | 871,2265,1967 | 872,1558,1265 | 874,3830,3642 | 875,3380,3235 | 876,961,821 | 877,596,588

BATCH_RAW_INFO | 862,4072,3231 | 865,3976,3465 | 868,4060,3584 | 871,2266,1967 | 872,1559,1265 | 874,3831,3642 | 875,3381,3235 | 876,962,821 | 877,597,588

BATCH_RAW_INFO | 878,3381,3380

BATCH_RAW_INFO | 862,4073,3231 | 865,3977,3465 | 868,4061,3584 | 871,2267,1967 | 872,1560,1265 | 874,3832,3642 | 875,3382,3235 | 876,963,821 | 877,598,588 | 878,3382,3380

BATCH_RAW_INFO | 862,4074,3231 | 865,3978,3465 | 868,4062,3584 | 871,2268,1967 | 872,1561,1265 | 874,3833,3642 | 875,3383,3235 | 876,964,821 | 877,599,588 | 878,3383,3380

BATCH_RAW_INFO | 862,4075,3231 | 865,3979,3465 | 868,4063,3584 | 871,2269,1967 | 872,1562,1265 | 874,3834,3642 | 875,3384,3235 | 876,965,821 | 877,600,588 | 878,3384,3380

BATCH_RAW_INFO | 862,4076,3231 | 865,3980,3465 | 868,4064,3584 | 871,2270,1967 | 872,1563,1265 | 874,3835,3642 | 875,3385,3235 | 876,966,821 | 877,601,588 | 878,3385,3380

BATCH_RAW_INFO | 862,4077,3231 | 865,3981,3465 | 868,4065,3584 | 871,2271,1967 | 872,1564,1265 | 874,3836,3642 | 875,3386,3235 | 876,967,821 | 877,602,588 | 878,3386,3380

BATCH_RAW_INFO | 862,4078,3231 | 865,3982,3465 | 868,4066,3584 | 871,2272,1967 | 872,1565,1265 | 874,3837,3642 | 875,3387,3235 | 876,968,821 | 877,603,588 | 878,3387,3380

BATCH_RAW_INFO | 862,4079,3231 | 865,3983,3465 | 868,4067,3584 | 871,2273,1967 | 872,1566,1265 | 874,3838,3642 | 875,3388,3235 | 876,969,821 | 877,604,588 | 878,3388,3380

BATCH_RAW_INFO | 862,4080,3231 | 865,3984,3465 | 868,4068,3584 | 871,2274,1967 | 872,1567,1265 | 874,3839,3642 | 875,3389,3235 | 876,970,821 | 877,605,588 | 878,3389,3380

BATCH_RAW_INFO | 862,4081,3231 | 865,3985,3465 | 868,4069,3584 | 871,2275,1967 | 872,1568,1265 | 874,3840,3642 | 875,3390,3235 | 876,971,821 | 877,606,588 | 878,3390,3380

BATCH_RAW_INFO | 862,4082,3231 | 865,3986,3465 | 868,4070,3584 | 871,2276,1967 | 872,1569,1265 | 874,3841,3642 | 875,3391,3235 | 876,972,821 | 877,607,588 | 878,3391,3380

BATCH_RAW_INFO | 862,4083,3231 | 865,3987,3465 | 868,4071,3584 | 871,2277,1967 | 872,1570,1265 | 874,3842,3642 | 875,3392,3235 | 876,973,821 | 877,608,588 | 878,3392,3380

BATCH_RAW_INFO | 862,4084,3231 | 865,3988,3465 | 868,4072,3584 | 871,2278,1967 | 872,1571,1265 | 874,3843,3642 | 875,3393,3235 | 876,974,821 | 877,609,588 | 878,3393,3380

BATCH_RAW_INFO | 862,4085,3231 | 865,3989,3465 | 868,4073,3584 | 871,2279,1967 | 872,1572,1265 | 874,3844,3642 | 875,3394,3235 | 876,975,821 | 877,610,588 | 878,3394,3380

BATCH_RAW_INFO | 862,4086,3231 | 865,3990,3465 | 868,4074,3584 | 871,2280,1967 | 872,1573,1265 | 874,3845,3642 | 875,3395,3235 | 876,976,821 | 877,611,588 | 878,3395,3380

BATCH_RAW_INFO | 862,4087,3231 | 865,3991,3465 | 868,4075,3584 | 871,2281,1967 | 872,1574,1265 | 874,3846,3642 | 875,3396,3235 | 876,977,821 | 877,612,588 | 878,3396,3380

BATCH_RAW_INFO | 862,4088,3231 | 865,3992,3465 | 868,4076,3584 | 871,2282,1967 | 872,1575,1265 | 874,3847,3642 | 875,3397,3235 | 876,978,821 | 877,613,588 | 878,3397,3380

BATCH_RAW_INFO | 862,4089,3231 | 865,3993,3465 | 868,4077,3584 | 871,2283,1967 | 872,1576,1265 | 874,3848,3642 | 875,3398,3235 | 876,979,821 | 877,614,588 | 878,3398,3380

BATCH_RAW_INFO | 862,4090,3231 | 868,4078,3584 | 871,2284,1967 | 872,1577,1265 | 874,3849,3642 | 875,3399,3235 | 876,980,821 | 877,615,588 | 878,3399,3380

BATCH_RAW_INFO | 862,4091,3231 | 868,4079,3584 | 871,2285,1967 | 872,1578,1265 | 874,3850,3642 | 875,3400,3235 | 876,981,821 | 877,616,588 | 878,3400,3380

BATCH_RAW_INFO | 862,4092,3231 | 868,4080,3584 | 871,2286,1967 | 872,1579,1265 | 874,3851,3642 | 875,3401,3235 | 876,982,821 | 877,617,588 | 878,3401,3380

BATCH_RAW_INFO | 862,4093,3231 | 868,4081,3584 | 871,2287,1967 | 872,1580,1265 | 874,3852,3642 | 875,3402,3235 | 876,983,821 | 877,618,588 | 878,3402,3380

BATCH_RAW_INFO | 862,4094,3231 | 868,4082,3584 | 871,2288,1967 | 872,1581,1265 | 874,3853,3642 | 875,3403,3235 | 876,984,821 | 877,619,588 | 878,3403,3380

BATCH_RAW_INFO | 862,4095,3231 | 868,4083,3584 | 871,2289,1967 | 872,1582,1265 | 874,3854,3642 | 875,3404,3235 | 876,985,821 | 877,620,588 | 878,3404,3380

BATCH_RAW_INFO | 868,4084,3584 | 871,2290,1967 | 872,1583,1265 | 874,3855,3642 | 875,3405,3235 | 876,986,821 | 877,621,588 | 878,3405,3380

BATCH_RAW_INFO | 868,4085,3584 | 871,2291,1967 | 872,1584,1265 | 874,3856,3642 | 875,3406,3235 | 876,987,821 | 877,622,588 | 878,3406,3380

BATCH_RAW_INFO | 868,4086,3584 | 871,2292,1967 | 872,1585,1265 | 874,3857,3642 | 875,3407,3235 | 876,988,821 | 877,623,588 | 878,3407,3380

BATCH_RAW_INFO | 868,4087,3584 | 871,2293,1967 | 872,1586,1265 | 874,3858,3642 | 875,3408,3235 | 876,989,821 | 877,624,588 | 878,3408,3380

BATCH_RAW_INFO | 879,3872,3871

BATCH_RAW_INFO | 868,4088,3584 | 871,2294,1967 | 872,1587,1265 | 874,3859,3642 | 875,3409,3235 | 876,990,821 | 877,625,588 | 878,3409,3380 | 879,3873,3871

BATCH_RAW_INFO | 868,4089,3584 | 871,2295,1967 | 872,1588,1265 | 874,3860,3642 | 875,3410,3235 | 876,991,821 | 877,626,588 | 878,3410,3380 | 879,3874,3871

BATCH_RAW_INFO | 868,4090,3584 | 871,2296,1967 | 872,1589,1265 | 874,3861,3642 | 875,3411,3235 | 876,992,821 | 877,627,588 | 878,3411,3380 | 879,3875,3871

BATCH_RAW_INFO | 868,4091,3584 | 871,2297,1967 | 872,1590,1265 | 874,3862,3642 | 875,3412,3235 | 876,993,821 | 877,628,588 | 878,3412,3380 | 879,3876,3871

BATCH_RAW_INFO | 868,4092,3584 | 871,2298,1967 | 872,1591,1265 | 874,3863,3642 | 875,3413,3235 | 876,994,821 | 877,629,588 | 878,3413,3380 | 879,3877,3871

BATCH_RAW_INFO | 880,1431,1430

BATCH_RAW_INFO | 868,4093,3584 | 871,2299,1967 | 872,1592,1265 | 874,3864,3642 | 876,995,821 | 877,630,588 | 878,3414,3380 | 879,3878,3871 | 880,1432,1430

BATCH_RAW_INFO | 868,4094,3584 | 871,2300,1967 | 872,1593,1265 | 874,3865,3642 | 876,996,821 | 877,631,588 | 878,3415,3380 | 879,3879,3871 | 880,1433,1430

BATCH_RAW_INFO | 868,4095,3584 | 871,2301,1967 | 872,1594,1265 | 874,3866,3642 | 876,997,821 | 877,632,588 | 878,3416,3380 | 879,3880,3871 | 880,1434,1430

BATCH_RAW_INFO | 871,2302,1967 | 872,1595,1265 | 874,3867,3642 | 876,998,821 | 877,633,588 | 878,3417,3380 | 879,3881,3871 | 880,1435,1430

BATCH_RAW_INFO | 871,2303,1967 | 872,1596,1265 | 874,3868,3642 | 876,999,821 | 877,634,588 | 878,3418,3380 | 879,3882,3871 | 880,1436,1430

BATCH_RAW_INFO | 871,2304,1967 | 872,1597,1265 | 874,3869,3642 | 876,1000,821 | 877,635,588 | 878,3419,3380 | 879,3883,3871 | 880,1437,1430

BATCH_RAW_INFO | 871,2305,1967 | 872,1598,1265 | 874,3870,3642 | 876,1001,821 | 877,636,588 | 878,3420,3380 | 879,3884,3871 | 880,1438,1430

BATCH_RAW_INFO | 871,2306,1967 | 872,1599,1265 | 874,3871,3642 | 876,1002,821 | 877,637,588 | 878,3421,3380 | 879,3885,3871 | 880,1439,1430

BATCH_RAW_INFO | 871,2307,1967 | 872,1600,1265 | 874,3872,3642 | 876,1003,821 | 877,638,588 | 878,3422,3380 | 879,3886,3871 | 880,1440,1430

BATCH_RAW_INFO | 871,2308,1967 | 872,1601,1265 | 874,3873,3642 | 876,1004,821 | 877,639,588 | 878,3423,3380 | 879,3887,3871 | 880,1441,1430

BATCH_RAW_INFO | 871,2309,1967 | 872,1602,1265 | 874,3874,3642 | 876,1005,821 | 877,640,588 | 878,3424,3380 | 879,3888,3871 | 880,1442,1430

BATCH_RAW_INFO | 871,2310,1967 | 872,1603,1265 | 874,3875,3642 | 876,1006,821 | 877,641,588 | 878,3425,3380 | 879,3889,3871 | 880,1443,1430

BATCH_RAW_INFO | 871,2311,1967 | 872,1604,1265 | 874,3876,3642 | 876,1007,821 | 877,642,588 | 878,3426,3380 | 879,3890,3871 | 880,1444,1430

BATCH_RAW_INFO | 871,2312,1967 | 872,1605,1265 | 874,3877,3642 | 876,1008,821 | 877,643,588 | 878,3427,3380 | 879,3891,3871 | 880,1445,1430

BATCH_RAW_INFO | 871,2313,1967 | 872,1606,1265 | 874,3878,3642 | 876,1009,821 | 877,644,588 | 878,3428,3380 | 879,3892,3871 | 880,1446,1430

BATCH_RAW_INFO | 881,3898,3897

BATCH_RAW_INFO | 882,3188,3187

BATCH_RAW_INFO | 871,2314,1967 | 872,1607,1265 | 874,3879,3642 | 876,1010,821 | 877,645,588 | 878,3429,3380 | 879,3893,3871 | 880,1447,1430 | 881,3899,3897 | 882,3189,3187

BATCH_RAW_INFO | 871,2315,1967 | 872,1608,1265 | 874,3880,3642 | 876,1011,821 | 877,646,588 | 878,3430,3380 | 879,3894,3871 | 880,1448,1430 | 881,3900,3897 | 882,3190,3187

BATCH_RAW_INFO | 871,2316,1967 | 872,1609,1265 | 874,3881,3642 | 876,1012,821 | 877,647,588 | 878,3431,3380 | 879,3895,3871 | 880,1449,1430 | 881,3901,3897 | 882,3191,3187

BATCH_RAW_INFO | 871,2317,1967 | 872,1610,1265 | 874,3882,3642 | 876,1013,821 | 877,648,588 | 878,3432,3380 | 879,3896,3871 | 880,1450,1430 | 881,3902,3897 | 882,3192,3187

BATCH_RAW_INFO | 871,2318,1967 | 872,1611,1265 | 874,3883,3642 | 876,1014,821 | 877,649,588 | 878,3433,3380 | 879,3897,3871 | 880,1451,1430 | 881,3903,3897 | 882,3193,3187

BATCH_RAW_INFO | 871,2319,1967 | 872,1612,1265 | 874,3884,3642 | 876,1015,821 | 877,650,588 | 878,3434,3380 | 879,3898,3871 | 880,1452,1430 | 881,3904,3897 | 882,3194,3187

BATCH_RAW_INFO | 871,2320,1967 | 872,1613,1265 | 874,3885,3642 | 876,1016,821 | 877,651,588 | 878,3435,3380 | 879,3899,3871 | 880,1453,1430 | 881,3905,3897 | 882,3195,3187

BATCH_RAW_INFO | 871,2321,1967 | 872,1614,1265 | 874,3886,3642 | 876,1017,821 | 877,652,588 | 878,3436,3380 | 879,3900,3871 | 880,1454,1430 | 881,3906,3897 | 882,3196,3187

BATCH_RAW_INFO | 871,2322,1967 | 872,1615,1265 | 874,3887,3642 | 876,1018,821 | 877,653,588 | 878,3437,3380 | 879,3901,3871 | 880,1455,1430 | 881,3907,3897 | 882,3197,3187

BATCH_RAW_INFO | 871,2323,1967 | 872,1616,1265 | 874,3888,3642 | 876,1019,821 | 877,654,588 | 878,3438,3380 | 879,3902,3871 | 880,1456,1430 | 881,3908,3897 | 882,3198,3187

BATCH_RAW_INFO | 871,2324,1967 | 872,1617,1265 | 874,3889,3642 | 876,1020,821 | 877,655,588 | 878,3439,3380 | 879,3903,3871 | 880,1457,1430 | 881,3909,3897 | 882,3199,3187

BATCH_RAW_INFO | 871,2325,1967 | 872,1618,1265 | 874,3890,3642 | 876,1021,821 | 877,656,588 | 878,3440,3380 | 879,3904,3871 | 880,1458,1430 | 881,3910,3897 | 882,3200,3187

BATCH_RAW_INFO | 871,2326,1967 | 872,1619,1265 | 874,3891,3642 | 876,1022,821 | 877,657,588 | 878,3441,3380 | 879,3905,3871 | 880,1459,1430 | 881,3911,3897 | 882,3201,3187

BATCH_RAW_INFO | 871,2327,1967 | 872,1620,1265 | 874,3892,3642 | 876,1023,821 | 877,658,588 | 878,3442,3380 | 879,3906,3871 | 880,1460,1430 | 881,3912,3897 | 882,3202,3187

BATCH_RAW_INFO | 871,2328,1967 | 872,1621,1265 | 874,3893,3642 | 876,1024,821 | 877,659,588 | 878,3443,3380 | 879,3907,3871 | 880,1461,1430 | 881,3913,3897 | 882,3203,3187

BATCH_RAW_INFO | 871,2329,1967 | 872,1622,1265 | 874,3894,3642 | 876,1025,821 | 877,660,588 | 878,3444,3380 | 879,3908,3871 | 880,1462,1430 | 881,3914,3897 | 882,3204,3187

BATCH_RAW_INFO | 871,2330,1967 | 872,1623,1265 | 874,3895,3642 | 876,1026,821 | 877,661,588 | 878,3445,3380 | 879,3909,3871 | 880,1463,1430 | 881,3915,3897 | 882,3205,3187

BATCH_RAW_INFO | 871,2331,1967 | 872,1624,1265 | 874,3896,3642 | 876,1027,821 | 877,662,588 | 878,3446,3380 | 879,3910,3871 | 880,1464,1430 | 881,3916,3897 | 882,3206,3187

BATCH_RAW_INFO | 871,2332,1967 | 872,1625,1265 | 874,3897,3642 | 876,1028,821 | 877,663,588 | 878,3447,3380 | 879,3911,3871 | 880,1465,1430 | 881,3917,3897 | 882,3207,3187

BATCH_RAW_INFO | 871,2333,1967 | 872,1626,1265 | 874,3898,3642 | 876,1029,821 | 877,664,588 | 878,3448,3380 | 879,3912,3871 | 880,1466,1430 | 881,3918,3897 | 882,3208,3187

BATCH_RAW_INFO | 871,2334,1967 | 872,1627,1265 | 874,3899,3642 | 876,1030,821 | 877,665,588 | 878,3449,3380 | 879,3913,3871 | 880,1467,1430 | 881,3919,3897 | 882,3209,3187

BATCH_RAW_INFO | 871,2335,1967 | 872,1628,1265 | 874,3900,3642 | 876,1031,821 | 877,666,588 | 878,3450,3380 | 879,3914,3871 | 880,1468,1430 | 881,3920,3897 | 882,3210,3187

BATCH_RAW_INFO | 871,2336,1967 | 872,1629,1265 | 874,3901,3642 | 876,1032,821 | 877,667,588 | 878,3451,3380 | 879,3915,3871 | 880,1469,1430 | 881,3921,3897 | 882,3211,3187

BATCH_RAW_INFO | 871,2337,1967 | 872,1630,1265 | 874,3902,3642 | 876,1033,821 | 877,668,588 | 878,3452,3380 | 879,3916,3871 | 880,1470,1430 | 881,3922,3897 | 882,3212,3187

BATCH_RAW_INFO | 871,2338,1967 | 872,1631,1265 | 874,3903,3642 | 876,1034,821 | 877,669,588 | 878,3453,3380 | 879,3917,3871 | 880,1471,1430 | 881,3923,3897 | 882,3213,3187

BATCH_RAW_INFO | 871,2339,1967 | 872,1632,1265 | 874,3904,3642 | 876,1035,821 | 877,670,588 | 878,3454,3380 | 879,3918,3871 | 880,1472,1430 | 881,3924,3897 | 882,3214,3187

BATCH_RAW_INFO | 871,2340,1967 | 872,1633,1265 | 874,3905,3642 | 876,1036,821 | 877,671,588 | 878,3455,3380 | 879,3919,3871 | 880,1473,1430 | 881,3925,3897 | 882,3215,3187

BATCH_RAW_INFO | 871,2341,1967 | 872,1634,1265 | 874,3906,3642 | 876,1037,821 | 877,672,588 | 878,3456,3380 | 879,3920,3871 | 880,1474,1430 | 881,3926,3897 | 882,3216,3187

BATCH_RAW_INFO | 871,2342,1967 | 872,1635,1265 | 874,3907,3642 | 876,1038,821 | 877,673,588 | 878,3457,3380 | 879,3921,3871 | 880,1475,1430 | 881,3927,3897 | 882,3217,3187

BATCH_RAW_INFO | 871,2343,1967 | 872,1636,1265 | 874,3908,3642 | 876,1039,821 | 877,674,588 | 878,3458,3380 | 879,3922,3871 | 880,1476,1430 | 881,3928,3897 | 882,3218,3187

BATCH_RAW_INFO | 871,2344,1967 | 872,1637,1265 | 874,3909,3642 | 876,1040,821 | 877,675,588 | 878,3459,3380 | 879,3923,3871 | 880,1477,1430 | 881,3929,3897 | 882,3219,3187

BATCH_RAW_INFO | 871,2345,1967 | 872,1638,1265 | 874,3910,3642 | 876,1041,821 | 877,676,588 | 878,3460,3380 | 879,3924,3871 | 880,1478,1430 | 881,3930,3897 | 882,3220,3187

BATCH_RAW_INFO | 871,2346,1967 | 872,1639,1265 | 874,3911,3642 | 876,1042,821 | 877,677,588 | 878,3461,3380 | 879,3925,3871 | 880,1479,1430 | 881,3931,3897 | 882,3221,3187

BATCH_RAW_INFO | 871,2347,1967 | 872,1640,1265 | 874,3912,3642 | 876,1043,821 | 877,678,588 | 878,3462,3380 | 879,3926,3871 | 880,1480,1430 | 881,3932,3897 | 882,3222,3187

BATCH_RAW_INFO | 871,2348,1967 | 872,1641,1265 | 874,3913,3642 | 876,1044,821 | 877,679,588 | 878,3463,3380 | 879,3927,3871 | 880,1481,1430 | 881,3933,3897 | 882,3223,3187

BATCH_RAW_INFO | 871,2349,1967 | 872,1642,1265 | 874,3914,3642 | 876,1045,821 | 877,680,588 | 878,3464,3380 | 879,3928,3871 | 880,1482,1430 | 881,3934,3897 | 882,3224,3187

BATCH_RAW_INFO | 871,2350,1967 | 872,1643,1265 | 874,3915,3642 | 876,1046,821 | 877,681,588 | 878,3465,3380 | 879,3929,3871 | 880,1483,1430 | 881,3935,3897 | 882,3225,3187

BATCH_RAW_INFO | 871,2351,1967 | 872,1644,1265 | 874,3916,3642 | 876,1047,821 | 877,682,588 | 878,3466,3380 | 879,3930,3871 | 880,1484,1430 | 881,3936,3897 | 882,3226,3187

BATCH_RAW_INFO | 871,2352,1967 | 872,1645,1265 | 874,3917,3642 | 876,1048,821 | 877,683,588 | 878,3467,3380 | 879,3931,3871 | 880,1485,1430 | 881,3937,3897 | 882,3227,3187

BATCH_RAW_INFO | 871,2353,1967 | 872,1646,1265 | 874,3918,3642 | 876,1049,821 | 877,684,588 | 878,3468,3380 | 879,3932,3871 | 880,1486,1430 | 881,3938,3897 | 882,3228,3187

BATCH_RAW_INFO | 871,2354,1967 | 872,1647,1265 | 874,3919,3642 | 876,1050,821 | 877,685,588 | 878,3469,3380 | 879,3933,3871 | 880,1487,1430 | 881,3939,3897 | 882,3229,3187

BATCH_RAW_INFO | 871,2355,1967 | 872,1648,1265 | 874,3920,3642 | 876,1051,821 | 877,686,588 | 878,3470,3380 | 879,3934,3871 | 880,1488,1430 | 881,3940,3897 | 882,3230,3187

BATCH_RAW_INFO | 871,2356,1967 | 872,1649,1265 | 874,3921,3642 | 876,1052,821 | 877,687,588 | 878,3471,3380 | 879,3935,3871 | 880,1489,1430 | 881,3941,3897 | 882,3231,3187

BATCH_RAW_INFO | 871,2357,1967 | 872,1650,1265 | 874,3922,3642 | 876,1053,821 | 877,688,588 | 878,3472,3380 | 879,3936,3871 | 880,1490,1430 | 881,3942,3897 | 882,3232,3187

BATCH_RAW_INFO | 871,2358,1967 | 872,1651,1265 | 874,3923,3642 | 876,1054,821 | 877,689,588 | 878,3473,3380 | 879,3937,3871 | 880,1491,1430 | 881,3943,3897 | 882,3233,3187

BATCH_RAW_INFO | 871,2359,1967 | 872,1652,1265 | 874,3924,3642 | 876,1055,821 | 877,690,588 | 878,3474,3380 | 879,3938,3871 | 880,1492,1430 | 881,3944,3897 | 882,3234,3187

BATCH_RAW_INFO | 871,2360,1967 | 872,1653,1265 | 874,3925,3642 | 876,1056,821 | 877,691,588 | 878,3475,3380 | 879,3939,3871 | 880,1493,1430 | 881,3945,3897 | 882,3235,3187

BATCH_RAW_INFO | 871,2361,1967 | 872,1654,1265 | 874,3926,3642 | 876,1057,821 | 877,692,588 | 878,3476,3380 | 879,3940,3871 | 880,1494,1430 | 881,3946,3897 | 882,3236,3187

BATCH_RAW_INFO | 871,2362,1967 | 872,1655,1265 | 874,3927,3642 | 876,1058,821 | 877,693,588 | 878,3477,3380 | 879,3941,3871 | 880,1495,1430 | 881,3947,3897 | 882,3237,3187

BATCH_RAW_INFO | 871,2363,1967 | 872,1656,1265 | 874,3928,3642 | 876,1059,821 | 877,694,588 | 878,3478,3380 | 879,3942,3871 | 880,1496,1430 | 881,3948,3897 | 882,3238,3187

BATCH_RAW_INFO | 871,2364,1967 | 872,1657,1265 | 874,3929,3642 | 876,1060,821 | 877,695,588 | 878,3479,3380 | 879,3943,3871 | 880,1497,1430 | 881,3949,3897 | 882,3239,3187

BATCH_RAW_INFO | 871,2365,1967 | 872,1658,1265 | 874,3930,3642 | 876,1061,821 | 877,696,588 | 878,3480,3380 | 879,3944,3871 | 880,1498,1430 | 881,3950,3897 | 882,3240,3187

BATCH_RAW_INFO | 871,2366,1967 | 872,1659,1265 | 874,3931,3642 | 876,1062,821 | 877,697,588 | 878,3481,3380 | 879,3945,3871 | 880,1499,1430 | 881,3951,3897 | 882,3241,3187

BATCH_RAW_INFO | 871,2367,1967 | 872,1660,1265 | 874,3932,3642 | 876,1063,821 | 877,698,588 | 878,3482,3380 | 879,3946,3871 | 880,1500,1430 | 881,3952,3897 | 882,3242,3187

BATCH_RAW_INFO | 871,2368,1967 | 872,1661,1265 | 874,3933,3642 | 876,1064,821 | 877,699,588 | 878,3483,3380 | 879,3947,3871 | 880,1501,1430 | 881,3953,3897 | 882,3243,3187

BATCH_RAW_INFO | 871,2369,1967 | 872,1662,1265 | 874,3934,3642 | 876,1065,821 | 877,700,588 | 878,3484,3380 | 879,3948,3871 | 880,1502,1430 | 881,3954,3897 | 882,3244,3187

BATCH_RAW_INFO | 871,2370,1967 | 872,1663,1265 | 874,3935,3642 | 876,1066,821 | 877,701,588 | 878,3485,3380 | 879,3949,3871 | 880,1503,1430 | 881,3955,3897 | 882,3245,3187

BATCH_RAW_INFO | 871,2371,1967 | 872,1664,1265 | 874,3936,3642 | 876,1067,821 | 877,702,588 | 878,3486,3380 | 879,3950,3871 | 880,1504,1430 | 881,3956,3897 | 882,3246,3187

BATCH_RAW_INFO | 871,2372,1967 | 872,1665,1265 | 874,3937,3642 | 876,1068,821 | 877,703,588 | 878,3487,3380 | 879,3951,3871 | 880,1505,1430 | 881,3957,3897 | 882,3247,3187

BATCH_RAW_INFO | 871,2373,1967 | 872,1666,1265 | 874,3938,3642 | 876,1069,821 | 877,704,588 | 878,3488,3380 | 879,3952,3871 | 880,1506,1430 | 881,3958,3897 | 882,3248,3187

BATCH_RAW_INFO | 871,2374,1967 | 872,1667,1265 | 874,3939,3642 | 876,1070,821 | 877,705,588 | 878,3489,3380 | 879,3953,3871 | 880,1507,1430 | 881,3959,3897 | 882,3249,3187

BATCH_RAW_INFO | 871,2375,1967 | 872,1668,1265 | 874,3940,3642 | 876,1071,821 | 877,706,588 | 878,3490,3380 | 879,3954,3871 | 880,1508,1430 | 881,3960,3897 | 882,3250,3187

BATCH_RAW_INFO | 871,2376,1967 | 872,1669,1265 | 874,3941,3642 | 876,1072,821 | 877,707,588 | 878,3491,3380 | 879,3955,3871 | 880,1509,1430 | 881,3961,3897 | 882,3251,3187

BATCH_RAW_INFO | 871,2377,1967 | 872,1670,1265 | 874,3942,3642 | 876,1073,821 | 877,708,588 | 878,3492,3380 | 879,3956,3871 | 880,1510,1430 | 881,3962,3897 | 882,3252,3187

BATCH_RAW_INFO | 871,2378,1967 | 872,1671,1265 | 874,3943,3642 | 876,1074,821 | 877,709,588 | 878,3493,3380 | 879,3957,3871 | 880,1511,1430 | 881,3963,3897 | 882,3253,3187

BATCH_RAW_INFO | 871,2379,1967 | 872,1672,1265 | 874,3944,3642 | 876,1075,821 | 877,710,588 | 878,3494,3380 | 879,3958,3871 | 880,1512,1430 | 881,3964,3897 | 882,3254,3187

BATCH_RAW_INFO | 871,2380,1967 | 874,3945,3642 | 876,1076,821 | 877,711,588 | 878,3495,3380 | 879,3959,3871 | 880,1513,1430 | 881,3965,3897 | 882,3255,3187

BATCH_RAW_INFO | 871,2381,1967 | 874,3946,3642 | 876,1077,821 | 877,712,588 | 878,3496,3380 | 879,3960,3871 | 880,1514,1430 | 881,3966,3897 | 882,3256,3187

BATCH_RAW_INFO | 871,2382,1967 | 874,3947,3642 | 876,1078,821 | 877,713,588 | 878,3497,3380 | 879,3961,3871 | 880,1515,1430 | 881,3967,3897 | 882,3257,3187

BATCH_RAW_INFO | 871,2383,1967 | 874,3948,3642 | 876,1079,821 | 877,714,588 | 878,3498,3380 | 879,3962,3871 | 880,1516,1430 | 881,3968,3897 | 882,3258,3187

BATCH_RAW_INFO | 871,2384,1967 | 874,3949,3642 | 876,1080,821 | 877,715,588 | 878,3499,3380 | 879,3963,3871 | 880,1517,1430 | 881,3969,3897 | 882,3259,3187

BATCH_RAW_INFO | 871,2385,1967 | 874,3950,3642 | 876,1081,821 | 877,716,588 | 878,3500,3380 | 879,3964,3871 | 880,1518,1430 | 881,3970,3897 | 882,3260,3187

BATCH_RAW_INFO | 871,2386,1967 | 874,3951,3642 | 876,1082,821 | 877,717,588 | 878,3501,3380 | 879,3965,3871 | 880,1519,1430 | 881,3971,3897 | 882,3261,3187

BATCH_RAW_INFO | 871,2387,1967 | 874,3952,3642 | 876,1083,821 | 877,718,588 | 878,3502,3380 | 879,3966,3871 | 880,1520,1430 | 881,3972,3897 | 882,3262,3187

BATCH_RAW_INFO | 871,2388,1967 | 874,3953,3642 | 876,1084,821 | 877,719,588 | 878,3503,3380 | 879,3967,3871 | 880,1521,1430 | 881,3973,3897 | 882,3263,3187

BATCH_RAW_INFO | 871,2389,1967 | 874,3954,3642 | 876,1085,821 | 877,720,588 | 878,3504,3380 | 879,3968,3871 | 880,1522,1430 | 881,3974,3897 | 882,3264,3187

BATCH_RAW_INFO | 871,2390,1967 | 874,3955,3642 | 876,1086,821 | 877,721,588 | 878,3505,3380 | 879,3969,3871 | 880,1523,1430 | 881,3975,3897 | 882,3265,3187

BATCH_RAW_INFO | 871,2391,1967 | 874,3956,3642 | 876,1087,821 | 877,722,588 | 878,3506,3380 | 879,3970,3871 | 880,1524,1430 | 881,3976,3897 | 882,3266,3187

BATCH_RAW_INFO | 883,1090,1089

BATCH_RAW_INFO | 871,2392,1967 | 874,3957,3642 | 876,1088,821 | 877,723,588 | 878,3507,3380 | 879,3971,3871 | 880,1525,1430 | 881,3977,3897 | 882,3267,3187 | 883,1091,1089

BATCH_RAW_INFO | 871,2393,1967 | 874,3958,3642 | 876,1089,821 | 877,724,588 | 878,3508,3380 | 879,3972,3871 | 880,1526,1430 | 881,3978,3897 | 882,3268,3187 | 883,1092,1089

BATCH_RAW_INFO | 871,2394,1967 | 874,3959,3642 | 876,1090,821 | 877,725,588 | 878,3509,3380 | 879,3973,3871 | 880,1527,1430 | 881,3979,3897 | 882,3269,3187 | 883,1093,1089

BATCH_RAW_INFO | 871,2395,1967 | 874,3960,3642 | 876,1091,821 | 877,726,588 | 878,3510,3380 | 879,3974,3871 | 880,1528,1430 | 881,3980,3897 | 882,3270,3187 | 883,1094,1089

BATCH_RAW_INFO | 871,2396,1967 | 874,3961,3642 | 876,1092,821 | 877,727,588 | 878,3511,3380 | 879,3975,3871 | 880,1529,1430 | 881,3981,3897 | 882,3271,3187 | 883,1095,1089

BATCH_RAW_INFO | 871,2397,1967 | 874,3962,3642 | 876,1093,821 | 877,728,588 | 878,3512,3380 | 879,3976,3871 | 880,1530,1430 | 881,3982,3897 | 882,3272,3187 | 883,1096,1089

BATCH_RAW_INFO | 871,2398,1967 | 874,3963,3642 | 876,1094,821 | 877,729,588 | 878,3513,3380 | 879,3977,3871 | 880,1531,1430 | 881,3983,3897 | 882,3273,3187 | 883,1097,1089

BATCH_RAW_INFO | 871,2399,1967 | 874,3964,3642 | 876,1095,821 | 877,730,588 | 878,3514,3380 | 879,3978,3871 | 880,1532,1430 | 881,3984,3897 | 882,3274,3187 | 883,1098,1089

BATCH_RAW_INFO | 871,2400,1967 | 874,3965,3642 | 876,1096,821 | 877,731,588 | 878,3515,3380 | 879,3979,3871 | 880,1533,1430 | 881,3985,3897 | 882,3275,3187 | 883,1099,1089

BATCH_RAW_INFO | 871,2401,1967 | 874,3966,3642 | 876,1097,821 | 877,732,588 | 878,3516,3380 | 879,3980,3871 | 880,1534,1430 | 881,3986,3897 | 882,3276,3187 | 883,1100,1089

BATCH_RAW_INFO | 871,2402,1967 | 874,3967,3642 | 877,733,588 | 878,3517,3380 | 879,3981,3871 | 880,1535,1430 | 881,3987,3897 | 882,3277,3187 | 883,1101,1089

BATCH_RAW_INFO | 871,2403,1967 | 874,3968,3642 | 877,734,588 | 878,3518,3380 | 879,3982,3871 | 880,1536,1430 | 881,3988,3897 | 882,3278,3187 | 883,1102,1089

BATCH_RAW_INFO | 871,2404,1967 | 874,3969,3642 | 877,735,588 | 878,3519,3380 | 879,3983,3871 | 880,1537,1430 | 881,3989,3897 | 882,3279,3187 | 883,1103,1089

BATCH_RAW_INFO | 871,2405,1967 | 874,3970,3642 | 877,736,588 | 878,3520,3380 | 879,3984,3871 | 880,1538,1430 | 881,3990,3897 | 882,3280,3187 | 883,1104,1089

BATCH_RAW_INFO | 871,2406,1967 | 874,3971,3642 | 877,737,588 | 878,3521,3380 | 879,3985,3871 | 880,1539,1430 | 881,3991,3897 | 882,3281,3187 | 883,1105,1089

BATCH_RAW_INFO | 871,2407,1967 | 874,3972,3642 | 877,738,588 | 878,3522,3380 | 879,3986,3871 | 880,1540,1430 | 881,3992,3897 | 882,3282,3187 | 883,1106,1089

BATCH_RAW_INFO | 871,2408,1967 | 874,3973,3642 | 877,739,588 | 878,3523,3380 | 879,3987,3871 | 880,1541,1430 | 881,3993,3897 | 882,3283,3187 | 883,1107,1089

BATCH_RAW_INFO | 871,2409,1967 | 874,3974,3642 | 877,740,588 | 878,3524,3380 | 879,3988,3871 | 880,1542,1430 | 881,3994,3897 | 882,3284,3187 | 883,1108,1089

BATCH_RAW_INFO | 871,2410,1967 | 874,3975,3642 | 877,741,588 | 878,3525,3380 | 879,3989,3871 | 880,1543,1430 | 881,3995,3897 | 882,3285,3187 | 883,1109,1089

BATCH_RAW_INFO | 871,2411,1967 | 874,3976,3642 | 877,742,588 | 878,3526,3380 | 879,3990,3871 | 880,1544,1430 | 881,3996,3897 | 882,3286,3187 | 883,1110,1089

BATCH_RAW_INFO | 871,2412,1967 | 874,3977,3642 | 877,743,588 | 878,3527,3380 | 879,3991,3871 | 880,1545,1430 | 881,3997,3897 | 882,3287,3187 | 883,1111,1089

BATCH_RAW_INFO | 871,2413,1967 | 874,3978,3642 | 877,744,588 | 878,3528,3380 | 879,3992,3871 | 880,1546,1430 | 881,3998,3897 | 882,3288,3187 | 883,1112,1089

BATCH_RAW_INFO | 871,2414,1967 | 874,3979,3642 | 877,745,588 | 878,3529,3380 | 879,3993,3871 | 880,1547,1430 | 881,3999,3897 | 882,3289,3187 | 883,1113,1089

BATCH_RAW_INFO | 871,2415,1967 | 874,3980,3642 | 877,746,588 | 878,3530,3380 | 879,3994,3871 | 880,1548,1430 | 881,4000,3897 | 882,3290,3187 | 883,1114,1089

BATCH_RAW_INFO | 871,2416,1967 | 874,3981,3642 | 877,747,588 | 878,3531,3380 | 879,3995,3871 | 880,1549,1430 | 881,4001,3897 | 882,3291,3187 | 883,1115,1089

BATCH_RAW_INFO | 871,2417,1967 | 874,3982,3642 | 877,748,588 | 878,3532,3380 | 879,3996,3871 | 880,1550,1430 | 881,4002,3897 | 882,3292,3187 | 883,1116,1089

BATCH_RAW_INFO | 871,2418,1967 | 874,3983,3642 | 877,749,588 | 878,3533,3380 | 879,3997,3871 | 880,1551,1430 | 881,4003,3897 | 882,3293,3187 | 883,1117,1089

BATCH_RAW_INFO | 871,2419,1967 | 874,3984,3642 | 877,750,588 | 878,3534,3380 | 879,3998,3871 | 880,1552,1430 | 881,4004,3897 | 882,3294,3187 | 883,1118,1089

BATCH_RAW_INFO | 871,2420,1967 | 874,3985,3642 | 877,751,588 | 878,3535,3380 | 879,3999,3871 | 880,1553,1430 | 881,4005,3897 | 882,3295,3187 | 883,1119,1089

BATCH_RAW_INFO | 871,2421,1967 | 874,3986,3642 | 877,752,588 | 878,3536,3380 | 879,4000,3871 | 880,1554,1430 | 881,4006,3897 | 882,3296,3187 | 883,1120,1089

BATCH_RAW_INFO | 871,2422,1967 | 874,3987,3642 | 877,753,588 | 878,3537,3380 | 879,4001,3871 | 880,1555,1430 | 881,4007,3897 | 882,3297,3187 | 883,1121,1089

BATCH_RAW_INFO | 871,2423,1967 | 874,3988,3642 | 877,754,588 | 878,3538,3380 | 879,4002,3871 | 880,1556,1430 | 881,4008,3897 | 882,3298,3187 | 883,1122,1089

BATCH_RAW_INFO | 871,2424,1967 | 874,3989,3642 | 877,755,588 | 878,3539,3380 | 879,4003,3871 | 880,1557,1430 | 881,4009,3897 | 882,3299,3187 | 883,1123,1089

BATCH_RAW_INFO | 871,2425,1967 | 874,3990,3642 | 877,756,588 | 878,3540,3380 | 879,4004,3871 | 880,1558,1430 | 881,4010,3897 | 882,3300,3187 | 883,1124,1089

BATCH_RAW_INFO | 871,2426,1967 | 874,3991,3642 | 877,757,588 | 878,3541,3380 | 879,4005,3871 | 880,1559,1430 | 881,4011,3897 | 882,3301,3187 | 883,1125,1089

BATCH_RAW_INFO | 871,2427,1967 | 874,3992,3642 | 877,758,588 | 878,3542,3380 | 879,4006,3871 | 880,1560,1430 | 881,4012,3897 | 882,3302,3187 | 883,1126,1089

BATCH_RAW_INFO | 871,2428,1967 | 874,3993,3642 | 877,759,588 | 878,3543,3380 | 879,4007,3871 | 880,1561,1430 | 881,4013,3897 | 882,3303,3187 | 883,1127,1089

BATCH_RAW_INFO | 871,2429,1967 | 874,3994,3642 | 877,760,588 | 878,3544,3380 | 879,4008,3871 | 880,1562,1430 | 881,4014,3897 | 882,3304,3187 | 883,1128,1089

BATCH_RAW_INFO | 871,2430,1967 | 874,3995,3642 | 877,761,588 | 878,3545,3380 | 879,4009,3871 | 880,1563,1430 | 881,4015,3897 | 882,3305,3187 | 883,1129,1089

BATCH_RAW_INFO | 871,2431,1967 | 874,3996,3642 | 877,762,588 | 878,3546,3380 | 879,4010,3871 | 880,1564,1430 | 881,4016,3897 | 882,3306,3187 | 883,1130,1089

BATCH_RAW_INFO | 871,2432,1967 | 874,3997,3642 | 877,763,588 | 878,3547,3380 | 879,4011,3871 | 880,1565,1430 | 881,4017,3897 | 882,3307,3187 | 883,1131,1089

BATCH_RAW_INFO | 871,2433,1967 | 874,3998,3642 | 877,764,588 | 878,3548,3380 | 879,4012,3871 | 880,1566,1430 | 881,4018,3897 | 882,3308,3187 | 883,1132,1089

BATCH_RAW_INFO | 871,2434,1967 | 874,3999,3642 | 877,765,588 | 878,3549,3380 | 879,4013,3871 | 880,1567,1430 | 881,4019,3897 | 882,3309,3187 | 883,1133,1089

BATCH_RAW_INFO | 871,2435,1967 | 874,4000,3642 | 877,766,588 | 878,3550,3380 | 879,4014,3871 | 880,1568,1430 | 881,4020,3897 | 882,3310,3187 | 883,1134,1089

BATCH_RAW_INFO | 871,2436,1967 | 874,4001,3642 | 877,767,588 | 878,3551,3380 | 879,4015,3871 | 880,1569,1430 | 881,4021,3897 | 882,3311,3187 | 883,1135,1089

BATCH_RAW_INFO | 871,2437,1967 | 874,4002,3642 | 877,768,588 | 878,3552,3380 | 879,4016,3871 | 880,1570,1430 | 881,4022,3897 | 882,3312,3187 | 883,1136,1089

BATCH_RAW_INFO | 871,2438,1967 | 874,4003,3642 | 877,769,588 | 878,3553,3380 | 879,4017,3871 | 880,1571,1430 | 881,4023,3897 | 882,3313,3187 | 883,1137,1089

BATCH_RAW_INFO | 871,2439,1967 | 874,4004,3642 | 877,770,588 | 878,3554,3380 | 879,4018,3871 | 880,1572,1430 | 881,4024,3897 | 882,3314,3187 | 883,1138,1089

BATCH_RAW_INFO | 871,2440,1967 | 874,4005,3642 | 877,771,588 | 878,3555,3380 | 879,4019,3871 | 880,1573,1430 | 881,4025,3897 | 882,3315,3187 | 883,1139,1089

BATCH_RAW_INFO | 871,2441,1967 | 874,4006,3642 | 877,772,588 | 878,3556,3380 | 879,4020,3871 | 880,1574,1430 | 881,4026,3897 | 882,3316,3187 | 883,1140,1089

BATCH_RAW_INFO | 871,2442,1967 | 874,4007,3642 | 877,773,588 | 878,3557,3380 | 879,4021,3871 | 880,1575,1430 | 881,4027,3897 | 882,3317,3187 | 883,1141,1089

BATCH_RAW_INFO | 871,2443,1967 | 874,4008,3642 | 877,774,588 | 878,3558,3380 | 879,4022,3871 | 880,1576,1430 | 881,4028,3897 | 882,3318,3187 | 883,1142,1089

BATCH_RAW_INFO | 871,2444,1967 | 874,4009,3642 | 877,775,588 | 878,3559,3380 | 879,4023,3871 | 880,1577,1430 | 881,4029,3897 | 882,3319,3187 | 883,1143,1089

BATCH_RAW_INFO | 871,2445,1967 | 874,4010,3642 | 877,776,588 | 878,3560,3380 | 879,4024,3871 | 880,1578,1430 | 881,4030,3897 | 882,3320,3187 | 883,1144,1089

BATCH_RAW_INFO | 871,2446,1967 | 874,4011,3642 | 877,777,588 | 878,3561,3380 | 879,4025,3871 | 880,1579,1430 | 881,4031,3897 | 882,3321,3187 | 883,1145,1089

BATCH_RAW_INFO | 871,2447,1967 | 874,4012,3642 | 877,778,588 | 878,3562,3380 | 879,4026,3871 | 880,1580,1430 | 881,4032,3897 | 882,3322,3187 | 883,1146,1089

BATCH_RAW_INFO | 871,2448,1967 | 874,4013,3642 | 877,779,588 | 878,3563,3380 | 879,4027,3871 | 880,1581,1430 | 881,4033,3897 | 882,3323,3187 | 883,1147,1089

BATCH_RAW_INFO | 871,2449,1967 | 874,4014,3642 | 877,780,588 | 878,3564,3380 | 879,4028,3871 | 880,1582,1430 | 881,4034,3897 | 882,3324,3187 | 883,1148,1089

BATCH_RAW_INFO | 871,2450,1967 | 874,4015,3642 | 877,781,588 | 878,3565,3380 | 879,4029,3871 | 880,1583,1430 | 881,4035,3897 | 882,3325,3187 | 883,1149,1089

BATCH_RAW_INFO | 871,2451,1967 | 874,4016,3642 | 877,782,588 | 878,3566,3380 | 879,4030,3871 | 880,1584,1430 | 881,4036,3897 | 882,3326,3187 | 883,1150,1089

BATCH_RAW_INFO | 871,2452,1967 | 874,4017,3642 | 877,783,588 | 878,3567,3380 | 879,4031,3871 | 880,1585,1430 | 881,4037,3897 | 882,3327,3187 | 883,1151,1089

BATCH_RAW_INFO | 871,2453,1967 | 874,4018,3642 | 877,784,588 | 878,3568,3380 | 879,4032,3871 | 880,1586,1430 | 881,4038,3897 | 882,3328,3187 | 883,1152,1089

BATCH_RAW_INFO | 871,2454,1967 | 874,4019,3642 | 877,785,588 | 878,3569,3380 | 879,4033,3871 | 880,1587,1430 | 881,4039,3897 | 882,3329,3187 | 883,1153,1089

BATCH_RAW_INFO | 871,2455,1967 | 874,4020,3642 | 877,786,588 | 878,3570,3380 | 879,4034,3871 | 880,1588,1430 | 881,4040,3897 | 882,3330,3187 | 883,1154,1089

BATCH_RAW_INFO | 871,2456,1967 | 874,4021,3642 | 877,787,588 | 878,3571,3380 | 879,4035,3871 | 880,1589,1430 | 881,4041,3897 | 882,3331,3187 | 883,1155,1089

BATCH_RAW_INFO | 871,2457,1967 | 874,4022,3642 | 877,788,588 | 878,3572,3380 | 879,4036,3871 | 880,1590,1430 | 881,4042,3897 | 882,3332,3187 | 883,1156,1089

BATCH_RAW_INFO | 871,2458,1967 | 874,4023,3642 | 877,789,588 | 878,3573,3380 | 879,4037,3871 | 880,1591,1430 | 881,4043,3897 | 882,3333,3187 | 883,1157,1089

BATCH_RAW_INFO | 871,2459,1967 | 874,4024,3642 | 877,790,588 | 878,3574,3380 | 879,4038,3871 | 880,1592,1430 | 881,4044,3897 | 882,3334,3187 | 883,1158,1089

BATCH_RAW_INFO | 871,2460,1967 | 874,4025,3642 | 877,791,588 | 878,3575,3380 | 879,4039,3871 | 880,1593,1430 | 881,4045,3897 | 882,3335,3187 | 883,1159,1089

BATCH_RAW_INFO | 871,2461,1967 | 874,4026,3642 | 877,792,588 | 878,3576,3380 | 879,4040,3871 | 880,1594,1430 | 881,4046,3897 | 882,3336,3187 | 883,1160,1089

BATCH_RAW_INFO | 871,2462,1967 | 874,4027,3642 | 877,793,588 | 878,3577,3380 | 879,4041,3871 | 880,1595,1430 | 881,4047,3897 | 882,3337,3187 | 883,1161,1089

BATCH_RAW_INFO | 871,2463,1967 | 874,4028,3642 | 877,794,588 | 878,3578,3380 | 879,4042,3871 | 880,1596,1430 | 881,4048,3897 | 882,3338,3187 | 883,1162,1089

BATCH_RAW_INFO | 871,2464,1967 | 874,4029,3642 | 877,795,588 | 878,3579,3380 | 879,4043,3871 | 880,1597,1430 | 881,4049,3897 | 882,3339,3187 | 883,1163,1089

BATCH_RAW_INFO | 871,2465,1967 | 874,4030,3642 | 877,796,588 | 878,3580,3380 | 879,4044,3871 | 880,1598,1430 | 881,4050,3897 | 882,3340,3187 | 883,1164,1089

BATCH_RAW_INFO | 871,2466,1967 | 874,4031,3642 | 877,797,588 | 878,3581,3380 | 879,4045,3871 | 880,1599,1430 | 881,4051,3897 | 882,3341,3187 | 883,1165,1089

BATCH_RAW_INFO | 871,2467,1967 | 874,4032,3642 | 877,798,588 | 878,3582,3380 | 879,4046,3871 | 880,1600,1430 | 881,4052,3897 | 882,3342,3187 | 883,1166,1089

BATCH_RAW_INFO | 871,2468,1967 | 874,4033,3642 | 877,799,588 | 878,3583,3380 | 879,4047,3871 | 880,1601,1430 | 881,4053,3897 | 882,3343,3187 | 883,1167,1089

BATCH_RAW_INFO | 871,2469,1967 | 874,4034,3642 | 877,800,588 | 878,3584,3380 | 879,4048,3871 | 880,1602,1430 | 881,4054,3897 | 882,3344,3187 | 883,1168,1089

BATCH_RAW_INFO | 871,2470,1967 | 874,4035,3642 | 877,801,588 | 878,3585,3380 | 879,4049,3871 | 880,1603,1430 | 881,4055,3897 | 882,3345,3187 | 883,1169,1089

BATCH_RAW_INFO | 871,2471,1967 | 874,4036,3642 | 877,802,588 | 878,3586,3380 | 879,4050,3871 | 880,1604,1430 | 881,4056,3897 | 882,3346,3187 | 883,1170,1089

BATCH_RAW_INFO | 871,2472,1967 | 874,4037,3642 | 877,803,588 | 878,3587,3380 | 879,4051,3871 | 880,1605,1430 | 881,4057,3897 | 882,3347,3187 | 883,1171,1089

BATCH_RAW_INFO | 871,2473,1967 | 874,4038,3642 | 877,804,588 | 878,3588,3380 | 879,4052,3871 | 880,1606,1430 | 881,4058,3897 | 882,3348,3187 | 883,1172,1089

BATCH_RAW_INFO | 871,2474,1967 | 874,4039,3642 | 877,805,588 | 878,3589,3380 | 879,4053,3871 | 880,1607,1430 | 881,4059,3897 | 882,3349,3187 | 883,1173,1089

BATCH_RAW_INFO | 871,2475,1967 | 874,4040,3642 | 877,806,588 | 878,3590,3380 | 879,4054,3871 | 880,1608,1430 | 881,4060,3897 | 882,3350,3187 | 883,1174,1089

BATCH_RAW_INFO | 871,2476,1967 | 874,4041,3642 | 877,807,588 | 878,3591,3380 | 879,4055,3871 | 880,1609,1430 | 881,4061,3897 | 882,3351,3187 | 883,1175,1089

BATCH_RAW_INFO | 871,2477,1967 | 874,4042,3642 | 877,808,588 | 878,3592,3380 | 879,4056,3871 | 880,1610,1430 | 881,4062,3897 | 882,3352,3187 | 883,1176,1089

BATCH_RAW_INFO | 871,2478,1967 | 874,4043,3642 | 877,809,588 | 878,3593,3380 | 879,4057,3871 | 880,1611,1430 | 881,4063,3897 | 882,3353,3187 | 883,1177,1089

BATCH_RAW_INFO | 871,2479,1967 | 874,4044,3642 | 877,810,588 | 878,3594,3380 | 879,4058,3871 | 880,1612,1430 | 881,4064,3897 | 882,3354,3187 | 883,1178,1089

BATCH_RAW_INFO | 871,2480,1967 | 874,4045,3642 | 877,811,588 | 878,3595,3380 | 879,4059,3871 | 880,1613,1430 | 881,4065,3897 | 882,3355,3187 | 883,1179,1089

BATCH_RAW_INFO | 871,2481,1967 | 874,4046,3642 | 877,812,588 | 878,3596,3380 | 879,4060,3871 | 880,1614,1430 | 881,4066,3897 | 882,3356,3187 | 883,1180,1089

BATCH_RAW_INFO | 871,2482,1967 | 874,4047,3642 | 877,813,588 | 878,3597,3380 | 879,4061,3871 | 880,1615,1430 | 881,4067,3897 | 882,3357,3187 | 883,1181,1089

BATCH_RAW_INFO | 871,2483,1967 | 874,4048,3642 | 877,814,588 | 878,3598,3380 | 879,4062,3871 | 880,1616,1430 | 881,4068,3897 | 882,3358,3187 | 883,1182,1089

BATCH_RAW_INFO | 871,2484,1967 | 874,4049,3642 | 877,815,588 | 878,3599,3380 | 879,4063,3871 | 880,1617,1430 | 881,4069,3897 | 882,3359,3187 | 883,1183,1089

BATCH_RAW_INFO | 871,2485,1967 | 874,4050,3642 | 877,816,588 | 878,3600,3380 | 879,4064,3871 | 880,1618,1430 | 881,4070,3897 | 882,3360,3187 | 883,1184,1089

BATCH_RAW_INFO | 871,2486,1967 | 874,4051,3642 | 877,817,588 | 878,3601,3380 | 879,4065,3871 | 880,1619,1430 | 881,4071,3897 | 882,3361,3187 | 883,1185,1089

BATCH_RAW_INFO | 871,2487,1967 | 874,4052,3642 | 877,818,588 | 878,3602,3380 | 879,4066,3871 | 880,1620,1430 | 881,4072,3897 | 882,3362,3187 | 883,1186,1089

BATCH_RAW_INFO | 871,2488,1967 | 874,4053,3642 | 877,819,588 | 878,3603,3380 | 879,4067,3871 | 880,1621,1430 | 881,4073,3897 | 882,3363,3187 | 883,1187,1089

BATCH_RAW_INFO | 871,2489,1967 | 874,4054,3642 | 877,820,588 | 878,3604,3380 | 879,4068,3871 | 880,1622,1430 | 881,4074,3897 | 882,3364,3187 | 883,1188,1089

BATCH_RAW_INFO | 871,2490,1967 | 874,4055,3642 | 877,821,588 | 878,3605,3380 | 879,4069,3871 | 880,1623,1430 | 881,4075,3897 | 882,3365,3187 | 883,1189,1089

BATCH_RAW_INFO | 871,2491,1967 | 874,4056,3642 | 877,822,588 | 878,3606,3380 | 879,4070,3871 | 880,1624,1430 | 881,4076,3897 | 882,3366,3187 | 883,1190,1089

BATCH_RAW_INFO | 871,2492,1967 | 874,4057,3642 | 877,823,588 | 878,3607,3380 | 879,4071,3871 | 880,1625,1430 | 881,4077,3897 | 882,3367,3187 | 883,1191,1089

BATCH_RAW_INFO | 871,2493,1967 | 874,4058,3642 | 877,824,588 | 878,3608,3380 | 879,4072,3871 | 880,1626,1430 | 881,4078,3897 | 882,3368,3187 | 883,1192,1089

BATCH_RAW_INFO | 871,2494,1967 | 874,4059,3642 | 877,825,588 | 878,3609,3380 | 879,4073,3871 | 880,1627,1430 | 881,4079,3897 | 882,3369,3187 | 883,1193,1089

BATCH_RAW_INFO | 871,2495,1967 | 874,4060,3642 | 877,826,588 | 878,3610,3380 | 879,4074,3871 | 880,1628,1430 | 881,4080,3897 | 882,3370,3187 | 883,1194,1089

BATCH_RAW_INFO | 871,2496,1967 | 874,4061,3642 | 877,827,588 | 878,3611,3380 | 879,4075,3871 | 880,1629,1430 | 881,4081,3897 | 882,3371,3187 | 883,1195,1089

BATCH_RAW_INFO | 871,2497,1967 | 874,4062,3642 | 877,828,588 | 878,3612,3380 | 879,4076,3871 | 880,1630,1430 | 881,4082,3897 | 882,3372,3187 | 883,1196,1089

BATCH_RAW_INFO | 871,2498,1967 | 874,4063,3642 | 877,829,588 | 878,3613,3380 | 879,4077,3871 | 880,1631,1430 | 881,4083,3897 | 882,3373,3187 | 883,1197,1089

BATCH_RAW_INFO | 871,2499,1967 | 874,4064,3642 | 877,830,588 | 878,3614,3380 | 879,4078,3871 | 880,1632,1430 | 881,4084,3897 | 882,3374,3187 | 883,1198,1089

BATCH_RAW_INFO | 871,2500,1967 | 874,4065,3642 | 877,831,588 | 878,3615,3380 | 879,4079,3871 | 880,1633,1430 | 881,4085,3897 | 882,3375,3187 | 883,1199,1089

BATCH_RAW_INFO | 871,2501,1967 | 874,4066,3642 | 877,832,588 | 878,3616,3380 | 879,4080,3871 | 880,1634,1430 | 881,4086,3897 | 882,3376,3187 | 883,1200,1089

BATCH_RAW_INFO | 871,2502,1967 | 874,4067,3642 | 877,833,588 | 878,3617,3380 | 879,4081,3871 | 880,1635,1430 | 881,4087,3897 | 882,3377,3187 | 883,1201,1089

BATCH_RAW_INFO | 871,2503,1967 | 874,4068,3642 | 877,834,588 | 878,3618,3380 | 879,4082,3871 | 880,1636,1430 | 881,4088,3897 | 882,3378,3187 | 883,1202,1089

BATCH_RAW_INFO | 871,2504,1967 | 874,4069,3642 | 877,835,588 | 878,3619,3380 | 879,4083,3871 | 880,1637,1430 | 881,4089,3897 | 882,3379,3187 | 883,1203,1089

BATCH_RAW_INFO | 871,2505,1967 | 874,4070,3642 | 877,836,588 | 878,3620,3380 | 879,4084,3871 | 880,1638,1430 | 881,4090,3897 | 882,3380,3187 | 883,1204,1089

BATCH_RAW_INFO | 871,2506,1967 | 874,4071,3642 | 877,837,588 | 878,3621,3380 | 879,4085,3871 | 880,1639,1430 | 881,4091,3897 | 882,3381,3187 | 883,1205,1089

BATCH_RAW_INFO | 871,2507,1967 | 874,4072,3642 | 877,838,588 | 878,3622,3380 | 879,4086,3871 | 880,1640,1430 | 881,4092,3897 | 882,3382,3187 | 883,1206,1089

BATCH_RAW_INFO | 871,2508,1967 | 874,4073,3642 | 877,839,588 | 878,3623,3380 | 879,4087,3871 | 880,1641,1430 | 881,4093,3897 | 882,3383,3187 | 883,1207,1089

BATCH_RAW_INFO | 871,2509,1967 | 874,4074,3642 | 877,840,588 | 878,3624,3380 | 879,4088,3871 | 880,1642,1430 | 881,4094,3897 | 882,3384,3187 | 883,1208,1089

BATCH_RAW_INFO | 871,2510,1967 | 874,4075,3642 | 877,841,588 | 878,3625,3380 | 879,4089,3871 | 880,1643,1430 | 881,4095,3897 | 882,3385,3187 | 883,1209,1089

BATCH_RAW_INFO | 871,2511,1967 | 874,4076,3642 | 877,842,588 | 878,3626,3380 | 879,4090,3871 | 880,1644,1430 | 882,3386,3187 | 883,1210,1089

BATCH_RAW_INFO | 871,2512,1967 | 874,4077,3642 | 877,843,588 | 878,3627,3380 | 879,4091,3871 | 880,1645,1430 | 882,3387,3187 | 883,1211,1089

BATCH_RAW_INFO | 871,2513,1967 | 874,4078,3642 | 877,844,588 | 878,3628,3380 | 879,4092,3871 | 880,1646,1430 | 882,3388,3187 | 883,1212,1089

BATCH_RAW_INFO | 871,2514,1967 | 874,4079,3642 | 877,845,588 | 878,3629,3380 | 879,4093,3871 | 880,1647,1430 | 882,3389,3187 | 883,1213,1089

BATCH_RAW_INFO | 871,2515,1967 | 874,4080,3642 | 877,846,588 | 878,3630,3380 | 879,4094,3871 | 880,1648,1430 | 882,3390,3187 | 883,1214,1089

BATCH_RAW_INFO | 871,2516,1967 | 874,4081,3642 | 877,847,588 | 878,3631,3380 | 879,4095,3871 | 880,1649,1430 | 882,3391,3187 | 883,1215,1089

BATCH_RAW_INFO | 871,2517,1967 | 874,4082,3642 | 877,848,588 | 878,3632,3380 | 880,1650,1430 | 882,3392,3187 | 883,1216,1089

BATCH_RAW_INFO | 871,2518,1967 | 874,4083,3642 | 877,849,588 | 878,3633,3380 | 880,1651,1430 | 882,3393,3187 | 883,1217,1089

BATCH_RAW_INFO | 871,2519,1967 | 874,4084,3642 | 877,850,588 | 878,3634,3380 | 880,1652,1430 | 882,3394,3187 | 883,1218,1089

BATCH_RAW_INFO | 871,2520,1967 | 874,4085,3642 | 877,851,588 | 878,3635,3380 | 880,1653,1430 | 882,3395,3187 | 883,1219,1089

BATCH_RAW_INFO | 871,2521,1967 | 874,4086,3642 | 877,852,588 | 878,3636,3380 | 880,1654,1430 | 882,3396,3187 | 883,1220,1089

BATCH_RAW_INFO | 871,2522,1967 | 874,4087,3642 | 877,853,588 | 878,3637,3380 | 880,1655,1430 | 882,3397,3187 | 883,1221,1089

BATCH_RAW_INFO | 871,2523,1967 | 874,4088,3642 | 877,854,588 | 878,3638,3380 | 880,1656,1430 | 882,3398,3187 | 883,1222,1089

BATCH_RAW_INFO | 871,2524,1967 | 874,4089,3642 | 877,855,588 | 878,3639,3380 | 880,1657,1430 | 882,3399,3187 | 883,1223,1089

BATCH_RAW_INFO | 871,2525,1967 | 874,4090,3642 | 877,856,588 | 878,3640,3380 | 880,1658,1430 | 882,3400,3187 | 883,1224,1089

BATCH_RAW_INFO | 871,2526,1967 | 874,4091,3642 | 877,857,588 | 878,3641,3380 | 880,1659,1430 | 882,3401,3187 | 883,1225,1089

BATCH_RAW_INFO | 871,2527,1967 | 874,4092,3642 | 877,858,588 | 878,3642,3380 | 880,1660,1430 | 882,3402,3187 | 883,1226,1089

BATCH_RAW_INFO | 871,2528,1967 | 874,4093,3642 | 877,859,588 | 878,3643,3380 | 880,1661,1430 | 882,3403,3187 | 883,1227,1089

BATCH_RAW_INFO | 871,2529,1967 | 874,4094,3642 | 877,860,588 | 878,3644,3380 | 880,1662,1430 | 882,3404,3187 | 883,1228,1089

BATCH_RAW_INFO | 871,2530,1967 | 874,4095,3642 | 877,861,588 | 878,3645,3380 | 880,1663,1430 | 882,3405,3187 | 883,1229,1089

BATCH_RAW_INFO | 871,2531,1967 | 877,862,588 | 878,3646,3380 | 880,1664,1430 | 882,3406,3187 | 883,1230,1089

BATCH_RAW_INFO | 871,2532,1967 | 877,863,588 | 878,3647,3380 | 880,1665,1430 | 882,3407,3187 | 883,1231,1089

BATCH_RAW_INFO | 871,2533,1967 | 877,864,588 | 878,3648,3380 | 880,1666,1430 | 882,3408,3187 | 883,1232,1089

BATCH_RAW_INFO | 871,2534,1967 | 877,865,588 | 878,3649,3380 | 880,1667,1430 | 882,3409,3187 | 883,1233,1089

BATCH_RAW_INFO | 871,2535,1967 | 877,866,588 | 878,3650,3380 | 880,1668,1430 | 882,3410,3187 | 883,1234,1089

BATCH_RAW_INFO | 871,2536,1967 | 877,867,588 | 878,3651,3380 | 880,1669,1430 | 882,3411,3187 | 883,1235,1089

BATCH_RAW_INFO | 871,2537,1967 | 877,868,588 | 878,3652,3380 | 880,1670,1430 | 882,3412,3187 | 883,1236,1089

BATCH_RAW_INFO | 884,114,113

BATCH_RAW_INFO | 871,2538,1967 | 877,869,588 | 878,3653,3380 | 880,1671,1430 | 882,3413,3187 | 883,1237,1089 | 884,115,113

BATCH_RAW_INFO | 871,2539,1967 | 877,870,588 | 878,3654,3380 | 880,1672,1430 | 882,3414,3187 | 883,1238,1089 | 884,116,113

BATCH_RAW_INFO | 871,2540,1967 | 877,871,588 | 878,3655,3380 | 880,1673,1430 | 882,3415,3187 | 883,1239,1089 | 884,117,113

BATCH_RAW_INFO | 877,872,588 | 878,3656,3380 | 880,1674,1430 | 882,3416,3187 | 883,1240,1089 | 884,118,113

BATCH_RAW_INFO | 877,873,588 | 878,3657,3380 | 880,1675,1430 | 882,3417,3187 | 883,1241,1089 | 884,119,113

BATCH_RAW_INFO | 877,874,588 | 878,3658,3380 | 880,1676,1430 | 882,3418,3187 | 883,1242,1089 | 884,120,113

BATCH_RAW_INFO | 877,875,588 | 878,3659,3380 | 880,1677,1430 | 882,3419,3187 | 883,1243,1089 | 884,121,113

BATCH_RAW_INFO | 877,876,588 | 878,3660,3380 | 880,1678,1430 | 882,3420,3187 | 883,1244,1089 | 884,122,113

BATCH_RAW_INFO | 877,877,588 | 878,3661,3380 | 880,1679,1430 | 882,3421,3187 | 883,1245,1089 | 884,123,113

BATCH_RAW_INFO | 877,878,588 | 878,3662,3380 | 880,1680,1430 | 882,3422,3187 | 883,1246,1089 | 884,124,113

BATCH_RAW_INFO | 877,879,588 | 878,3663,3380 | 880,1681,1430 | 882,3423,3187 | 883,1247,1089 | 884,125,113

BATCH_RAW_INFO | 877,880,588 | 878,3664,3380 | 880,1682,1430 | 882,3424,3187 | 883,1248,1089 | 884,126,113

BATCH_RAW_INFO | 877,881,588 | 878,3665,3380 | 880,1683,1430 | 882,3425,3187 | 883,1249,1089 | 884,127,113

BATCH_RAW_INFO | 877,882,588 | 878,3666,3380 | 880,1684,1430 | 882,3426,3187 | 883,1250,1089 | 884,128,113

BATCH_RAW_INFO | 877,883,588 | 878,3667,3380 | 880,1685,1430 | 882,3427,3187 | 883,1251,1089 | 884,129,113

BATCH_RAW_INFO | 877,884,588 | 878,3668,3380 | 880,1686,1430 | 882,3428,3187 | 883,1252,1089 | 884,130,113

BATCH_RAW_INFO | 877,885,588 | 878,3669,3380 | 880,1687,1430 | 882,3429,3187 | 883,1253,1089 | 884,131,113

BATCH_RAW_INFO | 877,886,588 | 878,3670,3380 | 880,1688,1430 | 882,3430,3187 | 883,1254,1089 | 884,132,113

BATCH_RAW_INFO | 877,887,588 | 878,3671,3380 | 880,1689,1430 | 882,3431,3187 | 883,1255,1089 | 884,133,113

BATCH_RAW_INFO | 877,888,588 | 878,3672,3380 | 880,1690,1430 | 882,3432,3187 | 883,1256,1089 | 884,134,113

BATCH_RAW_INFO | 877,889,588 | 878,3673,3380 | 880,1691,1430 | 882,3433,3187 | 883,1257,1089 | 884,135,113

BATCH_RAW_INFO | 877,890,588 | 878,3674,3380 | 880,1692,1430 | 882,3434,3187 | 883,1258,1089 | 884,136,113

BATCH_RAW_INFO | 877,891,588 | 878,3675,3380 | 880,1693,1430 | 882,3435,3187 | 883,1259,1089 | 884,137,113

BATCH_RAW_INFO | 877,892,588 | 878,3676,3380 | 880,1694,1430 | 882,3436,3187 | 883,1260,1089 | 884,138,113

BATCH_RAW_INFO | 877,893,588 | 878,3677,3380 | 880,1695,1430 | 882,3437,3187 | 883,1261,1089 | 884,139,113

BATCH_RAW_INFO | 877,894,588 | 878,3678,3380 | 880,1696,1430 | 882,3438,3187 | 883,1262,1089 | 884,140,113

BATCH_RAW_INFO | 877,895,588 | 878,3679,3380 | 880,1697,1430 | 882,3439,3187 | 883,1263,1089 | 884,141,113

BATCH_RAW_INFO | 877,896,588 | 878,3680,3380 | 880,1698,1430 | 882,3440,3187 | 883,1264,1089 | 884,142,113

BATCH_RAW_INFO | 877,897,588 | 878,3681,3380 | 880,1699,1430 | 882,3441,3187 | 883,1265,1089 | 884,143,113

BATCH_RAW_INFO | 877,898,588 | 878,3682,3380 | 880,1700,1430 | 882,3442,3187 | 883,1266,1089 | 884,144,113

BATCH_RAW_INFO | 877,899,588 | 878,3683,3380 | 880,1701,1430 | 882,3443,3187 | 883,1267,1089 | 884,145,113

BATCH_RAW_INFO | 877,900,588 | 878,3684,3380 | 880,1702,1430 | 882,3444,3187 | 883,1268,1089 | 884,146,113

BATCH_RAW_INFO | 877,901,588 | 878,3685,3380 | 880,1703,1430 | 882,3445,3187 | 883,1269,1089 | 884,147,113

BATCH_RAW_INFO | 877,902,588 | 878,3686,3380 | 880,1704,1430 | 882,3446,3187 | 883,1270,1089 | 884,148,113

BATCH_RAW_INFO | 877,903,588 | 878,3687,3380 | 880,1705,1430 | 882,3447,3187 | 883,1271,1089 | 884,149,113

BATCH_RAW_INFO | 877,904,588 | 878,3688,3380 | 880,1706,1430 | 882,3448,3187 | 883,1272,1089 | 884,150,113

BATCH_RAW_INFO | 877,905,588 | 878,3689,3380 | 880,1707,1430 | 882,3449,3187 | 883,1273,1089 | 884,151,113

BATCH_RAW_INFO | 877,906,588 | 878,3690,3380 | 880,1708,1430 | 882,3450,3187 | 883,1274,1089 | 884,152,113

BATCH_RAW_INFO | 877,907,588 | 878,3691,3380 | 880,1709,1430 | 882,3451,3187 | 883,1275,1089 | 884,153,113

BATCH_RAW_INFO | 877,908,588 | 878,3692,3380 | 880,1710,1430 | 882,3452,3187 | 883,1276,1089 | 884,154,113

BATCH_RAW_INFO | 877,909,588 | 878,3693,3380 | 880,1711,1430 | 882,3453,3187 | 883,1277,1089 | 884,155,113

BATCH_RAW_INFO | 877,910,588 | 878,3694,3380 | 880,1712,1430 | 882,3454,3187 | 883,1278,1089 | 884,156,113

BATCH_RAW_INFO | 877,911,588 | 878,3695,3380 | 880,1713,1430 | 882,3455,3187 | 883,1279,1089 | 884,157,113

BATCH_RAW_INFO | 877,912,588 | 878,3696,3380 | 880,1714,1430 | 882,3456,3187 | 883,1280,1089 | 884,158,113

BATCH_RAW_INFO | 877,913,588 | 878,3697,3380 | 880,1715,1430 | 882,3457,3187 | 883,1281,1089 | 884,159,113

BATCH_RAW_INFO | 877,914,588 | 878,3698,3380 | 880,1716,1430 | 882,3458,3187 | 883,1282,1089 | 884,160,113

BATCH_RAW_INFO | 877,915,588 | 878,3699,3380 | 880,1717,1430 | 882,3459,3187 | 883,1283,1089 | 884,161,113

BATCH_RAW_INFO | 877,916,588 | 878,3700,3380 | 880,1718,1430 | 882,3460,3187 | 883,1284,1089 | 884,162,113

BATCH_RAW_INFO | 877,917,588 | 878,3701,3380 | 880,1719,1430 | 882,3461,3187 | 883,1285,1089 | 884,163,113

BATCH_RAW_INFO | 877,918,588 | 878,3702,3380 | 880,1720,1430 | 882,3462,3187 | 883,1286,1089 | 884,164,113

BATCH_RAW_INFO | 877,919,588 | 878,3703,3380 | 880,1721,1430 | 882,3463,3187 | 883,1287,1089 | 884,165,113

BATCH_RAW_INFO | 877,920,588 | 878,3704,3380 | 880,1722,1430 | 882,3464,3187 | 883,1288,1089 | 884,166,113

BATCH_RAW_INFO | 877,921,588 | 878,3705,3380 | 880,1723,1430 | 882,3465,3187 | 883,1289,1089 | 884,167,113

BATCH_RAW_INFO | 877,922,588 | 878,3706,3380 | 880,1724,1430 | 882,3466,3187 | 883,1290,1089 | 884,168,113

BATCH_RAW_INFO | 877,923,588 | 878,3707,3380 | 880,1725,1430 | 882,3467,3187 | 883,1291,1089 | 884,169,113

BATCH_RAW_INFO | 877,924,588 | 878,3708,3380 | 880,1726,1430 | 882,3468,3187 | 883,1292,1089 | 884,170,113

BATCH_RAW_INFO | 877,925,588 | 878,3709,3380 | 880,1727,1430 | 882,3469,3187 | 883,1293,1089 | 884,171,113

BATCH_RAW_INFO | 877,926,588 | 878,3710,3380 | 880,1728,1430 | 882,3470,3187 | 883,1294,1089 | 884,172,113

BATCH_RAW_INFO | 877,927,588 | 878,3711,3380 | 880,1729,1430 | 882,3471,3187 | 883,1295,1089 | 884,173,113

BATCH_RAW_INFO | 877,928,588 | 878,3712,3380 | 880,1730,1430 | 882,3472,3187 | 883,1296,1089 | 884,174,113

BATCH_RAW_INFO | 877,929,588 | 878,3713,3380 | 880,1731,1430 | 882,3473,3187 | 883,1297,1089 | 884,175,113

BATCH_RAW_INFO | 877,930,588 | 878,3714,3380 | 880,1732,1430 | 882,3474,3187 | 883,1298,1089 | 884,176,113

BATCH_RAW_INFO | 877,931,588 | 878,3715,3380 | 880,1733,1430 | 882,3475,3187 | 883,1299,1089 | 884,177,113

BATCH_RAW_INFO | 877,932,588 | 878,3716,3380 | 880,1734,1430 | 882,3476,3187 | 883,1300,1089 | 884,178,113

BATCH_RAW_INFO | 877,933,588 | 878,3717,3380 | 880,1735,1430 | 882,3477,3187 | 883,1301,1089 | 884,179,113

BATCH_RAW_INFO | 877,934,588 | 878,3718,3380 | 880,1736,1430 | 882,3478,3187 | 883,1302,1089 | 884,180,113

BATCH_RAW_INFO | 877,935,588 | 878,3719,3380 | 880,1737,1430 | 882,3479,3187 | 883,1303,1089 | 884,181,113

BATCH_RAW_INFO | 877,936,588 | 878,3720,3380 | 880,1738,1430 | 882,3480,3187 | 883,1304,1089 | 884,182,113

BATCH_RAW_INFO | 877,937,588 | 878,3721,3380 | 880,1739,1430 | 882,3481,3187 | 883,1305,1089 | 884,183,113

BATCH_RAW_INFO | 877,938,588 | 878,3722,3380 | 880,1740,1430 | 882,3482,3187 | 883,1306,1089 | 884,184,113

BATCH_RAW_INFO | 877,939,588 | 878,3723,3380 | 880,1741,1430 | 882,3483,3187 | 883,1307,1089 | 884,185,113

BATCH_RAW_INFO | 877,940,588 | 878,3724,3380 | 880,1742,1430 | 882,3484,3187 | 883,1308,1089 | 884,186,113

BATCH_RAW_INFO | 877,941,588 | 878,3725,3380 | 880,1743,1430 | 882,3485,3187 | 883,1309,1089 | 884,187,113

BATCH_RAW_INFO | 877,942,588 | 878,3726,3380 | 880,1744,1430 | 882,3486,3187 | 883,1310,1089 | 884,188,113

BATCH_RAW_INFO | 877,943,588 | 878,3727,3380 | 880,1745,1430 | 882,3487,3187 | 883,1311,1089 | 884,189,113

BATCH_RAW_INFO | 877,944,588 | 878,3728,3380 | 880,1746,1430 | 882,3488,3187 | 883,1312,1089 | 884,190,113

BATCH_RAW_INFO | 877,945,588 | 878,3729,3380 | 880,1747,1430 | 882,3489,3187 | 883,1313,1089 | 884,191,113

BATCH_RAW_INFO | 877,946,588 | 878,3730,3380 | 880,1748,1430 | 882,3490,3187 | 883,1314,1089 | 884,192,113

BATCH_RAW_INFO | 877,947,588 | 878,3731,3380 | 880,1749,1430 | 882,3491,3187 | 883,1315,1089 | 884,193,113

BATCH_RAW_INFO | 877,948,588 | 878,3732,3380 | 880,1750,1430 | 882,3492,3187 | 883,1316,1089 | 884,194,113

BATCH_RAW_INFO | 877,949,588 | 878,3733,3380 | 880,1751,1430 | 882,3493,3187 | 883,1317,1089 | 884,195,113

BATCH_RAW_INFO | 877,950,588 | 878,3734,3380 | 880,1752,1430 | 882,3494,3187 | 883,1318,1089 | 884,196,113

BATCH_RAW_INFO | 877,951,588 | 878,3735,3380 | 880,1753,1430 | 882,3495,3187 | 883,1319,1089 | 884,197,113

BATCH_RAW_INFO | 877,952,588 | 878,3736,3380 | 880,1754,1430 | 882,3496,3187 | 883,1320,1089 | 884,198,113

BATCH_RAW_INFO | 877,953,588 | 878,3737,3380 | 880,1755,1430 | 882,3497,3187 | 883,1321,1089 | 884,199,113

BATCH_RAW_INFO | 877,954,588 | 878,3738,3380 | 880,1756,1430 | 882,3498,3187 | 883,1322,1089 | 884,200,113

BATCH_RAW_INFO | 877,955,588 | 878,3739,3380 | 880,1757,1430 | 882,3499,3187 | 883,1323,1089 | 884,201,113

BATCH_RAW_INFO | 877,956,588 | 878,3740,3380 | 880,1758,1430 | 882,3500,3187 | 883,1324,1089 | 884,202,113

BATCH_RAW_INFO | 877,957,588 | 878,3741,3380 | 880,1759,1430 | 882,3501,3187 | 883,1325,1089 | 884,203,113

BATCH_RAW_INFO | 878,3742,3380 | 880,1760,1430 | 882,3502,3187 | 883,1326,1089 | 884,204,113

BATCH_RAW_INFO | 885,487,486

BATCH_RAW_INFO | 878,3743,3380 | 880,1761,1430 | 882,3503,3187 | 883,1327,1089 | 884,205,113 | 885,488,486

BATCH_RAW_INFO | 878,3744,3380 | 880,1762,1430 | 882,3504,3187 | 883,1328,1089 | 884,206,113 | 885,489,486

BATCH_RAW_INFO | 878,3745,3380 | 880,1763,1430 | 882,3505,3187 | 883,1329,1089 | 884,207,113 | 885,490,486

BATCH_RAW_INFO | 878,3746,3380 | 880,1764,1430 | 882,3506,3187 | 883,1330,1089 | 884,208,113 | 885,491,486

BATCH_RAW_INFO | 878,3747,3380 | 880,1765,1430 | 882,3507,3187 | 883,1331,1089 | 884,209,113 | 885,492,486

BATCH_RAW_INFO | 878,3748,3380 | 880,1766,1430 | 882,3508,3187 | 883,1332,1089 | 884,210,113 | 885,493,486

BATCH_RAW_INFO | 878,3749,3380 | 880,1767,1430 | 882,3509,3187 | 883,1333,1089 | 884,211,113 | 885,494,486

BATCH_RAW_INFO | 878,3750,3380 | 880,1768,1430 | 882,3510,3187 | 883,1334,1089 | 884,212,113 | 885,495,486

BATCH_RAW_INFO | 878,3751,3380 | 880,1769,1430 | 882,3511,3187 | 883,1335,1089 | 884,213,113 | 885,496,486

BATCH_RAW_INFO | 878,3752,3380 | 880,1770,1430 | 882,3512,3187 | 883,1336,1089 | 884,214,113 | 885,497,486

BATCH_RAW_INFO | 878,3753,3380 | 880,1771,1430 | 882,3513,3187 | 883,1337,1089 | 884,215,113 | 885,498,486

BATCH_RAW_INFO | 878,3754,3380 | 880,1772,1430 | 882,3514,3187 | 883,1338,1089 | 884,216,113 | 885,499,486

BATCH_RAW_INFO | 886,3602,3601

BATCH_RAW_INFO | 878,3755,3380 | 880,1773,1430 | 882,3515,3187 | 883,1339,1089 | 884,217,113 | 885,500,486 | 886,3603,3601

BATCH_RAW_INFO | 878,3756,3380 | 880,1774,1430 | 882,3516,3187 | 883,1340,1089 | 884,218,113 | 885,501,486 | 886,3604,3601

BATCH_RAW_INFO | 878,3757,3380 | 880,1775,1430 | 882,3517,3187 | 883,1341,1089 | 884,219,113 | 885,502,486 | 886,3605,3601

BATCH_RAW_INFO | 878,3758,3380 | 880,1776,1430 | 882,3518,3187 | 883,1342,1089 | 884,220,113 | 885,503,486 | 886,3606,3601

BATCH_RAW_INFO | 878,3759,3380 | 880,1777,1430 | 882,3519,3187 | 883,1343,1089 | 884,221,113 | 885,504,486 | 886,3607,3601

BATCH_RAW_INFO | 878,3760,3380 | 880,1778,1430 | 882,3520,3187 | 883,1344,1089 | 884,222,113 | 885,505,486 | 886,3608,3601

BATCH_RAW_INFO | 878,3761,3380 | 880,1779,1430 | 882,3521,3187 | 883,1345,1089 | 884,223,113 | 885,506,486 | 886,3609,3601

BATCH_RAW_INFO | 878,3762,3380 | 880,1780,1430 | 882,3522,3187 | 883,1346,1089 | 884,224,113 | 885,507,486 | 886,3610,3601

BATCH_RAW_INFO | 878,3763,3380 | 880,1781,1430 | 882,3523,3187 | 883,1347,1089 | 884,225,113 | 885,508,486 | 886,3611,3601

BATCH_RAW_INFO | 878,3764,3380 | 880,1782,1430 | 882,3524,3187 | 883,1348,1089 | 884,226,113 | 885,509,486 | 886,3612,3601

BATCH_RAW_INFO | 878,3765,3380 | 880,1783,1430 | 882,3525,3187 | 883,1349,1089 | 884,227,113 | 885,510,486 | 886,3613,3601

BATCH_RAW_INFO | 878,3766,3380 | 880,1784,1430 | 882,3526,3187 | 883,1350,1089 | 884,228,113 | 885,511,486 | 886,3614,3601

BATCH_RAW_INFO | 878,3767,3380 | 880,1785,1430 | 882,3527,3187 | 883,1351,1089 | 884,229,113 | 885,512,486 | 886,3615,3601

BATCH_RAW_INFO | 878,3768,3380 | 880,1786,1430 | 882,3528,3187 | 883,1352,1089 | 884,230,113 | 885,513,486 | 886,3616,3601

BATCH_RAW_INFO | 878,3769,3380 | 880,1787,1430 | 882,3529,3187 | 883,1353,1089 | 884,231,113 | 885,514,486 | 886,3617,3601

BATCH_RAW_INFO | 878,3770,3380 | 880,1788,1430 | 882,3530,3187 | 883,1354,1089 | 884,232,113 | 885,515,486 | 886,3618,3601

BATCH_RAW_INFO | 878,3771,3380 | 880,1789,1430 | 882,3531,3187 | 883,1355,1089 | 884,233,113 | 885,516,486 | 886,3619,3601

BATCH_RAW_INFO | 878,3772,3380 | 880,1790,1430 | 882,3532,3187 | 883,1356,1089 | 884,234,113 | 885,517,486 | 886,3620,3601

BATCH_RAW_INFO | 878,3773,3380 | 880,1791,1430 | 882,3533,3187 | 883,1357,1089 | 884,235,113 | 885,518,486 | 886,3621,3601

BATCH_RAW_INFO | 878,3774,3380 | 880,1792,1430 | 882,3534,3187 | 883,1358,1089 | 884,236,113 | 885,519,486 | 886,3622,3601

BATCH_RAW_INFO | 878,3775,3380 | 880,1793,1430 | 882,3535,3187 | 883,1359,1089 | 884,237,113 | 885,520,486 | 886,3623,3601

BATCH_RAW_INFO | 878,3776,3380 | 880,1794,1430 | 882,3536,3187 | 883,1360,1089 | 884,238,113 | 885,521,486 | 886,3624,3601

BATCH_RAW_INFO | 878,3777,3380 | 880,1795,1430 | 882,3537,3187 | 883,1361,1089 | 884,239,113 | 885,522,486 | 886,3625,3601

BATCH_RAW_INFO | 878,3778,3380 | 880,1796,1430 | 882,3538,3187 | 883,1362,1089 | 884,240,113 | 885,523,486 | 886,3626,3601

BATCH_RAW_INFO | 878,3779,3380 | 880,1797,1430 | 882,3539,3187 | 883,1363,1089 | 884,241,113 | 885,524,486 | 886,3627,3601

BATCH_RAW_INFO | 878,3780,3380 | 880,1798,1430 | 882,3540,3187 | 883,1364,1089 | 884,242,113 | 885,525,486 | 886,3628,3601

BATCH_RAW_INFO | 878,3781,3380 | 880,1799,1430 | 882,3541,3187 | 883,1365,1089 | 884,243,113 | 885,526,486 | 886,3629,3601

BATCH_RAW_INFO | 878,3782,3380 | 880,1800,1430 | 882,3542,3187 | 883,1366,1089 | 884,244,113 | 885,527,486 | 886,3630,3601

BATCH_RAW_INFO | 887,27,26

BATCH_RAW_INFO | 878,3783,3380 | 880,1801,1430 | 882,3543,3187 | 883,1367,1089 | 884,245,113 | 885,528,486 | 886,3631,3601 | 887,28,26

BATCH_RAW_INFO | 878,3784,3380 | 880,1802,1430 | 882,3544,3187 | 883,1368,1089 | 884,246,113 | 885,529,486 | 886,3632,3601 | 887,29,26

BATCH_RAW_INFO | 878,3785,3380 | 880,1803,1430 | 882,3545,3187 | 883,1369,1089 | 884,247,113 | 885,530,486 | 886,3633,3601 | 887,30,26

BATCH_RAW_INFO | 878,3786,3380 | 880,1804,1430 | 882,3546,3187 | 883,1370,1089 | 884,248,113 | 885,531,486 | 886,3634,3601 | 887,31,26

BATCH_RAW_INFO | 878,3787,3380 | 880,1805,1430 | 882,3547,3187 | 883,1371,1089 | 884,249,113 | 885,532,486 | 886,3635,3601 | 887,32,26

BATCH_RAW_INFO | 878,3788,3380 | 880,1806,1430 | 882,3548,3187 | 883,1372,1089 | 884,250,113 | 885,533,486 | 886,3636,3601 | 887,33,26

BATCH_RAW_INFO | 878,3789,3380 | 880,1807,1430 | 882,3549,3187 | 883,1373,1089 | 884,251,113 | 885,534,486 | 886,3637,3601 | 887,34,26

BATCH_RAW_INFO | 878,3790,3380 | 880,1808,1430 | 882,3550,3187 | 883,1374,1089 | 884,252,113 | 885,535,486 | 886,3638,3601 | 887,35,26

BATCH_RAW_INFO | 878,3791,3380 | 880,1809,1430 | 882,3551,3187 | 883,1375,1089 | 884,253,113 | 885,536,486 | 886,3639,3601 | 887,36,26

BATCH_RAW_INFO | 878,3792,3380 | 880,1810,1430 | 882,3552,3187 | 883,1376,1089 | 884,254,113 | 885,537,486 | 886,3640,3601 | 887,37,26

BATCH_RAW_INFO | 878,3793,3380 | 880,1811,1430 | 882,3553,3187 | 883,1377,1089 | 884,255,113 | 885,538,486 | 886,3641,3601 | 887,38,26

BATCH_RAW_INFO | 878,3794,3380 | 880,1812,1430 | 882,3554,3187 | 883,1378,1089 | 884,256,113 | 885,539,486 | 886,3642,3601 | 887,39,26

BATCH_RAW_INFO | 878,3795,3380 | 880,1813,1430 | 882,3555,3187 | 883,1379,1089 | 884,257,113 | 885,540,486 | 886,3643,3601 | 887,40,26

BATCH_RAW_INFO | 878,3796,3380 | 880,1814,1430 | 882,3556,3187 | 883,1380,1089 | 884,258,113 | 885,541,486 | 886,3644,3601 | 887,41,26

BATCH_RAW_INFO | 878,3797,3380 | 880,1815,1430 | 882,3557,3187 | 883,1381,1089 | 884,259,113 | 885,542,486 | 886,3645,3601 | 887,42,26

BATCH_RAW_INFO | 878,3798,3380 | 880,1816,1430 | 882,3558,3187 | 883,1382,1089 | 884,260,113 | 885,543,486 | 886,3646,3601 | 887,43,26

BATCH_RAW_INFO | 878,3799,3380 | 880,1817,1430 | 882,3559,3187 | 883,1383,1089 | 884,261,113 | 885,544,486 | 886,3647,3601 | 887,44,26

BATCH_RAW_INFO | 878,3800,3380 | 880,1818,1430 | 882,3560,3187 | 883,1384,1089 | 884,262,113 | 885,545,486 | 886,3648,3601 | 887,45,26

BATCH_RAW_INFO | 878,3801,3380 | 880,1819,1430 | 882,3561,3187 | 883,1385,1089 | 884,263,113 | 885,546,486 | 886,3649,3601 | 887,46,26

BATCH_RAW_INFO | 878,3802,3380 | 880,1820,1430 | 882,3562,3187 | 883,1386,1089 | 884,264,113 | 885,547,486 | 886,3650,3601 | 887,47,26

BATCH_RAW_INFO | 878,3803,3380 | 880,1821,1430 | 882,3563,3187 | 883,1387,1089 | 884,265,113 | 885,548,486 | 886,3651,3601 | 887,48,26

BATCH_RAW_INFO | 878,3804,3380 | 880,1822,1430 | 882,3564,3187 | 883,1388,1089 | 884,266,113 | 885,549,486 | 886,3652,3601 | 887,49,26

BATCH_RAW_INFO | 878,3805,3380 | 880,1823,1430 | 882,3565,3187 | 883,1389,1089 | 884,267,113 | 885,550,486 | 886,3653,3601 | 887,50,26

BATCH_RAW_INFO | 878,3806,3380 | 880,1824,1430 | 882,3566,3187 | 883,1390,1089 | 884,268,113 | 885,551,486 | 886,3654,3601 | 887,51,26

BATCH_RAW_INFO | 878,3807,3380 | 880,1825,1430 | 882,3567,3187 | 883,1391,1089 | 884,269,113 | 885,552,486 | 886,3655,3601 | 887,52,26

BATCH_RAW_INFO | 878,3808,3380 | 880,1826,1430 | 882,3568,3187 | 883,1392,1089 | 884,270,113 | 885,553,486 | 886,3656,3601 | 887,53,26

BATCH_RAW_INFO | 878,3809,3380 | 880,1827,1430 | 882,3569,3187 | 883,1393,1089 | 884,271,113 | 885,554,486 | 886,3657,3601 | 887,54,26

BATCH_RAW_INFO | 878,3810,3380 | 880,1828,1430 | 882,3570,3187 | 883,1394,1089 | 884,272,113 | 885,555,486 | 886,3658,3601 | 887,55,26

BATCH_RAW_INFO | 878,3811,3380 | 880,1829,1430 | 882,3571,3187 | 883,1395,1089 | 884,273,113 | 885,556,486 | 886,3659,3601 | 887,56,26

BATCH_RAW_INFO | 878,3812,3380 | 880,1830,1430 | 882,3572,3187 | 883,1396,1089 | 884,274,113 | 885,557,486 | 886,3660,3601 | 887,57,26

BATCH_RAW_INFO | 878,3813,3380 | 880,1831,1430 | 882,3573,3187 | 883,1397,1089 | 884,275,113 | 885,558,486 | 886,3661,3601 | 887,58,26

BATCH_RAW_INFO | 878,3814,3380 | 880,1832,1430 | 882,3574,3187 | 883,1398,1089 | 884,276,113 | 885,559,486 | 886,3662,3601 | 887,59,26

BATCH_RAW_INFO | 888,924,923

BATCH_RAW_INFO | 878,3815,3380 | 880,1833,1430 | 882,3575,3187 | 883,1399,1089 | 884,277,113 | 885,560,486 | 886,3663,3601 | 887,60,26 | 888,925,923

BATCH_RAW_INFO | 878,3816,3380 | 880,1834,1430 | 882,3576,3187 | 883,1400,1089 | 884,278,113 | 885,561,486 | 886,3664,3601 | 887,61,26 | 888,926,923

BATCH_RAW_INFO | 878,3817,3380 | 880,1835,1430 | 882,3577,3187 | 883,1401,1089 | 884,279,113 | 885,562,486 | 886,3665,3601 | 887,62,26 | 888,927,923

BATCH_RAW_INFO | 878,3818,3380 | 880,1836,1430 | 882,3578,3187 | 883,1402,1089 | 884,280,113 | 885,563,486 | 886,3666,3601 | 887,63,26 | 888,928,923

BATCH_RAW_INFO | 878,3819,3380 | 880,1837,1430 | 882,3579,3187 | 883,1403,1089 | 884,281,113 | 885,564,486 | 886,3667,3601 | 887,64,26 | 888,929,923

BATCH_RAW_INFO | 878,3820,3380 | 880,1838,1430 | 882,3580,3187 | 883,1404,1089 | 884,282,113 | 885,565,486 | 886,3668,3601 | 887,65,26 | 888,930,923

BATCH_RAW_INFO | 878,3821,3380 | 880,1839,1430 | 882,3581,3187 | 883,1405,1089 | 884,283,113 | 885,566,486 | 886,3669,3601 | 887,66,26 | 888,931,923

BATCH_RAW_INFO | 878,3822,3380 | 880,1840,1430 | 882,3582,3187 | 883,1406,1089 | 884,284,113 | 885,567,486 | 886,3670,3601 | 887,67,26 | 888,932,923

BATCH_RAW_INFO | 878,3823,3380 | 880,1841,1430 | 882,3583,3187 | 883,1407,1089 | 884,285,113 | 885,568,486 | 886,3671,3601 | 887,68,26 | 888,933,923

BATCH_RAW_INFO | 878,3824,3380 | 880,1842,1430 | 882,3584,3187 | 883,1408,1089 | 884,286,113 | 885,569,486 | 886,3672,3601 | 887,69,26 | 888,934,923

BATCH_RAW_INFO | 878,3825,3380 | 880,1843,1430 | 882,3585,3187 | 883,1409,1089 | 884,287,113 | 885,570,486 | 886,3673,3601 | 887,70,26

BATCH_RAW_INFO | 878,3826,3380 | 880,1844,1430 | 882,3586,3187 | 883,1410,1089 | 884,288,113 | 885,571,486 | 886,3674,3601 | 887,71,26

BATCH_RAW_INFO | 878,3827,3380 | 880,1845,1430 | 882,3587,3187 | 883,1411,1089 | 884,289,113 | 885,572,486 | 886,3675,3601 | 887,72,26

BATCH_RAW_INFO | 878,3828,3380 | 880,1846,1430 | 882,3588,3187 | 883,1412,1089 | 884,290,113 | 885,573,486 | 886,3676,3601 | 887,73,26

BATCH_RAW_INFO | 878,3829,3380 | 880,1847,1430 | 882,3589,3187 | 883,1413,1089 | 884,291,113 | 885,574,486 | 886,3677,3601 | 887,74,26

BATCH_RAW_INFO | 878,3830,3380 | 880,1848,1430 | 882,3590,3187 | 883,1414,1089 | 884,292,113 | 885,575,486 | 886,3678,3601 | 887,75,26

BATCH_RAW_INFO | 878,3831,3380 | 880,1849,1430 | 882,3591,3187 | 883,1415,1089 | 884,293,113 | 885,576,486 | 886,3679,3601 | 887,76,26

BATCH_RAW_INFO | 878,3832,3380 | 880,1850,1430 | 882,3592,3187 | 883,1416,1089 | 884,294,113 | 885,577,486 | 886,3680,3601 | 887,77,26

BATCH_RAW_INFO | 878,3833,3380 | 880,1851,1430 | 882,3593,3187 | 883,1417,1089 | 884,295,113 | 885,578,486 | 886,3681,3601 | 887,78,26

BATCH_RAW_INFO | 878,3834,3380 | 880,1852,1430 | 882,3594,3187 | 883,1418,1089 | 884,296,113 | 885,579,486 | 886,3682,3601 | 887,79,26

BATCH_RAW_INFO | 878,3835,3380 | 880,1853,1430 | 882,3595,3187 | 883,1419,1089 | 884,297,113 | 885,580,486 | 886,3683,3601 | 887,80,26

BATCH_RAW_INFO | 878,3836,3380 | 880,1854,1430 | 882,3596,3187 | 883,1420,1089 | 884,298,113 | 885,581,486 | 886,3684,3601 | 887,81,26

BATCH_RAW_INFO | 878,3837,3380 | 880,1855,1430 | 882,3597,3187 | 883,1421,1089 | 884,299,113 | 885,582,486 | 886,3685,3601 | 887,82,26

BATCH_RAW_INFO | 878,3838,3380 | 880,1856,1430 | 882,3598,3187 | 883,1422,1089 | 884,300,113 | 885,583,486 | 886,3686,3601 | 887,83,26

BATCH_RAW_INFO | 878,3839,3380 | 880,1857,1430 | 882,3599,3187 | 883,1423,1089 | 884,301,113 | 885,584,486 | 886,3687,3601 | 887,84,26

BATCH_RAW_INFO | 878,3840,3380 | 880,1858,1430 | 882,3600,3187 | 883,1424,1089 | 884,302,113 | 885,585,486 | 886,3688,3601 | 887,85,26

BATCH_RAW_INFO | 878,3841,3380 | 880,1859,1430 | 882,3601,3187 | 883,1425,1089 | 884,303,113 | 885,586,486 | 886,3689,3601 | 887,86,26

BATCH_RAW_INFO | 878,3842,3380 | 880,1860,1430 | 882,3602,3187 | 883,1426,1089 | 884,304,113 | 885,587,486 | 886,3690,3601 | 887,87,26

BATCH_RAW_INFO | 878,3843,3380 | 880,1861,1430 | 882,3603,3187 | 883,1427,1089 | 884,305,113 | 885,588,486 | 886,3691,3601 | 887,88,26

BATCH_RAW_INFO | 878,3844,3380 | 880,1862,1430 | 882,3604,3187 | 883,1428,1089 | 884,306,113 | 885,589,486 | 886,3692,3601 | 887,89,26

BATCH_RAW_INFO | 878,3845,3380 | 880,1863,1430 | 882,3605,3187 | 883,1429,1089 | 884,307,113 | 885,590,486 | 886,3693,3601 | 887,90,26

BATCH_RAW_INFO | 878,3846,3380 | 880,1864,1430 | 882,3606,3187 | 883,1430,1089 | 884,308,113 | 885,591,486 | 886,3694,3601 | 887,91,26

BATCH_RAW_INFO | 878,3847,3380 | 880,1865,1430 | 882,3607,3187 | 883,1431,1089 | 884,309,113 | 885,592,486 | 886,3695,3601 | 887,92,26

BATCH_RAW_INFO | 878,3848,3380 | 880,1866,1430 | 882,3608,3187 | 883,1432,1089 | 884,310,113 | 885,593,486 | 886,3696,3601 | 887,93,26

BATCH_RAW_INFO | 878,3849,3380 | 880,1867,1430 | 882,3609,3187 | 883,1433,1089 | 884,311,113 | 885,594,486 | 886,3697,3601 | 887,94,26

BATCH_RAW_INFO | 878,3850,3380 | 880,1868,1430 | 882,3610,3187 | 883,1434,1089 | 884,312,113 | 885,595,486 | 886,3698,3601 | 887,95,26

BATCH_RAW_INFO | 878,3851,3380 | 880,1869,1430 | 882,3611,3187 | 883,1435,1089 | 884,313,113 | 885,596,486 | 886,3699,3601 | 887,96,26

BATCH_RAW_INFO | 878,3852,3380 | 880,1870,1430 | 882,3612,3187 | 883,1436,1089 | 884,314,113 | 885,597,486 | 886,3700,3601 | 887,97,26

BATCH_RAW_INFO | 878,3853,3380 | 880,1871,1430 | 882,3613,3187 | 883,1437,1089 | 884,315,113 | 885,598,486 | 886,3701,3601 | 887,98,26

BATCH_RAW_INFO | 878,3854,3380 | 880,1872,1430 | 882,3614,3187 | 883,1438,1089 | 884,316,113 | 885,599,486 | 886,3702,3601 | 887,99,26

BATCH_RAW_INFO | 878,3855,3380 | 880,1873,1430 | 882,3615,3187 | 883,1439,1089 | 884,317,113 | 885,600,486 | 886,3703,3601 | 887,100,26

BATCH_RAW_INFO | 878,3856,3380 | 880,1874,1430 | 882,3616,3187 | 883,1440,1089 | 884,318,113 | 885,601,486 | 886,3704,3601 | 887,101,26

BATCH_RAW_INFO | 878,3857,3380 | 880,1875,1430 | 882,3617,3187 | 883,1441,1089 | 884,319,113 | 885,602,486 | 886,3705,3601 | 887,102,26

BATCH_RAW_INFO | 878,3858,3380 | 880,1876,1430 | 882,3618,3187 | 883,1442,1089 | 884,320,113 | 885,603,486 | 886,3706,3601 | 887,103,26

BATCH_RAW_INFO | 878,3859,3380 | 880,1877,1430 | 882,3619,3187 | 883,1443,1089 | 884,321,113 | 885,604,486 | 886,3707,3601 | 887,104,26

BATCH_RAW_INFO | 878,3860,3380 | 880,1878,1430 | 882,3620,3187 | 883,1444,1089 | 884,322,113 | 885,605,486 | 886,3708,3601 | 887,105,26

BATCH_RAW_INFO | 878,3861,3380 | 880,1879,1430 | 882,3621,3187 | 883,1445,1089 | 884,323,113 | 885,606,486 | 886,3709,3601 | 887,106,26

BATCH_RAW_INFO | 878,3862,3380 | 880,1880,1430 | 882,3622,3187 | 883,1446,1089 | 884,324,113 | 885,607,486 | 886,3710,3601 | 887,107,26

BATCH_RAW_INFO | 878,3863,3380 | 880,1881,1430 | 882,3623,3187 | 883,1447,1089 | 884,325,113 | 885,608,486 | 886,3711,3601 | 887,108,26

BATCH_RAW_INFO | 878,3864,3380 | 880,1882,1430 | 882,3624,3187 | 883,1448,1089 | 884,326,113 | 885,609,486 | 886,3712,3601 | 887,109,26

BATCH_RAW_INFO | 878,3865,3380 | 880,1883,1430 | 882,3625,3187 | 883,1449,1089 | 884,327,113 | 885,610,486 | 886,3713,3601 | 887,110,26

BATCH_RAW_INFO | 878,3866,3380 | 880,1884,1430 | 882,3626,3187 | 883,1450,1089 | 884,328,113 | 885,611,486 | 886,3714,3601 | 887,111,26

BATCH_RAW_INFO | 878,3867,3380 | 882,3627,3187 | 883,1451,1089 | 884,329,113 | 885,612,486 | 886,3715,3601 | 887,112,26

BATCH_RAW_INFO | 878,3868,3380 | 882,3628,3187 | 883,1452,1089 | 884,330,113 | 885,613,486 | 886,3716,3601 | 887,113,26

BATCH_RAW_INFO | 878,3869,3380 | 882,3629,3187 | 883,1453,1089 | 884,331,113 | 885,614,486 | 886,3717,3601 | 887,114,26

BATCH_RAW_INFO | 878,3870,3380 | 882,3630,3187 | 883,1454,1089 | 884,332,113 | 885,615,486 | 886,3718,3601 | 887,115,26

BATCH_RAW_INFO | 878,3871,3380 | 882,3631,3187 | 883,1455,1089 | 884,333,113 | 885,616,486 | 886,3719,3601 | 887,116,26

BATCH_RAW_INFO | 878,3872,3380 | 882,3632,3187 | 883,1456,1089 | 884,334,113 | 885,617,486 | 886,3720,3601 | 887,117,26

BATCH_RAW_INFO | 878,3873,3380 | 882,3633,3187 | 883,1457,1089 | 884,335,113 | 885,618,486 | 886,3721,3601 | 887,118,26

BATCH_RAW_INFO | 878,3874,3380 | 882,3634,3187 | 883,1458,1089 | 884,336,113 | 885,619,486 | 886,3722,3601 | 887,119,26

BATCH_RAW_INFO | 878,3875,3380 | 882,3635,3187 | 883,1459,1089 | 884,337,113 | 885,620,486 | 886,3723,3601 | 887,120,26

BATCH_RAW_INFO | 878,3876,3380 | 882,3636,3187 | 883,1460,1089 | 884,338,113 | 885,621,486 | 886,3724,3601 | 887,121,26

BATCH_RAW_INFO | 889,3886,3885

BATCH_RAW_INFO | 878,3877,3380 | 882,3637,3187 | 883,1461,1089 | 884,339,113 | 885,622,486 | 886,3725,3601 | 887,122,26 | 889,3887,3885

BATCH_RAW_INFO | 878,3878,3380 | 882,3638,3187 | 883,1462,1089 | 884,340,113 | 885,623,486 | 886,3726,3601 | 887,123,26 | 889,3888,3885

BATCH_RAW_INFO | 878,3879,3380 | 882,3639,3187 | 883,1463,1089 | 884,341,113 | 885,624,486 | 886,3727,3601 | 887,124,26 | 889,3889,3885

BATCH_RAW_INFO | 878,3880,3380 | 882,3640,3187 | 883,1464,1089 | 884,342,113 | 885,625,486 | 886,3728,3601 | 887,125,26 | 889,3890,3885

BATCH_RAW_INFO | 878,3881,3380 | 882,3641,3187 | 883,1465,1089 | 884,343,113 | 885,626,486 | 886,3729,3601 | 887,126,26 | 889,3891,3885

BATCH_RAW_INFO | 878,3882,3380 | 882,3642,3187 | 883,1466,1089 | 884,344,113 | 885,627,486 | 886,3730,3601 | 887,127,26 | 889,3892,3885

BATCH_RAW_INFO | 878,3883,3380 | 882,3643,3187 | 883,1467,1089 | 884,345,113 | 885,628,486 | 886,3731,3601 | 887,128,26 | 889,3893,3885

BATCH_RAW_INFO | 878,3884,3380 | 882,3644,3187 | 883,1468,1089 | 884,346,113 | 885,629,486 | 886,3732,3601 | 887,129,26 | 889,3894,3885

BATCH_RAW_INFO | 878,3885,3380 | 882,3645,3187 | 883,1469,1089 | 884,347,113 | 885,630,486 | 886,3733,3601 | 887,130,26 | 889,3895,3885

BATCH_RAW_INFO | 878,3886,3380 | 882,3646,3187 | 883,1470,1089 | 884,348,113 | 885,631,486 | 886,3734,3601 | 887,131,26 | 889,3896,3885

BATCH_RAW_INFO | 878,3887,3380 | 882,3647,3187 | 883,1471,1089 | 884,349,113 | 885,632,486 | 886,3735,3601 | 887,132,26 | 889,3897,3885

BATCH_RAW_INFO | 878,3888,3380 | 882,3648,3187 | 883,1472,1089 | 884,350,113 | 885,633,486 | 886,3736,3601 | 887,133,26 | 889,3898,3885

BATCH_RAW_INFO | 878,3889,3380 | 882,3649,3187 | 883,1473,1089 | 884,351,113 | 885,634,486 | 886,3737,3601 | 887,134,26 | 889,3899,3885

BATCH_RAW_INFO | 878,3890,3380 | 882,3650,3187 | 883,1474,1089 | 884,352,113 | 885,635,486 | 886,3738,3601 | 887,135,26 | 889,3900,3885

BATCH_RAW_INFO | 878,3891,3380 | 882,3651,3187 | 883,1475,1089 | 884,353,113 | 885,636,486 | 886,3739,3601 | 887,136,26 | 889,3901,3885

BATCH_RAW_INFO | 878,3892,3380 | 882,3652,3187 | 883,1476,1089 | 884,354,113 | 885,637,486 | 886,3740,3601 | 887,137,26 | 889,3902,3885

BATCH_RAW_INFO | 878,3893,3380 | 882,3653,3187 | 883,1477,1089 | 884,355,113 | 885,638,486 | 886,3741,3601 | 887,138,26 | 889,3903,3885

BATCH_RAW_INFO | 878,3894,3380 | 882,3654,3187 | 883,1478,1089 | 884,356,113 | 885,639,486 | 886,3742,3601 | 887,139,26 | 889,3904,3885

BATCH_RAW_INFO | 878,3895,3380 | 882,3655,3187 | 883,1479,1089 | 884,357,113 | 885,640,486 | 886,3743,3601 | 887,140,26 | 889,3905,3885

BATCH_RAW_INFO | 878,3896,3380 | 882,3656,3187 | 883,1480,1089 | 884,358,113 | 885,641,486 | 886,3744,3601 | 887,141,26 | 889,3906,3885

BATCH_RAW_INFO | 878,3897,3380 | 882,3657,3187 | 883,1481,1089 | 885,642,486 | 886,3745,3601 | 887,142,26 | 889,3907,3885

BATCH_RAW_INFO | 878,3898,3380 | 882,3658,3187 | 883,1482,1089 | 885,643,486 | 886,3746,3601 | 887,143,26 | 889,3908,3885

BATCH_RAW_INFO | 878,3899,3380 | 882,3659,3187 | 883,1483,1089 | 885,644,486 | 886,3747,3601 | 887,144,26 | 889,3909,3885

BATCH_RAW_INFO | 878,3900,3380 | 882,3660,3187 | 883,1484,1089 | 885,645,486 | 886,3748,3601 | 887,145,26 | 889,3910,3885

BATCH_RAW_INFO | 878,3901,3380 | 882,3661,3187 | 883,1485,1089 | 885,646,486 | 886,3749,3601 | 887,146,26 | 889,3911,3885

BATCH_RAW_INFO | 878,3902,3380 | 882,3662,3187 | 883,1486,1089 | 885,647,486 | 886,3750,3601 | 887,147,26 | 889,3912,3885

BATCH_RAW_INFO | 878,3903,3380 | 882,3663,3187 | 883,1487,1089 | 885,648,486 | 886,3751,3601 | 887,148,26 | 889,3913,3885

BATCH_RAW_INFO | 878,3904,3380 | 882,3664,3187 | 883,1488,1089 | 885,649,486 | 886,3752,3601 | 887,149,26 | 889,3914,3885

BATCH_RAW_INFO | 878,3905,3380 | 882,3665,3187 | 883,1489,1089 | 885,650,486 | 886,3753,3601 | 887,150,26 | 889,3915,3885

BATCH_RAW_INFO | 878,3906,3380 | 882,3666,3187 | 883,1490,1089 | 885,651,486 | 886,3754,3601 | 887,151,26 | 889,3916,3885

BATCH_RAW_INFO | 878,3907,3380 | 882,3667,3187 | 883,1491,1089 | 885,652,486 | 886,3755,3601 | 887,152,26 | 889,3917,3885

BATCH_RAW_INFO | 878,3908,3380 | 882,3668,3187 | 883,1492,1089 | 885,653,486 | 886,3756,3601 | 887,153,26 | 889,3918,3885

BATCH_RAW_INFO | 878,3909,3380 | 882,3669,3187 | 883,1493,1089 | 885,654,486 | 886,3757,3601 | 887,154,26 | 889,3919,3885

BATCH_RAW_INFO | 878,3910,3380 | 882,3670,3187 | 883,1494,1089 | 885,655,486 | 886,3758,3601 | 887,155,26 | 889,3920,3885

BATCH_RAW_INFO | 878,3911,3380 | 882,3671,3187 | 883,1495,1089 | 885,656,486 | 886,3759,3601 | 887,156,26 | 889,3921,3885

BATCH_RAW_INFO | 878,3912,3380 | 882,3672,3187 | 883,1496,1089 | 885,657,486 | 886,3760,3601 | 887,157,26 | 889,3922,3885

BATCH_RAW_INFO | 878,3913,3380 | 882,3673,3187 | 883,1497,1089 | 885,658,486 | 886,3761,3601 | 887,158,26 | 889,3923,3885

BATCH_RAW_INFO | 878,3914,3380 | 882,3674,3187 | 883,1498,1089 | 885,659,486 | 886,3762,3601 | 887,159,26 | 889,3924,3885

BATCH_RAW_INFO | 878,3915,3380 | 883,1499,1089 | 885,660,486 | 886,3763,3601 | 887,160,26 | 889,3925,3885

BATCH_RAW_INFO | 878,3916,3380 | 883,1500,1089 | 885,661,486 | 886,3764,3601 | 887,161,26 | 889,3926,3885

BATCH_RAW_INFO | 878,3917,3380 | 883,1501,1089 | 885,662,486 | 886,3765,3601 | 887,162,26 | 889,3927,3885

BATCH_RAW_INFO | 878,3918,3380 | 883,1502,1089 | 885,663,486 | 886,3766,3601 | 887,163,26 | 889,3928,3885

BATCH_RAW_INFO | 878,3919,3380 | 883,1503,1089 | 885,664,486 | 886,3767,3601 | 887,164,26 | 889,3929,3885

BATCH_RAW_INFO | 878,3920,3380 | 883,1504,1089 | 885,665,486 | 886,3768,3601 | 887,165,26 | 889,3930,3885

BATCH_RAW_INFO | 878,3921,3380 | 883,1505,1089 | 885,666,486 | 886,3769,3601 | 887,166,26 | 889,3931,3885

BATCH_RAW_INFO | 878,3922,3380 | 883,1506,1089 | 885,667,486 | 886,3770,3601 | 887,167,26 | 889,3932,3885

BATCH_RAW_INFO | 878,3923,3380 | 883,1507,1089 | 885,668,486 | 886,3771,3601 | 887,168,26 | 889,3933,3885

BATCH_RAW_INFO | 878,3924,3380 | 883,1508,1089 | 885,669,486 | 886,3772,3601 | 887,169,26 | 889,3934,3885

BATCH_RAW_INFO | 878,3925,3380 | 883,1509,1089 | 885,670,486 | 886,3773,3601 | 887,170,26 | 889,3935,3885

BATCH_RAW_INFO | 878,3926,3380 | 883,1510,1089 | 885,671,486 | 886,3774,3601 | 887,171,26 | 889,3936,3885

BATCH_RAW_INFO | 878,3927,3380 | 883,1511,1089 | 885,672,486 | 886,3775,3601 | 887,172,26 | 889,3937,3885

BATCH_RAW_INFO | 878,3928,3380 | 883,1512,1089 | 885,673,486 | 886,3776,3601 | 887,173,26 | 889,3938,3885

BATCH_RAW_INFO | 878,3929,3380 | 883,1513,1089 | 885,674,486 | 886,3777,3601 | 887,174,26 | 889,3939,3885

BATCH_RAW_INFO | 878,3930,3380 | 883,1514,1089 | 885,675,486 | 886,3778,3601 | 887,175,26 | 889,3940,3885

BATCH_RAW_INFO | 878,3931,3380 | 883,1515,1089 | 885,676,486 | 886,3779,3601 | 887,176,26 | 889,3941,3885

BATCH_RAW_INFO | 878,3932,3380 | 883,1516,1089 | 885,677,486 | 886,3780,3601 | 887,177,26 | 889,3942,3885

BATCH_RAW_INFO | 878,3933,3380 | 883,1517,1089 | 885,678,486 | 886,3781,3601 | 887,178,26 | 889,3943,3885

BATCH_RAW_INFO | 878,3934,3380 | 883,1518,1089 | 885,679,486 | 886,3782,3601 | 887,179,26 | 889,3944,3885

BATCH_RAW_INFO | 878,3935,3380 | 883,1519,1089 | 885,680,486 | 886,3783,3601 | 887,180,26 | 889,3945,3885

BATCH_RAW_INFO | 890,1298,1297

BATCH_RAW_INFO | 878,3936,3380 | 883,1520,1089 | 885,681,486 | 886,3784,3601 | 887,181,26 | 889,3946,3885 | 890,1299,1297

BATCH_RAW_INFO | 878,3937,3380 | 883,1521,1089 | 885,682,486 | 886,3785,3601 | 887,182,26 | 889,3947,3885 | 890,1300,1297

BATCH_RAW_INFO | 878,3938,3380 | 883,1522,1089 | 885,683,486 | 886,3786,3601 | 887,183,26 | 889,3948,3885 | 890,1301,1297

BATCH_RAW_INFO | 878,3939,3380 | 883,1523,1089 | 885,684,486 | 886,3787,3601 | 887,184,26 | 889,3949,3885 | 890,1302,1297

BATCH_RAW_INFO | 878,3940,3380 | 883,1524,1089 | 885,685,486 | 886,3788,3601 | 887,185,26 | 889,3950,3885 | 890,1303,1297

BATCH_RAW_INFO | 878,3941,3380 | 883,1525,1089 | 885,686,486 | 886,3789,3601 | 887,186,26 | 889,3951,3885 | 890,1304,1297

BATCH_RAW_INFO | 878,3942,3380 | 883,1526,1089 | 885,687,486 | 886,3790,3601 | 887,187,26 | 889,3952,3885 | 890,1305,1297

BATCH_RAW_INFO | 878,3943,3380 | 883,1527,1089 | 885,688,486 | 886,3791,3601 | 887,188,26 | 889,3953,3885 | 890,1306,1297

BATCH_RAW_INFO | 878,3944,3380 | 883,1528,1089 | 885,689,486 | 886,3792,3601 | 887,189,26 | 889,3954,3885 | 890,1307,1297

BATCH_RAW_INFO | 878,3945,3380 | 883,1529,1089 | 885,690,486 | 886,3793,3601 | 887,190,26 | 889,3955,3885 | 890,1308,1297

BATCH_RAW_INFO | 878,3946,3380 | 883,1530,1089 | 885,691,486 | 886,3794,3601 | 887,191,26 | 889,3956,3885 | 890,1309,1297

BATCH_RAW_INFO | 878,3947,3380 | 883,1531,1089 | 885,692,486 | 886,3795,3601 | 887,192,26 | 889,3957,3885 | 890,1310,1297

BATCH_RAW_INFO | 878,3948,3380 | 883,1532,1089 | 885,693,486 | 886,3796,3601 | 887,193,26 | 889,3958,3885 | 890,1311,1297

BATCH_RAW_INFO | 878,3949,3380 | 883,1533,1089 | 885,694,486 | 886,3797,3601 | 887,194,26 | 889,3959,3885 | 890,1312,1297

BATCH_RAW_INFO | 878,3950,3380 | 883,1534,1089 | 885,695,486 | 886,3798,3601 | 887,195,26 | 889,3960,3885 | 890,1313,1297

BATCH_RAW_INFO | 878,3951,3380 | 883,1535,1089 | 885,696,486 | 886,3799,3601 | 887,196,26 | 889,3961,3885 | 890,1314,1297

BATCH_RAW_INFO | 878,3952,3380 | 883,1536,1089 | 885,697,486 | 886,3800,3601 | 887,197,26 | 889,3962,3885 | 890,1315,1297

BATCH_RAW_INFO | 878,3953,3380 | 883,1537,1089 | 885,698,486 | 886,3801,3601 | 887,198,26 | 889,3963,3885 | 890,1316,1297

BATCH_RAW_INFO | 878,3954,3380 | 883,1538,1089 | 885,699,486 | 886,3802,3601 | 887,199,26 | 889,3964,3885 | 890,1317,1297

BATCH_RAW_INFO | 878,3955,3380 | 883,1539,1089 | 885,700,486 | 886,3803,3601 | 887,200,26 | 889,3965,3885 | 890,1318,1297

BATCH_RAW_INFO | 878,3956,3380 | 883,1540,1089 | 885,701,486 | 886,3804,3601 | 887,201,26 | 889,3966,3885 | 890,1319,1297

BATCH_RAW_INFO | 878,3957,3380 | 883,1541,1089 | 885,702,486 | 886,3805,3601 | 887,202,26 | 889,3967,3885 | 890,1320,1297

BATCH_RAW_INFO | 878,3958,3380 | 883,1542,1089 | 885,703,486 | 886,3806,3601 | 887,203,26 | 889,3968,3885 | 890,1321,1297

BATCH_RAW_INFO | 878,3959,3380 | 883,1543,1089 | 885,704,486 | 886,3807,3601 | 887,204,26 | 889,3969,3885 | 890,1322,1297

BATCH_RAW_INFO | 878,3960,3380 | 883,1544,1089 | 885,705,486 | 886,3808,3601 | 887,205,26 | 889,3970,3885 | 890,1323,1297

BATCH_RAW_INFO | 878,3961,3380 | 883,1545,1089 | 885,706,486 | 886,3809,3601 | 887,206,26 | 889,3971,3885 | 890,1324,1297

BATCH_RAW_INFO | 878,3962,3380 | 883,1546,1089 | 885,707,486 | 886,3810,3601 | 887,207,26 | 889,3972,3885 | 890,1325,1297

BATCH_RAW_INFO | 878,3963,3380 | 883,1547,1089 | 885,708,486 | 886,3811,3601 | 887,208,26 | 889,3973,3885 | 890,1326,1297

BATCH_RAW_INFO | 878,3964,3380 | 883,1548,1089 | 885,709,486 | 886,3812,3601 | 887,209,26 | 889,3974,3885 | 890,1327,1297

BATCH_RAW_INFO | 878,3965,3380 | 883,1549,1089 | 885,710,486 | 886,3813,3601 | 887,210,26 | 889,3975,3885 | 890,1328,1297

BATCH_RAW_INFO | 878,3966,3380 | 883,1550,1089 | 885,711,486 | 886,3814,3601 | 887,211,26 | 889,3976,3885 | 890,1329,1297

BATCH_RAW_INFO | 878,3967,3380 | 883,1551,1089 | 885,712,486 | 886,3815,3601 | 887,212,26 | 889,3977,3885 | 890,1330,1297

BATCH_RAW_INFO | 878,3968,3380 | 883,1552,1089 | 885,713,486 | 886,3816,3601 | 887,213,26 | 889,3978,3885 | 890,1331,1297

BATCH_RAW_INFO | 878,3969,3380 | 883,1553,1089 | 885,714,486 | 886,3817,3601 | 887,214,26 | 889,3979,3885 | 890,1332,1297

BATCH_RAW_INFO | 878,3970,3380 | 883,1554,1089 | 885,715,486 | 886,3818,3601 | 887,215,26 | 889,3980,3885 | 890,1333,1297

BATCH_RAW_INFO | 878,3971,3380 | 883,1555,1089 | 885,716,486 | 886,3819,3601 | 887,216,26 | 889,3981,3885 | 890,1334,1297

BATCH_RAW_INFO | 891,2319,2318

BATCH_RAW_INFO | 878,3972,3380 | 883,1556,1089 | 885,717,486 | 886,3820,3601 | 887,217,26 | 889,3982,3885 | 890,1335,1297 | 891,2320,2318

BATCH_RAW_INFO | 878,3973,3380 | 883,1557,1089 | 885,718,486 | 886,3821,3601 | 887,218,26 | 889,3983,3885 | 890,1336,1297 | 891,2321,2318

BATCH_RAW_INFO | 878,3974,3380 | 883,1558,1089 | 885,719,486 | 886,3822,3601 | 887,219,26 | 889,3984,3885 | 890,1337,1297 | 891,2322,2318

BATCH_RAW_INFO | 878,3975,3380 | 883,1559,1089 | 885,720,486 | 886,3823,3601 | 887,220,26 | 889,3985,3885 | 890,1338,1297 | 891,2323,2318

BATCH_RAW_INFO | 878,3976,3380 | 883,1560,1089 | 885,721,486 | 886,3824,3601 | 887,221,26 | 889,3986,3885 | 890,1339,1297 | 891,2324,2318

BATCH_RAW_INFO | 878,3977,3380 | 883,1561,1089 | 885,722,486 | 886,3825,3601 | 887,222,26 | 889,3987,3885 | 890,1340,1297 | 891,2325,2318

BATCH_RAW_INFO | 878,3978,3380 | 883,1562,1089 | 885,723,486 | 886,3826,3601 | 887,223,26 | 889,3988,3885 | 890,1341,1297 | 891,2326,2318

BATCH_RAW_INFO | 878,3979,3380 | 883,1563,1089 | 885,724,486 | 886,3827,3601 | 887,224,26 | 889,3989,3885 | 890,1342,1297 | 891,2327,2318

BATCH_RAW_INFO | 878,3980,3380 | 883,1564,1089 | 885,725,486 | 886,3828,3601 | 887,225,26 | 889,3990,3885 | 890,1343,1297 | 891,2328,2318

BATCH_RAW_INFO | 878,3981,3380 | 883,1565,1089 | 885,726,486 | 886,3829,3601 | 887,226,26 | 889,3991,3885 | 890,1344,1297 | 891,2329,2318

BATCH_RAW_INFO | 878,3982,3380 | 883,1566,1089 | 885,727,486 | 886,3830,3601 | 887,227,26 | 889,3992,3885 | 890,1345,1297 | 891,2330,2318

BATCH_RAW_INFO | 892,3970,3969

BATCH_RAW_INFO | 878,3983,3380 | 883,1567,1089 | 885,728,486 | 886,3831,3601 | 887,228,26 | 889,3993,3885 | 890,1346,1297 | 891,2331,2318 | 892,3971,3969

BATCH_RAW_INFO | 878,3984,3380 | 883,1568,1089 | 885,729,486 | 886,3832,3601 | 887,229,26 | 889,3994,3885 | 890,1347,1297 | 891,2332,2318 | 892,3972,3969

BATCH_RAW_INFO | 878,3985,3380 | 883,1569,1089 | 885,730,486 | 886,3833,3601 | 887,230,26 | 889,3995,3885 | 890,1348,1297 | 891,2333,2318 | 892,3973,3969

BATCH_RAW_INFO | 878,3986,3380 | 883,1570,1089 | 885,731,486 | 886,3834,3601 | 887,231,26 | 889,3996,3885 | 890,1349,1297 | 891,2334,2318 | 892,3974,3969

BATCH_RAW_INFO | 878,3987,3380 | 883,1571,1089 | 885,732,486 | 886,3835,3601 | 887,232,26 | 889,3997,3885 | 890,1350,1297 | 891,2335,2318 | 892,3975,3969

BATCH_RAW_INFO | 878,3988,3380 | 883,1572,1089 | 885,733,486 | 886,3836,3601 | 887,233,26 | 889,3998,3885 | 890,1351,1297 | 891,2336,2318 | 892,3976,3969

BATCH_RAW_INFO | 878,3989,3380 | 883,1573,1089 | 885,734,486 | 886,3837,3601 | 887,234,26 | 889,3999,3885 | 890,1352,1297 | 891,2337,2318 | 892,3977,3969

BATCH_RAW_INFO | 878,3990,3380 | 885,735,486 | 886,3838,3601 | 887,235,26 | 889,4000,3885 | 890,1353,1297 | 891,2338,2318 | 892,3978,3969

BATCH_RAW_INFO | 878,3991,3380 | 885,736,486 | 886,3839,3601 | 887,236,26 | 889,4001,3885 | 890,1354,1297 | 891,2339,2318 | 892,3979,3969

BATCH_RAW_INFO | 878,3992,3380 | 885,737,486 | 886,3840,3601 | 887,237,26 | 889,4002,3885 | 890,1355,1297 | 891,2340,2318 | 892,3980,3969

BATCH_RAW_INFO | 878,3993,3380 | 885,738,486 | 886,3841,3601 | 887,238,26 | 889,4003,3885 | 890,1356,1297 | 891,2341,2318 | 892,3981,3969

BATCH_RAW_INFO | 878,3994,3380 | 885,739,486 | 886,3842,3601 | 887,239,26 | 889,4004,3885 | 890,1357,1297 | 891,2342,2318 | 892,3982,3969

BATCH_RAW_INFO | 878,3995,3380 | 885,740,486 | 886,3843,3601 | 887,240,26 | 889,4005,3885 | 890,1358,1297 | 891,2343,2318 | 892,3983,3969

BATCH_RAW_INFO | 878,3996,3380 | 885,741,486 | 886,3844,3601 | 887,241,26 | 889,4006,3885 | 890,1359,1297 | 891,2344,2318 | 892,3984,3969

BATCH_RAW_INFO | 878,3997,3380 | 885,742,486 | 886,3845,3601 | 887,242,26 | 889,4007,3885 | 890,1360,1297 | 891,2345,2318 | 892,3985,3969

BATCH_RAW_INFO | 878,3998,3380 | 885,743,486 | 886,3846,3601 | 887,243,26 | 889,4008,3885 | 890,1361,1297 | 891,2346,2318 | 892,3986,3969

BATCH_RAW_INFO | 878,3999,3380 | 885,744,486 | 886,3847,3601 | 887,244,26 | 889,4009,3885 | 890,1362,1297 | 891,2347,2318 | 892,3987,3969

BATCH_RAW_INFO | 878,4000,3380 | 885,745,486 | 886,3848,3601 | 887,245,26 | 889,4010,3885 | 890,1363,1297 | 891,2348,2318 | 892,3988,3969

BATCH_RAW_INFO | 878,4001,3380 | 885,746,486 | 886,3849,3601 | 887,246,26 | 889,4011,3885 | 890,1364,1297 | 891,2349,2318 | 892,3989,3969

BATCH_RAW_INFO | 878,4002,3380 | 885,747,486 | 886,3850,3601 | 887,247,26 | 889,4012,3885 | 890,1365,1297 | 891,2350,2318 | 892,3990,3969

BATCH_RAW_INFO | 878,4003,3380 | 885,748,486 | 886,3851,3601 | 887,248,26 | 889,4013,3885 | 890,1366,1297 | 891,2351,2318 | 892,3991,3969

BATCH_RAW_INFO | 878,4004,3380 | 885,749,486 | 886,3852,3601 | 887,249,26 | 889,4014,3885 | 890,1367,1297 | 891,2352,2318 | 892,3992,3969

BATCH_RAW_INFO | 878,4005,3380 | 885,750,486 | 886,3853,3601 | 887,250,26 | 889,4015,3885 | 890,1368,1297 | 891,2353,2318 | 892,3993,3969

BATCH_RAW_INFO | 878,4006,3380 | 885,751,486 | 886,3854,3601 | 887,251,26 | 889,4016,3885 | 890,1369,1297 | 891,2354,2318 | 892,3994,3969

BATCH_RAW_INFO | 878,4007,3380 | 885,752,486 | 886,3855,3601 | 887,252,26 | 889,4017,3885 | 890,1370,1297 | 891,2355,2318 | 892,3995,3969

BATCH_RAW_INFO | 878,4008,3380 | 885,753,486 | 886,3856,3601 | 887,253,26 | 889,4018,3885 | 890,1371,1297 | 891,2356,2318 | 892,3996,3969

BATCH_RAW_INFO | 878,4009,3380 | 885,754,486 | 886,3857,3601 | 887,254,26 | 889,4019,3885 | 890,1372,1297 | 891,2357,2318 | 892,3997,3969

BATCH_RAW_INFO | 878,4010,3380 | 885,755,486 | 886,3858,3601 | 887,255,26 | 889,4020,3885 | 890,1373,1297 | 891,2358,2318 | 892,3998,3969

BATCH_RAW_INFO | 878,4011,3380 | 885,756,486 | 886,3859,3601 | 887,256,26 | 889,4021,3885 | 890,1374,1297 | 891,2359,2318 | 892,3999,3969

BATCH_RAW_INFO | 878,4012,3380 | 885,757,486 | 886,3860,3601 | 887,257,26 | 889,4022,3885 | 890,1375,1297 | 891,2360,2318 | 892,4000,3969

BATCH_RAW_INFO | 878,4013,3380 | 885,758,486 | 886,3861,3601 | 887,258,26 | 889,4023,3885 | 890,1376,1297 | 891,2361,2318 | 892,4001,3969

BATCH_RAW_INFO | 878,4014,3380 | 885,759,486 | 886,3862,3601 | 887,259,26 | 889,4024,3885 | 890,1377,1297 | 891,2362,2318 | 892,4002,3969

BATCH_RAW_INFO | 878,4015,3380 | 885,760,486 | 886,3863,3601 | 887,260,26 | 889,4025,3885 | 890,1378,1297 | 891,2363,2318 | 892,4003,3969

BATCH_RAW_INFO | 878,4016,3380 | 885,761,486 | 886,3864,3601 | 887,261,26 | 889,4026,3885 | 890,1379,1297 | 891,2364,2318 | 892,4004,3969

BATCH_RAW_INFO | 878,4017,3380 | 885,762,486 | 886,3865,3601 | 887,262,26 | 889,4027,3885 | 890,1380,1297 | 891,2365,2318 | 892,4005,3969

BATCH_RAW_INFO | 878,4018,3380 | 885,763,486 | 886,3866,3601 | 887,263,26 | 889,4028,3885 | 890,1381,1297 | 891,2366,2318 | 892,4006,3969

BATCH_RAW_INFO | 878,4019,3380 | 885,764,486 | 886,3867,3601 | 887,264,26 | 889,4029,3885 | 890,1382,1297 | 891,2367,2318 | 892,4007,3969

BATCH_RAW_INFO | 878,4020,3380 | 885,765,486 | 886,3868,3601 | 887,265,26 | 889,4030,3885 | 890,1383,1297 | 891,2368,2318 | 892,4008,3969

BATCH_RAW_INFO | 878,4021,3380 | 885,766,486 | 886,3869,3601 | 887,266,26 | 889,4031,3885 | 890,1384,1297 | 891,2369,2318 | 892,4009,3969

BATCH_RAW_INFO | 878,4022,3380 | 885,767,486 | 886,3870,3601 | 887,267,26 | 889,4032,3885 | 890,1385,1297 | 891,2370,2318 | 892,4010,3969

BATCH_RAW_INFO | 878,4023,3380 | 885,768,486 | 886,3871,3601 | 887,268,26 | 889,4033,3885 | 890,1386,1297 | 891,2371,2318 | 892,4011,3969

BATCH_RAW_INFO | 878,4024,3380 | 885,769,486 | 886,3872,3601 | 887,269,26 | 889,4034,3885 | 890,1387,1297 | 891,2372,2318 | 892,4012,3969

BATCH_RAW_INFO | 878,4025,3380 | 885,770,486 | 886,3873,3601 | 887,270,26 | 889,4035,3885 | 890,1388,1297 | 891,2373,2318 | 892,4013,3969

BATCH_RAW_INFO | 878,4026,3380 | 885,771,486 | 886,3874,3601 | 887,271,26 | 889,4036,3885 | 890,1389,1297 | 891,2374,2318 | 892,4014,3969

BATCH_RAW_INFO | 878,4027,3380 | 885,772,486 | 886,3875,3601 | 887,272,26 | 889,4037,3885 | 890,1390,1297 | 891,2375,2318 | 892,4015,3969

BATCH_RAW_INFO | 878,4028,3380 | 885,773,486 | 886,3876,3601 | 887,273,26 | 889,4038,3885 | 890,1391,1297 | 891,2376,2318 | 892,4016,3969

BATCH_RAW_INFO | 878,4029,3380 | 885,774,486 | 886,3877,3601 | 887,274,26 | 889,4039,3885 | 890,1392,1297 | 891,2377,2318 | 892,4017,3969

BATCH_RAW_INFO | 878,4030,3380 | 885,775,486 | 886,3878,3601 | 887,275,26 | 889,4040,3885 | 890,1393,1297 | 891,2378,2318 | 892,4018,3969

BATCH_RAW_INFO | 878,4031,3380 | 885,776,486 | 886,3879,3601 | 887,276,26 | 889,4041,3885 | 890,1394,1297 | 891,2379,2318 | 892,4019,3969

BATCH_RAW_INFO | 878,4032,3380 | 885,777,486 | 886,3880,3601 | 887,277,26 | 889,4042,3885 | 890,1395,1297 | 891,2380,2318 | 892,4020,3969

BATCH_RAW_INFO | 878,4033,3380 | 885,778,486 | 886,3881,3601 | 887,278,26 | 889,4043,3885 | 890,1396,1297 | 891,2381,2318 | 892,4021,3969

BATCH_RAW_INFO | 878,4034,3380 | 885,779,486 | 886,3882,3601 | 887,279,26 | 889,4044,3885 | 890,1397,1297 | 891,2382,2318 | 892,4022,3969

BATCH_RAW_INFO | 878,4035,3380 | 885,780,486 | 886,3883,3601 | 887,280,26 | 889,4045,3885 | 890,1398,1297 | 891,2383,2318 | 892,4023,3969

BATCH_RAW_INFO | 878,4036,3380 | 885,781,486 | 886,3884,3601 | 887,281,26 | 889,4046,3885 | 890,1399,1297 | 891,2384,2318 | 892,4024,3969

BATCH_RAW_INFO | 878,4037,3380 | 885,782,486 | 886,3885,3601 | 887,282,26 | 889,4047,3885 | 890,1400,1297 | 891,2385,2318 | 892,4025,3969

BATCH_RAW_INFO | 878,4038,3380 | 885,783,486 | 886,3886,3601 | 887,283,26 | 889,4048,3885 | 890,1401,1297 | 891,2386,2318 | 892,4026,3969

BATCH_RAW_INFO | 878,4039,3380 | 885,784,486 | 886,3887,3601 | 887,284,26 | 889,4049,3885 | 890,1402,1297 | 891,2387,2318 | 892,4027,3969

BATCH_RAW_INFO | 878,4040,3380 | 885,785,486 | 886,3888,3601 | 887,285,26 | 889,4050,3885 | 890,1403,1297 | 891,2388,2318 | 892,4028,3969

BATCH_RAW_INFO | 878,4041,3380 | 885,786,486 | 886,3889,3601 | 887,286,26 | 889,4051,3885 | 890,1404,1297 | 891,2389,2318 | 892,4029,3969

BATCH_RAW_INFO | 878,4042,3380 | 885,787,486 | 886,3890,3601 | 887,287,26 | 889,4052,3885 | 890,1405,1297 | 891,2390,2318 | 892,4030,3969

BATCH_RAW_INFO | 878,4043,3380 | 885,788,486 | 886,3891,3601 | 887,288,26 | 889,4053,3885 | 890,1406,1297 | 891,2391,2318 | 892,4031,3969

BATCH_RAW_INFO | 878,4044,3380 | 885,789,486 | 886,3892,3601 | 887,289,26 | 889,4054,3885 | 890,1407,1297 | 891,2392,2318 | 892,4032,3969

BATCH_RAW_INFO | 878,4045,3380 | 885,790,486 | 886,3893,3601 | 887,290,26 | 889,4055,3885 | 890,1408,1297 | 891,2393,2318 | 892,4033,3969

BATCH_RAW_INFO | 878,4046,3380 | 885,791,486 | 886,3894,3601 | 887,291,26 | 889,4056,3885 | 890,1409,1297 | 891,2394,2318 | 892,4034,3969

BATCH_RAW_INFO | 878,4047,3380 | 885,792,486 | 886,3895,3601 | 887,292,26 | 889,4057,3885 | 890,1410,1297 | 891,2395,2318 | 892,4035,3969

BATCH_RAW_INFO | 878,4048,3380 | 885,793,486 | 886,3896,3601 | 887,293,26 | 889,4058,3885 | 890,1411,1297 | 891,2396,2318 | 892,4036,3969

BATCH_RAW_INFO | 878,4049,3380 | 885,794,486 | 886,3897,3601 | 887,294,26 | 889,4059,3885 | 890,1412,1297 | 891,2397,2318 | 892,4037,3969

BATCH_RAW_INFO | 878,4050,3380 | 885,795,486 | 886,3898,3601 | 887,295,26 | 889,4060,3885 | 890,1413,1297 | 891,2398,2318 | 892,4038,3969

BATCH_RAW_INFO | 878,4051,3380 | 885,796,486 | 886,3899,3601 | 887,296,26 | 889,4061,3885 | 890,1414,1297 | 891,2399,2318 | 892,4039,3969

BATCH_RAW_INFO | 878,4052,3380 | 885,797,486 | 886,3900,3601 | 887,297,26 | 889,4062,3885 | 890,1415,1297 | 891,2400,2318 | 892,4040,3969

BATCH_RAW_INFO | 878,4053,3380 | 885,798,486 | 886,3901,3601 | 887,298,26 | 889,4063,3885 | 890,1416,1297 | 891,2401,2318 | 892,4041,3969

BATCH_RAW_INFO | 878,4054,3380 | 885,799,486 | 886,3902,3601 | 887,299,26 | 889,4064,3885 | 890,1417,1297 | 891,2402,2318 | 892,4042,3969

BATCH_RAW_INFO | 878,4055,3380 | 885,800,486 | 886,3903,3601 | 887,300,26 | 889,4065,3885 | 890,1418,1297 | 891,2403,2318 | 892,4043,3969

BATCH_RAW_INFO | 878,4056,3380 | 885,801,486 | 886,3904,3601 | 887,301,26 | 889,4066,3885 | 890,1419,1297 | 891,2404,2318 | 892,4044,3969

BATCH_RAW_INFO | 878,4057,3380 | 885,802,486 | 886,3905,3601 | 887,302,26 | 889,4067,3885 | 890,1420,1297 | 891,2405,2318 | 892,4045,3969

BATCH_RAW_INFO | 878,4058,3380 | 885,803,486 | 886,3906,3601 | 887,303,26 | 889,4068,3885 | 890,1421,1297 | 891,2406,2318 | 892,4046,3969

BATCH_RAW_INFO | 878,4059,3380 | 885,804,486 | 886,3907,3601 | 887,304,26 | 889,4069,3885 | 890,1422,1297 | 891,2407,2318 | 892,4047,3969

BATCH_RAW_INFO | 878,4060,3380 | 885,805,486 | 886,3908,3601 | 887,305,26 | 889,4070,3885 | 890,1423,1297 | 891,2408,2318 | 892,4048,3969

BATCH_RAW_INFO | 878,4061,3380 | 885,806,486 | 886,3909,3601 | 887,306,26 | 889,4071,3885 | 890,1424,1297 | 891,2409,2318 | 892,4049,3969

BATCH_RAW_INFO | 878,4062,3380 | 885,807,486 | 886,3910,3601 | 887,307,26 | 889,4072,3885 | 890,1425,1297 | 891,2410,2318 | 892,4050,3969

BATCH_RAW_INFO | 878,4063,3380 | 885,808,486 | 886,3911,3601 | 887,308,26 | 889,4073,3885 | 890,1426,1297 | 891,2411,2318 | 892,4051,3969

BATCH_RAW_INFO | 878,4064,3380 | 885,809,486 | 886,3912,3601 | 887,309,26 | 889,4074,3885 | 890,1427,1297 | 891,2412,2318 | 892,4052,3969

BATCH_RAW_INFO | 878,4065,3380 | 885,810,486 | 886,3913,3601 | 887,310,26 | 889,4075,3885 | 890,1428,1297 | 891,2413,2318 | 892,4053,3969

BATCH_RAW_INFO | 878,4066,3380 | 885,811,486 | 886,3914,3601 | 887,311,26 | 889,4076,3885 | 890,1429,1297 | 891,2414,2318 | 892,4054,3969

BATCH_RAW_INFO | 878,4067,3380 | 885,812,486 | 886,3915,3601 | 887,312,26 | 889,4077,3885 | 890,1430,1297 | 891,2415,2318 | 892,4055,3969

BATCH_RAW_INFO | 878,4068,3380 | 885,813,486 | 886,3916,3601 | 887,313,26 | 889,4078,3885 | 890,1431,1297 | 891,2416,2318 | 892,4056,3969

BATCH_RAW_INFO | 878,4069,3380 | 885,814,486 | 886,3917,3601 | 887,314,26 | 889,4079,3885 | 890,1432,1297 | 891,2417,2318 | 892,4057,3969

BATCH_RAW_INFO | 878,4070,3380 | 885,815,486 | 886,3918,3601 | 887,315,26 | 889,4080,3885 | 890,1433,1297 | 891,2418,2318 | 892,4058,3969

BATCH_RAW_INFO | 878,4071,3380 | 885,816,486 | 886,3919,3601 | 887,316,26 | 889,4081,3885 | 890,1434,1297 | 891,2419,2318 | 892,4059,3969

BATCH_RAW_INFO | 878,4072,3380 | 885,817,486 | 886,3920,3601 | 887,317,26 | 889,4082,3885 | 890,1435,1297 | 891,2420,2318 | 892,4060,3969

BATCH_RAW_INFO | 878,4073,3380 | 885,818,486 | 886,3921,3601 | 887,318,26 | 889,4083,3885 | 890,1436,1297 | 891,2421,2318 | 892,4061,3969

BATCH_RAW_INFO | 878,4074,3380 | 885,819,486 | 886,3922,3601 | 887,319,26 | 889,4084,3885 | 890,1437,1297 | 891,2422,2318 | 892,4062,3969

BATCH_RAW_INFO | 878,4075,3380 | 885,820,486 | 886,3923,3601 | 887,320,26 | 889,4085,3885 | 890,1438,1297 | 891,2423,2318 | 892,4063,3969

BATCH_RAW_INFO | 878,4076,3380 | 885,821,486 | 886,3924,3601 | 887,321,26 | 889,4086,3885 | 890,1439,1297 | 891,2424,2318 | 892,4064,3969

BATCH_RAW_INFO | 878,4077,3380 | 885,822,486 | 886,3925,3601 | 887,322,26 | 889,4087,3885 | 890,1440,1297 | 891,2425,2318 | 892,4065,3969

BATCH_RAW_INFO | 878,4078,3380 | 885,823,486 | 886,3926,3601 | 887,323,26 | 889,4088,3885 | 890,1441,1297 | 891,2426,2318 | 892,4066,3969

BATCH_RAW_INFO | 878,4079,3380 | 885,824,486 | 886,3927,3601 | 887,324,26 | 889,4089,3885 | 890,1442,1297 | 891,2427,2318 | 892,4067,3969

BATCH_RAW_INFO | 878,4080,3380 | 885,825,486 | 886,3928,3601 | 887,325,26 | 889,4090,3885 | 890,1443,1297 | 891,2428,2318 | 892,4068,3969

BATCH_RAW_INFO | 878,4081,3380 | 885,826,486 | 886,3929,3601 | 887,326,26 | 889,4091,3885 | 890,1444,1297 | 891,2429,2318 | 892,4069,3969

BATCH_RAW_INFO | 878,4082,3380 | 885,827,486 | 886,3930,3601 | 887,327,26 | 889,4092,3885 | 890,1445,1297 | 891,2430,2318 | 892,4070,3969

BATCH_RAW_INFO | 878,4083,3380 | 885,828,486 | 886,3931,3601 | 887,328,26 | 889,4093,3885 | 890,1446,1297 | 891,2431,2318 | 892,4071,3969

BATCH_RAW_INFO | 878,4084,3380 | 885,829,486 | 886,3932,3601 | 887,329,26 | 889,4094,3885 | 890,1447,1297 | 891,2432,2318 | 892,4072,3969

BATCH_RAW_INFO | 878,4085,3380 | 885,830,486 | 886,3933,3601 | 887,330,26 | 889,4095,3885 | 890,1448,1297 | 891,2433,2318 | 892,4073,3969

BATCH_RAW_INFO | 878,4086,3380 | 885,831,486 | 886,3934,3601 | 887,331,26 | 890,1449,1297 | 891,2434,2318 | 892,4074,3969

BATCH_RAW_INFO | 878,4087,3380 | 885,832,486 | 886,3935,3601 | 887,332,26 | 890,1450,1297 | 891,2435,2318 | 892,4075,3969

BATCH_RAW_INFO | 878,4088,3380 | 885,833,486 | 886,3936,3601 | 887,333,26 | 890,1451,1297 | 891,2436,2318 | 892,4076,3969

BATCH_RAW_INFO | 878,4089,3380 | 885,834,486 | 886,3937,3601 | 887,334,26 | 890,1452,1297 | 891,2437,2318 | 892,4077,3969

BATCH_RAW_INFO | 878,4090,3380 | 885,835,486 | 886,3938,3601 | 887,335,26 | 890,1453,1297 | 891,2438,2318 | 892,4078,3969

BATCH_RAW_INFO | 878,4091,3380 | 885,836,486 | 886,3939,3601 | 887,336,26 | 890,1454,1297 | 891,2439,2318 | 892,4079,3969

BATCH_RAW_INFO | 878,4092,3380 | 885,837,486 | 886,3940,3601 | 887,337,26 | 890,1455,1297 | 891,2440,2318 | 892,4080,3969

BATCH_RAW_INFO | 878,4093,3380 | 885,838,486 | 886,3941,3601 | 887,338,26 | 890,1456,1297 | 891,2441,2318 | 892,4081,3969

BATCH_RAW_INFO | 878,4094,3380 | 885,839,486 | 886,3942,3601 | 887,339,26 | 890,1457,1297 | 891,2442,2318 | 892,4082,3969

BATCH_RAW_INFO | 893,23,22

BATCH_RAW_INFO | 878,4095,3380 | 885,840,486 | 886,3943,3601 | 887,340,26 | 890,1458,1297 | 891,2443,2318 | 892,4083,3969 | 893,24,22

BATCH_RAW_INFO | 885,841,486 | 886,3944,3601 | 887,341,26 | 890,1459,1297 | 891,2444,2318 | 892,4084,3969 | 893,25,22

BATCH_RAW_INFO | 885,842,486 | 886,3945,3601 | 887,342,26 | 890,1460,1297 | 891,2445,2318 | 892,4085,3969 | 893,26,22

BATCH_RAW_INFO | 885,843,486 | 886,3946,3601 | 887,343,26 | 890,1461,1297 | 891,2446,2318 | 892,4086,3969 | 893,27,22

BATCH_RAW_INFO | 885,844,486 | 886,3947,3601 | 887,344,26 | 890,1462,1297 | 891,2447,2318 | 892,4087,3969 | 893,28,22

BATCH_RAW_INFO | 885,845,486 | 886,3948,3601 | 887,345,26 | 890,1463,1297 | 891,2448,2318 | 892,4088,3969 | 893,29,22

BATCH_RAW_INFO | 885,846,486 | 886,3949,3601 | 887,346,26 | 890,1464,1297 | 891,2449,2318 | 892,4089,3969 | 893,30,22

BATCH_RAW_INFO | 885,847,486 | 886,3950,3601 | 887,347,26 | 890,1465,1297 | 891,2450,2318 | 892,4090,3969 | 893,31,22

BATCH_RAW_INFO | 885,848,486 | 886,3951,3601 | 887,348,26 | 890,1466,1297 | 891,2451,2318 | 892,4091,3969 | 893,32,22

BATCH_RAW_INFO | 885,849,486 | 886,3952,3601 | 887,349,26 | 890,1467,1297 | 891,2452,2318 | 892,4092,3969 | 893,33,22

BATCH_RAW_INFO | 885,850,486 | 886,3953,3601 | 887,350,26 | 890,1468,1297 | 891,2453,2318 | 892,4093,3969 | 893,34,22

BATCH_RAW_INFO | 885,851,486 | 886,3954,3601 | 887,351,26 | 890,1469,1297 | 891,2454,2318 | 892,4094,3969 | 893,35,22

BATCH_RAW_INFO | 885,852,486 | 886,3955,3601 | 887,352,26 | 890,1470,1297 | 891,2455,2318 | 892,4095,3969 | 893,36,22

BATCH_RAW_INFO | 885,853,486 | 886,3956,3601 | 887,353,26 | 890,1471,1297 | 891,2456,2318 | 893,37,22

BATCH_RAW_INFO | 885,854,486 | 886,3957,3601 | 887,354,26 | 890,1472,1297 | 891,2457,2318 | 893,38,22

BATCH_RAW_INFO | 885,855,486 | 886,3958,3601 | 887,355,26 | 890,1473,1297 | 891,2458,2318 | 893,39,22

BATCH_RAW_INFO | 885,856,486 | 886,3959,3601 | 887,356,26 | 890,1474,1297 | 891,2459,2318 | 893,40,22

BATCH_RAW_INFO | 894,3927,3926

BATCH_RAW_INFO | 885,857,486 | 886,3960,3601 | 887,357,26 | 890,1475,1297 | 891,2460,2318 | 893,41,22 | 894,3928,3926

BATCH_RAW_INFO | 885,858,486 | 886,3961,3601 | 887,358,26 | 890,1476,1297 | 891,2461,2318 | 893,42,22 | 894,3929,3926

BATCH_RAW_INFO | 885,859,486 | 886,3962,3601 | 887,359,26 | 890,1477,1297 | 891,2462,2318 | 893,43,22 | 894,3930,3926

BATCH_RAW_INFO | 885,860,486 | 886,3963,3601 | 887,360,26 | 890,1478,1297 | 891,2463,2318 | 893,44,22 | 894,3931,3926

BATCH_RAW_INFO | 885,861,486 | 886,3964,3601 | 887,361,26 | 890,1479,1297 | 891,2464,2318 | 893,45,22 | 894,3932,3926

BATCH_RAW_INFO | 885,862,486 | 886,3965,3601 | 887,362,26 | 890,1480,1297 | 891,2465,2318 | 893,46,22 | 894,3933,3926

BATCH_RAW_INFO | 885,863,486 | 886,3966,3601 | 887,363,26 | 890,1481,1297 | 891,2466,2318 | 893,47,22 | 894,3934,3926

BATCH_RAW_INFO | 885,864,486 | 886,3967,3601 | 887,364,26 | 890,1482,1297 | 891,2467,2318 | 893,48,22 | 894,3935,3926

BATCH_RAW_INFO | 885,865,486 | 886,3968,3601 | 887,365,26 | 890,1483,1297 | 891,2468,2318 | 893,49,22 | 894,3936,3926

BATCH_RAW_INFO | 885,866,486 | 886,3969,3601 | 887,366,26 | 890,1484,1297 | 891,2469,2318 | 893,50,22 | 894,3937,3926

BATCH_RAW_INFO | 885,867,486 | 886,3970,3601 | 887,367,26 | 890,1485,1297 | 891,2470,2318 | 893,51,22 | 894,3938,3926

BATCH_RAW_INFO | 885,868,486 | 886,3971,3601 | 887,368,26 | 890,1486,1297 | 891,2471,2318 | 893,52,22 | 894,3939,3926

BATCH_RAW_INFO | 885,869,486 | 886,3972,3601 | 887,369,26 | 890,1487,1297 | 891,2472,2318 | 893,53,22 | 894,3940,3926

BATCH_RAW_INFO | 885,870,486 | 886,3973,3601 | 887,370,26 | 890,1488,1297 | 891,2473,2318 | 893,54,22 | 894,3941,3926

BATCH_RAW_INFO | 885,871,486 | 886,3974,3601 | 887,371,26 | 890,1489,1297 | 891,2474,2318 | 893,55,22 | 894,3942,3926

BATCH_RAW_INFO | 885,872,486 | 886,3975,3601 | 887,372,26 | 890,1490,1297 | 891,2475,2318 | 893,56,22 | 894,3943,3926

BATCH_RAW_INFO | 885,873,486 | 886,3976,3601 | 887,373,26 | 890,1491,1297 | 891,2476,2318 | 893,57,22 | 894,3944,3926

BATCH_RAW_INFO | 885,874,486 | 886,3977,3601 | 887,374,26 | 890,1492,1297 | 891,2477,2318 | 893,58,22 | 894,3945,3926

BATCH_RAW_INFO | 885,875,486 | 886,3978,3601 | 887,375,26 | 890,1493,1297 | 891,2478,2318 | 893,59,22 | 894,3946,3926

BATCH_RAW_INFO | 885,876,486 | 886,3979,3601 | 887,376,26 | 890,1494,1297 | 891,2479,2318 | 893,60,22 | 894,3947,3926

BATCH_RAW_INFO | 885,877,486 | 886,3980,3601 | 887,377,26 | 890,1495,1297 | 891,2480,2318 | 893,61,22 | 894,3948,3926

BATCH_RAW_INFO | 895,2230,2229

BATCH_RAW_INFO | 885,878,486 | 886,3981,3601 | 887,378,26 | 890,1496,1297 | 891,2481,2318 | 893,62,22 | 894,3949,3926 | 895,2231,2229

BATCH_RAW_INFO | 885,879,486 | 886,3982,3601 | 887,379,26 | 890,1497,1297 | 891,2482,2318 | 893,63,22 | 894,3950,3926 | 895,2232,2229

BATCH_RAW_INFO | 885,880,486 | 886,3983,3601 | 887,380,26 | 890,1498,1297 | 891,2483,2318 | 893,64,22 | 894,3951,3926 | 895,2233,2229

BATCH_RAW_INFO | 885,881,486 | 886,3984,3601 | 887,381,26 | 890,1499,1297 | 891,2484,2318 | 893,65,22 | 894,3952,3926 | 895,2234,2229

BATCH_RAW_INFO | 885,882,486 | 886,3985,3601 | 887,382,26 | 890,1500,1297 | 891,2485,2318 | 893,66,22 | 894,3953,3926 | 895,2235,2229

BATCH_RAW_INFO | 885,883,486 | 886,3986,3601 | 887,383,26 | 890,1501,1297 | 891,2486,2318 | 893,67,22 | 894,3954,3926 | 895,2236,2229

BATCH_RAW_INFO | 885,884,486 | 886,3987,3601 | 887,384,26 | 890,1502,1297 | 891,2487,2318 | 893,68,22 | 894,3955,3926 | 895,2237,2229

BATCH_RAW_INFO | 885,885,486 | 886,3988,3601 | 887,385,26 | 890,1503,1297 | 891,2488,2318 | 893,69,22 | 894,3956,3926 | 895,2238,2229

BATCH_RAW_INFO | 885,886,486 | 886,3989,3601 | 887,386,26 | 890,1504,1297 | 891,2489,2318 | 893,70,22 | 894,3957,3926 | 895,2239,2229

BATCH_RAW_INFO | 885,887,486 | 886,3990,3601 | 887,387,26 | 890,1505,1297 | 891,2490,2318 | 893,71,22 | 894,3958,3926 | 895,2240,2229

BATCH_RAW_INFO | 885,888,486 | 886,3991,3601 | 887,388,26 | 890,1506,1297 | 891,2491,2318 | 893,72,22 | 894,3959,3926 | 895,2241,2229

BATCH_RAW_INFO | 885,889,486 | 886,3992,3601 | 887,389,26 | 890,1507,1297 | 891,2492,2318 | 893,73,22 | 894,3960,3926 | 895,2242,2229

BATCH_RAW_INFO | 885,890,486 | 886,3993,3601 | 887,390,26 | 890,1508,1297 | 891,2493,2318 | 893,74,22 | 894,3961,3926 | 895,2243,2229

BATCH_RAW_INFO | 885,891,486 | 886,3994,3601 | 887,391,26 | 890,1509,1297 | 891,2494,2318 | 893,75,22 | 894,3962,3926 | 895,2244,2229

BATCH_RAW_INFO | 885,892,486 | 886,3995,3601 | 887,392,26 | 890,1510,1297 | 891,2495,2318 | 893,76,22 | 894,3963,3926 | 895,2245,2229

BATCH_RAW_INFO | 885,893,486 | 886,3996,3601 | 887,393,26 | 890,1511,1297 | 891,2496,2318 | 893,77,22 | 894,3964,3926 | 895,2246,2229

BATCH_RAW_INFO | 885,894,486 | 886,3997,3601 | 887,394,26 | 890,1512,1297 | 891,2497,2318 | 893,78,22 | 894,3965,3926 | 895,2247,2229

BATCH_RAW_INFO | 885,895,486 | 886,3998,3601 | 887,395,26 | 890,1513,1297 | 891,2498,2318 | 893,79,22 | 894,3966,3926 | 895,2248,2229

BATCH_RAW_INFO | 885,896,486 | 886,3999,3601 | 887,396,26 | 890,1514,1297 | 891,2499,2318 | 893,80,22 | 894,3967,3926 | 895,2249,2229

BATCH_RAW_INFO | 885,897,486 | 886,4000,3601 | 887,397,26 | 890,1515,1297 | 891,2500,2318 | 893,81,22 | 894,3968,3926 | 895,2250,2229

BATCH_RAW_INFO | 885,898,486 | 886,4001,3601 | 887,398,26 | 890,1516,1297 | 891,2501,2318 | 893,82,22 | 894,3969,3926 | 895,2251,2229

BATCH_RAW_INFO | 885,899,486 | 886,4002,3601 | 887,399,26 | 890,1517,1297 | 891,2502,2318 | 893,83,22 | 894,3970,3926 | 895,2252,2229

BATCH_RAW_INFO | 885,900,486 | 886,4003,3601 | 887,400,26 | 890,1518,1297 | 891,2503,2318 | 893,84,22 | 894,3971,3926 | 895,2253,2229

BATCH_RAW_INFO | 885,901,486 | 886,4004,3601 | 887,401,26 | 890,1519,1297 | 891,2504,2318 | 893,85,22 | 894,3972,3926 | 895,2254,2229

BATCH_RAW_INFO | 885,902,486 | 886,4005,3601 | 887,402,26 | 890,1520,1297 | 891,2505,2318 | 893,86,22 | 894,3973,3926 | 895,2255,2229

BATCH_RAW_INFO | 885,903,486 | 886,4006,3601 | 887,403,26 | 890,1521,1297 | 891,2506,2318 | 893,87,22 | 894,3974,3926 | 895,2256,2229

BATCH_RAW_INFO | 885,904,486 | 886,4007,3601 | 887,404,26 | 890,1522,1297 | 891,2507,2318 | 893,88,22 | 894,3975,3926 | 895,2257,2229

BATCH_RAW_INFO | 885,905,486 | 886,4008,3601 | 887,405,26 | 890,1523,1297 | 891,2508,2318 | 893,89,22 | 894,3976,3926 | 895,2258,2229

BATCH_RAW_INFO | 885,906,486 | 886,4009,3601 | 887,406,26 | 890,1524,1297 | 891,2509,2318 | 893,90,22 | 894,3977,3926 | 895,2259,2229

BATCH_RAW_INFO | 885,907,486 | 886,4010,3601 | 887,407,26 | 890,1525,1297 | 891,2510,2318 | 893,91,22 | 894,3978,3926 | 895,2260,2229

BATCH_RAW_INFO | 885,908,486 | 886,4011,3601 | 887,408,26 | 890,1526,1297 | 891,2511,2318 | 893,92,22 | 894,3979,3926 | 895,2261,2229

BATCH_RAW_INFO | 885,909,486 | 886,4012,3601 | 887,409,26 | 890,1527,1297 | 891,2512,2318 | 893,93,22 | 894,3980,3926 | 895,2262,2229

BATCH_RAW_INFO | 885,910,486 | 886,4013,3601 | 887,410,26 | 890,1528,1297 | 891,2513,2318 | 893,94,22 | 894,3981,3926 | 895,2263,2229

BATCH_RAW_INFO | 885,911,486 | 886,4014,3601 | 887,411,26 | 890,1529,1297 | 891,2514,2318 | 893,95,22 | 894,3982,3926 | 895,2264,2229

BATCH_RAW_INFO | 885,912,486 | 886,4015,3601 | 887,412,26 | 890,1530,1297 | 891,2515,2318 | 893,96,22 | 894,3983,3926 | 895,2265,2229

BATCH_RAW_INFO | 885,913,486 | 886,4016,3601 | 887,413,26 | 890,1531,1297 | 891,2516,2318 | 893,97,22 | 894,3984,3926 | 895,2266,2229

BATCH_RAW_INFO | 885,914,486 | 886,4017,3601 | 887,414,26 | 890,1532,1297 | 891,2517,2318 | 893,98,22 | 894,3985,3926 | 895,2267,2229

BATCH_RAW_INFO | 885,915,486 | 886,4018,3601 | 887,415,26 | 890,1533,1297 | 891,2518,2318 | 893,99,22 | 894,3986,3926 | 895,2268,2229

BATCH_RAW_INFO | 885,916,486 | 886,4019,3601 | 887,416,26 | 890,1534,1297 | 891,2519,2318 | 893,100,22 | 894,3987,3926 | 895,2269,2229

BATCH_RAW_INFO | 885,917,486 | 886,4020,3601 | 887,417,26 | 890,1535,1297 | 891,2520,2318 | 893,101,22 | 894,3988,3926 | 895,2270,2229

BATCH_RAW_INFO | 896,3236,3235

BATCH_RAW_INFO | 885,918,486 | 886,4021,3601 | 887,418,26 | 890,1536,1297 | 891,2521,2318 | 893,102,22 | 894,3989,3926 | 895,2271,2229 | 896,3237,3235

BATCH_RAW_INFO | 885,919,486 | 886,4022,3601 | 887,419,26 | 890,1537,1297 | 891,2522,2318 | 893,103,22 | 894,3990,3926 | 895,2272,2229 | 896,3238,3235

BATCH_RAW_INFO | 885,920,486 | 886,4023,3601 | 887,420,26 | 890,1538,1297 | 891,2523,2318 | 893,104,22 | 894,3991,3926 | 895,2273,2229 | 896,3239,3235

BATCH_RAW_INFO | 885,921,486 | 886,4024,3601 | 887,421,26 | 890,1539,1297 | 891,2524,2318 | 893,105,22 | 894,3992,3926 | 895,2274,2229 | 896,3240,3235

BATCH_RAW_INFO | 885,922,486 | 886,4025,3601 | 887,422,26 | 890,1540,1297 | 891,2525,2318 | 893,106,22 | 894,3993,3926 | 895,2275,2229 | 896,3241,3235

BATCH_RAW_INFO | 885,923,486 | 886,4026,3601 | 887,423,26 | 890,1541,1297 | 891,2526,2318 | 893,107,22 | 894,3994,3926 | 895,2276,2229 | 896,3242,3235

BATCH_RAW_INFO | 885,924,486 | 886,4027,3601 | 887,424,26 | 890,1542,1297 | 891,2527,2318 | 893,108,22 | 894,3995,3926 | 895,2277,2229 | 896,3243,3235

BATCH_RAW_INFO | 897,104,103

BATCH_RAW_INFO | 885,925,486 | 886,4028,3601 | 887,425,26 | 890,1543,1297 | 891,2528,2318 | 893,109,22 | 894,3996,3926 | 895,2278,2229 | 896,3244,3235 | 897,105,103

BATCH_RAW_INFO | 886,4029,3601 | 887,426,26 | 890,1544,1297 | 891,2529,2318 | 893,110,22 | 894,3997,3926 | 895,2279,2229 | 896,3245,3235 | 897,106,103

BATCH_RAW_INFO | 886,4030,3601 | 887,427,26 | 890,1545,1297 | 891,2530,2318 | 893,111,22 | 894,3998,3926 | 895,2280,2229 | 896,3246,3235 | 897,107,103

BATCH_RAW_INFO | 886,4031,3601 | 887,428,26 | 890,1546,1297 | 891,2531,2318 | 893,112,22 | 894,3999,3926 | 895,2281,2229 | 896,3247,3235 | 897,108,103

BATCH_RAW_INFO | 886,4032,3601 | 887,429,26 | 890,1547,1297 | 891,2532,2318 | 893,113,22 | 894,4000,3926 | 895,2282,2229 | 896,3248,3235 | 897,109,103

BATCH_RAW_INFO | 886,4033,3601 | 887,430,26 | 890,1548,1297 | 891,2533,2318 | 893,114,22 | 894,4001,3926 | 895,2283,2229 | 896,3249,3235 | 897,110,103

BATCH_RAW_INFO | 886,4034,3601 | 887,431,26 | 890,1549,1297 | 891,2534,2318 | 893,115,22 | 894,4002,3926 | 895,2284,2229 | 896,3250,3235 | 897,111,103

BATCH_RAW_INFO | 886,4035,3601 | 887,432,26 | 890,1550,1297 | 891,2535,2318 | 893,116,22 | 894,4003,3926 | 895,2285,2229 | 896,3251,3235 | 897,112,103

BATCH_RAW_INFO | 886,4036,3601 | 887,433,26 | 890,1551,1297 | 891,2536,2318 | 893,117,22 | 894,4004,3926 | 895,2286,2229 | 896,3252,3235 | 897,113,103

BATCH_RAW_INFO | 886,4037,3601 | 887,434,26 | 890,1552,1297 | 891,2537,2318 | 893,118,22 | 894,4005,3926 | 895,2287,2229 | 896,3253,3235 | 897,114,103

BATCH_RAW_INFO | 886,4038,3601 | 887,435,26 | 890,1553,1297 | 891,2538,2318 | 893,119,22 | 894,4006,3926 | 895,2288,2229 | 896,3254,3235 | 897,115,103

BATCH_RAW_INFO | 886,4039,3601 | 887,436,26 | 890,1554,1297 | 891,2539,2318 | 893,120,22 | 894,4007,3926 | 895,2289,2229 | 896,3255,3235 | 897,116,103

BATCH_RAW_INFO | 886,4040,3601 | 887,437,26 | 890,1555,1297 | 891,2540,2318 | 893,121,22 | 894,4008,3926 | 895,2290,2229 | 896,3256,3235 | 897,117,103

BATCH_RAW_INFO | 886,4041,3601 | 887,438,26 | 890,1556,1297 | 891,2541,2318 | 893,122,22 | 894,4009,3926 | 895,2291,2229 | 896,3257,3235 | 897,118,103

BATCH_RAW_INFO | 886,4042,3601 | 887,439,26 | 890,1557,1297 | 891,2542,2318 | 893,123,22 | 894,4010,3926 | 895,2292,2229 | 896,3258,3235 | 897,119,103

BATCH_RAW_INFO | 886,4043,3601 | 887,440,26 | 890,1558,1297 | 891,2543,2318 | 893,124,22 | 894,4011,3926 | 895,2293,2229 | 896,3259,3235 | 897,120,103

BATCH_RAW_INFO | 886,4044,3601 | 887,441,26 | 890,1559,1297 | 891,2544,2318 | 893,125,22 | 894,4012,3926 | 895,2294,2229 | 896,3260,3235 | 897,121,103

BATCH_RAW_INFO | 886,4045,3601 | 887,442,26 | 890,1560,1297 | 891,2545,2318 | 893,126,22 | 894,4013,3926 | 895,2295,2229 | 896,3261,3235 | 897,122,103

BATCH_RAW_INFO | 886,4046,3601 | 887,443,26 | 890,1561,1297 | 891,2546,2318 | 893,127,22 | 894,4014,3926 | 895,2296,2229 | 896,3262,3235 | 897,123,103

BATCH_RAW_INFO | 886,4047,3601 | 887,444,26 | 890,1562,1297 | 891,2547,2318 | 893,128,22 | 894,4015,3926 | 895,2297,2229 | 896,3263,3235 | 897,124,103

BATCH_RAW_INFO | 886,4048,3601 | 887,445,26 | 890,1563,1297 | 891,2548,2318 | 893,129,22 | 894,4016,3926 | 895,2298,2229 | 896,3264,3235 | 897,125,103

BATCH_RAW_INFO | 886,4049,3601 | 887,446,26 | 890,1564,1297 | 891,2549,2318 | 893,130,22 | 894,4017,3926 | 895,2299,2229 | 896,3265,3235 | 897,126,103

BATCH_RAW_INFO | 886,4050,3601 | 887,447,26 | 890,1565,1297 | 891,2550,2318 | 893,131,22 | 894,4018,3926 | 895,2300,2229 | 896,3266,3235 | 897,127,103

BATCH_RAW_INFO | 886,4051,3601 | 887,448,26 | 890,1566,1297 | 891,2551,2318 | 893,132,22 | 894,4019,3926 | 895,2301,2229 | 896,3267,3235 | 897,128,103

BATCH_RAW_INFO | 886,4052,3601 | 887,449,26 | 890,1567,1297 | 891,2552,2318 | 893,133,22 | 894,4020,3926 | 895,2302,2229 | 896,3268,3235 | 897,129,103

BATCH_RAW_INFO | 886,4053,3601 | 887,450,26 | 890,1568,1297 | 891,2553,2318 | 893,134,22 | 894,4021,3926 | 895,2303,2229 | 896,3269,3235 | 897,130,103

BATCH_RAW_INFO | 886,4054,3601 | 887,451,26 | 890,1569,1297 | 891,2554,2318 | 893,135,22 | 894,4022,3926 | 895,2304,2229 | 896,3270,3235 | 897,131,103

BATCH_RAW_INFO | 886,4055,3601 | 887,452,26 | 890,1570,1297 | 891,2555,2318 | 893,136,22 | 894,4023,3926 | 895,2305,2229 | 896,3271,3235 | 897,132,103

BATCH_RAW_INFO | 886,4056,3601 | 887,453,26 | 890,1571,1297 | 891,2556,2318 | 893,137,22 | 894,4024,3926 | 895,2306,2229 | 896,3272,3235 | 897,133,103

BATCH_RAW_INFO | 886,4057,3601 | 887,454,26 | 890,1572,1297 | 891,2557,2318 | 893,138,22 | 894,4025,3926 | 895,2307,2229 | 896,3273,3235 | 897,134,103

BATCH_RAW_INFO | 886,4058,3601 | 887,455,26 | 890,1573,1297 | 891,2558,2318 | 893,139,22 | 894,4026,3926 | 895,2308,2229 | 896,3274,3235 | 897,135,103

BATCH_RAW_INFO | 886,4059,3601 | 887,456,26 | 890,1574,1297 | 891,2559,2318 | 893,140,22 | 894,4027,3926 | 895,2309,2229 | 896,3275,3235 | 897,136,103

BATCH_RAW_INFO | 886,4060,3601 | 887,457,26 | 890,1575,1297 | 891,2560,2318 | 893,141,22 | 894,4028,3926 | 895,2310,2229 | 896,3276,3235 | 897,137,103

BATCH_RAW_INFO | 886,4061,3601 | 887,458,26 | 890,1576,1297 | 891,2561,2318 | 893,142,22 | 894,4029,3926 | 895,2311,2229 | 896,3277,3235 | 897,138,103

BATCH_RAW_INFO | 886,4062,3601 | 887,459,26 | 890,1577,1297 | 891,2562,2318 | 893,143,22 | 894,4030,3926 | 895,2312,2229 | 896,3278,3235 | 897,139,103

BATCH_RAW_INFO | 886,4063,3601 | 887,460,26 | 890,1578,1297 | 891,2563,2318 | 893,144,22 | 894,4031,3926 | 895,2313,2229 | 896,3279,3235 | 897,140,103

BATCH_RAW_INFO | 886,4064,3601 | 887,461,26 | 890,1579,1297 | 891,2564,2318 | 893,145,22 | 894,4032,3926 | 895,2314,2229 | 896,3280,3235 | 897,141,103

BATCH_RAW_INFO | 886,4065,3601 | 887,462,26 | 890,1580,1297 | 891,2565,2318 | 893,146,22 | 894,4033,3926 | 895,2315,2229 | 896,3281,3235 | 897,142,103

BATCH_RAW_INFO | 886,4066,3601 | 887,463,26 | 890,1581,1297 | 891,2566,2318 | 893,147,22 | 894,4034,3926 | 895,2316,2229 | 896,3282,3235 | 897,143,103

BATCH_RAW_INFO | 886,4067,3601 | 887,464,26 | 890,1582,1297 | 891,2567,2318 | 893,148,22 | 894,4035,3926 | 895,2317,2229 | 896,3283,3235 | 897,144,103

BATCH_RAW_INFO | 886,4068,3601 | 887,465,26 | 890,1583,1297 | 891,2568,2318 | 893,149,22 | 894,4036,3926 | 895,2318,2229 | 896,3284,3235 | 897,145,103

BATCH_RAW_INFO | 886,4069,3601 | 887,466,26 | 890,1584,1297 | 891,2569,2318 | 893,150,22 | 894,4037,3926 | 895,2319,2229 | 896,3285,3235 | 897,146,103

BATCH_RAW_INFO | 886,4070,3601 | 887,467,26 | 890,1585,1297 | 891,2570,2318 | 893,151,22 | 894,4038,3926 | 895,2320,2229 | 896,3286,3235 | 897,147,103

BATCH_RAW_INFO | 886,4071,3601 | 887,468,26 | 890,1586,1297 | 891,2571,2318 | 893,152,22 | 894,4039,3926 | 895,2321,2229 | 896,3287,3235 | 897,148,103

BATCH_RAW_INFO | 886,4072,3601 | 887,469,26 | 890,1587,1297 | 891,2572,2318 | 893,153,22 | 894,4040,3926 | 895,2322,2229 | 896,3288,3235 | 897,149,103

BATCH_RAW_INFO | 886,4073,3601 | 887,470,26 | 890,1588,1297 | 891,2573,2318 | 893,154,22 | 894,4041,3926 | 895,2323,2229 | 896,3289,3235 | 897,150,103

BATCH_RAW_INFO | 886,4074,3601 | 887,471,26 | 890,1589,1297 | 891,2574,2318 | 893,155,22 | 894,4042,3926 | 895,2324,2229 | 896,3290,3235 | 897,151,103

BATCH_RAW_INFO | 886,4075,3601 | 887,472,26 | 890,1590,1297 | 891,2575,2318 | 893,156,22 | 894,4043,3926 | 895,2325,2229 | 896,3291,3235 | 897,152,103

BATCH_RAW_INFO | 886,4076,3601 | 887,473,26 | 890,1591,1297 | 891,2576,2318 | 893,157,22 | 894,4044,3926 | 895,2326,2229 | 896,3292,3235 | 897,153,103

BATCH_RAW_INFO | 886,4077,3601 | 887,474,26 | 890,1592,1297 | 891,2577,2318 | 893,158,22 | 894,4045,3926 | 895,2327,2229 | 896,3293,3235 | 897,154,103

BATCH_RAW_INFO | 886,4078,3601 | 887,475,26 | 890,1593,1297 | 891,2578,2318 | 893,159,22 | 894,4046,3926 | 895,2328,2229 | 896,3294,3235 | 897,155,103

BATCH_RAW_INFO | 886,4079,3601 | 887,476,26 | 890,1594,1297 | 891,2579,2318 | 893,160,22 | 894,4047,3926 | 895,2329,2229 | 896,3295,3235 | 897,156,103

BATCH_RAW_INFO | 886,4080,3601 | 887,477,26 | 890,1595,1297 | 891,2580,2318 | 893,161,22 | 894,4048,3926 | 895,2330,2229 | 896,3296,3235 | 897,157,103

BATCH_RAW_INFO | 886,4081,3601 | 887,478,26 | 890,1596,1297 | 891,2581,2318 | 893,162,22 | 894,4049,3926 | 895,2331,2229 | 896,3297,3235 | 897,158,103

BATCH_RAW_INFO | 886,4082,3601 | 887,479,26 | 890,1597,1297 | 891,2582,2318 | 893,163,22 | 894,4050,3926 | 895,2332,2229 | 896,3298,3235 | 897,159,103

BATCH_RAW_INFO | 886,4083,3601 | 887,480,26 | 890,1598,1297 | 891,2583,2318 | 893,164,22 | 894,4051,3926 | 895,2333,2229 | 896,3299,3235 | 897,160,103

BATCH_RAW_INFO | 886,4084,3601 | 887,481,26 | 890,1599,1297 | 891,2584,2318 | 893,165,22 | 894,4052,3926 | 895,2334,2229 | 896,3300,3235 | 897,161,103

BATCH_RAW_INFO | 886,4085,3601 | 887,482,26 | 890,1600,1297 | 891,2585,2318 | 893,166,22 | 894,4053,3926 | 895,2335,2229 | 896,3301,3235 | 897,162,103

BATCH_RAW_INFO | 886,4086,3601 | 887,483,26 | 890,1601,1297 | 891,2586,2318 | 893,167,22 | 894,4054,3926 | 895,2336,2229 | 896,3302,3235 | 897,163,103

BATCH_RAW_INFO | 898,1191,1190

BATCH_RAW_INFO | 886,4087,3601 | 887,484,26 | 890,1602,1297 | 891,2587,2318 | 893,168,22 | 894,4055,3926 | 895,2337,2229 | 896,3303,3235 | 897,164,103 | 898,1192,1190

BATCH_RAW_INFO | 886,4088,3601 | 887,485,26 | 890,1603,1297 | 891,2588,2318 | 893,169,22 | 894,4056,3926 | 895,2338,2229 | 896,3304,3235 | 897,165,103 | 898,1193,1190

BATCH_RAW_INFO | 886,4089,3601 | 887,486,26 | 890,1604,1297 | 891,2589,2318 | 893,170,22 | 894,4057,3926 | 895,2339,2229 | 896,3305,3235 | 897,166,103 | 898,1194,1190

BATCH_RAW_INFO | 886,4090,3601 | 887,487,26 | 890,1605,1297 | 891,2590,2318 | 893,171,22 | 894,4058,3926 | 895,2340,2229 | 896,3306,3235 | 897,167,103 | 898,1195,1190

BATCH_RAW_INFO | 886,4091,3601 | 887,488,26 | 890,1606,1297 | 891,2591,2318 | 893,172,22 | 894,4059,3926 | 895,2341,2229 | 896,3307,3235 | 897,168,103 | 898,1196,1190

BATCH_RAW_INFO | 886,4092,3601 | 887,489,26 | 890,1607,1297 | 891,2592,2318 | 893,173,22 | 894,4060,3926 | 895,2342,2229 | 896,3308,3235 | 897,169,103 | 898,1197,1190

BATCH_RAW_INFO | 886,4093,3601 | 887,490,26 | 890,1608,1297 | 891,2593,2318 | 893,174,22 | 894,4061,3926 | 895,2343,2229 | 896,3309,3235 | 897,170,103 | 898,1198,1190

BATCH_RAW_INFO | 886,4094,3601 | 890,1609,1297 | 891,2594,2318 | 893,175,22 | 894,4062,3926 | 895,2344,2229 | 896,3310,3235 | 897,171,103 | 898,1199,1190

BATCH_RAW_INFO | 886,4095,3601 | 890,1610,1297 | 891,2595,2318 | 893,176,22 | 894,4063,3926 | 895,2345,2229 | 896,3311,3235 | 897,172,103 | 898,1200,1190

BATCH_RAW_INFO | 890,1611,1297 | 891,2596,2318 | 893,177,22 | 894,4064,3926 | 895,2346,2229 | 896,3312,3235 | 897,173,103 | 898,1201,1190

BATCH_RAW_INFO | 890,1612,1297 | 891,2597,2318 | 893,178,22 | 894,4065,3926 | 895,2347,2229 | 896,3313,3235 | 897,174,103 | 898,1202,1190

BATCH_RAW_INFO | 890,1613,1297 | 891,2598,2318 | 893,179,22 | 894,4066,3926 | 895,2348,2229 | 896,3314,3235 | 897,175,103 | 898,1203,1190

BATCH_RAW_INFO | 890,1614,1297 | 891,2599,2318 | 893,180,22 | 894,4067,3926 | 895,2349,2229 | 896,3315,3235 | 897,176,103 | 898,1204,1190

BATCH_RAW_INFO | 890,1615,1297 | 891,2600,2318 | 893,181,22 | 894,4068,3926 | 895,2350,2229 | 896,3316,3235 | 897,177,103 | 898,1205,1190

BATCH_RAW_INFO | 890,1616,1297 | 891,2601,2318 | 893,182,22 | 894,4069,3926 | 895,2351,2229 | 896,3317,3235 | 897,178,103 | 898,1206,1190

BATCH_RAW_INFO | 890,1617,1297 | 891,2602,2318 | 893,183,22 | 894,4070,3926 | 895,2352,2229 | 896,3318,3235 | 897,179,103 | 898,1207,1190

BATCH_RAW_INFO | 890,1618,1297 | 891,2603,2318 | 893,184,22 | 894,4071,3926 | 895,2353,2229 | 896,3319,3235 | 897,180,103 | 898,1208,1190

BATCH_RAW_INFO | 890,1619,1297 | 891,2604,2318 | 893,185,22 | 894,4072,3926 | 895,2354,2229 | 896,3320,3235 | 897,181,103 | 898,1209,1190

BATCH_RAW_INFO | 890,1620,1297 | 891,2605,2318 | 893,186,22 | 894,4073,3926 | 895,2355,2229 | 896,3321,3235 | 897,182,103 | 898,1210,1190

BATCH_RAW_INFO | 890,1621,1297 | 891,2606,2318 | 893,187,22 | 894,4074,3926 | 895,2356,2229 | 896,3322,3235 | 897,183,103 | 898,1211,1190

BATCH_RAW_INFO | 890,1622,1297 | 891,2607,2318 | 893,188,22 | 894,4075,3926 | 895,2357,2229 | 896,3323,3235 | 897,184,103 | 898,1212,1190

BATCH_RAW_INFO | 890,1623,1297 | 891,2608,2318 | 893,189,22 | 894,4076,3926 | 895,2358,2229 | 896,3324,3235 | 897,185,103 | 898,1213,1190

BATCH_RAW_INFO | 890,1624,1297 | 891,2609,2318 | 893,190,22 | 894,4077,3926 | 895,2359,2229 | 896,3325,3235 | 897,186,103 | 898,1214,1190

BATCH_RAW_INFO | 890,1625,1297 | 891,2610,2318 | 893,191,22 | 894,4078,3926 | 895,2360,2229 | 896,3326,3235 | 897,187,103 | 898,1215,1190

BATCH_RAW_INFO | 890,1626,1297 | 891,2611,2318 | 893,192,22 | 894,4079,3926 | 895,2361,2229 | 896,3327,3235 | 897,188,103 | 898,1216,1190

BATCH_RAW_INFO | 890,1627,1297 | 891,2612,2318 | 893,193,22 | 894,4080,3926 | 895,2362,2229 | 896,3328,3235 | 897,189,103 | 898,1217,1190

BATCH_RAW_INFO | 890,1628,1297 | 891,2613,2318 | 893,194,22 | 894,4081,3926 | 895,2363,2229 | 896,3329,3235 | 897,190,103 | 898,1218,1190

BATCH_RAW_INFO | 890,1629,1297 | 891,2614,2318 | 893,195,22 | 894,4082,3926 | 895,2364,2229 | 896,3330,3235 | 897,191,103 | 898,1219,1190

BATCH_RAW_INFO | 890,1630,1297 | 891,2615,2318 | 893,196,22 | 894,4083,3926 | 895,2365,2229 | 896,3331,3235 | 897,192,103 | 898,1220,1190

BATCH_RAW_INFO | 890,1631,1297 | 891,2616,2318 | 893,197,22 | 894,4084,3926 | 895,2366,2229 | 896,3332,3235 | 897,193,103 | 898,1221,1190

BATCH_RAW_INFO | 890,1632,1297 | 891,2617,2318 | 893,198,22 | 894,4085,3926 | 895,2367,2229 | 896,3333,3235 | 897,194,103 | 898,1222,1190

BATCH_RAW_INFO | 890,1633,1297 | 891,2618,2318 | 893,199,22 | 894,4086,3926 | 895,2368,2229 | 896,3334,3235 | 897,195,103 | 898,1223,1190

BATCH_RAW_INFO | 890,1634,1297 | 891,2619,2318 | 893,200,22 | 894,4087,3926 | 895,2369,2229 | 896,3335,3235 | 897,196,103 | 898,1224,1190

BATCH_RAW_INFO | 890,1635,1297 | 891,2620,2318 | 893,201,22 | 894,4088,3926 | 895,2370,2229 | 896,3336,3235 | 897,197,103 | 898,1225,1190

BATCH_RAW_INFO | 890,1636,1297 | 891,2621,2318 | 893,202,22 | 894,4089,3926 | 895,2371,2229 | 896,3337,3235 | 897,198,103 | 898,1226,1190

BATCH_RAW_INFO | 890,1637,1297 | 891,2622,2318 | 893,203,22 | 894,4090,3926 | 895,2372,2229 | 896,3338,3235 | 897,199,103 | 898,1227,1190

BATCH_RAW_INFO | 890,1638,1297 | 891,2623,2318 | 893,204,22 | 894,4091,3926 | 895,2373,2229 | 896,3339,3235 | 897,200,103 | 898,1228,1190

BATCH_RAW_INFO | 890,1639,1297 | 891,2624,2318 | 893,205,22 | 894,4092,3926 | 895,2374,2229 | 896,3340,3235 | 897,201,103 | 898,1229,1190

BATCH_RAW_INFO | 890,1640,1297 | 891,2625,2318 | 893,206,22 | 894,4093,3926 | 895,2375,2229 | 896,3341,3235 | 897,202,103 | 898,1230,1190

BATCH_RAW_INFO | 890,1641,1297 | 891,2626,2318 | 893,207,22 | 894,4094,3926 | 895,2376,2229 | 896,3342,3235 | 897,203,103 | 898,1231,1190

BATCH_RAW_INFO | 890,1642,1297 | 891,2627,2318 | 893,208,22 | 894,4095,3926 | 895,2377,2229 | 896,3343,3235 | 897,204,103 | 898,1232,1190

BATCH_RAW_INFO | 890,1643,1297 | 891,2628,2318 | 893,209,22 | 895,2378,2229 | 896,3344,3235 | 897,205,103 | 898,1233,1190

BATCH_RAW_INFO | 890,1644,1297 | 891,2629,2318 | 893,210,22 | 895,2379,2229 | 896,3345,3235 | 897,206,103 | 898,1234,1190

BATCH_RAW_INFO | 890,1645,1297 | 891,2630,2318 | 893,211,22 | 895,2380,2229 | 896,3346,3235 | 897,207,103 | 898,1235,1190

BATCH_RAW_INFO | 890,1646,1297 | 891,2631,2318 | 893,212,22 | 895,2381,2229 | 896,3347,3235 | 897,208,103 | 898,1236,1190

BATCH_RAW_INFO | 890,1647,1297 | 891,2632,2318 | 893,213,22 | 895,2382,2229 | 896,3348,3235 | 897,209,103 | 898,1237,1190

BATCH_RAW_INFO | 890,1648,1297 | 891,2633,2318 | 893,214,22 | 895,2383,2229 | 896,3349,3235 | 897,210,103 | 898,1238,1190

BATCH_RAW_INFO | 890,1649,1297 | 891,2634,2318 | 893,215,22 | 895,2384,2229 | 896,3350,3235 | 897,211,103 | 898,1239,1190

BATCH_RAW_INFO | 890,1650,1297 | 891,2635,2318 | 893,216,22 | 895,2385,2229 | 896,3351,3235 | 897,212,103 | 898,1240,1190

BATCH_RAW_INFO | 890,1651,1297 | 891,2636,2318 | 893,217,22 | 895,2386,2229 | 896,3352,3235 | 897,213,103 | 898,1241,1190

BATCH_RAW_INFO | 890,1652,1297 | 891,2637,2318 | 893,218,22 | 895,2387,2229 | 896,3353,3235 | 897,214,103 | 898,1242,1190

BATCH_RAW_INFO | 890,1653,1297 | 891,2638,2318 | 893,219,22 | 895,2388,2229 | 896,3354,3235 | 897,215,103 | 898,1243,1190

BATCH_RAW_INFO | 890,1654,1297 | 891,2639,2318 | 893,220,22 | 895,2389,2229 | 896,3355,3235 | 897,216,103 | 898,1244,1190

BATCH_RAW_INFO | 890,1655,1297 | 891,2640,2318 | 893,221,22 | 895,2390,2229 | 896,3356,3235 | 897,217,103 | 898,1245,1190

BATCH_RAW_INFO | 890,1656,1297 | 891,2641,2318 | 893,222,22 | 895,2391,2229 | 896,3357,3235 | 897,218,103 | 898,1246,1190

BATCH_RAW_INFO | 890,1657,1297 | 891,2642,2318 | 893,223,22 | 895,2392,2229 | 896,3358,3235 | 897,219,103 | 898,1247,1190

BATCH_RAW_INFO | 890,1658,1297 | 891,2643,2318 | 893,224,22 | 895,2393,2229 | 896,3359,3235 | 897,220,103 | 898,1248,1190

BATCH_RAW_INFO | 890,1659,1297 | 891,2644,2318 | 893,225,22 | 895,2394,2229 | 896,3360,3235 | 897,221,103 | 898,1249,1190

BATCH_RAW_INFO | 890,1660,1297 | 891,2645,2318 | 893,226,22 | 895,2395,2229 | 896,3361,3235 | 897,222,103 | 898,1250,1190

BATCH_RAW_INFO | 899,3653,3652

BATCH_RAW_INFO | 890,1661,1297 | 891,2646,2318 | 893,227,22 | 895,2396,2229 | 896,3362,3235 | 897,223,103 | 898,1251,1190 | 899,3654,3652

BATCH_RAW_INFO | 890,1662,1297 | 891,2647,2318 | 893,228,22 | 895,2397,2229 | 896,3363,3235 | 897,224,103 | 898,1252,1190 | 899,3655,3652

BATCH_RAW_INFO | 890,1663,1297 | 891,2648,2318 | 893,229,22 | 895,2398,2229 | 896,3364,3235 | 897,225,103 | 898,1253,1190 | 899,3656,3652

BATCH_RAW_INFO | 890,1664,1297 | 891,2649,2318 | 893,230,22 | 895,2399,2229 | 896,3365,3235 | 897,226,103 | 898,1254,1190 | 899,3657,3652

BATCH_RAW_INFO | 890,1665,1297 | 891,2650,2318 | 893,231,22 | 895,2400,2229 | 896,3366,3235 | 897,227,103 | 898,1255,1190 | 899,3658,3652

BATCH_RAW_INFO | 890,1666,1297 | 891,2651,2318 | 893,232,22 | 895,2401,2229 | 896,3367,3235 | 897,228,103 | 898,1256,1190 | 899,3659,3652

BATCH_RAW_INFO | 890,1667,1297 | 891,2652,2318 | 893,233,22 | 895,2402,2229 | 896,3368,3235 | 897,229,103 | 898,1257,1190 | 899,3660,3652

BATCH_RAW_INFO | 890,1668,1297 | 891,2653,2318 | 893,234,22 | 895,2403,2229 | 896,3369,3235 | 897,230,103 | 898,1258,1190 | 899,3661,3652

BATCH_RAW_INFO | 890,1669,1297 | 891,2654,2318 | 893,235,22 | 895,2404,2229 | 896,3370,3235 | 897,231,103 | 898,1259,1190 | 899,3662,3652

BATCH_RAW_INFO | 890,1670,1297 | 891,2655,2318 | 893,236,22 | 895,2405,2229 | 896,3371,3235 | 897,232,103 | 898,1260,1190 | 899,3663,3652

BATCH_RAW_INFO | 890,1671,1297 | 891,2656,2318 | 893,237,22 | 895,2406,2229 | 896,3372,3235 | 897,233,103 | 898,1261,1190 | 899,3664,3652

BATCH_RAW_INFO | 890,1672,1297 | 891,2657,2318 | 893,238,22 | 895,2407,2229 | 896,3373,3235 | 897,234,103 | 898,1262,1190 | 899,3665,3652

BATCH_RAW_INFO | 890,1673,1297 | 891,2658,2318 | 893,239,22 | 895,2408,2229 | 896,3374,3235 | 897,235,103 | 898,1263,1190 | 899,3666,3652

BATCH_RAW_INFO | 890,1674,1297 | 891,2659,2318 | 893,240,22 | 895,2409,2229 | 896,3375,3235 | 897,236,103 | 898,1264,1190 | 899,3667,3652

BATCH_RAW_INFO | 890,1675,1297 | 891,2660,2318 | 893,241,22 | 895,2410,2229 | 896,3376,3235 | 897,237,103 | 898,1265,1190 | 899,3668,3652

BATCH_RAW_INFO | 890,1676,1297 | 891,2661,2318 | 893,242,22 | 895,2411,2229 | 896,3377,3235 | 897,238,103 | 898,1266,1190 | 899,3669,3652

BATCH_RAW_INFO | 890,1677,1297 | 891,2662,2318 | 893,243,22 | 895,2412,2229 | 896,3378,3235 | 897,239,103 | 898,1267,1190 | 899,3670,3652

BATCH_RAW_INFO | 890,1678,1297 | 891,2663,2318 | 893,244,22 | 895,2413,2229 | 896,3379,3235 | 897,240,103 | 898,1268,1190 | 899,3671,3652

BATCH_RAW_INFO | 890,1679,1297 | 891,2664,2318 | 893,245,22 | 895,2414,2229 | 896,3380,3235 | 897,241,103 | 898,1269,1190 | 899,3672,3652

BATCH_RAW_INFO | 890,1680,1297 | 891,2665,2318 | 893,246,22 | 895,2415,2229 | 896,3381,3235 | 897,242,103 | 898,1270,1190 | 899,3673,3652

BATCH_RAW_INFO | 890,1681,1297 | 891,2666,2318 | 893,247,22 | 895,2416,2229 | 896,3382,3235 | 897,243,103 | 898,1271,1190 | 899,3674,3652

BATCH_RAW_INFO | 890,1682,1297 | 891,2667,2318 | 893,248,22 | 895,2417,2229 | 896,3383,3235 | 897,244,103 | 898,1272,1190 | 899,3675,3652

BATCH_RAW_INFO | 890,1683,1297 | 891,2668,2318 | 893,249,22 | 895,2418,2229 | 896,3384,3235 | 897,245,103 | 898,1273,1190 | 899,3676,3652

BATCH_RAW_INFO | 890,1684,1297 | 891,2669,2318 | 893,250,22 | 895,2419,2229 | 896,3385,3235 | 897,246,103 | 898,1274,1190 | 899,3677,3652

BATCH_RAW_INFO | 890,1685,1297 | 891,2670,2318 | 893,251,22 | 895,2420,2229 | 896,3386,3235 | 897,247,103 | 898,1275,1190 | 899,3678,3652

BATCH_RAW_INFO | 890,1686,1297 | 891,2671,2318 | 893,252,22 | 895,2421,2229 | 896,3387,3235 | 897,248,103 | 898,1276,1190 | 899,3679,3652

BATCH_RAW_INFO | 890,1687,1297 | 891,2672,2318 | 893,253,22 | 895,2422,2229 | 896,3388,3235 | 897,249,103 | 898,1277,1190 | 899,3680,3652

BATCH_RAW_INFO | 890,1688,1297 | 891,2673,2318 | 893,254,22 | 895,2423,2229 | 896,3389,3235 | 897,250,103 | 898,1278,1190 | 899,3681,3652

BATCH_RAW_INFO | 890,1689,1297 | 891,2674,2318 | 893,255,22 | 895,2424,2229 | 896,3390,3235 | 897,251,103 | 898,1279,1190 | 899,3682,3652

BATCH_RAW_INFO | 890,1690,1297 | 891,2675,2318 | 893,256,22 | 895,2425,2229 | 896,3391,3235 | 897,252,103 | 898,1280,1190 | 899,3683,3652

BATCH_RAW_INFO | 890,1691,1297 | 891,2676,2318 | 893,257,22 | 895,2426,2229 | 896,3392,3235 | 897,253,103 | 898,1281,1190 | 899,3684,3652

BATCH_RAW_INFO | 890,1692,1297 | 891,2677,2318 | 893,258,22 | 895,2427,2229 | 896,3393,3235 | 897,254,103 | 898,1282,1190 | 899,3685,3652

BATCH_RAW_INFO | 890,1693,1297 | 891,2678,2318 | 893,259,22 | 895,2428,2229 | 896,3394,3235 | 897,255,103 | 898,1283,1190 | 899,3686,3652

BATCH_RAW_INFO | 890,1694,1297 | 891,2679,2318 | 893,260,22 | 895,2429,2229 | 896,3395,3235 | 897,256,103 | 898,1284,1190 | 899,3687,3652

BATCH_RAW_INFO | 890,1695,1297 | 891,2680,2318 | 893,261,22 | 895,2430,2229 | 896,3396,3235 | 897,257,103 | 898,1285,1190 | 899,3688,3652

BATCH_RAW_INFO | 890,1696,1297 | 891,2681,2318 | 893,262,22 | 895,2431,2229 | 896,3397,3235 | 897,258,103 | 898,1286,1190 | 899,3689,3652

BATCH_RAW_INFO | 890,1697,1297 | 891,2682,2318 | 893,263,22 | 895,2432,2229 | 896,3398,3235 | 897,259,103 | 898,1287,1190 | 899,3690,3652

BATCH_RAW_INFO | 890,1698,1297 | 891,2683,2318 | 893,264,22 | 895,2433,2229 | 896,3399,3235 | 897,260,103 | 898,1288,1190 | 899,3691,3652

BATCH_RAW_INFO | 890,1699,1297 | 891,2684,2318 | 893,265,22 | 895,2434,2229 | 896,3400,3235 | 897,261,103 | 898,1289,1190 | 899,3692,3652

BATCH_RAW_INFO | 890,1700,1297 | 891,2685,2318 | 893,266,22 | 895,2435,2229 | 896,3401,3235 | 897,262,103 | 898,1290,1190 | 899,3693,3652

BATCH_RAW_INFO | 890,1701,1297 | 891,2686,2318 | 893,267,22 | 895,2436,2229 | 896,3402,3235 | 897,263,103 | 898,1291,1190 | 899,3694,3652

BATCH_RAW_INFO | 890,1702,1297 | 891,2687,2318 | 893,268,22 | 895,2437,2229 | 896,3403,3235 | 897,264,103 | 898,1292,1190 | 899,3695,3652

BATCH_RAW_INFO | 890,1703,1297 | 891,2688,2318 | 893,269,22 | 895,2438,2229 | 896,3404,3235 | 897,265,103 | 898,1293,1190 | 899,3696,3652

BATCH_RAW_INFO | 890,1704,1297 | 891,2689,2318 | 893,270,22 | 895,2439,2229 | 896,3405,3235 | 897,266,103 | 898,1294,1190 | 899,3697,3652

BATCH_RAW_INFO | 890,1705,1297 | 891,2690,2318 | 893,271,22 | 895,2440,2229 | 896,3406,3235 | 897,267,103 | 898,1295,1190 | 899,3698,3652

BATCH_RAW_INFO | 890,1706,1297 | 891,2691,2318 | 893,272,22 | 895,2441,2229 | 896,3407,3235 | 897,268,103 | 898,1296,1190 | 899,3699,3652

BATCH_RAW_INFO | 890,1707,1297 | 891,2692,2318 | 893,273,22 | 895,2442,2229 | 896,3408,3235 | 897,269,103 | 898,1297,1190 | 899,3700,3652

BATCH_RAW_INFO | 890,1708,1297 | 891,2693,2318 | 893,274,22 | 895,2443,2229 | 896,3409,3235 | 897,270,103 | 898,1298,1190 | 899,3701,3652

BATCH_RAW_INFO | 890,1709,1297 | 891,2694,2318 | 893,275,22 | 895,2444,2229 | 896,3410,3235 | 897,271,103 | 898,1299,1190 | 899,3702,3652

BATCH_RAW_INFO | 890,1710,1297 | 891,2695,2318 | 893,276,22 | 895,2445,2229 | 896,3411,3235 | 897,272,103 | 898,1300,1190 | 899,3703,3652

BATCH_RAW_INFO | 890,1711,1297 | 891,2696,2318 | 893,277,22 | 895,2446,2229 | 896,3412,3235 | 897,273,103 | 898,1301,1190 | 899,3704,3652

BATCH_RAW_INFO | 890,1712,1297 | 891,2697,2318 | 893,278,22 | 895,2447,2229 | 896,3413,3235 | 897,274,103 | 898,1302,1190 | 899,3705,3652

BATCH_RAW_INFO | 890,1713,1297 | 891,2698,2318 | 893,279,22 | 895,2448,2229 | 897,275,103 | 898,1303,1190 | 899,3706,3652

BATCH_RAW_INFO | 890,1714,1297 | 891,2699,2318 | 893,280,22 | 895,2449,2229 | 897,276,103 | 898,1304,1190 | 899,3707,3652

BATCH_RAW_INFO | 890,1715,1297 | 891,2700,2318 | 893,281,22 | 895,2450,2229 | 897,277,103 | 898,1305,1190 | 899,3708,3652

BATCH_RAW_INFO | 890,1716,1297 | 891,2701,2318 | 893,282,22 | 895,2451,2229 | 897,278,103 | 898,1306,1190 | 899,3709,3652

BATCH_RAW_INFO | 890,1717,1297 | 891,2702,2318 | 893,283,22 | 895,2452,2229 | 897,279,103 | 898,1307,1190 | 899,3710,3652

BATCH_RAW_INFO | 890,1718,1297 | 891,2703,2318 | 893,284,22 | 895,2453,2229 | 897,280,103 | 898,1308,1190 | 899,3711,3652

BATCH_RAW_INFO | 890,1719,1297 | 891,2704,2318 | 893,285,22 | 895,2454,2229 | 897,281,103 | 898,1309,1190 | 899,3712,3652

BATCH_RAW_INFO | 890,1720,1297 | 891,2705,2318 | 893,286,22 | 895,2455,2229 | 897,282,103 | 898,1310,1190 | 899,3713,3652

BATCH_RAW_INFO | 890,1721,1297 | 891,2706,2318 | 893,287,22 | 895,2456,2229 | 897,283,103 | 898,1311,1190 | 899,3714,3652

BATCH_RAW_INFO | 890,1722,1297 | 891,2707,2318 | 893,288,22 | 895,2457,2229 | 897,284,103 | 898,1312,1190 | 899,3715,3652

BATCH_RAW_INFO | 890,1723,1297 | 891,2708,2318 | 893,289,22 | 895,2458,2229 | 897,285,103 | 898,1313,1190 | 899,3716,3652

BATCH_RAW_INFO | 890,1724,1297 | 891,2709,2318 | 893,290,22 | 895,2459,2229 | 897,286,103 | 898,1314,1190 | 899,3717,3652

BATCH_RAW_INFO | 890,1725,1297 | 891,2710,2318 | 893,291,22 | 895,2460,2229 | 897,287,103 | 898,1315,1190 | 899,3718,3652

BATCH_RAW_INFO | 890,1726,1297 | 891,2711,2318 | 893,292,22 | 895,2461,2229 | 897,288,103 | 898,1316,1190 | 899,3719,3652

BATCH_RAW_INFO | 890,1727,1297 | 891,2712,2318 | 893,293,22 | 895,2462,2229 | 897,289,103 | 898,1317,1190 | 899,3720,3652

BATCH_RAW_INFO | 890,1728,1297 | 891,2713,2318 | 893,294,22 | 895,2463,2229 | 897,290,103 | 898,1318,1190 | 899,3721,3652

BATCH_RAW_INFO | 890,1729,1297 | 891,2714,2318 | 893,295,22 | 895,2464,2229 | 897,291,103 | 898,1319,1190 | 899,3722,3652

BATCH_RAW_INFO | 890,1730,1297 | 891,2715,2318 | 893,296,22 | 895,2465,2229 | 897,292,103 | 898,1320,1190 | 899,3723,3652

BATCH_RAW_INFO | 890,1731,1297 | 891,2716,2318 | 893,297,22 | 895,2466,2229 | 897,293,103 | 898,1321,1190 | 899,3724,3652

BATCH_RAW_INFO | 890,1732,1297 | 891,2717,2318 | 893,298,22 | 895,2467,2229 | 897,294,103 | 898,1322,1190 | 899,3725,3652

BATCH_RAW_INFO | 890,1733,1297 | 891,2718,2318 | 893,299,22 | 895,2468,2229 | 897,295,103 | 898,1323,1190 | 899,3726,3652

BATCH_RAW_INFO | 890,1734,1297 | 891,2719,2318 | 893,300,22 | 895,2469,2229 | 897,296,103 | 898,1324,1190 | 899,3727,3652

BATCH_RAW_INFO | 890,1735,1297 | 891,2720,2318 | 893,301,22 | 895,2470,2229 | 897,297,103 | 898,1325,1190 | 899,3728,3652

BATCH_RAW_INFO | 890,1736,1297 | 891,2721,2318 | 893,302,22 | 895,2471,2229 | 897,298,103 | 898,1326,1190 | 899,3729,3652

BATCH_RAW_INFO | 890,1737,1297 | 891,2722,2318 | 893,303,22 | 895,2472,2229 | 897,299,103 | 898,1327,1190 | 899,3730,3652

BATCH_RAW_INFO | 890,1738,1297 | 891,2723,2318 | 893,304,22 | 895,2473,2229 | 897,300,103 | 898,1328,1190 | 899,3731,3652

BATCH_RAW_INFO | 890,1739,1297 | 891,2724,2318 | 893,305,22 | 895,2474,2229 | 897,301,103 | 898,1329,1190 | 899,3732,3652

BATCH_RAW_INFO | 890,1740,1297 | 891,2725,2318 | 893,306,22 | 895,2475,2229 | 897,302,103 | 898,1330,1190 | 899,3733,3652

BATCH_RAW_INFO | 890,1741,1297 | 891,2726,2318 | 893,307,22 | 895,2476,2229 | 897,303,103 | 898,1331,1190 | 899,3734,3652

BATCH_RAW_INFO | 890,1742,1297 | 891,2727,2318 | 893,308,22 | 895,2477,2229 | 897,304,103 | 898,1332,1190 | 899,3735,3652

BATCH_RAW_INFO | 890,1743,1297 | 891,2728,2318 | 893,309,22 | 895,2478,2229 | 897,305,103 | 898,1333,1190 | 899,3736,3652

BATCH_RAW_INFO | 890,1744,1297 | 891,2729,2318 | 893,310,22 | 895,2479,2229 | 897,306,103 | 898,1334,1190 | 899,3737,3652

BATCH_RAW_INFO | 890,1745,1297 | 891,2730,2318 | 893,311,22 | 895,2480,2229 | 897,307,103 | 898,1335,1190 | 899,3738,3652

BATCH_RAW_INFO | 890,1746,1297 | 891,2731,2318 | 893,312,22 | 895,2481,2229 | 897,308,103 | 898,1336,1190 | 899,3739,3652

BATCH_RAW_INFO | 890,1747,1297 | 891,2732,2318 | 893,313,22 | 895,2482,2229 | 897,309,103 | 898,1337,1190 | 899,3740,3652

BATCH_RAW_INFO | 890,1748,1297 | 891,2733,2318 | 893,314,22 | 895,2483,2229 | 897,310,103 | 898,1338,1190 | 899,3741,3652

BATCH_RAW_INFO | 890,1749,1297 | 891,2734,2318 | 893,315,22 | 895,2484,2229 | 897,311,103 | 898,1339,1190 | 899,3742,3652

BATCH_RAW_INFO | 890,1750,1297 | 891,2735,2318 | 893,316,22 | 895,2485,2229 | 897,312,103 | 898,1340,1190 | 899,3743,3652

BATCH_RAW_INFO | 890,1751,1297 | 891,2736,2318 | 893,317,22 | 895,2486,2229 | 897,313,103 | 898,1341,1190 | 899,3744,3652

BATCH_RAW_INFO | 890,1752,1297 | 891,2737,2318 | 893,318,22 | 895,2487,2229 | 897,314,103 | 898,1342,1190 | 899,3745,3652

BATCH_RAW_INFO | 890,1753,1297 | 891,2738,2318 | 893,319,22 | 895,2488,2229 | 897,315,103 | 898,1343,1190 | 899,3746,3652

BATCH_RAW_INFO | 890,1754,1297 | 891,2739,2318 | 893,320,22 | 895,2489,2229 | 897,316,103 | 898,1344,1190 | 899,3747,3652

BATCH_RAW_INFO | 890,1755,1297 | 891,2740,2318 | 893,321,22 | 895,2490,2229 | 897,317,103 | 898,1345,1190 | 899,3748,3652

BATCH_RAW_INFO | 890,1756,1297 | 891,2741,2318 | 893,322,22 | 895,2491,2229 | 897,318,103 | 898,1346,1190 | 899,3749,3652

BATCH_RAW_INFO | 890,1757,1297 | 891,2742,2318 | 893,323,22 | 895,2492,2229 | 897,319,103 | 898,1347,1190 | 899,3750,3652

BATCH_RAW_INFO | 890,1758,1297 | 891,2743,2318 | 893,324,22 | 895,2493,2229 | 897,320,103 | 898,1348,1190 | 899,3751,3652

BATCH_RAW_INFO | 890,1759,1297 | 891,2744,2318 | 893,325,22 | 895,2494,2229 | 897,321,103 | 898,1349,1190 | 899,3752,3652

BATCH_RAW_INFO | 891,2745,2318 | 893,326,22 | 895,2495,2229 | 897,322,103 | 898,1350,1190 | 899,3753,3652

BATCH_RAW_INFO | 891,2746,2318 | 893,327,22 | 895,2496,2229 | 897,323,103 | 898,1351,1190 | 899,3754,3652

BATCH_RAW_INFO | 891,2747,2318 | 893,328,22 | 895,2497,2229 | 897,324,103 | 898,1352,1190 | 899,3755,3652

BATCH_RAW_INFO | 891,2748,2318 | 893,329,22 | 895,2498,2229 | 897,325,103 | 898,1353,1190 | 899,3756,3652

BATCH_RAW_INFO | 891,2749,2318 | 893,330,22 | 895,2499,2229 | 897,326,103 | 898,1354,1190 | 899,3757,3652

BATCH_RAW_INFO | 891,2750,2318 | 893,331,22 | 895,2500,2229 | 897,327,103 | 898,1355,1190 | 899,3758,3652

BATCH_RAW_INFO | 891,2751,2318 | 893,332,22 | 895,2501,2229 | 897,328,103 | 898,1356,1190 | 899,3759,3652

BATCH_RAW_INFO | 891,2752,2318 | 893,333,22 | 895,2502,2229 | 897,329,103 | 898,1357,1190 | 899,3760,3652

BATCH_RAW_INFO | 891,2753,2318 | 893,334,22 | 895,2503,2229 | 897,330,103 | 898,1358,1190 | 899,3761,3652

BATCH_RAW_INFO | 891,2754,2318 | 893,335,22 | 895,2504,2229 | 897,331,103 | 898,1359,1190 | 899,3762,3652

BATCH_RAW_INFO | 891,2755,2318 | 893,336,22 | 895,2505,2229 | 897,332,103 | 898,1360,1190 | 899,3763,3652

BATCH_RAW_INFO | 891,2756,2318 | 893,337,22 | 895,2506,2229 | 897,333,103 | 898,1361,1190 | 899,3764,3652

BATCH_RAW_INFO | 891,2757,2318 | 893,338,22 | 895,2507,2229 | 897,334,103 | 898,1362,1190 | 899,3765,3652

BATCH_RAW_INFO | 891,2758,2318 | 893,339,22 | 895,2508,2229 | 897,335,103 | 898,1363,1190 | 899,3766,3652

BATCH_RAW_INFO | 891,2759,2318 | 893,340,22 | 895,2509,2229 | 897,336,103 | 898,1364,1190 | 899,3767,3652

BATCH_RAW_INFO | 891,2760,2318 | 893,341,22 | 895,2510,2229 | 897,337,103 | 898,1365,1190 | 899,3768,3652

BATCH_RAW_INFO | 891,2761,2318 | 893,342,22 | 895,2511,2229 | 897,338,103 | 898,1366,1190 | 899,3769,3652

BATCH_RAW_INFO | 891,2762,2318 | 893,343,22 | 895,2512,2229 | 897,339,103 | 898,1367,1190 | 899,3770,3652

BATCH_RAW_INFO | 891,2763,2318 | 893,344,22 | 895,2513,2229 | 897,340,103 | 898,1368,1190 | 899,3771,3652

BATCH_RAW_INFO | 891,2764,2318 | 893,345,22 | 895,2514,2229 | 897,341,103 | 898,1369,1190 | 899,3772,3652

BATCH_RAW_INFO | 891,2765,2318 | 893,346,22 | 895,2515,2229 | 897,342,103 | 898,1370,1190 | 899,3773,3652

BATCH_RAW_INFO | 891,2766,2318 | 893,347,22 | 895,2516,2229 | 897,343,103 | 898,1371,1190 | 899,3774,3652

BATCH_RAW_INFO | 891,2767,2318 | 893,348,22 | 895,2517,2229 | 897,344,103 | 898,1372,1190 | 899,3775,3652

BATCH_RAW_INFO | 891,2768,2318 | 893,349,22 | 895,2518,2229 | 897,345,103 | 898,1373,1190 | 899,3776,3652

BATCH_RAW_INFO | 891,2769,2318 | 893,350,22 | 895,2519,2229 | 897,346,103 | 898,1374,1190 | 899,3777,3652

BATCH_RAW_INFO | 891,2770,2318 | 893,351,22 | 895,2520,2229 | 897,347,103 | 898,1375,1190 | 899,3778,3652

BATCH_RAW_INFO | 891,2771,2318 | 893,352,22 | 895,2521,2229 | 897,348,103 | 898,1376,1190 | 899,3779,3652

BATCH_RAW_INFO | 891,2772,2318 | 893,353,22 | 895,2522,2229 | 897,349,103 | 898,1377,1190 | 899,3780,3652

BATCH_RAW_INFO | 891,2773,2318 | 893,354,22 | 895,2523,2229 | 897,350,103 | 898,1378,1190 | 899,3781,3652

BATCH_RAW_INFO | 891,2774,2318 | 893,355,22 | 895,2524,2229 | 897,351,103 | 898,1379,1190 | 899,3782,3652

BATCH_RAW_INFO | 891,2775,2318 | 893,356,22 | 895,2525,2229 | 897,352,103 | 898,1380,1190 | 899,3783,3652

BATCH_RAW_INFO | 891,2776,2318 | 893,357,22 | 895,2526,2229 | 897,353,103 | 898,1381,1190 | 899,3784,3652

BATCH_RAW_INFO | 891,2777,2318 | 893,358,22 | 895,2527,2229 | 897,354,103 | 898,1382,1190 | 899,3785,3652

BATCH_RAW_INFO | 891,2778,2318 | 893,359,22 | 895,2528,2229 | 897,355,103 | 898,1383,1190 | 899,3786,3652

BATCH_RAW_INFO | 891,2779,2318 | 893,360,22 | 895,2529,2229 | 897,356,103 | 898,1384,1190 | 899,3787,3652

BATCH_RAW_INFO | 891,2780,2318 | 893,361,22 | 895,2530,2229 | 897,357,103 | 898,1385,1190 | 899,3788,3652

BATCH_RAW_INFO | 891,2781,2318 | 893,362,22 | 895,2531,2229 | 897,358,103 | 898,1386,1190 | 899,3789,3652

BATCH_RAW_INFO | 891,2782,2318 | 893,363,22 | 895,2532,2229 | 897,359,103 | 898,1387,1190 | 899,3790,3652

BATCH_RAW_INFO | 891,2783,2318 | 893,364,22 | 895,2533,2229 | 897,360,103 | 898,1388,1190 | 899,3791,3652

BATCH_RAW_INFO | 891,2784,2318 | 893,365,22 | 895,2534,2229 | 897,361,103 | 898,1389,1190 | 899,3792,3652

BATCH_RAW_INFO | 891,2785,2318 | 893,366,22 | 895,2535,2229 | 897,362,103 | 898,1390,1190 | 899,3793,3652

BATCH_RAW_INFO | 891,2786,2318 | 893,367,22 | 895,2536,2229 | 897,363,103 | 898,1391,1190 | 899,3794,3652

BATCH_RAW_INFO | 891,2787,2318 | 893,368,22 | 895,2537,2229 | 897,364,103 | 898,1392,1190 | 899,3795,3652

BATCH_RAW_INFO | 891,2788,2318 | 893,369,22 | 895,2538,2229 | 897,365,103 | 898,1393,1190 | 899,3796,3652

BATCH_RAW_INFO | 891,2789,2318 | 893,370,22 | 895,2539,2229 | 897,366,103 | 898,1394,1190 | 899,3797,3652

BATCH_RAW_INFO | 891,2790,2318 | 893,371,22 | 895,2540,2229 | 897,367,103 | 898,1395,1190 | 899,3798,3652

BATCH_RAW_INFO | 891,2791,2318 | 893,372,22 | 895,2541,2229 | 897,368,103 | 898,1396,1190 | 899,3799,3652

BATCH_RAW_INFO | 891,2792,2318 | 893,373,22 | 895,2542,2229 | 897,369,103 | 898,1397,1190 | 899,3800,3652

BATCH_RAW_INFO | 891,2793,2318 | 893,374,22 | 895,2543,2229 | 897,370,103 | 898,1398,1190 | 899,3801,3652

BATCH_RAW_INFO | 891,2794,2318 | 893,375,22 | 895,2544,2229 | 897,371,103 | 898,1399,1190 | 899,3802,3652

BATCH_RAW_INFO | 891,2795,2318 | 893,376,22 | 895,2545,2229 | 897,372,103 | 898,1400,1190 | 899,3803,3652

BATCH_RAW_INFO | 891,2796,2318 | 893,377,22 | 895,2546,2229 | 897,373,103 | 898,1401,1190 | 899,3804,3652

BATCH_RAW_INFO | 891,2797,2318 | 893,378,22 | 895,2547,2229 | 897,374,103 | 898,1402,1190 | 899,3805,3652

BATCH_RAW_INFO | 891,2798,2318 | 893,379,22 | 895,2548,2229 | 897,375,103 | 898,1403,1190 | 899,3806,3652

BATCH_RAW_INFO | 891,2799,2318 | 893,380,22 | 895,2549,2229 | 897,376,103 | 898,1404,1190 | 899,3807,3652

BATCH_RAW_INFO | 891,2800,2318 | 893,381,22 | 895,2550,2229 | 897,377,103 | 898,1405,1190 | 899,3808,3652

BATCH_RAW_INFO | 891,2801,2318 | 893,382,22 | 895,2551,2229 | 897,378,103 | 898,1406,1190 | 899,3809,3652

BATCH_RAW_INFO | 891,2802,2318 | 893,383,22 | 895,2552,2229 | 897,379,103 | 898,1407,1190 | 899,3810,3652

BATCH_RAW_INFO | 891,2803,2318 | 893,384,22 | 895,2553,2229 | 897,380,103 | 898,1408,1190 | 899,3811,3652

BATCH_RAW_INFO | 891,2804,2318 | 893,385,22 | 895,2554,2229 | 897,381,103 | 898,1409,1190 | 899,3812,3652

BATCH_RAW_INFO | 891,2805,2318 | 893,386,22 | 895,2555,2229 | 897,382,103 | 898,1410,1190 | 899,3813,3652

BATCH_RAW_INFO | 891,2806,2318 | 893,387,22 | 895,2556,2229 | 897,383,103 | 898,1411,1190 | 899,3814,3652

BATCH_RAW_INFO | 891,2807,2318 | 893,388,22 | 895,2557,2229 | 897,384,103 | 898,1412,1190 | 899,3815,3652

BATCH_RAW_INFO | 891,2808,2318 | 893,389,22 | 895,2558,2229 | 897,385,103 | 898,1413,1190 | 899,3816,3652

BATCH_RAW_INFO | 891,2809,2318 | 893,390,22 | 895,2559,2229 | 897,386,103 | 898,1414,1190 | 899,3817,3652

BATCH_RAW_INFO | 891,2810,2318 | 893,391,22 | 895,2560,2229 | 897,387,103 | 898,1415,1190 | 899,3818,3652

BATCH_RAW_INFO | 891,2811,2318 | 893,392,22 | 895,2561,2229 | 897,388,103 | 898,1416,1190 | 899,3819,3652

BATCH_RAW_INFO | 891,2812,2318 | 893,393,22 | 895,2562,2229 | 897,389,103 | 898,1417,1190 | 899,3820,3652

BATCH_RAW_INFO | 891,2813,2318 | 893,394,22 | 895,2563,2229 | 897,390,103 | 898,1418,1190 | 899,3821,3652

BATCH_RAW_INFO | 891,2814,2318 | 893,395,22 | 895,2564,2229 | 897,391,103 | 898,1419,1190 | 899,3822,3652

BATCH_RAW_INFO | 891,2815,2318 | 893,396,22 | 895,2565,2229 | 897,392,103 | 898,1420,1190 | 899,3823,3652

BATCH_RAW_INFO | 891,2816,2318 | 893,397,22 | 895,2566,2229 | 897,393,103 | 898,1421,1190 | 899,3824,3652

BATCH_RAW_INFO | 891,2817,2318 | 893,398,22 | 895,2567,2229 | 897,394,103 | 898,1422,1190 | 899,3825,3652

BATCH_RAW_INFO | 891,2818,2318 | 893,399,22 | 895,2568,2229 | 897,395,103 | 898,1423,1190 | 899,3826,3652

BATCH_RAW_INFO | 891,2819,2318 | 893,400,22 | 895,2569,2229 | 897,396,103 | 898,1424,1190 | 899,3827,3652

BATCH_RAW_INFO | 891,2820,2318 | 893,401,22 | 895,2570,2229 | 897,397,103 | 898,1425,1190 | 899,3828,3652

BATCH_RAW_INFO | 891,2821,2318 | 893,402,22 | 895,2571,2229 | 897,398,103 | 898,1426,1190 | 899,3829,3652

BATCH_RAW_INFO | 891,2822,2318 | 893,403,22 | 895,2572,2229 | 897,399,103 | 898,1427,1190 | 899,3830,3652

BATCH_RAW_INFO | 891,2823,2318 | 893,404,22 | 895,2573,2229 | 897,400,103 | 898,1428,1190 | 899,3831,3652

BATCH_RAW_INFO | 891,2824,2318 | 893,405,22 | 895,2574,2229 | 897,401,103 | 898,1429,1190 | 899,3832,3652

BATCH_RAW_INFO | 891,2825,2318 | 893,406,22 | 895,2575,2229 | 897,402,103 | 898,1430,1190 | 899,3833,3652

BATCH_RAW_INFO | 891,2826,2318 | 893,407,22 | 895,2576,2229 | 897,403,103 | 898,1431,1190 | 899,3834,3652

BATCH_RAW_INFO | 891,2827,2318 | 893,408,22 | 895,2577,2229 | 897,404,103 | 898,1432,1190 | 899,3835,3652

BATCH_RAW_INFO | 891,2828,2318 | 893,409,22 | 895,2578,2229 | 897,405,103 | 898,1433,1190 | 899,3836,3652

BATCH_RAW_INFO | 891,2829,2318 | 893,410,22 | 895,2579,2229 | 897,406,103 | 898,1434,1190 | 899,3837,3652

BATCH_RAW_INFO | 891,2830,2318 | 893,411,22 | 895,2580,2229 | 897,407,103 | 898,1435,1190 | 899,3838,3652

BATCH_RAW_INFO | 891,2831,2318 | 893,412,22 | 895,2581,2229 | 897,408,103 | 898,1436,1190 | 899,3839,3652

BATCH_RAW_INFO | 891,2832,2318 | 893,413,22 | 895,2582,2229 | 897,409,103 | 898,1437,1190 | 899,3840,3652

BATCH_RAW_INFO | 891,2833,2318 | 893,414,22 | 895,2583,2229 | 897,410,103 | 898,1438,1190 | 899,3841,3652

BATCH_RAW_INFO | 891,2834,2318 | 893,415,22 | 895,2584,2229 | 897,411,103 | 898,1439,1190 | 899,3842,3652

BATCH_RAW_INFO | 891,2835,2318 | 893,416,22 | 895,2585,2229 | 897,412,103 | 898,1440,1190 | 899,3843,3652

BATCH_RAW_INFO | 891,2836,2318 | 893,417,22 | 895,2586,2229 | 897,413,103 | 898,1441,1190 | 899,3844,3652

BATCH_RAW_INFO | 891,2837,2318 | 893,418,22 | 895,2587,2229 | 897,414,103 | 898,1442,1190 | 899,3845,3652

BATCH_RAW_INFO | 891,2838,2318 | 893,419,22 | 895,2588,2229 | 897,415,103 | 898,1443,1190 | 899,3846,3652

BATCH_RAW_INFO | 891,2839,2318 | 893,420,22 | 895,2589,2229 | 897,416,103 | 898,1444,1190 | 899,3847,3652

BATCH_RAW_INFO | 891,2840,2318 | 893,421,22 | 895,2590,2229 | 897,417,103 | 898,1445,1190 | 899,3848,3652

BATCH_RAW_INFO | 891,2841,2318 | 893,422,22 | 895,2591,2229 | 897,418,103 | 898,1446,1190 | 899,3849,3652

BATCH_RAW_INFO | 891,2842,2318 | 893,423,22 | 895,2592,2229 | 897,419,103 | 898,1447,1190 | 899,3850,3652

BATCH_RAW_INFO | 891,2843,2318 | 893,424,22 | 895,2593,2229 | 897,420,103 | 898,1448,1190 | 899,3851,3652

BATCH_RAW_INFO | 891,2844,2318 | 893,425,22 | 895,2594,2229 | 897,421,103 | 898,1449,1190 | 899,3852,3652

BATCH_RAW_INFO | 891,2845,2318 | 893,426,22 | 895,2595,2229 | 897,422,103 | 898,1450,1190 | 899,3853,3652

BATCH_RAW_INFO | 891,2846,2318 | 893,427,22 | 895,2596,2229 | 897,423,103 | 898,1451,1190 | 899,3854,3652

BATCH_RAW_INFO | 891,2847,2318 | 893,428,22 | 895,2597,2229 | 897,424,103 | 898,1452,1190 | 899,3855,3652

BATCH_RAW_INFO | 891,2848,2318 | 893,429,22 | 895,2598,2229 | 897,425,103 | 898,1453,1190 | 899,3856,3652

BATCH_RAW_INFO | 891,2849,2318 | 893,430,22 | 895,2599,2229 | 897,426,103 | 898,1454,1190 | 899,3857,3652

BATCH_RAW_INFO | 891,2850,2318 | 893,431,22 | 895,2600,2229 | 897,427,103 | 898,1455,1190 | 899,3858,3652

BATCH_RAW_INFO | 891,2851,2318 | 893,432,22 | 895,2601,2229 | 897,428,103 | 898,1456,1190 | 899,3859,3652

BATCH_RAW_INFO | 891,2852,2318 | 893,433,22 | 895,2602,2229 | 897,429,103 | 898,1457,1190 | 899,3860,3652

BATCH_RAW_INFO | 891,2853,2318 | 893,434,22 | 895,2603,2229 | 897,430,103 | 898,1458,1190 | 899,3861,3652

BATCH_RAW_INFO | 891,2854,2318 | 893,435,22 | 895,2604,2229 | 897,431,103 | 898,1459,1190 | 899,3862,3652

BATCH_RAW_INFO | 891,2855,2318 | 893,436,22 | 895,2605,2229 | 897,432,103 | 898,1460,1190 | 899,3863,3652

BATCH_RAW_INFO | 891,2856,2318 | 893,437,22 | 895,2606,2229 | 897,433,103 | 898,1461,1190 | 899,3864,3652

BATCH_RAW_INFO | 891,2857,2318 | 893,438,22 | 895,2607,2229 | 897,434,103 | 898,1462,1190 | 899,3865,3652

BATCH_RAW_INFO | 891,2858,2318 | 893,439,22 | 895,2608,2229 | 897,435,103 | 898,1463,1190 | 899,3866,3652

BATCH_RAW_INFO | 891,2859,2318 | 893,440,22 | 895,2609,2229 | 897,436,103 | 898,1464,1190 | 899,3867,3652

BATCH_RAW_INFO | 891,2860,2318 | 893,441,22 | 895,2610,2229 | 897,437,103 | 898,1465,1190 | 899,3868,3652

BATCH_RAW_INFO | 891,2861,2318 | 893,442,22 | 895,2611,2229 | 897,438,103 | 898,1466,1190 | 899,3869,3652

BATCH_RAW_INFO | 891,2862,2318 | 893,443,22 | 895,2612,2229 | 897,439,103 | 898,1467,1190 | 899,3870,3652

BATCH_RAW_INFO | 891,2863,2318 | 893,444,22 | 895,2613,2229 | 897,440,103 | 898,1468,1190 | 899,3871,3652

BATCH_RAW_INFO | 891,2864,2318 | 893,445,22 | 895,2614,2229 | 897,441,103 | 898,1469,1190 | 899,3872,3652

BATCH_RAW_INFO | 891,2865,2318 | 893,446,22 | 895,2615,2229 | 897,442,103 | 898,1470,1190 | 899,3873,3652

BATCH_RAW_INFO | 891,2866,2318 | 893,447,22 | 895,2616,2229 | 897,443,103 | 898,1471,1190 | 899,3874,3652

BATCH_RAW_INFO | 900,119,118

BATCH_RAW_INFO | 891,2867,2318 | 893,448,22 | 895,2617,2229 | 897,444,103 | 898,1472,1190 | 899,3875,3652 | 900,120,118

BATCH_RAW_INFO | 891,2868,2318 | 893,449,22 | 895,2618,2229 | 897,445,103 | 898,1473,1190 | 899,3876,3652 | 900,121,118

BATCH_RAW_INFO | 891,2869,2318 | 893,450,22 | 895,2619,2229 | 897,446,103 | 898,1474,1190 | 899,3877,3652 | 900,122,118

BATCH_RAW_INFO | 891,2870,2318 | 893,451,22 | 895,2620,2229 | 897,447,103 | 898,1475,1190 | 899,3878,3652 | 900,123,118

BATCH_RAW_INFO | 891,2871,2318 | 893,452,22 | 895,2621,2229 | 897,448,103 | 898,1476,1190 | 899,3879,3652 | 900,124,118

BATCH_RAW_INFO | 891,2872,2318 | 893,453,22 | 895,2622,2229 | 897,449,103 | 898,1477,1190 | 899,3880,3652 | 900,125,118

BATCH_RAW_INFO | 891,2873,2318 | 893,454,22 | 895,2623,2229 | 897,450,103 | 898,1478,1190 | 899,3881,3652 | 900,126,118

BATCH_RAW_INFO | 891,2874,2318 | 893,455,22 | 895,2624,2229 | 897,451,103 | 898,1479,1190 | 899,3882,3652 | 900,127,118

BATCH_RAW_INFO | 891,2875,2318 | 893,456,22 | 895,2625,2229 | 897,452,103 | 898,1480,1190 | 899,3883,3652 | 900,128,118

BATCH_RAW_INFO | 891,2876,2318 | 893,457,22 | 895,2626,2229 | 897,453,103 | 898,1481,1190 | 899,3884,3652 | 900,129,118

BATCH_RAW_INFO | 891,2877,2318 | 893,458,22 | 895,2627,2229 | 897,454,103 | 898,1482,1190 | 899,3885,3652 | 900,130,118

BATCH_RAW_INFO | 891,2878,2318 | 893,459,22 | 895,2628,2229 | 897,455,103 | 898,1483,1190 | 899,3886,3652 | 900,131,118

BATCH_RAW_INFO | 891,2879,2318 | 893,460,22 | 895,2629,2229 | 897,456,103 | 898,1484,1190 | 899,3887,3652 | 900,132,118

BATCH_RAW_INFO | 891,2880,2318 | 893,461,22 | 895,2630,2229 | 897,457,103 | 898,1485,1190 | 899,3888,3652 | 900,133,118

BATCH_RAW_INFO | 891,2881,2318 | 893,462,22 | 895,2631,2229 | 897,458,103 | 898,1486,1190 | 899,3889,3652 | 900,134,118

BATCH_RAW_INFO | 891,2882,2318 | 893,463,22 | 895,2632,2229 | 897,459,103 | 898,1487,1190 | 899,3890,3652 | 900,135,118

BATCH_RAW_INFO | 891,2883,2318 | 893,464,22 | 895,2633,2229 | 897,460,103 | 898,1488,1190 | 899,3891,3652 | 900,136,118

BATCH_RAW_INFO | 891,2884,2318 | 893,465,22 | 895,2634,2229 | 897,461,103 | 898,1489,1190 | 899,3892,3652 | 900,137,118

BATCH_RAW_INFO | 891,2885,2318 | 893,466,22 | 895,2635,2229 | 897,462,103 | 898,1490,1190 | 899,3893,3652 | 900,138,118

BATCH_RAW_INFO | 891,2886,2318 | 893,467,22 | 895,2636,2229 | 897,463,103 | 898,1491,1190 | 899,3894,3652 | 900,139,118

BATCH_RAW_INFO | 891,2887,2318 | 893,468,22 | 895,2637,2229 | 897,464,103 | 898,1492,1190 | 899,3895,3652 | 900,140,118

BATCH_RAW_INFO | 891,2888,2318 | 893,469,22 | 895,2638,2229 | 897,465,103 | 898,1493,1190 | 899,3896,3652 | 900,141,118

BATCH_RAW_INFO | 891,2889,2318 | 893,470,22 | 895,2639,2229 | 897,466,103 | 898,1494,1190 | 899,3897,3652 | 900,142,118

BATCH_RAW_INFO | 891,2890,2318 | 893,471,22 | 895,2640,2229 | 897,467,103 | 898,1495,1190 | 899,3898,3652 | 900,143,118

BATCH_RAW_INFO | 891,2891,2318 | 893,472,22 | 895,2641,2229 | 897,468,103 | 898,1496,1190 | 899,3899,3652 | 900,144,118

BATCH_RAW_INFO | 891,2892,2318 | 893,473,22 | 895,2642,2229 | 897,469,103 | 898,1497,1190 | 899,3900,3652 | 900,145,118

BATCH_RAW_INFO | 891,2893,2318 | 893,474,22 | 895,2643,2229 | 897,470,103 | 898,1498,1190 | 899,3901,3652 | 900,146,118

BATCH_RAW_INFO | 901,4009,4008

BATCH_RAW_INFO | 891,2894,2318 | 893,475,22 | 895,2644,2229 | 897,471,103 | 898,1499,1190 | 899,3902,3652 | 900,147,118 | 901,4010,4008

BATCH_RAW_INFO | 891,2895,2318 | 893,476,22 | 895,2645,2229 | 897,472,103 | 898,1500,1190 | 899,3903,3652 | 900,148,118 | 901,4011,4008

BATCH_RAW_INFO | 891,2896,2318 | 893,477,22 | 895,2646,2229 | 897,473,103 | 898,1501,1190 | 899,3904,3652 | 900,149,118 | 901,4012,4008

BATCH_RAW_INFO | 891,2897,2318 | 893,478,22 | 895,2647,2229 | 897,474,103 | 898,1502,1190 | 899,3905,3652 | 900,150,118 | 901,4013,4008

BATCH_RAW_INFO | 891,2898,2318 | 893,479,22 | 895,2648,2229 | 897,475,103 | 898,1503,1190 | 899,3906,3652 | 900,151,118 | 901,4014,4008

BATCH_RAW_INFO | 891,2899,2318 | 893,480,22 | 895,2649,2229 | 897,476,103 | 898,1504,1190 | 899,3907,3652 | 900,152,118 | 901,4015,4008

BATCH_RAW_INFO | 891,2900,2318 | 893,481,22 | 895,2650,2229 | 897,477,103 | 898,1505,1190 | 899,3908,3652 | 900,153,118 | 901,4016,4008

BATCH_RAW_INFO | 891,2901,2318 | 893,482,22 | 895,2651,2229 | 897,478,103 | 898,1506,1190 | 899,3909,3652 | 900,154,118 | 901,4017,4008

BATCH_RAW_INFO | 891,2902,2318 | 893,483,22 | 895,2652,2229 | 897,479,103 | 898,1507,1190 | 899,3910,3652 | 900,155,118 | 901,4018,4008

BATCH_RAW_INFO | 891,2903,2318 | 893,484,22 | 895,2653,2229 | 897,480,103 | 898,1508,1190 | 899,3911,3652 | 900,156,118 | 901,4019,4008

BATCH_RAW_INFO | 891,2904,2318 | 893,485,22 | 895,2654,2229 | 897,481,103 | 898,1509,1190 | 899,3912,3652 | 900,157,118 | 901,4020,4008

BATCH_RAW_INFO | 891,2905,2318 | 893,486,22 | 895,2655,2229 | 897,482,103 | 898,1510,1190 | 899,3913,3652 | 900,158,118 | 901,4021,4008

BATCH_RAW_INFO | 891,2906,2318 | 893,487,22 | 895,2656,2229 | 897,483,103 | 898,1511,1190 | 899,3914,3652 | 900,159,118 | 901,4022,4008

BATCH_RAW_INFO | 891,2907,2318 | 893,488,22 | 895,2657,2229 | 897,484,103 | 898,1512,1190 | 899,3915,3652 | 900,160,118 | 901,4023,4008

BATCH_RAW_INFO | 891,2908,2318 | 893,489,22 | 895,2658,2229 | 897,485,103 | 898,1513,1190 | 899,3916,3652 | 900,161,118 | 901,4024,4008

BATCH_RAW_INFO | 891,2909,2318 | 893,490,22 | 895,2659,2229 | 897,486,103 | 898,1514,1190 | 899,3917,3652 | 900,162,118 | 901,4025,4008

BATCH_RAW_INFO | 891,2910,2318 | 893,491,22 | 895,2660,2229 | 897,487,103 | 898,1515,1190 | 899,3918,3652 | 900,163,118 | 901,4026,4008

BATCH_RAW_INFO | 891,2911,2318 | 893,492,22 | 895,2661,2229 | 897,488,103 | 898,1516,1190 | 899,3919,3652 | 900,164,118 | 901,4027,4008

BATCH_RAW_INFO | 891,2912,2318 | 893,493,22 | 895,2662,2229 | 897,489,103 | 898,1517,1190 | 899,3920,3652 | 900,165,118 | 901,4028,4008

BATCH_RAW_INFO | 891,2913,2318 | 893,494,22 | 895,2663,2229 | 897,490,103 | 898,1518,1190 | 899,3921,3652 | 900,166,118 | 901,4029,4008

BATCH_RAW_INFO | 891,2914,2318 | 893,495,22 | 895,2664,2229 | 897,491,103 | 898,1519,1190 | 899,3922,3652 | 900,167,118 | 901,4030,4008

BATCH_RAW_INFO | 891,2915,2318 | 893,496,22 | 895,2665,2229 | 897,492,103 | 898,1520,1190 | 899,3923,3652 | 900,168,118 | 901,4031,4008

BATCH_RAW_INFO | 891,2916,2318 | 893,497,22 | 895,2666,2229 | 897,493,103 | 898,1521,1190 | 899,3924,3652 | 900,169,118 | 901,4032,4008

BATCH_RAW_INFO | 891,2917,2318 | 893,498,22 | 895,2667,2229 | 897,494,103 | 898,1522,1190 | 899,3925,3652 | 900,170,118 | 901,4033,4008

BATCH_RAW_INFO | 891,2918,2318 | 893,499,22 | 895,2668,2229 | 897,495,103 | 898,1523,1190 | 899,3926,3652 | 900,171,118 | 901,4034,4008

BATCH_RAW_INFO | 891,2919,2318 | 893,500,22 | 895,2669,2229 | 897,496,103 | 898,1524,1190 | 899,3927,3652 | 900,172,118 | 901,4035,4008

BATCH_RAW_INFO | 891,2920,2318 | 893,501,22 | 895,2670,2229 | 897,497,103 | 898,1525,1190 | 899,3928,3652 | 900,173,118 | 901,4036,4008

BATCH_RAW_INFO | 891,2921,2318 | 893,502,22 | 895,2671,2229 | 897,498,103 | 898,1526,1190 | 899,3929,3652 | 900,174,118 | 901,4037,4008

BATCH_RAW_INFO | 891,2922,2318 | 893,503,22 | 895,2672,2229 | 897,499,103 | 898,1527,1190 | 899,3930,3652 | 900,175,118 | 901,4038,4008

BATCH_RAW_INFO | 891,2923,2318 | 893,504,22 | 895,2673,2229 | 897,500,103 | 898,1528,1190 | 899,3931,3652 | 900,176,118 | 901,4039,4008

BATCH_RAW_INFO | 891,2924,2318 | 893,505,22 | 895,2674,2229 | 897,501,103 | 898,1529,1190 | 899,3932,3652 | 900,177,118 | 901,4040,4008

BATCH_RAW_INFO | 891,2925,2318 | 893,506,22 | 895,2675,2229 | 897,502,103 | 898,1530,1190 | 899,3933,3652 | 900,178,118 | 901,4041,4008

BATCH_RAW_INFO | 891,2926,2318 | 893,507,22 | 895,2676,2229 | 897,503,103 | 898,1531,1190 | 899,3934,3652 | 900,179,118 | 901,4042,4008

BATCH_RAW_INFO | 891,2927,2318 | 893,508,22 | 895,2677,2229 | 897,504,103 | 898,1532,1190 | 899,3935,3652 | 900,180,118 | 901,4043,4008

BATCH_RAW_INFO | 891,2928,2318 | 893,509,22 | 895,2678,2229 | 897,505,103 | 898,1533,1190 | 899,3936,3652 | 900,181,118 | 901,4044,4008

BATCH_RAW_INFO | 891,2929,2318 | 893,510,22 | 895,2679,2229 | 897,506,103 | 898,1534,1190 | 899,3937,3652 | 900,182,118 | 901,4045,4008

BATCH_RAW_INFO | 891,2930,2318 | 893,511,22 | 895,2680,2229 | 897,507,103 | 898,1535,1190 | 899,3938,3652 | 900,183,118 | 901,4046,4008

BATCH_RAW_INFO | 891,2931,2318 | 893,512,22 | 895,2681,2229 | 897,508,103 | 898,1536,1190 | 899,3939,3652 | 900,184,118 | 901,4047,4008

BATCH_RAW_INFO | 891,2932,2318 | 893,513,22 | 895,2682,2229 | 897,509,103 | 898,1537,1190 | 899,3940,3652 | 900,185,118 | 901,4048,4008

BATCH_RAW_INFO | 891,2933,2318 | 893,514,22 | 895,2683,2229 | 897,510,103 | 898,1538,1190 | 899,3941,3652 | 900,186,118 | 901,4049,4008

BATCH_RAW_INFO | 891,2934,2318 | 893,515,22 | 895,2684,2229 | 897,511,103 | 898,1539,1190 | 899,3942,3652 | 900,187,118 | 901,4050,4008

BATCH_RAW_INFO | 891,2935,2318 | 893,516,22 | 895,2685,2229 | 897,512,103 | 898,1540,1190 | 899,3943,3652 | 900,188,118 | 901,4051,4008

BATCH_RAW_INFO | 891,2936,2318 | 893,517,22 | 895,2686,2229 | 897,513,103 | 898,1541,1190 | 899,3944,3652 | 900,189,118 | 901,4052,4008

BATCH_RAW_INFO | 891,2937,2318 | 893,518,22 | 895,2687,2229 | 897,514,103 | 898,1542,1190 | 899,3945,3652 | 900,190,118 | 901,4053,4008

BATCH_RAW_INFO | 891,2938,2318 | 893,519,22 | 895,2688,2229 | 897,515,103 | 898,1543,1190 | 899,3946,3652 | 900,191,118 | 901,4054,4008

BATCH_RAW_INFO | 891,2939,2318 | 893,520,22 | 895,2689,2229 | 897,516,103 | 898,1544,1190 | 899,3947,3652 | 900,192,118 | 901,4055,4008

BATCH_RAW_INFO | 891,2940,2318 | 893,521,22 | 895,2690,2229 | 897,517,103 | 898,1545,1190 | 899,3948,3652 | 900,193,118 | 901,4056,4008

BATCH_RAW_INFO | 891,2941,2318 | 893,522,22 | 895,2691,2229 | 897,518,103 | 898,1546,1190 | 899,3949,3652 | 900,194,118 | 901,4057,4008

BATCH_RAW_INFO | 891,2942,2318 | 893,523,22 | 895,2692,2229 | 897,519,103 | 898,1547,1190 | 899,3950,3652 | 900,195,118 | 901,4058,4008

BATCH_RAW_INFO | 891,2943,2318 | 893,524,22 | 895,2693,2229 | 897,520,103 | 898,1548,1190 | 899,3951,3652 | 900,196,118 | 901,4059,4008

BATCH_RAW_INFO | 891,2944,2318 | 893,525,22 | 895,2694,2229 | 897,521,103 | 898,1549,1190 | 899,3952,3652 | 900,197,118 | 901,4060,4008

BATCH_RAW_INFO | 891,2945,2318 | 893,526,22 | 895,2695,2229 | 897,522,103 | 898,1550,1190 | 899,3953,3652 | 900,198,118 | 901,4061,4008

BATCH_RAW_INFO | 891,2946,2318 | 893,527,22 | 895,2696,2229 | 897,523,103 | 898,1551,1190 | 899,3954,3652 | 900,199,118 | 901,4062,4008

BATCH_RAW_INFO | 891,2947,2318 | 893,528,22 | 895,2697,2229 | 897,524,103 | 898,1552,1190 | 899,3955,3652 | 900,200,118 | 901,4063,4008

BATCH_RAW_INFO | 891,2948,2318 | 893,529,22 | 895,2698,2229 | 897,525,103 | 898,1553,1190 | 899,3956,3652 | 900,201,118 | 901,4064,4008

BATCH_RAW_INFO | 891,2949,2318 | 893,530,22 | 895,2699,2229 | 897,526,103 | 898,1554,1190 | 899,3957,3652 | 900,202,118 | 901,4065,4008

BATCH_RAW_INFO | 891,2950,2318 | 893,531,22 | 895,2700,2229 | 897,527,103 | 898,1555,1190 | 899,3958,3652 | 900,203,118 | 901,4066,4008

BATCH_RAW_INFO | 891,2951,2318 | 893,532,22 | 895,2701,2229 | 897,528,103 | 898,1556,1190 | 899,3959,3652 | 900,204,118 | 901,4067,4008

BATCH_RAW_INFO | 891,2952,2318 | 893,533,22 | 895,2702,2229 | 897,529,103 | 898,1557,1190 | 899,3960,3652 | 900,205,118 | 901,4068,4008

BATCH_RAW_INFO | 891,2953,2318 | 893,534,22 | 895,2703,2229 | 897,530,103 | 898,1558,1190 | 899,3961,3652 | 900,206,118 | 901,4069,4008

BATCH_RAW_INFO | 891,2954,2318 | 893,535,22 | 895,2704,2229 | 897,531,103 | 898,1559,1190 | 899,3962,3652 | 900,207,118 | 901,4070,4008

BATCH_RAW_INFO | 891,2955,2318 | 893,536,22 | 895,2705,2229 | 897,532,103 | 898,1560,1190 | 899,3963,3652 | 900,208,118 | 901,4071,4008

BATCH_RAW_INFO | 891,2956,2318 | 893,537,22 | 895,2706,2229 | 897,533,103 | 898,1561,1190 | 899,3964,3652 | 900,209,118 | 901,4072,4008

BATCH_RAW_INFO | 891,2957,2318 | 893,538,22 | 895,2707,2229 | 897,534,103 | 898,1562,1190 | 899,3965,3652 | 900,210,118 | 901,4073,4008

BATCH_RAW_INFO | 891,2958,2318 | 893,539,22 | 895,2708,2229 | 897,535,103 | 898,1563,1190 | 899,3966,3652 | 900,211,118 | 901,4074,4008

BATCH_RAW_INFO | 891,2959,2318 | 893,540,22 | 895,2709,2229 | 897,536,103 | 898,1564,1190 | 899,3967,3652 | 901,4075,4008

BATCH_RAW_INFO | 891,2960,2318 | 893,541,22 | 895,2710,2229 | 897,537,103 | 898,1565,1190 | 899,3968,3652 | 901,4076,4008

BATCH_RAW_INFO | 891,2961,2318 | 893,542,22 | 895,2711,2229 | 897,538,103 | 898,1566,1190 | 899,3969,3652 | 901,4077,4008

BATCH_RAW_INFO | 891,2962,2318 | 893,543,22 | 895,2712,2229 | 897,539,103 | 898,1567,1190 | 899,3970,3652 | 901,4078,4008

BATCH_RAW_INFO | 891,2963,2318 | 893,544,22 | 895,2713,2229 | 897,540,103 | 898,1568,1190 | 899,3971,3652 | 901,4079,4008

BATCH_RAW_INFO | 891,2964,2318 | 893,545,22 | 895,2714,2229 | 897,541,103 | 898,1569,1190 | 899,3972,3652 | 901,4080,4008

BATCH_RAW_INFO | 891,2965,2318 | 893,546,22 | 895,2715,2229 | 897,542,103 | 898,1570,1190 | 899,3973,3652 | 901,4081,4008

BATCH_RAW_INFO | 891,2966,2318 | 893,547,22 | 895,2716,2229 | 897,543,103 | 898,1571,1190 | 899,3974,3652 | 901,4082,4008

BATCH_RAW_INFO | 891,2967,2318 | 893,548,22 | 895,2717,2229 | 897,544,103 | 898,1572,1190 | 899,3975,3652 | 901,4083,4008

BATCH_RAW_INFO | 891,2968,2318 | 893,549,22 | 895,2718,2229 | 897,545,103 | 898,1573,1190 | 899,3976,3652 | 901,4084,4008

BATCH_RAW_INFO | 891,2969,2318 | 893,550,22 | 895,2719,2229 | 897,546,103 | 898,1574,1190 | 899,3977,3652 | 901,4085,4008

BATCH_RAW_INFO | 891,2970,2318 | 893,551,22 | 895,2720,2229 | 897,547,103 | 898,1575,1190 | 899,3978,3652 | 901,4086,4008

BATCH_RAW_INFO | 891,2971,2318 | 893,552,22 | 895,2721,2229 | 897,548,103 | 898,1576,1190 | 899,3979,3652 | 901,4087,4008

BATCH_RAW_INFO | 891,2972,2318 | 893,553,22 | 895,2722,2229 | 897,549,103 | 898,1577,1190 | 899,3980,3652 | 901,4088,4008

BATCH_RAW_INFO | 891,2973,2318 | 893,554,22 | 895,2723,2229 | 897,550,103 | 898,1578,1190 | 899,3981,3652 | 901,4089,4008

BATCH_RAW_INFO | 891,2974,2318 | 893,555,22 | 895,2724,2229 | 897,551,103 | 898,1579,1190 | 899,3982,3652 | 901,4090,4008

BATCH_RAW_INFO | 891,2975,2318 | 893,556,22 | 895,2725,2229 | 897,552,103 | 898,1580,1190 | 899,3983,3652 | 901,4091,4008

BATCH_RAW_INFO | 891,2976,2318 | 893,557,22 | 895,2726,2229 | 897,553,103 | 898,1581,1190 | 899,3984,3652 | 901,4092,4008

BATCH_RAW_INFO | 891,2977,2318 | 893,558,22 | 895,2727,2229 | 897,554,103 | 898,1582,1190 | 899,3985,3652 | 901,4093,4008

BATCH_RAW_INFO | 891,2978,2318 | 893,559,22 | 895,2728,2229 | 897,555,103 | 898,1583,1190 | 899,3986,3652 | 901,4094,4008

BATCH_RAW_INFO | 891,2979,2318 | 893,560,22 | 895,2729,2229 | 897,556,103 | 898,1584,1190 | 899,3987,3652 | 901,4095,4008

BATCH_RAW_INFO | 891,2980,2318 | 893,561,22 | 895,2730,2229 | 897,557,103 | 898,1585,1190 | 899,3988,3652

BATCH_RAW_INFO | 891,2981,2318 | 893,562,22 | 895,2731,2229 | 897,558,103 | 898,1586,1190 | 899,3989,3652

BATCH_RAW_INFO | 891,2982,2318 | 893,563,22 | 895,2732,2229 | 897,559,103 | 898,1587,1190 | 899,3990,3652

BATCH_RAW_INFO | 891,2983,2318 | 893,564,22 | 895,2733,2229 | 897,560,103 | 898,1588,1190 | 899,3991,3652

BATCH_RAW_INFO | 891,2984,2318 | 893,565,22 | 895,2734,2229 | 897,561,103 | 898,1589,1190 | 899,3992,3652

BATCH_RAW_INFO | 891,2985,2318 | 893,566,22 | 895,2735,2229 | 897,562,103 | 898,1590,1190 | 899,3993,3652

BATCH_RAW_INFO | 891,2986,2318 | 893,567,22 | 895,2736,2229 | 897,563,103 | 898,1591,1190 | 899,3994,3652

BATCH_RAW_INFO | 891,2987,2318 | 893,568,22 | 895,2737,2229 | 897,564,103 | 898,1592,1190 | 899,3995,3652

BATCH_RAW_INFO | 891,2988,2318 | 893,569,22 | 895,2738,2229 | 897,565,103 | 898,1593,1190 | 899,3996,3652

BATCH_RAW_INFO | 891,2989,2318 | 893,570,22 | 895,2739,2229 | 897,566,103 | 898,1594,1190 | 899,3997,3652

BATCH_RAW_INFO | 891,2990,2318 | 893,571,22 | 895,2740,2229 | 897,567,103 | 898,1595,1190 | 899,3998,3652

BATCH_RAW_INFO | 891,2991,2318 | 893,572,22 | 895,2741,2229 | 897,568,103 | 898,1596,1190 | 899,3999,3652

BATCH_RAW_INFO | 891,2992,2318 | 893,573,22 | 895,2742,2229 | 897,569,103 | 898,1597,1190 | 899,4000,3652

BATCH_RAW_INFO | 891,2993,2318 | 893,574,22 | 895,2743,2229 | 897,570,103 | 898,1598,1190 | 899,4001,3652

BATCH_RAW_INFO | 891,2994,2318 | 893,575,22 | 895,2744,2229 | 897,571,103 | 898,1599,1190 | 899,4002,3652

BATCH_RAW_INFO | 891,2995,2318 | 893,576,22 | 895,2745,2229 | 897,572,103 | 898,1600,1190 | 899,4003,3652

BATCH_RAW_INFO | 891,2996,2318 | 893,577,22 | 895,2746,2229 | 897,573,103 | 898,1601,1190 | 899,4004,3652

BATCH_RAW_INFO | 891,2997,2318 | 893,578,22 | 895,2747,2229 | 897,574,103 | 898,1602,1190 | 899,4005,3652

BATCH_RAW_INFO | 891,2998,2318 | 893,579,22 | 895,2748,2229 | 897,575,103 | 898,1603,1190 | 899,4006,3652

BATCH_RAW_INFO | 891,2999,2318 | 893,580,22 | 895,2749,2229 | 897,576,103 | 898,1604,1190 | 899,4007,3652

BATCH_RAW_INFO | 891,3000,2318 | 893,581,22 | 895,2750,2229 | 897,577,103 | 898,1605,1190 | 899,4008,3652

BATCH_RAW_INFO | 891,3001,2318 | 893,582,22 | 895,2751,2229 | 897,578,103 | 898,1606,1190 | 899,4009,3652

BATCH_RAW_INFO | 891,3002,2318 | 893,583,22 | 895,2752,2229 | 897,579,103 | 898,1607,1190 | 899,4010,3652

BATCH_RAW_INFO | 891,3003,2318 | 893,584,22 | 895,2753,2229 | 897,580,103 | 898,1608,1190 | 899,4011,3652

BATCH_RAW_INFO | 891,3004,2318 | 893,585,22 | 895,2754,2229 | 897,581,103 | 898,1609,1190 | 899,4012,3652

BATCH_RAW_INFO | 891,3005,2318 | 893,586,22 | 895,2755,2229 | 897,582,103 | 898,1610,1190 | 899,4013,3652

BATCH_RAW_INFO | 891,3006,2318 | 893,587,22 | 895,2756,2229 | 897,583,103 | 898,1611,1190 | 899,4014,3652

BATCH_RAW_INFO | 891,3007,2318 | 893,588,22 | 895,2757,2229 | 897,584,103 | 898,1612,1190 | 899,4015,3652

BATCH_RAW_INFO | 891,3008,2318 | 893,589,22 | 895,2758,2229 | 897,585,103 | 898,1613,1190 | 899,4016,3652

BATCH_RAW_INFO | 891,3009,2318 | 893,590,22 | 895,2759,2229 | 897,586,103 | 898,1614,1190 | 899,4017,3652

BATCH_RAW_INFO | 891,3010,2318 | 893,591,22 | 895,2760,2229 | 897,587,103 | 898,1615,1190 | 899,4018,3652

BATCH_RAW_INFO | 891,3011,2318 | 893,592,22 | 895,2761,2229 | 897,588,103 | 898,1616,1190 | 899,4019,3652

BATCH_RAW_INFO | 891,3012,2318 | 893,593,22 | 895,2762,2229 | 897,589,103 | 898,1617,1190 | 899,4020,3652

BATCH_RAW_INFO | 891,3013,2318 | 893,594,22 | 895,2763,2229 | 897,590,103 | 898,1618,1190 | 899,4021,3652

BATCH_RAW_INFO | 891,3014,2318 | 893,595,22 | 895,2764,2229 | 897,591,103 | 898,1619,1190 | 899,4022,3652

BATCH_RAW_INFO | 891,3015,2318 | 893,596,22 | 895,2765,2229 | 897,592,103 | 898,1620,1190 | 899,4023,3652

BATCH_RAW_INFO | 891,3016,2318 | 893,597,22 | 895,2766,2229 | 897,593,103 | 898,1621,1190 | 899,4024,3652

BATCH_RAW_INFO | 891,3017,2318 | 893,598,22 | 895,2767,2229 | 897,594,103 | 898,1622,1190 | 899,4025,3652

BATCH_RAW_INFO | 891,3018,2318 | 893,599,22 | 895,2768,2229 | 897,595,103 | 898,1623,1190 | 899,4026,3652

BATCH_RAW_INFO | 891,3019,2318 | 893,600,22 | 895,2769,2229 | 897,596,103 | 898,1624,1190 | 899,4027,3652

BATCH_RAW_INFO | 891,3020,2318 | 893,601,22 | 895,2770,2229 | 897,597,103 | 898,1625,1190 | 899,4028,3652

BATCH_RAW_INFO | 891,3021,2318 | 893,602,22 | 895,2771,2229 | 897,598,103 | 898,1626,1190 | 899,4029,3652

BATCH_RAW_INFO | 891,3022,2318 | 893,603,22 | 895,2772,2229 | 897,599,103 | 898,1627,1190 | 899,4030,3652

BATCH_RAW_INFO | 891,3023,2318 | 893,604,22 | 895,2773,2229 | 897,600,103 | 898,1628,1190 | 899,4031,3652

BATCH_RAW_INFO | 891,3024,2318 | 893,605,22 | 895,2774,2229 | 897,601,103 | 898,1629,1190 | 899,4032,3652

BATCH_RAW_INFO | 891,3025,2318 | 893,606,22 | 895,2775,2229 | 897,602,103 | 898,1630,1190 | 899,4033,3652

BATCH_RAW_INFO | 891,3026,2318 | 893,607,22 | 895,2776,2229 | 897,603,103 | 898,1631,1190 | 899,4034,3652

BATCH_RAW_INFO | 891,3027,2318 | 893,608,22 | 895,2777,2229 | 897,604,103 | 898,1632,1190 | 899,4035,3652

BATCH_RAW_INFO | 891,3028,2318 | 893,609,22 | 895,2778,2229 | 897,605,103 | 898,1633,1190 | 899,4036,3652

BATCH_RAW_INFO | 891,3029,2318 | 893,610,22 | 895,2779,2229 | 897,606,103 | 898,1634,1190 | 899,4037,3652

BATCH_RAW_INFO | 891,3030,2318 | 893,611,22 | 895,2780,2229 | 897,607,103 | 898,1635,1190 | 899,4038,3652

BATCH_RAW_INFO | 891,3031,2318 | 893,612,22 | 895,2781,2229 | 897,608,103 | 898,1636,1190 | 899,4039,3652

BATCH_RAW_INFO | 891,3032,2318 | 893,613,22 | 895,2782,2229 | 897,609,103 | 898,1637,1190 | 899,4040,3652

BATCH_RAW_INFO | 891,3033,2318 | 893,614,22 | 895,2783,2229 | 897,610,103 | 898,1638,1190 | 899,4041,3652

BATCH_RAW_INFO | 891,3034,2318 | 893,615,22 | 895,2784,2229 | 897,611,103 | 898,1639,1190 | 899,4042,3652

BATCH_RAW_INFO | 891,3035,2318 | 893,616,22 | 895,2785,2229 | 897,612,103 | 898,1640,1190 | 899,4043,3652

BATCH_RAW_INFO | 891,3036,2318 | 893,617,22 | 895,2786,2229 | 897,613,103 | 898,1641,1190 | 899,4044,3652

BATCH_RAW_INFO | 891,3037,2318 | 893,618,22 | 895,2787,2229 | 897,614,103 | 898,1642,1190 | 899,4045,3652

BATCH_RAW_INFO | 891,3038,2318 | 893,619,22 | 895,2788,2229 | 897,615,103 | 898,1643,1190 | 899,4046,3652

BATCH_RAW_INFO | 891,3039,2318 | 893,620,22 | 895,2789,2229 | 897,616,103 | 898,1644,1190 | 899,4047,3652

BATCH_RAW_INFO | 891,3040,2318 | 893,621,22 | 895,2790,2229 | 897,617,103 | 898,1645,1190 | 899,4048,3652

BATCH_RAW_INFO | 891,3041,2318 | 893,622,22 | 895,2791,2229 | 897,618,103 | 898,1646,1190 | 899,4049,3652

BATCH_RAW_INFO | 891,3042,2318 | 893,623,22 | 895,2792,2229 | 897,619,103 | 898,1647,1190 | 899,4050,3652

BATCH_RAW_INFO | 891,3043,2318 | 893,624,22 | 895,2793,2229 | 897,620,103 | 898,1648,1190 | 899,4051,3652

BATCH_RAW_INFO | 891,3044,2318 | 893,625,22 | 895,2794,2229 | 897,621,103 | 898,1649,1190 | 899,4052,3652

BATCH_RAW_INFO | 891,3045,2318 | 893,626,22 | 895,2795,2229 | 897,622,103 | 898,1650,1190 | 899,4053,3652

BATCH_RAW_INFO | 891,3046,2318 | 893,627,22 | 895,2796,2229 | 897,623,103 | 898,1651,1190 | 899,4054,3652

BATCH_RAW_INFO | 891,3047,2318 | 893,628,22 | 895,2797,2229 | 897,624,103 | 898,1652,1190 | 899,4055,3652

BATCH_RAW_INFO | 891,3048,2318 | 893,629,22 | 895,2798,2229 | 897,625,103 | 898,1653,1190 | 899,4056,3652

BATCH_RAW_INFO | 891,3049,2318 | 893,630,22 | 895,2799,2229 | 897,626,103 | 898,1654,1190 | 899,4057,3652

BATCH_RAW_INFO | 891,3050,2318 | 893,631,22 | 895,2800,2229 | 897,627,103 | 898,1655,1190 | 899,4058,3652

BATCH_RAW_INFO | 891,3051,2318 | 893,632,22 | 895,2801,2229 | 897,628,103 | 898,1656,1190 | 899,4059,3652

BATCH_RAW_INFO | 891,3052,2318 | 893,633,22 | 895,2802,2229 | 897,629,103 | 898,1657,1190 | 899,4060,3652

BATCH_RAW_INFO | 891,3053,2318 | 893,634,22 | 895,2803,2229 | 897,630,103 | 898,1658,1190 | 899,4061,3652

BATCH_RAW_INFO | 891,3054,2318 | 893,635,22 | 895,2804,2229 | 897,631,103 | 898,1659,1190 | 899,4062,3652

BATCH_RAW_INFO | 891,3055,2318 | 893,636,22 | 895,2805,2229 | 897,632,103 | 898,1660,1190 | 899,4063,3652

BATCH_RAW_INFO | 891,3056,2318 | 893,637,22 | 895,2806,2229 | 897,633,103 | 898,1661,1190 | 899,4064,3652

BATCH_RAW_INFO | 891,3057,2318 | 893,638,22 | 895,2807,2229 | 897,634,103 | 898,1662,1190 | 899,4065,3652

BATCH_RAW_INFO | 891,3058,2318 | 893,639,22 | 895,2808,2229 | 897,635,103 | 898,1663,1190 | 899,4066,3652

BATCH_RAW_INFO | 891,3059,2318 | 893,640,22 | 895,2809,2229 | 897,636,103 | 898,1664,1190 | 899,4067,3652

BATCH_RAW_INFO | 891,3060,2318 | 893,641,22 | 895,2810,2229 | 897,637,103 | 898,1665,1190 | 899,4068,3652

BATCH_RAW_INFO | 891,3061,2318 | 893,642,22 | 895,2811,2229 | 897,638,103 | 898,1666,1190 | 899,4069,3652

BATCH_RAW_INFO | 891,3062,2318 | 893,643,22 | 895,2812,2229 | 897,639,103 | 898,1667,1190 | 899,4070,3652

BATCH_RAW_INFO | 891,3063,2318 | 893,644,22 | 895,2813,2229 | 897,640,103 | 898,1668,1190 | 899,4071,3652

BATCH_RAW_INFO | 891,3064,2318 | 893,645,22 | 895,2814,2229 | 897,641,103 | 898,1669,1190 | 899,4072,3652

BATCH_RAW_INFO | 891,3065,2318 | 893,646,22 | 895,2815,2229 | 897,642,103 | 898,1670,1190 | 899,4073,3652

BATCH_RAW_INFO | 893,647,22 | 895,2816,2229 | 897,643,103 | 898,1671,1190 | 899,4074,3652

BATCH_RAW_INFO | 893,648,22 | 895,2817,2229 | 897,644,103 | 898,1672,1190 | 899,4075,3652

BATCH_RAW_INFO | 893,649,22 | 895,2818,2229 | 897,645,103 | 898,1673,1190 | 899,4076,3652

BATCH_RAW_INFO | 893,650,22 | 895,2819,2229 | 897,646,103 | 898,1674,1190 | 899,4077,3652

BATCH_RAW_INFO | 893,651,22 | 895,2820,2229 | 897,647,103 | 898,1675,1190 | 899,4078,3652

BATCH_RAW_INFO | 893,652,22 | 895,2821,2229 | 897,648,103 | 898,1676,1190 | 899,4079,3652

BATCH_RAW_INFO | 893,653,22 | 895,2822,2229 | 897,649,103 | 898,1677,1190 | 899,4080,3652

BATCH_RAW_INFO | 893,654,22 | 895,2823,2229 | 897,650,103 | 898,1678,1190 | 899,4081,3652

BATCH_RAW_INFO | 893,655,22 | 895,2824,2229 | 897,651,103 | 898,1679,1190 | 899,4082,3652

BATCH_RAW_INFO | 893,656,22 | 895,2825,2229 | 897,652,103 | 898,1680,1190 | 899,4083,3652

BATCH_RAW_INFO | 893,657,22 | 895,2826,2229 | 897,653,103 | 898,1681,1190 | 899,4084,3652

BATCH_RAW_INFO | 893,658,22 | 895,2827,2229 | 897,654,103 | 898,1682,1190 | 899,4085,3652

BATCH_RAW_INFO | 893,659,22 | 895,2828,2229 | 897,655,103 | 898,1683,1190 | 899,4086,3652

BATCH_RAW_INFO | 893,660,22 | 895,2829,2229 | 897,656,103 | 898,1684,1190 | 899,4087,3652

BATCH_RAW_INFO | 893,661,22 | 895,2830,2229 | 897,657,103 | 898,1685,1190 | 899,4088,3652

BATCH_RAW_INFO | 893,662,22 | 895,2831,2229 | 897,658,103 | 898,1686,1190 | 899,4089,3652

BATCH_RAW_INFO | 893,663,22 | 895,2832,2229 | 897,659,103 | 898,1687,1190 | 899,4090,3652

BATCH_RAW_INFO | 893,664,22 | 895,2833,2229 | 897,660,103 | 898,1688,1190 | 899,4091,3652

BATCH_RAW_INFO | 893,665,22 | 895,2834,2229 | 897,661,103 | 898,1689,1190 | 899,4092,3652

BATCH_RAW_INFO | 893,666,22 | 895,2835,2229 | 897,662,103 | 898,1690,1190 | 899,4093,3652

BATCH_RAW_INFO | 893,667,22 | 895,2836,2229 | 897,663,103 | 898,1691,1190 | 899,4094,3652

BATCH_RAW_INFO | 893,668,22 | 895,2837,2229 | 897,664,103 | 898,1692,1190 | 899,4095,3652

BATCH_RAW_INFO | 893,669,22 | 895,2838,2229 | 897,665,103 | 898,1693,1190

BATCH_RAW_INFO | 893,670,22 | 895,2839,2229 | 897,666,103 | 898,1694,1190

BATCH_RAW_INFO | 893,671,22 | 895,2840,2229 | 897,667,103 | 898,1695,1190

BATCH_RAW_INFO | 893,672,22 | 895,2841,2229 | 897,668,103 | 898,1696,1190

BATCH_RAW_INFO | 893,673,22 | 895,2842,2229 | 897,669,103 | 898,1697,1190

BATCH_RAW_INFO | 893,674,22 | 895,2843,2229 | 897,670,103 | 898,1698,1190

BATCH_RAW_INFO | 893,675,22 | 895,2844,2229 | 897,671,103 | 898,1699,1190

BATCH_RAW_INFO | 893,676,22 | 895,2845,2229 | 897,672,103 | 898,1700,1190

BATCH_RAW_INFO | 893,677,22 | 895,2846,2229 | 897,673,103 | 898,1701,1190

BATCH_RAW_INFO | 893,678,22 | 895,2847,2229 | 897,674,103 | 898,1702,1190

BATCH_RAW_INFO | 893,679,22 | 895,2848,2229 | 897,675,103 | 898,1703,1190

BATCH_RAW_INFO | 893,680,22 | 895,2849,2229 | 897,676,103 | 898,1704,1190

BATCH_RAW_INFO | 893,681,22 | 895,2850,2229 | 897,677,103 | 898,1705,1190

BATCH_RAW_INFO | 893,682,22 | 895,2851,2229 | 897,678,103 | 898,1706,1190

BATCH_RAW_INFO | 893,683,22 | 895,2852,2229 | 897,679,103 | 898,1707,1190

BATCH_RAW_INFO | 893,684,22 | 895,2853,2229 | 897,680,103 | 898,1708,1190

BATCH_RAW_INFO | 893,685,22 | 895,2854,2229 | 897,681,103 | 898,1709,1190

BATCH_RAW_INFO | 893,686,22 | 895,2855,2229 | 897,682,103 | 898,1710,1190

BATCH_RAW_INFO | 893,687,22 | 895,2856,2229 | 897,683,103 | 898,1711,1190

BATCH_RAW_INFO | 893,688,22 | 895,2857,2229 | 897,684,103 | 898,1712,1190

BATCH_RAW_INFO | 893,689,22 | 895,2858,2229 | 897,685,103 | 898,1713,1190

BATCH_RAW_INFO | 893,690,22 | 895,2859,2229 | 897,686,103 | 898,1714,1190

BATCH_RAW_INFO | 893,691,22 | 895,2860,2229 | 897,687,103 | 898,1715,1190

BATCH_RAW_INFO | 902,372,371

BATCH_RAW_INFO | 893,692,22 | 895,2861,2229 | 897,688,103 | 898,1716,1190 | 902,373,371

BATCH_RAW_INFO | 893,693,22 | 895,2862,2229 | 897,689,103 | 898,1717,1190 | 902,374,371

BATCH_RAW_INFO | 893,694,22 | 895,2863,2229 | 897,690,103 | 898,1718,1190 | 902,375,371

BATCH_RAW_INFO | 893,695,22 | 895,2864,2229 | 897,691,103 | 898,1719,1190 | 902,376,371

BATCH_RAW_INFO | 895,2865,2229 | 897,692,103 | 898,1720,1190 | 902,377,371

BATCH_RAW_INFO | 895,2866,2229 | 897,693,103 | 898,1721,1190 | 902,378,371

BATCH_RAW_INFO | 895,2867,2229 | 897,694,103 | 898,1722,1190 | 902,379,371

BATCH_RAW_INFO | 895,2868,2229 | 897,695,103 | 898,1723,1190 | 902,380,371

BATCH_RAW_INFO | 895,2869,2229 | 897,696,103 | 898,1724,1190 | 902,381,371

BATCH_RAW_INFO | 895,2870,2229 | 897,697,103 | 898,1725,1190 | 902,382,371

BATCH_RAW_INFO | 895,2871,2229 | 897,698,103 | 898,1726,1190 | 902,383,371

BATCH_RAW_INFO | 895,2872,2229 | 897,699,103 | 898,1727,1190 | 902,384,371

BATCH_RAW_INFO | 895,2873,2229 | 897,700,103 | 898,1728,1190 | 902,385,371

BATCH_RAW_INFO | 895,2874,2229 | 897,701,103 | 898,1729,1190 | 902,386,371

BATCH_RAW_INFO | 895,2875,2229 | 897,702,103 | 898,1730,1190 | 902,387,371

BATCH_RAW_INFO | 895,2876,2229 | 897,703,103 | 898,1731,1190 | 902,388,371

BATCH_RAW_INFO | 895,2877,2229 | 897,704,103 | 898,1732,1190 | 902,389,371

BATCH_RAW_INFO | 895,2878,2229 | 897,705,103 | 898,1733,1190 | 902,390,371

BATCH_RAW_INFO | 895,2879,2229 | 897,706,103 | 898,1734,1190 | 902,391,371

BATCH_RAW_INFO | 895,2880,2229 | 897,707,103 | 898,1735,1190 | 902,392,371

BATCH_RAW_INFO | 895,2881,2229 | 897,708,103 | 898,1736,1190 | 902,393,371

BATCH_RAW_INFO | 895,2882,2229 | 897,709,103 | 898,1737,1190 | 902,394,371

BATCH_RAW_INFO | 895,2883,2229 | 897,710,103 | 898,1738,1190 | 902,395,371

BATCH_RAW_INFO | 895,2884,2229 | 897,711,103 | 898,1739,1190 | 902,396,371

BATCH_RAW_INFO | 895,2885,2229 | 897,712,103 | 898,1740,1190 | 902,397,371

BATCH_RAW_INFO | 895,2886,2229 | 897,713,103 | 898,1741,1190 | 902,398,371

BATCH_RAW_INFO | 895,2887,2229 | 897,714,103 | 898,1742,1190 | 902,399,371

BATCH_RAW_INFO | 895,2888,2229 | 898,1743,1190 | 902,400,371

BATCH_RAW_INFO | 895,2889,2229 | 898,1744,1190 | 902,401,371

BATCH_RAW_INFO | 895,2890,2229 | 898,1745,1190 | 902,402,371

BATCH_RAW_INFO | 895,2891,2229 | 898,1746,1190 | 902,403,371

BATCH_RAW_INFO | 895,2892,2229 | 898,1747,1190 | 902,404,371

BATCH_RAW_INFO | 895,2893,2229 | 898,1748,1190 | 902,405,371

BATCH_RAW_INFO | 895,2894,2229 | 898,1749,1190 | 902,406,371

BATCH_RAW_INFO | 895,2895,2229 | 898,1750,1190 | 902,407,371

BATCH_RAW_INFO | 895,2896,2229 | 898,1751,1190 | 902,408,371

BATCH_RAW_INFO | 895,2897,2229 | 898,1752,1190 | 902,409,371

BATCH_RAW_INFO | 895,2898,2229 | 898,1753,1190 | 902,410,371

BATCH_RAW_INFO | 895,2899,2229 | 898,1754,1190 | 902,411,371

BATCH_RAW_INFO | 895,2900,2229 | 898,1755,1190 | 902,412,371

BATCH_RAW_INFO | 895,2901,2229 | 898,1756,1190 | 902,413,371

BATCH_RAW_INFO | 895,2902,2229 | 898,1757,1190 | 902,414,371

BATCH_RAW_INFO | 895,2903,2229 | 898,1758,1190 | 902,415,371

BATCH_RAW_INFO | 895,2904,2229 | 898,1759,1190 | 902,416,371

BATCH_RAW_INFO | 895,2905,2229 | 898,1760,1190 | 902,417,371

BATCH_RAW_INFO | 895,2906,2229 | 898,1761,1190 | 902,418,371

BATCH_RAW_INFO | 895,2907,2229 | 898,1762,1190 | 902,419,371

BATCH_RAW_INFO | 895,2908,2229 | 898,1763,1190 | 902,420,371

BATCH_RAW_INFO | 895,2909,2229 | 898,1764,1190 | 902,421,371

BATCH_RAW_INFO | 895,2910,2229 | 898,1765,1190 | 902,422,371

BATCH_RAW_INFO | 895,2911,2229 | 898,1766,1190 | 902,423,371

BATCH_RAW_INFO | 895,2912,2229 | 898,1767,1190 | 902,424,371

BATCH_RAW_INFO | 895,2913,2229 | 898,1768,1190 | 902,425,371

BATCH_RAW_INFO | 895,2914,2229 | 898,1769,1190 | 902,426,371

BATCH_RAW_INFO | 895,2915,2229 | 898,1770,1190 | 902,427,371

BATCH_RAW_INFO | 895,2916,2229 | 898,1771,1190 | 902,428,371

BATCH_RAW_INFO | 895,2917,2229 | 898,1772,1190 | 902,429,371

BATCH_RAW_INFO | 895,2918,2229 | 898,1773,1190 | 902,430,371

BATCH_RAW_INFO | 895,2919,2229 | 898,1774,1190 | 902,431,371

BATCH_RAW_INFO | 895,2920,2229 | 898,1775,1190 | 902,432,371

BATCH_RAW_INFO | 895,2921,2229 | 898,1776,1190 | 902,433,371

BATCH_RAW_INFO | 895,2922,2229 | 898,1777,1190 | 902,434,371

BATCH_RAW_INFO | 895,2923,2229 | 898,1778,1190 | 902,435,371

BATCH_RAW_INFO | 895,2924,2229 | 898,1779,1190 | 902,436,371

BATCH_RAW_INFO | 895,2925,2229 | 898,1780,1190 | 902,437,371

BATCH_RAW_INFO | 895,2926,2229 | 898,1781,1190 | 902,438,371

BATCH_RAW_INFO | 895,2927,2229 | 898,1782,1190 | 902,439,371

BATCH_RAW_INFO | 895,2928,2229 | 898,1783,1190 | 902,440,371

BATCH_RAW_INFO | 895,2929,2229 | 898,1784,1190 | 902,441,371

BATCH_RAW_INFO | 895,2930,2229 | 898,1785,1190 | 902,442,371

BATCH_RAW_INFO | 895,2931,2229 | 898,1786,1190 | 902,443,371

BATCH_RAW_INFO | 895,2932,2229 | 898,1787,1190 | 902,444,371

BATCH_RAW_INFO | 895,2933,2229 | 898,1788,1190 | 902,445,371

BATCH_RAW_INFO | 895,2934,2229 | 898,1789,1190 | 902,446,371

BATCH_RAW_INFO | 895,2935,2229 | 898,1790,1190 | 902,447,371

BATCH_RAW_INFO | 895,2936,2229 | 898,1791,1190 | 902,448,371

BATCH_RAW_INFO | 895,2937,2229 | 898,1792,1190 | 902,449,371

BATCH_RAW_INFO | 895,2938,2229 | 898,1793,1190 | 902,450,371

BATCH_RAW_INFO | 895,2939,2229 | 898,1794,1190 | 902,451,371

BATCH_RAW_INFO | 895,2940,2229 | 898,1795,1190 | 902,452,371

BATCH_RAW_INFO | 895,2941,2229 | 898,1796,1190

BATCH_RAW_INFO | 895,2942,2229 | 898,1797,1190

BATCH_RAW_INFO | 895,2943,2229 | 898,1798,1190

BATCH_RAW_INFO | 895,2944,2229 | 898,1799,1190

BATCH_RAW_INFO | 895,2945,2229 | 898,1800,1190

BATCH_RAW_INFO | 895,2946,2229 | 898,1801,1190

BATCH_RAW_INFO | 895,2947,2229 | 898,1802,1190

BATCH_RAW_INFO | 895,2948,2229 | 898,1803,1190

BATCH_RAW_INFO | 895,2949,2229 | 898,1804,1190

BATCH_RAW_INFO | 895,2950,2229 | 898,1805,1190

BATCH_RAW_INFO | 895,2951,2229 | 898,1806,1190

BATCH_RAW_INFO | 895,2952,2229 | 898,1807,1190

BATCH_RAW_INFO | 895,2953,2229 | 898,1808,1190

BATCH_RAW_INFO | 895,2954,2229 | 898,1809,1190

BATCH_RAW_INFO | 895,2955,2229 | 898,1810,1190

BATCH_RAW_INFO | 895,2956,2229 | 898,1811,1190

BATCH_RAW_INFO | 895,2957,2229 | 898,1812,1190

BATCH_RAW_INFO | 895,2958,2229 | 898,1813,1190

BATCH_RAW_INFO | 903,1324,1323

BATCH_RAW_INFO | 895,2959,2229 | 898,1814,1190 | 903,1325,1323

BATCH_RAW_INFO | 895,2960,2229 | 898,1815,1190 | 903,1326,1323

BATCH_RAW_INFO | 895,2961,2229 | 898,1816,1190 | 903,1327,1323

BATCH_RAW_INFO | 895,2962,2229 | 898,1817,1190 | 903,1328,1323

BATCH_RAW_INFO | 895,2963,2229 | 898,1818,1190 | 903,1329,1323

BATCH_RAW_INFO | 895,2964,2229 | 898,1819,1190 | 903,1330,1323

BATCH_RAW_INFO | 895,2965,2229 | 898,1820,1190 | 903,1331,1323

BATCH_RAW_INFO | 895,2966,2229 | 898,1821,1190 | 903,1332,1323

BATCH_RAW_INFO | 895,2967,2229 | 898,1822,1190 | 903,1333,1323

BATCH_RAW_INFO | 895,2968,2229 | 898,1823,1190 | 903,1334,1323

BATCH_RAW_INFO | 895,2969,2229 | 898,1824,1190 | 903,1335,1323

BATCH_RAW_INFO | 895,2970,2229 | 898,1825,1190 | 903,1336,1323

BATCH_RAW_INFO | 895,2971,2229 | 898,1826,1190 | 903,1337,1323

BATCH_RAW_INFO | 895,2972,2229 | 898,1827,1190 | 903,1338,1323

BATCH_RAW_INFO | 895,2973,2229 | 898,1828,1190 | 903,1339,1323

BATCH_RAW_INFO | 895,2974,2229 | 898,1829,1190 | 903,1340,1323

BATCH_RAW_INFO | 895,2975,2229 | 898,1830,1190 | 903,1341,1323

BATCH_RAW_INFO | 895,2976,2229 | 898,1831,1190 | 903,1342,1323

BATCH_RAW_INFO | 895,2977,2229 | 898,1832,1190 | 903,1343,1323

BATCH_RAW_INFO | 895,2978,2229 | 898,1833,1190 | 903,1344,1323

BATCH_RAW_INFO | 895,2979,2229 | 898,1834,1190 | 903,1345,1323

BATCH_RAW_INFO | 895,2980,2229 | 898,1835,1190 | 903,1346,1323

BATCH_RAW_INFO | 904,4038,4037

BATCH_RAW_INFO | 895,2981,2229 | 898,1836,1190 | 903,1347,1323 | 904,4039,4037

BATCH_RAW_INFO | 895,2982,2229 | 898,1837,1190 | 903,1348,1323 | 904,4040,4037

BATCH_RAW_INFO | 895,2983,2229 | 898,1838,1190 | 903,1349,1323 | 904,4041,4037

BATCH_RAW_INFO | 895,2984,2229 | 898,1839,1190 | 903,1350,1323 | 904,4042,4037

BATCH_RAW_INFO | 895,2985,2229 | 898,1840,1190 | 903,1351,1323 | 904,4043,4037

BATCH_RAW_INFO | 895,2986,2229 | 898,1841,1190 | 903,1352,1323 | 904,4044,4037

BATCH_RAW_INFO | 895,2987,2229 | 898,1842,1190 | 903,1353,1323 | 904,4045,4037

BATCH_RAW_INFO | 895,2988,2229 | 898,1843,1190 | 903,1354,1323 | 904,4046,4037

BATCH_RAW_INFO | 895,2989,2229 | 898,1844,1190 | 903,1355,1323 | 904,4047,4037

BATCH_RAW_INFO | 895,2990,2229 | 898,1845,1190 | 903,1356,1323 | 904,4048,4037

BATCH_RAW_INFO | 895,2991,2229 | 898,1846,1190 | 903,1357,1323 | 904,4049,4037

BATCH_RAW_INFO | 895,2992,2229 | 898,1847,1190 | 903,1358,1323 | 904,4050,4037

BATCH_RAW_INFO | 895,2993,2229 | 898,1848,1190 | 903,1359,1323 | 904,4051,4037

BATCH_RAW_INFO | 895,2994,2229 | 898,1849,1190 | 903,1360,1323 | 904,4052,4037

BATCH_RAW_INFO | 895,2995,2229 | 898,1850,1190 | 903,1361,1323 | 904,4053,4037

BATCH_RAW_INFO | 895,2996,2229 | 898,1851,1190 | 903,1362,1323 | 904,4054,4037

BATCH_RAW_INFO | 895,2997,2229 | 898,1852,1190 | 903,1363,1323 | 904,4055,4037

BATCH_RAW_INFO | 895,2998,2229 | 898,1853,1190 | 903,1364,1323 | 904,4056,4037

BATCH_RAW_INFO | 895,2999,2229 | 898,1854,1190 | 903,1365,1323 | 904,4057,4037

BATCH_RAW_INFO | 895,3000,2229 | 898,1855,1190 | 903,1366,1323 | 904,4058,4037

BATCH_RAW_INFO | 895,3001,2229 | 898,1856,1190 | 903,1367,1323 | 904,4059,4037

BATCH_RAW_INFO | 895,3002,2229 | 898,1857,1190 | 903,1368,1323 | 904,4060,4037

BATCH_RAW_INFO | 895,3003,2229 | 898,1858,1190 | 903,1369,1323 | 904,4061,4037

BATCH_RAW_INFO | 895,3004,2229 | 898,1859,1190 | 903,1370,1323 | 904,4062,4037

BATCH_RAW_INFO | 895,3005,2229 | 898,1860,1190 | 903,1371,1323 | 904,4063,4037

BATCH_RAW_INFO | 895,3006,2229 | 898,1861,1190 | 903,1372,1323 | 904,4064,4037

BATCH_RAW_INFO | 895,3007,2229 | 898,1862,1190 | 903,1373,1323 | 904,4065,4037

BATCH_RAW_INFO | 895,3008,2229 | 898,1863,1190 | 903,1374,1323 | 904,4066,4037

BATCH_RAW_INFO | 895,3009,2229 | 898,1864,1190 | 903,1375,1323 | 904,4067,4037

BATCH_RAW_INFO | 895,3010,2229 | 898,1865,1190 | 903,1376,1323 | 904,4068,4037

BATCH_RAW_INFO | 895,3011,2229 | 898,1866,1190 | 903,1377,1323 | 904,4069,4037

BATCH_RAW_INFO | 895,3012,2229 | 898,1867,1190 | 903,1378,1323 | 904,4070,4037

BATCH_RAW_INFO | 895,3013,2229 | 898,1868,1190 | 903,1379,1323 | 904,4071,4037

BATCH_RAW_INFO | 895,3014,2229 | 898,1869,1190 | 903,1380,1323 | 904,4072,4037

BATCH_RAW_INFO | 895,3015,2229 | 898,1870,1190 | 903,1381,1323 | 904,4073,4037

BATCH_RAW_INFO | 895,3016,2229 | 898,1871,1190 | 903,1382,1323 | 904,4074,4037

BATCH_RAW_INFO | 895,3017,2229 | 898,1872,1190 | 903,1383,1323 | 904,4075,4037

BATCH_RAW_INFO | 895,3018,2229 | 898,1873,1190 | 903,1384,1323 | 904,4076,4037

BATCH_RAW_INFO | 895,3019,2229 | 898,1874,1190 | 903,1385,1323 | 904,4077,4037

BATCH_RAW_INFO | 895,3020,2229 | 898,1875,1190 | 903,1386,1323 | 904,4078,4037

BATCH_RAW_INFO | 895,3021,2229 | 898,1876,1190 | 903,1387,1323 | 904,4079,4037

BATCH_RAW_INFO | 895,3022,2229 | 898,1877,1190 | 903,1388,1323 | 904,4080,4037

BATCH_RAW_INFO | 895,3023,2229 | 898,1878,1190 | 903,1389,1323 | 904,4081,4037

BATCH_RAW_INFO | 895,3024,2229 | 898,1879,1190 | 903,1390,1323 | 904,4082,4037

BATCH_RAW_INFO | 895,3025,2229 | 898,1880,1190 | 903,1391,1323 | 904,4083,4037

BATCH_RAW_INFO | 895,3026,2229 | 898,1881,1190 | 903,1392,1323 | 904,4084,4037

BATCH_RAW_INFO | 895,3027,2229 | 898,1882,1190 | 903,1393,1323 | 904,4085,4037

BATCH_RAW_INFO | 895,3028,2229 | 898,1883,1190 | 903,1394,1323 | 904,4086,4037

BATCH_RAW_INFO | 895,3029,2229 | 898,1884,1190 | 903,1395,1323 | 904,4087,4037

BATCH_RAW_INFO | 895,3030,2229 | 898,1885,1190 | 903,1396,1323 | 904,4088,4037

BATCH_RAW_INFO | 895,3031,2229 | 898,1886,1190 | 903,1397,1323 | 904,4089,4037

BATCH_RAW_INFO | 905,21,20

BATCH_RAW_INFO | 895,3032,2229 | 898,1887,1190 | 903,1398,1323 | 904,4090,4037 | 905,22,20

BATCH_RAW_INFO | 895,3033,2229 | 898,1888,1190 | 903,1399,1323 | 904,4091,4037 | 905,23,20

BATCH_RAW_INFO | 895,3034,2229 | 898,1889,1190 | 903,1400,1323 | 904,4092,4037 | 905,24,20

BATCH_RAW_INFO | 895,3035,2229 | 898,1890,1190 | 903,1401,1323 | 904,4093,4037 | 905,25,20

BATCH_RAW_INFO | 895,3036,2229 | 898,1891,1190 | 903,1402,1323 | 904,4094,4037 | 905,26,20

BATCH_RAW_INFO | 895,3037,2229 | 898,1892,1190 | 903,1403,1323 | 904,4095,4037 | 905,27,20

BATCH_RAW_INFO | 895,3038,2229 | 898,1893,1190 | 903,1404,1323 | 905,28,20

BATCH_RAW_INFO | 895,3039,2229 | 898,1894,1190 | 903,1405,1323 | 905,29,20

BATCH_RAW_INFO | 895,3040,2229 | 898,1895,1190 | 903,1406,1323 | 905,30,20

BATCH_RAW_INFO | 895,3041,2229 | 898,1896,1190 | 903,1407,1323 | 905,31,20

BATCH_RAW_INFO | 895,3042,2229 | 898,1897,1190 | 903,1408,1323 | 905,32,20

BATCH_RAW_INFO | 895,3043,2229 | 898,1898,1190 | 903,1409,1323 | 905,33,20

BATCH_RAW_INFO | 895,3044,2229 | 898,1899,1190 | 903,1410,1323 | 905,34,20

BATCH_RAW_INFO | 895,3045,2229 | 898,1900,1190 | 903,1411,1323 | 905,35,20

BATCH_RAW_INFO | 895,3046,2229 | 898,1901,1190 | 903,1412,1323 | 905,36,20

BATCH_RAW_INFO | 895,3047,2229 | 898,1902,1190 | 903,1413,1323 | 905,37,20

BATCH_RAW_INFO | 895,3048,2229 | 898,1903,1190 | 903,1414,1323 | 905,38,20

BATCH_RAW_INFO | 895,3049,2229 | 898,1904,1190 | 903,1415,1323 | 905,39,20

BATCH_RAW_INFO | 895,3050,2229 | 898,1905,1190 | 903,1416,1323 | 905,40,20

BATCH_RAW_INFO | 895,3051,2229 | 898,1906,1190 | 903,1417,1323 | 905,41,20

BATCH_RAW_INFO | 895,3052,2229 | 898,1907,1190 | 903,1418,1323 | 905,42,20

BATCH_RAW_INFO | 895,3053,2229 | 898,1908,1190 | 903,1419,1323 | 905,43,20

BATCH_RAW_INFO | 895,3054,2229 | 903,1420,1323 | 905,44,20

BATCH_RAW_INFO | 895,3055,2229 | 903,1421,1323 | 905,45,20

BATCH_RAW_INFO | 895,3056,2229 | 903,1422,1323 | 905,46,20

BATCH_RAW_INFO | 895,3057,2229 | 903,1423,1323 | 905,47,20

BATCH_RAW_INFO | 895,3058,2229 | 903,1424,1323 | 905,48,20

BATCH_RAW_INFO | 895,3059,2229 | 903,1425,1323 | 905,49,20

BATCH_RAW_INFO | 895,3060,2229 | 903,1426,1323 | 905,50,20

BATCH_RAW_INFO | 895,3061,2229 | 903,1427,1323 | 905,51,20

BATCH_RAW_INFO | 895,3062,2229 | 903,1428,1323 | 905,52,20

BATCH_RAW_INFO | 895,3063,2229 | 903,1429,1323 | 905,53,20

BATCH_RAW_INFO | 895,3064,2229 | 903,1430,1323 | 905,54,20

BATCH_RAW_INFO | 895,3065,2229 | 903,1431,1323 | 905,55,20

BATCH_RAW_INFO | 895,3066,2229 | 903,1432,1323 | 905,56,20

BATCH_RAW_INFO | 895,3067,2229 | 903,1433,1323 | 905,57,20

BATCH_RAW_INFO | 895,3068,2229 | 903,1434,1323 | 905,58,20

BATCH_RAW_INFO | 895,3069,2229 | 903,1435,1323 | 905,59,20

BATCH_RAW_INFO | 895,3070,2229 | 903,1436,1323 | 905,60,20

BATCH_RAW_INFO | 895,3071,2229 | 903,1437,1323 | 905,61,20

BATCH_RAW_INFO | 895,3072,2229 | 903,1438,1323 | 905,62,20

BATCH_RAW_INFO | 895,3073,2229 | 903,1439,1323 | 905,63,20

BATCH_RAW_INFO | 895,3074,2229 | 903,1440,1323 | 905,64,20

BATCH_RAW_INFO | 895,3075,2229 | 903,1441,1323 | 905,65,20

BATCH_RAW_INFO | 895,3076,2229 | 903,1442,1323 | 905,66,20

BATCH_RAW_INFO | 895,3077,2229 | 903,1443,1323 | 905,67,20

BATCH_RAW_INFO | 895,3078,2229 | 903,1444,1323 | 905,68,20

BATCH_RAW_INFO | 895,3079,2229 | 903,1445,1323 | 905,69,20

BATCH_RAW_INFO | 895,3080,2229 | 903,1446,1323 | 905,70,20

BATCH_RAW_INFO | 895,3081,2229 | 903,1447,1323 | 905,71,20

BATCH_RAW_INFO | 895,3082,2229 | 903,1448,1323 | 905,72,20

BATCH_RAW_INFO | 895,3083,2229 | 903,1449,1323 | 905,73,20

BATCH_RAW_INFO | 895,3084,2229 | 903,1450,1323 | 905,74,20

BATCH_RAW_INFO | 895,3085,2229 | 903,1451,1323 | 905,75,20

BATCH_RAW_INFO | 895,3086,2229 | 903,1452,1323 | 905,76,20

BATCH_RAW_INFO | 895,3087,2229 | 903,1453,1323 | 905,77,20

BATCH_RAW_INFO | 895,3088,2229 | 903,1454,1323 | 905,78,20

BATCH_RAW_INFO | 895,3089,2229 | 903,1455,1323 | 905,79,20

BATCH_RAW_INFO | 895,3090,2229 | 903,1456,1323 | 905,80,20

BATCH_RAW_INFO | 895,3091,2229 | 903,1457,1323 | 905,81,20

BATCH_RAW_INFO | 895,3092,2229 | 903,1458,1323 | 905,82,20

BATCH_RAW_INFO | 895,3093,2229 | 903,1459,1323 | 905,83,20

BATCH_RAW_INFO | 895,3094,2229 | 903,1460,1323 | 905,84,20

BATCH_RAW_INFO | 895,3095,2229 | 903,1461,1323 | 905,85,20

BATCH_RAW_INFO | 895,3096,2229 | 903,1462,1323 | 905,86,20

BATCH_RAW_INFO | 895,3097,2229 | 903,1463,1323 | 905,87,20

BATCH_RAW_INFO | 895,3098,2229 | 903,1464,1323 | 905,88,20

BATCH_RAW_INFO | 895,3099,2229 | 903,1465,1323 | 905,89,20

BATCH_RAW_INFO | 895,3100,2229 | 903,1466,1323 | 905,90,20

BATCH_RAW_INFO | 895,3101,2229 | 903,1467,1323 | 905,91,20

BATCH_RAW_INFO | 895,3102,2229 | 903,1468,1323 | 905,92,20

BATCH_RAW_INFO | 895,3103,2229 | 903,1469,1323 | 905,93,20

BATCH_RAW_INFO | 895,3104,2229 | 903,1470,1323 | 905,94,20

BATCH_RAW_INFO | 895,3105,2229 | 903,1471,1323 | 905,95,20

BATCH_RAW_INFO | 895,3106,2229 | 903,1472,1323 | 905,96,20

BATCH_RAW_INFO | 895,3107,2229 | 903,1473,1323 | 905,97,20

BATCH_RAW_INFO | 895,3108,2229 | 903,1474,1323 | 905,98,20

BATCH_RAW_INFO | 895,3109,2229 | 903,1475,1323 | 905,99,20

BATCH_RAW_INFO | 895,3110,2229 | 903,1476,1323 | 905,100,20

BATCH_RAW_INFO | 895,3111,2229 | 903,1477,1323 | 905,101,20

BATCH_RAW_INFO | 895,3112,2229 | 905,102,20

BATCH_RAW_INFO | 895,3113,2229 | 905,103,20

BATCH_RAW_INFO | 895,3114,2229 | 905,104,20

BATCH_RAW_INFO | 895,3115,2229 | 905,105,20

BATCH_RAW_INFO | 895,3116,2229 | 905,106,20

BATCH_RAW_INFO | 895,3117,2229 | 905,107,20

BATCH_RAW_INFO | 895,3118,2229 | 905,108,20

BATCH_RAW_INFO | 895,3119,2229 | 905,109,20

BATCH_RAW_INFO | 895,3120,2229 | 905,110,20

BATCH_RAW_INFO | 895,3121,2229 | 905,111,20

BATCH_RAW_INFO | 895,3122,2229 | 905,112,20

BATCH_RAW_INFO | 895,3123,2229 | 905,113,20

BATCH_RAW_INFO | 895,3124,2229 | 905,114,20

BATCH_RAW_INFO | 895,3125,2229 | 905,115,20

BATCH_RAW_INFO | 895,3126,2229 | 905,116,20

BATCH_RAW_INFO | 895,3127,2229 | 905,117,20

BATCH_RAW_INFO | 895,3128,2229 | 905,118,20

BATCH_RAW_INFO | 895,3129,2229 | 905,119,20

BATCH_RAW_INFO | 895,3130,2229 | 905,120,20

BATCH_RAW_INFO | 895,3131,2229 | 905,121,20

BATCH_RAW_INFO | 895,3132,2229 | 905,122,20

BATCH_RAW_INFO | 895,3133,2229 | 905,123,20

BATCH_RAW_INFO | 895,3134,2229 | 905,124,20

BATCH_RAW_INFO | 895,3135,2229 | 905,125,20

BATCH_RAW_INFO | 895,3136,2229 | 905,126,20

BATCH_RAW_INFO | 895,3137,2229 | 905,127,20

BATCH_RAW_INFO | 895,3138,2229 | 905,128,20

BATCH_RAW_INFO | 895,3139,2229 | 905,129,20

BATCH_RAW_INFO | 906,4036,4035

BATCH_RAW_INFO | 895,3140,2229 | 905,130,20 | 906,4037,4035

BATCH_RAW_INFO | 895,3141,2229 | 905,131,20 | 906,4038,4035

BATCH_RAW_INFO | 895,3142,2229 | 905,132,20 | 906,4039,4035

BATCH_RAW_INFO | 895,3143,2229 | 905,133,20 | 906,4040,4035

BATCH_RAW_INFO | 895,3144,2229 | 905,134,20 | 906,4041,4035

BATCH_RAW_INFO | 895,3145,2229 | 905,135,20 | 906,4042,4035

BATCH_RAW_INFO | 895,3146,2229 | 905,136,20 | 906,4043,4035

BATCH_RAW_INFO | 895,3147,2229 | 905,137,20 | 906,4044,4035

BATCH_RAW_INFO | 905,138,20 | 906,4045,4035

BATCH_RAW_INFO | 905,139,20 | 906,4046,4035

BATCH_RAW_INFO | 905,140,20 | 906,4047,4035

BATCH_RAW_INFO | 905,141,20 | 906,4048,4035

BATCH_RAW_INFO | 905,142,20 | 906,4049,4035

BATCH_RAW_INFO | 905,143,20 | 906,4050,4035

BATCH_RAW_INFO | 905,144,20 | 906,4051,4035

BATCH_RAW_INFO | 905,145,20 | 906,4052,4035

BATCH_RAW_INFO | 905,146,20 | 906,4053,4035

BATCH_RAW_INFO | 905,147,20 | 906,4054,4035

BATCH_RAW_INFO | 905,148,20 | 906,4055,4035

BATCH_RAW_INFO | 905,149,20 | 906,4056,4035

BATCH_RAW_INFO | 905,150,20 | 906,4057,4035

BATCH_RAW_INFO | 905,151,20 | 906,4058,4035

BATCH_RAW_INFO | 905,152,20 | 906,4059,4035

BATCH_RAW_INFO | 905,153,20 | 906,4060,4035

BATCH_RAW_INFO | 905,154,20 | 906,4061,4035

BATCH_RAW_INFO | 905,155,20 | 906,4062,4035

BATCH_RAW_INFO | 905,156,20 | 906,4063,4035

BATCH_RAW_INFO | 905,157,20 | 906,4064,4035

BATCH_RAW_INFO | 905,158,20 | 906,4065,4035

BATCH_RAW_INFO | 905,159,20 | 906,4066,4035

BATCH_RAW_INFO | 905,160,20 | 906,4067,4035

BATCH_RAW_INFO | 905,161,20 | 906,4068,4035

BATCH_RAW_INFO | 905,162,20 | 906,4069,4035

BATCH_RAW_INFO | 905,163,20 | 906,4070,4035

BATCH_RAW_INFO | 905,164,20 | 906,4071,4035

BATCH_RAW_INFO | 905,165,20 | 906,4072,4035

BATCH_RAW_INFO | 905,166,20 | 906,4073,4035

BATCH_RAW_INFO | 905,167,20 | 906,4074,4035

BATCH_RAW_INFO | 905,168,20 | 906,4075,4035

BATCH_RAW_INFO | 905,169,20 | 906,4076,4035

BATCH_RAW_INFO | 905,170,20 | 906,4077,4035

BATCH_RAW_INFO | 905,171,20 | 906,4078,4035

BATCH_RAW_INFO | 905,172,20 | 906,4079,4035

BATCH_RAW_INFO | 905,173,20 | 906,4080,4035

BATCH_RAW_INFO | 905,174,20 | 906,4081,4035

BATCH_RAW_INFO | 905,175,20 | 906,4082,4035

BATCH_RAW_INFO | 905,176,20 | 906,4083,4035

BATCH_RAW_INFO | 905,177,20 | 906,4084,4035

BATCH_RAW_INFO | 905,178,20 | 906,4085,4035

BATCH_RAW_INFO | 905,179,20 | 906,4086,4035

BATCH_RAW_INFO | 905,180,20 | 906,4087,4035

BATCH_RAW_INFO | 905,181,20 | 906,4088,4035

BATCH_RAW_INFO | 905,182,20 | 906,4089,4035

BATCH_RAW_INFO | 905,183,20 | 906,4090,4035

BATCH_RAW_INFO | 905,184,20 | 906,4091,4035

BATCH_RAW_INFO | 905,185,20 | 906,4092,4035

BATCH_RAW_INFO | 905,186,20 | 906,4093,4035

BATCH_RAW_INFO | 905,187,20 | 906,4094,4035

BATCH_RAW_INFO | 905,188,20 | 906,4095,4035

BATCH_RAW_INFO | 905,189,20

BATCH_RAW_INFO | 905,190,20

BATCH_RAW_INFO | 905,191,20

BATCH_RAW_INFO | 905,192,20

BATCH_RAW_INFO | 905,193,20

BATCH_RAW_INFO | 905,194,20

BATCH_RAW_INFO | 905,195,20

BATCH_RAW_INFO | 905,196,20

BATCH_RAW_INFO | 905,197,20

BATCH_RAW_INFO | 905,198,20

BATCH_RAW_INFO | 905,199,20

BATCH_RAW_INFO | 905,200,20

BATCH_RAW_INFO | 905,201,20

BATCH_RAW_INFO | 905,202,20

BATCH_RAW_INFO | 905,203,20

BATCH_RAW_INFO | 905,204,20

BATCH_RAW_INFO | 905,205,20

BATCH_RAW_INFO | 905,206,20

BATCH_RAW_INFO | 905,207,20

BATCH_RAW_INFO | 905,208,20

BATCH_RAW_INFO | 905,209,20

BATCH_RAW_INFO | 905,210,20

BATCH_RAW_INFO | 905,211,20

BATCH_RAW_INFO | 905,212,20

BATCH_RAW_INFO | 905,213,20

BATCH_RAW_INFO | 905,214,20

BATCH_RAW_INFO | 905,215,20

BATCH_RAW_INFO | 905,216,20

BATCH_RAW_INFO | 905,217,20

BATCH_RAW_INFO | 905,218,20

BATCH_RAW_INFO | 905,219,20

BATCH_RAW_INFO | 905,220,20

BATCH_RAW_INFO | 905,221,20

BATCH_RAW_INFO | 905,222,20

BATCH_RAW_INFO | 905,223,20

BATCH_RAW_INFO | 905,224,20

BATCH_RAW_INFO | 905,225,20

BATCH_RAW_INFO | 905,226,20

BATCH_RAW_INFO | 905,227,20

BATCH_RAW_INFO | 905,228,20

BATCH_RAW_INFO | 905,229,20

BATCH_RAW_INFO | 905,230,20

BATCH_RAW_INFO | 905,231,20

BATCH_RAW_INFO | 905,232,20

BATCH_RAW_INFO | 905,233,20

BATCH_RAW_INFO | 905,234,20

BATCH_RAW_INFO | 905,235,20

BATCH_RAW_INFO | 905,236,20

BATCH_RAW_INFO | 905,237,20

BATCH_RAW_INFO | 905,238,20

BATCH_RAW_INFO | 905,239,20

BATCH_RAW_INFO | 905,240,20

BATCH_RAW_INFO | 905,241,20

BATCH_RAW_INFO | 905,242,20

BATCH_RAW_INFO | 907,3646,3645

BATCH_RAW_INFO | 908,967,966

BATCH_RAW_INFO | 905,243,20 | 907,3647,3645 | 908,968,966

BATCH_RAW_INFO | 905,244,20 | 907,3648,3645 | 908,969,966

BATCH_RAW_INFO | 905,245,20 | 907,3649,3645 | 908,970,966

BATCH_RAW_INFO | 905,246,20 | 907,3650,3645 | 908,971,966

BATCH_RAW_INFO | 905,247,20 | 907,3651,3645 | 908,972,966

BATCH_RAW_INFO | 905,248,20 | 907,3652,3645 | 908,973,966

BATCH_RAW_INFO | 905,249,20 | 907,3653,3645 | 908,974,966

BATCH_RAW_INFO | 905,250,20 | 907,3654,3645 | 908,975,966

BATCH_RAW_INFO | 905,251,20 | 907,3655,3645 | 908,976,966

BATCH_RAW_INFO | 905,252,20 | 907,3656,3645 | 908,977,966

BATCH_RAW_INFO | 905,253,20 | 907,3657,3645 | 908,978,966

BATCH_RAW_INFO | 905,254,20 | 907,3658,3645 | 908,979,966

BATCH_RAW_INFO | 905,255,20 | 907,3659,3645 | 908,980,966

BATCH_RAW_INFO | 905,256,20 | 907,3660,3645 | 908,981,966

BATCH_RAW_INFO | 905,257,20 | 907,3661,3645 | 908,982,966

BATCH_RAW_INFO | 905,258,20 | 907,3662,3645 | 908,983,966

BATCH_RAW_INFO | 905,259,20 | 907,3663,3645 | 908,984,966

BATCH_RAW_INFO | 905,260,20 | 907,3664,3645 | 908,985,966

BATCH_RAW_INFO | 905,261,20 | 907,3665,3645 | 908,986,966

BATCH_RAW_INFO | 905,262,20 | 907,3666,3645 | 908,987,966

BATCH_RAW_INFO | 905,263,20 | 907,3667,3645 | 908,988,966

BATCH_RAW_INFO | 905,264,20 | 907,3668,3645 | 908,989,966

BATCH_RAW_INFO | 905,265,20 | 907,3669,3645 | 908,990,966

BATCH_RAW_INFO | 905,266,20 | 907,3670,3645 | 908,991,966

BATCH_RAW_INFO | 905,267,20 | 907,3671,3645 | 908,992,966

BATCH_RAW_INFO | 905,268,20 | 907,3672,3645 | 908,993,966

BATCH_RAW_INFO | 905,269,20 | 907,3673,3645 | 908,994,966

BATCH_RAW_INFO | 905,270,20 | 907,3674,3645 | 908,995,966

BATCH_RAW_INFO | 905,271,20 | 907,3675,3645 | 908,996,966

BATCH_RAW_INFO | 905,272,20 | 907,3676,3645 | 908,997,966

BATCH_RAW_INFO | 905,273,20 | 907,3677,3645 | 908,998,966

BATCH_RAW_INFO | 905,274,20 | 907,3678,3645 | 908,999,966

BATCH_RAW_INFO | 905,275,20 | 907,3679,3645 | 908,1000,966

BATCH_RAW_INFO | 905,276,20 | 907,3680,3645 | 908,1001,966

BATCH_RAW_INFO | 905,277,20 | 907,3681,3645 | 908,1002,966

BATCH_RAW_INFO | 905,278,20 | 907,3682,3645 | 908,1003,966

BATCH_RAW_INFO | 905,279,20 | 907,3683,3645 | 908,1004,966

BATCH_RAW_INFO | 905,280,20 | 907,3684,3645 | 908,1005,966

BATCH_RAW_INFO | 905,281,20 | 907,3685,3645 | 908,1006,966

BATCH_RAW_INFO | 905,282,20 | 907,3686,3645 | 908,1007,966

BATCH_RAW_INFO | 905,283,20 | 907,3687,3645 | 908,1008,966

BATCH_RAW_INFO | 905,284,20 | 907,3688,3645 | 908,1009,966

BATCH_RAW_INFO | 905,285,20 | 907,3689,3645 | 908,1010,966

BATCH_RAW_INFO | 905,286,20 | 907,3690,3645 | 908,1011,966

BATCH_RAW_INFO | 905,287,20 | 907,3691,3645 | 908,1012,966

BATCH_RAW_INFO | 905,288,20 | 907,3692,3645 | 908,1013,966

BATCH_RAW_INFO | 905,289,20 | 907,3693,3645 | 908,1014,966

BATCH_RAW_INFO | 905,290,20 | 907,3694,3645 | 908,1015,966

BATCH_RAW_INFO | 905,291,20 | 907,3695,3645 | 908,1016,966

BATCH_RAW_INFO | 905,292,20 | 907,3696,3645 | 908,1017,966

BATCH_RAW_INFO | 905,293,20 | 907,3697,3645 | 908,1018,966

BATCH_RAW_INFO | 905,294,20 | 907,3698,3645 | 908,1019,966

BATCH_RAW_INFO | 905,295,20 | 907,3699,3645 | 908,1020,966

BATCH_RAW_INFO | 905,296,20 | 907,3700,3645 | 908,1021,966

BATCH_RAW_INFO | 905,297,20 | 907,3701,3645 | 908,1022,966

BATCH_RAW_INFO | 905,298,20 | 907,3702,3645 | 908,1023,966

BATCH_RAW_INFO | 905,299,20 | 907,3703,3645 | 908,1024,966

BATCH_RAW_INFO | 905,300,20 | 907,3704,3645 | 908,1025,966

BATCH_RAW_INFO | 905,301,20 | 907,3705,3645 | 908,1026,966

BATCH_RAW_INFO | 905,302,20 | 907,3706,3645 | 908,1027,966

BATCH_RAW_INFO | 905,303,20 | 907,3707,3645 | 908,1028,966

BATCH_RAW_INFO | 905,304,20 | 907,3708,3645 | 908,1029,966

BATCH_RAW_INFO | 905,305,20 | 907,3709,3645 | 908,1030,966

BATCH_RAW_INFO | 905,306,20 | 907,3710,3645 | 908,1031,966

BATCH_RAW_INFO | 907,3711,3645 | 908,1032,966

BATCH_RAW_INFO | 907,3712,3645 | 908,1033,966

BATCH_RAW_INFO | 907,3713,3645 | 908,1034,966

BATCH_RAW_INFO | 907,3714,3645 | 908,1035,966

BATCH_RAW_INFO | 909,3659,3658

BATCH_RAW_INFO | 907,3715,3645 | 908,1036,966 | 909,3660,3658

BATCH_RAW_INFO | 907,3716,3645 | 908,1037,966 | 909,3661,3658

BATCH_RAW_INFO | 907,3717,3645 | 908,1038,966 | 909,3662,3658

BATCH_RAW_INFO | 907,3718,3645 | 908,1039,966 | 909,3663,3658

BATCH_RAW_INFO | 907,3719,3645 | 908,1040,966 | 909,3664,3658

BATCH_RAW_INFO | 907,3720,3645 | 908,1041,966 | 909,3665,3658

BATCH_RAW_INFO | 907,3721,3645 | 908,1042,966 | 909,3666,3658

BATCH_RAW_INFO | 907,3722,3645 | 908,1043,966 | 909,3667,3658

BATCH_RAW_INFO | 907,3723,3645 | 908,1044,966 | 909,3668,3658

BATCH_RAW_INFO | 907,3724,3645 | 908,1045,966 | 909,3669,3658

BATCH_RAW_INFO | 907,3725,3645 | 908,1046,966 | 909,3670,3658

BATCH_RAW_INFO | 907,3726,3645 | 908,1047,966 | 909,3671,3658

BATCH_RAW_INFO | 907,3727,3645 | 908,1048,966 | 909,3672,3658

BATCH_RAW_INFO | 907,3728,3645 | 908,1049,966 | 909,3673,3658

BATCH_RAW_INFO | 907,3729,3645 | 908,1050,966 | 909,3674,3658

BATCH_RAW_INFO | 907,3730,3645 | 908,1051,966 | 909,3675,3658

BATCH_RAW_INFO | 907,3731,3645 | 908,1052,966 | 909,3676,3658

BATCH_RAW_INFO | 907,3732,3645 | 908,1053,966 | 909,3677,3658

BATCH_RAW_INFO | 907,3733,3645 | 908,1054,966 | 909,3678,3658

BATCH_RAW_INFO | 907,3734,3645 | 908,1055,966 | 909,3679,3658

BATCH_RAW_INFO | 907,3735,3645 | 908,1056,966 | 909,3680,3658

BATCH_RAW_INFO | 907,3736,3645 | 908,1057,966 | 909,3681,3658

BATCH_RAW_INFO | 907,3737,3645 | 908,1058,966 | 909,3682,3658

BATCH_RAW_INFO | 907,3738,3645 | 908,1059,966 | 909,3683,3658

BATCH_RAW_INFO | 907,3739,3645 | 908,1060,966 | 909,3684,3658

BATCH_RAW_INFO | 907,3740,3645 | 908,1061,966 | 909,3685,3658

BATCH_RAW_INFO | 907,3741,3645 | 908,1062,966 | 909,3686,3658

BATCH_RAW_INFO | 907,3742,3645 | 908,1063,966 | 909,3687,3658

BATCH_RAW_INFO | 907,3743,3645 | 908,1064,966 | 909,3688,3658

BATCH_RAW_INFO | 907,3744,3645 | 908,1065,966 | 909,3689,3658

BATCH_RAW_INFO | 907,3745,3645 | 908,1066,966 | 909,3690,3658

BATCH_RAW_INFO | 907,3746,3645 | 908,1067,966 | 909,3691,3658

BATCH_RAW_INFO | 907,3747,3645 | 908,1068,966 | 909,3692,3658

BATCH_RAW_INFO | 907,3748,3645 | 908,1069,966 | 909,3693,3658

BATCH_RAW_INFO | 907,3749,3645 | 908,1070,966 | 909,3694,3658

BATCH_RAW_INFO | 907,3750,3645 | 908,1071,966 | 909,3695,3658

BATCH_RAW_INFO | 907,3751,3645 | 908,1072,966 | 909,3696,3658

BATCH_RAW_INFO | 907,3752,3645 | 908,1073,966 | 909,3697,3658

BATCH_RAW_INFO | 907,3753,3645 | 908,1074,966 | 909,3698,3658

BATCH_RAW_INFO | 907,3754,3645 | 908,1075,966 | 909,3699,3658

BATCH_RAW_INFO | 907,3755,3645 | 908,1076,966 | 909,3700,3658

BATCH_RAW_INFO | 910,3707,3706

BATCH_RAW_INFO | 907,3756,3645 | 908,1077,966 | 909,3701,3658 | 910,3708,3706

BATCH_RAW_INFO | 907,3757,3645 | 908,1078,966 | 909,3702,3658 | 910,3709,3706

BATCH_RAW_INFO | 907,3758,3645 | 908,1079,966 | 909,3703,3658 | 910,3710,3706

BATCH_RAW_INFO | 907,3759,3645 | 908,1080,966 | 909,3704,3658 | 910,3711,3706

BATCH_RAW_INFO | 907,3760,3645 | 908,1081,966 | 909,3705,3658 | 910,3712,3706

BATCH_RAW_INFO | 907,3761,3645 | 908,1082,966 | 909,3706,3658 | 910,3713,3706

BATCH_RAW_INFO | 907,3762,3645 | 908,1083,966 | 909,3707,3658 | 910,3714,3706

BATCH_RAW_INFO | 907,3763,3645 | 908,1084,966 | 909,3708,3658 | 910,3715,3706

BATCH_RAW_INFO | 907,3764,3645 | 908,1085,966 | 909,3709,3658 | 910,3716,3706

BATCH_RAW_INFO | 907,3765,3645 | 908,1086,966 | 909,3710,3658 | 910,3717,3706

BATCH_RAW_INFO | 907,3766,3645 | 908,1087,966 | 909,3711,3658 | 910,3718,3706

BATCH_RAW_INFO | 907,3767,3645 | 908,1088,966 | 909,3712,3658 | 910,3719,3706

BATCH_RAW_INFO | 907,3768,3645 | 908,1089,966 | 909,3713,3658 | 910,3720,3706

BATCH_RAW_INFO | 907,3769,3645 | 908,1090,966 | 909,3714,3658 | 910,3721,3706

BATCH_RAW_INFO | 907,3770,3645 | 908,1091,966 | 909,3715,3658 | 910,3722,3706

BATCH_RAW_INFO | 907,3771,3645 | 908,1092,966 | 909,3716,3658 | 910,3723,3706

BATCH_RAW_INFO | 907,3772,3645 | 908,1093,966 | 909,3717,3658 | 910,3724,3706

BATCH_RAW_INFO | 907,3773,3645 | 908,1094,966 | 909,3718,3658 | 910,3725,3706

BATCH_RAW_INFO | 907,3774,3645 | 908,1095,966 | 909,3719,3658 | 910,3726,3706

BATCH_RAW_INFO | 907,3775,3645 | 908,1096,966 | 909,3720,3658 | 910,3727,3706

BATCH_RAW_INFO | 907,3776,3645 | 908,1097,966 | 909,3721,3658 | 910,3728,3706

BATCH_RAW_INFO | 907,3777,3645 | 908,1098,966 | 909,3722,3658 | 910,3729,3706

BATCH_RAW_INFO | 907,3778,3645 | 908,1099,966 | 909,3723,3658 | 910,3730,3706

BATCH_RAW_INFO | 907,3779,3645 | 908,1100,966 | 909,3724,3658 | 910,3731,3706

BATCH_RAW_INFO | 907,3780,3645 | 908,1101,966 | 909,3725,3658 | 910,3732,3706

BATCH_RAW_INFO | 907,3781,3645 | 908,1102,966 | 909,3726,3658 | 910,3733,3706

BATCH_RAW_INFO | 907,3782,3645 | 908,1103,966 | 909,3727,3658 | 910,3734,3706

BATCH_RAW_INFO | 907,3783,3645 | 908,1104,966 | 909,3728,3658 | 910,3735,3706

BATCH_RAW_INFO | 907,3784,3645 | 908,1105,966 | 909,3729,3658 | 910,3736,3706

BATCH_RAW_INFO | 907,3785,3645 | 908,1106,966 | 909,3730,3658 | 910,3737,3706

BATCH_RAW_INFO | 907,3786,3645 | 908,1107,966 | 909,3731,3658 | 910,3738,3706

BATCH_RAW_INFO | 907,3787,3645 | 908,1108,966 | 909,3732,3658 | 910,3739,3706

BATCH_RAW_INFO | 907,3788,3645 | 908,1109,966 | 909,3733,3658 | 910,3740,3706

BATCH_RAW_INFO | 907,3789,3645 | 908,1110,966 | 909,3734,3658 | 910,3741,3706

BATCH_RAW_INFO | 907,3790,3645 | 908,1111,966 | 909,3735,3658 | 910,3742,3706

BATCH_RAW_INFO | 907,3791,3645 | 908,1112,966 | 909,3736,3658 | 910,3743,3706

BATCH_RAW_INFO | 907,3792,3645 | 908,1113,966 | 909,3737,3658 | 910,3744,3706

BATCH_RAW_INFO | 907,3793,3645 | 908,1114,966 | 909,3738,3658 | 910,3745,3706

BATCH_RAW_INFO | 907,3794,3645 | 908,1115,966 | 909,3739,3658 | 910,3746,3706

BATCH_RAW_INFO | 907,3795,3645 | 908,1116,966 | 909,3740,3658 | 910,3747,3706

BATCH_RAW_INFO | 907,3796,3645 | 908,1117,966 | 909,3741,3658 | 910,3748,3706

BATCH_RAW_INFO | 907,3797,3645 | 908,1118,966 | 909,3742,3658 | 910,3749,3706

BATCH_RAW_INFO | 907,3798,3645 | 908,1119,966 | 909,3743,3658 | 910,3750,3706

BATCH_RAW_INFO | 907,3799,3645 | 908,1120,966 | 909,3744,3658 | 910,3751,3706

BATCH_RAW_INFO | 907,3800,3645 | 908,1121,966 | 909,3745,3658 | 910,3752,3706

BATCH_RAW_INFO | 907,3801,3645 | 908,1122,966 | 909,3746,3658 | 910,3753,3706

BATCH_RAW_INFO | 907,3802,3645 | 908,1123,966 | 909,3747,3658 | 910,3754,3706

BATCH_RAW_INFO | 907,3803,3645 | 908,1124,966 | 909,3748,3658 | 910,3755,3706

BATCH_RAW_INFO | 907,3804,3645 | 908,1125,966 | 909,3749,3658 | 910,3756,3706

BATCH_RAW_INFO | 907,3805,3645 | 908,1126,966 | 909,3750,3658 | 910,3757,3706

BATCH_RAW_INFO | 907,3806,3645 | 908,1127,966 | 909,3751,3658 | 910,3758,3706

BATCH_RAW_INFO | 907,3807,3645 | 908,1128,966 | 909,3752,3658 | 910,3759,3706

BATCH_RAW_INFO | 907,3808,3645 | 908,1129,966 | 909,3753,3658 | 910,3760,3706

BATCH_RAW_INFO | 907,3809,3645 | 908,1130,966 | 909,3754,3658 | 910,3761,3706

BATCH_RAW_INFO | 907,3810,3645 | 908,1131,966 | 909,3755,3658 | 910,3762,3706

BATCH_RAW_INFO | 907,3811,3645 | 908,1132,966 | 909,3756,3658 | 910,3763,3706

BATCH_RAW_INFO | 907,3812,3645 | 908,1133,966 | 909,3757,3658 | 910,3764,3706

BATCH_RAW_INFO | 907,3813,3645 | 908,1134,966 | 909,3758,3658 | 910,3765,3706

BATCH_RAW_INFO | 907,3814,3645 | 908,1135,966 | 909,3759,3658 | 910,3766,3706

BATCH_RAW_INFO | 907,3815,3645 | 908,1136,966 | 909,3760,3658 | 910,3767,3706

BATCH_RAW_INFO | 907,3816,3645 | 908,1137,966 | 909,3761,3658 | 910,3768,3706

BATCH_RAW_INFO | 907,3817,3645 | 908,1138,966 | 909,3762,3658 | 910,3769,3706

BATCH_RAW_INFO | 907,3818,3645 | 908,1139,966 | 909,3763,3658 | 910,3770,3706

BATCH_RAW_INFO | 907,3819,3645 | 908,1140,966 | 909,3764,3658 | 910,3771,3706

BATCH_RAW_INFO | 907,3820,3645 | 908,1141,966 | 909,3765,3658 | 910,3772,3706

BATCH_RAW_INFO | 907,3821,3645 | 908,1142,966 | 909,3766,3658 | 910,3773,3706

BATCH_RAW_INFO | 907,3822,3645 | 908,1143,966 | 909,3767,3658 | 910,3774,3706

BATCH_RAW_INFO | 907,3823,3645 | 908,1144,966 | 909,3768,3658 | 910,3775,3706

BATCH_RAW_INFO | 907,3824,3645 | 908,1145,966 | 909,3769,3658 | 910,3776,3706

BATCH_RAW_INFO | 907,3825,3645 | 908,1146,966 | 909,3770,3658 | 910,3777,3706

BATCH_RAW_INFO | 907,3826,3645 | 908,1147,966 | 909,3771,3658 | 910,3778,3706

BATCH_RAW_INFO | 907,3827,3645 | 908,1148,966 | 909,3772,3658 | 910,3779,3706

BATCH_RAW_INFO | 907,3828,3645 | 908,1149,966 | 909,3773,3658 | 910,3780,3706

BATCH_RAW_INFO | 907,3829,3645 | 908,1150,966 | 909,3774,3658 | 910,3781,3706

BATCH_RAW_INFO | 907,3830,3645 | 908,1151,966 | 909,3775,3658 | 910,3782,3706

BATCH_RAW_INFO | 907,3831,3645 | 908,1152,966 | 909,3776,3658 | 910,3783,3706

BATCH_RAW_INFO | 907,3832,3645 | 908,1153,966 | 909,3777,3658 | 910,3784,3706

BATCH_RAW_INFO | 907,3833,3645 | 908,1154,966 | 909,3778,3658 | 910,3785,3706

BATCH_RAW_INFO | 907,3834,3645 | 908,1155,966 | 909,3779,3658 | 910,3786,3706

BATCH_RAW_INFO | 907,3835,3645 | 908,1156,966 | 909,3780,3658 | 910,3787,3706

BATCH_RAW_INFO | 907,3836,3645 | 908,1157,966 | 909,3781,3658 | 910,3788,3706

BATCH_RAW_INFO | 907,3837,3645 | 908,1158,966 | 909,3782,3658 | 910,3789,3706

BATCH_RAW_INFO | 907,3838,3645 | 908,1159,966 | 909,3783,3658 | 910,3790,3706

BATCH_RAW_INFO | 907,3839,3645 | 908,1160,966 | 909,3784,3658 | 910,3791,3706

BATCH_RAW_INFO | 907,3840,3645 | 908,1161,966 | 909,3785,3658 | 910,3792,3706

BATCH_RAW_INFO | 907,3841,3645 | 908,1162,966 | 909,3786,3658 | 910,3793,3706

BATCH_RAW_INFO | 907,3842,3645 | 908,1163,966 | 909,3787,3658 | 910,3794,3706

BATCH_RAW_INFO | 907,3843,3645 | 908,1164,966 | 909,3788,3658 | 910,3795,3706

BATCH_RAW_INFO | 907,3844,3645 | 908,1165,966 | 909,3789,3658 | 910,3796,3706

BATCH_RAW_INFO | 907,3845,3645 | 908,1166,966 | 909,3790,3658 | 910,3797,3706

BATCH_RAW_INFO | 907,3846,3645 | 908,1167,966 | 909,3791,3658 | 910,3798,3706

BATCH_RAW_INFO | 907,3847,3645 | 908,1168,966 | 909,3792,3658 | 910,3799,3706

BATCH_RAW_INFO | 907,3848,3645 | 908,1169,966 | 909,3793,3658 | 910,3800,3706

BATCH_RAW_INFO | 907,3849,3645 | 908,1170,966 | 909,3794,3658 | 910,3801,3706

BATCH_RAW_INFO | 907,3850,3645 | 908,1171,966 | 909,3795,3658 | 910,3802,3706

BATCH_RAW_INFO | 907,3851,3645 | 908,1172,966 | 909,3796,3658 | 910,3803,3706

BATCH_RAW_INFO | 907,3852,3645 | 908,1173,966 | 909,3797,3658 | 910,3804,3706

BATCH_RAW_INFO | 907,3853,3645 | 908,1174,966 | 909,3798,3658 | 910,3805,3706

BATCH_RAW_INFO | 907,3854,3645 | 908,1175,966 | 909,3799,3658 | 910,3806,3706

BATCH_RAW_INFO | 907,3855,3645 | 908,1176,966 | 909,3800,3658 | 910,3807,3706

BATCH_RAW_INFO | 907,3856,3645 | 908,1177,966 | 909,3801,3658 | 910,3808,3706

BATCH_RAW_INFO | 907,3857,3645 | 908,1178,966 | 909,3802,3658 | 910,3809,3706

BATCH_RAW_INFO | 907,3858,3645 | 908,1179,966 | 909,3803,3658 | 910,3810,3706

BATCH_RAW_INFO | 907,3859,3645 | 908,1180,966 | 909,3804,3658 | 910,3811,3706

BATCH_RAW_INFO | 907,3860,3645 | 908,1181,966 | 909,3805,3658 | 910,3812,3706

BATCH_RAW_INFO | 907,3861,3645 | 908,1182,966 | 909,3806,3658 | 910,3813,3706

BATCH_RAW_INFO | 907,3862,3645 | 908,1183,966 | 909,3807,3658 | 910,3814,3706

BATCH_RAW_INFO | 907,3863,3645 | 908,1184,966 | 909,3808,3658 | 910,3815,3706

BATCH_RAW_INFO | 907,3864,3645 | 908,1185,966 | 909,3809,3658 | 910,3816,3706

BATCH_RAW_INFO | 907,3865,3645 | 908,1186,966 | 909,3810,3658 | 910,3817,3706

BATCH_RAW_INFO | 907,3866,3645 | 908,1187,966 | 909,3811,3658 | 910,3818,3706

BATCH_RAW_INFO | 907,3867,3645 | 908,1188,966 | 909,3812,3658 | 910,3819,3706

BATCH_RAW_INFO | 907,3868,3645 | 908,1189,966 | 909,3813,3658 | 910,3820,3706

BATCH_RAW_INFO | 907,3869,3645 | 908,1190,966 | 909,3814,3658 | 910,3821,3706

BATCH_RAW_INFO | 907,3870,3645 | 908,1191,966 | 909,3815,3658 | 910,3822,3706

BATCH_RAW_INFO | 907,3871,3645 | 908,1192,966 | 909,3816,3658 | 910,3823,3706

BATCH_RAW_INFO | 907,3872,3645 | 908,1193,966 | 909,3817,3658 | 910,3824,3706

BATCH_RAW_INFO | 907,3873,3645 | 908,1194,966 | 909,3818,3658 | 910,3825,3706

BATCH_RAW_INFO | 907,3874,3645 | 908,1195,966 | 909,3819,3658 | 910,3826,3706

BATCH_RAW_INFO | 907,3875,3645 | 908,1196,966 | 909,3820,3658 | 910,3827,3706

BATCH_RAW_INFO | 907,3876,3645 | 908,1197,966 | 909,3821,3658 | 910,3828,3706

BATCH_RAW_INFO | 907,3877,3645 | 908,1198,966 | 909,3822,3658 | 910,3829,3706

BATCH_RAW_INFO | 907,3878,3645 | 908,1199,966 | 909,3823,3658 | 910,3830,3706

BATCH_RAW_INFO | 907,3879,3645 | 908,1200,966 | 909,3824,3658 | 910,3831,3706

BATCH_RAW_INFO | 907,3880,3645 | 908,1201,966 | 909,3825,3658 | 910,3832,3706

BATCH_RAW_INFO | 907,3881,3645 | 908,1202,966 | 909,3826,3658 | 910,3833,3706

BATCH_RAW_INFO | 907,3882,3645 | 908,1203,966 | 909,3827,3658 | 910,3834,3706

BATCH_RAW_INFO | 907,3883,3645 | 908,1204,966 | 909,3828,3658 | 910,3835,3706

BATCH_RAW_INFO | 907,3884,3645 | 908,1205,966 | 909,3829,3658 | 910,3836,3706

BATCH_RAW_INFO | 907,3885,3645 | 908,1206,966 | 909,3830,3658 | 910,3837,3706

BATCH_RAW_INFO | 907,3886,3645 | 908,1207,966 | 909,3831,3658 | 910,3838,3706

BATCH_RAW_INFO | 907,3887,3645 | 908,1208,966 | 909,3832,3658 | 910,3839,3706

BATCH_RAW_INFO | 907,3888,3645 | 908,1209,966 | 909,3833,3658 | 910,3840,3706

BATCH_RAW_INFO | 907,3889,3645 | 908,1210,966 | 909,3834,3658 | 910,3841,3706

BATCH_RAW_INFO | 907,3890,3645 | 908,1211,966 | 909,3835,3658 | 910,3842,3706

BATCH_RAW_INFO | 907,3891,3645 | 908,1212,966 | 909,3836,3658 | 910,3843,3706

BATCH_RAW_INFO | 907,3892,3645 | 908,1213,966 | 909,3837,3658 | 910,3844,3706

BATCH_RAW_INFO | 907,3893,3645 | 908,1214,966 | 909,3838,3658 | 910,3845,3706

BATCH_RAW_INFO | 907,3894,3645 | 908,1215,966 | 909,3839,3658 | 910,3846,3706

BATCH_RAW_INFO | 907,3895,3645 | 908,1216,966 | 909,3840,3658 | 910,3847,3706

BATCH_RAW_INFO | 907,3896,3645 | 908,1217,966 | 909,3841,3658 | 910,3848,3706

BATCH_RAW_INFO | 907,3897,3645 | 908,1218,966 | 909,3842,3658 | 910,3849,3706

BATCH_RAW_INFO | 907,3898,3645 | 908,1219,966 | 909,3843,3658 | 910,3850,3706

BATCH_RAW_INFO | 907,3899,3645 | 908,1220,966 | 909,3844,3658 | 910,3851,3706

BATCH_RAW_INFO | 907,3900,3645 | 908,1221,966 | 909,3845,3658 | 910,3852,3706

BATCH_RAW_INFO | 907,3901,3645 | 908,1222,966 | 909,3846,3658 | 910,3853,3706

BATCH_RAW_INFO | 907,3902,3645 | 908,1223,966 | 909,3847,3658 | 910,3854,3706

BATCH_RAW_INFO | 907,3903,3645 | 908,1224,966 | 909,3848,3658 | 910,3855,3706

BATCH_RAW_INFO | 907,3904,3645 | 908,1225,966 | 909,3849,3658 | 910,3856,3706

BATCH_RAW_INFO | 907,3905,3645 | 908,1226,966 | 909,3850,3658 | 910,3857,3706

BATCH_RAW_INFO | 907,3906,3645 | 908,1227,966 | 909,3851,3658 | 910,3858,3706

BATCH_RAW_INFO | 907,3907,3645 | 908,1228,966 | 909,3852,3658 | 910,3859,3706

BATCH_RAW_INFO | 907,3908,3645 | 908,1229,966 | 909,3853,3658 | 910,3860,3706

BATCH_RAW_INFO | 907,3909,3645 | 908,1230,966 | 909,3854,3658 | 910,3861,3706

BATCH_RAW_INFO | 907,3910,3645 | 908,1231,966 | 909,3855,3658 | 910,3862,3706

BATCH_RAW_INFO | 907,3911,3645 | 908,1232,966 | 909,3856,3658 | 910,3863,3706

BATCH_RAW_INFO | 907,3912,3645 | 908,1233,966 | 909,3857,3658 | 910,3864,3706

BATCH_RAW_INFO | 907,3913,3645 | 908,1234,966 | 909,3858,3658 | 910,3865,3706

BATCH_RAW_INFO | 907,3914,3645 | 908,1235,966 | 909,3859,3658 | 910,3866,3706

BATCH_RAW_INFO | 907,3915,3645 | 908,1236,966 | 909,3860,3658 | 910,3867,3706

BATCH_RAW_INFO | 907,3916,3645 | 908,1237,966 | 909,3861,3658 | 910,3868,3706

BATCH_RAW_INFO | 907,3917,3645 | 908,1238,966 | 909,3862,3658 | 910,3869,3706

BATCH_RAW_INFO | 907,3918,3645 | 908,1239,966 | 909,3863,3658 | 910,3870,3706

BATCH_RAW_INFO | 907,3919,3645 | 908,1240,966 | 909,3864,3658 | 910,3871,3706

BATCH_RAW_INFO | 907,3920,3645 | 908,1241,966 | 909,3865,3658 | 910,3872,3706

BATCH_RAW_INFO | 907,3921,3645 | 908,1242,966 | 909,3866,3658 | 910,3873,3706

BATCH_RAW_INFO | 907,3922,3645 | 908,1243,966 | 909,3867,3658 | 910,3874,3706

BATCH_RAW_INFO | 907,3923,3645 | 908,1244,966 | 909,3868,3658 | 910,3875,3706

BATCH_RAW_INFO | 907,3924,3645 | 908,1245,966 | 909,3869,3658 | 910,3876,3706

BATCH_RAW_INFO | 907,3925,3645 | 908,1246,966 | 909,3870,3658 | 910,3877,3706

BATCH_RAW_INFO | 907,3926,3645 | 908,1247,966 | 909,3871,3658 | 910,3878,3706

BATCH_RAW_INFO | 911,3966,3965

BATCH_RAW_INFO | 907,3927,3645 | 908,1248,966 | 909,3872,3658 | 910,3879,3706 | 911,3967,3965

BATCH_RAW_INFO | 907,3928,3645 | 908,1249,966 | 909,3873,3658 | 910,3880,3706 | 911,3968,3965

BATCH_RAW_INFO | 907,3929,3645 | 908,1250,966 | 909,3874,3658 | 910,3881,3706 | 911,3969,3965

BATCH_RAW_INFO | 907,3930,3645 | 908,1251,966 | 910,3882,3706 | 911,3970,3965

BATCH_RAW_INFO | 907,3931,3645 | 908,1252,966 | 910,3883,3706 | 911,3971,3965

BATCH_RAW_INFO | 907,3932,3645 | 908,1253,966 | 910,3884,3706 | 911,3972,3965

BATCH_RAW_INFO | 907,3933,3645 | 908,1254,966 | 910,3885,3706 | 911,3973,3965

BATCH_RAW_INFO | 907,3934,3645 | 908,1255,966 | 910,3886,3706 | 911,3974,3965

BATCH_RAW_INFO | 907,3935,3645 | 908,1256,966 | 910,3887,3706 | 911,3975,3965

BATCH_RAW_INFO | 912,2281,2280

BATCH_RAW_INFO | 907,3936,3645 | 908,1257,966 | 910,3888,3706 | 911,3976,3965 | 912,2282,2280

BATCH_RAW_INFO | 907,3937,3645 | 908,1258,966 | 910,3889,3706 | 911,3977,3965 | 912,2283,2280

BATCH_RAW_INFO | 907,3938,3645 | 908,1259,966 | 910,3890,3706 | 911,3978,3965 | 912,2284,2280

BATCH_RAW_INFO | 907,3939,3645 | 908,1260,966 | 910,3891,3706 | 911,3979,3965 | 912,2285,2280

BATCH_RAW_INFO | 907,3940,3645 | 908,1261,966 | 910,3892,3706 | 911,3980,3965 | 912,2286,2280

BATCH_RAW_INFO | 907,3941,3645 | 908,1262,966 | 910,3893,3706 | 911,3981,3965 | 912,2287,2280

BATCH_RAW_INFO | 907,3942,3645 | 908,1263,966 | 910,3894,3706 | 911,3982,3965 | 912,2288,2280

BATCH_RAW_INFO | 907,3943,3645 | 908,1264,966 | 910,3895,3706 | 911,3983,3965 | 912,2289,2280

BATCH_RAW_INFO | 907,3944,3645 | 908,1265,966 | 910,3896,3706 | 911,3984,3965 | 912,2290,2280

BATCH_RAW_INFO | 907,3945,3645 | 908,1266,966 | 910,3897,3706 | 911,3985,3965 | 912,2291,2280

BATCH_RAW_INFO | 907,3946,3645 | 908,1267,966 | 910,3898,3706 | 911,3986,3965 | 912,2292,2280

BATCH_RAW_INFO | 907,3947,3645 | 908,1268,966 | 910,3899,3706 | 911,3987,3965 | 912,2293,2280

BATCH_RAW_INFO | 907,3948,3645 | 908,1269,966 | 910,3900,3706 | 911,3988,3965 | 912,2294,2280

BATCH_RAW_INFO | 907,3949,3645 | 908,1270,966 | 910,3901,3706 | 911,3989,3965 | 912,2295,2280

BATCH_RAW_INFO | 907,3950,3645 | 908,1271,966 | 910,3902,3706 | 911,3990,3965 | 912,2296,2280

BATCH_RAW_INFO | 907,3951,3645 | 908,1272,966 | 910,3903,3706 | 911,3991,3965 | 912,2297,2280

BATCH_RAW_INFO | 907,3952,3645 | 908,1273,966 | 910,3904,3706 | 911,3992,3965 | 912,2298,2280

BATCH_RAW_INFO | 907,3953,3645 | 908,1274,966 | 910,3905,3706 | 911,3993,3965 | 912,2299,2280

BATCH_RAW_INFO | 907,3954,3645 | 908,1275,966 | 910,3906,3706 | 911,3994,3965 | 912,2300,2280

BATCH_RAW_INFO | 907,3955,3645 | 908,1276,966 | 910,3907,3706 | 911,3995,3965 | 912,2301,2280

BATCH_RAW_INFO | 907,3956,3645 | 908,1277,966 | 910,3908,3706 | 911,3996,3965 | 912,2302,2280

BATCH_RAW_INFO | 907,3957,3645 | 908,1278,966 | 910,3909,3706 | 911,3997,3965 | 912,2303,2280

BATCH_RAW_INFO | 907,3958,3645 | 908,1279,966 | 910,3910,3706 | 911,3998,3965 | 912,2304,2280

BATCH_RAW_INFO | 907,3959,3645 | 908,1280,966 | 910,3911,3706 | 911,3999,3965 | 912,2305,2280

BATCH_RAW_INFO | 907,3960,3645 | 908,1281,966 | 910,3912,3706 | 911,4000,3965 | 912,2306,2280

BATCH_RAW_INFO | 907,3961,3645 | 908,1282,966 | 910,3913,3706 | 911,4001,3965 | 912,2307,2280

BATCH_RAW_INFO | 907,3962,3645 | 908,1283,966 | 910,3914,3706 | 911,4002,3965 | 912,2308,2280

BATCH_RAW_INFO | 907,3963,3645 | 908,1284,966 | 910,3915,3706 | 911,4003,3965 | 912,2309,2280

BATCH_RAW_INFO | 907,3964,3645 | 908,1285,966 | 910,3916,3706 | 911,4004,3965 | 912,2310,2280

BATCH_RAW_INFO | 907,3965,3645 | 908,1286,966 | 910,3917,3706 | 911,4005,3965 | 912,2311,2280

BATCH_RAW_INFO | 907,3966,3645 | 908,1287,966 | 910,3918,3706 | 911,4006,3965 | 912,2312,2280

BATCH_RAW_INFO | 907,3967,3645 | 908,1288,966 | 910,3919,3706 | 911,4007,3965 | 912,2313,2280

BATCH_RAW_INFO | 907,3968,3645 | 908,1289,966 | 910,3920,3706 | 911,4008,3965 | 912,2314,2280

BATCH_RAW_INFO | 907,3969,3645 | 908,1290,966 | 910,3921,3706 | 911,4009,3965 | 912,2315,2280

BATCH_RAW_INFO | 907,3970,3645 | 908,1291,966 | 910,3922,3706 | 911,4010,3965 | 912,2316,2280

BATCH_RAW_INFO | 907,3971,3645 | 908,1292,966 | 910,3923,3706 | 911,4011,3965 | 912,2317,2280

BATCH_RAW_INFO | 907,3972,3645 | 908,1293,966 | 910,3924,3706 | 911,4012,3965 | 912,2318,2280

BATCH_RAW_INFO | 907,3973,3645 | 908,1294,966 | 910,3925,3706 | 911,4013,3965 | 912,2319,2280

BATCH_RAW_INFO | 907,3974,3645 | 908,1295,966 | 910,3926,3706 | 911,4014,3965 | 912,2320,2280

BATCH_RAW_INFO | 907,3975,3645 | 908,1296,966 | 910,3927,3706 | 911,4015,3965 | 912,2321,2280

BATCH_RAW_INFO | 907,3976,3645 | 908,1297,966 | 910,3928,3706 | 911,4016,3965 | 912,2322,2280

BATCH_RAW_INFO | 907,3977,3645 | 908,1298,966 | 910,3929,3706 | 911,4017,3965 | 912,2323,2280

BATCH_RAW_INFO | 907,3978,3645 | 908,1299,966 | 910,3930,3706 | 911,4018,3965 | 912,2324,2280

BATCH_RAW_INFO | 907,3979,3645 | 908,1300,966 | 910,3931,3706 | 911,4019,3965 | 912,2325,2280

BATCH_RAW_INFO | 907,3980,3645 | 908,1301,966 | 910,3932,3706 | 911,4020,3965 | 912,2326,2280

BATCH_RAW_INFO | 907,3981,3645 | 908,1302,966 | 910,3933,3706 | 911,4021,3965 | 912,2327,2280

BATCH_RAW_INFO | 907,3982,3645 | 908,1303,966 | 910,3934,3706 | 911,4022,3965 | 912,2328,2280

BATCH_RAW_INFO | 907,3983,3645 | 908,1304,966 | 910,3935,3706 | 911,4023,3965 | 912,2329,2280

BATCH_RAW_INFO | 907,3984,3645 | 908,1305,966 | 910,3936,3706 | 911,4024,3965 | 912,2330,2280

BATCH_RAW_INFO | 907,3985,3645 | 908,1306,966 | 910,3937,3706 | 911,4025,3965 | 912,2331,2280

BATCH_RAW_INFO | 907,3986,3645 | 908,1307,966 | 910,3938,3706 | 911,4026,3965 | 912,2332,2280

BATCH_RAW_INFO | 907,3987,3645 | 908,1308,966 | 910,3939,3706 | 911,4027,3965 | 912,2333,2280

BATCH_RAW_INFO | 907,3988,3645 | 908,1309,966 | 910,3940,3706 | 911,4028,3965 | 912,2334,2280

BATCH_RAW_INFO | 907,3989,3645 | 908,1310,966 | 910,3941,3706 | 911,4029,3965 | 912,2335,2280

BATCH_RAW_INFO | 907,3990,3645 | 908,1311,966 | 910,3942,3706 | 911,4030,3965 | 912,2336,2280

BATCH_RAW_INFO | 907,3991,3645 | 908,1312,966 | 910,3943,3706 | 911,4031,3965 | 912,2337,2280

BATCH_RAW_INFO | 907,3992,3645 | 908,1313,966 | 910,3944,3706 | 911,4032,3965 | 912,2338,2280

BATCH_RAW_INFO | 907,3993,3645 | 908,1314,966 | 910,3945,3706 | 911,4033,3965 | 912,2339,2280

BATCH_RAW_INFO | 907,3994,3645 | 908,1315,966 | 910,3946,3706 | 911,4034,3965 | 912,2340,2280

BATCH_RAW_INFO | 907,3995,3645 | 908,1316,966 | 910,3947,3706 | 911,4035,3965 | 912,2341,2280

BATCH_RAW_INFO | 907,3996,3645 | 908,1317,966 | 910,3948,3706 | 911,4036,3965 | 912,2342,2280

BATCH_RAW_INFO | 907,3997,3645 | 908,1318,966 | 910,3949,3706 | 911,4037,3965 | 912,2343,2280

BATCH_RAW_INFO | 907,3998,3645 | 908,1319,966 | 910,3950,3706 | 911,4038,3965 | 912,2344,2280

BATCH_RAW_INFO | 907,3999,3645 | 908,1320,966 | 910,3951,3706 | 911,4039,3965 | 912,2345,2280

BATCH_RAW_INFO | 907,4000,3645 | 908,1321,966 | 910,3952,3706 | 911,4040,3965 | 912,2346,2280

BATCH_RAW_INFO | 907,4001,3645 | 908,1322,966 | 910,3953,3706 | 911,4041,3965 | 912,2347,2280

BATCH_RAW_INFO | 907,4002,3645 | 908,1323,966 | 910,3954,3706 | 911,4042,3965 | 912,2348,2280

BATCH_RAW_INFO | 907,4003,3645 | 908,1324,966 | 910,3955,3706 | 911,4043,3965 | 912,2349,2280

BATCH_RAW_INFO | 907,4004,3645 | 908,1325,966 | 910,3956,3706 | 911,4044,3965 | 912,2350,2280

BATCH_RAW_INFO | 907,4005,3645 | 908,1326,966 | 910,3957,3706 | 911,4045,3965 | 912,2351,2280

BATCH_RAW_INFO | 907,4006,3645 | 908,1327,966 | 910,3958,3706 | 911,4046,3965 | 912,2352,2280

BATCH_RAW_INFO | 907,4007,3645 | 908,1328,966 | 910,3959,3706 | 911,4047,3965 | 912,2353,2280

BATCH_RAW_INFO | 907,4008,3645 | 908,1329,966 | 910,3960,3706 | 911,4048,3965 | 912,2354,2280

BATCH_RAW_INFO | 907,4009,3645 | 908,1330,966 | 910,3961,3706 | 911,4049,3965 | 912,2355,2280

BATCH_RAW_INFO | 907,4010,3645 | 908,1331,966 | 910,3962,3706 | 911,4050,3965 | 912,2356,2280

BATCH_RAW_INFO | 907,4011,3645 | 908,1332,966 | 910,3963,3706 | 911,4051,3965 | 912,2357,2280

BATCH_RAW_INFO | 907,4012,3645 | 908,1333,966 | 910,3964,3706 | 911,4052,3965 | 912,2358,2280

BATCH_RAW_INFO | 907,4013,3645 | 908,1334,966 | 910,3965,3706 | 911,4053,3965 | 912,2359,2280

BATCH_RAW_INFO | 907,4014,3645 | 908,1335,966 | 910,3966,3706 | 911,4054,3965 | 912,2360,2280

BATCH_RAW_INFO | 907,4015,3645 | 908,1336,966 | 910,3967,3706 | 911,4055,3965 | 912,2361,2280

BATCH_RAW_INFO | 907,4016,3645 | 908,1337,966 | 910,3968,3706 | 911,4056,3965 | 912,2362,2280

BATCH_RAW_INFO | 907,4017,3645 | 908,1338,966 | 910,3969,3706 | 911,4057,3965 | 912,2363,2280

BATCH_RAW_INFO | 907,4018,3645 | 908,1339,966 | 910,3970,3706 | 911,4058,3965 | 912,2364,2280

BATCH_RAW_INFO | 907,4019,3645 | 908,1340,966 | 910,3971,3706 | 911,4059,3965 | 912,2365,2280

BATCH_RAW_INFO | 907,4020,3645 | 908,1341,966 | 910,3972,3706 | 911,4060,3965 | 912,2366,2280

BATCH_RAW_INFO | 907,4021,3645 | 908,1342,966 | 910,3973,3706 | 911,4061,3965 | 912,2367,2280

BATCH_RAW_INFO | 907,4022,3645 | 908,1343,966 | 910,3974,3706 | 911,4062,3965 | 912,2368,2280

BATCH_RAW_INFO | 907,4023,3645 | 908,1344,966 | 910,3975,3706 | 911,4063,3965 | 912,2369,2280

BATCH_RAW_INFO | 907,4024,3645 | 908,1345,966 | 910,3976,3706 | 911,4064,3965 | 912,2370,2280

BATCH_RAW_INFO | 907,4025,3645 | 908,1346,966 | 910,3977,3706 | 911,4065,3965 | 912,2371,2280

BATCH_RAW_INFO | 907,4026,3645 | 908,1347,966 | 910,3978,3706 | 911,4066,3965 | 912,2372,2280

BATCH_RAW_INFO | 907,4027,3645 | 908,1348,966 | 910,3979,3706 | 911,4067,3965 | 912,2373,2280

BATCH_RAW_INFO | 907,4028,3645 | 908,1349,966 | 910,3980,3706 | 911,4068,3965 | 912,2374,2280

BATCH_RAW_INFO | 907,4029,3645 | 908,1350,966 | 910,3981,3706 | 911,4069,3965 | 912,2375,2280

BATCH_RAW_INFO | 907,4030,3645 | 908,1351,966 | 910,3982,3706 | 911,4070,3965 | 912,2376,2280

BATCH_RAW_INFO | 907,4031,3645 | 908,1352,966 | 910,3983,3706 | 911,4071,3965 | 912,2377,2280

BATCH_RAW_INFO | 907,4032,3645 | 908,1353,966 | 910,3984,3706 | 911,4072,3965 | 912,2378,2280

BATCH_RAW_INFO | 907,4033,3645 | 908,1354,966 | 910,3985,3706 | 911,4073,3965 | 912,2379,2280

BATCH_RAW_INFO | 907,4034,3645 | 908,1355,966 | 910,3986,3706 | 911,4074,3965 | 912,2380,2280

BATCH_RAW_INFO | 907,4035,3645 | 908,1356,966 | 910,3987,3706 | 911,4075,3965 | 912,2381,2280

BATCH_RAW_INFO | 907,4036,3645 | 908,1357,966 | 910,3988,3706 | 911,4076,3965 | 912,2382,2280

BATCH_RAW_INFO | 907,4037,3645 | 908,1358,966 | 910,3989,3706 | 911,4077,3965 | 912,2383,2280

BATCH_RAW_INFO | 907,4038,3645 | 908,1359,966 | 910,3990,3706 | 911,4078,3965 | 912,2384,2280

BATCH_RAW_INFO | 907,4039,3645 | 908,1360,966 | 910,3991,3706 | 911,4079,3965 | 912,2385,2280

BATCH_RAW_INFO | 907,4040,3645 | 908,1361,966 | 910,3992,3706 | 911,4080,3965 | 912,2386,2280

BATCH_RAW_INFO | 907,4041,3645 | 908,1362,966 | 910,3993,3706 | 911,4081,3965 | 912,2387,2280

BATCH_RAW_INFO | 907,4042,3645 | 908,1363,966 | 910,3994,3706 | 911,4082,3965 | 912,2388,2280

BATCH_RAW_INFO | 907,4043,3645 | 908,1364,966 | 910,3995,3706 | 911,4083,3965 | 912,2389,2280

BATCH_RAW_INFO | 907,4044,3645 | 908,1365,966 | 910,3996,3706 | 911,4084,3965 | 912,2390,2280

BATCH_RAW_INFO | 913,3476,3475

BATCH_RAW_INFO | 907,4045,3645 | 908,1366,966 | 910,3997,3706 | 911,4085,3965 | 912,2391,2280 | 913,3477,3475

BATCH_RAW_INFO | 907,4046,3645 | 908,1367,966 | 910,3998,3706 | 911,4086,3965 | 912,2392,2280 | 913,3478,3475

BATCH_RAW_INFO | 907,4047,3645 | 908,1368,966 | 910,3999,3706 | 911,4087,3965 | 912,2393,2280 | 913,3479,3475

BATCH_RAW_INFO | 907,4048,3645 | 908,1369,966 | 910,4000,3706 | 911,4088,3965 | 912,2394,2280 | 913,3480,3475

BATCH_RAW_INFO | 907,4049,3645 | 908,1370,966 | 910,4001,3706 | 911,4089,3965 | 912,2395,2280 | 913,3481,3475

BATCH_RAW_INFO | 907,4050,3645 | 908,1371,966 | 910,4002,3706 | 911,4090,3965 | 912,2396,2280 | 913,3482,3475

BATCH_RAW_INFO | 907,4051,3645 | 908,1372,966 | 910,4003,3706 | 911,4091,3965 | 912,2397,2280 | 913,3483,3475

BATCH_RAW_INFO | 907,4052,3645 | 908,1373,966 | 910,4004,3706 | 911,4092,3965 | 912,2398,2280 | 913,3484,3475

BATCH_RAW_INFO | 907,4053,3645 | 908,1374,966 | 910,4005,3706 | 911,4093,3965 | 912,2399,2280 | 913,3485,3475

BATCH_RAW_INFO | 907,4054,3645 | 908,1375,966 | 910,4006,3706 | 911,4094,3965 | 912,2400,2280 | 913,3486,3475

BATCH_RAW_INFO | 907,4055,3645 | 908,1376,966 | 910,4007,3706 | 911,4095,3965 | 912,2401,2280 | 913,3487,3475

BATCH_RAW_INFO | 907,4056,3645 | 908,1377,966 | 910,4008,3706 | 912,2402,2280 | 913,3488,3475

BATCH_RAW_INFO | 907,4057,3645 | 908,1378,966 | 910,4009,3706 | 912,2403,2280 | 913,3489,3475

BATCH_RAW_INFO | 907,4058,3645 | 908,1379,966 | 910,4010,3706 | 912,2404,2280 | 913,3490,3475

BATCH_RAW_INFO | 907,4059,3645 | 908,1380,966 | 910,4011,3706 | 912,2405,2280 | 913,3491,3475

BATCH_RAW_INFO | 907,4060,3645 | 908,1381,966 | 910,4012,3706 | 912,2406,2280 | 913,3492,3475

BATCH_RAW_INFO | 907,4061,3645 | 908,1382,966 | 910,4013,3706 | 912,2407,2280 | 913,3493,3475

BATCH_RAW_INFO | 907,4062,3645 | 908,1383,966 | 910,4014,3706 | 912,2408,2280 | 913,3494,3475

BATCH_RAW_INFO | 907,4063,3645 | 908,1384,966 | 910,4015,3706 | 912,2409,2280 | 913,3495,3475

BATCH_RAW_INFO | 907,4064,3645 | 908,1385,966 | 910,4016,3706 | 912,2410,2280 | 913,3496,3475

BATCH_RAW_INFO | 907,4065,3645 | 908,1386,966 | 910,4017,3706 | 912,2411,2280 | 913,3497,3475

BATCH_RAW_INFO | 907,4066,3645 | 908,1387,966 | 910,4018,3706 | 912,2412,2280 | 913,3498,3475

BATCH_RAW_INFO | 907,4067,3645 | 908,1388,966 | 910,4019,3706 | 912,2413,2280 | 913,3499,3475

BATCH_RAW_INFO | 907,4068,3645 | 908,1389,966 | 910,4020,3706 | 912,2414,2280 | 913,3500,3475

BATCH_RAW_INFO | 907,4069,3645 | 908,1390,966 | 910,4021,3706 | 912,2415,2280 | 913,3501,3475

BATCH_RAW_INFO | 907,4070,3645 | 908,1391,966 | 910,4022,3706 | 912,2416,2280 | 913,3502,3475

BATCH_RAW_INFO | 907,4071,3645 | 908,1392,966 | 910,4023,3706 | 912,2417,2280 | 913,3503,3475

BATCH_RAW_INFO | 907,4072,3645 | 908,1393,966 | 910,4024,3706 | 912,2418,2280 | 913,3504,3475

BATCH_RAW_INFO | 907,4073,3645 | 908,1394,966 | 910,4025,3706 | 912,2419,2280 | 913,3505,3475

BATCH_RAW_INFO | 907,4074,3645 | 908,1395,966 | 910,4026,3706 | 912,2420,2280 | 913,3506,3475

BATCH_RAW_INFO | 907,4075,3645 | 908,1396,966 | 910,4027,3706 | 912,2421,2280 | 913,3507,3475

BATCH_RAW_INFO | 907,4076,3645 | 908,1397,966 | 910,4028,3706 | 912,2422,2280 | 913,3508,3475

BATCH_RAW_INFO | 907,4077,3645 | 908,1398,966 | 910,4029,3706 | 912,2423,2280 | 913,3509,3475

BATCH_RAW_INFO | 907,4078,3645 | 908,1399,966 | 910,4030,3706 | 912,2424,2280 | 913,3510,3475

BATCH_RAW_INFO | 907,4079,3645 | 908,1400,966 | 910,4031,3706 | 912,2425,2280 | 913,3511,3475

BATCH_RAW_INFO | 907,4080,3645 | 908,1401,966 | 910,4032,3706 | 912,2426,2280 | 913,3512,3475

BATCH_RAW_INFO | 907,4081,3645 | 908,1402,966 | 910,4033,3706 | 912,2427,2280 | 913,3513,3475

BATCH_RAW_INFO | 907,4082,3645 | 908,1403,966 | 910,4034,3706 | 912,2428,2280 | 913,3514,3475

BATCH_RAW_INFO | 907,4083,3645 | 908,1404,966 | 910,4035,3706 | 912,2429,2280 | 913,3515,3475

BATCH_RAW_INFO | 907,4084,3645 | 908,1405,966 | 910,4036,3706 | 912,2430,2280 | 913,3516,3475

BATCH_RAW_INFO | 907,4085,3645 | 908,1406,966 | 910,4037,3706 | 912,2431,2280 | 913,3517,3475

BATCH_RAW_INFO | 907,4086,3645 | 908,1407,966 | 910,4038,3706 | 912,2432,2280 | 913,3518,3475

BATCH_RAW_INFO | 907,4087,3645 | 908,1408,966 | 910,4039,3706 | 912,2433,2280 | 913,3519,3475

BATCH_RAW_INFO | 907,4088,3645 | 908,1409,966 | 910,4040,3706 | 912,2434,2280 | 913,3520,3475

BATCH_RAW_INFO | 907,4089,3645 | 908,1410,966 | 910,4041,3706 | 912,2435,2280 | 913,3521,3475

BATCH_RAW_INFO | 907,4090,3645 | 908,1411,966 | 910,4042,3706 | 912,2436,2280 | 913,3522,3475

BATCH_RAW_INFO | 907,4091,3645 | 908,1412,966 | 910,4043,3706 | 912,2437,2280 | 913,3523,3475

BATCH_RAW_INFO | 907,4092,3645 | 908,1413,966 | 910,4044,3706 | 912,2438,2280 | 913,3524,3475

BATCH_RAW_INFO | 907,4093,3645 | 908,1414,966 | 910,4045,3706 | 912,2439,2280 | 913,3525,3475

BATCH_RAW_INFO | 907,4094,3645 | 908,1415,966 | 910,4046,3706 | 912,2440,2280 | 913,3526,3475

BATCH_RAW_INFO | 907,4095,3645 | 908,1416,966 | 910,4047,3706 | 912,2441,2280 | 913,3527,3475

BATCH_RAW_INFO | 908,1417,966 | 910,4048,3706 | 912,2442,2280 | 913,3528,3475

BATCH_RAW_INFO | 908,1418,966 | 910,4049,3706 | 912,2443,2280 | 913,3529,3475

BATCH_RAW_INFO | 908,1419,966 | 910,4050,3706 | 912,2444,2280 | 913,3530,3475

BATCH_RAW_INFO | 908,1420,966 | 910,4051,3706 | 912,2445,2280 | 913,3531,3475

BATCH_RAW_INFO | 914,1410,1409

BATCH_RAW_INFO | 908,1421,966 | 910,4052,3706 | 912,2446,2280 | 913,3532,3475 | 914,1411,1409

BATCH_RAW_INFO | 908,1422,966 | 910,4053,3706 | 912,2447,2280 | 913,3533,3475 | 914,1412,1409

BATCH_RAW_INFO | 908,1423,966 | 910,4054,3706 | 912,2448,2280 | 913,3534,3475 | 914,1413,1409

BATCH_RAW_INFO | 908,1424,966 | 910,4055,3706 | 912,2449,2280 | 913,3535,3475 | 914,1414,1409

BATCH_RAW_INFO | 908,1425,966 | 910,4056,3706 | 912,2450,2280 | 913,3536,3475 | 914,1415,1409

BATCH_RAW_INFO | 908,1426,966 | 910,4057,3706 | 912,2451,2280 | 913,3537,3475 | 914,1416,1409

BATCH_RAW_INFO | 908,1427,966 | 910,4058,3706 | 912,2452,2280 | 913,3538,3475 | 914,1417,1409

BATCH_RAW_INFO | 908,1428,966 | 910,4059,3706 | 912,2453,2280 | 913,3539,3475 | 914,1418,1409

BATCH_RAW_INFO | 908,1429,966 | 910,4060,3706 | 912,2454,2280 | 913,3540,3475 | 914,1419,1409

BATCH_RAW_INFO | 908,1430,966 | 910,4061,3706 | 912,2455,2280 | 913,3541,3475 | 914,1420,1409

BATCH_RAW_INFO | 908,1431,966 | 910,4062,3706 | 912,2456,2280 | 913,3542,3475 | 914,1421,1409

BATCH_RAW_INFO | 908,1432,966 | 910,4063,3706 | 912,2457,2280 | 913,3543,3475 | 914,1422,1409

BATCH_RAW_INFO | 908,1433,966 | 910,4064,3706 | 912,2458,2280 | 913,3544,3475 | 914,1423,1409

BATCH_RAW_INFO | 908,1434,966 | 910,4065,3706 | 912,2459,2280 | 913,3545,3475 | 914,1424,1409

BATCH_RAW_INFO | 908,1435,966 | 910,4066,3706 | 912,2460,2280 | 913,3546,3475 | 914,1425,1409

BATCH_RAW_INFO | 908,1436,966 | 910,4067,3706 | 912,2461,2280 | 913,3547,3475 | 914,1426,1409

BATCH_RAW_INFO | 908,1437,966 | 910,4068,3706 | 912,2462,2280 | 913,3548,3475 | 914,1427,1409

BATCH_RAW_INFO | 908,1438,966 | 910,4069,3706 | 912,2463,2280 | 913,3549,3475 | 914,1428,1409

BATCH_RAW_INFO | 908,1439,966 | 910,4070,3706 | 912,2464,2280 | 913,3550,3475 | 914,1429,1409

BATCH_RAW_INFO | 908,1440,966 | 910,4071,3706 | 912,2465,2280 | 913,3551,3475 | 914,1430,1409

BATCH_RAW_INFO | 908,1441,966 | 910,4072,3706 | 912,2466,2280 | 913,3552,3475 | 914,1431,1409

BATCH_RAW_INFO | 908,1442,966 | 910,4073,3706 | 912,2467,2280 | 913,3553,3475 | 914,1432,1409

BATCH_RAW_INFO | 908,1443,966 | 910,4074,3706 | 912,2468,2280 | 913,3554,3475 | 914,1433,1409

BATCH_RAW_INFO | 908,1444,966 | 910,4075,3706 | 912,2469,2280 | 913,3555,3475 | 914,1434,1409

BATCH_RAW_INFO | 908,1445,966 | 910,4076,3706 | 912,2470,2280 | 913,3556,3475 | 914,1435,1409

BATCH_RAW_INFO | 908,1446,966 | 910,4077,3706 | 912,2471,2280 | 913,3557,3475 | 914,1436,1409

BATCH_RAW_INFO | 908,1447,966 | 910,4078,3706 | 912,2472,2280 | 913,3558,3475 | 914,1437,1409

BATCH_RAW_INFO | 908,1448,966 | 910,4079,3706 | 912,2473,2280 | 913,3559,3475 | 914,1438,1409

BATCH_RAW_INFO | 915,3748,3747

BATCH_RAW_INFO | 908,1449,966 | 910,4080,3706 | 912,2474,2280 | 913,3560,3475 | 914,1439,1409 | 915,3749,3747

BATCH_RAW_INFO | 908,1450,966 | 910,4081,3706 | 912,2475,2280 | 913,3561,3475 | 914,1440,1409 | 915,3750,3747

BATCH_RAW_INFO | 908,1451,966 | 910,4082,3706 | 912,2476,2280 | 913,3562,3475 | 914,1441,1409 | 915,3751,3747

BATCH_RAW_INFO | 908,1452,966 | 910,4083,3706 | 912,2477,2280 | 913,3563,3475 | 914,1442,1409 | 915,3752,3747

BATCH_RAW_INFO | 908,1453,966 | 910,4084,3706 | 912,2478,2280 | 913,3564,3475 | 914,1443,1409 | 915,3753,3747

BATCH_RAW_INFO | 908,1454,966 | 910,4085,3706 | 912,2479,2280 | 913,3565,3475 | 914,1444,1409 | 915,3754,3747

BATCH_RAW_INFO | 908,1455,966 | 910,4086,3706 | 912,2480,2280 | 913,3566,3475 | 914,1445,1409 | 915,3755,3747

BATCH_RAW_INFO | 908,1456,966 | 910,4087,3706 | 912,2481,2280 | 913,3567,3475 | 914,1446,1409 | 915,3756,3747

BATCH_RAW_INFO | 908,1457,966 | 910,4088,3706 | 912,2482,2280 | 913,3568,3475 | 914,1447,1409 | 915,3757,3747

BATCH_RAW_INFO | 908,1458,966 | 910,4089,3706 | 912,2483,2280 | 913,3569,3475 | 914,1448,1409 | 915,3758,3747

BATCH_RAW_INFO | 908,1459,966 | 910,4090,3706 | 912,2484,2280 | 913,3570,3475 | 914,1449,1409 | 915,3759,3747

BATCH_RAW_INFO | 908,1460,966 | 910,4091,3706 | 912,2485,2280 | 913,3571,3475 | 914,1450,1409 | 915,3760,3747

BATCH_RAW_INFO | 908,1461,966 | 910,4092,3706 | 912,2486,2280 | 913,3572,3475 | 914,1451,1409 | 915,3761,3747

BATCH_RAW_INFO | 908,1462,966 | 910,4093,3706 | 912,2487,2280 | 913,3573,3475 | 914,1452,1409 | 915,3762,3747

BATCH_RAW_INFO | 908,1463,966 | 910,4094,3706 | 912,2488,2280 | 913,3574,3475 | 914,1453,1409 | 915,3763,3747

BATCH_RAW_INFO | 908,1464,966 | 910,4095,3706 | 912,2489,2280 | 913,3575,3475 | 914,1454,1409 | 915,3764,3747

BATCH_RAW_INFO | 908,1465,966 | 912,2490,2280 | 913,3576,3475 | 914,1455,1409 | 915,3765,3747

BATCH_RAW_INFO | 908,1466,966 | 912,2491,2280 | 913,3577,3475 | 914,1456,1409 | 915,3766,3747

BATCH_RAW_INFO | 908,1467,966 | 912,2492,2280 | 913,3578,3475 | 914,1457,1409 | 915,3767,3747

BATCH_RAW_INFO | 908,1468,966 | 912,2493,2280 | 913,3579,3475 | 914,1458,1409 | 915,3768,3747

BATCH_RAW_INFO | 908,1469,966 | 912,2494,2280 | 913,3580,3475 | 914,1459,1409 | 915,3769,3747

BATCH_RAW_INFO | 908,1470,966 | 912,2495,2280 | 913,3581,3475 | 914,1460,1409 | 915,3770,3747

BATCH_RAW_INFO | 908,1471,966 | 912,2496,2280 | 913,3582,3475 | 914,1461,1409 | 915,3771,3747

BATCH_RAW_INFO | 908,1472,966 | 912,2497,2280 | 913,3583,3475 | 914,1462,1409 | 915,3772,3747

BATCH_RAW_INFO | 908,1473,966 | 912,2498,2280 | 913,3584,3475 | 914,1463,1409 | 915,3773,3747

BATCH_RAW_INFO | 908,1474,966 | 912,2499,2280 | 913,3585,3475 | 914,1464,1409 | 915,3774,3747

BATCH_RAW_INFO | 908,1475,966 | 912,2500,2280 | 913,3586,3475 | 914,1465,1409 | 915,3775,3747

BATCH_RAW_INFO | 908,1476,966 | 912,2501,2280 | 913,3587,3475 | 914,1466,1409 | 915,3776,3747

BATCH_RAW_INFO | 908,1477,966 | 912,2502,2280 | 913,3588,3475 | 914,1467,1409 | 915,3777,3747

BATCH_RAW_INFO | 908,1478,966 | 912,2503,2280 | 913,3589,3475 | 914,1468,1409 | 915,3778,3747

BATCH_RAW_INFO | 908,1479,966 | 912,2504,2280 | 913,3590,3475 | 914,1469,1409 | 915,3779,3747

BATCH_RAW_INFO | 908,1480,966 | 912,2505,2280 | 913,3591,3475 | 914,1470,1409 | 915,3780,3747

BATCH_RAW_INFO | 908,1481,966 | 912,2506,2280 | 913,3592,3475 | 914,1471,1409 | 915,3781,3747

BATCH_RAW_INFO | 908,1482,966 | 912,2507,2280 | 913,3593,3475 | 914,1472,1409 | 915,3782,3747

BATCH_RAW_INFO | 908,1483,966 | 912,2508,2280 | 913,3594,3475 | 914,1473,1409 | 915,3783,3747

BATCH_RAW_INFO | 908,1484,966 | 912,2509,2280 | 913,3595,3475 | 914,1474,1409 | 915,3784,3747

BATCH_RAW_INFO | 908,1485,966 | 912,2510,2280 | 913,3596,3475 | 914,1475,1409 | 915,3785,3747

BATCH_RAW_INFO | 908,1486,966 | 912,2511,2280 | 913,3597,3475 | 914,1476,1409 | 915,3786,3747

BATCH_RAW_INFO | 908,1487,966 | 912,2512,2280 | 913,3598,3475 | 914,1477,1409 | 915,3787,3747

BATCH_RAW_INFO | 908,1488,966 | 912,2513,2280 | 913,3599,3475 | 914,1478,1409 | 915,3788,3747

BATCH_RAW_INFO | 908,1489,966 | 912,2514,2280 | 913,3600,3475 | 914,1479,1409 | 915,3789,3747

BATCH_RAW_INFO | 908,1490,966 | 912,2515,2280 | 913,3601,3475 | 914,1480,1409 | 915,3790,3747

BATCH_RAW_INFO | 908,1491,966 | 912,2516,2280 | 913,3602,3475 | 914,1481,1409 | 915,3791,3747

BATCH_RAW_INFO | 908,1492,966 | 912,2517,2280 | 913,3603,3475 | 914,1482,1409 | 915,3792,3747

BATCH_RAW_INFO | 908,1493,966 | 912,2518,2280 | 913,3604,3475 | 914,1483,1409 | 915,3793,3747

BATCH_RAW_INFO | 908,1494,966 | 912,2519,2280 | 913,3605,3475 | 914,1484,1409 | 915,3794,3747

BATCH_RAW_INFO | 908,1495,966 | 912,2520,2280 | 913,3606,3475 | 914,1485,1409 | 915,3795,3747

BATCH_RAW_INFO | 908,1496,966 | 912,2521,2280 | 913,3607,3475 | 914,1486,1409 | 915,3796,3747

BATCH_RAW_INFO | 908,1497,966 | 912,2522,2280 | 913,3608,3475 | 914,1487,1409 | 915,3797,3747

BATCH_RAW_INFO | 908,1498,966 | 912,2523,2280 | 913,3609,3475 | 914,1488,1409 | 915,3798,3747

BATCH_RAW_INFO | 908,1499,966 | 912,2524,2280 | 913,3610,3475 | 914,1489,1409 | 915,3799,3747

BATCH_RAW_INFO | 908,1500,966 | 912,2525,2280 | 913,3611,3475 | 914,1490,1409 | 915,3800,3747

BATCH_RAW_INFO | 908,1501,966 | 912,2526,2280 | 913,3612,3475 | 914,1491,1409 | 915,3801,3747

BATCH_RAW_INFO | 908,1502,966 | 912,2527,2280 | 913,3613,3475 | 914,1492,1409 | 915,3802,3747

BATCH_RAW_INFO | 908,1503,966 | 912,2528,2280 | 913,3614,3475 | 914,1493,1409 | 915,3803,3747

BATCH_RAW_INFO | 908,1504,966 | 912,2529,2280 | 913,3615,3475 | 914,1494,1409 | 915,3804,3747

BATCH_RAW_INFO | 908,1505,966 | 912,2530,2280 | 913,3616,3475 | 914,1495,1409 | 915,3805,3747

BATCH_RAW_INFO | 908,1506,966 | 912,2531,2280 | 913,3617,3475 | 914,1496,1409 | 915,3806,3747

BATCH_RAW_INFO | 908,1507,966 | 912,2532,2280 | 913,3618,3475 | 914,1497,1409 | 915,3807,3747

BATCH_RAW_INFO | 908,1508,966 | 912,2533,2280 | 913,3619,3475 | 914,1498,1409 | 915,3808,3747

BATCH_RAW_INFO | 908,1509,966 | 912,2534,2280 | 913,3620,3475 | 914,1499,1409 | 915,3809,3747

BATCH_RAW_INFO | 908,1510,966 | 912,2535,2280 | 913,3621,3475 | 914,1500,1409 | 915,3810,3747

BATCH_RAW_INFO | 916,2582,2581

BATCH_RAW_INFO | 908,1511,966 | 912,2536,2280 | 913,3622,3475 | 914,1501,1409 | 915,3811,3747 | 916,2583,2581

BATCH_RAW_INFO | 908,1512,966 | 912,2537,2280 | 913,3623,3475 | 914,1502,1409 | 915,3812,3747 | 916,2584,2581

BATCH_RAW_INFO | 908,1513,966 | 912,2538,2280 | 913,3624,3475 | 914,1503,1409 | 915,3813,3747

BATCH_RAW_INFO | 908,1514,966 | 912,2539,2280 | 913,3625,3475 | 914,1504,1409 | 915,3814,3747

BATCH_RAW_INFO | 908,1515,966 | 912,2540,2280 | 913,3626,3475 | 914,1505,1409 | 915,3815,3747

BATCH_RAW_INFO | 908,1516,966 | 912,2541,2280 | 913,3627,3475 | 914,1506,1409 | 915,3816,3747

BATCH_RAW_INFO | 908,1517,966 | 912,2542,2280 | 913,3628,3475 | 914,1507,1409 | 915,3817,3747

BATCH_RAW_INFO | 908,1518,966 | 912,2543,2280 | 913,3629,3475 | 914,1508,1409 | 915,3818,3747

BATCH_RAW_INFO | 908,1519,966 | 912,2544,2280 | 913,3630,3475 | 914,1509,1409 | 915,3819,3747

BATCH_RAW_INFO | 908,1520,966 | 912,2545,2280 | 913,3631,3475 | 914,1510,1409 | 915,3820,3747

BATCH_RAW_INFO | 908,1521,966 | 912,2546,2280 | 913,3632,3475 | 914,1511,1409 | 915,3821,3747

BATCH_RAW_INFO | 908,1522,966 | 912,2547,2280 | 913,3633,3475 | 914,1512,1409 | 915,3822,3747

BATCH_RAW_INFO | 908,1523,966 | 912,2548,2280 | 913,3634,3475 | 914,1513,1409 | 915,3823,3747

BATCH_RAW_INFO | 908,1524,966 | 912,2549,2280 | 913,3635,3475 | 914,1514,1409 | 915,3824,3747

BATCH_RAW_INFO | 908,1525,966 | 912,2550,2280 | 913,3636,3475 | 914,1515,1409 | 915,3825,3747

BATCH_RAW_INFO | 908,1526,966 | 912,2551,2280 | 913,3637,3475 | 914,1516,1409 | 915,3826,3747

BATCH_RAW_INFO | 908,1527,966 | 912,2552,2280 | 913,3638,3475 | 914,1517,1409 | 915,3827,3747

BATCH_RAW_INFO | 908,1528,966 | 912,2553,2280 | 913,3639,3475 | 914,1518,1409 | 915,3828,3747

BATCH_RAW_INFO | 908,1529,966 | 912,2554,2280 | 913,3640,3475 | 914,1519,1409 | 915,3829,3747

BATCH_RAW_INFO | 908,1530,966 | 912,2555,2280 | 913,3641,3475 | 914,1520,1409 | 915,3830,3747

BATCH_RAW_INFO | 908,1531,966 | 912,2556,2280 | 913,3642,3475 | 914,1521,1409 | 915,3831,3747

BATCH_RAW_INFO | 908,1532,966 | 912,2557,2280 | 913,3643,3475 | 914,1522,1409 | 915,3832,3747

BATCH_RAW_INFO | 908,1533,966 | 912,2558,2280 | 913,3644,3475 | 914,1523,1409 | 915,3833,3747

BATCH_RAW_INFO | 908,1534,966 | 912,2559,2280 | 913,3645,3475 | 914,1524,1409 | 915,3834,3747

BATCH_RAW_INFO | 908,1535,966 | 912,2560,2280 | 913,3646,3475 | 914,1525,1409 | 915,3835,3747

BATCH_RAW_INFO | 908,1536,966 | 912,2561,2280 | 913,3647,3475 | 914,1526,1409 | 915,3836,3747

BATCH_RAW_INFO | 908,1537,966 | 912,2562,2280 | 913,3648,3475 | 914,1527,1409 | 915,3837,3747

BATCH_RAW_INFO | 908,1538,966 | 912,2563,2280 | 913,3649,3475 | 914,1528,1409 | 915,3838,3747

BATCH_RAW_INFO | 908,1539,966 | 912,2564,2280 | 913,3650,3475 | 914,1529,1409 | 915,3839,3747

BATCH_RAW_INFO | 908,1540,966 | 912,2565,2280 | 913,3651,3475 | 914,1530,1409 | 915,3840,3747

BATCH_RAW_INFO | 908,1541,966 | 912,2566,2280 | 913,3652,3475 | 914,1531,1409 | 915,3841,3747

BATCH_RAW_INFO | 908,1542,966 | 912,2567,2280 | 913,3653,3475 | 914,1532,1409 | 915,3842,3747

BATCH_RAW_INFO | 908,1543,966 | 912,2568,2280 | 913,3654,3475 | 914,1533,1409 | 915,3843,3747

BATCH_RAW_INFO | 908,1544,966 | 912,2569,2280 | 913,3655,3475 | 914,1534,1409 | 915,3844,3747

BATCH_RAW_INFO | 908,1545,966 | 912,2570,2280 | 913,3656,3475 | 914,1535,1409 | 915,3845,3747

BATCH_RAW_INFO | 908,1546,966 | 912,2571,2280 | 913,3657,3475 | 914,1536,1409 | 915,3846,3747

BATCH_RAW_INFO | 908,1547,966 | 912,2572,2280 | 913,3658,3475 | 914,1537,1409 | 915,3847,3747

BATCH_RAW_INFO | 908,1548,966 | 912,2573,2280 | 913,3659,3475 | 914,1538,1409 | 915,3848,3747

BATCH_RAW_INFO | 908,1549,966 | 912,2574,2280 | 913,3660,3475 | 914,1539,1409 | 915,3849,3747

BATCH_RAW_INFO | 908,1550,966 | 912,2575,2280 | 913,3661,3475 | 914,1540,1409 | 915,3850,3747

BATCH_RAW_INFO | 908,1551,966 | 912,2576,2280 | 913,3662,3475 | 914,1541,1409 | 915,3851,3747

BATCH_RAW_INFO | 908,1552,966 | 912,2577,2280 | 913,3663,3475 | 914,1542,1409 | 915,3852,3747

BATCH_RAW_INFO | 908,1553,966 | 912,2578,2280 | 913,3664,3475 | 914,1543,1409 | 915,3853,3747

BATCH_RAW_INFO | 908,1554,966 | 912,2579,2280 | 913,3665,3475 | 914,1544,1409 | 915,3854,3747

BATCH_RAW_INFO | 908,1555,966 | 912,2580,2280 | 913,3666,3475 | 914,1545,1409 | 915,3855,3747

BATCH_RAW_INFO | 908,1556,966 | 912,2581,2280 | 913,3667,3475 | 914,1546,1409 | 915,3856,3747

BATCH_RAW_INFO | 908,1557,966 | 912,2582,2280 | 913,3668,3475 | 914,1547,1409 | 915,3857,3747

BATCH_RAW_INFO | 908,1558,966 | 912,2583,2280 | 913,3669,3475 | 914,1548,1409 | 915,3858,3747

BATCH_RAW_INFO | 908,1559,966 | 912,2584,2280 | 913,3670,3475 | 914,1549,1409 | 915,3859,3747

BATCH_RAW_INFO | 908,1560,966 | 912,2585,2280 | 913,3671,3475 | 914,1550,1409 | 915,3860,3747

BATCH_RAW_INFO | 908,1561,966 | 912,2586,2280 | 913,3672,3475 | 914,1551,1409 | 915,3861,3747

BATCH_RAW_INFO | 908,1562,966 | 912,2587,2280 | 913,3673,3475 | 914,1552,1409 | 915,3862,3747

BATCH_RAW_INFO | 908,1563,966 | 912,2588,2280 | 913,3674,3475 | 914,1553,1409 | 915,3863,3747

BATCH_RAW_INFO | 908,1564,966 | 912,2589,2280 | 913,3675,3475 | 914,1554,1409 | 915,3864,3747

BATCH_RAW_INFO | 908,1565,966 | 912,2590,2280 | 913,3676,3475 | 914,1555,1409 | 915,3865,3747

BATCH_RAW_INFO | 908,1566,966 | 912,2591,2280 | 913,3677,3475 | 914,1556,1409 | 915,3866,3747

BATCH_RAW_INFO | 908,1567,966 | 912,2592,2280 | 913,3678,3475 | 914,1557,1409 | 915,3867,3747

BATCH_RAW_INFO | 908,1568,966 | 912,2593,2280 | 913,3679,3475 | 914,1558,1409 | 915,3868,3747

BATCH_RAW_INFO | 908,1569,966 | 912,2594,2280 | 913,3680,3475 | 914,1559,1409 | 915,3869,3747

BATCH_RAW_INFO | 908,1570,966 | 912,2595,2280 | 913,3681,3475 | 914,1560,1409 | 915,3870,3747

BATCH_RAW_INFO | 908,1571,966 | 912,2596,2280 | 913,3682,3475 | 914,1561,1409 | 915,3871,3747

BATCH_RAW_INFO | 908,1572,966 | 912,2597,2280 | 913,3683,3475 | 914,1562,1409 | 915,3872,3747

BATCH_RAW_INFO | 908,1573,966 | 912,2598,2280 | 913,3684,3475 | 914,1563,1409 | 915,3873,3747

BATCH_RAW_INFO | 908,1574,966 | 912,2599,2280 | 913,3685,3475 | 914,1564,1409 | 915,3874,3747

BATCH_RAW_INFO | 908,1575,966 | 912,2600,2280 | 913,3686,3475 | 914,1565,1409 | 915,3875,3747

BATCH_RAW_INFO | 917,3700,3699

BATCH_RAW_INFO | 908,1576,966 | 912,2601,2280 | 913,3687,3475 | 914,1566,1409 | 915,3876,3747 | 917,3701,3699

BATCH_RAW_INFO | 908,1577,966 | 912,2602,2280 | 913,3688,3475 | 914,1567,1409 | 915,3877,3747 | 917,3702,3699

BATCH_RAW_INFO | 908,1578,966 | 912,2603,2280 | 913,3689,3475 | 914,1568,1409 | 915,3878,3747 | 917,3703,3699

BATCH_RAW_INFO | 908,1579,966 | 912,2604,2280 | 913,3690,3475 | 914,1569,1409 | 915,3879,3747 | 917,3704,3699

BATCH_RAW_INFO | 908,1580,966 | 912,2605,2280 | 913,3691,3475 | 914,1570,1409 | 915,3880,3747 | 917,3705,3699

BATCH_RAW_INFO | 908,1581,966 | 912,2606,2280 | 913,3692,3475 | 914,1571,1409 | 915,3881,3747 | 917,3706,3699

BATCH_RAW_INFO | 908,1582,966 | 912,2607,2280 | 913,3693,3475 | 914,1572,1409 | 915,3882,3747 | 917,3707,3699

BATCH_RAW_INFO | 908,1583,966 | 912,2608,2280 | 913,3694,3475 | 914,1573,1409 | 915,3883,3747 | 917,3708,3699

BATCH_RAW_INFO | 908,1584,966 | 912,2609,2280 | 913,3695,3475 | 914,1574,1409 | 915,3884,3747 | 917,3709,3699

BATCH_RAW_INFO | 908,1585,966 | 912,2610,2280 | 913,3696,3475 | 914,1575,1409 | 915,3885,3747 | 917,3710,3699

BATCH_RAW_INFO | 908,1586,966 | 912,2611,2280 | 913,3697,3475 | 914,1576,1409 | 915,3886,3747 | 917,3711,3699

BATCH_RAW_INFO | 908,1587,966 | 912,2612,2280 | 913,3698,3475 | 914,1577,1409 | 915,3887,3747 | 917,3712,3699

BATCH_RAW_INFO | 908,1588,966 | 912,2613,2280 | 913,3699,3475 | 914,1578,1409 | 915,3888,3747 | 917,3713,3699

BATCH_RAW_INFO | 908,1589,966 | 912,2614,2280 | 913,3700,3475 | 914,1579,1409 | 915,3889,3747 | 917,3714,3699

BATCH_RAW_INFO | 908,1590,966 | 912,2615,2280 | 913,3701,3475 | 914,1580,1409 | 915,3890,3747 | 917,3715,3699

BATCH_RAW_INFO | 908,1591,966 | 912,2616,2280 | 913,3702,3475 | 914,1581,1409 | 915,3891,3747 | 917,3716,3699

BATCH_RAW_INFO | 908,1592,966 | 912,2617,2280 | 913,3703,3475 | 914,1582,1409 | 915,3892,3747 | 917,3717,3699

BATCH_RAW_INFO | 908,1593,966 | 912,2618,2280 | 913,3704,3475 | 914,1583,1409 | 915,3893,3747 | 917,3718,3699

BATCH_RAW_INFO | 908,1594,966 | 912,2619,2280 | 913,3705,3475 | 914,1584,1409 | 915,3894,3747 | 917,3719,3699

BATCH_RAW_INFO | 908,1595,966 | 912,2620,2280 | 913,3706,3475 | 914,1585,1409 | 915,3895,3747 | 917,3720,3699

BATCH_RAW_INFO | 908,1596,966 | 912,2621,2280 | 913,3707,3475 | 914,1586,1409 | 915,3896,3747 | 917,3721,3699

BATCH_RAW_INFO | 908,1597,966 | 912,2622,2280 | 913,3708,3475 | 914,1587,1409 | 915,3897,3747 | 917,3722,3699

BATCH_RAW_INFO | 908,1598,966 | 912,2623,2280 | 913,3709,3475 | 914,1588,1409 | 915,3898,3747 | 917,3723,3699

BATCH_RAW_INFO | 908,1599,966 | 912,2624,2280 | 913,3710,3475 | 914,1589,1409 | 915,3899,3747 | 917,3724,3699

BATCH_RAW_INFO | 908,1600,966 | 912,2625,2280 | 913,3711,3475 | 914,1590,1409 | 915,3900,3747 | 917,3725,3699

BATCH_RAW_INFO | 908,1601,966 | 912,2626,2280 | 913,3712,3475 | 914,1591,1409 | 915,3901,3747 | 917,3726,3699

BATCH_RAW_INFO | 908,1602,966 | 912,2627,2280 | 913,3713,3475 | 914,1592,1409 | 915,3902,3747 | 917,3727,3699

BATCH_RAW_INFO | 908,1603,966 | 912,2628,2280 | 913,3714,3475 | 914,1593,1409 | 915,3903,3747 | 917,3728,3699

BATCH_RAW_INFO | 908,1604,966 | 912,2629,2280 | 913,3715,3475 | 914,1594,1409 | 915,3904,3747 | 917,3729,3699

BATCH_RAW_INFO | 908,1605,966 | 912,2630,2280 | 913,3716,3475 | 914,1595,1409 | 915,3905,3747 | 917,3730,3699

BATCH_RAW_INFO | 908,1606,966 | 912,2631,2280 | 913,3717,3475 | 914,1596,1409 | 915,3906,3747 | 917,3731,3699

BATCH_RAW_INFO | 908,1607,966 | 912,2632,2280 | 913,3718,3475 | 914,1597,1409 | 915,3907,3747 | 917,3732,3699

BATCH_RAW_INFO | 908,1608,966 | 912,2633,2280 | 913,3719,3475 | 914,1598,1409 | 915,3908,3747 | 917,3733,3699

BATCH_RAW_INFO | 908,1609,966 | 912,2634,2280 | 913,3720,3475 | 914,1599,1409 | 915,3909,3747 | 917,3734,3699

BATCH_RAW_INFO | 908,1610,966 | 912,2635,2280 | 913,3721,3475 | 914,1600,1409 | 915,3910,3747 | 917,3735,3699

BATCH_RAW_INFO | 908,1611,966 | 912,2636,2280 | 913,3722,3475 | 914,1601,1409 | 915,3911,3747 | 917,3736,3699

BATCH_RAW_INFO | 908,1612,966 | 912,2637,2280 | 913,3723,3475 | 914,1602,1409 | 915,3912,3747 | 917,3737,3699

BATCH_RAW_INFO | 908,1613,966 | 912,2638,2280 | 913,3724,3475 | 914,1603,1409 | 915,3913,3747 | 917,3738,3699

BATCH_RAW_INFO | 908,1614,966 | 912,2639,2280 | 913,3725,3475 | 914,1604,1409 | 915,3914,3747 | 917,3739,3699

BATCH_RAW_INFO | 908,1615,966 | 912,2640,2280 | 913,3726,3475 | 914,1605,1409 | 915,3915,3747 | 917,3740,3699

BATCH_RAW_INFO | 908,1616,966 | 912,2641,2280 | 913,3727,3475 | 914,1606,1409 | 915,3916,3747 | 917,3741,3699

BATCH_RAW_INFO | 908,1617,966 | 912,2642,2280 | 913,3728,3475 | 914,1607,1409 | 915,3917,3747 | 917,3742,3699

BATCH_RAW_INFO | 908,1618,966 | 912,2643,2280 | 913,3729,3475 | 914,1608,1409 | 915,3918,3747 | 917,3743,3699

BATCH_RAW_INFO | 908,1619,966 | 912,2644,2280 | 913,3730,3475 | 914,1609,1409 | 915,3919,3747 | 917,3744,3699

BATCH_RAW_INFO | 908,1620,966 | 912,2645,2280 | 913,3731,3475 | 914,1610,1409 | 915,3920,3747 | 917,3745,3699

BATCH_RAW_INFO | 908,1621,966 | 912,2646,2280 | 913,3732,3475 | 914,1611,1409 | 915,3921,3747 | 917,3746,3699

BATCH_RAW_INFO | 908,1622,966 | 912,2647,2280 | 913,3733,3475 | 914,1612,1409 | 915,3922,3747 | 917,3747,3699

BATCH_RAW_INFO | 908,1623,966 | 912,2648,2280 | 913,3734,3475 | 914,1613,1409 | 915,3923,3747 | 917,3748,3699

BATCH_RAW_INFO | 908,1624,966 | 912,2649,2280 | 913,3735,3475 | 914,1614,1409 | 915,3924,3747 | 917,3749,3699

BATCH_RAW_INFO | 908,1625,966 | 912,2650,2280 | 913,3736,3475 | 914,1615,1409 | 915,3925,3747 | 917,3750,3699

BATCH_RAW_INFO | 908,1626,966 | 912,2651,2280 | 913,3737,3475 | 914,1616,1409 | 915,3926,3747 | 917,3751,3699

BATCH_RAW_INFO | 908,1627,966 | 912,2652,2280 | 913,3738,3475 | 914,1617,1409 | 915,3927,3747 | 917,3752,3699

BATCH_RAW_INFO | 908,1628,966 | 912,2653,2280 | 913,3739,3475 | 914,1618,1409 | 915,3928,3747 | 917,3753,3699

BATCH_RAW_INFO | 908,1629,966 | 912,2654,2280 | 913,3740,3475 | 914,1619,1409 | 915,3929,3747 | 917,3754,3699

BATCH_RAW_INFO | 912,2655,2280 | 913,3741,3475 | 914,1620,1409 | 915,3930,3747 | 917,3755,3699

BATCH_RAW_INFO | 912,2656,2280 | 913,3742,3475 | 914,1621,1409 | 915,3931,3747 | 917,3756,3699

BATCH_RAW_INFO | 912,2657,2280 | 913,3743,3475 | 914,1622,1409 | 915,3932,3747 | 917,3757,3699

BATCH_RAW_INFO | 912,2658,2280 | 913,3744,3475 | 914,1623,1409 | 915,3933,3747 | 917,3758,3699

BATCH_RAW_INFO | 912,2659,2280 | 913,3745,3475 | 914,1624,1409 | 915,3934,3747 | 917,3759,3699

BATCH_RAW_INFO | 912,2660,2280 | 913,3746,3475 | 914,1625,1409 | 915,3935,3747 | 917,3760,3699

BATCH_RAW_INFO | 912,2661,2280 | 913,3747,3475 | 914,1626,1409 | 915,3936,3747 | 917,3761,3699

BATCH_RAW_INFO | 912,2662,2280 | 913,3748,3475 | 914,1627,1409 | 915,3937,3747 | 917,3762,3699

BATCH_RAW_INFO | 912,2663,2280 | 913,3749,3475 | 914,1628,1409 | 915,3938,3747 | 917,3763,3699

BATCH_RAW_INFO | 912,2664,2280 | 913,3750,3475 | 914,1629,1409 | 915,3939,3747 | 917,3764,3699

BATCH_RAW_INFO | 912,2665,2280 | 913,3751,3475 | 914,1630,1409 | 915,3940,3747 | 917,3765,3699

BATCH_RAW_INFO | 912,2666,2280 | 913,3752,3475 | 914,1631,1409 | 915,3941,3747 | 917,3766,3699

BATCH_RAW_INFO | 912,2667,2280 | 913,3753,3475 | 914,1632,1409 | 915,3942,3747 | 917,3767,3699

BATCH_RAW_INFO | 918,735,734

BATCH_RAW_INFO | 912,2668,2280 | 913,3754,3475 | 914,1633,1409 | 915,3943,3747 | 917,3768,3699 | 918,736,734

BATCH_RAW_INFO | 912,2669,2280 | 913,3755,3475 | 914,1634,1409 | 915,3944,3747 | 917,3769,3699 | 918,737,734

BATCH_RAW_INFO | 912,2670,2280 | 913,3756,3475 | 914,1635,1409 | 915,3945,3747 | 917,3770,3699 | 918,738,734

BATCH_RAW_INFO | 912,2671,2280 | 913,3757,3475 | 914,1636,1409 | 915,3946,3747 | 917,3771,3699 | 918,739,734

BATCH_RAW_INFO | 912,2672,2280 | 913,3758,3475 | 914,1637,1409 | 915,3947,3747 | 917,3772,3699 | 918,740,734

BATCH_RAW_INFO | 912,2673,2280 | 913,3759,3475 | 914,1638,1409 | 915,3948,3747 | 917,3773,3699 | 918,741,734

BATCH_RAW_INFO | 912,2674,2280 | 913,3760,3475 | 914,1639,1409 | 915,3949,3747 | 917,3774,3699 | 918,742,734

BATCH_RAW_INFO | 912,2675,2280 | 913,3761,3475 | 914,1640,1409 | 915,3950,3747 | 917,3775,3699 | 918,743,734

BATCH_RAW_INFO | 912,2676,2280 | 913,3762,3475 | 914,1641,1409 | 915,3951,3747 | 917,3776,3699 | 918,744,734

BATCH_RAW_INFO | 912,2677,2280 | 913,3763,3475 | 914,1642,1409 | 915,3952,3747 | 917,3777,3699 | 918,745,734

BATCH_RAW_INFO | 912,2678,2280 | 913,3764,3475 | 914,1643,1409 | 915,3953,3747 | 917,3778,3699 | 918,746,734

BATCH_RAW_INFO | 912,2679,2280 | 913,3765,3475 | 914,1644,1409 | 915,3954,3747 | 917,3779,3699 | 918,747,734

BATCH_RAW_INFO | 912,2680,2280 | 913,3766,3475 | 914,1645,1409 | 915,3955,3747 | 917,3780,3699 | 918,748,734

BATCH_RAW_INFO | 912,2681,2280 | 913,3767,3475 | 914,1646,1409 | 915,3956,3747 | 917,3781,3699 | 918,749,734

BATCH_RAW_INFO | 912,2682,2280 | 913,3768,3475 | 914,1647,1409 | 915,3957,3747 | 917,3782,3699 | 918,750,734

BATCH_RAW_INFO | 912,2683,2280 | 913,3769,3475 | 914,1648,1409 | 915,3958,3747 | 917,3783,3699 | 918,751,734

BATCH_RAW_INFO | 912,2684,2280 | 913,3770,3475 | 914,1649,1409 | 915,3959,3747 | 917,3784,3699 | 918,752,734

BATCH_RAW_INFO | 912,2685,2280 | 913,3771,3475 | 914,1650,1409 | 915,3960,3747 | 917,3785,3699 | 918,753,734

BATCH_RAW_INFO | 912,2686,2280 | 913,3772,3475 | 914,1651,1409 | 915,3961,3747 | 917,3786,3699 | 918,754,734

BATCH_RAW_INFO | 912,2687,2280 | 913,3773,3475 | 914,1652,1409 | 915,3962,3747 | 917,3787,3699 | 918,755,734

BATCH_RAW_INFO | 912,2688,2280 | 913,3774,3475 | 914,1653,1409 | 915,3963,3747 | 917,3788,3699 | 918,756,734

BATCH_RAW_INFO | 912,2689,2280 | 913,3775,3475 | 914,1654,1409 | 915,3964,3747 | 917,3789,3699 | 918,757,734

BATCH_RAW_INFO | 912,2690,2280 | 913,3776,3475 | 914,1655,1409 | 915,3965,3747 | 917,3790,3699 | 918,758,734

BATCH_RAW_INFO | 912,2691,2280 | 913,3777,3475 | 914,1656,1409 | 915,3966,3747 | 917,3791,3699 | 918,759,734

BATCH_RAW_INFO | 912,2692,2280 | 913,3778,3475 | 914,1657,1409 | 915,3967,3747 | 917,3792,3699 | 918,760,734

BATCH_RAW_INFO | 912,2693,2280 | 913,3779,3475 | 914,1658,1409 | 915,3968,3747 | 917,3793,3699 | 918,761,734

BATCH_RAW_INFO | 912,2694,2280 | 913,3780,3475 | 914,1659,1409 | 915,3969,3747 | 917,3794,3699 | 918,762,734

BATCH_RAW_INFO | 912,2695,2280 | 913,3781,3475 | 914,1660,1409 | 915,3970,3747 | 917,3795,3699 | 918,763,734

BATCH_RAW_INFO | 912,2696,2280 | 913,3782,3475 | 914,1661,1409 | 915,3971,3747 | 917,3796,3699 | 918,764,734

BATCH_RAW_INFO | 912,2697,2280 | 913,3783,3475 | 914,1662,1409 | 915,3972,3747 | 917,3797,3699 | 918,765,734

BATCH_RAW_INFO | 912,2698,2280 | 913,3784,3475 | 914,1663,1409 | 915,3973,3747 | 917,3798,3699 | 918,766,734

BATCH_RAW_INFO | 912,2699,2280 | 913,3785,3475 | 914,1664,1409 | 915,3974,3747 | 917,3799,3699 | 918,767,734

BATCH_RAW_INFO | 912,2700,2280 | 913,3786,3475 | 914,1665,1409 | 915,3975,3747 | 917,3800,3699 | 918,768,734

BATCH_RAW_INFO | 912,2701,2280 | 913,3787,3475 | 914,1666,1409 | 915,3976,3747 | 917,3801,3699 | 918,769,734

BATCH_RAW_INFO | 912,2702,2280 | 913,3788,3475 | 914,1667,1409 | 915,3977,3747 | 917,3802,3699 | 918,770,734

BATCH_RAW_INFO | 912,2703,2280 | 913,3789,3475 | 914,1668,1409 | 915,3978,3747 | 917,3803,3699 | 918,771,734

BATCH_RAW_INFO | 912,2704,2280 | 913,3790,3475 | 914,1669,1409 | 915,3979,3747 | 917,3804,3699 | 918,772,734

BATCH_RAW_INFO | 912,2705,2280 | 913,3791,3475 | 914,1670,1409 | 915,3980,3747 | 917,3805,3699 | 918,773,734

BATCH_RAW_INFO | 912,2706,2280 | 913,3792,3475 | 914,1671,1409 | 915,3981,3747 | 917,3806,3699 | 918,774,734

BATCH_RAW_INFO | 912,2707,2280 | 913,3793,3475 | 914,1672,1409 | 915,3982,3747 | 917,3807,3699 | 918,775,734

BATCH_RAW_INFO | 912,2708,2280 | 913,3794,3475 | 914,1673,1409 | 915,3983,3747 | 917,3808,3699 | 918,776,734

BATCH_RAW_INFO | 912,2709,2280 | 913,3795,3475 | 914,1674,1409 | 915,3984,3747 | 917,3809,3699 | 918,777,734

BATCH_RAW_INFO | 912,2710,2280 | 913,3796,3475 | 914,1675,1409 | 915,3985,3747 | 917,3810,3699 | 918,778,734

BATCH_RAW_INFO | 912,2711,2280 | 913,3797,3475 | 914,1676,1409 | 915,3986,3747 | 917,3811,3699 | 918,779,734

BATCH_RAW_INFO | 912,2712,2280 | 913,3798,3475 | 914,1677,1409 | 915,3987,3747 | 917,3812,3699 | 918,780,734

BATCH_RAW_INFO | 912,2713,2280 | 913,3799,3475 | 914,1678,1409 | 915,3988,3747 | 917,3813,3699 | 918,781,734

BATCH_RAW_INFO | 912,2714,2280 | 913,3800,3475 | 914,1679,1409 | 915,3989,3747 | 917,3814,3699 | 918,782,734

BATCH_RAW_INFO | 912,2715,2280 | 913,3801,3475 | 914,1680,1409 | 915,3990,3747 | 917,3815,3699 | 918,783,734

BATCH_RAW_INFO | 912,2716,2280 | 913,3802,3475 | 914,1681,1409 | 915,3991,3747 | 917,3816,3699 | 918,784,734

BATCH_RAW_INFO | 912,2717,2280 | 913,3803,3475 | 914,1682,1409 | 915,3992,3747 | 917,3817,3699 | 918,785,734

BATCH_RAW_INFO | 912,2718,2280 | 913,3804,3475 | 914,1683,1409 | 915,3993,3747 | 917,3818,3699 | 918,786,734

BATCH_RAW_INFO | 912,2719,2280 | 913,3805,3475 | 914,1684,1409 | 915,3994,3747 | 917,3819,3699 | 918,787,734

BATCH_RAW_INFO | 912,2720,2280 | 913,3806,3475 | 914,1685,1409 | 915,3995,3747 | 917,3820,3699 | 918,788,734

BATCH_RAW_INFO | 912,2721,2280 | 913,3807,3475 | 914,1686,1409 | 915,3996,3747 | 917,3821,3699 | 918,789,734

BATCH_RAW_INFO | 912,2722,2280 | 913,3808,3475 | 914,1687,1409 | 915,3997,3747 | 917,3822,3699 | 918,790,734

BATCH_RAW_INFO | 912,2723,2280 | 913,3809,3475 | 914,1688,1409 | 915,3998,3747 | 917,3823,3699 | 918,791,734

BATCH_RAW_INFO | 912,2724,2280 | 913,3810,3475 | 914,1689,1409 | 915,3999,3747 | 917,3824,3699 | 918,792,734

BATCH_RAW_INFO | 912,2725,2280 | 913,3811,3475 | 914,1690,1409 | 915,4000,3747 | 917,3825,3699 | 918,793,734

BATCH_RAW_INFO | 912,2726,2280 | 913,3812,3475 | 914,1691,1409 | 915,4001,3747 | 917,3826,3699 | 918,794,734

BATCH_RAW_INFO | 912,2727,2280 | 913,3813,3475 | 914,1692,1409 | 915,4002,3747 | 917,3827,3699 | 918,795,734

BATCH_RAW_INFO | 912,2728,2280 | 913,3814,3475 | 914,1693,1409 | 915,4003,3747 | 917,3828,3699 | 918,796,734

BATCH_RAW_INFO | 912,2729,2280 | 913,3815,3475 | 914,1694,1409 | 915,4004,3747 | 917,3829,3699 | 918,797,734

BATCH_RAW_INFO | 912,2730,2280 | 913,3816,3475 | 914,1695,1409 | 915,4005,3747 | 917,3830,3699 | 918,798,734

BATCH_RAW_INFO | 912,2731,2280 | 913,3817,3475 | 914,1696,1409 | 915,4006,3747 | 917,3831,3699 | 918,799,734

BATCH_RAW_INFO | 912,2732,2280 | 913,3818,3475 | 914,1697,1409 | 915,4007,3747 | 917,3832,3699 | 918,800,734

BATCH_RAW_INFO | 912,2733,2280 | 913,3819,3475 | 914,1698,1409 | 915,4008,3747 | 917,3833,3699 | 918,801,734

BATCH_RAW_INFO | 912,2734,2280 | 913,3820,3475 | 914,1699,1409 | 915,4009,3747 | 917,3834,3699 | 918,802,734

BATCH_RAW_INFO | 912,2735,2280 | 913,3821,3475 | 914,1700,1409 | 915,4010,3747 | 917,3835,3699 | 918,803,734

BATCH_RAW_INFO | 912,2736,2280 | 913,3822,3475 | 914,1701,1409 | 915,4011,3747 | 917,3836,3699 | 918,804,734

BATCH_RAW_INFO | 912,2737,2280 | 913,3823,3475 | 914,1702,1409 | 915,4012,3747 | 917,3837,3699 | 918,805,734

BATCH_RAW_INFO | 912,2738,2280 | 913,3824,3475 | 914,1703,1409 | 915,4013,3747 | 917,3838,3699 | 918,806,734

BATCH_RAW_INFO | 912,2739,2280 | 913,3825,3475 | 914,1704,1409 | 915,4014,3747 | 917,3839,3699 | 918,807,734

BATCH_RAW_INFO | 912,2740,2280 | 913,3826,3475 | 914,1705,1409 | 915,4015,3747 | 917,3840,3699 | 918,808,734

BATCH_RAW_INFO | 912,2741,2280 | 913,3827,3475 | 914,1706,1409 | 915,4016,3747 | 917,3841,3699 | 918,809,734

BATCH_RAW_INFO | 912,2742,2280 | 913,3828,3475 | 914,1707,1409 | 915,4017,3747 | 917,3842,3699 | 918,810,734

BATCH_RAW_INFO | 912,2743,2280 | 913,3829,3475 | 914,1708,1409 | 915,4018,3747 | 917,3843,3699 | 918,811,734

BATCH_RAW_INFO | 912,2744,2280 | 913,3830,3475 | 914,1709,1409 | 915,4019,3747 | 917,3844,3699 | 918,812,734

BATCH_RAW_INFO | 912,2745,2280 | 913,3831,3475 | 914,1710,1409 | 915,4020,3747 | 917,3845,3699 | 918,813,734

BATCH_RAW_INFO | 912,2746,2280 | 913,3832,3475 | 914,1711,1409 | 915,4021,3747 | 917,3846,3699 | 918,814,734

BATCH_RAW_INFO | 912,2747,2280 | 913,3833,3475 | 914,1712,1409 | 915,4022,3747 | 917,3847,3699 | 918,815,734

BATCH_RAW_INFO | 912,2748,2280 | 913,3834,3475 | 914,1713,1409 | 915,4023,3747 | 917,3848,3699 | 918,816,734

BATCH_RAW_INFO | 912,2749,2280 | 913,3835,3475 | 914,1714,1409 | 915,4024,3747 | 917,3849,3699 | 918,817,734

BATCH_RAW_INFO | 912,2750,2280 | 913,3836,3475 | 914,1715,1409 | 915,4025,3747 | 917,3850,3699 | 918,818,734

BATCH_RAW_INFO | 912,2751,2280 | 913,3837,3475 | 914,1716,1409 | 915,4026,3747 | 917,3851,3699 | 918,819,734

BATCH_RAW_INFO | 912,2752,2280 | 913,3838,3475 | 914,1717,1409 | 915,4027,3747 | 917,3852,3699 | 918,820,734

BATCH_RAW_INFO | 912,2753,2280 | 913,3839,3475 | 914,1718,1409 | 915,4028,3747 | 917,3853,3699 | 918,821,734

BATCH_RAW_INFO | 912,2754,2280 | 913,3840,3475 | 914,1719,1409 | 915,4029,3747 | 917,3854,3699 | 918,822,734

BATCH_RAW_INFO | 912,2755,2280 | 913,3841,3475 | 914,1720,1409 | 915,4030,3747 | 917,3855,3699 | 918,823,734

BATCH_RAW_INFO | 912,2756,2280 | 913,3842,3475 | 914,1721,1409 | 915,4031,3747 | 917,3856,3699 | 918,824,734

BATCH_RAW_INFO | 912,2757,2280 | 913,3843,3475 | 914,1722,1409 | 915,4032,3747 | 917,3857,3699 | 918,825,734

BATCH_RAW_INFO | 919,2418,2417

BATCH_RAW_INFO | 912,2758,2280 | 913,3844,3475 | 914,1723,1409 | 915,4033,3747 | 917,3858,3699 | 918,826,734 | 919,2419,2417

BATCH_RAW_INFO | 912,2759,2280 | 913,3845,3475 | 914,1724,1409 | 915,4034,3747 | 917,3859,3699 | 918,827,734 | 919,2420,2417

BATCH_RAW_INFO | 912,2760,2280 | 913,3846,3475 | 914,1725,1409 | 915,4035,3747 | 917,3860,3699 | 918,828,734 | 919,2421,2417

BATCH_RAW_INFO | 912,2761,2280 | 913,3847,3475 | 914,1726,1409 | 915,4036,3747 | 917,3861,3699 | 918,829,734 | 919,2422,2417

BATCH_RAW_INFO | 912,2762,2280 | 913,3848,3475 | 914,1727,1409 | 915,4037,3747 | 917,3862,3699 | 918,830,734 | 919,2423,2417

BATCH_RAW_INFO | 912,2763,2280 | 913,3849,3475 | 914,1728,1409 | 915,4038,3747 | 917,3863,3699 | 918,831,734 | 919,2424,2417

BATCH_RAW_INFO | 912,2764,2280 | 913,3850,3475 | 914,1729,1409 | 915,4039,3747 | 917,3864,3699 | 918,832,734 | 919,2425,2417

BATCH_RAW_INFO | 912,2765,2280 | 913,3851,3475 | 914,1730,1409 | 915,4040,3747 | 917,3865,3699 | 918,833,734 | 919,2426,2417

BATCH_RAW_INFO | 912,2766,2280 | 913,3852,3475 | 914,1731,1409 | 915,4041,3747 | 917,3866,3699 | 918,834,734 | 919,2427,2417

BATCH_RAW_INFO | 912,2767,2280 | 913,3853,3475 | 914,1732,1409 | 915,4042,3747 | 917,3867,3699 | 918,835,734 | 919,2428,2417

BATCH_RAW_INFO | 912,2768,2280 | 913,3854,3475 | 914,1733,1409 | 915,4043,3747 | 917,3868,3699 | 918,836,734 | 919,2429,2417

BATCH_RAW_INFO | 912,2769,2280 | 913,3855,3475 | 914,1734,1409 | 915,4044,3747 | 917,3869,3699 | 918,837,734 | 919,2430,2417

BATCH_RAW_INFO | 912,2770,2280 | 913,3856,3475 | 914,1735,1409 | 915,4045,3747 | 917,3870,3699 | 918,838,734 | 919,2431,2417

BATCH_RAW_INFO | 912,2771,2280 | 913,3857,3475 | 914,1736,1409 | 915,4046,3747 | 917,3871,3699 | 918,839,734 | 919,2432,2417

BATCH_RAW_INFO | 912,2772,2280 | 913,3858,3475 | 914,1737,1409 | 915,4047,3747 | 917,3872,3699 | 918,840,734 | 919,2433,2417

BATCH_RAW_INFO | 912,2773,2280 | 913,3859,3475 | 914,1738,1409 | 915,4048,3747 | 917,3873,3699 | 918,841,734 | 919,2434,2417

BATCH_RAW_INFO | 912,2774,2280 | 913,3860,3475 | 914,1739,1409 | 915,4049,3747 | 917,3874,3699 | 918,842,734 | 919,2435,2417

BATCH_RAW_INFO | 912,2775,2280 | 913,3861,3475 | 914,1740,1409 | 915,4050,3747 | 917,3875,3699 | 918,843,734 | 919,2436,2417

BATCH_RAW_INFO | 912,2776,2280 | 913,3862,3475 | 914,1741,1409 | 915,4051,3747 | 917,3876,3699 | 918,844,734 | 919,2437,2417

BATCH_RAW_INFO | 912,2777,2280 | 913,3863,3475 | 914,1742,1409 | 915,4052,3747 | 917,3877,3699 | 918,845,734 | 919,2438,2417

BATCH_RAW_INFO | 912,2778,2280 | 913,3864,3475 | 914,1743,1409 | 915,4053,3747 | 917,3878,3699 | 918,846,734 | 919,2439,2417

BATCH_RAW_INFO | 912,2779,2280 | 913,3865,3475 | 914,1744,1409 | 915,4054,3747 | 917,3879,3699 | 918,847,734 | 919,2440,2417

BATCH_RAW_INFO | 912,2780,2280 | 913,3866,3475 | 914,1745,1409 | 915,4055,3747 | 917,3880,3699 | 918,848,734 | 919,2441,2417

BATCH_RAW_INFO | 912,2781,2280 | 913,3867,3475 | 914,1746,1409 | 915,4056,3747 | 917,3881,3699 | 918,849,734 | 919,2442,2417

BATCH_RAW_INFO | 912,2782,2280 | 913,3868,3475 | 914,1747,1409 | 915,4057,3747 | 917,3882,3699 | 918,850,734 | 919,2443,2417

BATCH_RAW_INFO | 912,2783,2280 | 913,3869,3475 | 914,1748,1409 | 915,4058,3747 | 917,3883,3699 | 918,851,734 | 919,2444,2417

BATCH_RAW_INFO | 912,2784,2280 | 913,3870,3475 | 914,1749,1409 | 915,4059,3747 | 917,3884,3699 | 918,852,734 | 919,2445,2417

BATCH_RAW_INFO | 912,2785,2280 | 913,3871,3475 | 914,1750,1409 | 915,4060,3747 | 917,3885,3699 | 918,853,734 | 919,2446,2417

BATCH_RAW_INFO | 912,2786,2280 | 913,3872,3475 | 914,1751,1409 | 915,4061,3747 | 917,3886,3699 | 918,854,734 | 919,2447,2417

BATCH_RAW_INFO | 912,2787,2280 | 913,3873,3475 | 914,1752,1409 | 915,4062,3747 | 917,3887,3699 | 918,855,734 | 919,2448,2417

BATCH_RAW_INFO | 912,2788,2280 | 913,3874,3475 | 914,1753,1409 | 915,4063,3747 | 917,3888,3699 | 918,856,734 | 919,2449,2417

BATCH_RAW_INFO | 912,2789,2280 | 913,3875,3475 | 914,1754,1409 | 915,4064,3747 | 917,3889,3699 | 918,857,734 | 919,2450,2417

BATCH_RAW_INFO | 912,2790,2280 | 913,3876,3475 | 914,1755,1409 | 915,4065,3747 | 917,3890,3699 | 918,858,734 | 919,2451,2417

BATCH_RAW_INFO | 912,2791,2280 | 913,3877,3475 | 914,1756,1409 | 915,4066,3747 | 917,3891,3699 | 918,859,734 | 919,2452,2417

BATCH_RAW_INFO | 912,2792,2280 | 913,3878,3475 | 914,1757,1409 | 915,4067,3747 | 917,3892,3699 | 918,860,734 | 919,2453,2417

BATCH_RAW_INFO | 912,2793,2280 | 913,3879,3475 | 914,1758,1409 | 915,4068,3747 | 917,3893,3699 | 918,861,734 | 919,2454,2417

BATCH_RAW_INFO | 912,2794,2280 | 913,3880,3475 | 914,1759,1409 | 915,4069,3747 | 917,3894,3699 | 918,862,734 | 919,2455,2417

BATCH_RAW_INFO | 912,2795,2280 | 913,3881,3475 | 914,1760,1409 | 915,4070,3747 | 917,3895,3699 | 918,863,734 | 919,2456,2417

BATCH_RAW_INFO | 912,2796,2280 | 913,3882,3475 | 914,1761,1409 | 915,4071,3747 | 917,3896,3699 | 918,864,734 | 919,2457,2417

BATCH_RAW_INFO | 912,2797,2280 | 913,3883,3475 | 914,1762,1409 | 915,4072,3747 | 917,3897,3699 | 918,865,734 | 919,2458,2417

BATCH_RAW_INFO | 912,2798,2280 | 913,3884,3475 | 914,1763,1409 | 915,4073,3747 | 917,3898,3699 | 918,866,734 | 919,2459,2417

BATCH_RAW_INFO | 912,2799,2280 | 913,3885,3475 | 914,1764,1409 | 915,4074,3747 | 917,3899,3699 | 918,867,734 | 919,2460,2417

BATCH_RAW_INFO | 912,2800,2280 | 913,3886,3475 | 914,1765,1409 | 915,4075,3747 | 917,3900,3699 | 918,868,734 | 919,2461,2417

BATCH_RAW_INFO | 912,2801,2280 | 913,3887,3475 | 914,1766,1409 | 915,4076,3747 | 917,3901,3699 | 918,869,734 | 919,2462,2417

BATCH_RAW_INFO | 912,2802,2280 | 913,3888,3475 | 914,1767,1409 | 915,4077,3747 | 917,3902,3699 | 918,870,734 | 919,2463,2417

BATCH_RAW_INFO | 912,2803,2280 | 913,3889,3475 | 914,1768,1409 | 915,4078,3747 | 917,3903,3699 | 918,871,734 | 919,2464,2417

BATCH_RAW_INFO | 912,2804,2280 | 913,3890,3475 | 914,1769,1409 | 915,4079,3747 | 917,3904,3699 | 918,872,734 | 919,2465,2417

BATCH_RAW_INFO | 912,2805,2280 | 913,3891,3475 | 914,1770,1409 | 915,4080,3747 | 917,3905,3699 | 918,873,734 | 919,2466,2417

BATCH_RAW_INFO | 912,2806,2280 | 913,3892,3475 | 914,1771,1409 | 915,4081,3747 | 917,3906,3699 | 918,874,734 | 919,2467,2417

BATCH_RAW_INFO | 912,2807,2280 | 913,3893,3475 | 914,1772,1409 | 915,4082,3747 | 917,3907,3699 | 918,875,734 | 919,2468,2417

BATCH_RAW_INFO | 912,2808,2280 | 913,3894,3475 | 914,1773,1409 | 915,4083,3747 | 917,3908,3699 | 918,876,734 | 919,2469,2417

BATCH_RAW_INFO | 912,2809,2280 | 913,3895,3475 | 914,1774,1409 | 915,4084,3747 | 917,3909,3699 | 918,877,734 | 919,2470,2417

BATCH_RAW_INFO | 912,2810,2280 | 913,3896,3475 | 914,1775,1409 | 915,4085,3747 | 917,3910,3699 | 918,878,734 | 919,2471,2417

BATCH_RAW_INFO | 912,2811,2280 | 913,3897,3475 | 914,1776,1409 | 915,4086,3747 | 917,3911,3699 | 918,879,734 | 919,2472,2417

BATCH_RAW_INFO | 912,2812,2280 | 913,3898,3475 | 914,1777,1409 | 915,4087,3747 | 917,3912,3699 | 918,880,734 | 919,2473,2417

BATCH_RAW_INFO | 912,2813,2280 | 913,3899,3475 | 914,1778,1409 | 915,4088,3747 | 917,3913,3699 | 918,881,734 | 919,2474,2417

BATCH_RAW_INFO | 912,2814,2280 | 913,3900,3475 | 914,1779,1409 | 915,4089,3747 | 917,3914,3699 | 918,882,734 | 919,2475,2417

BATCH_RAW_INFO | 912,2815,2280 | 913,3901,3475 | 914,1780,1409 | 915,4090,3747 | 917,3915,3699 | 918,883,734 | 919,2476,2417

BATCH_RAW_INFO | 912,2816,2280 | 913,3902,3475 | 914,1781,1409 | 915,4091,3747 | 917,3916,3699 | 918,884,734 | 919,2477,2417

BATCH_RAW_INFO | 912,2817,2280 | 913,3903,3475 | 914,1782,1409 | 915,4092,3747 | 917,3917,3699 | 918,885,734 | 919,2478,2417

BATCH_RAW_INFO | 912,2818,2280 | 913,3904,3475 | 914,1783,1409 | 915,4093,3747 | 917,3918,3699 | 918,886,734 | 919,2479,2417

BATCH_RAW_INFO | 912,2819,2280 | 913,3905,3475 | 914,1784,1409 | 915,4094,3747 | 917,3919,3699 | 918,887,734 | 919,2480,2417

BATCH_RAW_INFO | 912,2820,2280 | 913,3906,3475 | 914,1785,1409 | 915,4095,3747 | 917,3920,3699 | 918,888,734 | 919,2481,2417

BATCH_RAW_INFO | 912,2821,2280 | 913,3907,3475 | 914,1786,1409 | 917,3921,3699 | 918,889,734 | 919,2482,2417

BATCH_RAW_INFO | 912,2822,2280 | 913,3908,3475 | 914,1787,1409 | 917,3922,3699 | 918,890,734 | 919,2483,2417

BATCH_RAW_INFO | 912,2823,2280 | 913,3909,3475 | 914,1788,1409 | 917,3923,3699 | 918,891,734 | 919,2484,2417

BATCH_RAW_INFO | 920,1262,1261

BATCH_RAW_INFO | 912,2824,2280 | 913,3910,3475 | 914,1789,1409 | 917,3924,3699 | 918,892,734 | 919,2485,2417 | 920,1263,1261

BATCH_RAW_INFO | 912,2825,2280 | 913,3911,3475 | 914,1790,1409 | 917,3925,3699 | 918,893,734 | 919,2486,2417 | 920,1264,1261

BATCH_RAW_INFO | 912,2826,2280 | 913,3912,3475 | 914,1791,1409 | 917,3926,3699 | 918,894,734 | 919,2487,2417 | 920,1265,1261

BATCH_RAW_INFO | 912,2827,2280 | 913,3913,3475 | 914,1792,1409 | 917,3927,3699 | 918,895,734 | 919,2488,2417 | 920,1266,1261

BATCH_RAW_INFO | 912,2828,2280 | 913,3914,3475 | 914,1793,1409 | 917,3928,3699 | 918,896,734 | 919,2489,2417 | 920,1267,1261

BATCH_RAW_INFO | 912,2829,2280 | 913,3915,3475 | 914,1794,1409 | 917,3929,3699 | 918,897,734 | 919,2490,2417 | 920,1268,1261

BATCH_RAW_INFO | 912,2830,2280 | 913,3916,3475 | 914,1795,1409 | 917,3930,3699 | 918,898,734 | 919,2491,2417 | 920,1269,1261

BATCH_RAW_INFO | 912,2831,2280 | 913,3917,3475 | 914,1796,1409 | 917,3931,3699 | 918,899,734 | 919,2492,2417 | 920,1270,1261

BATCH_RAW_INFO | 912,2832,2280 | 913,3918,3475 | 914,1797,1409 | 917,3932,3699 | 918,900,734 | 919,2493,2417 | 920,1271,1261

BATCH_RAW_INFO | 912,2833,2280 | 913,3919,3475 | 914,1798,1409 | 917,3933,3699 | 918,901,734 | 919,2494,2417 | 920,1272,1261

BATCH_RAW_INFO | 912,2834,2280 | 913,3920,3475 | 914,1799,1409 | 917,3934,3699 | 918,902,734 | 919,2495,2417 | 920,1273,1261

BATCH_RAW_INFO | 912,2835,2280 | 913,3921,3475 | 914,1800,1409 | 917,3935,3699 | 918,903,734 | 919,2496,2417 | 920,1274,1261

BATCH_RAW_INFO | 912,2836,2280 | 913,3922,3475 | 914,1801,1409 | 917,3936,3699 | 918,904,734 | 919,2497,2417 | 920,1275,1261

BATCH_RAW_INFO | 912,2837,2280 | 913,3923,3475 | 914,1802,1409 | 917,3937,3699 | 918,905,734 | 919,2498,2417 | 920,1276,1261

BATCH_RAW_INFO | 912,2838,2280 | 913,3924,3475 | 914,1803,1409 | 917,3938,3699 | 918,906,734 | 919,2499,2417 | 920,1277,1261

BATCH_RAW_INFO | 912,2839,2280 | 913,3925,3475 | 914,1804,1409 | 917,3939,3699 | 918,907,734 | 919,2500,2417 | 920,1278,1261

BATCH_RAW_INFO | 912,2840,2280 | 913,3926,3475 | 914,1805,1409 | 917,3940,3699 | 918,908,734 | 919,2501,2417 | 920,1279,1261

BATCH_RAW_INFO | 912,2841,2280 | 913,3927,3475 | 914,1806,1409 | 917,3941,3699 | 918,909,734 | 919,2502,2417 | 920,1280,1261

BATCH_RAW_INFO | 912,2842,2280 | 913,3928,3475 | 914,1807,1409 | 917,3942,3699 | 918,910,734 | 919,2503,2417 | 920,1281,1261

BATCH_RAW_INFO | 912,2843,2280 | 913,3929,3475 | 914,1808,1409 | 917,3943,3699 | 918,911,734 | 919,2504,2417 | 920,1282,1261

BATCH_RAW_INFO | 912,2844,2280 | 913,3930,3475 | 914,1809,1409 | 917,3944,3699 | 918,912,734 | 919,2505,2417 | 920,1283,1261

BATCH_RAW_INFO | 912,2845,2280 | 913,3931,3475 | 914,1810,1409 | 917,3945,3699 | 918,913,734 | 919,2506,2417 | 920,1284,1261

BATCH_RAW_INFO | 912,2846,2280 | 913,3932,3475 | 914,1811,1409 | 917,3946,3699 | 918,914,734 | 919,2507,2417 | 920,1285,1261

BATCH_RAW_INFO | 912,2847,2280 | 913,3933,3475 | 914,1812,1409 | 917,3947,3699 | 918,915,734 | 919,2508,2417 | 920,1286,1261

BATCH_RAW_INFO | 912,2848,2280 | 913,3934,3475 | 914,1813,1409 | 917,3948,3699 | 918,916,734 | 919,2509,2417 | 920,1287,1261

BATCH_RAW_INFO | 912,2849,2280 | 913,3935,3475 | 914,1814,1409 | 917,3949,3699 | 918,917,734 | 919,2510,2417 | 920,1288,1261

BATCH_RAW_INFO | 912,2850,2280 | 913,3936,3475 | 914,1815,1409 | 917,3950,3699 | 918,918,734 | 919,2511,2417 | 920,1289,1261

BATCH_RAW_INFO | 912,2851,2280 | 913,3937,3475 | 914,1816,1409 | 917,3951,3699 | 918,919,734 | 919,2512,2417 | 920,1290,1261

BATCH_RAW_INFO | 912,2852,2280 | 913,3938,3475 | 914,1817,1409 | 917,3952,3699 | 918,920,734 | 919,2513,2417 | 920,1291,1261

BATCH_RAW_INFO | 912,2853,2280 | 913,3939,3475 | 914,1818,1409 | 917,3953,3699 | 918,921,734 | 919,2514,2417 | 920,1292,1261

BATCH_RAW_INFO | 912,2854,2280 | 913,3940,3475 | 914,1819,1409 | 917,3954,3699 | 918,922,734 | 919,2515,2417 | 920,1293,1261

BATCH_RAW_INFO | 912,2855,2280 | 913,3941,3475 | 914,1820,1409 | 917,3955,3699 | 918,923,734 | 919,2516,2417 | 920,1294,1261

BATCH_RAW_INFO | 912,2856,2280 | 913,3942,3475 | 914,1821,1409 | 917,3956,3699 | 918,924,734 | 919,2517,2417 | 920,1295,1261

BATCH_RAW_INFO | 912,2857,2280 | 913,3943,3475 | 914,1822,1409 | 917,3957,3699 | 918,925,734 | 919,2518,2417 | 920,1296,1261

BATCH_RAW_INFO | 912,2858,2280 | 913,3944,3475 | 914,1823,1409 | 917,3958,3699 | 918,926,734 | 919,2519,2417 | 920,1297,1261

BATCH_RAW_INFO | 912,2859,2280 | 913,3945,3475 | 914,1824,1409 | 917,3959,3699 | 918,927,734 | 919,2520,2417 | 920,1298,1261

BATCH_RAW_INFO | 912,2860,2280 | 913,3946,3475 | 914,1825,1409 | 917,3960,3699 | 918,928,734 | 919,2521,2417 | 920,1299,1261

BATCH_RAW_INFO | 912,2861,2280 | 913,3947,3475 | 914,1826,1409 | 917,3961,3699 | 918,929,734 | 919,2522,2417 | 920,1300,1261

BATCH_RAW_INFO | 912,2862,2280 | 913,3948,3475 | 914,1827,1409 | 917,3962,3699 | 918,930,734 | 919,2523,2417 | 920,1301,1261

BATCH_RAW_INFO | 912,2863,2280 | 913,3949,3475 | 914,1828,1409 | 917,3963,3699 | 918,931,734 | 919,2524,2417 | 920,1302,1261

BATCH_RAW_INFO | 912,2864,2280 | 913,3950,3475 | 914,1829,1409 | 917,3964,3699 | 918,932,734 | 919,2525,2417 | 920,1303,1261

BATCH_RAW_INFO | 912,2865,2280 | 913,3951,3475 | 914,1830,1409 | 917,3965,3699 | 918,933,734 | 919,2526,2417 | 920,1304,1261

BATCH_RAW_INFO | 912,2866,2280 | 913,3952,3475 | 914,1831,1409 | 917,3966,3699 | 918,934,734 | 919,2527,2417 | 920,1305,1261

BATCH_RAW_INFO | 912,2867,2280 | 913,3953,3475 | 914,1832,1409 | 917,3967,3699 | 918,935,734 | 919,2528,2417 | 920,1306,1261

BATCH_RAW_INFO | 912,2868,2280 | 913,3954,3475 | 914,1833,1409 | 917,3968,3699 | 918,936,734 | 919,2529,2417 | 920,1307,1261

BATCH_RAW_INFO | 912,2869,2280 | 913,3955,3475 | 914,1834,1409 | 917,3969,3699 | 918,937,734 | 919,2530,2417 | 920,1308,1261

BATCH_RAW_INFO | 912,2870,2280 | 913,3956,3475 | 914,1835,1409 | 917,3970,3699 | 918,938,734 | 919,2531,2417 | 920,1309,1261

BATCH_RAW_INFO | 912,2871,2280 | 913,3957,3475 | 914,1836,1409 | 917,3971,3699 | 918,939,734 | 919,2532,2417 | 920,1310,1261

BATCH_RAW_INFO | 912,2872,2280 | 913,3958,3475 | 914,1837,1409 | 917,3972,3699 | 918,940,734 | 919,2533,2417 | 920,1311,1261

BATCH_RAW_INFO | 912,2873,2280 | 913,3959,3475 | 914,1838,1409 | 917,3973,3699 | 918,941,734 | 919,2534,2417 | 920,1312,1261

BATCH_RAW_INFO | 912,2874,2280 | 913,3960,3475 | 914,1839,1409 | 917,3974,3699 | 918,942,734 | 919,2535,2417 | 920,1313,1261

BATCH_RAW_INFO | 912,2875,2280 | 913,3961,3475 | 914,1840,1409 | 917,3975,3699 | 918,943,734 | 919,2536,2417 | 920,1314,1261

BATCH_RAW_INFO | 912,2876,2280 | 913,3962,3475 | 914,1841,1409 | 917,3976,3699 | 918,944,734 | 919,2537,2417 | 920,1315,1261

BATCH_RAW_INFO | 912,2877,2280 | 913,3963,3475 | 914,1842,1409 | 917,3977,3699 | 918,945,734 | 919,2538,2417 | 920,1316,1261

BATCH_RAW_INFO | 912,2878,2280 | 913,3964,3475 | 914,1843,1409 | 917,3978,3699 | 918,946,734 | 919,2539,2417 | 920,1317,1261

BATCH_RAW_INFO | 912,2879,2280 | 913,3965,3475 | 914,1844,1409 | 917,3979,3699 | 918,947,734 | 919,2540,2417 | 920,1318,1261

BATCH_RAW_INFO | 912,2880,2280 | 913,3966,3475 | 914,1845,1409 | 917,3980,3699 | 918,948,734 | 919,2541,2417 | 920,1319,1261

BATCH_RAW_INFO | 912,2881,2280 | 913,3967,3475 | 914,1846,1409 | 917,3981,3699 | 918,949,734 | 919,2542,2417 | 920,1320,1261

BATCH_RAW_INFO | 912,2882,2280 | 913,3968,3475 | 914,1847,1409 | 917,3982,3699 | 918,950,734 | 919,2543,2417 | 920,1321,1261

BATCH_RAW_INFO | 912,2883,2280 | 913,3969,3475 | 914,1848,1409 | 917,3983,3699 | 918,951,734 | 919,2544,2417 | 920,1322,1261

BATCH_RAW_INFO | 912,2884,2280 | 913,3970,3475 | 914,1849,1409 | 917,3984,3699 | 918,952,734 | 919,2545,2417 | 920,1323,1261

BATCH_RAW_INFO | 912,2885,2280 | 913,3971,3475 | 914,1850,1409 | 917,3985,3699 | 918,953,734 | 919,2546,2417 | 920,1324,1261

BATCH_RAW_INFO | 912,2886,2280 | 913,3972,3475 | 914,1851,1409 | 917,3986,3699 | 918,954,734 | 919,2547,2417 | 920,1325,1261

BATCH_RAW_INFO | 912,2887,2280 | 913,3973,3475 | 914,1852,1409 | 917,3987,3699 | 918,955,734 | 919,2548,2417 | 920,1326,1261

BATCH_RAW_INFO | 912,2888,2280 | 913,3974,3475 | 914,1853,1409 | 917,3988,3699 | 918,956,734 | 919,2549,2417 | 920,1327,1261

BATCH_RAW_INFO | 912,2889,2280 | 913,3975,3475 | 914,1854,1409 | 917,3989,3699 | 918,957,734 | 919,2550,2417 | 920,1328,1261

BATCH_RAW_INFO | 912,2890,2280 | 913,3976,3475 | 914,1855,1409 | 917,3990,3699 | 918,958,734 | 919,2551,2417 | 920,1329,1261

BATCH_RAW_INFO | 912,2891,2280 | 913,3977,3475 | 914,1856,1409 | 917,3991,3699 | 918,959,734 | 919,2552,2417 | 920,1330,1261

BATCH_RAW_INFO | 912,2892,2280 | 913,3978,3475 | 914,1857,1409 | 917,3992,3699 | 918,960,734 | 919,2553,2417 | 920,1331,1261

BATCH_RAW_INFO | 912,2893,2280 | 913,3979,3475 | 914,1858,1409 | 917,3993,3699 | 918,961,734 | 919,2554,2417 | 920,1332,1261

BATCH_RAW_INFO | 912,2894,2280 | 913,3980,3475 | 914,1859,1409 | 917,3994,3699 | 918,962,734 | 919,2555,2417 | 920,1333,1261

BATCH_RAW_INFO | 912,2895,2280 | 913,3981,3475 | 914,1860,1409 | 917,3995,3699 | 918,963,734 | 919,2556,2417 | 920,1334,1261

BATCH_RAW_INFO | 912,2896,2280 | 913,3982,3475 | 914,1861,1409 | 917,3996,3699 | 918,964,734 | 919,2557,2417 | 920,1335,1261

BATCH_RAW_INFO | 912,2897,2280 | 913,3983,3475 | 914,1862,1409 | 917,3997,3699 | 918,965,734 | 919,2558,2417 | 920,1336,1261

BATCH_RAW_INFO | 912,2898,2280 | 913,3984,3475 | 914,1863,1409 | 917,3998,3699 | 918,966,734 | 919,2559,2417 | 920,1337,1261

BATCH_RAW_INFO | 912,2899,2280 | 913,3985,3475 | 914,1864,1409 | 917,3999,3699 | 918,967,734 | 919,2560,2417 | 920,1338,1261

BATCH_RAW_INFO | 912,2900,2280 | 913,3986,3475 | 914,1865,1409 | 917,4000,3699 | 918,968,734 | 919,2561,2417 | 920,1339,1261

BATCH_RAW_INFO | 912,2901,2280 | 913,3987,3475 | 914,1866,1409 | 917,4001,3699 | 918,969,734 | 919,2562,2417 | 920,1340,1261

BATCH_RAW_INFO | 912,2902,2280 | 913,3988,3475 | 914,1867,1409 | 917,4002,3699 | 918,970,734 | 919,2563,2417 | 920,1341,1261

BATCH_RAW_INFO | 912,2903,2280 | 913,3989,3475 | 914,1868,1409 | 917,4003,3699 | 918,971,734 | 919,2564,2417 | 920,1342,1261

BATCH_RAW_INFO | 912,2904,2280 | 913,3990,3475 | 914,1869,1409 | 917,4004,3699 | 918,972,734 | 919,2565,2417 | 920,1343,1261

BATCH_RAW_INFO | 912,2905,2280 | 913,3991,3475 | 914,1870,1409 | 917,4005,3699 | 918,973,734 | 919,2566,2417 | 920,1344,1261

BATCH_RAW_INFO | 912,2906,2280 | 913,3992,3475 | 914,1871,1409 | 917,4006,3699 | 918,974,734 | 919,2567,2417 | 920,1345,1261

BATCH_RAW_INFO | 912,2907,2280 | 913,3993,3475 | 914,1872,1409 | 917,4007,3699 | 918,975,734 | 919,2568,2417 | 920,1346,1261

BATCH_RAW_INFO | 912,2908,2280 | 913,3994,3475 | 914,1873,1409 | 917,4008,3699 | 918,976,734 | 919,2569,2417 | 920,1347,1261

BATCH_RAW_INFO | 912,2909,2280 | 913,3995,3475 | 914,1874,1409 | 917,4009,3699 | 918,977,734 | 919,2570,2417 | 920,1348,1261

BATCH_RAW_INFO | 912,2910,2280 | 913,3996,3475 | 914,1875,1409 | 917,4010,3699 | 918,978,734 | 919,2571,2417 | 920,1349,1261

BATCH_RAW_INFO | 912,2911,2280 | 913,3997,3475 | 914,1876,1409 | 917,4011,3699 | 918,979,734 | 919,2572,2417 | 920,1350,1261

BATCH_RAW_INFO | 912,2912,2280 | 913,3998,3475 | 914,1877,1409 | 917,4012,3699 | 918,980,734 | 919,2573,2417 | 920,1351,1261

BATCH_RAW_INFO | 912,2913,2280 | 913,3999,3475 | 914,1878,1409 | 917,4013,3699 | 918,981,734 | 919,2574,2417 | 920,1352,1261

BATCH_RAW_INFO | 912,2914,2280 | 913,4000,3475 | 914,1879,1409 | 917,4014,3699 | 918,982,734 | 919,2575,2417 | 920,1353,1261

BATCH_RAW_INFO | 912,2915,2280 | 913,4001,3475 | 914,1880,1409 | 917,4015,3699 | 918,983,734 | 919,2576,2417 | 920,1354,1261

BATCH_RAW_INFO | 912,2916,2280 | 913,4002,3475 | 914,1881,1409 | 917,4016,3699 | 918,984,734 | 919,2577,2417 | 920,1355,1261

BATCH_RAW_INFO | 912,2917,2280 | 913,4003,3475 | 914,1882,1409 | 917,4017,3699 | 918,985,734 | 919,2578,2417 | 920,1356,1261

BATCH_RAW_INFO | 912,2918,2280 | 913,4004,3475 | 914,1883,1409 | 917,4018,3699 | 918,986,734 | 919,2579,2417 | 920,1357,1261

BATCH_RAW_INFO | 912,2919,2280 | 913,4005,3475 | 914,1884,1409 | 917,4019,3699 | 918,987,734 | 919,2580,2417 | 920,1358,1261

BATCH_RAW_INFO | 913,4006,3475 | 914,1885,1409 | 917,4020,3699 | 918,988,734 | 919,2581,2417 | 920,1359,1261

BATCH_RAW_INFO | 913,4007,3475 | 914,1886,1409 | 917,4021,3699 | 918,989,734 | 919,2582,2417 | 920,1360,1261

BATCH_RAW_INFO | 913,4008,3475 | 914,1887,1409 | 917,4022,3699 | 918,990,734 | 919,2583,2417 | 920,1361,1261

BATCH_RAW_INFO | 913,4009,3475 | 914,1888,1409 | 917,4023,3699 | 918,991,734 | 919,2584,2417 | 920,1362,1261

BATCH_RAW_INFO | 913,4010,3475 | 914,1889,1409 | 917,4024,3699 | 918,992,734 | 919,2585,2417 | 920,1363,1261

BATCH_RAW_INFO | 913,4011,3475 | 914,1890,1409 | 917,4025,3699 | 918,993,734 | 919,2586,2417 | 920,1364,1261

BATCH_RAW_INFO | 913,4012,3475 | 914,1891,1409 | 917,4026,3699 | 918,994,734 | 919,2587,2417 | 920,1365,1261

BATCH_RAW_INFO | 913,4013,3475 | 914,1892,1409 | 917,4027,3699 | 918,995,734 | 919,2588,2417 | 920,1366,1261

BATCH_RAW_INFO | 913,4014,3475 | 914,1893,1409 | 917,4028,3699 | 918,996,734 | 919,2589,2417 | 920,1367,1261

BATCH_RAW_INFO | 913,4015,3475 | 914,1894,1409 | 917,4029,3699 | 918,997,734 | 919,2590,2417 | 920,1368,1261

BATCH_RAW_INFO | 913,4016,3475 | 914,1895,1409 | 917,4030,3699 | 918,998,734 | 919,2591,2417 | 920,1369,1261

BATCH_RAW_INFO | 913,4017,3475 | 914,1896,1409 | 917,4031,3699 | 918,999,734 | 919,2592,2417 | 920,1370,1261

BATCH_RAW_INFO | 913,4018,3475 | 914,1897,1409 | 917,4032,3699 | 918,1000,734 | 919,2593,2417 | 920,1371,1261

BATCH_RAW_INFO | 913,4019,3475 | 914,1898,1409 | 917,4033,3699 | 918,1001,734 | 919,2594,2417 | 920,1372,1261

BATCH_RAW_INFO | 913,4020,3475 | 914,1899,1409 | 917,4034,3699 | 918,1002,734 | 919,2595,2417 | 920,1373,1261

BATCH_RAW_INFO | 913,4021,3475 | 914,1900,1409 | 917,4035,3699 | 918,1003,734 | 919,2596,2417 | 920,1374,1261

BATCH_RAW_INFO | 913,4022,3475 | 914,1901,1409 | 917,4036,3699 | 918,1004,734 | 919,2597,2417 | 920,1375,1261

BATCH_RAW_INFO | 913,4023,3475 | 914,1902,1409 | 917,4037,3699 | 918,1005,734 | 919,2598,2417 | 920,1376,1261

BATCH_RAW_INFO | 913,4024,3475 | 914,1903,1409 | 917,4038,3699 | 918,1006,734 | 919,2599,2417 | 920,1377,1261

BATCH_RAW_INFO | 913,4025,3475 | 914,1904,1409 | 917,4039,3699 | 918,1007,734 | 919,2600,2417 | 920,1378,1261

BATCH_RAW_INFO | 913,4026,3475 | 914,1905,1409 | 917,4040,3699 | 918,1008,734 | 919,2601,2417 | 920,1379,1261

BATCH_RAW_INFO | 913,4027,3475 | 914,1906,1409 | 917,4041,3699 | 918,1009,734 | 919,2602,2417 | 920,1380,1261

BATCH_RAW_INFO | 913,4028,3475 | 914,1907,1409 | 917,4042,3699 | 918,1010,734 | 919,2603,2417 | 920,1381,1261

BATCH_RAW_INFO | 913,4029,3475 | 914,1908,1409 | 917,4043,3699 | 918,1011,734 | 919,2604,2417 | 920,1382,1261

BATCH_RAW_INFO | 913,4030,3475 | 914,1909,1409 | 917,4044,3699 | 918,1012,734 | 919,2605,2417 | 920,1383,1261

BATCH_RAW_INFO | 913,4031,3475 | 914,1910,1409 | 917,4045,3699 | 918,1013,734 | 919,2606,2417 | 920,1384,1261

BATCH_RAW_INFO | 913,4032,3475 | 914,1911,1409 | 917,4046,3699 | 918,1014,734 | 919,2607,2417 | 920,1385,1261

BATCH_RAW_INFO | 913,4033,3475 | 914,1912,1409 | 917,4047,3699 | 918,1015,734 | 919,2608,2417 | 920,1386,1261

BATCH_RAW_INFO | 913,4034,3475 | 914,1913,1409 | 917,4048,3699 | 918,1016,734 | 919,2609,2417 | 920,1387,1261

BATCH_RAW_INFO | 913,4035,3475 | 914,1914,1409 | 917,4049,3699 | 918,1017,734 | 919,2610,2417 | 920,1388,1261

BATCH_RAW_INFO | 913,4036,3475 | 914,1915,1409 | 917,4050,3699 | 918,1018,734 | 919,2611,2417 | 920,1389,1261

BATCH_RAW_INFO | 913,4037,3475 | 914,1916,1409 | 917,4051,3699 | 918,1019,734 | 919,2612,2417 | 920,1390,1261

BATCH_RAW_INFO | 921,3321,3320

BATCH_RAW_INFO | 913,4038,3475 | 914,1917,1409 | 917,4052,3699 | 918,1020,734 | 919,2613,2417 | 920,1391,1261 | 921,3322,3320

BATCH_RAW_INFO | 913,4039,3475 | 914,1918,1409 | 917,4053,3699 | 918,1021,734 | 919,2614,2417 | 920,1392,1261 | 921,3323,3320

BATCH_RAW_INFO | 913,4040,3475 | 914,1919,1409 | 917,4054,3699 | 918,1022,734 | 919,2615,2417 | 920,1393,1261 | 921,3324,3320

BATCH_RAW_INFO | 913,4041,3475 | 914,1920,1409 | 917,4055,3699 | 918,1023,734 | 919,2616,2417 | 920,1394,1261 | 921,3325,3320

BATCH_RAW_INFO | 913,4042,3475 | 914,1921,1409 | 917,4056,3699 | 918,1024,734 | 919,2617,2417 | 920,1395,1261 | 921,3326,3320

BATCH_RAW_INFO | 913,4043,3475 | 914,1922,1409 | 917,4057,3699 | 918,1025,734 | 919,2618,2417 | 920,1396,1261 | 921,3327,3320

BATCH_RAW_INFO | 913,4044,3475 | 914,1923,1409 | 917,4058,3699 | 918,1026,734 | 919,2619,2417 | 920,1397,1261 | 921,3328,3320

BATCH_RAW_INFO | 913,4045,3475 | 914,1924,1409 | 917,4059,3699 | 918,1027,734 | 919,2620,2417 | 920,1398,1261 | 921,3329,3320

BATCH_RAW_INFO | 913,4046,3475 | 914,1925,1409 | 917,4060,3699 | 918,1028,734 | 919,2621,2417 | 920,1399,1261 | 921,3330,3320

BATCH_RAW_INFO | 913,4047,3475 | 914,1926,1409 | 917,4061,3699 | 918,1029,734 | 919,2622,2417 | 920,1400,1261 | 921,3331,3320

BATCH_RAW_INFO | 913,4048,3475 | 914,1927,1409 | 917,4062,3699 | 918,1030,734 | 919,2623,2417 | 920,1401,1261 | 921,3332,3320

BATCH_RAW_INFO | 913,4049,3475 | 914,1928,1409 | 917,4063,3699 | 918,1031,734 | 919,2624,2417 | 920,1402,1261 | 921,3333,3320

BATCH_RAW_INFO | 913,4050,3475 | 914,1929,1409 | 917,4064,3699 | 918,1032,734 | 919,2625,2417 | 920,1403,1261 | 921,3334,3320

BATCH_RAW_INFO | 913,4051,3475 | 914,1930,1409 | 917,4065,3699 | 918,1033,734 | 919,2626,2417 | 920,1404,1261 | 921,3335,3320

BATCH_RAW_INFO | 913,4052,3475 | 914,1931,1409 | 917,4066,3699 | 918,1034,734 | 919,2627,2417 | 920,1405,1261 | 921,3336,3320

BATCH_RAW_INFO | 913,4053,3475 | 914,1932,1409 | 917,4067,3699 | 918,1035,734 | 919,2628,2417 | 920,1406,1261 | 921,3337,3320

BATCH_RAW_INFO | 913,4054,3475 | 914,1933,1409 | 917,4068,3699 | 918,1036,734 | 919,2629,2417 | 920,1407,1261 | 921,3338,3320

BATCH_RAW_INFO | 913,4055,3475 | 914,1934,1409 | 917,4069,3699 | 918,1037,734 | 919,2630,2417 | 920,1408,1261 | 921,3339,3320

BATCH_RAW_INFO | 913,4056,3475 | 914,1935,1409 | 917,4070,3699 | 918,1038,734 | 919,2631,2417 | 920,1409,1261 | 921,3340,3320

BATCH_RAW_INFO | 913,4057,3475 | 914,1936,1409 | 917,4071,3699 | 918,1039,734 | 919,2632,2417 | 920,1410,1261 | 921,3341,3320

BATCH_RAW_INFO | 913,4058,3475 | 914,1937,1409 | 917,4072,3699 | 918,1040,734 | 919,2633,2417 | 920,1411,1261 | 921,3342,3320

BATCH_RAW_INFO | 913,4059,3475 | 914,1938,1409 | 917,4073,3699 | 918,1041,734 | 919,2634,2417 | 920,1412,1261 | 921,3343,3320

BATCH_RAW_INFO | 913,4060,3475 | 914,1939,1409 | 917,4074,3699 | 918,1042,734 | 919,2635,2417 | 920,1413,1261 | 921,3344,3320

BATCH_RAW_INFO | 913,4061,3475 | 914,1940,1409 | 917,4075,3699 | 918,1043,734 | 919,2636,2417 | 920,1414,1261 | 921,3345,3320

BATCH_RAW_INFO | 913,4062,3475 | 914,1941,1409 | 917,4076,3699 | 918,1044,734 | 919,2637,2417 | 920,1415,1261 | 921,3346,3320

BATCH_RAW_INFO | 913,4063,3475 | 914,1942,1409 | 917,4077,3699 | 918,1045,734 | 919,2638,2417 | 920,1416,1261 | 921,3347,3320

BATCH_RAW_INFO | 913,4064,3475 | 914,1943,1409 | 917,4078,3699 | 918,1046,734 | 919,2639,2417 | 920,1417,1261 | 921,3348,3320

BATCH_RAW_INFO | 913,4065,3475 | 914,1944,1409 | 917,4079,3699 | 918,1047,734 | 919,2640,2417 | 920,1418,1261 | 921,3349,3320

BATCH_RAW_INFO | 913,4066,3475 | 914,1945,1409 | 917,4080,3699 | 918,1048,734 | 919,2641,2417 | 920,1419,1261 | 921,3350,3320

BATCH_RAW_INFO | 913,4067,3475 | 914,1946,1409 | 917,4081,3699 | 918,1049,734 | 919,2642,2417 | 920,1420,1261 | 921,3351,3320

BATCH_RAW_INFO | 913,4068,3475 | 914,1947,1409 | 917,4082,3699 | 918,1050,734 | 919,2643,2417 | 920,1421,1261 | 921,3352,3320

BATCH_RAW_INFO | 913,4069,3475 | 914,1948,1409 | 917,4083,3699 | 918,1051,734 | 919,2644,2417 | 920,1422,1261 | 921,3353,3320

BATCH_RAW_INFO | 913,4070,3475 | 914,1949,1409 | 917,4084,3699 | 918,1052,734 | 919,2645,2417 | 920,1423,1261 | 921,3354,3320

BATCH_RAW_INFO | 913,4071,3475 | 914,1950,1409 | 917,4085,3699 | 918,1053,734 | 919,2646,2417 | 920,1424,1261 | 921,3355,3320

BATCH_RAW_INFO | 913,4072,3475 | 914,1951,1409 | 917,4086,3699 | 918,1054,734 | 919,2647,2417 | 920,1425,1261 | 921,3356,3320

BATCH_RAW_INFO | 913,4073,3475 | 914,1952,1409 | 917,4087,3699 | 918,1055,734 | 919,2648,2417 | 920,1426,1261 | 921,3357,3320

BATCH_RAW_INFO | 913,4074,3475 | 914,1953,1409 | 917,4088,3699 | 918,1056,734 | 919,2649,2417 | 920,1427,1261 | 921,3358,3320

BATCH_RAW_INFO | 913,4075,3475 | 914,1954,1409 | 917,4089,3699 | 918,1057,734 | 919,2650,2417 | 920,1428,1261 | 921,3359,3320

BATCH_RAW_INFO | 913,4076,3475 | 914,1955,1409 | 917,4090,3699 | 918,1058,734 | 919,2651,2417 | 920,1429,1261 | 921,3360,3320

BATCH_RAW_INFO | 913,4077,3475 | 914,1956,1409 | 917,4091,3699 | 918,1059,734 | 919,2652,2417 | 920,1430,1261 | 921,3361,3320

BATCH_RAW_INFO | 913,4078,3475 | 914,1957,1409 | 917,4092,3699 | 918,1060,734 | 919,2653,2417 | 920,1431,1261 | 921,3362,3320

BATCH_RAW_INFO | 913,4079,3475 | 914,1958,1409 | 917,4093,3699 | 918,1061,734 | 919,2654,2417 | 920,1432,1261 | 921,3363,3320

BATCH_RAW_INFO | 913,4080,3475 | 914,1959,1409 | 917,4094,3699 | 918,1062,734 | 919,2655,2417 | 920,1433,1261 | 921,3364,3320

BATCH_RAW_INFO | 913,4081,3475 | 914,1960,1409 | 917,4095,3699 | 918,1063,734 | 919,2656,2417 | 920,1434,1261 | 921,3365,3320

BATCH_RAW_INFO | 913,4082,3475 | 914,1961,1409 | 918,1064,734 | 919,2657,2417 | 920,1435,1261 | 921,3366,3320

BATCH_RAW_INFO | 913,4083,3475 | 914,1962,1409 | 918,1065,734 | 919,2658,2417 | 920,1436,1261 | 921,3367,3320

BATCH_RAW_INFO | 913,4084,3475 | 914,1963,1409 | 918,1066,734 | 919,2659,2417 | 920,1437,1261 | 921,3368,3320

BATCH_RAW_INFO | 913,4085,3475 | 914,1964,1409 | 918,1067,734 | 919,2660,2417 | 920,1438,1261 | 921,3369,3320

BATCH_RAW_INFO | 913,4086,3475 | 914,1965,1409 | 918,1068,734 | 919,2661,2417 | 920,1439,1261 | 921,3370,3320

BATCH_RAW_INFO | 913,4087,3475 | 914,1966,1409 | 918,1069,734 | 919,2662,2417 | 920,1440,1261 | 921,3371,3320

BATCH_RAW_INFO | 913,4088,3475 | 914,1967,1409 | 918,1070,734 | 919,2663,2417 | 920,1441,1261 | 921,3372,3320

BATCH_RAW_INFO | 913,4089,3475 | 914,1968,1409 | 918,1071,734 | 919,2664,2417 | 920,1442,1261 | 921,3373,3320

BATCH_RAW_INFO | 913,4090,3475 | 914,1969,1409 | 918,1072,734 | 919,2665,2417 | 920,1443,1261 | 921,3374,3320

BATCH_RAW_INFO | 913,4091,3475 | 914,1970,1409 | 918,1073,734 | 919,2666,2417 | 920,1444,1261 | 921,3375,3320

BATCH_RAW_INFO | 913,4092,3475 | 914,1971,1409 | 918,1074,734 | 919,2667,2417 | 920,1445,1261 | 921,3376,3320

BATCH_RAW_INFO | 913,4093,3475 | 914,1972,1409 | 918,1075,734 | 919,2668,2417 | 920,1446,1261 | 921,3377,3320

BATCH_RAW_INFO | 913,4094,3475 | 914,1973,1409 | 918,1076,734 | 919,2669,2417 | 920,1447,1261 | 921,3378,3320

BATCH_RAW_INFO | 913,4095,3475 | 914,1974,1409 | 918,1077,734 | 919,2670,2417 | 920,1448,1261 | 921,3379,3320

BATCH_RAW_INFO | 922,645,644

BATCH_RAW_INFO | 914,1975,1409 | 918,1078,734 | 919,2671,2417 | 920,1449,1261 | 921,3380,3320 | 922,646,644

BATCH_RAW_INFO | 914,1976,1409 | 918,1079,734 | 919,2672,2417 | 920,1450,1261 | 921,3381,3320 | 922,647,644

BATCH_RAW_INFO | 914,1977,1409 | 918,1080,734 | 919,2673,2417 | 920,1451,1261 | 921,3382,3320 | 922,648,644

BATCH_RAW_INFO | 914,1978,1409 | 918,1081,734 | 919,2674,2417 | 920,1452,1261 | 921,3383,3320 | 922,649,644

BATCH_RAW_INFO | 914,1979,1409 | 918,1082,734 | 919,2675,2417 | 920,1453,1261 | 921,3384,3320 | 922,650,644

BATCH_RAW_INFO | 914,1980,1409 | 918,1083,734 | 919,2676,2417 | 920,1454,1261 | 921,3385,3320 | 922,651,644

BATCH_RAW_INFO | 914,1981,1409 | 918,1084,734 | 920,1455,1261 | 921,3386,3320 | 922,652,644

BATCH_RAW_INFO | 914,1982,1409 | 918,1085,734 | 920,1456,1261 | 921,3387,3320 | 922,653,644

BATCH_RAW_INFO | 914,1983,1409 | 918,1086,734 | 920,1457,1261 | 921,3388,3320 | 922,654,644

BATCH_RAW_INFO | 914,1984,1409 | 918,1087,734 | 920,1458,1261 | 921,3389,3320 | 922,655,644

BATCH_RAW_INFO | 914,1985,1409 | 918,1088,734 | 920,1459,1261 | 921,3390,3320 | 922,656,644

BATCH_RAW_INFO | 914,1986,1409 | 918,1089,734 | 920,1460,1261 | 921,3391,3320 | 922,657,644

BATCH_RAW_INFO | 914,1987,1409 | 918,1090,734 | 920,1461,1261 | 921,3392,3320 | 922,658,644

BATCH_RAW_INFO | 914,1988,1409 | 918,1091,734 | 920,1462,1261 | 921,3393,3320 | 922,659,644

BATCH_RAW_INFO | 914,1989,1409 | 918,1092,734 | 920,1463,1261 | 921,3394,3320 | 922,660,644

BATCH_RAW_INFO | 914,1990,1409 | 918,1093,734 | 920,1464,1261 | 921,3395,3320 | 922,661,644

BATCH_RAW_INFO | 914,1991,1409 | 918,1094,734 | 920,1465,1261 | 921,3396,3320 | 922,662,644

BATCH_RAW_INFO | 914,1992,1409 | 918,1095,734 | 920,1466,1261 | 921,3397,3320 | 922,663,644

BATCH_RAW_INFO | 914,1993,1409 | 918,1096,734 | 920,1467,1261 | 921,3398,3320 | 922,664,644

BATCH_RAW_INFO | 914,1994,1409 | 918,1097,734 | 920,1468,1261 | 921,3399,3320 | 922,665,644

BATCH_RAW_INFO | 914,1995,1409 | 918,1098,734 | 920,1469,1261 | 921,3400,3320 | 922,666,644

BATCH_RAW_INFO | 914,1996,1409 | 918,1099,734 | 920,1470,1261 | 921,3401,3320 | 922,667,644

BATCH_RAW_INFO | 914,1997,1409 | 918,1100,734 | 920,1471,1261 | 921,3402,3320 | 922,668,644

BATCH_RAW_INFO | 914,1998,1409 | 918,1101,734 | 920,1472,1261 | 921,3403,3320 | 922,669,644

BATCH_RAW_INFO | 914,1999,1409 | 918,1102,734 | 920,1473,1261 | 921,3404,3320 | 922,670,644

BATCH_RAW_INFO | 914,2000,1409 | 918,1103,734 | 920,1474,1261 | 921,3405,3320 | 922,671,644

BATCH_RAW_INFO | 914,2001,1409 | 918,1104,734 | 920,1475,1261 | 921,3406,3320 | 922,672,644

BATCH_RAW_INFO | 914,2002,1409 | 918,1105,734 | 920,1476,1261 | 921,3407,3320 | 922,673,644

BATCH_RAW_INFO | 914,2003,1409 | 918,1106,734 | 920,1477,1261 | 921,3408,3320 | 922,674,644

BATCH_RAW_INFO | 914,2004,1409 | 918,1107,734 | 920,1478,1261 | 921,3409,3320 | 922,675,644

BATCH_RAW_INFO | 914,2005,1409 | 918,1108,734 | 920,1479,1261 | 921,3410,3320 | 922,676,644

BATCH_RAW_INFO | 914,2006,1409 | 918,1109,734 | 920,1480,1261 | 921,3411,3320 | 922,677,644

BATCH_RAW_INFO | 914,2007,1409 | 918,1110,734 | 920,1481,1261 | 921,3412,3320 | 922,678,644

BATCH_RAW_INFO | 914,2008,1409 | 918,1111,734 | 920,1482,1261 | 921,3413,3320 | 922,679,644

BATCH_RAW_INFO | 914,2009,1409 | 918,1112,734 | 920,1483,1261 | 921,3414,3320 | 922,680,644

BATCH_RAW_INFO | 914,2010,1409 | 918,1113,734 | 920,1484,1261 | 921,3415,3320 | 922,681,644

BATCH_RAW_INFO | 914,2011,1409 | 918,1114,734 | 920,1485,1261 | 921,3416,3320 | 922,682,644

BATCH_RAW_INFO | 914,2012,1409 | 918,1115,734 | 920,1486,1261 | 921,3417,3320 | 922,683,644

BATCH_RAW_INFO | 914,2013,1409 | 918,1116,734 | 920,1487,1261 | 921,3418,3320 | 922,684,644

BATCH_RAW_INFO | 914,2014,1409 | 918,1117,734 | 920,1488,1261 | 921,3419,3320 | 922,685,644

BATCH_RAW_INFO | 914,2015,1409 | 918,1118,734 | 920,1489,1261 | 921,3420,3320 | 922,686,644

BATCH_RAW_INFO | 914,2016,1409 | 918,1119,734 | 920,1490,1261 | 921,3421,3320 | 922,687,644

BATCH_RAW_INFO | 914,2017,1409 | 918,1120,734 | 920,1491,1261 | 921,3422,3320 | 922,688,644

BATCH_RAW_INFO | 914,2018,1409 | 918,1121,734 | 920,1492,1261 | 921,3423,3320 | 922,689,644

BATCH_RAW_INFO | 914,2019,1409 | 918,1122,734 | 920,1493,1261 | 921,3424,3320 | 922,690,644

BATCH_RAW_INFO | 914,2020,1409 | 918,1123,734 | 920,1494,1261 | 921,3425,3320 | 922,691,644

BATCH_RAW_INFO | 914,2021,1409 | 918,1124,734 | 920,1495,1261 | 921,3426,3320 | 922,692,644

BATCH_RAW_INFO | 914,2022,1409 | 918,1125,734 | 920,1496,1261 | 921,3427,3320 | 922,693,644

BATCH_RAW_INFO | 914,2023,1409 | 918,1126,734 | 920,1497,1261 | 921,3428,3320 | 922,694,644

BATCH_RAW_INFO | 914,2024,1409 | 918,1127,734 | 920,1498,1261 | 921,3429,3320 | 922,695,644

BATCH_RAW_INFO | 914,2025,1409 | 918,1128,734 | 920,1499,1261 | 921,3430,3320 | 922,696,644

BATCH_RAW_INFO | 914,2026,1409 | 918,1129,734 | 920,1500,1261 | 921,3431,3320 | 922,697,644

BATCH_RAW_INFO | 914,2027,1409 | 918,1130,734 | 920,1501,1261 | 921,3432,3320 | 922,698,644

BATCH_RAW_INFO | 914,2028,1409 | 918,1131,734 | 920,1502,1261 | 921,3433,3320 | 922,699,644

BATCH_RAW_INFO | 914,2029,1409 | 918,1132,734 | 920,1503,1261 | 921,3434,3320 | 922,700,644

BATCH_RAW_INFO | 914,2030,1409 | 918,1133,734 | 920,1504,1261 | 921,3435,3320 | 922,701,644

BATCH_RAW_INFO | 914,2031,1409 | 918,1134,734 | 920,1505,1261 | 921,3436,3320 | 922,702,644

BATCH_RAW_INFO | 914,2032,1409 | 918,1135,734 | 920,1506,1261 | 921,3437,3320 | 922,703,644

BATCH_RAW_INFO | 914,2033,1409 | 918,1136,734 | 920,1507,1261 | 921,3438,3320 | 922,704,644

BATCH_RAW_INFO | 914,2034,1409 | 918,1137,734 | 920,1508,1261 | 921,3439,3320 | 922,705,644

BATCH_RAW_INFO | 914,2035,1409 | 918,1138,734 | 920,1509,1261 | 921,3440,3320 | 922,706,644

BATCH_RAW_INFO | 914,2036,1409 | 918,1139,734 | 920,1510,1261 | 921,3441,3320 | 922,707,644

BATCH_RAW_INFO | 914,2037,1409 | 918,1140,734 | 920,1511,1261 | 921,3442,3320 | 922,708,644

BATCH_RAW_INFO | 914,2038,1409 | 918,1141,734 | 920,1512,1261 | 921,3443,3320 | 922,709,644

BATCH_RAW_INFO | 914,2039,1409 | 918,1142,734 | 920,1513,1261 | 921,3444,3320 | 922,710,644

BATCH_RAW_INFO | 914,2040,1409 | 918,1143,734 | 920,1514,1261 | 921,3445,3320 | 922,711,644

BATCH_RAW_INFO | 914,2041,1409 | 918,1144,734 | 920,1515,1261 | 921,3446,3320 | 922,712,644

BATCH_RAW_INFO | 914,2042,1409 | 918,1145,734 | 920,1516,1261 | 921,3447,3320 | 922,713,644

BATCH_RAW_INFO | 914,2043,1409 | 918,1146,734 | 920,1517,1261 | 921,3448,3320 | 922,714,644

BATCH_RAW_INFO | 914,2044,1409 | 918,1147,734 | 920,1518,1261 | 921,3449,3320 | 922,715,644

BATCH_RAW_INFO | 914,2045,1409 | 918,1148,734 | 920,1519,1261 | 921,3450,3320 | 922,716,644

BATCH_RAW_INFO | 914,2046,1409 | 918,1149,734 | 920,1520,1261 | 921,3451,3320 | 922,717,644

BATCH_RAW_INFO | 914,2047,1409 | 918,1150,734 | 920,1521,1261 | 921,3452,3320 | 922,718,644

BATCH_RAW_INFO | 914,2048,1409 | 918,1151,734 | 920,1522,1261 | 921,3453,3320 | 922,719,644

BATCH_RAW_INFO | 914,2049,1409 | 918,1152,734 | 920,1523,1261 | 921,3454,3320 | 922,720,644

BATCH_RAW_INFO | 914,2050,1409 | 918,1153,734 | 920,1524,1261 | 921,3455,3320 | 922,721,644

BATCH_RAW_INFO | 914,2051,1409 | 918,1154,734 | 920,1525,1261 | 921,3456,3320 | 922,722,644

BATCH_RAW_INFO | 914,2052,1409 | 918,1155,734 | 920,1526,1261 | 921,3457,3320 | 922,723,644

BATCH_RAW_INFO | 914,2053,1409 | 918,1156,734 | 920,1527,1261 | 921,3458,3320 | 922,724,644

BATCH_RAW_INFO | 914,2054,1409 | 918,1157,734 | 920,1528,1261 | 921,3459,3320 | 922,725,644

BATCH_RAW_INFO | 914,2055,1409 | 918,1158,734 | 920,1529,1261 | 921,3460,3320 | 922,726,644

BATCH_RAW_INFO | 914,2056,1409 | 918,1159,734 | 920,1530,1261 | 921,3461,3320 | 922,727,644

BATCH_RAW_INFO | 914,2057,1409 | 918,1160,734 | 920,1531,1261 | 921,3462,3320 | 922,728,644

BATCH_RAW_INFO | 914,2058,1409 | 918,1161,734 | 920,1532,1261 | 921,3463,3320 | 922,729,644

BATCH_RAW_INFO | 914,2059,1409 | 918,1162,734 | 920,1533,1261 | 921,3464,3320 | 922,730,644

BATCH_RAW_INFO | 914,2060,1409 | 918,1163,734 | 920,1534,1261 | 921,3465,3320 | 922,731,644

BATCH_RAW_INFO | 914,2061,1409 | 918,1164,734 | 920,1535,1261 | 921,3466,3320 | 922,732,644

BATCH_RAW_INFO | 914,2062,1409 | 918,1165,734 | 920,1536,1261 | 921,3467,3320 | 922,733,644

BATCH_RAW_INFO | 914,2063,1409 | 918,1166,734 | 920,1537,1261 | 921,3468,3320 | 922,734,644

BATCH_RAW_INFO | 914,2064,1409 | 918,1167,734 | 920,1538,1261 | 921,3469,3320 | 922,735,644

BATCH_RAW_INFO | 914,2065,1409 | 918,1168,734 | 920,1539,1261 | 921,3470,3320 | 922,736,644

BATCH_RAW_INFO | 914,2066,1409 | 918,1169,734 | 920,1540,1261 | 921,3471,3320 | 922,737,644

BATCH_RAW_INFO | 914,2067,1409 | 918,1170,734 | 920,1541,1261 | 921,3472,3320 | 922,738,644

BATCH_RAW_INFO | 914,2068,1409 | 918,1171,734 | 920,1542,1261 | 921,3473,3320 | 922,739,644

BATCH_RAW_INFO | 914,2069,1409 | 918,1172,734 | 920,1543,1261 | 921,3474,3320 | 922,740,644

BATCH_RAW_INFO | 914,2070,1409 | 918,1173,734 | 920,1544,1261 | 921,3475,3320 | 922,741,644

BATCH_RAW_INFO | 914,2071,1409 | 918,1174,734 | 920,1545,1261 | 921,3476,3320 | 922,742,644

BATCH_RAW_INFO | 914,2072,1409 | 918,1175,734 | 920,1546,1261 | 921,3477,3320 | 922,743,644

BATCH_RAW_INFO | 914,2073,1409 | 918,1176,734 | 920,1547,1261 | 921,3478,3320 | 922,744,644

BATCH_RAW_INFO | 914,2074,1409 | 918,1177,734 | 920,1548,1261 | 921,3479,3320 | 922,745,644

BATCH_RAW_INFO | 914,2075,1409 | 918,1178,734 | 920,1549,1261 | 921,3480,3320 | 922,746,644

BATCH_RAW_INFO | 914,2076,1409 | 918,1179,734 | 920,1550,1261 | 921,3481,3320 | 922,747,644

BATCH_RAW_INFO | 914,2077,1409 | 918,1180,734 | 920,1551,1261 | 921,3482,3320 | 922,748,644

BATCH_RAW_INFO | 914,2078,1409 | 918,1181,734 | 920,1552,1261 | 921,3483,3320 | 922,749,644

BATCH_RAW_INFO | 914,2079,1409 | 918,1182,734 | 920,1553,1261 | 921,3484,3320 | 922,750,644

BATCH_RAW_INFO | 914,2080,1409 | 918,1183,734 | 920,1554,1261 | 921,3485,3320 | 922,751,644

BATCH_RAW_INFO | 914,2081,1409 | 918,1184,734 | 920,1555,1261 | 921,3486,3320 | 922,752,644

BATCH_RAW_INFO | 914,2082,1409 | 918,1185,734 | 920,1556,1261 | 921,3487,3320 | 922,753,644

BATCH_RAW_INFO | 914,2083,1409 | 918,1186,734 | 920,1557,1261 | 921,3488,3320 | 922,754,644

BATCH_RAW_INFO | 914,2084,1409 | 918,1187,734 | 920,1558,1261 | 921,3489,3320 | 922,755,644

BATCH_RAW_INFO | 914,2085,1409 | 918,1188,734 | 920,1559,1261 | 921,3490,3320 | 922,756,644

BATCH_RAW_INFO | 914,2086,1409 | 918,1189,734 | 920,1560,1261 | 921,3491,3320 | 922,757,644

BATCH_RAW_INFO | 914,2087,1409 | 918,1190,734 | 920,1561,1261 | 921,3492,3320 | 922,758,644

BATCH_RAW_INFO | 914,2088,1409 | 918,1191,734 | 920,1562,1261 | 921,3493,3320 | 922,759,644

BATCH_RAW_INFO | 914,2089,1409 | 918,1192,734 | 920,1563,1261 | 921,3494,3320 | 922,760,644

BATCH_RAW_INFO | 914,2090,1409 | 918,1193,734 | 920,1564,1261 | 921,3495,3320 | 922,761,644

BATCH_RAW_INFO | 914,2091,1409 | 918,1194,734 | 920,1565,1261 | 921,3496,3320 | 922,762,644

BATCH_RAW_INFO | 914,2092,1409 | 918,1195,734 | 920,1566,1261 | 921,3497,3320 | 922,763,644

BATCH_RAW_INFO | 914,2093,1409 | 918,1196,734 | 920,1567,1261 | 921,3498,3320 | 922,764,644

BATCH_RAW_INFO | 914,2094,1409 | 918,1197,734 | 920,1568,1261 | 921,3499,3320 | 922,765,644

BATCH_RAW_INFO | 914,2095,1409 | 918,1198,734 | 920,1569,1261 | 921,3500,3320 | 922,766,644

BATCH_RAW_INFO | 914,2096,1409 | 918,1199,734 | 920,1570,1261 | 921,3501,3320 | 922,767,644

BATCH_RAW_INFO | 914,2097,1409 | 918,1200,734 | 920,1571,1261 | 921,3502,3320 | 922,768,644

BATCH_RAW_INFO | 914,2098,1409 | 918,1201,734 | 920,1572,1261 | 921,3503,3320 | 922,769,644

BATCH_RAW_INFO | 914,2099,1409 | 918,1202,734 | 920,1573,1261 | 921,3504,3320 | 922,770,644

BATCH_RAW_INFO | 914,2100,1409 | 918,1203,734 | 920,1574,1261 | 921,3505,3320 | 922,771,644

BATCH_RAW_INFO | 914,2101,1409 | 918,1204,734 | 920,1575,1261 | 921,3506,3320 | 922,772,644

BATCH_RAW_INFO | 914,2102,1409 | 918,1205,734 | 920,1576,1261 | 921,3507,3320 | 922,773,644

BATCH_RAW_INFO | 914,2103,1409 | 918,1206,734 | 920,1577,1261 | 921,3508,3320 | 922,774,644

BATCH_RAW_INFO | 914,2104,1409 | 918,1207,734 | 920,1578,1261 | 921,3509,3320 | 922,775,644

BATCH_RAW_INFO | 914,2105,1409 | 918,1208,734 | 920,1579,1261 | 921,3510,3320 | 922,776,644

BATCH_RAW_INFO | 914,2106,1409 | 918,1209,734 | 920,1580,1261 | 921,3511,3320 | 922,777,644

BATCH_RAW_INFO | 914,2107,1409 | 918,1210,734 | 920,1581,1261 | 921,3512,3320 | 922,778,644

BATCH_RAW_INFO | 914,2108,1409 | 918,1211,734 | 920,1582,1261 | 921,3513,3320 | 922,779,644

BATCH_RAW_INFO | 914,2109,1409 | 918,1212,734 | 920,1583,1261 | 921,3514,3320 | 922,780,644

BATCH_RAW_INFO | 914,2110,1409 | 918,1213,734 | 920,1584,1261 | 921,3515,3320 | 922,781,644

BATCH_RAW_INFO | 914,2111,1409 | 918,1214,734 | 920,1585,1261 | 921,3516,3320 | 922,782,644

BATCH_RAW_INFO | 914,2112,1409 | 918,1215,734 | 920,1586,1261 | 921,3517,3320 | 922,783,644

BATCH_RAW_INFO | 914,2113,1409 | 918,1216,734 | 920,1587,1261 | 921,3518,3320 | 922,784,644

BATCH_RAW_INFO | 914,2114,1409 | 918,1217,734 | 920,1588,1261 | 921,3519,3320 | 922,785,644

BATCH_RAW_INFO | 914,2115,1409 | 918,1218,734 | 920,1589,1261 | 921,3520,3320 | 922,786,644

BATCH_RAW_INFO | 914,2116,1409 | 918,1219,734 | 920,1590,1261 | 921,3521,3320 | 922,787,644

BATCH_RAW_INFO | 914,2117,1409 | 918,1220,734 | 920,1591,1261 | 921,3522,3320 | 922,788,644

BATCH_RAW_INFO | 914,2118,1409 | 918,1221,734 | 920,1592,1261 | 921,3523,3320 | 922,789,644

BATCH_RAW_INFO | 914,2119,1409 | 918,1222,734 | 920,1593,1261 | 921,3524,3320 | 922,790,644

BATCH_RAW_INFO | 914,2120,1409 | 918,1223,734 | 920,1594,1261 | 921,3525,3320 | 922,791,644

BATCH_RAW_INFO | 914,2121,1409 | 918,1224,734 | 920,1595,1261 | 921,3526,3320 | 922,792,644

BATCH_RAW_INFO | 914,2122,1409 | 918,1225,734 | 920,1596,1261 | 921,3527,3320 | 922,793,644

BATCH_RAW_INFO | 914,2123,1409 | 918,1226,734 | 920,1597,1261 | 921,3528,3320 | 922,794,644

BATCH_RAW_INFO | 914,2124,1409 | 918,1227,734 | 920,1598,1261 | 921,3529,3320 | 922,795,644

BATCH_RAW_INFO | 914,2125,1409 | 918,1228,734 | 920,1599,1261 | 921,3530,3320 | 922,796,644

BATCH_RAW_INFO | 914,2126,1409 | 918,1229,734 | 920,1600,1261 | 921,3531,3320 | 922,797,644

BATCH_RAW_INFO | 914,2127,1409 | 918,1230,734 | 920,1601,1261 | 921,3532,3320 | 922,798,644

BATCH_RAW_INFO | 914,2128,1409 | 918,1231,734 | 920,1602,1261 | 921,3533,3320 | 922,799,644

BATCH_RAW_INFO | 914,2129,1409 | 918,1232,734 | 920,1603,1261 | 921,3534,3320 | 922,800,644

BATCH_RAW_INFO | 914,2130,1409 | 918,1233,734 | 920,1604,1261 | 921,3535,3320 | 922,801,644

BATCH_RAW_INFO | 914,2131,1409 | 918,1234,734 | 920,1605,1261 | 921,3536,3320 | 922,802,644

BATCH_RAW_INFO | 914,2132,1409 | 918,1235,734 | 920,1606,1261 | 921,3537,3320 | 922,803,644

BATCH_RAW_INFO | 914,2133,1409 | 918,1236,734 | 920,1607,1261 | 921,3538,3320 | 922,804,644

BATCH_RAW_INFO | 918,1237,734 | 920,1608,1261 | 921,3539,3320 | 922,805,644

BATCH_RAW_INFO | 918,1238,734 | 920,1609,1261 | 921,3540,3320 | 922,806,644

BATCH_RAW_INFO | 918,1239,734 | 920,1610,1261 | 921,3541,3320 | 922,807,644

BATCH_RAW_INFO | 918,1240,734 | 920,1611,1261 | 921,3542,3320

BATCH_RAW_INFO | 918,1241,734 | 920,1612,1261 | 921,3543,3320

BATCH_RAW_INFO | 918,1242,734 | 920,1613,1261 | 921,3544,3320

BATCH_RAW_INFO | 918,1243,734 | 920,1614,1261 | 921,3545,3320

BATCH_RAW_INFO | 918,1244,734 | 920,1615,1261 | 921,3546,3320

BATCH_RAW_INFO | 918,1245,734 | 920,1616,1261 | 921,3547,3320

BATCH_RAW_INFO | 918,1246,734 | 920,1617,1261 | 921,3548,3320

BATCH_RAW_INFO | 918,1247,734 | 920,1618,1261 | 921,3549,3320

BATCH_RAW_INFO | 918,1248,734 | 920,1619,1261 | 921,3550,3320

BATCH_RAW_INFO | 918,1249,734 | 920,1620,1261 | 921,3551,3320

BATCH_RAW_INFO | 918,1250,734 | 920,1621,1261 | 921,3552,3320

BATCH_RAW_INFO | 918,1251,734 | 920,1622,1261 | 921,3553,3320

BATCH_RAW_INFO | 918,1252,734 | 920,1623,1261 | 921,3554,3320

BATCH_RAW_INFO | 918,1253,734 | 920,1624,1261 | 921,3555,3320

BATCH_RAW_INFO | 918,1254,734 | 920,1625,1261 | 921,3556,3320

BATCH_RAW_INFO | 918,1255,734 | 920,1626,1261 | 921,3557,3320

BATCH_RAW_INFO | 918,1256,734 | 920,1627,1261 | 921,3558,3320

BATCH_RAW_INFO | 918,1257,734 | 920,1628,1261 | 921,3559,3320

BATCH_RAW_INFO | 918,1258,734 | 920,1629,1261 | 921,3560,3320

BATCH_RAW_INFO | 918,1259,734 | 920,1630,1261 | 921,3561,3320

BATCH_RAW_INFO | 918,1260,734 | 920,1631,1261 | 921,3562,3320

BATCH_RAW_INFO | 918,1261,734 | 920,1632,1261 | 921,3563,3320

BATCH_RAW_INFO | 918,1262,734 | 920,1633,1261 | 921,3564,3320

BATCH_RAW_INFO | 918,1263,734 | 920,1634,1261 | 921,3565,3320

BATCH_RAW_INFO | 918,1264,734 | 920,1635,1261 | 921,3566,3320

BATCH_RAW_INFO | 918,1265,734 | 920,1636,1261 | 921,3567,3320

BATCH_RAW_INFO | 918,1266,734 | 920,1637,1261 | 921,3568,3320

BATCH_RAW_INFO | 918,1267,734 | 920,1638,1261 | 921,3569,3320

BATCH_RAW_INFO | 918,1268,734 | 920,1639,1261 | 921,3570,3320

BATCH_RAW_INFO | 918,1269,734 | 920,1640,1261 | 921,3571,3320

BATCH_RAW_INFO | 918,1270,734 | 920,1641,1261 | 921,3572,3320

BATCH_RAW_INFO | 918,1271,734 | 920,1642,1261 | 921,3573,3320

BATCH_RAW_INFO | 918,1272,734 | 920,1643,1261 | 921,3574,3320

BATCH_RAW_INFO | 923,62,61

BATCH_RAW_INFO | 918,1273,734 | 920,1644,1261 | 921,3575,3320 | 923,63,61

BATCH_RAW_INFO | 918,1274,734 | 920,1645,1261 | 921,3576,3320 | 923,64,61

BATCH_RAW_INFO | 918,1275,734 | 920,1646,1261 | 921,3577,3320 | 923,65,61

BATCH_RAW_INFO | 918,1276,734 | 920,1647,1261 | 921,3578,3320 | 923,66,61

BATCH_RAW_INFO | 918,1277,734 | 920,1648,1261 | 921,3579,3320 | 923,67,61

BATCH_RAW_INFO | 918,1278,734 | 920,1649,1261 | 921,3580,3320 | 923,68,61

BATCH_RAW_INFO | 918,1279,734 | 920,1650,1261 | 921,3581,3320 | 923,69,61

BATCH_RAW_INFO | 918,1280,734 | 920,1651,1261 | 921,3582,3320 | 923,70,61

BATCH_RAW_INFO | 918,1281,734 | 920,1652,1261 | 921,3583,3320 | 923,71,61

BATCH_RAW_INFO | 918,1282,734 | 920,1653,1261 | 921,3584,3320 | 923,72,61

BATCH_RAW_INFO | 918,1283,734 | 920,1654,1261 | 921,3585,3320 | 923,73,61

BATCH_RAW_INFO | 918,1284,734 | 920,1655,1261 | 921,3586,3320 | 923,74,61

BATCH_RAW_INFO | 918,1285,734 | 920,1656,1261 | 921,3587,3320 | 923,75,61

BATCH_RAW_INFO | 918,1286,734 | 920,1657,1261 | 921,3588,3320 | 923,76,61

BATCH_RAW_INFO | 918,1287,734 | 920,1658,1261 | 921,3589,3320 | 923,77,61

BATCH_RAW_INFO | 918,1288,734 | 920,1659,1261 | 921,3590,3320 | 923,78,61

BATCH_RAW_INFO | 918,1289,734 | 920,1660,1261 | 921,3591,3320 | 923,79,61

BATCH_RAW_INFO | 918,1290,734 | 920,1661,1261 | 921,3592,3320 | 923,80,61

BATCH_RAW_INFO | 918,1291,734 | 920,1662,1261 | 921,3593,3320 | 923,81,61

BATCH_RAW_INFO | 918,1292,734 | 920,1663,1261 | 921,3594,3320 | 923,82,61

BATCH_RAW_INFO | 918,1293,734 | 920,1664,1261 | 921,3595,3320 | 923,83,61

BATCH_RAW_INFO | 918,1294,734 | 920,1665,1261 | 921,3596,3320 | 923,84,61

BATCH_RAW_INFO | 918,1295,734 | 920,1666,1261 | 921,3597,3320 | 923,85,61

BATCH_RAW_INFO | 918,1296,734 | 920,1667,1261 | 921,3598,3320 | 923,86,61

BATCH_RAW_INFO | 918,1297,734 | 920,1668,1261 | 921,3599,3320 | 923,87,61

BATCH_RAW_INFO | 918,1298,734 | 920,1669,1261 | 921,3600,3320 | 923,88,61

BATCH_RAW_INFO | 918,1299,734 | 920,1670,1261 | 921,3601,3320 | 923,89,61

BATCH_RAW_INFO | 918,1300,734 | 920,1671,1261 | 921,3602,3320 | 923,90,61

BATCH_RAW_INFO | 918,1301,734 | 920,1672,1261 | 921,3603,3320 | 923,91,61

BATCH_RAW_INFO | 918,1302,734 | 920,1673,1261 | 921,3604,3320 | 923,92,61

BATCH_RAW_INFO | 918,1303,734 | 920,1674,1261 | 921,3605,3320 | 923,93,61

BATCH_RAW_INFO | 918,1304,734 | 920,1675,1261 | 921,3606,3320 | 923,94,61

BATCH_RAW_INFO | 918,1305,734 | 920,1676,1261 | 921,3607,3320 | 923,95,61

BATCH_RAW_INFO | 918,1306,734 | 920,1677,1261 | 921,3608,3320 | 923,96,61

BATCH_RAW_INFO | 918,1307,734 | 920,1678,1261 | 921,3609,3320 | 923,97,61

BATCH_RAW_INFO | 918,1308,734 | 920,1679,1261 | 921,3610,3320 | 923,98,61

BATCH_RAW_INFO | 918,1309,734 | 920,1680,1261 | 921,3611,3320 | 923,99,61

BATCH_RAW_INFO | 918,1310,734 | 920,1681,1261 | 921,3612,3320 | 923,100,61

BATCH_RAW_INFO | 918,1311,734 | 920,1682,1261 | 921,3613,3320 | 923,101,61

BATCH_RAW_INFO | 918,1312,734 | 920,1683,1261 | 921,3614,3320 | 923,102,61

BATCH_RAW_INFO | 918,1313,734 | 920,1684,1261 | 921,3615,3320 | 923,103,61

BATCH_RAW_INFO | 918,1314,734 | 920,1685,1261 | 921,3616,3320 | 923,104,61

BATCH_RAW_INFO | 918,1315,734 | 920,1686,1261 | 921,3617,3320 | 923,105,61

BATCH_RAW_INFO | 918,1316,734 | 920,1687,1261 | 921,3618,3320 | 923,106,61

BATCH_RAW_INFO | 918,1317,734 | 920,1688,1261 | 921,3619,3320 | 923,107,61

BATCH_RAW_INFO | 918,1318,734 | 920,1689,1261 | 921,3620,3320 | 923,108,61

BATCH_RAW_INFO | 918,1319,734 | 920,1690,1261 | 921,3621,3320 | 923,109,61

BATCH_RAW_INFO | 918,1320,734 | 920,1691,1261 | 921,3622,3320 | 923,110,61

BATCH_RAW_INFO | 918,1321,734 | 920,1692,1261 | 921,3623,3320 | 923,111,61

BATCH_RAW_INFO | 918,1322,734 | 920,1693,1261 | 921,3624,3320 | 923,112,61

BATCH_RAW_INFO | 918,1323,734 | 920,1694,1261 | 921,3625,3320 | 923,113,61

BATCH_RAW_INFO | 918,1324,734 | 920,1695,1261 | 921,3626,3320 | 923,114,61

BATCH_RAW_INFO | 918,1325,734 | 920,1696,1261 | 921,3627,3320 | 923,115,61

BATCH_RAW_INFO | 918,1326,734 | 920,1697,1261 | 921,3628,3320 | 923,116,61

BATCH_RAW_INFO | 918,1327,734 | 920,1698,1261 | 921,3629,3320 | 923,117,61

BATCH_RAW_INFO | 918,1328,734 | 920,1699,1261 | 921,3630,3320 | 923,118,61

BATCH_RAW_INFO | 918,1329,734 | 920,1700,1261 | 921,3631,3320 | 923,119,61

BATCH_RAW_INFO | 918,1330,734 | 920,1701,1261 | 921,3632,3320 | 923,120,61

BATCH_RAW_INFO | 918,1331,734 | 920,1702,1261 | 921,3633,3320 | 923,121,61

BATCH_RAW_INFO | 918,1332,734 | 920,1703,1261 | 921,3634,3320 | 923,122,61

BATCH_RAW_INFO | 918,1333,734 | 920,1704,1261 | 921,3635,3320 | 923,123,61

BATCH_RAW_INFO | 918,1334,734 | 920,1705,1261 | 921,3636,3320 | 923,124,61

BATCH_RAW_INFO | 918,1335,734 | 920,1706,1261 | 921,3637,3320 | 923,125,61

BATCH_RAW_INFO | 918,1336,734 | 920,1707,1261 | 921,3638,3320 | 923,126,61

BATCH_RAW_INFO | 918,1337,734 | 920,1708,1261 | 921,3639,3320 | 923,127,61

BATCH_RAW_INFO | 918,1338,734 | 920,1709,1261 | 921,3640,3320 | 923,128,61

BATCH_RAW_INFO | 918,1339,734 | 920,1710,1261 | 921,3641,3320 | 923,129,61

BATCH_RAW_INFO | 918,1340,734 | 920,1711,1261 | 921,3642,3320 | 923,130,61

BATCH_RAW_INFO | 918,1341,734 | 920,1712,1261 | 921,3643,3320 | 923,131,61

BATCH_RAW_INFO | 918,1342,734 | 920,1713,1261 | 921,3644,3320 | 923,132,61

BATCH_RAW_INFO | 918,1343,734 | 920,1714,1261 | 921,3645,3320 | 923,133,61

BATCH_RAW_INFO | 918,1344,734 | 920,1715,1261 | 921,3646,3320 | 923,134,61

BATCH_RAW_INFO | 918,1345,734 | 920,1716,1261 | 921,3647,3320 | 923,135,61

BATCH_RAW_INFO | 918,1346,734 | 920,1717,1261 | 921,3648,3320 | 923,136,61

BATCH_RAW_INFO | 918,1347,734 | 920,1718,1261 | 921,3649,3320 | 923,137,61

BATCH_RAW_INFO | 918,1348,734 | 920,1719,1261 | 921,3650,3320 | 923,138,61

BATCH_RAW_INFO | 918,1349,734 | 920,1720,1261 | 921,3651,3320 | 923,139,61

BATCH_RAW_INFO | 918,1350,734 | 920,1721,1261 | 921,3652,3320 | 923,140,61

BATCH_RAW_INFO | 918,1351,734 | 920,1722,1261 | 921,3653,3320 | 923,141,61

BATCH_RAW_INFO | 918,1352,734 | 920,1723,1261 | 921,3654,3320 | 923,142,61

BATCH_RAW_INFO | 918,1353,734 | 920,1724,1261 | 921,3655,3320 | 923,143,61

BATCH_RAW_INFO | 918,1354,734 | 920,1725,1261 | 921,3656,3320 | 923,144,61

BATCH_RAW_INFO | 918,1355,734 | 920,1726,1261 | 921,3657,3320 | 923,145,61

BATCH_RAW_INFO | 918,1356,734 | 920,1727,1261 | 921,3658,3320 | 923,146,61

BATCH_RAW_INFO | 918,1357,734 | 920,1728,1261 | 921,3659,3320 | 923,147,61

BATCH_RAW_INFO | 918,1358,734 | 920,1729,1261 | 921,3660,3320 | 923,148,61

BATCH_RAW_INFO | 918,1359,734 | 920,1730,1261 | 921,3661,3320 | 923,149,61

BATCH_RAW_INFO | 918,1360,734 | 920,1731,1261 | 921,3662,3320 | 923,150,61

BATCH_RAW_INFO | 918,1361,734 | 920,1732,1261 | 921,3663,3320 | 923,151,61

BATCH_RAW_INFO | 918,1362,734 | 920,1733,1261 | 921,3664,3320 | 923,152,61

BATCH_RAW_INFO | 918,1363,734 | 920,1734,1261 | 921,3665,3320 | 923,153,61

BATCH_RAW_INFO | 918,1364,734 | 920,1735,1261 | 921,3666,3320 | 923,154,61

BATCH_RAW_INFO | 918,1365,734 | 920,1736,1261 | 921,3667,3320 | 923,155,61

BATCH_RAW_INFO | 924,1211,1210

BATCH_RAW_INFO | 918,1366,734 | 920,1737,1261 | 921,3668,3320 | 923,156,61 | 924,1212,1210

BATCH_RAW_INFO | 918,1367,734 | 920,1738,1261 | 921,3669,3320 | 923,157,61 | 924,1213,1210

BATCH_RAW_INFO | 918,1368,734 | 920,1739,1261 | 921,3670,3320 | 923,158,61 | 924,1214,1210

BATCH_RAW_INFO | 918,1369,734 | 920,1740,1261 | 921,3671,3320 | 923,159,61 | 924,1215,1210

BATCH_RAW_INFO | 918,1370,734 | 920,1741,1261 | 921,3672,3320 | 923,160,61 | 924,1216,1210

BATCH_RAW_INFO | 918,1371,734 | 920,1742,1261 | 921,3673,3320 | 923,161,61 | 924,1217,1210

BATCH_RAW_INFO | 918,1372,734 | 920,1743,1261 | 921,3674,3320 | 923,162,61 | 924,1218,1210

BATCH_RAW_INFO | 918,1373,734 | 920,1744,1261 | 921,3675,3320 | 923,163,61 | 924,1219,1210

BATCH_RAW_INFO | 918,1374,734 | 920,1745,1261 | 921,3676,3320 | 923,164,61 | 924,1220,1210

BATCH_RAW_INFO | 918,1375,734 | 920,1746,1261 | 921,3677,3320 | 923,165,61 | 924,1221,1210

BATCH_RAW_INFO | 918,1376,734 | 920,1747,1261 | 921,3678,3320 | 923,166,61 | 924,1222,1210

BATCH_RAW_INFO | 918,1377,734 | 920,1748,1261 | 921,3679,3320 | 923,167,61 | 924,1223,1210

BATCH_RAW_INFO | 918,1378,734 | 920,1749,1261 | 921,3680,3320 | 923,168,61 | 924,1224,1210

BATCH_RAW_INFO | 918,1379,734 | 920,1750,1261 | 921,3681,3320 | 923,169,61 | 924,1225,1210

BATCH_RAW_INFO | 918,1380,734 | 920,1751,1261 | 921,3682,3320 | 923,170,61 | 924,1226,1210

BATCH_RAW_INFO | 918,1381,734 | 920,1752,1261 | 921,3683,3320 | 923,171,61 | 924,1227,1210

BATCH_RAW_INFO | 918,1382,734 | 920,1753,1261 | 921,3684,3320 | 923,172,61 | 924,1228,1210

BATCH_RAW_INFO | 918,1383,734 | 920,1754,1261 | 921,3685,3320 | 923,173,61 | 924,1229,1210

BATCH_RAW_INFO | 918,1384,734 | 920,1755,1261 | 921,3686,3320 | 923,174,61 | 924,1230,1210

BATCH_RAW_INFO | 918,1385,734 | 920,1756,1261 | 921,3687,3320 | 923,175,61 | 924,1231,1210

BATCH_RAW_INFO | 918,1386,734 | 920,1757,1261 | 921,3688,3320 | 923,176,61 | 924,1232,1210

BATCH_RAW_INFO | 918,1387,734 | 920,1758,1261 | 921,3689,3320 | 923,177,61 | 924,1233,1210

BATCH_RAW_INFO | 918,1388,734 | 920,1759,1261 | 921,3690,3320 | 923,178,61 | 924,1234,1210

BATCH_RAW_INFO | 918,1389,734 | 920,1760,1261 | 921,3691,3320 | 923,179,61 | 924,1235,1210

BATCH_RAW_INFO | 918,1390,734 | 920,1761,1261 | 921,3692,3320 | 923,180,61 | 924,1236,1210

BATCH_RAW_INFO | 918,1391,734 | 920,1762,1261 | 921,3693,3320 | 923,181,61 | 924,1237,1210

BATCH_RAW_INFO | 925,230,229

BATCH_RAW_INFO | 918,1392,734 | 920,1763,1261 | 921,3694,3320 | 923,182,61 | 924,1238,1210 | 925,231,229

BATCH_RAW_INFO | 918,1393,734 | 920,1764,1261 | 921,3695,3320 | 923,183,61 | 924,1239,1210 | 925,232,229

BATCH_RAW_INFO | 918,1394,734 | 920,1765,1261 | 921,3696,3320 | 923,184,61 | 924,1240,1210 | 925,233,229

BATCH_RAW_INFO | 918,1395,734 | 920,1766,1261 | 921,3697,3320 | 923,185,61 | 924,1241,1210 | 925,234,229

BATCH_RAW_INFO | 918,1396,734 | 920,1767,1261 | 921,3698,3320 | 923,186,61 | 924,1242,1210 | 925,235,229

BATCH_RAW_INFO | 918,1397,734 | 920,1768,1261 | 921,3699,3320 | 923,187,61 | 924,1243,1210 | 925,236,229

BATCH_RAW_INFO | 918,1398,734 | 920,1769,1261 | 921,3700,3320 | 923,188,61 | 924,1244,1210 | 925,237,229

BATCH_RAW_INFO | 918,1399,734 | 920,1770,1261 | 921,3701,3320 | 923,189,61 | 924,1245,1210 | 925,238,229

BATCH_RAW_INFO | 918,1400,734 | 920,1771,1261 | 921,3702,3320 | 923,190,61 | 924,1246,1210 | 925,239,229

BATCH_RAW_INFO | 918,1401,734 | 920,1772,1261 | 921,3703,3320 | 923,191,61 | 924,1247,1210 | 925,240,229

BATCH_RAW_INFO | 918,1402,734 | 920,1773,1261 | 921,3704,3320 | 923,192,61 | 924,1248,1210 | 925,241,229

BATCH_RAW_INFO | 918,1403,734 | 920,1774,1261 | 921,3705,3320 | 923,193,61 | 924,1249,1210 | 925,242,229

BATCH_RAW_INFO | 918,1404,734 | 920,1775,1261 | 921,3706,3320 | 923,194,61 | 924,1250,1210 | 925,243,229

BATCH_RAW_INFO | 918,1405,734 | 920,1776,1261 | 921,3707,3320 | 923,195,61 | 924,1251,1210 | 925,244,229

BATCH_RAW_INFO | 918,1406,734 | 920,1777,1261 | 921,3708,3320 | 923,196,61 | 924,1252,1210 | 925,245,229

BATCH_RAW_INFO | 918,1407,734 | 920,1778,1261 | 921,3709,3320 | 923,197,61 | 924,1253,1210 | 925,246,229

BATCH_RAW_INFO | 918,1408,734 | 920,1779,1261 | 921,3710,3320 | 923,198,61 | 924,1254,1210 | 925,247,229

BATCH_RAW_INFO | 918,1409,734 | 920,1780,1261 | 921,3711,3320 | 923,199,61 | 924,1255,1210 | 925,248,229

BATCH_RAW_INFO | 918,1410,734 | 920,1781,1261 | 921,3712,3320 | 923,200,61 | 924,1256,1210 | 925,249,229

BATCH_RAW_INFO | 918,1411,734 | 920,1782,1261 | 921,3713,3320 | 923,201,61 | 924,1257,1210 | 925,250,229

BATCH_RAW_INFO | 918,1412,734 | 920,1783,1261 | 921,3714,3320 | 923,202,61 | 924,1258,1210 | 925,251,229

BATCH_RAW_INFO | 918,1413,734 | 920,1784,1261 | 921,3715,3320 | 923,203,61 | 924,1259,1210 | 925,252,229

BATCH_RAW_INFO | 918,1414,734 | 920,1785,1261 | 921,3716,3320 | 923,204,61 | 924,1260,1210 | 925,253,229

BATCH_RAW_INFO | 918,1415,734 | 920,1786,1261 | 921,3717,3320 | 923,205,61 | 924,1261,1210 | 925,254,229

BATCH_RAW_INFO | 918,1416,734 | 920,1787,1261 | 921,3718,3320 | 923,206,61 | 924,1262,1210 | 925,255,229

BATCH_RAW_INFO | 918,1417,734 | 920,1788,1261 | 921,3719,3320 | 923,207,61 | 924,1263,1210 | 925,256,229

BATCH_RAW_INFO | 918,1418,734 | 920,1789,1261 | 921,3720,3320 | 923,208,61 | 924,1264,1210 | 925,257,229

BATCH_RAW_INFO | 918,1419,734 | 920,1790,1261 | 921,3721,3320 | 923,209,61 | 924,1265,1210 | 925,258,229

BATCH_RAW_INFO | 918,1420,734 | 920,1791,1261 | 921,3722,3320 | 923,210,61 | 924,1266,1210 | 925,259,229

BATCH_RAW_INFO | 918,1421,734 | 920,1792,1261 | 921,3723,3320 | 923,211,61 | 924,1267,1210 | 925,260,229

BATCH_RAW_INFO | 918,1422,734 | 920,1793,1261 | 921,3724,3320 | 923,212,61 | 924,1268,1210 | 925,261,229

BATCH_RAW_INFO | 918,1423,734 | 920,1794,1261 | 921,3725,3320 | 923,213,61 | 924,1269,1210 | 925,262,229

BATCH_RAW_INFO | 918,1424,734 | 920,1795,1261 | 921,3726,3320 | 923,214,61 | 924,1270,1210 | 925,263,229

BATCH_RAW_INFO | 918,1425,734 | 920,1796,1261 | 921,3727,3320 | 923,215,61 | 924,1271,1210 | 925,264,229

BATCH_RAW_INFO | 918,1426,734 | 920,1797,1261 | 921,3728,3320 | 923,216,61 | 924,1272,1210 | 925,265,229

BATCH_RAW_INFO | 918,1427,734 | 920,1798,1261 | 921,3729,3320 | 923,217,61 | 924,1273,1210 | 925,266,229

BATCH_RAW_INFO | 918,1428,734 | 920,1799,1261 | 921,3730,3320 | 923,218,61 | 924,1274,1210 | 925,267,229

BATCH_RAW_INFO | 918,1429,734 | 920,1800,1261 | 921,3731,3320 | 923,219,61 | 924,1275,1210 | 925,268,229

BATCH_RAW_INFO | 918,1430,734 | 920,1801,1261 | 921,3732,3320 | 923,220,61 | 924,1276,1210 | 925,269,229

BATCH_RAW_INFO | 918,1431,734 | 920,1802,1261 | 921,3733,3320 | 923,221,61 | 924,1277,1210 | 925,270,229

BATCH_RAW_INFO | 918,1432,734 | 920,1803,1261 | 921,3734,3320 | 923,222,61 | 924,1278,1210 | 925,271,229

BATCH_RAW_INFO | 918,1433,734 | 920,1804,1261 | 921,3735,3320 | 923,223,61 | 924,1279,1210 | 925,272,229

BATCH_RAW_INFO | 918,1434,734 | 920,1805,1261 | 921,3736,3320 | 923,224,61 | 924,1280,1210 | 925,273,229

BATCH_RAW_INFO | 918,1435,734 | 920,1806,1261 | 921,3737,3320 | 923,225,61 | 924,1281,1210 | 925,274,229

BATCH_RAW_INFO | 918,1436,734 | 920,1807,1261 | 921,3738,3320 | 923,226,61 | 924,1282,1210 | 925,275,229

BATCH_RAW_INFO | 918,1437,734 | 920,1808,1261 | 921,3739,3320 | 923,227,61 | 924,1283,1210 | 925,276,229

BATCH_RAW_INFO | 918,1438,734 | 920,1809,1261 | 921,3740,3320 | 923,228,61 | 924,1284,1210 | 925,277,229

BATCH_RAW_INFO | 918,1439,734 | 920,1810,1261 | 921,3741,3320 | 923,229,61 | 924,1285,1210 | 925,278,229

BATCH_RAW_INFO | 926,3723,3722

BATCH_RAW_INFO | 918,1440,734 | 920,1811,1261 | 921,3742,3320 | 923,230,61 | 924,1286,1210 | 925,279,229 | 926,3724,3722

BATCH_RAW_INFO | 918,1441,734 | 920,1812,1261 | 921,3743,3320 | 923,231,61 | 924,1287,1210 | 925,280,229 | 926,3725,3722

BATCH_RAW_INFO | 918,1442,734 | 920,1813,1261 | 921,3744,3320 | 923,232,61 | 924,1288,1210 | 925,281,229 | 926,3726,3722

BATCH_RAW_INFO | 918,1443,734 | 920,1814,1261 | 921,3745,3320 | 923,233,61 | 924,1289,1210 | 925,282,229 | 926,3727,3722

BATCH_RAW_INFO | 918,1444,734 | 920,1815,1261 | 921,3746,3320 | 923,234,61 | 924,1290,1210 | 925,283,229 | 926,3728,3722

BATCH_RAW_INFO | 918,1445,734 | 920,1816,1261 | 921,3747,3320 | 923,235,61 | 924,1291,1210 | 925,284,229 | 926,3729,3722

BATCH_RAW_INFO | 918,1446,734 | 920,1817,1261 | 921,3748,3320 | 923,236,61 | 924,1292,1210 | 925,285,229 | 926,3730,3722

BATCH_RAW_INFO | 918,1447,734 | 920,1818,1261 | 921,3749,3320 | 923,237,61 | 924,1293,1210 | 925,286,229 | 926,3731,3722

BATCH_RAW_INFO | 918,1448,734 | 920,1819,1261 | 921,3750,3320 | 923,238,61 | 924,1294,1210 | 925,287,229 | 926,3732,3722

BATCH_RAW_INFO | 918,1449,734 | 920,1820,1261 | 921,3751,3320 | 923,239,61 | 924,1295,1210 | 925,288,229 | 926,3733,3722

BATCH_RAW_INFO | 918,1450,734 | 920,1821,1261 | 921,3752,3320 | 923,240,61 | 924,1296,1210 | 925,289,229 | 926,3734,3722

BATCH_RAW_INFO | 918,1451,734 | 920,1822,1261 | 921,3753,3320 | 923,241,61 | 924,1297,1210 | 925,290,229 | 926,3735,3722

BATCH_RAW_INFO | 918,1452,734 | 920,1823,1261 | 921,3754,3320 | 923,242,61 | 924,1298,1210 | 925,291,229 | 926,3736,3722

BATCH_RAW_INFO | 918,1453,734 | 920,1824,1261 | 921,3755,3320 | 923,243,61 | 924,1299,1210 | 925,292,229 | 926,3737,3722

BATCH_RAW_INFO | 918,1454,734 | 920,1825,1261 | 921,3756,3320 | 923,244,61 | 924,1300,1210 | 925,293,229 | 926,3738,3722

BATCH_RAW_INFO | 918,1455,734 | 920,1826,1261 | 921,3757,3320 | 923,245,61 | 924,1301,1210 | 925,294,229 | 926,3739,3722

BATCH_RAW_INFO | 918,1456,734 | 920,1827,1261 | 921,3758,3320 | 923,246,61 | 924,1302,1210 | 925,295,229 | 926,3740,3722

BATCH_RAW_INFO | 918,1457,734 | 920,1828,1261 | 921,3759,3320 | 923,247,61 | 924,1303,1210 | 925,296,229 | 926,3741,3722

BATCH_RAW_INFO | 918,1458,734 | 920,1829,1261 | 921,3760,3320 | 923,248,61 | 924,1304,1210 | 925,297,229 | 926,3742,3722

BATCH_RAW_INFO | 918,1459,734 | 920,1830,1261 | 921,3761,3320 | 923,249,61 | 924,1305,1210 | 925,298,229 | 926,3743,3722

BATCH_RAW_INFO | 918,1460,734 | 920,1831,1261 | 921,3762,3320 | 923,250,61 | 924,1306,1210 | 925,299,229 | 926,3744,3722

BATCH_RAW_INFO | 918,1461,734 | 920,1832,1261 | 921,3763,3320 | 923,251,61 | 924,1307,1210 | 925,300,229 | 926,3745,3722

BATCH_RAW_INFO | 918,1462,734 | 920,1833,1261 | 921,3764,3320 | 923,252,61 | 924,1308,1210 | 925,301,229 | 926,3746,3722

BATCH_RAW_INFO | 918,1463,734 | 920,1834,1261 | 921,3765,3320 | 923,253,61 | 924,1309,1210 | 925,302,229 | 926,3747,3722

BATCH_RAW_INFO | 918,1464,734 | 920,1835,1261 | 921,3766,3320 | 923,254,61 | 924,1310,1210 | 925,303,229 | 926,3748,3722

BATCH_RAW_INFO | 918,1465,734 | 920,1836,1261 | 921,3767,3320 | 923,255,61 | 924,1311,1210 | 925,304,229 | 926,3749,3722

BATCH_RAW_INFO | 918,1466,734 | 920,1837,1261 | 921,3768,3320 | 923,256,61 | 924,1312,1210 | 925,305,229 | 926,3750,3722

BATCH_RAW_INFO | 918,1467,734 | 920,1838,1261 | 921,3769,3320 | 923,257,61 | 924,1313,1210 | 925,306,229 | 926,3751,3722

BATCH_RAW_INFO | 918,1468,734 | 920,1839,1261 | 921,3770,3320 | 923,258,61 | 924,1314,1210 | 925,307,229 | 926,3752,3722

BATCH_RAW_INFO | 918,1469,734 | 920,1840,1261 | 921,3771,3320 | 923,259,61 | 924,1315,1210 | 925,308,229 | 926,3753,3722

BATCH_RAW_INFO | 918,1470,734 | 920,1841,1261 | 921,3772,3320 | 923,260,61 | 924,1316,1210 | 925,309,229 | 926,3754,3722

BATCH_RAW_INFO | 918,1471,734 | 921,3773,3320 | 923,261,61 | 924,1317,1210 | 925,310,229 | 926,3755,3722

BATCH_RAW_INFO | 918,1472,734 | 921,3774,3320 | 923,262,61 | 924,1318,1210 | 925,311,229 | 926,3756,3722

BATCH_RAW_INFO | 918,1473,734 | 921,3775,3320 | 923,263,61 | 924,1319,1210 | 925,312,229 | 926,3757,3722

BATCH_RAW_INFO | 918,1474,734 | 921,3776,3320 | 923,264,61 | 924,1320,1210 | 925,313,229 | 926,3758,3722

BATCH_RAW_INFO | 918,1475,734 | 921,3777,3320 | 923,265,61 | 924,1321,1210 | 925,314,229 | 926,3759,3722

BATCH_RAW_INFO | 918,1476,734 | 921,3778,3320 | 923,266,61 | 924,1322,1210 | 925,315,229 | 926,3760,3722

BATCH_RAW_INFO | 918,1477,734 | 921,3779,3320 | 923,267,61 | 924,1323,1210 | 925,316,229 | 926,3761,3722

BATCH_RAW_INFO | 918,1478,734 | 921,3780,3320 | 923,268,61 | 924,1324,1210 | 925,317,229 | 926,3762,3722

BATCH_RAW_INFO | 918,1479,734 | 921,3781,3320 | 923,269,61 | 924,1325,1210 | 925,318,229 | 926,3763,3722

BATCH_RAW_INFO | 918,1480,734 | 921,3782,3320 | 923,270,61 | 924,1326,1210 | 925,319,229 | 926,3764,3722

BATCH_RAW_INFO | 918,1481,734 | 921,3783,3320 | 923,271,61 | 924,1327,1210 | 925,320,229 | 926,3765,3722

BATCH_RAW_INFO | 918,1482,734 | 921,3784,3320 | 923,272,61 | 924,1328,1210 | 925,321,229 | 926,3766,3722

BATCH_RAW_INFO | 918,1483,734 | 921,3785,3320 | 923,273,61 | 924,1329,1210 | 925,322,229 | 926,3767,3722

BATCH_RAW_INFO | 918,1484,734 | 921,3786,3320 | 923,274,61 | 924,1330,1210 | 925,323,229 | 926,3768,3722

BATCH_RAW_INFO | 918,1485,734 | 921,3787,3320 | 923,275,61 | 924,1331,1210 | 925,324,229 | 926,3769,3722

BATCH_RAW_INFO | 918,1486,734 | 921,3788,3320 | 923,276,61 | 924,1332,1210 | 925,325,229 | 926,3770,3722

BATCH_RAW_INFO | 918,1487,734 | 921,3789,3320 | 923,277,61 | 924,1333,1210 | 925,326,229 | 926,3771,3722

BATCH_RAW_INFO | 918,1488,734 | 921,3790,3320 | 923,278,61 | 924,1334,1210 | 925,327,229 | 926,3772,3722

BATCH_RAW_INFO | 918,1489,734 | 921,3791,3320 | 923,279,61 | 924,1335,1210 | 925,328,229 | 926,3773,3722

BATCH_RAW_INFO | 918,1490,734 | 921,3792,3320 | 923,280,61 | 924,1336,1210 | 925,329,229 | 926,3774,3722

BATCH_RAW_INFO | 918,1491,734 | 921,3793,3320 | 923,281,61 | 924,1337,1210 | 925,330,229 | 926,3775,3722

BATCH_RAW_INFO | 918,1492,734 | 921,3794,3320 | 923,282,61 | 924,1338,1210 | 925,331,229 | 926,3776,3722

BATCH_RAW_INFO | 927,817,816

BATCH_RAW_INFO | 918,1493,734 | 921,3795,3320 | 923,283,61 | 924,1339,1210 | 925,332,229 | 926,3777,3722 | 927,818,816

BATCH_RAW_INFO | 918,1494,734 | 921,3796,3320 | 923,284,61 | 924,1340,1210 | 925,333,229 | 926,3778,3722 | 927,819,816

BATCH_RAW_INFO | 918,1495,734 | 921,3797,3320 | 923,285,61 | 924,1341,1210 | 925,334,229 | 926,3779,3722 | 927,820,816

BATCH_RAW_INFO | 918,1496,734 | 921,3798,3320 | 923,286,61 | 924,1342,1210 | 925,335,229 | 926,3780,3722 | 927,821,816

BATCH_RAW_INFO | 918,1497,734 | 921,3799,3320 | 923,287,61 | 924,1343,1210 | 925,336,229 | 926,3781,3722 | 927,822,816

BATCH_RAW_INFO | 918,1498,734 | 921,3800,3320 | 923,288,61 | 924,1344,1210 | 925,337,229 | 926,3782,3722 | 927,823,816

BATCH_RAW_INFO | 918,1499,734 | 921,3801,3320 | 923,289,61 | 924,1345,1210 | 925,338,229 | 926,3783,3722 | 927,824,816

BATCH_RAW_INFO | 918,1500,734 | 921,3802,3320 | 923,290,61 | 924,1346,1210 | 925,339,229 | 926,3784,3722 | 927,825,816

BATCH_RAW_INFO | 918,1501,734 | 921,3803,3320 | 923,291,61 | 924,1347,1210 | 925,340,229 | 926,3785,3722 | 927,826,816

BATCH_RAW_INFO | 918,1502,734 | 921,3804,3320 | 923,292,61 | 924,1348,1210 | 925,341,229 | 926,3786,3722 | 927,827,816

BATCH_RAW_INFO | 918,1503,734 | 921,3805,3320 | 923,293,61 | 924,1349,1210 | 925,342,229 | 926,3787,3722 | 927,828,816

BATCH_RAW_INFO | 918,1504,734 | 921,3806,3320 | 923,294,61 | 924,1350,1210 | 925,343,229 | 926,3788,3722 | 927,829,816

BATCH_RAW_INFO | 918,1505,734 | 921,3807,3320 | 923,295,61 | 924,1351,1210 | 925,344,229 | 926,3789,3722 | 927,830,816

BATCH_RAW_INFO | 918,1506,734 | 921,3808,3320 | 923,296,61 | 924,1352,1210 | 925,345,229 | 926,3790,3722 | 927,831,816

BATCH_RAW_INFO | 918,1507,734 | 921,3809,3320 | 923,297,61 | 924,1353,1210 | 925,346,229 | 926,3791,3722 | 927,832,816

BATCH_RAW_INFO | 918,1508,734 | 921,3810,3320 | 923,298,61 | 924,1354,1210 | 925,347,229 | 926,3792,3722 | 927,833,816

BATCH_RAW_INFO | 918,1509,734 | 921,3811,3320 | 923,299,61 | 924,1355,1210 | 925,348,229 | 926,3793,3722 | 927,834,816

BATCH_RAW_INFO | 918,1510,734 | 921,3812,3320 | 923,300,61 | 924,1356,1210 | 925,349,229 | 926,3794,3722 | 927,835,816

BATCH_RAW_INFO | 918,1511,734 | 921,3813,3320 | 923,301,61 | 924,1357,1210 | 925,350,229 | 926,3795,3722 | 927,836,816

BATCH_RAW_INFO | 918,1512,734 | 921,3814,3320 | 923,302,61 | 924,1358,1210 | 925,351,229 | 926,3796,3722 | 927,837,816

BATCH_RAW_INFO | 918,1513,734 | 921,3815,3320 | 923,303,61 | 924,1359,1210 | 925,352,229 | 926,3797,3722 | 927,838,816

BATCH_RAW_INFO | 918,1514,734 | 921,3816,3320 | 923,304,61 | 924,1360,1210 | 925,353,229 | 926,3798,3722 | 927,839,816

BATCH_RAW_INFO | 918,1515,734 | 921,3817,3320 | 923,305,61 | 924,1361,1210 | 925,354,229 | 926,3799,3722 | 927,840,816

BATCH_RAW_INFO | 918,1516,734 | 921,3818,3320 | 923,306,61 | 924,1362,1210 | 925,355,229 | 926,3800,3722 | 927,841,816

BATCH_RAW_INFO | 918,1517,734 | 921,3819,3320 | 923,307,61 | 924,1363,1210 | 925,356,229 | 926,3801,3722 | 927,842,816

BATCH_RAW_INFO | 918,1518,734 | 921,3820,3320 | 923,308,61 | 924,1364,1210 | 925,357,229 | 926,3802,3722 | 927,843,816

BATCH_RAW_INFO | 918,1519,734 | 921,3821,3320 | 923,309,61 | 924,1365,1210 | 925,358,229 | 926,3803,3722 | 927,844,816

BATCH_RAW_INFO | 918,1520,734 | 921,3822,3320 | 923,310,61 | 924,1366,1210 | 925,359,229 | 926,3804,3722 | 927,845,816

BATCH_RAW_INFO | 918,1521,734 | 921,3823,3320 | 923,311,61 | 924,1367,1210 | 925,360,229 | 926,3805,3722 | 927,846,816

BATCH_RAW_INFO | 918,1522,734 | 921,3824,3320 | 923,312,61 | 924,1368,1210 | 925,361,229 | 926,3806,3722 | 927,847,816

BATCH_RAW_INFO | 918,1523,734 | 921,3825,3320 | 923,313,61 | 924,1369,1210 | 925,362,229 | 926,3807,3722 | 927,848,816

BATCH_RAW_INFO | 918,1524,734 | 921,3826,3320 | 923,314,61 | 924,1370,1210 | 925,363,229 | 926,3808,3722 | 927,849,816

BATCH_RAW_INFO | 918,1525,734 | 921,3827,3320 | 923,315,61 | 924,1371,1210 | 925,364,229 | 926,3809,3722 | 927,850,816

BATCH_RAW_INFO | 918,1526,734 | 921,3828,3320 | 923,316,61 | 924,1372,1210 | 925,365,229 | 926,3810,3722 | 927,851,816

BATCH_RAW_INFO | 918,1527,734 | 921,3829,3320 | 923,317,61 | 924,1373,1210 | 925,366,229 | 926,3811,3722 | 927,852,816

BATCH_RAW_INFO | 918,1528,734 | 921,3830,3320 | 923,318,61 | 924,1374,1210 | 925,367,229 | 926,3812,3722 | 927,853,816

BATCH_RAW_INFO | 918,1529,734 | 921,3831,3320 | 923,319,61 | 924,1375,1210 | 925,368,229 | 926,3813,3722 | 927,854,816

BATCH_RAW_INFO | 918,1530,734 | 921,3832,3320 | 923,320,61 | 924,1376,1210 | 925,369,229 | 926,3814,3722 | 927,855,816

BATCH_RAW_INFO | 918,1531,734 | 921,3833,3320 | 923,321,61 | 924,1377,1210 | 925,370,229 | 926,3815,3722 | 927,856,816

BATCH_RAW_INFO | 918,1532,734 | 921,3834,3320 | 923,322,61 | 924,1378,1210 | 925,371,229 | 926,3816,3722 | 927,857,816

BATCH_RAW_INFO | 918,1533,734 | 921,3835,3320 | 923,323,61 | 924,1379,1210 | 925,372,229 | 926,3817,3722 | 927,858,816

BATCH_RAW_INFO | 918,1534,734 | 921,3836,3320 | 923,324,61 | 924,1380,1210 | 925,373,229 | 926,3818,3722 | 927,859,816

BATCH_RAW_INFO | 918,1535,734 | 921,3837,3320 | 923,325,61 | 924,1381,1210 | 925,374,229 | 926,3819,3722 | 927,860,816

BATCH_RAW_INFO | 918,1536,734 | 921,3838,3320 | 923,326,61 | 924,1382,1210 | 925,375,229 | 926,3820,3722 | 927,861,816

BATCH_RAW_INFO | 918,1537,734 | 921,3839,3320 | 923,327,61 | 924,1383,1210 | 925,376,229 | 926,3821,3722 | 927,862,816

BATCH_RAW_INFO | 918,1538,734 | 921,3840,3320 | 923,328,61 | 924,1384,1210 | 925,377,229 | 926,3822,3722 | 927,863,816

BATCH_RAW_INFO | 918,1539,734 | 921,3841,3320 | 923,329,61 | 924,1385,1210 | 925,378,229 | 926,3823,3722 | 927,864,816

BATCH_RAW_INFO | 918,1540,734 | 921,3842,3320 | 923,330,61 | 924,1386,1210 | 925,379,229 | 926,3824,3722 | 927,865,816

BATCH_RAW_INFO | 918,1541,734 | 921,3843,3320 | 923,331,61 | 924,1387,1210 | 925,380,229 | 926,3825,3722 | 927,866,816

BATCH_RAW_INFO | 918,1542,734 | 921,3844,3320 | 923,332,61 | 924,1388,1210 | 925,381,229 | 926,3826,3722 | 927,867,816

BATCH_RAW_INFO | 918,1543,734 | 921,3845,3320 | 923,333,61 | 924,1389,1210 | 925,382,229 | 926,3827,3722 | 927,868,816

BATCH_RAW_INFO | 918,1544,734 | 921,3846,3320 | 923,334,61 | 924,1390,1210 | 925,383,229 | 926,3828,3722 | 927,869,816

BATCH_RAW_INFO | 918,1545,734 | 921,3847,3320 | 923,335,61 | 924,1391,1210 | 925,384,229 | 926,3829,3722 | 927,870,816

BATCH_RAW_INFO | 918,1546,734 | 921,3848,3320 | 923,336,61 | 924,1392,1210 | 925,385,229 | 926,3830,3722 | 927,871,816

BATCH_RAW_INFO | 918,1547,734 | 921,3849,3320 | 923,337,61 | 924,1393,1210 | 925,386,229 | 926,3831,3722 | 927,872,816

BATCH_RAW_INFO | 918,1548,734 | 921,3850,3320 | 923,338,61 | 924,1394,1210 | 925,387,229 | 926,3832,3722 | 927,873,816

BATCH_RAW_INFO | 918,1549,734 | 921,3851,3320 | 923,339,61 | 924,1395,1210 | 925,388,229 | 926,3833,3722 | 927,874,816

BATCH_RAW_INFO | 918,1550,734 | 921,3852,3320 | 923,340,61 | 924,1396,1210 | 925,389,229 | 926,3834,3722 | 927,875,816

BATCH_RAW_INFO | 918,1551,734 | 921,3853,3320 | 923,341,61 | 924,1397,1210 | 925,390,229 | 926,3835,3722 | 927,876,816

BATCH_RAW_INFO | 918,1552,734 | 921,3854,3320 | 923,342,61 | 924,1398,1210 | 925,391,229 | 926,3836,3722 | 927,877,816

BATCH_RAW_INFO | 918,1553,734 | 921,3855,3320 | 923,343,61 | 924,1399,1210 | 925,392,229 | 926,3837,3722 | 927,878,816

BATCH_RAW_INFO | 918,1554,734 | 921,3856,3320 | 923,344,61 | 924,1400,1210 | 925,393,229 | 926,3838,3722 | 927,879,816

BATCH_RAW_INFO | 918,1555,734 | 921,3857,3320 | 923,345,61 | 924,1401,1210 | 925,394,229 | 926,3839,3722 | 927,880,816

BATCH_RAW_INFO | 918,1556,734 | 921,3858,3320 | 923,346,61 | 924,1402,1210 | 925,395,229 | 926,3840,3722 | 927,881,816

BATCH_RAW_INFO | 918,1557,734 | 921,3859,3320 | 923,347,61 | 924,1403,1210 | 925,396,229 | 926,3841,3722 | 927,882,816

BATCH_RAW_INFO | 918,1558,734 | 921,3860,3320 | 923,348,61 | 924,1404,1210 | 925,397,229 | 926,3842,3722 | 927,883,816

BATCH_RAW_INFO | 918,1559,734 | 921,3861,3320 | 923,349,61 | 924,1405,1210 | 925,398,229 | 926,3843,3722 | 927,884,816

BATCH_RAW_INFO | 918,1560,734 | 921,3862,3320 | 923,350,61 | 924,1406,1210 | 925,399,229 | 926,3844,3722 | 927,885,816

BATCH_RAW_INFO | 918,1561,734 | 921,3863,3320 | 923,351,61 | 924,1407,1210 | 925,400,229 | 926,3845,3722 | 927,886,816

BATCH_RAW_INFO | 918,1562,734 | 921,3864,3320 | 923,352,61 | 924,1408,1210 | 925,401,229 | 926,3846,3722 | 927,887,816

BATCH_RAW_INFO | 918,1563,734 | 921,3865,3320 | 923,353,61 | 924,1409,1210 | 925,402,229 | 926,3847,3722 | 927,888,816

BATCH_RAW_INFO | 918,1564,734 | 921,3866,3320 | 923,354,61 | 924,1410,1210 | 925,403,229 | 926,3848,3722 | 927,889,816

BATCH_RAW_INFO | 918,1565,734 | 921,3867,3320 | 923,355,61 | 924,1411,1210 | 925,404,229 | 926,3849,3722 | 927,890,816

BATCH_RAW_INFO | 918,1566,734 | 921,3868,3320 | 923,356,61 | 924,1412,1210 | 925,405,229 | 926,3850,3722 | 927,891,816

BATCH_RAW_INFO | 918,1567,734 | 921,3869,3320 | 923,357,61 | 924,1413,1210 | 925,406,229 | 926,3851,3722 | 927,892,816

BATCH_RAW_INFO | 918,1568,734 | 921,3870,3320 | 923,358,61 | 924,1414,1210 | 925,407,229 | 926,3852,3722 | 927,893,816

BATCH_RAW_INFO | 918,1569,734 | 921,3871,3320 | 923,359,61 | 924,1415,1210 | 925,408,229 | 926,3853,3722 | 927,894,816

BATCH_RAW_INFO | 918,1570,734 | 921,3872,3320 | 923,360,61 | 924,1416,1210 | 925,409,229 | 926,3854,3722 | 927,895,816

BATCH_RAW_INFO | 918,1571,734 | 921,3873,3320 | 923,361,61 | 924,1417,1210 | 925,410,229 | 926,3855,3722 | 927,896,816

BATCH_RAW_INFO | 918,1572,734 | 921,3874,3320 | 923,362,61 | 924,1418,1210 | 925,411,229 | 926,3856,3722 | 927,897,816

BATCH_RAW_INFO | 918,1573,734 | 921,3875,3320 | 923,363,61 | 924,1419,1210 | 925,412,229 | 926,3857,3722 | 927,898,816

BATCH_RAW_INFO | 918,1574,734 | 921,3876,3320 | 923,364,61 | 924,1420,1210 | 925,413,229 | 926,3858,3722 | 927,899,816

BATCH_RAW_INFO | 918,1575,734 | 921,3877,3320 | 923,365,61 | 924,1421,1210 | 925,414,229 | 926,3859,3722 | 927,900,816

BATCH_RAW_INFO | 918,1576,734 | 921,3878,3320 | 923,366,61 | 924,1422,1210 | 925,415,229 | 926,3860,3722 | 927,901,816

BATCH_RAW_INFO | 918,1577,734 | 921,3879,3320 | 923,367,61 | 924,1423,1210 | 925,416,229 | 926,3861,3722 | 927,902,816

BATCH_RAW_INFO | 918,1578,734 | 921,3880,3320 | 923,368,61 | 924,1424,1210 | 925,417,229 | 926,3862,3722 | 927,903,816

BATCH_RAW_INFO | 918,1579,734 | 921,3881,3320 | 923,369,61 | 924,1425,1210 | 925,418,229 | 926,3863,3722 | 927,904,816

BATCH_RAW_INFO | 918,1580,734 | 921,3882,3320 | 923,370,61 | 924,1426,1210 | 925,419,229 | 926,3864,3722 | 927,905,816

BATCH_RAW_INFO | 918,1581,734 | 921,3883,3320 | 923,371,61 | 924,1427,1210 | 925,420,229 | 926,3865,3722 | 927,906,816

BATCH_RAW_INFO | 918,1582,734 | 921,3884,3320 | 923,372,61 | 924,1428,1210 | 925,421,229 | 926,3866,3722 | 927,907,816

BATCH_RAW_INFO | 918,1583,734 | 921,3885,3320 | 923,373,61 | 924,1429,1210 | 925,422,229 | 926,3867,3722 | 927,908,816

BATCH_RAW_INFO | 918,1584,734 | 921,3886,3320 | 923,374,61 | 924,1430,1210 | 925,423,229 | 926,3868,3722 | 927,909,816

BATCH_RAW_INFO | 918,1585,734 | 921,3887,3320 | 923,375,61 | 924,1431,1210 | 925,424,229 | 926,3869,3722 | 927,910,816

BATCH_RAW_INFO | 918,1586,734 | 921,3888,3320 | 923,376,61 | 924,1432,1210 | 925,425,229 | 926,3870,3722 | 927,911,816

BATCH_RAW_INFO | 918,1587,734 | 921,3889,3320 | 923,377,61 | 924,1433,1210 | 925,426,229 | 926,3871,3722 | 927,912,816

BATCH_RAW_INFO | 918,1588,734 | 921,3890,3320 | 923,378,61 | 924,1434,1210 | 925,427,229 | 926,3872,3722 | 927,913,816

BATCH_RAW_INFO | 918,1589,734 | 921,3891,3320 | 923,379,61 | 924,1435,1210 | 925,428,229 | 926,3873,3722 | 927,914,816

BATCH_RAW_INFO | 918,1590,734 | 921,3892,3320 | 923,380,61 | 924,1436,1210 | 925,429,229 | 926,3874,3722 | 927,915,816

BATCH_RAW_INFO | 918,1591,734 | 921,3893,3320 | 923,381,61 | 924,1437,1210 | 925,430,229 | 926,3875,3722 | 927,916,816

BATCH_RAW_INFO | 918,1592,734 | 921,3894,3320 | 923,382,61 | 924,1438,1210 | 925,431,229 | 926,3876,3722 | 927,917,816

BATCH_RAW_INFO | 918,1593,734 | 921,3895,3320 | 923,383,61 | 924,1439,1210 | 925,432,229 | 926,3877,3722 | 927,918,816

BATCH_RAW_INFO | 928,3479,3478

BATCH_RAW_INFO | 929,19,18

BATCH_RAW_INFO | 918,1594,734 | 921,3896,3320 | 923,384,61 | 924,1440,1210 | 925,433,229 | 926,3878,3722 | 927,919,816 | 928,3480,3478 | 929,20,18

BATCH_RAW_INFO | 918,1595,734 | 921,3897,3320 | 923,385,61 | 924,1441,1210 | 925,434,229 | 926,3879,3722 | 927,920,816 | 928,3481,3478 | 929,21,18

BATCH_RAW_INFO | 918,1596,734 | 921,3898,3320 | 923,386,61 | 924,1442,1210 | 925,435,229 | 926,3880,3722 | 927,921,816 | 928,3482,3478 | 929,22,18

BATCH_RAW_INFO | 918,1597,734 | 921,3899,3320 | 923,387,61 | 924,1443,1210 | 925,436,229 | 926,3881,3722 | 927,922,816 | 928,3483,3478 | 929,23,18

BATCH_RAW_INFO | 918,1598,734 | 921,3900,3320 | 923,388,61 | 924,1444,1210 | 925,437,229 | 926,3882,3722 | 927,923,816 | 928,3484,3478 | 929,24,18

BATCH_RAW_INFO | 918,1599,734 | 921,3901,3320 | 923,389,61 | 924,1445,1210 | 925,438,229 | 926,3883,3722 | 927,924,816 | 928,3485,3478 | 929,25,18

BATCH_RAW_INFO | 918,1600,734 | 921,3902,3320 | 923,390,61 | 924,1446,1210 | 925,439,229 | 926,3884,3722 | 927,925,816 | 928,3486,3478 | 929,26,18

BATCH_RAW_INFO | 918,1601,734 | 921,3903,3320 | 923,391,61 | 924,1447,1210 | 925,440,229 | 926,3885,3722 | 927,926,816 | 928,3487,3478 | 929,27,18

BATCH_RAW_INFO | 918,1602,734 | 921,3904,3320 | 923,392,61 | 924,1448,1210 | 925,441,229 | 926,3886,3722 | 927,927,816 | 928,3488,3478 | 929,28,18

BATCH_RAW_INFO | 918,1603,734 | 921,3905,3320 | 923,393,61 | 924,1449,1210 | 925,442,229 | 926,3887,3722 | 927,928,816 | 928,3489,3478 | 929,29,18

BATCH_RAW_INFO | 918,1604,734 | 921,3906,3320 | 923,394,61 | 924,1450,1210 | 925,443,229 | 926,3888,3722 | 927,929,816 | 928,3490,3478 | 929,30,18

BATCH_RAW_INFO | 921,3907,3320 | 923,395,61 | 924,1451,1210 | 925,444,229 | 926,3889,3722 | 927,930,816 | 928,3491,3478 | 929,31,18

BATCH_RAW_INFO | 921,3908,3320 | 923,396,61 | 924,1452,1210 | 925,445,229 | 926,3890,3722 | 927,931,816 | 928,3492,3478 | 929,32,18

BATCH_RAW_INFO | 921,3909,3320 | 923,397,61 | 924,1453,1210 | 925,446,229 | 926,3891,3722 | 927,932,816 | 928,3493,3478 | 929,33,18

BATCH_RAW_INFO | 921,3910,3320 | 923,398,61 | 924,1454,1210 | 925,447,229 | 926,3892,3722 | 927,933,816 | 928,3494,3478 | 929,34,18

BATCH_RAW_INFO | 921,3911,3320 | 923,399,61 | 924,1455,1210 | 925,448,229 | 926,3893,3722 | 927,934,816 | 928,3495,3478 | 929,35,18

BATCH_RAW_INFO | 921,3912,3320 | 923,400,61 | 924,1456,1210 | 925,449,229 | 926,3894,3722 | 927,935,816 | 928,3496,3478 | 929,36,18

BATCH_RAW_INFO | 921,3913,3320 | 923,401,61 | 924,1457,1210 | 925,450,229 | 926,3895,3722 | 927,936,816 | 928,3497,3478 | 929,37,18

BATCH_RAW_INFO | 921,3914,3320 | 923,402,61 | 924,1458,1210 | 925,451,229 | 926,3896,3722 | 927,937,816 | 928,3498,3478 | 929,38,18

BATCH_RAW_INFO | 930,2810,2809

BATCH_RAW_INFO | 921,3915,3320 | 923,403,61 | 924,1459,1210 | 925,452,229 | 926,3897,3722 | 927,938,816 | 928,3499,3478 | 929,39,18 | 930,2811,2809

BATCH_RAW_INFO | 921,3916,3320 | 923,404,61 | 924,1460,1210 | 925,453,229 | 926,3898,3722 | 927,939,816 | 928,3500,3478 | 929,40,18 | 930,2812,2809

BATCH_RAW_INFO | 921,3917,3320 | 923,405,61 | 924,1461,1210 | 925,454,229 | 926,3899,3722 | 927,940,816 | 928,3501,3478 | 929,41,18 | 930,2813,2809

BATCH_RAW_INFO | 921,3918,3320 | 923,406,61 | 924,1462,1210 | 925,455,229 | 926,3900,3722 | 927,941,816 | 928,3502,3478 | 929,42,18 | 930,2814,2809

BATCH_RAW_INFO | 921,3919,3320 | 923,407,61 | 924,1463,1210 | 925,456,229 | 926,3901,3722 | 927,942,816 | 928,3503,3478 | 929,43,18 | 930,2815,2809

BATCH_RAW_INFO | 921,3920,3320 | 923,408,61 | 924,1464,1210 | 925,457,229 | 926,3902,3722 | 927,943,816 | 928,3504,3478 | 929,44,18 | 930,2816,2809

BATCH_RAW_INFO | 921,3921,3320 | 923,409,61 | 924,1465,1210 | 925,458,229 | 926,3903,3722 | 927,944,816 | 928,3505,3478 | 929,45,18 | 930,2817,2809

BATCH_RAW_INFO | 921,3922,3320 | 923,410,61 | 924,1466,1210 | 925,459,229 | 926,3904,3722 | 927,945,816 | 928,3506,3478 | 929,46,18 | 930,2818,2809

BATCH_RAW_INFO | 921,3923,3320 | 923,411,61 | 924,1467,1210 | 925,460,229 | 926,3905,3722 | 927,946,816 | 928,3507,3478 | 929,47,18 | 930,2819,2809

BATCH_RAW_INFO | 921,3924,3320 | 923,412,61 | 924,1468,1210 | 925,461,229 | 926,3906,3722 | 927,947,816 | 928,3508,3478 | 930,2820,2809

BATCH_RAW_INFO | 921,3925,3320 | 923,413,61 | 924,1469,1210 | 925,462,229 | 926,3907,3722 | 927,948,816 | 928,3509,3478 | 930,2821,2809

BATCH_RAW_INFO | 921,3926,3320 | 923,414,61 | 924,1470,1210 | 925,463,229 | 926,3908,3722 | 927,949,816 | 928,3510,3478 | 930,2822,2809

BATCH_RAW_INFO | 921,3927,3320 | 923,415,61 | 924,1471,1210 | 925,464,229 | 926,3909,3722 | 927,950,816 | 928,3511,3478 | 930,2823,2809

BATCH_RAW_INFO | 921,3928,3320 | 923,416,61 | 924,1472,1210 | 925,465,229 | 926,3910,3722 | 927,951,816 | 928,3512,3478 | 930,2824,2809

BATCH_RAW_INFO | 921,3929,3320 | 923,417,61 | 924,1473,1210 | 925,466,229 | 926,3911,3722 | 927,952,816 | 928,3513,3478 | 930,2825,2809

BATCH_RAW_INFO | 921,3930,3320 | 923,418,61 | 924,1474,1210 | 925,467,229 | 926,3912,3722 | 927,953,816 | 928,3514,3478 | 930,2826,2809

BATCH_RAW_INFO | 921,3931,3320 | 923,419,61 | 924,1475,1210 | 925,468,229 | 926,3913,3722 | 927,954,816 | 928,3515,3478 | 930,2827,2809

BATCH_RAW_INFO | 921,3932,3320 | 923,420,61 | 924,1476,1210 | 925,469,229 | 926,3914,3722 | 927,955,816 | 928,3516,3478 | 930,2828,2809

BATCH_RAW_INFO | 921,3933,3320 | 923,421,61 | 924,1477,1210 | 925,470,229 | 926,3915,3722 | 927,956,816 | 928,3517,3478 | 930,2829,2809

BATCH_RAW_INFO | 921,3934,3320 | 923,422,61 | 924,1478,1210 | 925,471,229 | 926,3916,3722 | 927,957,816 | 928,3518,3478 | 930,2830,2809

BATCH_RAW_INFO | 921,3935,3320 | 923,423,61 | 924,1479,1210 | 925,472,229 | 926,3917,3722 | 927,958,816 | 928,3519,3478 | 930,2831,2809

BATCH_RAW_INFO | 921,3936,3320 | 923,424,61 | 924,1480,1210 | 925,473,229 | 926,3918,3722 | 927,959,816 | 928,3520,3478 | 930,2832,2809

BATCH_RAW_INFO | 921,3937,3320 | 923,425,61 | 924,1481,1210 | 925,474,229 | 926,3919,3722 | 927,960,816 | 928,3521,3478 | 930,2833,2809

BATCH_RAW_INFO | 921,3938,3320 | 923,426,61 | 924,1482,1210 | 925,475,229 | 926,3920,3722 | 927,961,816 | 928,3522,3478 | 930,2834,2809

BATCH_RAW_INFO | 921,3939,3320 | 923,427,61 | 924,1483,1210 | 925,476,229 | 926,3921,3722 | 927,962,816 | 928,3523,3478 | 930,2835,2809

BATCH_RAW_INFO | 921,3940,3320 | 923,428,61 | 924,1484,1210 | 925,477,229 | 926,3922,3722 | 927,963,816 | 928,3524,3478 | 930,2836,2809

BATCH_RAW_INFO | 921,3941,3320 | 923,429,61 | 924,1485,1210 | 925,478,229 | 926,3923,3722 | 927,964,816 | 928,3525,3478 | 930,2837,2809

BATCH_RAW_INFO | 921,3942,3320 | 923,430,61 | 924,1486,1210 | 925,479,229 | 926,3924,3722 | 927,965,816 | 928,3526,3478 | 930,2838,2809

BATCH_RAW_INFO | 921,3943,3320 | 923,431,61 | 924,1487,1210 | 925,480,229 | 926,3925,3722 | 927,966,816 | 928,3527,3478 | 930,2839,2809

BATCH_RAW_INFO | 921,3944,3320 | 923,432,61 | 924,1488,1210 | 925,481,229 | 926,3926,3722 | 927,967,816 | 928,3528,3478 | 930,2840,2809

BATCH_RAW_INFO | 921,3945,3320 | 923,433,61 | 924,1489,1210 | 925,482,229 | 926,3927,3722 | 927,968,816 | 928,3529,3478 | 930,2841,2809

BATCH_RAW_INFO | 921,3946,3320 | 923,434,61 | 924,1490,1210 | 925,483,229 | 926,3928,3722 | 927,969,816 | 928,3530,3478 | 930,2842,2809

BATCH_RAW_INFO | 921,3947,3320 | 923,435,61 | 924,1491,1210 | 925,484,229 | 926,3929,3722 | 927,970,816 | 928,3531,3478 | 930,2843,2809

BATCH_RAW_INFO | 921,3948,3320 | 923,436,61 | 924,1492,1210 | 925,485,229 | 926,3930,3722 | 927,971,816 | 928,3532,3478 | 930,2844,2809

BATCH_RAW_INFO | 921,3949,3320 | 923,437,61 | 924,1493,1210 | 925,486,229 | 926,3931,3722 | 927,972,816 | 928,3533,3478 | 930,2845,2809

BATCH_RAW_INFO | 921,3950,3320 | 923,438,61 | 924,1494,1210 | 925,487,229 | 926,3932,3722 | 927,973,816 | 928,3534,3478 | 930,2846,2809

BATCH_RAW_INFO | 921,3951,3320 | 923,439,61 | 924,1495,1210 | 925,488,229 | 926,3933,3722 | 927,974,816 | 928,3535,3478 | 930,2847,2809

BATCH_RAW_INFO | 921,3952,3320 | 923,440,61 | 924,1496,1210 | 925,489,229 | 926,3934,3722 | 927,975,816 | 928,3536,3478 | 930,2848,2809

BATCH_RAW_INFO | 921,3953,3320 | 923,441,61 | 924,1497,1210 | 925,490,229 | 926,3935,3722 | 927,976,816 | 928,3537,3478 | 930,2849,2809

BATCH_RAW_INFO | 921,3954,3320 | 923,442,61 | 924,1498,1210 | 925,491,229 | 926,3936,3722 | 927,977,816 | 928,3538,3478 | 930,2850,2809

BATCH_RAW_INFO | 921,3955,3320 | 923,443,61 | 924,1499,1210 | 925,492,229 | 926,3937,3722 | 927,978,816 | 928,3539,3478 | 930,2851,2809

BATCH_RAW_INFO | 921,3956,3320 | 923,444,61 | 924,1500,1210 | 925,493,229 | 926,3938,3722 | 927,979,816 | 928,3540,3478 | 930,2852,2809

BATCH_RAW_INFO | 921,3957,3320 | 923,445,61 | 924,1501,1210 | 925,494,229 | 926,3939,3722 | 927,980,816 | 928,3541,3478 | 930,2853,2809

BATCH_RAW_INFO | 921,3958,3320 | 923,446,61 | 924,1502,1210 | 925,495,229 | 926,3940,3722 | 927,981,816 | 928,3542,3478 | 930,2854,2809

BATCH_RAW_INFO | 921,3959,3320 | 923,447,61 | 924,1503,1210 | 925,496,229 | 926,3941,3722 | 927,982,816 | 928,3543,3478 | 930,2855,2809

BATCH_RAW_INFO | 921,3960,3320 | 923,448,61 | 924,1504,1210 | 925,497,229 | 926,3942,3722 | 927,983,816 | 928,3544,3478 | 930,2856,2809

BATCH_RAW_INFO | 921,3961,3320 | 923,449,61 | 924,1505,1210 | 925,498,229 | 926,3943,3722 | 927,984,816 | 928,3545,3478 | 930,2857,2809

BATCH_RAW_INFO | 921,3962,3320 | 923,450,61 | 924,1506,1210 | 925,499,229 | 926,3944,3722 | 927,985,816 | 928,3546,3478 | 930,2858,2809

BATCH_RAW_INFO | 921,3963,3320 | 923,451,61 | 924,1507,1210 | 926,3945,3722 | 927,986,816 | 928,3547,3478 | 930,2859,2809

BATCH_RAW_INFO | 921,3964,3320 | 923,452,61 | 924,1508,1210 | 926,3946,3722 | 927,987,816 | 928,3548,3478 | 930,2860,2809

BATCH_RAW_INFO | 921,3965,3320 | 923,453,61 | 924,1509,1210 | 926,3947,3722 | 927,988,816 | 928,3549,3478 | 930,2861,2809

BATCH_RAW_INFO | 921,3966,3320 | 923,454,61 | 924,1510,1210 | 926,3948,3722 | 927,989,816 | 928,3550,3478 | 930,2862,2809

BATCH_RAW_INFO | 921,3967,3320 | 923,455,61 | 924,1511,1210 | 926,3949,3722 | 927,990,816 | 928,3551,3478 | 930,2863,2809

BATCH_RAW_INFO | 921,3968,3320 | 923,456,61 | 924,1512,1210 | 926,3950,3722 | 927,991,816 | 928,3552,3478 | 930,2864,2809

BATCH_RAW_INFO | 921,3969,3320 | 923,457,61 | 924,1513,1210 | 926,3951,3722 | 927,992,816 | 928,3553,3478 | 930,2865,2809

BATCH_RAW_INFO | 921,3970,3320 | 923,458,61 | 924,1514,1210 | 926,3952,3722 | 927,993,816 | 928,3554,3478 | 930,2866,2809

BATCH_RAW_INFO | 921,3971,3320 | 923,459,61 | 924,1515,1210 | 926,3953,3722 | 927,994,816 | 928,3555,3478 | 930,2867,2809

BATCH_RAW_INFO | 921,3972,3320 | 923,460,61 | 924,1516,1210 | 926,3954,3722 | 927,995,816 | 928,3556,3478 | 930,2868,2809

BATCH_RAW_INFO | 921,3973,3320 | 923,461,61 | 924,1517,1210 | 926,3955,3722 | 927,996,816 | 928,3557,3478 | 930,2869,2809

BATCH_RAW_INFO | 921,3974,3320 | 923,462,61 | 924,1518,1210 | 926,3956,3722 | 927,997,816 | 928,3558,3478 | 930,2870,2809

BATCH_RAW_INFO | 921,3975,3320 | 923,463,61 | 924,1519,1210 | 926,3957,3722 | 927,998,816 | 928,3559,3478 | 930,2871,2809

BATCH_RAW_INFO | 921,3976,3320 | 923,464,61 | 924,1520,1210 | 926,3958,3722 | 927,999,816 | 928,3560,3478 | 930,2872,2809

BATCH_RAW_INFO | 921,3977,3320 | 923,465,61 | 924,1521,1210 | 926,3959,3722 | 927,1000,816 | 928,3561,3478 | 930,2873,2809

BATCH_RAW_INFO | 921,3978,3320 | 923,466,61 | 924,1522,1210 | 926,3960,3722 | 927,1001,816 | 928,3562,3478 | 930,2874,2809

BATCH_RAW_INFO | 921,3979,3320 | 923,467,61 | 924,1523,1210 | 926,3961,3722 | 927,1002,816 | 928,3563,3478 | 930,2875,2809

BATCH_RAW_INFO | 921,3980,3320 | 923,468,61 | 924,1524,1210 | 926,3962,3722 | 927,1003,816 | 928,3564,3478 | 930,2876,2809

BATCH_RAW_INFO | 921,3981,3320 | 923,469,61 | 924,1525,1210 | 926,3963,3722 | 927,1004,816 | 928,3565,3478 | 930,2877,2809

BATCH_RAW_INFO | 921,3982,3320 | 923,470,61 | 924,1526,1210 | 926,3964,3722 | 927,1005,816 | 928,3566,3478 | 930,2878,2809

BATCH_RAW_INFO | 921,3983,3320 | 923,471,61 | 924,1527,1210 | 926,3965,3722 | 927,1006,816 | 928,3567,3478 | 930,2879,2809

BATCH_RAW_INFO | 921,3984,3320 | 923,472,61 | 924,1528,1210 | 926,3966,3722 | 927,1007,816 | 928,3568,3478 | 930,2880,2809

BATCH_RAW_INFO | 921,3985,3320 | 923,473,61 | 924,1529,1210 | 926,3967,3722 | 927,1008,816 | 928,3569,3478 | 930,2881,2809

BATCH_RAW_INFO | 921,3986,3320 | 923,474,61 | 924,1530,1210 | 926,3968,3722 | 927,1009,816 | 928,3570,3478 | 930,2882,2809

BATCH_RAW_INFO | 921,3987,3320 | 923,475,61 | 924,1531,1210 | 926,3969,3722 | 927,1010,816 | 928,3571,3478 | 930,2883,2809

BATCH_RAW_INFO | 921,3988,3320 | 923,476,61 | 924,1532,1210 | 926,3970,3722 | 927,1011,816 | 928,3572,3478 | 930,2884,2809

BATCH_RAW_INFO | 921,3989,3320 | 923,477,61 | 924,1533,1210 | 926,3971,3722 | 927,1012,816 | 928,3573,3478 | 930,2885,2809

BATCH_RAW_INFO | 921,3990,3320 | 923,478,61 | 924,1534,1210 | 926,3972,3722 | 927,1013,816 | 928,3574,3478 | 930,2886,2809

BATCH_RAW_INFO | 921,3991,3320 | 923,479,61 | 924,1535,1210 | 926,3973,3722 | 927,1014,816 | 928,3575,3478 | 930,2887,2809

BATCH_RAW_INFO | 921,3992,3320 | 923,480,61 | 924,1536,1210 | 926,3974,3722 | 927,1015,816 | 928,3576,3478 | 930,2888,2809

BATCH_RAW_INFO | 921,3993,3320 | 923,481,61 | 924,1537,1210 | 926,3975,3722 | 927,1016,816 | 928,3577,3478 | 930,2889,2809

BATCH_RAW_INFO | 921,3994,3320 | 923,482,61 | 924,1538,1210 | 926,3976,3722 | 927,1017,816 | 928,3578,3478 | 930,2890,2809

BATCH_RAW_INFO | 921,3995,3320 | 923,483,61 | 924,1539,1210 | 926,3977,3722 | 927,1018,816 | 928,3579,3478 | 930,2891,2809

BATCH_RAW_INFO | 921,3996,3320 | 923,484,61 | 924,1540,1210 | 926,3978,3722 | 927,1019,816 | 928,3580,3478 | 930,2892,2809

BATCH_RAW_INFO | 921,3997,3320 | 923,485,61 | 924,1541,1210 | 926,3979,3722 | 927,1020,816 | 928,3581,3478 | 930,2893,2809

BATCH_RAW_INFO | 921,3998,3320 | 923,486,61 | 924,1542,1210 | 926,3980,3722 | 927,1021,816 | 928,3582,3478 | 930,2894,2809

BATCH_RAW_INFO | 921,3999,3320 | 923,487,61 | 924,1543,1210 | 926,3981,3722 | 927,1022,816 | 928,3583,3478 | 930,2895,2809

BATCH_RAW_INFO | 921,4000,3320 | 923,488,61 | 924,1544,1210 | 926,3982,3722 | 927,1023,816 | 928,3584,3478 | 930,2896,2809

BATCH_RAW_INFO | 921,4001,3320 | 923,489,61 | 924,1545,1210 | 926,3983,3722 | 927,1024,816 | 928,3585,3478 | 930,2897,2809

BATCH_RAW_INFO | 921,4002,3320 | 923,490,61 | 924,1546,1210 | 926,3984,3722 | 927,1025,816 | 928,3586,3478 | 930,2898,2809

BATCH_RAW_INFO | 931,3998,3997

BATCH_RAW_INFO | 932,3977,3976

BATCH_RAW_INFO | 933,1556,1555

BATCH_RAW_INFO | 921,4003,3320 | 923,491,61 | 924,1547,1210 | 926,3985,3722 | 927,1026,816 | 928,3587,3478 | 930,2899,2809 | 931,3999,3997 | 932,3978,3976 | 933,1557,1555

BATCH_RAW_INFO | 921,4004,3320 | 923,492,61 | 924,1548,1210 | 926,3986,3722 | 927,1027,816 | 928,3588,3478 | 930,2900,2809 | 931,4000,3997 | 932,3979,3976 | 933,1558,1555

BATCH_RAW_INFO | 921,4005,3320 | 923,493,61 | 924,1549,1210 | 926,3987,3722 | 927,1028,816 | 928,3589,3478 | 930,2901,2809 | 931,4001,3997 | 932,3980,3976 | 933,1559,1555

BATCH_RAW_INFO | 921,4006,3320 | 923,494,61 | 924,1550,1210 | 926,3988,3722 | 927,1029,816 | 928,3590,3478 | 930,2902,2809 | 931,4002,3997 | 932,3981,3976 | 933,1560,1555

BATCH_RAW_INFO | 921,4007,3320 | 923,495,61 | 924,1551,1210 | 926,3989,3722 | 927,1030,816 | 928,3591,3478 | 930,2903,2809 | 931,4003,3997 | 932,3982,3976 | 933,1561,1555

BATCH_RAW_INFO | 921,4008,3320 | 923,496,61 | 924,1552,1210 | 926,3990,3722 | 927,1031,816 | 928,3592,3478 | 930,2904,2809 | 931,4004,3997 | 932,3983,3976 | 933,1562,1555

BATCH_RAW_INFO | 921,4009,3320 | 923,497,61 | 924,1553,1210 | 926,3991,3722 | 927,1032,816 | 928,3593,3478 | 930,2905,2809 | 931,4005,3997 | 932,3984,3976 | 933,1563,1555

BATCH_RAW_INFO | 921,4010,3320 | 923,498,61 | 924,1554,1210 | 926,3992,3722 | 927,1033,816 | 928,3594,3478 | 930,2906,2809 | 931,4006,3997 | 932,3985,3976 | 933,1564,1555

BATCH_RAW_INFO | 921,4011,3320 | 923,499,61 | 924,1555,1210 | 926,3993,3722 | 927,1034,816 | 928,3595,3478 | 930,2907,2809 | 931,4007,3997 | 932,3986,3976 | 933,1565,1555

BATCH_RAW_INFO | 921,4012,3320 | 923,500,61 | 924,1556,1210 | 926,3994,3722 | 927,1035,816 | 928,3596,3478 | 930,2908,2809 | 931,4008,3997 | 932,3987,3976 | 933,1566,1555

BATCH_RAW_INFO | 921,4013,3320 | 923,501,61 | 924,1557,1210 | 926,3995,3722 | 927,1036,816 | 928,3597,3478 | 930,2909,2809 | 931,4009,3997 | 932,3988,3976 | 933,1567,1555

BATCH_RAW_INFO | 921,4014,3320 | 923,502,61 | 924,1558,1210 | 926,3996,3722 | 927,1037,816 | 928,3598,3478 | 930,2910,2809 | 931,4010,3997 | 932,3989,3976 | 933,1568,1555

BATCH_RAW_INFO | 921,4015,3320 | 923,503,61 | 924,1559,1210 | 926,3997,3722 | 927,1038,816 | 928,3599,3478 | 930,2911,2809 | 931,4011,3997 | 932,3990,3976 | 933,1569,1555

BATCH_RAW_INFO | 921,4016,3320 | 923,504,61 | 924,1560,1210 | 926,3998,3722 | 927,1039,816 | 928,3600,3478 | 930,2912,2809 | 931,4012,3997 | 932,3991,3976 | 933,1570,1555

BATCH_RAW_INFO | 921,4017,3320 | 923,505,61 | 924,1561,1210 | 926,3999,3722 | 927,1040,816 | 928,3601,3478 | 930,2913,2809 | 931,4013,3997 | 932,3992,3976 | 933,1571,1555

BATCH_RAW_INFO | 921,4018,3320 | 923,506,61 | 924,1562,1210 | 926,4000,3722 | 927,1041,816 | 928,3602,3478 | 930,2914,2809 | 931,4014,3997 | 932,3993,3976 | 933,1572,1555

BATCH_RAW_INFO | 921,4019,3320 | 923,507,61 | 924,1563,1210 | 926,4001,3722 | 927,1042,816 | 928,3603,3478 | 930,2915,2809 | 931,4015,3997 | 932,3994,3976 | 933,1573,1555

BATCH_RAW_INFO | 921,4020,3320 | 923,508,61 | 924,1564,1210 | 926,4002,3722 | 927,1043,816 | 928,3604,3478 | 930,2916,2809 | 931,4016,3997 | 932,3995,3976 | 933,1574,1555

BATCH_RAW_INFO | 921,4021,3320 | 923,509,61 | 924,1565,1210 | 926,4003,3722 | 927,1044,816 | 928,3605,3478 | 930,2917,2809 | 931,4017,3997 | 932,3996,3976 | 933,1575,1555

BATCH_RAW_INFO | 921,4022,3320 | 923,510,61 | 924,1566,1210 | 926,4004,3722 | 927,1045,816 | 928,3606,3478 | 930,2918,2809 | 931,4018,3997 | 932,3997,3976 | 933,1576,1555

BATCH_RAW_INFO | 921,4023,3320 | 923,511,61 | 924,1567,1210 | 926,4005,3722 | 927,1046,816 | 928,3607,3478 | 930,2919,2809 | 931,4019,3997 | 932,3998,3976 | 933,1577,1555

BATCH_RAW_INFO | 921,4024,3320 | 923,512,61 | 924,1568,1210 | 926,4006,3722 | 927,1047,816 | 928,3608,3478 | 930,2920,2809 | 931,4020,3997 | 932,3999,3976 | 933,1578,1555

BATCH_RAW_INFO | 921,4025,3320 | 923,513,61 | 924,1569,1210 | 926,4007,3722 | 927,1048,816 | 928,3609,3478 | 930,2921,2809 | 931,4021,3997 | 932,4000,3976 | 933,1579,1555

BATCH_RAW_INFO | 921,4026,3320 | 923,514,61 | 924,1570,1210 | 926,4008,3722 | 927,1049,816 | 928,3610,3478 | 930,2922,2809 | 931,4022,3997 | 932,4001,3976 | 933,1580,1555

BATCH_RAW_INFO | 921,4027,3320 | 923,515,61 | 924,1571,1210 | 926,4009,3722 | 927,1050,816 | 928,3611,3478 | 930,2923,2809 | 931,4023,3997 | 932,4002,3976 | 933,1581,1555

BATCH_RAW_INFO | 921,4028,3320 | 923,516,61 | 924,1572,1210 | 926,4010,3722 | 927,1051,816 | 928,3612,3478 | 930,2924,2809 | 931,4024,3997 | 932,4003,3976 | 933,1582,1555

BATCH_RAW_INFO | 921,4029,3320 | 923,517,61 | 924,1573,1210 | 926,4011,3722 | 927,1052,816 | 928,3613,3478 | 930,2925,2809 | 931,4025,3997 | 932,4004,3976 | 933,1583,1555

BATCH_RAW_INFO | 921,4030,3320 | 923,518,61 | 924,1574,1210 | 926,4012,3722 | 927,1053,816 | 928,3614,3478 | 930,2926,2809 | 931,4026,3997 | 932,4005,3976 | 933,1584,1555

BATCH_RAW_INFO | 921,4031,3320 | 923,519,61 | 924,1575,1210 | 926,4013,3722 | 927,1054,816 | 928,3615,3478 | 930,2927,2809 | 931,4027,3997 | 932,4006,3976 | 933,1585,1555

BATCH_RAW_INFO | 921,4032,3320 | 923,520,61 | 924,1576,1210 | 926,4014,3722 | 927,1055,816 | 928,3616,3478 | 930,2928,2809 | 931,4028,3997 | 932,4007,3976 | 933,1586,1555

BATCH_RAW_INFO | 921,4033,3320 | 923,521,61 | 924,1577,1210 | 926,4015,3722 | 927,1056,816 | 928,3617,3478 | 930,2929,2809 | 931,4029,3997 | 932,4008,3976 | 933,1587,1555

BATCH_RAW_INFO | 921,4034,3320 | 923,522,61 | 924,1578,1210 | 926,4016,3722 | 927,1057,816 | 928,3618,3478 | 930,2930,2809 | 931,4030,3997 | 932,4009,3976 | 933,1588,1555

BATCH_RAW_INFO | 921,4035,3320 | 923,523,61 | 924,1579,1210 | 926,4017,3722 | 927,1058,816 | 928,3619,3478 | 930,2931,2809 | 931,4031,3997 | 932,4010,3976 | 933,1589,1555

BATCH_RAW_INFO | 921,4036,3320 | 923,524,61 | 924,1580,1210 | 926,4018,3722 | 927,1059,816 | 928,3620,3478 | 930,2932,2809 | 931,4032,3997 | 932,4011,3976 | 933,1590,1555

BATCH_RAW_INFO | 921,4037,3320 | 923,525,61 | 924,1581,1210 | 926,4019,3722 | 927,1060,816 | 928,3621,3478 | 930,2933,2809 | 931,4033,3997 | 932,4012,3976 | 933,1591,1555

BATCH_RAW_INFO | 921,4038,3320 | 923,526,61 | 924,1582,1210 | 926,4020,3722 | 927,1061,816 | 928,3622,3478 | 930,2934,2809 | 931,4034,3997 | 932,4013,3976 | 933,1592,1555

BATCH_RAW_INFO | 934,1627,1626

BATCH_RAW_INFO | 921,4039,3320 | 923,527,61 | 924,1583,1210 | 926,4021,3722 | 927,1062,816 | 928,3623,3478 | 930,2935,2809 | 931,4035,3997 | 932,4014,3976 | 933,1593,1555 | 934,1628,1626

BATCH_RAW_INFO | 921,4040,3320 | 923,528,61 | 924,1584,1210 | 926,4022,3722 | 927,1063,816 | 928,3624,3478 | 930,2936,2809 | 931,4036,3997 | 932,4015,3976 | 933,1594,1555 | 934,1629,1626

BATCH_RAW_INFO | 921,4041,3320 | 923,529,61 | 924,1585,1210 | 926,4023,3722 | 927,1064,816 | 928,3625,3478 | 930,2937,2809 | 931,4037,3997 | 932,4016,3976 | 933,1595,1555 | 934,1630,1626

BATCH_RAW_INFO | 921,4042,3320 | 923,530,61 | 924,1586,1210 | 926,4024,3722 | 927,1065,816 | 928,3626,3478 | 930,2938,2809 | 931,4038,3997 | 932,4017,3976 | 933,1596,1555 | 934,1631,1626

BATCH_RAW_INFO | 921,4043,3320 | 923,531,61 | 924,1587,1210 | 926,4025,3722 | 927,1066,816 | 928,3627,3478 | 930,2939,2809 | 931,4039,3997 | 932,4018,3976 | 933,1597,1555 | 934,1632,1626

BATCH_RAW_INFO | 921,4044,3320 | 923,532,61 | 924,1588,1210 | 926,4026,3722 | 927,1067,816 | 928,3628,3478 | 930,2940,2809 | 931,4040,3997 | 932,4019,3976 | 933,1598,1555 | 934,1633,1626

BATCH_RAW_INFO | 921,4045,3320 | 923,533,61 | 924,1589,1210 | 926,4027,3722 | 927,1068,816 | 928,3629,3478 | 930,2941,2809 | 931,4041,3997 | 932,4020,3976 | 933,1599,1555 | 934,1634,1626

BATCH_RAW_INFO | 921,4046,3320 | 923,534,61 | 924,1590,1210 | 926,4028,3722 | 927,1069,816 | 928,3630,3478 | 930,2942,2809 | 931,4042,3997 | 932,4021,3976 | 933,1600,1555 | 934,1635,1626

BATCH_RAW_INFO | 921,4047,3320 | 923,535,61 | 924,1591,1210 | 926,4029,3722 | 927,1070,816 | 928,3631,3478 | 930,2943,2809 | 931,4043,3997 | 932,4022,3976 | 933,1601,1555 | 934,1636,1626

BATCH_RAW_INFO | 921,4048,3320 | 923,536,61 | 924,1592,1210 | 926,4030,3722 | 927,1071,816 | 928,3632,3478 | 930,2944,2809 | 931,4044,3997 | 932,4023,3976 | 933,1602,1555 | 934,1637,1626

BATCH_RAW_INFO | 921,4049,3320 | 923,537,61 | 924,1593,1210 | 926,4031,3722 | 927,1072,816 | 928,3633,3478 | 930,2945,2809 | 931,4045,3997 | 932,4024,3976 | 933,1603,1555 | 934,1638,1626

BATCH_RAW_INFO | 921,4050,3320 | 923,538,61 | 924,1594,1210 | 926,4032,3722 | 927,1073,816 | 928,3634,3478 | 930,2946,2809 | 931,4046,3997 | 932,4025,3976 | 933,1604,1555 | 934,1639,1626

BATCH_RAW_INFO | 921,4051,3320 | 923,539,61 | 924,1595,1210 | 926,4033,3722 | 927,1074,816 | 928,3635,3478 | 930,2947,2809 | 931,4047,3997 | 932,4026,3976 | 933,1605,1555 | 934,1640,1626

BATCH_RAW_INFO | 921,4052,3320 | 923,540,61 | 924,1596,1210 | 926,4034,3722 | 927,1075,816 | 928,3636,3478 | 930,2948,2809 | 931,4048,3997 | 932,4027,3976 | 933,1606,1555 | 934,1641,1626

BATCH_RAW_INFO | 921,4053,3320 | 923,541,61 | 924,1597,1210 | 926,4035,3722 | 927,1076,816 | 928,3637,3478 | 930,2949,2809 | 931,4049,3997 | 932,4028,3976 | 933,1607,1555 | 934,1642,1626

BATCH_RAW_INFO | 921,4054,3320 | 923,542,61 | 924,1598,1210 | 926,4036,3722 | 927,1077,816 | 928,3638,3478 | 930,2950,2809 | 931,4050,3997 | 932,4029,3976 | 933,1608,1555 | 934,1643,1626

BATCH_RAW_INFO | 921,4055,3320 | 923,543,61 | 924,1599,1210 | 926,4037,3722 | 927,1078,816 | 928,3639,3478 | 930,2951,2809 | 931,4051,3997 | 932,4030,3976 | 933,1609,1555 | 934,1644,1626

BATCH_RAW_INFO | 921,4056,3320 | 923,544,61 | 924,1600,1210 | 926,4038,3722 | 927,1079,816 | 928,3640,3478 | 930,2952,2809 | 931,4052,3997 | 932,4031,3976 | 933,1610,1555 | 934,1645,1626

BATCH_RAW_INFO | 921,4057,3320 | 923,545,61 | 924,1601,1210 | 926,4039,3722 | 927,1080,816 | 928,3641,3478 | 930,2953,2809 | 931,4053,3997 | 932,4032,3976 | 933,1611,1555 | 934,1646,1626

BATCH_RAW_INFO | 921,4058,3320 | 923,546,61 | 924,1602,1210 | 926,4040,3722 | 927,1081,816 | 928,3642,3478 | 930,2954,2809 | 931,4054,3997 | 932,4033,3976 | 933,1612,1555 | 934,1647,1626

BATCH_RAW_INFO | 921,4059,3320 | 923,547,61 | 924,1603,1210 | 926,4041,3722 | 927,1082,816 | 928,3643,3478 | 930,2955,2809 | 931,4055,3997 | 932,4034,3976 | 933,1613,1555 | 934,1648,1626

BATCH_RAW_INFO | 921,4060,3320 | 923,548,61 | 924,1604,1210 | 926,4042,3722 | 927,1083,816 | 928,3644,3478 | 930,2956,2809 | 931,4056,3997 | 932,4035,3976 | 933,1614,1555 | 934,1649,1626

BATCH_RAW_INFO | 921,4061,3320 | 923,549,61 | 924,1605,1210 | 926,4043,3722 | 927,1084,816 | 928,3645,3478 | 930,2957,2809 | 931,4057,3997 | 932,4036,3976 | 933,1615,1555 | 934,1650,1626

BATCH_RAW_INFO | 921,4062,3320 | 923,550,61 | 924,1606,1210 | 926,4044,3722 | 927,1085,816 | 928,3646,3478 | 930,2958,2809 | 931,4058,3997 | 932,4037,3976 | 933,1616,1555 | 934,1651,1626

BATCH_RAW_INFO | 921,4063,3320 | 923,551,61 | 924,1607,1210 | 926,4045,3722 | 927,1086,816 | 928,3647,3478 | 930,2959,2809 | 931,4059,3997 | 932,4038,3976 | 933,1617,1555 | 934,1652,1626

BATCH_RAW_INFO | 921,4064,3320 | 923,552,61 | 924,1608,1210 | 926,4046,3722 | 927,1087,816 | 928,3648,3478 | 930,2960,2809 | 931,4060,3997 | 932,4039,3976 | 933,1618,1555 | 934,1653,1626

BATCH_RAW_INFO | 921,4065,3320 | 923,553,61 | 924,1609,1210 | 926,4047,3722 | 927,1088,816 | 928,3649,3478 | 930,2961,2809 | 931,4061,3997 | 932,4040,3976 | 933,1619,1555 | 934,1654,1626

BATCH_RAW_INFO | 921,4066,3320 | 923,554,61 | 924,1610,1210 | 926,4048,3722 | 927,1089,816 | 928,3650,3478 | 930,2962,2809 | 931,4062,3997 | 932,4041,3976 | 933,1620,1555 | 934,1655,1626

BATCH_RAW_INFO | 921,4067,3320 | 923,555,61 | 924,1611,1210 | 926,4049,3722 | 927,1090,816 | 928,3651,3478 | 930,2963,2809 | 931,4063,3997 | 932,4042,3976 | 933,1621,1555 | 934,1656,1626

BATCH_RAW_INFO | 921,4068,3320 | 923,556,61 | 924,1612,1210 | 926,4050,3722 | 927,1091,816 | 928,3652,3478 | 930,2964,2809 | 931,4064,3997 | 932,4043,3976 | 933,1622,1555 | 934,1657,1626

BATCH_RAW_INFO | 921,4069,3320 | 923,557,61 | 924,1613,1210 | 926,4051,3722 | 927,1092,816 | 928,3653,3478 | 930,2965,2809 | 931,4065,3997 | 932,4044,3976 | 933,1623,1555 | 934,1658,1626

BATCH_RAW_INFO | 921,4070,3320 | 923,558,61 | 924,1614,1210 | 926,4052,3722 | 927,1093,816 | 928,3654,3478 | 930,2966,2809 | 931,4066,3997 | 932,4045,3976 | 933,1624,1555 | 934,1659,1626

BATCH_RAW_INFO | 921,4071,3320 | 923,559,61 | 924,1615,1210 | 926,4053,3722 | 927,1094,816 | 928,3655,3478 | 930,2967,2809 | 931,4067,3997 | 932,4046,3976 | 933,1625,1555 | 934,1660,1626

BATCH_RAW_INFO | 921,4072,3320 | 923,560,61 | 924,1616,1210 | 926,4054,3722 | 927,1095,816 | 928,3656,3478 | 930,2968,2809 | 931,4068,3997 | 932,4047,3976 | 933,1626,1555 | 934,1661,1626

BATCH_RAW_INFO | 921,4073,3320 | 923,561,61 | 924,1617,1210 | 926,4055,3722 | 927,1096,816 | 928,3657,3478 | 930,2969,2809 | 931,4069,3997 | 932,4048,3976 | 933,1627,1555 | 934,1662,1626

BATCH_RAW_INFO | 921,4074,3320 | 923,562,61 | 924,1618,1210 | 926,4056,3722 | 927,1097,816 | 928,3658,3478 | 930,2970,2809 | 931,4070,3997 | 932,4049,3976 | 933,1628,1555 | 934,1663,1626

BATCH_RAW_INFO | 921,4075,3320 | 923,563,61 | 924,1619,1210 | 926,4057,3722 | 927,1098,816 | 928,3659,3478 | 930,2971,2809 | 931,4071,3997 | 932,4050,3976 | 933,1629,1555 | 934,1664,1626

BATCH_RAW_INFO | 921,4076,3320 | 923,564,61 | 924,1620,1210 | 926,4058,3722 | 927,1099,816 | 928,3660,3478 | 930,2972,2809 | 931,4072,3997 | 932,4051,3976 | 933,1630,1555 | 934,1665,1626

BATCH_RAW_INFO | 921,4077,3320 | 923,565,61 | 924,1621,1210 | 926,4059,3722 | 927,1100,816 | 928,3661,3478 | 930,2973,2809 | 931,4073,3997 | 932,4052,3976 | 933,1631,1555 | 934,1666,1626

BATCH_RAW_INFO | 921,4078,3320 | 923,566,61 | 924,1622,1210 | 926,4060,3722 | 927,1101,816 | 928,3662,3478 | 930,2974,2809 | 931,4074,3997 | 932,4053,3976 | 933,1632,1555 | 934,1667,1626

BATCH_RAW_INFO | 921,4079,3320 | 923,567,61 | 924,1623,1210 | 926,4061,3722 | 927,1102,816 | 928,3663,3478 | 930,2975,2809 | 931,4075,3997 | 932,4054,3976 | 933,1633,1555 | 934,1668,1626

BATCH_RAW_INFO | 921,4080,3320 | 923,568,61 | 924,1624,1210 | 926,4062,3722 | 927,1103,816 | 928,3664,3478 | 930,2976,2809 | 931,4076,3997 | 932,4055,3976 | 933,1634,1555 | 934,1669,1626

BATCH_RAW_INFO | 921,4081,3320 | 923,569,61 | 924,1625,1210 | 926,4063,3722 | 927,1104,816 | 928,3665,3478 | 930,2977,2809 | 931,4077,3997 | 932,4056,3976 | 933,1635,1555 | 934,1670,1626

BATCH_RAW_INFO | 921,4082,3320 | 923,570,61 | 924,1626,1210 | 926,4064,3722 | 927,1105,816 | 928,3666,3478 | 930,2978,2809 | 931,4078,3997 | 932,4057,3976 | 933,1636,1555 | 934,1671,1626

BATCH_RAW_INFO | 921,4083,3320 | 923,571,61 | 924,1627,1210 | 926,4065,3722 | 927,1106,816 | 928,3667,3478 | 930,2979,2809 | 931,4079,3997 | 932,4058,3976 | 933,1637,1555 | 934,1672,1626

BATCH_RAW_INFO | 921,4084,3320 | 923,572,61 | 924,1628,1210 | 926,4066,3722 | 927,1107,816 | 928,3668,3478 | 930,2980,2809 | 931,4080,3997 | 932,4059,3976 | 933,1638,1555 | 934,1673,1626

BATCH_RAW_INFO | 921,4085,3320 | 923,573,61 | 924,1629,1210 | 926,4067,3722 | 927,1108,816 | 928,3669,3478 | 930,2981,2809 | 931,4081,3997 | 932,4060,3976 | 933,1639,1555 | 934,1674,1626

BATCH_RAW_INFO | 921,4086,3320 | 923,574,61 | 924,1630,1210 | 926,4068,3722 | 927,1109,816 | 928,3670,3478 | 930,2982,2809 | 931,4082,3997 | 932,4061,3976 | 933,1640,1555 | 934,1675,1626

BATCH_RAW_INFO | 921,4087,3320 | 923,575,61 | 924,1631,1210 | 926,4069,3722 | 927,1110,816 | 928,3671,3478 | 930,2983,2809 | 931,4083,3997 | 932,4062,3976 | 933,1641,1555 | 934,1676,1626

BATCH_RAW_INFO | 921,4088,3320 | 923,576,61 | 924,1632,1210 | 926,4070,3722 | 927,1111,816 | 928,3672,3478 | 930,2984,2809 | 931,4084,3997 | 932,4063,3976 | 933,1642,1555 | 934,1677,1626

BATCH_RAW_INFO | 921,4089,3320 | 923,577,61 | 924,1633,1210 | 926,4071,3722 | 927,1112,816 | 928,3673,3478 | 930,2985,2809 | 931,4085,3997 | 932,4064,3976 | 933,1643,1555 | 934,1678,1626

BATCH_RAW_INFO | 921,4090,3320 | 923,578,61 | 924,1634,1210 | 926,4072,3722 | 927,1113,816 | 928,3674,3478 | 930,2986,2809 | 931,4086,3997 | 932,4065,3976 | 933,1644,1555 | 934,1679,1626

BATCH_RAW_INFO | 921,4091,3320 | 923,579,61 | 924,1635,1210 | 926,4073,3722 | 927,1114,816 | 928,3675,3478 | 930,2987,2809 | 931,4087,3997 | 932,4066,3976 | 933,1645,1555 | 934,1680,1626

BATCH_RAW_INFO | 921,4092,3320 | 923,580,61 | 924,1636,1210 | 926,4074,3722 | 927,1115,816 | 928,3676,3478 | 930,2988,2809 | 931,4088,3997 | 932,4067,3976 | 933,1646,1555 | 934,1681,1626

BATCH_RAW_INFO | 921,4093,3320 | 923,581,61 | 924,1637,1210 | 926,4075,3722 | 927,1116,816 | 928,3677,3478 | 930,2989,2809 | 931,4089,3997 | 932,4068,3976 | 933,1647,1555 | 934,1682,1626

BATCH_RAW_INFO | 921,4094,3320 | 923,582,61 | 924,1638,1210 | 926,4076,3722 | 927,1117,816 | 928,3678,3478 | 930,2990,2809 | 931,4090,3997 | 932,4069,3976 | 933,1648,1555 | 934,1683,1626

BATCH_RAW_INFO | 921,4095,3320 | 923,583,61 | 924,1639,1210 | 926,4077,3722 | 927,1118,816 | 928,3679,3478 | 930,2991,2809 | 931,4091,3997 | 932,4070,3976 | 933,1649,1555 | 934,1684,1626

BATCH_RAW_INFO | 923,584,61 | 924,1640,1210 | 926,4078,3722 | 927,1119,816 | 928,3680,3478 | 930,2992,2809 | 931,4092,3997 | 932,4071,3976 | 933,1650,1555 | 934,1685,1626

BATCH_RAW_INFO | 923,585,61 | 924,1641,1210 | 926,4079,3722 | 927,1120,816 | 928,3681,3478 | 930,2993,2809 | 931,4093,3997 | 932,4072,3976 | 933,1651,1555 | 934,1686,1626

BATCH_RAW_INFO | 923,586,61 | 924,1642,1210 | 926,4080,3722 | 927,1121,816 | 928,3682,3478 | 930,2994,2809 | 931,4094,3997 | 932,4073,3976 | 933,1652,1555 | 934,1687,1626

BATCH_RAW_INFO | 923,587,61 | 924,1643,1210 | 926,4081,3722 | 927,1122,816 | 928,3683,3478 | 930,2995,2809 | 931,4095,3997 | 932,4074,3976 | 933,1653,1555 | 934,1688,1626

BATCH_RAW_INFO | 923,588,61 | 924,1644,1210 | 926,4082,3722 | 927,1123,816 | 928,3684,3478 | 930,2996,2809 | 932,4075,3976 | 933,1654,1555 | 934,1689,1626

BATCH_RAW_INFO | 923,589,61 | 924,1645,1210 | 926,4083,3722 | 927,1124,816 | 928,3685,3478 | 930,2997,2809 | 932,4076,3976 | 933,1655,1555 | 934,1690,1626

BATCH_RAW_INFO | 923,590,61 | 924,1646,1210 | 926,4084,3722 | 927,1125,816 | 928,3686,3478 | 930,2998,2809 | 932,4077,3976 | 933,1656,1555 | 934,1691,1626

BATCH_RAW_INFO | 923,591,61 | 924,1647,1210 | 926,4085,3722 | 927,1126,816 | 928,3687,3478 | 930,2999,2809 | 932,4078,3976 | 933,1657,1555 | 934,1692,1626

BATCH_RAW_INFO | 923,592,61 | 924,1648,1210 | 926,4086,3722 | 927,1127,816 | 928,3688,3478 | 930,3000,2809 | 932,4079,3976 | 933,1658,1555 | 934,1693,1626

BATCH_RAW_INFO | 923,593,61 | 924,1649,1210 | 926,4087,3722 | 927,1128,816 | 928,3689,3478 | 930,3001,2809 | 932,4080,3976 | 933,1659,1555 | 934,1694,1626

BATCH_RAW_INFO | 923,594,61 | 924,1650,1210 | 926,4088,3722 | 927,1129,816 | 928,3690,3478 | 930,3002,2809 | 932,4081,3976 | 933,1660,1555 | 934,1695,1626

BATCH_RAW_INFO | 923,595,61 | 924,1651,1210 | 926,4089,3722 | 927,1130,816 | 928,3691,3478 | 930,3003,2809 | 932,4082,3976 | 933,1661,1555 | 934,1696,1626

BATCH_RAW_INFO | 923,596,61 | 924,1652,1210 | 926,4090,3722 | 927,1131,816 | 928,3692,3478 | 930,3004,2809 | 932,4083,3976 | 933,1662,1555 | 934,1697,1626

BATCH_RAW_INFO | 923,597,61 | 924,1653,1210 | 926,4091,3722 | 927,1132,816 | 928,3693,3478 | 930,3005,2809 | 932,4084,3976 | 933,1663,1555 | 934,1698,1626

BATCH_RAW_INFO | 923,598,61 | 924,1654,1210 | 926,4092,3722 | 927,1133,816 | 928,3694,3478 | 930,3006,2809 | 932,4085,3976 | 933,1664,1555 | 934,1699,1626

BATCH_RAW_INFO | 923,599,61 | 924,1655,1210 | 926,4093,3722 | 927,1134,816 | 928,3695,3478 | 930,3007,2809 | 932,4086,3976 | 933,1665,1555 | 934,1700,1626

BATCH_RAW_INFO | 923,600,61 | 924,1656,1210 | 926,4094,3722 | 927,1135,816 | 928,3696,3478 | 930,3008,2809 | 932,4087,3976 | 933,1666,1555 | 934,1701,1626

BATCH_RAW_INFO | 923,601,61 | 924,1657,1210 | 926,4095,3722 | 927,1136,816 | 928,3697,3478 | 930,3009,2809 | 932,4088,3976 | 933,1667,1555 | 934,1702,1626

BATCH_RAW_INFO | 923,602,61 | 924,1658,1210 | 927,1137,816 | 928,3698,3478 | 930,3010,2809 | 932,4089,3976 | 933,1668,1555 | 934,1703,1626

BATCH_RAW_INFO | 923,603,61 | 924,1659,1210 | 927,1138,816 | 928,3699,3478 | 930,3011,2809 | 932,4090,3976 | 933,1669,1555 | 934,1704,1626

BATCH_RAW_INFO | 923,604,61 | 924,1660,1210 | 927,1139,816 | 928,3700,3478 | 930,3012,2809 | 932,4091,3976 | 933,1670,1555 | 934,1705,1626

BATCH_RAW_INFO | 923,605,61 | 924,1661,1210 | 927,1140,816 | 928,3701,3478 | 930,3013,2809 | 932,4092,3976 | 933,1671,1555 | 934,1706,1626

BATCH_RAW_INFO | 923,606,61 | 924,1662,1210 | 927,1141,816 | 928,3702,3478 | 930,3014,2809 | 932,4093,3976 | 933,1672,1555 | 934,1707,1626

BATCH_RAW_INFO | 923,607,61 | 924,1663,1210 | 927,1142,816 | 928,3703,3478 | 930,3015,2809 | 932,4094,3976 | 933,1673,1555 | 934,1708,1626

BATCH_RAW_INFO | 923,608,61 | 924,1664,1210 | 927,1143,816 | 928,3704,3478 | 930,3016,2809 | 932,4095,3976 | 933,1674,1555 | 934,1709,1626

BATCH_RAW_INFO | 923,609,61 | 924,1665,1210 | 927,1144,816 | 928,3705,3478 | 930,3017,2809 | 933,1675,1555 | 934,1710,1626

BATCH_RAW_INFO | 923,610,61 | 924,1666,1210 | 927,1145,816 | 928,3706,3478 | 930,3018,2809 | 933,1676,1555 | 934,1711,1626

BATCH_RAW_INFO | 923,611,61 | 924,1667,1210 | 927,1146,816 | 928,3707,3478 | 930,3019,2809 | 933,1677,1555 | 934,1712,1626

BATCH_RAW_INFO | 923,612,61 | 924,1668,1210 | 927,1147,816 | 928,3708,3478 | 930,3020,2809 | 933,1678,1555 | 934,1713,1626

BATCH_RAW_INFO | 923,613,61 | 924,1669,1210 | 927,1148,816 | 928,3709,3478 | 930,3021,2809 | 933,1679,1555 | 934,1714,1626

BATCH_RAW_INFO | 923,614,61 | 924,1670,1210 | 927,1149,816 | 928,3710,3478 | 930,3022,2809 | 933,1680,1555 | 934,1715,1626

BATCH_RAW_INFO | 923,615,61 | 924,1671,1210 | 927,1150,816 | 928,3711,3478 | 930,3023,2809 | 933,1681,1555 | 934,1716,1626

BATCH_RAW_INFO | 923,616,61 | 924,1672,1210 | 927,1151,816 | 928,3712,3478 | 930,3024,2809 | 933,1682,1555 | 934,1717,1626

BATCH_RAW_INFO | 923,617,61 | 924,1673,1210 | 927,1152,816 | 928,3713,3478 | 930,3025,2809 | 933,1683,1555 | 934,1718,1626

BATCH_RAW_INFO | 923,618,61 | 924,1674,1210 | 927,1153,816 | 928,3714,3478 | 930,3026,2809 | 933,1684,1555 | 934,1719,1626

BATCH_RAW_INFO | 923,619,61 | 924,1675,1210 | 927,1154,816 | 928,3715,3478 | 930,3027,2809 | 933,1685,1555 | 934,1720,1626

BATCH_RAW_INFO | 923,620,61 | 924,1676,1210 | 927,1155,816 | 928,3716,3478 | 930,3028,2809 | 933,1686,1555 | 934,1721,1626

BATCH_RAW_INFO | 923,621,61 | 924,1677,1210 | 927,1156,816 | 928,3717,3478 | 930,3029,2809 | 933,1687,1555 | 934,1722,1626

BATCH_RAW_INFO | 923,622,61 | 924,1678,1210 | 927,1157,816 | 928,3718,3478 | 930,3030,2809 | 933,1688,1555 | 934,1723,1626

BATCH_RAW_INFO | 923,623,61 | 924,1679,1210 | 927,1158,816 | 928,3719,3478 | 930,3031,2809 | 933,1689,1555 | 934,1724,1626

BATCH_RAW_INFO | 923,624,61 | 924,1680,1210 | 927,1159,816 | 928,3720,3478 | 930,3032,2809 | 933,1690,1555 | 934,1725,1626

BATCH_RAW_INFO | 923,625,61 | 924,1681,1210 | 927,1160,816 | 928,3721,3478 | 930,3033,2809 | 933,1691,1555 | 934,1726,1626

BATCH_RAW_INFO | 923,626,61 | 924,1682,1210 | 927,1161,816 | 928,3722,3478 | 930,3034,2809 | 933,1692,1555 | 934,1727,1626

BATCH_RAW_INFO | 923,627,61 | 924,1683,1210 | 927,1162,816 | 928,3723,3478 | 930,3035,2809 | 933,1693,1555 | 934,1728,1626

BATCH_RAW_INFO | 923,628,61 | 924,1684,1210 | 927,1163,816 | 928,3724,3478 | 930,3036,2809 | 933,1694,1555 | 934,1729,1626

BATCH_RAW_INFO | 923,629,61 | 924,1685,1210 | 927,1164,816 | 928,3725,3478 | 930,3037,2809 | 933,1695,1555 | 934,1730,1626

BATCH_RAW_INFO | 923,630,61 | 924,1686,1210 | 927,1165,816 | 928,3726,3478 | 930,3038,2809 | 933,1696,1555 | 934,1731,1626

BATCH_RAW_INFO | 923,631,61 | 924,1687,1210 | 927,1166,816 | 928,3727,3478 | 930,3039,2809 | 933,1697,1555 | 934,1732,1626

BATCH_RAW_INFO | 923,632,61 | 924,1688,1210 | 927,1167,816 | 928,3728,3478 | 930,3040,2809 | 933,1698,1555 | 934,1733,1626

BATCH_RAW_INFO | 923,633,61 | 924,1689,1210 | 927,1168,816 | 928,3729,3478 | 930,3041,2809 | 933,1699,1555 | 934,1734,1626

BATCH_RAW_INFO | 923,634,61 | 924,1690,1210 | 927,1169,816 | 928,3730,3478 | 930,3042,2809 | 933,1700,1555 | 934,1735,1626

BATCH_RAW_INFO | 923,635,61 | 924,1691,1210 | 927,1170,816 | 928,3731,3478 | 930,3043,2809 | 933,1701,1555 | 934,1736,1626

BATCH_RAW_INFO | 923,636,61 | 924,1692,1210 | 927,1171,816 | 928,3732,3478 | 930,3044,2809 | 933,1702,1555 | 934,1737,1626

BATCH_RAW_INFO | 923,637,61 | 924,1693,1210 | 927,1172,816 | 928,3733,3478 | 930,3045,2809 | 933,1703,1555 | 934,1738,1626

BATCH_RAW_INFO | 923,638,61 | 924,1694,1210 | 927,1173,816 | 928,3734,3478 | 930,3046,2809 | 933,1704,1555 | 934,1739,1626

BATCH_RAW_INFO | 923,639,61 | 924,1695,1210 | 927,1174,816 | 928,3735,3478 | 930,3047,2809 | 933,1705,1555 | 934,1740,1626

BATCH_RAW_INFO | 923,640,61 | 924,1696,1210 | 927,1175,816 | 928,3736,3478 | 930,3048,2809 | 933,1706,1555 | 934,1741,1626

BATCH_RAW_INFO | 923,641,61 | 924,1697,1210 | 927,1176,816 | 928,3737,3478 | 930,3049,2809 | 933,1707,1555 | 934,1742,1626

BATCH_RAW_INFO | 923,642,61 | 924,1698,1210 | 927,1177,816 | 928,3738,3478 | 930,3050,2809 | 933,1708,1555 | 934,1743,1626

BATCH_RAW_INFO | 923,643,61 | 924,1699,1210 | 927,1178,816 | 928,3739,3478 | 930,3051,2809 | 933,1709,1555 | 934,1744,1626

BATCH_RAW_INFO | 923,644,61 | 924,1700,1210 | 927,1179,816 | 928,3740,3478 | 930,3052,2809 | 933,1710,1555 | 934,1745,1626

BATCH_RAW_INFO | 923,645,61 | 924,1701,1210 | 927,1180,816 | 928,3741,3478 | 930,3053,2809 | 933,1711,1555 | 934,1746,1626

BATCH_RAW_INFO | 923,646,61 | 924,1702,1210 | 927,1181,816 | 928,3742,3478 | 930,3054,2809 | 933,1712,1555 | 934,1747,1626

BATCH_RAW_INFO | 923,647,61 | 924,1703,1210 | 927,1182,816 | 928,3743,3478 | 930,3055,2809 | 933,1713,1555 | 934,1748,1626

BATCH_RAW_INFO | 923,648,61 | 924,1704,1210 | 927,1183,816 | 928,3744,3478 | 930,3056,2809 | 933,1714,1555 | 934,1749,1626

BATCH_RAW_INFO | 923,649,61 | 924,1705,1210 | 927,1184,816 | 928,3745,3478 | 930,3057,2809 | 933,1715,1555 | 934,1750,1626

BATCH_RAW_INFO | 923,650,61 | 924,1706,1210 | 927,1185,816 | 928,3746,3478 | 930,3058,2809 | 933,1716,1555 | 934,1751,1626

BATCH_RAW_INFO | 923,651,61 | 924,1707,1210 | 927,1186,816 | 928,3747,3478 | 930,3059,2809 | 933,1717,1555 | 934,1752,1626

BATCH_RAW_INFO | 923,652,61 | 924,1708,1210 | 927,1187,816 | 928,3748,3478 | 930,3060,2809 | 933,1718,1555 | 934,1753,1626

BATCH_RAW_INFO | 923,653,61 | 924,1709,1210 | 927,1188,816 | 928,3749,3478 | 930,3061,2809 | 933,1719,1555 | 934,1754,1626

BATCH_RAW_INFO | 923,654,61 | 924,1710,1210 | 927,1189,816 | 928,3750,3478 | 930,3062,2809 | 933,1720,1555 | 934,1755,1626

BATCH_RAW_INFO | 923,655,61 | 924,1711,1210 | 927,1190,816 | 928,3751,3478 | 930,3063,2809 | 933,1721,1555 | 934,1756,1626

BATCH_RAW_INFO | 923,656,61 | 924,1712,1210 | 927,1191,816 | 928,3752,3478 | 930,3064,2809 | 933,1722,1555 | 934,1757,1626

BATCH_RAW_INFO | 923,657,61 | 924,1713,1210 | 927,1192,816 | 928,3753,3478 | 930,3065,2809 | 933,1723,1555 | 934,1758,1626

BATCH_RAW_INFO | 923,658,61 | 924,1714,1210 | 927,1193,816 | 928,3754,3478 | 930,3066,2809 | 933,1724,1555 | 934,1759,1626

BATCH_RAW_INFO | 923,659,61 | 924,1715,1210 | 927,1194,816 | 928,3755,3478 | 930,3067,2809 | 933,1725,1555 | 934,1760,1626

BATCH_RAW_INFO | 923,660,61 | 924,1716,1210 | 927,1195,816 | 928,3756,3478 | 930,3068,2809 | 933,1726,1555 | 934,1761,1626

BATCH_RAW_INFO | 923,661,61 | 924,1717,1210 | 927,1196,816 | 928,3757,3478 | 930,3069,2809 | 933,1727,1555 | 934,1762,1626

BATCH_RAW_INFO | 923,662,61 | 924,1718,1210 | 927,1197,816 | 928,3758,3478 | 930,3070,2809 | 933,1728,1555 | 934,1763,1626

BATCH_RAW_INFO | 923,663,61 | 924,1719,1210 | 927,1198,816 | 928,3759,3478 | 930,3071,2809 | 933,1729,1555 | 934,1764,1626

BATCH_RAW_INFO | 923,664,61 | 924,1720,1210 | 927,1199,816 | 928,3760,3478 | 930,3072,2809 | 933,1730,1555 | 934,1765,1626

BATCH_RAW_INFO | 923,665,61 | 924,1721,1210 | 927,1200,816 | 928,3761,3478 | 930,3073,2809 | 933,1731,1555 | 934,1766,1626

BATCH_RAW_INFO | 923,666,61 | 924,1722,1210 | 927,1201,816 | 928,3762,3478 | 930,3074,2809 | 933,1732,1555 | 934,1767,1626

BATCH_RAW_INFO | 923,667,61 | 924,1723,1210 | 927,1202,816 | 928,3763,3478 | 930,3075,2809 | 933,1733,1555 | 934,1768,1626

BATCH_RAW_INFO | 923,668,61 | 924,1724,1210 | 927,1203,816 | 928,3764,3478 | 930,3076,2809 | 933,1734,1555 | 934,1769,1626

BATCH_RAW_INFO | 923,669,61 | 924,1725,1210 | 927,1204,816 | 928,3765,3478 | 930,3077,2809 | 933,1735,1555 | 934,1770,1626

BATCH_RAW_INFO | 923,670,61 | 924,1726,1210 | 927,1205,816 | 928,3766,3478 | 930,3078,2809 | 933,1736,1555 | 934,1771,1626

BATCH_RAW_INFO | 923,671,61 | 924,1727,1210 | 927,1206,816 | 928,3767,3478 | 930,3079,2809 | 933,1737,1555 | 934,1772,1626

BATCH_RAW_INFO | 923,672,61 | 924,1728,1210 | 927,1207,816 | 928,3768,3478 | 930,3080,2809 | 933,1738,1555 | 934,1773,1626

BATCH_RAW_INFO | 923,673,61 | 924,1729,1210 | 927,1208,816 | 928,3769,3478 | 930,3081,2809 | 933,1739,1555 | 934,1774,1626

BATCH_RAW_INFO | 923,674,61 | 924,1730,1210 | 927,1209,816 | 928,3770,3478 | 930,3082,2809 | 933,1740,1555 | 934,1775,1626

BATCH_RAW_INFO | 923,675,61 | 924,1731,1210 | 927,1210,816 | 928,3771,3478 | 930,3083,2809 | 933,1741,1555 | 934,1776,1626

BATCH_RAW_INFO | 923,676,61 | 924,1732,1210 | 927,1211,816 | 928,3772,3478 | 930,3084,2809 | 933,1742,1555 | 934,1777,1626

BATCH_RAW_INFO | 923,677,61 | 924,1733,1210 | 927,1212,816 | 928,3773,3478 | 930,3085,2809 | 933,1743,1555 | 934,1778,1626

BATCH_RAW_INFO | 923,678,61 | 924,1734,1210 | 927,1213,816 | 928,3774,3478 | 930,3086,2809 | 933,1744,1555 | 934,1779,1626

BATCH_RAW_INFO | 923,679,61 | 924,1735,1210 | 927,1214,816 | 928,3775,3478 | 930,3087,2809 | 933,1745,1555 | 934,1780,1626

BATCH_RAW_INFO | 923,680,61 | 924,1736,1210 | 927,1215,816 | 928,3776,3478 | 930,3088,2809 | 933,1746,1555 | 934,1781,1626

BATCH_RAW_INFO | 923,681,61 | 924,1737,1210 | 927,1216,816 | 928,3777,3478 | 930,3089,2809 | 933,1747,1555 | 934,1782,1626

BATCH_RAW_INFO | 923,682,61 | 924,1738,1210 | 927,1217,816 | 928,3778,3478 | 930,3090,2809 | 933,1748,1555 | 934,1783,1626

BATCH_RAW_INFO | 923,683,61 | 924,1739,1210 | 927,1218,816 | 928,3779,3478 | 930,3091,2809 | 933,1749,1555 | 934,1784,1626

BATCH_RAW_INFO | 923,684,61 | 924,1740,1210 | 927,1219,816 | 928,3780,3478 | 930,3092,2809 | 933,1750,1555 | 934,1785,1626

BATCH_RAW_INFO | 923,685,61 | 924,1741,1210 | 927,1220,816 | 928,3781,3478 | 930,3093,2809 | 933,1751,1555 | 934,1786,1626

BATCH_RAW_INFO | 923,686,61 | 924,1742,1210 | 927,1221,816 | 928,3782,3478 | 930,3094,2809 | 933,1752,1555 | 934,1787,1626

BATCH_RAW_INFO | 923,687,61 | 924,1743,1210 | 927,1222,816 | 928,3783,3478 | 930,3095,2809 | 933,1753,1555 | 934,1788,1626

BATCH_RAW_INFO | 923,688,61 | 924,1744,1210 | 927,1223,816 | 928,3784,3478 | 930,3096,2809 | 933,1754,1555 | 934,1789,1626

BATCH_RAW_INFO | 923,689,61 | 924,1745,1210 | 927,1224,816 | 928,3785,3478 | 930,3097,2809 | 933,1755,1555 | 934,1790,1626

BATCH_RAW_INFO | 923,690,61 | 924,1746,1210 | 927,1225,816 | 928,3786,3478 | 930,3098,2809 | 933,1756,1555 | 934,1791,1626

BATCH_RAW_INFO | 923,691,61 | 924,1747,1210 | 927,1226,816 | 928,3787,3478 | 930,3099,2809 | 933,1757,1555 | 934,1792,1626

BATCH_RAW_INFO | 923,692,61 | 924,1748,1210 | 927,1227,816 | 928,3788,3478 | 930,3100,2809 | 933,1758,1555 | 934,1793,1626

BATCH_RAW_INFO | 923,693,61 | 924,1749,1210 | 927,1228,816 | 928,3789,3478 | 930,3101,2809 | 933,1759,1555 | 934,1794,1626

BATCH_RAW_INFO | 923,694,61 | 924,1750,1210 | 927,1229,816 | 928,3790,3478 | 930,3102,2809 | 933,1760,1555 | 934,1795,1626

BATCH_RAW_INFO | 923,695,61 | 924,1751,1210 | 927,1230,816 | 928,3791,3478 | 930,3103,2809 | 933,1761,1555 | 934,1796,1626

BATCH_RAW_INFO | 923,696,61 | 924,1752,1210 | 927,1231,816 | 928,3792,3478 | 930,3104,2809 | 933,1762,1555 | 934,1797,1626

BATCH_RAW_INFO | 923,697,61 | 924,1753,1210 | 927,1232,816 | 928,3793,3478 | 930,3105,2809 | 933,1763,1555 | 934,1798,1626

BATCH_RAW_INFO | 923,698,61 | 924,1754,1210 | 927,1233,816 | 928,3794,3478 | 930,3106,2809 | 933,1764,1555 | 934,1799,1626

BATCH_RAW_INFO | 923,699,61 | 924,1755,1210 | 927,1234,816 | 928,3795,3478 | 930,3107,2809 | 933,1765,1555 | 934,1800,1626

BATCH_RAW_INFO | 923,700,61 | 924,1756,1210 | 927,1235,816 | 928,3796,3478 | 930,3108,2809 | 933,1766,1555 | 934,1801,1626

BATCH_RAW_INFO | 923,701,61 | 924,1757,1210 | 927,1236,816 | 928,3797,3478 | 930,3109,2809 | 933,1767,1555 | 934,1802,1626

BATCH_RAW_INFO | 923,702,61 | 924,1758,1210 | 927,1237,816 | 928,3798,3478 | 930,3110,2809 | 933,1768,1555 | 934,1803,1626

BATCH_RAW_INFO | 923,703,61 | 924,1759,1210 | 927,1238,816 | 928,3799,3478 | 930,3111,2809 | 933,1769,1555 | 934,1804,1626

BATCH_RAW_INFO | 923,704,61 | 924,1760,1210 | 927,1239,816 | 928,3800,3478 | 930,3112,2809 | 933,1770,1555 | 934,1805,1626

BATCH_RAW_INFO | 923,705,61 | 924,1761,1210 | 927,1240,816 | 928,3801,3478 | 930,3113,2809 | 933,1771,1555 | 934,1806,1626

BATCH_RAW_INFO | 923,706,61 | 924,1762,1210 | 927,1241,816 | 928,3802,3478 | 930,3114,2809 | 933,1772,1555 | 934,1807,1626

BATCH_RAW_INFO | 923,707,61 | 924,1763,1210 | 927,1242,816 | 928,3803,3478 | 930,3115,2809 | 933,1773,1555 | 934,1808,1626

BATCH_RAW_INFO | 923,708,61 | 924,1764,1210 | 927,1243,816 | 928,3804,3478 | 930,3116,2809 | 933,1774,1555 | 934,1809,1626

BATCH_RAW_INFO | 923,709,61 | 924,1765,1210 | 927,1244,816 | 928,3805,3478 | 930,3117,2809 | 933,1775,1555 | 934,1810,1626

BATCH_RAW_INFO | 923,710,61 | 924,1766,1210 | 927,1245,816 | 928,3806,3478 | 930,3118,2809 | 933,1776,1555 | 934,1811,1626

BATCH_RAW_INFO | 923,711,61 | 924,1767,1210 | 927,1246,816 | 928,3807,3478 | 930,3119,2809 | 933,1777,1555 | 934,1812,1626

BATCH_RAW_INFO | 923,712,61 | 924,1768,1210 | 927,1247,816 | 928,3808,3478 | 930,3120,2809 | 933,1778,1555 | 934,1813,1626

BATCH_RAW_INFO | 923,713,61 | 924,1769,1210 | 927,1248,816 | 928,3809,3478 | 930,3121,2809 | 933,1779,1555 | 934,1814,1626

BATCH_RAW_INFO | 923,714,61 | 924,1770,1210 | 927,1249,816 | 928,3810,3478 | 930,3122,2809 | 933,1780,1555 | 934,1815,1626

BATCH_RAW_INFO | 923,715,61 | 924,1771,1210 | 927,1250,816 | 928,3811,3478 | 930,3123,2809 | 933,1781,1555 | 934,1816,1626

BATCH_RAW_INFO | 923,716,61 | 924,1772,1210 | 927,1251,816 | 928,3812,3478 | 930,3124,2809 | 933,1782,1555 | 934,1817,1626

BATCH_RAW_INFO | 923,717,61 | 924,1773,1210 | 927,1252,816 | 928,3813,3478 | 930,3125,2809 | 933,1783,1555 | 934,1818,1626

BATCH_RAW_INFO | 923,718,61 | 924,1774,1210 | 927,1253,816 | 928,3814,3478 | 930,3126,2809 | 933,1784,1555 | 934,1819,1626

BATCH_RAW_INFO | 923,719,61 | 924,1775,1210 | 927,1254,816 | 928,3815,3478 | 930,3127,2809 | 933,1785,1555 | 934,1820,1626

BATCH_RAW_INFO | 923,720,61 | 924,1776,1210 | 927,1255,816 | 928,3816,3478 | 930,3128,2809 | 933,1786,1555 | 934,1821,1626

BATCH_RAW_INFO | 923,721,61 | 924,1777,1210 | 927,1256,816 | 928,3817,3478 | 930,3129,2809 | 933,1787,1555 | 934,1822,1626

BATCH_RAW_INFO | 923,722,61 | 924,1778,1210 | 927,1257,816 | 928,3818,3478 | 930,3130,2809 | 933,1788,1555 | 934,1823,1626

BATCH_RAW_INFO | 923,723,61 | 924,1779,1210 | 927,1258,816 | 928,3819,3478 | 930,3131,2809 | 933,1789,1555 | 934,1824,1626

BATCH_RAW_INFO | 923,724,61 | 924,1780,1210 | 927,1259,816 | 928,3820,3478 | 930,3132,2809 | 933,1790,1555 | 934,1825,1626

BATCH_RAW_INFO | 923,725,61 | 924,1781,1210 | 927,1260,816 | 928,3821,3478 | 930,3133,2809 | 933,1791,1555 | 934,1826,1626

BATCH_RAW_INFO | 935,863,862

BATCH_RAW_INFO | 923,726,61 | 924,1782,1210 | 927,1261,816 | 928,3822,3478 | 930,3134,2809 | 933,1792,1555 | 934,1827,1626 | 935,864,862

BATCH_RAW_INFO | 923,727,61 | 924,1783,1210 | 927,1262,816 | 928,3823,3478 | 930,3135,2809 | 933,1793,1555 | 934,1828,1626 | 935,865,862

BATCH_RAW_INFO | 923,728,61 | 924,1784,1210 | 927,1263,816 | 928,3824,3478 | 930,3136,2809 | 933,1794,1555 | 934,1829,1626 | 935,866,862

BATCH_RAW_INFO | 923,729,61 | 924,1785,1210 | 927,1264,816 | 928,3825,3478 | 930,3137,2809 | 933,1795,1555 | 934,1830,1626 | 935,867,862

BATCH_RAW_INFO | 923,730,61 | 924,1786,1210 | 927,1265,816 | 928,3826,3478 | 930,3138,2809 | 933,1796,1555 | 934,1831,1626 | 935,868,862

BATCH_RAW_INFO | 923,731,61 | 924,1787,1210 | 927,1266,816 | 928,3827,3478 | 930,3139,2809 | 933,1797,1555 | 934,1832,1626 | 935,869,862

BATCH_RAW_INFO | 923,732,61 | 924,1788,1210 | 927,1267,816 | 928,3828,3478 | 930,3140,2809 | 933,1798,1555 | 934,1833,1626 | 935,870,862

BATCH_RAW_INFO | 923,733,61 | 924,1789,1210 | 927,1268,816 | 928,3829,3478 | 930,3141,2809 | 933,1799,1555 | 934,1834,1626 | 935,871,862

BATCH_RAW_INFO | 923,734,61 | 924,1790,1210 | 927,1269,816 | 928,3830,3478 | 930,3142,2809 | 933,1800,1555 | 934,1835,1626 | 935,872,862

BATCH_RAW_INFO | 923,735,61 | 927,1270,816 | 928,3831,3478 | 930,3143,2809 | 933,1801,1555 | 934,1836,1626 | 935,873,862

BATCH_RAW_INFO | 923,736,61 | 927,1271,816 | 928,3832,3478 | 930,3144,2809 | 933,1802,1555 | 934,1837,1626 | 935,874,862

BATCH_RAW_INFO | 923,737,61 | 927,1272,816 | 928,3833,3478 | 930,3145,2809 | 933,1803,1555 | 934,1838,1626 | 935,875,862

BATCH_RAW_INFO | 923,738,61 | 927,1273,816 | 928,3834,3478 | 930,3146,2809 | 933,1804,1555 | 934,1839,1626 | 935,876,862

BATCH_RAW_INFO | 923,739,61 | 927,1274,816 | 928,3835,3478 | 930,3147,2809 | 933,1805,1555 | 934,1840,1626 | 935,877,862

BATCH_RAW_INFO | 923,740,61 | 927,1275,816 | 928,3836,3478 | 930,3148,2809 | 933,1806,1555 | 934,1841,1626 | 935,878,862

BATCH_RAW_INFO | 923,741,61 | 927,1276,816 | 928,3837,3478 | 930,3149,2809 | 933,1807,1555 | 934,1842,1626 | 935,879,862

BATCH_RAW_INFO | 923,742,61 | 927,1277,816 | 928,3838,3478 | 930,3150,2809 | 933,1808,1555 | 934,1843,1626 | 935,880,862

BATCH_RAW_INFO | 923,743,61 | 927,1278,816 | 928,3839,3478 | 930,3151,2809 | 933,1809,1555 | 934,1844,1626 | 935,881,862

BATCH_RAW_INFO | 923,744,61 | 927,1279,816 | 928,3840,3478 | 930,3152,2809 | 933,1810,1555 | 934,1845,1626 | 935,882,862

BATCH_RAW_INFO | 923,745,61 | 927,1280,816 | 928,3841,3478 | 930,3153,2809 | 933,1811,1555 | 934,1846,1626 | 935,883,862

BATCH_RAW_INFO | 923,746,61 | 927,1281,816 | 928,3842,3478 | 930,3154,2809 | 933,1812,1555 | 934,1847,1626 | 935,884,862

BATCH_RAW_INFO | 923,747,61 | 927,1282,816 | 928,3843,3478 | 930,3155,2809 | 933,1813,1555 | 934,1848,1626 | 935,885,862

BATCH_RAW_INFO | 923,748,61 | 927,1283,816 | 928,3844,3478 | 930,3156,2809 | 933,1814,1555 | 934,1849,1626 | 935,886,862

BATCH_RAW_INFO | 923,749,61 | 927,1284,816 | 928,3845,3478 | 930,3157,2809 | 933,1815,1555 | 934,1850,1626 | 935,887,862

BATCH_RAW_INFO | 923,750,61 | 927,1285,816 | 928,3846,3478 | 930,3158,2809 | 933,1816,1555 | 934,1851,1626 | 935,888,862

BATCH_RAW_INFO | 923,751,61 | 927,1286,816 | 928,3847,3478 | 930,3159,2809 | 933,1817,1555 | 934,1852,1626 | 935,889,862

BATCH_RAW_INFO | 923,752,61 | 927,1287,816 | 928,3848,3478 | 930,3160,2809 | 933,1818,1555 | 934,1853,1626 | 935,890,862

BATCH_RAW_INFO | 923,753,61 | 927,1288,816 | 928,3849,3478 | 930,3161,2809 | 933,1819,1555 | 934,1854,1626 | 935,891,862

BATCH_RAW_INFO | 923,754,61 | 927,1289,816 | 928,3850,3478 | 930,3162,2809 | 933,1820,1555 | 934,1855,1626 | 935,892,862

BATCH_RAW_INFO | 923,755,61 | 927,1290,816 | 928,3851,3478 | 930,3163,2809 | 933,1821,1555 | 934,1856,1626 | 935,893,862

BATCH_RAW_INFO | 923,756,61 | 927,1291,816 | 928,3852,3478 | 930,3164,2809 | 933,1822,1555 | 934,1857,1626 | 935,894,862

BATCH_RAW_INFO | 923,757,61 | 927,1292,816 | 928,3853,3478 | 930,3165,2809 | 933,1823,1555 | 934,1858,1626 | 935,895,862

BATCH_RAW_INFO | 923,758,61 | 927,1293,816 | 928,3854,3478 | 930,3166,2809 | 933,1824,1555 | 934,1859,1626 | 935,896,862

BATCH_RAW_INFO | 923,759,61 | 927,1294,816 | 928,3855,3478 | 930,3167,2809 | 933,1825,1555 | 934,1860,1626 | 935,897,862

BATCH_RAW_INFO | 923,760,61 | 927,1295,816 | 928,3856,3478 | 930,3168,2809 | 933,1826,1555 | 934,1861,1626 | 935,898,862

BATCH_RAW_INFO | 923,761,61 | 927,1296,816 | 928,3857,3478 | 930,3169,2809 | 933,1827,1555 | 934,1862,1626 | 935,899,862

BATCH_RAW_INFO | 923,762,61 | 927,1297,816 | 928,3858,3478 | 930,3170,2809 | 933,1828,1555 | 934,1863,1626 | 935,900,862

BATCH_RAW_INFO | 923,763,61 | 927,1298,816 | 928,3859,3478 | 930,3171,2809 | 933,1829,1555 | 934,1864,1626 | 935,901,862

BATCH_RAW_INFO | 923,764,61 | 927,1299,816 | 930,3172,2809 | 933,1830,1555 | 934,1865,1626 | 935,902,862

BATCH_RAW_INFO | 923,765,61 | 927,1300,816 | 930,3173,2809 | 933,1831,1555 | 934,1866,1626 | 935,903,862

BATCH_RAW_INFO | 923,766,61 | 927,1301,816 | 930,3174,2809 | 933,1832,1555 | 934,1867,1626 | 935,904,862

BATCH_RAW_INFO | 923,767,61 | 927,1302,816 | 930,3175,2809 | 933,1833,1555 | 934,1868,1626 | 935,905,862

BATCH_RAW_INFO | 923,768,61 | 927,1303,816 | 930,3176,2809 | 933,1834,1555 | 934,1869,1626 | 935,906,862

BATCH_RAW_INFO | 923,769,61 | 927,1304,816 | 930,3177,2809 | 933,1835,1555 | 934,1870,1626 | 935,907,862

BATCH_RAW_INFO | 923,770,61 | 927,1305,816 | 930,3178,2809 | 933,1836,1555 | 934,1871,1626 | 935,908,862

BATCH_RAW_INFO | 923,771,61 | 927,1306,816 | 930,3179,2809 | 933,1837,1555 | 934,1872,1626 | 935,909,862

BATCH_RAW_INFO | 923,772,61 | 927,1307,816 | 930,3180,2809 | 933,1838,1555 | 934,1873,1626 | 935,910,862

BATCH_RAW_INFO | 923,773,61 | 927,1308,816 | 930,3181,2809 | 933,1839,1555 | 934,1874,1626 | 935,911,862

BATCH_RAW_INFO | 923,774,61 | 927,1309,816 | 930,3182,2809 | 933,1840,1555 | 934,1875,1626 | 935,912,862

BATCH_RAW_INFO | 923,775,61 | 927,1310,816 | 930,3183,2809 | 933,1841,1555 | 934,1876,1626 | 935,913,862

BATCH_RAW_INFO | 923,776,61 | 927,1311,816 | 930,3184,2809 | 933,1842,1555 | 934,1877,1626 | 935,914,862

BATCH_RAW_INFO | 923,777,61 | 927,1312,816 | 930,3185,2809 | 933,1843,1555 | 934,1878,1626 | 935,915,862

BATCH_RAW_INFO | 923,778,61 | 927,1313,816 | 930,3186,2809 | 933,1844,1555 | 934,1879,1626 | 935,916,862

BATCH_RAW_INFO | 923,779,61 | 927,1314,816 | 930,3187,2809 | 933,1845,1555 | 934,1880,1626 | 935,917,862

BATCH_RAW_INFO | 923,780,61 | 927,1315,816 | 930,3188,2809 | 933,1846,1555 | 934,1881,1626 | 935,918,862

BATCH_RAW_INFO | 923,781,61 | 927,1316,816 | 930,3189,2809 | 933,1847,1555 | 934,1882,1626 | 935,919,862

BATCH_RAW_INFO | 936,3528,3527

BATCH_RAW_INFO | 923,782,61 | 927,1317,816 | 930,3190,2809 | 933,1848,1555 | 934,1883,1626 | 935,920,862 | 936,3529,3527

BATCH_RAW_INFO | 923,783,61 | 927,1318,816 | 930,3191,2809 | 933,1849,1555 | 934,1884,1626 | 935,921,862 | 936,3530,3527

BATCH_RAW_INFO | 923,784,61 | 927,1319,816 | 930,3192,2809 | 933,1850,1555 | 934,1885,1626 | 935,922,862 | 936,3531,3527

BATCH_RAW_INFO | 923,785,61 | 927,1320,816 | 930,3193,2809 | 933,1851,1555 | 934,1886,1626 | 935,923,862 | 936,3532,3527

BATCH_RAW_INFO | 923,786,61 | 927,1321,816 | 930,3194,2809 | 933,1852,1555 | 934,1887,1626 | 935,924,862 | 936,3533,3527

BATCH_RAW_INFO | 923,787,61 | 927,1322,816 | 930,3195,2809 | 933,1853,1555 | 934,1888,1626 | 935,925,862 | 936,3534,3527

BATCH_RAW_INFO | 923,788,61 | 927,1323,816 | 930,3196,2809 | 933,1854,1555 | 934,1889,1626 | 935,926,862 | 936,3535,3527

BATCH_RAW_INFO | 923,789,61 | 927,1324,816 | 930,3197,2809 | 933,1855,1555 | 934,1890,1626 | 935,927,862 | 936,3536,3527

BATCH_RAW_INFO | 923,790,61 | 927,1325,816 | 930,3198,2809 | 933,1856,1555 | 934,1891,1626 | 935,928,862 | 936,3537,3527

BATCH_RAW_INFO | 923,791,61 | 927,1326,816 | 930,3199,2809 | 933,1857,1555 | 934,1892,1626 | 935,929,862 | 936,3538,3527

BATCH_RAW_INFO | 923,792,61 | 927,1327,816 | 930,3200,2809 | 933,1858,1555 | 934,1893,1626 | 935,930,862 | 936,3539,3527

BATCH_RAW_INFO | 923,793,61 | 927,1328,816 | 930,3201,2809 | 933,1859,1555 | 934,1894,1626 | 935,931,862 | 936,3540,3527

BATCH_RAW_INFO | 923,794,61 | 927,1329,816 | 930,3202,2809 | 933,1860,1555 | 934,1895,1626 | 935,932,862 | 936,3541,3527

BATCH_RAW_INFO | 923,795,61 | 927,1330,816 | 930,3203,2809 | 933,1861,1555 | 934,1896,1626 | 935,933,862 | 936,3542,3527

BATCH_RAW_INFO | 923,796,61 | 927,1331,816 | 930,3204,2809 | 933,1862,1555 | 934,1897,1626 | 935,934,862 | 936,3543,3527

BATCH_RAW_INFO | 923,797,61 | 927,1332,816 | 930,3205,2809 | 933,1863,1555 | 934,1898,1626 | 935,935,862 | 936,3544,3527

BATCH_RAW_INFO | 923,798,61 | 927,1333,816 | 930,3206,2809 | 933,1864,1555 | 934,1899,1626 | 935,936,862 | 936,3545,3527

BATCH_RAW_INFO | 923,799,61 | 927,1334,816 | 930,3207,2809 | 933,1865,1555 | 934,1900,1626 | 935,937,862 | 936,3546,3527

BATCH_RAW_INFO | 923,800,61 | 927,1335,816 | 930,3208,2809 | 933,1866,1555 | 934,1901,1626 | 935,938,862 | 936,3547,3527

BATCH_RAW_INFO | 923,801,61 | 927,1336,816 | 930,3209,2809 | 933,1867,1555 | 934,1902,1626 | 935,939,862 | 936,3548,3527

BATCH_RAW_INFO | 923,802,61 | 927,1337,816 | 930,3210,2809 | 933,1868,1555 | 934,1903,1626 | 935,940,862 | 936,3549,3527

BATCH_RAW_INFO | 923,803,61 | 927,1338,816 | 930,3211,2809 | 933,1869,1555 | 934,1904,1626 | 935,941,862 | 936,3550,3527

BATCH_RAW_INFO | 923,804,61 | 927,1339,816 | 930,3212,2809 | 933,1870,1555 | 934,1905,1626 | 935,942,862 | 936,3551,3527

BATCH_RAW_INFO | 923,805,61 | 927,1340,816 | 930,3213,2809 | 933,1871,1555 | 934,1906,1626 | 935,943,862 | 936,3552,3527

BATCH_RAW_INFO | 923,806,61 | 927,1341,816 | 930,3214,2809 | 933,1872,1555 | 934,1907,1626 | 935,944,862 | 936,3553,3527

BATCH_RAW_INFO | 923,807,61 | 927,1342,816 | 930,3215,2809 | 933,1873,1555 | 934,1908,1626 | 935,945,862 | 936,3554,3527

BATCH_RAW_INFO | 923,808,61 | 927,1343,816 | 930,3216,2809 | 933,1874,1555 | 934,1909,1626 | 935,946,862 | 936,3555,3527

BATCH_RAW_INFO | 923,809,61 | 927,1344,816 | 930,3217,2809 | 933,1875,1555 | 934,1910,1626 | 935,947,862 | 936,3556,3527

BATCH_RAW_INFO | 923,810,61 | 927,1345,816 | 930,3218,2809 | 933,1876,1555 | 934,1911,1626 | 935,948,862 | 936,3557,3527

BATCH_RAW_INFO | 923,811,61 | 927,1346,816 | 930,3219,2809 | 933,1877,1555 | 935,949,862 | 936,3558,3527

BATCH_RAW_INFO | 923,812,61 | 927,1347,816 | 930,3220,2809 | 933,1878,1555 | 935,950,862 | 936,3559,3527

BATCH_RAW_INFO | 923,813,61 | 927,1348,816 | 930,3221,2809 | 933,1879,1555 | 935,951,862 | 936,3560,3527

BATCH_RAW_INFO | 923,814,61 | 927,1349,816 | 930,3222,2809 | 933,1880,1555 | 935,952,862 | 936,3561,3527

BATCH_RAW_INFO | 923,815,61 | 927,1350,816 | 930,3223,2809 | 933,1881,1555 | 935,953,862 | 936,3562,3527

BATCH_RAW_INFO | 923,816,61 | 927,1351,816 | 930,3224,2809 | 933,1882,1555 | 935,954,862 | 936,3563,3527

BATCH_RAW_INFO | 923,817,61 | 927,1352,816 | 930,3225,2809 | 933,1883,1555 | 935,955,862 | 936,3564,3527

BATCH_RAW_INFO | 923,818,61 | 927,1353,816 | 930,3226,2809 | 933,1884,1555 | 935,956,862 | 936,3565,3527

BATCH_RAW_INFO | 923,819,61 | 927,1354,816 | 930,3227,2809 | 933,1885,1555 | 935,957,862 | 936,3566,3527

BATCH_RAW_INFO | 923,820,61 | 927,1355,816 | 930,3228,2809 | 933,1886,1555 | 935,958,862 | 936,3567,3527

BATCH_RAW_INFO | 923,821,61 | 927,1356,816 | 930,3229,2809 | 933,1887,1555 | 935,959,862 | 936,3568,3527

BATCH_RAW_INFO | 923,822,61 | 927,1357,816 | 930,3230,2809 | 933,1888,1555 | 935,960,862 | 936,3569,3527

BATCH_RAW_INFO | 923,823,61 | 927,1358,816 | 930,3231,2809 | 933,1889,1555 | 935,961,862 | 936,3570,3527

BATCH_RAW_INFO | 923,824,61 | 927,1359,816 | 930,3232,2809 | 933,1890,1555 | 935,962,862 | 936,3571,3527

BATCH_RAW_INFO | 923,825,61 | 927,1360,816 | 930,3233,2809 | 933,1891,1555 | 935,963,862 | 936,3572,3527

BATCH_RAW_INFO | 923,826,61 | 927,1361,816 | 930,3234,2809 | 933,1892,1555 | 935,964,862 | 936,3573,3527

BATCH_RAW_INFO | 923,827,61 | 927,1362,816 | 930,3235,2809 | 933,1893,1555 | 935,965,862 | 936,3574,3527

BATCH_RAW_INFO | 923,828,61 | 927,1363,816 | 930,3236,2809 | 933,1894,1555 | 935,966,862 | 936,3575,3527

BATCH_RAW_INFO | 923,829,61 | 927,1364,816 | 930,3237,2809 | 933,1895,1555 | 935,967,862 | 936,3576,3527

BATCH_RAW_INFO | 923,830,61 | 927,1365,816 | 930,3238,2809 | 933,1896,1555 | 935,968,862 | 936,3577,3527

BATCH_RAW_INFO | 927,1366,816 | 930,3239,2809 | 933,1897,1555 | 935,969,862 | 936,3578,3527

BATCH_RAW_INFO | 927,1367,816 | 930,3240,2809 | 933,1898,1555 | 935,970,862 | 936,3579,3527

BATCH_RAW_INFO | 927,1368,816 | 930,3241,2809 | 933,1899,1555 | 935,971,862 | 936,3580,3527

BATCH_RAW_INFO | 927,1369,816 | 930,3242,2809 | 933,1900,1555 | 935,972,862 | 936,3581,3527

BATCH_RAW_INFO | 927,1370,816 | 930,3243,2809 | 933,1901,1555 | 935,973,862 | 936,3582,3527

BATCH_RAW_INFO | 927,1371,816 | 930,3244,2809 | 933,1902,1555 | 935,974,862 | 936,3583,3527

BATCH_RAW_INFO | 927,1372,816 | 930,3245,2809 | 933,1903,1555 | 935,975,862 | 936,3584,3527

BATCH_RAW_INFO | 927,1373,816 | 930,3246,2809 | 933,1904,1555 | 935,976,862 | 936,3585,3527

BATCH_RAW_INFO | 927,1374,816 | 930,3247,2809 | 933,1905,1555 | 935,977,862 | 936,3586,3527

BATCH_RAW_INFO | 927,1375,816 | 930,3248,2809 | 933,1906,1555 | 935,978,862 | 936,3587,3527

BATCH_RAW_INFO | 927,1376,816 | 930,3249,2809 | 933,1907,1555 | 935,979,862 | 936,3588,3527

BATCH_RAW_INFO | 927,1377,816 | 930,3250,2809 | 933,1908,1555 | 935,980,862 | 936,3589,3527

BATCH_RAW_INFO | 927,1378,816 | 930,3251,2809 | 933,1909,1555 | 935,981,862 | 936,3590,3527

BATCH_RAW_INFO | 927,1379,816 | 930,3252,2809 | 933,1910,1555 | 935,982,862 | 936,3591,3527

BATCH_RAW_INFO | 927,1380,816 | 930,3253,2809 | 933,1911,1555 | 935,983,862 | 936,3592,3527

BATCH_RAW_INFO | 927,1381,816 | 930,3254,2809 | 933,1912,1555 | 935,984,862 | 936,3593,3527

BATCH_RAW_INFO | 927,1382,816 | 930,3255,2809 | 933,1913,1555 | 935,985,862 | 936,3594,3527

BATCH_RAW_INFO | 927,1383,816 | 930,3256,2809 | 933,1914,1555 | 935,986,862 | 936,3595,3527

BATCH_RAW_INFO | 927,1384,816 | 930,3257,2809 | 933,1915,1555 | 935,987,862 | 936,3596,3527

BATCH_RAW_INFO | 927,1385,816 | 930,3258,2809 | 933,1916,1555 | 935,988,862 | 936,3597,3527

BATCH_RAW_INFO | 927,1386,816 | 930,3259,2809 | 933,1917,1555 | 935,989,862 | 936,3598,3527

BATCH_RAW_INFO | 927,1387,816 | 930,3260,2809 | 933,1918,1555 | 935,990,862 | 936,3599,3527

BATCH_RAW_INFO | 927,1388,816 | 930,3261,2809 | 933,1919,1555 | 935,991,862 | 936,3600,3527

BATCH_RAW_INFO | 927,1389,816 | 930,3262,2809 | 933,1920,1555 | 935,992,862 | 936,3601,3527

BATCH_RAW_INFO | 927,1390,816 | 930,3263,2809 | 933,1921,1555 | 935,993,862 | 936,3602,3527

BATCH_RAW_INFO | 927,1391,816 | 930,3264,2809 | 933,1922,1555 | 935,994,862 | 936,3603,3527

BATCH_RAW_INFO | 927,1392,816 | 930,3265,2809 | 933,1923,1555 | 935,995,862 | 936,3604,3527

BATCH_RAW_INFO | 927,1393,816 | 930,3266,2809 | 933,1924,1555 | 935,996,862 | 936,3605,3527

BATCH_RAW_INFO | 927,1394,816 | 930,3267,2809 | 933,1925,1555 | 935,997,862 | 936,3606,3527

BATCH_RAW_INFO | 927,1395,816 | 930,3268,2809 | 933,1926,1555 | 935,998,862 | 936,3607,3527

BATCH_RAW_INFO | 927,1396,816 | 930,3269,2809 | 933,1927,1555 | 935,999,862 | 936,3608,3527

BATCH_RAW_INFO | 927,1397,816 | 930,3270,2809 | 933,1928,1555 | 935,1000,862 | 936,3609,3527

BATCH_RAW_INFO | 927,1398,816 | 930,3271,2809 | 933,1929,1555 | 935,1001,862 | 936,3610,3527

BATCH_RAW_INFO | 927,1399,816 | 930,3272,2809 | 933,1930,1555 | 935,1002,862 | 936,3611,3527

BATCH_RAW_INFO | 927,1400,816 | 930,3273,2809 | 933,1931,1555 | 935,1003,862 | 936,3612,3527

BATCH_RAW_INFO | 927,1401,816 | 930,3274,2809 | 933,1932,1555 | 935,1004,862 | 936,3613,3527

BATCH_RAW_INFO | 927,1402,816 | 930,3275,2809 | 933,1933,1555 | 935,1005,862 | 936,3614,3527

BATCH_RAW_INFO | 927,1403,816 | 930,3276,2809 | 933,1934,1555 | 935,1006,862 | 936,3615,3527

BATCH_RAW_INFO | 927,1404,816 | 930,3277,2809 | 933,1935,1555 | 935,1007,862 | 936,3616,3527

BATCH_RAW_INFO | 927,1405,816 | 930,3278,2809 | 933,1936,1555 | 935,1008,862 | 936,3617,3527

BATCH_RAW_INFO | 927,1406,816 | 930,3279,2809 | 933,1937,1555 | 935,1009,862 | 936,3618,3527

BATCH_RAW_INFO | 927,1407,816 | 930,3280,2809 | 933,1938,1555 | 935,1010,862 | 936,3619,3527

BATCH_RAW_INFO | 927,1408,816 | 930,3281,2809 | 933,1939,1555 | 935,1011,862 | 936,3620,3527

BATCH_RAW_INFO | 927,1409,816 | 933,1940,1555 | 935,1012,862 | 936,3621,3527

BATCH_RAW_INFO | 927,1410,816 | 933,1941,1555 | 935,1013,862 | 936,3622,3527

BATCH_RAW_INFO | 927,1411,816 | 933,1942,1555 | 935,1014,862 | 936,3623,3527

BATCH_RAW_INFO | 927,1412,816 | 933,1943,1555 | 935,1015,862 | 936,3624,3527

BATCH_RAW_INFO | 927,1413,816 | 933,1944,1555 | 935,1016,862 | 936,3625,3527

BATCH_RAW_INFO | 927,1414,816 | 933,1945,1555 | 936,3626,3527

BATCH_RAW_INFO | 927,1415,816 | 933,1946,1555 | 936,3627,3527

BATCH_RAW_INFO | 927,1416,816 | 936,3628,3527

BATCH_RAW_INFO | 927,1417,816 | 936,3629,3527

BATCH_RAW_INFO | 927,1418,816 | 936,3630,3527

BATCH_RAW_INFO | 927,1419,816 | 936,3631,3527

BATCH_RAW_INFO | 927,1420,816 | 936,3632,3527

BATCH_RAW_INFO | 927,1421,816 | 936,3633,3527

BATCH_RAW_INFO | 927,1422,816 | 936,3634,3527

BATCH_RAW_INFO | 927,1423,816 | 936,3635,3527

BATCH_RAW_INFO | 927,1424,816 | 936,3636,3527

BATCH_RAW_INFO | 927,1425,816 | 936,3637,3527

BATCH_RAW_INFO | 927,1426,816 | 936,3638,3527

BATCH_RAW_INFO | 927,1427,816 | 936,3639,3527

BATCH_RAW_INFO | 927,1428,816 | 936,3640,3527

BATCH_RAW_INFO | 927,1429,816 | 936,3641,3527

BATCH_RAW_INFO | 927,1430,816 | 936,3642,3527

BATCH_RAW_INFO | 927,1431,816 | 936,3643,3527

BATCH_RAW_INFO | 927,1432,816 | 936,3644,3527

BATCH_RAW_INFO | 927,1433,816 | 936,3645,3527

BATCH_RAW_INFO | 927,1434,816 | 936,3646,3527

BATCH_RAW_INFO | 927,1435,816 | 936,3647,3527

BATCH_RAW_INFO | 927,1436,816 | 936,3648,3527

BATCH_RAW_INFO | 927,1437,816 | 936,3649,3527

BATCH_RAW_INFO | 927,1438,816 | 936,3650,3527

BATCH_RAW_INFO | 927,1439,816 | 936,3651,3527

BATCH_RAW_INFO | 927,1440,816 | 936,3652,3527

BATCH_RAW_INFO | 927,1441,816 | 936,3653,3527

BATCH_RAW_INFO | 927,1442,816 | 936,3654,3527

BATCH_RAW_INFO | 927,1443,816 | 936,3655,3527

BATCH_RAW_INFO | 927,1444,816 | 936,3656,3527

BATCH_RAW_INFO | 927,1445,816 | 936,3657,3527

BATCH_RAW_INFO | 927,1446,816 | 936,3658,3527

BATCH_RAW_INFO | 927,1447,816 | 936,3659,3527

BATCH_RAW_INFO | 927,1448,816 | 936,3660,3527

BATCH_RAW_INFO | 927,1449,816 | 936,3661,3527

BATCH_RAW_INFO | 927,1450,816 | 936,3662,3527

BATCH_RAW_INFO | 927,1451,816 | 936,3663,3527

BATCH_RAW_INFO | 927,1452,816 | 936,3664,3527

BATCH_RAW_INFO | 927,1453,816 | 936,3665,3527

BATCH_RAW_INFO | 927,1454,816 | 936,3666,3527

BATCH_RAW_INFO | 927,1455,816 | 936,3667,3527

BATCH_RAW_INFO | 927,1456,816 | 936,3668,3527

BATCH_RAW_INFO | 927,1457,816 | 936,3669,3527

BATCH_RAW_INFO | 927,1458,816 | 936,3670,3527

BATCH_RAW_INFO | 927,1459,816 | 936,3671,3527

BATCH_RAW_INFO | 927,1460,816 | 936,3672,3527

BATCH_RAW_INFO | 927,1461,816 | 936,3673,3527

BATCH_RAW_INFO | 927,1462,816 | 936,3674,3527

BATCH_RAW_INFO | 927,1463,816 | 936,3675,3527

BATCH_RAW_INFO | 927,1464,816 | 936,3676,3527

BATCH_RAW_INFO | 927,1465,816 | 936,3677,3527

BATCH_RAW_INFO | 927,1466,816 | 936,3678,3527

BATCH_RAW_INFO | 927,1467,816 | 936,3679,3527

BATCH_RAW_INFO | 927,1468,816 | 936,3680,3527

BATCH_RAW_INFO | 927,1469,816 | 936,3681,3527

BATCH_RAW_INFO | 927,1470,816 | 936,3682,3527

BATCH_RAW_INFO | 927,1471,816 | 936,3683,3527

BATCH_RAW_INFO | 927,1472,816 | 936,3684,3527

BATCH_RAW_INFO | 927,1473,816 | 936,3685,3527

BATCH_RAW_INFO | 927,1474,816 | 936,3686,3527

BATCH_RAW_INFO | 927,1475,816 | 936,3687,3527

BATCH_RAW_INFO | 927,1476,816 | 936,3688,3527

BATCH_RAW_INFO | 927,1477,816 | 936,3689,3527

BATCH_RAW_INFO | 927,1478,816 | 936,3690,3527

BATCH_RAW_INFO | 927,1479,816 | 936,3691,3527

BATCH_RAW_INFO | 927,1480,816 | 936,3692,3527

BATCH_RAW_INFO | 927,1481,816 | 936,3693,3527

BATCH_RAW_INFO | 927,1482,816 | 936,3694,3527

BATCH_RAW_INFO | 927,1483,816 | 936,3695,3527

BATCH_RAW_INFO | 927,1484,816 | 936,3696,3527

BATCH_RAW_INFO | 927,1485,816 | 936,3697,3527

BATCH_RAW_INFO | 927,1486,816 | 936,3698,3527

BATCH_RAW_INFO | 927,1487,816 | 936,3699,3527

BATCH_RAW_INFO | 927,1488,816 | 936,3700,3527

BATCH_RAW_INFO | 927,1489,816 | 936,3701,3527

BATCH_RAW_INFO | 927,1490,816 | 936,3702,3527

BATCH_RAW_INFO | 927,1491,816 | 936,3703,3527

BATCH_RAW_INFO | 927,1492,816 | 936,3704,3527

BATCH_RAW_INFO | 927,1493,816 | 936,3705,3527

BATCH_RAW_INFO | 927,1494,816 | 936,3706,3527

BATCH_RAW_INFO | 927,1495,816 | 936,3707,3527

BATCH_RAW_INFO | 927,1496,816 | 936,3708,3527

BATCH_RAW_INFO | 927,1497,816 | 936,3709,3527

BATCH_RAW_INFO | 927,1498,816 | 936,3710,3527

BATCH_RAW_INFO | 927,1499,816 | 936,3711,3527

BATCH_RAW_INFO | 927,1500,816 | 936,3712,3527

BATCH_RAW_INFO | 927,1501,816 | 936,3713,3527

BATCH_RAW_INFO | 927,1502,816 | 936,3714,3527

BATCH_RAW_INFO | 927,1503,816 | 936,3715,3527

BATCH_RAW_INFO | 927,1504,816 | 936,3716,3527

BATCH_RAW_INFO | 927,1505,816 | 936,3717,3527

BATCH_RAW_INFO | 927,1506,816 | 936,3718,3527

BATCH_RAW_INFO | 927,1507,816 | 936,3719,3527

BATCH_RAW_INFO | 927,1508,816 | 936,3720,3527

BATCH_RAW_INFO | 927,1509,816 | 936,3721,3527

BATCH_RAW_INFO | 937,155,154

BATCH_RAW_INFO | 927,1510,816 | 936,3722,3527 | 937,156,154

BATCH_RAW_INFO | 927,1511,816 | 936,3723,3527 | 937,157,154

BATCH_RAW_INFO | 936,3724,3527 | 937,158,154

BATCH_RAW_INFO | 936,3725,3527 | 937,159,154

BATCH_RAW_INFO | 936,3726,3527 | 937,160,154

BATCH_RAW_INFO | 936,3727,3527 | 937,161,154

BATCH_RAW_INFO | 936,3728,3527 | 937,162,154

BATCH_RAW_INFO | 936,3729,3527 | 937,163,154

BATCH_RAW_INFO | 936,3730,3527 | 937,164,154

BATCH_RAW_INFO | 936,3731,3527 | 937,165,154

BATCH_RAW_INFO | 936,3732,3527 | 937,166,154

BATCH_RAW_INFO | 936,3733,3527 | 937,167,154

BATCH_RAW_INFO | 936,3734,3527 | 937,168,154

BATCH_RAW_INFO | 936,3735,3527 | 937,169,154

BATCH_RAW_INFO | 936,3736,3527 | 937,170,154

BATCH_RAW_INFO | 936,3737,3527 | 937,171,154

BATCH_RAW_INFO | 936,3738,3527 | 937,172,154

BATCH_RAW_INFO | 936,3739,3527 | 937,173,154

BATCH_RAW_INFO | 936,3740,3527 | 937,174,154

BATCH_RAW_INFO | 936,3741,3527 | 937,175,154

BATCH_RAW_INFO | 936,3742,3527 | 937,176,154

BATCH_RAW_INFO | 936,3743,3527 | 937,177,154

BATCH_RAW_INFO | 936,3744,3527 | 937,178,154

BATCH_RAW_INFO | 936,3745,3527 | 937,179,154

BATCH_RAW_INFO | 936,3746,3527 | 937,180,154

BATCH_RAW_INFO | 936,3747,3527 | 937,181,154

BATCH_RAW_INFO | 936,3748,3527 | 937,182,154

BATCH_RAW_INFO | 936,3749,3527 | 937,183,154

BATCH_RAW_INFO | 936,3750,3527 | 937,184,154

BATCH_RAW_INFO | 936,3751,3527 | 937,185,154

BATCH_RAW_INFO | 936,3752,3527 | 937,186,154

BATCH_RAW_INFO | 936,3753,3527 | 937,187,154

BATCH_RAW_INFO | 936,3754,3527 | 937,188,154

BATCH_RAW_INFO | 936,3755,3527 | 937,189,154

BATCH_RAW_INFO | 936,3756,3527 | 937,190,154

BATCH_RAW_INFO | 936,3757,3527 | 937,191,154

BATCH_RAW_INFO | 936,3758,3527 | 937,192,154

BATCH_RAW_INFO | 936,3759,3527 | 937,193,154

BATCH_RAW_INFO | 936,3760,3527 | 937,194,154

BATCH_RAW_INFO | 936,3761,3527 | 937,195,154

BATCH_RAW_INFO | 936,3762,3527 | 937,196,154

BATCH_RAW_INFO | 936,3763,3527 | 937,197,154

BATCH_RAW_INFO | 936,3764,3527 | 937,198,154

BATCH_RAW_INFO | 936,3765,3527 | 937,199,154

BATCH_RAW_INFO | 936,3766,3527 | 937,200,154

BATCH_RAW_INFO | 936,3767,3527 | 937,201,154

BATCH_RAW_INFO | 936,3768,3527 | 937,202,154

BATCH_RAW_INFO | 936,3769,3527 | 937,203,154

BATCH_RAW_INFO | 936,3770,3527 | 937,204,154

BATCH_RAW_INFO | 936,3771,3527 | 937,205,154

BATCH_RAW_INFO | 936,3772,3527 | 937,206,154

BATCH_RAW_INFO | 936,3773,3527 | 937,207,154

BATCH_RAW_INFO | 936,3774,3527 | 937,208,154

BATCH_RAW_INFO | 936,3775,3527 | 937,209,154

BATCH_RAW_INFO | 936,3776,3527 | 937,210,154

BATCH_RAW_INFO | 936,3777,3527 | 937,211,154

BATCH_RAW_INFO | 936,3778,3527 | 937,212,154

BATCH_RAW_INFO | 936,3779,3527 | 937,213,154

BATCH_RAW_INFO | 936,3780,3527 | 937,214,154

BATCH_RAW_INFO | 936,3781,3527 | 937,215,154

BATCH_RAW_INFO | 936,3782,3527 | 937,216,154

BATCH_RAW_INFO | 936,3783,3527 | 937,217,154

BATCH_RAW_INFO | 936,3784,3527 | 937,218,154

BATCH_RAW_INFO | 936,3785,3527 | 937,219,154

BATCH_RAW_INFO | 936,3786,3527 | 937,220,154

BATCH_RAW_INFO | 936,3787,3527 | 937,221,154

BATCH_RAW_INFO | 936,3788,3527 | 937,222,154

BATCH_RAW_INFO | 936,3789,3527 | 937,223,154

BATCH_RAW_INFO | 936,3790,3527 | 937,224,154

BATCH_RAW_INFO | 936,3791,3527 | 937,225,154

BATCH_RAW_INFO | 936,3792,3527 | 937,226,154

BATCH_RAW_INFO | 936,3793,3527 | 937,227,154

BATCH_RAW_INFO | 936,3794,3527 | 937,228,154

BATCH_RAW_INFO | 936,3795,3527 | 937,229,154

BATCH_RAW_INFO | 936,3796,3527 | 937,230,154

BATCH_RAW_INFO | 936,3797,3527 | 937,231,154

BATCH_RAW_INFO | 936,3798,3527 | 937,232,154

BATCH_RAW_INFO | 936,3799,3527 | 937,233,154

BATCH_RAW_INFO | 936,3800,3527 | 937,234,154

BATCH_RAW_INFO | 936,3801,3527 | 937,235,154

BATCH_RAW_INFO | 936,3802,3527 | 937,236,154

BATCH_RAW_INFO | 936,3803,3527 | 937,237,154

BATCH_RAW_INFO | 936,3804,3527 | 937,238,154

BATCH_RAW_INFO | 936,3805,3527 | 937,239,154

BATCH_RAW_INFO | 936,3806,3527 | 937,240,154

BATCH_RAW_INFO | 936,3807,3527 | 937,241,154

BATCH_RAW_INFO | 936,3808,3527 | 937,242,154

BATCH_RAW_INFO | 936,3809,3527 | 937,243,154

BATCH_RAW_INFO | 936,3810,3527 | 937,244,154

BATCH_RAW_INFO | 936,3811,3527 | 937,245,154

BATCH_RAW_INFO | 936,3812,3527 | 937,246,154

BATCH_RAW_INFO | 936,3813,3527 | 937,247,154

BATCH_RAW_INFO | 936,3814,3527 | 937,248,154

BATCH_RAW_INFO | 936,3815,3527 | 937,249,154

BATCH_RAW_INFO | 936,3816,3527 | 937,250,154

BATCH_RAW_INFO | 936,3817,3527 | 937,251,154

BATCH_RAW_INFO | 936,3818,3527 | 937,252,154

BATCH_RAW_INFO | 936,3819,3527 | 937,253,154

BATCH_RAW_INFO | 936,3820,3527 | 937,254,154

BATCH_RAW_INFO | 936,3821,3527 | 937,255,154

BATCH_RAW_INFO | 936,3822,3527 | 937,256,154

BATCH_RAW_INFO | 936,3823,3527 | 937,257,154

BATCH_RAW_INFO | 936,3824,3527 | 937,258,154

BATCH_RAW_INFO | 936,3825,3527 | 937,259,154

BATCH_RAW_INFO | 936,3826,3527 | 937,260,154

BATCH_RAW_INFO | 936,3827,3527 | 937,261,154

BATCH_RAW_INFO | 936,3828,3527 | 937,262,154

BATCH_RAW_INFO | 936,3829,3527 | 937,263,154

BATCH_RAW_INFO | 936,3830,3527 | 937,264,154

BATCH_RAW_INFO | 936,3831,3527 | 937,265,154

BATCH_RAW_INFO | 936,3832,3527 | 937,266,154

BATCH_RAW_INFO | 936,3833,3527 | 937,267,154

BATCH_RAW_INFO | 936,3834,3527 | 937,268,154

BATCH_RAW_INFO | 936,3835,3527 | 937,269,154

BATCH_RAW_INFO | 936,3836,3527 | 937,270,154

BATCH_RAW_INFO | 936,3837,3527 | 937,271,154

BATCH_RAW_INFO | 936,3838,3527 | 937,272,154

BATCH_RAW_INFO | 936,3839,3527 | 937,273,154

BATCH_RAW_INFO | 936,3840,3527 | 937,274,154

BATCH_RAW_INFO | 936,3841,3527 | 937,275,154

BATCH_RAW_INFO | 936,3842,3527 | 937,276,154

BATCH_RAW_INFO | 936,3843,3527 | 937,277,154

BATCH_RAW_INFO | 936,3844,3527 | 937,278,154

BATCH_RAW_INFO | 936,3845,3527 | 937,279,154

BATCH_RAW_INFO | 936,3846,3527 | 937,280,154

BATCH_RAW_INFO | 936,3847,3527 | 937,281,154

BATCH_RAW_INFO | 936,3848,3527 | 937,282,154

BATCH_RAW_INFO | 936,3849,3527 | 937,283,154

BATCH_RAW_INFO | 936,3850,3527 | 937,284,154

BATCH_RAW_INFO | 936,3851,3527 | 937,285,154

BATCH_RAW_INFO | 936,3852,3527 | 937,286,154

BATCH_RAW_INFO | 936,3853,3527 | 937,287,154

BATCH_RAW_INFO | 936,3854,3527 | 937,288,154

BATCH_RAW_INFO | 936,3855,3527 | 937,289,154

BATCH_RAW_INFO | 936,3856,3527 | 937,290,154

BATCH_RAW_INFO | 936,3857,3527 | 937,291,154

BATCH_RAW_INFO | 936,3858,3527 | 937,292,154

BATCH_RAW_INFO | 936,3859,3527 | 937,293,154

BATCH_RAW_INFO | 936,3860,3527 | 937,294,154

BATCH_RAW_INFO | 936,3861,3527 | 937,295,154

BATCH_RAW_INFO | 936,3862,3527 | 937,296,154

BATCH_RAW_INFO | 936,3863,3527 | 937,297,154

BATCH_RAW_INFO | 936,3864,3527 | 937,298,154

BATCH_RAW_INFO | 936,3865,3527 | 937,299,154

BATCH_RAW_INFO | 936,3866,3527 | 937,300,154

BATCH_RAW_INFO | 936,3867,3527 | 937,301,154

BATCH_RAW_INFO | 936,3868,3527 | 937,302,154

BATCH_RAW_INFO | 936,3869,3527 | 937,303,154

BATCH_RAW_INFO | 936,3870,3527 | 937,304,154

BATCH_RAW_INFO | 936,3871,3527 | 937,305,154

BATCH_RAW_INFO | 936,3872,3527 | 937,306,154

BATCH_RAW_INFO | 936,3873,3527 | 937,307,154

BATCH_RAW_INFO | 936,3874,3527 | 937,308,154

BATCH_RAW_INFO | 936,3875,3527 | 937,309,154

BATCH_RAW_INFO | 936,3876,3527 | 937,310,154

BATCH_RAW_INFO | 936,3877,3527 | 937,311,154

BATCH_RAW_INFO | 936,3878,3527 | 937,312,154

BATCH_RAW_INFO | 936,3879,3527 | 937,313,154

BATCH_RAW_INFO | 936,3880,3527 | 937,314,154

BATCH_RAW_INFO | 936,3881,3527 | 937,315,154

BATCH_RAW_INFO | 936,3882,3527 | 937,316,154

BATCH_RAW_INFO | 936,3883,3527 | 937,317,154

BATCH_RAW_INFO | 936,3884,3527 | 937,318,154

BATCH_RAW_INFO | 936,3885,3527 | 937,319,154

BATCH_RAW_INFO | 936,3886,3527 | 937,320,154

BATCH_RAW_INFO | 936,3887,3527 | 937,321,154

BATCH_RAW_INFO | 936,3888,3527 | 937,322,154

BATCH_RAW_INFO | 938,344,343

BATCH_RAW_INFO | 936,3889,3527 | 937,323,154 | 938,345,343

BATCH_RAW_INFO | 936,3890,3527 | 937,324,154 | 938,346,343

BATCH_RAW_INFO | 936,3891,3527 | 937,325,154 | 938,347,343

BATCH_RAW_INFO | 936,3892,3527 | 937,326,154 | 938,348,343

BATCH_RAW_INFO | 936,3893,3527 | 937,327,154 | 938,349,343

BATCH_RAW_INFO | 936,3894,3527 | 937,328,154 | 938,350,343

BATCH_RAW_INFO | 936,3895,3527 | 937,329,154 | 938,351,343

BATCH_RAW_INFO | 936,3896,3527 | 937,330,154 | 938,352,343

BATCH_RAW_INFO | 936,3897,3527 | 937,331,154 | 938,353,343

BATCH_RAW_INFO | 936,3898,3527 | 937,332,154 | 938,354,343

BATCH_RAW_INFO | 936,3899,3527 | 937,333,154 | 938,355,343

BATCH_RAW_INFO | 936,3900,3527 | 937,334,154 | 938,356,343

BATCH_RAW_INFO | 936,3901,3527 | 937,335,154 | 938,357,343

BATCH_RAW_INFO | 936,3902,3527 | 937,336,154 | 938,358,343

BATCH_RAW_INFO | 936,3903,3527 | 937,337,154 | 938,359,343

BATCH_RAW_INFO | 936,3904,3527 | 937,338,154 | 938,360,343

BATCH_RAW_INFO | 936,3905,3527 | 937,339,154 | 938,361,343

BATCH_RAW_INFO | 936,3906,3527 | 937,340,154 | 938,362,343

BATCH_RAW_INFO | 936,3907,3527 | 937,341,154 | 938,363,343

BATCH_RAW_INFO | 936,3908,3527 | 937,342,154 | 938,364,343

BATCH_RAW_INFO | 936,3909,3527 | 937,343,154 | 938,365,343

BATCH_RAW_INFO | 936,3910,3527 | 937,344,154 | 938,366,343

BATCH_RAW_INFO | 936,3911,3527 | 937,345,154 | 938,367,343

BATCH_RAW_INFO | 936,3912,3527 | 937,346,154 | 938,368,343

BATCH_RAW_INFO | 936,3913,3527 | 937,347,154 | 938,369,343

BATCH_RAW_INFO | 936,3914,3527 | 937,348,154 | 938,370,343

BATCH_RAW_INFO | 939,205,204

BATCH_RAW_INFO | 936,3915,3527 | 937,349,154 | 938,371,343 | 939,206,204

BATCH_RAW_INFO | 936,3916,3527 | 937,350,154 | 938,372,343 | 939,207,204

BATCH_RAW_INFO | 936,3917,3527 | 937,351,154 | 938,373,343

BATCH_RAW_INFO | 936,3918,3527 | 937,352,154 | 938,374,343

BATCH_RAW_INFO | 936,3919,3527 | 937,353,154 | 938,375,343

BATCH_RAW_INFO | 936,3920,3527 | 937,354,154 | 938,376,343

BATCH_RAW_INFO | 936,3921,3527 | 937,355,154 | 938,377,343

BATCH_RAW_INFO | 936,3922,3527 | 937,356,154 | 938,378,343

BATCH_RAW_INFO | 936,3923,3527 | 937,357,154 | 938,379,343

BATCH_RAW_INFO | 936,3924,3527 | 937,358,154 | 938,380,343

BATCH_RAW_INFO | 936,3925,3527 | 937,359,154 | 938,381,343

BATCH_RAW_INFO | 936,3926,3527 | 937,360,154 | 938,382,343

BATCH_RAW_INFO | 936,3927,3527 | 937,361,154 | 938,383,343

BATCH_RAW_INFO | 936,3928,3527 | 937,362,154 | 938,384,343

BATCH_RAW_INFO | 936,3929,3527 | 937,363,154 | 938,385,343

BATCH_RAW_INFO | 936,3930,3527 | 937,364,154 | 938,386,343

BATCH_RAW_INFO | 936,3931,3527 | 937,365,154 | 938,387,343

BATCH_RAW_INFO | 936,3932,3527 | 937,366,154 | 938,388,343

BATCH_RAW_INFO | 936,3933,3527 | 937,367,154 | 938,389,343

BATCH_RAW_INFO | 936,3934,3527 | 937,368,154 | 938,390,343

BATCH_RAW_INFO | 936,3935,3527 | 937,369,154 | 938,391,343

BATCH_RAW_INFO | 936,3936,3527 | 937,370,154 | 938,392,343

BATCH_RAW_INFO | 936,3937,3527 | 937,371,154 | 938,393,343

BATCH_RAW_INFO | 936,3938,3527 | 937,372,154 | 938,394,343

BATCH_RAW_INFO | 936,3939,3527 | 937,373,154 | 938,395,343

BATCH_RAW_INFO | 936,3940,3527 | 937,374,154 | 938,396,343

BATCH_RAW_INFO | 936,3941,3527 | 937,375,154 | 938,397,343

BATCH_RAW_INFO | 936,3942,3527 | 937,376,154 | 938,398,343

BATCH_RAW_INFO | 936,3943,3527 | 937,377,154 | 938,399,343

BATCH_RAW_INFO | 936,3944,3527 | 937,378,154 | 938,400,343

BATCH_RAW_INFO | 936,3945,3527 | 937,379,154 | 938,401,343

BATCH_RAW_INFO | 936,3946,3527 | 937,380,154 | 938,402,343

BATCH_RAW_INFO | 936,3947,3527 | 937,381,154 | 938,403,343

BATCH_RAW_INFO | 936,3948,3527 | 937,382,154 | 938,404,343

BATCH_RAW_INFO | 936,3949,3527 | 937,383,154 | 938,405,343

BATCH_RAW_INFO | 936,3950,3527 | 937,384,154 | 938,406,343

BATCH_RAW_INFO | 936,3951,3527 | 937,385,154 | 938,407,343

BATCH_RAW_INFO | 936,3952,3527 | 937,386,154 | 938,408,343

BATCH_RAW_INFO | 936,3953,3527 | 937,387,154 | 938,409,343

BATCH_RAW_INFO | 936,3954,3527 | 937,388,154 | 938,410,343

BATCH_RAW_INFO | 936,3955,3527 | 937,389,154 | 938,411,343

BATCH_RAW_INFO | 936,3956,3527 | 937,390,154 | 938,412,343

BATCH_RAW_INFO | 936,3957,3527 | 937,391,154 | 938,413,343

BATCH_RAW_INFO | 936,3958,3527 | 937,392,154 | 938,414,343

BATCH_RAW_INFO | 936,3959,3527 | 937,393,154 | 938,415,343

BATCH_RAW_INFO | 936,3960,3527 | 937,394,154 | 938,416,343

BATCH_RAW_INFO | 936,3961,3527 | 937,395,154 | 938,417,343

BATCH_RAW_INFO | 936,3962,3527 | 937,396,154 | 938,418,343

BATCH_RAW_INFO | 936,3963,3527 | 937,397,154 | 938,419,343

BATCH_RAW_INFO | 936,3964,3527 | 937,398,154 | 938,420,343

BATCH_RAW_INFO | 936,3965,3527 | 937,399,154 | 938,421,343

BATCH_RAW_INFO | 936,3966,3527 | 937,400,154 | 938,422,343

BATCH_RAW_INFO | 936,3967,3527 | 937,401,154 | 938,423,343

BATCH_RAW_INFO | 936,3968,3527 | 937,402,154 | 938,424,343

BATCH_RAW_INFO | 936,3969,3527 | 937,403,154 | 938,425,343

BATCH_RAW_INFO | 936,3970,3527 | 937,404,154 | 938,426,343

BATCH_RAW_INFO | 936,3971,3527 | 937,405,154 | 938,427,343

BATCH_RAW_INFO | 936,3972,3527 | 937,406,154 | 938,428,343

BATCH_RAW_INFO | 936,3973,3527 | 937,407,154 | 938,429,343

BATCH_RAW_INFO | 936,3974,3527 | 937,408,154 | 938,430,343

BATCH_RAW_INFO | 936,3975,3527 | 937,409,154 | 938,431,343

BATCH_RAW_INFO | 936,3976,3527 | 937,410,154 | 938,432,343

BATCH_RAW_INFO | 936,3977,3527 | 937,411,154 | 938,433,343

BATCH_RAW_INFO | 936,3978,3527 | 937,412,154 | 938,434,343

BATCH_RAW_INFO | 936,3979,3527 | 937,413,154 | 938,435,343

BATCH_RAW_INFO | 936,3980,3527 | 937,414,154 | 938,436,343

BATCH_RAW_INFO | 936,3981,3527 | 937,415,154 | 938,437,343

BATCH_RAW_INFO | 936,3982,3527 | 937,416,154 | 938,438,343

BATCH_RAW_INFO | 936,3983,3527 | 937,417,154 | 938,439,343

BATCH_RAW_INFO | 936,3984,3527 | 937,418,154 | 938,440,343

BATCH_RAW_INFO | 936,3985,3527 | 937,419,154 | 938,441,343

BATCH_RAW_INFO | 936,3986,3527 | 937,420,154 | 938,442,343

BATCH_RAW_INFO | 936,3987,3527 | 937,421,154 | 938,443,343

BATCH_RAW_INFO | 936,3988,3527 | 937,422,154 | 938,444,343

BATCH_RAW_INFO | 936,3989,3527 | 937,423,154 | 938,445,343

BATCH_RAW_INFO | 936,3990,3527 | 937,424,154 | 938,446,343

BATCH_RAW_INFO | 936,3991,3527 | 937,425,154 | 938,447,343

BATCH_RAW_INFO | 936,3992,3527 | 937,426,154 | 938,448,343

BATCH_RAW_INFO | 936,3993,3527 | 937,427,154 | 938,449,343

BATCH_RAW_INFO | 936,3994,3527 | 937,428,154 | 938,450,343

BATCH_RAW_INFO | 936,3995,3527 | 937,429,154 | 938,451,343

BATCH_RAW_INFO | 936,3996,3527 | 937,430,154 | 938,452,343

BATCH_RAW_INFO | 936,3997,3527 | 937,431,154 | 938,453,343

BATCH_RAW_INFO | 936,3998,3527 | 937,432,154 | 938,454,343

BATCH_RAW_INFO | 936,3999,3527 | 937,433,154 | 938,455,343

BATCH_RAW_INFO | 936,4000,3527 | 937,434,154 | 938,456,343

BATCH_RAW_INFO | 936,4001,3527 | 937,435,154 | 938,457,343

BATCH_RAW_INFO | 936,4002,3527 | 937,436,154 | 938,458,343

BATCH_RAW_INFO | 936,4003,3527 | 937,437,154 | 938,459,343

BATCH_RAW_INFO | 936,4004,3527 | 937,438,154 | 938,460,343

BATCH_RAW_INFO | 936,4005,3527 | 937,439,154 | 938,461,343

BATCH_RAW_INFO | 936,4006,3527 | 937,440,154 | 938,462,343

BATCH_RAW_INFO | 936,4007,3527 | 937,441,154 | 938,463,343

BATCH_RAW_INFO | 936,4008,3527 | 937,442,154 | 938,464,343

BATCH_RAW_INFO | 936,4009,3527 | 937,443,154 | 938,465,343

BATCH_RAW_INFO | 936,4010,3527 | 937,444,154 | 938,466,343

BATCH_RAW_INFO | 936,4011,3527 | 937,445,154 | 938,467,343

BATCH_RAW_INFO | 936,4012,3527 | 937,446,154 | 938,468,343

BATCH_RAW_INFO | 936,4013,3527 | 937,447,154 | 938,469,343

BATCH_RAW_INFO | 936,4014,3527 | 937,448,154 | 938,470,343

BATCH_RAW_INFO | 936,4015,3527 | 937,449,154 | 938,471,343

BATCH_RAW_INFO | 936,4016,3527 | 937,450,154 | 938,472,343

BATCH_RAW_INFO | 936,4017,3527 | 937,451,154 | 938,473,343

BATCH_RAW_INFO | 936,4018,3527 | 937,452,154 | 938,474,343

BATCH_RAW_INFO | 936,4019,3527 | 937,453,154 | 938,475,343

BATCH_RAW_INFO | 936,4020,3527 | 937,454,154 | 938,476,343

BATCH_RAW_INFO | 936,4021,3527 | 937,455,154 | 938,477,343

BATCH_RAW_INFO | 936,4022,3527 | 937,456,154 | 938,478,343

BATCH_RAW_INFO | 936,4023,3527 | 937,457,154 | 938,479,343

BATCH_RAW_INFO | 936,4024,3527 | 937,458,154 | 938,480,343

BATCH_RAW_INFO | 936,4025,3527 | 937,459,154 | 938,481,343

BATCH_RAW_INFO | 936,4026,3527 | 937,460,154 | 938,482,343

BATCH_RAW_INFO | 936,4027,3527 | 937,461,154 | 938,483,343

BATCH_RAW_INFO | 936,4028,3527 | 937,462,154 | 938,484,343

BATCH_RAW_INFO | 936,4029,3527 | 937,463,154 | 938,485,343

BATCH_RAW_INFO | 936,4030,3527 | 937,464,154 | 938,486,343

BATCH_RAW_INFO | 936,4031,3527 | 937,465,154 | 938,487,343

BATCH_RAW_INFO | 936,4032,3527 | 937,466,154 | 938,488,343

BATCH_RAW_INFO | 936,4033,3527 | 937,467,154 | 938,489,343

BATCH_RAW_INFO | 936,4034,3527 | 937,468,154 | 938,490,343

BATCH_RAW_INFO | 936,4035,3527 | 937,469,154 | 938,491,343

BATCH_RAW_INFO | 936,4036,3527 | 937,470,154 | 938,492,343

BATCH_RAW_INFO | 936,4037,3527 | 937,471,154 | 938,493,343

BATCH_RAW_INFO | 936,4038,3527 | 937,472,154 | 938,494,343

BATCH_RAW_INFO | 936,4039,3527 | 937,473,154 | 938,495,343

BATCH_RAW_INFO | 936,4040,3527 | 937,474,154 | 938,496,343

BATCH_RAW_INFO | 936,4041,3527 | 937,475,154 | 938,497,343

BATCH_RAW_INFO | 936,4042,3527 | 937,476,154 | 938,498,343

BATCH_RAW_INFO | 936,4043,3527 | 937,477,154 | 938,499,343

BATCH_RAW_INFO | 936,4044,3527 | 937,478,154 | 938,500,343

BATCH_RAW_INFO | 936,4045,3527 | 937,479,154 | 938,501,343

BATCH_RAW_INFO | 936,4046,3527 | 937,480,154 | 938,502,343

BATCH_RAW_INFO | 936,4047,3527 | 937,481,154 | 938,503,343

BATCH_RAW_INFO | 936,4048,3527 | 937,482,154 | 938,504,343

BATCH_RAW_INFO | 936,4049,3527 | 937,483,154 | 938,505,343

BATCH_RAW_INFO | 936,4050,3527 | 937,484,154 | 938,506,343

BATCH_RAW_INFO | 936,4051,3527 | 937,485,154 | 938,507,343

BATCH_RAW_INFO | 936,4052,3527 | 937,486,154 | 938,508,343

BATCH_RAW_INFO | 936,4053,3527 | 937,487,154 | 938,509,343

BATCH_RAW_INFO | 936,4054,3527 | 937,488,154 | 938,510,343

BATCH_RAW_INFO | 936,4055,3527 | 937,489,154 | 938,511,343

BATCH_RAW_INFO | 936,4056,3527 | 937,490,154 | 938,512,343

BATCH_RAW_INFO | 936,4057,3527 | 937,491,154 | 938,513,343

BATCH_RAW_INFO | 936,4058,3527 | 937,492,154 | 938,514,343

BATCH_RAW_INFO | 936,4059,3527 | 937,493,154 | 938,515,343

BATCH_RAW_INFO | 936,4060,3527 | 937,494,154 | 938,516,343

BATCH_RAW_INFO | 936,4061,3527 | 937,495,154 | 938,517,343

BATCH_RAW_INFO | 936,4062,3527 | 937,496,154 | 938,518,343

BATCH_RAW_INFO | 936,4063,3527 | 937,497,154 | 938,519,343

BATCH_RAW_INFO | 936,4064,3527 | 937,498,154 | 938,520,343

BATCH_RAW_INFO | 936,4065,3527 | 937,499,154 | 938,521,343

BATCH_RAW_INFO | 936,4066,3527 | 937,500,154 | 938,522,343

BATCH_RAW_INFO | 936,4067,3527 | 937,501,154 | 938,523,343

BATCH_RAW_INFO | 936,4068,3527 | 937,502,154 | 938,524,343

BATCH_RAW_INFO | 936,4069,3527 | 937,503,154 | 938,525,343

BATCH_RAW_INFO | 936,4070,3527 | 937,504,154 | 938,526,343

BATCH_RAW_INFO | 936,4071,3527 | 937,505,154 | 938,527,343

BATCH_RAW_INFO | 936,4072,3527 | 937,506,154 | 938,528,343

BATCH_RAW_INFO | 936,4073,3527 | 937,507,154 | 938,529,343

BATCH_RAW_INFO | 936,4074,3527 | 937,508,154 | 938,530,343

BATCH_RAW_INFO | 936,4075,3527 | 937,509,154 | 938,531,343

BATCH_RAW_INFO | 940,895,894

BATCH_RAW_INFO | 936,4076,3527 | 937,510,154 | 938,532,343 | 940,896,894

BATCH_RAW_INFO | 936,4077,3527 | 937,511,154 | 940,897,894

BATCH_RAW_INFO | 936,4078,3527 | 937,512,154 | 940,898,894

BATCH_RAW_INFO | 936,4079,3527 | 937,513,154 | 940,899,894

BATCH_RAW_INFO | 936,4080,3527 | 937,514,154 | 940,900,894

BATCH_RAW_INFO | 936,4081,3527 | 937,515,154 | 940,901,894

BATCH_RAW_INFO | 936,4082,3527 | 937,516,154 | 940,902,894

BATCH_RAW_INFO | 936,4083,3527 | 937,517,154 | 940,903,894

BATCH_RAW_INFO | 936,4084,3527 | 937,518,154 | 940,904,894

BATCH_RAW_INFO | 936,4085,3527 | 937,519,154 | 940,905,894

BATCH_RAW_INFO | 936,4086,3527 | 937,520,154 | 940,906,894

BATCH_RAW_INFO | 936,4087,3527 | 937,521,154 | 940,907,894

BATCH_RAW_INFO | 936,4088,3527 | 937,522,154 | 940,908,894

BATCH_RAW_INFO | 936,4089,3527 | 937,523,154 | 940,909,894

BATCH_RAW_INFO | 936,4090,3527 | 937,524,154 | 940,910,894

BATCH_RAW_INFO | 936,4091,3527 | 937,525,154 | 940,911,894

BATCH_RAW_INFO | 936,4092,3527 | 937,526,154 | 940,912,894

BATCH_RAW_INFO | 936,4093,3527 | 937,527,154 | 940,913,894

BATCH_RAW_INFO | 936,4094,3527 | 937,528,154 | 940,914,894

BATCH_RAW_INFO | 936,4095,3527 | 937,529,154 | 940,915,894

BATCH_RAW_INFO | 937,530,154 | 940,916,894

BATCH_RAW_INFO | 937,531,154 | 940,917,894

BATCH_RAW_INFO | 937,532,154 | 940,918,894

BATCH_RAW_INFO | 937,533,154 | 940,919,894

BATCH_RAW_INFO | 937,534,154 | 940,920,894

BATCH_RAW_INFO | 937,535,154 | 940,921,894

BATCH_RAW_INFO | 937,536,154 | 940,922,894

BATCH_RAW_INFO | 937,537,154 | 940,923,894

BATCH_RAW_INFO | 937,538,154 | 940,924,894

BATCH_RAW_INFO | 937,539,154 | 940,925,894

BATCH_RAW_INFO | 937,540,154 | 940,926,894

BATCH_RAW_INFO | 937,541,154 | 940,927,894

BATCH_RAW_INFO | 937,542,154 | 940,928,894

BATCH_RAW_INFO | 937,543,154 | 940,929,894

BATCH_RAW_INFO | 937,544,154 | 940,930,894

BATCH_RAW_INFO | 937,545,154 | 940,931,894

BATCH_RAW_INFO | 937,546,154 | 940,932,894

BATCH_RAW_INFO | 937,547,154 | 940,933,894

BATCH_RAW_INFO | 937,548,154 | 940,934,894

BATCH_RAW_INFO | 937,549,154 | 940,935,894

BATCH_RAW_INFO | 937,550,154 | 940,936,894

BATCH_RAW_INFO | 937,551,154 | 940,937,894

BATCH_RAW_INFO | 937,552,154 | 940,938,894

BATCH_RAW_INFO | 937,553,154 | 940,939,894

BATCH_RAW_INFO | 937,554,154 | 940,940,894

BATCH_RAW_INFO | 937,555,154 | 940,941,894

BATCH_RAW_INFO | 937,556,154 | 940,942,894

BATCH_RAW_INFO | 937,557,154 | 940,943,894

BATCH_RAW_INFO | 937,558,154 | 940,944,894

BATCH_RAW_INFO | 937,559,154 | 940,945,894

BATCH_RAW_INFO | 937,560,154 | 940,946,894

BATCH_RAW_INFO | 937,561,154 | 940,947,894

BATCH_RAW_INFO | 937,562,154 | 940,948,894

BATCH_RAW_INFO | 937,563,154 | 940,949,894

BATCH_RAW_INFO | 937,564,154 | 940,950,894

BATCH_RAW_INFO | 937,565,154 | 940,951,894

BATCH_RAW_INFO | 937,566,154 | 940,952,894

BATCH_RAW_INFO | 937,567,154 | 940,953,894

BATCH_RAW_INFO | 937,568,154 | 940,954,894

BATCH_RAW_INFO | 937,569,154 | 940,955,894

BATCH_RAW_INFO | 941,3868,3867

BATCH_RAW_INFO | 937,570,154 | 940,956,894 | 941,3869,3867

BATCH_RAW_INFO | 937,571,154 | 940,957,894 | 941,3870,3867

BATCH_RAW_INFO | 937,572,154 | 940,958,894 | 941,3871,3867

BATCH_RAW_INFO | 937,573,154 | 940,959,894 | 941,3872,3867

BATCH_RAW_INFO | 937,574,154 | 940,960,894 | 941,3873,3867

BATCH_RAW_INFO | 937,575,154 | 940,961,894 | 941,3874,3867

BATCH_RAW_INFO | 937,576,154 | 940,962,894 | 941,3875,3867

BATCH_RAW_INFO | 937,577,154 | 940,963,894 | 941,3876,3867

BATCH_RAW_INFO | 937,578,154 | 940,964,894 | 941,3877,3867

BATCH_RAW_INFO | 937,579,154 | 940,965,894 | 941,3878,3867

BATCH_RAW_INFO | 937,580,154 | 940,966,894 | 941,3879,3867

BATCH_RAW_INFO | 937,581,154 | 940,967,894 | 941,3880,3867

BATCH_RAW_INFO | 937,582,154 | 940,968,894 | 941,3881,3867

BATCH_RAW_INFO | 937,583,154 | 940,969,894 | 941,3882,3867

BATCH_RAW_INFO | 937,584,154 | 940,970,894 | 941,3883,3867

BATCH_RAW_INFO | 937,585,154 | 940,971,894 | 941,3884,3867

BATCH_RAW_INFO | 937,586,154 | 940,972,894 | 941,3885,3867

BATCH_RAW_INFO | 937,587,154 | 940,973,894 | 941,3886,3867

BATCH_RAW_INFO | 937,588,154 | 940,974,894 | 941,3887,3867

BATCH_RAW_INFO | 937,589,154 | 940,975,894 | 941,3888,3867

BATCH_RAW_INFO | 937,590,154 | 940,976,894 | 941,3889,3867

BATCH_RAW_INFO | 937,591,154 | 940,977,894 | 941,3890,3867

BATCH_RAW_INFO | 937,592,154 | 940,978,894 | 941,3891,3867

BATCH_RAW_INFO | 937,593,154 | 940,979,894 | 941,3892,3867

BATCH_RAW_INFO | 937,594,154 | 940,980,894 | 941,3893,3867

BATCH_RAW_INFO | 937,595,154 | 940,981,894 | 941,3894,3867

BATCH_RAW_INFO | 937,596,154 | 940,982,894 | 941,3895,3867

BATCH_RAW_INFO | 937,597,154 | 940,983,894 | 941,3896,3867

BATCH_RAW_INFO | 937,598,154 | 940,984,894 | 941,3897,3867

BATCH_RAW_INFO | 937,599,154 | 940,985,894 | 941,3898,3867

BATCH_RAW_INFO | 937,600,154 | 940,986,894 | 941,3899,3867

BATCH_RAW_INFO | 937,601,154 | 940,987,894 | 941,3900,3867

BATCH_RAW_INFO | 937,602,154 | 940,988,894 | 941,3901,3867

BATCH_RAW_INFO | 937,603,154 | 940,989,894 | 941,3902,3867

BATCH_RAW_INFO | 937,604,154 | 940,990,894 | 941,3903,3867

BATCH_RAW_INFO | 937,605,154 | 940,991,894 | 941,3904,3867

BATCH_RAW_INFO | 937,606,154 | 940,992,894 | 941,3905,3867

BATCH_RAW_INFO | 937,607,154 | 940,993,894 | 941,3906,3867

BATCH_RAW_INFO | 937,608,154 | 940,994,894 | 941,3907,3867

BATCH_RAW_INFO | 937,609,154 | 940,995,894 | 941,3908,3867

BATCH_RAW_INFO | 937,610,154 | 940,996,894 | 941,3909,3867

BATCH_RAW_INFO | 937,611,154 | 940,997,894 | 941,3910,3867

BATCH_RAW_INFO | 937,612,154 | 940,998,894 | 941,3911,3867

BATCH_RAW_INFO | 937,613,154 | 940,999,894 | 941,3912,3867

BATCH_RAW_INFO | 937,614,154 | 940,1000,894 | 941,3913,3867

BATCH_RAW_INFO | 937,615,154 | 940,1001,894 | 941,3914,3867

BATCH_RAW_INFO | 937,616,154 | 940,1002,894 | 941,3915,3867

BATCH_RAW_INFO | 937,617,154 | 940,1003,894 | 941,3916,3867

BATCH_RAW_INFO | 937,618,154 | 940,1004,894 | 941,3917,3867

BATCH_RAW_INFO | 937,619,154 | 940,1005,894 | 941,3918,3867

BATCH_RAW_INFO | 937,620,154 | 940,1006,894 | 941,3919,3867

BATCH_RAW_INFO | 937,621,154 | 940,1007,894 | 941,3920,3867

BATCH_RAW_INFO | 937,622,154 | 940,1008,894 | 941,3921,3867

BATCH_RAW_INFO | 937,623,154 | 940,1009,894 | 941,3922,3867

BATCH_RAW_INFO | 937,624,154 | 940,1010,894 | 941,3923,3867

BATCH_RAW_INFO | 937,625,154 | 940,1011,894 | 941,3924,3867

BATCH_RAW_INFO | 937,626,154 | 940,1012,894 | 941,3925,3867

BATCH_RAW_INFO | 937,627,154 | 940,1013,894 | 941,3926,3867

BATCH_RAW_INFO | 937,628,154 | 940,1014,894 | 941,3927,3867

BATCH_RAW_INFO | 937,629,154 | 940,1015,894 | 941,3928,3867

BATCH_RAW_INFO | 937,630,154 | 940,1016,894 | 941,3929,3867

BATCH_RAW_INFO | 937,631,154 | 940,1017,894 | 941,3930,3867

BATCH_RAW_INFO | 937,632,154 | 940,1018,894 | 941,3931,3867

BATCH_RAW_INFO | 937,633,154 | 940,1019,894 | 941,3932,3867

BATCH_RAW_INFO | 937,634,154 | 940,1020,894 | 941,3933,3867

BATCH_RAW_INFO | 937,635,154 | 940,1021,894 | 941,3934,3867

BATCH_RAW_INFO | 937,636,154 | 940,1022,894 | 941,3935,3867

BATCH_RAW_INFO | 937,637,154 | 940,1023,894 | 941,3936,3867

BATCH_RAW_INFO | 937,638,154 | 940,1024,894 | 941,3937,3867

BATCH_RAW_INFO | 937,639,154 | 940,1025,894 | 941,3938,3867

BATCH_RAW_INFO | 937,640,154 | 940,1026,894 | 941,3939,3867

BATCH_RAW_INFO | 937,641,154 | 940,1027,894 | 941,3940,3867

BATCH_RAW_INFO | 937,642,154 | 940,1028,894 | 941,3941,3867

BATCH_RAW_INFO | 937,643,154 | 940,1029,894 | 941,3942,3867

BATCH_RAW_INFO | 937,644,154 | 940,1030,894 | 941,3943,3867

BATCH_RAW_INFO | 937,645,154 | 940,1031,894 | 941,3944,3867

BATCH_RAW_INFO | 937,646,154 | 940,1032,894 | 941,3945,3867

BATCH_RAW_INFO | 937,647,154 | 940,1033,894 | 941,3946,3867

BATCH_RAW_INFO | 937,648,154 | 940,1034,894 | 941,3947,3867

BATCH_RAW_INFO | 937,649,154 | 940,1035,894 | 941,3948,3867

BATCH_RAW_INFO | 937,650,154 | 940,1036,894 | 941,3949,3867

BATCH_RAW_INFO | 937,651,154 | 940,1037,894 | 941,3950,3867

BATCH_RAW_INFO | 937,652,154 | 940,1038,894 | 941,3951,3867

BATCH_RAW_INFO | 937,653,154 | 940,1039,894 | 941,3952,3867

BATCH_RAW_INFO | 937,654,154 | 940,1040,894 | 941,3953,3867

BATCH_RAW_INFO | 937,655,154 | 940,1041,894 | 941,3954,3867

BATCH_RAW_INFO | 937,656,154 | 940,1042,894 | 941,3955,3867

BATCH_RAW_INFO | 937,657,154 | 940,1043,894 | 941,3956,3867

BATCH_RAW_INFO | 937,658,154 | 940,1044,894 | 941,3957,3867

BATCH_RAW_INFO | 937,659,154 | 940,1045,894 | 941,3958,3867

BATCH_RAW_INFO | 937,660,154 | 940,1046,894 | 941,3959,3867

BATCH_RAW_INFO | 937,661,154 | 940,1047,894 | 941,3960,3867

BATCH_RAW_INFO | 937,662,154 | 940,1048,894 | 941,3961,3867

BATCH_RAW_INFO | 937,663,154 | 940,1049,894 | 941,3962,3867

BATCH_RAW_INFO | 937,664,154 | 940,1050,894 | 941,3963,3867

BATCH_RAW_INFO | 937,665,154 | 940,1051,894 | 941,3964,3867

BATCH_RAW_INFO | 937,666,154 | 940,1052,894 | 941,3965,3867

BATCH_RAW_INFO | 937,667,154 | 940,1053,894 | 941,3966,3867

BATCH_RAW_INFO | 937,668,154 | 940,1054,894 | 941,3967,3867

BATCH_RAW_INFO | 937,669,154 | 940,1055,894 | 941,3968,3867

BATCH_RAW_INFO | 937,670,154 | 940,1056,894 | 941,3969,3867

BATCH_RAW_INFO | 937,671,154 | 940,1057,894 | 941,3970,3867

BATCH_RAW_INFO | 937,672,154 | 940,1058,894 | 941,3971,3867

BATCH_RAW_INFO | 937,673,154 | 940,1059,894 | 941,3972,3867

BATCH_RAW_INFO | 937,674,154 | 940,1060,894 | 941,3973,3867

BATCH_RAW_INFO | 937,675,154 | 940,1061,894 | 941,3974,3867

BATCH_RAW_INFO | 937,676,154 | 940,1062,894 | 941,3975,3867

BATCH_RAW_INFO | 937,677,154 | 940,1063,894 | 941,3976,3867

BATCH_RAW_INFO | 937,678,154 | 940,1064,894 | 941,3977,3867

BATCH_RAW_INFO | 937,679,154 | 940,1065,894 | 941,3978,3867

BATCH_RAW_INFO | 937,680,154 | 940,1066,894 | 941,3979,3867

BATCH_RAW_INFO | 937,681,154 | 940,1067,894 | 941,3980,3867

BATCH_RAW_INFO | 937,682,154 | 940,1068,894 | 941,3981,3867

BATCH_RAW_INFO | 937,683,154 | 940,1069,894 | 941,3982,3867

BATCH_RAW_INFO | 937,684,154 | 940,1070,894 | 941,3983,3867

BATCH_RAW_INFO | 937,685,154 | 940,1071,894 | 941,3984,3867

BATCH_RAW_INFO | 937,686,154 | 940,1072,894 | 941,3985,3867

BATCH_RAW_INFO | 937,687,154 | 940,1073,894 | 941,3986,3867

BATCH_RAW_INFO | 937,688,154 | 940,1074,894 | 941,3987,3867

BATCH_RAW_INFO | 937,689,154 | 940,1075,894 | 941,3988,3867

BATCH_RAW_INFO | 937,690,154 | 940,1076,894 | 941,3989,3867

BATCH_RAW_INFO | 937,691,154 | 940,1077,894 | 941,3990,3867

BATCH_RAW_INFO | 937,692,154 | 940,1078,894 | 941,3991,3867

BATCH_RAW_INFO | 937,693,154 | 940,1079,894 | 941,3992,3867

BATCH_RAW_INFO | 937,694,154 | 940,1080,894 | 941,3993,3867

BATCH_RAW_INFO | 937,695,154 | 940,1081,894 | 941,3994,3867

BATCH_RAW_INFO | 937,696,154 | 940,1082,894 | 941,3995,3867

BATCH_RAW_INFO | 937,697,154 | 940,1083,894 | 941,3996,3867

BATCH_RAW_INFO | 937,698,154 | 940,1084,894 | 941,3997,3867

BATCH_RAW_INFO | 937,699,154 | 940,1085,894 | 941,3998,3867

BATCH_RAW_INFO | 937,700,154 | 940,1086,894 | 941,3999,3867

BATCH_RAW_INFO | 937,701,154 | 940,1087,894 | 941,4000,3867

BATCH_RAW_INFO | 942,716,715

BATCH_RAW_INFO | 937,702,154 | 940,1088,894 | 941,4001,3867 | 942,717,715

BATCH_RAW_INFO | 937,703,154 | 940,1089,894 | 941,4002,3867 | 942,718,715

BATCH_RAW_INFO | 937,704,154 | 940,1090,894 | 941,4003,3867 | 942,719,715

BATCH_RAW_INFO | 937,705,154 | 940,1091,894 | 941,4004,3867 | 942,720,715

BATCH_RAW_INFO | 937,706,154 | 940,1092,894 | 941,4005,3867 | 942,721,715

BATCH_RAW_INFO | 937,707,154 | 940,1093,894 | 941,4006,3867 | 942,722,715

BATCH_RAW_INFO | 937,708,154 | 940,1094,894 | 941,4007,3867 | 942,723,715

BATCH_RAW_INFO | 937,709,154 | 940,1095,894 | 941,4008,3867 | 942,724,715

BATCH_RAW_INFO | 937,710,154 | 940,1096,894 | 941,4009,3867 | 942,725,715

BATCH_RAW_INFO | 937,711,154 | 940,1097,894 | 941,4010,3867 | 942,726,715

BATCH_RAW_INFO | 937,712,154 | 940,1098,894 | 941,4011,3867 | 942,727,715

BATCH_RAW_INFO | 937,713,154 | 940,1099,894 | 941,4012,3867 | 942,728,715

BATCH_RAW_INFO | 937,714,154 | 940,1100,894 | 941,4013,3867 | 942,729,715

BATCH_RAW_INFO | 937,715,154 | 940,1101,894 | 941,4014,3867 | 942,730,715

BATCH_RAW_INFO | 937,716,154 | 940,1102,894 | 941,4015,3867 | 942,731,715

BATCH_RAW_INFO | 937,717,154 | 940,1103,894 | 941,4016,3867 | 942,732,715

BATCH_RAW_INFO | 937,718,154 | 940,1104,894 | 941,4017,3867 | 942,733,715

BATCH_RAW_INFO | 937,719,154 | 940,1105,894 | 941,4018,3867 | 942,734,715

BATCH_RAW_INFO | 937,720,154 | 940,1106,894 | 941,4019,3867 | 942,735,715

BATCH_RAW_INFO | 937,721,154 | 940,1107,894 | 941,4020,3867 | 942,736,715

BATCH_RAW_INFO | 937,722,154 | 940,1108,894 | 941,4021,3867 | 942,737,715

BATCH_RAW_INFO | 937,723,154 | 940,1109,894 | 941,4022,3867 | 942,738,715

BATCH_RAW_INFO | 937,724,154 | 940,1110,894 | 941,4023,3867 | 942,739,715

BATCH_RAW_INFO | 937,725,154 | 940,1111,894 | 941,4024,3867 | 942,740,715

BATCH_RAW_INFO | 937,726,154 | 940,1112,894 | 941,4025,3867 | 942,741,715

BATCH_RAW_INFO | 937,727,154 | 940,1113,894 | 941,4026,3867 | 942,742,715

BATCH_RAW_INFO | 937,728,154 | 940,1114,894 | 941,4027,3867 | 942,743,715

BATCH_RAW_INFO | 937,729,154 | 940,1115,894 | 941,4028,3867 | 942,744,715

BATCH_RAW_INFO | 937,730,154 | 940,1116,894 | 941,4029,3867 | 942,745,715

BATCH_RAW_INFO | 937,731,154 | 940,1117,894 | 941,4030,3867 | 942,746,715

BATCH_RAW_INFO | 937,732,154 | 940,1118,894 | 941,4031,3867 | 942,747,715

BATCH_RAW_INFO | 937,733,154 | 940,1119,894 | 941,4032,3867 | 942,748,715

BATCH_RAW_INFO | 937,734,154 | 940,1120,894 | 941,4033,3867 | 942,749,715

BATCH_RAW_INFO | 937,735,154 | 940,1121,894 | 941,4034,3867 | 942,750,715

BATCH_RAW_INFO | 937,736,154 | 940,1122,894 | 941,4035,3867 | 942,751,715

BATCH_RAW_INFO | 937,737,154 | 940,1123,894 | 941,4036,3867 | 942,752,715

BATCH_RAW_INFO | 937,738,154 | 940,1124,894 | 941,4037,3867 | 942,753,715

BATCH_RAW_INFO | 937,739,154 | 940,1125,894 | 941,4038,3867 | 942,754,715

BATCH_RAW_INFO | 937,740,154 | 940,1126,894 | 941,4039,3867 | 942,755,715

BATCH_RAW_INFO | 937,741,154 | 940,1127,894 | 941,4040,3867 | 942,756,715

BATCH_RAW_INFO | 937,742,154 | 940,1128,894 | 941,4041,3867 | 942,757,715

BATCH_RAW_INFO | 937,743,154 | 940,1129,894 | 941,4042,3867 | 942,758,715

BATCH_RAW_INFO | 937,744,154 | 940,1130,894 | 941,4043,3867 | 942,759,715

BATCH_RAW_INFO | 937,745,154 | 940,1131,894 | 941,4044,3867 | 942,760,715

BATCH_RAW_INFO | 937,746,154 | 940,1132,894 | 941,4045,3867 | 942,761,715

BATCH_RAW_INFO | 937,747,154 | 940,1133,894 | 941,4046,3867 | 942,762,715

BATCH_RAW_INFO | 937,748,154 | 940,1134,894 | 941,4047,3867 | 942,763,715

BATCH_RAW_INFO | 937,749,154 | 940,1135,894 | 941,4048,3867 | 942,764,715

BATCH_RAW_INFO | 937,750,154 | 940,1136,894 | 941,4049,3867 | 942,765,715

BATCH_RAW_INFO | 937,751,154 | 940,1137,894 | 941,4050,3867 | 942,766,715

BATCH_RAW_INFO | 937,752,154 | 940,1138,894 | 941,4051,3867 | 942,767,715

BATCH_RAW_INFO | 937,753,154 | 940,1139,894 | 941,4052,3867 | 942,768,715

BATCH_RAW_INFO | 937,754,154 | 940,1140,894 | 941,4053,3867 | 942,769,715

BATCH_RAW_INFO | 937,755,154 | 940,1141,894 | 941,4054,3867 | 942,770,715

BATCH_RAW_INFO | 937,756,154 | 940,1142,894 | 941,4055,3867 | 942,771,715

BATCH_RAW_INFO | 937,757,154 | 940,1143,894 | 941,4056,3867 | 942,772,715

BATCH_RAW_INFO | 937,758,154 | 940,1144,894 | 941,4057,3867 | 942,773,715

BATCH_RAW_INFO | 937,759,154 | 940,1145,894 | 941,4058,3867 | 942,774,715

BATCH_RAW_INFO | 937,760,154 | 940,1146,894 | 941,4059,3867 | 942,775,715

BATCH_RAW_INFO | 937,761,154 | 940,1147,894 | 941,4060,3867 | 942,776,715

BATCH_RAW_INFO | 937,762,154 | 940,1148,894 | 941,4061,3867 | 942,777,715

BATCH_RAW_INFO | 937,763,154 | 940,1149,894 | 941,4062,3867 | 942,778,715

BATCH_RAW_INFO | 937,764,154 | 940,1150,894 | 941,4063,3867 | 942,779,715

BATCH_RAW_INFO | 937,765,154 | 940,1151,894 | 941,4064,3867 | 942,780,715

BATCH_RAW_INFO | 937,766,154 | 940,1152,894 | 941,4065,3867 | 942,781,715

BATCH_RAW_INFO | 937,767,154 | 940,1153,894 | 941,4066,3867 | 942,782,715

BATCH_RAW_INFO | 937,768,154 | 940,1154,894 | 941,4067,3867 | 942,783,715

BATCH_RAW_INFO | 937,769,154 | 940,1155,894 | 941,4068,3867 | 942,784,715

BATCH_RAW_INFO | 937,770,154 | 940,1156,894 | 941,4069,3867 | 942,785,715

BATCH_RAW_INFO | 937,771,154 | 940,1157,894 | 941,4070,3867 | 942,786,715

BATCH_RAW_INFO | 937,772,154 | 940,1158,894 | 941,4071,3867 | 942,787,715

BATCH_RAW_INFO | 937,773,154 | 940,1159,894 | 941,4072,3867 | 942,788,715

BATCH_RAW_INFO | 937,774,154 | 940,1160,894 | 941,4073,3867 | 942,789,715

BATCH_RAW_INFO | 937,775,154 | 940,1161,894 | 941,4074,3867 | 942,790,715

BATCH_RAW_INFO | 937,776,154 | 940,1162,894 | 941,4075,3867 | 942,791,715

BATCH_RAW_INFO | 937,777,154 | 940,1163,894 | 941,4076,3867 | 942,792,715

BATCH_RAW_INFO | 937,778,154 | 940,1164,894 | 941,4077,3867 | 942,793,715

BATCH_RAW_INFO | 937,779,154 | 940,1165,894 | 941,4078,3867 | 942,794,715

BATCH_RAW_INFO | 937,780,154 | 940,1166,894 | 941,4079,3867 | 942,795,715

BATCH_RAW_INFO | 937,781,154 | 940,1167,894 | 941,4080,3867 | 942,796,715

BATCH_RAW_INFO | 937,782,154 | 940,1168,894 | 941,4081,3867 | 942,797,715

BATCH_RAW_INFO | 937,783,154 | 940,1169,894 | 941,4082,3867 | 942,798,715

BATCH_RAW_INFO | 937,784,154 | 940,1170,894 | 941,4083,3867 | 942,799,715

BATCH_RAW_INFO | 937,785,154 | 940,1171,894 | 941,4084,3867 | 942,800,715

BATCH_RAW_INFO | 937,786,154 | 940,1172,894 | 941,4085,3867 | 942,801,715

BATCH_RAW_INFO | 937,787,154 | 940,1173,894 | 941,4086,3867 | 942,802,715

BATCH_RAW_INFO | 937,788,154 | 940,1174,894 | 941,4087,3867 | 942,803,715

BATCH_RAW_INFO | 937,789,154 | 940,1175,894 | 941,4088,3867 | 942,804,715

BATCH_RAW_INFO | 937,790,154 | 940,1176,894 | 941,4089,3867 | 942,805,715

BATCH_RAW_INFO | 937,791,154 | 940,1177,894 | 941,4090,3867 | 942,806,715

BATCH_RAW_INFO | 937,792,154 | 940,1178,894 | 941,4091,3867 | 942,807,715

BATCH_RAW_INFO | 937,793,154 | 940,1179,894 | 941,4092,3867 | 942,808,715

BATCH_RAW_INFO | 937,794,154 | 940,1180,894 | 941,4093,3867 | 942,809,715

BATCH_RAW_INFO | 937,795,154 | 940,1181,894 | 941,4094,3867 | 942,810,715

BATCH_RAW_INFO | 937,796,154 | 940,1182,894 | 941,4095,3867 | 942,811,715

BATCH_RAW_INFO | 937,797,154 | 940,1183,894 | 942,812,715

BATCH_RAW_INFO | 937,798,154 | 940,1184,894 | 942,813,715

BATCH_RAW_INFO | 937,799,154 | 940,1185,894 | 942,814,715

BATCH_RAW_INFO | 937,800,154 | 940,1186,894 | 942,815,715

BATCH_RAW_INFO | 937,801,154 | 940,1187,894 | 942,816,715

BATCH_RAW_INFO | 937,802,154 | 940,1188,894 | 942,817,715

BATCH_RAW_INFO | 937,803,154 | 940,1189,894 | 942,818,715

BATCH_RAW_INFO | 937,804,154 | 940,1190,894 | 942,819,715

BATCH_RAW_INFO | 937,805,154 | 940,1191,894 | 942,820,715

BATCH_RAW_INFO | 937,806,154 | 940,1192,894 | 942,821,715

BATCH_RAW_INFO | 937,807,154 | 940,1193,894 | 942,822,715

BATCH_RAW_INFO | 937,808,154 | 940,1194,894 | 942,823,715

BATCH_RAW_INFO | 937,809,154 | 940,1195,894 | 942,824,715

BATCH_RAW_INFO | 937,810,154 | 940,1196,894 | 942,825,715

BATCH_RAW_INFO | 937,811,154 | 940,1197,894 | 942,826,715

BATCH_RAW_INFO | 937,812,154 | 940,1198,894 | 942,827,715

BATCH_RAW_INFO | 937,813,154 | 940,1199,894 | 942,828,715

BATCH_RAW_INFO | 937,814,154 | 940,1200,894 | 942,829,715

BATCH_RAW_INFO | 937,815,154 | 940,1201,894 | 942,830,715

BATCH_RAW_INFO | 937,816,154 | 940,1202,894 | 942,831,715

BATCH_RAW_INFO | 937,817,154 | 940,1203,894 | 942,832,715

BATCH_RAW_INFO | 937,818,154 | 940,1204,894 | 942,833,715

BATCH_RAW_INFO | 937,819,154 | 940,1205,894 | 942,834,715

BATCH_RAW_INFO | 937,820,154 | 940,1206,894 | 942,835,715

BATCH_RAW_INFO | 937,821,154 | 940,1207,894 | 942,836,715

BATCH_RAW_INFO | 937,822,154 | 940,1208,894 | 942,837,715

BATCH_RAW_INFO | 937,823,154 | 940,1209,894 | 942,838,715

BATCH_RAW_INFO | 937,824,154 | 940,1210,894 | 942,839,715

BATCH_RAW_INFO | 943,2373,2372

BATCH_RAW_INFO | 937,825,154 | 940,1211,894 | 942,840,715 | 943,2374,2372

BATCH_RAW_INFO | 937,826,154 | 940,1212,894 | 942,841,715 | 943,2375,2372

BATCH_RAW_INFO | 937,827,154 | 940,1213,894 | 942,842,715 | 943,2376,2372

BATCH_RAW_INFO | 937,828,154 | 940,1214,894 | 942,843,715 | 943,2377,2372

BATCH_RAW_INFO | 937,829,154 | 940,1215,894 | 942,844,715 | 943,2378,2372

BATCH_RAW_INFO | 937,830,154 | 940,1216,894 | 942,845,715 | 943,2379,2372

BATCH_RAW_INFO | 937,831,154 | 940,1217,894 | 942,846,715 | 943,2380,2372

BATCH_RAW_INFO | 937,832,154 | 940,1218,894 | 942,847,715 | 943,2381,2372

BATCH_RAW_INFO | 937,833,154 | 940,1219,894 | 942,848,715 | 943,2382,2372

BATCH_RAW_INFO | 937,834,154 | 940,1220,894 | 942,849,715 | 943,2383,2372

BATCH_RAW_INFO | 937,835,154 | 940,1221,894 | 942,850,715 | 943,2384,2372

BATCH_RAW_INFO | 937,836,154 | 940,1222,894 | 942,851,715 | 943,2385,2372

BATCH_RAW_INFO | 937,837,154 | 940,1223,894 | 942,852,715 | 943,2386,2372

BATCH_RAW_INFO | 937,838,154 | 940,1224,894 | 942,853,715 | 943,2387,2372

BATCH_RAW_INFO | 937,839,154 | 940,1225,894 | 942,854,715 | 943,2388,2372

BATCH_RAW_INFO | 937,840,154 | 940,1226,894 | 942,855,715 | 943,2389,2372

BATCH_RAW_INFO | 937,841,154 | 940,1227,894 | 942,856,715 | 943,2390,2372

BATCH_RAW_INFO | 937,842,154 | 940,1228,894 | 942,857,715 | 943,2391,2372

BATCH_RAW_INFO | 937,843,154 | 940,1229,894 | 942,858,715 | 943,2392,2372

BATCH_RAW_INFO | 937,844,154 | 940,1230,894 | 942,859,715 | 943,2393,2372

BATCH_RAW_INFO | 937,845,154 | 940,1231,894 | 942,860,715 | 943,2394,2372

BATCH_RAW_INFO | 937,846,154 | 940,1232,894 | 942,861,715 | 943,2395,2372

BATCH_RAW_INFO | 937,847,154 | 940,1233,894 | 942,862,715 | 943,2396,2372

BATCH_RAW_INFO | 937,848,154 | 940,1234,894 | 942,863,715 | 943,2397,2372

BATCH_RAW_INFO | 937,849,154 | 940,1235,894 | 942,864,715 | 943,2398,2372

BATCH_RAW_INFO | 937,850,154 | 940,1236,894 | 942,865,715 | 943,2399,2372

BATCH_RAW_INFO | 944,3679,3678

BATCH_RAW_INFO | 945,3215,3214

BATCH_RAW_INFO | 937,851,154 | 940,1237,894 | 942,866,715 | 943,2400,2372 | 944,3680,3678 | 945,3216,3214

BATCH_RAW_INFO | 937,852,154 | 940,1238,894 | 942,867,715 | 943,2401,2372 | 944,3681,3678 | 945,3217,3214

BATCH_RAW_INFO | 937,853,154 | 940,1239,894 | 942,868,715 | 943,2402,2372 | 944,3682,3678 | 945,3218,3214

BATCH_RAW_INFO | 937,854,154 | 940,1240,894 | 942,869,715 | 943,2403,2372 | 944,3683,3678 | 945,3219,3214

BATCH_RAW_INFO | 937,855,154 | 940,1241,894 | 942,870,715 | 943,2404,2372 | 944,3684,3678 | 945,3220,3214

BATCH_RAW_INFO | 937,856,154 | 940,1242,894 | 942,871,715 | 943,2405,2372 | 944,3685,3678 | 945,3221,3214

BATCH_RAW_INFO | 937,857,154 | 940,1243,894 | 942,872,715 | 943,2406,2372 | 944,3686,3678 | 945,3222,3214

BATCH_RAW_INFO | 937,858,154 | 940,1244,894 | 942,873,715 | 943,2407,2372 | 944,3687,3678 | 945,3223,3214

BATCH_RAW_INFO | 937,859,154 | 940,1245,894 | 942,874,715 | 943,2408,2372 | 944,3688,3678 | 945,3224,3214

BATCH_RAW_INFO | 937,860,154 | 940,1246,894 | 942,875,715 | 943,2409,2372 | 944,3689,3678 | 945,3225,3214

BATCH_RAW_INFO | 937,861,154 | 940,1247,894 | 942,876,715 | 943,2410,2372 | 944,3690,3678 | 945,3226,3214

BATCH_RAW_INFO | 937,862,154 | 940,1248,894 | 942,877,715 | 943,2411,2372 | 944,3691,3678 | 945,3227,3214

BATCH_RAW_INFO | 937,863,154 | 940,1249,894 | 942,878,715 | 943,2412,2372 | 944,3692,3678 | 945,3228,3214

BATCH_RAW_INFO | 937,864,154 | 940,1250,894 | 942,879,715 | 943,2413,2372 | 944,3693,3678 | 945,3229,3214

BATCH_RAW_INFO | 937,865,154 | 940,1251,894 | 942,880,715 | 943,2414,2372 | 944,3694,3678 | 945,3230,3214

BATCH_RAW_INFO | 937,866,154 | 940,1252,894 | 942,881,715 | 943,2415,2372 | 944,3695,3678 | 945,3231,3214

BATCH_RAW_INFO | 937,867,154 | 940,1253,894 | 942,882,715 | 943,2416,2372 | 944,3696,3678 | 945,3232,3214

BATCH_RAW_INFO | 937,868,154 | 940,1254,894 | 942,883,715 | 943,2417,2372 | 944,3697,3678 | 945,3233,3214

BATCH_RAW_INFO | 937,869,154 | 940,1255,894 | 942,884,715 | 943,2418,2372 | 944,3698,3678 | 945,3234,3214

BATCH_RAW_INFO | 937,870,154 | 940,1256,894 | 942,885,715 | 943,2419,2372 | 944,3699,3678 | 945,3235,3214

BATCH_RAW_INFO | 937,871,154 | 940,1257,894 | 942,886,715 | 943,2420,2372 | 944,3700,3678 | 945,3236,3214

BATCH_RAW_INFO | 937,872,154 | 940,1258,894 | 942,887,715 | 943,2421,2372 | 944,3701,3678 | 945,3237,3214

BATCH_RAW_INFO | 937,873,154 | 940,1259,894 | 942,888,715 | 943,2422,2372 | 944,3702,3678 | 945,3238,3214

BATCH_RAW_INFO | 937,874,154 | 940,1260,894 | 942,889,715 | 943,2423,2372 | 944,3703,3678 | 945,3239,3214

BATCH_RAW_INFO | 937,875,154 | 940,1261,894 | 942,890,715 | 943,2424,2372 | 944,3704,3678 | 945,3240,3214

BATCH_RAW_INFO | 937,876,154 | 940,1262,894 | 942,891,715 | 943,2425,2372 | 944,3705,3678 | 945,3241,3214

BATCH_RAW_INFO | 937,877,154 | 940,1263,894 | 942,892,715 | 943,2426,2372 | 944,3706,3678 | 945,3242,3214

BATCH_RAW_INFO | 937,878,154 | 940,1264,894 | 942,893,715 | 943,2427,2372 | 944,3707,3678 | 945,3243,3214

BATCH_RAW_INFO | 937,879,154 | 940,1265,894 | 942,894,715 | 943,2428,2372 | 944,3708,3678 | 945,3244,3214

BATCH_RAW_INFO | 937,880,154 | 940,1266,894 | 942,895,715 | 943,2429,2372 | 944,3709,3678 | 945,3245,3214

BATCH_RAW_INFO | 937,881,154 | 940,1267,894 | 942,896,715 | 943,2430,2372 | 944,3710,3678 | 945,3246,3214

BATCH_RAW_INFO | 937,882,154 | 940,1268,894 | 942,897,715 | 943,2431,2372 | 944,3711,3678 | 945,3247,3214

BATCH_RAW_INFO | 937,883,154 | 940,1269,894 | 942,898,715 | 943,2432,2372 | 944,3712,3678 | 945,3248,3214

BATCH_RAW_INFO | 937,884,154 | 940,1270,894 | 942,899,715 | 943,2433,2372 | 944,3713,3678 | 945,3249,3214

BATCH_RAW_INFO | 937,885,154 | 940,1271,894 | 942,900,715 | 943,2434,2372 | 944,3714,3678 | 945,3250,3214

BATCH_RAW_INFO | 937,886,154 | 940,1272,894 | 942,901,715 | 943,2435,2372 | 944,3715,3678 | 945,3251,3214

BATCH_RAW_INFO | 937,887,154 | 940,1273,894 | 942,902,715 | 943,2436,2372 | 944,3716,3678 | 945,3252,3214

BATCH_RAW_INFO | 937,888,154 | 940,1274,894 | 942,903,715 | 943,2437,2372 | 944,3717,3678 | 945,3253,3214

BATCH_RAW_INFO | 937,889,154 | 940,1275,894 | 942,904,715 | 943,2438,2372 | 944,3718,3678 | 945,3254,3214

BATCH_RAW_INFO | 937,890,154 | 940,1276,894 | 942,905,715 | 943,2439,2372 | 944,3719,3678 | 945,3255,3214

BATCH_RAW_INFO | 940,1277,894 | 942,906,715 | 943,2440,2372 | 944,3720,3678 | 945,3256,3214

BATCH_RAW_INFO | 940,1278,894 | 942,907,715 | 943,2441,2372 | 944,3721,3678 | 945,3257,3214

BATCH_RAW_INFO | 940,1279,894 | 942,908,715 | 943,2442,2372 | 944,3722,3678 | 945,3258,3214

BATCH_RAW_INFO | 940,1280,894 | 942,909,715 | 943,2443,2372 | 944,3723,3678 | 945,3259,3214

BATCH_RAW_INFO | 940,1281,894 | 942,910,715 | 943,2444,2372 | 944,3724,3678 | 945,3260,3214

BATCH_RAW_INFO | 940,1282,894 | 942,911,715 | 943,2445,2372 | 944,3725,3678 | 945,3261,3214

BATCH_RAW_INFO | 940,1283,894 | 942,912,715 | 943,2446,2372 | 944,3726,3678 | 945,3262,3214

BATCH_RAW_INFO | 940,1284,894 | 942,913,715 | 943,2447,2372 | 944,3727,3678 | 945,3263,3214

BATCH_RAW_INFO | 940,1285,894 | 942,914,715 | 943,2448,2372 | 944,3728,3678 | 945,3264,3214

BATCH_RAW_INFO | 940,1286,894 | 942,915,715 | 943,2449,2372 | 944,3729,3678 | 945,3265,3214

BATCH_RAW_INFO | 940,1287,894 | 942,916,715 | 943,2450,2372 | 944,3730,3678 | 945,3266,3214

BATCH_RAW_INFO | 940,1288,894 | 942,917,715 | 943,2451,2372 | 944,3731,3678 | 945,3267,3214

BATCH_RAW_INFO | 940,1289,894 | 942,918,715 | 943,2452,2372 | 944,3732,3678 | 945,3268,3214

BATCH_RAW_INFO | 940,1290,894 | 942,919,715 | 943,2453,2372 | 944,3733,3678 | 945,3269,3214

BATCH_RAW_INFO | 940,1291,894 | 942,920,715 | 943,2454,2372 | 944,3734,3678 | 945,3270,3214

BATCH_RAW_INFO | 940,1292,894 | 942,921,715 | 943,2455,2372 | 944,3735,3678 | 945,3271,3214

BATCH_RAW_INFO | 940,1293,894 | 942,922,715 | 943,2456,2372 | 944,3736,3678 | 945,3272,3214

BATCH_RAW_INFO | 940,1294,894 | 942,923,715 | 943,2457,2372 | 944,3737,3678 | 945,3273,3214

BATCH_RAW_INFO | 940,1295,894 | 942,924,715 | 943,2458,2372 | 944,3738,3678 | 945,3274,3214

BATCH_RAW_INFO | 940,1296,894 | 942,925,715 | 943,2459,2372 | 944,3739,3678 | 945,3275,3214

BATCH_RAW_INFO | 940,1297,894 | 942,926,715 | 943,2460,2372 | 944,3740,3678 | 945,3276,3214

BATCH_RAW_INFO | 940,1298,894 | 942,927,715 | 943,2461,2372 | 944,3741,3678 | 945,3277,3214

BATCH_RAW_INFO | 940,1299,894 | 942,928,715 | 943,2462,2372 | 944,3742,3678 | 945,3278,3214

BATCH_RAW_INFO | 940,1300,894 | 942,929,715 | 943,2463,2372 | 944,3743,3678 | 945,3279,3214

BATCH_RAW_INFO | 940,1301,894 | 942,930,715 | 943,2464,2372 | 944,3744,3678 | 945,3280,3214

BATCH_RAW_INFO | 940,1302,894 | 942,931,715 | 943,2465,2372 | 944,3745,3678 | 945,3281,3214

BATCH_RAW_INFO | 940,1303,894 | 942,932,715 | 943,2466,2372 | 944,3746,3678 | 945,3282,3214

BATCH_RAW_INFO | 940,1304,894 | 942,933,715 | 943,2467,2372 | 944,3747,3678 | 945,3283,3214

BATCH_RAW_INFO | 940,1305,894 | 942,934,715 | 943,2468,2372 | 944,3748,3678 | 945,3284,3214

BATCH_RAW_INFO | 940,1306,894 | 942,935,715 | 943,2469,2372 | 944,3749,3678 | 945,3285,3214

BATCH_RAW_INFO | 940,1307,894 | 942,936,715 | 943,2470,2372 | 944,3750,3678 | 945,3286,3214

BATCH_RAW_INFO | 940,1308,894 | 942,937,715 | 943,2471,2372 | 944,3751,3678 | 945,3287,3214

BATCH_RAW_INFO | 940,1309,894 | 942,938,715 | 943,2472,2372 | 944,3752,3678 | 945,3288,3214

BATCH_RAW_INFO | 940,1310,894 | 942,939,715 | 943,2473,2372 | 944,3753,3678 | 945,3289,3214

BATCH_RAW_INFO | 940,1311,894 | 942,940,715 | 943,2474,2372 | 944,3754,3678 | 945,3290,3214

BATCH_RAW_INFO | 940,1312,894 | 942,941,715 | 943,2475,2372 | 944,3755,3678 | 945,3291,3214

BATCH_RAW_INFO | 940,1313,894 | 942,942,715 | 943,2476,2372 | 944,3756,3678 | 945,3292,3214

BATCH_RAW_INFO | 940,1314,894 | 942,943,715 | 943,2477,2372 | 944,3757,3678 | 945,3293,3214

BATCH_RAW_INFO | 940,1315,894 | 942,944,715 | 943,2478,2372 | 944,3758,3678 | 945,3294,3214

BATCH_RAW_INFO | 940,1316,894 | 942,945,715 | 943,2479,2372 | 944,3759,3678 | 945,3295,3214

BATCH_RAW_INFO | 940,1317,894 | 942,946,715 | 943,2480,2372 | 944,3760,3678 | 945,3296,3214

BATCH_RAW_INFO | 940,1318,894 | 942,947,715 | 943,2481,2372 | 944,3761,3678 | 945,3297,3214

BATCH_RAW_INFO | 940,1319,894 | 942,948,715 | 943,2482,2372 | 944,3762,3678 | 945,3298,3214

BATCH_RAW_INFO | 940,1320,894 | 942,949,715 | 943,2483,2372 | 944,3763,3678 | 945,3299,3214

BATCH_RAW_INFO | 940,1321,894 | 942,950,715 | 943,2484,2372 | 944,3764,3678 | 945,3300,3214

BATCH_RAW_INFO | 940,1322,894 | 942,951,715 | 943,2485,2372 | 944,3765,3678 | 945,3301,3214

BATCH_RAW_INFO | 940,1323,894 | 942,952,715 | 943,2486,2372 | 944,3766,3678 | 945,3302,3214

BATCH_RAW_INFO | 940,1324,894 | 942,953,715 | 943,2487,2372 | 944,3767,3678 | 945,3303,3214

BATCH_RAW_INFO | 940,1325,894 | 942,954,715 | 943,2488,2372 | 944,3768,3678 | 945,3304,3214

BATCH_RAW_INFO | 940,1326,894 | 942,955,715 | 943,2489,2372 | 944,3769,3678 | 945,3305,3214

BATCH_RAW_INFO | 940,1327,894 | 942,956,715 | 943,2490,2372 | 944,3770,3678 | 945,3306,3214

BATCH_RAW_INFO | 940,1328,894 | 942,957,715 | 943,2491,2372 | 944,3771,3678 | 945,3307,3214

BATCH_RAW_INFO | 940,1329,894 | 942,958,715 | 943,2492,2372 | 944,3772,3678 | 945,3308,3214

BATCH_RAW_INFO | 940,1330,894 | 942,959,715 | 943,2493,2372 | 944,3773,3678 | 945,3309,3214

BATCH_RAW_INFO | 940,1331,894 | 942,960,715 | 943,2494,2372 | 944,3774,3678 | 945,3310,3214

BATCH_RAW_INFO | 940,1332,894 | 942,961,715 | 943,2495,2372 | 944,3775,3678 | 945,3311,3214

BATCH_RAW_INFO | 940,1333,894 | 942,962,715 | 943,2496,2372 | 944,3776,3678 | 945,3312,3214

BATCH_RAW_INFO | 940,1334,894 | 942,963,715 | 943,2497,2372 | 944,3777,3678 | 945,3313,3214

BATCH_RAW_INFO | 940,1335,894 | 942,964,715 | 943,2498,2372 | 944,3778,3678 | 945,3314,3214

BATCH_RAW_INFO | 940,1336,894 | 942,965,715 | 943,2499,2372 | 944,3779,3678 | 945,3315,3214

BATCH_RAW_INFO | 940,1337,894 | 942,966,715 | 943,2500,2372 | 944,3780,3678 | 945,3316,3214

BATCH_RAW_INFO | 940,1338,894 | 942,967,715 | 943,2501,2372 | 944,3781,3678 | 945,3317,3214

BATCH_RAW_INFO | 940,1339,894 | 942,968,715 | 943,2502,2372 | 944,3782,3678 | 945,3318,3214

BATCH_RAW_INFO | 940,1340,894 | 942,969,715 | 943,2503,2372 | 944,3783,3678 | 945,3319,3214

BATCH_RAW_INFO | 940,1341,894 | 942,970,715 | 943,2504,2372 | 944,3784,3678 | 945,3320,3214

BATCH_RAW_INFO | 940,1342,894 | 942,971,715 | 943,2505,2372 | 944,3785,3678 | 945,3321,3214

BATCH_RAW_INFO | 940,1343,894 | 942,972,715 | 943,2506,2372 | 944,3786,3678 | 945,3322,3214

BATCH_RAW_INFO | 940,1344,894 | 942,973,715 | 943,2507,2372 | 944,3787,3678 | 945,3323,3214

BATCH_RAW_INFO | 940,1345,894 | 942,974,715 | 943,2508,2372 | 944,3788,3678 | 945,3324,3214

BATCH_RAW_INFO | 940,1346,894 | 942,975,715 | 943,2509,2372 | 944,3789,3678 | 945,3325,3214

BATCH_RAW_INFO | 940,1347,894 | 942,976,715 | 943,2510,2372 | 944,3790,3678 | 945,3326,3214

BATCH_RAW_INFO | 940,1348,894 | 942,977,715 | 943,2511,2372 | 944,3791,3678 | 945,3327,3214

BATCH_RAW_INFO | 940,1349,894 | 942,978,715 | 943,2512,2372 | 944,3792,3678 | 945,3328,3214

BATCH_RAW_INFO | 940,1350,894 | 942,979,715 | 943,2513,2372 | 944,3793,3678 | 945,3329,3214

BATCH_RAW_INFO | 940,1351,894 | 942,980,715 | 943,2514,2372 | 944,3794,3678 | 945,3330,3214

BATCH_RAW_INFO | 940,1352,894 | 942,981,715 | 943,2515,2372 | 944,3795,3678 | 945,3331,3214

BATCH_RAW_INFO | 940,1353,894 | 942,982,715 | 943,2516,2372 | 944,3796,3678 | 945,3332,3214

BATCH_RAW_INFO | 940,1354,894 | 942,983,715 | 943,2517,2372 | 944,3797,3678 | 945,3333,3214

BATCH_RAW_INFO | 940,1355,894 | 942,984,715 | 943,2518,2372 | 944,3798,3678 | 945,3334,3214

BATCH_RAW_INFO | 940,1356,894 | 942,985,715 | 943,2519,2372 | 944,3799,3678 | 945,3335,3214

BATCH_RAW_INFO | 940,1357,894 | 942,986,715 | 943,2520,2372 | 944,3800,3678 | 945,3336,3214

BATCH_RAW_INFO | 940,1358,894 | 942,987,715 | 943,2521,2372 | 944,3801,3678 | 945,3337,3214

BATCH_RAW_INFO | 940,1359,894 | 942,988,715 | 943,2522,2372 | 944,3802,3678 | 945,3338,3214

BATCH_RAW_INFO | 940,1360,894 | 942,989,715 | 943,2523,2372 | 944,3803,3678 | 945,3339,3214

BATCH_RAW_INFO | 940,1361,894 | 942,990,715 | 944,3804,3678 | 945,3340,3214

BATCH_RAW_INFO | 940,1362,894 | 942,991,715 | 944,3805,3678 | 945,3341,3214

BATCH_RAW_INFO | 940,1363,894 | 942,992,715 | 944,3806,3678 | 945,3342,3214

BATCH_RAW_INFO | 940,1364,894 | 942,993,715 | 944,3807,3678 | 945,3343,3214

BATCH_RAW_INFO | 940,1365,894 | 942,994,715 | 944,3808,3678 | 945,3344,3214

BATCH_RAW_INFO | 940,1366,894 | 942,995,715 | 944,3809,3678 | 945,3345,3214

BATCH_RAW_INFO | 940,1367,894 | 942,996,715 | 944,3810,3678 | 945,3346,3214

BATCH_RAW_INFO | 940,1368,894 | 942,997,715 | 944,3811,3678 | 945,3347,3214

BATCH_RAW_INFO | 940,1369,894 | 942,998,715 | 944,3812,3678 | 945,3348,3214

BATCH_RAW_INFO | 940,1370,894 | 942,999,715 | 944,3813,3678 | 945,3349,3214

BATCH_RAW_INFO | 942,1000,715 | 944,3814,3678 | 945,3350,3214

BATCH_RAW_INFO | 942,1001,715 | 944,3815,3678 | 945,3351,3214

BATCH_RAW_INFO | 942,1002,715 | 944,3816,3678 | 945,3352,3214

BATCH_RAW_INFO | 942,1003,715 | 944,3817,3678 | 945,3353,3214

BATCH_RAW_INFO | 942,1004,715 | 944,3818,3678 | 945,3354,3214

BATCH_RAW_INFO | 942,1005,715 | 944,3819,3678 | 945,3355,3214

BATCH_RAW_INFO | 942,1006,715 | 944,3820,3678 | 945,3356,3214

BATCH_RAW_INFO | 942,1007,715 | 944,3821,3678 | 945,3357,3214

BATCH_RAW_INFO | 942,1008,715 | 944,3822,3678 | 945,3358,3214

BATCH_RAW_INFO | 942,1009,715 | 944,3823,3678 | 945,3359,3214

BATCH_RAW_INFO | 942,1010,715 | 944,3824,3678 | 945,3360,3214

BATCH_RAW_INFO | 942,1011,715 | 944,3825,3678 | 945,3361,3214

BATCH_RAW_INFO | 942,1012,715 | 944,3826,3678 | 945,3362,3214

BATCH_RAW_INFO | 942,1013,715 | 944,3827,3678 | 945,3363,3214

BATCH_RAW_INFO | 942,1014,715 | 944,3828,3678 | 945,3364,3214

BATCH_RAW_INFO | 942,1015,715 | 944,3829,3678 | 945,3365,3214

BATCH_RAW_INFO | 942,1016,715 | 944,3830,3678 | 945,3366,3214

BATCH_RAW_INFO | 942,1017,715 | 944,3831,3678 | 945,3367,3214

BATCH_RAW_INFO | 942,1018,715 | 944,3832,3678 | 945,3368,3214

BATCH_RAW_INFO | 942,1019,715 | 944,3833,3678 | 945,3369,3214

BATCH_RAW_INFO | 942,1020,715 | 944,3834,3678 | 945,3370,3214

BATCH_RAW_INFO | 942,1021,715 | 944,3835,3678 | 945,3371,3214

BATCH_RAW_INFO | 942,1022,715 | 944,3836,3678 | 945,3372,3214

BATCH_RAW_INFO | 942,1023,715 | 944,3837,3678 | 945,3373,3214

BATCH_RAW_INFO | 942,1024,715 | 944,3838,3678 | 945,3374,3214

BATCH_RAW_INFO | 942,1025,715 | 944,3839,3678 | 945,3375,3214

BATCH_RAW_INFO | 942,1026,715 | 944,3840,3678 | 945,3376,3214

BATCH_RAW_INFO | 942,1027,715 | 944,3841,3678 | 945,3377,3214

BATCH_RAW_INFO | 942,1028,715 | 944,3842,3678 | 945,3378,3214

BATCH_RAW_INFO | 942,1029,715 | 944,3843,3678 | 945,3379,3214

BATCH_RAW_INFO | 942,1030,715 | 944,3844,3678 | 945,3380,3214

BATCH_RAW_INFO | 942,1031,715 | 944,3845,3678 | 945,3381,3214

BATCH_RAW_INFO | 942,1032,715 | 944,3846,3678 | 945,3382,3214

BATCH_RAW_INFO | 942,1033,715 | 944,3847,3678 | 945,3383,3214

BATCH_RAW_INFO | 942,1034,715 | 944,3848,3678 | 945,3384,3214

BATCH_RAW_INFO | 942,1035,715 | 944,3849,3678 | 945,3385,3214

BATCH_RAW_INFO | 942,1036,715 | 944,3850,3678 | 945,3386,3214

BATCH_RAW_INFO | 942,1037,715 | 944,3851,3678 | 945,3387,3214

BATCH_RAW_INFO | 942,1038,715 | 944,3852,3678 | 945,3388,3214

BATCH_RAW_INFO | 942,1039,715 | 944,3853,3678 | 945,3389,3214

BATCH_RAW_INFO | 942,1040,715 | 944,3854,3678 | 945,3390,3214

BATCH_RAW_INFO | 942,1041,715 | 944,3855,3678 | 945,3391,3214

BATCH_RAW_INFO | 942,1042,715 | 944,3856,3678 | 945,3392,3214

BATCH_RAW_INFO | 942,1043,715 | 944,3857,3678 | 945,3393,3214

BATCH_RAW_INFO | 942,1044,715 | 944,3858,3678 | 945,3394,3214

BATCH_RAW_INFO | 942,1045,715 | 944,3859,3678 | 945,3395,3214

BATCH_RAW_INFO | 942,1046,715 | 944,3860,3678 | 945,3396,3214

BATCH_RAW_INFO | 942,1047,715 | 944,3861,3678 | 945,3397,3214

BATCH_RAW_INFO | 942,1048,715 | 944,3862,3678 | 945,3398,3214

BATCH_RAW_INFO | 942,1049,715 | 944,3863,3678 | 945,3399,3214

BATCH_RAW_INFO | 942,1050,715 | 944,3864,3678 | 945,3400,3214

BATCH_RAW_INFO | 942,1051,715 | 944,3865,3678 | 945,3401,3214

BATCH_RAW_INFO | 942,1052,715 | 944,3866,3678 | 945,3402,3214

BATCH_RAW_INFO | 942,1053,715 | 944,3867,3678 | 945,3403,3214

BATCH_RAW_INFO | 942,1054,715 | 944,3868,3678 | 945,3404,3214

BATCH_RAW_INFO | 942,1055,715 | 944,3869,3678 | 945,3405,3214

BATCH_RAW_INFO | 942,1056,715 | 944,3870,3678 | 945,3406,3214

BATCH_RAW_INFO | 942,1057,715 | 944,3871,3678 | 945,3407,3214

BATCH_RAW_INFO | 942,1058,715 | 944,3872,3678 | 945,3408,3214

BATCH_RAW_INFO | 942,1059,715 | 944,3873,3678 | 945,3409,3214

BATCH_RAW_INFO | 942,1060,715 | 944,3874,3678 | 945,3410,3214

BATCH_RAW_INFO | 942,1061,715 | 944,3875,3678 | 945,3411,3214

BATCH_RAW_INFO | 942,1062,715 | 944,3876,3678 | 945,3412,3214

BATCH_RAW_INFO | 942,1063,715 | 944,3877,3678 | 945,3413,3214

BATCH_RAW_INFO | 942,1064,715 | 944,3878,3678 | 945,3414,3214

BATCH_RAW_INFO | 942,1065,715 | 944,3879,3678 | 945,3415,3214

BATCH_RAW_INFO | 942,1066,715 | 944,3880,3678 | 945,3416,3214

BATCH_RAW_INFO | 942,1067,715 | 944,3881,3678 | 945,3417,3214

BATCH_RAW_INFO | 942,1068,715 | 944,3882,3678 | 945,3418,3214

BATCH_RAW_INFO | 942,1069,715 | 944,3883,3678 | 945,3419,3214

BATCH_RAW_INFO | 942,1070,715 | 944,3884,3678 | 945,3420,3214

BATCH_RAW_INFO | 942,1071,715 | 944,3885,3678 | 945,3421,3214

BATCH_RAW_INFO | 942,1072,715 | 944,3886,3678 | 945,3422,3214

BATCH_RAW_INFO | 942,1073,715 | 944,3887,3678 | 945,3423,3214

BATCH_RAW_INFO | 942,1074,715 | 944,3888,3678 | 945,3424,3214

BATCH_RAW_INFO | 942,1075,715 | 944,3889,3678 | 945,3425,3214

BATCH_RAW_INFO | 942,1076,715 | 944,3890,3678 | 945,3426,3214

BATCH_RAW_INFO | 942,1077,715 | 944,3891,3678 | 945,3427,3214

BATCH_RAW_INFO | 942,1078,715 | 944,3892,3678 | 945,3428,3214

BATCH_RAW_INFO | 942,1079,715 | 944,3893,3678 | 945,3429,3214

BATCH_RAW_INFO | 942,1080,715 | 944,3894,3678 | 945,3430,3214

BATCH_RAW_INFO | 942,1081,715 | 944,3895,3678 | 945,3431,3214

BATCH_RAW_INFO | 942,1082,715 | 944,3896,3678 | 945,3432,3214

BATCH_RAW_INFO | 942,1083,715 | 944,3897,3678 | 945,3433,3214

BATCH_RAW_INFO | 942,1084,715 | 944,3898,3678 | 945,3434,3214

BATCH_RAW_INFO | 942,1085,715 | 944,3899,3678 | 945,3435,3214

BATCH_RAW_INFO | 942,1086,715 | 944,3900,3678 | 945,3436,3214

BATCH_RAW_INFO | 942,1087,715 | 944,3901,3678 | 945,3437,3214

BATCH_RAW_INFO | 942,1088,715 | 944,3902,3678 | 945,3438,3214

BATCH_RAW_INFO | 942,1089,715 | 944,3903,3678 | 945,3439,3214

BATCH_RAW_INFO | 942,1090,715 | 944,3904,3678 | 945,3440,3214

BATCH_RAW_INFO | 946,3667,3666

BATCH_RAW_INFO | 947,3701,3700

BATCH_RAW_INFO | 942,1091,715 | 944,3905,3678 | 945,3441,3214 | 946,3668,3666 | 947,3702,3700

BATCH_RAW_INFO | 942,1092,715 | 944,3906,3678 | 945,3442,3214 | 946,3669,3666 | 947,3703,3700

BATCH_RAW_INFO | 942,1093,715 | 944,3907,3678 | 945,3443,3214 | 946,3670,3666 | 947,3704,3700

BATCH_RAW_INFO | 942,1094,715 | 944,3908,3678 | 945,3444,3214 | 946,3671,3666 | 947,3705,3700

BATCH_RAW_INFO | 942,1095,715 | 944,3909,3678 | 945,3445,3214 | 946,3672,3666 | 947,3706,3700

BATCH_RAW_INFO | 942,1096,715 | 944,3910,3678 | 945,3446,3214 | 946,3673,3666 | 947,3707,3700

BATCH_RAW_INFO | 942,1097,715 | 944,3911,3678 | 945,3447,3214 | 946,3674,3666 | 947,3708,3700

BATCH_RAW_INFO | 942,1098,715 | 944,3912,3678 | 945,3448,3214 | 946,3675,3666 | 947,3709,3700

BATCH_RAW_INFO | 942,1099,715 | 944,3913,3678 | 945,3449,3214 | 946,3676,3666 | 947,3710,3700

BATCH_RAW_INFO | 942,1100,715 | 944,3914,3678 | 945,3450,3214 | 946,3677,3666 | 947,3711,3700

BATCH_RAW_INFO | 942,1101,715 | 944,3915,3678 | 945,3451,3214 | 946,3678,3666 | 947,3712,3700

BATCH_RAW_INFO | 942,1102,715 | 944,3916,3678 | 945,3452,3214 | 946,3679,3666 | 947,3713,3700

BATCH_RAW_INFO | 942,1103,715 | 944,3917,3678 | 945,3453,3214 | 946,3680,3666 | 947,3714,3700

BATCH_RAW_INFO | 942,1104,715 | 944,3918,3678 | 945,3454,3214 | 946,3681,3666 | 947,3715,3700

BATCH_RAW_INFO | 942,1105,715 | 944,3919,3678 | 945,3455,3214 | 946,3682,3666 | 947,3716,3700

BATCH_RAW_INFO | 942,1106,715 | 944,3920,3678 | 945,3456,3214 | 946,3683,3666 | 947,3717,3700

BATCH_RAW_INFO | 942,1107,715 | 944,3921,3678 | 945,3457,3214 | 946,3684,3666 | 947,3718,3700

BATCH_RAW_INFO | 942,1108,715 | 944,3922,3678 | 945,3458,3214 | 946,3685,3666 | 947,3719,3700

BATCH_RAW_INFO | 942,1109,715 | 944,3923,3678 | 945,3459,3214 | 946,3686,3666 | 947,3720,3700

BATCH_RAW_INFO | 942,1110,715 | 944,3924,3678 | 945,3460,3214 | 946,3687,3666 | 947,3721,3700

BATCH_RAW_INFO | 942,1111,715 | 944,3925,3678 | 945,3461,3214 | 946,3688,3666 | 947,3722,3700

BATCH_RAW_INFO | 942,1112,715 | 944,3926,3678 | 945,3462,3214 | 946,3689,3666 | 947,3723,3700

BATCH_RAW_INFO | 942,1113,715 | 944,3927,3678 | 945,3463,3214 | 946,3690,3666 | 947,3724,3700

BATCH_RAW_INFO | 942,1114,715 | 944,3928,3678 | 945,3464,3214 | 946,3691,3666 | 947,3725,3700

BATCH_RAW_INFO | 942,1115,715 | 944,3929,3678 | 945,3465,3214 | 946,3692,3666 | 947,3726,3700

BATCH_RAW_INFO | 942,1116,715 | 944,3930,3678 | 945,3466,3214 | 946,3693,3666 | 947,3727,3700

BATCH_RAW_INFO | 942,1117,715 | 944,3931,3678 | 945,3467,3214 | 946,3694,3666 | 947,3728,3700

BATCH_RAW_INFO | 942,1118,715 | 944,3932,3678 | 945,3468,3214 | 946,3695,3666 | 947,3729,3700

BATCH_RAW_INFO | 942,1119,715 | 944,3933,3678 | 945,3469,3214 | 946,3696,3666 | 947,3730,3700

BATCH_RAW_INFO | 942,1120,715 | 944,3934,3678 | 945,3470,3214 | 946,3697,3666 | 947,3731,3700

BATCH_RAW_INFO | 942,1121,715 | 944,3935,3678 | 945,3471,3214 | 946,3698,3666 | 947,3732,3700

BATCH_RAW_INFO | 942,1122,715 | 944,3936,3678 | 945,3472,3214 | 946,3699,3666 | 947,3733,3700

BATCH_RAW_INFO | 942,1123,715 | 944,3937,3678 | 945,3473,3214 | 946,3700,3666 | 947,3734,3700

BATCH_RAW_INFO | 942,1124,715 | 944,3938,3678 | 945,3474,3214 | 946,3701,3666 | 947,3735,3700

BATCH_RAW_INFO | 942,1125,715 | 944,3939,3678 | 945,3475,3214 | 946,3702,3666 | 947,3736,3700

BATCH_RAW_INFO | 942,1126,715 | 944,3940,3678 | 945,3476,3214 | 946,3703,3666 | 947,3737,3700

BATCH_RAW_INFO | 942,1127,715 | 944,3941,3678 | 945,3477,3214 | 946,3704,3666 | 947,3738,3700

BATCH_RAW_INFO | 942,1128,715 | 944,3942,3678 | 945,3478,3214 | 946,3705,3666 | 947,3739,3700

BATCH_RAW_INFO | 942,1129,715 | 944,3943,3678 | 945,3479,3214 | 946,3706,3666 | 947,3740,3700

BATCH_RAW_INFO | 942,1130,715 | 944,3944,3678 | 945,3480,3214 | 946,3707,3666 | 947,3741,3700

BATCH_RAW_INFO | 942,1131,715 | 944,3945,3678 | 945,3481,3214 | 946,3708,3666 | 947,3742,3700

BATCH_RAW_INFO | 942,1132,715 | 944,3946,3678 | 945,3482,3214 | 946,3709,3666 | 947,3743,3700

BATCH_RAW_INFO | 942,1133,715 | 944,3947,3678 | 945,3483,3214 | 946,3710,3666 | 947,3744,3700

BATCH_RAW_INFO | 942,1134,715 | 944,3948,3678 | 945,3484,3214 | 946,3711,3666 | 947,3745,3700

BATCH_RAW_INFO | 942,1135,715 | 944,3949,3678 | 945,3485,3214 | 946,3712,3666 | 947,3746,3700

BATCH_RAW_INFO | 942,1136,715 | 944,3950,3678 | 945,3486,3214 | 946,3713,3666 | 947,3747,3700

BATCH_RAW_INFO | 942,1137,715 | 944,3951,3678 | 945,3487,3214 | 946,3714,3666 | 947,3748,3700

BATCH_RAW_INFO | 942,1138,715 | 944,3952,3678 | 945,3488,3214 | 946,3715,3666 | 947,3749,3700

BATCH_RAW_INFO | 942,1139,715 | 944,3953,3678 | 945,3489,3214 | 946,3716,3666 | 947,3750,3700

BATCH_RAW_INFO | 942,1140,715 | 944,3954,3678 | 945,3490,3214 | 946,3717,3666 | 947,3751,3700

BATCH_RAW_INFO | 942,1141,715 | 944,3955,3678 | 945,3491,3214 | 946,3718,3666 | 947,3752,3700

BATCH_RAW_INFO | 942,1142,715 | 944,3956,3678 | 945,3492,3214 | 946,3719,3666 | 947,3753,3700

BATCH_RAW_INFO | 942,1143,715 | 944,3957,3678 | 945,3493,3214 | 946,3720,3666 | 947,3754,3700

BATCH_RAW_INFO | 942,1144,715 | 944,3958,3678 | 945,3494,3214 | 946,3721,3666 | 947,3755,3700

BATCH_RAW_INFO | 942,1145,715 | 944,3959,3678 | 945,3495,3214 | 946,3722,3666 | 947,3756,3700

BATCH_RAW_INFO | 942,1146,715 | 944,3960,3678 | 945,3496,3214 | 946,3723,3666 | 947,3757,3700

BATCH_RAW_INFO | 942,1147,715 | 944,3961,3678 | 945,3497,3214 | 946,3724,3666 | 947,3758,3700

BATCH_RAW_INFO | 942,1148,715 | 944,3962,3678 | 945,3498,3214 | 946,3725,3666 | 947,3759,3700

BATCH_RAW_INFO | 942,1149,715 | 944,3963,3678 | 945,3499,3214 | 946,3726,3666 | 947,3760,3700

BATCH_RAW_INFO | 942,1150,715 | 944,3964,3678 | 945,3500,3214 | 946,3727,3666 | 947,3761,3700

BATCH_RAW_INFO | 942,1151,715 | 944,3965,3678 | 945,3501,3214 | 946,3728,3666 | 947,3762,3700

BATCH_RAW_INFO | 942,1152,715 | 944,3966,3678 | 945,3502,3214 | 946,3729,3666 | 947,3763,3700

BATCH_RAW_INFO | 942,1153,715 | 944,3967,3678 | 945,3503,3214 | 946,3730,3666 | 947,3764,3700

BATCH_RAW_INFO | 942,1154,715 | 944,3968,3678 | 945,3504,3214 | 946,3731,3666 | 947,3765,3700

BATCH_RAW_INFO | 942,1155,715 | 944,3969,3678 | 945,3505,3214 | 946,3732,3666 | 947,3766,3700

BATCH_RAW_INFO | 942,1156,715 | 944,3970,3678 | 945,3506,3214 | 946,3733,3666 | 947,3767,3700

BATCH_RAW_INFO | 942,1157,715 | 944,3971,3678 | 945,3507,3214 | 946,3734,3666 | 947,3768,3700

BATCH_RAW_INFO | 942,1158,715 | 944,3972,3678 | 945,3508,3214 | 946,3735,3666 | 947,3769,3700

BATCH_RAW_INFO | 942,1159,715 | 944,3973,3678 | 945,3509,3214 | 946,3736,3666 | 947,3770,3700

BATCH_RAW_INFO | 942,1160,715 | 944,3974,3678 | 945,3510,3214 | 946,3737,3666 | 947,3771,3700

BATCH_RAW_INFO | 942,1161,715 | 944,3975,3678 | 945,3511,3214 | 946,3738,3666 | 947,3772,3700

BATCH_RAW_INFO | 942,1162,715 | 944,3976,3678 | 945,3512,3214 | 946,3739,3666 | 947,3773,3700

BATCH_RAW_INFO | 942,1163,715 | 944,3977,3678 | 945,3513,3214 | 946,3740,3666 | 947,3774,3700

BATCH_RAW_INFO | 942,1164,715 | 944,3978,3678 | 945,3514,3214 | 946,3741,3666 | 947,3775,3700

BATCH_RAW_INFO | 942,1165,715 | 944,3979,3678 | 945,3515,3214 | 946,3742,3666 | 947,3776,3700

BATCH_RAW_INFO | 942,1166,715 | 944,3980,3678 | 945,3516,3214 | 946,3743,3666 | 947,3777,3700

BATCH_RAW_INFO | 942,1167,715 | 944,3981,3678 | 945,3517,3214 | 946,3744,3666 | 947,3778,3700

BATCH_RAW_INFO | 942,1168,715 | 944,3982,3678 | 945,3518,3214 | 946,3745,3666 | 947,3779,3700

BATCH_RAW_INFO | 942,1169,715 | 944,3983,3678 | 945,3519,3214 | 946,3746,3666 | 947,3780,3700

BATCH_RAW_INFO | 942,1170,715 | 944,3984,3678 | 945,3520,3214 | 946,3747,3666 | 947,3781,3700

BATCH_RAW_INFO | 942,1171,715 | 944,3985,3678 | 945,3521,3214 | 946,3748,3666 | 947,3782,3700

BATCH_RAW_INFO | 942,1172,715 | 944,3986,3678 | 945,3522,3214 | 946,3749,3666 | 947,3783,3700

BATCH_RAW_INFO | 942,1173,715 | 944,3987,3678 | 945,3523,3214 | 946,3750,3666 | 947,3784,3700

BATCH_RAW_INFO | 942,1174,715 | 944,3988,3678 | 945,3524,3214 | 946,3751,3666 | 947,3785,3700

BATCH_RAW_INFO | 942,1175,715 | 944,3989,3678 | 945,3525,3214 | 946,3752,3666 | 947,3786,3700

BATCH_RAW_INFO | 942,1176,715 | 944,3990,3678 | 945,3526,3214 | 946,3753,3666 | 947,3787,3700

BATCH_RAW_INFO | 942,1177,715 | 944,3991,3678 | 945,3527,3214 | 946,3754,3666 | 947,3788,3700

BATCH_RAW_INFO | 942,1178,715 | 944,3992,3678 | 945,3528,3214 | 946,3755,3666 | 947,3789,3700

BATCH_RAW_INFO | 942,1179,715 | 944,3993,3678 | 945,3529,3214 | 946,3756,3666 | 947,3790,3700

BATCH_RAW_INFO | 942,1180,715 | 944,3994,3678 | 945,3530,3214 | 946,3757,3666 | 947,3791,3700

BATCH_RAW_INFO | 942,1181,715 | 944,3995,3678 | 945,3531,3214 | 946,3758,3666 | 947,3792,3700

BATCH_RAW_INFO | 942,1182,715 | 944,3996,3678 | 945,3532,3214 | 946,3759,3666 | 947,3793,3700

BATCH_RAW_INFO | 942,1183,715 | 944,3997,3678 | 945,3533,3214 | 946,3760,3666 | 947,3794,3700

BATCH_RAW_INFO | 942,1184,715 | 944,3998,3678 | 945,3534,3214 | 946,3761,3666 | 947,3795,3700

BATCH_RAW_INFO | 942,1185,715 | 944,3999,3678 | 945,3535,3214 | 946,3762,3666 | 947,3796,3700

BATCH_RAW_INFO | 942,1186,715 | 944,4000,3678 | 945,3536,3214 | 946,3763,3666 | 947,3797,3700

BATCH_RAW_INFO | 942,1187,715 | 944,4001,3678 | 945,3537,3214 | 946,3764,3666 | 947,3798,3700

BATCH_RAW_INFO | 942,1188,715 | 944,4002,3678 | 945,3538,3214 | 946,3765,3666 | 947,3799,3700

BATCH_RAW_INFO | 942,1189,715 | 944,4003,3678 | 945,3539,3214 | 946,3766,3666 | 947,3800,3700

BATCH_RAW_INFO | 942,1190,715 | 944,4004,3678 | 945,3540,3214 | 946,3767,3666 | 947,3801,3700

BATCH_RAW_INFO | 942,1191,715 | 944,4005,3678 | 945,3541,3214 | 946,3768,3666 | 947,3802,3700

BATCH_RAW_INFO | 942,1192,715 | 944,4006,3678 | 945,3542,3214 | 946,3769,3666 | 947,3803,3700

BATCH_RAW_INFO | 942,1193,715 | 944,4007,3678 | 945,3543,3214 | 946,3770,3666 | 947,3804,3700

BATCH_RAW_INFO | 942,1194,715 | 944,4008,3678 | 945,3544,3214 | 946,3771,3666 | 947,3805,3700

BATCH_RAW_INFO | 944,4009,3678 | 945,3545,3214 | 946,3772,3666 | 947,3806,3700

BATCH_RAW_INFO | 944,4010,3678 | 945,3546,3214 | 946,3773,3666 | 947,3807,3700

BATCH_RAW_INFO | 944,4011,3678 | 945,3547,3214 | 946,3774,3666 | 947,3808,3700

BATCH_RAW_INFO | 944,4012,3678 | 945,3548,3214 | 946,3775,3666 | 947,3809,3700

BATCH_RAW_INFO | 944,4013,3678 | 945,3549,3214 | 946,3776,3666 | 947,3810,3700

BATCH_RAW_INFO | 944,4014,3678 | 945,3550,3214 | 946,3777,3666 | 947,3811,3700

BATCH_RAW_INFO | 944,4015,3678 | 945,3551,3214 | 946,3778,3666 | 947,3812,3700

BATCH_RAW_INFO | 944,4016,3678 | 945,3552,3214 | 946,3779,3666 | 947,3813,3700

BATCH_RAW_INFO | 944,4017,3678 | 945,3553,3214 | 946,3780,3666 | 947,3814,3700

BATCH_RAW_INFO | 944,4018,3678 | 945,3554,3214 | 946,3781,3666 | 947,3815,3700

BATCH_RAW_INFO | 944,4019,3678 | 945,3555,3214 | 946,3782,3666 | 947,3816,3700

BATCH_RAW_INFO | 944,4020,3678 | 945,3556,3214 | 946,3783,3666 | 947,3817,3700

BATCH_RAW_INFO | 944,4021,3678 | 945,3557,3214 | 946,3784,3666 | 947,3818,3700

BATCH_RAW_INFO | 944,4022,3678 | 945,3558,3214 | 946,3785,3666 | 947,3819,3700

BATCH_RAW_INFO | 944,4023,3678 | 945,3559,3214 | 946,3786,3666 | 947,3820,3700

BATCH_RAW_INFO | 944,4024,3678 | 945,3560,3214 | 946,3787,3666 | 947,3821,3700

BATCH_RAW_INFO | 944,4025,3678 | 945,3561,3214 | 946,3788,3666 | 947,3822,3700

BATCH_RAW_INFO | 944,4026,3678 | 945,3562,3214 | 946,3789,3666 | 947,3823,3700

BATCH_RAW_INFO | 944,4027,3678 | 945,3563,3214 | 946,3790,3666 | 947,3824,3700

BATCH_RAW_INFO | 944,4028,3678 | 945,3564,3214 | 946,3791,3666 | 947,3825,3700

BATCH_RAW_INFO | 944,4029,3678 | 945,3565,3214 | 946,3792,3666 | 947,3826,3700

BATCH_RAW_INFO | 944,4030,3678 | 945,3566,3214 | 946,3793,3666 | 947,3827,3700

BATCH_RAW_INFO | 944,4031,3678 | 945,3567,3214 | 946,3794,3666 | 947,3828,3700

BATCH_RAW_INFO | 944,4032,3678 | 945,3568,3214 | 946,3795,3666 | 947,3829,3700

BATCH_RAW_INFO | 944,4033,3678 | 945,3569,3214 | 946,3796,3666 | 947,3830,3700

BATCH_RAW_INFO | 944,4034,3678 | 945,3570,3214 | 946,3797,3666 | 947,3831,3700

BATCH_RAW_INFO | 944,4035,3678 | 945,3571,3214 | 946,3798,3666 | 947,3832,3700

BATCH_RAW_INFO | 944,4036,3678 | 945,3572,3214 | 946,3799,3666 | 947,3833,3700

BATCH_RAW_INFO | 944,4037,3678 | 945,3573,3214 | 946,3800,3666 | 947,3834,3700

BATCH_RAW_INFO | 944,4038,3678 | 945,3574,3214 | 946,3801,3666 | 947,3835,3700

BATCH_RAW_INFO | 944,4039,3678 | 945,3575,3214 | 946,3802,3666 | 947,3836,3700

BATCH_RAW_INFO | 944,4040,3678 | 945,3576,3214 | 946,3803,3666 | 947,3837,3700

BATCH_RAW_INFO | 944,4041,3678 | 945,3577,3214 | 946,3804,3666 | 947,3838,3700

BATCH_RAW_INFO | 944,4042,3678 | 945,3578,3214 | 946,3805,3666 | 947,3839,3700

BATCH_RAW_INFO | 944,4043,3678 | 945,3579,3214 | 946,3806,3666 | 947,3840,3700

BATCH_RAW_INFO | 944,4044,3678 | 945,3580,3214 | 946,3807,3666 | 947,3841,3700

BATCH_RAW_INFO | 944,4045,3678 | 945,3581,3214 | 946,3808,3666 | 947,3842,3700

BATCH_RAW_INFO | 944,4046,3678 | 945,3582,3214 | 946,3809,3666 | 947,3843,3700

BATCH_RAW_INFO | 944,4047,3678 | 945,3583,3214 | 946,3810,3666 | 947,3844,3700

BATCH_RAW_INFO | 944,4048,3678 | 945,3584,3214 | 946,3811,3666 | 947,3845,3700

BATCH_RAW_INFO | 944,4049,3678 | 945,3585,3214 | 946,3812,3666 | 947,3846,3700

BATCH_RAW_INFO | 944,4050,3678 | 945,3586,3214 | 946,3813,3666 | 947,3847,3700

BATCH_RAW_INFO | 944,4051,3678 | 945,3587,3214 | 946,3814,3666 | 947,3848,3700

BATCH_RAW_INFO | 944,4052,3678 | 945,3588,3214 | 946,3815,3666 | 947,3849,3700

BATCH_RAW_INFO | 944,4053,3678 | 945,3589,3214 | 946,3816,3666 | 947,3850,3700

BATCH_RAW_INFO | 944,4054,3678 | 945,3590,3214 | 946,3817,3666 | 947,3851,3700

BATCH_RAW_INFO | 944,4055,3678 | 945,3591,3214 | 946,3818,3666 | 947,3852,3700

BATCH_RAW_INFO | 944,4056,3678 | 945,3592,3214 | 946,3819,3666 | 947,3853,3700

BATCH_RAW_INFO | 944,4057,3678 | 945,3593,3214 | 946,3820,3666 | 947,3854,3700

BATCH_RAW_INFO | 944,4058,3678 | 945,3594,3214 | 946,3821,3666 | 947,3855,3700

BATCH_RAW_INFO | 944,4059,3678 | 945,3595,3214 | 946,3822,3666 | 947,3856,3700

BATCH_RAW_INFO | 944,4060,3678 | 945,3596,3214 | 946,3823,3666 | 947,3857,3700

BATCH_RAW_INFO | 944,4061,3678 | 945,3597,3214 | 946,3824,3666 | 947,3858,3700

BATCH_RAW_INFO | 944,4062,3678 | 945,3598,3214 | 946,3825,3666 | 947,3859,3700

BATCH_RAW_INFO | 944,4063,3678 | 945,3599,3214 | 946,3826,3666 | 947,3860,3700

BATCH_RAW_INFO | 944,4064,3678 | 945,3600,3214 | 946,3827,3666 | 947,3861,3700

BATCH_RAW_INFO | 944,4065,3678 | 945,3601,3214 | 946,3828,3666 | 947,3862,3700

BATCH_RAW_INFO | 944,4066,3678 | 945,3602,3214 | 946,3829,3666 | 947,3863,3700

BATCH_RAW_INFO | 944,4067,3678 | 945,3603,3214 | 946,3830,3666 | 947,3864,3700

BATCH_RAW_INFO | 944,4068,3678 | 945,3604,3214 | 946,3831,3666 | 947,3865,3700

BATCH_RAW_INFO | 944,4069,3678 | 945,3605,3214 | 946,3832,3666 | 947,3866,3700

BATCH_RAW_INFO | 944,4070,3678 | 945,3606,3214 | 946,3833,3666 | 947,3867,3700

BATCH_RAW_INFO | 944,4071,3678 | 945,3607,3214 | 946,3834,3666 | 947,3868,3700

BATCH_RAW_INFO | 944,4072,3678 | 945,3608,3214 | 946,3835,3666 | 947,3869,3700

BATCH_RAW_INFO | 944,4073,3678 | 945,3609,3214 | 946,3836,3666 | 947,3870,3700

BATCH_RAW_INFO | 944,4074,3678 | 945,3610,3214 | 946,3837,3666 | 947,3871,3700

BATCH_RAW_INFO | 944,4075,3678 | 945,3611,3214 | 946,3838,3666 | 947,3872,3700

BATCH_RAW_INFO | 944,4076,3678 | 945,3612,3214 | 946,3839,3666 | 947,3873,3700

BATCH_RAW_INFO | 944,4077,3678 | 945,3613,3214 | 946,3840,3666 | 947,3874,3700

BATCH_RAW_INFO | 944,4078,3678 | 945,3614,3214 | 946,3841,3666 | 947,3875,3700

BATCH_RAW_INFO | 944,4079,3678 | 945,3615,3214 | 946,3842,3666 | 947,3876,3700

BATCH_RAW_INFO | 944,4080,3678 | 945,3616,3214 | 946,3843,3666 | 947,3877,3700

BATCH_RAW_INFO | 944,4081,3678 | 945,3617,3214 | 946,3844,3666 | 947,3878,3700

BATCH_RAW_INFO | 944,4082,3678 | 945,3618,3214 | 946,3845,3666 | 947,3879,3700

BATCH_RAW_INFO | 944,4083,3678 | 945,3619,3214 | 946,3846,3666 | 947,3880,3700

BATCH_RAW_INFO | 944,4084,3678 | 945,3620,3214 | 946,3847,3666 | 947,3881,3700

BATCH_RAW_INFO | 944,4085,3678 | 945,3621,3214 | 946,3848,3666 | 947,3882,3700

BATCH_RAW_INFO | 944,4086,3678 | 945,3622,3214 | 946,3849,3666 | 947,3883,3700

BATCH_RAW_INFO | 944,4087,3678 | 945,3623,3214 | 946,3850,3666 | 947,3884,3700

BATCH_RAW_INFO | 944,4088,3678 | 945,3624,3214 | 946,3851,3666 | 947,3885,3700

BATCH_RAW_INFO | 944,4089,3678 | 945,3625,3214 | 946,3852,3666 | 947,3886,3700

BATCH_RAW_INFO | 944,4090,3678 | 945,3626,3214 | 946,3853,3666 | 947,3887,3700

BATCH_RAW_INFO | 944,4091,3678 | 945,3627,3214 | 946,3854,3666 | 947,3888,3700

BATCH_RAW_INFO | 944,4092,3678 | 945,3628,3214 | 946,3855,3666 | 947,3889,3700

BATCH_RAW_INFO | 944,4093,3678 | 945,3629,3214 | 946,3856,3666 | 947,3890,3700

BATCH_RAW_INFO | 944,4094,3678 | 945,3630,3214 | 946,3857,3666 | 947,3891,3700

BATCH_RAW_INFO | 944,4095,3678 | 945,3631,3214 | 946,3858,3666 | 947,3892,3700

BATCH_RAW_INFO | 945,3632,3214 | 946,3859,3666 | 947,3893,3700

BATCH_RAW_INFO | 945,3633,3214 | 946,3860,3666 | 947,3894,3700

BATCH_RAW_INFO | 945,3634,3214 | 946,3861,3666 | 947,3895,3700

BATCH_RAW_INFO | 945,3635,3214 | 946,3862,3666 | 947,3896,3700

BATCH_RAW_INFO | 945,3636,3214 | 946,3863,3666 | 947,3897,3700

BATCH_RAW_INFO | 945,3637,3214 | 946,3864,3666 | 947,3898,3700

BATCH_RAW_INFO | 945,3638,3214 | 946,3865,3666 | 947,3899,3700

BATCH_RAW_INFO | 945,3639,3214 | 946,3866,3666 | 947,3900,3700

BATCH_RAW_INFO | 945,3640,3214 | 946,3867,3666 | 947,3901,3700

BATCH_RAW_INFO | 945,3641,3214 | 946,3868,3666 | 947,3902,3700

BATCH_RAW_INFO | 945,3642,3214 | 946,3869,3666 | 947,3903,3700

BATCH_RAW_INFO | 945,3643,3214 | 946,3870,3666 | 947,3904,3700

BATCH_RAW_INFO | 945,3644,3214 | 946,3871,3666 | 947,3905,3700

BATCH_RAW_INFO | 948,31,30

BATCH_RAW_INFO | 945,3645,3214 | 946,3872,3666 | 947,3906,3700 | 948,32,30

BATCH_RAW_INFO | 945,3646,3214 | 946,3873,3666 | 947,3907,3700 | 948,33,30

BATCH_RAW_INFO | 945,3647,3214 | 946,3874,3666 | 947,3908,3700 | 948,34,30

BATCH_RAW_INFO | 945,3648,3214 | 946,3875,3666 | 947,3909,3700 | 948,35,30

BATCH_RAW_INFO | 945,3649,3214 | 946,3876,3666 | 947,3910,3700 | 948,36,30

BATCH_RAW_INFO | 945,3650,3214 | 946,3877,3666 | 947,3911,3700 | 948,37,30

BATCH_RAW_INFO | 945,3651,3214 | 946,3878,3666 | 947,3912,3700 | 948,38,30

BATCH_RAW_INFO | 945,3652,3214 | 946,3879,3666 | 947,3913,3700 | 948,39,30

BATCH_RAW_INFO | 945,3653,3214 | 946,3880,3666 | 947,3914,3700 | 948,40,30

BATCH_RAW_INFO | 945,3654,3214 | 946,3881,3666 | 947,3915,3700 | 948,41,30

BATCH_RAW_INFO | 945,3655,3214 | 946,3882,3666 | 947,3916,3700 | 948,42,30

BATCH_RAW_INFO | 945,3656,3214 | 946,3883,3666 | 947,3917,3700 | 948,43,30

BATCH_RAW_INFO | 945,3657,3214 | 946,3884,3666 | 947,3918,3700 | 948,44,30

BATCH_RAW_INFO | 945,3658,3214 | 946,3885,3666 | 947,3919,3700 | 948,45,30

BATCH_RAW_INFO | 945,3659,3214 | 946,3886,3666 | 947,3920,3700 | 948,46,30

BATCH_RAW_INFO | 945,3660,3214 | 946,3887,3666 | 947,3921,3700 | 948,47,30

BATCH_RAW_INFO | 945,3661,3214 | 946,3888,3666 | 947,3922,3700 | 948,48,30

BATCH_RAW_INFO | 945,3662,3214 | 946,3889,3666 | 947,3923,3700 | 948,49,30

BATCH_RAW_INFO | 945,3663,3214 | 946,3890,3666 | 947,3924,3700 | 948,50,30

BATCH_RAW_INFO | 945,3664,3214 | 946,3891,3666 | 947,3925,3700 | 948,51,30

BATCH_RAW_INFO | 945,3665,3214 | 946,3892,3666 | 947,3926,3700 | 948,52,30

BATCH_RAW_INFO | 945,3666,3214 | 946,3893,3666 | 947,3927,3700 | 948,53,30

BATCH_RAW_INFO | 945,3667,3214 | 946,3894,3666 | 947,3928,3700 | 948,54,30

BATCH_RAW_INFO | 945,3668,3214 | 946,3895,3666 | 947,3929,3700 | 948,55,30

BATCH_RAW_INFO | 945,3669,3214 | 946,3896,3666 | 947,3930,3700 | 948,56,30

BATCH_RAW_INFO | 945,3670,3214 | 946,3897,3666 | 947,3931,3700 | 948,57,30

BATCH_RAW_INFO | 945,3671,3214 | 946,3898,3666 | 947,3932,3700 | 948,58,30

BATCH_RAW_INFO | 945,3672,3214 | 946,3899,3666 | 947,3933,3700 | 948,59,30

BATCH_RAW_INFO | 945,3673,3214 | 946,3900,3666 | 947,3934,3700 | 948,60,30

BATCH_RAW_INFO | 945,3674,3214 | 946,3901,3666 | 947,3935,3700 | 948,61,30

BATCH_RAW_INFO | 945,3675,3214 | 946,3902,3666 | 947,3936,3700 | 948,62,30

BATCH_RAW_INFO | 945,3676,3214 | 946,3903,3666 | 947,3937,3700 | 948,63,30

BATCH_RAW_INFO | 945,3677,3214 | 946,3904,3666 | 947,3938,3700 | 948,64,30

BATCH_RAW_INFO | 945,3678,3214 | 946,3905,3666 | 947,3939,3700 | 948,65,30

BATCH_RAW_INFO | 945,3679,3214 | 946,3906,3666 | 947,3940,3700 | 948,66,30

BATCH_RAW_INFO | 945,3680,3214 | 946,3907,3666 | 947,3941,3700 | 948,67,30

BATCH_RAW_INFO | 945,3681,3214 | 946,3908,3666 | 947,3942,3700 | 948,68,30

BATCH_RAW_INFO | 945,3682,3214 | 946,3909,3666 | 947,3943,3700 | 948,69,30

BATCH_RAW_INFO | 945,3683,3214 | 946,3910,3666 | 947,3944,3700 | 948,70,30

BATCH_RAW_INFO | 945,3684,3214 | 946,3911,3666 | 947,3945,3700 | 948,71,30

BATCH_RAW_INFO | 945,3685,3214 | 946,3912,3666 | 947,3946,3700 | 948,72,30

BATCH_RAW_INFO | 945,3686,3214 | 946,3913,3666 | 947,3947,3700 | 948,73,30

BATCH_RAW_INFO | 945,3687,3214 | 946,3914,3666 | 947,3948,3700 | 948,74,30

BATCH_RAW_INFO | 945,3688,3214 | 946,3915,3666 | 947,3949,3700 | 948,75,30

BATCH_RAW_INFO | 945,3689,3214 | 946,3916,3666 | 947,3950,3700 | 948,76,30

BATCH_RAW_INFO | 945,3690,3214 | 946,3917,3666 | 947,3951,3700 | 948,77,30

BATCH_RAW_INFO | 945,3691,3214 | 946,3918,3666 | 947,3952,3700 | 948,78,30

BATCH_RAW_INFO | 945,3692,3214 | 946,3919,3666 | 947,3953,3700 | 948,79,30

BATCH_RAW_INFO | 945,3693,3214 | 946,3920,3666 | 947,3954,3700 | 948,80,30

BATCH_RAW_INFO | 945,3694,3214 | 946,3921,3666 | 947,3955,3700 | 948,81,30

BATCH_RAW_INFO | 945,3695,3214 | 946,3922,3666 | 947,3956,3700

BATCH_RAW_INFO | 945,3696,3214 | 946,3923,3666 | 947,3957,3700

BATCH_RAW_INFO | 945,3697,3214 | 946,3924,3666 | 947,3958,3700

BATCH_RAW_INFO | 945,3698,3214 | 946,3925,3666 | 947,3959,3700

BATCH_RAW_INFO | 945,3699,3214 | 946,3926,3666 | 947,3960,3700

BATCH_RAW_INFO | 945,3700,3214 | 946,3927,3666 | 947,3961,3700

BATCH_RAW_INFO | 945,3701,3214 | 946,3928,3666 | 947,3962,3700

BATCH_RAW_INFO | 945,3702,3214 | 946,3929,3666 | 947,3963,3700

BATCH_RAW_INFO | 945,3703,3214 | 946,3930,3666 | 947,3964,3700

BATCH_RAW_INFO | 945,3704,3214 | 946,3931,3666 | 947,3965,3700

BATCH_RAW_INFO | 945,3705,3214 | 946,3932,3666 | 947,3966,3700

BATCH_RAW_INFO | 945,3706,3214 | 946,3933,3666 | 947,3967,3700

BATCH_RAW_INFO | 945,3707,3214 | 946,3934,3666 | 947,3968,3700

BATCH_RAW_INFO | 945,3708,3214 | 946,3935,3666 | 947,3969,3700

BATCH_RAW_INFO | 945,3709,3214 | 946,3936,3666 | 947,3970,3700

BATCH_RAW_INFO | 945,3710,3214 | 946,3937,3666 | 947,3971,3700

BATCH_RAW_INFO | 945,3711,3214 | 946,3938,3666 | 947,3972,3700

BATCH_RAW_INFO | 945,3712,3214 | 946,3939,3666 | 947,3973,3700

BATCH_RAW_INFO | 945,3713,3214 | 946,3940,3666 | 947,3974,3700

BATCH_RAW_INFO | 945,3714,3214 | 946,3941,3666 | 947,3975,3700

BATCH_RAW_INFO | 945,3715,3214 | 946,3942,3666 | 947,3976,3700

BATCH_RAW_INFO | 945,3716,3214 | 946,3943,3666 | 947,3977,3700

BATCH_RAW_INFO | 945,3717,3214 | 946,3944,3666 | 947,3978,3700

BATCH_RAW_INFO | 945,3718,3214 | 946,3945,3666 | 947,3979,3700

BATCH_RAW_INFO | 945,3719,3214 | 946,3946,3666 | 947,3980,3700

BATCH_RAW_INFO | 945,3720,3214 | 946,3947,3666 | 947,3981,3700

BATCH_RAW_INFO | 945,3721,3214 | 946,3948,3666 | 947,3982,3700

BATCH_RAW_INFO | 945,3722,3214 | 946,3949,3666 | 947,3983,3700

BATCH_RAW_INFO | 945,3723,3214 | 946,3950,3666 | 947,3984,3700

BATCH_RAW_INFO | 945,3724,3214 | 946,3951,3666 | 947,3985,3700

BATCH_RAW_INFO | 945,3725,3214 | 946,3952,3666 | 947,3986,3700

BATCH_RAW_INFO | 945,3726,3214 | 946,3953,3666 | 947,3987,3700

BATCH_RAW_INFO | 945,3727,3214 | 946,3954,3666 | 947,3988,3700

BATCH_RAW_INFO | 945,3728,3214 | 946,3955,3666 | 947,3989,3700

BATCH_RAW_INFO | 945,3729,3214 | 946,3956,3666 | 947,3990,3700

BATCH_RAW_INFO | 945,3730,3214 | 946,3957,3666 | 947,3991,3700

BATCH_RAW_INFO | 945,3731,3214 | 946,3958,3666 | 947,3992,3700

BATCH_RAW_INFO | 945,3732,3214 | 946,3959,3666 | 947,3993,3700

BATCH_RAW_INFO | 945,3733,3214 | 946,3960,3666 | 947,3994,3700

BATCH_RAW_INFO | 945,3734,3214 | 946,3961,3666 | 947,3995,3700

BATCH_RAW_INFO | 945,3735,3214 | 946,3962,3666 | 947,3996,3700

BATCH_RAW_INFO | 945,3736,3214 | 946,3963,3666 | 947,3997,3700

BATCH_RAW_INFO | 945,3737,3214 | 946,3964,3666 | 947,3998,3700

BATCH_RAW_INFO | 945,3738,3214 | 946,3965,3666 | 947,3999,3700

BATCH_RAW_INFO | 945,3739,3214 | 946,3966,3666 | 947,4000,3700

BATCH_RAW_INFO | 945,3740,3214 | 946,3967,3666 | 947,4001,3700

BATCH_RAW_INFO | 945,3741,3214 | 946,3968,3666 | 947,4002,3700

BATCH_RAW_INFO | 945,3742,3214 | 946,3969,3666 | 947,4003,3700

BATCH_RAW_INFO | 945,3743,3214 | 946,3970,3666 | 947,4004,3700

BATCH_RAW_INFO | 945,3744,3214 | 946,3971,3666 | 947,4005,3700

BATCH_RAW_INFO | 945,3745,3214 | 946,3972,3666 | 947,4006,3700

BATCH_RAW_INFO | 945,3746,3214 | 946,3973,3666 | 947,4007,3700

BATCH_RAW_INFO | 945,3747,3214 | 946,3974,3666 | 947,4008,3700

BATCH_RAW_INFO | 945,3748,3214 | 946,3975,3666 | 947,4009,3700

BATCH_RAW_INFO | 945,3749,3214 | 946,3976,3666 | 947,4010,3700

BATCH_RAW_INFO | 945,3750,3214 | 946,3977,3666 | 947,4011,3700

BATCH_RAW_INFO | 945,3751,3214 | 946,3978,3666 | 947,4012,3700

BATCH_RAW_INFO | 945,3752,3214 | 946,3979,3666 | 947,4013,3700

BATCH_RAW_INFO | 945,3753,3214 | 946,3980,3666 | 947,4014,3700

BATCH_RAW_INFO | 945,3754,3214 | 946,3981,3666 | 947,4015,3700

BATCH_RAW_INFO | 945,3755,3214 | 946,3982,3666 | 947,4016,3700

BATCH_RAW_INFO | 945,3756,3214 | 946,3983,3666 | 947,4017,3700

BATCH_RAW_INFO | 945,3757,3214 | 946,3984,3666 | 947,4018,3700

BATCH_RAW_INFO | 945,3758,3214 | 946,3985,3666 | 947,4019,3700

BATCH_RAW_INFO | 945,3759,3214 | 946,3986,3666 | 947,4020,3700

BATCH_RAW_INFO | 945,3760,3214 | 946,3987,3666 | 947,4021,3700

BATCH_RAW_INFO | 945,3761,3214 | 946,3988,3666 | 947,4022,3700

BATCH_RAW_INFO | 945,3762,3214 | 946,3989,3666 | 947,4023,3700

BATCH_RAW_INFO | 945,3763,3214 | 946,3990,3666 | 947,4024,3700

BATCH_RAW_INFO | 945,3764,3214 | 946,3991,3666 | 947,4025,3700

BATCH_RAW_INFO | 945,3765,3214 | 946,3992,3666 | 947,4026,3700

BATCH_RAW_INFO | 945,3766,3214 | 946,3993,3666 | 947,4027,3700

BATCH_RAW_INFO | 945,3767,3214 | 946,3994,3666 | 947,4028,3700

BATCH_RAW_INFO | 945,3768,3214 | 946,3995,3666 | 947,4029,3700

BATCH_RAW_INFO | 945,3769,3214 | 946,3996,3666 | 947,4030,3700

BATCH_RAW_INFO | 945,3770,3214 | 946,3997,3666 | 947,4031,3700

BATCH_RAW_INFO | 945,3771,3214 | 946,3998,3666 | 947,4032,3700

BATCH_RAW_INFO | 945,3772,3214 | 946,3999,3666 | 947,4033,3700

BATCH_RAW_INFO | 945,3773,3214 | 946,4000,3666 | 947,4034,3700

BATCH_RAW_INFO | 945,3774,3214 | 946,4001,3666 | 947,4035,3700

BATCH_RAW_INFO | 945,3775,3214 | 946,4002,3666 | 947,4036,3700

BATCH_RAW_INFO | 945,3776,3214 | 946,4003,3666 | 947,4037,3700

BATCH_RAW_INFO | 945,3777,3214 | 946,4004,3666 | 947,4038,3700

BATCH_RAW_INFO | 945,3778,3214 | 946,4005,3666 | 947,4039,3700

BATCH_RAW_INFO | 945,3779,3214 | 946,4006,3666 | 947,4040,3700

BATCH_RAW_INFO | 945,3780,3214 | 946,4007,3666 | 947,4041,3700

BATCH_RAW_INFO | 945,3781,3214 | 946,4008,3666 | 947,4042,3700

BATCH_RAW_INFO | 945,3782,3214 | 946,4009,3666 | 947,4043,3700

BATCH_RAW_INFO | 945,3783,3214 | 946,4010,3666 | 947,4044,3700

BATCH_RAW_INFO | 945,3784,3214 | 946,4011,3666 | 947,4045,3700

BATCH_RAW_INFO | 945,3785,3214 | 946,4012,3666 | 947,4046,3700

BATCH_RAW_INFO | 945,3786,3214 | 946,4013,3666 | 947,4047,3700

BATCH_RAW_INFO | 945,3787,3214 | 946,4014,3666 | 947,4048,3700

BATCH_RAW_INFO | 945,3788,3214 | 946,4015,3666 | 947,4049,3700

BATCH_RAW_INFO | 945,3789,3214 | 946,4016,3666 | 947,4050,3700

BATCH_RAW_INFO | 945,3790,3214 | 946,4017,3666 | 947,4051,3700

BATCH_RAW_INFO | 945,3791,3214 | 946,4018,3666 | 947,4052,3700

BATCH_RAW_INFO | 945,3792,3214 | 946,4019,3666 | 947,4053,3700

BATCH_RAW_INFO | 945,3793,3214 | 946,4020,3666 | 947,4054,3700

BATCH_RAW_INFO | 945,3794,3214 | 946,4021,3666 | 947,4055,3700

BATCH_RAW_INFO | 945,3795,3214 | 946,4022,3666 | 947,4056,3700

BATCH_RAW_INFO | 945,3796,3214 | 946,4023,3666 | 947,4057,3700

BATCH_RAW_INFO | 945,3797,3214 | 946,4024,3666 | 947,4058,3700

BATCH_RAW_INFO | 945,3798,3214 | 946,4025,3666 | 947,4059,3700

BATCH_RAW_INFO | 945,3799,3214 | 946,4026,3666 | 947,4060,3700

BATCH_RAW_INFO | 945,3800,3214 | 946,4027,3666 | 947,4061,3700

BATCH_RAW_INFO | 945,3801,3214 | 946,4028,3666 | 947,4062,3700

BATCH_RAW_INFO | 945,3802,3214 | 946,4029,3666 | 947,4063,3700

BATCH_RAW_INFO | 949,2476,2475

BATCH_RAW_INFO | 945,3803,3214 | 946,4030,3666 | 947,4064,3700 | 949,2477,2475

BATCH_RAW_INFO | 945,3804,3214 | 946,4031,3666 | 947,4065,3700 | 949,2478,2475

BATCH_RAW_INFO | 945,3805,3214 | 946,4032,3666 | 947,4066,3700 | 949,2479,2475

BATCH_RAW_INFO | 945,3806,3214 | 946,4033,3666 | 947,4067,3700 | 949,2480,2475

BATCH_RAW_INFO | 945,3807,3214 | 946,4034,3666 | 947,4068,3700 | 949,2481,2475

BATCH_RAW_INFO | 945,3808,3214 | 946,4035,3666 | 947,4069,3700 | 949,2482,2475

BATCH_RAW_INFO | 945,3809,3214 | 946,4036,3666 | 947,4070,3700 | 949,2483,2475

BATCH_RAW_INFO | 945,3810,3214 | 946,4037,3666 | 947,4071,3700 | 949,2484,2475

BATCH_RAW_INFO | 945,3811,3214 | 946,4038,3666 | 947,4072,3700 | 949,2485,2475

BATCH_RAW_INFO | 945,3812,3214 | 946,4039,3666 | 947,4073,3700 | 949,2486,2475

BATCH_RAW_INFO | 945,3813,3214 | 946,4040,3666 | 947,4074,3700 | 949,2487,2475

BATCH_RAW_INFO | 945,3814,3214 | 946,4041,3666 | 947,4075,3700 | 949,2488,2475

BATCH_RAW_INFO | 945,3815,3214 | 946,4042,3666 | 947,4076,3700 | 949,2489,2475

BATCH_RAW_INFO | 945,3816,3214 | 946,4043,3666 | 947,4077,3700 | 949,2490,2475

BATCH_RAW_INFO | 945,3817,3214 | 946,4044,3666 | 947,4078,3700 | 949,2491,2475

BATCH_RAW_INFO | 945,3818,3214 | 946,4045,3666 | 947,4079,3700 | 949,2492,2475

BATCH_RAW_INFO | 945,3819,3214 | 946,4046,3666 | 947,4080,3700 | 949,2493,2475

BATCH_RAW_INFO | 945,3820,3214 | 946,4047,3666 | 947,4081,3700 | 949,2494,2475

BATCH_RAW_INFO | 945,3821,3214 | 946,4048,3666 | 947,4082,3700 | 949,2495,2475

BATCH_RAW_INFO | 945,3822,3214 | 946,4049,3666 | 947,4083,3700 | 949,2496,2475

BATCH_RAW_INFO | 945,3823,3214 | 946,4050,3666 | 947,4084,3700 | 949,2497,2475

BATCH_RAW_INFO | 945,3824,3214 | 946,4051,3666 | 947,4085,3700 | 949,2498,2475

BATCH_RAW_INFO | 945,3825,3214 | 946,4052,3666 | 947,4086,3700 | 949,2499,2475

BATCH_RAW_INFO | 945,3826,3214 | 946,4053,3666 | 947,4087,3700 | 949,2500,2475

BATCH_RAW_INFO | 945,3827,3214 | 946,4054,3666 | 947,4088,3700 | 949,2501,2475

BATCH_RAW_INFO | 945,3828,3214 | 946,4055,3666 | 947,4089,3700 | 949,2502,2475

BATCH_RAW_INFO | 945,3829,3214 | 946,4056,3666 | 947,4090,3700 | 949,2503,2475

BATCH_RAW_INFO | 945,3830,3214 | 946,4057,3666 | 947,4091,3700 | 949,2504,2475

BATCH_RAW_INFO | 945,3831,3214 | 946,4058,3666 | 947,4092,3700 | 949,2505,2475

BATCH_RAW_INFO | 945,3832,3214 | 946,4059,3666 | 947,4093,3700 | 949,2506,2475

BATCH_RAW_INFO | 945,3833,3214 | 946,4060,3666 | 947,4094,3700 | 949,2507,2475

BATCH_RAW_INFO | 945,3834,3214 | 946,4061,3666 | 947,4095,3700 | 949,2508,2475

BATCH_RAW_INFO | 945,3835,3214 | 946,4062,3666 | 949,2509,2475

BATCH_RAW_INFO | 945,3836,3214 | 946,4063,3666 | 949,2510,2475

BATCH_RAW_INFO | 945,3837,3214 | 946,4064,3666 | 949,2511,2475

BATCH_RAW_INFO | 945,3838,3214 | 946,4065,3666 | 949,2512,2475

BATCH_RAW_INFO | 945,3839,3214 | 946,4066,3666 | 949,2513,2475

BATCH_RAW_INFO | 945,3840,3214 | 946,4067,3666 | 949,2514,2475

BATCH_RAW_INFO | 945,3841,3214 | 946,4068,3666 | 949,2515,2475

BATCH_RAW_INFO | 945,3842,3214 | 946,4069,3666 | 949,2516,2475

BATCH_RAW_INFO | 945,3843,3214 | 946,4070,3666 | 949,2517,2475

BATCH_RAW_INFO | 945,3844,3214 | 946,4071,3666 | 949,2518,2475

BATCH_RAW_INFO | 945,3845,3214 | 946,4072,3666 | 949,2519,2475

BATCH_RAW_INFO | 945,3846,3214 | 946,4073,3666 | 949,2520,2475

BATCH_RAW_INFO | 945,3847,3214 | 946,4074,3666 | 949,2521,2475

BATCH_RAW_INFO | 945,3848,3214 | 946,4075,3666 | 949,2522,2475

BATCH_RAW_INFO | 945,3849,3214 | 946,4076,3666 | 949,2523,2475

BATCH_RAW_INFO | 945,3850,3214 | 946,4077,3666 | 949,2524,2475

BATCH_RAW_INFO | 945,3851,3214 | 946,4078,3666 | 949,2525,2475

BATCH_RAW_INFO | 945,3852,3214 | 946,4079,3666 | 949,2526,2475

BATCH_RAW_INFO | 945,3853,3214 | 946,4080,3666 | 949,2527,2475

BATCH_RAW_INFO | 945,3854,3214 | 946,4081,3666 | 949,2528,2475

BATCH_RAW_INFO | 945,3855,3214 | 946,4082,3666 | 949,2529,2475

BATCH_RAW_INFO | 945,3856,3214 | 946,4083,3666 | 949,2530,2475

BATCH_RAW_INFO | 945,3857,3214 | 946,4084,3666 | 949,2531,2475

BATCH_RAW_INFO | 945,3858,3214 | 946,4085,3666 | 949,2532,2475

BATCH_RAW_INFO | 945,3859,3214 | 946,4086,3666 | 949,2533,2475

BATCH_RAW_INFO | 945,3860,3214 | 946,4087,3666 | 949,2534,2475

BATCH_RAW_INFO | 945,3861,3214 | 946,4088,3666 | 949,2535,2475

BATCH_RAW_INFO | 945,3862,3214 | 946,4089,3666 | 949,2536,2475

BATCH_RAW_INFO | 945,3863,3214 | 946,4090,3666 | 949,2537,2475

BATCH_RAW_INFO | 945,3864,3214 | 946,4091,3666 | 949,2538,2475

BATCH_RAW_INFO | 945,3865,3214 | 946,4092,3666 | 949,2539,2475

BATCH_RAW_INFO | 945,3866,3214 | 946,4093,3666 | 949,2540,2475

BATCH_RAW_INFO | 945,3867,3214 | 946,4094,3666 | 949,2541,2475

BATCH_RAW_INFO | 945,3868,3214 | 946,4095,3666 | 949,2542,2475

BATCH_RAW_INFO | 945,3869,3214 | 949,2543,2475

BATCH_RAW_INFO | 945,3870,3214 | 949,2544,2475

BATCH_RAW_INFO | 945,3871,3214 | 949,2545,2475

BATCH_RAW_INFO | 945,3872,3214 | 949,2546,2475

BATCH_RAW_INFO | 945,3873,3214 | 949,2547,2475

BATCH_RAW_INFO | 945,3874,3214 | 949,2548,2475

BATCH_RAW_INFO | 945,3875,3214 | 949,2549,2475

BATCH_RAW_INFO | 945,3876,3214 | 949,2550,2475

BATCH_RAW_INFO | 945,3877,3214 | 949,2551,2475

BATCH_RAW_INFO | 945,3878,3214 | 949,2552,2475

BATCH_RAW_INFO | 945,3879,3214 | 949,2553,2475

BATCH_RAW_INFO | 945,3880,3214 | 949,2554,2475

BATCH_RAW_INFO | 945,3881,3214 | 949,2555,2475

BATCH_RAW_INFO | 945,3882,3214 | 949,2556,2475

BATCH_RAW_INFO | 945,3883,3214 | 949,2557,2475

BATCH_RAW_INFO | 945,3884,3214 | 949,2558,2475

BATCH_RAW_INFO | 945,3885,3214 | 949,2559,2475

BATCH_RAW_INFO | 945,3886,3214 | 949,2560,2475

BATCH_RAW_INFO | 945,3887,3214 | 949,2561,2475

BATCH_RAW_INFO | 945,3888,3214 | 949,2562,2475

BATCH_RAW_INFO | 945,3889,3214 | 949,2563,2475

BATCH_RAW_INFO | 945,3890,3214 | 949,2564,2475

BATCH_RAW_INFO | 945,3891,3214 | 949,2565,2475

BATCH_RAW_INFO | 945,3892,3214 | 949,2566,2475

BATCH_RAW_INFO | 945,3893,3214 | 949,2567,2475

BATCH_RAW_INFO | 945,3894,3214 | 949,2568,2475

BATCH_RAW_INFO | 945,3895,3214 | 949,2569,2475

BATCH_RAW_INFO | 945,3896,3214 | 949,2570,2475

BATCH_RAW_INFO | 950,3213,3212

BATCH_RAW_INFO | 945,3897,3214 | 949,2571,2475 | 950,3214,3212

BATCH_RAW_INFO | 945,3898,3214 | 949,2572,2475 | 950,3215,3212

BATCH_RAW_INFO | 945,3899,3214 | 949,2573,2475 | 950,3216,3212

BATCH_RAW_INFO | 945,3900,3214 | 949,2574,2475 | 950,3217,3212

BATCH_RAW_INFO | 945,3901,3214 | 949,2575,2475 | 950,3218,3212

BATCH_RAW_INFO | 945,3902,3214 | 949,2576,2475 | 950,3219,3212

BATCH_RAW_INFO | 945,3903,3214 | 949,2577,2475 | 950,3220,3212

BATCH_RAW_INFO | 945,3904,3214 | 949,2578,2475 | 950,3221,3212

BATCH_RAW_INFO | 945,3905,3214 | 949,2579,2475 | 950,3222,3212

BATCH_RAW_INFO | 945,3906,3214 | 949,2580,2475 | 950,3223,3212

BATCH_RAW_INFO | 945,3907,3214 | 949,2581,2475 | 950,3224,3212

BATCH_RAW_INFO | 945,3908,3214 | 949,2582,2475 | 950,3225,3212

BATCH_RAW_INFO | 945,3909,3214 | 949,2583,2475 | 950,3226,3212

BATCH_RAW_INFO | 945,3910,3214 | 949,2584,2475 | 950,3227,3212

BATCH_RAW_INFO | 945,3911,3214 | 949,2585,2475 | 950,3228,3212

BATCH_RAW_INFO | 945,3912,3214 | 949,2586,2475 | 950,3229,3212

BATCH_RAW_INFO | 945,3913,3214 | 949,2587,2475 | 950,3230,3212

BATCH_RAW_INFO | 945,3914,3214 | 949,2588,2475 | 950,3231,3212

BATCH_RAW_INFO | 945,3915,3214 | 949,2589,2475 | 950,3232,3212

BATCH_RAW_INFO | 945,3916,3214 | 949,2590,2475 | 950,3233,3212

BATCH_RAW_INFO | 945,3917,3214 | 949,2591,2475 | 950,3234,3212

BATCH_RAW_INFO | 945,3918,3214 | 949,2592,2475 | 950,3235,3212

BATCH_RAW_INFO | 945,3919,3214 | 949,2593,2475 | 950,3236,3212

BATCH_RAW_INFO | 945,3920,3214 | 949,2594,2475 | 950,3237,3212

BATCH_RAW_INFO | 945,3921,3214 | 949,2595,2475 | 950,3238,3212

BATCH_RAW_INFO | 945,3922,3214 | 949,2596,2475 | 950,3239,3212

BATCH_RAW_INFO | 945,3923,3214 | 949,2597,2475 | 950,3240,3212

BATCH_RAW_INFO | 945,3924,3214 | 949,2598,2475 | 950,3241,3212

BATCH_RAW_INFO | 945,3925,3214 | 949,2599,2475 | 950,3242,3212

BATCH_RAW_INFO | 945,3926,3214 | 949,2600,2475 | 950,3243,3212

BATCH_RAW_INFO | 945,3927,3214 | 949,2601,2475 | 950,3244,3212

BATCH_RAW_INFO | 945,3928,3214 | 949,2602,2475 | 950,3245,3212

BATCH_RAW_INFO | 945,3929,3214 | 949,2603,2475 | 950,3246,3212

BATCH_RAW_INFO | 945,3930,3214 | 949,2604,2475 | 950,3247,3212

BATCH_RAW_INFO | 945,3931,3214 | 949,2605,2475 | 950,3248,3212

BATCH_RAW_INFO | 945,3932,3214 | 949,2606,2475 | 950,3249,3212

BATCH_RAW_INFO | 945,3933,3214 | 949,2607,2475 | 950,3250,3212

BATCH_RAW_INFO | 945,3934,3214 | 949,2608,2475 | 950,3251,3212

BATCH_RAW_INFO | 945,3935,3214 | 949,2609,2475 | 950,3252,3212

BATCH_RAW_INFO | 945,3936,3214 | 949,2610,2475 | 950,3253,3212

BATCH_RAW_INFO | 945,3937,3214 | 949,2611,2475 | 950,3254,3212

BATCH_RAW_INFO | 945,3938,3214 | 949,2612,2475 | 950,3255,3212

BATCH_RAW_INFO | 945,3939,3214 | 949,2613,2475 | 950,3256,3212

BATCH_RAW_INFO | 945,3940,3214 | 949,2614,2475 | 950,3257,3212

BATCH_RAW_INFO | 945,3941,3214 | 949,2615,2475 | 950,3258,3212

BATCH_RAW_INFO | 945,3942,3214 | 949,2616,2475 | 950,3259,3212

BATCH_RAW_INFO | 945,3943,3214 | 949,2617,2475 | 950,3260,3212

BATCH_RAW_INFO | 945,3944,3214 | 949,2618,2475 | 950,3261,3212

BATCH_RAW_INFO | 945,3945,3214 | 949,2619,2475 | 950,3262,3212

BATCH_RAW_INFO | 945,3946,3214 | 949,2620,2475 | 950,3263,3212

BATCH_RAW_INFO | 945,3947,3214 | 949,2621,2475 | 950,3264,3212

BATCH_RAW_INFO | 945,3948,3214 | 949,2622,2475 | 950,3265,3212

BATCH_RAW_INFO | 945,3949,3214 | 949,2623,2475 | 950,3266,3212

BATCH_RAW_INFO | 945,3950,3214 | 949,2624,2475 | 950,3267,3212

BATCH_RAW_INFO | 945,3951,3214 | 949,2625,2475 | 950,3268,3212

BATCH_RAW_INFO | 945,3952,3214 | 949,2626,2475 | 950,3269,3212

BATCH_RAW_INFO | 945,3953,3214 | 949,2627,2475 | 950,3270,3212

BATCH_RAW_INFO | 945,3954,3214 | 949,2628,2475 | 950,3271,3212

BATCH_RAW_INFO | 945,3955,3214 | 949,2629,2475 | 950,3272,3212

BATCH_RAW_INFO | 945,3956,3214 | 949,2630,2475 | 950,3273,3212

BATCH_RAW_INFO | 945,3957,3214 | 949,2631,2475 | 950,3274,3212

BATCH_RAW_INFO | 945,3958,3214 | 949,2632,2475 | 950,3275,3212

BATCH_RAW_INFO | 945,3959,3214 | 949,2633,2475 | 950,3276,3212

BATCH_RAW_INFO | 945,3960,3214 | 949,2634,2475 | 950,3277,3212

BATCH_RAW_INFO | 945,3961,3214 | 949,2635,2475 | 950,3278,3212

BATCH_RAW_INFO | 945,3962,3214 | 949,2636,2475 | 950,3279,3212

BATCH_RAW_INFO | 945,3963,3214 | 949,2637,2475 | 950,3280,3212

BATCH_RAW_INFO | 945,3964,3214 | 949,2638,2475 | 950,3281,3212

BATCH_RAW_INFO | 945,3965,3214 | 949,2639,2475 | 950,3282,3212

BATCH_RAW_INFO | 945,3966,3214 | 949,2640,2475 | 950,3283,3212

BATCH_RAW_INFO | 945,3967,3214 | 949,2641,2475 | 950,3284,3212

BATCH_RAW_INFO | 945,3968,3214 | 949,2642,2475 | 950,3285,3212

BATCH_RAW_INFO | 945,3969,3214 | 949,2643,2475 | 950,3286,3212

BATCH_RAW_INFO | 945,3970,3214 | 949,2644,2475 | 950,3287,3212

BATCH_RAW_INFO | 945,3971,3214 | 949,2645,2475 | 950,3288,3212

BATCH_RAW_INFO | 945,3972,3214 | 949,2646,2475 | 950,3289,3212

BATCH_RAW_INFO | 945,3973,3214 | 949,2647,2475 | 950,3290,3212

BATCH_RAW_INFO | 945,3974,3214 | 949,2648,2475 | 950,3291,3212

BATCH_RAW_INFO | 945,3975,3214 | 949,2649,2475 | 950,3292,3212

BATCH_RAW_INFO | 945,3976,3214 | 949,2650,2475 | 950,3293,3212

BATCH_RAW_INFO | 945,3977,3214 | 949,2651,2475 | 950,3294,3212

BATCH_RAW_INFO | 945,3978,3214 | 949,2652,2475 | 950,3295,3212

BATCH_RAW_INFO | 945,3979,3214 | 949,2653,2475 | 950,3296,3212

BATCH_RAW_INFO | 945,3980,3214 | 949,2654,2475 | 950,3297,3212

BATCH_RAW_INFO | 945,3981,3214 | 949,2655,2475 | 950,3298,3212

BATCH_RAW_INFO | 945,3982,3214 | 949,2656,2475 | 950,3299,3212

BATCH_RAW_INFO | 945,3983,3214 | 949,2657,2475 | 950,3300,3212

BATCH_RAW_INFO | 945,3984,3214 | 949,2658,2475 | 950,3301,3212

BATCH_RAW_INFO | 945,3985,3214 | 949,2659,2475 | 950,3302,3212

BATCH_RAW_INFO | 945,3986,3214 | 949,2660,2475 | 950,3303,3212

BATCH_RAW_INFO | 945,3987,3214 | 949,2661,2475 | 950,3304,3212

BATCH_RAW_INFO | 945,3988,3214 | 949,2662,2475 | 950,3305,3212

BATCH_RAW_INFO | 945,3989,3214 | 949,2663,2475 | 950,3306,3212

BATCH_RAW_INFO | 945,3990,3214 | 949,2664,2475 | 950,3307,3212

BATCH_RAW_INFO | 945,3991,3214 | 949,2665,2475 | 950,3308,3212

BATCH_RAW_INFO | 945,3992,3214 | 949,2666,2475 | 950,3309,3212

BATCH_RAW_INFO | 945,3993,3214 | 949,2667,2475 | 950,3310,3212

BATCH_RAW_INFO | 945,3994,3214 | 949,2668,2475 | 950,3311,3212

BATCH_RAW_INFO | 945,3995,3214 | 949,2669,2475 | 950,3312,3212

BATCH_RAW_INFO | 945,3996,3214 | 949,2670,2475 | 950,3313,3212

BATCH_RAW_INFO | 945,3997,3214 | 949,2671,2475 | 950,3314,3212

BATCH_RAW_INFO | 945,3998,3214 | 949,2672,2475 | 950,3315,3212

BATCH_RAW_INFO | 945,3999,3214 | 949,2673,2475 | 950,3316,3212

BATCH_RAW_INFO | 945,4000,3214 | 949,2674,2475 | 950,3317,3212

BATCH_RAW_INFO | 945,4001,3214 | 949,2675,2475 | 950,3318,3212

BATCH_RAW_INFO | 945,4002,3214 | 949,2676,2475 | 950,3319,3212

BATCH_RAW_INFO | 945,4003,3214 | 949,2677,2475 | 950,3320,3212

BATCH_RAW_INFO | 945,4004,3214 | 949,2678,2475 | 950,3321,3212

BATCH_RAW_INFO | 945,4005,3214 | 949,2679,2475 | 950,3322,3212

BATCH_RAW_INFO | 945,4006,3214 | 949,2680,2475 | 950,3323,3212

BATCH_RAW_INFO | 945,4007,3214 | 949,2681,2475 | 950,3324,3212

BATCH_RAW_INFO | 945,4008,3214 | 949,2682,2475 | 950,3325,3212

BATCH_RAW_INFO | 945,4009,3214 | 949,2683,2475 | 950,3326,3212

BATCH_RAW_INFO | 945,4010,3214 | 949,2684,2475 | 950,3327,3212

BATCH_RAW_INFO | 945,4011,3214 | 949,2685,2475 | 950,3328,3212

BATCH_RAW_INFO | 945,4012,3214 | 949,2686,2475 | 950,3329,3212

BATCH_RAW_INFO | 945,4013,3214 | 949,2687,2475 | 950,3330,3212

BATCH_RAW_INFO | 945,4014,3214 | 949,2688,2475 | 950,3331,3212

BATCH_RAW_INFO | 945,4015,3214 | 949,2689,2475 | 950,3332,3212

BATCH_RAW_INFO | 945,4016,3214 | 949,2690,2475 | 950,3333,3212

BATCH_RAW_INFO | 945,4017,3214 | 949,2691,2475 | 950,3334,3212

BATCH_RAW_INFO | 945,4018,3214 | 949,2692,2475 | 950,3335,3212

BATCH_RAW_INFO | 945,4019,3214 | 949,2693,2475 | 950,3336,3212

BATCH_RAW_INFO | 945,4020,3214 | 949,2694,2475 | 950,3337,3212

BATCH_RAW_INFO | 945,4021,3214 | 949,2695,2475 | 950,3338,3212

BATCH_RAW_INFO | 945,4022,3214 | 949,2696,2475 | 950,3339,3212

BATCH_RAW_INFO | 945,4023,3214 | 949,2697,2475 | 950,3340,3212

BATCH_RAW_INFO | 945,4024,3214 | 949,2698,2475 | 950,3341,3212

BATCH_RAW_INFO | 945,4025,3214 | 949,2699,2475 | 950,3342,3212

BATCH_RAW_INFO | 945,4026,3214 | 949,2700,2475 | 950,3343,3212

BATCH_RAW_INFO | 945,4027,3214 | 949,2701,2475 | 950,3344,3212

BATCH_RAW_INFO | 945,4028,3214 | 949,2702,2475 | 950,3345,3212

BATCH_RAW_INFO | 945,4029,3214 | 949,2703,2475 | 950,3346,3212

BATCH_RAW_INFO | 945,4030,3214 | 949,2704,2475 | 950,3347,3212

BATCH_RAW_INFO | 945,4031,3214 | 949,2705,2475 | 950,3348,3212

BATCH_RAW_INFO | 945,4032,3214 | 949,2706,2475 | 950,3349,3212

BATCH_RAW_INFO | 945,4033,3214 | 949,2707,2475 | 950,3350,3212

BATCH_RAW_INFO | 945,4034,3214 | 949,2708,2475 | 950,3351,3212

BATCH_RAW_INFO | 945,4035,3214 | 949,2709,2475 | 950,3352,3212

BATCH_RAW_INFO | 945,4036,3214 | 949,2710,2475 | 950,3353,3212

BATCH_RAW_INFO | 945,4037,3214 | 949,2711,2475 | 950,3354,3212

BATCH_RAW_INFO | 945,4038,3214 | 949,2712,2475 | 950,3355,3212

BATCH_RAW_INFO | 945,4039,3214 | 949,2713,2475 | 950,3356,3212

BATCH_RAW_INFO | 945,4040,3214 | 949,2714,2475 | 950,3357,3212

BATCH_RAW_INFO | 945,4041,3214 | 949,2715,2475 | 950,3358,3212

BATCH_RAW_INFO | 945,4042,3214 | 949,2716,2475 | 950,3359,3212

BATCH_RAW_INFO | 945,4043,3214 | 949,2717,2475 | 950,3360,3212

BATCH_RAW_INFO | 945,4044,3214 | 949,2718,2475 | 950,3361,3212

BATCH_RAW_INFO | 945,4045,3214 | 949,2719,2475 | 950,3362,3212

BATCH_RAW_INFO | 945,4046,3214 | 949,2720,2475 | 950,3363,3212

BATCH_RAW_INFO | 945,4047,3214 | 949,2721,2475 | 950,3364,3212

BATCH_RAW_INFO | 945,4048,3214 | 949,2722,2475 | 950,3365,3212

BATCH_RAW_INFO | 945,4049,3214 | 949,2723,2475 | 950,3366,3212

BATCH_RAW_INFO | 945,4050,3214 | 949,2724,2475 | 950,3367,3212

BATCH_RAW_INFO | 945,4051,3214 | 949,2725,2475 | 950,3368,3212

BATCH_RAW_INFO | 945,4052,3214 | 949,2726,2475 | 950,3369,3212

BATCH_RAW_INFO | 945,4053,3214 | 949,2727,2475 | 950,3370,3212

BATCH_RAW_INFO | 945,4054,3214 | 949,2728,2475 | 950,3371,3212

BATCH_RAW_INFO | 945,4055,3214 | 949,2729,2475 | 950,3372,3212

BATCH_RAW_INFO | 945,4056,3214 | 949,2730,2475 | 950,3373,3212

BATCH_RAW_INFO | 945,4057,3214 | 949,2731,2475 | 950,3374,3212

BATCH_RAW_INFO | 945,4058,3214 | 949,2732,2475 | 950,3375,3212

BATCH_RAW_INFO | 945,4059,3214 | 949,2733,2475 | 950,3376,3212

BATCH_RAW_INFO | 945,4060,3214 | 949,2734,2475 | 950,3377,3212

BATCH_RAW_INFO | 945,4061,3214 | 949,2735,2475 | 950,3378,3212

BATCH_RAW_INFO | 945,4062,3214 | 949,2736,2475 | 950,3379,3212

BATCH_RAW_INFO | 945,4063,3214 | 949,2737,2475 | 950,3380,3212

BATCH_RAW_INFO | 945,4064,3214 | 949,2738,2475 | 950,3381,3212

BATCH_RAW_INFO | 945,4065,3214 | 949,2739,2475 | 950,3382,3212

BATCH_RAW_INFO | 945,4066,3214 | 949,2740,2475 | 950,3383,3212

BATCH_RAW_INFO | 945,4067,3214 | 949,2741,2475 | 950,3384,3212

BATCH_RAW_INFO | 945,4068,3214 | 949,2742,2475 | 950,3385,3212

BATCH_RAW_INFO | 945,4069,3214 | 949,2743,2475 | 950,3386,3212

BATCH_RAW_INFO | 945,4070,3214 | 949,2744,2475 | 950,3387,3212

BATCH_RAW_INFO | 945,4071,3214 | 949,2745,2475 | 950,3388,3212

BATCH_RAW_INFO | 945,4072,3214 | 949,2746,2475 | 950,3389,3212

BATCH_RAW_INFO | 945,4073,3214 | 949,2747,2475 | 950,3390,3212

BATCH_RAW_INFO | 945,4074,3214 | 949,2748,2475 | 950,3391,3212

BATCH_RAW_INFO | 945,4075,3214 | 949,2749,2475 | 950,3392,3212

BATCH_RAW_INFO | 945,4076,3214 | 949,2750,2475 | 950,3393,3212

BATCH_RAW_INFO | 945,4077,3214 | 949,2751,2475 | 950,3394,3212

BATCH_RAW_INFO | 945,4078,3214 | 949,2752,2475 | 950,3395,3212

BATCH_RAW_INFO | 945,4079,3214 | 949,2753,2475 | 950,3396,3212

BATCH_RAW_INFO | 945,4080,3214 | 949,2754,2475 | 950,3397,3212

BATCH_RAW_INFO | 945,4081,3214 | 949,2755,2475 | 950,3398,3212

BATCH_RAW_INFO | 945,4082,3214 | 949,2756,2475 | 950,3399,3212

BATCH_RAW_INFO | 945,4083,3214 | 949,2757,2475 | 950,3400,3212

BATCH_RAW_INFO | 945,4084,3214 | 949,2758,2475 | 950,3401,3212

BATCH_RAW_INFO | 945,4085,3214 | 949,2759,2475 | 950,3402,3212

BATCH_RAW_INFO | 945,4086,3214 | 949,2760,2475 | 950,3403,3212

BATCH_RAW_INFO | 945,4087,3214 | 949,2761,2475 | 950,3404,3212

BATCH_RAW_INFO | 945,4088,3214 | 949,2762,2475 | 950,3405,3212

BATCH_RAW_INFO | 945,4089,3214 | 949,2763,2475 | 950,3406,3212

BATCH_RAW_INFO | 945,4090,3214 | 949,2764,2475 | 950,3407,3212

BATCH_RAW_INFO | 945,4091,3214 | 949,2765,2475 | 950,3408,3212

BATCH_RAW_INFO | 945,4092,3214 | 949,2766,2475 | 950,3409,3212

BATCH_RAW_INFO | 945,4093,3214 | 949,2767,2475 | 950,3410,3212

BATCH_RAW_INFO | 945,4094,3214 | 949,2768,2475 | 950,3411,3212

BATCH_RAW_INFO | 945,4095,3214 | 949,2769,2475 | 950,3412,3212

BATCH_RAW_INFO | 949,2770,2475 | 950,3413,3212

BATCH_RAW_INFO | 949,2771,2475 | 950,3414,3212

BATCH_RAW_INFO | 949,2772,2475 | 950,3415,3212

BATCH_RAW_INFO | 949,2773,2475 | 950,3416,3212

BATCH_RAW_INFO | 949,2774,2475 | 950,3417,3212

BATCH_RAW_INFO | 949,2775,2475 | 950,3418,3212

BATCH_RAW_INFO | 949,2776,2475 | 950,3419,3212

BATCH_RAW_INFO | 949,2777,2475 | 950,3420,3212

BATCH_RAW_INFO | 949,2778,2475 | 950,3421,3212

BATCH_RAW_INFO | 949,2779,2475 | 950,3422,3212

BATCH_RAW_INFO | 949,2780,2475 | 950,3423,3212

BATCH_RAW_INFO | 949,2781,2475 | 950,3424,3212

BATCH_RAW_INFO | 949,2782,2475 | 950,3425,3212

BATCH_RAW_INFO | 949,2783,2475 | 950,3426,3212

BATCH_RAW_INFO | 949,2784,2475 | 950,3427,3212

BATCH_RAW_INFO | 949,2785,2475 | 950,3428,3212

BATCH_RAW_INFO | 949,2786,2475 | 950,3429,3212

BATCH_RAW_INFO | 949,2787,2475 | 950,3430,3212

BATCH_RAW_INFO | 949,2788,2475 | 950,3431,3212

BATCH_RAW_INFO | 949,2789,2475 | 950,3432,3212

BATCH_RAW_INFO | 949,2790,2475 | 950,3433,3212

BATCH_RAW_INFO | 949,2791,2475 | 950,3434,3212

BATCH_RAW_INFO | 949,2792,2475 | 950,3435,3212

BATCH_RAW_INFO | 949,2793,2475 | 950,3436,3212

BATCH_RAW_INFO | 949,2794,2475 | 950,3437,3212

BATCH_RAW_INFO | 949,2795,2475 | 950,3438,3212

BATCH_RAW_INFO | 949,2796,2475 | 950,3439,3212

BATCH_RAW_INFO | 949,2797,2475 | 950,3440,3212

BATCH_RAW_INFO | 949,2798,2475 | 950,3441,3212

BATCH_RAW_INFO | 949,2799,2475 | 950,3442,3212

BATCH_RAW_INFO | 949,2800,2475 | 950,3443,3212

BATCH_RAW_INFO | 949,2801,2475 | 950,3444,3212

BATCH_RAW_INFO | 949,2802,2475 | 950,3445,3212

BATCH_RAW_INFO | 949,2803,2475 | 950,3446,3212

BATCH_RAW_INFO | 949,2804,2475 | 950,3447,3212

BATCH_RAW_INFO | 949,2805,2475 | 950,3448,3212

BATCH_RAW_INFO | 949,2806,2475 | 950,3449,3212

BATCH_RAW_INFO | 949,2807,2475 | 950,3450,3212

BATCH_RAW_INFO | 951,565,564

BATCH_RAW_INFO | 949,2808,2475 | 950,3451,3212 | 951,566,564

BATCH_RAW_INFO | 949,2809,2475 | 950,3452,3212 | 951,567,564

BATCH_RAW_INFO | 949,2810,2475 | 950,3453,3212 | 951,568,564

BATCH_RAW_INFO | 949,2811,2475 | 950,3454,3212 | 951,569,564

BATCH_RAW_INFO | 949,2812,2475 | 950,3455,3212 | 951,570,564

BATCH_RAW_INFO | 949,2813,2475 | 950,3456,3212 | 951,571,564

BATCH_RAW_INFO | 949,2814,2475 | 950,3457,3212 | 951,572,564

BATCH_RAW_INFO | 949,2815,2475 | 950,3458,3212 | 951,573,564

BATCH_RAW_INFO | 949,2816,2475 | 950,3459,3212 | 951,574,564

BATCH_RAW_INFO | 949,2817,2475 | 950,3460,3212 | 951,575,564

BATCH_RAW_INFO | 949,2818,2475 | 950,3461,3212 | 951,576,564

BATCH_RAW_INFO | 949,2819,2475 | 950,3462,3212 | 951,577,564

BATCH_RAW_INFO | 949,2820,2475 | 950,3463,3212 | 951,578,564

BATCH_RAW_INFO | 949,2821,2475 | 950,3464,3212 | 951,579,564

BATCH_RAW_INFO | 949,2822,2475 | 950,3465,3212 | 951,580,564

BATCH_RAW_INFO | 949,2823,2475 | 950,3466,3212 | 951,581,564

BATCH_RAW_INFO | 949,2824,2475 | 950,3467,3212 | 951,582,564

BATCH_RAW_INFO | 949,2825,2475 | 950,3468,3212 | 951,583,564

BATCH_RAW_INFO | 949,2826,2475 | 950,3469,3212 | 951,584,564

BATCH_RAW_INFO | 949,2827,2475 | 950,3470,3212 | 951,585,564

BATCH_RAW_INFO | 949,2828,2475 | 950,3471,3212 | 951,586,564

BATCH_RAW_INFO | 949,2829,2475 | 950,3472,3212 | 951,587,564

BATCH_RAW_INFO | 949,2830,2475 | 950,3473,3212 | 951,588,564

BATCH_RAW_INFO | 949,2831,2475 | 950,3474,3212 | 951,589,564

BATCH_RAW_INFO | 949,2832,2475 | 950,3475,3212 | 951,590,564

BATCH_RAW_INFO | 949,2833,2475 | 950,3476,3212 | 951,591,564

BATCH_RAW_INFO | 949,2834,2475 | 950,3477,3212 | 951,592,564

BATCH_RAW_INFO | 949,2835,2475 | 950,3478,3212 | 951,593,564

BATCH_RAW_INFO | 949,2836,2475 | 950,3479,3212 | 951,594,564

BATCH_RAW_INFO | 949,2837,2475 | 950,3480,3212 | 951,595,564

BATCH_RAW_INFO | 949,2838,2475 | 950,3481,3212 | 951,596,564

BATCH_RAW_INFO | 949,2839,2475 | 950,3482,3212 | 951,597,564

BATCH_RAW_INFO | 949,2840,2475 | 950,3483,3212 | 951,598,564

BATCH_RAW_INFO | 949,2841,2475 | 950,3484,3212 | 951,599,564

BATCH_RAW_INFO | 949,2842,2475 | 950,3485,3212 | 951,600,564

BATCH_RAW_INFO | 949,2843,2475 | 950,3486,3212 | 951,601,564

BATCH_RAW_INFO | 949,2844,2475 | 950,3487,3212 | 951,602,564

BATCH_RAW_INFO | 949,2845,2475 | 950,3488,3212 | 951,603,564

BATCH_RAW_INFO | 949,2846,2475 | 950,3489,3212 | 951,604,564

BATCH_RAW_INFO | 949,2847,2475 | 950,3490,3212 | 951,605,564

BATCH_RAW_INFO | 949,2848,2475 | 950,3491,3212 | 951,606,564

BATCH_RAW_INFO | 949,2849,2475 | 950,3492,3212 | 951,607,564

BATCH_RAW_INFO | 949,2850,2475 | 950,3493,3212 | 951,608,564

BATCH_RAW_INFO | 949,2851,2475 | 950,3494,3212 | 951,609,564

BATCH_RAW_INFO | 949,2852,2475 | 950,3495,3212 | 951,610,564

BATCH_RAW_INFO | 949,2853,2475 | 950,3496,3212 | 951,611,564

BATCH_RAW_INFO | 949,2854,2475 | 950,3497,3212 | 951,612,564

BATCH_RAW_INFO | 949,2855,2475 | 950,3498,3212 | 951,613,564

BATCH_RAW_INFO | 949,2856,2475 | 950,3499,3212 | 951,614,564

BATCH_RAW_INFO | 949,2857,2475 | 950,3500,3212 | 951,615,564

BATCH_RAW_INFO | 949,2858,2475 | 950,3501,3212 | 951,616,564

BATCH_RAW_INFO | 949,2859,2475 | 950,3502,3212 | 951,617,564

BATCH_RAW_INFO | 949,2860,2475 | 950,3503,3212 | 951,618,564

BATCH_RAW_INFO | 949,2861,2475 | 950,3504,3212 | 951,619,564

BATCH_RAW_INFO | 949,2862,2475 | 950,3505,3212 | 951,620,564

BATCH_RAW_INFO | 949,2863,2475 | 950,3506,3212 | 951,621,564

BATCH_RAW_INFO | 949,2864,2475 | 950,3507,3212 | 951,622,564

BATCH_RAW_INFO | 949,2865,2475 | 950,3508,3212 | 951,623,564

BATCH_RAW_INFO | 949,2866,2475 | 950,3509,3212 | 951,624,564

BATCH_RAW_INFO | 949,2867,2475 | 950,3510,3212 | 951,625,564

BATCH_RAW_INFO | 949,2868,2475 | 950,3511,3212 | 951,626,564

BATCH_RAW_INFO | 949,2869,2475 | 950,3512,3212 | 951,627,564

BATCH_RAW_INFO | 949,2870,2475 | 950,3513,3212 | 951,628,564

BATCH_RAW_INFO | 949,2871,2475 | 950,3514,3212 | 951,629,564

BATCH_RAW_INFO | 949,2872,2475 | 950,3515,3212 | 951,630,564

BATCH_RAW_INFO | 949,2873,2475 | 950,3516,3212 | 951,631,564

BATCH_RAW_INFO | 949,2874,2475 | 950,3517,3212 | 951,632,564

BATCH_RAW_INFO | 949,2875,2475 | 950,3518,3212 | 951,633,564

BATCH_RAW_INFO | 949,2876,2475 | 950,3519,3212 | 951,634,564

BATCH_RAW_INFO | 949,2877,2475 | 950,3520,3212 | 951,635,564

BATCH_RAW_INFO | 949,2878,2475 | 950,3521,3212 | 951,636,564

BATCH_RAW_INFO | 949,2879,2475 | 950,3522,3212 | 951,637,564

BATCH_RAW_INFO | 949,2880,2475 | 950,3523,3212 | 951,638,564

BATCH_RAW_INFO | 949,2881,2475 | 950,3524,3212 | 951,639,564

BATCH_RAW_INFO | 949,2882,2475 | 950,3525,3212 | 951,640,564

BATCH_RAW_INFO | 949,2883,2475 | 950,3526,3212 | 951,641,564

BATCH_RAW_INFO | 949,2884,2475 | 950,3527,3212 | 951,642,564

BATCH_RAW_INFO | 949,2885,2475 | 950,3528,3212 | 951,643,564

BATCH_RAW_INFO | 949,2886,2475 | 950,3529,3212 | 951,644,564

BATCH_RAW_INFO | 949,2887,2475 | 950,3530,3212 | 951,645,564

BATCH_RAW_INFO | 949,2888,2475 | 950,3531,3212 | 951,646,564

BATCH_RAW_INFO | 949,2889,2475 | 950,3532,3212 | 951,647,564

BATCH_RAW_INFO | 949,2890,2475 | 950,3533,3212 | 951,648,564

BATCH_RAW_INFO | 949,2891,2475 | 950,3534,3212 | 951,649,564

BATCH_RAW_INFO | 949,2892,2475 | 950,3535,3212 | 951,650,564

BATCH_RAW_INFO | 949,2893,2475 | 950,3536,3212 | 951,651,564

BATCH_RAW_INFO | 949,2894,2475 | 950,3537,3212 | 951,652,564

BATCH_RAW_INFO | 949,2895,2475 | 950,3538,3212 | 951,653,564

BATCH_RAW_INFO | 949,2896,2475 | 950,3539,3212 | 951,654,564

BATCH_RAW_INFO | 949,2897,2475 | 950,3540,3212 | 951,655,564

BATCH_RAW_INFO | 949,2898,2475 | 950,3541,3212 | 951,656,564

BATCH_RAW_INFO | 949,2899,2475 | 950,3542,3212 | 951,657,564

BATCH_RAW_INFO | 949,2900,2475 | 950,3543,3212 | 951,658,564

BATCH_RAW_INFO | 949,2901,2475 | 950,3544,3212 | 951,659,564

BATCH_RAW_INFO | 949,2902,2475 | 950,3545,3212 | 951,660,564

BATCH_RAW_INFO | 949,2903,2475 | 950,3546,3212 | 951,661,564

BATCH_RAW_INFO | 949,2904,2475 | 950,3547,3212 | 951,662,564

BATCH_RAW_INFO | 949,2905,2475 | 950,3548,3212 | 951,663,564

BATCH_RAW_INFO | 949,2906,2475 | 950,3549,3212 | 951,664,564

BATCH_RAW_INFO | 949,2907,2475 | 950,3550,3212 | 951,665,564

BATCH_RAW_INFO | 949,2908,2475 | 950,3551,3212 | 951,666,564

BATCH_RAW_INFO | 949,2909,2475 | 950,3552,3212 | 951,667,564

BATCH_RAW_INFO | 949,2910,2475 | 950,3553,3212 | 951,668,564

BATCH_RAW_INFO | 949,2911,2475 | 950,3554,3212 | 951,669,564

BATCH_RAW_INFO | 949,2912,2475 | 950,3555,3212 | 951,670,564

BATCH_RAW_INFO | 949,2913,2475 | 950,3556,3212 | 951,671,564

BATCH_RAW_INFO | 949,2914,2475 | 950,3557,3212 | 951,672,564

BATCH_RAW_INFO | 949,2915,2475 | 950,3558,3212 | 951,673,564

BATCH_RAW_INFO | 949,2916,2475 | 950,3559,3212 | 951,674,564

BATCH_RAW_INFO | 949,2917,2475 | 950,3560,3212 | 951,675,564

BATCH_RAW_INFO | 949,2918,2475 | 950,3561,3212 | 951,676,564

BATCH_RAW_INFO | 949,2919,2475 | 950,3562,3212 | 951,677,564

BATCH_RAW_INFO | 949,2920,2475 | 950,3563,3212 | 951,678,564

BATCH_RAW_INFO | 949,2921,2475 | 950,3564,3212 | 951,679,564

BATCH_RAW_INFO | 949,2922,2475 | 950,3565,3212 | 951,680,564

BATCH_RAW_INFO | 949,2923,2475 | 950,3566,3212 | 951,681,564

BATCH_RAW_INFO | 949,2924,2475 | 950,3567,3212 | 951,682,564

BATCH_RAW_INFO | 949,2925,2475 | 950,3568,3212 | 951,683,564

BATCH_RAW_INFO | 949,2926,2475 | 950,3569,3212 | 951,684,564

BATCH_RAW_INFO | 949,2927,2475 | 950,3570,3212 | 951,685,564

BATCH_RAW_INFO | 949,2928,2475 | 950,3571,3212 | 951,686,564

BATCH_RAW_INFO | 949,2929,2475 | 950,3572,3212 | 951,687,564

BATCH_RAW_INFO | 949,2930,2475 | 950,3573,3212 | 951,688,564

BATCH_RAW_INFO | 949,2931,2475 | 950,3574,3212 | 951,689,564

BATCH_RAW_INFO | 949,2932,2475 | 950,3575,3212 | 951,690,564

BATCH_RAW_INFO | 949,2933,2475 | 950,3576,3212 | 951,691,564

BATCH_RAW_INFO | 949,2934,2475 | 950,3577,3212 | 951,692,564

BATCH_RAW_INFO | 949,2935,2475 | 950,3578,3212 | 951,693,564

BATCH_RAW_INFO | 949,2936,2475 | 950,3579,3212 | 951,694,564

BATCH_RAW_INFO | 949,2937,2475 | 950,3580,3212 | 951,695,564

BATCH_RAW_INFO | 949,2938,2475 | 950,3581,3212 | 951,696,564

BATCH_RAW_INFO | 949,2939,2475 | 950,3582,3212 | 951,697,564

BATCH_RAW_INFO | 949,2940,2475 | 950,3583,3212 | 951,698,564

BATCH_RAW_INFO | 949,2941,2475 | 950,3584,3212 | 951,699,564

BATCH_RAW_INFO | 949,2942,2475 | 950,3585,3212 | 951,700,564

BATCH_RAW_INFO | 949,2943,2475 | 950,3586,3212 | 951,701,564

BATCH_RAW_INFO | 949,2944,2475 | 950,3587,3212 | 951,702,564

BATCH_RAW_INFO | 949,2945,2475 | 950,3588,3212 | 951,703,564

BATCH_RAW_INFO | 949,2946,2475 | 950,3589,3212 | 951,704,564

BATCH_RAW_INFO | 949,2947,2475 | 950,3590,3212 | 951,705,564

BATCH_RAW_INFO | 949,2948,2475 | 950,3591,3212 | 951,706,564

BATCH_RAW_INFO | 949,2949,2475 | 950,3592,3212 | 951,707,564

BATCH_RAW_INFO | 949,2950,2475 | 950,3593,3212 | 951,708,564

BATCH_RAW_INFO | 949,2951,2475 | 950,3594,3212 | 951,709,564

BATCH_RAW_INFO | 949,2952,2475 | 950,3595,3212 | 951,710,564

BATCH_RAW_INFO | 949,2953,2475 | 950,3596,3212 | 951,711,564

BATCH_RAW_INFO | 949,2954,2475 | 950,3597,3212 | 951,712,564

BATCH_RAW_INFO | 949,2955,2475 | 950,3598,3212 | 951,713,564

BATCH_RAW_INFO | 949,2956,2475 | 950,3599,3212 | 951,714,564

BATCH_RAW_INFO | 949,2957,2475 | 950,3600,3212 | 951,715,564

BATCH_RAW_INFO | 949,2958,2475 | 950,3601,3212 | 951,716,564

BATCH_RAW_INFO | 949,2959,2475 | 950,3602,3212 | 951,717,564

BATCH_RAW_INFO | 949,2960,2475 | 950,3603,3212 | 951,718,564

BATCH_RAW_INFO | 949,2961,2475 | 950,3604,3212 | 951,719,564

BATCH_RAW_INFO | 949,2962,2475 | 950,3605,3212 | 951,720,564

BATCH_RAW_INFO | 949,2963,2475 | 950,3606,3212 | 951,721,564

BATCH_RAW_INFO | 949,2964,2475 | 950,3607,3212 | 951,722,564

BATCH_RAW_INFO | 949,2965,2475 | 950,3608,3212 | 951,723,564

BATCH_RAW_INFO | 949,2966,2475 | 950,3609,3212 | 951,724,564

BATCH_RAW_INFO | 949,2967,2475 | 950,3610,3212 | 951,725,564

BATCH_RAW_INFO | 949,2968,2475 | 950,3611,3212 | 951,726,564

BATCH_RAW_INFO | 949,2969,2475 | 950,3612,3212 | 951,727,564

BATCH_RAW_INFO | 949,2970,2475 | 950,3613,3212 | 951,728,564

BATCH_RAW_INFO | 949,2971,2475 | 950,3614,3212 | 951,729,564

BATCH_RAW_INFO | 949,2972,2475 | 950,3615,3212 | 951,730,564

BATCH_RAW_INFO | 949,2973,2475 | 950,3616,3212 | 951,731,564

BATCH_RAW_INFO | 949,2974,2475 | 950,3617,3212 | 951,732,564

BATCH_RAW_INFO | 949,2975,2475 | 950,3618,3212 | 951,733,564

BATCH_RAW_INFO | 949,2976,2475 | 950,3619,3212 | 951,734,564

BATCH_RAW_INFO | 949,2977,2475 | 950,3620,3212 | 951,735,564

BATCH_RAW_INFO | 949,2978,2475 | 950,3621,3212 | 951,736,564

BATCH_RAW_INFO | 949,2979,2475 | 950,3622,3212 | 951,737,564

BATCH_RAW_INFO | 949,2980,2475 | 950,3623,3212 | 951,738,564

BATCH_RAW_INFO | 949,2981,2475 | 950,3624,3212 | 951,739,564

BATCH_RAW_INFO | 949,2982,2475 | 950,3625,3212 | 951,740,564

BATCH_RAW_INFO | 949,2983,2475 | 950,3626,3212 | 951,741,564

BATCH_RAW_INFO | 949,2984,2475 | 950,3627,3212 | 951,742,564

BATCH_RAW_INFO | 949,2985,2475 | 950,3628,3212 | 951,743,564

BATCH_RAW_INFO | 949,2986,2475 | 950,3629,3212 | 951,744,564

BATCH_RAW_INFO | 949,2987,2475 | 950,3630,3212 | 951,745,564

BATCH_RAW_INFO | 949,2988,2475 | 950,3631,3212 | 951,746,564

BATCH_RAW_INFO | 949,2989,2475 | 950,3632,3212 | 951,747,564

BATCH_RAW_INFO | 949,2990,2475 | 950,3633,3212 | 951,748,564

BATCH_RAW_INFO | 949,2991,2475 | 950,3634,3212 | 951,749,564

BATCH_RAW_INFO | 949,2992,2475 | 950,3635,3212 | 951,750,564

BATCH_RAW_INFO | 949,2993,2475 | 950,3636,3212 | 951,751,564

BATCH_RAW_INFO | 949,2994,2475 | 950,3637,3212 | 951,752,564

BATCH_RAW_INFO | 949,2995,2475 | 950,3638,3212 | 951,753,564

BATCH_RAW_INFO | 949,2996,2475 | 950,3639,3212 | 951,754,564

BATCH_RAW_INFO | 949,2997,2475 | 950,3640,3212 | 951,755,564

BATCH_RAW_INFO | 949,2998,2475 | 950,3641,3212 | 951,756,564

BATCH_RAW_INFO | 949,2999,2475 | 950,3642,3212 | 951,757,564

BATCH_RAW_INFO | 949,3000,2475 | 950,3643,3212 | 951,758,564

BATCH_RAW_INFO | 949,3001,2475 | 950,3644,3212 | 951,759,564

BATCH_RAW_INFO | 949,3002,2475 | 950,3645,3212 | 951,760,564

BATCH_RAW_INFO | 949,3003,2475 | 950,3646,3212 | 951,761,564

BATCH_RAW_INFO | 949,3004,2475 | 950,3647,3212 | 951,762,564

BATCH_RAW_INFO | 949,3005,2475 | 950,3648,3212 | 951,763,564

BATCH_RAW_INFO | 949,3006,2475 | 950,3649,3212 | 951,764,564

BATCH_RAW_INFO | 950,3650,3212 | 951,765,564

BATCH_RAW_INFO | 950,3651,3212 | 951,766,564

BATCH_RAW_INFO | 950,3652,3212 | 951,767,564

BATCH_RAW_INFO | 950,3653,3212 | 951,768,564

BATCH_RAW_INFO | 950,3654,3212 | 951,769,564

BATCH_RAW_INFO | 950,3655,3212 | 951,770,564

BATCH_RAW_INFO | 950,3656,3212 | 951,771,564

BATCH_RAW_INFO | 950,3657,3212 | 951,772,564

BATCH_RAW_INFO | 950,3658,3212 | 951,773,564

BATCH_RAW_INFO | 950,3659,3212 | 951,774,564

BATCH_RAW_INFO | 950,3660,3212 | 951,775,564

BATCH_RAW_INFO | 950,3661,3212 | 951,776,564

BATCH_RAW_INFO | 950,3662,3212 | 951,777,564

BATCH_RAW_INFO | 950,3663,3212 | 951,778,564

BATCH_RAW_INFO | 950,3664,3212 | 951,779,564

BATCH_RAW_INFO | 950,3665,3212 | 951,780,564

BATCH_RAW_INFO | 950,3666,3212 | 951,781,564

BATCH_RAW_INFO | 950,3667,3212 | 951,782,564

BATCH_RAW_INFO | 950,3668,3212 | 951,783,564

BATCH_RAW_INFO | 950,3669,3212 | 951,784,564

BATCH_RAW_INFO | 950,3670,3212 | 951,785,564

BATCH_RAW_INFO | 950,3671,3212 | 951,786,564

BATCH_RAW_INFO | 950,3672,3212 | 951,787,564

BATCH_RAW_INFO | 950,3673,3212 | 951,788,564

BATCH_RAW_INFO | 950,3674,3212 | 951,789,564

BATCH_RAW_INFO | 950,3675,3212 | 951,790,564

BATCH_RAW_INFO | 950,3676,3212 | 951,791,564

BATCH_RAW_INFO | 950,3677,3212 | 951,792,564

BATCH_RAW_INFO | 950,3678,3212 | 951,793,564

BATCH_RAW_INFO | 950,3679,3212 | 951,794,564

BATCH_RAW_INFO | 950,3680,3212 | 951,795,564

BATCH_RAW_INFO | 950,3681,3212 | 951,796,564

BATCH_RAW_INFO | 950,3682,3212 | 951,797,564

BATCH_RAW_INFO | 950,3683,3212 | 951,798,564

BATCH_RAW_INFO | 950,3684,3212 | 951,799,564

BATCH_RAW_INFO | 950,3685,3212 | 951,800,564

BATCH_RAW_INFO | 950,3686,3212 | 951,801,564

BATCH_RAW_INFO | 950,3687,3212 | 951,802,564

BATCH_RAW_INFO | 950,3688,3212 | 951,803,564

BATCH_RAW_INFO | 950,3689,3212 | 951,804,564

BATCH_RAW_INFO | 950,3690,3212 | 951,805,564

BATCH_RAW_INFO | 950,3691,3212 | 951,806,564

BATCH_RAW_INFO | 950,3692,3212 | 951,807,564

BATCH_RAW_INFO | 950,3693,3212 | 951,808,564

BATCH_RAW_INFO | 950,3694,3212 | 951,809,564

BATCH_RAW_INFO | 950,3695,3212 | 951,810,564

BATCH_RAW_INFO | 950,3696,3212 | 951,811,564

BATCH_RAW_INFO | 950,3697,3212 | 951,812,564

BATCH_RAW_INFO | 950,3698,3212 | 951,813,564

BATCH_RAW_INFO | 950,3699,3212 | 951,814,564

BATCH_RAW_INFO | 950,3700,3212 | 951,815,564

BATCH_RAW_INFO | 950,3701,3212 | 951,816,564

BATCH_RAW_INFO | 950,3702,3212 | 951,817,564

BATCH_RAW_INFO | 950,3703,3212 | 951,818,564

BATCH_RAW_INFO | 950,3704,3212 | 951,819,564

BATCH_RAW_INFO | 950,3705,3212 | 951,820,564

BATCH_RAW_INFO | 950,3706,3212 | 951,821,564

BATCH_RAW_INFO | 950,3707,3212 | 951,822,564

BATCH_RAW_INFO | 950,3708,3212 | 951,823,564

BATCH_RAW_INFO | 950,3709,3212 | 951,824,564

BATCH_RAW_INFO | 950,3710,3212 | 951,825,564

BATCH_RAW_INFO | 950,3711,3212 | 951,826,564

BATCH_RAW_INFO | 950,3712,3212 | 951,827,564

BATCH_RAW_INFO | 950,3713,3212 | 951,828,564

BATCH_RAW_INFO | 950,3714,3212 | 951,829,564

BATCH_RAW_INFO | 950,3715,3212 | 951,830,564

BATCH_RAW_INFO | 952,2143,2142

BATCH_RAW_INFO | 950,3716,3212 | 951,831,564 | 952,2144,2142

BATCH_RAW_INFO | 950,3717,3212 | 951,832,564 | 952,2145,2142

BATCH_RAW_INFO | 950,3718,3212 | 951,833,564 | 952,2146,2142

BATCH_RAW_INFO | 950,3719,3212 | 951,834,564 | 952,2147,2142

BATCH_RAW_INFO | 950,3720,3212 | 951,835,564 | 952,2148,2142

BATCH_RAW_INFO | 950,3721,3212 | 951,836,564 | 952,2149,2142

BATCH_RAW_INFO | 950,3722,3212 | 951,837,564 | 952,2150,2142

BATCH_RAW_INFO | 950,3723,3212 | 951,838,564 | 952,2151,2142

BATCH_RAW_INFO | 950,3724,3212 | 951,839,564 | 952,2152,2142

BATCH_RAW_INFO | 950,3725,3212 | 951,840,564 | 952,2153,2142

BATCH_RAW_INFO | 950,3726,3212 | 951,841,564 | 952,2154,2142

BATCH_RAW_INFO | 950,3727,3212 | 951,842,564 | 952,2155,2142

BATCH_RAW_INFO | 950,3728,3212 | 951,843,564 | 952,2156,2142

BATCH_RAW_INFO | 950,3729,3212 | 951,844,564 | 952,2157,2142

BATCH_RAW_INFO | 950,3730,3212 | 951,845,564 | 952,2158,2142

BATCH_RAW_INFO | 950,3731,3212 | 951,846,564 | 952,2159,2142

BATCH_RAW_INFO | 950,3732,3212 | 951,847,564 | 952,2160,2142

BATCH_RAW_INFO | 950,3733,3212 | 951,848,564 | 952,2161,2142

BATCH_RAW_INFO | 950,3734,3212 | 951,849,564 | 952,2162,2142

BATCH_RAW_INFO | 950,3735,3212 | 951,850,564 | 952,2163,2142

BATCH_RAW_INFO | 950,3736,3212 | 951,851,564 | 952,2164,2142

BATCH_RAW_INFO | 950,3737,3212 | 951,852,564 | 952,2165,2142

BATCH_RAW_INFO | 950,3738,3212 | 951,853,564 | 952,2166,2142

BATCH_RAW_INFO | 950,3739,3212 | 951,854,564 | 952,2167,2142

BATCH_RAW_INFO | 950,3740,3212 | 951,855,564 | 952,2168,2142

BATCH_RAW_INFO | 950,3741,3212 | 951,856,564 | 952,2169,2142

BATCH_RAW_INFO | 950,3742,3212 | 951,857,564 | 952,2170,2142

BATCH_RAW_INFO | 950,3743,3212 | 951,858,564 | 952,2171,2142

BATCH_RAW_INFO | 950,3744,3212 | 951,859,564 | 952,2172,2142

BATCH_RAW_INFO | 950,3745,3212 | 951,860,564 | 952,2173,2142

BATCH_RAW_INFO | 950,3746,3212 | 951,861,564 | 952,2174,2142

BATCH_RAW_INFO | 950,3747,3212 | 951,862,564 | 952,2175,2142

BATCH_RAW_INFO | 950,3748,3212 | 951,863,564 | 952,2176,2142

BATCH_RAW_INFO | 950,3749,3212 | 951,864,564 | 952,2177,2142

BATCH_RAW_INFO | 950,3750,3212 | 951,865,564 | 952,2178,2142

BATCH_RAW_INFO | 950,3751,3212 | 951,866,564 | 952,2179,2142

BATCH_RAW_INFO | 950,3752,3212 | 951,867,564 | 952,2180,2142

BATCH_RAW_INFO | 950,3753,3212 | 951,868,564 | 952,2181,2142

BATCH_RAW_INFO | 950,3754,3212 | 951,869,564 | 952,2182,2142

BATCH_RAW_INFO | 950,3755,3212 | 951,870,564 | 952,2183,2142

BATCH_RAW_INFO | 950,3756,3212 | 951,871,564 | 952,2184,2142

BATCH_RAW_INFO | 950,3757,3212 | 951,872,564 | 952,2185,2142

BATCH_RAW_INFO | 950,3758,3212 | 951,873,564 | 952,2186,2142

BATCH_RAW_INFO | 950,3759,3212 | 951,874,564 | 952,2187,2142

BATCH_RAW_INFO | 950,3760,3212 | 951,875,564 | 952,2188,2142

BATCH_RAW_INFO | 950,3761,3212 | 951,876,564 | 952,2189,2142

BATCH_RAW_INFO | 950,3762,3212 | 951,877,564 | 952,2190,2142

BATCH_RAW_INFO | 950,3763,3212 | 951,878,564 | 952,2191,2142

BATCH_RAW_INFO | 950,3764,3212 | 951,879,564 | 952,2192,2142

BATCH_RAW_INFO | 950,3765,3212 | 951,880,564 | 952,2193,2142

BATCH_RAW_INFO | 950,3766,3212 | 951,881,564 | 952,2194,2142

BATCH_RAW_INFO | 950,3767,3212 | 951,882,564 | 952,2195,2142

BATCH_RAW_INFO | 950,3768,3212 | 951,883,564 | 952,2196,2142

BATCH_RAW_INFO | 950,3769,3212 | 951,884,564 | 952,2197,2142

BATCH_RAW_INFO | 950,3770,3212 | 951,885,564 | 952,2198,2142

BATCH_RAW_INFO | 950,3771,3212 | 951,886,564 | 952,2199,2142

BATCH_RAW_INFO | 950,3772,3212 | 951,887,564 | 952,2200,2142

BATCH_RAW_INFO | 950,3773,3212 | 951,888,564 | 952,2201,2142

BATCH_RAW_INFO | 950,3774,3212 | 951,889,564 | 952,2202,2142

BATCH_RAW_INFO | 950,3775,3212 | 951,890,564 | 952,2203,2142

BATCH_RAW_INFO | 950,3776,3212 | 951,891,564 | 952,2204,2142

BATCH_RAW_INFO | 950,3777,3212 | 951,892,564 | 952,2205,2142

BATCH_RAW_INFO | 950,3778,3212 | 951,893,564 | 952,2206,2142

BATCH_RAW_INFO | 950,3779,3212 | 951,894,564 | 952,2207,2142

BATCH_RAW_INFO | 950,3780,3212 | 951,895,564 | 952,2208,2142

BATCH_RAW_INFO | 950,3781,3212 | 951,896,564 | 952,2209,2142

BATCH_RAW_INFO | 950,3782,3212 | 951,897,564 | 952,2210,2142

BATCH_RAW_INFO | 950,3783,3212 | 951,898,564 | 952,2211,2142

BATCH_RAW_INFO | 950,3784,3212 | 951,899,564 | 952,2212,2142

BATCH_RAW_INFO | 950,3785,3212 | 951,900,564 | 952,2213,2142

BATCH_RAW_INFO | 950,3786,3212 | 951,901,564 | 952,2214,2142

BATCH_RAW_INFO | 950,3787,3212 | 951,902,564 | 952,2215,2142

BATCH_RAW_INFO | 950,3788,3212 | 951,903,564 | 952,2216,2142

BATCH_RAW_INFO | 950,3789,3212 | 951,904,564 | 952,2217,2142

BATCH_RAW_INFO | 950,3790,3212 | 951,905,564 | 952,2218,2142

BATCH_RAW_INFO | 950,3791,3212 | 951,906,564 | 952,2219,2142

BATCH_RAW_INFO | 950,3792,3212 | 951,907,564 | 952,2220,2142

BATCH_RAW_INFO | 950,3793,3212 | 951,908,564 | 952,2221,2142

BATCH_RAW_INFO | 950,3794,3212 | 951,909,564 | 952,2222,2142

BATCH_RAW_INFO | 950,3795,3212 | 951,910,564 | 952,2223,2142

BATCH_RAW_INFO | 950,3796,3212 | 951,911,564 | 952,2224,2142

BATCH_RAW_INFO | 950,3797,3212 | 951,912,564 | 952,2225,2142

BATCH_RAW_INFO | 950,3798,3212 | 951,913,564 | 952,2226,2142

BATCH_RAW_INFO | 950,3799,3212 | 951,914,564 | 952,2227,2142

BATCH_RAW_INFO | 950,3800,3212 | 951,915,564 | 952,2228,2142

BATCH_RAW_INFO | 950,3801,3212 | 951,916,564 | 952,2229,2142

BATCH_RAW_INFO | 950,3802,3212 | 951,917,564 | 952,2230,2142

BATCH_RAW_INFO | 950,3803,3212 | 951,918,564 | 952,2231,2142

BATCH_RAW_INFO | 950,3804,3212 | 951,919,564 | 952,2232,2142

BATCH_RAW_INFO | 950,3805,3212 | 951,920,564 | 952,2233,2142

BATCH_RAW_INFO | 950,3806,3212 | 951,921,564 | 952,2234,2142

BATCH_RAW_INFO | 950,3807,3212 | 951,922,564 | 952,2235,2142

BATCH_RAW_INFO | 950,3808,3212 | 951,923,564 | 952,2236,2142

BATCH_RAW_INFO | 950,3809,3212 | 951,924,564 | 952,2237,2142

BATCH_RAW_INFO | 950,3810,3212 | 951,925,564 | 952,2238,2142

BATCH_RAW_INFO | 950,3811,3212 | 951,926,564 | 952,2239,2142

BATCH_RAW_INFO | 950,3812,3212 | 951,927,564 | 952,2240,2142

BATCH_RAW_INFO | 950,3813,3212 | 951,928,564 | 952,2241,2142

BATCH_RAW_INFO | 950,3814,3212 | 951,929,564 | 952,2242,2142

BATCH_RAW_INFO | 950,3815,3212 | 951,930,564 | 952,2243,2142

BATCH_RAW_INFO | 950,3816,3212 | 951,931,564 | 952,2244,2142

BATCH_RAW_INFO | 950,3817,3212 | 951,932,564 | 952,2245,2142

BATCH_RAW_INFO | 950,3818,3212 | 951,933,564 | 952,2246,2142

BATCH_RAW_INFO | 950,3819,3212 | 951,934,564 | 952,2247,2142

BATCH_RAW_INFO | 950,3820,3212 | 951,935,564 | 952,2248,2142

BATCH_RAW_INFO | 950,3821,3212 | 951,936,564 | 952,2249,2142

BATCH_RAW_INFO | 950,3822,3212 | 951,937,564 | 952,2250,2142

BATCH_RAW_INFO | 950,3823,3212 | 951,938,564 | 952,2251,2142

BATCH_RAW_INFO | 950,3824,3212 | 951,939,564 | 952,2252,2142

BATCH_RAW_INFO | 950,3825,3212 | 951,940,564 | 952,2253,2142

BATCH_RAW_INFO | 950,3826,3212 | 951,941,564 | 952,2254,2142

BATCH_RAW_INFO | 950,3827,3212 | 951,942,564 | 952,2255,2142

BATCH_RAW_INFO | 950,3828,3212 | 951,943,564 | 952,2256,2142

BATCH_RAW_INFO | 950,3829,3212 | 951,944,564 | 952,2257,2142

BATCH_RAW_INFO | 950,3830,3212 | 951,945,564 | 952,2258,2142

BATCH_RAW_INFO | 950,3831,3212 | 951,946,564 | 952,2259,2142

BATCH_RAW_INFO | 950,3832,3212 | 951,947,564 | 952,2260,2142

BATCH_RAW_INFO | 950,3833,3212 | 951,948,564 | 952,2261,2142

BATCH_RAW_INFO | 950,3834,3212 | 951,949,564 | 952,2262,2142

BATCH_RAW_INFO | 950,3835,3212 | 951,950,564 | 952,2263,2142

BATCH_RAW_INFO | 950,3836,3212 | 951,951,564 | 952,2264,2142

BATCH_RAW_INFO | 950,3837,3212 | 951,952,564 | 952,2265,2142

BATCH_RAW_INFO | 950,3838,3212 | 951,953,564 | 952,2266,2142

BATCH_RAW_INFO | 950,3839,3212 | 951,954,564 | 952,2267,2142

BATCH_RAW_INFO | 950,3840,3212 | 951,955,564 | 952,2268,2142

BATCH_RAW_INFO | 950,3841,3212 | 951,956,564 | 952,2269,2142

BATCH_RAW_INFO | 950,3842,3212 | 951,957,564 | 952,2270,2142

BATCH_RAW_INFO | 950,3843,3212 | 951,958,564 | 952,2271,2142

BATCH_RAW_INFO | 950,3844,3212 | 951,959,564 | 952,2272,2142

BATCH_RAW_INFO | 950,3845,3212 | 951,960,564 | 952,2273,2142

BATCH_RAW_INFO | 950,3846,3212 | 951,961,564 | 952,2274,2142

BATCH_RAW_INFO | 950,3847,3212 | 951,962,564 | 952,2275,2142

BATCH_RAW_INFO | 950,3848,3212 | 951,963,564 | 952,2276,2142

BATCH_RAW_INFO | 950,3849,3212 | 951,964,564 | 952,2277,2142

BATCH_RAW_INFO | 950,3850,3212 | 951,965,564 | 952,2278,2142

BATCH_RAW_INFO | 953,69,68

BATCH_RAW_INFO | 950,3851,3212 | 951,966,564 | 952,2279,2142 | 953,70,68

BATCH_RAW_INFO | 950,3852,3212 | 951,967,564 | 952,2280,2142 | 953,71,68

BATCH_RAW_INFO | 950,3853,3212 | 951,968,564 | 952,2281,2142 | 953,72,68

BATCH_RAW_INFO | 950,3854,3212 | 951,969,564 | 952,2282,2142 | 953,73,68

BATCH_RAW_INFO | 950,3855,3212 | 951,970,564 | 952,2283,2142 | 953,74,68

BATCH_RAW_INFO | 950,3856,3212 | 951,971,564 | 952,2284,2142 | 953,75,68

BATCH_RAW_INFO | 950,3857,3212 | 951,972,564 | 952,2285,2142 | 953,76,68

BATCH_RAW_INFO | 950,3858,3212 | 951,973,564 | 952,2286,2142 | 953,77,68

BATCH_RAW_INFO | 950,3859,3212 | 951,974,564 | 952,2287,2142 | 953,78,68

BATCH_RAW_INFO | 950,3860,3212 | 951,975,564 | 952,2288,2142 | 953,79,68

BATCH_RAW_INFO | 950,3861,3212 | 951,976,564 | 952,2289,2142 | 953,80,68

BATCH_RAW_INFO | 950,3862,3212 | 951,977,564 | 952,2290,2142 | 953,81,68

BATCH_RAW_INFO | 950,3863,3212 | 951,978,564 | 952,2291,2142 | 953,82,68

BATCH_RAW_INFO | 950,3864,3212 | 951,979,564 | 952,2292,2142 | 953,83,68

BATCH_RAW_INFO | 950,3865,3212 | 951,980,564 | 952,2293,2142 | 953,84,68

BATCH_RAW_INFO | 950,3866,3212 | 951,981,564 | 952,2294,2142 | 953,85,68

BATCH_RAW_INFO | 950,3867,3212 | 951,982,564 | 952,2295,2142 | 953,86,68

BATCH_RAW_INFO | 950,3868,3212 | 951,983,564 | 952,2296,2142 | 953,87,68

BATCH_RAW_INFO | 950,3869,3212 | 951,984,564 | 952,2297,2142 | 953,88,68

BATCH_RAW_INFO | 950,3870,3212 | 951,985,564 | 952,2298,2142 | 953,89,68

BATCH_RAW_INFO | 950,3871,3212 | 951,986,564 | 952,2299,2142 | 953,90,68

BATCH_RAW_INFO | 950,3872,3212 | 951,987,564 | 952,2300,2142 | 953,91,68

BATCH_RAW_INFO | 950,3873,3212 | 951,988,564 | 952,2301,2142 | 953,92,68

BATCH_RAW_INFO | 950,3874,3212 | 951,989,564 | 952,2302,2142 | 953,93,68

BATCH_RAW_INFO | 950,3875,3212 | 951,990,564 | 952,2303,2142 | 953,94,68

BATCH_RAW_INFO | 950,3876,3212 | 951,991,564 | 952,2304,2142 | 953,95,68

BATCH_RAW_INFO | 950,3877,3212 | 951,992,564 | 952,2305,2142 | 953,96,68

BATCH_RAW_INFO | 950,3878,3212 | 951,993,564 | 952,2306,2142 | 953,97,68

BATCH_RAW_INFO | 950,3879,3212 | 951,994,564 | 952,2307,2142 | 953,98,68

BATCH_RAW_INFO | 950,3880,3212 | 951,995,564 | 952,2308,2142 | 953,99,68

BATCH_RAW_INFO | 950,3881,3212 | 951,996,564 | 952,2309,2142 | 953,100,68

BATCH_RAW_INFO | 950,3882,3212 | 951,997,564 | 952,2310,2142 | 953,101,68

BATCH_RAW_INFO | 950,3883,3212 | 951,998,564 | 952,2311,2142 | 953,102,68

BATCH_RAW_INFO | 950,3884,3212 | 951,999,564 | 952,2312,2142 | 953,103,68

BATCH_RAW_INFO | 950,3885,3212 | 951,1000,564 | 952,2313,2142 | 953,104,68

BATCH_RAW_INFO | 950,3886,3212 | 951,1001,564 | 952,2314,2142 | 953,105,68

BATCH_RAW_INFO | 950,3887,3212 | 951,1002,564 | 952,2315,2142 | 953,106,68

BATCH_RAW_INFO | 950,3888,3212 | 951,1003,564 | 952,2316,2142 | 953,107,68

BATCH_RAW_INFO | 950,3889,3212 | 951,1004,564 | 952,2317,2142 | 953,108,68

BATCH_RAW_INFO | 954,595,594

BATCH_RAW_INFO | 950,3890,3212 | 951,1005,564 | 952,2318,2142 | 953,109,68 | 954,596,594

BATCH_RAW_INFO | 950,3891,3212 | 951,1006,564 | 952,2319,2142 | 953,110,68 | 954,597,594

BATCH_RAW_INFO | 950,3892,3212 | 951,1007,564 | 952,2320,2142 | 953,111,68 | 954,598,594

BATCH_RAW_INFO | 950,3893,3212 | 951,1008,564 | 952,2321,2142 | 953,112,68 | 954,599,594

BATCH_RAW_INFO | 950,3894,3212 | 951,1009,564 | 952,2322,2142 | 953,113,68 | 954,600,594

BATCH_RAW_INFO | 950,3895,3212 | 951,1010,564 | 952,2323,2142 | 953,114,68 | 954,601,594

BATCH_RAW_INFO | 950,3896,3212 | 951,1011,564 | 952,2324,2142 | 953,115,68 | 954,602,594

BATCH_RAW_INFO | 950,3897,3212 | 951,1012,564 | 952,2325,2142 | 953,116,68 | 954,603,594

BATCH_RAW_INFO | 950,3898,3212 | 951,1013,564 | 952,2326,2142 | 953,117,68 | 954,604,594

BATCH_RAW_INFO | 950,3899,3212 | 951,1014,564 | 952,2327,2142 | 953,118,68 | 954,605,594

BATCH_RAW_INFO | 950,3900,3212 | 951,1015,564 | 952,2328,2142 | 953,119,68 | 954,606,594

BATCH_RAW_INFO | 950,3901,3212 | 951,1016,564 | 952,2329,2142 | 953,120,68 | 954,607,594

BATCH_RAW_INFO | 950,3902,3212 | 951,1017,564 | 952,2330,2142 | 953,121,68 | 954,608,594

BATCH_RAW_INFO | 950,3903,3212 | 951,1018,564 | 952,2331,2142 | 953,122,68 | 954,609,594

BATCH_RAW_INFO | 950,3904,3212 | 951,1019,564 | 952,2332,2142 | 953,123,68 | 954,610,594

BATCH_RAW_INFO | 950,3905,3212 | 951,1020,564 | 952,2333,2142 | 953,124,68 | 954,611,594

BATCH_RAW_INFO | 950,3906,3212 | 951,1021,564 | 952,2334,2142 | 953,125,68 | 954,612,594

BATCH_RAW_INFO | 950,3907,3212 | 951,1022,564 | 952,2335,2142 | 953,126,68 | 954,613,594

BATCH_RAW_INFO | 950,3908,3212 | 951,1023,564 | 952,2336,2142 | 953,127,68 | 954,614,594

BATCH_RAW_INFO | 950,3909,3212 | 951,1024,564 | 952,2337,2142 | 953,128,68 | 954,615,594

BATCH_RAW_INFO | 950,3910,3212 | 951,1025,564 | 952,2338,2142 | 953,129,68 | 954,616,594

BATCH_RAW_INFO | 950,3911,3212 | 951,1026,564 | 952,2339,2142 | 953,130,68 | 954,617,594

BATCH_RAW_INFO | 950,3912,3212 | 951,1027,564 | 952,2340,2142 | 953,131,68 | 954,618,594

BATCH_RAW_INFO | 950,3913,3212 | 951,1028,564 | 952,2341,2142 | 953,132,68 | 954,619,594

BATCH_RAW_INFO | 950,3914,3212 | 951,1029,564 | 952,2342,2142 | 953,133,68 | 954,620,594

BATCH_RAW_INFO | 950,3915,3212 | 951,1030,564 | 952,2343,2142 | 953,134,68 | 954,621,594

BATCH_RAW_INFO | 950,3916,3212 | 951,1031,564 | 952,2344,2142 | 953,135,68 | 954,622,594

BATCH_RAW_INFO | 950,3917,3212 | 951,1032,564 | 952,2345,2142 | 953,136,68 | 954,623,594

BATCH_RAW_INFO | 950,3918,3212 | 951,1033,564 | 952,2346,2142 | 953,137,68 | 954,624,594

BATCH_RAW_INFO | 950,3919,3212 | 951,1034,564 | 952,2347,2142 | 953,138,68 | 954,625,594

BATCH_RAW_INFO | 950,3920,3212 | 951,1035,564 | 952,2348,2142 | 953,139,68 | 954,626,594

BATCH_RAW_INFO | 950,3921,3212 | 951,1036,564 | 952,2349,2142 | 953,140,68 | 954,627,594

BATCH_RAW_INFO | 950,3922,3212 | 951,1037,564 | 952,2350,2142 | 953,141,68 | 954,628,594

BATCH_RAW_INFO | 950,3923,3212 | 951,1038,564 | 952,2351,2142 | 953,142,68 | 954,629,594

BATCH_RAW_INFO | 950,3924,3212 | 951,1039,564 | 952,2352,2142 | 953,143,68 | 954,630,594

BATCH_RAW_INFO | 950,3925,3212 | 951,1040,564 | 952,2353,2142 | 953,144,68 | 954,631,594

BATCH_RAW_INFO | 950,3926,3212 | 951,1041,564 | 952,2354,2142 | 953,145,68 | 954,632,594

BATCH_RAW_INFO | 950,3927,3212 | 951,1042,564 | 952,2355,2142 | 953,146,68 | 954,633,594

BATCH_RAW_INFO | 950,3928,3212 | 951,1043,564 | 952,2356,2142 | 953,147,68 | 954,634,594

BATCH_RAW_INFO | 950,3929,3212 | 951,1044,564 | 952,2357,2142 | 953,148,68 | 954,635,594

BATCH_RAW_INFO | 950,3930,3212 | 951,1045,564 | 952,2358,2142 | 953,149,68 | 954,636,594

BATCH_RAW_INFO | 950,3931,3212 | 951,1046,564 | 952,2359,2142 | 953,150,68 | 954,637,594

BATCH_RAW_INFO | 950,3932,3212 | 951,1047,564 | 952,2360,2142 | 953,151,68 | 954,638,594

BATCH_RAW_INFO | 950,3933,3212 | 951,1048,564 | 952,2361,2142 | 953,152,68 | 954,639,594

BATCH_RAW_INFO | 950,3934,3212 | 951,1049,564 | 952,2362,2142 | 953,153,68 | 954,640,594

BATCH_RAW_INFO | 950,3935,3212 | 951,1050,564 | 952,2363,2142 | 953,154,68 | 954,641,594

BATCH_RAW_INFO | 950,3936,3212 | 951,1051,564 | 952,2364,2142 | 953,155,68 | 954,642,594

BATCH_RAW_INFO | 950,3937,3212 | 951,1052,564 | 952,2365,2142 | 953,156,68 | 954,643,594

BATCH_RAW_INFO | 950,3938,3212 | 951,1053,564 | 952,2366,2142 | 953,157,68 | 954,644,594

BATCH_RAW_INFO | 950,3939,3212 | 951,1054,564 | 952,2367,2142 | 953,158,68 | 954,645,594

BATCH_RAW_INFO | 950,3940,3212 | 951,1055,564 | 952,2368,2142 | 953,159,68 | 954,646,594

BATCH_RAW_INFO | 950,3941,3212 | 951,1056,564 | 952,2369,2142 | 953,160,68 | 954,647,594

BATCH_RAW_INFO | 950,3942,3212 | 951,1057,564 | 952,2370,2142 | 953,161,68 | 954,648,594

BATCH_RAW_INFO | 950,3943,3212 | 951,1058,564 | 952,2371,2142 | 953,162,68 | 954,649,594

BATCH_RAW_INFO | 950,3944,3212 | 951,1059,564 | 952,2372,2142 | 953,163,68 | 954,650,594

BATCH_RAW_INFO | 950,3945,3212 | 951,1060,564 | 952,2373,2142 | 953,164,68 | 954,651,594

BATCH_RAW_INFO | 950,3946,3212 | 951,1061,564 | 952,2374,2142 | 953,165,68 | 954,652,594

BATCH_RAW_INFO | 950,3947,3212 | 951,1062,564 | 952,2375,2142 | 953,166,68 | 954,653,594

BATCH_RAW_INFO | 950,3948,3212 | 951,1063,564 | 952,2376,2142 | 953,167,68 | 954,654,594

BATCH_RAW_INFO | 950,3949,3212 | 951,1064,564 | 952,2377,2142 | 953,168,68 | 954,655,594

BATCH_RAW_INFO | 950,3950,3212 | 951,1065,564 | 952,2378,2142 | 953,169,68 | 954,656,594

BATCH_RAW_INFO | 950,3951,3212 | 951,1066,564 | 952,2379,2142 | 953,170,68 | 954,657,594

BATCH_RAW_INFO | 950,3952,3212 | 951,1067,564 | 952,2380,2142 | 953,171,68 | 954,658,594

BATCH_RAW_INFO | 950,3953,3212 | 951,1068,564 | 952,2381,2142 | 953,172,68 | 954,659,594

BATCH_RAW_INFO | 950,3954,3212 | 951,1069,564 | 952,2382,2142 | 953,173,68 | 954,660,594

BATCH_RAW_INFO | 950,3955,3212 | 951,1070,564 | 952,2383,2142 | 953,174,68 | 954,661,594

BATCH_RAW_INFO | 950,3956,3212 | 951,1071,564 | 952,2384,2142 | 953,175,68 | 954,662,594

BATCH_RAW_INFO | 950,3957,3212 | 951,1072,564 | 952,2385,2142 | 953,176,68 | 954,663,594

BATCH_RAW_INFO | 950,3958,3212 | 951,1073,564 | 952,2386,2142 | 953,177,68 | 954,664,594

BATCH_RAW_INFO | 950,3959,3212 | 951,1074,564 | 952,2387,2142 | 953,178,68 | 954,665,594

BATCH_RAW_INFO | 950,3960,3212 | 951,1075,564 | 952,2388,2142 | 953,179,68 | 954,666,594

BATCH_RAW_INFO | 950,3961,3212 | 951,1076,564 | 952,2389,2142 | 953,180,68 | 954,667,594

BATCH_RAW_INFO | 950,3962,3212 | 951,1077,564 | 952,2390,2142 | 953,181,68 | 954,668,594

BATCH_RAW_INFO | 950,3963,3212 | 951,1078,564 | 952,2391,2142 | 953,182,68 | 954,669,594

BATCH_RAW_INFO | 950,3964,3212 | 951,1079,564 | 952,2392,2142 | 953,183,68 | 954,670,594

BATCH_RAW_INFO | 950,3965,3212 | 951,1080,564 | 952,2393,2142 | 953,184,68 | 954,671,594

BATCH_RAW_INFO | 950,3966,3212 | 951,1081,564 | 952,2394,2142 | 953,185,68 | 954,672,594

BATCH_RAW_INFO | 950,3967,3212 | 951,1082,564 | 952,2395,2142 | 953,186,68 | 954,673,594

BATCH_RAW_INFO | 950,3968,3212 | 951,1083,564 | 952,2396,2142 | 953,187,68 | 954,674,594

BATCH_RAW_INFO | 950,3969,3212 | 951,1084,564 | 952,2397,2142 | 953,188,68 | 954,675,594

BATCH_RAW_INFO | 950,3970,3212 | 951,1085,564 | 952,2398,2142 | 953,189,68 | 954,676,594

BATCH_RAW_INFO | 950,3971,3212 | 951,1086,564 | 952,2399,2142 | 953,190,68 | 954,677,594

BATCH_RAW_INFO | 950,3972,3212 | 951,1087,564 | 952,2400,2142 | 953,191,68 | 954,678,594

BATCH_RAW_INFO | 950,3973,3212 | 951,1088,564 | 952,2401,2142 | 953,192,68 | 954,679,594

BATCH_RAW_INFO | 950,3974,3212 | 951,1089,564 | 952,2402,2142 | 953,193,68 | 954,680,594

BATCH_RAW_INFO | 950,3975,3212 | 951,1090,564 | 952,2403,2142 | 953,194,68 | 954,681,594

BATCH_RAW_INFO | 950,3976,3212 | 951,1091,564 | 952,2404,2142 | 953,195,68 | 954,682,594

BATCH_RAW_INFO | 950,3977,3212 | 951,1092,564 | 952,2405,2142 | 953,196,68 | 954,683,594

BATCH_RAW_INFO | 950,3978,3212 | 951,1093,564 | 952,2406,2142 | 953,197,68 | 954,684,594

BATCH_RAW_INFO | 950,3979,3212 | 951,1094,564 | 952,2407,2142 | 953,198,68 | 954,685,594

BATCH_RAW_INFO | 950,3980,3212 | 951,1095,564 | 952,2408,2142 | 953,199,68 | 954,686,594

BATCH_RAW_INFO | 950,3981,3212 | 951,1096,564 | 952,2409,2142 | 953,200,68 | 954,687,594

BATCH_RAW_INFO | 950,3982,3212 | 951,1097,564 | 952,2410,2142 | 953,201,68 | 954,688,594

BATCH_RAW_INFO | 950,3983,3212 | 951,1098,564 | 952,2411,2142 | 953,202,68 | 954,689,594

BATCH_RAW_INFO | 950,3984,3212 | 951,1099,564 | 952,2412,2142 | 953,203,68 | 954,690,594

BATCH_RAW_INFO | 950,3985,3212 | 951,1100,564 | 952,2413,2142 | 953,204,68 | 954,691,594

BATCH_RAW_INFO | 950,3986,3212 | 951,1101,564 | 952,2414,2142 | 953,205,68 | 954,692,594

BATCH_RAW_INFO | 950,3987,3212 | 951,1102,564 | 952,2415,2142 | 953,206,68 | 954,693,594

BATCH_RAW_INFO | 950,3988,3212 | 951,1103,564 | 952,2416,2142 | 953,207,68 | 954,694,594

BATCH_RAW_INFO | 950,3989,3212 | 951,1104,564 | 952,2417,2142 | 953,208,68 | 954,695,594

BATCH_RAW_INFO | 950,3990,3212 | 951,1105,564 | 952,2418,2142 | 953,209,68 | 954,696,594

BATCH_RAW_INFO | 950,3991,3212 | 951,1106,564 | 952,2419,2142 | 953,210,68 | 954,697,594

BATCH_RAW_INFO | 950,3992,3212 | 951,1107,564 | 952,2420,2142 | 953,211,68 | 954,698,594

BATCH_RAW_INFO | 950,3993,3212 | 951,1108,564 | 952,2421,2142 | 953,212,68 | 954,699,594

BATCH_RAW_INFO | 950,3994,3212 | 951,1109,564 | 952,2422,2142 | 953,213,68 | 954,700,594

BATCH_RAW_INFO | 950,3995,3212 | 951,1110,564 | 952,2423,2142 | 953,214,68 | 954,701,594

BATCH_RAW_INFO | 950,3996,3212 | 951,1111,564 | 952,2424,2142 | 953,215,68 | 954,702,594

BATCH_RAW_INFO | 950,3997,3212 | 951,1112,564 | 952,2425,2142 | 953,216,68 | 954,703,594

BATCH_RAW_INFO | 950,3998,3212 | 951,1113,564 | 952,2426,2142 | 953,217,68 | 954,704,594

BATCH_RAW_INFO | 950,3999,3212 | 951,1114,564 | 952,2427,2142 | 953,218,68 | 954,705,594

BATCH_RAW_INFO | 950,4000,3212 | 951,1115,564 | 952,2428,2142 | 953,219,68 | 954,706,594

BATCH_RAW_INFO | 950,4001,3212 | 951,1116,564 | 952,2429,2142 | 953,220,68 | 954,707,594

BATCH_RAW_INFO | 950,4002,3212 | 951,1117,564 | 952,2430,2142 | 953,221,68 | 954,708,594

BATCH_RAW_INFO | 950,4003,3212 | 951,1118,564 | 952,2431,2142 | 953,222,68 | 954,709,594

BATCH_RAW_INFO | 950,4004,3212 | 951,1119,564 | 952,2432,2142 | 953,223,68 | 954,710,594

BATCH_RAW_INFO | 950,4005,3212 | 951,1120,564 | 952,2433,2142 | 953,224,68 | 954,711,594

BATCH_RAW_INFO | 950,4006,3212 | 951,1121,564 | 952,2434,2142 | 953,225,68 | 954,712,594

BATCH_RAW_INFO | 950,4007,3212 | 951,1122,564 | 952,2435,2142 | 953,226,68 | 954,713,594

BATCH_RAW_INFO | 950,4008,3212 | 951,1123,564 | 952,2436,2142 | 953,227,68 | 954,714,594

BATCH_RAW_INFO | 950,4009,3212 | 951,1124,564 | 952,2437,2142 | 953,228,68 | 954,715,594

BATCH_RAW_INFO | 950,4010,3212 | 951,1125,564 | 952,2438,2142 | 953,229,68 | 954,716,594

BATCH_RAW_INFO | 950,4011,3212 | 951,1126,564 | 952,2439,2142 | 953,230,68 | 954,717,594

BATCH_RAW_INFO | 950,4012,3212 | 951,1127,564 | 952,2440,2142 | 953,231,68 | 954,718,594

BATCH_RAW_INFO | 950,4013,3212 | 951,1128,564 | 952,2441,2142 | 953,232,68 | 954,719,594

BATCH_RAW_INFO | 950,4014,3212 | 951,1129,564 | 952,2442,2142 | 953,233,68 | 954,720,594

BATCH_RAW_INFO | 950,4015,3212 | 951,1130,564 | 952,2443,2142 | 953,234,68 | 954,721,594

BATCH_RAW_INFO | 950,4016,3212 | 951,1131,564 | 952,2444,2142 | 953,235,68 | 954,722,594

BATCH_RAW_INFO | 950,4017,3212 | 951,1132,564 | 952,2445,2142 | 953,236,68 | 954,723,594

BATCH_RAW_INFO | 950,4018,3212 | 951,1133,564 | 952,2446,2142 | 953,237,68 | 954,724,594

BATCH_RAW_INFO | 950,4019,3212 | 951,1134,564 | 952,2447,2142 | 953,238,68 | 954,725,594

BATCH_RAW_INFO | 955,1558,1557

BATCH_RAW_INFO | 956,671,670

BATCH_RAW_INFO | 950,4020,3212 | 951,1135,564 | 952,2448,2142 | 953,239,68 | 954,726,594 | 955,1559,1557 | 956,672,670

BATCH_RAW_INFO | 950,4021,3212 | 951,1136,564 | 952,2449,2142 | 953,240,68 | 954,727,594 | 955,1560,1557 | 956,673,670

BATCH_RAW_INFO | 950,4022,3212 | 951,1137,564 | 952,2450,2142 | 953,241,68 | 954,728,594 | 955,1561,1557 | 956,674,670

BATCH_RAW_INFO | 950,4023,3212 | 951,1138,564 | 952,2451,2142 | 953,242,68 | 954,729,594 | 955,1562,1557 | 956,675,670

BATCH_RAW_INFO | 950,4024,3212 | 951,1139,564 | 952,2452,2142 | 953,243,68 | 954,730,594 | 955,1563,1557 | 956,676,670

BATCH_RAW_INFO | 950,4025,3212 | 951,1140,564 | 952,2453,2142 | 953,244,68 | 954,731,594 | 955,1564,1557 | 956,677,670

BATCH_RAW_INFO | 950,4026,3212 | 951,1141,564 | 952,2454,2142 | 953,245,68 | 954,732,594 | 955,1565,1557 | 956,678,670

BATCH_RAW_INFO | 950,4027,3212 | 951,1142,564 | 952,2455,2142 | 953,246,68 | 954,733,594 | 955,1566,1557 | 956,679,670

BATCH_RAW_INFO | 950,4028,3212 | 951,1143,564 | 952,2456,2142 | 953,247,68 | 954,734,594 | 955,1567,1557 | 956,680,670

BATCH_RAW_INFO | 950,4029,3212 | 951,1144,564 | 952,2457,2142 | 953,248,68 | 954,735,594 | 955,1568,1557 | 956,681,670

BATCH_RAW_INFO | 950,4030,3212 | 951,1145,564 | 952,2458,2142 | 953,249,68 | 954,736,594 | 955,1569,1557 | 956,682,670

BATCH_RAW_INFO | 950,4031,3212 | 951,1146,564 | 952,2459,2142 | 953,250,68 | 954,737,594 | 955,1570,1557 | 956,683,670

BATCH_RAW_INFO | 950,4032,3212 | 951,1147,564 | 952,2460,2142 | 953,251,68 | 954,738,594 | 955,1571,1557 | 956,684,670

BATCH_RAW_INFO | 950,4033,3212 | 951,1148,564 | 952,2461,2142 | 953,252,68 | 954,739,594 | 955,1572,1557 | 956,685,670

BATCH_RAW_INFO | 950,4034,3212 | 951,1149,564 | 952,2462,2142 | 953,253,68 | 954,740,594 | 955,1573,1557 | 956,686,670

BATCH_RAW_INFO | 950,4035,3212 | 951,1150,564 | 952,2463,2142 | 953,254,68 | 954,741,594 | 955,1574,1557 | 956,687,670

BATCH_RAW_INFO | 950,4036,3212 | 951,1151,564 | 952,2464,2142 | 953,255,68 | 954,742,594 | 955,1575,1557 | 956,688,670

BATCH_RAW_INFO | 950,4037,3212 | 951,1152,564 | 952,2465,2142 | 953,256,68 | 954,743,594 | 955,1576,1557 | 956,689,670

BATCH_RAW_INFO | 950,4038,3212 | 951,1153,564 | 952,2466,2142 | 953,257,68 | 954,744,594 | 955,1577,1557 | 956,690,670

BATCH_RAW_INFO | 950,4039,3212 | 951,1154,564 | 952,2467,2142 | 953,258,68 | 954,745,594 | 955,1578,1557 | 956,691,670

BATCH_RAW_INFO | 950,4040,3212 | 951,1155,564 | 952,2468,2142 | 953,259,68 | 954,746,594 | 955,1579,1557 | 956,692,670

BATCH_RAW_INFO | 950,4041,3212 | 951,1156,564 | 952,2469,2142 | 953,260,68 | 954,747,594 | 955,1580,1557 | 956,693,670

BATCH_RAW_INFO | 950,4042,3212 | 951,1157,564 | 952,2470,2142 | 953,261,68 | 954,748,594 | 955,1581,1557 | 956,694,670

BATCH_RAW_INFO | 950,4043,3212 | 951,1158,564 | 952,2471,2142 | 953,262,68 | 954,749,594 | 955,1582,1557 | 956,695,670

BATCH_RAW_INFO | 950,4044,3212 | 951,1159,564 | 952,2472,2142 | 953,263,68 | 954,750,594 | 955,1583,1557 | 956,696,670

BATCH_RAW_INFO | 950,4045,3212 | 951,1160,564 | 952,2473,2142 | 953,264,68 | 954,751,594 | 955,1584,1557 | 956,697,670

BATCH_RAW_INFO | 950,4046,3212 | 951,1161,564 | 952,2474,2142 | 953,265,68 | 954,752,594 | 955,1585,1557 | 956,698,670

BATCH_RAW_INFO | 950,4047,3212 | 951,1162,564 | 952,2475,2142 | 953,266,68 | 954,753,594 | 955,1586,1557 | 956,699,670

BATCH_RAW_INFO | 950,4048,3212 | 951,1163,564 | 952,2476,2142 | 953,267,68 | 954,754,594 | 955,1587,1557 | 956,700,670

BATCH_RAW_INFO | 950,4049,3212 | 951,1164,564 | 952,2477,2142 | 953,268,68 | 954,755,594 | 955,1588,1557 | 956,701,670

BATCH_RAW_INFO | 950,4050,3212 | 951,1165,564 | 952,2478,2142 | 953,269,68 | 954,756,594 | 955,1589,1557 | 956,702,670

BATCH_RAW_INFO | 950,4051,3212 | 951,1166,564 | 952,2479,2142 | 953,270,68 | 954,757,594 | 955,1590,1557 | 956,703,670

BATCH_RAW_INFO | 950,4052,3212 | 951,1167,564 | 952,2480,2142 | 953,271,68 | 954,758,594 | 955,1591,1557 | 956,704,670

BATCH_RAW_INFO | 950,4053,3212 | 951,1168,564 | 952,2481,2142 | 953,272,68 | 954,759,594 | 955,1592,1557 | 956,705,670

BATCH_RAW_INFO | 950,4054,3212 | 951,1169,564 | 952,2482,2142 | 953,273,68 | 954,760,594 | 955,1593,1557 | 956,706,670

BATCH_RAW_INFO | 950,4055,3212 | 951,1170,564 | 952,2483,2142 | 953,274,68 | 954,761,594 | 955,1594,1557 | 956,707,670

BATCH_RAW_INFO | 950,4056,3212 | 951,1171,564 | 952,2484,2142 | 953,275,68 | 954,762,594 | 955,1595,1557 | 956,708,670

BATCH_RAW_INFO | 950,4057,3212 | 951,1172,564 | 952,2485,2142 | 953,276,68 | 954,763,594 | 955,1596,1557 | 956,709,670

BATCH_RAW_INFO | 950,4058,3212 | 951,1173,564 | 952,2486,2142 | 953,277,68 | 954,764,594 | 955,1597,1557 | 956,710,670

BATCH_RAW_INFO | 950,4059,3212 | 951,1174,564 | 952,2487,2142 | 953,278,68 | 954,765,594 | 955,1598,1557 | 956,711,670

BATCH_RAW_INFO | 950,4060,3212 | 951,1175,564 | 952,2488,2142 | 953,279,68 | 954,766,594 | 955,1599,1557 | 956,712,670

BATCH_RAW_INFO | 950,4061,3212 | 951,1176,564 | 952,2489,2142 | 953,280,68 | 954,767,594 | 955,1600,1557 | 956,713,670

BATCH_RAW_INFO | 950,4062,3212 | 951,1177,564 | 952,2490,2142 | 953,281,68 | 954,768,594 | 955,1601,1557 | 956,714,670

BATCH_RAW_INFO | 950,4063,3212 | 951,1178,564 | 952,2491,2142 | 953,282,68 | 954,769,594 | 955,1602,1557 | 956,715,670

BATCH_RAW_INFO | 950,4064,3212 | 951,1179,564 | 952,2492,2142 | 953,283,68 | 954,770,594 | 955,1603,1557 | 956,716,670

BATCH_RAW_INFO | 950,4065,3212 | 952,2493,2142 | 953,284,68 | 954,771,594 | 955,1604,1557 | 956,717,670

BATCH_RAW_INFO | 950,4066,3212 | 952,2494,2142 | 953,285,68 | 954,772,594 | 955,1605,1557 | 956,718,670

BATCH_RAW_INFO | 950,4067,3212 | 952,2495,2142 | 953,286,68 | 954,773,594 | 955,1606,1557 | 956,719,670

BATCH_RAW_INFO | 950,4068,3212 | 952,2496,2142 | 953,287,68 | 954,774,594 | 955,1607,1557 | 956,720,670

BATCH_RAW_INFO | 950,4069,3212 | 952,2497,2142 | 953,288,68 | 954,775,594 | 955,1608,1557 | 956,721,670

BATCH_RAW_INFO | 950,4070,3212 | 952,2498,2142 | 953,289,68 | 954,776,594 | 955,1609,1557 | 956,722,670

BATCH_RAW_INFO | 950,4071,3212 | 952,2499,2142 | 953,290,68 | 954,777,594 | 955,1610,1557 | 956,723,670

BATCH_RAW_INFO | 950,4072,3212 | 952,2500,2142 | 953,291,68 | 954,778,594 | 955,1611,1557 | 956,724,670

BATCH_RAW_INFO | 950,4073,3212 | 952,2501,2142 | 953,292,68 | 954,779,594 | 955,1612,1557 | 956,725,670

BATCH_RAW_INFO | 957,621,620

BATCH_RAW_INFO | 950,4074,3212 | 952,2502,2142 | 953,293,68 | 954,780,594 | 955,1613,1557 | 956,726,670 | 957,622,620

BATCH_RAW_INFO | 950,4075,3212 | 952,2503,2142 | 953,294,68 | 954,781,594 | 955,1614,1557 | 956,727,670 | 957,623,620

BATCH_RAW_INFO | 950,4076,3212 | 952,2504,2142 | 953,295,68 | 954,782,594 | 955,1615,1557 | 956,728,670 | 957,624,620

BATCH_RAW_INFO | 950,4077,3212 | 952,2505,2142 | 953,296,68 | 954,783,594 | 955,1616,1557 | 956,729,670 | 957,625,620

BATCH_RAW_INFO | 950,4078,3212 | 952,2506,2142 | 953,297,68 | 954,784,594 | 955,1617,1557 | 956,730,670 | 957,626,620

BATCH_RAW_INFO | 950,4079,3212 | 952,2507,2142 | 953,298,68 | 954,785,594 | 955,1618,1557 | 956,731,670 | 957,627,620

BATCH_RAW_INFO | 950,4080,3212 | 952,2508,2142 | 953,299,68 | 954,786,594 | 955,1619,1557 | 956,732,670 | 957,628,620

BATCH_RAW_INFO | 950,4081,3212 | 952,2509,2142 | 953,300,68 | 954,787,594 | 955,1620,1557 | 956,733,670 | 957,629,620

BATCH_RAW_INFO | 950,4082,3212 | 952,2510,2142 | 953,301,68 | 954,788,594 | 955,1621,1557 | 956,734,670 | 957,630,620

BATCH_RAW_INFO | 950,4083,3212 | 952,2511,2142 | 953,302,68 | 954,789,594 | 955,1622,1557 | 956,735,670 | 957,631,620

BATCH_RAW_INFO | 950,4084,3212 | 952,2512,2142 | 953,303,68 | 954,790,594 | 955,1623,1557 | 956,736,670 | 957,632,620

BATCH_RAW_INFO | 950,4085,3212 | 952,2513,2142 | 953,304,68 | 954,791,594 | 955,1624,1557 | 956,737,670 | 957,633,620

BATCH_RAW_INFO | 950,4086,3212 | 952,2514,2142 | 953,305,68 | 954,792,594 | 955,1625,1557 | 956,738,670 | 957,634,620

BATCH_RAW_INFO | 950,4087,3212 | 952,2515,2142 | 953,306,68 | 954,793,594 | 955,1626,1557 | 956,739,670 | 957,635,620

BATCH_RAW_INFO | 950,4088,3212 | 952,2516,2142 | 953,307,68 | 954,794,594 | 955,1627,1557 | 956,740,670 | 957,636,620

BATCH_RAW_INFO | 950,4089,3212 | 952,2517,2142 | 953,308,68 | 954,795,594 | 955,1628,1557 | 956,741,670 | 957,637,620

BATCH_RAW_INFO | 950,4090,3212 | 952,2518,2142 | 953,309,68 | 954,796,594 | 955,1629,1557 | 956,742,670 | 957,638,620

BATCH_RAW_INFO | 950,4091,3212 | 952,2519,2142 | 953,310,68 | 954,797,594 | 955,1630,1557 | 956,743,670 | 957,639,620

BATCH_RAW_INFO | 950,4092,3212 | 952,2520,2142 | 953,311,68 | 954,798,594 | 955,1631,1557 | 956,744,670 | 957,640,620

BATCH_RAW_INFO | 950,4093,3212 | 952,2521,2142 | 953,312,68 | 954,799,594 | 955,1632,1557 | 956,745,670 | 957,641,620

BATCH_RAW_INFO | 950,4094,3212 | 952,2522,2142 | 953,313,68 | 954,800,594 | 955,1633,1557 | 956,746,670 | 957,642,620

BATCH_RAW_INFO | 950,4095,3212 | 952,2523,2142 | 953,314,68 | 954,801,594 | 955,1634,1557 | 956,747,670 | 957,643,620

BATCH_RAW_INFO | 952,2524,2142 | 953,315,68 | 954,802,594 | 955,1635,1557 | 956,748,670 | 957,644,620

BATCH_RAW_INFO | 952,2525,2142 | 953,316,68 | 954,803,594 | 955,1636,1557 | 956,749,670 | 957,645,620

BATCH_RAW_INFO | 952,2526,2142 | 953,317,68 | 954,804,594 | 955,1637,1557 | 956,750,670 | 957,646,620

BATCH_RAW_INFO | 952,2527,2142 | 953,318,68 | 954,805,594 | 955,1638,1557 | 956,751,670 | 957,647,620

BATCH_RAW_INFO | 952,2528,2142 | 953,319,68 | 954,806,594 | 955,1639,1557 | 956,752,670 | 957,648,620

BATCH_RAW_INFO | 952,2529,2142 | 953,320,68 | 954,807,594 | 955,1640,1557 | 956,753,670 | 957,649,620

BATCH_RAW_INFO | 952,2530,2142 | 953,321,68 | 954,808,594 | 955,1641,1557 | 956,754,670 | 957,650,620

BATCH_RAW_INFO | 952,2531,2142 | 953,322,68 | 954,809,594 | 955,1642,1557 | 956,755,670 | 957,651,620

BATCH_RAW_INFO | 953,323,68 | 954,810,594 | 955,1643,1557 | 956,756,670 | 957,652,620

BATCH_RAW_INFO | 953,324,68 | 954,811,594 | 955,1644,1557 | 956,757,670 | 957,653,620

BATCH_RAW_INFO | 953,325,68 | 954,812,594 | 955,1645,1557 | 956,758,670 | 957,654,620

BATCH_RAW_INFO | 953,326,68 | 954,813,594 | 955,1646,1557 | 956,759,670 | 957,655,620

BATCH_RAW_INFO | 953,327,68 | 954,814,594 | 955,1647,1557 | 956,760,670 | 957,656,620

BATCH_RAW_INFO | 953,328,68 | 954,815,594 | 955,1648,1557 | 956,761,670 | 957,657,620

BATCH_RAW_INFO | 953,329,68 | 954,816,594 | 955,1649,1557 | 956,762,670 | 957,658,620

BATCH_RAW_INFO | 953,330,68 | 954,817,594 | 955,1650,1557 | 956,763,670 | 957,659,620

BATCH_RAW_INFO | 953,331,68 | 954,818,594 | 955,1651,1557 | 956,764,670 | 957,660,620

BATCH_RAW_INFO | 953,332,68 | 954,819,594 | 955,1652,1557 | 956,765,670 | 957,661,620

BATCH_RAW_INFO | 953,333,68 | 954,820,594 | 955,1653,1557 | 956,766,670 | 957,662,620

BATCH_RAW_INFO | 954,821,594 | 955,1654,1557 | 956,767,670 | 957,663,620

BATCH_RAW_INFO | 954,822,594 | 955,1655,1557 | 956,768,670 | 957,664,620

BATCH_RAW_INFO | 954,823,594 | 955,1656,1557 | 956,769,670 | 957,665,620

BATCH_RAW_INFO | 954,824,594 | 955,1657,1557 | 956,770,670 | 957,666,620

BATCH_RAW_INFO | 954,825,594 | 955,1658,1557 | 956,771,670 | 957,667,620

BATCH_RAW_INFO | 954,826,594 | 955,1659,1557 | 956,772,670 | 957,668,620

BATCH_RAW_INFO | 954,827,594 | 955,1660,1557 | 956,773,670 | 957,669,620

BATCH_RAW_INFO | 954,828,594 | 955,1661,1557 | 956,774,670 | 957,670,620

BATCH_RAW_INFO | 954,829,594 | 955,1662,1557 | 956,775,670 | 957,671,620

BATCH_RAW_INFO | 958,3107,3106

BATCH_RAW_INFO | 954,830,594 | 955,1663,1557 | 956,776,670 | 957,672,620 | 958,3108,3106

BATCH_RAW_INFO | 954,831,594 | 955,1664,1557 | 956,777,670 | 957,673,620 | 958,3109,3106

BATCH_RAW_INFO | 954,832,594 | 955,1665,1557 | 956,778,670 | 957,674,620 | 958,3110,3106

BATCH_RAW_INFO | 954,833,594 | 955,1666,1557 | 956,779,670 | 957,675,620 | 958,3111,3106

BATCH_RAW_INFO | 954,834,594 | 955,1667,1557 | 956,780,670 | 957,676,620 | 958,3112,3106

BATCH_RAW_INFO | 954,835,594 | 955,1668,1557 | 956,781,670 | 957,677,620 | 958,3113,3106

BATCH_RAW_INFO | 954,836,594 | 955,1669,1557 | 956,782,670 | 957,678,620 | 958,3114,3106

BATCH_RAW_INFO | 954,837,594 | 955,1670,1557 | 956,783,670 | 957,679,620 | 958,3115,3106

BATCH_RAW_INFO | 954,838,594 | 955,1671,1557 | 956,784,670 | 957,680,620 | 958,3116,3106

BATCH_RAW_INFO | 954,839,594 | 955,1672,1557 | 956,785,670 | 957,681,620 | 958,3117,3106

BATCH_RAW_INFO | 954,840,594 | 955,1673,1557 | 956,786,670 | 957,682,620 | 958,3118,3106

BATCH_RAW_INFO | 954,841,594 | 955,1674,1557 | 956,787,670 | 957,683,620 | 958,3119,3106

BATCH_RAW_INFO | 954,842,594 | 955,1675,1557 | 956,788,670 | 957,684,620 | 958,3120,3106

BATCH_RAW_INFO | 954,843,594 | 955,1676,1557 | 956,789,670 | 957,685,620 | 958,3121,3106

BATCH_RAW_INFO | 954,844,594 | 955,1677,1557 | 956,790,670 | 957,686,620 | 958,3122,3106

BATCH_RAW_INFO | 954,845,594 | 955,1678,1557 | 956,791,670 | 957,687,620 | 958,3123,3106

BATCH_RAW_INFO | 954,846,594 | 955,1679,1557 | 956,792,670 | 957,688,620 | 958,3124,3106

BATCH_RAW_INFO | 954,847,594 | 955,1680,1557 | 956,793,670 | 957,689,620 | 958,3125,3106

BATCH_RAW_INFO | 954,848,594 | 955,1681,1557 | 956,794,670 | 957,690,620 | 958,3126,3106

BATCH_RAW_INFO | 954,849,594 | 955,1682,1557 | 956,795,670 | 957,691,620 | 958,3127,3106

BATCH_RAW_INFO | 954,850,594 | 955,1683,1557 | 956,796,670 | 957,692,620 | 958,3128,3106

BATCH_RAW_INFO | 954,851,594 | 955,1684,1557 | 956,797,670 | 957,693,620 | 958,3129,3106

BATCH_RAW_INFO | 954,852,594 | 955,1685,1557 | 956,798,670 | 957,694,620 | 958,3130,3106

BATCH_RAW_INFO | 954,853,594 | 955,1686,1557 | 956,799,670 | 957,695,620 | 958,3131,3106

BATCH_RAW_INFO | 954,854,594 | 955,1687,1557 | 956,800,670 | 957,696,620 | 958,3132,3106

BATCH_RAW_INFO | 954,855,594 | 955,1688,1557 | 956,801,670 | 957,697,620 | 958,3133,3106

BATCH_RAW_INFO | 954,856,594 | 955,1689,1557 | 956,802,670 | 957,698,620 | 958,3134,3106

BATCH_RAW_INFO | 954,857,594 | 955,1690,1557 | 956,803,670 | 957,699,620 | 958,3135,3106

BATCH_RAW_INFO | 954,858,594 | 955,1691,1557 | 956,804,670 | 957,700,620 | 958,3136,3106

BATCH_RAW_INFO | 954,859,594 | 955,1692,1557 | 956,805,670 | 957,701,620 | 958,3137,3106

BATCH_RAW_INFO | 954,860,594 | 955,1693,1557 | 956,806,670 | 957,702,620 | 958,3138,3106

BATCH_RAW_INFO | 954,861,594 | 955,1694,1557 | 956,807,670 | 957,703,620 | 958,3139,3106

BATCH_RAW_INFO | 954,862,594 | 955,1695,1557 | 956,808,670 | 957,704,620 | 958,3140,3106

BATCH_RAW_INFO | 954,863,594 | 955,1696,1557 | 956,809,670 | 957,705,620 | 958,3141,3106

BATCH_RAW_INFO | 954,864,594 | 955,1697,1557 | 956,810,670 | 957,706,620 | 958,3142,3106

BATCH_RAW_INFO | 954,865,594 | 955,1698,1557 | 956,811,670 | 957,707,620 | 958,3143,3106

BATCH_RAW_INFO | 954,866,594 | 955,1699,1557 | 956,812,670 | 957,708,620 | 958,3144,3106

BATCH_RAW_INFO | 954,867,594 | 955,1700,1557 | 956,813,670 | 957,709,620 | 958,3145,3106

BATCH_RAW_INFO | 954,868,594 | 955,1701,1557 | 956,814,670 | 957,710,620 | 958,3146,3106

BATCH_RAW_INFO | 954,869,594 | 955,1702,1557 | 956,815,670 | 957,711,620 | 958,3147,3106

BATCH_RAW_INFO | 954,870,594 | 955,1703,1557 | 956,816,670 | 957,712,620 | 958,3148,3106

BATCH_RAW_INFO | 954,871,594 | 955,1704,1557 | 956,817,670 | 957,713,620 | 958,3149,3106

BATCH_RAW_INFO | 954,872,594 | 955,1705,1557 | 956,818,670 | 957,714,620 | 958,3150,3106

BATCH_RAW_INFO | 954,873,594 | 955,1706,1557 | 956,819,670 | 957,715,620 | 958,3151,3106

BATCH_RAW_INFO | 954,874,594 | 955,1707,1557 | 956,820,670 | 957,716,620 | 958,3152,3106

BATCH_RAW_INFO | 954,875,594 | 955,1708,1557 | 956,821,670 | 957,717,620 | 958,3153,3106

BATCH_RAW_INFO | 954,876,594 | 955,1709,1557 | 956,822,670 | 957,718,620 | 958,3154,3106

BATCH_RAW_INFO | 954,877,594 | 955,1710,1557 | 956,823,670 | 957,719,620 | 958,3155,3106

BATCH_RAW_INFO | 954,878,594 | 955,1711,1557 | 956,824,670 | 957,720,620 | 958,3156,3106

BATCH_RAW_INFO | 954,879,594 | 955,1712,1557 | 956,825,670 | 957,721,620 | 958,3157,3106

BATCH_RAW_INFO | 954,880,594 | 955,1713,1557 | 956,826,670 | 957,722,620 | 958,3158,3106

BATCH_RAW_INFO | 954,881,594 | 955,1714,1557 | 956,827,670 | 957,723,620 | 958,3159,3106

BATCH_RAW_INFO | 954,882,594 | 955,1715,1557 | 956,828,670 | 957,724,620 | 958,3160,3106

BATCH_RAW_INFO | 954,883,594 | 955,1716,1557 | 956,829,670 | 957,725,620 | 958,3161,3106

BATCH_RAW_INFO | 954,884,594 | 955,1717,1557 | 956,830,670 | 957,726,620 | 958,3162,3106

BATCH_RAW_INFO | 954,885,594 | 955,1718,1557 | 956,831,670 | 957,727,620 | 958,3163,3106

BATCH_RAW_INFO | 954,886,594 | 955,1719,1557 | 956,832,670 | 957,728,620 | 958,3164,3106

BATCH_RAW_INFO | 954,887,594 | 955,1720,1557 | 956,833,670 | 957,729,620 | 958,3165,3106

BATCH_RAW_INFO | 954,888,594 | 955,1721,1557 | 956,834,670 | 957,730,620 | 958,3166,3106

BATCH_RAW_INFO | 954,889,594 | 955,1722,1557 | 956,835,670 | 957,731,620 | 958,3167,3106

BATCH_RAW_INFO | 954,890,594 | 955,1723,1557 | 956,836,670 | 957,732,620 | 958,3168,3106

BATCH_RAW_INFO | 954,891,594 | 955,1724,1557 | 956,837,670 | 957,733,620 | 958,3169,3106

BATCH_RAW_INFO | 954,892,594 | 955,1725,1557 | 956,838,670 | 957,734,620 | 958,3170,3106

BATCH_RAW_INFO | 954,893,594 | 955,1726,1557 | 956,839,670 | 957,735,620 | 958,3171,3106

BATCH_RAW_INFO | 954,894,594 | 955,1727,1557 | 956,840,670 | 957,736,620 | 958,3172,3106

BATCH_RAW_INFO | 954,895,594 | 955,1728,1557 | 956,841,670 | 957,737,620 | 958,3173,3106

BATCH_RAW_INFO | 954,896,594 | 955,1729,1557 | 956,842,670 | 957,738,620 | 958,3174,3106

BATCH_RAW_INFO | 954,897,594 | 955,1730,1557 | 956,843,670 | 957,739,620 | 958,3175,3106

BATCH_RAW_INFO | 954,898,594 | 955,1731,1557 | 956,844,670 | 957,740,620 | 958,3176,3106

BATCH_RAW_INFO | 954,899,594 | 955,1732,1557 | 956,845,670 | 957,741,620 | 958,3177,3106

BATCH_RAW_INFO | 954,900,594 | 955,1733,1557 | 956,846,670 | 957,742,620 | 958,3178,3106

BATCH_RAW_INFO | 954,901,594 | 955,1734,1557 | 956,847,670 | 957,743,620 | 958,3179,3106

BATCH_RAW_INFO | 954,902,594 | 955,1735,1557 | 956,848,670 | 957,744,620 | 958,3180,3106

BATCH_RAW_INFO | 954,903,594 | 955,1736,1557 | 956,849,670 | 957,745,620 | 958,3181,3106

BATCH_RAW_INFO | 954,904,594 | 955,1737,1557 | 956,850,670 | 957,746,620 | 958,3182,3106

BATCH_RAW_INFO | 954,905,594 | 955,1738,1557 | 956,851,670 | 957,747,620 | 958,3183,3106

BATCH_RAW_INFO | 954,906,594 | 955,1739,1557 | 956,852,670 | 957,748,620 | 958,3184,3106

BATCH_RAW_INFO | 954,907,594 | 955,1740,1557 | 956,853,670 | 957,749,620 | 958,3185,3106

BATCH_RAW_INFO | 954,908,594 | 955,1741,1557 | 956,854,670 | 957,750,620 | 958,3186,3106

BATCH_RAW_INFO | 954,909,594 | 955,1742,1557 | 956,855,670 | 957,751,620 | 958,3187,3106

BATCH_RAW_INFO | 954,910,594 | 955,1743,1557 | 956,856,670 | 957,752,620 | 958,3188,3106

BATCH_RAW_INFO | 954,911,594 | 955,1744,1557 | 956,857,670 | 957,753,620 | 958,3189,3106

BATCH_RAW_INFO | 954,912,594 | 955,1745,1557 | 956,858,670 | 957,754,620 | 958,3190,3106

BATCH_RAW_INFO | 959,883,882

BATCH_RAW_INFO | 954,913,594 | 955,1746,1557 | 956,859,670 | 957,755,620 | 958,3191,3106 | 959,884,882

BATCH_RAW_INFO | 954,914,594 | 955,1747,1557 | 956,860,670 | 957,756,620 | 958,3192,3106 | 959,885,882

BATCH_RAW_INFO | 954,915,594 | 955,1748,1557 | 956,861,670 | 957,757,620 | 958,3193,3106 | 959,886,882

BATCH_RAW_INFO | 954,916,594 | 955,1749,1557 | 956,862,670 | 957,758,620 | 958,3194,3106 | 959,887,882

BATCH_RAW_INFO | 954,917,594 | 955,1750,1557 | 956,863,670 | 957,759,620 | 958,3195,3106 | 959,888,882

BATCH_RAW_INFO | 954,918,594 | 955,1751,1557 | 956,864,670 | 957,760,620 | 958,3196,3106 | 959,889,882

BATCH_RAW_INFO | 954,919,594 | 955,1752,1557 | 956,865,670 | 957,761,620 | 958,3197,3106 | 959,890,882

BATCH_RAW_INFO | 954,920,594 | 955,1753,1557 | 956,866,670 | 957,762,620 | 958,3198,3106 | 959,891,882

BATCH_RAW_INFO | 954,921,594 | 955,1754,1557 | 956,867,670 | 957,763,620 | 958,3199,3106 | 959,892,882

BATCH_RAW_INFO | 954,922,594 | 955,1755,1557 | 956,868,670 | 957,764,620 | 958,3200,3106 | 959,893,882

BATCH_RAW_INFO | 954,923,594 | 955,1756,1557 | 956,869,670 | 957,765,620 | 958,3201,3106 | 959,894,882

BATCH_RAW_INFO | 954,924,594 | 955,1757,1557 | 956,870,670 | 957,766,620 | 958,3202,3106 | 959,895,882

BATCH_RAW_INFO | 954,925,594 | 955,1758,1557 | 956,871,670 | 957,767,620 | 958,3203,3106 | 959,896,882

BATCH_RAW_INFO | 954,926,594 | 955,1759,1557 | 956,872,670 | 957,768,620 | 958,3204,3106 | 959,897,882

BATCH_RAW_INFO | 954,927,594 | 955,1760,1557 | 956,873,670 | 957,769,620 | 958,3205,3106 | 959,898,882

BATCH_RAW_INFO | 954,928,594 | 955,1761,1557 | 956,874,670 | 957,770,620 | 958,3206,3106 | 959,899,882

BATCH_RAW_INFO | 954,929,594 | 955,1762,1557 | 956,875,670 | 957,771,620 | 958,3207,3106 | 959,900,882

BATCH_RAW_INFO | 954,930,594 | 955,1763,1557 | 956,876,670 | 957,772,620 | 958,3208,3106 | 959,901,882

BATCH_RAW_INFO | 954,931,594 | 955,1764,1557 | 956,877,670 | 957,773,620 | 958,3209,3106 | 959,902,882

BATCH_RAW_INFO | 954,932,594 | 955,1765,1557 | 956,878,670 | 957,774,620 | 958,3210,3106 | 959,903,882

BATCH_RAW_INFO | 954,933,594 | 955,1766,1557 | 956,879,670 | 957,775,620 | 958,3211,3106 | 959,904,882

BATCH_RAW_INFO | 954,934,594 | 955,1767,1557 | 956,880,670 | 957,776,620 | 958,3212,3106 | 959,905,882

BATCH_RAW_INFO | 954,935,594 | 955,1768,1557 | 956,881,670 | 957,777,620 | 958,3213,3106 | 959,906,882

BATCH_RAW_INFO | 954,936,594 | 955,1769,1557 | 956,882,670 | 957,778,620 | 958,3214,3106 | 959,907,882

BATCH_RAW_INFO | 954,937,594 | 956,883,670 | 957,779,620 | 958,3215,3106 | 959,908,882

BATCH_RAW_INFO | 954,938,594 | 956,884,670 | 957,780,620 | 958,3216,3106 | 959,909,882

BATCH_RAW_INFO | 954,939,594 | 956,885,670 | 957,781,620 | 958,3217,3106 | 959,910,882

BATCH_RAW_INFO | 954,940,594 | 956,886,670 | 957,782,620 | 958,3218,3106 | 959,911,882

BATCH_RAW_INFO | 954,941,594 | 956,887,670 | 957,783,620 | 958,3219,3106 | 959,912,882

BATCH_RAW_INFO | 954,942,594 | 956,888,670 | 957,784,620 | 958,3220,3106 | 959,913,882

BATCH_RAW_INFO | 954,943,594 | 956,889,670 | 957,785,620 | 958,3221,3106 | 959,914,882

BATCH_RAW_INFO | 954,944,594 | 956,890,670 | 957,786,620 | 958,3222,3106 | 959,915,882

BATCH_RAW_INFO | 954,945,594 | 956,891,670 | 957,787,620 | 958,3223,3106 | 959,916,882

BATCH_RAW_INFO | 954,946,594 | 956,892,670 | 957,788,620 | 958,3224,3106 | 959,917,882

BATCH_RAW_INFO | 954,947,594 | 956,893,670 | 957,789,620 | 958,3225,3106 | 959,918,882

BATCH_RAW_INFO | 954,948,594 | 956,894,670 | 957,790,620 | 958,3226,3106 | 959,919,882

BATCH_RAW_INFO | 954,949,594 | 956,895,670 | 957,791,620 | 958,3227,3106 | 959,920,882

BATCH_RAW_INFO | 954,950,594 | 956,896,670 | 957,792,620 | 958,3228,3106 | 959,921,882

BATCH_RAW_INFO | 954,951,594 | 956,897,670 | 957,793,620 | 958,3229,3106 | 959,922,882

BATCH_RAW_INFO | 954,952,594 | 956,898,670 | 957,794,620 | 958,3230,3106 | 959,923,882

BATCH_RAW_INFO | 954,953,594 | 956,899,670 | 957,795,620 | 958,3231,3106 | 959,924,882

BATCH_RAW_INFO | 954,954,594 | 956,900,670 | 957,796,620 | 958,3232,3106 | 959,925,882

BATCH_RAW_INFO | 954,955,594 | 956,901,670 | 957,797,620 | 958,3233,3106 | 959,926,882

BATCH_RAW_INFO | 954,956,594 | 956,902,670 | 957,798,620 | 958,3234,3106 | 959,927,882

BATCH_RAW_INFO | 954,957,594 | 956,903,670 | 957,799,620 | 958,3235,3106 | 959,928,882

BATCH_RAW_INFO | 954,958,594 | 956,904,670 | 957,800,620 | 958,3236,3106 | 959,929,882

BATCH_RAW_INFO | 954,959,594 | 956,905,670 | 957,801,620 | 958,3237,3106 | 959,930,882

BATCH_RAW_INFO | 954,960,594 | 956,906,670 | 957,802,620 | 958,3238,3106 | 959,931,882

BATCH_RAW_INFO | 954,961,594 | 956,907,670 | 957,803,620 | 958,3239,3106 | 959,932,882

BATCH_RAW_INFO | 954,962,594 | 956,908,670 | 957,804,620 | 958,3240,3106 | 959,933,882

BATCH_RAW_INFO | 954,963,594 | 956,909,670 | 957,805,620 | 958,3241,3106 | 959,934,882

BATCH_RAW_INFO | 954,964,594 | 956,910,670 | 957,806,620 | 958,3242,3106 | 959,935,882

BATCH_RAW_INFO | 954,965,594 | 956,911,670 | 957,807,620 | 958,3243,3106 | 959,936,882

BATCH_RAW_INFO | 954,966,594 | 956,912,670 | 957,808,620 | 958,3244,3106 | 959,937,882

BATCH_RAW_INFO | 954,967,594 | 956,913,670 | 957,809,620 | 958,3245,3106 | 959,938,882

BATCH_RAW_INFO | 954,968,594 | 956,914,670 | 957,810,620 | 958,3246,3106 | 959,939,882

BATCH_RAW_INFO | 954,969,594 | 956,915,670 | 957,811,620 | 958,3247,3106 | 959,940,882

BATCH_RAW_INFO | 954,970,594 | 956,916,670 | 957,812,620 | 958,3248,3106 | 959,941,882

BATCH_RAW_INFO | 954,971,594 | 956,917,670 | 957,813,620 | 958,3249,3106 | 959,942,882

BATCH_RAW_INFO | 954,972,594 | 956,918,670 | 957,814,620 | 958,3250,3106 | 959,943,882

BATCH_RAW_INFO | 954,973,594 | 956,919,670 | 957,815,620 | 958,3251,3106 | 959,944,882

BATCH_RAW_INFO | 954,974,594 | 956,920,670 | 957,816,620 | 958,3252,3106 | 959,945,882

BATCH_RAW_INFO | 954,975,594 | 956,921,670 | 957,817,620 | 958,3253,3106 | 959,946,882

BATCH_RAW_INFO | 954,976,594 | 956,922,670 | 957,818,620 | 958,3254,3106 | 959,947,882

BATCH_RAW_INFO | 954,977,594 | 956,923,670 | 957,819,620 | 958,3255,3106 | 959,948,882

BATCH_RAW_INFO | 954,978,594 | 956,924,670 | 957,820,620 | 958,3256,3106 | 959,949,882

BATCH_RAW_INFO | 954,979,594 | 956,925,670 | 957,821,620 | 958,3257,3106 | 959,950,882

BATCH_RAW_INFO | 954,980,594 | 956,926,670 | 957,822,620 | 958,3258,3106 | 959,951,882

BATCH_RAW_INFO | 954,981,594 | 956,927,670 | 957,823,620 | 958,3259,3106 | 959,952,882

BATCH_RAW_INFO | 954,982,594 | 956,928,670 | 957,824,620 | 958,3260,3106 | 959,953,882

BATCH_RAW_INFO | 954,983,594 | 956,929,670 | 957,825,620 | 958,3261,3106 | 959,954,882

BATCH_RAW_INFO | 954,984,594 | 956,930,670 | 957,826,620 | 958,3262,3106 | 959,955,882

BATCH_RAW_INFO | 954,985,594 | 956,931,670 | 957,827,620 | 958,3263,3106 | 959,956,882

BATCH_RAW_INFO | 954,986,594 | 956,932,670 | 957,828,620 | 958,3264,3106 | 959,957,882

BATCH_RAW_INFO | 954,987,594 | 956,933,670 | 957,829,620 | 958,3265,3106 | 959,958,882

BATCH_RAW_INFO | 954,988,594 | 956,934,670 | 957,830,620 | 958,3266,3106 | 959,959,882

BATCH_RAW_INFO | 954,989,594 | 956,935,670 | 957,831,620 | 958,3267,3106 | 959,960,882

BATCH_RAW_INFO | 954,990,594 | 956,936,670 | 957,832,620 | 958,3268,3106 | 959,961,882

BATCH_RAW_INFO | 954,991,594 | 956,937,670 | 957,833,620 | 958,3269,3106 | 959,962,882

BATCH_RAW_INFO | 954,992,594 | 956,938,670 | 957,834,620 | 958,3270,3106 | 959,963,882

BATCH_RAW_INFO | 954,993,594 | 956,939,670 | 957,835,620 | 958,3271,3106 | 959,964,882

BATCH_RAW_INFO | 954,994,594 | 956,940,670 | 957,836,620 | 958,3272,3106 | 959,965,882

BATCH_RAW_INFO | 954,995,594 | 956,941,670 | 957,837,620 | 958,3273,3106 | 959,966,882

BATCH_RAW_INFO | 954,996,594 | 956,942,670 | 957,838,620 | 958,3274,3106 | 959,967,882

BATCH_RAW_INFO | 954,997,594 | 956,943,670 | 957,839,620 | 958,3275,3106 | 959,968,882

BATCH_RAW_INFO | 954,998,594 | 956,944,670 | 957,840,620 | 958,3276,3106 | 959,969,882

BATCH_RAW_INFO | 954,999,594 | 956,945,670 | 957,841,620 | 958,3277,3106 | 959,970,882

BATCH_RAW_INFO | 954,1000,594 | 956,946,670 | 957,842,620 | 958,3278,3106 | 959,971,882

BATCH_RAW_INFO | 954,1001,594 | 956,947,670 | 957,843,620 | 958,3279,3106 | 959,972,882

BATCH_RAW_INFO | 954,1002,594 | 956,948,670 | 957,844,620 | 958,3280,3106 | 959,973,882

BATCH_RAW_INFO | 954,1003,594 | 956,949,670 | 957,845,620 | 958,3281,3106 | 959,974,882

BATCH_RAW_INFO | 954,1004,594 | 956,950,670 | 957,846,620 | 958,3282,3106 | 959,975,882

BATCH_RAW_INFO | 954,1005,594 | 956,951,670 | 957,847,620 | 958,3283,3106 | 959,976,882

BATCH_RAW_INFO | 960,13,12

BATCH_RAW_INFO | 954,1006,594 | 956,952,670 | 957,848,620 | 958,3284,3106 | 959,977,882 | 960,14,12

BATCH_RAW_INFO | 954,1007,594 | 956,953,670 | 957,849,620 | 958,3285,3106 | 959,978,882 | 960,15,12

BATCH_RAW_INFO | 954,1008,594 | 956,954,670 | 957,850,620 | 958,3286,3106 | 959,979,882 | 960,16,12

BATCH_RAW_INFO | 954,1009,594 | 956,955,670 | 957,851,620 | 958,3287,3106 | 959,980,882 | 960,17,12

BATCH_RAW_INFO | 954,1010,594 | 956,956,670 | 957,852,620 | 958,3288,3106 | 959,981,882 | 960,18,12

BATCH_RAW_INFO | 954,1011,594 | 956,957,670 | 957,853,620 | 958,3289,3106 | 959,982,882 | 960,19,12

BATCH_RAW_INFO | 954,1012,594 | 956,958,670 | 957,854,620 | 958,3290,3106 | 959,983,882 | 960,20,12

BATCH_RAW_INFO | 954,1013,594 | 956,959,670 | 957,855,620 | 958,3291,3106 | 959,984,882 | 960,21,12

BATCH_RAW_INFO | 954,1014,594 | 956,960,670 | 957,856,620 | 958,3292,3106 | 959,985,882 | 960,22,12

BATCH_RAW_INFO | 954,1015,594 | 956,961,670 | 957,857,620 | 958,3293,3106 | 959,986,882 | 960,23,12

BATCH_RAW_INFO | 954,1016,594 | 956,962,670 | 957,858,620 | 958,3294,3106 | 959,987,882 | 960,24,12

BATCH_RAW_INFO | 954,1017,594 | 956,963,670 | 957,859,620 | 958,3295,3106 | 959,988,882 | 960,25,12

BATCH_RAW_INFO | 954,1018,594 | 956,964,670 | 957,860,620 | 958,3296,3106 | 959,989,882 | 960,26,12

BATCH_RAW_INFO | 954,1019,594 | 956,965,670 | 957,861,620 | 958,3297,3106 | 959,990,882 | 960,27,12

BATCH_RAW_INFO | 954,1020,594 | 956,966,670 | 957,862,620 | 958,3298,3106 | 959,991,882 | 960,28,12

BATCH_RAW_INFO | 954,1021,594 | 956,967,670 | 957,863,620 | 958,3299,3106 | 959,992,882 | 960,29,12

BATCH_RAW_INFO | 954,1022,594 | 956,968,670 | 957,864,620 | 958,3300,3106 | 959,993,882 | 960,30,12

BATCH_RAW_INFO | 954,1023,594 | 956,969,670 | 957,865,620 | 958,3301,3106 | 959,994,882 | 960,31,12

BATCH_RAW_INFO | 954,1024,594 | 956,970,670 | 957,866,620 | 958,3302,3106 | 959,995,882 | 960,32,12

BATCH_RAW_INFO | 954,1025,594 | 956,971,670 | 957,867,620 | 958,3303,3106 | 959,996,882 | 960,33,12

BATCH_RAW_INFO | 954,1026,594 | 956,972,670 | 957,868,620 | 958,3304,3106 | 959,997,882 | 960,34,12

BATCH_RAW_INFO | 954,1027,594 | 956,973,670 | 957,869,620 | 958,3305,3106 | 959,998,882 | 960,35,12

BATCH_RAW_INFO | 954,1028,594 | 956,974,670 | 957,870,620 | 958,3306,3106 | 959,999,882 | 960,36,12

BATCH_RAW_INFO | 954,1029,594 | 956,975,670 | 957,871,620 | 958,3307,3106 | 959,1000,882 | 960,37,12

BATCH_RAW_INFO | 954,1030,594 | 956,976,670 | 957,872,620 | 958,3308,3106 | 959,1001,882 | 960,38,12

BATCH_RAW_INFO | 954,1031,594 | 956,977,670 | 957,873,620 | 958,3309,3106 | 959,1002,882 | 960,39,12

BATCH_RAW_INFO | 954,1032,594 | 956,978,670 | 957,874,620 | 958,3310,3106 | 959,1003,882 | 960,40,12

BATCH_RAW_INFO | 954,1033,594 | 956,979,670 | 957,875,620 | 958,3311,3106 | 959,1004,882 | 960,41,12

BATCH_RAW_INFO | 954,1034,594 | 956,980,670 | 957,876,620 | 958,3312,3106 | 959,1005,882 | 960,42,12

BATCH_RAW_INFO | 954,1035,594 | 956,981,670 | 957,877,620 | 958,3313,3106 | 959,1006,882 | 960,43,12

BATCH_RAW_INFO | 954,1036,594 | 956,982,670 | 957,878,620 | 958,3314,3106 | 959,1007,882 | 960,44,12

BATCH_RAW_INFO | 954,1037,594 | 956,983,670 | 957,879,620 | 958,3315,3106 | 959,1008,882 | 960,45,12

BATCH_RAW_INFO | 954,1038,594 | 956,984,670 | 957,880,620 | 958,3316,3106 | 959,1009,882 | 960,46,12

BATCH_RAW_INFO | 954,1039,594 | 956,985,670 | 957,881,620 | 958,3317,3106 | 959,1010,882 | 960,47,12

BATCH_RAW_INFO | 954,1040,594 | 956,986,670 | 957,882,620 | 958,3318,3106 | 959,1011,882 | 960,48,12

BATCH_RAW_INFO | 954,1041,594 | 956,987,670 | 957,883,620 | 958,3319,3106 | 959,1012,882 | 960,49,12

BATCH_RAW_INFO | 954,1042,594 | 956,988,670 | 957,884,620 | 958,3320,3106 | 959,1013,882 | 960,50,12

BATCH_RAW_INFO | 954,1043,594 | 956,989,670 | 957,885,620 | 958,3321,3106 | 959,1014,882 | 960,51,12

BATCH_RAW_INFO | 954,1044,594 | 956,990,670 | 957,886,620 | 958,3322,3106 | 959,1015,882 | 960,52,12

BATCH_RAW_INFO | 954,1045,594 | 956,991,670 | 957,887,620 | 958,3323,3106 | 959,1016,882 | 960,53,12

BATCH_RAW_INFO | 954,1046,594 | 956,992,670 | 957,888,620 | 958,3324,3106 | 959,1017,882 | 960,54,12

BATCH_RAW_INFO | 954,1047,594 | 956,993,670 | 957,889,620 | 958,3325,3106 | 959,1018,882 | 960,55,12

BATCH_RAW_INFO | 954,1048,594 | 956,994,670 | 957,890,620 | 958,3326,3106 | 959,1019,882 | 960,56,12

BATCH_RAW_INFO | 954,1049,594 | 956,995,670 | 957,891,620 | 958,3327,3106 | 959,1020,882 | 960,57,12

BATCH_RAW_INFO | 954,1050,594 | 956,996,670 | 957,892,620 | 958,3328,3106 | 959,1021,882 | 960,58,12

BATCH_RAW_INFO | 954,1051,594 | 956,997,670 | 957,893,620 | 958,3329,3106 | 959,1022,882 | 960,59,12

BATCH_RAW_INFO | 954,1052,594 | 956,998,670 | 957,894,620 | 958,3330,3106 | 959,1023,882 | 960,60,12

BATCH_RAW_INFO | 954,1053,594 | 956,999,670 | 957,895,620 | 958,3331,3106 | 959,1024,882 | 960,61,12

BATCH_RAW_INFO | 954,1054,594 | 956,1000,670 | 957,896,620 | 958,3332,3106 | 959,1025,882 | 960,62,12

BATCH_RAW_INFO | 954,1055,594 | 956,1001,670 | 957,897,620 | 958,3333,3106 | 959,1026,882 | 960,63,12

BATCH_RAW_INFO | 954,1056,594 | 956,1002,670 | 957,898,620 | 958,3334,3106 | 959,1027,882 | 960,64,12

BATCH_RAW_INFO | 954,1057,594 | 956,1003,670 | 957,899,620 | 958,3335,3106 | 959,1028,882 | 960,65,12

BATCH_RAW_INFO | 954,1058,594 | 956,1004,670 | 957,900,620 | 958,3336,3106 | 959,1029,882 | 960,66,12

BATCH_RAW_INFO | 954,1059,594 | 956,1005,670 | 957,901,620 | 958,3337,3106 | 959,1030,882 | 960,67,12

BATCH_RAW_INFO | 954,1060,594 | 956,1006,670 | 957,902,620 | 958,3338,3106 | 959,1031,882 | 960,68,12

BATCH_RAW_INFO | 954,1061,594 | 956,1007,670 | 957,903,620 | 958,3339,3106 | 959,1032,882 | 960,69,12

BATCH_RAW_INFO | 954,1062,594 | 956,1008,670 | 957,904,620 | 958,3340,3106 | 959,1033,882 | 960,70,12

BATCH_RAW_INFO | 954,1063,594 | 956,1009,670 | 957,905,620 | 958,3341,3106 | 959,1034,882 | 960,71,12

BATCH_RAW_INFO | 954,1064,594 | 956,1010,670 | 957,906,620 | 958,3342,3106 | 959,1035,882 | 960,72,12

BATCH_RAW_INFO | 954,1065,594 | 956,1011,670 | 957,907,620 | 958,3343,3106 | 959,1036,882 | 960,73,12

BATCH_RAW_INFO | 954,1066,594 | 956,1012,670 | 957,908,620 | 958,3344,3106 | 959,1037,882 | 960,74,12

BATCH_RAW_INFO | 954,1067,594 | 956,1013,670 | 957,909,620 | 958,3345,3106 | 959,1038,882 | 960,75,12

BATCH_RAW_INFO | 954,1068,594 | 956,1014,670 | 957,910,620 | 958,3346,3106 | 959,1039,882 | 960,76,12

BATCH_RAW_INFO | 954,1069,594 | 956,1015,670 | 957,911,620 | 958,3347,3106 | 959,1040,882 | 960,77,12

BATCH_RAW_INFO | 954,1070,594 | 956,1016,670 | 957,912,620 | 958,3348,3106 | 959,1041,882 | 960,78,12

BATCH_RAW_INFO | 954,1071,594 | 956,1017,670 | 957,913,620 | 958,3349,3106 | 959,1042,882 | 960,79,12

BATCH_RAW_INFO | 954,1072,594 | 956,1018,670 | 957,914,620 | 958,3350,3106 | 959,1043,882 | 960,80,12

BATCH_RAW_INFO | 954,1073,594 | 956,1019,670 | 957,915,620 | 958,3351,3106 | 959,1044,882 | 960,81,12

BATCH_RAW_INFO | 954,1074,594 | 956,1020,670 | 957,916,620 | 958,3352,3106 | 959,1045,882 | 960,82,12

BATCH_RAW_INFO | 954,1075,594 | 956,1021,670 | 957,917,620 | 958,3353,3106 | 959,1046,882 | 960,83,12

BATCH_RAW_INFO | 954,1076,594 | 956,1022,670 | 957,918,620 | 958,3354,3106 | 959,1047,882 | 960,84,12

BATCH_RAW_INFO | 954,1077,594 | 956,1023,670 | 957,919,620 | 958,3355,3106 | 959,1048,882 | 960,85,12

BATCH_RAW_INFO | 954,1078,594 | 956,1024,670 | 957,920,620 | 958,3356,3106 | 959,1049,882 | 960,86,12

BATCH_RAW_INFO | 954,1079,594 | 956,1025,670 | 957,921,620 | 958,3357,3106 | 959,1050,882 | 960,87,12

BATCH_RAW_INFO | 954,1080,594 | 956,1026,670 | 957,922,620 | 958,3358,3106 | 959,1051,882 | 960,88,12

BATCH_RAW_INFO | 954,1081,594 | 956,1027,670 | 957,923,620 | 958,3359,3106 | 959,1052,882 | 960,89,12

BATCH_RAW_INFO | 954,1082,594 | 956,1028,670 | 957,924,620 | 958,3360,3106 | 959,1053,882 | 960,90,12

BATCH_RAW_INFO | 961,3411,3410

BATCH_RAW_INFO | 954,1083,594 | 956,1029,670 | 957,925,620 | 958,3361,3106 | 959,1054,882 | 960,91,12 | 961,3412,3410

BATCH_RAW_INFO | 954,1084,594 | 956,1030,670 | 957,926,620 | 958,3362,3106 | 959,1055,882 | 960,92,12 | 961,3413,3410

BATCH_RAW_INFO | 954,1085,594 | 956,1031,670 | 957,927,620 | 958,3363,3106 | 959,1056,882 | 960,93,12 | 961,3414,3410

BATCH_RAW_INFO | 954,1086,594 | 956,1032,670 | 957,928,620 | 958,3364,3106 | 959,1057,882 | 960,94,12 | 961,3415,3410

BATCH_RAW_INFO | 954,1087,594 | 956,1033,670 | 957,929,620 | 958,3365,3106 | 959,1058,882 | 960,95,12 | 961,3416,3410

BATCH_RAW_INFO | 954,1088,594 | 956,1034,670 | 957,930,620 | 958,3366,3106 | 959,1059,882 | 960,96,12 | 961,3417,3410

BATCH_RAW_INFO | 954,1089,594 | 956,1035,670 | 957,931,620 | 958,3367,3106 | 959,1060,882 | 960,97,12 | 961,3418,3410

BATCH_RAW_INFO | 954,1090,594 | 956,1036,670 | 957,932,620 | 958,3368,3106 | 959,1061,882 | 960,98,12 | 961,3419,3410

BATCH_RAW_INFO | 954,1091,594 | 956,1037,670 | 957,933,620 | 958,3369,3106 | 959,1062,882 | 960,99,12 | 961,3420,3410

BATCH_RAW_INFO | 954,1092,594 | 956,1038,670 | 957,934,620 | 958,3370,3106 | 959,1063,882 | 960,100,12 | 961,3421,3410

BATCH_RAW_INFO | 954,1093,594 | 956,1039,670 | 957,935,620 | 958,3371,3106 | 959,1064,882 | 960,101,12 | 961,3422,3410

BATCH_RAW_INFO | 954,1094,594 | 956,1040,670 | 957,936,620 | 958,3372,3106 | 959,1065,882 | 960,102,12 | 961,3423,3410

BATCH_RAW_INFO | 954,1095,594 | 956,1041,670 | 957,937,620 | 958,3373,3106 | 959,1066,882 | 960,103,12 | 961,3424,3410

BATCH_RAW_INFO | 954,1096,594 | 956,1042,670 | 957,938,620 | 958,3374,3106 | 959,1067,882 | 960,104,12 | 961,3425,3410

BATCH_RAW_INFO | 954,1097,594 | 956,1043,670 | 957,939,620 | 958,3375,3106 | 959,1068,882 | 960,105,12 | 961,3426,3410

BATCH_RAW_INFO | 954,1098,594 | 956,1044,670 | 957,940,620 | 958,3376,3106 | 959,1069,882 | 960,106,12 | 961,3427,3410

BATCH_RAW_INFO | 954,1099,594 | 956,1045,670 | 957,941,620 | 958,3377,3106 | 959,1070,882 | 960,107,12 | 961,3428,3410

BATCH_RAW_INFO | 954,1100,594 | 956,1046,670 | 957,942,620 | 958,3378,3106 | 959,1071,882 | 960,108,12 | 961,3429,3410

BATCH_RAW_INFO | 954,1101,594 | 956,1047,670 | 957,943,620 | 958,3379,3106 | 959,1072,882 | 960,109,12 | 961,3430,3410

BATCH_RAW_INFO | 954,1102,594 | 956,1048,670 | 957,944,620 | 958,3380,3106 | 959,1073,882 | 960,110,12 | 961,3431,3410

BATCH_RAW_INFO | 954,1103,594 | 956,1049,670 | 957,945,620 | 958,3381,3106 | 959,1074,882 | 960,111,12 | 961,3432,3410

BATCH_RAW_INFO | 954,1104,594 | 956,1050,670 | 957,946,620 | 958,3382,3106 | 959,1075,882 | 960,112,12 | 961,3433,3410

BATCH_RAW_INFO | 954,1105,594 | 956,1051,670 | 957,947,620 | 958,3383,3106 | 959,1076,882 | 960,113,12 | 961,3434,3410

BATCH_RAW_INFO | 954,1106,594 | 956,1052,670 | 957,948,620 | 958,3384,3106 | 959,1077,882 | 960,114,12 | 961,3435,3410

BATCH_RAW_INFO | 954,1107,594 | 956,1053,670 | 957,949,620 | 958,3385,3106 | 959,1078,882 | 960,115,12 | 961,3436,3410

BATCH_RAW_INFO | 954,1108,594 | 956,1054,670 | 957,950,620 | 958,3386,3106 | 959,1079,882 | 960,116,12 | 961,3437,3410

BATCH_RAW_INFO | 954,1109,594 | 956,1055,670 | 957,951,620 | 958,3387,3106 | 959,1080,882 | 960,117,12 | 961,3438,3410

BATCH_RAW_INFO | 954,1110,594 | 956,1056,670 | 957,952,620 | 958,3388,3106 | 959,1081,882 | 960,118,12 | 961,3439,3410

BATCH_RAW_INFO | 954,1111,594 | 956,1057,670 | 957,953,620 | 958,3389,3106 | 959,1082,882 | 960,119,12 | 961,3440,3410

BATCH_RAW_INFO | 954,1112,594 | 956,1058,670 | 957,954,620 | 958,3390,3106 | 959,1083,882 | 960,120,12 | 961,3441,3410

BATCH_RAW_INFO | 954,1113,594 | 956,1059,670 | 957,955,620 | 958,3391,3106 | 959,1084,882 | 960,121,12 | 961,3442,3410

BATCH_RAW_INFO | 954,1114,594 | 956,1060,670 | 957,956,620 | 958,3392,3106 | 959,1085,882 | 960,122,12 | 961,3443,3410

BATCH_RAW_INFO | 954,1115,594 | 956,1061,670 | 957,957,620 | 958,3393,3106 | 959,1086,882 | 960,123,12 | 961,3444,3410

BATCH_RAW_INFO | 954,1116,594 | 956,1062,670 | 957,958,620 | 958,3394,3106 | 959,1087,882 | 960,124,12 | 961,3445,3410

BATCH_RAW_INFO | 954,1117,594 | 956,1063,670 | 957,959,620 | 958,3395,3106 | 959,1088,882 | 960,125,12 | 961,3446,3410

BATCH_RAW_INFO | 954,1118,594 | 956,1064,670 | 957,960,620 | 958,3396,3106 | 959,1089,882 | 960,126,12 | 961,3447,3410

BATCH_RAW_INFO | 954,1119,594 | 956,1065,670 | 957,961,620 | 958,3397,3106 | 959,1090,882 | 960,127,12 | 961,3448,3410

BATCH_RAW_INFO | 954,1120,594 | 956,1066,670 | 957,962,620 | 958,3398,3106 | 959,1091,882 | 960,128,12 | 961,3449,3410

BATCH_RAW_INFO | 954,1121,594 | 956,1067,670 | 957,963,620 | 958,3399,3106 | 959,1092,882 | 960,129,12 | 961,3450,3410

BATCH_RAW_INFO | 954,1122,594 | 956,1068,670 | 957,964,620 | 958,3400,3106 | 959,1093,882 | 960,130,12 | 961,3451,3410

BATCH_RAW_INFO | 954,1123,594 | 956,1069,670 | 957,965,620 | 958,3401,3106 | 959,1094,882 | 960,131,12 | 961,3452,3410

BATCH_RAW_INFO | 954,1124,594 | 956,1070,670 | 957,966,620 | 958,3402,3106 | 959,1095,882 | 960,132,12 | 961,3453,3410

BATCH_RAW_INFO | 954,1125,594 | 956,1071,670 | 957,967,620 | 958,3403,3106 | 959,1096,882 | 960,133,12 | 961,3454,3410

BATCH_RAW_INFO | 954,1126,594 | 956,1072,670 | 957,968,620 | 958,3404,3106 | 959,1097,882 | 960,134,12 | 961,3455,3410

BATCH_RAW_INFO | 954,1127,594 | 956,1073,670 | 957,969,620 | 958,3405,3106 | 959,1098,882 | 960,135,12 | 961,3456,3410

BATCH_RAW_INFO | 954,1128,594 | 956,1074,670 | 957,970,620 | 958,3406,3106 | 959,1099,882 | 960,136,12 | 961,3457,3410

BATCH_RAW_INFO | 954,1129,594 | 956,1075,670 | 957,971,620 | 958,3407,3106 | 959,1100,882 | 960,137,12 | 961,3458,3410

BATCH_RAW_INFO | 954,1130,594 | 956,1076,670 | 957,972,620 | 958,3408,3106 | 959,1101,882 | 960,138,12 | 961,3459,3410

BATCH_RAW_INFO | 954,1131,594 | 956,1077,670 | 957,973,620 | 958,3409,3106 | 959,1102,882 | 960,139,12 | 961,3460,3410

BATCH_RAW_INFO | 954,1132,594 | 956,1078,670 | 957,974,620 | 958,3410,3106 | 959,1103,882 | 960,140,12 | 961,3461,3410

BATCH_RAW_INFO | 954,1133,594 | 956,1079,670 | 957,975,620 | 958,3411,3106 | 959,1104,882 | 960,141,12 | 961,3462,3410

BATCH_RAW_INFO | 954,1134,594 | 956,1080,670 | 957,976,620 | 958,3412,3106 | 959,1105,882 | 960,142,12 | 961,3463,3410

BATCH_RAW_INFO | 954,1135,594 | 956,1081,670 | 957,977,620 | 958,3413,3106 | 959,1106,882 | 960,143,12 | 961,3464,3410

BATCH_RAW_INFO | 954,1136,594 | 956,1082,670 | 957,978,620 | 958,3414,3106 | 959,1107,882 | 960,144,12 | 961,3465,3410

BATCH_RAW_INFO | 954,1137,594 | 956,1083,670 | 957,979,620 | 958,3415,3106 | 959,1108,882 | 960,145,12 | 961,3466,3410

BATCH_RAW_INFO | 954,1138,594 | 956,1084,670 | 957,980,620 | 958,3416,3106 | 959,1109,882 | 960,146,12 | 961,3467,3410

BATCH_RAW_INFO | 954,1139,594 | 956,1085,670 | 957,981,620 | 958,3417,3106 | 959,1110,882 | 960,147,12 | 961,3468,3410

BATCH_RAW_INFO | 954,1140,594 | 956,1086,670 | 957,982,620 | 958,3418,3106 | 959,1111,882 | 960,148,12 | 961,3469,3410

BATCH_RAW_INFO | 954,1141,594 | 956,1087,670 | 957,983,620 | 958,3419,3106 | 959,1112,882 | 960,149,12 | 961,3470,3410

BATCH_RAW_INFO | 954,1142,594 | 956,1088,670 | 957,984,620 | 958,3420,3106 | 959,1113,882 | 960,150,12 | 961,3471,3410

BATCH_RAW_INFO | 954,1143,594 | 956,1089,670 | 957,985,620 | 958,3421,3106 | 959,1114,882 | 960,151,12 | 961,3472,3410

BATCH_RAW_INFO | 954,1144,594 | 956,1090,670 | 957,986,620 | 958,3422,3106 | 959,1115,882 | 960,152,12 | 961,3473,3410

BATCH_RAW_INFO | 954,1145,594 | 956,1091,670 | 957,987,620 | 958,3423,3106 | 959,1116,882 | 960,153,12 | 961,3474,3410

BATCH_RAW_INFO | 954,1146,594 | 956,1092,670 | 957,988,620 | 958,3424,3106 | 959,1117,882 | 960,154,12 | 961,3475,3410

BATCH_RAW_INFO | 954,1147,594 | 956,1093,670 | 957,989,620 | 958,3425,3106 | 959,1118,882 | 960,155,12 | 961,3476,3410

BATCH_RAW_INFO | 954,1148,594 | 956,1094,670 | 957,990,620 | 958,3426,3106 | 959,1119,882 | 960,156,12 | 961,3477,3410

BATCH_RAW_INFO | 954,1149,594 | 956,1095,670 | 957,991,620 | 958,3427,3106 | 959,1120,882 | 960,157,12 | 961,3478,3410

BATCH_RAW_INFO | 954,1150,594 | 956,1096,670 | 957,992,620 | 958,3428,3106 | 959,1121,882 | 960,158,12 | 961,3479,3410

BATCH_RAW_INFO | 954,1151,594 | 956,1097,670 | 957,993,620 | 958,3429,3106 | 959,1122,882 | 960,159,12 | 961,3480,3410

BATCH_RAW_INFO | 954,1152,594 | 957,994,620 | 958,3430,3106 | 959,1123,882 | 960,160,12 | 961,3481,3410

BATCH_RAW_INFO | 954,1153,594 | 957,995,620 | 958,3431,3106 | 959,1124,882 | 960,161,12 | 961,3482,3410

BATCH_RAW_INFO | 954,1154,594 | 957,996,620 | 958,3432,3106 | 959,1125,882 | 960,162,12 | 961,3483,3410

BATCH_RAW_INFO | 954,1155,594 | 957,997,620 | 958,3433,3106 | 959,1126,882 | 960,163,12 | 961,3484,3410

BATCH_RAW_INFO | 954,1156,594 | 957,998,620 | 958,3434,3106 | 959,1127,882 | 960,164,12 | 961,3485,3410

BATCH_RAW_INFO | 954,1157,594 | 957,999,620 | 958,3435,3106 | 959,1128,882 | 960,165,12 | 961,3486,3410

BATCH_RAW_INFO | 954,1158,594 | 957,1000,620 | 958,3436,3106 | 959,1129,882 | 960,166,12 | 961,3487,3410

BATCH_RAW_INFO | 954,1159,594 | 957,1001,620 | 958,3437,3106 | 959,1130,882 | 960,167,12 | 961,3488,3410

BATCH_RAW_INFO | 954,1160,594 | 957,1002,620 | 958,3438,3106 | 959,1131,882 | 960,168,12 | 961,3489,3410

BATCH_RAW_INFO | 954,1161,594 | 957,1003,620 | 958,3439,3106 | 959,1132,882 | 960,169,12 | 961,3490,3410

BATCH_RAW_INFO | 954,1162,594 | 957,1004,620 | 958,3440,3106 | 959,1133,882 | 960,170,12 | 961,3491,3410

BATCH_RAW_INFO | 954,1163,594 | 957,1005,620 | 958,3441,3106 | 959,1134,882 | 960,171,12 | 961,3492,3410

BATCH_RAW_INFO | 954,1164,594 | 957,1006,620 | 958,3442,3106 | 959,1135,882 | 960,172,12 | 961,3493,3410

BATCH_RAW_INFO | 954,1165,594 | 957,1007,620 | 958,3443,3106 | 959,1136,882 | 960,173,12 | 961,3494,3410

BATCH_RAW_INFO | 954,1166,594 | 957,1008,620 | 958,3444,3106 | 959,1137,882 | 960,174,12 | 961,3495,3410

BATCH_RAW_INFO | 954,1167,594 | 957,1009,620 | 958,3445,3106 | 959,1138,882 | 960,175,12 | 961,3496,3410

BATCH_RAW_INFO | 954,1168,594 | 957,1010,620 | 958,3446,3106 | 959,1139,882 | 960,176,12 | 961,3497,3410

BATCH_RAW_INFO | 954,1169,594 | 957,1011,620 | 958,3447,3106 | 959,1140,882 | 960,177,12 | 961,3498,3410

BATCH_RAW_INFO | 954,1170,594 | 957,1012,620 | 958,3448,3106 | 959,1141,882 | 960,178,12 | 961,3499,3410

BATCH_RAW_INFO | 954,1171,594 | 957,1013,620 | 958,3449,3106 | 959,1142,882 | 960,179,12 | 961,3500,3410

BATCH_RAW_INFO | 954,1172,594 | 957,1014,620 | 958,3450,3106 | 959,1143,882 | 960,180,12 | 961,3501,3410

BATCH_RAW_INFO | 954,1173,594 | 957,1015,620 | 958,3451,3106 | 959,1144,882 | 960,181,12 | 961,3502,3410

BATCH_RAW_INFO | 954,1174,594 | 957,1016,620 | 958,3452,3106 | 959,1145,882 | 960,182,12 | 961,3503,3410

BATCH_RAW_INFO | 954,1175,594 | 957,1017,620 | 958,3453,3106 | 959,1146,882 | 960,183,12 | 961,3504,3410

BATCH_RAW_INFO | 954,1176,594 | 957,1018,620 | 958,3454,3106 | 959,1147,882 | 960,184,12 | 961,3505,3410

BATCH_RAW_INFO | 954,1177,594 | 957,1019,620 | 958,3455,3106 | 959,1148,882 | 960,185,12 | 961,3506,3410

BATCH_RAW_INFO | 954,1178,594 | 957,1020,620 | 958,3456,3106 | 959,1149,882 | 960,186,12 | 961,3507,3410

BATCH_RAW_INFO | 954,1179,594 | 957,1021,620 | 958,3457,3106 | 959,1150,882 | 960,187,12 | 961,3508,3410

BATCH_RAW_INFO | 954,1180,594 | 957,1022,620 | 958,3458,3106 | 959,1151,882 | 960,188,12 | 961,3509,3410

BATCH_RAW_INFO | 954,1181,594 | 957,1023,620 | 958,3459,3106 | 959,1152,882 | 960,189,12 | 961,3510,3410

BATCH_RAW_INFO | 954,1182,594 | 957,1024,620 | 958,3460,3106 | 959,1153,882 | 960,190,12 | 961,3511,3410

BATCH_RAW_INFO | 954,1183,594 | 957,1025,620 | 958,3461,3106 | 959,1154,882 | 960,191,12 | 961,3512,3410

BATCH_RAW_INFO | 954,1184,594 | 957,1026,620 | 958,3462,3106 | 959,1155,882 | 960,192,12 | 961,3513,3410

BATCH_RAW_INFO | 954,1185,594 | 957,1027,620 | 958,3463,3106 | 959,1156,882 | 960,193,12 | 961,3514,3410

BATCH_RAW_INFO | 954,1186,594 | 957,1028,620 | 959,1157,882 | 960,194,12 | 961,3515,3410

BATCH_RAW_INFO | 954,1187,594 | 957,1029,620 | 959,1158,882 | 960,195,12 | 961,3516,3410

BATCH_RAW_INFO | 954,1188,594 | 957,1030,620 | 959,1159,882 | 960,196,12 | 961,3517,3410

BATCH_RAW_INFO | 954,1189,594 | 957,1031,620 | 959,1160,882 | 960,197,12 | 961,3518,3410

BATCH_RAW_INFO | 954,1190,594 | 957,1032,620 | 959,1161,882 | 960,198,12 | 961,3519,3410

BATCH_RAW_INFO | 954,1191,594 | 957,1033,620 | 959,1162,882 | 960,199,12 | 961,3520,3410

BATCH_RAW_INFO | 954,1192,594 | 957,1034,620 | 959,1163,882 | 960,200,12 | 961,3521,3410

BATCH_RAW_INFO | 954,1193,594 | 957,1035,620 | 959,1164,882 | 960,201,12 | 961,3522,3410

BATCH_RAW_INFO | 954,1194,594 | 957,1036,620 | 959,1165,882 | 960,202,12 | 961,3523,3410

BATCH_RAW_INFO | 954,1195,594 | 957,1037,620 | 959,1166,882 | 960,203,12 | 961,3524,3410

BATCH_RAW_INFO | 954,1196,594 | 957,1038,620 | 959,1167,882 | 960,204,12 | 961,3525,3410

BATCH_RAW_INFO | 954,1197,594 | 957,1039,620 | 959,1168,882 | 960,205,12 | 961,3526,3410

BATCH_RAW_INFO | 954,1198,594 | 957,1040,620 | 959,1169,882 | 960,206,12 | 961,3527,3410

BATCH_RAW_INFO | 954,1199,594 | 957,1041,620 | 959,1170,882 | 960,207,12 | 961,3528,3410

BATCH_RAW_INFO | 954,1200,594 | 957,1042,620 | 959,1171,882 | 960,208,12 | 961,3529,3410

BATCH_RAW_INFO | 954,1201,594 | 957,1043,620 | 959,1172,882 | 960,209,12 | 961,3530,3410

BATCH_RAW_INFO | 954,1202,594 | 957,1044,620 | 959,1173,882 | 960,210,12 | 961,3531,3410

BATCH_RAW_INFO | 954,1203,594 | 957,1045,620 | 959,1174,882 | 960,211,12 | 961,3532,3410

BATCH_RAW_INFO | 954,1204,594 | 957,1046,620 | 959,1175,882 | 960,212,12 | 961,3533,3410

BATCH_RAW_INFO | 954,1205,594 | 957,1047,620 | 959,1176,882 | 960,213,12 | 961,3534,3410

BATCH_RAW_INFO | 954,1206,594 | 957,1048,620 | 959,1177,882 | 960,214,12 | 961,3535,3410

BATCH_RAW_INFO | 954,1207,594 | 957,1049,620 | 959,1178,882 | 960,215,12 | 961,3536,3410

BATCH_RAW_INFO | 954,1208,594 | 957,1050,620 | 959,1179,882 | 960,216,12 | 961,3537,3410

BATCH_RAW_INFO | 954,1209,594 | 957,1051,620 | 959,1180,882 | 960,217,12 | 961,3538,3410

BATCH_RAW_INFO | 962,3650,3649

BATCH_RAW_INFO | 954,1210,594 | 957,1052,620 | 960,218,12 | 961,3539,3410 | 962,3651,3649

BATCH_RAW_INFO | 954,1211,594 | 957,1053,620 | 960,219,12 | 961,3540,3410 | 962,3652,3649

BATCH_RAW_INFO | 954,1212,594 | 957,1054,620 | 960,220,12 | 961,3541,3410 | 962,3653,3649

BATCH_RAW_INFO | 954,1213,594 | 957,1055,620 | 960,221,12 | 961,3542,3410 | 962,3654,3649

BATCH_RAW_INFO | 954,1214,594 | 957,1056,620 | 960,222,12 | 961,3543,3410 | 962,3655,3649

BATCH_RAW_INFO | 954,1215,594 | 957,1057,620 | 960,223,12 | 961,3544,3410 | 962,3656,3649

BATCH_RAW_INFO | 954,1216,594 | 957,1058,620 | 960,224,12 | 961,3545,3410 | 962,3657,3649

BATCH_RAW_INFO | 954,1217,594 | 957,1059,620 | 960,225,12 | 961,3546,3410 | 962,3658,3649

BATCH_RAW_INFO | 954,1218,594 | 957,1060,620 | 960,226,12 | 961,3547,3410 | 962,3659,3649

BATCH_RAW_INFO | 954,1219,594 | 957,1061,620 | 960,227,12 | 961,3548,3410 | 962,3660,3649

BATCH_RAW_INFO | 954,1220,594 | 957,1062,620 | 960,228,12 | 961,3549,3410 | 962,3661,3649

BATCH_RAW_INFO | 954,1221,594 | 957,1063,620 | 960,229,12 | 961,3550,3410 | 962,3662,3649

BATCH_RAW_INFO | 954,1222,594 | 957,1064,620 | 960,230,12 | 961,3551,3410 | 962,3663,3649

BATCH_RAW_INFO | 954,1223,594 | 957,1065,620 | 960,231,12 | 961,3552,3410 | 962,3664,3649

BATCH_RAW_INFO | 954,1224,594 | 957,1066,620 | 960,232,12 | 961,3553,3410 | 962,3665,3649

BATCH_RAW_INFO | 954,1225,594 | 957,1067,620 | 960,233,12 | 961,3554,3410 | 962,3666,3649

BATCH_RAW_INFO | 954,1226,594 | 957,1068,620 | 960,234,12 | 961,3555,3410 | 962,3667,3649

BATCH_RAW_INFO | 954,1227,594 | 957,1069,620 | 960,235,12 | 961,3556,3410 | 962,3668,3649

BATCH_RAW_INFO | 954,1228,594 | 957,1070,620 | 960,236,12 | 961,3557,3410 | 962,3669,3649

BATCH_RAW_INFO | 954,1229,594 | 957,1071,620 | 960,237,12 | 961,3558,3410 | 962,3670,3649

BATCH_RAW_INFO | 954,1230,594 | 957,1072,620 | 960,238,12 | 961,3559,3410 | 962,3671,3649

BATCH_RAW_INFO | 954,1231,594 | 957,1073,620 | 960,239,12 | 961,3560,3410 | 962,3672,3649

BATCH_RAW_INFO | 954,1232,594 | 957,1074,620 | 960,240,12 | 961,3561,3410 | 962,3673,3649

BATCH_RAW_INFO | 954,1233,594 | 957,1075,620 | 960,241,12 | 961,3562,3410 | 962,3674,3649

BATCH_RAW_INFO | 954,1234,594 | 957,1076,620 | 960,242,12 | 961,3563,3410 | 962,3675,3649

BATCH_RAW_INFO | 954,1235,594 | 957,1077,620 | 960,243,12 | 961,3564,3410 | 962,3676,3649

BATCH_RAW_INFO | 954,1236,594 | 957,1078,620 | 960,244,12 | 961,3565,3410 | 962,3677,3649

BATCH_RAW_INFO | 954,1237,594 | 957,1079,620 | 960,245,12 | 961,3566,3410 | 962,3678,3649

BATCH_RAW_INFO | 954,1238,594 | 957,1080,620 | 960,246,12 | 961,3567,3410 | 962,3679,3649

BATCH_RAW_INFO | 954,1239,594 | 957,1081,620 | 960,247,12 | 961,3568,3410 | 962,3680,3649

BATCH_RAW_INFO | 954,1240,594 | 957,1082,620 | 960,248,12 | 961,3569,3410 | 962,3681,3649

BATCH_RAW_INFO | 954,1241,594 | 957,1083,620 | 960,249,12 | 961,3570,3410 | 962,3682,3649

BATCH_RAW_INFO | 954,1242,594 | 957,1084,620 | 960,250,12 | 961,3571,3410 | 962,3683,3649

BATCH_RAW_INFO | 954,1243,594 | 957,1085,620 | 960,251,12 | 961,3572,3410 | 962,3684,3649

BATCH_RAW_INFO | 954,1244,594 | 957,1086,620 | 960,252,12 | 961,3573,3410 | 962,3685,3649

BATCH_RAW_INFO | 954,1245,594 | 957,1087,620 | 960,253,12 | 961,3574,3410 | 962,3686,3649

BATCH_RAW_INFO | 954,1246,594 | 957,1088,620 | 960,254,12 | 961,3575,3410 | 962,3687,3649

BATCH_RAW_INFO | 954,1247,594 | 957,1089,620 | 960,255,12 | 961,3576,3410 | 962,3688,3649

BATCH_RAW_INFO | 954,1248,594 | 957,1090,620 | 960,256,12 | 961,3577,3410 | 962,3689,3649

BATCH_RAW_INFO | 954,1249,594 | 957,1091,620 | 960,257,12 | 961,3578,3410 | 962,3690,3649

BATCH_RAW_INFO | 954,1250,594 | 957,1092,620 | 960,258,12 | 961,3579,3410 | 962,3691,3649

BATCH_RAW_INFO | 954,1251,594 | 957,1093,620 | 960,259,12 | 961,3580,3410 | 962,3692,3649

BATCH_RAW_INFO | 954,1252,594 | 957,1094,620 | 960,260,12 | 961,3581,3410 | 962,3693,3649

BATCH_RAW_INFO | 954,1253,594 | 960,261,12 | 961,3582,3410 | 962,3694,3649

BATCH_RAW_INFO | 954,1254,594 | 960,262,12 | 961,3583,3410 | 962,3695,3649

BATCH_RAW_INFO | 954,1255,594 | 960,263,12 | 961,3584,3410 | 962,3696,3649

BATCH_RAW_INFO | 954,1256,594 | 960,264,12 | 961,3585,3410 | 962,3697,3649

BATCH_RAW_INFO | 954,1257,594 | 960,265,12 | 961,3586,3410 | 962,3698,3649

BATCH_RAW_INFO | 954,1258,594 | 960,266,12 | 961,3587,3410 | 962,3699,3649

BATCH_RAW_INFO | 954,1259,594 | 960,267,12 | 961,3588,3410 | 962,3700,3649

BATCH_RAW_INFO | 954,1260,594 | 961,3589,3410 | 962,3701,3649

BATCH_RAW_INFO | 954,1261,594 | 961,3590,3410 | 962,3702,3649

BATCH_RAW_INFO | 954,1262,594 | 961,3591,3410 | 962,3703,3649

BATCH_RAW_INFO | 954,1263,594 | 961,3592,3410 | 962,3704,3649

BATCH_RAW_INFO | 954,1264,594 | 961,3593,3410 | 962,3705,3649

BATCH_RAW_INFO | 954,1265,594 | 961,3594,3410 | 962,3706,3649

BATCH_RAW_INFO | 954,1266,594 | 961,3595,3410 | 962,3707,3649

BATCH_RAW_INFO | 954,1267,594 | 961,3596,3410 | 962,3708,3649

BATCH_RAW_INFO | 954,1268,594 | 961,3597,3410 | 962,3709,3649

BATCH_RAW_INFO | 954,1269,594 | 961,3598,3410 | 962,3710,3649

BATCH_RAW_INFO | 954,1270,594 | 961,3599,3410 | 962,3711,3649

BATCH_RAW_INFO | 954,1271,594 | 961,3600,3410 | 962,3712,3649

BATCH_RAW_INFO | 954,1272,594 | 961,3601,3410 | 962,3713,3649

BATCH_RAW_INFO | 954,1273,594 | 961,3602,3410 | 962,3714,3649

BATCH_RAW_INFO | 954,1274,594 | 961,3603,3410 | 962,3715,3649

BATCH_RAW_INFO | 954,1275,594 | 961,3604,3410 | 962,3716,3649

BATCH_RAW_INFO | 954,1276,594 | 961,3605,3410 | 962,3717,3649

BATCH_RAW_INFO | 954,1277,594 | 961,3606,3410 | 962,3718,3649

BATCH_RAW_INFO | 954,1278,594 | 961,3607,3410 | 962,3719,3649

BATCH_RAW_INFO | 954,1279,594 | 961,3608,3410 | 962,3720,3649

BATCH_RAW_INFO | 954,1280,594 | 961,3609,3410 | 962,3721,3649

BATCH_RAW_INFO | 954,1281,594 | 961,3610,3410 | 962,3722,3649

BATCH_RAW_INFO | 954,1282,594 | 961,3611,3410 | 962,3723,3649

BATCH_RAW_INFO | 954,1283,594 | 961,3612,3410 | 962,3724,3649

BATCH_RAW_INFO | 954,1284,594 | 961,3613,3410 | 962,3725,3649

BATCH_RAW_INFO | 954,1285,594 | 961,3614,3410 | 962,3726,3649

BATCH_RAW_INFO | 954,1286,594 | 961,3615,3410 | 962,3727,3649

BATCH_RAW_INFO | 954,1287,594 | 961,3616,3410 | 962,3728,3649

BATCH_RAW_INFO | 954,1288,594 | 961,3617,3410 | 962,3729,3649

BATCH_RAW_INFO | 954,1289,594 | 961,3618,3410 | 962,3730,3649

BATCH_RAW_INFO | 954,1290,594 | 961,3619,3410 | 962,3731,3649

BATCH_RAW_INFO | 954,1291,594 | 961,3620,3410 | 962,3732,3649

BATCH_RAW_INFO | 954,1292,594 | 961,3621,3410 | 962,3733,3649

BATCH_RAW_INFO | 954,1293,594 | 961,3622,3410 | 962,3734,3649

BATCH_RAW_INFO | 954,1294,594 | 961,3623,3410 | 962,3735,3649

BATCH_RAW_INFO | 954,1295,594 | 961,3624,3410 | 962,3736,3649

BATCH_RAW_INFO | 954,1296,594 | 961,3625,3410 | 962,3737,3649

BATCH_RAW_INFO | 954,1297,594 | 961,3626,3410 | 962,3738,3649

BATCH_RAW_INFO | 954,1298,594 | 961,3627,3410 | 962,3739,3649

BATCH_RAW_INFO | 954,1299,594 | 961,3628,3410 | 962,3740,3649

BATCH_RAW_INFO | 954,1300,594 | 961,3629,3410 | 962,3741,3649

BATCH_RAW_INFO | 954,1301,594 | 961,3630,3410 | 962,3742,3649

BATCH_RAW_INFO | 954,1302,594 | 961,3631,3410 | 962,3743,3649

BATCH_RAW_INFO | 954,1303,594 | 961,3632,3410 | 962,3744,3649

BATCH_RAW_INFO | 954,1304,594 | 961,3633,3410 | 962,3745,3649

BATCH_RAW_INFO | 954,1305,594 | 961,3634,3410 | 962,3746,3649

BATCH_RAW_INFO | 954,1306,594 | 961,3635,3410 | 962,3747,3649

BATCH_RAW_INFO | 954,1307,594 | 961,3636,3410 | 962,3748,3649

BATCH_RAW_INFO | 954,1308,594 | 961,3637,3410 | 962,3749,3649

BATCH_RAW_INFO | 954,1309,594 | 961,3638,3410 | 962,3750,3649

BATCH_RAW_INFO | 954,1310,594 | 961,3639,3410 | 962,3751,3649

BATCH_RAW_INFO | 954,1311,594 | 961,3640,3410 | 962,3752,3649

BATCH_RAW_INFO | 954,1312,594 | 961,3641,3410 | 962,3753,3649

BATCH_RAW_INFO | 954,1313,594 | 961,3642,3410 | 962,3754,3649

BATCH_RAW_INFO | 954,1314,594 | 961,3643,3410 | 962,3755,3649

BATCH_RAW_INFO | 954,1315,594 | 961,3644,3410 | 962,3756,3649

BATCH_RAW_INFO | 954,1316,594 | 961,3645,3410 | 962,3757,3649

BATCH_RAW_INFO | 954,1317,594 | 961,3646,3410 | 962,3758,3649

BATCH_RAW_INFO | 954,1318,594 | 961,3647,3410 | 962,3759,3649

BATCH_RAW_INFO | 954,1319,594 | 961,3648,3410 | 962,3760,3649

BATCH_RAW_INFO | 954,1320,594 | 961,3649,3410 | 962,3761,3649

BATCH_RAW_INFO | 954,1321,594 | 961,3650,3410 | 962,3762,3649

BATCH_RAW_INFO | 954,1322,594 | 961,3651,3410 | 962,3763,3649

BATCH_RAW_INFO | 954,1323,594 | 961,3652,3410 | 962,3764,3649

BATCH_RAW_INFO | 954,1324,594 | 961,3653,3410 | 962,3765,3649

BATCH_RAW_INFO | 954,1325,594 | 961,3654,3410 | 962,3766,3649

BATCH_RAW_INFO | 954,1326,594 | 961,3655,3410 | 962,3767,3649

BATCH_RAW_INFO | 954,1327,594 | 961,3656,3410 | 962,3768,3649

BATCH_RAW_INFO | 954,1328,594 | 961,3657,3410 | 962,3769,3649

BATCH_RAW_INFO | 954,1329,594 | 961,3658,3410 | 962,3770,3649

BATCH_RAW_INFO | 954,1330,594 | 961,3659,3410 | 962,3771,3649

BATCH_RAW_INFO | 954,1331,594 | 961,3660,3410 | 962,3772,3649

BATCH_RAW_INFO | 954,1332,594 | 961,3661,3410 | 962,3773,3649

BATCH_RAW_INFO | 954,1333,594 | 961,3662,3410 | 962,3774,3649

BATCH_RAW_INFO | 954,1334,594 | 961,3663,3410 | 962,3775,3649

BATCH_RAW_INFO | 954,1335,594 | 961,3664,3410 | 962,3776,3649

BATCH_RAW_INFO | 954,1336,594 | 961,3665,3410 | 962,3777,3649

BATCH_RAW_INFO | 954,1337,594 | 961,3666,3410 | 962,3778,3649

BATCH_RAW_INFO | 954,1338,594 | 961,3667,3410 | 962,3779,3649

BATCH_RAW_INFO | 954,1339,594 | 961,3668,3410 | 962,3780,3649

BATCH_RAW_INFO | 954,1340,594 | 961,3669,3410 | 962,3781,3649

BATCH_RAW_INFO | 954,1341,594 | 961,3670,3410 | 962,3782,3649

BATCH_RAW_INFO | 954,1342,594 | 961,3671,3410 | 962,3783,3649

BATCH_RAW_INFO | 954,1343,594 | 961,3672,3410 | 962,3784,3649

BATCH_RAW_INFO | 961,3673,3410 | 962,3785,3649

BATCH_RAW_INFO | 961,3674,3410 | 962,3786,3649

BATCH_RAW_INFO | 961,3675,3410 | 962,3787,3649

BATCH_RAW_INFO | 961,3676,3410 | 962,3788,3649

BATCH_RAW_INFO | 961,3677,3410 | 962,3789,3649

BATCH_RAW_INFO | 961,3678,3410 | 962,3790,3649

BATCH_RAW_INFO | 961,3679,3410 | 962,3791,3649

BATCH_RAW_INFO | 961,3680,3410 | 962,3792,3649

BATCH_RAW_INFO | 961,3681,3410 | 962,3793,3649

BATCH_RAW_INFO | 961,3682,3410 | 962,3794,3649

BATCH_RAW_INFO | 961,3683,3410 | 962,3795,3649

BATCH_RAW_INFO | 961,3684,3410 | 962,3796,3649

BATCH_RAW_INFO | 961,3685,3410 | 962,3797,3649

BATCH_RAW_INFO | 961,3686,3410 | 962,3798,3649

BATCH_RAW_INFO | 961,3687,3410 | 962,3799,3649

BATCH_RAW_INFO | 961,3688,3410 | 962,3800,3649

BATCH_RAW_INFO | 961,3689,3410 | 962,3801,3649

BATCH_RAW_INFO | 961,3690,3410 | 962,3802,3649

BATCH_RAW_INFO | 961,3691,3410 | 962,3803,3649

BATCH_RAW_INFO | 961,3692,3410 | 962,3804,3649

BATCH_RAW_INFO | 961,3693,3410 | 962,3805,3649

BATCH_RAW_INFO | 961,3694,3410 | 962,3806,3649

BATCH_RAW_INFO | 961,3695,3410 | 962,3807,3649

BATCH_RAW_INFO | 961,3696,3410 | 962,3808,3649

BATCH_RAW_INFO | 961,3697,3410 | 962,3809,3649

BATCH_RAW_INFO | 961,3698,3410 | 962,3810,3649

BATCH_RAW_INFO | 961,3699,3410 | 962,3811,3649

BATCH_RAW_INFO | 961,3700,3410 | 962,3812,3649

BATCH_RAW_INFO | 961,3701,3410 | 962,3813,3649

BATCH_RAW_INFO | 961,3702,3410 | 962,3814,3649

BATCH_RAW_INFO | 961,3703,3410 | 962,3815,3649

BATCH_RAW_INFO | 961,3704,3410 | 962,3816,3649

BATCH_RAW_INFO | 961,3705,3410 | 962,3817,3649

BATCH_RAW_INFO | 961,3706,3410 | 962,3818,3649

BATCH_RAW_INFO | 961,3707,3410 | 962,3819,3649

BATCH_RAW_INFO | 961,3708,3410 | 962,3820,3649

BATCH_RAW_INFO | 961,3709,3410 | 962,3821,3649

BATCH_RAW_INFO | 961,3710,3410 | 962,3822,3649

BATCH_RAW_INFO | 961,3711,3410 | 962,3823,3649

BATCH_RAW_INFO | 961,3712,3410 | 962,3824,3649

BATCH_RAW_INFO | 961,3713,3410 | 962,3825,3649

BATCH_RAW_INFO | 961,3714,3410 | 962,3826,3649

BATCH_RAW_INFO | 961,3715,3410 | 962,3827,3649

BATCH_RAW_INFO | 961,3716,3410 | 962,3828,3649

BATCH_RAW_INFO | 961,3717,3410 | 962,3829,3649

BATCH_RAW_INFO | 961,3718,3410 | 962,3830,3649

BATCH_RAW_INFO | 961,3719,3410 | 962,3831,3649

BATCH_RAW_INFO | 961,3720,3410 | 962,3832,3649

BATCH_RAW_INFO | 961,3721,3410 | 962,3833,3649

BATCH_RAW_INFO | 961,3722,3410 | 962,3834,3649

BATCH_RAW_INFO | 961,3723,3410 | 962,3835,3649

BATCH_RAW_INFO | 961,3724,3410 | 962,3836,3649

BATCH_RAW_INFO | 961,3725,3410 | 962,3837,3649

BATCH_RAW_INFO | 961,3726,3410 | 962,3838,3649

BATCH_RAW_INFO | 961,3727,3410 | 962,3839,3649

BATCH_RAW_INFO | 961,3728,3410 | 962,3840,3649

BATCH_RAW_INFO | 961,3729,3410 | 962,3841,3649

BATCH_RAW_INFO | 961,3730,3410 | 962,3842,3649

BATCH_RAW_INFO | 961,3731,3410 | 962,3843,3649

BATCH_RAW_INFO | 961,3732,3410 | 962,3844,3649

BATCH_RAW_INFO | 961,3733,3410 | 962,3845,3649

BATCH_RAW_INFO | 961,3734,3410 | 962,3846,3649

BATCH_RAW_INFO | 961,3735,3410 | 962,3847,3649

BATCH_RAW_INFO | 961,3736,3410 | 962,3848,3649

BATCH_RAW_INFO | 961,3737,3410 | 962,3849,3649

BATCH_RAW_INFO | 961,3738,3410 | 962,3850,3649

BATCH_RAW_INFO | 961,3739,3410 | 962,3851,3649

BATCH_RAW_INFO | 961,3740,3410 | 962,3852,3649

BATCH_RAW_INFO | 961,3741,3410 | 962,3853,3649

BATCH_RAW_INFO | 961,3742,3410 | 962,3854,3649

BATCH_RAW_INFO | 961,3743,3410 | 962,3855,3649

BATCH_RAW_INFO | 961,3744,3410 | 962,3856,3649

BATCH_RAW_INFO | 961,3745,3410 | 962,3857,3649

BATCH_RAW_INFO | 961,3746,3410 | 962,3858,3649

BATCH_RAW_INFO | 961,3747,3410 | 962,3859,3649

BATCH_RAW_INFO | 961,3748,3410 | 962,3860,3649

BATCH_RAW_INFO | 961,3749,3410 | 962,3861,3649

BATCH_RAW_INFO | 961,3750,3410 | 962,3862,3649

BATCH_RAW_INFO | 961,3751,3410 | 962,3863,3649

BATCH_RAW_INFO | 961,3752,3410 | 962,3864,3649

BATCH_RAW_INFO | 961,3753,3410 | 962,3865,3649

BATCH_RAW_INFO | 961,3754,3410 | 962,3866,3649

BATCH_RAW_INFO | 961,3755,3410 | 962,3867,3649

BATCH_RAW_INFO | 961,3756,3410 | 962,3868,3649

BATCH_RAW_INFO | 961,3757,3410 | 962,3869,3649

BATCH_RAW_INFO | 961,3758,3410 | 962,3870,3649

BATCH_RAW_INFO | 961,3759,3410 | 962,3871,3649

BATCH_RAW_INFO | 963,1093,1092

BATCH_RAW_INFO | 961,3760,3410 | 962,3872,3649 | 963,1094,1092

BATCH_RAW_INFO | 961,3761,3410 | 962,3873,3649 | 963,1095,1092

BATCH_RAW_INFO | 961,3762,3410 | 962,3874,3649 | 963,1096,1092

BATCH_RAW_INFO | 961,3763,3410 | 962,3875,3649 | 963,1097,1092

BATCH_RAW_INFO | 961,3764,3410 | 962,3876,3649 | 963,1098,1092

BATCH_RAW_INFO | 964,1247,1246

BATCH_RAW_INFO | 961,3765,3410 | 962,3877,3649 | 963,1099,1092 | 964,1248,1246

BATCH_RAW_INFO | 961,3766,3410 | 962,3878,3649 | 963,1100,1092 | 964,1249,1246

BATCH_RAW_INFO | 961,3767,3410 | 962,3879,3649 | 963,1101,1092 | 964,1250,1246

BATCH_RAW_INFO | 961,3768,3410 | 962,3880,3649 | 963,1102,1092 | 964,1251,1246

BATCH_RAW_INFO | 961,3769,3410 | 962,3881,3649 | 963,1103,1092 | 964,1252,1246

BATCH_RAW_INFO | 961,3770,3410 | 962,3882,3649 | 963,1104,1092 | 964,1253,1246

BATCH_RAW_INFO | 961,3771,3410 | 962,3883,3649 | 963,1105,1092 | 964,1254,1246

BATCH_RAW_INFO | 961,3772,3410 | 962,3884,3649 | 963,1106,1092 | 964,1255,1246

BATCH_RAW_INFO | 961,3773,3410 | 962,3885,3649 | 963,1107,1092 | 964,1256,1246

BATCH_RAW_INFO | 961,3774,3410 | 962,3886,3649 | 963,1108,1092 | 964,1257,1246

BATCH_RAW_INFO | 961,3775,3410 | 962,3887,3649 | 963,1109,1092 | 964,1258,1246

BATCH_RAW_INFO | 961,3776,3410 | 962,3888,3649 | 963,1110,1092 | 964,1259,1246

BATCH_RAW_INFO | 961,3777,3410 | 962,3889,3649 | 963,1111,1092 | 964,1260,1246

BATCH_RAW_INFO | 961,3778,3410 | 962,3890,3649 | 963,1112,1092 | 964,1261,1246

BATCH_RAW_INFO | 961,3779,3410 | 962,3891,3649 | 963,1113,1092 | 964,1262,1246

BATCH_RAW_INFO | 961,3780,3410 | 962,3892,3649 | 963,1114,1092 | 964,1263,1246

BATCH_RAW_INFO | 961,3781,3410 | 962,3893,3649 | 963,1115,1092 | 964,1264,1246

BATCH_RAW_INFO | 965,644,643

BATCH_RAW_INFO | 966,22,21

BATCH_RAW_INFO | 961,3782,3410 | 962,3894,3649 | 963,1116,1092 | 964,1265,1246 | 965,645,643 | 966,23,21

BATCH_RAW_INFO | 961,3783,3410 | 962,3895,3649 | 963,1117,1092 | 964,1266,1246 | 965,646,643 | 966,24,21

BATCH_RAW_INFO | 961,3784,3410 | 962,3896,3649 | 963,1118,1092 | 964,1267,1246 | 965,647,643 | 966,25,21

BATCH_RAW_INFO | 961,3785,3410 | 962,3897,3649 | 963,1119,1092 | 964,1268,1246 | 965,648,643 | 966,26,21

BATCH_RAW_INFO | 961,3786,3410 | 962,3898,3649 | 963,1120,1092 | 964,1269,1246 | 965,649,643 | 966,27,21

BATCH_RAW_INFO | 961,3787,3410 | 962,3899,3649 | 963,1121,1092 | 964,1270,1246 | 965,650,643 | 966,28,21

BATCH_RAW_INFO | 961,3788,3410 | 962,3900,3649 | 963,1122,1092 | 964,1271,1246 | 965,651,643 | 966,29,21

BATCH_RAW_INFO | 961,3789,3410 | 962,3901,3649 | 963,1123,1092 | 964,1272,1246 | 965,652,643 | 966,30,21

BATCH_RAW_INFO | 961,3790,3410 | 962,3902,3649 | 963,1124,1092 | 964,1273,1246 | 965,653,643 | 966,31,21

BATCH_RAW_INFO | 961,3791,3410 | 962,3903,3649 | 963,1125,1092 | 964,1274,1246 | 965,654,643 | 966,32,21

BATCH_RAW_INFO | 961,3792,3410 | 962,3904,3649 | 963,1126,1092 | 964,1275,1246 | 965,655,643 | 966,33,21

BATCH_RAW_INFO | 961,3793,3410 | 962,3905,3649 | 963,1127,1092 | 964,1276,1246 | 965,656,643 | 966,34,21

BATCH_RAW_INFO | 961,3794,3410 | 962,3906,3649 | 963,1128,1092 | 964,1277,1246 | 965,657,643 | 966,35,21

BATCH_RAW_INFO | 961,3795,3410 | 962,3907,3649 | 963,1129,1092 | 964,1278,1246 | 965,658,643 | 966,36,21

BATCH_RAW_INFO | 961,3796,3410 | 962,3908,3649 | 963,1130,1092 | 964,1279,1246 | 965,659,643 | 966,37,21

BATCH_RAW_INFO | 961,3797,3410 | 962,3909,3649 | 963,1131,1092 | 964,1280,1246 | 965,660,643 | 966,38,21

BATCH_RAW_INFO | 961,3798,3410 | 962,3910,3649 | 963,1132,1092 | 964,1281,1246 | 965,661,643 | 966,39,21

BATCH_RAW_INFO | 961,3799,3410 | 962,3911,3649 | 963,1133,1092 | 964,1282,1246 | 965,662,643 | 966,40,21

BATCH_RAW_INFO | 961,3800,3410 | 962,3912,3649 | 963,1134,1092 | 964,1283,1246 | 965,663,643 | 966,41,21

BATCH_RAW_INFO | 961,3801,3410 | 962,3913,3649 | 963,1135,1092 | 964,1284,1246 | 965,664,643 | 966,42,21

BATCH_RAW_INFO | 961,3802,3410 | 962,3914,3649 | 963,1136,1092 | 964,1285,1246 | 965,665,643 | 966,43,21

BATCH_RAW_INFO | 961,3803,3410 | 962,3915,3649 | 963,1137,1092 | 964,1286,1246 | 965,666,643 | 966,44,21

BATCH_RAW_INFO | 961,3804,3410 | 962,3916,3649 | 963,1138,1092 | 964,1287,1246 | 965,667,643 | 966,45,21

BATCH_RAW_INFO | 961,3805,3410 | 962,3917,3649 | 963,1139,1092 | 964,1288,1246 | 965,668,643 | 966,46,21

BATCH_RAW_INFO | 961,3806,3410 | 962,3918,3649 | 963,1140,1092 | 964,1289,1246 | 965,669,643 | 966,47,21

BATCH_RAW_INFO | 961,3807,3410 | 962,3919,3649 | 963,1141,1092 | 964,1290,1246 | 965,670,643 | 966,48,21

BATCH_RAW_INFO | 961,3808,3410 | 962,3920,3649 | 963,1142,1092 | 964,1291,1246 | 965,671,643 | 966,49,21

BATCH_RAW_INFO | 961,3809,3410 | 962,3921,3649 | 963,1143,1092 | 964,1292,1246 | 965,672,643 | 966,50,21

BATCH_RAW_INFO | 961,3810,3410 | 962,3922,3649 | 963,1144,1092 | 964,1293,1246 | 965,673,643 | 966,51,21

BATCH_RAW_INFO | 961,3811,3410 | 962,3923,3649 | 963,1145,1092 | 964,1294,1246 | 965,674,643 | 966,52,21

BATCH_RAW_INFO | 961,3812,3410 | 962,3924,3649 | 963,1146,1092 | 964,1295,1246 | 965,675,643 | 966,53,21

BATCH_RAW_INFO | 961,3813,3410 | 962,3925,3649 | 963,1147,1092 | 964,1296,1246 | 965,676,643 | 966,54,21

BATCH_RAW_INFO | 961,3814,3410 | 962,3926,3649 | 963,1148,1092 | 964,1297,1246 | 965,677,643 | 966,55,21

BATCH_RAW_INFO | 961,3815,3410 | 962,3927,3649 | 963,1149,1092 | 964,1298,1246 | 965,678,643 | 966,56,21

BATCH_RAW_INFO | 961,3816,3410 | 962,3928,3649 | 963,1150,1092 | 964,1299,1246 | 965,679,643 | 966,57,21

BATCH_RAW_INFO | 961,3817,3410 | 962,3929,3649 | 963,1151,1092 | 964,1300,1246 | 965,680,643 | 966,58,21

BATCH_RAW_INFO | 961,3818,3410 | 962,3930,3649 | 963,1152,1092 | 964,1301,1246 | 965,681,643 | 966,59,21

BATCH_RAW_INFO | 961,3819,3410 | 962,3931,3649 | 963,1153,1092 | 964,1302,1246 | 965,682,643 | 966,60,21

BATCH_RAW_INFO | 961,3820,3410 | 962,3932,3649 | 963,1154,1092 | 964,1303,1246 | 965,683,643 | 966,61,21

BATCH_RAW_INFO | 961,3821,3410 | 962,3933,3649 | 963,1155,1092 | 964,1304,1246 | 965,684,643 | 966,62,21

BATCH_RAW_INFO | 961,3822,3410 | 962,3934,3649 | 963,1156,1092 | 964,1305,1246 | 965,685,643 | 966,63,21

BATCH_RAW_INFO | 961,3823,3410 | 962,3935,3649 | 963,1157,1092 | 964,1306,1246 | 965,686,643 | 966,64,21

BATCH_RAW_INFO | 961,3824,3410 | 962,3936,3649 | 963,1158,1092 | 964,1307,1246 | 965,687,643 | 966,65,21

BATCH_RAW_INFO | 961,3825,3410 | 962,3937,3649 | 963,1159,1092 | 964,1308,1246 | 965,688,643 | 966,66,21

BATCH_RAW_INFO | 961,3826,3410 | 962,3938,3649 | 963,1160,1092 | 964,1309,1246 | 965,689,643 | 966,67,21

BATCH_RAW_INFO | 961,3827,3410 | 962,3939,3649 | 963,1161,1092 | 964,1310,1246 | 965,690,643 | 966,68,21

BATCH_RAW_INFO | 961,3828,3410 | 962,3940,3649 | 963,1162,1092 | 964,1311,1246 | 965,691,643 | 966,69,21

BATCH_RAW_INFO | 961,3829,3410 | 962,3941,3649 | 963,1163,1092 | 964,1312,1246 | 965,692,643 | 966,70,21

BATCH_RAW_INFO | 961,3830,3410 | 962,3942,3649 | 963,1164,1092 | 964,1313,1246 | 965,693,643 | 966,71,21

BATCH_RAW_INFO | 961,3831,3410 | 962,3943,3649 | 963,1165,1092 | 964,1314,1246 | 965,694,643 | 966,72,21

BATCH_RAW_INFO | 961,3832,3410 | 962,3944,3649 | 963,1166,1092 | 964,1315,1246 | 965,695,643 | 966,73,21

BATCH_RAW_INFO | 961,3833,3410 | 962,3945,3649 | 963,1167,1092 | 964,1316,1246 | 965,696,643 | 966,74,21

BATCH_RAW_INFO | 961,3834,3410 | 962,3946,3649 | 963,1168,1092 | 964,1317,1246 | 965,697,643 | 966,75,21

BATCH_RAW_INFO | 961,3835,3410 | 962,3947,3649 | 963,1169,1092 | 964,1318,1246 | 965,698,643 | 966,76,21

BATCH_RAW_INFO | 961,3836,3410 | 962,3948,3649 | 963,1170,1092 | 964,1319,1246 | 965,699,643 | 966,77,21

BATCH_RAW_INFO | 961,3837,3410 | 962,3949,3649 | 963,1171,1092 | 964,1320,1246 | 965,700,643 | 966,78,21

BATCH_RAW_INFO | 961,3838,3410 | 962,3950,3649 | 963,1172,1092 | 964,1321,1246 | 965,701,643 | 966,79,21

BATCH_RAW_INFO | 961,3839,3410 | 962,3951,3649 | 963,1173,1092 | 964,1322,1246 | 965,702,643 | 966,80,21

BATCH_RAW_INFO | 961,3840,3410 | 962,3952,3649 | 963,1174,1092 | 964,1323,1246 | 965,703,643 | 966,81,21

BATCH_RAW_INFO | 961,3841,3410 | 962,3953,3649 | 963,1175,1092 | 964,1324,1246 | 965,704,643 | 966,82,21

BATCH_RAW_INFO | 961,3842,3410 | 962,3954,3649 | 963,1176,1092 | 964,1325,1246 | 965,705,643 | 966,83,21

BATCH_RAW_INFO | 961,3843,3410 | 962,3955,3649 | 963,1177,1092 | 964,1326,1246 | 965,706,643 | 966,84,21

BATCH_RAW_INFO | 961,3844,3410 | 962,3956,3649 | 963,1178,1092 | 964,1327,1246 | 965,707,643 | 966,85,21

BATCH_RAW_INFO | 961,3845,3410 | 962,3957,3649 | 963,1179,1092 | 964,1328,1246 | 965,708,643 | 966,86,21

BATCH_RAW_INFO | 961,3846,3410 | 962,3958,3649 | 963,1180,1092 | 964,1329,1246 | 965,709,643 | 966,87,21

BATCH_RAW_INFO | 961,3847,3410 | 962,3959,3649 | 963,1181,1092 | 964,1330,1246 | 965,710,643 | 966,88,21

BATCH_RAW_INFO | 961,3848,3410 | 962,3960,3649 | 963,1182,1092 | 964,1331,1246 | 965,711,643 | 966,89,21

BATCH_RAW_INFO | 961,3849,3410 | 962,3961,3649 | 963,1183,1092 | 964,1332,1246 | 965,712,643 | 966,90,21

BATCH_RAW_INFO | 961,3850,3410 | 962,3962,3649 | 963,1184,1092 | 964,1333,1246 | 965,713,643 | 966,91,21

BATCH_RAW_INFO | 961,3851,3410 | 962,3963,3649 | 963,1185,1092 | 964,1334,1246 | 965,714,643 | 966,92,21

BATCH_RAW_INFO | 961,3852,3410 | 962,3964,3649 | 963,1186,1092 | 964,1335,1246 | 965,715,643 | 966,93,21

BATCH_RAW_INFO | 961,3853,3410 | 962,3965,3649 | 963,1187,1092 | 964,1336,1246 | 965,716,643 | 966,94,21

BATCH_RAW_INFO | 961,3854,3410 | 962,3966,3649 | 963,1188,1092 | 964,1337,1246 | 965,717,643 | 966,95,21

BATCH_RAW_INFO | 961,3855,3410 | 962,3967,3649 | 963,1189,1092 | 964,1338,1246 | 965,718,643 | 966,96,21

BATCH_RAW_INFO | 961,3856,3410 | 962,3968,3649 | 963,1190,1092 | 964,1339,1246 | 965,719,643 | 966,97,21

BATCH_RAW_INFO | 961,3857,3410 | 962,3969,3649 | 963,1191,1092 | 964,1340,1246 | 965,720,643 | 966,98,21

BATCH_RAW_INFO | 961,3858,3410 | 962,3970,3649 | 963,1192,1092 | 964,1341,1246 | 965,721,643 | 966,99,21

BATCH_RAW_INFO | 961,3859,3410 | 962,3971,3649 | 963,1193,1092 | 964,1342,1246 | 965,722,643 | 966,100,21

BATCH_RAW_INFO | 961,3860,3410 | 962,3972,3649 | 963,1194,1092 | 964,1343,1246 | 965,723,643 | 966,101,21

BATCH_RAW_INFO | 961,3861,3410 | 962,3973,3649 | 963,1195,1092 | 964,1344,1246 | 965,724,643 | 966,102,21

BATCH_RAW_INFO | 961,3862,3410 | 962,3974,3649 | 963,1196,1092 | 964,1345,1246 | 965,725,643 | 966,103,21

BATCH_RAW_INFO | 961,3863,3410 | 962,3975,3649 | 963,1197,1092 | 964,1346,1246 | 965,726,643 | 966,104,21

BATCH_RAW_INFO | 961,3864,3410 | 962,3976,3649 | 963,1198,1092 | 964,1347,1246 | 965,727,643 | 966,105,21

BATCH_RAW_INFO | 961,3865,3410 | 962,3977,3649 | 963,1199,1092 | 964,1348,1246 | 965,728,643 | 966,106,21

BATCH_RAW_INFO | 961,3866,3410 | 962,3978,3649 | 963,1200,1092 | 964,1349,1246 | 965,729,643 | 966,107,21

BATCH_RAW_INFO | 961,3867,3410 | 962,3979,3649 | 963,1201,1092 | 964,1350,1246 | 965,730,643 | 966,108,21

BATCH_RAW_INFO | 961,3868,3410 | 962,3980,3649 | 963,1202,1092 | 964,1351,1246 | 965,731,643 | 966,109,21

BATCH_RAW_INFO | 961,3869,3410 | 962,3981,3649 | 963,1203,1092 | 964,1352,1246 | 965,732,643 | 966,110,21

BATCH_RAW_INFO | 961,3870,3410 | 962,3982,3649 | 963,1204,1092 | 964,1353,1246 | 965,733,643 | 966,111,21

BATCH_RAW_INFO | 961,3871,3410 | 962,3983,3649 | 963,1205,1092 | 964,1354,1246 | 965,734,643 | 966,112,21

BATCH_RAW_INFO | 961,3872,3410 | 962,3984,3649 | 963,1206,1092 | 964,1355,1246 | 965,735,643 | 966,113,21

BATCH_RAW_INFO | 961,3873,3410 | 962,3985,3649 | 963,1207,1092 | 964,1356,1246 | 965,736,643 | 966,114,21

BATCH_RAW_INFO | 961,3874,3410 | 962,3986,3649 | 963,1208,1092 | 964,1357,1246 | 965,737,643 | 966,115,21

BATCH_RAW_INFO | 961,3875,3410 | 962,3987,3649 | 963,1209,1092 | 964,1358,1246 | 965,738,643 | 966,116,21

BATCH_RAW_INFO | 961,3876,3410 | 962,3988,3649 | 963,1210,1092 | 964,1359,1246 | 965,739,643 | 966,117,21

BATCH_RAW_INFO | 961,3877,3410 | 962,3989,3649 | 963,1211,1092 | 964,1360,1246 | 965,740,643 | 966,118,21

BATCH_RAW_INFO | 961,3878,3410 | 962,3990,3649 | 963,1212,1092 | 964,1361,1246 | 965,741,643 | 966,119,21

BATCH_RAW_INFO | 961,3879,3410 | 962,3991,3649 | 963,1213,1092 | 964,1362,1246 | 965,742,643 | 966,120,21

BATCH_RAW_INFO | 961,3880,3410 | 962,3992,3649 | 963,1214,1092 | 964,1363,1246 | 965,743,643 | 966,121,21

BATCH_RAW_INFO | 961,3881,3410 | 962,3993,3649 | 963,1215,1092 | 964,1364,1246 | 965,744,643 | 966,122,21

BATCH_RAW_INFO | 961,3882,3410 | 962,3994,3649 | 963,1216,1092 | 964,1365,1246 | 965,745,643 | 966,123,21

BATCH_RAW_INFO | 961,3883,3410 | 962,3995,3649 | 964,1366,1246 | 965,746,643 | 966,124,21

BATCH_RAW_INFO | 961,3884,3410 | 962,3996,3649 | 964,1367,1246 | 965,747,643 | 966,125,21

BATCH_RAW_INFO | 961,3885,3410 | 962,3997,3649 | 964,1368,1246 | 965,748,643 | 966,126,21

BATCH_RAW_INFO | 961,3886,3410 | 962,3998,3649 | 964,1369,1246 | 965,749,643 | 966,127,21

BATCH_RAW_INFO | 961,3887,3410 | 962,3999,3649 | 964,1370,1246 | 965,750,643 | 966,128,21

BATCH_RAW_INFO | 961,3888,3410 | 962,4000,3649 | 964,1371,1246 | 965,751,643 | 966,129,21

BATCH_RAW_INFO | 961,3889,3410 | 962,4001,3649 | 964,1372,1246 | 965,752,643 | 966,130,21

BATCH_RAW_INFO | 961,3890,3410 | 962,4002,3649 | 964,1373,1246 | 965,753,643 | 966,131,21

BATCH_RAW_INFO | 961,3891,3410 | 962,4003,3649 | 964,1374,1246 | 965,754,643 | 966,132,21

BATCH_RAW_INFO | 961,3892,3410 | 962,4004,3649 | 964,1375,1246 | 965,755,643 | 966,133,21

BATCH_RAW_INFO | 961,3893,3410 | 962,4005,3649 | 964,1376,1246 | 965,756,643 | 966,134,21

BATCH_RAW_INFO | 961,3894,3410 | 962,4006,3649 | 964,1377,1246 | 965,757,643 | 966,135,21

BATCH_RAW_INFO | 961,3895,3410 | 962,4007,3649 | 964,1378,1246 | 965,758,643 | 966,136,21

BATCH_RAW_INFO | 961,3896,3410 | 962,4008,3649 | 964,1379,1246 | 965,759,643 | 966,137,21

BATCH_RAW_INFO | 961,3897,3410 | 962,4009,3649 | 964,1380,1246 | 965,760,643 | 966,138,21

BATCH_RAW_INFO | 961,3898,3410 | 962,4010,3649 | 964,1381,1246 | 965,761,643 | 966,139,21

BATCH_RAW_INFO | 961,3899,3410 | 962,4011,3649 | 964,1382,1246 | 965,762,643 | 966,140,21

BATCH_RAW_INFO | 961,3900,3410 | 962,4012,3649 | 964,1383,1246 | 965,763,643 | 966,141,21

BATCH_RAW_INFO | 961,3901,3410 | 962,4013,3649 | 964,1384,1246 | 965,764,643 | 966,142,21

BATCH_RAW_INFO | 961,3902,3410 | 962,4014,3649 | 964,1385,1246 | 965,765,643 | 966,143,21

BATCH_RAW_INFO | 961,3903,3410 | 962,4015,3649 | 964,1386,1246 | 965,766,643 | 966,144,21

BATCH_RAW_INFO | 961,3904,3410 | 962,4016,3649 | 964,1387,1246 | 965,767,643 | 966,145,21

BATCH_RAW_INFO | 961,3905,3410 | 962,4017,3649 | 964,1388,1246 | 965,768,643 | 966,146,21

BATCH_RAW_INFO | 961,3906,3410 | 962,4018,3649 | 964,1389,1246 | 965,769,643 | 966,147,21

BATCH_RAW_INFO | 961,3907,3410 | 962,4019,3649 | 964,1390,1246 | 965,770,643 | 966,148,21

BATCH_RAW_INFO | 961,3908,3410 | 962,4020,3649 | 964,1391,1246 | 965,771,643 | 966,149,21

BATCH_RAW_INFO | 961,3909,3410 | 962,4021,3649 | 964,1392,1246 | 965,772,643 | 966,150,21

BATCH_RAW_INFO | 961,3910,3410 | 962,4022,3649 | 964,1393,1246 | 965,773,643 | 966,151,21

BATCH_RAW_INFO | 961,3911,3410 | 962,4023,3649 | 964,1394,1246 | 965,774,643 | 966,152,21

BATCH_RAW_INFO | 961,3912,3410 | 962,4024,3649 | 964,1395,1246 | 965,775,643 | 966,153,21

BATCH_RAW_INFO | 961,3913,3410 | 962,4025,3649 | 964,1396,1246 | 965,776,643 | 966,154,21

BATCH_RAW_INFO | 961,3914,3410 | 962,4026,3649 | 964,1397,1246 | 965,777,643 | 966,155,21

BATCH_RAW_INFO | 961,3915,3410 | 962,4027,3649 | 964,1398,1246 | 965,778,643 | 966,156,21

BATCH_RAW_INFO | 961,3916,3410 | 962,4028,3649 | 964,1399,1246 | 965,779,643 | 966,157,21

BATCH_RAW_INFO | 961,3917,3410 | 962,4029,3649 | 964,1400,1246 | 965,780,643 | 966,158,21

BATCH_RAW_INFO | 961,3918,3410 | 962,4030,3649 | 964,1401,1246 | 965,781,643 | 966,159,21

BATCH_RAW_INFO | 961,3919,3410 | 962,4031,3649 | 964,1402,1246 | 965,782,643 | 966,160,21

BATCH_RAW_INFO | 961,3920,3410 | 962,4032,3649 | 964,1403,1246 | 965,783,643 | 966,161,21

BATCH_RAW_INFO | 961,3921,3410 | 962,4033,3649 | 964,1404,1246 | 965,784,643 | 966,162,21

BATCH_RAW_INFO | 961,3922,3410 | 962,4034,3649 | 964,1405,1246 | 965,785,643 | 966,163,21

BATCH_RAW_INFO | 961,3923,3410 | 962,4035,3649 | 964,1406,1246 | 965,786,643 | 966,164,21

BATCH_RAW_INFO | 961,3924,3410 | 962,4036,3649 | 964,1407,1246 | 965,787,643 | 966,165,21

BATCH_RAW_INFO | 961,3925,3410 | 962,4037,3649 | 964,1408,1246 | 965,788,643 | 966,166,21

BATCH_RAW_INFO | 961,3926,3410 | 962,4038,3649 | 964,1409,1246 | 965,789,643 | 966,167,21

BATCH_RAW_INFO | 961,3927,3410 | 962,4039,3649 | 964,1410,1246 | 965,790,643 | 966,168,21

BATCH_RAW_INFO | 961,3928,3410 | 962,4040,3649 | 964,1411,1246 | 965,791,643 | 966,169,21

BATCH_RAW_INFO | 961,3929,3410 | 962,4041,3649 | 964,1412,1246 | 965,792,643 | 966,170,21

BATCH_RAW_INFO | 961,3930,3410 | 962,4042,3649 | 964,1413,1246 | 965,793,643 | 966,171,21

BATCH_RAW_INFO | 961,3931,3410 | 962,4043,3649 | 964,1414,1246 | 965,794,643 | 966,172,21

BATCH_RAW_INFO | 961,3932,3410 | 962,4044,3649 | 964,1415,1246 | 965,795,643 | 966,173,21

BATCH_RAW_INFO | 961,3933,3410 | 962,4045,3649 | 964,1416,1246 | 965,796,643 | 966,174,21

BATCH_RAW_INFO | 961,3934,3410 | 962,4046,3649 | 964,1417,1246 | 965,797,643 | 966,175,21

BATCH_RAW_INFO | 961,3935,3410 | 962,4047,3649 | 964,1418,1246 | 965,798,643 | 966,176,21

BATCH_RAW_INFO | 961,3936,3410 | 962,4048,3649 | 964,1419,1246 | 965,799,643 | 966,177,21

BATCH_RAW_INFO | 961,3937,3410 | 962,4049,3649 | 964,1420,1246 | 965,800,643 | 966,178,21

BATCH_RAW_INFO | 961,3938,3410 | 962,4050,3649 | 964,1421,1246 | 965,801,643 | 966,179,21

BATCH_RAW_INFO | 961,3939,3410 | 962,4051,3649 | 964,1422,1246 | 965,802,643 | 966,180,21

BATCH_RAW_INFO | 961,3940,3410 | 962,4052,3649 | 964,1423,1246 | 965,803,643 | 966,181,21

BATCH_RAW_INFO | 961,3941,3410 | 962,4053,3649 | 964,1424,1246 | 965,804,643 | 966,182,21

BATCH_RAW_INFO | 961,3942,3410 | 962,4054,3649 | 964,1425,1246 | 965,805,643 | 966,183,21

BATCH_RAW_INFO | 961,3943,3410 | 962,4055,3649 | 964,1426,1246 | 965,806,643 | 966,184,21

BATCH_RAW_INFO | 961,3944,3410 | 962,4056,3649 | 964,1427,1246 | 965,807,643 | 966,185,21

BATCH_RAW_INFO | 961,3945,3410 | 962,4057,3649 | 964,1428,1246 | 965,808,643 | 966,186,21

BATCH_RAW_INFO | 961,3946,3410 | 962,4058,3649 | 964,1429,1246 | 965,809,643 | 966,187,21

BATCH_RAW_INFO | 961,3947,3410 | 962,4059,3649 | 964,1430,1246 | 965,810,643 | 966,188,21

BATCH_RAW_INFO | 961,3948,3410 | 962,4060,3649 | 964,1431,1246 | 965,811,643 | 966,189,21

BATCH_RAW_INFO | 961,3949,3410 | 962,4061,3649 | 964,1432,1246 | 965,812,643 | 966,190,21

BATCH_RAW_INFO | 961,3950,3410 | 962,4062,3649 | 964,1433,1246 | 965,813,643 | 966,191,21

BATCH_RAW_INFO | 961,3951,3410 | 962,4063,3649 | 964,1434,1246 | 965,814,643 | 966,192,21

BATCH_RAW_INFO | 961,3952,3410 | 962,4064,3649 | 964,1435,1246 | 965,815,643 | 966,193,21

BATCH_RAW_INFO | 961,3953,3410 | 962,4065,3649 | 964,1436,1246 | 965,816,643 | 966,194,21

BATCH_RAW_INFO | 961,3954,3410 | 962,4066,3649 | 964,1437,1246 | 965,817,643 | 966,195,21

BATCH_RAW_INFO | 961,3955,3410 | 962,4067,3649 | 964,1438,1246 | 965,818,643 | 966,196,21

BATCH_RAW_INFO | 967,629,628

BATCH_RAW_INFO | 961,3956,3410 | 962,4068,3649 | 964,1439,1246 | 965,819,643 | 966,197,21 | 967,630,628

BATCH_RAW_INFO | 961,3957,3410 | 962,4069,3649 | 964,1440,1246 | 965,820,643 | 966,198,21 | 967,631,628

BATCH_RAW_INFO | 961,3958,3410 | 962,4070,3649 | 964,1441,1246 | 965,821,643 | 966,199,21 | 967,632,628

BATCH_RAW_INFO | 961,3959,3410 | 962,4071,3649 | 964,1442,1246 | 965,822,643 | 966,200,21 | 967,633,628

BATCH_RAW_INFO | 961,3960,3410 | 962,4072,3649 | 964,1443,1246 | 965,823,643 | 966,201,21 | 967,634,628

BATCH_RAW_INFO | 961,3961,3410 | 962,4073,3649 | 964,1444,1246 | 965,824,643 | 966,202,21 | 967,635,628

BATCH_RAW_INFO | 961,3962,3410 | 962,4074,3649 | 964,1445,1246 | 965,825,643 | 966,203,21 | 967,636,628

BATCH_RAW_INFO | 961,3963,3410 | 962,4075,3649 | 964,1446,1246 | 965,826,643 | 966,204,21 | 967,637,628

BATCH_RAW_INFO | 961,3964,3410 | 962,4076,3649 | 964,1447,1246 | 965,827,643 | 966,205,21 | 967,638,628

BATCH_RAW_INFO | 961,3965,3410 | 962,4077,3649 | 964,1448,1246 | 965,828,643 | 966,206,21 | 967,639,628

BATCH_RAW_INFO | 961,3966,3410 | 962,4078,3649 | 964,1449,1246 | 965,829,643 | 966,207,21 | 967,640,628

BATCH_RAW_INFO | 961,3967,3410 | 962,4079,3649 | 964,1450,1246 | 965,830,643 | 966,208,21 | 967,641,628

BATCH_RAW_INFO | 961,3968,3410 | 962,4080,3649 | 964,1451,1246 | 965,831,643 | 966,209,21 | 967,642,628

BATCH_RAW_INFO | 961,3969,3410 | 962,4081,3649 | 964,1452,1246 | 965,832,643 | 966,210,21 | 967,643,628

BATCH_RAW_INFO | 961,3970,3410 | 962,4082,3649 | 964,1453,1246 | 965,833,643 | 966,211,21 | 967,644,628

BATCH_RAW_INFO | 961,3971,3410 | 962,4083,3649 | 964,1454,1246 | 965,834,643 | 966,212,21 | 967,645,628

BATCH_RAW_INFO | 961,3972,3410 | 962,4084,3649 | 964,1455,1246 | 965,835,643 | 966,213,21 | 967,646,628

BATCH_RAW_INFO | 961,3973,3410 | 962,4085,3649 | 964,1456,1246 | 965,836,643 | 966,214,21 | 967,647,628

BATCH_RAW_INFO | 961,3974,3410 | 962,4086,3649 | 964,1457,1246 | 965,837,643 | 966,215,21 | 967,648,628

BATCH_RAW_INFO | 961,3975,3410 | 962,4087,3649 | 964,1458,1246 | 965,838,643 | 966,216,21 | 967,649,628

BATCH_RAW_INFO | 961,3976,3410 | 962,4088,3649 | 964,1459,1246 | 965,839,643 | 966,217,21 | 967,650,628

BATCH_RAW_INFO | 961,3977,3410 | 962,4089,3649 | 964,1460,1246 | 965,840,643 | 966,218,21 | 967,651,628

BATCH_RAW_INFO | 961,3978,3410 | 962,4090,3649 | 964,1461,1246 | 965,841,643 | 966,219,21 | 967,652,628

BATCH_RAW_INFO | 961,3979,3410 | 962,4091,3649 | 964,1462,1246 | 965,842,643 | 966,220,21 | 967,653,628

BATCH_RAW_INFO | 961,3980,3410 | 962,4092,3649 | 964,1463,1246 | 965,843,643 | 966,221,21 | 967,654,628

BATCH_RAW_INFO | 961,3981,3410 | 962,4093,3649 | 964,1464,1246 | 965,844,643 | 966,222,21 | 967,655,628

BATCH_RAW_INFO | 961,3982,3410 | 962,4094,3649 | 964,1465,1246 | 965,845,643 | 966,223,21 | 967,656,628

BATCH_RAW_INFO | 961,3983,3410 | 962,4095,3649 | 964,1466,1246 | 965,846,643 | 966,224,21 | 967,657,628

BATCH_RAW_INFO | 961,3984,3410 | 964,1467,1246 | 965,847,643 | 966,225,21 | 967,658,628

BATCH_RAW_INFO | 961,3985,3410 | 964,1468,1246 | 965,848,643 | 966,226,21 | 967,659,628

BATCH_RAW_INFO | 961,3986,3410 | 964,1469,1246 | 965,849,643 | 966,227,21 | 967,660,628

BATCH_RAW_INFO | 961,3987,3410 | 964,1470,1246 | 965,850,643 | 966,228,21 | 967,661,628

BATCH_RAW_INFO | 961,3988,3410 | 964,1471,1246 | 965,851,643 | 966,229,21 | 967,662,628

BATCH_RAW_INFO | 961,3989,3410 | 965,852,643 | 966,230,21 | 967,663,628

BATCH_RAW_INFO | 961,3990,3410 | 965,853,643 | 966,231,21 | 967,664,628

BATCH_RAW_INFO | 961,3991,3410 | 965,854,643 | 966,232,21 | 967,665,628

BATCH_RAW_INFO | 961,3992,3410 | 965,855,643 | 966,233,21 | 967,666,628

BATCH_RAW_INFO | 961,3993,3410 | 965,856,643 | 966,234,21 | 967,667,628

BATCH_RAW_INFO | 961,3994,3410 | 965,857,643 | 966,235,21 | 967,668,628

BATCH_RAW_INFO | 961,3995,3410 | 965,858,643 | 966,236,21 | 967,669,628

BATCH_RAW_INFO | 961,3996,3410 | 965,859,643 | 966,237,21 | 967,670,628

BATCH_RAW_INFO | 961,3997,3410 | 965,860,643 | 966,238,21 | 967,671,628

BATCH_RAW_INFO | 961,3998,3410 | 965,861,643 | 966,239,21 | 967,672,628

BATCH_RAW_INFO | 961,3999,3410 | 965,862,643 | 966,240,21 | 967,673,628

BATCH_RAW_INFO | 961,4000,3410 | 965,863,643 | 966,241,21 | 967,674,628

BATCH_RAW_INFO | 961,4001,3410 | 965,864,643 | 966,242,21 | 967,675,628

BATCH_RAW_INFO | 961,4002,3410 | 965,865,643 | 966,243,21 | 967,676,628

BATCH_RAW_INFO | 961,4003,3410 | 965,866,643 | 966,244,21 | 967,677,628

BATCH_RAW_INFO | 961,4004,3410 | 965,867,643 | 966,245,21 | 967,678,628

BATCH_RAW_INFO | 961,4005,3410 | 965,868,643 | 966,246,21 | 967,679,628

BATCH_RAW_INFO | 961,4006,3410 | 965,869,643 | 966,247,21 | 967,680,628

BATCH_RAW_INFO | 961,4007,3410 | 965,870,643 | 966,248,21 | 967,681,628

BATCH_RAW_INFO | 961,4008,3410 | 965,871,643 | 966,249,21 | 967,682,628

BATCH_RAW_INFO | 961,4009,3410 | 965,872,643 | 966,250,21 | 967,683,628

BATCH_RAW_INFO | 961,4010,3410 | 965,873,643 | 966,251,21 | 967,684,628

BATCH_RAW_INFO | 961,4011,3410 | 965,874,643 | 966,252,21 | 967,685,628

BATCH_RAW_INFO | 961,4012,3410 | 965,875,643 | 966,253,21 | 967,686,628

BATCH_RAW_INFO | 961,4013,3410 | 965,876,643 | 966,254,21 | 967,687,628

BATCH_RAW_INFO | 961,4014,3410 | 965,877,643 | 966,255,21 | 967,688,628

BATCH_RAW_INFO | 961,4015,3410 | 965,878,643 | 966,256,21 | 967,689,628

BATCH_RAW_INFO | 961,4016,3410 | 965,879,643 | 966,257,21 | 967,690,628

BATCH_RAW_INFO | 961,4017,3410 | 965,880,643 | 966,258,21 | 967,691,628

BATCH_RAW_INFO | 961,4018,3410 | 965,881,643 | 966,259,21 | 967,692,628

BATCH_RAW_INFO | 961,4019,3410 | 965,882,643 | 966,260,21 | 967,693,628

BATCH_RAW_INFO | 961,4020,3410 | 965,883,643 | 966,261,21 | 967,694,628

BATCH_RAW_INFO | 961,4021,3410 | 965,884,643 | 966,262,21 | 967,695,628

BATCH_RAW_INFO | 961,4022,3410 | 965,885,643 | 966,263,21 | 967,696,628

BATCH_RAW_INFO | 961,4023,3410 | 965,886,643 | 966,264,21 | 967,697,628

BATCH_RAW_INFO | 961,4024,3410 | 965,887,643 | 966,265,21 | 967,698,628

BATCH_RAW_INFO | 968,3441,3440

BATCH_RAW_INFO | 961,4025,3410 | 965,888,643 | 966,266,21 | 967,699,628 | 968,3442,3440

BATCH_RAW_INFO | 961,4026,3410 | 965,889,643 | 966,267,21 | 967,700,628 | 968,3443,3440

BATCH_RAW_INFO | 961,4027,3410 | 965,890,643 | 966,268,21 | 967,701,628 | 968,3444,3440

BATCH_RAW_INFO | 961,4028,3410 | 965,891,643 | 966,269,21 | 967,702,628 | 968,3445,3440

BATCH_RAW_INFO | 961,4029,3410 | 965,892,643 | 966,270,21 | 967,703,628 | 968,3446,3440

BATCH_RAW_INFO | 961,4030,3410 | 965,893,643 | 966,271,21 | 967,704,628 | 968,3447,3440

BATCH_RAW_INFO | 961,4031,3410 | 965,894,643 | 966,272,21 | 967,705,628 | 968,3448,3440

BATCH_RAW_INFO | 961,4032,3410 | 965,895,643 | 966,273,21 | 967,706,628 | 968,3449,3440

BATCH_RAW_INFO | 961,4033,3410 | 965,896,643 | 966,274,21 | 967,707,628 | 968,3450,3440

BATCH_RAW_INFO | 961,4034,3410 | 965,897,643 | 966,275,21 | 967,708,628 | 968,3451,3440

BATCH_RAW_INFO | 961,4035,3410 | 965,898,643 | 966,276,21 | 967,709,628 | 968,3452,3440

BATCH_RAW_INFO | 961,4036,3410 | 965,899,643 | 966,277,21 | 967,710,628 | 968,3453,3440

BATCH_RAW_INFO | 961,4037,3410 | 965,900,643 | 966,278,21 | 967,711,628 | 968,3454,3440

BATCH_RAW_INFO | 961,4038,3410 | 965,901,643 | 966,279,21 | 967,712,628 | 968,3455,3440

BATCH_RAW_INFO | 961,4039,3410 | 965,902,643 | 966,280,21 | 967,713,628 | 968,3456,3440

BATCH_RAW_INFO | 961,4040,3410 | 965,903,643 | 966,281,21 | 967,714,628 | 968,3457,3440

BATCH_RAW_INFO | 961,4041,3410 | 965,904,643 | 966,282,21 | 967,715,628 | 968,3458,3440

BATCH_RAW_INFO | 961,4042,3410 | 965,905,643 | 966,283,21 | 967,716,628 | 968,3459,3440

BATCH_RAW_INFO | 961,4043,3410 | 965,906,643 | 966,284,21 | 967,717,628 | 968,3460,3440

BATCH_RAW_INFO | 961,4044,3410 | 965,907,643 | 966,285,21 | 967,718,628 | 968,3461,3440

BATCH_RAW_INFO | 961,4045,3410 | 965,908,643 | 966,286,21 | 967,719,628 | 968,3462,3440

BATCH_RAW_INFO | 961,4046,3410 | 965,909,643 | 966,287,21 | 967,720,628 | 968,3463,3440

BATCH_RAW_INFO | 961,4047,3410 | 965,910,643 | 966,288,21 | 967,721,628 | 968,3464,3440

BATCH_RAW_INFO | 961,4048,3410 | 965,911,643 | 966,289,21 | 967,722,628 | 968,3465,3440

BATCH_RAW_INFO | 961,4049,3410 | 965,912,643 | 966,290,21 | 967,723,628 | 968,3466,3440

BATCH_RAW_INFO | 961,4050,3410 | 965,913,643 | 966,291,21 | 967,724,628 | 968,3467,3440

BATCH_RAW_INFO | 961,4051,3410 | 965,914,643 | 966,292,21 | 967,725,628 | 968,3468,3440

BATCH_RAW_INFO | 961,4052,3410 | 965,915,643 | 966,293,21 | 967,726,628 | 968,3469,3440

BATCH_RAW_INFO | 961,4053,3410 | 965,916,643 | 966,294,21 | 967,727,628 | 968,3470,3440

BATCH_RAW_INFO | 961,4054,3410 | 965,917,643 | 966,295,21 | 967,728,628 | 968,3471,3440

BATCH_RAW_INFO | 961,4055,3410 | 965,918,643 | 966,296,21 | 967,729,628 | 968,3472,3440

BATCH_RAW_INFO | 961,4056,3410 | 965,919,643 | 966,297,21 | 967,730,628 | 968,3473,3440

BATCH_RAW_INFO | 961,4057,3410 | 965,920,643 | 966,298,21 | 967,731,628 | 968,3474,3440

BATCH_RAW_INFO | 961,4058,3410 | 965,921,643 | 966,299,21 | 967,732,628 | 968,3475,3440

BATCH_RAW_INFO | 961,4059,3410 | 965,922,643 | 966,300,21 | 967,733,628 | 968,3476,3440

BATCH_RAW_INFO | 961,4060,3410 | 965,923,643 | 966,301,21 | 967,734,628 | 968,3477,3440

BATCH_RAW_INFO | 961,4061,3410 | 965,924,643 | 966,302,21 | 967,735,628 | 968,3478,3440

BATCH_RAW_INFO | 961,4062,3410 | 965,925,643 | 966,303,21 | 967,736,628 | 968,3479,3440

BATCH_RAW_INFO | 961,4063,3410 | 965,926,643 | 966,304,21 | 967,737,628 | 968,3480,3440

BATCH_RAW_INFO | 961,4064,3410 | 965,927,643 | 966,305,21 | 967,738,628 | 968,3481,3440

BATCH_RAW_INFO | 961,4065,3410 | 965,928,643 | 966,306,21 | 967,739,628 | 968,3482,3440

BATCH_RAW_INFO | 961,4066,3410 | 965,929,643 | 966,307,21 | 967,740,628 | 968,3483,3440

BATCH_RAW_INFO | 961,4067,3410 | 965,930,643 | 966,308,21 | 967,741,628 | 968,3484,3440

BATCH_RAW_INFO | 961,4068,3410 | 965,931,643 | 966,309,21 | 967,742,628 | 968,3485,3440

BATCH_RAW_INFO | 961,4069,3410 | 965,932,643 | 966,310,21 | 967,743,628 | 968,3486,3440

BATCH_RAW_INFO | 961,4070,3410 | 965,933,643 | 966,311,21 | 967,744,628 | 968,3487,3440

BATCH_RAW_INFO | 961,4071,3410 | 965,934,643 | 966,312,21 | 967,745,628 | 968,3488,3440

BATCH_RAW_INFO | 961,4072,3410 | 965,935,643 | 966,313,21 | 967,746,628 | 968,3489,3440

BATCH_RAW_INFO | 961,4073,3410 | 965,936,643 | 966,314,21 | 967,747,628 | 968,3490,3440

BATCH_RAW_INFO | 961,4074,3410 | 965,937,643 | 966,315,21 | 967,748,628 | 968,3491,3440

BATCH_RAW_INFO | 961,4075,3410 | 965,938,643 | 966,316,21 | 967,749,628 | 968,3492,3440

BATCH_RAW_INFO | 961,4076,3410 | 965,939,643 | 966,317,21 | 967,750,628 | 968,3493,3440

BATCH_RAW_INFO | 961,4077,3410 | 965,940,643 | 966,318,21 | 967,751,628 | 968,3494,3440

BATCH_RAW_INFO | 961,4078,3410 | 965,941,643 | 966,319,21 | 967,752,628 | 968,3495,3440

BATCH_RAW_INFO | 961,4079,3410 | 965,942,643 | 966,320,21 | 967,753,628 | 968,3496,3440

BATCH_RAW_INFO | 961,4080,3410 | 965,943,643 | 966,321,21 | 967,754,628 | 968,3497,3440

BATCH_RAW_INFO | 961,4081,3410 | 965,944,643 | 966,322,21 | 967,755,628 | 968,3498,3440

BATCH_RAW_INFO | 961,4082,3410 | 965,945,643 | 966,323,21 | 967,756,628 | 968,3499,3440

BATCH_RAW_INFO | 961,4083,3410 | 965,946,643 | 966,324,21 | 967,757,628 | 968,3500,3440

BATCH_RAW_INFO | 961,4084,3410 | 965,947,643 | 966,325,21 | 967,758,628 | 968,3501,3440

BATCH_RAW_INFO | 961,4085,3410 | 965,948,643 | 966,326,21 | 967,759,628 | 968,3502,3440

BATCH_RAW_INFO | 961,4086,3410 | 965,949,643 | 966,327,21 | 967,760,628 | 968,3503,3440

BATCH_RAW_INFO | 961,4087,3410 | 965,950,643 | 966,328,21 | 967,761,628 | 968,3504,3440

BATCH_RAW_INFO | 961,4088,3410 | 965,951,643 | 966,329,21 | 967,762,628 | 968,3505,3440

BATCH_RAW_INFO | 961,4089,3410 | 965,952,643 | 966,330,21 | 967,763,628 | 968,3506,3440

BATCH_RAW_INFO | 961,4090,3410 | 965,953,643 | 966,331,21 | 967,764,628 | 968,3507,3440

BATCH_RAW_INFO | 961,4091,3410 | 965,954,643 | 966,332,21 | 967,765,628 | 968,3508,3440

BATCH_RAW_INFO | 961,4092,3410 | 965,955,643 | 966,333,21 | 967,766,628 | 968,3509,3440

BATCH_RAW_INFO | 961,4093,3410 | 965,956,643 | 966,334,21 | 967,767,628 | 968,3510,3440

BATCH_RAW_INFO | 961,4094,3410 | 965,957,643 | 966,335,21 | 967,768,628 | 968,3511,3440

BATCH_RAW_INFO | 961,4095,3410 | 965,958,643 | 966,336,21 | 967,769,628 | 968,3512,3440

BATCH_RAW_INFO | 965,959,643 | 966,337,21 | 967,770,628 | 968,3513,3440

BATCH_RAW_INFO | 965,960,643 | 966,338,21 | 967,771,628 | 968,3514,3440

BATCH_RAW_INFO | 965,961,643 | 966,339,21 | 967,772,628 | 968,3515,3440

BATCH_RAW_INFO | 965,962,643 | 966,340,21 | 967,773,628 | 968,3516,3440

BATCH_RAW_INFO | 965,963,643 | 966,341,21 | 967,774,628 | 968,3517,3440

BATCH_RAW_INFO | 965,964,643 | 966,342,21 | 967,775,628 | 968,3518,3440

BATCH_RAW_INFO | 965,965,643 | 966,343,21 | 967,776,628 | 968,3519,3440

BATCH_RAW_INFO | 965,966,643 | 966,344,21 | 967,777,628 | 968,3520,3440

BATCH_RAW_INFO | 965,967,643 | 966,345,21 | 967,778,628 | 968,3521,3440

BATCH_RAW_INFO | 965,968,643 | 966,346,21 | 967,779,628 | 968,3522,3440

BATCH_RAW_INFO | 965,969,643 | 966,347,21 | 967,780,628 | 968,3523,3440

BATCH_RAW_INFO | 965,970,643 | 966,348,21 | 967,781,628 | 968,3524,3440

BATCH_RAW_INFO | 965,971,643 | 966,349,21 | 967,782,628 | 968,3525,3440

BATCH_RAW_INFO | 965,972,643 | 966,350,21 | 967,783,628 | 968,3526,3440

BATCH_RAW_INFO | 965,973,643 | 966,351,21 | 967,784,628 | 968,3527,3440

BATCH_RAW_INFO | 965,974,643 | 966,352,21 | 967,785,628 | 968,3528,3440

BATCH_RAW_INFO | 965,975,643 | 966,353,21 | 967,786,628 | 968,3529,3440

BATCH_RAW_INFO | 965,976,643 | 966,354,21 | 967,787,628 | 968,3530,3440

BATCH_RAW_INFO | 965,977,643 | 966,355,21 | 967,788,628 | 968,3531,3440

BATCH_RAW_INFO | 965,978,643 | 966,356,21 | 967,789,628 | 968,3532,3440

BATCH_RAW_INFO | 965,979,643 | 966,357,21 | 967,790,628 | 968,3533,3440

BATCH_RAW_INFO | 965,980,643 | 966,358,21 | 967,791,628 | 968,3534,3440

BATCH_RAW_INFO | 965,981,643 | 966,359,21 | 967,792,628 | 968,3535,3440

BATCH_RAW_INFO | 965,982,643 | 966,360,21 | 967,793,628 | 968,3536,3440

BATCH_RAW_INFO | 965,983,643 | 966,361,21 | 967,794,628 | 968,3537,3440

BATCH_RAW_INFO | 965,984,643 | 966,362,21 | 967,795,628 | 968,3538,3440

BATCH_RAW_INFO | 965,985,643 | 966,363,21 | 967,796,628 | 968,3539,3440

BATCH_RAW_INFO | 965,986,643 | 966,364,21 | 967,797,628 | 968,3540,3440

BATCH_RAW_INFO | 965,987,643 | 966,365,21 | 967,798,628 | 968,3541,3440

BATCH_RAW_INFO | 965,988,643 | 966,366,21 | 967,799,628 | 968,3542,3440

BATCH_RAW_INFO | 965,989,643 | 966,367,21 | 967,800,628 | 968,3543,3440

BATCH_RAW_INFO | 965,990,643 | 966,368,21 | 967,801,628 | 968,3544,3440

BATCH_RAW_INFO | 965,991,643 | 966,369,21 | 967,802,628 | 968,3545,3440

BATCH_RAW_INFO | 965,992,643 | 966,370,21 | 967,803,628 | 968,3546,3440

BATCH_RAW_INFO | 965,993,643 | 966,371,21 | 967,804,628 | 968,3547,3440

BATCH_RAW_INFO | 965,994,643 | 966,372,21 | 967,805,628 | 968,3548,3440

BATCH_RAW_INFO | 965,995,643 | 966,373,21 | 967,806,628 | 968,3549,3440

BATCH_RAW_INFO | 965,996,643 | 966,374,21 | 967,807,628 | 968,3550,3440

BATCH_RAW_INFO | 965,997,643 | 966,375,21 | 967,808,628 | 968,3551,3440

BATCH_RAW_INFO | 965,998,643 | 966,376,21 | 967,809,628 | 968,3552,3440

BATCH_RAW_INFO | 965,999,643 | 966,377,21 | 967,810,628 | 968,3553,3440

BATCH_RAW_INFO | 965,1000,643 | 966,378,21 | 967,811,628 | 968,3554,3440

BATCH_RAW_INFO | 965,1001,643 | 966,379,21 | 967,812,628 | 968,3555,3440

BATCH_RAW_INFO | 965,1002,643 | 966,380,21 | 967,813,628 | 968,3556,3440

BATCH_RAW_INFO | 965,1003,643 | 966,381,21 | 967,814,628 | 968,3557,3440

BATCH_RAW_INFO | 965,1004,643 | 966,382,21 | 967,815,628 | 968,3558,3440

BATCH_RAW_INFO | 965,1005,643 | 966,383,21 | 967,816,628 | 968,3559,3440

BATCH_RAW_INFO | 966,384,21 | 967,817,628 | 968,3560,3440

BATCH_RAW_INFO | 966,385,21 | 967,818,628 | 968,3561,3440

BATCH_RAW_INFO | 966,386,21 | 967,819,628 | 968,3562,3440

BATCH_RAW_INFO | 966,387,21 | 967,820,628 | 968,3563,3440

BATCH_RAW_INFO | 966,388,21 | 967,821,628 | 968,3564,3440

BATCH_RAW_INFO | 966,389,21 | 967,822,628 | 968,3565,3440

BATCH_RAW_INFO | 966,390,21 | 967,823,628 | 968,3566,3440

BATCH_RAW_INFO | 966,391,21 | 967,824,628 | 968,3567,3440

BATCH_RAW_INFO | 966,392,21 | 967,825,628 | 968,3568,3440

BATCH_RAW_INFO | 966,393,21 | 967,826,628 | 968,3569,3440

BATCH_RAW_INFO | 966,394,21 | 967,827,628 | 968,3570,3440

BATCH_RAW_INFO | 966,395,21 | 967,828,628 | 968,3571,3440

BATCH_RAW_INFO | 966,396,21 | 967,829,628 | 968,3572,3440

BATCH_RAW_INFO | 966,397,21 | 967,830,628 | 968,3573,3440

BATCH_RAW_INFO | 966,398,21 | 967,831,628 | 968,3574,3440

BATCH_RAW_INFO | 966,399,21 | 967,832,628 | 968,3575,3440

BATCH_RAW_INFO | 966,400,21 | 967,833,628 | 968,3576,3440

BATCH_RAW_INFO | 966,401,21 | 967,834,628 | 968,3577,3440

BATCH_RAW_INFO | 966,402,21 | 967,835,628 | 968,3578,3440

BATCH_RAW_INFO | 966,403,21 | 967,836,628 | 968,3579,3440

BATCH_RAW_INFO | 966,404,21 | 967,837,628 | 968,3580,3440

BATCH_RAW_INFO | 966,405,21 | 967,838,628 | 968,3581,3440

BATCH_RAW_INFO | 966,406,21 | 967,839,628 | 968,3582,3440

BATCH_RAW_INFO | 966,407,21 | 967,840,628 | 968,3583,3440

BATCH_RAW_INFO | 966,408,21 | 967,841,628 | 968,3584,3440

BATCH_RAW_INFO | 966,409,21 | 967,842,628 | 968,3585,3440

BATCH_RAW_INFO | 966,410,21 | 967,843,628 | 968,3586,3440

BATCH_RAW_INFO | 966,411,21 | 967,844,628 | 968,3587,3440

BATCH_RAW_INFO | 966,412,21 | 967,845,628 | 968,3588,3440

BATCH_RAW_INFO | 966,413,21 | 967,846,628 | 968,3589,3440

BATCH_RAW_INFO | 966,414,21 | 967,847,628 | 968,3590,3440

BATCH_RAW_INFO | 966,415,21 | 967,848,628 | 968,3591,3440

BATCH_RAW_INFO | 966,416,21 | 967,849,628 | 968,3592,3440

BATCH_RAW_INFO | 966,417,21 | 967,850,628 | 968,3593,3440

BATCH_RAW_INFO | 966,418,21 | 967,851,628 | 968,3594,3440

BATCH_RAW_INFO | 966,419,21 | 967,852,628 | 968,3595,3440

BATCH_RAW_INFO | 966,420,21 | 967,853,628 | 968,3596,3440

BATCH_RAW_INFO | 966,421,21 | 967,854,628 | 968,3597,3440

BATCH_RAW_INFO | 966,422,21 | 967,855,628 | 968,3598,3440

BATCH_RAW_INFO | 966,423,21 | 967,856,628 | 968,3599,3440

BATCH_RAW_INFO | 966,424,21 | 967,857,628 | 968,3600,3440

BATCH_RAW_INFO | 966,425,21 | 967,858,628 | 968,3601,3440

BATCH_RAW_INFO | 966,426,21 | 967,859,628 | 968,3602,3440

BATCH_RAW_INFO | 966,427,21 | 967,860,628 | 968,3603,3440

BATCH_RAW_INFO | 966,428,21 | 967,861,628 | 968,3604,3440

BATCH_RAW_INFO | 966,429,21 | 967,862,628 | 968,3605,3440

BATCH_RAW_INFO | 966,430,21 | 967,863,628 | 968,3606,3440

BATCH_RAW_INFO | 966,431,21 | 967,864,628 | 968,3607,3440

BATCH_RAW_INFO | 966,432,21 | 967,865,628 | 968,3608,3440

BATCH_RAW_INFO | 966,433,21 | 967,866,628 | 968,3609,3440

BATCH_RAW_INFO | 966,434,21 | 967,867,628 | 968,3610,3440

BATCH_RAW_INFO | 966,435,21 | 967,868,628 | 968,3611,3440

BATCH_RAW_INFO | 966,436,21 | 967,869,628 | 968,3612,3440

BATCH_RAW_INFO | 966,437,21 | 967,870,628 | 968,3613,3440

BATCH_RAW_INFO | 966,438,21 | 967,871,628 | 968,3614,3440

BATCH_RAW_INFO | 966,439,21 | 967,872,628 | 968,3615,3440

BATCH_RAW_INFO | 966,440,21 | 967,873,628 | 968,3616,3440

BATCH_RAW_INFO | 966,441,21 | 967,874,628 | 968,3617,3440

BATCH_RAW_INFO | 966,442,21 | 967,875,628 | 968,3618,3440

BATCH_RAW_INFO | 966,443,21 | 967,876,628 | 968,3619,3440

BATCH_RAW_INFO | 966,444,21 | 967,877,628 | 968,3620,3440

BATCH_RAW_INFO | 966,445,21 | 967,878,628 | 968,3621,3440

BATCH_RAW_INFO | 966,446,21 | 967,879,628 | 968,3622,3440

BATCH_RAW_INFO | 966,447,21 | 967,880,628 | 968,3623,3440

BATCH_RAW_INFO | 966,448,21 | 967,881,628 | 968,3624,3440

BATCH_RAW_INFO | 966,449,21 | 967,882,628 | 968,3625,3440

BATCH_RAW_INFO | 966,450,21 | 967,883,628 | 968,3626,3440

BATCH_RAW_INFO | 966,451,21 | 967,884,628 | 968,3627,3440

BATCH_RAW_INFO | 966,452,21 | 967,885,628 | 968,3628,3440

BATCH_RAW_INFO | 966,453,21 | 967,886,628 | 968,3629,3440

BATCH_RAW_INFO | 966,454,21 | 967,887,628 | 968,3630,3440

BATCH_RAW_INFO | 966,455,21 | 967,888,628 | 968,3631,3440

BATCH_RAW_INFO | 966,456,21 | 967,889,628 | 968,3632,3440

BATCH_RAW_INFO | 966,457,21 | 967,890,628 | 968,3633,3440

BATCH_RAW_INFO | 966,458,21 | 967,891,628 | 968,3634,3440

BATCH_RAW_INFO | 966,459,21 | 967,892,628 | 968,3635,3440

BATCH_RAW_INFO | 966,460,21 | 967,893,628 | 968,3636,3440

BATCH_RAW_INFO | 966,461,21 | 967,894,628 | 968,3637,3440

BATCH_RAW_INFO | 966,462,21 | 967,895,628 | 968,3638,3440

BATCH_RAW_INFO | 966,463,21 | 967,896,628 | 968,3639,3440

BATCH_RAW_INFO | 966,464,21 | 967,897,628 | 968,3640,3440

BATCH_RAW_INFO | 966,465,21 | 967,898,628 | 968,3641,3440

BATCH_RAW_INFO | 966,466,21 | 967,899,628 | 968,3642,3440

BATCH_RAW_INFO | 966,467,21 | 967,900,628 | 968,3643,3440

BATCH_RAW_INFO | 966,468,21 | 967,901,628 | 968,3644,3440

BATCH_RAW_INFO | 966,469,21 | 967,902,628 | 968,3645,3440

BATCH_RAW_INFO | 969,3473,3472

BATCH_RAW_INFO | 966,470,21 | 967,903,628 | 968,3646,3440 | 969,3474,3472

BATCH_RAW_INFO | 966,471,21 | 967,904,628 | 968,3647,3440 | 969,3475,3472

BATCH_RAW_INFO | 966,472,21 | 967,905,628 | 968,3648,3440 | 969,3476,3472

BATCH_RAW_INFO | 966,473,21 | 967,906,628 | 968,3649,3440 | 969,3477,3472

BATCH_RAW_INFO | 966,474,21 | 967,907,628 | 968,3650,3440 | 969,3478,3472

BATCH_RAW_INFO | 970,3356,3355

BATCH_RAW_INFO | 971,931,930

BATCH_RAW_INFO | 966,475,21 | 967,908,628 | 968,3651,3440 | 969,3479,3472 | 970,3357,3355 | 971,932,930

BATCH_RAW_INFO | 966,476,21 | 967,909,628 | 968,3652,3440 | 969,3480,3472 | 970,3358,3355 | 971,933,930

BATCH_RAW_INFO | 966,477,21 | 967,910,628 | 968,3653,3440 | 969,3481,3472 | 970,3359,3355 | 971,934,930

BATCH_RAW_INFO | 966,478,21 | 967,911,628 | 968,3654,3440 | 969,3482,3472 | 970,3360,3355 | 971,935,930

BATCH_RAW_INFO | 966,479,21 | 967,912,628 | 968,3655,3440 | 969,3483,3472 | 970,3361,3355 | 971,936,930

BATCH_RAW_INFO | 966,480,21 | 967,913,628 | 968,3656,3440 | 969,3484,3472 | 970,3362,3355 | 971,937,930

BATCH_RAW_INFO | 966,481,21 | 967,914,628 | 968,3657,3440 | 969,3485,3472 | 970,3363,3355 | 971,938,930

BATCH_RAW_INFO | 966,482,21 | 967,915,628 | 968,3658,3440 | 969,3486,3472 | 970,3364,3355 | 971,939,930

BATCH_RAW_INFO | 966,483,21 | 967,916,628 | 968,3659,3440 | 969,3487,3472 | 970,3365,3355 | 971,940,930

BATCH_RAW_INFO | 966,484,21 | 967,917,628 | 968,3660,3440 | 969,3488,3472 | 970,3366,3355 | 971,941,930

BATCH_RAW_INFO | 966,485,21 | 967,918,628 | 968,3661,3440 | 969,3489,3472 | 970,3367,3355 | 971,942,930

BATCH_RAW_INFO | 966,486,21 | 967,919,628 | 968,3662,3440 | 969,3490,3472 | 970,3368,3355 | 971,943,930

BATCH_RAW_INFO | 966,487,21 | 967,920,628 | 968,3663,3440 | 969,3491,3472 | 970,3369,3355 | 971,944,930

BATCH_RAW_INFO | 966,488,21 | 967,921,628 | 968,3664,3440 | 969,3492,3472 | 970,3370,3355 | 971,945,930

BATCH_RAW_INFO | 966,489,21 | 967,922,628 | 968,3665,3440 | 969,3493,3472 | 970,3371,3355 | 971,946,930

BATCH_RAW_INFO | 966,490,21 | 967,923,628 | 968,3666,3440 | 969,3494,3472 | 970,3372,3355 | 971,947,930

BATCH_RAW_INFO | 966,491,21 | 967,924,628 | 968,3667,3440 | 969,3495,3472 | 970,3373,3355 | 971,948,930

BATCH_RAW_INFO | 966,492,21 | 967,925,628 | 968,3668,3440 | 969,3496,3472 | 970,3374,3355 | 971,949,930

BATCH_RAW_INFO | 966,493,21 | 967,926,628 | 968,3669,3440 | 969,3497,3472 | 970,3375,3355 | 971,950,930

BATCH_RAW_INFO | 966,494,21 | 967,927,628 | 968,3670,3440 | 969,3498,3472 | 970,3376,3355 | 971,951,930

BATCH_RAW_INFO | 966,495,21 | 967,928,628 | 968,3671,3440 | 969,3499,3472 | 970,3377,3355 | 971,952,930

BATCH_RAW_INFO | 966,496,21 | 967,929,628 | 968,3672,3440 | 969,3500,3472 | 970,3378,3355 | 971,953,930

BATCH_RAW_INFO | 966,497,21 | 967,930,628 | 968,3673,3440 | 969,3501,3472 | 970,3379,3355 | 971,954,930

BATCH_RAW_INFO | 966,498,21 | 967,931,628 | 968,3674,3440 | 969,3502,3472 | 970,3380,3355 | 971,955,930

BATCH_RAW_INFO | 966,499,21 | 967,932,628 | 968,3675,3440 | 969,3503,3472 | 970,3381,3355 | 971,956,930

BATCH_RAW_INFO | 966,500,21 | 967,933,628 | 968,3676,3440 | 969,3504,3472 | 970,3382,3355 | 971,957,930

BATCH_RAW_INFO | 966,501,21 | 967,934,628 | 968,3677,3440 | 969,3505,3472 | 970,3383,3355 | 971,958,930

BATCH_RAW_INFO | 966,502,21 | 967,935,628 | 968,3678,3440 | 969,3506,3472 | 970,3384,3355 | 971,959,930

BATCH_RAW_INFO | 966,503,21 | 967,936,628 | 968,3679,3440 | 969,3507,3472 | 970,3385,3355 | 971,960,930

BATCH_RAW_INFO | 966,504,21 | 967,937,628 | 968,3680,3440 | 969,3508,3472 | 970,3386,3355 | 971,961,930

BATCH_RAW_INFO | 966,505,21 | 967,938,628 | 968,3681,3440 | 969,3509,3472 | 970,3387,3355 | 971,962,930

BATCH_RAW_INFO | 966,506,21 | 967,939,628 | 968,3682,3440 | 969,3510,3472 | 970,3388,3355 | 971,963,930

BATCH_RAW_INFO | 966,507,21 | 967,940,628 | 968,3683,3440 | 969,3511,3472 | 970,3389,3355 | 971,964,930

BATCH_RAW_INFO | 966,508,21 | 967,941,628 | 968,3684,3440 | 969,3512,3472 | 970,3390,3355 | 971,965,930

BATCH_RAW_INFO | 966,509,21 | 967,942,628 | 968,3685,3440 | 969,3513,3472 | 970,3391,3355 | 971,966,930

BATCH_RAW_INFO | 966,510,21 | 967,943,628 | 968,3686,3440 | 969,3514,3472 | 970,3392,3355 | 971,967,930

BATCH_RAW_INFO | 966,511,21 | 967,944,628 | 968,3687,3440 | 969,3515,3472 | 970,3393,3355 | 971,968,930

BATCH_RAW_INFO | 966,512,21 | 967,945,628 | 968,3688,3440 | 969,3516,3472 | 970,3394,3355 | 971,969,930

BATCH_RAW_INFO | 966,513,21 | 967,946,628 | 968,3689,3440 | 969,3517,3472 | 970,3395,3355 | 971,970,930

BATCH_RAW_INFO | 966,514,21 | 967,947,628 | 968,3690,3440 | 969,3518,3472 | 970,3396,3355 | 971,971,930

BATCH_RAW_INFO | 966,515,21 | 967,948,628 | 968,3691,3440 | 969,3519,3472 | 970,3397,3355 | 971,972,930

BATCH_RAW_INFO | 966,516,21 | 967,949,628 | 968,3692,3440 | 969,3520,3472 | 970,3398,3355 | 971,973,930

BATCH_RAW_INFO | 966,517,21 | 967,950,628 | 968,3693,3440 | 969,3521,3472 | 970,3399,3355 | 971,974,930

BATCH_RAW_INFO | 966,518,21 | 967,951,628 | 968,3694,3440 | 969,3522,3472 | 970,3400,3355 | 971,975,930

BATCH_RAW_INFO | 966,519,21 | 967,952,628 | 968,3695,3440 | 969,3523,3472 | 970,3401,3355 | 971,976,930

BATCH_RAW_INFO | 966,520,21 | 967,953,628 | 968,3696,3440 | 969,3524,3472 | 970,3402,3355 | 971,977,930

BATCH_RAW_INFO | 966,521,21 | 967,954,628 | 968,3697,3440 | 969,3525,3472 | 970,3403,3355 | 971,978,930

BATCH_RAW_INFO | 966,522,21 | 967,955,628 | 968,3698,3440 | 969,3526,3472 | 970,3404,3355 | 971,979,930

BATCH_RAW_INFO | 966,523,21 | 967,956,628 | 968,3699,3440 | 969,3527,3472 | 970,3405,3355 | 971,980,930

BATCH_RAW_INFO | 966,524,21 | 967,957,628 | 968,3700,3440 | 969,3528,3472 | 970,3406,3355 | 971,981,930

BATCH_RAW_INFO | 966,525,21 | 967,958,628 | 968,3701,3440 | 969,3529,3472 | 970,3407,3355 | 971,982,930

BATCH_RAW_INFO | 966,526,21 | 967,959,628 | 968,3702,3440 | 969,3530,3472 | 970,3408,3355 | 971,983,930

BATCH_RAW_INFO | 966,527,21 | 967,960,628 | 968,3703,3440 | 969,3531,3472 | 970,3409,3355 | 971,984,930

BATCH_RAW_INFO | 966,528,21 | 967,961,628 | 968,3704,3440 | 969,3532,3472 | 970,3410,3355 | 971,985,930

BATCH_RAW_INFO | 966,529,21 | 967,962,628 | 968,3705,3440 | 969,3533,3472 | 970,3411,3355 | 971,986,930

BATCH_RAW_INFO | 966,530,21 | 967,963,628 | 968,3706,3440 | 969,3534,3472 | 970,3412,3355 | 971,987,930

BATCH_RAW_INFO | 966,531,21 | 967,964,628 | 968,3707,3440 | 969,3535,3472 | 970,3413,3355 | 971,988,930

BATCH_RAW_INFO | 966,532,21 | 967,965,628 | 968,3708,3440 | 969,3536,3472 | 970,3414,3355 | 971,989,930

BATCH_RAW_INFO | 966,533,21 | 967,966,628 | 968,3709,3440 | 969,3537,3472 | 970,3415,3355 | 971,990,930

BATCH_RAW_INFO | 966,534,21 | 967,967,628 | 968,3710,3440 | 969,3538,3472 | 970,3416,3355 | 971,991,930

BATCH_RAW_INFO | 966,535,21 | 967,968,628 | 968,3711,3440 | 969,3539,3472 | 970,3417,3355 | 971,992,930

BATCH_RAW_INFO | 966,536,21 | 967,969,628 | 968,3712,3440 | 969,3540,3472 | 970,3418,3355 | 971,993,930

BATCH_RAW_INFO | 966,537,21 | 967,970,628 | 968,3713,3440 | 969,3541,3472 | 970,3419,3355 | 971,994,930

BATCH_RAW_INFO | 966,538,21 | 967,971,628 | 968,3714,3440 | 969,3542,3472 | 970,3420,3355 | 971,995,930

BATCH_RAW_INFO | 966,539,21 | 967,972,628 | 968,3715,3440 | 969,3543,3472 | 970,3421,3355 | 971,996,930

BATCH_RAW_INFO | 966,540,21 | 967,973,628 | 968,3716,3440 | 969,3544,3472 | 970,3422,3355 | 971,997,930

BATCH_RAW_INFO | 966,541,21 | 967,974,628 | 968,3717,3440 | 969,3545,3472 | 970,3423,3355 | 971,998,930

BATCH_RAW_INFO | 966,542,21 | 967,975,628 | 968,3718,3440 | 969,3546,3472 | 970,3424,3355 | 971,999,930

BATCH_RAW_INFO | 966,543,21 | 967,976,628 | 968,3719,3440 | 969,3547,3472 | 970,3425,3355 | 971,1000,930

BATCH_RAW_INFO | 966,544,21 | 967,977,628 | 968,3720,3440 | 969,3548,3472 | 970,3426,3355 | 971,1001,930

BATCH_RAW_INFO | 966,545,21 | 967,978,628 | 968,3721,3440 | 969,3549,3472 | 970,3427,3355 | 971,1002,930

BATCH_RAW_INFO | 966,546,21 | 967,979,628 | 968,3722,3440 | 969,3550,3472 | 970,3428,3355 | 971,1003,930

BATCH_RAW_INFO | 966,547,21 | 967,980,628 | 968,3723,3440 | 969,3551,3472 | 970,3429,3355 | 971,1004,930

BATCH_RAW_INFO | 966,548,21 | 967,981,628 | 968,3724,3440 | 969,3552,3472 | 970,3430,3355 | 971,1005,930

BATCH_RAW_INFO | 966,549,21 | 967,982,628 | 968,3725,3440 | 969,3553,3472 | 970,3431,3355 | 971,1006,930

BATCH_RAW_INFO | 966,550,21 | 967,983,628 | 968,3726,3440 | 969,3554,3472 | 970,3432,3355 | 971,1007,930

BATCH_RAW_INFO | 966,551,21 | 967,984,628 | 968,3727,3440 | 969,3555,3472 | 970,3433,3355 | 971,1008,930

BATCH_RAW_INFO | 966,552,21 | 967,985,628 | 968,3728,3440 | 969,3556,3472 | 970,3434,3355 | 971,1009,930

BATCH_RAW_INFO | 966,553,21 | 967,986,628 | 968,3729,3440 | 969,3557,3472 | 970,3435,3355 | 971,1010,930

BATCH_RAW_INFO | 966,554,21 | 967,987,628 | 968,3730,3440 | 969,3558,3472 | 970,3436,3355 | 971,1011,930

BATCH_RAW_INFO | 966,555,21 | 967,988,628 | 968,3731,3440 | 969,3559,3472 | 970,3437,3355 | 971,1012,930

BATCH_RAW_INFO | 966,556,21 | 967,989,628 | 968,3732,3440 | 969,3560,3472 | 970,3438,3355 | 971,1013,930

BATCH_RAW_INFO | 966,557,21 | 967,990,628 | 968,3733,3440 | 969,3561,3472 | 970,3439,3355 | 971,1014,930

BATCH_RAW_INFO | 966,558,21 | 967,991,628 | 968,3734,3440 | 969,3562,3472 | 970,3440,3355 | 971,1015,930

BATCH_RAW_INFO | 966,559,21 | 967,992,628 | 968,3735,3440 | 969,3563,3472 | 970,3441,3355 | 971,1016,930

BATCH_RAW_INFO | 966,560,21 | 967,993,628 | 968,3736,3440 | 969,3564,3472 | 970,3442,3355 | 971,1017,930

BATCH_RAW_INFO | 966,561,21 | 967,994,628 | 968,3737,3440 | 969,3565,3472 | 970,3443,3355 | 971,1018,930

BATCH_RAW_INFO | 966,562,21 | 967,995,628 | 968,3738,3440 | 969,3566,3472 | 970,3444,3355 | 971,1019,930

BATCH_RAW_INFO | 966,563,21 | 967,996,628 | 968,3739,3440 | 969,3567,3472 | 970,3445,3355 | 971,1020,930

BATCH_RAW_INFO | 966,564,21 | 967,997,628 | 968,3740,3440 | 969,3568,3472 | 970,3446,3355 | 971,1021,930

BATCH_RAW_INFO | 966,565,21 | 967,998,628 | 968,3741,3440 | 969,3569,3472 | 970,3447,3355 | 971,1022,930

BATCH_RAW_INFO | 966,566,21 | 967,999,628 | 968,3742,3440 | 969,3570,3472 | 970,3448,3355 | 971,1023,930

BATCH_RAW_INFO | 966,567,21 | 967,1000,628 | 968,3743,3440 | 969,3571,3472 | 970,3449,3355 | 971,1024,930

BATCH_RAW_INFO | 966,568,21 | 967,1001,628 | 968,3744,3440 | 969,3572,3472 | 970,3450,3355 | 971,1025,930

BATCH_RAW_INFO | 966,569,21 | 967,1002,628 | 968,3745,3440 | 969,3573,3472 | 970,3451,3355 | 971,1026,930

BATCH_RAW_INFO | 966,570,21 | 967,1003,628 | 968,3746,3440 | 969,3574,3472 | 970,3452,3355 | 971,1027,930

BATCH_RAW_INFO | 966,571,21 | 967,1004,628 | 968,3747,3440 | 969,3575,3472 | 970,3453,3355 | 971,1028,930

BATCH_RAW_INFO | 966,572,21 | 967,1005,628 | 968,3748,3440 | 969,3576,3472 | 970,3454,3355 | 971,1029,930

BATCH_RAW_INFO | 966,573,21 | 967,1006,628 | 968,3749,3440 | 969,3577,3472 | 970,3455,3355 | 971,1030,930

BATCH_RAW_INFO | 966,574,21 | 967,1007,628 | 968,3750,3440 | 969,3578,3472 | 970,3456,3355 | 971,1031,930

BATCH_RAW_INFO | 966,575,21 | 967,1008,628 | 968,3751,3440 | 969,3579,3472 | 970,3457,3355 | 971,1032,930

BATCH_RAW_INFO | 966,576,21 | 967,1009,628 | 968,3752,3440 | 969,3580,3472 | 970,3458,3355 | 971,1033,930

BATCH_RAW_INFO | 966,577,21 | 967,1010,628 | 968,3753,3440 | 969,3581,3472 | 970,3459,3355 | 971,1034,930

BATCH_RAW_INFO | 966,578,21 | 967,1011,628 | 968,3754,3440 | 969,3582,3472 | 970,3460,3355 | 971,1035,930

BATCH_RAW_INFO | 966,579,21 | 967,1012,628 | 968,3755,3440 | 969,3583,3472 | 970,3461,3355 | 971,1036,930

BATCH_RAW_INFO | 966,580,21 | 967,1013,628 | 968,3756,3440 | 969,3584,3472 | 970,3462,3355 | 971,1037,930

BATCH_RAW_INFO | 966,581,21 | 967,1014,628 | 968,3757,3440 | 969,3585,3472 | 970,3463,3355 | 971,1038,930

BATCH_RAW_INFO | 966,582,21 | 967,1015,628 | 968,3758,3440 | 969,3586,3472 | 970,3464,3355 | 971,1039,930

BATCH_RAW_INFO | 966,583,21 | 967,1016,628 | 968,3759,3440 | 969,3587,3472 | 970,3465,3355 | 971,1040,930

BATCH_RAW_INFO | 966,584,21 | 967,1017,628 | 968,3760,3440 | 969,3588,3472 | 970,3466,3355 | 971,1041,930

BATCH_RAW_INFO | 966,585,21 | 967,1018,628 | 968,3761,3440 | 969,3589,3472 | 970,3467,3355 | 971,1042,930

BATCH_RAW_INFO | 966,586,21 | 967,1019,628 | 968,3762,3440 | 969,3590,3472 | 970,3468,3355 | 971,1043,930

BATCH_RAW_INFO | 966,587,21 | 967,1020,628 | 968,3763,3440 | 969,3591,3472 | 970,3469,3355 | 971,1044,930

BATCH_RAW_INFO | 966,588,21 | 967,1021,628 | 968,3764,3440 | 969,3592,3472 | 970,3470,3355 | 971,1045,930

BATCH_RAW_INFO | 966,589,21 | 967,1022,628 | 968,3765,3440 | 969,3593,3472 | 970,3471,3355 | 971,1046,930

BATCH_RAW_INFO | 966,590,21 | 967,1023,628 | 968,3766,3440 | 969,3594,3472 | 970,3472,3355 | 971,1047,930

BATCH_RAW_INFO | 966,591,21 | 967,1024,628 | 968,3767,3440 | 969,3595,3472 | 970,3473,3355 | 971,1048,930

BATCH_RAW_INFO | 966,592,21 | 967,1025,628 | 968,3768,3440 | 969,3596,3472 | 970,3474,3355 | 971,1049,930

BATCH_RAW_INFO | 966,593,21 | 967,1026,628 | 968,3769,3440 | 969,3597,3472 | 970,3475,3355 | 971,1050,930

BATCH_RAW_INFO | 966,594,21 | 967,1027,628 | 968,3770,3440 | 969,3598,3472 | 970,3476,3355 | 971,1051,930

BATCH_RAW_INFO | 966,595,21 | 967,1028,628 | 968,3771,3440 | 969,3599,3472 | 970,3477,3355 | 971,1052,930

BATCH_RAW_INFO | 966,596,21 | 967,1029,628 | 968,3772,3440 | 969,3600,3472 | 970,3478,3355 | 971,1053,930

BATCH_RAW_INFO | 966,597,21 | 967,1030,628 | 968,3773,3440 | 969,3601,3472 | 970,3479,3355 | 971,1054,930

BATCH_RAW_INFO | 972,3938,3937

BATCH_RAW_INFO | 966,598,21 | 967,1031,628 | 968,3774,3440 | 969,3602,3472 | 970,3480,3355 | 971,1055,930 | 972,3939,3937

BATCH_RAW_INFO | 966,599,21 | 967,1032,628 | 968,3775,3440 | 969,3603,3472 | 970,3481,3355 | 971,1056,930 | 972,3940,3937

BATCH_RAW_INFO | 966,600,21 | 967,1033,628 | 968,3776,3440 | 969,3604,3472 | 970,3482,3355 | 971,1057,930 | 972,3941,3937

BATCH_RAW_INFO | 966,601,21 | 967,1034,628 | 968,3777,3440 | 969,3605,3472 | 970,3483,3355 | 971,1058,930 | 972,3942,3937

BATCH_RAW_INFO | 966,602,21 | 967,1035,628 | 968,3778,3440 | 969,3606,3472 | 970,3484,3355 | 971,1059,930 | 972,3943,3937

BATCH_RAW_INFO | 966,603,21 | 967,1036,628 | 968,3779,3440 | 969,3607,3472 | 970,3485,3355 | 971,1060,930 | 972,3944,3937

BATCH_RAW_INFO | 966,604,21 | 967,1037,628 | 968,3780,3440 | 969,3608,3472 | 970,3486,3355 | 971,1061,930 | 972,3945,3937

BATCH_RAW_INFO | 966,605,21 | 967,1038,628 | 968,3781,3440 | 969,3609,3472 | 970,3487,3355 | 971,1062,930 | 972,3946,3937

BATCH_RAW_INFO | 966,606,21 | 967,1039,628 | 968,3782,3440 | 969,3610,3472 | 970,3488,3355 | 971,1063,930 | 972,3947,3937

BATCH_RAW_INFO | 966,607,21 | 967,1040,628 | 968,3783,3440 | 969,3611,3472 | 970,3489,3355 | 971,1064,930 | 972,3948,3937

BATCH_RAW_INFO | 966,608,21 | 967,1041,628 | 968,3784,3440 | 969,3612,3472 | 970,3490,3355 | 971,1065,930 | 972,3949,3937

BATCH_RAW_INFO | 966,609,21 | 967,1042,628 | 968,3785,3440 | 969,3613,3472 | 970,3491,3355 | 971,1066,930 | 972,3950,3937

BATCH_RAW_INFO | 966,610,21 | 967,1043,628 | 968,3786,3440 | 969,3614,3472 | 970,3492,3355 | 971,1067,930 | 972,3951,3937

BATCH_RAW_INFO | 966,611,21 | 967,1044,628 | 968,3787,3440 | 969,3615,3472 | 970,3493,3355 | 971,1068,930 | 972,3952,3937

BATCH_RAW_INFO | 966,612,21 | 967,1045,628 | 968,3788,3440 | 969,3616,3472 | 970,3494,3355 | 971,1069,930 | 972,3953,3937

BATCH_RAW_INFO | 966,613,21 | 967,1046,628 | 968,3789,3440 | 969,3617,3472 | 970,3495,3355 | 971,1070,930 | 972,3954,3937

BATCH_RAW_INFO | 966,614,21 | 967,1047,628 | 968,3790,3440 | 969,3618,3472 | 970,3496,3355 | 971,1071,930 | 972,3955,3937

BATCH_RAW_INFO | 966,615,21 | 967,1048,628 | 968,3791,3440 | 969,3619,3472 | 970,3497,3355 | 971,1072,930 | 972,3956,3937

BATCH_RAW_INFO | 966,616,21 | 967,1049,628 | 968,3792,3440 | 969,3620,3472 | 970,3498,3355 | 971,1073,930 | 972,3957,3937

BATCH_RAW_INFO | 966,617,21 | 967,1050,628 | 968,3793,3440 | 969,3621,3472 | 970,3499,3355 | 971,1074,930 | 972,3958,3937

BATCH_RAW_INFO | 967,1051,628 | 968,3794,3440 | 969,3622,3472 | 970,3500,3355 | 971,1075,930 | 972,3959,3937

BATCH_RAW_INFO | 967,1052,628 | 968,3795,3440 | 969,3623,3472 | 970,3501,3355 | 971,1076,930 | 972,3960,3937

BATCH_RAW_INFO | 967,1053,628 | 968,3796,3440 | 969,3624,3472 | 970,3502,3355 | 971,1077,930 | 972,3961,3937

BATCH_RAW_INFO | 967,1054,628 | 968,3797,3440 | 969,3625,3472 | 970,3503,3355 | 971,1078,930 | 972,3962,3937

BATCH_RAW_INFO | 967,1055,628 | 968,3798,3440 | 969,3626,3472 | 970,3504,3355 | 971,1079,930 | 972,3963,3937

BATCH_RAW_INFO | 967,1056,628 | 968,3799,3440 | 969,3627,3472 | 970,3505,3355 | 971,1080,930 | 972,3964,3937

BATCH_RAW_INFO | 967,1057,628 | 968,3800,3440 | 969,3628,3472 | 970,3506,3355 | 971,1081,930 | 972,3965,3937

BATCH_RAW_INFO | 967,1058,628 | 968,3801,3440 | 969,3629,3472 | 970,3507,3355 | 971,1082,930 | 972,3966,3937

BATCH_RAW_INFO | 967,1059,628 | 968,3802,3440 | 969,3630,3472 | 970,3508,3355 | 971,1083,930 | 972,3967,3937

BATCH_RAW_INFO | 967,1060,628 | 968,3803,3440 | 969,3631,3472 | 970,3509,3355 | 971,1084,930 | 972,3968,3937

BATCH_RAW_INFO | 967,1061,628 | 968,3804,3440 | 969,3632,3472 | 970,3510,3355 | 971,1085,930 | 972,3969,3937

BATCH_RAW_INFO | 967,1062,628 | 968,3805,3440 | 969,3633,3472 | 970,3511,3355 | 971,1086,930 | 972,3970,3937

BATCH_RAW_INFO | 967,1063,628 | 968,3806,3440 | 969,3634,3472 | 970,3512,3355 | 971,1087,930 | 972,3971,3937

BATCH_RAW_INFO | 967,1064,628 | 968,3807,3440 | 969,3635,3472 | 970,3513,3355 | 971,1088,930 | 972,3972,3937

BATCH_RAW_INFO | 967,1065,628 | 968,3808,3440 | 969,3636,3472 | 970,3514,3355 | 971,1089,930 | 972,3973,3937

BATCH_RAW_INFO | 967,1066,628 | 968,3809,3440 | 969,3637,3472 | 970,3515,3355 | 971,1090,930 | 972,3974,3937

BATCH_RAW_INFO | 967,1067,628 | 968,3810,3440 | 969,3638,3472 | 970,3516,3355 | 971,1091,930 | 972,3975,3937

BATCH_RAW_INFO | 967,1068,628 | 968,3811,3440 | 969,3639,3472 | 970,3517,3355 | 971,1092,930 | 972,3976,3937

BATCH_RAW_INFO | 967,1069,628 | 968,3812,3440 | 969,3640,3472 | 970,3518,3355 | 971,1093,930 | 972,3977,3937

BATCH_RAW_INFO | 967,1070,628 | 968,3813,3440 | 969,3641,3472 | 970,3519,3355 | 971,1094,930 | 972,3978,3937

BATCH_RAW_INFO | 967,1071,628 | 968,3814,3440 | 969,3642,3472 | 970,3520,3355 | 971,1095,930 | 972,3979,3937

BATCH_RAW_INFO | 967,1072,628 | 968,3815,3440 | 969,3643,3472 | 970,3521,3355 | 971,1096,930 | 972,3980,3937

BATCH_RAW_INFO | 967,1073,628 | 968,3816,3440 | 969,3644,3472 | 970,3522,3355 | 971,1097,930 | 972,3981,3937

BATCH_RAW_INFO | 967,1074,628 | 968,3817,3440 | 969,3645,3472 | 970,3523,3355 | 971,1098,930 | 972,3982,3937

BATCH_RAW_INFO | 967,1075,628 | 968,3818,3440 | 969,3646,3472 | 970,3524,3355 | 971,1099,930 | 972,3983,3937

BATCH_RAW_INFO | 967,1076,628 | 968,3819,3440 | 969,3647,3472 | 970,3525,3355 | 971,1100,930 | 972,3984,3937

BATCH_RAW_INFO | 967,1077,628 | 968,3820,3440 | 969,3648,3472 | 970,3526,3355 | 971,1101,930 | 972,3985,3937

BATCH_RAW_INFO | 967,1078,628 | 968,3821,3440 | 969,3649,3472 | 970,3527,3355 | 971,1102,930 | 972,3986,3937

BATCH_RAW_INFO | 967,1079,628 | 968,3822,3440 | 969,3650,3472 | 970,3528,3355 | 971,1103,930 | 972,3987,3937

BATCH_RAW_INFO | 967,1080,628 | 968,3823,3440 | 969,3651,3472 | 970,3529,3355 | 971,1104,930 | 972,3988,3937

BATCH_RAW_INFO | 967,1081,628 | 968,3824,3440 | 969,3652,3472 | 970,3530,3355 | 971,1105,930 | 972,3989,3937

BATCH_RAW_INFO | 967,1082,628 | 968,3825,3440 | 969,3653,3472 | 970,3531,3355 | 971,1106,930 | 972,3990,3937

BATCH_RAW_INFO | 967,1083,628 | 968,3826,3440 | 969,3654,3472 | 970,3532,3355 | 971,1107,930 | 972,3991,3937

BATCH_RAW_INFO | 967,1084,628 | 968,3827,3440 | 969,3655,3472 | 970,3533,3355 | 971,1108,930 | 972,3992,3937

BATCH_RAW_INFO | 967,1085,628 | 968,3828,3440 | 969,3656,3472 | 970,3534,3355 | 971,1109,930 | 972,3993,3937

BATCH_RAW_INFO | 967,1086,628 | 968,3829,3440 | 969,3657,3472 | 970,3535,3355 | 971,1110,930 | 972,3994,3937

BATCH_RAW_INFO | 967,1087,628 | 968,3830,3440 | 969,3658,3472 | 970,3536,3355 | 971,1111,930 | 972,3995,3937

BATCH_RAW_INFO | 967,1088,628 | 968,3831,3440 | 969,3659,3472 | 970,3537,3355 | 971,1112,930 | 972,3996,3937

BATCH_RAW_INFO | 967,1089,628 | 968,3832,3440 | 969,3660,3472 | 970,3538,3355 | 971,1113,930 | 972,3997,3937

BATCH_RAW_INFO | 967,1090,628 | 968,3833,3440 | 969,3661,3472 | 970,3539,3355 | 971,1114,930 | 972,3998,3937

BATCH_RAW_INFO | 967,1091,628 | 968,3834,3440 | 969,3662,3472 | 970,3540,3355 | 971,1115,930 | 972,3999,3937

BATCH_RAW_INFO | 967,1092,628 | 968,3835,3440 | 969,3663,3472 | 970,3541,3355 | 971,1116,930 | 972,4000,3937

BATCH_RAW_INFO | 967,1093,628 | 968,3836,3440 | 969,3664,3472 | 970,3542,3355 | 971,1117,930 | 972,4001,3937

BATCH_RAW_INFO | 967,1094,628 | 968,3837,3440 | 969,3665,3472 | 970,3543,3355 | 971,1118,930 | 972,4002,3937

BATCH_RAW_INFO | 967,1095,628 | 968,3838,3440 | 969,3666,3472 | 970,3544,3355 | 971,1119,930 | 972,4003,3937

BATCH_RAW_INFO | 967,1096,628 | 968,3839,3440 | 969,3667,3472 | 970,3545,3355 | 971,1120,930 | 972,4004,3937

BATCH_RAW_INFO | 967,1097,628 | 968,3840,3440 | 969,3668,3472 | 970,3546,3355 | 971,1121,930 | 972,4005,3937

BATCH_RAW_INFO | 967,1098,628 | 968,3841,3440 | 969,3669,3472 | 970,3547,3355 | 971,1122,930 | 972,4006,3937

BATCH_RAW_INFO | 967,1099,628 | 968,3842,3440 | 969,3670,3472 | 970,3548,3355 | 971,1123,930 | 972,4007,3937

BATCH_RAW_INFO | 967,1100,628 | 968,3843,3440 | 969,3671,3472 | 970,3549,3355 | 971,1124,930 | 972,4008,3937

BATCH_RAW_INFO | 967,1101,628 | 968,3844,3440 | 969,3672,3472 | 970,3550,3355 | 971,1125,930 | 972,4009,3937

BATCH_RAW_INFO | 967,1102,628 | 968,3845,3440 | 969,3673,3472 | 970,3551,3355 | 971,1126,930 | 972,4010,3937

BATCH_RAW_INFO | 967,1103,628 | 968,3846,3440 | 969,3674,3472 | 970,3552,3355 | 971,1127,930 | 972,4011,3937

BATCH_RAW_INFO | 967,1104,628 | 968,3847,3440 | 969,3675,3472 | 970,3553,3355 | 971,1128,930 | 972,4012,3937

BATCH_RAW_INFO | 967,1105,628 | 968,3848,3440 | 969,3676,3472 | 970,3554,3355 | 971,1129,930 | 972,4013,3937

BATCH_RAW_INFO | 967,1106,628 | 968,3849,3440 | 969,3677,3472 | 970,3555,3355 | 971,1130,930 | 972,4014,3937

BATCH_RAW_INFO | 967,1107,628 | 968,3850,3440 | 969,3678,3472 | 970,3556,3355 | 971,1131,930 | 972,4015,3937

BATCH_RAW_INFO | 967,1108,628 | 968,3851,3440 | 969,3679,3472 | 970,3557,3355 | 971,1132,930 | 972,4016,3937

BATCH_RAW_INFO | 967,1109,628 | 968,3852,3440 | 969,3680,3472 | 970,3558,3355 | 971,1133,930 | 972,4017,3937

BATCH_RAW_INFO | 967,1110,628 | 968,3853,3440 | 969,3681,3472 | 970,3559,3355 | 971,1134,930 | 972,4018,3937

BATCH_RAW_INFO | 967,1111,628 | 968,3854,3440 | 969,3682,3472 | 970,3560,3355 | 971,1135,930 | 972,4019,3937

BATCH_RAW_INFO | 967,1112,628 | 968,3855,3440 | 969,3683,3472 | 970,3561,3355 | 971,1136,930 | 972,4020,3937

BATCH_RAW_INFO | 967,1113,628 | 968,3856,3440 | 969,3684,3472 | 970,3562,3355 | 971,1137,930 | 972,4021,3937

BATCH_RAW_INFO | 967,1114,628 | 968,3857,3440 | 969,3685,3472 | 970,3563,3355 | 971,1138,930 | 972,4022,3937

BATCH_RAW_INFO | 967,1115,628 | 968,3858,3440 | 969,3686,3472 | 970,3564,3355 | 971,1139,930 | 972,4023,3937

BATCH_RAW_INFO | 967,1116,628 | 968,3859,3440 | 969,3687,3472 | 970,3565,3355 | 971,1140,930 | 972,4024,3937

BATCH_RAW_INFO | 967,1117,628 | 968,3860,3440 | 969,3688,3472 | 970,3566,3355 | 971,1141,930 | 972,4025,3937

BATCH_RAW_INFO | 967,1118,628 | 968,3861,3440 | 969,3689,3472 | 970,3567,3355 | 971,1142,930 | 972,4026,3937

BATCH_RAW_INFO | 967,1119,628 | 968,3862,3440 | 969,3690,3472 | 970,3568,3355 | 971,1143,930 | 972,4027,3937

BATCH_RAW_INFO | 967,1120,628 | 968,3863,3440 | 969,3691,3472 | 970,3569,3355 | 971,1144,930 | 972,4028,3937

BATCH_RAW_INFO | 967,1121,628 | 968,3864,3440 | 969,3692,3472 | 970,3570,3355 | 971,1145,930 | 972,4029,3937

BATCH_RAW_INFO | 967,1122,628 | 968,3865,3440 | 969,3693,3472 | 970,3571,3355 | 971,1146,930 | 972,4030,3937

BATCH_RAW_INFO | 967,1123,628 | 968,3866,3440 | 969,3694,3472 | 970,3572,3355 | 971,1147,930 | 972,4031,3937

BATCH_RAW_INFO | 967,1124,628 | 968,3867,3440 | 969,3695,3472 | 970,3573,3355 | 971,1148,930 | 972,4032,3937

BATCH_RAW_INFO | 967,1125,628 | 968,3868,3440 | 969,3696,3472 | 970,3574,3355 | 971,1149,930 | 972,4033,3937

BATCH_RAW_INFO | 967,1126,628 | 968,3869,3440 | 969,3697,3472 | 970,3575,3355 | 971,1150,930 | 972,4034,3937

BATCH_RAW_INFO | 967,1127,628 | 968,3870,3440 | 969,3698,3472 | 970,3576,3355 | 971,1151,930 | 972,4035,3937

BATCH_RAW_INFO | 967,1128,628 | 968,3871,3440 | 969,3699,3472 | 970,3577,3355 | 971,1152,930 | 972,4036,3937

BATCH_RAW_INFO | 967,1129,628 | 968,3872,3440 | 969,3700,3472 | 970,3578,3355 | 971,1153,930 | 972,4037,3937

BATCH_RAW_INFO | 967,1130,628 | 968,3873,3440 | 969,3701,3472 | 970,3579,3355 | 971,1154,930 | 972,4038,3937

BATCH_RAW_INFO | 967,1131,628 | 968,3874,3440 | 969,3702,3472 | 970,3580,3355 | 971,1155,930 | 972,4039,3937

BATCH_RAW_INFO | 967,1132,628 | 968,3875,3440 | 969,3703,3472 | 970,3581,3355 | 971,1156,930 | 972,4040,3937

BATCH_RAW_INFO | 967,1133,628 | 968,3876,3440 | 969,3704,3472 | 970,3582,3355 | 971,1157,930 | 972,4041,3937

BATCH_RAW_INFO | 967,1134,628 | 968,3877,3440 | 969,3705,3472 | 970,3583,3355 | 971,1158,930 | 972,4042,3937

BATCH_RAW_INFO | 967,1135,628 | 968,3878,3440 | 969,3706,3472 | 970,3584,3355 | 971,1159,930 | 972,4043,3937

BATCH_RAW_INFO | 967,1136,628 | 968,3879,3440 | 969,3707,3472 | 970,3585,3355 | 971,1160,930 | 972,4044,3937

BATCH_RAW_INFO | 967,1137,628 | 968,3880,3440 | 969,3708,3472 | 970,3586,3355 | 971,1161,930 | 972,4045,3937

BATCH_RAW_INFO | 967,1138,628 | 968,3881,3440 | 969,3709,3472 | 970,3587,3355 | 971,1162,930 | 972,4046,3937

BATCH_RAW_INFO | 967,1139,628 | 968,3882,3440 | 969,3710,3472 | 970,3588,3355 | 971,1163,930 | 972,4047,3937

BATCH_RAW_INFO | 967,1140,628 | 968,3883,3440 | 969,3711,3472 | 970,3589,3355 | 971,1164,930 | 972,4048,3937

BATCH_RAW_INFO | 967,1141,628 | 968,3884,3440 | 969,3712,3472 | 970,3590,3355 | 971,1165,930 | 972,4049,3937

BATCH_RAW_INFO | 967,1142,628 | 968,3885,3440 | 969,3713,3472 | 970,3591,3355 | 971,1166,930 | 972,4050,3937

BATCH_RAW_INFO | 967,1143,628 | 968,3886,3440 | 969,3714,3472 | 970,3592,3355 | 971,1167,930 | 972,4051,3937

BATCH_RAW_INFO | 967,1144,628 | 968,3887,3440 | 969,3715,3472 | 970,3593,3355 | 971,1168,930 | 972,4052,3937

BATCH_RAW_INFO | 967,1145,628 | 968,3888,3440 | 969,3716,3472 | 970,3594,3355 | 971,1169,930 | 972,4053,3937

BATCH_RAW_INFO | 967,1146,628 | 968,3889,3440 | 969,3717,3472 | 970,3595,3355 | 971,1170,930 | 972,4054,3937

BATCH_RAW_INFO | 967,1147,628 | 968,3890,3440 | 969,3718,3472 | 970,3596,3355 | 971,1171,930 | 972,4055,3937

BATCH_RAW_INFO | 967,1148,628 | 968,3891,3440 | 969,3719,3472 | 970,3597,3355 | 971,1172,930 | 972,4056,3937

BATCH_RAW_INFO | 967,1149,628 | 968,3892,3440 | 969,3720,3472 | 970,3598,3355 | 971,1173,930 | 972,4057,3937

BATCH_RAW_INFO | 967,1150,628 | 968,3893,3440 | 969,3721,3472 | 970,3599,3355 | 971,1174,930 | 972,4058,3937

BATCH_RAW_INFO | 967,1151,628 | 968,3894,3440 | 969,3722,3472 | 970,3600,3355 | 971,1175,930 | 972,4059,3937

BATCH_RAW_INFO | 967,1152,628 | 968,3895,3440 | 969,3723,3472 | 970,3601,3355 | 971,1176,930 | 972,4060,3937

BATCH_RAW_INFO | 967,1153,628 | 968,3896,3440 | 969,3724,3472 | 970,3602,3355 | 971,1177,930 | 972,4061,3937

BATCH_RAW_INFO | 967,1154,628 | 968,3897,3440 | 969,3725,3472 | 970,3603,3355 | 971,1178,930 | 972,4062,3937

BATCH_RAW_INFO | 967,1155,628 | 968,3898,3440 | 969,3726,3472 | 970,3604,3355 | 971,1179,930 | 972,4063,3937

BATCH_RAW_INFO | 967,1156,628 | 968,3899,3440 | 969,3727,3472 | 970,3605,3355 | 971,1180,930 | 972,4064,3937

BATCH_RAW_INFO | 967,1157,628 | 968,3900,3440 | 969,3728,3472 | 970,3606,3355 | 971,1181,930 | 972,4065,3937

BATCH_RAW_INFO | 967,1158,628 | 968,3901,3440 | 969,3729,3472 | 970,3607,3355 | 971,1182,930 | 972,4066,3937

BATCH_RAW_INFO | 967,1159,628 | 968,3902,3440 | 969,3730,3472 | 970,3608,3355 | 971,1183,930 | 972,4067,3937

BATCH_RAW_INFO | 967,1160,628 | 968,3903,3440 | 969,3731,3472 | 970,3609,3355 | 971,1184,930 | 972,4068,3937

BATCH_RAW_INFO | 967,1161,628 | 968,3904,3440 | 969,3732,3472 | 970,3610,3355 | 971,1185,930 | 972,4069,3937

BATCH_RAW_INFO | 967,1162,628 | 968,3905,3440 | 969,3733,3472 | 970,3611,3355 | 971,1186,930 | 972,4070,3937

BATCH_RAW_INFO | 967,1163,628 | 968,3906,3440 | 969,3734,3472 | 970,3612,3355 | 971,1187,930 | 972,4071,3937

BATCH_RAW_INFO | 967,1164,628 | 968,3907,3440 | 969,3735,3472 | 970,3613,3355 | 971,1188,930 | 972,4072,3937

BATCH_RAW_INFO | 967,1165,628 | 968,3908,3440 | 969,3736,3472 | 970,3614,3355 | 971,1189,930 | 972,4073,3937

BATCH_RAW_INFO | 967,1166,628 | 968,3909,3440 | 969,3737,3472 | 970,3615,3355 | 971,1190,930 | 972,4074,3937

BATCH_RAW_INFO | 967,1167,628 | 968,3910,3440 | 969,3738,3472 | 970,3616,3355 | 971,1191,930 | 972,4075,3937

BATCH_RAW_INFO | 967,1168,628 | 968,3911,3440 | 969,3739,3472 | 970,3617,3355 | 971,1192,930 | 972,4076,3937

BATCH_RAW_INFO | 967,1169,628 | 968,3912,3440 | 969,3740,3472 | 970,3618,3355 | 971,1193,930 | 972,4077,3937

BATCH_RAW_INFO | 967,1170,628 | 968,3913,3440 | 969,3741,3472 | 970,3619,3355 | 971,1194,930 | 972,4078,3937

BATCH_RAW_INFO | 967,1171,628 | 968,3914,3440 | 969,3742,3472 | 970,3620,3355 | 971,1195,930 | 972,4079,3937

BATCH_RAW_INFO | 967,1172,628 | 968,3915,3440 | 969,3743,3472 | 970,3621,3355 | 971,1196,930 | 972,4080,3937

BATCH_RAW_INFO | 967,1173,628 | 968,3916,3440 | 969,3744,3472 | 970,3622,3355 | 971,1197,930 | 972,4081,3937

BATCH_RAW_INFO | 967,1174,628 | 968,3917,3440 | 969,3745,3472 | 970,3623,3355 | 971,1198,930 | 972,4082,3937

BATCH_RAW_INFO | 967,1175,628 | 968,3918,3440 | 969,3746,3472 | 970,3624,3355 | 971,1199,930 | 972,4083,3937

BATCH_RAW_INFO | 967,1176,628 | 968,3919,3440 | 969,3747,3472 | 970,3625,3355 | 971,1200,930 | 972,4084,3937

BATCH_RAW_INFO | 967,1177,628 | 968,3920,3440 | 969,3748,3472 | 970,3626,3355 | 971,1201,930 | 972,4085,3937

BATCH_RAW_INFO | 967,1178,628 | 968,3921,3440 | 969,3749,3472 | 970,3627,3355 | 971,1202,930 | 972,4086,3937

BATCH_RAW_INFO | 967,1179,628 | 968,3922,3440 | 969,3750,3472 | 970,3628,3355 | 971,1203,930 | 972,4087,3937

BATCH_RAW_INFO | 967,1180,628 | 968,3923,3440 | 969,3751,3472 | 970,3629,3355 | 971,1204,930 | 972,4088,3937

BATCH_RAW_INFO | 967,1181,628 | 968,3924,3440 | 969,3752,3472 | 970,3630,3355 | 971,1205,930 | 972,4089,3937

BATCH_RAW_INFO | 967,1182,628 | 968,3925,3440 | 969,3753,3472 | 970,3631,3355 | 971,1206,930 | 972,4090,3937

BATCH_RAW_INFO | 967,1183,628 | 968,3926,3440 | 969,3754,3472 | 970,3632,3355 | 971,1207,930 | 972,4091,3937

BATCH_RAW_INFO | 967,1184,628 | 968,3927,3440 | 969,3755,3472 | 970,3633,3355 | 971,1208,930 | 972,4092,3937

BATCH_RAW_INFO | 967,1185,628 | 968,3928,3440 | 969,3756,3472 | 970,3634,3355 | 971,1209,930 | 972,4093,3937

BATCH_RAW_INFO | 967,1186,628 | 968,3929,3440 | 969,3757,3472 | 970,3635,3355 | 971,1210,930 | 972,4094,3937

BATCH_RAW_INFO | 967,1187,628 | 968,3930,3440 | 969,3758,3472 | 970,3636,3355 | 971,1211,930 | 972,4095,3937

BATCH_RAW_INFO | 973,3718,3717

BATCH_RAW_INFO | 967,1188,628 | 968,3931,3440 | 969,3759,3472 | 970,3637,3355 | 971,1212,930 | 973,3719,3717

BATCH_RAW_INFO | 967,1189,628 | 968,3932,3440 | 969,3760,3472 | 970,3638,3355 | 971,1213,930 | 973,3720,3717

BATCH_RAW_INFO | 967,1190,628 | 968,3933,3440 | 969,3761,3472 | 970,3639,3355 | 971,1214,930 | 973,3721,3717

BATCH_RAW_INFO | 967,1191,628 | 968,3934,3440 | 969,3762,3472 | 970,3640,3355 | 971,1215,930 | 973,3722,3717

BATCH_RAW_INFO | 967,1192,628 | 968,3935,3440 | 969,3763,3472 | 970,3641,3355 | 971,1216,930 | 973,3723,3717

BATCH_RAW_INFO | 967,1193,628 | 968,3936,3440 | 969,3764,3472 | 970,3642,3355 | 971,1217,930 | 973,3724,3717

BATCH_RAW_INFO | 967,1194,628 | 968,3937,3440 | 969,3765,3472 | 970,3643,3355 | 971,1218,930 | 973,3725,3717

BATCH_RAW_INFO | 967,1195,628 | 968,3938,3440 | 969,3766,3472 | 970,3644,3355 | 971,1219,930 | 973,3726,3717

BATCH_RAW_INFO | 967,1196,628 | 968,3939,3440 | 969,3767,3472 | 970,3645,3355 | 971,1220,930 | 973,3727,3717

BATCH_RAW_INFO | 967,1197,628 | 968,3940,3440 | 969,3768,3472 | 970,3646,3355 | 971,1221,930 | 973,3728,3717

BATCH_RAW_INFO | 967,1198,628 | 968,3941,3440 | 969,3769,3472 | 970,3647,3355 | 971,1222,930 | 973,3729,3717

BATCH_RAW_INFO | 974,4008,4007

BATCH_RAW_INFO | 967,1199,628 | 968,3942,3440 | 969,3770,3472 | 970,3648,3355 | 971,1223,930 | 973,3730,3717 | 974,4009,4007

BATCH_RAW_INFO | 967,1200,628 | 968,3943,3440 | 969,3771,3472 | 970,3649,3355 | 971,1224,930 | 973,3731,3717 | 974,4010,4007

BATCH_RAW_INFO | 967,1201,628 | 968,3944,3440 | 969,3772,3472 | 970,3650,3355 | 971,1225,930 | 973,3732,3717 | 974,4011,4007

BATCH_RAW_INFO | 967,1202,628 | 968,3945,3440 | 969,3773,3472 | 970,3651,3355 | 971,1226,930 | 973,3733,3717 | 974,4012,4007

BATCH_RAW_INFO | 967,1203,628 | 968,3946,3440 | 969,3774,3472 | 970,3652,3355 | 971,1227,930 | 973,3734,3717 | 974,4013,4007

BATCH_RAW_INFO | 967,1204,628 | 968,3947,3440 | 969,3775,3472 | 970,3653,3355 | 971,1228,930 | 973,3735,3717 | 974,4014,4007

BATCH_RAW_INFO | 967,1205,628 | 968,3948,3440 | 969,3776,3472 | 970,3654,3355 | 971,1229,930 | 973,3736,3717 | 974,4015,4007

BATCH_RAW_INFO | 967,1206,628 | 968,3949,3440 | 969,3777,3472 | 970,3655,3355 | 971,1230,930 | 973,3737,3717 | 974,4016,4007

BATCH_RAW_INFO | 967,1207,628 | 968,3950,3440 | 969,3778,3472 | 970,3656,3355 | 971,1231,930 | 973,3738,3717 | 974,4017,4007

BATCH_RAW_INFO | 967,1208,628 | 968,3951,3440 | 969,3779,3472 | 970,3657,3355 | 971,1232,930 | 973,3739,3717 | 974,4018,4007

BATCH_RAW_INFO | 967,1209,628 | 968,3952,3440 | 969,3780,3472 | 970,3658,3355 | 971,1233,930 | 973,3740,3717 | 974,4019,4007

BATCH_RAW_INFO | 967,1210,628 | 968,3953,3440 | 970,3659,3355 | 971,1234,930 | 973,3741,3717 | 974,4020,4007

BATCH_RAW_INFO | 967,1211,628 | 968,3954,3440 | 970,3660,3355 | 971,1235,930 | 973,3742,3717 | 974,4021,4007

BATCH_RAW_INFO | 967,1212,628 | 968,3955,3440 | 970,3661,3355 | 971,1236,930 | 973,3743,3717 | 974,4022,4007

BATCH_RAW_INFO | 967,1213,628 | 968,3956,3440 | 970,3662,3355 | 971,1237,930 | 973,3744,3717 | 974,4023,4007

BATCH_RAW_INFO | 967,1214,628 | 968,3957,3440 | 970,3663,3355 | 971,1238,930 | 973,3745,3717 | 974,4024,4007

BATCH_RAW_INFO | 967,1215,628 | 968,3958,3440 | 970,3664,3355 | 971,1239,930 | 973,3746,3717 | 974,4025,4007

BATCH_RAW_INFO | 967,1216,628 | 968,3959,3440 | 970,3665,3355 | 971,1240,930 | 973,3747,3717 | 974,4026,4007

BATCH_RAW_INFO | 967,1217,628 | 968,3960,3440 | 970,3666,3355 | 971,1241,930 | 973,3748,3717 | 974,4027,4007

BATCH_RAW_INFO | 967,1218,628 | 968,3961,3440 | 970,3667,3355 | 971,1242,930 | 973,3749,3717 | 974,4028,4007

BATCH_RAW_INFO | 967,1219,628 | 968,3962,3440 | 970,3668,3355 | 971,1243,930 | 973,3750,3717 | 974,4029,4007

BATCH_RAW_INFO | 975,622,621

BATCH_RAW_INFO | 967,1220,628 | 968,3963,3440 | 970,3669,3355 | 971,1244,930 | 973,3751,3717 | 974,4030,4007 | 975,623,621

BATCH_RAW_INFO | 967,1221,628 | 968,3964,3440 | 970,3670,3355 | 971,1245,930 | 973,3752,3717 | 974,4031,4007 | 975,624,621

BATCH_RAW_INFO | 967,1222,628 | 968,3965,3440 | 970,3671,3355 | 971,1246,930 | 973,3753,3717 | 974,4032,4007 | 975,625,621

BATCH_RAW_INFO | 967,1223,628 | 968,3966,3440 | 970,3672,3355 | 971,1247,930 | 973,3754,3717 | 974,4033,4007 | 975,626,621

BATCH_RAW_INFO | 967,1224,628 | 968,3967,3440 | 970,3673,3355 | 971,1248,930 | 973,3755,3717 | 974,4034,4007 | 975,627,621

BATCH_RAW_INFO | 967,1225,628 | 968,3968,3440 | 970,3674,3355 | 971,1249,930 | 973,3756,3717 | 974,4035,4007 | 975,628,621

BATCH_RAW_INFO | 967,1226,628 | 968,3969,3440 | 970,3675,3355 | 971,1250,930 | 973,3757,3717 | 974,4036,4007 | 975,629,621

BATCH_RAW_INFO | 967,1227,628 | 968,3970,3440 | 970,3676,3355 | 971,1251,930 | 973,3758,3717 | 974,4037,4007 | 975,630,621

BATCH_RAW_INFO | 976,601,600

BATCH_RAW_INFO | 967,1228,628 | 968,3971,3440 | 970,3677,3355 | 971,1252,930 | 973,3759,3717 | 974,4038,4007 | 975,631,621 | 976,602,600

BATCH_RAW_INFO | 967,1229,628 | 968,3972,3440 | 970,3678,3355 | 971,1253,930 | 973,3760,3717 | 974,4039,4007 | 975,632,621 | 976,603,600

BATCH_RAW_INFO | 967,1230,628 | 968,3973,3440 | 970,3679,3355 | 971,1254,930 | 973,3761,3717 | 974,4040,4007 | 975,633,621 | 976,604,600

BATCH_RAW_INFO | 967,1231,628 | 968,3974,3440 | 970,3680,3355 | 971,1255,930 | 973,3762,3717 | 974,4041,4007 | 975,634,621 | 976,605,600

BATCH_RAW_INFO | 967,1232,628 | 968,3975,3440 | 970,3681,3355 | 971,1256,930 | 973,3763,3717 | 974,4042,4007 | 975,635,621 | 976,606,600

BATCH_RAW_INFO | 967,1233,628 | 968,3976,3440 | 970,3682,3355 | 971,1257,930 | 973,3764,3717 | 974,4043,4007 | 975,636,621 | 976,607,600

BATCH_RAW_INFO | 967,1234,628 | 968,3977,3440 | 970,3683,3355 | 971,1258,930 | 973,3765,3717 | 974,4044,4007 | 975,637,621 | 976,608,600

BATCH_RAW_INFO | 967,1235,628 | 968,3978,3440 | 970,3684,3355 | 971,1259,930 | 973,3766,3717 | 974,4045,4007 | 975,638,621 | 976,609,600

BATCH_RAW_INFO | 967,1236,628 | 968,3979,3440 | 970,3685,3355 | 971,1260,930 | 973,3767,3717 | 974,4046,4007 | 975,639,621 | 976,610,600

BATCH_RAW_INFO | 967,1237,628 | 968,3980,3440 | 970,3686,3355 | 971,1261,930 | 973,3768,3717 | 974,4047,4007 | 975,640,621 | 976,611,600

BATCH_RAW_INFO | 967,1238,628 | 968,3981,3440 | 970,3687,3355 | 971,1262,930 | 973,3769,3717 | 974,4048,4007 | 975,641,621 | 976,612,600

BATCH_RAW_INFO | 967,1239,628 | 968,3982,3440 | 970,3688,3355 | 971,1263,930 | 973,3770,3717 | 974,4049,4007 | 975,642,621 | 976,613,600

BATCH_RAW_INFO | 967,1240,628 | 968,3983,3440 | 970,3689,3355 | 971,1264,930 | 973,3771,3717 | 974,4050,4007 | 975,643,621 | 976,614,600

BATCH_RAW_INFO | 967,1241,628 | 968,3984,3440 | 970,3690,3355 | 971,1265,930 | 973,3772,3717 | 974,4051,4007 | 975,644,621 | 976,615,600

BATCH_RAW_INFO | 967,1242,628 | 968,3985,3440 | 970,3691,3355 | 971,1266,930 | 973,3773,3717 | 974,4052,4007 | 975,645,621 | 976,616,600

BATCH_RAW_INFO | 967,1243,628 | 968,3986,3440 | 970,3692,3355 | 971,1267,930 | 973,3774,3717 | 974,4053,4007 | 975,646,621 | 976,617,600

BATCH_RAW_INFO | 967,1244,628 | 968,3987,3440 | 970,3693,3355 | 971,1268,930 | 973,3775,3717 | 974,4054,4007 | 975,647,621 | 976,618,600

BATCH_RAW_INFO | 967,1245,628 | 968,3988,3440 | 970,3694,3355 | 971,1269,930 | 973,3776,3717 | 974,4055,4007 | 975,648,621 | 976,619,600

BATCH_RAW_INFO | 967,1246,628 | 968,3989,3440 | 970,3695,3355 | 971,1270,930 | 973,3777,3717 | 974,4056,4007 | 975,649,621 | 976,620,600

BATCH_RAW_INFO | 967,1247,628 | 968,3990,3440 | 970,3696,3355 | 971,1271,930 | 973,3778,3717 | 974,4057,4007 | 975,650,621 | 976,621,600

BATCH_RAW_INFO | 967,1248,628 | 968,3991,3440 | 970,3697,3355 | 971,1272,930 | 973,3779,3717 | 974,4058,4007 | 975,651,621 | 976,622,600

BATCH_RAW_INFO | 967,1249,628 | 968,3992,3440 | 970,3698,3355 | 971,1273,930 | 973,3780,3717 | 974,4059,4007 | 975,652,621 | 976,623,600

BATCH_RAW_INFO | 967,1250,628 | 968,3993,3440 | 970,3699,3355 | 971,1274,930 | 973,3781,3717 | 974,4060,4007 | 975,653,621 | 976,624,600

BATCH_RAW_INFO | 967,1251,628 | 968,3994,3440 | 970,3700,3355 | 971,1275,930 | 973,3782,3717 | 974,4061,4007 | 975,654,621 | 976,625,600

BATCH_RAW_INFO | 967,1252,628 | 968,3995,3440 | 970,3701,3355 | 971,1276,930 | 973,3783,3717 | 974,4062,4007 | 975,655,621 | 976,626,600

BATCH_RAW_INFO | 967,1253,628 | 968,3996,3440 | 970,3702,3355 | 971,1277,930 | 973,3784,3717 | 974,4063,4007 | 975,656,621 | 976,627,600

BATCH_RAW_INFO | 967,1254,628 | 968,3997,3440 | 970,3703,3355 | 971,1278,930 | 973,3785,3717 | 974,4064,4007 | 975,657,621 | 976,628,600

BATCH_RAW_INFO | 967,1255,628 | 968,3998,3440 | 970,3704,3355 | 971,1279,930 | 973,3786,3717 | 974,4065,4007 | 975,658,621 | 976,629,600

BATCH_RAW_INFO | 967,1256,628 | 968,3999,3440 | 970,3705,3355 | 971,1280,930 | 973,3787,3717 | 974,4066,4007 | 975,659,621 | 976,630,600

BATCH_RAW_INFO | 967,1257,628 | 968,4000,3440 | 970,3706,3355 | 971,1281,930 | 973,3788,3717 | 974,4067,4007 | 975,660,621 | 976,631,600

BATCH_RAW_INFO | 967,1258,628 | 968,4001,3440 | 970,3707,3355 | 971,1282,930 | 973,3789,3717 | 974,4068,4007 | 975,661,621 | 976,632,600

BATCH_RAW_INFO | 967,1259,628 | 968,4002,3440 | 970,3708,3355 | 971,1283,930 | 973,3790,3717 | 974,4069,4007 | 975,662,621 | 976,633,600

BATCH_RAW_INFO | 967,1260,628 | 968,4003,3440 | 970,3709,3355 | 971,1284,930 | 973,3791,3717 | 974,4070,4007 | 975,663,621 | 976,634,600

BATCH_RAW_INFO | 967,1261,628 | 968,4004,3440 | 970,3710,3355 | 971,1285,930 | 973,3792,3717 | 974,4071,4007 | 975,664,621 | 976,635,600

BATCH_RAW_INFO | 967,1262,628 | 968,4005,3440 | 970,3711,3355 | 971,1286,930 | 973,3793,3717 | 974,4072,4007 | 975,665,621 | 976,636,600

BATCH_RAW_INFO | 967,1263,628 | 968,4006,3440 | 970,3712,3355 | 971,1287,930 | 973,3794,3717 | 974,4073,4007 | 975,666,621 | 976,637,600

BATCH_RAW_INFO | 967,1264,628 | 968,4007,3440 | 970,3713,3355 | 971,1288,930 | 973,3795,3717 | 974,4074,4007 | 975,667,621 | 976,638,600

BATCH_RAW_INFO | 967,1265,628 | 968,4008,3440 | 970,3714,3355 | 971,1289,930 | 973,3796,3717 | 974,4075,4007 | 975,668,621 | 976,639,600

BATCH_RAW_INFO | 967,1266,628 | 968,4009,3440 | 970,3715,3355 | 971,1290,930 | 973,3797,3717 | 974,4076,4007 | 975,669,621 | 976,640,600

BATCH_RAW_INFO | 967,1267,628 | 968,4010,3440 | 970,3716,3355 | 971,1291,930 | 973,3798,3717 | 974,4077,4007 | 975,670,621 | 976,641,600

BATCH_RAW_INFO | 967,1268,628 | 968,4011,3440 | 970,3717,3355 | 971,1292,930 | 973,3799,3717 | 974,4078,4007 | 975,671,621 | 976,642,600

BATCH_RAW_INFO | 967,1269,628 | 968,4012,3440 | 970,3718,3355 | 971,1293,930 | 973,3800,3717 | 974,4079,4007 | 975,672,621 | 976,643,600

BATCH_RAW_INFO | 967,1270,628 | 968,4013,3440 | 970,3719,3355 | 971,1294,930 | 973,3801,3717 | 974,4080,4007 | 975,673,621 | 976,644,600

BATCH_RAW_INFO | 967,1271,628 | 968,4014,3440 | 970,3720,3355 | 971,1295,930 | 973,3802,3717 | 974,4081,4007 | 975,674,621 | 976,645,600

BATCH_RAW_INFO | 967,1272,628 | 968,4015,3440 | 970,3721,3355 | 971,1296,930 | 973,3803,3717 | 974,4082,4007 | 975,675,621 | 976,646,600

BATCH_RAW_INFO | 967,1273,628 | 968,4016,3440 | 970,3722,3355 | 971,1297,930 | 973,3804,3717 | 974,4083,4007 | 975,676,621 | 976,647,600

BATCH_RAW_INFO | 967,1274,628 | 968,4017,3440 | 970,3723,3355 | 971,1298,930 | 973,3805,3717 | 974,4084,4007 | 975,677,621 | 976,648,600

BATCH_RAW_INFO | 967,1275,628 | 968,4018,3440 | 970,3724,3355 | 971,1299,930 | 973,3806,3717 | 974,4085,4007 | 975,678,621 | 976,649,600

BATCH_RAW_INFO | 967,1276,628 | 968,4019,3440 | 970,3725,3355 | 971,1300,930 | 973,3807,3717 | 974,4086,4007 | 975,679,621 | 976,650,600

BATCH_RAW_INFO | 967,1277,628 | 968,4020,3440 | 970,3726,3355 | 971,1301,930 | 973,3808,3717 | 974,4087,4007 | 975,680,621 | 976,651,600

BATCH_RAW_INFO | 967,1278,628 | 968,4021,3440 | 970,3727,3355 | 971,1302,930 | 973,3809,3717 | 974,4088,4007 | 975,681,621 | 976,652,600

BATCH_RAW_INFO | 967,1279,628 | 968,4022,3440 | 970,3728,3355 | 971,1303,930 | 973,3810,3717 | 974,4089,4007 | 975,682,621 | 976,653,600

BATCH_RAW_INFO | 967,1280,628 | 968,4023,3440 | 970,3729,3355 | 971,1304,930 | 973,3811,3717 | 974,4090,4007 | 975,683,621 | 976,654,600

BATCH_RAW_INFO | 967,1281,628 | 968,4024,3440 | 970,3730,3355 | 971,1305,930 | 973,3812,3717 | 974,4091,4007 | 975,684,621 | 976,655,600

BATCH_RAW_INFO | 967,1282,628 | 968,4025,3440 | 970,3731,3355 | 971,1306,930 | 973,3813,3717 | 974,4092,4007 | 975,685,621 | 976,656,600

BATCH_RAW_INFO | 967,1283,628 | 968,4026,3440 | 970,3732,3355 | 971,1307,930 | 973,3814,3717 | 974,4093,4007 | 975,686,621 | 976,657,600

BATCH_RAW_INFO | 967,1284,628 | 968,4027,3440 | 970,3733,3355 | 971,1308,930 | 973,3815,3717 | 974,4094,4007 | 975,687,621 | 976,658,600

BATCH_RAW_INFO | 967,1285,628 | 968,4028,3440 | 970,3734,3355 | 971,1309,930 | 973,3816,3717 | 974,4095,4007 | 975,688,621 | 976,659,600

BATCH_RAW_INFO | 967,1286,628 | 968,4029,3440 | 970,3735,3355 | 971,1310,930 | 973,3817,3717 | 975,689,621 | 976,660,600

BATCH_RAW_INFO | 967,1287,628 | 968,4030,3440 | 970,3736,3355 | 971,1311,930 | 973,3818,3717 | 975,690,621 | 976,661,600

BATCH_RAW_INFO | 967,1288,628 | 968,4031,3440 | 970,3737,3355 | 971,1312,930 | 973,3819,3717 | 975,691,621 | 976,662,600

BATCH_RAW_INFO | 967,1289,628 | 968,4032,3440 | 970,3738,3355 | 971,1313,930 | 973,3820,3717 | 975,692,621 | 976,663,600

BATCH_RAW_INFO | 967,1290,628 | 968,4033,3440 | 970,3739,3355 | 971,1314,930 | 973,3821,3717 | 975,693,621 | 976,664,600

BATCH_RAW_INFO | 967,1291,628 | 968,4034,3440 | 970,3740,3355 | 971,1315,930 | 973,3822,3717 | 975,694,621 | 976,665,600

BATCH_RAW_INFO | 967,1292,628 | 968,4035,3440 | 970,3741,3355 | 971,1316,930 | 973,3823,3717 | 975,695,621 | 976,666,600

BATCH_RAW_INFO | 967,1293,628 | 968,4036,3440 | 970,3742,3355 | 971,1317,930 | 973,3824,3717 | 975,696,621 | 976,667,600

BATCH_RAW_INFO | 967,1294,628 | 968,4037,3440 | 970,3743,3355 | 971,1318,930 | 973,3825,3717 | 975,697,621 | 976,668,600

BATCH_RAW_INFO | 967,1295,628 | 968,4038,3440 | 970,3744,3355 | 971,1319,930 | 973,3826,3717 | 975,698,621 | 976,669,600

BATCH_RAW_INFO | 967,1296,628 | 968,4039,3440 | 970,3745,3355 | 971,1320,930 | 973,3827,3717 | 975,699,621 | 976,670,600

BATCH_RAW_INFO | 967,1297,628 | 968,4040,3440 | 970,3746,3355 | 971,1321,930 | 973,3828,3717 | 975,700,621 | 976,671,600

BATCH_RAW_INFO | 967,1298,628 | 968,4041,3440 | 970,3747,3355 | 971,1322,930 | 973,3829,3717 | 975,701,621 | 976,672,600

BATCH_RAW_INFO | 967,1299,628 | 968,4042,3440 | 970,3748,3355 | 971,1323,930 | 973,3830,3717 | 975,702,621 | 976,673,600

BATCH_RAW_INFO | 967,1300,628 | 968,4043,3440 | 970,3749,3355 | 971,1324,930 | 973,3831,3717 | 975,703,621 | 976,674,600

BATCH_RAW_INFO | 967,1301,628 | 968,4044,3440 | 970,3750,3355 | 971,1325,930 | 973,3832,3717 | 975,704,621 | 976,675,600

BATCH_RAW_INFO | 967,1302,628 | 968,4045,3440 | 970,3751,3355 | 971,1326,930 | 973,3833,3717 | 975,705,621 | 976,676,600

BATCH_RAW_INFO | 967,1303,628 | 968,4046,3440 | 970,3752,3355 | 971,1327,930 | 973,3834,3717 | 975,706,621 | 976,677,600

BATCH_RAW_INFO | 967,1304,628 | 968,4047,3440 | 970,3753,3355 | 971,1328,930 | 973,3835,3717 | 975,707,621 | 976,678,600

BATCH_RAW_INFO | 967,1305,628 | 968,4048,3440 | 970,3754,3355 | 971,1329,930 | 973,3836,3717 | 975,708,621 | 976,679,600

BATCH_RAW_INFO | 967,1306,628 | 968,4049,3440 | 970,3755,3355 | 971,1330,930 | 973,3837,3717 | 975,709,621 | 976,680,600

BATCH_RAW_INFO | 967,1307,628 | 968,4050,3440 | 970,3756,3355 | 971,1331,930 | 973,3838,3717 | 975,710,621 | 976,681,600

BATCH_RAW_INFO | 967,1308,628 | 968,4051,3440 | 970,3757,3355 | 971,1332,930 | 973,3839,3717 | 975,711,621 | 976,682,600

BATCH_RAW_INFO | 967,1309,628 | 968,4052,3440 | 970,3758,3355 | 971,1333,930 | 973,3840,3717 | 975,712,621 | 976,683,600

BATCH_RAW_INFO | 967,1310,628 | 968,4053,3440 | 970,3759,3355 | 971,1334,930 | 973,3841,3717 | 975,713,621 | 976,684,600

BATCH_RAW_INFO | 967,1311,628 | 968,4054,3440 | 970,3760,3355 | 971,1335,930 | 973,3842,3717 | 975,714,621 | 976,685,600

BATCH_RAW_INFO | 967,1312,628 | 968,4055,3440 | 970,3761,3355 | 971,1336,930 | 973,3843,3717 | 975,715,621 | 976,686,600

BATCH_RAW_INFO | 967,1313,628 | 968,4056,3440 | 970,3762,3355 | 971,1337,930 | 973,3844,3717 | 975,716,621 | 976,687,600

BATCH_RAW_INFO | 967,1314,628 | 968,4057,3440 | 970,3763,3355 | 971,1338,930 | 973,3845,3717 | 975,717,621 | 976,688,600

BATCH_RAW_INFO | 967,1315,628 | 968,4058,3440 | 970,3764,3355 | 971,1339,930 | 973,3846,3717 | 975,718,621 | 976,689,600

BATCH_RAW_INFO | 967,1316,628 | 968,4059,3440 | 970,3765,3355 | 971,1340,930 | 973,3847,3717 | 975,719,621 | 976,690,600

BATCH_RAW_INFO | 967,1317,628 | 968,4060,3440 | 970,3766,3355 | 971,1341,930 | 973,3848,3717 | 975,720,621 | 976,691,600

BATCH_RAW_INFO | 967,1318,628 | 968,4061,3440 | 970,3767,3355 | 971,1342,930 | 973,3849,3717 | 975,721,621 | 976,692,600

BATCH_RAW_INFO | 967,1319,628 | 968,4062,3440 | 970,3768,3355 | 971,1343,930 | 973,3850,3717 | 975,722,621 | 976,693,600

BATCH_RAW_INFO | 967,1320,628 | 968,4063,3440 | 970,3769,3355 | 971,1344,930 | 973,3851,3717 | 975,723,621 | 976,694,600

BATCH_RAW_INFO | 967,1321,628 | 968,4064,3440 | 970,3770,3355 | 971,1345,930 | 973,3852,3717 | 975,724,621 | 976,695,600

BATCH_RAW_INFO | 967,1322,628 | 968,4065,3440 | 970,3771,3355 | 971,1346,930 | 973,3853,3717 | 975,725,621 | 976,696,600

BATCH_RAW_INFO | 967,1323,628 | 968,4066,3440 | 970,3772,3355 | 971,1347,930 | 973,3854,3717 | 975,726,621 | 976,697,600

BATCH_RAW_INFO | 967,1324,628 | 968,4067,3440 | 970,3773,3355 | 971,1348,930 | 973,3855,3717 | 975,727,621 | 976,698,600

BATCH_RAW_INFO | 967,1325,628 | 968,4068,3440 | 970,3774,3355 | 971,1349,930 | 973,3856,3717 | 975,728,621 | 976,699,600

BATCH_RAW_INFO | 967,1326,628 | 968,4069,3440 | 970,3775,3355 | 971,1350,930 | 973,3857,3717 | 975,729,621 | 976,700,600

BATCH_RAW_INFO | 967,1327,628 | 968,4070,3440 | 970,3776,3355 | 971,1351,930 | 973,3858,3717 | 975,730,621 | 976,701,600

BATCH_RAW_INFO | 967,1328,628 | 968,4071,3440 | 970,3777,3355 | 971,1352,930 | 973,3859,3717 | 975,731,621 | 976,702,600

BATCH_RAW_INFO | 967,1329,628 | 968,4072,3440 | 970,3778,3355 | 971,1353,930 | 973,3860,3717 | 975,732,621 | 976,703,600

BATCH_RAW_INFO | 967,1330,628 | 968,4073,3440 | 970,3779,3355 | 971,1354,930 | 973,3861,3717 | 975,733,621 | 976,704,600

BATCH_RAW_INFO | 967,1331,628 | 968,4074,3440 | 970,3780,3355 | 971,1355,930 | 973,3862,3717 | 975,734,621 | 976,705,600

BATCH_RAW_INFO | 967,1332,628 | 968,4075,3440 | 970,3781,3355 | 971,1356,930 | 973,3863,3717 | 975,735,621 | 976,706,600

BATCH_RAW_INFO | 967,1333,628 | 968,4076,3440 | 971,1357,930 | 973,3864,3717 | 975,736,621 | 976,707,600

BATCH_RAW_INFO | 967,1334,628 | 968,4077,3440 | 971,1358,930 | 973,3865,3717 | 975,737,621 | 976,708,600

BATCH_RAW_INFO | 967,1335,628 | 968,4078,3440 | 971,1359,930 | 973,3866,3717 | 975,738,621 | 976,709,600

BATCH_RAW_INFO | 967,1336,628 | 968,4079,3440 | 971,1360,930 | 973,3867,3717 | 975,739,621 | 976,710,600

BATCH_RAW_INFO | 967,1337,628 | 968,4080,3440 | 971,1361,930 | 973,3868,3717 | 975,740,621 | 976,711,600

BATCH_RAW_INFO | 967,1338,628 | 968,4081,3440 | 971,1362,930 | 973,3869,3717 | 975,741,621 | 976,712,600

BATCH_RAW_INFO | 967,1339,628 | 968,4082,3440 | 971,1363,930 | 973,3870,3717 | 975,742,621 | 976,713,600

BATCH_RAW_INFO | 967,1340,628 | 968,4083,3440 | 971,1364,930 | 973,3871,3717 | 975,743,621 | 976,714,600

BATCH_RAW_INFO | 967,1341,628 | 968,4084,3440 | 971,1365,930 | 973,3872,3717 | 975,744,621 | 976,715,600

BATCH_RAW_INFO | 967,1342,628 | 968,4085,3440 | 971,1366,930 | 973,3873,3717 | 975,745,621 | 976,716,600

BATCH_RAW_INFO | 967,1343,628 | 968,4086,3440 | 971,1367,930 | 973,3874,3717 | 975,746,621 | 976,717,600

BATCH_RAW_INFO | 967,1344,628 | 968,4087,3440 | 971,1368,930 | 973,3875,3717 | 975,747,621 | 976,718,600

BATCH_RAW_INFO | 967,1345,628 | 968,4088,3440 | 971,1369,930 | 973,3876,3717 | 975,748,621 | 976,719,600

BATCH_RAW_INFO | 967,1346,628 | 968,4089,3440 | 971,1370,930 | 973,3877,3717 | 975,749,621 | 976,720,600

BATCH_RAW_INFO | 967,1347,628 | 968,4090,3440 | 971,1371,930 | 973,3878,3717 | 975,750,621 | 976,721,600

BATCH_RAW_INFO | 967,1348,628 | 968,4091,3440 | 971,1372,930 | 973,3879,3717 | 975,751,621 | 976,722,600

BATCH_RAW_INFO | 967,1349,628 | 968,4092,3440 | 971,1373,930 | 973,3880,3717 | 975,752,621 | 976,723,600

BATCH_RAW_INFO | 967,1350,628 | 968,4093,3440 | 971,1374,930 | 973,3881,3717 | 975,753,621 | 976,724,600

BATCH_RAW_INFO | 967,1351,628 | 968,4094,3440 | 971,1375,930 | 973,3882,3717 | 975,754,621 | 976,725,600

BATCH_RAW_INFO | 967,1352,628 | 968,4095,3440 | 971,1376,930 | 973,3883,3717 | 975,755,621 | 976,726,600

BATCH_RAW_INFO | 967,1353,628 | 971,1377,930 | 973,3884,3717 | 975,756,621 | 976,727,600

BATCH_RAW_INFO | 967,1354,628 | 971,1378,930 | 973,3885,3717 | 975,757,621 | 976,728,600

BATCH_RAW_INFO | 967,1355,628 | 971,1379,930 | 973,3886,3717 | 975,758,621 | 976,729,600

BATCH_RAW_INFO | 967,1356,628 | 971,1380,930 | 973,3887,3717 | 975,759,621 | 976,730,600

BATCH_RAW_INFO | 967,1357,628 | 971,1381,930 | 973,3888,3717 | 975,760,621 | 976,731,600

BATCH_RAW_INFO | 967,1358,628 | 971,1382,930 | 973,3889,3717 | 975,761,621 | 976,732,600

BATCH_RAW_INFO | 967,1359,628 | 971,1383,930 | 973,3890,3717 | 975,762,621 | 976,733,600

BATCH_RAW_INFO | 967,1360,628 | 971,1384,930 | 973,3891,3717 | 975,763,621 | 976,734,600

BATCH_RAW_INFO | 967,1361,628 | 971,1385,930 | 973,3892,3717 | 975,764,621 | 976,735,600

BATCH_RAW_INFO | 967,1362,628 | 971,1386,930 | 973,3893,3717 | 975,765,621 | 976,736,600

BATCH_RAW_INFO | 967,1363,628 | 971,1387,930 | 973,3894,3717 | 975,766,621 | 976,737,600

BATCH_RAW_INFO | 967,1364,628 | 973,3895,3717 | 975,767,621 | 976,738,600

BATCH_RAW_INFO | 967,1365,628 | 973,3896,3717 | 975,768,621 | 976,739,600

BATCH_RAW_INFO | 967,1366,628 | 973,3897,3717 | 975,769,621 | 976,740,600

BATCH_RAW_INFO | 967,1367,628 | 973,3898,3717 | 975,770,621 | 976,741,600

BATCH_RAW_INFO | 967,1368,628 | 973,3899,3717 | 975,771,621 | 976,742,600

BATCH_RAW_INFO | 967,1369,628 | 973,3900,3717 | 975,772,621 | 976,743,600

BATCH_RAW_INFO | 967,1370,628 | 973,3901,3717 | 975,773,621 | 976,744,600

BATCH_RAW_INFO | 967,1371,628 | 973,3902,3717 | 975,774,621 | 976,745,600

BATCH_RAW_INFO | 967,1372,628 | 973,3903,3717 | 975,775,621 | 976,746,600

BATCH_RAW_INFO | 967,1373,628 | 973,3904,3717 | 975,776,621 | 976,747,600

BATCH_RAW_INFO | 967,1374,628 | 973,3905,3717 | 975,777,621 | 976,748,600

BATCH_RAW_INFO | 967,1375,628 | 973,3906,3717 | 975,778,621 | 976,749,600

BATCH_RAW_INFO | 967,1376,628 | 973,3907,3717 | 975,779,621 | 976,750,600

BATCH_RAW_INFO | 967,1377,628 | 973,3908,3717 | 975,780,621 | 976,751,600

BATCH_RAW_INFO | 967,1378,628 | 973,3909,3717 | 975,781,621 | 976,752,600

BATCH_RAW_INFO | 967,1379,628 | 973,3910,3717 | 975,782,621 | 976,753,600

BATCH_RAW_INFO | 967,1380,628 | 973,3911,3717 | 975,783,621 | 976,754,600

BATCH_RAW_INFO | 967,1381,628 | 973,3912,3717 | 975,784,621 | 976,755,600

BATCH_RAW_INFO | 967,1382,628 | 973,3913,3717 | 975,785,621 | 976,756,600

BATCH_RAW_INFO | 967,1383,628 | 973,3914,3717 | 975,786,621 | 976,757,600

BATCH_RAW_INFO | 967,1384,628 | 973,3915,3717 | 975,787,621 | 976,758,600

BATCH_RAW_INFO | 967,1385,628 | 973,3916,3717 | 975,788,621 | 976,759,600

BATCH_RAW_INFO | 967,1386,628 | 973,3917,3717 | 975,789,621 | 976,760,600

BATCH_RAW_INFO | 967,1387,628 | 973,3918,3717 | 975,790,621 | 976,761,600

BATCH_RAW_INFO | 967,1388,628 | 973,3919,3717 | 975,791,621 | 976,762,600

BATCH_RAW_INFO | 967,1389,628 | 973,3920,3717 | 975,792,621 | 976,763,600

BATCH_RAW_INFO | 967,1390,628 | 973,3921,3717 | 975,793,621 | 976,764,600

BATCH_RAW_INFO | 967,1391,628 | 973,3922,3717 | 975,794,621 | 976,765,600

BATCH_RAW_INFO | 967,1392,628 | 973,3923,3717 | 975,795,621 | 976,766,600

BATCH_RAW_INFO | 967,1393,628 | 973,3924,3717 | 975,796,621 | 976,767,600

BATCH_RAW_INFO | 967,1394,628 | 973,3925,3717 | 975,797,621 | 976,768,600

BATCH_RAW_INFO | 967,1395,628 | 973,3926,3717 | 975,798,621 | 976,769,600

BATCH_RAW_INFO | 967,1396,628 | 973,3927,3717 | 975,799,621 | 976,770,600

BATCH_RAW_INFO | 967,1397,628 | 973,3928,3717 | 975,800,621 | 976,771,600

BATCH_RAW_INFO | 967,1398,628 | 973,3929,3717 | 975,801,621 | 976,772,600

BATCH_RAW_INFO | 967,1399,628 | 973,3930,3717 | 975,802,621 | 976,773,600

BATCH_RAW_INFO | 967,1400,628 | 973,3931,3717 | 975,803,621 | 976,774,600

BATCH_RAW_INFO | 967,1401,628 | 973,3932,3717 | 975,804,621 | 976,775,600

BATCH_RAW_INFO | 967,1402,628 | 973,3933,3717 | 975,805,621 | 976,776,600

BATCH_RAW_INFO | 967,1403,628 | 973,3934,3717 | 975,806,621 | 976,777,600

BATCH_RAW_INFO | 967,1404,628 | 973,3935,3717 | 975,807,621 | 976,778,600

BATCH_RAW_INFO | 967,1405,628 | 973,3936,3717 | 975,808,621 | 976,779,600

BATCH_RAW_INFO | 967,1406,628 | 973,3937,3717 | 975,809,621 | 976,780,600

BATCH_RAW_INFO | 967,1407,628 | 973,3938,3717 | 975,810,621 | 976,781,600

BATCH_RAW_INFO | 967,1408,628 | 973,3939,3717 | 975,811,621 | 976,782,600

BATCH_RAW_INFO | 967,1409,628 | 973,3940,3717 | 975,812,621 | 976,783,600

BATCH_RAW_INFO | 967,1410,628 | 973,3941,3717 | 975,813,621 | 976,784,600

BATCH_RAW_INFO | 967,1411,628 | 973,3942,3717 | 975,814,621 | 976,785,600

BATCH_RAW_INFO | 967,1412,628 | 973,3943,3717 | 975,815,621 | 976,786,600

BATCH_RAW_INFO | 967,1413,628 | 973,3944,3717 | 975,816,621 | 976,787,600

BATCH_RAW_INFO | 967,1414,628 | 973,3945,3717 | 975,817,621 | 976,788,600

BATCH_RAW_INFO | 967,1415,628 | 973,3946,3717 | 975,818,621 | 976,789,600

BATCH_RAW_INFO | 967,1416,628 | 973,3947,3717 | 975,819,621 | 976,790,600

BATCH_RAW_INFO | 967,1417,628 | 973,3948,3717 | 975,820,621 | 976,791,600

BATCH_RAW_INFO | 967,1418,628 | 973,3949,3717 | 975,821,621 | 976,792,600

BATCH_RAW_INFO | 967,1419,628 | 973,3950,3717 | 975,822,621 | 976,793,600

BATCH_RAW_INFO | 967,1420,628 | 973,3951,3717 | 975,823,621 | 976,794,600

BATCH_RAW_INFO | 967,1421,628 | 973,3952,3717 | 975,824,621 | 976,795,600

BATCH_RAW_INFO | 967,1422,628 | 973,3953,3717 | 975,825,621 | 976,796,600

BATCH_RAW_INFO | 967,1423,628 | 973,3954,3717 | 975,826,621 | 976,797,600

BATCH_RAW_INFO | 967,1424,628 | 973,3955,3717 | 975,827,621 | 976,798,600

BATCH_RAW_INFO | 967,1425,628 | 973,3956,3717 | 975,828,621 | 976,799,600

BATCH_RAW_INFO | 967,1426,628 | 973,3957,3717 | 975,829,621 | 976,800,600

BATCH_RAW_INFO | 967,1427,628 | 973,3958,3717 | 975,830,621 | 976,801,600

BATCH_RAW_INFO | 967,1428,628 | 973,3959,3717 | 975,831,621 | 976,802,600

BATCH_RAW_INFO | 967,1429,628 | 973,3960,3717 | 975,832,621 | 976,803,600

BATCH_RAW_INFO | 967,1430,628 | 973,3961,3717 | 975,833,621 | 976,804,600

BATCH_RAW_INFO | 967,1431,628 | 973,3962,3717 | 975,834,621 | 976,805,600

BATCH_RAW_INFO | 967,1432,628 | 973,3963,3717 | 975,835,621 | 976,806,600

BATCH_RAW_INFO | 967,1433,628 | 973,3964,3717 | 975,836,621 | 976,807,600

BATCH_RAW_INFO | 967,1434,628 | 973,3965,3717 | 975,837,621 | 976,808,600

BATCH_RAW_INFO | 967,1435,628 | 973,3966,3717 | 975,838,621 | 976,809,600

BATCH_RAW_INFO | 967,1436,628 | 973,3967,3717 | 975,839,621 | 976,810,600

BATCH_RAW_INFO | 967,1437,628 | 973,3968,3717 | 975,840,621 | 976,811,600

BATCH_RAW_INFO | 967,1438,628 | 973,3969,3717 | 975,841,621 | 976,812,600

BATCH_RAW_INFO | 967,1439,628 | 973,3970,3717 | 975,842,621 | 976,813,600

BATCH_RAW_INFO | 967,1440,628 | 973,3971,3717 | 975,843,621 | 976,814,600

BATCH_RAW_INFO | 967,1441,628 | 973,3972,3717 | 975,844,621 | 976,815,600

BATCH_RAW_INFO | 967,1442,628 | 973,3973,3717 | 975,845,621 | 976,816,600

BATCH_RAW_INFO | 967,1443,628 | 973,3974,3717 | 975,846,621 | 976,817,600

BATCH_RAW_INFO | 967,1444,628 | 973,3975,3717 | 975,847,621 | 976,818,600

BATCH_RAW_INFO | 967,1445,628 | 973,3976,3717 | 975,848,621 | 976,819,600

BATCH_RAW_INFO | 967,1446,628 | 973,3977,3717 | 975,849,621 | 976,820,600

BATCH_RAW_INFO | 967,1447,628 | 973,3978,3717 | 975,850,621 | 976,821,600

BATCH_RAW_INFO | 967,1448,628 | 973,3979,3717 | 975,851,621 | 976,822,600

BATCH_RAW_INFO | 967,1449,628 | 973,3980,3717 | 975,852,621 | 976,823,600

BATCH_RAW_INFO | 967,1450,628 | 973,3981,3717 | 975,853,621 | 976,824,600

BATCH_RAW_INFO | 967,1451,628 | 973,3982,3717 | 975,854,621 | 976,825,600

BATCH_RAW_INFO | 967,1452,628 | 973,3983,3717 | 975,855,621 | 976,826,600

BATCH_RAW_INFO | 967,1453,628 | 973,3984,3717 | 975,856,621 | 976,827,600

BATCH_RAW_INFO | 967,1454,628 | 973,3985,3717 | 975,857,621 | 976,828,600

BATCH_RAW_INFO | 967,1455,628 | 973,3986,3717 | 975,858,621 | 976,829,600

BATCH_RAW_INFO | 967,1456,628 | 973,3987,3717 | 975,859,621 | 976,830,600

BATCH_RAW_INFO | 977,3003,3002

BATCH_RAW_INFO | 967,1457,628 | 973,3988,3717 | 975,860,621 | 976,831,600 | 977,3004,3002

BATCH_RAW_INFO | 967,1458,628 | 973,3989,3717 | 975,861,621 | 976,832,600 | 977,3005,3002

BATCH_RAW_INFO | 967,1459,628 | 973,3990,3717 | 975,862,621 | 976,833,600 | 977,3006,3002

BATCH_RAW_INFO | 967,1460,628 | 973,3991,3717 | 975,863,621 | 976,834,600 | 977,3007,3002

BATCH_RAW_INFO | 967,1461,628 | 973,3992,3717 | 975,864,621 | 976,835,600 | 977,3008,3002

BATCH_RAW_INFO | 967,1462,628 | 973,3993,3717 | 975,865,621 | 976,836,600 | 977,3009,3002

BATCH_RAW_INFO | 967,1463,628 | 973,3994,3717 | 975,866,621 | 976,837,600 | 977,3010,3002

BATCH_RAW_INFO | 967,1464,628 | 973,3995,3717 | 975,867,621 | 976,838,600 | 977,3011,3002

BATCH_RAW_INFO | 967,1465,628 | 973,3996,3717 | 975,868,621 | 976,839,600 | 977,3012,3002

BATCH_RAW_INFO | 967,1466,628 | 973,3997,3717 | 975,869,621 | 976,840,600 | 977,3013,3002

BATCH_RAW_INFO | 967,1467,628 | 973,3998,3717 | 975,870,621 | 976,841,600 | 977,3014,3002

BATCH_RAW_INFO | 967,1468,628 | 973,3999,3717 | 975,871,621 | 976,842,600 | 977,3015,3002

BATCH_RAW_INFO | 967,1469,628 | 973,4000,3717 | 975,872,621 | 976,843,600 | 977,3016,3002

BATCH_RAW_INFO | 967,1470,628 | 973,4001,3717 | 975,873,621 | 976,844,600 | 977,3017,3002

BATCH_RAW_INFO | 967,1471,628 | 973,4002,3717 | 975,874,621 | 976,845,600 | 977,3018,3002

BATCH_RAW_INFO | 967,1472,628 | 973,4003,3717 | 975,875,621 | 976,846,600 | 977,3019,3002

BATCH_RAW_INFO | 967,1473,628 | 973,4004,3717 | 975,876,621 | 976,847,600 | 977,3020,3002

BATCH_RAW_INFO | 978,554,553

BATCH_RAW_INFO | 967,1474,628 | 973,4005,3717 | 975,877,621 | 976,848,600 | 977,3021,3002 | 978,555,553

BATCH_RAW_INFO | 967,1475,628 | 973,4006,3717 | 975,878,621 | 976,849,600 | 977,3022,3002 | 978,556,553

BATCH_RAW_INFO | 967,1476,628 | 973,4007,3717 | 975,879,621 | 976,850,600 | 977,3023,3002 | 978,557,553

BATCH_RAW_INFO | 967,1477,628 | 973,4008,3717 | 975,880,621 | 976,851,600 | 977,3024,3002 | 978,558,553

BATCH_RAW_INFO | 967,1478,628 | 973,4009,3717 | 975,881,621 | 976,852,600 | 977,3025,3002 | 978,559,553

BATCH_RAW_INFO | 967,1479,628 | 973,4010,3717 | 975,882,621 | 976,853,600 | 977,3026,3002 | 978,560,553

BATCH_RAW_INFO | 967,1480,628 | 973,4011,3717 | 975,883,621 | 976,854,600 | 977,3027,3002 | 978,561,553

BATCH_RAW_INFO | 967,1481,628 | 973,4012,3717 | 975,884,621 | 976,855,600 | 977,3028,3002 | 978,562,553

BATCH_RAW_INFO | 967,1482,628 | 973,4013,3717 | 975,885,621 | 976,856,600 | 977,3029,3002 | 978,563,553

BATCH_RAW_INFO | 967,1483,628 | 973,4014,3717 | 975,886,621 | 976,857,600 | 977,3030,3002 | 978,564,553

BATCH_RAW_INFO | 967,1484,628 | 973,4015,3717 | 975,887,621 | 976,858,600 | 977,3031,3002 | 978,565,553

BATCH_RAW_INFO | 967,1485,628 | 973,4016,3717 | 975,888,621 | 976,859,600 | 977,3032,3002 | 978,566,553

BATCH_RAW_INFO | 967,1486,628 | 973,4017,3717 | 975,889,621 | 976,860,600 | 977,3033,3002 | 978,567,553

BATCH_RAW_INFO | 967,1487,628 | 973,4018,3717 | 975,890,621 | 976,861,600 | 977,3034,3002 | 978,568,553

BATCH_RAW_INFO | 967,1488,628 | 973,4019,3717 | 975,891,621 | 976,862,600 | 977,3035,3002 | 978,569,553

BATCH_RAW_INFO | 967,1489,628 | 973,4020,3717 | 975,892,621 | 976,863,600 | 977,3036,3002 | 978,570,553

BATCH_RAW_INFO | 967,1490,628 | 973,4021,3717 | 975,893,621 | 976,864,600 | 977,3037,3002 | 978,571,553

BATCH_RAW_INFO | 967,1491,628 | 973,4022,3717 | 975,894,621 | 976,865,600 | 977,3038,3002 | 978,572,553

BATCH_RAW_INFO | 967,1492,628 | 973,4023,3717 | 975,895,621 | 976,866,600 | 977,3039,3002 | 978,573,553

BATCH_RAW_INFO | 967,1493,628 | 973,4024,3717 | 975,896,621 | 976,867,600 | 977,3040,3002 | 978,574,553

BATCH_RAW_INFO | 967,1494,628 | 973,4025,3717 | 975,897,621 | 976,868,600 | 977,3041,3002 | 978,575,553

BATCH_RAW_INFO | 967,1495,628 | 973,4026,3717 | 975,898,621 | 976,869,600 | 977,3042,3002 | 978,576,553

BATCH_RAW_INFO | 967,1496,628 | 973,4027,3717 | 975,899,621 | 976,870,600 | 977,3043,3002 | 978,577,553

BATCH_RAW_INFO | 967,1497,628 | 973,4028,3717 | 975,900,621 | 976,871,600 | 977,3044,3002 | 978,578,553

BATCH_RAW_INFO | 967,1498,628 | 973,4029,3717 | 975,901,621 | 976,872,600 | 977,3045,3002 | 978,579,553

BATCH_RAW_INFO | 967,1499,628 | 973,4030,3717 | 975,902,621 | 976,873,600 | 977,3046,3002 | 978,580,553

BATCH_RAW_INFO | 967,1500,628 | 973,4031,3717 | 975,903,621 | 976,874,600 | 977,3047,3002 | 978,581,553

BATCH_RAW_INFO | 967,1501,628 | 973,4032,3717 | 975,904,621 | 976,875,600 | 977,3048,3002 | 978,582,553

BATCH_RAW_INFO | 967,1502,628 | 973,4033,3717 | 975,905,621 | 976,876,600 | 977,3049,3002 | 978,583,553

BATCH_RAW_INFO | 967,1503,628 | 973,4034,3717 | 975,906,621 | 976,877,600 | 977,3050,3002 | 978,584,553

BATCH_RAW_INFO | 967,1504,628 | 973,4035,3717 | 975,907,621 | 976,878,600 | 977,3051,3002 | 978,585,553

BATCH_RAW_INFO | 967,1505,628 | 973,4036,3717 | 975,908,621 | 976,879,600 | 977,3052,3002 | 978,586,553

BATCH_RAW_INFO | 967,1506,628 | 973,4037,3717 | 975,909,621 | 976,880,600 | 977,3053,3002 | 978,587,553

BATCH_RAW_INFO | 967,1507,628 | 973,4038,3717 | 975,910,621 | 976,881,600 | 977,3054,3002 | 978,588,553

BATCH_RAW_INFO | 967,1508,628 | 973,4039,3717 | 975,911,621 | 976,882,600 | 977,3055,3002 | 978,589,553

BATCH_RAW_INFO | 967,1509,628 | 973,4040,3717 | 975,912,621 | 976,883,600 | 977,3056,3002 | 978,590,553

BATCH_RAW_INFO | 967,1510,628 | 973,4041,3717 | 975,913,621 | 976,884,600 | 977,3057,3002 | 978,591,553

BATCH_RAW_INFO | 967,1511,628 | 973,4042,3717 | 975,914,621 | 976,885,600 | 977,3058,3002 | 978,592,553

BATCH_RAW_INFO | 967,1512,628 | 973,4043,3717 | 975,915,621 | 976,886,600 | 977,3059,3002 | 978,593,553

BATCH_RAW_INFO | 967,1513,628 | 973,4044,3717 | 975,916,621 | 976,887,600 | 977,3060,3002 | 978,594,553

BATCH_RAW_INFO | 967,1514,628 | 973,4045,3717 | 975,917,621 | 976,888,600 | 977,3061,3002 | 978,595,553

BATCH_RAW_INFO | 967,1515,628 | 973,4046,3717 | 975,918,621 | 976,889,600 | 977,3062,3002 | 978,596,553

BATCH_RAW_INFO | 967,1516,628 | 973,4047,3717 | 975,919,621 | 976,890,600 | 977,3063,3002 | 978,597,553

BATCH_RAW_INFO | 967,1517,628 | 973,4048,3717 | 975,920,621 | 976,891,600 | 977,3064,3002 | 978,598,553

BATCH_RAW_INFO | 967,1518,628 | 973,4049,3717 | 975,921,621 | 976,892,600 | 977,3065,3002 | 978,599,553

BATCH_RAW_INFO | 967,1519,628 | 973,4050,3717 | 975,922,621 | 976,893,600 | 977,3066,3002 | 978,600,553

BATCH_RAW_INFO | 967,1520,628 | 973,4051,3717 | 975,923,621 | 976,894,600 | 977,3067,3002 | 978,601,553

BATCH_RAW_INFO | 967,1521,628 | 973,4052,3717 | 975,924,621 | 976,895,600 | 977,3068,3002 | 978,602,553

BATCH_RAW_INFO | 967,1522,628 | 973,4053,3717 | 975,925,621 | 976,896,600 | 977,3069,3002 | 978,603,553

BATCH_RAW_INFO | 967,1523,628 | 973,4054,3717 | 975,926,621 | 976,897,600 | 977,3070,3002 | 978,604,553

BATCH_RAW_INFO | 967,1524,628 | 973,4055,3717 | 975,927,621 | 976,898,600 | 977,3071,3002 | 978,605,553

BATCH_RAW_INFO | 967,1525,628 | 973,4056,3717 | 975,928,621 | 976,899,600 | 977,3072,3002 | 978,606,553

BATCH_RAW_INFO | 979,3012,3011

BATCH_RAW_INFO | 980,1898,1897

BATCH_RAW_INFO | 967,1526,628 | 973,4057,3717 | 975,929,621 | 976,900,600 | 977,3073,3002 | 978,607,553 | 979,3013,3011 | 980,1899,1897

BATCH_RAW_INFO | 967,1527,628 | 973,4058,3717 | 975,930,621 | 976,901,600 | 977,3074,3002 | 978,608,553 | 979,3014,3011 | 980,1900,1897

BATCH_RAW_INFO | 967,1528,628 | 973,4059,3717 | 975,931,621 | 976,902,600 | 977,3075,3002 | 978,609,553 | 979,3015,3011 | 980,1901,1897

BATCH_RAW_INFO | 967,1529,628 | 973,4060,3717 | 975,932,621 | 976,903,600 | 977,3076,3002 | 978,610,553 | 979,3016,3011 | 980,1902,1897

BATCH_RAW_INFO | 967,1530,628 | 973,4061,3717 | 975,933,621 | 976,904,600 | 977,3077,3002 | 978,611,553 | 979,3017,3011 | 980,1903,1897

BATCH_RAW_INFO | 967,1531,628 | 973,4062,3717 | 975,934,621 | 976,905,600 | 977,3078,3002 | 978,612,553 | 979,3018,3011 | 980,1904,1897

BATCH_RAW_INFO | 967,1532,628 | 973,4063,3717 | 975,935,621 | 976,906,600 | 977,3079,3002 | 978,613,553 | 979,3019,3011 | 980,1905,1897

BATCH_RAW_INFO | 967,1533,628 | 973,4064,3717 | 975,936,621 | 976,907,600 | 977,3080,3002 | 978,614,553 | 979,3020,3011 | 980,1906,1897

BATCH_RAW_INFO | 967,1534,628 | 973,4065,3717 | 975,937,621 | 976,908,600 | 977,3081,3002 | 978,615,553 | 979,3021,3011 | 980,1907,1897

BATCH_RAW_INFO | 967,1535,628 | 973,4066,3717 | 975,938,621 | 976,909,600 | 977,3082,3002 | 978,616,553 | 979,3022,3011 | 980,1908,1897

BATCH_RAW_INFO | 967,1536,628 | 973,4067,3717 | 975,939,621 | 976,910,600 | 977,3083,3002 | 978,617,553 | 979,3023,3011 | 980,1909,1897

BATCH_RAW_INFO | 967,1537,628 | 973,4068,3717 | 975,940,621 | 976,911,600 | 977,3084,3002 | 978,618,553 | 979,3024,3011 | 980,1910,1897

BATCH_RAW_INFO | 967,1538,628 | 973,4069,3717 | 975,941,621 | 976,912,600 | 977,3085,3002 | 978,619,553 | 979,3025,3011 | 980,1911,1897

BATCH_RAW_INFO | 967,1539,628 | 973,4070,3717 | 975,942,621 | 976,913,600 | 977,3086,3002 | 978,620,553 | 979,3026,3011 | 980,1912,1897

BATCH_RAW_INFO | 967,1540,628 | 973,4071,3717 | 975,943,621 | 976,914,600 | 977,3087,3002 | 978,621,553 | 979,3027,3011 | 980,1913,1897

BATCH_RAW_INFO | 967,1541,628 | 973,4072,3717 | 975,944,621 | 976,915,600 | 977,3088,3002 | 978,622,553 | 979,3028,3011 | 980,1914,1897

BATCH_RAW_INFO | 967,1542,628 | 973,4073,3717 | 975,945,621 | 976,916,600 | 977,3089,3002 | 978,623,553 | 979,3029,3011 | 980,1915,1897

BATCH_RAW_INFO | 967,1543,628 | 973,4074,3717 | 975,946,621 | 976,917,600 | 977,3090,3002 | 978,624,553 | 979,3030,3011 | 980,1916,1897

BATCH_RAW_INFO | 967,1544,628 | 973,4075,3717 | 975,947,621 | 976,918,600 | 977,3091,3002 | 978,625,553 | 979,3031,3011 | 980,1917,1897

BATCH_RAW_INFO | 967,1545,628 | 973,4076,3717 | 975,948,621 | 976,919,600 | 977,3092,3002 | 978,626,553 | 979,3032,3011 | 980,1918,1897

BATCH_RAW_INFO | 967,1546,628 | 973,4077,3717 | 975,949,621 | 976,920,600 | 977,3093,3002 | 978,627,553 | 979,3033,3011 | 980,1919,1897

BATCH_RAW_INFO | 967,1547,628 | 973,4078,3717 | 975,950,621 | 976,921,600 | 977,3094,3002 | 978,628,553 | 979,3034,3011 | 980,1920,1897

BATCH_RAW_INFO | 967,1548,628 | 973,4079,3717 | 975,951,621 | 976,922,600 | 977,3095,3002 | 978,629,553 | 979,3035,3011 | 980,1921,1897

BATCH_RAW_INFO | 967,1549,628 | 973,4080,3717 | 975,952,621 | 976,923,600 | 977,3096,3002 | 978,630,553 | 979,3036,3011 | 980,1922,1897

BATCH_RAW_INFO | 967,1550,628 | 973,4081,3717 | 975,953,621 | 976,924,600 | 977,3097,3002 | 978,631,553 | 979,3037,3011 | 980,1923,1897

BATCH_RAW_INFO | 967,1551,628 | 973,4082,3717 | 975,954,621 | 976,925,600 | 977,3098,3002 | 978,632,553 | 979,3038,3011 | 980,1924,1897

BATCH_RAW_INFO | 967,1552,628 | 973,4083,3717 | 975,955,621 | 976,926,600 | 977,3099,3002 | 978,633,553 | 979,3039,3011 | 980,1925,1897

BATCH_RAW_INFO | 967,1553,628 | 973,4084,3717 | 975,956,621 | 976,927,600 | 977,3100,3002 | 978,634,553 | 979,3040,3011 | 980,1926,1897

BATCH_RAW_INFO | 967,1554,628 | 973,4085,3717 | 975,957,621 | 976,928,600 | 977,3101,3002 | 978,635,553 | 979,3041,3011 | 980,1927,1897

BATCH_RAW_INFO | 967,1555,628 | 973,4086,3717 | 975,958,621 | 976,929,600 | 977,3102,3002 | 978,636,553 | 979,3042,3011 | 980,1928,1897

BATCH_RAW_INFO | 967,1556,628 | 973,4087,3717 | 975,959,621 | 976,930,600 | 977,3103,3002 | 978,637,553 | 979,3043,3011 | 980,1929,1897

BATCH_RAW_INFO | 967,1557,628 | 973,4088,3717 | 975,960,621 | 976,931,600 | 977,3104,3002 | 978,638,553 | 979,3044,3011 | 980,1930,1897

BATCH_RAW_INFO | 973,4089,3717 | 975,961,621 | 976,932,600 | 977,3105,3002 | 978,639,553 | 979,3045,3011 | 980,1931,1897

BATCH_RAW_INFO | 973,4090,3717 | 975,962,621 | 976,933,600 | 977,3106,3002 | 978,640,553 | 979,3046,3011 | 980,1932,1897

BATCH_RAW_INFO | 973,4091,3717 | 975,963,621 | 976,934,600 | 977,3107,3002 | 978,641,553 | 979,3047,3011 | 980,1933,1897

BATCH_RAW_INFO | 973,4092,3717 | 975,964,621 | 976,935,600 | 977,3108,3002 | 978,642,553 | 979,3048,3011 | 980,1934,1897

BATCH_RAW_INFO | 973,4093,3717 | 975,965,621 | 976,936,600 | 977,3109,3002 | 978,643,553 | 979,3049,3011 | 980,1935,1897

BATCH_RAW_INFO | 973,4094,3717 | 975,966,621 | 976,937,600 | 977,3110,3002 | 978,644,553 | 979,3050,3011 | 980,1936,1897

BATCH_RAW_INFO | 973,4095,3717 | 975,967,621 | 976,938,600 | 977,3111,3002 | 978,645,553 | 979,3051,3011 | 980,1937,1897

BATCH_RAW_INFO | 975,968,621 | 976,939,600 | 977,3112,3002 | 978,646,553 | 979,3052,3011 | 980,1938,1897

BATCH_RAW_INFO | 975,969,621 | 976,940,600 | 977,3113,3002 | 978,647,553 | 979,3053,3011 | 980,1939,1897

BATCH_RAW_INFO | 975,970,621 | 976,941,600 | 977,3114,3002 | 978,648,553 | 979,3054,3011 | 980,1940,1897

BATCH_RAW_INFO | 975,971,621 | 976,942,600 | 977,3115,3002 | 978,649,553 | 979,3055,3011 | 980,1941,1897

BATCH_RAW_INFO | 975,972,621 | 976,943,600 | 977,3116,3002 | 978,650,553 | 979,3056,3011 | 980,1942,1897

BATCH_RAW_INFO | 975,973,621 | 976,944,600 | 977,3117,3002 | 978,651,553 | 979,3057,3011 | 980,1943,1897

BATCH_RAW_INFO | 975,974,621 | 976,945,600 | 977,3118,3002 | 978,652,553 | 979,3058,3011 | 980,1944,1897

BATCH_RAW_INFO | 975,975,621 | 976,946,600 | 977,3119,3002 | 978,653,553 | 979,3059,3011 | 980,1945,1897

BATCH_RAW_INFO | 975,976,621 | 976,947,600 | 977,3120,3002 | 978,654,553 | 979,3060,3011 | 980,1946,1897

BATCH_RAW_INFO | 975,977,621 | 976,948,600 | 977,3121,3002 | 978,655,553 | 979,3061,3011 | 980,1947,1897

BATCH_RAW_INFO | 975,978,621 | 976,949,600 | 977,3122,3002 | 978,656,553 | 979,3062,3011 | 980,1948,1897

BATCH_RAW_INFO | 975,979,621 | 976,950,600 | 977,3123,3002 | 978,657,553 | 979,3063,3011 | 980,1949,1897

BATCH_RAW_INFO | 975,980,621 | 976,951,600 | 977,3124,3002 | 978,658,553 | 979,3064,3011 | 980,1950,1897

BATCH_RAW_INFO | 975,981,621 | 976,952,600 | 977,3125,3002 | 978,659,553 | 979,3065,3011 | 980,1951,1897

BATCH_RAW_INFO | 975,982,621 | 976,953,600 | 977,3126,3002 | 978,660,553 | 979,3066,3011 | 980,1952,1897

BATCH_RAW_INFO | 975,983,621 | 976,954,600 | 977,3127,3002 | 978,661,553 | 979,3067,3011 | 980,1953,1897

BATCH_RAW_INFO | 975,984,621 | 976,955,600 | 977,3128,3002 | 978,662,553 | 979,3068,3011 | 980,1954,1897

BATCH_RAW_INFO | 975,985,621 | 976,956,600 | 977,3129,3002 | 978,663,553 | 979,3069,3011 | 980,1955,1897

BATCH_RAW_INFO | 975,986,621 | 976,957,600 | 977,3130,3002 | 978,664,553 | 979,3070,3011 | 980,1956,1897

BATCH_RAW_INFO | 975,987,621 | 976,958,600 | 977,3131,3002 | 978,665,553 | 979,3071,3011 | 980,1957,1897

BATCH_RAW_INFO | 975,988,621 | 976,959,600 | 977,3132,3002 | 978,666,553 | 979,3072,3011 | 980,1958,1897

BATCH_RAW_INFO | 975,989,621 | 976,960,600 | 977,3133,3002 | 978,667,553 | 979,3073,3011 | 980,1959,1897

BATCH_RAW_INFO | 975,990,621 | 976,961,600 | 977,3134,3002 | 978,668,553 | 979,3074,3011 | 980,1960,1897

BATCH_RAW_INFO | 975,991,621 | 976,962,600 | 977,3135,3002 | 978,669,553 | 979,3075,3011 | 980,1961,1897

BATCH_RAW_INFO | 975,992,621 | 976,963,600 | 977,3136,3002 | 978,670,553 | 979,3076,3011 | 980,1962,1897

BATCH_RAW_INFO | 975,993,621 | 976,964,600 | 977,3137,3002 | 978,671,553 | 979,3077,3011 | 980,1963,1897

BATCH_RAW_INFO | 975,994,621 | 976,965,600 | 977,3138,3002 | 978,672,553 | 979,3078,3011 | 980,1964,1897

BATCH_RAW_INFO | 975,995,621 | 976,966,600 | 977,3139,3002 | 978,673,553 | 979,3079,3011 | 980,1965,1897

BATCH_RAW_INFO | 975,996,621 | 976,967,600 | 977,3140,3002 | 978,674,553 | 979,3080,3011 | 980,1966,1897

BATCH_RAW_INFO | 975,997,621 | 976,968,600 | 977,3141,3002 | 978,675,553 | 979,3081,3011 | 980,1967,1897

BATCH_RAW_INFO | 975,998,621 | 976,969,600 | 977,3142,3002 | 978,676,553 | 979,3082,3011 | 980,1968,1897

BATCH_RAW_INFO | 975,999,621 | 976,970,600 | 977,3143,3002 | 978,677,553 | 979,3083,3011 | 980,1969,1897

BATCH_RAW_INFO | 975,1000,621 | 976,971,600 | 977,3144,3002 | 978,678,553 | 979,3084,3011 | 980,1970,1897

BATCH_RAW_INFO | 975,1001,621 | 976,972,600 | 977,3145,3002 | 978,679,553 | 979,3085,3011 | 980,1971,1897

BATCH_RAW_INFO | 975,1002,621 | 976,973,600 | 977,3146,3002 | 978,680,553 | 979,3086,3011 | 980,1972,1897

BATCH_RAW_INFO | 975,1003,621 | 976,974,600 | 977,3147,3002 | 978,681,553 | 979,3087,3011 | 980,1973,1897

BATCH_RAW_INFO | 975,1004,621 | 976,975,600 | 977,3148,3002 | 978,682,553 | 979,3088,3011 | 980,1974,1897

BATCH_RAW_INFO | 975,1005,621 | 976,976,600 | 977,3149,3002 | 978,683,553 | 979,3089,3011 | 980,1975,1897

BATCH_RAW_INFO | 975,1006,621 | 976,977,600 | 977,3150,3002 | 978,684,553 | 979,3090,3011 | 980,1976,1897

BATCH_RAW_INFO | 975,1007,621 | 976,978,600 | 977,3151,3002 | 978,685,553 | 979,3091,3011 | 980,1977,1897

BATCH_RAW_INFO | 975,1008,621 | 976,979,600 | 977,3152,3002 | 978,686,553 | 979,3092,3011 | 980,1978,1897

BATCH_RAW_INFO | 975,1009,621 | 976,980,600 | 977,3153,3002 | 978,687,553 | 979,3093,3011 | 980,1979,1897

BATCH_RAW_INFO | 975,1010,621 | 976,981,600 | 977,3154,3002 | 978,688,553 | 979,3094,3011 | 980,1980,1897

BATCH_RAW_INFO | 975,1011,621 | 976,982,600 | 977,3155,3002 | 978,689,553 | 979,3095,3011 | 980,1981,1897

BATCH_RAW_INFO | 975,1012,621 | 976,983,600 | 977,3156,3002 | 978,690,553 | 979,3096,3011 | 980,1982,1897

BATCH_RAW_INFO | 975,1013,621 | 976,984,600 | 977,3157,3002 | 978,691,553 | 979,3097,3011 | 980,1983,1897

BATCH_RAW_INFO | 975,1014,621 | 976,985,600 | 977,3158,3002 | 978,692,553 | 979,3098,3011 | 980,1984,1897

BATCH_RAW_INFO | 975,1015,621 | 976,986,600 | 977,3159,3002 | 978,693,553 | 979,3099,3011 | 980,1985,1897

BATCH_RAW_INFO | 975,1016,621 | 976,987,600 | 977,3160,3002 | 978,694,553 | 979,3100,3011 | 980,1986,1897

BATCH_RAW_INFO | 975,1017,621 | 976,988,600 | 977,3161,3002 | 978,695,553 | 979,3101,3011 | 980,1987,1897

BATCH_RAW_INFO | 975,1018,621 | 976,989,600 | 977,3162,3002 | 978,696,553 | 979,3102,3011 | 980,1988,1897

BATCH_RAW_INFO | 975,1019,621 | 976,990,600 | 977,3163,3002 | 978,697,553 | 979,3103,3011 | 980,1989,1897

BATCH_RAW_INFO | 975,1020,621 | 976,991,600 | 977,3164,3002 | 978,698,553 | 979,3104,3011 | 980,1990,1897

BATCH_RAW_INFO | 975,1021,621 | 976,992,600 | 977,3165,3002 | 978,699,553 | 979,3105,3011 | 980,1991,1897

BATCH_RAW_INFO | 975,1022,621 | 976,993,600 | 977,3166,3002 | 978,700,553 | 979,3106,3011 | 980,1992,1897

BATCH_RAW_INFO | 975,1023,621 | 976,994,600 | 977,3167,3002 | 978,701,553 | 979,3107,3011 | 980,1993,1897

BATCH_RAW_INFO | 975,1024,621 | 976,995,600 | 977,3168,3002 | 978,702,553 | 979,3108,3011 | 980,1994,1897

BATCH_RAW_INFO | 975,1025,621 | 976,996,600 | 977,3169,3002 | 978,703,553 | 979,3109,3011 | 980,1995,1897

BATCH_RAW_INFO | 975,1026,621 | 976,997,600 | 977,3170,3002 | 978,704,553 | 979,3110,3011 | 980,1996,1897

BATCH_RAW_INFO | 975,1027,621 | 976,998,600 | 977,3171,3002 | 978,705,553 | 979,3111,3011 | 980,1997,1897

BATCH_RAW_INFO | 975,1028,621 | 976,999,600 | 977,3172,3002 | 978,706,553 | 979,3112,3011 | 980,1998,1897

BATCH_RAW_INFO | 975,1029,621 | 976,1000,600 | 977,3173,3002 | 978,707,553 | 979,3113,3011 | 980,1999,1897

BATCH_RAW_INFO | 975,1030,621 | 976,1001,600 | 977,3174,3002 | 978,708,553 | 979,3114,3011 | 980,2000,1897

BATCH_RAW_INFO | 975,1031,621 | 976,1002,600 | 977,3175,3002 | 978,709,553 | 979,3115,3011 | 980,2001,1897

BATCH_RAW_INFO | 975,1032,621 | 976,1003,600 | 977,3176,3002 | 978,710,553 | 979,3116,3011 | 980,2002,1897

BATCH_RAW_INFO | 975,1033,621 | 976,1004,600 | 977,3177,3002 | 978,711,553 | 979,3117,3011 | 980,2003,1897

BATCH_RAW_INFO | 975,1034,621 | 976,1005,600 | 977,3178,3002 | 978,712,553 | 979,3118,3011 | 980,2004,1897

BATCH_RAW_INFO | 975,1035,621 | 976,1006,600 | 977,3179,3002 | 978,713,553 | 979,3119,3011 | 980,2005,1897

BATCH_RAW_INFO | 975,1036,621 | 976,1007,600 | 977,3180,3002 | 978,714,553 | 979,3120,3011 | 980,2006,1897

BATCH_RAW_INFO | 975,1037,621 | 976,1008,600 | 977,3181,3002 | 978,715,553 | 979,3121,3011 | 980,2007,1897

BATCH_RAW_INFO | 975,1038,621 | 976,1009,600 | 977,3182,3002 | 978,716,553 | 979,3122,3011 | 980,2008,1897

BATCH_RAW_INFO | 975,1039,621 | 976,1010,600 | 977,3183,3002 | 978,717,553 | 979,3123,3011 | 980,2009,1897

BATCH_RAW_INFO | 975,1040,621 | 976,1011,600 | 977,3184,3002 | 978,718,553 | 979,3124,3011 | 980,2010,1897

BATCH_RAW_INFO | 975,1041,621 | 976,1012,600 | 977,3185,3002 | 978,719,553 | 979,3125,3011 | 980,2011,1897

BATCH_RAW_INFO | 975,1042,621 | 976,1013,600 | 977,3186,3002 | 978,720,553 | 979,3126,3011 | 980,2012,1897

BATCH_RAW_INFO | 975,1043,621 | 976,1014,600 | 977,3187,3002 | 978,721,553 | 979,3127,3011 | 980,2013,1897

BATCH_RAW_INFO | 975,1044,621 | 976,1015,600 | 977,3188,3002 | 978,722,553 | 979,3128,3011 | 980,2014,1897

BATCH_RAW_INFO | 975,1045,621 | 976,1016,600 | 977,3189,3002 | 978,723,553 | 979,3129,3011 | 980,2015,1897

BATCH_RAW_INFO | 975,1046,621 | 976,1017,600 | 977,3190,3002 | 978,724,553 | 979,3130,3011 | 980,2016,1897

BATCH_RAW_INFO | 975,1047,621 | 976,1018,600 | 977,3191,3002 | 978,725,553 | 979,3131,3011 | 980,2017,1897

BATCH_RAW_INFO | 975,1048,621 | 976,1019,600 | 977,3192,3002 | 978,726,553 | 979,3132,3011 | 980,2018,1897

BATCH_RAW_INFO | 975,1049,621 | 976,1020,600 | 977,3193,3002 | 978,727,553 | 979,3133,3011 | 980,2019,1897

BATCH_RAW_INFO | 975,1050,621 | 976,1021,600 | 977,3194,3002 | 978,728,553 | 979,3134,3011 | 980,2020,1897

BATCH_RAW_INFO | 975,1051,621 | 976,1022,600 | 977,3195,3002 | 978,729,553 | 979,3135,3011 | 980,2021,1897

BATCH_RAW_INFO | 975,1052,621 | 976,1023,600 | 977,3196,3002 | 978,730,553 | 979,3136,3011 | 980,2022,1897

BATCH_RAW_INFO | 975,1053,621 | 976,1024,600 | 977,3197,3002 | 978,731,553 | 979,3137,3011 | 980,2023,1897

BATCH_RAW_INFO | 975,1054,621 | 976,1025,600 | 977,3198,3002 | 978,732,553 | 979,3138,3011 | 980,2024,1897

BATCH_RAW_INFO | 975,1055,621 | 976,1026,600 | 977,3199,3002 | 978,733,553 | 979,3139,3011 | 980,2025,1897

BATCH_RAW_INFO | 975,1056,621 | 976,1027,600 | 977,3200,3002 | 978,734,553 | 979,3140,3011 | 980,2026,1897

BATCH_RAW_INFO | 975,1057,621 | 976,1028,600 | 977,3201,3002 | 978,735,553 | 979,3141,3011 | 980,2027,1897

BATCH_RAW_INFO | 975,1058,621 | 976,1029,600 | 977,3202,3002 | 978,736,553 | 979,3142,3011 | 980,2028,1897

BATCH_RAW_INFO | 975,1059,621 | 976,1030,600 | 977,3203,3002 | 978,737,553 | 979,3143,3011 | 980,2029,1897

BATCH_RAW_INFO | 975,1060,621 | 976,1031,600 | 977,3204,3002 | 978,738,553 | 979,3144,3011 | 980,2030,1897

BATCH_RAW_INFO | 975,1061,621 | 976,1032,600 | 977,3205,3002 | 978,739,553 | 979,3145,3011 | 980,2031,1897

BATCH_RAW_INFO | 975,1062,621 | 976,1033,600 | 977,3206,3002 | 978,740,553 | 979,3146,3011 | 980,2032,1897

BATCH_RAW_INFO | 975,1063,621 | 976,1034,600 | 977,3207,3002 | 978,741,553 | 979,3147,3011 | 980,2033,1897

BATCH_RAW_INFO | 975,1064,621 | 976,1035,600 | 977,3208,3002 | 978,742,553 | 979,3148,3011 | 980,2034,1897

BATCH_RAW_INFO | 975,1065,621 | 976,1036,600 | 977,3209,3002 | 978,743,553 | 979,3149,3011 | 980,2035,1897

BATCH_RAW_INFO | 975,1066,621 | 976,1037,600 | 977,3210,3002 | 978,744,553 | 979,3150,3011 | 980,2036,1897

BATCH_RAW_INFO | 975,1067,621 | 976,1038,600 | 977,3211,3002 | 978,745,553 | 979,3151,3011 | 980,2037,1897

BATCH_RAW_INFO | 975,1068,621 | 976,1039,600 | 977,3212,3002 | 978,746,553 | 979,3152,3011 | 980,2038,1897

BATCH_RAW_INFO | 975,1069,621 | 976,1040,600 | 977,3213,3002 | 978,747,553 | 979,3153,3011 | 980,2039,1897

BATCH_RAW_INFO | 975,1070,621 | 976,1041,600 | 977,3214,3002 | 978,748,553 | 979,3154,3011 | 980,2040,1897

BATCH_RAW_INFO | 975,1071,621 | 976,1042,600 | 977,3215,3002 | 978,749,553 | 979,3155,3011 | 980,2041,1897

BATCH_RAW_INFO | 975,1072,621 | 976,1043,600 | 977,3216,3002 | 978,750,553 | 979,3156,3011 | 980,2042,1897

BATCH_RAW_INFO | 975,1073,621 | 976,1044,600 | 977,3217,3002 | 978,751,553 | 979,3157,3011 | 980,2043,1897

BATCH_RAW_INFO | 975,1074,621 | 976,1045,600 | 977,3218,3002 | 978,752,553 | 979,3158,3011 | 980,2044,1897

BATCH_RAW_INFO | 975,1075,621 | 976,1046,600 | 977,3219,3002 | 978,753,553 | 979,3159,3011 | 980,2045,1897

BATCH_RAW_INFO | 975,1076,621 | 976,1047,600 | 977,3220,3002 | 978,754,553 | 979,3160,3011 | 980,2046,1897

BATCH_RAW_INFO | 975,1077,621 | 976,1048,600 | 977,3221,3002 | 978,755,553 | 979,3161,3011 | 980,2047,1897

BATCH_RAW_INFO | 975,1078,621 | 976,1049,600 | 977,3222,3002 | 978,756,553 | 979,3162,3011 | 980,2048,1897

BATCH_RAW_INFO | 975,1079,621 | 976,1050,600 | 977,3223,3002 | 978,757,553 | 979,3163,3011 | 980,2049,1897

BATCH_RAW_INFO | 975,1080,621 | 976,1051,600 | 977,3224,3002 | 978,758,553 | 979,3164,3011 | 980,2050,1897

BATCH_RAW_INFO | 975,1081,621 | 976,1052,600 | 977,3225,3002 | 978,759,553 | 979,3165,3011 | 980,2051,1897

BATCH_RAW_INFO | 975,1082,621 | 976,1053,600 | 977,3226,3002 | 978,760,553 | 979,3166,3011 | 980,2052,1897

BATCH_RAW_INFO | 975,1083,621 | 976,1054,600 | 977,3227,3002 | 978,761,553 | 979,3167,3011 | 980,2053,1897

BATCH_RAW_INFO | 975,1084,621 | 976,1055,600 | 977,3228,3002 | 978,762,553 | 979,3168,3011 | 980,2054,1897

BATCH_RAW_INFO | 975,1085,621 | 976,1056,600 | 977,3229,3002 | 978,763,553 | 979,3169,3011 | 980,2055,1897

BATCH_RAW_INFO | 975,1086,621 | 976,1057,600 | 977,3230,3002 | 978,764,553 | 979,3170,3011 | 980,2056,1897

BATCH_RAW_INFO | 975,1087,621 | 976,1058,600 | 977,3231,3002 | 978,765,553 | 979,3171,3011 | 980,2057,1897

BATCH_RAW_INFO | 975,1088,621 | 976,1059,600 | 977,3232,3002 | 978,766,553 | 979,3172,3011 | 980,2058,1897

BATCH_RAW_INFO | 981,1797,1796

BATCH_RAW_INFO | 975,1089,621 | 976,1060,600 | 977,3233,3002 | 978,767,553 | 979,3173,3011 | 980,2059,1897 | 981,1798,1796

BATCH_RAW_INFO | 975,1090,621 | 976,1061,600 | 977,3234,3002 | 978,768,553 | 979,3174,3011 | 980,2060,1897 | 981,1799,1796

BATCH_RAW_INFO | 975,1091,621 | 976,1062,600 | 977,3235,3002 | 978,769,553 | 979,3175,3011 | 980,2061,1897 | 981,1800,1796

BATCH_RAW_INFO | 975,1092,621 | 976,1063,600 | 977,3236,3002 | 978,770,553 | 979,3176,3011 | 980,2062,1897 | 981,1801,1796

BATCH_RAW_INFO | 982,11,10

BATCH_RAW_INFO | 975,1093,621 | 976,1064,600 | 977,3237,3002 | 978,771,553 | 979,3177,3011 | 980,2063,1897 | 981,1802,1796 | 982,12,10

BATCH_RAW_INFO | 975,1094,621 | 976,1065,600 | 977,3238,3002 | 978,772,553 | 979,3178,3011 | 980,2064,1897 | 981,1803,1796 | 982,13,10

BATCH_RAW_INFO | 975,1095,621 | 976,1066,600 | 977,3239,3002 | 978,773,553 | 979,3179,3011 | 980,2065,1897 | 981,1804,1796 | 982,14,10

BATCH_RAW_INFO | 975,1096,621 | 976,1067,600 | 977,3240,3002 | 978,774,553 | 979,3180,3011 | 980,2066,1897 | 981,1805,1796 | 982,15,10

BATCH_RAW_INFO | 975,1097,621 | 976,1068,600 | 977,3241,3002 | 978,775,553 | 979,3181,3011 | 980,2067,1897 | 981,1806,1796 | 982,16,10

BATCH_RAW_INFO | 975,1098,621 | 976,1069,600 | 977,3242,3002 | 978,776,553 | 979,3182,3011 | 980,2068,1897 | 981,1807,1796 | 982,17,10

BATCH_RAW_INFO | 975,1099,621 | 976,1070,600 | 977,3243,3002 | 978,777,553 | 979,3183,3011 | 980,2069,1897 | 981,1808,1796 | 982,18,10

BATCH_RAW_INFO | 975,1100,621 | 976,1071,600 | 977,3244,3002 | 978,778,553 | 979,3184,3011 | 980,2070,1897 | 981,1809,1796 | 982,19,10

BATCH_RAW_INFO | 975,1101,621 | 976,1072,600 | 977,3245,3002 | 978,779,553 | 979,3185,3011 | 980,2071,1897 | 981,1810,1796 | 982,20,10

BATCH_RAW_INFO | 975,1102,621 | 976,1073,600 | 977,3246,3002 | 978,780,553 | 979,3186,3011 | 980,2072,1897 | 981,1811,1796 | 982,21,10

BATCH_RAW_INFO | 975,1103,621 | 976,1074,600 | 977,3247,3002 | 978,781,553 | 979,3187,3011 | 980,2073,1897 | 981,1812,1796 | 982,22,10

BATCH_RAW_INFO | 975,1104,621 | 976,1075,600 | 977,3248,3002 | 978,782,553 | 979,3188,3011 | 980,2074,1897 | 981,1813,1796 | 982,23,10

BATCH_RAW_INFO | 975,1105,621 | 976,1076,600 | 977,3249,3002 | 978,783,553 | 979,3189,3011 | 980,2075,1897 | 981,1814,1796 | 982,24,10

BATCH_RAW_INFO | 975,1106,621 | 976,1077,600 | 977,3250,3002 | 978,784,553 | 979,3190,3011 | 980,2076,1897 | 981,1815,1796 | 982,25,10

BATCH_RAW_INFO | 975,1107,621 | 976,1078,600 | 977,3251,3002 | 978,785,553 | 979,3191,3011 | 980,2077,1897 | 981,1816,1796 | 982,26,10

BATCH_RAW_INFO | 975,1108,621 | 976,1079,600 | 977,3252,3002 | 978,786,553 | 979,3192,3011 | 980,2078,1897 | 981,1817,1796 | 982,27,10

BATCH_RAW_INFO | 975,1109,621 | 976,1080,600 | 977,3253,3002 | 978,787,553 | 979,3193,3011 | 980,2079,1897 | 981,1818,1796 | 982,28,10

BATCH_RAW_INFO | 975,1110,621 | 976,1081,600 | 977,3254,3002 | 978,788,553 | 979,3194,3011 | 980,2080,1897 | 981,1819,1796 | 982,29,10

BATCH_RAW_INFO | 975,1111,621 | 976,1082,600 | 977,3255,3002 | 978,789,553 | 979,3195,3011 | 980,2081,1897 | 981,1820,1796 | 982,30,10

BATCH_RAW_INFO | 975,1112,621 | 976,1083,600 | 977,3256,3002 | 978,790,553 | 979,3196,3011 | 980,2082,1897 | 981,1821,1796 | 982,31,10

BATCH_RAW_INFO | 976,1084,600 | 977,3257,3002 | 978,791,553 | 979,3197,3011 | 980,2083,1897 | 981,1822,1796 | 982,32,10

BATCH_RAW_INFO | 976,1085,600 | 977,3258,3002 | 978,792,553 | 979,3198,3011 | 980,2084,1897 | 981,1823,1796 | 982,33,10

BATCH_RAW_INFO | 976,1086,600 | 977,3259,3002 | 978,793,553 | 979,3199,3011 | 980,2085,1897 | 981,1824,1796 | 982,34,10

BATCH_RAW_INFO | 976,1087,600 | 977,3260,3002 | 978,794,553 | 979,3200,3011 | 980,2086,1897 | 981,1825,1796 | 982,35,10

BATCH_RAW_INFO | 976,1088,600 | 977,3261,3002 | 978,795,553 | 979,3201,3011 | 980,2087,1897 | 981,1826,1796 | 982,36,10

BATCH_RAW_INFO | 976,1089,600 | 977,3262,3002 | 978,796,553 | 979,3202,3011 | 980,2088,1897 | 981,1827,1796 | 982,37,10

BATCH_RAW_INFO | 976,1090,600 | 977,3263,3002 | 978,797,553 | 979,3203,3011 | 980,2089,1897 | 981,1828,1796 | 982,38,10

BATCH_RAW_INFO | 976,1091,600 | 977,3264,3002 | 978,798,553 | 979,3204,3011 | 980,2090,1897 | 981,1829,1796 | 982,39,10

BATCH_RAW_INFO | 976,1092,600 | 977,3265,3002 | 978,799,553 | 979,3205,3011 | 980,2091,1897 | 981,1830,1796 | 982,40,10

BATCH_RAW_INFO | 976,1093,600 | 977,3266,3002 | 978,800,553 | 979,3206,3011 | 980,2092,1897 | 981,1831,1796 | 982,41,10

BATCH_RAW_INFO | 976,1094,600 | 977,3267,3002 | 978,801,553 | 979,3207,3011 | 980,2093,1897 | 981,1832,1796 | 982,42,10

BATCH_RAW_INFO | 976,1095,600 | 977,3268,3002 | 978,802,553 | 979,3208,3011 | 980,2094,1897 | 981,1833,1796 | 982,43,10

BATCH_RAW_INFO | 976,1096,600 | 977,3269,3002 | 978,803,553 | 979,3209,3011 | 980,2095,1897 | 981,1834,1796 | 982,44,10

BATCH_RAW_INFO | 976,1097,600 | 977,3270,3002 | 978,804,553 | 979,3210,3011 | 980,2096,1897 | 981,1835,1796 | 982,45,10

BATCH_RAW_INFO | 976,1098,600 | 977,3271,3002 | 978,805,553 | 979,3211,3011 | 980,2097,1897 | 981,1836,1796 | 982,46,10

BATCH_RAW_INFO | 976,1099,600 | 977,3272,3002 | 978,806,553 | 979,3212,3011 | 980,2098,1897 | 981,1837,1796 | 982,47,10

BATCH_RAW_INFO | 976,1100,600 | 977,3273,3002 | 978,807,553 | 979,3213,3011 | 980,2099,1897 | 981,1838,1796 | 982,48,10

BATCH_RAW_INFO | 976,1101,600 | 977,3274,3002 | 978,808,553 | 979,3214,3011 | 980,2100,1897 | 981,1839,1796 | 982,49,10

BATCH_RAW_INFO | 976,1102,600 | 977,3275,3002 | 978,809,553 | 979,3215,3011 | 980,2101,1897 | 981,1840,1796 | 982,50,10

BATCH_RAW_INFO | 976,1103,600 | 977,3276,3002 | 978,810,553 | 979,3216,3011 | 980,2102,1897 | 981,1841,1796 | 982,51,10

BATCH_RAW_INFO | 976,1104,600 | 977,3277,3002 | 978,811,553 | 979,3217,3011 | 980,2103,1897 | 981,1842,1796 | 982,52,10

BATCH_RAW_INFO | 976,1105,600 | 977,3278,3002 | 978,812,553 | 979,3218,3011 | 980,2104,1897 | 981,1843,1796 | 982,53,10

BATCH_RAW_INFO | 976,1106,600 | 977,3279,3002 | 978,813,553 | 979,3219,3011 | 980,2105,1897 | 981,1844,1796 | 982,54,10

BATCH_RAW_INFO | 976,1107,600 | 977,3280,3002 | 978,814,553 | 979,3220,3011 | 980,2106,1897 | 981,1845,1796 | 982,55,10

BATCH_RAW_INFO | 976,1108,600 | 977,3281,3002 | 978,815,553 | 979,3221,3011 | 980,2107,1897 | 981,1846,1796 | 982,56,10

BATCH_RAW_INFO | 976,1109,600 | 977,3282,3002 | 978,816,553 | 979,3222,3011 | 980,2108,1897 | 981,1847,1796 | 982,57,10

BATCH_RAW_INFO | 976,1110,600 | 977,3283,3002 | 978,817,553 | 979,3223,3011 | 980,2109,1897 | 981,1848,1796 | 982,58,10

BATCH_RAW_INFO | 983,1259,1258

BATCH_RAW_INFO | 976,1111,600 | 977,3284,3002 | 978,818,553 | 979,3224,3011 | 980,2110,1897 | 981,1849,1796 | 982,59,10 | 983,1260,1258

BATCH_RAW_INFO | 976,1112,600 | 977,3285,3002 | 978,819,553 | 979,3225,3011 | 980,2111,1897 | 981,1850,1796 | 982,60,10 | 983,1261,1258

BATCH_RAW_INFO | 976,1113,600 | 977,3286,3002 | 978,820,553 | 979,3226,3011 | 980,2112,1897 | 981,1851,1796 | 982,61,10 | 983,1262,1258

BATCH_RAW_INFO | 976,1114,600 | 977,3287,3002 | 978,821,553 | 979,3227,3011 | 980,2113,1897 | 981,1852,1796 | 982,62,10 | 983,1263,1258

BATCH_RAW_INFO | 976,1115,600 | 977,3288,3002 | 978,822,553 | 979,3228,3011 | 980,2114,1897 | 981,1853,1796 | 982,63,10 | 983,1264,1258

BATCH_RAW_INFO | 976,1116,600 | 977,3289,3002 | 978,823,553 | 979,3229,3011 | 980,2115,1897 | 981,1854,1796 | 982,64,10 | 983,1265,1258

BATCH_RAW_INFO | 976,1117,600 | 977,3290,3002 | 978,824,553 | 979,3230,3011 | 980,2116,1897 | 981,1855,1796 | 982,65,10 | 983,1266,1258

BATCH_RAW_INFO | 976,1118,600 | 977,3291,3002 | 978,825,553 | 979,3231,3011 | 980,2117,1897 | 981,1856,1796 | 982,66,10 | 983,1267,1258

BATCH_RAW_INFO | 976,1119,600 | 977,3292,3002 | 978,826,553 | 979,3232,3011 | 980,2118,1897 | 981,1857,1796 | 982,67,10 | 983,1268,1258

BATCH_RAW_INFO | 976,1120,600 | 977,3293,3002 | 978,827,553 | 979,3233,3011 | 980,2119,1897 | 981,1858,1796 | 982,68,10 | 983,1269,1258

BATCH_RAW_INFO | 976,1121,600 | 977,3294,3002 | 978,828,553 | 979,3234,3011 | 980,2120,1897 | 981,1859,1796 | 982,69,10 | 983,1270,1258

BATCH_RAW_INFO | 976,1122,600 | 977,3295,3002 | 978,829,553 | 979,3235,3011 | 980,2121,1897 | 981,1860,1796 | 982,70,10 | 983,1271,1258

BATCH_RAW_INFO | 976,1123,600 | 977,3296,3002 | 978,830,553 | 979,3236,3011 | 980,2122,1897 | 981,1861,1796 | 982,71,10 | 983,1272,1258

BATCH_RAW_INFO | 976,1124,600 | 977,3297,3002 | 978,831,553 | 979,3237,3011 | 980,2123,1897 | 981,1862,1796 | 982,72,10 | 983,1273,1258

BATCH_RAW_INFO | 976,1125,600 | 977,3298,3002 | 978,832,553 | 979,3238,3011 | 980,2124,1897 | 981,1863,1796 | 982,73,10 | 983,1274,1258

BATCH_RAW_INFO | 976,1126,600 | 977,3299,3002 | 978,833,553 | 979,3239,3011 | 980,2125,1897 | 981,1864,1796 | 982,74,10 | 983,1275,1258

BATCH_RAW_INFO | 976,1127,600 | 977,3300,3002 | 978,834,553 | 979,3240,3011 | 980,2126,1897 | 981,1865,1796 | 982,75,10 | 983,1276,1258

BATCH_RAW_INFO | 976,1128,600 | 977,3301,3002 | 978,835,553 | 979,3241,3011 | 980,2127,1897 | 981,1866,1796 | 982,76,10 | 983,1277,1258

BATCH_RAW_INFO | 976,1129,600 | 977,3302,3002 | 978,836,553 | 979,3242,3011 | 980,2128,1897 | 981,1867,1796 | 982,77,10 | 983,1278,1258

BATCH_RAW_INFO | 976,1130,600 | 977,3303,3002 | 978,837,553 | 979,3243,3011 | 980,2129,1897 | 981,1868,1796 | 982,78,10 | 983,1279,1258

BATCH_RAW_INFO | 976,1131,600 | 977,3304,3002 | 978,838,553 | 979,3244,3011 | 980,2130,1897 | 981,1869,1796 | 982,79,10 | 983,1280,1258

BATCH_RAW_INFO | 976,1132,600 | 977,3305,3002 | 978,839,553 | 979,3245,3011 | 980,2131,1897 | 981,1870,1796 | 982,80,10 | 983,1281,1258

BATCH_RAW_INFO | 976,1133,600 | 977,3306,3002 | 978,840,553 | 979,3246,3011 | 980,2132,1897 | 981,1871,1796 | 982,81,10 | 983,1282,1258

BATCH_RAW_INFO | 976,1134,600 | 977,3307,3002 | 978,841,553 | 979,3247,3011 | 980,2133,1897 | 981,1872,1796 | 982,82,10 | 983,1283,1258

BATCH_RAW_INFO | 976,1135,600 | 977,3308,3002 | 978,842,553 | 979,3248,3011 | 980,2134,1897 | 981,1873,1796 | 982,83,10 | 983,1284,1258

BATCH_RAW_INFO | 976,1136,600 | 977,3309,3002 | 978,843,553 | 979,3249,3011 | 980,2135,1897 | 981,1874,1796 | 982,84,10 | 983,1285,1258

BATCH_RAW_INFO | 976,1137,600 | 977,3310,3002 | 978,844,553 | 979,3250,3011 | 980,2136,1897 | 981,1875,1796 | 982,85,10 | 983,1286,1258

BATCH_RAW_INFO | 976,1138,600 | 977,3311,3002 | 978,845,553 | 979,3251,3011 | 980,2137,1897 | 981,1876,1796 | 982,86,10 | 983,1287,1258

BATCH_RAW_INFO | 976,1139,600 | 977,3312,3002 | 978,846,553 | 979,3252,3011 | 980,2138,1897 | 981,1877,1796 | 982,87,10 | 983,1288,1258

BATCH_RAW_INFO | 976,1140,600 | 977,3313,3002 | 978,847,553 | 979,3253,3011 | 980,2139,1897 | 981,1878,1796 | 982,88,10 | 983,1289,1258

BATCH_RAW_INFO | 976,1141,600 | 977,3314,3002 | 978,848,553 | 979,3254,3011 | 980,2140,1897 | 981,1879,1796 | 982,89,10 | 983,1290,1258

BATCH_RAW_INFO | 976,1142,600 | 977,3315,3002 | 978,849,553 | 979,3255,3011 | 980,2141,1897 | 981,1880,1796 | 982,90,10 | 983,1291,1258

BATCH_RAW_INFO | 976,1143,600 | 977,3316,3002 | 978,850,553 | 979,3256,3011 | 980,2142,1897 | 981,1881,1796 | 982,91,10 | 983,1292,1258

BATCH_RAW_INFO | 976,1144,600 | 977,3317,3002 | 978,851,553 | 979,3257,3011 | 980,2143,1897 | 981,1882,1796 | 982,92,10 | 983,1293,1258

BATCH_RAW_INFO | 976,1145,600 | 977,3318,3002 | 978,852,553 | 979,3258,3011 | 980,2144,1897 | 981,1883,1796 | 982,93,10 | 983,1294,1258

BATCH_RAW_INFO | 976,1146,600 | 977,3319,3002 | 978,853,553 | 979,3259,3011 | 980,2145,1897 | 981,1884,1796 | 982,94,10 | 983,1295,1258

BATCH_RAW_INFO | 976,1147,600 | 977,3320,3002 | 978,854,553 | 979,3260,3011 | 980,2146,1897 | 981,1885,1796 | 982,95,10 | 983,1296,1258

BATCH_RAW_INFO | 976,1148,600 | 977,3321,3002 | 978,855,553 | 979,3261,3011 | 980,2147,1897 | 981,1886,1796 | 982,96,10 | 983,1297,1258

BATCH_RAW_INFO | 976,1149,600 | 977,3322,3002 | 978,856,553 | 979,3262,3011 | 980,2148,1897 | 981,1887,1796 | 982,97,10 | 983,1298,1258

BATCH_RAW_INFO | 976,1150,600 | 977,3323,3002 | 978,857,553 | 979,3263,3011 | 980,2149,1897 | 981,1888,1796 | 982,98,10 | 983,1299,1258

BATCH_RAW_INFO | 976,1151,600 | 977,3324,3002 | 978,858,553 | 979,3264,3011 | 980,2150,1897 | 981,1889,1796 | 982,99,10 | 983,1300,1258

BATCH_RAW_INFO | 976,1152,600 | 977,3325,3002 | 978,859,553 | 979,3265,3011 | 980,2151,1897 | 981,1890,1796 | 982,100,10 | 983,1301,1258

BATCH_RAW_INFO | 976,1153,600 | 977,3326,3002 | 978,860,553 | 979,3266,3011 | 980,2152,1897 | 981,1891,1796 | 982,101,10 | 983,1302,1258

BATCH_RAW_INFO | 976,1154,600 | 977,3327,3002 | 978,861,553 | 979,3267,3011 | 980,2153,1897 | 981,1892,1796 | 982,102,10 | 983,1303,1258

BATCH_RAW_INFO | 976,1155,600 | 977,3328,3002 | 978,862,553 | 979,3268,3011 | 980,2154,1897 | 981,1893,1796 | 982,103,10 | 983,1304,1258

BATCH_RAW_INFO | 976,1156,600 | 977,3329,3002 | 978,863,553 | 979,3269,3011 | 980,2155,1897 | 981,1894,1796 | 982,104,10 | 983,1305,1258

BATCH_RAW_INFO | 976,1157,600 | 977,3330,3002 | 978,864,553 | 979,3270,3011 | 980,2156,1897 | 981,1895,1796 | 982,105,10 | 983,1306,1258

BATCH_RAW_INFO | 976,1158,600 | 977,3331,3002 | 978,865,553 | 979,3271,3011 | 980,2157,1897 | 981,1896,1796 | 982,106,10 | 983,1307,1258

BATCH_RAW_INFO | 976,1159,600 | 977,3332,3002 | 978,866,553 | 979,3272,3011 | 980,2158,1897 | 981,1897,1796 | 982,107,10 | 983,1308,1258

BATCH_RAW_INFO | 976,1160,600 | 977,3333,3002 | 978,867,553 | 979,3273,3011 | 980,2159,1897 | 981,1898,1796 | 982,108,10 | 983,1309,1258

BATCH_RAW_INFO | 976,1161,600 | 977,3334,3002 | 978,868,553 | 979,3274,3011 | 980,2160,1897 | 981,1899,1796 | 982,109,10 | 983,1310,1258

BATCH_RAW_INFO | 976,1162,600 | 977,3335,3002 | 978,869,553 | 979,3275,3011 | 980,2161,1897 | 981,1900,1796 | 982,110,10 | 983,1311,1258

BATCH_RAW_INFO | 976,1163,600 | 977,3336,3002 | 978,870,553 | 979,3276,3011 | 980,2162,1897 | 981,1901,1796 | 982,111,10 | 983,1312,1258

BATCH_RAW_INFO | 976,1164,600 | 977,3337,3002 | 978,871,553 | 979,3277,3011 | 980,2163,1897 | 981,1902,1796 | 982,112,10 | 983,1313,1258

BATCH_RAW_INFO | 976,1165,600 | 977,3338,3002 | 978,872,553 | 979,3278,3011 | 980,2164,1897 | 981,1903,1796 | 982,113,10 | 983,1314,1258

BATCH_RAW_INFO | 976,1166,600 | 977,3339,3002 | 978,873,553 | 979,3279,3011 | 980,2165,1897 | 981,1904,1796 | 982,114,10 | 983,1315,1258

BATCH_RAW_INFO | 976,1167,600 | 977,3340,3002 | 978,874,553 | 979,3280,3011 | 980,2166,1897 | 981,1905,1796 | 982,115,10 | 983,1316,1258

BATCH_RAW_INFO | 976,1168,600 | 977,3341,3002 | 978,875,553 | 979,3281,3011 | 980,2167,1897 | 981,1906,1796 | 982,116,10 | 983,1317,1258

BATCH_RAW_INFO | 976,1169,600 | 977,3342,3002 | 978,876,553 | 979,3282,3011 | 980,2168,1897 | 981,1907,1796 | 982,117,10 | 983,1318,1258

BATCH_RAW_INFO | 976,1170,600 | 977,3343,3002 | 978,877,553 | 979,3283,3011 | 980,2169,1897 | 981,1908,1796 | 982,118,10 | 983,1319,1258

BATCH_RAW_INFO | 976,1171,600 | 977,3344,3002 | 978,878,553 | 979,3284,3011 | 980,2170,1897 | 981,1909,1796 | 982,119,10 | 983,1320,1258

BATCH_RAW_INFO | 976,1172,600 | 977,3345,3002 | 978,879,553 | 979,3285,3011 | 980,2171,1897 | 981,1910,1796 | 982,120,10 | 983,1321,1258

BATCH_RAW_INFO | 976,1173,600 | 977,3346,3002 | 978,880,553 | 979,3286,3011 | 980,2172,1897 | 981,1911,1796 | 982,121,10 | 983,1322,1258

BATCH_RAW_INFO | 976,1174,600 | 977,3347,3002 | 978,881,553 | 979,3287,3011 | 980,2173,1897 | 981,1912,1796 | 982,122,10 | 983,1323,1258

BATCH_RAW_INFO | 976,1175,600 | 977,3348,3002 | 978,882,553 | 979,3288,3011 | 980,2174,1897 | 981,1913,1796 | 982,123,10 | 983,1324,1258

BATCH_RAW_INFO | 976,1176,600 | 977,3349,3002 | 978,883,553 | 979,3289,3011 | 980,2175,1897 | 981,1914,1796 | 982,124,10 | 983,1325,1258

BATCH_RAW_INFO | 976,1177,600 | 977,3350,3002 | 978,884,553 | 979,3290,3011 | 980,2176,1897 | 981,1915,1796 | 982,125,10 | 983,1326,1258

BATCH_RAW_INFO | 976,1178,600 | 977,3351,3002 | 978,885,553 | 979,3291,3011 | 980,2177,1897 | 981,1916,1796 | 982,126,10 | 983,1327,1258

BATCH_RAW_INFO | 976,1179,600 | 977,3352,3002 | 978,886,553 | 979,3292,3011 | 980,2178,1897 | 981,1917,1796 | 982,127,10 | 983,1328,1258

BATCH_RAW_INFO | 976,1180,600 | 977,3353,3002 | 978,887,553 | 979,3293,3011 | 980,2179,1897 | 981,1918,1796 | 982,128,10 | 983,1329,1258

BATCH_RAW_INFO | 976,1181,600 | 977,3354,3002 | 978,888,553 | 979,3294,3011 | 980,2180,1897 | 981,1919,1796 | 982,129,10 | 983,1330,1258

BATCH_RAW_INFO | 976,1182,600 | 977,3355,3002 | 978,889,553 | 979,3295,3011 | 980,2181,1897 | 981,1920,1796 | 982,130,10 | 983,1331,1258

BATCH_RAW_INFO | 976,1183,600 | 977,3356,3002 | 978,890,553 | 979,3296,3011 | 980,2182,1897 | 981,1921,1796 | 982,131,10 | 983,1332,1258

BATCH_RAW_INFO | 976,1184,600 | 977,3357,3002 | 978,891,553 | 979,3297,3011 | 980,2183,1897 | 981,1922,1796 | 982,132,10 | 983,1333,1258

BATCH_RAW_INFO | 976,1185,600 | 977,3358,3002 | 978,892,553 | 979,3298,3011 | 980,2184,1897 | 981,1923,1796 | 982,133,10 | 983,1334,1258

BATCH_RAW_INFO | 976,1186,600 | 977,3359,3002 | 978,893,553 | 979,3299,3011 | 980,2185,1897 | 981,1924,1796 | 982,134,10 | 983,1335,1258

BATCH_RAW_INFO | 976,1187,600 | 977,3360,3002 | 978,894,553 | 979,3300,3011 | 980,2186,1897 | 981,1925,1796 | 982,135,10 | 983,1336,1258

BATCH_RAW_INFO | 976,1188,600 | 977,3361,3002 | 978,895,553 | 979,3301,3011 | 980,2187,1897 | 981,1926,1796 | 982,136,10 | 983,1337,1258

BATCH_RAW_INFO | 976,1189,600 | 977,3362,3002 | 978,896,553 | 979,3302,3011 | 980,2188,1897 | 981,1927,1796 | 982,137,10 | 983,1338,1258

BATCH_RAW_INFO | 976,1190,600 | 977,3363,3002 | 978,897,553 | 979,3303,3011 | 980,2189,1897 | 981,1928,1796 | 982,138,10 | 983,1339,1258

BATCH_RAW_INFO | 984,75,74

BATCH_RAW_INFO | 976,1191,600 | 977,3364,3002 | 978,898,553 | 979,3304,3011 | 980,2190,1897 | 981,1929,1796 | 982,139,10 | 983,1340,1258 | 984,76,74

BATCH_RAW_INFO | 976,1192,600 | 977,3365,3002 | 978,899,553 | 979,3305,3011 | 980,2191,1897 | 981,1930,1796 | 982,140,10 | 983,1341,1258 | 984,77,74

BATCH_RAW_INFO | 976,1193,600 | 977,3366,3002 | 978,900,553 | 979,3306,3011 | 980,2192,1897 | 981,1931,1796 | 982,141,10 | 983,1342,1258 | 984,78,74

BATCH_RAW_INFO | 976,1194,600 | 977,3367,3002 | 978,901,553 | 979,3307,3011 | 980,2193,1897 | 981,1932,1796 | 982,142,10 | 983,1343,1258 | 984,79,74

BATCH_RAW_INFO | 976,1195,600 | 977,3368,3002 | 979,3308,3011 | 980,2194,1897 | 981,1933,1796 | 982,143,10 | 983,1344,1258 | 984,80,74

BATCH_RAW_INFO | 976,1196,600 | 977,3369,3002 | 979,3309,3011 | 980,2195,1897 | 981,1934,1796 | 982,144,10 | 983,1345,1258 | 984,81,74

BATCH_RAW_INFO | 976,1197,600 | 977,3370,3002 | 979,3310,3011 | 980,2196,1897 | 981,1935,1796 | 982,145,10 | 983,1346,1258 | 984,82,74

BATCH_RAW_INFO | 976,1198,600 | 977,3371,3002 | 979,3311,3011 | 980,2197,1897 | 981,1936,1796 | 982,146,10 | 983,1347,1258 | 984,83,74

BATCH_RAW_INFO | 976,1199,600 | 977,3372,3002 | 979,3312,3011 | 980,2198,1897 | 981,1937,1796 | 982,147,10 | 983,1348,1258 | 984,84,74

BATCH_RAW_INFO | 976,1200,600 | 977,3373,3002 | 979,3313,3011 | 980,2199,1897 | 981,1938,1796 | 982,148,10 | 983,1349,1258 | 984,85,74

BATCH_RAW_INFO | 976,1201,600 | 977,3374,3002 | 979,3314,3011 | 980,2200,1897 | 981,1939,1796 | 982,149,10 | 983,1350,1258 | 984,86,74

BATCH_RAW_INFO | 976,1202,600 | 977,3375,3002 | 979,3315,3011 | 980,2201,1897 | 981,1940,1796 | 982,150,10 | 983,1351,1258 | 984,87,74

BATCH_RAW_INFO | 976,1203,600 | 977,3376,3002 | 979,3316,3011 | 980,2202,1897 | 981,1941,1796 | 982,151,10 | 983,1352,1258 | 984,88,74

BATCH_RAW_INFO | 976,1204,600 | 977,3377,3002 | 979,3317,3011 | 980,2203,1897 | 981,1942,1796 | 982,152,10 | 983,1353,1258 | 984,89,74

BATCH_RAW_INFO | 976,1205,600 | 977,3378,3002 | 979,3318,3011 | 980,2204,1897 | 981,1943,1796 | 982,153,10 | 983,1354,1258 | 984,90,74

BATCH_RAW_INFO | 976,1206,600 | 977,3379,3002 | 979,3319,3011 | 980,2205,1897 | 981,1944,1796 | 982,154,10 | 983,1355,1258 | 984,91,74

BATCH_RAW_INFO | 976,1207,600 | 977,3380,3002 | 979,3320,3011 | 980,2206,1897 | 981,1945,1796 | 982,155,10 | 983,1356,1258 | 984,92,74

BATCH_RAW_INFO | 976,1208,600 | 977,3381,3002 | 979,3321,3011 | 980,2207,1897 | 981,1946,1796 | 982,156,10 | 983,1357,1258 | 984,93,74

BATCH_RAW_INFO | 976,1209,600 | 977,3382,3002 | 979,3322,3011 | 980,2208,1897 | 981,1947,1796 | 982,157,10 | 983,1358,1258 | 984,94,74

BATCH_RAW_INFO | 976,1210,600 | 977,3383,3002 | 979,3323,3011 | 980,2209,1897 | 981,1948,1796 | 982,158,10 | 983,1359,1258 | 984,95,74

BATCH_RAW_INFO | 976,1211,600 | 977,3384,3002 | 979,3324,3011 | 980,2210,1897 | 981,1949,1796 | 982,159,10 | 983,1360,1258 | 984,96,74

BATCH_RAW_INFO | 976,1212,600 | 977,3385,3002 | 979,3325,3011 | 980,2211,1897 | 981,1950,1796 | 982,160,10 | 983,1361,1258 | 984,97,74

BATCH_RAW_INFO | 976,1213,600 | 977,3386,3002 | 979,3326,3011 | 980,2212,1897 | 981,1951,1796 | 982,161,10 | 983,1362,1258 | 984,98,74

BATCH_RAW_INFO | 976,1214,600 | 977,3387,3002 | 979,3327,3011 | 980,2213,1897 | 981,1952,1796 | 982,162,10 | 983,1363,1258 | 984,99,74

BATCH_RAW_INFO | 976,1215,600 | 977,3388,3002 | 979,3328,3011 | 980,2214,1897 | 981,1953,1796 | 982,163,10 | 983,1364,1258 | 984,100,74

BATCH_RAW_INFO | 976,1216,600 | 977,3389,3002 | 979,3329,3011 | 981,1954,1796 | 982,164,10 | 983,1365,1258 | 984,101,74

BATCH_RAW_INFO | 976,1217,600 | 977,3390,3002 | 979,3330,3011 | 981,1955,1796 | 982,165,10 | 983,1366,1258 | 984,102,74

BATCH_RAW_INFO | 976,1218,600 | 977,3391,3002 | 979,3331,3011 | 981,1956,1796 | 982,166,10 | 983,1367,1258 | 984,103,74

BATCH_RAW_INFO | 976,1219,600 | 977,3392,3002 | 979,3332,3011 | 981,1957,1796 | 982,167,10 | 983,1368,1258 | 984,104,74

BATCH_RAW_INFO | 976,1220,600 | 977,3393,3002 | 979,3333,3011 | 981,1958,1796 | 982,168,10 | 983,1369,1258 | 984,105,74

BATCH_RAW_INFO | 976,1221,600 | 977,3394,3002 | 979,3334,3011 | 981,1959,1796 | 982,169,10 | 983,1370,1258 | 984,106,74

BATCH_RAW_INFO | 976,1222,600 | 977,3395,3002 | 979,3335,3011 | 981,1960,1796 | 982,170,10 | 983,1371,1258 | 984,107,74

BATCH_RAW_INFO | 976,1223,600 | 977,3396,3002 | 979,3336,3011 | 981,1961,1796 | 982,171,10 | 983,1372,1258 | 984,108,74

BATCH_RAW_INFO | 976,1224,600 | 977,3397,3002 | 979,3337,3011 | 981,1962,1796 | 982,172,10 | 983,1373,1258 | 984,109,74

BATCH_RAW_INFO | 976,1225,600 | 977,3398,3002 | 979,3338,3011 | 981,1963,1796 | 982,173,10 | 983,1374,1258 | 984,110,74

BATCH_RAW_INFO | 976,1226,600 | 977,3399,3002 | 979,3339,3011 | 981,1964,1796 | 982,174,10 | 983,1375,1258 | 984,111,74

BATCH_RAW_INFO | 976,1227,600 | 977,3400,3002 | 979,3340,3011 | 981,1965,1796 | 982,175,10 | 983,1376,1258 | 984,112,74

BATCH_RAW_INFO | 976,1228,600 | 977,3401,3002 | 979,3341,3011 | 981,1966,1796 | 982,176,10 | 983,1377,1258 | 984,113,74

BATCH_RAW_INFO | 976,1229,600 | 977,3402,3002 | 979,3342,3011 | 981,1967,1796 | 982,177,10 | 983,1378,1258 | 984,114,74

BATCH_RAW_INFO | 976,1230,600 | 977,3403,3002 | 979,3343,3011 | 981,1968,1796 | 982,178,10 | 983,1379,1258 | 984,115,74

BATCH_RAW_INFO | 976,1231,600 | 977,3404,3002 | 979,3344,3011 | 981,1969,1796 | 982,179,10 | 983,1380,1258 | 984,116,74

BATCH_RAW_INFO | 976,1232,600 | 977,3405,3002 | 979,3345,3011 | 981,1970,1796 | 982,180,10 | 983,1381,1258 | 984,117,74

BATCH_RAW_INFO | 976,1233,600 | 977,3406,3002 | 979,3346,3011 | 981,1971,1796 | 982,181,10 | 983,1382,1258 | 984,118,74

BATCH_RAW_INFO | 976,1234,600 | 977,3407,3002 | 979,3347,3011 | 981,1972,1796 | 982,182,10 | 983,1383,1258 | 984,119,74

BATCH_RAW_INFO | 976,1235,600 | 977,3408,3002 | 979,3348,3011 | 981,1973,1796 | 982,183,10 | 983,1384,1258 | 984,120,74

BATCH_RAW_INFO | 976,1236,600 | 977,3409,3002 | 979,3349,3011 | 981,1974,1796 | 982,184,10 | 983,1385,1258 | 984,121,74

BATCH_RAW_INFO | 976,1237,600 | 977,3410,3002 | 979,3350,3011 | 981,1975,1796 | 982,185,10 | 983,1386,1258 | 984,122,74

BATCH_RAW_INFO | 976,1238,600 | 977,3411,3002 | 979,3351,3011 | 981,1976,1796 | 982,186,10 | 983,1387,1258 | 984,123,74

BATCH_RAW_INFO | 976,1239,600 | 977,3412,3002 | 979,3352,3011 | 981,1977,1796 | 982,187,10 | 983,1388,1258 | 984,124,74

BATCH_RAW_INFO | 976,1240,600 | 977,3413,3002 | 979,3353,3011 | 981,1978,1796 | 982,188,10 | 983,1389,1258 | 984,125,74

BATCH_RAW_INFO | 976,1241,600 | 977,3414,3002 | 979,3354,3011 | 981,1979,1796 | 982,189,10 | 983,1390,1258 | 984,126,74

BATCH_RAW_INFO | 976,1242,600 | 977,3415,3002 | 979,3355,3011 | 981,1980,1796 | 982,190,10 | 983,1391,1258 | 984,127,74

BATCH_RAW_INFO | 976,1243,600 | 977,3416,3002 | 979,3356,3011 | 981,1981,1796 | 982,191,10 | 983,1392,1258 | 984,128,74

BATCH_RAW_INFO | 976,1244,600 | 977,3417,3002 | 979,3357,3011 | 981,1982,1796 | 982,192,10 | 983,1393,1258 | 984,129,74

BATCH_RAW_INFO | 976,1245,600 | 977,3418,3002 | 979,3358,3011 | 981,1983,1796 | 982,193,10 | 983,1394,1258 | 984,130,74

BATCH_RAW_INFO | 976,1246,600 | 977,3419,3002 | 979,3359,3011 | 981,1984,1796 | 982,194,10 | 983,1395,1258 | 984,131,74

BATCH_RAW_INFO | 976,1247,600 | 977,3420,3002 | 979,3360,3011 | 981,1985,1796 | 982,195,10 | 983,1396,1258 | 984,132,74

BATCH_RAW_INFO | 976,1248,600 | 977,3421,3002 | 979,3361,3011 | 981,1986,1796 | 982,196,10 | 983,1397,1258 | 984,133,74

BATCH_RAW_INFO | 977,3422,3002 | 979,3362,3011 | 981,1987,1796 | 982,197,10 | 983,1398,1258 | 984,134,74

BATCH_RAW_INFO | 977,3423,3002 | 979,3363,3011 | 981,1988,1796 | 982,198,10 | 983,1399,1258 | 984,135,74

BATCH_RAW_INFO | 977,3424,3002 | 979,3364,3011 | 981,1989,1796 | 982,199,10 | 983,1400,1258 | 984,136,74

BATCH_RAW_INFO | 977,3425,3002 | 979,3365,3011 | 981,1990,1796 | 982,200,10 | 983,1401,1258 | 984,137,74

BATCH_RAW_INFO | 977,3426,3002 | 979,3366,3011 | 981,1991,1796 | 982,201,10 | 983,1402,1258 | 984,138,74

BATCH_RAW_INFO | 977,3427,3002 | 979,3367,3011 | 981,1992,1796 | 982,202,10 | 983,1403,1258 | 984,139,74

BATCH_RAW_INFO | 977,3428,3002 | 979,3368,3011 | 981,1993,1796 | 982,203,10 | 983,1404,1258 | 984,140,74

BATCH_RAW_INFO | 977,3429,3002 | 979,3369,3011 | 981,1994,1796 | 982,204,10 | 983,1405,1258 | 984,141,74

BATCH_RAW_INFO | 977,3430,3002 | 979,3370,3011 | 981,1995,1796 | 982,205,10 | 983,1406,1258 | 984,142,74

BATCH_RAW_INFO | 977,3431,3002 | 979,3371,3011 | 981,1996,1796 | 982,206,10 | 983,1407,1258 | 984,143,74

BATCH_RAW_INFO | 977,3432,3002 | 979,3372,3011 | 981,1997,1796 | 982,207,10 | 983,1408,1258 | 984,144,74

BATCH_RAW_INFO | 977,3433,3002 | 979,3373,3011 | 981,1998,1796 | 982,208,10 | 983,1409,1258 | 984,145,74

BATCH_RAW_INFO | 977,3434,3002 | 979,3374,3011 | 981,1999,1796 | 982,209,10 | 983,1410,1258 | 984,146,74

BATCH_RAW_INFO | 977,3435,3002 | 979,3375,3011 | 981,2000,1796 | 982,210,10 | 983,1411,1258 | 984,147,74

BATCH_RAW_INFO | 977,3436,3002 | 979,3376,3011 | 981,2001,1796 | 982,211,10 | 983,1412,1258 | 984,148,74

BATCH_RAW_INFO | 977,3437,3002 | 979,3377,3011 | 981,2002,1796 | 982,212,10 | 983,1413,1258 | 984,149,74

BATCH_RAW_INFO | 977,3438,3002 | 979,3378,3011 | 981,2003,1796 | 982,213,10 | 983,1414,1258 | 984,150,74

BATCH_RAW_INFO | 977,3439,3002 | 979,3379,3011 | 981,2004,1796 | 982,214,10 | 983,1415,1258 | 984,151,74

BATCH_RAW_INFO | 977,3440,3002 | 979,3380,3011 | 981,2005,1796 | 982,215,10 | 983,1416,1258 | 984,152,74

BATCH_RAW_INFO | 977,3441,3002 | 979,3381,3011 | 981,2006,1796 | 982,216,10 | 983,1417,1258 | 984,153,74

BATCH_RAW_INFO | 977,3442,3002 | 979,3382,3011 | 981,2007,1796 | 982,217,10 | 983,1418,1258 | 984,154,74

BATCH_RAW_INFO | 977,3443,3002 | 979,3383,3011 | 981,2008,1796 | 982,218,10 | 983,1419,1258 | 984,155,74

BATCH_RAW_INFO | 977,3444,3002 | 979,3384,3011 | 981,2009,1796 | 982,219,10 | 983,1420,1258 | 984,156,74

BATCH_RAW_INFO | 977,3445,3002 | 979,3385,3011 | 981,2010,1796 | 982,220,10 | 983,1421,1258 | 984,157,74

BATCH_RAW_INFO | 977,3446,3002 | 979,3386,3011 | 981,2011,1796 | 982,221,10 | 983,1422,1258 | 984,158,74

BATCH_RAW_INFO | 977,3447,3002 | 979,3387,3011 | 981,2012,1796 | 982,222,10 | 983,1423,1258 | 984,159,74

BATCH_RAW_INFO | 977,3448,3002 | 979,3388,3011 | 981,2013,1796 | 982,223,10 | 983,1424,1258 | 984,160,74

BATCH_RAW_INFO | 977,3449,3002 | 979,3389,3011 | 981,2014,1796 | 982,224,10 | 983,1425,1258 | 984,161,74

BATCH_RAW_INFO | 977,3450,3002 | 979,3390,3011 | 981,2015,1796 | 982,225,10 | 983,1426,1258 | 984,162,74

BATCH_RAW_INFO | 977,3451,3002 | 979,3391,3011 | 981,2016,1796 | 982,226,10 | 983,1427,1258 | 984,163,74

BATCH_RAW_INFO | 977,3452,3002 | 979,3392,3011 | 981,2017,1796 | 982,227,10 | 983,1428,1258 | 984,164,74

BATCH_RAW_INFO | 977,3453,3002 | 979,3393,3011 | 981,2018,1796 | 982,228,10 | 983,1429,1258 | 984,165,74

BATCH_RAW_INFO | 977,3454,3002 | 979,3394,3011 | 981,2019,1796 | 982,229,10 | 983,1430,1258 | 984,166,74

BATCH_RAW_INFO | 977,3455,3002 | 979,3395,3011 | 981,2020,1796 | 982,230,10 | 983,1431,1258 | 984,167,74

BATCH_RAW_INFO | 977,3456,3002 | 979,3396,3011 | 981,2021,1796 | 982,231,10 | 983,1432,1258 | 984,168,74

BATCH_RAW_INFO | 977,3457,3002 | 979,3397,3011 | 981,2022,1796 | 982,232,10 | 983,1433,1258 | 984,169,74

BATCH_RAW_INFO | 977,3458,3002 | 979,3398,3011 | 981,2023,1796 | 982,233,10 | 983,1434,1258 | 984,170,74

BATCH_RAW_INFO | 977,3459,3002 | 979,3399,3011 | 981,2024,1796 | 982,234,10 | 983,1435,1258 | 984,171,74

BATCH_RAW_INFO | 977,3460,3002 | 979,3400,3011 | 981,2025,1796 | 982,235,10 | 983,1436,1258 | 984,172,74

BATCH_RAW_INFO | 977,3461,3002 | 979,3401,3011 | 981,2026,1796 | 982,236,10 | 983,1437,1258 | 984,173,74

BATCH_RAW_INFO | 977,3462,3002 | 979,3402,3011 | 981,2027,1796 | 982,237,10 | 983,1438,1258 | 984,174,74

BATCH_RAW_INFO | 977,3463,3002 | 979,3403,3011 | 981,2028,1796 | 982,238,10 | 983,1439,1258 | 984,175,74

BATCH_RAW_INFO | 977,3464,3002 | 979,3404,3011 | 981,2029,1796 | 982,239,10 | 983,1440,1258 | 984,176,74

BATCH_RAW_INFO | 977,3465,3002 | 979,3405,3011 | 981,2030,1796 | 982,240,10 | 983,1441,1258 | 984,177,74

BATCH_RAW_INFO | 977,3466,3002 | 979,3406,3011 | 981,2031,1796 | 982,241,10 | 983,1442,1258 | 984,178,74

BATCH_RAW_INFO | 977,3467,3002 | 979,3407,3011 | 981,2032,1796 | 982,242,10 | 983,1443,1258 | 984,179,74

BATCH_RAW_INFO | 977,3468,3002 | 979,3408,3011 | 981,2033,1796 | 982,243,10 | 983,1444,1258 | 984,180,74

BATCH_RAW_INFO | 977,3469,3002 | 979,3409,3011 | 981,2034,1796 | 982,244,10 | 983,1445,1258 | 984,181,74

BATCH_RAW_INFO | 977,3470,3002 | 979,3410,3011 | 981,2035,1796 | 982,245,10 | 983,1446,1258 | 984,182,74

BATCH_RAW_INFO | 977,3471,3002 | 979,3411,3011 | 981,2036,1796 | 982,246,10 | 983,1447,1258 | 984,183,74

BATCH_RAW_INFO | 977,3472,3002 | 979,3412,3011 | 981,2037,1796 | 982,247,10 | 983,1448,1258 | 984,184,74

BATCH_RAW_INFO | 985,1325,1324

BATCH_RAW_INFO | 977,3473,3002 | 979,3413,3011 | 981,2038,1796 | 982,248,10 | 983,1449,1258 | 984,185,74 | 985,1326,1324

BATCH_RAW_INFO | 977,3474,3002 | 979,3414,3011 | 981,2039,1796 | 982,249,10 | 983,1450,1258 | 984,186,74 | 985,1327,1324

BATCH_RAW_INFO | 977,3475,3002 | 979,3415,3011 | 981,2040,1796 | 982,250,10 | 983,1451,1258 | 984,187,74 | 985,1328,1324

BATCH_RAW_INFO | 977,3476,3002 | 979,3416,3011 | 981,2041,1796 | 982,251,10 | 983,1452,1258 | 984,188,74 | 985,1329,1324

BATCH_RAW_INFO | 977,3477,3002 | 979,3417,3011 | 981,2042,1796 | 982,252,10 | 983,1453,1258 | 984,189,74 | 985,1330,1324

BATCH_RAW_INFO | 977,3478,3002 | 979,3418,3011 | 981,2043,1796 | 982,253,10 | 983,1454,1258 | 984,190,74 | 985,1331,1324

BATCH_RAW_INFO | 977,3479,3002 | 979,3419,3011 | 981,2044,1796 | 982,254,10 | 983,1455,1258 | 984,191,74 | 985,1332,1324

BATCH_RAW_INFO | 977,3480,3002 | 979,3420,3011 | 981,2045,1796 | 982,255,10 | 983,1456,1258 | 984,192,74 | 985,1333,1324

BATCH_RAW_INFO | 977,3481,3002 | 979,3421,3011 | 981,2046,1796 | 982,256,10 | 983,1457,1258 | 984,193,74 | 985,1334,1324

BATCH_RAW_INFO | 977,3482,3002 | 979,3422,3011 | 981,2047,1796 | 982,257,10 | 983,1458,1258 | 984,194,74 | 985,1335,1324

BATCH_RAW_INFO | 977,3483,3002 | 979,3423,3011 | 981,2048,1796 | 982,258,10 | 983,1459,1258 | 984,195,74 | 985,1336,1324

BATCH_RAW_INFO | 977,3484,3002 | 979,3424,3011 | 981,2049,1796 | 982,259,10 | 983,1460,1258 | 984,196,74 | 985,1337,1324

BATCH_RAW_INFO | 977,3485,3002 | 979,3425,3011 | 981,2050,1796 | 982,260,10 | 983,1461,1258 | 984,197,74 | 985,1338,1324

BATCH_RAW_INFO | 977,3486,3002 | 979,3426,3011 | 981,2051,1796 | 982,261,10 | 983,1462,1258 | 984,198,74 | 985,1339,1324

BATCH_RAW_INFO | 977,3487,3002 | 979,3427,3011 | 981,2052,1796 | 982,262,10 | 983,1463,1258 | 984,199,74 | 985,1340,1324

BATCH_RAW_INFO | 977,3488,3002 | 979,3428,3011 | 981,2053,1796 | 982,263,10 | 983,1464,1258 | 984,200,74 | 985,1341,1324

BATCH_RAW_INFO | 977,3489,3002 | 979,3429,3011 | 981,2054,1796 | 982,264,10 | 983,1465,1258 | 984,201,74 | 985,1342,1324

BATCH_RAW_INFO | 977,3490,3002 | 979,3430,3011 | 981,2055,1796 | 982,265,10 | 983,1466,1258 | 984,202,74 | 985,1343,1324

BATCH_RAW_INFO | 977,3491,3002 | 979,3431,3011 | 981,2056,1796 | 982,266,10 | 983,1467,1258 | 984,203,74 | 985,1344,1324

BATCH_RAW_INFO | 977,3492,3002 | 979,3432,3011 | 981,2057,1796 | 982,267,10 | 983,1468,1258 | 984,204,74 | 985,1345,1324

BATCH_RAW_INFO | 977,3493,3002 | 979,3433,3011 | 981,2058,1796 | 982,268,10 | 983,1469,1258 | 984,205,74 | 985,1346,1324

BATCH_RAW_INFO | 977,3494,3002 | 979,3434,3011 | 981,2059,1796 | 982,269,10 | 983,1470,1258 | 984,206,74 | 985,1347,1324

BATCH_RAW_INFO | 977,3495,3002 | 979,3435,3011 | 981,2060,1796 | 982,270,10 | 983,1471,1258 | 984,207,74 | 985,1348,1324

BATCH_RAW_INFO | 977,3496,3002 | 979,3436,3011 | 981,2061,1796 | 982,271,10 | 983,1472,1258 | 984,208,74 | 985,1349,1324

BATCH_RAW_INFO | 977,3497,3002 | 979,3437,3011 | 981,2062,1796 | 982,272,10 | 983,1473,1258 | 984,209,74 | 985,1350,1324

BATCH_RAW_INFO | 977,3498,3002 | 979,3438,3011 | 981,2063,1796 | 982,273,10 | 983,1474,1258 | 984,210,74 | 985,1351,1324

BATCH_RAW_INFO | 977,3499,3002 | 979,3439,3011 | 981,2064,1796 | 982,274,10 | 983,1475,1258 | 984,211,74 | 985,1352,1324

BATCH_RAW_INFO | 979,3440,3011 | 981,2065,1796 | 982,275,10 | 983,1476,1258 | 984,212,74 | 985,1353,1324

BATCH_RAW_INFO | 979,3441,3011 | 981,2066,1796 | 982,276,10 | 983,1477,1258 | 984,213,74 | 985,1354,1324

BATCH_RAW_INFO | 979,3442,3011 | 981,2067,1796 | 982,277,10 | 983,1478,1258 | 984,214,74 | 985,1355,1324

BATCH_RAW_INFO | 979,3443,3011 | 981,2068,1796 | 982,278,10 | 983,1479,1258 | 984,215,74 | 985,1356,1324

BATCH_RAW_INFO | 979,3444,3011 | 981,2069,1796 | 982,279,10 | 983,1480,1258 | 984,216,74 | 985,1357,1324

BATCH_RAW_INFO | 979,3445,3011 | 981,2070,1796 | 982,280,10 | 983,1481,1258 | 984,217,74 | 985,1358,1324

BATCH_RAW_INFO | 979,3446,3011 | 981,2071,1796 | 982,281,10 | 983,1482,1258 | 984,218,74 | 985,1359,1324

BATCH_RAW_INFO | 979,3447,3011 | 981,2072,1796 | 982,282,10 | 983,1483,1258 | 984,219,74 | 985,1360,1324

BATCH_RAW_INFO | 979,3448,3011 | 981,2073,1796 | 982,283,10 | 983,1484,1258 | 984,220,74 | 985,1361,1324

BATCH_RAW_INFO | 979,3449,3011 | 981,2074,1796 | 982,284,10 | 983,1485,1258 | 984,221,74 | 985,1362,1324

BATCH_RAW_INFO | 979,3450,3011 | 981,2075,1796 | 982,285,10 | 983,1486,1258 | 984,222,74 | 985,1363,1324

BATCH_RAW_INFO | 979,3451,3011 | 981,2076,1796 | 982,286,10 | 983,1487,1258 | 984,223,74 | 985,1364,1324

BATCH_RAW_INFO | 979,3452,3011 | 981,2077,1796 | 982,287,10 | 983,1488,1258 | 984,224,74 | 985,1365,1324

BATCH_RAW_INFO | 979,3453,3011 | 981,2078,1796 | 982,288,10 | 983,1489,1258 | 984,225,74 | 985,1366,1324

BATCH_RAW_INFO | 979,3454,3011 | 981,2079,1796 | 982,289,10 | 983,1490,1258 | 984,226,74 | 985,1367,1324

BATCH_RAW_INFO | 979,3455,3011 | 981,2080,1796 | 982,290,10 | 983,1491,1258 | 984,227,74 | 985,1368,1324

BATCH_RAW_INFO | 979,3456,3011 | 981,2081,1796 | 982,291,10 | 983,1492,1258 | 984,228,74 | 985,1369,1324

BATCH_RAW_INFO | 979,3457,3011 | 981,2082,1796 | 982,292,10 | 983,1493,1258 | 984,229,74 | 985,1370,1324

BATCH_RAW_INFO | 979,3458,3011 | 981,2083,1796 | 982,293,10 | 983,1494,1258 | 984,230,74 | 985,1371,1324

BATCH_RAW_INFO | 979,3459,3011 | 981,2084,1796 | 982,294,10 | 983,1495,1258 | 984,231,74 | 985,1372,1324

BATCH_RAW_INFO | 979,3460,3011 | 981,2085,1796 | 982,295,10 | 983,1496,1258 | 984,232,74 | 985,1373,1324

BATCH_RAW_INFO | 979,3461,3011 | 981,2086,1796 | 982,296,10 | 983,1497,1258 | 984,233,74 | 985,1374,1324

BATCH_RAW_INFO | 979,3462,3011 | 981,2087,1796 | 982,297,10 | 983,1498,1258 | 984,234,74 | 985,1375,1324

BATCH_RAW_INFO | 979,3463,3011 | 981,2088,1796 | 982,298,10 | 983,1499,1258 | 984,235,74 | 985,1376,1324

BATCH_RAW_INFO | 979,3464,3011 | 981,2089,1796 | 982,299,10 | 983,1500,1258 | 984,236,74 | 985,1377,1324

BATCH_RAW_INFO | 979,3465,3011 | 981,2090,1796 | 982,300,10 | 983,1501,1258 | 984,237,74 | 985,1378,1324

BATCH_RAW_INFO | 979,3466,3011 | 981,2091,1796 | 982,301,10 | 983,1502,1258 | 984,238,74 | 985,1379,1324

BATCH_RAW_INFO | 979,3467,3011 | 981,2092,1796 | 982,302,10 | 983,1503,1258 | 984,239,74 | 985,1380,1324

BATCH_RAW_INFO | 979,3468,3011 | 981,2093,1796 | 982,303,10 | 983,1504,1258 | 984,240,74 | 985,1381,1324

BATCH_RAW_INFO | 979,3469,3011 | 981,2094,1796 | 982,304,10 | 983,1505,1258 | 984,241,74 | 985,1382,1324

BATCH_RAW_INFO | 979,3470,3011 | 981,2095,1796 | 982,305,10 | 983,1506,1258 | 984,242,74 | 985,1383,1324

BATCH_RAW_INFO | 979,3471,3011 | 981,2096,1796 | 982,306,10 | 983,1507,1258 | 984,243,74 | 985,1384,1324

BATCH_RAW_INFO | 979,3472,3011 | 981,2097,1796 | 982,307,10 | 983,1508,1258 | 984,244,74 | 985,1385,1324

BATCH_RAW_INFO | 979,3473,3011 | 981,2098,1796 | 982,308,10 | 983,1509,1258 | 984,245,74 | 985,1386,1324

BATCH_RAW_INFO | 979,3474,3011 | 981,2099,1796 | 982,309,10 | 983,1510,1258 | 984,246,74 | 985,1387,1324

BATCH_RAW_INFO | 979,3475,3011 | 981,2100,1796 | 982,310,10 | 983,1511,1258 | 984,247,74 | 985,1388,1324

BATCH_RAW_INFO | 979,3476,3011 | 981,2101,1796 | 982,311,10 | 983,1512,1258 | 984,248,74 | 985,1389,1324

BATCH_RAW_INFO | 979,3477,3011 | 981,2102,1796 | 982,312,10 | 983,1513,1258 | 984,249,74 | 985,1390,1324

BATCH_RAW_INFO | 979,3478,3011 | 981,2103,1796 | 982,313,10 | 983,1514,1258 | 984,250,74 | 985,1391,1324

BATCH_RAW_INFO | 979,3479,3011 | 981,2104,1796 | 982,314,10 | 983,1515,1258 | 984,251,74 | 985,1392,1324

BATCH_RAW_INFO | 979,3480,3011 | 981,2105,1796 | 982,315,10 | 983,1516,1258 | 984,252,74 | 985,1393,1324

BATCH_RAW_INFO | 979,3481,3011 | 981,2106,1796 | 982,316,10 | 983,1517,1258 | 984,253,74 | 985,1394,1324

BATCH_RAW_INFO | 979,3482,3011 | 981,2107,1796 | 982,317,10 | 983,1518,1258 | 984,254,74 | 985,1395,1324

BATCH_RAW_INFO | 979,3483,3011 | 981,2108,1796 | 982,318,10 | 983,1519,1258 | 984,255,74 | 985,1396,1324

BATCH_RAW_INFO | 979,3484,3011 | 981,2109,1796 | 982,319,10 | 983,1520,1258 | 984,256,74 | 985,1397,1324

BATCH_RAW_INFO | 979,3485,3011 | 981,2110,1796 | 982,320,10 | 983,1521,1258 | 984,257,74 | 985,1398,1324

BATCH_RAW_INFO | 979,3486,3011 | 981,2111,1796 | 982,321,10 | 983,1522,1258 | 984,258,74 | 985,1399,1324

BATCH_RAW_INFO | 979,3487,3011 | 981,2112,1796 | 982,322,10 | 983,1523,1258 | 984,259,74 | 985,1400,1324

BATCH_RAW_INFO | 979,3488,3011 | 981,2113,1796 | 982,323,10 | 983,1524,1258 | 984,260,74 | 985,1401,1324

BATCH_RAW_INFO | 979,3489,3011 | 981,2114,1796 | 982,324,10 | 983,1525,1258 | 984,261,74 | 985,1402,1324

BATCH_RAW_INFO | 979,3490,3011 | 981,2115,1796 | 982,325,10 | 983,1526,1258 | 984,262,74 | 985,1403,1324

BATCH_RAW_INFO | 979,3491,3011 | 981,2116,1796 | 982,326,10 | 983,1527,1258 | 984,263,74 | 985,1404,1324

BATCH_RAW_INFO | 979,3492,3011 | 981,2117,1796 | 982,327,10 | 983,1528,1258 | 984,264,74 | 985,1405,1324

BATCH_RAW_INFO | 979,3493,3011 | 981,2118,1796 | 982,328,10 | 983,1529,1258 | 984,265,74 | 985,1406,1324

BATCH_RAW_INFO | 979,3494,3011 | 981,2119,1796 | 982,329,10 | 983,1530,1258 | 984,266,74 | 985,1407,1324

BATCH_RAW_INFO | 979,3495,3011 | 981,2120,1796 | 982,330,10 | 983,1531,1258 | 984,267,74 | 985,1408,1324

BATCH_RAW_INFO | 979,3496,3011 | 981,2121,1796 | 982,331,10 | 983,1532,1258 | 984,268,74 | 985,1409,1324

BATCH_RAW_INFO | 979,3497,3011 | 981,2122,1796 | 982,332,10 | 983,1533,1258 | 984,269,74 | 985,1410,1324

BATCH_RAW_INFO | 979,3498,3011 | 981,2123,1796 | 982,333,10 | 983,1534,1258 | 984,270,74 | 985,1411,1324

BATCH_RAW_INFO | 979,3499,3011 | 981,2124,1796 | 982,334,10 | 983,1535,1258 | 984,271,74 | 985,1412,1324

BATCH_RAW_INFO | 979,3500,3011 | 981,2125,1796 | 982,335,10 | 983,1536,1258 | 984,272,74 | 985,1413,1324

BATCH_RAW_INFO | 979,3501,3011 | 981,2126,1796 | 982,336,10 | 983,1537,1258 | 984,273,74 | 985,1414,1324

BATCH_RAW_INFO | 979,3502,3011 | 981,2127,1796 | 982,337,10 | 983,1538,1258 | 984,274,74 | 985,1415,1324

BATCH_RAW_INFO | 979,3503,3011 | 981,2128,1796 | 982,338,10 | 983,1539,1258 | 984,275,74 | 985,1416,1324

BATCH_RAW_INFO | 979,3504,3011 | 981,2129,1796 | 982,339,10 | 983,1540,1258 | 984,276,74 | 985,1417,1324

BATCH_RAW_INFO | 979,3505,3011 | 981,2130,1796 | 982,340,10 | 983,1541,1258 | 984,277,74 | 985,1418,1324

BATCH_RAW_INFO | 979,3506,3011 | 981,2131,1796 | 982,341,10 | 983,1542,1258 | 984,278,74 | 985,1419,1324

BATCH_RAW_INFO | 979,3507,3011 | 981,2132,1796 | 982,342,10 | 983,1543,1258 | 984,279,74 | 985,1420,1324

BATCH_RAW_INFO | 979,3508,3011 | 981,2133,1796 | 982,343,10 | 983,1544,1258 | 984,280,74 | 985,1421,1324

BATCH_RAW_INFO | 979,3509,3011 | 981,2134,1796 | 982,344,10 | 983,1545,1258 | 984,281,74 | 985,1422,1324

BATCH_RAW_INFO | 979,3510,3011 | 981,2135,1796 | 982,345,10 | 983,1546,1258 | 984,282,74 | 985,1423,1324

BATCH_RAW_INFO | 979,3511,3011 | 981,2136,1796 | 982,346,10 | 983,1547,1258 | 984,283,74 | 985,1424,1324

BATCH_RAW_INFO | 979,3512,3011 | 981,2137,1796 | 982,347,10 | 983,1548,1258 | 984,284,74 | 985,1425,1324

BATCH_RAW_INFO | 979,3513,3011 | 981,2138,1796 | 982,348,10 | 983,1549,1258 | 984,285,74 | 985,1426,1324

BATCH_RAW_INFO | 979,3514,3011 | 981,2139,1796 | 982,349,10 | 983,1550,1258 | 984,286,74 | 985,1427,1324

BATCH_RAW_INFO | 979,3515,3011 | 981,2140,1796 | 982,350,10 | 983,1551,1258 | 984,287,74 | 985,1428,1324

BATCH_RAW_INFO | 979,3516,3011 | 981,2141,1796 | 982,351,10 | 983,1552,1258 | 984,288,74 | 985,1429,1324

BATCH_RAW_INFO | 979,3517,3011 | 981,2142,1796 | 982,352,10 | 983,1553,1258 | 984,289,74 | 985,1430,1324

BATCH_RAW_INFO | 979,3518,3011 | 981,2143,1796 | 982,353,10 | 983,1554,1258 | 984,290,74 | 985,1431,1324

BATCH_RAW_INFO | 979,3519,3011 | 981,2144,1796 | 982,354,10 | 983,1555,1258 | 984,291,74 | 985,1432,1324

BATCH_RAW_INFO | 979,3520,3011 | 981,2145,1796 | 982,355,10 | 983,1556,1258 | 984,292,74 | 985,1433,1324

BATCH_RAW_INFO | 979,3521,3011 | 981,2146,1796 | 982,356,10 | 983,1557,1258 | 984,293,74 | 985,1434,1324

BATCH_RAW_INFO | 979,3522,3011 | 981,2147,1796 | 982,357,10 | 983,1558,1258 | 984,294,74 | 985,1435,1324

BATCH_RAW_INFO | 979,3523,3011 | 981,2148,1796 | 982,358,10 | 983,1559,1258 | 984,295,74 | 985,1436,1324

BATCH_RAW_INFO | 979,3524,3011 | 981,2149,1796 | 982,359,10 | 983,1560,1258 | 984,296,74 | 985,1437,1324

BATCH_RAW_INFO | 979,3525,3011 | 981,2150,1796 | 982,360,10 | 983,1561,1258 | 984,297,74 | 985,1438,1324

BATCH_RAW_INFO | 979,3526,3011 | 981,2151,1796 | 982,361,10 | 983,1562,1258 | 984,298,74 | 985,1439,1324

BATCH_RAW_INFO | 979,3527,3011 | 981,2152,1796 | 982,362,10 | 983,1563,1258 | 984,299,74 | 985,1440,1324

BATCH_RAW_INFO | 979,3528,3011 | 981,2153,1796 | 982,363,10 | 983,1564,1258 | 984,300,74 | 985,1441,1324

BATCH_RAW_INFO | 979,3529,3011 | 981,2154,1796 | 982,364,10 | 983,1565,1258 | 984,301,74 | 985,1442,1324

BATCH_RAW_INFO | 979,3530,3011 | 981,2155,1796 | 982,365,10 | 983,1566,1258 | 984,302,74 | 985,1443,1324

BATCH_RAW_INFO | 979,3531,3011 | 981,2156,1796 | 982,366,10 | 983,1567,1258 | 984,303,74 | 985,1444,1324

BATCH_RAW_INFO | 979,3532,3011 | 981,2157,1796 | 982,367,10 | 983,1568,1258 | 984,304,74 | 985,1445,1324

BATCH_RAW_INFO | 979,3533,3011 | 981,2158,1796 | 982,368,10 | 983,1569,1258 | 984,305,74 | 985,1446,1324

BATCH_RAW_INFO | 979,3534,3011 | 981,2159,1796 | 982,369,10 | 983,1570,1258 | 984,306,74 | 985,1447,1324

BATCH_RAW_INFO | 979,3535,3011 | 981,2160,1796 | 982,370,10 | 983,1571,1258 | 984,307,74 | 985,1448,1324

BATCH_RAW_INFO | 979,3536,3011 | 981,2161,1796 | 982,371,10 | 983,1572,1258 | 984,308,74 | 985,1449,1324

BATCH_RAW_INFO | 979,3537,3011 | 981,2162,1796 | 982,372,10 | 983,1573,1258 | 984,309,74 | 985,1450,1324

BATCH_RAW_INFO | 979,3538,3011 | 981,2163,1796 | 982,373,10 | 983,1574,1258 | 984,310,74 | 985,1451,1324

BATCH_RAW_INFO | 979,3539,3011 | 981,2164,1796 | 982,374,10 | 983,1575,1258 | 984,311,74 | 985,1452,1324

BATCH_RAW_INFO | 979,3540,3011 | 981,2165,1796 | 982,375,10 | 983,1576,1258 | 984,312,74 | 985,1453,1324

BATCH_RAW_INFO | 979,3541,3011 | 981,2166,1796 | 982,376,10 | 983,1577,1258 | 984,313,74 | 985,1454,1324

BATCH_RAW_INFO | 979,3542,3011 | 981,2167,1796 | 982,377,10 | 983,1578,1258 | 984,314,74 | 985,1455,1324

BATCH_RAW_INFO | 979,3543,3011 | 981,2168,1796 | 982,378,10 | 983,1579,1258 | 984,315,74 | 985,1456,1324

BATCH_RAW_INFO | 979,3544,3011 | 981,2169,1796 | 982,379,10 | 983,1580,1258 | 984,316,74 | 985,1457,1324

BATCH_RAW_INFO | 979,3545,3011 | 981,2170,1796 | 982,380,10 | 983,1581,1258 | 984,317,74 | 985,1458,1324

BATCH_RAW_INFO | 979,3546,3011 | 981,2171,1796 | 982,381,10 | 983,1582,1258 | 984,318,74 | 985,1459,1324

BATCH_RAW_INFO | 979,3547,3011 | 981,2172,1796 | 982,382,10 | 983,1583,1258 | 984,319,74 | 985,1460,1324

BATCH_RAW_INFO | 979,3548,3011 | 981,2173,1796 | 982,383,10 | 983,1584,1258 | 984,320,74 | 985,1461,1324

BATCH_RAW_INFO | 979,3549,3011 | 981,2174,1796 | 982,384,10 | 983,1585,1258 | 984,321,74 | 985,1462,1324

BATCH_RAW_INFO | 979,3550,3011 | 981,2175,1796 | 982,385,10 | 983,1586,1258 | 984,322,74 | 985,1463,1324

BATCH_RAW_INFO | 979,3551,3011 | 981,2176,1796 | 982,386,10 | 983,1587,1258 | 984,323,74 | 985,1464,1324

BATCH_RAW_INFO | 979,3552,3011 | 981,2177,1796 | 982,387,10 | 983,1588,1258 | 984,324,74 | 985,1465,1324

BATCH_RAW_INFO | 979,3553,3011 | 981,2178,1796 | 982,388,10 | 983,1589,1258 | 984,325,74 | 985,1466,1324

BATCH_RAW_INFO | 979,3554,3011 | 981,2179,1796 | 982,389,10 | 983,1590,1258 | 984,326,74 | 985,1467,1324

BATCH_RAW_INFO | 979,3555,3011 | 981,2180,1796 | 982,390,10 | 983,1591,1258 | 984,327,74 | 985,1468,1324

BATCH_RAW_INFO | 979,3556,3011 | 981,2181,1796 | 982,391,10 | 983,1592,1258 | 984,328,74 | 985,1469,1324

BATCH_RAW_INFO | 979,3557,3011 | 981,2182,1796 | 982,392,10 | 983,1593,1258 | 984,329,74 | 985,1470,1324

BATCH_RAW_INFO | 979,3558,3011 | 981,2183,1796 | 982,393,10 | 983,1594,1258 | 984,330,74 | 985,1471,1324

BATCH_RAW_INFO | 979,3559,3011 | 981,2184,1796 | 982,394,10 | 983,1595,1258 | 984,331,74 | 985,1472,1324

BATCH_RAW_INFO | 979,3560,3011 | 981,2185,1796 | 982,395,10 | 983,1596,1258 | 984,332,74 | 985,1473,1324

BATCH_RAW_INFO | 979,3561,3011 | 981,2186,1796 | 982,396,10 | 983,1597,1258 | 984,333,74 | 985,1474,1324

BATCH_RAW_INFO | 979,3562,3011 | 981,2187,1796 | 982,397,10 | 983,1598,1258 | 984,334,74 | 985,1475,1324

BATCH_RAW_INFO | 979,3563,3011 | 981,2188,1796 | 982,398,10 | 983,1599,1258 | 984,335,74 | 985,1476,1324

BATCH_RAW_INFO | 979,3564,3011 | 981,2189,1796 | 982,399,10 | 983,1600,1258 | 984,336,74 | 985,1477,1324

BATCH_RAW_INFO | 979,3565,3011 | 981,2190,1796 | 982,400,10 | 983,1601,1258 | 984,337,74 | 985,1478,1324

BATCH_RAW_INFO | 979,3566,3011 | 981,2191,1796 | 982,401,10 | 983,1602,1258 | 984,338,74 | 985,1479,1324

BATCH_RAW_INFO | 979,3567,3011 | 981,2192,1796 | 982,402,10 | 983,1603,1258 | 984,339,74 | 985,1480,1324

BATCH_RAW_INFO | 979,3568,3011 | 981,2193,1796 | 982,403,10 | 983,1604,1258 | 984,340,74 | 985,1481,1324

BATCH_RAW_INFO | 979,3569,3011 | 981,2194,1796 | 982,404,10 | 983,1605,1258 | 984,341,74 | 985,1482,1324

BATCH_RAW_INFO | 979,3570,3011 | 981,2195,1796 | 982,405,10 | 983,1606,1258 | 984,342,74 | 985,1483,1324

BATCH_RAW_INFO | 979,3571,3011 | 981,2196,1796 | 982,406,10 | 983,1607,1258 | 984,343,74 | 985,1484,1324

BATCH_RAW_INFO | 979,3572,3011 | 981,2197,1796 | 982,407,10 | 983,1608,1258 | 984,344,74 | 985,1485,1324

BATCH_RAW_INFO | 979,3573,3011 | 981,2198,1796 | 982,408,10 | 983,1609,1258 | 984,345,74 | 985,1486,1324

BATCH_RAW_INFO | 979,3574,3011 | 981,2199,1796 | 982,409,10 | 983,1610,1258 | 984,346,74 | 985,1487,1324

BATCH_RAW_INFO | 979,3575,3011 | 981,2200,1796 | 982,410,10 | 983,1611,1258 | 984,347,74 | 985,1488,1324

BATCH_RAW_INFO | 979,3576,3011 | 981,2201,1796 | 982,411,10 | 983,1612,1258 | 984,348,74 | 985,1489,1324

BATCH_RAW_INFO | 979,3577,3011 | 981,2202,1796 | 982,412,10 | 983,1613,1258 | 984,349,74 | 985,1490,1324

BATCH_RAW_INFO | 979,3578,3011 | 981,2203,1796 | 982,413,10 | 983,1614,1258 | 984,350,74 | 985,1491,1324

BATCH_RAW_INFO | 979,3579,3011 | 981,2204,1796 | 982,414,10 | 983,1615,1258 | 984,351,74 | 985,1492,1324

BATCH_RAW_INFO | 979,3580,3011 | 981,2205,1796 | 982,415,10 | 983,1616,1258 | 984,352,74 | 985,1493,1324

BATCH_RAW_INFO | 979,3581,3011 | 981,2206,1796 | 982,416,10 | 983,1617,1258 | 984,353,74 | 985,1494,1324

BATCH_RAW_INFO | 979,3582,3011 | 981,2207,1796 | 982,417,10 | 983,1618,1258 | 984,354,74 | 985,1495,1324

BATCH_RAW_INFO | 979,3583,3011 | 981,2208,1796 | 982,418,10 | 983,1619,1258 | 984,355,74 | 985,1496,1324

BATCH_RAW_INFO | 979,3584,3011 | 981,2209,1796 | 982,419,10 | 983,1620,1258 | 984,356,74 | 985,1497,1324

BATCH_RAW_INFO | 979,3585,3011 | 981,2210,1796 | 982,420,10 | 983,1621,1258 | 984,357,74 | 985,1498,1324

BATCH_RAW_INFO | 979,3586,3011 | 981,2211,1796 | 982,421,10 | 983,1622,1258 | 984,358,74 | 985,1499,1324

BATCH_RAW_INFO | 979,3587,3011 | 981,2212,1796 | 982,422,10 | 983,1623,1258 | 984,359,74 | 985,1500,1324

BATCH_RAW_INFO | 979,3588,3011 | 981,2213,1796 | 982,423,10 | 983,1624,1258 | 984,360,74 | 985,1501,1324

BATCH_RAW_INFO | 979,3589,3011 | 981,2214,1796 | 982,424,10 | 983,1625,1258 | 984,361,74 | 985,1502,1324

BATCH_RAW_INFO | 979,3590,3011 | 981,2215,1796 | 982,425,10 | 983,1626,1258 | 984,362,74 | 985,1503,1324

BATCH_RAW_INFO | 979,3591,3011 | 981,2216,1796 | 982,426,10 | 983,1627,1258 | 984,363,74 | 985,1504,1324

BATCH_RAW_INFO | 979,3592,3011 | 981,2217,1796 | 982,427,10 | 983,1628,1258 | 984,364,74 | 985,1505,1324

BATCH_RAW_INFO | 979,3593,3011 | 981,2218,1796 | 982,428,10 | 983,1629,1258 | 984,365,74 | 985,1506,1324

BATCH_RAW_INFO | 979,3594,3011 | 981,2219,1796 | 982,429,10 | 983,1630,1258 | 984,366,74 | 985,1507,1324

BATCH_RAW_INFO | 979,3595,3011 | 981,2220,1796 | 982,430,10 | 983,1631,1258 | 984,367,74 | 985,1508,1324

BATCH_RAW_INFO | 979,3596,3011 | 981,2221,1796 | 982,431,10 | 983,1632,1258 | 984,368,74 | 985,1509,1324

BATCH_RAW_INFO | 979,3597,3011 | 981,2222,1796 | 982,432,10 | 983,1633,1258 | 984,369,74 | 985,1510,1324

BATCH_RAW_INFO | 979,3598,3011 | 981,2223,1796 | 982,433,10 | 983,1634,1258 | 984,370,74 | 985,1511,1324

BATCH_RAW_INFO | 979,3599,3011 | 981,2224,1796 | 982,434,10 | 983,1635,1258 | 984,371,74 | 985,1512,1324

BATCH_RAW_INFO | 979,3600,3011 | 981,2225,1796 | 982,435,10 | 983,1636,1258 | 984,372,74 | 985,1513,1324

BATCH_RAW_INFO | 979,3601,3011 | 981,2226,1796 | 982,436,10 | 983,1637,1258 | 984,373,74 | 985,1514,1324

BATCH_RAW_INFO | 979,3602,3011 | 981,2227,1796 | 982,437,10 | 983,1638,1258 | 984,374,74 | 985,1515,1324

BATCH_RAW_INFO | 979,3603,3011 | 981,2228,1796 | 982,438,10 | 983,1639,1258 | 984,375,74 | 985,1516,1324

BATCH_RAW_INFO | 979,3604,3011 | 981,2229,1796 | 982,439,10 | 983,1640,1258 | 984,376,74 | 985,1517,1324

BATCH_RAW_INFO | 979,3605,3011 | 981,2230,1796 | 982,440,10 | 983,1641,1258 | 984,377,74 | 985,1518,1324

BATCH_RAW_INFO | 979,3606,3011 | 981,2231,1796 | 982,441,10 | 983,1642,1258 | 984,378,74 | 985,1519,1324

BATCH_RAW_INFO | 979,3607,3011 | 981,2232,1796 | 982,442,10 | 983,1643,1258 | 984,379,74 | 985,1520,1324

BATCH_RAW_INFO | 979,3608,3011 | 981,2233,1796 | 982,443,10 | 983,1644,1258 | 984,380,74 | 985,1521,1324

BATCH_RAW_INFO | 979,3609,3011 | 981,2234,1796 | 982,444,10 | 983,1645,1258 | 984,381,74 | 985,1522,1324

BATCH_RAW_INFO | 979,3610,3011 | 981,2235,1796 | 982,445,10 | 983,1646,1258 | 984,382,74 | 985,1523,1324

BATCH_RAW_INFO | 979,3611,3011 | 981,2236,1796 | 982,446,10 | 983,1647,1258 | 984,383,74 | 985,1524,1324

BATCH_RAW_INFO | 979,3612,3011 | 981,2237,1796 | 982,447,10 | 983,1648,1258 | 984,384,74 | 985,1525,1324

BATCH_RAW_INFO | 979,3613,3011 | 981,2238,1796 | 982,448,10 | 983,1649,1258 | 984,385,74 | 985,1526,1324

BATCH_RAW_INFO | 979,3614,3011 | 981,2239,1796 | 982,449,10 | 983,1650,1258 | 984,386,74 | 985,1527,1324

BATCH_RAW_INFO | 979,3615,3011 | 981,2240,1796 | 982,450,10 | 983,1651,1258 | 984,387,74 | 985,1528,1324

BATCH_RAW_INFO | 979,3616,3011 | 981,2241,1796 | 982,451,10 | 983,1652,1258 | 984,388,74 | 985,1529,1324

BATCH_RAW_INFO | 979,3617,3011 | 981,2242,1796 | 982,452,10 | 983,1653,1258 | 984,389,74 | 985,1530,1324

BATCH_RAW_INFO | 979,3618,3011 | 981,2243,1796 | 982,453,10 | 983,1654,1258 | 984,390,74 | 985,1531,1324

BATCH_RAW_INFO | 979,3619,3011 | 981,2244,1796 | 982,454,10 | 983,1655,1258 | 984,391,74 | 985,1532,1324

BATCH_RAW_INFO | 979,3620,3011 | 981,2245,1796 | 982,455,10 | 983,1656,1258 | 984,392,74 | 985,1533,1324

BATCH_RAW_INFO | 979,3621,3011 | 981,2246,1796 | 982,456,10 | 983,1657,1258 | 984,393,74 | 985,1534,1324

BATCH_RAW_INFO | 979,3622,3011 | 981,2247,1796 | 982,457,10 | 983,1658,1258 | 984,394,74 | 985,1535,1324

BATCH_RAW_INFO | 979,3623,3011 | 981,2248,1796 | 982,458,10 | 983,1659,1258 | 984,395,74 | 985,1536,1324

BATCH_RAW_INFO | 979,3624,3011 | 981,2249,1796 | 982,459,10 | 983,1660,1258 | 984,396,74 | 985,1537,1324

BATCH_RAW_INFO | 979,3625,3011 | 981,2250,1796 | 982,460,10 | 983,1661,1258 | 984,397,74 | 985,1538,1324

BATCH_RAW_INFO | 979,3626,3011 | 981,2251,1796 | 982,461,10 | 983,1662,1258 | 984,398,74 | 985,1539,1324

BATCH_RAW_INFO | 979,3627,3011 | 981,2252,1796 | 982,462,10 | 983,1663,1258 | 984,399,74 | 985,1540,1324

BATCH_RAW_INFO | 979,3628,3011 | 981,2253,1796 | 982,463,10 | 983,1664,1258 | 984,400,74 | 985,1541,1324

BATCH_RAW_INFO | 979,3629,3011 | 981,2254,1796 | 982,464,10 | 983,1665,1258 | 984,401,74 | 985,1542,1324

BATCH_RAW_INFO | 979,3630,3011 | 981,2255,1796 | 982,465,10 | 983,1666,1258 | 984,402,74 | 985,1543,1324

BATCH_RAW_INFO | 979,3631,3011 | 981,2256,1796 | 982,466,10 | 983,1667,1258 | 984,403,74 | 985,1544,1324

BATCH_RAW_INFO | 979,3632,3011 | 981,2257,1796 | 982,467,10 | 983,1668,1258 | 984,404,74 | 985,1545,1324

BATCH_RAW_INFO | 979,3633,3011 | 981,2258,1796 | 982,468,10 | 983,1669,1258 | 984,405,74 | 985,1546,1324

BATCH_RAW_INFO | 979,3634,3011 | 981,2259,1796 | 982,469,10 | 983,1670,1258 | 984,406,74 | 985,1547,1324

BATCH_RAW_INFO | 979,3635,3011 | 981,2260,1796 | 983,1671,1258 | 984,407,74 | 985,1548,1324

BATCH_RAW_INFO | 979,3636,3011 | 981,2261,1796 | 983,1672,1258 | 984,408,74 | 985,1549,1324

BATCH_RAW_INFO | 979,3637,3011 | 981,2262,1796 | 983,1673,1258 | 984,409,74 | 985,1550,1324

BATCH_RAW_INFO | 979,3638,3011 | 981,2263,1796 | 983,1674,1258 | 984,410,74 | 985,1551,1324

BATCH_RAW_INFO | 979,3639,3011 | 981,2264,1796 | 983,1675,1258 | 984,411,74 | 985,1552,1324

BATCH_RAW_INFO | 979,3640,3011 | 981,2265,1796 | 983,1676,1258 | 984,412,74 | 985,1553,1324

BATCH_RAW_INFO | 979,3641,3011 | 981,2266,1796 | 983,1677,1258 | 984,413,74 | 985,1554,1324

BATCH_RAW_INFO | 979,3642,3011 | 981,2267,1796 | 983,1678,1258 | 984,414,74 | 985,1555,1324

BATCH_RAW_INFO | 979,3643,3011 | 981,2268,1796 | 983,1679,1258 | 984,415,74 | 985,1556,1324

BATCH_RAW_INFO | 979,3644,3011 | 981,2269,1796 | 983,1680,1258 | 984,416,74 | 985,1557,1324

BATCH_RAW_INFO | 979,3645,3011 | 981,2270,1796 | 983,1681,1258 | 984,417,74 | 985,1558,1324

BATCH_RAW_INFO | 979,3646,3011 | 981,2271,1796 | 983,1682,1258 | 984,418,74 | 985,1559,1324

BATCH_RAW_INFO | 979,3647,3011 | 981,2272,1796 | 983,1683,1258 | 984,419,74 | 985,1560,1324

BATCH_RAW_INFO | 979,3648,3011 | 981,2273,1796 | 984,420,74 | 985,1561,1324

BATCH_RAW_INFO | 986,2525,2524

BATCH_RAW_INFO | 979,3649,3011 | 981,2274,1796 | 984,421,74 | 985,1562,1324 | 986,2526,2524

BATCH_RAW_INFO | 979,3650,3011 | 981,2275,1796 | 984,422,74 | 985,1563,1324 | 986,2527,2524

BATCH_RAW_INFO | 979,3651,3011 | 981,2276,1796 | 984,423,74 | 985,1564,1324 | 986,2528,2524

BATCH_RAW_INFO | 979,3652,3011 | 981,2277,1796 | 984,424,74 | 985,1565,1324 | 986,2529,2524

BATCH_RAW_INFO | 979,3653,3011 | 981,2278,1796 | 984,425,74 | 985,1566,1324 | 986,2530,2524

BATCH_RAW_INFO | 979,3654,3011 | 981,2279,1796 | 984,426,74 | 985,1567,1324 | 986,2531,2524

BATCH_RAW_INFO | 979,3655,3011 | 981,2280,1796 | 984,427,74 | 985,1568,1324 | 986,2532,2524

BATCH_RAW_INFO | 979,3656,3011 | 981,2281,1796 | 984,428,74 | 985,1569,1324 | 986,2533,2524

BATCH_RAW_INFO | 979,3657,3011 | 981,2282,1796 | 984,429,74 | 985,1570,1324 | 986,2534,2524

BATCH_RAW_INFO | 979,3658,3011 | 981,2283,1796 | 984,430,74 | 985,1571,1324 | 986,2535,2524

BATCH_RAW_INFO | 979,3659,3011 | 981,2284,1796 | 984,431,74 | 985,1572,1324 | 986,2536,2524

BATCH_RAW_INFO | 979,3660,3011 | 981,2285,1796 | 984,432,74 | 985,1573,1324 | 986,2537,2524

BATCH_RAW_INFO | 979,3661,3011 | 981,2286,1796 | 984,433,74 | 985,1574,1324 | 986,2538,2524

BATCH_RAW_INFO | 979,3662,3011 | 981,2287,1796 | 984,434,74 | 985,1575,1324 | 986,2539,2524

BATCH_RAW_INFO | 979,3663,3011 | 981,2288,1796 | 984,435,74 | 985,1576,1324 | 986,2540,2524

BATCH_RAW_INFO | 979,3664,3011 | 981,2289,1796 | 984,436,74 | 985,1577,1324 | 986,2541,2524

BATCH_RAW_INFO | 979,3665,3011 | 981,2290,1796 | 984,437,74 | 985,1578,1324 | 986,2542,2524

BATCH_RAW_INFO | 979,3666,3011 | 981,2291,1796 | 984,438,74 | 985,1579,1324 | 986,2543,2524

BATCH_RAW_INFO | 979,3667,3011 | 981,2292,1796 | 984,439,74 | 985,1580,1324 | 986,2544,2524

BATCH_RAW_INFO | 979,3668,3011 | 981,2293,1796 | 984,440,74 | 985,1581,1324 | 986,2545,2524

BATCH_RAW_INFO | 979,3669,3011 | 981,2294,1796 | 984,441,74 | 985,1582,1324 | 986,2546,2524

BATCH_RAW_INFO | 979,3670,3011 | 981,2295,1796 | 984,442,74 | 985,1583,1324 | 986,2547,2524

BATCH_RAW_INFO | 979,3671,3011 | 981,2296,1796 | 984,443,74 | 985,1584,1324 | 986,2548,2524

BATCH_RAW_INFO | 979,3672,3011 | 981,2297,1796 | 984,444,74 | 985,1585,1324 | 986,2549,2524

BATCH_RAW_INFO | 979,3673,3011 | 981,2298,1796 | 984,445,74 | 985,1586,1324 | 986,2550,2524

BATCH_RAW_INFO | 979,3674,3011 | 981,2299,1796 | 984,446,74 | 985,1587,1324 | 986,2551,2524

BATCH_RAW_INFO | 979,3675,3011 | 981,2300,1796 | 984,447,74 | 985,1588,1324 | 986,2552,2524

BATCH_RAW_INFO | 979,3676,3011 | 981,2301,1796 | 984,448,74 | 985,1589,1324 | 986,2553,2524

BATCH_RAW_INFO | 979,3677,3011 | 981,2302,1796 | 984,449,74 | 985,1590,1324 | 986,2554,2524

BATCH_RAW_INFO | 979,3678,3011 | 981,2303,1796 | 984,450,74 | 985,1591,1324 | 986,2555,2524

BATCH_RAW_INFO | 979,3679,3011 | 981,2304,1796 | 984,451,74 | 985,1592,1324 | 986,2556,2524

BATCH_RAW_INFO | 979,3680,3011 | 981,2305,1796 | 984,452,74 | 985,1593,1324 | 986,2557,2524

BATCH_RAW_INFO | 979,3681,3011 | 981,2306,1796 | 984,453,74 | 985,1594,1324 | 986,2558,2524

BATCH_RAW_INFO | 979,3682,3011 | 981,2307,1796 | 984,454,74 | 985,1595,1324 | 986,2559,2524

BATCH_RAW_INFO | 987,1903,1902

BATCH_RAW_INFO | 979,3683,3011 | 981,2308,1796 | 984,455,74 | 985,1596,1324 | 986,2560,2524 | 987,1904,1902

BATCH_RAW_INFO | 979,3684,3011 | 981,2309,1796 | 984,456,74 | 985,1597,1324 | 986,2561,2524 | 987,1905,1902

BATCH_RAW_INFO | 979,3685,3011 | 981,2310,1796 | 984,457,74 | 985,1598,1324 | 986,2562,2524 | 987,1906,1902

BATCH_RAW_INFO | 979,3686,3011 | 981,2311,1796 | 984,458,74 | 985,1599,1324 | 986,2563,2524 | 987,1907,1902

BATCH_RAW_INFO | 979,3687,3011 | 981,2312,1796 | 984,459,74 | 985,1600,1324 | 986,2564,2524 | 987,1908,1902

BATCH_RAW_INFO | 979,3688,3011 | 981,2313,1796 | 984,460,74 | 985,1601,1324 | 986,2565,2524 | 987,1909,1902

BATCH_RAW_INFO | 979,3689,3011 | 981,2314,1796 | 984,461,74 | 985,1602,1324 | 986,2566,2524 | 987,1910,1902

BATCH_RAW_INFO | 979,3690,3011 | 981,2315,1796 | 984,462,74 | 985,1603,1324 | 986,2567,2524 | 987,1911,1902

BATCH_RAW_INFO | 979,3691,3011 | 981,2316,1796 | 984,463,74 | 985,1604,1324 | 986,2568,2524 | 987,1912,1902

BATCH_RAW_INFO | 979,3692,3011 | 981,2317,1796 | 984,464,74 | 985,1605,1324 | 986,2569,2524 | 987,1913,1902

BATCH_RAW_INFO | 979,3693,3011 | 981,2318,1796 | 984,465,74 | 985,1606,1324 | 986,2570,2524 | 987,1914,1902

BATCH_RAW_INFO | 979,3694,3011 | 981,2319,1796 | 984,466,74 | 985,1607,1324 | 986,2571,2524 | 987,1915,1902

BATCH_RAW_INFO | 979,3695,3011 | 981,2320,1796 | 984,467,74 | 985,1608,1324 | 986,2572,2524 | 987,1916,1902

BATCH_RAW_INFO | 979,3696,3011 | 981,2321,1796 | 984,468,74 | 985,1609,1324 | 986,2573,2524 | 987,1917,1902

BATCH_RAW_INFO | 979,3697,3011 | 981,2322,1796 | 984,469,74 | 985,1610,1324 | 986,2574,2524 | 987,1918,1902

BATCH_RAW_INFO | 979,3698,3011 | 981,2323,1796 | 984,470,74 | 985,1611,1324 | 986,2575,2524 | 987,1919,1902

BATCH_RAW_INFO | 979,3699,3011 | 981,2324,1796 | 984,471,74 | 985,1612,1324 | 986,2576,2524 | 987,1920,1902

BATCH_RAW_INFO | 979,3700,3011 | 981,2325,1796 | 984,472,74 | 985,1613,1324 | 986,2577,2524 | 987,1921,1902

BATCH_RAW_INFO | 979,3701,3011 | 984,473,74 | 985,1614,1324 | 986,2578,2524 | 987,1922,1902

BATCH_RAW_INFO | 979,3702,3011 | 984,474,74 | 985,1615,1324 | 986,2579,2524 | 987,1923,1902

BATCH_RAW_INFO | 979,3703,3011 | 984,475,74 | 985,1616,1324 | 986,2580,2524 | 987,1924,1902

BATCH_RAW_INFO | 979,3704,3011 | 984,476,74 | 985,1617,1324 | 986,2581,2524 | 987,1925,1902

BATCH_RAW_INFO | 979,3705,3011 | 984,477,74 | 985,1618,1324 | 986,2582,2524 | 987,1926,1902

BATCH_RAW_INFO | 979,3706,3011 | 984,478,74 | 985,1619,1324 | 986,2583,2524 | 987,1927,1902

BATCH_RAW_INFO | 979,3707,3011 | 984,479,74 | 985,1620,1324 | 986,2584,2524 | 987,1928,1902

BATCH_RAW_INFO | 979,3708,3011 | 984,480,74 | 985,1621,1324 | 986,2585,2524 | 987,1929,1902

BATCH_RAW_INFO | 979,3709,3011 | 984,481,74 | 985,1622,1324 | 986,2586,2524 | 987,1930,1902

BATCH_RAW_INFO | 979,3710,3011 | 984,482,74 | 985,1623,1324 | 986,2587,2524 | 987,1931,1902

BATCH_RAW_INFO | 979,3711,3011 | 984,483,74 | 985,1624,1324 | 986,2588,2524 | 987,1932,1902

BATCH_RAW_INFO | 979,3712,3011 | 984,484,74 | 985,1625,1324 | 986,2589,2524 | 987,1933,1902

BATCH_RAW_INFO | 979,3713,3011 | 984,485,74 | 985,1626,1324 | 986,2590,2524 | 987,1934,1902

BATCH_RAW_INFO | 979,3714,3011 | 984,486,74 | 985,1627,1324 | 986,2591,2524 | 987,1935,1902

BATCH_RAW_INFO | 979,3715,3011 | 984,487,74 | 985,1628,1324 | 986,2592,2524 | 987,1936,1902

BATCH_RAW_INFO | 979,3716,3011 | 984,488,74 | 985,1629,1324 | 986,2593,2524 | 987,1937,1902

BATCH_RAW_INFO | 979,3717,3011 | 984,489,74 | 985,1630,1324 | 986,2594,2524 | 987,1938,1902

BATCH_RAW_INFO | 979,3718,3011 | 984,490,74 | 985,1631,1324 | 986,2595,2524 | 987,1939,1902

BATCH_RAW_INFO | 979,3719,3011 | 984,491,74 | 985,1632,1324 | 986,2596,2524 | 987,1940,1902

BATCH_RAW_INFO | 979,3720,3011 | 984,492,74 | 985,1633,1324 | 986,2597,2524 | 987,1941,1902

BATCH_RAW_INFO | 979,3721,3011 | 984,493,74 | 985,1634,1324 | 986,2598,2524 | 987,1942,1902

BATCH_RAW_INFO | 979,3722,3011 | 984,494,74 | 985,1635,1324 | 986,2599,2524 | 987,1943,1902

BATCH_RAW_INFO | 979,3723,3011 | 984,495,74 | 985,1636,1324 | 986,2600,2524 | 987,1944,1902

BATCH_RAW_INFO | 979,3724,3011 | 984,496,74 | 985,1637,1324 | 986,2601,2524 | 987,1945,1902

BATCH_RAW_INFO | 979,3725,3011 | 984,497,74 | 985,1638,1324 | 986,2602,2524 | 987,1946,1902

BATCH_RAW_INFO | 979,3726,3011 | 984,498,74 | 985,1639,1324 | 986,2603,2524 | 987,1947,1902

BATCH_RAW_INFO | 979,3727,3011 | 984,499,74 | 985,1640,1324 | 986,2604,2524 | 987,1948,1902

BATCH_RAW_INFO | 979,3728,3011 | 984,500,74 | 985,1641,1324 | 986,2605,2524 | 987,1949,1902

BATCH_RAW_INFO | 979,3729,3011 | 984,501,74 | 985,1642,1324 | 986,2606,2524 | 987,1950,1902

BATCH_RAW_INFO | 979,3730,3011 | 984,502,74 | 985,1643,1324 | 986,2607,2524 | 987,1951,1902

BATCH_RAW_INFO | 979,3731,3011 | 984,503,74 | 985,1644,1324 | 986,2608,2524 | 987,1952,1902

BATCH_RAW_INFO | 979,3732,3011 | 984,504,74 | 985,1645,1324 | 986,2609,2524 | 987,1953,1902

BATCH_RAW_INFO | 979,3733,3011 | 984,505,74 | 985,1646,1324 | 986,2610,2524 | 987,1954,1902

BATCH_RAW_INFO | 979,3734,3011 | 984,506,74 | 985,1647,1324 | 986,2611,2524 | 987,1955,1902

BATCH_RAW_INFO | 979,3735,3011 | 984,507,74 | 985,1648,1324 | 986,2612,2524 | 987,1956,1902

BATCH_RAW_INFO | 979,3736,3011 | 984,508,74 | 985,1649,1324 | 986,2613,2524 | 987,1957,1902

BATCH_RAW_INFO | 979,3737,3011 | 984,509,74 | 985,1650,1324 | 986,2614,2524 | 987,1958,1902

BATCH_RAW_INFO | 979,3738,3011 | 984,510,74 | 985,1651,1324 | 986,2615,2524 | 987,1959,1902

BATCH_RAW_INFO | 979,3739,3011 | 984,511,74 | 985,1652,1324 | 986,2616,2524 | 987,1960,1902

BATCH_RAW_INFO | 979,3740,3011 | 984,512,74 | 985,1653,1324 | 986,2617,2524 | 987,1961,1902

BATCH_RAW_INFO | 979,3741,3011 | 984,513,74 | 985,1654,1324 | 986,2618,2524 | 987,1962,1902

BATCH_RAW_INFO | 979,3742,3011 | 984,514,74 | 985,1655,1324 | 986,2619,2524 | 987,1963,1902

BATCH_RAW_INFO | 979,3743,3011 | 984,515,74 | 985,1656,1324 | 986,2620,2524 | 987,1964,1902

BATCH_RAW_INFO | 979,3744,3011 | 984,516,74 | 985,1657,1324 | 986,2621,2524 | 987,1965,1902

BATCH_RAW_INFO | 979,3745,3011 | 984,517,74 | 985,1658,1324 | 986,2622,2524 | 987,1966,1902

BATCH_RAW_INFO | 979,3746,3011 | 984,518,74 | 985,1659,1324 | 986,2623,2524 | 987,1967,1902

BATCH_RAW_INFO | 979,3747,3011 | 984,519,74 | 985,1660,1324 | 986,2624,2524 | 987,1968,1902

BATCH_RAW_INFO | 979,3748,3011 | 984,520,74 | 985,1661,1324 | 986,2625,2524 | 987,1969,1902

BATCH_RAW_INFO | 979,3749,3011 | 984,521,74 | 985,1662,1324 | 986,2626,2524 | 987,1970,1902

BATCH_RAW_INFO | 979,3750,3011 | 984,522,74 | 985,1663,1324 | 986,2627,2524 | 987,1971,1902

BATCH_RAW_INFO | 979,3751,3011 | 984,523,74 | 985,1664,1324 | 986,2628,2524 | 987,1972,1902

BATCH_RAW_INFO | 979,3752,3011 | 984,524,74 | 985,1665,1324 | 986,2629,2524 | 987,1973,1902

BATCH_RAW_INFO | 979,3753,3011 | 984,525,74 | 985,1666,1324 | 986,2630,2524 | 987,1974,1902

BATCH_RAW_INFO | 979,3754,3011 | 984,526,74 | 985,1667,1324 | 986,2631,2524 | 987,1975,1902

BATCH_RAW_INFO | 979,3755,3011 | 984,527,74 | 985,1668,1324 | 986,2632,2524 | 987,1976,1902

BATCH_RAW_INFO | 979,3756,3011 | 984,528,74 | 985,1669,1324 | 986,2633,2524 | 987,1977,1902

BATCH_RAW_INFO | 979,3757,3011 | 984,529,74 | 985,1670,1324 | 986,2634,2524 | 987,1978,1902

BATCH_RAW_INFO | 979,3758,3011 | 984,530,74 | 985,1671,1324 | 986,2635,2524 | 987,1979,1902

BATCH_RAW_INFO | 979,3759,3011 | 984,531,74 | 985,1672,1324 | 986,2636,2524 | 987,1980,1902

BATCH_RAW_INFO | 979,3760,3011 | 984,532,74 | 985,1673,1324 | 986,2637,2524 | 987,1981,1902

BATCH_RAW_INFO | 979,3761,3011 | 984,533,74 | 985,1674,1324 | 986,2638,2524 | 987,1982,1902

BATCH_RAW_INFO | 979,3762,3011 | 984,534,74 | 985,1675,1324 | 986,2639,2524 | 987,1983,1902

BATCH_RAW_INFO | 979,3763,3011 | 984,535,74 | 985,1676,1324 | 986,2640,2524 | 987,1984,1902

BATCH_RAW_INFO | 979,3764,3011 | 984,536,74 | 985,1677,1324 | 986,2641,2524 | 987,1985,1902

BATCH_RAW_INFO | 979,3765,3011 | 984,537,74 | 985,1678,1324 | 986,2642,2524 | 987,1986,1902

BATCH_RAW_INFO | 979,3766,3011 | 984,538,74 | 985,1679,1324 | 986,2643,2524 | 987,1987,1902

BATCH_RAW_INFO | 979,3767,3011 | 984,539,74 | 985,1680,1324 | 986,2644,2524 | 987,1988,1902

BATCH_RAW_INFO | 979,3768,3011 | 984,540,74 | 985,1681,1324 | 986,2645,2524 | 987,1989,1902

BATCH_RAW_INFO | 979,3769,3011 | 984,541,74 | 985,1682,1324 | 986,2646,2524 | 987,1990,1902

BATCH_RAW_INFO | 979,3770,3011 | 984,542,74 | 985,1683,1324 | 986,2647,2524 | 987,1991,1902

BATCH_RAW_INFO | 979,3771,3011 | 984,543,74 | 985,1684,1324 | 986,2648,2524 | 987,1992,1902

BATCH_RAW_INFO | 979,3772,3011 | 984,544,74 | 985,1685,1324 | 986,2649,2524 | 987,1993,1902

BATCH_RAW_INFO | 979,3773,3011 | 984,545,74 | 985,1686,1324 | 986,2650,2524 | 987,1994,1902

BATCH_RAW_INFO | 979,3774,3011 | 984,546,74 | 985,1687,1324 | 986,2651,2524 | 987,1995,1902

BATCH_RAW_INFO | 979,3775,3011 | 984,547,74 | 985,1688,1324 | 986,2652,2524 | 987,1996,1902

BATCH_RAW_INFO | 979,3776,3011 | 984,548,74 | 985,1689,1324 | 986,2653,2524 | 987,1997,1902

BATCH_RAW_INFO | 979,3777,3011 | 984,549,74 | 985,1690,1324 | 986,2654,2524 | 987,1998,1902

BATCH_RAW_INFO | 979,3778,3011 | 984,550,74 | 985,1691,1324 | 986,2655,2524 | 987,1999,1902

BATCH_RAW_INFO | 979,3779,3011 | 984,551,74 | 985,1692,1324 | 986,2656,2524 | 987,2000,1902

BATCH_RAW_INFO | 979,3780,3011 | 984,552,74 | 985,1693,1324 | 986,2657,2524 | 987,2001,1902

BATCH_RAW_INFO | 979,3781,3011 | 984,553,74 | 985,1694,1324 | 986,2658,2524 | 987,2002,1902

BATCH_RAW_INFO | 979,3782,3011 | 984,554,74 | 985,1695,1324 | 986,2659,2524 | 987,2003,1902

BATCH_RAW_INFO | 979,3783,3011 | 984,555,74 | 985,1696,1324 | 986,2660,2524 | 987,2004,1902

BATCH_RAW_INFO | 979,3784,3011 | 984,556,74 | 985,1697,1324 | 986,2661,2524 | 987,2005,1902

BATCH_RAW_INFO | 979,3785,3011 | 984,557,74 | 985,1698,1324 | 986,2662,2524 | 987,2006,1902

BATCH_RAW_INFO | 988,2247,2246

BATCH_RAW_INFO | 979,3786,3011 | 984,558,74 | 985,1699,1324 | 986,2663,2524 | 987,2007,1902 | 988,2248,2246

BATCH_RAW_INFO | 979,3787,3011 | 984,559,74 | 985,1700,1324 | 986,2664,2524 | 987,2008,1902 | 988,2249,2246

BATCH_RAW_INFO | 979,3788,3011 | 984,560,74 | 985,1701,1324 | 986,2665,2524 | 987,2009,1902 | 988,2250,2246

BATCH_RAW_INFO | 989,173,172

BATCH_RAW_INFO | 979,3789,3011 | 984,561,74 | 985,1702,1324 | 986,2666,2524 | 987,2010,1902 | 988,2251,2246 | 989,174,172

BATCH_RAW_INFO | 979,3790,3011 | 984,562,74 | 985,1703,1324 | 986,2667,2524 | 987,2011,1902 | 988,2252,2246 | 989,175,172

BATCH_RAW_INFO | 979,3791,3011 | 984,563,74 | 985,1704,1324 | 986,2668,2524 | 987,2012,1902 | 988,2253,2246 | 989,176,172

BATCH_RAW_INFO | 979,3792,3011 | 984,564,74 | 985,1705,1324 | 986,2669,2524 | 987,2013,1902 | 988,2254,2246 | 989,177,172

BATCH_RAW_INFO | 979,3793,3011 | 984,565,74 | 985,1706,1324 | 986,2670,2524 | 987,2014,1902 | 988,2255,2246 | 989,178,172

BATCH_RAW_INFO | 979,3794,3011 | 984,566,74 | 985,1707,1324 | 986,2671,2524 | 987,2015,1902 | 988,2256,2246 | 989,179,172

BATCH_RAW_INFO | 979,3795,3011 | 984,567,74 | 985,1708,1324 | 986,2672,2524 | 987,2016,1902 | 988,2257,2246 | 989,180,172

BATCH_RAW_INFO | 979,3796,3011 | 984,568,74 | 985,1709,1324 | 986,2673,2524 | 987,2017,1902 | 988,2258,2246 | 989,181,172

BATCH_RAW_INFO | 979,3797,3011 | 984,569,74 | 985,1710,1324 | 986,2674,2524 | 987,2018,1902 | 988,2259,2246 | 989,182,172

BATCH_RAW_INFO | 979,3798,3011 | 984,570,74 | 985,1711,1324 | 986,2675,2524 | 987,2019,1902 | 988,2260,2246 | 989,183,172

BATCH_RAW_INFO | 979,3799,3011 | 984,571,74 | 985,1712,1324 | 986,2676,2524 | 987,2020,1902 | 988,2261,2246 | 989,184,172

BATCH_RAW_INFO | 979,3800,3011 | 984,572,74 | 985,1713,1324 | 986,2677,2524 | 987,2021,1902 | 988,2262,2246 | 989,185,172

BATCH_RAW_INFO | 979,3801,3011 | 984,573,74 | 985,1714,1324 | 986,2678,2524 | 987,2022,1902 | 988,2263,2246 | 989,186,172

BATCH_RAW_INFO | 979,3802,3011 | 984,574,74 | 985,1715,1324 | 986,2679,2524 | 987,2023,1902 | 988,2264,2246 | 989,187,172

BATCH_RAW_INFO | 979,3803,3011 | 984,575,74 | 985,1716,1324 | 986,2680,2524 | 987,2024,1902 | 988,2265,2246 | 989,188,172

BATCH_RAW_INFO | 979,3804,3011 | 984,576,74 | 985,1717,1324 | 986,2681,2524 | 987,2025,1902 | 988,2266,2246 | 989,189,172

BATCH_RAW_INFO | 979,3805,3011 | 984,577,74 | 985,1718,1324 | 986,2682,2524 | 987,2026,1902 | 988,2267,2246 | 989,190,172

BATCH_RAW_INFO | 979,3806,3011 | 984,578,74 | 985,1719,1324 | 986,2683,2524 | 987,2027,1902 | 988,2268,2246 | 989,191,172

BATCH_RAW_INFO | 979,3807,3011 | 984,579,74 | 985,1720,1324 | 986,2684,2524 | 987,2028,1902 | 988,2269,2246 | 989,192,172

BATCH_RAW_INFO | 979,3808,3011 | 984,580,74 | 985,1721,1324 | 986,2685,2524 | 987,2029,1902 | 988,2270,2246 | 989,193,172

BATCH_RAW_INFO | 979,3809,3011 | 984,581,74 | 985,1722,1324 | 986,2686,2524 | 987,2030,1902 | 988,2271,2246 | 989,194,172

BATCH_RAW_INFO | 979,3810,3011 | 984,582,74 | 985,1723,1324 | 986,2687,2524 | 987,2031,1902 | 988,2272,2246 | 989,195,172

BATCH_RAW_INFO | 979,3811,3011 | 984,583,74 | 985,1724,1324 | 986,2688,2524 | 987,2032,1902 | 988,2273,2246 | 989,196,172

BATCH_RAW_INFO | 979,3812,3011 | 984,584,74 | 985,1725,1324 | 986,2689,2524 | 987,2033,1902 | 988,2274,2246 | 989,197,172

BATCH_RAW_INFO | 979,3813,3011 | 984,585,74 | 985,1726,1324 | 986,2690,2524 | 987,2034,1902 | 988,2275,2246 | 989,198,172

BATCH_RAW_INFO | 979,3814,3011 | 984,586,74 | 985,1727,1324 | 986,2691,2524 | 987,2035,1902 | 988,2276,2246 | 989,199,172

BATCH_RAW_INFO | 979,3815,3011 | 984,587,74 | 985,1728,1324 | 986,2692,2524 | 987,2036,1902 | 988,2277,2246 | 989,200,172

BATCH_RAW_INFO | 979,3816,3011 | 984,588,74 | 985,1729,1324 | 986,2693,2524 | 987,2037,1902 | 988,2278,2246 | 989,201,172

BATCH_RAW_INFO | 979,3817,3011 | 984,589,74 | 985,1730,1324 | 986,2694,2524 | 987,2038,1902 | 988,2279,2246 | 989,202,172

BATCH_RAW_INFO | 979,3818,3011 | 984,590,74 | 985,1731,1324 | 986,2695,2524 | 987,2039,1902 | 988,2280,2246 | 989,203,172

BATCH_RAW_INFO | 979,3819,3011 | 984,591,74 | 985,1732,1324 | 986,2696,2524 | 987,2040,1902 | 988,2281,2246 | 989,204,172

BATCH_RAW_INFO | 979,3820,3011 | 984,592,74 | 985,1733,1324 | 986,2697,2524 | 987,2041,1902 | 988,2282,2246 | 989,205,172

BATCH_RAW_INFO | 979,3821,3011 | 984,593,74 | 985,1734,1324 | 986,2698,2524 | 987,2042,1902 | 988,2283,2246 | 989,206,172

BATCH_RAW_INFO | 979,3822,3011 | 984,594,74 | 985,1735,1324 | 986,2699,2524 | 987,2043,1902 | 988,2284,2246 | 989,207,172

BATCH_RAW_INFO | 979,3823,3011 | 984,595,74 | 985,1736,1324 | 986,2700,2524 | 987,2044,1902 | 988,2285,2246 | 989,208,172

BATCH_RAW_INFO | 979,3824,3011 | 984,596,74 | 985,1737,1324 | 986,2701,2524 | 987,2045,1902 | 988,2286,2246 | 989,209,172

BATCH_RAW_INFO | 979,3825,3011 | 984,597,74 | 985,1738,1324 | 986,2702,2524 | 987,2046,1902 | 988,2287,2246 | 989,210,172

BATCH_RAW_INFO | 979,3826,3011 | 984,598,74 | 985,1739,1324 | 986,2703,2524 | 987,2047,1902 | 988,2288,2246 | 989,211,172

BATCH_RAW_INFO | 979,3827,3011 | 984,599,74 | 985,1740,1324 | 986,2704,2524 | 987,2048,1902 | 988,2289,2246 | 989,212,172

BATCH_RAW_INFO | 979,3828,3011 | 984,600,74 | 985,1741,1324 | 986,2705,2524 | 987,2049,1902 | 988,2290,2246 | 989,213,172

BATCH_RAW_INFO | 990,17,16

BATCH_RAW_INFO | 979,3829,3011 | 984,601,74 | 985,1742,1324 | 986,2706,2524 | 987,2050,1902 | 988,2291,2246 | 989,214,172 | 990,18,16

BATCH_RAW_INFO | 979,3830,3011 | 984,602,74 | 985,1743,1324 | 986,2707,2524 | 987,2051,1902 | 988,2292,2246 | 989,215,172 | 990,19,16

BATCH_RAW_INFO | 979,3831,3011 | 984,603,74 | 985,1744,1324 | 986,2708,2524 | 987,2052,1902 | 988,2293,2246 | 989,216,172 | 990,20,16

BATCH_RAW_INFO | 979,3832,3011 | 984,604,74 | 985,1745,1324 | 986,2709,2524 | 987,2053,1902 | 988,2294,2246 | 989,217,172 | 990,21,16

BATCH_RAW_INFO | 979,3833,3011 | 984,605,74 | 985,1746,1324 | 986,2710,2524 | 987,2054,1902 | 988,2295,2246 | 989,218,172 | 990,22,16

BATCH_RAW_INFO | 979,3834,3011 | 984,606,74 | 985,1747,1324 | 986,2711,2524 | 987,2055,1902 | 988,2296,2246 | 989,219,172 | 990,23,16

BATCH_RAW_INFO | 979,3835,3011 | 984,607,74 | 985,1748,1324 | 986,2712,2524 | 987,2056,1902 | 988,2297,2246 | 989,220,172 | 990,24,16

BATCH_RAW_INFO | 979,3836,3011 | 984,608,74 | 985,1749,1324 | 986,2713,2524 | 987,2057,1902 | 988,2298,2246 | 989,221,172 | 990,25,16

BATCH_RAW_INFO | 991,849,848

BATCH_RAW_INFO | 979,3837,3011 | 984,609,74 | 985,1750,1324 | 986,2714,2524 | 987,2058,1902 | 988,2299,2246 | 989,222,172 | 990,26,16 | 991,850,848

BATCH_RAW_INFO | 979,3838,3011 | 984,610,74 | 985,1751,1324 | 986,2715,2524 | 987,2059,1902 | 988,2300,2246 | 989,223,172 | 990,27,16 | 991,851,848

BATCH_RAW_INFO | 979,3839,3011 | 984,611,74 | 985,1752,1324 | 986,2716,2524 | 987,2060,1902 | 988,2301,2246 | 989,224,172 | 990,28,16 | 991,852,848

BATCH_RAW_INFO | 979,3840,3011 | 984,612,74 | 985,1753,1324 | 986,2717,2524 | 987,2061,1902 | 988,2302,2246 | 989,225,172 | 990,29,16 | 991,853,848

BATCH_RAW_INFO | 979,3841,3011 | 984,613,74 | 985,1754,1324 | 986,2718,2524 | 987,2062,1902 | 988,2303,2246 | 989,226,172 | 990,30,16 | 991,854,848

BATCH_RAW_INFO | 979,3842,3011 | 984,614,74 | 985,1755,1324 | 986,2719,2524 | 987,2063,1902 | 988,2304,2246 | 989,227,172 | 990,31,16 | 991,855,848

BATCH_RAW_INFO | 979,3843,3011 | 984,615,74 | 985,1756,1324 | 986,2720,2524 | 987,2064,1902 | 988,2305,2246 | 989,228,172 | 990,32,16 | 991,856,848

BATCH_RAW_INFO | 979,3844,3011 | 984,616,74 | 985,1757,1324 | 986,2721,2524 | 987,2065,1902 | 988,2306,2246 | 989,229,172 | 990,33,16 | 991,857,848

BATCH_RAW_INFO | 979,3845,3011 | 984,617,74 | 985,1758,1324 | 986,2722,2524 | 987,2066,1902 | 988,2307,2246 | 989,230,172 | 990,34,16 | 991,858,848

BATCH_RAW_INFO | 979,3846,3011 | 984,618,74 | 985,1759,1324 | 986,2723,2524 | 987,2067,1902 | 988,2308,2246 | 989,231,172 | 990,35,16 | 991,859,848

BATCH_RAW_INFO | 979,3847,3011 | 984,619,74 | 985,1760,1324 | 986,2724,2524 | 987,2068,1902 | 988,2309,2246 | 989,232,172 | 990,36,16 | 991,860,848

BATCH_RAW_INFO | 979,3848,3011 | 984,620,74 | 985,1761,1324 | 986,2725,2524 | 987,2069,1902 | 988,2310,2246 | 989,233,172 | 990,37,16 | 991,861,848

BATCH_RAW_INFO | 979,3849,3011 | 984,621,74 | 985,1762,1324 | 986,2726,2524 | 987,2070,1902 | 988,2311,2246 | 989,234,172 | 990,38,16 | 991,862,848

BATCH_RAW_INFO | 979,3850,3011 | 984,622,74 | 985,1763,1324 | 986,2727,2524 | 987,2071,1902 | 988,2312,2246 | 989,235,172 | 990,39,16 | 991,863,848

BATCH_RAW_INFO | 979,3851,3011 | 984,623,74 | 985,1764,1324 | 986,2728,2524 | 987,2072,1902 | 988,2313,2246 | 989,236,172 | 990,40,16 | 991,864,848

BATCH_RAW_INFO | 979,3852,3011 | 984,624,74 | 985,1765,1324 | 986,2729,2524 | 987,2073,1902 | 988,2314,2246 | 989,237,172 | 990,41,16 | 991,865,848

BATCH_RAW_INFO | 979,3853,3011 | 984,625,74 | 985,1766,1324 | 986,2730,2524 | 987,2074,1902 | 988,2315,2246 | 989,238,172 | 990,42,16 | 991,866,848

BATCH_RAW_INFO | 979,3854,3011 | 984,626,74 | 985,1767,1324 | 986,2731,2524 | 987,2075,1902 | 988,2316,2246 | 989,239,172 | 990,43,16 | 991,867,848

BATCH_RAW_INFO | 979,3855,3011 | 984,627,74 | 985,1768,1324 | 986,2732,2524 | 987,2076,1902 | 988,2317,2246 | 989,240,172 | 990,44,16 | 991,868,848

BATCH_RAW_INFO | 979,3856,3011 | 984,628,74 | 985,1769,1324 | 986,2733,2524 | 987,2077,1902 | 988,2318,2246 | 989,241,172 | 990,45,16 | 991,869,848

BATCH_RAW_INFO | 979,3857,3011 | 984,629,74 | 985,1770,1324 | 986,2734,2524 | 987,2078,1902 | 988,2319,2246 | 989,242,172 | 990,46,16 | 991,870,848

BATCH_RAW_INFO | 979,3858,3011 | 984,630,74 | 985,1771,1324 | 986,2735,2524 | 987,2079,1902 | 988,2320,2246 | 989,243,172 | 990,47,16 | 991,871,848

BATCH_RAW_INFO | 979,3859,3011 | 984,631,74 | 985,1772,1324 | 986,2736,2524 | 987,2080,1902 | 988,2321,2246 | 989,244,172 | 990,48,16 | 991,872,848

BATCH_RAW_INFO | 979,3860,3011 | 984,632,74 | 985,1773,1324 | 986,2737,2524 | 987,2081,1902 | 988,2322,2246 | 989,245,172 | 990,49,16 | 991,873,848

BATCH_RAW_INFO | 979,3861,3011 | 984,633,74 | 985,1774,1324 | 986,2738,2524 | 987,2082,1902 | 988,2323,2246 | 989,246,172 | 990,50,16 | 991,874,848

BATCH_RAW_INFO | 979,3862,3011 | 984,634,74 | 985,1775,1324 | 986,2739,2524 | 987,2083,1902 | 988,2324,2246 | 989,247,172 | 990,51,16 | 991,875,848

BATCH_RAW_INFO | 979,3863,3011 | 984,635,74 | 985,1776,1324 | 986,2740,2524 | 987,2084,1902 | 988,2325,2246 | 989,248,172 | 990,52,16 | 991,876,848

BATCH_RAW_INFO | 979,3864,3011 | 984,636,74 | 985,1777,1324 | 986,2741,2524 | 987,2085,1902 | 988,2326,2246 | 989,249,172 | 990,53,16 | 991,877,848

BATCH_RAW_INFO | 979,3865,3011 | 984,637,74 | 985,1778,1324 | 986,2742,2524 | 987,2086,1902 | 988,2327,2246 | 989,250,172 | 990,54,16 | 991,878,848

BATCH_RAW_INFO | 979,3866,3011 | 984,638,74 | 985,1779,1324 | 986,2743,2524 | 987,2087,1902 | 988,2328,2246 | 989,251,172 | 990,55,16 | 991,879,848

BATCH_RAW_INFO | 979,3867,3011 | 984,639,74 | 985,1780,1324 | 986,2744,2524 | 987,2088,1902 | 988,2329,2246 | 989,252,172 | 990,56,16 | 991,880,848

BATCH_RAW_INFO | 979,3868,3011 | 984,640,74 | 985,1781,1324 | 986,2745,2524 | 987,2089,1902 | 988,2330,2246 | 989,253,172 | 990,57,16 | 991,881,848

BATCH_RAW_INFO | 979,3869,3011 | 984,641,74 | 985,1782,1324 | 986,2746,2524 | 987,2090,1902 | 988,2331,2246 | 989,254,172 | 990,58,16 | 991,882,848

BATCH_RAW_INFO | 979,3870,3011 | 984,642,74 | 985,1783,1324 | 986,2747,2524 | 987,2091,1902 | 988,2332,2246 | 989,255,172 | 990,59,16 | 991,883,848

BATCH_RAW_INFO | 979,3871,3011 | 984,643,74 | 985,1784,1324 | 986,2748,2524 | 987,2092,1902 | 988,2333,2246 | 989,256,172 | 990,60,16 | 991,884,848

BATCH_RAW_INFO | 979,3872,3011 | 984,644,74 | 985,1785,1324 | 986,2749,2524 | 987,2093,1902 | 988,2334,2246 | 989,257,172 | 990,61,16 | 991,885,848

BATCH_RAW_INFO | 979,3873,3011 | 984,645,74 | 985,1786,1324 | 986,2750,2524 | 987,2094,1902 | 988,2335,2246 | 989,258,172 | 990,62,16 | 991,886,848

BATCH_RAW_INFO | 979,3874,3011 | 984,646,74 | 985,1787,1324 | 986,2751,2524 | 987,2095,1902 | 988,2336,2246 | 989,259,172 | 990,63,16 | 991,887,848

BATCH_RAW_INFO | 979,3875,3011 | 984,647,74 | 985,1788,1324 | 986,2752,2524 | 987,2096,1902 | 988,2337,2246 | 989,260,172 | 990,64,16 | 991,888,848

BATCH_RAW_INFO | 979,3876,3011 | 984,648,74 | 985,1789,1324 | 986,2753,2524 | 987,2097,1902 | 988,2338,2246 | 989,261,172 | 990,65,16 | 991,889,848

BATCH_RAW_INFO | 979,3877,3011 | 984,649,74 | 985,1790,1324 | 986,2754,2524 | 987,2098,1902 | 988,2339,2246 | 989,262,172 | 990,66,16 | 991,890,848

BATCH_RAW_INFO | 979,3878,3011 | 984,650,74 | 985,1791,1324 | 986,2755,2524 | 987,2099,1902 | 988,2340,2246 | 989,263,172 | 990,67,16 | 991,891,848

BATCH_RAW_INFO | 979,3879,3011 | 984,651,74 | 985,1792,1324 | 986,2756,2524 | 987,2100,1902 | 988,2341,2246 | 989,264,172 | 990,68,16 | 991,892,848

BATCH_RAW_INFO | 979,3880,3011 | 984,652,74 | 985,1793,1324 | 986,2757,2524 | 987,2101,1902 | 988,2342,2246 | 989,265,172 | 990,69,16 | 991,893,848

BATCH_RAW_INFO | 979,3881,3011 | 984,653,74 | 985,1794,1324 | 986,2758,2524 | 987,2102,1902 | 988,2343,2246 | 989,266,172 | 990,70,16 | 991,894,848

BATCH_RAW_INFO | 979,3882,3011 | 984,654,74 | 985,1795,1324 | 986,2759,2524 | 987,2103,1902 | 988,2344,2246 | 989,267,172 | 990,71,16 | 991,895,848

BATCH_RAW_INFO | 979,3883,3011 | 984,655,74 | 985,1796,1324 | 986,2760,2524 | 987,2104,1902 | 988,2345,2246 | 989,268,172 | 990,72,16 | 991,896,848

BATCH_RAW_INFO | 979,3884,3011 | 984,656,74 | 985,1797,1324 | 986,2761,2524 | 987,2105,1902 | 988,2346,2246 | 989,269,172 | 990,73,16 | 991,897,848

BATCH_RAW_INFO | 992,649,648

BATCH_RAW_INFO | 979,3885,3011 | 984,657,74 | 985,1798,1324 | 986,2762,2524 | 987,2106,1902 | 988,2347,2246 | 989,270,172 | 990,74,16 | 991,898,848 | 992,650,648

BATCH_RAW_INFO | 979,3886,3011 | 984,658,74 | 985,1799,1324 | 986,2763,2524 | 987,2107,1902 | 988,2348,2246 | 989,271,172 | 990,75,16 | 991,899,848 | 992,651,648

BATCH_RAW_INFO | 979,3887,3011 | 984,659,74 | 985,1800,1324 | 986,2764,2524 | 987,2108,1902 | 988,2349,2246 | 989,272,172 | 990,76,16 | 991,900,848 | 992,652,648

BATCH_RAW_INFO | 979,3888,3011 | 984,660,74 | 985,1801,1324 | 987,2109,1902 | 988,2350,2246 | 989,273,172 | 990,77,16 | 991,901,848 | 992,653,648

BATCH_RAW_INFO | 979,3889,3011 | 984,661,74 | 985,1802,1324 | 987,2110,1902 | 988,2351,2246 | 989,274,172 | 990,78,16 | 991,902,848 | 992,654,648

BATCH_RAW_INFO | 979,3890,3011 | 984,662,74 | 985,1803,1324 | 987,2111,1902 | 988,2352,2246 | 989,275,172 | 990,79,16 | 991,903,848 | 992,655,648

BATCH_RAW_INFO | 979,3891,3011 | 984,663,74 | 985,1804,1324 | 987,2112,1902 | 988,2353,2246 | 989,276,172 | 990,80,16 | 991,904,848 | 992,656,648

BATCH_RAW_INFO | 979,3892,3011 | 984,664,74 | 985,1805,1324 | 987,2113,1902 | 988,2354,2246 | 989,277,172 | 990,81,16 | 991,905,848 | 992,657,648

BATCH_RAW_INFO | 979,3893,3011 | 984,665,74 | 985,1806,1324 | 987,2114,1902 | 988,2355,2246 | 989,278,172 | 990,82,16 | 991,906,848 | 992,658,648

BATCH_RAW_INFO | 979,3894,3011 | 984,666,74 | 985,1807,1324 | 987,2115,1902 | 988,2356,2246 | 989,279,172 | 990,83,16 | 991,907,848 | 992,659,648

BATCH_RAW_INFO | 979,3895,3011 | 984,667,74 | 985,1808,1324 | 987,2116,1902 | 988,2357,2246 | 989,280,172 | 990,84,16 | 991,908,848 | 992,660,648

BATCH_RAW_INFO | 979,3896,3011 | 984,668,74 | 985,1809,1324 | 987,2117,1902 | 988,2358,2246 | 989,281,172 | 990,85,16 | 991,909,848 | 992,661,648

BATCH_RAW_INFO | 979,3897,3011 | 984,669,74 | 985,1810,1324 | 987,2118,1902 | 988,2359,2246 | 989,282,172 | 990,86,16 | 991,910,848 | 992,662,648

BATCH_RAW_INFO | 979,3898,3011 | 984,670,74 | 985,1811,1324 | 987,2119,1902 | 988,2360,2246 | 989,283,172 | 990,87,16 | 991,911,848 | 992,663,648

BATCH_RAW_INFO | 979,3899,3011 | 984,671,74 | 985,1812,1324 | 987,2120,1902 | 988,2361,2246 | 989,284,172 | 990,88,16 | 991,912,848 | 992,664,648

BATCH_RAW_INFO | 979,3900,3011 | 984,672,74 | 985,1813,1324 | 987,2121,1902 | 988,2362,2246 | 989,285,172 | 990,89,16 | 991,913,848 | 992,665,648

BATCH_RAW_INFO | 979,3901,3011 | 984,673,74 | 985,1814,1324 | 987,2122,1902 | 988,2363,2246 | 989,286,172 | 990,90,16 | 991,914,848 | 992,666,648

BATCH_RAW_INFO | 979,3902,3011 | 984,674,74 | 985,1815,1324 | 987,2123,1902 | 988,2364,2246 | 989,287,172 | 990,91,16 | 991,915,848 | 992,667,648

BATCH_RAW_INFO | 979,3903,3011 | 984,675,74 | 985,1816,1324 | 987,2124,1902 | 988,2365,2246 | 989,288,172 | 990,92,16 | 991,916,848 | 992,668,648

BATCH_RAW_INFO | 979,3904,3011 | 984,676,74 | 985,1817,1324 | 987,2125,1902 | 988,2366,2246 | 989,289,172 | 990,93,16 | 991,917,848 | 992,669,648

BATCH_RAW_INFO | 979,3905,3011 | 984,677,74 | 985,1818,1324 | 987,2126,1902 | 988,2367,2246 | 989,290,172 | 990,94,16 | 991,918,848 | 992,670,648

BATCH_RAW_INFO | 979,3906,3011 | 984,678,74 | 985,1819,1324 | 987,2127,1902 | 988,2368,2246 | 989,291,172 | 990,95,16 | 991,919,848 | 992,671,648

BATCH_RAW_INFO | 979,3907,3011 | 984,679,74 | 985,1820,1324 | 987,2128,1902 | 988,2369,2246 | 989,292,172 | 990,96,16 | 991,920,848 | 992,672,648

BATCH_RAW_INFO | 979,3908,3011 | 984,680,74 | 985,1821,1324 | 987,2129,1902 | 988,2370,2246 | 989,293,172 | 990,97,16 | 991,921,848 | 992,673,648

BATCH_RAW_INFO | 979,3909,3011 | 984,681,74 | 985,1822,1324 | 987,2130,1902 | 988,2371,2246 | 989,294,172 | 990,98,16 | 991,922,848 | 992,674,648

BATCH_RAW_INFO | 979,3910,3011 | 984,682,74 | 985,1823,1324 | 987,2131,1902 | 988,2372,2246 | 989,295,172 | 990,99,16 | 991,923,848 | 992,675,648

BATCH_RAW_INFO | 979,3911,3011 | 984,683,74 | 985,1824,1324 | 987,2132,1902 | 988,2373,2246 | 989,296,172 | 990,100,16 | 991,924,848 | 992,676,648

BATCH_RAW_INFO | 979,3912,3011 | 984,684,74 | 985,1825,1324 | 987,2133,1902 | 988,2374,2246 | 989,297,172 | 990,101,16 | 991,925,848 | 992,677,648

BATCH_RAW_INFO | 979,3913,3011 | 984,685,74 | 985,1826,1324 | 987,2134,1902 | 988,2375,2246 | 989,298,172 | 990,102,16 | 991,926,848 | 992,678,648

BATCH_RAW_INFO | 979,3914,3011 | 984,686,74 | 985,1827,1324 | 987,2135,1902 | 988,2376,2246 | 989,299,172 | 990,103,16 | 991,927,848 | 992,679,648

BATCH_RAW_INFO | 979,3915,3011 | 984,687,74 | 985,1828,1324 | 987,2136,1902 | 988,2377,2246 | 989,300,172 | 990,104,16 | 991,928,848 | 992,680,648

BATCH_RAW_INFO | 979,3916,3011 | 984,688,74 | 985,1829,1324 | 987,2137,1902 | 988,2378,2246 | 989,301,172 | 990,105,16 | 991,929,848 | 992,681,648

BATCH_RAW_INFO | 979,3917,3011 | 984,689,74 | 985,1830,1324 | 987,2138,1902 | 988,2379,2246 | 989,302,172 | 990,106,16 | 991,930,848 | 992,682,648

BATCH_RAW_INFO | 979,3918,3011 | 984,690,74 | 985,1831,1324 | 987,2139,1902 | 988,2380,2246 | 989,303,172 | 990,107,16 | 991,931,848 | 992,683,648

BATCH_RAW_INFO | 979,3919,3011 | 984,691,74 | 985,1832,1324 | 987,2140,1902 | 988,2381,2246 | 989,304,172 | 990,108,16 | 991,932,848 | 992,684,648

BATCH_RAW_INFO | 979,3920,3011 | 984,692,74 | 985,1833,1324 | 987,2141,1902 | 988,2382,2246 | 989,305,172 | 990,109,16 | 991,933,848 | 992,685,648

BATCH_RAW_INFO | 979,3921,3011 | 984,693,74 | 985,1834,1324 | 987,2142,1902 | 988,2383,2246 | 989,306,172 | 990,110,16 | 991,934,848 | 992,686,648

BATCH_RAW_INFO | 993,142,141

BATCH_RAW_INFO | 979,3922,3011 | 984,694,74 | 985,1835,1324 | 987,2143,1902 | 988,2384,2246 | 989,307,172 | 990,111,16 | 991,935,848 | 992,687,648 | 993,143,141

BATCH_RAW_INFO | 979,3923,3011 | 984,695,74 | 985,1836,1324 | 987,2144,1902 | 988,2385,2246 | 989,308,172 | 990,112,16 | 991,936,848 | 992,688,648 | 993,144,141

BATCH_RAW_INFO | 979,3924,3011 | 984,696,74 | 985,1837,1324 | 987,2145,1902 | 988,2386,2246 | 989,309,172 | 990,113,16 | 991,937,848 | 992,689,648 | 993,145,141

BATCH_RAW_INFO | 979,3925,3011 | 984,697,74 | 985,1838,1324 | 987,2146,1902 | 988,2387,2246 | 989,310,172 | 990,114,16 | 991,938,848 | 992,690,648 | 993,146,141

BATCH_RAW_INFO | 979,3926,3011 | 984,698,74 | 985,1839,1324 | 987,2147,1902 | 988,2388,2246 | 989,311,172 | 990,115,16 | 991,939,848 | 992,691,648 | 993,147,141

BATCH_RAW_INFO | 979,3927,3011 | 984,699,74 | 985,1840,1324 | 987,2148,1902 | 988,2389,2246 | 989,312,172 | 990,116,16 | 991,940,848 | 992,692,648 | 993,148,141

BATCH_RAW_INFO | 979,3928,3011 | 984,700,74 | 985,1841,1324 | 987,2149,1902 | 988,2390,2246 | 989,313,172 | 990,117,16 | 991,941,848 | 992,693,648 | 993,149,141

BATCH_RAW_INFO | 979,3929,3011 | 984,701,74 | 985,1842,1324 | 987,2150,1902 | 988,2391,2246 | 989,314,172 | 990,118,16 | 991,942,848 | 992,694,648 | 993,150,141

BATCH_RAW_INFO | 979,3930,3011 | 984,702,74 | 985,1843,1324 | 987,2151,1902 | 988,2392,2246 | 989,315,172 | 990,119,16 | 991,943,848 | 992,695,648 | 993,151,141

BATCH_RAW_INFO | 979,3931,3011 | 984,703,74 | 985,1844,1324 | 987,2152,1902 | 988,2393,2246 | 989,316,172 | 990,120,16 | 991,944,848 | 992,696,648 | 993,152,141

BATCH_RAW_INFO | 979,3932,3011 | 984,704,74 | 985,1845,1324 | 987,2153,1902 | 988,2394,2246 | 989,317,172 | 990,121,16 | 991,945,848 | 992,697,648 | 993,153,141

BATCH_RAW_INFO | 979,3933,3011 | 984,705,74 | 985,1846,1324 | 987,2154,1902 | 988,2395,2246 | 989,318,172 | 990,122,16 | 991,946,848 | 992,698,648 | 993,154,141

BATCH_RAW_INFO | 979,3934,3011 | 984,706,74 | 985,1847,1324 | 987,2155,1902 | 988,2396,2246 | 989,319,172 | 990,123,16 | 991,947,848 | 992,699,648 | 993,155,141

BATCH_RAW_INFO | 979,3935,3011 | 984,707,74 | 985,1848,1324 | 987,2156,1902 | 988,2397,2246 | 989,320,172 | 990,124,16 | 991,948,848 | 992,700,648 | 993,156,141

BATCH_RAW_INFO | 979,3936,3011 | 984,708,74 | 985,1849,1324 | 987,2157,1902 | 988,2398,2246 | 989,321,172 | 990,125,16 | 991,949,848 | 992,701,648 | 993,157,141

BATCH_RAW_INFO | 979,3937,3011 | 984,709,74 | 985,1850,1324 | 987,2158,1902 | 988,2399,2246 | 989,322,172 | 990,126,16 | 991,950,848 | 992,702,648 | 993,158,141

BATCH_RAW_INFO | 979,3938,3011 | 984,710,74 | 985,1851,1324 | 987,2159,1902 | 988,2400,2246 | 989,323,172 | 990,127,16 | 991,951,848 | 992,703,648 | 993,159,141

BATCH_RAW_INFO | 979,3939,3011 | 984,711,74 | 985,1852,1324 | 987,2160,1902 | 988,2401,2246 | 989,324,172 | 990,128,16 | 991,952,848 | 992,704,648 | 993,160,141

BATCH_RAW_INFO | 979,3940,3011 | 984,712,74 | 985,1853,1324 | 987,2161,1902 | 988,2402,2246 | 989,325,172 | 990,129,16 | 991,953,848 | 992,705,648 | 993,161,141

BATCH_RAW_INFO | 979,3941,3011 | 984,713,74 | 985,1854,1324 | 987,2162,1902 | 988,2403,2246 | 989,326,172 | 990,130,16 | 991,954,848 | 992,706,648 | 993,162,141

BATCH_RAW_INFO | 979,3942,3011 | 984,714,74 | 985,1855,1324 | 987,2163,1902 | 988,2404,2246 | 989,327,172 | 990,131,16 | 991,955,848 | 992,707,648 | 993,163,141

BATCH_RAW_INFO | 979,3943,3011 | 984,715,74 | 985,1856,1324 | 987,2164,1902 | 988,2405,2246 | 989,328,172 | 990,132,16 | 991,956,848 | 992,708,648

BATCH_RAW_INFO | 979,3944,3011 | 984,716,74 | 985,1857,1324 | 987,2165,1902 | 988,2406,2246 | 989,329,172 | 990,133,16 | 991,957,848 | 992,709,648

BATCH_RAW_INFO | 979,3945,3011 | 984,717,74 | 985,1858,1324 | 987,2166,1902 | 988,2407,2246 | 989,330,172 | 990,134,16 | 991,958,848 | 992,710,648

BATCH_RAW_INFO | 979,3946,3011 | 984,718,74 | 985,1859,1324 | 987,2167,1902 | 988,2408,2246 | 989,331,172 | 990,135,16 | 991,959,848 | 992,711,648

BATCH_RAW_INFO | 979,3947,3011 | 984,719,74 | 985,1860,1324 | 987,2168,1902 | 988,2409,2246 | 989,332,172 | 990,136,16 | 991,960,848 | 992,712,648

BATCH_RAW_INFO | 979,3948,3011 | 984,720,74 | 985,1861,1324 | 987,2169,1902 | 988,2410,2246 | 989,333,172 | 990,137,16 | 991,961,848 | 992,713,648

BATCH_RAW_INFO | 979,3949,3011 | 984,721,74 | 985,1862,1324 | 987,2170,1902 | 988,2411,2246 | 989,334,172 | 990,138,16 | 991,962,848 | 992,714,648

BATCH_RAW_INFO | 979,3950,3011 | 984,722,74 | 985,1863,1324 | 987,2171,1902 | 988,2412,2246 | 989,335,172 | 990,139,16 | 991,963,848 | 992,715,648

BATCH_RAW_INFO | 979,3951,3011 | 984,723,74 | 985,1864,1324 | 987,2172,1902 | 988,2413,2246 | 989,336,172 | 990,140,16 | 991,964,848 | 992,716,648

BATCH_RAW_INFO | 979,3952,3011 | 984,724,74 | 985,1865,1324 | 987,2173,1902 | 988,2414,2246 | 989,337,172 | 990,141,16 | 991,965,848 | 992,717,648

BATCH_RAW_INFO | 979,3953,3011 | 984,725,74 | 985,1866,1324 | 987,2174,1902 | 988,2415,2246 | 989,338,172 | 990,142,16 | 991,966,848 | 992,718,648

BATCH_RAW_INFO | 979,3954,3011 | 984,726,74 | 985,1867,1324 | 987,2175,1902 | 988,2416,2246 | 989,339,172 | 990,143,16 | 991,967,848 | 992,719,648

BATCH_RAW_INFO | 979,3955,3011 | 984,727,74 | 985,1868,1324 | 987,2176,1902 | 988,2417,2246 | 989,340,172 | 990,144,16 | 991,968,848 | 992,720,648

BATCH_RAW_INFO | 979,3956,3011 | 984,728,74 | 985,1869,1324 | 987,2177,1902 | 988,2418,2246 | 989,341,172 | 990,145,16 | 991,969,848 | 992,721,648

BATCH_RAW_INFO | 979,3957,3011 | 984,729,74 | 985,1870,1324 | 987,2178,1902 | 988,2419,2246 | 989,342,172 | 990,146,16 | 991,970,848 | 992,722,648

BATCH_RAW_INFO | 979,3958,3011 | 984,730,74 | 985,1871,1324 | 987,2179,1902 | 988,2420,2246 | 989,343,172 | 990,147,16 | 991,971,848 | 992,723,648

BATCH_RAW_INFO | 979,3959,3011 | 984,731,74 | 985,1872,1324 | 987,2180,1902 | 988,2421,2246 | 989,344,172 | 990,148,16 | 991,972,848 | 992,724,648

BATCH_RAW_INFO | 979,3960,3011 | 984,732,74 | 985,1873,1324 | 987,2181,1902 | 988,2422,2246 | 989,345,172 | 990,149,16 | 991,973,848 | 992,725,648

BATCH_RAW_INFO | 979,3961,3011 | 984,733,74 | 985,1874,1324 | 987,2182,1902 | 988,2423,2246 | 989,346,172 | 990,150,16 | 991,974,848 | 992,726,648

BATCH_RAW_INFO | 979,3962,3011 | 984,734,74 | 985,1875,1324 | 987,2183,1902 | 988,2424,2246 | 989,347,172 | 990,151,16 | 991,975,848 | 992,727,648

BATCH_RAW_INFO | 979,3963,3011 | 984,735,74 | 985,1876,1324 | 987,2184,1902 | 988,2425,2246 | 989,348,172 | 990,152,16 | 991,976,848 | 992,728,648

BATCH_RAW_INFO | 979,3964,3011 | 984,736,74 | 985,1877,1324 | 987,2185,1902 | 988,2426,2246 | 989,349,172 | 990,153,16 | 991,977,848 | 992,729,648

BATCH_RAW_INFO | 979,3965,3011 | 984,737,74 | 985,1878,1324 | 987,2186,1902 | 988,2427,2246 | 989,350,172 | 990,154,16 | 991,978,848 | 992,730,648

BATCH_RAW_INFO | 979,3966,3011 | 984,738,74 | 985,1879,1324 | 987,2187,1902 | 988,2428,2246 | 989,351,172 | 990,155,16 | 991,979,848 | 992,731,648

BATCH_RAW_INFO | 979,3967,3011 | 984,739,74 | 985,1880,1324 | 987,2188,1902 | 988,2429,2246 | 989,352,172 | 990,156,16 | 991,980,848 | 992,732,648

BATCH_RAW_INFO | 979,3968,3011 | 984,740,74 | 985,1881,1324 | 987,2189,1902 | 988,2430,2246 | 989,353,172 | 990,157,16 | 991,981,848 | 992,733,648

BATCH_RAW_INFO | 979,3969,3011 | 984,741,74 | 985,1882,1324 | 987,2190,1902 | 988,2431,2246 | 989,354,172 | 990,158,16 | 991,982,848 | 992,734,648

BATCH_RAW_INFO | 979,3970,3011 | 984,742,74 | 985,1883,1324 | 987,2191,1902 | 988,2432,2246 | 989,355,172 | 990,159,16 | 991,983,848 | 992,735,648

BATCH_RAW_INFO | 979,3971,3011 | 984,743,74 | 985,1884,1324 | 987,2192,1902 | 988,2433,2246 | 989,356,172 | 990,160,16 | 991,984,848 | 992,736,648

BATCH_RAW_INFO | 979,3972,3011 | 984,744,74 | 985,1885,1324 | 987,2193,1902 | 988,2434,2246 | 989,357,172 | 990,161,16 | 991,985,848 | 992,737,648

BATCH_RAW_INFO | 979,3973,3011 | 984,745,74 | 985,1886,1324 | 987,2194,1902 | 988,2435,2246 | 989,358,172 | 990,162,16 | 991,986,848 | 992,738,648

BATCH_RAW_INFO | 979,3974,3011 | 984,746,74 | 985,1887,1324 | 987,2195,1902 | 988,2436,2246 | 989,359,172 | 990,163,16 | 991,987,848 | 992,739,648

BATCH_RAW_INFO | 979,3975,3011 | 984,747,74 | 985,1888,1324 | 987,2196,1902 | 988,2437,2246 | 989,360,172 | 990,164,16 | 991,988,848 | 992,740,648

BATCH_RAW_INFO | 979,3976,3011 | 984,748,74 | 985,1889,1324 | 987,2197,1902 | 988,2438,2246 | 989,361,172 | 990,165,16 | 991,989,848 | 992,741,648

BATCH_RAW_INFO | 979,3977,3011 | 984,749,74 | 985,1890,1324 | 987,2198,1902 | 988,2439,2246 | 989,362,172 | 990,166,16 | 991,990,848 | 992,742,648

BATCH_RAW_INFO | 979,3978,3011 | 984,750,74 | 985,1891,1324 | 987,2199,1902 | 988,2440,2246 | 989,363,172 | 990,167,16 | 991,991,848 | 992,743,648

BATCH_RAW_INFO | 979,3979,3011 | 984,751,74 | 985,1892,1324 | 987,2200,1902 | 988,2441,2246 | 989,364,172 | 990,168,16 | 991,992,848 | 992,744,648

BATCH_RAW_INFO | 979,3980,3011 | 984,752,74 | 985,1893,1324 | 987,2201,1902 | 988,2442,2246 | 989,365,172 | 990,169,16 | 991,993,848 | 992,745,648

BATCH_RAW_INFO | 979,3981,3011 | 984,753,74 | 985,1894,1324 | 987,2202,1902 | 988,2443,2246 | 989,366,172 | 990,170,16 | 991,994,848 | 992,746,648

BATCH_RAW_INFO | 979,3982,3011 | 984,754,74 | 985,1895,1324 | 987,2203,1902 | 988,2444,2246 | 989,367,172 | 990,171,16 | 991,995,848 | 992,747,648

BATCH_RAW_INFO | 979,3983,3011 | 984,755,74 | 985,1896,1324 | 987,2204,1902 | 988,2445,2246 | 989,368,172 | 990,172,16 | 991,996,848 | 992,748,648

BATCH_RAW_INFO | 979,3984,3011 | 984,756,74 | 985,1897,1324 | 987,2205,1902 | 988,2446,2246 | 989,369,172 | 990,173,16 | 991,997,848 | 992,749,648

BATCH_RAW_INFO | 979,3985,3011 | 984,757,74 | 985,1898,1324 | 987,2206,1902 | 988,2447,2246 | 989,370,172 | 990,174,16 | 991,998,848 | 992,750,648

BATCH_RAW_INFO | 979,3986,3011 | 984,758,74 | 985,1899,1324 | 987,2207,1902 | 988,2448,2246 | 989,371,172 | 990,175,16 | 991,999,848 | 992,751,648

BATCH_RAW_INFO | 979,3987,3011 | 984,759,74 | 985,1900,1324 | 987,2208,1902 | 988,2449,2246 | 989,372,172 | 990,176,16 | 991,1000,848 | 992,752,648

BATCH_RAW_INFO | 979,3988,3011 | 984,760,74 | 985,1901,1324 | 987,2209,1902 | 988,2450,2246 | 989,373,172 | 990,177,16 | 991,1001,848 | 992,753,648

BATCH_RAW_INFO | 979,3989,3011 | 984,761,74 | 985,1902,1324 | 987,2210,1902 | 988,2451,2246 | 989,374,172 | 990,178,16 | 991,1002,848 | 992,754,648

BATCH_RAW_INFO | 979,3990,3011 | 984,762,74 | 985,1903,1324 | 987,2211,1902 | 988,2452,2246 | 989,375,172 | 990,179,16 | 991,1003,848 | 992,755,648

BATCH_RAW_INFO | 979,3991,3011 | 984,763,74 | 985,1904,1324 | 987,2212,1902 | 988,2453,2246 | 989,376,172 | 990,180,16 | 991,1004,848 | 992,756,648

BATCH_RAW_INFO | 979,3992,3011 | 984,764,74 | 985,1905,1324 | 987,2213,1902 | 988,2454,2246 | 989,377,172 | 990,181,16 | 991,1005,848 | 992,757,648

BATCH_RAW_INFO | 979,3993,3011 | 984,765,74 | 985,1906,1324 | 987,2214,1902 | 988,2455,2246 | 989,378,172 | 990,182,16 | 991,1006,848 | 992,758,648

BATCH_RAW_INFO | 979,3994,3011 | 984,766,74 | 985,1907,1324 | 987,2215,1902 | 988,2456,2246 | 989,379,172 | 990,183,16 | 991,1007,848 | 992,759,648

BATCH_RAW_INFO | 979,3995,3011 | 984,767,74 | 985,1908,1324 | 987,2216,1902 | 988,2457,2246 | 989,380,172 | 990,184,16 | 991,1008,848 | 992,760,648

BATCH_RAW_INFO | 979,3996,3011 | 984,768,74 | 985,1909,1324 | 987,2217,1902 | 988,2458,2246 | 989,381,172 | 990,185,16 | 991,1009,848 | 992,761,648

BATCH_RAW_INFO | 979,3997,3011 | 984,769,74 | 985,1910,1324 | 987,2218,1902 | 988,2459,2246 | 989,382,172 | 990,186,16 | 991,1010,848 | 992,762,648

BATCH_RAW_INFO | 979,3998,3011 | 984,770,74 | 985,1911,1324 | 987,2219,1902 | 988,2460,2246 | 989,383,172 | 990,187,16 | 991,1011,848 | 992,763,648

BATCH_RAW_INFO | 979,3999,3011 | 984,771,74 | 985,1912,1324 | 987,2220,1902 | 988,2461,2246 | 989,384,172 | 990,188,16 | 991,1012,848 | 992,764,648

BATCH_RAW_INFO | 979,4000,3011 | 984,772,74 | 985,1913,1324 | 987,2221,1902 | 988,2462,2246 | 989,385,172 | 990,189,16 | 991,1013,848 | 992,765,648

BATCH_RAW_INFO | 979,4001,3011 | 984,773,74 | 985,1914,1324 | 987,2222,1902 | 988,2463,2246 | 989,386,172 | 990,190,16 | 991,1014,848 | 992,766,648

BATCH_RAW_INFO | 979,4002,3011 | 984,774,74 | 985,1915,1324 | 987,2223,1902 | 988,2464,2246 | 989,387,172 | 990,191,16 | 991,1015,848 | 992,767,648

BATCH_RAW_INFO | 979,4003,3011 | 984,775,74 | 985,1916,1324 | 987,2224,1902 | 988,2465,2246 | 989,388,172 | 990,192,16 | 991,1016,848 | 992,768,648

BATCH_RAW_INFO | 979,4004,3011 | 984,776,74 | 985,1917,1324 | 987,2225,1902 | 988,2466,2246 | 989,389,172 | 990,193,16 | 991,1017,848 | 992,769,648

BATCH_RAW_INFO | 979,4005,3011 | 984,777,74 | 985,1918,1324 | 987,2226,1902 | 988,2467,2246 | 989,390,172 | 990,194,16 | 991,1018,848 | 992,770,648

BATCH_RAW_INFO | 979,4006,3011 | 984,778,74 | 985,1919,1324 | 987,2227,1902 | 988,2468,2246 | 989,391,172 | 990,195,16 | 991,1019,848 | 992,771,648

BATCH_RAW_INFO | 979,4007,3011 | 984,779,74 | 985,1920,1324 | 987,2228,1902 | 988,2469,2246 | 989,392,172 | 990,196,16 | 991,1020,848 | 992,772,648

BATCH_RAW_INFO | 979,4008,3011 | 984,780,74 | 985,1921,1324 | 987,2229,1902 | 988,2470,2246 | 989,393,172 | 990,197,16 | 991,1021,848 | 992,773,648

BATCH_RAW_INFO | 979,4009,3011 | 984,781,74 | 985,1922,1324 | 987,2230,1902 | 988,2471,2246 | 989,394,172 | 990,198,16 | 991,1022,848 | 992,774,648

BATCH_RAW_INFO | 979,4010,3011 | 984,782,74 | 985,1923,1324 | 987,2231,1902 | 988,2472,2246 | 989,395,172 | 990,199,16 | 991,1023,848 | 992,775,648

BATCH_RAW_INFO | 979,4011,3011 | 984,783,74 | 985,1924,1324 | 987,2232,1902 | 988,2473,2246 | 989,396,172 | 990,200,16 | 991,1024,848 | 992,776,648

BATCH_RAW_INFO | 979,4012,3011 | 984,784,74 | 985,1925,1324 | 987,2233,1902 | 988,2474,2246 | 989,397,172 | 990,201,16 | 991,1025,848 | 992,777,648

BATCH_RAW_INFO | 979,4013,3011 | 984,785,74 | 985,1926,1324 | 987,2234,1902 | 988,2475,2246 | 989,398,172 | 990,202,16 | 991,1026,848 | 992,778,648

BATCH_RAW_INFO | 979,4014,3011 | 984,786,74 | 985,1927,1324 | 987,2235,1902 | 988,2476,2246 | 989,399,172 | 990,203,16 | 991,1027,848 | 992,779,648

BATCH_RAW_INFO | 979,4015,3011 | 984,787,74 | 985,1928,1324 | 987,2236,1902 | 988,2477,2246 | 989,400,172 | 990,204,16 | 991,1028,848 | 992,780,648

BATCH_RAW_INFO | 979,4016,3011 | 984,788,74 | 985,1929,1324 | 987,2237,1902 | 988,2478,2246 | 989,401,172 | 990,205,16 | 991,1029,848 | 992,781,648

BATCH_RAW_INFO | 979,4017,3011 | 984,789,74 | 985,1930,1324 | 987,2238,1902 | 988,2479,2246 | 989,402,172 | 990,206,16 | 991,1030,848 | 992,782,648

BATCH_RAW_INFO | 979,4018,3011 | 984,790,74 | 985,1931,1324 | 987,2239,1902 | 988,2480,2246 | 989,403,172 | 990,207,16 | 991,1031,848 | 992,783,648

BATCH_RAW_INFO | 979,4019,3011 | 984,791,74 | 985,1932,1324 | 987,2240,1902 | 988,2481,2246 | 989,404,172 | 990,208,16 | 991,1032,848 | 992,784,648

BATCH_RAW_INFO | 979,4020,3011 | 984,792,74 | 985,1933,1324 | 987,2241,1902 | 988,2482,2246 | 989,405,172 | 990,209,16 | 991,1033,848 | 992,785,648

BATCH_RAW_INFO | 979,4021,3011 | 984,793,74 | 985,1934,1324 | 987,2242,1902 | 988,2483,2246 | 989,406,172 | 990,210,16 | 991,1034,848 | 992,786,648

BATCH_RAW_INFO | 979,4022,3011 | 984,794,74 | 985,1935,1324 | 987,2243,1902 | 988,2484,2246 | 989,407,172 | 990,211,16 | 991,1035,848 | 992,787,648

BATCH_RAW_INFO | 979,4023,3011 | 984,795,74 | 985,1936,1324 | 987,2244,1902 | 988,2485,2246 | 989,408,172 | 990,212,16 | 991,1036,848 | 992,788,648

BATCH_RAW_INFO | 979,4024,3011 | 984,796,74 | 985,1937,1324 | 987,2245,1902 | 988,2486,2246 | 989,409,172 | 990,213,16 | 991,1037,848 | 992,789,648

BATCH_RAW_INFO | 979,4025,3011 | 984,797,74 | 985,1938,1324 | 987,2246,1902 | 988,2487,2246 | 989,410,172 | 990,214,16 | 991,1038,848 | 992,790,648

BATCH_RAW_INFO | 979,4026,3011 | 984,798,74 | 985,1939,1324 | 987,2247,1902 | 988,2488,2246 | 989,411,172 | 990,215,16 | 991,1039,848 | 992,791,648

BATCH_RAW_INFO | 979,4027,3011 | 984,799,74 | 985,1940,1324 | 987,2248,1902 | 988,2489,2246 | 989,412,172 | 990,216,16 | 991,1040,848 | 992,792,648

BATCH_RAW_INFO | 979,4028,3011 | 984,800,74 | 985,1941,1324 | 987,2249,1902 | 988,2490,2246 | 989,413,172 | 990,217,16 | 991,1041,848 | 992,793,648

BATCH_RAW_INFO | 984,801,74 | 985,1942,1324 | 987,2250,1902 | 988,2491,2246 | 989,414,172 | 990,218,16 | 991,1042,848 | 992,794,648

BATCH_RAW_INFO | 984,802,74 | 985,1943,1324 | 987,2251,1902 | 988,2492,2246 | 989,415,172 | 990,219,16 | 991,1043,848 | 992,795,648

BATCH_RAW_INFO | 984,803,74 | 985,1944,1324 | 987,2252,1902 | 988,2493,2246 | 989,416,172 | 990,220,16 | 991,1044,848 | 992,796,648

BATCH_RAW_INFO | 984,804,74 | 985,1945,1324 | 987,2253,1902 | 988,2494,2246 | 989,417,172 | 990,221,16 | 991,1045,848 | 992,797,648

BATCH_RAW_INFO | 984,805,74 | 985,1946,1324 | 987,2254,1902 | 988,2495,2246 | 989,418,172 | 990,222,16 | 991,1046,848 | 992,798,648

BATCH_RAW_INFO | 984,806,74 | 985,1947,1324 | 987,2255,1902 | 988,2496,2246 | 989,419,172 | 990,223,16 | 991,1047,848 | 992,799,648

BATCH_RAW_INFO | 984,807,74 | 985,1948,1324 | 987,2256,1902 | 988,2497,2246 | 989,420,172 | 990,224,16 | 991,1048,848 | 992,800,648

BATCH_RAW_INFO | 984,808,74 | 985,1949,1324 | 987,2257,1902 | 988,2498,2246 | 989,421,172 | 990,225,16 | 991,1049,848 | 992,801,648

BATCH_RAW_INFO | 984,809,74 | 985,1950,1324 | 987,2258,1902 | 988,2499,2246 | 989,422,172 | 990,226,16 | 991,1050,848 | 992,802,648

BATCH_RAW_INFO | 984,810,74 | 985,1951,1324 | 987,2259,1902 | 988,2500,2246 | 989,423,172 | 990,227,16 | 991,1051,848 | 992,803,648

BATCH_RAW_INFO | 984,811,74 | 985,1952,1324 | 987,2260,1902 | 988,2501,2246 | 989,424,172 | 990,228,16 | 991,1052,848 | 992,804,648

BATCH_RAW_INFO | 984,812,74 | 985,1953,1324 | 987,2261,1902 | 988,2502,2246 | 989,425,172 | 990,229,16 | 991,1053,848 | 992,805,648

BATCH_RAW_INFO | 984,813,74 | 985,1954,1324 | 987,2262,1902 | 988,2503,2246 | 989,426,172 | 990,230,16 | 991,1054,848 | 992,806,648

BATCH_RAW_INFO | 984,814,74 | 985,1955,1324 | 987,2263,1902 | 988,2504,2246 | 989,427,172 | 990,231,16 | 991,1055,848 | 992,807,648

BATCH_RAW_INFO | 984,815,74 | 985,1956,1324 | 987,2264,1902 | 988,2505,2246 | 989,428,172 | 990,232,16 | 991,1056,848 | 992,808,648

BATCH_RAW_INFO | 984,816,74 | 985,1957,1324 | 987,2265,1902 | 988,2506,2246 | 989,429,172 | 990,233,16 | 991,1057,848 | 992,809,648

BATCH_RAW_INFO | 984,817,74 | 985,1958,1324 | 987,2266,1902 | 988,2507,2246 | 989,430,172 | 990,234,16 | 991,1058,848 | 992,810,648

BATCH_RAW_INFO | 984,818,74 | 985,1959,1324 | 987,2267,1902 | 988,2508,2246 | 989,431,172 | 990,235,16 | 991,1059,848 | 992,811,648

BATCH_RAW_INFO | 984,819,74 | 985,1960,1324 | 987,2268,1902 | 988,2509,2246 | 989,432,172 | 990,236,16 | 991,1060,848 | 992,812,648

BATCH_RAW_INFO | 984,820,74 | 985,1961,1324 | 987,2269,1902 | 988,2510,2246 | 989,433,172 | 990,237,16 | 991,1061,848 | 992,813,648

BATCH_RAW_INFO | 984,821,74 | 985,1962,1324 | 987,2270,1902 | 988,2511,2246 | 989,434,172 | 990,238,16 | 991,1062,848 | 992,814,648

BATCH_RAW_INFO | 984,822,74 | 985,1963,1324 | 987,2271,1902 | 988,2512,2246 | 989,435,172 | 990,239,16 | 991,1063,848 | 992,815,648

BATCH_RAW_INFO | 984,823,74 | 985,1964,1324 | 987,2272,1902 | 988,2513,2246 | 989,436,172 | 990,240,16 | 991,1064,848 | 992,816,648

BATCH_RAW_INFO | 984,824,74 | 985,1965,1324 | 987,2273,1902 | 988,2514,2246 | 989,437,172 | 990,241,16 | 991,1065,848 | 992,817,648

BATCH_RAW_INFO | 984,825,74 | 985,1966,1324 | 987,2274,1902 | 988,2515,2246 | 989,438,172 | 990,242,16 | 991,1066,848 | 992,818,648

BATCH_RAW_INFO | 984,826,74 | 985,1967,1324 | 987,2275,1902 | 988,2516,2246 | 989,439,172 | 990,243,16 | 991,1067,848 | 992,819,648

BATCH_RAW_INFO | 984,827,74 | 985,1968,1324 | 987,2276,1902 | 988,2517,2246 | 989,440,172 | 990,244,16 | 991,1068,848 | 992,820,648

BATCH_RAW_INFO | 984,828,74 | 985,1969,1324 | 987,2277,1902 | 988,2518,2246 | 989,441,172 | 990,245,16 | 991,1069,848 | 992,821,648

BATCH_RAW_INFO | 984,829,74 | 985,1970,1324 | 987,2278,1902 | 988,2519,2246 | 989,442,172 | 990,246,16 | 991,1070,848 | 992,822,648

BATCH_RAW_INFO | 984,830,74 | 985,1971,1324 | 987,2279,1902 | 988,2520,2246 | 989,443,172 | 990,247,16 | 991,1071,848 | 992,823,648

BATCH_RAW_INFO | 984,831,74 | 985,1972,1324 | 987,2280,1902 | 988,2521,2246 | 989,444,172 | 990,248,16 | 991,1072,848 | 992,824,648

BATCH_RAW_INFO | 984,832,74 | 985,1973,1324 | 987,2281,1902 | 988,2522,2246 | 989,445,172 | 990,249,16 | 991,1073,848 | 992,825,648

BATCH_RAW_INFO | 984,833,74 | 985,1974,1324 | 987,2282,1902 | 988,2523,2246 | 989,446,172 | 990,250,16 | 991,1074,848 | 992,826,648

BATCH_RAW_INFO | 984,834,74 | 985,1975,1324 | 987,2283,1902 | 988,2524,2246 | 989,447,172 | 990,251,16 | 991,1075,848 | 992,827,648

BATCH_RAW_INFO | 984,835,74 | 985,1976,1324 | 987,2284,1902 | 988,2525,2246 | 989,448,172 | 990,252,16 | 991,1076,848 | 992,828,648

BATCH_RAW_INFO | 984,836,74 | 985,1977,1324 | 987,2285,1902 | 988,2526,2246 | 989,449,172 | 990,253,16 | 991,1077,848 | 992,829,648

BATCH_RAW_INFO | 984,837,74 | 985,1978,1324 | 987,2286,1902 | 988,2527,2246 | 989,450,172 | 990,254,16 | 991,1078,848 | 992,830,648

BATCH_RAW_INFO | 984,838,74 | 985,1979,1324 | 987,2287,1902 | 988,2528,2246 | 989,451,172 | 990,255,16 | 991,1079,848 | 992,831,648

BATCH_RAW_INFO | 984,839,74 | 985,1980,1324 | 987,2288,1902 | 988,2529,2246 | 989,452,172 | 990,256,16 | 991,1080,848 | 992,832,648

BATCH_RAW_INFO | 984,840,74 | 985,1981,1324 | 987,2289,1902 | 988,2530,2246 | 989,453,172 | 990,257,16 | 991,1081,848 | 992,833,648

BATCH_RAW_INFO | 984,841,74 | 985,1982,1324 | 987,2290,1902 | 988,2531,2246 | 989,454,172 | 990,258,16 | 991,1082,848 | 992,834,648

BATCH_RAW_INFO | 984,842,74 | 985,1983,1324 | 987,2291,1902 | 988,2532,2246 | 989,455,172 | 990,259,16 | 991,1083,848 | 992,835,648

BATCH_RAW_INFO | 984,843,74 | 985,1984,1324 | 987,2292,1902 | 988,2533,2246 | 989,456,172 | 990,260,16 | 991,1084,848 | 992,836,648

BATCH_RAW_INFO | 984,844,74 | 985,1985,1324 | 987,2293,1902 | 988,2534,2246 | 989,457,172 | 990,261,16 | 991,1085,848 | 992,837,648

BATCH_RAW_INFO | 984,845,74 | 985,1986,1324 | 987,2294,1902 | 988,2535,2246 | 989,458,172 | 990,262,16 | 991,1086,848 | 992,838,648

BATCH_RAW_INFO | 984,846,74 | 985,1987,1324 | 987,2295,1902 | 988,2536,2246 | 989,459,172 | 990,263,16 | 991,1087,848 | 992,839,648

BATCH_RAW_INFO | 984,847,74 | 985,1988,1324 | 987,2296,1902 | 988,2537,2246 | 989,460,172 | 990,264,16 | 991,1088,848 | 992,840,648

BATCH_RAW_INFO | 984,848,74 | 985,1989,1324 | 987,2297,1902 | 988,2538,2246 | 989,461,172 | 990,265,16 | 991,1089,848 | 992,841,648

BATCH_RAW_INFO | 984,849,74 | 985,1990,1324 | 987,2298,1902 | 988,2539,2246 | 989,462,172 | 990,266,16 | 991,1090,848 | 992,842,648

BATCH_RAW_INFO | 984,850,74 | 985,1991,1324 | 987,2299,1902 | 988,2540,2246 | 989,463,172 | 990,267,16 | 991,1091,848 | 992,843,648

BATCH_RAW_INFO | 984,851,74 | 985,1992,1324 | 987,2300,1902 | 988,2541,2246 | 989,464,172 | 990,268,16 | 991,1092,848 | 992,844,648

BATCH_RAW_INFO | 984,852,74 | 985,1993,1324 | 987,2301,1902 | 988,2542,2246 | 989,465,172 | 990,269,16 | 991,1093,848 | 992,845,648

BATCH_RAW_INFO | 984,853,74 | 985,1994,1324 | 987,2302,1902 | 988,2543,2246 | 989,466,172 | 990,270,16 | 991,1094,848 | 992,846,648

BATCH_RAW_INFO | 984,854,74 | 985,1995,1324 | 987,2303,1902 | 988,2544,2246 | 989,467,172 | 990,271,16 | 991,1095,848 | 992,847,648

BATCH_RAW_INFO | 984,855,74 | 985,1996,1324 | 987,2304,1902 | 988,2545,2246 | 989,468,172 | 990,272,16 | 991,1096,848 | 992,848,648

BATCH_RAW_INFO | 984,856,74 | 985,1997,1324 | 987,2305,1902 | 988,2546,2246 | 989,469,172 | 990,273,16 | 991,1097,848 | 992,849,648

BATCH_RAW_INFO | 984,857,74 | 985,1998,1324 | 987,2306,1902 | 988,2547,2246 | 989,470,172 | 990,274,16 | 991,1098,848 | 992,850,648

BATCH_RAW_INFO | 984,858,74 | 985,1999,1324 | 987,2307,1902 | 988,2548,2246 | 989,471,172 | 990,275,16 | 991,1099,848 | 992,851,648

BATCH_RAW_INFO | 984,859,74 | 985,2000,1324 | 987,2308,1902 | 988,2549,2246 | 989,472,172 | 990,276,16 | 991,1100,848 | 992,852,648

BATCH_RAW_INFO | 984,860,74 | 985,2001,1324 | 987,2309,1902 | 988,2550,2246 | 989,473,172 | 990,277,16 | 991,1101,848 | 992,853,648

BATCH_RAW_INFO | 984,861,74 | 985,2002,1324 | 987,2310,1902 | 988,2551,2246 | 989,474,172 | 990,278,16 | 991,1102,848 | 992,854,648

BATCH_RAW_INFO | 984,862,74 | 985,2003,1324 | 987,2311,1902 | 988,2552,2246 | 989,475,172 | 990,279,16 | 991,1103,848 | 992,855,648

BATCH_RAW_INFO | 984,863,74 | 985,2004,1324 | 987,2312,1902 | 988,2553,2246 | 989,476,172 | 990,280,16 | 991,1104,848 | 992,856,648

BATCH_RAW_INFO | 984,864,74 | 985,2005,1324 | 987,2313,1902 | 988,2554,2246 | 989,477,172 | 990,281,16 | 991,1105,848 | 992,857,648

BATCH_RAW_INFO | 984,865,74 | 985,2006,1324 | 987,2314,1902 | 988,2555,2246 | 989,478,172 | 990,282,16 | 991,1106,848 | 992,858,648

BATCH_RAW_INFO | 984,866,74 | 985,2007,1324 | 987,2315,1902 | 988,2556,2246 | 989,479,172 | 990,283,16 | 991,1107,848 | 992,859,648

BATCH_RAW_INFO | 984,867,74 | 985,2008,1324 | 987,2316,1902 | 988,2557,2246 | 989,480,172 | 990,284,16 | 991,1108,848 | 992,860,648

BATCH_RAW_INFO | 984,868,74 | 985,2009,1324 | 987,2317,1902 | 988,2558,2246 | 989,481,172 | 990,285,16 | 991,1109,848 | 992,861,648

BATCH_RAW_INFO | 984,869,74 | 985,2010,1324 | 987,2318,1902 | 988,2559,2246 | 989,482,172 | 990,286,16 | 991,1110,848 | 992,862,648

BATCH_RAW_INFO | 984,870,74 | 985,2011,1324 | 987,2319,1902 | 988,2560,2246 | 989,483,172 | 990,287,16 | 991,1111,848 | 992,863,648

BATCH_RAW_INFO | 984,871,74 | 985,2012,1324 | 987,2320,1902 | 988,2561,2246 | 989,484,172 | 990,288,16 | 991,1112,848 | 992,864,648

BATCH_RAW_INFO | 984,872,74 | 985,2013,1324 | 987,2321,1902 | 988,2562,2246 | 989,485,172 | 990,289,16 | 991,1113,848 | 992,865,648

BATCH_RAW_INFO | 984,873,74 | 985,2014,1324 | 987,2322,1902 | 988,2563,2246 | 989,486,172 | 990,290,16 | 991,1114,848 | 992,866,648

BATCH_RAW_INFO | 984,874,74 | 985,2015,1324 | 987,2323,1902 | 988,2564,2246 | 989,487,172 | 990,291,16 | 991,1115,848 | 992,867,648

BATCH_RAW_INFO | 984,875,74 | 985,2016,1324 | 987,2324,1902 | 988,2565,2246 | 989,488,172 | 990,292,16 | 991,1116,848 | 992,868,648

BATCH_RAW_INFO | 984,876,74 | 985,2017,1324 | 987,2325,1902 | 988,2566,2246 | 989,489,172 | 990,293,16 | 991,1117,848 | 992,869,648

BATCH_RAW_INFO | 984,877,74 | 985,2018,1324 | 987,2326,1902 | 988,2567,2246 | 989,490,172 | 990,294,16 | 991,1118,848 | 992,870,648

BATCH_RAW_INFO | 984,878,74 | 985,2019,1324 | 987,2327,1902 | 988,2568,2246 | 989,491,172 | 990,295,16 | 991,1119,848 | 992,871,648

BATCH_RAW_INFO | 984,879,74 | 985,2020,1324 | 987,2328,1902 | 988,2569,2246 | 989,492,172 | 990,296,16 | 991,1120,848 | 992,872,648

BATCH_RAW_INFO | 984,880,74 | 985,2021,1324 | 987,2329,1902 | 988,2570,2246 | 989,493,172 | 990,297,16 | 991,1121,848 | 992,873,648

BATCH_RAW_INFO | 984,881,74 | 985,2022,1324 | 987,2330,1902 | 988,2571,2246 | 989,494,172 | 990,298,16 | 991,1122,848 | 992,874,648

BATCH_RAW_INFO | 984,882,74 | 985,2023,1324 | 987,2331,1902 | 988,2572,2246 | 989,495,172 | 990,299,16 | 991,1123,848 | 992,875,648

BATCH_RAW_INFO | 984,883,74 | 985,2024,1324 | 987,2332,1902 | 988,2573,2246 | 989,496,172 | 990,300,16 | 991,1124,848 | 992,876,648

BATCH_RAW_INFO | 984,884,74 | 985,2025,1324 | 987,2333,1902 | 988,2574,2246 | 989,497,172 | 990,301,16 | 991,1125,848 | 992,877,648

BATCH_RAW_INFO | 984,885,74 | 985,2026,1324 | 987,2334,1902 | 988,2575,2246 | 989,498,172 | 990,302,16 | 991,1126,848 | 992,878,648

BATCH_RAW_INFO | 984,886,74 | 985,2027,1324 | 987,2335,1902 | 988,2576,2246 | 989,499,172 | 990,303,16 | 991,1127,848 | 992,879,648

BATCH_RAW_INFO | 984,887,74 | 985,2028,1324 | 987,2336,1902 | 988,2577,2246 | 989,500,172 | 990,304,16 | 991,1128,848 | 992,880,648

BATCH_RAW_INFO | 984,888,74 | 985,2029,1324 | 987,2337,1902 | 988,2578,2246 | 989,501,172 | 990,305,16 | 991,1129,848 | 992,881,648

BATCH_RAW_INFO | 984,889,74 | 985,2030,1324 | 987,2338,1902 | 988,2579,2246 | 989,502,172 | 990,306,16 | 991,1130,848 | 992,882,648

BATCH_RAW_INFO | 984,890,74 | 985,2031,1324 | 987,2339,1902 | 988,2580,2246 | 989,503,172 | 990,307,16 | 991,1131,848 | 992,883,648

BATCH_RAW_INFO | 984,891,74 | 985,2032,1324 | 987,2340,1902 | 988,2581,2246 | 989,504,172 | 990,308,16 | 991,1132,848 | 992,884,648

BATCH_RAW_INFO | 984,892,74 | 985,2033,1324 | 987,2341,1902 | 988,2582,2246 | 989,505,172 | 990,309,16 | 991,1133,848 | 992,885,648

BATCH_RAW_INFO | 984,893,74 | 985,2034,1324 | 987,2342,1902 | 988,2583,2246 | 989,506,172 | 990,310,16 | 991,1134,848 | 992,886,648

BATCH_RAW_INFO | 984,894,74 | 985,2035,1324 | 987,2343,1902 | 988,2584,2246 | 989,507,172 | 990,311,16 | 991,1135,848 | 992,887,648

BATCH_RAW_INFO | 984,895,74 | 985,2036,1324 | 987,2344,1902 | 988,2585,2246 | 989,508,172 | 990,312,16 | 991,1136,848 | 992,888,648

BATCH_RAW_INFO | 984,896,74 | 985,2037,1324 | 987,2345,1902 | 988,2586,2246 | 989,509,172 | 990,313,16 | 991,1137,848 | 992,889,648

BATCH_RAW_INFO | 984,897,74 | 985,2038,1324 | 987,2346,1902 | 988,2587,2246 | 989,510,172 | 990,314,16 | 991,1138,848 | 992,890,648

BATCH_RAW_INFO | 984,898,74 | 985,2039,1324 | 987,2347,1902 | 988,2588,2246 | 989,511,172 | 990,315,16 | 991,1139,848 | 992,891,648

BATCH_RAW_INFO | 984,899,74 | 985,2040,1324 | 987,2348,1902 | 988,2589,2246 | 989,512,172 | 990,316,16 | 991,1140,848 | 992,892,648

BATCH_RAW_INFO | 984,900,74 | 985,2041,1324 | 987,2349,1902 | 988,2590,2246 | 989,513,172 | 990,317,16 | 991,1141,848 | 992,893,648

BATCH_RAW_INFO | 984,901,74 | 985,2042,1324 | 987,2350,1902 | 988,2591,2246 | 989,514,172 | 990,318,16 | 991,1142,848 | 992,894,648

BATCH_RAW_INFO | 984,902,74 | 985,2043,1324 | 987,2351,1902 | 988,2592,2246 | 989,515,172 | 990,319,16 | 991,1143,848 | 992,895,648

BATCH_RAW_INFO | 984,903,74 | 985,2044,1324 | 987,2352,1902 | 988,2593,2246 | 989,516,172 | 990,320,16 | 991,1144,848 | 992,896,648

BATCH_RAW_INFO | 984,904,74 | 985,2045,1324 | 987,2353,1902 | 988,2594,2246 | 989,517,172 | 990,321,16 | 991,1145,848 | 992,897,648

BATCH_RAW_INFO | 984,905,74 | 985,2046,1324 | 987,2354,1902 | 988,2595,2246 | 989,518,172 | 990,322,16 | 991,1146,848 | 992,898,648

BATCH_RAW_INFO | 984,906,74 | 985,2047,1324 | 987,2355,1902 | 988,2596,2246 | 989,519,172 | 990,323,16 | 991,1147,848 | 992,899,648

BATCH_RAW_INFO | 984,907,74 | 985,2048,1324 | 987,2356,1902 | 988,2597,2246 | 989,520,172 | 990,324,16 | 991,1148,848 | 992,900,648

BATCH_RAW_INFO | 984,908,74 | 985,2049,1324 | 987,2357,1902 | 988,2598,2246 | 989,521,172 | 990,325,16 | 991,1149,848 | 992,901,648

BATCH_RAW_INFO | 984,909,74 | 985,2050,1324 | 987,2358,1902 | 988,2599,2246 | 989,522,172 | 990,326,16 | 991,1150,848 | 992,902,648

BATCH_RAW_INFO | 984,910,74 | 985,2051,1324 | 987,2359,1902 | 988,2600,2246 | 989,523,172 | 990,327,16 | 991,1151,848 | 992,903,648

BATCH_RAW_INFO | 984,911,74 | 985,2052,1324 | 987,2360,1902 | 988,2601,2246 | 989,524,172 | 990,328,16 | 991,1152,848 | 992,904,648

BATCH_RAW_INFO | 984,912,74 | 985,2053,1324 | 987,2361,1902 | 988,2602,2246 | 989,525,172 | 990,329,16 | 991,1153,848 | 992,905,648

BATCH_RAW_INFO | 984,913,74 | 985,2054,1324 | 987,2362,1902 | 988,2603,2246 | 989,526,172 | 990,330,16 | 991,1154,848 | 992,906,648

BATCH_RAW_INFO | 984,914,74 | 985,2055,1324 | 987,2363,1902 | 988,2604,2246 | 989,527,172 | 990,331,16 | 991,1155,848 | 992,907,648

BATCH_RAW_INFO | 984,915,74 | 985,2056,1324 | 987,2364,1902 | 988,2605,2246 | 989,528,172 | 990,332,16 | 991,1156,848 | 992,908,648

BATCH_RAW_INFO | 984,916,74 | 985,2057,1324 | 987,2365,1902 | 988,2606,2246 | 989,529,172 | 990,333,16 | 991,1157,848 | 992,909,648

BATCH_RAW_INFO | 984,917,74 | 985,2058,1324 | 987,2366,1902 | 988,2607,2246 | 989,530,172 | 990,334,16 | 991,1158,848 | 992,910,648

BATCH_RAW_INFO | 984,918,74 | 985,2059,1324 | 987,2367,1902 | 988,2608,2246 | 989,531,172 | 990,335,16 | 991,1159,848 | 992,911,648

BATCH_RAW_INFO | 984,919,74 | 985,2060,1324 | 987,2368,1902 | 988,2609,2246 | 990,336,16 | 991,1160,848 | 992,912,648

BATCH_RAW_INFO | 984,920,74 | 985,2061,1324 | 987,2369,1902 | 988,2610,2246 | 990,337,16 | 991,1161,848 | 992,913,648

BATCH_RAW_INFO | 984,921,74 | 985,2062,1324 | 987,2370,1902 | 988,2611,2246 | 990,338,16 | 991,1162,848 | 992,914,648

BATCH_RAW_INFO | 984,922,74 | 985,2063,1324 | 987,2371,1902 | 988,2612,2246 | 990,339,16 | 991,1163,848 | 992,915,648

BATCH_RAW_INFO | 984,923,74 | 985,2064,1324 | 987,2372,1902 | 988,2613,2246 | 990,340,16 | 991,1164,848 | 992,916,648

BATCH_RAW_INFO | 984,924,74 | 985,2065,1324 | 987,2373,1902 | 988,2614,2246 | 990,341,16 | 991,1165,848 | 992,917,648

BATCH_RAW_INFO | 984,925,74 | 985,2066,1324 | 987,2374,1902 | 988,2615,2246 | 990,342,16 | 991,1166,848 | 992,918,648

BATCH_RAW_INFO | 984,926,74 | 985,2067,1324 | 987,2375,1902 | 988,2616,2246 | 990,343,16 | 991,1167,848 | 992,919,648

BATCH_RAW_INFO | 984,927,74 | 985,2068,1324 | 987,2376,1902 | 988,2617,2246 | 990,344,16 | 991,1168,848 | 992,920,648

BATCH_RAW_INFO | 984,928,74 | 985,2069,1324 | 987,2377,1902 | 988,2618,2246 | 990,345,16 | 991,1169,848 | 992,921,648

BATCH_RAW_INFO | 984,929,74 | 985,2070,1324 | 987,2378,1902 | 988,2619,2246 | 990,346,16 | 991,1170,848 | 992,922,648

BATCH_RAW_INFO | 984,930,74 | 985,2071,1324 | 987,2379,1902 | 988,2620,2246 | 990,347,16 | 991,1171,848 | 992,923,648

BATCH_RAW_INFO | 984,931,74 | 985,2072,1324 | 987,2380,1902 | 988,2621,2246 | 990,348,16 | 991,1172,848 | 992,924,648

BATCH_RAW_INFO | 984,932,74 | 985,2073,1324 | 987,2381,1902 | 988,2622,2246 | 990,349,16 | 991,1173,848 | 992,925,648

BATCH_RAW_INFO | 994,2403,2402

BATCH_RAW_INFO | 995,2724,2723

BATCH_RAW_INFO | 984,933,74 | 985,2074,1324 | 987,2382,1902 | 988,2623,2246 | 990,350,16 | 991,1174,848 | 992,926,648 | 994,2404,2402 | 995,2725,2723

BATCH_RAW_INFO | 984,934,74 | 985,2075,1324 | 987,2383,1902 | 988,2624,2246 | 990,351,16 | 991,1175,848 | 992,927,648 | 994,2405,2402 | 995,2726,2723

BATCH_RAW_INFO | 984,935,74 | 985,2076,1324 | 987,2384,1902 | 988,2625,2246 | 990,352,16 | 991,1176,848 | 992,928,648 | 994,2406,2402 | 995,2727,2723

BATCH_RAW_INFO | 984,936,74 | 985,2077,1324 | 987,2385,1902 | 988,2626,2246 | 990,353,16 | 991,1177,848 | 992,929,648 | 994,2407,2402 | 995,2728,2723

BATCH_RAW_INFO | 984,937,74 | 985,2078,1324 | 987,2386,1902 | 988,2627,2246 | 990,354,16 | 991,1178,848 | 992,930,648 | 994,2408,2402 | 995,2729,2723

BATCH_RAW_INFO | 984,938,74 | 985,2079,1324 | 987,2387,1902 | 988,2628,2246 | 990,355,16 | 991,1179,848 | 992,931,648 | 994,2409,2402 | 995,2730,2723

BATCH_RAW_INFO | 984,939,74 | 985,2080,1324 | 987,2388,1902 | 988,2629,2246 | 990,356,16 | 991,1180,848 | 992,932,648 | 994,2410,2402 | 995,2731,2723

BATCH_RAW_INFO | 984,940,74 | 985,2081,1324 | 987,2389,1902 | 988,2630,2246 | 990,357,16 | 991,1181,848 | 992,933,648 | 994,2411,2402 | 995,2732,2723

BATCH_RAW_INFO | 984,941,74 | 985,2082,1324 | 987,2390,1902 | 988,2631,2246 | 990,358,16 | 991,1182,848 | 992,934,648 | 994,2412,2402 | 995,2733,2723

BATCH_RAW_INFO | 984,942,74 | 985,2083,1324 | 987,2391,1902 | 988,2632,2246 | 990,359,16 | 991,1183,848 | 992,935,648 | 994,2413,2402 | 995,2734,2723

BATCH_RAW_INFO | 984,943,74 | 985,2084,1324 | 987,2392,1902 | 988,2633,2246 | 990,360,16 | 991,1184,848 | 992,936,648 | 994,2414,2402 | 995,2735,2723

BATCH_RAW_INFO | 984,944,74 | 985,2085,1324 | 987,2393,1902 | 988,2634,2246 | 990,361,16 | 991,1185,848 | 992,937,648 | 994,2415,2402 | 995,2736,2723

BATCH_RAW_INFO | 984,945,74 | 985,2086,1324 | 987,2394,1902 | 988,2635,2246 | 990,362,16 | 991,1186,848 | 992,938,648 | 994,2416,2402 | 995,2737,2723

BATCH_RAW_INFO | 984,946,74 | 985,2087,1324 | 987,2395,1902 | 988,2636,2246 | 990,363,16 | 991,1187,848 | 992,939,648 | 994,2417,2402 | 995,2738,2723

BATCH_RAW_INFO | 984,947,74 | 985,2088,1324 | 987,2396,1902 | 988,2637,2246 | 990,364,16 | 991,1188,848 | 992,940,648 | 994,2418,2402 | 995,2739,2723

BATCH_RAW_INFO | 984,948,74 | 985,2089,1324 | 987,2397,1902 | 988,2638,2246 | 990,365,16 | 991,1189,848 | 992,941,648 | 994,2419,2402 | 995,2740,2723

BATCH_RAW_INFO | 984,949,74 | 985,2090,1324 | 987,2398,1902 | 988,2639,2246 | 990,366,16 | 991,1190,848 | 992,942,648 | 994,2420,2402 | 995,2741,2723

BATCH_RAW_INFO | 996,176,175

BATCH_RAW_INFO | 984,950,74 | 985,2091,1324 | 987,2399,1902 | 988,2640,2246 | 990,367,16 | 991,1191,848 | 992,943,648 | 994,2421,2402 | 995,2742,2723 | 996,177,175

BATCH_RAW_INFO | 985,2092,1324 | 987,2400,1902 | 988,2641,2246 | 990,368,16 | 991,1192,848 | 992,944,648 | 994,2422,2402 | 995,2743,2723 | 996,178,175

BATCH_RAW_INFO | 985,2093,1324 | 987,2401,1902 | 988,2642,2246 | 990,369,16 | 991,1193,848 | 992,945,648 | 994,2423,2402 | 995,2744,2723 | 996,179,175

BATCH_RAW_INFO | 985,2094,1324 | 987,2402,1902 | 988,2643,2246 | 990,370,16 | 991,1194,848 | 992,946,648 | 994,2424,2402 | 995,2745,2723 | 996,180,175

BATCH_RAW_INFO | 985,2095,1324 | 987,2403,1902 | 988,2644,2246 | 990,371,16 | 991,1195,848 | 992,947,648 | 994,2425,2402 | 995,2746,2723 | 996,181,175

BATCH_RAW_INFO | 985,2096,1324 | 987,2404,1902 | 988,2645,2246 | 990,372,16 | 991,1196,848 | 992,948,648 | 994,2426,2402 | 995,2747,2723 | 996,182,175

BATCH_RAW_INFO | 985,2097,1324 | 987,2405,1902 | 988,2646,2246 | 990,373,16 | 991,1197,848 | 992,949,648 | 994,2427,2402 | 995,2748,2723 | 996,183,175

BATCH_RAW_INFO | 985,2098,1324 | 987,2406,1902 | 988,2647,2246 | 990,374,16 | 991,1198,848 | 992,950,648 | 994,2428,2402 | 995,2749,2723 | 996,184,175

BATCH_RAW_INFO | 985,2099,1324 | 987,2407,1902 | 988,2648,2246 | 990,375,16 | 991,1199,848 | 992,951,648 | 994,2429,2402 | 995,2750,2723 | 996,185,175

BATCH_RAW_INFO | 985,2100,1324 | 987,2408,1902 | 988,2649,2246 | 990,376,16 | 991,1200,848 | 992,952,648 | 994,2430,2402 | 995,2751,2723 | 996,186,175

BATCH_RAW_INFO | 985,2101,1324 | 987,2409,1902 | 988,2650,2246 | 990,377,16 | 991,1201,848 | 992,953,648 | 994,2431,2402 | 995,2752,2723 | 996,187,175

BATCH_RAW_INFO | 985,2102,1324 | 987,2410,1902 | 988,2651,2246 | 990,378,16 | 991,1202,848 | 992,954,648 | 994,2432,2402 | 995,2753,2723 | 996,188,175

BATCH_RAW_INFO | 985,2103,1324 | 987,2411,1902 | 988,2652,2246 | 990,379,16 | 991,1203,848 | 992,955,648 | 994,2433,2402 | 995,2754,2723 | 996,189,175

BATCH_RAW_INFO | 985,2104,1324 | 987,2412,1902 | 988,2653,2246 | 990,380,16 | 991,1204,848 | 992,956,648 | 994,2434,2402 | 995,2755,2723 | 996,190,175

BATCH_RAW_INFO | 985,2105,1324 | 987,2413,1902 | 988,2654,2246 | 990,381,16 | 991,1205,848 | 992,957,648 | 994,2435,2402 | 995,2756,2723 | 996,191,175

BATCH_RAW_INFO | 985,2106,1324 | 987,2414,1902 | 988,2655,2246 | 990,382,16 | 991,1206,848 | 992,958,648 | 994,2436,2402 | 995,2757,2723 | 996,192,175

BATCH_RAW_INFO | 985,2107,1324 | 987,2415,1902 | 988,2656,2246 | 990,383,16 | 991,1207,848 | 992,959,648 | 994,2437,2402 | 995,2758,2723 | 996,193,175

BATCH_RAW_INFO | 985,2108,1324 | 987,2416,1902 | 988,2657,2246 | 990,384,16 | 991,1208,848 | 992,960,648 | 994,2438,2402 | 995,2759,2723 | 996,194,175

BATCH_RAW_INFO | 985,2109,1324 | 987,2417,1902 | 988,2658,2246 | 990,385,16 | 991,1209,848 | 992,961,648 | 994,2439,2402 | 995,2760,2723 | 996,195,175

BATCH_RAW_INFO | 985,2110,1324 | 987,2418,1902 | 988,2659,2246 | 990,386,16 | 991,1210,848 | 992,962,648 | 994,2440,2402 | 995,2761,2723 | 996,196,175

BATCH_RAW_INFO | 985,2111,1324 | 987,2419,1902 | 988,2660,2246 | 990,387,16 | 991,1211,848 | 992,963,648 | 994,2441,2402 | 995,2762,2723 | 996,197,175

BATCH_RAW_INFO | 985,2112,1324 | 987,2420,1902 | 988,2661,2246 | 990,388,16 | 991,1212,848 | 992,964,648 | 994,2442,2402 | 995,2763,2723 | 996,198,175

BATCH_RAW_INFO | 985,2113,1324 | 987,2421,1902 | 988,2662,2246 | 990,389,16 | 991,1213,848 | 992,965,648 | 994,2443,2402 | 995,2764,2723 | 996,199,175

BATCH_RAW_INFO | 985,2114,1324 | 987,2422,1902 | 988,2663,2246 | 990,390,16 | 991,1214,848 | 992,966,648 | 994,2444,2402 | 995,2765,2723 | 996,200,175

BATCH_RAW_INFO | 985,2115,1324 | 987,2423,1902 | 988,2664,2246 | 990,391,16 | 991,1215,848 | 992,967,648 | 994,2445,2402 | 995,2766,2723 | 996,201,175

BATCH_RAW_INFO | 985,2116,1324 | 987,2424,1902 | 988,2665,2246 | 990,392,16 | 991,1216,848 | 992,968,648 | 994,2446,2402 | 995,2767,2723 | 996,202,175

BATCH_RAW_INFO | 985,2117,1324 | 987,2425,1902 | 988,2666,2246 | 990,393,16 | 992,969,648 | 994,2447,2402 | 995,2768,2723 | 996,203,175

BATCH_RAW_INFO | 985,2118,1324 | 987,2426,1902 | 988,2667,2246 | 990,394,16 | 992,970,648 | 994,2448,2402 | 995,2769,2723 | 996,204,175

BATCH_RAW_INFO | 985,2119,1324 | 987,2427,1902 | 988,2668,2246 | 990,395,16 | 992,971,648 | 994,2449,2402 | 995,2770,2723 | 996,205,175

BATCH_RAW_INFO | 985,2120,1324 | 987,2428,1902 | 988,2669,2246 | 990,396,16 | 992,972,648 | 994,2450,2402 | 995,2771,2723 | 996,206,175

BATCH_RAW_INFO | 985,2121,1324 | 987,2429,1902 | 988,2670,2246 | 990,397,16 | 992,973,648 | 994,2451,2402 | 995,2772,2723 | 996,207,175

BATCH_RAW_INFO | 985,2122,1324 | 987,2430,1902 | 988,2671,2246 | 990,398,16 | 992,974,648 | 994,2452,2402 | 995,2773,2723 | 996,208,175

BATCH_RAW_INFO | 985,2123,1324 | 987,2431,1902 | 988,2672,2246 | 990,399,16 | 992,975,648 | 994,2453,2402 | 995,2774,2723 | 996,209,175

BATCH_RAW_INFO | 985,2124,1324 | 987,2432,1902 | 988,2673,2246 | 990,400,16 | 992,976,648 | 994,2454,2402 | 995,2775,2723 | 996,210,175

BATCH_RAW_INFO | 985,2125,1324 | 987,2433,1902 | 988,2674,2246 | 990,401,16 | 992,977,648 | 994,2455,2402 | 995,2776,2723 | 996,211,175

BATCH_RAW_INFO | 985,2126,1324 | 987,2434,1902 | 988,2675,2246 | 990,402,16 | 992,978,648 | 994,2456,2402 | 995,2777,2723 | 996,212,175

BATCH_RAW_INFO | 985,2127,1324 | 987,2435,1902 | 988,2676,2246 | 990,403,16 | 992,979,648 | 994,2457,2402 | 995,2778,2723 | 996,213,175

BATCH_RAW_INFO | 985,2128,1324 | 987,2436,1902 | 988,2677,2246 | 990,404,16 | 992,980,648 | 994,2458,2402 | 995,2779,2723 | 996,214,175

BATCH_RAW_INFO | 985,2129,1324 | 987,2437,1902 | 988,2678,2246 | 990,405,16 | 992,981,648 | 994,2459,2402 | 995,2780,2723 | 996,215,175

BATCH_RAW_INFO | 985,2130,1324 | 987,2438,1902 | 988,2679,2246 | 990,406,16 | 992,982,648 | 994,2460,2402 | 995,2781,2723 | 996,216,175

BATCH_RAW_INFO | 985,2131,1324 | 987,2439,1902 | 988,2680,2246 | 990,407,16 | 992,983,648 | 994,2461,2402 | 995,2782,2723 | 996,217,175

BATCH_RAW_INFO | 985,2132,1324 | 987,2440,1902 | 988,2681,2246 | 990,408,16 | 992,984,648 | 994,2462,2402 | 995,2783,2723 | 996,218,175

BATCH_RAW_INFO | 985,2133,1324 | 987,2441,1902 | 988,2682,2246 | 990,409,16 | 992,985,648 | 994,2463,2402 | 995,2784,2723 | 996,219,175

BATCH_RAW_INFO | 997,3997,3996

BATCH_RAW_INFO | 985,2134,1324 | 987,2442,1902 | 988,2683,2246 | 990,410,16 | 992,986,648 | 994,2464,2402 | 995,2785,2723 | 996,220,175 | 997,3998,3996

BATCH_RAW_INFO | 985,2135,1324 | 987,2443,1902 | 988,2684,2246 | 990,411,16 | 992,987,648 | 994,2465,2402 | 995,2786,2723 | 996,221,175 | 997,3999,3996

BATCH_RAW_INFO | 985,2136,1324 | 987,2444,1902 | 988,2685,2246 | 990,412,16 | 992,988,648 | 994,2466,2402 | 995,2787,2723 | 996,222,175 | 997,4000,3996

BATCH_RAW_INFO | 985,2137,1324 | 987,2445,1902 | 988,2686,2246 | 990,413,16 | 992,989,648 | 994,2467,2402 | 995,2788,2723 | 996,223,175 | 997,4001,3996

BATCH_RAW_INFO | 985,2138,1324 | 987,2446,1902 | 988,2687,2246 | 990,414,16 | 992,990,648 | 994,2468,2402 | 995,2789,2723 | 996,224,175 | 997,4002,3996

BATCH_RAW_INFO | 985,2139,1324 | 987,2447,1902 | 988,2688,2246 | 990,415,16 | 992,991,648 | 994,2469,2402 | 995,2790,2723 | 996,225,175 | 997,4003,3996

BATCH_RAW_INFO | 985,2140,1324 | 987,2448,1902 | 988,2689,2246 | 990,416,16 | 992,992,648 | 994,2470,2402 | 995,2791,2723 | 996,226,175 | 997,4004,3996

BATCH_RAW_INFO | 985,2141,1324 | 987,2449,1902 | 988,2690,2246 | 990,417,16 | 992,993,648 | 994,2471,2402 | 995,2792,2723 | 996,227,175 | 997,4005,3996

BATCH_RAW_INFO | 985,2142,1324 | 987,2450,1902 | 988,2691,2246 | 990,418,16 | 992,994,648 | 994,2472,2402 | 995,2793,2723 | 996,228,175 | 997,4006,3996

BATCH_RAW_INFO | 985,2143,1324 | 987,2451,1902 | 988,2692,2246 | 990,419,16 | 992,995,648 | 994,2473,2402 | 995,2794,2723 | 996,229,175 | 997,4007,3996

BATCH_RAW_INFO | 985,2144,1324 | 987,2452,1902 | 988,2693,2246 | 990,420,16 | 992,996,648 | 994,2474,2402 | 995,2795,2723 | 996,230,175 | 997,4008,3996

BATCH_RAW_INFO | 985,2145,1324 | 987,2453,1902 | 988,2694,2246 | 990,421,16 | 992,997,648 | 994,2475,2402 | 995,2796,2723 | 996,231,175 | 997,4009,3996

BATCH_RAW_INFO | 985,2146,1324 | 987,2454,1902 | 988,2695,2246 | 990,422,16 | 992,998,648 | 994,2476,2402 | 995,2797,2723 | 996,232,175 | 997,4010,3996

BATCH_RAW_INFO | 985,2147,1324 | 987,2455,1902 | 988,2696,2246 | 990,423,16 | 992,999,648 | 994,2477,2402 | 995,2798,2723 | 996,233,175 | 997,4011,3996

BATCH_RAW_INFO | 985,2148,1324 | 987,2456,1902 | 988,2697,2246 | 990,424,16 | 992,1000,648 | 994,2478,2402 | 995,2799,2723 | 996,234,175 | 997,4012,3996

BATCH_RAW_INFO | 985,2149,1324 | 987,2457,1902 | 988,2698,2246 | 990,425,16 | 992,1001,648 | 994,2479,2402 | 995,2800,2723 | 996,235,175 | 997,4013,3996

BATCH_RAW_INFO | 985,2150,1324 | 987,2458,1902 | 988,2699,2246 | 990,426,16 | 992,1002,648 | 994,2480,2402 | 995,2801,2723 | 996,236,175 | 997,4014,3996

BATCH_RAW_INFO | 985,2151,1324 | 987,2459,1902 | 988,2700,2246 | 990,427,16 | 992,1003,648 | 994,2481,2402 | 995,2802,2723 | 996,237,175 | 997,4015,3996

BATCH_RAW_INFO | 985,2152,1324 | 987,2460,1902 | 988,2701,2246 | 990,428,16 | 992,1004,648 | 994,2482,2402 | 995,2803,2723 | 996,238,175 | 997,4016,3996

BATCH_RAW_INFO | 985,2153,1324 | 987,2461,1902 | 988,2702,2246 | 990,429,16 | 992,1005,648 | 994,2483,2402 | 995,2804,2723 | 996,239,175 | 997,4017,3996

BATCH_RAW_INFO | 985,2154,1324 | 987,2462,1902 | 988,2703,2246 | 990,430,16 | 992,1006,648 | 994,2484,2402 | 995,2805,2723 | 996,240,175 | 997,4018,3996

BATCH_RAW_INFO | 985,2155,1324 | 987,2463,1902 | 988,2704,2246 | 990,431,16 | 992,1007,648 | 994,2485,2402 | 995,2806,2723 | 996,241,175 | 997,4019,3996

BATCH_RAW_INFO | 985,2156,1324 | 987,2464,1902 | 988,2705,2246 | 990,432,16 | 992,1008,648 | 994,2486,2402 | 995,2807,2723 | 996,242,175 | 997,4020,3996

BATCH_RAW_INFO | 985,2157,1324 | 987,2465,1902 | 988,2706,2246 | 990,433,16 | 992,1009,648 | 994,2487,2402 | 995,2808,2723 | 996,243,175 | 997,4021,3996

BATCH_RAW_INFO | 985,2158,1324 | 987,2466,1902 | 988,2707,2246 | 990,434,16 | 992,1010,648 | 994,2488,2402 | 995,2809,2723 | 996,244,175 | 997,4022,3996

BATCH_RAW_INFO | 985,2159,1324 | 987,2467,1902 | 988,2708,2246 | 990,435,16 | 992,1011,648 | 994,2489,2402 | 995,2810,2723 | 996,245,175 | 997,4023,3996

BATCH_RAW_INFO | 985,2160,1324 | 987,2468,1902 | 988,2709,2246 | 990,436,16 | 992,1012,648 | 994,2490,2402 | 995,2811,2723 | 996,246,175 | 997,4024,3996

BATCH_RAW_INFO | 985,2161,1324 | 987,2469,1902 | 988,2710,2246 | 990,437,16 | 992,1013,648 | 994,2491,2402 | 995,2812,2723 | 996,247,175 | 997,4025,3996

BATCH_RAW_INFO | 985,2162,1324 | 987,2470,1902 | 988,2711,2246 | 990,438,16 | 992,1014,648 | 994,2492,2402 | 995,2813,2723 | 996,248,175 | 997,4026,3996

BATCH_RAW_INFO | 985,2163,1324 | 987,2471,1902 | 988,2712,2246 | 990,439,16 | 992,1015,648 | 994,2493,2402 | 995,2814,2723 | 996,249,175 | 997,4027,3996

BATCH_RAW_INFO | 985,2164,1324 | 987,2472,1902 | 988,2713,2246 | 990,440,16 | 992,1016,648 | 994,2494,2402 | 995,2815,2723 | 996,250,175 | 997,4028,3996

BATCH_RAW_INFO | 985,2165,1324 | 987,2473,1902 | 988,2714,2246 | 990,441,16 | 992,1017,648 | 994,2495,2402 | 995,2816,2723 | 996,251,175 | 997,4029,3996

BATCH_RAW_INFO | 985,2166,1324 | 987,2474,1902 | 988,2715,2246 | 990,442,16 | 992,1018,648 | 994,2496,2402 | 995,2817,2723 | 996,252,175 | 997,4030,3996

BATCH_RAW_INFO | 985,2167,1324 | 987,2475,1902 | 988,2716,2246 | 990,443,16 | 992,1019,648 | 994,2497,2402 | 995,2818,2723 | 996,253,175 | 997,4031,3996

BATCH_RAW_INFO | 985,2168,1324 | 987,2476,1902 | 988,2717,2246 | 990,444,16 | 992,1020,648 | 994,2498,2402 | 995,2819,2723 | 996,254,175 | 997,4032,3996

BATCH_RAW_INFO | 985,2169,1324 | 987,2477,1902 | 988,2718,2246 | 990,445,16 | 992,1021,648 | 994,2499,2402 | 995,2820,2723 | 996,255,175 | 997,4033,3996

BATCH_RAW_INFO | 985,2170,1324 | 987,2478,1902 | 988,2719,2246 | 990,446,16 | 992,1022,648 | 994,2500,2402 | 995,2821,2723 | 996,256,175 | 997,4034,3996

BATCH_RAW_INFO | 985,2171,1324 | 987,2479,1902 | 988,2720,2246 | 990,447,16 | 992,1023,648 | 994,2501,2402 | 995,2822,2723 | 996,257,175 | 997,4035,3996

BATCH_RAW_INFO | 985,2172,1324 | 987,2480,1902 | 988,2721,2246 | 990,448,16 | 992,1024,648 | 994,2502,2402 | 995,2823,2723 | 996,258,175 | 997,4036,3996

BATCH_RAW_INFO | 985,2173,1324 | 987,2481,1902 | 988,2722,2246 | 990,449,16 | 992,1025,648 | 994,2503,2402 | 995,2824,2723 | 996,259,175 | 997,4037,3996

BATCH_RAW_INFO | 985,2174,1324 | 987,2482,1902 | 988,2723,2246 | 990,450,16 | 992,1026,648 | 994,2504,2402 | 995,2825,2723 | 996,260,175 | 997,4038,3996

BATCH_RAW_INFO | 985,2175,1324 | 987,2483,1902 | 988,2724,2246 | 990,451,16 | 992,1027,648 | 994,2505,2402 | 995,2826,2723 | 996,261,175 | 997,4039,3996

BATCH_RAW_INFO | 985,2176,1324 | 987,2484,1902 | 988,2725,2246 | 990,452,16 | 992,1028,648 | 994,2506,2402 | 995,2827,2723 | 996,262,175 | 997,4040,3996

BATCH_RAW_INFO | 985,2177,1324 | 987,2485,1902 | 988,2726,2246 | 990,453,16 | 992,1029,648 | 994,2507,2402 | 995,2828,2723 | 996,263,175 | 997,4041,3996

BATCH_RAW_INFO | 985,2178,1324 | 987,2486,1902 | 988,2727,2246 | 990,454,16 | 992,1030,648 | 994,2508,2402 | 995,2829,2723 | 996,264,175 | 997,4042,3996

BATCH_RAW_INFO | 985,2179,1324 | 987,2487,1902 | 988,2728,2246 | 990,455,16 | 992,1031,648 | 994,2509,2402 | 995,2830,2723 | 996,265,175 | 997,4043,3996

BATCH_RAW_INFO | 985,2180,1324 | 987,2488,1902 | 988,2729,2246 | 990,456,16 | 992,1032,648 | 994,2510,2402 | 995,2831,2723 | 996,266,175 | 997,4044,3996

BATCH_RAW_INFO | 985,2181,1324 | 987,2489,1902 | 988,2730,2246 | 990,457,16 | 992,1033,648 | 994,2511,2402 | 995,2832,2723 | 996,267,175 | 997,4045,3996

BATCH_RAW_INFO | 985,2182,1324 | 987,2490,1902 | 988,2731,2246 | 990,458,16 | 992,1034,648 | 994,2512,2402 | 996,268,175 | 997,4046,3996

BATCH_RAW_INFO | 985,2183,1324 | 987,2491,1902 | 988,2732,2246 | 990,459,16 | 992,1035,648 | 994,2513,2402 | 996,269,175 | 997,4047,3996

BATCH_RAW_INFO | 985,2184,1324 | 987,2492,1902 | 988,2733,2246 | 990,460,16 | 992,1036,648 | 994,2514,2402 | 996,270,175 | 997,4048,3996

BATCH_RAW_INFO | 985,2185,1324 | 987,2493,1902 | 988,2734,2246 | 990,461,16 | 992,1037,648 | 994,2515,2402 | 996,271,175 | 997,4049,3996

BATCH_RAW_INFO | 987,2494,1902 | 988,2735,2246 | 990,462,16 | 992,1038,648 | 994,2516,2402 | 996,272,175 | 997,4050,3996

BATCH_RAW_INFO | 987,2495,1902 | 988,2736,2246 | 990,463,16 | 992,1039,648 | 994,2517,2402 | 996,273,175 | 997,4051,3996

BATCH_RAW_INFO | 987,2496,1902 | 988,2737,2246 | 990,464,16 | 992,1040,648 | 994,2518,2402 | 996,274,175 | 997,4052,3996

BATCH_RAW_INFO | 987,2497,1902 | 988,2738,2246 | 990,465,16 | 992,1041,648 | 994,2519,2402 | 996,275,175 | 997,4053,3996

BATCH_RAW_INFO | 987,2498,1902 | 988,2739,2246 | 990,466,16 | 992,1042,648 | 994,2520,2402 | 996,276,175 | 997,4054,3996

BATCH_RAW_INFO | 987,2499,1902 | 988,2740,2246 | 990,467,16 | 992,1043,648 | 994,2521,2402 | 996,277,175 | 997,4055,3996

BATCH_RAW_INFO | 987,2500,1902 | 988,2741,2246 | 990,468,16 | 992,1044,648 | 994,2522,2402 | 996,278,175 | 997,4056,3996

BATCH_RAW_INFO | 987,2501,1902 | 988,2742,2246 | 990,469,16 | 992,1045,648 | 994,2523,2402 | 996,279,175 | 997,4057,3996

BATCH_RAW_INFO | 987,2502,1902 | 988,2743,2246 | 990,470,16 | 992,1046,648 | 994,2524,2402 | 996,280,175 | 997,4058,3996

BATCH_RAW_INFO | 987,2503,1902 | 988,2744,2246 | 990,471,16 | 992,1047,648 | 994,2525,2402 | 996,281,175 | 997,4059,3996

BATCH_RAW_INFO | 987,2504,1902 | 988,2745,2246 | 990,472,16 | 992,1048,648 | 994,2526,2402 | 996,282,175 | 997,4060,3996

BATCH_RAW_INFO | 987,2505,1902 | 988,2746,2246 | 990,473,16 | 992,1049,648 | 994,2527,2402 | 996,283,175 | 997,4061,3996

BATCH_RAW_INFO | 987,2506,1902 | 988,2747,2246 | 990,474,16 | 992,1050,648 | 994,2528,2402 | 996,284,175 | 997,4062,3996

BATCH_RAW_INFO | 987,2507,1902 | 988,2748,2246 | 990,475,16 | 992,1051,648 | 994,2529,2402 | 996,285,175 | 997,4063,3996

BATCH_RAW_INFO | 987,2508,1902 | 988,2749,2246 | 990,476,16 | 992,1052,648 | 994,2530,2402 | 996,286,175 | 997,4064,3996

BATCH_RAW_INFO | 987,2509,1902 | 988,2750,2246 | 990,477,16 | 992,1053,648 | 994,2531,2402 | 996,287,175 | 997,4065,3996

BATCH_RAW_INFO | 987,2510,1902 | 988,2751,2246 | 990,478,16 | 992,1054,648 | 994,2532,2402 | 996,288,175 | 997,4066,3996

BATCH_RAW_INFO | 987,2511,1902 | 988,2752,2246 | 990,479,16 | 992,1055,648 | 994,2533,2402 | 996,289,175 | 997,4067,3996

BATCH_RAW_INFO | 987,2512,1902 | 988,2753,2246 | 990,480,16 | 992,1056,648 | 994,2534,2402 | 996,290,175 | 997,4068,3996

BATCH_RAW_INFO | 987,2513,1902 | 988,2754,2246 | 990,481,16 | 992,1057,648 | 994,2535,2402 | 996,291,175 | 997,4069,3996

BATCH_RAW_INFO | 987,2514,1902 | 988,2755,2246 | 990,482,16 | 992,1058,648 | 994,2536,2402 | 996,292,175 | 997,4070,3996

BATCH_RAW_INFO | 987,2515,1902 | 988,2756,2246 | 990,483,16 | 992,1059,648 | 994,2537,2402 | 996,293,175 | 997,4071,3996

BATCH_RAW_INFO | 987,2516,1902 | 988,2757,2246 | 990,484,16 | 992,1060,648 | 994,2538,2402 | 996,294,175 | 997,4072,3996

BATCH_RAW_INFO | 987,2517,1902 | 988,2758,2246 | 990,485,16 | 992,1061,648 | 994,2539,2402 | 996,295,175 | 997,4073,3996

BATCH_RAW_INFO | 987,2518,1902 | 988,2759,2246 | 990,486,16 | 992,1062,648 | 994,2540,2402 | 996,296,175 | 997,4074,3996

BATCH_RAW_INFO | 987,2519,1902 | 988,2760,2246 | 990,487,16 | 992,1063,648 | 994,2541,2402 | 996,297,175 | 997,4075,3996

BATCH_RAW_INFO | 987,2520,1902 | 988,2761,2246 | 990,488,16 | 992,1064,648 | 994,2542,2402 | 996,298,175 | 997,4076,3996

BATCH_RAW_INFO | 987,2521,1902 | 988,2762,2246 | 990,489,16 | 992,1065,648 | 994,2543,2402 | 996,299,175 | 997,4077,3996

BATCH_RAW_INFO | 987,2522,1902 | 988,2763,2246 | 990,490,16 | 992,1066,648 | 994,2544,2402 | 996,300,175 | 997,4078,3996

BATCH_RAW_INFO | 987,2523,1902 | 988,2764,2246 | 990,491,16 | 992,1067,648 | 994,2545,2402 | 996,301,175 | 997,4079,3996

BATCH_RAW_INFO | 987,2524,1902 | 988,2765,2246 | 990,492,16 | 992,1068,648 | 994,2546,2402 | 996,302,175 | 997,4080,3996

BATCH_RAW_INFO | 987,2525,1902 | 988,2766,2246 | 990,493,16 | 992,1069,648 | 994,2547,2402 | 996,303,175 | 997,4081,3996

BATCH_RAW_INFO | 987,2526,1902 | 988,2767,2246 | 990,494,16 | 992,1070,648 | 994,2548,2402 | 996,304,175 | 997,4082,3996

BATCH_RAW_INFO | 987,2527,1902 | 988,2768,2246 | 990,495,16 | 992,1071,648 | 994,2549,2402 | 996,305,175 | 997,4083,3996

BATCH_RAW_INFO | 987,2528,1902 | 988,2769,2246 | 990,496,16 | 992,1072,648 | 994,2550,2402 | 996,306,175 | 997,4084,3996

BATCH_RAW_INFO | 987,2529,1902 | 988,2770,2246 | 990,497,16 | 992,1073,648 | 994,2551,2402 | 996,307,175 | 997,4085,3996

BATCH_RAW_INFO | 987,2530,1902 | 988,2771,2246 | 990,498,16 | 992,1074,648 | 994,2552,2402 | 996,308,175 | 997,4086,3996

BATCH_RAW_INFO | 987,2531,1902 | 988,2772,2246 | 990,499,16 | 992,1075,648 | 994,2553,2402 | 996,309,175 | 997,4087,3996

BATCH_RAW_INFO | 987,2532,1902 | 988,2773,2246 | 990,500,16 | 992,1076,648 | 994,2554,2402 | 996,310,175 | 997,4088,3996

BATCH_RAW_INFO | 987,2533,1902 | 988,2774,2246 | 990,501,16 | 992,1077,648 | 994,2555,2402 | 996,311,175 | 997,4089,3996

BATCH_RAW_INFO | 987,2534,1902 | 988,2775,2246 | 990,502,16 | 992,1078,648 | 994,2556,2402 | 996,312,175 | 997,4090,3996

BATCH_RAW_INFO | 987,2535,1902 | 988,2776,2246 | 990,503,16 | 992,1079,648 | 994,2557,2402 | 996,313,175 | 997,4091,3996

BATCH_RAW_INFO | 987,2536,1902 | 988,2777,2246 | 990,504,16 | 992,1080,648 | 994,2558,2402 | 996,314,175 | 997,4092,3996

BATCH_RAW_INFO | 987,2537,1902 | 988,2778,2246 | 990,505,16 | 992,1081,648 | 994,2559,2402 | 996,315,175 | 997,4093,3996

BATCH_RAW_INFO | 987,2538,1902 | 988,2779,2246 | 990,506,16 | 992,1082,648 | 994,2560,2402 | 996,316,175 | 997,4094,3996

BATCH_RAW_INFO | 987,2539,1902 | 988,2780,2246 | 990,507,16 | 992,1083,648 | 994,2561,2402 | 996,317,175 | 997,4095,3996

BATCH_RAW_INFO | 987,2540,1902 | 988,2781,2246 | 990,508,16 | 992,1084,648 | 994,2562,2402 | 996,318,175

BATCH_RAW_INFO | 987,2541,1902 | 988,2782,2246 | 990,509,16 | 992,1085,648 | 994,2563,2402 | 996,319,175

BATCH_RAW_INFO | 987,2542,1902 | 988,2783,2246 | 990,510,16 | 992,1086,648 | 994,2564,2402 | 996,320,175

BATCH_RAW_INFO | 987,2543,1902 | 988,2784,2246 | 990,511,16 | 992,1087,648 | 994,2565,2402 | 996,321,175

BATCH_RAW_INFO | 987,2544,1902 | 988,2785,2246 | 990,512,16 | 992,1088,648 | 994,2566,2402 | 996,322,175

BATCH_RAW_INFO | 987,2545,1902 | 988,2786,2246 | 990,513,16 | 992,1089,648 | 994,2567,2402 | 996,323,175

BATCH_RAW_INFO | 987,2546,1902 | 988,2787,2246 | 990,514,16 | 992,1090,648 | 994,2568,2402 | 996,324,175

BATCH_RAW_INFO | 987,2547,1902 | 988,2788,2246 | 990,515,16 | 992,1091,648 | 994,2569,2402 | 996,325,175

BATCH_RAW_INFO | 987,2548,1902 | 988,2789,2246 | 990,516,16 | 992,1092,648 | 994,2570,2402 | 996,326,175

BATCH_RAW_INFO | 987,2549,1902 | 988,2790,2246 | 990,517,16 | 992,1093,648 | 994,2571,2402 | 996,327,175

BATCH_RAW_INFO | 987,2550,1902 | 988,2791,2246 | 990,518,16 | 992,1094,648 | 994,2572,2402 | 996,328,175

BATCH_RAW_INFO | 987,2551,1902 | 988,2792,2246 | 990,519,16 | 992,1095,648 | 994,2573,2402 | 996,329,175

BATCH_RAW_INFO | 987,2552,1902 | 988,2793,2246 | 990,520,16 | 992,1096,648 | 994,2574,2402 | 996,330,175

BATCH_RAW_INFO | 987,2553,1902 | 988,2794,2246 | 990,521,16 | 992,1097,648 | 994,2575,2402 | 996,331,175

BATCH_RAW_INFO | 987,2554,1902 | 988,2795,2246 | 990,522,16 | 992,1098,648 | 994,2576,2402 | 996,332,175

BATCH_RAW_INFO | 987,2555,1902 | 988,2796,2246 | 990,523,16 | 992,1099,648 | 994,2577,2402 | 996,333,175

BATCH_RAW_INFO | 987,2556,1902 | 988,2797,2246 | 990,524,16 | 992,1100,648 | 994,2578,2402 | 996,334,175

BATCH_RAW_INFO | 987,2557,1902 | 988,2798,2246 | 990,525,16 | 992,1101,648 | 994,2579,2402 | 996,335,175

BATCH_RAW_INFO | 987,2558,1902 | 988,2799,2246 | 990,526,16 | 992,1102,648 | 994,2580,2402 | 996,336,175

BATCH_RAW_INFO | 987,2559,1902 | 988,2800,2246 | 990,527,16 | 992,1103,648 | 994,2581,2402 | 996,337,175

BATCH_RAW_INFO | 987,2560,1902 | 988,2801,2246 | 990,528,16 | 992,1104,648 | 994,2582,2402 | 996,338,175

BATCH_RAW_INFO | 987,2561,1902 | 988,2802,2246 | 990,529,16 | 992,1105,648 | 994,2583,2402 | 996,339,175

BATCH_RAW_INFO | 987,2562,1902 | 988,2803,2246 | 990,530,16 | 992,1106,648 | 994,2584,2402 | 996,340,175

BATCH_RAW_INFO | 987,2563,1902 | 988,2804,2246 | 990,531,16 | 992,1107,648 | 994,2585,2402 | 996,341,175

BATCH_RAW_INFO | 987,2564,1902 | 988,2805,2246 | 990,532,16 | 992,1108,648 | 994,2586,2402 | 996,342,175

BATCH_RAW_INFO | 987,2565,1902 | 988,2806,2246 | 990,533,16 | 992,1109,648 | 994,2587,2402 | 996,343,175

BATCH_RAW_INFO | 987,2566,1902 | 988,2807,2246 | 990,534,16 | 992,1110,648 | 994,2588,2402 | 996,344,175

BATCH_RAW_INFO | 987,2567,1902 | 988,2808,2246 | 990,535,16 | 992,1111,648 | 994,2589,2402 | 996,345,175

BATCH_RAW_INFO | 987,2568,1902 | 988,2809,2246 | 990,536,16 | 992,1112,648 | 994,2590,2402 | 996,346,175

BATCH_RAW_INFO | 987,2569,1902 | 988,2810,2246 | 990,537,16 | 992,1113,648 | 994,2591,2402 | 996,347,175

BATCH_RAW_INFO | 987,2570,1902 | 988,2811,2246 | 990,538,16 | 992,1114,648 | 994,2592,2402 | 996,348,175

BATCH_RAW_INFO | 987,2571,1902 | 988,2812,2246 | 990,539,16 | 992,1115,648 | 994,2593,2402 | 996,349,175

BATCH_RAW_INFO | 987,2572,1902 | 988,2813,2246 | 990,540,16 | 992,1116,648 | 994,2594,2402 | 996,350,175

BATCH_RAW_INFO | 987,2573,1902 | 988,2814,2246 | 990,541,16 | 992,1117,648 | 994,2595,2402 | 996,351,175

BATCH_RAW_INFO | 987,2574,1902 | 988,2815,2246 | 990,542,16 | 992,1118,648 | 994,2596,2402 | 996,352,175

BATCH_RAW_INFO | 987,2575,1902 | 988,2816,2246 | 990,543,16 | 992,1119,648 | 994,2597,2402 | 996,353,175

BATCH_RAW_INFO | 987,2576,1902 | 988,2817,2246 | 990,544,16 | 992,1120,648 | 994,2598,2402 | 996,354,175

BATCH_RAW_INFO | 987,2577,1902 | 988,2818,2246 | 990,545,16 | 992,1121,648 | 994,2599,2402 | 996,355,175

BATCH_RAW_INFO | 987,2578,1902 | 988,2819,2246 | 990,546,16 | 992,1122,648 | 994,2600,2402 | 996,356,175

BATCH_RAW_INFO | 987,2579,1902 | 988,2820,2246 | 990,547,16 | 992,1123,648 | 994,2601,2402 | 996,357,175

BATCH_RAW_INFO | 987,2580,1902 | 988,2821,2246 | 990,548,16 | 992,1124,648 | 994,2602,2402 | 996,358,175

BATCH_RAW_INFO | 987,2581,1902 | 988,2822,2246 | 990,549,16 | 992,1125,648 | 994,2603,2402 | 996,359,175

BATCH_RAW_INFO | 987,2582,1902 | 988,2823,2246 | 990,550,16 | 992,1126,648 | 994,2604,2402 | 996,360,175

BATCH_RAW_INFO | 987,2583,1902 | 988,2824,2246 | 990,551,16 | 992,1127,648 | 994,2605,2402 | 996,361,175

BATCH_RAW_INFO | 987,2584,1902 | 988,2825,2246 | 990,552,16 | 992,1128,648 | 994,2606,2402 | 996,362,175

BATCH_RAW_INFO | 987,2585,1902 | 988,2826,2246 | 990,553,16 | 992,1129,648 | 994,2607,2402 | 996,363,175

BATCH_RAW_INFO | 987,2586,1902 | 988,2827,2246 | 990,554,16 | 992,1130,648 | 994,2608,2402 | 996,364,175

BATCH_RAW_INFO | 987,2587,1902 | 988,2828,2246 | 990,555,16 | 992,1131,648 | 994,2609,2402 | 996,365,175

BATCH_RAW_INFO | 987,2588,1902 | 988,2829,2246 | 990,556,16 | 992,1132,648 | 994,2610,2402 | 996,366,175

BATCH_RAW_INFO | 987,2589,1902 | 988,2830,2246 | 990,557,16 | 992,1133,648 | 994,2611,2402 | 996,367,175

BATCH_RAW_INFO | 987,2590,1902 | 988,2831,2246 | 990,558,16 | 992,1134,648 | 994,2612,2402 | 996,368,175

BATCH_RAW_INFO | 987,2591,1902 | 988,2832,2246 | 990,559,16 | 992,1135,648 | 994,2613,2402 | 996,369,175

BATCH_RAW_INFO | 987,2592,1902 | 988,2833,2246 | 990,560,16 | 992,1136,648 | 994,2614,2402 | 996,370,175

BATCH_RAW_INFO | 987,2593,1902 | 988,2834,2246 | 990,561,16 | 992,1137,648 | 994,2615,2402 | 996,371,175

BATCH_RAW_INFO | 987,2594,1902 | 988,2835,2246 | 990,562,16 | 992,1138,648 | 994,2616,2402 | 996,372,175

BATCH_RAW_INFO | 987,2595,1902 | 988,2836,2246 | 990,563,16 | 992,1139,648 | 994,2617,2402 | 996,373,175

BATCH_RAW_INFO | 987,2596,1902 | 988,2837,2246 | 990,564,16 | 992,1140,648 | 994,2618,2402 | 996,374,175

BATCH_RAW_INFO | 987,2597,1902 | 988,2838,2246 | 990,565,16 | 992,1141,648 | 994,2619,2402 | 996,375,175

BATCH_RAW_INFO | 987,2598,1902 | 988,2839,2246 | 990,566,16 | 992,1142,648 | 994,2620,2402 | 996,376,175

BATCH_RAW_INFO | 987,2599,1902 | 988,2840,2246 | 990,567,16 | 992,1143,648 | 994,2621,2402 | 996,377,175

BATCH_RAW_INFO | 987,2600,1902 | 988,2841,2246 | 990,568,16 | 992,1144,648 | 994,2622,2402 | 996,378,175

BATCH_RAW_INFO | 987,2601,1902 | 988,2842,2246 | 990,569,16 | 992,1145,648 | 994,2623,2402 | 996,379,175

BATCH_RAW_INFO | 987,2602,1902 | 988,2843,2246 | 990,570,16 | 992,1146,648 | 994,2624,2402 | 996,380,175

BATCH_RAW_INFO | 987,2603,1902 | 988,2844,2246 | 990,571,16 | 992,1147,648 | 994,2625,2402 | 996,381,175

BATCH_RAW_INFO | 987,2604,1902 | 988,2845,2246 | 990,572,16 | 992,1148,648 | 994,2626,2402 | 996,382,175

BATCH_RAW_INFO | 987,2605,1902 | 988,2846,2246 | 990,573,16 | 992,1149,648 | 994,2627,2402 | 996,383,175

BATCH_RAW_INFO | 987,2606,1902 | 988,2847,2246 | 990,574,16 | 992,1150,648 | 994,2628,2402 | 996,384,175

BATCH_RAW_INFO | 987,2607,1902 | 988,2848,2246 | 990,575,16 | 992,1151,648 | 994,2629,2402 | 996,385,175

BATCH_RAW_INFO | 987,2608,1902 | 988,2849,2246 | 990,576,16 | 992,1152,648 | 994,2630,2402 | 996,386,175

BATCH_RAW_INFO | 987,2609,1902 | 988,2850,2246 | 990,577,16 | 992,1153,648 | 994,2631,2402 | 996,387,175

BATCH_RAW_INFO | 987,2610,1902 | 988,2851,2246 | 990,578,16 | 992,1154,648 | 994,2632,2402 | 996,388,175

BATCH_RAW_INFO | 987,2611,1902 | 988,2852,2246 | 990,579,16 | 992,1155,648 | 994,2633,2402 | 996,389,175

BATCH_RAW_INFO | 987,2612,1902 | 990,580,16 | 992,1156,648 | 994,2634,2402 | 996,390,175

BATCH_RAW_INFO | 987,2613,1902 | 990,581,16 | 992,1157,648 | 994,2635,2402 | 996,391,175

BATCH_RAW_INFO | 987,2614,1902 | 990,582,16 | 992,1158,648 | 994,2636,2402 | 996,392,175

BATCH_RAW_INFO | 987,2615,1902 | 990,583,16 | 992,1159,648 | 994,2637,2402 | 996,393,175

BATCH_RAW_INFO | 987,2616,1902 | 990,584,16 | 992,1160,648 | 994,2638,2402 | 996,394,175

BATCH_RAW_INFO | 987,2617,1902 | 990,585,16 | 992,1161,648 | 994,2639,2402 | 996,395,175

BATCH_RAW_INFO | 987,2618,1902 | 990,586,16 | 992,1162,648 | 994,2640,2402 | 996,396,175

BATCH_RAW_INFO | 987,2619,1902 | 990,587,16 | 992,1163,648 | 994,2641,2402 | 996,397,175

BATCH_RAW_INFO | 987,2620,1902 | 990,588,16 | 992,1164,648 | 994,2642,2402 | 996,398,175

BATCH_RAW_INFO | 987,2621,1902 | 990,589,16 | 992,1165,648 | 994,2643,2402 | 996,399,175

BATCH_RAW_INFO | 987,2622,1902 | 990,590,16 | 992,1166,648 | 994,2644,2402 | 996,400,175

BATCH_RAW_INFO | 987,2623,1902 | 990,591,16 | 992,1167,648 | 994,2645,2402 | 996,401,175

BATCH_RAW_INFO | 987,2624,1902 | 990,592,16 | 992,1168,648 | 994,2646,2402 | 996,402,175

BATCH_RAW_INFO | 987,2625,1902 | 990,593,16 | 992,1169,648 | 994,2647,2402 | 996,403,175

BATCH_RAW_INFO | 987,2626,1902 | 990,594,16 | 992,1170,648 | 994,2648,2402 | 996,404,175

BATCH_RAW_INFO | 987,2627,1902 | 990,595,16 | 992,1171,648 | 994,2649,2402 | 996,405,175

BATCH_RAW_INFO | 987,2628,1902 | 990,596,16 | 992,1172,648 | 994,2650,2402 | 996,406,175

BATCH_RAW_INFO | 987,2629,1902 | 990,597,16 | 992,1173,648 | 994,2651,2402 | 996,407,175

BATCH_RAW_INFO | 987,2630,1902 | 990,598,16 | 992,1174,648 | 994,2652,2402 | 996,408,175

BATCH_RAW_INFO | 987,2631,1902 | 990,599,16 | 992,1175,648 | 994,2653,2402 | 996,409,175

BATCH_RAW_INFO | 987,2632,1902 | 990,600,16 | 992,1176,648 | 994,2654,2402 | 996,410,175

BATCH_RAW_INFO | 987,2633,1902 | 990,601,16 | 992,1177,648 | 994,2655,2402 | 996,411,175

BATCH_RAW_INFO | 987,2634,1902 | 990,602,16 | 992,1178,648 | 994,2656,2402 | 996,412,175

BATCH_RAW_INFO | 987,2635,1902 | 990,603,16 | 992,1179,648 | 994,2657,2402 | 996,413,175

BATCH_RAW_INFO | 987,2636,1902 | 990,604,16 | 992,1180,648 | 994,2658,2402 | 996,414,175

BATCH_RAW_INFO | 987,2637,1902 | 990,605,16 | 992,1181,648 | 994,2659,2402 | 996,415,175

BATCH_RAW_INFO | 987,2638,1902 | 990,606,16 | 992,1182,648 | 994,2660,2402 | 996,416,175

BATCH_RAW_INFO | 987,2639,1902 | 990,607,16 | 992,1183,648 | 994,2661,2402 | 996,417,175

BATCH_RAW_INFO | 987,2640,1902 | 990,608,16 | 992,1184,648 | 994,2662,2402 | 996,418,175

BATCH_RAW_INFO | 987,2641,1902 | 990,609,16 | 992,1185,648 | 994,2663,2402 | 996,419,175

BATCH_RAW_INFO | 987,2642,1902 | 990,610,16 | 992,1186,648 | 994,2664,2402 | 996,420,175

BATCH_RAW_INFO | 987,2643,1902 | 990,611,16 | 992,1187,648 | 994,2665,2402 | 996,421,175

BATCH_RAW_INFO | 987,2644,1902 | 990,612,16 | 992,1188,648 | 994,2666,2402 | 996,422,175

BATCH_RAW_INFO | 987,2645,1902 | 990,613,16 | 992,1189,648 | 994,2667,2402 | 996,423,175

BATCH_RAW_INFO | 987,2646,1902 | 990,614,16 | 992,1190,648 | 994,2668,2402 | 996,424,175

BATCH_RAW_INFO | 987,2647,1902 | 990,615,16 | 992,1191,648 | 994,2669,2402 | 996,425,175

BATCH_RAW_INFO | 987,2648,1902 | 990,616,16 | 992,1192,648 | 994,2670,2402 | 996,426,175

BATCH_RAW_INFO | 987,2649,1902 | 990,617,16 | 992,1193,648 | 994,2671,2402 | 996,427,175

BATCH_RAW_INFO | 987,2650,1902 | 990,618,16 | 992,1194,648 | 994,2672,2402 | 996,428,175

BATCH_RAW_INFO | 987,2651,1902 | 990,619,16 | 992,1195,648 | 994,2673,2402 | 996,429,175

BATCH_RAW_INFO | 987,2652,1902 | 990,620,16 | 992,1196,648 | 994,2674,2402 | 996,430,175

BATCH_RAW_INFO | 987,2653,1902 | 990,621,16 | 992,1197,648 | 994,2675,2402 | 996,431,175

BATCH_RAW_INFO | 987,2654,1902 | 990,622,16 | 992,1198,648 | 994,2676,2402 | 996,432,175

BATCH_RAW_INFO | 987,2655,1902 | 990,623,16 | 992,1199,648 | 994,2677,2402 | 996,433,175

BATCH_RAW_INFO | 987,2656,1902 | 990,624,16 | 992,1200,648 | 994,2678,2402 | 996,434,175

BATCH_RAW_INFO | 987,2657,1902 | 990,625,16 | 992,1201,648 | 994,2679,2402 | 996,435,175

BATCH_RAW_INFO | 987,2658,1902 | 990,626,16 | 992,1202,648 | 994,2680,2402 | 996,436,175

BATCH_RAW_INFO | 987,2659,1902 | 990,627,16 | 992,1203,648 | 994,2681,2402 | 996,437,175

BATCH_RAW_INFO | 987,2660,1902 | 990,628,16 | 992,1204,648 | 994,2682,2402 | 996,438,175

BATCH_RAW_INFO | 998,2654,2653

BATCH_RAW_INFO | 987,2661,1902 | 990,629,16 | 992,1205,648 | 994,2683,2402 | 996,439,175 | 998,2655,2653

BATCH_RAW_INFO | 987,2662,1902 | 990,630,16 | 992,1206,648 | 994,2684,2402 | 996,440,175 | 998,2656,2653

BATCH_RAW_INFO | 987,2663,1902 | 990,631,16 | 992,1207,648 | 994,2685,2402 | 996,441,175 | 998,2657,2653

BATCH_RAW_INFO | 987,2664,1902 | 990,632,16 | 992,1208,648 | 994,2686,2402 | 996,442,175 | 998,2658,2653

BATCH_RAW_INFO | 987,2665,1902 | 990,633,16 | 992,1209,648 | 994,2687,2402 | 996,443,175 | 998,2659,2653

BATCH_RAW_INFO | 987,2666,1902 | 990,634,16 | 992,1210,648 | 994,2688,2402 | 996,444,175 | 998,2660,2653

BATCH_RAW_INFO | 987,2667,1902 | 990,635,16 | 992,1211,648 | 994,2689,2402 | 996,445,175 | 998,2661,2653

BATCH_RAW_INFO | 987,2668,1902 | 990,636,16 | 992,1212,648 | 994,2690,2402 | 996,446,175 | 998,2662,2653

BATCH_RAW_INFO | 987,2669,1902 | 990,637,16 | 992,1213,648 | 994,2691,2402 | 996,447,175 | 998,2663,2653

BATCH_RAW_INFO | 987,2670,1902 | 990,638,16 | 992,1214,648 | 994,2692,2402 | 996,448,175 | 998,2664,2653

BATCH_RAW_INFO | 987,2671,1902 | 990,639,16 | 992,1215,648 | 994,2693,2402 | 996,449,175 | 998,2665,2653

BATCH_RAW_INFO | 987,2672,1902 | 990,640,16 | 992,1216,648 | 994,2694,2402 | 996,450,175 | 998,2666,2653

BATCH_RAW_INFO | 987,2673,1902 | 990,641,16 | 992,1217,648 | 994,2695,2402 | 996,451,175 | 998,2667,2653

BATCH_RAW_INFO | 987,2674,1902 | 990,642,16 | 992,1218,648 | 994,2696,2402 | 996,452,175 | 998,2668,2653

BATCH_RAW_INFO | 987,2675,1902 | 990,643,16 | 992,1219,648 | 994,2697,2402 | 996,453,175 | 998,2669,2653

BATCH_RAW_INFO | 987,2676,1902 | 990,644,16 | 992,1220,648 | 994,2698,2402 | 996,454,175 | 998,2670,2653

BATCH_RAW_INFO | 987,2677,1902 | 990,645,16 | 992,1221,648 | 994,2699,2402 | 996,455,175 | 998,2671,2653

BATCH_RAW_INFO | 987,2678,1902 | 990,646,16 | 992,1222,648 | 994,2700,2402 | 996,456,175 | 998,2672,2653

BATCH_RAW_INFO | 987,2679,1902 | 990,647,16 | 992,1223,648 | 994,2701,2402 | 996,457,175 | 998,2673,2653

BATCH_RAW_INFO | 987,2680,1902 | 990,648,16 | 992,1224,648 | 994,2702,2402 | 996,458,175 | 998,2674,2653

BATCH_RAW_INFO | 987,2681,1902 | 990,649,16 | 992,1225,648 | 994,2703,2402 | 998,2675,2653

BATCH_RAW_INFO | 987,2682,1902 | 990,650,16 | 992,1226,648 | 994,2704,2402 | 998,2676,2653

BATCH_RAW_INFO | 987,2683,1902 | 990,651,16 | 992,1227,648 | 994,2705,2402 | 998,2677,2653

BATCH_RAW_INFO | 987,2684,1902 | 990,652,16 | 992,1228,648 | 994,2706,2402 | 998,2678,2653

BATCH_RAW_INFO | 987,2685,1902 | 990,653,16 | 992,1229,648 | 994,2707,2402 | 998,2679,2653

BATCH_RAW_INFO | 987,2686,1902 | 990,654,16 | 992,1230,648 | 994,2708,2402 | 998,2680,2653

BATCH_RAW_INFO | 987,2687,1902 | 990,655,16 | 992,1231,648 | 994,2709,2402 | 998,2681,2653

BATCH_RAW_INFO | 987,2688,1902 | 990,656,16 | 992,1232,648 | 994,2710,2402 | 998,2682,2653

BATCH_RAW_INFO | 987,2689,1902 | 990,657,16 | 992,1233,648 | 994,2711,2402 | 998,2683,2653

BATCH_RAW_INFO | 987,2690,1902 | 990,658,16 | 992,1234,648 | 994,2712,2402 | 998,2684,2653

BATCH_RAW_INFO | 987,2691,1902 | 990,659,16 | 992,1235,648 | 994,2713,2402 | 998,2685,2653

BATCH_RAW_INFO | 987,2692,1902 | 990,660,16 | 992,1236,648 | 994,2714,2402 | 998,2686,2653

BATCH_RAW_INFO | 987,2693,1902 | 990,661,16 | 992,1237,648 | 994,2715,2402 | 998,2687,2653

BATCH_RAW_INFO | 987,2694,1902 | 990,662,16 | 992,1238,648 | 994,2716,2402 | 998,2688,2653

BATCH_RAW_INFO | 987,2695,1902 | 990,663,16 | 992,1239,648 | 994,2717,2402 | 998,2689,2653

BATCH_RAW_INFO | 987,2696,1902 | 990,664,16 | 992,1240,648 | 994,2718,2402 | 998,2690,2653

BATCH_RAW_INFO | 987,2697,1902 | 990,665,16 | 992,1241,648 | 994,2719,2402 | 998,2691,2653

BATCH_RAW_INFO | 987,2698,1902 | 990,666,16 | 992,1242,648 | 994,2720,2402 | 998,2692,2653

BATCH_RAW_INFO | 987,2699,1902 | 990,667,16 | 992,1243,648 | 994,2721,2402 | 998,2693,2653

BATCH_RAW_INFO | 987,2700,1902 | 990,668,16 | 992,1244,648 | 994,2722,2402 | 998,2694,2653

BATCH_RAW_INFO | 987,2701,1902 | 990,669,16 | 992,1245,648 | 994,2723,2402 | 998,2695,2653

BATCH_RAW_INFO | 987,2702,1902 | 990,670,16 | 992,1246,648 | 994,2724,2402 | 998,2696,2653

BATCH_RAW_INFO | 987,2703,1902 | 990,671,16 | 992,1247,648 | 994,2725,2402 | 998,2697,2653

BATCH_RAW_INFO | 987,2704,1902 | 990,672,16 | 992,1248,648 | 994,2726,2402 | 998,2698,2653

BATCH_RAW_INFO | 987,2705,1902 | 990,673,16 | 992,1249,648 | 994,2727,2402 | 998,2699,2653

BATCH_RAW_INFO | 987,2706,1902 | 990,674,16 | 992,1250,648 | 994,2728,2402 | 998,2700,2653

BATCH_RAW_INFO | 987,2707,1902 | 990,675,16 | 992,1251,648 | 994,2729,2402 | 998,2701,2653

BATCH_RAW_INFO | 987,2708,1902 | 990,676,16 | 992,1252,648 | 994,2730,2402 | 998,2702,2653

BATCH_RAW_INFO | 987,2709,1902 | 990,677,16 | 992,1253,648 | 994,2731,2402 | 998,2703,2653

BATCH_RAW_INFO | 987,2710,1902 | 990,678,16 | 992,1254,648 | 994,2732,2402 | 998,2704,2653

BATCH_RAW_INFO | 987,2711,1902 | 990,679,16 | 992,1255,648 | 994,2733,2402 | 998,2705,2653

BATCH_RAW_INFO | 987,2712,1902 | 990,680,16 | 992,1256,648 | 994,2734,2402 | 998,2706,2653

BATCH_RAW_INFO | 987,2713,1902 | 990,681,16 | 992,1257,648 | 994,2735,2402 | 998,2707,2653

BATCH_RAW_INFO | 987,2714,1902 | 990,682,16 | 994,2736,2402 | 998,2708,2653

BATCH_RAW_INFO | 987,2715,1902 | 990,683,16 | 994,2737,2402 | 998,2709,2653

BATCH_RAW_INFO | 987,2716,1902 | 990,684,16 | 994,2738,2402 | 998,2710,2653

BATCH_RAW_INFO | 987,2717,1902 | 990,685,16 | 994,2739,2402 | 998,2711,2653

BATCH_RAW_INFO | 987,2718,1902 | 990,686,16 | 994,2740,2402 | 998,2712,2653

BATCH_RAW_INFO | 987,2719,1902 | 990,687,16 | 994,2741,2402 | 998,2713,2653

BATCH_RAW_INFO | 987,2720,1902 | 990,688,16 | 994,2742,2402 | 998,2714,2653

BATCH_RAW_INFO | 987,2721,1902 | 990,689,16 | 994,2743,2402 | 998,2715,2653

BATCH_RAW_INFO | 987,2722,1902 | 990,690,16 | 994,2744,2402 | 998,2716,2653

BATCH_RAW_INFO | 987,2723,1902 | 990,691,16 | 994,2745,2402 | 998,2717,2653

BATCH_RAW_INFO | 987,2724,1902 | 990,692,16 | 994,2746,2402 | 998,2718,2653

BATCH_RAW_INFO | 987,2725,1902 | 990,693,16 | 994,2747,2402 | 998,2719,2653

BATCH_RAW_INFO | 987,2726,1902 | 990,694,16 | 994,2748,2402 | 998,2720,2653

BATCH_RAW_INFO | 987,2727,1902 | 990,695,16 | 994,2749,2402 | 998,2721,2653

BATCH_RAW_INFO | 987,2728,1902 | 990,696,16 | 994,2750,2402 | 998,2722,2653

BATCH_RAW_INFO | 987,2729,1902 | 990,697,16 | 994,2751,2402 | 998,2723,2653

BATCH_RAW_INFO | 987,2730,1902 | 990,698,16 | 994,2752,2402 | 998,2724,2653

BATCH_RAW_INFO | 987,2731,1902 | 990,699,16 | 994,2753,2402 | 998,2725,2653

BATCH_RAW_INFO | 987,2732,1902 | 990,700,16 | 994,2754,2402 | 998,2726,2653

BATCH_RAW_INFO | 987,2733,1902 | 990,701,16 | 994,2755,2402 | 998,2727,2653

BATCH_RAW_INFO | 987,2734,1902 | 990,702,16 | 994,2756,2402 | 998,2728,2653

BATCH_RAW_INFO | 987,2735,1902 | 990,703,16 | 994,2757,2402 | 998,2729,2653

BATCH_RAW_INFO | 987,2736,1902 | 990,704,16 | 994,2758,2402 | 998,2730,2653

BATCH_RAW_INFO | 987,2737,1902 | 990,705,16 | 994,2759,2402 | 998,2731,2653

BATCH_RAW_INFO | 987,2738,1902 | 990,706,16 | 994,2760,2402 | 998,2732,2653

BATCH_RAW_INFO | 987,2739,1902 | 990,707,16 | 994,2761,2402 | 998,2733,2653

BATCH_RAW_INFO | 987,2740,1902 | 990,708,16 | 994,2762,2402 | 998,2734,2653

BATCH_RAW_INFO | 987,2741,1902 | 990,709,16 | 994,2763,2402 | 998,2735,2653

BATCH_RAW_INFO | 987,2742,1902 | 990,710,16 | 994,2764,2402 | 998,2736,2653

BATCH_RAW_INFO | 987,2743,1902 | 990,711,16 | 994,2765,2402 | 998,2737,2653

BATCH_RAW_INFO | 987,2744,1902 | 990,712,16 | 994,2766,2402 | 998,2738,2653

BATCH_RAW_INFO | 987,2745,1902 | 990,713,16 | 994,2767,2402 | 998,2739,2653

BATCH_RAW_INFO | 987,2746,1902 | 990,714,16 | 994,2768,2402 | 998,2740,2653

BATCH_RAW_INFO | 987,2747,1902 | 990,715,16 | 994,2769,2402 | 998,2741,2653

BATCH_RAW_INFO | 987,2748,1902 | 990,716,16 | 994,2770,2402 | 998,2742,2653

BATCH_RAW_INFO | 987,2749,1902 | 990,717,16 | 994,2771,2402 | 998,2743,2653

BATCH_RAW_INFO | 987,2750,1902 | 990,718,16 | 994,2772,2402 | 998,2744,2653

BATCH_RAW_INFO | 987,2751,1902 | 990,719,16 | 994,2773,2402 | 998,2745,2653

BATCH_RAW_INFO | 987,2752,1902 | 990,720,16 | 994,2774,2402 | 998,2746,2653

BATCH_RAW_INFO | 987,2753,1902 | 990,721,16 | 994,2775,2402 | 998,2747,2653

BATCH_RAW_INFO | 987,2754,1902 | 990,722,16 | 994,2776,2402 | 998,2748,2653

BATCH_RAW_INFO | 987,2755,1902 | 990,723,16 | 994,2777,2402 | 998,2749,2653

BATCH_RAW_INFO | 987,2756,1902 | 990,724,16 | 994,2778,2402 | 998,2750,2653

BATCH_RAW_INFO | 987,2757,1902 | 990,725,16 | 994,2779,2402 | 998,2751,2653

BATCH_RAW_INFO | 987,2758,1902 | 990,726,16 | 994,2780,2402 | 998,2752,2653

BATCH_RAW_INFO | 987,2759,1902 | 990,727,16 | 994,2781,2402 | 998,2753,2653

BATCH_RAW_INFO | 987,2760,1902 | 990,728,16 | 994,2782,2402 | 998,2754,2653

BATCH_RAW_INFO | 987,2761,1902 | 990,729,16 | 994,2783,2402 | 998,2755,2653

BATCH_RAW_INFO | 987,2762,1902 | 990,730,16 | 994,2784,2402 | 998,2756,2653

BATCH_RAW_INFO | 987,2763,1902 | 990,731,16 | 994,2785,2402 | 998,2757,2653

BATCH_RAW_INFO | 987,2764,1902 | 990,732,16 | 994,2786,2402 | 998,2758,2653

BATCH_RAW_INFO | 987,2765,1902 | 990,733,16 | 994,2787,2402 | 998,2759,2653

BATCH_RAW_INFO | 987,2766,1902 | 990,734,16 | 994,2788,2402 | 998,2760,2653

BATCH_RAW_INFO | 987,2767,1902 | 990,735,16 | 994,2789,2402 | 998,2761,2653

BATCH_RAW_INFO | 987,2768,1902 | 990,736,16 | 994,2790,2402 | 998,2762,2653

BATCH_RAW_INFO | 987,2769,1902 | 990,737,16 | 994,2791,2402 | 998,2763,2653

BATCH_RAW_INFO | 987,2770,1902 | 990,738,16 | 994,2792,2402 | 998,2764,2653

BATCH_RAW_INFO | 987,2771,1902 | 990,739,16 | 994,2793,2402 | 998,2765,2653

BATCH_RAW_INFO | 987,2772,1902 | 990,740,16 | 994,2794,2402 | 998,2766,2653

BATCH_RAW_INFO | 987,2773,1902 | 990,741,16 | 994,2795,2402 | 998,2767,2653

BATCH_RAW_INFO | 987,2774,1902 | 990,742,16 | 994,2796,2402 | 998,2768,2653

BATCH_RAW_INFO | 990,743,16 | 994,2797,2402 | 998,2769,2653

BATCH_RAW_INFO | 990,744,16 | 994,2798,2402 | 998,2770,2653

BATCH_RAW_INFO | 990,745,16 | 994,2799,2402 | 998,2771,2653

BATCH_RAW_INFO | 990,746,16 | 994,2800,2402 | 998,2772,2653

BATCH_RAW_INFO | 990,747,16 | 994,2801,2402 | 998,2773,2653

BATCH_RAW_INFO | 990,748,16 | 994,2802,2402 | 998,2774,2653

BATCH_RAW_INFO | 990,749,16 | 994,2803,2402 | 998,2775,2653

BATCH_RAW_INFO | 990,750,16 | 994,2804,2402 | 998,2776,2653

BATCH_RAW_INFO | 990,751,16 | 994,2805,2402 | 998,2777,2653

BATCH_RAW_INFO | 990,752,16 | 994,2806,2402 | 998,2778,2653

BATCH_RAW_INFO | 990,753,16 | 994,2807,2402 | 998,2779,2653

BATCH_RAW_INFO | 990,754,16 | 994,2808,2402 | 998,2780,2653

BATCH_RAW_INFO | 990,755,16 | 994,2809,2402 | 998,2781,2653

BATCH_RAW_INFO | 990,756,16 | 994,2810,2402 | 998,2782,2653

BATCH_RAW_INFO | 990,757,16 | 994,2811,2402 | 998,2783,2653

BATCH_RAW_INFO | 990,758,16 | 994,2812,2402 | 998,2784,2653

BATCH_RAW_INFO | 990,759,16 | 994,2813,2402 | 998,2785,2653

BATCH_RAW_INFO | 990,760,16 | 994,2814,2402 | 998,2786,2653

BATCH_RAW_INFO | 990,761,16 | 994,2815,2402 | 998,2787,2653

BATCH_RAW_INFO | 990,762,16 | 994,2816,2402 | 998,2788,2653

BATCH_RAW_INFO | 990,763,16 | 994,2817,2402 | 998,2789,2653

BATCH_RAW_INFO | 990,764,16 | 994,2818,2402 | 998,2790,2653

BATCH_RAW_INFO | 990,765,16 | 994,2819,2402 | 998,2791,2653

BATCH_RAW_INFO | 990,766,16 | 994,2820,2402 | 998,2792,2653

BATCH_RAW_INFO | 990,767,16 | 994,2821,2402 | 998,2793,2653

BATCH_RAW_INFO | 990,768,16 | 994,2822,2402 | 998,2794,2653

BATCH_RAW_INFO | 990,769,16 | 994,2823,2402 | 998,2795,2653

BATCH_RAW_INFO | 990,770,16 | 994,2824,2402 | 998,2796,2653

BATCH_RAW_INFO | 990,771,16 | 994,2825,2402 | 998,2797,2653

BATCH_RAW_INFO | 990,772,16 | 994,2826,2402 | 998,2798,2653

BATCH_RAW_INFO | 990,773,16 | 994,2827,2402 | 998,2799,2653

BATCH_RAW_INFO | 990,774,16 | 994,2828,2402 | 998,2800,2653

BATCH_RAW_INFO | 990,775,16 | 994,2829,2402 | 998,2801,2653

BATCH_RAW_INFO | 990,776,16 | 994,2830,2402 | 998,2802,2653

BATCH_RAW_INFO | 990,777,16 | 994,2831,2402 | 998,2803,2653

BATCH_RAW_INFO | 990,778,16 | 994,2832,2402 | 998,2804,2653

BATCH_RAW_INFO | 990,779,16 | 994,2833,2402 | 998,2805,2653

BATCH_RAW_INFO | 990,780,16 | 994,2834,2402 | 998,2806,2653

BATCH_RAW_INFO | 990,781,16 | 994,2835,2402 | 998,2807,2653

BATCH_RAW_INFO | 999,4025,4024

BATCH_RAW_INFO | 1000,344,343

BATCH_RAW_INFO | 990,782,16 | 994,2836,2402 | 998,2808,2653 | 999,4026,4024 | 1000,345,343

BATCH_RAW_INFO | 990,783,16 | 994,2837,2402 | 998,2809,2653 | 999,4027,4024 | 1000,346,343

BATCH_RAW_INFO | 990,784,16 | 994,2838,2402 | 998,2810,2653 | 999,4028,4024 | 1000,347,343

BATCH_RAW_INFO | 990,785,16 | 994,2839,2402 | 998,2811,2653 | 999,4029,4024 | 1000,348,343

BATCH_RAW_INFO | 990,786,16 | 994,2840,2402 | 998,2812,2653 | 999,4030,4024 | 1000,349,343

BATCH_RAW_INFO | 990,787,16 | 994,2841,2402 | 998,2813,2653 | 999,4031,4024 | 1000,350,343

BATCH_RAW_INFO | 990,788,16 | 994,2842,2402 | 998,2814,2653 | 999,4032,4024 | 1000,351,343

BATCH_RAW_INFO | 990,789,16 | 994,2843,2402 | 998,2815,2653 | 999,4033,4024 | 1000,352,343

BATCH_RAW_INFO | 990,790,16 | 994,2844,2402 | 998,2816,2653 | 999,4034,4024 | 1000,353,343

BATCH_RAW_INFO | 990,791,16 | 994,2845,2402 | 998,2817,2653 | 999,4035,4024 | 1000,354,343

BATCH_RAW_INFO | 990,792,16 | 994,2846,2402 | 998,2818,2653 | 999,4036,4024 | 1000,355,343

BATCH_RAW_INFO | 990,793,16 | 994,2847,2402 | 998,2819,2653 | 999,4037,4024 | 1000,356,343

BATCH_RAW_INFO | 990,794,16 | 994,2848,2402 | 998,2820,2653 | 999,4038,4024 | 1000,357,343

BATCH_RAW_INFO | 990,795,16 | 994,2849,2402 | 998,2821,2653 | 999,4039,4024 | 1000,358,343

BATCH_RAW_INFO | 990,796,16 | 994,2850,2402 | 998,2822,2653 | 999,4040,4024 | 1000,359,343

BATCH_RAW_INFO | 990,797,16 | 994,2851,2402 | 998,2823,2653 | 999,4041,4024 | 1000,360,343

BATCH_RAW_INFO | 990,798,16 | 994,2852,2402 | 998,2824,2653 | 999,4042,4024 | 1000,361,343

BATCH_RAW_INFO | 990,799,16 | 994,2853,2402 | 998,2825,2653 | 999,4043,4024 | 1000,362,343

BATCH_RAW_INFO | 990,800,16 | 994,2854,2402 | 998,2826,2653 | 999,4044,4024 | 1000,363,343

BATCH_RAW_INFO | 990,801,16 | 994,2855,2402 | 998,2827,2653 | 999,4045,4024 | 1000,364,343

BATCH_RAW_INFO | 990,802,16 | 994,2856,2402 | 998,2828,2653 | 999,4046,4024 | 1000,365,343

BATCH_RAW_INFO | 990,803,16 | 994,2857,2402 | 998,2829,2653 | 999,4047,4024 | 1000,366,343

BATCH_RAW_INFO | 990,804,16 | 994,2858,2402 | 998,2830,2653 | 999,4048,4024 | 1000,367,343

BATCH_RAW_INFO | 990,805,16 | 994,2859,2402 | 998,2831,2653 | 999,4049,4024 | 1000,368,343

BATCH_RAW_INFO | 990,806,16 | 994,2860,2402 | 998,2832,2653 | 999,4050,4024 | 1000,369,343

BATCH_RAW_INFO | 990,807,16 | 994,2861,2402 | 998,2833,2653 | 999,4051,4024 | 1000,370,343

BATCH_RAW_INFO | 990,808,16 | 994,2862,2402 | 998,2834,2653 | 999,4052,4024 | 1000,371,343

BATCH_RAW_INFO | 990,809,16 | 994,2863,2402 | 998,2835,2653 | 999,4053,4024 | 1000,372,343

BATCH_RAW_INFO | 990,810,16 | 994,2864,2402 | 998,2836,2653 | 999,4054,4024 | 1000,373,343

BATCH_RAW_INFO | 990,811,16 | 994,2865,2402 | 998,2837,2653 | 999,4055,4024 | 1000,374,343

BATCH_RAW_INFO | 990,812,16 | 994,2866,2402 | 998,2838,2653 | 999,4056,4024 | 1000,375,343

BATCH_RAW_INFO | 990,813,16 | 994,2867,2402 | 998,2839,2653 | 999,4057,4024 | 1000,376,343

BATCH_RAW_INFO | 990,814,16 | 994,2868,2402 | 998,2840,2653 | 999,4058,4024 | 1000,377,343

BATCH_RAW_INFO | 990,815,16 | 994,2869,2402 | 998,2841,2653 | 999,4059,4024 | 1000,378,343

BATCH_RAW_INFO | 990,816,16 | 994,2870,2402 | 998,2842,2653 | 999,4060,4024 | 1000,379,343

BATCH_RAW_INFO | 990,817,16 | 994,2871,2402 | 998,2843,2653 | 999,4061,4024 | 1000,380,343

BATCH_RAW_INFO | 990,818,16 | 994,2872,2402 | 998,2844,2653 | 999,4062,4024 | 1000,381,343

BATCH_RAW_INFO | 990,819,16 | 994,2873,2402 | 998,2845,2653 | 999,4063,4024 | 1000,382,343

BATCH_RAW_INFO | 990,820,16 | 994,2874,2402 | 998,2846,2653 | 999,4064,4024 | 1000,383,343

BATCH_RAW_INFO | 990,821,16 | 994,2875,2402 | 998,2847,2653 | 999,4065,4024 | 1000,384,343

BATCH_RAW_INFO | 990,822,16 | 994,2876,2402 | 998,2848,2653 | 999,4066,4024 | 1000,385,343

BATCH_RAW_INFO | 990,823,16 | 994,2877,2402 | 998,2849,2653 | 999,4067,4024 | 1000,386,343

BATCH_RAW_INFO | 990,824,16 | 994,2878,2402 | 998,2850,2653 | 999,4068,4024 | 1000,387,343

BATCH_RAW_INFO | 990,825,16 | 994,2879,2402 | 998,2851,2653 | 999,4069,4024 | 1000,388,343

BATCH_RAW_INFO | 990,826,16 | 994,2880,2402 | 998,2852,2653 | 999,4070,4024 | 1000,389,343

BATCH_RAW_INFO | 990,827,16 | 994,2881,2402 | 998,2853,2653 | 999,4071,4024 | 1000,390,343

BATCH_RAW_INFO | 990,828,16 | 994,2882,2402 | 998,2854,2653 | 999,4072,4024 | 1000,391,343

BATCH_RAW_INFO | 990,829,16 | 994,2883,2402 | 998,2855,2653 | 999,4073,4024 | 1000,392,343

BATCH_RAW_INFO | 990,830,16 | 994,2884,2402 | 998,2856,2653 | 999,4074,4024 | 1000,393,343

BATCH_RAW_INFO | 990,831,16 | 994,2885,2402 | 998,2857,2653 | 999,4075,4024 | 1000,394,343

BATCH_RAW_INFO | 990,832,16 | 994,2886,2402 | 998,2858,2653 | 999,4076,4024 | 1000,395,343

BATCH_RAW_INFO | 990,833,16 | 994,2887,2402 | 998,2859,2653 | 999,4077,4024 | 1000,396,343

BATCH_RAW_INFO | 990,834,16 | 994,2888,2402 | 998,2860,2653 | 999,4078,4024 | 1000,397,343

BATCH_RAW_INFO | 990,835,16 | 994,2889,2402 | 998,2861,2653 | 999,4079,4024 | 1000,398,343

BATCH_RAW_INFO | 990,836,16 | 994,2890,2402 | 998,2862,2653 | 999,4080,4024 | 1000,399,343

BATCH_RAW_INFO | 990,837,16 | 994,2891,2402 | 998,2863,2653 | 999,4081,4024 | 1000,400,343

BATCH_RAW_INFO | 990,838,16 | 994,2892,2402 | 998,2864,2653 | 999,4082,4024 | 1000,401,343

BATCH_RAW_INFO | 990,839,16 | 994,2893,2402 | 998,2865,2653 | 999,4083,4024 | 1000,402,343

BATCH_RAW_INFO | 990,840,16 | 994,2894,2402 | 998,2866,2653 | 999,4084,4024 | 1000,403,343

BATCH_RAW_INFO | 990,841,16 | 994,2895,2402 | 998,2867,2653 | 999,4085,4024 | 1000,404,343

BATCH_RAW_INFO | 990,842,16 | 994,2896,2402 | 998,2868,2653 | 999,4086,4024 | 1000,405,343

BATCH_RAW_INFO | 990,843,16 | 994,2897,2402 | 998,2869,2653 | 999,4087,4024 | 1000,406,343

BATCH_RAW_INFO | 990,844,16 | 994,2898,2402 | 998,2870,2653 | 999,4088,4024 | 1000,407,343

BATCH_RAW_INFO | 990,845,16 | 994,2899,2402 | 998,2871,2653 | 999,4089,4024 | 1000,408,343

BATCH_RAW_INFO | 990,846,16 | 994,2900,2402 | 998,2872,2653 | 999,4090,4024 | 1000,409,343

BATCH_RAW_INFO | 990,847,16 | 994,2901,2402 | 998,2873,2653 | 999,4091,4024 | 1000,410,343

BATCH_RAW_INFO | 990,848,16 | 994,2902,2402 | 998,2874,2653 | 999,4092,4024 | 1000,411,343

BATCH_RAW_INFO | 990,849,16 | 994,2903,2402 | 998,2875,2653 | 999,4093,4024 | 1000,412,343

BATCH_RAW_INFO | 990,850,16 | 994,2904,2402 | 998,2876,2653 | 999,4094,4024 | 1000,413,343

BATCH_RAW_INFO | 990,851,16 | 994,2905,2402 | 998,2877,2653 | 999,4095,4024 | 1000,414,343

BATCH_RAW_INFO | 990,852,16 | 994,2906,2402 | 998,2878,2653 | 1000,415,343

BATCH_RAW_INFO | 990,853,16 | 994,2907,2402 | 998,2879,2653 | 1000,416,343

BATCH_RAW_INFO | 990,854,16 | 994,2908,2402 | 998,2880,2653 | 1000,417,343

BATCH_RAW_INFO | 990,855,16 | 994,2909,2402 | 998,2881,2653 | 1000,418,343

BATCH_RAW_INFO | 990,856,16 | 994,2910,2402 | 998,2882,2653 | 1000,419,343

BATCH_RAW_INFO | 990,857,16 | 994,2911,2402 | 998,2883,2653 | 1000,420,343

BATCH_RAW_INFO | 990,858,16 | 994,2912,2402 | 998,2884,2653 | 1000,421,343

BATCH_RAW_INFO | 990,859,16 | 994,2913,2402 | 998,2885,2653 | 1000,422,343

BATCH_RAW_INFO | 990,860,16 | 994,2914,2402 | 998,2886,2653 | 1000,423,343

BATCH_RAW_INFO | 990,861,16 | 994,2915,2402 | 998,2887,2653 | 1000,424,343

BATCH_RAW_INFO | 990,862,16 | 994,2916,2402 | 998,2888,2653 | 1000,425,343

BATCH_RAW_INFO | 990,863,16 | 994,2917,2402 | 998,2889,2653 | 1000,426,343

BATCH_RAW_INFO | 990,864,16 | 994,2918,2402 | 998,2890,2653 | 1000,427,343

BATCH_RAW_INFO | 990,865,16 | 994,2919,2402 | 998,2891,2653 | 1000,428,343

BATCH_RAW_INFO | 1001,15,14

BATCH_RAW_INFO | 990,866,16 | 994,2920,2402 | 998,2892,2653 | 1000,429,343 | 1001,16,14

BATCH_RAW_INFO | 990,867,16 | 994,2921,2402 | 998,2893,2653 | 1000,430,343 | 1001,17,14

BATCH_RAW_INFO | 990,868,16 | 994,2922,2402 | 998,2894,2653 | 1000,431,343 | 1001,18,14

BATCH_RAW_INFO | 990,869,16 | 994,2923,2402 | 998,2895,2653 | 1000,432,343 | 1001,19,14

BATCH_RAW_INFO | 990,870,16 | 994,2924,2402 | 998,2896,2653 | 1000,433,343 | 1001,20,14

BATCH_RAW_INFO | 990,871,16 | 994,2925,2402 | 998,2897,2653 | 1000,434,343 | 1001,21,14

BATCH_RAW_INFO | 990,872,16 | 994,2926,2402 | 998,2898,2653 | 1000,435,343 | 1001,22,14

BATCH_RAW_INFO | 990,873,16 | 994,2927,2402 | 998,2899,2653 | 1000,436,343 | 1001,23,14

BATCH_RAW_INFO | 990,874,16 | 994,2928,2402 | 998,2900,2653 | 1000,437,343 | 1001,24,14

BATCH_RAW_INFO | 990,875,16 | 994,2929,2402 | 998,2901,2653 | 1000,438,343 | 1001,25,14

BATCH_RAW_INFO | 990,876,16 | 994,2930,2402 | 998,2902,2653 | 1000,439,343 | 1001,26,14

BATCH_RAW_INFO | 990,877,16 | 994,2931,2402 | 998,2903,2653 | 1000,440,343 | 1001,27,14

BATCH_RAW_INFO | 990,878,16 | 994,2932,2402 | 998,2904,2653 | 1000,441,343 | 1001,28,14

BATCH_RAW_INFO | 990,879,16 | 994,2933,2402 | 998,2905,2653 | 1000,442,343 | 1001,29,14

BATCH_RAW_INFO | 990,880,16 | 994,2934,2402 | 998,2906,2653 | 1000,443,343 | 1001,30,14

BATCH_RAW_INFO | 990,881,16 | 994,2935,2402 | 998,2907,2653 | 1000,444,343 | 1001,31,14

BATCH_RAW_INFO | 990,882,16 | 994,2936,2402 | 998,2908,2653 | 1000,445,343 | 1001,32,14

BATCH_RAW_INFO | 990,883,16 | 994,2937,2402 | 998,2909,2653 | 1000,446,343 | 1001,33,14

BATCH_RAW_INFO | 990,884,16 | 994,2938,2402 | 998,2910,2653 | 1000,447,343 | 1001,34,14

BATCH_RAW_INFO | 990,885,16 | 994,2939,2402 | 998,2911,2653 | 1000,448,343 | 1001,35,14

BATCH_RAW_INFO | 990,886,16 | 994,2940,2402 | 998,2912,2653 | 1000,449,343 | 1001,36,14

BATCH_RAW_INFO | 990,887,16 | 994,2941,2402 | 998,2913,2653 | 1000,450,343 | 1001,37,14

BATCH_RAW_INFO | 990,888,16 | 994,2942,2402 | 998,2914,2653 | 1000,451,343 | 1001,38,14

BATCH_RAW_INFO | 990,889,16 | 994,2943,2402 | 998,2915,2653 | 1000,452,343 | 1001,39,14

BATCH_RAW_INFO | 990,890,16 | 994,2944,2402 | 998,2916,2653 | 1000,453,343 | 1001,40,14

BATCH_RAW_INFO | 990,891,16 | 994,2945,2402 | 998,2917,2653 | 1000,454,343 | 1001,41,14

BATCH_RAW_INFO | 990,892,16 | 994,2946,2402 | 998,2918,2653 | 1000,455,343 | 1001,42,14

BATCH_RAW_INFO | 990,893,16 | 994,2947,2402 | 998,2919,2653 | 1000,456,343 | 1001,43,14

BATCH_RAW_INFO | 990,894,16 | 994,2948,2402 | 998,2920,2653 | 1000,457,343 | 1001,44,14

BATCH_RAW_INFO | 990,895,16 | 998,2921,2653 | 1000,458,343 | 1001,45,14

BATCH_RAW_INFO | 990,896,16 | 998,2922,2653 | 1000,459,343 | 1001,46,14

BATCH_RAW_INFO | 990,897,16 | 998,2923,2653 | 1000,460,343 | 1001,47,14

BATCH_RAW_INFO | 990,898,16 | 998,2924,2653 | 1000,461,343 | 1001,48,14

BATCH_RAW_INFO | 990,899,16 | 998,2925,2653 | 1000,462,343 | 1001,49,14

BATCH_RAW_INFO | 990,900,16 | 998,2926,2653 | 1000,463,343 | 1001,50,14

BATCH_RAW_INFO | 990,901,16 | 998,2927,2653 | 1000,464,343 | 1001,51,14

BATCH_RAW_INFO | 990,902,16 | 998,2928,2653 | 1000,465,343 | 1001,52,14

BATCH_RAW_INFO | 990,903,16 | 998,2929,2653 | 1000,466,343 | 1001,53,14

BATCH_RAW_INFO | 990,904,16 | 998,2930,2653 | 1000,467,343 | 1001,54,14

BATCH_RAW_INFO | 990,905,16 | 998,2931,2653 | 1000,468,343 | 1001,55,14

BATCH_RAW_INFO | 990,906,16 | 998,2932,2653 | 1000,469,343 | 1001,56,14

BATCH_RAW_INFO | 990,907,16 | 998,2933,2653 | 1000,470,343 | 1001,57,14

BATCH_RAW_INFO | 990,908,16 | 998,2934,2653 | 1000,471,343 | 1001,58,14

BATCH_RAW_INFO | 990,909,16 | 998,2935,2653 | 1000,472,343 | 1001,59,14

BATCH_RAW_INFO | 990,910,16 | 998,2936,2653 | 1000,473,343 | 1001,60,14

BATCH_RAW_INFO | 990,911,16 | 998,2937,2653 | 1000,474,343 | 1001,61,14

BATCH_RAW_INFO | 990,912,16 | 998,2938,2653 | 1000,475,343 | 1001,62,14

BATCH_RAW_INFO | 990,913,16 | 998,2939,2653 | 1000,476,343 | 1001,63,14

BATCH_RAW_INFO | 990,914,16 | 998,2940,2653 | 1000,477,343 | 1001,64,14

BATCH_RAW_INFO | 990,915,16 | 998,2941,2653 | 1000,478,343 | 1001,65,14

BATCH_RAW_INFO | 990,916,16 | 998,2942,2653 | 1000,479,343 | 1001,66,14

BATCH_RAW_INFO | 990,917,16 | 998,2943,2653 | 1000,480,343 | 1001,67,14

BATCH_RAW_INFO | 990,918,16 | 998,2944,2653 | 1000,481,343 | 1001,68,14

BATCH_RAW_INFO | 990,919,16 | 998,2945,2653 | 1000,482,343 | 1001,69,14

BATCH_RAW_INFO | 990,920,16 | 998,2946,2653 | 1000,483,343 | 1001,70,14

BATCH_RAW_INFO | 990,921,16 | 998,2947,2653 | 1000,484,343 | 1001,71,14

BATCH_RAW_INFO | 990,922,16 | 998,2948,2653 | 1000,485,343 | 1001,72,14

BATCH_RAW_INFO | 990,923,16 | 998,2949,2653 | 1000,486,343 | 1001,73,14

BATCH_RAW_INFO | 990,924,16 | 998,2950,2653 | 1000,487,343 | 1001,74,14

BATCH_RAW_INFO | 990,925,16 | 998,2951,2653 | 1000,488,343 | 1001,75,14

BATCH_RAW_INFO | 990,926,16 | 998,2952,2653 | 1000,489,343 | 1001,76,14

BATCH_RAW_INFO | 990,927,16 | 998,2953,2653 | 1000,490,343 | 1001,77,14

BATCH_RAW_INFO | 990,928,16 | 998,2954,2653 | 1000,491,343 | 1001,78,14

BATCH_RAW_INFO | 990,929,16 | 998,2955,2653 | 1000,492,343 | 1001,79,14

BATCH_RAW_INFO | 990,930,16 | 998,2956,2653 | 1000,493,343 | 1001,80,14

BATCH_RAW_INFO | 990,931,16 | 998,2957,2653 | 1000,494,343 | 1001,81,14

BATCH_RAW_INFO | 990,932,16 | 998,2958,2653 | 1000,495,343 | 1001,82,14

BATCH_RAW_INFO | 990,933,16 | 998,2959,2653 | 1000,496,343 | 1001,83,14

BATCH_RAW_INFO | 990,934,16 | 998,2960,2653 | 1000,497,343 | 1001,84,14

BATCH_RAW_INFO | 990,935,16 | 998,2961,2653 | 1000,498,343 | 1001,85,14

BATCH_RAW_INFO | 990,936,16 | 998,2962,2653 | 1000,499,343 | 1001,86,14

BATCH_RAW_INFO | 1002,1224,1223

BATCH_RAW_INFO | 990,937,16 | 998,2963,2653 | 1000,500,343 | 1001,87,14 | 1002,1225,1223

BATCH_RAW_INFO | 990,938,16 | 998,2964,2653 | 1000,501,343 | 1001,88,14 | 1002,1226,1223

BATCH_RAW_INFO | 990,939,16 | 998,2965,2653 | 1000,502,343 | 1001,89,14 | 1002,1227,1223

BATCH_RAW_INFO | 990,940,16 | 998,2966,2653 | 1000,503,343 | 1001,90,14 | 1002,1228,1223

BATCH_RAW_INFO | 990,941,16 | 998,2967,2653 | 1000,504,343 | 1001,91,14 | 1002,1229,1223

BATCH_RAW_INFO | 990,942,16 | 998,2968,2653 | 1000,505,343 | 1001,92,14 | 1002,1230,1223

BATCH_RAW_INFO | 990,943,16 | 998,2969,2653 | 1000,506,343 | 1001,93,14 | 1002,1231,1223

BATCH_RAW_INFO | 990,944,16 | 998,2970,2653 | 1000,507,343 | 1001,94,14 | 1002,1232,1223

BATCH_RAW_INFO | 990,945,16 | 998,2971,2653 | 1000,508,343 | 1001,95,14 | 1002,1233,1223

BATCH_RAW_INFO | 990,946,16 | 998,2972,2653 | 1000,509,343 | 1001,96,14 | 1002,1234,1223

BATCH_RAW_INFO | 990,947,16 | 998,2973,2653 | 1000,510,343 | 1001,97,14 | 1002,1235,1223

BATCH_RAW_INFO | 990,948,16 | 998,2974,2653 | 1000,511,343 | 1001,98,14 | 1002,1236,1223

BATCH_RAW_INFO | 990,949,16 | 998,2975,2653 | 1000,512,343 | 1001,99,14 | 1002,1237,1223

BATCH_RAW_INFO | 990,950,16 | 998,2976,2653 | 1000,513,343 | 1001,100,14 | 1002,1238,1223

BATCH_RAW_INFO | 990,951,16 | 998,2977,2653 | 1000,514,343 | 1001,101,14 | 1002,1239,1223

BATCH_RAW_INFO | 990,952,16 | 998,2978,2653 | 1000,515,343 | 1001,102,14 | 1002,1240,1223

BATCH_RAW_INFO | 990,953,16 | 998,2979,2653 | 1000,516,343 | 1001,103,14 | 1002,1241,1223

BATCH_RAW_INFO | 990,954,16 | 998,2980,2653 | 1000,517,343 | 1001,104,14 | 1002,1242,1223

BATCH_RAW_INFO | 990,955,16 | 998,2981,2653 | 1000,518,343 | 1001,105,14 | 1002,1243,1223

BATCH_RAW_INFO | 998,2982,2653 | 1000,519,343 | 1001,106,14 | 1002,1244,1223

BATCH_RAW_INFO | 998,2983,2653 | 1000,520,343 | 1001,107,14 | 1002,1245,1223

BATCH_RAW_INFO | 998,2984,2653 | 1000,521,343 | 1001,108,14 | 1002,1246,1223

BATCH_RAW_INFO | 998,2985,2653 | 1000,522,343 | 1001,109,14 | 1002,1247,1223

BATCH_RAW_INFO | 998,2986,2653 | 1000,523,343 | 1001,110,14 | 1002,1248,1223

BATCH_RAW_INFO | 998,2987,2653 | 1000,524,343 | 1001,111,14 | 1002,1249,1223

BATCH_RAW_INFO | 998,2988,2653 | 1000,525,343 | 1001,112,14 | 1002,1250,1223

BATCH_RAW_INFO | 998,2989,2653 | 1000,526,343 | 1001,113,14 | 1002,1251,1223

BATCH_RAW_INFO | 998,2990,2653 | 1000,527,343 | 1001,114,14 | 1002,1252,1223

BATCH_RAW_INFO | 998,2991,2653 | 1000,528,343 | 1001,115,14 | 1002,1253,1223

BATCH_RAW_INFO | 998,2992,2653 | 1000,529,343 | 1001,116,14 | 1002,1254,1223

BATCH_RAW_INFO | 998,2993,2653 | 1000,530,343 | 1001,117,14 | 1002,1255,1223

BATCH_RAW_INFO | 998,2994,2653 | 1000,531,343 | 1001,118,14 | 1002,1256,1223

BATCH_RAW_INFO | 998,2995,2653 | 1000,532,343 | 1001,119,14 | 1002,1257,1223

BATCH_RAW_INFO | 998,2996,2653 | 1000,533,343 | 1001,120,14 | 1002,1258,1223

BATCH_RAW_INFO | 998,2997,2653 | 1000,534,343 | 1001,121,14 | 1002,1259,1223

BATCH_RAW_INFO | 998,2998,2653 | 1000,535,343 | 1001,122,14 | 1002,1260,1223

BATCH_RAW_INFO | 998,2999,2653 | 1000,536,343 | 1001,123,14 | 1002,1261,1223

BATCH_RAW_INFO | 998,3000,2653 | 1000,537,343 | 1001,124,14 | 1002,1262,1223

BATCH_RAW_INFO | 998,3001,2653 | 1000,538,343 | 1001,125,14 | 1002,1263,1223

BATCH_RAW_INFO | 998,3002,2653 | 1000,539,343 | 1001,126,14 | 1002,1264,1223

BATCH_RAW_INFO | 998,3003,2653 | 1000,540,343 | 1001,127,14 | 1002,1265,1223

BATCH_RAW_INFO | 998,3004,2653 | 1000,541,343 | 1001,128,14 | 1002,1266,1223

BATCH_RAW_INFO | 998,3005,2653 | 1000,542,343 | 1001,129,14 | 1002,1267,1223

BATCH_RAW_INFO | 998,3006,2653 | 1000,543,343 | 1001,130,14 | 1002,1268,1223

BATCH_RAW_INFO | 998,3007,2653 | 1000,544,343 | 1001,131,14 | 1002,1269,1223

BATCH_RAW_INFO | 998,3008,2653 | 1000,545,343 | 1001,132,14 | 1002,1270,1223

BATCH_RAW_INFO | 998,3009,2653 | 1000,546,343 | 1001,133,14 | 1002,1271,1223

BATCH_RAW_INFO | 998,3010,2653 | 1000,547,343 | 1001,134,14 | 1002,1272,1223

BATCH_RAW_INFO | 998,3011,2653 | 1000,548,343 | 1001,135,14 | 1002,1273,1223

BATCH_RAW_INFO | 998,3012,2653 | 1000,549,343 | 1001,136,14 | 1002,1274,1223

BATCH_RAW_INFO | 998,3013,2653 | 1000,550,343 | 1001,137,14 | 1002,1275,1223

BATCH_RAW_INFO | 998,3014,2653 | 1000,551,343 | 1001,138,14 | 1002,1276,1223

BATCH_RAW_INFO | 998,3015,2653 | 1000,552,343 | 1001,139,14 | 1002,1277,1223

BATCH_RAW_INFO | 998,3016,2653 | 1000,553,343 | 1001,140,14 | 1002,1278,1223

BATCH_RAW_INFO | 998,3017,2653 | 1000,554,343 | 1001,141,14 | 1002,1279,1223

BATCH_RAW_INFO | 998,3018,2653 | 1000,555,343 | 1001,142,14 | 1002,1280,1223

BATCH_RAW_INFO | 998,3019,2653 | 1000,556,343 | 1001,143,14 | 1002,1281,1223

BATCH_RAW_INFO | 998,3020,2653 | 1000,557,343 | 1001,144,14 | 1002,1282,1223

BATCH_RAW_INFO | 998,3021,2653 | 1000,558,343 | 1001,145,14 | 1002,1283,1223

BATCH_RAW_INFO | 998,3022,2653 | 1000,559,343 | 1001,146,14 | 1002,1284,1223

BATCH_RAW_INFO | 998,3023,2653 | 1000,560,343 | 1001,147,14 | 1002,1285,1223

BATCH_RAW_INFO | 998,3024,2653 | 1000,561,343 | 1001,148,14 | 1002,1286,1223

BATCH_RAW_INFO | 998,3025,2653 | 1000,562,343 | 1001,149,14 | 1002,1287,1223

BATCH_RAW_INFO | 998,3026,2653 | 1000,563,343 | 1001,150,14 | 1002,1288,1223

BATCH_RAW_INFO | 998,3027,2653 | 1000,564,343 | 1001,151,14 | 1002,1289,1223

BATCH_RAW_INFO | 998,3028,2653 | 1000,565,343 | 1001,152,14 | 1002,1290,1223

BATCH_RAW_INFO | 998,3029,2653 | 1000,566,343 | 1001,153,14 | 1002,1291,1223

BATCH_RAW_INFO | 998,3030,2653 | 1000,567,343 | 1001,154,14 | 1002,1292,1223

BATCH_RAW_INFO | 998,3031,2653 | 1000,568,343 | 1001,155,14 | 1002,1293,1223

BATCH_RAW_INFO | 998,3032,2653 | 1000,569,343 | 1001,156,14 | 1002,1294,1223

BATCH_RAW_INFO | 998,3033,2653 | 1000,570,343 | 1001,157,14 | 1002,1295,1223

BATCH_RAW_INFO | 998,3034,2653 | 1000,571,343 | 1001,158,14 | 1002,1296,1223

BATCH_RAW_INFO | 998,3035,2653 | 1000,572,343 | 1001,159,14 | 1002,1297,1223

BATCH_RAW_INFO | 998,3036,2653 | 1000,573,343 | 1001,160,14 | 1002,1298,1223

BATCH_RAW_INFO | 998,3037,2653 | 1000,574,343 | 1001,161,14 | 1002,1299,1223

BATCH_RAW_INFO | 998,3038,2653 | 1000,575,343 | 1001,162,14 | 1002,1300,1223

BATCH_RAW_INFO | 998,3039,2653 | 1000,576,343 | 1001,163,14 | 1002,1301,1223

BATCH_RAW_INFO | 998,3040,2653 | 1000,577,343 | 1001,164,14 | 1002,1302,1223

BATCH_RAW_INFO | 998,3041,2653 | 1000,578,343 | 1001,165,14 | 1002,1303,1223

BATCH_RAW_INFO | 998,3042,2653 | 1000,579,343 | 1001,166,14

BATCH_RAW_INFO | 998,3043,2653 | 1000,580,343 | 1001,167,14

BATCH_RAW_INFO | 998,3044,2653 | 1000,581,343 | 1001,168,14

BATCH_RAW_INFO | 998,3045,2653 | 1000,582,343 | 1001,169,14

BATCH_RAW_INFO | 998,3046,2653 | 1000,583,343 | 1001,170,14

BATCH_RAW_INFO | 998,3047,2653 | 1000,584,343 | 1001,171,14

BATCH_RAW_INFO | 998,3048,2653 | 1000,585,343 | 1001,172,14

BATCH_RAW_INFO | 998,3049,2653 | 1000,586,343 | 1001,173,14

BATCH_RAW_INFO | 998,3050,2653 | 1000,587,343 | 1001,174,14

BATCH_RAW_INFO | 998,3051,2653 | 1000,588,343 | 1001,175,14

BATCH_RAW_INFO | 998,3052,2653 | 1000,589,343 | 1001,176,14

BATCH_RAW_INFO | 998,3053,2653 | 1000,590,343 | 1001,177,14

BATCH_RAW_INFO | 998,3054,2653 | 1000,591,343 | 1001,178,14

BATCH_RAW_INFO | 998,3055,2653 | 1000,592,343 | 1001,179,14

BATCH_RAW_INFO | 998,3056,2653 | 1000,593,343 | 1001,180,14

BATCH_RAW_INFO | 998,3057,2653 | 1000,594,343 | 1001,181,14

BATCH_RAW_INFO | 998,3058,2653 | 1000,595,343 | 1001,182,14

BATCH_RAW_INFO | 998,3059,2653 | 1000,596,343 | 1001,183,14

BATCH_RAW_INFO | 998,3060,2653 | 1000,597,343 | 1001,184,14

BATCH_RAW_INFO | 998,3061,2653 | 1000,598,343 | 1001,185,14

BATCH_RAW_INFO | 998,3062,2653 | 1000,599,343 | 1001,186,14

BATCH_RAW_INFO | 998,3063,2653 | 1000,600,343 | 1001,187,14

BATCH_RAW_INFO | 998,3064,2653 | 1000,601,343 | 1001,188,14

BATCH_RAW_INFO | 998,3065,2653 | 1000,602,343 | 1001,189,14

BATCH_RAW_INFO | 998,3066,2653 | 1000,603,343 | 1001,190,14

BATCH_RAW_INFO | 998,3067,2653 | 1000,604,343 | 1001,191,14

BATCH_RAW_INFO | 998,3068,2653 | 1000,605,343 | 1001,192,14

BATCH_RAW_INFO | 998,3069,2653 | 1000,606,343 | 1001,193,14

BATCH_RAW_INFO | 998,3070,2653 | 1000,607,343 | 1001,194,14

BATCH_RAW_INFO | 998,3071,2653 | 1000,608,343 | 1001,195,14

BATCH_RAW_INFO | 998,3072,2653 | 1000,609,343 | 1001,196,14

BATCH_RAW_INFO | 998,3073,2653 | 1000,610,343 | 1001,197,14

BATCH_RAW_INFO | 998,3074,2653 | 1000,611,343 | 1001,198,14

BATCH_RAW_INFO | 998,3075,2653 | 1000,612,343 | 1001,199,14

BATCH_RAW_INFO | 998,3076,2653 | 1000,613,343 | 1001,200,14

BATCH_RAW_INFO | 998,3077,2653 | 1000,614,343 | 1001,201,14

BATCH_RAW_INFO | 998,3078,2653 | 1000,615,343 | 1001,202,14

BATCH_RAW_INFO | 998,3079,2653 | 1000,616,343 | 1001,203,14

BATCH_RAW_INFO | 998,3080,2653 | 1000,617,343 | 1001,204,14

BATCH_RAW_INFO | 998,3081,2653 | 1000,618,343 | 1001,205,14

BATCH_RAW_INFO | 998,3082,2653 | 1000,619,343 | 1001,206,14

BATCH_RAW_INFO | 998,3083,2653 | 1000,620,343 | 1001,207,14

BATCH_RAW_INFO | 998,3084,2653 | 1000,621,343 | 1001,208,14

BATCH_RAW_INFO | 998,3085,2653 | 1000,622,343 | 1001,209,14

BATCH_RAW_INFO | 998,3086,2653 | 1000,623,343 | 1001,210,14

BATCH_RAW_INFO | 998,3087,2653 | 1000,624,343 | 1001,211,14

BATCH_RAW_INFO | 998,3088,2653 | 1000,625,343 | 1001,212,14

BATCH_RAW_INFO | 998,3089,2653 | 1000,626,343 | 1001,213,14

BATCH_RAW_INFO | 998,3090,2653 | 1000,627,343 | 1001,214,14

BATCH_RAW_INFO | 998,3091,2653 | 1000,628,343 | 1001,215,14

BATCH_RAW_INFO | 998,3092,2653 | 1000,629,343 | 1001,216,14

BATCH_RAW_INFO | 998,3093,2653 | 1000,630,343 | 1001,217,14

BATCH_RAW_INFO | 998,3094,2653 | 1000,631,343 | 1001,218,14

BATCH_RAW_INFO | 998,3095,2653 | 1000,632,343 | 1001,219,14

BATCH_RAW_INFO | 998,3096,2653 | 1000,633,343 | 1001,220,14

BATCH_RAW_INFO | 998,3097,2653 | 1000,634,343 | 1001,221,14

BATCH_RAW_INFO | 998,3098,2653 | 1000,635,343 | 1001,222,14

BATCH_RAW_INFO | 998,3099,2653 | 1000,636,343 | 1001,223,14

BATCH_RAW_INFO | 998,3100,2653 | 1000,637,343 | 1001,224,14

BATCH_RAW_INFO | 998,3101,2653 | 1000,638,343 | 1001,225,14

BATCH_RAW_INFO | 998,3102,2653 | 1000,639,343 | 1001,226,14

BATCH_RAW_INFO | 998,3103,2653 | 1000,640,343 | 1001,227,14

BATCH_RAW_INFO | 998,3104,2653 | 1000,641,343 | 1001,228,14

BATCH_RAW_INFO | 998,3105,2653 | 1000,642,343 | 1001,229,14

BATCH_RAW_INFO | 998,3106,2653 | 1000,643,343 | 1001,230,14

BATCH_RAW_INFO | 998,3107,2653 | 1000,644,343 | 1001,231,14

BATCH_RAW_INFO | 998,3108,2653 | 1000,645,343 | 1001,232,14

BATCH_RAW_INFO | 998,3109,2653 | 1000,646,343 | 1001,233,14

BATCH_RAW_INFO | 998,3110,2653 | 1000,647,343 | 1001,234,14

BATCH_RAW_INFO | 998,3111,2653 | 1000,648,343 | 1001,235,14

BATCH_RAW_INFO | 998,3112,2653 | 1000,649,343 | 1001,236,14

BATCH_RAW_INFO | 998,3113,2653 | 1000,650,343 | 1001,237,14

BATCH_RAW_INFO | 998,3114,2653 | 1000,651,343 | 1001,238,14

BATCH_RAW_INFO | 998,3115,2653 | 1000,652,343 | 1001,239,14

BATCH_RAW_INFO | 998,3116,2653 | 1000,653,343 | 1001,240,14

BATCH_RAW_INFO | 998,3117,2653 | 1000,654,343 | 1001,241,14

BATCH_RAW_INFO | 998,3118,2653 | 1000,655,343 | 1001,242,14

BATCH_RAW_INFO | 998,3119,2653 | 1000,656,343 | 1001,243,14

BATCH_RAW_INFO | 998,3120,2653 | 1000,657,343 | 1001,244,14

BATCH_RAW_INFO | 998,3121,2653 | 1000,658,343 | 1001,245,14

BATCH_RAW_INFO | 998,3122,2653 | 1000,659,343 | 1001,246,14

BATCH_RAW_INFO | 998,3123,2653 | 1000,660,343 | 1001,247,14

BATCH_RAW_INFO | 998,3124,2653 | 1000,661,343 | 1001,248,14

BATCH_RAW_INFO | 998,3125,2653 | 1000,662,343 | 1001,249,14

BATCH_RAW_INFO | 998,3126,2653 | 1000,663,343 | 1001,250,14

BATCH_RAW_INFO | 998,3127,2653 | 1000,664,343 | 1001,251,14

BATCH_RAW_INFO | 998,3128,2653 | 1000,665,343 | 1001,252,14

BATCH_RAW_INFO | 998,3129,2653 | 1000,666,343 | 1001,253,14

BATCH_RAW_INFO | 998,3130,2653 | 1000,667,343 | 1001,254,14

BATCH_RAW_INFO | 998,3131,2653 | 1000,668,343 | 1001,255,14

BATCH_RAW_INFO | 998,3132,2653 | 1000,669,343 | 1001,256,14

BATCH_RAW_INFO | 998,3133,2653 | 1000,670,343 | 1001,257,14

BATCH_RAW_INFO | 998,3134,2653 | 1000,671,343 | 1001,258,14

BATCH_RAW_INFO | 998,3135,2653 | 1000,672,343 | 1001,259,14

BATCH_RAW_INFO | 998,3136,2653 | 1000,673,343 | 1001,260,14

BATCH_RAW_INFO | 998,3137,2653 | 1000,674,343 | 1001,261,14

BATCH_RAW_INFO | 998,3138,2653 | 1000,675,343 | 1001,262,14

BATCH_RAW_INFO | 998,3139,2653 | 1000,676,343 | 1001,263,14

BATCH_RAW_INFO | 998,3140,2653 | 1000,677,343 | 1001,264,14

BATCH_RAW_INFO | 998,3141,2653 | 1000,678,343 | 1001,265,14

BATCH_RAW_INFO | 998,3142,2653 | 1000,679,343 | 1001,266,14

BATCH_RAW_INFO | 998,3143,2653 | 1000,680,343 | 1001,267,14

BATCH_RAW_INFO | 998,3144,2653 | 1000,681,343 | 1001,268,14

BATCH_RAW_INFO | 998,3145,2653 | 1000,682,343 | 1001,269,14

BATCH_RAW_INFO | 998,3146,2653 | 1000,683,343 | 1001,270,14

BATCH_RAW_INFO | 998,3147,2653 | 1000,684,343 | 1001,271,14

BATCH_RAW_INFO | 998,3148,2653 | 1000,685,343 | 1001,272,14

BATCH_RAW_INFO | 998,3149,2653 | 1000,686,343 | 1001,273,14

BATCH_RAW_INFO | 998,3150,2653 | 1000,687,343 | 1001,274,14

BATCH_RAW_INFO | 998,3151,2653 | 1000,688,343 | 1001,275,14

BATCH_RAW_INFO | 998,3152,2653 | 1000,689,343 | 1001,276,14

BATCH_RAW_INFO | 998,3153,2653 | 1000,690,343 | 1001,277,14

BATCH_RAW_INFO | 998,3154,2653 | 1000,691,343 | 1001,278,14

BATCH_RAW_INFO | 998,3155,2653 | 1000,692,343 | 1001,279,14

BATCH_RAW_INFO | 998,3156,2653 | 1000,693,343 | 1001,280,14

BATCH_RAW_INFO | 998,3157,2653 | 1000,694,343 | 1001,281,14

BATCH_RAW_INFO | 998,3158,2653 | 1000,695,343 | 1001,282,14

BATCH_RAW_INFO | 998,3159,2653 | 1000,696,343 | 1001,283,14

BATCH_RAW_INFO | 998,3160,2653 | 1000,697,343 | 1001,284,14

BATCH_RAW_INFO | 998,3161,2653 | 1000,698,343 | 1001,285,14

BATCH_RAW_INFO | 998,3162,2653 | 1000,699,343 | 1001,286,14

BATCH_RAW_INFO | 998,3163,2653 | 1000,700,343 | 1001,287,14

BATCH_RAW_INFO | 998,3164,2653 | 1000,701,343 | 1001,288,14

BATCH_RAW_INFO | 998,3165,2653 | 1000,702,343 | 1001,289,14

BATCH_RAW_INFO | 998,3166,2653 | 1000,703,343 | 1001,290,14

BATCH_RAW_INFO | 998,3167,2653 | 1000,704,343 | 1001,291,14

BATCH_RAW_INFO | 998,3168,2653 | 1000,705,343 | 1001,292,14

BATCH_RAW_INFO | 998,3169,2653 | 1000,706,343 | 1001,293,14

BATCH_RAW_INFO | 998,3170,2653 | 1000,707,343 | 1001,294,14

BATCH_RAW_INFO | 998,3171,2653 | 1000,708,343 | 1001,295,14

BATCH_RAW_INFO | 998,3172,2653 | 1000,709,343 | 1001,296,14

BATCH_RAW_INFO | 998,3173,2653 | 1000,710,343 | 1001,297,14

BATCH_RAW_INFO | 998,3174,2653 | 1000,711,343 | 1001,298,14

BATCH_RAW_INFO | 998,3175,2653 | 1000,712,343 | 1001,299,14

BATCH_RAW_INFO | 998,3176,2653 | 1000,713,343 | 1001,300,14

BATCH_RAW_INFO | 998,3177,2653 | 1000,714,343 | 1001,301,14

BATCH_RAW_INFO | 998,3178,2653 | 1000,715,343 | 1001,302,14

BATCH_RAW_INFO | 998,3179,2653 | 1000,716,343 | 1001,303,14

BATCH_RAW_INFO | 998,3180,2653 | 1000,717,343 | 1001,304,14

BATCH_RAW_INFO | 998,3181,2653 | 1000,718,343 | 1001,305,14

BATCH_RAW_INFO | 998,3182,2653 | 1000,719,343 | 1001,306,14

BATCH_RAW_INFO | 998,3183,2653 | 1000,720,343 | 1001,307,14

BATCH_RAW_INFO | 998,3184,2653 | 1000,721,343 | 1001,308,14

BATCH_RAW_INFO | 998,3185,2653 | 1000,722,343 | 1001,309,14

BATCH_RAW_INFO | 998,3186,2653 | 1000,723,343 | 1001,310,14

BATCH_RAW_INFO | 998,3187,2653 | 1000,724,343 | 1001,311,14

BATCH_RAW_INFO | 998,3188,2653 | 1000,725,343 | 1001,312,14

BATCH_RAW_INFO | 998,3189,2653 | 1000,726,343 | 1001,313,14

BATCH_RAW_INFO | 998,3190,2653 | 1000,727,343 | 1001,314,14

BATCH_RAW_INFO | 998,3191,2653 | 1000,728,343 | 1001,315,14

BATCH_RAW_INFO | 998,3192,2653 | 1000,729,343 | 1001,316,14

BATCH_RAW_INFO | 998,3193,2653 | 1000,730,343 | 1001,317,14

BATCH_RAW_INFO | 998,3194,2653 | 1000,731,343 | 1001,318,14

BATCH_RAW_INFO | 998,3195,2653 | 1000,732,343 | 1001,319,14

BATCH_RAW_INFO | 998,3196,2653 | 1000,733,343 | 1001,320,14

BATCH_RAW_INFO | 998,3197,2653 | 1000,734,343 | 1001,321,14

BATCH_RAW_INFO | 998,3198,2653 | 1000,735,343 | 1001,322,14

BATCH_RAW_INFO | 998,3199,2653 | 1000,736,343 | 1001,323,14

BATCH_RAW_INFO | 998,3200,2653 | 1000,737,343 | 1001,324,14

BATCH_RAW_INFO | 998,3201,2653 | 1000,738,343 | 1001,325,14

BATCH_RAW_INFO | 998,3202,2653 | 1000,739,343 | 1001,326,14

BATCH_RAW_INFO | 998,3203,2653 | 1000,740,343 | 1001,327,14

BATCH_RAW_INFO | 998,3204,2653 | 1000,741,343 | 1001,328,14

BATCH_RAW_INFO | 998,3205,2653 | 1000,742,343 | 1001,329,14

BATCH_RAW_INFO | 998,3206,2653 | 1000,743,343 | 1001,330,14

BATCH_RAW_INFO | 998,3207,2653 | 1000,744,343 | 1001,331,14

BATCH_RAW_INFO | 998,3208,2653 | 1000,745,343 | 1001,332,14

BATCH_RAW_INFO | 998,3209,2653 | 1000,746,343 | 1001,333,14

BATCH_RAW_INFO | 998,3210,2653 | 1000,747,343 | 1001,334,14

BATCH_RAW_INFO | 998,3211,2653 | 1000,748,343 | 1001,335,14

BATCH_RAW_INFO | 998,3212,2653 | 1000,749,343 | 1001,336,14

BATCH_RAW_INFO | 998,3213,2653 | 1000,750,343 | 1001,337,14

BATCH_RAW_INFO | 998,3214,2653 | 1000,751,343 | 1001,338,14

BATCH_RAW_INFO | 998,3215,2653 | 1000,752,343 | 1001,339,14

BATCH_RAW_INFO | 998,3216,2653 | 1000,753,343 | 1001,340,14

BATCH_RAW_INFO | 998,3217,2653 | 1000,754,343 | 1001,341,14

BATCH_RAW_INFO | 998,3218,2653 | 1000,755,343 | 1001,342,14

BATCH_RAW_INFO | 998,3219,2653 | 1000,756,343 | 1001,343,14

BATCH_RAW_INFO | 998,3220,2653 | 1000,757,343 | 1001,344,14

BATCH_RAW_INFO | 998,3221,2653 | 1000,758,343 | 1001,345,14

BATCH_RAW_INFO | 998,3222,2653 | 1000,759,343 | 1001,346,14

BATCH_RAW_INFO | 998,3223,2653 | 1000,760,343 | 1001,347,14

BATCH_RAW_INFO | 998,3224,2653 | 1000,761,343 | 1001,348,14

BATCH_RAW_INFO | 998,3225,2653 | 1000,762,343 | 1001,349,14

BATCH_RAW_INFO | 998,3226,2653 | 1000,763,343 | 1001,350,14

BATCH_RAW_INFO | 998,3227,2653 | 1000,764,343 | 1001,351,14

BATCH_RAW_INFO | 998,3228,2653 | 1000,765,343 | 1001,352,14

BATCH_RAW_INFO | 998,3229,2653 | 1000,766,343 | 1001,353,14

BATCH_RAW_INFO | 998,3230,2653 | 1000,767,343 | 1001,354,14

BATCH_RAW_INFO | 998,3231,2653 | 1000,768,343 | 1001,355,14

BATCH_RAW_INFO | 998,3232,2653 | 1000,769,343 | 1001,356,14

BATCH_RAW_INFO | 998,3233,2653 | 1000,770,343 | 1001,357,14

BATCH_RAW_INFO | 998,3234,2653 | 1000,771,343 | 1001,358,14

BATCH_RAW_INFO | 998,3235,2653 | 1000,772,343 | 1001,359,14

BATCH_RAW_INFO | 998,3236,2653 | 1000,773,343 | 1001,360,14

BATCH_RAW_INFO | 998,3237,2653 | 1000,774,343 | 1001,361,14

BATCH_RAW_INFO | 998,3238,2653 | 1000,775,343 | 1001,362,14

BATCH_RAW_INFO | 998,3239,2653 | 1001,363,14

BATCH_RAW_INFO | 998,3240,2653 | 1001,364,14

BATCH_RAW_INFO | 1003,1262,1261

BATCH_RAW_INFO | 998,3241,2653 | 1001,365,14 | 1003,1263,1261

BATCH_RAW_INFO | 998,3242,2653 | 1001,366,14 | 1003,1264,1261

BATCH_RAW_INFO | 998,3243,2653 | 1001,367,14 | 1003,1265,1261

BATCH_RAW_INFO | 998,3244,2653 | 1001,368,14 | 1003,1266,1261

BATCH_RAW_INFO | 998,3245,2653 | 1001,369,14 | 1003,1267,1261

BATCH_RAW_INFO | 998,3246,2653 | 1001,370,14 | 1003,1268,1261

BATCH_RAW_INFO | 998,3247,2653 | 1001,371,14 | 1003,1269,1261

BATCH_RAW_INFO | 998,3248,2653 | 1001,372,14 | 1003,1270,1261

BATCH_RAW_INFO | 998,3249,2653 | 1001,373,14 | 1003,1271,1261

BATCH_RAW_INFO | 998,3250,2653 | 1001,374,14 | 1003,1272,1261

BATCH_RAW_INFO | 998,3251,2653 | 1001,375,14 | 1003,1273,1261

BATCH_RAW_INFO | 998,3252,2653 | 1001,376,14 | 1003,1274,1261

BATCH_RAW_INFO | 998,3253,2653 | 1001,377,14 | 1003,1275,1261

BATCH_RAW_INFO | 998,3254,2653 | 1001,378,14 | 1003,1276,1261

BATCH_RAW_INFO | 998,3255,2653 | 1001,379,14 | 1003,1277,1261

BATCH_RAW_INFO | 998,3256,2653 | 1001,380,14 | 1003,1278,1261

BATCH_RAW_INFO | 998,3257,2653 | 1001,381,14 | 1003,1279,1261

BATCH_RAW_INFO | 998,3258,2653 | 1001,382,14 | 1003,1280,1261

BATCH_RAW_INFO | 998,3259,2653 | 1001,383,14 | 1003,1281,1261

BATCH_RAW_INFO | 998,3260,2653 | 1001,384,14 | 1003,1282,1261

BATCH_RAW_INFO | 998,3261,2653 | 1001,385,14 | 1003,1283,1261

BATCH_RAW_INFO | 998,3262,2653 | 1001,386,14 | 1003,1284,1261

BATCH_RAW_INFO | 998,3263,2653 | 1001,387,14 | 1003,1285,1261

BATCH_RAW_INFO | 998,3264,2653 | 1001,388,14 | 1003,1286,1261

BATCH_RAW_INFO | 998,3265,2653 | 1001,389,14 | 1003,1287,1261

BATCH_RAW_INFO | 998,3266,2653 | 1001,390,14 | 1003,1288,1261

BATCH_RAW_INFO | 998,3267,2653 | 1001,391,14 | 1003,1289,1261

BATCH_RAW_INFO | 998,3268,2653 | 1001,392,14 | 1003,1290,1261

BATCH_RAW_INFO | 998,3269,2653 | 1001,393,14 | 1003,1291,1261

BATCH_RAW_INFO | 998,3270,2653 | 1001,394,14 | 1003,1292,1261

BATCH_RAW_INFO | 998,3271,2653 | 1001,395,14 | 1003,1293,1261

BATCH_RAW_INFO | 998,3272,2653 | 1001,396,14 | 1003,1294,1261

BATCH_RAW_INFO | 998,3273,2653 | 1001,397,14 | 1003,1295,1261

BATCH_RAW_INFO | 998,3274,2653 | 1001,398,14 | 1003,1296,1261

BATCH_RAW_INFO | 998,3275,2653 | 1001,399,14 | 1003,1297,1261

BATCH_RAW_INFO | 1004,177,176

BATCH_RAW_INFO | 998,3276,2653 | 1001,400,14 | 1003,1298,1261 | 1004,178,176

BATCH_RAW_INFO | 998,3277,2653 | 1001,401,14 | 1003,1299,1261 | 1004,179,176

BATCH_RAW_INFO | 998,3278,2653 | 1001,402,14 | 1003,1300,1261 | 1004,180,176

BATCH_RAW_INFO | 998,3279,2653 | 1001,403,14 | 1003,1301,1261 | 1004,181,176

BATCH_RAW_INFO | 998,3280,2653 | 1001,404,14 | 1003,1302,1261 | 1004,182,176

BATCH_RAW_INFO | 998,3281,2653 | 1001,405,14 | 1003,1303,1261 | 1004,183,176

BATCH_RAW_INFO | 998,3282,2653 | 1001,406,14 | 1003,1304,1261 | 1004,184,176

BATCH_RAW_INFO | 998,3283,2653 | 1001,407,14 | 1003,1305,1261 | 1004,185,176

BATCH_RAW_INFO | 998,3284,2653 | 1001,408,14 | 1003,1306,1261 | 1004,186,176

BATCH_RAW_INFO | 998,3285,2653 | 1001,409,14 | 1003,1307,1261 | 1004,187,176

BATCH_RAW_INFO | 998,3286,2653 | 1001,410,14 | 1003,1308,1261 | 1004,188,176

BATCH_RAW_INFO | 998,3287,2653 | 1001,411,14 | 1003,1309,1261 | 1004,189,176

BATCH_RAW_INFO | 998,3288,2653 | 1001,412,14 | 1003,1310,1261 | 1004,190,176

BATCH_RAW_INFO | 998,3289,2653 | 1001,413,14 | 1003,1311,1261 | 1004,191,176

BATCH_RAW_INFO | 998,3290,2653 | 1001,414,14 | 1003,1312,1261 | 1004,192,176

BATCH_RAW_INFO | 998,3291,2653 | 1001,415,14 | 1003,1313,1261 | 1004,193,176

BATCH_RAW_INFO | 998,3292,2653 | 1001,416,14 | 1003,1314,1261 | 1004,194,176

BATCH_RAW_INFO | 998,3293,2653 | 1001,417,14 | 1003,1315,1261 | 1004,195,176

BATCH_RAW_INFO | 998,3294,2653 | 1001,418,14 | 1003,1316,1261 | 1004,196,176

BATCH_RAW_INFO | 998,3295,2653 | 1001,419,14 | 1003,1317,1261 | 1004,197,176

BATCH_RAW_INFO | 998,3296,2653 | 1001,420,14 | 1003,1318,1261 | 1004,198,176

BATCH_RAW_INFO | 998,3297,2653 | 1001,421,14 | 1003,1319,1261 | 1004,199,176

BATCH_RAW_INFO | 998,3298,2653 | 1001,422,14 | 1003,1320,1261 | 1004,200,176

BATCH_RAW_INFO | 998,3299,2653 | 1001,423,14 | 1003,1321,1261 | 1004,201,176

BATCH_RAW_INFO | 998,3300,2653 | 1001,424,14 | 1003,1322,1261 | 1004,202,176

BATCH_RAW_INFO | 998,3301,2653 | 1001,425,14 | 1003,1323,1261 | 1004,203,176

BATCH_RAW_INFO | 998,3302,2653 | 1001,426,14 | 1003,1324,1261 | 1004,204,176

BATCH_RAW_INFO | 998,3303,2653 | 1001,427,14 | 1003,1325,1261 | 1004,205,176

BATCH_RAW_INFO | 998,3304,2653 | 1001,428,14 | 1003,1326,1261 | 1004,206,176

BATCH_RAW_INFO | 998,3305,2653 | 1001,429,14 | 1003,1327,1261 | 1004,207,176

BATCH_RAW_INFO | 998,3306,2653 | 1001,430,14 | 1003,1328,1261 | 1004,208,176

BATCH_RAW_INFO | 998,3307,2653 | 1001,431,14 | 1003,1329,1261 | 1004,209,176

BATCH_RAW_INFO | 998,3308,2653 | 1001,432,14 | 1003,1330,1261 | 1004,210,176

BATCH_RAW_INFO | 998,3309,2653 | 1001,433,14 | 1003,1331,1261 | 1004,211,176

BATCH_RAW_INFO | 998,3310,2653 | 1001,434,14 | 1003,1332,1261 | 1004,212,176

BATCH_RAW_INFO | 998,3311,2653 | 1001,435,14 | 1003,1333,1261 | 1004,213,176

BATCH_RAW_INFO | 998,3312,2653 | 1001,436,14 | 1003,1334,1261 | 1004,214,176

BATCH_RAW_INFO | 998,3313,2653 | 1001,437,14 | 1003,1335,1261 | 1004,215,176

BATCH_RAW_INFO | 998,3314,2653 | 1001,438,14 | 1003,1336,1261 | 1004,216,176

BATCH_RAW_INFO | 998,3315,2653 | 1001,439,14 | 1003,1337,1261 | 1004,217,176

BATCH_RAW_INFO | 998,3316,2653 | 1001,440,14 | 1003,1338,1261 | 1004,218,176

BATCH_RAW_INFO | 998,3317,2653 | 1001,441,14 | 1003,1339,1261 | 1004,219,176

BATCH_RAW_INFO | 998,3318,2653 | 1001,442,14 | 1003,1340,1261 | 1004,220,176

BATCH_RAW_INFO | 998,3319,2653 | 1001,443,14 | 1003,1341,1261 | 1004,221,176

BATCH_RAW_INFO | 998,3320,2653 | 1001,444,14 | 1003,1342,1261 | 1004,222,176

BATCH_RAW_INFO | 998,3321,2653 | 1001,445,14 | 1003,1343,1261 | 1004,223,176

BATCH_RAW_INFO | 1005,1038,1037

BATCH_RAW_INFO | 998,3322,2653 | 1001,446,14 | 1003,1344,1261 | 1004,224,176 | 1005,1039,1037

BATCH_RAW_INFO | 998,3323,2653 | 1001,447,14 | 1003,1345,1261 | 1004,225,176 | 1005,1040,1037

BATCH_RAW_INFO | 998,3324,2653 | 1001,448,14 | 1003,1346,1261 | 1004,226,176 | 1005,1041,1037

BATCH_RAW_INFO | 998,3325,2653 | 1001,449,14 | 1003,1347,1261 | 1004,227,176 | 1005,1042,1037

BATCH_RAW_INFO | 998,3326,2653 | 1001,450,14 | 1003,1348,1261 | 1004,228,176 | 1005,1043,1037

BATCH_RAW_INFO | 998,3327,2653 | 1001,451,14 | 1003,1349,1261 | 1004,229,176 | 1005,1044,1037

BATCH_RAW_INFO | 998,3328,2653 | 1001,452,14 | 1003,1350,1261 | 1004,230,176 | 1005,1045,1037

BATCH_RAW_INFO | 998,3329,2653 | 1001,453,14 | 1003,1351,1261 | 1004,231,176 | 1005,1046,1037

BATCH_RAW_INFO | 998,3330,2653 | 1001,454,14 | 1003,1352,1261 | 1004,232,176 | 1005,1047,1037

BATCH_RAW_INFO | 998,3331,2653 | 1001,455,14 | 1003,1353,1261 | 1004,233,176 | 1005,1048,1037

BATCH_RAW_INFO | 998,3332,2653 | 1001,456,14 | 1003,1354,1261 | 1004,234,176 | 1005,1049,1037

BATCH_RAW_INFO | 998,3333,2653 | 1001,457,14 | 1003,1355,1261 | 1004,235,176 | 1005,1050,1037

BATCH_RAW_INFO | 998,3334,2653 | 1001,458,14 | 1003,1356,1261 | 1004,236,176 | 1005,1051,1037

BATCH_RAW_INFO | 998,3335,2653 | 1001,459,14 | 1003,1357,1261 | 1004,237,176 | 1005,1052,1037

BATCH_RAW_INFO | 1006,25,24

BATCH_RAW_INFO | 998,3336,2653 | 1001,460,14 | 1003,1358,1261 | 1004,238,176 | 1005,1053,1037 | 1006,26,24

BATCH_RAW_INFO | 998,3337,2653 | 1001,461,14 | 1003,1359,1261 | 1004,239,176 | 1005,1054,1037 | 1006,27,24

BATCH_RAW_INFO | 998,3338,2653 | 1001,462,14 | 1003,1360,1261 | 1004,240,176 | 1005,1055,1037 | 1006,28,24

BATCH_RAW_INFO | 998,3339,2653 | 1001,463,14 | 1003,1361,1261 | 1004,241,176 | 1005,1056,1037 | 1006,29,24

BATCH_RAW_INFO | 998,3340,2653 | 1001,464,14 | 1003,1362,1261 | 1004,242,176 | 1005,1057,1037 | 1006,30,24

BATCH_RAW_INFO | 998,3341,2653 | 1001,465,14 | 1003,1363,1261 | 1004,243,176 | 1005,1058,1037 | 1006,31,24

BATCH_RAW_INFO | 998,3342,2653 | 1001,466,14 | 1003,1364,1261 | 1004,244,176 | 1005,1059,1037 | 1006,32,24

BATCH_RAW_INFO | 998,3343,2653 | 1001,467,14 | 1003,1365,1261 | 1004,245,176 | 1005,1060,1037 | 1006,33,24

BATCH_RAW_INFO | 998,3344,2653 | 1001,468,14 | 1003,1366,1261 | 1004,246,176 | 1005,1061,1037 | 1006,34,24

BATCH_RAW_INFO | 998,3345,2653 | 1001,469,14 | 1003,1367,1261 | 1004,247,176 | 1005,1062,1037 | 1006,35,24

BATCH_RAW_INFO | 998,3346,2653 | 1001,470,14 | 1003,1368,1261 | 1004,248,176 | 1005,1063,1037 | 1006,36,24

BATCH_RAW_INFO | 1007,947,946

BATCH_RAW_INFO | 998,3347,2653 | 1001,471,14 | 1003,1369,1261 | 1004,249,176 | 1005,1064,1037 | 1006,37,24 | 1007,948,946

BATCH_RAW_INFO | 998,3348,2653 | 1001,472,14 | 1003,1370,1261 | 1004,250,176 | 1005,1065,1037 | 1006,38,24 | 1007,949,946

BATCH_RAW_INFO | 998,3349,2653 | 1001,473,14 | 1003,1371,1261 | 1004,251,176 | 1005,1066,1037 | 1006,39,24 | 1007,950,946

BATCH_RAW_INFO | 998,3350,2653 | 1001,474,14 | 1003,1372,1261 | 1004,252,176 | 1005,1067,1037 | 1006,40,24 | 1007,951,946

BATCH_RAW_INFO | 998,3351,2653 | 1001,475,14 | 1003,1373,1261 | 1004,253,176 | 1005,1068,1037 | 1006,41,24 | 1007,952,946

BATCH_RAW_INFO | 998,3352,2653 | 1001,476,14 | 1003,1374,1261 | 1004,254,176 | 1005,1069,1037 | 1006,42,24 | 1007,953,946

BATCH_RAW_INFO | 998,3353,2653 | 1001,477,14 | 1003,1375,1261 | 1004,255,176 | 1005,1070,1037 | 1006,43,24 | 1007,954,946

BATCH_RAW_INFO | 998,3354,2653 | 1001,478,14 | 1003,1376,1261 | 1004,256,176 | 1005,1071,1037 | 1006,44,24 | 1007,955,946

BATCH_RAW_INFO | 998,3355,2653 | 1001,479,14 | 1003,1377,1261 | 1004,257,176 | 1005,1072,1037 | 1006,45,24 | 1007,956,946

BATCH_RAW_INFO | 998,3356,2653 | 1001,480,14 | 1003,1378,1261 | 1004,258,176 | 1005,1073,1037 | 1006,46,24 | 1007,957,946

BATCH_RAW_INFO | 998,3357,2653 | 1001,481,14 | 1003,1379,1261 | 1004,259,176 | 1005,1074,1037 | 1006,47,24 | 1007,958,946

BATCH_RAW_INFO | 998,3358,2653 | 1001,482,14 | 1003,1380,1261 | 1004,260,176 | 1005,1075,1037 | 1006,48,24 | 1007,959,946

BATCH_RAW_INFO | 998,3359,2653 | 1001,483,14 | 1003,1381,1261 | 1004,261,176 | 1005,1076,1037 | 1006,49,24 | 1007,960,946

BATCH_RAW_INFO | 998,3360,2653 | 1001,484,14 | 1003,1382,1261 | 1004,262,176 | 1005,1077,1037 | 1006,50,24 | 1007,961,946

BATCH_RAW_INFO | 998,3361,2653 | 1001,485,14 | 1003,1383,1261 | 1004,263,176 | 1005,1078,1037 | 1006,51,24 | 1007,962,946

BATCH_RAW_INFO | 998,3362,2653 | 1001,486,14 | 1003,1384,1261 | 1004,264,176 | 1005,1079,1037 | 1006,52,24 | 1007,963,946

BATCH_RAW_INFO | 998,3363,2653 | 1001,487,14 | 1003,1385,1261 | 1004,265,176 | 1005,1080,1037 | 1006,53,24 | 1007,964,946

BATCH_RAW_INFO | 998,3364,2653 | 1001,488,14 | 1003,1386,1261 | 1004,266,176 | 1005,1081,1037 | 1006,54,24 | 1007,965,946

BATCH_RAW_INFO | 998,3365,2653 | 1001,489,14 | 1003,1387,1261 | 1004,267,176 | 1005,1082,1037 | 1006,55,24 | 1007,966,946

BATCH_RAW_INFO | 998,3366,2653 | 1001,490,14 | 1003,1388,1261 | 1004,268,176 | 1005,1083,1037 | 1006,56,24 | 1007,967,946

BATCH_RAW_INFO | 998,3367,2653 | 1001,491,14 | 1003,1389,1261 | 1005,1084,1037 | 1006,57,24 | 1007,968,946

BATCH_RAW_INFO | 998,3368,2653 | 1001,492,14 | 1003,1390,1261 | 1005,1085,1037 | 1006,58,24 | 1007,969,946

BATCH_RAW_INFO | 998,3369,2653 | 1001,493,14 | 1003,1391,1261 | 1005,1086,1037 | 1006,59,24 | 1007,970,946

BATCH_RAW_INFO | 998,3370,2653 | 1001,494,14 | 1003,1392,1261 | 1005,1087,1037 | 1006,60,24 | 1007,971,946

BATCH_RAW_INFO | 998,3371,2653 | 1001,495,14 | 1003,1393,1261 | 1005,1088,1037 | 1006,61,24 | 1007,972,946

BATCH_RAW_INFO | 998,3372,2653 | 1001,496,14 | 1003,1394,1261 | 1005,1089,1037 | 1006,62,24 | 1007,973,946

BATCH_RAW_INFO | 998,3373,2653 | 1001,497,14 | 1003,1395,1261 | 1005,1090,1037 | 1006,63,24 | 1007,974,946

BATCH_RAW_INFO | 998,3374,2653 | 1001,498,14 | 1003,1396,1261 | 1005,1091,1037 | 1006,64,24 | 1007,975,946

BATCH_RAW_INFO | 998,3375,2653 | 1001,499,14 | 1003,1397,1261 | 1005,1092,1037 | 1006,65,24 | 1007,976,946

BATCH_RAW_INFO | 998,3376,2653 | 1001,500,14 | 1003,1398,1261 | 1005,1093,1037 | 1006,66,24 | 1007,977,946

BATCH_RAW_INFO | 998,3377,2653 | 1001,501,14 | 1003,1399,1261 | 1005,1094,1037 | 1006,67,24 | 1007,978,946

BATCH_RAW_INFO | 998,3378,2653 | 1001,502,14 | 1003,1400,1261 | 1005,1095,1037 | 1006,68,24 | 1007,979,946

BATCH_RAW_INFO | 998,3379,2653 | 1001,503,14 | 1003,1401,1261 | 1005,1096,1037 | 1006,69,24 | 1007,980,946

BATCH_RAW_INFO | 998,3380,2653 | 1001,504,14 | 1003,1402,1261 | 1005,1097,1037 | 1006,70,24 | 1007,981,946

BATCH_RAW_INFO | 998,3381,2653 | 1001,505,14 | 1003,1403,1261 | 1005,1098,1037 | 1006,71,24 | 1007,982,946

BATCH_RAW_INFO | 998,3382,2653 | 1001,506,14 | 1003,1404,1261 | 1005,1099,1037 | 1006,72,24 | 1007,983,946

BATCH_RAW_INFO | 998,3383,2653 | 1001,507,14 | 1003,1405,1261 | 1005,1100,1037 | 1006,73,24 | 1007,984,946

BATCH_RAW_INFO | 998,3384,2653 | 1001,508,14 | 1003,1406,1261 | 1005,1101,1037 | 1006,74,24 | 1007,985,946

BATCH_RAW_INFO | 998,3385,2653 | 1001,509,14 | 1003,1407,1261 | 1005,1102,1037 | 1006,75,24 | 1007,986,946

BATCH_RAW_INFO | 998,3386,2653 | 1001,510,14 | 1003,1408,1261 | 1005,1103,1037 | 1006,76,24 | 1007,987,946

BATCH_RAW_INFO | 998,3387,2653 | 1001,511,14 | 1003,1409,1261 | 1005,1104,1037 | 1006,77,24 | 1007,988,946

BATCH_RAW_INFO | 998,3388,2653 | 1001,512,14 | 1003,1410,1261 | 1005,1105,1037 | 1006,78,24 | 1007,989,946

BATCH_RAW_INFO | 998,3389,2653 | 1001,513,14 | 1003,1411,1261 | 1005,1106,1037 | 1006,79,24 | 1007,990,946

BATCH_RAW_INFO | 998,3390,2653 | 1001,514,14 | 1003,1412,1261 | 1005,1107,1037 | 1006,80,24 | 1007,991,946

BATCH_RAW_INFO | 998,3391,2653 | 1001,515,14 | 1003,1413,1261 | 1005,1108,1037 | 1006,81,24 | 1007,992,946

BATCH_RAW_INFO | 998,3392,2653 | 1001,516,14 | 1003,1414,1261 | 1005,1109,1037 | 1006,82,24 | 1007,993,946

BATCH_RAW_INFO | 998,3393,2653 | 1001,517,14 | 1003,1415,1261 | 1005,1110,1037 | 1006,83,24 | 1007,994,946

BATCH_RAW_INFO | 998,3394,2653 | 1001,518,14 | 1003,1416,1261 | 1005,1111,1037 | 1006,84,24 | 1007,995,946

BATCH_RAW_INFO | 998,3395,2653 | 1001,519,14 | 1003,1417,1261 | 1005,1112,1037 | 1006,85,24 | 1007,996,946

BATCH_RAW_INFO | 998,3396,2653 | 1001,520,14 | 1003,1418,1261 | 1005,1113,1037 | 1006,86,24 | 1007,997,946

BATCH_RAW_INFO | 998,3397,2653 | 1001,521,14 | 1003,1419,1261 | 1005,1114,1037 | 1006,87,24 | 1007,998,946

BATCH_RAW_INFO | 998,3398,2653 | 1001,522,14 | 1003,1420,1261 | 1005,1115,1037 | 1006,88,24 | 1007,999,946

BATCH_RAW_INFO | 998,3399,2653 | 1001,523,14 | 1003,1421,1261 | 1005,1116,1037 | 1006,89,24 | 1007,1000,946

BATCH_RAW_INFO | 998,3400,2653 | 1001,524,14 | 1003,1422,1261 | 1005,1117,1037 | 1006,90,24 | 1007,1001,946

BATCH_RAW_INFO | 998,3401,2653 | 1001,525,14 | 1003,1423,1261 | 1005,1118,1037 | 1006,91,24 | 1007,1002,946

BATCH_RAW_INFO | 998,3402,2653 | 1001,526,14 | 1003,1424,1261 | 1005,1119,1037 | 1006,92,24 | 1007,1003,946

BATCH_RAW_INFO | 998,3403,2653 | 1001,527,14 | 1003,1425,1261 | 1005,1120,1037 | 1006,93,24 | 1007,1004,946

BATCH_RAW_INFO | 998,3404,2653 | 1001,528,14 | 1003,1426,1261 | 1005,1121,1037 | 1006,94,24 | 1007,1005,946

BATCH_RAW_INFO | 998,3405,2653 | 1001,529,14 | 1003,1427,1261 | 1005,1122,1037 | 1006,95,24 | 1007,1006,946

BATCH_RAW_INFO | 998,3406,2653 | 1001,530,14 | 1003,1428,1261 | 1005,1123,1037 | 1006,96,24 | 1007,1007,946

BATCH_RAW_INFO | 998,3407,2653 | 1001,531,14 | 1003,1429,1261 | 1005,1124,1037 | 1006,97,24 | 1007,1008,946

BATCH_RAW_INFO | 998,3408,2653 | 1001,532,14 | 1003,1430,1261 | 1005,1125,1037 | 1006,98,24 | 1007,1009,946

BATCH_RAW_INFO | 998,3409,2653 | 1001,533,14 | 1003,1431,1261 | 1005,1126,1037 | 1006,99,24 | 1007,1010,946

BATCH_RAW_INFO | 998,3410,2653 | 1001,534,14 | 1003,1432,1261 | 1005,1127,1037 | 1006,100,24 | 1007,1011,946

BATCH_RAW_INFO | 998,3411,2653 | 1001,535,14 | 1003,1433,1261 | 1005,1128,1037 | 1006,101,24 | 1007,1012,946

BATCH_RAW_INFO | 998,3412,2653 | 1001,536,14 | 1003,1434,1261 | 1005,1129,1037 | 1006,102,24 | 1007,1013,946

BATCH_RAW_INFO | 998,3413,2653 | 1001,537,14 | 1003,1435,1261 | 1005,1130,1037 | 1006,103,24 | 1007,1014,946

BATCH_RAW_INFO | 998,3414,2653 | 1001,538,14 | 1003,1436,1261 | 1005,1131,1037 | 1006,104,24 | 1007,1015,946

BATCH_RAW_INFO | 998,3415,2653 | 1001,539,14 | 1003,1437,1261 | 1005,1132,1037 | 1006,105,24 | 1007,1016,946

BATCH_RAW_INFO | 998,3416,2653 | 1001,540,14 | 1003,1438,1261 | 1005,1133,1037 | 1006,106,24 | 1007,1017,946

BATCH_RAW_INFO | 998,3417,2653 | 1001,541,14 | 1003,1439,1261 | 1005,1134,1037 | 1006,107,24 | 1007,1018,946

BATCH_RAW_INFO | 998,3418,2653 | 1001,542,14 | 1003,1440,1261 | 1005,1135,1037 | 1006,108,24 | 1007,1019,946

BATCH_RAW_INFO | 998,3419,2653 | 1001,543,14 | 1003,1441,1261 | 1005,1136,1037 | 1006,109,24 | 1007,1020,946

BATCH_RAW_INFO | 998,3420,2653 | 1001,544,14 | 1003,1442,1261 | 1005,1137,1037 | 1006,110,24 | 1007,1021,946

BATCH_RAW_INFO | 998,3421,2653 | 1001,545,14 | 1003,1443,1261 | 1005,1138,1037 | 1006,111,24 | 1007,1022,946

BATCH_RAW_INFO | 998,3422,2653 | 1001,546,14 | 1003,1444,1261 | 1005,1139,1037 | 1006,112,24 | 1007,1023,946

BATCH_RAW_INFO | 998,3423,2653 | 1001,547,14 | 1003,1445,1261 | 1005,1140,1037 | 1006,113,24 | 1007,1024,946

BATCH_RAW_INFO | 998,3424,2653 | 1001,548,14 | 1003,1446,1261 | 1005,1141,1037 | 1006,114,24 | 1007,1025,946

BATCH_RAW_INFO | 998,3425,2653 | 1001,549,14 | 1003,1447,1261 | 1005,1142,1037 | 1006,115,24 | 1007,1026,946

BATCH_RAW_INFO | 998,3426,2653 | 1001,550,14 | 1003,1448,1261 | 1005,1143,1037 | 1006,116,24 | 1007,1027,946

BATCH_RAW_INFO | 998,3427,2653 | 1001,551,14 | 1003,1449,1261 | 1005,1144,1037 | 1006,117,24 | 1007,1028,946

BATCH_RAW_INFO | 998,3428,2653 | 1001,552,14 | 1003,1450,1261 | 1005,1145,1037 | 1006,118,24 | 1007,1029,946

BATCH_RAW_INFO | 998,3429,2653 | 1001,553,14 | 1003,1451,1261 | 1005,1146,1037 | 1006,119,24 | 1007,1030,946

BATCH_RAW_INFO | 998,3430,2653 | 1001,554,14 | 1003,1452,1261 | 1005,1147,1037 | 1006,120,24 | 1007,1031,946

BATCH_RAW_INFO | 998,3431,2653 | 1001,555,14 | 1003,1453,1261 | 1005,1148,1037 | 1006,121,24 | 1007,1032,946

BATCH_RAW_INFO | 998,3432,2653 | 1001,556,14 | 1003,1454,1261 | 1005,1149,1037 | 1006,122,24 | 1007,1033,946

BATCH_RAW_INFO | 998,3433,2653 | 1001,557,14 | 1003,1455,1261 | 1005,1150,1037 | 1006,123,24 | 1007,1034,946

BATCH_RAW_INFO | 998,3434,2653 | 1001,558,14 | 1003,1456,1261 | 1005,1151,1037 | 1006,124,24 | 1007,1035,946

BATCH_RAW_INFO | 998,3435,2653 | 1001,559,14 | 1003,1457,1261 | 1005,1152,1037 | 1006,125,24 | 1007,1036,946

BATCH_RAW_INFO | 998,3436,2653 | 1001,560,14 | 1003,1458,1261 | 1005,1153,1037 | 1006,126,24 | 1007,1037,946

BATCH_RAW_INFO | 998,3437,2653 | 1001,561,14 | 1003,1459,1261 | 1005,1154,1037 | 1006,127,24 | 1007,1038,946

BATCH_RAW_INFO | 998,3438,2653 | 1001,562,14 | 1003,1460,1261 | 1005,1155,1037 | 1006,128,24 | 1007,1039,946

BATCH_RAW_INFO | 998,3439,2653 | 1001,563,14 | 1003,1461,1261 | 1005,1156,1037 | 1006,129,24 | 1007,1040,946

BATCH_RAW_INFO | 998,3440,2653 | 1001,564,14 | 1003,1462,1261 | 1005,1157,1037 | 1006,130,24 | 1007,1041,946

BATCH_RAW_INFO | 998,3441,2653 | 1001,565,14 | 1003,1463,1261 | 1005,1158,1037 | 1006,131,24 | 1007,1042,946

BATCH_RAW_INFO | 998,3442,2653 | 1001,566,14 | 1003,1464,1261 | 1005,1159,1037 | 1006,132,24 | 1007,1043,946

BATCH_RAW_INFO | 998,3443,2653 | 1001,567,14 | 1003,1465,1261 | 1005,1160,1037 | 1006,133,24 | 1007,1044,946

BATCH_RAW_INFO | 998,3444,2653 | 1001,568,14 | 1003,1466,1261 | 1005,1161,1037 | 1006,134,24 | 1007,1045,946

BATCH_RAW_INFO | 998,3445,2653 | 1001,569,14 | 1003,1467,1261 | 1005,1162,1037 | 1006,135,24 | 1007,1046,946

BATCH_RAW_INFO | 998,3446,2653 | 1001,570,14 | 1003,1468,1261 | 1005,1163,1037 | 1006,136,24 | 1007,1047,946

BATCH_RAW_INFO | 998,3447,2653 | 1001,571,14 | 1003,1469,1261 | 1005,1164,1037 | 1006,137,24 | 1007,1048,946

BATCH_RAW_INFO | 998,3448,2653 | 1001,572,14 | 1003,1470,1261 | 1005,1165,1037 | 1006,138,24 | 1007,1049,946

BATCH_RAW_INFO | 998,3449,2653 | 1001,573,14 | 1003,1471,1261 | 1005,1166,1037 | 1006,139,24 | 1007,1050,946

BATCH_RAW_INFO | 998,3450,2653 | 1001,574,14 | 1003,1472,1261 | 1005,1167,1037 | 1006,140,24 | 1007,1051,946

BATCH_RAW_INFO | 998,3451,2653 | 1001,575,14 | 1003,1473,1261 | 1005,1168,1037 | 1006,141,24 | 1007,1052,946

BATCH_RAW_INFO | 998,3452,2653 | 1001,576,14 | 1003,1474,1261 | 1005,1169,1037 | 1006,142,24 | 1007,1053,946

BATCH_RAW_INFO | 998,3453,2653 | 1001,577,14 | 1003,1475,1261 | 1005,1170,1037 | 1006,143,24 | 1007,1054,946

BATCH_RAW_INFO | 998,3454,2653 | 1001,578,14 | 1003,1476,1261 | 1005,1171,1037 | 1006,144,24 | 1007,1055,946

BATCH_RAW_INFO | 998,3455,2653 | 1001,579,14 | 1003,1477,1261 | 1005,1172,1037 | 1006,145,24 | 1007,1056,946

BATCH_RAW_INFO | 998,3456,2653 | 1001,580,14 | 1003,1478,1261 | 1005,1173,1037 | 1006,146,24 | 1007,1057,946

BATCH_RAW_INFO | 998,3457,2653 | 1001,581,14 | 1003,1479,1261 | 1005,1174,1037 | 1006,147,24 | 1007,1058,946

BATCH_RAW_INFO | 998,3458,2653 | 1001,582,14 | 1003,1480,1261 | 1005,1175,1037 | 1006,148,24 | 1007,1059,946

BATCH_RAW_INFO | 998,3459,2653 | 1001,583,14 | 1003,1481,1261 | 1005,1176,1037 | 1006,149,24 | 1007,1060,946

BATCH_RAW_INFO | 998,3460,2653 | 1001,584,14 | 1003,1482,1261 | 1005,1177,1037 | 1006,150,24 | 1007,1061,946

BATCH_RAW_INFO | 998,3461,2653 | 1001,585,14 | 1003,1483,1261 | 1005,1178,1037 | 1006,151,24 | 1007,1062,946

BATCH_RAW_INFO | 998,3462,2653 | 1001,586,14 | 1003,1484,1261 | 1005,1179,1037 | 1006,152,24 | 1007,1063,946

BATCH_RAW_INFO | 998,3463,2653 | 1001,587,14 | 1003,1485,1261 | 1005,1180,1037 | 1006,153,24 | 1007,1064,946

BATCH_RAW_INFO | 998,3464,2653 | 1001,588,14 | 1003,1486,1261 | 1005,1181,1037 | 1006,154,24 | 1007,1065,946

BATCH_RAW_INFO | 998,3465,2653 | 1001,589,14 | 1003,1487,1261 | 1005,1182,1037 | 1006,155,24 | 1007,1066,946

BATCH_RAW_INFO | 998,3466,2653 | 1001,590,14 | 1003,1488,1261 | 1005,1183,1037 | 1006,156,24 | 1007,1067,946

BATCH_RAW_INFO | 998,3467,2653 | 1001,591,14 | 1003,1489,1261 | 1005,1184,1037 | 1006,157,24 | 1007,1068,946

BATCH_RAW_INFO | 998,3468,2653 | 1001,592,14 | 1003,1490,1261 | 1005,1185,1037 | 1006,158,24 | 1007,1069,946

BATCH_RAW_INFO | 998,3469,2653 | 1001,593,14 | 1003,1491,1261 | 1005,1186,1037 | 1006,159,24 | 1007,1070,946

BATCH_RAW_INFO | 998,3470,2653 | 1001,594,14 | 1003,1492,1261 | 1005,1187,1037 | 1006,160,24 | 1007,1071,946

BATCH_RAW_INFO | 998,3471,2653 | 1001,595,14 | 1003,1493,1261 | 1005,1188,1037 | 1006,161,24 | 1007,1072,946

BATCH_RAW_INFO | 998,3472,2653 | 1001,596,14 | 1003,1494,1261 | 1005,1189,1037 | 1006,162,24 | 1007,1073,946

BATCH_RAW_INFO | 998,3473,2653 | 1001,597,14 | 1003,1495,1261 | 1005,1190,1037 | 1006,163,24 | 1007,1074,946

BATCH_RAW_INFO | 998,3474,2653 | 1001,598,14 | 1003,1496,1261 | 1005,1191,1037 | 1006,164,24 | 1007,1075,946

BATCH_RAW_INFO | 998,3475,2653 | 1001,599,14 | 1003,1497,1261 | 1005,1192,1037 | 1006,165,24 | 1007,1076,946

BATCH_RAW_INFO | 998,3476,2653 | 1001,600,14 | 1003,1498,1261 | 1005,1193,1037 | 1006,166,24 | 1007,1077,946

BATCH_RAW_INFO | 998,3477,2653 | 1001,601,14 | 1003,1499,1261 | 1005,1194,1037 | 1006,167,24 | 1007,1078,946

BATCH_RAW_INFO | 998,3478,2653 | 1001,602,14 | 1003,1500,1261 | 1005,1195,1037 | 1006,168,24 | 1007,1079,946

BATCH_RAW_INFO | 998,3479,2653 | 1001,603,14 | 1003,1501,1261 | 1005,1196,1037 | 1006,169,24 | 1007,1080,946

BATCH_RAW_INFO | 998,3480,2653 | 1001,604,14 | 1003,1502,1261 | 1005,1197,1037 | 1006,170,24 | 1007,1081,946

BATCH_RAW_INFO | 998,3481,2653 | 1001,605,14 | 1003,1503,1261 | 1005,1198,1037 | 1006,171,24 | 1007,1082,946

BATCH_RAW_INFO | 998,3482,2653 | 1001,606,14 | 1003,1504,1261 | 1005,1199,1037 | 1006,172,24 | 1007,1083,946

BATCH_RAW_INFO | 998,3483,2653 | 1001,607,14 | 1003,1505,1261 | 1005,1200,1037 | 1006,173,24 | 1007,1084,946

BATCH_RAW_INFO | 998,3484,2653 | 1001,608,14 | 1003,1506,1261 | 1005,1201,1037 | 1006,174,24 | 1007,1085,946

BATCH_RAW_INFO | 998,3485,2653 | 1001,609,14 | 1003,1507,1261 | 1005,1202,1037 | 1006,175,24 | 1007,1086,946

BATCH_RAW_INFO | 998,3486,2653 | 1001,610,14 | 1003,1508,1261 | 1005,1203,1037 | 1006,176,24 | 1007,1087,946

BATCH_RAW_INFO | 998,3487,2653 | 1001,611,14 | 1003,1509,1261 | 1005,1204,1037 | 1006,177,24 | 1007,1088,946

BATCH_RAW_INFO | 998,3488,2653 | 1001,612,14 | 1003,1510,1261 | 1005,1205,1037 | 1006,178,24 | 1007,1089,946

BATCH_RAW_INFO | 998,3489,2653 | 1001,613,14 | 1003,1511,1261 | 1005,1206,1037 | 1006,179,24 | 1007,1090,946

BATCH_RAW_INFO | 998,3490,2653 | 1001,614,14 | 1003,1512,1261 | 1005,1207,1037 | 1006,180,24 | 1007,1091,946

BATCH_RAW_INFO | 998,3491,2653 | 1001,615,14 | 1003,1513,1261 | 1005,1208,1037 | 1006,181,24 | 1007,1092,946

BATCH_RAW_INFO | 998,3492,2653 | 1001,616,14 | 1003,1514,1261 | 1005,1209,1037 | 1006,182,24 | 1007,1093,946

BATCH_RAW_INFO | 998,3493,2653 | 1001,617,14 | 1003,1515,1261 | 1005,1210,1037 | 1006,183,24 | 1007,1094,946

BATCH_RAW_INFO | 998,3494,2653 | 1001,618,14 | 1003,1516,1261 | 1005,1211,1037 | 1006,184,24 | 1007,1095,946

BATCH_RAW_INFO | 998,3495,2653 | 1001,619,14 | 1003,1517,1261 | 1005,1212,1037 | 1006,185,24 | 1007,1096,946

BATCH_RAW_INFO | 998,3496,2653 | 1001,620,14 | 1003,1518,1261 | 1005,1213,1037 | 1006,186,24 | 1007,1097,946

BATCH_RAW_INFO | 998,3497,2653 | 1001,621,14 | 1003,1519,1261 | 1005,1214,1037 | 1006,187,24 | 1007,1098,946

BATCH_RAW_INFO | 998,3498,2653 | 1001,622,14 | 1003,1520,1261 | 1005,1215,1037 | 1006,188,24 | 1007,1099,946

BATCH_RAW_INFO | 998,3499,2653 | 1001,623,14 | 1003,1521,1261 | 1005,1216,1037 | 1006,189,24 | 1007,1100,946

BATCH_RAW_INFO | 998,3500,2653 | 1001,624,14 | 1003,1522,1261 | 1005,1217,1037 | 1006,190,24 | 1007,1101,946

BATCH_RAW_INFO | 998,3501,2653 | 1001,625,14 | 1003,1523,1261 | 1005,1218,1037 | 1006,191,24 | 1007,1102,946

BATCH_RAW_INFO | 998,3502,2653 | 1001,626,14 | 1003,1524,1261 | 1005,1219,1037 | 1006,192,24 | 1007,1103,946

BATCH_RAW_INFO | 998,3503,2653 | 1001,627,14 | 1003,1525,1261 | 1005,1220,1037 | 1006,193,24 | 1007,1104,946

BATCH_RAW_INFO | 998,3504,2653 | 1001,628,14 | 1003,1526,1261 | 1005,1221,1037 | 1006,194,24 | 1007,1105,946

BATCH_RAW_INFO | 998,3505,2653 | 1001,629,14 | 1003,1527,1261 | 1005,1222,1037 | 1006,195,24 | 1007,1106,946

BATCH_RAW_INFO | 1008,3672,3671

BATCH_RAW_INFO | 998,3506,2653 | 1001,630,14 | 1003,1528,1261 | 1005,1223,1037 | 1006,196,24 | 1007,1107,946 | 1008,3673,3671

BATCH_RAW_INFO | 998,3507,2653 | 1001,631,14 | 1003,1529,1261 | 1005,1224,1037 | 1006,197,24 | 1007,1108,946 | 1008,3674,3671

BATCH_RAW_INFO | 998,3508,2653 | 1001,632,14 | 1003,1530,1261 | 1005,1225,1037 | 1006,198,24 | 1007,1109,946 | 1008,3675,3671

BATCH_RAW_INFO | 1001,633,14 | 1003,1531,1261 | 1005,1226,1037 | 1006,199,24 | 1007,1110,946 | 1008,3676,3671

BATCH_RAW_INFO | 1001,634,14 | 1003,1532,1261 | 1005,1227,1037 | 1006,200,24 | 1007,1111,946 | 1008,3677,3671

BATCH_RAW_INFO | 1001,635,14 | 1003,1533,1261 | 1005,1228,1037 | 1006,201,24 | 1007,1112,946 | 1008,3678,3671

BATCH_RAW_INFO | 1001,636,14 | 1003,1534,1261 | 1005,1229,1037 | 1006,202,24 | 1007,1113,946 | 1008,3679,3671

BATCH_RAW_INFO | 1001,637,14 | 1003,1535,1261 | 1005,1230,1037 | 1006,203,24 | 1007,1114,946 | 1008,3680,3671

BATCH_RAW_INFO | 1001,638,14 | 1003,1536,1261 | 1005,1231,1037 | 1006,204,24 | 1007,1115,946 | 1008,3681,3671

BATCH_RAW_INFO | 1001,639,14 | 1003,1537,1261 | 1005,1232,1037 | 1006,205,24 | 1007,1116,946 | 1008,3682,3671

BATCH_RAW_INFO | 1001,640,14 | 1003,1538,1261 | 1005,1233,1037 | 1006,206,24 | 1007,1117,946 | 1008,3683,3671

BATCH_RAW_INFO | 1001,641,14 | 1003,1539,1261 | 1005,1234,1037 | 1006,207,24 | 1007,1118,946 | 1008,3684,3671

BATCH_RAW_INFO | 1001,642,14 | 1003,1540,1261 | 1005,1235,1037 | 1006,208,24 | 1007,1119,946 | 1008,3685,3671

BATCH_RAW_INFO | 1001,643,14 | 1003,1541,1261 | 1005,1236,1037 | 1006,209,24 | 1007,1120,946 | 1008,3686,3671

BATCH_RAW_INFO | 1001,644,14 | 1003,1542,1261 | 1005,1237,1037 | 1006,210,24 | 1007,1121,946 | 1008,3687,3671

BATCH_RAW_INFO | 1001,645,14 | 1003,1543,1261 | 1005,1238,1037 | 1006,211,24 | 1007,1122,946 | 1008,3688,3671

BATCH_RAW_INFO | 1001,646,14 | 1003,1544,1261 | 1005,1239,1037 | 1006,212,24 | 1007,1123,946 | 1008,3689,3671

BATCH_RAW_INFO | 1003,1545,1261 | 1005,1240,1037 | 1006,213,24 | 1007,1124,946 | 1008,3690,3671

BATCH_RAW_INFO | 1003,1546,1261 | 1005,1241,1037 | 1006,214,24 | 1007,1125,946 | 1008,3691,3671

BATCH_RAW_INFO | 1003,1547,1261 | 1005,1242,1037 | 1006,215,24 | 1007,1126,946 | 1008,3692,3671

BATCH_RAW_INFO | 1003,1548,1261 | 1005,1243,1037 | 1006,216,24 | 1007,1127,946 | 1008,3693,3671

BATCH_RAW_INFO | 1003,1549,1261 | 1005,1244,1037 | 1006,217,24 | 1007,1128,946 | 1008,3694,3671

BATCH_RAW_INFO | 1003,1550,1261 | 1005,1245,1037 | 1006,218,24 | 1007,1129,946 | 1008,3695,3671

BATCH_RAW_INFO | 1003,1551,1261 | 1005,1246,1037 | 1006,219,24 | 1007,1130,946 | 1008,3696,3671

BATCH_RAW_INFO | 1003,1552,1261 | 1005,1247,1037 | 1006,220,24 | 1007,1131,946 | 1008,3697,3671

BATCH_RAW_INFO | 1003,1553,1261 | 1005,1248,1037 | 1006,221,24 | 1007,1132,946 | 1008,3698,3671

BATCH_RAW_INFO | 1003,1554,1261 | 1005,1249,1037 | 1006,222,24 | 1007,1133,946 | 1008,3699,3671

BATCH_RAW_INFO | 1003,1555,1261 | 1005,1250,1037 | 1006,223,24 | 1007,1134,946 | 1008,3700,3671

BATCH_RAW_INFO | 1003,1556,1261 | 1005,1251,1037 | 1006,224,24 | 1007,1135,946 | 1008,3701,3671

BATCH_RAW_INFO | 1003,1557,1261 | 1005,1252,1037 | 1006,225,24 | 1007,1136,946 | 1008,3702,3671

BATCH_RAW_INFO | 1003,1558,1261 | 1005,1253,1037 | 1006,226,24 | 1007,1137,946 | 1008,3703,3671

BATCH_RAW_INFO | 1003,1559,1261 | 1005,1254,1037 | 1006,227,24 | 1007,1138,946 | 1008,3704,3671

BATCH_RAW_INFO | 1003,1560,1261 | 1005,1255,1037 | 1006,228,24 | 1007,1139,946 | 1008,3705,3671

BATCH_RAW_INFO | 1003,1561,1261 | 1005,1256,1037 | 1006,229,24 | 1007,1140,946 | 1008,3706,3671

BATCH_RAW_INFO | 1003,1562,1261 | 1005,1257,1037 | 1006,230,24 | 1007,1141,946 | 1008,3707,3671

BATCH_RAW_INFO | 1009,31,30

BATCH_RAW_INFO | 1003,1563,1261 | 1005,1258,1037 | 1006,231,24 | 1007,1142,946 | 1008,3708,3671 | 1009,32,30

BATCH_RAW_INFO | 1003,1564,1261 | 1005,1259,1037 | 1006,232,24 | 1007,1143,946 | 1008,3709,3671 | 1009,33,30

BATCH_RAW_INFO | 1003,1565,1261 | 1005,1260,1037 | 1006,233,24 | 1007,1144,946 | 1008,3710,3671 | 1009,34,30

BATCH_RAW_INFO | 1003,1566,1261 | 1005,1261,1037 | 1006,234,24 | 1007,1145,946 | 1008,3711,3671 | 1009,35,30

BATCH_RAW_INFO | 1003,1567,1261 | 1005,1262,1037 | 1006,235,24 | 1007,1146,946 | 1008,3712,3671 | 1009,36,30

BATCH_RAW_INFO | 1003,1568,1261 | 1005,1263,1037 | 1006,236,24 | 1007,1147,946 | 1008,3713,3671 | 1009,37,30

BATCH_RAW_INFO | 1003,1569,1261 | 1005,1264,1037 | 1006,237,24 | 1007,1148,946 | 1008,3714,3671 | 1009,38,30

BATCH_RAW_INFO | 1003,1570,1261 | 1005,1265,1037 | 1006,238,24 | 1007,1149,946 | 1008,3715,3671 | 1009,39,30

BATCH_RAW_INFO | 1003,1571,1261 | 1005,1266,1037 | 1006,239,24 | 1007,1150,946 | 1008,3716,3671 | 1009,40,30

BATCH_RAW_INFO | 1003,1572,1261 | 1005,1267,1037 | 1006,240,24 | 1007,1151,946 | 1008,3717,3671 | 1009,41,30

BATCH_RAW_INFO | 1003,1573,1261 | 1005,1268,1037 | 1006,241,24 | 1007,1152,946 | 1008,3718,3671 | 1009,42,30

BATCH_RAW_INFO | 1003,1574,1261 | 1005,1269,1037 | 1006,242,24 | 1007,1153,946 | 1008,3719,3671 | 1009,43,30

BATCH_RAW_INFO | 1003,1575,1261 | 1005,1270,1037 | 1006,243,24 | 1007,1154,946 | 1008,3720,3671 | 1009,44,30

BATCH_RAW_INFO | 1003,1576,1261 | 1005,1271,1037 | 1006,244,24 | 1007,1155,946 | 1008,3721,3671 | 1009,45,30

BATCH_RAW_INFO | 1003,1577,1261 | 1005,1272,1037 | 1006,245,24 | 1007,1156,946 | 1008,3722,3671 | 1009,46,30

BATCH_RAW_INFO | 1003,1578,1261 | 1005,1273,1037 | 1006,246,24 | 1007,1157,946 | 1008,3723,3671 | 1009,47,30

BATCH_RAW_INFO | 1003,1579,1261 | 1005,1274,1037 | 1006,247,24 | 1007,1158,946 | 1008,3724,3671 | 1009,48,30

BATCH_RAW_INFO | 1003,1580,1261 | 1005,1275,1037 | 1006,248,24 | 1007,1159,946 | 1008,3725,3671 | 1009,49,30

BATCH_RAW_INFO | 1003,1581,1261 | 1005,1276,1037 | 1006,249,24 | 1007,1160,946 | 1008,3726,3671 | 1009,50,30

BATCH_RAW_INFO | 1003,1582,1261 | 1005,1277,1037 | 1006,250,24 | 1007,1161,946 | 1008,3727,3671 | 1009,51,30

BATCH_RAW_INFO | 1003,1583,1261 | 1005,1278,1037 | 1006,251,24 | 1007,1162,946 | 1008,3728,3671 | 1009,52,30

BATCH_RAW_INFO | 1003,1584,1261 | 1005,1279,1037 | 1006,252,24 | 1007,1163,946 | 1008,3729,3671 | 1009,53,30

BATCH_RAW_INFO | 1003,1585,1261 | 1005,1280,1037 | 1006,253,24 | 1007,1164,946 | 1008,3730,3671 | 1009,54,30

BATCH_RAW_INFO | 1003,1586,1261 | 1005,1281,1037 | 1006,254,24 | 1007,1165,946 | 1008,3731,3671 | 1009,55,30

BATCH_RAW_INFO | 1003,1587,1261 | 1005,1282,1037 | 1006,255,24 | 1007,1166,946 | 1008,3732,3671 | 1009,56,30

BATCH_RAW_INFO | 1003,1588,1261 | 1005,1283,1037 | 1006,256,24 | 1007,1167,946 | 1008,3733,3671 | 1009,57,30

BATCH_RAW_INFO | 1003,1589,1261 | 1005,1284,1037 | 1006,257,24 | 1007,1168,946 | 1008,3734,3671 | 1009,58,30

BATCH_RAW_INFO | 1003,1590,1261 | 1005,1285,1037 | 1006,258,24 | 1007,1169,946 | 1008,3735,3671 | 1009,59,30

BATCH_RAW_INFO | 1003,1591,1261 | 1005,1286,1037 | 1006,259,24 | 1007,1170,946 | 1008,3736,3671 | 1009,60,30

BATCH_RAW_INFO | 1003,1592,1261 | 1005,1287,1037 | 1006,260,24 | 1007,1171,946 | 1008,3737,3671 | 1009,61,30

BATCH_RAW_INFO | 1003,1593,1261 | 1005,1288,1037 | 1006,261,24 | 1007,1172,946 | 1008,3738,3671 | 1009,62,30

BATCH_RAW_INFO | 1003,1594,1261 | 1005,1289,1037 | 1006,262,24 | 1007,1173,946 | 1008,3739,3671 | 1009,63,30

BATCH_RAW_INFO | 1003,1595,1261 | 1005,1290,1037 | 1006,263,24 | 1007,1174,946 | 1008,3740,3671 | 1009,64,30

BATCH_RAW_INFO | 1003,1596,1261 | 1005,1291,1037 | 1006,264,24 | 1007,1175,946 | 1008,3741,3671 | 1009,65,30

BATCH_RAW_INFO | 1003,1597,1261 | 1005,1292,1037 | 1006,265,24 | 1007,1176,946 | 1008,3742,3671 | 1009,66,30

BATCH_RAW_INFO | 1003,1598,1261 | 1005,1293,1037 | 1006,266,24 | 1007,1177,946 | 1008,3743,3671 | 1009,67,30

BATCH_RAW_INFO | 1003,1599,1261 | 1005,1294,1037 | 1006,267,24 | 1007,1178,946 | 1008,3744,3671 | 1009,68,30

BATCH_RAW_INFO | 1003,1600,1261 | 1005,1295,1037 | 1006,268,24 | 1007,1179,946 | 1008,3745,3671 | 1009,69,30

BATCH_RAW_INFO | 1003,1601,1261 | 1005,1296,1037 | 1006,269,24 | 1007,1180,946 | 1008,3746,3671 | 1009,70,30

BATCH_RAW_INFO | 1003,1602,1261 | 1005,1297,1037 | 1006,270,24 | 1007,1181,946 | 1008,3747,3671 | 1009,71,30

BATCH_RAW_INFO | 1003,1603,1261 | 1005,1298,1037 | 1006,271,24 | 1007,1182,946 | 1008,3748,3671 | 1009,72,30

BATCH_RAW_INFO | 1003,1604,1261 | 1005,1299,1037 | 1006,272,24 | 1007,1183,946 | 1008,3749,3671 | 1009,73,30

BATCH_RAW_INFO | 1003,1605,1261 | 1005,1300,1037 | 1006,273,24 | 1007,1184,946 | 1008,3750,3671 | 1009,74,30

BATCH_RAW_INFO | 1003,1606,1261 | 1005,1301,1037 | 1006,274,24 | 1007,1185,946 | 1008,3751,3671 | 1009,75,30

BATCH_RAW_INFO | 1003,1607,1261 | 1005,1302,1037 | 1006,275,24 | 1007,1186,946 | 1008,3752,3671 | 1009,76,30

BATCH_RAW_INFO | 1003,1608,1261 | 1005,1303,1037 | 1006,276,24 | 1007,1187,946 | 1008,3753,3671 | 1009,77,30

BATCH_RAW_INFO | 1003,1609,1261 | 1005,1304,1037 | 1006,277,24 | 1007,1188,946 | 1008,3754,3671 | 1009,78,30

BATCH_RAW_INFO | 1003,1610,1261 | 1005,1305,1037 | 1006,278,24 | 1007,1189,946 | 1008,3755,3671 | 1009,79,30

BATCH_RAW_INFO | 1003,1611,1261 | 1005,1306,1037 | 1006,279,24 | 1007,1190,946 | 1008,3756,3671 | 1009,80,30

BATCH_RAW_INFO | 1003,1612,1261 | 1005,1307,1037 | 1006,280,24 | 1007,1191,946 | 1008,3757,3671 | 1009,81,30

BATCH_RAW_INFO | 1003,1613,1261 | 1005,1308,1037 | 1006,281,24 | 1007,1192,946 | 1008,3758,3671 | 1009,82,30

BATCH_RAW_INFO | 1003,1614,1261 | 1005,1309,1037 | 1006,282,24 | 1007,1193,946 | 1008,3759,3671 | 1009,83,30

BATCH_RAW_INFO | 1003,1615,1261 | 1005,1310,1037 | 1006,283,24 | 1007,1194,946 | 1008,3760,3671 | 1009,84,30

BATCH_RAW_INFO | 1003,1616,1261 | 1005,1311,1037 | 1006,284,24 | 1007,1195,946 | 1008,3761,3671 | 1009,85,30

BATCH_RAW_INFO | 1003,1617,1261 | 1005,1312,1037 | 1006,285,24 | 1007,1196,946 | 1008,3762,3671 | 1009,86,30

BATCH_RAW_INFO | 1003,1618,1261 | 1005,1313,1037 | 1006,286,24 | 1007,1197,946 | 1008,3763,3671 | 1009,87,30

BATCH_RAW_INFO | 1003,1619,1261 | 1005,1314,1037 | 1006,287,24 | 1007,1198,946 | 1008,3764,3671 | 1009,88,30

BATCH_RAW_INFO | 1003,1620,1261 | 1005,1315,1037 | 1006,288,24 | 1007,1199,946 | 1008,3765,3671 | 1009,89,30

BATCH_RAW_INFO | 1003,1621,1261 | 1005,1316,1037 | 1006,289,24 | 1007,1200,946 | 1008,3766,3671 | 1009,90,30

BATCH_RAW_INFO | 1003,1622,1261 | 1005,1317,1037 | 1006,290,24 | 1007,1201,946 | 1008,3767,3671 | 1009,91,30

BATCH_RAW_INFO | 1003,1623,1261 | 1005,1318,1037 | 1006,291,24 | 1007,1202,946 | 1008,3768,3671 | 1009,92,30

BATCH_RAW_INFO | 1003,1624,1261 | 1005,1319,1037 | 1006,292,24 | 1007,1203,946 | 1008,3769,3671 | 1009,93,30

BATCH_RAW_INFO | 1003,1625,1261 | 1005,1320,1037 | 1006,293,24 | 1007,1204,946 | 1008,3770,3671 | 1009,94,30

BATCH_RAW_INFO | 1003,1626,1261 | 1005,1321,1037 | 1006,294,24 | 1007,1205,946 | 1008,3771,3671 | 1009,95,30

BATCH_RAW_INFO | 1003,1627,1261 | 1005,1322,1037 | 1006,295,24 | 1007,1206,946 | 1008,3772,3671 | 1009,96,30

BATCH_RAW_INFO | 1003,1628,1261 | 1005,1323,1037 | 1006,296,24 | 1007,1207,946 | 1008,3773,3671 | 1009,97,30

BATCH_RAW_INFO | 1003,1629,1261 | 1005,1324,1037 | 1006,297,24 | 1007,1208,946 | 1008,3774,3671 | 1009,98,30

BATCH_RAW_INFO | 1003,1630,1261 | 1005,1325,1037 | 1006,298,24 | 1007,1209,946 | 1008,3775,3671 | 1009,99,30

BATCH_RAW_INFO | 1003,1631,1261 | 1005,1326,1037 | 1006,299,24 | 1007,1210,946 | 1008,3776,3671 | 1009,100,30

BATCH_RAW_INFO | 1003,1632,1261 | 1005,1327,1037 | 1006,300,24 | 1007,1211,946 | 1008,3777,3671 | 1009,101,30

BATCH_RAW_INFO | 1003,1633,1261 | 1005,1328,1037 | 1006,301,24 | 1007,1212,946 | 1008,3778,3671 | 1009,102,30

BATCH_RAW_INFO | 1003,1634,1261 | 1005,1329,1037 | 1006,302,24 | 1007,1213,946 | 1008,3779,3671 | 1009,103,30

BATCH_RAW_INFO | 1003,1635,1261 | 1005,1330,1037 | 1006,303,24 | 1007,1214,946 | 1008,3780,3671 | 1009,104,30

BATCH_RAW_INFO | 1003,1636,1261 | 1005,1331,1037 | 1006,304,24 | 1007,1215,946 | 1008,3781,3671 | 1009,105,30

BATCH_RAW_INFO | 1003,1637,1261 | 1005,1332,1037 | 1006,305,24 | 1007,1216,946 | 1008,3782,3671 | 1009,106,30

BATCH_RAW_INFO | 1003,1638,1261 | 1005,1333,1037 | 1006,306,24 | 1007,1217,946 | 1008,3783,3671 | 1009,107,30

BATCH_RAW_INFO | 1003,1639,1261 | 1005,1334,1037 | 1006,307,24 | 1007,1218,946 | 1008,3784,3671 | 1009,108,30

BATCH_RAW_INFO | 1003,1640,1261 | 1005,1335,1037 | 1006,308,24 | 1007,1219,946 | 1008,3785,3671 | 1009,109,30

BATCH_RAW_INFO | 1003,1641,1261 | 1006,309,24 | 1007,1220,946 | 1008,3786,3671 | 1009,110,30

BATCH_RAW_INFO | 1003,1642,1261 | 1006,310,24 | 1007,1221,946 | 1008,3787,3671 | 1009,111,30

BATCH_RAW_INFO | 1003,1643,1261 | 1006,311,24 | 1007,1222,946 | 1008,3788,3671 | 1009,112,30

BATCH_RAW_INFO | 1003,1644,1261 | 1006,312,24 | 1007,1223,946 | 1008,3789,3671 | 1009,113,30

BATCH_RAW_INFO | 1003,1645,1261 | 1006,313,24 | 1007,1224,946 | 1008,3790,3671 | 1009,114,30

BATCH_RAW_INFO | 1003,1646,1261 | 1006,314,24 | 1007,1225,946 | 1008,3791,3671 | 1009,115,30

BATCH_RAW_INFO | 1003,1647,1261 | 1006,315,24 | 1007,1226,946 | 1008,3792,3671 | 1009,116,30

BATCH_RAW_INFO | 1003,1648,1261 | 1006,316,24 | 1007,1227,946 | 1008,3793,3671 | 1009,117,30

BATCH_RAW_INFO | 1003,1649,1261 | 1006,317,24 | 1007,1228,946 | 1008,3794,3671 | 1009,118,30

BATCH_RAW_INFO | 1003,1650,1261 | 1006,318,24 | 1007,1229,946 | 1008,3795,3671 | 1009,119,30

BATCH_RAW_INFO | 1003,1651,1261 | 1006,319,24 | 1007,1230,946 | 1008,3796,3671 | 1009,120,30

BATCH_RAW_INFO | 1003,1652,1261 | 1006,320,24 | 1007,1231,946 | 1008,3797,3671 | 1009,121,30

BATCH_RAW_INFO | 1003,1653,1261 | 1006,321,24 | 1007,1232,946 | 1008,3798,3671 | 1009,122,30

BATCH_RAW_INFO | 1003,1654,1261 | 1006,322,24 | 1007,1233,946 | 1008,3799,3671 | 1009,123,30

BATCH_RAW_INFO | 1003,1655,1261 | 1006,323,24 | 1007,1234,946 | 1008,3800,3671 | 1009,124,30

BATCH_RAW_INFO | 1010,3327,3326

BATCH_RAW_INFO | 1003,1656,1261 | 1006,324,24 | 1007,1235,946 | 1008,3801,3671 | 1009,125,30 | 1010,3328,3326

BATCH_RAW_INFO | 1003,1657,1261 | 1006,325,24 | 1007,1236,946 | 1008,3802,3671 | 1009,126,30 | 1010,3329,3326

BATCH_RAW_INFO | 1003,1658,1261 | 1006,326,24 | 1007,1237,946 | 1008,3803,3671 | 1009,127,30 | 1010,3330,3326

BATCH_RAW_INFO | 1003,1659,1261 | 1006,327,24 | 1007,1238,946 | 1008,3804,3671 | 1009,128,30 | 1010,3331,3326

BATCH_RAW_INFO | 1003,1660,1261 | 1006,328,24 | 1007,1239,946 | 1008,3805,3671 | 1009,129,30 | 1010,3332,3326

BATCH_RAW_INFO | 1003,1661,1261 | 1006,329,24 | 1007,1240,946 | 1008,3806,3671 | 1009,130,30 | 1010,3333,3326

BATCH_RAW_INFO | 1003,1662,1261 | 1006,330,24 | 1007,1241,946 | 1008,3807,3671 | 1009,131,30 | 1010,3334,3326

BATCH_RAW_INFO | 1003,1663,1261 | 1006,331,24 | 1007,1242,946 | 1008,3808,3671 | 1009,132,30 | 1010,3335,3326

BATCH_RAW_INFO | 1003,1664,1261 | 1006,332,24 | 1007,1243,946 | 1008,3809,3671 | 1009,133,30 | 1010,3336,3326

BATCH_RAW_INFO | 1003,1665,1261 | 1006,333,24 | 1007,1244,946 | 1008,3810,3671 | 1009,134,30 | 1010,3337,3326

BATCH_RAW_INFO | 1003,1666,1261 | 1006,334,24 | 1007,1245,946 | 1008,3811,3671 | 1009,135,30 | 1010,3338,3326

BATCH_RAW_INFO | 1003,1667,1261 | 1006,335,24 | 1007,1246,946 | 1008,3812,3671 | 1009,136,30 | 1010,3339,3326

BATCH_RAW_INFO | 1003,1668,1261 | 1006,336,24 | 1007,1247,946 | 1008,3813,3671 | 1009,137,30 | 1010,3340,3326

BATCH_RAW_INFO | 1003,1669,1261 | 1006,337,24 | 1007,1248,946 | 1008,3814,3671 | 1009,138,30 | 1010,3341,3326

BATCH_RAW_INFO | 1003,1670,1261 | 1006,338,24 | 1007,1249,946 | 1008,3815,3671 | 1009,139,30 | 1010,3342,3326

BATCH_RAW_INFO | 1003,1671,1261 | 1006,339,24 | 1007,1250,946 | 1008,3816,3671 | 1009,140,30 | 1010,3343,3326

BATCH_RAW_INFO | 1003,1672,1261 | 1006,340,24 | 1007,1251,946 | 1008,3817,3671 | 1009,141,30 | 1010,3344,3326

BATCH_RAW_INFO | 1003,1673,1261 | 1006,341,24 | 1007,1252,946 | 1008,3818,3671 | 1009,142,30 | 1010,3345,3326

BATCH_RAW_INFO | 1003,1674,1261 | 1006,342,24 | 1007,1253,946 | 1008,3819,3671 | 1009,143,30 | 1010,3346,3326

BATCH_RAW_INFO | 1003,1675,1261 | 1006,343,24 | 1007,1254,946 | 1008,3820,3671 | 1009,144,30 | 1010,3347,3326

BATCH_RAW_INFO | 1003,1676,1261 | 1006,344,24 | 1007,1255,946 | 1008,3821,3671 | 1009,145,30 | 1010,3348,3326

BATCH_RAW_INFO | 1003,1677,1261 | 1006,345,24 | 1007,1256,946 | 1008,3822,3671 | 1009,146,30 | 1010,3349,3326

BATCH_RAW_INFO | 1003,1678,1261 | 1006,346,24 | 1007,1257,946 | 1008,3823,3671 | 1009,147,30 | 1010,3350,3326

BATCH_RAW_INFO | 1003,1679,1261 | 1006,347,24 | 1007,1258,946 | 1008,3824,3671 | 1009,148,30 | 1010,3351,3326

BATCH_RAW_INFO | 1003,1680,1261 | 1006,348,24 | 1007,1259,946 | 1008,3825,3671 | 1009,149,30 | 1010,3352,3326

BATCH_RAW_INFO | 1003,1681,1261 | 1006,349,24 | 1007,1260,946 | 1008,3826,3671 | 1009,150,30 | 1010,3353,3326

BATCH_RAW_INFO | 1003,1682,1261 | 1006,350,24 | 1007,1261,946 | 1008,3827,3671 | 1009,151,30 | 1010,3354,3326

BATCH_RAW_INFO | 1003,1683,1261 | 1006,351,24 | 1007,1262,946 | 1008,3828,3671 | 1009,152,30 | 1010,3355,3326

BATCH_RAW_INFO | 1003,1684,1261 | 1006,352,24 | 1007,1263,946 | 1008,3829,3671 | 1009,153,30 | 1010,3356,3326

BATCH_RAW_INFO | 1003,1685,1261 | 1006,353,24 | 1007,1264,946 | 1008,3830,3671 | 1009,154,30 | 1010,3357,3326

BATCH_RAW_INFO | 1003,1686,1261 | 1006,354,24 | 1007,1265,946 | 1008,3831,3671 | 1009,155,30 | 1010,3358,3326

BATCH_RAW_INFO | 1003,1687,1261 | 1006,355,24 | 1007,1266,946 | 1008,3832,3671 | 1009,156,30 | 1010,3359,3326

BATCH_RAW_INFO | 1003,1688,1261 | 1006,356,24 | 1007,1267,946 | 1008,3833,3671 | 1009,157,30 | 1010,3360,3326

BATCH_RAW_INFO | 1003,1689,1261 | 1006,357,24 | 1007,1268,946 | 1008,3834,3671 | 1009,158,30 | 1010,3361,3326

BATCH_RAW_INFO | 1003,1690,1261 | 1006,358,24 | 1007,1269,946 | 1008,3835,3671 | 1009,159,30 | 1010,3362,3326

BATCH_RAW_INFO | 1003,1691,1261 | 1006,359,24 | 1007,1270,946 | 1008,3836,3671 | 1009,160,30 | 1010,3363,3326

BATCH_RAW_INFO | 1003,1692,1261 | 1006,360,24 | 1007,1271,946 | 1008,3837,3671 | 1009,161,30 | 1010,3364,3326

BATCH_RAW_INFO | 1003,1693,1261 | 1006,361,24 | 1007,1272,946 | 1008,3838,3671 | 1009,162,30 | 1010,3365,3326

BATCH_RAW_INFO | 1003,1694,1261 | 1006,362,24 | 1007,1273,946 | 1008,3839,3671 | 1009,163,30 | 1010,3366,3326

BATCH_RAW_INFO | 1003,1695,1261 | 1006,363,24 | 1007,1274,946 | 1008,3840,3671 | 1009,164,30 | 1010,3367,3326

BATCH_RAW_INFO | 1003,1696,1261 | 1006,364,24 | 1007,1275,946 | 1008,3841,3671 | 1009,165,30 | 1010,3368,3326

BATCH_RAW_INFO | 1003,1697,1261 | 1006,365,24 | 1007,1276,946 | 1008,3842,3671 | 1009,166,30 | 1010,3369,3326

BATCH_RAW_INFO | 1003,1698,1261 | 1006,366,24 | 1007,1277,946 | 1008,3843,3671 | 1009,167,30 | 1010,3370,3326

BATCH_RAW_INFO | 1003,1699,1261 | 1006,367,24 | 1007,1278,946 | 1008,3844,3671 | 1009,168,30 | 1010,3371,3326

BATCH_RAW_INFO | 1003,1700,1261 | 1006,368,24 | 1007,1279,946 | 1008,3845,3671 | 1009,169,30 | 1010,3372,3326

BATCH_RAW_INFO | 1003,1701,1261 | 1006,369,24 | 1007,1280,946 | 1008,3846,3671 | 1009,170,30 | 1010,3373,3326

BATCH_RAW_INFO | 1003,1702,1261 | 1006,370,24 | 1007,1281,946 | 1008,3847,3671 | 1009,171,30 | 1010,3374,3326

BATCH_RAW_INFO | 1003,1703,1261 | 1006,371,24 | 1007,1282,946 | 1008,3848,3671 | 1009,172,30 | 1010,3375,3326

BATCH_RAW_INFO | 1003,1704,1261 | 1006,372,24 | 1007,1283,946 | 1008,3849,3671 | 1009,173,30 | 1010,3376,3326

BATCH_RAW_INFO | 1003,1705,1261 | 1006,373,24 | 1007,1284,946 | 1008,3850,3671 | 1009,174,30 | 1010,3377,3326

BATCH_RAW_INFO | 1003,1706,1261 | 1006,374,24 | 1007,1285,946 | 1008,3851,3671 | 1009,175,30 | 1010,3378,3326

BATCH_RAW_INFO | 1003,1707,1261 | 1006,375,24 | 1007,1286,946 | 1008,3852,3671 | 1009,176,30 | 1010,3379,3326

BATCH_RAW_INFO | 1003,1708,1261 | 1006,376,24 | 1007,1287,946 | 1008,3853,3671 | 1009,177,30 | 1010,3380,3326

BATCH_RAW_INFO | 1003,1709,1261 | 1006,377,24 | 1007,1288,946 | 1008,3854,3671 | 1009,178,30 | 1010,3381,3326

BATCH_RAW_INFO | 1003,1710,1261 | 1006,378,24 | 1007,1289,946 | 1008,3855,3671 | 1009,179,30 | 1010,3382,3326

BATCH_RAW_INFO | 1003,1711,1261 | 1006,379,24 | 1007,1290,946 | 1008,3856,3671 | 1009,180,30 | 1010,3383,3326

BATCH_RAW_INFO | 1003,1712,1261 | 1006,380,24 | 1007,1291,946 | 1008,3857,3671 | 1009,181,30 | 1010,3384,3326

BATCH_RAW_INFO | 1003,1713,1261 | 1006,381,24 | 1007,1292,946 | 1008,3858,3671 | 1009,182,30 | 1010,3385,3326

BATCH_RAW_INFO | 1003,1714,1261 | 1006,382,24 | 1007,1293,946 | 1008,3859,3671 | 1009,183,30 | 1010,3386,3326

BATCH_RAW_INFO | 1003,1715,1261 | 1006,383,24 | 1007,1294,946 | 1008,3860,3671 | 1009,184,30 | 1010,3387,3326

BATCH_RAW_INFO | 1003,1716,1261 | 1006,384,24 | 1007,1295,946 | 1008,3861,3671 | 1009,185,30 | 1010,3388,3326

BATCH_RAW_INFO | 1003,1717,1261 | 1006,385,24 | 1007,1296,946 | 1008,3862,3671 | 1009,186,30 | 1010,3389,3326

BATCH_RAW_INFO | 1003,1718,1261 | 1006,386,24 | 1007,1297,946 | 1008,3863,3671 | 1009,187,30 | 1010,3390,3326

BATCH_RAW_INFO | 1003,1719,1261 | 1006,387,24 | 1007,1298,946 | 1008,3864,3671 | 1009,188,30 | 1010,3391,3326

BATCH_RAW_INFO | 1003,1720,1261 | 1006,388,24 | 1007,1299,946 | 1008,3865,3671 | 1009,189,30 | 1010,3392,3326

BATCH_RAW_INFO | 1003,1721,1261 | 1006,389,24 | 1007,1300,946 | 1008,3866,3671 | 1009,190,30 | 1010,3393,3326

BATCH_RAW_INFO | 1003,1722,1261 | 1006,390,24 | 1007,1301,946 | 1008,3867,3671 | 1009,191,30 | 1010,3394,3326

BATCH_RAW_INFO | 1003,1723,1261 | 1006,391,24 | 1007,1302,946 | 1008,3868,3671 | 1009,192,30 | 1010,3395,3326

BATCH_RAW_INFO | 1003,1724,1261 | 1006,392,24 | 1007,1303,946 | 1008,3869,3671 | 1009,193,30 | 1010,3396,3326

BATCH_RAW_INFO | 1011,1203,1202

BATCH_RAW_INFO | 1003,1725,1261 | 1006,393,24 | 1007,1304,946 | 1008,3870,3671 | 1009,194,30 | 1010,3397,3326 | 1011,1204,1202

BATCH_RAW_INFO | 1006,394,24 | 1007,1305,946 | 1008,3871,3671 | 1009,195,30 | 1010,3398,3326 | 1011,1205,1202

BATCH_RAW_INFO | 1006,395,24 | 1007,1306,946 | 1008,3872,3671 | 1009,196,30 | 1010,3399,3326 | 1011,1206,1202

BATCH_RAW_INFO | 1006,396,24 | 1007,1307,946 | 1008,3873,3671 | 1009,197,30 | 1010,3400,3326 | 1011,1207,1202

BATCH_RAW_INFO | 1006,397,24 | 1007,1308,946 | 1008,3874,3671 | 1009,198,30 | 1010,3401,3326 | 1011,1208,1202

BATCH_RAW_INFO | 1006,398,24 | 1007,1309,946 | 1008,3875,3671 | 1009,199,30 | 1010,3402,3326 | 1011,1209,1202

BATCH_RAW_INFO | 1006,399,24 | 1007,1310,946 | 1008,3876,3671 | 1009,200,30 | 1010,3403,3326 | 1011,1210,1202

BATCH_RAW_INFO | 1006,400,24 | 1007,1311,946 | 1008,3877,3671 | 1009,201,30 | 1010,3404,3326 | 1011,1211,1202

BATCH_RAW_INFO | 1006,401,24 | 1007,1312,946 | 1008,3878,3671 | 1009,202,30 | 1010,3405,3326 | 1011,1212,1202

BATCH_RAW_INFO | 1006,402,24 | 1007,1313,946 | 1008,3879,3671 | 1009,203,30 | 1010,3406,3326 | 1011,1213,1202

BATCH_RAW_INFO | 1006,403,24 | 1007,1314,946 | 1008,3880,3671 | 1009,204,30 | 1010,3407,3326 | 1011,1214,1202

BATCH_RAW_INFO | 1006,404,24 | 1007,1315,946 | 1008,3881,3671 | 1009,205,30 | 1010,3408,3326 | 1011,1215,1202

BATCH_RAW_INFO | 1006,405,24 | 1007,1316,946 | 1008,3882,3671 | 1009,206,30 | 1010,3409,3326 | 1011,1216,1202

BATCH_RAW_INFO | 1006,406,24 | 1007,1317,946 | 1008,3883,3671 | 1009,207,30 | 1010,3410,3326 | 1011,1217,1202

BATCH_RAW_INFO | 1006,407,24 | 1007,1318,946 | 1008,3884,3671 | 1009,208,30 | 1010,3411,3326 | 1011,1218,1202

BATCH_RAW_INFO | 1006,408,24 | 1007,1319,946 | 1008,3885,3671 | 1009,209,30 | 1010,3412,3326 | 1011,1219,1202

BATCH_RAW_INFO | 1006,409,24 | 1007,1320,946 | 1008,3886,3671 | 1009,210,30 | 1010,3413,3326 | 1011,1220,1202

BATCH_RAW_INFO | 1006,410,24 | 1007,1321,946 | 1008,3887,3671 | 1009,211,30 | 1010,3414,3326 | 1011,1221,1202

BATCH_RAW_INFO | 1006,411,24 | 1007,1322,946 | 1008,3888,3671 | 1009,212,30 | 1010,3415,3326 | 1011,1222,1202

BATCH_RAW_INFO | 1006,412,24 | 1007,1323,946 | 1008,3889,3671 | 1009,213,30 | 1010,3416,3326 | 1011,1223,1202

BATCH_RAW_INFO | 1006,413,24 | 1007,1324,946 | 1008,3890,3671 | 1009,214,30 | 1010,3417,3326 | 1011,1224,1202

BATCH_RAW_INFO | 1006,414,24 | 1007,1325,946 | 1008,3891,3671 | 1009,215,30 | 1010,3418,3326 | 1011,1225,1202

BATCH_RAW_INFO | 1006,415,24 | 1007,1326,946 | 1008,3892,3671 | 1009,216,30 | 1010,3419,3326 | 1011,1226,1202

BATCH_RAW_INFO | 1006,416,24 | 1007,1327,946 | 1008,3893,3671 | 1009,217,30 | 1010,3420,3326 | 1011,1227,1202

BATCH_RAW_INFO | 1006,417,24 | 1007,1328,946 | 1008,3894,3671 | 1009,218,30 | 1010,3421,3326 | 1011,1228,1202

BATCH_RAW_INFO | 1006,418,24 | 1007,1329,946 | 1008,3895,3671 | 1009,219,30 | 1010,3422,3326 | 1011,1229,1202

BATCH_RAW_INFO | 1006,419,24 | 1007,1330,946 | 1008,3896,3671 | 1009,220,30 | 1010,3423,3326 | 1011,1230,1202

BATCH_RAW_INFO | 1006,420,24 | 1007,1331,946 | 1008,3897,3671 | 1009,221,30 | 1010,3424,3326 | 1011,1231,1202

BATCH_RAW_INFO | 1006,421,24 | 1007,1332,946 | 1008,3898,3671 | 1009,222,30 | 1010,3425,3326 | 1011,1232,1202

BATCH_RAW_INFO | 1006,422,24 | 1007,1333,946 | 1008,3899,3671 | 1009,223,30 | 1010,3426,3326 | 1011,1233,1202

BATCH_RAW_INFO | 1006,423,24 | 1007,1334,946 | 1008,3900,3671 | 1009,224,30 | 1010,3427,3326 | 1011,1234,1202

BATCH_RAW_INFO | 1006,424,24 | 1007,1335,946 | 1008,3901,3671 | 1009,225,30 | 1010,3428,3326 | 1011,1235,1202

BATCH_RAW_INFO | 1006,425,24 | 1007,1336,946 | 1008,3902,3671 | 1009,226,30 | 1010,3429,3326 | 1011,1236,1202

BATCH_RAW_INFO | 1006,426,24 | 1007,1337,946 | 1008,3903,3671 | 1009,227,30 | 1010,3430,3326 | 1011,1237,1202

BATCH_RAW_INFO | 1006,427,24 | 1007,1338,946 | 1008,3904,3671 | 1009,228,30 | 1010,3431,3326 | 1011,1238,1202

BATCH_RAW_INFO | 1006,428,24 | 1007,1339,946 | 1008,3905,3671 | 1009,229,30 | 1010,3432,3326 | 1011,1239,1202

BATCH_RAW_INFO | 1006,429,24 | 1007,1340,946 | 1008,3906,3671 | 1009,230,30 | 1010,3433,3326 | 1011,1240,1202

BATCH_RAW_INFO | 1006,430,24 | 1007,1341,946 | 1008,3907,3671 | 1009,231,30 | 1010,3434,3326 | 1011,1241,1202

BATCH_RAW_INFO | 1006,431,24 | 1007,1342,946 | 1008,3908,3671 | 1009,232,30 | 1010,3435,3326 | 1011,1242,1202

BATCH_RAW_INFO | 1006,432,24 | 1007,1343,946 | 1008,3909,3671 | 1009,233,30 | 1010,3436,3326 | 1011,1243,1202

BATCH_RAW_INFO | 1006,433,24 | 1007,1344,946 | 1008,3910,3671 | 1009,234,30 | 1010,3437,3326 | 1011,1244,1202

BATCH_RAW_INFO | 1006,434,24 | 1007,1345,946 | 1008,3911,3671 | 1009,235,30 | 1010,3438,3326 | 1011,1245,1202

BATCH_RAW_INFO | 1006,435,24 | 1007,1346,946 | 1008,3912,3671 | 1009,236,30 | 1010,3439,3326 | 1011,1246,1202

BATCH_RAW_INFO | 1006,436,24 | 1007,1347,946 | 1008,3913,3671 | 1009,237,30 | 1010,3440,3326 | 1011,1247,1202

BATCH_RAW_INFO | 1006,437,24 | 1007,1348,946 | 1008,3914,3671 | 1009,238,30 | 1010,3441,3326 | 1011,1248,1202

BATCH_RAW_INFO | 1006,438,24 | 1007,1349,946 | 1008,3915,3671 | 1009,239,30 | 1010,3442,3326 | 1011,1249,1202

BATCH_RAW_INFO | 1006,439,24 | 1007,1350,946 | 1008,3916,3671 | 1009,240,30 | 1010,3443,3326 | 1011,1250,1202

BATCH_RAW_INFO | 1006,440,24 | 1007,1351,946 | 1008,3917,3671 | 1009,241,30 | 1010,3444,3326 | 1011,1251,1202

BATCH_RAW_INFO | 1006,441,24 | 1007,1352,946 | 1008,3918,3671 | 1009,242,30 | 1010,3445,3326 | 1011,1252,1202

BATCH_RAW_INFO | 1006,442,24 | 1007,1353,946 | 1008,3919,3671 | 1009,243,30 | 1010,3446,3326 | 1011,1253,1202

BATCH_RAW_INFO | 1006,443,24 | 1007,1354,946 | 1008,3920,3671 | 1009,244,30 | 1010,3447,3326 | 1011,1254,1202

BATCH_RAW_INFO | 1006,444,24 | 1007,1355,946 | 1008,3921,3671 | 1009,245,30 | 1010,3448,3326 | 1011,1255,1202

BATCH_RAW_INFO | 1006,445,24 | 1007,1356,946 | 1008,3922,3671 | 1009,246,30 | 1010,3449,3326 | 1011,1256,1202

BATCH_RAW_INFO | 1006,446,24 | 1007,1357,946 | 1008,3923,3671 | 1009,247,30 | 1010,3450,3326 | 1011,1257,1202

BATCH_RAW_INFO | 1006,447,24 | 1007,1358,946 | 1008,3924,3671 | 1009,248,30 | 1010,3451,3326 | 1011,1258,1202

BATCH_RAW_INFO | 1006,448,24 | 1007,1359,946 | 1008,3925,3671 | 1009,249,30 | 1010,3452,3326 | 1011,1259,1202

BATCH_RAW_INFO | 1006,449,24 | 1007,1360,946 | 1008,3926,3671 | 1009,250,30 | 1010,3453,3326 | 1011,1260,1202

BATCH_RAW_INFO | 1006,450,24 | 1007,1361,946 | 1008,3927,3671 | 1009,251,30 | 1010,3454,3326 | 1011,1261,1202

BATCH_RAW_INFO | 1006,451,24 | 1007,1362,946 | 1008,3928,3671 | 1009,252,30 | 1010,3455,3326 | 1011,1262,1202

BATCH_RAW_INFO | 1006,452,24 | 1007,1363,946 | 1008,3929,3671 | 1009,253,30 | 1010,3456,3326 | 1011,1263,1202

BATCH_RAW_INFO | 1006,453,24 | 1007,1364,946 | 1008,3930,3671 | 1009,254,30 | 1010,3457,3326 | 1011,1264,1202

BATCH_RAW_INFO | 1006,454,24 | 1007,1365,946 | 1008,3931,3671 | 1009,255,30 | 1010,3458,3326 | 1011,1265,1202

BATCH_RAW_INFO | 1006,455,24 | 1007,1366,946 | 1008,3932,3671 | 1009,256,30 | 1010,3459,3326 | 1011,1266,1202

BATCH_RAW_INFO | 1006,456,24 | 1007,1367,946 | 1008,3933,3671 | 1009,257,30 | 1010,3460,3326 | 1011,1267,1202

BATCH_RAW_INFO | 1006,457,24 | 1007,1368,946 | 1008,3934,3671 | 1009,258,30 | 1010,3461,3326 | 1011,1268,1202

BATCH_RAW_INFO | 1006,458,24 | 1007,1369,946 | 1008,3935,3671 | 1009,259,30 | 1010,3462,3326 | 1011,1269,1202

BATCH_RAW_INFO | 1006,459,24 | 1007,1370,946 | 1008,3936,3671 | 1009,260,30 | 1010,3463,3326 | 1011,1270,1202

BATCH_RAW_INFO | 1006,460,24 | 1007,1371,946 | 1008,3937,3671 | 1009,261,30 | 1010,3464,3326 | 1011,1271,1202

BATCH_RAW_INFO | 1006,461,24 | 1007,1372,946 | 1008,3938,3671 | 1009,262,30 | 1010,3465,3326 | 1011,1272,1202

BATCH_RAW_INFO | 1012,1153,1152

BATCH_RAW_INFO | 1013,1063,1062

BATCH_RAW_INFO | 1006,462,24 | 1007,1373,946 | 1008,3939,3671 | 1009,263,30 | 1010,3466,3326 | 1011,1273,1202 | 1012,1154,1152 | 1013,1064,1062

BATCH_RAW_INFO | 1006,463,24 | 1007,1374,946 | 1008,3940,3671 | 1009,264,30 | 1010,3467,3326 | 1011,1274,1202 | 1012,1155,1152 | 1013,1065,1062

BATCH_RAW_INFO | 1006,464,24 | 1007,1375,946 | 1008,3941,3671 | 1009,265,30 | 1010,3468,3326 | 1011,1275,1202 | 1012,1156,1152 | 1013,1066,1062

BATCH_RAW_INFO | 1006,465,24 | 1007,1376,946 | 1008,3942,3671 | 1009,266,30 | 1010,3469,3326 | 1011,1276,1202 | 1012,1157,1152 | 1013,1067,1062

BATCH_RAW_INFO | 1006,466,24 | 1007,1377,946 | 1008,3943,3671 | 1009,267,30 | 1010,3470,3326 | 1011,1277,1202 | 1012,1158,1152 | 1013,1068,1062

BATCH_RAW_INFO | 1006,467,24 | 1007,1378,946 | 1008,3944,3671 | 1009,268,30 | 1010,3471,3326 | 1011,1278,1202 | 1012,1159,1152 | 1013,1069,1062

BATCH_RAW_INFO | 1006,468,24 | 1007,1379,946 | 1008,3945,3671 | 1009,269,30 | 1010,3472,3326 | 1011,1279,1202 | 1012,1160,1152 | 1013,1070,1062

BATCH_RAW_INFO | 1006,469,24 | 1007,1380,946 | 1008,3946,3671 | 1009,270,30 | 1010,3473,3326 | 1011,1280,1202 | 1012,1161,1152 | 1013,1071,1062

BATCH_RAW_INFO | 1006,470,24 | 1007,1381,946 | 1008,3947,3671 | 1009,271,30 | 1010,3474,3326 | 1011,1281,1202 | 1012,1162,1152 | 1013,1072,1062

BATCH_RAW_INFO | 1006,471,24 | 1007,1382,946 | 1008,3948,3671 | 1009,272,30 | 1010,3475,3326 | 1011,1282,1202 | 1012,1163,1152 | 1013,1073,1062

BATCH_RAW_INFO | 1006,472,24 | 1007,1383,946 | 1008,3949,3671 | 1009,273,30 | 1010,3476,3326 | 1011,1283,1202 | 1012,1164,1152 | 1013,1074,1062

BATCH_RAW_INFO | 1006,473,24 | 1007,1384,946 | 1008,3950,3671 | 1009,274,30 | 1010,3477,3326 | 1011,1284,1202 | 1012,1165,1152 | 1013,1075,1062

BATCH_RAW_INFO | 1006,474,24 | 1007,1385,946 | 1008,3951,3671 | 1009,275,30 | 1010,3478,3326 | 1011,1285,1202 | 1012,1166,1152 | 1013,1076,1062

BATCH_RAW_INFO | 1006,475,24 | 1007,1386,946 | 1008,3952,3671 | 1009,276,30 | 1010,3479,3326 | 1011,1286,1202 | 1012,1167,1152 | 1013,1077,1062

BATCH_RAW_INFO | 1006,476,24 | 1007,1387,946 | 1008,3953,3671 | 1009,277,30 | 1010,3480,3326 | 1011,1287,1202 | 1012,1168,1152 | 1013,1078,1062

BATCH_RAW_INFO | 1006,477,24 | 1007,1388,946 | 1008,3954,3671 | 1009,278,30 | 1010,3481,3326 | 1011,1288,1202 | 1012,1169,1152 | 1013,1079,1062

BATCH_RAW_INFO | 1006,478,24 | 1007,1389,946 | 1008,3955,3671 | 1009,279,30 | 1010,3482,3326 | 1011,1289,1202 | 1012,1170,1152 | 1013,1080,1062

BATCH_RAW_INFO | 1006,479,24 | 1007,1390,946 | 1008,3956,3671 | 1009,280,30 | 1010,3483,3326 | 1011,1290,1202 | 1012,1171,1152 | 1013,1081,1062

BATCH_RAW_INFO | 1006,480,24 | 1007,1391,946 | 1008,3957,3671 | 1009,281,30 | 1010,3484,3326 | 1011,1291,1202 | 1012,1172,1152 | 1013,1082,1062

BATCH_RAW_INFO | 1006,481,24 | 1007,1392,946 | 1008,3958,3671 | 1009,282,30 | 1010,3485,3326 | 1011,1292,1202 | 1012,1173,1152 | 1013,1083,1062

BATCH_RAW_INFO | 1006,482,24 | 1007,1393,946 | 1008,3959,3671 | 1009,283,30 | 1010,3486,3326 | 1011,1293,1202 | 1012,1174,1152 | 1013,1084,1062

BATCH_RAW_INFO | 1006,483,24 | 1007,1394,946 | 1008,3960,3671 | 1009,284,30 | 1010,3487,3326 | 1011,1294,1202 | 1012,1175,1152 | 1013,1085,1062

BATCH_RAW_INFO | 1006,484,24 | 1007,1395,946 | 1008,3961,3671 | 1009,285,30 | 1010,3488,3326 | 1011,1295,1202 | 1012,1176,1152 | 1013,1086,1062

BATCH_RAW_INFO | 1006,485,24 | 1007,1396,946 | 1008,3962,3671 | 1009,286,30 | 1010,3489,3326 | 1011,1296,1202 | 1012,1177,1152 | 1013,1087,1062

BATCH_RAW_INFO | 1006,486,24 | 1007,1397,946 | 1008,3963,3671 | 1009,287,30 | 1010,3490,3326 | 1011,1297,1202 | 1012,1178,1152 | 1013,1088,1062

BATCH_RAW_INFO | 1006,487,24 | 1007,1398,946 | 1008,3964,3671 | 1009,288,30 | 1010,3491,3326 | 1011,1298,1202 | 1012,1179,1152 | 1013,1089,1062

BATCH_RAW_INFO | 1006,488,24 | 1007,1399,946 | 1008,3965,3671 | 1009,289,30 | 1010,3492,3326 | 1011,1299,1202 | 1012,1180,1152 | 1013,1090,1062

BATCH_RAW_INFO | 1006,489,24 | 1007,1400,946 | 1008,3966,3671 | 1009,290,30 | 1010,3493,3326 | 1011,1300,1202 | 1012,1181,1152 | 1013,1091,1062

BATCH_RAW_INFO | 1006,490,24 | 1007,1401,946 | 1008,3967,3671 | 1009,291,30 | 1010,3494,3326 | 1011,1301,1202 | 1012,1182,1152 | 1013,1092,1062

BATCH_RAW_INFO | 1006,491,24 | 1007,1402,946 | 1008,3968,3671 | 1009,292,30 | 1010,3495,3326 | 1011,1302,1202 | 1012,1183,1152 | 1013,1093,1062

BATCH_RAW_INFO | 1006,492,24 | 1007,1403,946 | 1008,3969,3671 | 1009,293,30 | 1010,3496,3326 | 1011,1303,1202 | 1012,1184,1152 | 1013,1094,1062

BATCH_RAW_INFO | 1006,493,24 | 1007,1404,946 | 1008,3970,3671 | 1009,294,30 | 1010,3497,3326 | 1011,1304,1202 | 1012,1185,1152 | 1013,1095,1062

BATCH_RAW_INFO | 1006,494,24 | 1007,1405,946 | 1008,3971,3671 | 1009,295,30 | 1010,3498,3326 | 1011,1305,1202 | 1012,1186,1152 | 1013,1096,1062

BATCH_RAW_INFO | 1006,495,24 | 1007,1406,946 | 1008,3972,3671 | 1009,296,30 | 1010,3499,3326 | 1011,1306,1202 | 1012,1187,1152 | 1013,1097,1062

BATCH_RAW_INFO | 1006,496,24 | 1007,1407,946 | 1008,3973,3671 | 1009,297,30 | 1010,3500,3326 | 1011,1307,1202 | 1012,1188,1152 | 1013,1098,1062

BATCH_RAW_INFO | 1006,497,24 | 1007,1408,946 | 1008,3974,3671 | 1009,298,30 | 1010,3501,3326 | 1011,1308,1202 | 1012,1189,1152 | 1013,1099,1062

BATCH_RAW_INFO | 1006,498,24 | 1007,1409,946 | 1008,3975,3671 | 1009,299,30 | 1010,3502,3326 | 1011,1309,1202 | 1012,1190,1152 | 1013,1100,1062

BATCH_RAW_INFO | 1006,499,24 | 1007,1410,946 | 1008,3976,3671 | 1009,300,30 | 1010,3503,3326 | 1011,1310,1202 | 1012,1191,1152 | 1013,1101,1062

BATCH_RAW_INFO | 1006,500,24 | 1007,1411,946 | 1008,3977,3671 | 1009,301,30 | 1010,3504,3326 | 1011,1311,1202 | 1012,1192,1152 | 1013,1102,1062

BATCH_RAW_INFO | 1006,501,24 | 1007,1412,946 | 1008,3978,3671 | 1009,302,30 | 1010,3505,3326 | 1011,1312,1202 | 1012,1193,1152 | 1013,1103,1062

BATCH_RAW_INFO | 1006,502,24 | 1007,1413,946 | 1008,3979,3671 | 1009,303,30 | 1010,3506,3326 | 1011,1313,1202 | 1012,1194,1152 | 1013,1104,1062

BATCH_RAW_INFO | 1006,503,24 | 1007,1414,946 | 1008,3980,3671 | 1009,304,30 | 1010,3507,3326 | 1011,1314,1202 | 1012,1195,1152 | 1013,1105,1062

BATCH_RAW_INFO | 1006,504,24 | 1007,1415,946 | 1008,3981,3671 | 1009,305,30 | 1010,3508,3326 | 1011,1315,1202 | 1012,1196,1152 | 1013,1106,1062

BATCH_RAW_INFO | 1006,505,24 | 1007,1416,946 | 1008,3982,3671 | 1009,306,30 | 1010,3509,3326 | 1011,1316,1202 | 1012,1197,1152 | 1013,1107,1062

BATCH_RAW_INFO | 1006,506,24 | 1007,1417,946 | 1008,3983,3671 | 1009,307,30 | 1010,3510,3326 | 1011,1317,1202 | 1012,1198,1152 | 1013,1108,1062

BATCH_RAW_INFO | 1006,507,24 | 1007,1418,946 | 1008,3984,3671 | 1009,308,30 | 1010,3511,3326 | 1011,1318,1202 | 1012,1199,1152 | 1013,1109,1062

BATCH_RAW_INFO | 1006,508,24 | 1007,1419,946 | 1008,3985,3671 | 1009,309,30 | 1010,3512,3326 | 1011,1319,1202 | 1012,1200,1152 | 1013,1110,1062

BATCH_RAW_INFO | 1006,509,24 | 1007,1420,946 | 1008,3986,3671 | 1009,310,30 | 1010,3513,3326 | 1011,1320,1202 | 1012,1201,1152 | 1013,1111,1062

BATCH_RAW_INFO | 1006,510,24 | 1007,1421,946 | 1008,3987,3671 | 1009,311,30 | 1010,3514,3326 | 1011,1321,1202 | 1012,1202,1152 | 1013,1112,1062

BATCH_RAW_INFO | 1006,511,24 | 1007,1422,946 | 1008,3988,3671 | 1009,312,30 | 1010,3515,3326 | 1011,1322,1202 | 1012,1203,1152 | 1013,1113,1062

BATCH_RAW_INFO | 1006,512,24 | 1007,1423,946 | 1008,3989,3671 | 1009,313,30 | 1010,3516,3326 | 1011,1323,1202 | 1012,1204,1152 | 1013,1114,1062

BATCH_RAW_INFO | 1006,513,24 | 1007,1424,946 | 1008,3990,3671 | 1009,314,30 | 1010,3517,3326 | 1011,1324,1202 | 1012,1205,1152 | 1013,1115,1062

BATCH_RAW_INFO | 1006,514,24 | 1007,1425,946 | 1008,3991,3671 | 1009,315,30 | 1010,3518,3326 | 1011,1325,1202 | 1012,1206,1152 | 1013,1116,1062

BATCH_RAW_INFO | 1006,515,24 | 1007,1426,946 | 1008,3992,3671 | 1009,316,30 | 1010,3519,3326 | 1011,1326,1202 | 1012,1207,1152 | 1013,1117,1062

BATCH_RAW_INFO | 1006,516,24 | 1007,1427,946 | 1008,3993,3671 | 1009,317,30 | 1010,3520,3326 | 1011,1327,1202 | 1012,1208,1152 | 1013,1118,1062

BATCH_RAW_INFO | 1006,517,24 | 1007,1428,946 | 1008,3994,3671 | 1009,318,30 | 1010,3521,3326 | 1011,1328,1202 | 1012,1209,1152

BATCH_RAW_INFO | 1006,518,24 | 1007,1429,946 | 1008,3995,3671 | 1009,319,30 | 1010,3522,3326 | 1011,1329,1202 | 1012,1210,1152

BATCH_RAW_INFO | 1006,519,24 | 1007,1430,946 | 1008,3996,3671 | 1009,320,30 | 1010,3523,3326 | 1011,1330,1202 | 1012,1211,1152

BATCH_RAW_INFO | 1006,520,24 | 1007,1431,946 | 1008,3997,3671 | 1009,321,30 | 1010,3524,3326 | 1011,1331,1202 | 1012,1212,1152

BATCH_RAW_INFO | 1006,521,24 | 1007,1432,946 | 1008,3998,3671 | 1009,322,30 | 1010,3525,3326 | 1011,1332,1202 | 1012,1213,1152

BATCH_RAW_INFO | 1006,522,24 | 1007,1433,946 | 1008,3999,3671 | 1009,323,30 | 1010,3526,3326 | 1011,1333,1202 | 1012,1214,1152

BATCH_RAW_INFO | 1006,523,24 | 1007,1434,946 | 1008,4000,3671 | 1009,324,30 | 1010,3527,3326 | 1011,1334,1202 | 1012,1215,1152

BATCH_RAW_INFO | 1006,524,24 | 1007,1435,946 | 1008,4001,3671 | 1009,325,30 | 1010,3528,3326 | 1011,1335,1202 | 1012,1216,1152

BATCH_RAW_INFO | 1006,525,24 | 1007,1436,946 | 1008,4002,3671 | 1009,326,30 | 1010,3529,3326 | 1011,1336,1202 | 1012,1217,1152

BATCH_RAW_INFO | 1006,526,24 | 1007,1437,946 | 1008,4003,3671 | 1009,327,30 | 1010,3530,3326 | 1011,1337,1202 | 1012,1218,1152

BATCH_RAW_INFO | 1006,527,24 | 1007,1438,946 | 1008,4004,3671 | 1009,328,30 | 1010,3531,3326 | 1011,1338,1202 | 1012,1219,1152

BATCH_RAW_INFO | 1006,528,24 | 1007,1439,946 | 1008,4005,3671 | 1009,329,30 | 1010,3532,3326 | 1011,1339,1202 | 1012,1220,1152

BATCH_RAW_INFO | 1006,529,24 | 1007,1440,946 | 1008,4006,3671 | 1009,330,30 | 1010,3533,3326 | 1011,1340,1202 | 1012,1221,1152

BATCH_RAW_INFO | 1006,530,24 | 1007,1441,946 | 1008,4007,3671 | 1009,331,30 | 1010,3534,3326 | 1011,1341,1202 | 1012,1222,1152

BATCH_RAW_INFO | 1006,531,24 | 1007,1442,946 | 1008,4008,3671 | 1009,332,30 | 1010,3535,3326 | 1011,1342,1202 | 1012,1223,1152

BATCH_RAW_INFO | 1006,532,24 | 1007,1443,946 | 1008,4009,3671 | 1009,333,30 | 1010,3536,3326 | 1011,1343,1202 | 1012,1224,1152

BATCH_RAW_INFO | 1006,533,24 | 1007,1444,946 | 1008,4010,3671 | 1009,334,30 | 1010,3537,3326 | 1011,1344,1202 | 1012,1225,1152

BATCH_RAW_INFO | 1006,534,24 | 1007,1445,946 | 1008,4011,3671 | 1009,335,30 | 1010,3538,3326 | 1011,1345,1202 | 1012,1226,1152

BATCH_RAW_INFO | 1006,535,24 | 1007,1446,946 | 1008,4012,3671 | 1009,336,30 | 1010,3539,3326 | 1011,1346,1202 | 1012,1227,1152

BATCH_RAW_INFO | 1006,536,24 | 1007,1447,946 | 1008,4013,3671 | 1009,337,30 | 1010,3540,3326 | 1011,1347,1202 | 1012,1228,1152

BATCH_RAW_INFO | 1006,537,24 | 1007,1448,946 | 1008,4014,3671 | 1009,338,30 | 1010,3541,3326 | 1011,1348,1202 | 1012,1229,1152

BATCH_RAW_INFO | 1006,538,24 | 1007,1449,946 | 1008,4015,3671 | 1009,339,30 | 1010,3542,3326 | 1011,1349,1202 | 1012,1230,1152

BATCH_RAW_INFO | 1006,539,24 | 1007,1450,946 | 1008,4016,3671 | 1009,340,30 | 1010,3543,3326 | 1011,1350,1202 | 1012,1231,1152

BATCH_RAW_INFO | 1006,540,24 | 1007,1451,946 | 1008,4017,3671 | 1009,341,30 | 1010,3544,3326 | 1011,1351,1202 | 1012,1232,1152

BATCH_RAW_INFO | 1006,541,24 | 1007,1452,946 | 1008,4018,3671 | 1009,342,30 | 1010,3545,3326 | 1011,1352,1202 | 1012,1233,1152

BATCH_RAW_INFO | 1006,542,24 | 1007,1453,946 | 1008,4019,3671 | 1009,343,30 | 1010,3546,3326 | 1011,1353,1202 | 1012,1234,1152

BATCH_RAW_INFO | 1006,543,24 | 1007,1454,946 | 1008,4020,3671 | 1009,344,30 | 1010,3547,3326 | 1011,1354,1202 | 1012,1235,1152

BATCH_RAW_INFO | 1006,544,24 | 1007,1455,946 | 1008,4021,3671 | 1009,345,30 | 1010,3548,3326 | 1011,1355,1202 | 1012,1236,1152

BATCH_RAW_INFO | 1006,545,24 | 1007,1456,946 | 1008,4022,3671 | 1009,346,30 | 1010,3549,3326 | 1011,1356,1202 | 1012,1237,1152

BATCH_RAW_INFO | 1006,546,24 | 1007,1457,946 | 1008,4023,3671 | 1009,347,30 | 1010,3550,3326 | 1011,1357,1202 | 1012,1238,1152

BATCH_RAW_INFO | 1006,547,24 | 1007,1458,946 | 1008,4024,3671 | 1009,348,30 | 1010,3551,3326 | 1011,1358,1202 | 1012,1239,1152

BATCH_RAW_INFO | 1006,548,24 | 1007,1459,946 | 1008,4025,3671 | 1009,349,30 | 1010,3552,3326 | 1011,1359,1202 | 1012,1240,1152

BATCH_RAW_INFO | 1006,549,24 | 1007,1460,946 | 1008,4026,3671 | 1009,350,30 | 1010,3553,3326 | 1011,1360,1202 | 1012,1241,1152

BATCH_RAW_INFO | 1006,550,24 | 1007,1461,946 | 1008,4027,3671 | 1009,351,30 | 1010,3554,3326 | 1011,1361,1202 | 1012,1242,1152

BATCH_RAW_INFO | 1006,551,24 | 1007,1462,946 | 1008,4028,3671 | 1009,352,30 | 1010,3555,3326 | 1011,1362,1202 | 1012,1243,1152

BATCH_RAW_INFO | 1006,552,24 | 1007,1463,946 | 1008,4029,3671 | 1009,353,30 | 1010,3556,3326 | 1011,1363,1202 | 1012,1244,1152

BATCH_RAW_INFO | 1006,553,24 | 1007,1464,946 | 1008,4030,3671 | 1009,354,30 | 1010,3557,3326 | 1011,1364,1202 | 1012,1245,1152

BATCH_RAW_INFO | 1006,554,24 | 1007,1465,946 | 1008,4031,3671 | 1009,355,30 | 1010,3558,3326 | 1011,1365,1202 | 1012,1246,1152

BATCH_RAW_INFO | 1006,555,24 | 1007,1466,946 | 1008,4032,3671 | 1009,356,30 | 1010,3559,3326 | 1011,1366,1202 | 1012,1247,1152

BATCH_RAW_INFO | 1006,556,24 | 1007,1467,946 | 1008,4033,3671 | 1009,357,30 | 1010,3560,3326 | 1011,1367,1202 | 1012,1248,1152

BATCH_RAW_INFO | 1006,557,24 | 1007,1468,946 | 1008,4034,3671 | 1009,358,30 | 1010,3561,3326 | 1011,1368,1202 | 1012,1249,1152

BATCH_RAW_INFO | 1006,558,24 | 1007,1469,946 | 1008,4035,3671 | 1009,359,30 | 1010,3562,3326 | 1011,1369,1202 | 1012,1250,1152

BATCH_RAW_INFO | 1006,559,24 | 1007,1470,946 | 1008,4036,3671 | 1009,360,30 | 1010,3563,3326 | 1011,1370,1202 | 1012,1251,1152

BATCH_RAW_INFO | 1006,560,24 | 1007,1471,946 | 1008,4037,3671 | 1010,3564,3326 | 1011,1371,1202 | 1012,1252,1152

BATCH_RAW_INFO | 1006,561,24 | 1007,1472,946 | 1008,4038,3671 | 1010,3565,3326 | 1011,1372,1202 | 1012,1253,1152

BATCH_RAW_INFO | 1006,562,24 | 1007,1473,946 | 1008,4039,3671 | 1010,3566,3326 | 1011,1373,1202 | 1012,1254,1152

BATCH_RAW_INFO | 1006,563,24 | 1007,1474,946 | 1008,4040,3671 | 1010,3567,3326 | 1011,1374,1202 | 1012,1255,1152

BATCH_RAW_INFO | 1006,564,24 | 1007,1475,946 | 1008,4041,3671 | 1010,3568,3326 | 1011,1375,1202 | 1012,1256,1152

BATCH_RAW_INFO | 1006,565,24 | 1007,1476,946 | 1008,4042,3671 | 1010,3569,3326 | 1011,1376,1202 | 1012,1257,1152

BATCH_RAW_INFO | 1006,566,24 | 1007,1477,946 | 1008,4043,3671 | 1010,3570,3326 | 1011,1377,1202 | 1012,1258,1152

BATCH_RAW_INFO | 1006,567,24 | 1007,1478,946 | 1008,4044,3671 | 1010,3571,3326 | 1011,1378,1202 | 1012,1259,1152

BATCH_RAW_INFO | 1006,568,24 | 1007,1479,946 | 1008,4045,3671 | 1010,3572,3326 | 1011,1379,1202 | 1012,1260,1152

BATCH_RAW_INFO | 1006,569,24 | 1007,1480,946 | 1008,4046,3671 | 1010,3573,3326 | 1011,1380,1202 | 1012,1261,1152

BATCH_RAW_INFO | 1006,570,24 | 1007,1481,946 | 1008,4047,3671 | 1010,3574,3326 | 1011,1381,1202 | 1012,1262,1152

BATCH_RAW_INFO | 1006,571,24 | 1007,1482,946 | 1008,4048,3671 | 1010,3575,3326 | 1011,1382,1202 | 1012,1263,1152

BATCH_RAW_INFO | 1006,572,24 | 1007,1483,946 | 1008,4049,3671 | 1010,3576,3326 | 1011,1383,1202 | 1012,1264,1152

BATCH_RAW_INFO | 1006,573,24 | 1007,1484,946 | 1008,4050,3671 | 1010,3577,3326 | 1011,1384,1202 | 1012,1265,1152

BATCH_RAW_INFO | 1006,574,24 | 1007,1485,946 | 1008,4051,3671 | 1010,3578,3326 | 1011,1385,1202 | 1012,1266,1152

BATCH_RAW_INFO | 1006,575,24 | 1007,1486,946 | 1008,4052,3671 | 1010,3579,3326 | 1011,1386,1202 | 1012,1267,1152

BATCH_RAW_INFO | 1014,860,859

BATCH_RAW_INFO | 1006,576,24 | 1007,1487,946 | 1008,4053,3671 | 1010,3580,3326 | 1011,1387,1202 | 1012,1268,1152 | 1014,861,859

BATCH_RAW_INFO | 1006,577,24 | 1007,1488,946 | 1008,4054,3671 | 1010,3581,3326 | 1011,1388,1202 | 1012,1269,1152 | 1014,862,859

BATCH_RAW_INFO | 1006,578,24 | 1007,1489,946 | 1008,4055,3671 | 1010,3582,3326 | 1011,1389,1202 | 1012,1270,1152 | 1014,863,859

BATCH_RAW_INFO | 1006,579,24 | 1007,1490,946 | 1008,4056,3671 | 1010,3583,3326 | 1011,1390,1202 | 1012,1271,1152 | 1014,864,859

BATCH_RAW_INFO | 1006,580,24 | 1007,1491,946 | 1008,4057,3671 | 1010,3584,3326 | 1011,1391,1202 | 1012,1272,1152 | 1014,865,859

BATCH_RAW_INFO | 1006,581,24 | 1007,1492,946 | 1008,4058,3671 | 1010,3585,3326 | 1011,1392,1202 | 1012,1273,1152 | 1014,866,859

BATCH_RAW_INFO | 1006,582,24 | 1007,1493,946 | 1008,4059,3671 | 1010,3586,3326 | 1011,1393,1202 | 1012,1274,1152 | 1014,867,859

BATCH_RAW_INFO | 1006,583,24 | 1007,1494,946 | 1008,4060,3671 | 1010,3587,3326 | 1011,1394,1202 | 1012,1275,1152 | 1014,868,859

BATCH_RAW_INFO | 1006,584,24 | 1007,1495,946 | 1008,4061,3671 | 1010,3588,3326 | 1011,1395,1202 | 1012,1276,1152 | 1014,869,859

BATCH_RAW_INFO | 1006,585,24 | 1007,1496,946 | 1008,4062,3671 | 1010,3589,3326 | 1011,1396,1202 | 1012,1277,1152 | 1014,870,859

BATCH_RAW_INFO | 1006,586,24 | 1007,1497,946 | 1008,4063,3671 | 1010,3590,3326 | 1011,1397,1202 | 1012,1278,1152 | 1014,871,859

BATCH_RAW_INFO | 1006,587,24 | 1007,1498,946 | 1008,4064,3671 | 1010,3591,3326 | 1011,1398,1202 | 1012,1279,1152 | 1014,872,859

BATCH_RAW_INFO | 1006,588,24 | 1007,1499,946 | 1008,4065,3671 | 1010,3592,3326 | 1011,1399,1202 | 1012,1280,1152 | 1014,873,859

BATCH_RAW_INFO | 1006,589,24 | 1007,1500,946 | 1008,4066,3671 | 1010,3593,3326 | 1011,1400,1202 | 1012,1281,1152 | 1014,874,859

BATCH_RAW_INFO | 1007,1501,946 | 1008,4067,3671 | 1010,3594,3326 | 1011,1401,1202 | 1012,1282,1152 | 1014,875,859

BATCH_RAW_INFO | 1007,1502,946 | 1008,4068,3671 | 1010,3595,3326 | 1011,1402,1202 | 1012,1283,1152 | 1014,876,859

BATCH_RAW_INFO | 1007,1503,946 | 1008,4069,3671 | 1010,3596,3326 | 1011,1403,1202 | 1012,1284,1152 | 1014,877,859

BATCH_RAW_INFO | 1007,1504,946 | 1008,4070,3671 | 1010,3597,3326 | 1011,1404,1202 | 1012,1285,1152 | 1014,878,859

BATCH_RAW_INFO | 1007,1505,946 | 1008,4071,3671 | 1010,3598,3326 | 1011,1405,1202 | 1012,1286,1152 | 1014,879,859

BATCH_RAW_INFO | 1015,4078,4077

BATCH_RAW_INFO | 1016,647,646

BATCH_RAW_INFO | 1007,1506,946 | 1008,4072,3671 | 1010,3599,3326 | 1011,1406,1202 | 1012,1287,1152 | 1014,880,859 | 1015,4079,4077 | 1016,648,646

BATCH_RAW_INFO | 1007,1507,946 | 1008,4073,3671 | 1010,3600,3326 | 1011,1407,1202 | 1012,1288,1152 | 1014,881,859 | 1015,4080,4077 | 1016,649,646

BATCH_RAW_INFO | 1007,1508,946 | 1008,4074,3671 | 1010,3601,3326 | 1011,1408,1202 | 1012,1289,1152 | 1014,882,859 | 1015,4081,4077 | 1016,650,646

BATCH_RAW_INFO | 1007,1509,946 | 1008,4075,3671 | 1010,3602,3326 | 1011,1409,1202 | 1012,1290,1152 | 1014,883,859 | 1015,4082,4077 | 1016,651,646

BATCH_RAW_INFO | 1007,1510,946 | 1008,4076,3671 | 1010,3603,3326 | 1011,1410,1202 | 1012,1291,1152 | 1014,884,859 | 1015,4083,4077 | 1016,652,646

BATCH_RAW_INFO | 1007,1511,946 | 1008,4077,3671 | 1010,3604,3326 | 1011,1411,1202 | 1012,1292,1152 | 1014,885,859 | 1015,4084,4077 | 1016,653,646

BATCH_RAW_INFO | 1007,1512,946 | 1008,4078,3671 | 1010,3605,3326 | 1011,1412,1202 | 1012,1293,1152 | 1014,886,859 | 1015,4085,4077 | 1016,654,646

BATCH_RAW_INFO | 1007,1513,946 | 1008,4079,3671 | 1010,3606,3326 | 1011,1413,1202 | 1012,1294,1152 | 1014,887,859 | 1015,4086,4077 | 1016,655,646

BATCH_RAW_INFO | 1007,1514,946 | 1008,4080,3671 | 1010,3607,3326 | 1011,1414,1202 | 1012,1295,1152 | 1014,888,859 | 1015,4087,4077 | 1016,656,646

BATCH_RAW_INFO | 1007,1515,946 | 1008,4081,3671 | 1010,3608,3326 | 1011,1415,1202 | 1012,1296,1152 | 1014,889,859 | 1015,4088,4077 | 1016,657,646

BATCH_RAW_INFO | 1007,1516,946 | 1008,4082,3671 | 1010,3609,3326 | 1011,1416,1202 | 1012,1297,1152 | 1014,890,859 | 1015,4089,4077 | 1016,658,646

BATCH_RAW_INFO | 1007,1517,946 | 1008,4083,3671 | 1010,3610,3326 | 1011,1417,1202 | 1012,1298,1152 | 1014,891,859 | 1015,4090,4077 | 1016,659,646

BATCH_RAW_INFO | 1007,1518,946 | 1008,4084,3671 | 1010,3611,3326 | 1011,1418,1202 | 1012,1299,1152 | 1014,892,859 | 1015,4091,4077 | 1016,660,646

BATCH_RAW_INFO | 1007,1519,946 | 1008,4085,3671 | 1010,3612,3326 | 1011,1419,1202 | 1012,1300,1152 | 1014,893,859 | 1015,4092,4077 | 1016,661,646

BATCH_RAW_INFO | 1007,1520,946 | 1008,4086,3671 | 1010,3613,3326 | 1011,1420,1202 | 1012,1301,1152 | 1014,894,859 | 1015,4093,4077 | 1016,662,646

BATCH_RAW_INFO | 1007,1521,946 | 1008,4087,3671 | 1010,3614,3326 | 1011,1421,1202 | 1012,1302,1152 | 1014,895,859 | 1015,4094,4077 | 1016,663,646

BATCH_RAW_INFO | 1007,1522,946 | 1008,4088,3671 | 1010,3615,3326 | 1011,1422,1202 | 1012,1303,1152 | 1014,896,859 | 1015,4095,4077 | 1016,664,646

BATCH_RAW_INFO | 1007,1523,946 | 1008,4089,3671 | 1010,3616,3326 | 1011,1423,1202 | 1012,1304,1152 | 1014,897,859 | 1016,665,646

BATCH_RAW_INFO | 1007,1524,946 | 1008,4090,3671 | 1010,3617,3326 | 1011,1424,1202 | 1012,1305,1152 | 1014,898,859 | 1016,666,646

BATCH_RAW_INFO | 1007,1525,946 | 1008,4091,3671 | 1010,3618,3326 | 1011,1425,1202 | 1012,1306,1152 | 1014,899,859 | 1016,667,646

BATCH_RAW_INFO | 1007,1526,946 | 1008,4092,3671 | 1010,3619,3326 | 1011,1426,1202 | 1012,1307,1152 | 1014,900,859 | 1016,668,646

BATCH_RAW_INFO | 1007,1527,946 | 1008,4093,3671 | 1010,3620,3326 | 1011,1427,1202 | 1012,1308,1152 | 1014,901,859 | 1016,669,646

BATCH_RAW_INFO | 1007,1528,946 | 1008,4094,3671 | 1010,3621,3326 | 1011,1428,1202 | 1012,1309,1152 | 1014,902,859 | 1016,670,646

BATCH_RAW_INFO | 1007,1529,946 | 1008,4095,3671 | 1010,3622,3326 | 1011,1429,1202 | 1012,1310,1152 | 1014,903,859 | 1016,671,646

BATCH_RAW_INFO | 1007,1530,946 | 1010,3623,3326 | 1011,1430,1202 | 1012,1311,1152 | 1014,904,859 | 1016,672,646

BATCH_RAW_INFO | 1007,1531,946 | 1010,3624,3326 | 1011,1431,1202 | 1012,1312,1152 | 1014,905,859 | 1016,673,646

BATCH_RAW_INFO | 1007,1532,946 | 1010,3625,3326 | 1011,1432,1202 | 1012,1313,1152 | 1014,906,859 | 1016,674,646

BATCH_RAW_INFO | 1007,1533,946 | 1010,3626,3326 | 1011,1433,1202 | 1012,1314,1152 | 1014,907,859 | 1016,675,646

BATCH_RAW_INFO | 1007,1534,946 | 1010,3627,3326 | 1011,1434,1202 | 1012,1315,1152 | 1014,908,859 | 1016,676,646

BATCH_RAW_INFO | 1007,1535,946 | 1010,3628,3326 | 1011,1435,1202 | 1012,1316,1152 | 1014,909,859 | 1016,677,646

BATCH_RAW_INFO | 1007,1536,946 | 1010,3629,3326 | 1011,1436,1202 | 1012,1317,1152 | 1014,910,859 | 1016,678,646

BATCH_RAW_INFO | 1007,1537,946 | 1010,3630,3326 | 1011,1437,1202 | 1012,1318,1152 | 1014,911,859 | 1016,679,646

BATCH_RAW_INFO | 1007,1538,946 | 1010,3631,3326 | 1011,1438,1202 | 1012,1319,1152 | 1014,912,859 | 1016,680,646

BATCH_RAW_INFO | 1007,1539,946 | 1010,3632,3326 | 1011,1439,1202 | 1012,1320,1152 | 1014,913,859 | 1016,681,646

BATCH_RAW_INFO | 1007,1540,946 | 1010,3633,3326 | 1011,1440,1202 | 1012,1321,1152 | 1014,914,859 | 1016,682,646

BATCH_RAW_INFO | 1007,1541,946 | 1010,3634,3326 | 1011,1441,1202 | 1012,1322,1152 | 1014,915,859 | 1016,683,646

BATCH_RAW_INFO | 1007,1542,946 | 1010,3635,3326 | 1011,1442,1202 | 1012,1323,1152 | 1014,916,859 | 1016,684,646

BATCH_RAW_INFO | 1007,1543,946 | 1010,3636,3326 | 1011,1443,1202 | 1012,1324,1152 | 1014,917,859 | 1016,685,646

BATCH_RAW_INFO | 1007,1544,946 | 1010,3637,3326 | 1011,1444,1202 | 1012,1325,1152 | 1014,918,859 | 1016,686,646

BATCH_RAW_INFO | 1007,1545,946 | 1010,3638,3326 | 1011,1445,1202 | 1012,1326,1152 | 1014,919,859 | 1016,687,646

BATCH_RAW_INFO | 1007,1546,946 | 1010,3639,3326 | 1011,1446,1202 | 1012,1327,1152 | 1014,920,859 | 1016,688,646

BATCH_RAW_INFO | 1007,1547,946 | 1010,3640,3326 | 1011,1447,1202 | 1012,1328,1152 | 1014,921,859 | 1016,689,646

BATCH_RAW_INFO | 1007,1548,946 | 1010,3641,3326 | 1011,1448,1202 | 1012,1329,1152 | 1014,922,859 | 1016,690,646

BATCH_RAW_INFO | 1007,1549,946 | 1010,3642,3326 | 1011,1449,1202 | 1012,1330,1152 | 1014,923,859 | 1016,691,646

BATCH_RAW_INFO | 1007,1550,946 | 1010,3643,3326 | 1011,1450,1202 | 1012,1331,1152 | 1014,924,859 | 1016,692,646

BATCH_RAW_INFO | 1007,1551,946 | 1010,3644,3326 | 1011,1451,1202 | 1012,1332,1152 | 1014,925,859 | 1016,693,646

BATCH_RAW_INFO | 1007,1552,946 | 1010,3645,3326 | 1011,1452,1202 | 1012,1333,1152 | 1014,926,859 | 1016,694,646

BATCH_RAW_INFO | 1007,1553,946 | 1010,3646,3326 | 1011,1453,1202 | 1012,1334,1152 | 1014,927,859 | 1016,695,646

BATCH_RAW_INFO | 1007,1554,946 | 1010,3647,3326 | 1011,1454,1202 | 1012,1335,1152 | 1014,928,859 | 1016,696,646

BATCH_RAW_INFO | 1007,1555,946 | 1010,3648,3326 | 1011,1455,1202 | 1012,1336,1152 | 1014,929,859 | 1016,697,646

BATCH_RAW_INFO | 1007,1556,946 | 1010,3649,3326 | 1011,1456,1202 | 1012,1337,1152 | 1014,930,859 | 1016,698,646

BATCH_RAW_INFO | 1007,1557,946 | 1010,3650,3326 | 1011,1457,1202 | 1012,1338,1152 | 1014,931,859 | 1016,699,646

BATCH_RAW_INFO | 1007,1558,946 | 1010,3651,3326 | 1011,1458,1202 | 1012,1339,1152 | 1014,932,859 | 1016,700,646

BATCH_RAW_INFO | 1007,1559,946 | 1010,3652,3326 | 1011,1459,1202 | 1012,1340,1152 | 1014,933,859 | 1016,701,646

BATCH_RAW_INFO | 1007,1560,946 | 1010,3653,3326 | 1011,1460,1202 | 1012,1341,1152 | 1014,934,859 | 1016,702,646

BATCH_RAW_INFO | 1017,3036,3035

BATCH_RAW_INFO | 1018,50,49

BATCH_RAW_INFO | 1007,1561,946 | 1010,3654,3326 | 1011,1461,1202 | 1012,1342,1152 | 1014,935,859 | 1016,703,646 | 1017,3037,3035 | 1018,51,49

BATCH_RAW_INFO | 1007,1562,946 | 1010,3655,3326 | 1011,1462,1202 | 1012,1343,1152 | 1014,936,859 | 1016,704,646 | 1017,3038,3035 | 1018,52,49

BATCH_RAW_INFO | 1007,1563,946 | 1010,3656,3326 | 1011,1463,1202 | 1012,1344,1152 | 1014,937,859 | 1016,705,646 | 1017,3039,3035 | 1018,53,49

BATCH_RAW_INFO | 1007,1564,946 | 1010,3657,3326 | 1011,1464,1202 | 1012,1345,1152 | 1014,938,859 | 1016,706,646 | 1017,3040,3035 | 1018,54,49

BATCH_RAW_INFO | 1007,1565,946 | 1010,3658,3326 | 1011,1465,1202 | 1012,1346,1152 | 1014,939,859 | 1016,707,646 | 1017,3041,3035 | 1018,55,49

BATCH_RAW_INFO | 1007,1566,946 | 1010,3659,3326 | 1011,1466,1202 | 1012,1347,1152 | 1014,940,859 | 1016,708,646 | 1017,3042,3035 | 1018,56,49

BATCH_RAW_INFO | 1007,1567,946 | 1010,3660,3326 | 1011,1467,1202 | 1012,1348,1152 | 1014,941,859 | 1016,709,646 | 1017,3043,3035 | 1018,57,49

BATCH_RAW_INFO | 1007,1568,946 | 1010,3661,3326 | 1011,1468,1202 | 1012,1349,1152 | 1014,942,859 | 1016,710,646 | 1017,3044,3035 | 1018,58,49

BATCH_RAW_INFO | 1007,1569,946 | 1010,3662,3326 | 1011,1469,1202 | 1012,1350,1152 | 1014,943,859 | 1016,711,646 | 1017,3045,3035 | 1018,59,49

BATCH_RAW_INFO | 1007,1570,946 | 1010,3663,3326 | 1011,1470,1202 | 1012,1351,1152 | 1014,944,859 | 1016,712,646 | 1017,3046,3035 | 1018,60,49

BATCH_RAW_INFO | 1007,1571,946 | 1010,3664,3326 | 1011,1471,1202 | 1012,1352,1152 | 1014,945,859 | 1016,713,646 | 1017,3047,3035 | 1018,61,49

BATCH_RAW_INFO | 1007,1572,946 | 1010,3665,3326 | 1011,1472,1202 | 1012,1353,1152 | 1014,946,859 | 1016,714,646 | 1017,3048,3035 | 1018,62,49

BATCH_RAW_INFO | 1007,1573,946 | 1010,3666,3326 | 1011,1473,1202 | 1012,1354,1152 | 1014,947,859 | 1016,715,646 | 1017,3049,3035 | 1018,63,49

BATCH_RAW_INFO | 1007,1574,946 | 1010,3667,3326 | 1011,1474,1202 | 1012,1355,1152 | 1014,948,859 | 1016,716,646 | 1017,3050,3035 | 1018,64,49

BATCH_RAW_INFO | 1007,1575,946 | 1010,3668,3326 | 1011,1475,1202 | 1012,1356,1152 | 1014,949,859 | 1016,717,646 | 1017,3051,3035 | 1018,65,49

BATCH_RAW_INFO | 1007,1576,946 | 1010,3669,3326 | 1011,1476,1202 | 1012,1357,1152 | 1014,950,859 | 1016,718,646 | 1017,3052,3035 | 1018,66,49

BATCH_RAW_INFO | 1007,1577,946 | 1010,3670,3326 | 1011,1477,1202 | 1012,1358,1152 | 1014,951,859 | 1016,719,646 | 1017,3053,3035 | 1018,67,49

BATCH_RAW_INFO | 1007,1578,946 | 1010,3671,3326 | 1011,1478,1202 | 1012,1359,1152 | 1014,952,859 | 1016,720,646 | 1017,3054,3035 | 1018,68,49

BATCH_RAW_INFO | 1007,1579,946 | 1010,3672,3326 | 1011,1479,1202 | 1012,1360,1152 | 1014,953,859 | 1016,721,646 | 1017,3055,3035 | 1018,69,49

BATCH_RAW_INFO | 1007,1580,946 | 1010,3673,3326 | 1011,1480,1202 | 1012,1361,1152 | 1014,954,859 | 1016,722,646 | 1017,3056,3035 | 1018,70,49

BATCH_RAW_INFO | 1007,1581,946 | 1010,3674,3326 | 1012,1362,1152 | 1014,955,859 | 1016,723,646 | 1017,3057,3035 | 1018,71,49

BATCH_RAW_INFO | 1007,1582,946 | 1010,3675,3326 | 1012,1363,1152 | 1014,956,859 | 1016,724,646 | 1017,3058,3035 | 1018,72,49

BATCH_RAW_INFO | 1007,1583,946 | 1010,3676,3326 | 1012,1364,1152 | 1014,957,859 | 1016,725,646 | 1017,3059,3035 | 1018,73,49

BATCH_RAW_INFO | 1007,1584,946 | 1010,3677,3326 | 1012,1365,1152 | 1014,958,859 | 1016,726,646 | 1017,3060,3035 | 1018,74,49

BATCH_RAW_INFO | 1007,1585,946 | 1010,3678,3326 | 1012,1366,1152 | 1014,959,859 | 1016,727,646 | 1017,3061,3035 | 1018,75,49

BATCH_RAW_INFO | 1007,1586,946 | 1010,3679,3326 | 1012,1367,1152 | 1014,960,859 | 1016,728,646 | 1017,3062,3035 | 1018,76,49

BATCH_RAW_INFO | 1007,1587,946 | 1010,3680,3326 | 1012,1368,1152 | 1014,961,859 | 1016,729,646 | 1017,3063,3035 | 1018,77,49

BATCH_RAW_INFO | 1007,1588,946 | 1010,3681,3326 | 1012,1369,1152 | 1014,962,859 | 1016,730,646 | 1017,3064,3035 | 1018,78,49

BATCH_RAW_INFO | 1007,1589,946 | 1010,3682,3326 | 1012,1370,1152 | 1014,963,859 | 1016,731,646 | 1017,3065,3035 | 1018,79,49

BATCH_RAW_INFO | 1007,1590,946 | 1010,3683,3326 | 1012,1371,1152 | 1014,964,859 | 1016,732,646 | 1017,3066,3035 | 1018,80,49

BATCH_RAW_INFO | 1007,1591,946 | 1010,3684,3326 | 1012,1372,1152 | 1014,965,859 | 1016,733,646 | 1017,3067,3035 | 1018,81,49

BATCH_RAW_INFO | 1007,1592,946 | 1010,3685,3326 | 1012,1373,1152 | 1014,966,859 | 1016,734,646 | 1017,3068,3035 | 1018,82,49

BATCH_RAW_INFO | 1007,1593,946 | 1010,3686,3326 | 1012,1374,1152 | 1014,967,859 | 1016,735,646 | 1017,3069,3035 | 1018,83,49

BATCH_RAW_INFO | 1007,1594,946 | 1010,3687,3326 | 1012,1375,1152 | 1014,968,859 | 1016,736,646 | 1017,3070,3035 | 1018,84,49

BATCH_RAW_INFO | 1007,1595,946 | 1010,3688,3326 | 1012,1376,1152 | 1014,969,859 | 1016,737,646 | 1017,3071,3035 | 1018,85,49

BATCH_RAW_INFO | 1007,1596,946 | 1010,3689,3326 | 1012,1377,1152 | 1014,970,859 | 1016,738,646 | 1017,3072,3035 | 1018,86,49

BATCH_RAW_INFO | 1007,1597,946 | 1010,3690,3326 | 1012,1378,1152 | 1014,971,859 | 1016,739,646 | 1017,3073,3035 | 1018,87,49

BATCH_RAW_INFO | 1007,1598,946 | 1010,3691,3326 | 1012,1379,1152 | 1014,972,859 | 1016,740,646 | 1017,3074,3035 | 1018,88,49

BATCH_RAW_INFO | 1007,1599,946 | 1010,3692,3326 | 1012,1380,1152 | 1014,973,859 | 1016,741,646 | 1017,3075,3035 | 1018,89,49

BATCH_RAW_INFO | 1007,1600,946 | 1010,3693,3326 | 1012,1381,1152 | 1014,974,859 | 1016,742,646 | 1017,3076,3035 | 1018,90,49

BATCH_RAW_INFO | 1007,1601,946 | 1010,3694,3326 | 1012,1382,1152 | 1014,975,859 | 1016,743,646 | 1017,3077,3035 | 1018,91,49

BATCH_RAW_INFO | 1007,1602,946 | 1010,3695,3326 | 1012,1383,1152 | 1014,976,859 | 1016,744,646 | 1017,3078,3035 | 1018,92,49

BATCH_RAW_INFO | 1007,1603,946 | 1010,3696,3326 | 1012,1384,1152 | 1014,977,859 | 1016,745,646 | 1017,3079,3035 | 1018,93,49

BATCH_RAW_INFO | 1007,1604,946 | 1010,3697,3326 | 1012,1385,1152 | 1014,978,859 | 1016,746,646 | 1017,3080,3035 | 1018,94,49

BATCH_RAW_INFO | 1007,1605,946 | 1010,3698,3326 | 1012,1386,1152 | 1014,979,859 | 1016,747,646 | 1017,3081,3035 | 1018,95,49

BATCH_RAW_INFO | 1007,1606,946 | 1010,3699,3326 | 1012,1387,1152 | 1014,980,859 | 1016,748,646 | 1017,3082,3035 | 1018,96,49

BATCH_RAW_INFO | 1007,1607,946 | 1010,3700,3326 | 1012,1388,1152 | 1014,981,859 | 1016,749,646 | 1017,3083,3035 | 1018,97,49

BATCH_RAW_INFO | 1007,1608,946 | 1010,3701,3326 | 1012,1389,1152 | 1014,982,859 | 1016,750,646 | 1017,3084,3035 | 1018,98,49

BATCH_RAW_INFO | 1007,1609,946 | 1010,3702,3326 | 1012,1390,1152 | 1014,983,859 | 1016,751,646 | 1017,3085,3035 | 1018,99,49

BATCH_RAW_INFO | 1007,1610,946 | 1010,3703,3326 | 1012,1391,1152 | 1014,984,859 | 1016,752,646 | 1017,3086,3035 | 1018,100,49

BATCH_RAW_INFO | 1007,1611,946 | 1010,3704,3326 | 1012,1392,1152 | 1014,985,859 | 1016,753,646 | 1017,3087,3035 | 1018,101,49

BATCH_RAW_INFO | 1007,1612,946 | 1010,3705,3326 | 1012,1393,1152 | 1014,986,859 | 1016,754,646 | 1017,3088,3035 | 1018,102,49

BATCH_RAW_INFO | 1007,1613,946 | 1010,3706,3326 | 1012,1394,1152 | 1014,987,859 | 1016,755,646 | 1017,3089,3035 | 1018,103,49

BATCH_RAW_INFO | 1007,1614,946 | 1010,3707,3326 | 1012,1395,1152 | 1014,988,859 | 1016,756,646 | 1017,3090,3035 | 1018,104,49

BATCH_RAW_INFO | 1007,1615,946 | 1010,3708,3326 | 1012,1396,1152 | 1014,989,859 | 1016,757,646 | 1017,3091,3035 | 1018,105,49

BATCH_RAW_INFO | 1007,1616,946 | 1010,3709,3326 | 1012,1397,1152 | 1014,990,859 | 1016,758,646 | 1017,3092,3035 | 1018,106,49

BATCH_RAW_INFO | 1007,1617,946 | 1010,3710,3326 | 1012,1398,1152 | 1014,991,859 | 1016,759,646 | 1017,3093,3035 | 1018,107,49

BATCH_RAW_INFO | 1007,1618,946 | 1010,3711,3326 | 1012,1399,1152 | 1014,992,859 | 1016,760,646 | 1017,3094,3035 | 1018,108,49

BATCH_RAW_INFO | 1007,1619,946 | 1010,3712,3326 | 1012,1400,1152 | 1014,993,859 | 1016,761,646 | 1017,3095,3035 | 1018,109,49

BATCH_RAW_INFO | 1007,1620,946 | 1010,3713,3326 | 1012,1401,1152 | 1014,994,859 | 1016,762,646 | 1017,3096,3035 | 1018,110,49

BATCH_RAW_INFO | 1007,1621,946 | 1010,3714,3326 | 1012,1402,1152 | 1014,995,859 | 1016,763,646 | 1017,3097,3035 | 1018,111,49

BATCH_RAW_INFO | 1007,1622,946 | 1010,3715,3326 | 1012,1403,1152 | 1014,996,859 | 1016,764,646 | 1017,3098,3035 | 1018,112,49

BATCH_RAW_INFO | 1007,1623,946 | 1010,3716,3326 | 1012,1404,1152 | 1014,997,859 | 1016,765,646 | 1017,3099,3035 | 1018,113,49

BATCH_RAW_INFO | 1007,1624,946 | 1010,3717,3326 | 1012,1405,1152 | 1014,998,859 | 1016,766,646 | 1017,3100,3035 | 1018,114,49

BATCH_RAW_INFO | 1007,1625,946 | 1010,3718,3326 | 1012,1406,1152 | 1014,999,859 | 1016,767,646 | 1017,3101,3035 | 1018,115,49

BATCH_RAW_INFO | 1007,1626,946 | 1010,3719,3326 | 1012,1407,1152 | 1014,1000,859 | 1016,768,646 | 1017,3102,3035 | 1018,116,49

BATCH_RAW_INFO | 1007,1627,946 | 1010,3720,3326 | 1012,1408,1152 | 1014,1001,859 | 1016,769,646 | 1017,3103,3035 | 1018,117,49

BATCH_RAW_INFO | 1007,1628,946 | 1010,3721,3326 | 1012,1409,1152 | 1014,1002,859 | 1016,770,646 | 1017,3104,3035 | 1018,118,49

BATCH_RAW_INFO | 1007,1629,946 | 1010,3722,3326 | 1012,1410,1152 | 1014,1003,859 | 1016,771,646 | 1017,3105,3035 | 1018,119,49

BATCH_RAW_INFO | 1007,1630,946 | 1010,3723,3326 | 1012,1411,1152 | 1014,1004,859 | 1016,772,646 | 1017,3106,3035 | 1018,120,49

BATCH_RAW_INFO | 1007,1631,946 | 1010,3724,3326 | 1012,1412,1152 | 1014,1005,859 | 1016,773,646 | 1017,3107,3035 | 1018,121,49

BATCH_RAW_INFO | 1007,1632,946 | 1010,3725,3326 | 1012,1413,1152 | 1014,1006,859 | 1016,774,646 | 1017,3108,3035 | 1018,122,49

BATCH_RAW_INFO | 1007,1633,946 | 1010,3726,3326 | 1012,1414,1152 | 1014,1007,859 | 1016,775,646 | 1017,3109,3035 | 1018,123,49

BATCH_RAW_INFO | 1007,1634,946 | 1010,3727,3326 | 1012,1415,1152 | 1014,1008,859 | 1016,776,646 | 1017,3110,3035 | 1018,124,49

BATCH_RAW_INFO | 1007,1635,946 | 1010,3728,3326 | 1012,1416,1152 | 1014,1009,859 | 1016,777,646 | 1017,3111,3035 | 1018,125,49

BATCH_RAW_INFO | 1007,1636,946 | 1010,3729,3326 | 1012,1417,1152 | 1014,1010,859 | 1016,778,646 | 1017,3112,3035 | 1018,126,49

BATCH_RAW_INFO | 1007,1637,946 | 1010,3730,3326 | 1012,1418,1152 | 1014,1011,859 | 1016,779,646 | 1017,3113,3035 | 1018,127,49

BATCH_RAW_INFO | 1007,1638,946 | 1010,3731,3326 | 1012,1419,1152 | 1014,1012,859 | 1016,780,646 | 1017,3114,3035 | 1018,128,49

BATCH_RAW_INFO | 1007,1639,946 | 1010,3732,3326 | 1012,1420,1152 | 1014,1013,859 | 1016,781,646 | 1017,3115,3035 | 1018,129,49

BATCH_RAW_INFO | 1007,1640,946 | 1010,3733,3326 | 1012,1421,1152 | 1014,1014,859 | 1016,782,646 | 1017,3116,3035 | 1018,130,49

BATCH_RAW_INFO | 1007,1641,946 | 1010,3734,3326 | 1012,1422,1152 | 1014,1015,859 | 1016,783,646 | 1017,3117,3035 | 1018,131,49

BATCH_RAW_INFO | 1007,1642,946 | 1010,3735,3326 | 1012,1423,1152 | 1014,1016,859 | 1016,784,646 | 1017,3118,3035 | 1018,132,49

BATCH_RAW_INFO | 1007,1643,946 | 1010,3736,3326 | 1012,1424,1152 | 1014,1017,859 | 1016,785,646 | 1017,3119,3035 | 1018,133,49

BATCH_RAW_INFO | 1007,1644,946 | 1010,3737,3326 | 1012,1425,1152 | 1014,1018,859 | 1016,786,646 | 1017,3120,3035 | 1018,134,49

BATCH_RAW_INFO | 1007,1645,946 | 1010,3738,3326 | 1012,1426,1152 | 1014,1019,859 | 1016,787,646 | 1017,3121,3035 | 1018,135,49

BATCH_RAW_INFO | 1007,1646,946 | 1010,3739,3326 | 1012,1427,1152 | 1014,1020,859 | 1016,788,646 | 1017,3122,3035 | 1018,136,49

BATCH_RAW_INFO | 1007,1647,946 | 1010,3740,3326 | 1012,1428,1152 | 1014,1021,859 | 1016,789,646 | 1017,3123,3035 | 1018,137,49

BATCH_RAW_INFO | 1007,1648,946 | 1010,3741,3326 | 1012,1429,1152 | 1014,1022,859 | 1016,790,646 | 1017,3124,3035 | 1018,138,49

BATCH_RAW_INFO | 1007,1649,946 | 1010,3742,3326 | 1012,1430,1152 | 1014,1023,859 | 1016,791,646 | 1017,3125,3035 | 1018,139,49

BATCH_RAW_INFO | 1007,1650,946 | 1010,3743,3326 | 1012,1431,1152 | 1014,1024,859 | 1016,792,646 | 1017,3126,3035 | 1018,140,49

BATCH_RAW_INFO | 1007,1651,946 | 1010,3744,3326 | 1012,1432,1152 | 1014,1025,859 | 1016,793,646 | 1017,3127,3035 | 1018,141,49

BATCH_RAW_INFO | 1007,1652,946 | 1010,3745,3326 | 1012,1433,1152 | 1014,1026,859 | 1016,794,646 | 1017,3128,3035 | 1018,142,49

BATCH_RAW_INFO | 1007,1653,946 | 1010,3746,3326 | 1012,1434,1152 | 1014,1027,859 | 1016,795,646 | 1017,3129,3035 | 1018,143,49

BATCH_RAW_INFO | 1007,1654,946 | 1010,3747,3326 | 1012,1435,1152 | 1014,1028,859 | 1016,796,646 | 1017,3130,3035 | 1018,144,49

BATCH_RAW_INFO | 1007,1655,946 | 1010,3748,3326 | 1012,1436,1152 | 1014,1029,859 | 1016,797,646 | 1017,3131,3035 | 1018,145,49

BATCH_RAW_INFO | 1007,1656,946 | 1010,3749,3326 | 1012,1437,1152 | 1014,1030,859 | 1016,798,646 | 1017,3132,3035 | 1018,146,49

BATCH_RAW_INFO | 1007,1657,946 | 1010,3750,3326 | 1012,1438,1152 | 1014,1031,859 | 1016,799,646 | 1017,3133,3035 | 1018,147,49

BATCH_RAW_INFO | 1007,1658,946 | 1010,3751,3326 | 1012,1439,1152 | 1014,1032,859 | 1016,800,646 | 1017,3134,3035 | 1018,148,49

BATCH_RAW_INFO | 1007,1659,946 | 1010,3752,3326 | 1012,1440,1152 | 1014,1033,859 | 1016,801,646 | 1017,3135,3035 | 1018,149,49

BATCH_RAW_INFO | 1007,1660,946 | 1010,3753,3326 | 1012,1441,1152 | 1014,1034,859 | 1016,802,646 | 1017,3136,3035 | 1018,150,49

BATCH_RAW_INFO | 1007,1661,946 | 1010,3754,3326 | 1012,1442,1152 | 1014,1035,859 | 1016,803,646 | 1017,3137,3035 | 1018,151,49

BATCH_RAW_INFO | 1007,1662,946 | 1010,3755,3326 | 1012,1443,1152 | 1014,1036,859 | 1016,804,646 | 1017,3138,3035 | 1018,152,49

BATCH_RAW_INFO | 1007,1663,946 | 1010,3756,3326 | 1012,1444,1152 | 1014,1037,859 | 1016,805,646 | 1017,3139,3035 | 1018,153,49

BATCH_RAW_INFO | 1007,1664,946 | 1010,3757,3326 | 1012,1445,1152 | 1014,1038,859 | 1016,806,646 | 1017,3140,3035 | 1018,154,49

BATCH_RAW_INFO | 1007,1665,946 | 1010,3758,3326 | 1012,1446,1152 | 1014,1039,859 | 1016,807,646 | 1017,3141,3035 | 1018,155,49

BATCH_RAW_INFO | 1007,1666,946 | 1010,3759,3326 | 1014,1040,859 | 1016,808,646 | 1017,3142,3035 | 1018,156,49

BATCH_RAW_INFO | 1007,1667,946 | 1010,3760,3326 | 1014,1041,859 | 1016,809,646 | 1017,3143,3035 | 1018,157,49

BATCH_RAW_INFO | 1007,1668,946 | 1010,3761,3326 | 1014,1042,859 | 1016,810,646 | 1017,3144,3035 | 1018,158,49

BATCH_RAW_INFO | 1019,976,975

BATCH_RAW_INFO | 1007,1669,946 | 1010,3762,3326 | 1014,1043,859 | 1016,811,646 | 1017,3145,3035 | 1018,159,49 | 1019,977,975

BATCH_RAW_INFO | 1007,1670,946 | 1010,3763,3326 | 1014,1044,859 | 1016,812,646 | 1017,3146,3035 | 1018,160,49 | 1019,978,975

BATCH_RAW_INFO | 1007,1671,946 | 1010,3764,3326 | 1014,1045,859 | 1016,813,646 | 1017,3147,3035 | 1018,161,49 | 1019,979,975

BATCH_RAW_INFO | 1007,1672,946 | 1010,3765,3326 | 1014,1046,859 | 1016,814,646 | 1017,3148,3035 | 1018,162,49 | 1019,980,975

BATCH_RAW_INFO | 1007,1673,946 | 1010,3766,3326 | 1014,1047,859 | 1016,815,646 | 1017,3149,3035 | 1018,163,49 | 1019,981,975

BATCH_RAW_INFO | 1007,1674,946 | 1010,3767,3326 | 1014,1048,859 | 1016,816,646 | 1017,3150,3035 | 1018,164,49 | 1019,982,975

BATCH_RAW_INFO | 1007,1675,946 | 1010,3768,3326 | 1014,1049,859 | 1016,817,646 | 1017,3151,3035 | 1018,165,49 | 1019,983,975

BATCH_RAW_INFO | 1007,1676,946 | 1010,3769,3326 | 1014,1050,859 | 1016,818,646 | 1017,3152,3035 | 1018,166,49 | 1019,984,975

BATCH_RAW_INFO | 1007,1677,946 | 1010,3770,3326 | 1014,1051,859 | 1016,819,646 | 1017,3153,3035 | 1018,167,49 | 1019,985,975

BATCH_RAW_INFO | 1007,1678,946 | 1010,3771,3326 | 1014,1052,859 | 1016,820,646 | 1017,3154,3035 | 1018,168,49 | 1019,986,975

BATCH_RAW_INFO | 1007,1679,946 | 1010,3772,3326 | 1014,1053,859 | 1016,821,646 | 1017,3155,3035 | 1018,169,49 | 1019,987,975

BATCH_RAW_INFO | 1007,1680,946 | 1010,3773,3326 | 1014,1054,859 | 1016,822,646 | 1017,3156,3035 | 1018,170,49 | 1019,988,975

BATCH_RAW_INFO | 1007,1681,946 | 1010,3774,3326 | 1014,1055,859 | 1016,823,646 | 1017,3157,3035 | 1018,171,49 | 1019,989,975

BATCH_RAW_INFO | 1007,1682,946 | 1010,3775,3326 | 1014,1056,859 | 1016,824,646 | 1017,3158,3035 | 1018,172,49 | 1019,990,975

BATCH_RAW_INFO | 1020,3897,3896

BATCH_RAW_INFO | 1007,1683,946 | 1010,3776,3326 | 1014,1057,859 | 1016,825,646 | 1017,3159,3035 | 1018,173,49 | 1019,991,975 | 1020,3898,3896

BATCH_RAW_INFO | 1007,1684,946 | 1010,3777,3326 | 1014,1058,859 | 1016,826,646 | 1017,3160,3035 | 1018,174,49 | 1019,992,975 | 1020,3899,3896

BATCH_RAW_INFO | 1021,269,268

BATCH_RAW_INFO | 1007,1685,946 | 1010,3778,3326 | 1014,1059,859 | 1016,827,646 | 1017,3161,3035 | 1018,175,49 | 1019,993,975 | 1020,3900,3896 | 1021,270,268

BATCH_RAW_INFO | 1007,1686,946 | 1010,3779,3326 | 1014,1060,859 | 1016,828,646 | 1017,3162,3035 | 1018,176,49 | 1019,994,975 | 1020,3901,3896 | 1021,271,268

BATCH_RAW_INFO | 1007,1687,946 | 1010,3780,3326 | 1014,1061,859 | 1016,829,646 | 1017,3163,3035 | 1018,177,49 | 1019,995,975 | 1020,3902,3896 | 1021,272,268

BATCH_RAW_INFO | 1007,1688,946 | 1010,3781,3326 | 1014,1062,859 | 1016,830,646 | 1017,3164,3035 | 1018,178,49 | 1019,996,975 | 1020,3903,3896 | 1021,273,268

BATCH_RAW_INFO | 1007,1689,946 | 1010,3782,3326 | 1014,1063,859 | 1016,831,646 | 1017,3165,3035 | 1018,179,49 | 1019,997,975 | 1020,3904,3896 | 1021,274,268

BATCH_RAW_INFO | 1007,1690,946 | 1010,3783,3326 | 1014,1064,859 | 1016,832,646 | 1017,3166,3035 | 1018,180,49 | 1019,998,975 | 1020,3905,3896 | 1021,275,268

BATCH_RAW_INFO | 1007,1691,946 | 1010,3784,3326 | 1014,1065,859 | 1016,833,646 | 1017,3167,3035 | 1018,181,49 | 1019,999,975 | 1020,3906,3896 | 1021,276,268

BATCH_RAW_INFO | 1007,1692,946 | 1010,3785,3326 | 1014,1066,859 | 1016,834,646 | 1017,3168,3035 | 1018,182,49 | 1019,1000,975 | 1020,3907,3896 | 1021,277,268

BATCH_RAW_INFO | 1007,1693,946 | 1010,3786,3326 | 1014,1067,859 | 1016,835,646 | 1017,3169,3035 | 1018,183,49 | 1019,1001,975 | 1020,3908,3896 | 1021,278,268

BATCH_RAW_INFO | 1007,1694,946 | 1010,3787,3326 | 1014,1068,859 | 1016,836,646 | 1017,3170,3035 | 1018,184,49 | 1019,1002,975 | 1020,3909,3896 | 1021,279,268

BATCH_RAW_INFO | 1007,1695,946 | 1010,3788,3326 | 1014,1069,859 | 1016,837,646 | 1017,3171,3035 | 1018,185,49 | 1019,1003,975 | 1020,3910,3896 | 1021,280,268

BATCH_RAW_INFO | 1007,1696,946 | 1010,3789,3326 | 1014,1070,859 | 1016,838,646 | 1017,3172,3035 | 1018,186,49 | 1019,1004,975 | 1020,3911,3896 | 1021,281,268

BATCH_RAW_INFO | 1007,1697,946 | 1010,3790,3326 | 1014,1071,859 | 1016,839,646 | 1017,3173,3035 | 1018,187,49 | 1019,1005,975 | 1020,3912,3896 | 1021,282,268

BATCH_RAW_INFO | 1007,1698,946 | 1010,3791,3326 | 1014,1072,859 | 1016,840,646 | 1017,3174,3035 | 1018,188,49 | 1019,1006,975 | 1020,3913,3896 | 1021,283,268

BATCH_RAW_INFO | 1007,1699,946 | 1010,3792,3326 | 1014,1073,859 | 1016,841,646 | 1017,3175,3035 | 1018,189,49 | 1019,1007,975 | 1020,3914,3896 | 1021,284,268

BATCH_RAW_INFO | 1007,1700,946 | 1010,3793,3326 | 1014,1074,859 | 1016,842,646 | 1017,3176,3035 | 1018,190,49 | 1019,1008,975 | 1020,3915,3896 | 1021,285,268

BATCH_RAW_INFO | 1007,1701,946 | 1010,3794,3326 | 1014,1075,859 | 1016,843,646 | 1017,3177,3035 | 1018,191,49 | 1019,1009,975 | 1020,3916,3896 | 1021,286,268

BATCH_RAW_INFO | 1007,1702,946 | 1010,3795,3326 | 1014,1076,859 | 1016,844,646 | 1017,3178,3035 | 1018,192,49 | 1019,1010,975 | 1020,3917,3896 | 1021,287,268

BATCH_RAW_INFO | 1007,1703,946 | 1010,3796,3326 | 1014,1077,859 | 1016,845,646 | 1017,3179,3035 | 1018,193,49 | 1019,1011,975 | 1020,3918,3896 | 1021,288,268

BATCH_RAW_INFO | 1007,1704,946 | 1010,3797,3326 | 1014,1078,859 | 1016,846,646 | 1017,3180,3035 | 1018,194,49 | 1019,1012,975 | 1020,3919,3896 | 1021,289,268

BATCH_RAW_INFO | 1007,1705,946 | 1010,3798,3326 | 1014,1079,859 | 1016,847,646 | 1017,3181,3035 | 1018,195,49 | 1019,1013,975 | 1020,3920,3896 | 1021,290,268

BATCH_RAW_INFO | 1007,1706,946 | 1010,3799,3326 | 1014,1080,859 | 1016,848,646 | 1017,3182,3035 | 1018,196,49 | 1019,1014,975 | 1020,3921,3896 | 1021,291,268

BATCH_RAW_INFO | 1007,1707,946 | 1010,3800,3326 | 1014,1081,859 | 1016,849,646 | 1017,3183,3035 | 1018,197,49 | 1019,1015,975 | 1020,3922,3896 | 1021,292,268

BATCH_RAW_INFO | 1007,1708,946 | 1010,3801,3326 | 1014,1082,859 | 1016,850,646 | 1017,3184,3035 | 1018,198,49 | 1019,1016,975 | 1020,3923,3896 | 1021,293,268

BATCH_RAW_INFO | 1007,1709,946 | 1010,3802,3326 | 1014,1083,859 | 1016,851,646 | 1017,3185,3035 | 1018,199,49 | 1019,1017,975 | 1020,3924,3896 | 1021,294,268

BATCH_RAW_INFO | 1007,1710,946 | 1010,3803,3326 | 1014,1084,859 | 1016,852,646 | 1017,3186,3035 | 1018,200,49 | 1019,1018,975 | 1020,3925,3896 | 1021,295,268

BATCH_RAW_INFO | 1007,1711,946 | 1010,3804,3326 | 1014,1085,859 | 1016,853,646 | 1017,3187,3035 | 1018,201,49 | 1019,1019,975 | 1020,3926,3896 | 1021,296,268

BATCH_RAW_INFO | 1007,1712,946 | 1010,3805,3326 | 1014,1086,859 | 1016,854,646 | 1017,3188,3035 | 1018,202,49 | 1019,1020,975 | 1020,3927,3896 | 1021,297,268

BATCH_RAW_INFO | 1007,1713,946 | 1010,3806,3326 | 1014,1087,859 | 1016,855,646 | 1017,3189,3035 | 1018,203,49 | 1019,1021,975 | 1020,3928,3896 | 1021,298,268

BATCH_RAW_INFO | 1007,1714,946 | 1010,3807,3326 | 1014,1088,859 | 1016,856,646 | 1017,3190,3035 | 1018,204,49 | 1019,1022,975 | 1020,3929,3896 | 1021,299,268

BATCH_RAW_INFO | 1007,1715,946 | 1010,3808,3326 | 1014,1089,859 | 1016,857,646 | 1017,3191,3035 | 1018,205,49 | 1019,1023,975 | 1020,3930,3896 | 1021,300,268

BATCH_RAW_INFO | 1007,1716,946 | 1010,3809,3326 | 1014,1090,859 | 1016,858,646 | 1017,3192,3035 | 1018,206,49 | 1019,1024,975 | 1020,3931,3896 | 1021,301,268

BATCH_RAW_INFO | 1007,1717,946 | 1010,3810,3326 | 1014,1091,859 | 1016,859,646 | 1017,3193,3035 | 1018,207,49 | 1019,1025,975 | 1020,3932,3896 | 1021,302,268

BATCH_RAW_INFO | 1007,1718,946 | 1010,3811,3326 | 1014,1092,859 | 1016,860,646 | 1017,3194,3035 | 1018,208,49 | 1019,1026,975 | 1020,3933,3896 | 1021,303,268

BATCH_RAW_INFO | 1007,1719,946 | 1010,3812,3326 | 1014,1093,859 | 1016,861,646 | 1017,3195,3035 | 1018,209,49 | 1019,1027,975 | 1020,3934,3896 | 1021,304,268

BATCH_RAW_INFO | 1007,1720,946 | 1010,3813,3326 | 1014,1094,859 | 1016,862,646 | 1017,3196,3035 | 1018,210,49 | 1019,1028,975 | 1020,3935,3896 | 1021,305,268

BATCH_RAW_INFO | 1007,1721,946 | 1010,3814,3326 | 1014,1095,859 | 1016,863,646 | 1017,3197,3035 | 1018,211,49 | 1019,1029,975 | 1020,3936,3896 | 1021,306,268

BATCH_RAW_INFO | 1007,1722,946 | 1010,3815,3326 | 1014,1096,859 | 1016,864,646 | 1017,3198,3035 | 1018,212,49 | 1019,1030,975 | 1020,3937,3896 | 1021,307,268

BATCH_RAW_INFO | 1007,1723,946 | 1010,3816,3326 | 1014,1097,859 | 1016,865,646 | 1017,3199,3035 | 1018,213,49 | 1019,1031,975 | 1020,3938,3896 | 1021,308,268

BATCH_RAW_INFO | 1007,1724,946 | 1010,3817,3326 | 1014,1098,859 | 1016,866,646 | 1017,3200,3035 | 1018,214,49 | 1019,1032,975 | 1020,3939,3896 | 1021,309,268

BATCH_RAW_INFO | 1007,1725,946 | 1010,3818,3326 | 1014,1099,859 | 1016,867,646 | 1017,3201,3035 | 1018,215,49 | 1019,1033,975 | 1020,3940,3896 | 1021,310,268

BATCH_RAW_INFO | 1007,1726,946 | 1010,3819,3326 | 1014,1100,859 | 1016,868,646 | 1017,3202,3035 | 1018,216,49 | 1019,1034,975 | 1020,3941,3896 | 1021,311,268

BATCH_RAW_INFO | 1007,1727,946 | 1010,3820,3326 | 1014,1101,859 | 1016,869,646 | 1017,3203,3035 | 1018,217,49 | 1019,1035,975 | 1020,3942,3896 | 1021,312,268

BATCH_RAW_INFO | 1007,1728,946 | 1010,3821,3326 | 1014,1102,859 | 1016,870,646 | 1017,3204,3035 | 1018,218,49 | 1019,1036,975 | 1020,3943,3896 | 1021,313,268

BATCH_RAW_INFO | 1007,1729,946 | 1010,3822,3326 | 1014,1103,859 | 1016,871,646 | 1017,3205,3035 | 1018,219,49 | 1019,1037,975 | 1020,3944,3896 | 1021,314,268

BATCH_RAW_INFO | 1007,1730,946 | 1010,3823,3326 | 1014,1104,859 | 1016,872,646 | 1017,3206,3035 | 1018,220,49 | 1019,1038,975 | 1020,3945,3896 | 1021,315,268

BATCH_RAW_INFO | 1007,1731,946 | 1010,3824,3326 | 1014,1105,859 | 1016,873,646 | 1017,3207,3035 | 1018,221,49 | 1019,1039,975 | 1020,3946,3896 | 1021,316,268

BATCH_RAW_INFO | 1007,1732,946 | 1010,3825,3326 | 1014,1106,859 | 1016,874,646 | 1017,3208,3035 | 1018,222,49 | 1019,1040,975 | 1020,3947,3896 | 1021,317,268

BATCH_RAW_INFO | 1007,1733,946 | 1010,3826,3326 | 1014,1107,859 | 1016,875,646 | 1017,3209,3035 | 1018,223,49 | 1019,1041,975 | 1020,3948,3896 | 1021,318,268

BATCH_RAW_INFO | 1007,1734,946 | 1010,3827,3326 | 1014,1108,859 | 1016,876,646 | 1017,3210,3035 | 1018,224,49 | 1019,1042,975 | 1020,3949,3896 | 1021,319,268

BATCH_RAW_INFO | 1007,1735,946 | 1010,3828,3326 | 1014,1109,859 | 1016,877,646 | 1017,3211,3035 | 1018,225,49 | 1019,1043,975 | 1020,3950,3896 | 1021,320,268

BATCH_RAW_INFO | 1007,1736,946 | 1010,3829,3326 | 1014,1110,859 | 1016,878,646 | 1017,3212,3035 | 1018,226,49 | 1019,1044,975 | 1020,3951,3896 | 1021,321,268

BATCH_RAW_INFO | 1007,1737,946 | 1010,3830,3326 | 1014,1111,859 | 1016,879,646 | 1017,3213,3035 | 1018,227,49 | 1019,1045,975 | 1020,3952,3896 | 1021,322,268

BATCH_RAW_INFO | 1007,1738,946 | 1010,3831,3326 | 1014,1112,859 | 1016,880,646 | 1017,3214,3035 | 1018,228,49 | 1019,1046,975 | 1020,3953,3896 | 1021,323,268

BATCH_RAW_INFO | 1007,1739,946 | 1010,3832,3326 | 1014,1113,859 | 1016,881,646 | 1017,3215,3035 | 1018,229,49 | 1019,1047,975 | 1020,3954,3896 | 1021,324,268

BATCH_RAW_INFO | 1007,1740,946 | 1010,3833,3326 | 1014,1114,859 | 1016,882,646 | 1017,3216,3035 | 1018,230,49 | 1019,1048,975 | 1020,3955,3896 | 1021,325,268

BATCH_RAW_INFO | 1007,1741,946 | 1010,3834,3326 | 1014,1115,859 | 1016,883,646 | 1017,3217,3035 | 1018,231,49 | 1019,1049,975 | 1020,3956,3896 | 1021,326,268

BATCH_RAW_INFO | 1007,1742,946 | 1010,3835,3326 | 1014,1116,859 | 1016,884,646 | 1017,3218,3035 | 1018,232,49 | 1019,1050,975 | 1020,3957,3896 | 1021,327,268

BATCH_RAW_INFO | 1007,1743,946 | 1010,3836,3326 | 1014,1117,859 | 1016,885,646 | 1017,3219,3035 | 1018,233,49 | 1019,1051,975 | 1020,3958,3896 | 1021,328,268

BATCH_RAW_INFO | 1007,1744,946 | 1010,3837,3326 | 1014,1118,859 | 1016,886,646 | 1017,3220,3035 | 1019,1052,975 | 1020,3959,3896 | 1021,329,268

BATCH_RAW_INFO | 1007,1745,946 | 1010,3838,3326 | 1014,1119,859 | 1016,887,646 | 1017,3221,3035 | 1019,1053,975 | 1020,3960,3896 | 1021,330,268

BATCH_RAW_INFO | 1007,1746,946 | 1010,3839,3326 | 1014,1120,859 | 1016,888,646 | 1017,3222,3035 | 1019,1054,975 | 1020,3961,3896 | 1021,331,268

BATCH_RAW_INFO | 1007,1747,946 | 1010,3840,3326 | 1014,1121,859 | 1016,889,646 | 1017,3223,3035 | 1019,1055,975 | 1020,3962,3896 | 1021,332,268

BATCH_RAW_INFO | 1007,1748,946 | 1010,3841,3326 | 1014,1122,859 | 1016,890,646 | 1017,3224,3035 | 1019,1056,975 | 1020,3963,3896 | 1021,333,268

BATCH_RAW_INFO | 1007,1749,946 | 1010,3842,3326 | 1014,1123,859 | 1016,891,646 | 1017,3225,3035 | 1019,1057,975 | 1020,3964,3896 | 1021,334,268

BATCH_RAW_INFO | 1007,1750,946 | 1010,3843,3326 | 1014,1124,859 | 1016,892,646 | 1017,3226,3035 | 1019,1058,975 | 1020,3965,3896 | 1021,335,268

BATCH_RAW_INFO | 1007,1751,946 | 1010,3844,3326 | 1014,1125,859 | 1016,893,646 | 1017,3227,3035 | 1019,1059,975 | 1020,3966,3896 | 1021,336,268

BATCH_RAW_INFO | 1007,1752,946 | 1010,3845,3326 | 1014,1126,859 | 1016,894,646 | 1017,3228,3035 | 1019,1060,975 | 1020,3967,3896 | 1021,337,268

BATCH_RAW_INFO | 1007,1753,946 | 1010,3846,3326 | 1014,1127,859 | 1016,895,646 | 1017,3229,3035 | 1019,1061,975 | 1020,3968,3896 | 1021,338,268

BATCH_RAW_INFO | 1007,1754,946 | 1010,3847,3326 | 1014,1128,859 | 1016,896,646 | 1017,3230,3035 | 1019,1062,975 | 1020,3969,3896 | 1021,339,268

BATCH_RAW_INFO | 1007,1755,946 | 1010,3848,3326 | 1014,1129,859 | 1016,897,646 | 1017,3231,3035 | 1019,1063,975 | 1020,3970,3896 | 1021,340,268

BATCH_RAW_INFO | 1007,1756,946 | 1010,3849,3326 | 1014,1130,859 | 1016,898,646 | 1017,3232,3035 | 1019,1064,975 | 1020,3971,3896 | 1021,341,268

BATCH_RAW_INFO | 1007,1757,946 | 1010,3850,3326 | 1014,1131,859 | 1016,899,646 | 1017,3233,3035 | 1019,1065,975 | 1020,3972,3896 | 1021,342,268

BATCH_RAW_INFO | 1007,1758,946 | 1010,3851,3326 | 1014,1132,859 | 1016,900,646 | 1017,3234,3035 | 1019,1066,975 | 1020,3973,3896 | 1021,343,268

BATCH_RAW_INFO | 1007,1759,946 | 1010,3852,3326 | 1014,1133,859 | 1016,901,646 | 1017,3235,3035 | 1019,1067,975 | 1020,3974,3896 | 1021,344,268

BATCH_RAW_INFO | 1007,1760,946 | 1010,3853,3326 | 1014,1134,859 | 1016,902,646 | 1017,3236,3035 | 1019,1068,975 | 1020,3975,3896 | 1021,345,268

BATCH_RAW_INFO | 1007,1761,946 | 1010,3854,3326 | 1014,1135,859 | 1016,903,646 | 1017,3237,3035 | 1019,1069,975 | 1020,3976,3896 | 1021,346,268

BATCH_RAW_INFO | 1007,1762,946 | 1010,3855,3326 | 1014,1136,859 | 1016,904,646 | 1017,3238,3035 | 1019,1070,975 | 1020,3977,3896 | 1021,347,268

BATCH_RAW_INFO | 1007,1763,946 | 1010,3856,3326 | 1014,1137,859 | 1016,905,646 | 1017,3239,3035 | 1019,1071,975 | 1020,3978,3896 | 1021,348,268

BATCH_RAW_INFO | 1007,1764,946 | 1010,3857,3326 | 1014,1138,859 | 1016,906,646 | 1017,3240,3035 | 1019,1072,975 | 1020,3979,3896 | 1021,349,268

BATCH_RAW_INFO | 1007,1765,946 | 1010,3858,3326 | 1014,1139,859 | 1016,907,646 | 1017,3241,3035 | 1019,1073,975 | 1020,3980,3896 | 1021,350,268

BATCH_RAW_INFO | 1007,1766,946 | 1010,3859,3326 | 1014,1140,859 | 1016,908,646 | 1017,3242,3035 | 1019,1074,975 | 1020,3981,3896 | 1021,351,268

BATCH_RAW_INFO | 1007,1767,946 | 1010,3860,3326 | 1014,1141,859 | 1016,909,646 | 1017,3243,3035 | 1019,1075,975 | 1020,3982,3896 | 1021,352,268

BATCH_RAW_INFO | 1007,1768,946 | 1010,3861,3326 | 1014,1142,859 | 1016,910,646 | 1017,3244,3035 | 1019,1076,975 | 1020,3983,3896 | 1021,353,268

BATCH_RAW_INFO | 1007,1769,946 | 1010,3862,3326 | 1014,1143,859 | 1016,911,646 | 1017,3245,3035 | 1019,1077,975 | 1020,3984,3896 | 1021,354,268

BATCH_RAW_INFO | 1007,1770,946 | 1010,3863,3326 | 1014,1144,859 | 1016,912,646 | 1017,3246,3035 | 1019,1078,975 | 1020,3985,3896 | 1021,355,268

BATCH_RAW_INFO | 1007,1771,946 | 1010,3864,3326 | 1014,1145,859 | 1016,913,646 | 1017,3247,3035 | 1019,1079,975 | 1020,3986,3896 | 1021,356,268

BATCH_RAW_INFO | 1007,1772,946 | 1010,3865,3326 | 1014,1146,859 | 1016,914,646 | 1017,3248,3035 | 1019,1080,975 | 1020,3987,3896 | 1021,357,268

BATCH_RAW_INFO | 1007,1773,946 | 1010,3866,3326 | 1014,1147,859 | 1016,915,646 | 1017,3249,3035 | 1019,1081,975 | 1020,3988,3896 | 1021,358,268

BATCH_RAW_INFO | 1007,1774,946 | 1010,3867,3326 | 1014,1148,859 | 1016,916,646 | 1017,3250,3035 | 1019,1082,975 | 1020,3989,3896 | 1021,359,268

BATCH_RAW_INFO | 1007,1775,946 | 1010,3868,3326 | 1014,1149,859 | 1016,917,646 | 1017,3251,3035 | 1019,1083,975 | 1020,3990,3896 | 1021,360,268

BATCH_RAW_INFO | 1007,1776,946 | 1010,3869,3326 | 1014,1150,859 | 1016,918,646 | 1017,3252,3035 | 1019,1084,975 | 1020,3991,3896 | 1021,361,268

BATCH_RAW_INFO | 1007,1777,946 | 1010,3870,3326 | 1014,1151,859 | 1016,919,646 | 1017,3253,3035 | 1019,1085,975 | 1020,3992,3896 | 1021,362,268

BATCH_RAW_INFO | 1007,1778,946 | 1010,3871,3326 | 1014,1152,859 | 1016,920,646 | 1017,3254,3035 | 1019,1086,975 | 1020,3993,3896 | 1021,363,268

BATCH_RAW_INFO | 1007,1779,946 | 1010,3872,3326 | 1014,1153,859 | 1016,921,646 | 1017,3255,3035 | 1019,1087,975 | 1020,3994,3896 | 1021,364,268

BATCH_RAW_INFO | 1007,1780,946 | 1010,3873,3326 | 1014,1154,859 | 1016,922,646 | 1017,3256,3035 | 1019,1088,975 | 1020,3995,3896 | 1021,365,268

BATCH_RAW_INFO | 1007,1781,946 | 1010,3874,3326 | 1014,1155,859 | 1016,923,646 | 1017,3257,3035 | 1019,1089,975 | 1020,3996,3896 | 1021,366,268

BATCH_RAW_INFO | 1007,1782,946 | 1010,3875,3326 | 1014,1156,859 | 1016,924,646 | 1017,3258,3035 | 1019,1090,975 | 1020,3997,3896 | 1021,367,268

BATCH_RAW_INFO | 1007,1783,946 | 1010,3876,3326 | 1014,1157,859 | 1016,925,646 | 1017,3259,3035 | 1019,1091,975 | 1020,3998,3896 | 1021,368,268

BATCH_RAW_INFO | 1007,1784,946 | 1010,3877,3326 | 1014,1158,859 | 1016,926,646 | 1017,3260,3035 | 1019,1092,975 | 1020,3999,3896 | 1021,369,268

BATCH_RAW_INFO | 1007,1785,946 | 1010,3878,3326 | 1014,1159,859 | 1016,927,646 | 1017,3261,3035 | 1019,1093,975 | 1020,4000,3896 | 1021,370,268

BATCH_RAW_INFO | 1007,1786,946 | 1010,3879,3326 | 1014,1160,859 | 1016,928,646 | 1017,3262,3035 | 1019,1094,975 | 1020,4001,3896 | 1021,371,268

BATCH_RAW_INFO | 1007,1787,946 | 1010,3880,3326 | 1014,1161,859 | 1016,929,646 | 1017,3263,3035 | 1019,1095,975 | 1020,4002,3896 | 1021,372,268

BATCH_RAW_INFO | 1007,1788,946 | 1010,3881,3326 | 1014,1162,859 | 1016,930,646 | 1017,3264,3035 | 1019,1096,975 | 1020,4003,3896 | 1021,373,268

BATCH_RAW_INFO | 1007,1789,946 | 1010,3882,3326 | 1014,1163,859 | 1016,931,646 | 1017,3265,3035 | 1019,1097,975 | 1020,4004,3896 | 1021,374,268

BATCH_RAW_INFO | 1007,1790,946 | 1010,3883,3326 | 1014,1164,859 | 1016,932,646 | 1017,3266,3035 | 1019,1098,975 | 1020,4005,3896 | 1021,375,268

BATCH_RAW_INFO | 1007,1791,946 | 1010,3884,3326 | 1014,1165,859 | 1016,933,646 | 1017,3267,3035 | 1019,1099,975 | 1020,4006,3896 | 1021,376,268

BATCH_RAW_INFO | 1007,1792,946 | 1010,3885,3326 | 1014,1166,859 | 1016,934,646 | 1017,3268,3035 | 1019,1100,975 | 1020,4007,3896 | 1021,377,268

BATCH_RAW_INFO | 1007,1793,946 | 1010,3886,3326 | 1014,1167,859 | 1016,935,646 | 1017,3269,3035 | 1019,1101,975 | 1020,4008,3896 | 1021,378,268

BATCH_RAW_INFO | 1007,1794,946 | 1010,3887,3326 | 1014,1168,859 | 1016,936,646 | 1017,3270,3035 | 1019,1102,975 | 1020,4009,3896 | 1021,379,268

BATCH_RAW_INFO | 1007,1795,946 | 1010,3888,3326 | 1014,1169,859 | 1016,937,646 | 1017,3271,3035 | 1019,1103,975 | 1020,4010,3896 | 1021,380,268

BATCH_RAW_INFO | 1007,1796,946 | 1010,3889,3326 | 1014,1170,859 | 1016,938,646 | 1017,3272,3035 | 1019,1104,975 | 1020,4011,3896 | 1021,381,268

BATCH_RAW_INFO | 1007,1797,946 | 1010,3890,3326 | 1014,1171,859 | 1016,939,646 | 1017,3273,3035 | 1019,1105,975 | 1020,4012,3896 | 1021,382,268

BATCH_RAW_INFO | 1007,1798,946 | 1010,3891,3326 | 1014,1172,859 | 1016,940,646 | 1017,3274,3035 | 1019,1106,975 | 1020,4013,3896 | 1021,383,268

BATCH_RAW_INFO | 1007,1799,946 | 1010,3892,3326 | 1014,1173,859 | 1016,941,646 | 1017,3275,3035 | 1019,1107,975 | 1020,4014,3896 | 1021,384,268

BATCH_RAW_INFO | 1007,1800,946 | 1010,3893,3326 | 1014,1174,859 | 1016,942,646 | 1017,3276,3035 | 1019,1108,975 | 1020,4015,3896 | 1021,385,268

BATCH_RAW_INFO | 1007,1801,946 | 1010,3894,3326 | 1014,1175,859 | 1016,943,646 | 1017,3277,3035 | 1019,1109,975 | 1020,4016,3896 | 1021,386,268

BATCH_RAW_INFO | 1007,1802,946 | 1010,3895,3326 | 1014,1176,859 | 1016,944,646 | 1017,3278,3035 | 1019,1110,975 | 1020,4017,3896 | 1021,387,268

BATCH_RAW_INFO | 1007,1803,946 | 1010,3896,3326 | 1014,1177,859 | 1016,945,646 | 1017,3279,3035 | 1019,1111,975 | 1020,4018,3896 | 1021,388,268

BATCH_RAW_INFO | 1007,1804,946 | 1010,3897,3326 | 1014,1178,859 | 1016,946,646 | 1017,3280,3035 | 1019,1112,975 | 1020,4019,3896 | 1021,389,268

BATCH_RAW_INFO | 1007,1805,946 | 1010,3898,3326 | 1014,1179,859 | 1016,947,646 | 1017,3281,3035 | 1019,1113,975 | 1020,4020,3896 | 1021,390,268

BATCH_RAW_INFO | 1007,1806,946 | 1010,3899,3326 | 1014,1180,859 | 1016,948,646 | 1017,3282,3035 | 1019,1114,975 | 1020,4021,3896 | 1021,391,268

BATCH_RAW_INFO | 1007,1807,946 | 1010,3900,3326 | 1014,1181,859 | 1016,949,646 | 1017,3283,3035 | 1019,1115,975 | 1020,4022,3896 | 1021,392,268

BATCH_RAW_INFO | 1007,1808,946 | 1010,3901,3326 | 1014,1182,859 | 1016,950,646 | 1017,3284,3035 | 1019,1116,975 | 1020,4023,3896 | 1021,393,268

BATCH_RAW_INFO | 1007,1809,946 | 1010,3902,3326 | 1014,1183,859 | 1016,951,646 | 1017,3285,3035 | 1019,1117,975 | 1020,4024,3896 | 1021,394,268

BATCH_RAW_INFO | 1007,1810,946 | 1010,3903,3326 | 1014,1184,859 | 1016,952,646 | 1017,3286,3035 | 1019,1118,975 | 1020,4025,3896 | 1021,395,268

BATCH_RAW_INFO | 1007,1811,946 | 1010,3904,3326 | 1014,1185,859 | 1016,953,646 | 1017,3287,3035 | 1019,1119,975 | 1020,4026,3896 | 1021,396,268

BATCH_RAW_INFO | 1007,1812,946 | 1010,3905,3326 | 1014,1186,859 | 1016,954,646 | 1017,3288,3035 | 1019,1120,975 | 1020,4027,3896 | 1021,397,268

BATCH_RAW_INFO | 1007,1813,946 | 1010,3906,3326 | 1014,1187,859 | 1016,955,646 | 1017,3289,3035 | 1019,1121,975 | 1020,4028,3896 | 1021,398,268

BATCH_RAW_INFO | 1007,1814,946 | 1010,3907,3326 | 1014,1188,859 | 1016,956,646 | 1017,3290,3035 | 1019,1122,975 | 1020,4029,3896 | 1021,399,268

BATCH_RAW_INFO | 1007,1815,946 | 1010,3908,3326 | 1014,1189,859 | 1016,957,646 | 1017,3291,3035 | 1019,1123,975 | 1020,4030,3896 | 1021,400,268

BATCH_RAW_INFO | 1007,1816,946 | 1010,3909,3326 | 1014,1190,859 | 1016,958,646 | 1017,3292,3035 | 1019,1124,975 | 1020,4031,3896 | 1021,401,268

BATCH_RAW_INFO | 1007,1817,946 | 1010,3910,3326 | 1014,1191,859 | 1016,959,646 | 1017,3293,3035 | 1019,1125,975 | 1020,4032,3896 | 1021,402,268

BATCH_RAW_INFO | 1007,1818,946 | 1010,3911,3326 | 1014,1192,859 | 1016,960,646 | 1017,3294,3035 | 1019,1126,975 | 1020,4033,3896 | 1021,403,268

BATCH_RAW_INFO | 1007,1819,946 | 1010,3912,3326 | 1014,1193,859 | 1016,961,646 | 1017,3295,3035 | 1019,1127,975 | 1020,4034,3896 | 1021,404,268

BATCH_RAW_INFO | 1007,1820,946 | 1010,3913,3326 | 1014,1194,859 | 1016,962,646 | 1017,3296,3035 | 1019,1128,975 | 1020,4035,3896 | 1021,405,268

BATCH_RAW_INFO | 1007,1821,946 | 1010,3914,3326 | 1014,1195,859 | 1016,963,646 | 1017,3297,3035 | 1019,1129,975 | 1020,4036,3896 | 1021,406,268

BATCH_RAW_INFO | 1007,1822,946 | 1010,3915,3326 | 1014,1196,859 | 1016,964,646 | 1017,3298,3035 | 1019,1130,975 | 1020,4037,3896 | 1021,407,268

BATCH_RAW_INFO | 1007,1823,946 | 1010,3916,3326 | 1014,1197,859 | 1016,965,646 | 1017,3299,3035 | 1019,1131,975 | 1020,4038,3896 | 1021,408,268

BATCH_RAW_INFO | 1007,1824,946 | 1010,3917,3326 | 1014,1198,859 | 1016,966,646 | 1017,3300,3035 | 1019,1132,975 | 1020,4039,3896 | 1021,409,268

BATCH_RAW_INFO | 1007,1825,946 | 1010,3918,3326 | 1014,1199,859 | 1016,967,646 | 1017,3301,3035 | 1019,1133,975 | 1020,4040,3896 | 1021,410,268

BATCH_RAW_INFO | 1007,1826,946 | 1010,3919,3326 | 1014,1200,859 | 1016,968,646 | 1017,3302,3035 | 1019,1134,975 | 1020,4041,3896 | 1021,411,268

BATCH_RAW_INFO | 1007,1827,946 | 1010,3920,3326 | 1014,1201,859 | 1016,969,646 | 1017,3303,3035 | 1019,1135,975 | 1020,4042,3896 | 1021,412,268

BATCH_RAW_INFO | 1007,1828,946 | 1010,3921,3326 | 1014,1202,859 | 1016,970,646 | 1017,3304,3035 | 1019,1136,975 | 1020,4043,3896 | 1021,413,268

BATCH_RAW_INFO | 1007,1829,946 | 1010,3922,3326 | 1014,1203,859 | 1016,971,646 | 1017,3305,3035 | 1019,1137,975 | 1020,4044,3896 | 1021,414,268

BATCH_RAW_INFO | 1007,1830,946 | 1010,3923,3326 | 1014,1204,859 | 1016,972,646 | 1017,3306,3035 | 1019,1138,975 | 1020,4045,3896 | 1021,415,268

BATCH_RAW_INFO | 1007,1831,946 | 1010,3924,3326 | 1014,1205,859 | 1016,973,646 | 1017,3307,3035 | 1019,1139,975 | 1020,4046,3896 | 1021,416,268

BATCH_RAW_INFO | 1007,1832,946 | 1010,3925,3326 | 1014,1206,859 | 1016,974,646 | 1017,3308,3035 | 1019,1140,975 | 1020,4047,3896 | 1021,417,268

BATCH_RAW_INFO | 1022,3609,3608

BATCH_RAW_INFO | 1007,1833,946 | 1010,3926,3326 | 1014,1207,859 | 1016,975,646 | 1017,3309,3035 | 1019,1141,975 | 1020,4048,3896 | 1021,418,268 | 1022,3610,3608

BATCH_RAW_INFO | 1007,1834,946 | 1010,3927,3326 | 1014,1208,859 | 1016,976,646 | 1017,3310,3035 | 1019,1142,975 | 1020,4049,3896 | 1021,419,268 | 1022,3611,3608

BATCH_RAW_INFO | 1007,1835,946 | 1010,3928,3326 | 1014,1209,859 | 1016,977,646 | 1017,3311,3035 | 1019,1143,975 | 1020,4050,3896 | 1021,420,268 | 1022,3612,3608

BATCH_RAW_INFO | 1007,1836,946 | 1010,3929,3326 | 1014,1210,859 | 1016,978,646 | 1017,3312,3035 | 1019,1144,975 | 1020,4051,3896 | 1021,421,268 | 1022,3613,3608

BATCH_RAW_INFO | 1007,1837,946 | 1010,3930,3326 | 1014,1211,859 | 1016,979,646 | 1017,3313,3035 | 1019,1145,975 | 1020,4052,3896 | 1021,422,268 | 1022,3614,3608

BATCH_RAW_INFO | 1007,1838,946 | 1010,3931,3326 | 1014,1212,859 | 1016,980,646 | 1017,3314,3035 | 1019,1146,975 | 1020,4053,3896 | 1021,423,268 | 1022,3615,3608

BATCH_RAW_INFO | 1007,1839,946 | 1010,3932,3326 | 1014,1213,859 | 1016,981,646 | 1017,3315,3035 | 1019,1147,975 | 1020,4054,3896 | 1021,424,268 | 1022,3616,3608

BATCH_RAW_INFO | 1007,1840,946 | 1010,3933,3326 | 1014,1214,859 | 1016,982,646 | 1017,3316,3035 | 1019,1148,975 | 1020,4055,3896 | 1021,425,268 | 1022,3617,3608

BATCH_RAW_INFO | 1007,1841,946 | 1010,3934,3326 | 1014,1215,859 | 1016,983,646 | 1017,3317,3035 | 1019,1149,975 | 1020,4056,3896 | 1021,426,268 | 1022,3618,3608

BATCH_RAW_INFO | 1007,1842,946 | 1010,3935,3326 | 1014,1216,859 | 1016,984,646 | 1017,3318,3035 | 1019,1150,975 | 1020,4057,3896 | 1021,427,268 | 1022,3619,3608

BATCH_RAW_INFO | 1007,1843,946 | 1010,3936,3326 | 1014,1217,859 | 1016,985,646 | 1017,3319,3035 | 1019,1151,975 | 1020,4058,3896 | 1021,428,268 | 1022,3620,3608

BATCH_RAW_INFO | 1007,1844,946 | 1010,3937,3326 | 1014,1218,859 | 1016,986,646 | 1017,3320,3035 | 1019,1152,975 | 1020,4059,3896 | 1021,429,268 | 1022,3621,3608

BATCH_RAW_INFO | 1007,1845,946 | 1010,3938,3326 | 1014,1219,859 | 1016,987,646 | 1017,3321,3035 | 1019,1153,975 | 1020,4060,3896 | 1021,430,268 | 1022,3622,3608

BATCH_RAW_INFO | 1007,1846,946 | 1010,3939,3326 | 1014,1220,859 | 1016,988,646 | 1017,3322,3035 | 1019,1154,975 | 1020,4061,3896 | 1021,431,268 | 1022,3623,3608

BATCH_RAW_INFO | 1023,3463,3462

BATCH_RAW_INFO | 1007,1847,946 | 1010,3940,3326 | 1014,1221,859 | 1016,989,646 | 1017,3323,3035 | 1019,1155,975 | 1020,4062,3896 | 1021,432,268 | 1022,3624,3608 | 1023,3464,3462

BATCH_RAW_INFO | 1007,1848,946 | 1010,3941,3326 | 1014,1222,859 | 1016,990,646 | 1017,3324,3035 | 1019,1156,975 | 1020,4063,3896 | 1021,433,268 | 1022,3625,3608 | 1023,3465,3462

BATCH_RAW_INFO | 1007,1849,946 | 1010,3942,3326 | 1014,1223,859 | 1016,991,646 | 1017,3325,3035 | 1019,1157,975 | 1020,4064,3896 | 1021,434,268 | 1022,3626,3608 | 1023,3466,3462

BATCH_RAW_INFO | 1007,1850,946 | 1010,3943,3326 | 1014,1224,859 | 1016,992,646 | 1017,3326,3035 | 1019,1158,975 | 1020,4065,3896 | 1021,435,268 | 1022,3627,3608 | 1023,3467,3462

BATCH_RAW_INFO | 1007,1851,946 | 1010,3944,3326 | 1014,1225,859 | 1016,993,646 | 1017,3327,3035 | 1019,1159,975 | 1020,4066,3896 | 1021,436,268 | 1022,3628,3608 | 1023,3468,3462

BATCH_RAW_INFO | 1007,1852,946 | 1010,3945,3326 | 1014,1226,859 | 1016,994,646 | 1017,3328,3035 | 1019,1160,975 | 1020,4067,3896 | 1021,437,268 | 1022,3629,3608 | 1023,3469,3462

BATCH_RAW_INFO | 1007,1853,946 | 1010,3946,3326 | 1014,1227,859 | 1016,995,646 | 1017,3329,3035 | 1019,1161,975 | 1020,4068,3896 | 1021,438,268 | 1022,3630,3608 | 1023,3470,3462

BATCH_RAW_INFO | 1007,1854,946 | 1010,3947,3326 | 1014,1228,859 | 1016,996,646 | 1017,3330,3035 | 1019,1162,975 | 1020,4069,3896 | 1021,439,268 | 1022,3631,3608 | 1023,3471,3462

BATCH_RAW_INFO | 1007,1855,946 | 1010,3948,3326 | 1014,1229,859 | 1016,997,646 | 1017,3331,3035 | 1019,1163,975 | 1020,4070,3896 | 1021,440,268 | 1022,3632,3608 | 1023,3472,3462

BATCH_RAW_INFO | 1007,1856,946 | 1010,3949,3326 | 1014,1230,859 | 1016,998,646 | 1017,3332,3035 | 1019,1164,975 | 1020,4071,3896 | 1021,441,268 | 1022,3633,3608 | 1023,3473,3462

BATCH_RAW_INFO | 1007,1857,946 | 1010,3950,3326 | 1014,1231,859 | 1016,999,646 | 1017,3333,3035 | 1019,1165,975 | 1020,4072,3896 | 1021,442,268 | 1022,3634,3608 | 1023,3474,3462

BATCH_RAW_INFO | 1007,1858,946 | 1010,3951,3326 | 1014,1232,859 | 1016,1000,646 | 1017,3334,3035 | 1019,1166,975 | 1020,4073,3896 | 1021,443,268 | 1022,3635,3608 | 1023,3475,3462

BATCH_RAW_INFO | 1007,1859,946 | 1010,3952,3326 | 1014,1233,859 | 1016,1001,646 | 1017,3335,3035 | 1019,1167,975 | 1020,4074,3896 | 1021,444,268 | 1022,3636,3608 | 1023,3476,3462

BATCH_RAW_INFO | 1007,1860,946 | 1010,3953,3326 | 1014,1234,859 | 1016,1002,646 | 1017,3336,3035 | 1019,1168,975 | 1020,4075,3896 | 1021,445,268 | 1022,3637,3608 | 1023,3477,3462

BATCH_RAW_INFO | 1007,1861,946 | 1010,3954,3326 | 1014,1235,859 | 1016,1003,646 | 1017,3337,3035 | 1019,1169,975 | 1020,4076,3896 | 1021,446,268 | 1022,3638,3608 | 1023,3478,3462

BATCH_RAW_INFO | 1007,1862,946 | 1010,3955,3326 | 1014,1236,859 | 1016,1004,646 | 1017,3338,3035 | 1019,1170,975 | 1020,4077,3896 | 1021,447,268 | 1022,3639,3608 | 1023,3479,3462

BATCH_RAW_INFO | 1007,1863,946 | 1010,3956,3326 | 1014,1237,859 | 1016,1005,646 | 1017,3339,3035 | 1019,1171,975 | 1020,4078,3896 | 1021,448,268 | 1022,3640,3608 | 1023,3480,3462

BATCH_RAW_INFO | 1007,1864,946 | 1010,3957,3326 | 1014,1238,859 | 1016,1006,646 | 1017,3340,3035 | 1019,1172,975 | 1020,4079,3896 | 1021,449,268 | 1022,3641,3608 | 1023,3481,3462

BATCH_RAW_INFO | 1007,1865,946 | 1010,3958,3326 | 1014,1239,859 | 1016,1007,646 | 1017,3341,3035 | 1019,1173,975 | 1020,4080,3896 | 1021,450,268 | 1022,3642,3608 | 1023,3482,3462

BATCH_RAW_INFO | 1007,1866,946 | 1010,3959,3326 | 1014,1240,859 | 1016,1008,646 | 1017,3342,3035 | 1019,1174,975 | 1020,4081,3896 | 1021,451,268 | 1022,3643,3608 | 1023,3483,3462

BATCH_RAW_INFO | 1007,1867,946 | 1010,3960,3326 | 1014,1241,859 | 1016,1009,646 | 1017,3343,3035 | 1019,1175,975 | 1020,4082,3896 | 1021,452,268 | 1022,3644,3608 | 1023,3484,3462

BATCH_RAW_INFO | 1007,1868,946 | 1010,3961,3326 | 1014,1242,859 | 1016,1010,646 | 1017,3344,3035 | 1019,1176,975 | 1020,4083,3896 | 1021,453,268 | 1022,3645,3608 | 1023,3485,3462

BATCH_RAW_INFO | 1007,1869,946 | 1010,3962,3326 | 1014,1243,859 | 1016,1011,646 | 1017,3345,3035 | 1019,1177,975 | 1020,4084,3896 | 1021,454,268 | 1022,3646,3608 | 1023,3486,3462

BATCH_RAW_INFO | 1007,1870,946 | 1010,3963,3326 | 1014,1244,859 | 1016,1012,646 | 1017,3346,3035 | 1019,1178,975 | 1020,4085,3896 | 1021,455,268 | 1022,3647,3608 | 1023,3487,3462

BATCH_RAW_INFO | 1007,1871,946 | 1010,3964,3326 | 1014,1245,859 | 1016,1013,646 | 1017,3347,3035 | 1019,1179,975 | 1020,4086,3896 | 1021,456,268 | 1022,3648,3608 | 1023,3488,3462

BATCH_RAW_INFO | 1007,1872,946 | 1010,3965,3326 | 1014,1246,859 | 1016,1014,646 | 1017,3348,3035 | 1019,1180,975 | 1020,4087,3896 | 1021,457,268 | 1022,3649,3608 | 1023,3489,3462

BATCH_RAW_INFO | 1010,3966,3326 | 1014,1247,859 | 1016,1015,646 | 1017,3349,3035 | 1019,1181,975 | 1020,4088,3896 | 1021,458,268 | 1022,3650,3608 | 1023,3490,3462

BATCH_RAW_INFO | 1010,3967,3326 | 1014,1248,859 | 1016,1016,646 | 1017,3350,3035 | 1019,1182,975 | 1020,4089,3896 | 1021,459,268 | 1022,3651,3608 | 1023,3491,3462

BATCH_RAW_INFO | 1010,3968,3326 | 1014,1249,859 | 1016,1017,646 | 1017,3351,3035 | 1019,1183,975 | 1020,4090,3896 | 1021,460,268 | 1022,3652,3608 | 1023,3492,3462

BATCH_RAW_INFO | 1010,3969,3326 | 1014,1250,859 | 1016,1018,646 | 1017,3352,3035 | 1019,1184,975 | 1020,4091,3896 | 1021,461,268 | 1022,3653,3608 | 1023,3493,3462

BATCH_RAW_INFO | 1010,3970,3326 | 1014,1251,859 | 1016,1019,646 | 1017,3353,3035 | 1019,1185,975 | 1020,4092,3896 | 1021,462,268 | 1022,3654,3608 | 1023,3494,3462

BATCH_RAW_INFO | 1010,3971,3326 | 1014,1252,859 | 1016,1020,646 | 1017,3354,3035 | 1019,1186,975 | 1020,4093,3896 | 1021,463,268 | 1022,3655,3608 | 1023,3495,3462

BATCH_RAW_INFO | 1010,3972,3326 | 1014,1253,859 | 1016,1021,646 | 1017,3355,3035 | 1019,1187,975 | 1020,4094,3896 | 1021,464,268 | 1022,3656,3608 | 1023,3496,3462

BATCH_RAW_INFO | 1010,3973,3326 | 1014,1254,859 | 1016,1022,646 | 1017,3356,3035 | 1019,1188,975 | 1020,4095,3896 | 1021,465,268 | 1022,3657,3608 | 1023,3497,3462

BATCH_RAW_INFO | 1010,3974,3326 | 1014,1255,859 | 1016,1023,646 | 1017,3357,3035 | 1019,1189,975 | 1021,466,268 | 1022,3658,3608 | 1023,3498,3462

BATCH_RAW_INFO | 1010,3975,3326 | 1014,1256,859 | 1016,1024,646 | 1017,3358,3035 | 1019,1190,975 | 1021,467,268 | 1022,3659,3608 | 1023,3499,3462

BATCH_RAW_INFO | 1010,3976,3326 | 1014,1257,859 | 1016,1025,646 | 1017,3359,3035 | 1019,1191,975 | 1021,468,268 | 1022,3660,3608 | 1023,3500,3462

BATCH_RAW_INFO | 1010,3977,3326 | 1014,1258,859 | 1016,1026,646 | 1017,3360,3035 | 1019,1192,975 | 1021,469,268 | 1022,3661,3608 | 1023,3501,3462

BATCH_RAW_INFO | 1010,3978,3326 | 1014,1259,859 | 1016,1027,646 | 1017,3361,3035 | 1019,1193,975 | 1021,470,268 | 1022,3662,3608 | 1023,3502,3462

BATCH_RAW_INFO | 1010,3979,3326 | 1014,1260,859 | 1016,1028,646 | 1017,3362,3035 | 1019,1194,975 | 1021,471,268 | 1022,3663,3608 | 1023,3503,3462

BATCH_RAW_INFO | 1010,3980,3326 | 1014,1261,859 | 1016,1029,646 | 1017,3363,3035 | 1019,1195,975 | 1021,472,268 | 1022,3664,3608 | 1023,3504,3462

BATCH_RAW_INFO | 1010,3981,3326 | 1014,1262,859 | 1016,1030,646 | 1017,3364,3035 | 1019,1196,975 | 1021,473,268 | 1022,3665,3608 | 1023,3505,3462

BATCH_RAW_INFO | 1010,3982,3326 | 1014,1263,859 | 1016,1031,646 | 1017,3365,3035 | 1019,1197,975 | 1021,474,268 | 1022,3666,3608 | 1023,3506,3462

BATCH_RAW_INFO | 1010,3983,3326 | 1014,1264,859 | 1016,1032,646 | 1017,3366,3035 | 1019,1198,975 | 1021,475,268 | 1022,3667,3608 | 1023,3507,3462

BATCH_RAW_INFO | 1010,3984,3326 | 1014,1265,859 | 1016,1033,646 | 1017,3367,3035 | 1019,1199,975 | 1021,476,268 | 1022,3668,3608 | 1023,3508,3462

BATCH_RAW_INFO | 1010,3985,3326 | 1014,1266,859 | 1016,1034,646 | 1017,3368,3035 | 1019,1200,975 | 1021,477,268 | 1022,3669,3608 | 1023,3509,3462

BATCH_RAW_INFO | 1010,3986,3326 | 1014,1267,859 | 1016,1035,646 | 1017,3369,3035 | 1019,1201,975 | 1021,478,268 | 1022,3670,3608 | 1023,3510,3462

BATCH_RAW_INFO | 1010,3987,3326 | 1014,1268,859 | 1016,1036,646 | 1017,3370,3035 | 1019,1202,975 | 1021,479,268 | 1022,3671,3608 | 1023,3511,3462

BATCH_RAW_INFO | 1010,3988,3326 | 1014,1269,859 | 1016,1037,646 | 1017,3371,3035 | 1019,1203,975 | 1021,480,268 | 1022,3672,3608 | 1023,3512,3462

BATCH_RAW_INFO | 1010,3989,3326 | 1014,1270,859 | 1016,1038,646 | 1017,3372,3035 | 1019,1204,975 | 1021,481,268 | 1022,3673,3608 | 1023,3513,3462

BATCH_RAW_INFO | 1010,3990,3326 | 1014,1271,859 | 1016,1039,646 | 1017,3373,3035 | 1019,1205,975 | 1021,482,268 | 1022,3674,3608 | 1023,3514,3462

BATCH_RAW_INFO | 1010,3991,3326 | 1014,1272,859 | 1016,1040,646 | 1017,3374,3035 | 1019,1206,975 | 1021,483,268 | 1022,3675,3608 | 1023,3515,3462

BATCH_RAW_INFO | 1010,3992,3326 | 1014,1273,859 | 1016,1041,646 | 1017,3375,3035 | 1019,1207,975 | 1021,484,268 | 1022,3676,3608 | 1023,3516,3462

BATCH_RAW_INFO | 1010,3993,3326 | 1014,1274,859 | 1016,1042,646 | 1017,3376,3035 | 1019,1208,975 | 1021,485,268 | 1022,3677,3608 | 1023,3517,3462

BATCH_RAW_INFO | 1010,3994,3326 | 1014,1275,859 | 1016,1043,646 | 1017,3377,3035 | 1019,1209,975 | 1021,486,268 | 1022,3678,3608 | 1023,3518,3462

BATCH_RAW_INFO | 1010,3995,3326 | 1014,1276,859 | 1016,1044,646 | 1017,3378,3035 | 1019,1210,975 | 1021,487,268 | 1022,3679,3608 | 1023,3519,3462

BATCH_RAW_INFO | 1010,3996,3326 | 1014,1277,859 | 1016,1045,646 | 1017,3379,3035 | 1019,1211,975 | 1021,488,268 | 1022,3680,3608 | 1023,3520,3462

BATCH_RAW_INFO | 1010,3997,3326 | 1014,1278,859 | 1016,1046,646 | 1017,3380,3035 | 1019,1212,975 | 1021,489,268 | 1022,3681,3608 | 1023,3521,3462

BATCH_RAW_INFO | 1010,3998,3326 | 1014,1279,859 | 1016,1047,646 | 1017,3381,3035 | 1019,1213,975 | 1021,490,268 | 1022,3682,3608 | 1023,3522,3462

BATCH_RAW_INFO | 1010,3999,3326 | 1014,1280,859 | 1016,1048,646 | 1017,3382,3035 | 1019,1214,975 | 1021,491,268 | 1022,3683,3608 | 1023,3523,3462

BATCH_RAW_INFO | 1010,4000,3326 | 1014,1281,859 | 1016,1049,646 | 1017,3383,3035 | 1019,1215,975 | 1021,492,268 | 1022,3684,3608 | 1023,3524,3462

BATCH_RAW_INFO | 1010,4001,3326 | 1014,1282,859 | 1016,1050,646 | 1017,3384,3035 | 1019,1216,975 | 1021,493,268 | 1022,3685,3608 | 1023,3525,3462

BATCH_RAW_INFO | 1010,4002,3326 | 1014,1283,859 | 1016,1051,646 | 1017,3385,3035 | 1019,1217,975 | 1021,494,268 | 1022,3686,3608 | 1023,3526,3462

BATCH_RAW_INFO | 1010,4003,3326 | 1014,1284,859 | 1016,1052,646 | 1017,3386,3035 | 1019,1218,975 | 1021,495,268 | 1022,3687,3608 | 1023,3527,3462

BATCH_RAW_INFO | 1010,4004,3326 | 1014,1285,859 | 1016,1053,646 | 1017,3387,3035 | 1019,1219,975 | 1021,496,268 | 1022,3688,3608 | 1023,3528,3462

BATCH_RAW_INFO | 1010,4005,3326 | 1014,1286,859 | 1016,1054,646 | 1017,3388,3035 | 1019,1220,975 | 1021,497,268 | 1022,3689,3608 | 1023,3529,3462

BATCH_RAW_INFO | 1010,4006,3326 | 1014,1287,859 | 1016,1055,646 | 1017,3389,3035 | 1019,1221,975 | 1021,498,268 | 1022,3690,3608 | 1023,3530,3462

BATCH_RAW_INFO | 1010,4007,3326 | 1014,1288,859 | 1016,1056,646 | 1017,3390,3035 | 1019,1222,975 | 1021,499,268 | 1022,3691,3608 | 1023,3531,3462

BATCH_RAW_INFO | 1010,4008,3326 | 1014,1289,859 | 1016,1057,646 | 1017,3391,3035 | 1019,1223,975 | 1021,500,268 | 1022,3692,3608 | 1023,3532,3462

BATCH_RAW_INFO | 1010,4009,3326 | 1014,1290,859 | 1016,1058,646 | 1017,3392,3035 | 1019,1224,975 | 1021,501,268 | 1022,3693,3608 | 1023,3533,3462

BATCH_RAW_INFO | 1010,4010,3326 | 1014,1291,859 | 1016,1059,646 | 1017,3393,3035 | 1019,1225,975 | 1021,502,268 | 1022,3694,3608 | 1023,3534,3462

BATCH_RAW_INFO | 1010,4011,3326 | 1014,1292,859 | 1016,1060,646 | 1017,3394,3035 | 1019,1226,975 | 1021,503,268 | 1022,3695,3608 | 1023,3535,3462

BATCH_RAW_INFO | 1010,4012,3326 | 1014,1293,859 | 1016,1061,646 | 1017,3395,3035 | 1019,1227,975 | 1021,504,268 | 1022,3696,3608 | 1023,3536,3462

BATCH_RAW_INFO | 1010,4013,3326 | 1014,1294,859 | 1016,1062,646 | 1017,3396,3035 | 1019,1228,975 | 1021,505,268 | 1022,3697,3608 | 1023,3537,3462

BATCH_RAW_INFO | 1010,4014,3326 | 1014,1295,859 | 1016,1063,646 | 1017,3397,3035 | 1019,1229,975 | 1021,506,268 | 1022,3698,3608 | 1023,3538,3462

BATCH_RAW_INFO | 1010,4015,3326 | 1014,1296,859 | 1016,1064,646 | 1017,3398,3035 | 1019,1230,975 | 1021,507,268 | 1022,3699,3608 | 1023,3539,3462

BATCH_RAW_INFO | 1010,4016,3326 | 1014,1297,859 | 1016,1065,646 | 1017,3399,3035 | 1019,1231,975 | 1021,508,268 | 1022,3700,3608 | 1023,3540,3462

BATCH_RAW_INFO | 1010,4017,3326 | 1014,1298,859 | 1016,1066,646 | 1017,3400,3035 | 1019,1232,975 | 1021,509,268 | 1022,3701,3608 | 1023,3541,3462

BATCH_RAW_INFO | 1010,4018,3326 | 1014,1299,859 | 1016,1067,646 | 1017,3401,3035 | 1019,1233,975 | 1021,510,268 | 1022,3702,3608 | 1023,3542,3462

BATCH_RAW_INFO | 1010,4019,3326 | 1014,1300,859 | 1016,1068,646 | 1017,3402,3035 | 1019,1234,975 | 1021,511,268 | 1022,3703,3608 | 1023,3543,3462

BATCH_RAW_INFO | 1010,4020,3326 | 1014,1301,859 | 1016,1069,646 | 1017,3403,3035 | 1019,1235,975 | 1021,512,268 | 1022,3704,3608 | 1023,3544,3462

BATCH_RAW_INFO | 1010,4021,3326 | 1014,1302,859 | 1016,1070,646 | 1017,3404,3035 | 1019,1236,975 | 1021,513,268 | 1022,3705,3608 | 1023,3545,3462

BATCH_RAW_INFO | 1010,4022,3326 | 1014,1303,859 | 1016,1071,646 | 1017,3405,3035 | 1019,1237,975 | 1021,514,268 | 1022,3706,3608 | 1023,3546,3462

BATCH_RAW_INFO | 1010,4023,3326 | 1014,1304,859 | 1016,1072,646 | 1017,3406,3035 | 1019,1238,975 | 1021,515,268 | 1022,3707,3608 | 1023,3547,3462

BATCH_RAW_INFO | 1010,4024,3326 | 1014,1305,859 | 1016,1073,646 | 1017,3407,3035 | 1019,1239,975 | 1021,516,268 | 1022,3708,3608 | 1023,3548,3462

BATCH_RAW_INFO | 1010,4025,3326 | 1014,1306,859 | 1016,1074,646 | 1017,3408,3035 | 1019,1240,975 | 1021,517,268 | 1022,3709,3608 | 1023,3549,3462

BATCH_RAW_INFO | 1010,4026,3326 | 1014,1307,859 | 1016,1075,646 | 1017,3409,3035 | 1019,1241,975 | 1021,518,268 | 1022,3710,3608 | 1023,3550,3462

BATCH_RAW_INFO | 1010,4027,3326 | 1014,1308,859 | 1016,1076,646 | 1017,3410,3035 | 1019,1242,975 | 1021,519,268 | 1022,3711,3608 | 1023,3551,3462

BATCH_RAW_INFO | 1010,4028,3326 | 1014,1309,859 | 1016,1077,646 | 1017,3411,3035 | 1019,1243,975 | 1021,520,268 | 1022,3712,3608 | 1023,3552,3462

BATCH_RAW_INFO | 1010,4029,3326 | 1014,1310,859 | 1016,1078,646 | 1017,3412,3035 | 1019,1244,975 | 1021,521,268 | 1022,3713,3608 | 1023,3553,3462

BATCH_RAW_INFO | 1010,4030,3326 | 1014,1311,859 | 1016,1079,646 | 1017,3413,3035 | 1019,1245,975 | 1021,522,268 | 1022,3714,3608 | 1023,3554,3462

BATCH_RAW_INFO | 1010,4031,3326 | 1014,1312,859 | 1016,1080,646 | 1017,3414,3035 | 1019,1246,975 | 1021,523,268 | 1022,3715,3608 | 1023,3555,3462

BATCH_RAW_INFO | 1010,4032,3326 | 1014,1313,859 | 1016,1081,646 | 1017,3415,3035 | 1019,1247,975 | 1021,524,268 | 1022,3716,3608 | 1023,3556,3462

BATCH_RAW_INFO | 1010,4033,3326 | 1014,1314,859 | 1016,1082,646 | 1017,3416,3035 | 1019,1248,975 | 1021,525,268 | 1022,3717,3608 | 1023,3557,3462

BATCH_RAW_INFO | 1010,4034,3326 | 1014,1315,859 | 1016,1083,646 | 1017,3417,3035 | 1019,1249,975 | 1021,526,268 | 1022,3718,3608 | 1023,3558,3462

BATCH_RAW_INFO | 1010,4035,3326 | 1014,1316,859 | 1016,1084,646 | 1017,3418,3035 | 1019,1250,975 | 1021,527,268 | 1022,3719,3608 | 1023,3559,3462

BATCH_RAW_INFO | 1010,4036,3326 | 1014,1317,859 | 1016,1085,646 | 1017,3419,3035 | 1019,1251,975 | 1021,528,268 | 1022,3720,3608 | 1023,3560,3462

BATCH_RAW_INFO | 1010,4037,3326 | 1014,1318,859 | 1016,1086,646 | 1017,3420,3035 | 1019,1252,975 | 1021,529,268 | 1022,3721,3608 | 1023,3561,3462

BATCH_RAW_INFO | 1010,4038,3326 | 1014,1319,859 | 1016,1087,646 | 1017,3421,3035 | 1019,1253,975 | 1021,530,268 | 1022,3722,3608 | 1023,3562,3462

BATCH_RAW_INFO | 1010,4039,3326 | 1014,1320,859 | 1016,1088,646 | 1017,3422,3035 | 1019,1254,975 | 1021,531,268 | 1022,3723,3608 | 1023,3563,3462

BATCH_RAW_INFO | 1010,4040,3326 | 1014,1321,859 | 1016,1089,646 | 1017,3423,3035 | 1019,1255,975 | 1021,532,268 | 1022,3724,3608 | 1023,3564,3462

BATCH_RAW_INFO | 1010,4041,3326 | 1014,1322,859 | 1016,1090,646 | 1017,3424,3035 | 1019,1256,975 | 1021,533,268 | 1022,3725,3608 | 1023,3565,3462

BATCH_RAW_INFO | 1010,4042,3326 | 1014,1323,859 | 1016,1091,646 | 1017,3425,3035 | 1019,1257,975 | 1021,534,268 | 1022,3726,3608 | 1023,3566,3462

BATCH_RAW_INFO | 1010,4043,3326 | 1014,1324,859 | 1016,1092,646 | 1017,3426,3035 | 1019,1258,975 | 1021,535,268 | 1022,3727,3608 | 1023,3567,3462

BATCH_RAW_INFO | 1010,4044,3326 | 1014,1325,859 | 1016,1093,646 | 1017,3427,3035 | 1019,1259,975 | 1021,536,268 | 1022,3728,3608 | 1023,3568,3462

BATCH_RAW_INFO | 1010,4045,3326 | 1014,1326,859 | 1016,1094,646 | 1017,3428,3035 | 1019,1260,975 | 1021,537,268 | 1022,3729,3608 | 1023,3569,3462

BATCH_RAW_INFO | 1010,4046,3326 | 1014,1327,859 | 1016,1095,646 | 1017,3429,3035 | 1019,1261,975 | 1021,538,268 | 1022,3730,3608 | 1023,3570,3462

BATCH_RAW_INFO | 1010,4047,3326 | 1014,1328,859 | 1016,1096,646 | 1017,3430,3035 | 1019,1262,975 | 1021,539,268 | 1022,3731,3608 | 1023,3571,3462

BATCH_RAW_INFO | 1010,4048,3326 | 1014,1329,859 | 1016,1097,646 | 1017,3431,3035 | 1019,1263,975 | 1021,540,268 | 1022,3732,3608 | 1023,3572,3462

BATCH_RAW_INFO | 1010,4049,3326 | 1014,1330,859 | 1016,1098,646 | 1017,3432,3035 | 1019,1264,975 | 1021,541,268 | 1022,3733,3608 | 1023,3573,3462

BATCH_RAW_INFO | 1010,4050,3326 | 1014,1331,859 | 1016,1099,646 | 1017,3433,3035 | 1019,1265,975 | 1021,542,268 | 1022,3734,3608 | 1023,3574,3462

BATCH_RAW_INFO | 1010,4051,3326 | 1014,1332,859 | 1016,1100,646 | 1017,3434,3035 | 1019,1266,975 | 1021,543,268 | 1022,3735,3608 | 1023,3575,3462

BATCH_RAW_INFO | 1010,4052,3326 | 1014,1333,859 | 1016,1101,646 | 1017,3435,3035 | 1019,1267,975 | 1021,544,268 | 1022,3736,3608 | 1023,3576,3462

BATCH_RAW_INFO | 1010,4053,3326 | 1014,1334,859 | 1016,1102,646 | 1017,3436,3035 | 1019,1268,975 | 1021,545,268 | 1022,3737,3608 | 1023,3577,3462

BATCH_RAW_INFO | 1010,4054,3326 | 1014,1335,859 | 1016,1103,646 | 1017,3437,3035 | 1019,1269,975 | 1021,546,268 | 1022,3738,3608 | 1023,3578,3462

BATCH_RAW_INFO | 1010,4055,3326 | 1014,1336,859 | 1016,1104,646 | 1017,3438,3035 | 1019,1270,975 | 1021,547,268 | 1022,3739,3608 | 1023,3579,3462

BATCH_RAW_INFO | 1010,4056,3326 | 1014,1337,859 | 1016,1105,646 | 1017,3439,3035 | 1019,1271,975 | 1021,548,268 | 1022,3740,3608 | 1023,3580,3462

BATCH_RAW_INFO | 1010,4057,3326 | 1014,1338,859 | 1016,1106,646 | 1017,3440,3035 | 1019,1272,975 | 1021,549,268 | 1022,3741,3608 | 1023,3581,3462

BATCH_RAW_INFO | 1010,4058,3326 | 1014,1339,859 | 1016,1107,646 | 1017,3441,3035 | 1019,1273,975 | 1021,550,268 | 1022,3742,3608 | 1023,3582,3462

BATCH_RAW_INFO | 1010,4059,3326 | 1014,1340,859 | 1016,1108,646 | 1017,3442,3035 | 1019,1274,975 | 1021,551,268 | 1022,3743,3608 | 1023,3583,3462

BATCH_RAW_INFO | 1010,4060,3326 | 1014,1341,859 | 1016,1109,646 | 1017,3443,3035 | 1019,1275,975 | 1021,552,268 | 1022,3744,3608 | 1023,3584,3462

BATCH_RAW_INFO | 1010,4061,3326 | 1014,1342,859 | 1016,1110,646 | 1017,3444,3035 | 1019,1276,975 | 1021,553,268 | 1022,3745,3608 | 1023,3585,3462

BATCH_RAW_INFO | 1010,4062,3326 | 1014,1343,859 | 1016,1111,646 | 1017,3445,3035 | 1019,1277,975 | 1021,554,268 | 1022,3746,3608 | 1023,3586,3462

BATCH_RAW_INFO | 1010,4063,3326 | 1014,1344,859 | 1016,1112,646 | 1017,3446,3035 | 1019,1278,975 | 1021,555,268 | 1022,3747,3608 | 1023,3587,3462

BATCH_RAW_INFO | 1010,4064,3326 | 1014,1345,859 | 1016,1113,646 | 1017,3447,3035 | 1019,1279,975 | 1021,556,268 | 1022,3748,3608 | 1023,3588,3462

BATCH_RAW_INFO | 1010,4065,3326 | 1014,1346,859 | 1016,1114,646 | 1017,3448,3035 | 1019,1280,975 | 1021,557,268 | 1022,3749,3608 | 1023,3589,3462

BATCH_RAW_INFO | 1010,4066,3326 | 1014,1347,859 | 1016,1115,646 | 1017,3449,3035 | 1019,1281,975 | 1021,558,268 | 1022,3750,3608 | 1023,3590,3462

BATCH_RAW_INFO | 1010,4067,3326 | 1014,1348,859 | 1016,1116,646 | 1017,3450,3035 | 1019,1282,975 | 1021,559,268 | 1022,3751,3608 | 1023,3591,3462

BATCH_RAW_INFO | 1010,4068,3326 | 1014,1349,859 | 1016,1117,646 | 1017,3451,3035 | 1019,1283,975 | 1021,560,268 | 1022,3752,3608 | 1023,3592,3462

BATCH_RAW_INFO | 1010,4069,3326 | 1014,1350,859 | 1016,1118,646 | 1017,3452,3035 | 1019,1284,975 | 1021,561,268 | 1022,3753,3608 | 1023,3593,3462

BATCH_RAW_INFO | 1010,4070,3326 | 1014,1351,859 | 1016,1119,646 | 1017,3453,3035 | 1019,1285,975 | 1021,562,268 | 1022,3754,3608 | 1023,3594,3462

BATCH_RAW_INFO | 1010,4071,3326 | 1014,1352,859 | 1016,1120,646 | 1017,3454,3035 | 1019,1286,975 | 1021,563,268 | 1022,3755,3608 | 1023,3595,3462

BATCH_RAW_INFO | 1010,4072,3326 | 1014,1353,859 | 1016,1121,646 | 1017,3455,3035 | 1019,1287,975 | 1021,564,268 | 1022,3756,3608 | 1023,3596,3462

BATCH_RAW_INFO | 1010,4073,3326 | 1014,1354,859 | 1016,1122,646 | 1017,3456,3035 | 1019,1288,975 | 1021,565,268 | 1022,3757,3608 | 1023,3597,3462

BATCH_RAW_INFO | 1010,4074,3326 | 1014,1355,859 | 1016,1123,646 | 1017,3457,3035 | 1019,1289,975 | 1021,566,268 | 1022,3758,3608 | 1023,3598,3462

BATCH_RAW_INFO | 1010,4075,3326 | 1014,1356,859 | 1016,1124,646 | 1017,3458,3035 | 1019,1290,975 | 1021,567,268 | 1022,3759,3608 | 1023,3599,3462

BATCH_RAW_INFO | 1010,4076,3326 | 1014,1357,859 | 1016,1125,646 | 1017,3459,3035 | 1019,1291,975 | 1021,568,268 | 1022,3760,3608 | 1023,3600,3462

BATCH_RAW_INFO | 1010,4077,3326 | 1014,1358,859 | 1016,1126,646 | 1017,3460,3035 | 1019,1292,975 | 1021,569,268 | 1022,3761,3608 | 1023,3601,3462

BATCH_RAW_INFO | 1010,4078,3326 | 1014,1359,859 | 1016,1127,646 | 1017,3461,3035 | 1019,1293,975 | 1021,570,268 | 1022,3762,3608 | 1023,3602,3462

BATCH_RAW_INFO | 1010,4079,3326 | 1014,1360,859 | 1016,1128,646 | 1017,3462,3035 | 1019,1294,975 | 1021,571,268 | 1022,3763,3608 | 1023,3603,3462

BATCH_RAW_INFO | 1010,4080,3326 | 1014,1361,859 | 1016,1129,646 | 1017,3463,3035 | 1019,1295,975 | 1021,572,268 | 1022,3764,3608 | 1023,3604,3462

BATCH_RAW_INFO | 1010,4081,3326 | 1014,1362,859 | 1016,1130,646 | 1017,3464,3035 | 1019,1296,975 | 1021,573,268 | 1022,3765,3608 | 1023,3605,3462

BATCH_RAW_INFO | 1010,4082,3326 | 1014,1363,859 | 1016,1131,646 | 1017,3465,3035 | 1019,1297,975 | 1021,574,268 | 1022,3766,3608 | 1023,3606,3462

BATCH_RAW_INFO | 1010,4083,3326 | 1014,1364,859 | 1016,1132,646 | 1017,3466,3035 | 1019,1298,975 | 1021,575,268 | 1022,3767,3608 | 1023,3607,3462

BATCH_RAW_INFO | 1010,4084,3326 | 1014,1365,859 | 1016,1133,646 | 1017,3467,3035 | 1019,1299,975 | 1021,576,268 | 1022,3768,3608 | 1023,3608,3462

BATCH_RAW_INFO | 1010,4085,3326 | 1014,1366,859 | 1016,1134,646 | 1017,3468,3035 | 1019,1300,975 | 1021,577,268 | 1022,3769,3608 | 1023,3609,3462

BATCH_RAW_INFO | 1010,4086,3326 | 1014,1367,859 | 1016,1135,646 | 1017,3469,3035 | 1019,1301,975 | 1021,578,268 | 1022,3770,3608 | 1023,3610,3462

BATCH_RAW_INFO | 1010,4087,3326 | 1014,1368,859 | 1016,1136,646 | 1017,3470,3035 | 1019,1302,975 | 1021,579,268 | 1022,3771,3608 | 1023,3611,3462

BATCH_RAW_INFO | 1010,4088,3326 | 1014,1369,859 | 1016,1137,646 | 1017,3471,3035 | 1019,1303,975 | 1021,580,268 | 1022,3772,3608 | 1023,3612,3462

BATCH_RAW_INFO | 1010,4089,3326 | 1014,1370,859 | 1016,1138,646 | 1017,3472,3035 | 1019,1304,975 | 1021,581,268 | 1022,3773,3608 | 1023,3613,3462

BATCH_RAW_INFO | 1010,4090,3326 | 1014,1371,859 | 1016,1139,646 | 1017,3473,3035 | 1019,1305,975 | 1021,582,268 | 1022,3774,3608 | 1023,3614,3462

BATCH_RAW_INFO | 1010,4091,3326 | 1014,1372,859 | 1016,1140,646 | 1017,3474,3035 | 1019,1306,975 | 1021,583,268 | 1022,3775,3608 | 1023,3615,3462

BATCH_RAW_INFO | 1010,4092,3326 | 1014,1373,859 | 1016,1141,646 | 1017,3475,3035 | 1019,1307,975 | 1021,584,268 | 1022,3776,3608 | 1023,3616,3462

BATCH_RAW_INFO | 1010,4093,3326 | 1014,1374,859 | 1016,1142,646 | 1017,3476,3035 | 1019,1308,975 | 1021,585,268 | 1022,3777,3608 | 1023,3617,3462

BATCH_RAW_INFO | 1010,4094,3326 | 1014,1375,859 | 1016,1143,646 | 1017,3477,3035 | 1019,1309,975 | 1021,586,268 | 1022,3778,3608 | 1023,3618,3462

BATCH_RAW_INFO | 1010,4095,3326 | 1014,1376,859 | 1016,1144,646 | 1017,3478,3035 | 1019,1310,975 | 1021,587,268 | 1022,3779,3608 | 1023,3619,3462

BATCH_RAW_INFO | 1014,1377,859 | 1016,1145,646 | 1017,3479,3035 | 1019,1311,975 | 1021,588,268 | 1022,3780,3608 | 1023,3620,3462

BATCH_RAW_INFO | 1014,1378,859 | 1016,1146,646 | 1017,3480,3035 | 1019,1312,975 | 1021,589,268 | 1022,3781,3608 | 1023,3621,3462

BATCH_RAW_INFO | 1014,1379,859 | 1016,1147,646 | 1017,3481,3035 | 1019,1313,975 | 1021,590,268 | 1022,3782,3608 | 1023,3622,3462

BATCH_RAW_INFO | 1014,1380,859 | 1016,1148,646 | 1017,3482,3035 | 1019,1314,975 | 1021,591,268 | 1022,3783,3608 | 1023,3623,3462

BATCH_RAW_INFO | 1014,1381,859 | 1016,1149,646 | 1017,3483,3035 | 1019,1315,975 | 1021,592,268 | 1022,3784,3608 | 1023,3624,3462

BATCH_RAW_INFO | 1014,1382,859 | 1016,1150,646 | 1017,3484,3035 | 1019,1316,975 | 1021,593,268 | 1022,3785,3608 | 1023,3625,3462

BATCH_RAW_INFO | 1014,1383,859 | 1016,1151,646 | 1017,3485,3035 | 1019,1317,975 | 1021,594,268 | 1022,3786,3608 | 1023,3626,3462

BATCH_RAW_INFO | 1014,1384,859 | 1016,1152,646 | 1017,3486,3035 | 1019,1318,975 | 1021,595,268 | 1022,3787,3608 | 1023,3627,3462

BATCH_RAW_INFO | 1014,1385,859 | 1016,1153,646 | 1017,3487,3035 | 1019,1319,975 | 1021,596,268 | 1022,3788,3608 | 1023,3628,3462

BATCH_RAW_INFO | 1014,1386,859 | 1016,1154,646 | 1017,3488,3035 | 1019,1320,975 | 1021,597,268 | 1022,3789,3608 | 1023,3629,3462

BATCH_RAW_INFO | 1014,1387,859 | 1016,1155,646 | 1017,3489,3035 | 1019,1321,975 | 1021,598,268 | 1022,3790,3608 | 1023,3630,3462

BATCH_RAW_INFO | 1014,1388,859 | 1016,1156,646 | 1017,3490,3035 | 1019,1322,975 | 1021,599,268 | 1022,3791,3608 | 1023,3631,3462

BATCH_RAW_INFO | 1014,1389,859 | 1016,1157,646 | 1017,3491,3035 | 1019,1323,975 | 1021,600,268 | 1022,3792,3608 | 1023,3632,3462

BATCH_RAW_INFO | 1014,1390,859 | 1016,1158,646 | 1017,3492,3035 | 1019,1324,975 | 1021,601,268 | 1022,3793,3608 | 1023,3633,3462

BATCH_RAW_INFO | 1014,1391,859 | 1016,1159,646 | 1017,3493,3035 | 1019,1325,975 | 1021,602,268 | 1022,3794,3608 | 1023,3634,3462

BATCH_RAW_INFO | 1014,1392,859 | 1016,1160,646 | 1017,3494,3035 | 1019,1326,975 | 1021,603,268 | 1022,3795,3608 | 1023,3635,3462

BATCH_RAW_INFO | 1014,1393,859 | 1016,1161,646 | 1017,3495,3035 | 1019,1327,975 | 1021,604,268 | 1022,3796,3608 | 1023,3636,3462

BATCH_RAW_INFO | 1014,1394,859 | 1016,1162,646 | 1017,3496,3035 | 1019,1328,975 | 1021,605,268 | 1022,3797,3608 | 1023,3637,3462

BATCH_RAW_INFO | 1014,1395,859 | 1016,1163,646 | 1017,3497,3035 | 1019,1329,975 | 1021,606,268 | 1022,3798,3608 | 1023,3638,3462

BATCH_RAW_INFO | 1014,1396,859 | 1016,1164,646 | 1017,3498,3035 | 1019,1330,975 | 1021,607,268 | 1022,3799,3608 | 1023,3639,3462

BATCH_RAW_INFO | 1014,1397,859 | 1016,1165,646 | 1017,3499,3035 | 1019,1331,975 | 1021,608,268 | 1022,3800,3608 | 1023,3640,3462

BATCH_RAW_INFO | 1014,1398,859 | 1016,1166,646 | 1017,3500,3035 | 1019,1332,975 | 1021,609,268 | 1022,3801,3608 | 1023,3641,3462

BATCH_RAW_INFO | 1014,1399,859 | 1016,1167,646 | 1017,3501,3035 | 1019,1333,975 | 1021,610,268 | 1022,3802,3608 | 1023,3642,3462

BATCH_RAW_INFO | 1014,1400,859 | 1016,1168,646 | 1017,3502,3035 | 1019,1334,975 | 1021,611,268 | 1022,3803,3608 | 1023,3643,3462

BATCH_RAW_INFO | 1014,1401,859 | 1016,1169,646 | 1017,3503,3035 | 1019,1335,975 | 1021,612,268 | 1022,3804,3608 | 1023,3644,3462

BATCH_RAW_INFO | 1014,1402,859 | 1016,1170,646 | 1017,3504,3035 | 1019,1336,975 | 1021,613,268 | 1022,3805,3608 | 1023,3645,3462

BATCH_RAW_INFO | 1014,1403,859 | 1016,1171,646 | 1017,3505,3035 | 1019,1337,975 | 1021,614,268 | 1022,3806,3608 | 1023,3646,3462

BATCH_RAW_INFO | 1014,1404,859 | 1016,1172,646 | 1017,3506,3035 | 1019,1338,975 | 1021,615,268 | 1022,3807,3608 | 1023,3647,3462

BATCH_RAW_INFO | 1014,1405,859 | 1016,1173,646 | 1017,3507,3035 | 1019,1339,975 | 1021,616,268 | 1022,3808,3608 | 1023,3648,3462

BATCH_RAW_INFO | 1014,1406,859 | 1016,1174,646 | 1017,3508,3035 | 1019,1340,975 | 1021,617,268 | 1022,3809,3608 | 1023,3649,3462

BATCH_RAW_INFO | 1014,1407,859 | 1016,1175,646 | 1017,3509,3035 | 1019,1341,975 | 1021,618,268 | 1022,3810,3608 | 1023,3650,3462

BATCH_RAW_INFO | 1014,1408,859 | 1016,1176,646 | 1017,3510,3035 | 1019,1342,975 | 1021,619,268 | 1022,3811,3608 | 1023,3651,3462

BATCH_RAW_INFO | 1014,1409,859 | 1016,1177,646 | 1017,3511,3035 | 1019,1343,975 | 1021,620,268 | 1022,3812,3608 | 1023,3652,3462

BATCH_RAW_INFO | 1014,1410,859 | 1016,1178,646 | 1017,3512,3035 | 1019,1344,975 | 1021,621,268 | 1022,3813,3608 | 1023,3653,3462

BATCH_RAW_INFO | 1014,1411,859 | 1016,1179,646 | 1017,3513,3035 | 1019,1345,975 | 1021,622,268 | 1022,3814,3608 | 1023,3654,3462

BATCH_RAW_INFO | 1014,1412,859 | 1016,1180,646 | 1017,3514,3035 | 1019,1346,975 | 1021,623,268 | 1022,3815,3608 | 1023,3655,3462

BATCH_RAW_INFO | 1014,1413,859 | 1016,1181,646 | 1017,3515,3035 | 1019,1347,975 | 1021,624,268 | 1022,3816,3608 | 1023,3656,3462

BATCH_RAW_INFO | 1014,1414,859 | 1016,1182,646 | 1017,3516,3035 | 1019,1348,975 | 1021,625,268 | 1022,3817,3608 | 1023,3657,3462

BATCH_RAW_INFO | 1014,1415,859 | 1016,1183,646 | 1017,3517,3035 | 1019,1349,975 | 1021,626,268 | 1022,3818,3608 | 1023,3658,3462

BATCH_RAW_INFO | 1014,1416,859 | 1016,1184,646 | 1017,3518,3035 | 1019,1350,975 | 1021,627,268 | 1022,3819,3608 | 1023,3659,3462

BATCH_RAW_INFO | 1014,1417,859 | 1016,1185,646 | 1017,3519,3035 | 1019,1351,975 | 1021,628,268 | 1022,3820,3608 | 1023,3660,3462

BATCH_RAW_INFO | 1014,1418,859 | 1016,1186,646 | 1017,3520,3035 | 1019,1352,975 | 1021,629,268 | 1022,3821,3608 | 1023,3661,3462

BATCH_RAW_INFO | 1014,1419,859 | 1016,1187,646 | 1017,3521,3035 | 1019,1353,975 | 1021,630,268 | 1022,3822,3608 | 1023,3662,3462

BATCH_RAW_INFO | 1014,1420,859 | 1016,1188,646 | 1017,3522,3035 | 1019,1354,975 | 1021,631,268 | 1022,3823,3608 | 1023,3663,3462

BATCH_RAW_INFO | 1014,1421,859 | 1016,1189,646 | 1017,3523,3035 | 1019,1355,975 | 1021,632,268 | 1022,3824,3608 | 1023,3664,3462

BATCH_RAW_INFO | 1014,1422,859 | 1016,1190,646 | 1017,3524,3035 | 1019,1356,975 | 1021,633,268 | 1022,3825,3608 | 1023,3665,3462

BATCH_RAW_INFO | 1014,1423,859 | 1016,1191,646 | 1017,3525,3035 | 1019,1357,975 | 1021,634,268 | 1022,3826,3608 | 1023,3666,3462

BATCH_RAW_INFO | 1014,1424,859 | 1016,1192,646 | 1017,3526,3035 | 1019,1358,975 | 1021,635,268 | 1022,3827,3608 | 1023,3667,3462

BATCH_RAW_INFO | 1014,1425,859 | 1016,1193,646 | 1017,3527,3035 | 1019,1359,975 | 1021,636,268 | 1022,3828,3608 | 1023,3668,3462

BATCH_RAW_INFO | 1014,1426,859 | 1016,1194,646 | 1017,3528,3035 | 1019,1360,975 | 1022,3829,3608 | 1023,3669,3462

BATCH_RAW_INFO | 1014,1427,859 | 1016,1195,646 | 1017,3529,3035 | 1019,1361,975 | 1022,3830,3608 | 1023,3670,3462

BATCH_RAW_INFO | 1014,1428,859 | 1016,1196,646 | 1017,3530,3035 | 1019,1362,975 | 1022,3831,3608 | 1023,3671,3462

BATCH_RAW_INFO | 1014,1429,859 | 1016,1197,646 | 1017,3531,3035 | 1019,1363,975 | 1022,3832,3608 | 1023,3672,3462

BATCH_RAW_INFO | 1014,1430,859 | 1016,1198,646 | 1017,3532,3035 | 1019,1364,975 | 1022,3833,3608 | 1023,3673,3462

BATCH_RAW_INFO | 1014,1431,859 | 1016,1199,646 | 1017,3533,3035 | 1019,1365,975 | 1022,3834,3608 | 1023,3674,3462

BATCH_RAW_INFO | 1014,1432,859 | 1016,1200,646 | 1017,3534,3035 | 1019,1366,975 | 1022,3835,3608 | 1023,3675,3462

BATCH_RAW_INFO | 1014,1433,859 | 1016,1201,646 | 1017,3535,3035 | 1019,1367,975 | 1022,3836,3608 | 1023,3676,3462

BATCH_RAW_INFO | 1014,1434,859 | 1016,1202,646 | 1017,3536,3035 | 1019,1368,975 | 1022,3837,3608 | 1023,3677,3462

BATCH_RAW_INFO | 1014,1435,859 | 1016,1203,646 | 1017,3537,3035 | 1019,1369,975 | 1022,3838,3608 | 1023,3678,3462

BATCH_RAW_INFO | 1014,1436,859 | 1016,1204,646 | 1017,3538,3035 | 1019,1370,975 | 1022,3839,3608 | 1023,3679,3462

BATCH_RAW_INFO | 1014,1437,859 | 1016,1205,646 | 1017,3539,3035 | 1019,1371,975 | 1022,3840,3608 | 1023,3680,3462

BATCH_RAW_INFO | 1014,1438,859 | 1016,1206,646 | 1017,3540,3035 | 1019,1372,975 | 1022,3841,3608 | 1023,3681,3462

BATCH_RAW_INFO | 1014,1439,859 | 1016,1207,646 | 1017,3541,3035 | 1019,1373,975 | 1022,3842,3608 | 1023,3682,3462

BATCH_RAW_INFO | 1014,1440,859 | 1016,1208,646 | 1017,3542,3035 | 1019,1374,975 | 1022,3843,3608 | 1023,3683,3462

BATCH_RAW_INFO | 1014,1441,859 | 1016,1209,646 | 1017,3543,3035 | 1019,1375,975 | 1022,3844,3608 | 1023,3684,3462

BATCH_RAW_INFO | 1014,1442,859 | 1016,1210,646 | 1017,3544,3035 | 1019,1376,975 | 1022,3845,3608 | 1023,3685,3462

BATCH_RAW_INFO | 1014,1443,859 | 1016,1211,646 | 1017,3545,3035 | 1019,1377,975 | 1022,3846,3608 | 1023,3686,3462

BATCH_RAW_INFO | 1014,1444,859 | 1016,1212,646 | 1017,3546,3035 | 1019,1378,975 | 1022,3847,3608 | 1023,3687,3462

BATCH_RAW_INFO | 1014,1445,859 | 1017,3547,3035 | 1019,1379,975 | 1022,3848,3608 | 1023,3688,3462

BATCH_RAW_INFO | 1014,1446,859 | 1017,3548,3035 | 1019,1380,975 | 1022,3849,3608 | 1023,3689,3462

BATCH_RAW_INFO | 1014,1447,859 | 1017,3549,3035 | 1019,1381,975 | 1022,3850,3608 | 1023,3690,3462

BATCH_RAW_INFO | 1014,1448,859 | 1017,3550,3035 | 1019,1382,975 | 1022,3851,3608 | 1023,3691,3462

BATCH_RAW_INFO | 1017,3551,3035 | 1019,1383,975 | 1022,3852,3608 | 1023,3692,3462

BATCH_RAW_INFO | 1017,3552,3035 | 1019,1384,975 | 1022,3853,3608 | 1023,3693,3462

BATCH_RAW_INFO | 1017,3553,3035 | 1019,1385,975 | 1022,3854,3608 | 1023,3694,3462

BATCH_RAW_INFO | 1017,3554,3035 | 1019,1386,975 | 1022,3855,3608 | 1023,3695,3462

BATCH_RAW_INFO | 1017,3555,3035 | 1019,1387,975 | 1022,3856,3608 | 1023,3696,3462

BATCH_RAW_INFO | 1017,3556,3035 | 1019,1388,975 | 1022,3857,3608 | 1023,3697,3462

BATCH_RAW_INFO | 1017,3557,3035 | 1019,1389,975 | 1022,3858,3608 | 1023,3698,3462

BATCH_RAW_INFO | 1017,3558,3035 | 1019,1390,975 | 1022,3859,3608 | 1023,3699,3462

BATCH_RAW_INFO | 1017,3559,3035 | 1019,1391,975 | 1022,3860,3608 | 1023,3700,3462

BATCH_RAW_INFO | 1017,3560,3035 | 1019,1392,975 | 1022,3861,3608 | 1023,3701,3462

BATCH_RAW_INFO | 1017,3561,3035 | 1019,1393,975 | 1022,3862,3608 | 1023,3702,3462

BATCH_RAW_INFO | 1017,3562,3035 | 1019,1394,975 | 1022,3863,3608 | 1023,3703,3462

BATCH_RAW_INFO | 1017,3563,3035 | 1019,1395,975 | 1022,3864,3608 | 1023,3704,3462

BATCH_RAW_INFO | 1017,3564,3035 | 1019,1396,975 | 1022,3865,3608 | 1023,3705,3462

BATCH_RAW_INFO | 1017,3565,3035 | 1019,1397,975 | 1022,3866,3608 | 1023,3706,3462

BATCH_RAW_INFO | 1017,3566,3035 | 1019,1398,975 | 1022,3867,3608 | 1023,3707,3462

BATCH_RAW_INFO | 1017,3567,3035 | 1019,1399,975 | 1022,3868,3608 | 1023,3708,3462

BATCH_RAW_INFO | 1017,3568,3035 | 1019,1400,975 | 1022,3869,3608 | 1023,3709,3462

BATCH_RAW_INFO | 1017,3569,3035 | 1019,1401,975 | 1022,3870,3608 | 1023,3710,3462

BATCH_RAW_INFO | 1017,3570,3035 | 1019,1402,975 | 1022,3871,3608 | 1023,3711,3462

BATCH_RAW_INFO | 1017,3571,3035 | 1019,1403,975 | 1022,3872,3608 | 1023,3712,3462

BATCH_RAW_INFO | 1017,3572,3035 | 1019,1404,975 | 1022,3873,3608 | 1023,3713,3462

BATCH_RAW_INFO | 1017,3573,3035 | 1019,1405,975 | 1022,3874,3608 | 1023,3714,3462

BATCH_RAW_INFO | 1017,3574,3035 | 1019,1406,975 | 1022,3875,3608 | 1023,3715,3462

BATCH_RAW_INFO | 1017,3575,3035 | 1019,1407,975 | 1022,3876,3608 | 1023,3716,3462

BATCH_RAW_INFO | 1017,3576,3035 | 1019,1408,975 | 1022,3877,3608 | 1023,3717,3462

BATCH_RAW_INFO | 1017,3577,3035 | 1019,1409,975 | 1022,3878,3608 | 1023,3718,3462

BATCH_RAW_INFO | 1017,3578,3035 | 1019,1410,975 | 1022,3879,3608 | 1023,3719,3462

BATCH_RAW_INFO | 1017,3579,3035 | 1019,1411,975 | 1022,3880,3608 | 1023,3720,3462

BATCH_RAW_INFO | 1017,3580,3035 | 1019,1412,975 | 1022,3881,3608 | 1023,3721,3462

BATCH_RAW_INFO | 1017,3581,3035 | 1019,1413,975 | 1022,3882,3608 | 1023,3722,3462

BATCH_RAW_INFO | 1017,3582,3035 | 1019,1414,975 | 1022,3883,3608 | 1023,3723,3462

BATCH_RAW_INFO | 1017,3583,3035 | 1019,1415,975 | 1022,3884,3608 | 1023,3724,3462

BATCH_RAW_INFO | 1017,3584,3035 | 1019,1416,975 | 1022,3885,3608 | 1023,3725,3462

BATCH_RAW_INFO | 1017,3585,3035 | 1019,1417,975 | 1022,3886,3608 | 1023,3726,3462

BATCH_RAW_INFO | 1017,3586,3035 | 1019,1418,975 | 1022,3887,3608 | 1023,3727,3462

BATCH_RAW_INFO | 1017,3587,3035 | 1019,1419,975 | 1022,3888,3608 | 1023,3728,3462

BATCH_RAW_INFO | 1017,3588,3035 | 1019,1420,975 | 1022,3889,3608 | 1023,3729,3462

BATCH_RAW_INFO | 1017,3589,3035 | 1019,1421,975 | 1022,3890,3608 | 1023,3730,3462

BATCH_RAW_INFO | 1017,3590,3035 | 1019,1422,975 | 1022,3891,3608 | 1023,3731,3462

BATCH_RAW_INFO | 1017,3591,3035 | 1019,1423,975 | 1022,3892,3608 | 1023,3732,3462

BATCH_RAW_INFO | 1017,3592,3035 | 1019,1424,975 | 1022,3893,3608 | 1023,3733,3462

BATCH_RAW_INFO | 1017,3593,3035 | 1019,1425,975 | 1022,3894,3608 | 1023,3734,3462

BATCH_RAW_INFO | 1017,3594,3035 | 1019,1426,975 | 1022,3895,3608 | 1023,3735,3462

BATCH_RAW_INFO | 1017,3595,3035 | 1019,1427,975 | 1022,3896,3608 | 1023,3736,3462

BATCH_RAW_INFO | 1017,3596,3035 | 1019,1428,975 | 1022,3897,3608 | 1023,3737,3462

BATCH_RAW_INFO | 1017,3597,3035 | 1019,1429,975 | 1022,3898,3608 | 1023,3738,3462

BATCH_RAW_INFO | 1017,3598,3035 | 1019,1430,975 | 1022,3899,3608 | 1023,3739,3462

BATCH_RAW_INFO | 1017,3599,3035 | 1019,1431,975 | 1022,3900,3608 | 1023,3740,3462

BATCH_RAW_INFO | 1017,3600,3035 | 1019,1432,975 | 1022,3901,3608 | 1023,3741,3462

BATCH_RAW_INFO | 1017,3601,3035 | 1019,1433,975 | 1022,3902,3608 | 1023,3742,3462

BATCH_RAW_INFO | 1017,3602,3035 | 1019,1434,975 | 1022,3903,3608 | 1023,3743,3462

BATCH_RAW_INFO | 1017,3603,3035 | 1019,1435,975 | 1022,3904,3608 | 1023,3744,3462

BATCH_RAW_INFO | 1017,3604,3035 | 1019,1436,975 | 1022,3905,3608 | 1023,3745,3462

BATCH_RAW_INFO | 1017,3605,3035 | 1019,1437,975 | 1022,3906,3608 | 1023,3746,3462

BATCH_RAW_INFO | 1017,3606,3035 | 1019,1438,975 | 1022,3907,3608 | 1023,3747,3462

BATCH_RAW_INFO | 1017,3607,3035 | 1019,1439,975 | 1022,3908,3608 | 1023,3748,3462

BATCH_RAW_INFO | 1017,3608,3035 | 1019,1440,975 | 1022,3909,3608 | 1023,3749,3462

BATCH_RAW_INFO | 1017,3609,3035 | 1019,1441,975 | 1022,3910,3608 | 1023,3750,3462

BATCH_RAW_INFO | 1017,3610,3035 | 1019,1442,975 | 1022,3911,3608 | 1023,3751,3462

BATCH_RAW_INFO | 1017,3611,3035 | 1019,1443,975 | 1022,3912,3608 | 1023,3752,3462

BATCH_RAW_INFO | 1017,3612,3035 | 1019,1444,975 | 1022,3913,3608 | 1023,3753,3462

BATCH_RAW_INFO | 1017,3613,3035 | 1019,1445,975 | 1022,3914,3608 | 1023,3754,3462

BATCH_RAW_INFO | 1017,3614,3035 | 1019,1446,975 | 1022,3915,3608 | 1023,3755,3462

BATCH_RAW_INFO | 1017,3615,3035 | 1019,1447,975 | 1022,3916,3608 | 1023,3756,3462

BATCH_RAW_INFO | 1017,3616,3035 | 1019,1448,975 | 1022,3917,3608 | 1023,3757,3462

BATCH_RAW_INFO | 1017,3617,3035 | 1019,1449,975 | 1022,3918,3608 | 1023,3758,3462

BATCH_RAW_INFO | 1017,3618,3035 | 1019,1450,975 | 1022,3919,3608 | 1023,3759,3462

BATCH_RAW_INFO | 1017,3619,3035 | 1019,1451,975 | 1022,3920,3608 | 1023,3760,3462

BATCH_RAW_INFO | 1017,3620,3035 | 1019,1452,975 | 1022,3921,3608 | 1023,3761,3462

BATCH_RAW_INFO | 1017,3621,3035 | 1019,1453,975 | 1022,3922,3608 | 1023,3762,3462

BATCH_RAW_INFO | 1017,3622,3035 | 1019,1454,975 | 1022,3923,3608 | 1023,3763,3462

BATCH_RAW_INFO | 1017,3623,3035 | 1019,1455,975 | 1022,3924,3608 | 1023,3764,3462

BATCH_RAW_INFO | 1017,3624,3035 | 1022,3925,3608 | 1023,3765,3462

BATCH_RAW_INFO | 1017,3625,3035 | 1022,3926,3608 | 1023,3766,3462

BATCH_RAW_INFO | 1017,3626,3035 | 1022,3927,3608 | 1023,3767,3462

BATCH_RAW_INFO | 1017,3627,3035 | 1022,3928,3608 | 1023,3768,3462

BATCH_RAW_INFO | 1017,3628,3035 | 1022,3929,3608 | 1023,3769,3462

BATCH_RAW_INFO | 1017,3629,3035 | 1022,3930,3608 | 1023,3770,3462

BATCH_RAW_INFO | 1017,3630,3035 | 1022,3931,3608 | 1023,3771,3462

BATCH_RAW_INFO | 1017,3631,3035 | 1022,3932,3608 | 1023,3772,3462

BATCH_RAW_INFO | 1017,3632,3035 | 1022,3933,3608 | 1023,3773,3462

BATCH_RAW_INFO | 1017,3633,3035 | 1022,3934,3608 | 1023,3774,3462

BATCH_RAW_INFO | 1017,3634,3035 | 1022,3935,3608 | 1023,3775,3462

BATCH_RAW_INFO | 1017,3635,3035 | 1022,3936,3608 | 1023,3776,3462

BATCH_RAW_INFO | 1017,3636,3035 | 1022,3937,3608 | 1023,3777,3462

BATCH_RAW_INFO | 1017,3637,3035 | 1022,3938,3608 | 1023,3778,3462

BATCH_RAW_INFO | 1017,3638,3035 | 1022,3939,3608 | 1023,3779,3462

BATCH_RAW_INFO | 1017,3639,3035 | 1022,3940,3608 | 1023,3780,3462

BATCH_RAW_INFO | 1017,3640,3035 | 1022,3941,3608 | 1023,3781,3462

BATCH_RAW_INFO | 1017,3641,3035 | 1022,3942,3608 | 1023,3782,3462

BATCH_RAW_INFO | 1017,3642,3035 | 1022,3943,3608 | 1023,3783,3462

BATCH_RAW_INFO | 1017,3643,3035 | 1022,3944,3608 | 1023,3784,3462

BATCH_RAW_INFO | 1017,3644,3035 | 1022,3945,3608 | 1023,3785,3462

BATCH_RAW_INFO | 1017,3645,3035 | 1022,3946,3608 | 1023,3786,3462

BATCH_RAW_INFO | 1017,3646,3035 | 1022,3947,3608 | 1023,3787,3462

BATCH_RAW_INFO | 1017,3647,3035 | 1022,3948,3608 | 1023,3788,3462

BATCH_RAW_INFO | 1017,3648,3035 | 1022,3949,3608 | 1023,3789,3462

BATCH_RAW_INFO | 1017,3649,3035 | 1022,3950,3608 | 1023,3790,3462

BATCH_RAW_INFO | 1017,3650,3035 | 1022,3951,3608 | 1023,3791,3462

BATCH_RAW_INFO | 1017,3651,3035 | 1022,3952,3608 | 1023,3792,3462

BATCH_RAW_INFO | 1017,3652,3035 | 1022,3953,3608 | 1023,3793,3462

BATCH_RAW_INFO | 1017,3653,3035 | 1022,3954,3608 | 1023,3794,3462

BATCH_RAW_INFO | 1017,3654,3035 | 1022,3955,3608 | 1023,3795,3462

BATCH_RAW_INFO | 1017,3655,3035 | 1022,3956,3608 | 1023,3796,3462

BATCH_RAW_INFO | 1017,3656,3035 | 1022,3957,3608 | 1023,3797,3462

BATCH_RAW_INFO | 1017,3657,3035 | 1022,3958,3608 | 1023,3798,3462

BATCH_RAW_INFO | 1017,3658,3035 | 1022,3959,3608 | 1023,3799,3462

BATCH_RAW_INFO | 1017,3659,3035 | 1022,3960,3608 | 1023,3800,3462

BATCH_RAW_INFO | 1017,3660,3035 | 1022,3961,3608 | 1023,3801,3462

BATCH_RAW_INFO | 1017,3661,3035 | 1022,3962,3608 | 1023,3802,3462

BATCH_RAW_INFO | 1017,3662,3035 | 1022,3963,3608 | 1023,3803,3462

BATCH_RAW_INFO | 1017,3663,3035 | 1022,3964,3608 | 1023,3804,3462

BATCH_RAW_INFO | 1017,3664,3035 | 1022,3965,3608 | 1023,3805,3462

BATCH_RAW_INFO | 1017,3665,3035 | 1022,3966,3608 | 1023,3806,3462

BATCH_RAW_INFO | 1017,3666,3035 | 1022,3967,3608 | 1023,3807,3462

BATCH_RAW_INFO | 1017,3667,3035 | 1022,3968,3608 | 1023,3808,3462

BATCH_RAW_INFO | 1017,3668,3035 | 1022,3969,3608 | 1023,3809,3462

BATCH_RAW_INFO | 1017,3669,3035 | 1022,3970,3608 | 1023,3810,3462

BATCH_RAW_INFO | 1017,3670,3035 | 1022,3971,3608 | 1023,3811,3462

BATCH_RAW_INFO | 1017,3671,3035 | 1022,3972,3608 | 1023,3812,3462

BATCH_RAW_INFO | 1017,3672,3035 | 1022,3973,3608 | 1023,3813,3462

BATCH_RAW_INFO | 1017,3673,3035 | 1022,3974,3608 | 1023,3814,3462

BATCH_RAW_INFO | 1017,3674,3035 | 1022,3975,3608 | 1023,3815,3462

BATCH_RAW_INFO | 1017,3675,3035 | 1022,3976,3608 | 1023,3816,3462

BATCH_RAW_INFO | 1017,3676,3035 | 1022,3977,3608 | 1023,3817,3462

BATCH_RAW_INFO | 1017,3677,3035 | 1022,3978,3608 | 1023,3818,3462

BATCH_RAW_INFO | 1017,3678,3035 | 1022,3979,3608 | 1023,3819,3462

BATCH_RAW_INFO | 1017,3679,3035 | 1022,3980,3608 | 1023,3820,3462

BATCH_RAW_INFO | 1017,3680,3035 | 1022,3981,3608 | 1023,3821,3462

BATCH_RAW_INFO | 1017,3681,3035 | 1022,3982,3608 | 1023,3822,3462

BATCH_RAW_INFO | 1017,3682,3035 | 1022,3983,3608 | 1023,3823,3462

BATCH_RAW_INFO | 1017,3683,3035 | 1022,3984,3608 | 1023,3824,3462

BATCH_RAW_INFO | 1017,3684,3035 | 1022,3985,3608 | 1023,3825,3462

BATCH_RAW_INFO | 1017,3685,3035 | 1022,3986,3608 | 1023,3826,3462

BATCH_RAW_INFO | 1017,3686,3035 | 1022,3987,3608 | 1023,3827,3462

BATCH_RAW_INFO | 1017,3687,3035 | 1022,3988,3608 | 1023,3828,3462

BATCH_RAW_INFO | 1017,3688,3035 | 1022,3989,3608 | 1023,3829,3462

BATCH_RAW_INFO | 1017,3689,3035 | 1022,3990,3608 | 1023,3830,3462

BATCH_RAW_INFO | 1017,3690,3035 | 1022,3991,3608 | 1023,3831,3462

BATCH_RAW_INFO | 1017,3691,3035 | 1022,3992,3608 | 1023,3832,3462

BATCH_RAW_INFO | 1017,3692,3035 | 1022,3993,3608 | 1023,3833,3462

BATCH_RAW_INFO | 1017,3693,3035 | 1022,3994,3608 | 1023,3834,3462

BATCH_RAW_INFO | 1017,3694,3035 | 1022,3995,3608 | 1023,3835,3462

BATCH_RAW_INFO | 1017,3695,3035 | 1022,3996,3608 | 1023,3836,3462

BATCH_RAW_INFO | 1017,3696,3035 | 1022,3997,3608 | 1023,3837,3462

BATCH_RAW_INFO | 1017,3697,3035 | 1022,3998,3608 | 1023,3838,3462

BATCH_RAW_INFO | 1017,3698,3035 | 1022,3999,3608 | 1023,3839,3462

BATCH_RAW_INFO | 1017,3699,3035 | 1022,4000,3608 | 1023,3840,3462

BATCH_RAW_INFO | 1017,3700,3035 | 1022,4001,3608 | 1023,3841,3462

BATCH_RAW_INFO | 1017,3701,3035 | 1022,4002,3608 | 1023,3842,3462

BATCH_RAW_INFO | 1017,3702,3035 | 1022,4003,3608 | 1023,3843,3462

BATCH_RAW_INFO | 1017,3703,3035 | 1022,4004,3608 | 1023,3844,3462

BATCH_RAW_INFO | 1017,3704,3035 | 1022,4005,3608 | 1023,3845,3462

BATCH_RAW_INFO | 1017,3705,3035 | 1022,4006,3608 | 1023,3846,3462

BATCH_RAW_INFO | 1017,3706,3035 | 1022,4007,3608 | 1023,3847,3462

BATCH_RAW_INFO | 1017,3707,3035 | 1022,4008,3608 | 1023,3848,3462

BATCH_RAW_INFO | 1017,3708,3035 | 1022,4009,3608 | 1023,3849,3462

BATCH_RAW_INFO | 1017,3709,3035 | 1022,4010,3608 | 1023,3850,3462

BATCH_RAW_INFO | 1017,3710,3035 | 1022,4011,3608 | 1023,3851,3462

BATCH_RAW_INFO | 1017,3711,3035 | 1022,4012,3608 | 1023,3852,3462

BATCH_RAW_INFO | 1017,3712,3035 | 1022,4013,3608 | 1023,3853,3462

BATCH_RAW_INFO | 1017,3713,3035 | 1022,4014,3608 | 1023,3854,3462

BATCH_RAW_INFO | 1017,3714,3035 | 1022,4015,3608 | 1023,3855,3462

BATCH_RAW_INFO | 1017,3715,3035 | 1022,4016,3608 | 1023,3856,3462

BATCH_RAW_INFO | 1017,3716,3035 | 1022,4017,3608 | 1023,3857,3462

BATCH_RAW_INFO | 1017,3717,3035 | 1022,4018,3608 | 1023,3858,3462

BATCH_RAW_INFO | 1017,3718,3035 | 1022,4019,3608 | 1023,3859,3462

BATCH_RAW_INFO | 1017,3719,3035 | 1022,4020,3608 | 1023,3860,3462

BATCH_RAW_INFO | 1017,3720,3035 | 1022,4021,3608 | 1023,3861,3462

BATCH_RAW_INFO | 1017,3721,3035 | 1022,4022,3608 | 1023,3862,3462

BATCH_RAW_INFO | 1017,3722,3035 | 1022,4023,3608 | 1023,3863,3462

BATCH_RAW_INFO | 1017,3723,3035 | 1022,4024,3608 | 1023,3864,3462

BATCH_RAW_INFO | 1017,3724,3035 | 1022,4025,3608 | 1023,3865,3462

BATCH_RAW_INFO | 1017,3725,3035 | 1022,4026,3608 | 1023,3866,3462

BATCH_RAW_INFO | 1017,3726,3035 | 1022,4027,3608 | 1023,3867,3462

BATCH_RAW_INFO | 1017,3727,3035 | 1022,4028,3608 | 1023,3868,3462

BATCH_RAW_INFO | 1017,3728,3035 | 1022,4029,3608 | 1023,3869,3462

BATCH_RAW_INFO | 1017,3729,3035 | 1022,4030,3608 | 1023,3870,3462

BATCH_RAW_INFO | 1017,3730,3035 | 1022,4031,3608 | 1023,3871,3462

BATCH_RAW_INFO | 1017,3731,3035 | 1022,4032,3608 | 1023,3872,3462

BATCH_RAW_INFO | 1017,3732,3035 | 1022,4033,3608 | 1023,3873,3462

BATCH_RAW_INFO | 1017,3733,3035 | 1022,4034,3608 | 1023,3874,3462

BATCH_RAW_INFO | 1017,3734,3035 | 1022,4035,3608 | 1023,3875,3462

BATCH_RAW_INFO | 1017,3735,3035 | 1022,4036,3608 | 1023,3876,3462

BATCH_RAW_INFO | 1017,3736,3035 | 1022,4037,3608 | 1023,3877,3462

BATCH_RAW_INFO | 1017,3737,3035 | 1022,4038,3608 | 1023,3878,3462

BATCH_RAW_INFO | 1017,3738,3035 | 1022,4039,3608 | 1023,3879,3462

BATCH_RAW_INFO | 1017,3739,3035 | 1022,4040,3608 | 1023,3880,3462

BATCH_RAW_INFO | 1017,3740,3035 | 1022,4041,3608 | 1023,3881,3462

BATCH_RAW_INFO | 1017,3741,3035 | 1022,4042,3608 | 1023,3882,3462

BATCH_RAW_INFO | 1017,3742,3035 | 1022,4043,3608 | 1023,3883,3462

BATCH_RAW_INFO | 1017,3743,3035 | 1022,4044,3608 | 1023,3884,3462

BATCH_RAW_INFO | 1017,3744,3035 | 1022,4045,3608 | 1023,3885,3462

BATCH_RAW_INFO | 1017,3745,3035 | 1022,4046,3608 | 1023,3886,3462

BATCH_RAW_INFO | 1017,3746,3035 | 1022,4047,3608 | 1023,3887,3462

BATCH_RAW_INFO | 1017,3747,3035 | 1022,4048,3608 | 1023,3888,3462

BATCH_RAW_INFO | 1017,3748,3035 | 1022,4049,3608 | 1023,3889,3462

BATCH_RAW_INFO | 1017,3749,3035 | 1022,4050,3608 | 1023,3890,3462

BATCH_RAW_INFO | 1017,3750,3035 | 1022,4051,3608 | 1023,3891,3462

BATCH_RAW_INFO | 1017,3751,3035 | 1022,4052,3608 | 1023,3892,3462

BATCH_RAW_INFO | 1017,3752,3035 | 1022,4053,3608 | 1023,3893,3462

BATCH_RAW_INFO | 1017,3753,3035 | 1022,4054,3608 | 1023,3894,3462

BATCH_RAW_INFO | 1017,3754,3035 | 1022,4055,3608 | 1023,3895,3462

BATCH_RAW_INFO | 1017,3755,3035 | 1022,4056,3608 | 1023,3896,3462

BATCH_RAW_INFO | 1017,3756,3035 | 1022,4057,3608 | 1023,3897,3462

BATCH_RAW_INFO | 1017,3757,3035 | 1022,4058,3608 | 1023,3898,3462

BATCH_RAW_INFO | 1017,3758,3035 | 1022,4059,3608 | 1023,3899,3462

BATCH_RAW_INFO | 1017,3759,3035 | 1022,4060,3608 | 1023,3900,3462

BATCH_RAW_INFO | 1017,3760,3035 | 1022,4061,3608 | 1023,3901,3462

BATCH_RAW_INFO | 1017,3761,3035 | 1022,4062,3608 | 1023,3902,3462

BATCH_RAW_INFO | 1017,3762,3035 | 1022,4063,3608 | 1023,3903,3462

BATCH_RAW_INFO | 1017,3763,3035 | 1022,4064,3608 | 1023,3904,3462

BATCH_RAW_INFO | 1017,3764,3035 | 1022,4065,3608 | 1023,3905,3462

BATCH_RAW_INFO | 1017,3765,3035 | 1022,4066,3608 | 1023,3906,3462

BATCH_RAW_INFO | 1017,3766,3035 | 1022,4067,3608 | 1023,3907,3462

BATCH_RAW_INFO | 1017,3767,3035 | 1022,4068,3608 | 1023,3908,3462

BATCH_RAW_INFO | 1017,3768,3035 | 1022,4069,3608 | 1023,3909,3462

BATCH_RAW_INFO | 1017,3769,3035 | 1022,4070,3608 | 1023,3910,3462

BATCH_RAW_INFO | 1017,3770,3035 | 1022,4071,3608 | 1023,3911,3462

BATCH_RAW_INFO | 1017,3771,3035 | 1022,4072,3608 | 1023,3912,3462

BATCH_RAW_INFO | 1017,3772,3035 | 1022,4073,3608 | 1023,3913,3462

BATCH_RAW_INFO | 1017,3773,3035 | 1022,4074,3608 | 1023,3914,3462

BATCH_RAW_INFO | 1017,3774,3035 | 1022,4075,3608 | 1023,3915,3462

BATCH_RAW_INFO | 1017,3775,3035 | 1022,4076,3608 | 1023,3916,3462

BATCH_RAW_INFO | 1017,3776,3035 | 1022,4077,3608 | 1023,3917,3462

BATCH_RAW_INFO | 1017,3777,3035 | 1022,4078,3608 | 1023,3918,3462

BATCH_RAW_INFO | 1017,3778,3035 | 1022,4079,3608 | 1023,3919,3462

BATCH_RAW_INFO | 1017,3779,3035 | 1022,4080,3608 | 1023,3920,3462

BATCH_RAW_INFO | 1017,3780,3035 | 1022,4081,3608 | 1023,3921,3462

BATCH_RAW_INFO | 1017,3781,3035 | 1022,4082,3608 | 1023,3922,3462

BATCH_RAW_INFO | 1017,3782,3035 | 1022,4083,3608 | 1023,3923,3462

BATCH_RAW_INFO | 1017,3783,3035 | 1022,4084,3608 | 1023,3924,3462

BATCH_RAW_INFO | 1017,3784,3035 | 1022,4085,3608 | 1023,3925,3462

BATCH_RAW_INFO | 1017,3785,3035 | 1022,4086,3608 | 1023,3926,3462

BATCH_RAW_INFO | 1017,3786,3035 | 1022,4087,3608 | 1023,3927,3462

BATCH_RAW_INFO | 1017,3787,3035 | 1022,4088,3608 | 1023,3928,3462

BATCH_RAW_INFO | 1017,3788,3035 | 1022,4089,3608 | 1023,3929,3462

BATCH_RAW_INFO | 1017,3789,3035 | 1022,4090,3608 | 1023,3930,3462

BATCH_RAW_INFO | 1017,3790,3035 | 1022,4091,3608 | 1023,3931,3462

BATCH_RAW_INFO | 1017,3791,3035 | 1022,4092,3608 | 1023,3932,3462

BATCH_RAW_INFO | 1017,3792,3035 | 1022,4093,3608 | 1023,3933,3462

BATCH_RAW_INFO | 1017,3793,3035 | 1022,4094,3608 | 1023,3934,3462

BATCH_RAW_INFO | 1017,3794,3035 | 1022,4095,3608 | 1023,3935,3462

BATCH_RAW_INFO | 1017,3795,3035 | 1023,3936,3462

BATCH_RAW_INFO | 1017,3796,3035 | 1023,3937,3462

BATCH_RAW_INFO | 1017,3797,3035 | 1023,3938,3462

BATCH_RAW_INFO | 1017,3798,3035 | 1023,3939,3462

BATCH_RAW_INFO | 1017,3799,3035 | 1023,3940,3462

BATCH_RAW_INFO | 1017,3800,3035 | 1023,3941,3462

BATCH_RAW_INFO | 1017,3801,3035 | 1023,3942,3462

BATCH_RAW_INFO | 1017,3802,3035 | 1023,3943,3462

BATCH_RAW_INFO | 1017,3803,3035 | 1023,3944,3462

BATCH_RAW_INFO | 1017,3804,3035 | 1023,3945,3462

BATCH_RAW_INFO | 1017,3805,3035 | 1023,3946,3462

BATCH_RAW_INFO | 1017,3806,3035 | 1023,3947,3462

BATCH_RAW_INFO | 1017,3807,3035 | 1023,3948,3462

BATCH_RAW_INFO | 1017,3808,3035 | 1023,3949,3462

BATCH_RAW_INFO | 1017,3809,3035 | 1023,3950,3462

BATCH_RAW_INFO | 1017,3810,3035 | 1023,3951,3462

BATCH_RAW_INFO | 1023,3952,3462

BATCH_RAW_INFO | 1023,3953,3462

BATCH_RAW_INFO | 1023,3954,3462

BATCH_RAW_INFO | 1023,3955,3462

BATCH_RAW_INFO | 1023,3956,3462

BATCH_RAW_INFO | 1023,3957,3462

BATCH_RAW_INFO | 1023,3958,3462

BATCH_RAW_INFO | 1023,3959,3462

BATCH_RAW_INFO | 1023,3960,3462

BATCH_RAW_INFO | 1023,3961,3462

BATCH_RAW_INFO | 1023,3962,3462

BATCH_RAW_INFO | 1023,3963,3462

BATCH_RAW_INFO | 1023,3964,3462

BATCH_RAW_INFO | 1023,3965,3462

BATCH_RAW_INFO | 1023,3966,3462

BATCH_RAW_INFO | 1023,3967,3462

BATCH_RAW_INFO | 1023,3968,3462

BATCH_RAW_INFO | 1023,3969,3462

BATCH_RAW_INFO | 1023,3970,3462

BATCH_RAW_INFO | 1023,3971,3462

BATCH_RAW_INFO | 1023,3972,3462

BATCH_RAW_INFO | 1023,3973,3462

BATCH_RAW_INFO | 1023,3974,3462

BATCH_RAW_INFO | 1023,3975,3462

BATCH_RAW_INFO | 1023,3976,3462

BATCH_RAW_INFO | 1023,3977,3462

BATCH_RAW_INFO | 1023,3978,3462

BATCH_RAW_INFO | 1023,3979,3462

BATCH_RAW_INFO | 1023,3980,3462

BATCH_RAW_INFO | 1023,3981,3462

BATCH_RAW_INFO | 1023,3982,3462

BATCH_RAW_INFO | 1023,3983,3462

BATCH_RAW_INFO | 1023,3984,3462

BATCH_RAW_INFO | 1023,3985,3462

BATCH_RAW_INFO | 1023,3986,3462

BATCH_RAW_INFO | 1023,3987,3462

BATCH_RAW_INFO | 1023,3988,3462

BATCH_RAW_INFO | 1023,3989,3462

BATCH_RAW_INFO | 1023,3990,3462

BATCH_RAW_INFO | 1023,3991,3462

BATCH_RAW_INFO | 1023,3992,3462

BATCH_RAW_INFO | 1023,3993,3462

BATCH_RAW_INFO | 1023,3994,3462

BATCH_RAW_INFO | 1023,3995,3462

BATCH_RAW_INFO | 1023,3996,3462

BATCH_RAW_INFO | 1023,3997,3462

BATCH_RAW_INFO | 1023,3998,3462

BATCH_RAW_INFO | 1023,3999,3462

BATCH_RAW_INFO | 1023,4000,3462

BATCH_RAW_INFO | 1023,4001,3462

BATCH_RAW_INFO | 1023,4002,3462

BATCH_RAW_INFO | 1023,4003,3462

BATCH_RAW_INFO | 1023,4004,3462

BATCH_RAW_INFO | 1023,4005,3462

BATCH_RAW_INFO | 1023,4006,3462

BATCH_RAW_INFO | 1023,4007,3462

BATCH_RAW_INFO | 1023,4008,3462

BATCH_RAW_INFO | 1023,4009,3462

BATCH_RAW_INFO | 1023,4010,3462

BATCH_RAW_INFO | 1023,4011,3462

BATCH_RAW_INFO | 1023,4012,3462

BATCH_RAW_INFO | 1023,4013,3462

BATCH_RAW_INFO | 1023,4014,3462

BATCH_RAW_INFO | 1023,4015,3462

BATCH_RAW_INFO | 1023,4016,3462

BATCH_RAW_INFO | 1023,4017,3462

BATCH_RAW_INFO | 1023,4018,3462

BATCH_RAW_INFO | 1023,4019,3462

BATCH_RAW_INFO | 1023,4020,3462

BATCH_RAW_INFO | 1023,4021,3462

BATCH_RAW_INFO | 1023,4022,3462

BATCH_RAW_INFO | 1023,4023,3462

BATCH_RAW_INFO | 1023,4024,3462

BATCH_RAW_INFO | 1023,4025,3462

BATCH_RAW_INFO | 1023,4026,3462

BATCH_RAW_INFO | 1023,4027,3462

BATCH_RAW_INFO | 1023,4028,3462

BATCH_RAW_INFO | 1023,4029,3462

BATCH_RAW_INFO | 1023,4030,3462

BATCH_RAW_INFO | 1023,4031,3462

BATCH_RAW_INFO | 1023,4032,3462

BATCH_RAW_INFO | 1023,4033,3462

BATCH_RAW_INFO | 1023,4034,3462

BATCH_RAW_INFO | 1023,4035,3462

BATCH_RAW_INFO | 1023,4036,3462

BATCH_RAW_INFO | 1023,4037,3462

BATCH_RAW_INFO | 1023,4038,3462

BATCH_RAW_INFO | 1023,4039,3462

BATCH_RAW_INFO | 1023,4040,3462

BATCH_RAW_INFO | 1023,4041,3462

BATCH_RAW_INFO | 1023,4042,3462

BATCH_RAW_INFO | 1023,4043,3462

BATCH_RAW_INFO | 1023,4044,3462

BATCH_RAW_INFO | 1023,4045,3462

BATCH_RAW_INFO | 1023,4046,3462

BATCH_RAW_INFO | 1023,4047,3462

BATCH_RAW_INFO | 1023,4048,3462

BATCH_RAW_INFO | 1023,4049,3462

BATCH_RAW_INFO | 1023,4050,3462

BATCH_RAW_INFO | 1023,4051,3462

BATCH_RAW_INFO | 1023,4052,3462

BATCH_RAW_INFO | 1023,4053,3462

BATCH_RAW_INFO | 1023,4054,3462

BATCH_RAW_INFO | 1023,4055,3462

BATCH_RAW_INFO | 1023,4056,3462

BATCH_RAW_INFO | 1023,4057,3462

BATCH_RAW_INFO | 1023,4058,3462

BATCH_RAW_INFO | 1023,4059,3462

BATCH_RAW_INFO | 1023,4060,3462

BATCH_RAW_INFO | 1023,4061,3462

BATCH_RAW_INFO | 1023,4062,3462

BATCH_RAW_INFO | 1023,4063,3462

BATCH_RAW_INFO | 1023,4064,3462

BATCH_RAW_INFO | 1023,4065,3462

BATCH_RAW_INFO | 1023,4066,3462

BATCH_RAW_INFO | 1023,4067,3462

BATCH_RAW_INFO | 1023,4068,3462

BATCH_RAW_INFO | 1023,4069,3462

BATCH_RAW_INFO | 1023,4070,3462

BATCH_RAW_INFO | 1023,4071,3462

BATCH_RAW_INFO | 1023,4072,3462

BATCH_RAW_INFO | 1023,4073,3462

BATCH_RAW_INFO | 1023,4074,3462

BATCH_RAW_INFO | 1023,4075,3462

BATCH_RAW_INFO | 1023,4076,3462

BATCH_RAW_INFO | 1023,4077,3462

BATCH_RAW_INFO | 1023,4078,3462

BATCH_RAW_INFO | 1023,4079,3462

BATCH_RAW_INFO | 1023,4080,3462

BATCH_RAW_INFO | 1023,4081,3462

BATCH_RAW_INFO | 1023,4082,3462

BATCH_RAW_INFO | 1023,4083,3462

BATCH_RAW_INFO | 1023,4084,3462

BATCH_RAW_INFO | 1023,4085,3462

BATCH_RAW_INFO | 1023,4086,3462

BATCH_RAW_INFO | 1023,4087,3462

BATCH_RAW_INFO | 1023,4088,3462

BATCH_RAW_INFO | 1023,4089,3462

BATCH_RAW_INFO | 1023,4090,3462

BATCH_RAW_INFO | 1023,4091,3462

BATCH_RAW_INFO | 1023,4092,3462

BATCH_RAW_INFO | 1023,4093,3462

BATCH_RAW_INFO | 1023,4094,3462

BATCH_RAW_INFO | 1023,4095,3462
END-CONFIG


==> graphs/llm-analysis/llama-7b-trace/llama-batch-1.0qps.txt <==
BEGIN-CONFIG | 1.0

BATCH_RAW_INFO | 0,998,997

BATCH_RAW_INFO | 1,1029,1028

BATCH_RAW_INFO | 0,999,997 | 1,1030,1028

BATCH_RAW_INFO | 0,1000,997 | 1,1031,1028

BATCH_RAW_INFO | 0,1001,997 | 1,1032,1028

BATCH_RAW_INFO | 0,1002,997 | 1,1033,1028

BATCH_RAW_INFO | 0,1003,997 | 1,1034,1028

BATCH_RAW_INFO | 0,1004,997 | 1,1035,1028

BATCH_RAW_INFO | 0,1005,997 | 1,1036,1028

BATCH_RAW_INFO | 0,1006,997 | 1,1037,1028

BATCH_RAW_INFO | 0,1007,997 | 1,1038,1028

BATCH_RAW_INFO | 0,1008,997 | 1,1039,1028

BATCH_RAW_INFO | 0,1009,997 | 1,1040,1028

BATCH_RAW_INFO | 0,1010,997 | 1,1041,1028

BATCH_RAW_INFO | 0,1011,997 | 1,1042,1028

BATCH_RAW_INFO | 0,1012,997 | 1,1043,1028

BATCH_RAW_INFO | 0,1013,997 | 1,1044,1028

BATCH_RAW_INFO | 0,1014,997 | 1,1045,1028

BATCH_RAW_INFO | 0,1015,997 | 1,1046,1028

BATCH_RAW_INFO | 2,80,79

BATCH_RAW_INFO | 0,1016,997 | 1,1047,1028 | 2,81,79

BATCH_RAW_INFO | 0,1017,997 | 1,1048,1028 | 2,82,79

BATCH_RAW_INFO | 0,1018,997 | 1,1049,1028 | 2,83,79

BATCH_RAW_INFO | 0,1019,997 | 1,1050,1028 | 2,84,79

BATCH_RAW_INFO | 0,1020,997 | 1,1051,1028 | 2,85,79

BATCH_RAW_INFO | 0,1021,997 | 1,1052,1028 | 2,86,79

BATCH_RAW_INFO | 0,1022,997 | 1,1053,1028 | 2,87,79

BATCH_RAW_INFO | 0,1023,997 | 1,1054,1028 | 2,88,79

BATCH_RAW_INFO | 0,1024,997 | 1,1055,1028 | 2,89,79

BATCH_RAW_INFO | 0,1025,997 | 1,1056,1028 | 2,90,79

BATCH_RAW_INFO | 0,1026,997 | 1,1057,1028 | 2,91,79

BATCH_RAW_INFO | 0,1027,997 | 1,1058,1028 | 2,92,79

BATCH_RAW_INFO | 0,1028,997 | 1,1059,1028 | 2,93,79

BATCH_RAW_INFO | 0,1029,997 | 1,1060,1028 | 2,94,79

BATCH_RAW_INFO | 0,1030,997 | 1,1061,1028 | 2,95,79

BATCH_RAW_INFO | 0,1031,997 | 1,1062,1028 | 2,96,79

BATCH_RAW_INFO | 0,1032,997 | 1,1063,1028 | 2,97,79

BATCH_RAW_INFO | 0,1033,997 | 1,1064,1028 | 2,98,79

BATCH_RAW_INFO | 0,1034,997 | 1,1065,1028 | 2,99,79

BATCH_RAW_INFO | 3,2026,2025

BATCH_RAW_INFO | 0,1035,997 | 1,1066,1028 | 2,100,79 | 3,2027,2025

BATCH_RAW_INFO | 0,1036,997 | 1,1067,1028 | 2,101,79 | 3,2028,2025

BATCH_RAW_INFO | 0,1037,997 | 1,1068,1028 | 2,102,79 | 3,2029,2025

BATCH_RAW_INFO | 0,1038,997 | 1,1069,1028 | 2,103,79 | 3,2030,2025

BATCH_RAW_INFO | 0,1039,997 | 1,1070,1028 | 2,104,79 | 3,2031,2025

BATCH_RAW_INFO | 0,1040,997 | 1,1071,1028 | 2,105,79 | 3,2032,2025

BATCH_RAW_INFO | 0,1041,997 | 1,1072,1028 | 2,106,79 | 3,2033,2025

BATCH_RAW_INFO | 0,1042,997 | 1,1073,1028 | 2,107,79 | 3,2034,2025

BATCH_RAW_INFO | 0,1043,997 | 1,1074,1028 | 2,108,79 | 3,2035,2025

BATCH_RAW_INFO | 0,1044,997 | 1,1075,1028 | 2,109,79 | 3,2036,2025

BATCH_RAW_INFO | 0,1045,997 | 1,1076,1028 | 2,110,79 | 3,2037,2025

BATCH_RAW_INFO | 0,1046,997 | 1,1077,1028 | 2,111,79 | 3,2038,2025

BATCH_RAW_INFO | 0,1047,997 | 2,112,79 | 3,2039,2025

BATCH_RAW_INFO | 0,1048,997 | 2,113,79 | 3,2040,2025

BATCH_RAW_INFO | 0,1049,997 | 2,114,79 | 3,2041,2025

BATCH_RAW_INFO | 0,1050,997 | 2,115,79 | 3,2042,2025

BATCH_RAW_INFO | 0,1051,997 | 2,116,79 | 3,2043,2025

BATCH_RAW_INFO | 0,1052,997 | 2,117,79 | 3,2044,2025

BATCH_RAW_INFO | 0,1053,997 | 2,118,79 | 3,2045,2025

BATCH_RAW_INFO | 0,1054,997 | 2,119,79 | 3,2046,2025

BATCH_RAW_INFO | 0,1055,997 | 2,120,79 | 3,2047,2025

BATCH_RAW_INFO | 0,1056,997 | 2,121,79 | 3,2048,2025

BATCH_RAW_INFO | 0,1057,997 | 2,122,79 | 3,2049,2025

BATCH_RAW_INFO | 0,1058,997 | 2,123,79 | 3,2050,2025

BATCH_RAW_INFO | 0,1059,997 | 2,124,79 | 3,2051,2025

BATCH_RAW_INFO | 0,1060,997 | 2,125,79 | 3,2052,2025

BATCH_RAW_INFO | 0,1061,997 | 2,126,79 | 3,2053,2025

BATCH_RAW_INFO | 0,1062,997 | 2,127,79 | 3,2054,2025

BATCH_RAW_INFO | 0,1063,997 | 2,128,79 | 3,2055,2025

BATCH_RAW_INFO | 0,1064,997 | 2,129,79 | 3,2056,2025

BATCH_RAW_INFO | 0,1065,997 | 2,130,79 | 3,2057,2025

BATCH_RAW_INFO | 0,1066,997 | 2,131,79 | 3,2058,2025

BATCH_RAW_INFO | 0,1067,997 | 2,132,79 | 3,2059,2025

BATCH_RAW_INFO | 0,1068,997 | 2,133,79 | 3,2060,2025

BATCH_RAW_INFO | 0,1069,997 | 2,134,79 | 3,2061,2025

BATCH_RAW_INFO | 0,1070,997 | 2,135,79 | 3,2062,2025

BATCH_RAW_INFO | 0,1071,997 | 2,136,79 | 3,2063,2025

BATCH_RAW_INFO | 0,1072,997 | 2,137,79 | 3,2064,2025

BATCH_RAW_INFO | 0,1073,997 | 2,138,79 | 3,2065,2025

BATCH_RAW_INFO | 0,1074,997 | 2,139,79 | 3,2066,2025

BATCH_RAW_INFO | 0,1075,997 | 2,140,79 | 3,2067,2025

BATCH_RAW_INFO | 0,1076,997 | 2,141,79 | 3,2068,2025

BATCH_RAW_INFO | 0,1077,997 | 2,142,79 | 3,2069,2025

BATCH_RAW_INFO | 0,1078,997 | 2,143,79 | 3,2070,2025

BATCH_RAW_INFO | 0,1079,997 | 2,144,79 | 3,2071,2025

BATCH_RAW_INFO | 0,1080,997 | 2,145,79 | 3,2072,2025

BATCH_RAW_INFO | 0,1081,997 | 2,146,79 | 3,2073,2025

BATCH_RAW_INFO | 0,1082,997 | 2,147,79 | 3,2074,2025

BATCH_RAW_INFO | 0,1083,997 | 2,148,79 | 3,2075,2025

BATCH_RAW_INFO | 0,1084,997 | 2,149,79 | 3,2076,2025

BATCH_RAW_INFO | 0,1085,997 | 2,150,79 | 3,2077,2025

BATCH_RAW_INFO | 0,1086,997 | 2,151,79 | 3,2078,2025

BATCH_RAW_INFO | 0,1087,997 | 2,152,79 | 3,2079,2025

BATCH_RAW_INFO | 0,1088,997 | 2,153,79 | 3,2080,2025

BATCH_RAW_INFO | 0,1089,997 | 2,154,79 | 3,2081,2025

BATCH_RAW_INFO | 0,1090,997 | 2,155,79 | 3,2082,2025

BATCH_RAW_INFO | 0,1091,997 | 2,156,79 | 3,2083,2025

BATCH_RAW_INFO | 0,1092,997 | 2,157,79 | 3,2084,2025

BATCH_RAW_INFO | 0,1093,997 | 2,158,79 | 3,2085,2025

BATCH_RAW_INFO | 0,1094,997 | 2,159,79 | 3,2086,2025

BATCH_RAW_INFO | 0,1095,997 | 2,160,79 | 3,2087,2025

BATCH_RAW_INFO | 0,1096,997 | 2,161,79 | 3,2088,2025

BATCH_RAW_INFO | 0,1097,997 | 2,162,79 | 3,2089,2025

BATCH_RAW_INFO | 0,1098,997 | 2,163,79 | 3,2090,2025

BATCH_RAW_INFO | 0,1099,997 | 2,164,79 | 3,2091,2025

BATCH_RAW_INFO | 0,1100,997 | 2,165,79 | 3,2092,2025

BATCH_RAW_INFO | 0,1101,997 | 2,166,79 | 3,2093,2025

BATCH_RAW_INFO | 0,1102,997 | 2,167,79 | 3,2094,2025

BATCH_RAW_INFO | 0,1103,997 | 2,168,79 | 3,2095,2025

BATCH_RAW_INFO | 0,1104,997 | 2,169,79 | 3,2096,2025

BATCH_RAW_INFO | 0,1105,997 | 2,170,79 | 3,2097,2025

BATCH_RAW_INFO | 0,1106,997 | 2,171,79 | 3,2098,2025

BATCH_RAW_INFO | 0,1107,997 | 2,172,79 | 3,2099,2025

BATCH_RAW_INFO | 0,1108,997 | 2,173,79 | 3,2100,2025

BATCH_RAW_INFO | 0,1109,997 | 2,174,79 | 3,2101,2025

BATCH_RAW_INFO | 0,1110,997 | 2,175,79 | 3,2102,2025

BATCH_RAW_INFO | 0,1111,997 | 2,176,79 | 3,2103,2025

BATCH_RAW_INFO | 0,1112,997 | 2,177,79 | 3,2104,2025

BATCH_RAW_INFO | 0,1113,997 | 2,178,79 | 3,2105,2025

BATCH_RAW_INFO | 0,1114,997 | 2,179,79 | 3,2106,2025

BATCH_RAW_INFO | 0,1115,997 | 2,180,79 | 3,2107,2025

BATCH_RAW_INFO | 0,1116,997 | 2,181,79 | 3,2108,2025

BATCH_RAW_INFO | 0,1117,997 | 2,182,79 | 3,2109,2025

BATCH_RAW_INFO | 0,1118,997 | 2,183,79 | 3,2110,2025

BATCH_RAW_INFO | 0,1119,997 | 2,184,79 | 3,2111,2025

BATCH_RAW_INFO | 0,1120,997 | 2,185,79 | 3,2112,2025

BATCH_RAW_INFO | 0,1121,997 | 2,186,79 | 3,2113,2025

BATCH_RAW_INFO | 0,1122,997 | 2,187,79 | 3,2114,2025

BATCH_RAW_INFO | 0,1123,997 | 2,188,79 | 3,2115,2025

BATCH_RAW_INFO | 0,1124,997 | 2,189,79 | 3,2116,2025

BATCH_RAW_INFO | 0,1125,997 | 2,190,79 | 3,2117,2025

BATCH_RAW_INFO | 0,1126,997 | 2,191,79 | 3,2118,2025

BATCH_RAW_INFO | 0,1127,997 | 2,192,79 | 3,2119,2025

BATCH_RAW_INFO | 4,61,60

BATCH_RAW_INFO | 0,1128,997 | 2,193,79 | 3,2120,2025 | 4,62,60

BATCH_RAW_INFO | 0,1129,997 | 2,194,79 | 3,2121,2025 | 4,63,60

BATCH_RAW_INFO | 0,1130,997 | 2,195,79 | 3,2122,2025 | 4,64,60

BATCH_RAW_INFO | 0,1131,997 | 2,196,79 | 3,2123,2025 | 4,65,60

BATCH_RAW_INFO | 0,1132,997 | 2,197,79 | 3,2124,2025 | 4,66,60

BATCH_RAW_INFO | 0,1133,997 | 2,198,79 | 3,2125,2025 | 4,67,60

BATCH_RAW_INFO | 0,1134,997 | 2,199,79 | 3,2126,2025 | 4,68,60

BATCH_RAW_INFO | 0,1135,997 | 2,200,79 | 3,2127,2025 | 4,69,60

BATCH_RAW_INFO | 0,1136,997 | 2,201,79 | 3,2128,2025 | 4,70,60

BATCH_RAW_INFO | 0,1137,997 | 2,202,79 | 3,2129,2025 | 4,71,60

BATCH_RAW_INFO | 0,1138,997 | 2,203,79 | 3,2130,2025 | 4,72,60

BATCH_RAW_INFO | 0,1139,997 | 2,204,79 | 3,2131,2025 | 4,73,60

BATCH_RAW_INFO | 0,1140,997 | 2,205,79 | 3,2132,2025 | 4,74,60

BATCH_RAW_INFO | 0,1141,997 | 2,206,79 | 3,2133,2025 | 4,75,60

BATCH_RAW_INFO | 0,1142,997 | 2,207,79 | 3,2134,2025 | 4,76,60

BATCH_RAW_INFO | 0,1143,997 | 2,208,79 | 3,2135,2025 | 4,77,60

BATCH_RAW_INFO | 0,1144,997 | 2,209,79 | 3,2136,2025 | 4,78,60

BATCH_RAW_INFO | 0,1145,997 | 2,210,79 | 3,2137,2025 | 4,79,60

BATCH_RAW_INFO | 0,1146,997 | 2,211,79 | 3,2138,2025 | 4,80,60

BATCH_RAW_INFO | 0,1147,997 | 2,212,79 | 3,2139,2025 | 4,81,60

BATCH_RAW_INFO | 0,1148,997 | 2,213,79 | 3,2140,2025 | 4,82,60

BATCH_RAW_INFO | 0,1149,997 | 2,214,79 | 3,2141,2025 | 4,83,60

BATCH_RAW_INFO | 0,1150,997 | 2,215,79 | 3,2142,2025 | 4,84,60

BATCH_RAW_INFO | 0,1151,997 | 2,216,79 | 3,2143,2025 | 4,85,60

BATCH_RAW_INFO | 0,1152,997 | 2,217,79 | 3,2144,2025 | 4,86,60

BATCH_RAW_INFO | 0,1153,997 | 2,218,79 | 3,2145,2025 | 4,87,60

BATCH_RAW_INFO | 0,1154,997 | 2,219,79 | 3,2146,2025 | 4,88,60

BATCH_RAW_INFO | 0,1155,997 | 2,220,79 | 3,2147,2025 | 4,89,60

BATCH_RAW_INFO | 0,1156,997 | 2,221,79 | 3,2148,2025 | 4,90,60

BATCH_RAW_INFO | 0,1157,997 | 2,222,79 | 3,2149,2025 | 4,91,60

BATCH_RAW_INFO | 0,1158,997 | 2,223,79 | 3,2150,2025 | 4,92,60

BATCH_RAW_INFO | 0,1159,997 | 2,224,79 | 3,2151,2025 | 4,93,60

BATCH_RAW_INFO | 0,1160,997 | 2,225,79 | 3,2152,2025 | 4,94,60

BATCH_RAW_INFO | 0,1161,997 | 2,226,79 | 3,2153,2025 | 4,95,60

BATCH_RAW_INFO | 0,1162,997 | 2,227,79 | 3,2154,2025 | 4,96,60

BATCH_RAW_INFO | 0,1163,997 | 2,228,79 | 3,2155,2025 | 4,97,60

BATCH_RAW_INFO | 0,1164,997 | 2,229,79 | 3,2156,2025 | 4,98,60

BATCH_RAW_INFO | 0,1165,997 | 2,230,79 | 3,2157,2025 | 4,99,60

BATCH_RAW_INFO | 0,1166,997 | 2,231,79 | 3,2158,2025 | 4,100,60

BATCH_RAW_INFO | 0,1167,997 | 2,232,79 | 3,2159,2025 | 4,101,60

BATCH_RAW_INFO | 0,1168,997 | 2,233,79 | 3,2160,2025 | 4,102,60

BATCH_RAW_INFO | 0,1169,997 | 2,234,79 | 3,2161,2025 | 4,103,60

BATCH_RAW_INFO | 0,1170,997 | 2,235,79 | 3,2162,2025 | 4,104,60

BATCH_RAW_INFO | 0,1171,997 | 2,236,79 | 3,2163,2025 | 4,105,60

BATCH_RAW_INFO | 0,1172,997 | 2,237,79 | 3,2164,2025 | 4,106,60

BATCH_RAW_INFO | 0,1173,997 | 2,238,79 | 3,2165,2025 | 4,107,60

BATCH_RAW_INFO | 0,1174,997 | 2,239,79 | 3,2166,2025 | 4,108,60

BATCH_RAW_INFO | 0,1175,997 | 2,240,79 | 3,2167,2025 | 4,109,60

BATCH_RAW_INFO | 0,1176,997 | 2,241,79 | 3,2168,2025 | 4,110,60

BATCH_RAW_INFO | 0,1177,997 | 2,242,79 | 3,2169,2025 | 4,111,60

BATCH_RAW_INFO | 0,1178,997 | 2,243,79 | 3,2170,2025 | 4,112,60

BATCH_RAW_INFO | 0,1179,997 | 2,244,79 | 3,2171,2025 | 4,113,60

BATCH_RAW_INFO | 0,1180,997 | 2,245,79 | 3,2172,2025 | 4,114,60

BATCH_RAW_INFO | 0,1181,997 | 2,246,79 | 3,2173,2025 | 4,115,60

BATCH_RAW_INFO | 0,1182,997 | 2,247,79 | 3,2174,2025 | 4,116,60

BATCH_RAW_INFO | 0,1183,997 | 2,248,79 | 3,2175,2025 | 4,117,60

BATCH_RAW_INFO | 0,1184,997 | 2,249,79 | 3,2176,2025 | 4,118,60

BATCH_RAW_INFO | 0,1185,997 | 2,250,79 | 3,2177,2025 | 4,119,60

BATCH_RAW_INFO | 0,1186,997 | 2,251,79 | 3,2178,2025 | 4,120,60

BATCH_RAW_INFO | 0,1187,997 | 2,252,79 | 3,2179,2025 | 4,121,60

BATCH_RAW_INFO | 0,1188,997 | 2,253,79 | 3,2180,2025 | 4,122,60

BATCH_RAW_INFO | 0,1189,997 | 2,254,79 | 3,2181,2025 | 4,123,60

BATCH_RAW_INFO | 0,1190,997 | 2,255,79 | 3,2182,2025 | 4,124,60

BATCH_RAW_INFO | 0,1191,997 | 2,256,79 | 3,2183,2025 | 4,125,60

BATCH_RAW_INFO | 0,1192,997 | 2,257,79 | 3,2184,2025 | 4,126,60

BATCH_RAW_INFO | 0,1193,997 | 2,258,79 | 3,2185,2025 | 4,127,60

BATCH_RAW_INFO | 0,1194,997 | 2,259,79 | 3,2186,2025 | 4,128,60

BATCH_RAW_INFO | 0,1195,997 | 2,260,79 | 3,2187,2025 | 4,129,60

BATCH_RAW_INFO | 0,1196,997 | 2,261,79 | 3,2188,2025 | 4,130,60

BATCH_RAW_INFO | 0,1197,997 | 2,262,79 | 3,2189,2025 | 4,131,60

BATCH_RAW_INFO | 0,1198,997 | 2,263,79 | 3,2190,2025 | 4,132,60

BATCH_RAW_INFO | 0,1199,997 | 2,264,79 | 3,2191,2025 | 4,133,60

BATCH_RAW_INFO | 0,1200,997 | 2,265,79 | 3,2192,2025 | 4,134,60

BATCH_RAW_INFO | 0,1201,997 | 2,266,79 | 3,2193,2025 | 4,135,60

BATCH_RAW_INFO | 0,1202,997 | 2,267,79 | 3,2194,2025 | 4,136,60

BATCH_RAW_INFO | 0,1203,997 | 2,268,79 | 3,2195,2025 | 4,137,60

BATCH_RAW_INFO | 0,1204,997 | 2,269,79 | 3,2196,2025 | 4,138,60

BATCH_RAW_INFO | 0,1205,997 | 2,270,79 | 3,2197,2025 | 4,139,60

BATCH_RAW_INFO | 0,1206,997 | 2,271,79 | 3,2198,2025 | 4,140,60

BATCH_RAW_INFO | 0,1207,997 | 2,272,79 | 3,2199,2025 | 4,141,60

BATCH_RAW_INFO | 0,1208,997 | 2,273,79 | 3,2200,2025 | 4,142,60

BATCH_RAW_INFO | 0,1209,997 | 2,274,79 | 3,2201,2025 | 4,143,60

BATCH_RAW_INFO | 0,1210,997 | 2,275,79 | 3,2202,2025 | 4,144,60

BATCH_RAW_INFO | 0,1211,997 | 2,276,79 | 3,2203,2025 | 4,145,60

BATCH_RAW_INFO | 0,1212,997 | 2,277,79 | 3,2204,2025 | 4,146,60

BATCH_RAW_INFO | 5,1492,1491

BATCH_RAW_INFO | 0,1213,997 | 2,278,79 | 3,2205,2025 | 4,147,60 | 5,1493,1491

BATCH_RAW_INFO | 0,1214,997 | 2,279,79 | 3,2206,2025 | 4,148,60 | 5,1494,1491

BATCH_RAW_INFO | 0,1215,997 | 2,280,79 | 3,2207,2025 | 4,149,60 | 5,1495,1491

BATCH_RAW_INFO | 0,1216,997 | 2,281,79 | 3,2208,2025 | 4,150,60 | 5,1496,1491

BATCH_RAW_INFO | 0,1217,997 | 2,282,79 | 3,2209,2025 | 4,151,60 | 5,1497,1491

BATCH_RAW_INFO | 0,1218,997 | 2,283,79 | 3,2210,2025 | 4,152,60 | 5,1498,1491

BATCH_RAW_INFO | 0,1219,997 | 2,284,79 | 3,2211,2025 | 4,153,60 | 5,1499,1491

BATCH_RAW_INFO | 0,1220,997 | 2,285,79 | 3,2212,2025 | 4,154,60 | 5,1500,1491

BATCH_RAW_INFO | 0,1221,997 | 2,286,79 | 3,2213,2025 | 4,155,60 | 5,1501,1491

BATCH_RAW_INFO | 0,1222,997 | 2,287,79 | 3,2214,2025 | 4,156,60 | 5,1502,1491

BATCH_RAW_INFO | 0,1223,997 | 2,288,79 | 3,2215,2025 | 4,157,60 | 5,1503,1491

BATCH_RAW_INFO | 0,1224,997 | 2,289,79 | 3,2216,2025 | 4,158,60 | 5,1504,1491

BATCH_RAW_INFO | 0,1225,997 | 2,290,79 | 3,2217,2025 | 4,159,60 | 5,1505,1491

BATCH_RAW_INFO | 0,1226,997 | 2,291,79 | 3,2218,2025 | 4,160,60 | 5,1506,1491

BATCH_RAW_INFO | 0,1227,997 | 2,292,79 | 3,2219,2025 | 4,161,60 | 5,1507,1491

BATCH_RAW_INFO | 0,1228,997 | 2,293,79 | 3,2220,2025 | 4,162,60 | 5,1508,1491

BATCH_RAW_INFO | 0,1229,997 | 2,294,79 | 3,2221,2025 | 4,163,60 | 5,1509,1491

BATCH_RAW_INFO | 0,1230,997 | 2,295,79 | 3,2222,2025 | 4,164,60 | 5,1510,1491

BATCH_RAW_INFO | 0,1231,997 | 2,296,79 | 3,2223,2025 | 4,165,60 | 5,1511,1491

BATCH_RAW_INFO | 0,1232,997 | 2,297,79 | 3,2224,2025 | 4,166,60 | 5,1512,1491

BATCH_RAW_INFO | 0,1233,997 | 2,298,79 | 3,2225,2025 | 4,167,60 | 5,1513,1491

BATCH_RAW_INFO | 0,1234,997 | 2,299,79 | 3,2226,2025 | 4,168,60 | 5,1514,1491

BATCH_RAW_INFO | 0,1235,997 | 2,300,79 | 3,2227,2025 | 4,169,60 | 5,1515,1491

BATCH_RAW_INFO | 0,1236,997 | 2,301,79 | 3,2228,2025 | 4,170,60 | 5,1516,1491

BATCH_RAW_INFO | 0,1237,997 | 2,302,79 | 3,2229,2025 | 4,171,60 | 5,1517,1491

BATCH_RAW_INFO | 0,1238,997 | 2,303,79 | 3,2230,2025 | 4,172,60 | 5,1518,1491

BATCH_RAW_INFO | 0,1239,997 | 2,304,79 | 3,2231,2025 | 4,173,60 | 5,1519,1491

BATCH_RAW_INFO | 0,1240,997 | 2,305,79 | 3,2232,2025 | 4,174,60 | 5,1520,1491

BATCH_RAW_INFO | 0,1241,997 | 2,306,79 | 3,2233,2025 | 4,175,60 | 5,1521,1491

BATCH_RAW_INFO | 0,1242,997 | 2,307,79 | 3,2234,2025 | 4,176,60 | 5,1522,1491

BATCH_RAW_INFO | 0,1243,997 | 2,308,79 | 3,2235,2025 | 4,177,60 | 5,1523,1491

BATCH_RAW_INFO | 0,1244,997 | 2,309,79 | 3,2236,2025 | 4,178,60 | 5,1524,1491

BATCH_RAW_INFO | 0,1245,997 | 2,310,79 | 3,2237,2025 | 4,179,60 | 5,1525,1491

BATCH_RAW_INFO | 0,1246,997 | 2,311,79 | 3,2238,2025 | 4,180,60 | 5,1526,1491

BATCH_RAW_INFO | 0,1247,997 | 2,312,79 | 3,2239,2025 | 4,181,60 | 5,1527,1491

BATCH_RAW_INFO | 0,1248,997 | 2,313,79 | 3,2240,2025 | 4,182,60 | 5,1528,1491

BATCH_RAW_INFO | 0,1249,997 | 2,314,79 | 3,2241,2025 | 4,183,60 | 5,1529,1491

BATCH_RAW_INFO | 0,1250,997 | 2,315,79 | 3,2242,2025 | 4,184,60 | 5,1530,1491

BATCH_RAW_INFO | 0,1251,997 | 2,316,79 | 3,2243,2025 | 4,185,60 | 5,1531,1491

BATCH_RAW_INFO | 0,1252,997 | 2,317,79 | 3,2244,2025 | 4,186,60 | 5,1532,1491

BATCH_RAW_INFO | 0,1253,997 | 2,318,79 | 3,2245,2025 | 4,187,60 | 5,1533,1491

BATCH_RAW_INFO | 0,1254,997 | 2,319,79 | 3,2246,2025 | 4,188,60 | 5,1534,1491

BATCH_RAW_INFO | 0,1255,997 | 2,320,79 | 3,2247,2025 | 4,189,60 | 5,1535,1491

BATCH_RAW_INFO | 0,1256,997 | 2,321,79 | 3,2248,2025 | 4,190,60 | 5,1536,1491

BATCH_RAW_INFO | 0,1257,997 | 2,322,79 | 3,2249,2025 | 4,191,60 | 5,1537,1491

BATCH_RAW_INFO | 0,1258,997 | 2,323,79 | 3,2250,2025 | 4,192,60 | 5,1538,1491

BATCH_RAW_INFO | 0,1259,997 | 2,324,79 | 3,2251,2025 | 4,193,60 | 5,1539,1491

BATCH_RAW_INFO | 0,1260,997 | 2,325,79 | 3,2252,2025 | 4,194,60 | 5,1540,1491

BATCH_RAW_INFO | 0,1261,997 | 2,326,79 | 3,2253,2025 | 4,195,60 | 5,1541,1491

BATCH_RAW_INFO | 0,1262,997 | 2,327,79 | 3,2254,2025 | 4,196,60 | 5,1542,1491

BATCH_RAW_INFO | 0,1263,997 | 2,328,79 | 3,2255,2025 | 4,197,60 | 5,1543,1491

BATCH_RAW_INFO | 0,1264,997 | 2,329,79 | 3,2256,2025 | 4,198,60 | 5,1544,1491

BATCH_RAW_INFO | 0,1265,997 | 2,330,79 | 3,2257,2025 | 4,199,60 | 5,1545,1491

BATCH_RAW_INFO | 0,1266,997 | 2,331,79 | 3,2258,2025 | 4,200,60 | 5,1546,1491

BATCH_RAW_INFO | 0,1267,997 | 2,332,79 | 3,2259,2025 | 4,201,60 | 5,1547,1491

BATCH_RAW_INFO | 0,1268,997 | 2,333,79 | 3,2260,2025 | 4,202,60 | 5,1548,1491

BATCH_RAW_INFO | 0,1269,997 | 2,334,79 | 3,2261,2025 | 4,203,60 | 5,1549,1491

BATCH_RAW_INFO | 0,1270,997 | 2,335,79 | 3,2262,2025 | 4,204,60 | 5,1550,1491

BATCH_RAW_INFO | 0,1271,997 | 2,336,79 | 3,2263,2025 | 4,205,60 | 5,1551,1491

BATCH_RAW_INFO | 0,1272,997 | 2,337,79 | 3,2264,2025 | 4,206,60 | 5,1552,1491

BATCH_RAW_INFO | 0,1273,997 | 2,338,79 | 3,2265,2025 | 4,207,60 | 5,1553,1491

BATCH_RAW_INFO | 0,1274,997 | 2,339,79 | 3,2266,2025 | 4,208,60 | 5,1554,1491

BATCH_RAW_INFO | 0,1275,997 | 2,340,79 | 3,2267,2025 | 4,209,60 | 5,1555,1491

BATCH_RAW_INFO | 0,1276,997 | 2,341,79 | 3,2268,2025 | 4,210,60 | 5,1556,1491

BATCH_RAW_INFO | 0,1277,997 | 2,342,79 | 3,2269,2025 | 4,211,60 | 5,1557,1491

BATCH_RAW_INFO | 0,1278,997 | 2,343,79 | 3,2270,2025 | 4,212,60 | 5,1558,1491

BATCH_RAW_INFO | 0,1279,997 | 2,344,79 | 3,2271,2025 | 4,213,60 | 5,1559,1491

BATCH_RAW_INFO | 0,1280,997 | 2,345,79 | 3,2272,2025 | 4,214,60 | 5,1560,1491

BATCH_RAW_INFO | 0,1281,997 | 2,346,79 | 3,2273,2025 | 4,215,60 | 5,1561,1491

BATCH_RAW_INFO | 0,1282,997 | 2,347,79 | 3,2274,2025 | 4,216,60 | 5,1562,1491

BATCH_RAW_INFO | 0,1283,997 | 2,348,79 | 3,2275,2025 | 4,217,60 | 5,1563,1491

BATCH_RAW_INFO | 0,1284,997 | 2,349,79 | 3,2276,2025 | 4,218,60 | 5,1564,1491

BATCH_RAW_INFO | 0,1285,997 | 2,350,79 | 3,2277,2025 | 4,219,60 | 5,1565,1491

BATCH_RAW_INFO | 0,1286,997 | 2,351,79 | 3,2278,2025 | 4,220,60 | 5,1566,1491

BATCH_RAW_INFO | 0,1287,997 | 2,352,79 | 3,2279,2025 | 4,221,60 | 5,1567,1491

BATCH_RAW_INFO | 0,1288,997 | 2,353,79 | 3,2280,2025 | 4,222,60 | 5,1568,1491

BATCH_RAW_INFO | 0,1289,997 | 2,354,79 | 3,2281,2025 | 4,223,60 | 5,1569,1491

BATCH_RAW_INFO | 0,1290,997 | 2,355,79 | 3,2282,2025 | 4,224,60 | 5,1570,1491

BATCH_RAW_INFO | 0,1291,997 | 2,356,79 | 3,2283,2025 | 4,225,60 | 5,1571,1491

BATCH_RAW_INFO | 0,1292,997 | 2,357,79 | 3,2284,2025 | 4,226,60 | 5,1572,1491

BATCH_RAW_INFO | 0,1293,997 | 2,358,79 | 3,2285,2025 | 4,227,60 | 5,1573,1491

BATCH_RAW_INFO | 0,1294,997 | 2,359,79 | 3,2286,2025 | 4,228,60 | 5,1574,1491

BATCH_RAW_INFO | 0,1295,997 | 2,360,79 | 3,2287,2025 | 4,229,60 | 5,1575,1491

BATCH_RAW_INFO | 0,1296,997 | 2,361,79 | 3,2288,2025 | 4,230,60 | 5,1576,1491

BATCH_RAW_INFO | 0,1297,997 | 2,362,79 | 3,2289,2025 | 4,231,60 | 5,1577,1491

BATCH_RAW_INFO | 0,1298,997 | 2,363,79 | 3,2290,2025 | 4,232,60 | 5,1578,1491

BATCH_RAW_INFO | 0,1299,997 | 2,364,79 | 3,2291,2025 | 4,233,60 | 5,1579,1491

BATCH_RAW_INFO | 0,1300,997 | 2,365,79 | 3,2292,2025 | 4,234,60 | 5,1580,1491

BATCH_RAW_INFO | 0,1301,997 | 2,366,79 | 3,2293,2025 | 4,235,60 | 5,1581,1491

BATCH_RAW_INFO | 0,1302,997 | 2,367,79 | 3,2294,2025 | 4,236,60 | 5,1582,1491

BATCH_RAW_INFO | 0,1303,997 | 2,368,79 | 3,2295,2025 | 4,237,60 | 5,1583,1491

BATCH_RAW_INFO | 0,1304,997 | 2,369,79 | 3,2296,2025 | 4,238,60 | 5,1584,1491

BATCH_RAW_INFO | 0,1305,997 | 2,370,79 | 3,2297,2025 | 4,239,60 | 5,1585,1491

BATCH_RAW_INFO | 0,1306,997 | 2,371,79 | 3,2298,2025 | 4,240,60 | 5,1586,1491

BATCH_RAW_INFO | 0,1307,997 | 2,372,79 | 3,2299,2025 | 4,241,60 | 5,1587,1491

BATCH_RAW_INFO | 0,1308,997 | 2,373,79 | 3,2300,2025 | 4,242,60 | 5,1588,1491

BATCH_RAW_INFO | 0,1309,997 | 2,374,79 | 3,2301,2025 | 4,243,60 | 5,1589,1491

BATCH_RAW_INFO | 0,1310,997 | 2,375,79 | 3,2302,2025 | 4,244,60 | 5,1590,1491

BATCH_RAW_INFO | 0,1311,997 | 2,376,79 | 3,2303,2025 | 4,245,60 | 5,1591,1491

BATCH_RAW_INFO | 0,1312,997 | 2,377,79 | 3,2304,2025 | 4,246,60 | 5,1592,1491

BATCH_RAW_INFO | 0,1313,997 | 2,378,79 | 3,2305,2025 | 4,247,60 | 5,1593,1491

BATCH_RAW_INFO | 0,1314,997 | 2,379,79 | 3,2306,2025 | 4,248,60 | 5,1594,1491

BATCH_RAW_INFO | 0,1315,997 | 2,380,79 | 3,2307,2025 | 4,249,60 | 5,1595,1491

BATCH_RAW_INFO | 0,1316,997 | 2,381,79 | 3,2308,2025 | 4,250,60 | 5,1596,1491

BATCH_RAW_INFO | 0,1317,997 | 2,382,79 | 3,2309,2025 | 4,251,60 | 5,1597,1491

BATCH_RAW_INFO | 0,1318,997 | 2,383,79 | 3,2310,2025 | 4,252,60 | 5,1598,1491

BATCH_RAW_INFO | 0,1319,997 | 2,384,79 | 3,2311,2025 | 4,253,60 | 5,1599,1491

BATCH_RAW_INFO | 0,1320,997 | 2,385,79 | 3,2312,2025 | 4,254,60 | 5,1600,1491

BATCH_RAW_INFO | 0,1321,997 | 2,386,79 | 3,2313,2025 | 4,255,60 | 5,1601,1491

BATCH_RAW_INFO | 0,1322,997 | 2,387,79 | 3,2314,2025 | 4,256,60 | 5,1602,1491

BATCH_RAW_INFO | 0,1323,997 | 2,388,79 | 3,2315,2025 | 4,257,60 | 5,1603,1491

BATCH_RAW_INFO | 0,1324,997 | 2,389,79 | 3,2316,2025 | 4,258,60 | 5,1604,1491

BATCH_RAW_INFO | 0,1325,997 | 2,390,79 | 3,2317,2025 | 4,259,60 | 5,1605,1491

BATCH_RAW_INFO | 0,1326,997 | 2,391,79 | 3,2318,2025 | 4,260,60 | 5,1606,1491

BATCH_RAW_INFO | 0,1327,997 | 2,392,79 | 3,2319,2025 | 4,261,60 | 5,1607,1491

BATCH_RAW_INFO | 0,1328,997 | 2,393,79 | 3,2320,2025 | 4,262,60 | 5,1608,1491

BATCH_RAW_INFO | 0,1329,997 | 2,394,79 | 3,2321,2025 | 4,263,60 | 5,1609,1491

BATCH_RAW_INFO | 0,1330,997 | 2,395,79 | 3,2322,2025 | 4,264,60 | 5,1610,1491

BATCH_RAW_INFO | 0,1331,997 | 2,396,79 | 3,2323,2025 | 4,265,60 | 5,1611,1491

BATCH_RAW_INFO | 0,1332,997 | 2,397,79 | 3,2324,2025 | 4,266,60 | 5,1612,1491

BATCH_RAW_INFO | 0,1333,997 | 2,398,79 | 3,2325,2025 | 4,267,60 | 5,1613,1491

BATCH_RAW_INFO | 0,1334,997 | 2,399,79 | 3,2326,2025 | 4,268,60 | 5,1614,1491

BATCH_RAW_INFO | 0,1335,997 | 2,400,79 | 3,2327,2025 | 4,269,60 | 5,1615,1491

BATCH_RAW_INFO | 0,1336,997 | 2,401,79 | 3,2328,2025 | 4,270,60 | 5,1616,1491

BATCH_RAW_INFO | 0,1337,997 | 2,402,79 | 3,2329,2025 | 4,271,60 | 5,1617,1491

BATCH_RAW_INFO | 0,1338,997 | 2,403,79 | 3,2330,2025 | 4,272,60 | 5,1618,1491

BATCH_RAW_INFO | 0,1339,997 | 2,404,79 | 3,2331,2025 | 4,273,60 | 5,1619,1491

BATCH_RAW_INFO | 0,1340,997 | 2,405,79 | 3,2332,2025 | 4,274,60 | 5,1620,1491

BATCH_RAW_INFO | 0,1341,997 | 2,406,79 | 4,275,60 | 5,1621,1491

BATCH_RAW_INFO | 0,1342,997 | 2,407,79 | 4,276,60 | 5,1622,1491

BATCH_RAW_INFO | 0,1343,997 | 2,408,79 | 4,277,60 | 5,1623,1491

BATCH_RAW_INFO | 0,1344,997 | 2,409,79 | 4,278,60 | 5,1624,1491

BATCH_RAW_INFO | 0,1345,997 | 2,410,79 | 4,279,60 | 5,1625,1491

BATCH_RAW_INFO | 0,1346,997 | 2,411,79 | 4,280,60 | 5,1626,1491

BATCH_RAW_INFO | 0,1347,997 | 2,412,79 | 4,281,60 | 5,1627,1491

BATCH_RAW_INFO | 0,1348,997 | 2,413,79 | 4,282,60 | 5,1628,1491

BATCH_RAW_INFO | 0,1349,997 | 2,414,79 | 4,283,60 | 5,1629,1491

BATCH_RAW_INFO | 0,1350,997 | 2,415,79 | 4,284,60 | 5,1630,1491

BATCH_RAW_INFO | 0,1351,997 | 2,416,79 | 4,285,60 | 5,1631,1491

BATCH_RAW_INFO | 0,1352,997 | 2,417,79 | 4,286,60 | 5,1632,1491

BATCH_RAW_INFO | 0,1353,997 | 2,418,79 | 4,287,60 | 5,1633,1491

BATCH_RAW_INFO | 0,1354,997 | 2,419,79 | 4,288,60 | 5,1634,1491

BATCH_RAW_INFO | 0,1355,997 | 2,420,79 | 4,289,60 | 5,1635,1491

BATCH_RAW_INFO | 0,1356,997 | 2,421,79 | 4,290,60 | 5,1636,1491

BATCH_RAW_INFO | 0,1357,997 | 2,422,79 | 4,291,60 | 5,1637,1491

BATCH_RAW_INFO | 0,1358,997 | 2,423,79 | 4,292,60 | 5,1638,1491

BATCH_RAW_INFO | 0,1359,997 | 2,424,79 | 4,293,60 | 5,1639,1491

BATCH_RAW_INFO | 0,1360,997 | 2,425,79 | 4,294,60 | 5,1640,1491

BATCH_RAW_INFO | 0,1361,997 | 2,426,79 | 4,295,60 | 5,1641,1491

BATCH_RAW_INFO | 0,1362,997 | 2,427,79 | 4,296,60 | 5,1642,1491

BATCH_RAW_INFO | 0,1363,997 | 2,428,79 | 4,297,60 | 5,1643,1491

BATCH_RAW_INFO | 0,1364,997 | 2,429,79 | 4,298,60 | 5,1644,1491

BATCH_RAW_INFO | 0,1365,997 | 2,430,79 | 4,299,60 | 5,1645,1491

BATCH_RAW_INFO | 0,1366,997 | 2,431,79 | 4,300,60 | 5,1646,1491

BATCH_RAW_INFO | 0,1367,997 | 2,432,79 | 4,301,60 | 5,1647,1491

BATCH_RAW_INFO | 0,1368,997 | 2,433,79 | 4,302,60 | 5,1648,1491

BATCH_RAW_INFO | 0,1369,997 | 2,434,79 | 4,303,60 | 5,1649,1491

BATCH_RAW_INFO | 0,1370,997 | 2,435,79 | 4,304,60 | 5,1650,1491

BATCH_RAW_INFO | 6,1565,1564

BATCH_RAW_INFO | 7,2976,2975

BATCH_RAW_INFO | 0,1371,997 | 2,436,79 | 4,305,60 | 5,1651,1491 | 6,1566,1564 | 7,2977,2975

BATCH_RAW_INFO | 0,1372,997 | 2,437,79 | 4,306,60 | 5,1652,1491 | 6,1567,1564 | 7,2978,2975

BATCH_RAW_INFO | 0,1373,997 | 2,438,79 | 4,307,60 | 5,1653,1491 | 6,1568,1564 | 7,2979,2975

BATCH_RAW_INFO | 0,1374,997 | 2,439,79 | 4,308,60 | 5,1654,1491 | 6,1569,1564 | 7,2980,2975

BATCH_RAW_INFO | 0,1375,997 | 2,440,79 | 4,309,60 | 5,1655,1491 | 6,1570,1564 | 7,2981,2975

BATCH_RAW_INFO | 0,1376,997 | 2,441,79 | 4,310,60 | 5,1656,1491 | 6,1571,1564 | 7,2982,2975

BATCH_RAW_INFO | 0,1377,997 | 2,442,79 | 4,311,60 | 5,1657,1491 | 6,1572,1564 | 7,2983,2975

BATCH_RAW_INFO | 0,1378,997 | 2,443,79 | 4,312,60 | 5,1658,1491 | 6,1573,1564 | 7,2984,2975

BATCH_RAW_INFO | 0,1379,997 | 2,444,79 | 4,313,60 | 5,1659,1491 | 6,1574,1564 | 7,2985,2975

BATCH_RAW_INFO | 0,1380,997 | 2,445,79 | 4,314,60 | 5,1660,1491 | 6,1575,1564 | 7,2986,2975

BATCH_RAW_INFO | 0,1381,997 | 2,446,79 | 4,315,60 | 5,1661,1491 | 6,1576,1564 | 7,2987,2975

BATCH_RAW_INFO | 0,1382,997 | 2,447,79 | 4,316,60 | 5,1662,1491 | 6,1577,1564 | 7,2988,2975

BATCH_RAW_INFO | 0,1383,997 | 2,448,79 | 4,317,60 | 5,1663,1491 | 6,1578,1564 | 7,2989,2975

BATCH_RAW_INFO | 0,1384,997 | 2,449,79 | 4,318,60 | 5,1664,1491 | 6,1579,1564 | 7,2990,2975

BATCH_RAW_INFO | 0,1385,997 | 2,450,79 | 4,319,60 | 5,1665,1491 | 6,1580,1564 | 7,2991,2975

BATCH_RAW_INFO | 0,1386,997 | 2,451,79 | 4,320,60 | 5,1666,1491 | 6,1581,1564 | 7,2992,2975

BATCH_RAW_INFO | 0,1387,997 | 2,452,79 | 4,321,60 | 5,1667,1491 | 6,1582,1564 | 7,2993,2975

BATCH_RAW_INFO | 0,1388,997 | 2,453,79 | 4,322,60 | 5,1668,1491 | 6,1583,1564 | 7,2994,2975

BATCH_RAW_INFO | 2,454,79 | 4,323,60 | 5,1669,1491 | 6,1584,1564 | 7,2995,2975

BATCH_RAW_INFO | 2,455,79 | 4,324,60 | 5,1670,1491 | 6,1585,1564 | 7,2996,2975

BATCH_RAW_INFO | 2,456,79 | 4,325,60 | 5,1671,1491 | 6,1586,1564 | 7,2997,2975

BATCH_RAW_INFO | 2,457,79 | 4,326,60 | 5,1672,1491 | 6,1587,1564 | 7,2998,2975

BATCH_RAW_INFO | 2,458,79 | 4,327,60 | 5,1673,1491 | 6,1588,1564 | 7,2999,2975

BATCH_RAW_INFO | 8,1010,1009

BATCH_RAW_INFO | 9,1068,1067

BATCH_RAW_INFO | 2,459,79 | 4,328,60 | 5,1674,1491 | 6,1589,1564 | 7,3000,2975 | 8,1011,1009 | 9,1069,1067

BATCH_RAW_INFO | 2,460,79 | 4,329,60 | 5,1675,1491 | 6,1590,1564 | 7,3001,2975 | 8,1012,1009 | 9,1070,1067

BATCH_RAW_INFO | 2,461,79 | 4,330,60 | 5,1676,1491 | 6,1591,1564 | 7,3002,2975 | 8,1013,1009 | 9,1071,1067

BATCH_RAW_INFO | 2,462,79 | 4,331,60 | 5,1677,1491 | 6,1592,1564 | 7,3003,2975 | 8,1014,1009 | 9,1072,1067

BATCH_RAW_INFO | 2,463,79 | 4,332,60 | 5,1678,1491 | 6,1593,1564 | 7,3004,2975 | 8,1015,1009 | 9,1073,1067

BATCH_RAW_INFO | 2,464,79 | 4,333,60 | 5,1679,1491 | 6,1594,1564 | 7,3005,2975 | 8,1016,1009 | 9,1074,1067

BATCH_RAW_INFO | 2,465,79 | 4,334,60 | 5,1680,1491 | 6,1595,1564 | 7,3006,2975 | 8,1017,1009 | 9,1075,1067

BATCH_RAW_INFO | 2,466,79 | 4,335,60 | 5,1681,1491 | 6,1596,1564 | 7,3007,2975 | 8,1018,1009 | 9,1076,1067

BATCH_RAW_INFO | 2,467,79 | 4,336,60 | 5,1682,1491 | 6,1597,1564 | 7,3008,2975 | 8,1019,1009 | 9,1077,1067

BATCH_RAW_INFO | 10,939,938

BATCH_RAW_INFO | 2,468,79 | 4,337,60 | 5,1683,1491 | 6,1598,1564 | 7,3009,2975 | 8,1020,1009 | 9,1078,1067 | 10,940,938

BATCH_RAW_INFO | 2,469,79 | 4,338,60 | 5,1684,1491 | 6,1599,1564 | 7,3010,2975 | 8,1021,1009 | 9,1079,1067 | 10,941,938

BATCH_RAW_INFO | 2,470,79 | 4,339,60 | 5,1685,1491 | 6,1600,1564 | 7,3011,2975 | 8,1022,1009 | 9,1080,1067 | 10,942,938

BATCH_RAW_INFO | 2,471,79 | 4,340,60 | 5,1686,1491 | 6,1601,1564 | 7,3012,2975 | 8,1023,1009 | 9,1081,1067 | 10,943,938

BATCH_RAW_INFO | 2,472,79 | 4,341,60 | 5,1687,1491 | 6,1602,1564 | 7,3013,2975 | 8,1024,1009 | 9,1082,1067 | 10,944,938

BATCH_RAW_INFO | 2,473,79 | 4,342,60 | 5,1688,1491 | 6,1603,1564 | 7,3014,2975 | 8,1025,1009 | 9,1083,1067 | 10,945,938

BATCH_RAW_INFO | 2,474,79 | 4,343,60 | 5,1689,1491 | 6,1604,1564 | 7,3015,2975 | 8,1026,1009 | 9,1084,1067 | 10,946,938

BATCH_RAW_INFO | 2,475,79 | 4,344,60 | 5,1690,1491 | 6,1605,1564 | 7,3016,2975 | 8,1027,1009 | 9,1085,1067 | 10,947,938

BATCH_RAW_INFO | 2,476,79 | 4,345,60 | 5,1691,1491 | 6,1606,1564 | 7,3017,2975 | 8,1028,1009 | 9,1086,1067 | 10,948,938

BATCH_RAW_INFO | 2,477,79 | 4,346,60 | 5,1692,1491 | 6,1607,1564 | 7,3018,2975 | 8,1029,1009 | 9,1087,1067 | 10,949,938

BATCH_RAW_INFO | 2,478,79 | 4,347,60 | 5,1693,1491 | 6,1608,1564 | 7,3019,2975 | 8,1030,1009 | 9,1088,1067 | 10,950,938

BATCH_RAW_INFO | 2,479,79 | 4,348,60 | 5,1694,1491 | 6,1609,1564 | 7,3020,2975 | 8,1031,1009 | 9,1089,1067 | 10,951,938

BATCH_RAW_INFO | 2,480,79 | 4,349,60 | 5,1695,1491 | 6,1610,1564 | 7,3021,2975 | 8,1032,1009 | 9,1090,1067 | 10,952,938

BATCH_RAW_INFO | 2,481,79 | 4,350,60 | 5,1696,1491 | 6,1611,1564 | 7,3022,2975 | 8,1033,1009 | 9,1091,1067 | 10,953,938

BATCH_RAW_INFO | 2,482,79 | 4,351,60 | 5,1697,1491 | 6,1612,1564 | 7,3023,2975 | 8,1034,1009 | 9,1092,1067 | 10,954,938

BATCH_RAW_INFO | 2,483,79 | 4,352,60 | 5,1698,1491 | 6,1613,1564 | 7,3024,2975 | 8,1035,1009 | 9,1093,1067 | 10,955,938

BATCH_RAW_INFO | 2,484,79 | 4,353,60 | 5,1699,1491 | 6,1614,1564 | 7,3025,2975 | 8,1036,1009 | 9,1094,1067 | 10,956,938

BATCH_RAW_INFO | 2,485,79 | 4,354,60 | 5,1700,1491 | 6,1615,1564 | 7,3026,2975 | 8,1037,1009 | 9,1095,1067 | 10,957,938

BATCH_RAW_INFO | 2,486,79 | 4,355,60 | 5,1701,1491 | 6,1616,1564 | 7,3027,2975 | 8,1038,1009 | 9,1096,1067 | 10,958,938

BATCH_RAW_INFO | 2,487,79 | 4,356,60 | 5,1702,1491 | 6,1617,1564 | 7,3028,2975 | 8,1039,1009 | 9,1097,1067 | 10,959,938

BATCH_RAW_INFO | 2,488,79 | 4,357,60 | 5,1703,1491 | 6,1618,1564 | 7,3029,2975 | 8,1040,1009 | 9,1098,1067 | 10,960,938

BATCH_RAW_INFO | 2,489,79 | 4,358,60 | 5,1704,1491 | 6,1619,1564 | 7,3030,2975 | 8,1041,1009 | 9,1099,1067 | 10,961,938

BATCH_RAW_INFO | 2,490,79 | 4,359,60 | 5,1705,1491 | 6,1620,1564 | 7,3031,2975 | 8,1042,1009 | 9,1100,1067 | 10,962,938

BATCH_RAW_INFO | 2,491,79 | 4,360,60 | 5,1706,1491 | 6,1621,1564 | 7,3032,2975 | 8,1043,1009 | 9,1101,1067 | 10,963,938

BATCH_RAW_INFO | 2,492,79 | 4,361,60 | 5,1707,1491 | 6,1622,1564 | 7,3033,2975 | 8,1044,1009 | 9,1102,1067 | 10,964,938

BATCH_RAW_INFO | 2,493,79 | 4,362,60 | 5,1708,1491 | 6,1623,1564 | 7,3034,2975 | 8,1045,1009 | 9,1103,1067 | 10,965,938

BATCH_RAW_INFO | 2,494,79 | 4,363,60 | 5,1709,1491 | 6,1624,1564 | 7,3035,2975 | 8,1046,1009 | 9,1104,1067 | 10,966,938

BATCH_RAW_INFO | 2,495,79 | 4,364,60 | 5,1710,1491 | 6,1625,1564 | 7,3036,2975 | 8,1047,1009 | 9,1105,1067 | 10,967,938

BATCH_RAW_INFO | 2,496,79 | 4,365,60 | 5,1711,1491 | 6,1626,1564 | 7,3037,2975 | 8,1048,1009 | 9,1106,1067 | 10,968,938

BATCH_RAW_INFO | 2,497,79 | 4,366,60 | 5,1712,1491 | 6,1627,1564 | 7,3038,2975 | 8,1049,1009 | 9,1107,1067 | 10,969,938

BATCH_RAW_INFO | 2,498,79 | 4,367,60 | 5,1713,1491 | 6,1628,1564 | 7,3039,2975 | 8,1050,1009 | 9,1108,1067 | 10,970,938

BATCH_RAW_INFO | 2,499,79 | 4,368,60 | 5,1714,1491 | 6,1629,1564 | 7,3040,2975 | 8,1051,1009 | 9,1109,1067 | 10,971,938

BATCH_RAW_INFO | 2,500,79 | 4,369,60 | 5,1715,1491 | 6,1630,1564 | 7,3041,2975 | 8,1052,1009 | 9,1110,1067 | 10,972,938

BATCH_RAW_INFO | 2,501,79 | 4,370,60 | 5,1716,1491 | 6,1631,1564 | 7,3042,2975 | 8,1053,1009 | 9,1111,1067 | 10,973,938

BATCH_RAW_INFO | 2,502,79 | 4,371,60 | 5,1717,1491 | 6,1632,1564 | 7,3043,2975 | 8,1054,1009 | 9,1112,1067 | 10,974,938

BATCH_RAW_INFO | 2,503,79 | 4,372,60 | 5,1718,1491 | 6,1633,1564 | 7,3044,2975 | 8,1055,1009 | 9,1113,1067 | 10,975,938

BATCH_RAW_INFO | 2,504,79 | 4,373,60 | 5,1719,1491 | 6,1634,1564 | 7,3045,2975 | 8,1056,1009 | 9,1114,1067 | 10,976,938

BATCH_RAW_INFO | 2,505,79 | 4,374,60 | 5,1720,1491 | 6,1635,1564 | 7,3046,2975 | 8,1057,1009 | 9,1115,1067 | 10,977,938

BATCH_RAW_INFO | 2,506,79 | 4,375,60 | 5,1721,1491 | 6,1636,1564 | 7,3047,2975 | 8,1058,1009 | 9,1116,1067 | 10,978,938

BATCH_RAW_INFO | 2,507,79 | 4,376,60 | 5,1722,1491 | 6,1637,1564 | 7,3048,2975 | 8,1059,1009 | 9,1117,1067 | 10,979,938

BATCH_RAW_INFO | 2,508,79 | 4,377,60 | 5,1723,1491 | 6,1638,1564 | 7,3049,2975 | 8,1060,1009 | 9,1118,1067 | 10,980,938

BATCH_RAW_INFO | 2,509,79 | 4,378,60 | 5,1724,1491 | 6,1639,1564 | 7,3050,2975 | 8,1061,1009 | 9,1119,1067 | 10,981,938

BATCH_RAW_INFO | 11,707,706

BATCH_RAW_INFO | 12,1289,1288

BATCH_RAW_INFO | 2,510,79 | 4,379,60 | 5,1725,1491 | 6,1640,1564 | 7,3051,2975 | 8,1062,1009 | 9,1120,1067 | 10,982,938 | 11,708,706 | 12,1290,1288

BATCH_RAW_INFO | 2,511,79 | 4,380,60 | 5,1726,1491 | 6,1641,1564 | 7,3052,2975 | 8,1063,1009 | 9,1121,1067 | 10,983,938 | 11,709,706 | 12,1291,1288

BATCH_RAW_INFO | 2,512,79 | 4,381,60 | 5,1727,1491 | 6,1642,1564 | 7,3053,2975 | 8,1064,1009 | 9,1122,1067 | 10,984,938 | 11,710,706 | 12,1292,1288

BATCH_RAW_INFO | 2,513,79 | 4,382,60 | 5,1728,1491 | 6,1643,1564 | 7,3054,2975 | 8,1065,1009 | 9,1123,1067 | 10,985,938 | 11,711,706 | 12,1293,1288

BATCH_RAW_INFO | 2,514,79 | 4,383,60 | 5,1729,1491 | 6,1644,1564 | 7,3055,2975 | 8,1066,1009 | 9,1124,1067 | 10,986,938 | 11,712,706 | 12,1294,1288

BATCH_RAW_INFO | 2,515,79 | 4,384,60 | 5,1730,1491 | 6,1645,1564 | 7,3056,2975 | 8,1067,1009 | 9,1125,1067 | 10,987,938 | 11,713,706 | 12,1295,1288

BATCH_RAW_INFO | 2,516,79 | 4,385,60 | 5,1731,1491 | 6,1646,1564 | 7,3057,2975 | 8,1068,1009 | 9,1126,1067 | 10,988,938 | 11,714,706 | 12,1296,1288

BATCH_RAW_INFO | 13,1162,1161

BATCH_RAW_INFO | 2,517,79 | 4,386,60 | 5,1732,1491 | 6,1647,1564 | 7,3058,2975 | 8,1069,1009 | 9,1127,1067 | 10,989,938 | 11,715,706 | 12,1297,1288 | 13,1163,1161

BATCH_RAW_INFO | 2,518,79 | 4,387,60 | 5,1733,1491 | 6,1648,1564 | 7,3059,2975 | 8,1070,1009 | 9,1128,1067 | 10,990,938 | 11,716,706 | 12,1298,1288 | 13,1164,1161

BATCH_RAW_INFO | 2,519,79 | 4,388,60 | 5,1734,1491 | 6,1649,1564 | 7,3060,2975 | 8,1071,1009 | 9,1129,1067 | 10,991,938 | 11,717,706 | 12,1299,1288 | 13,1165,1161

BATCH_RAW_INFO | 2,520,79 | 4,389,60 | 5,1735,1491 | 6,1650,1564 | 7,3061,2975 | 8,1072,1009 | 9,1130,1067 | 10,992,938 | 11,718,706 | 12,1300,1288 | 13,1166,1161

BATCH_RAW_INFO | 2,521,79 | 4,390,60 | 5,1736,1491 | 6,1651,1564 | 7,3062,2975 | 8,1073,1009 | 9,1131,1067 | 10,993,938 | 11,719,706 | 12,1301,1288 | 13,1167,1161

BATCH_RAW_INFO | 2,522,79 | 4,391,60 | 5,1737,1491 | 6,1652,1564 | 7,3063,2975 | 8,1074,1009 | 9,1132,1067 | 10,994,938 | 11,720,706 | 12,1302,1288 | 13,1168,1161

BATCH_RAW_INFO | 2,523,79 | 4,392,60 | 5,1738,1491 | 6,1653,1564 | 7,3064,2975 | 8,1075,1009 | 9,1133,1067 | 10,995,938 | 11,721,706 | 12,1303,1288 | 13,1169,1161

BATCH_RAW_INFO | 2,524,79 | 4,393,60 | 5,1739,1491 | 6,1654,1564 | 7,3065,2975 | 8,1076,1009 | 9,1134,1067 | 10,996,938 | 11,722,706 | 12,1304,1288 | 13,1170,1161

BATCH_RAW_INFO | 2,525,79 | 4,394,60 | 5,1740,1491 | 6,1655,1564 | 7,3066,2975 | 8,1077,1009 | 9,1135,1067 | 10,997,938 | 11,723,706 | 12,1305,1288 | 13,1171,1161

BATCH_RAW_INFO | 2,526,79 | 4,395,60 | 5,1741,1491 | 6,1656,1564 | 7,3067,2975 | 8,1078,1009 | 9,1136,1067 | 10,998,938 | 11,724,706 | 12,1306,1288 | 13,1172,1161

BATCH_RAW_INFO | 2,527,79 | 4,396,60 | 5,1742,1491 | 6,1657,1564 | 7,3068,2975 | 8,1079,1009 | 9,1137,1067 | 10,999,938 | 11,725,706 | 12,1307,1288 | 13,1173,1161

BATCH_RAW_INFO | 2,528,79 | 4,397,60 | 5,1743,1491 | 6,1658,1564 | 7,3069,2975 | 8,1080,1009 | 9,1138,1067 | 10,1000,938 | 11,726,706 | 12,1308,1288 | 13,1174,1161

BATCH_RAW_INFO | 2,529,79 | 4,398,60 | 5,1744,1491 | 6,1659,1564 | 7,3070,2975 | 8,1081,1009 | 9,1139,1067 | 10,1001,938 | 11,727,706 | 12,1309,1288 | 13,1175,1161

BATCH_RAW_INFO | 2,530,79 | 4,399,60 | 5,1745,1491 | 6,1660,1564 | 7,3071,2975 | 8,1082,1009 | 9,1140,1067 | 10,1002,938 | 11,728,706 | 12,1310,1288 | 13,1176,1161

BATCH_RAW_INFO | 2,531,79 | 4,400,60 | 5,1746,1491 | 6,1661,1564 | 7,3072,2975 | 8,1083,1009 | 9,1141,1067 | 10,1003,938 | 11,729,706 | 12,1311,1288 | 13,1177,1161

BATCH_RAW_INFO | 2,532,79 | 4,401,60 | 5,1747,1491 | 6,1662,1564 | 7,3073,2975 | 8,1084,1009 | 9,1142,1067 | 10,1004,938 | 11,730,706 | 12,1312,1288 | 13,1178,1161

BATCH_RAW_INFO | 2,533,79 | 4,402,60 | 5,1748,1491 | 6,1663,1564 | 7,3074,2975 | 8,1085,1009 | 9,1143,1067 | 10,1005,938 | 11,731,706 | 12,1313,1288 | 13,1179,1161

BATCH_RAW_INFO | 2,534,79 | 4,403,60 | 5,1749,1491 | 6,1664,1564 | 7,3075,2975 | 8,1086,1009 | 9,1144,1067 | 10,1006,938 | 11,732,706 | 12,1314,1288 | 13,1180,1161

BATCH_RAW_INFO | 2,535,79 | 4,404,60 | 5,1750,1491 | 6,1665,1564 | 7,3076,2975 | 8,1087,1009 | 9,1145,1067 | 10,1007,938 | 11,733,706 | 12,1315,1288 | 13,1181,1161

BATCH_RAW_INFO | 2,536,79 | 4,405,60 | 5,1751,1491 | 6,1666,1564 | 7,3077,2975 | 8,1088,1009 | 9,1146,1067 | 10,1008,938 | 11,734,706 | 12,1316,1288 | 13,1182,1161

BATCH_RAW_INFO | 2,537,79 | 4,406,60 | 5,1752,1491 | 6,1667,1564 | 7,3078,2975 | 8,1089,1009 | 9,1147,1067 | 10,1009,938 | 11,735,706 | 12,1317,1288 | 13,1183,1161

BATCH_RAW_INFO | 2,538,79 | 4,407,60 | 5,1753,1491 | 6,1668,1564 | 7,3079,2975 | 8,1090,1009 | 9,1148,1067 | 10,1010,938 | 11,736,706 | 12,1318,1288 | 13,1184,1161

BATCH_RAW_INFO | 2,539,79 | 4,408,60 | 5,1754,1491 | 6,1669,1564 | 7,3080,2975 | 8,1091,1009 | 9,1149,1067 | 10,1011,938 | 11,737,706 | 12,1319,1288 | 13,1185,1161

BATCH_RAW_INFO | 2,540,79 | 4,409,60 | 5,1755,1491 | 6,1670,1564 | 7,3081,2975 | 8,1092,1009 | 9,1150,1067 | 10,1012,938 | 11,738,706 | 12,1320,1288 | 13,1186,1161

BATCH_RAW_INFO | 2,541,79 | 4,410,60 | 5,1756,1491 | 6,1671,1564 | 7,3082,2975 | 8,1093,1009 | 9,1151,1067 | 10,1013,938 | 11,739,706 | 12,1321,1288 | 13,1187,1161

BATCH_RAW_INFO | 2,542,79 | 4,411,60 | 5,1757,1491 | 6,1672,1564 | 7,3083,2975 | 8,1094,1009 | 9,1152,1067 | 10,1014,938 | 11,740,706 | 12,1322,1288 | 13,1188,1161

BATCH_RAW_INFO | 2,543,79 | 4,412,60 | 5,1758,1491 | 6,1673,1564 | 7,3084,2975 | 8,1095,1009 | 9,1153,1067 | 10,1015,938 | 11,741,706 | 12,1323,1288 | 13,1189,1161

BATCH_RAW_INFO | 2,544,79 | 4,413,60 | 5,1759,1491 | 6,1674,1564 | 7,3085,2975 | 8,1096,1009 | 9,1154,1067 | 10,1016,938 | 11,742,706 | 12,1324,1288 | 13,1190,1161

BATCH_RAW_INFO | 2,545,79 | 4,414,60 | 5,1760,1491 | 6,1675,1564 | 7,3086,2975 | 8,1097,1009 | 9,1155,1067 | 10,1017,938 | 11,743,706 | 12,1325,1288 | 13,1191,1161

BATCH_RAW_INFO | 2,546,79 | 4,415,60 | 5,1761,1491 | 6,1676,1564 | 7,3087,2975 | 8,1098,1009 | 9,1156,1067 | 10,1018,938 | 11,744,706 | 12,1326,1288 | 13,1192,1161

BATCH_RAW_INFO | 2,547,79 | 4,416,60 | 5,1762,1491 | 6,1677,1564 | 7,3088,2975 | 8,1099,1009 | 9,1157,1067 | 10,1019,938 | 11,745,706 | 12,1327,1288 | 13,1193,1161

BATCH_RAW_INFO | 2,548,79 | 4,417,60 | 5,1763,1491 | 6,1678,1564 | 7,3089,2975 | 8,1100,1009 | 9,1158,1067 | 10,1020,938 | 11,746,706 | 12,1328,1288 | 13,1194,1161

BATCH_RAW_INFO | 2,549,79 | 4,418,60 | 5,1764,1491 | 6,1679,1564 | 7,3090,2975 | 8,1101,1009 | 9,1159,1067 | 10,1021,938 | 11,747,706 | 12,1329,1288 | 13,1195,1161

BATCH_RAW_INFO | 2,550,79 | 4,419,60 | 5,1765,1491 | 6,1680,1564 | 7,3091,2975 | 8,1102,1009 | 9,1160,1067 | 10,1022,938 | 11,748,706 | 12,1330,1288 | 13,1196,1161

BATCH_RAW_INFO | 2,551,79 | 4,420,60 | 5,1766,1491 | 6,1681,1564 | 7,3092,2975 | 8,1103,1009 | 9,1161,1067 | 10,1023,938 | 11,749,706 | 12,1331,1288 | 13,1197,1161

BATCH_RAW_INFO | 2,552,79 | 4,421,60 | 5,1767,1491 | 6,1682,1564 | 7,3093,2975 | 8,1104,1009 | 9,1162,1067 | 10,1024,938 | 11,750,706 | 12,1332,1288 | 13,1198,1161

BATCH_RAW_INFO | 2,553,79 | 4,422,60 | 5,1768,1491 | 6,1683,1564 | 7,3094,2975 | 8,1105,1009 | 9,1163,1067 | 10,1025,938 | 11,751,706 | 12,1333,1288 | 13,1199,1161

BATCH_RAW_INFO | 2,554,79 | 4,423,60 | 5,1769,1491 | 6,1684,1564 | 7,3095,2975 | 8,1106,1009 | 9,1164,1067 | 10,1026,938 | 11,752,706 | 12,1334,1288 | 13,1200,1161

BATCH_RAW_INFO | 2,555,79 | 4,424,60 | 5,1770,1491 | 6,1685,1564 | 7,3096,2975 | 8,1107,1009 | 9,1165,1067 | 10,1027,938 | 11,753,706 | 12,1335,1288 | 13,1201,1161

BATCH_RAW_INFO | 2,556,79 | 4,425,60 | 5,1771,1491 | 6,1686,1564 | 7,3097,2975 | 8,1108,1009 | 9,1166,1067 | 10,1028,938 | 11,754,706 | 12,1336,1288 | 13,1202,1161

BATCH_RAW_INFO | 2,557,79 | 4,426,60 | 5,1772,1491 | 6,1687,1564 | 7,3098,2975 | 8,1109,1009 | 9,1167,1067 | 10,1029,938 | 11,755,706 | 12,1337,1288 | 13,1203,1161

BATCH_RAW_INFO | 2,558,79 | 4,427,60 | 5,1773,1491 | 6,1688,1564 | 7,3099,2975 | 8,1110,1009 | 9,1168,1067 | 10,1030,938 | 11,756,706 | 12,1338,1288 | 13,1204,1161

BATCH_RAW_INFO | 2,559,79 | 4,428,60 | 5,1774,1491 | 6,1689,1564 | 7,3100,2975 | 8,1111,1009 | 9,1169,1067 | 10,1031,938 | 11,757,706 | 12,1339,1288 | 13,1205,1161

BATCH_RAW_INFO | 2,560,79 | 4,429,60 | 5,1775,1491 | 6,1690,1564 | 7,3101,2975 | 8,1112,1009 | 9,1170,1067 | 10,1032,938 | 11,758,706 | 12,1340,1288 | 13,1206,1161

BATCH_RAW_INFO | 2,561,79 | 4,430,60 | 5,1776,1491 | 6,1691,1564 | 7,3102,2975 | 8,1113,1009 | 9,1171,1067 | 10,1033,938 | 11,759,706 | 12,1341,1288 | 13,1207,1161

BATCH_RAW_INFO | 2,562,79 | 4,431,60 | 5,1777,1491 | 6,1692,1564 | 7,3103,2975 | 8,1114,1009 | 9,1172,1067 | 10,1034,938 | 11,760,706 | 12,1342,1288 | 13,1208,1161

BATCH_RAW_INFO | 2,563,79 | 4,432,60 | 5,1778,1491 | 6,1693,1564 | 7,3104,2975 | 8,1115,1009 | 9,1173,1067 | 10,1035,938 | 11,761,706 | 12,1343,1288 | 13,1209,1161

BATCH_RAW_INFO | 2,564,79 | 4,433,60 | 5,1779,1491 | 6,1694,1564 | 7,3105,2975 | 8,1116,1009 | 9,1174,1067 | 10,1036,938 | 11,762,706 | 12,1344,1288 | 13,1210,1161

BATCH_RAW_INFO | 2,565,79 | 4,434,60 | 5,1780,1491 | 6,1695,1564 | 7,3106,2975 | 8,1117,1009 | 9,1175,1067 | 10,1037,938 | 11,763,706 | 12,1345,1288 | 13,1211,1161

BATCH_RAW_INFO | 2,566,79 | 4,435,60 | 5,1781,1491 | 6,1696,1564 | 7,3107,2975 | 8,1118,1009 | 9,1176,1067 | 10,1038,938 | 11,764,706 | 12,1346,1288 | 13,1212,1161

BATCH_RAW_INFO | 2,567,79 | 4,436,60 | 5,1782,1491 | 6,1697,1564 | 7,3108,2975 | 8,1119,1009 | 9,1177,1067 | 10,1039,938 | 11,765,706 | 12,1347,1288 | 13,1213,1161

BATCH_RAW_INFO | 2,568,79 | 4,437,60 | 5,1783,1491 | 6,1698,1564 | 7,3109,2975 | 8,1120,1009 | 9,1178,1067 | 10,1040,938 | 11,766,706 | 12,1348,1288 | 13,1214,1161

BATCH_RAW_INFO | 2,569,79 | 4,438,60 | 5,1784,1491 | 6,1699,1564 | 7,3110,2975 | 8,1121,1009 | 9,1179,1067 | 10,1041,938 | 11,767,706 | 12,1349,1288 | 13,1215,1161

BATCH_RAW_INFO | 2,570,79 | 4,439,60 | 5,1785,1491 | 6,1700,1564 | 7,3111,2975 | 8,1122,1009 | 9,1180,1067 | 10,1042,938 | 11,768,706 | 12,1350,1288 | 13,1216,1161

BATCH_RAW_INFO | 2,571,79 | 4,440,60 | 5,1786,1491 | 6,1701,1564 | 7,3112,2975 | 8,1123,1009 | 9,1181,1067 | 10,1043,938 | 11,769,706 | 12,1351,1288 | 13,1217,1161

BATCH_RAW_INFO | 2,572,79 | 4,441,60 | 5,1787,1491 | 6,1702,1564 | 7,3113,2975 | 8,1124,1009 | 9,1182,1067 | 10,1044,938 | 11,770,706 | 12,1352,1288 | 13,1218,1161

BATCH_RAW_INFO | 2,573,79 | 4,442,60 | 5,1788,1491 | 6,1703,1564 | 7,3114,2975 | 8,1125,1009 | 9,1183,1067 | 10,1045,938 | 11,771,706 | 12,1353,1288 | 13,1219,1161

BATCH_RAW_INFO | 2,574,79 | 4,443,60 | 5,1789,1491 | 6,1704,1564 | 7,3115,2975 | 8,1126,1009 | 9,1184,1067 | 10,1046,938 | 11,772,706 | 12,1354,1288 | 13,1220,1161

BATCH_RAW_INFO | 2,575,79 | 4,444,60 | 5,1790,1491 | 6,1705,1564 | 7,3116,2975 | 8,1127,1009 | 9,1185,1067 | 10,1047,938 | 11,773,706 | 12,1355,1288 | 13,1221,1161

BATCH_RAW_INFO | 14,3335,3334

BATCH_RAW_INFO | 2,576,79 | 4,445,60 | 5,1791,1491 | 6,1706,1564 | 7,3117,2975 | 8,1128,1009 | 9,1186,1067 | 10,1048,938 | 11,774,706 | 12,1356,1288 | 13,1222,1161 | 14,3336,3334

BATCH_RAW_INFO | 2,577,79 | 4,446,60 | 5,1792,1491 | 6,1707,1564 | 7,3118,2975 | 8,1129,1009 | 9,1187,1067 | 10,1049,938 | 11,775,706 | 12,1357,1288 | 13,1223,1161 | 14,3337,3334

BATCH_RAW_INFO | 2,578,79 | 4,447,60 | 5,1793,1491 | 6,1708,1564 | 7,3119,2975 | 8,1130,1009 | 9,1188,1067 | 10,1050,938 | 11,776,706 | 12,1358,1288 | 13,1224,1161 | 14,3338,3334

BATCH_RAW_INFO | 2,579,79 | 4,448,60 | 5,1794,1491 | 6,1709,1564 | 7,3120,2975 | 8,1131,1009 | 9,1189,1067 | 10,1051,938 | 11,777,706 | 12,1359,1288 | 13,1225,1161 | 14,3339,3334

BATCH_RAW_INFO | 2,580,79 | 4,449,60 | 5,1795,1491 | 6,1710,1564 | 7,3121,2975 | 8,1132,1009 | 9,1190,1067 | 10,1052,938 | 11,778,706 | 12,1360,1288 | 13,1226,1161 | 14,3340,3334

BATCH_RAW_INFO | 2,581,79 | 4,450,60 | 5,1796,1491 | 6,1711,1564 | 7,3122,2975 | 8,1133,1009 | 9,1191,1067 | 10,1053,938 | 11,779,706 | 12,1361,1288 | 13,1227,1161 | 14,3341,3334

BATCH_RAW_INFO | 2,582,79 | 4,451,60 | 5,1797,1491 | 6,1712,1564 | 7,3123,2975 | 8,1134,1009 | 9,1192,1067 | 10,1054,938 | 12,1362,1288 | 13,1228,1161 | 14,3342,3334

BATCH_RAW_INFO | 2,583,79 | 4,452,60 | 5,1798,1491 | 6,1713,1564 | 7,3124,2975 | 8,1135,1009 | 9,1193,1067 | 10,1055,938 | 12,1363,1288 | 13,1229,1161 | 14,3343,3334

BATCH_RAW_INFO | 2,584,79 | 4,453,60 | 5,1799,1491 | 6,1714,1564 | 7,3125,2975 | 8,1136,1009 | 9,1194,1067 | 10,1056,938 | 12,1364,1288 | 13,1230,1161 | 14,3344,3334

BATCH_RAW_INFO | 2,585,79 | 4,454,60 | 5,1800,1491 | 6,1715,1564 | 7,3126,2975 | 8,1137,1009 | 9,1195,1067 | 10,1057,938 | 12,1365,1288 | 13,1231,1161 | 14,3345,3334

BATCH_RAW_INFO | 2,586,79 | 4,455,60 | 5,1801,1491 | 6,1716,1564 | 7,3127,2975 | 8,1138,1009 | 9,1196,1067 | 10,1058,938 | 12,1366,1288 | 13,1232,1161 | 14,3346,3334

BATCH_RAW_INFO | 2,587,79 | 4,456,60 | 5,1802,1491 | 6,1717,1564 | 7,3128,2975 | 8,1139,1009 | 9,1197,1067 | 10,1059,938 | 12,1367,1288 | 13,1233,1161 | 14,3347,3334

BATCH_RAW_INFO | 2,588,79 | 4,457,60 | 5,1803,1491 | 6,1718,1564 | 7,3129,2975 | 8,1140,1009 | 9,1198,1067 | 10,1060,938 | 12,1368,1288 | 13,1234,1161 | 14,3348,3334

BATCH_RAW_INFO | 2,589,79 | 4,458,60 | 5,1804,1491 | 6,1719,1564 | 7,3130,2975 | 8,1141,1009 | 9,1199,1067 | 10,1061,938 | 12,1369,1288 | 13,1235,1161 | 14,3349,3334

BATCH_RAW_INFO | 2,590,79 | 4,459,60 | 5,1805,1491 | 6,1720,1564 | 7,3131,2975 | 8,1142,1009 | 9,1200,1067 | 10,1062,938 | 12,1370,1288 | 13,1236,1161 | 14,3350,3334

BATCH_RAW_INFO | 2,591,79 | 4,460,60 | 5,1806,1491 | 6,1721,1564 | 7,3132,2975 | 8,1143,1009 | 9,1201,1067 | 10,1063,938 | 12,1371,1288 | 13,1237,1161 | 14,3351,3334

BATCH_RAW_INFO | 2,592,79 | 4,461,60 | 5,1807,1491 | 6,1722,1564 | 7,3133,2975 | 8,1144,1009 | 9,1202,1067 | 10,1064,938 | 12,1372,1288 | 13,1238,1161 | 14,3352,3334

BATCH_RAW_INFO | 2,593,79 | 4,462,60 | 5,1808,1491 | 6,1723,1564 | 7,3134,2975 | 8,1145,1009 | 10,1065,938 | 12,1373,1288 | 13,1239,1161 | 14,3353,3334

BATCH_RAW_INFO | 2,594,79 | 4,463,60 | 5,1809,1491 | 6,1724,1564 | 7,3135,2975 | 8,1146,1009 | 10,1066,938 | 12,1374,1288 | 13,1240,1161 | 14,3354,3334

BATCH_RAW_INFO | 2,595,79 | 4,464,60 | 5,1810,1491 | 6,1725,1564 | 7,3136,2975 | 8,1147,1009 | 10,1067,938 | 12,1375,1288 | 13,1241,1161 | 14,3355,3334

BATCH_RAW_INFO | 2,596,79 | 4,465,60 | 5,1811,1491 | 6,1726,1564 | 7,3137,2975 | 8,1148,1009 | 10,1068,938 | 12,1376,1288 | 13,1242,1161 | 14,3356,3334

BATCH_RAW_INFO | 2,597,79 | 4,466,60 | 5,1812,1491 | 6,1727,1564 | 7,3138,2975 | 8,1149,1009 | 10,1069,938 | 12,1377,1288 | 13,1243,1161 | 14,3357,3334

BATCH_RAW_INFO | 2,598,79 | 4,467,60 | 5,1813,1491 | 6,1728,1564 | 7,3139,2975 | 8,1150,1009 | 10,1070,938 | 12,1378,1288 | 13,1244,1161 | 14,3358,3334

BATCH_RAW_INFO | 2,599,79 | 4,468,60 | 5,1814,1491 | 6,1729,1564 | 7,3140,2975 | 8,1151,1009 | 10,1071,938 | 12,1379,1288 | 13,1245,1161 | 14,3359,3334

BATCH_RAW_INFO | 2,600,79 | 4,469,60 | 5,1815,1491 | 6,1730,1564 | 7,3141,2975 | 8,1152,1009 | 10,1072,938 | 12,1380,1288 | 13,1246,1161 | 14,3360,3334

BATCH_RAW_INFO | 2,601,79 | 4,470,60 | 5,1816,1491 | 6,1731,1564 | 7,3142,2975 | 8,1153,1009 | 10,1073,938 | 12,1381,1288 | 13,1247,1161 | 14,3361,3334

BATCH_RAW_INFO | 2,602,79 | 4,471,60 | 5,1817,1491 | 6,1732,1564 | 7,3143,2975 | 8,1154,1009 | 10,1074,938 | 12,1382,1288 | 13,1248,1161 | 14,3362,3334

BATCH_RAW_INFO | 2,603,79 | 4,472,60 | 5,1818,1491 | 6,1733,1564 | 7,3144,2975 | 8,1155,1009 | 10,1075,938 | 12,1383,1288 | 13,1249,1161 | 14,3363,3334

BATCH_RAW_INFO | 2,604,79 | 4,473,60 | 5,1819,1491 | 6,1734,1564 | 7,3145,2975 | 8,1156,1009 | 10,1076,938 | 12,1384,1288 | 13,1250,1161 | 14,3364,3334

BATCH_RAW_INFO | 2,605,79 | 4,474,60 | 5,1820,1491 | 6,1735,1564 | 7,3146,2975 | 8,1157,1009 | 10,1077,938 | 12,1385,1288 | 13,1251,1161 | 14,3365,3334

BATCH_RAW_INFO | 2,606,79 | 4,475,60 | 5,1821,1491 | 6,1736,1564 | 7,3147,2975 | 8,1158,1009 | 10,1078,938 | 12,1386,1288 | 13,1252,1161 | 14,3366,3334

BATCH_RAW_INFO | 2,607,79 | 4,476,60 | 5,1822,1491 | 6,1737,1564 | 7,3148,2975 | 8,1159,1009 | 10,1079,938 | 12,1387,1288 | 13,1253,1161 | 14,3367,3334

BATCH_RAW_INFO | 2,608,79 | 4,477,60 | 5,1823,1491 | 6,1738,1564 | 7,3149,2975 | 8,1160,1009 | 10,1080,938 | 12,1388,1288 | 13,1254,1161 | 14,3368,3334

BATCH_RAW_INFO | 15,3312,3311

BATCH_RAW_INFO | 2,609,79 | 4,478,60 | 5,1824,1491 | 6,1739,1564 | 7,3150,2975 | 8,1161,1009 | 10,1081,938 | 12,1389,1288 | 13,1255,1161 | 14,3369,3334 | 15,3313,3311

BATCH_RAW_INFO | 16,3814,3813

BATCH_RAW_INFO | 2,610,79 | 4,479,60 | 5,1825,1491 | 6,1740,1564 | 7,3151,2975 | 8,1162,1009 | 10,1082,938 | 12,1390,1288 | 13,1256,1161 | 14,3370,3334 | 15,3314,3311 | 16,3815,3813

BATCH_RAW_INFO | 2,611,79 | 4,480,60 | 5,1826,1491 | 6,1741,1564 | 7,3152,2975 | 8,1163,1009 | 10,1083,938 | 12,1391,1288 | 13,1257,1161 | 14,3371,3334 | 15,3315,3311 | 16,3816,3813

BATCH_RAW_INFO | 2,612,79 | 4,481,60 | 5,1827,1491 | 6,1742,1564 | 7,3153,2975 | 8,1164,1009 | 10,1084,938 | 12,1392,1288 | 13,1258,1161 | 14,3372,3334 | 15,3316,3311 | 16,3817,3813

BATCH_RAW_INFO | 2,613,79 | 4,482,60 | 5,1828,1491 | 6,1743,1564 | 7,3154,2975 | 8,1165,1009 | 10,1085,938 | 12,1393,1288 | 13,1259,1161 | 14,3373,3334 | 15,3317,3311 | 16,3818,3813

BATCH_RAW_INFO | 2,614,79 | 4,483,60 | 5,1829,1491 | 6,1744,1564 | 7,3155,2975 | 8,1166,1009 | 10,1086,938 | 12,1394,1288 | 13,1260,1161 | 14,3374,3334 | 15,3318,3311 | 16,3819,3813

BATCH_RAW_INFO | 2,615,79 | 4,484,60 | 5,1830,1491 | 6,1745,1564 | 7,3156,2975 | 8,1167,1009 | 10,1087,938 | 12,1395,1288 | 13,1261,1161 | 14,3375,3334 | 15,3319,3311 | 16,3820,3813

BATCH_RAW_INFO | 2,616,79 | 4,485,60 | 5,1831,1491 | 6,1746,1564 | 7,3157,2975 | 8,1168,1009 | 10,1088,938 | 12,1396,1288 | 13,1262,1161 | 14,3376,3334 | 15,3320,3311 | 16,3821,3813

BATCH_RAW_INFO | 2,617,79 | 4,486,60 | 5,1832,1491 | 6,1747,1564 | 7,3158,2975 | 8,1169,1009 | 10,1089,938 | 12,1397,1288 | 13,1263,1161 | 14,3377,3334 | 15,3321,3311 | 16,3822,3813

BATCH_RAW_INFO | 2,618,79 | 4,487,60 | 5,1833,1491 | 6,1748,1564 | 7,3159,2975 | 8,1170,1009 | 10,1090,938 | 12,1398,1288 | 13,1264,1161 | 14,3378,3334 | 15,3322,3311 | 16,3823,3813

BATCH_RAW_INFO | 2,619,79 | 4,488,60 | 5,1834,1491 | 6,1749,1564 | 7,3160,2975 | 8,1171,1009 | 10,1091,938 | 12,1399,1288 | 13,1265,1161 | 14,3379,3334 | 15,3323,3311 | 16,3824,3813

BATCH_RAW_INFO | 2,620,79 | 4,489,60 | 5,1835,1491 | 6,1750,1564 | 7,3161,2975 | 8,1172,1009 | 10,1092,938 | 12,1400,1288 | 13,1266,1161 | 14,3380,3334 | 15,3324,3311 | 16,3825,3813

BATCH_RAW_INFO | 2,621,79 | 4,490,60 | 5,1836,1491 | 6,1751,1564 | 7,3162,2975 | 8,1173,1009 | 10,1093,938 | 12,1401,1288 | 13,1267,1161 | 14,3381,3334 | 15,3325,3311 | 16,3826,3813

BATCH_RAW_INFO | 2,622,79 | 4,491,60 | 5,1837,1491 | 6,1752,1564 | 7,3163,2975 | 8,1174,1009 | 10,1094,938 | 12,1402,1288 | 13,1268,1161 | 14,3382,3334 | 15,3326,3311 | 16,3827,3813

BATCH_RAW_INFO | 2,623,79 | 4,492,60 | 5,1838,1491 | 6,1753,1564 | 7,3164,2975 | 8,1175,1009 | 10,1095,938 | 12,1403,1288 | 13,1269,1161 | 14,3383,3334 | 15,3327,3311 | 16,3828,3813

BATCH_RAW_INFO | 2,624,79 | 4,493,60 | 5,1839,1491 | 6,1754,1564 | 7,3165,2975 | 8,1176,1009 | 10,1096,938 | 12,1404,1288 | 13,1270,1161 | 14,3384,3334 | 15,3328,3311 | 16,3829,3813

BATCH_RAW_INFO | 2,625,79 | 4,494,60 | 5,1840,1491 | 6,1755,1564 | 7,3166,2975 | 8,1177,1009 | 10,1097,938 | 12,1405,1288 | 13,1271,1161 | 14,3385,3334 | 15,3329,3311 | 16,3830,3813

BATCH_RAW_INFO | 2,626,79 | 4,495,60 | 5,1841,1491 | 6,1756,1564 | 7,3167,2975 | 8,1178,1009 | 10,1098,938 | 12,1406,1288 | 13,1272,1161 | 14,3386,3334 | 15,3330,3311 | 16,3831,3813

BATCH_RAW_INFO | 2,627,79 | 4,496,60 | 5,1842,1491 | 6,1757,1564 | 7,3168,2975 | 8,1179,1009 | 10,1099,938 | 12,1407,1288 | 13,1273,1161 | 14,3387,3334 | 15,3331,3311 | 16,3832,3813

BATCH_RAW_INFO | 2,628,79 | 4,497,60 | 5,1843,1491 | 6,1758,1564 | 7,3169,2975 | 8,1180,1009 | 10,1100,938 | 12,1408,1288 | 13,1274,1161 | 14,3388,3334 | 15,3332,3311 | 16,3833,3813

BATCH_RAW_INFO | 2,629,79 | 4,498,60 | 5,1844,1491 | 6,1759,1564 | 7,3170,2975 | 8,1181,1009 | 10,1101,938 | 12,1409,1288 | 13,1275,1161 | 14,3389,3334 | 15,3333,3311 | 16,3834,3813

BATCH_RAW_INFO | 2,630,79 | 4,499,60 | 5,1845,1491 | 6,1760,1564 | 7,3171,2975 | 8,1182,1009 | 10,1102,938 | 12,1410,1288 | 13,1276,1161 | 14,3390,3334 | 15,3334,3311 | 16,3835,3813

BATCH_RAW_INFO | 2,631,79 | 4,500,60 | 5,1846,1491 | 6,1761,1564 | 7,3172,2975 | 8,1183,1009 | 10,1103,938 | 12,1411,1288 | 13,1277,1161 | 14,3391,3334 | 15,3335,3311 | 16,3836,3813

BATCH_RAW_INFO | 2,632,79 | 4,501,60 | 5,1847,1491 | 6,1762,1564 | 7,3173,2975 | 8,1184,1009 | 10,1104,938 | 12,1412,1288 | 13,1278,1161 | 14,3392,3334 | 15,3336,3311 | 16,3837,3813

BATCH_RAW_INFO | 2,633,79 | 4,502,60 | 5,1848,1491 | 6,1763,1564 | 7,3174,2975 | 8,1185,1009 | 10,1105,938 | 12,1413,1288 | 13,1279,1161 | 14,3393,3334 | 15,3337,3311 | 16,3838,3813

BATCH_RAW_INFO | 2,634,79 | 4,503,60 | 5,1849,1491 | 6,1764,1564 | 7,3175,2975 | 8,1186,1009 | 10,1106,938 | 12,1414,1288 | 13,1280,1161 | 14,3394,3334 | 15,3338,3311 | 16,3839,3813

BATCH_RAW_INFO | 2,635,79 | 4,504,60 | 5,1850,1491 | 6,1765,1564 | 7,3176,2975 | 8,1187,1009 | 10,1107,938 | 12,1415,1288 | 13,1281,1161 | 14,3395,3334 | 15,3339,3311 | 16,3840,3813

BATCH_RAW_INFO | 2,636,79 | 4,505,60 | 5,1851,1491 | 6,1766,1564 | 7,3177,2975 | 8,1188,1009 | 10,1108,938 | 12,1416,1288 | 13,1282,1161 | 14,3396,3334 | 15,3340,3311 | 16,3841,3813

BATCH_RAW_INFO | 2,637,79 | 4,506,60 | 5,1852,1491 | 6,1767,1564 | 7,3178,2975 | 8,1189,1009 | 10,1109,938 | 12,1417,1288 | 13,1283,1161 | 14,3397,3334 | 15,3341,3311 | 16,3842,3813

BATCH_RAW_INFO | 2,638,79 | 4,507,60 | 5,1853,1491 | 6,1768,1564 | 7,3179,2975 | 8,1190,1009 | 10,1110,938 | 12,1418,1288 | 13,1284,1161 | 15,3342,3311 | 16,3843,3813

BATCH_RAW_INFO | 2,639,79 | 4,508,60 | 5,1854,1491 | 6,1769,1564 | 7,3180,2975 | 8,1191,1009 | 10,1111,938 | 12,1419,1288 | 13,1285,1161 | 15,3343,3311 | 16,3844,3813

BATCH_RAW_INFO | 2,640,79 | 4,509,60 | 5,1855,1491 | 6,1770,1564 | 7,3181,2975 | 8,1192,1009 | 10,1112,938 | 12,1420,1288 | 13,1286,1161 | 15,3344,3311 | 16,3845,3813

BATCH_RAW_INFO | 2,641,79 | 4,510,60 | 5,1856,1491 | 6,1771,1564 | 7,3182,2975 | 8,1193,1009 | 10,1113,938 | 12,1421,1288 | 13,1287,1161 | 15,3345,3311 | 16,3846,3813

BATCH_RAW_INFO | 2,642,79 | 4,511,60 | 5,1857,1491 | 6,1772,1564 | 7,3183,2975 | 8,1194,1009 | 10,1114,938 | 12,1422,1288 | 13,1288,1161 | 15,3346,3311 | 16,3847,3813

BATCH_RAW_INFO | 2,643,79 | 4,512,60 | 5,1858,1491 | 6,1773,1564 | 7,3184,2975 | 8,1195,1009 | 10,1115,938 | 12,1423,1288 | 13,1289,1161 | 15,3347,3311 | 16,3848,3813

BATCH_RAW_INFO | 17,2861,2860

BATCH_RAW_INFO | 2,644,79 | 4,513,60 | 5,1859,1491 | 6,1774,1564 | 7,3185,2975 | 8,1196,1009 | 10,1116,938 | 12,1424,1288 | 13,1290,1161 | 15,3348,3311 | 16,3849,3813 | 17,2862,2860

BATCH_RAW_INFO | 2,645,79 | 4,514,60 | 5,1860,1491 | 6,1775,1564 | 7,3186,2975 | 8,1197,1009 | 10,1117,938 | 12,1425,1288 | 13,1291,1161 | 15,3349,3311 | 16,3850,3813 | 17,2863,2860

BATCH_RAW_INFO | 2,646,79 | 4,515,60 | 5,1861,1491 | 6,1776,1564 | 7,3187,2975 | 8,1198,1009 | 10,1118,938 | 12,1426,1288 | 13,1292,1161 | 15,3350,3311 | 16,3851,3813 | 17,2864,2860

BATCH_RAW_INFO | 2,647,79 | 4,516,60 | 5,1862,1491 | 6,1777,1564 | 7,3188,2975 | 8,1199,1009 | 10,1119,938 | 12,1427,1288 | 13,1293,1161 | 15,3351,3311 | 16,3852,3813 | 17,2865,2860

BATCH_RAW_INFO | 2,648,79 | 4,517,60 | 5,1863,1491 | 6,1778,1564 | 7,3189,2975 | 8,1200,1009 | 10,1120,938 | 12,1428,1288 | 13,1294,1161 | 15,3352,3311 | 16,3853,3813 | 17,2866,2860

BATCH_RAW_INFO | 2,649,79 | 4,518,60 | 5,1864,1491 | 6,1779,1564 | 7,3190,2975 | 8,1201,1009 | 10,1121,938 | 12,1429,1288 | 13,1295,1161 | 15,3353,3311 | 16,3854,3813 | 17,2867,2860

BATCH_RAW_INFO | 2,650,79 | 4,519,60 | 5,1865,1491 | 6,1780,1564 | 7,3191,2975 | 8,1202,1009 | 10,1122,938 | 12,1430,1288 | 13,1296,1161 | 15,3354,3311 | 16,3855,3813 | 17,2868,2860

BATCH_RAW_INFO | 2,651,79 | 4,520,60 | 5,1866,1491 | 6,1781,1564 | 7,3192,2975 | 8,1203,1009 | 10,1123,938 | 12,1431,1288 | 13,1297,1161 | 15,3355,3311 | 16,3856,3813 | 17,2869,2860

BATCH_RAW_INFO | 2,652,79 | 4,521,60 | 5,1867,1491 | 6,1782,1564 | 7,3193,2975 | 8,1204,1009 | 10,1124,938 | 12,1432,1288 | 13,1298,1161 | 15,3356,3311 | 16,3857,3813 | 17,2870,2860

BATCH_RAW_INFO | 2,653,79 | 4,522,60 | 5,1868,1491 | 6,1783,1564 | 7,3194,2975 | 8,1205,1009 | 10,1125,938 | 12,1433,1288 | 13,1299,1161 | 15,3357,3311 | 16,3858,3813 | 17,2871,2860

BATCH_RAW_INFO | 2,654,79 | 4,523,60 | 5,1869,1491 | 6,1784,1564 | 7,3195,2975 | 8,1206,1009 | 10,1126,938 | 12,1434,1288 | 13,1300,1161 | 15,3358,3311 | 16,3859,3813 | 17,2872,2860

BATCH_RAW_INFO | 2,655,79 | 4,524,60 | 5,1870,1491 | 6,1785,1564 | 7,3196,2975 | 8,1207,1009 | 10,1127,938 | 12,1435,1288 | 13,1301,1161 | 15,3359,3311 | 16,3860,3813 | 17,2873,2860

BATCH_RAW_INFO | 2,656,79 | 4,525,60 | 5,1871,1491 | 6,1786,1564 | 7,3197,2975 | 8,1208,1009 | 10,1128,938 | 12,1436,1288 | 13,1302,1161 | 15,3360,3311 | 16,3861,3813 | 17,2874,2860

BATCH_RAW_INFO | 2,657,79 | 4,526,60 | 5,1872,1491 | 6,1787,1564 | 7,3198,2975 | 8,1209,1009 | 10,1129,938 | 12,1437,1288 | 13,1303,1161 | 15,3361,3311 | 16,3862,3813 | 17,2875,2860

BATCH_RAW_INFO | 2,658,79 | 4,527,60 | 5,1873,1491 | 6,1788,1564 | 7,3199,2975 | 8,1210,1009 | 10,1130,938 | 12,1438,1288 | 13,1304,1161 | 15,3362,3311 | 16,3863,3813 | 17,2876,2860

BATCH_RAW_INFO | 2,659,79 | 4,528,60 | 5,1874,1491 | 6,1789,1564 | 7,3200,2975 | 8,1211,1009 | 10,1131,938 | 12,1439,1288 | 13,1305,1161 | 15,3363,3311 | 16,3864,3813 | 17,2877,2860

BATCH_RAW_INFO | 2,660,79 | 4,529,60 | 5,1875,1491 | 6,1790,1564 | 7,3201,2975 | 8,1212,1009 | 12,1440,1288 | 13,1306,1161 | 15,3364,3311 | 16,3865,3813 | 17,2878,2860

BATCH_RAW_INFO | 2,661,79 | 4,530,60 | 5,1876,1491 | 6,1791,1564 | 7,3202,2975 | 8,1213,1009 | 12,1441,1288 | 13,1307,1161 | 15,3365,3311 | 16,3866,3813 | 17,2879,2860

BATCH_RAW_INFO | 2,662,79 | 4,531,60 | 5,1877,1491 | 6,1792,1564 | 7,3203,2975 | 8,1214,1009 | 12,1442,1288 | 13,1308,1161 | 15,3366,3311 | 16,3867,3813 | 17,2880,2860

BATCH_RAW_INFO | 2,663,79 | 4,532,60 | 5,1878,1491 | 6,1793,1564 | 7,3204,2975 | 8,1215,1009 | 12,1443,1288 | 13,1309,1161 | 15,3367,3311 | 16,3868,3813 | 17,2881,2860

BATCH_RAW_INFO | 2,664,79 | 4,533,60 | 5,1879,1491 | 6,1794,1564 | 7,3205,2975 | 8,1216,1009 | 12,1444,1288 | 13,1310,1161 | 15,3368,3311 | 16,3869,3813 | 17,2882,2860

BATCH_RAW_INFO | 2,665,79 | 4,534,60 | 5,1880,1491 | 6,1795,1564 | 7,3206,2975 | 8,1217,1009 | 12,1445,1288 | 13,1311,1161 | 15,3369,3311 | 16,3870,3813 | 17,2883,2860

BATCH_RAW_INFO | 2,666,79 | 4,535,60 | 5,1881,1491 | 6,1796,1564 | 7,3207,2975 | 8,1218,1009 | 12,1446,1288 | 13,1312,1161 | 15,3370,3311 | 16,3871,3813 | 17,2884,2860

BATCH_RAW_INFO | 2,667,79 | 4,536,60 | 5,1882,1491 | 6,1797,1564 | 7,3208,2975 | 8,1219,1009 | 12,1447,1288 | 13,1313,1161 | 15,3371,3311 | 16,3872,3813 | 17,2885,2860

BATCH_RAW_INFO | 2,668,79 | 4,537,60 | 5,1883,1491 | 6,1798,1564 | 7,3209,2975 | 8,1220,1009 | 12,1448,1288 | 13,1314,1161 | 15,3372,3311 | 16,3873,3813 | 17,2886,2860

BATCH_RAW_INFO | 2,669,79 | 4,538,60 | 5,1884,1491 | 6,1799,1564 | 7,3210,2975 | 8,1221,1009 | 12,1449,1288 | 13,1315,1161 | 15,3373,3311 | 16,3874,3813 | 17,2887,2860

BATCH_RAW_INFO | 2,670,79 | 4,539,60 | 5,1885,1491 | 6,1800,1564 | 7,3211,2975 | 8,1222,1009 | 12,1450,1288 | 13,1316,1161 | 15,3374,3311 | 16,3875,3813 | 17,2888,2860

BATCH_RAW_INFO | 2,671,79 | 4,540,60 | 5,1886,1491 | 6,1801,1564 | 7,3212,2975 | 8,1223,1009 | 12,1451,1288 | 13,1317,1161 | 15,3375,3311 | 16,3876,3813 | 17,2889,2860

BATCH_RAW_INFO | 2,672,79 | 4,541,60 | 5,1887,1491 | 6,1802,1564 | 7,3213,2975 | 8,1224,1009 | 12,1452,1288 | 13,1318,1161 | 15,3376,3311 | 16,3877,3813 | 17,2890,2860

BATCH_RAW_INFO | 2,673,79 | 4,542,60 | 5,1888,1491 | 6,1803,1564 | 7,3214,2975 | 8,1225,1009 | 12,1453,1288 | 13,1319,1161 | 15,3377,3311 | 16,3878,3813 | 17,2891,2860

BATCH_RAW_INFO | 2,674,79 | 4,543,60 | 5,1889,1491 | 6,1804,1564 | 7,3215,2975 | 8,1226,1009 | 12,1454,1288 | 13,1320,1161 | 15,3378,3311 | 16,3879,3813 | 17,2892,2860

BATCH_RAW_INFO | 2,675,79 | 4,544,60 | 5,1890,1491 | 6,1805,1564 | 7,3216,2975 | 8,1227,1009 | 12,1455,1288 | 13,1321,1161 | 15,3379,3311 | 16,3880,3813 | 17,2893,2860

BATCH_RAW_INFO | 2,676,79 | 4,545,60 | 5,1891,1491 | 6,1806,1564 | 7,3217,2975 | 8,1228,1009 | 12,1456,1288 | 13,1322,1161 | 15,3380,3311 | 16,3881,3813 | 17,2894,2860

BATCH_RAW_INFO | 2,677,79 | 4,546,60 | 5,1892,1491 | 6,1807,1564 | 7,3218,2975 | 8,1229,1009 | 12,1457,1288 | 13,1323,1161 | 15,3381,3311 | 16,3882,3813 | 17,2895,2860

BATCH_RAW_INFO | 2,678,79 | 4,547,60 | 5,1893,1491 | 6,1808,1564 | 7,3219,2975 | 8,1230,1009 | 12,1458,1288 | 13,1324,1161 | 15,3382,3311 | 16,3883,3813 | 17,2896,2860

BATCH_RAW_INFO | 2,679,79 | 4,548,60 | 5,1894,1491 | 6,1809,1564 | 7,3220,2975 | 8,1231,1009 | 12,1459,1288 | 13,1325,1161 | 15,3383,3311 | 16,3884,3813 | 17,2897,2860

BATCH_RAW_INFO | 2,680,79 | 4,549,60 | 5,1895,1491 | 6,1810,1564 | 7,3221,2975 | 8,1232,1009 | 12,1460,1288 | 13,1326,1161 | 15,3384,3311 | 16,3885,3813 | 17,2898,2860

BATCH_RAW_INFO | 2,681,79 | 4,550,60 | 5,1896,1491 | 6,1811,1564 | 7,3222,2975 | 8,1233,1009 | 12,1461,1288 | 13,1327,1161 | 15,3385,3311 | 16,3886,3813 | 17,2899,2860

BATCH_RAW_INFO | 2,682,79 | 4,551,60 | 5,1897,1491 | 6,1812,1564 | 7,3223,2975 | 8,1234,1009 | 12,1462,1288 | 13,1328,1161 | 15,3386,3311 | 16,3887,3813 | 17,2900,2860

BATCH_RAW_INFO | 2,683,79 | 4,552,60 | 5,1898,1491 | 6,1813,1564 | 7,3224,2975 | 8,1235,1009 | 12,1463,1288 | 13,1329,1161 | 15,3387,3311 | 16,3888,3813 | 17,2901,2860

BATCH_RAW_INFO | 2,684,79 | 4,553,60 | 5,1899,1491 | 6,1814,1564 | 7,3225,2975 | 8,1236,1009 | 12,1464,1288 | 13,1330,1161 | 15,3388,3311 | 16,3889,3813 | 17,2902,2860

BATCH_RAW_INFO | 2,685,79 | 4,554,60 | 5,1900,1491 | 6,1815,1564 | 7,3226,2975 | 8,1237,1009 | 12,1465,1288 | 13,1331,1161 | 15,3389,3311 | 16,3890,3813 | 17,2903,2860

BATCH_RAW_INFO | 2,686,79 | 4,555,60 | 5,1901,1491 | 6,1816,1564 | 7,3227,2975 | 8,1238,1009 | 12,1466,1288 | 13,1332,1161 | 15,3390,3311 | 16,3891,3813 | 17,2904,2860

BATCH_RAW_INFO | 2,687,79 | 4,556,60 | 5,1902,1491 | 6,1817,1564 | 7,3228,2975 | 8,1239,1009 | 12,1467,1288 | 13,1333,1161 | 15,3391,3311 | 16,3892,3813 | 17,2905,2860

BATCH_RAW_INFO | 2,688,79 | 4,557,60 | 5,1903,1491 | 6,1818,1564 | 7,3229,2975 | 8,1240,1009 | 12,1468,1288 | 13,1334,1161 | 15,3392,3311 | 16,3893,3813 | 17,2906,2860

BATCH_RAW_INFO | 2,689,79 | 4,558,60 | 5,1904,1491 | 6,1819,1564 | 7,3230,2975 | 8,1241,1009 | 12,1469,1288 | 13,1335,1161 | 15,3393,3311 | 16,3894,3813 | 17,2907,2860

BATCH_RAW_INFO | 2,690,79 | 4,559,60 | 5,1905,1491 | 6,1820,1564 | 7,3231,2975 | 8,1242,1009 | 12,1470,1288 | 13,1336,1161 | 15,3394,3311 | 16,3895,3813 | 17,2908,2860

BATCH_RAW_INFO | 2,691,79 | 4,560,60 | 5,1906,1491 | 6,1821,1564 | 7,3232,2975 | 8,1243,1009 | 12,1471,1288 | 13,1337,1161 | 15,3395,3311 | 16,3896,3813 | 17,2909,2860

BATCH_RAW_INFO | 2,692,79 | 4,561,60 | 5,1907,1491 | 6,1822,1564 | 7,3233,2975 | 8,1244,1009 | 12,1472,1288 | 13,1338,1161 | 15,3396,3311 | 16,3897,3813 | 17,2910,2860

BATCH_RAW_INFO | 2,693,79 | 4,562,60 | 5,1908,1491 | 6,1823,1564 | 7,3234,2975 | 8,1245,1009 | 12,1473,1288 | 13,1339,1161 | 15,3397,3311 | 16,3898,3813 | 17,2911,2860

BATCH_RAW_INFO | 2,694,79 | 4,563,60 | 5,1909,1491 | 6,1824,1564 | 7,3235,2975 | 8,1246,1009 | 12,1474,1288 | 13,1340,1161 | 15,3398,3311 | 16,3899,3813 | 17,2912,2860

BATCH_RAW_INFO | 2,695,79 | 4,564,60 | 5,1910,1491 | 6,1825,1564 | 7,3236,2975 | 8,1247,1009 | 12,1475,1288 | 13,1341,1161 | 15,3399,3311 | 16,3900,3813 | 17,2913,2860

BATCH_RAW_INFO | 2,696,79 | 4,565,60 | 5,1911,1491 | 6,1826,1564 | 7,3237,2975 | 8,1248,1009 | 12,1476,1288 | 13,1342,1161 | 15,3400,3311 | 16,3901,3813 | 17,2914,2860

BATCH_RAW_INFO | 2,697,79 | 4,566,60 | 5,1912,1491 | 6,1827,1564 | 7,3238,2975 | 8,1249,1009 | 12,1477,1288 | 13,1343,1161 | 15,3401,3311 | 16,3902,3813 | 17,2915,2860

BATCH_RAW_INFO | 2,698,79 | 4,567,60 | 5,1913,1491 | 6,1828,1564 | 7,3239,2975 | 8,1250,1009 | 12,1478,1288 | 13,1344,1161 | 15,3402,3311 | 16,3903,3813 | 17,2916,2860

BATCH_RAW_INFO | 2,699,79 | 4,568,60 | 5,1914,1491 | 6,1829,1564 | 7,3240,2975 | 8,1251,1009 | 12,1479,1288 | 13,1345,1161 | 15,3403,3311 | 16,3904,3813 | 17,2917,2860

BATCH_RAW_INFO | 2,700,79 | 4,569,60 | 5,1915,1491 | 6,1830,1564 | 7,3241,2975 | 8,1252,1009 | 12,1480,1288 | 13,1346,1161 | 15,3404,3311 | 16,3905,3813 | 17,2918,2860

BATCH_RAW_INFO | 2,701,79 | 4,570,60 | 5,1916,1491 | 6,1831,1564 | 7,3242,2975 | 8,1253,1009 | 12,1481,1288 | 13,1347,1161 | 15,3405,3311 | 16,3906,3813 | 17,2919,2860

BATCH_RAW_INFO | 2,702,79 | 4,571,60 | 5,1917,1491 | 6,1832,1564 | 7,3243,2975 | 8,1254,1009 | 12,1482,1288 | 13,1348,1161 | 15,3406,3311 | 16,3907,3813 | 17,2920,2860

BATCH_RAW_INFO | 2,703,79 | 4,572,60 | 5,1918,1491 | 6,1833,1564 | 7,3244,2975 | 8,1255,1009 | 12,1483,1288 | 13,1349,1161 | 15,3407,3311 | 16,3908,3813 | 17,2921,2860

BATCH_RAW_INFO | 2,704,79 | 4,573,60 | 5,1919,1491 | 6,1834,1564 | 7,3245,2975 | 8,1256,1009 | 12,1484,1288 | 13,1350,1161 | 15,3408,3311 | 16,3909,3813 | 17,2922,2860

BATCH_RAW_INFO | 2,705,79 | 4,574,60 | 5,1920,1491 | 6,1835,1564 | 7,3246,2975 | 8,1257,1009 | 12,1485,1288 | 13,1351,1161 | 15,3409,3311 | 16,3910,3813 | 17,2923,2860

BATCH_RAW_INFO | 2,706,79 | 4,575,60 | 5,1921,1491 | 6,1836,1564 | 7,3247,2975 | 8,1258,1009 | 12,1486,1288 | 13,1352,1161 | 15,3410,3311 | 16,3911,3813 | 17,2924,2860

BATCH_RAW_INFO | 2,707,79 | 4,576,60 | 5,1922,1491 | 6,1837,1564 | 7,3248,2975 | 8,1259,1009 | 12,1487,1288 | 13,1353,1161 | 15,3411,3311 | 16,3912,3813 | 17,2925,2860

BATCH_RAW_INFO | 2,708,79 | 4,577,60 | 5,1923,1491 | 6,1838,1564 | 7,3249,2975 | 8,1260,1009 | 12,1488,1288 | 13,1354,1161 | 15,3412,3311 | 16,3913,3813 | 17,2926,2860

BATCH_RAW_INFO | 2,709,79 | 4,578,60 | 5,1924,1491 | 6,1839,1564 | 7,3250,2975 | 8,1261,1009 | 12,1489,1288 | 13,1355,1161 | 15,3413,3311 | 16,3914,3813 | 17,2927,2860

BATCH_RAW_INFO | 2,710,79 | 4,579,60 | 5,1925,1491 | 6,1840,1564 | 7,3251,2975 | 8,1262,1009 | 12,1490,1288 | 13,1356,1161 | 15,3414,3311 | 16,3915,3813 | 17,2928,2860

BATCH_RAW_INFO | 2,711,79 | 4,580,60 | 5,1926,1491 | 6,1841,1564 | 7,3252,2975 | 8,1263,1009 | 12,1491,1288 | 13,1357,1161 | 15,3415,3311 | 16,3916,3813 | 17,2929,2860

BATCH_RAW_INFO | 2,712,79 | 4,581,60 | 5,1927,1491 | 6,1842,1564 | 7,3253,2975 | 8,1264,1009 | 12,1492,1288 | 13,1358,1161 | 15,3416,3311 | 16,3917,3813 | 17,2930,2860

BATCH_RAW_INFO | 2,713,79 | 4,582,60 | 5,1928,1491 | 6,1843,1564 | 7,3254,2975 | 8,1265,1009 | 12,1493,1288 | 13,1359,1161 | 15,3417,3311 | 16,3918,3813 | 17,2931,2860

BATCH_RAW_INFO | 2,714,79 | 4,583,60 | 5,1929,1491 | 6,1844,1564 | 7,3255,2975 | 8,1266,1009 | 12,1494,1288 | 13,1360,1161 | 15,3418,3311 | 16,3919,3813 | 17,2932,2860

BATCH_RAW_INFO | 2,715,79 | 4,584,60 | 5,1930,1491 | 6,1845,1564 | 7,3256,2975 | 8,1267,1009 | 12,1495,1288 | 13,1361,1161 | 15,3419,3311 | 16,3920,3813 | 17,2933,2860

BATCH_RAW_INFO | 2,716,79 | 4,585,60 | 5,1931,1491 | 6,1846,1564 | 7,3257,2975 | 8,1268,1009 | 12,1496,1288 | 13,1362,1161 | 15,3420,3311 | 16,3921,3813 | 17,2934,2860

BATCH_RAW_INFO | 2,717,79 | 4,586,60 | 5,1932,1491 | 6,1847,1564 | 7,3258,2975 | 8,1269,1009 | 12,1497,1288 | 13,1363,1161 | 15,3421,3311 | 16,3922,3813 | 17,2935,2860

BATCH_RAW_INFO | 2,718,79 | 4,587,60 | 5,1933,1491 | 6,1848,1564 | 7,3259,2975 | 8,1270,1009 | 12,1498,1288 | 13,1364,1161 | 15,3422,3311 | 16,3923,3813 | 17,2936,2860

BATCH_RAW_INFO | 2,719,79 | 4,588,60 | 5,1934,1491 | 6,1849,1564 | 7,3260,2975 | 8,1271,1009 | 12,1499,1288 | 13,1365,1161 | 15,3423,3311 | 16,3924,3813 | 17,2937,2860

BATCH_RAW_INFO | 18,974,973

BATCH_RAW_INFO | 19,1716,1715

BATCH_RAW_INFO | 2,720,79 | 4,589,60 | 5,1935,1491 | 6,1850,1564 | 7,3261,2975 | 8,1272,1009 | 12,1500,1288 | 13,1366,1161 | 15,3424,3311 | 16,3925,3813 | 17,2938,2860 | 18,975,973 | 19,1717,1715

BATCH_RAW_INFO | 2,721,79 | 4,590,60 | 5,1936,1491 | 6,1851,1564 | 7,3262,2975 | 8,1273,1009 | 12,1501,1288 | 13,1367,1161 | 15,3425,3311 | 16,3926,3813 | 17,2939,2860 | 18,976,973 | 19,1718,1715

BATCH_RAW_INFO | 2,722,79 | 4,591,60 | 5,1937,1491 | 6,1852,1564 | 7,3263,2975 | 8,1274,1009 | 12,1502,1288 | 13,1368,1161 | 15,3426,3311 | 16,3927,3813 | 17,2940,2860 | 18,977,973 | 19,1719,1715

BATCH_RAW_INFO | 2,723,79 | 4,592,60 | 5,1938,1491 | 6,1853,1564 | 7,3264,2975 | 8,1275,1009 | 12,1503,1288 | 13,1369,1161 | 15,3427,3311 | 16,3928,3813 | 17,2941,2860 | 18,978,973 | 19,1720,1715

BATCH_RAW_INFO | 2,724,79 | 4,593,60 | 5,1939,1491 | 6,1854,1564 | 7,3265,2975 | 8,1276,1009 | 12,1504,1288 | 13,1370,1161 | 15,3428,3311 | 16,3929,3813 | 17,2942,2860 | 18,979,973 | 19,1721,1715

BATCH_RAW_INFO | 2,725,79 | 4,594,60 | 5,1940,1491 | 6,1855,1564 | 7,3266,2975 | 8,1277,1009 | 12,1505,1288 | 13,1371,1161 | 15,3429,3311 | 16,3930,3813 | 17,2943,2860 | 18,980,973 | 19,1722,1715

BATCH_RAW_INFO | 2,726,79 | 4,595,60 | 5,1941,1491 | 6,1856,1564 | 7,3267,2975 | 8,1278,1009 | 12,1506,1288 | 13,1372,1161 | 15,3430,3311 | 16,3931,3813 | 17,2944,2860 | 18,981,973 | 19,1723,1715

BATCH_RAW_INFO | 2,727,79 | 4,596,60 | 5,1942,1491 | 6,1857,1564 | 7,3268,2975 | 8,1279,1009 | 12,1507,1288 | 13,1373,1161 | 15,3431,3311 | 16,3932,3813 | 17,2945,2860 | 18,982,973 | 19,1724,1715

BATCH_RAW_INFO | 2,728,79 | 4,597,60 | 5,1943,1491 | 6,1858,1564 | 7,3269,2975 | 8,1280,1009 | 12,1508,1288 | 13,1374,1161 | 15,3432,3311 | 16,3933,3813 | 17,2946,2860 | 18,983,973 | 19,1725,1715

BATCH_RAW_INFO | 2,729,79 | 4,598,60 | 5,1944,1491 | 6,1859,1564 | 7,3270,2975 | 8,1281,1009 | 12,1509,1288 | 13,1375,1161 | 15,3433,3311 | 16,3934,3813 | 17,2947,2860 | 18,984,973 | 19,1726,1715

BATCH_RAW_INFO | 2,730,79 | 4,599,60 | 5,1945,1491 | 6,1860,1564 | 7,3271,2975 | 8,1282,1009 | 12,1510,1288 | 13,1376,1161 | 15,3434,3311 | 16,3935,3813 | 17,2948,2860 | 18,985,973 | 19,1727,1715

BATCH_RAW_INFO | 2,731,79 | 4,600,60 | 5,1946,1491 | 6,1861,1564 | 7,3272,2975 | 8,1283,1009 | 12,1511,1288 | 13,1377,1161 | 15,3435,3311 | 16,3936,3813 | 17,2949,2860 | 18,986,973 | 19,1728,1715

BATCH_RAW_INFO | 2,732,79 | 4,601,60 | 5,1947,1491 | 6,1862,1564 | 7,3273,2975 | 8,1284,1009 | 12,1512,1288 | 13,1378,1161 | 15,3436,3311 | 16,3937,3813 | 17,2950,2860 | 18,987,973 | 19,1729,1715

BATCH_RAW_INFO | 2,733,79 | 4,602,60 | 5,1948,1491 | 6,1863,1564 | 7,3274,2975 | 8,1285,1009 | 12,1513,1288 | 13,1379,1161 | 15,3437,3311 | 16,3938,3813 | 17,2951,2860 | 18,988,973 | 19,1730,1715

BATCH_RAW_INFO | 2,734,79 | 4,603,60 | 5,1949,1491 | 6,1864,1564 | 7,3275,2975 | 8,1286,1009 | 12,1514,1288 | 13,1380,1161 | 15,3438,3311 | 16,3939,3813 | 17,2952,2860 | 18,989,973 | 19,1731,1715

BATCH_RAW_INFO | 2,735,79 | 4,604,60 | 5,1950,1491 | 6,1865,1564 | 7,3276,2975 | 8,1287,1009 | 12,1515,1288 | 13,1381,1161 | 15,3439,3311 | 16,3940,3813 | 17,2953,2860 | 18,990,973 | 19,1732,1715

BATCH_RAW_INFO | 2,736,79 | 4,605,60 | 5,1951,1491 | 6,1866,1564 | 7,3277,2975 | 8,1288,1009 | 12,1516,1288 | 13,1382,1161 | 15,3440,3311 | 16,3941,3813 | 17,2954,2860 | 18,991,973 | 19,1733,1715

BATCH_RAW_INFO | 2,737,79 | 4,606,60 | 5,1952,1491 | 6,1867,1564 | 7,3278,2975 | 8,1289,1009 | 12,1517,1288 | 13,1383,1161 | 15,3441,3311 | 16,3942,3813 | 17,2955,2860 | 18,992,973 | 19,1734,1715

BATCH_RAW_INFO | 2,738,79 | 4,607,60 | 5,1953,1491 | 6,1868,1564 | 7,3279,2975 | 8,1290,1009 | 12,1518,1288 | 13,1384,1161 | 15,3442,3311 | 16,3943,3813 | 17,2956,2860 | 18,993,973 | 19,1735,1715

BATCH_RAW_INFO | 2,739,79 | 4,608,60 | 5,1954,1491 | 6,1869,1564 | 7,3280,2975 | 8,1291,1009 | 12,1519,1288 | 13,1385,1161 | 15,3443,3311 | 16,3944,3813 | 17,2957,2860 | 18,994,973 | 19,1736,1715

BATCH_RAW_INFO | 2,740,79 | 4,609,60 | 5,1955,1491 | 6,1870,1564 | 7,3281,2975 | 8,1292,1009 | 12,1520,1288 | 13,1386,1161 | 15,3444,3311 | 16,3945,3813 | 17,2958,2860 | 18,995,973 | 19,1737,1715

BATCH_RAW_INFO | 2,741,79 | 4,610,60 | 5,1956,1491 | 6,1871,1564 | 7,3282,2975 | 8,1293,1009 | 12,1521,1288 | 13,1387,1161 | 15,3445,3311 | 16,3946,3813 | 17,2959,2860 | 18,996,973 | 19,1738,1715

BATCH_RAW_INFO | 2,742,79 | 4,611,60 | 5,1957,1491 | 6,1872,1564 | 7,3283,2975 | 8,1294,1009 | 12,1522,1288 | 13,1388,1161 | 15,3446,3311 | 16,3947,3813 | 17,2960,2860 | 18,997,973 | 19,1739,1715

BATCH_RAW_INFO | 2,743,79 | 4,612,60 | 5,1958,1491 | 6,1873,1564 | 7,3284,2975 | 8,1295,1009 | 12,1523,1288 | 13,1389,1161 | 15,3447,3311 | 16,3948,3813 | 17,2961,2860 | 18,998,973 | 19,1740,1715

BATCH_RAW_INFO | 2,744,79 | 4,613,60 | 5,1959,1491 | 6,1874,1564 | 7,3285,2975 | 8,1296,1009 | 12,1524,1288 | 13,1390,1161 | 15,3448,3311 | 16,3949,3813 | 17,2962,2860 | 18,999,973 | 19,1741,1715

BATCH_RAW_INFO | 2,745,79 | 4,614,60 | 5,1960,1491 | 6,1875,1564 | 7,3286,2975 | 8,1297,1009 | 12,1525,1288 | 13,1391,1161 | 15,3449,3311 | 16,3950,3813 | 17,2963,2860 | 18,1000,973 | 19,1742,1715

BATCH_RAW_INFO | 2,746,79 | 4,615,60 | 5,1961,1491 | 6,1876,1564 | 7,3287,2975 | 8,1298,1009 | 12,1526,1288 | 13,1392,1161 | 15,3450,3311 | 16,3951,3813 | 17,2964,2860 | 18,1001,973 | 19,1743,1715

BATCH_RAW_INFO | 2,747,79 | 4,616,60 | 5,1962,1491 | 6,1877,1564 | 7,3288,2975 | 8,1299,1009 | 12,1527,1288 | 13,1393,1161 | 15,3451,3311 | 16,3952,3813 | 17,2965,2860 | 18,1002,973 | 19,1744,1715

BATCH_RAW_INFO | 2,748,79 | 4,617,60 | 5,1963,1491 | 6,1878,1564 | 7,3289,2975 | 8,1300,1009 | 12,1528,1288 | 13,1394,1161 | 15,3452,3311 | 16,3953,3813 | 17,2966,2860 | 18,1003,973 | 19,1745,1715

BATCH_RAW_INFO | 2,749,79 | 4,618,60 | 5,1964,1491 | 6,1879,1564 | 7,3290,2975 | 8,1301,1009 | 12,1529,1288 | 13,1395,1161 | 15,3453,3311 | 16,3954,3813 | 17,2967,2860 | 18,1004,973 | 19,1746,1715

BATCH_RAW_INFO | 2,750,79 | 4,619,60 | 5,1965,1491 | 6,1880,1564 | 7,3291,2975 | 8,1302,1009 | 12,1530,1288 | 13,1396,1161 | 15,3454,3311 | 16,3955,3813 | 17,2968,2860 | 18,1005,973 | 19,1747,1715

BATCH_RAW_INFO | 2,751,79 | 4,620,60 | 5,1966,1491 | 6,1881,1564 | 7,3292,2975 | 8,1303,1009 | 12,1531,1288 | 13,1397,1161 | 15,3455,3311 | 16,3956,3813 | 17,2969,2860 | 18,1006,973 | 19,1748,1715

BATCH_RAW_INFO | 2,752,79 | 4,621,60 | 5,1967,1491 | 6,1882,1564 | 7,3293,2975 | 8,1304,1009 | 12,1532,1288 | 13,1398,1161 | 15,3456,3311 | 16,3957,3813 | 17,2970,2860 | 18,1007,973 | 19,1749,1715

BATCH_RAW_INFO | 2,753,79 | 4,622,60 | 5,1968,1491 | 6,1883,1564 | 7,3294,2975 | 8,1305,1009 | 12,1533,1288 | 13,1399,1161 | 15,3457,3311 | 16,3958,3813 | 17,2971,2860 | 18,1008,973 | 19,1750,1715

BATCH_RAW_INFO | 2,754,79 | 4,623,60 | 5,1969,1491 | 6,1884,1564 | 8,1306,1009 | 12,1534,1288 | 13,1400,1161 | 15,3458,3311 | 16,3959,3813 | 17,2972,2860 | 18,1009,973 | 19,1751,1715

BATCH_RAW_INFO | 2,755,79 | 4,624,60 | 5,1970,1491 | 6,1885,1564 | 8,1307,1009 | 12,1535,1288 | 13,1401,1161 | 15,3459,3311 | 16,3960,3813 | 17,2973,2860 | 18,1010,973 | 19,1752,1715

BATCH_RAW_INFO | 2,756,79 | 4,625,60 | 5,1971,1491 | 6,1886,1564 | 8,1308,1009 | 12,1536,1288 | 13,1402,1161 | 15,3460,3311 | 16,3961,3813 | 17,2974,2860 | 18,1011,973 | 19,1753,1715

BATCH_RAW_INFO | 2,757,79 | 4,626,60 | 5,1972,1491 | 6,1887,1564 | 8,1309,1009 | 12,1537,1288 | 13,1403,1161 | 15,3461,3311 | 16,3962,3813 | 17,2975,2860 | 18,1012,973 | 19,1754,1715

BATCH_RAW_INFO | 2,758,79 | 4,627,60 | 5,1973,1491 | 6,1888,1564 | 8,1310,1009 | 12,1538,1288 | 13,1404,1161 | 15,3462,3311 | 16,3963,3813 | 17,2976,2860 | 18,1013,973 | 19,1755,1715

BATCH_RAW_INFO | 2,759,79 | 4,628,60 | 5,1974,1491 | 6,1889,1564 | 8,1311,1009 | 12,1539,1288 | 13,1405,1161 | 15,3463,3311 | 16,3964,3813 | 17,2977,2860 | 18,1014,973 | 19,1756,1715

BATCH_RAW_INFO | 2,760,79 | 4,629,60 | 5,1975,1491 | 6,1890,1564 | 12,1540,1288 | 13,1406,1161 | 15,3464,3311 | 16,3965,3813 | 17,2978,2860 | 18,1015,973 | 19,1757,1715

BATCH_RAW_INFO | 2,761,79 | 4,630,60 | 5,1976,1491 | 6,1891,1564 | 12,1541,1288 | 13,1407,1161 | 15,3465,3311 | 16,3966,3813 | 17,2979,2860 | 18,1016,973 | 19,1758,1715

BATCH_RAW_INFO | 2,762,79 | 4,631,60 | 5,1977,1491 | 6,1892,1564 | 12,1542,1288 | 13,1408,1161 | 15,3466,3311 | 16,3967,3813 | 17,2980,2860 | 18,1017,973 | 19,1759,1715

BATCH_RAW_INFO | 2,763,79 | 4,632,60 | 5,1978,1491 | 6,1893,1564 | 12,1543,1288 | 13,1409,1161 | 15,3467,3311 | 16,3968,3813 | 17,2981,2860 | 18,1018,973 | 19,1760,1715

BATCH_RAW_INFO | 2,764,79 | 4,633,60 | 5,1979,1491 | 6,1894,1564 | 12,1544,1288 | 13,1410,1161 | 15,3468,3311 | 16,3969,3813 | 17,2982,2860 | 18,1019,973 | 19,1761,1715

BATCH_RAW_INFO | 2,765,79 | 4,634,60 | 5,1980,1491 | 6,1895,1564 | 12,1545,1288 | 13,1411,1161 | 15,3469,3311 | 16,3970,3813 | 17,2983,2860 | 18,1020,973 | 19,1762,1715

BATCH_RAW_INFO | 2,766,79 | 4,635,60 | 5,1981,1491 | 6,1896,1564 | 12,1546,1288 | 13,1412,1161 | 15,3470,3311 | 16,3971,3813 | 17,2984,2860 | 18,1021,973 | 19,1763,1715

BATCH_RAW_INFO | 2,767,79 | 4,636,60 | 5,1982,1491 | 6,1897,1564 | 12,1547,1288 | 13,1413,1161 | 15,3471,3311 | 16,3972,3813 | 17,2985,2860 | 18,1022,973 | 19,1764,1715

BATCH_RAW_INFO | 2,768,79 | 4,637,60 | 5,1983,1491 | 6,1898,1564 | 12,1548,1288 | 13,1414,1161 | 15,3472,3311 | 16,3973,3813 | 17,2986,2860 | 18,1023,973 | 19,1765,1715

BATCH_RAW_INFO | 2,769,79 | 4,638,60 | 5,1984,1491 | 6,1899,1564 | 12,1549,1288 | 13,1415,1161 | 15,3473,3311 | 16,3974,3813 | 17,2987,2860 | 18,1024,973 | 19,1766,1715

BATCH_RAW_INFO | 2,770,79 | 4,639,60 | 5,1985,1491 | 6,1900,1564 | 12,1550,1288 | 13,1416,1161 | 15,3474,3311 | 16,3975,3813 | 17,2988,2860 | 18,1025,973 | 19,1767,1715

BATCH_RAW_INFO | 2,771,79 | 4,640,60 | 5,1986,1491 | 6,1901,1564 | 12,1551,1288 | 13,1417,1161 | 15,3475,3311 | 16,3976,3813 | 17,2989,2860 | 18,1026,973 | 19,1768,1715

BATCH_RAW_INFO | 2,772,79 | 4,641,60 | 5,1987,1491 | 6,1902,1564 | 12,1552,1288 | 13,1418,1161 | 15,3476,3311 | 16,3977,3813 | 17,2990,2860 | 18,1027,973 | 19,1769,1715

BATCH_RAW_INFO | 2,773,79 | 4,642,60 | 5,1988,1491 | 6,1903,1564 | 12,1553,1288 | 13,1419,1161 | 15,3477,3311 | 16,3978,3813 | 17,2991,2860 | 18,1028,973 | 19,1770,1715

BATCH_RAW_INFO | 2,774,79 | 4,643,60 | 5,1989,1491 | 6,1904,1564 | 12,1554,1288 | 13,1420,1161 | 15,3478,3311 | 16,3979,3813 | 17,2992,2860 | 18,1029,973 | 19,1771,1715

BATCH_RAW_INFO | 2,775,79 | 4,644,60 | 5,1990,1491 | 6,1905,1564 | 12,1555,1288 | 13,1421,1161 | 15,3479,3311 | 16,3980,3813 | 17,2993,2860 | 18,1030,973 | 19,1772,1715

BATCH_RAW_INFO | 2,776,79 | 4,645,60 | 5,1991,1491 | 6,1906,1564 | 12,1556,1288 | 13,1422,1161 | 15,3480,3311 | 16,3981,3813 | 17,2994,2860 | 18,1031,973 | 19,1773,1715

BATCH_RAW_INFO | 2,777,79 | 4,646,60 | 5,1992,1491 | 6,1907,1564 | 12,1557,1288 | 13,1423,1161 | 15,3481,3311 | 16,3982,3813 | 17,2995,2860 | 18,1032,973 | 19,1774,1715

BATCH_RAW_INFO | 2,778,79 | 4,647,60 | 5,1993,1491 | 6,1908,1564 | 12,1558,1288 | 13,1424,1161 | 15,3482,3311 | 16,3983,3813 | 17,2996,2860 | 18,1033,973 | 19,1775,1715

BATCH_RAW_INFO | 2,779,79 | 4,648,60 | 5,1994,1491 | 6,1909,1564 | 12,1559,1288 | 13,1425,1161 | 15,3483,3311 | 16,3984,3813 | 17,2997,2860 | 18,1034,973 | 19,1776,1715

BATCH_RAW_INFO | 2,780,79 | 4,649,60 | 5,1995,1491 | 6,1910,1564 | 12,1560,1288 | 13,1426,1161 | 15,3484,3311 | 16,3985,3813 | 17,2998,2860 | 18,1035,973 | 19,1777,1715

BATCH_RAW_INFO | 2,781,79 | 4,650,60 | 6,1911,1564 | 12,1561,1288 | 13,1427,1161 | 15,3485,3311 | 16,3986,3813 | 17,2999,2860 | 18,1036,973 | 19,1778,1715

BATCH_RAW_INFO | 2,782,79 | 4,651,60 | 6,1912,1564 | 12,1562,1288 | 13,1428,1161 | 15,3486,3311 | 16,3987,3813 | 17,3000,2860 | 18,1037,973 | 19,1779,1715

BATCH_RAW_INFO | 2,783,79 | 4,652,60 | 6,1913,1564 | 12,1563,1288 | 13,1429,1161 | 15,3487,3311 | 16,3988,3813 | 17,3001,2860 | 18,1038,973 | 19,1780,1715

BATCH_RAW_INFO | 2,784,79 | 4,653,60 | 6,1914,1564 | 12,1564,1288 | 13,1430,1161 | 15,3488,3311 | 16,3989,3813 | 17,3002,2860 | 18,1039,973 | 19,1781,1715

BATCH_RAW_INFO | 2,785,79 | 4,654,60 | 6,1915,1564 | 12,1565,1288 | 13,1431,1161 | 15,3489,3311 | 16,3990,3813 | 17,3003,2860 | 18,1040,973 | 19,1782,1715

BATCH_RAW_INFO | 2,786,79 | 4,655,60 | 6,1916,1564 | 12,1566,1288 | 13,1432,1161 | 15,3490,3311 | 16,3991,3813 | 17,3004,2860 | 18,1041,973 | 19,1783,1715

BATCH_RAW_INFO | 2,787,79 | 4,656,60 | 6,1917,1564 | 12,1567,1288 | 13,1433,1161 | 15,3491,3311 | 16,3992,3813 | 17,3005,2860 | 18,1042,973 | 19,1784,1715

BATCH_RAW_INFO | 2,788,79 | 4,657,60 | 6,1918,1564 | 12,1568,1288 | 13,1434,1161 | 15,3492,3311 | 16,3993,3813 | 17,3006,2860 | 18,1043,973 | 19,1785,1715

BATCH_RAW_INFO | 2,789,79 | 4,658,60 | 6,1919,1564 | 12,1569,1288 | 13,1435,1161 | 15,3493,3311 | 16,3994,3813 | 17,3007,2860 | 18,1044,973 | 19,1786,1715

BATCH_RAW_INFO | 2,790,79 | 4,659,60 | 6,1920,1564 | 12,1570,1288 | 13,1436,1161 | 15,3494,3311 | 16,3995,3813 | 17,3008,2860 | 18,1045,973 | 19,1787,1715

BATCH_RAW_INFO | 2,791,79 | 4,660,60 | 6,1921,1564 | 12,1571,1288 | 13,1437,1161 | 15,3495,3311 | 16,3996,3813 | 17,3009,2860 | 18,1046,973 | 19,1788,1715

BATCH_RAW_INFO | 2,792,79 | 4,661,60 | 6,1922,1564 | 12,1572,1288 | 13,1438,1161 | 15,3496,3311 | 16,3997,3813 | 17,3010,2860 | 18,1047,973 | 19,1789,1715

BATCH_RAW_INFO | 2,793,79 | 4,662,60 | 6,1923,1564 | 12,1573,1288 | 13,1439,1161 | 15,3497,3311 | 16,3998,3813 | 17,3011,2860 | 18,1048,973 | 19,1790,1715

BATCH_RAW_INFO | 2,794,79 | 4,663,60 | 6,1924,1564 | 12,1574,1288 | 13,1440,1161 | 15,3498,3311 | 16,3999,3813 | 17,3012,2860 | 18,1049,973 | 19,1791,1715

BATCH_RAW_INFO | 20,100,99

BATCH_RAW_INFO | 2,795,79 | 4,664,60 | 6,1925,1564 | 12,1575,1288 | 13,1441,1161 | 15,3499,3311 | 16,4000,3813 | 17,3013,2860 | 18,1050,973 | 19,1792,1715 | 20,101,99

BATCH_RAW_INFO | 2,796,79 | 4,665,60 | 6,1926,1564 | 12,1576,1288 | 13,1442,1161 | 15,3500,3311 | 16,4001,3813 | 17,3014,2860 | 18,1051,973 | 19,1793,1715 | 20,102,99

BATCH_RAW_INFO | 2,797,79 | 4,666,60 | 6,1927,1564 | 12,1577,1288 | 13,1443,1161 | 15,3501,3311 | 16,4002,3813 | 17,3015,2860 | 18,1052,973 | 19,1794,1715 | 20,103,99

BATCH_RAW_INFO | 2,798,79 | 4,667,60 | 6,1928,1564 | 12,1578,1288 | 13,1444,1161 | 15,3502,3311 | 16,4003,3813 | 17,3016,2860 | 18,1053,973 | 19,1795,1715 | 20,104,99

BATCH_RAW_INFO | 2,799,79 | 4,668,60 | 6,1929,1564 | 12,1579,1288 | 13,1445,1161 | 15,3503,3311 | 16,4004,3813 | 17,3017,2860 | 18,1054,973 | 19,1796,1715 | 20,105,99

BATCH_RAW_INFO | 2,800,79 | 4,669,60 | 6,1930,1564 | 12,1580,1288 | 13,1446,1161 | 15,3504,3311 | 16,4005,3813 | 17,3018,2860 | 18,1055,973 | 19,1797,1715 | 20,106,99

BATCH_RAW_INFO | 2,801,79 | 4,670,60 | 6,1931,1564 | 12,1581,1288 | 13,1447,1161 | 15,3505,3311 | 16,4006,3813 | 17,3019,2860 | 18,1056,973 | 19,1798,1715 | 20,107,99

BATCH_RAW_INFO | 2,802,79 | 4,671,60 | 6,1932,1564 | 12,1582,1288 | 13,1448,1161 | 15,3506,3311 | 16,4007,3813 | 17,3020,2860 | 18,1057,973 | 19,1799,1715 | 20,108,99

BATCH_RAW_INFO | 2,803,79 | 4,672,60 | 6,1933,1564 | 12,1583,1288 | 13,1449,1161 | 15,3507,3311 | 16,4008,3813 | 17,3021,2860 | 18,1058,973 | 19,1800,1715 | 20,109,99

BATCH_RAW_INFO | 2,804,79 | 4,673,60 | 6,1934,1564 | 12,1584,1288 | 13,1450,1161 | 15,3508,3311 | 16,4009,3813 | 17,3022,2860 | 18,1059,973 | 19,1801,1715 | 20,110,99

BATCH_RAW_INFO | 2,805,79 | 4,674,60 | 6,1935,1564 | 12,1585,1288 | 13,1451,1161 | 15,3509,3311 | 16,4010,3813 | 17,3023,2860 | 18,1060,973 | 19,1802,1715 | 20,111,99

BATCH_RAW_INFO | 2,806,79 | 4,675,60 | 6,1936,1564 | 12,1586,1288 | 13,1452,1161 | 15,3510,3311 | 16,4011,3813 | 17,3024,2860 | 18,1061,973 | 19,1803,1715 | 20,112,99

BATCH_RAW_INFO | 2,807,79 | 4,676,60 | 6,1937,1564 | 12,1587,1288 | 13,1453,1161 | 15,3511,3311 | 16,4012,3813 | 18,1062,973 | 19,1804,1715 | 20,113,99

BATCH_RAW_INFO | 2,808,79 | 4,677,60 | 6,1938,1564 | 12,1588,1288 | 13,1454,1161 | 15,3512,3311 | 16,4013,3813 | 18,1063,973 | 19,1805,1715 | 20,114,99

BATCH_RAW_INFO | 2,809,79 | 4,678,60 | 6,1939,1564 | 12,1589,1288 | 13,1455,1161 | 15,3513,3311 | 16,4014,3813 | 18,1064,973 | 19,1806,1715 | 20,115,99

BATCH_RAW_INFO | 2,810,79 | 4,679,60 | 6,1940,1564 | 12,1590,1288 | 13,1456,1161 | 15,3514,3311 | 16,4015,3813 | 18,1065,973 | 19,1807,1715 | 20,116,99

BATCH_RAW_INFO | 2,811,79 | 4,680,60 | 6,1941,1564 | 12,1591,1288 | 13,1457,1161 | 15,3515,3311 | 16,4016,3813 | 18,1066,973 | 19,1808,1715 | 20,117,99

BATCH_RAW_INFO | 2,812,79 | 4,681,60 | 6,1942,1564 | 12,1592,1288 | 13,1458,1161 | 15,3516,3311 | 16,4017,3813 | 18,1067,973 | 19,1809,1715 | 20,118,99

BATCH_RAW_INFO | 2,813,79 | 4,682,60 | 6,1943,1564 | 12,1593,1288 | 13,1459,1161 | 15,3517,3311 | 16,4018,3813 | 18,1068,973 | 19,1810,1715 | 20,119,99

BATCH_RAW_INFO | 2,814,79 | 4,683,60 | 6,1944,1564 | 12,1594,1288 | 13,1460,1161 | 15,3518,3311 | 16,4019,3813 | 18,1069,973 | 19,1811,1715 | 20,120,99

BATCH_RAW_INFO | 2,815,79 | 4,684,60 | 6,1945,1564 | 12,1595,1288 | 13,1461,1161 | 15,3519,3311 | 16,4020,3813 | 18,1070,973 | 19,1812,1715 | 20,121,99

BATCH_RAW_INFO | 2,816,79 | 4,685,60 | 6,1946,1564 | 12,1596,1288 | 13,1462,1161 | 15,3520,3311 | 16,4021,3813 | 18,1071,973 | 19,1813,1715 | 20,122,99

BATCH_RAW_INFO | 2,817,79 | 4,686,60 | 6,1947,1564 | 12,1597,1288 | 13,1463,1161 | 15,3521,3311 | 16,4022,3813 | 18,1072,973 | 19,1814,1715 | 20,123,99

BATCH_RAW_INFO | 2,818,79 | 4,687,60 | 12,1598,1288 | 13,1464,1161 | 15,3522,3311 | 16,4023,3813 | 18,1073,973 | 19,1815,1715 | 20,124,99

BATCH_RAW_INFO | 2,819,79 | 4,688,60 | 12,1599,1288 | 13,1465,1161 | 15,3523,3311 | 16,4024,3813 | 18,1074,973 | 19,1816,1715 | 20,125,99

BATCH_RAW_INFO | 2,820,79 | 4,689,60 | 12,1600,1288 | 13,1466,1161 | 15,3524,3311 | 16,4025,3813 | 18,1075,973 | 19,1817,1715 | 20,126,99

BATCH_RAW_INFO | 2,821,79 | 4,690,60 | 12,1601,1288 | 13,1467,1161 | 15,3525,3311 | 16,4026,3813 | 18,1076,973 | 19,1818,1715 | 20,127,99

BATCH_RAW_INFO | 2,822,79 | 4,691,60 | 12,1602,1288 | 13,1468,1161 | 15,3526,3311 | 16,4027,3813 | 18,1077,973 | 19,1819,1715 | 20,128,99

BATCH_RAW_INFO | 2,823,79 | 4,692,60 | 12,1603,1288 | 13,1469,1161 | 15,3527,3311 | 16,4028,3813 | 18,1078,973 | 19,1820,1715 | 20,129,99

BATCH_RAW_INFO | 2,824,79 | 4,693,60 | 12,1604,1288 | 13,1470,1161 | 15,3528,3311 | 16,4029,3813 | 18,1079,973 | 19,1821,1715 | 20,130,99

BATCH_RAW_INFO | 2,825,79 | 4,694,60 | 12,1605,1288 | 13,1471,1161 | 15,3529,3311 | 16,4030,3813 | 18,1080,973 | 19,1822,1715 | 20,131,99

BATCH_RAW_INFO | 2,826,79 | 4,695,60 | 12,1606,1288 | 13,1472,1161 | 15,3530,3311 | 16,4031,3813 | 18,1081,973 | 19,1823,1715 | 20,132,99

BATCH_RAW_INFO | 2,827,79 | 4,696,60 | 12,1607,1288 | 13,1473,1161 | 15,3531,3311 | 16,4032,3813 | 18,1082,973 | 19,1824,1715 | 20,133,99

BATCH_RAW_INFO | 2,828,79 | 4,697,60 | 12,1608,1288 | 13,1474,1161 | 15,3532,3311 | 16,4033,3813 | 18,1083,973 | 19,1825,1715 | 20,134,99

BATCH_RAW_INFO | 2,829,79 | 4,698,60 | 12,1609,1288 | 13,1475,1161 | 15,3533,3311 | 16,4034,3813 | 18,1084,973 | 19,1826,1715 | 20,135,99

BATCH_RAW_INFO | 2,830,79 | 4,699,60 | 12,1610,1288 | 13,1476,1161 | 15,3534,3311 | 16,4035,3813 | 18,1085,973 | 19,1827,1715 | 20,136,99

BATCH_RAW_INFO | 2,831,79 | 4,700,60 | 12,1611,1288 | 13,1477,1161 | 15,3535,3311 | 16,4036,3813 | 18,1086,973 | 19,1828,1715 | 20,137,99

BATCH_RAW_INFO | 2,832,79 | 4,701,60 | 12,1612,1288 | 13,1478,1161 | 15,3536,3311 | 16,4037,3813 | 18,1087,973 | 19,1829,1715 | 20,138,99

BATCH_RAW_INFO | 2,833,79 | 4,702,60 | 12,1613,1288 | 13,1479,1161 | 15,3537,3311 | 16,4038,3813 | 18,1088,973 | 19,1830,1715 | 20,139,99

BATCH_RAW_INFO | 2,834,79 | 4,703,60 | 12,1614,1288 | 13,1480,1161 | 15,3538,3311 | 16,4039,3813 | 18,1089,973 | 19,1831,1715 | 20,140,99

BATCH_RAW_INFO | 2,835,79 | 4,704,60 | 12,1615,1288 | 13,1481,1161 | 15,3539,3311 | 16,4040,3813 | 18,1090,973 | 19,1832,1715 | 20,141,99

BATCH_RAW_INFO | 2,836,79 | 4,705,60 | 12,1616,1288 | 13,1482,1161 | 15,3540,3311 | 16,4041,3813 | 18,1091,973 | 19,1833,1715 | 20,142,99

BATCH_RAW_INFO | 2,837,79 | 4,706,60 | 12,1617,1288 | 13,1483,1161 | 15,3541,3311 | 16,4042,3813 | 18,1092,973 | 19,1834,1715 | 20,143,99

BATCH_RAW_INFO | 2,838,79 | 4,707,60 | 12,1618,1288 | 13,1484,1161 | 15,3542,3311 | 16,4043,3813 | 18,1093,973 | 19,1835,1715 | 20,144,99

BATCH_RAW_INFO | 2,839,79 | 4,708,60 | 12,1619,1288 | 13,1485,1161 | 15,3543,3311 | 16,4044,3813 | 18,1094,973 | 19,1836,1715 | 20,145,99

BATCH_RAW_INFO | 2,840,79 | 4,709,60 | 12,1620,1288 | 13,1486,1161 | 15,3544,3311 | 16,4045,3813 | 18,1095,973 | 19,1837,1715 | 20,146,99

BATCH_RAW_INFO | 2,841,79 | 4,710,60 | 12,1621,1288 | 13,1487,1161 | 15,3545,3311 | 16,4046,3813 | 18,1096,973 | 19,1838,1715 | 20,147,99

BATCH_RAW_INFO | 2,842,79 | 4,711,60 | 12,1622,1288 | 13,1488,1161 | 15,3546,3311 | 16,4047,3813 | 18,1097,973 | 19,1839,1715 | 20,148,99

BATCH_RAW_INFO | 2,843,79 | 4,712,60 | 12,1623,1288 | 13,1489,1161 | 15,3547,3311 | 16,4048,3813 | 18,1098,973 | 19,1840,1715 | 20,149,99

BATCH_RAW_INFO | 2,844,79 | 4,713,60 | 12,1624,1288 | 13,1490,1161 | 15,3548,3311 | 16,4049,3813 | 18,1099,973 | 19,1841,1715 | 20,150,99

BATCH_RAW_INFO | 2,845,79 | 4,714,60 | 12,1625,1288 | 13,1491,1161 | 15,3549,3311 | 16,4050,3813 | 18,1100,973 | 19,1842,1715 | 20,151,99

BATCH_RAW_INFO | 2,846,79 | 4,715,60 | 12,1626,1288 | 13,1492,1161 | 15,3550,3311 | 16,4051,3813 | 18,1101,973 | 19,1843,1715 | 20,152,99

BATCH_RAW_INFO | 2,847,79 | 4,716,60 | 12,1627,1288 | 13,1493,1161 | 15,3551,3311 | 16,4052,3813 | 18,1102,973 | 19,1844,1715 | 20,153,99

BATCH_RAW_INFO | 2,848,79 | 4,717,60 | 12,1628,1288 | 13,1494,1161 | 15,3552,3311 | 16,4053,3813 | 18,1103,973 | 19,1845,1715 | 20,154,99

BATCH_RAW_INFO | 2,849,79 | 4,718,60 | 12,1629,1288 | 13,1495,1161 | 15,3553,3311 | 16,4054,3813 | 18,1104,973 | 19,1846,1715 | 20,155,99

BATCH_RAW_INFO | 2,850,79 | 4,719,60 | 12,1630,1288 | 13,1496,1161 | 15,3554,3311 | 16,4055,3813 | 18,1105,973 | 19,1847,1715 | 20,156,99

BATCH_RAW_INFO | 2,851,79 | 4,720,60 | 12,1631,1288 | 13,1497,1161 | 15,3555,3311 | 16,4056,3813 | 18,1106,973 | 19,1848,1715 | 20,157,99

BATCH_RAW_INFO | 2,852,79 | 4,721,60 | 12,1632,1288 | 13,1498,1161 | 15,3556,3311 | 16,4057,3813 | 18,1107,973 | 19,1849,1715 | 20,158,99

BATCH_RAW_INFO | 2,853,79 | 4,722,60 | 12,1633,1288 | 13,1499,1161 | 15,3557,3311 | 16,4058,3813 | 18,1108,973 | 19,1850,1715 | 20,159,99

BATCH_RAW_INFO | 2,854,79 | 4,723,60 | 12,1634,1288 | 13,1500,1161 | 15,3558,3311 | 16,4059,3813 | 18,1109,973 | 19,1851,1715 | 20,160,99

BATCH_RAW_INFO | 2,855,79 | 4,724,60 | 12,1635,1288 | 13,1501,1161 | 15,3559,3311 | 16,4060,3813 | 18,1110,973 | 19,1852,1715 | 20,161,99

BATCH_RAW_INFO | 2,856,79 | 4,725,60 | 12,1636,1288 | 13,1502,1161 | 15,3560,3311 | 16,4061,3813 | 18,1111,973 | 19,1853,1715 | 20,162,99

BATCH_RAW_INFO | 2,857,79 | 4,726,60 | 12,1637,1288 | 13,1503,1161 | 15,3561,3311 | 16,4062,3813 | 18,1112,973 | 19,1854,1715 | 20,163,99

BATCH_RAW_INFO | 2,858,79 | 4,727,60 | 12,1638,1288 | 13,1504,1161 | 15,3562,3311 | 16,4063,3813 | 18,1113,973 | 19,1855,1715 | 20,164,99

BATCH_RAW_INFO | 2,859,79 | 4,728,60 | 12,1639,1288 | 13,1505,1161 | 15,3563,3311 | 16,4064,3813 | 18,1114,973 | 19,1856,1715 | 20,165,99

BATCH_RAW_INFO | 2,860,79 | 4,729,60 | 12,1640,1288 | 13,1506,1161 | 15,3564,3311 | 16,4065,3813 | 18,1115,973 | 19,1857,1715 | 20,166,99

BATCH_RAW_INFO | 2,861,79 | 4,730,60 | 12,1641,1288 | 13,1507,1161 | 15,3565,3311 | 16,4066,3813 | 18,1116,973 | 19,1858,1715 | 20,167,99

BATCH_RAW_INFO | 2,862,79 | 4,731,60 | 12,1642,1288 | 13,1508,1161 | 15,3566,3311 | 16,4067,3813 | 18,1117,973 | 19,1859,1715 | 20,168,99

BATCH_RAW_INFO | 2,863,79 | 4,732,60 | 12,1643,1288 | 13,1509,1161 | 15,3567,3311 | 16,4068,3813 | 18,1118,973 | 19,1860,1715 | 20,169,99

BATCH_RAW_INFO | 2,864,79 | 4,733,60 | 12,1644,1288 | 13,1510,1161 | 15,3568,3311 | 16,4069,3813 | 18,1119,973 | 19,1861,1715 | 20,170,99

BATCH_RAW_INFO | 21,3035,3034

BATCH_RAW_INFO | 2,865,79 | 4,734,60 | 12,1645,1288 | 13,1511,1161 | 15,3569,3311 | 16,4070,3813 | 18,1120,973 | 19,1862,1715 | 20,171,99 | 21,3036,3034

BATCH_RAW_INFO | 2,866,79 | 4,735,60 | 12,1646,1288 | 13,1512,1161 | 15,3570,3311 | 16,4071,3813 | 18,1121,973 | 19,1863,1715 | 20,172,99 | 21,3037,3034

BATCH_RAW_INFO | 2,867,79 | 4,736,60 | 12,1647,1288 | 13,1513,1161 | 15,3571,3311 | 16,4072,3813 | 18,1122,973 | 19,1864,1715 | 20,173,99 | 21,3038,3034

BATCH_RAW_INFO | 2,868,79 | 4,737,60 | 12,1648,1288 | 13,1514,1161 | 15,3572,3311 | 16,4073,3813 | 18,1123,973 | 19,1865,1715 | 20,174,99 | 21,3039,3034

BATCH_RAW_INFO | 2,869,79 | 4,738,60 | 12,1649,1288 | 13,1515,1161 | 15,3573,3311 | 16,4074,3813 | 18,1124,973 | 19,1866,1715 | 20,175,99 | 21,3040,3034

BATCH_RAW_INFO | 2,870,79 | 4,739,60 | 12,1650,1288 | 13,1516,1161 | 15,3574,3311 | 16,4075,3813 | 18,1125,973 | 19,1867,1715 | 20,176,99 | 21,3041,3034

BATCH_RAW_INFO | 2,871,79 | 4,740,60 | 12,1651,1288 | 13,1517,1161 | 15,3575,3311 | 16,4076,3813 | 18,1126,973 | 19,1868,1715 | 20,177,99 | 21,3042,3034

BATCH_RAW_INFO | 2,872,79 | 4,741,60 | 12,1652,1288 | 13,1518,1161 | 15,3576,3311 | 16,4077,3813 | 18,1127,973 | 19,1869,1715 | 20,178,99 | 21,3043,3034

BATCH_RAW_INFO | 2,873,79 | 4,742,60 | 12,1653,1288 | 13,1519,1161 | 15,3577,3311 | 16,4078,3813 | 18,1128,973 | 19,1870,1715 | 20,179,99 | 21,3044,3034

BATCH_RAW_INFO | 2,874,79 | 4,743,60 | 12,1654,1288 | 13,1520,1161 | 15,3578,3311 | 16,4079,3813 | 18,1129,973 | 19,1871,1715 | 20,180,99 | 21,3045,3034

BATCH_RAW_INFO | 2,875,79 | 4,744,60 | 12,1655,1288 | 13,1521,1161 | 15,3579,3311 | 16,4080,3813 | 18,1130,973 | 19,1872,1715 | 20,181,99 | 21,3046,3034

BATCH_RAW_INFO | 2,876,79 | 4,745,60 | 12,1656,1288 | 13,1522,1161 | 15,3580,3311 | 16,4081,3813 | 18,1131,973 | 19,1873,1715 | 20,182,99 | 21,3047,3034

BATCH_RAW_INFO | 22,3541,3540

BATCH_RAW_INFO | 23,2631,2630

BATCH_RAW_INFO | 2,877,79 | 4,746,60 | 12,1657,1288 | 13,1523,1161 | 15,3581,3311 | 16,4082,3813 | 18,1132,973 | 19,1874,1715 | 20,183,99 | 21,3048,3034 | 22,3542,3540 | 23,2632,2630

BATCH_RAW_INFO | 2,878,79 | 4,747,60 | 12,1658,1288 | 13,1524,1161 | 15,3582,3311 | 16,4083,3813 | 18,1133,973 | 19,1875,1715 | 20,184,99 | 21,3049,3034 | 22,3543,3540 | 23,2633,2630

BATCH_RAW_INFO | 2,879,79 | 4,748,60 | 12,1659,1288 | 13,1525,1161 | 15,3583,3311 | 16,4084,3813 | 18,1134,973 | 19,1876,1715 | 20,185,99 | 21,3050,3034 | 22,3544,3540 | 23,2634,2630

BATCH_RAW_INFO | 2,880,79 | 4,749,60 | 12,1660,1288 | 13,1526,1161 | 15,3584,3311 | 16,4085,3813 | 18,1135,973 | 19,1877,1715 | 20,186,99 | 21,3051,3034 | 22,3545,3540 | 23,2635,2630

BATCH_RAW_INFO | 2,881,79 | 4,750,60 | 12,1661,1288 | 13,1527,1161 | 15,3585,3311 | 16,4086,3813 | 18,1136,973 | 19,1878,1715 | 20,187,99 | 21,3052,3034 | 22,3546,3540 | 23,2636,2630

BATCH_RAW_INFO | 2,882,79 | 4,751,60 | 12,1662,1288 | 13,1528,1161 | 15,3586,3311 | 16,4087,3813 | 18,1137,973 | 19,1879,1715 | 20,188,99 | 21,3053,3034 | 22,3547,3540 | 23,2637,2630

BATCH_RAW_INFO | 2,883,79 | 4,752,60 | 12,1663,1288 | 13,1529,1161 | 15,3587,3311 | 16,4088,3813 | 18,1138,973 | 19,1880,1715 | 20,189,99 | 21,3054,3034 | 22,3548,3540 | 23,2638,2630

BATCH_RAW_INFO | 2,884,79 | 4,753,60 | 12,1664,1288 | 13,1530,1161 | 15,3588,3311 | 16,4089,3813 | 18,1139,973 | 19,1881,1715 | 20,190,99 | 21,3055,3034 | 22,3549,3540 | 23,2639,2630

BATCH_RAW_INFO | 2,885,79 | 4,754,60 | 12,1665,1288 | 13,1531,1161 | 15,3589,3311 | 16,4090,3813 | 18,1140,973 | 19,1882,1715 | 20,191,99 | 21,3056,3034 | 22,3550,3540 | 23,2640,2630

BATCH_RAW_INFO | 2,886,79 | 4,755,60 | 12,1666,1288 | 13,1532,1161 | 15,3590,3311 | 16,4091,3813 | 18,1141,973 | 19,1883,1715 | 20,192,99 | 21,3057,3034 | 22,3551,3540 | 23,2641,2630

BATCH_RAW_INFO | 2,887,79 | 4,756,60 | 12,1667,1288 | 13,1533,1161 | 15,3591,3311 | 16,4092,3813 | 18,1142,973 | 19,1884,1715 | 20,193,99 | 21,3058,3034 | 22,3552,3540 | 23,2642,2630

BATCH_RAW_INFO | 2,888,79 | 4,757,60 | 12,1668,1288 | 13,1534,1161 | 15,3592,3311 | 16,4093,3813 | 18,1143,973 | 19,1885,1715 | 20,194,99 | 21,3059,3034 | 22,3553,3540 | 23,2643,2630

BATCH_RAW_INFO | 2,889,79 | 4,758,60 | 12,1669,1288 | 13,1535,1161 | 15,3593,3311 | 16,4094,3813 | 18,1144,973 | 19,1886,1715 | 20,195,99 | 21,3060,3034 | 22,3554,3540 | 23,2644,2630

BATCH_RAW_INFO | 2,890,79 | 4,759,60 | 12,1670,1288 | 13,1536,1161 | 15,3594,3311 | 16,4095,3813 | 18,1145,973 | 19,1887,1715 | 20,196,99 | 21,3061,3034 | 22,3555,3540 | 23,2645,2630

BATCH_RAW_INFO | 2,891,79 | 4,760,60 | 12,1671,1288 | 13,1537,1161 | 15,3595,3311 | 18,1146,973 | 19,1888,1715 | 20,197,99 | 21,3062,3034 | 22,3556,3540 | 23,2646,2630

BATCH_RAW_INFO | 2,892,79 | 4,761,60 | 12,1672,1288 | 13,1538,1161 | 15,3596,3311 | 18,1147,973 | 19,1889,1715 | 20,198,99 | 21,3063,3034 | 22,3557,3540 | 23,2647,2630

BATCH_RAW_INFO | 2,893,79 | 4,762,60 | 12,1673,1288 | 13,1539,1161 | 15,3597,3311 | 18,1148,973 | 19,1890,1715 | 20,199,99 | 21,3064,3034 | 22,3558,3540 | 23,2648,2630

BATCH_RAW_INFO | 2,894,79 | 4,763,60 | 12,1674,1288 | 13,1540,1161 | 15,3598,3311 | 18,1149,973 | 19,1891,1715 | 20,200,99 | 21,3065,3034 | 22,3559,3540 | 23,2649,2630

BATCH_RAW_INFO | 2,895,79 | 4,764,60 | 12,1675,1288 | 13,1541,1161 | 15,3599,3311 | 18,1150,973 | 19,1892,1715 | 20,201,99 | 21,3066,3034 | 22,3560,3540 | 23,2650,2630

BATCH_RAW_INFO | 2,896,79 | 4,765,60 | 12,1676,1288 | 13,1542,1161 | 15,3600,3311 | 18,1151,973 | 19,1893,1715 | 20,202,99 | 21,3067,3034 | 22,3561,3540 | 23,2651,2630

BATCH_RAW_INFO | 2,897,79 | 4,766,60 | 12,1677,1288 | 13,1543,1161 | 15,3601,3311 | 18,1152,973 | 19,1894,1715 | 20,203,99 | 21,3068,3034 | 22,3562,3540 | 23,2652,2630

BATCH_RAW_INFO | 2,898,79 | 4,767,60 | 12,1678,1288 | 13,1544,1161 | 15,3602,3311 | 18,1153,973 | 19,1895,1715 | 20,204,99 | 21,3069,3034 | 22,3563,3540 | 23,2653,2630

BATCH_RAW_INFO | 2,899,79 | 4,768,60 | 12,1679,1288 | 13,1545,1161 | 15,3603,3311 | 18,1154,973 | 19,1896,1715 | 20,205,99 | 21,3070,3034 | 22,3564,3540 | 23,2654,2630

BATCH_RAW_INFO | 2,900,79 | 4,769,60 | 12,1680,1288 | 13,1546,1161 | 15,3604,3311 | 18,1155,973 | 19,1897,1715 | 20,206,99 | 21,3071,3034 | 22,3565,3540 | 23,2655,2630

BATCH_RAW_INFO | 2,901,79 | 4,770,60 | 12,1681,1288 | 13,1547,1161 | 15,3605,3311 | 18,1156,973 | 19,1898,1715 | 20,207,99 | 21,3072,3034 | 22,3566,3540 | 23,2656,2630

BATCH_RAW_INFO | 2,902,79 | 4,771,60 | 12,1682,1288 | 13,1548,1161 | 15,3606,3311 | 18,1157,973 | 19,1899,1715 | 20,208,99 | 21,3073,3034 | 22,3567,3540 | 23,2657,2630

BATCH_RAW_INFO | 2,903,79 | 4,772,60 | 12,1683,1288 | 13,1549,1161 | 15,3607,3311 | 18,1158,973 | 19,1900,1715 | 20,209,99 | 21,3074,3034 | 22,3568,3540 | 23,2658,2630

BATCH_RAW_INFO | 2,904,79 | 4,773,60 | 12,1684,1288 | 13,1550,1161 | 15,3608,3311 | 18,1159,973 | 19,1901,1715 | 20,210,99 | 21,3075,3034 | 22,3569,3540 | 23,2659,2630

BATCH_RAW_INFO | 2,905,79 | 4,774,60 | 12,1685,1288 | 13,1551,1161 | 15,3609,3311 | 18,1160,973 | 19,1902,1715 | 20,211,99 | 21,3076,3034 | 22,3570,3540 | 23,2660,2630

BATCH_RAW_INFO | 2,906,79 | 4,775,60 | 12,1686,1288 | 13,1552,1161 | 15,3610,3311 | 18,1161,973 | 19,1903,1715 | 20,212,99 | 21,3077,3034 | 22,3571,3540 | 23,2661,2630

BATCH_RAW_INFO | 2,907,79 | 4,776,60 | 12,1687,1288 | 13,1553,1161 | 15,3611,3311 | 18,1162,973 | 19,1904,1715 | 20,213,99 | 21,3078,3034 | 22,3572,3540 | 23,2662,2630

BATCH_RAW_INFO | 2,908,79 | 4,777,60 | 12,1688,1288 | 13,1554,1161 | 15,3612,3311 | 18,1163,973 | 19,1905,1715 | 20,214,99 | 21,3079,3034 | 22,3573,3540 | 23,2663,2630

BATCH_RAW_INFO | 2,909,79 | 4,778,60 | 12,1689,1288 | 13,1555,1161 | 15,3613,3311 | 18,1164,973 | 19,1906,1715 | 20,215,99 | 21,3080,3034 | 22,3574,3540 | 23,2664,2630

BATCH_RAW_INFO | 2,910,79 | 4,779,60 | 12,1690,1288 | 13,1556,1161 | 15,3614,3311 | 18,1165,973 | 19,1907,1715 | 20,216,99 | 21,3081,3034 | 22,3575,3540 | 23,2665,2630

BATCH_RAW_INFO | 2,911,79 | 4,780,60 | 12,1691,1288 | 13,1557,1161 | 15,3615,3311 | 18,1166,973 | 19,1908,1715 | 20,217,99 | 21,3082,3034 | 22,3576,3540 | 23,2666,2630

BATCH_RAW_INFO | 2,912,79 | 4,781,60 | 12,1692,1288 | 13,1558,1161 | 15,3616,3311 | 18,1167,973 | 19,1909,1715 | 20,218,99 | 21,3083,3034 | 22,3577,3540 | 23,2667,2630

BATCH_RAW_INFO | 2,913,79 | 4,782,60 | 12,1693,1288 | 13,1559,1161 | 15,3617,3311 | 18,1168,973 | 19,1910,1715 | 20,219,99 | 21,3084,3034 | 22,3578,3540 | 23,2668,2630

BATCH_RAW_INFO | 2,914,79 | 4,783,60 | 12,1694,1288 | 13,1560,1161 | 15,3618,3311 | 18,1169,973 | 19,1911,1715 | 20,220,99 | 21,3085,3034 | 22,3579,3540 | 23,2669,2630

BATCH_RAW_INFO | 2,915,79 | 4,784,60 | 12,1695,1288 | 13,1561,1161 | 15,3619,3311 | 18,1170,973 | 19,1912,1715 | 20,221,99 | 21,3086,3034 | 22,3580,3540 | 23,2670,2630

BATCH_RAW_INFO | 2,916,79 | 4,785,60 | 12,1696,1288 | 13,1562,1161 | 15,3620,3311 | 18,1171,973 | 19,1913,1715 | 20,222,99 | 21,3087,3034 | 22,3581,3540 | 23,2671,2630

BATCH_RAW_INFO | 2,917,79 | 4,786,60 | 12,1697,1288 | 13,1563,1161 | 15,3621,3311 | 18,1172,973 | 19,1914,1715 | 20,223,99 | 21,3088,3034 | 22,3582,3540 | 23,2672,2630

BATCH_RAW_INFO | 2,918,79 | 4,787,60 | 12,1698,1288 | 13,1564,1161 | 15,3622,3311 | 18,1173,973 | 19,1915,1715 | 20,224,99 | 21,3089,3034 | 22,3583,3540 | 23,2673,2630

BATCH_RAW_INFO | 2,919,79 | 4,788,60 | 12,1699,1288 | 13,1565,1161 | 15,3623,3311 | 18,1174,973 | 19,1916,1715 | 20,225,99 | 21,3090,3034 | 22,3584,3540 | 23,2674,2630

BATCH_RAW_INFO | 2,920,79 | 4,789,60 | 12,1700,1288 | 13,1566,1161 | 15,3624,3311 | 18,1175,973 | 19,1917,1715 | 20,226,99 | 21,3091,3034 | 22,3585,3540 | 23,2675,2630

BATCH_RAW_INFO | 2,921,79 | 4,790,60 | 12,1701,1288 | 13,1567,1161 | 15,3625,3311 | 18,1176,973 | 19,1918,1715 | 20,227,99 | 21,3092,3034 | 22,3586,3540 | 23,2676,2630

BATCH_RAW_INFO | 2,922,79 | 4,791,60 | 12,1702,1288 | 13,1568,1161 | 15,3626,3311 | 18,1177,973 | 19,1919,1715 | 20,228,99 | 21,3093,3034 | 22,3587,3540 | 23,2677,2630

BATCH_RAW_INFO | 2,923,79 | 4,792,60 | 12,1703,1288 | 13,1569,1161 | 15,3627,3311 | 18,1178,973 | 19,1920,1715 | 20,229,99 | 21,3094,3034 | 22,3588,3540 | 23,2678,2630

BATCH_RAW_INFO | 2,924,79 | 4,793,60 | 12,1704,1288 | 13,1570,1161 | 15,3628,3311 | 18,1179,973 | 19,1921,1715 | 20,230,99 | 21,3095,3034 | 22,3589,3540 | 23,2679,2630

BATCH_RAW_INFO | 2,925,79 | 4,794,60 | 12,1705,1288 | 13,1571,1161 | 18,1180,973 | 19,1922,1715 | 20,231,99 | 21,3096,3034 | 22,3590,3540 | 23,2680,2630

BATCH_RAW_INFO | 2,926,79 | 4,795,60 | 12,1706,1288 | 13,1572,1161 | 18,1181,973 | 19,1923,1715 | 20,232,99 | 21,3097,3034 | 22,3591,3540 | 23,2681,2630

BATCH_RAW_INFO | 2,927,79 | 4,796,60 | 12,1707,1288 | 13,1573,1161 | 18,1182,973 | 19,1924,1715 | 20,233,99 | 21,3098,3034 | 22,3592,3540 | 23,2682,2630

BATCH_RAW_INFO | 2,928,79 | 4,797,60 | 12,1708,1288 | 13,1574,1161 | 18,1183,973 | 19,1925,1715 | 20,234,99 | 21,3099,3034 | 22,3593,3540 | 23,2683,2630

BATCH_RAW_INFO | 2,929,79 | 4,798,60 | 12,1709,1288 | 13,1575,1161 | 18,1184,973 | 19,1926,1715 | 20,235,99 | 21,3100,3034 | 22,3594,3540 | 23,2684,2630

BATCH_RAW_INFO | 2,930,79 | 4,799,60 | 12,1710,1288 | 13,1576,1161 | 18,1185,973 | 19,1927,1715 | 20,236,99 | 21,3101,3034 | 22,3595,3540 | 23,2685,2630

BATCH_RAW_INFO | 2,931,79 | 4,800,60 | 12,1711,1288 | 13,1577,1161 | 18,1186,973 | 19,1928,1715 | 20,237,99 | 21,3102,3034 | 22,3596,3540 | 23,2686,2630

BATCH_RAW_INFO | 2,932,79 | 4,801,60 | 12,1712,1288 | 13,1578,1161 | 18,1187,973 | 19,1929,1715 | 20,238,99 | 21,3103,3034 | 22,3597,3540 | 23,2687,2630

BATCH_RAW_INFO | 2,933,79 | 4,802,60 | 12,1713,1288 | 13,1579,1161 | 18,1188,973 | 19,1930,1715 | 20,239,99 | 21,3104,3034 | 22,3598,3540 | 23,2688,2630

BATCH_RAW_INFO | 2,934,79 | 4,803,60 | 12,1714,1288 | 13,1580,1161 | 18,1189,973 | 19,1931,1715 | 20,240,99 | 21,3105,3034 | 22,3599,3540 | 23,2689,2630

BATCH_RAW_INFO | 2,935,79 | 4,804,60 | 12,1715,1288 | 13,1581,1161 | 18,1190,973 | 19,1932,1715 | 20,241,99 | 21,3106,3034 | 22,3600,3540 | 23,2690,2630

BATCH_RAW_INFO | 2,936,79 | 4,805,60 | 12,1716,1288 | 13,1582,1161 | 18,1191,973 | 19,1933,1715 | 20,242,99 | 21,3107,3034 | 22,3601,3540 | 23,2691,2630

BATCH_RAW_INFO | 2,937,79 | 4,806,60 | 12,1717,1288 | 13,1583,1161 | 18,1192,973 | 19,1934,1715 | 20,243,99 | 21,3108,3034 | 22,3602,3540 | 23,2692,2630

BATCH_RAW_INFO | 2,938,79 | 4,807,60 | 12,1718,1288 | 13,1584,1161 | 18,1193,973 | 19,1935,1715 | 20,244,99 | 21,3109,3034 | 22,3603,3540 | 23,2693,2630

BATCH_RAW_INFO | 2,939,79 | 4,808,60 | 12,1719,1288 | 13,1585,1161 | 18,1194,973 | 19,1936,1715 | 20,245,99 | 21,3110,3034 | 22,3604,3540 | 23,2694,2630

BATCH_RAW_INFO | 2,940,79 | 4,809,60 | 12,1720,1288 | 13,1586,1161 | 18,1195,973 | 19,1937,1715 | 20,246,99 | 21,3111,3034 | 22,3605,3540 | 23,2695,2630

BATCH_RAW_INFO | 2,941,79 | 4,810,60 | 12,1721,1288 | 13,1587,1161 | 18,1196,973 | 19,1938,1715 | 20,247,99 | 21,3112,3034 | 22,3606,3540 | 23,2696,2630

BATCH_RAW_INFO | 2,942,79 | 4,811,60 | 12,1722,1288 | 13,1588,1161 | 18,1197,973 | 19,1939,1715 | 20,248,99 | 21,3113,3034 | 22,3607,3540 | 23,2697,2630

BATCH_RAW_INFO | 2,943,79 | 4,812,60 | 12,1723,1288 | 13,1589,1161 | 18,1198,973 | 19,1940,1715 | 20,249,99 | 21,3114,3034 | 22,3608,3540 | 23,2698,2630

BATCH_RAW_INFO | 2,944,79 | 4,813,60 | 12,1724,1288 | 13,1590,1161 | 18,1199,973 | 19,1941,1715 | 20,250,99 | 21,3115,3034 | 22,3609,3540 | 23,2699,2630

BATCH_RAW_INFO | 2,945,79 | 4,814,60 | 12,1725,1288 | 13,1591,1161 | 18,1200,973 | 19,1942,1715 | 20,251,99 | 21,3116,3034 | 22,3610,3540 | 23,2700,2630

BATCH_RAW_INFO | 2,946,79 | 4,815,60 | 12,1726,1288 | 13,1592,1161 | 18,1201,973 | 19,1943,1715 | 20,252,99 | 21,3117,3034 | 22,3611,3540 | 23,2701,2630

BATCH_RAW_INFO | 2,947,79 | 4,816,60 | 13,1593,1161 | 18,1202,973 | 19,1944,1715 | 20,253,99 | 21,3118,3034 | 22,3612,3540 | 23,2702,2630

BATCH_RAW_INFO | 2,948,79 | 4,817,60 | 13,1594,1161 | 18,1203,973 | 19,1945,1715 | 20,254,99 | 21,3119,3034 | 22,3613,3540 | 23,2703,2630

BATCH_RAW_INFO | 2,949,79 | 4,818,60 | 13,1595,1161 | 18,1204,973 | 19,1946,1715 | 20,255,99 | 21,3120,3034 | 22,3614,3540 | 23,2704,2630

BATCH_RAW_INFO | 2,950,79 | 4,819,60 | 13,1596,1161 | 18,1205,973 | 19,1947,1715 | 20,256,99 | 21,3121,3034 | 22,3615,3540 | 23,2705,2630

BATCH_RAW_INFO | 2,951,79 | 4,820,60 | 13,1597,1161 | 18,1206,973 | 19,1948,1715 | 20,257,99 | 21,3122,3034 | 22,3616,3540 | 23,2706,2630

BATCH_RAW_INFO | 2,952,79 | 4,821,60 | 18,1207,973 | 19,1949,1715 | 20,258,99 | 21,3123,3034 | 22,3617,3540 | 23,2707,2630

BATCH_RAW_INFO | 2,953,79 | 4,822,60 | 18,1208,973 | 19,1950,1715 | 20,259,99 | 21,3124,3034 | 22,3618,3540 | 23,2708,2630

BATCH_RAW_INFO | 2,954,79 | 4,823,60 | 18,1209,973 | 19,1951,1715 | 20,260,99 | 21,3125,3034 | 22,3619,3540 | 23,2709,2630

BATCH_RAW_INFO | 4,824,60 | 18,1210,973 | 19,1952,1715 | 20,261,99 | 21,3126,3034 | 22,3620,3540 | 23,2710,2630

BATCH_RAW_INFO | 4,825,60 | 18,1211,973 | 19,1953,1715 | 20,262,99 | 21,3127,3034 | 22,3621,3540 | 23,2711,2630

BATCH_RAW_INFO | 4,826,60 | 18,1212,973 | 19,1954,1715 | 20,263,99 | 21,3128,3034 | 22,3622,3540 | 23,2712,2630

BATCH_RAW_INFO | 4,827,60 | 18,1213,973 | 19,1955,1715 | 20,264,99 | 21,3129,3034 | 22,3623,3540 | 23,2713,2630

BATCH_RAW_INFO | 4,828,60 | 18,1214,973 | 19,1956,1715 | 20,265,99 | 21,3130,3034 | 22,3624,3540 | 23,2714,2630

BATCH_RAW_INFO | 4,829,60 | 18,1215,973 | 19,1957,1715 | 20,266,99 | 21,3131,3034 | 22,3625,3540 | 23,2715,2630

BATCH_RAW_INFO | 4,830,60 | 18,1216,973 | 19,1958,1715 | 20,267,99 | 21,3132,3034 | 22,3626,3540 | 23,2716,2630

BATCH_RAW_INFO | 4,831,60 | 18,1217,973 | 19,1959,1715 | 20,268,99 | 21,3133,3034 | 22,3627,3540 | 23,2717,2630

BATCH_RAW_INFO | 4,832,60 | 18,1218,973 | 19,1960,1715 | 20,269,99 | 21,3134,3034 | 22,3628,3540 | 23,2718,2630

BATCH_RAW_INFO | 4,833,60 | 18,1219,973 | 19,1961,1715 | 20,270,99 | 21,3135,3034 | 22,3629,3540 | 23,2719,2630

BATCH_RAW_INFO | 4,834,60 | 18,1220,973 | 19,1962,1715 | 20,271,99 | 21,3136,3034 | 22,3630,3540 | 23,2720,2630

BATCH_RAW_INFO | 4,835,60 | 18,1221,973 | 19,1963,1715 | 20,272,99 | 21,3137,3034 | 22,3631,3540 | 23,2721,2630

BATCH_RAW_INFO | 4,836,60 | 18,1222,973 | 19,1964,1715 | 20,273,99 | 21,3138,3034 | 22,3632,3540 | 23,2722,2630

BATCH_RAW_INFO | 4,837,60 | 18,1223,973 | 19,1965,1715 | 20,274,99 | 21,3139,3034 | 22,3633,3540 | 23,2723,2630

BATCH_RAW_INFO | 4,838,60 | 18,1224,973 | 19,1966,1715 | 20,275,99 | 21,3140,3034 | 22,3634,3540 | 23,2724,2630

BATCH_RAW_INFO | 4,839,60 | 18,1225,973 | 19,1967,1715 | 20,276,99 | 21,3141,3034 | 22,3635,3540 | 23,2725,2630

BATCH_RAW_INFO | 4,840,60 | 18,1226,973 | 19,1968,1715 | 20,277,99 | 21,3142,3034 | 22,3636,3540 | 23,2726,2630

BATCH_RAW_INFO | 4,841,60 | 18,1227,973 | 19,1969,1715 | 20,278,99 | 21,3143,3034 | 22,3637,3540 | 23,2727,2630

BATCH_RAW_INFO | 4,842,60 | 18,1228,973 | 19,1970,1715 | 20,279,99 | 21,3144,3034 | 22,3638,3540 | 23,2728,2630

BATCH_RAW_INFO | 4,843,60 | 18,1229,973 | 19,1971,1715 | 20,280,99 | 21,3145,3034 | 22,3639,3540 | 23,2729,2630

BATCH_RAW_INFO | 4,844,60 | 18,1230,973 | 19,1972,1715 | 20,281,99 | 21,3146,3034 | 22,3640,3540 | 23,2730,2630

BATCH_RAW_INFO | 4,845,60 | 18,1231,973 | 19,1973,1715 | 20,282,99 | 21,3147,3034 | 22,3641,3540 | 23,2731,2630

BATCH_RAW_INFO | 4,846,60 | 18,1232,973 | 19,1974,1715 | 20,283,99 | 21,3148,3034 | 22,3642,3540 | 23,2732,2630

BATCH_RAW_INFO | 4,847,60 | 18,1233,973 | 19,1975,1715 | 20,284,99 | 21,3149,3034 | 22,3643,3540 | 23,2733,2630

BATCH_RAW_INFO | 4,848,60 | 18,1234,973 | 19,1976,1715 | 20,285,99 | 21,3150,3034 | 22,3644,3540 | 23,2734,2630

BATCH_RAW_INFO | 4,849,60 | 18,1235,973 | 19,1977,1715 | 20,286,99 | 21,3151,3034 | 22,3645,3540 | 23,2735,2630

BATCH_RAW_INFO | 4,850,60 | 18,1236,973 | 19,1978,1715 | 20,287,99 | 21,3152,3034 | 22,3646,3540 | 23,2736,2630

BATCH_RAW_INFO | 4,851,60 | 18,1237,973 | 19,1979,1715 | 20,288,99 | 21,3153,3034 | 22,3647,3540 | 23,2737,2630

BATCH_RAW_INFO | 4,852,60 | 18,1238,973 | 19,1980,1715 | 20,289,99 | 21,3154,3034 | 22,3648,3540 | 23,2738,2630

BATCH_RAW_INFO | 4,853,60 | 18,1239,973 | 19,1981,1715 | 20,290,99 | 21,3155,3034 | 22,3649,3540 | 23,2739,2630

BATCH_RAW_INFO | 4,854,60 | 18,1240,973 | 19,1982,1715 | 20,291,99 | 21,3156,3034 | 22,3650,3540 | 23,2740,2630

BATCH_RAW_INFO | 4,855,60 | 18,1241,973 | 19,1983,1715 | 21,3157,3034 | 22,3651,3540 | 23,2741,2630

BATCH_RAW_INFO | 4,856,60 | 18,1242,973 | 19,1984,1715 | 21,3158,3034 | 22,3652,3540 | 23,2742,2630

BATCH_RAW_INFO | 4,857,60 | 18,1243,973 | 19,1985,1715 | 21,3159,3034 | 22,3653,3540 | 23,2743,2630

BATCH_RAW_INFO | 4,858,60 | 18,1244,973 | 19,1986,1715 | 21,3160,3034 | 22,3654,3540 | 23,2744,2630

BATCH_RAW_INFO | 4,859,60 | 18,1245,973 | 19,1987,1715 | 21,3161,3034 | 22,3655,3540 | 23,2745,2630

BATCH_RAW_INFO | 4,860,60 | 18,1246,973 | 19,1988,1715 | 21,3162,3034 | 22,3656,3540 | 23,2746,2630

BATCH_RAW_INFO | 4,861,60 | 18,1247,973 | 19,1989,1715 | 21,3163,3034 | 22,3657,3540 | 23,2747,2630

BATCH_RAW_INFO | 4,862,60 | 18,1248,973 | 19,1990,1715 | 21,3164,3034 | 22,3658,3540 | 23,2748,2630

BATCH_RAW_INFO | 4,863,60 | 18,1249,973 | 19,1991,1715 | 21,3165,3034 | 22,3659,3540 | 23,2749,2630

BATCH_RAW_INFO | 4,864,60 | 18,1250,973 | 19,1992,1715 | 21,3166,3034 | 22,3660,3540 | 23,2750,2630

BATCH_RAW_INFO | 4,865,60 | 18,1251,973 | 19,1993,1715 | 21,3167,3034 | 22,3661,3540 | 23,2751,2630

BATCH_RAW_INFO | 4,866,60 | 18,1252,973 | 19,1994,1715 | 21,3168,3034 | 22,3662,3540 | 23,2752,2630

BATCH_RAW_INFO | 4,867,60 | 18,1253,973 | 19,1995,1715 | 21,3169,3034 | 22,3663,3540 | 23,2753,2630

BATCH_RAW_INFO | 4,868,60 | 18,1254,973 | 19,1996,1715 | 21,3170,3034 | 22,3664,3540 | 23,2754,2630

BATCH_RAW_INFO | 4,869,60 | 18,1255,973 | 19,1997,1715 | 21,3171,3034 | 22,3665,3540 | 23,2755,2630

BATCH_RAW_INFO | 4,870,60 | 18,1256,973 | 19,1998,1715 | 21,3172,3034 | 22,3666,3540 | 23,2756,2630

BATCH_RAW_INFO | 4,871,60 | 18,1257,973 | 19,1999,1715 | 21,3173,3034 | 22,3667,3540 | 23,2757,2630

BATCH_RAW_INFO | 4,872,60 | 18,1258,973 | 19,2000,1715 | 21,3174,3034 | 22,3668,3540 | 23,2758,2630

BATCH_RAW_INFO | 4,873,60 | 18,1259,973 | 19,2001,1715 | 21,3175,3034 | 22,3669,3540 | 23,2759,2630

BATCH_RAW_INFO | 4,874,60 | 18,1260,973 | 19,2002,1715 | 21,3176,3034 | 22,3670,3540 | 23,2760,2630

BATCH_RAW_INFO | 4,875,60 | 18,1261,973 | 19,2003,1715 | 21,3177,3034 | 22,3671,3540 | 23,2761,2630

BATCH_RAW_INFO | 4,876,60 | 18,1262,973 | 19,2004,1715 | 21,3178,3034 | 22,3672,3540 | 23,2762,2630

BATCH_RAW_INFO | 4,877,60 | 18,1263,973 | 19,2005,1715 | 21,3179,3034 | 22,3673,3540 | 23,2763,2630

BATCH_RAW_INFO | 4,878,60 | 18,1264,973 | 19,2006,1715 | 21,3180,3034 | 22,3674,3540 | 23,2764,2630

BATCH_RAW_INFO | 4,879,60 | 18,1265,973 | 19,2007,1715 | 21,3181,3034 | 22,3675,3540 | 23,2765,2630

BATCH_RAW_INFO | 4,880,60 | 18,1266,973 | 19,2008,1715 | 21,3182,3034 | 22,3676,3540 | 23,2766,2630

BATCH_RAW_INFO | 4,881,60 | 18,1267,973 | 19,2009,1715 | 21,3183,3034 | 22,3677,3540 | 23,2767,2630

BATCH_RAW_INFO | 4,882,60 | 18,1268,973 | 19,2010,1715 | 21,3184,3034 | 22,3678,3540 | 23,2768,2630

BATCH_RAW_INFO | 4,883,60 | 18,1269,973 | 19,2011,1715 | 21,3185,3034 | 22,3679,3540 | 23,2769,2630

BATCH_RAW_INFO | 4,884,60 | 18,1270,973 | 19,2012,1715 | 21,3186,3034 | 22,3680,3540 | 23,2770,2630

BATCH_RAW_INFO | 4,885,60 | 18,1271,973 | 19,2013,1715 | 21,3187,3034 | 22,3681,3540 | 23,2771,2630

BATCH_RAW_INFO | 4,886,60 | 18,1272,973 | 19,2014,1715 | 21,3188,3034 | 22,3682,3540 | 23,2772,2630

BATCH_RAW_INFO | 4,887,60 | 18,1273,973 | 19,2015,1715 | 21,3189,3034 | 22,3683,3540 | 23,2773,2630

BATCH_RAW_INFO | 4,888,60 | 18,1274,973 | 19,2016,1715 | 21,3190,3034 | 22,3684,3540 | 23,2774,2630

BATCH_RAW_INFO | 4,889,60 | 18,1275,973 | 19,2017,1715 | 21,3191,3034 | 22,3685,3540 | 23,2775,2630

BATCH_RAW_INFO | 4,890,60 | 18,1276,973 | 19,2018,1715 | 21,3192,3034 | 22,3686,3540 | 23,2776,2630

BATCH_RAW_INFO | 4,891,60 | 18,1277,973 | 19,2019,1715 | 21,3193,3034 | 22,3687,3540 | 23,2777,2630

BATCH_RAW_INFO | 4,892,60 | 18,1278,973 | 19,2020,1715 | 21,3194,3034 | 22,3688,3540 | 23,2778,2630

BATCH_RAW_INFO | 4,893,60 | 18,1279,973 | 19,2021,1715 | 21,3195,3034 | 22,3689,3540 | 23,2779,2630

BATCH_RAW_INFO | 4,894,60 | 18,1280,973 | 19,2022,1715 | 21,3196,3034 | 22,3690,3540 | 23,2780,2630

BATCH_RAW_INFO | 4,895,60 | 18,1281,973 | 19,2023,1715 | 21,3197,3034 | 22,3691,3540 | 23,2781,2630

BATCH_RAW_INFO | 4,896,60 | 18,1282,973 | 19,2024,1715 | 21,3198,3034 | 22,3692,3540 | 23,2782,2630

BATCH_RAW_INFO | 4,897,60 | 18,1283,973 | 19,2025,1715 | 21,3199,3034 | 22,3693,3540 | 23,2783,2630

BATCH_RAW_INFO | 4,898,60 | 18,1284,973 | 19,2026,1715 | 21,3200,3034 | 22,3694,3540 | 23,2784,2630

BATCH_RAW_INFO | 4,899,60 | 18,1285,973 | 19,2027,1715 | 21,3201,3034 | 22,3695,3540 | 23,2785,2630

BATCH_RAW_INFO | 4,900,60 | 18,1286,973 | 19,2028,1715 | 21,3202,3034 | 22,3696,3540 | 23,2786,2630

BATCH_RAW_INFO | 4,901,60 | 18,1287,973 | 19,2029,1715 | 21,3203,3034 | 22,3697,3540 | 23,2787,2630

BATCH_RAW_INFO | 4,902,60 | 18,1288,973 | 19,2030,1715 | 21,3204,3034 | 22,3698,3540 | 23,2788,2630

BATCH_RAW_INFO | 4,903,60 | 18,1289,973 | 19,2031,1715 | 21,3205,3034 | 22,3699,3540 | 23,2789,2630

BATCH_RAW_INFO | 4,904,60 | 18,1290,973 | 19,2032,1715 | 21,3206,3034 | 22,3700,3540 | 23,2790,2630

BATCH_RAW_INFO | 24,644,643

BATCH_RAW_INFO | 4,905,60 | 18,1291,973 | 19,2033,1715 | 21,3207,3034 | 22,3701,3540 | 23,2791,2630 | 24,645,643

BATCH_RAW_INFO | 4,906,60 | 18,1292,973 | 19,2034,1715 | 21,3208,3034 | 22,3702,3540 | 23,2792,2630 | 24,646,643

BATCH_RAW_INFO | 4,907,60 | 18,1293,973 | 19,2035,1715 | 21,3209,3034 | 22,3703,3540 | 23,2793,2630 | 24,647,643

BATCH_RAW_INFO | 4,908,60 | 18,1294,973 | 19,2036,1715 | 21,3210,3034 | 22,3704,3540 | 23,2794,2630 | 24,648,643

BATCH_RAW_INFO | 4,909,60 | 18,1295,973 | 19,2037,1715 | 21,3211,3034 | 22,3705,3540 | 23,2795,2630 | 24,649,643

BATCH_RAW_INFO | 4,910,60 | 18,1296,973 | 19,2038,1715 | 21,3212,3034 | 22,3706,3540 | 23,2796,2630 | 24,650,643

BATCH_RAW_INFO | 4,911,60 | 18,1297,973 | 19,2039,1715 | 21,3213,3034 | 22,3707,3540 | 23,2797,2630 | 24,651,643

BATCH_RAW_INFO | 4,912,60 | 18,1298,973 | 19,2040,1715 | 21,3214,3034 | 22,3708,3540 | 23,2798,2630 | 24,652,643

BATCH_RAW_INFO | 4,913,60 | 18,1299,973 | 19,2041,1715 | 21,3215,3034 | 22,3709,3540 | 23,2799,2630 | 24,653,643

BATCH_RAW_INFO | 4,914,60 | 18,1300,973 | 19,2042,1715 | 21,3216,3034 | 22,3710,3540 | 23,2800,2630 | 24,654,643

BATCH_RAW_INFO | 4,915,60 | 18,1301,973 | 19,2043,1715 | 21,3217,3034 | 22,3711,3540 | 23,2801,2630 | 24,655,643

BATCH_RAW_INFO | 4,916,60 | 18,1302,973 | 19,2044,1715 | 21,3218,3034 | 22,3712,3540 | 23,2802,2630 | 24,656,643

BATCH_RAW_INFO | 4,917,60 | 18,1303,973 | 19,2045,1715 | 21,3219,3034 | 22,3713,3540 | 23,2803,2630 | 24,657,643

BATCH_RAW_INFO | 4,918,60 | 18,1304,973 | 19,2046,1715 | 21,3220,3034 | 22,3714,3540 | 23,2804,2630 | 24,658,643

BATCH_RAW_INFO | 4,919,60 | 18,1305,973 | 19,2047,1715 | 21,3221,3034 | 22,3715,3540 | 23,2805,2630 | 24,659,643

BATCH_RAW_INFO | 4,920,60 | 18,1306,973 | 19,2048,1715 | 21,3222,3034 | 22,3716,3540 | 23,2806,2630 | 24,660,643

BATCH_RAW_INFO | 4,921,60 | 18,1307,973 | 19,2049,1715 | 21,3223,3034 | 22,3717,3540 | 23,2807,2630 | 24,661,643

BATCH_RAW_INFO | 4,922,60 | 18,1308,973 | 19,2050,1715 | 21,3224,3034 | 22,3718,3540 | 23,2808,2630 | 24,662,643

BATCH_RAW_INFO | 4,923,60 | 18,1309,973 | 19,2051,1715 | 21,3225,3034 | 22,3719,3540 | 23,2809,2630 | 24,663,643

BATCH_RAW_INFO | 4,924,60 | 18,1310,973 | 19,2052,1715 | 21,3226,3034 | 22,3720,3540 | 23,2810,2630 | 24,664,643

BATCH_RAW_INFO | 4,925,60 | 18,1311,973 | 19,2053,1715 | 21,3227,3034 | 22,3721,3540 | 23,2811,2630 | 24,665,643

BATCH_RAW_INFO | 4,926,60 | 18,1312,973 | 19,2054,1715 | 21,3228,3034 | 22,3722,3540 | 23,2812,2630 | 24,666,643

BATCH_RAW_INFO | 25,3539,3538

BATCH_RAW_INFO | 26,3933,3932

BATCH_RAW_INFO | 27,2604,2603

BATCH_RAW_INFO | 4,927,60 | 18,1313,973 | 19,2055,1715 | 21,3229,3034 | 22,3723,3540 | 23,2813,2630 | 24,667,643 | 25,3540,3538 | 26,3934,3932 | 27,2605,2603

BATCH_RAW_INFO | 4,928,60 | 18,1314,973 | 19,2056,1715 | 21,3230,3034 | 22,3724,3540 | 23,2814,2630 | 24,668,643 | 25,3541,3538 | 26,3935,3932 | 27,2606,2603

BATCH_RAW_INFO | 4,929,60 | 18,1315,973 | 19,2057,1715 | 21,3231,3034 | 22,3725,3540 | 23,2815,2630 | 24,669,643 | 25,3542,3538 | 26,3936,3932 | 27,2607,2603

BATCH_RAW_INFO | 4,930,60 | 18,1316,973 | 19,2058,1715 | 21,3232,3034 | 22,3726,3540 | 23,2816,2630 | 24,670,643 | 25,3543,3538 | 26,3937,3932 | 27,2608,2603

BATCH_RAW_INFO | 4,931,60 | 18,1317,973 | 19,2059,1715 | 21,3233,3034 | 22,3727,3540 | 23,2817,2630 | 24,671,643 | 25,3544,3538 | 26,3938,3932 | 27,2609,2603

BATCH_RAW_INFO | 4,932,60 | 18,1318,973 | 19,2060,1715 | 21,3234,3034 | 22,3728,3540 | 23,2818,2630 | 24,672,643 | 25,3545,3538 | 26,3939,3932 | 27,2610,2603

BATCH_RAW_INFO | 4,933,60 | 18,1319,973 | 19,2061,1715 | 21,3235,3034 | 22,3729,3540 | 23,2819,2630 | 24,673,643 | 25,3546,3538 | 26,3940,3932 | 27,2611,2603

BATCH_RAW_INFO | 4,934,60 | 18,1320,973 | 19,2062,1715 | 21,3236,3034 | 22,3730,3540 | 23,2820,2630 | 24,674,643 | 25,3547,3538 | 26,3941,3932 | 27,2612,2603

BATCH_RAW_INFO | 4,935,60 | 18,1321,973 | 19,2063,1715 | 21,3237,3034 | 22,3731,3540 | 23,2821,2630 | 24,675,643 | 25,3548,3538 | 26,3942,3932 | 27,2613,2603

BATCH_RAW_INFO | 4,936,60 | 18,1322,973 | 19,2064,1715 | 21,3238,3034 | 22,3732,3540 | 23,2822,2630 | 24,676,643 | 25,3549,3538 | 26,3943,3932 | 27,2614,2603

BATCH_RAW_INFO | 4,937,60 | 18,1323,973 | 19,2065,1715 | 21,3239,3034 | 22,3733,3540 | 23,2823,2630 | 24,677,643 | 25,3550,3538 | 26,3944,3932 | 27,2615,2603

BATCH_RAW_INFO | 4,938,60 | 18,1324,973 | 19,2066,1715 | 21,3240,3034 | 22,3734,3540 | 23,2824,2630 | 24,678,643 | 25,3551,3538 | 26,3945,3932 | 27,2616,2603

BATCH_RAW_INFO | 4,939,60 | 18,1325,973 | 19,2067,1715 | 21,3241,3034 | 22,3735,3540 | 23,2825,2630 | 24,679,643 | 25,3552,3538 | 26,3946,3932 | 27,2617,2603

BATCH_RAW_INFO | 4,940,60 | 18,1326,973 | 19,2068,1715 | 21,3242,3034 | 22,3736,3540 | 23,2826,2630 | 24,680,643 | 25,3553,3538 | 26,3947,3932 | 27,2618,2603

BATCH_RAW_INFO | 4,941,60 | 18,1327,973 | 19,2069,1715 | 21,3243,3034 | 22,3737,3540 | 23,2827,2630 | 24,681,643 | 25,3554,3538 | 26,3948,3932 | 27,2619,2603

BATCH_RAW_INFO | 4,942,60 | 18,1328,973 | 19,2070,1715 | 21,3244,3034 | 22,3738,3540 | 23,2828,2630 | 24,682,643 | 25,3555,3538 | 26,3949,3932 | 27,2620,2603

BATCH_RAW_INFO | 4,943,60 | 18,1329,973 | 19,2071,1715 | 21,3245,3034 | 22,3739,3540 | 23,2829,2630 | 24,683,643 | 25,3556,3538 | 26,3950,3932 | 27,2621,2603

BATCH_RAW_INFO | 4,944,60 | 18,1330,973 | 19,2072,1715 | 21,3246,3034 | 22,3740,3540 | 23,2830,2630 | 24,684,643 | 25,3557,3538 | 26,3951,3932 | 27,2622,2603

BATCH_RAW_INFO | 4,945,60 | 18,1331,973 | 19,2073,1715 | 21,3247,3034 | 22,3741,3540 | 23,2831,2630 | 24,685,643 | 25,3558,3538 | 26,3952,3932 | 27,2623,2603

BATCH_RAW_INFO | 4,946,60 | 18,1332,973 | 19,2074,1715 | 21,3248,3034 | 22,3742,3540 | 23,2832,2630 | 24,686,643 | 25,3559,3538 | 26,3953,3932 | 27,2624,2603

BATCH_RAW_INFO | 4,947,60 | 18,1333,973 | 19,2075,1715 | 21,3249,3034 | 22,3743,3540 | 23,2833,2630 | 24,687,643 | 25,3560,3538 | 26,3954,3932 | 27,2625,2603

BATCH_RAW_INFO | 4,948,60 | 18,1334,973 | 19,2076,1715 | 21,3250,3034 | 22,3744,3540 | 23,2834,2630 | 24,688,643 | 25,3561,3538 | 26,3955,3932 | 27,2626,2603

BATCH_RAW_INFO | 4,949,60 | 18,1335,973 | 19,2077,1715 | 21,3251,3034 | 22,3745,3540 | 23,2835,2630 | 24,689,643 | 25,3562,3538 | 26,3956,3932 | 27,2627,2603

BATCH_RAW_INFO | 4,950,60 | 18,1336,973 | 19,2078,1715 | 21,3252,3034 | 22,3746,3540 | 23,2836,2630 | 24,690,643 | 25,3563,3538 | 26,3957,3932 | 27,2628,2603

BATCH_RAW_INFO | 4,951,60 | 18,1337,973 | 19,2079,1715 | 21,3253,3034 | 22,3747,3540 | 23,2837,2630 | 24,691,643 | 25,3564,3538 | 26,3958,3932 | 27,2629,2603

BATCH_RAW_INFO | 4,952,60 | 18,1338,973 | 19,2080,1715 | 21,3254,3034 | 22,3748,3540 | 23,2838,2630 | 24,692,643 | 25,3565,3538 | 26,3959,3932 | 27,2630,2603

BATCH_RAW_INFO | 4,953,60 | 18,1339,973 | 19,2081,1715 | 21,3255,3034 | 22,3749,3540 | 23,2839,2630 | 24,693,643 | 25,3566,3538 | 26,3960,3932 | 27,2631,2603

BATCH_RAW_INFO | 4,954,60 | 18,1340,973 | 19,2082,1715 | 21,3256,3034 | 22,3750,3540 | 23,2840,2630 | 24,694,643 | 25,3567,3538 | 26,3961,3932 | 27,2632,2603

BATCH_RAW_INFO | 4,955,60 | 18,1341,973 | 19,2083,1715 | 21,3257,3034 | 22,3751,3540 | 23,2841,2630 | 24,695,643 | 25,3568,3538 | 26,3962,3932 | 27,2633,2603

BATCH_RAW_INFO | 4,956,60 | 18,1342,973 | 19,2084,1715 | 21,3258,3034 | 22,3752,3540 | 23,2842,2630 | 24,696,643 | 25,3569,3538 | 26,3963,3932 | 27,2634,2603

BATCH_RAW_INFO | 4,957,60 | 18,1343,973 | 19,2085,1715 | 21,3259,3034 | 22,3753,3540 | 23,2843,2630 | 24,697,643 | 25,3570,3538 | 26,3964,3932 | 27,2635,2603

BATCH_RAW_INFO | 4,958,60 | 18,1344,973 | 19,2086,1715 | 21,3260,3034 | 22,3754,3540 | 23,2844,2630 | 24,698,643 | 25,3571,3538 | 26,3965,3932 | 27,2636,2603

BATCH_RAW_INFO | 4,959,60 | 18,1345,973 | 19,2087,1715 | 21,3261,3034 | 22,3755,3540 | 23,2845,2630 | 24,699,643 | 25,3572,3538 | 26,3966,3932 | 27,2637,2603

BATCH_RAW_INFO | 4,960,60 | 18,1346,973 | 19,2088,1715 | 21,3262,3034 | 22,3756,3540 | 23,2846,2630 | 24,700,643 | 25,3573,3538 | 26,3967,3932 | 27,2638,2603

BATCH_RAW_INFO | 4,961,60 | 18,1347,973 | 19,2089,1715 | 21,3263,3034 | 22,3757,3540 | 23,2847,2630 | 24,701,643 | 25,3574,3538 | 26,3968,3932 | 27,2639,2603

BATCH_RAW_INFO | 4,962,60 | 18,1348,973 | 19,2090,1715 | 21,3264,3034 | 22,3758,3540 | 23,2848,2630 | 24,702,643 | 25,3575,3538 | 26,3969,3932 | 27,2640,2603

BATCH_RAW_INFO | 4,963,60 | 18,1349,973 | 19,2091,1715 | 21,3265,3034 | 22,3759,3540 | 23,2849,2630 | 24,703,643 | 25,3576,3538 | 26,3970,3932 | 27,2641,2603

BATCH_RAW_INFO | 4,964,60 | 18,1350,973 | 19,2092,1715 | 21,3266,3034 | 22,3760,3540 | 23,2850,2630 | 24,704,643 | 25,3577,3538 | 26,3971,3932 | 27,2642,2603

BATCH_RAW_INFO | 4,965,60 | 18,1351,973 | 19,2093,1715 | 21,3267,3034 | 22,3761,3540 | 23,2851,2630 | 24,705,643 | 25,3578,3538 | 26,3972,3932 | 27,2643,2603

BATCH_RAW_INFO | 4,966,60 | 18,1352,973 | 19,2094,1715 | 21,3268,3034 | 22,3762,3540 | 23,2852,2630 | 24,706,643 | 25,3579,3538 | 26,3973,3932 | 27,2644,2603

BATCH_RAW_INFO | 4,967,60 | 18,1353,973 | 19,2095,1715 | 21,3269,3034 | 22,3763,3540 | 23,2853,2630 | 24,707,643 | 25,3580,3538 | 26,3974,3932 | 27,2645,2603

BATCH_RAW_INFO | 4,968,60 | 18,1354,973 | 19,2096,1715 | 21,3270,3034 | 22,3764,3540 | 23,2854,2630 | 24,708,643 | 25,3581,3538 | 26,3975,3932 | 27,2646,2603

BATCH_RAW_INFO | 4,969,60 | 18,1355,973 | 19,2097,1715 | 21,3271,3034 | 22,3765,3540 | 23,2855,2630 | 24,709,643 | 25,3582,3538 | 26,3976,3932 | 27,2647,2603

BATCH_RAW_INFO | 4,970,60 | 18,1356,973 | 19,2098,1715 | 21,3272,3034 | 22,3766,3540 | 23,2856,2630 | 24,710,643 | 25,3583,3538 | 26,3977,3932 | 27,2648,2603

BATCH_RAW_INFO | 4,971,60 | 18,1357,973 | 19,2099,1715 | 21,3273,3034 | 22,3767,3540 | 23,2857,2630 | 24,711,643 | 25,3584,3538 | 26,3978,3932 | 27,2649,2603

BATCH_RAW_INFO | 4,972,60 | 18,1358,973 | 19,2100,1715 | 21,3274,3034 | 22,3768,3540 | 23,2858,2630 | 24,712,643 | 25,3585,3538 | 26,3979,3932 | 27,2650,2603

BATCH_RAW_INFO | 4,973,60 | 18,1359,973 | 19,2101,1715 | 21,3275,3034 | 22,3769,3540 | 23,2859,2630 | 24,713,643 | 25,3586,3538 | 26,3980,3932 | 27,2651,2603

BATCH_RAW_INFO | 4,974,60 | 18,1360,973 | 19,2102,1715 | 21,3276,3034 | 22,3770,3540 | 23,2860,2630 | 24,714,643 | 25,3587,3538 | 26,3981,3932 | 27,2652,2603

BATCH_RAW_INFO | 4,975,60 | 18,1361,973 | 19,2103,1715 | 21,3277,3034 | 22,3771,3540 | 23,2861,2630 | 24,715,643 | 25,3588,3538 | 26,3982,3932 | 27,2653,2603

BATCH_RAW_INFO | 4,976,60 | 18,1362,973 | 19,2104,1715 | 21,3278,3034 | 22,3772,3540 | 23,2862,2630 | 24,716,643 | 25,3589,3538 | 26,3983,3932 | 27,2654,2603

BATCH_RAW_INFO | 4,977,60 | 18,1363,973 | 19,2105,1715 | 21,3279,3034 | 22,3773,3540 | 23,2863,2630 | 24,717,643 | 25,3590,3538 | 26,3984,3932 | 27,2655,2603

BATCH_RAW_INFO | 4,978,60 | 18,1364,973 | 19,2106,1715 | 21,3280,3034 | 22,3774,3540 | 23,2864,2630 | 24,718,643 | 25,3591,3538 | 26,3985,3932 | 27,2656,2603

BATCH_RAW_INFO | 4,979,60 | 18,1365,973 | 19,2107,1715 | 21,3281,3034 | 22,3775,3540 | 23,2865,2630 | 24,719,643 | 25,3592,3538 | 26,3986,3932 | 27,2657,2603

BATCH_RAW_INFO | 4,980,60 | 18,1366,973 | 19,2108,1715 | 21,3282,3034 | 22,3776,3540 | 23,2866,2630 | 24,720,643 | 25,3593,3538 | 26,3987,3932 | 27,2658,2603

BATCH_RAW_INFO | 4,981,60 | 18,1367,973 | 19,2109,1715 | 21,3283,3034 | 22,3777,3540 | 23,2867,2630 | 24,721,643 | 25,3594,3538 | 26,3988,3932 | 27,2659,2603

BATCH_RAW_INFO | 4,982,60 | 18,1368,973 | 19,2110,1715 | 21,3284,3034 | 22,3778,3540 | 23,2868,2630 | 24,722,643 | 25,3595,3538 | 26,3989,3932 | 27,2660,2603

BATCH_RAW_INFO | 4,983,60 | 18,1369,973 | 19,2111,1715 | 21,3285,3034 | 22,3779,3540 | 23,2869,2630 | 24,723,643 | 25,3596,3538 | 26,3990,3932 | 27,2661,2603

BATCH_RAW_INFO | 4,984,60 | 18,1370,973 | 19,2112,1715 | 21,3286,3034 | 22,3780,3540 | 23,2870,2630 | 24,724,643 | 25,3597,3538 | 26,3991,3932 | 27,2662,2603

BATCH_RAW_INFO | 4,985,60 | 18,1371,973 | 19,2113,1715 | 21,3287,3034 | 22,3781,3540 | 23,2871,2630 | 24,725,643 | 25,3598,3538 | 26,3992,3932 | 27,2663,2603

BATCH_RAW_INFO | 4,986,60 | 18,1372,973 | 19,2114,1715 | 21,3288,3034 | 22,3782,3540 | 23,2872,2630 | 24,726,643 | 25,3599,3538 | 26,3993,3932 | 27,2664,2603

BATCH_RAW_INFO | 4,987,60 | 18,1373,973 | 19,2115,1715 | 21,3289,3034 | 22,3783,3540 | 23,2873,2630 | 24,727,643 | 25,3600,3538 | 26,3994,3932 | 27,2665,2603

BATCH_RAW_INFO | 4,988,60 | 18,1374,973 | 19,2116,1715 | 21,3290,3034 | 22,3784,3540 | 23,2874,2630 | 24,728,643 | 25,3601,3538 | 26,3995,3932 | 27,2666,2603

BATCH_RAW_INFO | 4,989,60 | 18,1375,973 | 19,2117,1715 | 21,3291,3034 | 22,3785,3540 | 23,2875,2630 | 24,729,643 | 25,3602,3538 | 26,3996,3932 | 27,2667,2603

BATCH_RAW_INFO | 4,990,60 | 18,1376,973 | 19,2118,1715 | 21,3292,3034 | 22,3786,3540 | 23,2876,2630 | 24,730,643 | 25,3603,3538 | 26,3997,3932 | 27,2668,2603

BATCH_RAW_INFO | 4,991,60 | 18,1377,973 | 19,2119,1715 | 21,3293,3034 | 22,3787,3540 | 23,2877,2630 | 24,731,643 | 25,3604,3538 | 26,3998,3932 | 27,2669,2603

BATCH_RAW_INFO | 4,992,60 | 18,1378,973 | 19,2120,1715 | 21,3294,3034 | 22,3788,3540 | 23,2878,2630 | 24,732,643 | 25,3605,3538 | 26,3999,3932 | 27,2670,2603

BATCH_RAW_INFO | 4,993,60 | 18,1379,973 | 19,2121,1715 | 21,3295,3034 | 22,3789,3540 | 23,2879,2630 | 24,733,643 | 25,3606,3538 | 26,4000,3932 | 27,2671,2603

BATCH_RAW_INFO | 4,994,60 | 18,1380,973 | 19,2122,1715 | 21,3296,3034 | 22,3790,3540 | 23,2880,2630 | 24,734,643 | 25,3607,3538 | 26,4001,3932 | 27,2672,2603

BATCH_RAW_INFO | 4,995,60 | 18,1381,973 | 19,2123,1715 | 21,3297,3034 | 22,3791,3540 | 23,2881,2630 | 24,735,643 | 25,3608,3538 | 26,4002,3932 | 27,2673,2603

BATCH_RAW_INFO | 4,996,60 | 18,1382,973 | 19,2124,1715 | 21,3298,3034 | 22,3792,3540 | 23,2882,2630 | 24,736,643 | 25,3609,3538 | 26,4003,3932 | 27,2674,2603

BATCH_RAW_INFO | 28,623,622

BATCH_RAW_INFO | 4,997,60 | 18,1383,973 | 19,2125,1715 | 21,3299,3034 | 22,3793,3540 | 23,2883,2630 | 24,737,643 | 25,3610,3538 | 26,4004,3932 | 27,2675,2603 | 28,624,622

BATCH_RAW_INFO | 4,998,60 | 18,1384,973 | 19,2126,1715 | 21,3300,3034 | 22,3794,3540 | 23,2884,2630 | 24,738,643 | 25,3611,3538 | 26,4005,3932 | 27,2676,2603 | 28,625,622

BATCH_RAW_INFO | 4,999,60 | 18,1385,973 | 19,2127,1715 | 21,3301,3034 | 22,3795,3540 | 23,2885,2630 | 24,739,643 | 25,3612,3538 | 26,4006,3932 | 27,2677,2603 | 28,626,622

BATCH_RAW_INFO | 4,1000,60 | 18,1386,973 | 19,2128,1715 | 21,3302,3034 | 22,3796,3540 | 23,2886,2630 | 24,740,643 | 25,3613,3538 | 26,4007,3932 | 27,2678,2603 | 28,627,622

BATCH_RAW_INFO | 4,1001,60 | 18,1387,973 | 19,2129,1715 | 21,3303,3034 | 22,3797,3540 | 23,2887,2630 | 24,741,643 | 25,3614,3538 | 26,4008,3932 | 27,2679,2603 | 28,628,622

BATCH_RAW_INFO | 4,1002,60 | 18,1388,973 | 19,2130,1715 | 21,3304,3034 | 22,3798,3540 | 23,2888,2630 | 24,742,643 | 25,3615,3538 | 26,4009,3932 | 27,2680,2603 | 28,629,622

BATCH_RAW_INFO | 4,1003,60 | 18,1389,973 | 19,2131,1715 | 21,3305,3034 | 22,3799,3540 | 23,2889,2630 | 24,743,643 | 25,3616,3538 | 26,4010,3932 | 27,2681,2603 | 28,630,622

BATCH_RAW_INFO | 4,1004,60 | 18,1390,973 | 19,2132,1715 | 21,3306,3034 | 22,3800,3540 | 23,2890,2630 | 24,744,643 | 25,3617,3538 | 26,4011,3932 | 27,2682,2603 | 28,631,622

BATCH_RAW_INFO | 4,1005,60 | 18,1391,973 | 19,2133,1715 | 21,3307,3034 | 22,3801,3540 | 23,2891,2630 | 24,745,643 | 25,3618,3538 | 26,4012,3932 | 27,2683,2603 | 28,632,622

BATCH_RAW_INFO | 4,1006,60 | 18,1392,973 | 19,2134,1715 | 21,3308,3034 | 22,3802,3540 | 23,2892,2630 | 24,746,643 | 25,3619,3538 | 26,4013,3932 | 27,2684,2603 | 28,633,622

BATCH_RAW_INFO | 4,1007,60 | 18,1393,973 | 19,2135,1715 | 21,3309,3034 | 22,3803,3540 | 23,2893,2630 | 24,747,643 | 25,3620,3538 | 26,4014,3932 | 27,2685,2603 | 28,634,622

BATCH_RAW_INFO | 4,1008,60 | 18,1394,973 | 19,2136,1715 | 21,3310,3034 | 22,3804,3540 | 23,2894,2630 | 24,748,643 | 25,3621,3538 | 26,4015,3932 | 27,2686,2603 | 28,635,622

BATCH_RAW_INFO | 4,1009,60 | 18,1395,973 | 19,2137,1715 | 21,3311,3034 | 22,3805,3540 | 23,2895,2630 | 24,749,643 | 25,3622,3538 | 26,4016,3932 | 27,2687,2603 | 28,636,622

BATCH_RAW_INFO | 4,1010,60 | 18,1396,973 | 19,2138,1715 | 21,3312,3034 | 22,3806,3540 | 23,2896,2630 | 24,750,643 | 25,3623,3538 | 26,4017,3932 | 27,2688,2603 | 28,637,622

BATCH_RAW_INFO | 4,1011,60 | 18,1397,973 | 19,2139,1715 | 21,3313,3034 | 22,3807,3540 | 23,2897,2630 | 24,751,643 | 25,3624,3538 | 26,4018,3932 | 27,2689,2603 | 28,638,622

BATCH_RAW_INFO | 4,1012,60 | 18,1398,973 | 19,2140,1715 | 21,3314,3034 | 22,3808,3540 | 23,2898,2630 | 24,752,643 | 25,3625,3538 | 26,4019,3932 | 27,2690,2603 | 28,639,622

BATCH_RAW_INFO | 4,1013,60 | 18,1399,973 | 19,2141,1715 | 21,3315,3034 | 22,3809,3540 | 23,2899,2630 | 24,753,643 | 25,3626,3538 | 26,4020,3932 | 27,2691,2603 | 28,640,622

BATCH_RAW_INFO | 4,1014,60 | 18,1400,973 | 19,2142,1715 | 21,3316,3034 | 22,3810,3540 | 23,2900,2630 | 24,754,643 | 25,3627,3538 | 26,4021,3932 | 27,2692,2603 | 28,641,622

BATCH_RAW_INFO | 4,1015,60 | 18,1401,973 | 19,2143,1715 | 21,3317,3034 | 22,3811,3540 | 23,2901,2630 | 24,755,643 | 25,3628,3538 | 26,4022,3932 | 27,2693,2603 | 28,642,622

BATCH_RAW_INFO | 4,1016,60 | 18,1402,973 | 19,2144,1715 | 21,3318,3034 | 22,3812,3540 | 23,2902,2630 | 24,756,643 | 25,3629,3538 | 26,4023,3932 | 27,2694,2603 | 28,643,622

BATCH_RAW_INFO | 4,1017,60 | 18,1403,973 | 19,2145,1715 | 21,3319,3034 | 22,3813,3540 | 23,2903,2630 | 24,757,643 | 25,3630,3538 | 26,4024,3932 | 27,2695,2603 | 28,644,622

BATCH_RAW_INFO | 4,1018,60 | 18,1404,973 | 19,2146,1715 | 21,3320,3034 | 22,3814,3540 | 23,2904,2630 | 24,758,643 | 25,3631,3538 | 26,4025,3932 | 27,2696,2603 | 28,645,622

BATCH_RAW_INFO | 4,1019,60 | 18,1405,973 | 19,2147,1715 | 21,3321,3034 | 22,3815,3540 | 23,2905,2630 | 24,759,643 | 25,3632,3538 | 26,4026,3932 | 27,2697,2603 | 28,646,622

BATCH_RAW_INFO | 4,1020,60 | 18,1406,973 | 19,2148,1715 | 21,3322,3034 | 22,3816,3540 | 23,2906,2630 | 24,760,643 | 25,3633,3538 | 26,4027,3932 | 27,2698,2603 | 28,647,622

BATCH_RAW_INFO | 4,1021,60 | 18,1407,973 | 19,2149,1715 | 21,3323,3034 | 22,3817,3540 | 23,2907,2630 | 24,761,643 | 25,3634,3538 | 26,4028,3932 | 27,2699,2603 | 28,648,622

BATCH_RAW_INFO | 4,1022,60 | 18,1408,973 | 19,2150,1715 | 21,3324,3034 | 22,3818,3540 | 23,2908,2630 | 24,762,643 | 25,3635,3538 | 26,4029,3932 | 27,2700,2603 | 28,649,622

BATCH_RAW_INFO | 4,1023,60 | 18,1409,973 | 19,2151,1715 | 21,3325,3034 | 22,3819,3540 | 23,2909,2630 | 24,763,643 | 25,3636,3538 | 26,4030,3932 | 27,2701,2603 | 28,650,622

BATCH_RAW_INFO | 4,1024,60 | 18,1410,973 | 19,2152,1715 | 21,3326,3034 | 22,3820,3540 | 23,2910,2630 | 24,764,643 | 25,3637,3538 | 26,4031,3932 | 27,2702,2603 | 28,651,622

BATCH_RAW_INFO | 4,1025,60 | 18,1411,973 | 19,2153,1715 | 21,3327,3034 | 22,3821,3540 | 23,2911,2630 | 24,765,643 | 25,3638,3538 | 26,4032,3932 | 27,2703,2603 | 28,652,622

BATCH_RAW_INFO | 4,1026,60 | 18,1412,973 | 19,2154,1715 | 21,3328,3034 | 22,3822,3540 | 23,2912,2630 | 24,766,643 | 25,3639,3538 | 26,4033,3932 | 27,2704,2603 | 28,653,622

BATCH_RAW_INFO | 4,1027,60 | 18,1413,973 | 19,2155,1715 | 21,3329,3034 | 22,3823,3540 | 23,2913,2630 | 24,767,643 | 25,3640,3538 | 26,4034,3932 | 27,2705,2603 | 28,654,622

BATCH_RAW_INFO | 4,1028,60 | 18,1414,973 | 19,2156,1715 | 21,3330,3034 | 22,3824,3540 | 23,2914,2630 | 24,768,643 | 25,3641,3538 | 26,4035,3932 | 27,2706,2603 | 28,655,622

BATCH_RAW_INFO | 4,1029,60 | 18,1415,973 | 19,2157,1715 | 21,3331,3034 | 22,3825,3540 | 23,2915,2630 | 24,769,643 | 25,3642,3538 | 26,4036,3932 | 27,2707,2603 | 28,656,622

BATCH_RAW_INFO | 4,1030,60 | 18,1416,973 | 19,2158,1715 | 21,3332,3034 | 22,3826,3540 | 23,2916,2630 | 24,770,643 | 25,3643,3538 | 26,4037,3932 | 27,2708,2603 | 28,657,622

BATCH_RAW_INFO | 4,1031,60 | 18,1417,973 | 19,2159,1715 | 21,3333,3034 | 22,3827,3540 | 23,2917,2630 | 24,771,643 | 25,3644,3538 | 26,4038,3932 | 27,2709,2603 | 28,658,622

BATCH_RAW_INFO | 4,1032,60 | 18,1418,973 | 19,2160,1715 | 21,3334,3034 | 22,3828,3540 | 23,2918,2630 | 24,772,643 | 25,3645,3538 | 26,4039,3932 | 27,2710,2603 | 28,659,622

BATCH_RAW_INFO | 4,1033,60 | 18,1419,973 | 19,2161,1715 | 21,3335,3034 | 22,3829,3540 | 23,2919,2630 | 24,773,643 | 25,3646,3538 | 26,4040,3932 | 27,2711,2603 | 28,660,622

BATCH_RAW_INFO | 18,1420,973 | 19,2162,1715 | 21,3336,3034 | 22,3830,3540 | 23,2920,2630 | 24,774,643 | 25,3647,3538 | 26,4041,3932 | 27,2712,2603 | 28,661,622

BATCH_RAW_INFO | 18,1421,973 | 19,2163,1715 | 21,3337,3034 | 22,3831,3540 | 23,2921,2630 | 24,775,643 | 25,3648,3538 | 26,4042,3932 | 27,2713,2603 | 28,662,622

BATCH_RAW_INFO | 18,1422,973 | 19,2164,1715 | 21,3338,3034 | 22,3832,3540 | 23,2922,2630 | 24,776,643 | 25,3649,3538 | 26,4043,3932 | 27,2714,2603 | 28,663,622

BATCH_RAW_INFO | 18,1423,973 | 19,2165,1715 | 21,3339,3034 | 22,3833,3540 | 23,2923,2630 | 24,777,643 | 25,3650,3538 | 26,4044,3932 | 27,2715,2603 | 28,664,622

BATCH_RAW_INFO | 18,1424,973 | 19,2166,1715 | 21,3340,3034 | 22,3834,3540 | 23,2924,2630 | 24,778,643 | 25,3651,3538 | 26,4045,3932 | 27,2716,2603 | 28,665,622

BATCH_RAW_INFO | 18,1425,973 | 19,2167,1715 | 21,3341,3034 | 22,3835,3540 | 23,2925,2630 | 24,779,643 | 25,3652,3538 | 26,4046,3932 | 27,2717,2603 | 28,666,622

BATCH_RAW_INFO | 29,3088,3087

BATCH_RAW_INFO | 18,1426,973 | 19,2168,1715 | 21,3342,3034 | 22,3836,3540 | 23,2926,2630 | 24,780,643 | 25,3653,3538 | 26,4047,3932 | 27,2718,2603 | 28,667,622 | 29,3089,3087

BATCH_RAW_INFO | 18,1427,973 | 19,2169,1715 | 21,3343,3034 | 22,3837,3540 | 23,2927,2630 | 24,781,643 | 25,3654,3538 | 26,4048,3932 | 27,2719,2603 | 28,668,622 | 29,3090,3087

BATCH_RAW_INFO | 18,1428,973 | 19,2170,1715 | 21,3344,3034 | 22,3838,3540 | 23,2928,2630 | 24,782,643 | 25,3655,3538 | 26,4049,3932 | 27,2720,2603 | 28,669,622 | 29,3091,3087

BATCH_RAW_INFO | 18,1429,973 | 19,2171,1715 | 21,3345,3034 | 22,3839,3540 | 23,2929,2630 | 24,783,643 | 25,3656,3538 | 26,4050,3932 | 27,2721,2603 | 28,670,622 | 29,3092,3087

BATCH_RAW_INFO | 18,1430,973 | 19,2172,1715 | 21,3346,3034 | 22,3840,3540 | 23,2930,2630 | 24,784,643 | 25,3657,3538 | 26,4051,3932 | 27,2722,2603 | 28,671,622 | 29,3093,3087

BATCH_RAW_INFO | 18,1431,973 | 19,2173,1715 | 21,3347,3034 | 22,3841,3540 | 23,2931,2630 | 24,785,643 | 25,3658,3538 | 26,4052,3932 | 27,2723,2603 | 28,672,622 | 29,3094,3087

BATCH_RAW_INFO | 18,1432,973 | 19,2174,1715 | 21,3348,3034 | 22,3842,3540 | 23,2932,2630 | 24,786,643 | 25,3659,3538 | 26,4053,3932 | 27,2724,2603 | 28,673,622 | 29,3095,3087

BATCH_RAW_INFO | 18,1433,973 | 19,2175,1715 | 21,3349,3034 | 22,3843,3540 | 23,2933,2630 | 24,787,643 | 25,3660,3538 | 26,4054,3932 | 27,2725,2603 | 28,674,622 | 29,3096,3087

BATCH_RAW_INFO | 18,1434,973 | 19,2176,1715 | 21,3350,3034 | 22,3844,3540 | 23,2934,2630 | 24,788,643 | 25,3661,3538 | 26,4055,3932 | 27,2726,2603 | 28,675,622 | 29,3097,3087

BATCH_RAW_INFO | 18,1435,973 | 19,2177,1715 | 21,3351,3034 | 22,3845,3540 | 23,2935,2630 | 24,789,643 | 25,3662,3538 | 26,4056,3932 | 27,2727,2603 | 28,676,622 | 29,3098,3087

BATCH_RAW_INFO | 18,1436,973 | 19,2178,1715 | 21,3352,3034 | 22,3846,3540 | 23,2936,2630 | 24,790,643 | 25,3663,3538 | 26,4057,3932 | 27,2728,2603 | 28,677,622 | 29,3099,3087

BATCH_RAW_INFO | 18,1437,973 | 19,2179,1715 | 21,3353,3034 | 22,3847,3540 | 23,2937,2630 | 24,791,643 | 25,3664,3538 | 26,4058,3932 | 27,2729,2603 | 28,678,622 | 29,3100,3087

BATCH_RAW_INFO | 18,1438,973 | 19,2180,1715 | 21,3354,3034 | 22,3848,3540 | 23,2938,2630 | 24,792,643 | 25,3665,3538 | 26,4059,3932 | 27,2730,2603 | 28,679,622 | 29,3101,3087

BATCH_RAW_INFO | 18,1439,973 | 19,2181,1715 | 21,3355,3034 | 22,3849,3540 | 23,2939,2630 | 24,793,643 | 25,3666,3538 | 26,4060,3932 | 27,2731,2603 | 28,680,622 | 29,3102,3087

BATCH_RAW_INFO | 18,1440,973 | 19,2182,1715 | 21,3356,3034 | 22,3850,3540 | 23,2940,2630 | 24,794,643 | 25,3667,3538 | 26,4061,3932 | 27,2732,2603 | 28,681,622 | 29,3103,3087

BATCH_RAW_INFO | 18,1441,973 | 19,2183,1715 | 21,3357,3034 | 22,3851,3540 | 23,2941,2630 | 24,795,643 | 25,3668,3538 | 26,4062,3932 | 27,2733,2603 | 28,682,622 | 29,3104,3087

BATCH_RAW_INFO | 18,1442,973 | 19,2184,1715 | 21,3358,3034 | 22,3852,3540 | 23,2942,2630 | 24,796,643 | 25,3669,3538 | 26,4063,3932 | 27,2734,2603 | 28,683,622 | 29,3105,3087

BATCH_RAW_INFO | 18,1443,973 | 19,2185,1715 | 21,3359,3034 | 22,3853,3540 | 23,2943,2630 | 24,797,643 | 25,3670,3538 | 26,4064,3932 | 27,2735,2603 | 28,684,622 | 29,3106,3087

BATCH_RAW_INFO | 18,1444,973 | 19,2186,1715 | 21,3360,3034 | 22,3854,3540 | 23,2944,2630 | 24,798,643 | 25,3671,3538 | 26,4065,3932 | 27,2736,2603 | 28,685,622 | 29,3107,3087

BATCH_RAW_INFO | 18,1445,973 | 19,2187,1715 | 21,3361,3034 | 22,3855,3540 | 23,2945,2630 | 24,799,643 | 25,3672,3538 | 26,4066,3932 | 27,2737,2603 | 28,686,622 | 29,3108,3087

BATCH_RAW_INFO | 18,1446,973 | 19,2188,1715 | 21,3362,3034 | 22,3856,3540 | 23,2946,2630 | 24,800,643 | 25,3673,3538 | 26,4067,3932 | 27,2738,2603 | 28,687,622 | 29,3109,3087

BATCH_RAW_INFO | 18,1447,973 | 19,2189,1715 | 21,3363,3034 | 22,3857,3540 | 23,2947,2630 | 24,801,643 | 25,3674,3538 | 26,4068,3932 | 27,2739,2603 | 28,688,622 | 29,3110,3087

BATCH_RAW_INFO | 18,1448,973 | 19,2190,1715 | 21,3364,3034 | 22,3858,3540 | 23,2948,2630 | 24,802,643 | 25,3675,3538 | 26,4069,3932 | 27,2740,2603 | 28,689,622 | 29,3111,3087

BATCH_RAW_INFO | 18,1449,973 | 19,2191,1715 | 21,3365,3034 | 22,3859,3540 | 23,2949,2630 | 24,803,643 | 25,3676,3538 | 26,4070,3932 | 27,2741,2603 | 28,690,622 | 29,3112,3087

BATCH_RAW_INFO | 18,1450,973 | 19,2192,1715 | 21,3366,3034 | 22,3860,3540 | 23,2950,2630 | 24,804,643 | 25,3677,3538 | 26,4071,3932 | 27,2742,2603 | 28,691,622 | 29,3113,3087

BATCH_RAW_INFO | 18,1451,973 | 19,2193,1715 | 21,3367,3034 | 22,3861,3540 | 23,2951,2630 | 24,805,643 | 25,3678,3538 | 26,4072,3932 | 27,2743,2603 | 28,692,622 | 29,3114,3087

BATCH_RAW_INFO | 18,1452,973 | 19,2194,1715 | 21,3368,3034 | 22,3862,3540 | 23,2952,2630 | 24,806,643 | 25,3679,3538 | 26,4073,3932 | 27,2744,2603 | 28,693,622 | 29,3115,3087

BATCH_RAW_INFO | 18,1453,973 | 19,2195,1715 | 21,3369,3034 | 22,3863,3540 | 23,2953,2630 | 24,807,643 | 25,3680,3538 | 26,4074,3932 | 27,2745,2603 | 28,694,622 | 29,3116,3087

BATCH_RAW_INFO | 18,1454,973 | 19,2196,1715 | 21,3370,3034 | 22,3864,3540 | 23,2954,2630 | 24,808,643 | 25,3681,3538 | 26,4075,3932 | 27,2746,2603 | 28,695,622 | 29,3117,3087

BATCH_RAW_INFO | 18,1455,973 | 19,2197,1715 | 21,3371,3034 | 22,3865,3540 | 23,2955,2630 | 24,809,643 | 25,3682,3538 | 26,4076,3932 | 27,2747,2603 | 28,696,622 | 29,3118,3087

BATCH_RAW_INFO | 18,1456,973 | 19,2198,1715 | 21,3372,3034 | 22,3866,3540 | 23,2956,2630 | 24,810,643 | 25,3683,3538 | 26,4077,3932 | 27,2748,2603 | 28,697,622 | 29,3119,3087

BATCH_RAW_INFO | 18,1457,973 | 19,2199,1715 | 21,3373,3034 | 22,3867,3540 | 23,2957,2630 | 24,811,643 | 25,3684,3538 | 26,4078,3932 | 27,2749,2603 | 28,698,622 | 29,3120,3087

BATCH_RAW_INFO | 18,1458,973 | 19,2200,1715 | 21,3374,3034 | 22,3868,3540 | 23,2958,2630 | 24,812,643 | 25,3685,3538 | 26,4079,3932 | 27,2750,2603 | 28,699,622 | 29,3121,3087

BATCH_RAW_INFO | 18,1459,973 | 19,2201,1715 | 21,3375,3034 | 22,3869,3540 | 23,2959,2630 | 24,813,643 | 25,3686,3538 | 26,4080,3932 | 27,2751,2603 | 28,700,622 | 29,3122,3087

BATCH_RAW_INFO | 18,1460,973 | 19,2202,1715 | 21,3376,3034 | 22,3870,3540 | 23,2960,2630 | 24,814,643 | 25,3687,3538 | 26,4081,3932 | 27,2752,2603 | 28,701,622 | 29,3123,3087

BATCH_RAW_INFO | 18,1461,973 | 19,2203,1715 | 21,3377,3034 | 22,3871,3540 | 23,2961,2630 | 24,815,643 | 25,3688,3538 | 26,4082,3932 | 27,2753,2603 | 28,702,622 | 29,3124,3087

BATCH_RAW_INFO | 18,1462,973 | 19,2204,1715 | 21,3378,3034 | 22,3872,3540 | 23,2962,2630 | 24,816,643 | 25,3689,3538 | 26,4083,3932 | 27,2754,2603 | 28,703,622 | 29,3125,3087

BATCH_RAW_INFO | 18,1463,973 | 19,2205,1715 | 21,3379,3034 | 22,3873,3540 | 23,2963,2630 | 24,817,643 | 25,3690,3538 | 26,4084,3932 | 27,2755,2603 | 28,704,622 | 29,3126,3087

BATCH_RAW_INFO | 18,1464,973 | 19,2206,1715 | 21,3380,3034 | 22,3874,3540 | 23,2964,2630 | 24,818,643 | 25,3691,3538 | 26,4085,3932 | 27,2756,2603 | 28,705,622 | 29,3127,3087

BATCH_RAW_INFO | 18,1465,973 | 19,2207,1715 | 21,3381,3034 | 22,3875,3540 | 23,2965,2630 | 24,819,643 | 25,3692,3538 | 26,4086,3932 | 27,2757,2603 | 28,706,622 | 29,3128,3087

BATCH_RAW_INFO | 18,1466,973 | 19,2208,1715 | 21,3382,3034 | 22,3876,3540 | 23,2966,2630 | 24,820,643 | 25,3693,3538 | 26,4087,3932 | 27,2758,2603 | 28,707,622 | 29,3129,3087

BATCH_RAW_INFO | 18,1467,973 | 19,2209,1715 | 21,3383,3034 | 22,3877,3540 | 23,2967,2630 | 24,821,643 | 25,3694,3538 | 26,4088,3932 | 27,2759,2603 | 28,708,622 | 29,3130,3087

BATCH_RAW_INFO | 18,1468,973 | 19,2210,1715 | 21,3384,3034 | 22,3878,3540 | 23,2968,2630 | 24,822,643 | 25,3695,3538 | 26,4089,3932 | 27,2760,2603 | 28,709,622 | 29,3131,3087

BATCH_RAW_INFO | 18,1469,973 | 19,2211,1715 | 21,3385,3034 | 22,3879,3540 | 23,2969,2630 | 24,823,643 | 25,3696,3538 | 26,4090,3932 | 27,2761,2603 | 28,710,622 | 29,3132,3087

BATCH_RAW_INFO | 18,1470,973 | 19,2212,1715 | 21,3386,3034 | 22,3880,3540 | 23,2970,2630 | 24,824,643 | 25,3697,3538 | 26,4091,3932 | 27,2762,2603 | 28,711,622 | 29,3133,3087

BATCH_RAW_INFO | 18,1471,973 | 19,2213,1715 | 21,3387,3034 | 22,3881,3540 | 23,2971,2630 | 24,825,643 | 25,3698,3538 | 26,4092,3932 | 27,2763,2603 | 28,712,622 | 29,3134,3087

BATCH_RAW_INFO | 18,1472,973 | 19,2214,1715 | 21,3388,3034 | 22,3882,3540 | 23,2972,2630 | 24,826,643 | 25,3699,3538 | 26,4093,3932 | 27,2764,2603 | 28,713,622 | 29,3135,3087

BATCH_RAW_INFO | 18,1473,973 | 19,2215,1715 | 21,3389,3034 | 22,3883,3540 | 23,2973,2630 | 24,827,643 | 25,3700,3538 | 26,4094,3932 | 27,2765,2603 | 28,714,622 | 29,3136,3087

BATCH_RAW_INFO | 18,1474,973 | 19,2216,1715 | 21,3390,3034 | 22,3884,3540 | 23,2974,2630 | 24,828,643 | 25,3701,3538 | 26,4095,3932 | 27,2766,2603 | 28,715,622 | 29,3137,3087

BATCH_RAW_INFO | 18,1475,973 | 19,2217,1715 | 21,3391,3034 | 22,3885,3540 | 23,2975,2630 | 24,829,643 | 25,3702,3538 | 27,2767,2603 | 28,716,622 | 29,3138,3087

BATCH_RAW_INFO | 18,1476,973 | 19,2218,1715 | 21,3392,3034 | 22,3886,3540 | 23,2976,2630 | 24,830,643 | 25,3703,3538 | 27,2768,2603 | 28,717,622 | 29,3139,3087

BATCH_RAW_INFO | 18,1477,973 | 19,2219,1715 | 21,3393,3034 | 22,3887,3540 | 23,2977,2630 | 24,831,643 | 25,3704,3538 | 27,2769,2603 | 28,718,622 | 29,3140,3087

BATCH_RAW_INFO | 18,1478,973 | 19,2220,1715 | 21,3394,3034 | 22,3888,3540 | 23,2978,2630 | 24,832,643 | 25,3705,3538 | 27,2770,2603 | 28,719,622 | 29,3141,3087

BATCH_RAW_INFO | 18,1479,973 | 19,2221,1715 | 21,3395,3034 | 22,3889,3540 | 23,2979,2630 | 24,833,643 | 25,3706,3538 | 27,2771,2603 | 28,720,622 | 29,3142,3087

BATCH_RAW_INFO | 18,1480,973 | 19,2222,1715 | 21,3396,3034 | 22,3890,3540 | 23,2980,2630 | 24,834,643 | 25,3707,3538 | 27,2772,2603 | 28,721,622 | 29,3143,3087

BATCH_RAW_INFO | 18,1481,973 | 19,2223,1715 | 21,3397,3034 | 22,3891,3540 | 23,2981,2630 | 24,835,643 | 25,3708,3538 | 27,2773,2603 | 28,722,622 | 29,3144,3087

BATCH_RAW_INFO | 18,1482,973 | 19,2224,1715 | 21,3398,3034 | 22,3892,3540 | 23,2982,2630 | 24,836,643 | 25,3709,3538 | 27,2774,2603 | 28,723,622 | 29,3145,3087

BATCH_RAW_INFO | 18,1483,973 | 19,2225,1715 | 21,3399,3034 | 22,3893,3540 | 23,2983,2630 | 24,837,643 | 25,3710,3538 | 27,2775,2603 | 28,724,622 | 29,3146,3087

BATCH_RAW_INFO | 18,1484,973 | 19,2226,1715 | 21,3400,3034 | 22,3894,3540 | 23,2984,2630 | 24,838,643 | 25,3711,3538 | 27,2776,2603 | 28,725,622 | 29,3147,3087

BATCH_RAW_INFO | 18,1485,973 | 19,2227,1715 | 21,3401,3034 | 22,3895,3540 | 23,2985,2630 | 24,839,643 | 25,3712,3538 | 27,2777,2603 | 28,726,622 | 29,3148,3087

BATCH_RAW_INFO | 18,1486,973 | 19,2228,1715 | 21,3402,3034 | 22,3896,3540 | 23,2986,2630 | 24,840,643 | 25,3713,3538 | 27,2778,2603 | 28,727,622 | 29,3149,3087

BATCH_RAW_INFO | 18,1487,973 | 19,2229,1715 | 21,3403,3034 | 22,3897,3540 | 23,2987,2630 | 24,841,643 | 25,3714,3538 | 27,2779,2603 | 28,728,622 | 29,3150,3087

BATCH_RAW_INFO | 18,1488,973 | 19,2230,1715 | 21,3404,3034 | 22,3898,3540 | 23,2988,2630 | 24,842,643 | 25,3715,3538 | 27,2780,2603 | 28,729,622 | 29,3151,3087

BATCH_RAW_INFO | 18,1489,973 | 19,2231,1715 | 21,3405,3034 | 22,3899,3540 | 23,2989,2630 | 24,843,643 | 25,3716,3538 | 27,2781,2603 | 28,730,622 | 29,3152,3087

BATCH_RAW_INFO | 18,1490,973 | 19,2232,1715 | 21,3406,3034 | 22,3900,3540 | 23,2990,2630 | 24,844,643 | 25,3717,3538 | 27,2782,2603 | 28,731,622 | 29,3153,3087

BATCH_RAW_INFO | 18,1491,973 | 19,2233,1715 | 21,3407,3034 | 22,3901,3540 | 23,2991,2630 | 24,845,643 | 25,3718,3538 | 27,2783,2603 | 28,732,622 | 29,3154,3087

BATCH_RAW_INFO | 18,1492,973 | 19,2234,1715 | 21,3408,3034 | 22,3902,3540 | 23,2992,2630 | 24,846,643 | 25,3719,3538 | 27,2784,2603 | 28,733,622 | 29,3155,3087

BATCH_RAW_INFO | 18,1493,973 | 19,2235,1715 | 21,3409,3034 | 22,3903,3540 | 23,2993,2630 | 24,847,643 | 25,3720,3538 | 27,2785,2603 | 28,734,622 | 29,3156,3087

BATCH_RAW_INFO | 30,159,158

BATCH_RAW_INFO | 18,1494,973 | 19,2236,1715 | 21,3410,3034 | 22,3904,3540 | 24,848,643 | 25,3721,3538 | 27,2786,2603 | 28,735,622 | 29,3157,3087 | 30,160,158

BATCH_RAW_INFO | 18,1495,973 | 19,2237,1715 | 21,3411,3034 | 22,3905,3540 | 24,849,643 | 25,3722,3538 | 27,2787,2603 | 28,736,622 | 29,3158,3087 | 30,161,158

BATCH_RAW_INFO | 18,1496,973 | 19,2238,1715 | 21,3412,3034 | 22,3906,3540 | 24,850,643 | 25,3723,3538 | 27,2788,2603 | 28,737,622 | 29,3159,3087 | 30,162,158

BATCH_RAW_INFO | 18,1497,973 | 19,2239,1715 | 21,3413,3034 | 22,3907,3540 | 24,851,643 | 25,3724,3538 | 27,2789,2603 | 28,738,622 | 29,3160,3087 | 30,163,158

BATCH_RAW_INFO | 18,1498,973 | 19,2240,1715 | 21,3414,3034 | 22,3908,3540 | 24,852,643 | 25,3725,3538 | 27,2790,2603 | 28,739,622 | 29,3161,3087 | 30,164,158

BATCH_RAW_INFO | 18,1499,973 | 19,2241,1715 | 21,3415,3034 | 22,3909,3540 | 24,853,643 | 25,3726,3538 | 27,2791,2603 | 28,740,622 | 29,3162,3087 | 30,165,158

BATCH_RAW_INFO | 18,1500,973 | 19,2242,1715 | 21,3416,3034 | 22,3910,3540 | 24,854,643 | 25,3727,3538 | 27,2792,2603 | 28,741,622 | 29,3163,3087 | 30,166,158

BATCH_RAW_INFO | 18,1501,973 | 19,2243,1715 | 21,3417,3034 | 22,3911,3540 | 24,855,643 | 25,3728,3538 | 27,2793,2603 | 28,742,622 | 29,3164,3087 | 30,167,158

BATCH_RAW_INFO | 18,1502,973 | 21,3418,3034 | 22,3912,3540 | 24,856,643 | 25,3729,3538 | 27,2794,2603 | 28,743,622 | 29,3165,3087 | 30,168,158

BATCH_RAW_INFO | 18,1503,973 | 21,3419,3034 | 22,3913,3540 | 24,857,643 | 25,3730,3538 | 27,2795,2603 | 28,744,622 | 29,3166,3087 | 30,169,158

BATCH_RAW_INFO | 18,1504,973 | 21,3420,3034 | 22,3914,3540 | 24,858,643 | 25,3731,3538 | 27,2796,2603 | 28,745,622 | 29,3167,3087 | 30,170,158

BATCH_RAW_INFO | 18,1505,973 | 21,3421,3034 | 22,3915,3540 | 24,859,643 | 25,3732,3538 | 27,2797,2603 | 28,746,622 | 29,3168,3087 | 30,171,158

BATCH_RAW_INFO | 18,1506,973 | 21,3422,3034 | 22,3916,3540 | 24,860,643 | 25,3733,3538 | 27,2798,2603 | 28,747,622 | 29,3169,3087 | 30,172,158

BATCH_RAW_INFO | 18,1507,973 | 21,3423,3034 | 22,3917,3540 | 24,861,643 | 25,3734,3538 | 27,2799,2603 | 28,748,622 | 29,3170,3087 | 30,173,158

BATCH_RAW_INFO | 18,1508,973 | 21,3424,3034 | 22,3918,3540 | 24,862,643 | 25,3735,3538 | 27,2800,2603 | 28,749,622 | 29,3171,3087 | 30,174,158

BATCH_RAW_INFO | 18,1509,973 | 21,3425,3034 | 22,3919,3540 | 24,863,643 | 25,3736,3538 | 27,2801,2603 | 28,750,622 | 29,3172,3087 | 30,175,158

BATCH_RAW_INFO | 18,1510,973 | 21,3426,3034 | 24,864,643 | 25,3737,3538 | 27,2802,2603 | 28,751,622 | 29,3173,3087 | 30,176,158

BATCH_RAW_INFO | 18,1511,973 | 21,3427,3034 | 24,865,643 | 25,3738,3538 | 27,2803,2603 | 28,752,622 | 29,3174,3087 | 30,177,158

BATCH_RAW_INFO | 18,1512,973 | 21,3428,3034 | 24,866,643 | 25,3739,3538 | 27,2804,2603 | 28,753,622 | 29,3175,3087 | 30,178,158

BATCH_RAW_INFO | 18,1513,973 | 21,3429,3034 | 24,867,643 | 25,3740,3538 | 27,2805,2603 | 28,754,622 | 29,3176,3087 | 30,179,158

BATCH_RAW_INFO | 18,1514,973 | 21,3430,3034 | 24,868,643 | 25,3741,3538 | 27,2806,2603 | 28,755,622 | 29,3177,3087 | 30,180,158

BATCH_RAW_INFO | 18,1515,973 | 21,3431,3034 | 24,869,643 | 25,3742,3538 | 27,2807,2603 | 28,756,622 | 29,3178,3087 | 30,181,158

BATCH_RAW_INFO | 18,1516,973 | 21,3432,3034 | 24,870,643 | 25,3743,3538 | 27,2808,2603 | 28,757,622 | 29,3179,3087 | 30,182,158

BATCH_RAW_INFO | 18,1517,973 | 21,3433,3034 | 24,871,643 | 25,3744,3538 | 27,2809,2603 | 28,758,622 | 29,3180,3087 | 30,183,158

BATCH_RAW_INFO | 18,1518,973 | 21,3434,3034 | 24,872,643 | 25,3745,3538 | 27,2810,2603 | 28,759,622 | 29,3181,3087 | 30,184,158

BATCH_RAW_INFO | 18,1519,973 | 21,3435,3034 | 24,873,643 | 25,3746,3538 | 27,2811,2603 | 28,760,622 | 29,3182,3087 | 30,185,158

BATCH_RAW_INFO | 18,1520,973 | 21,3436,3034 | 24,874,643 | 25,3747,3538 | 27,2812,2603 | 28,761,622 | 29,3183,3087 | 30,186,158

BATCH_RAW_INFO | 18,1521,973 | 21,3437,3034 | 24,875,643 | 25,3748,3538 | 27,2813,2603 | 28,762,622 | 29,3184,3087 | 30,187,158

BATCH_RAW_INFO | 18,1522,973 | 21,3438,3034 | 24,876,643 | 25,3749,3538 | 27,2814,2603 | 28,763,622 | 29,3185,3087 | 30,188,158

BATCH_RAW_INFO | 18,1523,973 | 21,3439,3034 | 24,877,643 | 25,3750,3538 | 27,2815,2603 | 28,764,622 | 29,3186,3087 | 30,189,158

BATCH_RAW_INFO | 18,1524,973 | 21,3440,3034 | 24,878,643 | 25,3751,3538 | 27,2816,2603 | 28,765,622 | 29,3187,3087 | 30,190,158

BATCH_RAW_INFO | 18,1525,973 | 21,3441,3034 | 24,879,643 | 25,3752,3538 | 27,2817,2603 | 28,766,622 | 29,3188,3087 | 30,191,158

BATCH_RAW_INFO | 18,1526,973 | 21,3442,3034 | 24,880,643 | 25,3753,3538 | 27,2818,2603 | 28,767,622 | 29,3189,3087 | 30,192,158

BATCH_RAW_INFO | 18,1527,973 | 21,3443,3034 | 24,881,643 | 25,3754,3538 | 27,2819,2603 | 28,768,622 | 29,3190,3087 | 30,193,158

BATCH_RAW_INFO | 18,1528,973 | 21,3444,3034 | 24,882,643 | 25,3755,3538 | 27,2820,2603 | 28,769,622 | 29,3191,3087 | 30,194,158

BATCH_RAW_INFO | 18,1529,973 | 21,3445,3034 | 24,883,643 | 25,3756,3538 | 27,2821,2603 | 28,770,622 | 29,3192,3087 | 30,195,158

BATCH_RAW_INFO | 18,1530,973 | 21,3446,3034 | 24,884,643 | 25,3757,3538 | 27,2822,2603 | 28,771,622 | 29,3193,3087 | 30,196,158

BATCH_RAW_INFO | 18,1531,973 | 21,3447,3034 | 24,885,643 | 25,3758,3538 | 27,2823,2603 | 28,772,622 | 29,3194,3087 | 30,197,158

BATCH_RAW_INFO | 18,1532,973 | 21,3448,3034 | 24,886,643 | 25,3759,3538 | 27,2824,2603 | 28,773,622 | 29,3195,3087 | 30,198,158

BATCH_RAW_INFO | 18,1533,973 | 21,3449,3034 | 24,887,643 | 25,3760,3538 | 27,2825,2603 | 28,774,622 | 29,3196,3087 | 30,199,158

BATCH_RAW_INFO | 18,1534,973 | 21,3450,3034 | 24,888,643 | 25,3761,3538 | 27,2826,2603 | 28,775,622 | 29,3197,3087 | 30,200,158

BATCH_RAW_INFO | 18,1535,973 | 21,3451,3034 | 24,889,643 | 25,3762,3538 | 27,2827,2603 | 28,776,622 | 29,3198,3087 | 30,201,158

BATCH_RAW_INFO | 18,1536,973 | 21,3452,3034 | 24,890,643 | 25,3763,3538 | 27,2828,2603 | 28,777,622 | 29,3199,3087 | 30,202,158

BATCH_RAW_INFO | 18,1537,973 | 21,3453,3034 | 24,891,643 | 25,3764,3538 | 27,2829,2603 | 28,778,622 | 29,3200,3087 | 30,203,158

BATCH_RAW_INFO | 18,1538,973 | 21,3454,3034 | 24,892,643 | 25,3765,3538 | 27,2830,2603 | 28,779,622 | 29,3201,3087 | 30,204,158

BATCH_RAW_INFO | 18,1539,973 | 21,3455,3034 | 24,893,643 | 25,3766,3538 | 27,2831,2603 | 28,780,622 | 29,3202,3087 | 30,205,158

BATCH_RAW_INFO | 18,1540,973 | 21,3456,3034 | 24,894,643 | 25,3767,3538 | 27,2832,2603 | 28,781,622 | 29,3203,3087 | 30,206,158

BATCH_RAW_INFO | 18,1541,973 | 21,3457,3034 | 24,895,643 | 25,3768,3538 | 27,2833,2603 | 28,782,622 | 29,3204,3087 | 30,207,158

BATCH_RAW_INFO | 18,1542,973 | 21,3458,3034 | 24,896,643 | 25,3769,3538 | 27,2834,2603 | 28,783,622 | 29,3205,3087 | 30,208,158

BATCH_RAW_INFO | 18,1543,973 | 21,3459,3034 | 24,897,643 | 25,3770,3538 | 27,2835,2603 | 28,784,622 | 29,3206,3087 | 30,209,158

BATCH_RAW_INFO | 18,1544,973 | 21,3460,3034 | 24,898,643 | 25,3771,3538 | 27,2836,2603 | 28,785,622 | 29,3207,3087 | 30,210,158

BATCH_RAW_INFO | 18,1545,973 | 21,3461,3034 | 24,899,643 | 25,3772,3538 | 27,2837,2603 | 28,786,622 | 29,3208,3087 | 30,211,158

BATCH_RAW_INFO | 18,1546,973 | 21,3462,3034 | 24,900,643 | 25,3773,3538 | 27,2838,2603 | 28,787,622 | 29,3209,3087 | 30,212,158

BATCH_RAW_INFO | 18,1547,973 | 21,3463,3034 | 24,901,643 | 25,3774,3538 | 27,2839,2603 | 28,788,622 | 29,3210,3087 | 30,213,158

BATCH_RAW_INFO | 18,1548,973 | 21,3464,3034 | 24,902,643 | 25,3775,3538 | 27,2840,2603 | 28,789,622 | 29,3211,3087 | 30,214,158

BATCH_RAW_INFO | 18,1549,973 | 21,3465,3034 | 24,903,643 | 25,3776,3538 | 27,2841,2603 | 28,790,622 | 29,3212,3087 | 30,215,158

BATCH_RAW_INFO | 18,1550,973 | 21,3466,3034 | 24,904,643 | 25,3777,3538 | 27,2842,2603 | 28,791,622 | 29,3213,3087 | 30,216,158

BATCH_RAW_INFO | 18,1551,973 | 21,3467,3034 | 24,905,643 | 25,3778,3538 | 27,2843,2603 | 28,792,622 | 29,3214,3087 | 30,217,158

BATCH_RAW_INFO | 18,1552,973 | 21,3468,3034 | 24,906,643 | 25,3779,3538 | 27,2844,2603 | 28,793,622 | 29,3215,3087 | 30,218,158

BATCH_RAW_INFO | 18,1553,973 | 21,3469,3034 | 24,907,643 | 25,3780,3538 | 27,2845,2603 | 28,794,622 | 29,3216,3087 | 30,219,158

BATCH_RAW_INFO | 18,1554,973 | 21,3470,3034 | 24,908,643 | 25,3781,3538 | 27,2846,2603 | 28,795,622 | 29,3217,3087 | 30,220,158

BATCH_RAW_INFO | 18,1555,973 | 21,3471,3034 | 24,909,643 | 25,3782,3538 | 27,2847,2603 | 28,796,622 | 29,3218,3087 | 30,221,158

BATCH_RAW_INFO | 18,1556,973 | 21,3472,3034 | 24,910,643 | 25,3783,3538 | 27,2848,2603 | 28,797,622 | 29,3219,3087 | 30,222,158

BATCH_RAW_INFO | 18,1557,973 | 21,3473,3034 | 24,911,643 | 25,3784,3538 | 27,2849,2603 | 28,798,622 | 29,3220,3087 | 30,223,158

BATCH_RAW_INFO | 18,1558,973 | 21,3474,3034 | 24,912,643 | 25,3785,3538 | 27,2850,2603 | 28,799,622 | 29,3221,3087 | 30,224,158

BATCH_RAW_INFO | 18,1559,973 | 21,3475,3034 | 24,913,643 | 25,3786,3538 | 27,2851,2603 | 28,800,622 | 29,3222,3087 | 30,225,158

BATCH_RAW_INFO | 18,1560,973 | 21,3476,3034 | 24,914,643 | 25,3787,3538 | 27,2852,2603 | 28,801,622 | 29,3223,3087 | 30,226,158

BATCH_RAW_INFO | 18,1561,973 | 21,3477,3034 | 24,915,643 | 25,3788,3538 | 27,2853,2603 | 28,802,622 | 29,3224,3087 | 30,227,158

BATCH_RAW_INFO | 18,1562,973 | 21,3478,3034 | 24,916,643 | 25,3789,3538 | 27,2854,2603 | 28,803,622 | 29,3225,3087 | 30,228,158

BATCH_RAW_INFO | 18,1563,973 | 21,3479,3034 | 24,917,643 | 25,3790,3538 | 27,2855,2603 | 28,804,622 | 29,3226,3087 | 30,229,158

BATCH_RAW_INFO | 18,1564,973 | 21,3480,3034 | 24,918,643 | 25,3791,3538 | 27,2856,2603 | 28,805,622 | 29,3227,3087 | 30,230,158

BATCH_RAW_INFO | 18,1565,973 | 21,3481,3034 | 24,919,643 | 25,3792,3538 | 27,2857,2603 | 28,806,622 | 29,3228,3087 | 30,231,158

BATCH_RAW_INFO | 18,1566,973 | 21,3482,3034 | 24,920,643 | 25,3793,3538 | 27,2858,2603 | 28,807,622 | 29,3229,3087 | 30,232,158

BATCH_RAW_INFO | 31,3707,3706

BATCH_RAW_INFO | 18,1567,973 | 21,3483,3034 | 24,921,643 | 25,3794,3538 | 27,2859,2603 | 28,808,622 | 29,3230,3087 | 30,233,158 | 31,3708,3706

BATCH_RAW_INFO | 18,1568,973 | 21,3484,3034 | 24,922,643 | 25,3795,3538 | 27,2860,2603 | 28,809,622 | 29,3231,3087 | 30,234,158 | 31,3709,3706

BATCH_RAW_INFO | 18,1569,973 | 21,3485,3034 | 24,923,643 | 25,3796,3538 | 27,2861,2603 | 28,810,622 | 29,3232,3087 | 30,235,158 | 31,3710,3706

BATCH_RAW_INFO | 18,1570,973 | 21,3486,3034 | 24,924,643 | 25,3797,3538 | 27,2862,2603 | 28,811,622 | 29,3233,3087 | 30,236,158 | 31,3711,3706

BATCH_RAW_INFO | 18,1571,973 | 21,3487,3034 | 24,925,643 | 25,3798,3538 | 27,2863,2603 | 28,812,622 | 29,3234,3087 | 30,237,158 | 31,3712,3706

BATCH_RAW_INFO | 18,1572,973 | 21,3488,3034 | 24,926,643 | 25,3799,3538 | 27,2864,2603 | 28,813,622 | 29,3235,3087 | 30,238,158 | 31,3713,3706

BATCH_RAW_INFO | 18,1573,973 | 21,3489,3034 | 24,927,643 | 25,3800,3538 | 27,2865,2603 | 28,814,622 | 29,3236,3087 | 30,239,158 | 31,3714,3706

BATCH_RAW_INFO | 18,1574,973 | 21,3490,3034 | 24,928,643 | 25,3801,3538 | 27,2866,2603 | 28,815,622 | 29,3237,3087 | 30,240,158 | 31,3715,3706

BATCH_RAW_INFO | 18,1575,973 | 21,3491,3034 | 24,929,643 | 25,3802,3538 | 27,2867,2603 | 28,816,622 | 29,3238,3087 | 30,241,158 | 31,3716,3706

BATCH_RAW_INFO | 18,1576,973 | 21,3492,3034 | 24,930,643 | 25,3803,3538 | 27,2868,2603 | 28,817,622 | 29,3239,3087 | 30,242,158 | 31,3717,3706

BATCH_RAW_INFO | 18,1577,973 | 21,3493,3034 | 24,931,643 | 25,3804,3538 | 27,2869,2603 | 28,818,622 | 29,3240,3087 | 30,243,158 | 31,3718,3706

BATCH_RAW_INFO | 18,1578,973 | 21,3494,3034 | 24,932,643 | 25,3805,3538 | 27,2870,2603 | 28,819,622 | 29,3241,3087 | 30,244,158 | 31,3719,3706

BATCH_RAW_INFO | 18,1579,973 | 21,3495,3034 | 24,933,643 | 25,3806,3538 | 27,2871,2603 | 28,820,622 | 29,3242,3087 | 30,245,158 | 31,3720,3706

BATCH_RAW_INFO | 18,1580,973 | 21,3496,3034 | 24,934,643 | 25,3807,3538 | 27,2872,2603 | 28,821,622 | 29,3243,3087 | 30,246,158 | 31,3721,3706

BATCH_RAW_INFO | 18,1581,973 | 21,3497,3034 | 24,935,643 | 25,3808,3538 | 27,2873,2603 | 28,822,622 | 29,3244,3087 | 30,247,158 | 31,3722,3706

BATCH_RAW_INFO | 18,1582,973 | 21,3498,3034 | 24,936,643 | 25,3809,3538 | 27,2874,2603 | 28,823,622 | 29,3245,3087 | 30,248,158 | 31,3723,3706

BATCH_RAW_INFO | 18,1583,973 | 21,3499,3034 | 24,937,643 | 25,3810,3538 | 27,2875,2603 | 28,824,622 | 29,3246,3087 | 30,249,158 | 31,3724,3706

BATCH_RAW_INFO | 18,1584,973 | 21,3500,3034 | 24,938,643 | 25,3811,3538 | 27,2876,2603 | 28,825,622 | 29,3247,3087 | 30,250,158 | 31,3725,3706

BATCH_RAW_INFO | 18,1585,973 | 21,3501,3034 | 24,939,643 | 25,3812,3538 | 27,2877,2603 | 28,826,622 | 29,3248,3087 | 30,251,158 | 31,3726,3706

BATCH_RAW_INFO | 18,1586,973 | 21,3502,3034 | 24,940,643 | 25,3813,3538 | 27,2878,2603 | 28,827,622 | 29,3249,3087 | 30,252,158 | 31,3727,3706

BATCH_RAW_INFO | 18,1587,973 | 21,3503,3034 | 24,941,643 | 25,3814,3538 | 27,2879,2603 | 28,828,622 | 29,3250,3087 | 30,253,158 | 31,3728,3706

BATCH_RAW_INFO | 18,1588,973 | 21,3504,3034 | 24,942,643 | 25,3815,3538 | 27,2880,2603 | 28,829,622 | 29,3251,3087 | 30,254,158 | 31,3729,3706

BATCH_RAW_INFO | 18,1589,973 | 21,3505,3034 | 24,943,643 | 25,3816,3538 | 27,2881,2603 | 28,830,622 | 29,3252,3087 | 30,255,158 | 31,3730,3706

BATCH_RAW_INFO | 18,1590,973 | 21,3506,3034 | 24,944,643 | 25,3817,3538 | 27,2882,2603 | 28,831,622 | 29,3253,3087 | 30,256,158 | 31,3731,3706

BATCH_RAW_INFO | 18,1591,973 | 21,3507,3034 | 24,945,643 | 25,3818,3538 | 27,2883,2603 | 28,832,622 | 29,3254,3087 | 30,257,158 | 31,3732,3706

BATCH_RAW_INFO | 18,1592,973 | 21,3508,3034 | 24,946,643 | 25,3819,3538 | 27,2884,2603 | 28,833,622 | 29,3255,3087 | 30,258,158 | 31,3733,3706

BATCH_RAW_INFO | 18,1593,973 | 21,3509,3034 | 24,947,643 | 25,3820,3538 | 27,2885,2603 | 28,834,622 | 29,3256,3087 | 30,259,158 | 31,3734,3706

BATCH_RAW_INFO | 18,1594,973 | 21,3510,3034 | 24,948,643 | 25,3821,3538 | 27,2886,2603 | 28,835,622 | 29,3257,3087 | 30,260,158 | 31,3735,3706

BATCH_RAW_INFO | 18,1595,973 | 21,3511,3034 | 24,949,643 | 25,3822,3538 | 27,2887,2603 | 28,836,622 | 29,3258,3087 | 30,261,158 | 31,3736,3706

BATCH_RAW_INFO | 32,1485,1484

BATCH_RAW_INFO | 18,1596,973 | 21,3512,3034 | 24,950,643 | 25,3823,3538 | 27,2888,2603 | 28,837,622 | 29,3259,3087 | 30,262,158 | 31,3737,3706 | 32,1486,1484

BATCH_RAW_INFO | 18,1597,973 | 21,3513,3034 | 24,951,643 | 25,3824,3538 | 27,2889,2603 | 28,838,622 | 29,3260,3087 | 30,263,158 | 31,3738,3706 | 32,1487,1484

BATCH_RAW_INFO | 21,3514,3034 | 24,952,643 | 25,3825,3538 | 27,2890,2603 | 28,839,622 | 29,3261,3087 | 30,264,158 | 31,3739,3706 | 32,1488,1484

BATCH_RAW_INFO | 21,3515,3034 | 24,953,643 | 25,3826,3538 | 27,2891,2603 | 28,840,622 | 29,3262,3087 | 30,265,158 | 31,3740,3706 | 32,1489,1484

BATCH_RAW_INFO | 21,3516,3034 | 24,954,643 | 25,3827,3538 | 27,2892,2603 | 28,841,622 | 29,3263,3087 | 30,266,158 | 31,3741,3706 | 32,1490,1484

BATCH_RAW_INFO | 21,3517,3034 | 24,955,643 | 25,3828,3538 | 27,2893,2603 | 28,842,622 | 29,3264,3087 | 30,267,158 | 31,3742,3706 | 32,1491,1484

BATCH_RAW_INFO | 21,3518,3034 | 24,956,643 | 25,3829,3538 | 27,2894,2603 | 28,843,622 | 29,3265,3087 | 30,268,158 | 31,3743,3706 | 32,1492,1484

BATCH_RAW_INFO | 21,3519,3034 | 24,957,643 | 25,3830,3538 | 27,2895,2603 | 28,844,622 | 29,3266,3087 | 30,269,158 | 31,3744,3706 | 32,1493,1484

BATCH_RAW_INFO | 21,3520,3034 | 24,958,643 | 25,3831,3538 | 27,2896,2603 | 28,845,622 | 29,3267,3087 | 30,270,158 | 31,3745,3706 | 32,1494,1484

BATCH_RAW_INFO | 21,3521,3034 | 24,959,643 | 25,3832,3538 | 27,2897,2603 | 28,846,622 | 29,3268,3087 | 30,271,158 | 31,3746,3706 | 32,1495,1484

BATCH_RAW_INFO | 21,3522,3034 | 24,960,643 | 25,3833,3538 | 27,2898,2603 | 28,847,622 | 29,3269,3087 | 30,272,158 | 31,3747,3706 | 32,1496,1484

BATCH_RAW_INFO | 21,3523,3034 | 24,961,643 | 25,3834,3538 | 27,2899,2603 | 28,848,622 | 29,3270,3087 | 30,273,158 | 31,3748,3706 | 32,1497,1484

BATCH_RAW_INFO | 21,3524,3034 | 24,962,643 | 25,3835,3538 | 27,2900,2603 | 28,849,622 | 29,3271,3087 | 30,274,158 | 31,3749,3706 | 32,1498,1484

BATCH_RAW_INFO | 21,3525,3034 | 24,963,643 | 25,3836,3538 | 27,2901,2603 | 28,850,622 | 29,3272,3087 | 30,275,158 | 31,3750,3706 | 32,1499,1484

BATCH_RAW_INFO | 21,3526,3034 | 24,964,643 | 25,3837,3538 | 27,2902,2603 | 28,851,622 | 29,3273,3087 | 30,276,158 | 31,3751,3706 | 32,1500,1484

BATCH_RAW_INFO | 21,3527,3034 | 24,965,643 | 25,3838,3538 | 27,2903,2603 | 28,852,622 | 29,3274,3087 | 30,277,158 | 31,3752,3706 | 32,1501,1484

BATCH_RAW_INFO | 21,3528,3034 | 24,966,643 | 25,3839,3538 | 27,2904,2603 | 28,853,622 | 29,3275,3087 | 30,278,158 | 31,3753,3706 | 32,1502,1484

BATCH_RAW_INFO | 21,3529,3034 | 24,967,643 | 25,3840,3538 | 27,2905,2603 | 28,854,622 | 29,3276,3087 | 30,279,158 | 31,3754,3706 | 32,1503,1484

BATCH_RAW_INFO | 21,3530,3034 | 24,968,643 | 25,3841,3538 | 27,2906,2603 | 28,855,622 | 29,3277,3087 | 30,280,158 | 31,3755,3706 | 32,1504,1484

BATCH_RAW_INFO | 24,969,643 | 25,3842,3538 | 27,2907,2603 | 28,856,622 | 29,3278,3087 | 30,281,158 | 31,3756,3706 | 32,1505,1484

BATCH_RAW_INFO | 24,970,643 | 25,3843,3538 | 27,2908,2603 | 28,857,622 | 29,3279,3087 | 30,282,158 | 31,3757,3706 | 32,1506,1484

BATCH_RAW_INFO | 24,971,643 | 25,3844,3538 | 27,2909,2603 | 28,858,622 | 29,3280,3087 | 30,283,158 | 31,3758,3706 | 32,1507,1484

BATCH_RAW_INFO | 24,972,643 | 25,3845,3538 | 27,2910,2603 | 28,859,622 | 29,3281,3087 | 30,284,158 | 31,3759,3706 | 32,1508,1484

BATCH_RAW_INFO | 24,973,643 | 25,3846,3538 | 27,2911,2603 | 28,860,622 | 29,3282,3087 | 30,285,158 | 31,3760,3706 | 32,1509,1484

BATCH_RAW_INFO | 24,974,643 | 25,3847,3538 | 27,2912,2603 | 28,861,622 | 29,3283,3087 | 30,286,158 | 31,3761,3706 | 32,1510,1484

BATCH_RAW_INFO | 24,975,643 | 25,3848,3538 | 27,2913,2603 | 28,862,622 | 29,3284,3087 | 30,287,158 | 31,3762,3706 | 32,1511,1484

BATCH_RAW_INFO | 24,976,643 | 25,3849,3538 | 27,2914,2603 | 28,863,622 | 29,3285,3087 | 30,288,158 | 31,3763,3706 | 32,1512,1484

BATCH_RAW_INFO | 24,977,643 | 25,3850,3538 | 27,2915,2603 | 28,864,622 | 29,3286,3087 | 30,289,158 | 31,3764,3706 | 32,1513,1484

BATCH_RAW_INFO | 24,978,643 | 25,3851,3538 | 27,2916,2603 | 28,865,622 | 29,3287,3087 | 30,290,158 | 31,3765,3706 | 32,1514,1484

BATCH_RAW_INFO | 24,979,643 | 25,3852,3538 | 27,2917,2603 | 28,866,622 | 29,3288,3087 | 30,291,158 | 31,3766,3706 | 32,1515,1484

BATCH_RAW_INFO | 24,980,643 | 25,3853,3538 | 27,2918,2603 | 28,867,622 | 29,3289,3087 | 30,292,158 | 31,3767,3706 | 32,1516,1484

BATCH_RAW_INFO | 24,981,643 | 25,3854,3538 | 27,2919,2603 | 28,868,622 | 29,3290,3087 | 30,293,158 | 31,3768,3706 | 32,1517,1484

BATCH_RAW_INFO | 24,982,643 | 25,3855,3538 | 27,2920,2603 | 28,869,622 | 29,3291,3087 | 30,294,158 | 31,3769,3706 | 32,1518,1484

BATCH_RAW_INFO | 24,983,643 | 25,3856,3538 | 27,2921,2603 | 28,870,622 | 29,3292,3087 | 30,295,158 | 31,3770,3706 | 32,1519,1484

BATCH_RAW_INFO | 24,984,643 | 25,3857,3538 | 27,2922,2603 | 28,871,622 | 29,3293,3087 | 30,296,158 | 31,3771,3706 | 32,1520,1484

BATCH_RAW_INFO | 24,985,643 | 25,3858,3538 | 27,2923,2603 | 28,872,622 | 29,3294,3087 | 30,297,158 | 31,3772,3706 | 32,1521,1484

BATCH_RAW_INFO | 24,986,643 | 25,3859,3538 | 27,2924,2603 | 28,873,622 | 29,3295,3087 | 30,298,158 | 31,3773,3706 | 32,1522,1484

BATCH_RAW_INFO | 24,987,643 | 25,3860,3538 | 27,2925,2603 | 28,874,622 | 29,3296,3087 | 30,299,158 | 31,3774,3706 | 32,1523,1484

BATCH_RAW_INFO | 24,988,643 | 25,3861,3538 | 27,2926,2603 | 28,875,622 | 29,3297,3087 | 30,300,158 | 31,3775,3706 | 32,1524,1484

BATCH_RAW_INFO | 24,989,643 | 25,3862,3538 | 27,2927,2603 | 28,876,622 | 29,3298,3087 | 30,301,158 | 31,3776,3706 | 32,1525,1484

BATCH_RAW_INFO | 24,990,643 | 25,3863,3538 | 27,2928,2603 | 28,877,622 | 29,3299,3087 | 30,302,158 | 31,3777,3706 | 32,1526,1484

BATCH_RAW_INFO | 24,991,643 | 25,3864,3538 | 27,2929,2603 | 28,878,622 | 29,3300,3087 | 30,303,158 | 31,3778,3706 | 32,1527,1484

BATCH_RAW_INFO | 24,992,643 | 25,3865,3538 | 27,2930,2603 | 28,879,622 | 29,3301,3087 | 30,304,158 | 31,3779,3706 | 32,1528,1484

BATCH_RAW_INFO | 24,993,643 | 25,3866,3538 | 27,2931,2603 | 28,880,622 | 29,3302,3087 | 30,305,158 | 31,3780,3706 | 32,1529,1484

BATCH_RAW_INFO | 24,994,643 | 25,3867,3538 | 27,2932,2603 | 28,881,622 | 29,3303,3087 | 30,306,158 | 31,3781,3706 | 32,1530,1484

BATCH_RAW_INFO | 24,995,643 | 25,3868,3538 | 27,2933,2603 | 28,882,622 | 29,3304,3087 | 30,307,158 | 31,3782,3706 | 32,1531,1484

BATCH_RAW_INFO | 24,996,643 | 25,3869,3538 | 27,2934,2603 | 28,883,622 | 29,3305,3087 | 30,308,158 | 31,3783,3706 | 32,1532,1484

BATCH_RAW_INFO | 24,997,643 | 25,3870,3538 | 27,2935,2603 | 28,884,622 | 29,3306,3087 | 30,309,158 | 31,3784,3706 | 32,1533,1484

BATCH_RAW_INFO | 24,998,643 | 25,3871,3538 | 27,2936,2603 | 28,885,622 | 29,3307,3087 | 30,310,158 | 31,3785,3706 | 32,1534,1484

BATCH_RAW_INFO | 24,999,643 | 25,3872,3538 | 27,2937,2603 | 28,886,622 | 29,3308,3087 | 30,311,158 | 31,3786,3706 | 32,1535,1484

BATCH_RAW_INFO | 24,1000,643 | 25,3873,3538 | 27,2938,2603 | 28,887,622 | 29,3309,3087 | 30,312,158 | 31,3787,3706 | 32,1536,1484

BATCH_RAW_INFO | 24,1001,643 | 25,3874,3538 | 27,2939,2603 | 28,888,622 | 29,3310,3087 | 30,313,158 | 31,3788,3706 | 32,1537,1484

BATCH_RAW_INFO | 24,1002,643 | 25,3875,3538 | 27,2940,2603 | 28,889,622 | 29,3311,3087 | 30,314,158 | 31,3789,3706 | 32,1538,1484

BATCH_RAW_INFO | 24,1003,643 | 25,3876,3538 | 27,2941,2603 | 28,890,622 | 29,3312,3087 | 30,315,158 | 31,3790,3706 | 32,1539,1484

BATCH_RAW_INFO | 24,1004,643 | 25,3877,3538 | 27,2942,2603 | 28,891,622 | 29,3313,3087 | 30,316,158 | 31,3791,3706 | 32,1540,1484

BATCH_RAW_INFO | 24,1005,643 | 25,3878,3538 | 27,2943,2603 | 28,892,622 | 29,3314,3087 | 30,317,158 | 31,3792,3706 | 32,1541,1484

BATCH_RAW_INFO | 24,1006,643 | 25,3879,3538 | 27,2944,2603 | 28,893,622 | 29,3315,3087 | 30,318,158 | 31,3793,3706 | 32,1542,1484

BATCH_RAW_INFO | 24,1007,643 | 25,3880,3538 | 27,2945,2603 | 28,894,622 | 29,3316,3087 | 30,319,158 | 31,3794,3706 | 32,1543,1484

BATCH_RAW_INFO | 24,1008,643 | 25,3881,3538 | 27,2946,2603 | 28,895,622 | 29,3317,3087 | 30,320,158 | 31,3795,3706 | 32,1544,1484

BATCH_RAW_INFO | 24,1009,643 | 25,3882,3538 | 27,2947,2603 | 28,896,622 | 29,3318,3087 | 30,321,158 | 31,3796,3706 | 32,1545,1484

BATCH_RAW_INFO | 24,1010,643 | 25,3883,3538 | 27,2948,2603 | 28,897,622 | 29,3319,3087 | 30,322,158 | 31,3797,3706 | 32,1546,1484

BATCH_RAW_INFO | 24,1011,643 | 25,3884,3538 | 27,2949,2603 | 28,898,622 | 29,3320,3087 | 30,323,158 | 31,3798,3706 | 32,1547,1484

BATCH_RAW_INFO | 24,1012,643 | 25,3885,3538 | 27,2950,2603 | 28,899,622 | 29,3321,3087 | 30,324,158 | 31,3799,3706 | 32,1548,1484

BATCH_RAW_INFO | 24,1013,643 | 25,3886,3538 | 27,2951,2603 | 28,900,622 | 29,3322,3087 | 30,325,158 | 31,3800,3706 | 32,1549,1484

BATCH_RAW_INFO | 24,1014,643 | 25,3887,3538 | 27,2952,2603 | 28,901,622 | 29,3323,3087 | 30,326,158 | 31,3801,3706 | 32,1550,1484

BATCH_RAW_INFO | 24,1015,643 | 25,3888,3538 | 27,2953,2603 | 28,902,622 | 29,3324,3087 | 30,327,158 | 31,3802,3706 | 32,1551,1484

BATCH_RAW_INFO | 24,1016,643 | 25,3889,3538 | 27,2954,2603 | 28,903,622 | 29,3325,3087 | 30,328,158 | 31,3803,3706 | 32,1552,1484

BATCH_RAW_INFO | 24,1017,643 | 25,3890,3538 | 27,2955,2603 | 28,904,622 | 29,3326,3087 | 30,329,158 | 31,3804,3706 | 32,1553,1484

BATCH_RAW_INFO | 24,1018,643 | 25,3891,3538 | 27,2956,2603 | 28,905,622 | 29,3327,3087 | 30,330,158 | 31,3805,3706 | 32,1554,1484

BATCH_RAW_INFO | 24,1019,643 | 25,3892,3538 | 27,2957,2603 | 28,906,622 | 29,3328,3087 | 30,331,158 | 31,3806,3706 | 32,1555,1484

BATCH_RAW_INFO | 24,1020,643 | 25,3893,3538 | 27,2958,2603 | 28,907,622 | 29,3329,3087 | 30,332,158 | 31,3807,3706 | 32,1556,1484

BATCH_RAW_INFO | 24,1021,643 | 25,3894,3538 | 27,2959,2603 | 28,908,622 | 29,3330,3087 | 30,333,158 | 31,3808,3706 | 32,1557,1484

BATCH_RAW_INFO | 24,1022,643 | 25,3895,3538 | 27,2960,2603 | 28,909,622 | 29,3331,3087 | 30,334,158 | 31,3809,3706 | 32,1558,1484

BATCH_RAW_INFO | 24,1023,643 | 25,3896,3538 | 27,2961,2603 | 28,910,622 | 29,3332,3087 | 30,335,158 | 31,3810,3706 | 32,1559,1484

BATCH_RAW_INFO | 24,1024,643 | 25,3897,3538 | 27,2962,2603 | 28,911,622 | 29,3333,3087 | 30,336,158 | 31,3811,3706 | 32,1560,1484

BATCH_RAW_INFO | 24,1025,643 | 25,3898,3538 | 27,2963,2603 | 28,912,622 | 29,3334,3087 | 30,337,158 | 31,3812,3706 | 32,1561,1484

BATCH_RAW_INFO | 24,1026,643 | 25,3899,3538 | 27,2964,2603 | 28,913,622 | 29,3335,3087 | 30,338,158 | 31,3813,3706 | 32,1562,1484

BATCH_RAW_INFO | 24,1027,643 | 25,3900,3538 | 27,2965,2603 | 28,914,622 | 29,3336,3087 | 30,339,158 | 31,3814,3706 | 32,1563,1484

BATCH_RAW_INFO | 25,3901,3538 | 27,2966,2603 | 28,915,622 | 29,3337,3087 | 30,340,158 | 31,3815,3706 | 32,1564,1484

BATCH_RAW_INFO | 25,3902,3538 | 27,2967,2603 | 28,916,622 | 29,3338,3087 | 30,341,158 | 31,3816,3706 | 32,1565,1484

BATCH_RAW_INFO | 25,3903,3538 | 27,2968,2603 | 28,917,622 | 29,3339,3087 | 30,342,158 | 31,3817,3706 | 32,1566,1484

BATCH_RAW_INFO | 25,3904,3538 | 27,2969,2603 | 28,918,622 | 29,3340,3087 | 30,343,158 | 31,3818,3706 | 32,1567,1484

BATCH_RAW_INFO | 25,3905,3538 | 27,2970,2603 | 28,919,622 | 29,3341,3087 | 30,344,158 | 31,3819,3706 | 32,1568,1484

BATCH_RAW_INFO | 25,3906,3538 | 27,2971,2603 | 28,920,622 | 29,3342,3087 | 30,345,158 | 31,3820,3706 | 32,1569,1484

BATCH_RAW_INFO | 25,3907,3538 | 27,2972,2603 | 28,921,622 | 29,3343,3087 | 30,346,158 | 31,3821,3706 | 32,1570,1484

BATCH_RAW_INFO | 25,3908,3538 | 27,2973,2603 | 28,922,622 | 29,3344,3087 | 30,347,158 | 31,3822,3706 | 32,1571,1484

BATCH_RAW_INFO | 25,3909,3538 | 27,2974,2603 | 28,923,622 | 29,3345,3087 | 30,348,158 | 31,3823,3706 | 32,1572,1484

BATCH_RAW_INFO | 25,3910,3538 | 27,2975,2603 | 28,924,622 | 29,3346,3087 | 30,349,158 | 31,3824,3706 | 32,1573,1484

BATCH_RAW_INFO | 25,3911,3538 | 27,2976,2603 | 28,925,622 | 29,3347,3087 | 30,350,158 | 31,3825,3706 | 32,1574,1484

BATCH_RAW_INFO | 25,3912,3538 | 27,2977,2603 | 28,926,622 | 29,3348,3087 | 30,351,158 | 31,3826,3706 | 32,1575,1484

BATCH_RAW_INFO | 25,3913,3538 | 27,2978,2603 | 28,927,622 | 29,3349,3087 | 30,352,158 | 31,3827,3706 | 32,1576,1484

BATCH_RAW_INFO | 25,3914,3538 | 27,2979,2603 | 28,928,622 | 29,3350,3087 | 30,353,158 | 31,3828,3706 | 32,1577,1484

BATCH_RAW_INFO | 25,3915,3538 | 27,2980,2603 | 28,929,622 | 29,3351,3087 | 30,354,158 | 31,3829,3706 | 32,1578,1484

BATCH_RAW_INFO | 25,3916,3538 | 27,2981,2603 | 28,930,622 | 29,3352,3087 | 30,355,158 | 31,3830,3706 | 32,1579,1484

BATCH_RAW_INFO | 25,3917,3538 | 27,2982,2603 | 28,931,622 | 29,3353,3087 | 30,356,158 | 31,3831,3706 | 32,1580,1484

BATCH_RAW_INFO | 25,3918,3538 | 27,2983,2603 | 28,932,622 | 29,3354,3087 | 30,357,158 | 31,3832,3706 | 32,1581,1484

BATCH_RAW_INFO | 25,3919,3538 | 27,2984,2603 | 28,933,622 | 29,3355,3087 | 30,358,158 | 31,3833,3706 | 32,1582,1484

BATCH_RAW_INFO | 25,3920,3538 | 27,2985,2603 | 28,934,622 | 29,3356,3087 | 30,359,158 | 31,3834,3706 | 32,1583,1484

BATCH_RAW_INFO | 25,3921,3538 | 27,2986,2603 | 28,935,622 | 29,3357,3087 | 30,360,158 | 31,3835,3706 | 32,1584,1484

BATCH_RAW_INFO | 25,3922,3538 | 27,2987,2603 | 28,936,622 | 29,3358,3087 | 30,361,158 | 31,3836,3706 | 32,1585,1484

BATCH_RAW_INFO | 25,3923,3538 | 27,2988,2603 | 28,937,622 | 29,3359,3087 | 30,362,158 | 31,3837,3706 | 32,1586,1484

BATCH_RAW_INFO | 25,3924,3538 | 27,2989,2603 | 28,938,622 | 29,3360,3087 | 30,363,158 | 31,3838,3706 | 32,1587,1484

BATCH_RAW_INFO | 25,3925,3538 | 27,2990,2603 | 28,939,622 | 29,3361,3087 | 30,364,158 | 31,3839,3706 | 32,1588,1484

BATCH_RAW_INFO | 25,3926,3538 | 27,2991,2603 | 28,940,622 | 29,3362,3087 | 30,365,158 | 31,3840,3706 | 32,1589,1484

BATCH_RAW_INFO | 25,3927,3538 | 27,2992,2603 | 28,941,622 | 29,3363,3087 | 30,366,158 | 31,3841,3706 | 32,1590,1484

BATCH_RAW_INFO | 25,3928,3538 | 27,2993,2603 | 28,942,622 | 29,3364,3087 | 30,367,158 | 31,3842,3706 | 32,1591,1484

BATCH_RAW_INFO | 25,3929,3538 | 27,2994,2603 | 28,943,622 | 29,3365,3087 | 30,368,158 | 31,3843,3706 | 32,1592,1484

BATCH_RAW_INFO | 25,3930,3538 | 27,2995,2603 | 28,944,622 | 29,3366,3087 | 30,369,158 | 31,3844,3706 | 32,1593,1484

BATCH_RAW_INFO | 25,3931,3538 | 27,2996,2603 | 28,945,622 | 29,3367,3087 | 30,370,158 | 31,3845,3706 | 32,1594,1484

BATCH_RAW_INFO | 25,3932,3538 | 27,2997,2603 | 28,946,622 | 29,3368,3087 | 30,371,158 | 31,3846,3706 | 32,1595,1484

BATCH_RAW_INFO | 25,3933,3538 | 27,2998,2603 | 28,947,622 | 29,3369,3087 | 30,372,158 | 31,3847,3706 | 32,1596,1484

BATCH_RAW_INFO | 25,3934,3538 | 27,2999,2603 | 28,948,622 | 29,3370,3087 | 30,373,158 | 31,3848,3706 | 32,1597,1484

BATCH_RAW_INFO | 25,3935,3538 | 27,3000,2603 | 28,949,622 | 29,3371,3087 | 30,374,158 | 31,3849,3706 | 32,1598,1484

BATCH_RAW_INFO | 25,3936,3538 | 27,3001,2603 | 28,950,622 | 29,3372,3087 | 30,375,158 | 31,3850,3706 | 32,1599,1484

BATCH_RAW_INFO | 25,3937,3538 | 27,3002,2603 | 28,951,622 | 29,3373,3087 | 30,376,158 | 31,3851,3706 | 32,1600,1484

BATCH_RAW_INFO | 25,3938,3538 | 27,3003,2603 | 28,952,622 | 29,3374,3087 | 30,377,158 | 31,3852,3706 | 32,1601,1484

BATCH_RAW_INFO | 25,3939,3538 | 27,3004,2603 | 28,953,622 | 29,3375,3087 | 30,378,158 | 31,3853,3706 | 32,1602,1484

BATCH_RAW_INFO | 25,3940,3538 | 27,3005,2603 | 28,954,622 | 29,3376,3087 | 30,379,158 | 31,3854,3706 | 32,1603,1484

BATCH_RAW_INFO | 25,3941,3538 | 27,3006,2603 | 28,955,622 | 29,3377,3087 | 30,380,158 | 31,3855,3706 | 32,1604,1484

BATCH_RAW_INFO | 25,3942,3538 | 27,3007,2603 | 28,956,622 | 29,3378,3087 | 30,381,158 | 31,3856,3706 | 32,1605,1484

BATCH_RAW_INFO | 25,3943,3538 | 27,3008,2603 | 28,957,622 | 29,3379,3087 | 30,382,158 | 31,3857,3706 | 32,1606,1484

BATCH_RAW_INFO | 25,3944,3538 | 27,3009,2603 | 28,958,622 | 29,3380,3087 | 30,383,158 | 31,3858,3706 | 32,1607,1484

BATCH_RAW_INFO | 25,3945,3538 | 27,3010,2603 | 28,959,622 | 29,3381,3087 | 30,384,158 | 31,3859,3706 | 32,1608,1484

BATCH_RAW_INFO | 25,3946,3538 | 27,3011,2603 | 28,960,622 | 29,3382,3087 | 30,385,158 | 31,3860,3706 | 32,1609,1484

BATCH_RAW_INFO | 25,3947,3538 | 27,3012,2603 | 28,961,622 | 29,3383,3087 | 30,386,158 | 31,3861,3706 | 32,1610,1484

BATCH_RAW_INFO | 25,3948,3538 | 27,3013,2603 | 28,962,622 | 29,3384,3087 | 30,387,158 | 31,3862,3706 | 32,1611,1484

BATCH_RAW_INFO | 25,3949,3538 | 27,3014,2603 | 28,963,622 | 29,3385,3087 | 30,388,158 | 31,3863,3706 | 32,1612,1484

BATCH_RAW_INFO | 25,3950,3538 | 27,3015,2603 | 28,964,622 | 29,3386,3087 | 30,389,158 | 31,3864,3706 | 32,1613,1484

BATCH_RAW_INFO | 25,3951,3538 | 27,3016,2603 | 28,965,622 | 29,3387,3087 | 30,390,158 | 31,3865,3706 | 32,1614,1484

BATCH_RAW_INFO | 25,3952,3538 | 27,3017,2603 | 28,966,622 | 29,3388,3087 | 30,391,158 | 31,3866,3706 | 32,1615,1484

BATCH_RAW_INFO | 25,3953,3538 | 27,3018,2603 | 28,967,622 | 29,3389,3087 | 30,392,158 | 31,3867,3706 | 32,1616,1484

BATCH_RAW_INFO | 25,3954,3538 | 27,3019,2603 | 28,968,622 | 29,3390,3087 | 30,393,158 | 31,3868,3706 | 32,1617,1484

BATCH_RAW_INFO | 25,3955,3538 | 27,3020,2603 | 28,969,622 | 29,3391,3087 | 30,394,158 | 31,3869,3706 | 32,1618,1484

BATCH_RAW_INFO | 25,3956,3538 | 27,3021,2603 | 28,970,622 | 29,3392,3087 | 30,395,158 | 31,3870,3706 | 32,1619,1484

BATCH_RAW_INFO | 25,3957,3538 | 27,3022,2603 | 28,971,622 | 29,3393,3087 | 30,396,158 | 31,3871,3706 | 32,1620,1484

BATCH_RAW_INFO | 25,3958,3538 | 27,3023,2603 | 28,972,622 | 29,3394,3087 | 30,397,158 | 31,3872,3706 | 32,1621,1484

BATCH_RAW_INFO | 25,3959,3538 | 27,3024,2603 | 28,973,622 | 29,3395,3087 | 30,398,158 | 31,3873,3706 | 32,1622,1484

BATCH_RAW_INFO | 25,3960,3538 | 27,3025,2603 | 28,974,622 | 29,3396,3087 | 30,399,158 | 31,3874,3706 | 32,1623,1484

BATCH_RAW_INFO | 25,3961,3538 | 27,3026,2603 | 28,975,622 | 29,3397,3087 | 30,400,158 | 31,3875,3706 | 32,1624,1484

BATCH_RAW_INFO | 25,3962,3538 | 27,3027,2603 | 28,976,622 | 29,3398,3087 | 30,401,158 | 31,3876,3706 | 32,1625,1484

BATCH_RAW_INFO | 25,3963,3538 | 27,3028,2603 | 28,977,622 | 29,3399,3087 | 30,402,158 | 31,3877,3706 | 32,1626,1484

BATCH_RAW_INFO | 25,3964,3538 | 27,3029,2603 | 28,978,622 | 29,3400,3087 | 30,403,158 | 31,3878,3706 | 32,1627,1484

BATCH_RAW_INFO | 25,3965,3538 | 27,3030,2603 | 28,979,622 | 29,3401,3087 | 30,404,158 | 31,3879,3706 | 32,1628,1484

BATCH_RAW_INFO | 25,3966,3538 | 27,3031,2603 | 28,980,622 | 29,3402,3087 | 30,405,158 | 31,3880,3706 | 32,1629,1484

BATCH_RAW_INFO | 25,3967,3538 | 27,3032,2603 | 28,981,622 | 29,3403,3087 | 30,406,158 | 31,3881,3706 | 32,1630,1484

BATCH_RAW_INFO | 25,3968,3538 | 27,3033,2603 | 28,982,622 | 29,3404,3087 | 30,407,158 | 31,3882,3706 | 32,1631,1484

BATCH_RAW_INFO | 25,3969,3538 | 27,3034,2603 | 28,983,622 | 29,3405,3087 | 30,408,158 | 31,3883,3706 | 32,1632,1484

BATCH_RAW_INFO | 25,3970,3538 | 27,3035,2603 | 28,984,622 | 29,3406,3087 | 30,409,158 | 31,3884,3706 | 32,1633,1484

BATCH_RAW_INFO | 25,3971,3538 | 27,3036,2603 | 28,985,622 | 29,3407,3087 | 30,410,158 | 31,3885,3706 | 32,1634,1484

BATCH_RAW_INFO | 25,3972,3538 | 27,3037,2603 | 28,986,622 | 29,3408,3087 | 30,411,158 | 31,3886,3706 | 32,1635,1484

BATCH_RAW_INFO | 25,3973,3538 | 27,3038,2603 | 28,987,622 | 29,3409,3087 | 30,412,158 | 31,3887,3706 | 32,1636,1484

BATCH_RAW_INFO | 25,3974,3538 | 27,3039,2603 | 28,988,622 | 29,3410,3087 | 30,413,158 | 31,3888,3706 | 32,1637,1484

BATCH_RAW_INFO | 25,3975,3538 | 27,3040,2603 | 28,989,622 | 29,3411,3087 | 30,414,158 | 31,3889,3706 | 32,1638,1484

BATCH_RAW_INFO | 25,3976,3538 | 27,3041,2603 | 28,990,622 | 29,3412,3087 | 30,415,158 | 31,3890,3706 | 32,1639,1484

BATCH_RAW_INFO | 25,3977,3538 | 27,3042,2603 | 28,991,622 | 29,3413,3087 | 30,416,158 | 31,3891,3706 | 32,1640,1484

BATCH_RAW_INFO | 25,3978,3538 | 27,3043,2603 | 28,992,622 | 29,3414,3087 | 30,417,158 | 31,3892,3706 | 32,1641,1484

BATCH_RAW_INFO | 25,3979,3538 | 27,3044,2603 | 28,993,622 | 29,3415,3087 | 30,418,158 | 31,3893,3706 | 32,1642,1484

BATCH_RAW_INFO | 25,3980,3538 | 27,3045,2603 | 28,994,622 | 29,3416,3087 | 30,419,158 | 31,3894,3706 | 32,1643,1484

BATCH_RAW_INFO | 25,3981,3538 | 27,3046,2603 | 28,995,622 | 29,3417,3087 | 30,420,158 | 31,3895,3706 | 32,1644,1484

BATCH_RAW_INFO | 25,3982,3538 | 27,3047,2603 | 28,996,622 | 29,3418,3087 | 30,421,158 | 31,3896,3706 | 32,1645,1484

BATCH_RAW_INFO | 25,3983,3538 | 27,3048,2603 | 28,997,622 | 29,3419,3087 | 30,422,158 | 31,3897,3706 | 32,1646,1484

BATCH_RAW_INFO | 25,3984,3538 | 27,3049,2603 | 28,998,622 | 29,3420,3087 | 30,423,158 | 31,3898,3706 | 32,1647,1484

BATCH_RAW_INFO | 25,3985,3538 | 27,3050,2603 | 28,999,622 | 29,3421,3087 | 30,424,158 | 31,3899,3706 | 32,1648,1484

BATCH_RAW_INFO | 25,3986,3538 | 27,3051,2603 | 28,1000,622 | 29,3422,3087 | 30,425,158 | 31,3900,3706 | 32,1649,1484

BATCH_RAW_INFO | 25,3987,3538 | 27,3052,2603 | 28,1001,622 | 29,3423,3087 | 30,426,158 | 31,3901,3706 | 32,1650,1484

BATCH_RAW_INFO | 33,3351,3350

BATCH_RAW_INFO | 25,3988,3538 | 27,3053,2603 | 28,1002,622 | 29,3424,3087 | 30,427,158 | 31,3902,3706 | 32,1651,1484 | 33,3352,3350

BATCH_RAW_INFO | 25,3989,3538 | 27,3054,2603 | 28,1003,622 | 29,3425,3087 | 30,428,158 | 31,3903,3706 | 32,1652,1484 | 33,3353,3350

BATCH_RAW_INFO | 25,3990,3538 | 27,3055,2603 | 28,1004,622 | 29,3426,3087 | 30,429,158 | 31,3904,3706 | 32,1653,1484 | 33,3354,3350

BATCH_RAW_INFO | 25,3991,3538 | 27,3056,2603 | 28,1005,622 | 29,3427,3087 | 30,430,158 | 31,3905,3706 | 32,1654,1484 | 33,3355,3350

BATCH_RAW_INFO | 25,3992,3538 | 27,3057,2603 | 28,1006,622 | 29,3428,3087 | 30,431,158 | 31,3906,3706 | 32,1655,1484 | 33,3356,3350

BATCH_RAW_INFO | 25,3993,3538 | 27,3058,2603 | 28,1007,622 | 29,3429,3087 | 30,432,158 | 31,3907,3706 | 32,1656,1484 | 33,3357,3350

BATCH_RAW_INFO | 25,3994,3538 | 27,3059,2603 | 28,1008,622 | 29,3430,3087 | 30,433,158 | 31,3908,3706 | 32,1657,1484 | 33,3358,3350

BATCH_RAW_INFO | 25,3995,3538 | 27,3060,2603 | 28,1009,622 | 29,3431,3087 | 30,434,158 | 31,3909,3706 | 32,1658,1484 | 33,3359,3350

BATCH_RAW_INFO | 25,3996,3538 | 27,3061,2603 | 28,1010,622 | 29,3432,3087 | 30,435,158 | 31,3910,3706 | 32,1659,1484 | 33,3360,3350

BATCH_RAW_INFO | 25,3997,3538 | 27,3062,2603 | 28,1011,622 | 29,3433,3087 | 30,436,158 | 31,3911,3706 | 32,1660,1484 | 33,3361,3350

BATCH_RAW_INFO | 25,3998,3538 | 27,3063,2603 | 28,1012,622 | 29,3434,3087 | 30,437,158 | 31,3912,3706 | 32,1661,1484 | 33,3362,3350

BATCH_RAW_INFO | 25,3999,3538 | 27,3064,2603 | 28,1013,622 | 29,3435,3087 | 30,438,158 | 31,3913,3706 | 32,1662,1484 | 33,3363,3350

BATCH_RAW_INFO | 25,4000,3538 | 27,3065,2603 | 28,1014,622 | 29,3436,3087 | 30,439,158 | 31,3914,3706 | 32,1663,1484 | 33,3364,3350

BATCH_RAW_INFO | 25,4001,3538 | 27,3066,2603 | 28,1015,622 | 29,3437,3087 | 30,440,158 | 31,3915,3706 | 32,1664,1484 | 33,3365,3350

BATCH_RAW_INFO | 34,3731,3730

BATCH_RAW_INFO | 25,4002,3538 | 27,3067,2603 | 28,1016,622 | 29,3438,3087 | 30,441,158 | 31,3916,3706 | 32,1665,1484 | 33,3366,3350 | 34,3732,3730

BATCH_RAW_INFO | 25,4003,3538 | 27,3068,2603 | 28,1017,622 | 29,3439,3087 | 30,442,158 | 31,3917,3706 | 32,1666,1484 | 33,3367,3350 | 34,3733,3730

BATCH_RAW_INFO | 25,4004,3538 | 27,3069,2603 | 28,1018,622 | 29,3440,3087 | 30,443,158 | 31,3918,3706 | 32,1667,1484 | 33,3368,3350 | 34,3734,3730

BATCH_RAW_INFO | 25,4005,3538 | 27,3070,2603 | 28,1019,622 | 29,3441,3087 | 30,444,158 | 31,3919,3706 | 32,1668,1484 | 33,3369,3350 | 34,3735,3730

BATCH_RAW_INFO | 25,4006,3538 | 27,3071,2603 | 28,1020,622 | 29,3442,3087 | 30,445,158 | 31,3920,3706 | 32,1669,1484 | 33,3370,3350 | 34,3736,3730

BATCH_RAW_INFO | 25,4007,3538 | 27,3072,2603 | 28,1021,622 | 29,3443,3087 | 30,446,158 | 31,3921,3706 | 32,1670,1484 | 33,3371,3350 | 34,3737,3730

BATCH_RAW_INFO | 25,4008,3538 | 27,3073,2603 | 28,1022,622 | 29,3444,3087 | 30,447,158 | 31,3922,3706 | 32,1671,1484 | 33,3372,3350 | 34,3738,3730

BATCH_RAW_INFO | 25,4009,3538 | 27,3074,2603 | 28,1023,622 | 29,3445,3087 | 30,448,158 | 31,3923,3706 | 32,1672,1484 | 33,3373,3350 | 34,3739,3730

BATCH_RAW_INFO | 25,4010,3538 | 27,3075,2603 | 28,1024,622 | 29,3446,3087 | 30,449,158 | 31,3924,3706 | 32,1673,1484 | 33,3374,3350 | 34,3740,3730

BATCH_RAW_INFO | 25,4011,3538 | 27,3076,2603 | 28,1025,622 | 29,3447,3087 | 30,450,158 | 31,3925,3706 | 32,1674,1484 | 33,3375,3350 | 34,3741,3730

BATCH_RAW_INFO | 25,4012,3538 | 27,3077,2603 | 28,1026,622 | 29,3448,3087 | 30,451,158 | 31,3926,3706 | 32,1675,1484 | 33,3376,3350 | 34,3742,3730

BATCH_RAW_INFO | 25,4013,3538 | 27,3078,2603 | 28,1027,622 | 29,3449,3087 | 30,452,158 | 31,3927,3706 | 32,1676,1484 | 33,3377,3350 | 34,3743,3730

BATCH_RAW_INFO | 25,4014,3538 | 27,3079,2603 | 28,1028,622 | 29,3450,3087 | 30,453,158 | 31,3928,3706 | 32,1677,1484 | 33,3378,3350 | 34,3744,3730

BATCH_RAW_INFO | 25,4015,3538 | 27,3080,2603 | 28,1029,622 | 29,3451,3087 | 30,454,158 | 31,3929,3706 | 32,1678,1484 | 33,3379,3350 | 34,3745,3730

BATCH_RAW_INFO | 25,4016,3538 | 27,3081,2603 | 28,1030,622 | 29,3452,3087 | 30,455,158 | 31,3930,3706 | 32,1679,1484 | 33,3380,3350 | 34,3746,3730

BATCH_RAW_INFO | 25,4017,3538 | 27,3082,2603 | 28,1031,622 | 29,3453,3087 | 30,456,158 | 31,3931,3706 | 32,1680,1484 | 33,3381,3350 | 34,3747,3730

BATCH_RAW_INFO | 25,4018,3538 | 27,3083,2603 | 28,1032,622 | 29,3454,3087 | 30,457,158 | 31,3932,3706 | 32,1681,1484 | 33,3382,3350 | 34,3748,3730

BATCH_RAW_INFO | 25,4019,3538 | 27,3084,2603 | 28,1033,622 | 29,3455,3087 | 30,458,158 | 31,3933,3706 | 32,1682,1484 | 33,3383,3350 | 34,3749,3730

BATCH_RAW_INFO | 25,4020,3538 | 27,3085,2603 | 28,1034,622 | 29,3456,3087 | 30,459,158 | 31,3934,3706 | 32,1683,1484 | 33,3384,3350 | 34,3750,3730

BATCH_RAW_INFO | 25,4021,3538 | 27,3086,2603 | 28,1035,622 | 29,3457,3087 | 30,460,158 | 31,3935,3706 | 32,1684,1484 | 33,3385,3350 | 34,3751,3730

BATCH_RAW_INFO | 25,4022,3538 | 27,3087,2603 | 28,1036,622 | 29,3458,3087 | 30,461,158 | 31,3936,3706 | 32,1685,1484 | 33,3386,3350 | 34,3752,3730

BATCH_RAW_INFO | 25,4023,3538 | 27,3088,2603 | 28,1037,622 | 29,3459,3087 | 30,462,158 | 31,3937,3706 | 32,1686,1484 | 33,3387,3350 | 34,3753,3730

BATCH_RAW_INFO | 25,4024,3538 | 27,3089,2603 | 28,1038,622 | 29,3460,3087 | 30,463,158 | 31,3938,3706 | 32,1687,1484 | 33,3388,3350 | 34,3754,3730

BATCH_RAW_INFO | 25,4025,3538 | 27,3090,2603 | 28,1039,622 | 29,3461,3087 | 30,464,158 | 31,3939,3706 | 32,1688,1484 | 33,3389,3350 | 34,3755,3730

BATCH_RAW_INFO | 25,4026,3538 | 27,3091,2603 | 28,1040,622 | 29,3462,3087 | 30,465,158 | 31,3940,3706 | 32,1689,1484 | 33,3390,3350 | 34,3756,3730

BATCH_RAW_INFO | 25,4027,3538 | 27,3092,2603 | 28,1041,622 | 29,3463,3087 | 30,466,158 | 31,3941,3706 | 32,1690,1484 | 33,3391,3350 | 34,3757,3730

BATCH_RAW_INFO | 25,4028,3538 | 27,3093,2603 | 28,1042,622 | 29,3464,3087 | 30,467,158 | 31,3942,3706 | 32,1691,1484 | 33,3392,3350 | 34,3758,3730

BATCH_RAW_INFO | 25,4029,3538 | 27,3094,2603 | 28,1043,622 | 29,3465,3087 | 30,468,158 | 31,3943,3706 | 32,1692,1484 | 33,3393,3350 | 34,3759,3730

BATCH_RAW_INFO | 35,3155,3154

BATCH_RAW_INFO | 25,4030,3538 | 27,3095,2603 | 28,1044,622 | 29,3466,3087 | 30,469,158 | 31,3944,3706 | 32,1693,1484 | 33,3394,3350 | 34,3760,3730 | 35,3156,3154

BATCH_RAW_INFO | 25,4031,3538 | 27,3096,2603 | 28,1045,622 | 29,3467,3087 | 30,470,158 | 31,3945,3706 | 32,1694,1484 | 33,3395,3350 | 34,3761,3730 | 35,3157,3154

BATCH_RAW_INFO | 25,4032,3538 | 27,3097,2603 | 28,1046,622 | 29,3468,3087 | 30,471,158 | 31,3946,3706 | 32,1695,1484 | 33,3396,3350 | 34,3762,3730 | 35,3158,3154

BATCH_RAW_INFO | 25,4033,3538 | 27,3098,2603 | 28,1047,622 | 29,3469,3087 | 30,472,158 | 31,3947,3706 | 32,1696,1484 | 33,3397,3350 | 34,3763,3730 | 35,3159,3154

BATCH_RAW_INFO | 25,4034,3538 | 27,3099,2603 | 28,1048,622 | 29,3470,3087 | 30,473,158 | 31,3948,3706 | 32,1697,1484 | 33,3398,3350 | 34,3764,3730 | 35,3160,3154

BATCH_RAW_INFO | 25,4035,3538 | 27,3100,2603 | 28,1049,622 | 29,3471,3087 | 30,474,158 | 31,3949,3706 | 32,1698,1484 | 33,3399,3350 | 34,3765,3730 | 35,3161,3154

BATCH_RAW_INFO | 25,4036,3538 | 27,3101,2603 | 28,1050,622 | 29,3472,3087 | 30,475,158 | 31,3950,3706 | 32,1699,1484 | 33,3400,3350 | 34,3766,3730 | 35,3162,3154

BATCH_RAW_INFO | 25,4037,3538 | 27,3102,2603 | 28,1051,622 | 29,3473,3087 | 30,476,158 | 31,3951,3706 | 32,1700,1484 | 33,3401,3350 | 34,3767,3730 | 35,3163,3154

BATCH_RAW_INFO | 25,4038,3538 | 27,3103,2603 | 28,1052,622 | 29,3474,3087 | 30,477,158 | 31,3952,3706 | 32,1701,1484 | 33,3402,3350 | 34,3768,3730 | 35,3164,3154

BATCH_RAW_INFO | 25,4039,3538 | 27,3104,2603 | 28,1053,622 | 29,3475,3087 | 30,478,158 | 31,3953,3706 | 32,1702,1484 | 33,3403,3350 | 34,3769,3730 | 35,3165,3154

BATCH_RAW_INFO | 25,4040,3538 | 27,3105,2603 | 28,1054,622 | 29,3476,3087 | 30,479,158 | 31,3954,3706 | 32,1703,1484 | 33,3404,3350 | 34,3770,3730 | 35,3166,3154

BATCH_RAW_INFO | 25,4041,3538 | 27,3106,2603 | 28,1055,622 | 29,3477,3087 | 30,480,158 | 31,3955,3706 | 32,1704,1484 | 33,3405,3350 | 34,3771,3730 | 35,3167,3154

BATCH_RAW_INFO | 25,4042,3538 | 27,3107,2603 | 28,1056,622 | 29,3478,3087 | 30,481,158 | 31,3956,3706 | 32,1705,1484 | 33,3406,3350 | 34,3772,3730 | 35,3168,3154

BATCH_RAW_INFO | 25,4043,3538 | 27,3108,2603 | 28,1057,622 | 29,3479,3087 | 30,482,158 | 31,3957,3706 | 32,1706,1484 | 33,3407,3350 | 34,3773,3730 | 35,3169,3154

BATCH_RAW_INFO | 25,4044,3538 | 27,3109,2603 | 28,1058,622 | 29,3480,3087 | 30,483,158 | 31,3958,3706 | 32,1707,1484 | 33,3408,3350 | 34,3774,3730 | 35,3170,3154

BATCH_RAW_INFO | 25,4045,3538 | 27,3110,2603 | 28,1059,622 | 29,3481,3087 | 30,484,158 | 31,3959,3706 | 32,1708,1484 | 33,3409,3350 | 34,3775,3730 | 35,3171,3154

BATCH_RAW_INFO | 25,4046,3538 | 27,3111,2603 | 28,1060,622 | 29,3482,3087 | 30,485,158 | 31,3960,3706 | 32,1709,1484 | 33,3410,3350 | 34,3776,3730 | 35,3172,3154

BATCH_RAW_INFO | 25,4047,3538 | 27,3112,2603 | 28,1061,622 | 29,3483,3087 | 30,486,158 | 31,3961,3706 | 32,1710,1484 | 33,3411,3350 | 34,3777,3730 | 35,3173,3154

BATCH_RAW_INFO | 25,4048,3538 | 27,3113,2603 | 28,1062,622 | 29,3484,3087 | 30,487,158 | 31,3962,3706 | 32,1711,1484 | 33,3412,3350 | 34,3778,3730 | 35,3174,3154

BATCH_RAW_INFO | 25,4049,3538 | 27,3114,2603 | 28,1063,622 | 29,3485,3087 | 30,488,158 | 31,3963,3706 | 32,1712,1484 | 33,3413,3350 | 34,3779,3730 | 35,3175,3154

BATCH_RAW_INFO | 25,4050,3538 | 27,3115,2603 | 28,1064,622 | 29,3486,3087 | 30,489,158 | 31,3964,3706 | 32,1713,1484 | 33,3414,3350 | 34,3780,3730 | 35,3176,3154

BATCH_RAW_INFO | 25,4051,3538 | 27,3116,2603 | 28,1065,622 | 29,3487,3087 | 30,490,158 | 31,3965,3706 | 32,1714,1484 | 33,3415,3350 | 34,3781,3730 | 35,3177,3154

BATCH_RAW_INFO | 25,4052,3538 | 27,3117,2603 | 28,1066,622 | 29,3488,3087 | 30,491,158 | 31,3966,3706 | 32,1715,1484 | 33,3416,3350 | 34,3782,3730 | 35,3178,3154

BATCH_RAW_INFO | 25,4053,3538 | 27,3118,2603 | 28,1067,622 | 29,3489,3087 | 30,492,158 | 31,3967,3706 | 32,1716,1484 | 33,3417,3350 | 34,3783,3730 | 35,3179,3154

BATCH_RAW_INFO | 25,4054,3538 | 27,3119,2603 | 28,1068,622 | 29,3490,3087 | 30,493,158 | 31,3968,3706 | 32,1717,1484 | 33,3418,3350 | 34,3784,3730 | 35,3180,3154

BATCH_RAW_INFO | 25,4055,3538 | 27,3120,2603 | 28,1069,622 | 29,3491,3087 | 30,494,158 | 31,3969,3706 | 32,1718,1484 | 33,3419,3350 | 34,3785,3730 | 35,3181,3154

BATCH_RAW_INFO | 25,4056,3538 | 27,3121,2603 | 28,1070,622 | 29,3492,3087 | 30,495,158 | 31,3970,3706 | 32,1719,1484 | 33,3420,3350 | 34,3786,3730 | 35,3182,3154

BATCH_RAW_INFO | 25,4057,3538 | 27,3122,2603 | 28,1071,622 | 29,3493,3087 | 30,496,158 | 31,3971,3706 | 32,1720,1484 | 33,3421,3350 | 34,3787,3730 | 35,3183,3154

BATCH_RAW_INFO | 25,4058,3538 | 27,3123,2603 | 28,1072,622 | 29,3494,3087 | 30,497,158 | 31,3972,3706 | 32,1721,1484 | 33,3422,3350 | 34,3788,3730 | 35,3184,3154

BATCH_RAW_INFO | 25,4059,3538 | 27,3124,2603 | 28,1073,622 | 29,3495,3087 | 30,498,158 | 31,3973,3706 | 32,1722,1484 | 33,3423,3350 | 34,3789,3730 | 35,3185,3154

BATCH_RAW_INFO | 25,4060,3538 | 27,3125,2603 | 28,1074,622 | 29,3496,3087 | 30,499,158 | 31,3974,3706 | 32,1723,1484 | 33,3424,3350 | 34,3790,3730 | 35,3186,3154

BATCH_RAW_INFO | 25,4061,3538 | 27,3126,2603 | 28,1075,622 | 29,3497,3087 | 30,500,158 | 31,3975,3706 | 32,1724,1484 | 33,3425,3350 | 34,3791,3730 | 35,3187,3154

BATCH_RAW_INFO | 25,4062,3538 | 27,3127,2603 | 28,1076,622 | 29,3498,3087 | 30,501,158 | 31,3976,3706 | 32,1725,1484 | 33,3426,3350 | 34,3792,3730 | 35,3188,3154

BATCH_RAW_INFO | 25,4063,3538 | 27,3128,2603 | 28,1077,622 | 29,3499,3087 | 30,502,158 | 31,3977,3706 | 32,1726,1484 | 33,3427,3350 | 34,3793,3730 | 35,3189,3154

BATCH_RAW_INFO | 25,4064,3538 | 27,3129,2603 | 28,1078,622 | 29,3500,3087 | 30,503,158 | 31,3978,3706 | 32,1727,1484 | 33,3428,3350 | 34,3794,3730 | 35,3190,3154

BATCH_RAW_INFO | 25,4065,3538 | 27,3130,2603 | 28,1079,622 | 29,3501,3087 | 30,504,158 | 31,3979,3706 | 32,1728,1484 | 33,3429,3350 | 34,3795,3730 | 35,3191,3154

BATCH_RAW_INFO | 25,4066,3538 | 27,3131,2603 | 28,1080,622 | 29,3502,3087 | 30,505,158 | 31,3980,3706 | 32,1729,1484 | 33,3430,3350 | 34,3796,3730 | 35,3192,3154

BATCH_RAW_INFO | 25,4067,3538 | 27,3132,2603 | 28,1081,622 | 29,3503,3087 | 30,506,158 | 31,3981,3706 | 32,1730,1484 | 33,3431,3350 | 34,3797,3730 | 35,3193,3154

BATCH_RAW_INFO | 25,4068,3538 | 27,3133,2603 | 28,1082,622 | 29,3504,3087 | 30,507,158 | 31,3982,3706 | 32,1731,1484 | 33,3432,3350 | 34,3798,3730 | 35,3194,3154

BATCH_RAW_INFO | 25,4069,3538 | 27,3134,2603 | 28,1083,622 | 29,3505,3087 | 30,508,158 | 31,3983,3706 | 32,1732,1484 | 33,3433,3350 | 34,3799,3730 | 35,3195,3154

BATCH_RAW_INFO | 25,4070,3538 | 27,3135,2603 | 28,1084,622 | 29,3506,3087 | 30,509,158 | 31,3984,3706 | 32,1733,1484 | 33,3434,3350 | 34,3800,3730 | 35,3196,3154

BATCH_RAW_INFO | 25,4071,3538 | 27,3136,2603 | 28,1085,622 | 30,510,158 | 31,3985,3706 | 32,1734,1484 | 33,3435,3350 | 34,3801,3730 | 35,3197,3154

BATCH_RAW_INFO | 25,4072,3538 | 27,3137,2603 | 28,1086,622 | 30,511,158 | 31,3986,3706 | 32,1735,1484 | 33,3436,3350 | 34,3802,3730 | 35,3198,3154

BATCH_RAW_INFO | 25,4073,3538 | 27,3138,2603 | 28,1087,622 | 30,512,158 | 31,3987,3706 | 32,1736,1484 | 33,3437,3350 | 34,3803,3730 | 35,3199,3154

BATCH_RAW_INFO | 25,4074,3538 | 27,3139,2603 | 28,1088,622 | 30,513,158 | 31,3988,3706 | 32,1737,1484 | 33,3438,3350 | 34,3804,3730

BATCH_RAW_INFO | 25,4075,3538 | 27,3140,2603 | 28,1089,622 | 30,514,158 | 31,3989,3706 | 32,1738,1484 | 33,3439,3350 | 34,3805,3730

BATCH_RAW_INFO | 25,4076,3538 | 27,3141,2603 | 28,1090,622 | 30,515,158 | 31,3990,3706 | 32,1739,1484 | 33,3440,3350 | 34,3806,3730

BATCH_RAW_INFO | 25,4077,3538 | 27,3142,2603 | 28,1091,622 | 30,516,158 | 31,3991,3706 | 32,1740,1484 | 33,3441,3350 | 34,3807,3730

BATCH_RAW_INFO | 25,4078,3538 | 27,3143,2603 | 28,1092,622 | 30,517,158 | 31,3992,3706 | 32,1741,1484 | 33,3442,3350 | 34,3808,3730

BATCH_RAW_INFO | 25,4079,3538 | 27,3144,2603 | 28,1093,622 | 30,518,158 | 31,3993,3706 | 32,1742,1484 | 33,3443,3350 | 34,3809,3730

BATCH_RAW_INFO | 25,4080,3538 | 27,3145,2603 | 28,1094,622 | 30,519,158 | 31,3994,3706 | 32,1743,1484 | 33,3444,3350 | 34,3810,3730

BATCH_RAW_INFO | 25,4081,3538 | 27,3146,2603 | 28,1095,622 | 30,520,158 | 31,3995,3706 | 32,1744,1484 | 33,3445,3350 | 34,3811,3730

BATCH_RAW_INFO | 25,4082,3538 | 27,3147,2603 | 28,1096,622 | 30,521,158 | 31,3996,3706 | 32,1745,1484 | 33,3446,3350 | 34,3812,3730

BATCH_RAW_INFO | 25,4083,3538 | 27,3148,2603 | 28,1097,622 | 30,522,158 | 31,3997,3706 | 32,1746,1484 | 33,3447,3350 | 34,3813,3730

BATCH_RAW_INFO | 25,4084,3538 | 27,3149,2603 | 28,1098,622 | 30,523,158 | 31,3998,3706 | 32,1747,1484 | 33,3448,3350 | 34,3814,3730

BATCH_RAW_INFO | 25,4085,3538 | 27,3150,2603 | 28,1099,622 | 30,524,158 | 31,3999,3706 | 32,1748,1484 | 33,3449,3350 | 34,3815,3730

BATCH_RAW_INFO | 25,4086,3538 | 27,3151,2603 | 28,1100,622 | 30,525,158 | 31,4000,3706 | 32,1749,1484 | 33,3450,3350 | 34,3816,3730

BATCH_RAW_INFO | 25,4087,3538 | 27,3152,2603 | 28,1101,622 | 30,526,158 | 31,4001,3706 | 32,1750,1484 | 33,3451,3350 | 34,3817,3730

BATCH_RAW_INFO | 25,4088,3538 | 27,3153,2603 | 28,1102,622 | 30,527,158 | 31,4002,3706 | 32,1751,1484 | 33,3452,3350 | 34,3818,3730

BATCH_RAW_INFO | 25,4089,3538 | 27,3154,2603 | 28,1103,622 | 30,528,158 | 31,4003,3706 | 32,1752,1484 | 33,3453,3350 | 34,3819,3730

BATCH_RAW_INFO | 25,4090,3538 | 27,3155,2603 | 28,1104,622 | 30,529,158 | 31,4004,3706 | 32,1753,1484 | 33,3454,3350 | 34,3820,3730

BATCH_RAW_INFO | 25,4091,3538 | 27,3156,2603 | 28,1105,622 | 30,530,158 | 31,4005,3706 | 32,1754,1484 | 33,3455,3350 | 34,3821,3730

BATCH_RAW_INFO | 25,4092,3538 | 27,3157,2603 | 28,1106,622 | 30,531,158 | 31,4006,3706 | 32,1755,1484 | 33,3456,3350 | 34,3822,3730

BATCH_RAW_INFO | 25,4093,3538 | 27,3158,2603 | 28,1107,622 | 30,532,158 | 31,4007,3706 | 32,1756,1484 | 33,3457,3350 | 34,3823,3730

BATCH_RAW_INFO | 25,4094,3538 | 27,3159,2603 | 28,1108,622 | 30,533,158 | 31,4008,3706 | 32,1757,1484 | 33,3458,3350 | 34,3824,3730

BATCH_RAW_INFO | 25,4095,3538 | 27,3160,2603 | 28,1109,622 | 30,534,158 | 31,4009,3706 | 32,1758,1484 | 33,3459,3350 | 34,3825,3730

BATCH_RAW_INFO | 27,3161,2603 | 28,1110,622 | 30,535,158 | 31,4010,3706 | 32,1759,1484 | 33,3460,3350 | 34,3826,3730

BATCH_RAW_INFO | 27,3162,2603 | 28,1111,622 | 30,536,158 | 31,4011,3706 | 32,1760,1484 | 33,3461,3350 | 34,3827,3730

BATCH_RAW_INFO | 27,3163,2603 | 28,1112,622 | 30,537,158 | 31,4012,3706 | 32,1761,1484 | 33,3462,3350 | 34,3828,3730

BATCH_RAW_INFO | 27,3164,2603 | 28,1113,622 | 30,538,158 | 31,4013,3706 | 32,1762,1484 | 33,3463,3350 | 34,3829,3730

BATCH_RAW_INFO | 27,3165,2603 | 28,1114,622 | 30,539,158 | 31,4014,3706 | 32,1763,1484 | 33,3464,3350 | 34,3830,3730

BATCH_RAW_INFO | 27,3166,2603 | 28,1115,622 | 30,540,158 | 31,4015,3706 | 32,1764,1484 | 33,3465,3350 | 34,3831,3730

BATCH_RAW_INFO | 27,3167,2603 | 28,1116,622 | 30,541,158 | 31,4016,3706 | 32,1765,1484 | 33,3466,3350 | 34,3832,3730

BATCH_RAW_INFO | 27,3168,2603 | 28,1117,622 | 30,542,158 | 31,4017,3706 | 32,1766,1484 | 33,3467,3350 | 34,3833,3730

BATCH_RAW_INFO | 27,3169,2603 | 28,1118,622 | 30,543,158 | 31,4018,3706 | 32,1767,1484 | 33,3468,3350 | 34,3834,3730

BATCH_RAW_INFO | 27,3170,2603 | 28,1119,622 | 30,544,158 | 31,4019,3706 | 32,1768,1484 | 33,3469,3350 | 34,3835,3730

BATCH_RAW_INFO | 27,3171,2603 | 28,1120,622 | 30,545,158 | 31,4020,3706 | 32,1769,1484 | 33,3470,3350 | 34,3836,3730

BATCH_RAW_INFO | 27,3172,2603 | 28,1121,622 | 30,546,158 | 31,4021,3706 | 32,1770,1484 | 33,3471,3350 | 34,3837,3730

BATCH_RAW_INFO | 36,878,877

BATCH_RAW_INFO | 27,3173,2603 | 28,1122,622 | 30,547,158 | 31,4022,3706 | 32,1771,1484 | 33,3472,3350 | 34,3838,3730 | 36,879,877

BATCH_RAW_INFO | 27,3174,2603 | 28,1123,622 | 30,548,158 | 31,4023,3706 | 32,1772,1484 | 33,3473,3350 | 34,3839,3730 | 36,880,877

BATCH_RAW_INFO | 27,3175,2603 | 28,1124,622 | 30,549,158 | 31,4024,3706 | 32,1773,1484 | 33,3474,3350 | 34,3840,3730 | 36,881,877

BATCH_RAW_INFO | 27,3176,2603 | 28,1125,622 | 30,550,158 | 31,4025,3706 | 32,1774,1484 | 33,3475,3350 | 34,3841,3730 | 36,882,877

BATCH_RAW_INFO | 27,3177,2603 | 28,1126,622 | 30,551,158 | 31,4026,3706 | 32,1775,1484 | 33,3476,3350 | 34,3842,3730 | 36,883,877

BATCH_RAW_INFO | 27,3178,2603 | 28,1127,622 | 30,552,158 | 31,4027,3706 | 32,1776,1484 | 33,3477,3350 | 34,3843,3730 | 36,884,877

BATCH_RAW_INFO | 27,3179,2603 | 28,1128,622 | 30,553,158 | 31,4028,3706 | 32,1777,1484 | 33,3478,3350 | 34,3844,3730 | 36,885,877

BATCH_RAW_INFO | 27,3180,2603 | 28,1129,622 | 30,554,158 | 31,4029,3706 | 32,1778,1484 | 33,3479,3350 | 34,3845,3730 | 36,886,877

BATCH_RAW_INFO | 27,3181,2603 | 28,1130,622 | 30,555,158 | 31,4030,3706 | 32,1779,1484 | 33,3480,3350 | 34,3846,3730 | 36,887,877

BATCH_RAW_INFO | 27,3182,2603 | 28,1131,622 | 30,556,158 | 31,4031,3706 | 32,1780,1484 | 33,3481,3350 | 34,3847,3730 | 36,888,877

BATCH_RAW_INFO | 27,3183,2603 | 28,1132,622 | 30,557,158 | 31,4032,3706 | 32,1781,1484 | 33,3482,3350 | 34,3848,3730 | 36,889,877

BATCH_RAW_INFO | 27,3184,2603 | 28,1133,622 | 30,558,158 | 31,4033,3706 | 32,1782,1484 | 33,3483,3350 | 34,3849,3730 | 36,890,877

BATCH_RAW_INFO | 27,3185,2603 | 28,1134,622 | 30,559,158 | 31,4034,3706 | 32,1783,1484 | 33,3484,3350 | 34,3850,3730 | 36,891,877

BATCH_RAW_INFO | 27,3186,2603 | 28,1135,622 | 30,560,158 | 31,4035,3706 | 32,1784,1484 | 33,3485,3350 | 34,3851,3730 | 36,892,877

BATCH_RAW_INFO | 27,3187,2603 | 28,1136,622 | 30,561,158 | 31,4036,3706 | 32,1785,1484 | 33,3486,3350 | 34,3852,3730 | 36,893,877

BATCH_RAW_INFO | 27,3188,2603 | 28,1137,622 | 30,562,158 | 31,4037,3706 | 32,1786,1484 | 33,3487,3350 | 34,3853,3730 | 36,894,877

BATCH_RAW_INFO | 27,3189,2603 | 28,1138,622 | 30,563,158 | 31,4038,3706 | 32,1787,1484 | 33,3488,3350 | 34,3854,3730 | 36,895,877

BATCH_RAW_INFO | 27,3190,2603 | 28,1139,622 | 30,564,158 | 31,4039,3706 | 32,1788,1484 | 33,3489,3350 | 34,3855,3730 | 36,896,877

BATCH_RAW_INFO | 27,3191,2603 | 28,1140,622 | 30,565,158 | 31,4040,3706 | 32,1789,1484 | 33,3490,3350 | 34,3856,3730 | 36,897,877

BATCH_RAW_INFO | 27,3192,2603 | 28,1141,622 | 30,566,158 | 31,4041,3706 | 32,1790,1484 | 33,3491,3350 | 34,3857,3730 | 36,898,877

BATCH_RAW_INFO | 27,3193,2603 | 28,1142,622 | 30,567,158 | 31,4042,3706 | 32,1791,1484 | 33,3492,3350 | 34,3858,3730 | 36,899,877

BATCH_RAW_INFO | 27,3194,2603 | 28,1143,622 | 30,568,158 | 31,4043,3706 | 32,1792,1484 | 33,3493,3350 | 34,3859,3730 | 36,900,877

BATCH_RAW_INFO | 27,3195,2603 | 28,1144,622 | 30,569,158 | 31,4044,3706 | 32,1793,1484 | 33,3494,3350 | 34,3860,3730 | 36,901,877

BATCH_RAW_INFO | 27,3196,2603 | 28,1145,622 | 30,570,158 | 31,4045,3706 | 32,1794,1484 | 33,3495,3350 | 34,3861,3730 | 36,902,877

BATCH_RAW_INFO | 27,3197,2603 | 28,1146,622 | 30,571,158 | 31,4046,3706 | 32,1795,1484 | 33,3496,3350 | 34,3862,3730 | 36,903,877

BATCH_RAW_INFO | 27,3198,2603 | 28,1147,622 | 30,572,158 | 31,4047,3706 | 32,1796,1484 | 33,3497,3350 | 34,3863,3730 | 36,904,877

BATCH_RAW_INFO | 27,3199,2603 | 28,1148,622 | 30,573,158 | 31,4048,3706 | 32,1797,1484 | 33,3498,3350 | 34,3864,3730 | 36,905,877

BATCH_RAW_INFO | 27,3200,2603 | 28,1149,622 | 30,574,158 | 31,4049,3706 | 32,1798,1484 | 33,3499,3350 | 34,3865,3730 | 36,906,877

BATCH_RAW_INFO | 27,3201,2603 | 28,1150,622 | 30,575,158 | 31,4050,3706 | 32,1799,1484 | 33,3500,3350 | 34,3866,3730 | 36,907,877

BATCH_RAW_INFO | 27,3202,2603 | 28,1151,622 | 30,576,158 | 31,4051,3706 | 32,1800,1484 | 33,3501,3350 | 34,3867,3730 | 36,908,877

BATCH_RAW_INFO | 27,3203,2603 | 28,1152,622 | 30,577,158 | 31,4052,3706 | 32,1801,1484 | 33,3502,3350 | 34,3868,3730 | 36,909,877

BATCH_RAW_INFO | 27,3204,2603 | 28,1153,622 | 30,578,158 | 31,4053,3706 | 32,1802,1484 | 33,3503,3350 | 34,3869,3730 | 36,910,877

BATCH_RAW_INFO | 27,3205,2603 | 28,1154,622 | 30,579,158 | 31,4054,3706 | 32,1803,1484 | 33,3504,3350 | 34,3870,3730 | 36,911,877

BATCH_RAW_INFO | 27,3206,2603 | 28,1155,622 | 30,580,158 | 31,4055,3706 | 32,1804,1484 | 33,3505,3350 | 34,3871,3730 | 36,912,877

BATCH_RAW_INFO | 27,3207,2603 | 28,1156,622 | 30,581,158 | 31,4056,3706 | 32,1805,1484 | 33,3506,3350 | 34,3872,3730 | 36,913,877

BATCH_RAW_INFO | 27,3208,2603 | 28,1157,622 | 30,582,158 | 31,4057,3706 | 32,1806,1484 | 33,3507,3350 | 34,3873,3730 | 36,914,877

BATCH_RAW_INFO | 27,3209,2603 | 28,1158,622 | 30,583,158 | 31,4058,3706 | 32,1807,1484 | 33,3508,3350 | 34,3874,3730 | 36,915,877

BATCH_RAW_INFO | 27,3210,2603 | 28,1159,622 | 30,584,158 | 31,4059,3706 | 32,1808,1484 | 33,3509,3350 | 34,3875,3730 | 36,916,877

BATCH_RAW_INFO | 27,3211,2603 | 28,1160,622 | 30,585,158 | 31,4060,3706 | 32,1809,1484 | 33,3510,3350 | 34,3876,3730 | 36,917,877

BATCH_RAW_INFO | 27,3212,2603 | 28,1161,622 | 30,586,158 | 31,4061,3706 | 32,1810,1484 | 33,3511,3350 | 34,3877,3730 | 36,918,877

BATCH_RAW_INFO | 27,3213,2603 | 28,1162,622 | 30,587,158 | 31,4062,3706 | 32,1811,1484 | 33,3512,3350 | 34,3878,3730 | 36,919,877

BATCH_RAW_INFO | 27,3214,2603 | 28,1163,622 | 30,588,158 | 31,4063,3706 | 32,1812,1484 | 33,3513,3350 | 34,3879,3730 | 36,920,877

BATCH_RAW_INFO | 27,3215,2603 | 28,1164,622 | 30,589,158 | 31,4064,3706 | 32,1813,1484 | 33,3514,3350 | 34,3880,3730 | 36,921,877

BATCH_RAW_INFO | 27,3216,2603 | 28,1165,622 | 30,590,158 | 31,4065,3706 | 32,1814,1484 | 33,3515,3350 | 34,3881,3730 | 36,922,877

BATCH_RAW_INFO | 27,3217,2603 | 28,1166,622 | 30,591,158 | 31,4066,3706 | 32,1815,1484 | 33,3516,3350 | 34,3882,3730 | 36,923,877

BATCH_RAW_INFO | 27,3218,2603 | 28,1167,622 | 30,592,158 | 31,4067,3706 | 32,1816,1484 | 33,3517,3350 | 34,3883,3730 | 36,924,877

BATCH_RAW_INFO | 27,3219,2603 | 28,1168,622 | 30,593,158 | 31,4068,3706 | 32,1817,1484 | 33,3518,3350 | 34,3884,3730 | 36,925,877

BATCH_RAW_INFO | 27,3220,2603 | 28,1169,622 | 30,594,158 | 31,4069,3706 | 32,1818,1484 | 33,3519,3350 | 34,3885,3730 | 36,926,877

BATCH_RAW_INFO | 27,3221,2603 | 28,1170,622 | 30,595,158 | 31,4070,3706 | 32,1819,1484 | 33,3520,3350 | 34,3886,3730 | 36,927,877

BATCH_RAW_INFO | 27,3222,2603 | 28,1171,622 | 30,596,158 | 31,4071,3706 | 32,1820,1484 | 33,3521,3350 | 34,3887,3730 | 36,928,877

BATCH_RAW_INFO | 27,3223,2603 | 28,1172,622 | 30,597,158 | 31,4072,3706 | 32,1821,1484 | 33,3522,3350 | 34,3888,3730 | 36,929,877

BATCH_RAW_INFO | 37,164,163

BATCH_RAW_INFO | 27,3224,2603 | 28,1173,622 | 30,598,158 | 31,4073,3706 | 32,1822,1484 | 33,3523,3350 | 34,3889,3730 | 36,930,877 | 37,165,163

BATCH_RAW_INFO | 27,3225,2603 | 28,1174,622 | 30,599,158 | 31,4074,3706 | 32,1823,1484 | 33,3524,3350 | 34,3890,3730 | 36,931,877 | 37,166,163

BATCH_RAW_INFO | 27,3226,2603 | 28,1175,622 | 30,600,158 | 31,4075,3706 | 32,1824,1484 | 33,3525,3350 | 34,3891,3730 | 36,932,877 | 37,167,163

BATCH_RAW_INFO | 27,3227,2603 | 28,1176,622 | 30,601,158 | 31,4076,3706 | 32,1825,1484 | 33,3526,3350 | 34,3892,3730 | 36,933,877 | 37,168,163

BATCH_RAW_INFO | 27,3228,2603 | 28,1177,622 | 30,602,158 | 31,4077,3706 | 32,1826,1484 | 33,3527,3350 | 34,3893,3730 | 36,934,877 | 37,169,163

BATCH_RAW_INFO | 27,3229,2603 | 28,1178,622 | 30,603,158 | 31,4078,3706 | 32,1827,1484 | 33,3528,3350 | 34,3894,3730 | 36,935,877 | 37,170,163

BATCH_RAW_INFO | 27,3230,2603 | 28,1179,622 | 30,604,158 | 31,4079,3706 | 32,1828,1484 | 33,3529,3350 | 34,3895,3730 | 36,936,877 | 37,171,163

BATCH_RAW_INFO | 27,3231,2603 | 28,1180,622 | 30,605,158 | 31,4080,3706 | 32,1829,1484 | 33,3530,3350 | 34,3896,3730 | 36,937,877 | 37,172,163

BATCH_RAW_INFO | 27,3232,2603 | 28,1181,622 | 30,606,158 | 31,4081,3706 | 32,1830,1484 | 33,3531,3350 | 34,3897,3730 | 36,938,877 | 37,173,163

BATCH_RAW_INFO | 27,3233,2603 | 28,1182,622 | 30,607,158 | 31,4082,3706 | 32,1831,1484 | 33,3532,3350 | 34,3898,3730 | 36,939,877 | 37,174,163

BATCH_RAW_INFO | 27,3234,2603 | 28,1183,622 | 30,608,158 | 31,4083,3706 | 32,1832,1484 | 33,3533,3350 | 34,3899,3730 | 36,940,877 | 37,175,163

BATCH_RAW_INFO | 27,3235,2603 | 28,1184,622 | 30,609,158 | 31,4084,3706 | 32,1833,1484 | 33,3534,3350 | 34,3900,3730 | 36,941,877 | 37,176,163

BATCH_RAW_INFO | 27,3236,2603 | 28,1185,622 | 30,610,158 | 31,4085,3706 | 32,1834,1484 | 33,3535,3350 | 34,3901,3730 | 36,942,877 | 37,177,163

BATCH_RAW_INFO | 27,3237,2603 | 28,1186,622 | 30,611,158 | 31,4086,3706 | 32,1835,1484 | 33,3536,3350 | 34,3902,3730 | 36,943,877 | 37,178,163

BATCH_RAW_INFO | 27,3238,2603 | 28,1187,622 | 30,612,158 | 31,4087,3706 | 32,1836,1484 | 33,3537,3350 | 34,3903,3730 | 36,944,877 | 37,179,163

BATCH_RAW_INFO | 27,3239,2603 | 28,1188,622 | 30,613,158 | 31,4088,3706 | 32,1837,1484 | 33,3538,3350 | 34,3904,3730 | 36,945,877 | 37,180,163

BATCH_RAW_INFO | 27,3240,2603 | 28,1189,622 | 30,614,158 | 31,4089,3706 | 32,1838,1484 | 33,3539,3350 | 34,3905,3730 | 36,946,877 | 37,181,163

BATCH_RAW_INFO | 27,3241,2603 | 28,1190,622 | 30,615,158 | 31,4090,3706 | 32,1839,1484 | 33,3540,3350 | 34,3906,3730 | 36,947,877 | 37,182,163

BATCH_RAW_INFO | 27,3242,2603 | 28,1191,622 | 30,616,158 | 31,4091,3706 | 32,1840,1484 | 33,3541,3350 | 34,3907,3730 | 36,948,877 | 37,183,163

BATCH_RAW_INFO | 27,3243,2603 | 28,1192,622 | 30,617,158 | 31,4092,3706 | 32,1841,1484 | 33,3542,3350 | 34,3908,3730 | 36,949,877 | 37,184,163

BATCH_RAW_INFO | 27,3244,2603 | 28,1193,622 | 30,618,158 | 31,4093,3706 | 32,1842,1484 | 33,3543,3350 | 34,3909,3730 | 36,950,877 | 37,185,163

BATCH_RAW_INFO | 27,3245,2603 | 28,1194,622 | 30,619,158 | 31,4094,3706 | 32,1843,1484 | 33,3544,3350 | 34,3910,3730 | 36,951,877 | 37,186,163

BATCH_RAW_INFO | 27,3246,2603 | 28,1195,622 | 30,620,158 | 31,4095,3706 | 32,1844,1484 | 33,3545,3350 | 34,3911,3730 | 36,952,877 | 37,187,163

BATCH_RAW_INFO | 27,3247,2603 | 28,1196,622 | 30,621,158 | 32,1845,1484 | 33,3546,3350 | 34,3912,3730 | 36,953,877 | 37,188,163

BATCH_RAW_INFO | 27,3248,2603 | 28,1197,622 | 30,622,158 | 32,1846,1484 | 33,3547,3350 | 34,3913,3730 | 36,954,877 | 37,189,163

BATCH_RAW_INFO | 27,3249,2603 | 28,1198,622 | 30,623,158 | 32,1847,1484 | 33,3548,3350 | 34,3914,3730 | 36,955,877 | 37,190,163

BATCH_RAW_INFO | 27,3250,2603 | 28,1199,622 | 30,624,158 | 32,1848,1484 | 33,3549,3350 | 34,3915,3730 | 36,956,877 | 37,191,163

BATCH_RAW_INFO | 27,3251,2603 | 28,1200,622 | 30,625,158 | 32,1849,1484 | 33,3550,3350 | 34,3916,3730 | 36,957,877 | 37,192,163

BATCH_RAW_INFO | 27,3252,2603 | 28,1201,622 | 30,626,158 | 32,1850,1484 | 33,3551,3350 | 34,3917,3730 | 36,958,877 | 37,193,163

BATCH_RAW_INFO | 27,3253,2603 | 28,1202,622 | 30,627,158 | 32,1851,1484 | 33,3552,3350 | 34,3918,3730 | 36,959,877 | 37,194,163

BATCH_RAW_INFO | 27,3254,2603 | 28,1203,622 | 30,628,158 | 32,1852,1484 | 33,3553,3350 | 34,3919,3730 | 36,960,877 | 37,195,163

BATCH_RAW_INFO | 27,3255,2603 | 28,1204,622 | 30,629,158 | 32,1853,1484 | 33,3554,3350 | 34,3920,3730 | 36,961,877 | 37,196,163

BATCH_RAW_INFO | 27,3256,2603 | 28,1205,622 | 30,630,158 | 32,1854,1484 | 33,3555,3350 | 34,3921,3730 | 36,962,877 | 37,197,163

BATCH_RAW_INFO | 27,3257,2603 | 28,1206,622 | 30,631,158 | 32,1855,1484 | 33,3556,3350 | 34,3922,3730 | 36,963,877 | 37,198,163

BATCH_RAW_INFO | 27,3258,2603 | 28,1207,622 | 30,632,158 | 32,1856,1484 | 33,3557,3350 | 34,3923,3730 | 36,964,877 | 37,199,163

BATCH_RAW_INFO | 27,3259,2603 | 28,1208,622 | 30,633,158 | 32,1857,1484 | 33,3558,3350 | 34,3924,3730 | 36,965,877 | 37,200,163

BATCH_RAW_INFO | 27,3260,2603 | 28,1209,622 | 30,634,158 | 32,1858,1484 | 33,3559,3350 | 34,3925,3730 | 36,966,877 | 37,201,163

BATCH_RAW_INFO | 27,3261,2603 | 28,1210,622 | 30,635,158 | 32,1859,1484 | 33,3560,3350 | 34,3926,3730 | 36,967,877 | 37,202,163

BATCH_RAW_INFO | 27,3262,2603 | 28,1211,622 | 30,636,158 | 32,1860,1484 | 33,3561,3350 | 34,3927,3730 | 36,968,877 | 37,203,163

BATCH_RAW_INFO | 27,3263,2603 | 28,1212,622 | 30,637,158 | 32,1861,1484 | 33,3562,3350 | 34,3928,3730 | 36,969,877 | 37,204,163

BATCH_RAW_INFO | 27,3264,2603 | 28,1213,622 | 30,638,158 | 32,1862,1484 | 33,3563,3350 | 34,3929,3730 | 36,970,877 | 37,205,163

BATCH_RAW_INFO | 27,3265,2603 | 28,1214,622 | 30,639,158 | 32,1863,1484 | 33,3564,3350 | 34,3930,3730 | 36,971,877 | 37,206,163

BATCH_RAW_INFO | 27,3266,2603 | 28,1215,622 | 30,640,158 | 32,1864,1484 | 33,3565,3350 | 34,3931,3730 | 36,972,877 | 37,207,163

BATCH_RAW_INFO | 27,3267,2603 | 28,1216,622 | 30,641,158 | 32,1865,1484 | 33,3566,3350 | 34,3932,3730 | 36,973,877 | 37,208,163

BATCH_RAW_INFO | 27,3268,2603 | 28,1217,622 | 30,642,158 | 32,1866,1484 | 33,3567,3350 | 34,3933,3730 | 36,974,877 | 37,209,163

BATCH_RAW_INFO | 27,3269,2603 | 28,1218,622 | 30,643,158 | 32,1867,1484 | 33,3568,3350 | 34,3934,3730 | 36,975,877 | 37,210,163

BATCH_RAW_INFO | 27,3270,2603 | 28,1219,622 | 30,644,158 | 32,1868,1484 | 33,3569,3350 | 34,3935,3730 | 36,976,877 | 37,211,163

BATCH_RAW_INFO | 27,3271,2603 | 28,1220,622 | 30,645,158 | 32,1869,1484 | 33,3570,3350 | 34,3936,3730 | 36,977,877 | 37,212,163

BATCH_RAW_INFO | 27,3272,2603 | 28,1221,622 | 30,646,158 | 32,1870,1484 | 33,3571,3350 | 34,3937,3730 | 36,978,877 | 37,213,163

BATCH_RAW_INFO | 27,3273,2603 | 28,1222,622 | 30,647,158 | 32,1871,1484 | 33,3572,3350 | 34,3938,3730 | 36,979,877 | 37,214,163

BATCH_RAW_INFO | 27,3274,2603 | 28,1223,622 | 30,648,158 | 32,1872,1484 | 33,3573,3350 | 34,3939,3730 | 36,980,877 | 37,215,163

BATCH_RAW_INFO | 27,3275,2603 | 28,1224,622 | 30,649,158 | 32,1873,1484 | 33,3574,3350 | 34,3940,3730 | 36,981,877 | 37,216,163

BATCH_RAW_INFO | 27,3276,2603 | 28,1225,622 | 30,650,158 | 32,1874,1484 | 33,3575,3350 | 34,3941,3730 | 36,982,877 | 37,217,163

BATCH_RAW_INFO | 27,3277,2603 | 28,1226,622 | 30,651,158 | 32,1875,1484 | 33,3576,3350 | 34,3942,3730 | 36,983,877 | 37,218,163

BATCH_RAW_INFO | 27,3278,2603 | 28,1227,622 | 30,652,158 | 32,1876,1484 | 33,3577,3350 | 34,3943,3730 | 36,984,877 | 37,219,163

BATCH_RAW_INFO | 27,3279,2603 | 28,1228,622 | 30,653,158 | 32,1877,1484 | 33,3578,3350 | 34,3944,3730 | 36,985,877 | 37,220,163

BATCH_RAW_INFO | 27,3280,2603 | 28,1229,622 | 30,654,158 | 32,1878,1484 | 33,3579,3350 | 34,3945,3730 | 36,986,877 | 37,221,163

BATCH_RAW_INFO | 27,3281,2603 | 28,1230,622 | 30,655,158 | 32,1879,1484 | 33,3580,3350 | 34,3946,3730 | 36,987,877 | 37,222,163

BATCH_RAW_INFO | 27,3282,2603 | 28,1231,622 | 30,656,158 | 32,1880,1484 | 33,3581,3350 | 34,3947,3730 | 36,988,877 | 37,223,163

BATCH_RAW_INFO | 27,3283,2603 | 28,1232,622 | 30,657,158 | 32,1881,1484 | 33,3582,3350 | 34,3948,3730 | 36,989,877 | 37,224,163

BATCH_RAW_INFO | 27,3284,2603 | 28,1233,622 | 30,658,158 | 32,1882,1484 | 33,3583,3350 | 34,3949,3730 | 36,990,877 | 37,225,163

BATCH_RAW_INFO | 27,3285,2603 | 28,1234,622 | 30,659,158 | 32,1883,1484 | 33,3584,3350 | 34,3950,3730 | 36,991,877 | 37,226,163

BATCH_RAW_INFO | 27,3286,2603 | 28,1235,622 | 30,660,158 | 32,1884,1484 | 33,3585,3350 | 34,3951,3730 | 37,227,163

BATCH_RAW_INFO | 27,3287,2603 | 28,1236,622 | 30,661,158 | 32,1885,1484 | 33,3586,3350 | 34,3952,3730 | 37,228,163

BATCH_RAW_INFO | 27,3288,2603 | 28,1237,622 | 30,662,158 | 32,1886,1484 | 33,3587,3350 | 34,3953,3730 | 37,229,163

BATCH_RAW_INFO | 27,3289,2603 | 28,1238,622 | 30,663,158 | 32,1887,1484 | 33,3588,3350 | 34,3954,3730 | 37,230,163

BATCH_RAW_INFO | 27,3290,2603 | 28,1239,622 | 30,664,158 | 32,1888,1484 | 33,3589,3350 | 34,3955,3730 | 37,231,163

BATCH_RAW_INFO | 27,3291,2603 | 28,1240,622 | 30,665,158 | 32,1889,1484 | 33,3590,3350 | 34,3956,3730 | 37,232,163

BATCH_RAW_INFO | 27,3292,2603 | 28,1241,622 | 30,666,158 | 32,1890,1484 | 33,3591,3350 | 34,3957,3730 | 37,233,163

BATCH_RAW_INFO | 27,3293,2603 | 28,1242,622 | 30,667,158 | 32,1891,1484 | 33,3592,3350 | 34,3958,3730 | 37,234,163

BATCH_RAW_INFO | 27,3294,2603 | 28,1243,622 | 30,668,158 | 32,1892,1484 | 33,3593,3350 | 34,3959,3730 | 37,235,163

BATCH_RAW_INFO | 27,3295,2603 | 28,1244,622 | 30,669,158 | 32,1893,1484 | 33,3594,3350 | 34,3960,3730 | 37,236,163

BATCH_RAW_INFO | 27,3296,2603 | 28,1245,622 | 30,670,158 | 32,1894,1484 | 33,3595,3350 | 34,3961,3730 | 37,237,163

BATCH_RAW_INFO | 27,3297,2603 | 28,1246,622 | 30,671,158 | 32,1895,1484 | 33,3596,3350 | 34,3962,3730 | 37,238,163

BATCH_RAW_INFO | 27,3298,2603 | 28,1247,622 | 30,672,158 | 32,1896,1484 | 33,3597,3350 | 34,3963,3730 | 37,239,163

BATCH_RAW_INFO | 27,3299,2603 | 28,1248,622 | 30,673,158 | 32,1897,1484 | 33,3598,3350 | 34,3964,3730 | 37,240,163

BATCH_RAW_INFO | 27,3300,2603 | 28,1249,622 | 30,674,158 | 32,1898,1484 | 33,3599,3350 | 34,3965,3730 | 37,241,163

BATCH_RAW_INFO | 27,3301,2603 | 28,1250,622 | 30,675,158 | 32,1899,1484 | 33,3600,3350 | 34,3966,3730 | 37,242,163

BATCH_RAW_INFO | 27,3302,2603 | 28,1251,622 | 30,676,158 | 32,1900,1484 | 33,3601,3350 | 34,3967,3730 | 37,243,163

BATCH_RAW_INFO | 27,3303,2603 | 28,1252,622 | 30,677,158 | 32,1901,1484 | 33,3602,3350 | 34,3968,3730 | 37,244,163

BATCH_RAW_INFO | 27,3304,2603 | 28,1253,622 | 30,678,158 | 32,1902,1484 | 33,3603,3350 | 34,3969,3730 | 37,245,163

BATCH_RAW_INFO | 27,3305,2603 | 28,1254,622 | 30,679,158 | 32,1903,1484 | 33,3604,3350 | 34,3970,3730 | 37,246,163

BATCH_RAW_INFO | 27,3306,2603 | 28,1255,622 | 30,680,158 | 32,1904,1484 | 33,3605,3350 | 34,3971,3730 | 37,247,163

BATCH_RAW_INFO | 27,3307,2603 | 28,1256,622 | 30,681,158 | 32,1905,1484 | 33,3606,3350 | 34,3972,3730 | 37,248,163

BATCH_RAW_INFO | 27,3308,2603 | 28,1257,622 | 30,682,158 | 32,1906,1484 | 33,3607,3350 | 34,3973,3730 | 37,249,163

BATCH_RAW_INFO | 27,3309,2603 | 28,1258,622 | 30,683,158 | 32,1907,1484 | 33,3608,3350 | 34,3974,3730 | 37,250,163

BATCH_RAW_INFO | 27,3310,2603 | 28,1259,622 | 30,684,158 | 32,1908,1484 | 33,3609,3350 | 34,3975,3730 | 37,251,163

BATCH_RAW_INFO | 27,3311,2603 | 28,1260,622 | 30,685,158 | 32,1909,1484 | 33,3610,3350 | 34,3976,3730 | 37,252,163

BATCH_RAW_INFO | 27,3312,2603 | 28,1261,622 | 30,686,158 | 32,1910,1484 | 33,3611,3350 | 34,3977,3730 | 37,253,163

BATCH_RAW_INFO | 27,3313,2603 | 28,1262,622 | 30,687,158 | 32,1911,1484 | 33,3612,3350 | 34,3978,3730 | 37,254,163

BATCH_RAW_INFO | 27,3314,2603 | 28,1263,622 | 30,688,158 | 32,1912,1484 | 33,3613,3350 | 34,3979,3730 | 37,255,163

BATCH_RAW_INFO | 27,3315,2603 | 28,1264,622 | 30,689,158 | 32,1913,1484 | 33,3614,3350 | 34,3980,3730 | 37,256,163

BATCH_RAW_INFO | 27,3316,2603 | 28,1265,622 | 30,690,158 | 32,1914,1484 | 33,3615,3350 | 34,3981,3730 | 37,257,163

BATCH_RAW_INFO | 27,3317,2603 | 28,1266,622 | 30,691,158 | 32,1915,1484 | 33,3616,3350 | 34,3982,3730 | 37,258,163

BATCH_RAW_INFO | 27,3318,2603 | 28,1267,622 | 30,692,158 | 32,1916,1484 | 33,3617,3350 | 34,3983,3730 | 37,259,163

BATCH_RAW_INFO | 27,3319,2603 | 28,1268,622 | 30,693,158 | 32,1917,1484 | 33,3618,3350 | 34,3984,3730 | 37,260,163

BATCH_RAW_INFO | 27,3320,2603 | 28,1269,622 | 30,694,158 | 32,1918,1484 | 33,3619,3350 | 34,3985,3730 | 37,261,163

BATCH_RAW_INFO | 27,3321,2603 | 28,1270,622 | 30,695,158 | 32,1919,1484 | 33,3620,3350 | 34,3986,3730 | 37,262,163

BATCH_RAW_INFO | 27,3322,2603 | 28,1271,622 | 30,696,158 | 32,1920,1484 | 33,3621,3350 | 34,3987,3730 | 37,263,163

BATCH_RAW_INFO | 27,3323,2603 | 28,1272,622 | 30,697,158 | 32,1921,1484 | 33,3622,3350 | 34,3988,3730 | 37,264,163

BATCH_RAW_INFO | 27,3324,2603 | 28,1273,622 | 30,698,158 | 32,1922,1484 | 33,3623,3350 | 34,3989,3730 | 37,265,163

BATCH_RAW_INFO | 27,3325,2603 | 28,1274,622 | 30,699,158 | 32,1923,1484 | 33,3624,3350 | 34,3990,3730 | 37,266,163

BATCH_RAW_INFO | 27,3326,2603 | 28,1275,622 | 30,700,158 | 32,1924,1484 | 33,3625,3350 | 34,3991,3730 | 37,267,163

BATCH_RAW_INFO | 27,3327,2603 | 28,1276,622 | 30,701,158 | 32,1925,1484 | 33,3626,3350 | 34,3992,3730 | 37,268,163

BATCH_RAW_INFO | 27,3328,2603 | 28,1277,622 | 30,702,158 | 32,1926,1484 | 33,3627,3350 | 34,3993,3730 | 37,269,163

BATCH_RAW_INFO | 27,3329,2603 | 28,1278,622 | 30,703,158 | 32,1927,1484 | 33,3628,3350 | 34,3994,3730 | 37,270,163

BATCH_RAW_INFO | 27,3330,2603 | 28,1279,622 | 30,704,158 | 32,1928,1484 | 33,3629,3350 | 34,3995,3730 | 37,271,163

BATCH_RAW_INFO | 27,3331,2603 | 28,1280,622 | 30,705,158 | 32,1929,1484 | 33,3630,3350 | 34,3996,3730 | 37,272,163

BATCH_RAW_INFO | 27,3332,2603 | 28,1281,622 | 30,706,158 | 32,1930,1484 | 33,3631,3350 | 34,3997,3730 | 37,273,163

BATCH_RAW_INFO | 27,3333,2603 | 28,1282,622 | 30,707,158 | 32,1931,1484 | 33,3632,3350 | 34,3998,3730 | 37,274,163

BATCH_RAW_INFO | 27,3334,2603 | 28,1283,622 | 30,708,158 | 32,1932,1484 | 33,3633,3350 | 34,3999,3730 | 37,275,163

BATCH_RAW_INFO | 27,3335,2603 | 28,1284,622 | 30,709,158 | 32,1933,1484 | 33,3634,3350 | 34,4000,3730 | 37,276,163

BATCH_RAW_INFO | 27,3336,2603 | 28,1285,622 | 30,710,158 | 32,1934,1484 | 33,3635,3350 | 34,4001,3730 | 37,277,163

BATCH_RAW_INFO | 27,3337,2603 | 28,1286,622 | 30,711,158 | 32,1935,1484 | 33,3636,3350 | 34,4002,3730 | 37,278,163

BATCH_RAW_INFO | 27,3338,2603 | 28,1287,622 | 30,712,158 | 32,1936,1484 | 33,3637,3350 | 34,4003,3730 | 37,279,163

BATCH_RAW_INFO | 38,3720,3719

BATCH_RAW_INFO | 27,3339,2603 | 28,1288,622 | 30,713,158 | 32,1937,1484 | 33,3638,3350 | 34,4004,3730 | 37,280,163 | 38,3721,3719

BATCH_RAW_INFO | 27,3340,2603 | 28,1289,622 | 30,714,158 | 32,1938,1484 | 33,3639,3350 | 34,4005,3730 | 37,281,163 | 38,3722,3719

BATCH_RAW_INFO | 27,3341,2603 | 28,1290,622 | 30,715,158 | 32,1939,1484 | 33,3640,3350 | 34,4006,3730 | 37,282,163 | 38,3723,3719

BATCH_RAW_INFO | 27,3342,2603 | 28,1291,622 | 30,716,158 | 32,1940,1484 | 33,3641,3350 | 34,4007,3730 | 37,283,163 | 38,3724,3719

BATCH_RAW_INFO | 27,3343,2603 | 28,1292,622 | 30,717,158 | 32,1941,1484 | 33,3642,3350 | 34,4008,3730 | 37,284,163 | 38,3725,3719

BATCH_RAW_INFO | 27,3344,2603 | 28,1293,622 | 32,1942,1484 | 33,3643,3350 | 34,4009,3730 | 37,285,163 | 38,3726,3719

BATCH_RAW_INFO | 27,3345,2603 | 28,1294,622 | 32,1943,1484 | 33,3644,3350 | 34,4010,3730 | 37,286,163 | 38,3727,3719

BATCH_RAW_INFO | 27,3346,2603 | 28,1295,622 | 32,1944,1484 | 33,3645,3350 | 34,4011,3730 | 37,287,163 | 38,3728,3719

BATCH_RAW_INFO | 27,3347,2603 | 28,1296,622 | 32,1945,1484 | 33,3646,3350 | 34,4012,3730 | 37,288,163 | 38,3729,3719

BATCH_RAW_INFO | 27,3348,2603 | 28,1297,622 | 32,1946,1484 | 33,3647,3350 | 34,4013,3730 | 37,289,163 | 38,3730,3719

BATCH_RAW_INFO | 27,3349,2603 | 28,1298,622 | 32,1947,1484 | 33,3648,3350 | 34,4014,3730 | 37,290,163 | 38,3731,3719

BATCH_RAW_INFO | 27,3350,2603 | 28,1299,622 | 32,1948,1484 | 33,3649,3350 | 34,4015,3730 | 37,291,163 | 38,3732,3719

BATCH_RAW_INFO | 27,3351,2603 | 28,1300,622 | 32,1949,1484 | 33,3650,3350 | 34,4016,3730 | 37,292,163 | 38,3733,3719

BATCH_RAW_INFO | 27,3352,2603 | 28,1301,622 | 32,1950,1484 | 33,3651,3350 | 34,4017,3730 | 37,293,163 | 38,3734,3719

BATCH_RAW_INFO | 27,3353,2603 | 28,1302,622 | 32,1951,1484 | 33,3652,3350 | 34,4018,3730 | 37,294,163 | 38,3735,3719

BATCH_RAW_INFO | 27,3354,2603 | 28,1303,622 | 32,1952,1484 | 33,3653,3350 | 34,4019,3730 | 37,295,163 | 38,3736,3719

BATCH_RAW_INFO | 27,3355,2603 | 28,1304,622 | 32,1953,1484 | 33,3654,3350 | 34,4020,3730 | 37,296,163 | 38,3737,3719

BATCH_RAW_INFO | 27,3356,2603 | 28,1305,622 | 32,1954,1484 | 33,3655,3350 | 34,4021,3730 | 37,297,163 | 38,3738,3719

BATCH_RAW_INFO | 27,3357,2603 | 28,1306,622 | 32,1955,1484 | 33,3656,3350 | 34,4022,3730 | 37,298,163 | 38,3739,3719

BATCH_RAW_INFO | 27,3358,2603 | 28,1307,622 | 32,1956,1484 | 33,3657,3350 | 34,4023,3730 | 37,299,163 | 38,3740,3719

BATCH_RAW_INFO | 27,3359,2603 | 28,1308,622 | 32,1957,1484 | 33,3658,3350 | 34,4024,3730 | 37,300,163 | 38,3741,3719

BATCH_RAW_INFO | 27,3360,2603 | 28,1309,622 | 32,1958,1484 | 33,3659,3350 | 34,4025,3730 | 37,301,163 | 38,3742,3719

BATCH_RAW_INFO | 27,3361,2603 | 28,1310,622 | 32,1959,1484 | 33,3660,3350 | 34,4026,3730 | 37,302,163 | 38,3743,3719

BATCH_RAW_INFO | 27,3362,2603 | 28,1311,622 | 32,1960,1484 | 33,3661,3350 | 34,4027,3730 | 37,303,163 | 38,3744,3719

BATCH_RAW_INFO | 27,3363,2603 | 28,1312,622 | 32,1961,1484 | 33,3662,3350 | 34,4028,3730 | 37,304,163 | 38,3745,3719

BATCH_RAW_INFO | 27,3364,2603 | 28,1313,622 | 32,1962,1484 | 33,3663,3350 | 34,4029,3730 | 37,305,163 | 38,3746,3719

BATCH_RAW_INFO | 27,3365,2603 | 28,1314,622 | 32,1963,1484 | 33,3664,3350 | 34,4030,3730 | 37,306,163 | 38,3747,3719

BATCH_RAW_INFO | 27,3366,2603 | 28,1315,622 | 32,1964,1484 | 33,3665,3350 | 34,4031,3730 | 37,307,163 | 38,3748,3719

BATCH_RAW_INFO | 27,3367,2603 | 28,1316,622 | 32,1965,1484 | 33,3666,3350 | 34,4032,3730 | 37,308,163 | 38,3749,3719

BATCH_RAW_INFO | 27,3368,2603 | 28,1317,622 | 32,1966,1484 | 33,3667,3350 | 34,4033,3730 | 37,309,163 | 38,3750,3719

BATCH_RAW_INFO | 27,3369,2603 | 28,1318,622 | 32,1967,1484 | 33,3668,3350 | 34,4034,3730 | 37,310,163 | 38,3751,3719

BATCH_RAW_INFO | 27,3370,2603 | 28,1319,622 | 32,1968,1484 | 33,3669,3350 | 34,4035,3730 | 37,311,163 | 38,3752,3719

BATCH_RAW_INFO | 27,3371,2603 | 28,1320,622 | 32,1969,1484 | 33,3670,3350 | 34,4036,3730 | 37,312,163 | 38,3753,3719

BATCH_RAW_INFO | 27,3372,2603 | 28,1321,622 | 32,1970,1484 | 33,3671,3350 | 34,4037,3730 | 37,313,163 | 38,3754,3719

BATCH_RAW_INFO | 39,2133,2132

BATCH_RAW_INFO | 27,3373,2603 | 28,1322,622 | 32,1971,1484 | 33,3672,3350 | 34,4038,3730 | 37,314,163 | 38,3755,3719 | 39,2134,2132

BATCH_RAW_INFO | 27,3374,2603 | 28,1323,622 | 32,1972,1484 | 33,3673,3350 | 34,4039,3730 | 37,315,163 | 38,3756,3719 | 39,2135,2132

BATCH_RAW_INFO | 27,3375,2603 | 28,1324,622 | 32,1973,1484 | 33,3674,3350 | 34,4040,3730 | 37,316,163 | 38,3757,3719 | 39,2136,2132

BATCH_RAW_INFO | 27,3376,2603 | 28,1325,622 | 32,1974,1484 | 33,3675,3350 | 34,4041,3730 | 37,317,163 | 38,3758,3719 | 39,2137,2132

BATCH_RAW_INFO | 27,3377,2603 | 28,1326,622 | 32,1975,1484 | 33,3676,3350 | 34,4042,3730 | 37,318,163 | 38,3759,3719 | 39,2138,2132

BATCH_RAW_INFO | 27,3378,2603 | 28,1327,622 | 32,1976,1484 | 33,3677,3350 | 34,4043,3730 | 37,319,163 | 38,3760,3719 | 39,2139,2132

BATCH_RAW_INFO | 27,3379,2603 | 28,1328,622 | 32,1977,1484 | 33,3678,3350 | 34,4044,3730 | 37,320,163 | 38,3761,3719 | 39,2140,2132

BATCH_RAW_INFO | 27,3380,2603 | 28,1329,622 | 32,1978,1484 | 33,3679,3350 | 34,4045,3730 | 37,321,163 | 38,3762,3719 | 39,2141,2132

BATCH_RAW_INFO | 27,3381,2603 | 28,1330,622 | 32,1979,1484 | 33,3680,3350 | 34,4046,3730 | 37,322,163 | 38,3763,3719 | 39,2142,2132

BATCH_RAW_INFO | 27,3382,2603 | 28,1331,622 | 32,1980,1484 | 33,3681,3350 | 34,4047,3730 | 37,323,163 | 38,3764,3719 | 39,2143,2132

BATCH_RAW_INFO | 27,3383,2603 | 28,1332,622 | 32,1981,1484 | 33,3682,3350 | 34,4048,3730 | 37,324,163 | 38,3765,3719 | 39,2144,2132

BATCH_RAW_INFO | 27,3384,2603 | 28,1333,622 | 32,1982,1484 | 33,3683,3350 | 34,4049,3730 | 37,325,163 | 38,3766,3719 | 39,2145,2132

BATCH_RAW_INFO | 27,3385,2603 | 28,1334,622 | 32,1983,1484 | 33,3684,3350 | 34,4050,3730 | 37,326,163 | 38,3767,3719 | 39,2146,2132

BATCH_RAW_INFO | 27,3386,2603 | 28,1335,622 | 32,1984,1484 | 33,3685,3350 | 34,4051,3730 | 37,327,163 | 38,3768,3719 | 39,2147,2132

BATCH_RAW_INFO | 27,3387,2603 | 28,1336,622 | 32,1985,1484 | 33,3686,3350 | 34,4052,3730 | 37,328,163 | 38,3769,3719 | 39,2148,2132

BATCH_RAW_INFO | 27,3388,2603 | 28,1337,622 | 32,1986,1484 | 33,3687,3350 | 34,4053,3730 | 37,329,163 | 38,3770,3719 | 39,2149,2132

BATCH_RAW_INFO | 27,3389,2603 | 28,1338,622 | 32,1987,1484 | 33,3688,3350 | 34,4054,3730 | 37,330,163 | 38,3771,3719 | 39,2150,2132

BATCH_RAW_INFO | 27,3390,2603 | 28,1339,622 | 32,1988,1484 | 33,3689,3350 | 34,4055,3730 | 37,331,163 | 38,3772,3719 | 39,2151,2132

BATCH_RAW_INFO | 27,3391,2603 | 28,1340,622 | 32,1989,1484 | 33,3690,3350 | 34,4056,3730 | 37,332,163 | 38,3773,3719 | 39,2152,2132

BATCH_RAW_INFO | 27,3392,2603 | 28,1341,622 | 32,1990,1484 | 33,3691,3350 | 34,4057,3730 | 37,333,163 | 38,3774,3719 | 39,2153,2132

BATCH_RAW_INFO | 27,3393,2603 | 28,1342,622 | 32,1991,1484 | 33,3692,3350 | 34,4058,3730 | 37,334,163 | 38,3775,3719 | 39,2154,2132

BATCH_RAW_INFO | 27,3394,2603 | 28,1343,622 | 32,1992,1484 | 33,3693,3350 | 34,4059,3730 | 37,335,163 | 38,3776,3719 | 39,2155,2132

BATCH_RAW_INFO | 27,3395,2603 | 28,1344,622 | 32,1993,1484 | 33,3694,3350 | 34,4060,3730 | 37,336,163 | 38,3777,3719 | 39,2156,2132

BATCH_RAW_INFO | 27,3396,2603 | 28,1345,622 | 32,1994,1484 | 33,3695,3350 | 34,4061,3730 | 37,337,163 | 38,3778,3719 | 39,2157,2132

BATCH_RAW_INFO | 27,3397,2603 | 28,1346,622 | 32,1995,1484 | 33,3696,3350 | 34,4062,3730 | 37,338,163 | 38,3779,3719 | 39,2158,2132

BATCH_RAW_INFO | 27,3398,2603 | 28,1347,622 | 32,1996,1484 | 33,3697,3350 | 34,4063,3730 | 37,339,163 | 38,3780,3719 | 39,2159,2132

BATCH_RAW_INFO | 27,3399,2603 | 28,1348,622 | 32,1997,1484 | 33,3698,3350 | 34,4064,3730 | 37,340,163 | 38,3781,3719 | 39,2160,2132

BATCH_RAW_INFO | 27,3400,2603 | 28,1349,622 | 32,1998,1484 | 33,3699,3350 | 34,4065,3730 | 37,341,163 | 38,3782,3719 | 39,2161,2132

BATCH_RAW_INFO | 27,3401,2603 | 28,1350,622 | 32,1999,1484 | 33,3700,3350 | 34,4066,3730 | 37,342,163 | 38,3783,3719 | 39,2162,2132

BATCH_RAW_INFO | 27,3402,2603 | 28,1351,622 | 32,2000,1484 | 33,3701,3350 | 34,4067,3730 | 37,343,163 | 38,3784,3719 | 39,2163,2132

BATCH_RAW_INFO | 27,3403,2603 | 28,1352,622 | 32,2001,1484 | 33,3702,3350 | 34,4068,3730 | 37,344,163 | 38,3785,3719 | 39,2164,2132

BATCH_RAW_INFO | 27,3404,2603 | 28,1353,622 | 32,2002,1484 | 33,3703,3350 | 34,4069,3730 | 37,345,163 | 38,3786,3719 | 39,2165,2132

BATCH_RAW_INFO | 27,3405,2603 | 28,1354,622 | 32,2003,1484 | 33,3704,3350 | 34,4070,3730 | 37,346,163 | 38,3787,3719 | 39,2166,2132

BATCH_RAW_INFO | 27,3406,2603 | 28,1355,622 | 32,2004,1484 | 33,3705,3350 | 34,4071,3730 | 37,347,163 | 38,3788,3719 | 39,2167,2132

BATCH_RAW_INFO | 27,3407,2603 | 28,1356,622 | 32,2005,1484 | 33,3706,3350 | 34,4072,3730 | 37,348,163 | 38,3789,3719 | 39,2168,2132

BATCH_RAW_INFO | 27,3408,2603 | 28,1357,622 | 32,2006,1484 | 33,3707,3350 | 34,4073,3730 | 37,349,163 | 38,3790,3719 | 39,2169,2132

BATCH_RAW_INFO | 27,3409,2603 | 28,1358,622 | 32,2007,1484 | 33,3708,3350 | 34,4074,3730 | 37,350,163 | 38,3791,3719 | 39,2170,2132

BATCH_RAW_INFO | 27,3410,2603 | 28,1359,622 | 32,2008,1484 | 33,3709,3350 | 34,4075,3730 | 37,351,163 | 38,3792,3719 | 39,2171,2132

BATCH_RAW_INFO | 27,3411,2603 | 28,1360,622 | 32,2009,1484 | 33,3710,3350 | 34,4076,3730 | 37,352,163 | 38,3793,3719 | 39,2172,2132

BATCH_RAW_INFO | 27,3412,2603 | 28,1361,622 | 32,2010,1484 | 33,3711,3350 | 34,4077,3730 | 37,353,163 | 38,3794,3719 | 39,2173,2132

BATCH_RAW_INFO | 27,3413,2603 | 28,1362,622 | 32,2011,1484 | 33,3712,3350 | 34,4078,3730 | 37,354,163 | 38,3795,3719 | 39,2174,2132

BATCH_RAW_INFO | 27,3414,2603 | 28,1363,622 | 32,2012,1484 | 33,3713,3350 | 34,4079,3730 | 37,355,163 | 38,3796,3719 | 39,2175,2132

BATCH_RAW_INFO | 27,3415,2603 | 28,1364,622 | 32,2013,1484 | 33,3714,3350 | 34,4080,3730 | 37,356,163 | 38,3797,3719 | 39,2176,2132

BATCH_RAW_INFO | 27,3416,2603 | 28,1365,622 | 32,2014,1484 | 33,3715,3350 | 34,4081,3730 | 37,357,163 | 38,3798,3719 | 39,2177,2132

BATCH_RAW_INFO | 27,3417,2603 | 28,1366,622 | 32,2015,1484 | 33,3716,3350 | 34,4082,3730 | 37,358,163 | 38,3799,3719 | 39,2178,2132

BATCH_RAW_INFO | 27,3418,2603 | 28,1367,622 | 32,2016,1484 | 33,3717,3350 | 34,4083,3730 | 37,359,163 | 38,3800,3719 | 39,2179,2132

BATCH_RAW_INFO | 27,3419,2603 | 28,1368,622 | 32,2017,1484 | 33,3718,3350 | 34,4084,3730 | 37,360,163 | 38,3801,3719 | 39,2180,2132

BATCH_RAW_INFO | 27,3420,2603 | 28,1369,622 | 32,2018,1484 | 33,3719,3350 | 34,4085,3730 | 37,361,163 | 38,3802,3719 | 39,2181,2132

BATCH_RAW_INFO | 27,3421,2603 | 28,1370,622 | 32,2019,1484 | 33,3720,3350 | 34,4086,3730 | 37,362,163 | 38,3803,3719 | 39,2182,2132

BATCH_RAW_INFO | 27,3422,2603 | 28,1371,622 | 32,2020,1484 | 33,3721,3350 | 34,4087,3730 | 37,363,163 | 38,3804,3719 | 39,2183,2132

BATCH_RAW_INFO | 27,3423,2603 | 28,1372,622 | 32,2021,1484 | 33,3722,3350 | 34,4088,3730 | 37,364,163 | 38,3805,3719 | 39,2184,2132

BATCH_RAW_INFO | 27,3424,2603 | 28,1373,622 | 32,2022,1484 | 33,3723,3350 | 34,4089,3730 | 37,365,163 | 38,3806,3719 | 39,2185,2132

BATCH_RAW_INFO | 27,3425,2603 | 28,1374,622 | 32,2023,1484 | 33,3724,3350 | 34,4090,3730 | 37,366,163 | 38,3807,3719 | 39,2186,2132

BATCH_RAW_INFO | 27,3426,2603 | 28,1375,622 | 32,2024,1484 | 33,3725,3350 | 34,4091,3730 | 37,367,163 | 38,3808,3719 | 39,2187,2132

BATCH_RAW_INFO | 27,3427,2603 | 28,1376,622 | 32,2025,1484 | 33,3726,3350 | 34,4092,3730 | 37,368,163 | 38,3809,3719 | 39,2188,2132

BATCH_RAW_INFO | 27,3428,2603 | 28,1377,622 | 32,2026,1484 | 33,3727,3350 | 34,4093,3730 | 37,369,163 | 38,3810,3719 | 39,2189,2132

BATCH_RAW_INFO | 28,1378,622 | 32,2027,1484 | 33,3728,3350 | 34,4094,3730 | 37,370,163 | 38,3811,3719 | 39,2190,2132

BATCH_RAW_INFO | 28,1379,622 | 32,2028,1484 | 33,3729,3350 | 34,4095,3730 | 37,371,163 | 38,3812,3719 | 39,2191,2132

BATCH_RAW_INFO | 28,1380,622 | 32,2029,1484 | 33,3730,3350 | 37,372,163 | 38,3813,3719 | 39,2192,2132

BATCH_RAW_INFO | 40,2550,2549

BATCH_RAW_INFO | 41,285,284

BATCH_RAW_INFO | 28,1381,622 | 32,2030,1484 | 33,3731,3350 | 37,373,163 | 38,3814,3719 | 39,2193,2132 | 40,2551,2549 | 41,286,284

BATCH_RAW_INFO | 28,1382,622 | 32,2031,1484 | 33,3732,3350 | 37,374,163 | 38,3815,3719 | 39,2194,2132 | 40,2552,2549 | 41,287,284

BATCH_RAW_INFO | 28,1383,622 | 32,2032,1484 | 33,3733,3350 | 37,375,163 | 38,3816,3719 | 39,2195,2132 | 40,2553,2549 | 41,288,284

BATCH_RAW_INFO | 28,1384,622 | 32,2033,1484 | 33,3734,3350 | 37,376,163 | 38,3817,3719 | 39,2196,2132 | 40,2554,2549 | 41,289,284

BATCH_RAW_INFO | 28,1385,622 | 32,2034,1484 | 33,3735,3350 | 37,377,163 | 38,3818,3719 | 39,2197,2132 | 40,2555,2549 | 41,290,284

BATCH_RAW_INFO | 28,1386,622 | 32,2035,1484 | 33,3736,3350 | 37,378,163 | 38,3819,3719 | 39,2198,2132 | 40,2556,2549 | 41,291,284

BATCH_RAW_INFO | 42,20,19

BATCH_RAW_INFO | 28,1387,622 | 32,2036,1484 | 33,3737,3350 | 37,379,163 | 38,3820,3719 | 39,2199,2132 | 40,2557,2549 | 41,292,284 | 42,21,19

BATCH_RAW_INFO | 28,1388,622 | 32,2037,1484 | 33,3738,3350 | 37,380,163 | 38,3821,3719 | 39,2200,2132 | 40,2558,2549 | 41,293,284 | 42,22,19

BATCH_RAW_INFO | 28,1389,622 | 32,2038,1484 | 33,3739,3350 | 37,381,163 | 38,3822,3719 | 39,2201,2132 | 40,2559,2549 | 41,294,284 | 42,23,19

BATCH_RAW_INFO | 28,1390,622 | 32,2039,1484 | 33,3740,3350 | 37,382,163 | 38,3823,3719 | 39,2202,2132 | 40,2560,2549 | 41,295,284 | 42,24,19

BATCH_RAW_INFO | 28,1391,622 | 32,2040,1484 | 33,3741,3350 | 37,383,163 | 38,3824,3719 | 39,2203,2132 | 40,2561,2549 | 41,296,284 | 42,25,19

BATCH_RAW_INFO | 28,1392,622 | 32,2041,1484 | 33,3742,3350 | 37,384,163 | 38,3825,3719 | 39,2204,2132 | 40,2562,2549 | 41,297,284 | 42,26,19

BATCH_RAW_INFO | 28,1393,622 | 32,2042,1484 | 33,3743,3350 | 37,385,163 | 38,3826,3719 | 39,2205,2132 | 40,2563,2549 | 41,298,284 | 42,27,19

BATCH_RAW_INFO | 28,1394,622 | 32,2043,1484 | 33,3744,3350 | 37,386,163 | 38,3827,3719 | 39,2206,2132 | 40,2564,2549 | 41,299,284 | 42,28,19

BATCH_RAW_INFO | 28,1395,622 | 32,2044,1484 | 33,3745,3350 | 37,387,163 | 38,3828,3719 | 39,2207,2132 | 40,2565,2549 | 41,300,284 | 42,29,19

BATCH_RAW_INFO | 28,1396,622 | 32,2045,1484 | 33,3746,3350 | 37,388,163 | 38,3829,3719 | 39,2208,2132 | 40,2566,2549 | 41,301,284 | 42,30,19

BATCH_RAW_INFO | 28,1397,622 | 32,2046,1484 | 33,3747,3350 | 37,389,163 | 38,3830,3719 | 39,2209,2132 | 40,2567,2549 | 41,302,284 | 42,31,19

BATCH_RAW_INFO | 28,1398,622 | 32,2047,1484 | 33,3748,3350 | 37,390,163 | 38,3831,3719 | 39,2210,2132 | 40,2568,2549 | 41,303,284 | 42,32,19

BATCH_RAW_INFO | 28,1399,622 | 32,2048,1484 | 33,3749,3350 | 37,391,163 | 38,3832,3719 | 39,2211,2132 | 40,2569,2549 | 41,304,284 | 42,33,19

BATCH_RAW_INFO | 28,1400,622 | 32,2049,1484 | 33,3750,3350 | 37,392,163 | 38,3833,3719 | 39,2212,2132 | 40,2570,2549 | 41,305,284 | 42,34,19

BATCH_RAW_INFO | 28,1401,622 | 32,2050,1484 | 33,3751,3350 | 37,393,163 | 38,3834,3719 | 39,2213,2132 | 40,2571,2549 | 41,306,284 | 42,35,19

BATCH_RAW_INFO | 28,1402,622 | 32,2051,1484 | 33,3752,3350 | 37,394,163 | 38,3835,3719 | 39,2214,2132 | 40,2572,2549 | 41,307,284 | 42,36,19

BATCH_RAW_INFO | 28,1403,622 | 32,2052,1484 | 33,3753,3350 | 37,395,163 | 38,3836,3719 | 39,2215,2132 | 40,2573,2549 | 41,308,284 | 42,37,19

BATCH_RAW_INFO | 28,1404,622 | 32,2053,1484 | 33,3754,3350 | 37,396,163 | 38,3837,3719 | 39,2216,2132 | 40,2574,2549 | 41,309,284 | 42,38,19

BATCH_RAW_INFO | 28,1405,622 | 32,2054,1484 | 33,3755,3350 | 37,397,163 | 38,3838,3719 | 39,2217,2132 | 40,2575,2549 | 41,310,284 | 42,39,19

BATCH_RAW_INFO | 28,1406,622 | 32,2055,1484 | 33,3756,3350 | 37,398,163 | 38,3839,3719 | 39,2218,2132 | 40,2576,2549 | 41,311,284 | 42,40,19

BATCH_RAW_INFO | 43,1721,1720

BATCH_RAW_INFO | 44,1789,1788

BATCH_RAW_INFO | 28,1407,622 | 32,2056,1484 | 33,3757,3350 | 37,399,163 | 38,3840,3719 | 39,2219,2132 | 40,2577,2549 | 41,312,284 | 42,41,19 | 43,1722,1720 | 44,1790,1788

BATCH_RAW_INFO | 28,1408,622 | 32,2057,1484 | 33,3758,3350 | 37,400,163 | 38,3841,3719 | 39,2220,2132 | 40,2578,2549 | 41,313,284 | 42,42,19 | 43,1723,1720 | 44,1791,1788

BATCH_RAW_INFO | 28,1409,622 | 32,2058,1484 | 33,3759,3350 | 37,401,163 | 38,3842,3719 | 39,2221,2132 | 40,2579,2549 | 41,314,284 | 42,43,19 | 43,1724,1720 | 44,1792,1788

BATCH_RAW_INFO | 28,1410,622 | 32,2059,1484 | 33,3760,3350 | 37,402,163 | 38,3843,3719 | 39,2222,2132 | 40,2580,2549 | 41,315,284 | 42,44,19 | 43,1725,1720 | 44,1793,1788

BATCH_RAW_INFO | 28,1411,622 | 33,3761,3350 | 37,403,163 | 38,3844,3719 | 39,2223,2132 | 40,2581,2549 | 41,316,284 | 42,45,19 | 43,1726,1720 | 44,1794,1788

BATCH_RAW_INFO | 28,1412,622 | 33,3762,3350 | 37,404,163 | 38,3845,3719 | 39,2224,2132 | 40,2582,2549 | 41,317,284 | 42,46,19 | 43,1727,1720 | 44,1795,1788

BATCH_RAW_INFO | 45,879,878

BATCH_RAW_INFO | 28,1413,622 | 33,3763,3350 | 37,405,163 | 38,3846,3719 | 39,2225,2132 | 40,2583,2549 | 41,318,284 | 42,47,19 | 43,1728,1720 | 44,1796,1788 | 45,880,878

BATCH_RAW_INFO | 28,1414,622 | 33,3764,3350 | 37,406,163 | 38,3847,3719 | 39,2226,2132 | 40,2584,2549 | 41,319,284 | 42,48,19 | 43,1729,1720 | 44,1797,1788 | 45,881,878

BATCH_RAW_INFO | 28,1415,622 | 33,3765,3350 | 37,407,163 | 38,3848,3719 | 39,2227,2132 | 40,2585,2549 | 41,320,284 | 42,49,19 | 43,1730,1720 | 44,1798,1788 | 45,882,878

BATCH_RAW_INFO | 46,3824,3823

BATCH_RAW_INFO | 28,1416,622 | 33,3766,3350 | 37,408,163 | 38,3849,3719 | 39,2228,2132 | 40,2586,2549 | 41,321,284 | 42,50,19 | 43,1731,1720 | 44,1799,1788 | 45,883,878 | 46,3825,3823

BATCH_RAW_INFO | 28,1417,622 | 33,3767,3350 | 37,409,163 | 38,3850,3719 | 39,2229,2132 | 40,2587,2549 | 41,322,284 | 42,51,19 | 43,1732,1720 | 44,1800,1788 | 45,884,878 | 46,3826,3823

BATCH_RAW_INFO | 28,1418,622 | 33,3768,3350 | 37,410,163 | 38,3851,3719 | 39,2230,2132 | 40,2588,2549 | 41,323,284 | 42,52,19 | 43,1733,1720 | 44,1801,1788 | 45,885,878 | 46,3827,3823

BATCH_RAW_INFO | 47,22,21

BATCH_RAW_INFO | 28,1419,622 | 33,3769,3350 | 37,411,163 | 38,3852,3719 | 39,2231,2132 | 40,2589,2549 | 41,324,284 | 42,53,19 | 43,1734,1720 | 44,1802,1788 | 45,886,878 | 46,3828,3823 | 47,23,21

BATCH_RAW_INFO | 28,1420,622 | 33,3770,3350 | 37,412,163 | 38,3853,3719 | 39,2232,2132 | 40,2590,2549 | 41,325,284 | 42,54,19 | 43,1735,1720 | 44,1803,1788 | 45,887,878 | 46,3829,3823 | 47,24,21

BATCH_RAW_INFO | 28,1421,622 | 33,3771,3350 | 37,413,163 | 38,3854,3719 | 39,2233,2132 | 40,2591,2549 | 41,326,284 | 42,55,19 | 43,1736,1720 | 44,1804,1788 | 45,888,878 | 46,3830,3823 | 47,25,21

BATCH_RAW_INFO | 28,1422,622 | 33,3772,3350 | 37,414,163 | 38,3855,3719 | 39,2234,2132 | 40,2592,2549 | 41,327,284 | 42,56,19 | 43,1737,1720 | 44,1805,1788 | 45,889,878 | 46,3831,3823 | 47,26,21

BATCH_RAW_INFO | 28,1423,622 | 33,3773,3350 | 37,415,163 | 38,3856,3719 | 39,2235,2132 | 40,2593,2549 | 41,328,284 | 42,57,19 | 43,1738,1720 | 44,1806,1788 | 45,890,878 | 46,3832,3823 | 47,27,21

BATCH_RAW_INFO | 28,1424,622 | 33,3774,3350 | 37,416,163 | 38,3857,3719 | 39,2236,2132 | 40,2594,2549 | 41,329,284 | 42,58,19 | 43,1739,1720 | 44,1807,1788 | 45,891,878 | 46,3833,3823 | 47,28,21

BATCH_RAW_INFO | 28,1425,622 | 33,3775,3350 | 37,417,163 | 38,3858,3719 | 39,2237,2132 | 40,2595,2549 | 41,330,284 | 42,59,19 | 43,1740,1720 | 44,1808,1788 | 45,892,878 | 46,3834,3823 | 47,29,21

BATCH_RAW_INFO | 28,1426,622 | 33,3776,3350 | 37,418,163 | 38,3859,3719 | 39,2238,2132 | 40,2596,2549 | 41,331,284 | 42,60,19 | 43,1741,1720 | 44,1809,1788 | 45,893,878 | 46,3835,3823 | 47,30,21

BATCH_RAW_INFO | 28,1427,622 | 33,3777,3350 | 37,419,163 | 38,3860,3719 | 39,2239,2132 | 40,2597,2549 | 41,332,284 | 42,61,19 | 43,1742,1720 | 44,1810,1788 | 45,894,878 | 46,3836,3823 | 47,31,21

BATCH_RAW_INFO | 28,1428,622 | 33,3778,3350 | 37,420,163 | 38,3861,3719 | 39,2240,2132 | 40,2598,2549 | 41,333,284 | 42,62,19 | 43,1743,1720 | 44,1811,1788 | 45,895,878 | 46,3837,3823 | 47,32,21

BATCH_RAW_INFO | 28,1429,622 | 33,3779,3350 | 37,421,163 | 38,3862,3719 | 39,2241,2132 | 40,2599,2549 | 41,334,284 | 42,63,19 | 43,1744,1720 | 44,1812,1788 | 45,896,878 | 46,3838,3823 | 47,33,21

BATCH_RAW_INFO | 28,1430,622 | 33,3780,3350 | 37,422,163 | 38,3863,3719 | 39,2242,2132 | 40,2600,2549 | 41,335,284 | 42,64,19 | 43,1745,1720 | 44,1813,1788 | 45,897,878 | 46,3839,3823 | 47,34,21

BATCH_RAW_INFO | 28,1431,622 | 33,3781,3350 | 37,423,163 | 38,3864,3719 | 39,2243,2132 | 40,2601,2549 | 41,336,284 | 42,65,19 | 43,1746,1720 | 44,1814,1788 | 45,898,878 | 46,3840,3823 | 47,35,21

BATCH_RAW_INFO | 28,1432,622 | 33,3782,3350 | 37,424,163 | 38,3865,3719 | 39,2244,2132 | 40,2602,2549 | 41,337,284 | 42,66,19 | 43,1747,1720 | 44,1815,1788 | 45,899,878 | 46,3841,3823 | 47,36,21

BATCH_RAW_INFO | 28,1433,622 | 33,3783,3350 | 37,425,163 | 38,3866,3719 | 39,2245,2132 | 40,2603,2549 | 41,338,284 | 42,67,19 | 43,1748,1720 | 44,1816,1788 | 45,900,878 | 46,3842,3823 | 47,37,21

BATCH_RAW_INFO | 28,1434,622 | 33,3784,3350 | 37,426,163 | 38,3867,3719 | 39,2246,2132 | 40,2604,2549 | 41,339,284 | 42,68,19 | 43,1749,1720 | 44,1817,1788 | 45,901,878 | 46,3843,3823 | 47,38,21

BATCH_RAW_INFO | 28,1435,622 | 33,3785,3350 | 37,427,163 | 38,3868,3719 | 39,2247,2132 | 40,2605,2549 | 41,340,284 | 42,69,19 | 43,1750,1720 | 44,1818,1788 | 45,902,878 | 46,3844,3823 | 47,39,21

BATCH_RAW_INFO | 28,1436,622 | 33,3786,3350 | 37,428,163 | 38,3869,3719 | 39,2248,2132 | 40,2606,2549 | 41,341,284 | 42,70,19 | 43,1751,1720 | 44,1819,1788 | 45,903,878 | 46,3845,3823 | 47,40,21

BATCH_RAW_INFO | 28,1437,622 | 33,3787,3350 | 37,429,163 | 38,3870,3719 | 39,2249,2132 | 40,2607,2549 | 41,342,284 | 42,71,19 | 43,1752,1720 | 44,1820,1788 | 45,904,878 | 46,3846,3823 | 47,41,21

BATCH_RAW_INFO | 28,1438,622 | 33,3788,3350 | 37,430,163 | 38,3871,3719 | 39,2250,2132 | 40,2608,2549 | 41,343,284 | 42,72,19 | 43,1753,1720 | 44,1821,1788 | 45,905,878 | 46,3847,3823 | 47,42,21

BATCH_RAW_INFO | 28,1439,622 | 33,3789,3350 | 37,431,163 | 38,3872,3719 | 39,2251,2132 | 40,2609,2549 | 41,344,284 | 42,73,19 | 43,1754,1720 | 44,1822,1788 | 45,906,878 | 46,3848,3823 | 47,43,21

BATCH_RAW_INFO | 28,1440,622 | 33,3790,3350 | 37,432,163 | 38,3873,3719 | 39,2252,2132 | 40,2610,2549 | 41,345,284 | 42,74,19 | 43,1755,1720 | 44,1823,1788 | 45,907,878 | 46,3849,3823 | 47,44,21

BATCH_RAW_INFO | 28,1441,622 | 33,3791,3350 | 37,433,163 | 38,3874,3719 | 39,2253,2132 | 40,2611,2549 | 41,346,284 | 42,75,19 | 43,1756,1720 | 44,1824,1788 | 45,908,878 | 46,3850,3823 | 47,45,21

BATCH_RAW_INFO | 28,1442,622 | 33,3792,3350 | 37,434,163 | 38,3875,3719 | 39,2254,2132 | 40,2612,2549 | 41,347,284 | 42,76,19 | 43,1757,1720 | 44,1825,1788 | 45,909,878 | 46,3851,3823 | 47,46,21

BATCH_RAW_INFO | 28,1443,622 | 33,3793,3350 | 37,435,163 | 38,3876,3719 | 39,2255,2132 | 40,2613,2549 | 41,348,284 | 42,77,19 | 43,1758,1720 | 44,1826,1788 | 45,910,878 | 46,3852,3823 | 47,47,21

BATCH_RAW_INFO | 28,1444,622 | 33,3794,3350 | 37,436,163 | 38,3877,3719 | 39,2256,2132 | 40,2614,2549 | 41,349,284 | 42,78,19 | 43,1759,1720 | 44,1827,1788 | 45,911,878 | 46,3853,3823 | 47,48,21

BATCH_RAW_INFO | 28,1445,622 | 33,3795,3350 | 37,437,163 | 38,3878,3719 | 39,2257,2132 | 40,2615,2549 | 41,350,284 | 42,79,19 | 43,1760,1720 | 44,1828,1788 | 45,912,878 | 46,3854,3823 | 47,49,21

BATCH_RAW_INFO | 28,1446,622 | 33,3796,3350 | 37,438,163 | 38,3879,3719 | 39,2258,2132 | 40,2616,2549 | 41,351,284 | 42,80,19 | 43,1761,1720 | 44,1829,1788 | 45,913,878 | 46,3855,3823 | 47,50,21

BATCH_RAW_INFO | 28,1447,622 | 33,3797,3350 | 37,439,163 | 38,3880,3719 | 39,2259,2132 | 40,2617,2549 | 41,352,284 | 42,81,19 | 43,1762,1720 | 44,1830,1788 | 45,914,878 | 46,3856,3823 | 47,51,21

BATCH_RAW_INFO | 28,1448,622 | 33,3798,3350 | 37,440,163 | 38,3881,3719 | 39,2260,2132 | 40,2618,2549 | 41,353,284 | 42,82,19 | 43,1763,1720 | 44,1831,1788 | 45,915,878 | 46,3857,3823 | 47,52,21

BATCH_RAW_INFO | 28,1449,622 | 33,3799,3350 | 37,441,163 | 38,3882,3719 | 39,2261,2132 | 40,2619,2549 | 41,354,284 | 42,83,19 | 43,1764,1720 | 44,1832,1788 | 45,916,878 | 46,3858,3823 | 47,53,21

BATCH_RAW_INFO | 28,1450,622 | 33,3800,3350 | 37,442,163 | 38,3883,3719 | 39,2262,2132 | 40,2620,2549 | 41,355,284 | 42,84,19 | 43,1765,1720 | 44,1833,1788 | 45,917,878 | 46,3859,3823 | 47,54,21

BATCH_RAW_INFO | 28,1451,622 | 33,3801,3350 | 37,443,163 | 38,3884,3719 | 39,2263,2132 | 40,2621,2549 | 41,356,284 | 42,85,19 | 43,1766,1720 | 44,1834,1788 | 45,918,878 | 46,3860,3823 | 47,55,21

BATCH_RAW_INFO | 28,1452,622 | 33,3802,3350 | 37,444,163 | 38,3885,3719 | 39,2264,2132 | 40,2622,2549 | 41,357,284 | 42,86,19 | 43,1767,1720 | 44,1835,1788 | 45,919,878 | 46,3861,3823 | 47,56,21

BATCH_RAW_INFO | 28,1453,622 | 33,3803,3350 | 37,445,163 | 38,3886,3719 | 39,2265,2132 | 40,2623,2549 | 41,358,284 | 42,87,19 | 43,1768,1720 | 44,1836,1788 | 45,920,878 | 46,3862,3823 | 47,57,21

BATCH_RAW_INFO | 28,1454,622 | 33,3804,3350 | 37,446,163 | 38,3887,3719 | 39,2266,2132 | 40,2624,2549 | 41,359,284 | 42,88,19 | 43,1769,1720 | 44,1837,1788 | 45,921,878 | 46,3863,3823 | 47,58,21

BATCH_RAW_INFO | 28,1455,622 | 33,3805,3350 | 37,447,163 | 38,3888,3719 | 39,2267,2132 | 40,2625,2549 | 41,360,284 | 42,89,19 | 43,1770,1720 | 44,1838,1788 | 45,922,878 | 46,3864,3823 | 47,59,21

BATCH_RAW_INFO | 28,1456,622 | 33,3806,3350 | 37,448,163 | 38,3889,3719 | 39,2268,2132 | 40,2626,2549 | 41,361,284 | 42,90,19 | 43,1771,1720 | 44,1839,1788 | 45,923,878 | 46,3865,3823 | 47,60,21

BATCH_RAW_INFO | 28,1457,622 | 33,3807,3350 | 37,449,163 | 38,3890,3719 | 39,2269,2132 | 40,2627,2549 | 41,362,284 | 42,91,19 | 43,1772,1720 | 44,1840,1788 | 45,924,878 | 46,3866,3823 | 47,61,21

BATCH_RAW_INFO | 28,1458,622 | 33,3808,3350 | 37,450,163 | 38,3891,3719 | 39,2270,2132 | 40,2628,2549 | 41,363,284 | 42,92,19 | 43,1773,1720 | 44,1841,1788 | 45,925,878 | 46,3867,3823 | 47,62,21

BATCH_RAW_INFO | 28,1459,622 | 33,3809,3350 | 37,451,163 | 38,3892,3719 | 39,2271,2132 | 40,2629,2549 | 41,364,284 | 42,93,19 | 43,1774,1720 | 44,1842,1788 | 45,926,878 | 46,3868,3823 | 47,63,21

BATCH_RAW_INFO | 28,1460,622 | 33,3810,3350 | 37,452,163 | 38,3893,3719 | 39,2272,2132 | 40,2630,2549 | 41,365,284 | 42,94,19 | 43,1775,1720 | 44,1843,1788 | 45,927,878 | 46,3869,3823 | 47,64,21

BATCH_RAW_INFO | 28,1461,622 | 33,3811,3350 | 37,453,163 | 38,3894,3719 | 39,2273,2132 | 40,2631,2549 | 41,366,284 | 42,95,19 | 43,1776,1720 | 44,1844,1788 | 45,928,878 | 46,3870,3823 | 47,65,21

BATCH_RAW_INFO | 28,1462,622 | 33,3812,3350 | 37,454,163 | 38,3895,3719 | 39,2274,2132 | 40,2632,2549 | 41,367,284 | 42,96,19 | 43,1777,1720 | 44,1845,1788 | 45,929,878 | 46,3871,3823 | 47,66,21

BATCH_RAW_INFO | 28,1463,622 | 33,3813,3350 | 37,455,163 | 38,3896,3719 | 39,2275,2132 | 40,2633,2549 | 41,368,284 | 42,97,19 | 43,1778,1720 | 44,1846,1788 | 45,930,878 | 46,3872,3823 | 47,67,21

BATCH_RAW_INFO | 28,1464,622 | 33,3814,3350 | 37,456,163 | 38,3897,3719 | 39,2276,2132 | 40,2634,2549 | 41,369,284 | 42,98,19 | 43,1779,1720 | 44,1847,1788 | 45,931,878 | 46,3873,3823 | 47,68,21

BATCH_RAW_INFO | 28,1465,622 | 33,3815,3350 | 37,457,163 | 38,3898,3719 | 39,2277,2132 | 40,2635,2549 | 41,370,284 | 42,99,19 | 43,1780,1720 | 44,1848,1788 | 45,932,878 | 46,3874,3823 | 47,69,21

BATCH_RAW_INFO | 28,1466,622 | 33,3816,3350 | 37,458,163 | 38,3899,3719 | 39,2278,2132 | 40,2636,2549 | 41,371,284 | 42,100,19 | 43,1781,1720 | 44,1849,1788 | 45,933,878 | 46,3875,3823 | 47,70,21

BATCH_RAW_INFO | 28,1467,622 | 33,3817,3350 | 37,459,163 | 38,3900,3719 | 39,2279,2132 | 40,2637,2549 | 41,372,284 | 42,101,19 | 43,1782,1720 | 44,1850,1788 | 45,934,878 | 46,3876,3823 | 47,71,21

BATCH_RAW_INFO | 28,1468,622 | 33,3818,3350 | 37,460,163 | 38,3901,3719 | 39,2280,2132 | 40,2638,2549 | 41,373,284 | 42,102,19 | 43,1783,1720 | 44,1851,1788 | 45,935,878 | 46,3877,3823 | 47,72,21

BATCH_RAW_INFO | 28,1469,622 | 33,3819,3350 | 37,461,163 | 38,3902,3719 | 39,2281,2132 | 40,2639,2549 | 41,374,284 | 42,103,19 | 43,1784,1720 | 44,1852,1788 | 45,936,878 | 46,3878,3823 | 47,73,21

BATCH_RAW_INFO | 28,1470,622 | 33,3820,3350 | 37,462,163 | 38,3903,3719 | 39,2282,2132 | 40,2640,2549 | 41,375,284 | 42,104,19 | 43,1785,1720 | 44,1853,1788 | 45,937,878 | 46,3879,3823 | 47,74,21

BATCH_RAW_INFO | 48,1165,1164

BATCH_RAW_INFO | 28,1471,622 | 33,3821,3350 | 37,463,163 | 38,3904,3719 | 39,2283,2132 | 40,2641,2549 | 41,376,284 | 42,105,19 | 43,1786,1720 | 44,1854,1788 | 45,938,878 | 46,3880,3823 | 47,75,21 | 48,1166,1164

BATCH_RAW_INFO | 28,1472,622 | 33,3822,3350 | 37,464,163 | 38,3905,3719 | 39,2284,2132 | 40,2642,2549 | 41,377,284 | 42,106,19 | 43,1787,1720 | 44,1855,1788 | 45,939,878 | 46,3881,3823 | 47,76,21 | 48,1167,1164

BATCH_RAW_INFO | 28,1473,622 | 33,3823,3350 | 37,465,163 | 38,3906,3719 | 39,2285,2132 | 40,2643,2549 | 41,378,284 | 42,107,19 | 43,1788,1720 | 44,1856,1788 | 45,940,878 | 46,3882,3823 | 47,77,21 | 48,1168,1164

BATCH_RAW_INFO | 28,1474,622 | 33,3824,3350 | 37,466,163 | 38,3907,3719 | 39,2286,2132 | 40,2644,2549 | 41,379,284 | 42,108,19 | 43,1789,1720 | 44,1857,1788 | 45,941,878 | 46,3883,3823 | 47,78,21 | 48,1169,1164

BATCH_RAW_INFO | 28,1475,622 | 33,3825,3350 | 37,467,163 | 38,3908,3719 | 39,2287,2132 | 40,2645,2549 | 41,380,284 | 42,109,19 | 43,1790,1720 | 44,1858,1788 | 45,942,878 | 46,3884,3823 | 47,79,21 | 48,1170,1164

BATCH_RAW_INFO | 28,1476,622 | 33,3826,3350 | 37,468,163 | 38,3909,3719 | 39,2288,2132 | 40,2646,2549 | 41,381,284 | 42,110,19 | 43,1791,1720 | 44,1859,1788 | 45,943,878 | 46,3885,3823 | 47,80,21 | 48,1171,1164

BATCH_RAW_INFO | 28,1477,622 | 33,3827,3350 | 37,469,163 | 38,3910,3719 | 39,2289,2132 | 40,2647,2549 | 41,382,284 | 42,111,19 | 43,1792,1720 | 44,1860,1788 | 45,944,878 | 46,3886,3823 | 47,81,21 | 48,1172,1164

BATCH_RAW_INFO | 28,1478,622 | 33,3828,3350 | 37,470,163 | 38,3911,3719 | 39,2290,2132 | 40,2648,2549 | 41,383,284 | 42,112,19 | 43,1793,1720 | 44,1861,1788 | 45,945,878 | 46,3887,3823 | 47,82,21 | 48,1173,1164

BATCH_RAW_INFO | 28,1479,622 | 33,3829,3350 | 37,471,163 | 38,3912,3719 | 39,2291,2132 | 40,2649,2549 | 41,384,284 | 42,113,19 | 43,1794,1720 | 44,1862,1788 | 45,946,878 | 46,3888,3823 | 47,83,21 | 48,1174,1164

BATCH_RAW_INFO | 28,1480,622 | 33,3830,3350 | 37,472,163 | 38,3913,3719 | 39,2292,2132 | 40,2650,2549 | 41,385,284 | 42,114,19 | 43,1795,1720 | 44,1863,1788 | 45,947,878 | 46,3889,3823 | 47,84,21 | 48,1175,1164

BATCH_RAW_INFO | 28,1481,622 | 33,3831,3350 | 37,473,163 | 38,3914,3719 | 39,2293,2132 | 40,2651,2549 | 41,386,284 | 42,115,19 | 43,1796,1720 | 44,1864,1788 | 45,948,878 | 46,3890,3823 | 47,85,21 | 48,1176,1164

BATCH_RAW_INFO | 28,1482,622 | 33,3832,3350 | 37,474,163 | 38,3915,3719 | 39,2294,2132 | 40,2652,2549 | 41,387,284 | 42,116,19 | 43,1797,1720 | 44,1865,1788 | 45,949,878 | 46,3891,3823 | 47,86,21 | 48,1177,1164

BATCH_RAW_INFO | 28,1483,622 | 33,3833,3350 | 37,475,163 | 38,3916,3719 | 39,2295,2132 | 40,2653,2549 | 41,388,284 | 42,117,19 | 43,1798,1720 | 44,1866,1788 | 45,950,878 | 46,3892,3823 | 47,87,21 | 48,1178,1164

BATCH_RAW_INFO | 28,1484,622 | 33,3834,3350 | 37,476,163 | 38,3917,3719 | 39,2296,2132 | 40,2654,2549 | 41,389,284 | 42,118,19 | 43,1799,1720 | 44,1867,1788 | 45,951,878 | 46,3893,3823 | 47,88,21 | 48,1179,1164

BATCH_RAW_INFO | 28,1485,622 | 33,3835,3350 | 37,477,163 | 38,3918,3719 | 39,2297,2132 | 40,2655,2549 | 41,390,284 | 42,119,19 | 43,1800,1720 | 44,1868,1788 | 45,952,878 | 46,3894,3823 | 47,89,21 | 48,1180,1164

BATCH_RAW_INFO | 28,1486,622 | 33,3836,3350 | 37,478,163 | 38,3919,3719 | 39,2298,2132 | 40,2656,2549 | 41,391,284 | 42,120,19 | 43,1801,1720 | 44,1869,1788 | 45,953,878 | 46,3895,3823 | 47,90,21 | 48,1181,1164

BATCH_RAW_INFO | 28,1487,622 | 33,3837,3350 | 37,479,163 | 38,3920,3719 | 39,2299,2132 | 40,2657,2549 | 41,392,284 | 42,121,19 | 43,1802,1720 | 44,1870,1788 | 45,954,878 | 46,3896,3823 | 47,91,21 | 48,1182,1164

BATCH_RAW_INFO | 28,1488,622 | 33,3838,3350 | 37,480,163 | 38,3921,3719 | 39,2300,2132 | 40,2658,2549 | 41,393,284 | 42,122,19 | 43,1803,1720 | 44,1871,1788 | 45,955,878 | 46,3897,3823 | 47,92,21 | 48,1183,1164

BATCH_RAW_INFO | 28,1489,622 | 33,3839,3350 | 37,481,163 | 38,3922,3719 | 39,2301,2132 | 40,2659,2549 | 41,394,284 | 42,123,19 | 43,1804,1720 | 44,1872,1788 | 45,956,878 | 46,3898,3823 | 47,93,21 | 48,1184,1164

BATCH_RAW_INFO | 49,3727,3726

BATCH_RAW_INFO | 28,1490,622 | 33,3840,3350 | 37,482,163 | 38,3923,3719 | 39,2302,2132 | 40,2660,2549 | 41,395,284 | 42,124,19 | 43,1805,1720 | 44,1873,1788 | 45,957,878 | 46,3899,3823 | 47,94,21 | 48,1185,1164 | 49,3728,3726

BATCH_RAW_INFO | 28,1491,622 | 33,3841,3350 | 37,483,163 | 38,3924,3719 | 39,2303,2132 | 40,2661,2549 | 41,396,284 | 42,125,19 | 43,1806,1720 | 44,1874,1788 | 45,958,878 | 46,3900,3823 | 47,95,21 | 48,1186,1164 | 49,3729,3726

BATCH_RAW_INFO | 28,1492,622 | 33,3842,3350 | 37,484,163 | 38,3925,3719 | 39,2304,2132 | 40,2662,2549 | 41,397,284 | 42,126,19 | 43,1807,1720 | 44,1875,1788 | 45,959,878 | 46,3901,3823 | 47,96,21 | 48,1187,1164 | 49,3730,3726

BATCH_RAW_INFO | 28,1493,622 | 33,3843,3350 | 37,485,163 | 38,3926,3719 | 39,2305,2132 | 40,2663,2549 | 41,398,284 | 42,127,19 | 43,1808,1720 | 44,1876,1788 | 45,960,878 | 46,3902,3823 | 47,97,21 | 48,1188,1164 | 49,3731,3726

BATCH_RAW_INFO | 28,1494,622 | 33,3844,3350 | 37,486,163 | 38,3927,3719 | 39,2306,2132 | 40,2664,2549 | 41,399,284 | 42,128,19 | 43,1809,1720 | 44,1877,1788 | 45,961,878 | 46,3903,3823 | 47,98,21 | 48,1189,1164 | 49,3732,3726

BATCH_RAW_INFO | 28,1495,622 | 33,3845,3350 | 37,487,163 | 38,3928,3719 | 39,2307,2132 | 40,2665,2549 | 41,400,284 | 42,129,19 | 43,1810,1720 | 44,1878,1788 | 45,962,878 | 46,3904,3823 | 47,99,21 | 48,1190,1164 | 49,3733,3726

BATCH_RAW_INFO | 28,1496,622 | 33,3846,3350 | 37,488,163 | 38,3929,3719 | 39,2308,2132 | 40,2666,2549 | 41,401,284 | 42,130,19 | 43,1811,1720 | 44,1879,1788 | 45,963,878 | 46,3905,3823 | 47,100,21 | 48,1191,1164 | 49,3734,3726

BATCH_RAW_INFO | 28,1497,622 | 33,3847,3350 | 37,489,163 | 38,3930,3719 | 39,2309,2132 | 40,2667,2549 | 41,402,284 | 42,131,19 | 43,1812,1720 | 44,1880,1788 | 45,964,878 | 46,3906,3823 | 47,101,21 | 48,1192,1164 | 49,3735,3726

BATCH_RAW_INFO | 28,1498,622 | 33,3848,3350 | 37,490,163 | 38,3931,3719 | 39,2310,2132 | 40,2668,2549 | 41,403,284 | 42,132,19 | 43,1813,1720 | 44,1881,1788 | 45,965,878 | 46,3907,3823 | 47,102,21 | 48,1193,1164 | 49,3736,3726

BATCH_RAW_INFO | 28,1499,622 | 33,3849,3350 | 37,491,163 | 38,3932,3719 | 39,2311,2132 | 40,2669,2549 | 41,404,284 | 42,133,19 | 43,1814,1720 | 44,1882,1788 | 45,966,878 | 46,3908,3823 | 47,103,21 | 48,1194,1164 | 49,3737,3726

BATCH_RAW_INFO | 50,3692,3691

BATCH_RAW_INFO | 51,1251,1250

BATCH_RAW_INFO | 28,1500,622 | 33,3850,3350 | 37,492,163 | 38,3933,3719 | 39,2312,2132 | 40,2670,2549 | 41,405,284 | 42,134,19 | 43,1815,1720 | 44,1883,1788 | 45,967,878 | 46,3909,3823 | 47,104,21 | 48,1195,1164 | 49,3738,3726 | 50,3693,3691 | 51,1252,1250

BATCH_RAW_INFO | 28,1501,622 | 33,3851,3350 | 37,493,163 | 38,3934,3719 | 39,2313,2132 | 40,2671,2549 | 41,406,284 | 42,135,19 | 43,1816,1720 | 44,1884,1788 | 45,968,878 | 46,3910,3823 | 47,105,21 | 48,1196,1164 | 49,3739,3726 | 50,3694,3691 | 51,1253,1250

BATCH_RAW_INFO | 28,1502,622 | 33,3852,3350 | 37,494,163 | 38,3935,3719 | 39,2314,2132 | 40,2672,2549 | 41,407,284 | 42,136,19 | 43,1817,1720 | 44,1885,1788 | 45,969,878 | 46,3911,3823 | 47,106,21 | 48,1197,1164 | 49,3740,3726 | 50,3695,3691 | 51,1254,1250

BATCH_RAW_INFO | 28,1503,622 | 33,3853,3350 | 37,495,163 | 38,3936,3719 | 39,2315,2132 | 40,2673,2549 | 41,408,284 | 42,137,19 | 43,1818,1720 | 44,1886,1788 | 45,970,878 | 46,3912,3823 | 47,107,21 | 48,1198,1164 | 49,3741,3726 | 50,3696,3691 | 51,1255,1250

BATCH_RAW_INFO | 28,1504,622 | 33,3854,3350 | 37,496,163 | 38,3937,3719 | 39,2316,2132 | 40,2674,2549 | 41,409,284 | 42,138,19 | 43,1819,1720 | 44,1887,1788 | 45,971,878 | 46,3913,3823 | 47,108,21 | 48,1199,1164 | 49,3742,3726 | 50,3697,3691 | 51,1256,1250

BATCH_RAW_INFO | 28,1505,622 | 33,3855,3350 | 37,497,163 | 38,3938,3719 | 39,2317,2132 | 40,2675,2549 | 41,410,284 | 42,139,19 | 43,1820,1720 | 44,1888,1788 | 45,972,878 | 46,3914,3823 | 47,109,21 | 48,1200,1164 | 49,3743,3726 | 50,3698,3691 | 51,1257,1250

BATCH_RAW_INFO | 28,1506,622 | 33,3856,3350 | 37,498,163 | 38,3939,3719 | 39,2318,2132 | 40,2676,2549 | 41,411,284 | 42,140,19 | 43,1821,1720 | 44,1889,1788 | 45,973,878 | 46,3915,3823 | 47,110,21 | 48,1201,1164 | 49,3744,3726 | 50,3699,3691 | 51,1258,1250

BATCH_RAW_INFO | 28,1507,622 | 33,3857,3350 | 37,499,163 | 38,3940,3719 | 39,2319,2132 | 40,2677,2549 | 41,412,284 | 42,141,19 | 43,1822,1720 | 44,1890,1788 | 45,974,878 | 46,3916,3823 | 47,111,21 | 48,1202,1164 | 49,3745,3726 | 50,3700,3691 | 51,1259,1250

BATCH_RAW_INFO | 28,1508,622 | 33,3858,3350 | 37,500,163 | 38,3941,3719 | 39,2320,2132 | 40,2678,2549 | 41,413,284 | 42,142,19 | 43,1823,1720 | 44,1891,1788 | 45,975,878 | 46,3917,3823 | 47,112,21 | 48,1203,1164 | 49,3746,3726 | 50,3701,3691 | 51,1260,1250

BATCH_RAW_INFO | 52,1012,1011

BATCH_RAW_INFO | 28,1509,622 | 33,3859,3350 | 37,501,163 | 38,3942,3719 | 39,2321,2132 | 40,2679,2549 | 41,414,284 | 42,143,19 | 43,1824,1720 | 44,1892,1788 | 45,976,878 | 46,3918,3823 | 47,113,21 | 48,1204,1164 | 49,3747,3726 | 50,3702,3691 | 51,1261,1250 | 52,1013,1011

BATCH_RAW_INFO | 28,1510,622 | 33,3860,3350 | 37,502,163 | 38,3943,3719 | 39,2322,2132 | 40,2680,2549 | 41,415,284 | 42,144,19 | 43,1825,1720 | 44,1893,1788 | 45,977,878 | 46,3919,3823 | 47,114,21 | 48,1205,1164 | 49,3748,3726 | 50,3703,3691 | 51,1262,1250 | 52,1014,1011

BATCH_RAW_INFO | 28,1511,622 | 33,3861,3350 | 37,503,163 | 38,3944,3719 | 39,2323,2132 | 40,2681,2549 | 41,416,284 | 42,145,19 | 43,1826,1720 | 44,1894,1788 | 45,978,878 | 46,3920,3823 | 47,115,21 | 48,1206,1164 | 49,3749,3726 | 50,3704,3691 | 51,1263,1250 | 52,1015,1011

BATCH_RAW_INFO | 28,1512,622 | 33,3862,3350 | 37,504,163 | 38,3945,3719 | 39,2324,2132 | 40,2682,2549 | 41,417,284 | 42,146,19 | 43,1827,1720 | 44,1895,1788 | 45,979,878 | 46,3921,3823 | 47,116,21 | 48,1207,1164 | 49,3750,3726 | 50,3705,3691 | 51,1264,1250 | 52,1016,1011

BATCH_RAW_INFO | 28,1513,622 | 33,3863,3350 | 37,505,163 | 38,3946,3719 | 39,2325,2132 | 40,2683,2549 | 41,418,284 | 42,147,19 | 43,1828,1720 | 44,1896,1788 | 45,980,878 | 46,3922,3823 | 47,117,21 | 48,1208,1164 | 49,3751,3726 | 50,3706,3691 | 51,1265,1250 | 52,1017,1011

BATCH_RAW_INFO | 28,1514,622 | 33,3864,3350 | 37,506,163 | 38,3947,3719 | 39,2326,2132 | 40,2684,2549 | 41,419,284 | 42,148,19 | 43,1829,1720 | 44,1897,1788 | 45,981,878 | 46,3923,3823 | 47,118,21 | 48,1209,1164 | 49,3752,3726 | 50,3707,3691 | 51,1266,1250 | 52,1018,1011

BATCH_RAW_INFO | 28,1515,622 | 33,3865,3350 | 37,507,163 | 38,3948,3719 | 39,2327,2132 | 40,2685,2549 | 41,420,284 | 42,149,19 | 43,1830,1720 | 44,1898,1788 | 45,982,878 | 46,3924,3823 | 47,119,21 | 48,1210,1164 | 49,3753,3726 | 50,3708,3691 | 51,1267,1250 | 52,1019,1011

BATCH_RAW_INFO | 28,1516,622 | 33,3866,3350 | 37,508,163 | 38,3949,3719 | 39,2328,2132 | 40,2686,2549 | 41,421,284 | 42,150,19 | 43,1831,1720 | 44,1899,1788 | 45,983,878 | 46,3925,3823 | 47,120,21 | 48,1211,1164 | 49,3754,3726 | 50,3709,3691 | 51,1268,1250 | 52,1020,1011

BATCH_RAW_INFO | 28,1517,622 | 33,3867,3350 | 37,509,163 | 38,3950,3719 | 39,2329,2132 | 40,2687,2549 | 41,422,284 | 42,151,19 | 43,1832,1720 | 44,1900,1788 | 45,984,878 | 46,3926,3823 | 47,121,21 | 48,1212,1164 | 49,3755,3726 | 50,3710,3691 | 51,1269,1250 | 52,1021,1011

BATCH_RAW_INFO | 28,1518,622 | 33,3868,3350 | 37,510,163 | 38,3951,3719 | 39,2330,2132 | 40,2688,2549 | 41,423,284 | 42,152,19 | 43,1833,1720 | 44,1901,1788 | 46,3927,3823 | 47,122,21 | 48,1213,1164 | 49,3756,3726 | 50,3711,3691 | 51,1270,1250 | 52,1022,1011

BATCH_RAW_INFO | 28,1519,622 | 33,3869,3350 | 37,511,163 | 38,3952,3719 | 39,2331,2132 | 40,2689,2549 | 41,424,284 | 42,153,19 | 43,1834,1720 | 44,1902,1788 | 46,3928,3823 | 47,123,21 | 48,1214,1164 | 49,3757,3726 | 50,3712,3691 | 51,1271,1250 | 52,1023,1011

BATCH_RAW_INFO | 28,1520,622 | 33,3870,3350 | 37,512,163 | 38,3953,3719 | 39,2332,2132 | 40,2690,2549 | 41,425,284 | 42,154,19 | 43,1835,1720 | 44,1903,1788 | 46,3929,3823 | 47,124,21 | 48,1215,1164 | 49,3758,3726 | 50,3713,3691 | 51,1272,1250 | 52,1024,1011

BATCH_RAW_INFO | 28,1521,622 | 33,3871,3350 | 37,513,163 | 38,3954,3719 | 39,2333,2132 | 40,2691,2549 | 41,426,284 | 42,155,19 | 43,1836,1720 | 44,1904,1788 | 46,3930,3823 | 47,125,21 | 48,1216,1164 | 49,3759,3726 | 50,3714,3691 | 51,1273,1250 | 52,1025,1011

BATCH_RAW_INFO | 28,1522,622 | 33,3872,3350 | 37,514,163 | 38,3955,3719 | 39,2334,2132 | 40,2692,2549 | 41,427,284 | 42,156,19 | 43,1837,1720 | 44,1905,1788 | 46,3931,3823 | 47,126,21 | 48,1217,1164 | 49,3760,3726 | 50,3715,3691 | 51,1274,1250 | 52,1026,1011

BATCH_RAW_INFO | 33,3873,3350 | 37,515,163 | 38,3956,3719 | 39,2335,2132 | 40,2693,2549 | 41,428,284 | 42,157,19 | 43,1838,1720 | 44,1906,1788 | 46,3932,3823 | 47,127,21 | 48,1218,1164 | 49,3761,3726 | 50,3716,3691 | 51,1275,1250 | 52,1027,1011

BATCH_RAW_INFO | 33,3874,3350 | 37,516,163 | 38,3957,3719 | 39,2336,2132 | 40,2694,2549 | 41,429,284 | 42,158,19 | 43,1839,1720 | 44,1907,1788 | 46,3933,3823 | 47,128,21 | 48,1219,1164 | 49,3762,3726 | 50,3717,3691 | 51,1276,1250 | 52,1028,1011

BATCH_RAW_INFO | 33,3875,3350 | 37,517,163 | 38,3958,3719 | 39,2337,2132 | 40,2695,2549 | 41,430,284 | 42,159,19 | 43,1840,1720 | 44,1908,1788 | 46,3934,3823 | 47,129,21 | 48,1220,1164 | 49,3763,3726 | 50,3718,3691 | 51,1277,1250 | 52,1029,1011

BATCH_RAW_INFO | 33,3876,3350 | 37,518,163 | 38,3959,3719 | 39,2338,2132 | 40,2696,2549 | 41,431,284 | 42,160,19 | 43,1841,1720 | 44,1909,1788 | 46,3935,3823 | 47,130,21 | 48,1221,1164 | 49,3764,3726 | 50,3719,3691 | 51,1278,1250 | 52,1030,1011

BATCH_RAW_INFO | 33,3877,3350 | 37,519,163 | 38,3960,3719 | 39,2339,2132 | 40,2697,2549 | 41,432,284 | 42,161,19 | 43,1842,1720 | 44,1910,1788 | 46,3936,3823 | 47,131,21 | 48,1222,1164 | 49,3765,3726 | 50,3720,3691 | 51,1279,1250 | 52,1031,1011

BATCH_RAW_INFO | 33,3878,3350 | 37,520,163 | 38,3961,3719 | 39,2340,2132 | 40,2698,2549 | 41,433,284 | 42,162,19 | 43,1843,1720 | 44,1911,1788 | 46,3937,3823 | 47,132,21 | 48,1223,1164 | 49,3766,3726 | 50,3721,3691 | 51,1280,1250 | 52,1032,1011

BATCH_RAW_INFO | 33,3879,3350 | 37,521,163 | 38,3962,3719 | 39,2341,2132 | 40,2699,2549 | 41,434,284 | 42,163,19 | 43,1844,1720 | 44,1912,1788 | 46,3938,3823 | 47,133,21 | 48,1224,1164 | 49,3767,3726 | 50,3722,3691 | 51,1281,1250 | 52,1033,1011

BATCH_RAW_INFO | 33,3880,3350 | 37,522,163 | 38,3963,3719 | 39,2342,2132 | 40,2700,2549 | 41,435,284 | 42,164,19 | 43,1845,1720 | 44,1913,1788 | 46,3939,3823 | 47,134,21 | 48,1225,1164 | 49,3768,3726 | 50,3723,3691 | 51,1282,1250 | 52,1034,1011

BATCH_RAW_INFO | 33,3881,3350 | 37,523,163 | 38,3964,3719 | 39,2343,2132 | 40,2701,2549 | 41,436,284 | 42,165,19 | 43,1846,1720 | 44,1914,1788 | 46,3940,3823 | 47,135,21 | 48,1226,1164 | 49,3769,3726 | 50,3724,3691 | 51,1283,1250 | 52,1035,1011

BATCH_RAW_INFO | 33,3882,3350 | 37,524,163 | 38,3965,3719 | 39,2344,2132 | 40,2702,2549 | 41,437,284 | 42,166,19 | 43,1847,1720 | 44,1915,1788 | 46,3941,3823 | 47,136,21 | 48,1227,1164 | 49,3770,3726 | 50,3725,3691 | 51,1284,1250 | 52,1036,1011

BATCH_RAW_INFO | 33,3883,3350 | 37,525,163 | 38,3966,3719 | 39,2345,2132 | 40,2703,2549 | 41,438,284 | 42,167,19 | 43,1848,1720 | 44,1916,1788 | 46,3942,3823 | 47,137,21 | 48,1228,1164 | 49,3771,3726 | 50,3726,3691 | 51,1285,1250 | 52,1037,1011

BATCH_RAW_INFO | 33,3884,3350 | 37,526,163 | 38,3967,3719 | 39,2346,2132 | 40,2704,2549 | 41,439,284 | 42,168,19 | 43,1849,1720 | 44,1917,1788 | 46,3943,3823 | 47,138,21 | 48,1229,1164 | 49,3772,3726 | 50,3727,3691 | 51,1286,1250 | 52,1038,1011

BATCH_RAW_INFO | 33,3885,3350 | 37,527,163 | 38,3968,3719 | 39,2347,2132 | 40,2705,2549 | 41,440,284 | 42,169,19 | 43,1850,1720 | 44,1918,1788 | 46,3944,3823 | 47,139,21 | 48,1230,1164 | 49,3773,3726 | 50,3728,3691 | 51,1287,1250 | 52,1039,1011

BATCH_RAW_INFO | 33,3886,3350 | 37,528,163 | 38,3969,3719 | 39,2348,2132 | 40,2706,2549 | 41,441,284 | 42,170,19 | 43,1851,1720 | 44,1919,1788 | 46,3945,3823 | 47,140,21 | 48,1231,1164 | 49,3774,3726 | 50,3729,3691 | 51,1288,1250 | 52,1040,1011

BATCH_RAW_INFO | 33,3887,3350 | 37,529,163 | 38,3970,3719 | 39,2349,2132 | 40,2707,2549 | 41,442,284 | 42,171,19 | 43,1852,1720 | 44,1920,1788 | 46,3946,3823 | 47,141,21 | 48,1232,1164 | 49,3775,3726 | 50,3730,3691 | 51,1289,1250 | 52,1041,1011

BATCH_RAW_INFO | 33,3888,3350 | 37,530,163 | 38,3971,3719 | 39,2350,2132 | 40,2708,2549 | 41,443,284 | 42,172,19 | 43,1853,1720 | 44,1921,1788 | 46,3947,3823 | 47,142,21 | 48,1233,1164 | 49,3776,3726 | 50,3731,3691 | 51,1290,1250 | 52,1042,1011

BATCH_RAW_INFO | 33,3889,3350 | 37,531,163 | 38,3972,3719 | 39,2351,2132 | 40,2709,2549 | 41,444,284 | 42,173,19 | 43,1854,1720 | 44,1922,1788 | 46,3948,3823 | 47,143,21 | 48,1234,1164 | 49,3777,3726 | 50,3732,3691 | 51,1291,1250 | 52,1043,1011

BATCH_RAW_INFO | 33,3890,3350 | 37,532,163 | 38,3973,3719 | 39,2352,2132 | 40,2710,2549 | 41,445,284 | 42,174,19 | 43,1855,1720 | 44,1923,1788 | 46,3949,3823 | 47,144,21 | 48,1235,1164 | 49,3778,3726 | 50,3733,3691 | 51,1292,1250 | 52,1044,1011

BATCH_RAW_INFO | 33,3891,3350 | 37,533,163 | 38,3974,3719 | 39,2353,2132 | 40,2711,2549 | 41,446,284 | 42,175,19 | 43,1856,1720 | 44,1924,1788 | 46,3950,3823 | 47,145,21 | 48,1236,1164 | 49,3779,3726 | 50,3734,3691 | 51,1293,1250 | 52,1045,1011

BATCH_RAW_INFO | 33,3892,3350 | 37,534,163 | 38,3975,3719 | 39,2354,2132 | 40,2712,2549 | 41,447,284 | 42,176,19 | 43,1857,1720 | 44,1925,1788 | 46,3951,3823 | 47,146,21 | 48,1237,1164 | 49,3780,3726 | 50,3735,3691 | 51,1294,1250 | 52,1046,1011

BATCH_RAW_INFO | 33,3893,3350 | 37,535,163 | 38,3976,3719 | 39,2355,2132 | 40,2713,2549 | 41,448,284 | 42,177,19 | 43,1858,1720 | 44,1926,1788 | 46,3952,3823 | 47,147,21 | 48,1238,1164 | 49,3781,3726 | 50,3736,3691 | 51,1295,1250 | 52,1047,1011

BATCH_RAW_INFO | 33,3894,3350 | 37,536,163 | 38,3977,3719 | 39,2356,2132 | 40,2714,2549 | 41,449,284 | 42,178,19 | 43,1859,1720 | 44,1927,1788 | 46,3953,3823 | 47,148,21 | 48,1239,1164 | 49,3782,3726 | 50,3737,3691 | 51,1296,1250 | 52,1048,1011

BATCH_RAW_INFO | 33,3895,3350 | 37,537,163 | 38,3978,3719 | 39,2357,2132 | 40,2715,2549 | 41,450,284 | 42,179,19 | 43,1860,1720 | 44,1928,1788 | 46,3954,3823 | 47,149,21 | 48,1240,1164 | 49,3783,3726 | 50,3738,3691 | 51,1297,1250 | 52,1049,1011

BATCH_RAW_INFO | 33,3896,3350 | 37,538,163 | 38,3979,3719 | 39,2358,2132 | 40,2716,2549 | 41,451,284 | 42,180,19 | 43,1861,1720 | 44,1929,1788 | 46,3955,3823 | 47,150,21 | 48,1241,1164 | 49,3784,3726 | 50,3739,3691 | 51,1298,1250 | 52,1050,1011

BATCH_RAW_INFO | 33,3897,3350 | 37,539,163 | 38,3980,3719 | 39,2359,2132 | 40,2717,2549 | 41,452,284 | 42,181,19 | 43,1862,1720 | 44,1930,1788 | 46,3956,3823 | 47,151,21 | 48,1242,1164 | 49,3785,3726 | 50,3740,3691 | 51,1299,1250 | 52,1051,1011

BATCH_RAW_INFO | 33,3898,3350 | 37,540,163 | 38,3981,3719 | 39,2360,2132 | 40,2718,2549 | 41,453,284 | 42,182,19 | 43,1863,1720 | 44,1931,1788 | 46,3957,3823 | 47,152,21 | 48,1243,1164 | 49,3786,3726 | 50,3741,3691 | 51,1300,1250 | 52,1052,1011

BATCH_RAW_INFO | 33,3899,3350 | 37,541,163 | 38,3982,3719 | 39,2361,2132 | 40,2719,2549 | 41,454,284 | 42,183,19 | 43,1864,1720 | 44,1932,1788 | 46,3958,3823 | 47,153,21 | 48,1244,1164 | 49,3787,3726 | 50,3742,3691 | 51,1301,1250 | 52,1053,1011

BATCH_RAW_INFO | 33,3900,3350 | 37,542,163 | 38,3983,3719 | 39,2362,2132 | 40,2720,2549 | 41,455,284 | 42,184,19 | 43,1865,1720 | 44,1933,1788 | 46,3959,3823 | 47,154,21 | 48,1245,1164 | 49,3788,3726 | 50,3743,3691 | 51,1302,1250 | 52,1054,1011

BATCH_RAW_INFO | 33,3901,3350 | 37,543,163 | 38,3984,3719 | 39,2363,2132 | 40,2721,2549 | 41,456,284 | 42,185,19 | 43,1866,1720 | 44,1934,1788 | 46,3960,3823 | 47,155,21 | 48,1246,1164 | 49,3789,3726 | 50,3744,3691 | 51,1303,1250 | 52,1055,1011

BATCH_RAW_INFO | 33,3902,3350 | 37,544,163 | 38,3985,3719 | 39,2364,2132 | 40,2722,2549 | 41,457,284 | 42,186,19 | 43,1867,1720 | 44,1935,1788 | 46,3961,3823 | 47,156,21 | 48,1247,1164 | 49,3790,3726 | 50,3745,3691 | 51,1304,1250 | 52,1056,1011

BATCH_RAW_INFO | 33,3903,3350 | 37,545,163 | 38,3986,3719 | 39,2365,2132 | 40,2723,2549 | 41,458,284 | 42,187,19 | 43,1868,1720 | 44,1936,1788 | 46,3962,3823 | 47,157,21 | 48,1248,1164 | 49,3791,3726 | 50,3746,3691 | 51,1305,1250 | 52,1057,1011

BATCH_RAW_INFO | 33,3904,3350 | 37,546,163 | 38,3987,3719 | 39,2366,2132 | 40,2724,2549 | 41,459,284 | 42,188,19 | 43,1869,1720 | 44,1937,1788 | 46,3963,3823 | 47,158,21 | 48,1249,1164 | 49,3792,3726 | 50,3747,3691 | 51,1306,1250 | 52,1058,1011

BATCH_RAW_INFO | 33,3905,3350 | 37,547,163 | 38,3988,3719 | 39,2367,2132 | 40,2725,2549 | 41,460,284 | 42,189,19 | 43,1870,1720 | 44,1938,1788 | 46,3964,3823 | 47,159,21 | 48,1250,1164 | 49,3793,3726 | 50,3748,3691 | 51,1307,1250 | 52,1059,1011

BATCH_RAW_INFO | 33,3906,3350 | 37,548,163 | 38,3989,3719 | 39,2368,2132 | 40,2726,2549 | 41,461,284 | 42,190,19 | 43,1871,1720 | 44,1939,1788 | 46,3965,3823 | 47,160,21 | 48,1251,1164 | 49,3794,3726 | 50,3749,3691 | 51,1308,1250 | 52,1060,1011

BATCH_RAW_INFO | 33,3907,3350 | 37,549,163 | 38,3990,3719 | 39,2369,2132 | 40,2727,2549 | 41,462,284 | 42,191,19 | 43,1872,1720 | 44,1940,1788 | 46,3966,3823 | 47,161,21 | 48,1252,1164 | 49,3795,3726 | 50,3750,3691 | 51,1309,1250 | 52,1061,1011

BATCH_RAW_INFO | 33,3908,3350 | 37,550,163 | 38,3991,3719 | 39,2370,2132 | 40,2728,2549 | 41,463,284 | 42,192,19 | 43,1873,1720 | 44,1941,1788 | 46,3967,3823 | 47,162,21 | 48,1253,1164 | 49,3796,3726 | 50,3751,3691 | 51,1310,1250 | 52,1062,1011

BATCH_RAW_INFO | 33,3909,3350 | 37,551,163 | 38,3992,3719 | 39,2371,2132 | 40,2729,2549 | 41,464,284 | 42,193,19 | 43,1874,1720 | 44,1942,1788 | 46,3968,3823 | 47,163,21 | 48,1254,1164 | 49,3797,3726 | 50,3752,3691 | 51,1311,1250 | 52,1063,1011

BATCH_RAW_INFO | 33,3910,3350 | 37,552,163 | 38,3993,3719 | 39,2372,2132 | 40,2730,2549 | 41,465,284 | 42,194,19 | 43,1875,1720 | 44,1943,1788 | 46,3969,3823 | 47,164,21 | 48,1255,1164 | 49,3798,3726 | 50,3753,3691 | 51,1312,1250 | 52,1064,1011

BATCH_RAW_INFO | 33,3911,3350 | 37,553,163 | 38,3994,3719 | 39,2373,2132 | 40,2731,2549 | 41,466,284 | 42,195,19 | 43,1876,1720 | 44,1944,1788 | 46,3970,3823 | 47,165,21 | 48,1256,1164 | 49,3799,3726 | 50,3754,3691 | 51,1313,1250 | 52,1065,1011

BATCH_RAW_INFO | 33,3912,3350 | 37,554,163 | 38,3995,3719 | 39,2374,2132 | 40,2732,2549 | 41,467,284 | 42,196,19 | 43,1877,1720 | 44,1945,1788 | 46,3971,3823 | 47,166,21 | 48,1257,1164 | 49,3800,3726 | 50,3755,3691 | 51,1314,1250 | 52,1066,1011

BATCH_RAW_INFO | 33,3913,3350 | 37,555,163 | 38,3996,3719 | 39,2375,2132 | 40,2733,2549 | 41,468,284 | 42,197,19 | 43,1878,1720 | 44,1946,1788 | 46,3972,3823 | 47,167,21 | 48,1258,1164 | 49,3801,3726 | 50,3756,3691 | 51,1315,1250 | 52,1067,1011

BATCH_RAW_INFO | 33,3914,3350 | 37,556,163 | 38,3997,3719 | 39,2376,2132 | 40,2734,2549 | 41,469,284 | 42,198,19 | 43,1879,1720 | 44,1947,1788 | 46,3973,3823 | 47,168,21 | 48,1259,1164 | 49,3802,3726 | 50,3757,3691 | 51,1316,1250 | 52,1068,1011

BATCH_RAW_INFO | 33,3915,3350 | 37,557,163 | 38,3998,3719 | 39,2377,2132 | 40,2735,2549 | 41,470,284 | 42,199,19 | 43,1880,1720 | 44,1948,1788 | 46,3974,3823 | 47,169,21 | 48,1260,1164 | 49,3803,3726 | 50,3758,3691 | 51,1317,1250 | 52,1069,1011

BATCH_RAW_INFO | 33,3916,3350 | 37,558,163 | 38,3999,3719 | 39,2378,2132 | 40,2736,2549 | 41,471,284 | 42,200,19 | 43,1881,1720 | 44,1949,1788 | 46,3975,3823 | 47,170,21 | 48,1261,1164 | 49,3804,3726 | 50,3759,3691 | 51,1318,1250 | 52,1070,1011

BATCH_RAW_INFO | 33,3917,3350 | 37,559,163 | 38,4000,3719 | 39,2379,2132 | 40,2737,2549 | 41,472,284 | 42,201,19 | 43,1882,1720 | 44,1950,1788 | 46,3976,3823 | 47,171,21 | 48,1262,1164 | 49,3805,3726 | 50,3760,3691 | 51,1319,1250 | 52,1071,1011

BATCH_RAW_INFO | 33,3918,3350 | 37,560,163 | 38,4001,3719 | 39,2380,2132 | 40,2738,2549 | 41,473,284 | 42,202,19 | 43,1883,1720 | 44,1951,1788 | 46,3977,3823 | 47,172,21 | 48,1263,1164 | 49,3806,3726 | 50,3761,3691 | 51,1320,1250 | 52,1072,1011

BATCH_RAW_INFO | 33,3919,3350 | 37,561,163 | 38,4002,3719 | 39,2381,2132 | 40,2739,2549 | 41,474,284 | 42,203,19 | 43,1884,1720 | 44,1952,1788 | 46,3978,3823 | 47,173,21 | 48,1264,1164 | 49,3807,3726 | 50,3762,3691 | 51,1321,1250 | 52,1073,1011

BATCH_RAW_INFO | 33,3920,3350 | 37,562,163 | 38,4003,3719 | 39,2382,2132 | 40,2740,2549 | 41,475,284 | 42,204,19 | 43,1885,1720 | 44,1953,1788 | 46,3979,3823 | 47,174,21 | 48,1265,1164 | 49,3808,3726 | 50,3763,3691 | 51,1322,1250 | 52,1074,1011

BATCH_RAW_INFO | 33,3921,3350 | 37,563,163 | 38,4004,3719 | 39,2383,2132 | 40,2741,2549 | 41,476,284 | 42,205,19 | 43,1886,1720 | 44,1954,1788 | 46,3980,3823 | 47,175,21 | 48,1266,1164 | 49,3809,3726 | 50,3764,3691 | 51,1323,1250 | 52,1075,1011

BATCH_RAW_INFO | 33,3922,3350 | 37,564,163 | 38,4005,3719 | 39,2384,2132 | 40,2742,2549 | 41,477,284 | 42,206,19 | 43,1887,1720 | 44,1955,1788 | 46,3981,3823 | 47,176,21 | 48,1267,1164 | 49,3810,3726 | 50,3765,3691 | 51,1324,1250 | 52,1076,1011

BATCH_RAW_INFO | 33,3923,3350 | 37,565,163 | 38,4006,3719 | 39,2385,2132 | 40,2743,2549 | 41,478,284 | 42,207,19 | 43,1888,1720 | 44,1956,1788 | 46,3982,3823 | 47,177,21 | 48,1268,1164 | 49,3811,3726 | 50,3766,3691 | 51,1325,1250 | 52,1077,1011

BATCH_RAW_INFO | 33,3924,3350 | 38,4007,3719 | 39,2386,2132 | 40,2744,2549 | 41,479,284 | 42,208,19 | 43,1889,1720 | 44,1957,1788 | 46,3983,3823 | 47,178,21 | 48,1269,1164 | 49,3812,3726 | 50,3767,3691 | 51,1326,1250 | 52,1078,1011

BATCH_RAW_INFO | 33,3925,3350 | 38,4008,3719 | 39,2387,2132 | 40,2745,2549 | 41,480,284 | 42,209,19 | 43,1890,1720 | 44,1958,1788 | 46,3984,3823 | 47,179,21 | 48,1270,1164 | 49,3813,3726 | 50,3768,3691 | 51,1327,1250 | 52,1079,1011

BATCH_RAW_INFO | 33,3926,3350 | 38,4009,3719 | 39,2388,2132 | 40,2746,2549 | 41,481,284 | 42,210,19 | 43,1891,1720 | 44,1959,1788 | 46,3985,3823 | 47,180,21 | 48,1271,1164 | 49,3814,3726 | 50,3769,3691 | 51,1328,1250 | 52,1080,1011

BATCH_RAW_INFO | 33,3927,3350 | 38,4010,3719 | 39,2389,2132 | 40,2747,2549 | 41,482,284 | 42,211,19 | 43,1892,1720 | 44,1960,1788 | 46,3986,3823 | 47,181,21 | 48,1272,1164 | 49,3815,3726 | 50,3770,3691 | 51,1329,1250 | 52,1081,1011

BATCH_RAW_INFO | 33,3928,3350 | 38,4011,3719 | 39,2390,2132 | 40,2748,2549 | 41,483,284 | 42,212,19 | 43,1893,1720 | 44,1961,1788 | 46,3987,3823 | 47,182,21 | 48,1273,1164 | 49,3816,3726 | 50,3771,3691 | 51,1330,1250 | 52,1082,1011

BATCH_RAW_INFO | 33,3929,3350 | 38,4012,3719 | 39,2391,2132 | 40,2749,2549 | 41,484,284 | 42,213,19 | 43,1894,1720 | 44,1962,1788 | 46,3988,3823 | 47,183,21 | 48,1274,1164 | 49,3817,3726 | 50,3772,3691 | 51,1331,1250 | 52,1083,1011

BATCH_RAW_INFO | 33,3930,3350 | 38,4013,3719 | 39,2392,2132 | 40,2750,2549 | 41,485,284 | 42,214,19 | 43,1895,1720 | 44,1963,1788 | 46,3989,3823 | 47,184,21 | 48,1275,1164 | 49,3818,3726 | 50,3773,3691 | 51,1332,1250 | 52,1084,1011

BATCH_RAW_INFO | 33,3931,3350 | 38,4014,3719 | 39,2393,2132 | 40,2751,2549 | 41,486,284 | 42,215,19 | 43,1896,1720 | 44,1964,1788 | 46,3990,3823 | 47,185,21 | 48,1276,1164 | 49,3819,3726 | 50,3774,3691 | 51,1333,1250 | 52,1085,1011

BATCH_RAW_INFO | 33,3932,3350 | 38,4015,3719 | 39,2394,2132 | 40,2752,2549 | 41,487,284 | 42,216,19 | 43,1897,1720 | 44,1965,1788 | 46,3991,3823 | 47,186,21 | 48,1277,1164 | 49,3820,3726 | 50,3775,3691 | 51,1334,1250 | 52,1086,1011

BATCH_RAW_INFO | 33,3933,3350 | 38,4016,3719 | 39,2395,2132 | 40,2753,2549 | 41,488,284 | 42,217,19 | 43,1898,1720 | 44,1966,1788 | 46,3992,3823 | 47,187,21 | 48,1278,1164 | 49,3821,3726 | 50,3776,3691 | 51,1335,1250 | 52,1087,1011

BATCH_RAW_INFO | 33,3934,3350 | 38,4017,3719 | 39,2396,2132 | 40,2754,2549 | 41,489,284 | 42,218,19 | 43,1899,1720 | 44,1967,1788 | 46,3993,3823 | 47,188,21 | 48,1279,1164 | 49,3822,3726 | 50,3777,3691 | 51,1336,1250 | 52,1088,1011

BATCH_RAW_INFO | 33,3935,3350 | 38,4018,3719 | 39,2397,2132 | 40,2755,2549 | 41,490,284 | 42,219,19 | 43,1900,1720 | 44,1968,1788 | 46,3994,3823 | 47,189,21 | 48,1280,1164 | 49,3823,3726 | 50,3778,3691 | 51,1337,1250 | 52,1089,1011

BATCH_RAW_INFO | 33,3936,3350 | 38,4019,3719 | 39,2398,2132 | 40,2756,2549 | 41,491,284 | 42,220,19 | 43,1901,1720 | 44,1969,1788 | 46,3995,3823 | 47,190,21 | 48,1281,1164 | 49,3824,3726 | 50,3779,3691 | 51,1338,1250 | 52,1090,1011

BATCH_RAW_INFO | 33,3937,3350 | 38,4020,3719 | 39,2399,2132 | 40,2757,2549 | 41,492,284 | 42,221,19 | 43,1902,1720 | 44,1970,1788 | 46,3996,3823 | 47,191,21 | 48,1282,1164 | 49,3825,3726 | 50,3780,3691 | 51,1339,1250 | 52,1091,1011

BATCH_RAW_INFO | 33,3938,3350 | 38,4021,3719 | 39,2400,2132 | 40,2758,2549 | 41,493,284 | 42,222,19 | 43,1903,1720 | 44,1971,1788 | 46,3997,3823 | 47,192,21 | 48,1283,1164 | 49,3826,3726 | 50,3781,3691 | 51,1340,1250 | 52,1092,1011

BATCH_RAW_INFO | 33,3939,3350 | 38,4022,3719 | 39,2401,2132 | 40,2759,2549 | 41,494,284 | 42,223,19 | 43,1904,1720 | 44,1972,1788 | 46,3998,3823 | 47,193,21 | 48,1284,1164 | 49,3827,3726 | 50,3782,3691 | 51,1341,1250 | 52,1093,1011

BATCH_RAW_INFO | 33,3940,3350 | 38,4023,3719 | 39,2402,2132 | 40,2760,2549 | 41,495,284 | 42,224,19 | 43,1905,1720 | 44,1973,1788 | 46,3999,3823 | 47,194,21 | 48,1285,1164 | 49,3828,3726 | 50,3783,3691 | 51,1342,1250 | 52,1094,1011

BATCH_RAW_INFO | 33,3941,3350 | 38,4024,3719 | 39,2403,2132 | 40,2761,2549 | 41,496,284 | 42,225,19 | 43,1906,1720 | 44,1974,1788 | 46,4000,3823 | 47,195,21 | 48,1286,1164 | 49,3829,3726 | 50,3784,3691 | 51,1343,1250 | 52,1095,1011

BATCH_RAW_INFO | 33,3942,3350 | 38,4025,3719 | 39,2404,2132 | 40,2762,2549 | 41,497,284 | 42,226,19 | 43,1907,1720 | 44,1975,1788 | 46,4001,3823 | 47,196,21 | 48,1287,1164 | 49,3830,3726 | 50,3785,3691 | 51,1344,1250 | 52,1096,1011

BATCH_RAW_INFO | 33,3943,3350 | 38,4026,3719 | 39,2405,2132 | 40,2763,2549 | 41,498,284 | 42,227,19 | 43,1908,1720 | 44,1976,1788 | 46,4002,3823 | 47,197,21 | 48,1288,1164 | 49,3831,3726 | 50,3786,3691 | 51,1345,1250 | 52,1097,1011

BATCH_RAW_INFO | 33,3944,3350 | 38,4027,3719 | 39,2406,2132 | 40,2764,2549 | 41,499,284 | 42,228,19 | 43,1909,1720 | 44,1977,1788 | 46,4003,3823 | 47,198,21 | 48,1289,1164 | 49,3832,3726 | 50,3787,3691 | 51,1346,1250 | 52,1098,1011

BATCH_RAW_INFO | 33,3945,3350 | 38,4028,3719 | 39,2407,2132 | 40,2765,2549 | 41,500,284 | 42,229,19 | 43,1910,1720 | 44,1978,1788 | 46,4004,3823 | 47,199,21 | 48,1290,1164 | 49,3833,3726 | 50,3788,3691 | 51,1347,1250 | 52,1099,1011

BATCH_RAW_INFO | 33,3946,3350 | 38,4029,3719 | 39,2408,2132 | 40,2766,2549 | 41,501,284 | 42,230,19 | 43,1911,1720 | 44,1979,1788 | 46,4005,3823 | 47,200,21 | 48,1291,1164 | 49,3834,3726 | 50,3789,3691 | 51,1348,1250 | 52,1100,1011

BATCH_RAW_INFO | 33,3947,3350 | 38,4030,3719 | 39,2409,2132 | 40,2767,2549 | 41,502,284 | 42,231,19 | 43,1912,1720 | 44,1980,1788 | 46,4006,3823 | 47,201,21 | 48,1292,1164 | 49,3835,3726 | 50,3790,3691 | 51,1349,1250 | 52,1101,1011

BATCH_RAW_INFO | 33,3948,3350 | 38,4031,3719 | 39,2410,2132 | 40,2768,2549 | 41,503,284 | 42,232,19 | 43,1913,1720 | 44,1981,1788 | 46,4007,3823 | 47,202,21 | 48,1293,1164 | 49,3836,3726 | 50,3791,3691 | 51,1350,1250 | 52,1102,1011

BATCH_RAW_INFO | 33,3949,3350 | 38,4032,3719 | 39,2411,2132 | 40,2769,2549 | 41,504,284 | 42,233,19 | 43,1914,1720 | 44,1982,1788 | 46,4008,3823 | 47,203,21 | 48,1294,1164 | 49,3837,3726 | 50,3792,3691 | 51,1351,1250 | 52,1103,1011

BATCH_RAW_INFO | 33,3950,3350 | 38,4033,3719 | 39,2412,2132 | 40,2770,2549 | 41,505,284 | 42,234,19 | 43,1915,1720 | 44,1983,1788 | 46,4009,3823 | 47,204,21 | 48,1295,1164 | 49,3838,3726 | 50,3793,3691 | 51,1352,1250 | 52,1104,1011

BATCH_RAW_INFO | 33,3951,3350 | 38,4034,3719 | 39,2413,2132 | 40,2771,2549 | 41,506,284 | 42,235,19 | 43,1916,1720 | 44,1984,1788 | 46,4010,3823 | 47,205,21 | 48,1296,1164 | 49,3839,3726 | 50,3794,3691 | 51,1353,1250 | 52,1105,1011

BATCH_RAW_INFO | 33,3952,3350 | 38,4035,3719 | 39,2414,2132 | 40,2772,2549 | 41,507,284 | 42,236,19 | 43,1917,1720 | 44,1985,1788 | 46,4011,3823 | 47,206,21 | 48,1297,1164 | 49,3840,3726 | 50,3795,3691 | 51,1354,1250 | 52,1106,1011

BATCH_RAW_INFO | 33,3953,3350 | 38,4036,3719 | 39,2415,2132 | 40,2773,2549 | 41,508,284 | 42,237,19 | 43,1918,1720 | 44,1986,1788 | 46,4012,3823 | 47,207,21 | 48,1298,1164 | 49,3841,3726 | 50,3796,3691 | 51,1355,1250 | 52,1107,1011

BATCH_RAW_INFO | 33,3954,3350 | 38,4037,3719 | 39,2416,2132 | 40,2774,2549 | 41,509,284 | 42,238,19 | 43,1919,1720 | 44,1987,1788 | 46,4013,3823 | 47,208,21 | 48,1299,1164 | 49,3842,3726 | 50,3797,3691 | 51,1356,1250 | 52,1108,1011

BATCH_RAW_INFO | 33,3955,3350 | 38,4038,3719 | 39,2417,2132 | 40,2775,2549 | 41,510,284 | 42,239,19 | 43,1920,1720 | 44,1988,1788 | 46,4014,3823 | 47,209,21 | 48,1300,1164 | 49,3843,3726 | 50,3798,3691 | 51,1357,1250 | 52,1109,1011

BATCH_RAW_INFO | 33,3956,3350 | 38,4039,3719 | 39,2418,2132 | 40,2776,2549 | 41,511,284 | 42,240,19 | 43,1921,1720 | 44,1989,1788 | 46,4015,3823 | 47,210,21 | 48,1301,1164 | 49,3844,3726 | 50,3799,3691 | 51,1358,1250 | 52,1110,1011

BATCH_RAW_INFO | 33,3957,3350 | 38,4040,3719 | 39,2419,2132 | 40,2777,2549 | 41,512,284 | 42,241,19 | 43,1922,1720 | 44,1990,1788 | 46,4016,3823 | 47,211,21 | 48,1302,1164 | 49,3845,3726 | 50,3800,3691 | 51,1359,1250 | 52,1111,1011

BATCH_RAW_INFO | 33,3958,3350 | 38,4041,3719 | 39,2420,2132 | 40,2778,2549 | 41,513,284 | 42,242,19 | 43,1923,1720 | 44,1991,1788 | 46,4017,3823 | 47,212,21 | 48,1303,1164 | 49,3846,3726 | 50,3801,3691 | 51,1360,1250 | 52,1112,1011

BATCH_RAW_INFO | 33,3959,3350 | 38,4042,3719 | 39,2421,2132 | 40,2779,2549 | 41,514,284 | 42,243,19 | 43,1924,1720 | 44,1992,1788 | 46,4018,3823 | 47,213,21 | 48,1304,1164 | 49,3847,3726 | 50,3802,3691 | 51,1361,1250 | 52,1113,1011

BATCH_RAW_INFO | 33,3960,3350 | 38,4043,3719 | 39,2422,2132 | 40,2780,2549 | 41,515,284 | 42,244,19 | 43,1925,1720 | 44,1993,1788 | 46,4019,3823 | 47,214,21 | 48,1305,1164 | 49,3848,3726 | 50,3803,3691 | 51,1362,1250 | 52,1114,1011

BATCH_RAW_INFO | 33,3961,3350 | 38,4044,3719 | 39,2423,2132 | 40,2781,2549 | 41,516,284 | 42,245,19 | 43,1926,1720 | 44,1994,1788 | 46,4020,3823 | 47,215,21 | 48,1306,1164 | 49,3849,3726 | 50,3804,3691 | 51,1363,1250 | 52,1115,1011

BATCH_RAW_INFO | 33,3962,3350 | 38,4045,3719 | 39,2424,2132 | 40,2782,2549 | 41,517,284 | 42,246,19 | 43,1927,1720 | 44,1995,1788 | 46,4021,3823 | 47,216,21 | 48,1307,1164 | 49,3850,3726 | 50,3805,3691 | 51,1364,1250 | 52,1116,1011

BATCH_RAW_INFO | 33,3963,3350 | 38,4046,3719 | 39,2425,2132 | 40,2783,2549 | 41,518,284 | 42,247,19 | 43,1928,1720 | 44,1996,1788 | 46,4022,3823 | 47,217,21 | 48,1308,1164 | 49,3851,3726 | 50,3806,3691 | 51,1365,1250 | 52,1117,1011

BATCH_RAW_INFO | 33,3964,3350 | 38,4047,3719 | 39,2426,2132 | 40,2784,2549 | 41,519,284 | 42,248,19 | 43,1929,1720 | 44,1997,1788 | 46,4023,3823 | 47,218,21 | 48,1309,1164 | 49,3852,3726 | 50,3807,3691 | 51,1366,1250 | 52,1118,1011

BATCH_RAW_INFO | 33,3965,3350 | 38,4048,3719 | 39,2427,2132 | 40,2785,2549 | 41,520,284 | 42,249,19 | 43,1930,1720 | 44,1998,1788 | 46,4024,3823 | 47,219,21 | 48,1310,1164 | 49,3853,3726 | 50,3808,3691 | 51,1367,1250 | 52,1119,1011

BATCH_RAW_INFO | 33,3966,3350 | 38,4049,3719 | 39,2428,2132 | 40,2786,2549 | 41,521,284 | 42,250,19 | 43,1931,1720 | 44,1999,1788 | 46,4025,3823 | 47,220,21 | 48,1311,1164 | 49,3854,3726 | 50,3809,3691 | 51,1368,1250 | 52,1120,1011

BATCH_RAW_INFO | 33,3967,3350 | 38,4050,3719 | 39,2429,2132 | 40,2787,2549 | 41,522,284 | 42,251,19 | 43,1932,1720 | 44,2000,1788 | 46,4026,3823 | 47,221,21 | 48,1312,1164 | 49,3855,3726 | 50,3810,3691 | 51,1369,1250 | 52,1121,1011

BATCH_RAW_INFO | 33,3968,3350 | 38,4051,3719 | 39,2430,2132 | 40,2788,2549 | 41,523,284 | 42,252,19 | 43,1933,1720 | 44,2001,1788 | 46,4027,3823 | 47,222,21 | 48,1313,1164 | 49,3856,3726 | 50,3811,3691 | 51,1370,1250 | 52,1122,1011

BATCH_RAW_INFO | 33,3969,3350 | 38,4052,3719 | 39,2431,2132 | 40,2789,2549 | 41,524,284 | 42,253,19 | 43,1934,1720 | 44,2002,1788 | 46,4028,3823 | 47,223,21 | 48,1314,1164 | 49,3857,3726 | 50,3812,3691 | 51,1371,1250 | 52,1123,1011

BATCH_RAW_INFO | 33,3970,3350 | 38,4053,3719 | 39,2432,2132 | 40,2790,2549 | 41,525,284 | 42,254,19 | 43,1935,1720 | 44,2003,1788 | 46,4029,3823 | 47,224,21 | 48,1315,1164 | 49,3858,3726 | 50,3813,3691 | 51,1372,1250 | 52,1124,1011

BATCH_RAW_INFO | 33,3971,3350 | 38,4054,3719 | 39,2433,2132 | 40,2791,2549 | 41,526,284 | 42,255,19 | 43,1936,1720 | 44,2004,1788 | 46,4030,3823 | 47,225,21 | 48,1316,1164 | 49,3859,3726 | 50,3814,3691 | 51,1373,1250 | 52,1125,1011

BATCH_RAW_INFO | 33,3972,3350 | 38,4055,3719 | 39,2434,2132 | 40,2792,2549 | 41,527,284 | 42,256,19 | 43,1937,1720 | 44,2005,1788 | 46,4031,3823 | 47,226,21 | 48,1317,1164 | 49,3860,3726 | 50,3815,3691 | 51,1374,1250 | 52,1126,1011

BATCH_RAW_INFO | 33,3973,3350 | 38,4056,3719 | 39,2435,2132 | 40,2793,2549 | 41,528,284 | 42,257,19 | 43,1938,1720 | 44,2006,1788 | 46,4032,3823 | 47,227,21 | 48,1318,1164 | 49,3861,3726 | 50,3816,3691 | 51,1375,1250 | 52,1127,1011

BATCH_RAW_INFO | 33,3974,3350 | 38,4057,3719 | 39,2436,2132 | 40,2794,2549 | 41,529,284 | 42,258,19 | 43,1939,1720 | 44,2007,1788 | 46,4033,3823 | 47,228,21 | 48,1319,1164 | 49,3862,3726 | 50,3817,3691 | 51,1376,1250 | 52,1128,1011

BATCH_RAW_INFO | 33,3975,3350 | 38,4058,3719 | 39,2437,2132 | 40,2795,2549 | 41,530,284 | 42,259,19 | 43,1940,1720 | 44,2008,1788 | 46,4034,3823 | 47,229,21 | 48,1320,1164 | 49,3863,3726 | 50,3818,3691 | 51,1377,1250 | 52,1129,1011

BATCH_RAW_INFO | 53,3638,3637

BATCH_RAW_INFO | 33,3976,3350 | 38,4059,3719 | 39,2438,2132 | 40,2796,2549 | 41,531,284 | 42,260,19 | 43,1941,1720 | 44,2009,1788 | 46,4035,3823 | 47,230,21 | 48,1321,1164 | 49,3864,3726 | 50,3819,3691 | 51,1378,1250 | 52,1130,1011 | 53,3639,3637

BATCH_RAW_INFO | 33,3977,3350 | 38,4060,3719 | 39,2439,2132 | 40,2797,2549 | 41,532,284 | 42,261,19 | 43,1942,1720 | 44,2010,1788 | 46,4036,3823 | 47,231,21 | 48,1322,1164 | 49,3865,3726 | 50,3820,3691 | 51,1379,1250 | 52,1131,1011 | 53,3640,3637

BATCH_RAW_INFO | 33,3978,3350 | 38,4061,3719 | 39,2440,2132 | 40,2798,2549 | 41,533,284 | 42,262,19 | 43,1943,1720 | 44,2011,1788 | 46,4037,3823 | 47,232,21 | 48,1323,1164 | 49,3866,3726 | 50,3821,3691 | 51,1380,1250 | 52,1132,1011 | 53,3641,3637

BATCH_RAW_INFO | 33,3979,3350 | 38,4062,3719 | 39,2441,2132 | 40,2799,2549 | 41,534,284 | 42,263,19 | 43,1944,1720 | 44,2012,1788 | 46,4038,3823 | 47,233,21 | 48,1324,1164 | 49,3867,3726 | 50,3822,3691 | 51,1381,1250 | 52,1133,1011 | 53,3642,3637

BATCH_RAW_INFO | 33,3980,3350 | 38,4063,3719 | 39,2442,2132 | 40,2800,2549 | 41,535,284 | 42,264,19 | 43,1945,1720 | 44,2013,1788 | 46,4039,3823 | 47,234,21 | 48,1325,1164 | 49,3868,3726 | 50,3823,3691 | 51,1382,1250 | 52,1134,1011 | 53,3643,3637

BATCH_RAW_INFO | 33,3981,3350 | 38,4064,3719 | 39,2443,2132 | 40,2801,2549 | 41,536,284 | 42,265,19 | 43,1946,1720 | 44,2014,1788 | 46,4040,3823 | 47,235,21 | 48,1326,1164 | 49,3869,3726 | 50,3824,3691 | 51,1383,1250 | 52,1135,1011 | 53,3644,3637

BATCH_RAW_INFO | 33,3982,3350 | 38,4065,3719 | 39,2444,2132 | 40,2802,2549 | 41,537,284 | 42,266,19 | 43,1947,1720 | 44,2015,1788 | 46,4041,3823 | 47,236,21 | 48,1327,1164 | 49,3870,3726 | 50,3825,3691 | 51,1384,1250 | 52,1136,1011 | 53,3645,3637

BATCH_RAW_INFO | 33,3983,3350 | 38,4066,3719 | 39,2445,2132 | 40,2803,2549 | 41,538,284 | 42,267,19 | 43,1948,1720 | 44,2016,1788 | 46,4042,3823 | 47,237,21 | 48,1328,1164 | 49,3871,3726 | 50,3826,3691 | 51,1385,1250 | 52,1137,1011 | 53,3646,3637

BATCH_RAW_INFO | 33,3984,3350 | 38,4067,3719 | 39,2446,2132 | 40,2804,2549 | 41,539,284 | 42,268,19 | 43,1949,1720 | 44,2017,1788 | 46,4043,3823 | 47,238,21 | 48,1329,1164 | 49,3872,3726 | 50,3827,3691 | 51,1386,1250 | 52,1138,1011 | 53,3647,3637

BATCH_RAW_INFO | 33,3985,3350 | 38,4068,3719 | 39,2447,2132 | 40,2805,2549 | 41,540,284 | 42,269,19 | 43,1950,1720 | 44,2018,1788 | 46,4044,3823 | 47,239,21 | 48,1330,1164 | 49,3873,3726 | 50,3828,3691 | 51,1387,1250 | 52,1139,1011 | 53,3648,3637

BATCH_RAW_INFO | 33,3986,3350 | 38,4069,3719 | 39,2448,2132 | 40,2806,2549 | 41,541,284 | 42,270,19 | 43,1951,1720 | 44,2019,1788 | 46,4045,3823 | 47,240,21 | 48,1331,1164 | 49,3874,3726 | 50,3829,3691 | 51,1388,1250 | 52,1140,1011 | 53,3649,3637

BATCH_RAW_INFO | 33,3987,3350 | 38,4070,3719 | 39,2449,2132 | 40,2807,2549 | 41,542,284 | 42,271,19 | 43,1952,1720 | 44,2020,1788 | 46,4046,3823 | 47,241,21 | 48,1332,1164 | 49,3875,3726 | 50,3830,3691 | 51,1389,1250 | 52,1141,1011 | 53,3650,3637

BATCH_RAW_INFO | 33,3988,3350 | 38,4071,3719 | 39,2450,2132 | 40,2808,2549 | 41,543,284 | 42,272,19 | 43,1953,1720 | 44,2021,1788 | 46,4047,3823 | 47,242,21 | 48,1333,1164 | 49,3876,3726 | 50,3831,3691 | 51,1390,1250 | 52,1142,1011 | 53,3651,3637

BATCH_RAW_INFO | 33,3989,3350 | 38,4072,3719 | 39,2451,2132 | 40,2809,2549 | 41,544,284 | 42,273,19 | 43,1954,1720 | 44,2022,1788 | 46,4048,3823 | 47,243,21 | 48,1334,1164 | 49,3877,3726 | 50,3832,3691 | 51,1391,1250 | 52,1143,1011 | 53,3652,3637

BATCH_RAW_INFO | 33,3990,3350 | 38,4073,3719 | 39,2452,2132 | 40,2810,2549 | 41,545,284 | 42,274,19 | 43,1955,1720 | 44,2023,1788 | 46,4049,3823 | 47,244,21 | 48,1335,1164 | 49,3878,3726 | 50,3833,3691 | 51,1392,1250 | 52,1144,1011 | 53,3653,3637

BATCH_RAW_INFO | 33,3991,3350 | 38,4074,3719 | 39,2453,2132 | 40,2811,2549 | 41,546,284 | 42,275,19 | 43,1956,1720 | 44,2024,1788 | 46,4050,3823 | 47,245,21 | 48,1336,1164 | 49,3879,3726 | 50,3834,3691 | 51,1393,1250 | 52,1145,1011 | 53,3654,3637

BATCH_RAW_INFO | 33,3992,3350 | 38,4075,3719 | 39,2454,2132 | 40,2812,2549 | 41,547,284 | 42,276,19 | 43,1957,1720 | 44,2025,1788 | 46,4051,3823 | 47,246,21 | 48,1337,1164 | 49,3880,3726 | 50,3835,3691 | 51,1394,1250 | 52,1146,1011 | 53,3655,3637

BATCH_RAW_INFO | 33,3993,3350 | 38,4076,3719 | 39,2455,2132 | 40,2813,2549 | 41,548,284 | 42,277,19 | 43,1958,1720 | 44,2026,1788 | 46,4052,3823 | 47,247,21 | 48,1338,1164 | 49,3881,3726 | 50,3836,3691 | 51,1395,1250 | 52,1147,1011 | 53,3656,3637

BATCH_RAW_INFO | 33,3994,3350 | 38,4077,3719 | 39,2456,2132 | 40,2814,2549 | 41,549,284 | 42,278,19 | 43,1959,1720 | 44,2027,1788 | 46,4053,3823 | 47,248,21 | 48,1339,1164 | 49,3882,3726 | 50,3837,3691 | 51,1396,1250 | 52,1148,1011 | 53,3657,3637

BATCH_RAW_INFO | 33,3995,3350 | 38,4078,3719 | 39,2457,2132 | 40,2815,2549 | 41,550,284 | 42,279,19 | 43,1960,1720 | 44,2028,1788 | 46,4054,3823 | 47,249,21 | 48,1340,1164 | 49,3883,3726 | 50,3838,3691 | 51,1397,1250 | 52,1149,1011 | 53,3658,3637

BATCH_RAW_INFO | 33,3996,3350 | 38,4079,3719 | 39,2458,2132 | 40,2816,2549 | 41,551,284 | 42,280,19 | 43,1961,1720 | 44,2029,1788 | 46,4055,3823 | 47,250,21 | 48,1341,1164 | 49,3884,3726 | 50,3839,3691 | 51,1398,1250 | 52,1150,1011 | 53,3659,3637

BATCH_RAW_INFO | 33,3997,3350 | 38,4080,3719 | 39,2459,2132 | 40,2817,2549 | 41,552,284 | 42,281,19 | 43,1962,1720 | 44,2030,1788 | 46,4056,3823 | 47,251,21 | 48,1342,1164 | 49,3885,3726 | 50,3840,3691 | 51,1399,1250 | 52,1151,1011 | 53,3660,3637

BATCH_RAW_INFO | 33,3998,3350 | 38,4081,3719 | 39,2460,2132 | 40,2818,2549 | 41,553,284 | 42,282,19 | 43,1963,1720 | 44,2031,1788 | 46,4057,3823 | 47,252,21 | 48,1343,1164 | 49,3886,3726 | 50,3841,3691 | 51,1400,1250 | 52,1152,1011 | 53,3661,3637

BATCH_RAW_INFO | 33,3999,3350 | 38,4082,3719 | 39,2461,2132 | 40,2819,2549 | 41,554,284 | 42,283,19 | 43,1964,1720 | 44,2032,1788 | 46,4058,3823 | 47,253,21 | 48,1344,1164 | 49,3887,3726 | 50,3842,3691 | 51,1401,1250 | 52,1153,1011 | 53,3662,3637

BATCH_RAW_INFO | 33,4000,3350 | 38,4083,3719 | 39,2462,2132 | 40,2820,2549 | 41,555,284 | 42,284,19 | 43,1965,1720 | 44,2033,1788 | 46,4059,3823 | 47,254,21 | 48,1345,1164 | 49,3888,3726 | 50,3843,3691 | 51,1402,1250 | 52,1154,1011 | 53,3663,3637

BATCH_RAW_INFO | 33,4001,3350 | 38,4084,3719 | 39,2463,2132 | 40,2821,2549 | 41,556,284 | 42,285,19 | 43,1966,1720 | 44,2034,1788 | 46,4060,3823 | 47,255,21 | 48,1346,1164 | 49,3889,3726 | 50,3844,3691 | 51,1403,1250 | 52,1155,1011 | 53,3664,3637

BATCH_RAW_INFO | 33,4002,3350 | 38,4085,3719 | 39,2464,2132 | 40,2822,2549 | 41,557,284 | 42,286,19 | 43,1967,1720 | 44,2035,1788 | 46,4061,3823 | 47,256,21 | 48,1347,1164 | 49,3890,3726 | 50,3845,3691 | 51,1404,1250 | 52,1156,1011 | 53,3665,3637

BATCH_RAW_INFO | 33,4003,3350 | 38,4086,3719 | 39,2465,2132 | 40,2823,2549 | 41,558,284 | 42,287,19 | 43,1968,1720 | 44,2036,1788 | 46,4062,3823 | 47,257,21 | 48,1348,1164 | 49,3891,3726 | 50,3846,3691 | 51,1405,1250 | 52,1157,1011 | 53,3666,3637

BATCH_RAW_INFO | 33,4004,3350 | 38,4087,3719 | 39,2466,2132 | 40,2824,2549 | 41,559,284 | 42,288,19 | 43,1969,1720 | 44,2037,1788 | 46,4063,3823 | 47,258,21 | 48,1349,1164 | 49,3892,3726 | 50,3847,3691 | 51,1406,1250 | 52,1158,1011 | 53,3667,3637

BATCH_RAW_INFO | 33,4005,3350 | 38,4088,3719 | 39,2467,2132 | 40,2825,2549 | 41,560,284 | 42,289,19 | 43,1970,1720 | 44,2038,1788 | 46,4064,3823 | 47,259,21 | 48,1350,1164 | 49,3893,3726 | 50,3848,3691 | 51,1407,1250 | 52,1159,1011 | 53,3668,3637

BATCH_RAW_INFO | 33,4006,3350 | 38,4089,3719 | 39,2468,2132 | 40,2826,2549 | 41,561,284 | 42,290,19 | 43,1971,1720 | 44,2039,1788 | 46,4065,3823 | 47,260,21 | 48,1351,1164 | 49,3894,3726 | 50,3849,3691 | 51,1408,1250 | 52,1160,1011 | 53,3669,3637

BATCH_RAW_INFO | 33,4007,3350 | 38,4090,3719 | 39,2469,2132 | 40,2827,2549 | 41,562,284 | 42,291,19 | 43,1972,1720 | 44,2040,1788 | 46,4066,3823 | 47,261,21 | 48,1352,1164 | 49,3895,3726 | 50,3850,3691 | 51,1409,1250 | 52,1161,1011 | 53,3670,3637

BATCH_RAW_INFO | 33,4008,3350 | 38,4091,3719 | 39,2470,2132 | 40,2828,2549 | 41,563,284 | 42,292,19 | 43,1973,1720 | 44,2041,1788 | 46,4067,3823 | 47,262,21 | 48,1353,1164 | 49,3896,3726 | 50,3851,3691 | 51,1410,1250 | 52,1162,1011 | 53,3671,3637

BATCH_RAW_INFO | 54,2176,2175

BATCH_RAW_INFO | 33,4009,3350 | 38,4092,3719 | 39,2471,2132 | 40,2829,2549 | 41,564,284 | 42,293,19 | 43,1974,1720 | 44,2042,1788 | 46,4068,3823 | 47,263,21 | 48,1354,1164 | 49,3897,3726 | 50,3852,3691 | 51,1411,1250 | 52,1163,1011 | 53,3672,3637 | 54,2177,2175

BATCH_RAW_INFO | 33,4010,3350 | 38,4093,3719 | 39,2472,2132 | 40,2830,2549 | 41,565,284 | 42,294,19 | 43,1975,1720 | 44,2043,1788 | 46,4069,3823 | 47,264,21 | 48,1355,1164 | 49,3898,3726 | 50,3853,3691 | 51,1412,1250 | 52,1164,1011 | 53,3673,3637 | 54,2178,2175

BATCH_RAW_INFO | 33,4011,3350 | 38,4094,3719 | 39,2473,2132 | 40,2831,2549 | 41,566,284 | 42,295,19 | 43,1976,1720 | 44,2044,1788 | 46,4070,3823 | 47,265,21 | 48,1356,1164 | 49,3899,3726 | 50,3854,3691 | 51,1413,1250 | 52,1165,1011 | 53,3674,3637 | 54,2179,2175

BATCH_RAW_INFO | 33,4012,3350 | 38,4095,3719 | 39,2474,2132 | 40,2832,2549 | 41,567,284 | 42,296,19 | 43,1977,1720 | 44,2045,1788 | 46,4071,3823 | 47,266,21 | 48,1357,1164 | 49,3900,3726 | 50,3855,3691 | 51,1414,1250 | 52,1166,1011 | 53,3675,3637 | 54,2180,2175

BATCH_RAW_INFO | 33,4013,3350 | 39,2475,2132 | 40,2833,2549 | 41,568,284 | 42,297,19 | 43,1978,1720 | 44,2046,1788 | 46,4072,3823 | 47,267,21 | 48,1358,1164 | 49,3901,3726 | 50,3856,3691 | 51,1415,1250 | 52,1167,1011 | 53,3676,3637 | 54,2181,2175

BATCH_RAW_INFO | 33,4014,3350 | 39,2476,2132 | 40,2834,2549 | 41,569,284 | 42,298,19 | 43,1979,1720 | 44,2047,1788 | 46,4073,3823 | 47,268,21 | 48,1359,1164 | 49,3902,3726 | 50,3857,3691 | 51,1416,1250 | 52,1168,1011 | 53,3677,3637 | 54,2182,2175

BATCH_RAW_INFO | 33,4015,3350 | 39,2477,2132 | 40,2835,2549 | 41,570,284 | 42,299,19 | 43,1980,1720 | 44,2048,1788 | 46,4074,3823 | 47,269,21 | 48,1360,1164 | 49,3903,3726 | 50,3858,3691 | 51,1417,1250 | 52,1169,1011 | 53,3678,3637 | 54,2183,2175

BATCH_RAW_INFO | 33,4016,3350 | 39,2478,2132 | 40,2836,2549 | 41,571,284 | 42,300,19 | 43,1981,1720 | 44,2049,1788 | 46,4075,3823 | 47,270,21 | 48,1361,1164 | 49,3904,3726 | 50,3859,3691 | 51,1418,1250 | 52,1170,1011 | 53,3679,3637 | 54,2184,2175

BATCH_RAW_INFO | 33,4017,3350 | 39,2479,2132 | 40,2837,2549 | 41,572,284 | 42,301,19 | 43,1982,1720 | 44,2050,1788 | 46,4076,3823 | 47,271,21 | 48,1362,1164 | 49,3905,3726 | 50,3860,3691 | 51,1419,1250 | 52,1171,1011 | 53,3680,3637 | 54,2185,2175

BATCH_RAW_INFO | 33,4018,3350 | 39,2480,2132 | 40,2838,2549 | 41,573,284 | 42,302,19 | 43,1983,1720 | 44,2051,1788 | 46,4077,3823 | 47,272,21 | 48,1363,1164 | 49,3906,3726 | 50,3861,3691 | 51,1420,1250 | 52,1172,1011 | 53,3681,3637 | 54,2186,2175

BATCH_RAW_INFO | 33,4019,3350 | 39,2481,2132 | 40,2839,2549 | 41,574,284 | 42,303,19 | 43,1984,1720 | 44,2052,1788 | 46,4078,3823 | 47,273,21 | 48,1364,1164 | 49,3907,3726 | 50,3862,3691 | 51,1421,1250 | 52,1173,1011 | 53,3682,3637 | 54,2187,2175

BATCH_RAW_INFO | 33,4020,3350 | 39,2482,2132 | 40,2840,2549 | 41,575,284 | 42,304,19 | 43,1985,1720 | 44,2053,1788 | 46,4079,3823 | 47,274,21 | 48,1365,1164 | 49,3908,3726 | 50,3863,3691 | 51,1422,1250 | 52,1174,1011 | 53,3683,3637 | 54,2188,2175

BATCH_RAW_INFO | 33,4021,3350 | 39,2483,2132 | 40,2841,2549 | 41,576,284 | 42,305,19 | 43,1986,1720 | 44,2054,1788 | 46,4080,3823 | 47,275,21 | 48,1366,1164 | 49,3909,3726 | 50,3864,3691 | 51,1423,1250 | 52,1175,1011 | 53,3684,3637 | 54,2189,2175

BATCH_RAW_INFO | 33,4022,3350 | 39,2484,2132 | 40,2842,2549 | 41,577,284 | 42,306,19 | 43,1987,1720 | 44,2055,1788 | 46,4081,3823 | 47,276,21 | 48,1367,1164 | 49,3910,3726 | 50,3865,3691 | 51,1424,1250 | 52,1176,1011 | 53,3685,3637 | 54,2190,2175

BATCH_RAW_INFO | 33,4023,3350 | 39,2485,2132 | 40,2843,2549 | 41,578,284 | 42,307,19 | 43,1988,1720 | 44,2056,1788 | 46,4082,3823 | 47,277,21 | 48,1368,1164 | 49,3911,3726 | 50,3866,3691 | 51,1425,1250 | 52,1177,1011 | 53,3686,3637 | 54,2191,2175

BATCH_RAW_INFO | 33,4024,3350 | 39,2486,2132 | 40,2844,2549 | 41,579,284 | 42,308,19 | 43,1989,1720 | 44,2057,1788 | 46,4083,3823 | 47,278,21 | 49,3912,3726 | 50,3867,3691 | 51,1426,1250 | 52,1178,1011 | 53,3687,3637 | 54,2192,2175

BATCH_RAW_INFO | 33,4025,3350 | 39,2487,2132 | 40,2845,2549 | 41,580,284 | 42,309,19 | 43,1990,1720 | 44,2058,1788 | 46,4084,3823 | 47,279,21 | 49,3913,3726 | 50,3868,3691 | 51,1427,1250 | 52,1179,1011 | 53,3688,3637 | 54,2193,2175

BATCH_RAW_INFO | 33,4026,3350 | 39,2488,2132 | 40,2846,2549 | 41,581,284 | 42,310,19 | 43,1991,1720 | 44,2059,1788 | 46,4085,3823 | 47,280,21 | 49,3914,3726 | 50,3869,3691 | 51,1428,1250 | 52,1180,1011 | 53,3689,3637 | 54,2194,2175

BATCH_RAW_INFO | 33,4027,3350 | 39,2489,2132 | 40,2847,2549 | 41,582,284 | 42,311,19 | 43,1992,1720 | 44,2060,1788 | 46,4086,3823 | 47,281,21 | 49,3915,3726 | 50,3870,3691 | 51,1429,1250 | 52,1181,1011 | 53,3690,3637 | 54,2195,2175

BATCH_RAW_INFO | 33,4028,3350 | 39,2490,2132 | 40,2848,2549 | 41,583,284 | 42,312,19 | 43,1993,1720 | 44,2061,1788 | 46,4087,3823 | 47,282,21 | 49,3916,3726 | 50,3871,3691 | 51,1430,1250 | 52,1182,1011 | 53,3691,3637 | 54,2196,2175

BATCH_RAW_INFO | 33,4029,3350 | 39,2491,2132 | 40,2849,2549 | 41,584,284 | 42,313,19 | 43,1994,1720 | 44,2062,1788 | 46,4088,3823 | 47,283,21 | 49,3917,3726 | 50,3872,3691 | 51,1431,1250 | 52,1183,1011 | 53,3692,3637 | 54,2197,2175

BATCH_RAW_INFO | 33,4030,3350 | 39,2492,2132 | 40,2850,2549 | 41,585,284 | 42,314,19 | 43,1995,1720 | 44,2063,1788 | 46,4089,3823 | 47,284,21 | 49,3918,3726 | 50,3873,3691 | 51,1432,1250 | 52,1184,1011 | 53,3693,3637 | 54,2198,2175

BATCH_RAW_INFO | 33,4031,3350 | 39,2493,2132 | 40,2851,2549 | 42,315,19 | 43,1996,1720 | 44,2064,1788 | 46,4090,3823 | 47,285,21 | 49,3919,3726 | 50,3874,3691 | 51,1433,1250 | 52,1185,1011 | 53,3694,3637 | 54,2199,2175

BATCH_RAW_INFO | 33,4032,3350 | 39,2494,2132 | 40,2852,2549 | 42,316,19 | 43,1997,1720 | 44,2065,1788 | 46,4091,3823 | 47,286,21 | 49,3920,3726 | 50,3875,3691 | 51,1434,1250 | 52,1186,1011 | 53,3695,3637 | 54,2200,2175

BATCH_RAW_INFO | 33,4033,3350 | 39,2495,2132 | 40,2853,2549 | 42,317,19 | 43,1998,1720 | 44,2066,1788 | 46,4092,3823 | 47,287,21 | 49,3921,3726 | 50,3876,3691 | 51,1435,1250 | 52,1187,1011 | 53,3696,3637 | 54,2201,2175

BATCH_RAW_INFO | 33,4034,3350 | 39,2496,2132 | 40,2854,2549 | 42,318,19 | 43,1999,1720 | 44,2067,1788 | 46,4093,3823 | 47,288,21 | 49,3922,3726 | 50,3877,3691 | 51,1436,1250 | 52,1188,1011 | 53,3697,3637 | 54,2202,2175

BATCH_RAW_INFO | 33,4035,3350 | 39,2497,2132 | 40,2855,2549 | 42,319,19 | 43,2000,1720 | 44,2068,1788 | 46,4094,3823 | 47,289,21 | 49,3923,3726 | 50,3878,3691 | 51,1437,1250 | 52,1189,1011 | 53,3698,3637 | 54,2203,2175

BATCH_RAW_INFO | 33,4036,3350 | 39,2498,2132 | 40,2856,2549 | 42,320,19 | 43,2001,1720 | 44,2069,1788 | 46,4095,3823 | 47,290,21 | 49,3924,3726 | 50,3879,3691 | 51,1438,1250 | 52,1190,1011 | 53,3699,3637 | 54,2204,2175

BATCH_RAW_INFO | 33,4037,3350 | 39,2499,2132 | 40,2857,2549 | 42,321,19 | 43,2002,1720 | 44,2070,1788 | 47,291,21 | 49,3925,3726 | 50,3880,3691 | 51,1439,1250 | 52,1191,1011 | 53,3700,3637 | 54,2205,2175

BATCH_RAW_INFO | 33,4038,3350 | 39,2500,2132 | 40,2858,2549 | 42,322,19 | 43,2003,1720 | 44,2071,1788 | 47,292,21 | 49,3926,3726 | 50,3881,3691 | 51,1440,1250 | 52,1192,1011 | 53,3701,3637 | 54,2206,2175

BATCH_RAW_INFO | 33,4039,3350 | 39,2501,2132 | 40,2859,2549 | 42,323,19 | 43,2004,1720 | 44,2072,1788 | 47,293,21 | 49,3927,3726 | 50,3882,3691 | 51,1441,1250 | 52,1193,1011 | 53,3702,3637 | 54,2207,2175

BATCH_RAW_INFO | 33,4040,3350 | 39,2502,2132 | 40,2860,2549 | 42,324,19 | 43,2005,1720 | 44,2073,1788 | 47,294,21 | 49,3928,3726 | 50,3883,3691 | 51,1442,1250 | 52,1194,1011 | 53,3703,3637 | 54,2208,2175

BATCH_RAW_INFO | 33,4041,3350 | 39,2503,2132 | 40,2861,2549 | 42,325,19 | 43,2006,1720 | 44,2074,1788 | 47,295,21 | 49,3929,3726 | 50,3884,3691 | 51,1443,1250 | 52,1195,1011 | 53,3704,3637 | 54,2209,2175

BATCH_RAW_INFO | 55,1418,1417

BATCH_RAW_INFO | 33,4042,3350 | 39,2504,2132 | 40,2862,2549 | 42,326,19 | 43,2007,1720 | 44,2075,1788 | 47,296,21 | 49,3930,3726 | 50,3885,3691 | 51,1444,1250 | 52,1196,1011 | 53,3705,3637 | 54,2210,2175 | 55,1419,1417

BATCH_RAW_INFO | 33,4043,3350 | 39,2505,2132 | 40,2863,2549 | 42,327,19 | 43,2008,1720 | 44,2076,1788 | 47,297,21 | 49,3931,3726 | 50,3886,3691 | 51,1445,1250 | 52,1197,1011 | 53,3706,3637 | 54,2211,2175 | 55,1420,1417

BATCH_RAW_INFO | 33,4044,3350 | 39,2506,2132 | 40,2864,2549 | 42,328,19 | 43,2009,1720 | 44,2077,1788 | 47,298,21 | 49,3932,3726 | 50,3887,3691 | 51,1446,1250 | 52,1198,1011 | 53,3707,3637 | 54,2212,2175 | 55,1421,1417

BATCH_RAW_INFO | 33,4045,3350 | 39,2507,2132 | 40,2865,2549 | 42,329,19 | 43,2010,1720 | 44,2078,1788 | 47,299,21 | 49,3933,3726 | 50,3888,3691 | 51,1447,1250 | 52,1199,1011 | 53,3708,3637 | 54,2213,2175 | 55,1422,1417

BATCH_RAW_INFO | 56,13,12

BATCH_RAW_INFO | 33,4046,3350 | 39,2508,2132 | 40,2866,2549 | 42,330,19 | 43,2011,1720 | 44,2079,1788 | 47,300,21 | 49,3934,3726 | 50,3889,3691 | 51,1448,1250 | 52,1200,1011 | 53,3709,3637 | 54,2214,2175 | 55,1423,1417 | 56,14,12

BATCH_RAW_INFO | 33,4047,3350 | 39,2509,2132 | 40,2867,2549 | 42,331,19 | 43,2012,1720 | 44,2080,1788 | 47,301,21 | 49,3935,3726 | 50,3890,3691 | 51,1449,1250 | 52,1201,1011 | 53,3710,3637 | 54,2215,2175 | 55,1424,1417 | 56,15,12

BATCH_RAW_INFO | 33,4048,3350 | 39,2510,2132 | 40,2868,2549 | 42,332,19 | 43,2013,1720 | 44,2081,1788 | 47,302,21 | 49,3936,3726 | 50,3891,3691 | 51,1450,1250 | 52,1202,1011 | 53,3711,3637 | 54,2216,2175 | 55,1425,1417 | 56,16,12

BATCH_RAW_INFO | 33,4049,3350 | 39,2511,2132 | 40,2869,2549 | 42,333,19 | 43,2014,1720 | 44,2082,1788 | 47,303,21 | 49,3937,3726 | 50,3892,3691 | 51,1451,1250 | 52,1203,1011 | 53,3712,3637 | 54,2217,2175 | 55,1426,1417 | 56,17,12

BATCH_RAW_INFO | 33,4050,3350 | 39,2512,2132 | 40,2870,2549 | 42,334,19 | 43,2015,1720 | 44,2083,1788 | 47,304,21 | 49,3938,3726 | 50,3893,3691 | 51,1452,1250 | 52,1204,1011 | 53,3713,3637 | 54,2218,2175 | 55,1427,1417 | 56,18,12

BATCH_RAW_INFO | 33,4051,3350 | 39,2513,2132 | 40,2871,2549 | 42,335,19 | 43,2016,1720 | 44,2084,1788 | 47,305,21 | 49,3939,3726 | 50,3894,3691 | 51,1453,1250 | 52,1205,1011 | 53,3714,3637 | 54,2219,2175 | 55,1428,1417 | 56,19,12

BATCH_RAW_INFO | 33,4052,3350 | 39,2514,2132 | 40,2872,2549 | 42,336,19 | 43,2017,1720 | 44,2085,1788 | 47,306,21 | 49,3940,3726 | 50,3895,3691 | 51,1454,1250 | 52,1206,1011 | 53,3715,3637 | 54,2220,2175 | 55,1429,1417 | 56,20,12

BATCH_RAW_INFO | 33,4053,3350 | 39,2515,2132 | 40,2873,2549 | 42,337,19 | 43,2018,1720 | 44,2086,1788 | 47,307,21 | 49,3941,3726 | 50,3896,3691 | 51,1455,1250 | 52,1207,1011 | 53,3716,3637 | 54,2221,2175 | 55,1430,1417 | 56,21,12

BATCH_RAW_INFO | 33,4054,3350 | 39,2516,2132 | 40,2874,2549 | 42,338,19 | 43,2019,1720 | 44,2087,1788 | 47,308,21 | 49,3942,3726 | 50,3897,3691 | 51,1456,1250 | 52,1208,1011 | 53,3717,3637 | 54,2222,2175 | 55,1431,1417 | 56,22,12

BATCH_RAW_INFO | 33,4055,3350 | 39,2517,2132 | 40,2875,2549 | 42,339,19 | 43,2020,1720 | 44,2088,1788 | 47,309,21 | 49,3943,3726 | 50,3898,3691 | 51,1457,1250 | 52,1209,1011 | 53,3718,3637 | 54,2223,2175 | 55,1432,1417 | 56,23,12

BATCH_RAW_INFO | 33,4056,3350 | 39,2518,2132 | 40,2876,2549 | 42,340,19 | 43,2021,1720 | 44,2089,1788 | 47,310,21 | 49,3944,3726 | 50,3899,3691 | 51,1458,1250 | 52,1210,1011 | 53,3719,3637 | 54,2224,2175 | 55,1433,1417 | 56,24,12

BATCH_RAW_INFO | 33,4057,3350 | 39,2519,2132 | 40,2877,2549 | 42,341,19 | 43,2022,1720 | 44,2090,1788 | 47,311,21 | 49,3945,3726 | 50,3900,3691 | 51,1459,1250 | 52,1211,1011 | 53,3720,3637 | 54,2225,2175 | 55,1434,1417 | 56,25,12

BATCH_RAW_INFO | 33,4058,3350 | 39,2520,2132 | 40,2878,2549 | 42,342,19 | 43,2023,1720 | 44,2091,1788 | 47,312,21 | 49,3946,3726 | 50,3901,3691 | 51,1460,1250 | 52,1212,1011 | 53,3721,3637 | 54,2226,2175 | 55,1435,1417 | 56,26,12

BATCH_RAW_INFO | 33,4059,3350 | 39,2521,2132 | 40,2879,2549 | 42,343,19 | 43,2024,1720 | 44,2092,1788 | 47,313,21 | 49,3947,3726 | 50,3902,3691 | 51,1461,1250 | 52,1213,1011 | 53,3722,3637 | 54,2227,2175 | 55,1436,1417 | 56,27,12

BATCH_RAW_INFO | 33,4060,3350 | 39,2522,2132 | 40,2880,2549 | 42,344,19 | 43,2025,1720 | 44,2093,1788 | 47,314,21 | 49,3948,3726 | 50,3903,3691 | 51,1462,1250 | 52,1214,1011 | 53,3723,3637 | 54,2228,2175 | 55,1437,1417 | 56,28,12

BATCH_RAW_INFO | 33,4061,3350 | 39,2523,2132 | 40,2881,2549 | 42,345,19 | 43,2026,1720 | 44,2094,1788 | 47,315,21 | 49,3949,3726 | 50,3904,3691 | 51,1463,1250 | 52,1215,1011 | 53,3724,3637 | 54,2229,2175 | 55,1438,1417 | 56,29,12

BATCH_RAW_INFO | 33,4062,3350 | 39,2524,2132 | 40,2882,2549 | 42,346,19 | 43,2027,1720 | 44,2095,1788 | 47,316,21 | 49,3950,3726 | 50,3905,3691 | 51,1464,1250 | 52,1216,1011 | 53,3725,3637 | 54,2230,2175 | 55,1439,1417 | 56,30,12

BATCH_RAW_INFO | 33,4063,3350 | 39,2525,2132 | 40,2883,2549 | 42,347,19 | 43,2028,1720 | 44,2096,1788 | 47,317,21 | 49,3951,3726 | 50,3906,3691 | 51,1465,1250 | 52,1217,1011 | 53,3726,3637 | 54,2231,2175 | 55,1440,1417 | 56,31,12

BATCH_RAW_INFO | 33,4064,3350 | 39,2526,2132 | 40,2884,2549 | 42,348,19 | 43,2029,1720 | 44,2097,1788 | 47,318,21 | 49,3952,3726 | 50,3907,3691 | 51,1466,1250 | 52,1218,1011 | 53,3727,3637 | 54,2232,2175 | 55,1441,1417 | 56,32,12

BATCH_RAW_INFO | 33,4065,3350 | 39,2527,2132 | 40,2885,2549 | 42,349,19 | 43,2030,1720 | 44,2098,1788 | 47,319,21 | 49,3953,3726 | 50,3908,3691 | 51,1467,1250 | 52,1219,1011 | 53,3728,3637 | 54,2233,2175 | 55,1442,1417 | 56,33,12

BATCH_RAW_INFO | 33,4066,3350 | 39,2528,2132 | 40,2886,2549 | 42,350,19 | 43,2031,1720 | 44,2099,1788 | 47,320,21 | 49,3954,3726 | 50,3909,3691 | 51,1468,1250 | 52,1220,1011 | 53,3729,3637 | 54,2234,2175 | 55,1443,1417 | 56,34,12

BATCH_RAW_INFO | 33,4067,3350 | 39,2529,2132 | 40,2887,2549 | 42,351,19 | 43,2032,1720 | 44,2100,1788 | 47,321,21 | 49,3955,3726 | 50,3910,3691 | 51,1469,1250 | 52,1221,1011 | 53,3730,3637 | 54,2235,2175 | 55,1444,1417 | 56,35,12

BATCH_RAW_INFO | 33,4068,3350 | 39,2530,2132 | 40,2888,2549 | 43,2033,1720 | 44,2101,1788 | 47,322,21 | 49,3956,3726 | 50,3911,3691 | 51,1470,1250 | 52,1222,1011 | 53,3731,3637 | 54,2236,2175 | 55,1445,1417 | 56,36,12

BATCH_RAW_INFO | 33,4069,3350 | 39,2531,2132 | 40,2889,2549 | 43,2034,1720 | 44,2102,1788 | 47,323,21 | 49,3957,3726 | 50,3912,3691 | 51,1471,1250 | 52,1223,1011 | 53,3732,3637 | 54,2237,2175 | 55,1446,1417 | 56,37,12

BATCH_RAW_INFO | 33,4070,3350 | 39,2532,2132 | 40,2890,2549 | 43,2035,1720 | 44,2103,1788 | 47,324,21 | 49,3958,3726 | 50,3913,3691 | 51,1472,1250 | 52,1224,1011 | 53,3733,3637 | 54,2238,2175 | 55,1447,1417 | 56,38,12

BATCH_RAW_INFO | 33,4071,3350 | 39,2533,2132 | 40,2891,2549 | 43,2036,1720 | 44,2104,1788 | 47,325,21 | 49,3959,3726 | 50,3914,3691 | 51,1473,1250 | 52,1225,1011 | 53,3734,3637 | 54,2239,2175 | 55,1448,1417 | 56,39,12

BATCH_RAW_INFO | 33,4072,3350 | 39,2534,2132 | 40,2892,2549 | 43,2037,1720 | 44,2105,1788 | 47,326,21 | 49,3960,3726 | 50,3915,3691 | 51,1474,1250 | 52,1226,1011 | 53,3735,3637 | 54,2240,2175 | 55,1449,1417 | 56,40,12

BATCH_RAW_INFO | 33,4073,3350 | 39,2535,2132 | 40,2893,2549 | 43,2038,1720 | 44,2106,1788 | 47,327,21 | 49,3961,3726 | 50,3916,3691 | 51,1475,1250 | 52,1227,1011 | 53,3736,3637 | 54,2241,2175 | 55,1450,1417 | 56,41,12

BATCH_RAW_INFO | 33,4074,3350 | 39,2536,2132 | 40,2894,2549 | 43,2039,1720 | 44,2107,1788 | 47,328,21 | 49,3962,3726 | 50,3917,3691 | 51,1476,1250 | 52,1228,1011 | 53,3737,3637 | 54,2242,2175 | 55,1451,1417 | 56,42,12

BATCH_RAW_INFO | 33,4075,3350 | 39,2537,2132 | 40,2895,2549 | 43,2040,1720 | 44,2108,1788 | 47,329,21 | 49,3963,3726 | 50,3918,3691 | 51,1477,1250 | 52,1229,1011 | 53,3738,3637 | 54,2243,2175 | 55,1452,1417 | 56,43,12

BATCH_RAW_INFO | 33,4076,3350 | 39,2538,2132 | 40,2896,2549 | 43,2041,1720 | 44,2109,1788 | 47,330,21 | 49,3964,3726 | 50,3919,3691 | 51,1478,1250 | 52,1230,1011 | 53,3739,3637 | 54,2244,2175 | 55,1453,1417 | 56,44,12

BATCH_RAW_INFO | 33,4077,3350 | 39,2539,2132 | 40,2897,2549 | 43,2042,1720 | 44,2110,1788 | 47,331,21 | 49,3965,3726 | 50,3920,3691 | 51,1479,1250 | 52,1231,1011 | 53,3740,3637 | 54,2245,2175 | 55,1454,1417 | 56,45,12

BATCH_RAW_INFO | 33,4078,3350 | 39,2540,2132 | 40,2898,2549 | 43,2043,1720 | 44,2111,1788 | 47,332,21 | 49,3966,3726 | 50,3921,3691 | 51,1480,1250 | 52,1232,1011 | 53,3741,3637 | 54,2246,2175 | 55,1455,1417 | 56,46,12

BATCH_RAW_INFO | 33,4079,3350 | 39,2541,2132 | 40,2899,2549 | 43,2044,1720 | 44,2112,1788 | 47,333,21 | 49,3967,3726 | 50,3922,3691 | 51,1481,1250 | 52,1233,1011 | 53,3742,3637 | 54,2247,2175 | 55,1456,1417 | 56,47,12

BATCH_RAW_INFO | 33,4080,3350 | 39,2542,2132 | 40,2900,2549 | 43,2045,1720 | 44,2113,1788 | 47,334,21 | 49,3968,3726 | 50,3923,3691 | 51,1482,1250 | 52,1234,1011 | 53,3743,3637 | 54,2248,2175 | 55,1457,1417 | 56,48,12

BATCH_RAW_INFO | 33,4081,3350 | 39,2543,2132 | 40,2901,2549 | 43,2046,1720 | 44,2114,1788 | 47,335,21 | 49,3969,3726 | 50,3924,3691 | 51,1483,1250 | 52,1235,1011 | 53,3744,3637 | 54,2249,2175 | 55,1458,1417 | 56,49,12

BATCH_RAW_INFO | 33,4082,3350 | 39,2544,2132 | 40,2902,2549 | 43,2047,1720 | 44,2115,1788 | 47,336,21 | 49,3970,3726 | 50,3925,3691 | 51,1484,1250 | 52,1236,1011 | 53,3745,3637 | 54,2250,2175 | 55,1459,1417 | 56,50,12

BATCH_RAW_INFO | 33,4083,3350 | 39,2545,2132 | 40,2903,2549 | 43,2048,1720 | 44,2116,1788 | 47,337,21 | 49,3971,3726 | 50,3926,3691 | 51,1485,1250 | 52,1237,1011 | 53,3746,3637 | 54,2251,2175 | 55,1460,1417 | 56,51,12

BATCH_RAW_INFO | 33,4084,3350 | 39,2546,2132 | 40,2904,2549 | 43,2049,1720 | 44,2117,1788 | 47,338,21 | 49,3972,3726 | 50,3927,3691 | 51,1486,1250 | 52,1238,1011 | 53,3747,3637 | 54,2252,2175 | 55,1461,1417 | 56,52,12

BATCH_RAW_INFO | 33,4085,3350 | 39,2547,2132 | 40,2905,2549 | 43,2050,1720 | 44,2118,1788 | 47,339,21 | 49,3973,3726 | 50,3928,3691 | 51,1487,1250 | 52,1239,1011 | 53,3748,3637 | 54,2253,2175 | 55,1462,1417 | 56,53,12

BATCH_RAW_INFO | 33,4086,3350 | 39,2548,2132 | 40,2906,2549 | 43,2051,1720 | 44,2119,1788 | 47,340,21 | 49,3974,3726 | 50,3929,3691 | 51,1488,1250 | 52,1240,1011 | 53,3749,3637 | 54,2254,2175 | 55,1463,1417 | 56,54,12

BATCH_RAW_INFO | 33,4087,3350 | 39,2549,2132 | 40,2907,2549 | 43,2052,1720 | 44,2120,1788 | 47,341,21 | 49,3975,3726 | 50,3930,3691 | 51,1489,1250 | 52,1241,1011 | 53,3750,3637 | 54,2255,2175 | 55,1464,1417 | 56,55,12

BATCH_RAW_INFO | 33,4088,3350 | 39,2550,2132 | 40,2908,2549 | 43,2053,1720 | 44,2121,1788 | 47,342,21 | 49,3976,3726 | 50,3931,3691 | 51,1490,1250 | 52,1242,1011 | 53,3751,3637 | 54,2256,2175 | 55,1465,1417 | 56,56,12

BATCH_RAW_INFO | 33,4089,3350 | 39,2551,2132 | 40,2909,2549 | 43,2054,1720 | 44,2122,1788 | 47,343,21 | 49,3977,3726 | 50,3932,3691 | 51,1491,1250 | 52,1243,1011 | 53,3752,3637 | 54,2257,2175 | 55,1466,1417 | 56,57,12

BATCH_RAW_INFO | 33,4090,3350 | 39,2552,2132 | 40,2910,2549 | 43,2055,1720 | 44,2123,1788 | 47,344,21 | 49,3978,3726 | 50,3933,3691 | 51,1492,1250 | 52,1244,1011 | 53,3753,3637 | 54,2258,2175 | 55,1467,1417 | 56,58,12

BATCH_RAW_INFO | 33,4091,3350 | 39,2553,2132 | 40,2911,2549 | 43,2056,1720 | 44,2124,1788 | 47,345,21 | 49,3979,3726 | 50,3934,3691 | 51,1493,1250 | 52,1245,1011 | 53,3754,3637 | 54,2259,2175 | 55,1468,1417 | 56,59,12

BATCH_RAW_INFO | 33,4092,3350 | 39,2554,2132 | 40,2912,2549 | 43,2057,1720 | 44,2125,1788 | 47,346,21 | 49,3980,3726 | 50,3935,3691 | 51,1494,1250 | 52,1246,1011 | 53,3755,3637 | 54,2260,2175 | 55,1469,1417 | 56,60,12

BATCH_RAW_INFO | 33,4093,3350 | 39,2555,2132 | 40,2913,2549 | 43,2058,1720 | 44,2126,1788 | 47,347,21 | 49,3981,3726 | 50,3936,3691 | 51,1495,1250 | 52,1247,1011 | 53,3756,3637 | 54,2261,2175 | 55,1470,1417 | 56,61,12

BATCH_RAW_INFO | 33,4094,3350 | 39,2556,2132 | 40,2914,2549 | 43,2059,1720 | 44,2127,1788 | 47,348,21 | 49,3982,3726 | 50,3937,3691 | 51,1496,1250 | 52,1248,1011 | 53,3757,3637 | 54,2262,2175 | 55,1471,1417 | 56,62,12

BATCH_RAW_INFO | 33,4095,3350 | 39,2557,2132 | 40,2915,2549 | 43,2060,1720 | 44,2128,1788 | 47,349,21 | 49,3983,3726 | 50,3938,3691 | 51,1497,1250 | 52,1249,1011 | 53,3758,3637 | 54,2263,2175 | 55,1472,1417 | 56,63,12

BATCH_RAW_INFO | 39,2558,2132 | 40,2916,2549 | 43,2061,1720 | 44,2129,1788 | 47,350,21 | 49,3984,3726 | 50,3939,3691 | 51,1498,1250 | 52,1250,1011 | 53,3759,3637 | 54,2264,2175 | 55,1473,1417 | 56,64,12

BATCH_RAW_INFO | 39,2559,2132 | 40,2917,2549 | 43,2062,1720 | 44,2130,1788 | 47,351,21 | 49,3985,3726 | 50,3940,3691 | 51,1499,1250 | 52,1251,1011 | 53,3760,3637 | 54,2265,2175 | 55,1474,1417 | 56,65,12

BATCH_RAW_INFO | 39,2560,2132 | 40,2918,2549 | 43,2063,1720 | 44,2131,1788 | 47,352,21 | 49,3986,3726 | 50,3941,3691 | 51,1500,1250 | 52,1252,1011 | 53,3761,3637 | 54,2266,2175 | 55,1475,1417 | 56,66,12

BATCH_RAW_INFO | 39,2561,2132 | 40,2919,2549 | 43,2064,1720 | 44,2132,1788 | 47,353,21 | 49,3987,3726 | 50,3942,3691 | 51,1501,1250 | 52,1253,1011 | 53,3762,3637 | 54,2267,2175 | 55,1476,1417 | 56,67,12

BATCH_RAW_INFO | 39,2562,2132 | 40,2920,2549 | 43,2065,1720 | 44,2133,1788 | 47,354,21 | 49,3988,3726 | 50,3943,3691 | 51,1502,1250 | 52,1254,1011 | 53,3763,3637 | 54,2268,2175 | 55,1477,1417 | 56,68,12

BATCH_RAW_INFO | 39,2563,2132 | 40,2921,2549 | 43,2066,1720 | 44,2134,1788 | 47,355,21 | 49,3989,3726 | 50,3944,3691 | 51,1503,1250 | 52,1255,1011 | 53,3764,3637 | 54,2269,2175 | 55,1478,1417 | 56,69,12

BATCH_RAW_INFO | 39,2564,2132 | 40,2922,2549 | 43,2067,1720 | 44,2135,1788 | 47,356,21 | 49,3990,3726 | 50,3945,3691 | 51,1504,1250 | 52,1256,1011 | 53,3765,3637 | 54,2270,2175 | 55,1479,1417 | 56,70,12

BATCH_RAW_INFO | 39,2565,2132 | 40,2923,2549 | 43,2068,1720 | 44,2136,1788 | 47,357,21 | 49,3991,3726 | 50,3946,3691 | 51,1505,1250 | 52,1257,1011 | 53,3766,3637 | 54,2271,2175 | 55,1480,1417 | 56,71,12

BATCH_RAW_INFO | 57,1464,1463

BATCH_RAW_INFO | 39,2566,2132 | 40,2924,2549 | 43,2069,1720 | 44,2137,1788 | 47,358,21 | 49,3992,3726 | 50,3947,3691 | 51,1506,1250 | 52,1258,1011 | 53,3767,3637 | 54,2272,2175 | 55,1481,1417 | 56,72,12 | 57,1465,1463

BATCH_RAW_INFO | 39,2567,2132 | 40,2925,2549 | 43,2070,1720 | 44,2138,1788 | 47,359,21 | 49,3993,3726 | 50,3948,3691 | 51,1507,1250 | 52,1259,1011 | 53,3768,3637 | 54,2273,2175 | 55,1482,1417 | 56,73,12 | 57,1466,1463

BATCH_RAW_INFO | 39,2568,2132 | 40,2926,2549 | 43,2071,1720 | 44,2139,1788 | 47,360,21 | 49,3994,3726 | 50,3949,3691 | 51,1508,1250 | 52,1260,1011 | 53,3769,3637 | 54,2274,2175 | 55,1483,1417 | 56,74,12 | 57,1467,1463

BATCH_RAW_INFO | 39,2569,2132 | 40,2927,2549 | 43,2072,1720 | 44,2140,1788 | 47,361,21 | 49,3995,3726 | 50,3950,3691 | 51,1509,1250 | 52,1261,1011 | 53,3770,3637 | 54,2275,2175 | 55,1484,1417 | 56,75,12 | 57,1468,1463

BATCH_RAW_INFO | 58,753,752

BATCH_RAW_INFO | 39,2570,2132 | 40,2928,2549 | 43,2073,1720 | 44,2141,1788 | 47,362,21 | 49,3996,3726 | 50,3951,3691 | 51,1510,1250 | 52,1262,1011 | 53,3771,3637 | 54,2276,2175 | 55,1485,1417 | 56,76,12 | 57,1469,1463 | 58,754,752

BATCH_RAW_INFO | 39,2571,2132 | 40,2929,2549 | 43,2074,1720 | 44,2142,1788 | 47,363,21 | 49,3997,3726 | 50,3952,3691 | 51,1511,1250 | 52,1263,1011 | 53,3772,3637 | 54,2277,2175 | 55,1486,1417 | 56,77,12 | 57,1470,1463 | 58,755,752

BATCH_RAW_INFO | 39,2572,2132 | 40,2930,2549 | 43,2075,1720 | 44,2143,1788 | 47,364,21 | 49,3998,3726 | 50,3953,3691 | 51,1512,1250 | 52,1264,1011 | 53,3773,3637 | 54,2278,2175 | 55,1487,1417 | 56,78,12 | 57,1471,1463 | 58,756,752

BATCH_RAW_INFO | 39,2573,2132 | 40,2931,2549 | 43,2076,1720 | 44,2144,1788 | 47,365,21 | 49,3999,3726 | 50,3954,3691 | 51,1513,1250 | 52,1265,1011 | 53,3774,3637 | 54,2279,2175 | 55,1488,1417 | 56,79,12 | 57,1472,1463 | 58,757,752

BATCH_RAW_INFO | 39,2574,2132 | 40,2932,2549 | 43,2077,1720 | 44,2145,1788 | 47,366,21 | 49,4000,3726 | 50,3955,3691 | 51,1514,1250 | 52,1266,1011 | 53,3775,3637 | 54,2280,2175 | 55,1489,1417 | 56,80,12 | 57,1473,1463 | 58,758,752

BATCH_RAW_INFO | 39,2575,2132 | 40,2933,2549 | 43,2078,1720 | 44,2146,1788 | 47,367,21 | 49,4001,3726 | 50,3956,3691 | 51,1515,1250 | 52,1267,1011 | 53,3776,3637 | 54,2281,2175 | 55,1490,1417 | 56,81,12 | 57,1474,1463 | 58,759,752

BATCH_RAW_INFO | 39,2576,2132 | 40,2934,2549 | 43,2079,1720 | 44,2147,1788 | 47,368,21 | 49,4002,3726 | 50,3957,3691 | 51,1516,1250 | 52,1268,1011 | 53,3777,3637 | 54,2282,2175 | 55,1491,1417 | 56,82,12 | 57,1475,1463 | 58,760,752

BATCH_RAW_INFO | 39,2577,2132 | 40,2935,2549 | 43,2080,1720 | 44,2148,1788 | 47,369,21 | 49,4003,3726 | 50,3958,3691 | 51,1517,1250 | 52,1269,1011 | 53,3778,3637 | 54,2283,2175 | 55,1492,1417 | 56,83,12 | 57,1476,1463 | 58,761,752

BATCH_RAW_INFO | 39,2578,2132 | 40,2936,2549 | 43,2081,1720 | 44,2149,1788 | 47,370,21 | 49,4004,3726 | 50,3959,3691 | 51,1518,1250 | 52,1270,1011 | 53,3779,3637 | 54,2284,2175 | 55,1493,1417 | 56,84,12 | 57,1477,1463 | 58,762,752

BATCH_RAW_INFO | 39,2579,2132 | 40,2937,2549 | 43,2082,1720 | 44,2150,1788 | 47,371,21 | 49,4005,3726 | 50,3960,3691 | 51,1519,1250 | 52,1271,1011 | 53,3780,3637 | 54,2285,2175 | 55,1494,1417 | 56,85,12 | 57,1478,1463 | 58,763,752

BATCH_RAW_INFO | 39,2580,2132 | 40,2938,2549 | 43,2083,1720 | 44,2151,1788 | 47,372,21 | 49,4006,3726 | 50,3961,3691 | 51,1520,1250 | 52,1272,1011 | 53,3781,3637 | 54,2286,2175 | 55,1495,1417 | 56,86,12 | 57,1479,1463 | 58,764,752

BATCH_RAW_INFO | 39,2581,2132 | 40,2939,2549 | 43,2084,1720 | 44,2152,1788 | 47,373,21 | 49,4007,3726 | 50,3962,3691 | 51,1521,1250 | 52,1273,1011 | 53,3782,3637 | 54,2287,2175 | 55,1496,1417 | 56,87,12 | 57,1480,1463 | 58,765,752

BATCH_RAW_INFO | 39,2582,2132 | 40,2940,2549 | 43,2085,1720 | 44,2153,1788 | 47,374,21 | 49,4008,3726 | 50,3963,3691 | 51,1522,1250 | 52,1274,1011 | 53,3783,3637 | 54,2288,2175 | 55,1497,1417 | 56,88,12 | 57,1481,1463 | 58,766,752

BATCH_RAW_INFO | 39,2583,2132 | 40,2941,2549 | 43,2086,1720 | 44,2154,1788 | 47,375,21 | 49,4009,3726 | 50,3964,3691 | 51,1523,1250 | 52,1275,1011 | 53,3784,3637 | 54,2289,2175 | 55,1498,1417 | 56,89,12 | 57,1482,1463 | 58,767,752

BATCH_RAW_INFO | 39,2584,2132 | 40,2942,2549 | 43,2087,1720 | 44,2155,1788 | 47,376,21 | 49,4010,3726 | 50,3965,3691 | 51,1524,1250 | 52,1276,1011 | 53,3785,3637 | 54,2290,2175 | 55,1499,1417 | 56,90,12 | 57,1483,1463 | 58,768,752

BATCH_RAW_INFO | 39,2585,2132 | 40,2943,2549 | 43,2088,1720 | 44,2156,1788 | 47,377,21 | 49,4011,3726 | 50,3966,3691 | 51,1525,1250 | 52,1277,1011 | 53,3786,3637 | 54,2291,2175 | 55,1500,1417 | 56,91,12 | 57,1484,1463 | 58,769,752

BATCH_RAW_INFO | 39,2586,2132 | 40,2944,2549 | 43,2089,1720 | 44,2157,1788 | 47,378,21 | 49,4012,3726 | 50,3967,3691 | 51,1526,1250 | 52,1278,1011 | 53,3787,3637 | 54,2292,2175 | 55,1501,1417 | 56,92,12 | 57,1485,1463 | 58,770,752

BATCH_RAW_INFO | 39,2587,2132 | 40,2945,2549 | 43,2090,1720 | 44,2158,1788 | 47,379,21 | 49,4013,3726 | 50,3968,3691 | 51,1527,1250 | 52,1279,1011 | 53,3788,3637 | 54,2293,2175 | 55,1502,1417 | 56,93,12 | 57,1486,1463 | 58,771,752

BATCH_RAW_INFO | 39,2588,2132 | 40,2946,2549 | 43,2091,1720 | 44,2159,1788 | 47,380,21 | 49,4014,3726 | 50,3969,3691 | 51,1528,1250 | 52,1280,1011 | 53,3789,3637 | 54,2294,2175 | 55,1503,1417 | 56,94,12 | 57,1487,1463 | 58,772,752

BATCH_RAW_INFO | 59,166,165

BATCH_RAW_INFO | 39,2589,2132 | 40,2947,2549 | 43,2092,1720 | 44,2160,1788 | 47,381,21 | 49,4015,3726 | 50,3970,3691 | 51,1529,1250 | 52,1281,1011 | 53,3790,3637 | 54,2295,2175 | 55,1504,1417 | 56,95,12 | 57,1488,1463 | 58,773,752 | 59,167,165

BATCH_RAW_INFO | 39,2590,2132 | 40,2948,2549 | 43,2093,1720 | 44,2161,1788 | 47,382,21 | 49,4016,3726 | 50,3971,3691 | 51,1530,1250 | 52,1282,1011 | 53,3791,3637 | 54,2296,2175 | 55,1505,1417 | 56,96,12 | 57,1489,1463 | 58,774,752 | 59,168,165

BATCH_RAW_INFO | 39,2591,2132 | 40,2949,2549 | 43,2094,1720 | 44,2162,1788 | 47,383,21 | 49,4017,3726 | 50,3972,3691 | 51,1531,1250 | 52,1283,1011 | 53,3792,3637 | 54,2297,2175 | 55,1506,1417 | 56,97,12 | 57,1490,1463 | 58,775,752 | 59,169,165

BATCH_RAW_INFO | 39,2592,2132 | 40,2950,2549 | 43,2095,1720 | 44,2163,1788 | 47,384,21 | 49,4018,3726 | 50,3973,3691 | 51,1532,1250 | 52,1284,1011 | 53,3793,3637 | 54,2298,2175 | 55,1507,1417 | 56,98,12 | 57,1491,1463 | 58,776,752 | 59,170,165

BATCH_RAW_INFO | 39,2593,2132 | 40,2951,2549 | 43,2096,1720 | 44,2164,1788 | 47,385,21 | 49,4019,3726 | 50,3974,3691 | 51,1533,1250 | 52,1285,1011 | 53,3794,3637 | 54,2299,2175 | 55,1508,1417 | 56,99,12 | 57,1492,1463 | 58,777,752 | 59,171,165

BATCH_RAW_INFO | 39,2594,2132 | 40,2952,2549 | 43,2097,1720 | 44,2165,1788 | 47,386,21 | 49,4020,3726 | 50,3975,3691 | 51,1534,1250 | 52,1286,1011 | 53,3795,3637 | 54,2300,2175 | 55,1509,1417 | 56,100,12 | 57,1493,1463 | 58,778,752 | 59,172,165

BATCH_RAW_INFO | 39,2595,2132 | 40,2953,2549 | 43,2098,1720 | 44,2166,1788 | 47,387,21 | 49,4021,3726 | 50,3976,3691 | 51,1535,1250 | 52,1287,1011 | 53,3796,3637 | 54,2301,2175 | 55,1510,1417 | 56,101,12 | 57,1494,1463 | 58,779,752 | 59,173,165

BATCH_RAW_INFO | 39,2596,2132 | 40,2954,2549 | 43,2099,1720 | 44,2167,1788 | 47,388,21 | 49,4022,3726 | 50,3977,3691 | 51,1536,1250 | 52,1288,1011 | 53,3797,3637 | 54,2302,2175 | 55,1511,1417 | 56,102,12 | 57,1495,1463 | 58,780,752 | 59,174,165

BATCH_RAW_INFO | 39,2597,2132 | 40,2955,2549 | 43,2100,1720 | 44,2168,1788 | 47,389,21 | 49,4023,3726 | 50,3978,3691 | 51,1537,1250 | 52,1289,1011 | 53,3798,3637 | 54,2303,2175 | 55,1512,1417 | 56,103,12 | 57,1496,1463 | 58,781,752 | 59,175,165

BATCH_RAW_INFO | 39,2598,2132 | 40,2956,2549 | 43,2101,1720 | 44,2169,1788 | 47,390,21 | 49,4024,3726 | 50,3979,3691 | 51,1538,1250 | 52,1290,1011 | 53,3799,3637 | 54,2304,2175 | 55,1513,1417 | 56,104,12 | 57,1497,1463 | 58,782,752 | 59,176,165

BATCH_RAW_INFO | 39,2599,2132 | 40,2957,2549 | 43,2102,1720 | 44,2170,1788 | 47,391,21 | 49,4025,3726 | 50,3980,3691 | 51,1539,1250 | 52,1291,1011 | 53,3800,3637 | 54,2305,2175 | 55,1514,1417 | 56,105,12 | 57,1498,1463 | 58,783,752 | 59,177,165

BATCH_RAW_INFO | 39,2600,2132 | 40,2958,2549 | 43,2103,1720 | 44,2171,1788 | 47,392,21 | 49,4026,3726 | 50,3981,3691 | 51,1540,1250 | 52,1292,1011 | 53,3801,3637 | 54,2306,2175 | 55,1515,1417 | 56,106,12 | 57,1499,1463 | 58,784,752 | 59,178,165

BATCH_RAW_INFO | 39,2601,2132 | 40,2959,2549 | 43,2104,1720 | 44,2172,1788 | 47,393,21 | 49,4027,3726 | 50,3982,3691 | 51,1541,1250 | 52,1293,1011 | 53,3802,3637 | 54,2307,2175 | 55,1516,1417 | 56,107,12 | 57,1500,1463 | 58,785,752 | 59,179,165

BATCH_RAW_INFO | 39,2602,2132 | 40,2960,2549 | 43,2105,1720 | 44,2173,1788 | 47,394,21 | 49,4028,3726 | 50,3983,3691 | 51,1542,1250 | 52,1294,1011 | 53,3803,3637 | 54,2308,2175 | 55,1517,1417 | 56,108,12 | 57,1501,1463 | 58,786,752 | 59,180,165

BATCH_RAW_INFO | 39,2603,2132 | 40,2961,2549 | 43,2106,1720 | 44,2174,1788 | 47,395,21 | 49,4029,3726 | 50,3984,3691 | 51,1543,1250 | 52,1295,1011 | 53,3804,3637 | 54,2309,2175 | 55,1518,1417 | 56,109,12 | 57,1502,1463 | 58,787,752 | 59,181,165

BATCH_RAW_INFO | 39,2604,2132 | 40,2962,2549 | 43,2107,1720 | 44,2175,1788 | 47,396,21 | 49,4030,3726 | 50,3985,3691 | 51,1544,1250 | 52,1296,1011 | 53,3805,3637 | 54,2310,2175 | 55,1519,1417 | 56,110,12 | 57,1503,1463 | 58,788,752 | 59,182,165

BATCH_RAW_INFO | 39,2605,2132 | 40,2963,2549 | 43,2108,1720 | 44,2176,1788 | 47,397,21 | 49,4031,3726 | 50,3986,3691 | 51,1545,1250 | 52,1297,1011 | 53,3806,3637 | 54,2311,2175 | 55,1520,1417 | 56,111,12 | 57,1504,1463 | 58,789,752 | 59,183,165

BATCH_RAW_INFO | 39,2606,2132 | 40,2964,2549 | 43,2109,1720 | 44,2177,1788 | 47,398,21 | 49,4032,3726 | 50,3987,3691 | 51,1546,1250 | 52,1298,1011 | 53,3807,3637 | 54,2312,2175 | 55,1521,1417 | 56,112,12 | 57,1505,1463 | 58,790,752 | 59,184,165

BATCH_RAW_INFO | 39,2607,2132 | 40,2965,2549 | 43,2110,1720 | 44,2178,1788 | 47,399,21 | 49,4033,3726 | 50,3988,3691 | 51,1547,1250 | 52,1299,1011 | 53,3808,3637 | 54,2313,2175 | 55,1522,1417 | 56,113,12 | 57,1506,1463 | 58,791,752 | 59,185,165

BATCH_RAW_INFO | 39,2608,2132 | 40,2966,2549 | 43,2111,1720 | 44,2179,1788 | 47,400,21 | 49,4034,3726 | 50,3989,3691 | 51,1548,1250 | 52,1300,1011 | 53,3809,3637 | 54,2314,2175 | 55,1523,1417 | 56,114,12 | 57,1507,1463 | 58,792,752 | 59,186,165

BATCH_RAW_INFO | 39,2609,2132 | 40,2967,2549 | 43,2112,1720 | 44,2180,1788 | 47,401,21 | 49,4035,3726 | 50,3990,3691 | 51,1549,1250 | 52,1301,1011 | 53,3810,3637 | 54,2315,2175 | 55,1524,1417 | 56,115,12 | 57,1508,1463 | 58,793,752 | 59,187,165

BATCH_RAW_INFO | 39,2610,2132 | 40,2968,2549 | 43,2113,1720 | 44,2181,1788 | 47,402,21 | 49,4036,3726 | 50,3991,3691 | 51,1550,1250 | 52,1302,1011 | 53,3811,3637 | 54,2316,2175 | 55,1525,1417 | 56,116,12 | 57,1509,1463 | 58,794,752 | 59,188,165

BATCH_RAW_INFO | 39,2611,2132 | 40,2969,2549 | 43,2114,1720 | 44,2182,1788 | 47,403,21 | 49,4037,3726 | 50,3992,3691 | 51,1551,1250 | 52,1303,1011 | 53,3812,3637 | 54,2317,2175 | 55,1526,1417 | 56,117,12 | 57,1510,1463 | 58,795,752 | 59,189,165

BATCH_RAW_INFO | 39,2612,2132 | 40,2970,2549 | 43,2115,1720 | 44,2183,1788 | 47,404,21 | 49,4038,3726 | 50,3993,3691 | 51,1552,1250 | 52,1304,1011 | 53,3813,3637 | 54,2318,2175 | 55,1527,1417 | 56,118,12 | 57,1511,1463 | 58,796,752 | 59,190,165

BATCH_RAW_INFO | 39,2613,2132 | 40,2971,2549 | 43,2116,1720 | 44,2184,1788 | 47,405,21 | 49,4039,3726 | 50,3994,3691 | 51,1553,1250 | 52,1305,1011 | 53,3814,3637 | 54,2319,2175 | 55,1528,1417 | 56,119,12 | 57,1512,1463 | 58,797,752 | 59,191,165

BATCH_RAW_INFO | 39,2614,2132 | 40,2972,2549 | 43,2117,1720 | 44,2185,1788 | 47,406,21 | 49,4040,3726 | 50,3995,3691 | 51,1554,1250 | 52,1306,1011 | 53,3815,3637 | 54,2320,2175 | 55,1529,1417 | 56,120,12 | 57,1513,1463 | 58,798,752 | 59,192,165

BATCH_RAW_INFO | 39,2615,2132 | 40,2973,2549 | 43,2118,1720 | 44,2186,1788 | 47,407,21 | 49,4041,3726 | 50,3996,3691 | 51,1555,1250 | 52,1307,1011 | 53,3816,3637 | 54,2321,2175 | 55,1530,1417 | 56,121,12 | 57,1514,1463 | 58,799,752 | 59,193,165

BATCH_RAW_INFO | 39,2616,2132 | 40,2974,2549 | 43,2119,1720 | 44,2187,1788 | 47,408,21 | 49,4042,3726 | 50,3997,3691 | 51,1556,1250 | 52,1308,1011 | 53,3817,3637 | 54,2322,2175 | 55,1531,1417 | 56,122,12 | 57,1515,1463 | 58,800,752 | 59,194,165

BATCH_RAW_INFO | 39,2617,2132 | 40,2975,2549 | 43,2120,1720 | 44,2188,1788 | 47,409,21 | 49,4043,3726 | 50,3998,3691 | 51,1557,1250 | 52,1309,1011 | 53,3818,3637 | 54,2323,2175 | 55,1532,1417 | 56,123,12 | 57,1516,1463 | 58,801,752 | 59,195,165

BATCH_RAW_INFO | 39,2618,2132 | 40,2976,2549 | 43,2121,1720 | 44,2189,1788 | 47,410,21 | 49,4044,3726 | 50,3999,3691 | 51,1558,1250 | 52,1310,1011 | 53,3819,3637 | 54,2324,2175 | 55,1533,1417 | 56,124,12 | 57,1517,1463 | 58,802,752 | 59,196,165

BATCH_RAW_INFO | 39,2619,2132 | 40,2977,2549 | 43,2122,1720 | 44,2190,1788 | 47,411,21 | 49,4045,3726 | 50,4000,3691 | 51,1559,1250 | 52,1311,1011 | 53,3820,3637 | 54,2325,2175 | 55,1534,1417 | 56,125,12 | 57,1518,1463 | 58,803,752 | 59,197,165

BATCH_RAW_INFO | 39,2620,2132 | 40,2978,2549 | 43,2123,1720 | 44,2191,1788 | 47,412,21 | 49,4046,3726 | 50,4001,3691 | 51,1560,1250 | 52,1312,1011 | 53,3821,3637 | 54,2326,2175 | 55,1535,1417 | 56,126,12 | 57,1519,1463 | 58,804,752 | 59,198,165

BATCH_RAW_INFO | 39,2621,2132 | 40,2979,2549 | 43,2124,1720 | 44,2192,1788 | 47,413,21 | 49,4047,3726 | 50,4002,3691 | 51,1561,1250 | 52,1313,1011 | 53,3822,3637 | 54,2327,2175 | 55,1536,1417 | 56,127,12 | 57,1520,1463 | 58,805,752 | 59,199,165

BATCH_RAW_INFO | 39,2622,2132 | 40,2980,2549 | 43,2125,1720 | 44,2193,1788 | 47,414,21 | 49,4048,3726 | 50,4003,3691 | 51,1562,1250 | 52,1314,1011 | 53,3823,3637 | 54,2328,2175 | 55,1537,1417 | 56,128,12 | 57,1521,1463 | 58,806,752 | 59,200,165

BATCH_RAW_INFO | 39,2623,2132 | 40,2981,2549 | 43,2126,1720 | 44,2194,1788 | 47,415,21 | 49,4049,3726 | 50,4004,3691 | 51,1563,1250 | 52,1315,1011 | 53,3824,3637 | 54,2329,2175 | 55,1538,1417 | 56,129,12 | 57,1522,1463 | 58,807,752 | 59,201,165

BATCH_RAW_INFO | 39,2624,2132 | 40,2982,2549 | 43,2127,1720 | 44,2195,1788 | 47,416,21 | 49,4050,3726 | 50,4005,3691 | 51,1564,1250 | 52,1316,1011 | 53,3825,3637 | 54,2330,2175 | 55,1539,1417 | 56,130,12 | 57,1523,1463 | 58,808,752 | 59,202,165

BATCH_RAW_INFO | 39,2625,2132 | 40,2983,2549 | 43,2128,1720 | 44,2196,1788 | 47,417,21 | 49,4051,3726 | 50,4006,3691 | 51,1565,1250 | 52,1317,1011 | 53,3826,3637 | 54,2331,2175 | 55,1540,1417 | 56,131,12 | 57,1524,1463 | 58,809,752 | 59,203,165

BATCH_RAW_INFO | 39,2626,2132 | 40,2984,2549 | 43,2129,1720 | 44,2197,1788 | 47,418,21 | 49,4052,3726 | 50,4007,3691 | 51,1566,1250 | 52,1318,1011 | 53,3827,3637 | 54,2332,2175 | 55,1541,1417 | 56,132,12 | 57,1525,1463 | 58,810,752 | 59,204,165

BATCH_RAW_INFO | 39,2627,2132 | 40,2985,2549 | 43,2130,1720 | 44,2198,1788 | 47,419,21 | 49,4053,3726 | 50,4008,3691 | 51,1567,1250 | 52,1319,1011 | 53,3828,3637 | 54,2333,2175 | 55,1542,1417 | 56,133,12 | 57,1526,1463 | 58,811,752 | 59,205,165

BATCH_RAW_INFO | 39,2628,2132 | 40,2986,2549 | 43,2131,1720 | 44,2199,1788 | 47,420,21 | 49,4054,3726 | 50,4009,3691 | 51,1568,1250 | 52,1320,1011 | 53,3829,3637 | 54,2334,2175 | 55,1543,1417 | 56,134,12 | 57,1527,1463 | 58,812,752 | 59,206,165

BATCH_RAW_INFO | 39,2629,2132 | 40,2987,2549 | 43,2132,1720 | 44,2200,1788 | 49,4055,3726 | 50,4010,3691 | 51,1569,1250 | 52,1321,1011 | 53,3830,3637 | 54,2335,2175 | 55,1544,1417 | 56,135,12 | 57,1528,1463 | 58,813,752 | 59,207,165

BATCH_RAW_INFO | 39,2630,2132 | 40,2988,2549 | 43,2133,1720 | 44,2201,1788 | 49,4056,3726 | 50,4011,3691 | 51,1570,1250 | 52,1322,1011 | 53,3831,3637 | 54,2336,2175 | 55,1545,1417 | 56,136,12 | 57,1529,1463 | 58,814,752 | 59,208,165

BATCH_RAW_INFO | 39,2631,2132 | 40,2989,2549 | 43,2134,1720 | 44,2202,1788 | 49,4057,3726 | 50,4012,3691 | 51,1571,1250 | 52,1323,1011 | 53,3832,3637 | 54,2337,2175 | 55,1546,1417 | 56,137,12 | 57,1530,1463 | 58,815,752 | 59,209,165

BATCH_RAW_INFO | 39,2632,2132 | 40,2990,2549 | 43,2135,1720 | 44,2203,1788 | 49,4058,3726 | 50,4013,3691 | 51,1572,1250 | 52,1324,1011 | 53,3833,3637 | 54,2338,2175 | 55,1547,1417 | 56,138,12 | 57,1531,1463 | 58,816,752 | 59,210,165

BATCH_RAW_INFO | 39,2633,2132 | 40,2991,2549 | 43,2136,1720 | 44,2204,1788 | 49,4059,3726 | 50,4014,3691 | 51,1573,1250 | 52,1325,1011 | 53,3834,3637 | 54,2339,2175 | 55,1548,1417 | 56,139,12 | 57,1532,1463 | 58,817,752 | 59,211,165

BATCH_RAW_INFO | 39,2634,2132 | 40,2992,2549 | 43,2137,1720 | 44,2205,1788 | 49,4060,3726 | 50,4015,3691 | 51,1574,1250 | 52,1326,1011 | 53,3835,3637 | 54,2340,2175 | 55,1549,1417 | 56,140,12 | 57,1533,1463 | 58,818,752 | 59,212,165

BATCH_RAW_INFO | 39,2635,2132 | 40,2993,2549 | 43,2138,1720 | 44,2206,1788 | 49,4061,3726 | 50,4016,3691 | 51,1575,1250 | 52,1327,1011 | 53,3836,3637 | 54,2341,2175 | 55,1550,1417 | 56,141,12 | 57,1534,1463 | 58,819,752 | 59,213,165

BATCH_RAW_INFO | 39,2636,2132 | 40,2994,2549 | 43,2139,1720 | 44,2207,1788 | 49,4062,3726 | 50,4017,3691 | 51,1576,1250 | 52,1328,1011 | 53,3837,3637 | 54,2342,2175 | 55,1551,1417 | 56,142,12 | 57,1535,1463 | 58,820,752 | 59,214,165

BATCH_RAW_INFO | 39,2637,2132 | 40,2995,2549 | 43,2140,1720 | 44,2208,1788 | 49,4063,3726 | 50,4018,3691 | 51,1577,1250 | 52,1329,1011 | 53,3838,3637 | 54,2343,2175 | 55,1552,1417 | 56,143,12 | 57,1536,1463 | 58,821,752 | 59,215,165

BATCH_RAW_INFO | 39,2638,2132 | 40,2996,2549 | 43,2141,1720 | 44,2209,1788 | 49,4064,3726 | 50,4019,3691 | 51,1578,1250 | 52,1330,1011 | 53,3839,3637 | 54,2344,2175 | 55,1553,1417 | 56,144,12 | 57,1537,1463 | 58,822,752 | 59,216,165

BATCH_RAW_INFO | 39,2639,2132 | 40,2997,2549 | 43,2142,1720 | 44,2210,1788 | 49,4065,3726 | 50,4020,3691 | 51,1579,1250 | 52,1331,1011 | 53,3840,3637 | 54,2345,2175 | 55,1554,1417 | 56,145,12 | 57,1538,1463 | 58,823,752 | 59,217,165

BATCH_RAW_INFO | 39,2640,2132 | 40,2998,2549 | 43,2143,1720 | 44,2211,1788 | 49,4066,3726 | 50,4021,3691 | 51,1580,1250 | 52,1332,1011 | 53,3841,3637 | 54,2346,2175 | 55,1555,1417 | 56,146,12 | 57,1539,1463 | 58,824,752 | 59,218,165

BATCH_RAW_INFO | 39,2641,2132 | 40,2999,2549 | 43,2144,1720 | 44,2212,1788 | 49,4067,3726 | 50,4022,3691 | 51,1581,1250 | 52,1333,1011 | 53,3842,3637 | 54,2347,2175 | 55,1556,1417 | 56,147,12 | 57,1540,1463 | 58,825,752 | 59,219,165

BATCH_RAW_INFO | 39,2642,2132 | 40,3000,2549 | 43,2145,1720 | 44,2213,1788 | 49,4068,3726 | 50,4023,3691 | 51,1582,1250 | 52,1334,1011 | 53,3843,3637 | 54,2348,2175 | 55,1557,1417 | 56,148,12 | 57,1541,1463 | 58,826,752 | 59,220,165

BATCH_RAW_INFO | 39,2643,2132 | 40,3001,2549 | 43,2146,1720 | 44,2214,1788 | 49,4069,3726 | 50,4024,3691 | 51,1583,1250 | 52,1335,1011 | 53,3844,3637 | 54,2349,2175 | 55,1558,1417 | 56,149,12 | 57,1542,1463 | 58,827,752 | 59,221,165

BATCH_RAW_INFO | 39,2644,2132 | 40,3002,2549 | 43,2147,1720 | 44,2215,1788 | 49,4070,3726 | 50,4025,3691 | 51,1584,1250 | 52,1336,1011 | 53,3845,3637 | 54,2350,2175 | 55,1559,1417 | 56,150,12 | 57,1543,1463 | 58,828,752 | 59,222,165

BATCH_RAW_INFO | 39,2645,2132 | 40,3003,2549 | 43,2148,1720 | 44,2216,1788 | 49,4071,3726 | 50,4026,3691 | 51,1585,1250 | 52,1337,1011 | 53,3846,3637 | 54,2351,2175 | 55,1560,1417 | 56,151,12 | 57,1544,1463 | 58,829,752 | 59,223,165

BATCH_RAW_INFO | 39,2646,2132 | 40,3004,2549 | 43,2149,1720 | 44,2217,1788 | 49,4072,3726 | 50,4027,3691 | 51,1586,1250 | 52,1338,1011 | 53,3847,3637 | 54,2352,2175 | 55,1561,1417 | 56,152,12 | 57,1545,1463 | 58,830,752 | 59,224,165

BATCH_RAW_INFO | 39,2647,2132 | 40,3005,2549 | 43,2150,1720 | 44,2218,1788 | 49,4073,3726 | 50,4028,3691 | 51,1587,1250 | 52,1339,1011 | 53,3848,3637 | 54,2353,2175 | 55,1562,1417 | 56,153,12 | 57,1546,1463 | 58,831,752 | 59,225,165

BATCH_RAW_INFO | 39,2648,2132 | 40,3006,2549 | 43,2151,1720 | 44,2219,1788 | 49,4074,3726 | 50,4029,3691 | 51,1588,1250 | 52,1340,1011 | 53,3849,3637 | 54,2354,2175 | 55,1563,1417 | 56,154,12 | 57,1547,1463 | 58,832,752 | 59,226,165

BATCH_RAW_INFO | 39,2649,2132 | 40,3007,2549 | 43,2152,1720 | 44,2220,1788 | 49,4075,3726 | 50,4030,3691 | 51,1589,1250 | 52,1341,1011 | 53,3850,3637 | 54,2355,2175 | 55,1564,1417 | 56,155,12 | 57,1548,1463 | 58,833,752 | 59,227,165

BATCH_RAW_INFO | 39,2650,2132 | 40,3008,2549 | 43,2153,1720 | 44,2221,1788 | 49,4076,3726 | 50,4031,3691 | 51,1590,1250 | 52,1342,1011 | 53,3851,3637 | 54,2356,2175 | 55,1565,1417 | 56,156,12 | 57,1549,1463 | 58,834,752 | 59,228,165

BATCH_RAW_INFO | 39,2651,2132 | 40,3009,2549 | 43,2154,1720 | 44,2222,1788 | 49,4077,3726 | 50,4032,3691 | 51,1591,1250 | 52,1343,1011 | 53,3852,3637 | 54,2357,2175 | 55,1566,1417 | 56,157,12 | 57,1550,1463 | 58,835,752 | 59,229,165

BATCH_RAW_INFO | 39,2652,2132 | 40,3010,2549 | 43,2155,1720 | 44,2223,1788 | 49,4078,3726 | 50,4033,3691 | 51,1592,1250 | 52,1344,1011 | 53,3853,3637 | 54,2358,2175 | 55,1567,1417 | 56,158,12 | 57,1551,1463 | 58,836,752 | 59,230,165

BATCH_RAW_INFO | 39,2653,2132 | 40,3011,2549 | 43,2156,1720 | 44,2224,1788 | 49,4079,3726 | 50,4034,3691 | 51,1593,1250 | 52,1345,1011 | 53,3854,3637 | 54,2359,2175 | 55,1568,1417 | 56,159,12 | 57,1552,1463 | 58,837,752 | 59,231,165

BATCH_RAW_INFO | 39,2654,2132 | 40,3012,2549 | 43,2157,1720 | 44,2225,1788 | 49,4080,3726 | 50,4035,3691 | 51,1594,1250 | 52,1346,1011 | 53,3855,3637 | 54,2360,2175 | 55,1569,1417 | 56,160,12 | 57,1553,1463 | 58,838,752 | 59,232,165

BATCH_RAW_INFO | 39,2655,2132 | 40,3013,2549 | 43,2158,1720 | 44,2226,1788 | 49,4081,3726 | 50,4036,3691 | 51,1595,1250 | 52,1347,1011 | 53,3856,3637 | 54,2361,2175 | 55,1570,1417 | 56,161,12 | 57,1554,1463 | 58,839,752 | 59,233,165

BATCH_RAW_INFO | 39,2656,2132 | 40,3014,2549 | 43,2159,1720 | 44,2227,1788 | 49,4082,3726 | 50,4037,3691 | 51,1596,1250 | 52,1348,1011 | 53,3857,3637 | 54,2362,2175 | 55,1571,1417 | 56,162,12 | 57,1555,1463 | 58,840,752 | 59,234,165

BATCH_RAW_INFO | 39,2657,2132 | 40,3015,2549 | 43,2160,1720 | 44,2228,1788 | 49,4083,3726 | 50,4038,3691 | 51,1597,1250 | 52,1349,1011 | 53,3858,3637 | 54,2363,2175 | 55,1572,1417 | 56,163,12 | 57,1556,1463 | 58,841,752 | 59,235,165

BATCH_RAW_INFO | 39,2658,2132 | 40,3016,2549 | 43,2161,1720 | 44,2229,1788 | 49,4084,3726 | 50,4039,3691 | 51,1598,1250 | 52,1350,1011 | 53,3859,3637 | 54,2364,2175 | 55,1573,1417 | 56,164,12 | 57,1557,1463 | 58,842,752 | 59,236,165

BATCH_RAW_INFO | 39,2659,2132 | 40,3017,2549 | 43,2162,1720 | 44,2230,1788 | 49,4085,3726 | 50,4040,3691 | 51,1599,1250 | 52,1351,1011 | 53,3860,3637 | 54,2365,2175 | 55,1574,1417 | 56,165,12 | 58,843,752 | 59,237,165

BATCH_RAW_INFO | 39,2660,2132 | 40,3018,2549 | 43,2163,1720 | 44,2231,1788 | 49,4086,3726 | 50,4041,3691 | 51,1600,1250 | 52,1352,1011 | 53,3861,3637 | 54,2366,2175 | 55,1575,1417 | 56,166,12 | 58,844,752 | 59,238,165

BATCH_RAW_INFO | 39,2661,2132 | 40,3019,2549 | 43,2164,1720 | 44,2232,1788 | 49,4087,3726 | 50,4042,3691 | 51,1601,1250 | 52,1353,1011 | 53,3862,3637 | 54,2367,2175 | 55,1576,1417 | 56,167,12 | 58,845,752 | 59,239,165

BATCH_RAW_INFO | 39,2662,2132 | 40,3020,2549 | 43,2165,1720 | 44,2233,1788 | 49,4088,3726 | 50,4043,3691 | 51,1602,1250 | 52,1354,1011 | 53,3863,3637 | 54,2368,2175 | 55,1577,1417 | 56,168,12 | 58,846,752 | 59,240,165

BATCH_RAW_INFO | 39,2663,2132 | 40,3021,2549 | 43,2166,1720 | 44,2234,1788 | 49,4089,3726 | 50,4044,3691 | 52,1355,1011 | 53,3864,3637 | 54,2369,2175 | 55,1578,1417 | 56,169,12 | 58,847,752 | 59,241,165

BATCH_RAW_INFO | 39,2664,2132 | 40,3022,2549 | 43,2167,1720 | 44,2235,1788 | 49,4090,3726 | 50,4045,3691 | 52,1356,1011 | 53,3865,3637 | 54,2370,2175 | 55,1579,1417 | 56,170,12 | 58,848,752 | 59,242,165

BATCH_RAW_INFO | 39,2665,2132 | 40,3023,2549 | 43,2168,1720 | 44,2236,1788 | 49,4091,3726 | 50,4046,3691 | 52,1357,1011 | 53,3866,3637 | 54,2371,2175 | 55,1580,1417 | 56,171,12 | 58,849,752 | 59,243,165

BATCH_RAW_INFO | 39,2666,2132 | 40,3024,2549 | 43,2169,1720 | 44,2237,1788 | 49,4092,3726 | 50,4047,3691 | 52,1358,1011 | 53,3867,3637 | 54,2372,2175 | 55,1581,1417 | 56,172,12 | 58,850,752 | 59,244,165

BATCH_RAW_INFO | 39,2667,2132 | 40,3025,2549 | 43,2170,1720 | 44,2238,1788 | 49,4093,3726 | 50,4048,3691 | 52,1359,1011 | 53,3868,3637 | 54,2373,2175 | 55,1582,1417 | 56,173,12 | 58,851,752 | 59,245,165

BATCH_RAW_INFO | 39,2668,2132 | 40,3026,2549 | 43,2171,1720 | 44,2239,1788 | 49,4094,3726 | 50,4049,3691 | 52,1360,1011 | 53,3869,3637 | 54,2374,2175 | 55,1583,1417 | 56,174,12 | 58,852,752 | 59,246,165

BATCH_RAW_INFO | 39,2669,2132 | 40,3027,2549 | 43,2172,1720 | 44,2240,1788 | 49,4095,3726 | 50,4050,3691 | 52,1361,1011 | 53,3870,3637 | 54,2375,2175 | 55,1584,1417 | 56,175,12 | 58,853,752 | 59,247,165

BATCH_RAW_INFO | 39,2670,2132 | 40,3028,2549 | 43,2173,1720 | 44,2241,1788 | 50,4051,3691 | 52,1362,1011 | 53,3871,3637 | 54,2376,2175 | 55,1585,1417 | 56,176,12 | 58,854,752 | 59,248,165

BATCH_RAW_INFO | 39,2671,2132 | 40,3029,2549 | 43,2174,1720 | 44,2242,1788 | 50,4052,3691 | 52,1363,1011 | 53,3872,3637 | 54,2377,2175 | 55,1586,1417 | 56,177,12 | 58,855,752 | 59,249,165

BATCH_RAW_INFO | 39,2672,2132 | 40,3030,2549 | 43,2175,1720 | 44,2243,1788 | 50,4053,3691 | 52,1364,1011 | 53,3873,3637 | 54,2378,2175 | 55,1587,1417 | 56,178,12 | 58,856,752 | 59,250,165

BATCH_RAW_INFO | 39,2673,2132 | 40,3031,2549 | 43,2176,1720 | 44,2244,1788 | 50,4054,3691 | 52,1365,1011 | 53,3874,3637 | 54,2379,2175 | 55,1588,1417 | 56,179,12 | 58,857,752 | 59,251,165

BATCH_RAW_INFO | 39,2674,2132 | 40,3032,2549 | 43,2177,1720 | 44,2245,1788 | 50,4055,3691 | 52,1366,1011 | 53,3875,3637 | 54,2380,2175 | 55,1589,1417 | 56,180,12 | 58,858,752 | 59,252,165

BATCH_RAW_INFO | 39,2675,2132 | 40,3033,2549 | 43,2178,1720 | 44,2246,1788 | 50,4056,3691 | 52,1367,1011 | 53,3876,3637 | 54,2381,2175 | 55,1590,1417 | 56,181,12 | 58,859,752 | 59,253,165

BATCH_RAW_INFO | 39,2676,2132 | 40,3034,2549 | 43,2179,1720 | 44,2247,1788 | 50,4057,3691 | 52,1368,1011 | 53,3877,3637 | 54,2382,2175 | 55,1591,1417 | 56,182,12 | 58,860,752 | 59,254,165

BATCH_RAW_INFO | 39,2677,2132 | 40,3035,2549 | 43,2180,1720 | 44,2248,1788 | 50,4058,3691 | 52,1369,1011 | 53,3878,3637 | 54,2383,2175 | 55,1592,1417 | 56,183,12 | 58,861,752 | 59,255,165

BATCH_RAW_INFO | 39,2678,2132 | 40,3036,2549 | 43,2181,1720 | 44,2249,1788 | 50,4059,3691 | 52,1370,1011 | 53,3879,3637 | 54,2384,2175 | 55,1593,1417 | 56,184,12 | 58,862,752 | 59,256,165

BATCH_RAW_INFO | 39,2679,2132 | 40,3037,2549 | 43,2182,1720 | 44,2250,1788 | 50,4060,3691 | 52,1371,1011 | 53,3880,3637 | 54,2385,2175 | 55,1594,1417 | 56,185,12 | 58,863,752 | 59,257,165

BATCH_RAW_INFO | 39,2680,2132 | 40,3038,2549 | 43,2183,1720 | 44,2251,1788 | 50,4061,3691 | 52,1372,1011 | 53,3881,3637 | 54,2386,2175 | 55,1595,1417 | 56,186,12 | 58,864,752 | 59,258,165

BATCH_RAW_INFO | 39,2681,2132 | 40,3039,2549 | 43,2184,1720 | 44,2252,1788 | 50,4062,3691 | 52,1373,1011 | 53,3882,3637 | 54,2387,2175 | 55,1596,1417 | 56,187,12 | 58,865,752 | 59,259,165

BATCH_RAW_INFO | 39,2682,2132 | 40,3040,2549 | 43,2185,1720 | 44,2253,1788 | 50,4063,3691 | 52,1374,1011 | 53,3883,3637 | 54,2388,2175 | 55,1597,1417 | 56,188,12 | 58,866,752 | 59,260,165

BATCH_RAW_INFO | 39,2683,2132 | 40,3041,2549 | 43,2186,1720 | 44,2254,1788 | 50,4064,3691 | 52,1375,1011 | 53,3884,3637 | 55,1598,1417 | 56,189,12 | 58,867,752 | 59,261,165

BATCH_RAW_INFO | 39,2684,2132 | 40,3042,2549 | 43,2187,1720 | 44,2255,1788 | 50,4065,3691 | 52,1376,1011 | 53,3885,3637 | 55,1599,1417 | 56,190,12 | 58,868,752 | 59,262,165

BATCH_RAW_INFO | 39,2685,2132 | 40,3043,2549 | 43,2188,1720 | 44,2256,1788 | 50,4066,3691 | 52,1377,1011 | 53,3886,3637 | 55,1600,1417 | 56,191,12 | 58,869,752 | 59,263,165

BATCH_RAW_INFO | 39,2686,2132 | 40,3044,2549 | 43,2189,1720 | 44,2257,1788 | 50,4067,3691 | 52,1378,1011 | 53,3887,3637 | 55,1601,1417 | 56,192,12 | 58,870,752 | 59,264,165

BATCH_RAW_INFO | 39,2687,2132 | 40,3045,2549 | 43,2190,1720 | 44,2258,1788 | 50,4068,3691 | 52,1379,1011 | 53,3888,3637 | 55,1602,1417 | 56,193,12 | 58,871,752 | 59,265,165

BATCH_RAW_INFO | 39,2688,2132 | 40,3046,2549 | 43,2191,1720 | 44,2259,1788 | 50,4069,3691 | 52,1380,1011 | 53,3889,3637 | 55,1603,1417 | 56,194,12 | 58,872,752 | 59,266,165

BATCH_RAW_INFO | 39,2689,2132 | 40,3047,2549 | 43,2192,1720 | 44,2260,1788 | 50,4070,3691 | 52,1381,1011 | 53,3890,3637 | 56,195,12 | 58,873,752 | 59,267,165

BATCH_RAW_INFO | 39,2690,2132 | 40,3048,2549 | 43,2193,1720 | 44,2261,1788 | 50,4071,3691 | 52,1382,1011 | 53,3891,3637 | 56,196,12 | 58,874,752 | 59,268,165

BATCH_RAW_INFO | 39,2691,2132 | 40,3049,2549 | 43,2194,1720 | 44,2262,1788 | 50,4072,3691 | 52,1383,1011 | 53,3892,3637 | 56,197,12 | 58,875,752 | 59,269,165

BATCH_RAW_INFO | 39,2692,2132 | 40,3050,2549 | 43,2195,1720 | 44,2263,1788 | 50,4073,3691 | 52,1384,1011 | 53,3893,3637 | 56,198,12 | 58,876,752 | 59,270,165

BATCH_RAW_INFO | 39,2693,2132 | 40,3051,2549 | 43,2196,1720 | 44,2264,1788 | 50,4074,3691 | 52,1385,1011 | 53,3894,3637 | 56,199,12 | 58,877,752 | 59,271,165

BATCH_RAW_INFO | 39,2694,2132 | 40,3052,2549 | 43,2197,1720 | 44,2265,1788 | 50,4075,3691 | 52,1386,1011 | 53,3895,3637 | 56,200,12 | 58,878,752 | 59,272,165

BATCH_RAW_INFO | 39,2695,2132 | 40,3053,2549 | 43,2198,1720 | 44,2266,1788 | 50,4076,3691 | 52,1387,1011 | 53,3896,3637 | 56,201,12 | 58,879,752 | 59,273,165

BATCH_RAW_INFO | 39,2696,2132 | 40,3054,2549 | 43,2199,1720 | 44,2267,1788 | 50,4077,3691 | 52,1388,1011 | 53,3897,3637 | 56,202,12 | 58,880,752 | 59,274,165

BATCH_RAW_INFO | 39,2697,2132 | 40,3055,2549 | 43,2200,1720 | 44,2268,1788 | 50,4078,3691 | 52,1389,1011 | 53,3898,3637 | 56,203,12 | 58,881,752 | 59,275,165

BATCH_RAW_INFO | 39,2698,2132 | 40,3056,2549 | 43,2201,1720 | 44,2269,1788 | 50,4079,3691 | 52,1390,1011 | 53,3899,3637 | 56,204,12 | 58,882,752 | 59,276,165

BATCH_RAW_INFO | 39,2699,2132 | 40,3057,2549 | 43,2202,1720 | 44,2270,1788 | 50,4080,3691 | 52,1391,1011 | 53,3900,3637 | 56,205,12 | 58,883,752 | 59,277,165

BATCH_RAW_INFO | 39,2700,2132 | 40,3058,2549 | 43,2203,1720 | 44,2271,1788 | 50,4081,3691 | 52,1392,1011 | 53,3901,3637 | 56,206,12 | 58,884,752 | 59,278,165

BATCH_RAW_INFO | 39,2701,2132 | 40,3059,2549 | 43,2204,1720 | 44,2272,1788 | 50,4082,3691 | 52,1393,1011 | 53,3902,3637 | 56,207,12 | 58,885,752 | 59,279,165

BATCH_RAW_INFO | 39,2702,2132 | 40,3060,2549 | 43,2205,1720 | 44,2273,1788 | 50,4083,3691 | 52,1394,1011 | 53,3903,3637 | 56,208,12 | 58,886,752 | 59,280,165

BATCH_RAW_INFO | 39,2703,2132 | 40,3061,2549 | 43,2206,1720 | 44,2274,1788 | 50,4084,3691 | 52,1395,1011 | 53,3904,3637 | 56,209,12 | 58,887,752 | 59,281,165

BATCH_RAW_INFO | 39,2704,2132 | 40,3062,2549 | 43,2207,1720 | 44,2275,1788 | 50,4085,3691 | 52,1396,1011 | 53,3905,3637 | 56,210,12 | 58,888,752 | 59,282,165

BATCH_RAW_INFO | 39,2705,2132 | 40,3063,2549 | 43,2208,1720 | 44,2276,1788 | 50,4086,3691 | 52,1397,1011 | 53,3906,3637 | 56,211,12 | 58,889,752 | 59,283,165

BATCH_RAW_INFO | 39,2706,2132 | 40,3064,2549 | 43,2209,1720 | 44,2277,1788 | 50,4087,3691 | 52,1398,1011 | 53,3907,3637 | 56,212,12 | 58,890,752 | 59,284,165

BATCH_RAW_INFO | 39,2707,2132 | 40,3065,2549 | 43,2210,1720 | 44,2278,1788 | 50,4088,3691 | 52,1399,1011 | 53,3908,3637 | 56,213,12 | 58,891,752 | 59,285,165

BATCH_RAW_INFO | 39,2708,2132 | 40,3066,2549 | 43,2211,1720 | 44,2279,1788 | 50,4089,3691 | 52,1400,1011 | 53,3909,3637 | 56,214,12 | 58,892,752 | 59,286,165

BATCH_RAW_INFO | 39,2709,2132 | 40,3067,2549 | 43,2212,1720 | 44,2280,1788 | 50,4090,3691 | 52,1401,1011 | 53,3910,3637 | 56,215,12 | 58,893,752 | 59,287,165

BATCH_RAW_INFO | 39,2710,2132 | 40,3068,2549 | 43,2213,1720 | 44,2281,1788 | 50,4091,3691 | 52,1402,1011 | 53,3911,3637 | 56,216,12 | 58,894,752 | 59,288,165

BATCH_RAW_INFO | 39,2711,2132 | 40,3069,2549 | 43,2214,1720 | 44,2282,1788 | 50,4092,3691 | 52,1403,1011 | 53,3912,3637 | 56,217,12 | 58,895,752 | 59,289,165

BATCH_RAW_INFO | 39,2712,2132 | 40,3070,2549 | 43,2215,1720 | 44,2283,1788 | 50,4093,3691 | 52,1404,1011 | 53,3913,3637 | 56,218,12 | 58,896,752 | 59,290,165

BATCH_RAW_INFO | 39,2713,2132 | 40,3071,2549 | 43,2216,1720 | 44,2284,1788 | 50,4094,3691 | 52,1405,1011 | 53,3914,3637 | 56,219,12 | 58,897,752 | 59,291,165

BATCH_RAW_INFO | 39,2714,2132 | 40,3072,2549 | 43,2217,1720 | 44,2285,1788 | 50,4095,3691 | 52,1406,1011 | 53,3915,3637 | 56,220,12 | 58,898,752 | 59,292,165

BATCH_RAW_INFO | 39,2715,2132 | 40,3073,2549 | 43,2218,1720 | 44,2286,1788 | 52,1407,1011 | 53,3916,3637 | 56,221,12 | 58,899,752 | 59,293,165

BATCH_RAW_INFO | 39,2716,2132 | 40,3074,2549 | 43,2219,1720 | 44,2287,1788 | 52,1408,1011 | 53,3917,3637 | 56,222,12 | 58,900,752 | 59,294,165

BATCH_RAW_INFO | 39,2717,2132 | 40,3075,2549 | 43,2220,1720 | 44,2288,1788 | 52,1409,1011 | 53,3918,3637 | 56,223,12 | 58,901,752 | 59,295,165

BATCH_RAW_INFO | 39,2718,2132 | 40,3076,2549 | 43,2221,1720 | 44,2289,1788 | 52,1410,1011 | 53,3919,3637 | 56,224,12 | 58,902,752 | 59,296,165

BATCH_RAW_INFO | 39,2719,2132 | 40,3077,2549 | 43,2222,1720 | 44,2290,1788 | 52,1411,1011 | 53,3920,3637 | 56,225,12 | 58,903,752 | 59,297,165

BATCH_RAW_INFO | 39,2720,2132 | 40,3078,2549 | 43,2223,1720 | 44,2291,1788 | 52,1412,1011 | 53,3921,3637 | 56,226,12 | 58,904,752 | 59,298,165

BATCH_RAW_INFO | 39,2721,2132 | 40,3079,2549 | 43,2224,1720 | 44,2292,1788 | 52,1413,1011 | 53,3922,3637 | 56,227,12 | 58,905,752 | 59,299,165

BATCH_RAW_INFO | 39,2722,2132 | 40,3080,2549 | 43,2225,1720 | 44,2293,1788 | 52,1414,1011 | 53,3923,3637 | 56,228,12 | 58,906,752 | 59,300,165

BATCH_RAW_INFO | 39,2723,2132 | 40,3081,2549 | 43,2226,1720 | 44,2294,1788 | 52,1415,1011 | 53,3924,3637 | 56,229,12 | 58,907,752 | 59,301,165

BATCH_RAW_INFO | 39,2724,2132 | 40,3082,2549 | 43,2227,1720 | 44,2295,1788 | 52,1416,1011 | 53,3925,3637 | 56,230,12 | 58,908,752 | 59,302,165

BATCH_RAW_INFO | 39,2725,2132 | 40,3083,2549 | 43,2228,1720 | 44,2296,1788 | 52,1417,1011 | 53,3926,3637 | 56,231,12 | 58,909,752 | 59,303,165

BATCH_RAW_INFO | 39,2726,2132 | 40,3084,2549 | 43,2229,1720 | 44,2297,1788 | 52,1418,1011 | 53,3927,3637 | 56,232,12 | 58,910,752 | 59,304,165

BATCH_RAW_INFO | 39,2727,2132 | 40,3085,2549 | 43,2230,1720 | 44,2298,1788 | 52,1419,1011 | 53,3928,3637 | 56,233,12 | 58,911,752 | 59,305,165

BATCH_RAW_INFO | 39,2728,2132 | 43,2231,1720 | 44,2299,1788 | 52,1420,1011 | 53,3929,3637 | 56,234,12 | 58,912,752 | 59,306,165

BATCH_RAW_INFO | 39,2729,2132 | 43,2232,1720 | 44,2300,1788 | 52,1421,1011 | 53,3930,3637 | 56,235,12 | 58,913,752 | 59,307,165

BATCH_RAW_INFO | 39,2730,2132 | 43,2233,1720 | 44,2301,1788 | 52,1422,1011 | 53,3931,3637 | 56,236,12 | 58,914,752 | 59,308,165

BATCH_RAW_INFO | 39,2731,2132 | 43,2234,1720 | 44,2302,1788 | 52,1423,1011 | 53,3932,3637 | 56,237,12 | 58,915,752 | 59,309,165

BATCH_RAW_INFO | 39,2732,2132 | 43,2235,1720 | 44,2303,1788 | 52,1424,1011 | 53,3933,3637 | 56,238,12 | 58,916,752 | 59,310,165

BATCH_RAW_INFO | 39,2733,2132 | 43,2236,1720 | 44,2304,1788 | 52,1425,1011 | 53,3934,3637 | 56,239,12 | 58,917,752 | 59,311,165

BATCH_RAW_INFO | 39,2734,2132 | 43,2237,1720 | 44,2305,1788 | 52,1426,1011 | 53,3935,3637 | 56,240,12 | 58,918,752 | 59,312,165

BATCH_RAW_INFO | 60,1382,1381

BATCH_RAW_INFO | 39,2735,2132 | 43,2238,1720 | 44,2306,1788 | 52,1427,1011 | 53,3936,3637 | 56,241,12 | 58,919,752 | 59,313,165 | 60,1383,1381

BATCH_RAW_INFO | 39,2736,2132 | 43,2239,1720 | 44,2307,1788 | 52,1428,1011 | 53,3937,3637 | 56,242,12 | 58,920,752 | 59,314,165 | 60,1384,1381

BATCH_RAW_INFO | 39,2737,2132 | 43,2240,1720 | 44,2308,1788 | 52,1429,1011 | 53,3938,3637 | 56,243,12 | 58,921,752 | 59,315,165 | 60,1385,1381

BATCH_RAW_INFO | 39,2738,2132 | 43,2241,1720 | 44,2309,1788 | 52,1430,1011 | 53,3939,3637 | 56,244,12 | 58,922,752 | 59,316,165 | 60,1386,1381

BATCH_RAW_INFO | 39,2739,2132 | 43,2242,1720 | 44,2310,1788 | 52,1431,1011 | 53,3940,3637 | 56,245,12 | 58,923,752 | 59,317,165 | 60,1387,1381

BATCH_RAW_INFO | 39,2740,2132 | 43,2243,1720 | 44,2311,1788 | 52,1432,1011 | 53,3941,3637 | 56,246,12 | 58,924,752 | 59,318,165 | 60,1388,1381

BATCH_RAW_INFO | 39,2741,2132 | 43,2244,1720 | 44,2312,1788 | 52,1433,1011 | 53,3942,3637 | 56,247,12 | 58,925,752 | 59,319,165 | 60,1389,1381

BATCH_RAW_INFO | 39,2742,2132 | 43,2245,1720 | 44,2313,1788 | 52,1434,1011 | 53,3943,3637 | 56,248,12 | 58,926,752 | 59,320,165 | 60,1390,1381

BATCH_RAW_INFO | 39,2743,2132 | 43,2246,1720 | 44,2314,1788 | 52,1435,1011 | 53,3944,3637 | 56,249,12 | 58,927,752 | 59,321,165 | 60,1391,1381

BATCH_RAW_INFO | 39,2744,2132 | 43,2247,1720 | 44,2315,1788 | 52,1436,1011 | 53,3945,3637 | 56,250,12 | 58,928,752 | 59,322,165 | 60,1392,1381

BATCH_RAW_INFO | 39,2745,2132 | 43,2248,1720 | 44,2316,1788 | 52,1437,1011 | 53,3946,3637 | 56,251,12 | 58,929,752 | 59,323,165 | 60,1393,1381

BATCH_RAW_INFO | 39,2746,2132 | 43,2249,1720 | 44,2317,1788 | 52,1438,1011 | 53,3947,3637 | 56,252,12 | 58,930,752 | 59,324,165 | 60,1394,1381

BATCH_RAW_INFO | 39,2747,2132 | 43,2250,1720 | 44,2318,1788 | 52,1439,1011 | 53,3948,3637 | 56,253,12 | 58,931,752 | 59,325,165 | 60,1395,1381

BATCH_RAW_INFO | 39,2748,2132 | 43,2251,1720 | 44,2319,1788 | 52,1440,1011 | 53,3949,3637 | 56,254,12 | 58,932,752 | 59,326,165 | 60,1396,1381

BATCH_RAW_INFO | 39,2749,2132 | 43,2252,1720 | 44,2320,1788 | 52,1441,1011 | 53,3950,3637 | 56,255,12 | 58,933,752 | 59,327,165 | 60,1397,1381

BATCH_RAW_INFO | 39,2750,2132 | 43,2253,1720 | 44,2321,1788 | 52,1442,1011 | 53,3951,3637 | 56,256,12 | 58,934,752 | 59,328,165 | 60,1398,1381

BATCH_RAW_INFO | 39,2751,2132 | 43,2254,1720 | 44,2322,1788 | 52,1443,1011 | 53,3952,3637 | 56,257,12 | 58,935,752 | 59,329,165 | 60,1399,1381

BATCH_RAW_INFO | 39,2752,2132 | 43,2255,1720 | 44,2323,1788 | 52,1444,1011 | 53,3953,3637 | 56,258,12 | 58,936,752 | 59,330,165 | 60,1400,1381

BATCH_RAW_INFO | 39,2753,2132 | 43,2256,1720 | 44,2324,1788 | 52,1445,1011 | 53,3954,3637 | 56,259,12 | 58,937,752 | 59,331,165 | 60,1401,1381

BATCH_RAW_INFO | 39,2754,2132 | 43,2257,1720 | 44,2325,1788 | 52,1446,1011 | 53,3955,3637 | 56,260,12 | 58,938,752 | 59,332,165 | 60,1402,1381

BATCH_RAW_INFO | 39,2755,2132 | 43,2258,1720 | 44,2326,1788 | 52,1447,1011 | 53,3956,3637 | 56,261,12 | 58,939,752 | 59,333,165 | 60,1403,1381

BATCH_RAW_INFO | 39,2756,2132 | 43,2259,1720 | 44,2327,1788 | 52,1448,1011 | 53,3957,3637 | 56,262,12 | 58,940,752 | 59,334,165 | 60,1404,1381

BATCH_RAW_INFO | 39,2757,2132 | 43,2260,1720 | 44,2328,1788 | 52,1449,1011 | 53,3958,3637 | 56,263,12 | 58,941,752 | 59,335,165 | 60,1405,1381

BATCH_RAW_INFO | 39,2758,2132 | 43,2261,1720 | 44,2329,1788 | 52,1450,1011 | 53,3959,3637 | 56,264,12 | 58,942,752 | 59,336,165 | 60,1406,1381

BATCH_RAW_INFO | 39,2759,2132 | 43,2262,1720 | 44,2330,1788 | 52,1451,1011 | 53,3960,3637 | 56,265,12 | 58,943,752 | 59,337,165 | 60,1407,1381

BATCH_RAW_INFO | 39,2760,2132 | 43,2263,1720 | 44,2331,1788 | 52,1452,1011 | 53,3961,3637 | 56,266,12 | 58,944,752 | 59,338,165 | 60,1408,1381

BATCH_RAW_INFO | 39,2761,2132 | 43,2264,1720 | 44,2332,1788 | 52,1453,1011 | 53,3962,3637 | 56,267,12 | 58,945,752 | 59,339,165 | 60,1409,1381

BATCH_RAW_INFO | 39,2762,2132 | 43,2265,1720 | 44,2333,1788 | 52,1454,1011 | 53,3963,3637 | 56,268,12 | 58,946,752 | 59,340,165 | 60,1410,1381

BATCH_RAW_INFO | 39,2763,2132 | 43,2266,1720 | 44,2334,1788 | 52,1455,1011 | 53,3964,3637 | 56,269,12 | 58,947,752 | 59,341,165 | 60,1411,1381

BATCH_RAW_INFO | 39,2764,2132 | 43,2267,1720 | 44,2335,1788 | 52,1456,1011 | 53,3965,3637 | 56,270,12 | 58,948,752 | 59,342,165 | 60,1412,1381

BATCH_RAW_INFO | 39,2765,2132 | 43,2268,1720 | 44,2336,1788 | 52,1457,1011 | 53,3966,3637 | 56,271,12 | 58,949,752 | 59,343,165 | 60,1413,1381

BATCH_RAW_INFO | 39,2766,2132 | 43,2269,1720 | 44,2337,1788 | 52,1458,1011 | 53,3967,3637 | 56,272,12 | 58,950,752 | 59,344,165 | 60,1414,1381

BATCH_RAW_INFO | 39,2767,2132 | 43,2270,1720 | 44,2338,1788 | 52,1459,1011 | 53,3968,3637 | 56,273,12 | 58,951,752 | 59,345,165 | 60,1415,1381

BATCH_RAW_INFO | 39,2768,2132 | 43,2271,1720 | 44,2339,1788 | 52,1460,1011 | 53,3969,3637 | 56,274,12 | 58,952,752 | 59,346,165 | 60,1416,1381

BATCH_RAW_INFO | 39,2769,2132 | 43,2272,1720 | 44,2340,1788 | 52,1461,1011 | 53,3970,3637 | 56,275,12 | 58,953,752 | 59,347,165 | 60,1417,1381

BATCH_RAW_INFO | 39,2770,2132 | 43,2273,1720 | 44,2341,1788 | 52,1462,1011 | 53,3971,3637 | 56,276,12 | 58,954,752 | 59,348,165 | 60,1418,1381

BATCH_RAW_INFO | 39,2771,2132 | 43,2274,1720 | 44,2342,1788 | 52,1463,1011 | 53,3972,3637 | 56,277,12 | 58,955,752 | 59,349,165 | 60,1419,1381

BATCH_RAW_INFO | 39,2772,2132 | 43,2275,1720 | 44,2343,1788 | 52,1464,1011 | 53,3973,3637 | 56,278,12 | 58,956,752 | 59,350,165 | 60,1420,1381

BATCH_RAW_INFO | 39,2773,2132 | 43,2276,1720 | 44,2344,1788 | 52,1465,1011 | 53,3974,3637 | 56,279,12 | 58,957,752 | 59,351,165 | 60,1421,1381

BATCH_RAW_INFO | 39,2774,2132 | 43,2277,1720 | 44,2345,1788 | 52,1466,1011 | 53,3975,3637 | 56,280,12 | 58,958,752 | 59,352,165 | 60,1422,1381

BATCH_RAW_INFO | 39,2775,2132 | 43,2278,1720 | 44,2346,1788 | 52,1467,1011 | 53,3976,3637 | 56,281,12 | 58,959,752 | 59,353,165 | 60,1423,1381

BATCH_RAW_INFO | 39,2776,2132 | 43,2279,1720 | 44,2347,1788 | 52,1468,1011 | 53,3977,3637 | 56,282,12 | 58,960,752 | 59,354,165 | 60,1424,1381

BATCH_RAW_INFO | 39,2777,2132 | 43,2280,1720 | 44,2348,1788 | 52,1469,1011 | 53,3978,3637 | 56,283,12 | 58,961,752 | 59,355,165 | 60,1425,1381

BATCH_RAW_INFO | 39,2778,2132 | 43,2281,1720 | 44,2349,1788 | 52,1470,1011 | 53,3979,3637 | 56,284,12 | 58,962,752 | 59,356,165 | 60,1426,1381

BATCH_RAW_INFO | 39,2779,2132 | 43,2282,1720 | 44,2350,1788 | 52,1471,1011 | 53,3980,3637 | 56,285,12 | 58,963,752 | 59,357,165 | 60,1427,1381

BATCH_RAW_INFO | 39,2780,2132 | 43,2283,1720 | 44,2351,1788 | 52,1472,1011 | 53,3981,3637 | 56,286,12 | 58,964,752 | 59,358,165 | 60,1428,1381

BATCH_RAW_INFO | 39,2781,2132 | 43,2284,1720 | 44,2352,1788 | 52,1473,1011 | 53,3982,3637 | 56,287,12 | 58,965,752 | 59,359,165 | 60,1429,1381

BATCH_RAW_INFO | 39,2782,2132 | 43,2285,1720 | 44,2353,1788 | 52,1474,1011 | 53,3983,3637 | 56,288,12 | 58,966,752 | 59,360,165 | 60,1430,1381

BATCH_RAW_INFO | 39,2783,2132 | 43,2286,1720 | 44,2354,1788 | 52,1475,1011 | 53,3984,3637 | 56,289,12 | 58,967,752 | 59,361,165 | 60,1431,1381

BATCH_RAW_INFO | 39,2784,2132 | 43,2287,1720 | 44,2355,1788 | 52,1476,1011 | 53,3985,3637 | 56,290,12 | 58,968,752 | 59,362,165 | 60,1432,1381

BATCH_RAW_INFO | 39,2785,2132 | 43,2288,1720 | 44,2356,1788 | 52,1477,1011 | 53,3986,3637 | 56,291,12 | 58,969,752 | 59,363,165 | 60,1433,1381

BATCH_RAW_INFO | 39,2786,2132 | 43,2289,1720 | 44,2357,1788 | 52,1478,1011 | 53,3987,3637 | 56,292,12 | 58,970,752 | 59,364,165 | 60,1434,1381

BATCH_RAW_INFO | 39,2787,2132 | 43,2290,1720 | 44,2358,1788 | 52,1479,1011 | 53,3988,3637 | 56,293,12 | 58,971,752 | 59,365,165 | 60,1435,1381

BATCH_RAW_INFO | 39,2788,2132 | 43,2291,1720 | 44,2359,1788 | 52,1480,1011 | 53,3989,3637 | 56,294,12 | 58,972,752 | 59,366,165 | 60,1436,1381

BATCH_RAW_INFO | 39,2789,2132 | 43,2292,1720 | 44,2360,1788 | 52,1481,1011 | 53,3990,3637 | 56,295,12 | 58,973,752 | 59,367,165 | 60,1437,1381

BATCH_RAW_INFO | 39,2790,2132 | 43,2293,1720 | 44,2361,1788 | 52,1482,1011 | 53,3991,3637 | 56,296,12 | 58,974,752 | 59,368,165 | 60,1438,1381

BATCH_RAW_INFO | 61,502,501

BATCH_RAW_INFO | 39,2791,2132 | 43,2294,1720 | 44,2362,1788 | 52,1483,1011 | 53,3992,3637 | 56,297,12 | 58,975,752 | 59,369,165 | 60,1439,1381 | 61,503,501

BATCH_RAW_INFO | 39,2792,2132 | 43,2295,1720 | 44,2363,1788 | 52,1484,1011 | 53,3993,3637 | 56,298,12 | 58,976,752 | 59,370,165 | 60,1440,1381 | 61,504,501

BATCH_RAW_INFO | 39,2793,2132 | 43,2296,1720 | 44,2364,1788 | 52,1485,1011 | 53,3994,3637 | 56,299,12 | 58,977,752 | 59,371,165 | 60,1441,1381 | 61,505,501

BATCH_RAW_INFO | 39,2794,2132 | 43,2297,1720 | 44,2365,1788 | 52,1486,1011 | 53,3995,3637 | 56,300,12 | 58,978,752 | 59,372,165 | 60,1442,1381 | 61,506,501

BATCH_RAW_INFO | 39,2795,2132 | 43,2298,1720 | 44,2366,1788 | 52,1487,1011 | 53,3996,3637 | 56,301,12 | 58,979,752 | 59,373,165 | 60,1443,1381 | 61,507,501

BATCH_RAW_INFO | 39,2796,2132 | 43,2299,1720 | 44,2367,1788 | 52,1488,1011 | 53,3997,3637 | 56,302,12 | 58,980,752 | 59,374,165 | 60,1444,1381 | 61,508,501

BATCH_RAW_INFO | 39,2797,2132 | 43,2300,1720 | 44,2368,1788 | 52,1489,1011 | 53,3998,3637 | 56,303,12 | 58,981,752 | 59,375,165 | 60,1445,1381 | 61,509,501

BATCH_RAW_INFO | 39,2798,2132 | 43,2301,1720 | 44,2369,1788 | 52,1490,1011 | 53,3999,3637 | 56,304,12 | 58,982,752 | 59,376,165 | 60,1446,1381 | 61,510,501

BATCH_RAW_INFO | 39,2799,2132 | 43,2302,1720 | 44,2370,1788 | 52,1491,1011 | 53,4000,3637 | 56,305,12 | 58,983,752 | 59,377,165 | 60,1447,1381 | 61,511,501

BATCH_RAW_INFO | 39,2800,2132 | 43,2303,1720 | 44,2371,1788 | 52,1492,1011 | 53,4001,3637 | 56,306,12 | 58,984,752 | 59,378,165 | 60,1448,1381 | 61,512,501

BATCH_RAW_INFO | 39,2801,2132 | 43,2304,1720 | 44,2372,1788 | 52,1493,1011 | 53,4002,3637 | 56,307,12 | 58,985,752 | 59,379,165 | 60,1449,1381 | 61,513,501

BATCH_RAW_INFO | 39,2802,2132 | 43,2305,1720 | 44,2373,1788 | 52,1494,1011 | 53,4003,3637 | 56,308,12 | 58,986,752 | 59,380,165 | 60,1450,1381 | 61,514,501

BATCH_RAW_INFO | 39,2803,2132 | 43,2306,1720 | 44,2374,1788 | 52,1495,1011 | 53,4004,3637 | 56,309,12 | 58,987,752 | 59,381,165 | 60,1451,1381 | 61,515,501

BATCH_RAW_INFO | 39,2804,2132 | 43,2307,1720 | 44,2375,1788 | 52,1496,1011 | 53,4005,3637 | 56,310,12 | 58,988,752 | 59,382,165 | 60,1452,1381 | 61,516,501

BATCH_RAW_INFO | 39,2805,2132 | 43,2308,1720 | 44,2376,1788 | 52,1497,1011 | 53,4006,3637 | 56,311,12 | 58,989,752 | 59,383,165 | 60,1453,1381 | 61,517,501

BATCH_RAW_INFO | 39,2806,2132 | 43,2309,1720 | 44,2377,1788 | 52,1498,1011 | 53,4007,3637 | 56,312,12 | 58,990,752 | 59,384,165 | 60,1454,1381 | 61,518,501

BATCH_RAW_INFO | 39,2807,2132 | 43,2310,1720 | 44,2378,1788 | 52,1499,1011 | 53,4008,3637 | 56,313,12 | 58,991,752 | 59,385,165 | 60,1455,1381 | 61,519,501

BATCH_RAW_INFO | 39,2808,2132 | 43,2311,1720 | 44,2379,1788 | 52,1500,1011 | 53,4009,3637 | 56,314,12 | 58,992,752 | 59,386,165 | 60,1456,1381 | 61,520,501

BATCH_RAW_INFO | 39,2809,2132 | 43,2312,1720 | 44,2380,1788 | 52,1501,1011 | 53,4010,3637 | 56,315,12 | 58,993,752 | 59,387,165 | 60,1457,1381 | 61,521,501

BATCH_RAW_INFO | 39,2810,2132 | 43,2313,1720 | 44,2381,1788 | 52,1502,1011 | 53,4011,3637 | 56,316,12 | 58,994,752 | 59,388,165 | 60,1458,1381 | 61,522,501

BATCH_RAW_INFO | 39,2811,2132 | 43,2314,1720 | 44,2382,1788 | 52,1503,1011 | 53,4012,3637 | 56,317,12 | 58,995,752 | 59,389,165 | 60,1459,1381 | 61,523,501

BATCH_RAW_INFO | 39,2812,2132 | 43,2315,1720 | 44,2383,1788 | 52,1504,1011 | 53,4013,3637 | 56,318,12 | 58,996,752 | 59,390,165 | 60,1460,1381 | 61,524,501

BATCH_RAW_INFO | 39,2813,2132 | 43,2316,1720 | 44,2384,1788 | 52,1505,1011 | 53,4014,3637 | 56,319,12 | 58,997,752 | 59,391,165 | 60,1461,1381 | 61,525,501

BATCH_RAW_INFO | 39,2814,2132 | 43,2317,1720 | 44,2385,1788 | 52,1506,1011 | 53,4015,3637 | 56,320,12 | 58,998,752 | 59,392,165 | 60,1462,1381 | 61,526,501

BATCH_RAW_INFO | 39,2815,2132 | 43,2318,1720 | 44,2386,1788 | 52,1507,1011 | 53,4016,3637 | 56,321,12 | 58,999,752 | 59,393,165 | 61,527,501

BATCH_RAW_INFO | 39,2816,2132 | 43,2319,1720 | 44,2387,1788 | 52,1508,1011 | 53,4017,3637 | 56,322,12 | 58,1000,752 | 59,394,165 | 61,528,501

BATCH_RAW_INFO | 39,2817,2132 | 43,2320,1720 | 44,2388,1788 | 52,1509,1011 | 53,4018,3637 | 56,323,12 | 58,1001,752 | 59,395,165 | 61,529,501

BATCH_RAW_INFO | 39,2818,2132 | 43,2321,1720 | 44,2389,1788 | 52,1510,1011 | 53,4019,3637 | 56,324,12 | 58,1002,752 | 59,396,165 | 61,530,501

BATCH_RAW_INFO | 39,2819,2132 | 43,2322,1720 | 44,2390,1788 | 52,1511,1011 | 53,4020,3637 | 56,325,12 | 58,1003,752 | 59,397,165 | 61,531,501

BATCH_RAW_INFO | 39,2820,2132 | 43,2323,1720 | 44,2391,1788 | 52,1512,1011 | 53,4021,3637 | 56,326,12 | 58,1004,752 | 59,398,165 | 61,532,501

BATCH_RAW_INFO | 39,2821,2132 | 43,2324,1720 | 44,2392,1788 | 52,1513,1011 | 53,4022,3637 | 56,327,12 | 58,1005,752 | 59,399,165 | 61,533,501

BATCH_RAW_INFO | 39,2822,2132 | 43,2325,1720 | 44,2393,1788 | 52,1514,1011 | 53,4023,3637 | 56,328,12 | 58,1006,752 | 59,400,165 | 61,534,501

BATCH_RAW_INFO | 39,2823,2132 | 43,2326,1720 | 44,2394,1788 | 52,1515,1011 | 53,4024,3637 | 56,329,12 | 58,1007,752 | 59,401,165 | 61,535,501

BATCH_RAW_INFO | 39,2824,2132 | 43,2327,1720 | 44,2395,1788 | 52,1516,1011 | 53,4025,3637 | 56,330,12 | 58,1008,752 | 59,402,165 | 61,536,501

BATCH_RAW_INFO | 39,2825,2132 | 43,2328,1720 | 44,2396,1788 | 52,1517,1011 | 53,4026,3637 | 56,331,12 | 58,1009,752 | 59,403,165 | 61,537,501

BATCH_RAW_INFO | 39,2826,2132 | 43,2329,1720 | 44,2397,1788 | 52,1518,1011 | 53,4027,3637 | 56,332,12 | 58,1010,752 | 59,404,165 | 61,538,501

BATCH_RAW_INFO | 39,2827,2132 | 43,2330,1720 | 44,2398,1788 | 52,1519,1011 | 53,4028,3637 | 56,333,12 | 58,1011,752 | 59,405,165 | 61,539,501

BATCH_RAW_INFO | 39,2828,2132 | 43,2331,1720 | 44,2399,1788 | 52,1520,1011 | 53,4029,3637 | 56,334,12 | 58,1012,752 | 59,406,165 | 61,540,501

BATCH_RAW_INFO | 39,2829,2132 | 43,2332,1720 | 44,2400,1788 | 52,1521,1011 | 53,4030,3637 | 56,335,12 | 58,1013,752 | 59,407,165 | 61,541,501

BATCH_RAW_INFO | 39,2830,2132 | 43,2333,1720 | 44,2401,1788 | 52,1522,1011 | 53,4031,3637 | 56,336,12 | 58,1014,752 | 59,408,165 | 61,542,501

BATCH_RAW_INFO | 39,2831,2132 | 43,2334,1720 | 44,2402,1788 | 52,1523,1011 | 53,4032,3637 | 56,337,12 | 58,1015,752 | 59,409,165 | 61,543,501

BATCH_RAW_INFO | 39,2832,2132 | 43,2335,1720 | 44,2403,1788 | 52,1524,1011 | 53,4033,3637 | 56,338,12 | 58,1016,752 | 59,410,165 | 61,544,501

BATCH_RAW_INFO | 39,2833,2132 | 43,2336,1720 | 44,2404,1788 | 52,1525,1011 | 53,4034,3637 | 56,339,12 | 58,1017,752 | 59,411,165 | 61,545,501

BATCH_RAW_INFO | 39,2834,2132 | 43,2337,1720 | 44,2405,1788 | 52,1526,1011 | 53,4035,3637 | 56,340,12 | 58,1018,752 | 59,412,165 | 61,546,501

BATCH_RAW_INFO | 39,2835,2132 | 43,2338,1720 | 44,2406,1788 | 52,1527,1011 | 53,4036,3637 | 56,341,12 | 58,1019,752 | 59,413,165 | 61,547,501

BATCH_RAW_INFO | 39,2836,2132 | 43,2339,1720 | 44,2407,1788 | 52,1528,1011 | 53,4037,3637 | 56,342,12 | 58,1020,752 | 59,414,165 | 61,548,501

BATCH_RAW_INFO | 62,1741,1740

BATCH_RAW_INFO | 39,2837,2132 | 43,2340,1720 | 44,2408,1788 | 52,1529,1011 | 53,4038,3637 | 56,343,12 | 58,1021,752 | 59,415,165 | 61,549,501 | 62,1742,1740

BATCH_RAW_INFO | 39,2838,2132 | 43,2341,1720 | 44,2409,1788 | 52,1530,1011 | 53,4039,3637 | 56,344,12 | 58,1022,752 | 59,416,165 | 61,550,501 | 62,1743,1740

BATCH_RAW_INFO | 39,2839,2132 | 43,2342,1720 | 44,2410,1788 | 52,1531,1011 | 53,4040,3637 | 56,345,12 | 58,1023,752 | 59,417,165 | 61,551,501 | 62,1744,1740

BATCH_RAW_INFO | 39,2840,2132 | 43,2343,1720 | 44,2411,1788 | 52,1532,1011 | 53,4041,3637 | 56,346,12 | 58,1024,752 | 59,418,165 | 61,552,501 | 62,1745,1740

BATCH_RAW_INFO | 39,2841,2132 | 43,2344,1720 | 44,2412,1788 | 52,1533,1011 | 53,4042,3637 | 56,347,12 | 58,1025,752 | 59,419,165 | 61,553,501 | 62,1746,1740

BATCH_RAW_INFO | 39,2842,2132 | 43,2345,1720 | 44,2413,1788 | 52,1534,1011 | 53,4043,3637 | 56,348,12 | 58,1026,752 | 59,420,165 | 61,554,501 | 62,1747,1740

BATCH_RAW_INFO | 39,2843,2132 | 43,2346,1720 | 44,2414,1788 | 52,1535,1011 | 53,4044,3637 | 56,349,12 | 58,1027,752 | 59,421,165 | 61,555,501 | 62,1748,1740

BATCH_RAW_INFO | 39,2844,2132 | 43,2347,1720 | 44,2415,1788 | 52,1536,1011 | 53,4045,3637 | 56,350,12 | 58,1028,752 | 59,422,165 | 61,556,501 | 62,1749,1740

BATCH_RAW_INFO | 39,2845,2132 | 43,2348,1720 | 44,2416,1788 | 52,1537,1011 | 53,4046,3637 | 56,351,12 | 58,1029,752 | 59,423,165 | 61,557,501 | 62,1750,1740

BATCH_RAW_INFO | 39,2846,2132 | 43,2349,1720 | 44,2417,1788 | 52,1538,1011 | 53,4047,3637 | 56,352,12 | 58,1030,752 | 59,424,165 | 61,558,501 | 62,1751,1740

BATCH_RAW_INFO | 39,2847,2132 | 43,2350,1720 | 44,2418,1788 | 52,1539,1011 | 53,4048,3637 | 56,353,12 | 58,1031,752 | 59,425,165 | 61,559,501 | 62,1752,1740

BATCH_RAW_INFO | 39,2848,2132 | 43,2351,1720 | 44,2419,1788 | 52,1540,1011 | 53,4049,3637 | 56,354,12 | 58,1032,752 | 59,426,165 | 61,560,501 | 62,1753,1740

BATCH_RAW_INFO | 39,2849,2132 | 43,2352,1720 | 44,2420,1788 | 52,1541,1011 | 53,4050,3637 | 56,355,12 | 58,1033,752 | 59,427,165 | 61,561,501 | 62,1754,1740

BATCH_RAW_INFO | 39,2850,2132 | 43,2353,1720 | 44,2421,1788 | 52,1542,1011 | 53,4051,3637 | 56,356,12 | 58,1034,752 | 59,428,165 | 61,562,501 | 62,1755,1740

BATCH_RAW_INFO | 39,2851,2132 | 43,2354,1720 | 44,2422,1788 | 52,1543,1011 | 53,4052,3637 | 56,357,12 | 58,1035,752 | 59,429,165 | 61,563,501 | 62,1756,1740

BATCH_RAW_INFO | 39,2852,2132 | 43,2355,1720 | 44,2423,1788 | 52,1544,1011 | 53,4053,3637 | 56,358,12 | 58,1036,752 | 59,430,165 | 61,564,501 | 62,1757,1740

BATCH_RAW_INFO | 39,2853,2132 | 43,2356,1720 | 44,2424,1788 | 52,1545,1011 | 53,4054,3637 | 56,359,12 | 58,1037,752 | 59,431,165 | 61,565,501 | 62,1758,1740

BATCH_RAW_INFO | 39,2854,2132 | 43,2357,1720 | 44,2425,1788 | 52,1546,1011 | 53,4055,3637 | 56,360,12 | 58,1038,752 | 59,432,165 | 61,566,501 | 62,1759,1740

BATCH_RAW_INFO | 39,2855,2132 | 43,2358,1720 | 44,2426,1788 | 52,1547,1011 | 53,4056,3637 | 56,361,12 | 58,1039,752 | 59,433,165 | 61,567,501 | 62,1760,1740

BATCH_RAW_INFO | 39,2856,2132 | 43,2359,1720 | 44,2427,1788 | 52,1548,1011 | 53,4057,3637 | 56,362,12 | 58,1040,752 | 59,434,165 | 61,568,501 | 62,1761,1740

BATCH_RAW_INFO | 39,2857,2132 | 43,2360,1720 | 44,2428,1788 | 52,1549,1011 | 53,4058,3637 | 56,363,12 | 58,1041,752 | 59,435,165 | 61,569,501 | 62,1762,1740

BATCH_RAW_INFO | 39,2858,2132 | 43,2361,1720 | 44,2429,1788 | 52,1550,1011 | 53,4059,3637 | 56,364,12 | 58,1042,752 | 59,436,165 | 61,570,501 | 62,1763,1740

BATCH_RAW_INFO | 39,2859,2132 | 43,2362,1720 | 44,2430,1788 | 52,1551,1011 | 53,4060,3637 | 56,365,12 | 58,1043,752 | 59,437,165 | 61,571,501 | 62,1764,1740

BATCH_RAW_INFO | 39,2860,2132 | 43,2363,1720 | 44,2431,1788 | 52,1552,1011 | 53,4061,3637 | 56,366,12 | 58,1044,752 | 59,438,165 | 61,572,501 | 62,1765,1740

BATCH_RAW_INFO | 39,2861,2132 | 43,2364,1720 | 44,2432,1788 | 52,1553,1011 | 53,4062,3637 | 56,367,12 | 58,1045,752 | 59,439,165 | 61,573,501 | 62,1766,1740

BATCH_RAW_INFO | 39,2862,2132 | 43,2365,1720 | 44,2433,1788 | 52,1554,1011 | 53,4063,3637 | 56,368,12 | 58,1046,752 | 59,440,165 | 61,574,501 | 62,1767,1740

BATCH_RAW_INFO | 39,2863,2132 | 43,2366,1720 | 44,2434,1788 | 52,1555,1011 | 53,4064,3637 | 56,369,12 | 58,1047,752 | 59,441,165 | 61,575,501 | 62,1768,1740

BATCH_RAW_INFO | 39,2864,2132 | 43,2367,1720 | 44,2435,1788 | 52,1556,1011 | 53,4065,3637 | 56,370,12 | 58,1048,752 | 59,442,165 | 61,576,501 | 62,1769,1740

BATCH_RAW_INFO | 39,2865,2132 | 43,2368,1720 | 44,2436,1788 | 52,1557,1011 | 53,4066,3637 | 56,371,12 | 58,1049,752 | 59,443,165 | 61,577,501 | 62,1770,1740

BATCH_RAW_INFO | 39,2866,2132 | 43,2369,1720 | 44,2437,1788 | 52,1558,1011 | 53,4067,3637 | 56,372,12 | 58,1050,752 | 59,444,165 | 61,578,501 | 62,1771,1740

BATCH_RAW_INFO | 39,2867,2132 | 43,2370,1720 | 44,2438,1788 | 52,1559,1011 | 53,4068,3637 | 56,373,12 | 58,1051,752 | 59,445,165 | 61,579,501 | 62,1772,1740

BATCH_RAW_INFO | 39,2868,2132 | 43,2371,1720 | 44,2439,1788 | 52,1560,1011 | 53,4069,3637 | 56,374,12 | 58,1052,752 | 59,446,165 | 61,580,501 | 62,1773,1740

BATCH_RAW_INFO | 39,2869,2132 | 43,2372,1720 | 44,2440,1788 | 52,1561,1011 | 53,4070,3637 | 56,375,12 | 58,1053,752 | 59,447,165 | 61,581,501 | 62,1774,1740

BATCH_RAW_INFO | 39,2870,2132 | 43,2373,1720 | 44,2441,1788 | 52,1562,1011 | 53,4071,3637 | 56,376,12 | 58,1054,752 | 59,448,165 | 61,582,501 | 62,1775,1740

BATCH_RAW_INFO | 39,2871,2132 | 43,2374,1720 | 44,2442,1788 | 52,1563,1011 | 53,4072,3637 | 56,377,12 | 58,1055,752 | 59,449,165 | 61,583,501 | 62,1776,1740

BATCH_RAW_INFO | 39,2872,2132 | 43,2375,1720 | 44,2443,1788 | 52,1564,1011 | 53,4073,3637 | 56,378,12 | 58,1056,752 | 59,450,165 | 61,584,501 | 62,1777,1740

BATCH_RAW_INFO | 39,2873,2132 | 43,2376,1720 | 44,2444,1788 | 52,1565,1011 | 53,4074,3637 | 56,379,12 | 58,1057,752 | 59,451,165 | 61,585,501 | 62,1778,1740

BATCH_RAW_INFO | 39,2874,2132 | 43,2377,1720 | 44,2445,1788 | 52,1566,1011 | 53,4075,3637 | 56,380,12 | 58,1058,752 | 59,452,165 | 61,586,501 | 62,1779,1740

BATCH_RAW_INFO | 39,2875,2132 | 43,2378,1720 | 44,2446,1788 | 52,1567,1011 | 53,4076,3637 | 56,381,12 | 58,1059,752 | 59,453,165 | 61,587,501 | 62,1780,1740

BATCH_RAW_INFO | 39,2876,2132 | 43,2379,1720 | 44,2447,1788 | 52,1568,1011 | 53,4077,3637 | 56,382,12 | 58,1060,752 | 59,454,165 | 61,588,501 | 62,1781,1740

BATCH_RAW_INFO | 39,2877,2132 | 43,2380,1720 | 44,2448,1788 | 52,1569,1011 | 53,4078,3637 | 56,383,12 | 58,1061,752 | 59,455,165 | 61,589,501 | 62,1782,1740

BATCH_RAW_INFO | 39,2878,2132 | 43,2381,1720 | 44,2449,1788 | 52,1570,1011 | 53,4079,3637 | 56,384,12 | 58,1062,752 | 59,456,165 | 61,590,501 | 62,1783,1740

BATCH_RAW_INFO | 39,2879,2132 | 43,2382,1720 | 44,2450,1788 | 52,1571,1011 | 53,4080,3637 | 56,385,12 | 58,1063,752 | 59,457,165 | 61,591,501 | 62,1784,1740

BATCH_RAW_INFO | 39,2880,2132 | 43,2383,1720 | 44,2451,1788 | 52,1572,1011 | 53,4081,3637 | 56,386,12 | 58,1064,752 | 59,458,165 | 61,592,501 | 62,1785,1740

BATCH_RAW_INFO | 39,2881,2132 | 43,2384,1720 | 44,2452,1788 | 52,1573,1011 | 53,4082,3637 | 56,387,12 | 58,1065,752 | 59,459,165 | 61,593,501 | 62,1786,1740

BATCH_RAW_INFO | 39,2882,2132 | 43,2385,1720 | 44,2453,1788 | 52,1574,1011 | 53,4083,3637 | 56,388,12 | 58,1066,752 | 59,460,165 | 61,594,501 | 62,1787,1740

BATCH_RAW_INFO | 39,2883,2132 | 43,2386,1720 | 44,2454,1788 | 52,1575,1011 | 53,4084,3637 | 56,389,12 | 58,1067,752 | 59,461,165 | 61,595,501 | 62,1788,1740

BATCH_RAW_INFO | 39,2884,2132 | 43,2387,1720 | 44,2455,1788 | 52,1576,1011 | 53,4085,3637 | 56,390,12 | 58,1068,752 | 59,462,165 | 61,596,501 | 62,1789,1740

BATCH_RAW_INFO | 39,2885,2132 | 43,2388,1720 | 44,2456,1788 | 52,1577,1011 | 53,4086,3637 | 56,391,12 | 58,1069,752 | 59,463,165 | 61,597,501 | 62,1790,1740

BATCH_RAW_INFO | 39,2886,2132 | 43,2389,1720 | 44,2457,1788 | 52,1578,1011 | 53,4087,3637 | 56,392,12 | 58,1070,752 | 59,464,165 | 61,598,501 | 62,1791,1740

BATCH_RAW_INFO | 39,2887,2132 | 43,2390,1720 | 44,2458,1788 | 52,1579,1011 | 53,4088,3637 | 56,393,12 | 58,1071,752 | 59,465,165 | 61,599,501 | 62,1792,1740

BATCH_RAW_INFO | 39,2888,2132 | 43,2391,1720 | 44,2459,1788 | 52,1580,1011 | 53,4089,3637 | 56,394,12 | 58,1072,752 | 59,466,165 | 61,600,501 | 62,1793,1740

BATCH_RAW_INFO | 39,2889,2132 | 43,2392,1720 | 44,2460,1788 | 52,1581,1011 | 53,4090,3637 | 56,395,12 | 59,467,165 | 61,601,501 | 62,1794,1740

BATCH_RAW_INFO | 39,2890,2132 | 43,2393,1720 | 44,2461,1788 | 52,1582,1011 | 53,4091,3637 | 56,396,12 | 59,468,165 | 61,602,501 | 62,1795,1740

BATCH_RAW_INFO | 39,2891,2132 | 43,2394,1720 | 44,2462,1788 | 52,1583,1011 | 53,4092,3637 | 56,397,12 | 59,469,165 | 61,603,501 | 62,1796,1740

BATCH_RAW_INFO | 39,2892,2132 | 43,2395,1720 | 44,2463,1788 | 52,1584,1011 | 53,4093,3637 | 56,398,12 | 59,470,165 | 61,604,501 | 62,1797,1740

BATCH_RAW_INFO | 39,2893,2132 | 43,2396,1720 | 44,2464,1788 | 52,1585,1011 | 53,4094,3637 | 56,399,12 | 59,471,165 | 61,605,501 | 62,1798,1740

BATCH_RAW_INFO | 39,2894,2132 | 43,2397,1720 | 44,2465,1788 | 52,1586,1011 | 53,4095,3637 | 56,400,12 | 59,472,165 | 61,606,501 | 62,1799,1740

BATCH_RAW_INFO | 39,2895,2132 | 43,2398,1720 | 44,2466,1788 | 52,1587,1011 | 56,401,12 | 59,473,165 | 61,607,501 | 62,1800,1740

BATCH_RAW_INFO | 39,2896,2132 | 43,2399,1720 | 44,2467,1788 | 52,1588,1011 | 56,402,12 | 59,474,165 | 61,608,501 | 62,1801,1740

BATCH_RAW_INFO | 63,1743,1742

BATCH_RAW_INFO | 39,2897,2132 | 43,2400,1720 | 44,2468,1788 | 52,1589,1011 | 56,403,12 | 59,475,165 | 61,609,501 | 62,1802,1740 | 63,1744,1742

BATCH_RAW_INFO | 39,2898,2132 | 43,2401,1720 | 44,2469,1788 | 52,1590,1011 | 56,404,12 | 59,476,165 | 61,610,501 | 62,1803,1740 | 63,1745,1742

BATCH_RAW_INFO | 39,2899,2132 | 43,2402,1720 | 44,2470,1788 | 52,1591,1011 | 56,405,12 | 59,477,165 | 61,611,501 | 62,1804,1740 | 63,1746,1742

BATCH_RAW_INFO | 39,2900,2132 | 43,2403,1720 | 44,2471,1788 | 52,1592,1011 | 56,406,12 | 59,478,165 | 61,612,501 | 62,1805,1740 | 63,1747,1742

BATCH_RAW_INFO | 39,2901,2132 | 43,2404,1720 | 44,2472,1788 | 52,1593,1011 | 56,407,12 | 59,479,165 | 61,613,501 | 62,1806,1740 | 63,1748,1742

BATCH_RAW_INFO | 39,2902,2132 | 43,2405,1720 | 44,2473,1788 | 52,1594,1011 | 56,408,12 | 59,480,165 | 61,614,501 | 62,1807,1740 | 63,1749,1742

BATCH_RAW_INFO | 39,2903,2132 | 43,2406,1720 | 44,2474,1788 | 52,1595,1011 | 56,409,12 | 59,481,165 | 61,615,501 | 62,1808,1740 | 63,1750,1742

BATCH_RAW_INFO | 43,2407,1720 | 44,2475,1788 | 52,1596,1011 | 56,410,12 | 59,482,165 | 61,616,501 | 62,1809,1740 | 63,1751,1742

BATCH_RAW_INFO | 43,2408,1720 | 44,2476,1788 | 52,1597,1011 | 56,411,12 | 59,483,165 | 61,617,501 | 62,1810,1740 | 63,1752,1742

BATCH_RAW_INFO | 43,2409,1720 | 44,2477,1788 | 52,1598,1011 | 56,412,12 | 59,484,165 | 61,618,501 | 62,1811,1740 | 63,1753,1742

BATCH_RAW_INFO | 43,2410,1720 | 44,2478,1788 | 52,1599,1011 | 56,413,12 | 59,485,165 | 61,619,501 | 62,1812,1740 | 63,1754,1742

BATCH_RAW_INFO | 43,2411,1720 | 44,2479,1788 | 52,1600,1011 | 56,414,12 | 59,486,165 | 61,620,501 | 62,1813,1740 | 63,1755,1742

BATCH_RAW_INFO | 43,2412,1720 | 44,2480,1788 | 52,1601,1011 | 56,415,12 | 59,487,165 | 61,621,501 | 62,1814,1740 | 63,1756,1742

BATCH_RAW_INFO | 43,2413,1720 | 44,2481,1788 | 52,1602,1011 | 56,416,12 | 59,488,165 | 61,622,501 | 62,1815,1740 | 63,1757,1742

BATCH_RAW_INFO | 43,2414,1720 | 44,2482,1788 | 52,1603,1011 | 56,417,12 | 59,489,165 | 61,623,501 | 62,1816,1740 | 63,1758,1742

BATCH_RAW_INFO | 43,2415,1720 | 44,2483,1788 | 52,1604,1011 | 56,418,12 | 59,490,165 | 61,624,501 | 62,1817,1740 | 63,1759,1742

BATCH_RAW_INFO | 43,2416,1720 | 44,2484,1788 | 52,1605,1011 | 56,419,12 | 59,491,165 | 61,625,501 | 62,1818,1740 | 63,1760,1742

BATCH_RAW_INFO | 43,2417,1720 | 44,2485,1788 | 52,1606,1011 | 56,420,12 | 59,492,165 | 61,626,501 | 62,1819,1740 | 63,1761,1742

BATCH_RAW_INFO | 43,2418,1720 | 44,2486,1788 | 52,1607,1011 | 56,421,12 | 59,493,165 | 61,627,501 | 62,1820,1740 | 63,1762,1742

BATCH_RAW_INFO | 43,2419,1720 | 44,2487,1788 | 52,1608,1011 | 56,422,12 | 59,494,165 | 61,628,501 | 62,1821,1740 | 63,1763,1742

BATCH_RAW_INFO | 43,2420,1720 | 44,2488,1788 | 52,1609,1011 | 56,423,12 | 59,495,165 | 61,629,501 | 62,1822,1740 | 63,1764,1742

BATCH_RAW_INFO | 43,2421,1720 | 44,2489,1788 | 52,1610,1011 | 56,424,12 | 59,496,165 | 61,630,501 | 62,1823,1740 | 63,1765,1742

BATCH_RAW_INFO | 43,2422,1720 | 44,2490,1788 | 52,1611,1011 | 56,425,12 | 59,497,165 | 61,631,501 | 62,1824,1740 | 63,1766,1742

BATCH_RAW_INFO | 43,2423,1720 | 44,2491,1788 | 52,1612,1011 | 56,426,12 | 59,498,165 | 61,632,501 | 62,1825,1740 | 63,1767,1742

BATCH_RAW_INFO | 43,2424,1720 | 44,2492,1788 | 52,1613,1011 | 56,427,12 | 59,499,165 | 61,633,501 | 62,1826,1740 | 63,1768,1742

BATCH_RAW_INFO | 43,2425,1720 | 44,2493,1788 | 52,1614,1011 | 56,428,12 | 59,500,165 | 61,634,501 | 62,1827,1740 | 63,1769,1742

BATCH_RAW_INFO | 43,2426,1720 | 44,2494,1788 | 52,1615,1011 | 56,429,12 | 59,501,165 | 61,635,501 | 62,1828,1740 | 63,1770,1742

BATCH_RAW_INFO | 43,2427,1720 | 44,2495,1788 | 52,1616,1011 | 56,430,12 | 59,502,165 | 61,636,501 | 62,1829,1740 | 63,1771,1742

BATCH_RAW_INFO | 43,2428,1720 | 44,2496,1788 | 52,1617,1011 | 56,431,12 | 59,503,165 | 61,637,501 | 62,1830,1740 | 63,1772,1742

BATCH_RAW_INFO | 43,2429,1720 | 44,2497,1788 | 52,1618,1011 | 56,432,12 | 59,504,165 | 61,638,501 | 62,1831,1740 | 63,1773,1742

BATCH_RAW_INFO | 43,2430,1720 | 44,2498,1788 | 52,1619,1011 | 56,433,12 | 59,505,165 | 61,639,501 | 62,1832,1740 | 63,1774,1742

BATCH_RAW_INFO | 43,2431,1720 | 44,2499,1788 | 52,1620,1011 | 56,434,12 | 59,506,165 | 61,640,501 | 62,1833,1740 | 63,1775,1742

BATCH_RAW_INFO | 43,2432,1720 | 44,2500,1788 | 52,1621,1011 | 56,435,12 | 59,507,165 | 61,641,501 | 62,1834,1740 | 63,1776,1742

BATCH_RAW_INFO | 43,2433,1720 | 44,2501,1788 | 52,1622,1011 | 56,436,12 | 59,508,165 | 61,642,501 | 62,1835,1740 | 63,1777,1742

BATCH_RAW_INFO | 43,2434,1720 | 44,2502,1788 | 52,1623,1011 | 56,437,12 | 59,509,165 | 61,643,501 | 62,1836,1740 | 63,1778,1742

BATCH_RAW_INFO | 43,2435,1720 | 44,2503,1788 | 52,1624,1011 | 56,438,12 | 59,510,165 | 61,644,501 | 62,1837,1740 | 63,1779,1742

BATCH_RAW_INFO | 43,2436,1720 | 44,2504,1788 | 52,1625,1011 | 56,439,12 | 59,511,165 | 61,645,501 | 62,1838,1740 | 63,1780,1742

BATCH_RAW_INFO | 43,2437,1720 | 44,2505,1788 | 52,1626,1011 | 56,440,12 | 59,512,165 | 61,646,501 | 62,1839,1740 | 63,1781,1742

BATCH_RAW_INFO | 43,2438,1720 | 44,2506,1788 | 52,1627,1011 | 56,441,12 | 59,513,165 | 61,647,501 | 62,1840,1740 | 63,1782,1742

BATCH_RAW_INFO | 43,2439,1720 | 44,2507,1788 | 52,1628,1011 | 56,442,12 | 59,514,165 | 61,648,501 | 62,1841,1740 | 63,1783,1742

BATCH_RAW_INFO | 43,2440,1720 | 44,2508,1788 | 52,1629,1011 | 56,443,12 | 59,515,165 | 61,649,501 | 62,1842,1740 | 63,1784,1742

BATCH_RAW_INFO | 43,2441,1720 | 44,2509,1788 | 52,1630,1011 | 56,444,12 | 59,516,165 | 61,650,501 | 62,1843,1740 | 63,1785,1742

BATCH_RAW_INFO | 43,2442,1720 | 44,2510,1788 | 52,1631,1011 | 56,445,12 | 59,517,165 | 61,651,501 | 62,1844,1740 | 63,1786,1742

BATCH_RAW_INFO | 43,2443,1720 | 44,2511,1788 | 52,1632,1011 | 56,446,12 | 59,518,165 | 61,652,501 | 62,1845,1740 | 63,1787,1742

BATCH_RAW_INFO | 43,2444,1720 | 44,2512,1788 | 52,1633,1011 | 56,447,12 | 59,519,165 | 61,653,501 | 62,1846,1740 | 63,1788,1742

BATCH_RAW_INFO | 43,2445,1720 | 44,2513,1788 | 52,1634,1011 | 56,448,12 | 59,520,165 | 61,654,501 | 62,1847,1740 | 63,1789,1742

BATCH_RAW_INFO | 43,2446,1720 | 44,2514,1788 | 52,1635,1011 | 56,449,12 | 59,521,165 | 61,655,501 | 62,1848,1740 | 63,1790,1742

BATCH_RAW_INFO | 43,2447,1720 | 44,2515,1788 | 52,1636,1011 | 56,450,12 | 59,522,165 | 61,656,501 | 62,1849,1740 | 63,1791,1742

BATCH_RAW_INFO | 43,2448,1720 | 44,2516,1788 | 52,1637,1011 | 56,451,12 | 59,523,165 | 61,657,501 | 62,1850,1740 | 63,1792,1742

BATCH_RAW_INFO | 43,2449,1720 | 44,2517,1788 | 52,1638,1011 | 56,452,12 | 59,524,165 | 61,658,501 | 62,1851,1740 | 63,1793,1742

BATCH_RAW_INFO | 43,2450,1720 | 44,2518,1788 | 52,1639,1011 | 56,453,12 | 59,525,165 | 61,659,501 | 62,1852,1740 | 63,1794,1742

BATCH_RAW_INFO | 43,2451,1720 | 44,2519,1788 | 52,1640,1011 | 56,454,12 | 59,526,165 | 61,660,501 | 62,1853,1740 | 63,1795,1742

BATCH_RAW_INFO | 43,2452,1720 | 44,2520,1788 | 52,1641,1011 | 56,455,12 | 59,527,165 | 61,661,501 | 62,1854,1740 | 63,1796,1742

BATCH_RAW_INFO | 43,2453,1720 | 44,2521,1788 | 52,1642,1011 | 56,456,12 | 59,528,165 | 61,662,501 | 62,1855,1740 | 63,1797,1742

BATCH_RAW_INFO | 43,2454,1720 | 44,2522,1788 | 52,1643,1011 | 56,457,12 | 59,529,165 | 61,663,501 | 62,1856,1740 | 63,1798,1742

BATCH_RAW_INFO | 43,2455,1720 | 44,2523,1788 | 52,1644,1011 | 56,458,12 | 59,530,165 | 61,664,501 | 62,1857,1740 | 63,1799,1742

BATCH_RAW_INFO | 43,2456,1720 | 44,2524,1788 | 52,1645,1011 | 56,459,12 | 59,531,165 | 61,665,501 | 62,1858,1740 | 63,1800,1742

BATCH_RAW_INFO | 43,2457,1720 | 44,2525,1788 | 52,1646,1011 | 56,460,12 | 59,532,165 | 61,666,501 | 62,1859,1740 | 63,1801,1742

BATCH_RAW_INFO | 43,2458,1720 | 44,2526,1788 | 52,1647,1011 | 56,461,12 | 59,533,165 | 61,667,501 | 62,1860,1740 | 63,1802,1742

BATCH_RAW_INFO | 43,2459,1720 | 44,2527,1788 | 52,1648,1011 | 56,462,12 | 59,534,165 | 61,668,501 | 62,1861,1740 | 63,1803,1742

BATCH_RAW_INFO | 43,2460,1720 | 44,2528,1788 | 52,1649,1011 | 56,463,12 | 59,535,165 | 61,669,501 | 62,1862,1740 | 63,1804,1742

BATCH_RAW_INFO | 43,2461,1720 | 44,2529,1788 | 52,1650,1011 | 56,464,12 | 59,536,165 | 61,670,501 | 62,1863,1740 | 63,1805,1742

BATCH_RAW_INFO | 43,2462,1720 | 44,2530,1788 | 52,1651,1011 | 56,465,12 | 59,537,165 | 61,671,501 | 62,1864,1740 | 63,1806,1742

BATCH_RAW_INFO | 43,2463,1720 | 44,2531,1788 | 52,1652,1011 | 56,466,12 | 59,538,165 | 61,672,501 | 62,1865,1740 | 63,1807,1742

BATCH_RAW_INFO | 43,2464,1720 | 44,2532,1788 | 52,1653,1011 | 56,467,12 | 59,539,165 | 61,673,501 | 62,1866,1740 | 63,1808,1742

BATCH_RAW_INFO | 43,2465,1720 | 44,2533,1788 | 52,1654,1011 | 56,468,12 | 59,540,165 | 61,674,501 | 62,1867,1740 | 63,1809,1742

BATCH_RAW_INFO | 43,2466,1720 | 44,2534,1788 | 52,1655,1011 | 56,469,12 | 59,541,165 | 61,675,501 | 62,1868,1740 | 63,1810,1742

BATCH_RAW_INFO | 43,2467,1720 | 44,2535,1788 | 52,1656,1011 | 56,470,12 | 59,542,165 | 61,676,501 | 62,1869,1740 | 63,1811,1742

BATCH_RAW_INFO | 43,2468,1720 | 44,2536,1788 | 52,1657,1011 | 56,471,12 | 59,543,165 | 61,677,501 | 62,1870,1740 | 63,1812,1742

BATCH_RAW_INFO | 43,2469,1720 | 44,2537,1788 | 52,1658,1011 | 56,472,12 | 59,544,165 | 61,678,501 | 62,1871,1740 | 63,1813,1742

BATCH_RAW_INFO | 43,2470,1720 | 44,2538,1788 | 52,1659,1011 | 56,473,12 | 59,545,165 | 61,679,501 | 62,1872,1740 | 63,1814,1742

BATCH_RAW_INFO | 43,2471,1720 | 44,2539,1788 | 52,1660,1011 | 56,474,12 | 59,546,165 | 61,680,501 | 62,1873,1740 | 63,1815,1742

BATCH_RAW_INFO | 43,2472,1720 | 44,2540,1788 | 52,1661,1011 | 56,475,12 | 59,547,165 | 61,681,501 | 62,1874,1740 | 63,1816,1742

BATCH_RAW_INFO | 43,2473,1720 | 44,2541,1788 | 52,1662,1011 | 56,476,12 | 59,548,165 | 61,682,501 | 62,1875,1740 | 63,1817,1742

BATCH_RAW_INFO | 43,2474,1720 | 44,2542,1788 | 52,1663,1011 | 56,477,12 | 59,549,165 | 61,683,501 | 62,1876,1740 | 63,1818,1742

BATCH_RAW_INFO | 43,2475,1720 | 44,2543,1788 | 52,1664,1011 | 56,478,12 | 59,550,165 | 61,684,501 | 62,1877,1740 | 63,1819,1742

BATCH_RAW_INFO | 43,2476,1720 | 44,2544,1788 | 52,1665,1011 | 56,479,12 | 59,551,165 | 61,685,501 | 62,1878,1740 | 63,1820,1742

BATCH_RAW_INFO | 43,2477,1720 | 44,2545,1788 | 52,1666,1011 | 56,480,12 | 59,552,165 | 61,686,501 | 62,1879,1740 | 63,1821,1742

BATCH_RAW_INFO | 43,2478,1720 | 44,2546,1788 | 52,1667,1011 | 56,481,12 | 59,553,165 | 61,687,501 | 62,1880,1740 | 63,1822,1742

BATCH_RAW_INFO | 43,2479,1720 | 44,2547,1788 | 52,1668,1011 | 56,482,12 | 59,554,165 | 61,688,501 | 62,1881,1740 | 63,1823,1742

BATCH_RAW_INFO | 43,2480,1720 | 44,2548,1788 | 52,1669,1011 | 56,483,12 | 59,555,165 | 61,689,501 | 62,1882,1740 | 63,1824,1742

BATCH_RAW_INFO | 43,2481,1720 | 44,2549,1788 | 52,1670,1011 | 56,484,12 | 59,556,165 | 61,690,501 | 62,1883,1740 | 63,1825,1742

BATCH_RAW_INFO | 43,2482,1720 | 44,2550,1788 | 52,1671,1011 | 56,485,12 | 59,557,165 | 61,691,501 | 62,1884,1740 | 63,1826,1742

BATCH_RAW_INFO | 43,2483,1720 | 44,2551,1788 | 52,1672,1011 | 56,486,12 | 59,558,165 | 61,692,501 | 62,1885,1740 | 63,1827,1742

BATCH_RAW_INFO | 43,2484,1720 | 44,2552,1788 | 52,1673,1011 | 56,487,12 | 59,559,165 | 61,693,501 | 62,1886,1740 | 63,1828,1742

BATCH_RAW_INFO | 43,2485,1720 | 44,2553,1788 | 52,1674,1011 | 56,488,12 | 59,560,165 | 61,694,501 | 62,1887,1740 | 63,1829,1742

BATCH_RAW_INFO | 43,2486,1720 | 44,2554,1788 | 52,1675,1011 | 56,489,12 | 59,561,165 | 61,695,501 | 62,1888,1740 | 63,1830,1742

BATCH_RAW_INFO | 43,2487,1720 | 44,2555,1788 | 52,1676,1011 | 56,490,12 | 59,562,165 | 61,696,501 | 62,1889,1740 | 63,1831,1742

BATCH_RAW_INFO | 43,2488,1720 | 44,2556,1788 | 52,1677,1011 | 56,491,12 | 59,563,165 | 61,697,501 | 62,1890,1740 | 63,1832,1742

BATCH_RAW_INFO | 43,2489,1720 | 44,2557,1788 | 52,1678,1011 | 56,492,12 | 59,564,165 | 61,698,501 | 62,1891,1740 | 63,1833,1742

BATCH_RAW_INFO | 43,2490,1720 | 44,2558,1788 | 52,1679,1011 | 56,493,12 | 59,565,165 | 61,699,501 | 62,1892,1740 | 63,1834,1742

BATCH_RAW_INFO | 43,2491,1720 | 44,2559,1788 | 52,1680,1011 | 56,494,12 | 59,566,165 | 61,700,501 | 62,1893,1740 | 63,1835,1742

BATCH_RAW_INFO | 43,2492,1720 | 44,2560,1788 | 52,1681,1011 | 56,495,12 | 59,567,165 | 61,701,501 | 62,1894,1740 | 63,1836,1742

BATCH_RAW_INFO | 43,2493,1720 | 44,2561,1788 | 52,1682,1011 | 56,496,12 | 59,568,165 | 61,702,501 | 62,1895,1740 | 63,1837,1742

BATCH_RAW_INFO | 43,2494,1720 | 44,2562,1788 | 52,1683,1011 | 56,497,12 | 59,569,165 | 61,703,501 | 62,1896,1740 | 63,1838,1742

BATCH_RAW_INFO | 43,2495,1720 | 44,2563,1788 | 52,1684,1011 | 56,498,12 | 59,570,165 | 61,704,501 | 62,1897,1740 | 63,1839,1742

BATCH_RAW_INFO | 43,2496,1720 | 44,2564,1788 | 52,1685,1011 | 56,499,12 | 59,571,165 | 61,705,501 | 62,1898,1740 | 63,1840,1742

BATCH_RAW_INFO | 43,2497,1720 | 44,2565,1788 | 52,1686,1011 | 56,500,12 | 59,572,165 | 61,706,501 | 62,1899,1740 | 63,1841,1742

BATCH_RAW_INFO | 43,2498,1720 | 44,2566,1788 | 52,1687,1011 | 56,501,12 | 59,573,165 | 61,707,501 | 62,1900,1740 | 63,1842,1742

BATCH_RAW_INFO | 43,2499,1720 | 44,2567,1788 | 52,1688,1011 | 56,502,12 | 59,574,165 | 61,708,501 | 62,1901,1740 | 63,1843,1742

BATCH_RAW_INFO | 43,2500,1720 | 44,2568,1788 | 52,1689,1011 | 56,503,12 | 59,575,165 | 61,709,501 | 62,1902,1740 | 63,1844,1742

BATCH_RAW_INFO | 43,2501,1720 | 44,2569,1788 | 52,1690,1011 | 56,504,12 | 59,576,165 | 61,710,501 | 62,1903,1740 | 63,1845,1742

BATCH_RAW_INFO | 43,2502,1720 | 44,2570,1788 | 52,1691,1011 | 56,505,12 | 59,577,165 | 61,711,501 | 62,1904,1740 | 63,1846,1742

BATCH_RAW_INFO | 43,2503,1720 | 44,2571,1788 | 52,1692,1011 | 56,506,12 | 59,578,165 | 61,712,501 | 62,1905,1740 | 63,1847,1742

BATCH_RAW_INFO | 43,2504,1720 | 44,2572,1788 | 52,1693,1011 | 56,507,12 | 59,579,165 | 61,713,501 | 62,1906,1740 | 63,1848,1742

BATCH_RAW_INFO | 44,2573,1788 | 52,1694,1011 | 56,508,12 | 59,580,165 | 61,714,501 | 62,1907,1740 | 63,1849,1742

BATCH_RAW_INFO | 44,2574,1788 | 52,1695,1011 | 56,509,12 | 59,581,165 | 61,715,501 | 62,1908,1740 | 63,1850,1742

BATCH_RAW_INFO | 44,2575,1788 | 52,1696,1011 | 56,510,12 | 59,582,165 | 61,716,501 | 62,1909,1740 | 63,1851,1742

BATCH_RAW_INFO | 44,2576,1788 | 52,1697,1011 | 56,511,12 | 59,583,165 | 61,717,501 | 62,1910,1740 | 63,1852,1742

BATCH_RAW_INFO | 44,2577,1788 | 52,1698,1011 | 56,512,12 | 59,584,165 | 61,718,501 | 62,1911,1740 | 63,1853,1742

BATCH_RAW_INFO | 64,50,49

BATCH_RAW_INFO | 44,2578,1788 | 52,1699,1011 | 56,513,12 | 59,585,165 | 61,719,501 | 62,1912,1740 | 63,1854,1742 | 64,51,49

BATCH_RAW_INFO | 44,2579,1788 | 52,1700,1011 | 56,514,12 | 59,586,165 | 61,720,501 | 62,1913,1740 | 63,1855,1742 | 64,52,49

BATCH_RAW_INFO | 44,2580,1788 | 52,1701,1011 | 56,515,12 | 59,587,165 | 61,721,501 | 62,1914,1740 | 63,1856,1742 | 64,53,49

BATCH_RAW_INFO | 44,2581,1788 | 52,1702,1011 | 56,516,12 | 59,588,165 | 61,722,501 | 62,1915,1740 | 63,1857,1742 | 64,54,49

BATCH_RAW_INFO | 44,2582,1788 | 52,1703,1011 | 56,517,12 | 59,589,165 | 61,723,501 | 62,1916,1740 | 63,1858,1742 | 64,55,49

BATCH_RAW_INFO | 44,2583,1788 | 52,1704,1011 | 56,518,12 | 59,590,165 | 61,724,501 | 62,1917,1740 | 63,1859,1742 | 64,56,49

BATCH_RAW_INFO | 44,2584,1788 | 52,1705,1011 | 56,519,12 | 59,591,165 | 61,725,501 | 62,1918,1740 | 63,1860,1742 | 64,57,49

BATCH_RAW_INFO | 44,2585,1788 | 52,1706,1011 | 56,520,12 | 59,592,165 | 61,726,501 | 62,1919,1740 | 63,1861,1742 | 64,58,49

BATCH_RAW_INFO | 44,2586,1788 | 52,1707,1011 | 56,521,12 | 59,593,165 | 61,727,501 | 62,1920,1740 | 63,1862,1742 | 64,59,49

BATCH_RAW_INFO | 44,2587,1788 | 52,1708,1011 | 56,522,12 | 59,594,165 | 61,728,501 | 62,1921,1740 | 63,1863,1742 | 64,60,49

BATCH_RAW_INFO | 44,2588,1788 | 52,1709,1011 | 56,523,12 | 61,729,501 | 62,1922,1740 | 63,1864,1742 | 64,61,49

BATCH_RAW_INFO | 44,2589,1788 | 52,1710,1011 | 56,524,12 | 61,730,501 | 62,1923,1740 | 63,1865,1742 | 64,62,49

BATCH_RAW_INFO | 44,2590,1788 | 52,1711,1011 | 56,525,12 | 61,731,501 | 62,1924,1740 | 63,1866,1742 | 64,63,49

BATCH_RAW_INFO | 44,2591,1788 | 52,1712,1011 | 56,526,12 | 61,732,501 | 62,1925,1740 | 63,1867,1742 | 64,64,49

BATCH_RAW_INFO | 44,2592,1788 | 52,1713,1011 | 56,527,12 | 61,733,501 | 62,1926,1740 | 63,1868,1742 | 64,65,49

BATCH_RAW_INFO | 44,2593,1788 | 52,1714,1011 | 56,528,12 | 61,734,501 | 62,1927,1740 | 63,1869,1742 | 64,66,49

BATCH_RAW_INFO | 44,2594,1788 | 52,1715,1011 | 56,529,12 | 61,735,501 | 62,1928,1740 | 63,1870,1742 | 64,67,49

BATCH_RAW_INFO | 44,2595,1788 | 52,1716,1011 | 56,530,12 | 61,736,501 | 62,1929,1740 | 63,1871,1742 | 64,68,49

BATCH_RAW_INFO | 44,2596,1788 | 52,1717,1011 | 56,531,12 | 61,737,501 | 62,1930,1740 | 63,1872,1742 | 64,69,49

BATCH_RAW_INFO | 44,2597,1788 | 52,1718,1011 | 56,532,12 | 61,738,501 | 62,1931,1740 | 63,1873,1742 | 64,70,49

BATCH_RAW_INFO | 44,2598,1788 | 52,1719,1011 | 56,533,12 | 61,739,501 | 62,1932,1740 | 63,1874,1742 | 64,71,49

BATCH_RAW_INFO | 44,2599,1788 | 52,1720,1011 | 56,534,12 | 61,740,501 | 62,1933,1740 | 63,1875,1742 | 64,72,49

BATCH_RAW_INFO | 44,2600,1788 | 52,1721,1011 | 56,535,12 | 61,741,501 | 62,1934,1740 | 63,1876,1742 | 64,73,49

BATCH_RAW_INFO | 44,2601,1788 | 52,1722,1011 | 56,536,12 | 61,742,501 | 62,1935,1740 | 63,1877,1742 | 64,74,49

BATCH_RAW_INFO | 44,2602,1788 | 52,1723,1011 | 56,537,12 | 61,743,501 | 62,1936,1740 | 63,1878,1742 | 64,75,49

BATCH_RAW_INFO | 44,2603,1788 | 52,1724,1011 | 56,538,12 | 61,744,501 | 62,1937,1740 | 63,1879,1742 | 64,76,49

BATCH_RAW_INFO | 44,2604,1788 | 52,1725,1011 | 56,539,12 | 61,745,501 | 62,1938,1740 | 63,1880,1742 | 64,77,49

BATCH_RAW_INFO | 44,2605,1788 | 52,1726,1011 | 56,540,12 | 61,746,501 | 62,1939,1740 | 63,1881,1742 | 64,78,49

BATCH_RAW_INFO | 44,2606,1788 | 52,1727,1011 | 56,541,12 | 61,747,501 | 62,1940,1740 | 63,1882,1742 | 64,79,49

BATCH_RAW_INFO | 44,2607,1788 | 52,1728,1011 | 56,542,12 | 61,748,501 | 62,1941,1740 | 63,1883,1742 | 64,80,49

BATCH_RAW_INFO | 44,2608,1788 | 52,1729,1011 | 56,543,12 | 61,749,501 | 62,1942,1740 | 63,1884,1742 | 64,81,49

BATCH_RAW_INFO | 44,2609,1788 | 52,1730,1011 | 56,544,12 | 61,750,501 | 62,1943,1740 | 63,1885,1742 | 64,82,49

BATCH_RAW_INFO | 44,2610,1788 | 52,1731,1011 | 56,545,12 | 61,751,501 | 62,1944,1740 | 63,1886,1742 | 64,83,49

BATCH_RAW_INFO | 44,2611,1788 | 52,1732,1011 | 56,546,12 | 61,752,501 | 62,1945,1740 | 63,1887,1742 | 64,84,49

BATCH_RAW_INFO | 44,2612,1788 | 52,1733,1011 | 56,547,12 | 61,753,501 | 62,1946,1740 | 63,1888,1742 | 64,85,49

BATCH_RAW_INFO | 44,2613,1788 | 52,1734,1011 | 56,548,12 | 61,754,501 | 62,1947,1740 | 63,1889,1742 | 64,86,49

BATCH_RAW_INFO | 44,2614,1788 | 52,1735,1011 | 56,549,12 | 61,755,501 | 62,1948,1740 | 63,1890,1742 | 64,87,49

BATCH_RAW_INFO | 44,2615,1788 | 52,1736,1011 | 56,550,12 | 61,756,501 | 62,1949,1740 | 63,1891,1742 | 64,88,49

BATCH_RAW_INFO | 44,2616,1788 | 52,1737,1011 | 56,551,12 | 61,757,501 | 62,1950,1740 | 63,1892,1742 | 64,89,49

BATCH_RAW_INFO | 44,2617,1788 | 52,1738,1011 | 56,552,12 | 61,758,501 | 62,1951,1740 | 63,1893,1742 | 64,90,49

BATCH_RAW_INFO | 44,2618,1788 | 52,1739,1011 | 56,553,12 | 61,759,501 | 62,1952,1740 | 63,1894,1742 | 64,91,49

BATCH_RAW_INFO | 44,2619,1788 | 52,1740,1011 | 56,554,12 | 61,760,501 | 62,1953,1740 | 63,1895,1742 | 64,92,49

BATCH_RAW_INFO | 44,2620,1788 | 52,1741,1011 | 56,555,12 | 61,761,501 | 62,1954,1740 | 63,1896,1742 | 64,93,49

BATCH_RAW_INFO | 44,2621,1788 | 52,1742,1011 | 56,556,12 | 61,762,501 | 62,1955,1740 | 63,1897,1742 | 64,94,49

BATCH_RAW_INFO | 44,2622,1788 | 52,1743,1011 | 56,557,12 | 61,763,501 | 62,1956,1740 | 63,1898,1742 | 64,95,49

BATCH_RAW_INFO | 44,2623,1788 | 52,1744,1011 | 56,558,12 | 61,764,501 | 62,1957,1740 | 63,1899,1742 | 64,96,49

BATCH_RAW_INFO | 44,2624,1788 | 52,1745,1011 | 56,559,12 | 61,765,501 | 62,1958,1740 | 63,1900,1742 | 64,97,49

BATCH_RAW_INFO | 44,2625,1788 | 52,1746,1011 | 56,560,12 | 61,766,501 | 62,1959,1740 | 63,1901,1742 | 64,98,49

BATCH_RAW_INFO | 44,2626,1788 | 52,1747,1011 | 56,561,12 | 61,767,501 | 62,1960,1740 | 63,1902,1742 | 64,99,49

BATCH_RAW_INFO | 44,2627,1788 | 52,1748,1011 | 56,562,12 | 61,768,501 | 62,1961,1740 | 63,1903,1742 | 64,100,49

BATCH_RAW_INFO | 44,2628,1788 | 52,1749,1011 | 56,563,12 | 61,769,501 | 62,1962,1740 | 63,1904,1742 | 64,101,49

BATCH_RAW_INFO | 44,2629,1788 | 52,1750,1011 | 56,564,12 | 61,770,501 | 62,1963,1740 | 63,1905,1742 | 64,102,49

BATCH_RAW_INFO | 44,2630,1788 | 52,1751,1011 | 56,565,12 | 61,771,501 | 62,1964,1740 | 63,1906,1742 | 64,103,49

BATCH_RAW_INFO | 44,2631,1788 | 52,1752,1011 | 56,566,12 | 61,772,501 | 62,1965,1740 | 63,1907,1742 | 64,104,49

BATCH_RAW_INFO | 44,2632,1788 | 52,1753,1011 | 56,567,12 | 61,773,501 | 62,1966,1740 | 63,1908,1742 | 64,105,49

BATCH_RAW_INFO | 44,2633,1788 | 52,1754,1011 | 56,568,12 | 61,774,501 | 62,1967,1740 | 63,1909,1742 | 64,106,49

BATCH_RAW_INFO | 44,2634,1788 | 52,1755,1011 | 56,569,12 | 61,775,501 | 62,1968,1740 | 63,1910,1742 | 64,107,49

BATCH_RAW_INFO | 44,2635,1788 | 52,1756,1011 | 56,570,12 | 61,776,501 | 62,1969,1740 | 63,1911,1742 | 64,108,49

BATCH_RAW_INFO | 44,2636,1788 | 52,1757,1011 | 56,571,12 | 61,777,501 | 62,1970,1740 | 63,1912,1742 | 64,109,49

BATCH_RAW_INFO | 44,2637,1788 | 52,1758,1011 | 56,572,12 | 61,778,501 | 62,1971,1740 | 63,1913,1742 | 64,110,49

BATCH_RAW_INFO | 44,2638,1788 | 52,1759,1011 | 56,573,12 | 61,779,501 | 62,1972,1740 | 63,1914,1742 | 64,111,49

BATCH_RAW_INFO | 44,2639,1788 | 52,1760,1011 | 56,574,12 | 61,780,501 | 62,1973,1740 | 63,1915,1742 | 64,112,49

BATCH_RAW_INFO | 44,2640,1788 | 52,1761,1011 | 56,575,12 | 61,781,501 | 62,1974,1740 | 63,1916,1742 | 64,113,49

BATCH_RAW_INFO | 44,2641,1788 | 52,1762,1011 | 56,576,12 | 61,782,501 | 62,1975,1740 | 63,1917,1742 | 64,114,49

BATCH_RAW_INFO | 44,2642,1788 | 52,1763,1011 | 56,577,12 | 61,783,501 | 62,1976,1740 | 63,1918,1742 | 64,115,49

BATCH_RAW_INFO | 44,2643,1788 | 52,1764,1011 | 56,578,12 | 61,784,501 | 62,1977,1740 | 63,1919,1742 | 64,116,49

BATCH_RAW_INFO | 44,2644,1788 | 52,1765,1011 | 56,579,12 | 61,785,501 | 62,1978,1740 | 63,1920,1742 | 64,117,49

BATCH_RAW_INFO | 44,2645,1788 | 52,1766,1011 | 56,580,12 | 61,786,501 | 62,1979,1740 | 63,1921,1742 | 64,118,49

BATCH_RAW_INFO | 44,2646,1788 | 52,1767,1011 | 56,581,12 | 61,787,501 | 62,1980,1740 | 63,1922,1742 | 64,119,49

BATCH_RAW_INFO | 44,2647,1788 | 52,1768,1011 | 56,582,12 | 61,788,501 | 62,1981,1740 | 63,1923,1742 | 64,120,49

BATCH_RAW_INFO | 44,2648,1788 | 52,1769,1011 | 56,583,12 | 61,789,501 | 62,1982,1740 | 63,1924,1742 | 64,121,49

BATCH_RAW_INFO | 44,2649,1788 | 52,1770,1011 | 56,584,12 | 61,790,501 | 62,1983,1740 | 63,1925,1742 | 64,122,49

BATCH_RAW_INFO | 44,2650,1788 | 52,1771,1011 | 56,585,12 | 61,791,501 | 62,1984,1740 | 63,1926,1742 | 64,123,49

BATCH_RAW_INFO | 44,2651,1788 | 52,1772,1011 | 56,586,12 | 61,792,501 | 62,1985,1740 | 63,1927,1742 | 64,124,49

BATCH_RAW_INFO | 44,2652,1788 | 52,1773,1011 | 56,587,12 | 61,793,501 | 62,1986,1740 | 63,1928,1742 | 64,125,49

BATCH_RAW_INFO | 44,2653,1788 | 52,1774,1011 | 56,588,12 | 61,794,501 | 62,1987,1740 | 63,1929,1742 | 64,126,49

BATCH_RAW_INFO | 44,2654,1788 | 52,1775,1011 | 56,589,12 | 61,795,501 | 62,1988,1740 | 63,1930,1742 | 64,127,49

BATCH_RAW_INFO | 44,2655,1788 | 52,1776,1011 | 56,590,12 | 61,796,501 | 62,1989,1740 | 63,1931,1742 | 64,128,49

BATCH_RAW_INFO | 44,2656,1788 | 52,1777,1011 | 56,591,12 | 61,797,501 | 62,1990,1740 | 63,1932,1742 | 64,129,49

BATCH_RAW_INFO | 44,2657,1788 | 52,1778,1011 | 56,592,12 | 61,798,501 | 62,1991,1740 | 63,1933,1742 | 64,130,49

BATCH_RAW_INFO | 44,2658,1788 | 52,1779,1011 | 56,593,12 | 61,799,501 | 62,1992,1740 | 63,1934,1742 | 64,131,49

BATCH_RAW_INFO | 44,2659,1788 | 52,1780,1011 | 56,594,12 | 61,800,501 | 62,1993,1740 | 63,1935,1742 | 64,132,49

BATCH_RAW_INFO | 44,2660,1788 | 52,1781,1011 | 56,595,12 | 61,801,501 | 62,1994,1740 | 63,1936,1742 | 64,133,49

BATCH_RAW_INFO | 44,2661,1788 | 52,1782,1011 | 56,596,12 | 61,802,501 | 62,1995,1740 | 63,1937,1742 | 64,134,49

BATCH_RAW_INFO | 44,2662,1788 | 52,1783,1011 | 56,597,12 | 61,803,501 | 62,1996,1740 | 63,1938,1742 | 64,135,49

BATCH_RAW_INFO | 44,2663,1788 | 52,1784,1011 | 56,598,12 | 61,804,501 | 62,1997,1740 | 63,1939,1742 | 64,136,49

BATCH_RAW_INFO | 44,2664,1788 | 52,1785,1011 | 56,599,12 | 61,805,501 | 62,1998,1740 | 63,1940,1742 | 64,137,49

BATCH_RAW_INFO | 44,2665,1788 | 52,1786,1011 | 56,600,12 | 61,806,501 | 62,1999,1740 | 63,1941,1742 | 64,138,49

BATCH_RAW_INFO | 44,2666,1788 | 52,1787,1011 | 56,601,12 | 61,807,501 | 62,2000,1740 | 63,1942,1742 | 64,139,49

BATCH_RAW_INFO | 44,2667,1788 | 52,1788,1011 | 56,602,12 | 61,808,501 | 62,2001,1740 | 63,1943,1742 | 64,140,49

BATCH_RAW_INFO | 44,2668,1788 | 52,1789,1011 | 56,603,12 | 61,809,501 | 62,2002,1740 | 63,1944,1742 | 64,141,49

BATCH_RAW_INFO | 44,2669,1788 | 52,1790,1011 | 56,604,12 | 61,810,501 | 62,2003,1740 | 63,1945,1742 | 64,142,49

BATCH_RAW_INFO | 44,2670,1788 | 52,1791,1011 | 56,605,12 | 61,811,501 | 62,2004,1740 | 63,1946,1742 | 64,143,49

BATCH_RAW_INFO | 44,2671,1788 | 52,1792,1011 | 56,606,12 | 61,812,501 | 62,2005,1740 | 63,1947,1742 | 64,144,49

BATCH_RAW_INFO | 44,2672,1788 | 52,1793,1011 | 56,607,12 | 61,813,501 | 62,2006,1740 | 63,1948,1742 | 64,145,49

BATCH_RAW_INFO | 44,2673,1788 | 52,1794,1011 | 56,608,12 | 61,814,501 | 62,2007,1740 | 63,1949,1742 | 64,146,49

BATCH_RAW_INFO | 44,2674,1788 | 52,1795,1011 | 56,609,12 | 61,815,501 | 62,2008,1740 | 63,1950,1742 | 64,147,49

BATCH_RAW_INFO | 44,2675,1788 | 52,1796,1011 | 56,610,12 | 61,816,501 | 62,2009,1740 | 63,1951,1742 | 64,148,49

BATCH_RAW_INFO | 44,2676,1788 | 52,1797,1011 | 56,611,12 | 61,817,501 | 62,2010,1740 | 63,1952,1742 | 64,149,49

BATCH_RAW_INFO | 65,4059,4058

BATCH_RAW_INFO | 66,2136,2135

BATCH_RAW_INFO | 67,2850,2849

BATCH_RAW_INFO | 44,2677,1788 | 52,1798,1011 | 56,612,12 | 61,818,501 | 62,2011,1740 | 63,1953,1742 | 64,150,49 | 65,4060,4058 | 66,2137,2135 | 67,2851,2849

BATCH_RAW_INFO | 44,2678,1788 | 52,1799,1011 | 56,613,12 | 61,819,501 | 62,2012,1740 | 63,1954,1742 | 64,151,49 | 65,4061,4058 | 66,2138,2135 | 67,2852,2849

BATCH_RAW_INFO | 44,2679,1788 | 52,1800,1011 | 56,614,12 | 61,820,501 | 62,2013,1740 | 63,1955,1742 | 64,152,49 | 65,4062,4058 | 66,2139,2135 | 67,2853,2849

BATCH_RAW_INFO | 68,2022,2021

BATCH_RAW_INFO | 44,2680,1788 | 52,1801,1011 | 56,615,12 | 61,821,501 | 62,2014,1740 | 63,1956,1742 | 64,153,49 | 65,4063,4058 | 66,2140,2135 | 67,2854,2849 | 68,2023,2021

BATCH_RAW_INFO | 44,2681,1788 | 52,1802,1011 | 56,616,12 | 61,822,501 | 62,2015,1740 | 63,1957,1742 | 64,154,49 | 65,4064,4058 | 66,2141,2135 | 67,2855,2849 | 68,2024,2021

BATCH_RAW_INFO | 44,2682,1788 | 52,1803,1011 | 56,617,12 | 61,823,501 | 62,2016,1740 | 63,1958,1742 | 64,155,49 | 65,4065,4058 | 66,2142,2135 | 67,2856,2849 | 68,2025,2021

BATCH_RAW_INFO | 44,2683,1788 | 52,1804,1011 | 56,618,12 | 61,824,501 | 62,2017,1740 | 63,1959,1742 | 64,156,49 | 65,4066,4058 | 66,2143,2135 | 67,2857,2849 | 68,2026,2021

BATCH_RAW_INFO | 44,2684,1788 | 52,1805,1011 | 56,619,12 | 61,825,501 | 62,2018,1740 | 63,1960,1742 | 64,157,49 | 65,4067,4058 | 66,2144,2135 | 67,2858,2849 | 68,2027,2021

BATCH_RAW_INFO | 44,2685,1788 | 52,1806,1011 | 56,620,12 | 61,826,501 | 62,2019,1740 | 63,1961,1742 | 64,158,49 | 65,4068,4058 | 66,2145,2135 | 67,2859,2849 | 68,2028,2021

BATCH_RAW_INFO | 44,2686,1788 | 52,1807,1011 | 56,621,12 | 61,827,501 | 62,2020,1740 | 63,1962,1742 | 64,159,49 | 65,4069,4058 | 66,2146,2135 | 67,2860,2849 | 68,2029,2021

BATCH_RAW_INFO | 44,2687,1788 | 52,1808,1011 | 56,622,12 | 61,828,501 | 62,2021,1740 | 63,1963,1742 | 64,160,49 | 65,4070,4058 | 66,2147,2135 | 67,2861,2849 | 68,2030,2021

BATCH_RAW_INFO | 44,2688,1788 | 52,1809,1011 | 56,623,12 | 61,829,501 | 62,2022,1740 | 63,1964,1742 | 64,161,49 | 65,4071,4058 | 66,2148,2135 | 67,2862,2849 | 68,2031,2021

BATCH_RAW_INFO | 69,4009,4008

BATCH_RAW_INFO | 70,3427,3426

BATCH_RAW_INFO | 44,2689,1788 | 52,1810,1011 | 56,624,12 | 61,830,501 | 62,2023,1740 | 63,1965,1742 | 64,162,49 | 65,4072,4058 | 66,2149,2135 | 67,2863,2849 | 68,2032,2021 | 69,4010,4008 | 70,3428,3426

BATCH_RAW_INFO | 44,2690,1788 | 52,1811,1011 | 56,625,12 | 61,831,501 | 62,2024,1740 | 63,1966,1742 | 64,163,49 | 65,4073,4058 | 66,2150,2135 | 67,2864,2849 | 68,2033,2021 | 69,4011,4008 | 70,3429,3426

BATCH_RAW_INFO | 44,2691,1788 | 52,1812,1011 | 56,626,12 | 61,832,501 | 62,2025,1740 | 63,1967,1742 | 64,164,49 | 65,4074,4058 | 66,2151,2135 | 67,2865,2849 | 68,2034,2021 | 69,4012,4008 | 70,3430,3426

BATCH_RAW_INFO | 44,2692,1788 | 52,1813,1011 | 56,627,12 | 61,833,501 | 62,2026,1740 | 63,1968,1742 | 64,165,49 | 65,4075,4058 | 66,2152,2135 | 67,2866,2849 | 68,2035,2021 | 69,4013,4008 | 70,3431,3426

BATCH_RAW_INFO | 44,2693,1788 | 52,1814,1011 | 56,628,12 | 61,834,501 | 62,2027,1740 | 63,1969,1742 | 64,166,49 | 65,4076,4058 | 66,2153,2135 | 67,2867,2849 | 68,2036,2021 | 69,4014,4008 | 70,3432,3426

BATCH_RAW_INFO | 44,2694,1788 | 52,1815,1011 | 56,629,12 | 61,835,501 | 62,2028,1740 | 63,1970,1742 | 64,167,49 | 65,4077,4058 | 66,2154,2135 | 67,2868,2849 | 68,2037,2021 | 69,4015,4008 | 70,3433,3426

BATCH_RAW_INFO | 44,2695,1788 | 52,1816,1011 | 56,630,12 | 61,836,501 | 62,2029,1740 | 63,1971,1742 | 64,168,49 | 65,4078,4058 | 66,2155,2135 | 67,2869,2849 | 68,2038,2021 | 69,4016,4008 | 70,3434,3426

BATCH_RAW_INFO | 44,2696,1788 | 52,1817,1011 | 56,631,12 | 61,837,501 | 62,2030,1740 | 63,1972,1742 | 64,169,49 | 65,4079,4058 | 66,2156,2135 | 67,2870,2849 | 68,2039,2021 | 69,4017,4008 | 70,3435,3426

BATCH_RAW_INFO | 44,2697,1788 | 52,1818,1011 | 56,632,12 | 61,838,501 | 62,2031,1740 | 63,1973,1742 | 64,170,49 | 65,4080,4058 | 66,2157,2135 | 67,2871,2849 | 68,2040,2021 | 69,4018,4008 | 70,3436,3426

BATCH_RAW_INFO | 44,2698,1788 | 52,1819,1011 | 56,633,12 | 61,839,501 | 62,2032,1740 | 63,1974,1742 | 64,171,49 | 65,4081,4058 | 66,2158,2135 | 67,2872,2849 | 68,2041,2021 | 69,4019,4008 | 70,3437,3426

BATCH_RAW_INFO | 44,2699,1788 | 52,1820,1011 | 56,634,12 | 61,840,501 | 62,2033,1740 | 63,1975,1742 | 64,172,49 | 65,4082,4058 | 66,2159,2135 | 67,2873,2849 | 68,2042,2021 | 69,4020,4008 | 70,3438,3426

BATCH_RAW_INFO | 44,2700,1788 | 52,1821,1011 | 56,635,12 | 61,841,501 | 62,2034,1740 | 63,1976,1742 | 64,173,49 | 65,4083,4058 | 66,2160,2135 | 67,2874,2849 | 68,2043,2021 | 69,4021,4008 | 70,3439,3426

BATCH_RAW_INFO | 44,2701,1788 | 52,1822,1011 | 56,636,12 | 61,842,501 | 62,2035,1740 | 63,1977,1742 | 64,174,49 | 65,4084,4058 | 66,2161,2135 | 67,2875,2849 | 68,2044,2021 | 69,4022,4008 | 70,3440,3426

BATCH_RAW_INFO | 44,2702,1788 | 52,1823,1011 | 56,637,12 | 61,843,501 | 62,2036,1740 | 63,1978,1742 | 64,175,49 | 65,4085,4058 | 66,2162,2135 | 67,2876,2849 | 68,2045,2021 | 69,4023,4008 | 70,3441,3426

BATCH_RAW_INFO | 44,2703,1788 | 52,1824,1011 | 56,638,12 | 61,844,501 | 62,2037,1740 | 63,1979,1742 | 64,176,49 | 65,4086,4058 | 66,2163,2135 | 67,2877,2849 | 68,2046,2021 | 69,4024,4008 | 70,3442,3426

BATCH_RAW_INFO | 44,2704,1788 | 52,1825,1011 | 56,639,12 | 61,845,501 | 62,2038,1740 | 63,1980,1742 | 64,177,49 | 65,4087,4058 | 66,2164,2135 | 67,2878,2849 | 68,2047,2021 | 69,4025,4008 | 70,3443,3426

BATCH_RAW_INFO | 44,2705,1788 | 52,1826,1011 | 56,640,12 | 61,846,501 | 62,2039,1740 | 63,1981,1742 | 64,178,49 | 65,4088,4058 | 66,2165,2135 | 67,2879,2849 | 68,2048,2021 | 69,4026,4008 | 70,3444,3426

BATCH_RAW_INFO | 44,2706,1788 | 52,1827,1011 | 56,641,12 | 61,847,501 | 62,2040,1740 | 63,1982,1742 | 64,179,49 | 65,4089,4058 | 66,2166,2135 | 67,2880,2849 | 68,2049,2021 | 69,4027,4008 | 70,3445,3426

BATCH_RAW_INFO | 44,2707,1788 | 52,1828,1011 | 56,642,12 | 61,848,501 | 62,2041,1740 | 63,1983,1742 | 64,180,49 | 65,4090,4058 | 66,2167,2135 | 67,2881,2849 | 68,2050,2021 | 69,4028,4008 | 70,3446,3426

BATCH_RAW_INFO | 44,2708,1788 | 52,1829,1011 | 56,643,12 | 61,849,501 | 62,2042,1740 | 63,1984,1742 | 64,181,49 | 65,4091,4058 | 66,2168,2135 | 67,2882,2849 | 68,2051,2021 | 69,4029,4008 | 70,3447,3426

BATCH_RAW_INFO | 44,2709,1788 | 52,1830,1011 | 56,644,12 | 61,850,501 | 62,2043,1740 | 63,1985,1742 | 64,182,49 | 65,4092,4058 | 66,2169,2135 | 67,2883,2849 | 68,2052,2021 | 69,4030,4008 | 70,3448,3426

BATCH_RAW_INFO | 44,2710,1788 | 52,1831,1011 | 56,645,12 | 61,851,501 | 62,2044,1740 | 63,1986,1742 | 64,183,49 | 65,4093,4058 | 66,2170,2135 | 67,2884,2849 | 68,2053,2021 | 69,4031,4008 | 70,3449,3426

BATCH_RAW_INFO | 44,2711,1788 | 52,1832,1011 | 56,646,12 | 61,852,501 | 62,2045,1740 | 63,1987,1742 | 64,184,49 | 65,4094,4058 | 66,2171,2135 | 67,2885,2849 | 68,2054,2021 | 69,4032,4008 | 70,3450,3426

BATCH_RAW_INFO | 44,2712,1788 | 52,1833,1011 | 56,647,12 | 61,853,501 | 62,2046,1740 | 63,1988,1742 | 64,185,49 | 65,4095,4058 | 66,2172,2135 | 67,2886,2849 | 68,2055,2021 | 69,4033,4008 | 70,3451,3426

BATCH_RAW_INFO | 44,2713,1788 | 52,1834,1011 | 56,648,12 | 61,854,501 | 62,2047,1740 | 63,1989,1742 | 64,186,49 | 66,2173,2135 | 67,2887,2849 | 68,2056,2021 | 69,4034,4008 | 70,3452,3426

BATCH_RAW_INFO | 44,2714,1788 | 52,1835,1011 | 56,649,12 | 61,855,501 | 62,2048,1740 | 63,1990,1742 | 64,187,49 | 66,2174,2135 | 67,2888,2849 | 68,2057,2021 | 69,4035,4008 | 70,3453,3426

BATCH_RAW_INFO | 44,2715,1788 | 52,1836,1011 | 56,650,12 | 61,856,501 | 62,2049,1740 | 63,1991,1742 | 64,188,49 | 66,2175,2135 | 67,2889,2849 | 68,2058,2021 | 69,4036,4008 | 70,3454,3426

BATCH_RAW_INFO | 44,2716,1788 | 52,1837,1011 | 56,651,12 | 61,857,501 | 62,2050,1740 | 63,1992,1742 | 64,189,49 | 66,2176,2135 | 67,2890,2849 | 68,2059,2021 | 69,4037,4008 | 70,3455,3426

BATCH_RAW_INFO | 44,2717,1788 | 52,1838,1011 | 56,652,12 | 61,858,501 | 62,2051,1740 | 63,1993,1742 | 64,190,49 | 66,2177,2135 | 67,2891,2849 | 68,2060,2021 | 69,4038,4008 | 70,3456,3426

BATCH_RAW_INFO | 44,2718,1788 | 52,1839,1011 | 56,653,12 | 61,859,501 | 62,2052,1740 | 63,1994,1742 | 64,191,49 | 66,2178,2135 | 67,2892,2849 | 68,2061,2021 | 69,4039,4008 | 70,3457,3426

BATCH_RAW_INFO | 44,2719,1788 | 52,1840,1011 | 56,654,12 | 62,2053,1740 | 63,1995,1742 | 64,192,49 | 66,2179,2135 | 67,2893,2849 | 68,2062,2021 | 69,4040,4008 | 70,3458,3426

BATCH_RAW_INFO | 44,2720,1788 | 52,1841,1011 | 56,655,12 | 62,2054,1740 | 63,1996,1742 | 64,193,49 | 66,2180,2135 | 67,2894,2849 | 68,2063,2021 | 69,4041,4008 | 70,3459,3426

BATCH_RAW_INFO | 44,2721,1788 | 52,1842,1011 | 56,656,12 | 62,2055,1740 | 63,1997,1742 | 64,194,49 | 66,2181,2135 | 67,2895,2849 | 68,2064,2021 | 69,4042,4008 | 70,3460,3426

BATCH_RAW_INFO | 44,2722,1788 | 52,1843,1011 | 56,657,12 | 62,2056,1740 | 63,1998,1742 | 64,195,49 | 66,2182,2135 | 67,2896,2849 | 68,2065,2021 | 69,4043,4008 | 70,3461,3426

BATCH_RAW_INFO | 44,2723,1788 | 52,1844,1011 | 56,658,12 | 62,2057,1740 | 63,1999,1742 | 64,196,49 | 66,2183,2135 | 67,2897,2849 | 68,2066,2021 | 69,4044,4008 | 70,3462,3426

BATCH_RAW_INFO | 44,2724,1788 | 52,1845,1011 | 56,659,12 | 62,2058,1740 | 63,2000,1742 | 64,197,49 | 66,2184,2135 | 67,2898,2849 | 68,2067,2021 | 69,4045,4008 | 70,3463,3426

BATCH_RAW_INFO | 44,2725,1788 | 52,1846,1011 | 56,660,12 | 62,2059,1740 | 63,2001,1742 | 64,198,49 | 66,2185,2135 | 67,2899,2849 | 68,2068,2021 | 69,4046,4008 | 70,3464,3426

BATCH_RAW_INFO | 44,2726,1788 | 52,1847,1011 | 56,661,12 | 62,2060,1740 | 63,2002,1742 | 64,199,49 | 66,2186,2135 | 67,2900,2849 | 68,2069,2021 | 69,4047,4008 | 70,3465,3426

BATCH_RAW_INFO | 44,2727,1788 | 52,1848,1011 | 56,662,12 | 62,2061,1740 | 63,2003,1742 | 64,200,49 | 66,2187,2135 | 67,2901,2849 | 68,2070,2021 | 69,4048,4008 | 70,3466,3426

BATCH_RAW_INFO | 44,2728,1788 | 52,1849,1011 | 56,663,12 | 62,2062,1740 | 63,2004,1742 | 64,201,49 | 66,2188,2135 | 67,2902,2849 | 68,2071,2021 | 69,4049,4008 | 70,3467,3426

BATCH_RAW_INFO | 44,2729,1788 | 52,1850,1011 | 56,664,12 | 62,2063,1740 | 63,2005,1742 | 64,202,49 | 66,2189,2135 | 67,2903,2849 | 68,2072,2021 | 69,4050,4008 | 70,3468,3426

BATCH_RAW_INFO | 44,2730,1788 | 52,1851,1011 | 56,665,12 | 62,2064,1740 | 63,2006,1742 | 64,203,49 | 66,2190,2135 | 67,2904,2849 | 68,2073,2021 | 69,4051,4008 | 70,3469,3426

BATCH_RAW_INFO | 44,2731,1788 | 52,1852,1011 | 56,666,12 | 62,2065,1740 | 63,2007,1742 | 64,204,49 | 66,2191,2135 | 67,2905,2849 | 68,2074,2021 | 69,4052,4008 | 70,3470,3426

BATCH_RAW_INFO | 44,2732,1788 | 52,1853,1011 | 56,667,12 | 62,2066,1740 | 63,2008,1742 | 64,205,49 | 66,2192,2135 | 67,2906,2849 | 68,2075,2021 | 69,4053,4008 | 70,3471,3426

BATCH_RAW_INFO | 44,2733,1788 | 52,1854,1011 | 56,668,12 | 62,2067,1740 | 63,2009,1742 | 64,206,49 | 66,2193,2135 | 67,2907,2849 | 68,2076,2021 | 69,4054,4008 | 70,3472,3426

BATCH_RAW_INFO | 44,2734,1788 | 52,1855,1011 | 56,669,12 | 62,2068,1740 | 63,2010,1742 | 64,207,49 | 66,2194,2135 | 67,2908,2849 | 68,2077,2021 | 69,4055,4008 | 70,3473,3426

BATCH_RAW_INFO | 44,2735,1788 | 52,1856,1011 | 56,670,12 | 62,2069,1740 | 63,2011,1742 | 64,208,49 | 66,2195,2135 | 67,2909,2849 | 68,2078,2021 | 69,4056,4008 | 70,3474,3426

BATCH_RAW_INFO | 44,2736,1788 | 52,1857,1011 | 56,671,12 | 62,2070,1740 | 63,2012,1742 | 64,209,49 | 66,2196,2135 | 67,2910,2849 | 68,2079,2021 | 69,4057,4008 | 70,3475,3426

BATCH_RAW_INFO | 44,2737,1788 | 52,1858,1011 | 56,672,12 | 62,2071,1740 | 63,2013,1742 | 64,210,49 | 66,2197,2135 | 67,2911,2849 | 68,2080,2021 | 69,4058,4008 | 70,3476,3426

BATCH_RAW_INFO | 44,2738,1788 | 52,1859,1011 | 56,673,12 | 62,2072,1740 | 63,2014,1742 | 64,211,49 | 66,2198,2135 | 67,2912,2849 | 68,2081,2021 | 69,4059,4008 | 70,3477,3426

BATCH_RAW_INFO | 44,2739,1788 | 52,1860,1011 | 56,674,12 | 62,2073,1740 | 63,2015,1742 | 64,212,49 | 66,2199,2135 | 67,2913,2849 | 68,2082,2021 | 69,4060,4008 | 70,3478,3426

BATCH_RAW_INFO | 44,2740,1788 | 52,1861,1011 | 56,675,12 | 62,2074,1740 | 63,2016,1742 | 64,213,49 | 66,2200,2135 | 67,2914,2849 | 68,2083,2021 | 69,4061,4008 | 70,3479,3426

BATCH_RAW_INFO | 44,2741,1788 | 52,1862,1011 | 56,676,12 | 62,2075,1740 | 63,2017,1742 | 64,214,49 | 66,2201,2135 | 67,2915,2849 | 68,2084,2021 | 69,4062,4008 | 70,3480,3426

BATCH_RAW_INFO | 44,2742,1788 | 52,1863,1011 | 56,677,12 | 62,2076,1740 | 63,2018,1742 | 64,215,49 | 66,2202,2135 | 67,2916,2849 | 68,2085,2021 | 69,4063,4008 | 70,3481,3426

BATCH_RAW_INFO | 44,2743,1788 | 52,1864,1011 | 56,678,12 | 62,2077,1740 | 63,2019,1742 | 64,216,49 | 66,2203,2135 | 67,2917,2849 | 68,2086,2021 | 69,4064,4008 | 70,3482,3426

BATCH_RAW_INFO | 44,2744,1788 | 52,1865,1011 | 56,679,12 | 62,2078,1740 | 63,2020,1742 | 64,217,49 | 66,2204,2135 | 67,2918,2849 | 68,2087,2021 | 69,4065,4008 | 70,3483,3426

BATCH_RAW_INFO | 44,2745,1788 | 52,1866,1011 | 56,680,12 | 62,2079,1740 | 63,2021,1742 | 64,218,49 | 66,2205,2135 | 67,2919,2849 | 68,2088,2021 | 69,4066,4008 | 70,3484,3426

BATCH_RAW_INFO | 44,2746,1788 | 52,1867,1011 | 56,681,12 | 62,2080,1740 | 63,2022,1742 | 64,219,49 | 66,2206,2135 | 67,2920,2849 | 68,2089,2021 | 69,4067,4008 | 70,3485,3426

BATCH_RAW_INFO | 44,2747,1788 | 52,1868,1011 | 56,682,12 | 62,2081,1740 | 63,2023,1742 | 64,220,49 | 66,2207,2135 | 67,2921,2849 | 68,2090,2021 | 69,4068,4008 | 70,3486,3426

BATCH_RAW_INFO | 44,2748,1788 | 52,1869,1011 | 56,683,12 | 62,2082,1740 | 63,2024,1742 | 64,221,49 | 66,2208,2135 | 67,2922,2849 | 68,2091,2021 | 69,4069,4008 | 70,3487,3426

BATCH_RAW_INFO | 44,2749,1788 | 52,1870,1011 | 56,684,12 | 62,2083,1740 | 63,2025,1742 | 64,222,49 | 66,2209,2135 | 67,2923,2849 | 68,2092,2021 | 69,4070,4008 | 70,3488,3426

BATCH_RAW_INFO | 44,2750,1788 | 52,1871,1011 | 56,685,12 | 62,2084,1740 | 63,2026,1742 | 64,223,49 | 66,2210,2135 | 67,2924,2849 | 68,2093,2021 | 69,4071,4008 | 70,3489,3426

BATCH_RAW_INFO | 44,2751,1788 | 52,1872,1011 | 56,686,12 | 62,2085,1740 | 63,2027,1742 | 64,224,49 | 66,2211,2135 | 67,2925,2849 | 68,2094,2021 | 69,4072,4008 | 70,3490,3426

BATCH_RAW_INFO | 52,1873,1011 | 56,687,12 | 62,2086,1740 | 63,2028,1742 | 64,225,49 | 66,2212,2135 | 67,2926,2849 | 68,2095,2021 | 69,4073,4008 | 70,3491,3426

BATCH_RAW_INFO | 52,1874,1011 | 56,688,12 | 62,2087,1740 | 63,2029,1742 | 64,226,49 | 66,2213,2135 | 67,2927,2849 | 68,2096,2021 | 69,4074,4008 | 70,3492,3426

BATCH_RAW_INFO | 52,1875,1011 | 56,689,12 | 62,2088,1740 | 63,2030,1742 | 64,227,49 | 66,2214,2135 | 67,2928,2849 | 68,2097,2021 | 69,4075,4008 | 70,3493,3426

BATCH_RAW_INFO | 52,1876,1011 | 56,690,12 | 62,2089,1740 | 63,2031,1742 | 64,228,49 | 66,2215,2135 | 67,2929,2849 | 68,2098,2021 | 69,4076,4008 | 70,3494,3426

BATCH_RAW_INFO | 52,1877,1011 | 56,691,12 | 62,2090,1740 | 63,2032,1742 | 64,229,49 | 66,2216,2135 | 67,2930,2849 | 68,2099,2021 | 69,4077,4008 | 70,3495,3426

BATCH_RAW_INFO | 52,1878,1011 | 56,692,12 | 62,2091,1740 | 63,2033,1742 | 64,230,49 | 66,2217,2135 | 67,2931,2849 | 68,2100,2021 | 69,4078,4008 | 70,3496,3426

BATCH_RAW_INFO | 52,1879,1011 | 56,693,12 | 62,2092,1740 | 63,2034,1742 | 64,231,49 | 66,2218,2135 | 67,2932,2849 | 68,2101,2021 | 69,4079,4008 | 70,3497,3426

BATCH_RAW_INFO | 52,1880,1011 | 56,694,12 | 62,2093,1740 | 63,2035,1742 | 64,232,49 | 66,2219,2135 | 67,2933,2849 | 68,2102,2021 | 69,4080,4008 | 70,3498,3426

BATCH_RAW_INFO | 52,1881,1011 | 56,695,12 | 62,2094,1740 | 63,2036,1742 | 64,233,49 | 66,2220,2135 | 67,2934,2849 | 68,2103,2021 | 69,4081,4008 | 70,3499,3426

BATCH_RAW_INFO | 52,1882,1011 | 56,696,12 | 62,2095,1740 | 63,2037,1742 | 64,234,49 | 66,2221,2135 | 67,2935,2849 | 68,2104,2021 | 69,4082,4008 | 70,3500,3426

BATCH_RAW_INFO | 52,1883,1011 | 56,697,12 | 62,2096,1740 | 63,2038,1742 | 64,235,49 | 66,2222,2135 | 67,2936,2849 | 68,2105,2021 | 69,4083,4008 | 70,3501,3426

BATCH_RAW_INFO | 52,1884,1011 | 56,698,12 | 62,2097,1740 | 63,2039,1742 | 64,236,49 | 66,2223,2135 | 67,2937,2849 | 68,2106,2021 | 69,4084,4008 | 70,3502,3426

BATCH_RAW_INFO | 52,1885,1011 | 56,699,12 | 62,2098,1740 | 63,2040,1742 | 64,237,49 | 66,2224,2135 | 67,2938,2849 | 68,2107,2021 | 69,4085,4008 | 70,3503,3426

BATCH_RAW_INFO | 52,1886,1011 | 56,700,12 | 62,2099,1740 | 63,2041,1742 | 64,238,49 | 66,2225,2135 | 67,2939,2849 | 68,2108,2021 | 69,4086,4008 | 70,3504,3426

BATCH_RAW_INFO | 52,1887,1011 | 56,701,12 | 62,2100,1740 | 63,2042,1742 | 64,239,49 | 66,2226,2135 | 67,2940,2849 | 68,2109,2021 | 69,4087,4008 | 70,3505,3426

BATCH_RAW_INFO | 52,1888,1011 | 56,702,12 | 62,2101,1740 | 63,2043,1742 | 64,240,49 | 66,2227,2135 | 67,2941,2849 | 68,2110,2021 | 69,4088,4008 | 70,3506,3426

BATCH_RAW_INFO | 52,1889,1011 | 62,2102,1740 | 63,2044,1742 | 64,241,49 | 66,2228,2135 | 67,2942,2849 | 68,2111,2021 | 69,4089,4008 | 70,3507,3426

BATCH_RAW_INFO | 52,1890,1011 | 62,2103,1740 | 63,2045,1742 | 64,242,49 | 66,2229,2135 | 67,2943,2849 | 68,2112,2021 | 69,4090,4008 | 70,3508,3426

BATCH_RAW_INFO | 52,1891,1011 | 62,2104,1740 | 63,2046,1742 | 64,243,49 | 66,2230,2135 | 67,2944,2849 | 68,2113,2021 | 69,4091,4008 | 70,3509,3426

BATCH_RAW_INFO | 52,1892,1011 | 62,2105,1740 | 63,2047,1742 | 64,244,49 | 66,2231,2135 | 67,2945,2849 | 68,2114,2021 | 69,4092,4008 | 70,3510,3426

BATCH_RAW_INFO | 52,1893,1011 | 62,2106,1740 | 63,2048,1742 | 64,245,49 | 66,2232,2135 | 67,2946,2849 | 68,2115,2021 | 69,4093,4008 | 70,3511,3426

BATCH_RAW_INFO | 52,1894,1011 | 62,2107,1740 | 63,2049,1742 | 64,246,49 | 66,2233,2135 | 67,2947,2849 | 68,2116,2021 | 69,4094,4008 | 70,3512,3426

BATCH_RAW_INFO | 52,1895,1011 | 62,2108,1740 | 63,2050,1742 | 64,247,49 | 66,2234,2135 | 67,2948,2849 | 68,2117,2021 | 69,4095,4008 | 70,3513,3426

BATCH_RAW_INFO | 52,1896,1011 | 62,2109,1740 | 63,2051,1742 | 64,248,49 | 66,2235,2135 | 67,2949,2849 | 68,2118,2021 | 70,3514,3426

BATCH_RAW_INFO | 52,1897,1011 | 62,2110,1740 | 63,2052,1742 | 64,249,49 | 66,2236,2135 | 67,2950,2849 | 68,2119,2021 | 70,3515,3426

BATCH_RAW_INFO | 52,1898,1011 | 62,2111,1740 | 63,2053,1742 | 64,250,49 | 66,2237,2135 | 67,2951,2849 | 68,2120,2021 | 70,3516,3426

BATCH_RAW_INFO | 52,1899,1011 | 62,2112,1740 | 63,2054,1742 | 64,251,49 | 66,2238,2135 | 67,2952,2849 | 68,2121,2021 | 70,3517,3426

BATCH_RAW_INFO | 52,1900,1011 | 62,2113,1740 | 63,2055,1742 | 64,252,49 | 66,2239,2135 | 67,2953,2849 | 68,2122,2021 | 70,3518,3426

BATCH_RAW_INFO | 52,1901,1011 | 62,2114,1740 | 63,2056,1742 | 64,253,49 | 66,2240,2135 | 67,2954,2849 | 68,2123,2021 | 70,3519,3426

BATCH_RAW_INFO | 52,1902,1011 | 62,2115,1740 | 63,2057,1742 | 64,254,49 | 66,2241,2135 | 67,2955,2849 | 68,2124,2021 | 70,3520,3426

BATCH_RAW_INFO | 52,1903,1011 | 62,2116,1740 | 63,2058,1742 | 64,255,49 | 66,2242,2135 | 67,2956,2849 | 68,2125,2021 | 70,3521,3426

BATCH_RAW_INFO | 52,1904,1011 | 62,2117,1740 | 63,2059,1742 | 64,256,49 | 66,2243,2135 | 67,2957,2849 | 68,2126,2021 | 70,3522,3426

BATCH_RAW_INFO | 52,1905,1011 | 62,2118,1740 | 63,2060,1742 | 64,257,49 | 66,2244,2135 | 67,2958,2849 | 68,2127,2021 | 70,3523,3426

BATCH_RAW_INFO | 52,1906,1011 | 62,2119,1740 | 63,2061,1742 | 64,258,49 | 66,2245,2135 | 67,2959,2849 | 68,2128,2021 | 70,3524,3426

BATCH_RAW_INFO | 52,1907,1011 | 62,2120,1740 | 63,2062,1742 | 64,259,49 | 66,2246,2135 | 67,2960,2849 | 68,2129,2021 | 70,3525,3426

BATCH_RAW_INFO | 52,1908,1011 | 62,2121,1740 | 63,2063,1742 | 64,260,49 | 66,2247,2135 | 67,2961,2849 | 68,2130,2021 | 70,3526,3426

BATCH_RAW_INFO | 52,1909,1011 | 62,2122,1740 | 63,2064,1742 | 64,261,49 | 66,2248,2135 | 67,2962,2849 | 68,2131,2021 | 70,3527,3426

BATCH_RAW_INFO | 52,1910,1011 | 62,2123,1740 | 63,2065,1742 | 64,262,49 | 66,2249,2135 | 67,2963,2849 | 68,2132,2021 | 70,3528,3426

BATCH_RAW_INFO | 52,1911,1011 | 62,2124,1740 | 63,2066,1742 | 64,263,49 | 66,2250,2135 | 67,2964,2849 | 68,2133,2021 | 70,3529,3426

BATCH_RAW_INFO | 52,1912,1011 | 62,2125,1740 | 63,2067,1742 | 64,264,49 | 66,2251,2135 | 67,2965,2849 | 68,2134,2021 | 70,3530,3426

BATCH_RAW_INFO | 52,1913,1011 | 62,2126,1740 | 63,2068,1742 | 64,265,49 | 66,2252,2135 | 67,2966,2849 | 68,2135,2021 | 70,3531,3426

BATCH_RAW_INFO | 52,1914,1011 | 62,2127,1740 | 63,2069,1742 | 64,266,49 | 66,2253,2135 | 67,2967,2849 | 68,2136,2021 | 70,3532,3426

BATCH_RAW_INFO | 52,1915,1011 | 62,2128,1740 | 63,2070,1742 | 64,267,49 | 66,2254,2135 | 67,2968,2849 | 68,2137,2021 | 70,3533,3426

BATCH_RAW_INFO | 52,1916,1011 | 62,2129,1740 | 63,2071,1742 | 64,268,49 | 66,2255,2135 | 67,2969,2849 | 68,2138,2021 | 70,3534,3426

BATCH_RAW_INFO | 52,1917,1011 | 62,2130,1740 | 63,2072,1742 | 64,269,49 | 66,2256,2135 | 67,2970,2849 | 68,2139,2021 | 70,3535,3426

BATCH_RAW_INFO | 52,1918,1011 | 62,2131,1740 | 63,2073,1742 | 64,270,49 | 66,2257,2135 | 67,2971,2849 | 68,2140,2021 | 70,3536,3426

BATCH_RAW_INFO | 52,1919,1011 | 62,2132,1740 | 63,2074,1742 | 64,271,49 | 66,2258,2135 | 67,2972,2849 | 68,2141,2021 | 70,3537,3426

BATCH_RAW_INFO | 52,1920,1011 | 62,2133,1740 | 63,2075,1742 | 64,272,49 | 66,2259,2135 | 67,2973,2849 | 68,2142,2021 | 70,3538,3426

BATCH_RAW_INFO | 52,1921,1011 | 62,2134,1740 | 63,2076,1742 | 64,273,49 | 66,2260,2135 | 67,2974,2849 | 68,2143,2021 | 70,3539,3426

BATCH_RAW_INFO | 52,1922,1011 | 62,2135,1740 | 63,2077,1742 | 64,274,49 | 66,2261,2135 | 67,2975,2849 | 68,2144,2021 | 70,3540,3426

BATCH_RAW_INFO | 52,1923,1011 | 62,2136,1740 | 63,2078,1742 | 64,275,49 | 66,2262,2135 | 67,2976,2849 | 68,2145,2021 | 70,3541,3426

BATCH_RAW_INFO | 52,1924,1011 | 62,2137,1740 | 63,2079,1742 | 64,276,49 | 66,2263,2135 | 67,2977,2849 | 68,2146,2021 | 70,3542,3426

BATCH_RAW_INFO | 52,1925,1011 | 62,2138,1740 | 63,2080,1742 | 64,277,49 | 66,2264,2135 | 67,2978,2849 | 68,2147,2021 | 70,3543,3426

BATCH_RAW_INFO | 52,1926,1011 | 62,2139,1740 | 63,2081,1742 | 64,278,49 | 66,2265,2135 | 67,2979,2849 | 68,2148,2021 | 70,3544,3426

BATCH_RAW_INFO | 52,1927,1011 | 62,2140,1740 | 63,2082,1742 | 64,279,49 | 66,2266,2135 | 67,2980,2849 | 68,2149,2021 | 70,3545,3426

BATCH_RAW_INFO | 52,1928,1011 | 62,2141,1740 | 63,2083,1742 | 64,280,49 | 66,2267,2135 | 67,2981,2849 | 68,2150,2021 | 70,3546,3426

BATCH_RAW_INFO | 52,1929,1011 | 62,2142,1740 | 63,2084,1742 | 64,281,49 | 66,2268,2135 | 67,2982,2849 | 68,2151,2021 | 70,3547,3426

BATCH_RAW_INFO | 52,1930,1011 | 62,2143,1740 | 63,2085,1742 | 64,282,49 | 66,2269,2135 | 67,2983,2849 | 68,2152,2021 | 70,3548,3426

BATCH_RAW_INFO | 52,1931,1011 | 62,2144,1740 | 63,2086,1742 | 64,283,49 | 66,2270,2135 | 67,2984,2849 | 68,2153,2021 | 70,3549,3426

BATCH_RAW_INFO | 52,1932,1011 | 62,2145,1740 | 63,2087,1742 | 64,284,49 | 66,2271,2135 | 67,2985,2849 | 68,2154,2021 | 70,3550,3426

BATCH_RAW_INFO | 52,1933,1011 | 62,2146,1740 | 63,2088,1742 | 64,285,49 | 66,2272,2135 | 67,2986,2849 | 68,2155,2021 | 70,3551,3426

BATCH_RAW_INFO | 52,1934,1011 | 62,2147,1740 | 63,2089,1742 | 64,286,49 | 66,2273,2135 | 67,2987,2849 | 68,2156,2021 | 70,3552,3426

BATCH_RAW_INFO | 52,1935,1011 | 62,2148,1740 | 63,2090,1742 | 64,287,49 | 66,2274,2135 | 67,2988,2849 | 68,2157,2021 | 70,3553,3426

BATCH_RAW_INFO | 52,1936,1011 | 62,2149,1740 | 63,2091,1742 | 64,288,49 | 66,2275,2135 | 67,2989,2849 | 68,2158,2021 | 70,3554,3426

BATCH_RAW_INFO | 52,1937,1011 | 62,2150,1740 | 63,2092,1742 | 64,289,49 | 66,2276,2135 | 67,2990,2849 | 68,2159,2021 | 70,3555,3426

BATCH_RAW_INFO | 52,1938,1011 | 62,2151,1740 | 63,2093,1742 | 64,290,49 | 66,2277,2135 | 67,2991,2849 | 68,2160,2021 | 70,3556,3426

BATCH_RAW_INFO | 52,1939,1011 | 62,2152,1740 | 63,2094,1742 | 64,291,49 | 66,2278,2135 | 67,2992,2849 | 68,2161,2021 | 70,3557,3426

BATCH_RAW_INFO | 52,1940,1011 | 62,2153,1740 | 63,2095,1742 | 64,292,49 | 66,2279,2135 | 67,2993,2849 | 68,2162,2021 | 70,3558,3426

BATCH_RAW_INFO | 52,1941,1011 | 62,2154,1740 | 63,2096,1742 | 64,293,49 | 66,2280,2135 | 67,2994,2849 | 68,2163,2021 | 70,3559,3426

BATCH_RAW_INFO | 52,1942,1011 | 62,2155,1740 | 63,2097,1742 | 64,294,49 | 66,2281,2135 | 67,2995,2849 | 68,2164,2021 | 70,3560,3426

BATCH_RAW_INFO | 52,1943,1011 | 62,2156,1740 | 63,2098,1742 | 64,295,49 | 66,2282,2135 | 67,2996,2849 | 68,2165,2021 | 70,3561,3426

BATCH_RAW_INFO | 52,1944,1011 | 62,2157,1740 | 63,2099,1742 | 64,296,49 | 66,2283,2135 | 67,2997,2849 | 68,2166,2021 | 70,3562,3426

BATCH_RAW_INFO | 52,1945,1011 | 62,2158,1740 | 63,2100,1742 | 64,297,49 | 66,2284,2135 | 67,2998,2849 | 68,2167,2021 | 70,3563,3426

BATCH_RAW_INFO | 52,1946,1011 | 62,2159,1740 | 63,2101,1742 | 64,298,49 | 66,2285,2135 | 67,2999,2849 | 68,2168,2021 | 70,3564,3426

BATCH_RAW_INFO | 71,3219,3218

BATCH_RAW_INFO | 52,1947,1011 | 62,2160,1740 | 63,2102,1742 | 64,299,49 | 66,2286,2135 | 67,3000,2849 | 68,2169,2021 | 70,3565,3426 | 71,3220,3218

BATCH_RAW_INFO | 52,1948,1011 | 62,2161,1740 | 63,2103,1742 | 64,300,49 | 66,2287,2135 | 67,3001,2849 | 68,2170,2021 | 70,3566,3426 | 71,3221,3218

BATCH_RAW_INFO | 52,1949,1011 | 62,2162,1740 | 63,2104,1742 | 64,301,49 | 66,2288,2135 | 67,3002,2849 | 68,2171,2021 | 70,3567,3426 | 71,3222,3218

BATCH_RAW_INFO | 52,1950,1011 | 62,2163,1740 | 63,2105,1742 | 64,302,49 | 66,2289,2135 | 67,3003,2849 | 68,2172,2021 | 70,3568,3426 | 71,3223,3218

BATCH_RAW_INFO | 52,1951,1011 | 62,2164,1740 | 63,2106,1742 | 64,303,49 | 66,2290,2135 | 67,3004,2849 | 68,2173,2021 | 70,3569,3426 | 71,3224,3218

BATCH_RAW_INFO | 52,1952,1011 | 62,2165,1740 | 63,2107,1742 | 64,304,49 | 66,2291,2135 | 67,3005,2849 | 68,2174,2021 | 70,3570,3426 | 71,3225,3218

BATCH_RAW_INFO | 52,1953,1011 | 62,2166,1740 | 63,2108,1742 | 64,305,49 | 66,2292,2135 | 67,3006,2849 | 68,2175,2021 | 70,3571,3426 | 71,3226,3218

BATCH_RAW_INFO | 52,1954,1011 | 62,2167,1740 | 63,2109,1742 | 64,306,49 | 66,2293,2135 | 67,3007,2849 | 68,2176,2021 | 70,3572,3426 | 71,3227,3218

BATCH_RAW_INFO | 62,2168,1740 | 63,2110,1742 | 64,307,49 | 66,2294,2135 | 67,3008,2849 | 68,2177,2021 | 70,3573,3426 | 71,3228,3218

BATCH_RAW_INFO | 62,2169,1740 | 63,2111,1742 | 64,308,49 | 66,2295,2135 | 67,3009,2849 | 68,2178,2021 | 70,3574,3426 | 71,3229,3218

BATCH_RAW_INFO | 62,2170,1740 | 63,2112,1742 | 64,309,49 | 66,2296,2135 | 67,3010,2849 | 68,2179,2021 | 70,3575,3426 | 71,3230,3218

BATCH_RAW_INFO | 62,2171,1740 | 63,2113,1742 | 64,310,49 | 66,2297,2135 | 67,3011,2849 | 68,2180,2021 | 70,3576,3426 | 71,3231,3218

BATCH_RAW_INFO | 62,2172,1740 | 63,2114,1742 | 64,311,49 | 66,2298,2135 | 67,3012,2849 | 68,2181,2021 | 70,3577,3426 | 71,3232,3218

BATCH_RAW_INFO | 62,2173,1740 | 63,2115,1742 | 64,312,49 | 66,2299,2135 | 67,3013,2849 | 68,2182,2021 | 70,3578,3426 | 71,3233,3218

BATCH_RAW_INFO | 62,2174,1740 | 63,2116,1742 | 64,313,49 | 66,2300,2135 | 67,3014,2849 | 68,2183,2021 | 70,3579,3426 | 71,3234,3218

BATCH_RAW_INFO | 62,2175,1740 | 63,2117,1742 | 64,314,49 | 66,2301,2135 | 67,3015,2849 | 68,2184,2021 | 70,3580,3426 | 71,3235,3218

BATCH_RAW_INFO | 62,2176,1740 | 63,2118,1742 | 64,315,49 | 66,2302,2135 | 67,3016,2849 | 68,2185,2021 | 70,3581,3426 | 71,3236,3218

BATCH_RAW_INFO | 62,2177,1740 | 63,2119,1742 | 64,316,49 | 66,2303,2135 | 67,3017,2849 | 68,2186,2021 | 70,3582,3426 | 71,3237,3218

BATCH_RAW_INFO | 62,2178,1740 | 63,2120,1742 | 64,317,49 | 66,2304,2135 | 67,3018,2849 | 68,2187,2021 | 70,3583,3426 | 71,3238,3218

BATCH_RAW_INFO | 62,2179,1740 | 63,2121,1742 | 64,318,49 | 66,2305,2135 | 67,3019,2849 | 68,2188,2021 | 70,3584,3426 | 71,3239,3218

BATCH_RAW_INFO | 62,2180,1740 | 63,2122,1742 | 64,319,49 | 66,2306,2135 | 67,3020,2849 | 68,2189,2021 | 70,3585,3426 | 71,3240,3218

BATCH_RAW_INFO | 62,2181,1740 | 63,2123,1742 | 64,320,49 | 66,2307,2135 | 67,3021,2849 | 68,2190,2021 | 70,3586,3426 | 71,3241,3218

BATCH_RAW_INFO | 62,2182,1740 | 63,2124,1742 | 64,321,49 | 66,2308,2135 | 67,3022,2849 | 68,2191,2021 | 70,3587,3426 | 71,3242,3218

BATCH_RAW_INFO | 62,2183,1740 | 63,2125,1742 | 64,322,49 | 66,2309,2135 | 67,3023,2849 | 68,2192,2021 | 70,3588,3426 | 71,3243,3218

BATCH_RAW_INFO | 62,2184,1740 | 63,2126,1742 | 64,323,49 | 66,2310,2135 | 67,3024,2849 | 68,2193,2021 | 70,3589,3426 | 71,3244,3218

BATCH_RAW_INFO | 62,2185,1740 | 63,2127,1742 | 64,324,49 | 66,2311,2135 | 67,3025,2849 | 68,2194,2021 | 70,3590,3426 | 71,3245,3218

BATCH_RAW_INFO | 62,2186,1740 | 63,2128,1742 | 64,325,49 | 66,2312,2135 | 67,3026,2849 | 68,2195,2021 | 70,3591,3426 | 71,3246,3218

BATCH_RAW_INFO | 62,2187,1740 | 63,2129,1742 | 64,326,49 | 66,2313,2135 | 67,3027,2849 | 68,2196,2021 | 70,3592,3426 | 71,3247,3218

BATCH_RAW_INFO | 62,2188,1740 | 63,2130,1742 | 64,327,49 | 66,2314,2135 | 67,3028,2849 | 68,2197,2021 | 70,3593,3426 | 71,3248,3218

BATCH_RAW_INFO | 62,2189,1740 | 63,2131,1742 | 64,328,49 | 66,2315,2135 | 67,3029,2849 | 68,2198,2021 | 70,3594,3426 | 71,3249,3218

BATCH_RAW_INFO | 62,2190,1740 | 63,2132,1742 | 64,329,49 | 66,2316,2135 | 67,3030,2849 | 68,2199,2021 | 70,3595,3426 | 71,3250,3218

BATCH_RAW_INFO | 62,2191,1740 | 63,2133,1742 | 64,330,49 | 66,2317,2135 | 67,3031,2849 | 68,2200,2021 | 70,3596,3426 | 71,3251,3218

BATCH_RAW_INFO | 62,2192,1740 | 63,2134,1742 | 64,331,49 | 66,2318,2135 | 67,3032,2849 | 68,2201,2021 | 70,3597,3426 | 71,3252,3218

BATCH_RAW_INFO | 62,2193,1740 | 63,2135,1742 | 64,332,49 | 66,2319,2135 | 67,3033,2849 | 68,2202,2021 | 70,3598,3426 | 71,3253,3218

BATCH_RAW_INFO | 62,2194,1740 | 63,2136,1742 | 64,333,49 | 66,2320,2135 | 67,3034,2849 | 68,2203,2021 | 70,3599,3426 | 71,3254,3218

BATCH_RAW_INFO | 62,2195,1740 | 63,2137,1742 | 64,334,49 | 66,2321,2135 | 67,3035,2849 | 68,2204,2021 | 70,3600,3426 | 71,3255,3218

BATCH_RAW_INFO | 62,2196,1740 | 63,2138,1742 | 64,335,49 | 66,2322,2135 | 67,3036,2849 | 68,2205,2021 | 70,3601,3426 | 71,3256,3218

BATCH_RAW_INFO | 62,2197,1740 | 63,2139,1742 | 64,336,49 | 66,2323,2135 | 67,3037,2849 | 68,2206,2021 | 70,3602,3426 | 71,3257,3218

BATCH_RAW_INFO | 62,2198,1740 | 63,2140,1742 | 64,337,49 | 66,2324,2135 | 67,3038,2849 | 68,2207,2021 | 70,3603,3426 | 71,3258,3218

BATCH_RAW_INFO | 62,2199,1740 | 63,2141,1742 | 64,338,49 | 66,2325,2135 | 67,3039,2849 | 68,2208,2021 | 70,3604,3426 | 71,3259,3218

BATCH_RAW_INFO | 62,2200,1740 | 63,2142,1742 | 64,339,49 | 66,2326,2135 | 67,3040,2849 | 68,2209,2021 | 70,3605,3426 | 71,3260,3218

BATCH_RAW_INFO | 62,2201,1740 | 63,2143,1742 | 64,340,49 | 66,2327,2135 | 67,3041,2849 | 68,2210,2021 | 70,3606,3426 | 71,3261,3218

BATCH_RAW_INFO | 62,2202,1740 | 63,2144,1742 | 64,341,49 | 66,2328,2135 | 67,3042,2849 | 68,2211,2021 | 70,3607,3426 | 71,3262,3218

BATCH_RAW_INFO | 62,2203,1740 | 63,2145,1742 | 64,342,49 | 66,2329,2135 | 67,3043,2849 | 68,2212,2021 | 70,3608,3426 | 71,3263,3218

BATCH_RAW_INFO | 62,2204,1740 | 63,2146,1742 | 64,343,49 | 66,2330,2135 | 67,3044,2849 | 68,2213,2021 | 70,3609,3426 | 71,3264,3218

BATCH_RAW_INFO | 62,2205,1740 | 63,2147,1742 | 64,344,49 | 66,2331,2135 | 67,3045,2849 | 68,2214,2021 | 70,3610,3426 | 71,3265,3218

BATCH_RAW_INFO | 62,2206,1740 | 63,2148,1742 | 64,345,49 | 66,2332,2135 | 67,3046,2849 | 68,2215,2021 | 70,3611,3426 | 71,3266,3218

BATCH_RAW_INFO | 62,2207,1740 | 63,2149,1742 | 64,346,49 | 66,2333,2135 | 67,3047,2849 | 68,2216,2021 | 70,3612,3426 | 71,3267,3218

BATCH_RAW_INFO | 62,2208,1740 | 63,2150,1742 | 64,347,49 | 66,2334,2135 | 67,3048,2849 | 68,2217,2021 | 70,3613,3426 | 71,3268,3218

BATCH_RAW_INFO | 62,2209,1740 | 63,2151,1742 | 64,348,49 | 66,2335,2135 | 67,3049,2849 | 68,2218,2021 | 70,3614,3426 | 71,3269,3218

BATCH_RAW_INFO | 62,2210,1740 | 63,2152,1742 | 64,349,49 | 66,2336,2135 | 67,3050,2849 | 68,2219,2021 | 70,3615,3426 | 71,3270,3218

BATCH_RAW_INFO | 62,2211,1740 | 63,2153,1742 | 64,350,49 | 66,2337,2135 | 67,3051,2849 | 68,2220,2021 | 70,3616,3426 | 71,3271,3218

BATCH_RAW_INFO | 62,2212,1740 | 63,2154,1742 | 64,351,49 | 66,2338,2135 | 67,3052,2849 | 68,2221,2021 | 70,3617,3426 | 71,3272,3218

BATCH_RAW_INFO | 62,2213,1740 | 63,2155,1742 | 64,352,49 | 66,2339,2135 | 67,3053,2849 | 68,2222,2021 | 70,3618,3426 | 71,3273,3218

BATCH_RAW_INFO | 62,2214,1740 | 63,2156,1742 | 64,353,49 | 66,2340,2135 | 67,3054,2849 | 68,2223,2021 | 70,3619,3426 | 71,3274,3218

BATCH_RAW_INFO | 62,2215,1740 | 63,2157,1742 | 64,354,49 | 66,2341,2135 | 67,3055,2849 | 68,2224,2021 | 70,3620,3426 | 71,3275,3218

BATCH_RAW_INFO | 62,2216,1740 | 63,2158,1742 | 64,355,49 | 66,2342,2135 | 67,3056,2849 | 68,2225,2021 | 70,3621,3426 | 71,3276,3218

BATCH_RAW_INFO | 62,2217,1740 | 63,2159,1742 | 64,356,49 | 66,2343,2135 | 67,3057,2849 | 68,2226,2021 | 70,3622,3426 | 71,3277,3218

BATCH_RAW_INFO | 62,2218,1740 | 63,2160,1742 | 64,357,49 | 66,2344,2135 | 67,3058,2849 | 68,2227,2021 | 70,3623,3426 | 71,3278,3218

BATCH_RAW_INFO | 62,2219,1740 | 63,2161,1742 | 64,358,49 | 66,2345,2135 | 67,3059,2849 | 68,2228,2021 | 70,3624,3426 | 71,3279,3218

BATCH_RAW_INFO | 62,2220,1740 | 63,2162,1742 | 64,359,49 | 66,2346,2135 | 67,3060,2849 | 68,2229,2021 | 70,3625,3426 | 71,3280,3218

BATCH_RAW_INFO | 62,2221,1740 | 63,2163,1742 | 64,360,49 | 66,2347,2135 | 67,3061,2849 | 68,2230,2021 | 70,3626,3426 | 71,3281,3218

BATCH_RAW_INFO | 62,2222,1740 | 63,2164,1742 | 64,361,49 | 66,2348,2135 | 67,3062,2849 | 68,2231,2021 | 70,3627,3426 | 71,3282,3218

BATCH_RAW_INFO | 62,2223,1740 | 63,2165,1742 | 64,362,49 | 66,2349,2135 | 67,3063,2849 | 68,2232,2021 | 70,3628,3426 | 71,3283,3218

BATCH_RAW_INFO | 62,2224,1740 | 63,2166,1742 | 64,363,49 | 66,2350,2135 | 67,3064,2849 | 68,2233,2021 | 70,3629,3426 | 71,3284,3218

BATCH_RAW_INFO | 62,2225,1740 | 63,2167,1742 | 64,364,49 | 66,2351,2135 | 67,3065,2849 | 68,2234,2021 | 70,3630,3426 | 71,3285,3218

BATCH_RAW_INFO | 62,2226,1740 | 63,2168,1742 | 64,365,49 | 66,2352,2135 | 67,3066,2849 | 68,2235,2021 | 70,3631,3426 | 71,3286,3218

BATCH_RAW_INFO | 62,2227,1740 | 63,2169,1742 | 64,366,49 | 66,2353,2135 | 67,3067,2849 | 68,2236,2021 | 70,3632,3426 | 71,3287,3218

BATCH_RAW_INFO | 62,2228,1740 | 63,2170,1742 | 64,367,49 | 66,2354,2135 | 67,3068,2849 | 68,2237,2021 | 70,3633,3426 | 71,3288,3218

BATCH_RAW_INFO | 62,2229,1740 | 63,2171,1742 | 64,368,49 | 66,2355,2135 | 67,3069,2849 | 68,2238,2021 | 70,3634,3426 | 71,3289,3218

BATCH_RAW_INFO | 62,2230,1740 | 63,2172,1742 | 64,369,49 | 66,2356,2135 | 67,3070,2849 | 68,2239,2021 | 70,3635,3426 | 71,3290,3218

BATCH_RAW_INFO | 62,2231,1740 | 63,2173,1742 | 64,370,49 | 66,2357,2135 | 67,3071,2849 | 68,2240,2021 | 70,3636,3426 | 71,3291,3218

BATCH_RAW_INFO | 62,2232,1740 | 63,2174,1742 | 64,371,49 | 66,2358,2135 | 67,3072,2849 | 68,2241,2021 | 70,3637,3426 | 71,3292,3218

BATCH_RAW_INFO | 62,2233,1740 | 63,2175,1742 | 64,372,49 | 66,2359,2135 | 67,3073,2849 | 68,2242,2021 | 70,3638,3426 | 71,3293,3218

BATCH_RAW_INFO | 62,2234,1740 | 63,2176,1742 | 64,373,49 | 66,2360,2135 | 67,3074,2849 | 68,2243,2021 | 70,3639,3426 | 71,3294,3218

BATCH_RAW_INFO | 62,2235,1740 | 63,2177,1742 | 64,374,49 | 66,2361,2135 | 67,3075,2849 | 68,2244,2021 | 70,3640,3426 | 71,3295,3218

BATCH_RAW_INFO | 62,2236,1740 | 63,2178,1742 | 64,375,49 | 66,2362,2135 | 67,3076,2849 | 68,2245,2021 | 70,3641,3426 | 71,3296,3218

BATCH_RAW_INFO | 62,2237,1740 | 63,2179,1742 | 64,376,49 | 66,2363,2135 | 67,3077,2849 | 68,2246,2021 | 70,3642,3426 | 71,3297,3218

BATCH_RAW_INFO | 62,2238,1740 | 63,2180,1742 | 64,377,49 | 66,2364,2135 | 67,3078,2849 | 68,2247,2021 | 70,3643,3426 | 71,3298,3218

BATCH_RAW_INFO | 62,2239,1740 | 63,2181,1742 | 64,378,49 | 66,2365,2135 | 67,3079,2849 | 68,2248,2021 | 70,3644,3426 | 71,3299,3218

BATCH_RAW_INFO | 62,2240,1740 | 63,2182,1742 | 64,379,49 | 66,2366,2135 | 67,3080,2849 | 68,2249,2021 | 70,3645,3426 | 71,3300,3218

BATCH_RAW_INFO | 62,2241,1740 | 63,2183,1742 | 64,380,49 | 66,2367,2135 | 67,3081,2849 | 68,2250,2021 | 70,3646,3426 | 71,3301,3218

BATCH_RAW_INFO | 62,2242,1740 | 63,2184,1742 | 64,381,49 | 66,2368,2135 | 67,3082,2849 | 68,2251,2021 | 70,3647,3426 | 71,3302,3218

BATCH_RAW_INFO | 62,2243,1740 | 63,2185,1742 | 64,382,49 | 66,2369,2135 | 67,3083,2849 | 68,2252,2021 | 70,3648,3426 | 71,3303,3218

BATCH_RAW_INFO | 62,2244,1740 | 63,2186,1742 | 64,383,49 | 66,2370,2135 | 67,3084,2849 | 68,2253,2021 | 70,3649,3426 | 71,3304,3218

BATCH_RAW_INFO | 62,2245,1740 | 63,2187,1742 | 64,384,49 | 66,2371,2135 | 67,3085,2849 | 68,2254,2021 | 70,3650,3426 | 71,3305,3218

BATCH_RAW_INFO | 62,2246,1740 | 63,2188,1742 | 64,385,49 | 66,2372,2135 | 67,3086,2849 | 68,2255,2021 | 70,3651,3426 | 71,3306,3218

BATCH_RAW_INFO | 62,2247,1740 | 63,2189,1742 | 64,386,49 | 66,2373,2135 | 67,3087,2849 | 68,2256,2021 | 70,3652,3426 | 71,3307,3218

BATCH_RAW_INFO | 62,2248,1740 | 63,2190,1742 | 64,387,49 | 66,2374,2135 | 67,3088,2849 | 68,2257,2021 | 70,3653,3426 | 71,3308,3218

BATCH_RAW_INFO | 62,2249,1740 | 63,2191,1742 | 64,388,49 | 66,2375,2135 | 67,3089,2849 | 68,2258,2021 | 70,3654,3426 | 71,3309,3218

BATCH_RAW_INFO | 62,2250,1740 | 63,2192,1742 | 64,389,49 | 66,2376,2135 | 67,3090,2849 | 68,2259,2021 | 70,3655,3426 | 71,3310,3218

BATCH_RAW_INFO | 62,2251,1740 | 63,2193,1742 | 64,390,49 | 66,2377,2135 | 67,3091,2849 | 68,2260,2021 | 71,3311,3218

BATCH_RAW_INFO | 62,2252,1740 | 63,2194,1742 | 64,391,49 | 66,2378,2135 | 67,3092,2849 | 68,2261,2021 | 71,3312,3218

BATCH_RAW_INFO | 62,2253,1740 | 63,2195,1742 | 64,392,49 | 66,2379,2135 | 67,3093,2849 | 68,2262,2021 | 71,3313,3218

BATCH_RAW_INFO | 62,2254,1740 | 63,2196,1742 | 64,393,49 | 66,2380,2135 | 67,3094,2849 | 68,2263,2021 | 71,3314,3218

BATCH_RAW_INFO | 62,2255,1740 | 63,2197,1742 | 64,394,49 | 66,2381,2135 | 67,3095,2849 | 68,2264,2021 | 71,3315,3218

BATCH_RAW_INFO | 62,2256,1740 | 63,2198,1742 | 64,395,49 | 66,2382,2135 | 67,3096,2849 | 68,2265,2021 | 71,3316,3218

BATCH_RAW_INFO | 62,2257,1740 | 63,2199,1742 | 64,396,49 | 66,2383,2135 | 67,3097,2849 | 68,2266,2021 | 71,3317,3218

BATCH_RAW_INFO | 62,2258,1740 | 63,2200,1742 | 64,397,49 | 66,2384,2135 | 67,3098,2849 | 68,2267,2021 | 71,3318,3218

BATCH_RAW_INFO | 62,2259,1740 | 63,2201,1742 | 64,398,49 | 66,2385,2135 | 67,3099,2849 | 68,2268,2021 | 71,3319,3218

BATCH_RAW_INFO | 62,2260,1740 | 63,2202,1742 | 64,399,49 | 66,2386,2135 | 67,3100,2849 | 68,2269,2021 | 71,3320,3218

BATCH_RAW_INFO | 62,2261,1740 | 63,2203,1742 | 64,400,49 | 66,2387,2135 | 67,3101,2849 | 68,2270,2021 | 71,3321,3218

BATCH_RAW_INFO | 62,2262,1740 | 63,2204,1742 | 64,401,49 | 66,2388,2135 | 67,3102,2849 | 68,2271,2021 | 71,3322,3218

BATCH_RAW_INFO | 62,2263,1740 | 63,2205,1742 | 64,402,49 | 66,2389,2135 | 67,3103,2849 | 68,2272,2021 | 71,3323,3218

BATCH_RAW_INFO | 62,2264,1740 | 63,2206,1742 | 64,403,49 | 66,2390,2135 | 67,3104,2849 | 68,2273,2021 | 71,3324,3218

BATCH_RAW_INFO | 72,2717,2716

BATCH_RAW_INFO | 62,2265,1740 | 63,2207,1742 | 64,404,49 | 66,2391,2135 | 67,3105,2849 | 68,2274,2021 | 71,3325,3218 | 72,2718,2716

BATCH_RAW_INFO | 62,2266,1740 | 63,2208,1742 | 64,405,49 | 66,2392,2135 | 67,3106,2849 | 68,2275,2021 | 71,3326,3218 | 72,2719,2716

BATCH_RAW_INFO | 62,2267,1740 | 63,2209,1742 | 64,406,49 | 66,2393,2135 | 67,3107,2849 | 68,2276,2021 | 71,3327,3218 | 72,2720,2716

BATCH_RAW_INFO | 62,2268,1740 | 63,2210,1742 | 64,407,49 | 66,2394,2135 | 67,3108,2849 | 68,2277,2021 | 71,3328,3218 | 72,2721,2716

BATCH_RAW_INFO | 62,2269,1740 | 63,2211,1742 | 64,408,49 | 66,2395,2135 | 67,3109,2849 | 68,2278,2021 | 71,3329,3218 | 72,2722,2716

BATCH_RAW_INFO | 62,2270,1740 | 63,2212,1742 | 64,409,49 | 66,2396,2135 | 67,3110,2849 | 68,2279,2021 | 71,3330,3218 | 72,2723,2716

BATCH_RAW_INFO | 62,2271,1740 | 63,2213,1742 | 64,410,49 | 66,2397,2135 | 67,3111,2849 | 68,2280,2021 | 71,3331,3218 | 72,2724,2716

BATCH_RAW_INFO | 62,2272,1740 | 63,2214,1742 | 64,411,49 | 66,2398,2135 | 67,3112,2849 | 68,2281,2021 | 71,3332,3218 | 72,2725,2716

BATCH_RAW_INFO | 62,2273,1740 | 63,2215,1742 | 64,412,49 | 66,2399,2135 | 67,3113,2849 | 68,2282,2021 | 71,3333,3218 | 72,2726,2716

BATCH_RAW_INFO | 62,2274,1740 | 63,2216,1742 | 64,413,49 | 66,2400,2135 | 67,3114,2849 | 68,2283,2021 | 71,3334,3218 | 72,2727,2716

BATCH_RAW_INFO | 62,2275,1740 | 63,2217,1742 | 64,414,49 | 66,2401,2135 | 67,3115,2849 | 68,2284,2021 | 71,3335,3218 | 72,2728,2716

BATCH_RAW_INFO | 73,1906,1905

BATCH_RAW_INFO | 62,2276,1740 | 63,2218,1742 | 64,415,49 | 66,2402,2135 | 67,3116,2849 | 68,2285,2021 | 71,3336,3218 | 72,2729,2716 | 73,1907,1905

BATCH_RAW_INFO | 62,2277,1740 | 63,2219,1742 | 64,416,49 | 66,2403,2135 | 67,3117,2849 | 68,2286,2021 | 71,3337,3218 | 72,2730,2716 | 73,1908,1905

BATCH_RAW_INFO | 62,2278,1740 | 63,2220,1742 | 64,417,49 | 66,2404,2135 | 67,3118,2849 | 68,2287,2021 | 71,3338,3218 | 72,2731,2716 | 73,1909,1905

BATCH_RAW_INFO | 62,2279,1740 | 63,2221,1742 | 64,418,49 | 66,2405,2135 | 67,3119,2849 | 68,2288,2021 | 71,3339,3218 | 72,2732,2716 | 73,1910,1905

BATCH_RAW_INFO | 62,2280,1740 | 63,2222,1742 | 64,419,49 | 66,2406,2135 | 67,3120,2849 | 68,2289,2021 | 71,3340,3218 | 72,2733,2716 | 73,1911,1905

BATCH_RAW_INFO | 62,2281,1740 | 63,2223,1742 | 64,420,49 | 66,2407,2135 | 67,3121,2849 | 68,2290,2021 | 71,3341,3218 | 72,2734,2716 | 73,1912,1905

BATCH_RAW_INFO | 62,2282,1740 | 63,2224,1742 | 64,421,49 | 66,2408,2135 | 67,3122,2849 | 68,2291,2021 | 71,3342,3218 | 72,2735,2716 | 73,1913,1905

BATCH_RAW_INFO | 62,2283,1740 | 63,2225,1742 | 64,422,49 | 66,2409,2135 | 67,3123,2849 | 68,2292,2021 | 71,3343,3218 | 72,2736,2716 | 73,1914,1905

BATCH_RAW_INFO | 62,2284,1740 | 63,2226,1742 | 64,423,49 | 66,2410,2135 | 67,3124,2849 | 68,2293,2021 | 71,3344,3218 | 72,2737,2716 | 73,1915,1905

BATCH_RAW_INFO | 62,2285,1740 | 63,2227,1742 | 64,424,49 | 66,2411,2135 | 67,3125,2849 | 68,2294,2021 | 71,3345,3218 | 72,2738,2716 | 73,1916,1905

BATCH_RAW_INFO | 62,2286,1740 | 63,2228,1742 | 64,425,49 | 66,2412,2135 | 67,3126,2849 | 68,2295,2021 | 71,3346,3218 | 72,2739,2716 | 73,1917,1905

BATCH_RAW_INFO | 62,2287,1740 | 63,2229,1742 | 64,426,49 | 66,2413,2135 | 67,3127,2849 | 68,2296,2021 | 71,3347,3218 | 72,2740,2716 | 73,1918,1905

BATCH_RAW_INFO | 62,2288,1740 | 63,2230,1742 | 64,427,49 | 66,2414,2135 | 67,3128,2849 | 68,2297,2021 | 71,3348,3218 | 72,2741,2716 | 73,1919,1905

BATCH_RAW_INFO | 62,2289,1740 | 63,2231,1742 | 64,428,49 | 66,2415,2135 | 67,3129,2849 | 68,2298,2021 | 71,3349,3218 | 72,2742,2716 | 73,1920,1905

BATCH_RAW_INFO | 62,2290,1740 | 63,2232,1742 | 64,429,49 | 67,3130,2849 | 68,2299,2021 | 71,3350,3218 | 72,2743,2716 | 73,1921,1905

BATCH_RAW_INFO | 62,2291,1740 | 63,2233,1742 | 64,430,49 | 67,3131,2849 | 68,2300,2021 | 71,3351,3218 | 72,2744,2716 | 73,1922,1905

BATCH_RAW_INFO | 62,2292,1740 | 63,2234,1742 | 64,431,49 | 67,3132,2849 | 68,2301,2021 | 71,3352,3218 | 72,2745,2716 | 73,1923,1905

BATCH_RAW_INFO | 62,2293,1740 | 63,2235,1742 | 64,432,49 | 67,3133,2849 | 68,2302,2021 | 71,3353,3218 | 72,2746,2716 | 73,1924,1905

BATCH_RAW_INFO | 62,2294,1740 | 63,2236,1742 | 64,433,49 | 67,3134,2849 | 68,2303,2021 | 71,3354,3218 | 72,2747,2716 | 73,1925,1905

BATCH_RAW_INFO | 62,2295,1740 | 63,2237,1742 | 64,434,49 | 67,3135,2849 | 68,2304,2021 | 71,3355,3218 | 72,2748,2716 | 73,1926,1905

BATCH_RAW_INFO | 62,2296,1740 | 63,2238,1742 | 64,435,49 | 67,3136,2849 | 68,2305,2021 | 71,3356,3218 | 72,2749,2716 | 73,1927,1905

BATCH_RAW_INFO | 62,2297,1740 | 63,2239,1742 | 64,436,49 | 67,3137,2849 | 68,2306,2021 | 71,3357,3218 | 72,2750,2716 | 73,1928,1905

BATCH_RAW_INFO | 62,2298,1740 | 63,2240,1742 | 64,437,49 | 67,3138,2849 | 68,2307,2021 | 71,3358,3218 | 72,2751,2716 | 73,1929,1905

BATCH_RAW_INFO | 62,2299,1740 | 63,2241,1742 | 64,438,49 | 67,3139,2849 | 68,2308,2021 | 71,3359,3218 | 72,2752,2716 | 73,1930,1905

BATCH_RAW_INFO | 62,2300,1740 | 63,2242,1742 | 64,439,49 | 67,3140,2849 | 68,2309,2021 | 71,3360,3218 | 72,2753,2716 | 73,1931,1905

BATCH_RAW_INFO | 62,2301,1740 | 63,2243,1742 | 64,440,49 | 67,3141,2849 | 68,2310,2021 | 71,3361,3218 | 72,2754,2716 | 73,1932,1905

BATCH_RAW_INFO | 62,2302,1740 | 63,2244,1742 | 64,441,49 | 67,3142,2849 | 68,2311,2021 | 71,3362,3218 | 72,2755,2716 | 73,1933,1905

BATCH_RAW_INFO | 62,2303,1740 | 63,2245,1742 | 64,442,49 | 67,3143,2849 | 68,2312,2021 | 71,3363,3218 | 72,2756,2716 | 73,1934,1905

BATCH_RAW_INFO | 62,2304,1740 | 63,2246,1742 | 64,443,49 | 67,3144,2849 | 68,2313,2021 | 71,3364,3218 | 72,2757,2716 | 73,1935,1905

BATCH_RAW_INFO | 62,2305,1740 | 63,2247,1742 | 64,444,49 | 67,3145,2849 | 68,2314,2021 | 71,3365,3218 | 72,2758,2716 | 73,1936,1905

BATCH_RAW_INFO | 62,2306,1740 | 63,2248,1742 | 64,445,49 | 67,3146,2849 | 68,2315,2021 | 71,3366,3218 | 72,2759,2716 | 73,1937,1905

BATCH_RAW_INFO | 62,2307,1740 | 63,2249,1742 | 64,446,49 | 67,3147,2849 | 68,2316,2021 | 71,3367,3218 | 72,2760,2716 | 73,1938,1905

BATCH_RAW_INFO | 62,2308,1740 | 63,2250,1742 | 64,447,49 | 67,3148,2849 | 68,2317,2021 | 71,3368,3218 | 72,2761,2716 | 73,1939,1905

BATCH_RAW_INFO | 62,2309,1740 | 63,2251,1742 | 64,448,49 | 67,3149,2849 | 68,2318,2021 | 71,3369,3218 | 72,2762,2716 | 73,1940,1905

BATCH_RAW_INFO | 62,2310,1740 | 63,2252,1742 | 64,449,49 | 67,3150,2849 | 68,2319,2021 | 71,3370,3218 | 72,2763,2716 | 73,1941,1905

BATCH_RAW_INFO | 62,2311,1740 | 63,2253,1742 | 64,450,49 | 67,3151,2849 | 68,2320,2021 | 71,3371,3218 | 72,2764,2716 | 73,1942,1905

BATCH_RAW_INFO | 62,2312,1740 | 63,2254,1742 | 64,451,49 | 67,3152,2849 | 68,2321,2021 | 71,3372,3218 | 72,2765,2716 | 73,1943,1905

BATCH_RAW_INFO | 62,2313,1740 | 63,2255,1742 | 64,452,49 | 67,3153,2849 | 68,2322,2021 | 71,3373,3218 | 72,2766,2716 | 73,1944,1905

BATCH_RAW_INFO | 62,2314,1740 | 63,2256,1742 | 64,453,49 | 67,3154,2849 | 68,2323,2021 | 71,3374,3218 | 72,2767,2716 | 73,1945,1905

BATCH_RAW_INFO | 62,2315,1740 | 63,2257,1742 | 64,454,49 | 67,3155,2849 | 68,2324,2021 | 71,3375,3218 | 72,2768,2716 | 73,1946,1905

BATCH_RAW_INFO | 62,2316,1740 | 63,2258,1742 | 64,455,49 | 67,3156,2849 | 68,2325,2021 | 71,3376,3218 | 72,2769,2716 | 73,1947,1905

BATCH_RAW_INFO | 62,2317,1740 | 63,2259,1742 | 64,456,49 | 67,3157,2849 | 68,2326,2021 | 71,3377,3218 | 72,2770,2716 | 73,1948,1905

BATCH_RAW_INFO | 62,2318,1740 | 63,2260,1742 | 64,457,49 | 67,3158,2849 | 68,2327,2021 | 71,3378,3218 | 72,2771,2716 | 73,1949,1905

BATCH_RAW_INFO | 62,2319,1740 | 63,2261,1742 | 64,458,49 | 67,3159,2849 | 68,2328,2021 | 71,3379,3218 | 72,2772,2716 | 73,1950,1905

BATCH_RAW_INFO | 62,2320,1740 | 63,2262,1742 | 64,459,49 | 67,3160,2849 | 68,2329,2021 | 71,3380,3218 | 72,2773,2716 | 73,1951,1905

BATCH_RAW_INFO | 62,2321,1740 | 63,2263,1742 | 64,460,49 | 67,3161,2849 | 68,2330,2021 | 71,3381,3218 | 72,2774,2716 | 73,1952,1905

BATCH_RAW_INFO | 62,2322,1740 | 63,2264,1742 | 64,461,49 | 67,3162,2849 | 68,2331,2021 | 71,3382,3218 | 72,2775,2716 | 73,1953,1905

BATCH_RAW_INFO | 62,2323,1740 | 63,2265,1742 | 64,462,49 | 67,3163,2849 | 68,2332,2021 | 71,3383,3218 | 72,2776,2716 | 73,1954,1905

BATCH_RAW_INFO | 62,2324,1740 | 63,2266,1742 | 64,463,49 | 67,3164,2849 | 68,2333,2021 | 71,3384,3218 | 72,2777,2716 | 73,1955,1905

BATCH_RAW_INFO | 62,2325,1740 | 63,2267,1742 | 64,464,49 | 67,3165,2849 | 68,2334,2021 | 71,3385,3218 | 72,2778,2716 | 73,1956,1905

BATCH_RAW_INFO | 62,2326,1740 | 63,2268,1742 | 64,465,49 | 67,3166,2849 | 68,2335,2021 | 71,3386,3218 | 72,2779,2716 | 73,1957,1905

BATCH_RAW_INFO | 62,2327,1740 | 64,466,49 | 67,3167,2849 | 68,2336,2021 | 71,3387,3218 | 72,2780,2716 | 73,1958,1905

BATCH_RAW_INFO | 62,2328,1740 | 64,467,49 | 67,3168,2849 | 68,2337,2021 | 71,3388,3218 | 72,2781,2716 | 73,1959,1905

BATCH_RAW_INFO | 74,3784,3783

BATCH_RAW_INFO | 62,2329,1740 | 64,468,49 | 67,3169,2849 | 68,2338,2021 | 71,3389,3218 | 72,2782,2716 | 73,1960,1905 | 74,3785,3783

BATCH_RAW_INFO | 62,2330,1740 | 64,469,49 | 67,3170,2849 | 68,2339,2021 | 71,3390,3218 | 72,2783,2716 | 73,1961,1905 | 74,3786,3783

BATCH_RAW_INFO | 62,2331,1740 | 64,470,49 | 67,3171,2849 | 68,2340,2021 | 71,3391,3218 | 72,2784,2716 | 73,1962,1905 | 74,3787,3783

BATCH_RAW_INFO | 62,2332,1740 | 64,471,49 | 67,3172,2849 | 68,2341,2021 | 71,3392,3218 | 72,2785,2716 | 73,1963,1905 | 74,3788,3783

BATCH_RAW_INFO | 62,2333,1740 | 64,472,49 | 67,3173,2849 | 68,2342,2021 | 71,3393,3218 | 72,2786,2716 | 73,1964,1905 | 74,3789,3783

BATCH_RAW_INFO | 62,2334,1740 | 64,473,49 | 67,3174,2849 | 68,2343,2021 | 71,3394,3218 | 72,2787,2716 | 73,1965,1905 | 74,3790,3783

BATCH_RAW_INFO | 62,2335,1740 | 64,474,49 | 67,3175,2849 | 68,2344,2021 | 71,3395,3218 | 72,2788,2716 | 73,1966,1905 | 74,3791,3783

BATCH_RAW_INFO | 62,2336,1740 | 64,475,49 | 67,3176,2849 | 68,2345,2021 | 71,3396,3218 | 72,2789,2716 | 73,1967,1905 | 74,3792,3783

BATCH_RAW_INFO | 62,2337,1740 | 64,476,49 | 67,3177,2849 | 68,2346,2021 | 71,3397,3218 | 72,2790,2716 | 73,1968,1905 | 74,3793,3783

BATCH_RAW_INFO | 62,2338,1740 | 64,477,49 | 67,3178,2849 | 68,2347,2021 | 71,3398,3218 | 73,1969,1905 | 74,3794,3783

BATCH_RAW_INFO | 62,2339,1740 | 64,478,49 | 67,3179,2849 | 68,2348,2021 | 71,3399,3218 | 73,1970,1905 | 74,3795,3783

BATCH_RAW_INFO | 62,2340,1740 | 64,479,49 | 67,3180,2849 | 68,2349,2021 | 71,3400,3218 | 73,1971,1905 | 74,3796,3783

BATCH_RAW_INFO | 62,2341,1740 | 64,480,49 | 67,3181,2849 | 68,2350,2021 | 71,3401,3218 | 73,1972,1905 | 74,3797,3783

BATCH_RAW_INFO | 62,2342,1740 | 64,481,49 | 67,3182,2849 | 68,2351,2021 | 71,3402,3218 | 73,1973,1905 | 74,3798,3783

BATCH_RAW_INFO | 75,982,981

BATCH_RAW_INFO | 62,2343,1740 | 64,482,49 | 67,3183,2849 | 68,2352,2021 | 71,3403,3218 | 73,1974,1905 | 74,3799,3783 | 75,983,981

BATCH_RAW_INFO | 62,2344,1740 | 64,483,49 | 67,3184,2849 | 68,2353,2021 | 71,3404,3218 | 73,1975,1905 | 74,3800,3783 | 75,984,981

BATCH_RAW_INFO | 62,2345,1740 | 64,484,49 | 67,3185,2849 | 68,2354,2021 | 71,3405,3218 | 73,1976,1905 | 74,3801,3783 | 75,985,981

BATCH_RAW_INFO | 62,2346,1740 | 64,485,49 | 67,3186,2849 | 68,2355,2021 | 71,3406,3218 | 73,1977,1905 | 74,3802,3783 | 75,986,981

BATCH_RAW_INFO | 62,2347,1740 | 64,486,49 | 67,3187,2849 | 68,2356,2021 | 71,3407,3218 | 73,1978,1905 | 74,3803,3783 | 75,987,981

BATCH_RAW_INFO | 62,2348,1740 | 64,487,49 | 67,3188,2849 | 68,2357,2021 | 71,3408,3218 | 73,1979,1905 | 74,3804,3783 | 75,988,981

BATCH_RAW_INFO | 62,2349,1740 | 64,488,49 | 67,3189,2849 | 68,2358,2021 | 71,3409,3218 | 73,1980,1905 | 74,3805,3783 | 75,989,981

BATCH_RAW_INFO | 62,2350,1740 | 64,489,49 | 67,3190,2849 | 68,2359,2021 | 71,3410,3218 | 73,1981,1905 | 74,3806,3783 | 75,990,981

BATCH_RAW_INFO | 62,2351,1740 | 64,490,49 | 67,3191,2849 | 68,2360,2021 | 71,3411,3218 | 73,1982,1905 | 74,3807,3783 | 75,991,981

BATCH_RAW_INFO | 62,2352,1740 | 64,491,49 | 67,3192,2849 | 68,2361,2021 | 71,3412,3218 | 73,1983,1905 | 74,3808,3783 | 75,992,981

BATCH_RAW_INFO | 62,2353,1740 | 64,492,49 | 67,3193,2849 | 68,2362,2021 | 71,3413,3218 | 73,1984,1905 | 74,3809,3783 | 75,993,981

BATCH_RAW_INFO | 62,2354,1740 | 64,493,49 | 67,3194,2849 | 68,2363,2021 | 71,3414,3218 | 73,1985,1905 | 74,3810,3783 | 75,994,981

BATCH_RAW_INFO | 62,2355,1740 | 64,494,49 | 67,3195,2849 | 68,2364,2021 | 71,3415,3218 | 73,1986,1905 | 74,3811,3783 | 75,995,981

BATCH_RAW_INFO | 62,2356,1740 | 64,495,49 | 67,3196,2849 | 68,2365,2021 | 71,3416,3218 | 73,1987,1905 | 74,3812,3783 | 75,996,981

BATCH_RAW_INFO | 62,2357,1740 | 64,496,49 | 67,3197,2849 | 68,2366,2021 | 71,3417,3218 | 73,1988,1905 | 74,3813,3783 | 75,997,981

BATCH_RAW_INFO | 62,2358,1740 | 64,497,49 | 67,3198,2849 | 68,2367,2021 | 71,3418,3218 | 73,1989,1905 | 74,3814,3783 | 75,998,981

BATCH_RAW_INFO | 62,2359,1740 | 64,498,49 | 67,3199,2849 | 68,2368,2021 | 71,3419,3218 | 73,1990,1905 | 74,3815,3783 | 75,999,981

BATCH_RAW_INFO | 62,2360,1740 | 64,499,49 | 67,3200,2849 | 68,2369,2021 | 71,3420,3218 | 73,1991,1905 | 74,3816,3783 | 75,1000,981

BATCH_RAW_INFO | 62,2361,1740 | 64,500,49 | 67,3201,2849 | 68,2370,2021 | 71,3421,3218 | 73,1992,1905 | 74,3817,3783 | 75,1001,981

BATCH_RAW_INFO | 62,2362,1740 | 64,501,49 | 67,3202,2849 | 68,2371,2021 | 71,3422,3218 | 73,1993,1905 | 74,3818,3783 | 75,1002,981

BATCH_RAW_INFO | 62,2363,1740 | 64,502,49 | 67,3203,2849 | 68,2372,2021 | 71,3423,3218 | 73,1994,1905 | 74,3819,3783 | 75,1003,981

BATCH_RAW_INFO | 62,2364,1740 | 64,503,49 | 67,3204,2849 | 68,2373,2021 | 71,3424,3218 | 73,1995,1905 | 74,3820,3783 | 75,1004,981

BATCH_RAW_INFO | 62,2365,1740 | 64,504,49 | 67,3205,2849 | 68,2374,2021 | 71,3425,3218 | 73,1996,1905 | 74,3821,3783 | 75,1005,981

BATCH_RAW_INFO | 62,2366,1740 | 64,505,49 | 67,3206,2849 | 68,2375,2021 | 71,3426,3218 | 73,1997,1905 | 74,3822,3783 | 75,1006,981

BATCH_RAW_INFO | 62,2367,1740 | 64,506,49 | 67,3207,2849 | 68,2376,2021 | 71,3427,3218 | 73,1998,1905 | 74,3823,3783 | 75,1007,981

BATCH_RAW_INFO | 62,2368,1740 | 64,507,49 | 67,3208,2849 | 68,2377,2021 | 71,3428,3218 | 73,1999,1905 | 74,3824,3783 | 75,1008,981

BATCH_RAW_INFO | 62,2369,1740 | 64,508,49 | 67,3209,2849 | 68,2378,2021 | 71,3429,3218 | 73,2000,1905 | 74,3825,3783 | 75,1009,981

BATCH_RAW_INFO | 62,2370,1740 | 64,509,49 | 67,3210,2849 | 68,2379,2021 | 71,3430,3218 | 73,2001,1905 | 74,3826,3783 | 75,1010,981

BATCH_RAW_INFO | 62,2371,1740 | 64,510,49 | 67,3211,2849 | 68,2380,2021 | 71,3431,3218 | 73,2002,1905 | 74,3827,3783 | 75,1011,981

BATCH_RAW_INFO | 62,2372,1740 | 64,511,49 | 67,3212,2849 | 68,2381,2021 | 71,3432,3218 | 73,2003,1905 | 74,3828,3783 | 75,1012,981

BATCH_RAW_INFO | 62,2373,1740 | 64,512,49 | 67,3213,2849 | 68,2382,2021 | 71,3433,3218 | 73,2004,1905 | 74,3829,3783 | 75,1013,981

BATCH_RAW_INFO | 62,2374,1740 | 64,513,49 | 67,3214,2849 | 68,2383,2021 | 71,3434,3218 | 73,2005,1905 | 74,3830,3783 | 75,1014,981

BATCH_RAW_INFO | 62,2375,1740 | 64,514,49 | 67,3215,2849 | 68,2384,2021 | 71,3435,3218 | 73,2006,1905 | 74,3831,3783 | 75,1015,981

BATCH_RAW_INFO | 62,2376,1740 | 64,515,49 | 67,3216,2849 | 68,2385,2021 | 71,3436,3218 | 73,2007,1905 | 74,3832,3783 | 75,1016,981

BATCH_RAW_INFO | 62,2377,1740 | 64,516,49 | 67,3217,2849 | 68,2386,2021 | 71,3437,3218 | 73,2008,1905 | 74,3833,3783 | 75,1017,981

BATCH_RAW_INFO | 62,2378,1740 | 64,517,49 | 67,3218,2849 | 68,2387,2021 | 71,3438,3218 | 73,2009,1905 | 74,3834,3783 | 75,1018,981

BATCH_RAW_INFO | 62,2379,1740 | 64,518,49 | 67,3219,2849 | 68,2388,2021 | 71,3439,3218 | 73,2010,1905 | 74,3835,3783 | 75,1019,981

BATCH_RAW_INFO | 62,2380,1740 | 64,519,49 | 67,3220,2849 | 68,2389,2021 | 71,3440,3218 | 73,2011,1905 | 74,3836,3783 | 75,1020,981

BATCH_RAW_INFO | 62,2381,1740 | 64,520,49 | 67,3221,2849 | 68,2390,2021 | 71,3441,3218 | 73,2012,1905 | 74,3837,3783 | 75,1021,981

BATCH_RAW_INFO | 62,2382,1740 | 64,521,49 | 67,3222,2849 | 68,2391,2021 | 71,3442,3218 | 73,2013,1905 | 74,3838,3783 | 75,1022,981

BATCH_RAW_INFO | 62,2383,1740 | 64,522,49 | 67,3223,2849 | 68,2392,2021 | 71,3443,3218 | 73,2014,1905 | 74,3839,3783 | 75,1023,981

BATCH_RAW_INFO | 62,2384,1740 | 64,523,49 | 67,3224,2849 | 68,2393,2021 | 71,3444,3218 | 73,2015,1905 | 74,3840,3783 | 75,1024,981

BATCH_RAW_INFO | 62,2385,1740 | 64,524,49 | 67,3225,2849 | 68,2394,2021 | 71,3445,3218 | 73,2016,1905 | 74,3841,3783 | 75,1025,981

BATCH_RAW_INFO | 62,2386,1740 | 64,525,49 | 67,3226,2849 | 68,2395,2021 | 71,3446,3218 | 73,2017,1905 | 74,3842,3783 | 75,1026,981

BATCH_RAW_INFO | 62,2387,1740 | 64,526,49 | 67,3227,2849 | 68,2396,2021 | 71,3447,3218 | 73,2018,1905 | 74,3843,3783 | 75,1027,981

BATCH_RAW_INFO | 62,2388,1740 | 64,527,49 | 67,3228,2849 | 68,2397,2021 | 71,3448,3218 | 73,2019,1905 | 74,3844,3783 | 75,1028,981

BATCH_RAW_INFO | 62,2389,1740 | 64,528,49 | 67,3229,2849 | 68,2398,2021 | 71,3449,3218 | 73,2020,1905 | 74,3845,3783 | 75,1029,981

BATCH_RAW_INFO | 62,2390,1740 | 64,529,49 | 67,3230,2849 | 68,2399,2021 | 71,3450,3218 | 73,2021,1905 | 74,3846,3783 | 75,1030,981

BATCH_RAW_INFO | 62,2391,1740 | 64,530,49 | 67,3231,2849 | 68,2400,2021 | 71,3451,3218 | 73,2022,1905 | 74,3847,3783 | 75,1031,981

BATCH_RAW_INFO | 62,2392,1740 | 64,531,49 | 67,3232,2849 | 68,2401,2021 | 71,3452,3218 | 73,2023,1905 | 74,3848,3783 | 75,1032,981

BATCH_RAW_INFO | 62,2393,1740 | 64,532,49 | 67,3233,2849 | 68,2402,2021 | 71,3453,3218 | 73,2024,1905 | 74,3849,3783 | 75,1033,981

BATCH_RAW_INFO | 62,2394,1740 | 64,533,49 | 67,3234,2849 | 68,2403,2021 | 71,3454,3218 | 73,2025,1905 | 74,3850,3783 | 75,1034,981

BATCH_RAW_INFO | 62,2395,1740 | 64,534,49 | 67,3235,2849 | 68,2404,2021 | 71,3455,3218 | 73,2026,1905 | 74,3851,3783 | 75,1035,981

BATCH_RAW_INFO | 62,2396,1740 | 64,535,49 | 67,3236,2849 | 68,2405,2021 | 71,3456,3218 | 73,2027,1905 | 74,3852,3783 | 75,1036,981

BATCH_RAW_INFO | 62,2397,1740 | 64,536,49 | 67,3237,2849 | 68,2406,2021 | 71,3457,3218 | 73,2028,1905 | 74,3853,3783 | 75,1037,981

BATCH_RAW_INFO | 62,2398,1740 | 64,537,49 | 67,3238,2849 | 68,2407,2021 | 71,3458,3218 | 73,2029,1905 | 74,3854,3783 | 75,1038,981

BATCH_RAW_INFO | 62,2399,1740 | 64,538,49 | 67,3239,2849 | 68,2408,2021 | 71,3459,3218 | 73,2030,1905 | 74,3855,3783 | 75,1039,981

BATCH_RAW_INFO | 62,2400,1740 | 64,539,49 | 67,3240,2849 | 68,2409,2021 | 71,3460,3218 | 73,2031,1905 | 74,3856,3783 | 75,1040,981

BATCH_RAW_INFO | 62,2401,1740 | 64,540,49 | 67,3241,2849 | 68,2410,2021 | 71,3461,3218 | 73,2032,1905 | 74,3857,3783 | 75,1041,981

BATCH_RAW_INFO | 62,2402,1740 | 64,541,49 | 67,3242,2849 | 68,2411,2021 | 71,3462,3218 | 73,2033,1905 | 74,3858,3783 | 75,1042,981

BATCH_RAW_INFO | 62,2403,1740 | 64,542,49 | 67,3243,2849 | 68,2412,2021 | 71,3463,3218 | 73,2034,1905 | 74,3859,3783 | 75,1043,981

BATCH_RAW_INFO | 62,2404,1740 | 64,543,49 | 67,3244,2849 | 68,2413,2021 | 71,3464,3218 | 73,2035,1905 | 74,3860,3783 | 75,1044,981

BATCH_RAW_INFO | 62,2405,1740 | 64,544,49 | 67,3245,2849 | 68,2414,2021 | 71,3465,3218 | 73,2036,1905 | 74,3861,3783 | 75,1045,981

BATCH_RAW_INFO | 62,2406,1740 | 64,545,49 | 67,3246,2849 | 68,2415,2021 | 71,3466,3218 | 73,2037,1905 | 74,3862,3783 | 75,1046,981

BATCH_RAW_INFO | 62,2407,1740 | 64,546,49 | 67,3247,2849 | 68,2416,2021 | 71,3467,3218 | 73,2038,1905 | 74,3863,3783 | 75,1047,981

BATCH_RAW_INFO | 62,2408,1740 | 64,547,49 | 67,3248,2849 | 68,2417,2021 | 71,3468,3218 | 73,2039,1905 | 74,3864,3783 | 75,1048,981

BATCH_RAW_INFO | 62,2409,1740 | 64,548,49 | 67,3249,2849 | 68,2418,2021 | 71,3469,3218 | 73,2040,1905 | 74,3865,3783 | 75,1049,981

BATCH_RAW_INFO | 62,2410,1740 | 64,549,49 | 67,3250,2849 | 68,2419,2021 | 71,3470,3218 | 73,2041,1905 | 74,3866,3783 | 75,1050,981

BATCH_RAW_INFO | 62,2411,1740 | 64,550,49 | 67,3251,2849 | 68,2420,2021 | 71,3471,3218 | 73,2042,1905 | 74,3867,3783 | 75,1051,981

BATCH_RAW_INFO | 62,2412,1740 | 64,551,49 | 67,3252,2849 | 68,2421,2021 | 71,3472,3218 | 73,2043,1905 | 74,3868,3783 | 75,1052,981

BATCH_RAW_INFO | 62,2413,1740 | 64,552,49 | 67,3253,2849 | 68,2422,2021 | 71,3473,3218 | 73,2044,1905 | 74,3869,3783 | 75,1053,981

BATCH_RAW_INFO | 62,2414,1740 | 64,553,49 | 67,3254,2849 | 68,2423,2021 | 71,3474,3218 | 73,2045,1905 | 74,3870,3783 | 75,1054,981

BATCH_RAW_INFO | 62,2415,1740 | 64,554,49 | 67,3255,2849 | 68,2424,2021 | 71,3475,3218 | 73,2046,1905 | 74,3871,3783 | 75,1055,981

BATCH_RAW_INFO | 62,2416,1740 | 64,555,49 | 67,3256,2849 | 68,2425,2021 | 71,3476,3218 | 73,2047,1905 | 74,3872,3783 | 75,1056,981

BATCH_RAW_INFO | 62,2417,1740 | 64,556,49 | 67,3257,2849 | 68,2426,2021 | 71,3477,3218 | 73,2048,1905 | 74,3873,3783 | 75,1057,981

BATCH_RAW_INFO | 62,2418,1740 | 64,557,49 | 67,3258,2849 | 68,2427,2021 | 71,3478,3218 | 73,2049,1905 | 74,3874,3783 | 75,1058,981

BATCH_RAW_INFO | 62,2419,1740 | 64,558,49 | 67,3259,2849 | 68,2428,2021 | 71,3479,3218 | 73,2050,1905 | 74,3875,3783 | 75,1059,981

BATCH_RAW_INFO | 62,2420,1740 | 64,559,49 | 67,3260,2849 | 68,2429,2021 | 71,3480,3218 | 73,2051,1905 | 74,3876,3783 | 75,1060,981

BATCH_RAW_INFO | 62,2421,1740 | 64,560,49 | 67,3261,2849 | 68,2430,2021 | 71,3481,3218 | 73,2052,1905 | 74,3877,3783 | 75,1061,981

BATCH_RAW_INFO | 62,2422,1740 | 64,561,49 | 67,3262,2849 | 68,2431,2021 | 71,3482,3218 | 73,2053,1905 | 74,3878,3783 | 75,1062,981

BATCH_RAW_INFO | 62,2423,1740 | 64,562,49 | 67,3263,2849 | 68,2432,2021 | 71,3483,3218 | 73,2054,1905 | 74,3879,3783 | 75,1063,981

BATCH_RAW_INFO | 62,2424,1740 | 64,563,49 | 67,3264,2849 | 68,2433,2021 | 71,3484,3218 | 73,2055,1905 | 74,3880,3783 | 75,1064,981

BATCH_RAW_INFO | 62,2425,1740 | 64,564,49 | 67,3265,2849 | 68,2434,2021 | 71,3485,3218 | 73,2056,1905 | 74,3881,3783 | 75,1065,981

BATCH_RAW_INFO | 62,2426,1740 | 64,565,49 | 67,3266,2849 | 68,2435,2021 | 71,3486,3218 | 73,2057,1905 | 74,3882,3783 | 75,1066,981

BATCH_RAW_INFO | 62,2427,1740 | 64,566,49 | 67,3267,2849 | 68,2436,2021 | 71,3487,3218 | 73,2058,1905 | 74,3883,3783 | 75,1067,981

BATCH_RAW_INFO | 62,2428,1740 | 64,567,49 | 67,3268,2849 | 68,2437,2021 | 71,3488,3218 | 73,2059,1905 | 74,3884,3783 | 75,1068,981

BATCH_RAW_INFO | 62,2429,1740 | 64,568,49 | 67,3269,2849 | 68,2438,2021 | 71,3489,3218 | 73,2060,1905 | 74,3885,3783 | 75,1069,981

BATCH_RAW_INFO | 62,2430,1740 | 64,569,49 | 67,3270,2849 | 68,2439,2021 | 71,3490,3218 | 73,2061,1905 | 74,3886,3783 | 75,1070,981

BATCH_RAW_INFO | 62,2431,1740 | 64,570,49 | 67,3271,2849 | 68,2440,2021 | 71,3491,3218 | 73,2062,1905 | 74,3887,3783 | 75,1071,981

BATCH_RAW_INFO | 62,2432,1740 | 64,571,49 | 67,3272,2849 | 68,2441,2021 | 71,3492,3218 | 73,2063,1905 | 74,3888,3783 | 75,1072,981

BATCH_RAW_INFO | 62,2433,1740 | 64,572,49 | 67,3273,2849 | 68,2442,2021 | 71,3493,3218 | 73,2064,1905 | 74,3889,3783 | 75,1073,981

BATCH_RAW_INFO | 62,2434,1740 | 64,573,49 | 67,3274,2849 | 68,2443,2021 | 71,3494,3218 | 73,2065,1905 | 74,3890,3783 | 75,1074,981

BATCH_RAW_INFO | 62,2435,1740 | 64,574,49 | 67,3275,2849 | 68,2444,2021 | 71,3495,3218 | 73,2066,1905 | 74,3891,3783 | 75,1075,981

BATCH_RAW_INFO | 62,2436,1740 | 64,575,49 | 67,3276,2849 | 68,2445,2021 | 71,3496,3218 | 73,2067,1905 | 74,3892,3783 | 75,1076,981

BATCH_RAW_INFO | 62,2437,1740 | 64,576,49 | 67,3277,2849 | 68,2446,2021 | 71,3497,3218 | 73,2068,1905 | 74,3893,3783 | 75,1077,981

BATCH_RAW_INFO | 62,2438,1740 | 64,577,49 | 67,3278,2849 | 68,2447,2021 | 71,3498,3218 | 73,2069,1905 | 74,3894,3783 | 75,1078,981

BATCH_RAW_INFO | 62,2439,1740 | 64,578,49 | 67,3279,2849 | 68,2448,2021 | 71,3499,3218 | 73,2070,1905 | 74,3895,3783 | 75,1079,981

BATCH_RAW_INFO | 62,2440,1740 | 64,579,49 | 67,3280,2849 | 68,2449,2021 | 71,3500,3218 | 73,2071,1905 | 74,3896,3783 | 75,1080,981

BATCH_RAW_INFO | 62,2441,1740 | 64,580,49 | 67,3281,2849 | 68,2450,2021 | 71,3501,3218 | 73,2072,1905 | 74,3897,3783 | 75,1081,981

BATCH_RAW_INFO | 62,2442,1740 | 64,581,49 | 67,3282,2849 | 68,2451,2021 | 71,3502,3218 | 73,2073,1905 | 74,3898,3783 | 75,1082,981

BATCH_RAW_INFO | 62,2443,1740 | 64,582,49 | 67,3283,2849 | 68,2452,2021 | 71,3503,3218 | 73,2074,1905 | 74,3899,3783 | 75,1083,981

BATCH_RAW_INFO | 62,2444,1740 | 64,583,49 | 67,3284,2849 | 68,2453,2021 | 71,3504,3218 | 73,2075,1905 | 74,3900,3783 | 75,1084,981

BATCH_RAW_INFO | 62,2445,1740 | 64,584,49 | 67,3285,2849 | 68,2454,2021 | 71,3505,3218 | 73,2076,1905 | 74,3901,3783 | 75,1085,981

BATCH_RAW_INFO | 62,2446,1740 | 64,585,49 | 67,3286,2849 | 68,2455,2021 | 71,3506,3218 | 73,2077,1905 | 74,3902,3783 | 75,1086,981

BATCH_RAW_INFO | 62,2447,1740 | 64,586,49 | 67,3287,2849 | 68,2456,2021 | 71,3507,3218 | 73,2078,1905 | 74,3903,3783 | 75,1087,981

BATCH_RAW_INFO | 62,2448,1740 | 64,587,49 | 67,3288,2849 | 68,2457,2021 | 71,3508,3218 | 73,2079,1905 | 74,3904,3783 | 75,1088,981

BATCH_RAW_INFO | 62,2449,1740 | 64,588,49 | 67,3289,2849 | 68,2458,2021 | 71,3509,3218 | 73,2080,1905 | 74,3905,3783 | 75,1089,981

BATCH_RAW_INFO | 62,2450,1740 | 64,589,49 | 67,3290,2849 | 68,2459,2021 | 71,3510,3218 | 73,2081,1905 | 74,3906,3783 | 75,1090,981

BATCH_RAW_INFO | 62,2451,1740 | 64,590,49 | 67,3291,2849 | 68,2460,2021 | 71,3511,3218 | 73,2082,1905 | 74,3907,3783 | 75,1091,981

BATCH_RAW_INFO | 62,2452,1740 | 64,591,49 | 67,3292,2849 | 68,2461,2021 | 71,3512,3218 | 73,2083,1905 | 74,3908,3783 | 75,1092,981

BATCH_RAW_INFO | 62,2453,1740 | 64,592,49 | 67,3293,2849 | 68,2462,2021 | 71,3513,3218 | 73,2084,1905 | 74,3909,3783 | 75,1093,981

BATCH_RAW_INFO | 62,2454,1740 | 64,593,49 | 67,3294,2849 | 68,2463,2021 | 71,3514,3218 | 73,2085,1905 | 74,3910,3783 | 75,1094,981

BATCH_RAW_INFO | 62,2455,1740 | 64,594,49 | 67,3295,2849 | 68,2464,2021 | 71,3515,3218 | 73,2086,1905 | 74,3911,3783 | 75,1095,981

BATCH_RAW_INFO | 62,2456,1740 | 64,595,49 | 67,3296,2849 | 68,2465,2021 | 71,3516,3218 | 73,2087,1905 | 74,3912,3783 | 75,1096,981

BATCH_RAW_INFO | 62,2457,1740 | 64,596,49 | 67,3297,2849 | 68,2466,2021 | 71,3517,3218 | 73,2088,1905 | 74,3913,3783 | 75,1097,981

BATCH_RAW_INFO | 62,2458,1740 | 64,597,49 | 67,3298,2849 | 68,2467,2021 | 71,3518,3218 | 73,2089,1905 | 74,3914,3783 | 75,1098,981

BATCH_RAW_INFO | 62,2459,1740 | 64,598,49 | 67,3299,2849 | 68,2468,2021 | 71,3519,3218 | 73,2090,1905 | 74,3915,3783 | 75,1099,981

BATCH_RAW_INFO | 62,2460,1740 | 64,599,49 | 67,3300,2849 | 68,2469,2021 | 71,3520,3218 | 73,2091,1905 | 74,3916,3783 | 75,1100,981

BATCH_RAW_INFO | 62,2461,1740 | 64,600,49 | 67,3301,2849 | 68,2470,2021 | 71,3521,3218 | 73,2092,1905 | 74,3917,3783 | 75,1101,981

BATCH_RAW_INFO | 62,2462,1740 | 64,601,49 | 67,3302,2849 | 68,2471,2021 | 71,3522,3218 | 73,2093,1905 | 74,3918,3783 | 75,1102,981

BATCH_RAW_INFO | 62,2463,1740 | 64,602,49 | 67,3303,2849 | 68,2472,2021 | 71,3523,3218 | 73,2094,1905 | 74,3919,3783 | 75,1103,981

BATCH_RAW_INFO | 62,2464,1740 | 64,603,49 | 67,3304,2849 | 68,2473,2021 | 71,3524,3218 | 73,2095,1905 | 74,3920,3783 | 75,1104,981

BATCH_RAW_INFO | 62,2465,1740 | 64,604,49 | 67,3305,2849 | 68,2474,2021 | 71,3525,3218 | 73,2096,1905 | 74,3921,3783 | 75,1105,981

BATCH_RAW_INFO | 62,2466,1740 | 64,605,49 | 67,3306,2849 | 68,2475,2021 | 71,3526,3218 | 73,2097,1905 | 74,3922,3783 | 75,1106,981

BATCH_RAW_INFO | 62,2467,1740 | 64,606,49 | 67,3307,2849 | 68,2476,2021 | 71,3527,3218 | 73,2098,1905 | 74,3923,3783 | 75,1107,981

BATCH_RAW_INFO | 62,2468,1740 | 64,607,49 | 67,3308,2849 | 68,2477,2021 | 71,3528,3218 | 73,2099,1905 | 74,3924,3783 | 75,1108,981

BATCH_RAW_INFO | 62,2469,1740 | 64,608,49 | 67,3309,2849 | 68,2478,2021 | 71,3529,3218 | 73,2100,1905 | 74,3925,3783 | 75,1109,981

BATCH_RAW_INFO | 62,2470,1740 | 64,609,49 | 67,3310,2849 | 68,2479,2021 | 71,3530,3218 | 73,2101,1905 | 74,3926,3783 | 75,1110,981

BATCH_RAW_INFO | 62,2471,1740 | 64,610,49 | 67,3311,2849 | 68,2480,2021 | 71,3531,3218 | 73,2102,1905 | 74,3927,3783 | 75,1111,981

BATCH_RAW_INFO | 62,2472,1740 | 64,611,49 | 67,3312,2849 | 68,2481,2021 | 71,3532,3218 | 73,2103,1905 | 74,3928,3783 | 75,1112,981

BATCH_RAW_INFO | 62,2473,1740 | 64,612,49 | 67,3313,2849 | 68,2482,2021 | 71,3533,3218 | 73,2104,1905 | 74,3929,3783 | 75,1113,981

BATCH_RAW_INFO | 62,2474,1740 | 64,613,49 | 67,3314,2849 | 68,2483,2021 | 71,3534,3218 | 73,2105,1905 | 74,3930,3783 | 75,1114,981

BATCH_RAW_INFO | 62,2475,1740 | 64,614,49 | 67,3315,2849 | 68,2484,2021 | 71,3535,3218 | 73,2106,1905 | 74,3931,3783 | 75,1115,981

BATCH_RAW_INFO | 62,2476,1740 | 64,615,49 | 67,3316,2849 | 68,2485,2021 | 71,3536,3218 | 73,2107,1905 | 74,3932,3783 | 75,1116,981

BATCH_RAW_INFO | 76,1049,1048

BATCH_RAW_INFO | 62,2477,1740 | 64,616,49 | 67,3317,2849 | 68,2486,2021 | 71,3537,3218 | 73,2108,1905 | 74,3933,3783 | 75,1117,981 | 76,1050,1048

BATCH_RAW_INFO | 62,2478,1740 | 64,617,49 | 67,3318,2849 | 68,2487,2021 | 71,3538,3218 | 73,2109,1905 | 74,3934,3783 | 75,1118,981 | 76,1051,1048

BATCH_RAW_INFO | 62,2479,1740 | 64,618,49 | 67,3319,2849 | 68,2488,2021 | 71,3539,3218 | 73,2110,1905 | 74,3935,3783 | 75,1119,981 | 76,1052,1048

BATCH_RAW_INFO | 62,2480,1740 | 64,619,49 | 67,3320,2849 | 68,2489,2021 | 71,3540,3218 | 73,2111,1905 | 74,3936,3783 | 75,1120,981 | 76,1053,1048

BATCH_RAW_INFO | 62,2481,1740 | 64,620,49 | 67,3321,2849 | 68,2490,2021 | 71,3541,3218 | 73,2112,1905 | 74,3937,3783 | 75,1121,981 | 76,1054,1048

BATCH_RAW_INFO | 62,2482,1740 | 64,621,49 | 67,3322,2849 | 68,2491,2021 | 71,3542,3218 | 73,2113,1905 | 74,3938,3783 | 75,1122,981 | 76,1055,1048

BATCH_RAW_INFO | 62,2483,1740 | 64,622,49 | 67,3323,2849 | 68,2492,2021 | 71,3543,3218 | 73,2114,1905 | 74,3939,3783 | 75,1123,981 | 76,1056,1048

BATCH_RAW_INFO | 62,2484,1740 | 64,623,49 | 67,3324,2849 | 68,2493,2021 | 71,3544,3218 | 73,2115,1905 | 74,3940,3783 | 75,1124,981 | 76,1057,1048

BATCH_RAW_INFO | 62,2485,1740 | 64,624,49 | 67,3325,2849 | 68,2494,2021 | 71,3545,3218 | 73,2116,1905 | 74,3941,3783 | 75,1125,981 | 76,1058,1048

BATCH_RAW_INFO | 62,2486,1740 | 64,625,49 | 67,3326,2849 | 68,2495,2021 | 71,3546,3218 | 73,2117,1905 | 74,3942,3783 | 75,1126,981 | 76,1059,1048

BATCH_RAW_INFO | 62,2487,1740 | 64,626,49 | 67,3327,2849 | 68,2496,2021 | 71,3547,3218 | 73,2118,1905 | 74,3943,3783 | 75,1127,981 | 76,1060,1048

BATCH_RAW_INFO | 62,2488,1740 | 64,627,49 | 67,3328,2849 | 68,2497,2021 | 71,3548,3218 | 73,2119,1905 | 74,3944,3783 | 75,1128,981 | 76,1061,1048

BATCH_RAW_INFO | 62,2489,1740 | 64,628,49 | 67,3329,2849 | 68,2498,2021 | 71,3549,3218 | 73,2120,1905 | 74,3945,3783 | 75,1129,981 | 76,1062,1048

BATCH_RAW_INFO | 62,2490,1740 | 64,629,49 | 67,3330,2849 | 68,2499,2021 | 71,3550,3218 | 73,2121,1905 | 74,3946,3783 | 75,1130,981 | 76,1063,1048

BATCH_RAW_INFO | 62,2491,1740 | 64,630,49 | 67,3331,2849 | 68,2500,2021 | 71,3551,3218 | 73,2122,1905 | 74,3947,3783 | 75,1131,981 | 76,1064,1048

BATCH_RAW_INFO | 62,2492,1740 | 64,631,49 | 67,3332,2849 | 68,2501,2021 | 71,3552,3218 | 73,2123,1905 | 74,3948,3783 | 75,1132,981 | 76,1065,1048

BATCH_RAW_INFO | 62,2493,1740 | 64,632,49 | 67,3333,2849 | 68,2502,2021 | 71,3553,3218 | 73,2124,1905 | 74,3949,3783 | 75,1133,981 | 76,1066,1048

BATCH_RAW_INFO | 62,2494,1740 | 64,633,49 | 67,3334,2849 | 68,2503,2021 | 71,3554,3218 | 73,2125,1905 | 74,3950,3783 | 75,1134,981 | 76,1067,1048

BATCH_RAW_INFO | 62,2495,1740 | 64,634,49 | 67,3335,2849 | 68,2504,2021 | 71,3555,3218 | 73,2126,1905 | 74,3951,3783 | 75,1135,981 | 76,1068,1048

BATCH_RAW_INFO | 62,2496,1740 | 64,635,49 | 67,3336,2849 | 68,2505,2021 | 71,3556,3218 | 73,2127,1905 | 74,3952,3783 | 75,1136,981 | 76,1069,1048

BATCH_RAW_INFO | 62,2497,1740 | 64,636,49 | 67,3337,2849 | 68,2506,2021 | 71,3557,3218 | 73,2128,1905 | 74,3953,3783 | 75,1137,981 | 76,1070,1048

BATCH_RAW_INFO | 62,2498,1740 | 64,637,49 | 67,3338,2849 | 68,2507,2021 | 71,3558,3218 | 73,2129,1905 | 74,3954,3783 | 75,1138,981 | 76,1071,1048

BATCH_RAW_INFO | 62,2499,1740 | 64,638,49 | 67,3339,2849 | 68,2508,2021 | 71,3559,3218 | 73,2130,1905 | 74,3955,3783 | 75,1139,981 | 76,1072,1048

BATCH_RAW_INFO | 62,2500,1740 | 64,639,49 | 67,3340,2849 | 68,2509,2021 | 71,3560,3218 | 73,2131,1905 | 74,3956,3783 | 75,1140,981 | 76,1073,1048

BATCH_RAW_INFO | 62,2501,1740 | 64,640,49 | 67,3341,2849 | 68,2510,2021 | 71,3561,3218 | 73,2132,1905 | 74,3957,3783 | 75,1141,981 | 76,1074,1048

BATCH_RAW_INFO | 62,2502,1740 | 64,641,49 | 67,3342,2849 | 68,2511,2021 | 71,3562,3218 | 73,2133,1905 | 74,3958,3783 | 75,1142,981 | 76,1075,1048

BATCH_RAW_INFO | 62,2503,1740 | 64,642,49 | 67,3343,2849 | 68,2512,2021 | 71,3563,3218 | 73,2134,1905 | 74,3959,3783 | 75,1143,981 | 76,1076,1048

BATCH_RAW_INFO | 62,2504,1740 | 64,643,49 | 67,3344,2849 | 68,2513,2021 | 71,3564,3218 | 73,2135,1905 | 74,3960,3783 | 75,1144,981 | 76,1077,1048

BATCH_RAW_INFO | 62,2505,1740 | 64,644,49 | 67,3345,2849 | 68,2514,2021 | 71,3565,3218 | 73,2136,1905 | 74,3961,3783 | 75,1145,981 | 76,1078,1048

BATCH_RAW_INFO | 62,2506,1740 | 64,645,49 | 67,3346,2849 | 68,2515,2021 | 71,3566,3218 | 73,2137,1905 | 74,3962,3783 | 75,1146,981 | 76,1079,1048

BATCH_RAW_INFO | 77,2262,2261

BATCH_RAW_INFO | 62,2507,1740 | 64,646,49 | 67,3347,2849 | 68,2516,2021 | 71,3567,3218 | 73,2138,1905 | 74,3963,3783 | 75,1147,981 | 76,1080,1048 | 77,2263,2261

BATCH_RAW_INFO | 62,2508,1740 | 64,647,49 | 67,3348,2849 | 68,2517,2021 | 71,3568,3218 | 73,2139,1905 | 74,3964,3783 | 75,1148,981 | 76,1081,1048 | 77,2264,2261

BATCH_RAW_INFO | 62,2509,1740 | 64,648,49 | 67,3349,2849 | 68,2518,2021 | 71,3569,3218 | 73,2140,1905 | 74,3965,3783 | 75,1149,981 | 76,1082,1048 | 77,2265,2261

BATCH_RAW_INFO | 62,2510,1740 | 64,649,49 | 67,3350,2849 | 68,2519,2021 | 71,3570,3218 | 73,2141,1905 | 74,3966,3783 | 75,1150,981 | 76,1083,1048 | 77,2266,2261

BATCH_RAW_INFO | 62,2511,1740 | 64,650,49 | 67,3351,2849 | 68,2520,2021 | 71,3571,3218 | 73,2142,1905 | 74,3967,3783 | 75,1151,981 | 76,1084,1048 | 77,2267,2261

BATCH_RAW_INFO | 62,2512,1740 | 64,651,49 | 67,3352,2849 | 68,2521,2021 | 71,3572,3218 | 73,2143,1905 | 74,3968,3783 | 75,1152,981 | 76,1085,1048 | 77,2268,2261

BATCH_RAW_INFO | 62,2513,1740 | 64,652,49 | 67,3353,2849 | 68,2522,2021 | 71,3573,3218 | 73,2144,1905 | 74,3969,3783 | 75,1153,981 | 76,1086,1048 | 77,2269,2261

BATCH_RAW_INFO | 62,2514,1740 | 64,653,49 | 67,3354,2849 | 68,2523,2021 | 71,3574,3218 | 73,2145,1905 | 74,3970,3783 | 75,1154,981 | 76,1087,1048 | 77,2270,2261

BATCH_RAW_INFO | 78,49,48

BATCH_RAW_INFO | 62,2515,1740 | 64,654,49 | 67,3355,2849 | 68,2524,2021 | 71,3575,3218 | 73,2146,1905 | 74,3971,3783 | 75,1155,981 | 76,1088,1048 | 77,2271,2261 | 78,50,48

BATCH_RAW_INFO | 62,2516,1740 | 64,655,49 | 67,3356,2849 | 68,2525,2021 | 71,3576,3218 | 73,2147,1905 | 74,3972,3783 | 75,1156,981 | 76,1089,1048 | 77,2272,2261 | 78,51,48

BATCH_RAW_INFO | 62,2517,1740 | 64,656,49 | 67,3357,2849 | 68,2526,2021 | 71,3577,3218 | 73,2148,1905 | 74,3973,3783 | 75,1157,981 | 76,1090,1048 | 77,2273,2261 | 78,52,48

BATCH_RAW_INFO | 62,2518,1740 | 64,657,49 | 67,3358,2849 | 68,2527,2021 | 71,3578,3218 | 73,2149,1905 | 74,3974,3783 | 75,1158,981 | 76,1091,1048 | 77,2274,2261 | 78,53,48

BATCH_RAW_INFO | 62,2519,1740 | 64,658,49 | 67,3359,2849 | 68,2528,2021 | 71,3579,3218 | 73,2150,1905 | 74,3975,3783 | 75,1159,981 | 76,1092,1048 | 77,2275,2261 | 78,54,48

BATCH_RAW_INFO | 62,2520,1740 | 64,659,49 | 67,3360,2849 | 68,2529,2021 | 71,3580,3218 | 73,2151,1905 | 74,3976,3783 | 75,1160,981 | 76,1093,1048 | 77,2276,2261 | 78,55,48

BATCH_RAW_INFO | 62,2521,1740 | 64,660,49 | 67,3361,2849 | 68,2530,2021 | 71,3581,3218 | 73,2152,1905 | 74,3977,3783 | 75,1161,981 | 76,1094,1048 | 77,2277,2261 | 78,56,48

BATCH_RAW_INFO | 62,2522,1740 | 64,661,49 | 67,3362,2849 | 68,2531,2021 | 71,3582,3218 | 73,2153,1905 | 74,3978,3783 | 75,1162,981 | 76,1095,1048 | 77,2278,2261 | 78,57,48

BATCH_RAW_INFO | 62,2523,1740 | 64,662,49 | 67,3363,2849 | 68,2532,2021 | 71,3583,3218 | 73,2154,1905 | 74,3979,3783 | 75,1163,981 | 76,1096,1048 | 77,2279,2261 | 78,58,48

BATCH_RAW_INFO | 62,2524,1740 | 64,663,49 | 67,3364,2849 | 68,2533,2021 | 71,3584,3218 | 73,2155,1905 | 74,3980,3783 | 75,1164,981 | 76,1097,1048 | 77,2280,2261 | 78,59,48

BATCH_RAW_INFO | 62,2525,1740 | 64,664,49 | 67,3365,2849 | 71,3585,3218 | 73,2156,1905 | 74,3981,3783 | 75,1165,981 | 76,1098,1048 | 77,2281,2261 | 78,60,48

BATCH_RAW_INFO | 62,2526,1740 | 64,665,49 | 67,3366,2849 | 71,3586,3218 | 73,2157,1905 | 74,3982,3783 | 75,1166,981 | 76,1099,1048 | 77,2282,2261 | 78,61,48

BATCH_RAW_INFO | 62,2527,1740 | 64,666,49 | 67,3367,2849 | 71,3587,3218 | 73,2158,1905 | 74,3983,3783 | 75,1167,981 | 76,1100,1048 | 77,2283,2261 | 78,62,48

BATCH_RAW_INFO | 62,2528,1740 | 64,667,49 | 67,3368,2849 | 71,3588,3218 | 73,2159,1905 | 74,3984,3783 | 75,1168,981 | 76,1101,1048 | 77,2284,2261 | 78,63,48

BATCH_RAW_INFO | 79,2578,2577

BATCH_RAW_INFO | 62,2529,1740 | 64,668,49 | 67,3369,2849 | 71,3589,3218 | 73,2160,1905 | 74,3985,3783 | 75,1169,981 | 76,1102,1048 | 77,2285,2261 | 78,64,48 | 79,2579,2577

BATCH_RAW_INFO | 62,2530,1740 | 64,669,49 | 67,3370,2849 | 71,3590,3218 | 73,2161,1905 | 74,3986,3783 | 75,1170,981 | 76,1103,1048 | 77,2286,2261 | 78,65,48 | 79,2580,2577

BATCH_RAW_INFO | 62,2531,1740 | 64,670,49 | 67,3371,2849 | 71,3591,3218 | 73,2162,1905 | 74,3987,3783 | 75,1171,981 | 76,1104,1048 | 77,2287,2261 | 78,66,48 | 79,2581,2577

BATCH_RAW_INFO | 62,2532,1740 | 64,671,49 | 67,3372,2849 | 71,3592,3218 | 73,2163,1905 | 74,3988,3783 | 75,1172,981 | 76,1105,1048 | 77,2288,2261 | 78,67,48 | 79,2582,2577

BATCH_RAW_INFO | 62,2533,1740 | 64,672,49 | 67,3373,2849 | 71,3593,3218 | 73,2164,1905 | 74,3989,3783 | 75,1173,981 | 76,1106,1048 | 77,2289,2261 | 78,68,48 | 79,2583,2577

BATCH_RAW_INFO | 62,2534,1740 | 64,673,49 | 67,3374,2849 | 71,3594,3218 | 73,2165,1905 | 74,3990,3783 | 75,1174,981 | 76,1107,1048 | 77,2290,2261 | 78,69,48 | 79,2584,2577

BATCH_RAW_INFO | 62,2535,1740 | 64,674,49 | 67,3375,2849 | 71,3595,3218 | 73,2166,1905 | 74,3991,3783 | 75,1175,981 | 76,1108,1048 | 77,2291,2261 | 78,70,48 | 79,2585,2577

BATCH_RAW_INFO | 62,2536,1740 | 64,675,49 | 67,3376,2849 | 71,3596,3218 | 73,2167,1905 | 74,3992,3783 | 75,1176,981 | 76,1109,1048 | 77,2292,2261 | 78,71,48 | 79,2586,2577

BATCH_RAW_INFO | 62,2537,1740 | 64,676,49 | 67,3377,2849 | 71,3597,3218 | 73,2168,1905 | 74,3993,3783 | 75,1177,981 | 76,1110,1048 | 77,2293,2261 | 78,72,48 | 79,2587,2577

BATCH_RAW_INFO | 62,2538,1740 | 64,677,49 | 67,3378,2849 | 71,3598,3218 | 73,2169,1905 | 74,3994,3783 | 75,1178,981 | 76,1111,1048 | 77,2294,2261 | 78,73,48 | 79,2588,2577

BATCH_RAW_INFO | 62,2539,1740 | 64,678,49 | 67,3379,2849 | 71,3599,3218 | 73,2170,1905 | 74,3995,3783 | 75,1179,981 | 76,1112,1048 | 77,2295,2261 | 78,74,48 | 79,2589,2577

BATCH_RAW_INFO | 62,2540,1740 | 64,679,49 | 67,3380,2849 | 71,3600,3218 | 73,2171,1905 | 74,3996,3783 | 75,1180,981 | 76,1113,1048 | 77,2296,2261 | 78,75,48 | 79,2590,2577

BATCH_RAW_INFO | 62,2541,1740 | 64,680,49 | 67,3381,2849 | 71,3601,3218 | 73,2172,1905 | 74,3997,3783 | 75,1181,981 | 76,1114,1048 | 77,2297,2261 | 78,76,48 | 79,2591,2577

BATCH_RAW_INFO | 62,2542,1740 | 64,681,49 | 67,3382,2849 | 71,3602,3218 | 73,2173,1905 | 74,3998,3783 | 75,1182,981 | 76,1115,1048 | 77,2298,2261 | 78,77,48 | 79,2592,2577

BATCH_RAW_INFO | 62,2543,1740 | 64,682,49 | 67,3383,2849 | 71,3603,3218 | 73,2174,1905 | 74,3999,3783 | 75,1183,981 | 76,1116,1048 | 77,2299,2261 | 79,2593,2577

BATCH_RAW_INFO | 62,2544,1740 | 64,683,49 | 67,3384,2849 | 71,3604,3218 | 73,2175,1905 | 74,4000,3783 | 75,1184,981 | 76,1117,1048 | 77,2300,2261 | 79,2594,2577

BATCH_RAW_INFO | 62,2545,1740 | 64,684,49 | 67,3385,2849 | 71,3605,3218 | 73,2176,1905 | 74,4001,3783 | 75,1185,981 | 76,1118,1048 | 77,2301,2261 | 79,2595,2577

BATCH_RAW_INFO | 62,2546,1740 | 64,685,49 | 67,3386,2849 | 71,3606,3218 | 73,2177,1905 | 74,4002,3783 | 75,1186,981 | 76,1119,1048 | 77,2302,2261 | 79,2596,2577

BATCH_RAW_INFO | 62,2547,1740 | 64,686,49 | 67,3387,2849 | 71,3607,3218 | 73,2178,1905 | 74,4003,3783 | 75,1187,981 | 76,1120,1048 | 77,2303,2261 | 79,2597,2577

BATCH_RAW_INFO | 62,2548,1740 | 64,687,49 | 67,3388,2849 | 71,3608,3218 | 73,2179,1905 | 74,4004,3783 | 75,1188,981 | 76,1121,1048 | 77,2304,2261 | 79,2598,2577

BATCH_RAW_INFO | 62,2549,1740 | 64,688,49 | 67,3389,2849 | 71,3609,3218 | 73,2180,1905 | 74,4005,3783 | 75,1189,981 | 76,1122,1048 | 77,2305,2261 | 79,2599,2577

BATCH_RAW_INFO | 62,2550,1740 | 64,689,49 | 67,3390,2849 | 71,3610,3218 | 73,2181,1905 | 74,4006,3783 | 75,1190,981 | 76,1123,1048 | 77,2306,2261 | 79,2600,2577

BATCH_RAW_INFO | 62,2551,1740 | 64,690,49 | 67,3391,2849 | 71,3611,3218 | 73,2182,1905 | 74,4007,3783 | 75,1191,981 | 76,1124,1048 | 77,2307,2261 | 79,2601,2577

BATCH_RAW_INFO | 62,2552,1740 | 64,691,49 | 67,3392,2849 | 71,3612,3218 | 73,2183,1905 | 74,4008,3783 | 75,1192,981 | 76,1125,1048 | 77,2308,2261 | 79,2602,2577

BATCH_RAW_INFO | 62,2553,1740 | 64,692,49 | 67,3393,2849 | 71,3613,3218 | 73,2184,1905 | 74,4009,3783 | 75,1193,981 | 76,1126,1048 | 77,2309,2261 | 79,2603,2577

BATCH_RAW_INFO | 62,2554,1740 | 64,693,49 | 67,3394,2849 | 71,3614,3218 | 73,2185,1905 | 74,4010,3783 | 75,1194,981 | 76,1127,1048 | 77,2310,2261 | 79,2604,2577

BATCH_RAW_INFO | 62,2555,1740 | 64,694,49 | 67,3395,2849 | 71,3615,3218 | 73,2186,1905 | 74,4011,3783 | 75,1195,981 | 76,1128,1048 | 77,2311,2261 | 79,2605,2577

BATCH_RAW_INFO | 62,2556,1740 | 64,695,49 | 67,3396,2849 | 71,3616,3218 | 73,2187,1905 | 74,4012,3783 | 75,1196,981 | 76,1129,1048 | 77,2312,2261 | 79,2606,2577

BATCH_RAW_INFO | 62,2557,1740 | 64,696,49 | 67,3397,2849 | 71,3617,3218 | 73,2188,1905 | 74,4013,3783 | 75,1197,981 | 76,1130,1048 | 77,2313,2261 | 79,2607,2577

BATCH_RAW_INFO | 62,2558,1740 | 64,697,49 | 67,3398,2849 | 71,3618,3218 | 73,2189,1905 | 74,4014,3783 | 75,1198,981 | 76,1131,1048 | 77,2314,2261 | 79,2608,2577

BATCH_RAW_INFO | 62,2559,1740 | 64,698,49 | 67,3399,2849 | 71,3619,3218 | 73,2190,1905 | 74,4015,3783 | 75,1199,981 | 76,1132,1048 | 77,2315,2261 | 79,2609,2577

BATCH_RAW_INFO | 62,2560,1740 | 64,699,49 | 67,3400,2849 | 71,3620,3218 | 73,2191,1905 | 74,4016,3783 | 75,1200,981 | 76,1133,1048 | 77,2316,2261 | 79,2610,2577

BATCH_RAW_INFO | 62,2561,1740 | 64,700,49 | 67,3401,2849 | 71,3621,3218 | 73,2192,1905 | 74,4017,3783 | 75,1201,981 | 76,1134,1048 | 77,2317,2261 | 79,2611,2577

BATCH_RAW_INFO | 80,3509,3508

BATCH_RAW_INFO | 62,2562,1740 | 64,701,49 | 67,3402,2849 | 71,3622,3218 | 73,2193,1905 | 74,4018,3783 | 75,1202,981 | 76,1135,1048 | 77,2318,2261 | 79,2612,2577 | 80,3510,3508

BATCH_RAW_INFO | 62,2563,1740 | 64,702,49 | 67,3403,2849 | 71,3623,3218 | 73,2194,1905 | 74,4019,3783 | 75,1203,981 | 76,1136,1048 | 77,2319,2261 | 79,2613,2577 | 80,3511,3508

BATCH_RAW_INFO | 62,2564,1740 | 64,703,49 | 67,3404,2849 | 71,3624,3218 | 73,2195,1905 | 74,4020,3783 | 75,1204,981 | 76,1137,1048 | 77,2320,2261 | 79,2614,2577 | 80,3512,3508

BATCH_RAW_INFO | 81,1021,1020

BATCH_RAW_INFO | 62,2565,1740 | 64,704,49 | 67,3405,2849 | 71,3625,3218 | 73,2196,1905 | 74,4021,3783 | 75,1205,981 | 76,1138,1048 | 77,2321,2261 | 79,2615,2577 | 80,3513,3508 | 81,1022,1020

BATCH_RAW_INFO | 62,2566,1740 | 64,705,49 | 67,3406,2849 | 71,3626,3218 | 73,2197,1905 | 74,4022,3783 | 75,1206,981 | 76,1139,1048 | 77,2322,2261 | 79,2616,2577 | 80,3514,3508 | 81,1023,1020

BATCH_RAW_INFO | 62,2567,1740 | 64,706,49 | 67,3407,2849 | 71,3627,3218 | 73,2198,1905 | 74,4023,3783 | 75,1207,981 | 76,1140,1048 | 77,2323,2261 | 79,2617,2577 | 80,3515,3508 | 81,1024,1020

BATCH_RAW_INFO | 62,2568,1740 | 64,707,49 | 67,3408,2849 | 71,3628,3218 | 73,2199,1905 | 74,4024,3783 | 75,1208,981 | 76,1141,1048 | 77,2324,2261 | 79,2618,2577 | 80,3516,3508 | 81,1025,1020

BATCH_RAW_INFO | 62,2569,1740 | 64,708,49 | 67,3409,2849 | 71,3629,3218 | 73,2200,1905 | 74,4025,3783 | 75,1209,981 | 76,1142,1048 | 77,2325,2261 | 79,2619,2577 | 80,3517,3508 | 81,1026,1020

BATCH_RAW_INFO | 62,2570,1740 | 64,709,49 | 67,3410,2849 | 71,3630,3218 | 73,2201,1905 | 74,4026,3783 | 75,1210,981 | 76,1143,1048 | 77,2326,2261 | 79,2620,2577 | 80,3518,3508 | 81,1027,1020

BATCH_RAW_INFO | 62,2571,1740 | 64,710,49 | 67,3411,2849 | 71,3631,3218 | 73,2202,1905 | 74,4027,3783 | 75,1211,981 | 76,1144,1048 | 77,2327,2261 | 79,2621,2577 | 80,3519,3508 | 81,1028,1020

BATCH_RAW_INFO | 62,2572,1740 | 64,711,49 | 67,3412,2849 | 71,3632,3218 | 73,2203,1905 | 74,4028,3783 | 75,1212,981 | 76,1145,1048 | 77,2328,2261 | 79,2622,2577 | 80,3520,3508 | 81,1029,1020

BATCH_RAW_INFO | 62,2573,1740 | 64,712,49 | 67,3413,2849 | 71,3633,3218 | 73,2204,1905 | 74,4029,3783 | 75,1213,981 | 76,1146,1048 | 77,2329,2261 | 79,2623,2577 | 80,3521,3508 | 81,1030,1020

BATCH_RAW_INFO | 62,2574,1740 | 64,713,49 | 67,3414,2849 | 71,3634,3218 | 73,2205,1905 | 74,4030,3783 | 75,1214,981 | 76,1147,1048 | 77,2330,2261 | 79,2624,2577 | 80,3522,3508 | 81,1031,1020

BATCH_RAW_INFO | 62,2575,1740 | 64,714,49 | 67,3415,2849 | 71,3635,3218 | 73,2206,1905 | 74,4031,3783 | 75,1215,981 | 76,1148,1048 | 77,2331,2261 | 79,2625,2577 | 80,3523,3508 | 81,1032,1020

BATCH_RAW_INFO | 62,2576,1740 | 64,715,49 | 67,3416,2849 | 71,3636,3218 | 73,2207,1905 | 74,4032,3783 | 75,1216,981 | 76,1149,1048 | 77,2332,2261 | 79,2626,2577 | 80,3524,3508 | 81,1033,1020

BATCH_RAW_INFO | 62,2577,1740 | 64,716,49 | 67,3417,2849 | 71,3637,3218 | 73,2208,1905 | 74,4033,3783 | 75,1217,981 | 76,1150,1048 | 77,2333,2261 | 79,2627,2577 | 80,3525,3508 | 81,1034,1020

BATCH_RAW_INFO | 62,2578,1740 | 64,717,49 | 67,3418,2849 | 71,3638,3218 | 73,2209,1905 | 74,4034,3783 | 75,1218,981 | 76,1151,1048 | 77,2334,2261 | 79,2628,2577 | 80,3526,3508 | 81,1035,1020

BATCH_RAW_INFO | 62,2579,1740 | 64,718,49 | 67,3419,2849 | 71,3639,3218 | 73,2210,1905 | 74,4035,3783 | 75,1219,981 | 76,1152,1048 | 77,2335,2261 | 79,2629,2577 | 80,3527,3508 | 81,1036,1020

BATCH_RAW_INFO | 62,2580,1740 | 64,719,49 | 67,3420,2849 | 71,3640,3218 | 73,2211,1905 | 74,4036,3783 | 75,1220,981 | 76,1153,1048 | 77,2336,2261 | 79,2630,2577 | 80,3528,3508 | 81,1037,1020

BATCH_RAW_INFO | 62,2581,1740 | 64,720,49 | 67,3421,2849 | 71,3641,3218 | 73,2212,1905 | 74,4037,3783 | 75,1221,981 | 76,1154,1048 | 77,2337,2261 | 79,2631,2577 | 80,3529,3508 | 81,1038,1020

BATCH_RAW_INFO | 62,2582,1740 | 64,721,49 | 67,3422,2849 | 71,3642,3218 | 73,2213,1905 | 74,4038,3783 | 75,1222,981 | 76,1155,1048 | 77,2338,2261 | 79,2632,2577 | 80,3530,3508 | 81,1039,1020

BATCH_RAW_INFO | 62,2583,1740 | 64,722,49 | 67,3423,2849 | 71,3643,3218 | 73,2214,1905 | 74,4039,3783 | 75,1223,981 | 76,1156,1048 | 77,2339,2261 | 79,2633,2577 | 80,3531,3508 | 81,1040,1020

BATCH_RAW_INFO | 62,2584,1740 | 64,723,49 | 67,3424,2849 | 71,3644,3218 | 73,2215,1905 | 74,4040,3783 | 75,1224,981 | 76,1157,1048 | 77,2340,2261 | 79,2634,2577 | 80,3532,3508 | 81,1041,1020

BATCH_RAW_INFO | 62,2585,1740 | 64,724,49 | 67,3425,2849 | 71,3645,3218 | 73,2216,1905 | 74,4041,3783 | 75,1225,981 | 76,1158,1048 | 77,2341,2261 | 79,2635,2577 | 80,3533,3508 | 81,1042,1020

BATCH_RAW_INFO | 62,2586,1740 | 64,725,49 | 67,3426,2849 | 71,3646,3218 | 73,2217,1905 | 74,4042,3783 | 75,1226,981 | 76,1159,1048 | 77,2342,2261 | 79,2636,2577 | 80,3534,3508 | 81,1043,1020

BATCH_RAW_INFO | 64,726,49 | 67,3427,2849 | 71,3647,3218 | 73,2218,1905 | 74,4043,3783 | 75,1227,981 | 76,1160,1048 | 77,2343,2261 | 79,2637,2577 | 80,3535,3508 | 81,1044,1020

BATCH_RAW_INFO | 64,727,49 | 67,3428,2849 | 71,3648,3218 | 73,2219,1905 | 74,4044,3783 | 75,1228,981 | 76,1161,1048 | 77,2344,2261 | 79,2638,2577 | 80,3536,3508 | 81,1045,1020

BATCH_RAW_INFO | 64,728,49 | 67,3429,2849 | 71,3649,3218 | 73,2220,1905 | 74,4045,3783 | 75,1229,981 | 76,1162,1048 | 77,2345,2261 | 79,2639,2577 | 80,3537,3508 | 81,1046,1020

BATCH_RAW_INFO | 64,729,49 | 67,3430,2849 | 71,3650,3218 | 73,2221,1905 | 74,4046,3783 | 75,1230,981 | 76,1163,1048 | 77,2346,2261 | 79,2640,2577 | 80,3538,3508 | 81,1047,1020

BATCH_RAW_INFO | 64,730,49 | 67,3431,2849 | 71,3651,3218 | 73,2222,1905 | 74,4047,3783 | 75,1231,981 | 76,1164,1048 | 77,2347,2261 | 79,2641,2577 | 80,3539,3508 | 81,1048,1020

BATCH_RAW_INFO | 67,3432,2849 | 71,3652,3218 | 73,2223,1905 | 74,4048,3783 | 75,1232,981 | 76,1165,1048 | 77,2348,2261 | 79,2642,2577 | 80,3540,3508 | 81,1049,1020

BATCH_RAW_INFO | 67,3433,2849 | 71,3653,3218 | 73,2224,1905 | 74,4049,3783 | 75,1233,981 | 76,1166,1048 | 77,2349,2261 | 79,2643,2577 | 80,3541,3508 | 81,1050,1020

BATCH_RAW_INFO | 67,3434,2849 | 71,3654,3218 | 73,2225,1905 | 74,4050,3783 | 75,1234,981 | 76,1167,1048 | 77,2350,2261 | 79,2644,2577 | 80,3542,3508 | 81,1051,1020

BATCH_RAW_INFO | 67,3435,2849 | 71,3655,3218 | 73,2226,1905 | 74,4051,3783 | 75,1235,981 | 76,1168,1048 | 77,2351,2261 | 79,2645,2577 | 80,3543,3508 | 81,1052,1020

BATCH_RAW_INFO | 67,3436,2849 | 71,3656,3218 | 73,2227,1905 | 74,4052,3783 | 75,1236,981 | 76,1169,1048 | 77,2352,2261 | 79,2646,2577 | 80,3544,3508 | 81,1053,1020

BATCH_RAW_INFO | 67,3437,2849 | 71,3657,3218 | 73,2228,1905 | 74,4053,3783 | 75,1237,981 | 76,1170,1048 | 77,2353,2261 | 79,2647,2577 | 80,3545,3508 | 81,1054,1020

BATCH_RAW_INFO | 67,3438,2849 | 71,3658,3218 | 73,2229,1905 | 74,4054,3783 | 75,1238,981 | 76,1171,1048 | 77,2354,2261 | 79,2648,2577 | 80,3546,3508 | 81,1055,1020

BATCH_RAW_INFO | 67,3439,2849 | 71,3659,3218 | 73,2230,1905 | 74,4055,3783 | 75,1239,981 | 76,1172,1048 | 77,2355,2261 | 79,2649,2577 | 80,3547,3508 | 81,1056,1020

BATCH_RAW_INFO | 67,3440,2849 | 71,3660,3218 | 73,2231,1905 | 74,4056,3783 | 75,1240,981 | 76,1173,1048 | 77,2356,2261 | 79,2650,2577 | 80,3548,3508 | 81,1057,1020

BATCH_RAW_INFO | 67,3441,2849 | 71,3661,3218 | 73,2232,1905 | 74,4057,3783 | 75,1241,981 | 76,1174,1048 | 77,2357,2261 | 79,2651,2577 | 80,3549,3508 | 81,1058,1020

BATCH_RAW_INFO | 67,3442,2849 | 71,3662,3218 | 73,2233,1905 | 74,4058,3783 | 75,1242,981 | 76,1175,1048 | 77,2358,2261 | 79,2652,2577 | 80,3550,3508 | 81,1059,1020

BATCH_RAW_INFO | 67,3443,2849 | 71,3663,3218 | 73,2234,1905 | 74,4059,3783 | 75,1243,981 | 76,1176,1048 | 77,2359,2261 | 79,2653,2577 | 80,3551,3508 | 81,1060,1020

BATCH_RAW_INFO | 82,100,99

BATCH_RAW_INFO | 67,3444,2849 | 71,3664,3218 | 73,2235,1905 | 74,4060,3783 | 75,1244,981 | 76,1177,1048 | 77,2360,2261 | 79,2654,2577 | 80,3552,3508 | 81,1061,1020 | 82,101,99

BATCH_RAW_INFO | 67,3445,2849 | 71,3665,3218 | 73,2236,1905 | 74,4061,3783 | 75,1245,981 | 76,1178,1048 | 77,2361,2261 | 79,2655,2577 | 80,3553,3508 | 81,1062,1020 | 82,102,99

BATCH_RAW_INFO | 67,3446,2849 | 71,3666,3218 | 73,2237,1905 | 74,4062,3783 | 75,1246,981 | 76,1179,1048 | 77,2362,2261 | 79,2656,2577 | 80,3554,3508 | 81,1063,1020 | 82,103,99

BATCH_RAW_INFO | 67,3447,2849 | 71,3667,3218 | 73,2238,1905 | 74,4063,3783 | 75,1247,981 | 76,1180,1048 | 77,2363,2261 | 79,2657,2577 | 80,3555,3508 | 81,1064,1020 | 82,104,99

BATCH_RAW_INFO | 67,3448,2849 | 71,3668,3218 | 73,2239,1905 | 74,4064,3783 | 75,1248,981 | 76,1181,1048 | 77,2364,2261 | 79,2658,2577 | 80,3556,3508 | 81,1065,1020 | 82,105,99

BATCH_RAW_INFO | 67,3449,2849 | 71,3669,3218 | 73,2240,1905 | 74,4065,3783 | 75,1249,981 | 76,1182,1048 | 77,2365,2261 | 79,2659,2577 | 80,3557,3508 | 81,1066,1020 | 82,106,99

BATCH_RAW_INFO | 67,3450,2849 | 71,3670,3218 | 73,2241,1905 | 74,4066,3783 | 75,1250,981 | 76,1183,1048 | 77,2366,2261 | 79,2660,2577 | 80,3558,3508 | 81,1067,1020 | 82,107,99

BATCH_RAW_INFO | 67,3451,2849 | 71,3671,3218 | 73,2242,1905 | 74,4067,3783 | 75,1251,981 | 76,1184,1048 | 77,2367,2261 | 79,2661,2577 | 80,3559,3508 | 81,1068,1020 | 82,108,99

BATCH_RAW_INFO | 67,3452,2849 | 71,3672,3218 | 73,2243,1905 | 74,4068,3783 | 75,1252,981 | 76,1185,1048 | 77,2368,2261 | 79,2662,2577 | 80,3560,3508 | 81,1069,1020 | 82,109,99

BATCH_RAW_INFO | 67,3453,2849 | 71,3673,3218 | 73,2244,1905 | 74,4069,3783 | 75,1253,981 | 76,1186,1048 | 77,2369,2261 | 79,2663,2577 | 80,3561,3508 | 81,1070,1020 | 82,110,99

BATCH_RAW_INFO | 67,3454,2849 | 71,3674,3218 | 73,2245,1905 | 74,4070,3783 | 75,1254,981 | 76,1187,1048 | 77,2370,2261 | 79,2664,2577 | 80,3562,3508 | 81,1071,1020 | 82,111,99

BATCH_RAW_INFO | 67,3455,2849 | 71,3675,3218 | 73,2246,1905 | 74,4071,3783 | 75,1255,981 | 76,1188,1048 | 77,2371,2261 | 79,2665,2577 | 80,3563,3508 | 81,1072,1020 | 82,112,99

BATCH_RAW_INFO | 67,3456,2849 | 71,3676,3218 | 73,2247,1905 | 74,4072,3783 | 75,1256,981 | 76,1189,1048 | 77,2372,2261 | 79,2666,2577 | 80,3564,3508 | 81,1073,1020 | 82,113,99

BATCH_RAW_INFO | 67,3457,2849 | 71,3677,3218 | 73,2248,1905 | 74,4073,3783 | 75,1257,981 | 76,1190,1048 | 77,2373,2261 | 79,2667,2577 | 80,3565,3508 | 81,1074,1020

BATCH_RAW_INFO | 67,3458,2849 | 71,3678,3218 | 73,2249,1905 | 74,4074,3783 | 75,1258,981 | 76,1191,1048 | 77,2374,2261 | 79,2668,2577 | 80,3566,3508 | 81,1075,1020

BATCH_RAW_INFO | 67,3459,2849 | 71,3679,3218 | 73,2250,1905 | 74,4075,3783 | 75,1259,981 | 76,1192,1048 | 77,2375,2261 | 79,2669,2577 | 80,3567,3508 | 81,1076,1020

BATCH_RAW_INFO | 67,3460,2849 | 71,3680,3218 | 73,2251,1905 | 74,4076,3783 | 75,1260,981 | 76,1193,1048 | 77,2376,2261 | 79,2670,2577 | 80,3568,3508 | 81,1077,1020

BATCH_RAW_INFO | 67,3461,2849 | 71,3681,3218 | 73,2252,1905 | 74,4077,3783 | 75,1261,981 | 76,1194,1048 | 77,2377,2261 | 79,2671,2577 | 80,3569,3508 | 81,1078,1020

BATCH_RAW_INFO | 67,3462,2849 | 71,3682,3218 | 73,2253,1905 | 74,4078,3783 | 75,1262,981 | 76,1195,1048 | 77,2378,2261 | 79,2672,2577 | 80,3570,3508 | 81,1079,1020

BATCH_RAW_INFO | 67,3463,2849 | 71,3683,3218 | 73,2254,1905 | 74,4079,3783 | 75,1263,981 | 76,1196,1048 | 77,2379,2261 | 79,2673,2577 | 80,3571,3508 | 81,1080,1020

BATCH_RAW_INFO | 67,3464,2849 | 71,3684,3218 | 73,2255,1905 | 74,4080,3783 | 75,1264,981 | 76,1197,1048 | 77,2380,2261 | 79,2674,2577 | 80,3572,3508 | 81,1081,1020

BATCH_RAW_INFO | 67,3465,2849 | 71,3685,3218 | 73,2256,1905 | 74,4081,3783 | 75,1265,981 | 76,1198,1048 | 77,2381,2261 | 79,2675,2577 | 80,3573,3508 | 81,1082,1020

BATCH_RAW_INFO | 67,3466,2849 | 71,3686,3218 | 73,2257,1905 | 74,4082,3783 | 75,1266,981 | 76,1199,1048 | 77,2382,2261 | 79,2676,2577 | 80,3574,3508 | 81,1083,1020

BATCH_RAW_INFO | 67,3467,2849 | 71,3687,3218 | 73,2258,1905 | 74,4083,3783 | 75,1267,981 | 76,1200,1048 | 77,2383,2261 | 79,2677,2577 | 80,3575,3508 | 81,1084,1020

BATCH_RAW_INFO | 67,3468,2849 | 71,3688,3218 | 73,2259,1905 | 74,4084,3783 | 75,1268,981 | 76,1201,1048 | 77,2384,2261 | 79,2678,2577 | 80,3576,3508 | 81,1085,1020

BATCH_RAW_INFO | 71,3689,3218 | 73,2260,1905 | 74,4085,3783 | 75,1269,981 | 76,1202,1048 | 77,2385,2261 | 79,2679,2577 | 80,3577,3508 | 81,1086,1020

BATCH_RAW_INFO | 71,3690,3218 | 73,2261,1905 | 74,4086,3783 | 75,1270,981 | 76,1203,1048 | 77,2386,2261 | 79,2680,2577 | 80,3578,3508 | 81,1087,1020

BATCH_RAW_INFO | 71,3691,3218 | 73,2262,1905 | 74,4087,3783 | 75,1271,981 | 76,1204,1048 | 77,2387,2261 | 79,2681,2577 | 80,3579,3508 | 81,1088,1020

BATCH_RAW_INFO | 71,3692,3218 | 73,2263,1905 | 74,4088,3783 | 75,1272,981 | 76,1205,1048 | 77,2388,2261 | 79,2682,2577 | 80,3580,3508 | 81,1089,1020

BATCH_RAW_INFO | 71,3693,3218 | 73,2264,1905 | 74,4089,3783 | 75,1273,981 | 76,1206,1048 | 77,2389,2261 | 79,2683,2577 | 80,3581,3508 | 81,1090,1020

BATCH_RAW_INFO | 71,3694,3218 | 73,2265,1905 | 74,4090,3783 | 75,1274,981 | 76,1207,1048 | 77,2390,2261 | 79,2684,2577 | 80,3582,3508 | 81,1091,1020

BATCH_RAW_INFO | 71,3695,3218 | 73,2266,1905 | 74,4091,3783 | 75,1275,981 | 76,1208,1048 | 77,2391,2261 | 79,2685,2577 | 80,3583,3508 | 81,1092,1020

BATCH_RAW_INFO | 71,3696,3218 | 73,2267,1905 | 74,4092,3783 | 75,1276,981 | 76,1209,1048 | 77,2392,2261 | 79,2686,2577 | 80,3584,3508 | 81,1093,1020

BATCH_RAW_INFO | 71,3697,3218 | 73,2268,1905 | 74,4093,3783 | 75,1277,981 | 76,1210,1048 | 77,2393,2261 | 79,2687,2577 | 80,3585,3508 | 81,1094,1020

BATCH_RAW_INFO | 71,3698,3218 | 73,2269,1905 | 74,4094,3783 | 75,1278,981 | 76,1211,1048 | 77,2394,2261 | 79,2688,2577 | 80,3586,3508 | 81,1095,1020

BATCH_RAW_INFO | 71,3699,3218 | 73,2270,1905 | 74,4095,3783 | 75,1279,981 | 76,1212,1048 | 77,2395,2261 | 79,2689,2577 | 80,3587,3508 | 81,1096,1020

BATCH_RAW_INFO | 71,3700,3218 | 73,2271,1905 | 75,1280,981 | 76,1213,1048 | 77,2396,2261 | 79,2690,2577 | 80,3588,3508 | 81,1097,1020

BATCH_RAW_INFO | 71,3701,3218 | 73,2272,1905 | 75,1281,981 | 76,1214,1048 | 77,2397,2261 | 79,2691,2577 | 80,3589,3508 | 81,1098,1020

BATCH_RAW_INFO | 71,3702,3218 | 73,2273,1905 | 75,1282,981 | 76,1215,1048 | 77,2398,2261 | 79,2692,2577 | 80,3590,3508 | 81,1099,1020

BATCH_RAW_INFO | 71,3703,3218 | 73,2274,1905 | 75,1283,981 | 76,1216,1048 | 77,2399,2261 | 79,2693,2577 | 80,3591,3508 | 81,1100,1020

BATCH_RAW_INFO | 71,3704,3218 | 73,2275,1905 | 75,1284,981 | 76,1217,1048 | 77,2400,2261 | 79,2694,2577 | 80,3592,3508 | 81,1101,1020

BATCH_RAW_INFO | 71,3705,3218 | 73,2276,1905 | 75,1285,981 | 76,1218,1048 | 77,2401,2261 | 79,2695,2577 | 80,3593,3508 | 81,1102,1020

BATCH_RAW_INFO | 71,3706,3218 | 73,2277,1905 | 75,1286,981 | 76,1219,1048 | 77,2402,2261 | 79,2696,2577 | 80,3594,3508 | 81,1103,1020

BATCH_RAW_INFO | 71,3707,3218 | 73,2278,1905 | 75,1287,981 | 76,1220,1048 | 77,2403,2261 | 79,2697,2577 | 80,3595,3508 | 81,1104,1020

BATCH_RAW_INFO | 71,3708,3218 | 73,2279,1905 | 75,1288,981 | 76,1221,1048 | 77,2404,2261 | 79,2698,2577 | 80,3596,3508 | 81,1105,1020

BATCH_RAW_INFO | 71,3709,3218 | 73,2280,1905 | 75,1289,981 | 76,1222,1048 | 77,2405,2261 | 79,2699,2577 | 80,3597,3508 | 81,1106,1020

BATCH_RAW_INFO | 71,3710,3218 | 73,2281,1905 | 75,1290,981 | 76,1223,1048 | 77,2406,2261 | 79,2700,2577 | 80,3598,3508 | 81,1107,1020

BATCH_RAW_INFO | 71,3711,3218 | 73,2282,1905 | 75,1291,981 | 76,1224,1048 | 77,2407,2261 | 79,2701,2577 | 80,3599,3508 | 81,1108,1020

BATCH_RAW_INFO | 71,3712,3218 | 73,2283,1905 | 75,1292,981 | 76,1225,1048 | 77,2408,2261 | 79,2702,2577 | 80,3600,3508 | 81,1109,1020

BATCH_RAW_INFO | 71,3713,3218 | 73,2284,1905 | 75,1293,981 | 76,1226,1048 | 77,2409,2261 | 79,2703,2577 | 80,3601,3508 | 81,1110,1020

BATCH_RAW_INFO | 71,3714,3218 | 73,2285,1905 | 75,1294,981 | 76,1227,1048 | 77,2410,2261 | 79,2704,2577 | 80,3602,3508 | 81,1111,1020

BATCH_RAW_INFO | 71,3715,3218 | 73,2286,1905 | 75,1295,981 | 76,1228,1048 | 77,2411,2261 | 79,2705,2577 | 80,3603,3508 | 81,1112,1020

BATCH_RAW_INFO | 71,3716,3218 | 73,2287,1905 | 75,1296,981 | 76,1229,1048 | 77,2412,2261 | 79,2706,2577 | 80,3604,3508 | 81,1113,1020

BATCH_RAW_INFO | 71,3717,3218 | 73,2288,1905 | 75,1297,981 | 76,1230,1048 | 77,2413,2261 | 79,2707,2577 | 80,3605,3508 | 81,1114,1020

BATCH_RAW_INFO | 71,3718,3218 | 73,2289,1905 | 75,1298,981 | 76,1231,1048 | 77,2414,2261 | 79,2708,2577 | 80,3606,3508 | 81,1115,1020

BATCH_RAW_INFO | 71,3719,3218 | 73,2290,1905 | 75,1299,981 | 76,1232,1048 | 77,2415,2261 | 79,2709,2577 | 80,3607,3508 | 81,1116,1020

BATCH_RAW_INFO | 71,3720,3218 | 73,2291,1905 | 75,1300,981 | 76,1233,1048 | 77,2416,2261 | 79,2710,2577 | 80,3608,3508 | 81,1117,1020

BATCH_RAW_INFO | 71,3721,3218 | 73,2292,1905 | 75,1301,981 | 76,1234,1048 | 77,2417,2261 | 79,2711,2577 | 80,3609,3508 | 81,1118,1020

BATCH_RAW_INFO | 71,3722,3218 | 73,2293,1905 | 75,1302,981 | 76,1235,1048 | 77,2418,2261 | 79,2712,2577 | 80,3610,3508 | 81,1119,1020

BATCH_RAW_INFO | 71,3723,3218 | 73,2294,1905 | 75,1303,981 | 76,1236,1048 | 77,2419,2261 | 79,2713,2577 | 80,3611,3508 | 81,1120,1020

BATCH_RAW_INFO | 71,3724,3218 | 73,2295,1905 | 75,1304,981 | 76,1237,1048 | 77,2420,2261 | 79,2714,2577 | 80,3612,3508 | 81,1121,1020

BATCH_RAW_INFO | 71,3725,3218 | 73,2296,1905 | 75,1305,981 | 76,1238,1048 | 77,2421,2261 | 79,2715,2577 | 80,3613,3508 | 81,1122,1020

BATCH_RAW_INFO | 71,3726,3218 | 73,2297,1905 | 75,1306,981 | 76,1239,1048 | 77,2422,2261 | 79,2716,2577 | 80,3614,3508 | 81,1123,1020

BATCH_RAW_INFO | 71,3727,3218 | 73,2298,1905 | 75,1307,981 | 76,1240,1048 | 77,2423,2261 | 79,2717,2577 | 80,3615,3508 | 81,1124,1020

BATCH_RAW_INFO | 71,3728,3218 | 73,2299,1905 | 75,1308,981 | 76,1241,1048 | 77,2424,2261 | 79,2718,2577 | 80,3616,3508 | 81,1125,1020

BATCH_RAW_INFO | 71,3729,3218 | 73,2300,1905 | 75,1309,981 | 76,1242,1048 | 77,2425,2261 | 79,2719,2577 | 80,3617,3508 | 81,1126,1020

BATCH_RAW_INFO | 71,3730,3218 | 73,2301,1905 | 75,1310,981 | 76,1243,1048 | 77,2426,2261 | 79,2720,2577 | 80,3618,3508 | 81,1127,1020

BATCH_RAW_INFO | 71,3731,3218 | 73,2302,1905 | 75,1311,981 | 76,1244,1048 | 77,2427,2261 | 79,2721,2577 | 80,3619,3508 | 81,1128,1020

BATCH_RAW_INFO | 71,3732,3218 | 73,2303,1905 | 75,1312,981 | 76,1245,1048 | 77,2428,2261 | 79,2722,2577 | 80,3620,3508 | 81,1129,1020

BATCH_RAW_INFO | 71,3733,3218 | 73,2304,1905 | 75,1313,981 | 76,1246,1048 | 77,2429,2261 | 79,2723,2577 | 80,3621,3508 | 81,1130,1020

BATCH_RAW_INFO | 71,3734,3218 | 73,2305,1905 | 75,1314,981 | 76,1247,1048 | 77,2430,2261 | 79,2724,2577 | 80,3622,3508 | 81,1131,1020

BATCH_RAW_INFO | 71,3735,3218 | 73,2306,1905 | 75,1315,981 | 76,1248,1048 | 77,2431,2261 | 79,2725,2577 | 80,3623,3508 | 81,1132,1020

BATCH_RAW_INFO | 71,3736,3218 | 73,2307,1905 | 75,1316,981 | 76,1249,1048 | 77,2432,2261 | 79,2726,2577 | 80,3624,3508 | 81,1133,1020

BATCH_RAW_INFO | 71,3737,3218 | 73,2308,1905 | 75,1317,981 | 76,1250,1048 | 77,2433,2261 | 79,2727,2577 | 80,3625,3508 | 81,1134,1020

BATCH_RAW_INFO | 71,3738,3218 | 73,2309,1905 | 75,1318,981 | 76,1251,1048 | 77,2434,2261 | 79,2728,2577 | 80,3626,3508 | 81,1135,1020

BATCH_RAW_INFO | 71,3739,3218 | 73,2310,1905 | 75,1319,981 | 76,1252,1048 | 77,2435,2261 | 79,2729,2577 | 80,3627,3508 | 81,1136,1020

BATCH_RAW_INFO | 71,3740,3218 | 73,2311,1905 | 75,1320,981 | 76,1253,1048 | 77,2436,2261 | 79,2730,2577 | 80,3628,3508 | 81,1137,1020

BATCH_RAW_INFO | 71,3741,3218 | 73,2312,1905 | 75,1321,981 | 76,1254,1048 | 77,2437,2261 | 79,2731,2577 | 80,3629,3508 | 81,1138,1020

BATCH_RAW_INFO | 71,3742,3218 | 73,2313,1905 | 75,1322,981 | 76,1255,1048 | 77,2438,2261 | 79,2732,2577 | 80,3630,3508 | 81,1139,1020

BATCH_RAW_INFO | 71,3743,3218 | 73,2314,1905 | 75,1323,981 | 76,1256,1048 | 77,2439,2261 | 79,2733,2577 | 80,3631,3508 | 81,1140,1020

BATCH_RAW_INFO | 71,3744,3218 | 73,2315,1905 | 75,1324,981 | 76,1257,1048 | 77,2440,2261 | 79,2734,2577 | 80,3632,3508 | 81,1141,1020

BATCH_RAW_INFO | 71,3745,3218 | 73,2316,1905 | 75,1325,981 | 76,1258,1048 | 77,2441,2261 | 79,2735,2577 | 80,3633,3508 | 81,1142,1020

BATCH_RAW_INFO | 71,3746,3218 | 73,2317,1905 | 75,1326,981 | 76,1259,1048 | 77,2442,2261 | 79,2736,2577 | 80,3634,3508 | 81,1143,1020

BATCH_RAW_INFO | 71,3747,3218 | 73,2318,1905 | 75,1327,981 | 76,1260,1048 | 77,2443,2261 | 79,2737,2577 | 80,3635,3508 | 81,1144,1020

BATCH_RAW_INFO | 71,3748,3218 | 73,2319,1905 | 75,1328,981 | 76,1261,1048 | 77,2444,2261 | 79,2738,2577 | 80,3636,3508 | 81,1145,1020

BATCH_RAW_INFO | 71,3749,3218 | 73,2320,1905 | 75,1329,981 | 76,1262,1048 | 77,2445,2261 | 79,2739,2577 | 80,3637,3508 | 81,1146,1020

BATCH_RAW_INFO | 71,3750,3218 | 73,2321,1905 | 75,1330,981 | 76,1263,1048 | 77,2446,2261 | 79,2740,2577 | 80,3638,3508 | 81,1147,1020

BATCH_RAW_INFO | 71,3751,3218 | 73,2322,1905 | 75,1331,981 | 76,1264,1048 | 77,2447,2261 | 79,2741,2577 | 80,3639,3508 | 81,1148,1020

BATCH_RAW_INFO | 71,3752,3218 | 73,2323,1905 | 75,1332,981 | 76,1265,1048 | 77,2448,2261 | 79,2742,2577 | 80,3640,3508 | 81,1149,1020

BATCH_RAW_INFO | 71,3753,3218 | 73,2324,1905 | 75,1333,981 | 76,1266,1048 | 77,2449,2261 | 79,2743,2577 | 80,3641,3508 | 81,1150,1020

BATCH_RAW_INFO | 71,3754,3218 | 73,2325,1905 | 75,1334,981 | 76,1267,1048 | 77,2450,2261 | 79,2744,2577 | 80,3642,3508 | 81,1151,1020

BATCH_RAW_INFO | 71,3755,3218 | 73,2326,1905 | 75,1335,981 | 76,1268,1048 | 77,2451,2261 | 79,2745,2577 | 80,3643,3508 | 81,1152,1020

BATCH_RAW_INFO | 71,3756,3218 | 73,2327,1905 | 75,1336,981 | 76,1269,1048 | 77,2452,2261 | 79,2746,2577 | 80,3644,3508 | 81,1153,1020

BATCH_RAW_INFO | 71,3757,3218 | 73,2328,1905 | 75,1337,981 | 76,1270,1048 | 77,2453,2261 | 79,2747,2577 | 80,3645,3508 | 81,1154,1020

BATCH_RAW_INFO | 71,3758,3218 | 73,2329,1905 | 75,1338,981 | 76,1271,1048 | 77,2454,2261 | 79,2748,2577 | 80,3646,3508 | 81,1155,1020

BATCH_RAW_INFO | 71,3759,3218 | 73,2330,1905 | 75,1339,981 | 76,1272,1048 | 77,2455,2261 | 79,2749,2577 | 80,3647,3508 | 81,1156,1020

BATCH_RAW_INFO | 71,3760,3218 | 73,2331,1905 | 75,1340,981 | 76,1273,1048 | 77,2456,2261 | 79,2750,2577 | 80,3648,3508 | 81,1157,1020

BATCH_RAW_INFO | 71,3761,3218 | 73,2332,1905 | 75,1341,981 | 76,1274,1048 | 77,2457,2261 | 79,2751,2577 | 80,3649,3508 | 81,1158,1020

BATCH_RAW_INFO | 71,3762,3218 | 73,2333,1905 | 75,1342,981 | 76,1275,1048 | 77,2458,2261 | 79,2752,2577 | 80,3650,3508 | 81,1159,1020

BATCH_RAW_INFO | 71,3763,3218 | 73,2334,1905 | 75,1343,981 | 76,1276,1048 | 77,2459,2261 | 79,2753,2577 | 80,3651,3508 | 81,1160,1020

BATCH_RAW_INFO | 71,3764,3218 | 73,2335,1905 | 75,1344,981 | 76,1277,1048 | 77,2460,2261 | 79,2754,2577 | 80,3652,3508 | 81,1161,1020

BATCH_RAW_INFO | 71,3765,3218 | 73,2336,1905 | 75,1345,981 | 76,1278,1048 | 77,2461,2261 | 79,2755,2577 | 80,3653,3508 | 81,1162,1020

BATCH_RAW_INFO | 71,3766,3218 | 73,2337,1905 | 75,1346,981 | 76,1279,1048 | 77,2462,2261 | 79,2756,2577 | 80,3654,3508 | 81,1163,1020

BATCH_RAW_INFO | 71,3767,3218 | 73,2338,1905 | 75,1347,981 | 76,1280,1048 | 77,2463,2261 | 79,2757,2577 | 80,3655,3508 | 81,1164,1020

BATCH_RAW_INFO | 71,3768,3218 | 73,2339,1905 | 75,1348,981 | 76,1281,1048 | 77,2464,2261 | 79,2758,2577 | 80,3656,3508 | 81,1165,1020

BATCH_RAW_INFO | 71,3769,3218 | 73,2340,1905 | 75,1349,981 | 76,1282,1048 | 77,2465,2261 | 79,2759,2577 | 80,3657,3508 | 81,1166,1020

BATCH_RAW_INFO | 71,3770,3218 | 73,2341,1905 | 75,1350,981 | 76,1283,1048 | 77,2466,2261 | 79,2760,2577 | 80,3658,3508 | 81,1167,1020

BATCH_RAW_INFO | 71,3771,3218 | 73,2342,1905 | 75,1351,981 | 76,1284,1048 | 77,2467,2261 | 79,2761,2577 | 80,3659,3508 | 81,1168,1020

BATCH_RAW_INFO | 71,3772,3218 | 73,2343,1905 | 75,1352,981 | 76,1285,1048 | 77,2468,2261 | 79,2762,2577 | 80,3660,3508 | 81,1169,1020

BATCH_RAW_INFO | 71,3773,3218 | 73,2344,1905 | 75,1353,981 | 76,1286,1048 | 77,2469,2261 | 79,2763,2577 | 80,3661,3508 | 81,1170,1020

BATCH_RAW_INFO | 71,3774,3218 | 73,2345,1905 | 75,1354,981 | 76,1287,1048 | 77,2470,2261 | 79,2764,2577 | 80,3662,3508 | 81,1171,1020

BATCH_RAW_INFO | 71,3775,3218 | 73,2346,1905 | 75,1355,981 | 76,1288,1048 | 77,2471,2261 | 79,2765,2577 | 80,3663,3508 | 81,1172,1020

BATCH_RAW_INFO | 71,3776,3218 | 73,2347,1905 | 75,1356,981 | 76,1289,1048 | 77,2472,2261 | 79,2766,2577 | 80,3664,3508 | 81,1173,1020

BATCH_RAW_INFO | 71,3777,3218 | 73,2348,1905 | 75,1357,981 | 76,1290,1048 | 77,2473,2261 | 79,2767,2577 | 80,3665,3508 | 81,1174,1020

BATCH_RAW_INFO | 71,3778,3218 | 73,2349,1905 | 75,1358,981 | 76,1291,1048 | 77,2474,2261 | 79,2768,2577 | 80,3666,3508 | 81,1175,1020

BATCH_RAW_INFO | 71,3779,3218 | 73,2350,1905 | 75,1359,981 | 76,1292,1048 | 77,2475,2261 | 79,2769,2577 | 80,3667,3508 | 81,1176,1020

BATCH_RAW_INFO | 71,3780,3218 | 73,2351,1905 | 75,1360,981 | 76,1293,1048 | 77,2476,2261 | 79,2770,2577 | 80,3668,3508 | 81,1177,1020

BATCH_RAW_INFO | 71,3781,3218 | 73,2352,1905 | 75,1361,981 | 76,1294,1048 | 77,2477,2261 | 79,2771,2577 | 80,3669,3508 | 81,1178,1020

BATCH_RAW_INFO | 71,3782,3218 | 73,2353,1905 | 75,1362,981 | 76,1295,1048 | 77,2478,2261 | 79,2772,2577 | 80,3670,3508 | 81,1179,1020

BATCH_RAW_INFO | 71,3783,3218 | 73,2354,1905 | 75,1363,981 | 76,1296,1048 | 77,2479,2261 | 79,2773,2577 | 80,3671,3508 | 81,1180,1020

BATCH_RAW_INFO | 71,3784,3218 | 73,2355,1905 | 75,1364,981 | 76,1297,1048 | 77,2480,2261 | 79,2774,2577 | 80,3672,3508 | 81,1181,1020

BATCH_RAW_INFO | 71,3785,3218 | 73,2356,1905 | 75,1365,981 | 76,1298,1048 | 77,2481,2261 | 79,2775,2577 | 80,3673,3508 | 81,1182,1020

BATCH_RAW_INFO | 71,3786,3218 | 73,2357,1905 | 75,1366,981 | 76,1299,1048 | 77,2482,2261 | 79,2776,2577 | 80,3674,3508 | 81,1183,1020

BATCH_RAW_INFO | 71,3787,3218 | 73,2358,1905 | 75,1367,981 | 76,1300,1048 | 77,2483,2261 | 79,2777,2577 | 80,3675,3508 | 81,1184,1020

BATCH_RAW_INFO | 83,79,78

BATCH_RAW_INFO | 71,3788,3218 | 75,1368,981 | 76,1301,1048 | 77,2484,2261 | 79,2778,2577 | 80,3676,3508 | 81,1185,1020 | 83,80,78

BATCH_RAW_INFO | 71,3789,3218 | 75,1369,981 | 76,1302,1048 | 77,2485,2261 | 79,2779,2577 | 80,3677,3508 | 81,1186,1020 | 83,81,78

BATCH_RAW_INFO | 71,3790,3218 | 75,1370,981 | 76,1303,1048 | 77,2486,2261 | 79,2780,2577 | 80,3678,3508 | 81,1187,1020 | 83,82,78

BATCH_RAW_INFO | 71,3791,3218 | 75,1371,981 | 76,1304,1048 | 77,2487,2261 | 79,2781,2577 | 80,3679,3508 | 81,1188,1020 | 83,83,78

BATCH_RAW_INFO | 71,3792,3218 | 75,1372,981 | 76,1305,1048 | 77,2488,2261 | 79,2782,2577 | 80,3680,3508 | 81,1189,1020 | 83,84,78

BATCH_RAW_INFO | 71,3793,3218 | 75,1373,981 | 76,1306,1048 | 77,2489,2261 | 79,2783,2577 | 80,3681,3508 | 81,1190,1020 | 83,85,78

BATCH_RAW_INFO | 71,3794,3218 | 75,1374,981 | 76,1307,1048 | 77,2490,2261 | 79,2784,2577 | 80,3682,3508 | 81,1191,1020 | 83,86,78

BATCH_RAW_INFO | 71,3795,3218 | 75,1375,981 | 76,1308,1048 | 77,2491,2261 | 79,2785,2577 | 80,3683,3508 | 81,1192,1020 | 83,87,78

BATCH_RAW_INFO | 71,3796,3218 | 75,1376,981 | 76,1309,1048 | 77,2492,2261 | 79,2786,2577 | 80,3684,3508 | 81,1193,1020 | 83,88,78

BATCH_RAW_INFO | 71,3797,3218 | 75,1377,981 | 76,1310,1048 | 77,2493,2261 | 79,2787,2577 | 80,3685,3508 | 81,1194,1020 | 83,89,78

BATCH_RAW_INFO | 71,3798,3218 | 75,1378,981 | 76,1311,1048 | 77,2494,2261 | 79,2788,2577 | 80,3686,3508 | 81,1195,1020 | 83,90,78

BATCH_RAW_INFO | 71,3799,3218 | 75,1379,981 | 76,1312,1048 | 77,2495,2261 | 79,2789,2577 | 80,3687,3508 | 81,1196,1020 | 83,91,78

BATCH_RAW_INFO | 71,3800,3218 | 75,1380,981 | 76,1313,1048 | 77,2496,2261 | 79,2790,2577 | 80,3688,3508 | 81,1197,1020 | 83,92,78

BATCH_RAW_INFO | 71,3801,3218 | 75,1381,981 | 76,1314,1048 | 77,2497,2261 | 79,2791,2577 | 80,3689,3508 | 81,1198,1020 | 83,93,78

BATCH_RAW_INFO | 71,3802,3218 | 75,1382,981 | 76,1315,1048 | 77,2498,2261 | 79,2792,2577 | 80,3690,3508 | 81,1199,1020 | 83,94,78

BATCH_RAW_INFO | 71,3803,3218 | 75,1383,981 | 76,1316,1048 | 77,2499,2261 | 79,2793,2577 | 80,3691,3508 | 81,1200,1020 | 83,95,78

BATCH_RAW_INFO | 71,3804,3218 | 75,1384,981 | 76,1317,1048 | 77,2500,2261 | 79,2794,2577 | 80,3692,3508 | 81,1201,1020 | 83,96,78

BATCH_RAW_INFO | 71,3805,3218 | 75,1385,981 | 76,1318,1048 | 77,2501,2261 | 79,2795,2577 | 80,3693,3508 | 81,1202,1020 | 83,97,78

BATCH_RAW_INFO | 71,3806,3218 | 75,1386,981 | 76,1319,1048 | 77,2502,2261 | 79,2796,2577 | 80,3694,3508 | 81,1203,1020 | 83,98,78

BATCH_RAW_INFO | 71,3807,3218 | 75,1387,981 | 76,1320,1048 | 77,2503,2261 | 79,2797,2577 | 80,3695,3508 | 81,1204,1020 | 83,99,78

BATCH_RAW_INFO | 71,3808,3218 | 75,1388,981 | 76,1321,1048 | 77,2504,2261 | 79,2798,2577 | 80,3696,3508 | 81,1205,1020 | 83,100,78

BATCH_RAW_INFO | 71,3809,3218 | 75,1389,981 | 76,1322,1048 | 77,2505,2261 | 79,2799,2577 | 80,3697,3508 | 81,1206,1020 | 83,101,78

BATCH_RAW_INFO | 71,3810,3218 | 75,1390,981 | 76,1323,1048 | 77,2506,2261 | 79,2800,2577 | 80,3698,3508 | 81,1207,1020 | 83,102,78

BATCH_RAW_INFO | 71,3811,3218 | 75,1391,981 | 76,1324,1048 | 77,2507,2261 | 79,2801,2577 | 80,3699,3508 | 81,1208,1020 | 83,103,78

BATCH_RAW_INFO | 71,3812,3218 | 75,1392,981 | 76,1325,1048 | 77,2508,2261 | 79,2802,2577 | 80,3700,3508 | 81,1209,1020 | 83,104,78

BATCH_RAW_INFO | 71,3813,3218 | 75,1393,981 | 76,1326,1048 | 77,2509,2261 | 79,2803,2577 | 80,3701,3508 | 81,1210,1020 | 83,105,78

BATCH_RAW_INFO | 71,3814,3218 | 75,1394,981 | 76,1327,1048 | 77,2510,2261 | 79,2804,2577 | 80,3702,3508 | 81,1211,1020 | 83,106,78

BATCH_RAW_INFO | 71,3815,3218 | 75,1395,981 | 76,1328,1048 | 77,2511,2261 | 79,2805,2577 | 80,3703,3508 | 81,1212,1020 | 83,107,78

BATCH_RAW_INFO | 71,3816,3218 | 75,1396,981 | 76,1329,1048 | 77,2512,2261 | 79,2806,2577 | 80,3704,3508 | 81,1213,1020 | 83,108,78

BATCH_RAW_INFO | 84,40,39

BATCH_RAW_INFO | 71,3817,3218 | 75,1397,981 | 76,1330,1048 | 77,2513,2261 | 79,2807,2577 | 80,3705,3508 | 81,1214,1020 | 83,109,78 | 84,41,39

BATCH_RAW_INFO | 71,3818,3218 | 75,1398,981 | 76,1331,1048 | 77,2514,2261 | 79,2808,2577 | 80,3706,3508 | 81,1215,1020 | 83,110,78 | 84,42,39

BATCH_RAW_INFO | 71,3819,3218 | 75,1399,981 | 76,1332,1048 | 77,2515,2261 | 79,2809,2577 | 80,3707,3508 | 81,1216,1020 | 83,111,78 | 84,43,39

BATCH_RAW_INFO | 71,3820,3218 | 75,1400,981 | 76,1333,1048 | 77,2516,2261 | 79,2810,2577 | 80,3708,3508 | 81,1217,1020 | 83,112,78 | 84,44,39

BATCH_RAW_INFO | 71,3821,3218 | 75,1401,981 | 76,1334,1048 | 77,2517,2261 | 79,2811,2577 | 80,3709,3508 | 81,1218,1020 | 83,113,78 | 84,45,39

BATCH_RAW_INFO | 71,3822,3218 | 75,1402,981 | 76,1335,1048 | 77,2518,2261 | 79,2812,2577 | 80,3710,3508 | 81,1219,1020 | 83,114,78 | 84,46,39

BATCH_RAW_INFO | 71,3823,3218 | 75,1403,981 | 76,1336,1048 | 77,2519,2261 | 79,2813,2577 | 80,3711,3508 | 81,1220,1020 | 83,115,78 | 84,47,39

BATCH_RAW_INFO | 71,3824,3218 | 75,1404,981 | 76,1337,1048 | 77,2520,2261 | 79,2814,2577 | 80,3712,3508 | 81,1221,1020 | 83,116,78 | 84,48,39

BATCH_RAW_INFO | 71,3825,3218 | 75,1405,981 | 76,1338,1048 | 77,2521,2261 | 79,2815,2577 | 80,3713,3508 | 81,1222,1020 | 83,117,78 | 84,49,39

BATCH_RAW_INFO | 71,3826,3218 | 75,1406,981 | 76,1339,1048 | 77,2522,2261 | 79,2816,2577 | 80,3714,3508 | 81,1223,1020 | 83,118,78 | 84,50,39

BATCH_RAW_INFO | 71,3827,3218 | 75,1407,981 | 76,1340,1048 | 77,2523,2261 | 79,2817,2577 | 80,3715,3508 | 81,1224,1020 | 83,119,78 | 84,51,39

BATCH_RAW_INFO | 71,3828,3218 | 75,1408,981 | 76,1341,1048 | 77,2524,2261 | 79,2818,2577 | 80,3716,3508 | 81,1225,1020 | 83,120,78 | 84,52,39

BATCH_RAW_INFO | 71,3829,3218 | 75,1409,981 | 76,1342,1048 | 77,2525,2261 | 79,2819,2577 | 80,3717,3508 | 81,1226,1020 | 83,121,78 | 84,53,39

BATCH_RAW_INFO | 71,3830,3218 | 75,1410,981 | 76,1343,1048 | 77,2526,2261 | 79,2820,2577 | 80,3718,3508 | 81,1227,1020 | 83,122,78 | 84,54,39

BATCH_RAW_INFO | 85,2435,2434

BATCH_RAW_INFO | 71,3831,3218 | 75,1411,981 | 76,1344,1048 | 77,2527,2261 | 79,2821,2577 | 80,3719,3508 | 81,1228,1020 | 83,123,78 | 84,55,39 | 85,2436,2434

BATCH_RAW_INFO | 71,3832,3218 | 75,1412,981 | 76,1345,1048 | 77,2528,2261 | 79,2822,2577 | 80,3720,3508 | 81,1229,1020 | 83,124,78 | 84,56,39 | 85,2437,2434

BATCH_RAW_INFO | 71,3833,3218 | 75,1413,981 | 76,1346,1048 | 77,2529,2261 | 79,2823,2577 | 80,3721,3508 | 81,1230,1020 | 83,125,78 | 84,57,39 | 85,2438,2434

BATCH_RAW_INFO | 71,3834,3218 | 75,1414,981 | 76,1347,1048 | 77,2530,2261 | 79,2824,2577 | 80,3722,3508 | 81,1231,1020 | 83,126,78 | 84,58,39 | 85,2439,2434

BATCH_RAW_INFO | 71,3835,3218 | 75,1415,981 | 76,1348,1048 | 77,2531,2261 | 79,2825,2577 | 80,3723,3508 | 81,1232,1020 | 83,127,78 | 84,59,39 | 85,2440,2434

BATCH_RAW_INFO | 71,3836,3218 | 75,1416,981 | 76,1349,1048 | 77,2532,2261 | 79,2826,2577 | 80,3724,3508 | 81,1233,1020 | 83,128,78 | 84,60,39 | 85,2441,2434

BATCH_RAW_INFO | 71,3837,3218 | 75,1417,981 | 76,1350,1048 | 77,2533,2261 | 79,2827,2577 | 80,3725,3508 | 81,1234,1020 | 83,129,78 | 84,61,39 | 85,2442,2434

BATCH_RAW_INFO | 71,3838,3218 | 75,1418,981 | 76,1351,1048 | 77,2534,2261 | 79,2828,2577 | 80,3726,3508 | 81,1235,1020 | 83,130,78 | 84,62,39 | 85,2443,2434

BATCH_RAW_INFO | 71,3839,3218 | 75,1419,981 | 76,1352,1048 | 77,2535,2261 | 79,2829,2577 | 80,3727,3508 | 81,1236,1020 | 83,131,78 | 84,63,39 | 85,2444,2434

BATCH_RAW_INFO | 71,3840,3218 | 75,1420,981 | 76,1353,1048 | 77,2536,2261 | 79,2830,2577 | 80,3728,3508 | 81,1237,1020 | 83,132,78 | 84,64,39 | 85,2445,2434

BATCH_RAW_INFO | 71,3841,3218 | 75,1421,981 | 76,1354,1048 | 77,2537,2261 | 79,2831,2577 | 80,3729,3508 | 81,1238,1020 | 83,133,78 | 84,65,39 | 85,2446,2434

BATCH_RAW_INFO | 71,3842,3218 | 75,1422,981 | 76,1355,1048 | 77,2538,2261 | 79,2832,2577 | 80,3730,3508 | 81,1239,1020 | 83,134,78 | 84,66,39 | 85,2447,2434

BATCH_RAW_INFO | 71,3843,3218 | 75,1423,981 | 76,1356,1048 | 77,2539,2261 | 79,2833,2577 | 80,3731,3508 | 81,1240,1020 | 83,135,78 | 84,67,39 | 85,2448,2434

BATCH_RAW_INFO | 71,3844,3218 | 75,1424,981 | 76,1357,1048 | 77,2540,2261 | 79,2834,2577 | 80,3732,3508 | 81,1241,1020 | 83,136,78 | 84,68,39 | 85,2449,2434

BATCH_RAW_INFO | 71,3845,3218 | 75,1425,981 | 76,1358,1048 | 77,2541,2261 | 79,2835,2577 | 80,3733,3508 | 81,1242,1020 | 83,137,78 | 84,69,39 | 85,2450,2434

BATCH_RAW_INFO | 71,3846,3218 | 75,1426,981 | 76,1359,1048 | 77,2542,2261 | 79,2836,2577 | 80,3734,3508 | 81,1243,1020 | 83,138,78 | 84,70,39 | 85,2451,2434

BATCH_RAW_INFO | 71,3847,3218 | 75,1427,981 | 76,1360,1048 | 77,2543,2261 | 79,2837,2577 | 80,3735,3508 | 81,1244,1020 | 83,139,78 | 84,71,39 | 85,2452,2434

BATCH_RAW_INFO | 71,3848,3218 | 75,1428,981 | 76,1361,1048 | 77,2544,2261 | 79,2838,2577 | 80,3736,3508 | 81,1245,1020 | 83,140,78 | 84,72,39 | 85,2453,2434

BATCH_RAW_INFO | 71,3849,3218 | 75,1429,981 | 76,1362,1048 | 77,2545,2261 | 79,2839,2577 | 80,3737,3508 | 81,1246,1020 | 83,141,78 | 84,73,39 | 85,2454,2434

BATCH_RAW_INFO | 71,3850,3218 | 75,1430,981 | 76,1363,1048 | 77,2546,2261 | 79,2840,2577 | 80,3738,3508 | 81,1247,1020 | 83,142,78 | 84,74,39 | 85,2455,2434

BATCH_RAW_INFO | 71,3851,3218 | 75,1431,981 | 76,1364,1048 | 77,2547,2261 | 79,2841,2577 | 80,3739,3508 | 81,1248,1020 | 83,143,78 | 84,75,39 | 85,2456,2434

BATCH_RAW_INFO | 71,3852,3218 | 75,1432,981 | 76,1365,1048 | 77,2548,2261 | 79,2842,2577 | 80,3740,3508 | 81,1249,1020 | 83,144,78 | 84,76,39 | 85,2457,2434

BATCH_RAW_INFO | 71,3853,3218 | 75,1433,981 | 76,1366,1048 | 77,2549,2261 | 79,2843,2577 | 80,3741,3508 | 81,1250,1020 | 83,145,78 | 84,77,39 | 85,2458,2434

BATCH_RAW_INFO | 71,3854,3218 | 75,1434,981 | 76,1367,1048 | 77,2550,2261 | 79,2844,2577 | 80,3742,3508 | 81,1251,1020 | 83,146,78 | 84,78,39 | 85,2459,2434

BATCH_RAW_INFO | 71,3855,3218 | 75,1435,981 | 76,1368,1048 | 77,2551,2261 | 79,2845,2577 | 80,3743,3508 | 81,1252,1020 | 83,147,78 | 84,79,39 | 85,2460,2434

BATCH_RAW_INFO | 71,3856,3218 | 75,1436,981 | 76,1369,1048 | 77,2552,2261 | 79,2846,2577 | 80,3744,3508 | 83,148,78 | 84,80,39 | 85,2461,2434

BATCH_RAW_INFO | 71,3857,3218 | 75,1437,981 | 76,1370,1048 | 77,2553,2261 | 79,2847,2577 | 80,3745,3508 | 83,149,78 | 84,81,39 | 85,2462,2434

BATCH_RAW_INFO | 71,3858,3218 | 75,1438,981 | 76,1371,1048 | 77,2554,2261 | 79,2848,2577 | 80,3746,3508 | 83,150,78 | 84,82,39 | 85,2463,2434

BATCH_RAW_INFO | 71,3859,3218 | 75,1439,981 | 76,1372,1048 | 77,2555,2261 | 79,2849,2577 | 80,3747,3508 | 83,151,78 | 84,83,39 | 85,2464,2434

BATCH_RAW_INFO | 71,3860,3218 | 75,1440,981 | 76,1373,1048 | 77,2556,2261 | 79,2850,2577 | 80,3748,3508 | 83,152,78 | 84,84,39 | 85,2465,2434

BATCH_RAW_INFO | 71,3861,3218 | 75,1441,981 | 76,1374,1048 | 77,2557,2261 | 79,2851,2577 | 80,3749,3508 | 83,153,78 | 84,85,39 | 85,2466,2434

BATCH_RAW_INFO | 71,3862,3218 | 75,1442,981 | 76,1375,1048 | 77,2558,2261 | 79,2852,2577 | 80,3750,3508 | 83,154,78 | 84,86,39 | 85,2467,2434

BATCH_RAW_INFO | 71,3863,3218 | 75,1443,981 | 76,1376,1048 | 77,2559,2261 | 79,2853,2577 | 80,3751,3508 | 83,155,78 | 84,87,39 | 85,2468,2434

BATCH_RAW_INFO | 71,3864,3218 | 75,1444,981 | 76,1377,1048 | 77,2560,2261 | 79,2854,2577 | 80,3752,3508 | 83,156,78 | 84,88,39 | 85,2469,2434

BATCH_RAW_INFO | 71,3865,3218 | 75,1445,981 | 76,1378,1048 | 77,2561,2261 | 79,2855,2577 | 80,3753,3508 | 83,157,78 | 84,89,39 | 85,2470,2434

BATCH_RAW_INFO | 71,3866,3218 | 75,1446,981 | 76,1379,1048 | 77,2562,2261 | 79,2856,2577 | 80,3754,3508 | 83,158,78 | 84,90,39 | 85,2471,2434

BATCH_RAW_INFO | 71,3867,3218 | 75,1447,981 | 76,1380,1048 | 77,2563,2261 | 79,2857,2577 | 80,3755,3508 | 83,159,78 | 84,91,39 | 85,2472,2434

BATCH_RAW_INFO | 71,3868,3218 | 75,1448,981 | 76,1381,1048 | 77,2564,2261 | 79,2858,2577 | 80,3756,3508 | 83,160,78 | 84,92,39 | 85,2473,2434

BATCH_RAW_INFO | 71,3869,3218 | 75,1449,981 | 76,1382,1048 | 77,2565,2261 | 79,2859,2577 | 80,3757,3508 | 83,161,78 | 84,93,39 | 85,2474,2434

BATCH_RAW_INFO | 71,3870,3218 | 75,1450,981 | 76,1383,1048 | 77,2566,2261 | 79,2860,2577 | 80,3758,3508 | 83,162,78 | 84,94,39 | 85,2475,2434

BATCH_RAW_INFO | 71,3871,3218 | 75,1451,981 | 76,1384,1048 | 77,2567,2261 | 79,2861,2577 | 80,3759,3508 | 83,163,78 | 84,95,39 | 85,2476,2434

BATCH_RAW_INFO | 71,3872,3218 | 75,1452,981 | 76,1385,1048 | 77,2568,2261 | 79,2862,2577 | 80,3760,3508 | 83,164,78 | 84,96,39 | 85,2477,2434

BATCH_RAW_INFO | 71,3873,3218 | 75,1453,981 | 76,1386,1048 | 77,2569,2261 | 79,2863,2577 | 80,3761,3508 | 83,165,78 | 84,97,39 | 85,2478,2434

BATCH_RAW_INFO | 71,3874,3218 | 75,1454,981 | 76,1387,1048 | 77,2570,2261 | 79,2864,2577 | 80,3762,3508 | 83,166,78 | 84,98,39 | 85,2479,2434

BATCH_RAW_INFO | 71,3875,3218 | 75,1455,981 | 76,1388,1048 | 77,2571,2261 | 79,2865,2577 | 80,3763,3508 | 83,167,78 | 84,99,39 | 85,2480,2434

BATCH_RAW_INFO | 71,3876,3218 | 75,1456,981 | 76,1389,1048 | 77,2572,2261 | 79,2866,2577 | 80,3764,3508 | 83,168,78 | 84,100,39 | 85,2481,2434

BATCH_RAW_INFO | 71,3877,3218 | 75,1457,981 | 76,1390,1048 | 77,2573,2261 | 79,2867,2577 | 80,3765,3508 | 83,169,78 | 84,101,39 | 85,2482,2434

BATCH_RAW_INFO | 71,3878,3218 | 75,1458,981 | 76,1391,1048 | 77,2574,2261 | 79,2868,2577 | 80,3766,3508 | 83,170,78 | 84,102,39 | 85,2483,2434

BATCH_RAW_INFO | 71,3879,3218 | 75,1459,981 | 76,1392,1048 | 77,2575,2261 | 79,2869,2577 | 80,3767,3508 | 83,171,78 | 84,103,39 | 85,2484,2434

BATCH_RAW_INFO | 71,3880,3218 | 75,1460,981 | 76,1393,1048 | 77,2576,2261 | 79,2870,2577 | 80,3768,3508 | 83,172,78 | 84,104,39 | 85,2485,2434

BATCH_RAW_INFO | 71,3881,3218 | 75,1461,981 | 76,1394,1048 | 77,2577,2261 | 79,2871,2577 | 80,3769,3508 | 83,173,78 | 84,105,39 | 85,2486,2434

BATCH_RAW_INFO | 71,3882,3218 | 75,1462,981 | 76,1395,1048 | 77,2578,2261 | 79,2872,2577 | 80,3770,3508 | 83,174,78 | 84,106,39 | 85,2487,2434

BATCH_RAW_INFO | 71,3883,3218 | 75,1463,981 | 76,1396,1048 | 77,2579,2261 | 79,2873,2577 | 80,3771,3508 | 83,175,78 | 84,107,39 | 85,2488,2434

BATCH_RAW_INFO | 71,3884,3218 | 75,1464,981 | 76,1397,1048 | 77,2580,2261 | 79,2874,2577 | 80,3772,3508 | 83,176,78 | 84,108,39 | 85,2489,2434

BATCH_RAW_INFO | 71,3885,3218 | 75,1465,981 | 76,1398,1048 | 77,2581,2261 | 79,2875,2577 | 80,3773,3508 | 83,177,78 | 84,109,39 | 85,2490,2434

BATCH_RAW_INFO | 71,3886,3218 | 75,1466,981 | 76,1399,1048 | 77,2582,2261 | 79,2876,2577 | 80,3774,3508 | 83,178,78 | 84,110,39 | 85,2491,2434

BATCH_RAW_INFO | 71,3887,3218 | 75,1467,981 | 76,1400,1048 | 77,2583,2261 | 79,2877,2577 | 80,3775,3508 | 83,179,78 | 84,111,39 | 85,2492,2434

BATCH_RAW_INFO | 71,3888,3218 | 75,1468,981 | 76,1401,1048 | 77,2584,2261 | 79,2878,2577 | 80,3776,3508 | 83,180,78 | 84,112,39 | 85,2493,2434

BATCH_RAW_INFO | 71,3889,3218 | 75,1469,981 | 76,1402,1048 | 77,2585,2261 | 79,2879,2577 | 80,3777,3508 | 83,181,78 | 84,113,39 | 85,2494,2434

BATCH_RAW_INFO | 71,3890,3218 | 75,1470,981 | 76,1403,1048 | 77,2586,2261 | 79,2880,2577 | 80,3778,3508 | 83,182,78 | 84,114,39 | 85,2495,2434

BATCH_RAW_INFO | 71,3891,3218 | 75,1471,981 | 76,1404,1048 | 77,2587,2261 | 79,2881,2577 | 80,3779,3508 | 83,183,78 | 84,115,39 | 85,2496,2434

BATCH_RAW_INFO | 71,3892,3218 | 75,1472,981 | 76,1405,1048 | 77,2588,2261 | 79,2882,2577 | 80,3780,3508 | 83,184,78 | 84,116,39 | 85,2497,2434

BATCH_RAW_INFO | 71,3893,3218 | 75,1473,981 | 76,1406,1048 | 77,2589,2261 | 79,2883,2577 | 80,3781,3508 | 83,185,78 | 84,117,39 | 85,2498,2434

BATCH_RAW_INFO | 71,3894,3218 | 75,1474,981 | 76,1407,1048 | 77,2590,2261 | 79,2884,2577 | 80,3782,3508 | 83,186,78 | 84,118,39 | 85,2499,2434

BATCH_RAW_INFO | 71,3895,3218 | 75,1475,981 | 76,1408,1048 | 77,2591,2261 | 79,2885,2577 | 80,3783,3508 | 83,187,78 | 84,119,39 | 85,2500,2434

BATCH_RAW_INFO | 71,3896,3218 | 75,1476,981 | 76,1409,1048 | 77,2592,2261 | 79,2886,2577 | 80,3784,3508 | 83,188,78 | 84,120,39 | 85,2501,2434

BATCH_RAW_INFO | 71,3897,3218 | 75,1477,981 | 76,1410,1048 | 77,2593,2261 | 79,2887,2577 | 80,3785,3508 | 83,189,78 | 84,121,39 | 85,2502,2434

BATCH_RAW_INFO | 71,3898,3218 | 75,1478,981 | 76,1411,1048 | 77,2594,2261 | 79,2888,2577 | 80,3786,3508 | 83,190,78 | 84,122,39 | 85,2503,2434

BATCH_RAW_INFO | 71,3899,3218 | 75,1479,981 | 76,1412,1048 | 77,2595,2261 | 79,2889,2577 | 80,3787,3508 | 83,191,78 | 84,123,39 | 85,2504,2434

BATCH_RAW_INFO | 71,3900,3218 | 75,1480,981 | 76,1413,1048 | 77,2596,2261 | 79,2890,2577 | 80,3788,3508 | 83,192,78 | 84,124,39 | 85,2505,2434

BATCH_RAW_INFO | 71,3901,3218 | 75,1481,981 | 76,1414,1048 | 77,2597,2261 | 79,2891,2577 | 80,3789,3508 | 83,193,78 | 84,125,39 | 85,2506,2434

BATCH_RAW_INFO | 71,3902,3218 | 75,1482,981 | 76,1415,1048 | 77,2598,2261 | 79,2892,2577 | 80,3790,3508 | 83,194,78 | 84,126,39 | 85,2507,2434

BATCH_RAW_INFO | 71,3903,3218 | 75,1483,981 | 76,1416,1048 | 79,2893,2577 | 80,3791,3508 | 83,195,78 | 84,127,39 | 85,2508,2434

BATCH_RAW_INFO | 71,3904,3218 | 75,1484,981 | 76,1417,1048 | 79,2894,2577 | 80,3792,3508 | 83,196,78 | 84,128,39 | 85,2509,2434

BATCH_RAW_INFO | 71,3905,3218 | 75,1485,981 | 76,1418,1048 | 79,2895,2577 | 80,3793,3508 | 83,197,78 | 84,129,39 | 85,2510,2434

BATCH_RAW_INFO | 71,3906,3218 | 75,1486,981 | 76,1419,1048 | 79,2896,2577 | 80,3794,3508 | 83,198,78 | 84,130,39 | 85,2511,2434

BATCH_RAW_INFO | 71,3907,3218 | 75,1487,981 | 76,1420,1048 | 79,2897,2577 | 80,3795,3508 | 83,199,78 | 84,131,39 | 85,2512,2434

BATCH_RAW_INFO | 71,3908,3218 | 75,1488,981 | 76,1421,1048 | 79,2898,2577 | 80,3796,3508 | 83,200,78 | 84,132,39 | 85,2513,2434

BATCH_RAW_INFO | 71,3909,3218 | 75,1489,981 | 76,1422,1048 | 79,2899,2577 | 80,3797,3508 | 83,201,78 | 84,133,39 | 85,2514,2434

BATCH_RAW_INFO | 71,3910,3218 | 75,1490,981 | 76,1423,1048 | 79,2900,2577 | 80,3798,3508 | 83,202,78 | 84,134,39 | 85,2515,2434

BATCH_RAW_INFO | 71,3911,3218 | 75,1491,981 | 76,1424,1048 | 79,2901,2577 | 80,3799,3508 | 83,203,78 | 84,135,39 | 85,2516,2434

BATCH_RAW_INFO | 71,3912,3218 | 75,1492,981 | 76,1425,1048 | 79,2902,2577 | 80,3800,3508 | 83,204,78 | 84,136,39 | 85,2517,2434

BATCH_RAW_INFO | 71,3913,3218 | 75,1493,981 | 76,1426,1048 | 79,2903,2577 | 80,3801,3508 | 83,205,78 | 84,137,39 | 85,2518,2434

BATCH_RAW_INFO | 71,3914,3218 | 75,1494,981 | 76,1427,1048 | 79,2904,2577 | 80,3802,3508 | 83,206,78 | 84,138,39 | 85,2519,2434

BATCH_RAW_INFO | 71,3915,3218 | 75,1495,981 | 76,1428,1048 | 79,2905,2577 | 80,3803,3508 | 83,207,78 | 84,139,39 | 85,2520,2434

BATCH_RAW_INFO | 71,3916,3218 | 75,1496,981 | 76,1429,1048 | 79,2906,2577 | 80,3804,3508 | 83,208,78 | 84,140,39 | 85,2521,2434

BATCH_RAW_INFO | 71,3917,3218 | 75,1497,981 | 76,1430,1048 | 79,2907,2577 | 80,3805,3508 | 83,209,78 | 84,141,39 | 85,2522,2434

BATCH_RAW_INFO | 71,3918,3218 | 75,1498,981 | 76,1431,1048 | 79,2908,2577 | 80,3806,3508 | 83,210,78 | 84,142,39 | 85,2523,2434

BATCH_RAW_INFO | 71,3919,3218 | 75,1499,981 | 76,1432,1048 | 79,2909,2577 | 80,3807,3508 | 83,211,78 | 84,143,39 | 85,2524,2434

BATCH_RAW_INFO | 71,3920,3218 | 75,1500,981 | 76,1433,1048 | 79,2910,2577 | 80,3808,3508 | 83,212,78 | 84,144,39 | 85,2525,2434

BATCH_RAW_INFO | 71,3921,3218 | 75,1501,981 | 76,1434,1048 | 79,2911,2577 | 80,3809,3508 | 83,213,78 | 84,145,39 | 85,2526,2434

BATCH_RAW_INFO | 71,3922,3218 | 75,1502,981 | 76,1435,1048 | 79,2912,2577 | 80,3810,3508 | 83,214,78 | 84,146,39 | 85,2527,2434

BATCH_RAW_INFO | 71,3923,3218 | 75,1503,981 | 76,1436,1048 | 79,2913,2577 | 80,3811,3508 | 83,215,78 | 84,147,39 | 85,2528,2434

BATCH_RAW_INFO | 71,3924,3218 | 75,1504,981 | 76,1437,1048 | 79,2914,2577 | 80,3812,3508 | 83,216,78 | 84,148,39 | 85,2529,2434

BATCH_RAW_INFO | 71,3925,3218 | 75,1505,981 | 76,1438,1048 | 79,2915,2577 | 80,3813,3508 | 83,217,78 | 84,149,39 | 85,2530,2434

BATCH_RAW_INFO | 71,3926,3218 | 75,1506,981 | 76,1439,1048 | 79,2916,2577 | 80,3814,3508 | 83,218,78 | 84,150,39 | 85,2531,2434

BATCH_RAW_INFO | 71,3927,3218 | 75,1507,981 | 76,1440,1048 | 79,2917,2577 | 80,3815,3508 | 83,219,78 | 84,151,39 | 85,2532,2434

BATCH_RAW_INFO | 71,3928,3218 | 75,1508,981 | 76,1441,1048 | 79,2918,2577 | 80,3816,3508 | 83,220,78 | 84,152,39 | 85,2533,2434

BATCH_RAW_INFO | 71,3929,3218 | 75,1509,981 | 76,1442,1048 | 79,2919,2577 | 80,3817,3508 | 83,221,78 | 84,153,39 | 85,2534,2434

BATCH_RAW_INFO | 71,3930,3218 | 75,1510,981 | 76,1443,1048 | 79,2920,2577 | 80,3818,3508 | 83,222,78 | 84,154,39 | 85,2535,2434

BATCH_RAW_INFO | 71,3931,3218 | 75,1511,981 | 76,1444,1048 | 79,2921,2577 | 80,3819,3508 | 83,223,78 | 84,155,39 | 85,2536,2434

BATCH_RAW_INFO | 71,3932,3218 | 75,1512,981 | 76,1445,1048 | 79,2922,2577 | 80,3820,3508 | 83,224,78 | 84,156,39 | 85,2537,2434

BATCH_RAW_INFO | 71,3933,3218 | 75,1513,981 | 76,1446,1048 | 79,2923,2577 | 80,3821,3508 | 83,225,78 | 84,157,39 | 85,2538,2434

BATCH_RAW_INFO | 71,3934,3218 | 75,1514,981 | 76,1447,1048 | 79,2924,2577 | 80,3822,3508 | 83,226,78 | 84,158,39 | 85,2539,2434

BATCH_RAW_INFO | 71,3935,3218 | 75,1515,981 | 76,1448,1048 | 79,2925,2577 | 80,3823,3508 | 83,227,78 | 84,159,39 | 85,2540,2434

BATCH_RAW_INFO | 71,3936,3218 | 75,1516,981 | 76,1449,1048 | 79,2926,2577 | 80,3824,3508 | 83,228,78 | 84,160,39 | 85,2541,2434

BATCH_RAW_INFO | 71,3937,3218 | 75,1517,981 | 76,1450,1048 | 79,2927,2577 | 80,3825,3508 | 83,229,78 | 84,161,39 | 85,2542,2434

BATCH_RAW_INFO | 71,3938,3218 | 75,1518,981 | 76,1451,1048 | 79,2928,2577 | 80,3826,3508 | 83,230,78 | 84,162,39 | 85,2543,2434

BATCH_RAW_INFO | 71,3939,3218 | 75,1519,981 | 76,1452,1048 | 79,2929,2577 | 80,3827,3508 | 83,231,78 | 84,163,39 | 85,2544,2434

BATCH_RAW_INFO | 71,3940,3218 | 75,1520,981 | 76,1453,1048 | 79,2930,2577 | 80,3828,3508 | 83,232,78 | 84,164,39 | 85,2545,2434

BATCH_RAW_INFO | 71,3941,3218 | 75,1521,981 | 76,1454,1048 | 79,2931,2577 | 80,3829,3508 | 83,233,78 | 84,165,39 | 85,2546,2434

BATCH_RAW_INFO | 71,3942,3218 | 75,1522,981 | 76,1455,1048 | 79,2932,2577 | 80,3830,3508 | 83,234,78 | 84,166,39 | 85,2547,2434

BATCH_RAW_INFO | 71,3943,3218 | 75,1523,981 | 76,1456,1048 | 79,2933,2577 | 80,3831,3508 | 83,235,78 | 84,167,39 | 85,2548,2434

BATCH_RAW_INFO | 71,3944,3218 | 75,1524,981 | 76,1457,1048 | 79,2934,2577 | 80,3832,3508 | 83,236,78 | 84,168,39 | 85,2549,2434

BATCH_RAW_INFO | 71,3945,3218 | 75,1525,981 | 76,1458,1048 | 79,2935,2577 | 80,3833,3508 | 83,237,78 | 84,169,39 | 85,2550,2434

BATCH_RAW_INFO | 71,3946,3218 | 75,1526,981 | 76,1459,1048 | 79,2936,2577 | 80,3834,3508 | 83,238,78 | 84,170,39 | 85,2551,2434

BATCH_RAW_INFO | 71,3947,3218 | 75,1527,981 | 76,1460,1048 | 79,2937,2577 | 80,3835,3508 | 83,239,78 | 84,171,39 | 85,2552,2434

BATCH_RAW_INFO | 71,3948,3218 | 75,1528,981 | 76,1461,1048 | 79,2938,2577 | 80,3836,3508 | 83,240,78 | 84,172,39 | 85,2553,2434

BATCH_RAW_INFO | 71,3949,3218 | 75,1529,981 | 76,1462,1048 | 79,2939,2577 | 80,3837,3508 | 83,241,78 | 84,173,39 | 85,2554,2434

BATCH_RAW_INFO | 71,3950,3218 | 75,1530,981 | 76,1463,1048 | 79,2940,2577 | 80,3838,3508 | 83,242,78 | 84,174,39 | 85,2555,2434

BATCH_RAW_INFO | 71,3951,3218 | 75,1531,981 | 76,1464,1048 | 79,2941,2577 | 80,3839,3508 | 83,243,78 | 84,175,39 | 85,2556,2434

BATCH_RAW_INFO | 71,3952,3218 | 75,1532,981 | 76,1465,1048 | 79,2942,2577 | 80,3840,3508 | 83,244,78 | 84,176,39 | 85,2557,2434

BATCH_RAW_INFO | 71,3953,3218 | 75,1533,981 | 76,1466,1048 | 79,2943,2577 | 80,3841,3508 | 83,245,78 | 84,177,39 | 85,2558,2434

BATCH_RAW_INFO | 71,3954,3218 | 75,1534,981 | 76,1467,1048 | 79,2944,2577 | 80,3842,3508 | 83,246,78 | 84,178,39 | 85,2559,2434

BATCH_RAW_INFO | 71,3955,3218 | 75,1535,981 | 76,1468,1048 | 79,2945,2577 | 80,3843,3508 | 83,247,78 | 84,179,39 | 85,2560,2434

BATCH_RAW_INFO | 71,3956,3218 | 75,1536,981 | 76,1469,1048 | 79,2946,2577 | 80,3844,3508 | 83,248,78 | 84,180,39 | 85,2561,2434

BATCH_RAW_INFO | 71,3957,3218 | 75,1537,981 | 76,1470,1048 | 79,2947,2577 | 80,3845,3508 | 83,249,78 | 84,181,39 | 85,2562,2434

BATCH_RAW_INFO | 71,3958,3218 | 75,1538,981 | 76,1471,1048 | 79,2948,2577 | 80,3846,3508 | 83,250,78 | 84,182,39 | 85,2563,2434

BATCH_RAW_INFO | 71,3959,3218 | 75,1539,981 | 76,1472,1048 | 79,2949,2577 | 80,3847,3508 | 83,251,78 | 84,183,39 | 85,2564,2434

BATCH_RAW_INFO | 71,3960,3218 | 75,1540,981 | 76,1473,1048 | 79,2950,2577 | 80,3848,3508 | 83,252,78 | 84,184,39 | 85,2565,2434

BATCH_RAW_INFO | 71,3961,3218 | 75,1541,981 | 76,1474,1048 | 79,2951,2577 | 80,3849,3508 | 83,253,78 | 84,185,39 | 85,2566,2434

BATCH_RAW_INFO | 71,3962,3218 | 75,1542,981 | 76,1475,1048 | 79,2952,2577 | 80,3850,3508 | 83,254,78 | 84,186,39 | 85,2567,2434

BATCH_RAW_INFO | 71,3963,3218 | 75,1543,981 | 76,1476,1048 | 79,2953,2577 | 80,3851,3508 | 83,255,78 | 84,187,39 | 85,2568,2434

BATCH_RAW_INFO | 71,3964,3218 | 75,1544,981 | 76,1477,1048 | 79,2954,2577 | 80,3852,3508 | 83,256,78 | 84,188,39 | 85,2569,2434

BATCH_RAW_INFO | 71,3965,3218 | 75,1545,981 | 76,1478,1048 | 79,2955,2577 | 80,3853,3508 | 83,257,78 | 84,189,39 | 85,2570,2434

BATCH_RAW_INFO | 71,3966,3218 | 75,1546,981 | 76,1479,1048 | 79,2956,2577 | 80,3854,3508 | 83,258,78 | 84,190,39 | 85,2571,2434

BATCH_RAW_INFO | 71,3967,3218 | 75,1547,981 | 76,1480,1048 | 79,2957,2577 | 80,3855,3508 | 83,259,78 | 84,191,39 | 85,2572,2434

BATCH_RAW_INFO | 71,3968,3218 | 75,1548,981 | 76,1481,1048 | 79,2958,2577 | 80,3856,3508 | 83,260,78 | 84,192,39 | 85,2573,2434

BATCH_RAW_INFO | 71,3969,3218 | 75,1549,981 | 76,1482,1048 | 79,2959,2577 | 80,3857,3508 | 83,261,78 | 84,193,39 | 85,2574,2434

BATCH_RAW_INFO | 71,3970,3218 | 75,1550,981 | 76,1483,1048 | 79,2960,2577 | 80,3858,3508 | 83,262,78 | 84,194,39 | 85,2575,2434

BATCH_RAW_INFO | 71,3971,3218 | 75,1551,981 | 76,1484,1048 | 79,2961,2577 | 80,3859,3508 | 83,263,78 | 84,195,39 | 85,2576,2434

BATCH_RAW_INFO | 71,3972,3218 | 75,1552,981 | 76,1485,1048 | 79,2962,2577 | 80,3860,3508 | 83,264,78 | 84,196,39 | 85,2577,2434

BATCH_RAW_INFO | 71,3973,3218 | 75,1553,981 | 76,1486,1048 | 79,2963,2577 | 80,3861,3508 | 83,265,78 | 84,197,39 | 85,2578,2434

BATCH_RAW_INFO | 71,3974,3218 | 75,1554,981 | 76,1487,1048 | 79,2964,2577 | 80,3862,3508 | 83,266,78 | 84,198,39 | 85,2579,2434

BATCH_RAW_INFO | 71,3975,3218 | 75,1555,981 | 76,1488,1048 | 79,2965,2577 | 80,3863,3508 | 83,267,78 | 84,199,39 | 85,2580,2434

BATCH_RAW_INFO | 71,3976,3218 | 75,1556,981 | 76,1489,1048 | 79,2966,2577 | 80,3864,3508 | 83,268,78 | 84,200,39 | 85,2581,2434

BATCH_RAW_INFO | 71,3977,3218 | 75,1557,981 | 76,1490,1048 | 79,2967,2577 | 80,3865,3508 | 83,269,78 | 84,201,39 | 85,2582,2434

BATCH_RAW_INFO | 71,3978,3218 | 75,1558,981 | 76,1491,1048 | 79,2968,2577 | 80,3866,3508 | 83,270,78 | 84,202,39 | 85,2583,2434

BATCH_RAW_INFO | 71,3979,3218 | 75,1559,981 | 76,1492,1048 | 79,2969,2577 | 80,3867,3508 | 83,271,78 | 84,203,39 | 85,2584,2434

BATCH_RAW_INFO | 71,3980,3218 | 75,1560,981 | 76,1493,1048 | 79,2970,2577 | 80,3868,3508 | 83,272,78 | 84,204,39 | 85,2585,2434

BATCH_RAW_INFO | 71,3981,3218 | 75,1561,981 | 76,1494,1048 | 79,2971,2577 | 80,3869,3508 | 83,273,78 | 84,205,39 | 85,2586,2434

BATCH_RAW_INFO | 71,3982,3218 | 75,1562,981 | 76,1495,1048 | 79,2972,2577 | 80,3870,3508 | 83,274,78 | 84,206,39 | 85,2587,2434

BATCH_RAW_INFO | 71,3983,3218 | 75,1563,981 | 76,1496,1048 | 79,2973,2577 | 80,3871,3508 | 83,275,78 | 84,207,39 | 85,2588,2434

BATCH_RAW_INFO | 71,3984,3218 | 75,1564,981 | 76,1497,1048 | 79,2974,2577 | 80,3872,3508 | 83,276,78 | 84,208,39 | 85,2589,2434

BATCH_RAW_INFO | 71,3985,3218 | 75,1565,981 | 76,1498,1048 | 79,2975,2577 | 80,3873,3508 | 83,277,78 | 84,209,39 | 85,2590,2434

BATCH_RAW_INFO | 71,3986,3218 | 75,1566,981 | 76,1499,1048 | 79,2976,2577 | 80,3874,3508 | 83,278,78 | 84,210,39 | 85,2591,2434

BATCH_RAW_INFO | 71,3987,3218 | 75,1567,981 | 76,1500,1048 | 79,2977,2577 | 80,3875,3508 | 83,279,78 | 84,211,39 | 85,2592,2434

BATCH_RAW_INFO | 71,3988,3218 | 75,1568,981 | 76,1501,1048 | 79,2978,2577 | 80,3876,3508 | 83,280,78 | 84,212,39 | 85,2593,2434

BATCH_RAW_INFO | 71,3989,3218 | 75,1569,981 | 76,1502,1048 | 79,2979,2577 | 80,3877,3508 | 83,281,78 | 84,213,39 | 85,2594,2434

BATCH_RAW_INFO | 71,3990,3218 | 75,1570,981 | 76,1503,1048 | 79,2980,2577 | 80,3878,3508 | 83,282,78 | 84,214,39 | 85,2595,2434

BATCH_RAW_INFO | 71,3991,3218 | 75,1571,981 | 76,1504,1048 | 79,2981,2577 | 80,3879,3508 | 83,283,78 | 84,215,39 | 85,2596,2434

BATCH_RAW_INFO | 71,3992,3218 | 75,1572,981 | 76,1505,1048 | 79,2982,2577 | 80,3880,3508 | 83,284,78 | 84,216,39 | 85,2597,2434

BATCH_RAW_INFO | 86,2446,2445

BATCH_RAW_INFO | 71,3993,3218 | 75,1573,981 | 76,1506,1048 | 79,2983,2577 | 80,3881,3508 | 83,285,78 | 84,217,39 | 85,2598,2434 | 86,2447,2445

BATCH_RAW_INFO | 71,3994,3218 | 75,1574,981 | 76,1507,1048 | 79,2984,2577 | 80,3882,3508 | 83,286,78 | 84,218,39 | 85,2599,2434 | 86,2448,2445

BATCH_RAW_INFO | 71,3995,3218 | 75,1575,981 | 76,1508,1048 | 79,2985,2577 | 80,3883,3508 | 83,287,78 | 84,219,39 | 85,2600,2434 | 86,2449,2445

BATCH_RAW_INFO | 71,3996,3218 | 75,1576,981 | 76,1509,1048 | 79,2986,2577 | 80,3884,3508 | 83,288,78 | 84,220,39 | 85,2601,2434 | 86,2450,2445

BATCH_RAW_INFO | 71,3997,3218 | 75,1577,981 | 76,1510,1048 | 79,2987,2577 | 80,3885,3508 | 83,289,78 | 84,221,39 | 85,2602,2434 | 86,2451,2445

BATCH_RAW_INFO | 71,3998,3218 | 75,1578,981 | 76,1511,1048 | 79,2988,2577 | 80,3886,3508 | 83,290,78 | 84,222,39 | 85,2603,2434 | 86,2452,2445

BATCH_RAW_INFO | 71,3999,3218 | 75,1579,981 | 76,1512,1048 | 79,2989,2577 | 80,3887,3508 | 83,291,78 | 84,223,39 | 85,2604,2434 | 86,2453,2445

BATCH_RAW_INFO | 71,4000,3218 | 75,1580,981 | 76,1513,1048 | 79,2990,2577 | 80,3888,3508 | 83,292,78 | 84,224,39 | 85,2605,2434 | 86,2454,2445

BATCH_RAW_INFO | 71,4001,3218 | 75,1581,981 | 76,1514,1048 | 79,2991,2577 | 80,3889,3508 | 83,293,78 | 84,225,39 | 85,2606,2434 | 86,2455,2445

BATCH_RAW_INFO | 71,4002,3218 | 75,1582,981 | 76,1515,1048 | 79,2992,2577 | 80,3890,3508 | 83,294,78 | 84,226,39 | 85,2607,2434 | 86,2456,2445

BATCH_RAW_INFO | 71,4003,3218 | 75,1583,981 | 76,1516,1048 | 79,2993,2577 | 80,3891,3508 | 83,295,78 | 84,227,39 | 85,2608,2434 | 86,2457,2445

BATCH_RAW_INFO | 71,4004,3218 | 75,1584,981 | 76,1517,1048 | 79,2994,2577 | 80,3892,3508 | 83,296,78 | 84,228,39 | 85,2609,2434 | 86,2458,2445

BATCH_RAW_INFO | 71,4005,3218 | 75,1585,981 | 76,1518,1048 | 79,2995,2577 | 80,3893,3508 | 83,297,78 | 84,229,39 | 85,2610,2434 | 86,2459,2445

BATCH_RAW_INFO | 71,4006,3218 | 75,1586,981 | 76,1519,1048 | 79,2996,2577 | 80,3894,3508 | 83,298,78 | 84,230,39 | 85,2611,2434 | 86,2460,2445

BATCH_RAW_INFO | 71,4007,3218 | 75,1587,981 | 76,1520,1048 | 79,2997,2577 | 80,3895,3508 | 83,299,78 | 84,231,39 | 85,2612,2434 | 86,2461,2445

BATCH_RAW_INFO | 71,4008,3218 | 75,1588,981 | 76,1521,1048 | 79,2998,2577 | 80,3896,3508 | 83,300,78 | 84,232,39 | 85,2613,2434 | 86,2462,2445

BATCH_RAW_INFO | 71,4009,3218 | 75,1589,981 | 76,1522,1048 | 79,2999,2577 | 80,3897,3508 | 83,301,78 | 84,233,39 | 85,2614,2434 | 86,2463,2445

BATCH_RAW_INFO | 71,4010,3218 | 75,1590,981 | 76,1523,1048 | 79,3000,2577 | 80,3898,3508 | 83,302,78 | 84,234,39 | 85,2615,2434 | 86,2464,2445

BATCH_RAW_INFO | 71,4011,3218 | 75,1591,981 | 76,1524,1048 | 79,3001,2577 | 80,3899,3508 | 83,303,78 | 84,235,39 | 85,2616,2434 | 86,2465,2445

BATCH_RAW_INFO | 71,4012,3218 | 75,1592,981 | 76,1525,1048 | 79,3002,2577 | 80,3900,3508 | 83,304,78 | 84,236,39 | 85,2617,2434 | 86,2466,2445

BATCH_RAW_INFO | 71,4013,3218 | 75,1593,981 | 76,1526,1048 | 79,3003,2577 | 80,3901,3508 | 83,305,78 | 84,237,39 | 85,2618,2434 | 86,2467,2445

BATCH_RAW_INFO | 71,4014,3218 | 75,1594,981 | 76,1527,1048 | 79,3004,2577 | 80,3902,3508 | 83,306,78 | 84,238,39 | 85,2619,2434 | 86,2468,2445

BATCH_RAW_INFO | 71,4015,3218 | 75,1595,981 | 76,1528,1048 | 79,3005,2577 | 80,3903,3508 | 83,307,78 | 84,239,39 | 85,2620,2434 | 86,2469,2445

BATCH_RAW_INFO | 71,4016,3218 | 75,1596,981 | 76,1529,1048 | 79,3006,2577 | 80,3904,3508 | 83,308,78 | 84,240,39 | 85,2621,2434 | 86,2470,2445

BATCH_RAW_INFO | 71,4017,3218 | 75,1597,981 | 76,1530,1048 | 79,3007,2577 | 80,3905,3508 | 83,309,78 | 84,241,39 | 85,2622,2434 | 86,2471,2445

BATCH_RAW_INFO | 71,4018,3218 | 75,1598,981 | 76,1531,1048 | 79,3008,2577 | 80,3906,3508 | 83,310,78 | 84,242,39 | 85,2623,2434 | 86,2472,2445

BATCH_RAW_INFO | 71,4019,3218 | 75,1599,981 | 76,1532,1048 | 79,3009,2577 | 80,3907,3508 | 83,311,78 | 84,243,39 | 85,2624,2434 | 86,2473,2445

BATCH_RAW_INFO | 71,4020,3218 | 75,1600,981 | 76,1533,1048 | 79,3010,2577 | 80,3908,3508 | 83,312,78 | 84,244,39 | 85,2625,2434 | 86,2474,2445

BATCH_RAW_INFO | 71,4021,3218 | 75,1601,981 | 76,1534,1048 | 79,3011,2577 | 80,3909,3508 | 83,313,78 | 84,245,39 | 85,2626,2434 | 86,2475,2445

BATCH_RAW_INFO | 71,4022,3218 | 75,1602,981 | 76,1535,1048 | 79,3012,2577 | 80,3910,3508 | 83,314,78 | 84,246,39 | 85,2627,2434 | 86,2476,2445

BATCH_RAW_INFO | 87,64,63

BATCH_RAW_INFO | 71,4023,3218 | 75,1603,981 | 76,1536,1048 | 79,3013,2577 | 80,3911,3508 | 83,315,78 | 84,247,39 | 85,2628,2434 | 86,2477,2445 | 87,65,63

BATCH_RAW_INFO | 71,4024,3218 | 75,1604,981 | 76,1537,1048 | 79,3014,2577 | 80,3912,3508 | 83,316,78 | 84,248,39 | 85,2629,2434 | 86,2478,2445 | 87,66,63

BATCH_RAW_INFO | 71,4025,3218 | 75,1605,981 | 76,1538,1048 | 79,3015,2577 | 80,3913,3508 | 83,317,78 | 84,249,39 | 85,2630,2434 | 86,2479,2445 | 87,67,63

BATCH_RAW_INFO | 71,4026,3218 | 75,1606,981 | 76,1539,1048 | 79,3016,2577 | 80,3914,3508 | 83,318,78 | 84,250,39 | 85,2631,2434 | 86,2480,2445 | 87,68,63

BATCH_RAW_INFO | 71,4027,3218 | 75,1607,981 | 76,1540,1048 | 79,3017,2577 | 80,3915,3508 | 83,319,78 | 84,251,39 | 85,2632,2434 | 86,2481,2445 | 87,69,63

BATCH_RAW_INFO | 88,2846,2845

BATCH_RAW_INFO | 89,1595,1594

BATCH_RAW_INFO | 90,1267,1266

BATCH_RAW_INFO | 71,4028,3218 | 75,1608,981 | 76,1541,1048 | 79,3018,2577 | 80,3916,3508 | 83,320,78 | 84,252,39 | 85,2633,2434 | 86,2482,2445 | 87,70,63 | 88,2847,2845 | 89,1596,1594 | 90,1268,1266

BATCH_RAW_INFO | 71,4029,3218 | 75,1609,981 | 76,1542,1048 | 79,3019,2577 | 80,3917,3508 | 83,321,78 | 84,253,39 | 85,2634,2434 | 86,2483,2445 | 87,71,63 | 88,2848,2845 | 89,1597,1594 | 90,1269,1266

BATCH_RAW_INFO | 71,4030,3218 | 75,1610,981 | 76,1543,1048 | 79,3020,2577 | 80,3918,3508 | 83,322,78 | 84,254,39 | 85,2635,2434 | 86,2484,2445 | 87,72,63 | 88,2849,2845 | 89,1598,1594 | 90,1270,1266

BATCH_RAW_INFO | 71,4031,3218 | 75,1611,981 | 76,1544,1048 | 79,3021,2577 | 80,3919,3508 | 83,323,78 | 84,255,39 | 85,2636,2434 | 86,2485,2445 | 87,73,63 | 88,2850,2845 | 89,1599,1594 | 90,1271,1266

BATCH_RAW_INFO | 71,4032,3218 | 75,1612,981 | 76,1545,1048 | 79,3022,2577 | 80,3920,3508 | 83,324,78 | 84,256,39 | 85,2637,2434 | 86,2486,2445 | 87,74,63 | 88,2851,2845 | 89,1600,1594 | 90,1272,1266

BATCH_RAW_INFO | 71,4033,3218 | 75,1613,981 | 76,1546,1048 | 79,3023,2577 | 80,3921,3508 | 83,325,78 | 84,257,39 | 85,2638,2434 | 86,2487,2445 | 87,75,63 | 88,2852,2845 | 89,1601,1594 | 90,1273,1266

BATCH_RAW_INFO | 71,4034,3218 | 75,1614,981 | 76,1547,1048 | 79,3024,2577 | 80,3922,3508 | 83,326,78 | 84,258,39 | 85,2639,2434 | 86,2488,2445 | 87,76,63 | 88,2853,2845 | 89,1602,1594 | 90,1274,1266

BATCH_RAW_INFO | 71,4035,3218 | 75,1615,981 | 76,1548,1048 | 79,3025,2577 | 80,3923,3508 | 83,327,78 | 84,259,39 | 85,2640,2434 | 86,2489,2445 | 87,77,63 | 88,2854,2845 | 89,1603,1594 | 90,1275,1266

BATCH_RAW_INFO | 71,4036,3218 | 75,1616,981 | 76,1549,1048 | 79,3026,2577 | 80,3924,3508 | 83,328,78 | 84,260,39 | 85,2641,2434 | 86,2490,2445 | 87,78,63 | 88,2855,2845 | 89,1604,1594 | 90,1276,1266

BATCH_RAW_INFO | 71,4037,3218 | 75,1617,981 | 76,1550,1048 | 79,3027,2577 | 80,3925,3508 | 83,329,78 | 84,261,39 | 85,2642,2434 | 86,2491,2445 | 87,79,63 | 88,2856,2845 | 89,1605,1594 | 90,1277,1266

BATCH_RAW_INFO | 71,4038,3218 | 75,1618,981 | 76,1551,1048 | 79,3028,2577 | 80,3926,3508 | 83,330,78 | 84,262,39 | 85,2643,2434 | 86,2492,2445 | 87,80,63 | 88,2857,2845 | 89,1606,1594 | 90,1278,1266

BATCH_RAW_INFO | 71,4039,3218 | 75,1619,981 | 76,1552,1048 | 79,3029,2577 | 80,3927,3508 | 83,331,78 | 84,263,39 | 85,2644,2434 | 86,2493,2445 | 87,81,63 | 88,2858,2845 | 89,1607,1594 | 90,1279,1266

BATCH_RAW_INFO | 71,4040,3218 | 75,1620,981 | 76,1553,1048 | 79,3030,2577 | 80,3928,3508 | 83,332,78 | 84,264,39 | 85,2645,2434 | 86,2494,2445 | 87,82,63 | 88,2859,2845 | 89,1608,1594 | 90,1280,1266

BATCH_RAW_INFO | 71,4041,3218 | 75,1621,981 | 76,1554,1048 | 79,3031,2577 | 80,3929,3508 | 83,333,78 | 84,265,39 | 85,2646,2434 | 86,2495,2445 | 87,83,63 | 88,2860,2845 | 89,1609,1594 | 90,1281,1266

BATCH_RAW_INFO | 71,4042,3218 | 75,1622,981 | 76,1555,1048 | 79,3032,2577 | 80,3930,3508 | 83,334,78 | 84,266,39 | 85,2647,2434 | 86,2496,2445 | 87,84,63 | 88,2861,2845 | 89,1610,1594 | 90,1282,1266

BATCH_RAW_INFO | 71,4043,3218 | 75,1623,981 | 76,1556,1048 | 79,3033,2577 | 80,3931,3508 | 83,335,78 | 84,267,39 | 85,2648,2434 | 86,2497,2445 | 87,85,63 | 88,2862,2845 | 89,1611,1594 | 90,1283,1266

BATCH_RAW_INFO | 71,4044,3218 | 75,1624,981 | 76,1557,1048 | 79,3034,2577 | 80,3932,3508 | 83,336,78 | 84,268,39 | 85,2649,2434 | 86,2498,2445 | 87,86,63 | 88,2863,2845 | 89,1612,1594 | 90,1284,1266

BATCH_RAW_INFO | 71,4045,3218 | 75,1625,981 | 76,1558,1048 | 79,3035,2577 | 80,3933,3508 | 83,337,78 | 84,269,39 | 85,2650,2434 | 86,2499,2445 | 87,87,63 | 88,2864,2845 | 89,1613,1594 | 90,1285,1266

BATCH_RAW_INFO | 71,4046,3218 | 75,1626,981 | 76,1559,1048 | 79,3036,2577 | 80,3934,3508 | 83,338,78 | 84,270,39 | 85,2651,2434 | 86,2500,2445 | 87,88,63 | 88,2865,2845 | 89,1614,1594 | 90,1286,1266

BATCH_RAW_INFO | 71,4047,3218 | 75,1627,981 | 76,1560,1048 | 79,3037,2577 | 80,3935,3508 | 83,339,78 | 84,271,39 | 85,2652,2434 | 86,2501,2445 | 87,89,63 | 88,2866,2845 | 89,1615,1594 | 90,1287,1266

BATCH_RAW_INFO | 71,4048,3218 | 75,1628,981 | 76,1561,1048 | 79,3038,2577 | 80,3936,3508 | 83,340,78 | 84,272,39 | 85,2653,2434 | 86,2502,2445 | 87,90,63 | 88,2867,2845 | 89,1616,1594 | 90,1288,1266

BATCH_RAW_INFO | 71,4049,3218 | 75,1629,981 | 76,1562,1048 | 79,3039,2577 | 80,3937,3508 | 83,341,78 | 84,273,39 | 85,2654,2434 | 86,2503,2445 | 87,91,63 | 88,2868,2845 | 89,1617,1594 | 90,1289,1266

BATCH_RAW_INFO | 71,4050,3218 | 75,1630,981 | 76,1563,1048 | 79,3040,2577 | 80,3938,3508 | 83,342,78 | 84,274,39 | 85,2655,2434 | 86,2504,2445 | 87,92,63 | 88,2869,2845 | 89,1618,1594 | 90,1290,1266

BATCH_RAW_INFO | 71,4051,3218 | 75,1631,981 | 76,1564,1048 | 79,3041,2577 | 80,3939,3508 | 83,343,78 | 84,275,39 | 85,2656,2434 | 86,2505,2445 | 87,93,63 | 88,2870,2845 | 89,1619,1594 | 90,1291,1266

BATCH_RAW_INFO | 71,4052,3218 | 75,1632,981 | 76,1565,1048 | 79,3042,2577 | 80,3940,3508 | 83,344,78 | 84,276,39 | 85,2657,2434 | 86,2506,2445 | 87,94,63 | 88,2871,2845 | 89,1620,1594 | 90,1292,1266

BATCH_RAW_INFO | 71,4053,3218 | 75,1633,981 | 76,1566,1048 | 79,3043,2577 | 80,3941,3508 | 83,345,78 | 84,277,39 | 85,2658,2434 | 86,2507,2445 | 87,95,63 | 88,2872,2845 | 89,1621,1594 | 90,1293,1266

BATCH_RAW_INFO | 71,4054,3218 | 75,1634,981 | 76,1567,1048 | 79,3044,2577 | 80,3942,3508 | 83,346,78 | 84,278,39 | 85,2659,2434 | 86,2508,2445 | 87,96,63 | 88,2873,2845 | 89,1622,1594 | 90,1294,1266

BATCH_RAW_INFO | 71,4055,3218 | 75,1635,981 | 76,1568,1048 | 79,3045,2577 | 80,3943,3508 | 83,347,78 | 84,279,39 | 85,2660,2434 | 86,2509,2445 | 87,97,63 | 88,2874,2845 | 89,1623,1594 | 90,1295,1266

BATCH_RAW_INFO | 71,4056,3218 | 75,1636,981 | 76,1569,1048 | 79,3046,2577 | 80,3944,3508 | 83,348,78 | 84,280,39 | 85,2661,2434 | 86,2510,2445 | 87,98,63 | 88,2875,2845 | 89,1624,1594 | 90,1296,1266

BATCH_RAW_INFO | 71,4057,3218 | 75,1637,981 | 76,1570,1048 | 79,3047,2577 | 80,3945,3508 | 83,349,78 | 84,281,39 | 85,2662,2434 | 86,2511,2445 | 87,99,63 | 88,2876,2845 | 89,1625,1594 | 90,1297,1266

BATCH_RAW_INFO | 71,4058,3218 | 75,1638,981 | 76,1571,1048 | 79,3048,2577 | 80,3946,3508 | 83,350,78 | 84,282,39 | 85,2663,2434 | 86,2512,2445 | 87,100,63 | 88,2877,2845 | 90,1298,1266

BATCH_RAW_INFO | 71,4059,3218 | 75,1639,981 | 76,1572,1048 | 79,3049,2577 | 80,3947,3508 | 83,351,78 | 84,283,39 | 85,2664,2434 | 86,2513,2445 | 87,101,63 | 88,2878,2845 | 90,1299,1266

BATCH_RAW_INFO | 71,4060,3218 | 75,1640,981 | 76,1573,1048 | 79,3050,2577 | 80,3948,3508 | 83,352,78 | 84,284,39 | 85,2665,2434 | 86,2514,2445 | 87,102,63 | 88,2879,2845 | 90,1300,1266

BATCH_RAW_INFO | 71,4061,3218 | 75,1641,981 | 76,1574,1048 | 79,3051,2577 | 80,3949,3508 | 83,353,78 | 84,285,39 | 85,2666,2434 | 86,2515,2445 | 87,103,63 | 88,2880,2845 | 90,1301,1266

BATCH_RAW_INFO | 71,4062,3218 | 75,1642,981 | 76,1575,1048 | 79,3052,2577 | 80,3950,3508 | 83,354,78 | 84,286,39 | 85,2667,2434 | 86,2516,2445 | 87,104,63 | 88,2881,2845 | 90,1302,1266

BATCH_RAW_INFO | 71,4063,3218 | 75,1643,981 | 76,1576,1048 | 79,3053,2577 | 80,3951,3508 | 83,355,78 | 84,287,39 | 85,2668,2434 | 86,2517,2445 | 87,105,63 | 88,2882,2845 | 90,1303,1266

BATCH_RAW_INFO | 71,4064,3218 | 75,1644,981 | 76,1577,1048 | 79,3054,2577 | 80,3952,3508 | 83,356,78 | 84,288,39 | 85,2669,2434 | 86,2518,2445 | 87,106,63 | 88,2883,2845 | 90,1304,1266

BATCH_RAW_INFO | 71,4065,3218 | 75,1645,981 | 76,1578,1048 | 79,3055,2577 | 80,3953,3508 | 83,357,78 | 84,289,39 | 85,2670,2434 | 86,2519,2445 | 87,107,63 | 88,2884,2845 | 90,1305,1266

BATCH_RAW_INFO | 91,3865,3864

BATCH_RAW_INFO | 71,4066,3218 | 75,1646,981 | 76,1579,1048 | 79,3056,2577 | 80,3954,3508 | 83,358,78 | 84,290,39 | 85,2671,2434 | 86,2520,2445 | 87,108,63 | 88,2885,2845 | 90,1306,1266 | 91,3866,3864

BATCH_RAW_INFO | 71,4067,3218 | 75,1647,981 | 76,1580,1048 | 79,3057,2577 | 80,3955,3508 | 83,359,78 | 84,291,39 | 85,2672,2434 | 86,2521,2445 | 87,109,63 | 88,2886,2845 | 90,1307,1266 | 91,3867,3864

BATCH_RAW_INFO | 71,4068,3218 | 75,1648,981 | 76,1581,1048 | 79,3058,2577 | 80,3956,3508 | 83,360,78 | 84,292,39 | 85,2673,2434 | 86,2522,2445 | 87,110,63 | 88,2887,2845 | 90,1308,1266 | 91,3868,3864

BATCH_RAW_INFO | 71,4069,3218 | 75,1649,981 | 76,1582,1048 | 79,3059,2577 | 80,3957,3508 | 83,361,78 | 84,293,39 | 85,2674,2434 | 86,2523,2445 | 87,111,63 | 88,2888,2845 | 90,1309,1266 | 91,3869,3864

BATCH_RAW_INFO | 71,4070,3218 | 75,1650,981 | 76,1583,1048 | 79,3060,2577 | 80,3958,3508 | 83,362,78 | 84,294,39 | 85,2675,2434 | 86,2524,2445 | 87,112,63 | 88,2889,2845 | 90,1310,1266 | 91,3870,3864

BATCH_RAW_INFO | 71,4071,3218 | 75,1651,981 | 76,1584,1048 | 79,3061,2577 | 80,3959,3508 | 83,363,78 | 84,295,39 | 85,2676,2434 | 86,2525,2445 | 87,113,63 | 88,2890,2845 | 90,1311,1266 | 91,3871,3864

BATCH_RAW_INFO | 71,4072,3218 | 75,1652,981 | 76,1585,1048 | 79,3062,2577 | 80,3960,3508 | 83,364,78 | 84,296,39 | 85,2677,2434 | 86,2526,2445 | 87,114,63 | 88,2891,2845 | 90,1312,1266 | 91,3872,3864

BATCH_RAW_INFO | 71,4073,3218 | 75,1653,981 | 76,1586,1048 | 79,3063,2577 | 80,3961,3508 | 83,365,78 | 84,297,39 | 85,2678,2434 | 86,2527,2445 | 87,115,63 | 88,2892,2845 | 90,1313,1266 | 91,3873,3864

BATCH_RAW_INFO | 71,4074,3218 | 75,1654,981 | 76,1587,1048 | 79,3064,2577 | 80,3962,3508 | 83,366,78 | 84,298,39 | 85,2679,2434 | 86,2528,2445 | 87,116,63 | 88,2893,2845 | 90,1314,1266 | 91,3874,3864

BATCH_RAW_INFO | 71,4075,3218 | 75,1655,981 | 76,1588,1048 | 79,3065,2577 | 80,3963,3508 | 83,367,78 | 84,299,39 | 85,2680,2434 | 86,2529,2445 | 87,117,63 | 88,2894,2845 | 90,1315,1266 | 91,3875,3864

BATCH_RAW_INFO | 71,4076,3218 | 75,1656,981 | 76,1589,1048 | 79,3066,2577 | 80,3964,3508 | 83,368,78 | 84,300,39 | 85,2681,2434 | 86,2530,2445 | 87,118,63 | 88,2895,2845 | 90,1316,1266 | 91,3876,3864

BATCH_RAW_INFO | 71,4077,3218 | 75,1657,981 | 76,1590,1048 | 79,3067,2577 | 80,3965,3508 | 83,369,78 | 84,301,39 | 85,2682,2434 | 86,2531,2445 | 87,119,63 | 88,2896,2845 | 90,1317,1266 | 91,3877,3864

BATCH_RAW_INFO | 71,4078,3218 | 75,1658,981 | 76,1591,1048 | 79,3068,2577 | 80,3966,3508 | 83,370,78 | 84,302,39 | 85,2683,2434 | 86,2532,2445 | 87,120,63 | 88,2897,2845 | 90,1318,1266 | 91,3878,3864

BATCH_RAW_INFO | 71,4079,3218 | 75,1659,981 | 76,1592,1048 | 79,3069,2577 | 80,3967,3508 | 83,371,78 | 84,303,39 | 85,2684,2434 | 86,2533,2445 | 87,121,63 | 88,2898,2845 | 90,1319,1266 | 91,3879,3864

BATCH_RAW_INFO | 71,4080,3218 | 75,1660,981 | 76,1593,1048 | 79,3070,2577 | 80,3968,3508 | 83,372,78 | 84,304,39 | 85,2685,2434 | 86,2534,2445 | 87,122,63 | 88,2899,2845 | 90,1320,1266 | 91,3880,3864

BATCH_RAW_INFO | 71,4081,3218 | 75,1661,981 | 76,1594,1048 | 79,3071,2577 | 80,3969,3508 | 83,373,78 | 84,305,39 | 85,2686,2434 | 86,2535,2445 | 87,123,63 | 88,2900,2845 | 90,1321,1266 | 91,3881,3864

BATCH_RAW_INFO | 71,4082,3218 | 75,1662,981 | 76,1595,1048 | 79,3072,2577 | 80,3970,3508 | 83,374,78 | 84,306,39 | 85,2687,2434 | 86,2536,2445 | 87,124,63 | 88,2901,2845 | 90,1322,1266 | 91,3882,3864

BATCH_RAW_INFO | 71,4083,3218 | 75,1663,981 | 76,1596,1048 | 79,3073,2577 | 80,3971,3508 | 83,375,78 | 84,307,39 | 85,2688,2434 | 86,2537,2445 | 87,125,63 | 88,2902,2845 | 90,1323,1266 | 91,3883,3864

BATCH_RAW_INFO | 71,4084,3218 | 75,1664,981 | 76,1597,1048 | 79,3074,2577 | 80,3972,3508 | 83,376,78 | 84,308,39 | 85,2689,2434 | 86,2538,2445 | 87,126,63 | 88,2903,2845 | 90,1324,1266 | 91,3884,3864

BATCH_RAW_INFO | 71,4085,3218 | 75,1665,981 | 76,1598,1048 | 79,3075,2577 | 80,3973,3508 | 83,377,78 | 84,309,39 | 85,2690,2434 | 86,2539,2445 | 87,127,63 | 88,2904,2845 | 90,1325,1266 | 91,3885,3864

BATCH_RAW_INFO | 71,4086,3218 | 75,1666,981 | 76,1599,1048 | 79,3076,2577 | 80,3974,3508 | 83,378,78 | 84,310,39 | 85,2691,2434 | 86,2540,2445 | 87,128,63 | 88,2905,2845 | 90,1326,1266 | 91,3886,3864

BATCH_RAW_INFO | 71,4087,3218 | 75,1667,981 | 76,1600,1048 | 79,3077,2577 | 80,3975,3508 | 83,379,78 | 84,311,39 | 85,2692,2434 | 86,2541,2445 | 87,129,63 | 88,2906,2845 | 90,1327,1266 | 91,3887,3864

BATCH_RAW_INFO | 71,4088,3218 | 75,1668,981 | 76,1601,1048 | 79,3078,2577 | 80,3976,3508 | 83,380,78 | 84,312,39 | 85,2693,2434 | 86,2542,2445 | 87,130,63 | 88,2907,2845 | 90,1328,1266 | 91,3888,3864

BATCH_RAW_INFO | 71,4089,3218 | 75,1669,981 | 76,1602,1048 | 79,3079,2577 | 80,3977,3508 | 83,381,78 | 84,313,39 | 85,2694,2434 | 86,2543,2445 | 87,131,63 | 88,2908,2845 | 90,1329,1266 | 91,3889,3864

BATCH_RAW_INFO | 71,4090,3218 | 75,1670,981 | 76,1603,1048 | 79,3080,2577 | 80,3978,3508 | 83,382,78 | 84,314,39 | 85,2695,2434 | 86,2544,2445 | 87,132,63 | 88,2909,2845 | 90,1330,1266 | 91,3890,3864

BATCH_RAW_INFO | 71,4091,3218 | 75,1671,981 | 76,1604,1048 | 79,3081,2577 | 80,3979,3508 | 83,383,78 | 84,315,39 | 85,2696,2434 | 86,2545,2445 | 87,133,63 | 88,2910,2845 | 90,1331,1266 | 91,3891,3864

BATCH_RAW_INFO | 71,4092,3218 | 75,1672,981 | 76,1605,1048 | 79,3082,2577 | 80,3980,3508 | 83,384,78 | 84,316,39 | 85,2697,2434 | 86,2546,2445 | 87,134,63 | 88,2911,2845 | 90,1332,1266 | 91,3892,3864

BATCH_RAW_INFO | 71,4093,3218 | 75,1673,981 | 76,1606,1048 | 79,3083,2577 | 80,3981,3508 | 83,385,78 | 84,317,39 | 85,2698,2434 | 86,2547,2445 | 87,135,63 | 88,2912,2845 | 90,1333,1266 | 91,3893,3864

BATCH_RAW_INFO | 71,4094,3218 | 75,1674,981 | 76,1607,1048 | 79,3084,2577 | 80,3982,3508 | 83,386,78 | 84,318,39 | 85,2699,2434 | 86,2548,2445 | 87,136,63 | 88,2913,2845 | 90,1334,1266 | 91,3894,3864

BATCH_RAW_INFO | 71,4095,3218 | 75,1675,981 | 76,1608,1048 | 79,3085,2577 | 80,3983,3508 | 83,387,78 | 84,319,39 | 85,2700,2434 | 86,2549,2445 | 87,137,63 | 88,2914,2845 | 90,1335,1266 | 91,3895,3864

BATCH_RAW_INFO | 75,1676,981 | 76,1609,1048 | 79,3086,2577 | 80,3984,3508 | 83,388,78 | 84,320,39 | 85,2701,2434 | 86,2550,2445 | 87,138,63 | 88,2915,2845 | 90,1336,1266 | 91,3896,3864

BATCH_RAW_INFO | 75,1677,981 | 76,1610,1048 | 79,3087,2577 | 80,3985,3508 | 83,389,78 | 84,321,39 | 85,2702,2434 | 86,2551,2445 | 87,139,63 | 88,2916,2845 | 90,1337,1266 | 91,3897,3864

BATCH_RAW_INFO | 75,1678,981 | 76,1611,1048 | 79,3088,2577 | 80,3986,3508 | 83,390,78 | 84,322,39 | 85,2703,2434 | 86,2552,2445 | 87,140,63 | 88,2917,2845 | 90,1338,1266 | 91,3898,3864

BATCH_RAW_INFO | 75,1679,981 | 76,1612,1048 | 79,3089,2577 | 80,3987,3508 | 83,391,78 | 84,323,39 | 85,2704,2434 | 86,2553,2445 | 87,141,63 | 88,2918,2845 | 90,1339,1266 | 91,3899,3864

BATCH_RAW_INFO | 75,1680,981 | 76,1613,1048 | 79,3090,2577 | 80,3988,3508 | 83,392,78 | 84,324,39 | 85,2705,2434 | 86,2554,2445 | 87,142,63 | 88,2919,2845 | 90,1340,1266 | 91,3900,3864

BATCH_RAW_INFO | 75,1681,981 | 76,1614,1048 | 79,3091,2577 | 80,3989,3508 | 83,393,78 | 84,325,39 | 85,2706,2434 | 86,2555,2445 | 87,143,63 | 88,2920,2845 | 90,1341,1266 | 91,3901,3864

BATCH_RAW_INFO | 75,1682,981 | 76,1615,1048 | 79,3092,2577 | 80,3990,3508 | 83,394,78 | 84,326,39 | 85,2707,2434 | 86,2556,2445 | 87,144,63 | 88,2921,2845 | 90,1342,1266 | 91,3902,3864

BATCH_RAW_INFO | 75,1683,981 | 76,1616,1048 | 79,3093,2577 | 80,3991,3508 | 83,395,78 | 84,327,39 | 85,2708,2434 | 86,2557,2445 | 87,145,63 | 88,2922,2845 | 90,1343,1266 | 91,3903,3864

BATCH_RAW_INFO | 75,1684,981 | 76,1617,1048 | 79,3094,2577 | 80,3992,3508 | 83,396,78 | 84,328,39 | 85,2709,2434 | 86,2558,2445 | 87,146,63 | 88,2923,2845 | 90,1344,1266 | 91,3904,3864

BATCH_RAW_INFO | 75,1685,981 | 76,1618,1048 | 79,3095,2577 | 80,3993,3508 | 83,397,78 | 84,329,39 | 85,2710,2434 | 86,2559,2445 | 87,147,63 | 88,2924,2845 | 90,1345,1266 | 91,3905,3864

BATCH_RAW_INFO | 75,1686,981 | 76,1619,1048 | 79,3096,2577 | 80,3994,3508 | 83,398,78 | 84,330,39 | 85,2711,2434 | 86,2560,2445 | 87,148,63 | 88,2925,2845 | 90,1346,1266 | 91,3906,3864

BATCH_RAW_INFO | 75,1687,981 | 76,1620,1048 | 79,3097,2577 | 80,3995,3508 | 83,399,78 | 84,331,39 | 85,2712,2434 | 86,2561,2445 | 87,149,63 | 88,2926,2845 | 90,1347,1266 | 91,3907,3864

BATCH_RAW_INFO | 75,1688,981 | 76,1621,1048 | 79,3098,2577 | 80,3996,3508 | 83,400,78 | 84,332,39 | 85,2713,2434 | 86,2562,2445 | 87,150,63 | 88,2927,2845 | 90,1348,1266 | 91,3908,3864

BATCH_RAW_INFO | 75,1689,981 | 76,1622,1048 | 79,3099,2577 | 80,3997,3508 | 83,401,78 | 84,333,39 | 85,2714,2434 | 86,2563,2445 | 87,151,63 | 88,2928,2845 | 90,1349,1266 | 91,3909,3864

BATCH_RAW_INFO | 75,1690,981 | 76,1623,1048 | 79,3100,2577 | 80,3998,3508 | 83,402,78 | 84,334,39 | 85,2715,2434 | 86,2564,2445 | 87,152,63 | 88,2929,2845 | 90,1350,1266 | 91,3910,3864

BATCH_RAW_INFO | 75,1691,981 | 76,1624,1048 | 79,3101,2577 | 80,3999,3508 | 83,403,78 | 84,335,39 | 85,2716,2434 | 86,2565,2445 | 87,153,63 | 88,2930,2845 | 90,1351,1266 | 91,3911,3864

BATCH_RAW_INFO | 75,1692,981 | 76,1625,1048 | 79,3102,2577 | 80,4000,3508 | 83,404,78 | 84,336,39 | 85,2717,2434 | 86,2566,2445 | 87,154,63 | 88,2931,2845 | 90,1352,1266 | 91,3912,3864

BATCH_RAW_INFO | 75,1693,981 | 76,1626,1048 | 79,3103,2577 | 80,4001,3508 | 83,405,78 | 84,337,39 | 85,2718,2434 | 86,2567,2445 | 87,155,63 | 88,2932,2845 | 90,1353,1266 | 91,3913,3864

BATCH_RAW_INFO | 75,1694,981 | 76,1627,1048 | 79,3104,2577 | 80,4002,3508 | 83,406,78 | 84,338,39 | 85,2719,2434 | 86,2568,2445 | 87,156,63 | 88,2933,2845 | 90,1354,1266 | 91,3914,3864

BATCH_RAW_INFO | 75,1695,981 | 76,1628,1048 | 79,3105,2577 | 80,4003,3508 | 83,407,78 | 84,339,39 | 85,2720,2434 | 86,2569,2445 | 87,157,63 | 88,2934,2845 | 90,1355,1266 | 91,3915,3864

BATCH_RAW_INFO | 75,1696,981 | 76,1629,1048 | 79,3106,2577 | 80,4004,3508 | 83,408,78 | 84,340,39 | 85,2721,2434 | 86,2570,2445 | 87,158,63 | 88,2935,2845 | 90,1356,1266 | 91,3916,3864

BATCH_RAW_INFO | 75,1697,981 | 76,1630,1048 | 79,3107,2577 | 80,4005,3508 | 83,409,78 | 84,341,39 | 85,2722,2434 | 86,2571,2445 | 87,159,63 | 88,2936,2845 | 90,1357,1266 | 91,3917,3864

BATCH_RAW_INFO | 75,1698,981 | 76,1631,1048 | 79,3108,2577 | 80,4006,3508 | 83,410,78 | 84,342,39 | 85,2723,2434 | 86,2572,2445 | 87,160,63 | 88,2937,2845 | 90,1358,1266 | 91,3918,3864

BATCH_RAW_INFO | 75,1699,981 | 76,1632,1048 | 79,3109,2577 | 80,4007,3508 | 83,411,78 | 84,343,39 | 85,2724,2434 | 86,2573,2445 | 87,161,63 | 88,2938,2845 | 90,1359,1266 | 91,3919,3864

BATCH_RAW_INFO | 75,1700,981 | 76,1633,1048 | 79,3110,2577 | 80,4008,3508 | 83,412,78 | 84,344,39 | 85,2725,2434 | 86,2574,2445 | 87,162,63 | 88,2939,2845 | 90,1360,1266 | 91,3920,3864

BATCH_RAW_INFO | 75,1701,981 | 76,1634,1048 | 79,3111,2577 | 80,4009,3508 | 83,413,78 | 84,345,39 | 85,2726,2434 | 86,2575,2445 | 87,163,63 | 88,2940,2845 | 90,1361,1266 | 91,3921,3864

BATCH_RAW_INFO | 75,1702,981 | 76,1635,1048 | 79,3112,2577 | 80,4010,3508 | 83,414,78 | 84,346,39 | 85,2727,2434 | 86,2576,2445 | 87,164,63 | 88,2941,2845 | 90,1362,1266 | 91,3922,3864

BATCH_RAW_INFO | 75,1703,981 | 76,1636,1048 | 79,3113,2577 | 80,4011,3508 | 83,415,78 | 84,347,39 | 85,2728,2434 | 86,2577,2445 | 87,165,63 | 88,2942,2845 | 90,1363,1266 | 91,3923,3864

BATCH_RAW_INFO | 75,1704,981 | 76,1637,1048 | 79,3114,2577 | 80,4012,3508 | 83,416,78 | 84,348,39 | 85,2729,2434 | 86,2578,2445 | 87,166,63 | 88,2943,2845 | 90,1364,1266 | 91,3924,3864

BATCH_RAW_INFO | 75,1705,981 | 76,1638,1048 | 79,3115,2577 | 80,4013,3508 | 83,417,78 | 84,349,39 | 85,2730,2434 | 86,2579,2445 | 87,167,63 | 88,2944,2845 | 90,1365,1266 | 91,3925,3864

BATCH_RAW_INFO | 75,1706,981 | 76,1639,1048 | 79,3116,2577 | 80,4014,3508 | 83,418,78 | 84,350,39 | 85,2731,2434 | 86,2580,2445 | 87,168,63 | 88,2945,2845 | 90,1366,1266 | 91,3926,3864

BATCH_RAW_INFO | 75,1707,981 | 76,1640,1048 | 79,3117,2577 | 80,4015,3508 | 83,419,78 | 84,351,39 | 85,2732,2434 | 86,2581,2445 | 87,169,63 | 88,2946,2845 | 90,1367,1266 | 91,3927,3864

BATCH_RAW_INFO | 75,1708,981 | 76,1641,1048 | 79,3118,2577 | 80,4016,3508 | 83,420,78 | 84,352,39 | 85,2733,2434 | 86,2582,2445 | 87,170,63 | 88,2947,2845 | 90,1368,1266 | 91,3928,3864

BATCH_RAW_INFO | 75,1709,981 | 76,1642,1048 | 79,3119,2577 | 80,4017,3508 | 83,421,78 | 84,353,39 | 85,2734,2434 | 86,2583,2445 | 87,171,63 | 88,2948,2845 | 90,1369,1266 | 91,3929,3864

BATCH_RAW_INFO | 92,155,154

BATCH_RAW_INFO | 75,1710,981 | 76,1643,1048 | 79,3120,2577 | 80,4018,3508 | 83,422,78 | 84,354,39 | 85,2735,2434 | 86,2584,2445 | 87,172,63 | 88,2949,2845 | 90,1370,1266 | 91,3930,3864 | 92,156,154

BATCH_RAW_INFO | 75,1711,981 | 76,1644,1048 | 79,3121,2577 | 80,4019,3508 | 83,423,78 | 84,355,39 | 85,2736,2434 | 86,2585,2445 | 87,173,63 | 88,2950,2845 | 90,1371,1266 | 91,3931,3864 | 92,157,154

BATCH_RAW_INFO | 75,1712,981 | 76,1645,1048 | 79,3122,2577 | 80,4020,3508 | 83,424,78 | 84,356,39 | 85,2737,2434 | 86,2586,2445 | 87,174,63 | 88,2951,2845 | 90,1372,1266 | 91,3932,3864 | 92,158,154

BATCH_RAW_INFO | 75,1713,981 | 76,1646,1048 | 79,3123,2577 | 80,4021,3508 | 83,425,78 | 84,357,39 | 85,2738,2434 | 86,2587,2445 | 87,175,63 | 88,2952,2845 | 90,1373,1266 | 91,3933,3864 | 92,159,154

BATCH_RAW_INFO | 75,1714,981 | 76,1647,1048 | 79,3124,2577 | 80,4022,3508 | 83,426,78 | 84,358,39 | 85,2739,2434 | 86,2588,2445 | 87,176,63 | 88,2953,2845 | 90,1374,1266 | 91,3934,3864 | 92,160,154

BATCH_RAW_INFO | 75,1715,981 | 76,1648,1048 | 79,3125,2577 | 80,4023,3508 | 83,427,78 | 84,359,39 | 85,2740,2434 | 86,2589,2445 | 87,177,63 | 88,2954,2845 | 90,1375,1266 | 91,3935,3864 | 92,161,154

BATCH_RAW_INFO | 75,1716,981 | 76,1649,1048 | 79,3126,2577 | 80,4024,3508 | 83,428,78 | 84,360,39 | 85,2741,2434 | 86,2590,2445 | 87,178,63 | 88,2955,2845 | 90,1376,1266 | 91,3936,3864 | 92,162,154

BATCH_RAW_INFO | 75,1717,981 | 76,1650,1048 | 79,3127,2577 | 80,4025,3508 | 83,429,78 | 84,361,39 | 85,2742,2434 | 86,2591,2445 | 87,179,63 | 88,2956,2845 | 90,1377,1266 | 91,3937,3864 | 92,163,154

BATCH_RAW_INFO | 75,1718,981 | 76,1651,1048 | 79,3128,2577 | 80,4026,3508 | 83,430,78 | 84,362,39 | 85,2743,2434 | 86,2592,2445 | 87,180,63 | 88,2957,2845 | 90,1378,1266 | 91,3938,3864 | 92,164,154

BATCH_RAW_INFO | 75,1719,981 | 76,1652,1048 | 79,3129,2577 | 80,4027,3508 | 83,431,78 | 84,363,39 | 85,2744,2434 | 86,2593,2445 | 87,181,63 | 88,2958,2845 | 90,1379,1266 | 91,3939,3864 | 92,165,154

BATCH_RAW_INFO | 75,1720,981 | 76,1653,1048 | 79,3130,2577 | 80,4028,3508 | 83,432,78 | 84,364,39 | 85,2745,2434 | 86,2594,2445 | 87,182,63 | 88,2959,2845 | 90,1380,1266 | 91,3940,3864 | 92,166,154

BATCH_RAW_INFO | 75,1721,981 | 76,1654,1048 | 79,3131,2577 | 80,4029,3508 | 83,433,78 | 84,365,39 | 85,2746,2434 | 86,2595,2445 | 87,183,63 | 88,2960,2845 | 90,1381,1266 | 91,3941,3864 | 92,167,154

BATCH_RAW_INFO | 75,1722,981 | 76,1655,1048 | 79,3132,2577 | 80,4030,3508 | 83,434,78 | 84,366,39 | 85,2747,2434 | 86,2596,2445 | 87,184,63 | 88,2961,2845 | 90,1382,1266 | 91,3942,3864 | 92,168,154

BATCH_RAW_INFO | 75,1723,981 | 76,1656,1048 | 79,3133,2577 | 80,4031,3508 | 83,435,78 | 84,367,39 | 85,2748,2434 | 86,2597,2445 | 87,185,63 | 88,2962,2845 | 90,1383,1266 | 91,3943,3864 | 92,169,154

BATCH_RAW_INFO | 75,1724,981 | 76,1657,1048 | 79,3134,2577 | 80,4032,3508 | 83,436,78 | 84,368,39 | 85,2749,2434 | 86,2598,2445 | 87,186,63 | 88,2963,2845 | 90,1384,1266 | 91,3944,3864 | 92,170,154

BATCH_RAW_INFO | 75,1725,981 | 76,1658,1048 | 79,3135,2577 | 80,4033,3508 | 83,437,78 | 84,369,39 | 85,2750,2434 | 86,2599,2445 | 87,187,63 | 88,2964,2845 | 90,1385,1266 | 91,3945,3864 | 92,171,154

BATCH_RAW_INFO | 75,1726,981 | 76,1659,1048 | 79,3136,2577 | 80,4034,3508 | 83,438,78 | 84,370,39 | 85,2751,2434 | 86,2600,2445 | 87,188,63 | 88,2965,2845 | 90,1386,1266 | 91,3946,3864 | 92,172,154

BATCH_RAW_INFO | 75,1727,981 | 76,1660,1048 | 79,3137,2577 | 80,4035,3508 | 83,439,78 | 84,371,39 | 85,2752,2434 | 86,2601,2445 | 87,189,63 | 88,2966,2845 | 90,1387,1266 | 91,3947,3864 | 92,173,154

BATCH_RAW_INFO | 75,1728,981 | 76,1661,1048 | 79,3138,2577 | 80,4036,3508 | 83,440,78 | 84,372,39 | 85,2753,2434 | 86,2602,2445 | 87,190,63 | 88,2967,2845 | 90,1388,1266 | 91,3948,3864 | 92,174,154

BATCH_RAW_INFO | 75,1729,981 | 76,1662,1048 | 79,3139,2577 | 80,4037,3508 | 83,441,78 | 84,373,39 | 85,2754,2434 | 86,2603,2445 | 87,191,63 | 88,2968,2845 | 90,1389,1266 | 91,3949,3864 | 92,175,154

BATCH_RAW_INFO | 75,1730,981 | 76,1663,1048 | 79,3140,2577 | 80,4038,3508 | 83,442,78 | 84,374,39 | 85,2755,2434 | 86,2604,2445 | 87,192,63 | 88,2969,2845 | 90,1390,1266 | 91,3950,3864 | 92,176,154

BATCH_RAW_INFO | 75,1731,981 | 76,1664,1048 | 79,3141,2577 | 80,4039,3508 | 83,443,78 | 84,375,39 | 85,2756,2434 | 86,2605,2445 | 87,193,63 | 88,2970,2845 | 90,1391,1266 | 91,3951,3864 | 92,177,154

BATCH_RAW_INFO | 75,1732,981 | 76,1665,1048 | 79,3142,2577 | 80,4040,3508 | 83,444,78 | 84,376,39 | 85,2757,2434 | 86,2606,2445 | 87,194,63 | 88,2971,2845 | 90,1392,1266 | 91,3952,3864 | 92,178,154

BATCH_RAW_INFO | 75,1733,981 | 76,1666,1048 | 79,3143,2577 | 80,4041,3508 | 83,445,78 | 84,377,39 | 85,2758,2434 | 86,2607,2445 | 87,195,63 | 88,2972,2845 | 90,1393,1266 | 91,3953,3864 | 92,179,154

BATCH_RAW_INFO | 75,1734,981 | 76,1667,1048 | 79,3144,2577 | 80,4042,3508 | 83,446,78 | 84,378,39 | 85,2759,2434 | 86,2608,2445 | 87,196,63 | 88,2973,2845 | 90,1394,1266 | 91,3954,3864 | 92,180,154

BATCH_RAW_INFO | 75,1735,981 | 76,1668,1048 | 79,3145,2577 | 80,4043,3508 | 83,447,78 | 84,379,39 | 85,2760,2434 | 86,2609,2445 | 87,197,63 | 88,2974,2845 | 90,1395,1266 | 91,3955,3864 | 92,181,154

BATCH_RAW_INFO | 93,923,922

BATCH_RAW_INFO | 94,3599,3598

BATCH_RAW_INFO | 75,1736,981 | 76,1669,1048 | 79,3146,2577 | 80,4044,3508 | 83,448,78 | 84,380,39 | 85,2761,2434 | 86,2610,2445 | 87,198,63 | 88,2975,2845 | 90,1396,1266 | 91,3956,3864 | 92,182,154 | 93,924,922 | 94,3600,3598

BATCH_RAW_INFO | 75,1737,981 | 76,1670,1048 | 80,4045,3508 | 83,449,78 | 84,381,39 | 85,2762,2434 | 86,2611,2445 | 87,199,63 | 88,2976,2845 | 90,1397,1266 | 91,3957,3864 | 92,183,154 | 93,925,922 | 94,3601,3598

BATCH_RAW_INFO | 75,1738,981 | 76,1671,1048 | 80,4046,3508 | 83,450,78 | 84,382,39 | 85,2763,2434 | 86,2612,2445 | 87,200,63 | 88,2977,2845 | 90,1398,1266 | 91,3958,3864 | 92,184,154 | 93,926,922 | 94,3602,3598

BATCH_RAW_INFO | 75,1739,981 | 76,1672,1048 | 80,4047,3508 | 83,451,78 | 84,383,39 | 85,2764,2434 | 86,2613,2445 | 87,201,63 | 88,2978,2845 | 90,1399,1266 | 91,3959,3864 | 92,185,154 | 93,927,922 | 94,3603,3598

BATCH_RAW_INFO | 75,1740,981 | 76,1673,1048 | 80,4048,3508 | 83,452,78 | 84,384,39 | 85,2765,2434 | 86,2614,2445 | 87,202,63 | 88,2979,2845 | 90,1400,1266 | 91,3960,3864 | 92,186,154 | 93,928,922 | 94,3604,3598

BATCH_RAW_INFO | 75,1741,981 | 76,1674,1048 | 80,4049,3508 | 83,453,78 | 84,385,39 | 85,2766,2434 | 86,2615,2445 | 87,203,63 | 88,2980,2845 | 90,1401,1266 | 91,3961,3864 | 92,187,154 | 93,929,922 | 94,3605,3598

BATCH_RAW_INFO | 75,1742,981 | 76,1675,1048 | 80,4050,3508 | 83,454,78 | 84,386,39 | 85,2767,2434 | 86,2616,2445 | 87,204,63 | 88,2981,2845 | 90,1402,1266 | 91,3962,3864 | 92,188,154 | 93,930,922 | 94,3606,3598

BATCH_RAW_INFO | 75,1743,981 | 76,1676,1048 | 80,4051,3508 | 83,455,78 | 84,387,39 | 85,2768,2434 | 86,2617,2445 | 87,205,63 | 88,2982,2845 | 90,1403,1266 | 91,3963,3864 | 92,189,154 | 93,931,922 | 94,3607,3598

BATCH_RAW_INFO | 75,1744,981 | 76,1677,1048 | 80,4052,3508 | 83,456,78 | 84,388,39 | 85,2769,2434 | 86,2618,2445 | 87,206,63 | 88,2983,2845 | 90,1404,1266 | 91,3964,3864 | 92,190,154 | 93,932,922 | 94,3608,3598

BATCH_RAW_INFO | 75,1745,981 | 76,1678,1048 | 80,4053,3508 | 83,457,78 | 84,389,39 | 85,2770,2434 | 86,2619,2445 | 87,207,63 | 88,2984,2845 | 90,1405,1266 | 91,3965,3864 | 92,191,154 | 93,933,922 | 94,3609,3598

BATCH_RAW_INFO | 75,1746,981 | 76,1679,1048 | 80,4054,3508 | 83,458,78 | 84,390,39 | 85,2771,2434 | 86,2620,2445 | 87,208,63 | 88,2985,2845 | 90,1406,1266 | 91,3966,3864 | 92,192,154 | 93,934,922 | 94,3610,3598

BATCH_RAW_INFO | 95,1096,1095

BATCH_RAW_INFO | 75,1747,981 | 76,1680,1048 | 80,4055,3508 | 83,459,78 | 84,391,39 | 85,2772,2434 | 86,2621,2445 | 87,209,63 | 88,2986,2845 | 90,1407,1266 | 91,3967,3864 | 92,193,154 | 93,935,922 | 94,3611,3598 | 95,1097,1095

BATCH_RAW_INFO | 75,1748,981 | 76,1681,1048 | 80,4056,3508 | 83,460,78 | 84,392,39 | 85,2773,2434 | 86,2622,2445 | 87,210,63 | 88,2987,2845 | 90,1408,1266 | 91,3968,3864 | 92,194,154 | 93,936,922 | 94,3612,3598 | 95,1098,1095

BATCH_RAW_INFO | 75,1749,981 | 76,1682,1048 | 80,4057,3508 | 83,461,78 | 84,393,39 | 85,2774,2434 | 86,2623,2445 | 87,211,63 | 88,2988,2845 | 90,1409,1266 | 91,3969,3864 | 92,195,154 | 93,937,922 | 94,3613,3598 | 95,1099,1095

BATCH_RAW_INFO | 75,1750,981 | 76,1683,1048 | 80,4058,3508 | 83,462,78 | 84,394,39 | 85,2775,2434 | 86,2624,2445 | 87,212,63 | 88,2989,2845 | 90,1410,1266 | 91,3970,3864 | 92,196,154 | 93,938,922 | 94,3614,3598 | 95,1100,1095

BATCH_RAW_INFO | 75,1751,981 | 76,1684,1048 | 80,4059,3508 | 83,463,78 | 84,395,39 | 85,2776,2434 | 86,2625,2445 | 87,213,63 | 88,2990,2845 | 90,1411,1266 | 91,3971,3864 | 92,197,154 | 93,939,922 | 94,3615,3598 | 95,1101,1095

BATCH_RAW_INFO | 75,1752,981 | 76,1685,1048 | 80,4060,3508 | 83,464,78 | 84,396,39 | 85,2777,2434 | 86,2626,2445 | 87,214,63 | 88,2991,2845 | 90,1412,1266 | 91,3972,3864 | 92,198,154 | 93,940,922 | 94,3616,3598 | 95,1102,1095

BATCH_RAW_INFO | 75,1753,981 | 76,1686,1048 | 80,4061,3508 | 83,465,78 | 84,397,39 | 85,2778,2434 | 86,2627,2445 | 87,215,63 | 88,2992,2845 | 90,1413,1266 | 91,3973,3864 | 92,199,154 | 93,941,922 | 94,3617,3598 | 95,1103,1095

BATCH_RAW_INFO | 75,1754,981 | 76,1687,1048 | 80,4062,3508 | 83,466,78 | 84,398,39 | 85,2779,2434 | 86,2628,2445 | 87,216,63 | 88,2993,2845 | 90,1414,1266 | 91,3974,3864 | 92,200,154 | 93,942,922 | 94,3618,3598 | 95,1104,1095

BATCH_RAW_INFO | 75,1755,981 | 76,1688,1048 | 80,4063,3508 | 83,467,78 | 84,399,39 | 85,2780,2434 | 86,2629,2445 | 87,217,63 | 88,2994,2845 | 90,1415,1266 | 91,3975,3864 | 92,201,154 | 93,943,922 | 94,3619,3598 | 95,1105,1095

BATCH_RAW_INFO | 75,1756,981 | 76,1689,1048 | 80,4064,3508 | 83,468,78 | 84,400,39 | 85,2781,2434 | 86,2630,2445 | 87,218,63 | 88,2995,2845 | 90,1416,1266 | 91,3976,3864 | 92,202,154 | 93,944,922 | 94,3620,3598 | 95,1106,1095

BATCH_RAW_INFO | 75,1757,981 | 76,1690,1048 | 80,4065,3508 | 83,469,78 | 84,401,39 | 85,2782,2434 | 86,2631,2445 | 87,219,63 | 88,2996,2845 | 90,1417,1266 | 91,3977,3864 | 92,203,154 | 93,945,922 | 94,3621,3598 | 95,1107,1095

BATCH_RAW_INFO | 75,1758,981 | 76,1691,1048 | 80,4066,3508 | 83,470,78 | 84,402,39 | 85,2783,2434 | 86,2632,2445 | 87,220,63 | 88,2997,2845 | 90,1418,1266 | 91,3978,3864 | 92,204,154 | 93,946,922 | 94,3622,3598 | 95,1108,1095

BATCH_RAW_INFO | 75,1759,981 | 76,1692,1048 | 80,4067,3508 | 83,471,78 | 84,403,39 | 85,2784,2434 | 86,2633,2445 | 87,221,63 | 88,2998,2845 | 90,1419,1266 | 91,3979,3864 | 92,205,154 | 93,947,922 | 94,3623,3598 | 95,1109,1095

BATCH_RAW_INFO | 75,1760,981 | 76,1693,1048 | 80,4068,3508 | 83,472,78 | 84,404,39 | 85,2785,2434 | 86,2634,2445 | 87,222,63 | 88,2999,2845 | 90,1420,1266 | 91,3980,3864 | 92,206,154 | 93,948,922 | 94,3624,3598 | 95,1110,1095

BATCH_RAW_INFO | 75,1761,981 | 76,1694,1048 | 80,4069,3508 | 83,473,78 | 84,405,39 | 85,2786,2434 | 86,2635,2445 | 87,223,63 | 88,3000,2845 | 90,1421,1266 | 91,3981,3864 | 92,207,154 | 93,949,922 | 94,3625,3598 | 95,1111,1095

BATCH_RAW_INFO | 75,1762,981 | 76,1695,1048 | 80,4070,3508 | 83,474,78 | 84,406,39 | 85,2787,2434 | 86,2636,2445 | 87,224,63 | 88,3001,2845 | 90,1422,1266 | 91,3982,3864 | 92,208,154 | 93,950,922 | 94,3626,3598 | 95,1112,1095

BATCH_RAW_INFO | 75,1763,981 | 76,1696,1048 | 80,4071,3508 | 83,475,78 | 84,407,39 | 85,2788,2434 | 86,2637,2445 | 87,225,63 | 88,3002,2845 | 90,1423,1266 | 91,3983,3864 | 92,209,154 | 93,951,922 | 94,3627,3598 | 95,1113,1095

BATCH_RAW_INFO | 75,1764,981 | 76,1697,1048 | 80,4072,3508 | 83,476,78 | 84,408,39 | 85,2789,2434 | 86,2638,2445 | 87,226,63 | 88,3003,2845 | 90,1424,1266 | 91,3984,3864 | 92,210,154 | 93,952,922 | 94,3628,3598 | 95,1114,1095

BATCH_RAW_INFO | 75,1765,981 | 76,1698,1048 | 80,4073,3508 | 83,477,78 | 84,409,39 | 85,2790,2434 | 86,2639,2445 | 87,227,63 | 88,3004,2845 | 90,1425,1266 | 91,3985,3864 | 92,211,154 | 93,953,922 | 94,3629,3598 | 95,1115,1095

BATCH_RAW_INFO | 75,1766,981 | 76,1699,1048 | 80,4074,3508 | 83,478,78 | 84,410,39 | 85,2791,2434 | 86,2640,2445 | 87,228,63 | 88,3005,2845 | 90,1426,1266 | 91,3986,3864 | 92,212,154 | 93,954,922 | 94,3630,3598 | 95,1116,1095

BATCH_RAW_INFO | 75,1767,981 | 76,1700,1048 | 80,4075,3508 | 83,479,78 | 84,411,39 | 85,2792,2434 | 86,2641,2445 | 87,229,63 | 88,3006,2845 | 90,1427,1266 | 91,3987,3864 | 92,213,154 | 93,955,922 | 94,3631,3598 | 95,1117,1095

BATCH_RAW_INFO | 75,1768,981 | 76,1701,1048 | 80,4076,3508 | 83,480,78 | 84,412,39 | 85,2793,2434 | 86,2642,2445 | 87,230,63 | 88,3007,2845 | 90,1428,1266 | 91,3988,3864 | 92,214,154 | 93,956,922 | 94,3632,3598 | 95,1118,1095

BATCH_RAW_INFO | 75,1769,981 | 76,1702,1048 | 80,4077,3508 | 83,481,78 | 84,413,39 | 85,2794,2434 | 86,2643,2445 | 87,231,63 | 88,3008,2845 | 90,1429,1266 | 91,3989,3864 | 92,215,154 | 93,957,922 | 94,3633,3598 | 95,1119,1095

BATCH_RAW_INFO | 75,1770,981 | 76,1703,1048 | 80,4078,3508 | 83,482,78 | 84,414,39 | 85,2795,2434 | 86,2644,2445 | 87,232,63 | 88,3009,2845 | 90,1430,1266 | 91,3990,3864 | 92,216,154 | 93,958,922 | 94,3634,3598 | 95,1120,1095

BATCH_RAW_INFO | 75,1771,981 | 76,1704,1048 | 80,4079,3508 | 83,483,78 | 84,415,39 | 85,2796,2434 | 86,2645,2445 | 87,233,63 | 88,3010,2845 | 90,1431,1266 | 91,3991,3864 | 92,217,154 | 93,959,922 | 94,3635,3598 | 95,1121,1095

BATCH_RAW_INFO | 75,1772,981 | 76,1705,1048 | 80,4080,3508 | 83,484,78 | 84,416,39 | 85,2797,2434 | 86,2646,2445 | 87,234,63 | 88,3011,2845 | 90,1432,1266 | 91,3992,3864 | 92,218,154 | 93,960,922 | 94,3636,3598 | 95,1122,1095

BATCH_RAW_INFO | 75,1773,981 | 76,1706,1048 | 80,4081,3508 | 83,485,78 | 84,417,39 | 85,2798,2434 | 86,2647,2445 | 87,235,63 | 88,3012,2845 | 90,1433,1266 | 91,3993,3864 | 92,219,154 | 93,961,922 | 94,3637,3598 | 95,1123,1095

BATCH_RAW_INFO | 75,1774,981 | 76,1707,1048 | 80,4082,3508 | 83,486,78 | 84,418,39 | 85,2799,2434 | 86,2648,2445 | 87,236,63 | 88,3013,2845 | 90,1434,1266 | 91,3994,3864 | 92,220,154 | 93,962,922 | 94,3638,3598 | 95,1124,1095

BATCH_RAW_INFO | 75,1775,981 | 76,1708,1048 | 80,4083,3508 | 83,487,78 | 84,419,39 | 85,2800,2434 | 86,2649,2445 | 87,237,63 | 88,3014,2845 | 90,1435,1266 | 91,3995,3864 | 92,221,154 | 93,963,922 | 94,3639,3598 | 95,1125,1095

BATCH_RAW_INFO | 75,1776,981 | 76,1709,1048 | 80,4084,3508 | 83,488,78 | 84,420,39 | 85,2801,2434 | 86,2650,2445 | 87,238,63 | 88,3015,2845 | 90,1436,1266 | 91,3996,3864 | 92,222,154 | 93,964,922 | 94,3640,3598 | 95,1126,1095

BATCH_RAW_INFO | 75,1777,981 | 76,1710,1048 | 80,4085,3508 | 83,489,78 | 84,421,39 | 85,2802,2434 | 86,2651,2445 | 87,239,63 | 88,3016,2845 | 90,1437,1266 | 91,3997,3864 | 92,223,154 | 93,965,922 | 94,3641,3598 | 95,1127,1095

BATCH_RAW_INFO | 75,1778,981 | 76,1711,1048 | 80,4086,3508 | 83,490,78 | 84,422,39 | 85,2803,2434 | 86,2652,2445 | 87,240,63 | 88,3017,2845 | 90,1438,1266 | 91,3998,3864 | 92,224,154 | 93,966,922 | 94,3642,3598 | 95,1128,1095

BATCH_RAW_INFO | 75,1779,981 | 76,1712,1048 | 80,4087,3508 | 83,491,78 | 84,423,39 | 85,2804,2434 | 86,2653,2445 | 87,241,63 | 88,3018,2845 | 90,1439,1266 | 91,3999,3864 | 92,225,154 | 93,967,922 | 94,3643,3598 | 95,1129,1095

BATCH_RAW_INFO | 75,1780,981 | 76,1713,1048 | 80,4088,3508 | 83,492,78 | 84,424,39 | 85,2805,2434 | 86,2654,2445 | 87,242,63 | 88,3019,2845 | 90,1440,1266 | 91,4000,3864 | 92,226,154 | 93,968,922 | 94,3644,3598 | 95,1130,1095

BATCH_RAW_INFO | 75,1781,981 | 76,1714,1048 | 80,4089,3508 | 83,493,78 | 84,425,39 | 85,2806,2434 | 86,2655,2445 | 87,243,63 | 88,3020,2845 | 90,1441,1266 | 91,4001,3864 | 92,227,154 | 93,969,922 | 94,3645,3598 | 95,1131,1095

BATCH_RAW_INFO | 75,1782,981 | 76,1715,1048 | 80,4090,3508 | 83,494,78 | 84,426,39 | 85,2807,2434 | 86,2656,2445 | 87,244,63 | 88,3021,2845 | 90,1442,1266 | 91,4002,3864 | 92,228,154 | 93,970,922 | 94,3646,3598 | 95,1132,1095

BATCH_RAW_INFO | 75,1783,981 | 76,1716,1048 | 80,4091,3508 | 83,495,78 | 84,427,39 | 85,2808,2434 | 86,2657,2445 | 87,245,63 | 88,3022,2845 | 90,1443,1266 | 91,4003,3864 | 92,229,154 | 93,971,922 | 94,3647,3598 | 95,1133,1095

BATCH_RAW_INFO | 75,1784,981 | 76,1717,1048 | 80,4092,3508 | 83,496,78 | 84,428,39 | 85,2809,2434 | 86,2658,2445 | 87,246,63 | 88,3023,2845 | 90,1444,1266 | 91,4004,3864 | 92,230,154 | 93,972,922 | 94,3648,3598 | 95,1134,1095

BATCH_RAW_INFO | 75,1785,981 | 76,1718,1048 | 80,4093,3508 | 83,497,78 | 84,429,39 | 85,2810,2434 | 86,2659,2445 | 87,247,63 | 88,3024,2845 | 90,1445,1266 | 91,4005,3864 | 92,231,154 | 93,973,922 | 94,3649,3598 | 95,1135,1095

BATCH_RAW_INFO | 75,1786,981 | 76,1719,1048 | 80,4094,3508 | 83,498,78 | 84,430,39 | 85,2811,2434 | 86,2660,2445 | 87,248,63 | 88,3025,2845 | 90,1446,1266 | 91,4006,3864 | 92,232,154 | 93,974,922 | 94,3650,3598 | 95,1136,1095

BATCH_RAW_INFO | 75,1787,981 | 76,1720,1048 | 80,4095,3508 | 83,499,78 | 84,431,39 | 85,2812,2434 | 86,2661,2445 | 87,249,63 | 88,3026,2845 | 90,1447,1266 | 91,4007,3864 | 92,233,154 | 93,975,922 | 94,3651,3598 | 95,1137,1095

BATCH_RAW_INFO | 75,1788,981 | 76,1721,1048 | 83,500,78 | 84,432,39 | 85,2813,2434 | 86,2662,2445 | 87,250,63 | 88,3027,2845 | 90,1448,1266 | 91,4008,3864 | 92,234,154 | 93,976,922 | 94,3652,3598 | 95,1138,1095

BATCH_RAW_INFO | 75,1789,981 | 76,1722,1048 | 83,501,78 | 84,433,39 | 85,2814,2434 | 86,2663,2445 | 87,251,63 | 88,3028,2845 | 90,1449,1266 | 91,4009,3864 | 92,235,154 | 93,977,922 | 94,3653,3598 | 95,1139,1095

BATCH_RAW_INFO | 75,1790,981 | 76,1723,1048 | 83,502,78 | 84,434,39 | 85,2815,2434 | 86,2664,2445 | 87,252,63 | 88,3029,2845 | 90,1450,1266 | 91,4010,3864 | 92,236,154 | 93,978,922 | 94,3654,3598 | 95,1140,1095

BATCH_RAW_INFO | 75,1791,981 | 76,1724,1048 | 83,503,78 | 84,435,39 | 85,2816,2434 | 86,2665,2445 | 87,253,63 | 88,3030,2845 | 90,1451,1266 | 91,4011,3864 | 92,237,154 | 93,979,922 | 94,3655,3598 | 95,1141,1095

BATCH_RAW_INFO | 75,1792,981 | 76,1725,1048 | 83,504,78 | 84,436,39 | 85,2817,2434 | 86,2666,2445 | 87,254,63 | 88,3031,2845 | 90,1452,1266 | 91,4012,3864 | 92,238,154 | 93,980,922 | 94,3656,3598 | 95,1142,1095

BATCH_RAW_INFO | 75,1793,981 | 76,1726,1048 | 83,505,78 | 84,437,39 | 85,2818,2434 | 86,2667,2445 | 87,255,63 | 88,3032,2845 | 90,1453,1266 | 91,4013,3864 | 92,239,154 | 93,981,922 | 94,3657,3598 | 95,1143,1095

BATCH_RAW_INFO | 75,1794,981 | 76,1727,1048 | 83,506,78 | 84,438,39 | 85,2819,2434 | 86,2668,2445 | 87,256,63 | 88,3033,2845 | 90,1454,1266 | 91,4014,3864 | 92,240,154 | 93,982,922 | 94,3658,3598 | 95,1144,1095

BATCH_RAW_INFO | 75,1795,981 | 76,1728,1048 | 83,507,78 | 84,439,39 | 85,2820,2434 | 86,2669,2445 | 87,257,63 | 88,3034,2845 | 90,1455,1266 | 91,4015,3864 | 92,241,154 | 93,983,922 | 94,3659,3598 | 95,1145,1095

BATCH_RAW_INFO | 75,1796,981 | 76,1729,1048 | 83,508,78 | 84,440,39 | 85,2821,2434 | 86,2670,2445 | 87,258,63 | 88,3035,2845 | 90,1456,1266 | 91,4016,3864 | 92,242,154 | 93,984,922 | 94,3660,3598 | 95,1146,1095

BATCH_RAW_INFO | 75,1797,981 | 76,1730,1048 | 83,509,78 | 84,441,39 | 85,2822,2434 | 86,2671,2445 | 87,259,63 | 88,3036,2845 | 90,1457,1266 | 91,4017,3864 | 92,243,154 | 93,985,922 | 94,3661,3598 | 95,1147,1095

BATCH_RAW_INFO | 75,1798,981 | 76,1731,1048 | 83,510,78 | 84,442,39 | 85,2823,2434 | 86,2672,2445 | 87,260,63 | 88,3037,2845 | 90,1458,1266 | 91,4018,3864 | 92,244,154 | 93,986,922 | 94,3662,3598 | 95,1148,1095

BATCH_RAW_INFO | 75,1799,981 | 76,1732,1048 | 83,511,78 | 84,443,39 | 85,2824,2434 | 86,2673,2445 | 87,261,63 | 88,3038,2845 | 90,1459,1266 | 91,4019,3864 | 92,245,154 | 93,987,922 | 94,3663,3598 | 95,1149,1095

BATCH_RAW_INFO | 75,1800,981 | 76,1733,1048 | 83,512,78 | 84,444,39 | 85,2825,2434 | 86,2674,2445 | 87,262,63 | 88,3039,2845 | 90,1460,1266 | 91,4020,3864 | 92,246,154 | 93,988,922 | 94,3664,3598 | 95,1150,1095

BATCH_RAW_INFO | 75,1801,981 | 76,1734,1048 | 83,513,78 | 84,445,39 | 85,2826,2434 | 86,2675,2445 | 87,263,63 | 88,3040,2845 | 90,1461,1266 | 91,4021,3864 | 92,247,154 | 93,989,922 | 94,3665,3598 | 95,1151,1095

BATCH_RAW_INFO | 75,1802,981 | 76,1735,1048 | 83,514,78 | 84,446,39 | 85,2827,2434 | 86,2676,2445 | 87,264,63 | 88,3041,2845 | 90,1462,1266 | 91,4022,3864 | 92,248,154 | 93,990,922 | 94,3666,3598 | 95,1152,1095

BATCH_RAW_INFO | 75,1803,981 | 76,1736,1048 | 83,515,78 | 84,447,39 | 85,2828,2434 | 86,2677,2445 | 87,265,63 | 88,3042,2845 | 90,1463,1266 | 91,4023,3864 | 92,249,154 | 93,991,922 | 94,3667,3598 | 95,1153,1095

BATCH_RAW_INFO | 75,1804,981 | 76,1737,1048 | 83,516,78 | 84,448,39 | 85,2829,2434 | 86,2678,2445 | 87,266,63 | 88,3043,2845 | 90,1464,1266 | 91,4024,3864 | 92,250,154 | 93,992,922 | 94,3668,3598 | 95,1154,1095

BATCH_RAW_INFO | 75,1805,981 | 76,1738,1048 | 83,517,78 | 84,449,39 | 85,2830,2434 | 86,2679,2445 | 87,267,63 | 88,3044,2845 | 90,1465,1266 | 91,4025,3864 | 92,251,154 | 93,993,922 | 94,3669,3598 | 95,1155,1095

BATCH_RAW_INFO | 75,1806,981 | 76,1739,1048 | 83,518,78 | 84,450,39 | 85,2831,2434 | 86,2680,2445 | 87,268,63 | 88,3045,2845 | 90,1466,1266 | 91,4026,3864 | 92,252,154 | 93,994,922 | 94,3670,3598 | 95,1156,1095

BATCH_RAW_INFO | 75,1807,981 | 76,1740,1048 | 83,519,78 | 84,451,39 | 85,2832,2434 | 86,2681,2445 | 87,269,63 | 88,3046,2845 | 90,1467,1266 | 91,4027,3864 | 92,253,154 | 93,995,922 | 94,3671,3598 | 95,1157,1095

BATCH_RAW_INFO | 75,1808,981 | 76,1741,1048 | 83,520,78 | 84,452,39 | 85,2833,2434 | 86,2682,2445 | 87,270,63 | 88,3047,2845 | 90,1468,1266 | 91,4028,3864 | 92,254,154 | 93,996,922 | 94,3672,3598 | 95,1158,1095

BATCH_RAW_INFO | 75,1809,981 | 76,1742,1048 | 83,521,78 | 84,453,39 | 85,2834,2434 | 86,2683,2445 | 87,271,63 | 88,3048,2845 | 90,1469,1266 | 91,4029,3864 | 92,255,154 | 93,997,922 | 94,3673,3598 | 95,1159,1095

BATCH_RAW_INFO | 75,1810,981 | 76,1743,1048 | 83,522,78 | 84,454,39 | 85,2835,2434 | 86,2684,2445 | 87,272,63 | 88,3049,2845 | 90,1470,1266 | 91,4030,3864 | 92,256,154 | 93,998,922 | 94,3674,3598 | 95,1160,1095

BATCH_RAW_INFO | 75,1811,981 | 76,1744,1048 | 83,523,78 | 84,455,39 | 85,2836,2434 | 86,2685,2445 | 87,273,63 | 88,3050,2845 | 90,1471,1266 | 91,4031,3864 | 92,257,154 | 93,999,922 | 94,3675,3598 | 95,1161,1095

BATCH_RAW_INFO | 75,1812,981 | 76,1745,1048 | 83,524,78 | 84,456,39 | 85,2837,2434 | 86,2686,2445 | 87,274,63 | 88,3051,2845 | 90,1472,1266 | 91,4032,3864 | 92,258,154 | 93,1000,922 | 94,3676,3598 | 95,1162,1095

BATCH_RAW_INFO | 75,1813,981 | 76,1746,1048 | 83,525,78 | 84,457,39 | 85,2838,2434 | 86,2687,2445 | 87,275,63 | 88,3052,2845 | 90,1473,1266 | 91,4033,3864 | 92,259,154 | 93,1001,922 | 94,3677,3598 | 95,1163,1095

BATCH_RAW_INFO | 75,1814,981 | 76,1747,1048 | 83,526,78 | 84,458,39 | 85,2839,2434 | 86,2688,2445 | 87,276,63 | 88,3053,2845 | 90,1474,1266 | 91,4034,3864 | 92,260,154 | 93,1002,922 | 94,3678,3598 | 95,1164,1095

BATCH_RAW_INFO | 75,1815,981 | 76,1748,1048 | 83,527,78 | 84,459,39 | 85,2840,2434 | 86,2689,2445 | 87,277,63 | 88,3054,2845 | 90,1475,1266 | 91,4035,3864 | 92,261,154 | 93,1003,922 | 94,3679,3598 | 95,1165,1095

BATCH_RAW_INFO | 75,1816,981 | 76,1749,1048 | 83,528,78 | 84,460,39 | 85,2841,2434 | 86,2690,2445 | 87,278,63 | 88,3055,2845 | 90,1476,1266 | 91,4036,3864 | 92,262,154 | 93,1004,922 | 94,3680,3598 | 95,1166,1095

BATCH_RAW_INFO | 75,1817,981 | 76,1750,1048 | 83,529,78 | 84,461,39 | 85,2842,2434 | 86,2691,2445 | 87,279,63 | 88,3056,2845 | 90,1477,1266 | 91,4037,3864 | 92,263,154 | 93,1005,922 | 94,3681,3598 | 95,1167,1095

BATCH_RAW_INFO | 75,1818,981 | 76,1751,1048 | 83,530,78 | 84,462,39 | 85,2843,2434 | 86,2692,2445 | 87,280,63 | 88,3057,2845 | 90,1478,1266 | 91,4038,3864 | 92,264,154 | 93,1006,922 | 94,3682,3598 | 95,1168,1095

BATCH_RAW_INFO | 75,1819,981 | 76,1752,1048 | 83,531,78 | 84,463,39 | 85,2844,2434 | 86,2693,2445 | 87,281,63 | 88,3058,2845 | 90,1479,1266 | 91,4039,3864 | 92,265,154 | 93,1007,922 | 94,3683,3598 | 95,1169,1095

BATCH_RAW_INFO | 75,1820,981 | 76,1753,1048 | 83,532,78 | 84,464,39 | 85,2845,2434 | 86,2694,2445 | 87,282,63 | 88,3059,2845 | 90,1480,1266 | 91,4040,3864 | 92,266,154 | 93,1008,922 | 94,3684,3598 | 95,1170,1095

BATCH_RAW_INFO | 75,1821,981 | 76,1754,1048 | 83,533,78 | 84,465,39 | 85,2846,2434 | 86,2695,2445 | 87,283,63 | 88,3060,2845 | 90,1481,1266 | 91,4041,3864 | 92,267,154 | 93,1009,922 | 94,3685,3598 | 95,1171,1095

BATCH_RAW_INFO | 75,1822,981 | 76,1755,1048 | 83,534,78 | 84,466,39 | 85,2847,2434 | 86,2696,2445 | 87,284,63 | 88,3061,2845 | 90,1482,1266 | 91,4042,3864 | 92,268,154 | 93,1010,922 | 94,3686,3598 | 95,1172,1095

BATCH_RAW_INFO | 75,1823,981 | 76,1756,1048 | 83,535,78 | 84,467,39 | 85,2848,2434 | 86,2697,2445 | 87,285,63 | 88,3062,2845 | 90,1483,1266 | 91,4043,3864 | 92,269,154 | 93,1011,922 | 94,3687,3598 | 95,1173,1095

BATCH_RAW_INFO | 75,1824,981 | 76,1757,1048 | 83,536,78 | 84,468,39 | 85,2849,2434 | 86,2698,2445 | 87,286,63 | 88,3063,2845 | 90,1484,1266 | 91,4044,3864 | 92,270,154 | 93,1012,922 | 94,3688,3598 | 95,1174,1095

BATCH_RAW_INFO | 75,1825,981 | 76,1758,1048 | 83,537,78 | 84,469,39 | 85,2850,2434 | 86,2699,2445 | 87,287,63 | 88,3064,2845 | 90,1485,1266 | 91,4045,3864 | 92,271,154 | 93,1013,922 | 94,3689,3598 | 95,1175,1095

BATCH_RAW_INFO | 75,1826,981 | 76,1759,1048 | 83,538,78 | 84,470,39 | 85,2851,2434 | 86,2700,2445 | 87,288,63 | 88,3065,2845 | 90,1486,1266 | 91,4046,3864 | 92,272,154 | 93,1014,922 | 94,3690,3598 | 95,1176,1095

BATCH_RAW_INFO | 75,1827,981 | 76,1760,1048 | 83,539,78 | 84,471,39 | 85,2852,2434 | 86,2701,2445 | 87,289,63 | 88,3066,2845 | 90,1487,1266 | 91,4047,3864 | 92,273,154 | 93,1015,922 | 94,3691,3598 | 95,1177,1095

BATCH_RAW_INFO | 75,1828,981 | 76,1761,1048 | 83,540,78 | 84,472,39 | 85,2853,2434 | 86,2702,2445 | 87,290,63 | 88,3067,2845 | 90,1488,1266 | 91,4048,3864 | 92,274,154 | 93,1016,922 | 94,3692,3598 | 95,1178,1095

BATCH_RAW_INFO | 75,1829,981 | 76,1762,1048 | 83,541,78 | 84,473,39 | 85,2854,2434 | 86,2703,2445 | 87,291,63 | 88,3068,2845 | 90,1489,1266 | 91,4049,3864 | 92,275,154 | 93,1017,922 | 94,3693,3598 | 95,1179,1095

BATCH_RAW_INFO | 75,1830,981 | 76,1763,1048 | 83,542,78 | 84,474,39 | 85,2855,2434 | 86,2704,2445 | 87,292,63 | 88,3069,2845 | 90,1490,1266 | 91,4050,3864 | 92,276,154 | 93,1018,922 | 94,3694,3598 | 95,1180,1095

BATCH_RAW_INFO | 75,1831,981 | 76,1764,1048 | 83,543,78 | 84,475,39 | 85,2856,2434 | 86,2705,2445 | 87,293,63 | 88,3070,2845 | 90,1491,1266 | 91,4051,3864 | 92,277,154 | 93,1019,922 | 94,3695,3598 | 95,1181,1095

BATCH_RAW_INFO | 75,1832,981 | 76,1765,1048 | 83,544,78 | 84,476,39 | 85,2857,2434 | 86,2706,2445 | 87,294,63 | 88,3071,2845 | 90,1492,1266 | 91,4052,3864 | 92,278,154 | 93,1020,922 | 94,3696,3598 | 95,1182,1095

BATCH_RAW_INFO | 75,1833,981 | 76,1766,1048 | 83,545,78 | 84,477,39 | 85,2858,2434 | 86,2707,2445 | 87,295,63 | 88,3072,2845 | 90,1493,1266 | 91,4053,3864 | 92,279,154 | 93,1021,922 | 94,3697,3598 | 95,1183,1095

BATCH_RAW_INFO | 75,1834,981 | 76,1767,1048 | 83,546,78 | 84,478,39 | 85,2859,2434 | 86,2708,2445 | 87,296,63 | 88,3073,2845 | 90,1494,1266 | 91,4054,3864 | 92,280,154 | 93,1022,922 | 94,3698,3598 | 95,1184,1095

BATCH_RAW_INFO | 75,1835,981 | 76,1768,1048 | 83,547,78 | 84,479,39 | 85,2860,2434 | 86,2709,2445 | 87,297,63 | 88,3074,2845 | 90,1495,1266 | 91,4055,3864 | 92,281,154 | 93,1023,922 | 94,3699,3598 | 95,1185,1095

BATCH_RAW_INFO | 75,1836,981 | 76,1769,1048 | 83,548,78 | 84,480,39 | 85,2861,2434 | 86,2710,2445 | 87,298,63 | 88,3075,2845 | 90,1496,1266 | 91,4056,3864 | 92,282,154 | 93,1024,922 | 94,3700,3598 | 95,1186,1095

BATCH_RAW_INFO | 75,1837,981 | 76,1770,1048 | 83,549,78 | 84,481,39 | 85,2862,2434 | 86,2711,2445 | 87,299,63 | 88,3076,2845 | 90,1497,1266 | 91,4057,3864 | 92,283,154 | 93,1025,922 | 94,3701,3598 | 95,1187,1095

BATCH_RAW_INFO | 75,1838,981 | 76,1771,1048 | 83,550,78 | 84,482,39 | 85,2863,2434 | 86,2712,2445 | 87,300,63 | 88,3077,2845 | 90,1498,1266 | 91,4058,3864 | 92,284,154 | 93,1026,922 | 94,3702,3598 | 95,1188,1095

BATCH_RAW_INFO | 75,1839,981 | 76,1772,1048 | 83,551,78 | 84,483,39 | 85,2864,2434 | 86,2713,2445 | 87,301,63 | 88,3078,2845 | 90,1499,1266 | 91,4059,3864 | 92,285,154 | 93,1027,922 | 94,3703,3598 | 95,1189,1095

BATCH_RAW_INFO | 75,1840,981 | 76,1773,1048 | 83,552,78 | 84,484,39 | 85,2865,2434 | 86,2714,2445 | 87,302,63 | 88,3079,2845 | 90,1500,1266 | 91,4060,3864 | 92,286,154 | 93,1028,922 | 94,3704,3598 | 95,1190,1095

BATCH_RAW_INFO | 75,1841,981 | 76,1774,1048 | 83,553,78 | 84,485,39 | 85,2866,2434 | 86,2715,2445 | 87,303,63 | 88,3080,2845 | 90,1501,1266 | 91,4061,3864 | 92,287,154 | 93,1029,922 | 94,3705,3598 | 95,1191,1095

BATCH_RAW_INFO | 75,1842,981 | 76,1775,1048 | 83,554,78 | 84,486,39 | 85,2867,2434 | 86,2716,2445 | 87,304,63 | 88,3081,2845 | 90,1502,1266 | 91,4062,3864 | 92,288,154 | 93,1030,922 | 94,3706,3598 | 95,1192,1095

BATCH_RAW_INFO | 75,1843,981 | 76,1776,1048 | 83,555,78 | 84,487,39 | 85,2868,2434 | 86,2717,2445 | 87,305,63 | 88,3082,2845 | 90,1503,1266 | 91,4063,3864 | 92,289,154 | 93,1031,922 | 94,3707,3598 | 95,1193,1095

BATCH_RAW_INFO | 75,1844,981 | 76,1777,1048 | 83,556,78 | 84,488,39 | 85,2869,2434 | 86,2718,2445 | 87,306,63 | 88,3083,2845 | 90,1504,1266 | 91,4064,3864 | 92,290,154 | 93,1032,922 | 94,3708,3598 | 95,1194,1095

BATCH_RAW_INFO | 75,1845,981 | 76,1778,1048 | 83,557,78 | 84,489,39 | 85,2870,2434 | 86,2719,2445 | 87,307,63 | 88,3084,2845 | 90,1505,1266 | 91,4065,3864 | 92,291,154 | 93,1033,922 | 94,3709,3598 | 95,1195,1095

BATCH_RAW_INFO | 75,1846,981 | 76,1779,1048 | 83,558,78 | 84,490,39 | 85,2871,2434 | 86,2720,2445 | 87,308,63 | 88,3085,2845 | 90,1506,1266 | 91,4066,3864 | 92,292,154 | 93,1034,922 | 94,3710,3598 | 95,1196,1095

BATCH_RAW_INFO | 75,1847,981 | 76,1780,1048 | 83,559,78 | 84,491,39 | 85,2872,2434 | 86,2721,2445 | 87,309,63 | 88,3086,2845 | 90,1507,1266 | 91,4067,3864 | 92,293,154 | 93,1035,922 | 94,3711,3598 | 95,1197,1095

BATCH_RAW_INFO | 75,1848,981 | 76,1781,1048 | 83,560,78 | 84,492,39 | 85,2873,2434 | 86,2722,2445 | 87,310,63 | 88,3087,2845 | 90,1508,1266 | 91,4068,3864 | 92,294,154 | 93,1036,922 | 94,3712,3598 | 95,1198,1095

BATCH_RAW_INFO | 75,1849,981 | 76,1782,1048 | 83,561,78 | 84,493,39 | 85,2874,2434 | 86,2723,2445 | 87,311,63 | 88,3088,2845 | 90,1509,1266 | 91,4069,3864 | 92,295,154 | 93,1037,922 | 94,3713,3598 | 95,1199,1095

BATCH_RAW_INFO | 75,1850,981 | 76,1783,1048 | 83,562,78 | 84,494,39 | 85,2875,2434 | 86,2724,2445 | 87,312,63 | 88,3089,2845 | 90,1510,1266 | 91,4070,3864 | 92,296,154 | 93,1038,922 | 94,3714,3598 | 95,1200,1095

BATCH_RAW_INFO | 75,1851,981 | 76,1784,1048 | 83,563,78 | 84,495,39 | 85,2876,2434 | 86,2725,2445 | 87,313,63 | 88,3090,2845 | 90,1511,1266 | 91,4071,3864 | 92,297,154 | 93,1039,922 | 94,3715,3598 | 95,1201,1095

BATCH_RAW_INFO | 75,1852,981 | 76,1785,1048 | 83,564,78 | 84,496,39 | 85,2877,2434 | 86,2726,2445 | 87,314,63 | 88,3091,2845 | 90,1512,1266 | 91,4072,3864 | 92,298,154 | 93,1040,922 | 94,3716,3598 | 95,1202,1095

BATCH_RAW_INFO | 75,1853,981 | 76,1786,1048 | 83,565,78 | 84,497,39 | 85,2878,2434 | 86,2727,2445 | 87,315,63 | 88,3092,2845 | 90,1513,1266 | 91,4073,3864 | 92,299,154 | 93,1041,922 | 94,3717,3598 | 95,1203,1095

BATCH_RAW_INFO | 75,1854,981 | 76,1787,1048 | 83,566,78 | 84,498,39 | 85,2879,2434 | 86,2728,2445 | 87,316,63 | 88,3093,2845 | 90,1514,1266 | 91,4074,3864 | 92,300,154 | 93,1042,922 | 94,3718,3598 | 95,1204,1095

BATCH_RAW_INFO | 75,1855,981 | 76,1788,1048 | 83,567,78 | 84,499,39 | 85,2880,2434 | 86,2729,2445 | 87,317,63 | 88,3094,2845 | 90,1515,1266 | 91,4075,3864 | 92,301,154 | 93,1043,922 | 94,3719,3598 | 95,1205,1095

BATCH_RAW_INFO | 75,1856,981 | 76,1789,1048 | 83,568,78 | 84,500,39 | 85,2881,2434 | 86,2730,2445 | 87,318,63 | 88,3095,2845 | 90,1516,1266 | 91,4076,3864 | 92,302,154 | 93,1044,922 | 94,3720,3598 | 95,1206,1095

BATCH_RAW_INFO | 75,1857,981 | 76,1790,1048 | 83,569,78 | 84,501,39 | 85,2882,2434 | 86,2731,2445 | 87,319,63 | 88,3096,2845 | 90,1517,1266 | 91,4077,3864 | 92,303,154 | 93,1045,922 | 94,3721,3598 | 95,1207,1095

BATCH_RAW_INFO | 75,1858,981 | 76,1791,1048 | 83,570,78 | 84,502,39 | 85,2883,2434 | 86,2732,2445 | 87,320,63 | 88,3097,2845 | 90,1518,1266 | 91,4078,3864 | 92,304,154 | 93,1046,922 | 94,3722,3598 | 95,1208,1095

BATCH_RAW_INFO | 75,1859,981 | 76,1792,1048 | 83,571,78 | 84,503,39 | 85,2884,2434 | 86,2733,2445 | 87,321,63 | 88,3098,2845 | 90,1519,1266 | 91,4079,3864 | 92,305,154 | 93,1047,922 | 94,3723,3598 | 95,1209,1095

BATCH_RAW_INFO | 75,1860,981 | 76,1793,1048 | 83,572,78 | 84,504,39 | 85,2885,2434 | 86,2734,2445 | 87,322,63 | 88,3099,2845 | 90,1520,1266 | 91,4080,3864 | 92,306,154 | 93,1048,922 | 94,3724,3598 | 95,1210,1095

BATCH_RAW_INFO | 75,1861,981 | 76,1794,1048 | 83,573,78 | 84,505,39 | 85,2886,2434 | 86,2735,2445 | 87,323,63 | 88,3100,2845 | 90,1521,1266 | 91,4081,3864 | 92,307,154 | 93,1049,922 | 94,3725,3598 | 95,1211,1095

BATCH_RAW_INFO | 75,1862,981 | 76,1795,1048 | 83,574,78 | 84,506,39 | 85,2887,2434 | 86,2736,2445 | 87,324,63 | 88,3101,2845 | 90,1522,1266 | 91,4082,3864 | 92,308,154 | 93,1050,922 | 94,3726,3598 | 95,1212,1095

BATCH_RAW_INFO | 75,1863,981 | 76,1796,1048 | 83,575,78 | 84,507,39 | 85,2888,2434 | 86,2737,2445 | 87,325,63 | 88,3102,2845 | 90,1523,1266 | 91,4083,3864 | 92,309,154 | 93,1051,922 | 94,3727,3598 | 95,1213,1095

BATCH_RAW_INFO | 75,1864,981 | 76,1797,1048 | 83,576,78 | 84,508,39 | 85,2889,2434 | 86,2738,2445 | 87,326,63 | 88,3103,2845 | 90,1524,1266 | 91,4084,3864 | 92,310,154 | 93,1052,922 | 94,3728,3598 | 95,1214,1095

BATCH_RAW_INFO | 75,1865,981 | 76,1798,1048 | 83,577,78 | 84,509,39 | 85,2890,2434 | 86,2739,2445 | 87,327,63 | 88,3104,2845 | 90,1525,1266 | 91,4085,3864 | 92,311,154 | 93,1053,922 | 94,3729,3598 | 95,1215,1095

BATCH_RAW_INFO | 75,1866,981 | 76,1799,1048 | 83,578,78 | 84,510,39 | 85,2891,2434 | 86,2740,2445 | 87,328,63 | 88,3105,2845 | 90,1526,1266 | 91,4086,3864 | 92,312,154 | 93,1054,922 | 94,3730,3598 | 95,1216,1095

BATCH_RAW_INFO | 75,1867,981 | 76,1800,1048 | 83,579,78 | 84,511,39 | 85,2892,2434 | 86,2741,2445 | 87,329,63 | 88,3106,2845 | 90,1527,1266 | 91,4087,3864 | 92,313,154 | 93,1055,922 | 94,3731,3598 | 95,1217,1095

BATCH_RAW_INFO | 75,1868,981 | 76,1801,1048 | 83,580,78 | 84,512,39 | 85,2893,2434 | 86,2742,2445 | 87,330,63 | 88,3107,2845 | 90,1528,1266 | 91,4088,3864 | 92,314,154 | 93,1056,922 | 94,3732,3598 | 95,1218,1095

BATCH_RAW_INFO | 75,1869,981 | 76,1802,1048 | 83,581,78 | 84,513,39 | 85,2894,2434 | 86,2743,2445 | 87,331,63 | 88,3108,2845 | 90,1529,1266 | 91,4089,3864 | 92,315,154 | 93,1057,922 | 94,3733,3598 | 95,1219,1095

BATCH_RAW_INFO | 75,1870,981 | 76,1803,1048 | 83,582,78 | 84,514,39 | 85,2895,2434 | 86,2744,2445 | 87,332,63 | 88,3109,2845 | 90,1530,1266 | 91,4090,3864 | 92,316,154 | 93,1058,922 | 94,3734,3598 | 95,1220,1095

BATCH_RAW_INFO | 75,1871,981 | 76,1804,1048 | 83,583,78 | 84,515,39 | 85,2896,2434 | 86,2745,2445 | 87,333,63 | 88,3110,2845 | 90,1531,1266 | 91,4091,3864 | 92,317,154 | 93,1059,922 | 94,3735,3598 | 95,1221,1095

BATCH_RAW_INFO | 75,1872,981 | 76,1805,1048 | 83,584,78 | 84,516,39 | 85,2897,2434 | 86,2746,2445 | 87,334,63 | 88,3111,2845 | 90,1532,1266 | 91,4092,3864 | 92,318,154 | 93,1060,922 | 94,3736,3598 | 95,1222,1095

BATCH_RAW_INFO | 75,1873,981 | 76,1806,1048 | 83,585,78 | 84,517,39 | 85,2898,2434 | 86,2747,2445 | 87,335,63 | 88,3112,2845 | 90,1533,1266 | 91,4093,3864 | 92,319,154 | 93,1061,922 | 94,3737,3598 | 95,1223,1095

BATCH_RAW_INFO | 75,1874,981 | 76,1807,1048 | 83,586,78 | 84,518,39 | 85,2899,2434 | 86,2748,2445 | 87,336,63 | 88,3113,2845 | 90,1534,1266 | 91,4094,3864 | 92,320,154 | 93,1062,922 | 94,3738,3598 | 95,1224,1095

BATCH_RAW_INFO | 75,1875,981 | 76,1808,1048 | 83,587,78 | 84,519,39 | 85,2900,2434 | 86,2749,2445 | 87,337,63 | 88,3114,2845 | 90,1535,1266 | 91,4095,3864 | 92,321,154 | 93,1063,922 | 94,3739,3598 | 95,1225,1095

BATCH_RAW_INFO | 75,1876,981 | 76,1809,1048 | 83,588,78 | 84,520,39 | 85,2901,2434 | 86,2750,2445 | 87,338,63 | 88,3115,2845 | 90,1536,1266 | 92,322,154 | 93,1064,922 | 94,3740,3598 | 95,1226,1095

BATCH_RAW_INFO | 75,1877,981 | 76,1810,1048 | 83,589,78 | 84,521,39 | 85,2902,2434 | 86,2751,2445 | 87,339,63 | 88,3116,2845 | 90,1537,1266 | 92,323,154 | 93,1065,922 | 94,3741,3598 | 95,1227,1095

BATCH_RAW_INFO | 75,1878,981 | 76,1811,1048 | 83,590,78 | 84,522,39 | 85,2903,2434 | 86,2752,2445 | 87,340,63 | 88,3117,2845 | 90,1538,1266 | 92,324,154 | 93,1066,922 | 94,3742,3598 | 95,1228,1095

BATCH_RAW_INFO | 75,1879,981 | 76,1812,1048 | 83,591,78 | 84,523,39 | 85,2904,2434 | 86,2753,2445 | 87,341,63 | 88,3118,2845 | 90,1539,1266 | 92,325,154 | 93,1067,922 | 94,3743,3598 | 95,1229,1095

BATCH_RAW_INFO | 75,1880,981 | 76,1813,1048 | 83,592,78 | 84,524,39 | 85,2905,2434 | 86,2754,2445 | 87,342,63 | 88,3119,2845 | 90,1540,1266 | 92,326,154 | 93,1068,922 | 94,3744,3598 | 95,1230,1095

BATCH_RAW_INFO | 75,1881,981 | 76,1814,1048 | 83,593,78 | 84,525,39 | 85,2906,2434 | 86,2755,2445 | 87,343,63 | 88,3120,2845 | 90,1541,1266 | 92,327,154 | 93,1069,922 | 94,3745,3598 | 95,1231,1095

BATCH_RAW_INFO | 75,1882,981 | 76,1815,1048 | 83,594,78 | 84,526,39 | 85,2907,2434 | 86,2756,2445 | 87,344,63 | 88,3121,2845 | 90,1542,1266 | 92,328,154 | 93,1070,922 | 94,3746,3598 | 95,1232,1095

BATCH_RAW_INFO | 75,1883,981 | 76,1816,1048 | 83,595,78 | 84,527,39 | 85,2908,2434 | 86,2757,2445 | 87,345,63 | 88,3122,2845 | 90,1543,1266 | 92,329,154 | 93,1071,922 | 94,3747,3598 | 95,1233,1095

BATCH_RAW_INFO | 75,1884,981 | 76,1817,1048 | 83,596,78 | 84,528,39 | 85,2909,2434 | 86,2758,2445 | 87,346,63 | 88,3123,2845 | 90,1544,1266 | 92,330,154 | 93,1072,922 | 94,3748,3598 | 95,1234,1095

BATCH_RAW_INFO | 75,1885,981 | 76,1818,1048 | 83,597,78 | 84,529,39 | 85,2910,2434 | 86,2759,2445 | 87,347,63 | 88,3124,2845 | 90,1545,1266 | 92,331,154 | 93,1073,922 | 94,3749,3598 | 95,1235,1095

BATCH_RAW_INFO | 75,1886,981 | 76,1819,1048 | 83,598,78 | 84,530,39 | 85,2911,2434 | 86,2760,2445 | 87,348,63 | 88,3125,2845 | 90,1546,1266 | 92,332,154 | 93,1074,922 | 94,3750,3598 | 95,1236,1095

BATCH_RAW_INFO | 75,1887,981 | 76,1820,1048 | 83,599,78 | 84,531,39 | 85,2912,2434 | 86,2761,2445 | 87,349,63 | 88,3126,2845 | 90,1547,1266 | 92,333,154 | 93,1075,922 | 94,3751,3598 | 95,1237,1095

BATCH_RAW_INFO | 75,1888,981 | 76,1821,1048 | 83,600,78 | 84,532,39 | 85,2913,2434 | 86,2762,2445 | 87,350,63 | 88,3127,2845 | 90,1548,1266 | 92,334,154 | 93,1076,922 | 94,3752,3598 | 95,1238,1095

BATCH_RAW_INFO | 75,1889,981 | 76,1822,1048 | 83,601,78 | 84,533,39 | 85,2914,2434 | 86,2763,2445 | 87,351,63 | 88,3128,2845 | 90,1549,1266 | 92,335,154 | 93,1077,922 | 94,3753,3598 | 95,1239,1095

BATCH_RAW_INFO | 75,1890,981 | 76,1823,1048 | 83,602,78 | 84,534,39 | 85,2915,2434 | 86,2764,2445 | 87,352,63 | 88,3129,2845 | 90,1550,1266 | 92,336,154 | 93,1078,922 | 94,3754,3598 | 95,1240,1095

BATCH_RAW_INFO | 96,3984,3983

BATCH_RAW_INFO | 75,1891,981 | 76,1824,1048 | 83,603,78 | 84,535,39 | 85,2916,2434 | 86,2765,2445 | 87,353,63 | 88,3130,2845 | 90,1551,1266 | 92,337,154 | 93,1079,922 | 94,3755,3598 | 95,1241,1095 | 96,3985,3983

BATCH_RAW_INFO | 75,1892,981 | 76,1825,1048 | 83,604,78 | 84,536,39 | 85,2917,2434 | 86,2766,2445 | 87,354,63 | 88,3131,2845 | 90,1552,1266 | 92,338,154 | 93,1080,922 | 94,3756,3598 | 95,1242,1095 | 96,3986,3983

BATCH_RAW_INFO | 75,1893,981 | 76,1826,1048 | 83,605,78 | 84,537,39 | 85,2918,2434 | 86,2767,2445 | 87,355,63 | 88,3132,2845 | 90,1553,1266 | 92,339,154 | 93,1081,922 | 94,3757,3598 | 95,1243,1095 | 96,3987,3983

BATCH_RAW_INFO | 75,1894,981 | 76,1827,1048 | 83,606,78 | 84,538,39 | 85,2919,2434 | 86,2768,2445 | 87,356,63 | 88,3133,2845 | 90,1554,1266 | 92,340,154 | 93,1082,922 | 94,3758,3598 | 95,1244,1095 | 96,3988,3983

BATCH_RAW_INFO | 75,1895,981 | 76,1828,1048 | 83,607,78 | 84,539,39 | 85,2920,2434 | 86,2769,2445 | 87,357,63 | 88,3134,2845 | 90,1555,1266 | 92,341,154 | 93,1083,922 | 94,3759,3598 | 95,1245,1095 | 96,3989,3983

BATCH_RAW_INFO | 75,1896,981 | 76,1829,1048 | 83,608,78 | 84,540,39 | 85,2921,2434 | 86,2770,2445 | 87,358,63 | 88,3135,2845 | 90,1556,1266 | 92,342,154 | 93,1084,922 | 94,3760,3598 | 95,1246,1095 | 96,3990,3983

BATCH_RAW_INFO | 75,1897,981 | 76,1830,1048 | 83,609,78 | 84,541,39 | 85,2922,2434 | 86,2771,2445 | 87,359,63 | 88,3136,2845 | 90,1557,1266 | 92,343,154 | 93,1085,922 | 94,3761,3598 | 95,1247,1095 | 96,3991,3983

BATCH_RAW_INFO | 75,1898,981 | 76,1831,1048 | 83,610,78 | 84,542,39 | 85,2923,2434 | 86,2772,2445 | 87,360,63 | 88,3137,2845 | 90,1558,1266 | 92,344,154 | 93,1086,922 | 94,3762,3598 | 95,1248,1095 | 96,3992,3983

BATCH_RAW_INFO | 75,1899,981 | 76,1832,1048 | 83,611,78 | 84,543,39 | 85,2924,2434 | 86,2773,2445 | 87,361,63 | 88,3138,2845 | 90,1559,1266 | 92,345,154 | 93,1087,922 | 94,3763,3598 | 95,1249,1095 | 96,3993,3983

BATCH_RAW_INFO | 75,1900,981 | 76,1833,1048 | 83,612,78 | 84,544,39 | 85,2925,2434 | 86,2774,2445 | 87,362,63 | 88,3139,2845 | 90,1560,1266 | 92,346,154 | 93,1088,922 | 94,3764,3598 | 95,1250,1095 | 96,3994,3983

BATCH_RAW_INFO | 75,1901,981 | 76,1834,1048 | 83,613,78 | 84,545,39 | 85,2926,2434 | 86,2775,2445 | 87,363,63 | 88,3140,2845 | 90,1561,1266 | 92,347,154 | 93,1089,922 | 94,3765,3598 | 95,1251,1095 | 96,3995,3983

BATCH_RAW_INFO | 75,1902,981 | 76,1835,1048 | 83,614,78 | 84,546,39 | 85,2927,2434 | 86,2776,2445 | 87,364,63 | 88,3141,2845 | 90,1562,1266 | 92,348,154 | 93,1090,922 | 94,3766,3598 | 95,1252,1095 | 96,3996,3983

BATCH_RAW_INFO | 75,1903,981 | 76,1836,1048 | 83,615,78 | 84,547,39 | 85,2928,2434 | 86,2777,2445 | 87,365,63 | 88,3142,2845 | 90,1563,1266 | 92,349,154 | 93,1091,922 | 94,3767,3598 | 95,1253,1095 | 96,3997,3983

BATCH_RAW_INFO | 75,1904,981 | 76,1837,1048 | 83,616,78 | 84,548,39 | 85,2929,2434 | 86,2778,2445 | 87,366,63 | 88,3143,2845 | 90,1564,1266 | 92,350,154 | 93,1092,922 | 94,3768,3598 | 95,1254,1095 | 96,3998,3983

BATCH_RAW_INFO | 75,1905,981 | 76,1838,1048 | 83,617,78 | 84,549,39 | 85,2930,2434 | 86,2779,2445 | 87,367,63 | 88,3144,2845 | 90,1565,1266 | 92,351,154 | 93,1093,922 | 94,3769,3598 | 95,1255,1095 | 96,3999,3983

BATCH_RAW_INFO | 75,1906,981 | 76,1839,1048 | 83,618,78 | 84,550,39 | 85,2931,2434 | 86,2780,2445 | 87,368,63 | 88,3145,2845 | 90,1566,1266 | 92,352,154 | 93,1094,922 | 94,3770,3598 | 95,1256,1095 | 96,4000,3983

BATCH_RAW_INFO | 75,1907,981 | 76,1840,1048 | 83,619,78 | 84,551,39 | 85,2932,2434 | 86,2781,2445 | 87,369,63 | 88,3146,2845 | 90,1567,1266 | 92,353,154 | 93,1095,922 | 94,3771,3598 | 95,1257,1095 | 96,4001,3983

BATCH_RAW_INFO | 75,1908,981 | 76,1841,1048 | 83,620,78 | 84,552,39 | 85,2933,2434 | 86,2782,2445 | 87,370,63 | 88,3147,2845 | 90,1568,1266 | 92,354,154 | 93,1096,922 | 94,3772,3598 | 95,1258,1095 | 96,4002,3983

BATCH_RAW_INFO | 75,1909,981 | 76,1842,1048 | 83,621,78 | 84,553,39 | 85,2934,2434 | 86,2783,2445 | 87,371,63 | 88,3148,2845 | 90,1569,1266 | 92,355,154 | 93,1097,922 | 94,3773,3598 | 95,1259,1095 | 96,4003,3983

BATCH_RAW_INFO | 75,1910,981 | 76,1843,1048 | 83,622,78 | 84,554,39 | 85,2935,2434 | 86,2784,2445 | 87,372,63 | 88,3149,2845 | 90,1570,1266 | 92,356,154 | 93,1098,922 | 94,3774,3598 | 95,1260,1095 | 96,4004,3983

BATCH_RAW_INFO | 75,1911,981 | 76,1844,1048 | 83,623,78 | 84,555,39 | 85,2936,2434 | 86,2785,2445 | 87,373,63 | 88,3150,2845 | 90,1571,1266 | 92,357,154 | 93,1099,922 | 94,3775,3598 | 95,1261,1095 | 96,4005,3983

BATCH_RAW_INFO | 75,1912,981 | 76,1845,1048 | 83,624,78 | 84,556,39 | 85,2937,2434 | 86,2786,2445 | 87,374,63 | 88,3151,2845 | 90,1572,1266 | 92,358,154 | 93,1100,922 | 94,3776,3598 | 95,1262,1095 | 96,4006,3983

BATCH_RAW_INFO | 75,1913,981 | 76,1846,1048 | 83,625,78 | 84,557,39 | 85,2938,2434 | 86,2787,2445 | 87,375,63 | 88,3152,2845 | 90,1573,1266 | 92,359,154 | 93,1101,922 | 94,3777,3598 | 95,1263,1095 | 96,4007,3983

BATCH_RAW_INFO | 75,1914,981 | 76,1847,1048 | 83,626,78 | 84,558,39 | 85,2939,2434 | 86,2788,2445 | 87,376,63 | 88,3153,2845 | 90,1574,1266 | 92,360,154 | 93,1102,922 | 94,3778,3598 | 95,1264,1095 | 96,4008,3983

BATCH_RAW_INFO | 97,67,66

BATCH_RAW_INFO | 75,1915,981 | 76,1848,1048 | 83,627,78 | 84,559,39 | 85,2940,2434 | 86,2789,2445 | 87,377,63 | 88,3154,2845 | 90,1575,1266 | 92,361,154 | 93,1103,922 | 94,3779,3598 | 95,1265,1095 | 96,4009,3983 | 97,68,66

BATCH_RAW_INFO | 75,1916,981 | 76,1849,1048 | 83,628,78 | 84,560,39 | 85,2941,2434 | 86,2790,2445 | 87,378,63 | 88,3155,2845 | 90,1576,1266 | 92,362,154 | 93,1104,922 | 94,3780,3598 | 95,1266,1095 | 96,4010,3983 | 97,69,66

BATCH_RAW_INFO | 75,1917,981 | 76,1850,1048 | 83,629,78 | 84,561,39 | 85,2942,2434 | 86,2791,2445 | 87,379,63 | 88,3156,2845 | 90,1577,1266 | 92,363,154 | 93,1105,922 | 94,3781,3598 | 95,1267,1095 | 96,4011,3983 | 97,70,66

BATCH_RAW_INFO | 75,1918,981 | 76,1851,1048 | 83,630,78 | 84,562,39 | 85,2943,2434 | 86,2792,2445 | 87,380,63 | 88,3157,2845 | 90,1578,1266 | 92,364,154 | 93,1106,922 | 94,3782,3598 | 95,1268,1095 | 96,4012,3983 | 97,71,66

BATCH_RAW_INFO | 75,1919,981 | 76,1852,1048 | 83,631,78 | 84,563,39 | 85,2944,2434 | 86,2793,2445 | 87,381,63 | 88,3158,2845 | 90,1579,1266 | 92,365,154 | 93,1107,922 | 94,3783,3598 | 95,1269,1095 | 96,4013,3983 | 97,72,66

BATCH_RAW_INFO | 75,1920,981 | 76,1853,1048 | 83,632,78 | 84,564,39 | 85,2945,2434 | 86,2794,2445 | 87,382,63 | 88,3159,2845 | 90,1580,1266 | 92,366,154 | 93,1108,922 | 94,3784,3598 | 95,1270,1095 | 96,4014,3983 | 97,73,66

BATCH_RAW_INFO | 75,1921,981 | 76,1854,1048 | 83,633,78 | 84,565,39 | 85,2946,2434 | 86,2795,2445 | 87,383,63 | 88,3160,2845 | 90,1581,1266 | 92,367,154 | 93,1109,922 | 94,3785,3598 | 95,1271,1095 | 96,4015,3983 | 97,74,66

BATCH_RAW_INFO | 75,1922,981 | 76,1855,1048 | 83,634,78 | 84,566,39 | 85,2947,2434 | 86,2796,2445 | 87,384,63 | 88,3161,2845 | 90,1582,1266 | 92,368,154 | 93,1110,922 | 94,3786,3598 | 95,1272,1095 | 96,4016,3983 | 97,75,66

BATCH_RAW_INFO | 75,1923,981 | 76,1856,1048 | 83,635,78 | 84,567,39 | 85,2948,2434 | 86,2797,2445 | 87,385,63 | 88,3162,2845 | 90,1583,1266 | 92,369,154 | 93,1111,922 | 94,3787,3598 | 95,1273,1095 | 96,4017,3983 | 97,76,66

BATCH_RAW_INFO | 75,1924,981 | 76,1857,1048 | 83,636,78 | 84,568,39 | 85,2949,2434 | 86,2798,2445 | 87,386,63 | 88,3163,2845 | 90,1584,1266 | 92,370,154 | 93,1112,922 | 94,3788,3598 | 95,1274,1095 | 96,4018,3983 | 97,77,66

BATCH_RAW_INFO | 75,1925,981 | 76,1858,1048 | 83,637,78 | 84,569,39 | 85,2950,2434 | 86,2799,2445 | 87,387,63 | 88,3164,2845 | 90,1585,1266 | 92,371,154 | 93,1113,922 | 94,3789,3598 | 95,1275,1095 | 96,4019,3983 | 97,78,66

BATCH_RAW_INFO | 75,1926,981 | 76,1859,1048 | 83,638,78 | 84,570,39 | 85,2951,2434 | 86,2800,2445 | 87,388,63 | 88,3165,2845 | 90,1586,1266 | 92,372,154 | 93,1114,922 | 94,3790,3598 | 95,1276,1095 | 96,4020,3983 | 97,79,66

BATCH_RAW_INFO | 75,1927,981 | 76,1860,1048 | 83,639,78 | 84,571,39 | 85,2952,2434 | 86,2801,2445 | 87,389,63 | 88,3166,2845 | 90,1587,1266 | 92,373,154 | 93,1115,922 | 94,3791,3598 | 95,1277,1095 | 96,4021,3983 | 97,80,66

BATCH_RAW_INFO | 75,1928,981 | 76,1861,1048 | 83,640,78 | 84,572,39 | 85,2953,2434 | 86,2802,2445 | 87,390,63 | 88,3167,2845 | 90,1588,1266 | 92,374,154 | 93,1116,922 | 94,3792,3598 | 95,1278,1095 | 96,4022,3983 | 97,81,66

BATCH_RAW_INFO | 75,1929,981 | 76,1862,1048 | 83,641,78 | 84,573,39 | 85,2954,2434 | 86,2803,2445 | 87,391,63 | 88,3168,2845 | 90,1589,1266 | 92,375,154 | 93,1117,922 | 94,3793,3598 | 95,1279,1095 | 96,4023,3983 | 97,82,66

BATCH_RAW_INFO | 75,1930,981 | 76,1863,1048 | 83,642,78 | 84,574,39 | 85,2955,2434 | 86,2804,2445 | 87,392,63 | 88,3169,2845 | 90,1590,1266 | 92,376,154 | 93,1118,922 | 94,3794,3598 | 95,1280,1095 | 96,4024,3983 | 97,83,66

BATCH_RAW_INFO | 75,1931,981 | 76,1864,1048 | 83,643,78 | 84,575,39 | 85,2956,2434 | 86,2805,2445 | 87,393,63 | 88,3170,2845 | 90,1591,1266 | 92,377,154 | 93,1119,922 | 94,3795,3598 | 95,1281,1095 | 96,4025,3983 | 97,84,66

BATCH_RAW_INFO | 75,1932,981 | 76,1865,1048 | 83,644,78 | 84,576,39 | 85,2957,2434 | 86,2806,2445 | 87,394,63 | 88,3171,2845 | 90,1592,1266 | 92,378,154 | 93,1120,922 | 94,3796,3598 | 95,1282,1095 | 96,4026,3983 | 97,85,66

BATCH_RAW_INFO | 75,1933,981 | 76,1866,1048 | 83,645,78 | 84,577,39 | 85,2958,2434 | 86,2807,2445 | 87,395,63 | 88,3172,2845 | 90,1593,1266 | 92,379,154 | 93,1121,922 | 94,3797,3598 | 95,1283,1095 | 96,4027,3983 | 97,86,66

BATCH_RAW_INFO | 75,1934,981 | 76,1867,1048 | 83,646,78 | 84,578,39 | 85,2959,2434 | 86,2808,2445 | 87,396,63 | 88,3173,2845 | 90,1594,1266 | 92,380,154 | 93,1122,922 | 94,3798,3598 | 95,1284,1095 | 96,4028,3983 | 97,87,66

BATCH_RAW_INFO | 75,1935,981 | 76,1868,1048 | 83,647,78 | 84,579,39 | 85,2960,2434 | 86,2809,2445 | 87,397,63 | 88,3174,2845 | 90,1595,1266 | 92,381,154 | 93,1123,922 | 94,3799,3598 | 95,1285,1095 | 96,4029,3983 | 97,88,66

BATCH_RAW_INFO | 75,1936,981 | 76,1869,1048 | 83,648,78 | 84,580,39 | 85,2961,2434 | 86,2810,2445 | 87,398,63 | 88,3175,2845 | 90,1596,1266 | 92,382,154 | 93,1124,922 | 94,3800,3598 | 95,1286,1095 | 96,4030,3983 | 97,89,66

BATCH_RAW_INFO | 75,1937,981 | 76,1870,1048 | 83,649,78 | 84,581,39 | 85,2962,2434 | 86,2811,2445 | 87,399,63 | 88,3176,2845 | 90,1597,1266 | 92,383,154 | 93,1125,922 | 94,3801,3598 | 95,1287,1095 | 96,4031,3983 | 97,90,66

BATCH_RAW_INFO | 75,1938,981 | 76,1871,1048 | 83,650,78 | 84,582,39 | 85,2963,2434 | 86,2812,2445 | 87,400,63 | 88,3177,2845 | 90,1598,1266 | 92,384,154 | 93,1126,922 | 94,3802,3598 | 95,1288,1095 | 96,4032,3983 | 97,91,66

BATCH_RAW_INFO | 75,1939,981 | 76,1872,1048 | 83,651,78 | 84,583,39 | 85,2964,2434 | 86,2813,2445 | 87,401,63 | 88,3178,2845 | 90,1599,1266 | 92,385,154 | 93,1127,922 | 94,3803,3598 | 95,1289,1095 | 96,4033,3983 | 97,92,66

BATCH_RAW_INFO | 75,1940,981 | 76,1873,1048 | 83,652,78 | 84,584,39 | 85,2965,2434 | 86,2814,2445 | 87,402,63 | 88,3179,2845 | 90,1600,1266 | 92,386,154 | 93,1128,922 | 94,3804,3598 | 95,1290,1095 | 96,4034,3983 | 97,93,66

BATCH_RAW_INFO | 75,1941,981 | 76,1874,1048 | 83,653,78 | 84,585,39 | 85,2966,2434 | 86,2815,2445 | 87,403,63 | 88,3180,2845 | 90,1601,1266 | 92,387,154 | 93,1129,922 | 94,3805,3598 | 95,1291,1095 | 96,4035,3983 | 97,94,66

BATCH_RAW_INFO | 75,1942,981 | 76,1875,1048 | 83,654,78 | 84,586,39 | 85,2967,2434 | 86,2816,2445 | 87,404,63 | 88,3181,2845 | 90,1602,1266 | 92,388,154 | 93,1130,922 | 94,3806,3598 | 95,1292,1095 | 96,4036,3983 | 97,95,66

BATCH_RAW_INFO | 75,1943,981 | 76,1876,1048 | 83,655,78 | 84,587,39 | 85,2968,2434 | 86,2817,2445 | 87,405,63 | 88,3182,2845 | 90,1603,1266 | 92,389,154 | 93,1131,922 | 94,3807,3598 | 95,1293,1095 | 96,4037,3983 | 97,96,66

BATCH_RAW_INFO | 75,1944,981 | 76,1877,1048 | 83,656,78 | 84,588,39 | 85,2969,2434 | 86,2818,2445 | 87,406,63 | 88,3183,2845 | 90,1604,1266 | 92,390,154 | 93,1132,922 | 94,3808,3598 | 95,1294,1095 | 96,4038,3983 | 97,97,66

BATCH_RAW_INFO | 75,1945,981 | 76,1878,1048 | 83,657,78 | 84,589,39 | 85,2970,2434 | 86,2819,2445 | 87,407,63 | 88,3184,2845 | 90,1605,1266 | 92,391,154 | 93,1133,922 | 94,3809,3598 | 95,1295,1095 | 96,4039,3983 | 97,98,66

BATCH_RAW_INFO | 75,1946,981 | 76,1879,1048 | 83,658,78 | 84,590,39 | 85,2971,2434 | 86,2820,2445 | 87,408,63 | 88,3185,2845 | 90,1606,1266 | 92,392,154 | 93,1134,922 | 94,3810,3598 | 95,1296,1095 | 96,4040,3983 | 97,99,66

BATCH_RAW_INFO | 75,1947,981 | 76,1880,1048 | 83,659,78 | 84,591,39 | 85,2972,2434 | 86,2821,2445 | 87,409,63 | 88,3186,2845 | 90,1607,1266 | 92,393,154 | 93,1135,922 | 94,3811,3598 | 95,1297,1095 | 96,4041,3983 | 97,100,66

BATCH_RAW_INFO | 75,1948,981 | 76,1881,1048 | 83,660,78 | 84,592,39 | 85,2973,2434 | 86,2822,2445 | 87,410,63 | 88,3187,2845 | 90,1608,1266 | 92,394,154 | 93,1136,922 | 94,3812,3598 | 95,1298,1095 | 96,4042,3983 | 97,101,66

BATCH_RAW_INFO | 75,1949,981 | 76,1882,1048 | 83,661,78 | 84,593,39 | 85,2974,2434 | 86,2823,2445 | 87,411,63 | 88,3188,2845 | 90,1609,1266 | 92,395,154 | 93,1137,922 | 94,3813,3598 | 95,1299,1095 | 96,4043,3983 | 97,102,66

BATCH_RAW_INFO | 75,1950,981 | 76,1883,1048 | 83,662,78 | 84,594,39 | 85,2975,2434 | 86,2824,2445 | 87,412,63 | 88,3189,2845 | 90,1610,1266 | 92,396,154 | 93,1138,922 | 94,3814,3598 | 95,1300,1095 | 96,4044,3983 | 97,103,66

BATCH_RAW_INFO | 75,1951,981 | 76,1884,1048 | 83,663,78 | 84,595,39 | 85,2976,2434 | 86,2825,2445 | 87,413,63 | 88,3190,2845 | 90,1611,1266 | 92,397,154 | 93,1139,922 | 94,3815,3598 | 95,1301,1095 | 96,4045,3983 | 97,104,66

BATCH_RAW_INFO | 75,1952,981 | 76,1885,1048 | 83,664,78 | 84,596,39 | 85,2977,2434 | 86,2826,2445 | 87,414,63 | 88,3191,2845 | 90,1612,1266 | 92,398,154 | 93,1140,922 | 94,3816,3598 | 95,1302,1095 | 96,4046,3983 | 97,105,66

BATCH_RAW_INFO | 75,1953,981 | 76,1886,1048 | 83,665,78 | 84,597,39 | 85,2978,2434 | 86,2827,2445 | 87,415,63 | 88,3192,2845 | 90,1613,1266 | 92,399,154 | 93,1141,922 | 94,3817,3598 | 95,1303,1095 | 96,4047,3983 | 97,106,66

BATCH_RAW_INFO | 75,1954,981 | 76,1887,1048 | 83,666,78 | 84,598,39 | 85,2979,2434 | 86,2828,2445 | 87,416,63 | 88,3193,2845 | 90,1614,1266 | 92,400,154 | 93,1142,922 | 94,3818,3598 | 95,1304,1095 | 96,4048,3983 | 97,107,66

BATCH_RAW_INFO | 75,1955,981 | 76,1888,1048 | 83,667,78 | 84,599,39 | 85,2980,2434 | 86,2829,2445 | 87,417,63 | 88,3194,2845 | 90,1615,1266 | 92,401,154 | 93,1143,922 | 94,3819,3598 | 95,1305,1095 | 96,4049,3983 | 97,108,66

BATCH_RAW_INFO | 75,1956,981 | 76,1889,1048 | 83,668,78 | 84,600,39 | 85,2981,2434 | 86,2830,2445 | 87,418,63 | 88,3195,2845 | 90,1616,1266 | 92,402,154 | 93,1144,922 | 94,3820,3598 | 95,1306,1095 | 96,4050,3983 | 97,109,66

BATCH_RAW_INFO | 75,1957,981 | 76,1890,1048 | 83,669,78 | 84,601,39 | 85,2982,2434 | 86,2831,2445 | 87,419,63 | 88,3196,2845 | 90,1617,1266 | 92,403,154 | 93,1145,922 | 94,3821,3598 | 95,1307,1095 | 96,4051,3983 | 97,110,66

BATCH_RAW_INFO | 76,1891,1048 | 83,670,78 | 84,602,39 | 85,2983,2434 | 86,2832,2445 | 87,420,63 | 88,3197,2845 | 90,1618,1266 | 92,404,154 | 93,1146,922 | 94,3822,3598 | 95,1308,1095 | 96,4052,3983 | 97,111,66

BATCH_RAW_INFO | 76,1892,1048 | 83,671,78 | 84,603,39 | 85,2984,2434 | 86,2833,2445 | 87,421,63 | 88,3198,2845 | 90,1619,1266 | 92,405,154 | 93,1147,922 | 94,3823,3598 | 95,1309,1095 | 96,4053,3983 | 97,112,66

BATCH_RAW_INFO | 76,1893,1048 | 83,672,78 | 84,604,39 | 85,2985,2434 | 86,2834,2445 | 87,422,63 | 88,3199,2845 | 90,1620,1266 | 92,406,154 | 93,1148,922 | 94,3824,3598 | 95,1310,1095 | 96,4054,3983 | 97,113,66

BATCH_RAW_INFO | 76,1894,1048 | 83,673,78 | 84,605,39 | 85,2986,2434 | 86,2835,2445 | 87,423,63 | 88,3200,2845 | 90,1621,1266 | 92,407,154 | 93,1149,922 | 94,3825,3598 | 95,1311,1095 | 96,4055,3983 | 97,114,66

BATCH_RAW_INFO | 76,1895,1048 | 83,674,78 | 84,606,39 | 85,2987,2434 | 86,2836,2445 | 87,424,63 | 88,3201,2845 | 90,1622,1266 | 92,408,154 | 93,1150,922 | 94,3826,3598 | 95,1312,1095 | 96,4056,3983 | 97,115,66

BATCH_RAW_INFO | 76,1896,1048 | 83,675,78 | 84,607,39 | 85,2988,2434 | 86,2837,2445 | 87,425,63 | 88,3202,2845 | 90,1623,1266 | 92,409,154 | 93,1151,922 | 94,3827,3598 | 95,1313,1095 | 96,4057,3983 | 97,116,66

BATCH_RAW_INFO | 76,1897,1048 | 83,676,78 | 84,608,39 | 85,2989,2434 | 86,2838,2445 | 87,426,63 | 88,3203,2845 | 90,1624,1266 | 92,410,154 | 93,1152,922 | 94,3828,3598 | 95,1314,1095 | 96,4058,3983 | 97,117,66

BATCH_RAW_INFO | 76,1898,1048 | 83,677,78 | 84,609,39 | 85,2990,2434 | 86,2839,2445 | 87,427,63 | 88,3204,2845 | 90,1625,1266 | 92,411,154 | 93,1153,922 | 94,3829,3598 | 95,1315,1095 | 96,4059,3983 | 97,118,66

BATCH_RAW_INFO | 76,1899,1048 | 83,678,78 | 84,610,39 | 85,2991,2434 | 86,2840,2445 | 87,428,63 | 88,3205,2845 | 90,1626,1266 | 92,412,154 | 93,1154,922 | 94,3830,3598 | 95,1316,1095 | 96,4060,3983 | 97,119,66

BATCH_RAW_INFO | 76,1900,1048 | 83,679,78 | 84,611,39 | 85,2992,2434 | 86,2841,2445 | 87,429,63 | 88,3206,2845 | 90,1627,1266 | 92,413,154 | 93,1155,922 | 94,3831,3598 | 95,1317,1095 | 96,4061,3983 | 97,120,66

BATCH_RAW_INFO | 76,1901,1048 | 83,680,78 | 84,612,39 | 85,2993,2434 | 86,2842,2445 | 87,430,63 | 88,3207,2845 | 90,1628,1266 | 92,414,154 | 93,1156,922 | 94,3832,3598 | 95,1318,1095 | 96,4062,3983 | 97,121,66

BATCH_RAW_INFO | 76,1902,1048 | 83,681,78 | 84,613,39 | 85,2994,2434 | 86,2843,2445 | 87,431,63 | 88,3208,2845 | 90,1629,1266 | 92,415,154 | 93,1157,922 | 94,3833,3598 | 95,1319,1095 | 96,4063,3983 | 97,122,66

BATCH_RAW_INFO | 76,1903,1048 | 83,682,78 | 84,614,39 | 85,2995,2434 | 86,2844,2445 | 87,432,63 | 88,3209,2845 | 90,1630,1266 | 92,416,154 | 93,1158,922 | 94,3834,3598 | 95,1320,1095 | 96,4064,3983 | 97,123,66

BATCH_RAW_INFO | 76,1904,1048 | 83,683,78 | 84,615,39 | 85,2996,2434 | 86,2845,2445 | 87,433,63 | 88,3210,2845 | 90,1631,1266 | 92,417,154 | 93,1159,922 | 94,3835,3598 | 95,1321,1095 | 96,4065,3983 | 97,124,66

BATCH_RAW_INFO | 76,1905,1048 | 83,684,78 | 84,616,39 | 85,2997,2434 | 86,2846,2445 | 87,434,63 | 88,3211,2845 | 90,1632,1266 | 92,418,154 | 93,1160,922 | 94,3836,3598 | 95,1322,1095 | 96,4066,3983 | 97,125,66

BATCH_RAW_INFO | 76,1906,1048 | 83,685,78 | 84,617,39 | 85,2998,2434 | 86,2847,2445 | 87,435,63 | 88,3212,2845 | 90,1633,1266 | 92,419,154 | 93,1161,922 | 94,3837,3598 | 95,1323,1095 | 96,4067,3983 | 97,126,66

BATCH_RAW_INFO | 76,1907,1048 | 83,686,78 | 84,618,39 | 85,2999,2434 | 86,2848,2445 | 87,436,63 | 88,3213,2845 | 90,1634,1266 | 92,420,154 | 93,1162,922 | 94,3838,3598 | 95,1324,1095 | 96,4068,3983 | 97,127,66

BATCH_RAW_INFO | 76,1908,1048 | 83,687,78 | 84,619,39 | 85,3000,2434 | 86,2849,2445 | 87,437,63 | 88,3214,2845 | 90,1635,1266 | 92,421,154 | 93,1163,922 | 94,3839,3598 | 95,1325,1095 | 96,4069,3983 | 97,128,66

BATCH_RAW_INFO | 76,1909,1048 | 83,688,78 | 84,620,39 | 85,3001,2434 | 86,2850,2445 | 87,438,63 | 88,3215,2845 | 90,1636,1266 | 92,422,154 | 93,1164,922 | 94,3840,3598 | 95,1326,1095 | 96,4070,3983 | 97,129,66

BATCH_RAW_INFO | 76,1910,1048 | 83,689,78 | 84,621,39 | 85,3002,2434 | 86,2851,2445 | 87,439,63 | 88,3216,2845 | 90,1637,1266 | 92,423,154 | 93,1165,922 | 94,3841,3598 | 95,1327,1095 | 96,4071,3983 | 97,130,66

BATCH_RAW_INFO | 76,1911,1048 | 83,690,78 | 84,622,39 | 85,3003,2434 | 86,2852,2445 | 87,440,63 | 88,3217,2845 | 90,1638,1266 | 92,424,154 | 93,1166,922 | 94,3842,3598 | 95,1328,1095 | 96,4072,3983 | 97,131,66

BATCH_RAW_INFO | 76,1912,1048 | 83,691,78 | 84,623,39 | 85,3004,2434 | 86,2853,2445 | 87,441,63 | 88,3218,2845 | 90,1639,1266 | 92,425,154 | 93,1167,922 | 94,3843,3598 | 95,1329,1095 | 96,4073,3983 | 97,132,66

BATCH_RAW_INFO | 76,1913,1048 | 83,692,78 | 84,624,39 | 85,3005,2434 | 86,2854,2445 | 87,442,63 | 88,3219,2845 | 90,1640,1266 | 92,426,154 | 93,1168,922 | 94,3844,3598 | 95,1330,1095 | 96,4074,3983 | 97,133,66

BATCH_RAW_INFO | 76,1914,1048 | 83,693,78 | 84,625,39 | 85,3006,2434 | 86,2855,2445 | 87,443,63 | 88,3220,2845 | 90,1641,1266 | 92,427,154 | 93,1169,922 | 94,3845,3598 | 95,1331,1095 | 96,4075,3983 | 97,134,66

BATCH_RAW_INFO | 76,1915,1048 | 83,694,78 | 84,626,39 | 85,3007,2434 | 86,2856,2445 | 87,444,63 | 88,3221,2845 | 90,1642,1266 | 92,428,154 | 93,1170,922 | 94,3846,3598 | 95,1332,1095 | 96,4076,3983 | 97,135,66

BATCH_RAW_INFO | 76,1916,1048 | 83,695,78 | 84,627,39 | 85,3008,2434 | 86,2857,2445 | 87,445,63 | 88,3222,2845 | 90,1643,1266 | 92,429,154 | 93,1171,922 | 94,3847,3598 | 95,1333,1095 | 96,4077,3983 | 97,136,66

BATCH_RAW_INFO | 76,1917,1048 | 83,696,78 | 84,628,39 | 85,3009,2434 | 86,2858,2445 | 87,446,63 | 88,3223,2845 | 90,1644,1266 | 92,430,154 | 93,1172,922 | 94,3848,3598 | 95,1334,1095 | 96,4078,3983 | 97,137,66

BATCH_RAW_INFO | 76,1918,1048 | 83,697,78 | 84,629,39 | 85,3010,2434 | 86,2859,2445 | 87,447,63 | 88,3224,2845 | 90,1645,1266 | 92,431,154 | 93,1173,922 | 94,3849,3598 | 95,1335,1095 | 96,4079,3983 | 97,138,66

BATCH_RAW_INFO | 76,1919,1048 | 83,698,78 | 84,630,39 | 85,3011,2434 | 86,2860,2445 | 87,448,63 | 88,3225,2845 | 90,1646,1266 | 92,432,154 | 93,1174,922 | 94,3850,3598 | 95,1336,1095 | 96,4080,3983 | 97,139,66

BATCH_RAW_INFO | 76,1920,1048 | 83,699,78 | 84,631,39 | 85,3012,2434 | 86,2861,2445 | 87,449,63 | 88,3226,2845 | 90,1647,1266 | 92,433,154 | 93,1175,922 | 94,3851,3598 | 95,1337,1095 | 96,4081,3983 | 97,140,66

BATCH_RAW_INFO | 76,1921,1048 | 83,700,78 | 84,632,39 | 85,3013,2434 | 86,2862,2445 | 87,450,63 | 88,3227,2845 | 90,1648,1266 | 92,434,154 | 93,1176,922 | 94,3852,3598 | 95,1338,1095 | 96,4082,3983 | 97,141,66

BATCH_RAW_INFO | 76,1922,1048 | 83,701,78 | 84,633,39 | 85,3014,2434 | 86,2863,2445 | 87,451,63 | 88,3228,2845 | 90,1649,1266 | 92,435,154 | 93,1177,922 | 94,3853,3598 | 95,1339,1095 | 96,4083,3983 | 97,142,66

BATCH_RAW_INFO | 76,1923,1048 | 83,702,78 | 84,634,39 | 85,3015,2434 | 86,2864,2445 | 87,452,63 | 88,3229,2845 | 90,1650,1266 | 92,436,154 | 93,1178,922 | 94,3854,3598 | 95,1340,1095 | 96,4084,3983 | 97,143,66

BATCH_RAW_INFO | 76,1924,1048 | 83,703,78 | 84,635,39 | 85,3016,2434 | 86,2865,2445 | 87,453,63 | 88,3230,2845 | 90,1651,1266 | 92,437,154 | 93,1179,922 | 94,3855,3598 | 95,1341,1095 | 96,4085,3983 | 97,144,66

BATCH_RAW_INFO | 76,1925,1048 | 83,704,78 | 84,636,39 | 85,3017,2434 | 86,2866,2445 | 87,454,63 | 88,3231,2845 | 90,1652,1266 | 92,438,154 | 93,1180,922 | 94,3856,3598 | 95,1342,1095 | 96,4086,3983 | 97,145,66

BATCH_RAW_INFO | 76,1926,1048 | 83,705,78 | 84,637,39 | 85,3018,2434 | 86,2867,2445 | 87,455,63 | 88,3232,2845 | 90,1653,1266 | 92,439,154 | 93,1181,922 | 94,3857,3598 | 95,1343,1095 | 96,4087,3983 | 97,146,66

BATCH_RAW_INFO | 76,1927,1048 | 83,706,78 | 84,638,39 | 85,3019,2434 | 86,2868,2445 | 87,456,63 | 88,3233,2845 | 90,1654,1266 | 92,440,154 | 93,1182,922 | 94,3858,3598 | 95,1344,1095 | 96,4088,3983 | 97,147,66

BATCH_RAW_INFO | 76,1928,1048 | 83,707,78 | 84,639,39 | 85,3020,2434 | 86,2869,2445 | 87,457,63 | 88,3234,2845 | 90,1655,1266 | 92,441,154 | 93,1183,922 | 94,3859,3598 | 95,1345,1095 | 96,4089,3983 | 97,148,66

BATCH_RAW_INFO | 76,1929,1048 | 83,708,78 | 84,640,39 | 85,3021,2434 | 86,2870,2445 | 87,458,63 | 88,3235,2845 | 90,1656,1266 | 92,442,154 | 93,1184,922 | 94,3860,3598 | 95,1346,1095 | 96,4090,3983 | 97,149,66

BATCH_RAW_INFO | 76,1930,1048 | 83,709,78 | 84,641,39 | 85,3022,2434 | 86,2871,2445 | 87,459,63 | 88,3236,2845 | 90,1657,1266 | 92,443,154 | 93,1185,922 | 94,3861,3598 | 95,1347,1095 | 96,4091,3983 | 97,150,66

BATCH_RAW_INFO | 76,1931,1048 | 83,710,78 | 84,642,39 | 85,3023,2434 | 86,2872,2445 | 87,460,63 | 88,3237,2845 | 90,1658,1266 | 92,444,154 | 93,1186,922 | 94,3862,3598 | 95,1348,1095 | 96,4092,3983 | 97,151,66

BATCH_RAW_INFO | 76,1932,1048 | 83,711,78 | 84,643,39 | 85,3024,2434 | 86,2873,2445 | 87,461,63 | 88,3238,2845 | 90,1659,1266 | 92,445,154 | 93,1187,922 | 94,3863,3598 | 95,1349,1095 | 96,4093,3983 | 97,152,66

BATCH_RAW_INFO | 76,1933,1048 | 83,712,78 | 84,644,39 | 85,3025,2434 | 86,2874,2445 | 87,462,63 | 88,3239,2845 | 90,1660,1266 | 92,446,154 | 93,1188,922 | 94,3864,3598 | 95,1350,1095 | 96,4094,3983 | 97,153,66

BATCH_RAW_INFO | 76,1934,1048 | 83,713,78 | 84,645,39 | 85,3026,2434 | 86,2875,2445 | 87,463,63 | 88,3240,2845 | 90,1661,1266 | 92,447,154 | 93,1189,922 | 94,3865,3598 | 95,1351,1095 | 96,4095,3983 | 97,154,66

BATCH_RAW_INFO | 76,1935,1048 | 83,714,78 | 84,646,39 | 85,3027,2434 | 86,2876,2445 | 87,464,63 | 88,3241,2845 | 90,1662,1266 | 92,448,154 | 93,1190,922 | 94,3866,3598 | 95,1352,1095 | 97,155,66

BATCH_RAW_INFO | 76,1936,1048 | 83,715,78 | 84,647,39 | 85,3028,2434 | 86,2877,2445 | 87,465,63 | 88,3242,2845 | 90,1663,1266 | 92,449,154 | 93,1191,922 | 94,3867,3598 | 95,1353,1095 | 97,156,66

BATCH_RAW_INFO | 76,1937,1048 | 83,716,78 | 84,648,39 | 85,3029,2434 | 86,2878,2445 | 87,466,63 | 88,3243,2845 | 90,1664,1266 | 92,450,154 | 93,1192,922 | 94,3868,3598 | 95,1354,1095 | 97,157,66

BATCH_RAW_INFO | 76,1938,1048 | 83,717,78 | 84,649,39 | 85,3030,2434 | 86,2879,2445 | 87,467,63 | 88,3244,2845 | 90,1665,1266 | 92,451,154 | 93,1193,922 | 94,3869,3598 | 95,1355,1095 | 97,158,66

BATCH_RAW_INFO | 76,1939,1048 | 83,718,78 | 84,650,39 | 85,3031,2434 | 86,2880,2445 | 87,468,63 | 88,3245,2845 | 90,1666,1266 | 92,452,154 | 93,1194,922 | 94,3870,3598 | 95,1356,1095 | 97,159,66

BATCH_RAW_INFO | 76,1940,1048 | 83,719,78 | 84,651,39 | 85,3032,2434 | 86,2881,2445 | 87,469,63 | 88,3246,2845 | 90,1667,1266 | 92,453,154 | 93,1195,922 | 94,3871,3598 | 95,1357,1095 | 97,160,66

BATCH_RAW_INFO | 76,1941,1048 | 83,720,78 | 84,652,39 | 85,3033,2434 | 86,2882,2445 | 87,470,63 | 88,3247,2845 | 90,1668,1266 | 92,454,154 | 93,1196,922 | 94,3872,3598 | 95,1358,1095 | 97,161,66

BATCH_RAW_INFO | 76,1942,1048 | 83,721,78 | 84,653,39 | 85,3034,2434 | 86,2883,2445 | 87,471,63 | 88,3248,2845 | 90,1669,1266 | 92,455,154 | 93,1197,922 | 94,3873,3598 | 95,1359,1095 | 97,162,66

BATCH_RAW_INFO | 76,1943,1048 | 83,722,78 | 84,654,39 | 85,3035,2434 | 86,2884,2445 | 87,472,63 | 88,3249,2845 | 90,1670,1266 | 92,456,154 | 93,1198,922 | 94,3874,3598 | 95,1360,1095 | 97,163,66

BATCH_RAW_INFO | 76,1944,1048 | 83,723,78 | 84,655,39 | 85,3036,2434 | 86,2885,2445 | 87,473,63 | 88,3250,2845 | 90,1671,1266 | 92,457,154 | 93,1199,922 | 94,3875,3598 | 95,1361,1095 | 97,164,66

BATCH_RAW_INFO | 76,1945,1048 | 83,724,78 | 84,656,39 | 85,3037,2434 | 86,2886,2445 | 87,474,63 | 88,3251,2845 | 90,1672,1266 | 92,458,154 | 93,1200,922 | 94,3876,3598 | 95,1362,1095 | 97,165,66

BATCH_RAW_INFO | 76,1946,1048 | 83,725,78 | 84,657,39 | 85,3038,2434 | 86,2887,2445 | 87,475,63 | 88,3252,2845 | 90,1673,1266 | 92,459,154 | 93,1201,922 | 94,3877,3598 | 95,1363,1095 | 97,166,66

BATCH_RAW_INFO | 76,1947,1048 | 83,726,78 | 84,658,39 | 85,3039,2434 | 86,2888,2445 | 87,476,63 | 88,3253,2845 | 90,1674,1266 | 92,460,154 | 93,1202,922 | 94,3878,3598 | 95,1364,1095 | 97,167,66

BATCH_RAW_INFO | 76,1948,1048 | 83,727,78 | 84,659,39 | 85,3040,2434 | 86,2889,2445 | 87,477,63 | 88,3254,2845 | 90,1675,1266 | 92,461,154 | 93,1203,922 | 94,3879,3598 | 95,1365,1095 | 97,168,66

BATCH_RAW_INFO | 76,1949,1048 | 83,728,78 | 84,660,39 | 85,3041,2434 | 86,2890,2445 | 87,478,63 | 88,3255,2845 | 90,1676,1266 | 92,462,154 | 93,1204,922 | 94,3880,3598 | 95,1366,1095 | 97,169,66

BATCH_RAW_INFO | 76,1950,1048 | 83,729,78 | 84,661,39 | 85,3042,2434 | 86,2891,2445 | 87,479,63 | 88,3256,2845 | 90,1677,1266 | 92,463,154 | 93,1205,922 | 94,3881,3598 | 95,1367,1095 | 97,170,66

BATCH_RAW_INFO | 76,1951,1048 | 83,730,78 | 84,662,39 | 85,3043,2434 | 86,2892,2445 | 87,480,63 | 88,3257,2845 | 90,1678,1266 | 92,464,154 | 93,1206,922 | 94,3882,3598 | 95,1368,1095 | 97,171,66

BATCH_RAW_INFO | 76,1952,1048 | 83,731,78 | 84,663,39 | 85,3044,2434 | 86,2893,2445 | 87,481,63 | 88,3258,2845 | 90,1679,1266 | 92,465,154 | 93,1207,922 | 94,3883,3598 | 95,1369,1095 | 97,172,66

BATCH_RAW_INFO | 76,1953,1048 | 83,732,78 | 84,664,39 | 85,3045,2434 | 86,2894,2445 | 87,482,63 | 88,3259,2845 | 90,1680,1266 | 92,466,154 | 93,1208,922 | 94,3884,3598 | 95,1370,1095 | 97,173,66

BATCH_RAW_INFO | 76,1954,1048 | 83,733,78 | 84,665,39 | 85,3046,2434 | 86,2895,2445 | 87,483,63 | 88,3260,2845 | 90,1681,1266 | 92,467,154 | 93,1209,922 | 94,3885,3598 | 95,1371,1095 | 97,174,66

BATCH_RAW_INFO | 76,1955,1048 | 83,734,78 | 84,666,39 | 85,3047,2434 | 86,2896,2445 | 87,484,63 | 88,3261,2845 | 90,1682,1266 | 92,468,154 | 93,1210,922 | 94,3886,3598 | 95,1372,1095 | 97,175,66

BATCH_RAW_INFO | 76,1956,1048 | 83,735,78 | 84,667,39 | 85,3048,2434 | 86,2897,2445 | 87,485,63 | 88,3262,2845 | 90,1683,1266 | 92,469,154 | 93,1211,922 | 94,3887,3598 | 95,1373,1095 | 97,176,66

BATCH_RAW_INFO | 76,1957,1048 | 83,736,78 | 84,668,39 | 85,3049,2434 | 86,2898,2445 | 87,486,63 | 88,3263,2845 | 90,1684,1266 | 92,470,154 | 93,1212,922 | 94,3888,3598 | 95,1374,1095 | 97,177,66

BATCH_RAW_INFO | 76,1958,1048 | 83,737,78 | 84,669,39 | 85,3050,2434 | 86,2899,2445 | 87,487,63 | 88,3264,2845 | 90,1685,1266 | 92,471,154 | 93,1213,922 | 94,3889,3598 | 95,1375,1095 | 97,178,66

BATCH_RAW_INFO | 76,1959,1048 | 83,738,78 | 84,670,39 | 85,3051,2434 | 86,2900,2445 | 87,488,63 | 88,3265,2845 | 90,1686,1266 | 92,472,154 | 93,1214,922 | 94,3890,3598 | 95,1376,1095 | 97,179,66

BATCH_RAW_INFO | 76,1960,1048 | 83,739,78 | 84,671,39 | 85,3052,2434 | 86,2901,2445 | 87,489,63 | 88,3266,2845 | 90,1687,1266 | 92,473,154 | 93,1215,922 | 94,3891,3598 | 95,1377,1095 | 97,180,66

BATCH_RAW_INFO | 76,1961,1048 | 83,740,78 | 84,672,39 | 85,3053,2434 | 86,2902,2445 | 87,490,63 | 88,3267,2845 | 90,1688,1266 | 92,474,154 | 93,1216,922 | 94,3892,3598 | 95,1378,1095 | 97,181,66

BATCH_RAW_INFO | 76,1962,1048 | 83,741,78 | 84,673,39 | 85,3054,2434 | 86,2903,2445 | 87,491,63 | 88,3268,2845 | 90,1689,1266 | 92,475,154 | 93,1217,922 | 94,3893,3598 | 95,1379,1095 | 97,182,66

BATCH_RAW_INFO | 76,1963,1048 | 83,742,78 | 84,674,39 | 85,3055,2434 | 86,2904,2445 | 87,492,63 | 88,3269,2845 | 90,1690,1266 | 92,476,154 | 93,1218,922 | 94,3894,3598 | 95,1380,1095 | 97,183,66

BATCH_RAW_INFO | 76,1964,1048 | 83,743,78 | 84,675,39 | 85,3056,2434 | 86,2905,2445 | 87,493,63 | 88,3270,2845 | 90,1691,1266 | 92,477,154 | 93,1219,922 | 94,3895,3598 | 95,1381,1095 | 97,184,66

BATCH_RAW_INFO | 76,1965,1048 | 83,744,78 | 84,676,39 | 85,3057,2434 | 86,2906,2445 | 87,494,63 | 88,3271,2845 | 90,1692,1266 | 92,478,154 | 93,1220,922 | 94,3896,3598 | 95,1382,1095 | 97,185,66

BATCH_RAW_INFO | 76,1966,1048 | 83,745,78 | 84,677,39 | 85,3058,2434 | 86,2907,2445 | 87,495,63 | 88,3272,2845 | 90,1693,1266 | 92,479,154 | 93,1221,922 | 94,3897,3598 | 95,1383,1095 | 97,186,66

BATCH_RAW_INFO | 76,1967,1048 | 83,746,78 | 84,678,39 | 85,3059,2434 | 86,2908,2445 | 87,496,63 | 88,3273,2845 | 90,1694,1266 | 92,480,154 | 93,1222,922 | 94,3898,3598 | 95,1384,1095 | 97,187,66

BATCH_RAW_INFO | 76,1968,1048 | 83,747,78 | 84,679,39 | 85,3060,2434 | 86,2909,2445 | 87,497,63 | 88,3274,2845 | 90,1695,1266 | 92,481,154 | 93,1223,922 | 94,3899,3598 | 95,1385,1095 | 97,188,66

BATCH_RAW_INFO | 76,1969,1048 | 83,748,78 | 84,680,39 | 85,3061,2434 | 86,2910,2445 | 87,498,63 | 88,3275,2845 | 90,1696,1266 | 92,482,154 | 93,1224,922 | 94,3900,3598 | 95,1386,1095 | 97,189,66

BATCH_RAW_INFO | 76,1970,1048 | 83,749,78 | 84,681,39 | 85,3062,2434 | 86,2911,2445 | 87,499,63 | 88,3276,2845 | 90,1697,1266 | 92,483,154 | 93,1225,922 | 94,3901,3598 | 95,1387,1095 | 97,190,66

BATCH_RAW_INFO | 76,1971,1048 | 83,750,78 | 84,682,39 | 85,3063,2434 | 86,2912,2445 | 87,500,63 | 88,3277,2845 | 90,1698,1266 | 92,484,154 | 93,1226,922 | 94,3902,3598 | 95,1388,1095 | 97,191,66

BATCH_RAW_INFO | 76,1972,1048 | 83,751,78 | 84,683,39 | 85,3064,2434 | 86,2913,2445 | 87,501,63 | 88,3278,2845 | 90,1699,1266 | 92,485,154 | 93,1227,922 | 94,3903,3598 | 95,1389,1095 | 97,192,66

BATCH_RAW_INFO | 76,1973,1048 | 83,752,78 | 84,684,39 | 85,3065,2434 | 86,2914,2445 | 87,502,63 | 88,3279,2845 | 90,1700,1266 | 92,486,154 | 93,1228,922 | 94,3904,3598 | 95,1390,1095 | 97,193,66

BATCH_RAW_INFO | 76,1974,1048 | 83,753,78 | 84,685,39 | 85,3066,2434 | 86,2915,2445 | 87,503,63 | 88,3280,2845 | 92,487,154 | 93,1229,922 | 94,3905,3598 | 95,1391,1095 | 97,194,66

BATCH_RAW_INFO | 76,1975,1048 | 83,754,78 | 84,686,39 | 85,3067,2434 | 86,2916,2445 | 87,504,63 | 88,3281,2845 | 92,488,154 | 93,1230,922 | 94,3906,3598 | 95,1392,1095 | 97,195,66

BATCH_RAW_INFO | 76,1976,1048 | 83,755,78 | 84,687,39 | 85,3068,2434 | 86,2917,2445 | 87,505,63 | 88,3282,2845 | 92,489,154 | 93,1231,922 | 94,3907,3598 | 95,1393,1095 | 97,196,66

BATCH_RAW_INFO | 76,1977,1048 | 83,756,78 | 84,688,39 | 85,3069,2434 | 86,2918,2445 | 87,506,63 | 88,3283,2845 | 92,490,154 | 93,1232,922 | 94,3908,3598 | 95,1394,1095 | 97,197,66

BATCH_RAW_INFO | 76,1978,1048 | 83,757,78 | 84,689,39 | 85,3070,2434 | 86,2919,2445 | 87,507,63 | 88,3284,2845 | 92,491,154 | 93,1233,922 | 94,3909,3598 | 95,1395,1095 | 97,198,66

BATCH_RAW_INFO | 76,1979,1048 | 83,758,78 | 84,690,39 | 85,3071,2434 | 86,2920,2445 | 87,508,63 | 88,3285,2845 | 92,492,154 | 93,1234,922 | 94,3910,3598 | 95,1396,1095 | 97,199,66

BATCH_RAW_INFO | 76,1980,1048 | 83,759,78 | 84,691,39 | 85,3072,2434 | 86,2921,2445 | 87,509,63 | 88,3286,2845 | 92,493,154 | 93,1235,922 | 94,3911,3598 | 95,1397,1095 | 97,200,66

BATCH_RAW_INFO | 76,1981,1048 | 83,760,78 | 84,692,39 | 85,3073,2434 | 86,2922,2445 | 87,510,63 | 88,3287,2845 | 92,494,154 | 93,1236,922 | 94,3912,3598 | 95,1398,1095 | 97,201,66

BATCH_RAW_INFO | 76,1982,1048 | 83,761,78 | 84,693,39 | 85,3074,2434 | 86,2923,2445 | 87,511,63 | 88,3288,2845 | 92,495,154 | 93,1237,922 | 94,3913,3598 | 95,1399,1095 | 97,202,66

BATCH_RAW_INFO | 76,1983,1048 | 83,762,78 | 84,694,39 | 85,3075,2434 | 86,2924,2445 | 87,512,63 | 88,3289,2845 | 92,496,154 | 93,1238,922 | 94,3914,3598 | 95,1400,1095 | 97,203,66

BATCH_RAW_INFO | 76,1984,1048 | 83,763,78 | 84,695,39 | 85,3076,2434 | 86,2925,2445 | 87,513,63 | 88,3290,2845 | 92,497,154 | 93,1239,922 | 94,3915,3598 | 95,1401,1095 | 97,204,66

BATCH_RAW_INFO | 76,1985,1048 | 83,764,78 | 84,696,39 | 85,3077,2434 | 86,2926,2445 | 87,514,63 | 88,3291,2845 | 92,498,154 | 93,1240,922 | 94,3916,3598 | 95,1402,1095 | 97,205,66

BATCH_RAW_INFO | 76,1986,1048 | 83,765,78 | 84,697,39 | 85,3078,2434 | 86,2927,2445 | 87,515,63 | 88,3292,2845 | 92,499,154 | 93,1241,922 | 94,3917,3598 | 95,1403,1095 | 97,206,66

BATCH_RAW_INFO | 76,1987,1048 | 83,766,78 | 84,698,39 | 85,3079,2434 | 86,2928,2445 | 87,516,63 | 88,3293,2845 | 92,500,154 | 93,1242,922 | 94,3918,3598 | 95,1404,1095 | 97,207,66

BATCH_RAW_INFO | 76,1988,1048 | 83,767,78 | 84,699,39 | 85,3080,2434 | 86,2929,2445 | 87,517,63 | 88,3294,2845 | 92,501,154 | 93,1243,922 | 94,3919,3598 | 95,1405,1095 | 97,208,66

BATCH_RAW_INFO | 76,1989,1048 | 83,768,78 | 84,700,39 | 85,3081,2434 | 86,2930,2445 | 87,518,63 | 88,3295,2845 | 92,502,154 | 93,1244,922 | 94,3920,3598 | 95,1406,1095 | 97,209,66

BATCH_RAW_INFO | 76,1990,1048 | 83,769,78 | 84,701,39 | 85,3082,2434 | 86,2931,2445 | 87,519,63 | 88,3296,2845 | 92,503,154 | 93,1245,922 | 94,3921,3598 | 95,1407,1095 | 97,210,66

BATCH_RAW_INFO | 76,1991,1048 | 83,770,78 | 84,702,39 | 85,3083,2434 | 86,2932,2445 | 87,520,63 | 88,3297,2845 | 92,504,154 | 93,1246,922 | 94,3922,3598 | 95,1408,1095 | 97,211,66

BATCH_RAW_INFO | 76,1992,1048 | 83,771,78 | 84,703,39 | 85,3084,2434 | 86,2933,2445 | 87,521,63 | 88,3298,2845 | 92,505,154 | 93,1247,922 | 94,3923,3598 | 95,1409,1095 | 97,212,66

BATCH_RAW_INFO | 76,1993,1048 | 83,772,78 | 84,704,39 | 85,3085,2434 | 86,2934,2445 | 87,522,63 | 88,3299,2845 | 92,506,154 | 93,1248,922 | 94,3924,3598 | 95,1410,1095 | 97,213,66

BATCH_RAW_INFO | 76,1994,1048 | 83,773,78 | 84,705,39 | 85,3086,2434 | 86,2935,2445 | 87,523,63 | 88,3300,2845 | 92,507,154 | 93,1249,922 | 94,3925,3598 | 95,1411,1095 | 97,214,66

BATCH_RAW_INFO | 76,1995,1048 | 83,774,78 | 84,706,39 | 85,3087,2434 | 86,2936,2445 | 87,524,63 | 88,3301,2845 | 92,508,154 | 93,1250,922 | 94,3926,3598 | 95,1412,1095 | 97,215,66

BATCH_RAW_INFO | 76,1996,1048 | 83,775,78 | 84,707,39 | 85,3088,2434 | 86,2937,2445 | 87,525,63 | 88,3302,2845 | 92,509,154 | 93,1251,922 | 94,3927,3598 | 95,1413,1095 | 97,216,66

BATCH_RAW_INFO | 76,1997,1048 | 83,776,78 | 84,708,39 | 85,3089,2434 | 86,2938,2445 | 87,526,63 | 88,3303,2845 | 92,510,154 | 93,1252,922 | 94,3928,3598 | 95,1414,1095 | 97,217,66

BATCH_RAW_INFO | 76,1998,1048 | 83,777,78 | 84,709,39 | 85,3090,2434 | 86,2939,2445 | 87,527,63 | 88,3304,2845 | 92,511,154 | 93,1253,922 | 94,3929,3598 | 95,1415,1095 | 97,218,66

BATCH_RAW_INFO | 76,1999,1048 | 83,778,78 | 84,710,39 | 85,3091,2434 | 86,2940,2445 | 87,528,63 | 88,3305,2845 | 92,512,154 | 93,1254,922 | 94,3930,3598 | 95,1416,1095 | 97,219,66

BATCH_RAW_INFO | 76,2000,1048 | 83,779,78 | 84,711,39 | 85,3092,2434 | 86,2941,2445 | 87,529,63 | 88,3306,2845 | 92,513,154 | 93,1255,922 | 94,3931,3598 | 95,1417,1095 | 97,220,66

BATCH_RAW_INFO | 98,3228,3227

BATCH_RAW_INFO | 76,2001,1048 | 83,780,78 | 84,712,39 | 85,3093,2434 | 86,2942,2445 | 87,530,63 | 88,3307,2845 | 92,514,154 | 93,1256,922 | 94,3932,3598 | 95,1418,1095 | 97,221,66 | 98,3229,3227

BATCH_RAW_INFO | 76,2002,1048 | 83,781,78 | 84,713,39 | 85,3094,2434 | 86,2943,2445 | 87,531,63 | 88,3308,2845 | 92,515,154 | 93,1257,922 | 94,3933,3598 | 95,1419,1095 | 97,222,66 | 98,3230,3227

BATCH_RAW_INFO | 76,2003,1048 | 83,782,78 | 84,714,39 | 85,3095,2434 | 86,2944,2445 | 87,532,63 | 88,3309,2845 | 92,516,154 | 93,1258,922 | 94,3934,3598 | 95,1420,1095 | 97,223,66 | 98,3231,3227

BATCH_RAW_INFO | 76,2004,1048 | 83,783,78 | 84,715,39 | 85,3096,2434 | 86,2945,2445 | 87,533,63 | 88,3310,2845 | 92,517,154 | 93,1259,922 | 94,3935,3598 | 95,1421,1095 | 97,224,66 | 98,3232,3227

BATCH_RAW_INFO | 76,2005,1048 | 83,784,78 | 84,716,39 | 85,3097,2434 | 86,2946,2445 | 87,534,63 | 88,3311,2845 | 92,518,154 | 93,1260,922 | 94,3936,3598 | 95,1422,1095 | 97,225,66 | 98,3233,3227

BATCH_RAW_INFO | 76,2006,1048 | 83,785,78 | 84,717,39 | 85,3098,2434 | 86,2947,2445 | 87,535,63 | 88,3312,2845 | 92,519,154 | 93,1261,922 | 94,3937,3598 | 95,1423,1095 | 97,226,66 | 98,3234,3227

BATCH_RAW_INFO | 76,2007,1048 | 83,786,78 | 84,718,39 | 85,3099,2434 | 86,2948,2445 | 87,536,63 | 88,3313,2845 | 92,520,154 | 93,1262,922 | 94,3938,3598 | 95,1424,1095 | 97,227,66 | 98,3235,3227

BATCH_RAW_INFO | 76,2008,1048 | 83,787,78 | 84,719,39 | 85,3100,2434 | 86,2949,2445 | 87,537,63 | 88,3314,2845 | 92,521,154 | 93,1263,922 | 94,3939,3598 | 95,1425,1095 | 97,228,66 | 98,3236,3227

BATCH_RAW_INFO | 76,2009,1048 | 83,788,78 | 84,720,39 | 85,3101,2434 | 86,2950,2445 | 87,538,63 | 88,3315,2845 | 92,522,154 | 93,1264,922 | 94,3940,3598 | 95,1426,1095 | 97,229,66 | 98,3237,3227

BATCH_RAW_INFO | 76,2010,1048 | 83,789,78 | 84,721,39 | 85,3102,2434 | 86,2951,2445 | 87,539,63 | 88,3316,2845 | 92,523,154 | 93,1265,922 | 94,3941,3598 | 95,1427,1095 | 97,230,66 | 98,3238,3227

BATCH_RAW_INFO | 76,2011,1048 | 83,790,78 | 85,3103,2434 | 86,2952,2445 | 87,540,63 | 88,3317,2845 | 92,524,154 | 93,1266,922 | 94,3942,3598 | 95,1428,1095 | 97,231,66 | 98,3239,3227

BATCH_RAW_INFO | 76,2012,1048 | 83,791,78 | 85,3104,2434 | 86,2953,2445 | 87,541,63 | 88,3318,2845 | 92,525,154 | 93,1267,922 | 94,3943,3598 | 95,1429,1095 | 97,232,66 | 98,3240,3227

BATCH_RAW_INFO | 76,2013,1048 | 83,792,78 | 85,3105,2434 | 86,2954,2445 | 87,542,63 | 88,3319,2845 | 92,526,154 | 93,1268,922 | 94,3944,3598 | 95,1430,1095 | 97,233,66 | 98,3241,3227

BATCH_RAW_INFO | 76,2014,1048 | 83,793,78 | 85,3106,2434 | 86,2955,2445 | 87,543,63 | 88,3320,2845 | 92,527,154 | 93,1269,922 | 94,3945,3598 | 95,1431,1095 | 97,234,66 | 98,3242,3227

BATCH_RAW_INFO | 76,2015,1048 | 83,794,78 | 85,3107,2434 | 86,2956,2445 | 87,544,63 | 88,3321,2845 | 92,528,154 | 93,1270,922 | 94,3946,3598 | 95,1432,1095 | 97,235,66 | 98,3243,3227

BATCH_RAW_INFO | 76,2016,1048 | 83,795,78 | 85,3108,2434 | 86,2957,2445 | 87,545,63 | 88,3322,2845 | 92,529,154 | 93,1271,922 | 94,3947,3598 | 95,1433,1095 | 97,236,66 | 98,3244,3227

BATCH_RAW_INFO | 76,2017,1048 | 83,796,78 | 85,3109,2434 | 86,2958,2445 | 87,546,63 | 88,3323,2845 | 92,530,154 | 93,1272,922 | 94,3948,3598 | 95,1434,1095 | 97,237,66 | 98,3245,3227

BATCH_RAW_INFO | 76,2018,1048 | 83,797,78 | 85,3110,2434 | 86,2959,2445 | 87,547,63 | 88,3324,2845 | 92,531,154 | 93,1273,922 | 94,3949,3598 | 95,1435,1095 | 97,238,66 | 98,3246,3227

BATCH_RAW_INFO | 76,2019,1048 | 83,798,78 | 85,3111,2434 | 86,2960,2445 | 87,548,63 | 88,3325,2845 | 92,532,154 | 93,1274,922 | 94,3950,3598 | 95,1436,1095 | 97,239,66 | 98,3247,3227

BATCH_RAW_INFO | 76,2020,1048 | 83,799,78 | 85,3112,2434 | 86,2961,2445 | 87,549,63 | 88,3326,2845 | 92,533,154 | 93,1275,922 | 94,3951,3598 | 95,1437,1095 | 97,240,66 | 98,3248,3227

BATCH_RAW_INFO | 76,2021,1048 | 83,800,78 | 85,3113,2434 | 86,2962,2445 | 87,550,63 | 88,3327,2845 | 92,534,154 | 93,1276,922 | 94,3952,3598 | 95,1438,1095 | 97,241,66 | 98,3249,3227

BATCH_RAW_INFO | 76,2022,1048 | 83,801,78 | 85,3114,2434 | 86,2963,2445 | 87,551,63 | 88,3328,2845 | 92,535,154 | 93,1277,922 | 94,3953,3598 | 95,1439,1095 | 97,242,66 | 98,3250,3227

BATCH_RAW_INFO | 76,2023,1048 | 83,802,78 | 85,3115,2434 | 86,2964,2445 | 87,552,63 | 88,3329,2845 | 92,536,154 | 93,1278,922 | 94,3954,3598 | 95,1440,1095 | 97,243,66 | 98,3251,3227

BATCH_RAW_INFO | 76,2024,1048 | 83,803,78 | 85,3116,2434 | 86,2965,2445 | 87,553,63 | 88,3330,2845 | 92,537,154 | 93,1279,922 | 94,3955,3598 | 95,1441,1095 | 97,244,66 | 98,3252,3227

BATCH_RAW_INFO | 76,2025,1048 | 83,804,78 | 85,3117,2434 | 86,2966,2445 | 87,554,63 | 88,3331,2845 | 92,538,154 | 93,1280,922 | 94,3956,3598 | 95,1442,1095 | 97,245,66 | 98,3253,3227

BATCH_RAW_INFO | 76,2026,1048 | 83,805,78 | 85,3118,2434 | 86,2967,2445 | 87,555,63 | 88,3332,2845 | 92,539,154 | 93,1281,922 | 94,3957,3598 | 95,1443,1095 | 97,246,66 | 98,3254,3227

BATCH_RAW_INFO | 76,2027,1048 | 83,806,78 | 85,3119,2434 | 86,2968,2445 | 87,556,63 | 88,3333,2845 | 92,540,154 | 93,1282,922 | 94,3958,3598 | 95,1444,1095 | 97,247,66 | 98,3255,3227

BATCH_RAW_INFO | 76,2028,1048 | 83,807,78 | 85,3120,2434 | 86,2969,2445 | 87,557,63 | 88,3334,2845 | 92,541,154 | 93,1283,922 | 94,3959,3598 | 95,1445,1095 | 97,248,66 | 98,3256,3227

BATCH_RAW_INFO | 76,2029,1048 | 83,808,78 | 85,3121,2434 | 86,2970,2445 | 87,558,63 | 88,3335,2845 | 92,542,154 | 93,1284,922 | 94,3960,3598 | 95,1446,1095 | 97,249,66 | 98,3257,3227

BATCH_RAW_INFO | 76,2030,1048 | 83,809,78 | 85,3122,2434 | 86,2971,2445 | 87,559,63 | 88,3336,2845 | 92,543,154 | 93,1285,922 | 94,3961,3598 | 95,1447,1095 | 97,250,66 | 98,3258,3227

BATCH_RAW_INFO | 76,2031,1048 | 83,810,78 | 85,3123,2434 | 86,2972,2445 | 87,560,63 | 88,3337,2845 | 92,544,154 | 93,1286,922 | 94,3962,3598 | 95,1448,1095 | 97,251,66 | 98,3259,3227

BATCH_RAW_INFO | 76,2032,1048 | 83,811,78 | 85,3124,2434 | 86,2973,2445 | 87,561,63 | 88,3338,2845 | 92,545,154 | 93,1287,922 | 94,3963,3598 | 95,1449,1095 | 97,252,66 | 98,3260,3227

BATCH_RAW_INFO | 76,2033,1048 | 83,812,78 | 85,3125,2434 | 86,2974,2445 | 87,562,63 | 88,3339,2845 | 92,546,154 | 93,1288,922 | 94,3964,3598 | 95,1450,1095 | 97,253,66 | 98,3261,3227

BATCH_RAW_INFO | 76,2034,1048 | 83,813,78 | 85,3126,2434 | 86,2975,2445 | 87,563,63 | 88,3340,2845 | 92,547,154 | 93,1289,922 | 94,3965,3598 | 95,1451,1095 | 97,254,66 | 98,3262,3227

BATCH_RAW_INFO | 76,2035,1048 | 83,814,78 | 85,3127,2434 | 86,2976,2445 | 87,564,63 | 88,3341,2845 | 92,548,154 | 93,1290,922 | 94,3966,3598 | 95,1452,1095 | 97,255,66 | 98,3263,3227

BATCH_RAW_INFO | 76,2036,1048 | 83,815,78 | 85,3128,2434 | 86,2977,2445 | 87,565,63 | 88,3342,2845 | 92,549,154 | 93,1291,922 | 94,3967,3598 | 95,1453,1095 | 97,256,66 | 98,3264,3227

BATCH_RAW_INFO | 76,2037,1048 | 83,816,78 | 85,3129,2434 | 86,2978,2445 | 87,566,63 | 88,3343,2845 | 92,550,154 | 93,1292,922 | 94,3968,3598 | 95,1454,1095 | 97,257,66 | 98,3265,3227

BATCH_RAW_INFO | 76,2038,1048 | 83,817,78 | 85,3130,2434 | 86,2979,2445 | 87,567,63 | 88,3344,2845 | 92,551,154 | 93,1293,922 | 94,3969,3598 | 95,1455,1095 | 97,258,66 | 98,3266,3227

BATCH_RAW_INFO | 76,2039,1048 | 83,818,78 | 85,3131,2434 | 86,2980,2445 | 87,568,63 | 88,3345,2845 | 92,552,154 | 93,1294,922 | 94,3970,3598 | 95,1456,1095 | 97,259,66 | 98,3267,3227

BATCH_RAW_INFO | 76,2040,1048 | 83,819,78 | 85,3132,2434 | 86,2981,2445 | 87,569,63 | 88,3346,2845 | 92,553,154 | 93,1295,922 | 94,3971,3598 | 95,1457,1095 | 97,260,66 | 98,3268,3227

BATCH_RAW_INFO | 76,2041,1048 | 83,820,78 | 85,3133,2434 | 86,2982,2445 | 87,570,63 | 88,3347,2845 | 92,554,154 | 93,1296,922 | 94,3972,3598 | 95,1458,1095 | 97,261,66 | 98,3269,3227

BATCH_RAW_INFO | 76,2042,1048 | 83,821,78 | 85,3134,2434 | 86,2983,2445 | 87,571,63 | 88,3348,2845 | 92,555,154 | 93,1297,922 | 94,3973,3598 | 95,1459,1095 | 97,262,66 | 98,3270,3227

BATCH_RAW_INFO | 76,2043,1048 | 83,822,78 | 85,3135,2434 | 86,2984,2445 | 87,572,63 | 88,3349,2845 | 92,556,154 | 93,1298,922 | 94,3974,3598 | 95,1460,1095 | 97,263,66 | 98,3271,3227

BATCH_RAW_INFO | 76,2044,1048 | 83,823,78 | 85,3136,2434 | 86,2985,2445 | 87,573,63 | 88,3350,2845 | 92,557,154 | 93,1299,922 | 94,3975,3598 | 95,1461,1095 | 97,264,66 | 98,3272,3227

BATCH_RAW_INFO | 76,2045,1048 | 83,824,78 | 85,3137,2434 | 86,2986,2445 | 87,574,63 | 88,3351,2845 | 92,558,154 | 93,1300,922 | 94,3976,3598 | 95,1462,1095 | 97,265,66 | 98,3273,3227

BATCH_RAW_INFO | 76,2046,1048 | 83,825,78 | 85,3138,2434 | 86,2987,2445 | 87,575,63 | 88,3352,2845 | 92,559,154 | 93,1301,922 | 94,3977,3598 | 95,1463,1095 | 97,266,66 | 98,3274,3227

BATCH_RAW_INFO | 76,2047,1048 | 83,826,78 | 85,3139,2434 | 86,2988,2445 | 87,576,63 | 88,3353,2845 | 92,560,154 | 93,1302,922 | 94,3978,3598 | 95,1464,1095 | 97,267,66 | 98,3275,3227

BATCH_RAW_INFO | 76,2048,1048 | 83,827,78 | 85,3140,2434 | 86,2989,2445 | 87,577,63 | 88,3354,2845 | 92,561,154 | 93,1303,922 | 94,3979,3598 | 95,1465,1095 | 97,268,66 | 98,3276,3227

BATCH_RAW_INFO | 76,2049,1048 | 83,828,78 | 85,3141,2434 | 86,2990,2445 | 87,578,63 | 88,3355,2845 | 92,562,154 | 93,1304,922 | 94,3980,3598 | 95,1466,1095 | 97,269,66 | 98,3277,3227

BATCH_RAW_INFO | 83,829,78 | 85,3142,2434 | 86,2991,2445 | 87,579,63 | 88,3356,2845 | 92,563,154 | 93,1305,922 | 94,3981,3598 | 95,1467,1095 | 97,270,66 | 98,3278,3227

BATCH_RAW_INFO | 83,830,78 | 85,3143,2434 | 86,2992,2445 | 87,580,63 | 88,3357,2845 | 92,564,154 | 93,1306,922 | 94,3982,3598 | 95,1468,1095 | 97,271,66 | 98,3279,3227

BATCH_RAW_INFO | 83,831,78 | 85,3144,2434 | 86,2993,2445 | 87,581,63 | 88,3358,2845 | 92,565,154 | 93,1307,922 | 94,3983,3598 | 95,1469,1095 | 97,272,66 | 98,3280,3227

BATCH_RAW_INFO | 83,832,78 | 85,3145,2434 | 86,2994,2445 | 87,582,63 | 88,3359,2845 | 92,566,154 | 93,1308,922 | 94,3984,3598 | 95,1470,1095 | 97,273,66 | 98,3281,3227

BATCH_RAW_INFO | 83,833,78 | 85,3146,2434 | 86,2995,2445 | 87,583,63 | 88,3360,2845 | 92,567,154 | 93,1309,922 | 94,3985,3598 | 95,1471,1095 | 97,274,66 | 98,3282,3227

BATCH_RAW_INFO | 83,834,78 | 85,3147,2434 | 86,2996,2445 | 87,584,63 | 88,3361,2845 | 92,568,154 | 93,1310,922 | 94,3986,3598 | 95,1472,1095 | 97,275,66 | 98,3283,3227

BATCH_RAW_INFO | 83,835,78 | 85,3148,2434 | 86,2997,2445 | 87,585,63 | 88,3362,2845 | 92,569,154 | 93,1311,922 | 94,3987,3598 | 95,1473,1095 | 97,276,66 | 98,3284,3227

BATCH_RAW_INFO | 83,836,78 | 85,3149,2434 | 86,2998,2445 | 87,586,63 | 88,3363,2845 | 92,570,154 | 93,1312,922 | 94,3988,3598 | 95,1474,1095 | 97,277,66 | 98,3285,3227

BATCH_RAW_INFO | 83,837,78 | 85,3150,2434 | 86,2999,2445 | 87,587,63 | 88,3364,2845 | 92,571,154 | 93,1313,922 | 94,3989,3598 | 95,1475,1095 | 97,278,66 | 98,3286,3227

BATCH_RAW_INFO | 83,838,78 | 85,3151,2434 | 86,3000,2445 | 87,588,63 | 88,3365,2845 | 92,572,154 | 93,1314,922 | 94,3990,3598 | 95,1476,1095 | 97,279,66 | 98,3287,3227

BATCH_RAW_INFO | 83,839,78 | 85,3152,2434 | 86,3001,2445 | 87,589,63 | 88,3366,2845 | 92,573,154 | 93,1315,922 | 94,3991,3598 | 95,1477,1095 | 97,280,66 | 98,3288,3227

BATCH_RAW_INFO | 83,840,78 | 85,3153,2434 | 86,3002,2445 | 87,590,63 | 88,3367,2845 | 92,574,154 | 93,1316,922 | 94,3992,3598 | 95,1478,1095 | 97,281,66 | 98,3289,3227

BATCH_RAW_INFO | 83,841,78 | 85,3154,2434 | 86,3003,2445 | 87,591,63 | 88,3368,2845 | 92,575,154 | 93,1317,922 | 94,3993,3598 | 95,1479,1095 | 97,282,66 | 98,3290,3227

BATCH_RAW_INFO | 83,842,78 | 86,3004,2445 | 87,592,63 | 88,3369,2845 | 92,576,154 | 93,1318,922 | 94,3994,3598 | 95,1480,1095 | 97,283,66 | 98,3291,3227

BATCH_RAW_INFO | 83,843,78 | 86,3005,2445 | 87,593,63 | 88,3370,2845 | 92,577,154 | 93,1319,922 | 94,3995,3598 | 95,1481,1095 | 97,284,66 | 98,3292,3227

BATCH_RAW_INFO | 83,844,78 | 86,3006,2445 | 87,594,63 | 88,3371,2845 | 92,578,154 | 93,1320,922 | 94,3996,3598 | 95,1482,1095 | 97,285,66 | 98,3293,3227

BATCH_RAW_INFO | 83,845,78 | 86,3007,2445 | 87,595,63 | 88,3372,2845 | 92,579,154 | 93,1321,922 | 94,3997,3598 | 95,1483,1095 | 97,286,66 | 98,3294,3227

BATCH_RAW_INFO | 83,846,78 | 86,3008,2445 | 87,596,63 | 88,3373,2845 | 92,580,154 | 93,1322,922 | 94,3998,3598 | 95,1484,1095 | 97,287,66 | 98,3295,3227

BATCH_RAW_INFO | 83,847,78 | 86,3009,2445 | 87,597,63 | 88,3374,2845 | 92,581,154 | 93,1323,922 | 94,3999,3598 | 95,1485,1095 | 97,288,66 | 98,3296,3227

BATCH_RAW_INFO | 83,848,78 | 86,3010,2445 | 87,598,63 | 88,3375,2845 | 92,582,154 | 93,1324,922 | 94,4000,3598 | 95,1486,1095 | 97,289,66 | 98,3297,3227

BATCH_RAW_INFO | 83,849,78 | 86,3011,2445 | 87,599,63 | 88,3376,2845 | 92,583,154 | 93,1325,922 | 94,4001,3598 | 95,1487,1095 | 97,290,66 | 98,3298,3227

BATCH_RAW_INFO | 83,850,78 | 86,3012,2445 | 87,600,63 | 88,3377,2845 | 92,584,154 | 93,1326,922 | 94,4002,3598 | 95,1488,1095 | 97,291,66 | 98,3299,3227

BATCH_RAW_INFO | 83,851,78 | 86,3013,2445 | 87,601,63 | 88,3378,2845 | 92,585,154 | 93,1327,922 | 94,4003,3598 | 95,1489,1095 | 97,292,66 | 98,3300,3227

BATCH_RAW_INFO | 83,852,78 | 86,3014,2445 | 87,602,63 | 88,3379,2845 | 92,586,154 | 93,1328,922 | 94,4004,3598 | 95,1490,1095 | 97,293,66 | 98,3301,3227

BATCH_RAW_INFO | 83,853,78 | 86,3015,2445 | 87,603,63 | 88,3380,2845 | 92,587,154 | 93,1329,922 | 94,4005,3598 | 95,1491,1095 | 97,294,66 | 98,3302,3227

BATCH_RAW_INFO | 83,854,78 | 86,3016,2445 | 87,604,63 | 88,3381,2845 | 92,588,154 | 93,1330,922 | 94,4006,3598 | 95,1492,1095 | 97,295,66 | 98,3303,3227

BATCH_RAW_INFO | 83,855,78 | 86,3017,2445 | 87,605,63 | 88,3382,2845 | 92,589,154 | 93,1331,922 | 94,4007,3598 | 95,1493,1095 | 97,296,66 | 98,3304,3227

BATCH_RAW_INFO | 83,856,78 | 86,3018,2445 | 87,606,63 | 88,3383,2845 | 92,590,154 | 93,1332,922 | 94,4008,3598 | 95,1494,1095 | 97,297,66 | 98,3305,3227

BATCH_RAW_INFO | 83,857,78 | 86,3019,2445 | 87,607,63 | 88,3384,2845 | 92,591,154 | 93,1333,922 | 94,4009,3598 | 95,1495,1095 | 97,298,66 | 98,3306,3227

BATCH_RAW_INFO | 83,858,78 | 86,3020,2445 | 87,608,63 | 88,3385,2845 | 92,592,154 | 93,1334,922 | 94,4010,3598 | 95,1496,1095 | 97,299,66 | 98,3307,3227

BATCH_RAW_INFO | 83,859,78 | 86,3021,2445 | 87,609,63 | 88,3386,2845 | 92,593,154 | 93,1335,922 | 94,4011,3598 | 95,1497,1095 | 97,300,66 | 98,3308,3227

BATCH_RAW_INFO | 83,860,78 | 86,3022,2445 | 87,610,63 | 88,3387,2845 | 92,594,154 | 93,1336,922 | 94,4012,3598 | 95,1498,1095 | 97,301,66 | 98,3309,3227

BATCH_RAW_INFO | 83,861,78 | 86,3023,2445 | 87,611,63 | 88,3388,2845 | 92,595,154 | 93,1337,922 | 94,4013,3598 | 95,1499,1095 | 97,302,66 | 98,3310,3227

BATCH_RAW_INFO | 83,862,78 | 86,3024,2445 | 87,612,63 | 88,3389,2845 | 92,596,154 | 93,1338,922 | 94,4014,3598 | 95,1500,1095 | 97,303,66 | 98,3311,3227

BATCH_RAW_INFO | 83,863,78 | 86,3025,2445 | 87,613,63 | 88,3390,2845 | 92,597,154 | 93,1339,922 | 94,4015,3598 | 95,1501,1095 | 97,304,66 | 98,3312,3227

BATCH_RAW_INFO | 83,864,78 | 86,3026,2445 | 87,614,63 | 88,3391,2845 | 92,598,154 | 93,1340,922 | 94,4016,3598 | 95,1502,1095 | 97,305,66 | 98,3313,3227

BATCH_RAW_INFO | 83,865,78 | 86,3027,2445 | 87,615,63 | 88,3392,2845 | 92,599,154 | 93,1341,922 | 94,4017,3598 | 95,1503,1095 | 97,306,66 | 98,3314,3227

BATCH_RAW_INFO | 83,866,78 | 86,3028,2445 | 87,616,63 | 88,3393,2845 | 92,600,154 | 93,1342,922 | 94,4018,3598 | 95,1504,1095 | 97,307,66 | 98,3315,3227

BATCH_RAW_INFO | 83,867,78 | 86,3029,2445 | 87,617,63 | 88,3394,2845 | 92,601,154 | 93,1343,922 | 94,4019,3598 | 95,1505,1095 | 97,308,66 | 98,3316,3227

BATCH_RAW_INFO | 83,868,78 | 86,3030,2445 | 87,618,63 | 88,3395,2845 | 92,602,154 | 93,1344,922 | 94,4020,3598 | 95,1506,1095 | 97,309,66 | 98,3317,3227

BATCH_RAW_INFO | 83,869,78 | 86,3031,2445 | 87,619,63 | 88,3396,2845 | 92,603,154 | 93,1345,922 | 94,4021,3598 | 95,1507,1095 | 97,310,66 | 98,3318,3227

BATCH_RAW_INFO | 83,870,78 | 86,3032,2445 | 87,620,63 | 88,3397,2845 | 92,604,154 | 93,1346,922 | 94,4022,3598 | 95,1508,1095 | 97,311,66 | 98,3319,3227

BATCH_RAW_INFO | 83,871,78 | 86,3033,2445 | 87,621,63 | 88,3398,2845 | 92,605,154 | 93,1347,922 | 94,4023,3598 | 95,1509,1095 | 97,312,66 | 98,3320,3227

BATCH_RAW_INFO | 83,872,78 | 86,3034,2445 | 87,622,63 | 88,3399,2845 | 92,606,154 | 93,1348,922 | 94,4024,3598 | 95,1510,1095 | 97,313,66 | 98,3321,3227

BATCH_RAW_INFO | 99,130,129

BATCH_RAW_INFO | 100,889,888

BATCH_RAW_INFO | 83,873,78 | 86,3035,2445 | 87,623,63 | 88,3400,2845 | 92,607,154 | 93,1349,922 | 94,4025,3598 | 95,1511,1095 | 97,314,66 | 98,3322,3227 | 99,131,129 | 100,890,888

BATCH_RAW_INFO | 83,874,78 | 86,3036,2445 | 87,624,63 | 88,3401,2845 | 92,608,154 | 93,1350,922 | 94,4026,3598 | 95,1512,1095 | 97,315,66 | 98,3323,3227 | 99,132,129 | 100,891,888

BATCH_RAW_INFO | 83,875,78 | 86,3037,2445 | 87,625,63 | 88,3402,2845 | 92,609,154 | 93,1351,922 | 94,4027,3598 | 95,1513,1095 | 97,316,66 | 98,3324,3227 | 99,133,129 | 100,892,888

BATCH_RAW_INFO | 83,876,78 | 86,3038,2445 | 87,626,63 | 88,3403,2845 | 92,610,154 | 93,1352,922 | 94,4028,3598 | 95,1514,1095 | 97,317,66 | 98,3325,3227 | 99,134,129 | 100,893,888

BATCH_RAW_INFO | 83,877,78 | 86,3039,2445 | 87,627,63 | 88,3404,2845 | 92,611,154 | 93,1353,922 | 94,4029,3598 | 95,1515,1095 | 97,318,66 | 98,3326,3227 | 99,135,129 | 100,894,888

BATCH_RAW_INFO | 83,878,78 | 86,3040,2445 | 87,628,63 | 88,3405,2845 | 92,612,154 | 93,1354,922 | 94,4030,3598 | 95,1516,1095 | 97,319,66 | 98,3327,3227 | 99,136,129 | 100,895,888

BATCH_RAW_INFO | 83,879,78 | 86,3041,2445 | 87,629,63 | 88,3406,2845 | 92,613,154 | 93,1355,922 | 94,4031,3598 | 95,1517,1095 | 97,320,66 | 98,3328,3227 | 99,137,129 | 100,896,888

BATCH_RAW_INFO | 83,880,78 | 86,3042,2445 | 87,630,63 | 88,3407,2845 | 92,614,154 | 93,1356,922 | 94,4032,3598 | 95,1518,1095 | 97,321,66 | 98,3329,3227 | 99,138,129 | 100,897,888

BATCH_RAW_INFO | 83,881,78 | 86,3043,2445 | 87,631,63 | 88,3408,2845 | 92,615,154 | 93,1357,922 | 94,4033,3598 | 95,1519,1095 | 97,322,66 | 98,3330,3227 | 99,139,129 | 100,898,888

BATCH_RAW_INFO | 83,882,78 | 86,3044,2445 | 87,632,63 | 88,3409,2845 | 92,616,154 | 93,1358,922 | 94,4034,3598 | 95,1520,1095 | 97,323,66 | 98,3331,3227 | 100,899,888

BATCH_RAW_INFO | 83,883,78 | 86,3045,2445 | 87,633,63 | 88,3410,2845 | 92,617,154 | 93,1359,922 | 94,4035,3598 | 95,1521,1095 | 97,324,66 | 98,3332,3227 | 100,900,888

BATCH_RAW_INFO | 83,884,78 | 86,3046,2445 | 87,634,63 | 88,3411,2845 | 92,618,154 | 93,1360,922 | 94,4036,3598 | 95,1522,1095 | 97,325,66 | 98,3333,3227 | 100,901,888

BATCH_RAW_INFO | 83,885,78 | 86,3047,2445 | 87,635,63 | 88,3412,2845 | 92,619,154 | 93,1361,922 | 94,4037,3598 | 95,1523,1095 | 97,326,66 | 98,3334,3227 | 100,902,888

BATCH_RAW_INFO | 83,886,78 | 86,3048,2445 | 87,636,63 | 88,3413,2845 | 92,620,154 | 93,1362,922 | 94,4038,3598 | 95,1524,1095 | 97,327,66 | 98,3335,3227 | 100,903,888

BATCH_RAW_INFO | 83,887,78 | 86,3049,2445 | 87,637,63 | 88,3414,2845 | 92,621,154 | 93,1363,922 | 94,4039,3598 | 95,1525,1095 | 97,328,66 | 98,3336,3227 | 100,904,888

BATCH_RAW_INFO | 83,888,78 | 86,3050,2445 | 87,638,63 | 88,3415,2845 | 92,622,154 | 93,1364,922 | 94,4040,3598 | 95,1526,1095 | 97,329,66 | 98,3337,3227 | 100,905,888

BATCH_RAW_INFO | 83,889,78 | 86,3051,2445 | 87,639,63 | 88,3416,2845 | 92,623,154 | 93,1365,922 | 94,4041,3598 | 95,1527,1095 | 97,330,66 | 98,3338,3227 | 100,906,888

BATCH_RAW_INFO | 83,890,78 | 86,3052,2445 | 87,640,63 | 88,3417,2845 | 92,624,154 | 93,1366,922 | 94,4042,3598 | 95,1528,1095 | 97,331,66 | 98,3339,3227 | 100,907,888

BATCH_RAW_INFO | 83,891,78 | 86,3053,2445 | 87,641,63 | 88,3418,2845 | 92,625,154 | 93,1367,922 | 94,4043,3598 | 95,1529,1095 | 97,332,66 | 98,3340,3227 | 100,908,888

BATCH_RAW_INFO | 83,892,78 | 86,3054,2445 | 87,642,63 | 88,3419,2845 | 92,626,154 | 93,1368,922 | 94,4044,3598 | 95,1530,1095 | 97,333,66 | 98,3341,3227 | 100,909,888

BATCH_RAW_INFO | 83,893,78 | 86,3055,2445 | 87,643,63 | 88,3420,2845 | 92,627,154 | 93,1369,922 | 94,4045,3598 | 95,1531,1095 | 97,334,66 | 98,3342,3227 | 100,910,888

BATCH_RAW_INFO | 83,894,78 | 86,3056,2445 | 87,644,63 | 88,3421,2845 | 92,628,154 | 93,1370,922 | 94,4046,3598 | 95,1532,1095 | 97,335,66 | 98,3343,3227 | 100,911,888

BATCH_RAW_INFO | 83,895,78 | 86,3057,2445 | 87,645,63 | 88,3422,2845 | 92,629,154 | 93,1371,922 | 94,4047,3598 | 95,1533,1095 | 97,336,66 | 98,3344,3227 | 100,912,888

BATCH_RAW_INFO | 83,896,78 | 86,3058,2445 | 87,646,63 | 88,3423,2845 | 92,630,154 | 93,1372,922 | 94,4048,3598 | 95,1534,1095 | 97,337,66 | 98,3345,3227 | 100,913,888

BATCH_RAW_INFO | 83,897,78 | 86,3059,2445 | 87,647,63 | 88,3424,2845 | 92,631,154 | 93,1373,922 | 94,4049,3598 | 95,1535,1095 | 97,338,66 | 98,3346,3227 | 100,914,888

BATCH_RAW_INFO | 83,898,78 | 86,3060,2445 | 87,648,63 | 88,3425,2845 | 92,632,154 | 93,1374,922 | 94,4050,3598 | 95,1536,1095 | 97,339,66 | 98,3347,3227 | 100,915,888

BATCH_RAW_INFO | 83,899,78 | 86,3061,2445 | 87,649,63 | 88,3426,2845 | 92,633,154 | 93,1375,922 | 94,4051,3598 | 95,1537,1095 | 97,340,66 | 98,3348,3227 | 100,916,888

BATCH_RAW_INFO | 83,900,78 | 86,3062,2445 | 87,650,63 | 88,3427,2845 | 92,634,154 | 93,1376,922 | 94,4052,3598 | 95,1538,1095 | 97,341,66 | 98,3349,3227 | 100,917,888

BATCH_RAW_INFO | 83,901,78 | 86,3063,2445 | 87,651,63 | 88,3428,2845 | 92,635,154 | 93,1377,922 | 94,4053,3598 | 95,1539,1095 | 97,342,66 | 98,3350,3227 | 100,918,888

BATCH_RAW_INFO | 83,902,78 | 86,3064,2445 | 87,652,63 | 88,3429,2845 | 92,636,154 | 93,1378,922 | 94,4054,3598 | 95,1540,1095 | 97,343,66 | 98,3351,3227 | 100,919,888

BATCH_RAW_INFO | 83,903,78 | 86,3065,2445 | 87,653,63 | 88,3430,2845 | 92,637,154 | 93,1379,922 | 94,4055,3598 | 95,1541,1095 | 97,344,66 | 98,3352,3227 | 100,920,888

BATCH_RAW_INFO | 83,904,78 | 86,3066,2445 | 87,654,63 | 88,3431,2845 | 92,638,154 | 93,1380,922 | 94,4056,3598 | 95,1542,1095 | 97,345,66 | 98,3353,3227 | 100,921,888

BATCH_RAW_INFO | 83,905,78 | 86,3067,2445 | 87,655,63 | 88,3432,2845 | 92,639,154 | 93,1381,922 | 94,4057,3598 | 95,1543,1095 | 97,346,66 | 98,3354,3227 | 100,922,888

BATCH_RAW_INFO | 83,906,78 | 86,3068,2445 | 87,656,63 | 88,3433,2845 | 92,640,154 | 93,1382,922 | 94,4058,3598 | 95,1544,1095 | 97,347,66 | 98,3355,3227 | 100,923,888

BATCH_RAW_INFO | 83,907,78 | 86,3069,2445 | 87,657,63 | 88,3434,2845 | 92,641,154 | 93,1383,922 | 94,4059,3598 | 95,1545,1095 | 97,348,66 | 98,3356,3227 | 100,924,888

BATCH_RAW_INFO | 83,908,78 | 86,3070,2445 | 87,658,63 | 88,3435,2845 | 92,642,154 | 93,1384,922 | 94,4060,3598 | 95,1546,1095 | 97,349,66 | 98,3357,3227 | 100,925,888

BATCH_RAW_INFO | 83,909,78 | 86,3071,2445 | 87,659,63 | 88,3436,2845 | 92,643,154 | 93,1385,922 | 94,4061,3598 | 95,1547,1095 | 97,350,66 | 98,3358,3227 | 100,926,888

BATCH_RAW_INFO | 83,910,78 | 86,3072,2445 | 87,660,63 | 88,3437,2845 | 92,644,154 | 93,1386,922 | 94,4062,3598 | 95,1548,1095 | 97,351,66 | 98,3359,3227 | 100,927,888

BATCH_RAW_INFO | 83,911,78 | 86,3073,2445 | 87,661,63 | 88,3438,2845 | 92,645,154 | 93,1387,922 | 94,4063,3598 | 95,1549,1095 | 97,352,66 | 98,3360,3227 | 100,928,888

BATCH_RAW_INFO | 83,912,78 | 86,3074,2445 | 87,662,63 | 88,3439,2845 | 92,646,154 | 93,1388,922 | 94,4064,3598 | 95,1550,1095 | 97,353,66 | 98,3361,3227 | 100,929,888

BATCH_RAW_INFO | 83,913,78 | 86,3075,2445 | 87,663,63 | 88,3440,2845 | 92,647,154 | 93,1389,922 | 94,4065,3598 | 95,1551,1095 | 97,354,66 | 98,3362,3227 | 100,930,888

BATCH_RAW_INFO | 83,914,78 | 86,3076,2445 | 87,664,63 | 88,3441,2845 | 92,648,154 | 93,1390,922 | 94,4066,3598 | 95,1552,1095 | 97,355,66 | 98,3363,3227 | 100,931,888

BATCH_RAW_INFO | 83,915,78 | 86,3077,2445 | 87,665,63 | 88,3442,2845 | 92,649,154 | 93,1391,922 | 94,4067,3598 | 95,1553,1095 | 97,356,66 | 98,3364,3227 | 100,932,888

BATCH_RAW_INFO | 83,916,78 | 86,3078,2445 | 87,666,63 | 88,3443,2845 | 92,650,154 | 93,1392,922 | 94,4068,3598 | 95,1554,1095 | 97,357,66 | 98,3365,3227 | 100,933,888

BATCH_RAW_INFO | 83,917,78 | 86,3079,2445 | 87,667,63 | 88,3444,2845 | 92,651,154 | 93,1393,922 | 94,4069,3598 | 95,1555,1095 | 97,358,66 | 98,3366,3227 | 100,934,888

BATCH_RAW_INFO | 83,918,78 | 86,3080,2445 | 87,668,63 | 88,3445,2845 | 92,652,154 | 93,1394,922 | 94,4070,3598 | 95,1556,1095 | 97,359,66 | 98,3367,3227 | 100,935,888

BATCH_RAW_INFO | 83,919,78 | 86,3081,2445 | 87,669,63 | 88,3446,2845 | 92,653,154 | 93,1395,922 | 94,4071,3598 | 95,1557,1095 | 97,360,66 | 98,3368,3227 | 100,936,888

BATCH_RAW_INFO | 83,920,78 | 86,3082,2445 | 87,670,63 | 88,3447,2845 | 92,654,154 | 93,1396,922 | 94,4072,3598 | 95,1558,1095 | 97,361,66 | 98,3369,3227 | 100,937,888

BATCH_RAW_INFO | 83,921,78 | 86,3083,2445 | 87,671,63 | 88,3448,2845 | 92,655,154 | 93,1397,922 | 94,4073,3598 | 95,1559,1095 | 97,362,66 | 98,3370,3227 | 100,938,888

BATCH_RAW_INFO | 83,922,78 | 86,3084,2445 | 87,672,63 | 88,3449,2845 | 92,656,154 | 93,1398,922 | 94,4074,3598 | 95,1560,1095 | 97,363,66 | 98,3371,3227 | 100,939,888

BATCH_RAW_INFO | 83,923,78 | 86,3085,2445 | 87,673,63 | 88,3450,2845 | 92,657,154 | 93,1399,922 | 94,4075,3598 | 95,1561,1095 | 97,364,66 | 98,3372,3227 | 100,940,888

BATCH_RAW_INFO | 83,924,78 | 86,3086,2445 | 87,674,63 | 88,3451,2845 | 92,658,154 | 93,1400,922 | 94,4076,3598 | 95,1562,1095 | 97,365,66 | 98,3373,3227 | 100,941,888

BATCH_RAW_INFO | 83,925,78 | 86,3087,2445 | 87,675,63 | 88,3452,2845 | 92,659,154 | 93,1401,922 | 94,4077,3598 | 95,1563,1095 | 97,366,66 | 98,3374,3227 | 100,942,888

BATCH_RAW_INFO | 83,926,78 | 86,3088,2445 | 87,676,63 | 88,3453,2845 | 92,660,154 | 93,1402,922 | 94,4078,3598 | 95,1564,1095 | 97,367,66 | 98,3375,3227 | 100,943,888

BATCH_RAW_INFO | 83,927,78 | 86,3089,2445 | 87,677,63 | 88,3454,2845 | 92,661,154 | 93,1403,922 | 94,4079,3598 | 95,1565,1095 | 97,368,66 | 98,3376,3227 | 100,944,888

BATCH_RAW_INFO | 83,928,78 | 86,3090,2445 | 87,678,63 | 88,3455,2845 | 92,662,154 | 93,1404,922 | 94,4080,3598 | 95,1566,1095 | 97,369,66 | 98,3377,3227 | 100,945,888

BATCH_RAW_INFO | 83,929,78 | 86,3091,2445 | 87,679,63 | 88,3456,2845 | 92,663,154 | 93,1405,922 | 94,4081,3598 | 95,1567,1095 | 97,370,66 | 98,3378,3227 | 100,946,888

BATCH_RAW_INFO | 83,930,78 | 86,3092,2445 | 87,680,63 | 88,3457,2845 | 92,664,154 | 93,1406,922 | 94,4082,3598 | 95,1568,1095 | 97,371,66 | 98,3379,3227 | 100,947,888

BATCH_RAW_INFO | 83,931,78 | 86,3093,2445 | 87,681,63 | 88,3458,2845 | 92,665,154 | 93,1407,922 | 94,4083,3598 | 95,1569,1095 | 97,372,66 | 98,3380,3227 | 100,948,888

BATCH_RAW_INFO | 83,932,78 | 87,682,63 | 88,3459,2845 | 92,666,154 | 93,1408,922 | 94,4084,3598 | 95,1570,1095 | 97,373,66 | 98,3381,3227 | 100,949,888

BATCH_RAW_INFO | 83,933,78 | 87,683,63 | 88,3460,2845 | 92,667,154 | 93,1409,922 | 94,4085,3598 | 95,1571,1095 | 97,374,66 | 98,3382,3227 | 100,950,888

BATCH_RAW_INFO | 83,934,78 | 87,684,63 | 88,3461,2845 | 92,668,154 | 93,1410,922 | 94,4086,3598 | 95,1572,1095 | 97,375,66 | 98,3383,3227 | 100,951,888

BATCH_RAW_INFO | 83,935,78 | 87,685,63 | 88,3462,2845 | 92,669,154 | 93,1411,922 | 94,4087,3598 | 95,1573,1095 | 97,376,66 | 98,3384,3227 | 100,952,888

BATCH_RAW_INFO | 83,936,78 | 87,686,63 | 88,3463,2845 | 92,670,154 | 93,1412,922 | 94,4088,3598 | 95,1574,1095 | 97,377,66 | 98,3385,3227 | 100,953,888

BATCH_RAW_INFO | 87,687,63 | 88,3464,2845 | 92,671,154 | 93,1413,922 | 94,4089,3598 | 95,1575,1095 | 97,378,66 | 98,3386,3227 | 100,954,888

BATCH_RAW_INFO | 87,688,63 | 88,3465,2845 | 92,672,154 | 93,1414,922 | 94,4090,3598 | 95,1576,1095 | 97,379,66 | 98,3387,3227 | 100,955,888

BATCH_RAW_INFO | 87,689,63 | 88,3466,2845 | 92,673,154 | 93,1415,922 | 94,4091,3598 | 95,1577,1095 | 97,380,66 | 98,3388,3227 | 100,956,888

BATCH_RAW_INFO | 101,3492,3491

BATCH_RAW_INFO | 87,690,63 | 88,3467,2845 | 92,674,154 | 93,1416,922 | 94,4092,3598 | 95,1578,1095 | 97,381,66 | 98,3389,3227 | 100,957,888 | 101,3493,3491

BATCH_RAW_INFO | 87,691,63 | 88,3468,2845 | 92,675,154 | 93,1417,922 | 94,4093,3598 | 95,1579,1095 | 97,382,66 | 98,3390,3227 | 100,958,888 | 101,3494,3491

BATCH_RAW_INFO | 87,692,63 | 88,3469,2845 | 92,676,154 | 93,1418,922 | 94,4094,3598 | 95,1580,1095 | 97,383,66 | 98,3391,3227 | 100,959,888 | 101,3495,3491

BATCH_RAW_INFO | 87,693,63 | 88,3470,2845 | 92,677,154 | 93,1419,922 | 94,4095,3598 | 95,1581,1095 | 97,384,66 | 98,3392,3227 | 100,960,888 | 101,3496,3491

BATCH_RAW_INFO | 87,694,63 | 88,3471,2845 | 92,678,154 | 93,1420,922 | 95,1582,1095 | 97,385,66 | 98,3393,3227 | 100,961,888 | 101,3497,3491

BATCH_RAW_INFO | 87,695,63 | 88,3472,2845 | 92,679,154 | 93,1421,922 | 95,1583,1095 | 97,386,66 | 98,3394,3227 | 100,962,888 | 101,3498,3491

BATCH_RAW_INFO | 87,696,63 | 88,3473,2845 | 92,680,154 | 93,1422,922 | 95,1584,1095 | 97,387,66 | 98,3395,3227 | 100,963,888 | 101,3499,3491

BATCH_RAW_INFO | 87,697,63 | 88,3474,2845 | 92,681,154 | 93,1423,922 | 95,1585,1095 | 97,388,66 | 98,3396,3227 | 101,3500,3491

BATCH_RAW_INFO | 87,698,63 | 88,3475,2845 | 92,682,154 | 93,1424,922 | 95,1586,1095 | 97,389,66 | 98,3397,3227 | 101,3501,3491

BATCH_RAW_INFO | 87,699,63 | 88,3476,2845 | 92,683,154 | 93,1425,922 | 95,1587,1095 | 97,390,66 | 98,3398,3227 | 101,3502,3491

BATCH_RAW_INFO | 87,700,63 | 88,3477,2845 | 92,684,154 | 93,1426,922 | 95,1588,1095 | 97,391,66 | 98,3399,3227 | 101,3503,3491

BATCH_RAW_INFO | 87,701,63 | 88,3478,2845 | 92,685,154 | 93,1427,922 | 95,1589,1095 | 97,392,66 | 98,3400,3227 | 101,3504,3491

BATCH_RAW_INFO | 87,702,63 | 88,3479,2845 | 92,686,154 | 93,1428,922 | 95,1590,1095 | 97,393,66 | 98,3401,3227 | 101,3505,3491

BATCH_RAW_INFO | 87,703,63 | 88,3480,2845 | 92,687,154 | 93,1429,922 | 95,1591,1095 | 97,394,66 | 98,3402,3227 | 101,3506,3491

BATCH_RAW_INFO | 87,704,63 | 88,3481,2845 | 92,688,154 | 93,1430,922 | 95,1592,1095 | 97,395,66 | 98,3403,3227 | 101,3507,3491

BATCH_RAW_INFO | 87,705,63 | 88,3482,2845 | 92,689,154 | 93,1431,922 | 95,1593,1095 | 97,396,66 | 98,3404,3227 | 101,3508,3491

BATCH_RAW_INFO | 87,706,63 | 88,3483,2845 | 92,690,154 | 93,1432,922 | 95,1594,1095 | 97,397,66 | 98,3405,3227 | 101,3509,3491

BATCH_RAW_INFO | 87,707,63 | 88,3484,2845 | 92,691,154 | 93,1433,922 | 95,1595,1095 | 97,398,66 | 98,3406,3227 | 101,3510,3491

BATCH_RAW_INFO | 87,708,63 | 88,3485,2845 | 92,692,154 | 93,1434,922 | 95,1596,1095 | 97,399,66 | 98,3407,3227 | 101,3511,3491

BATCH_RAW_INFO | 87,709,63 | 88,3486,2845 | 92,693,154 | 93,1435,922 | 95,1597,1095 | 97,400,66 | 98,3408,3227 | 101,3512,3491

BATCH_RAW_INFO | 87,710,63 | 88,3487,2845 | 92,694,154 | 93,1436,922 | 95,1598,1095 | 97,401,66 | 98,3409,3227 | 101,3513,3491

BATCH_RAW_INFO | 87,711,63 | 88,3488,2845 | 92,695,154 | 93,1437,922 | 95,1599,1095 | 97,402,66 | 98,3410,3227 | 101,3514,3491

BATCH_RAW_INFO | 87,712,63 | 88,3489,2845 | 92,696,154 | 93,1438,922 | 95,1600,1095 | 97,403,66 | 98,3411,3227 | 101,3515,3491

BATCH_RAW_INFO | 87,713,63 | 88,3490,2845 | 92,697,154 | 93,1439,922 | 95,1601,1095 | 97,404,66 | 98,3412,3227 | 101,3516,3491

BATCH_RAW_INFO | 87,714,63 | 88,3491,2845 | 92,698,154 | 93,1440,922 | 95,1602,1095 | 97,405,66 | 98,3413,3227 | 101,3517,3491

BATCH_RAW_INFO | 87,715,63 | 88,3492,2845 | 92,699,154 | 93,1441,922 | 95,1603,1095 | 97,406,66 | 98,3414,3227 | 101,3518,3491

BATCH_RAW_INFO | 87,716,63 | 88,3493,2845 | 92,700,154 | 93,1442,922 | 95,1604,1095 | 97,407,66 | 98,3415,3227 | 101,3519,3491

BATCH_RAW_INFO | 87,717,63 | 88,3494,2845 | 92,701,154 | 93,1443,922 | 95,1605,1095 | 97,408,66 | 98,3416,3227 | 101,3520,3491

BATCH_RAW_INFO | 87,718,63 | 88,3495,2845 | 92,702,154 | 93,1444,922 | 95,1606,1095 | 97,409,66 | 98,3417,3227 | 101,3521,3491

BATCH_RAW_INFO | 87,719,63 | 88,3496,2845 | 92,703,154 | 93,1445,922 | 95,1607,1095 | 97,410,66 | 98,3418,3227 | 101,3522,3491

BATCH_RAW_INFO | 87,720,63 | 88,3497,2845 | 92,704,154 | 93,1446,922 | 95,1608,1095 | 97,411,66 | 98,3419,3227 | 101,3523,3491

BATCH_RAW_INFO | 87,721,63 | 88,3498,2845 | 92,705,154 | 93,1447,922 | 95,1609,1095 | 97,412,66 | 98,3420,3227 | 101,3524,3491

BATCH_RAW_INFO | 87,722,63 | 88,3499,2845 | 92,706,154 | 93,1448,922 | 95,1610,1095 | 97,413,66 | 98,3421,3227 | 101,3525,3491

BATCH_RAW_INFO | 87,723,63 | 88,3500,2845 | 92,707,154 | 93,1449,922 | 95,1611,1095 | 97,414,66 | 98,3422,3227 | 101,3526,3491

BATCH_RAW_INFO | 87,724,63 | 88,3501,2845 | 92,708,154 | 93,1450,922 | 95,1612,1095 | 97,415,66 | 98,3423,3227 | 101,3527,3491

BATCH_RAW_INFO | 87,725,63 | 88,3502,2845 | 92,709,154 | 93,1451,922 | 95,1613,1095 | 97,416,66 | 98,3424,3227 | 101,3528,3491

BATCH_RAW_INFO | 87,726,63 | 88,3503,2845 | 92,710,154 | 93,1452,922 | 95,1614,1095 | 97,417,66 | 98,3425,3227 | 101,3529,3491

BATCH_RAW_INFO | 87,727,63 | 88,3504,2845 | 92,711,154 | 93,1453,922 | 95,1615,1095 | 97,418,66 | 98,3426,3227 | 101,3530,3491

BATCH_RAW_INFO | 87,728,63 | 88,3505,2845 | 92,712,154 | 93,1454,922 | 95,1616,1095 | 97,419,66 | 98,3427,3227 | 101,3531,3491

BATCH_RAW_INFO | 87,729,63 | 88,3506,2845 | 92,713,154 | 93,1455,922 | 95,1617,1095 | 97,420,66 | 98,3428,3227 | 101,3532,3491

BATCH_RAW_INFO | 87,730,63 | 88,3507,2845 | 92,714,154 | 93,1456,922 | 95,1618,1095 | 97,421,66 | 98,3429,3227 | 101,3533,3491

BATCH_RAW_INFO | 87,731,63 | 88,3508,2845 | 92,715,154 | 93,1457,922 | 95,1619,1095 | 97,422,66 | 98,3430,3227 | 101,3534,3491

BATCH_RAW_INFO | 87,732,63 | 88,3509,2845 | 92,716,154 | 93,1458,922 | 95,1620,1095 | 97,423,66 | 98,3431,3227 | 101,3535,3491

BATCH_RAW_INFO | 87,733,63 | 88,3510,2845 | 92,717,154 | 93,1459,922 | 95,1621,1095 | 97,424,66 | 98,3432,3227 | 101,3536,3491

BATCH_RAW_INFO | 87,734,63 | 88,3511,2845 | 92,718,154 | 93,1460,922 | 95,1622,1095 | 97,425,66 | 98,3433,3227 | 101,3537,3491

BATCH_RAW_INFO | 87,735,63 | 88,3512,2845 | 92,719,154 | 93,1461,922 | 95,1623,1095 | 97,426,66 | 98,3434,3227 | 101,3538,3491

BATCH_RAW_INFO | 87,736,63 | 88,3513,2845 | 92,720,154 | 93,1462,922 | 95,1624,1095 | 97,427,66 | 98,3435,3227 | 101,3539,3491

BATCH_RAW_INFO | 87,737,63 | 88,3514,2845 | 92,721,154 | 93,1463,922 | 95,1625,1095 | 97,428,66 | 98,3436,3227 | 101,3540,3491

BATCH_RAW_INFO | 87,738,63 | 88,3515,2845 | 92,722,154 | 93,1464,922 | 95,1626,1095 | 97,429,66 | 98,3437,3227 | 101,3541,3491

BATCH_RAW_INFO | 87,739,63 | 88,3516,2845 | 92,723,154 | 93,1465,922 | 95,1627,1095 | 97,430,66 | 98,3438,3227 | 101,3542,3491

BATCH_RAW_INFO | 87,740,63 | 88,3517,2845 | 92,724,154 | 93,1466,922 | 95,1628,1095 | 97,431,66 | 98,3439,3227 | 101,3543,3491

BATCH_RAW_INFO | 87,741,63 | 88,3518,2845 | 92,725,154 | 93,1467,922 | 95,1629,1095 | 97,432,66 | 98,3440,3227 | 101,3544,3491

BATCH_RAW_INFO | 87,742,63 | 88,3519,2845 | 92,726,154 | 93,1468,922 | 95,1630,1095 | 97,433,66 | 98,3441,3227 | 101,3545,3491

BATCH_RAW_INFO | 87,743,63 | 88,3520,2845 | 92,727,154 | 93,1469,922 | 95,1631,1095 | 97,434,66 | 98,3442,3227 | 101,3546,3491

BATCH_RAW_INFO | 102,3527,3526

BATCH_RAW_INFO | 87,744,63 | 88,3521,2845 | 92,728,154 | 93,1470,922 | 95,1632,1095 | 97,435,66 | 98,3443,3227 | 101,3547,3491 | 102,3528,3526

BATCH_RAW_INFO | 87,745,63 | 88,3522,2845 | 92,729,154 | 93,1471,922 | 95,1633,1095 | 97,436,66 | 98,3444,3227 | 101,3548,3491 | 102,3529,3526

BATCH_RAW_INFO | 87,746,63 | 88,3523,2845 | 92,730,154 | 93,1472,922 | 95,1634,1095 | 97,437,66 | 98,3445,3227 | 101,3549,3491 | 102,3530,3526

BATCH_RAW_INFO | 87,747,63 | 88,3524,2845 | 92,731,154 | 93,1473,922 | 95,1635,1095 | 97,438,66 | 98,3446,3227 | 101,3550,3491 | 102,3531,3526

BATCH_RAW_INFO | 87,748,63 | 88,3525,2845 | 92,732,154 | 93,1474,922 | 95,1636,1095 | 97,439,66 | 98,3447,3227 | 101,3551,3491 | 102,3532,3526

BATCH_RAW_INFO | 87,749,63 | 88,3526,2845 | 92,733,154 | 93,1475,922 | 95,1637,1095 | 97,440,66 | 98,3448,3227 | 101,3552,3491 | 102,3533,3526

BATCH_RAW_INFO | 87,750,63 | 88,3527,2845 | 92,734,154 | 93,1476,922 | 95,1638,1095 | 97,441,66 | 98,3449,3227 | 101,3553,3491 | 102,3534,3526

BATCH_RAW_INFO | 87,751,63 | 88,3528,2845 | 92,735,154 | 93,1477,922 | 95,1639,1095 | 97,442,66 | 98,3450,3227 | 101,3554,3491 | 102,3535,3526

BATCH_RAW_INFO | 87,752,63 | 88,3529,2845 | 92,736,154 | 93,1478,922 | 95,1640,1095 | 97,443,66 | 98,3451,3227 | 101,3555,3491 | 102,3536,3526

BATCH_RAW_INFO | 87,753,63 | 88,3530,2845 | 92,737,154 | 93,1479,922 | 95,1641,1095 | 97,444,66 | 98,3452,3227 | 101,3556,3491 | 102,3537,3526

BATCH_RAW_INFO | 87,754,63 | 88,3531,2845 | 92,738,154 | 93,1480,922 | 95,1642,1095 | 97,445,66 | 98,3453,3227 | 101,3557,3491 | 102,3538,3526

BATCH_RAW_INFO | 87,755,63 | 88,3532,2845 | 92,739,154 | 93,1481,922 | 95,1643,1095 | 97,446,66 | 98,3454,3227 | 101,3558,3491 | 102,3539,3526

BATCH_RAW_INFO | 87,756,63 | 88,3533,2845 | 92,740,154 | 93,1482,922 | 95,1644,1095 | 97,447,66 | 98,3455,3227 | 101,3559,3491 | 102,3540,3526

BATCH_RAW_INFO | 87,757,63 | 88,3534,2845 | 92,741,154 | 93,1483,922 | 95,1645,1095 | 97,448,66 | 98,3456,3227 | 101,3560,3491 | 102,3541,3526

BATCH_RAW_INFO | 87,758,63 | 88,3535,2845 | 92,742,154 | 93,1484,922 | 95,1646,1095 | 97,449,66 | 98,3457,3227 | 101,3561,3491 | 102,3542,3526

BATCH_RAW_INFO | 87,759,63 | 88,3536,2845 | 92,743,154 | 93,1485,922 | 95,1647,1095 | 97,450,66 | 98,3458,3227 | 101,3562,3491 | 102,3543,3526

BATCH_RAW_INFO | 87,760,63 | 88,3537,2845 | 92,744,154 | 93,1486,922 | 95,1648,1095 | 97,451,66 | 98,3459,3227 | 101,3563,3491 | 102,3544,3526

BATCH_RAW_INFO | 87,761,63 | 88,3538,2845 | 92,745,154 | 93,1487,922 | 95,1649,1095 | 97,452,66 | 98,3460,3227 | 101,3564,3491 | 102,3545,3526

BATCH_RAW_INFO | 87,762,63 | 88,3539,2845 | 92,746,154 | 93,1488,922 | 95,1650,1095 | 97,453,66 | 98,3461,3227 | 101,3565,3491 | 102,3546,3526

BATCH_RAW_INFO | 87,763,63 | 88,3540,2845 | 92,747,154 | 93,1489,922 | 95,1651,1095 | 97,454,66 | 98,3462,3227 | 101,3566,3491 | 102,3547,3526

BATCH_RAW_INFO | 87,764,63 | 88,3541,2845 | 92,748,154 | 93,1490,922 | 95,1652,1095 | 97,455,66 | 98,3463,3227 | 101,3567,3491 | 102,3548,3526

BATCH_RAW_INFO | 87,765,63 | 88,3542,2845 | 92,749,154 | 93,1491,922 | 95,1653,1095 | 97,456,66 | 98,3464,3227 | 101,3568,3491 | 102,3549,3526

BATCH_RAW_INFO | 87,766,63 | 88,3543,2845 | 92,750,154 | 93,1492,922 | 95,1654,1095 | 97,457,66 | 98,3465,3227 | 101,3569,3491 | 102,3550,3526

BATCH_RAW_INFO | 87,767,63 | 88,3544,2845 | 92,751,154 | 93,1493,922 | 95,1655,1095 | 97,458,66 | 98,3466,3227 | 101,3570,3491 | 102,3551,3526

BATCH_RAW_INFO | 87,768,63 | 88,3545,2845 | 92,752,154 | 93,1494,922 | 95,1656,1095 | 97,459,66 | 98,3467,3227 | 101,3571,3491 | 102,3552,3526

BATCH_RAW_INFO | 87,769,63 | 88,3546,2845 | 92,753,154 | 93,1495,922 | 95,1657,1095 | 97,460,66 | 98,3468,3227 | 101,3572,3491 | 102,3553,3526

BATCH_RAW_INFO | 87,770,63 | 88,3547,2845 | 92,754,154 | 93,1496,922 | 95,1658,1095 | 97,461,66 | 98,3469,3227 | 101,3573,3491 | 102,3554,3526

BATCH_RAW_INFO | 87,771,63 | 88,3548,2845 | 92,755,154 | 93,1497,922 | 95,1659,1095 | 97,462,66 | 98,3470,3227 | 101,3574,3491 | 102,3555,3526

BATCH_RAW_INFO | 87,772,63 | 88,3549,2845 | 92,756,154 | 93,1498,922 | 95,1660,1095 | 97,463,66 | 98,3471,3227 | 101,3575,3491 | 102,3556,3526

BATCH_RAW_INFO | 103,1642,1641

BATCH_RAW_INFO | 87,773,63 | 88,3550,2845 | 92,757,154 | 93,1499,922 | 95,1661,1095 | 97,464,66 | 98,3472,3227 | 101,3576,3491 | 102,3557,3526 | 103,1643,1641

BATCH_RAW_INFO | 87,774,63 | 88,3551,2845 | 92,758,154 | 93,1500,922 | 95,1662,1095 | 97,465,66 | 98,3473,3227 | 101,3577,3491 | 102,3558,3526 | 103,1644,1641

BATCH_RAW_INFO | 87,775,63 | 88,3552,2845 | 92,759,154 | 93,1501,922 | 95,1663,1095 | 97,466,66 | 98,3474,3227 | 101,3578,3491 | 102,3559,3526 | 103,1645,1641

BATCH_RAW_INFO | 87,776,63 | 88,3553,2845 | 92,760,154 | 93,1502,922 | 95,1664,1095 | 97,467,66 | 98,3475,3227 | 101,3579,3491 | 102,3560,3526 | 103,1646,1641

BATCH_RAW_INFO | 87,777,63 | 88,3554,2845 | 92,761,154 | 93,1503,922 | 95,1665,1095 | 97,468,66 | 98,3476,3227 | 101,3580,3491 | 102,3561,3526 | 103,1647,1641

BATCH_RAW_INFO | 87,778,63 | 88,3555,2845 | 92,762,154 | 93,1504,922 | 95,1666,1095 | 97,469,66 | 98,3477,3227 | 101,3581,3491 | 102,3562,3526 | 103,1648,1641

BATCH_RAW_INFO | 87,779,63 | 88,3556,2845 | 92,763,154 | 93,1505,922 | 95,1667,1095 | 97,470,66 | 98,3478,3227 | 101,3582,3491 | 102,3563,3526 | 103,1649,1641

BATCH_RAW_INFO | 87,780,63 | 88,3557,2845 | 92,764,154 | 93,1506,922 | 95,1668,1095 | 97,471,66 | 98,3479,3227 | 101,3583,3491 | 102,3564,3526 | 103,1650,1641

BATCH_RAW_INFO | 87,781,63 | 88,3558,2845 | 92,765,154 | 93,1507,922 | 95,1669,1095 | 97,472,66 | 98,3480,3227 | 101,3584,3491 | 102,3565,3526 | 103,1651,1641

BATCH_RAW_INFO | 87,782,63 | 88,3559,2845 | 92,766,154 | 93,1508,922 | 95,1670,1095 | 97,473,66 | 98,3481,3227 | 101,3585,3491 | 102,3566,3526 | 103,1652,1641

BATCH_RAW_INFO | 87,783,63 | 88,3560,2845 | 92,767,154 | 93,1509,922 | 95,1671,1095 | 97,474,66 | 98,3482,3227 | 101,3586,3491 | 102,3567,3526 | 103,1653,1641

BATCH_RAW_INFO | 104,2464,2463

BATCH_RAW_INFO | 87,784,63 | 88,3561,2845 | 92,768,154 | 93,1510,922 | 95,1672,1095 | 97,475,66 | 98,3483,3227 | 101,3587,3491 | 102,3568,3526 | 103,1654,1641 | 104,2465,2463

BATCH_RAW_INFO | 87,785,63 | 88,3562,2845 | 92,769,154 | 93,1511,922 | 95,1673,1095 | 97,476,66 | 98,3484,3227 | 101,3588,3491 | 102,3569,3526 | 103,1655,1641 | 104,2466,2463

BATCH_RAW_INFO | 87,786,63 | 88,3563,2845 | 92,770,154 | 93,1512,922 | 95,1674,1095 | 97,477,66 | 98,3485,3227 | 101,3589,3491 | 102,3570,3526 | 103,1656,1641 | 104,2467,2463

BATCH_RAW_INFO | 87,787,63 | 88,3564,2845 | 92,771,154 | 93,1513,922 | 95,1675,1095 | 97,478,66 | 98,3486,3227 | 101,3590,3491 | 102,3571,3526 | 103,1657,1641 | 104,2468,2463

BATCH_RAW_INFO | 87,788,63 | 88,3565,2845 | 92,772,154 | 93,1514,922 | 95,1676,1095 | 97,479,66 | 98,3487,3227 | 101,3591,3491 | 102,3572,3526 | 103,1658,1641 | 104,2469,2463

BATCH_RAW_INFO | 87,789,63 | 88,3566,2845 | 92,773,154 | 93,1515,922 | 95,1677,1095 | 97,480,66 | 98,3488,3227 | 101,3592,3491 | 102,3573,3526 | 103,1659,1641 | 104,2470,2463

BATCH_RAW_INFO | 87,790,63 | 88,3567,2845 | 92,774,154 | 93,1516,922 | 95,1678,1095 | 97,481,66 | 98,3489,3227 | 101,3593,3491 | 102,3574,3526 | 103,1660,1641 | 104,2471,2463

BATCH_RAW_INFO | 87,791,63 | 88,3568,2845 | 92,775,154 | 93,1517,922 | 95,1679,1095 | 97,482,66 | 98,3490,3227 | 101,3594,3491 | 102,3575,3526 | 103,1661,1641 | 104,2472,2463

BATCH_RAW_INFO | 87,792,63 | 88,3569,2845 | 92,776,154 | 93,1518,922 | 95,1680,1095 | 97,483,66 | 98,3491,3227 | 101,3595,3491 | 102,3576,3526 | 103,1662,1641 | 104,2473,2463

BATCH_RAW_INFO | 87,793,63 | 88,3570,2845 | 92,777,154 | 93,1519,922 | 95,1681,1095 | 97,484,66 | 98,3492,3227 | 101,3596,3491 | 102,3577,3526 | 103,1663,1641 | 104,2474,2463

BATCH_RAW_INFO | 87,794,63 | 88,3571,2845 | 92,778,154 | 93,1520,922 | 95,1682,1095 | 97,485,66 | 98,3493,3227 | 101,3597,3491 | 102,3578,3526 | 103,1664,1641 | 104,2475,2463

BATCH_RAW_INFO | 87,795,63 | 88,3572,2845 | 92,779,154 | 93,1521,922 | 95,1683,1095 | 97,486,66 | 98,3494,3227 | 101,3598,3491 | 102,3579,3526 | 103,1665,1641 | 104,2476,2463

BATCH_RAW_INFO | 87,796,63 | 88,3573,2845 | 92,780,154 | 93,1522,922 | 95,1684,1095 | 97,487,66 | 98,3495,3227 | 101,3599,3491 | 102,3580,3526 | 103,1666,1641 | 104,2477,2463

BATCH_RAW_INFO | 87,797,63 | 88,3574,2845 | 92,781,154 | 93,1523,922 | 95,1685,1095 | 97,488,66 | 98,3496,3227 | 101,3600,3491 | 102,3581,3526 | 103,1667,1641 | 104,2478,2463

BATCH_RAW_INFO | 87,798,63 | 88,3575,2845 | 92,782,154 | 93,1524,922 | 95,1686,1095 | 97,489,66 | 98,3497,3227 | 101,3601,3491 | 102,3582,3526 | 103,1668,1641 | 104,2479,2463

BATCH_RAW_INFO | 87,799,63 | 88,3576,2845 | 92,783,154 | 93,1525,922 | 95,1687,1095 | 97,490,66 | 98,3498,3227 | 101,3602,3491 | 102,3583,3526 | 103,1669,1641 | 104,2480,2463

BATCH_RAW_INFO | 87,800,63 | 88,3577,2845 | 92,784,154 | 93,1526,922 | 95,1688,1095 | 97,491,66 | 98,3499,3227 | 101,3603,3491 | 102,3584,3526 | 103,1670,1641 | 104,2481,2463

BATCH_RAW_INFO | 87,801,63 | 88,3578,2845 | 92,785,154 | 93,1527,922 | 95,1689,1095 | 97,492,66 | 98,3500,3227 | 101,3604,3491 | 102,3585,3526 | 103,1671,1641 | 104,2482,2463

BATCH_RAW_INFO | 87,802,63 | 88,3579,2845 | 92,786,154 | 93,1528,922 | 95,1690,1095 | 97,493,66 | 98,3501,3227 | 101,3605,3491 | 102,3586,3526 | 103,1672,1641 | 104,2483,2463

BATCH_RAW_INFO | 87,803,63 | 88,3580,2845 | 92,787,154 | 93,1529,922 | 95,1691,1095 | 97,494,66 | 98,3502,3227 | 101,3606,3491 | 102,3587,3526 | 103,1673,1641 | 104,2484,2463

BATCH_RAW_INFO | 87,804,63 | 88,3581,2845 | 92,788,154 | 93,1530,922 | 95,1692,1095 | 97,495,66 | 98,3503,3227 | 101,3607,3491 | 102,3588,3526 | 103,1674,1641 | 104,2485,2463

BATCH_RAW_INFO | 87,805,63 | 88,3582,2845 | 92,789,154 | 93,1531,922 | 95,1693,1095 | 97,496,66 | 98,3504,3227 | 101,3608,3491 | 102,3589,3526 | 103,1675,1641 | 104,2486,2463

BATCH_RAW_INFO | 87,806,63 | 92,790,154 | 93,1532,922 | 95,1694,1095 | 97,497,66 | 98,3505,3227 | 101,3609,3491 | 102,3590,3526 | 103,1676,1641 | 104,2487,2463

BATCH_RAW_INFO | 87,807,63 | 92,791,154 | 93,1533,922 | 95,1695,1095 | 97,498,66 | 98,3506,3227 | 101,3610,3491 | 102,3591,3526 | 103,1677,1641 | 104,2488,2463

BATCH_RAW_INFO | 87,808,63 | 92,792,154 | 93,1534,922 | 95,1696,1095 | 97,499,66 | 98,3507,3227 | 101,3611,3491 | 102,3592,3526 | 103,1678,1641 | 104,2489,2463

BATCH_RAW_INFO | 87,809,63 | 92,793,154 | 93,1535,922 | 95,1697,1095 | 97,500,66 | 98,3508,3227 | 101,3612,3491 | 102,3593,3526 | 103,1679,1641 | 104,2490,2463

BATCH_RAW_INFO | 87,810,63 | 92,794,154 | 93,1536,922 | 95,1698,1095 | 97,501,66 | 98,3509,3227 | 101,3613,3491 | 102,3594,3526 | 103,1680,1641 | 104,2491,2463

BATCH_RAW_INFO | 87,811,63 | 92,795,154 | 93,1537,922 | 95,1699,1095 | 97,502,66 | 98,3510,3227 | 101,3614,3491 | 102,3595,3526 | 103,1681,1641 | 104,2492,2463

BATCH_RAW_INFO | 87,812,63 | 92,796,154 | 93,1538,922 | 95,1700,1095 | 97,503,66 | 98,3511,3227 | 101,3615,3491 | 102,3596,3526 | 103,1682,1641 | 104,2493,2463

BATCH_RAW_INFO | 87,813,63 | 92,797,154 | 93,1539,922 | 95,1701,1095 | 97,504,66 | 98,3512,3227 | 101,3616,3491 | 102,3597,3526 | 103,1683,1641 | 104,2494,2463

BATCH_RAW_INFO | 87,814,63 | 92,798,154 | 93,1540,922 | 95,1702,1095 | 97,505,66 | 98,3513,3227 | 101,3617,3491 | 102,3598,3526 | 103,1684,1641 | 104,2495,2463

BATCH_RAW_INFO | 87,815,63 | 92,799,154 | 93,1541,922 | 95,1703,1095 | 97,506,66 | 98,3514,3227 | 101,3618,3491 | 102,3599,3526 | 103,1685,1641 | 104,2496,2463

BATCH_RAW_INFO | 87,816,63 | 92,800,154 | 93,1542,922 | 95,1704,1095 | 97,507,66 | 98,3515,3227 | 101,3619,3491 | 102,3600,3526 | 103,1686,1641 | 104,2497,2463

BATCH_RAW_INFO | 87,817,63 | 92,801,154 | 93,1543,922 | 95,1705,1095 | 97,508,66 | 98,3516,3227 | 101,3620,3491 | 102,3601,3526 | 103,1687,1641 | 104,2498,2463

BATCH_RAW_INFO | 87,818,63 | 92,802,154 | 93,1544,922 | 95,1706,1095 | 97,509,66 | 98,3517,3227 | 101,3621,3491 | 102,3602,3526 | 103,1688,1641 | 104,2499,2463

BATCH_RAW_INFO | 87,819,63 | 92,803,154 | 93,1545,922 | 95,1707,1095 | 97,510,66 | 98,3518,3227 | 101,3622,3491 | 102,3603,3526 | 103,1689,1641 | 104,2500,2463

BATCH_RAW_INFO | 87,820,63 | 92,804,154 | 93,1546,922 | 95,1708,1095 | 97,511,66 | 98,3519,3227 | 101,3623,3491 | 102,3604,3526 | 103,1690,1641 | 104,2501,2463

BATCH_RAW_INFO | 87,821,63 | 92,805,154 | 93,1547,922 | 95,1709,1095 | 97,512,66 | 98,3520,3227 | 101,3624,3491 | 102,3605,3526 | 103,1691,1641 | 104,2502,2463

BATCH_RAW_INFO | 87,822,63 | 92,806,154 | 93,1548,922 | 95,1710,1095 | 97,513,66 | 98,3521,3227 | 101,3625,3491 | 102,3606,3526 | 103,1692,1641 | 104,2503,2463

BATCH_RAW_INFO | 87,823,63 | 92,807,154 | 93,1549,922 | 95,1711,1095 | 97,514,66 | 98,3522,3227 | 101,3626,3491 | 102,3607,3526 | 103,1693,1641 | 104,2504,2463

BATCH_RAW_INFO | 87,824,63 | 92,808,154 | 93,1550,922 | 95,1712,1095 | 97,515,66 | 98,3523,3227 | 101,3627,3491 | 102,3608,3526 | 103,1694,1641 | 104,2505,2463

BATCH_RAW_INFO | 87,825,63 | 92,809,154 | 93,1551,922 | 95,1713,1095 | 97,516,66 | 98,3524,3227 | 101,3628,3491 | 102,3609,3526 | 103,1695,1641 | 104,2506,2463

BATCH_RAW_INFO | 87,826,63 | 92,810,154 | 93,1552,922 | 95,1714,1095 | 97,517,66 | 98,3525,3227 | 101,3629,3491 | 102,3610,3526 | 103,1696,1641 | 104,2507,2463

BATCH_RAW_INFO | 87,827,63 | 92,811,154 | 93,1553,922 | 95,1715,1095 | 97,518,66 | 98,3526,3227 | 101,3630,3491 | 102,3611,3526 | 103,1697,1641 | 104,2508,2463

BATCH_RAW_INFO | 87,828,63 | 92,812,154 | 93,1554,922 | 95,1716,1095 | 97,519,66 | 98,3527,3227 | 101,3631,3491 | 102,3612,3526 | 103,1698,1641 | 104,2509,2463

BATCH_RAW_INFO | 87,829,63 | 92,813,154 | 93,1555,922 | 95,1717,1095 | 97,520,66 | 98,3528,3227 | 101,3632,3491 | 102,3613,3526 | 103,1699,1641 | 104,2510,2463

BATCH_RAW_INFO | 105,3841,3840

BATCH_RAW_INFO | 106,1193,1192

BATCH_RAW_INFO | 87,830,63 | 92,814,154 | 93,1556,922 | 95,1718,1095 | 97,521,66 | 98,3529,3227 | 101,3633,3491 | 102,3614,3526 | 103,1700,1641 | 104,2511,2463 | 105,3842,3840 | 106,1194,1192

BATCH_RAW_INFO | 87,831,63 | 92,815,154 | 93,1557,922 | 95,1719,1095 | 97,522,66 | 98,3530,3227 | 101,3634,3491 | 102,3615,3526 | 103,1701,1641 | 104,2512,2463 | 105,3843,3840 | 106,1195,1192

BATCH_RAW_INFO | 87,832,63 | 92,816,154 | 93,1558,922 | 95,1720,1095 | 97,523,66 | 98,3531,3227 | 101,3635,3491 | 102,3616,3526 | 103,1702,1641 | 104,2513,2463 | 105,3844,3840 | 106,1196,1192

BATCH_RAW_INFO | 87,833,63 | 92,817,154 | 93,1559,922 | 95,1721,1095 | 97,524,66 | 98,3532,3227 | 101,3636,3491 | 102,3617,3526 | 103,1703,1641 | 104,2514,2463 | 105,3845,3840 | 106,1197,1192

BATCH_RAW_INFO | 87,834,63 | 92,818,154 | 93,1560,922 | 95,1722,1095 | 97,525,66 | 98,3533,3227 | 101,3637,3491 | 102,3618,3526 | 103,1704,1641 | 104,2515,2463 | 105,3846,3840 | 106,1198,1192

BATCH_RAW_INFO | 87,835,63 | 92,819,154 | 93,1561,922 | 95,1723,1095 | 97,526,66 | 98,3534,3227 | 101,3638,3491 | 102,3619,3526 | 103,1705,1641 | 104,2516,2463 | 105,3847,3840 | 106,1199,1192

BATCH_RAW_INFO | 87,836,63 | 92,820,154 | 93,1562,922 | 95,1724,1095 | 97,527,66 | 98,3535,3227 | 101,3639,3491 | 102,3620,3526 | 103,1706,1641 | 104,2517,2463 | 105,3848,3840 | 106,1200,1192

BATCH_RAW_INFO | 87,837,63 | 92,821,154 | 93,1563,922 | 95,1725,1095 | 97,528,66 | 98,3536,3227 | 101,3640,3491 | 102,3621,3526 | 103,1707,1641 | 104,2518,2463 | 105,3849,3840 | 106,1201,1192

BATCH_RAW_INFO | 87,838,63 | 92,822,154 | 93,1564,922 | 95,1726,1095 | 97,529,66 | 98,3537,3227 | 101,3641,3491 | 102,3622,3526 | 103,1708,1641 | 104,2519,2463 | 105,3850,3840 | 106,1202,1192

BATCH_RAW_INFO | 87,839,63 | 92,823,154 | 93,1565,922 | 95,1727,1095 | 97,530,66 | 98,3538,3227 | 101,3642,3491 | 102,3623,3526 | 103,1709,1641 | 104,2520,2463 | 105,3851,3840 | 106,1203,1192

BATCH_RAW_INFO | 87,840,63 | 92,824,154 | 93,1566,922 | 95,1728,1095 | 97,531,66 | 98,3539,3227 | 101,3643,3491 | 102,3624,3526 | 103,1710,1641 | 104,2521,2463 | 105,3852,3840 | 106,1204,1192

BATCH_RAW_INFO | 87,841,63 | 92,825,154 | 93,1567,922 | 95,1729,1095 | 97,532,66 | 98,3540,3227 | 101,3644,3491 | 102,3625,3526 | 103,1711,1641 | 104,2522,2463 | 105,3853,3840 | 106,1205,1192

BATCH_RAW_INFO | 87,842,63 | 92,826,154 | 93,1568,922 | 95,1730,1095 | 97,533,66 | 98,3541,3227 | 101,3645,3491 | 102,3626,3526 | 103,1712,1641 | 104,2523,2463 | 105,3854,3840 | 106,1206,1192

BATCH_RAW_INFO | 87,843,63 | 92,827,154 | 93,1569,922 | 95,1731,1095 | 97,534,66 | 98,3542,3227 | 101,3646,3491 | 102,3627,3526 | 103,1713,1641 | 104,2524,2463 | 105,3855,3840 | 106,1207,1192

BATCH_RAW_INFO | 87,844,63 | 92,828,154 | 93,1570,922 | 95,1732,1095 | 97,535,66 | 98,3543,3227 | 101,3647,3491 | 102,3628,3526 | 103,1714,1641 | 104,2525,2463 | 105,3856,3840 | 106,1208,1192

BATCH_RAW_INFO | 87,845,63 | 92,829,154 | 93,1571,922 | 95,1733,1095 | 97,536,66 | 98,3544,3227 | 101,3648,3491 | 102,3629,3526 | 103,1715,1641 | 104,2526,2463 | 105,3857,3840 | 106,1209,1192

BATCH_RAW_INFO | 87,846,63 | 92,830,154 | 93,1572,922 | 95,1734,1095 | 97,537,66 | 98,3545,3227 | 101,3649,3491 | 102,3630,3526 | 103,1716,1641 | 104,2527,2463 | 105,3858,3840 | 106,1210,1192

BATCH_RAW_INFO | 87,847,63 | 92,831,154 | 93,1573,922 | 95,1735,1095 | 97,538,66 | 98,3546,3227 | 101,3650,3491 | 102,3631,3526 | 103,1717,1641 | 104,2528,2463 | 105,3859,3840 | 106,1211,1192

BATCH_RAW_INFO | 107,1785,1784

BATCH_RAW_INFO | 87,848,63 | 92,832,154 | 93,1574,922 | 95,1736,1095 | 97,539,66 | 98,3547,3227 | 101,3651,3491 | 102,3632,3526 | 103,1718,1641 | 104,2529,2463 | 105,3860,3840 | 106,1212,1192 | 107,1786,1784

BATCH_RAW_INFO | 87,849,63 | 92,833,154 | 93,1575,922 | 95,1737,1095 | 97,540,66 | 98,3548,3227 | 101,3652,3491 | 102,3633,3526 | 103,1719,1641 | 104,2530,2463 | 105,3861,3840 | 106,1213,1192 | 107,1787,1784

BATCH_RAW_INFO | 87,850,63 | 92,834,154 | 93,1576,922 | 95,1738,1095 | 97,541,66 | 98,3549,3227 | 101,3653,3491 | 102,3634,3526 | 103,1720,1641 | 104,2531,2463 | 105,3862,3840 | 106,1214,1192 | 107,1788,1784

BATCH_RAW_INFO | 87,851,63 | 92,835,154 | 93,1577,922 | 95,1739,1095 | 97,542,66 | 98,3550,3227 | 101,3654,3491 | 102,3635,3526 | 103,1721,1641 | 104,2532,2463 | 105,3863,3840 | 106,1215,1192 | 107,1789,1784

BATCH_RAW_INFO | 87,852,63 | 92,836,154 | 93,1578,922 | 95,1740,1095 | 97,543,66 | 98,3551,3227 | 101,3655,3491 | 102,3636,3526 | 103,1722,1641 | 104,2533,2463 | 105,3864,3840 | 106,1216,1192 | 107,1790,1784

BATCH_RAW_INFO | 87,853,63 | 92,837,154 | 93,1579,922 | 95,1741,1095 | 97,544,66 | 98,3552,3227 | 101,3656,3491 | 102,3637,3526 | 103,1723,1641 | 104,2534,2463 | 105,3865,3840 | 106,1217,1192 | 107,1791,1784

BATCH_RAW_INFO | 87,854,63 | 93,1580,922 | 95,1742,1095 | 97,545,66 | 98,3553,3227 | 101,3657,3491 | 102,3638,3526 | 103,1724,1641 | 104,2535,2463 | 105,3866,3840 | 106,1218,1192 | 107,1792,1784

BATCH_RAW_INFO | 87,855,63 | 93,1581,922 | 95,1743,1095 | 97,546,66 | 98,3554,3227 | 101,3658,3491 | 102,3639,3526 | 103,1725,1641 | 104,2536,2463 | 105,3867,3840 | 106,1219,1192 | 107,1793,1784

BATCH_RAW_INFO | 87,856,63 | 93,1582,922 | 95,1744,1095 | 97,547,66 | 98,3555,3227 | 101,3659,3491 | 102,3640,3526 | 103,1726,1641 | 104,2537,2463 | 105,3868,3840 | 106,1220,1192 | 107,1794,1784

BATCH_RAW_INFO | 87,857,63 | 93,1583,922 | 95,1745,1095 | 97,548,66 | 98,3556,3227 | 101,3660,3491 | 102,3641,3526 | 103,1727,1641 | 104,2538,2463 | 105,3869,3840 | 106,1221,1192 | 107,1795,1784

BATCH_RAW_INFO | 87,858,63 | 93,1584,922 | 95,1746,1095 | 97,549,66 | 98,3557,3227 | 101,3661,3491 | 102,3642,3526 | 103,1728,1641 | 104,2539,2463 | 105,3870,3840 | 106,1222,1192 | 107,1796,1784

BATCH_RAW_INFO | 87,859,63 | 93,1585,922 | 95,1747,1095 | 97,550,66 | 98,3558,3227 | 101,3662,3491 | 102,3643,3526 | 103,1729,1641 | 104,2540,2463 | 105,3871,3840 | 106,1223,1192 | 107,1797,1784

BATCH_RAW_INFO | 87,860,63 | 93,1586,922 | 95,1748,1095 | 97,551,66 | 98,3559,3227 | 101,3663,3491 | 102,3644,3526 | 103,1730,1641 | 104,2541,2463 | 105,3872,3840 | 106,1224,1192 | 107,1798,1784

BATCH_RAW_INFO | 87,861,63 | 93,1587,922 | 95,1749,1095 | 97,552,66 | 98,3560,3227 | 101,3664,3491 | 102,3645,3526 | 103,1731,1641 | 104,2542,2463 | 105,3873,3840 | 106,1225,1192 | 107,1799,1784

BATCH_RAW_INFO | 87,862,63 | 93,1588,922 | 95,1750,1095 | 97,553,66 | 98,3561,3227 | 101,3665,3491 | 102,3646,3526 | 103,1732,1641 | 104,2543,2463 | 105,3874,3840 | 106,1226,1192 | 107,1800,1784

BATCH_RAW_INFO | 87,863,63 | 93,1589,922 | 95,1751,1095 | 97,554,66 | 98,3562,3227 | 101,3666,3491 | 102,3647,3526 | 103,1733,1641 | 104,2544,2463 | 105,3875,3840 | 106,1227,1192 | 107,1801,1784

BATCH_RAW_INFO | 87,864,63 | 93,1590,922 | 95,1752,1095 | 97,555,66 | 98,3563,3227 | 101,3667,3491 | 102,3648,3526 | 103,1734,1641 | 104,2545,2463 | 105,3876,3840 | 106,1228,1192 | 107,1802,1784

BATCH_RAW_INFO | 87,865,63 | 93,1591,922 | 95,1753,1095 | 97,556,66 | 98,3564,3227 | 101,3668,3491 | 102,3649,3526 | 103,1735,1641 | 104,2546,2463 | 105,3877,3840 | 106,1229,1192 | 107,1803,1784

BATCH_RAW_INFO | 87,866,63 | 93,1592,922 | 95,1754,1095 | 97,557,66 | 98,3565,3227 | 101,3669,3491 | 102,3650,3526 | 103,1736,1641 | 104,2547,2463 | 105,3878,3840 | 106,1230,1192 | 107,1804,1784

BATCH_RAW_INFO | 87,867,63 | 93,1593,922 | 95,1755,1095 | 97,558,66 | 98,3566,3227 | 101,3670,3491 | 102,3651,3526 | 103,1737,1641 | 104,2548,2463 | 105,3879,3840 | 106,1231,1192 | 107,1805,1784

BATCH_RAW_INFO | 87,868,63 | 93,1594,922 | 95,1756,1095 | 97,559,66 | 98,3567,3227 | 101,3671,3491 | 102,3652,3526 | 103,1738,1641 | 104,2549,2463 | 105,3880,3840 | 106,1232,1192 | 107,1806,1784

BATCH_RAW_INFO | 87,869,63 | 93,1595,922 | 95,1757,1095 | 97,560,66 | 98,3568,3227 | 101,3672,3491 | 102,3653,3526 | 103,1739,1641 | 104,2550,2463 | 105,3881,3840 | 106,1233,1192 | 107,1807,1784

BATCH_RAW_INFO | 87,870,63 | 93,1596,922 | 95,1758,1095 | 97,561,66 | 98,3569,3227 | 101,3673,3491 | 102,3654,3526 | 103,1740,1641 | 104,2551,2463 | 105,3882,3840 | 106,1234,1192 | 107,1808,1784

BATCH_RAW_INFO | 108,2096,2095

BATCH_RAW_INFO | 87,871,63 | 93,1597,922 | 95,1759,1095 | 97,562,66 | 98,3570,3227 | 101,3674,3491 | 102,3655,3526 | 103,1741,1641 | 104,2552,2463 | 105,3883,3840 | 106,1235,1192 | 107,1809,1784 | 108,2097,2095

BATCH_RAW_INFO | 87,872,63 | 93,1598,922 | 95,1760,1095 | 97,563,66 | 98,3571,3227 | 101,3675,3491 | 102,3656,3526 | 103,1742,1641 | 104,2553,2463 | 105,3884,3840 | 106,1236,1192 | 107,1810,1784 | 108,2098,2095

BATCH_RAW_INFO | 87,873,63 | 93,1599,922 | 95,1761,1095 | 97,564,66 | 98,3572,3227 | 101,3676,3491 | 102,3657,3526 | 103,1743,1641 | 104,2554,2463 | 105,3885,3840 | 106,1237,1192 | 107,1811,1784 | 108,2099,2095

BATCH_RAW_INFO | 87,874,63 | 93,1600,922 | 95,1762,1095 | 97,565,66 | 98,3573,3227 | 101,3677,3491 | 102,3658,3526 | 103,1744,1641 | 104,2555,2463 | 105,3886,3840 | 106,1238,1192 | 107,1812,1784 | 108,2100,2095

BATCH_RAW_INFO | 87,875,63 | 93,1601,922 | 95,1763,1095 | 97,566,66 | 98,3574,3227 | 101,3678,3491 | 102,3659,3526 | 103,1745,1641 | 104,2556,2463 | 105,3887,3840 | 106,1239,1192 | 107,1813,1784 | 108,2101,2095

BATCH_RAW_INFO | 87,876,63 | 93,1602,922 | 95,1764,1095 | 97,567,66 | 98,3575,3227 | 101,3679,3491 | 102,3660,3526 | 103,1746,1641 | 104,2557,2463 | 105,3888,3840 | 106,1240,1192 | 107,1814,1784 | 108,2102,2095

BATCH_RAW_INFO | 87,877,63 | 93,1603,922 | 95,1765,1095 | 97,568,66 | 98,3576,3227 | 101,3680,3491 | 102,3661,3526 | 103,1747,1641 | 104,2558,2463 | 105,3889,3840 | 106,1241,1192 | 107,1815,1784 | 108,2103,2095

BATCH_RAW_INFO | 87,878,63 | 93,1604,922 | 95,1766,1095 | 97,569,66 | 98,3577,3227 | 101,3681,3491 | 102,3662,3526 | 103,1748,1641 | 104,2559,2463 | 105,3890,3840 | 106,1242,1192 | 107,1816,1784 | 108,2104,2095

BATCH_RAW_INFO | 87,879,63 | 93,1605,922 | 95,1767,1095 | 97,570,66 | 98,3578,3227 | 101,3682,3491 | 102,3663,3526 | 103,1749,1641 | 104,2560,2463 | 105,3891,3840 | 106,1243,1192 | 107,1817,1784 | 108,2105,2095

BATCH_RAW_INFO | 87,880,63 | 93,1606,922 | 95,1768,1095 | 97,571,66 | 98,3579,3227 | 101,3683,3491 | 102,3664,3526 | 103,1750,1641 | 104,2561,2463 | 105,3892,3840 | 106,1244,1192 | 107,1818,1784 | 108,2106,2095

BATCH_RAW_INFO | 87,881,63 | 93,1607,922 | 95,1769,1095 | 97,572,66 | 98,3580,3227 | 101,3684,3491 | 102,3665,3526 | 103,1751,1641 | 104,2562,2463 | 105,3893,3840 | 106,1245,1192 | 107,1819,1784 | 108,2107,2095

BATCH_RAW_INFO | 87,882,63 | 93,1608,922 | 95,1770,1095 | 97,573,66 | 98,3581,3227 | 101,3685,3491 | 102,3666,3526 | 103,1752,1641 | 104,2563,2463 | 105,3894,3840 | 106,1246,1192 | 107,1820,1784 | 108,2108,2095

BATCH_RAW_INFO | 87,883,63 | 93,1609,922 | 95,1771,1095 | 97,574,66 | 98,3582,3227 | 101,3686,3491 | 102,3667,3526 | 103,1753,1641 | 104,2564,2463 | 105,3895,3840 | 106,1247,1192 | 107,1821,1784 | 108,2109,2095

BATCH_RAW_INFO | 87,884,63 | 93,1610,922 | 95,1772,1095 | 97,575,66 | 98,3583,3227 | 101,3687,3491 | 102,3668,3526 | 103,1754,1641 | 104,2565,2463 | 105,3896,3840 | 106,1248,1192 | 107,1822,1784 | 108,2110,2095

BATCH_RAW_INFO | 87,885,63 | 93,1611,922 | 95,1773,1095 | 97,576,66 | 98,3584,3227 | 101,3688,3491 | 102,3669,3526 | 103,1755,1641 | 104,2566,2463 | 105,3897,3840 | 106,1249,1192 | 107,1823,1784 | 108,2111,2095

BATCH_RAW_INFO | 87,886,63 | 93,1612,922 | 95,1774,1095 | 97,577,66 | 98,3585,3227 | 101,3689,3491 | 102,3670,3526 | 103,1756,1641 | 104,2567,2463 | 105,3898,3840 | 106,1250,1192 | 107,1824,1784 | 108,2112,2095

BATCH_RAW_INFO | 87,887,63 | 93,1613,922 | 95,1775,1095 | 97,578,66 | 98,3586,3227 | 101,3690,3491 | 102,3671,3526 | 103,1757,1641 | 104,2568,2463 | 105,3899,3840 | 106,1251,1192 | 107,1825,1784 | 108,2113,2095

BATCH_RAW_INFO | 87,888,63 | 93,1614,922 | 95,1776,1095 | 97,579,66 | 98,3587,3227 | 101,3691,3491 | 102,3672,3526 | 103,1758,1641 | 104,2569,2463 | 105,3900,3840 | 106,1252,1192 | 107,1826,1784 | 108,2114,2095

BATCH_RAW_INFO | 87,889,63 | 93,1615,922 | 95,1777,1095 | 97,580,66 | 98,3588,3227 | 101,3692,3491 | 102,3673,3526 | 103,1759,1641 | 104,2570,2463 | 105,3901,3840 | 106,1253,1192 | 107,1827,1784 | 108,2115,2095

BATCH_RAW_INFO | 87,890,63 | 93,1616,922 | 95,1778,1095 | 97,581,66 | 98,3589,3227 | 101,3693,3491 | 102,3674,3526 | 103,1760,1641 | 104,2571,2463 | 105,3902,3840 | 106,1254,1192 | 107,1828,1784 | 108,2116,2095

BATCH_RAW_INFO | 87,891,63 | 93,1617,922 | 95,1779,1095 | 97,582,66 | 98,3590,3227 | 101,3694,3491 | 102,3675,3526 | 103,1761,1641 | 104,2572,2463 | 105,3903,3840 | 106,1255,1192 | 107,1829,1784 | 108,2117,2095

BATCH_RAW_INFO | 87,892,63 | 93,1618,922 | 95,1780,1095 | 97,583,66 | 98,3591,3227 | 101,3695,3491 | 102,3676,3526 | 103,1762,1641 | 104,2573,2463 | 105,3904,3840 | 106,1256,1192 | 107,1830,1784 | 108,2118,2095

BATCH_RAW_INFO | 87,893,63 | 93,1619,922 | 95,1781,1095 | 97,584,66 | 98,3592,3227 | 101,3696,3491 | 102,3677,3526 | 103,1763,1641 | 104,2574,2463 | 105,3905,3840 | 106,1257,1192 | 107,1831,1784 | 108,2119,2095

BATCH_RAW_INFO | 87,894,63 | 93,1620,922 | 95,1782,1095 | 97,585,66 | 98,3593,3227 | 101,3697,3491 | 102,3678,3526 | 103,1764,1641 | 104,2575,2463 | 105,3906,3840 | 106,1258,1192 | 107,1832,1784 | 108,2120,2095

BATCH_RAW_INFO | 87,895,63 | 93,1621,922 | 95,1783,1095 | 97,586,66 | 98,3594,3227 | 101,3698,3491 | 102,3679,3526 | 103,1765,1641 | 104,2576,2463 | 105,3907,3840 | 106,1259,1192 | 107,1833,1784 | 108,2121,2095

BATCH_RAW_INFO | 87,896,63 | 93,1622,922 | 95,1784,1095 | 97,587,66 | 98,3595,3227 | 101,3699,3491 | 102,3680,3526 | 103,1766,1641 | 104,2577,2463 | 105,3908,3840 | 106,1260,1192 | 107,1834,1784 | 108,2122,2095

BATCH_RAW_INFO | 87,897,63 | 93,1623,922 | 95,1785,1095 | 97,588,66 | 98,3596,3227 | 101,3700,3491 | 102,3681,3526 | 103,1767,1641 | 104,2578,2463 | 105,3909,3840 | 106,1261,1192 | 107,1835,1784 | 108,2123,2095

BATCH_RAW_INFO | 87,898,63 | 93,1624,922 | 95,1786,1095 | 97,589,66 | 98,3597,3227 | 101,3701,3491 | 102,3682,3526 | 103,1768,1641 | 104,2579,2463 | 105,3910,3840 | 106,1262,1192 | 107,1836,1784 | 108,2124,2095

BATCH_RAW_INFO | 87,899,63 | 93,1625,922 | 95,1787,1095 | 97,590,66 | 98,3598,3227 | 101,3702,3491 | 102,3683,3526 | 103,1769,1641 | 104,2580,2463 | 105,3911,3840 | 106,1263,1192 | 107,1837,1784 | 108,2125,2095

BATCH_RAW_INFO | 87,900,63 | 93,1626,922 | 95,1788,1095 | 97,591,66 | 98,3599,3227 | 101,3703,3491 | 102,3684,3526 | 103,1770,1641 | 104,2581,2463 | 105,3912,3840 | 106,1264,1192 | 107,1838,1784 | 108,2126,2095

BATCH_RAW_INFO | 87,901,63 | 93,1627,922 | 97,592,66 | 98,3600,3227 | 101,3704,3491 | 102,3685,3526 | 103,1771,1641 | 104,2582,2463 | 105,3913,3840 | 106,1265,1192 | 107,1839,1784 | 108,2127,2095

BATCH_RAW_INFO | 87,902,63 | 93,1628,922 | 97,593,66 | 98,3601,3227 | 101,3705,3491 | 102,3686,3526 | 103,1772,1641 | 104,2583,2463 | 105,3914,3840 | 106,1266,1192 | 107,1840,1784 | 108,2128,2095

BATCH_RAW_INFO | 87,903,63 | 93,1629,922 | 97,594,66 | 98,3602,3227 | 101,3706,3491 | 102,3687,3526 | 103,1773,1641 | 104,2584,2463 | 105,3915,3840 | 106,1267,1192 | 107,1841,1784 | 108,2129,2095

BATCH_RAW_INFO | 87,904,63 | 93,1630,922 | 97,595,66 | 98,3603,3227 | 101,3707,3491 | 102,3688,3526 | 103,1774,1641 | 104,2585,2463 | 105,3916,3840 | 106,1268,1192 | 107,1842,1784 | 108,2130,2095

BATCH_RAW_INFO | 87,905,63 | 93,1631,922 | 97,596,66 | 98,3604,3227 | 101,3708,3491 | 102,3689,3526 | 103,1775,1641 | 104,2586,2463 | 105,3917,3840 | 106,1269,1192 | 107,1843,1784 | 108,2131,2095

BATCH_RAW_INFO | 87,906,63 | 93,1632,922 | 97,597,66 | 98,3605,3227 | 101,3709,3491 | 102,3690,3526 | 103,1776,1641 | 104,2587,2463 | 105,3918,3840 | 106,1270,1192 | 107,1844,1784 | 108,2132,2095

BATCH_RAW_INFO | 87,907,63 | 93,1633,922 | 97,598,66 | 98,3606,3227 | 101,3710,3491 | 102,3691,3526 | 103,1777,1641 | 104,2588,2463 | 105,3919,3840 | 106,1271,1192 | 107,1845,1784 | 108,2133,2095

BATCH_RAW_INFO | 87,908,63 | 93,1634,922 | 97,599,66 | 98,3607,3227 | 101,3711,3491 | 102,3692,3526 | 103,1778,1641 | 104,2589,2463 | 105,3920,3840 | 106,1272,1192 | 107,1846,1784 | 108,2134,2095

BATCH_RAW_INFO | 87,909,63 | 93,1635,922 | 97,600,66 | 98,3608,3227 | 101,3712,3491 | 102,3693,3526 | 103,1779,1641 | 104,2590,2463 | 105,3921,3840 | 106,1273,1192 | 107,1847,1784 | 108,2135,2095

BATCH_RAW_INFO | 87,910,63 | 93,1636,922 | 97,601,66 | 98,3609,3227 | 101,3713,3491 | 102,3694,3526 | 103,1780,1641 | 104,2591,2463 | 105,3922,3840 | 106,1274,1192 | 107,1848,1784 | 108,2136,2095

BATCH_RAW_INFO | 87,911,63 | 93,1637,922 | 98,3610,3227 | 101,3714,3491 | 102,3695,3526 | 103,1781,1641 | 104,2592,2463 | 105,3923,3840 | 106,1275,1192 | 107,1849,1784 | 108,2137,2095

BATCH_RAW_INFO | 87,912,63 | 93,1638,922 | 98,3611,3227 | 101,3715,3491 | 102,3696,3526 | 103,1782,1641 | 104,2593,2463 | 105,3924,3840 | 106,1276,1192 | 107,1850,1784 | 108,2138,2095

BATCH_RAW_INFO | 87,913,63 | 93,1639,922 | 98,3612,3227 | 101,3716,3491 | 102,3697,3526 | 103,1783,1641 | 104,2594,2463 | 105,3925,3840 | 106,1277,1192 | 107,1851,1784 | 108,2139,2095

BATCH_RAW_INFO | 87,914,63 | 93,1640,922 | 98,3613,3227 | 101,3717,3491 | 102,3698,3526 | 103,1784,1641 | 104,2595,2463 | 105,3926,3840 | 106,1278,1192 | 107,1852,1784 | 108,2140,2095

BATCH_RAW_INFO | 87,915,63 | 93,1641,922 | 98,3614,3227 | 101,3718,3491 | 102,3699,3526 | 103,1785,1641 | 104,2596,2463 | 105,3927,3840 | 106,1279,1192 | 107,1853,1784 | 108,2141,2095

BATCH_RAW_INFO | 87,916,63 | 93,1642,922 | 98,3615,3227 | 101,3719,3491 | 102,3700,3526 | 103,1786,1641 | 104,2597,2463 | 105,3928,3840 | 106,1280,1192 | 107,1854,1784 | 108,2142,2095

BATCH_RAW_INFO | 87,917,63 | 93,1643,922 | 98,3616,3227 | 101,3720,3491 | 102,3701,3526 | 103,1787,1641 | 104,2598,2463 | 105,3929,3840 | 106,1281,1192 | 107,1855,1784 | 108,2143,2095

BATCH_RAW_INFO | 87,918,63 | 93,1644,922 | 98,3617,3227 | 101,3721,3491 | 102,3702,3526 | 103,1788,1641 | 104,2599,2463 | 105,3930,3840 | 106,1282,1192 | 107,1856,1784 | 108,2144,2095

BATCH_RAW_INFO | 87,919,63 | 93,1645,922 | 98,3618,3227 | 101,3722,3491 | 102,3703,3526 | 103,1789,1641 | 104,2600,2463 | 105,3931,3840 | 106,1283,1192 | 107,1857,1784 | 108,2145,2095

BATCH_RAW_INFO | 87,920,63 | 93,1646,922 | 98,3619,3227 | 101,3723,3491 | 102,3704,3526 | 103,1790,1641 | 104,2601,2463 | 105,3932,3840 | 106,1284,1192 | 107,1858,1784 | 108,2146,2095

BATCH_RAW_INFO | 87,921,63 | 93,1647,922 | 98,3620,3227 | 101,3724,3491 | 102,3705,3526 | 103,1791,1641 | 104,2602,2463 | 105,3933,3840 | 106,1285,1192 | 107,1859,1784 | 108,2147,2095

BATCH_RAW_INFO | 87,922,63 | 93,1648,922 | 98,3621,3227 | 101,3725,3491 | 102,3706,3526 | 103,1792,1641 | 104,2603,2463 | 105,3934,3840 | 106,1286,1192 | 107,1860,1784 | 108,2148,2095

BATCH_RAW_INFO | 87,923,63 | 93,1649,922 | 98,3622,3227 | 101,3726,3491 | 102,3707,3526 | 103,1793,1641 | 104,2604,2463 | 105,3935,3840 | 106,1287,1192 | 107,1861,1784 | 108,2149,2095

BATCH_RAW_INFO | 87,924,63 | 93,1650,922 | 98,3623,3227 | 101,3727,3491 | 102,3708,3526 | 103,1794,1641 | 104,2605,2463 | 105,3936,3840 | 106,1288,1192 | 107,1862,1784 | 108,2150,2095

BATCH_RAW_INFO | 87,925,63 | 93,1651,922 | 98,3624,3227 | 101,3728,3491 | 102,3709,3526 | 103,1795,1641 | 104,2606,2463 | 105,3937,3840 | 106,1289,1192 | 107,1863,1784 | 108,2151,2095

BATCH_RAW_INFO | 87,926,63 | 93,1652,922 | 98,3625,3227 | 101,3729,3491 | 102,3710,3526 | 103,1796,1641 | 104,2607,2463 | 105,3938,3840 | 106,1290,1192 | 107,1864,1784 | 108,2152,2095

BATCH_RAW_INFO | 87,927,63 | 93,1653,922 | 98,3626,3227 | 101,3730,3491 | 102,3711,3526 | 103,1797,1641 | 104,2608,2463 | 105,3939,3840 | 106,1291,1192 | 107,1865,1784 | 108,2153,2095

BATCH_RAW_INFO | 87,928,63 | 93,1654,922 | 98,3627,3227 | 101,3731,3491 | 102,3712,3526 | 103,1798,1641 | 104,2609,2463 | 105,3940,3840 | 106,1292,1192 | 107,1866,1784 | 108,2154,2095

BATCH_RAW_INFO | 87,929,63 | 93,1655,922 | 98,3628,3227 | 101,3732,3491 | 102,3713,3526 | 103,1799,1641 | 104,2610,2463 | 105,3941,3840 | 106,1293,1192 | 107,1867,1784 | 108,2155,2095

BATCH_RAW_INFO | 87,930,63 | 93,1656,922 | 98,3629,3227 | 101,3733,3491 | 102,3714,3526 | 103,1800,1641 | 104,2611,2463 | 105,3942,3840 | 106,1294,1192 | 107,1868,1784 | 108,2156,2095

BATCH_RAW_INFO | 87,931,63 | 93,1657,922 | 98,3630,3227 | 101,3734,3491 | 102,3715,3526 | 103,1801,1641 | 104,2612,2463 | 105,3943,3840 | 106,1295,1192 | 107,1869,1784 | 108,2157,2095

BATCH_RAW_INFO | 87,932,63 | 93,1658,922 | 98,3631,3227 | 101,3735,3491 | 102,3716,3526 | 103,1802,1641 | 104,2613,2463 | 105,3944,3840 | 106,1296,1192 | 107,1870,1784 | 108,2158,2095

BATCH_RAW_INFO | 87,933,63 | 93,1659,922 | 98,3632,3227 | 101,3736,3491 | 102,3717,3526 | 103,1803,1641 | 104,2614,2463 | 105,3945,3840 | 106,1297,1192 | 107,1871,1784 | 108,2159,2095

BATCH_RAW_INFO | 87,934,63 | 93,1660,922 | 98,3633,3227 | 101,3737,3491 | 102,3718,3526 | 103,1804,1641 | 104,2615,2463 | 105,3946,3840 | 106,1298,1192 | 107,1872,1784 | 108,2160,2095

BATCH_RAW_INFO | 87,935,63 | 93,1661,922 | 98,3634,3227 | 101,3738,3491 | 102,3719,3526 | 103,1805,1641 | 104,2616,2463 | 105,3947,3840 | 106,1299,1192 | 107,1873,1784 | 108,2161,2095

BATCH_RAW_INFO | 87,936,63 | 93,1662,922 | 98,3635,3227 | 101,3739,3491 | 102,3720,3526 | 103,1806,1641 | 104,2617,2463 | 105,3948,3840 | 106,1300,1192 | 107,1874,1784 | 108,2162,2095

BATCH_RAW_INFO | 87,937,63 | 93,1663,922 | 98,3636,3227 | 101,3740,3491 | 102,3721,3526 | 103,1807,1641 | 104,2618,2463 | 105,3949,3840 | 106,1301,1192 | 107,1875,1784 | 108,2163,2095

BATCH_RAW_INFO | 87,938,63 | 93,1664,922 | 98,3637,3227 | 101,3741,3491 | 102,3722,3526 | 103,1808,1641 | 104,2619,2463 | 105,3950,3840 | 106,1302,1192 | 107,1876,1784 | 108,2164,2095

BATCH_RAW_INFO | 87,939,63 | 93,1665,922 | 98,3638,3227 | 101,3742,3491 | 102,3723,3526 | 103,1809,1641 | 104,2620,2463 | 105,3951,3840 | 106,1303,1192 | 107,1877,1784 | 108,2165,2095

BATCH_RAW_INFO | 87,940,63 | 93,1666,922 | 98,3639,3227 | 101,3743,3491 | 102,3724,3526 | 103,1810,1641 | 104,2621,2463 | 105,3952,3840 | 106,1304,1192 | 107,1878,1784 | 108,2166,2095

BATCH_RAW_INFO | 87,941,63 | 93,1667,922 | 98,3640,3227 | 101,3744,3491 | 102,3725,3526 | 103,1811,1641 | 104,2622,2463 | 105,3953,3840 | 106,1305,1192 | 107,1879,1784 | 108,2167,2095

BATCH_RAW_INFO | 87,942,63 | 93,1668,922 | 98,3641,3227 | 101,3745,3491 | 102,3726,3526 | 103,1812,1641 | 104,2623,2463 | 105,3954,3840 | 106,1306,1192 | 107,1880,1784 | 108,2168,2095

BATCH_RAW_INFO | 87,943,63 | 93,1669,922 | 98,3642,3227 | 101,3746,3491 | 102,3727,3526 | 103,1813,1641 | 104,2624,2463 | 105,3955,3840 | 106,1307,1192 | 107,1881,1784 | 108,2169,2095

BATCH_RAW_INFO | 87,944,63 | 93,1670,922 | 98,3643,3227 | 101,3747,3491 | 102,3728,3526 | 103,1814,1641 | 104,2625,2463 | 105,3956,3840 | 106,1308,1192 | 107,1882,1784 | 108,2170,2095

BATCH_RAW_INFO | 87,945,63 | 93,1671,922 | 98,3644,3227 | 101,3748,3491 | 102,3729,3526 | 103,1815,1641 | 104,2626,2463 | 105,3957,3840 | 106,1309,1192 | 107,1883,1784 | 108,2171,2095

BATCH_RAW_INFO | 87,946,63 | 93,1672,922 | 98,3645,3227 | 101,3749,3491 | 102,3730,3526 | 103,1816,1641 | 104,2627,2463 | 105,3958,3840 | 106,1310,1192 | 107,1884,1784 | 108,2172,2095

BATCH_RAW_INFO | 87,947,63 | 93,1673,922 | 98,3646,3227 | 101,3750,3491 | 102,3731,3526 | 103,1817,1641 | 104,2628,2463 | 105,3959,3840 | 106,1311,1192 | 107,1885,1784 | 108,2173,2095

BATCH_RAW_INFO | 87,948,63 | 93,1674,922 | 98,3647,3227 | 101,3751,3491 | 102,3732,3526 | 103,1818,1641 | 104,2629,2463 | 105,3960,3840 | 106,1312,1192 | 107,1886,1784 | 108,2174,2095

BATCH_RAW_INFO | 87,949,63 | 93,1675,922 | 98,3648,3227 | 101,3752,3491 | 102,3733,3526 | 103,1819,1641 | 104,2630,2463 | 105,3961,3840 | 106,1313,1192 | 107,1887,1784 | 108,2175,2095

BATCH_RAW_INFO | 87,950,63 | 93,1676,922 | 98,3649,3227 | 101,3753,3491 | 102,3734,3526 | 103,1820,1641 | 104,2631,2463 | 105,3962,3840 | 106,1314,1192 | 107,1888,1784 | 108,2176,2095

BATCH_RAW_INFO | 87,951,63 | 93,1677,922 | 98,3650,3227 | 101,3754,3491 | 102,3735,3526 | 103,1821,1641 | 104,2632,2463 | 105,3963,3840 | 106,1315,1192 | 107,1889,1784 | 108,2177,2095

BATCH_RAW_INFO | 87,952,63 | 93,1678,922 | 98,3651,3227 | 101,3755,3491 | 102,3736,3526 | 103,1822,1641 | 104,2633,2463 | 105,3964,3840 | 106,1316,1192 | 107,1890,1784 | 108,2178,2095

BATCH_RAW_INFO | 87,953,63 | 93,1679,922 | 98,3652,3227 | 101,3756,3491 | 102,3737,3526 | 103,1823,1641 | 104,2634,2463 | 105,3965,3840 | 106,1317,1192 | 107,1891,1784 | 108,2179,2095

BATCH_RAW_INFO | 87,954,63 | 93,1680,922 | 98,3653,3227 | 101,3757,3491 | 102,3738,3526 | 103,1824,1641 | 104,2635,2463 | 105,3966,3840 | 106,1318,1192 | 107,1892,1784 | 108,2180,2095

BATCH_RAW_INFO | 87,955,63 | 93,1681,922 | 98,3654,3227 | 101,3758,3491 | 102,3739,3526 | 103,1825,1641 | 104,2636,2463 | 105,3967,3840 | 106,1319,1192 | 107,1893,1784 | 108,2181,2095

BATCH_RAW_INFO | 87,956,63 | 93,1682,922 | 98,3655,3227 | 101,3759,3491 | 102,3740,3526 | 103,1826,1641 | 104,2637,2463 | 105,3968,3840 | 106,1320,1192 | 107,1894,1784 | 108,2182,2095

BATCH_RAW_INFO | 87,957,63 | 93,1683,922 | 98,3656,3227 | 101,3760,3491 | 102,3741,3526 | 103,1827,1641 | 104,2638,2463 | 105,3969,3840 | 106,1321,1192 | 107,1895,1784 | 108,2183,2095

BATCH_RAW_INFO | 87,958,63 | 93,1684,922 | 98,3657,3227 | 101,3761,3491 | 102,3742,3526 | 103,1828,1641 | 104,2639,2463 | 105,3970,3840 | 106,1322,1192 | 107,1896,1784 | 108,2184,2095

BATCH_RAW_INFO | 87,959,63 | 93,1685,922 | 98,3658,3227 | 101,3762,3491 | 102,3743,3526 | 103,1829,1641 | 104,2640,2463 | 105,3971,3840 | 106,1323,1192 | 107,1897,1784 | 108,2185,2095

BATCH_RAW_INFO | 87,960,63 | 93,1686,922 | 98,3659,3227 | 101,3763,3491 | 102,3744,3526 | 103,1830,1641 | 104,2641,2463 | 105,3972,3840 | 106,1324,1192 | 107,1898,1784 | 108,2186,2095

BATCH_RAW_INFO | 87,961,63 | 93,1687,922 | 98,3660,3227 | 101,3764,3491 | 102,3745,3526 | 103,1831,1641 | 104,2642,2463 | 105,3973,3840 | 106,1325,1192 | 107,1899,1784 | 108,2187,2095

BATCH_RAW_INFO | 87,962,63 | 93,1688,922 | 98,3661,3227 | 101,3765,3491 | 102,3746,3526 | 103,1832,1641 | 104,2643,2463 | 105,3974,3840 | 106,1326,1192 | 107,1900,1784 | 108,2188,2095

BATCH_RAW_INFO | 87,963,63 | 93,1689,922 | 98,3662,3227 | 101,3766,3491 | 102,3747,3526 | 103,1833,1641 | 104,2644,2463 | 105,3975,3840 | 106,1327,1192 | 107,1901,1784 | 108,2189,2095

BATCH_RAW_INFO | 87,964,63 | 93,1690,922 | 98,3663,3227 | 101,3767,3491 | 102,3748,3526 | 103,1834,1641 | 104,2645,2463 | 105,3976,3840 | 106,1328,1192 | 107,1902,1784 | 108,2190,2095

BATCH_RAW_INFO | 87,965,63 | 93,1691,922 | 98,3664,3227 | 101,3768,3491 | 102,3749,3526 | 103,1835,1641 | 104,2646,2463 | 105,3977,3840 | 106,1329,1192 | 107,1903,1784 | 108,2191,2095

BATCH_RAW_INFO | 87,966,63 | 93,1692,922 | 98,3665,3227 | 101,3769,3491 | 102,3750,3526 | 103,1836,1641 | 104,2647,2463 | 105,3978,3840 | 106,1330,1192 | 107,1904,1784 | 108,2192,2095

BATCH_RAW_INFO | 87,967,63 | 93,1693,922 | 98,3666,3227 | 101,3770,3491 | 102,3751,3526 | 103,1837,1641 | 104,2648,2463 | 105,3979,3840 | 106,1331,1192 | 107,1905,1784 | 108,2193,2095

BATCH_RAW_INFO | 87,968,63 | 93,1694,922 | 98,3667,3227 | 101,3771,3491 | 102,3752,3526 | 103,1838,1641 | 104,2649,2463 | 105,3980,3840 | 106,1332,1192 | 107,1906,1784 | 108,2194,2095

BATCH_RAW_INFO | 87,969,63 | 93,1695,922 | 98,3668,3227 | 101,3772,3491 | 102,3753,3526 | 103,1839,1641 | 104,2650,2463 | 105,3981,3840 | 106,1333,1192 | 107,1907,1784 | 108,2195,2095

BATCH_RAW_INFO | 87,970,63 | 93,1696,922 | 98,3669,3227 | 101,3773,3491 | 102,3754,3526 | 103,1840,1641 | 104,2651,2463 | 105,3982,3840 | 106,1334,1192 | 107,1908,1784 | 108,2196,2095

BATCH_RAW_INFO | 87,971,63 | 93,1697,922 | 98,3670,3227 | 101,3774,3491 | 102,3755,3526 | 103,1841,1641 | 104,2652,2463 | 105,3983,3840 | 106,1335,1192 | 107,1909,1784 | 108,2197,2095

BATCH_RAW_INFO | 87,972,63 | 93,1698,922 | 98,3671,3227 | 101,3775,3491 | 102,3756,3526 | 103,1842,1641 | 104,2653,2463 | 105,3984,3840 | 106,1336,1192 | 107,1910,1784 | 108,2198,2095

BATCH_RAW_INFO | 87,973,63 | 93,1699,922 | 98,3672,3227 | 101,3776,3491 | 102,3757,3526 | 103,1843,1641 | 104,2654,2463 | 105,3985,3840 | 106,1337,1192 | 107,1911,1784 | 108,2199,2095

BATCH_RAW_INFO | 87,974,63 | 93,1700,922 | 98,3673,3227 | 101,3777,3491 | 102,3758,3526 | 103,1844,1641 | 104,2655,2463 | 105,3986,3840 | 106,1338,1192 | 107,1912,1784 | 108,2200,2095

BATCH_RAW_INFO | 87,975,63 | 93,1701,922 | 98,3674,3227 | 101,3778,3491 | 102,3759,3526 | 103,1845,1641 | 104,2656,2463 | 105,3987,3840 | 106,1339,1192 | 107,1913,1784 | 108,2201,2095

BATCH_RAW_INFO | 87,976,63 | 93,1702,922 | 98,3675,3227 | 101,3779,3491 | 102,3760,3526 | 103,1846,1641 | 104,2657,2463 | 105,3988,3840 | 106,1340,1192 | 107,1914,1784 | 108,2202,2095

BATCH_RAW_INFO | 87,977,63 | 93,1703,922 | 98,3676,3227 | 101,3780,3491 | 102,3761,3526 | 103,1847,1641 | 104,2658,2463 | 105,3989,3840 | 106,1341,1192 | 107,1915,1784 | 108,2203,2095

BATCH_RAW_INFO | 87,978,63 | 93,1704,922 | 98,3677,3227 | 101,3781,3491 | 102,3762,3526 | 103,1848,1641 | 104,2659,2463 | 105,3990,3840 | 106,1342,1192 | 107,1916,1784 | 108,2204,2095

BATCH_RAW_INFO | 87,979,63 | 93,1705,922 | 98,3678,3227 | 101,3782,3491 | 102,3763,3526 | 103,1849,1641 | 104,2660,2463 | 105,3991,3840 | 106,1343,1192 | 107,1917,1784 | 108,2205,2095

BATCH_RAW_INFO | 87,980,63 | 93,1706,922 | 98,3679,3227 | 101,3783,3491 | 102,3764,3526 | 103,1850,1641 | 104,2661,2463 | 105,3992,3840 | 106,1344,1192 | 107,1918,1784 | 108,2206,2095

BATCH_RAW_INFO | 87,981,63 | 93,1707,922 | 98,3680,3227 | 101,3784,3491 | 102,3765,3526 | 103,1851,1641 | 104,2662,2463 | 105,3993,3840 | 106,1345,1192 | 107,1919,1784 | 108,2207,2095

BATCH_RAW_INFO | 87,982,63 | 93,1708,922 | 98,3681,3227 | 101,3785,3491 | 102,3766,3526 | 103,1852,1641 | 104,2663,2463 | 105,3994,3840 | 106,1346,1192 | 107,1920,1784 | 108,2208,2095

BATCH_RAW_INFO | 87,983,63 | 93,1709,922 | 98,3682,3227 | 101,3786,3491 | 102,3767,3526 | 103,1853,1641 | 104,2664,2463 | 105,3995,3840 | 106,1347,1192 | 107,1921,1784 | 108,2209,2095

BATCH_RAW_INFO | 87,984,63 | 93,1710,922 | 98,3683,3227 | 101,3787,3491 | 102,3768,3526 | 103,1854,1641 | 104,2665,2463 | 105,3996,3840 | 106,1348,1192 | 107,1922,1784 | 108,2210,2095

BATCH_RAW_INFO | 87,985,63 | 93,1711,922 | 98,3684,3227 | 101,3788,3491 | 102,3769,3526 | 103,1855,1641 | 104,2666,2463 | 105,3997,3840 | 106,1349,1192 | 107,1923,1784 | 108,2211,2095

BATCH_RAW_INFO | 93,1712,922 | 98,3685,3227 | 101,3789,3491 | 102,3770,3526 | 103,1856,1641 | 104,2667,2463 | 105,3998,3840 | 106,1350,1192 | 107,1924,1784 | 108,2212,2095

BATCH_RAW_INFO | 93,1713,922 | 98,3686,3227 | 101,3790,3491 | 102,3771,3526 | 103,1857,1641 | 104,2668,2463 | 105,3999,3840 | 106,1351,1192 | 107,1925,1784 | 108,2213,2095

BATCH_RAW_INFO | 93,1714,922 | 98,3687,3227 | 101,3791,3491 | 102,3772,3526 | 103,1858,1641 | 104,2669,2463 | 105,4000,3840 | 106,1352,1192 | 107,1926,1784 | 108,2214,2095

BATCH_RAW_INFO | 93,1715,922 | 98,3688,3227 | 101,3792,3491 | 102,3773,3526 | 103,1859,1641 | 104,2670,2463 | 105,4001,3840 | 106,1353,1192 | 107,1927,1784 | 108,2215,2095

BATCH_RAW_INFO | 93,1716,922 | 98,3689,3227 | 101,3793,3491 | 102,3774,3526 | 103,1860,1641 | 104,2671,2463 | 105,4002,3840 | 106,1354,1192 | 107,1928,1784 | 108,2216,2095

BATCH_RAW_INFO | 93,1717,922 | 98,3690,3227 | 101,3794,3491 | 102,3775,3526 | 103,1861,1641 | 104,2672,2463 | 105,4003,3840 | 106,1355,1192 | 107,1929,1784 | 108,2217,2095

BATCH_RAW_INFO | 93,1718,922 | 98,3691,3227 | 101,3795,3491 | 102,3776,3526 | 103,1862,1641 | 104,2673,2463 | 105,4004,3840 | 106,1356,1192 | 107,1930,1784 | 108,2218,2095

BATCH_RAW_INFO | 93,1719,922 | 98,3692,3227 | 101,3796,3491 | 102,3777,3526 | 103,1863,1641 | 104,2674,2463 | 105,4005,3840 | 106,1357,1192 | 107,1931,1784 | 108,2219,2095

BATCH_RAW_INFO | 93,1720,922 | 98,3693,3227 | 101,3797,3491 | 102,3778,3526 | 103,1864,1641 | 104,2675,2463 | 105,4006,3840 | 106,1358,1192 | 107,1932,1784 | 108,2220,2095

BATCH_RAW_INFO | 93,1721,922 | 98,3694,3227 | 101,3798,3491 | 102,3779,3526 | 103,1865,1641 | 104,2676,2463 | 105,4007,3840 | 106,1359,1192 | 107,1933,1784 | 108,2221,2095

BATCH_RAW_INFO | 93,1722,922 | 98,3695,3227 | 101,3799,3491 | 102,3780,3526 | 103,1866,1641 | 104,2677,2463 | 105,4008,3840 | 106,1360,1192 | 107,1934,1784 | 108,2222,2095

BATCH_RAW_INFO | 93,1723,922 | 98,3696,3227 | 101,3800,3491 | 102,3781,3526 | 103,1867,1641 | 104,2678,2463 | 105,4009,3840 | 106,1361,1192 | 107,1935,1784 | 108,2223,2095

BATCH_RAW_INFO | 93,1724,922 | 98,3697,3227 | 101,3801,3491 | 102,3782,3526 | 103,1868,1641 | 104,2679,2463 | 105,4010,3840 | 106,1362,1192 | 107,1936,1784 | 108,2224,2095

BATCH_RAW_INFO | 93,1725,922 | 98,3698,3227 | 101,3802,3491 | 102,3783,3526 | 103,1869,1641 | 104,2680,2463 | 105,4011,3840 | 106,1363,1192 | 107,1937,1784 | 108,2225,2095

BATCH_RAW_INFO | 93,1726,922 | 98,3699,3227 | 101,3803,3491 | 102,3784,3526 | 103,1870,1641 | 104,2681,2463 | 105,4012,3840 | 106,1364,1192 | 107,1938,1784 | 108,2226,2095

BATCH_RAW_INFO | 93,1727,922 | 98,3700,3227 | 101,3804,3491 | 102,3785,3526 | 103,1871,1641 | 104,2682,2463 | 105,4013,3840 | 106,1365,1192 | 107,1939,1784 | 108,2227,2095

BATCH_RAW_INFO | 93,1728,922 | 98,3701,3227 | 101,3805,3491 | 102,3786,3526 | 103,1872,1641 | 104,2683,2463 | 105,4014,3840 | 106,1366,1192 | 107,1940,1784 | 108,2228,2095

BATCH_RAW_INFO | 93,1729,922 | 98,3702,3227 | 101,3806,3491 | 102,3787,3526 | 103,1873,1641 | 104,2684,2463 | 105,4015,3840 | 106,1367,1192 | 107,1941,1784 | 108,2229,2095

BATCH_RAW_INFO | 93,1730,922 | 98,3703,3227 | 101,3807,3491 | 102,3788,3526 | 103,1874,1641 | 104,2685,2463 | 105,4016,3840 | 106,1368,1192 | 107,1942,1784 | 108,2230,2095

BATCH_RAW_INFO | 93,1731,922 | 98,3704,3227 | 101,3808,3491 | 102,3789,3526 | 103,1875,1641 | 104,2686,2463 | 105,4017,3840 | 106,1369,1192 | 107,1943,1784 | 108,2231,2095

BATCH_RAW_INFO | 93,1732,922 | 98,3705,3227 | 101,3809,3491 | 102,3790,3526 | 103,1876,1641 | 104,2687,2463 | 105,4018,3840 | 106,1370,1192 | 107,1944,1784 | 108,2232,2095

BATCH_RAW_INFO | 109,2594,2593

BATCH_RAW_INFO | 93,1733,922 | 98,3706,3227 | 101,3810,3491 | 102,3791,3526 | 103,1877,1641 | 104,2688,2463 | 105,4019,3840 | 106,1371,1192 | 107,1945,1784 | 108,2233,2095 | 109,2595,2593

BATCH_RAW_INFO | 93,1734,922 | 98,3707,3227 | 101,3811,3491 | 102,3792,3526 | 103,1878,1641 | 104,2689,2463 | 105,4020,3840 | 106,1372,1192 | 107,1946,1784 | 108,2234,2095 | 109,2596,2593

BATCH_RAW_INFO | 93,1735,922 | 98,3708,3227 | 101,3812,3491 | 102,3793,3526 | 103,1879,1641 | 104,2690,2463 | 105,4021,3840 | 106,1373,1192 | 107,1947,1784 | 108,2235,2095 | 109,2597,2593

BATCH_RAW_INFO | 93,1736,922 | 98,3709,3227 | 101,3813,3491 | 102,3794,3526 | 103,1880,1641 | 104,2691,2463 | 105,4022,3840 | 106,1374,1192 | 107,1948,1784 | 108,2236,2095 | 109,2598,2593

BATCH_RAW_INFO | 93,1737,922 | 98,3710,3227 | 101,3814,3491 | 102,3795,3526 | 103,1881,1641 | 104,2692,2463 | 105,4023,3840 | 106,1375,1192 | 107,1949,1784 | 108,2237,2095 | 109,2599,2593

BATCH_RAW_INFO | 93,1738,922 | 98,3711,3227 | 101,3815,3491 | 102,3796,3526 | 103,1882,1641 | 104,2693,2463 | 105,4024,3840 | 106,1376,1192 | 107,1950,1784 | 108,2238,2095 | 109,2600,2593

BATCH_RAW_INFO | 93,1739,922 | 98,3712,3227 | 101,3816,3491 | 102,3797,3526 | 103,1883,1641 | 104,2694,2463 | 105,4025,3840 | 106,1377,1192 | 107,1951,1784 | 108,2239,2095 | 109,2601,2593

BATCH_RAW_INFO | 93,1740,922 | 98,3713,3227 | 101,3817,3491 | 102,3798,3526 | 103,1884,1641 | 104,2695,2463 | 105,4026,3840 | 106,1378,1192 | 107,1952,1784 | 108,2240,2095 | 109,2602,2593

BATCH_RAW_INFO | 93,1741,922 | 98,3714,3227 | 101,3818,3491 | 102,3799,3526 | 103,1885,1641 | 104,2696,2463 | 105,4027,3840 | 106,1379,1192 | 107,1953,1784 | 108,2241,2095 | 109,2603,2593

BATCH_RAW_INFO | 93,1742,922 | 98,3715,3227 | 101,3819,3491 | 102,3800,3526 | 103,1886,1641 | 104,2697,2463 | 105,4028,3840 | 106,1380,1192 | 107,1954,1784 | 108,2242,2095 | 109,2604,2593

BATCH_RAW_INFO | 93,1743,922 | 98,3716,3227 | 101,3820,3491 | 102,3801,3526 | 103,1887,1641 | 104,2698,2463 | 105,4029,3840 | 106,1381,1192 | 107,1955,1784 | 108,2243,2095 | 109,2605,2593

BATCH_RAW_INFO | 93,1744,922 | 98,3717,3227 | 101,3821,3491 | 102,3802,3526 | 103,1888,1641 | 104,2699,2463 | 105,4030,3840 | 106,1382,1192 | 107,1956,1784 | 108,2244,2095 | 109,2606,2593

BATCH_RAW_INFO | 93,1745,922 | 98,3718,3227 | 101,3822,3491 | 102,3803,3526 | 103,1889,1641 | 104,2700,2463 | 105,4031,3840 | 106,1383,1192 | 107,1957,1784 | 108,2245,2095 | 109,2607,2593

BATCH_RAW_INFO | 93,1746,922 | 98,3719,3227 | 101,3823,3491 | 102,3804,3526 | 103,1890,1641 | 104,2701,2463 | 105,4032,3840 | 106,1384,1192 | 107,1958,1784 | 108,2246,2095 | 109,2608,2593

BATCH_RAW_INFO | 93,1747,922 | 98,3720,3227 | 101,3824,3491 | 102,3805,3526 | 103,1891,1641 | 104,2702,2463 | 105,4033,3840 | 106,1385,1192 | 107,1959,1784 | 108,2247,2095 | 109,2609,2593

BATCH_RAW_INFO | 93,1748,922 | 98,3721,3227 | 101,3825,3491 | 102,3806,3526 | 103,1892,1641 | 104,2703,2463 | 105,4034,3840 | 106,1386,1192 | 107,1960,1784 | 108,2248,2095 | 109,2610,2593

BATCH_RAW_INFO | 93,1749,922 | 98,3722,3227 | 101,3826,3491 | 102,3807,3526 | 103,1893,1641 | 104,2704,2463 | 105,4035,3840 | 106,1387,1192 | 107,1961,1784 | 108,2249,2095 | 109,2611,2593

BATCH_RAW_INFO | 93,1750,922 | 98,3723,3227 | 101,3827,3491 | 102,3808,3526 | 103,1894,1641 | 104,2705,2463 | 105,4036,3840 | 106,1388,1192 | 107,1962,1784 | 108,2250,2095 | 109,2612,2593

BATCH_RAW_INFO | 93,1751,922 | 98,3724,3227 | 101,3828,3491 | 102,3809,3526 | 103,1895,1641 | 104,2706,2463 | 105,4037,3840 | 106,1389,1192 | 107,1963,1784 | 108,2251,2095 | 109,2613,2593

BATCH_RAW_INFO | 93,1752,922 | 98,3725,3227 | 101,3829,3491 | 102,3810,3526 | 103,1896,1641 | 104,2707,2463 | 105,4038,3840 | 106,1390,1192 | 107,1964,1784 | 108,2252,2095 | 109,2614,2593

BATCH_RAW_INFO | 93,1753,922 | 98,3726,3227 | 101,3830,3491 | 102,3811,3526 | 103,1897,1641 | 104,2708,2463 | 105,4039,3840 | 106,1391,1192 | 107,1965,1784 | 108,2253,2095 | 109,2615,2593

BATCH_RAW_INFO | 93,1754,922 | 98,3727,3227 | 101,3831,3491 | 102,3812,3526 | 103,1898,1641 | 104,2709,2463 | 105,4040,3840 | 106,1392,1192 | 107,1966,1784 | 108,2254,2095 | 109,2616,2593

BATCH_RAW_INFO | 93,1755,922 | 98,3728,3227 | 101,3832,3491 | 102,3813,3526 | 103,1899,1641 | 104,2710,2463 | 105,4041,3840 | 106,1393,1192 | 107,1967,1784 | 108,2255,2095 | 109,2617,2593

BATCH_RAW_INFO | 93,1756,922 | 98,3729,3227 | 101,3833,3491 | 102,3814,3526 | 103,1900,1641 | 104,2711,2463 | 105,4042,3840 | 106,1394,1192 | 107,1968,1784 | 108,2256,2095 | 109,2618,2593

BATCH_RAW_INFO | 93,1757,922 | 98,3730,3227 | 101,3834,3491 | 102,3815,3526 | 103,1901,1641 | 104,2712,2463 | 105,4043,3840 | 106,1395,1192 | 107,1969,1784 | 108,2257,2095 | 109,2619,2593

BATCH_RAW_INFO | 93,1758,922 | 98,3731,3227 | 101,3835,3491 | 102,3816,3526 | 103,1902,1641 | 104,2713,2463 | 105,4044,3840 | 106,1396,1192 | 107,1970,1784 | 108,2258,2095 | 109,2620,2593

BATCH_RAW_INFO | 93,1759,922 | 98,3732,3227 | 101,3836,3491 | 102,3817,3526 | 103,1903,1641 | 104,2714,2463 | 105,4045,3840 | 106,1397,1192 | 107,1971,1784 | 108,2259,2095 | 109,2621,2593

BATCH_RAW_INFO | 93,1760,922 | 98,3733,3227 | 101,3837,3491 | 102,3818,3526 | 103,1904,1641 | 104,2715,2463 | 105,4046,3840 | 106,1398,1192 | 107,1972,1784 | 108,2260,2095 | 109,2622,2593

BATCH_RAW_INFO | 93,1761,922 | 98,3734,3227 | 101,3838,3491 | 102,3819,3526 | 103,1905,1641 | 104,2716,2463 | 105,4047,3840 | 106,1399,1192 | 107,1973,1784 | 108,2261,2095 | 109,2623,2593

BATCH_RAW_INFO | 93,1762,922 | 98,3735,3227 | 101,3839,3491 | 102,3820,3526 | 103,1906,1641 | 104,2717,2463 | 105,4048,3840 | 106,1400,1192 | 107,1974,1784 | 108,2262,2095 | 109,2624,2593

BATCH_RAW_INFO | 93,1763,922 | 98,3736,3227 | 101,3840,3491 | 102,3821,3526 | 103,1907,1641 | 104,2718,2463 | 105,4049,3840 | 106,1401,1192 | 107,1975,1784 | 108,2263,2095 | 109,2625,2593

BATCH_RAW_INFO | 93,1764,922 | 98,3737,3227 | 101,3841,3491 | 102,3822,3526 | 103,1908,1641 | 104,2719,2463 | 105,4050,3840 | 106,1402,1192 | 107,1976,1784 | 108,2264,2095 | 109,2626,2593

BATCH_RAW_INFO | 93,1765,922 | 98,3738,3227 | 101,3842,3491 | 102,3823,3526 | 103,1909,1641 | 104,2720,2463 | 105,4051,3840 | 106,1403,1192 | 107,1977,1784 | 108,2265,2095 | 109,2627,2593

BATCH_RAW_INFO | 93,1766,922 | 98,3739,3227 | 101,3843,3491 | 102,3824,3526 | 103,1910,1641 | 104,2721,2463 | 105,4052,3840 | 106,1404,1192 | 107,1978,1784 | 108,2266,2095 | 109,2628,2593

BATCH_RAW_INFO | 93,1767,922 | 98,3740,3227 | 101,3844,3491 | 102,3825,3526 | 103,1911,1641 | 104,2722,2463 | 105,4053,3840 | 106,1405,1192 | 107,1979,1784 | 108,2267,2095 | 109,2629,2593

BATCH_RAW_INFO | 93,1768,922 | 98,3741,3227 | 101,3845,3491 | 102,3826,3526 | 103,1912,1641 | 104,2723,2463 | 105,4054,3840 | 106,1406,1192 | 107,1980,1784 | 108,2268,2095 | 109,2630,2593

BATCH_RAW_INFO | 93,1769,922 | 98,3742,3227 | 101,3846,3491 | 102,3827,3526 | 103,1913,1641 | 104,2724,2463 | 105,4055,3840 | 106,1407,1192 | 107,1981,1784 | 108,2269,2095 | 109,2631,2593

BATCH_RAW_INFO | 93,1770,922 | 98,3743,3227 | 101,3847,3491 | 102,3828,3526 | 103,1914,1641 | 104,2725,2463 | 105,4056,3840 | 106,1408,1192 | 107,1982,1784 | 108,2270,2095 | 109,2632,2593

BATCH_RAW_INFO | 93,1771,922 | 98,3744,3227 | 101,3848,3491 | 102,3829,3526 | 103,1915,1641 | 104,2726,2463 | 105,4057,3840 | 106,1409,1192 | 107,1983,1784 | 108,2271,2095 | 109,2633,2593

BATCH_RAW_INFO | 93,1772,922 | 98,3745,3227 | 101,3849,3491 | 102,3830,3526 | 103,1916,1641 | 104,2727,2463 | 105,4058,3840 | 106,1410,1192 | 107,1984,1784 | 108,2272,2095 | 109,2634,2593

BATCH_RAW_INFO | 93,1773,922 | 98,3746,3227 | 101,3850,3491 | 102,3831,3526 | 103,1917,1641 | 104,2728,2463 | 105,4059,3840 | 106,1411,1192 | 107,1985,1784 | 108,2273,2095 | 109,2635,2593

BATCH_RAW_INFO | 93,1774,922 | 98,3747,3227 | 101,3851,3491 | 102,3832,3526 | 103,1918,1641 | 104,2729,2463 | 105,4060,3840 | 106,1412,1192 | 107,1986,1784 | 108,2274,2095 | 109,2636,2593

BATCH_RAW_INFO | 93,1775,922 | 98,3748,3227 | 101,3852,3491 | 102,3833,3526 | 103,1919,1641 | 104,2730,2463 | 105,4061,3840 | 106,1413,1192 | 107,1987,1784 | 108,2275,2095 | 109,2637,2593

BATCH_RAW_INFO | 93,1776,922 | 98,3749,3227 | 101,3853,3491 | 102,3834,3526 | 103,1920,1641 | 104,2731,2463 | 105,4062,3840 | 106,1414,1192 | 107,1988,1784 | 108,2276,2095 | 109,2638,2593

BATCH_RAW_INFO | 93,1777,922 | 98,3750,3227 | 101,3854,3491 | 102,3835,3526 | 103,1921,1641 | 104,2732,2463 | 105,4063,3840 | 106,1415,1192 | 107,1989,1784 | 108,2277,2095 | 109,2639,2593

BATCH_RAW_INFO | 93,1778,922 | 98,3751,3227 | 101,3855,3491 | 102,3836,3526 | 103,1922,1641 | 104,2733,2463 | 105,4064,3840 | 106,1416,1192 | 107,1990,1784 | 108,2278,2095 | 109,2640,2593

BATCH_RAW_INFO | 93,1779,922 | 98,3752,3227 | 101,3856,3491 | 102,3837,3526 | 103,1923,1641 | 104,2734,2463 | 105,4065,3840 | 106,1417,1192 | 107,1991,1784 | 108,2279,2095 | 109,2641,2593

BATCH_RAW_INFO | 93,1780,922 | 98,3753,3227 | 101,3857,3491 | 102,3838,3526 | 103,1924,1641 | 104,2735,2463 | 105,4066,3840 | 106,1418,1192 | 107,1992,1784 | 108,2280,2095 | 109,2642,2593

BATCH_RAW_INFO | 93,1781,922 | 98,3754,3227 | 101,3858,3491 | 102,3839,3526 | 103,1925,1641 | 104,2736,2463 | 105,4067,3840 | 106,1419,1192 | 107,1993,1784 | 108,2281,2095 | 109,2643,2593

BATCH_RAW_INFO | 93,1782,922 | 98,3755,3227 | 101,3859,3491 | 102,3840,3526 | 103,1926,1641 | 104,2737,2463 | 105,4068,3840 | 106,1420,1192 | 107,1994,1784 | 108,2282,2095 | 109,2644,2593

BATCH_RAW_INFO | 93,1783,922 | 98,3756,3227 | 101,3860,3491 | 102,3841,3526 | 103,1927,1641 | 104,2738,2463 | 105,4069,3840 | 106,1421,1192 | 107,1995,1784 | 108,2283,2095 | 109,2645,2593

BATCH_RAW_INFO | 93,1784,922 | 98,3757,3227 | 101,3861,3491 | 102,3842,3526 | 103,1928,1641 | 104,2739,2463 | 105,4070,3840 | 106,1422,1192 | 107,1996,1784 | 108,2284,2095 | 109,2646,2593

BATCH_RAW_INFO | 93,1785,922 | 98,3758,3227 | 101,3862,3491 | 102,3843,3526 | 103,1929,1641 | 104,2740,2463 | 105,4071,3840 | 106,1423,1192 | 107,1997,1784 | 108,2285,2095 | 109,2647,2593

BATCH_RAW_INFO | 93,1786,922 | 98,3759,3227 | 101,3863,3491 | 102,3844,3526 | 103,1930,1641 | 104,2741,2463 | 105,4072,3840 | 106,1424,1192 | 107,1998,1784 | 108,2286,2095 | 109,2648,2593

BATCH_RAW_INFO | 93,1787,922 | 98,3760,3227 | 101,3864,3491 | 102,3845,3526 | 103,1931,1641 | 104,2742,2463 | 105,4073,3840 | 106,1425,1192 | 107,1999,1784 | 108,2287,2095 | 109,2649,2593

BATCH_RAW_INFO | 93,1788,922 | 98,3761,3227 | 101,3865,3491 | 102,3846,3526 | 103,1932,1641 | 104,2743,2463 | 105,4074,3840 | 106,1426,1192 | 107,2000,1784 | 108,2288,2095 | 109,2650,2593

BATCH_RAW_INFO | 93,1789,922 | 98,3762,3227 | 101,3866,3491 | 102,3847,3526 | 103,1933,1641 | 104,2744,2463 | 105,4075,3840 | 106,1427,1192 | 107,2001,1784 | 108,2289,2095 | 109,2651,2593

BATCH_RAW_INFO | 93,1790,922 | 98,3763,3227 | 101,3867,3491 | 102,3848,3526 | 103,1934,1641 | 104,2745,2463 | 105,4076,3840 | 106,1428,1192 | 107,2002,1784 | 108,2290,2095 | 109,2652,2593

BATCH_RAW_INFO | 93,1791,922 | 98,3764,3227 | 101,3868,3491 | 102,3849,3526 | 103,1935,1641 | 104,2746,2463 | 105,4077,3840 | 106,1429,1192 | 107,2003,1784 | 108,2291,2095 | 109,2653,2593

BATCH_RAW_INFO | 93,1792,922 | 98,3765,3227 | 101,3869,3491 | 102,3850,3526 | 103,1936,1641 | 104,2747,2463 | 105,4078,3840 | 106,1430,1192 | 107,2004,1784 | 108,2292,2095 | 109,2654,2593

BATCH_RAW_INFO | 93,1793,922 | 98,3766,3227 | 101,3870,3491 | 102,3851,3526 | 103,1937,1641 | 104,2748,2463 | 105,4079,3840 | 106,1431,1192 | 107,2005,1784 | 108,2293,2095 | 109,2655,2593

BATCH_RAW_INFO | 93,1794,922 | 98,3767,3227 | 101,3871,3491 | 102,3852,3526 | 103,1938,1641 | 104,2749,2463 | 105,4080,3840 | 106,1432,1192 | 107,2006,1784 | 108,2294,2095 | 109,2656,2593

BATCH_RAW_INFO | 93,1795,922 | 98,3768,3227 | 101,3872,3491 | 102,3853,3526 | 103,1939,1641 | 104,2750,2463 | 105,4081,3840 | 106,1433,1192 | 107,2007,1784 | 108,2295,2095 | 109,2657,2593

BATCH_RAW_INFO | 93,1796,922 | 98,3769,3227 | 101,3873,3491 | 102,3854,3526 | 103,1940,1641 | 104,2751,2463 | 105,4082,3840 | 106,1434,1192 | 107,2008,1784 | 108,2296,2095 | 109,2658,2593

BATCH_RAW_INFO | 93,1797,922 | 98,3770,3227 | 101,3874,3491 | 102,3855,3526 | 103,1941,1641 | 104,2752,2463 | 105,4083,3840 | 106,1435,1192 | 107,2009,1784 | 108,2297,2095 | 109,2659,2593

BATCH_RAW_INFO | 93,1798,922 | 98,3771,3227 | 101,3875,3491 | 102,3856,3526 | 103,1942,1641 | 104,2753,2463 | 105,4084,3840 | 106,1436,1192 | 107,2010,1784 | 108,2298,2095 | 109,2660,2593

BATCH_RAW_INFO | 93,1799,922 | 98,3772,3227 | 101,3876,3491 | 102,3857,3526 | 103,1943,1641 | 104,2754,2463 | 105,4085,3840 | 106,1437,1192 | 107,2011,1784 | 108,2299,2095 | 109,2661,2593

BATCH_RAW_INFO | 93,1800,922 | 98,3773,3227 | 101,3877,3491 | 102,3858,3526 | 103,1944,1641 | 104,2755,2463 | 105,4086,3840 | 106,1438,1192 | 107,2012,1784 | 108,2300,2095 | 109,2662,2593

BATCH_RAW_INFO | 93,1801,922 | 98,3774,3227 | 101,3878,3491 | 102,3859,3526 | 103,1945,1641 | 104,2756,2463 | 105,4087,3840 | 106,1439,1192 | 107,2013,1784 | 108,2301,2095 | 109,2663,2593

BATCH_RAW_INFO | 93,1802,922 | 98,3775,3227 | 101,3879,3491 | 102,3860,3526 | 103,1946,1641 | 104,2757,2463 | 105,4088,3840 | 106,1440,1192 | 107,2014,1784 | 108,2302,2095 | 109,2664,2593

BATCH_RAW_INFO | 93,1803,922 | 98,3776,3227 | 101,3880,3491 | 102,3861,3526 | 103,1947,1641 | 104,2758,2463 | 105,4089,3840 | 106,1441,1192 | 107,2015,1784 | 108,2303,2095 | 109,2665,2593

BATCH_RAW_INFO | 93,1804,922 | 98,3777,3227 | 101,3881,3491 | 102,3862,3526 | 103,1948,1641 | 104,2759,2463 | 105,4090,3840 | 106,1442,1192 | 107,2016,1784 | 108,2304,2095 | 109,2666,2593

BATCH_RAW_INFO | 93,1805,922 | 98,3778,3227 | 101,3882,3491 | 102,3863,3526 | 103,1949,1641 | 104,2760,2463 | 105,4091,3840 | 106,1443,1192 | 107,2017,1784 | 108,2305,2095 | 109,2667,2593

BATCH_RAW_INFO | 93,1806,922 | 98,3779,3227 | 101,3883,3491 | 102,3864,3526 | 103,1950,1641 | 104,2761,2463 | 105,4092,3840 | 106,1444,1192 | 107,2018,1784 | 108,2306,2095 | 109,2668,2593

BATCH_RAW_INFO | 93,1807,922 | 98,3780,3227 | 101,3884,3491 | 102,3865,3526 | 103,1951,1641 | 104,2762,2463 | 105,4093,3840 | 106,1445,1192 | 107,2019,1784 | 108,2307,2095 | 109,2669,2593

BATCH_RAW_INFO | 93,1808,922 | 98,3781,3227 | 101,3885,3491 | 102,3866,3526 | 103,1952,1641 | 104,2763,2463 | 105,4094,3840 | 106,1446,1192 | 107,2020,1784 | 108,2308,2095 | 109,2670,2593

BATCH_RAW_INFO | 98,3782,3227 | 101,3886,3491 | 102,3867,3526 | 103,1953,1641 | 104,2764,2463 | 105,4095,3840 | 106,1447,1192 | 107,2021,1784 | 108,2309,2095 | 109,2671,2593

BATCH_RAW_INFO | 98,3783,3227 | 101,3887,3491 | 102,3868,3526 | 103,1954,1641 | 104,2765,2463 | 106,1448,1192 | 107,2022,1784 | 108,2310,2095 | 109,2672,2593

BATCH_RAW_INFO | 98,3784,3227 | 101,3888,3491 | 102,3869,3526 | 103,1955,1641 | 104,2766,2463 | 106,1449,1192 | 107,2023,1784 | 108,2311,2095 | 109,2673,2593

BATCH_RAW_INFO | 98,3785,3227 | 101,3889,3491 | 102,3870,3526 | 103,1956,1641 | 104,2767,2463 | 106,1450,1192 | 107,2024,1784 | 108,2312,2095 | 109,2674,2593

BATCH_RAW_INFO | 98,3786,3227 | 101,3890,3491 | 102,3871,3526 | 103,1957,1641 | 104,2768,2463 | 106,1451,1192 | 107,2025,1784 | 108,2313,2095 | 109,2675,2593

BATCH_RAW_INFO | 98,3787,3227 | 101,3891,3491 | 102,3872,3526 | 103,1958,1641 | 104,2769,2463 | 106,1452,1192 | 107,2026,1784 | 108,2314,2095 | 109,2676,2593

BATCH_RAW_INFO | 98,3788,3227 | 101,3892,3491 | 102,3873,3526 | 103,1959,1641 | 104,2770,2463 | 106,1453,1192 | 107,2027,1784 | 108,2315,2095 | 109,2677,2593

BATCH_RAW_INFO | 98,3789,3227 | 101,3893,3491 | 102,3874,3526 | 103,1960,1641 | 104,2771,2463 | 106,1454,1192 | 107,2028,1784 | 108,2316,2095 | 109,2678,2593

BATCH_RAW_INFO | 98,3790,3227 | 101,3894,3491 | 102,3875,3526 | 103,1961,1641 | 104,2772,2463 | 106,1455,1192 | 107,2029,1784 | 108,2317,2095 | 109,2679,2593

BATCH_RAW_INFO | 98,3791,3227 | 101,3895,3491 | 102,3876,3526 | 103,1962,1641 | 104,2773,2463 | 106,1456,1192 | 107,2030,1784 | 108,2318,2095 | 109,2680,2593

BATCH_RAW_INFO | 98,3792,3227 | 101,3896,3491 | 102,3877,3526 | 103,1963,1641 | 104,2774,2463 | 106,1457,1192 | 107,2031,1784 | 108,2319,2095 | 109,2681,2593

BATCH_RAW_INFO | 98,3793,3227 | 101,3897,3491 | 102,3878,3526 | 103,1964,1641 | 104,2775,2463 | 106,1458,1192 | 107,2032,1784 | 108,2320,2095 | 109,2682,2593

BATCH_RAW_INFO | 98,3794,3227 | 101,3898,3491 | 102,3879,3526 | 103,1965,1641 | 104,2776,2463 | 106,1459,1192 | 107,2033,1784 | 108,2321,2095 | 109,2683,2593

BATCH_RAW_INFO | 110,2910,2909

BATCH_RAW_INFO | 98,3795,3227 | 101,3899,3491 | 102,3880,3526 | 103,1966,1641 | 104,2777,2463 | 106,1460,1192 | 107,2034,1784 | 108,2322,2095 | 109,2684,2593 | 110,2911,2909

BATCH_RAW_INFO | 98,3796,3227 | 101,3900,3491 | 102,3881,3526 | 103,1967,1641 | 104,2778,2463 | 106,1461,1192 | 107,2035,1784 | 108,2323,2095 | 109,2685,2593 | 110,2912,2909

BATCH_RAW_INFO | 98,3797,3227 | 101,3901,3491 | 102,3882,3526 | 103,1968,1641 | 104,2779,2463 | 106,1462,1192 | 107,2036,1784 | 108,2324,2095 | 109,2686,2593 | 110,2913,2909

BATCH_RAW_INFO | 98,3798,3227 | 101,3902,3491 | 102,3883,3526 | 103,1969,1641 | 104,2780,2463 | 106,1463,1192 | 107,2037,1784 | 108,2325,2095 | 109,2687,2593 | 110,2914,2909

BATCH_RAW_INFO | 98,3799,3227 | 101,3903,3491 | 102,3884,3526 | 103,1970,1641 | 104,2781,2463 | 106,1464,1192 | 107,2038,1784 | 108,2326,2095 | 109,2688,2593 | 110,2915,2909

BATCH_RAW_INFO | 111,2476,2475

BATCH_RAW_INFO | 98,3800,3227 | 101,3904,3491 | 102,3885,3526 | 103,1971,1641 | 104,2782,2463 | 106,1465,1192 | 107,2039,1784 | 108,2327,2095 | 109,2689,2593 | 110,2916,2909 | 111,2477,2475

BATCH_RAW_INFO | 98,3801,3227 | 101,3905,3491 | 102,3886,3526 | 103,1972,1641 | 104,2783,2463 | 106,1466,1192 | 107,2040,1784 | 108,2328,2095 | 109,2690,2593 | 110,2917,2909 | 111,2478,2475

BATCH_RAW_INFO | 98,3802,3227 | 101,3906,3491 | 102,3887,3526 | 103,1973,1641 | 104,2784,2463 | 106,1467,1192 | 107,2041,1784 | 108,2329,2095 | 109,2691,2593 | 110,2918,2909 | 111,2479,2475

BATCH_RAW_INFO | 98,3803,3227 | 101,3907,3491 | 102,3888,3526 | 103,1974,1641 | 104,2785,2463 | 106,1468,1192 | 108,2330,2095 | 109,2692,2593 | 110,2919,2909 | 111,2480,2475

BATCH_RAW_INFO | 98,3804,3227 | 101,3908,3491 | 102,3889,3526 | 103,1975,1641 | 104,2786,2463 | 106,1469,1192 | 108,2331,2095 | 109,2693,2593 | 110,2920,2909 | 111,2481,2475

BATCH_RAW_INFO | 98,3805,3227 | 101,3909,3491 | 102,3890,3526 | 103,1976,1641 | 104,2787,2463 | 106,1470,1192 | 108,2332,2095 | 109,2694,2593 | 110,2921,2909 | 111,2482,2475

BATCH_RAW_INFO | 98,3806,3227 | 101,3910,3491 | 102,3891,3526 | 103,1977,1641 | 104,2788,2463 | 106,1471,1192 | 108,2333,2095 | 109,2695,2593 | 110,2922,2909 | 111,2483,2475

BATCH_RAW_INFO | 98,3807,3227 | 101,3911,3491 | 102,3892,3526 | 103,1978,1641 | 104,2789,2463 | 106,1472,1192 | 108,2334,2095 | 109,2696,2593 | 110,2923,2909 | 111,2484,2475

BATCH_RAW_INFO | 98,3808,3227 | 101,3912,3491 | 102,3893,3526 | 103,1979,1641 | 104,2790,2463 | 106,1473,1192 | 108,2335,2095 | 109,2697,2593 | 110,2924,2909 | 111,2485,2475

BATCH_RAW_INFO | 98,3809,3227 | 101,3913,3491 | 102,3894,3526 | 103,1980,1641 | 104,2791,2463 | 106,1474,1192 | 108,2336,2095 | 109,2698,2593 | 110,2925,2909 | 111,2486,2475

BATCH_RAW_INFO | 98,3810,3227 | 101,3914,3491 | 102,3895,3526 | 103,1981,1641 | 104,2792,2463 | 106,1475,1192 | 108,2337,2095 | 109,2699,2593 | 110,2926,2909 | 111,2487,2475

BATCH_RAW_INFO | 98,3811,3227 | 101,3915,3491 | 102,3896,3526 | 103,1982,1641 | 104,2793,2463 | 106,1476,1192 | 108,2338,2095 | 109,2700,2593 | 110,2927,2909 | 111,2488,2475

BATCH_RAW_INFO | 98,3812,3227 | 101,3916,3491 | 102,3897,3526 | 103,1983,1641 | 104,2794,2463 | 106,1477,1192 | 108,2339,2095 | 109,2701,2593 | 110,2928,2909 | 111,2489,2475

BATCH_RAW_INFO | 98,3813,3227 | 101,3917,3491 | 102,3898,3526 | 103,1984,1641 | 104,2795,2463 | 106,1478,1192 | 108,2340,2095 | 109,2702,2593 | 110,2929,2909 | 111,2490,2475

BATCH_RAW_INFO | 98,3814,3227 | 101,3918,3491 | 102,3899,3526 | 103,1985,1641 | 104,2796,2463 | 106,1479,1192 | 108,2341,2095 | 109,2703,2593 | 110,2930,2909 | 111,2491,2475

BATCH_RAW_INFO | 98,3815,3227 | 101,3919,3491 | 102,3900,3526 | 103,1986,1641 | 104,2797,2463 | 106,1480,1192 | 108,2342,2095 | 109,2704,2593 | 110,2931,2909 | 111,2492,2475

BATCH_RAW_INFO | 98,3816,3227 | 101,3920,3491 | 102,3901,3526 | 103,1987,1641 | 104,2798,2463 | 106,1481,1192 | 108,2343,2095 | 109,2705,2593 | 110,2932,2909 | 111,2493,2475

BATCH_RAW_INFO | 98,3817,3227 | 101,3921,3491 | 102,3902,3526 | 103,1988,1641 | 104,2799,2463 | 106,1482,1192 | 108,2344,2095 | 109,2706,2593 | 110,2933,2909 | 111,2494,2475

BATCH_RAW_INFO | 98,3818,3227 | 101,3922,3491 | 102,3903,3526 | 103,1989,1641 | 104,2800,2463 | 106,1483,1192 | 108,2345,2095 | 109,2707,2593 | 110,2934,2909 | 111,2495,2475

BATCH_RAW_INFO | 98,3819,3227 | 101,3923,3491 | 102,3904,3526 | 103,1990,1641 | 104,2801,2463 | 106,1484,1192 | 108,2346,2095 | 109,2708,2593 | 110,2935,2909 | 111,2496,2475

BATCH_RAW_INFO | 98,3820,3227 | 101,3924,3491 | 102,3905,3526 | 103,1991,1641 | 104,2802,2463 | 106,1485,1192 | 108,2347,2095 | 109,2709,2593 | 110,2936,2909 | 111,2497,2475

BATCH_RAW_INFO | 98,3821,3227 | 101,3925,3491 | 102,3906,3526 | 103,1992,1641 | 104,2803,2463 | 106,1486,1192 | 108,2348,2095 | 109,2710,2593 | 110,2937,2909 | 111,2498,2475

BATCH_RAW_INFO | 98,3822,3227 | 101,3926,3491 | 102,3907,3526 | 103,1993,1641 | 104,2804,2463 | 106,1487,1192 | 108,2349,2095 | 109,2711,2593 | 110,2938,2909 | 111,2499,2475

BATCH_RAW_INFO | 98,3823,3227 | 101,3927,3491 | 102,3908,3526 | 103,1994,1641 | 104,2805,2463 | 106,1488,1192 | 108,2350,2095 | 109,2712,2593 | 110,2939,2909 | 111,2500,2475

BATCH_RAW_INFO | 98,3824,3227 | 101,3928,3491 | 102,3909,3526 | 103,1995,1641 | 104,2806,2463 | 106,1489,1192 | 108,2351,2095 | 109,2713,2593 | 110,2940,2909 | 111,2501,2475

BATCH_RAW_INFO | 112,475,474

BATCH_RAW_INFO | 98,3825,3227 | 101,3929,3491 | 102,3910,3526 | 103,1996,1641 | 104,2807,2463 | 106,1490,1192 | 108,2352,2095 | 109,2714,2593 | 110,2941,2909 | 111,2502,2475 | 112,476,474

BATCH_RAW_INFO | 98,3826,3227 | 101,3930,3491 | 102,3911,3526 | 103,1997,1641 | 104,2808,2463 | 106,1491,1192 | 108,2353,2095 | 109,2715,2593 | 110,2942,2909 | 111,2503,2475 | 112,477,474

BATCH_RAW_INFO | 98,3827,3227 | 101,3931,3491 | 102,3912,3526 | 103,1998,1641 | 104,2809,2463 | 106,1492,1192 | 108,2354,2095 | 109,2716,2593 | 110,2943,2909 | 111,2504,2475 | 112,478,474

BATCH_RAW_INFO | 98,3828,3227 | 101,3932,3491 | 102,3913,3526 | 103,1999,1641 | 104,2810,2463 | 106,1493,1192 | 108,2355,2095 | 109,2717,2593 | 110,2944,2909 | 111,2505,2475 | 112,479,474

BATCH_RAW_INFO | 98,3829,3227 | 101,3933,3491 | 102,3914,3526 | 103,2000,1641 | 104,2811,2463 | 106,1494,1192 | 108,2356,2095 | 109,2718,2593 | 110,2945,2909 | 111,2506,2475 | 112,480,474

BATCH_RAW_INFO | 98,3830,3227 | 101,3934,3491 | 102,3915,3526 | 103,2001,1641 | 104,2812,2463 | 106,1495,1192 | 108,2357,2095 | 109,2719,2593 | 110,2946,2909 | 111,2507,2475 | 112,481,474

BATCH_RAW_INFO | 98,3831,3227 | 101,3935,3491 | 102,3916,3526 | 103,2002,1641 | 104,2813,2463 | 106,1496,1192 | 108,2358,2095 | 109,2720,2593 | 110,2947,2909 | 111,2508,2475 | 112,482,474

BATCH_RAW_INFO | 98,3832,3227 | 101,3936,3491 | 102,3917,3526 | 103,2003,1641 | 104,2814,2463 | 106,1497,1192 | 108,2359,2095 | 109,2721,2593 | 110,2948,2909 | 111,2509,2475 | 112,483,474

BATCH_RAW_INFO | 113,607,606

BATCH_RAW_INFO | 98,3833,3227 | 101,3937,3491 | 102,3918,3526 | 103,2004,1641 | 104,2815,2463 | 106,1498,1192 | 108,2360,2095 | 109,2722,2593 | 110,2949,2909 | 111,2510,2475 | 112,484,474 | 113,608,606

BATCH_RAW_INFO | 98,3834,3227 | 101,3938,3491 | 102,3919,3526 | 103,2005,1641 | 104,2816,2463 | 106,1499,1192 | 108,2361,2095 | 109,2723,2593 | 110,2950,2909 | 111,2511,2475 | 112,485,474 | 113,609,606

BATCH_RAW_INFO | 98,3835,3227 | 101,3939,3491 | 102,3920,3526 | 103,2006,1641 | 104,2817,2463 | 106,1500,1192 | 108,2362,2095 | 109,2724,2593 | 110,2951,2909 | 111,2512,2475 | 112,486,474 | 113,610,606

BATCH_RAW_INFO | 98,3836,3227 | 101,3940,3491 | 102,3921,3526 | 103,2007,1641 | 104,2818,2463 | 106,1501,1192 | 108,2363,2095 | 109,2725,2593 | 110,2952,2909 | 111,2513,2475 | 112,487,474 | 113,611,606

BATCH_RAW_INFO | 98,3837,3227 | 101,3941,3491 | 102,3922,3526 | 103,2008,1641 | 104,2819,2463 | 106,1502,1192 | 108,2364,2095 | 109,2726,2593 | 110,2953,2909 | 111,2514,2475 | 112,488,474 | 113,612,606

BATCH_RAW_INFO | 98,3838,3227 | 101,3942,3491 | 102,3923,3526 | 103,2009,1641 | 104,2820,2463 | 106,1503,1192 | 108,2365,2095 | 109,2727,2593 | 110,2954,2909 | 111,2515,2475 | 112,489,474 | 113,613,606

BATCH_RAW_INFO | 98,3839,3227 | 101,3943,3491 | 102,3924,3526 | 103,2010,1641 | 104,2821,2463 | 106,1504,1192 | 108,2366,2095 | 109,2728,2593 | 110,2955,2909 | 111,2516,2475 | 112,490,474 | 113,614,606

BATCH_RAW_INFO | 98,3840,3227 | 101,3944,3491 | 102,3925,3526 | 103,2011,1641 | 104,2822,2463 | 106,1505,1192 | 108,2367,2095 | 109,2729,2593 | 110,2956,2909 | 111,2517,2475 | 112,491,474 | 113,615,606

BATCH_RAW_INFO | 98,3841,3227 | 101,3945,3491 | 102,3926,3526 | 103,2012,1641 | 104,2823,2463 | 106,1506,1192 | 108,2368,2095 | 109,2730,2593 | 110,2957,2909 | 111,2518,2475 | 112,492,474 | 113,616,606

BATCH_RAW_INFO | 98,3842,3227 | 101,3946,3491 | 102,3927,3526 | 103,2013,1641 | 104,2824,2463 | 106,1507,1192 | 108,2369,2095 | 109,2731,2593 | 110,2958,2909 | 111,2519,2475 | 112,493,474 | 113,617,606

BATCH_RAW_INFO | 98,3843,3227 | 101,3947,3491 | 102,3928,3526 | 103,2014,1641 | 104,2825,2463 | 106,1508,1192 | 108,2370,2095 | 109,2732,2593 | 110,2959,2909 | 111,2520,2475 | 112,494,474 | 113,618,606

BATCH_RAW_INFO | 98,3844,3227 | 101,3948,3491 | 102,3929,3526 | 103,2015,1641 | 104,2826,2463 | 106,1509,1192 | 108,2371,2095 | 109,2733,2593 | 110,2960,2909 | 111,2521,2475 | 112,495,474 | 113,619,606

BATCH_RAW_INFO | 98,3845,3227 | 101,3949,3491 | 102,3930,3526 | 103,2016,1641 | 104,2827,2463 | 106,1510,1192 | 108,2372,2095 | 109,2734,2593 | 110,2961,2909 | 111,2522,2475 | 112,496,474 | 113,620,606

BATCH_RAW_INFO | 98,3846,3227 | 101,3950,3491 | 102,3931,3526 | 103,2017,1641 | 104,2828,2463 | 106,1511,1192 | 108,2373,2095 | 109,2735,2593 | 110,2962,2909 | 111,2523,2475 | 112,497,474 | 113,621,606

BATCH_RAW_INFO | 98,3847,3227 | 101,3951,3491 | 102,3932,3526 | 103,2018,1641 | 104,2829,2463 | 106,1512,1192 | 108,2374,2095 | 109,2736,2593 | 110,2963,2909 | 111,2524,2475 | 112,498,474 | 113,622,606

BATCH_RAW_INFO | 98,3848,3227 | 101,3952,3491 | 102,3933,3526 | 103,2019,1641 | 104,2830,2463 | 106,1513,1192 | 108,2375,2095 | 109,2737,2593 | 110,2964,2909 | 111,2525,2475 | 112,499,474 | 113,623,606

BATCH_RAW_INFO | 98,3849,3227 | 101,3953,3491 | 102,3934,3526 | 103,2020,1641 | 104,2831,2463 | 106,1514,1192 | 108,2376,2095 | 109,2738,2593 | 110,2965,2909 | 111,2526,2475 | 112,500,474 | 113,624,606

BATCH_RAW_INFO | 98,3850,3227 | 101,3954,3491 | 102,3935,3526 | 103,2021,1641 | 104,2832,2463 | 106,1515,1192 | 108,2377,2095 | 109,2739,2593 | 110,2966,2909 | 111,2527,2475 | 112,501,474 | 113,625,606

BATCH_RAW_INFO | 98,3851,3227 | 101,3955,3491 | 102,3936,3526 | 103,2022,1641 | 104,2833,2463 | 106,1516,1192 | 108,2378,2095 | 109,2740,2593 | 110,2967,2909 | 111,2528,2475 | 112,502,474 | 113,626,606

BATCH_RAW_INFO | 98,3852,3227 | 101,3956,3491 | 102,3937,3526 | 103,2023,1641 | 104,2834,2463 | 106,1517,1192 | 108,2379,2095 | 109,2741,2593 | 110,2968,2909 | 111,2529,2475 | 112,503,474 | 113,627,606

BATCH_RAW_INFO | 98,3853,3227 | 101,3957,3491 | 102,3938,3526 | 103,2024,1641 | 104,2835,2463 | 106,1518,1192 | 108,2380,2095 | 109,2742,2593 | 110,2969,2909 | 111,2530,2475 | 112,504,474 | 113,628,606

BATCH_RAW_INFO | 98,3854,3227 | 101,3958,3491 | 102,3939,3526 | 103,2025,1641 | 104,2836,2463 | 106,1519,1192 | 108,2381,2095 | 109,2743,2593 | 110,2970,2909 | 111,2531,2475 | 112,505,474 | 113,629,606

BATCH_RAW_INFO | 98,3855,3227 | 101,3959,3491 | 102,3940,3526 | 103,2026,1641 | 104,2837,2463 | 106,1520,1192 | 108,2382,2095 | 109,2744,2593 | 110,2971,2909 | 111,2532,2475 | 112,506,474 | 113,630,606

BATCH_RAW_INFO | 98,3856,3227 | 101,3960,3491 | 102,3941,3526 | 103,2027,1641 | 104,2838,2463 | 106,1521,1192 | 108,2383,2095 | 109,2745,2593 | 110,2972,2909 | 111,2533,2475 | 112,507,474 | 113,631,606

BATCH_RAW_INFO | 98,3857,3227 | 101,3961,3491 | 102,3942,3526 | 103,2028,1641 | 104,2839,2463 | 106,1522,1192 | 108,2384,2095 | 109,2746,2593 | 110,2973,2909 | 111,2534,2475 | 112,508,474 | 113,632,606

BATCH_RAW_INFO | 98,3858,3227 | 101,3962,3491 | 102,3943,3526 | 103,2029,1641 | 104,2840,2463 | 106,1523,1192 | 108,2385,2095 | 109,2747,2593 | 110,2974,2909 | 111,2535,2475 | 112,509,474 | 113,633,606

BATCH_RAW_INFO | 98,3859,3227 | 101,3963,3491 | 102,3944,3526 | 103,2030,1641 | 104,2841,2463 | 106,1524,1192 | 108,2386,2095 | 109,2748,2593 | 110,2975,2909 | 111,2536,2475 | 112,510,474 | 113,634,606

BATCH_RAW_INFO | 98,3860,3227 | 101,3964,3491 | 102,3945,3526 | 103,2031,1641 | 104,2842,2463 | 106,1525,1192 | 108,2387,2095 | 109,2749,2593 | 110,2976,2909 | 111,2537,2475 | 112,511,474 | 113,635,606

BATCH_RAW_INFO | 98,3861,3227 | 101,3965,3491 | 102,3946,3526 | 103,2032,1641 | 104,2843,2463 | 106,1526,1192 | 108,2388,2095 | 109,2750,2593 | 110,2977,2909 | 111,2538,2475 | 112,512,474

BATCH_RAW_INFO | 98,3862,3227 | 101,3966,3491 | 102,3947,3526 | 103,2033,1641 | 104,2844,2463 | 106,1527,1192 | 108,2389,2095 | 109,2751,2593 | 110,2978,2909 | 111,2539,2475 | 112,513,474

BATCH_RAW_INFO | 98,3863,3227 | 101,3967,3491 | 102,3948,3526 | 103,2034,1641 | 104,2845,2463 | 106,1528,1192 | 108,2390,2095 | 109,2752,2593 | 110,2979,2909 | 111,2540,2475 | 112,514,474

BATCH_RAW_INFO | 98,3864,3227 | 101,3968,3491 | 102,3949,3526 | 103,2035,1641 | 104,2846,2463 | 106,1529,1192 | 108,2391,2095 | 109,2753,2593 | 110,2980,2909 | 111,2541,2475 | 112,515,474

BATCH_RAW_INFO | 98,3865,3227 | 101,3969,3491 | 102,3950,3526 | 103,2036,1641 | 104,2847,2463 | 106,1530,1192 | 108,2392,2095 | 109,2754,2593 | 110,2981,2909 | 111,2542,2475 | 112,516,474

BATCH_RAW_INFO | 98,3866,3227 | 101,3970,3491 | 102,3951,3526 | 103,2037,1641 | 104,2848,2463 | 106,1531,1192 | 108,2393,2095 | 109,2755,2593 | 110,2982,2909 | 111,2543,2475 | 112,517,474

BATCH_RAW_INFO | 98,3867,3227 | 101,3971,3491 | 102,3952,3526 | 103,2038,1641 | 104,2849,2463 | 106,1532,1192 | 108,2394,2095 | 109,2756,2593 | 110,2983,2909 | 111,2544,2475 | 112,518,474

BATCH_RAW_INFO | 98,3868,3227 | 101,3972,3491 | 102,3953,3526 | 103,2039,1641 | 104,2850,2463 | 106,1533,1192 | 108,2395,2095 | 109,2757,2593 | 110,2984,2909 | 111,2545,2475 | 112,519,474

BATCH_RAW_INFO | 98,3869,3227 | 101,3973,3491 | 102,3954,3526 | 103,2040,1641 | 104,2851,2463 | 106,1534,1192 | 108,2396,2095 | 109,2758,2593 | 110,2985,2909 | 111,2546,2475 | 112,520,474

BATCH_RAW_INFO | 98,3870,3227 | 101,3974,3491 | 102,3955,3526 | 103,2041,1641 | 104,2852,2463 | 106,1535,1192 | 108,2397,2095 | 109,2759,2593 | 110,2986,2909 | 111,2547,2475 | 112,521,474

BATCH_RAW_INFO | 98,3871,3227 | 101,3975,3491 | 102,3956,3526 | 103,2042,1641 | 104,2853,2463 | 106,1536,1192 | 108,2398,2095 | 109,2760,2593 | 110,2987,2909 | 111,2548,2475 | 112,522,474

BATCH_RAW_INFO | 98,3872,3227 | 101,3976,3491 | 102,3957,3526 | 103,2043,1641 | 104,2854,2463 | 106,1537,1192 | 108,2399,2095 | 109,2761,2593 | 110,2988,2909 | 111,2549,2475 | 112,523,474

BATCH_RAW_INFO | 98,3873,3227 | 101,3977,3491 | 102,3958,3526 | 103,2044,1641 | 104,2855,2463 | 106,1538,1192 | 108,2400,2095 | 109,2762,2593 | 110,2989,2909 | 111,2550,2475 | 112,524,474

BATCH_RAW_INFO | 98,3874,3227 | 101,3978,3491 | 102,3959,3526 | 103,2045,1641 | 104,2856,2463 | 106,1539,1192 | 108,2401,2095 | 109,2763,2593 | 110,2990,2909 | 111,2551,2475 | 112,525,474

BATCH_RAW_INFO | 98,3875,3227 | 101,3979,3491 | 102,3960,3526 | 103,2046,1641 | 104,2857,2463 | 106,1540,1192 | 108,2402,2095 | 109,2764,2593 | 110,2991,2909 | 111,2552,2475 | 112,526,474

BATCH_RAW_INFO | 98,3876,3227 | 101,3980,3491 | 102,3961,3526 | 103,2047,1641 | 104,2858,2463 | 106,1541,1192 | 108,2403,2095 | 109,2765,2593 | 110,2992,2909 | 111,2553,2475 | 112,527,474

BATCH_RAW_INFO | 98,3877,3227 | 101,3981,3491 | 102,3962,3526 | 103,2048,1641 | 104,2859,2463 | 106,1542,1192 | 108,2404,2095 | 109,2766,2593 | 110,2993,2909 | 111,2554,2475 | 112,528,474

BATCH_RAW_INFO | 98,3878,3227 | 101,3982,3491 | 102,3963,3526 | 103,2049,1641 | 104,2860,2463 | 106,1543,1192 | 108,2405,2095 | 109,2767,2593 | 110,2994,2909 | 111,2555,2475 | 112,529,474

BATCH_RAW_INFO | 98,3879,3227 | 101,3983,3491 | 102,3964,3526 | 103,2050,1641 | 104,2861,2463 | 106,1544,1192 | 108,2406,2095 | 109,2768,2593 | 110,2995,2909 | 111,2556,2475 | 112,530,474

BATCH_RAW_INFO | 98,3880,3227 | 101,3984,3491 | 102,3965,3526 | 103,2051,1641 | 104,2862,2463 | 106,1545,1192 | 108,2407,2095 | 109,2769,2593 | 110,2996,2909 | 111,2557,2475 | 112,531,474

BATCH_RAW_INFO | 98,3881,3227 | 101,3985,3491 | 102,3966,3526 | 103,2052,1641 | 104,2863,2463 | 106,1546,1192 | 108,2408,2095 | 109,2770,2593 | 110,2997,2909 | 111,2558,2475 | 112,532,474

BATCH_RAW_INFO | 98,3882,3227 | 101,3986,3491 | 102,3967,3526 | 103,2053,1641 | 104,2864,2463 | 106,1547,1192 | 108,2409,2095 | 109,2771,2593 | 110,2998,2909 | 111,2559,2475 | 112,533,474

BATCH_RAW_INFO | 98,3883,3227 | 101,3987,3491 | 102,3968,3526 | 103,2054,1641 | 104,2865,2463 | 106,1548,1192 | 108,2410,2095 | 109,2772,2593 | 110,2999,2909 | 111,2560,2475 | 112,534,474

BATCH_RAW_INFO | 98,3884,3227 | 101,3988,3491 | 102,3969,3526 | 103,2055,1641 | 104,2866,2463 | 106,1549,1192 | 108,2411,2095 | 109,2773,2593 | 110,3000,2909 | 111,2561,2475 | 112,535,474

BATCH_RAW_INFO | 98,3885,3227 | 101,3989,3491 | 102,3970,3526 | 103,2056,1641 | 104,2867,2463 | 106,1550,1192 | 108,2412,2095 | 109,2774,2593 | 110,3001,2909 | 111,2562,2475 | 112,536,474

BATCH_RAW_INFO | 98,3886,3227 | 101,3990,3491 | 102,3971,3526 | 103,2057,1641 | 104,2868,2463 | 106,1551,1192 | 108,2413,2095 | 109,2775,2593 | 110,3002,2909 | 111,2563,2475 | 112,537,474

BATCH_RAW_INFO | 98,3887,3227 | 101,3991,3491 | 102,3972,3526 | 103,2058,1641 | 104,2869,2463 | 106,1552,1192 | 108,2414,2095 | 109,2776,2593 | 110,3003,2909 | 111,2564,2475 | 112,538,474

BATCH_RAW_INFO | 98,3888,3227 | 101,3992,3491 | 102,3973,3526 | 103,2059,1641 | 104,2870,2463 | 106,1553,1192 | 108,2415,2095 | 109,2777,2593 | 110,3004,2909 | 111,2565,2475 | 112,539,474

BATCH_RAW_INFO | 98,3889,3227 | 101,3993,3491 | 102,3974,3526 | 103,2060,1641 | 104,2871,2463 | 106,1554,1192 | 108,2416,2095 | 109,2778,2593 | 110,3005,2909 | 111,2566,2475 | 112,540,474

BATCH_RAW_INFO | 98,3890,3227 | 101,3994,3491 | 102,3975,3526 | 103,2061,1641 | 104,2872,2463 | 106,1555,1192 | 108,2417,2095 | 109,2779,2593 | 110,3006,2909 | 111,2567,2475 | 112,541,474

BATCH_RAW_INFO | 98,3891,3227 | 101,3995,3491 | 102,3976,3526 | 103,2062,1641 | 104,2873,2463 | 106,1556,1192 | 108,2418,2095 | 109,2780,2593 | 110,3007,2909 | 111,2568,2475 | 112,542,474

BATCH_RAW_INFO | 98,3892,3227 | 101,3996,3491 | 102,3977,3526 | 103,2063,1641 | 104,2874,2463 | 106,1557,1192 | 108,2419,2095 | 109,2781,2593 | 110,3008,2909 | 111,2569,2475 | 112,543,474

BATCH_RAW_INFO | 98,3893,3227 | 101,3997,3491 | 102,3978,3526 | 103,2064,1641 | 104,2875,2463 | 106,1558,1192 | 108,2420,2095 | 109,2782,2593 | 110,3009,2909 | 111,2570,2475 | 112,544,474

BATCH_RAW_INFO | 98,3894,3227 | 101,3998,3491 | 102,3979,3526 | 103,2065,1641 | 104,2876,2463 | 106,1559,1192 | 108,2421,2095 | 109,2783,2593 | 110,3010,2909 | 111,2571,2475 | 112,545,474

BATCH_RAW_INFO | 98,3895,3227 | 101,3999,3491 | 102,3980,3526 | 103,2066,1641 | 104,2877,2463 | 106,1560,1192 | 108,2422,2095 | 109,2784,2593 | 110,3011,2909 | 111,2572,2475 | 112,546,474

BATCH_RAW_INFO | 98,3896,3227 | 101,4000,3491 | 102,3981,3526 | 103,2067,1641 | 104,2878,2463 | 106,1561,1192 | 108,2423,2095 | 109,2785,2593 | 110,3012,2909 | 111,2573,2475 | 112,547,474

BATCH_RAW_INFO | 98,3897,3227 | 101,4001,3491 | 102,3982,3526 | 103,2068,1641 | 104,2879,2463 | 106,1562,1192 | 108,2424,2095 | 109,2786,2593 | 110,3013,2909 | 111,2574,2475 | 112,548,474

BATCH_RAW_INFO | 98,3898,3227 | 101,4002,3491 | 102,3983,3526 | 103,2069,1641 | 104,2880,2463 | 106,1563,1192 | 108,2425,2095 | 109,2787,2593 | 110,3014,2909 | 111,2575,2475 | 112,549,474

BATCH_RAW_INFO | 98,3899,3227 | 101,4003,3491 | 102,3984,3526 | 103,2070,1641 | 104,2881,2463 | 106,1564,1192 | 108,2426,2095 | 109,2788,2593 | 110,3015,2909 | 111,2576,2475 | 112,550,474

BATCH_RAW_INFO | 98,3900,3227 | 101,4004,3491 | 102,3985,3526 | 103,2071,1641 | 104,2882,2463 | 106,1565,1192 | 108,2427,2095 | 109,2789,2593 | 110,3016,2909 | 111,2577,2475 | 112,551,474

BATCH_RAW_INFO | 98,3901,3227 | 101,4005,3491 | 102,3986,3526 | 103,2072,1641 | 104,2883,2463 | 106,1566,1192 | 108,2428,2095 | 109,2790,2593 | 110,3017,2909 | 111,2578,2475 | 112,552,474

BATCH_RAW_INFO | 98,3902,3227 | 101,4006,3491 | 102,3987,3526 | 103,2073,1641 | 104,2884,2463 | 106,1567,1192 | 108,2429,2095 | 109,2791,2593 | 110,3018,2909 | 111,2579,2475 | 112,553,474

BATCH_RAW_INFO | 98,3903,3227 | 101,4007,3491 | 102,3988,3526 | 103,2074,1641 | 104,2885,2463 | 106,1568,1192 | 108,2430,2095 | 109,2792,2593 | 110,3019,2909 | 111,2580,2475 | 112,554,474

BATCH_RAW_INFO | 98,3904,3227 | 101,4008,3491 | 102,3989,3526 | 103,2075,1641 | 104,2886,2463 | 106,1569,1192 | 108,2431,2095 | 109,2793,2593 | 110,3020,2909 | 111,2581,2475 | 112,555,474

BATCH_RAW_INFO | 98,3905,3227 | 101,4009,3491 | 102,3990,3526 | 103,2076,1641 | 104,2887,2463 | 106,1570,1192 | 108,2432,2095 | 109,2794,2593 | 110,3021,2909 | 111,2582,2475 | 112,556,474

BATCH_RAW_INFO | 98,3906,3227 | 101,4010,3491 | 102,3991,3526 | 103,2077,1641 | 104,2888,2463 | 106,1571,1192 | 108,2433,2095 | 109,2795,2593 | 110,3022,2909 | 111,2583,2475 | 112,557,474

BATCH_RAW_INFO | 98,3907,3227 | 101,4011,3491 | 102,3992,3526 | 103,2078,1641 | 104,2889,2463 | 106,1572,1192 | 108,2434,2095 | 109,2796,2593 | 110,3023,2909 | 111,2584,2475 | 112,558,474

BATCH_RAW_INFO | 98,3908,3227 | 101,4012,3491 | 102,3993,3526 | 103,2079,1641 | 104,2890,2463 | 106,1573,1192 | 108,2435,2095 | 109,2797,2593 | 110,3024,2909 | 111,2585,2475 | 112,559,474

BATCH_RAW_INFO | 98,3909,3227 | 101,4013,3491 | 102,3994,3526 | 103,2080,1641 | 104,2891,2463 | 106,1574,1192 | 108,2436,2095 | 109,2798,2593 | 110,3025,2909 | 111,2586,2475 | 112,560,474

BATCH_RAW_INFO | 98,3910,3227 | 101,4014,3491 | 102,3995,3526 | 103,2081,1641 | 104,2892,2463 | 106,1575,1192 | 108,2437,2095 | 109,2799,2593 | 110,3026,2909 | 111,2587,2475 | 112,561,474

BATCH_RAW_INFO | 98,3911,3227 | 101,4015,3491 | 102,3996,3526 | 103,2082,1641 | 104,2893,2463 | 106,1576,1192 | 108,2438,2095 | 109,2800,2593 | 110,3027,2909 | 111,2588,2475 | 112,562,474

BATCH_RAW_INFO | 98,3912,3227 | 101,4016,3491 | 102,3997,3526 | 103,2083,1641 | 104,2894,2463 | 106,1577,1192 | 108,2439,2095 | 109,2801,2593 | 110,3028,2909 | 111,2589,2475 | 112,563,474

BATCH_RAW_INFO | 98,3913,3227 | 101,4017,3491 | 102,3998,3526 | 103,2084,1641 | 104,2895,2463 | 106,1578,1192 | 108,2440,2095 | 109,2802,2593 | 110,3029,2909 | 111,2590,2475 | 112,564,474

BATCH_RAW_INFO | 98,3914,3227 | 101,4018,3491 | 102,3999,3526 | 103,2085,1641 | 104,2896,2463 | 106,1579,1192 | 108,2441,2095 | 109,2803,2593 | 110,3030,2909 | 111,2591,2475 | 112,565,474

BATCH_RAW_INFO | 98,3915,3227 | 101,4019,3491 | 102,4000,3526 | 103,2086,1641 | 104,2897,2463 | 106,1580,1192 | 108,2442,2095 | 109,2804,2593 | 110,3031,2909 | 111,2592,2475 | 112,566,474

BATCH_RAW_INFO | 98,3916,3227 | 101,4020,3491 | 102,4001,3526 | 103,2087,1641 | 104,2898,2463 | 106,1581,1192 | 108,2443,2095 | 109,2805,2593 | 110,3032,2909 | 111,2593,2475 | 112,567,474

BATCH_RAW_INFO | 98,3917,3227 | 101,4021,3491 | 102,4002,3526 | 103,2088,1641 | 104,2899,2463 | 106,1582,1192 | 108,2444,2095 | 109,2806,2593 | 110,3033,2909 | 111,2594,2475 | 112,568,474

BATCH_RAW_INFO | 98,3918,3227 | 101,4022,3491 | 102,4003,3526 | 103,2089,1641 | 104,2900,2463 | 106,1583,1192 | 108,2445,2095 | 109,2807,2593 | 110,3034,2909 | 111,2595,2475 | 112,569,474

BATCH_RAW_INFO | 98,3919,3227 | 101,4023,3491 | 102,4004,3526 | 103,2090,1641 | 104,2901,2463 | 106,1584,1192 | 108,2446,2095 | 109,2808,2593 | 110,3035,2909 | 111,2596,2475 | 112,570,474

BATCH_RAW_INFO | 98,3920,3227 | 101,4024,3491 | 102,4005,3526 | 103,2091,1641 | 104,2902,2463 | 106,1585,1192 | 108,2447,2095 | 109,2809,2593 | 110,3036,2909 | 111,2597,2475 | 112,571,474

BATCH_RAW_INFO | 98,3921,3227 | 101,4025,3491 | 102,4006,3526 | 103,2092,1641 | 104,2903,2463 | 106,1586,1192 | 108,2448,2095 | 109,2810,2593 | 110,3037,2909 | 111,2598,2475 | 112,572,474

BATCH_RAW_INFO | 98,3922,3227 | 101,4026,3491 | 102,4007,3526 | 103,2093,1641 | 104,2904,2463 | 106,1587,1192 | 108,2449,2095 | 109,2811,2593 | 110,3038,2909 | 111,2599,2475 | 112,573,474

BATCH_RAW_INFO | 98,3923,3227 | 101,4027,3491 | 102,4008,3526 | 103,2094,1641 | 104,2905,2463 | 106,1588,1192 | 108,2450,2095 | 109,2812,2593 | 110,3039,2909 | 111,2600,2475 | 112,574,474

BATCH_RAW_INFO | 98,3924,3227 | 101,4028,3491 | 102,4009,3526 | 103,2095,1641 | 104,2906,2463 | 106,1589,1192 | 108,2451,2095 | 109,2813,2593 | 110,3040,2909 | 111,2601,2475 | 112,575,474

BATCH_RAW_INFO | 98,3925,3227 | 101,4029,3491 | 102,4010,3526 | 103,2096,1641 | 104,2907,2463 | 106,1590,1192 | 108,2452,2095 | 109,2814,2593 | 110,3041,2909 | 111,2602,2475 | 112,576,474

BATCH_RAW_INFO | 98,3926,3227 | 101,4030,3491 | 102,4011,3526 | 103,2097,1641 | 104,2908,2463 | 106,1591,1192 | 108,2453,2095 | 109,2815,2593 | 110,3042,2909 | 111,2603,2475 | 112,577,474

BATCH_RAW_INFO | 98,3927,3227 | 101,4031,3491 | 102,4012,3526 | 103,2098,1641 | 104,2909,2463 | 106,1592,1192 | 108,2454,2095 | 109,2816,2593 | 110,3043,2909 | 111,2604,2475 | 112,578,474

BATCH_RAW_INFO | 98,3928,3227 | 101,4032,3491 | 102,4013,3526 | 103,2099,1641 | 104,2910,2463 | 106,1593,1192 | 108,2455,2095 | 109,2817,2593 | 110,3044,2909 | 111,2605,2475 | 112,579,474

BATCH_RAW_INFO | 98,3929,3227 | 101,4033,3491 | 102,4014,3526 | 103,2100,1641 | 104,2911,2463 | 106,1594,1192 | 108,2456,2095 | 109,2818,2593 | 110,3045,2909 | 111,2606,2475 | 112,580,474

BATCH_RAW_INFO | 98,3930,3227 | 101,4034,3491 | 102,4015,3526 | 103,2101,1641 | 104,2912,2463 | 106,1595,1192 | 108,2457,2095 | 109,2819,2593 | 110,3046,2909 | 111,2607,2475 | 112,581,474

BATCH_RAW_INFO | 98,3931,3227 | 101,4035,3491 | 102,4016,3526 | 103,2102,1641 | 104,2913,2463 | 106,1596,1192 | 108,2458,2095 | 109,2820,2593 | 110,3047,2909 | 111,2608,2475 | 112,582,474

BATCH_RAW_INFO | 98,3932,3227 | 101,4036,3491 | 102,4017,3526 | 103,2103,1641 | 104,2914,2463 | 106,1597,1192 | 108,2459,2095 | 109,2821,2593 | 110,3048,2909 | 111,2609,2475 | 112,583,474

BATCH_RAW_INFO | 98,3933,3227 | 101,4037,3491 | 102,4018,3526 | 103,2104,1641 | 104,2915,2463 | 106,1598,1192 | 108,2460,2095 | 109,2822,2593 | 110,3049,2909 | 111,2610,2475 | 112,584,474

BATCH_RAW_INFO | 98,3934,3227 | 101,4038,3491 | 102,4019,3526 | 103,2105,1641 | 104,2916,2463 | 106,1599,1192 | 108,2461,2095 | 109,2823,2593 | 110,3050,2909 | 111,2611,2475 | 112,585,474

BATCH_RAW_INFO | 98,3935,3227 | 101,4039,3491 | 102,4020,3526 | 103,2106,1641 | 104,2917,2463 | 106,1600,1192 | 108,2462,2095 | 109,2824,2593 | 110,3051,2909 | 111,2612,2475 | 112,586,474

BATCH_RAW_INFO | 98,3936,3227 | 101,4040,3491 | 102,4021,3526 | 103,2107,1641 | 104,2918,2463 | 106,1601,1192 | 108,2463,2095 | 109,2825,2593 | 110,3052,2909 | 111,2613,2475 | 112,587,474

BATCH_RAW_INFO | 98,3937,3227 | 101,4041,3491 | 102,4022,3526 | 103,2108,1641 | 104,2919,2463 | 106,1602,1192 | 108,2464,2095 | 109,2826,2593 | 110,3053,2909 | 111,2614,2475 | 112,588,474

BATCH_RAW_INFO | 98,3938,3227 | 101,4042,3491 | 102,4023,3526 | 103,2109,1641 | 104,2920,2463 | 106,1603,1192 | 108,2465,2095 | 109,2827,2593 | 110,3054,2909 | 111,2615,2475 | 112,589,474

BATCH_RAW_INFO | 98,3939,3227 | 101,4043,3491 | 102,4024,3526 | 103,2110,1641 | 104,2921,2463 | 106,1604,1192 | 108,2466,2095 | 109,2828,2593 | 110,3055,2909 | 111,2616,2475 | 112,590,474

BATCH_RAW_INFO | 98,3940,3227 | 101,4044,3491 | 102,4025,3526 | 103,2111,1641 | 104,2922,2463 | 106,1605,1192 | 108,2467,2095 | 109,2829,2593 | 110,3056,2909 | 111,2617,2475 | 112,591,474

BATCH_RAW_INFO | 98,3941,3227 | 101,4045,3491 | 102,4026,3526 | 103,2112,1641 | 104,2923,2463 | 106,1606,1192 | 108,2468,2095 | 109,2830,2593 | 110,3057,2909 | 111,2618,2475 | 112,592,474

BATCH_RAW_INFO | 98,3942,3227 | 101,4046,3491 | 102,4027,3526 | 103,2113,1641 | 104,2924,2463 | 106,1607,1192 | 108,2469,2095 | 109,2831,2593 | 110,3058,2909 | 111,2619,2475 | 112,593,474

BATCH_RAW_INFO | 114,29,28

BATCH_RAW_INFO | 98,3943,3227 | 101,4047,3491 | 102,4028,3526 | 103,2114,1641 | 104,2925,2463 | 106,1608,1192 | 108,2470,2095 | 109,2832,2593 | 110,3059,2909 | 111,2620,2475 | 112,594,474 | 114,30,28

BATCH_RAW_INFO | 98,3944,3227 | 101,4048,3491 | 102,4029,3526 | 103,2115,1641 | 104,2926,2463 | 106,1609,1192 | 108,2471,2095 | 109,2833,2593 | 110,3060,2909 | 111,2621,2475 | 112,595,474 | 114,31,28

BATCH_RAW_INFO | 98,3945,3227 | 101,4049,3491 | 102,4030,3526 | 103,2116,1641 | 104,2927,2463 | 106,1610,1192 | 108,2472,2095 | 109,2834,2593 | 110,3061,2909 | 111,2622,2475 | 112,596,474 | 114,32,28

BATCH_RAW_INFO | 98,3946,3227 | 101,4050,3491 | 102,4031,3526 | 103,2117,1641 | 104,2928,2463 | 106,1611,1192 | 108,2473,2095 | 109,2835,2593 | 110,3062,2909 | 111,2623,2475 | 112,597,474 | 114,33,28

BATCH_RAW_INFO | 98,3947,3227 | 101,4051,3491 | 102,4032,3526 | 103,2118,1641 | 104,2929,2463 | 106,1612,1192 | 108,2474,2095 | 109,2836,2593 | 110,3063,2909 | 111,2624,2475 | 112,598,474 | 114,34,28

BATCH_RAW_INFO | 98,3948,3227 | 101,4052,3491 | 102,4033,3526 | 103,2119,1641 | 104,2930,2463 | 106,1613,1192 | 108,2475,2095 | 109,2837,2593 | 110,3064,2909 | 111,2625,2475 | 112,599,474 | 114,35,28

BATCH_RAW_INFO | 98,3949,3227 | 101,4053,3491 | 102,4034,3526 | 103,2120,1641 | 104,2931,2463 | 106,1614,1192 | 108,2476,2095 | 109,2838,2593 | 110,3065,2909 | 111,2626,2475 | 112,600,474 | 114,36,28

BATCH_RAW_INFO | 98,3950,3227 | 101,4054,3491 | 102,4035,3526 | 103,2121,1641 | 104,2932,2463 | 106,1615,1192 | 108,2477,2095 | 109,2839,2593 | 110,3066,2909 | 111,2627,2475 | 112,601,474 | 114,37,28

BATCH_RAW_INFO | 98,3951,3227 | 101,4055,3491 | 102,4036,3526 | 103,2122,1641 | 104,2933,2463 | 106,1616,1192 | 108,2478,2095 | 109,2840,2593 | 110,3067,2909 | 111,2628,2475 | 112,602,474 | 114,38,28

BATCH_RAW_INFO | 98,3952,3227 | 101,4056,3491 | 102,4037,3526 | 103,2123,1641 | 104,2934,2463 | 106,1617,1192 | 108,2479,2095 | 109,2841,2593 | 110,3068,2909 | 111,2629,2475 | 112,603,474 | 114,39,28

BATCH_RAW_INFO | 98,3953,3227 | 101,4057,3491 | 102,4038,3526 | 103,2124,1641 | 104,2935,2463 | 106,1618,1192 | 108,2480,2095 | 109,2842,2593 | 110,3069,2909 | 111,2630,2475 | 112,604,474 | 114,40,28

BATCH_RAW_INFO | 98,3954,3227 | 101,4058,3491 | 102,4039,3526 | 103,2125,1641 | 104,2936,2463 | 106,1619,1192 | 108,2481,2095 | 109,2843,2593 | 110,3070,2909 | 111,2631,2475 | 112,605,474 | 114,41,28

BATCH_RAW_INFO | 98,3955,3227 | 101,4059,3491 | 102,4040,3526 | 103,2126,1641 | 104,2937,2463 | 106,1620,1192 | 108,2482,2095 | 109,2844,2593 | 110,3071,2909 | 111,2632,2475 | 112,606,474 | 114,42,28

BATCH_RAW_INFO | 98,3956,3227 | 101,4060,3491 | 102,4041,3526 | 103,2127,1641 | 104,2938,2463 | 106,1621,1192 | 108,2483,2095 | 109,2845,2593 | 110,3072,2909 | 111,2633,2475 | 112,607,474 | 114,43,28

BATCH_RAW_INFO | 98,3957,3227 | 101,4061,3491 | 102,4042,3526 | 103,2128,1641 | 104,2939,2463 | 106,1622,1192 | 108,2484,2095 | 109,2846,2593 | 110,3073,2909 | 111,2634,2475 | 112,608,474 | 114,44,28

BATCH_RAW_INFO | 98,3958,3227 | 101,4062,3491 | 102,4043,3526 | 103,2129,1641 | 104,2940,2463 | 106,1623,1192 | 108,2485,2095 | 109,2847,2593 | 110,3074,2909 | 111,2635,2475 | 112,609,474 | 114,45,28

BATCH_RAW_INFO | 98,3959,3227 | 101,4063,3491 | 102,4044,3526 | 103,2130,1641 | 104,2941,2463 | 106,1624,1192 | 108,2486,2095 | 109,2848,2593 | 110,3075,2909 | 111,2636,2475 | 112,610,474 | 114,46,28

BATCH_RAW_INFO | 98,3960,3227 | 101,4064,3491 | 102,4045,3526 | 103,2131,1641 | 104,2942,2463 | 106,1625,1192 | 108,2487,2095 | 109,2849,2593 | 110,3076,2909 | 111,2637,2475 | 112,611,474 | 114,47,28

BATCH_RAW_INFO | 98,3961,3227 | 101,4065,3491 | 102,4046,3526 | 103,2132,1641 | 104,2943,2463 | 106,1626,1192 | 108,2488,2095 | 109,2850,2593 | 110,3077,2909 | 111,2638,2475 | 112,612,474 | 114,48,28

BATCH_RAW_INFO | 98,3962,3227 | 101,4066,3491 | 102,4047,3526 | 103,2133,1641 | 104,2944,2463 | 106,1627,1192 | 108,2489,2095 | 109,2851,2593 | 110,3078,2909 | 111,2639,2475 | 112,613,474 | 114,49,28

BATCH_RAW_INFO | 98,3963,3227 | 101,4067,3491 | 102,4048,3526 | 103,2134,1641 | 104,2945,2463 | 106,1628,1192 | 108,2490,2095 | 109,2852,2593 | 110,3079,2909 | 111,2640,2475 | 112,614,474 | 114,50,28

BATCH_RAW_INFO | 98,3964,3227 | 101,4068,3491 | 102,4049,3526 | 103,2135,1641 | 104,2946,2463 | 106,1629,1192 | 108,2491,2095 | 109,2853,2593 | 110,3080,2909 | 111,2641,2475 | 112,615,474 | 114,51,28

BATCH_RAW_INFO | 98,3965,3227 | 101,4069,3491 | 102,4050,3526 | 103,2136,1641 | 104,2947,2463 | 106,1630,1192 | 108,2492,2095 | 109,2854,2593 | 110,3081,2909 | 111,2642,2475 | 112,616,474 | 114,52,28

BATCH_RAW_INFO | 98,3966,3227 | 101,4070,3491 | 102,4051,3526 | 103,2137,1641 | 104,2948,2463 | 106,1631,1192 | 108,2493,2095 | 109,2855,2593 | 110,3082,2909 | 111,2643,2475 | 112,617,474 | 114,53,28

BATCH_RAW_INFO | 98,3967,3227 | 101,4071,3491 | 102,4052,3526 | 103,2138,1641 | 104,2949,2463 | 106,1632,1192 | 108,2494,2095 | 109,2856,2593 | 110,3083,2909 | 111,2644,2475 | 112,618,474 | 114,54,28

BATCH_RAW_INFO | 98,3968,3227 | 101,4072,3491 | 102,4053,3526 | 103,2139,1641 | 104,2950,2463 | 106,1633,1192 | 108,2495,2095 | 109,2857,2593 | 110,3084,2909 | 111,2645,2475 | 112,619,474 | 114,55,28

BATCH_RAW_INFO | 98,3969,3227 | 101,4073,3491 | 102,4054,3526 | 103,2140,1641 | 104,2951,2463 | 106,1634,1192 | 108,2496,2095 | 109,2858,2593 | 110,3085,2909 | 111,2646,2475 | 112,620,474 | 114,56,28

BATCH_RAW_INFO | 98,3970,3227 | 101,4074,3491 | 102,4055,3526 | 103,2141,1641 | 104,2952,2463 | 106,1635,1192 | 108,2497,2095 | 109,2859,2593 | 110,3086,2909 | 111,2647,2475 | 112,621,474 | 114,57,28

BATCH_RAW_INFO | 98,3971,3227 | 101,4075,3491 | 102,4056,3526 | 103,2142,1641 | 104,2953,2463 | 106,1636,1192 | 108,2498,2095 | 109,2860,2593 | 110,3087,2909 | 111,2648,2475 | 112,622,474 | 114,58,28

BATCH_RAW_INFO | 98,3972,3227 | 101,4076,3491 | 102,4057,3526 | 103,2143,1641 | 104,2954,2463 | 106,1637,1192 | 108,2499,2095 | 109,2861,2593 | 110,3088,2909 | 111,2649,2475 | 112,623,474 | 114,59,28

BATCH_RAW_INFO | 98,3973,3227 | 101,4077,3491 | 102,4058,3526 | 103,2144,1641 | 104,2955,2463 | 106,1638,1192 | 108,2500,2095 | 109,2862,2593 | 110,3089,2909 | 111,2650,2475 | 112,624,474 | 114,60,28

BATCH_RAW_INFO | 98,3974,3227 | 101,4078,3491 | 102,4059,3526 | 103,2145,1641 | 104,2956,2463 | 106,1639,1192 | 108,2501,2095 | 109,2863,2593 | 110,3090,2909 | 111,2651,2475 | 112,625,474 | 114,61,28

BATCH_RAW_INFO | 98,3975,3227 | 101,4079,3491 | 102,4060,3526 | 103,2146,1641 | 104,2957,2463 | 106,1640,1192 | 108,2502,2095 | 109,2864,2593 | 110,3091,2909 | 111,2652,2475 | 112,626,474 | 114,62,28

BATCH_RAW_INFO | 98,3976,3227 | 101,4080,3491 | 102,4061,3526 | 103,2147,1641 | 104,2958,2463 | 106,1641,1192 | 108,2503,2095 | 109,2865,2593 | 110,3092,2909 | 111,2653,2475 | 112,627,474 | 114,63,28

BATCH_RAW_INFO | 98,3977,3227 | 101,4081,3491 | 102,4062,3526 | 103,2148,1641 | 104,2959,2463 | 106,1642,1192 | 108,2504,2095 | 109,2866,2593 | 110,3093,2909 | 111,2654,2475 | 112,628,474 | 114,64,28

BATCH_RAW_INFO | 98,3978,3227 | 101,4082,3491 | 102,4063,3526 | 103,2149,1641 | 104,2960,2463 | 106,1643,1192 | 108,2505,2095 | 109,2867,2593 | 110,3094,2909 | 111,2655,2475 | 112,629,474 | 114,65,28

BATCH_RAW_INFO | 98,3979,3227 | 101,4083,3491 | 102,4064,3526 | 103,2150,1641 | 104,2961,2463 | 106,1644,1192 | 108,2506,2095 | 109,2868,2593 | 110,3095,2909 | 111,2656,2475 | 112,630,474 | 114,66,28

BATCH_RAW_INFO | 98,3980,3227 | 101,4084,3491 | 102,4065,3526 | 103,2151,1641 | 104,2962,2463 | 106,1645,1192 | 108,2507,2095 | 109,2869,2593 | 110,3096,2909 | 111,2657,2475 | 112,631,474 | 114,67,28

BATCH_RAW_INFO | 98,3981,3227 | 101,4085,3491 | 102,4066,3526 | 103,2152,1641 | 104,2963,2463 | 106,1646,1192 | 108,2508,2095 | 109,2870,2593 | 110,3097,2909 | 111,2658,2475 | 112,632,474 | 114,68,28

BATCH_RAW_INFO | 98,3982,3227 | 101,4086,3491 | 102,4067,3526 | 103,2153,1641 | 104,2964,2463 | 106,1647,1192 | 108,2509,2095 | 109,2871,2593 | 110,3098,2909 | 111,2659,2475 | 112,633,474 | 114,69,28

BATCH_RAW_INFO | 98,3983,3227 | 101,4087,3491 | 102,4068,3526 | 103,2154,1641 | 104,2965,2463 | 106,1648,1192 | 108,2510,2095 | 109,2872,2593 | 110,3099,2909 | 111,2660,2475 | 112,634,474 | 114,70,28

BATCH_RAW_INFO | 98,3984,3227 | 101,4088,3491 | 102,4069,3526 | 103,2155,1641 | 104,2966,2463 | 106,1649,1192 | 108,2511,2095 | 109,2873,2593 | 110,3100,2909 | 111,2661,2475 | 112,635,474 | 114,71,28

BATCH_RAW_INFO | 98,3985,3227 | 101,4089,3491 | 102,4070,3526 | 103,2156,1641 | 104,2967,2463 | 106,1650,1192 | 108,2512,2095 | 109,2874,2593 | 110,3101,2909 | 111,2662,2475 | 112,636,474 | 114,72,28

BATCH_RAW_INFO | 98,3986,3227 | 101,4090,3491 | 102,4071,3526 | 103,2157,1641 | 104,2968,2463 | 106,1651,1192 | 108,2513,2095 | 109,2875,2593 | 110,3102,2909 | 111,2663,2475 | 112,637,474 | 114,73,28

BATCH_RAW_INFO | 98,3987,3227 | 101,4091,3491 | 102,4072,3526 | 103,2158,1641 | 104,2969,2463 | 106,1652,1192 | 108,2514,2095 | 109,2876,2593 | 110,3103,2909 | 111,2664,2475 | 112,638,474 | 114,74,28

BATCH_RAW_INFO | 98,3988,3227 | 101,4092,3491 | 102,4073,3526 | 103,2159,1641 | 104,2970,2463 | 106,1653,1192 | 108,2515,2095 | 109,2877,2593 | 110,3104,2909 | 111,2665,2475 | 112,639,474 | 114,75,28

BATCH_RAW_INFO | 98,3989,3227 | 101,4093,3491 | 102,4074,3526 | 103,2160,1641 | 104,2971,2463 | 106,1654,1192 | 108,2516,2095 | 109,2878,2593 | 110,3105,2909 | 111,2666,2475 | 112,640,474 | 114,76,28

BATCH_RAW_INFO | 98,3990,3227 | 101,4094,3491 | 102,4075,3526 | 103,2161,1641 | 104,2972,2463 | 106,1655,1192 | 108,2517,2095 | 109,2879,2593 | 110,3106,2909 | 111,2667,2475 | 112,641,474 | 114,77,28

BATCH_RAW_INFO | 98,3991,3227 | 101,4095,3491 | 102,4076,3526 | 103,2162,1641 | 104,2973,2463 | 106,1656,1192 | 108,2518,2095 | 109,2880,2593 | 110,3107,2909 | 111,2668,2475 | 112,642,474 | 114,78,28

BATCH_RAW_INFO | 98,3992,3227 | 102,4077,3526 | 103,2163,1641 | 104,2974,2463 | 106,1657,1192 | 108,2519,2095 | 109,2881,2593 | 110,3108,2909 | 111,2669,2475 | 112,643,474 | 114,79,28

BATCH_RAW_INFO | 98,3993,3227 | 102,4078,3526 | 103,2164,1641 | 104,2975,2463 | 106,1658,1192 | 108,2520,2095 | 109,2882,2593 | 110,3109,2909 | 111,2670,2475 | 112,644,474 | 114,80,28

BATCH_RAW_INFO | 98,3994,3227 | 102,4079,3526 | 103,2165,1641 | 104,2976,2463 | 106,1659,1192 | 108,2521,2095 | 109,2883,2593 | 110,3110,2909 | 111,2671,2475 | 112,645,474 | 114,81,28

BATCH_RAW_INFO | 98,3995,3227 | 102,4080,3526 | 103,2166,1641 | 104,2977,2463 | 106,1660,1192 | 108,2522,2095 | 109,2884,2593 | 110,3111,2909 | 111,2672,2475 | 112,646,474 | 114,82,28

BATCH_RAW_INFO | 98,3996,3227 | 102,4081,3526 | 103,2167,1641 | 104,2978,2463 | 106,1661,1192 | 108,2523,2095 | 109,2885,2593 | 110,3112,2909 | 111,2673,2475 | 112,647,474 | 114,83,28

BATCH_RAW_INFO | 98,3997,3227 | 102,4082,3526 | 103,2168,1641 | 104,2979,2463 | 106,1662,1192 | 108,2524,2095 | 109,2886,2593 | 110,3113,2909 | 111,2674,2475 | 112,648,474 | 114,84,28

BATCH_RAW_INFO | 98,3998,3227 | 102,4083,3526 | 103,2169,1641 | 104,2980,2463 | 106,1663,1192 | 108,2525,2095 | 109,2887,2593 | 110,3114,2909 | 111,2675,2475 | 112,649,474 | 114,85,28

BATCH_RAW_INFO | 98,3999,3227 | 102,4084,3526 | 103,2170,1641 | 104,2981,2463 | 106,1664,1192 | 108,2526,2095 | 109,2888,2593 | 110,3115,2909 | 111,2676,2475 | 112,650,474 | 114,86,28

BATCH_RAW_INFO | 98,4000,3227 | 102,4085,3526 | 103,2171,1641 | 104,2982,2463 | 106,1665,1192 | 108,2527,2095 | 109,2889,2593 | 110,3116,2909 | 111,2677,2475 | 112,651,474 | 114,87,28

BATCH_RAW_INFO | 98,4001,3227 | 102,4086,3526 | 103,2172,1641 | 104,2983,2463 | 106,1666,1192 | 108,2528,2095 | 109,2890,2593 | 110,3117,2909 | 111,2678,2475 | 112,652,474 | 114,88,28

BATCH_RAW_INFO | 98,4002,3227 | 102,4087,3526 | 103,2173,1641 | 104,2984,2463 | 106,1667,1192 | 108,2529,2095 | 109,2891,2593 | 110,3118,2909 | 111,2679,2475 | 112,653,474 | 114,89,28

BATCH_RAW_INFO | 98,4003,3227 | 102,4088,3526 | 103,2174,1641 | 104,2985,2463 | 106,1668,1192 | 108,2530,2095 | 109,2892,2593 | 110,3119,2909 | 111,2680,2475 | 112,654,474 | 114,90,28

BATCH_RAW_INFO | 98,4004,3227 | 102,4089,3526 | 103,2175,1641 | 104,2986,2463 | 106,1669,1192 | 108,2531,2095 | 109,2893,2593 | 110,3120,2909 | 111,2681,2475 | 112,655,474 | 114,91,28

BATCH_RAW_INFO | 98,4005,3227 | 102,4090,3526 | 103,2176,1641 | 104,2987,2463 | 106,1670,1192 | 108,2532,2095 | 109,2894,2593 | 110,3121,2909 | 111,2682,2475 | 112,656,474 | 114,92,28

BATCH_RAW_INFO | 98,4006,3227 | 102,4091,3526 | 103,2177,1641 | 104,2988,2463 | 106,1671,1192 | 108,2533,2095 | 109,2895,2593 | 110,3122,2909 | 111,2683,2475 | 112,657,474 | 114,93,28

BATCH_RAW_INFO | 98,4007,3227 | 102,4092,3526 | 103,2178,1641 | 104,2989,2463 | 106,1672,1192 | 108,2534,2095 | 109,2896,2593 | 110,3123,2909 | 111,2684,2475 | 112,658,474 | 114,94,28

BATCH_RAW_INFO | 98,4008,3227 | 102,4093,3526 | 103,2179,1641 | 104,2990,2463 | 106,1673,1192 | 108,2535,2095 | 109,2897,2593 | 110,3124,2909 | 111,2685,2475 | 112,659,474 | 114,95,28

BATCH_RAW_INFO | 98,4009,3227 | 102,4094,3526 | 103,2180,1641 | 104,2991,2463 | 106,1674,1192 | 108,2536,2095 | 109,2898,2593 | 110,3125,2909 | 111,2686,2475 | 112,660,474 | 114,96,28

BATCH_RAW_INFO | 98,4010,3227 | 102,4095,3526 | 103,2181,1641 | 104,2992,2463 | 106,1675,1192 | 108,2537,2095 | 109,2899,2593 | 110,3126,2909 | 111,2687,2475 | 112,661,474 | 114,97,28

BATCH_RAW_INFO | 98,4011,3227 | 103,2182,1641 | 104,2993,2463 | 106,1676,1192 | 108,2538,2095 | 109,2900,2593 | 110,3127,2909 | 111,2688,2475 | 112,662,474 | 114,98,28

BATCH_RAW_INFO | 98,4012,3227 | 103,2183,1641 | 104,2994,2463 | 106,1677,1192 | 108,2539,2095 | 109,2901,2593 | 110,3128,2909 | 111,2689,2475 | 112,663,474 | 114,99,28

BATCH_RAW_INFO | 98,4013,3227 | 103,2184,1641 | 104,2995,2463 | 106,1678,1192 | 108,2540,2095 | 109,2902,2593 | 110,3129,2909 | 111,2690,2475 | 112,664,474 | 114,100,28

BATCH_RAW_INFO | 98,4014,3227 | 103,2185,1641 | 104,2996,2463 | 106,1679,1192 | 108,2541,2095 | 109,2903,2593 | 110,3130,2909 | 111,2691,2475 | 112,665,474 | 114,101,28

BATCH_RAW_INFO | 98,4015,3227 | 103,2186,1641 | 104,2997,2463 | 106,1680,1192 | 108,2542,2095 | 109,2904,2593 | 110,3131,2909 | 111,2692,2475 | 112,666,474 | 114,102,28

BATCH_RAW_INFO | 98,4016,3227 | 103,2187,1641 | 104,2998,2463 | 106,1681,1192 | 108,2543,2095 | 109,2905,2593 | 110,3132,2909 | 111,2693,2475 | 112,667,474 | 114,103,28

BATCH_RAW_INFO | 98,4017,3227 | 103,2188,1641 | 104,2999,2463 | 106,1682,1192 | 108,2544,2095 | 109,2906,2593 | 110,3133,2909 | 111,2694,2475 | 112,668,474 | 114,104,28

BATCH_RAW_INFO | 98,4018,3227 | 103,2189,1641 | 104,3000,2463 | 106,1683,1192 | 108,2545,2095 | 109,2907,2593 | 110,3134,2909 | 111,2695,2475 | 112,669,474 | 114,105,28

BATCH_RAW_INFO | 98,4019,3227 | 103,2190,1641 | 104,3001,2463 | 106,1684,1192 | 108,2546,2095 | 109,2908,2593 | 110,3135,2909 | 111,2696,2475 | 112,670,474 | 114,106,28

BATCH_RAW_INFO | 98,4020,3227 | 103,2191,1641 | 104,3002,2463 | 106,1685,1192 | 108,2547,2095 | 109,2909,2593 | 110,3136,2909 | 111,2697,2475 | 112,671,474 | 114,107,28

BATCH_RAW_INFO | 98,4021,3227 | 103,2192,1641 | 104,3003,2463 | 106,1686,1192 | 108,2548,2095 | 109,2910,2593 | 110,3137,2909 | 111,2698,2475 | 112,672,474 | 114,108,28

BATCH_RAW_INFO | 98,4022,3227 | 103,2193,1641 | 104,3004,2463 | 106,1687,1192 | 108,2549,2095 | 109,2911,2593 | 110,3138,2909 | 111,2699,2475 | 112,673,474 | 114,109,28

BATCH_RAW_INFO | 98,4023,3227 | 103,2194,1641 | 104,3005,2463 | 106,1688,1192 | 108,2550,2095 | 109,2912,2593 | 110,3139,2909 | 111,2700,2475 | 112,674,474 | 114,110,28

BATCH_RAW_INFO | 98,4024,3227 | 103,2195,1641 | 104,3006,2463 | 106,1689,1192 | 108,2551,2095 | 109,2913,2593 | 110,3140,2909 | 111,2701,2475 | 112,675,474 | 114,111,28

BATCH_RAW_INFO | 98,4025,3227 | 103,2196,1641 | 104,3007,2463 | 106,1690,1192 | 108,2552,2095 | 109,2914,2593 | 110,3141,2909 | 111,2702,2475 | 112,676,474 | 114,112,28

BATCH_RAW_INFO | 98,4026,3227 | 103,2197,1641 | 104,3008,2463 | 106,1691,1192 | 108,2553,2095 | 109,2915,2593 | 110,3142,2909 | 111,2703,2475 | 112,677,474 | 114,113,28

BATCH_RAW_INFO | 98,4027,3227 | 103,2198,1641 | 104,3009,2463 | 106,1692,1192 | 108,2554,2095 | 109,2916,2593 | 110,3143,2909 | 111,2704,2475 | 112,678,474 | 114,114,28

BATCH_RAW_INFO | 98,4028,3227 | 103,2199,1641 | 106,1693,1192 | 108,2555,2095 | 109,2917,2593 | 110,3144,2909 | 111,2705,2475 | 112,679,474 | 114,115,28

BATCH_RAW_INFO | 98,4029,3227 | 103,2200,1641 | 106,1694,1192 | 108,2556,2095 | 109,2918,2593 | 110,3145,2909 | 111,2706,2475 | 112,680,474 | 114,116,28

BATCH_RAW_INFO | 98,4030,3227 | 103,2201,1641 | 106,1695,1192 | 108,2557,2095 | 109,2919,2593 | 110,3146,2909 | 111,2707,2475 | 112,681,474 | 114,117,28

BATCH_RAW_INFO | 98,4031,3227 | 103,2202,1641 | 106,1696,1192 | 108,2558,2095 | 109,2920,2593 | 110,3147,2909 | 111,2708,2475 | 112,682,474 | 114,118,28

BATCH_RAW_INFO | 98,4032,3227 | 103,2203,1641 | 106,1697,1192 | 108,2559,2095 | 109,2921,2593 | 110,3148,2909 | 111,2709,2475 | 112,683,474 | 114,119,28

BATCH_RAW_INFO | 98,4033,3227 | 103,2204,1641 | 106,1698,1192 | 108,2560,2095 | 109,2922,2593 | 110,3149,2909 | 111,2710,2475 | 112,684,474 | 114,120,28

BATCH_RAW_INFO | 98,4034,3227 | 103,2205,1641 | 106,1699,1192 | 108,2561,2095 | 109,2923,2593 | 110,3150,2909 | 111,2711,2475 | 112,685,474 | 114,121,28

BATCH_RAW_INFO | 98,4035,3227 | 103,2206,1641 | 106,1700,1192 | 108,2562,2095 | 109,2924,2593 | 110,3151,2909 | 111,2712,2475 | 112,686,474 | 114,122,28

BATCH_RAW_INFO | 98,4036,3227 | 103,2207,1641 | 106,1701,1192 | 108,2563,2095 | 109,2925,2593 | 110,3152,2909 | 111,2713,2475 | 112,687,474 | 114,123,28

BATCH_RAW_INFO | 98,4037,3227 | 103,2208,1641 | 106,1702,1192 | 108,2564,2095 | 109,2926,2593 | 110,3153,2909 | 111,2714,2475 | 112,688,474 | 114,124,28

BATCH_RAW_INFO | 98,4038,3227 | 103,2209,1641 | 106,1703,1192 | 108,2565,2095 | 109,2927,2593 | 110,3154,2909 | 111,2715,2475 | 112,689,474 | 114,125,28

BATCH_RAW_INFO | 98,4039,3227 | 103,2210,1641 | 106,1704,1192 | 108,2566,2095 | 109,2928,2593 | 110,3155,2909 | 111,2716,2475 | 112,690,474 | 114,126,28

BATCH_RAW_INFO | 98,4040,3227 | 103,2211,1641 | 106,1705,1192 | 108,2567,2095 | 109,2929,2593 | 110,3156,2909 | 111,2717,2475 | 112,691,474 | 114,127,28

BATCH_RAW_INFO | 98,4041,3227 | 103,2212,1641 | 106,1706,1192 | 108,2568,2095 | 109,2930,2593 | 110,3157,2909 | 111,2718,2475 | 112,692,474 | 114,128,28

BATCH_RAW_INFO | 115,3881,3880

BATCH_RAW_INFO | 98,4042,3227 | 103,2213,1641 | 106,1707,1192 | 108,2569,2095 | 109,2931,2593 | 110,3158,2909 | 111,2719,2475 | 112,693,474 | 114,129,28 | 115,3882,3880

BATCH_RAW_INFO | 98,4043,3227 | 103,2214,1641 | 106,1708,1192 | 108,2570,2095 | 109,2932,2593 | 110,3159,2909 | 111,2720,2475 | 112,694,474 | 114,130,28 | 115,3883,3880

BATCH_RAW_INFO | 98,4044,3227 | 103,2215,1641 | 106,1709,1192 | 108,2571,2095 | 109,2933,2593 | 110,3160,2909 | 111,2721,2475 | 112,695,474 | 114,131,28 | 115,3884,3880

BATCH_RAW_INFO | 98,4045,3227 | 103,2216,1641 | 106,1710,1192 | 108,2572,2095 | 109,2934,2593 | 110,3161,2909 | 111,2722,2475 | 112,696,474 | 114,132,28 | 115,3885,3880

BATCH_RAW_INFO | 98,4046,3227 | 103,2217,1641 | 106,1711,1192 | 108,2573,2095 | 109,2935,2593 | 110,3162,2909 | 111,2723,2475 | 112,697,474 | 114,133,28 | 115,3886,3880

BATCH_RAW_INFO | 116,58,57

BATCH_RAW_INFO | 98,4047,3227 | 103,2218,1641 | 106,1712,1192 | 108,2574,2095 | 109,2936,2593 | 110,3163,2909 | 111,2724,2475 | 112,698,474 | 114,134,28 | 115,3887,3880 | 116,59,57

BATCH_RAW_INFO | 98,4048,3227 | 103,2219,1641 | 106,1713,1192 | 108,2575,2095 | 109,2937,2593 | 110,3164,2909 | 111,2725,2475 | 112,699,474 | 114,135,28 | 115,3888,3880 | 116,60,57

BATCH_RAW_INFO | 98,4049,3227 | 103,2220,1641 | 106,1714,1192 | 108,2576,2095 | 109,2938,2593 | 110,3165,2909 | 111,2726,2475 | 112,700,474 | 114,136,28 | 115,3889,3880 | 116,61,57

BATCH_RAW_INFO | 98,4050,3227 | 103,2221,1641 | 106,1715,1192 | 108,2577,2095 | 109,2939,2593 | 110,3166,2909 | 111,2727,2475 | 112,701,474 | 114,137,28 | 115,3890,3880 | 116,62,57

BATCH_RAW_INFO | 98,4051,3227 | 103,2222,1641 | 106,1716,1192 | 108,2578,2095 | 109,2940,2593 | 110,3167,2909 | 111,2728,2475 | 112,702,474 | 114,138,28 | 115,3891,3880 | 116,63,57

BATCH_RAW_INFO | 98,4052,3227 | 103,2223,1641 | 106,1717,1192 | 108,2579,2095 | 109,2941,2593 | 110,3168,2909 | 111,2729,2475 | 112,703,474 | 114,139,28 | 115,3892,3880 | 116,64,57

BATCH_RAW_INFO | 98,4053,3227 | 103,2224,1641 | 106,1718,1192 | 108,2580,2095 | 109,2942,2593 | 110,3169,2909 | 111,2730,2475 | 112,704,474 | 114,140,28 | 115,3893,3880 | 116,65,57

BATCH_RAW_INFO | 98,4054,3227 | 103,2225,1641 | 106,1719,1192 | 108,2581,2095 | 109,2943,2593 | 111,2731,2475 | 112,705,474 | 114,141,28 | 115,3894,3880 | 116,66,57

BATCH_RAW_INFO | 98,4055,3227 | 103,2226,1641 | 106,1720,1192 | 108,2582,2095 | 109,2944,2593 | 111,2732,2475 | 112,706,474 | 114,142,28 | 115,3895,3880 | 116,67,57

BATCH_RAW_INFO | 98,4056,3227 | 103,2227,1641 | 106,1721,1192 | 108,2583,2095 | 109,2945,2593 | 111,2733,2475 | 112,707,474 | 114,143,28 | 115,3896,3880 | 116,68,57

BATCH_RAW_INFO | 98,4057,3227 | 103,2228,1641 | 106,1722,1192 | 108,2584,2095 | 109,2946,2593 | 111,2734,2475 | 112,708,474 | 114,144,28 | 115,3897,3880 | 116,69,57

BATCH_RAW_INFO | 98,4058,3227 | 103,2229,1641 | 106,1723,1192 | 108,2585,2095 | 109,2947,2593 | 111,2735,2475 | 112,709,474 | 114,145,28 | 115,3898,3880 | 116,70,57

BATCH_RAW_INFO | 98,4059,3227 | 103,2230,1641 | 106,1724,1192 | 108,2586,2095 | 109,2948,2593 | 111,2736,2475 | 112,710,474 | 114,146,28 | 115,3899,3880 | 116,71,57

BATCH_RAW_INFO | 98,4060,3227 | 103,2231,1641 | 106,1725,1192 | 108,2587,2095 | 109,2949,2593 | 111,2737,2475 | 112,711,474 | 114,147,28 | 115,3900,3880 | 116,72,57

BATCH_RAW_INFO | 98,4061,3227 | 103,2232,1641 | 106,1726,1192 | 108,2588,2095 | 109,2950,2593 | 111,2738,2475 | 112,712,474 | 114,148,28 | 115,3901,3880 | 116,73,57

BATCH_RAW_INFO | 98,4062,3227 | 103,2233,1641 | 106,1727,1192 | 108,2589,2095 | 109,2951,2593 | 111,2739,2475 | 112,713,474 | 114,149,28 | 115,3902,3880 | 116,74,57

BATCH_RAW_INFO | 98,4063,3227 | 103,2234,1641 | 106,1728,1192 | 108,2590,2095 | 109,2952,2593 | 111,2740,2475 | 112,714,474 | 114,150,28 | 115,3903,3880 | 116,75,57

BATCH_RAW_INFO | 98,4064,3227 | 103,2235,1641 | 106,1729,1192 | 108,2591,2095 | 109,2953,2593 | 111,2741,2475 | 112,715,474 | 114,151,28 | 115,3904,3880 | 116,76,57

BATCH_RAW_INFO | 98,4065,3227 | 103,2236,1641 | 106,1730,1192 | 108,2592,2095 | 109,2954,2593 | 111,2742,2475 | 112,716,474 | 114,152,28 | 115,3905,3880 | 116,77,57

BATCH_RAW_INFO | 98,4066,3227 | 103,2237,1641 | 106,1731,1192 | 108,2593,2095 | 109,2955,2593 | 111,2743,2475 | 112,717,474 | 114,153,28 | 115,3906,3880 | 116,78,57

BATCH_RAW_INFO | 98,4067,3227 | 103,2238,1641 | 106,1732,1192 | 108,2594,2095 | 109,2956,2593 | 111,2744,2475 | 112,718,474 | 114,154,28 | 115,3907,3880 | 116,79,57

BATCH_RAW_INFO | 98,4068,3227 | 103,2239,1641 | 106,1733,1192 | 108,2595,2095 | 109,2957,2593 | 111,2745,2475 | 112,719,474 | 114,155,28 | 115,3908,3880 | 116,80,57

BATCH_RAW_INFO | 98,4069,3227 | 103,2240,1641 | 106,1734,1192 | 108,2596,2095 | 109,2958,2593 | 111,2746,2475 | 112,720,474 | 114,156,28 | 115,3909,3880 | 116,81,57

BATCH_RAW_INFO | 98,4070,3227 | 103,2241,1641 | 106,1735,1192 | 108,2597,2095 | 109,2959,2593 | 111,2747,2475 | 112,721,474 | 114,157,28 | 115,3910,3880 | 116,82,57

BATCH_RAW_INFO | 98,4071,3227 | 103,2242,1641 | 106,1736,1192 | 108,2598,2095 | 109,2960,2593 | 111,2748,2475 | 112,722,474 | 114,158,28 | 115,3911,3880 | 116,83,57

BATCH_RAW_INFO | 98,4072,3227 | 103,2243,1641 | 106,1737,1192 | 108,2599,2095 | 109,2961,2593 | 111,2749,2475 | 112,723,474 | 114,159,28 | 115,3912,3880 | 116,84,57

BATCH_RAW_INFO | 98,4073,3227 | 103,2244,1641 | 106,1738,1192 | 108,2600,2095 | 109,2962,2593 | 111,2750,2475 | 112,724,474 | 114,160,28 | 115,3913,3880 | 116,85,57

BATCH_RAW_INFO | 98,4074,3227 | 103,2245,1641 | 106,1739,1192 | 108,2601,2095 | 109,2963,2593 | 111,2751,2475 | 112,725,474 | 114,161,28 | 115,3914,3880 | 116,86,57

BATCH_RAW_INFO | 98,4075,3227 | 103,2246,1641 | 106,1740,1192 | 108,2602,2095 | 109,2964,2593 | 111,2752,2475 | 112,726,474 | 114,162,28 | 115,3915,3880 | 116,87,57

BATCH_RAW_INFO | 98,4076,3227 | 103,2247,1641 | 106,1741,1192 | 108,2603,2095 | 109,2965,2593 | 111,2753,2475 | 112,727,474 | 114,163,28 | 115,3916,3880

BATCH_RAW_INFO | 98,4077,3227 | 103,2248,1641 | 106,1742,1192 | 108,2604,2095 | 109,2966,2593 | 111,2754,2475 | 112,728,474 | 114,164,28 | 115,3917,3880

BATCH_RAW_INFO | 98,4078,3227 | 103,2249,1641 | 106,1743,1192 | 108,2605,2095 | 109,2967,2593 | 111,2755,2475 | 112,729,474 | 114,165,28 | 115,3918,3880

BATCH_RAW_INFO | 98,4079,3227 | 103,2250,1641 | 106,1744,1192 | 108,2606,2095 | 109,2968,2593 | 111,2756,2475 | 112,730,474 | 114,166,28 | 115,3919,3880

BATCH_RAW_INFO | 98,4080,3227 | 103,2251,1641 | 106,1745,1192 | 108,2607,2095 | 109,2969,2593 | 111,2757,2475 | 112,731,474 | 114,167,28 | 115,3920,3880

BATCH_RAW_INFO | 98,4081,3227 | 103,2252,1641 | 106,1746,1192 | 108,2608,2095 | 109,2970,2593 | 111,2758,2475 | 112,732,474 | 114,168,28 | 115,3921,3880

BATCH_RAW_INFO | 98,4082,3227 | 103,2253,1641 | 106,1747,1192 | 108,2609,2095 | 109,2971,2593 | 111,2759,2475 | 112,733,474 | 114,169,28 | 115,3922,3880

BATCH_RAW_INFO | 98,4083,3227 | 103,2254,1641 | 106,1748,1192 | 108,2610,2095 | 109,2972,2593 | 111,2760,2475 | 112,734,474 | 114,170,28 | 115,3923,3880

BATCH_RAW_INFO | 98,4084,3227 | 103,2255,1641 | 106,1749,1192 | 108,2611,2095 | 109,2973,2593 | 111,2761,2475 | 112,735,474 | 114,171,28 | 115,3924,3880

BATCH_RAW_INFO | 98,4085,3227 | 103,2256,1641 | 106,1750,1192 | 108,2612,2095 | 109,2974,2593 | 111,2762,2475 | 112,736,474 | 114,172,28 | 115,3925,3880

BATCH_RAW_INFO | 98,4086,3227 | 103,2257,1641 | 106,1751,1192 | 108,2613,2095 | 109,2975,2593 | 111,2763,2475 | 112,737,474 | 114,173,28 | 115,3926,3880

BATCH_RAW_INFO | 98,4087,3227 | 103,2258,1641 | 106,1752,1192 | 108,2614,2095 | 109,2976,2593 | 111,2764,2475 | 112,738,474 | 114,174,28 | 115,3927,3880

BATCH_RAW_INFO | 98,4088,3227 | 103,2259,1641 | 106,1753,1192 | 108,2615,2095 | 109,2977,2593 | 111,2765,2475 | 112,739,474 | 114,175,28 | 115,3928,3880

BATCH_RAW_INFO | 98,4089,3227 | 103,2260,1641 | 106,1754,1192 | 108,2616,2095 | 109,2978,2593 | 111,2766,2475 | 112,740,474 | 114,176,28 | 115,3929,3880

BATCH_RAW_INFO | 98,4090,3227 | 103,2261,1641 | 106,1755,1192 | 108,2617,2095 | 109,2979,2593 | 111,2767,2475 | 112,741,474 | 114,177,28 | 115,3930,3880

BATCH_RAW_INFO | 98,4091,3227 | 103,2262,1641 | 106,1756,1192 | 108,2618,2095 | 109,2980,2593 | 111,2768,2475 | 112,742,474 | 114,178,28 | 115,3931,3880

BATCH_RAW_INFO | 98,4092,3227 | 103,2263,1641 | 106,1757,1192 | 108,2619,2095 | 109,2981,2593 | 111,2769,2475 | 112,743,474 | 114,179,28 | 115,3932,3880

BATCH_RAW_INFO | 98,4093,3227 | 103,2264,1641 | 106,1758,1192 | 108,2620,2095 | 109,2982,2593 | 111,2770,2475 | 112,744,474 | 114,180,28 | 115,3933,3880

BATCH_RAW_INFO | 98,4094,3227 | 103,2265,1641 | 106,1759,1192 | 108,2621,2095 | 109,2983,2593 | 111,2771,2475 | 112,745,474 | 114,181,28 | 115,3934,3880

BATCH_RAW_INFO | 98,4095,3227 | 103,2266,1641 | 106,1760,1192 | 108,2622,2095 | 109,2984,2593 | 111,2772,2475 | 112,746,474 | 114,182,28 | 115,3935,3880

BATCH_RAW_INFO | 103,2267,1641 | 106,1761,1192 | 108,2623,2095 | 109,2985,2593 | 111,2773,2475 | 112,747,474 | 114,183,28 | 115,3936,3880

BATCH_RAW_INFO | 103,2268,1641 | 106,1762,1192 | 108,2624,2095 | 109,2986,2593 | 111,2774,2475 | 112,748,474 | 114,184,28 | 115,3937,3880

BATCH_RAW_INFO | 103,2269,1641 | 106,1763,1192 | 108,2625,2095 | 109,2987,2593 | 111,2775,2475 | 112,749,474 | 114,185,28 | 115,3938,3880

BATCH_RAW_INFO | 103,2270,1641 | 106,1764,1192 | 108,2626,2095 | 109,2988,2593 | 111,2776,2475 | 112,750,474 | 114,186,28 | 115,3939,3880

BATCH_RAW_INFO | 103,2271,1641 | 106,1765,1192 | 108,2627,2095 | 109,2989,2593 | 111,2777,2475 | 112,751,474 | 114,187,28 | 115,3940,3880

BATCH_RAW_INFO | 117,3290,3289

BATCH_RAW_INFO | 103,2272,1641 | 106,1766,1192 | 108,2628,2095 | 109,2990,2593 | 111,2778,2475 | 112,752,474 | 114,188,28 | 115,3941,3880 | 117,3291,3289

BATCH_RAW_INFO | 103,2273,1641 | 106,1767,1192 | 108,2629,2095 | 109,2991,2593 | 111,2779,2475 | 112,753,474 | 114,189,28 | 115,3942,3880 | 117,3292,3289

BATCH_RAW_INFO | 103,2274,1641 | 106,1768,1192 | 108,2630,2095 | 109,2992,2593 | 111,2780,2475 | 112,754,474 | 114,190,28 | 115,3943,3880 | 117,3293,3289

BATCH_RAW_INFO | 103,2275,1641 | 106,1769,1192 | 108,2631,2095 | 109,2993,2593 | 111,2781,2475 | 112,755,474 | 114,191,28 | 115,3944,3880 | 117,3294,3289

BATCH_RAW_INFO | 103,2276,1641 | 106,1770,1192 | 108,2632,2095 | 109,2994,2593 | 111,2782,2475 | 112,756,474 | 114,192,28 | 115,3945,3880 | 117,3295,3289

BATCH_RAW_INFO | 103,2277,1641 | 106,1771,1192 | 108,2633,2095 | 109,2995,2593 | 111,2783,2475 | 112,757,474 | 114,193,28 | 115,3946,3880 | 117,3296,3289

BATCH_RAW_INFO | 103,2278,1641 | 106,1772,1192 | 108,2634,2095 | 109,2996,2593 | 111,2784,2475 | 112,758,474 | 114,194,28 | 115,3947,3880 | 117,3297,3289

BATCH_RAW_INFO | 103,2279,1641 | 106,1773,1192 | 108,2635,2095 | 109,2997,2593 | 111,2785,2475 | 112,759,474 | 114,195,28 | 115,3948,3880 | 117,3298,3289

BATCH_RAW_INFO | 103,2280,1641 | 106,1774,1192 | 108,2636,2095 | 109,2998,2593 | 111,2786,2475 | 112,760,474 | 114,196,28 | 115,3949,3880 | 117,3299,3289

BATCH_RAW_INFO | 103,2281,1641 | 106,1775,1192 | 108,2637,2095 | 109,2999,2593 | 111,2787,2475 | 112,761,474 | 114,197,28 | 115,3950,3880 | 117,3300,3289

BATCH_RAW_INFO | 103,2282,1641 | 106,1776,1192 | 108,2638,2095 | 109,3000,2593 | 111,2788,2475 | 112,762,474 | 114,198,28 | 115,3951,3880 | 117,3301,3289

BATCH_RAW_INFO | 103,2283,1641 | 106,1777,1192 | 108,2639,2095 | 109,3001,2593 | 111,2789,2475 | 112,763,474 | 114,199,28 | 115,3952,3880 | 117,3302,3289

BATCH_RAW_INFO | 103,2284,1641 | 106,1778,1192 | 108,2640,2095 | 109,3002,2593 | 111,2790,2475 | 112,764,474 | 114,200,28 | 115,3953,3880 | 117,3303,3289

BATCH_RAW_INFO | 103,2285,1641 | 106,1779,1192 | 108,2641,2095 | 109,3003,2593 | 111,2791,2475 | 112,765,474 | 114,201,28 | 115,3954,3880 | 117,3304,3289

BATCH_RAW_INFO | 103,2286,1641 | 106,1780,1192 | 108,2642,2095 | 109,3004,2593 | 111,2792,2475 | 112,766,474 | 114,202,28 | 115,3955,3880 | 117,3305,3289

BATCH_RAW_INFO | 103,2287,1641 | 106,1781,1192 | 108,2643,2095 | 109,3005,2593 | 111,2793,2475 | 112,767,474 | 114,203,28 | 115,3956,3880 | 117,3306,3289

BATCH_RAW_INFO | 103,2288,1641 | 106,1782,1192 | 108,2644,2095 | 109,3006,2593 | 111,2794,2475 | 112,768,474 | 114,204,28 | 115,3957,3880 | 117,3307,3289

BATCH_RAW_INFO | 103,2289,1641 | 106,1783,1192 | 108,2645,2095 | 109,3007,2593 | 111,2795,2475 | 112,769,474 | 114,205,28 | 115,3958,3880 | 117,3308,3289

BATCH_RAW_INFO | 103,2290,1641 | 106,1784,1192 | 108,2646,2095 | 109,3008,2593 | 111,2796,2475 | 112,770,474 | 114,206,28 | 115,3959,3880 | 117,3309,3289

BATCH_RAW_INFO | 103,2291,1641 | 106,1785,1192 | 108,2647,2095 | 109,3009,2593 | 111,2797,2475 | 112,771,474 | 114,207,28 | 115,3960,3880 | 117,3310,3289

BATCH_RAW_INFO | 103,2292,1641 | 106,1786,1192 | 108,2648,2095 | 109,3010,2593 | 111,2798,2475 | 112,772,474 | 114,208,28 | 115,3961,3880 | 117,3311,3289

BATCH_RAW_INFO | 103,2293,1641 | 106,1787,1192 | 108,2649,2095 | 109,3011,2593 | 111,2799,2475 | 112,773,474 | 114,209,28 | 115,3962,3880 | 117,3312,3289

BATCH_RAW_INFO | 103,2294,1641 | 106,1788,1192 | 108,2650,2095 | 109,3012,2593 | 111,2800,2475 | 112,774,474 | 114,210,28 | 115,3963,3880 | 117,3313,3289

BATCH_RAW_INFO | 103,2295,1641 | 106,1789,1192 | 108,2651,2095 | 109,3013,2593 | 111,2801,2475 | 112,775,474 | 114,211,28 | 115,3964,3880 | 117,3314,3289

BATCH_RAW_INFO | 103,2296,1641 | 106,1790,1192 | 108,2652,2095 | 109,3014,2593 | 111,2802,2475 | 112,776,474 | 114,212,28 | 115,3965,3880 | 117,3315,3289

BATCH_RAW_INFO | 103,2297,1641 | 106,1791,1192 | 108,2653,2095 | 109,3015,2593 | 111,2803,2475 | 112,777,474 | 114,213,28 | 115,3966,3880 | 117,3316,3289

BATCH_RAW_INFO | 103,2298,1641 | 106,1792,1192 | 108,2654,2095 | 109,3016,2593 | 111,2804,2475 | 112,778,474 | 114,214,28 | 115,3967,3880 | 117,3317,3289

BATCH_RAW_INFO | 103,2299,1641 | 106,1793,1192 | 108,2655,2095 | 109,3017,2593 | 111,2805,2475 | 112,779,474 | 114,215,28 | 115,3968,3880 | 117,3318,3289

BATCH_RAW_INFO | 103,2300,1641 | 106,1794,1192 | 108,2656,2095 | 109,3018,2593 | 111,2806,2475 | 112,780,474 | 114,216,28 | 115,3969,3880 | 117,3319,3289

BATCH_RAW_INFO | 103,2301,1641 | 106,1795,1192 | 108,2657,2095 | 109,3019,2593 | 111,2807,2475 | 112,781,474 | 114,217,28 | 115,3970,3880 | 117,3320,3289

BATCH_RAW_INFO | 103,2302,1641 | 106,1796,1192 | 108,2658,2095 | 109,3020,2593 | 111,2808,2475 | 112,782,474 | 114,218,28 | 115,3971,3880 | 117,3321,3289

BATCH_RAW_INFO | 103,2303,1641 | 106,1797,1192 | 108,2659,2095 | 109,3021,2593 | 111,2809,2475 | 112,783,474 | 114,219,28 | 115,3972,3880 | 117,3322,3289

BATCH_RAW_INFO | 103,2304,1641 | 106,1798,1192 | 108,2660,2095 | 109,3022,2593 | 111,2810,2475 | 112,784,474 | 114,220,28 | 115,3973,3880 | 117,3323,3289

BATCH_RAW_INFO | 103,2305,1641 | 106,1799,1192 | 109,3023,2593 | 111,2811,2475 | 112,785,474 | 114,221,28 | 115,3974,3880 | 117,3324,3289

BATCH_RAW_INFO | 103,2306,1641 | 106,1800,1192 | 109,3024,2593 | 111,2812,2475 | 112,786,474 | 114,222,28 | 115,3975,3880 | 117,3325,3289

BATCH_RAW_INFO | 103,2307,1641 | 106,1801,1192 | 109,3025,2593 | 111,2813,2475 | 112,787,474 | 114,223,28 | 115,3976,3880 | 117,3326,3289

BATCH_RAW_INFO | 103,2308,1641 | 106,1802,1192 | 109,3026,2593 | 111,2814,2475 | 112,788,474 | 114,224,28 | 115,3977,3880 | 117,3327,3289

BATCH_RAW_INFO | 103,2309,1641 | 106,1803,1192 | 109,3027,2593 | 111,2815,2475 | 112,789,474 | 114,225,28 | 115,3978,3880 | 117,3328,3289

BATCH_RAW_INFO | 103,2310,1641 | 106,1804,1192 | 109,3028,2593 | 111,2816,2475 | 112,790,474 | 114,226,28 | 115,3979,3880 | 117,3329,3289

BATCH_RAW_INFO | 118,1969,1968

BATCH_RAW_INFO | 103,2311,1641 | 106,1805,1192 | 109,3029,2593 | 111,2817,2475 | 112,791,474 | 114,227,28 | 115,3980,3880 | 117,3330,3289 | 118,1970,1968

BATCH_RAW_INFO | 103,2312,1641 | 106,1806,1192 | 109,3030,2593 | 111,2818,2475 | 112,792,474 | 114,228,28 | 115,3981,3880 | 117,3331,3289 | 118,1971,1968

BATCH_RAW_INFO | 119,4015,4014

BATCH_RAW_INFO | 103,2313,1641 | 106,1807,1192 | 109,3031,2593 | 111,2819,2475 | 112,793,474 | 114,229,28 | 115,3982,3880 | 117,3332,3289 | 118,1972,1968 | 119,4016,4014

BATCH_RAW_INFO | 103,2314,1641 | 106,1808,1192 | 109,3032,2593 | 111,2820,2475 | 112,794,474 | 114,230,28 | 115,3983,3880 | 117,3333,3289 | 118,1973,1968 | 119,4017,4014

BATCH_RAW_INFO | 103,2315,1641 | 106,1809,1192 | 109,3033,2593 | 111,2821,2475 | 112,795,474 | 114,231,28 | 115,3984,3880 | 117,3334,3289 | 118,1974,1968 | 119,4018,4014

BATCH_RAW_INFO | 103,2316,1641 | 106,1810,1192 | 109,3034,2593 | 111,2822,2475 | 112,796,474 | 114,232,28 | 115,3985,3880 | 117,3335,3289 | 118,1975,1968 | 119,4019,4014

BATCH_RAW_INFO | 103,2317,1641 | 106,1811,1192 | 109,3035,2593 | 111,2823,2475 | 112,797,474 | 114,233,28 | 115,3986,3880 | 117,3336,3289 | 118,1976,1968 | 119,4020,4014

BATCH_RAW_INFO | 103,2318,1641 | 106,1812,1192 | 109,3036,2593 | 111,2824,2475 | 112,798,474 | 114,234,28 | 115,3987,3880 | 117,3337,3289 | 118,1977,1968 | 119,4021,4014

BATCH_RAW_INFO | 103,2319,1641 | 106,1813,1192 | 109,3037,2593 | 111,2825,2475 | 112,799,474 | 114,235,28 | 115,3988,3880 | 117,3338,3289 | 118,1978,1968 | 119,4022,4014

BATCH_RAW_INFO | 103,2320,1641 | 106,1814,1192 | 109,3038,2593 | 111,2826,2475 | 112,800,474 | 114,236,28 | 115,3989,3880 | 117,3339,3289 | 118,1979,1968 | 119,4023,4014

BATCH_RAW_INFO | 103,2321,1641 | 106,1815,1192 | 109,3039,2593 | 111,2827,2475 | 112,801,474 | 114,237,28 | 115,3990,3880 | 117,3340,3289 | 118,1980,1968 | 119,4024,4014

BATCH_RAW_INFO | 103,2322,1641 | 106,1816,1192 | 109,3040,2593 | 111,2828,2475 | 112,802,474 | 114,238,28 | 115,3991,3880 | 117,3341,3289 | 118,1981,1968 | 119,4025,4014

BATCH_RAW_INFO | 103,2323,1641 | 106,1817,1192 | 109,3041,2593 | 111,2829,2475 | 112,803,474 | 114,239,28 | 115,3992,3880 | 117,3342,3289 | 118,1982,1968 | 119,4026,4014

BATCH_RAW_INFO | 103,2324,1641 | 106,1818,1192 | 109,3042,2593 | 111,2830,2475 | 112,804,474 | 114,240,28 | 115,3993,3880 | 117,3343,3289 | 118,1983,1968 | 119,4027,4014

BATCH_RAW_INFO | 103,2325,1641 | 106,1819,1192 | 109,3043,2593 | 111,2831,2475 | 112,805,474 | 114,241,28 | 115,3994,3880 | 117,3344,3289 | 118,1984,1968 | 119,4028,4014

BATCH_RAW_INFO | 103,2326,1641 | 106,1820,1192 | 109,3044,2593 | 111,2832,2475 | 112,806,474 | 114,242,28 | 115,3995,3880 | 117,3345,3289 | 118,1985,1968 | 119,4029,4014

BATCH_RAW_INFO | 103,2327,1641 | 106,1821,1192 | 109,3045,2593 | 111,2833,2475 | 112,807,474 | 114,243,28 | 115,3996,3880 | 117,3346,3289 | 118,1986,1968 | 119,4030,4014

BATCH_RAW_INFO | 103,2328,1641 | 106,1822,1192 | 109,3046,2593 | 111,2834,2475 | 112,808,474 | 114,244,28 | 115,3997,3880 | 117,3347,3289 | 118,1987,1968 | 119,4031,4014

BATCH_RAW_INFO | 103,2329,1641 | 106,1823,1192 | 109,3047,2593 | 111,2835,2475 | 112,809,474 | 114,245,28 | 115,3998,3880 | 117,3348,3289 | 118,1988,1968 | 119,4032,4014

BATCH_RAW_INFO | 103,2330,1641 | 106,1824,1192 | 109,3048,2593 | 111,2836,2475 | 112,810,474 | 114,246,28 | 115,3999,3880 | 117,3349,3289 | 118,1989,1968 | 119,4033,4014

BATCH_RAW_INFO | 103,2331,1641 | 106,1825,1192 | 109,3049,2593 | 111,2837,2475 | 112,811,474 | 114,247,28 | 115,4000,3880 | 117,3350,3289 | 118,1990,1968 | 119,4034,4014

BATCH_RAW_INFO | 103,2332,1641 | 106,1826,1192 | 109,3050,2593 | 111,2838,2475 | 112,812,474 | 114,248,28 | 115,4001,3880 | 117,3351,3289 | 118,1991,1968 | 119,4035,4014

BATCH_RAW_INFO | 103,2333,1641 | 106,1827,1192 | 109,3051,2593 | 111,2839,2475 | 112,813,474 | 114,249,28 | 115,4002,3880 | 117,3352,3289 | 118,1992,1968 | 119,4036,4014

BATCH_RAW_INFO | 103,2334,1641 | 106,1828,1192 | 109,3052,2593 | 111,2840,2475 | 112,814,474 | 114,250,28 | 115,4003,3880 | 117,3353,3289 | 118,1993,1968 | 119,4037,4014

BATCH_RAW_INFO | 103,2335,1641 | 106,1829,1192 | 109,3053,2593 | 111,2841,2475 | 112,815,474 | 114,251,28 | 115,4004,3880 | 117,3354,3289 | 118,1994,1968 | 119,4038,4014

BATCH_RAW_INFO | 103,2336,1641 | 106,1830,1192 | 109,3054,2593 | 111,2842,2475 | 112,816,474 | 114,252,28 | 115,4005,3880 | 117,3355,3289 | 118,1995,1968 | 119,4039,4014

BATCH_RAW_INFO | 103,2337,1641 | 106,1831,1192 | 109,3055,2593 | 111,2843,2475 | 112,817,474 | 114,253,28 | 115,4006,3880 | 117,3356,3289 | 118,1996,1968 | 119,4040,4014

BATCH_RAW_INFO | 103,2338,1641 | 106,1832,1192 | 109,3056,2593 | 111,2844,2475 | 112,818,474 | 114,254,28 | 115,4007,3880 | 117,3357,3289 | 118,1997,1968 | 119,4041,4014

BATCH_RAW_INFO | 103,2339,1641 | 106,1833,1192 | 109,3057,2593 | 111,2845,2475 | 112,819,474 | 114,255,28 | 115,4008,3880 | 117,3358,3289 | 118,1998,1968 | 119,4042,4014

BATCH_RAW_INFO | 103,2340,1641 | 106,1834,1192 | 109,3058,2593 | 111,2846,2475 | 112,820,474 | 114,256,28 | 115,4009,3880 | 117,3359,3289 | 118,1999,1968 | 119,4043,4014

BATCH_RAW_INFO | 103,2341,1641 | 106,1835,1192 | 109,3059,2593 | 111,2847,2475 | 112,821,474 | 114,257,28 | 115,4010,3880 | 117,3360,3289 | 118,2000,1968 | 119,4044,4014

BATCH_RAW_INFO | 103,2342,1641 | 106,1836,1192 | 109,3060,2593 | 111,2848,2475 | 112,822,474 | 114,258,28 | 115,4011,3880 | 117,3361,3289 | 118,2001,1968 | 119,4045,4014

BATCH_RAW_INFO | 103,2343,1641 | 106,1837,1192 | 109,3061,2593 | 111,2849,2475 | 112,823,474 | 114,259,28 | 115,4012,3880 | 117,3362,3289 | 118,2002,1968 | 119,4046,4014

BATCH_RAW_INFO | 103,2344,1641 | 106,1838,1192 | 109,3062,2593 | 111,2850,2475 | 112,824,474 | 114,260,28 | 115,4013,3880 | 117,3363,3289 | 118,2003,1968 | 119,4047,4014

BATCH_RAW_INFO | 103,2345,1641 | 106,1839,1192 | 109,3063,2593 | 111,2851,2475 | 112,825,474 | 114,261,28 | 115,4014,3880 | 117,3364,3289 | 118,2004,1968 | 119,4048,4014

BATCH_RAW_INFO | 103,2346,1641 | 106,1840,1192 | 109,3064,2593 | 111,2852,2475 | 112,826,474 | 114,262,28 | 115,4015,3880 | 117,3365,3289 | 118,2005,1968 | 119,4049,4014

BATCH_RAW_INFO | 103,2347,1641 | 106,1841,1192 | 109,3065,2593 | 111,2853,2475 | 112,827,474 | 114,263,28 | 115,4016,3880 | 117,3366,3289 | 118,2006,1968 | 119,4050,4014

BATCH_RAW_INFO | 103,2348,1641 | 106,1842,1192 | 109,3066,2593 | 111,2854,2475 | 112,828,474 | 114,264,28 | 115,4017,3880 | 117,3367,3289 | 118,2007,1968 | 119,4051,4014

BATCH_RAW_INFO | 103,2349,1641 | 106,1843,1192 | 109,3067,2593 | 111,2855,2475 | 112,829,474 | 114,265,28 | 115,4018,3880 | 117,3368,3289 | 118,2008,1968 | 119,4052,4014

BATCH_RAW_INFO | 103,2350,1641 | 106,1844,1192 | 109,3068,2593 | 111,2856,2475 | 112,830,474 | 114,266,28 | 115,4019,3880 | 117,3369,3289 | 118,2009,1968 | 119,4053,4014

BATCH_RAW_INFO | 103,2351,1641 | 106,1845,1192 | 109,3069,2593 | 111,2857,2475 | 112,831,474 | 114,267,28 | 115,4020,3880 | 117,3370,3289 | 118,2010,1968 | 119,4054,4014

BATCH_RAW_INFO | 103,2352,1641 | 106,1846,1192 | 109,3070,2593 | 111,2858,2475 | 112,832,474 | 114,268,28 | 115,4021,3880 | 117,3371,3289 | 118,2011,1968 | 119,4055,4014

BATCH_RAW_INFO | 103,2353,1641 | 106,1847,1192 | 109,3071,2593 | 111,2859,2475 | 112,833,474 | 114,269,28 | 115,4022,3880 | 117,3372,3289 | 118,2012,1968 | 119,4056,4014

BATCH_RAW_INFO | 103,2354,1641 | 106,1848,1192 | 109,3072,2593 | 111,2860,2475 | 112,834,474 | 114,270,28 | 115,4023,3880 | 117,3373,3289 | 118,2013,1968 | 119,4057,4014

BATCH_RAW_INFO | 103,2355,1641 | 106,1849,1192 | 109,3073,2593 | 111,2861,2475 | 112,835,474 | 114,271,28 | 115,4024,3880 | 117,3374,3289 | 118,2014,1968 | 119,4058,4014

BATCH_RAW_INFO | 103,2356,1641 | 106,1850,1192 | 109,3074,2593 | 111,2862,2475 | 112,836,474 | 114,272,28 | 115,4025,3880 | 117,3375,3289 | 118,2015,1968 | 119,4059,4014

BATCH_RAW_INFO | 103,2357,1641 | 106,1851,1192 | 109,3075,2593 | 111,2863,2475 | 112,837,474 | 114,273,28 | 115,4026,3880 | 117,3376,3289 | 118,2016,1968 | 119,4060,4014

BATCH_RAW_INFO | 103,2358,1641 | 106,1852,1192 | 109,3076,2593 | 111,2864,2475 | 112,838,474 | 114,274,28 | 115,4027,3880 | 117,3377,3289 | 118,2017,1968 | 119,4061,4014

BATCH_RAW_INFO | 103,2359,1641 | 106,1853,1192 | 109,3077,2593 | 111,2865,2475 | 112,839,474 | 114,275,28 | 115,4028,3880 | 117,3378,3289 | 118,2018,1968 | 119,4062,4014

BATCH_RAW_INFO | 103,2360,1641 | 106,1854,1192 | 109,3078,2593 | 111,2866,2475 | 112,840,474 | 114,276,28 | 115,4029,3880 | 117,3379,3289 | 118,2019,1968 | 119,4063,4014

BATCH_RAW_INFO | 103,2361,1641 | 106,1855,1192 | 109,3079,2593 | 111,2867,2475 | 112,841,474 | 114,277,28 | 115,4030,3880 | 117,3380,3289 | 118,2020,1968 | 119,4064,4014

BATCH_RAW_INFO | 103,2362,1641 | 106,1856,1192 | 109,3080,2593 | 111,2868,2475 | 112,842,474 | 114,278,28 | 115,4031,3880 | 117,3381,3289 | 118,2021,1968 | 119,4065,4014

BATCH_RAW_INFO | 103,2363,1641 | 106,1857,1192 | 109,3081,2593 | 111,2869,2475 | 112,843,474 | 114,279,28 | 115,4032,3880 | 117,3382,3289 | 118,2022,1968 | 119,4066,4014

BATCH_RAW_INFO | 103,2364,1641 | 106,1858,1192 | 109,3082,2593 | 111,2870,2475 | 112,844,474 | 114,280,28 | 115,4033,3880 | 117,3383,3289 | 118,2023,1968 | 119,4067,4014

BATCH_RAW_INFO | 103,2365,1641 | 106,1859,1192 | 109,3083,2593 | 111,2871,2475 | 112,845,474 | 114,281,28 | 115,4034,3880 | 117,3384,3289 | 118,2024,1968 | 119,4068,4014

BATCH_RAW_INFO | 103,2366,1641 | 106,1860,1192 | 109,3084,2593 | 111,2872,2475 | 112,846,474 | 114,282,28 | 115,4035,3880 | 117,3385,3289 | 118,2025,1968 | 119,4069,4014

BATCH_RAW_INFO | 103,2367,1641 | 106,1861,1192 | 109,3085,2593 | 111,2873,2475 | 112,847,474 | 114,283,28 | 115,4036,3880 | 117,3386,3289 | 118,2026,1968 | 119,4070,4014

BATCH_RAW_INFO | 103,2368,1641 | 106,1862,1192 | 109,3086,2593 | 111,2874,2475 | 112,848,474 | 114,284,28 | 115,4037,3880 | 117,3387,3289 | 118,2027,1968 | 119,4071,4014

BATCH_RAW_INFO | 103,2369,1641 | 106,1863,1192 | 109,3087,2593 | 111,2875,2475 | 112,849,474 | 114,285,28 | 115,4038,3880 | 117,3388,3289 | 118,2028,1968 | 119,4072,4014

BATCH_RAW_INFO | 103,2370,1641 | 106,1864,1192 | 109,3088,2593 | 111,2876,2475 | 112,850,474 | 114,286,28 | 115,4039,3880 | 117,3389,3289 | 118,2029,1968 | 119,4073,4014

BATCH_RAW_INFO | 103,2371,1641 | 106,1865,1192 | 109,3089,2593 | 111,2877,2475 | 112,851,474 | 114,287,28 | 115,4040,3880 | 117,3390,3289 | 118,2030,1968 | 119,4074,4014

BATCH_RAW_INFO | 120,1904,1903

BATCH_RAW_INFO | 103,2372,1641 | 106,1866,1192 | 109,3090,2593 | 111,2878,2475 | 112,852,474 | 114,288,28 | 115,4041,3880 | 117,3391,3289 | 118,2031,1968 | 119,4075,4014 | 120,1905,1903

BATCH_RAW_INFO | 103,2373,1641 | 106,1867,1192 | 109,3091,2593 | 111,2879,2475 | 112,853,474 | 114,289,28 | 115,4042,3880 | 117,3392,3289 | 118,2032,1968 | 119,4076,4014 | 120,1906,1903

BATCH_RAW_INFO | 103,2374,1641 | 106,1868,1192 | 109,3092,2593 | 111,2880,2475 | 112,854,474 | 114,290,28 | 115,4043,3880 | 117,3393,3289 | 118,2033,1968 | 119,4077,4014 | 120,1907,1903

BATCH_RAW_INFO | 103,2375,1641 | 106,1869,1192 | 109,3093,2593 | 111,2881,2475 | 112,855,474 | 114,291,28 | 115,4044,3880 | 117,3394,3289 | 118,2034,1968 | 119,4078,4014 | 120,1908,1903

BATCH_RAW_INFO | 103,2376,1641 | 106,1870,1192 | 109,3094,2593 | 111,2882,2475 | 112,856,474 | 114,292,28 | 115,4045,3880 | 117,3395,3289 | 118,2035,1968 | 119,4079,4014 | 120,1909,1903

BATCH_RAW_INFO | 103,2377,1641 | 106,1871,1192 | 109,3095,2593 | 111,2883,2475 | 112,857,474 | 114,293,28 | 115,4046,3880 | 117,3396,3289 | 118,2036,1968 | 119,4080,4014 | 120,1910,1903

BATCH_RAW_INFO | 103,2378,1641 | 106,1872,1192 | 109,3096,2593 | 111,2884,2475 | 112,858,474 | 114,294,28 | 115,4047,3880 | 117,3397,3289 | 118,2037,1968 | 119,4081,4014 | 120,1911,1903

BATCH_RAW_INFO | 103,2379,1641 | 106,1873,1192 | 109,3097,2593 | 111,2885,2475 | 112,859,474 | 114,295,28 | 115,4048,3880 | 117,3398,3289 | 118,2038,1968 | 119,4082,4014 | 120,1912,1903

BATCH_RAW_INFO | 103,2380,1641 | 106,1874,1192 | 109,3098,2593 | 111,2886,2475 | 112,860,474 | 114,296,28 | 115,4049,3880 | 117,3399,3289 | 118,2039,1968 | 119,4083,4014 | 120,1913,1903

BATCH_RAW_INFO | 103,2381,1641 | 106,1875,1192 | 109,3099,2593 | 111,2887,2475 | 112,861,474 | 114,297,28 | 115,4050,3880 | 117,3400,3289 | 118,2040,1968 | 119,4084,4014 | 120,1914,1903

BATCH_RAW_INFO | 103,2382,1641 | 106,1876,1192 | 109,3100,2593 | 111,2888,2475 | 112,862,474 | 114,298,28 | 115,4051,3880 | 117,3401,3289 | 118,2041,1968 | 119,4085,4014 | 120,1915,1903

BATCH_RAW_INFO | 103,2383,1641 | 106,1877,1192 | 109,3101,2593 | 111,2889,2475 | 112,863,474 | 114,299,28 | 115,4052,3880 | 117,3402,3289 | 118,2042,1968 | 119,4086,4014 | 120,1916,1903

BATCH_RAW_INFO | 103,2384,1641 | 106,1878,1192 | 109,3102,2593 | 111,2890,2475 | 112,864,474 | 114,300,28 | 115,4053,3880 | 117,3403,3289 | 118,2043,1968 | 119,4087,4014 | 120,1917,1903

BATCH_RAW_INFO | 103,2385,1641 | 106,1879,1192 | 109,3103,2593 | 111,2891,2475 | 112,865,474 | 114,301,28 | 115,4054,3880 | 117,3404,3289 | 118,2044,1968 | 119,4088,4014 | 120,1918,1903

BATCH_RAW_INFO | 103,2386,1641 | 106,1880,1192 | 109,3104,2593 | 111,2892,2475 | 112,866,474 | 114,302,28 | 115,4055,3880 | 117,3405,3289 | 118,2045,1968 | 119,4089,4014 | 120,1919,1903

BATCH_RAW_INFO | 103,2387,1641 | 106,1881,1192 | 109,3105,2593 | 111,2893,2475 | 112,867,474 | 114,303,28 | 115,4056,3880 | 117,3406,3289 | 118,2046,1968 | 119,4090,4014 | 120,1920,1903

BATCH_RAW_INFO | 103,2388,1641 | 106,1882,1192 | 109,3106,2593 | 111,2894,2475 | 112,868,474 | 114,304,28 | 115,4057,3880 | 117,3407,3289 | 118,2047,1968 | 119,4091,4014 | 120,1921,1903

BATCH_RAW_INFO | 103,2389,1641 | 106,1883,1192 | 109,3107,2593 | 111,2895,2475 | 112,869,474 | 114,305,28 | 115,4058,3880 | 117,3408,3289 | 118,2048,1968 | 119,4092,4014 | 120,1922,1903

BATCH_RAW_INFO | 103,2390,1641 | 106,1884,1192 | 109,3108,2593 | 111,2896,2475 | 112,870,474 | 114,306,28 | 115,4059,3880 | 117,3409,3289 | 118,2049,1968 | 119,4093,4014 | 120,1923,1903

BATCH_RAW_INFO | 103,2391,1641 | 106,1885,1192 | 109,3109,2593 | 111,2897,2475 | 112,871,474 | 114,307,28 | 115,4060,3880 | 117,3410,3289 | 118,2050,1968 | 119,4094,4014 | 120,1924,1903

BATCH_RAW_INFO | 103,2392,1641 | 106,1886,1192 | 109,3110,2593 | 111,2898,2475 | 112,872,474 | 114,308,28 | 115,4061,3880 | 117,3411,3289 | 118,2051,1968 | 119,4095,4014 | 120,1925,1903

BATCH_RAW_INFO | 103,2393,1641 | 106,1887,1192 | 109,3111,2593 | 111,2899,2475 | 112,873,474 | 114,309,28 | 115,4062,3880 | 117,3412,3289 | 118,2052,1968 | 120,1926,1903

BATCH_RAW_INFO | 103,2394,1641 | 106,1888,1192 | 109,3112,2593 | 111,2900,2475 | 112,874,474 | 114,310,28 | 115,4063,3880 | 117,3413,3289 | 118,2053,1968 | 120,1927,1903

BATCH_RAW_INFO | 103,2395,1641 | 106,1889,1192 | 109,3113,2593 | 111,2901,2475 | 112,875,474 | 114,311,28 | 115,4064,3880 | 117,3414,3289 | 118,2054,1968 | 120,1928,1903

BATCH_RAW_INFO | 103,2396,1641 | 106,1890,1192 | 109,3114,2593 | 111,2902,2475 | 112,876,474 | 114,312,28 | 115,4065,3880 | 117,3415,3289 | 118,2055,1968 | 120,1929,1903

BATCH_RAW_INFO | 103,2397,1641 | 106,1891,1192 | 109,3115,2593 | 111,2903,2475 | 112,877,474 | 114,313,28 | 115,4066,3880 | 117,3416,3289 | 118,2056,1968 | 120,1930,1903

BATCH_RAW_INFO | 103,2398,1641 | 106,1892,1192 | 109,3116,2593 | 111,2904,2475 | 112,878,474 | 114,314,28 | 115,4067,3880 | 117,3417,3289 | 118,2057,1968 | 120,1931,1903

BATCH_RAW_INFO | 103,2399,1641 | 106,1893,1192 | 109,3117,2593 | 111,2905,2475 | 112,879,474 | 114,315,28 | 115,4068,3880 | 117,3418,3289 | 118,2058,1968 | 120,1932,1903

BATCH_RAW_INFO | 103,2400,1641 | 106,1894,1192 | 109,3118,2593 | 111,2906,2475 | 112,880,474 | 114,316,28 | 115,4069,3880 | 117,3419,3289 | 118,2059,1968 | 120,1933,1903

BATCH_RAW_INFO | 103,2401,1641 | 106,1895,1192 | 109,3119,2593 | 111,2907,2475 | 112,881,474 | 114,317,28 | 115,4070,3880 | 117,3420,3289 | 118,2060,1968 | 120,1934,1903

BATCH_RAW_INFO | 103,2402,1641 | 106,1896,1192 | 109,3120,2593 | 111,2908,2475 | 112,882,474 | 114,318,28 | 115,4071,3880 | 117,3421,3289 | 118,2061,1968 | 120,1935,1903

BATCH_RAW_INFO | 103,2403,1641 | 106,1897,1192 | 109,3121,2593 | 111,2909,2475 | 112,883,474 | 114,319,28 | 115,4072,3880 | 117,3422,3289 | 118,2062,1968 | 120,1936,1903

BATCH_RAW_INFO | 121,24,23

BATCH_RAW_INFO | 103,2404,1641 | 106,1898,1192 | 109,3122,2593 | 111,2910,2475 | 112,884,474 | 114,320,28 | 115,4073,3880 | 117,3423,3289 | 118,2063,1968 | 120,1937,1903 | 121,25,23

BATCH_RAW_INFO | 103,2405,1641 | 106,1899,1192 | 109,3123,2593 | 111,2911,2475 | 112,885,474 | 114,321,28 | 115,4074,3880 | 117,3424,3289 | 118,2064,1968 | 120,1938,1903 | 121,26,23

BATCH_RAW_INFO | 103,2406,1641 | 106,1900,1192 | 109,3124,2593 | 111,2912,2475 | 112,886,474 | 114,322,28 | 115,4075,3880 | 117,3425,3289 | 118,2065,1968 | 120,1939,1903 | 121,27,23

BATCH_RAW_INFO | 103,2407,1641 | 106,1901,1192 | 109,3125,2593 | 111,2913,2475 | 112,887,474 | 114,323,28 | 115,4076,3880 | 117,3426,3289 | 118,2066,1968 | 120,1940,1903 | 121,28,23

BATCH_RAW_INFO | 103,2408,1641 | 106,1902,1192 | 109,3126,2593 | 111,2914,2475 | 112,888,474 | 114,324,28 | 115,4077,3880 | 117,3427,3289 | 118,2067,1968 | 120,1941,1903 | 121,29,23

BATCH_RAW_INFO | 103,2409,1641 | 106,1903,1192 | 109,3127,2593 | 111,2915,2475 | 112,889,474 | 114,325,28 | 115,4078,3880 | 117,3428,3289 | 118,2068,1968 | 120,1942,1903 | 121,30,23

BATCH_RAW_INFO | 103,2410,1641 | 106,1904,1192 | 109,3128,2593 | 111,2916,2475 | 112,890,474 | 114,326,28 | 115,4079,3880 | 117,3429,3289 | 118,2069,1968 | 120,1943,1903 | 121,31,23

BATCH_RAW_INFO | 103,2411,1641 | 106,1905,1192 | 109,3129,2593 | 111,2917,2475 | 112,891,474 | 114,327,28 | 115,4080,3880 | 117,3430,3289 | 118,2070,1968 | 120,1944,1903 | 121,32,23

BATCH_RAW_INFO | 103,2412,1641 | 106,1906,1192 | 109,3130,2593 | 111,2918,2475 | 112,892,474 | 114,328,28 | 115,4081,3880 | 117,3431,3289 | 118,2071,1968 | 120,1945,1903 | 121,33,23

BATCH_RAW_INFO | 103,2413,1641 | 106,1907,1192 | 109,3131,2593 | 111,2919,2475 | 112,893,474 | 114,329,28 | 115,4082,3880 | 117,3432,3289 | 118,2072,1968 | 120,1946,1903 | 121,34,23

BATCH_RAW_INFO | 103,2414,1641 | 106,1908,1192 | 109,3132,2593 | 111,2920,2475 | 112,894,474 | 114,330,28 | 115,4083,3880 | 117,3433,3289 | 118,2073,1968 | 120,1947,1903 | 121,35,23

BATCH_RAW_INFO | 103,2415,1641 | 106,1909,1192 | 109,3133,2593 | 111,2921,2475 | 112,895,474 | 114,331,28 | 115,4084,3880 | 117,3434,3289 | 118,2074,1968 | 120,1948,1903 | 121,36,23

BATCH_RAW_INFO | 103,2416,1641 | 106,1910,1192 | 109,3134,2593 | 111,2922,2475 | 112,896,474 | 114,332,28 | 115,4085,3880 | 117,3435,3289 | 118,2075,1968 | 120,1949,1903 | 121,37,23

BATCH_RAW_INFO | 103,2417,1641 | 106,1911,1192 | 109,3135,2593 | 111,2923,2475 | 112,897,474 | 114,333,28 | 115,4086,3880 | 117,3436,3289 | 118,2076,1968 | 120,1950,1903 | 121,38,23

BATCH_RAW_INFO | 103,2418,1641 | 106,1912,1192 | 109,3136,2593 | 111,2924,2475 | 112,898,474 | 114,334,28 | 115,4087,3880 | 117,3437,3289 | 118,2077,1968 | 120,1951,1903 | 121,39,23

BATCH_RAW_INFO | 103,2419,1641 | 106,1913,1192 | 109,3137,2593 | 111,2925,2475 | 112,899,474 | 114,335,28 | 115,4088,3880 | 117,3438,3289 | 118,2078,1968 | 120,1952,1903 | 121,40,23

BATCH_RAW_INFO | 103,2420,1641 | 106,1914,1192 | 109,3138,2593 | 111,2926,2475 | 112,900,474 | 114,336,28 | 115,4089,3880 | 117,3439,3289 | 118,2079,1968 | 120,1953,1903 | 121,41,23

BATCH_RAW_INFO | 103,2421,1641 | 106,1915,1192 | 109,3139,2593 | 111,2927,2475 | 112,901,474 | 114,337,28 | 115,4090,3880 | 117,3440,3289 | 118,2080,1968 | 120,1954,1903 | 121,42,23

BATCH_RAW_INFO | 103,2422,1641 | 106,1916,1192 | 109,3140,2593 | 111,2928,2475 | 112,902,474 | 114,338,28 | 115,4091,3880 | 117,3441,3289 | 118,2081,1968 | 120,1955,1903 | 121,43,23

BATCH_RAW_INFO | 103,2423,1641 | 106,1917,1192 | 109,3141,2593 | 111,2929,2475 | 112,903,474 | 114,339,28 | 115,4092,3880 | 117,3442,3289 | 118,2082,1968 | 120,1956,1903 | 121,44,23

BATCH_RAW_INFO | 103,2424,1641 | 106,1918,1192 | 109,3142,2593 | 111,2930,2475 | 112,904,474 | 114,340,28 | 115,4093,3880 | 117,3443,3289 | 118,2083,1968 | 120,1957,1903 | 121,45,23

BATCH_RAW_INFO | 103,2425,1641 | 106,1919,1192 | 109,3143,2593 | 111,2931,2475 | 112,905,474 | 114,341,28 | 115,4094,3880 | 117,3444,3289 | 118,2084,1968 | 120,1958,1903 | 121,46,23

BATCH_RAW_INFO | 103,2426,1641 | 106,1920,1192 | 109,3144,2593 | 111,2932,2475 | 112,906,474 | 114,342,28 | 115,4095,3880 | 117,3445,3289 | 118,2085,1968 | 120,1959,1903 | 121,47,23

BATCH_RAW_INFO | 103,2427,1641 | 106,1921,1192 | 109,3145,2593 | 111,2933,2475 | 112,907,474 | 114,343,28 | 117,3446,3289 | 118,2086,1968 | 120,1960,1903 | 121,48,23

BATCH_RAW_INFO | 103,2428,1641 | 106,1922,1192 | 109,3146,2593 | 111,2934,2475 | 112,908,474 | 114,344,28 | 117,3447,3289 | 118,2087,1968 | 120,1961,1903 | 121,49,23

BATCH_RAW_INFO | 103,2429,1641 | 106,1923,1192 | 109,3147,2593 | 111,2935,2475 | 112,909,474 | 114,345,28 | 117,3448,3289 | 118,2088,1968 | 120,1962,1903 | 121,50,23

BATCH_RAW_INFO | 103,2430,1641 | 109,3148,2593 | 111,2936,2475 | 112,910,474 | 114,346,28 | 117,3449,3289 | 118,2089,1968 | 120,1963,1903 | 121,51,23

BATCH_RAW_INFO | 103,2431,1641 | 109,3149,2593 | 111,2937,2475 | 112,911,474 | 114,347,28 | 117,3450,3289 | 118,2090,1968 | 120,1964,1903 | 121,52,23

BATCH_RAW_INFO | 103,2432,1641 | 109,3150,2593 | 111,2938,2475 | 112,912,474 | 114,348,28 | 117,3451,3289 | 118,2091,1968 | 120,1965,1903 | 121,53,23

BATCH_RAW_INFO | 103,2433,1641 | 109,3151,2593 | 111,2939,2475 | 112,913,474 | 114,349,28 | 117,3452,3289 | 118,2092,1968 | 120,1966,1903 | 121,54,23

BATCH_RAW_INFO | 103,2434,1641 | 109,3152,2593 | 111,2940,2475 | 112,914,474 | 114,350,28 | 117,3453,3289 | 118,2093,1968 | 120,1967,1903 | 121,55,23

BATCH_RAW_INFO | 103,2435,1641 | 109,3153,2593 | 111,2941,2475 | 112,915,474 | 114,351,28 | 117,3454,3289 | 118,2094,1968 | 120,1968,1903 | 121,56,23

BATCH_RAW_INFO | 103,2436,1641 | 109,3154,2593 | 111,2942,2475 | 112,916,474 | 114,352,28 | 117,3455,3289 | 118,2095,1968 | 120,1969,1903 | 121,57,23

BATCH_RAW_INFO | 103,2437,1641 | 109,3155,2593 | 111,2943,2475 | 112,917,474 | 114,353,28 | 117,3456,3289 | 118,2096,1968 | 120,1970,1903 | 121,58,23

BATCH_RAW_INFO | 103,2438,1641 | 109,3156,2593 | 111,2944,2475 | 112,918,474 | 114,354,28 | 117,3457,3289 | 118,2097,1968 | 120,1971,1903 | 121,59,23

BATCH_RAW_INFO | 103,2439,1641 | 109,3157,2593 | 111,2945,2475 | 112,919,474 | 114,355,28 | 117,3458,3289 | 118,2098,1968 | 120,1972,1903 | 121,60,23

BATCH_RAW_INFO | 103,2440,1641 | 109,3158,2593 | 111,2946,2475 | 112,920,474 | 114,356,28 | 117,3459,3289 | 118,2099,1968 | 120,1973,1903 | 121,61,23

BATCH_RAW_INFO | 103,2441,1641 | 109,3159,2593 | 111,2947,2475 | 112,921,474 | 114,357,28 | 117,3460,3289 | 118,2100,1968 | 120,1974,1903 | 121,62,23

BATCH_RAW_INFO | 103,2442,1641 | 109,3160,2593 | 111,2948,2475 | 112,922,474 | 114,358,28 | 117,3461,3289 | 118,2101,1968 | 120,1975,1903 | 121,63,23

BATCH_RAW_INFO | 103,2443,1641 | 109,3161,2593 | 111,2949,2475 | 112,923,474 | 114,359,28 | 117,3462,3289 | 118,2102,1968 | 120,1976,1903 | 121,64,23

BATCH_RAW_INFO | 103,2444,1641 | 109,3162,2593 | 111,2950,2475 | 112,924,474 | 114,360,28 | 117,3463,3289 | 118,2103,1968 | 120,1977,1903 | 121,65,23

BATCH_RAW_INFO | 103,2445,1641 | 109,3163,2593 | 111,2951,2475 | 112,925,474 | 114,361,28 | 117,3464,3289 | 118,2104,1968 | 120,1978,1903 | 121,66,23

BATCH_RAW_INFO | 103,2446,1641 | 109,3164,2593 | 111,2952,2475 | 112,926,474 | 114,362,28 | 117,3465,3289 | 118,2105,1968 | 120,1979,1903 | 121,67,23

BATCH_RAW_INFO | 103,2447,1641 | 109,3165,2593 | 111,2953,2475 | 112,927,474 | 114,363,28 | 117,3466,3289 | 118,2106,1968 | 120,1980,1903 | 121,68,23

BATCH_RAW_INFO | 103,2448,1641 | 109,3166,2593 | 111,2954,2475 | 112,928,474 | 114,364,28 | 117,3467,3289 | 118,2107,1968 | 120,1981,1903 | 121,69,23

BATCH_RAW_INFO | 103,2449,1641 | 109,3167,2593 | 111,2955,2475 | 112,929,474 | 114,365,28 | 117,3468,3289 | 118,2108,1968 | 120,1982,1903 | 121,70,23

BATCH_RAW_INFO | 109,3168,2593 | 111,2956,2475 | 112,930,474 | 114,366,28 | 117,3469,3289 | 118,2109,1968 | 120,1983,1903 | 121,71,23

BATCH_RAW_INFO | 109,3169,2593 | 111,2957,2475 | 112,931,474 | 114,367,28 | 117,3470,3289 | 118,2110,1968 | 120,1984,1903 | 121,72,23

BATCH_RAW_INFO | 109,3170,2593 | 111,2958,2475 | 112,932,474 | 114,368,28 | 117,3471,3289 | 118,2111,1968 | 120,1985,1903 | 121,73,23

BATCH_RAW_INFO | 109,3171,2593 | 111,2959,2475 | 112,933,474 | 114,369,28 | 117,3472,3289 | 118,2112,1968 | 120,1986,1903 | 121,74,23

BATCH_RAW_INFO | 109,3172,2593 | 111,2960,2475 | 112,934,474 | 114,370,28 | 117,3473,3289 | 118,2113,1968 | 120,1987,1903 | 121,75,23

BATCH_RAW_INFO | 109,3173,2593 | 111,2961,2475 | 112,935,474 | 114,371,28 | 117,3474,3289 | 118,2114,1968 | 120,1988,1903 | 121,76,23

BATCH_RAW_INFO | 109,3174,2593 | 111,2962,2475 | 112,936,474 | 114,372,28 | 117,3475,3289 | 118,2115,1968 | 120,1989,1903 | 121,77,23

BATCH_RAW_INFO | 109,3175,2593 | 111,2963,2475 | 112,937,474 | 114,373,28 | 117,3476,3289 | 118,2116,1968 | 120,1990,1903 | 121,78,23

BATCH_RAW_INFO | 109,3176,2593 | 111,2964,2475 | 112,938,474 | 114,374,28 | 117,3477,3289 | 118,2117,1968 | 120,1991,1903 | 121,79,23

BATCH_RAW_INFO | 109,3177,2593 | 111,2965,2475 | 112,939,474 | 114,375,28 | 117,3478,3289 | 118,2118,1968 | 120,1992,1903 | 121,80,23

BATCH_RAW_INFO | 109,3178,2593 | 111,2966,2475 | 112,940,474 | 114,376,28 | 117,3479,3289 | 118,2119,1968 | 120,1993,1903 | 121,81,23

BATCH_RAW_INFO | 109,3179,2593 | 111,2967,2475 | 112,941,474 | 114,377,28 | 117,3480,3289 | 118,2120,1968 | 120,1994,1903 | 121,82,23

BATCH_RAW_INFO | 109,3180,2593 | 111,2968,2475 | 112,942,474 | 114,378,28 | 117,3481,3289 | 118,2121,1968 | 120,1995,1903 | 121,83,23

BATCH_RAW_INFO | 109,3181,2593 | 111,2969,2475 | 112,943,474 | 114,379,28 | 117,3482,3289 | 118,2122,1968 | 120,1996,1903 | 121,84,23

BATCH_RAW_INFO | 109,3182,2593 | 111,2970,2475 | 112,944,474 | 114,380,28 | 117,3483,3289 | 118,2123,1968 | 120,1997,1903 | 121,85,23

BATCH_RAW_INFO | 109,3183,2593 | 111,2971,2475 | 112,945,474 | 114,381,28 | 117,3484,3289 | 118,2124,1968 | 120,1998,1903 | 121,86,23

BATCH_RAW_INFO | 109,3184,2593 | 111,2972,2475 | 112,946,474 | 114,382,28 | 117,3485,3289 | 118,2125,1968 | 120,1999,1903 | 121,87,23

BATCH_RAW_INFO | 109,3185,2593 | 111,2973,2475 | 112,947,474 | 114,383,28 | 117,3486,3289 | 118,2126,1968 | 120,2000,1903 | 121,88,23

BATCH_RAW_INFO | 109,3186,2593 | 111,2974,2475 | 112,948,474 | 114,384,28 | 117,3487,3289 | 118,2127,1968 | 120,2001,1903 | 121,89,23

BATCH_RAW_INFO | 109,3187,2593 | 111,2975,2475 | 112,949,474 | 114,385,28 | 117,3488,3289 | 118,2128,1968 | 120,2002,1903 | 121,90,23

BATCH_RAW_INFO | 109,3188,2593 | 111,2976,2475 | 112,950,474 | 114,386,28 | 117,3489,3289 | 118,2129,1968 | 120,2003,1903 | 121,91,23

BATCH_RAW_INFO | 109,3189,2593 | 111,2977,2475 | 112,951,474 | 114,387,28 | 117,3490,3289 | 118,2130,1968 | 120,2004,1903 | 121,92,23

BATCH_RAW_INFO | 109,3190,2593 | 111,2978,2475 | 112,952,474 | 114,388,28 | 117,3491,3289 | 118,2131,1968 | 120,2005,1903 | 121,93,23

BATCH_RAW_INFO | 109,3191,2593 | 111,2979,2475 | 112,953,474 | 114,389,28 | 117,3492,3289 | 118,2132,1968 | 120,2006,1903 | 121,94,23

BATCH_RAW_INFO | 109,3192,2593 | 111,2980,2475 | 112,954,474 | 114,390,28 | 117,3493,3289 | 118,2133,1968 | 120,2007,1903 | 121,95,23

BATCH_RAW_INFO | 109,3193,2593 | 111,2981,2475 | 112,955,474 | 114,391,28 | 117,3494,3289 | 118,2134,1968 | 120,2008,1903 | 121,96,23

BATCH_RAW_INFO | 109,3194,2593 | 111,2982,2475 | 114,392,28 | 117,3495,3289 | 118,2135,1968 | 120,2009,1903 | 121,97,23

BATCH_RAW_INFO | 109,3195,2593 | 111,2983,2475 | 114,393,28 | 117,3496,3289 | 118,2136,1968 | 120,2010,1903 | 121,98,23

BATCH_RAW_INFO | 109,3196,2593 | 111,2984,2475 | 114,394,28 | 117,3497,3289 | 118,2137,1968 | 120,2011,1903 | 121,99,23

BATCH_RAW_INFO | 109,3197,2593 | 111,2985,2475 | 114,395,28 | 117,3498,3289 | 118,2138,1968 | 120,2012,1903 | 121,100,23

BATCH_RAW_INFO | 109,3198,2593 | 111,2986,2475 | 114,396,28 | 117,3499,3289 | 118,2139,1968 | 120,2013,1903 | 121,101,23

BATCH_RAW_INFO | 109,3199,2593 | 111,2987,2475 | 114,397,28 | 117,3500,3289 | 118,2140,1968 | 120,2014,1903 | 121,102,23

BATCH_RAW_INFO | 109,3200,2593 | 111,2988,2475 | 114,398,28 | 117,3501,3289 | 118,2141,1968 | 120,2015,1903 | 121,103,23

BATCH_RAW_INFO | 109,3201,2593 | 111,2989,2475 | 114,399,28 | 117,3502,3289 | 118,2142,1968 | 120,2016,1903 | 121,104,23

BATCH_RAW_INFO | 109,3202,2593 | 111,2990,2475 | 114,400,28 | 117,3503,3289 | 118,2143,1968 | 120,2017,1903 | 121,105,23

BATCH_RAW_INFO | 109,3203,2593 | 111,2991,2475 | 114,401,28 | 117,3504,3289 | 118,2144,1968 | 120,2018,1903 | 121,106,23

BATCH_RAW_INFO | 109,3204,2593 | 111,2992,2475 | 114,402,28 | 117,3505,3289 | 118,2145,1968 | 120,2019,1903 | 121,107,23

BATCH_RAW_INFO | 109,3205,2593 | 111,2993,2475 | 114,403,28 | 117,3506,3289 | 118,2146,1968 | 120,2020,1903 | 121,108,23

BATCH_RAW_INFO | 109,3206,2593 | 111,2994,2475 | 114,404,28 | 117,3507,3289 | 118,2147,1968 | 120,2021,1903 | 121,109,23

BATCH_RAW_INFO | 122,239,238

BATCH_RAW_INFO | 109,3207,2593 | 111,2995,2475 | 114,405,28 | 117,3508,3289 | 118,2148,1968 | 120,2022,1903 | 121,110,23 | 122,240,238

BATCH_RAW_INFO | 109,3208,2593 | 111,2996,2475 | 114,406,28 | 117,3509,3289 | 118,2149,1968 | 120,2023,1903 | 121,111,23 | 122,241,238

BATCH_RAW_INFO | 109,3209,2593 | 111,2997,2475 | 114,407,28 | 117,3510,3289 | 118,2150,1968 | 120,2024,1903 | 121,112,23 | 122,242,238

BATCH_RAW_INFO | 109,3210,2593 | 111,2998,2475 | 114,408,28 | 117,3511,3289 | 118,2151,1968 | 120,2025,1903 | 121,113,23 | 122,243,238

BATCH_RAW_INFO | 109,3211,2593 | 111,2999,2475 | 114,409,28 | 117,3512,3289 | 118,2152,1968 | 120,2026,1903 | 121,114,23 | 122,244,238

BATCH_RAW_INFO | 109,3212,2593 | 111,3000,2475 | 114,410,28 | 117,3513,3289 | 118,2153,1968 | 120,2027,1903 | 121,115,23 | 122,245,238

BATCH_RAW_INFO | 109,3213,2593 | 111,3001,2475 | 114,411,28 | 117,3514,3289 | 118,2154,1968 | 120,2028,1903 | 121,116,23 | 122,246,238

BATCH_RAW_INFO | 109,3214,2593 | 111,3002,2475 | 114,412,28 | 117,3515,3289 | 118,2155,1968 | 120,2029,1903 | 121,117,23 | 122,247,238

BATCH_RAW_INFO | 109,3215,2593 | 111,3003,2475 | 114,413,28 | 117,3516,3289 | 118,2156,1968 | 120,2030,1903 | 121,118,23 | 122,248,238

BATCH_RAW_INFO | 109,3216,2593 | 111,3004,2475 | 114,414,28 | 117,3517,3289 | 118,2157,1968 | 120,2031,1903 | 121,119,23 | 122,249,238

BATCH_RAW_INFO | 109,3217,2593 | 111,3005,2475 | 114,415,28 | 117,3518,3289 | 118,2158,1968 | 120,2032,1903 | 121,120,23 | 122,250,238

BATCH_RAW_INFO | 109,3218,2593 | 111,3006,2475 | 114,416,28 | 117,3519,3289 | 118,2159,1968 | 120,2033,1903 | 121,121,23 | 122,251,238

BATCH_RAW_INFO | 109,3219,2593 | 111,3007,2475 | 114,417,28 | 117,3520,3289 | 118,2160,1968 | 120,2034,1903 | 121,122,23 | 122,252,238

BATCH_RAW_INFO | 109,3220,2593 | 111,3008,2475 | 114,418,28 | 117,3521,3289 | 118,2161,1968 | 120,2035,1903 | 121,123,23 | 122,253,238

BATCH_RAW_INFO | 109,3221,2593 | 111,3009,2475 | 114,419,28 | 117,3522,3289 | 118,2162,1968 | 120,2036,1903 | 121,124,23 | 122,254,238

BATCH_RAW_INFO | 109,3222,2593 | 111,3010,2475 | 114,420,28 | 117,3523,3289 | 118,2163,1968 | 120,2037,1903 | 121,125,23 | 122,255,238

BATCH_RAW_INFO | 109,3223,2593 | 111,3011,2475 | 114,421,28 | 117,3524,3289 | 118,2164,1968 | 120,2038,1903 | 121,126,23 | 122,256,238

BATCH_RAW_INFO | 109,3224,2593 | 111,3012,2475 | 114,422,28 | 117,3525,3289 | 118,2165,1968 | 120,2039,1903 | 121,127,23 | 122,257,238

BATCH_RAW_INFO | 109,3225,2593 | 111,3013,2475 | 114,423,28 | 117,3526,3289 | 118,2166,1968 | 120,2040,1903 | 121,128,23 | 122,258,238

BATCH_RAW_INFO | 109,3226,2593 | 111,3014,2475 | 114,424,28 | 117,3527,3289 | 118,2167,1968 | 120,2041,1903 | 121,129,23 | 122,259,238

BATCH_RAW_INFO | 109,3227,2593 | 111,3015,2475 | 114,425,28 | 117,3528,3289 | 118,2168,1968 | 120,2042,1903 | 121,130,23 | 122,260,238

BATCH_RAW_INFO | 109,3228,2593 | 111,3016,2475 | 114,426,28 | 117,3529,3289 | 118,2169,1968 | 120,2043,1903 | 121,131,23 | 122,261,238

BATCH_RAW_INFO | 109,3229,2593 | 111,3017,2475 | 114,427,28 | 117,3530,3289 | 118,2170,1968 | 120,2044,1903 | 121,132,23 | 122,262,238

BATCH_RAW_INFO | 109,3230,2593 | 111,3018,2475 | 114,428,28 | 117,3531,3289 | 118,2171,1968 | 120,2045,1903 | 121,133,23 | 122,263,238

BATCH_RAW_INFO | 109,3231,2593 | 111,3019,2475 | 114,429,28 | 117,3532,3289 | 118,2172,1968 | 120,2046,1903 | 121,134,23 | 122,264,238

BATCH_RAW_INFO | 109,3232,2593 | 111,3020,2475 | 114,430,28 | 117,3533,3289 | 118,2173,1968 | 120,2047,1903 | 121,135,23 | 122,265,238

BATCH_RAW_INFO | 109,3233,2593 | 111,3021,2475 | 114,431,28 | 117,3534,3289 | 118,2174,1968 | 120,2048,1903 | 121,136,23 | 122,266,238

BATCH_RAW_INFO | 109,3234,2593 | 111,3022,2475 | 114,432,28 | 117,3535,3289 | 118,2175,1968 | 120,2049,1903 | 121,137,23 | 122,267,238

BATCH_RAW_INFO | 109,3235,2593 | 111,3023,2475 | 114,433,28 | 117,3536,3289 | 118,2176,1968 | 120,2050,1903 | 121,138,23 | 122,268,238

BATCH_RAW_INFO | 109,3236,2593 | 111,3024,2475 | 114,434,28 | 117,3537,3289 | 118,2177,1968 | 120,2051,1903 | 121,139,23 | 122,269,238

BATCH_RAW_INFO | 109,3237,2593 | 111,3025,2475 | 114,435,28 | 117,3538,3289 | 118,2178,1968 | 120,2052,1903 | 121,140,23 | 122,270,238

BATCH_RAW_INFO | 109,3238,2593 | 111,3026,2475 | 114,436,28 | 117,3539,3289 | 118,2179,1968 | 120,2053,1903 | 121,141,23 | 122,271,238

BATCH_RAW_INFO | 109,3239,2593 | 111,3027,2475 | 114,437,28 | 117,3540,3289 | 118,2180,1968 | 120,2054,1903 | 121,142,23 | 122,272,238

BATCH_RAW_INFO | 109,3240,2593 | 111,3028,2475 | 114,438,28 | 117,3541,3289 | 118,2181,1968 | 120,2055,1903 | 121,143,23 | 122,273,238

BATCH_RAW_INFO | 109,3241,2593 | 111,3029,2475 | 114,439,28 | 117,3542,3289 | 118,2182,1968 | 120,2056,1903 | 121,144,23 | 122,274,238

BATCH_RAW_INFO | 109,3242,2593 | 111,3030,2475 | 114,440,28 | 117,3543,3289 | 118,2183,1968 | 120,2057,1903 | 121,145,23 | 122,275,238

BATCH_RAW_INFO | 109,3243,2593 | 111,3031,2475 | 114,441,28 | 117,3544,3289 | 118,2184,1968 | 120,2058,1903 | 121,146,23 | 122,276,238

BATCH_RAW_INFO | 109,3244,2593 | 111,3032,2475 | 114,442,28 | 117,3545,3289 | 118,2185,1968 | 120,2059,1903 | 121,147,23 | 122,277,238

BATCH_RAW_INFO | 109,3245,2593 | 111,3033,2475 | 114,443,28 | 117,3546,3289 | 118,2186,1968 | 120,2060,1903 | 121,148,23 | 122,278,238

BATCH_RAW_INFO | 109,3246,2593 | 111,3034,2475 | 114,444,28 | 117,3547,3289 | 118,2187,1968 | 120,2061,1903 | 121,149,23 | 122,279,238

BATCH_RAW_INFO | 109,3247,2593 | 111,3035,2475 | 114,445,28 | 117,3548,3289 | 118,2188,1968 | 120,2062,1903 | 121,150,23 | 122,280,238

BATCH_RAW_INFO | 109,3248,2593 | 111,3036,2475 | 114,446,28 | 117,3549,3289 | 118,2189,1968 | 120,2063,1903 | 121,151,23 | 122,281,238

BATCH_RAW_INFO | 109,3249,2593 | 111,3037,2475 | 114,447,28 | 117,3550,3289 | 118,2190,1968 | 120,2064,1903 | 121,152,23 | 122,282,238

BATCH_RAW_INFO | 109,3250,2593 | 111,3038,2475 | 114,448,28 | 117,3551,3289 | 118,2191,1968 | 120,2065,1903 | 121,153,23 | 122,283,238

BATCH_RAW_INFO | 109,3251,2593 | 111,3039,2475 | 114,449,28 | 117,3552,3289 | 118,2192,1968 | 120,2066,1903 | 121,154,23 | 122,284,238

BATCH_RAW_INFO | 123,3732,3731

BATCH_RAW_INFO | 124,25,24

BATCH_RAW_INFO | 109,3252,2593 | 111,3040,2475 | 114,450,28 | 117,3553,3289 | 118,2193,1968 | 120,2067,1903 | 121,155,23 | 122,285,238 | 123,3733,3731 | 124,26,24

BATCH_RAW_INFO | 109,3253,2593 | 111,3041,2475 | 114,451,28 | 117,3554,3289 | 118,2194,1968 | 120,2068,1903 | 121,156,23 | 122,286,238 | 123,3734,3731 | 124,27,24

BATCH_RAW_INFO | 109,3254,2593 | 111,3042,2475 | 114,452,28 | 117,3555,3289 | 118,2195,1968 | 120,2069,1903 | 121,157,23 | 122,287,238 | 123,3735,3731 | 124,28,24

BATCH_RAW_INFO | 109,3255,2593 | 111,3043,2475 | 114,453,28 | 117,3556,3289 | 118,2196,1968 | 120,2070,1903 | 121,158,23 | 122,288,238 | 123,3736,3731 | 124,29,24

BATCH_RAW_INFO | 109,3256,2593 | 111,3044,2475 | 114,454,28 | 117,3557,3289 | 118,2197,1968 | 120,2071,1903 | 121,159,23 | 122,289,238 | 123,3737,3731 | 124,30,24

BATCH_RAW_INFO | 109,3257,2593 | 111,3045,2475 | 114,455,28 | 117,3558,3289 | 118,2198,1968 | 120,2072,1903 | 121,160,23 | 122,290,238 | 123,3738,3731 | 124,31,24

BATCH_RAW_INFO | 109,3258,2593 | 111,3046,2475 | 114,456,28 | 117,3559,3289 | 118,2199,1968 | 120,2073,1903 | 121,161,23 | 122,291,238 | 123,3739,3731 | 124,32,24

BATCH_RAW_INFO | 125,2984,2983

BATCH_RAW_INFO | 126,3344,3343

BATCH_RAW_INFO | 109,3259,2593 | 111,3047,2475 | 114,457,28 | 117,3560,3289 | 118,2200,1968 | 120,2074,1903 | 121,162,23 | 122,292,238 | 123,3740,3731 | 124,33,24 | 125,2985,2983 | 126,3345,3343

BATCH_RAW_INFO | 109,3260,2593 | 111,3048,2475 | 114,458,28 | 117,3561,3289 | 118,2201,1968 | 120,2075,1903 | 121,163,23 | 122,293,238 | 123,3741,3731 | 124,34,24 | 125,2986,2983 | 126,3346,3343

BATCH_RAW_INFO | 109,3261,2593 | 111,3049,2475 | 114,459,28 | 117,3562,3289 | 118,2202,1968 | 120,2076,1903 | 121,164,23 | 122,294,238 | 123,3742,3731 | 124,35,24 | 125,2987,2983 | 126,3347,3343

BATCH_RAW_INFO | 109,3262,2593 | 111,3050,2475 | 114,460,28 | 117,3563,3289 | 118,2203,1968 | 120,2077,1903 | 121,165,23 | 122,295,238 | 123,3743,3731 | 124,36,24 | 125,2988,2983 | 126,3348,3343

BATCH_RAW_INFO | 109,3263,2593 | 111,3051,2475 | 114,461,28 | 117,3564,3289 | 118,2204,1968 | 120,2078,1903 | 121,166,23 | 122,296,238 | 123,3744,3731 | 124,37,24 | 125,2989,2983 | 126,3349,3343

BATCH_RAW_INFO | 109,3264,2593 | 111,3052,2475 | 114,462,28 | 117,3565,3289 | 118,2205,1968 | 120,2079,1903 | 121,167,23 | 122,297,238 | 123,3745,3731 | 124,38,24 | 125,2990,2983 | 126,3350,3343

BATCH_RAW_INFO | 109,3265,2593 | 111,3053,2475 | 114,463,28 | 117,3566,3289 | 118,2206,1968 | 120,2080,1903 | 121,168,23 | 122,298,238 | 123,3746,3731 | 124,39,24 | 125,2991,2983 | 126,3351,3343

BATCH_RAW_INFO | 109,3266,2593 | 111,3054,2475 | 114,464,28 | 117,3567,3289 | 118,2207,1968 | 120,2081,1903 | 121,169,23 | 122,299,238 | 123,3747,3731 | 124,40,24 | 125,2992,2983 | 126,3352,3343

BATCH_RAW_INFO | 109,3267,2593 | 111,3055,2475 | 114,465,28 | 117,3568,3289 | 118,2208,1968 | 120,2082,1903 | 121,170,23 | 122,300,238 | 123,3748,3731 | 124,41,24 | 125,2993,2983 | 126,3353,3343

BATCH_RAW_INFO | 109,3268,2593 | 111,3056,2475 | 114,466,28 | 117,3569,3289 | 118,2209,1968 | 120,2083,1903 | 121,171,23 | 122,301,238 | 123,3749,3731 | 124,42,24 | 125,2994,2983 | 126,3354,3343

BATCH_RAW_INFO | 109,3269,2593 | 111,3057,2475 | 114,467,28 | 117,3570,3289 | 118,2210,1968 | 120,2084,1903 | 121,172,23 | 122,302,238 | 123,3750,3731 | 124,43,24 | 125,2995,2983 | 126,3355,3343

BATCH_RAW_INFO | 109,3270,2593 | 111,3058,2475 | 114,468,28 | 117,3571,3289 | 118,2211,1968 | 120,2085,1903 | 121,173,23 | 122,303,238 | 123,3751,3731 | 124,44,24 | 125,2996,2983 | 126,3356,3343

BATCH_RAW_INFO | 109,3271,2593 | 111,3059,2475 | 114,469,28 | 117,3572,3289 | 118,2212,1968 | 120,2086,1903 | 121,174,23 | 122,304,238 | 123,3752,3731 | 124,45,24 | 125,2997,2983 | 126,3357,3343

BATCH_RAW_INFO | 109,3272,2593 | 111,3060,2475 | 114,470,28 | 117,3573,3289 | 118,2213,1968 | 120,2087,1903 | 121,175,23 | 122,305,238 | 123,3753,3731 | 124,46,24 | 125,2998,2983 | 126,3358,3343

BATCH_RAW_INFO | 109,3273,2593 | 111,3061,2475 | 114,471,28 | 117,3574,3289 | 118,2214,1968 | 120,2088,1903 | 121,176,23 | 122,306,238 | 123,3754,3731 | 124,47,24 | 125,2999,2983 | 126,3359,3343

BATCH_RAW_INFO | 109,3274,2593 | 111,3062,2475 | 114,472,28 | 117,3575,3289 | 118,2215,1968 | 120,2089,1903 | 121,177,23 | 122,307,238 | 123,3755,3731 | 124,48,24 | 125,3000,2983 | 126,3360,3343

BATCH_RAW_INFO | 109,3275,2593 | 111,3063,2475 | 114,473,28 | 117,3576,3289 | 118,2216,1968 | 120,2090,1903 | 121,178,23 | 122,308,238 | 123,3756,3731 | 124,49,24 | 125,3001,2983 | 126,3361,3343

BATCH_RAW_INFO | 109,3276,2593 | 111,3064,2475 | 114,474,28 | 117,3577,3289 | 118,2217,1968 | 120,2091,1903 | 121,179,23 | 122,309,238 | 123,3757,3731 | 124,50,24 | 125,3002,2983 | 126,3362,3343

BATCH_RAW_INFO | 109,3277,2593 | 111,3065,2475 | 114,475,28 | 117,3578,3289 | 118,2218,1968 | 120,2092,1903 | 121,180,23 | 122,310,238 | 123,3758,3731 | 124,51,24 | 125,3003,2983 | 126,3363,3343

BATCH_RAW_INFO | 109,3278,2593 | 111,3066,2475 | 114,476,28 | 117,3579,3289 | 118,2219,1968 | 120,2093,1903 | 121,181,23 | 122,311,238 | 123,3759,3731 | 124,52,24 | 125,3004,2983 | 126,3364,3343

BATCH_RAW_INFO | 109,3279,2593 | 111,3067,2475 | 114,477,28 | 117,3580,3289 | 118,2220,1968 | 120,2094,1903 | 121,182,23 | 122,312,238 | 123,3760,3731 | 124,53,24 | 125,3005,2983 | 126,3365,3343

BATCH_RAW_INFO | 109,3280,2593 | 111,3068,2475 | 114,478,28 | 117,3581,3289 | 118,2221,1968 | 120,2095,1903 | 121,183,23 | 122,313,238 | 123,3761,3731 | 124,54,24 | 125,3006,2983 | 126,3366,3343

BATCH_RAW_INFO | 109,3281,2593 | 111,3069,2475 | 114,479,28 | 117,3582,3289 | 118,2222,1968 | 120,2096,1903 | 121,184,23 | 122,314,238 | 123,3762,3731 | 124,55,24 | 125,3007,2983 | 126,3367,3343

BATCH_RAW_INFO | 109,3282,2593 | 111,3070,2475 | 114,480,28 | 117,3583,3289 | 118,2223,1968 | 120,2097,1903 | 121,185,23 | 122,315,238 | 123,3763,3731 | 124,56,24 | 125,3008,2983 | 126,3368,3343

BATCH_RAW_INFO | 109,3283,2593 | 111,3071,2475 | 114,481,28 | 117,3584,3289 | 118,2224,1968 | 120,2098,1903 | 121,186,23 | 122,316,238 | 123,3764,3731 | 124,57,24 | 125,3009,2983 | 126,3369,3343

BATCH_RAW_INFO | 109,3284,2593 | 111,3072,2475 | 114,482,28 | 117,3585,3289 | 118,2225,1968 | 120,2099,1903 | 121,187,23 | 122,317,238 | 123,3765,3731 | 124,58,24 | 125,3010,2983 | 126,3370,3343

BATCH_RAW_INFO | 109,3285,2593 | 111,3073,2475 | 114,483,28 | 117,3586,3289 | 118,2226,1968 | 120,2100,1903 | 121,188,23 | 122,318,238 | 123,3766,3731 | 124,59,24 | 125,3011,2983 | 126,3371,3343

BATCH_RAW_INFO | 109,3286,2593 | 111,3074,2475 | 114,484,28 | 118,2227,1968 | 120,2101,1903 | 121,189,23 | 122,319,238 | 123,3767,3731 | 124,60,24 | 125,3012,2983 | 126,3372,3343

BATCH_RAW_INFO | 109,3287,2593 | 111,3075,2475 | 114,485,28 | 118,2228,1968 | 120,2102,1903 | 121,190,23 | 122,320,238 | 123,3768,3731 | 124,61,24 | 125,3013,2983 | 126,3373,3343

BATCH_RAW_INFO | 109,3288,2593 | 111,3076,2475 | 114,486,28 | 118,2229,1968 | 120,2103,1903 | 121,191,23 | 122,321,238 | 123,3769,3731 | 124,62,24 | 125,3014,2983 | 126,3374,3343

BATCH_RAW_INFO | 109,3289,2593 | 111,3077,2475 | 114,487,28 | 118,2230,1968 | 120,2104,1903 | 121,192,23 | 122,322,238 | 123,3770,3731 | 124,63,24 | 125,3015,2983 | 126,3375,3343

BATCH_RAW_INFO | 109,3290,2593 | 111,3078,2475 | 114,488,28 | 118,2231,1968 | 120,2105,1903 | 121,193,23 | 122,323,238 | 123,3771,3731 | 124,64,24 | 125,3016,2983 | 126,3376,3343

BATCH_RAW_INFO | 109,3291,2593 | 111,3079,2475 | 114,489,28 | 118,2232,1968 | 120,2106,1903 | 121,194,23 | 122,324,238 | 123,3772,3731 | 124,65,24 | 125,3017,2983 | 126,3377,3343

BATCH_RAW_INFO | 109,3292,2593 | 111,3080,2475 | 114,490,28 | 118,2233,1968 | 120,2107,1903 | 121,195,23 | 122,325,238 | 123,3773,3731 | 124,66,24 | 125,3018,2983 | 126,3378,3343

BATCH_RAW_INFO | 109,3293,2593 | 111,3081,2475 | 114,491,28 | 118,2234,1968 | 120,2108,1903 | 121,196,23 | 122,326,238 | 123,3774,3731 | 124,67,24 | 125,3019,2983 | 126,3379,3343

BATCH_RAW_INFO | 109,3294,2593 | 111,3082,2475 | 114,492,28 | 118,2235,1968 | 120,2109,1903 | 121,197,23 | 122,327,238 | 123,3775,3731 | 124,68,24 | 125,3020,2983 | 126,3380,3343

BATCH_RAW_INFO | 109,3295,2593 | 111,3083,2475 | 114,493,28 | 118,2236,1968 | 120,2110,1903 | 121,198,23 | 122,328,238 | 123,3776,3731 | 124,69,24 | 125,3021,2983 | 126,3381,3343

BATCH_RAW_INFO | 109,3296,2593 | 111,3084,2475 | 114,494,28 | 118,2237,1968 | 120,2111,1903 | 121,199,23 | 122,329,238 | 123,3777,3731 | 124,70,24 | 125,3022,2983 | 126,3382,3343

BATCH_RAW_INFO | 109,3297,2593 | 111,3085,2475 | 114,495,28 | 118,2238,1968 | 120,2112,1903 | 121,200,23 | 122,330,238 | 123,3778,3731 | 124,71,24 | 125,3023,2983 | 126,3383,3343

BATCH_RAW_INFO | 109,3298,2593 | 111,3086,2475 | 114,496,28 | 118,2239,1968 | 120,2113,1903 | 121,201,23 | 122,331,238 | 123,3779,3731 | 124,72,24 | 125,3024,2983 | 126,3384,3343

BATCH_RAW_INFO | 109,3299,2593 | 111,3087,2475 | 114,497,28 | 118,2240,1968 | 120,2114,1903 | 121,202,23 | 122,332,238 | 123,3780,3731 | 124,73,24 | 125,3025,2983 | 126,3385,3343

BATCH_RAW_INFO | 109,3300,2593 | 111,3088,2475 | 114,498,28 | 118,2241,1968 | 120,2115,1903 | 121,203,23 | 122,333,238 | 123,3781,3731 | 124,74,24 | 125,3026,2983 | 126,3386,3343

BATCH_RAW_INFO | 109,3301,2593 | 111,3089,2475 | 114,499,28 | 118,2242,1968 | 120,2116,1903 | 121,204,23 | 122,334,238 | 123,3782,3731 | 124,75,24 | 125,3027,2983 | 126,3387,3343

BATCH_RAW_INFO | 109,3302,2593 | 111,3090,2475 | 114,500,28 | 118,2243,1968 | 120,2117,1903 | 121,205,23 | 122,335,238 | 123,3783,3731 | 124,76,24 | 125,3028,2983 | 126,3388,3343

BATCH_RAW_INFO | 109,3303,2593 | 111,3091,2475 | 114,501,28 | 118,2244,1968 | 120,2118,1903 | 121,206,23 | 122,336,238 | 123,3784,3731 | 124,77,24 | 125,3029,2983 | 126,3389,3343

BATCH_RAW_INFO | 109,3304,2593 | 111,3092,2475 | 114,502,28 | 118,2245,1968 | 120,2119,1903 | 121,207,23 | 122,337,238 | 123,3785,3731 | 124,78,24 | 125,3030,2983 | 126,3390,3343

BATCH_RAW_INFO | 109,3305,2593 | 111,3093,2475 | 114,503,28 | 118,2246,1968 | 120,2120,1903 | 121,208,23 | 122,338,238 | 123,3786,3731 | 124,79,24 | 125,3031,2983 | 126,3391,3343

BATCH_RAW_INFO | 109,3306,2593 | 111,3094,2475 | 114,504,28 | 118,2247,1968 | 120,2121,1903 | 121,209,23 | 122,339,238 | 123,3787,3731 | 124,80,24 | 125,3032,2983 | 126,3392,3343

BATCH_RAW_INFO | 109,3307,2593 | 111,3095,2475 | 114,505,28 | 118,2248,1968 | 120,2122,1903 | 121,210,23 | 122,340,238 | 123,3788,3731 | 124,81,24 | 125,3033,2983 | 126,3393,3343

BATCH_RAW_INFO | 109,3308,2593 | 111,3096,2475 | 114,506,28 | 118,2249,1968 | 120,2123,1903 | 121,211,23 | 122,341,238 | 123,3789,3731 | 124,82,24 | 125,3034,2983 | 126,3394,3343

BATCH_RAW_INFO | 109,3309,2593 | 111,3097,2475 | 114,507,28 | 118,2250,1968 | 120,2124,1903 | 121,212,23 | 122,342,238 | 123,3790,3731 | 124,83,24 | 125,3035,2983 | 126,3395,3343

BATCH_RAW_INFO | 109,3310,2593 | 111,3098,2475 | 114,508,28 | 118,2251,1968 | 120,2125,1903 | 121,213,23 | 122,343,238 | 123,3791,3731 | 124,84,24 | 125,3036,2983 | 126,3396,3343

BATCH_RAW_INFO | 111,3099,2475 | 114,509,28 | 118,2252,1968 | 120,2126,1903 | 121,214,23 | 122,344,238 | 123,3792,3731 | 124,85,24 | 125,3037,2983 | 126,3397,3343

BATCH_RAW_INFO | 111,3100,2475 | 114,510,28 | 118,2253,1968 | 120,2127,1903 | 121,215,23 | 122,345,238 | 123,3793,3731 | 124,86,24 | 125,3038,2983 | 126,3398,3343

BATCH_RAW_INFO | 111,3101,2475 | 114,511,28 | 118,2254,1968 | 120,2128,1903 | 121,216,23 | 122,346,238 | 123,3794,3731 | 124,87,24 | 125,3039,2983 | 126,3399,3343

BATCH_RAW_INFO | 111,3102,2475 | 114,512,28 | 118,2255,1968 | 120,2129,1903 | 121,217,23 | 122,347,238 | 123,3795,3731 | 124,88,24 | 125,3040,2983 | 126,3400,3343

BATCH_RAW_INFO | 111,3103,2475 | 114,513,28 | 118,2256,1968 | 120,2130,1903 | 121,218,23 | 122,348,238 | 123,3796,3731 | 124,89,24 | 125,3041,2983 | 126,3401,3343

BATCH_RAW_INFO | 111,3104,2475 | 114,514,28 | 118,2257,1968 | 120,2131,1903 | 121,219,23 | 122,349,238 | 123,3797,3731 | 124,90,24 | 125,3042,2983 | 126,3402,3343

BATCH_RAW_INFO | 111,3105,2475 | 114,515,28 | 118,2258,1968 | 120,2132,1903 | 121,220,23 | 122,350,238 | 123,3798,3731 | 124,91,24 | 125,3043,2983 | 126,3403,3343

BATCH_RAW_INFO | 111,3106,2475 | 114,516,28 | 118,2259,1968 | 120,2133,1903 | 121,221,23 | 122,351,238 | 123,3799,3731 | 124,92,24 | 125,3044,2983 | 126,3404,3343

BATCH_RAW_INFO | 111,3107,2475 | 114,517,28 | 118,2260,1968 | 120,2134,1903 | 121,222,23 | 122,352,238 | 123,3800,3731 | 124,93,24 | 125,3045,2983 | 126,3405,3343

BATCH_RAW_INFO | 111,3108,2475 | 114,518,28 | 118,2261,1968 | 120,2135,1903 | 121,223,23 | 122,353,238 | 123,3801,3731 | 124,94,24 | 125,3046,2983 | 126,3406,3343

BATCH_RAW_INFO | 111,3109,2475 | 114,519,28 | 118,2262,1968 | 120,2136,1903 | 121,224,23 | 122,354,238 | 123,3802,3731 | 124,95,24 | 125,3047,2983 | 126,3407,3343

BATCH_RAW_INFO | 111,3110,2475 | 114,520,28 | 118,2263,1968 | 120,2137,1903 | 121,225,23 | 122,355,238 | 123,3803,3731 | 124,96,24 | 125,3048,2983 | 126,3408,3343

BATCH_RAW_INFO | 111,3111,2475 | 114,521,28 | 118,2264,1968 | 120,2138,1903 | 121,226,23 | 122,356,238 | 123,3804,3731 | 124,97,24 | 125,3049,2983 | 126,3409,3343

BATCH_RAW_INFO | 111,3112,2475 | 114,522,28 | 118,2265,1968 | 120,2139,1903 | 121,227,23 | 122,357,238 | 123,3805,3731 | 124,98,24 | 125,3050,2983 | 126,3410,3343

BATCH_RAW_INFO | 111,3113,2475 | 114,523,28 | 118,2266,1968 | 120,2140,1903 | 121,228,23 | 122,358,238 | 123,3806,3731 | 124,99,24 | 125,3051,2983 | 126,3411,3343

BATCH_RAW_INFO | 111,3114,2475 | 114,524,28 | 118,2267,1968 | 120,2141,1903 | 121,229,23 | 122,359,238 | 123,3807,3731 | 124,100,24 | 125,3052,2983 | 126,3412,3343

BATCH_RAW_INFO | 111,3115,2475 | 114,525,28 | 118,2268,1968 | 120,2142,1903 | 121,230,23 | 122,360,238 | 123,3808,3731 | 124,101,24 | 125,3053,2983 | 126,3413,3343

BATCH_RAW_INFO | 111,3116,2475 | 114,526,28 | 118,2269,1968 | 120,2143,1903 | 121,231,23 | 122,361,238 | 123,3809,3731 | 124,102,24 | 125,3054,2983 | 126,3414,3343

BATCH_RAW_INFO | 111,3117,2475 | 114,527,28 | 118,2270,1968 | 120,2144,1903 | 121,232,23 | 122,362,238 | 123,3810,3731 | 124,103,24 | 125,3055,2983 | 126,3415,3343

BATCH_RAW_INFO | 111,3118,2475 | 114,528,28 | 118,2271,1968 | 120,2145,1903 | 121,233,23 | 122,363,238 | 123,3811,3731 | 124,104,24 | 125,3056,2983 | 126,3416,3343

BATCH_RAW_INFO | 111,3119,2475 | 114,529,28 | 118,2272,1968 | 120,2146,1903 | 121,234,23 | 122,364,238 | 123,3812,3731 | 124,105,24 | 125,3057,2983 | 126,3417,3343

BATCH_RAW_INFO | 111,3120,2475 | 114,530,28 | 118,2273,1968 | 120,2147,1903 | 121,235,23 | 122,365,238 | 123,3813,3731 | 124,106,24 | 125,3058,2983 | 126,3418,3343

BATCH_RAW_INFO | 111,3121,2475 | 114,531,28 | 118,2274,1968 | 120,2148,1903 | 121,236,23 | 122,366,238 | 123,3814,3731 | 124,107,24 | 125,3059,2983 | 126,3419,3343

BATCH_RAW_INFO | 111,3122,2475 | 114,532,28 | 118,2275,1968 | 120,2149,1903 | 121,237,23 | 122,367,238 | 123,3815,3731 | 124,108,24 | 125,3060,2983 | 126,3420,3343

BATCH_RAW_INFO | 111,3123,2475 | 114,533,28 | 118,2276,1968 | 120,2150,1903 | 121,238,23 | 122,368,238 | 123,3816,3731 | 124,109,24 | 125,3061,2983 | 126,3421,3343

BATCH_RAW_INFO | 111,3124,2475 | 114,534,28 | 118,2277,1968 | 120,2151,1903 | 121,239,23 | 122,369,238 | 123,3817,3731 | 124,110,24 | 125,3062,2983 | 126,3422,3343

BATCH_RAW_INFO | 111,3125,2475 | 114,535,28 | 118,2278,1968 | 120,2152,1903 | 121,240,23 | 122,370,238 | 123,3818,3731 | 124,111,24 | 125,3063,2983 | 126,3423,3343

BATCH_RAW_INFO | 111,3126,2475 | 114,536,28 | 118,2279,1968 | 120,2153,1903 | 121,241,23 | 122,371,238 | 123,3819,3731 | 124,112,24 | 125,3064,2983 | 126,3424,3343

BATCH_RAW_INFO | 111,3127,2475 | 114,537,28 | 118,2280,1968 | 120,2154,1903 | 121,242,23 | 122,372,238 | 123,3820,3731 | 124,113,24 | 125,3065,2983 | 126,3425,3343

BATCH_RAW_INFO | 111,3128,2475 | 114,538,28 | 118,2281,1968 | 120,2155,1903 | 121,243,23 | 122,373,238 | 123,3821,3731 | 124,114,24 | 125,3066,2983 | 126,3426,3343

BATCH_RAW_INFO | 111,3129,2475 | 114,539,28 | 118,2282,1968 | 120,2156,1903 | 121,244,23 | 122,374,238 | 123,3822,3731 | 124,115,24 | 125,3067,2983 | 126,3427,3343

BATCH_RAW_INFO | 111,3130,2475 | 114,540,28 | 118,2283,1968 | 120,2157,1903 | 121,245,23 | 122,375,238 | 123,3823,3731 | 124,116,24 | 125,3068,2983 | 126,3428,3343

BATCH_RAW_INFO | 111,3131,2475 | 114,541,28 | 118,2284,1968 | 120,2158,1903 | 121,246,23 | 122,376,238 | 123,3824,3731 | 124,117,24 | 125,3069,2983 | 126,3429,3343

BATCH_RAW_INFO | 111,3132,2475 | 114,542,28 | 118,2285,1968 | 120,2159,1903 | 121,247,23 | 122,377,238 | 123,3825,3731 | 124,118,24 | 125,3070,2983 | 126,3430,3343

BATCH_RAW_INFO | 111,3133,2475 | 114,543,28 | 118,2286,1968 | 120,2160,1903 | 121,248,23 | 122,378,238 | 123,3826,3731 | 124,119,24 | 125,3071,2983 | 126,3431,3343

BATCH_RAW_INFO | 111,3134,2475 | 114,544,28 | 118,2287,1968 | 120,2161,1903 | 121,249,23 | 122,379,238 | 123,3827,3731 | 124,120,24 | 125,3072,2983 | 126,3432,3343

BATCH_RAW_INFO | 111,3135,2475 | 114,545,28 | 118,2288,1968 | 120,2162,1903 | 121,250,23 | 122,380,238 | 123,3828,3731 | 124,121,24 | 125,3073,2983 | 126,3433,3343

BATCH_RAW_INFO | 111,3136,2475 | 114,546,28 | 118,2289,1968 | 120,2163,1903 | 121,251,23 | 122,381,238 | 123,3829,3731 | 124,122,24 | 125,3074,2983 | 126,3434,3343

BATCH_RAW_INFO | 111,3137,2475 | 114,547,28 | 118,2290,1968 | 120,2164,1903 | 121,252,23 | 122,382,238 | 123,3830,3731 | 124,123,24 | 125,3075,2983 | 126,3435,3343

BATCH_RAW_INFO | 111,3138,2475 | 114,548,28 | 118,2291,1968 | 120,2165,1903 | 121,253,23 | 122,383,238 | 123,3831,3731 | 124,124,24 | 125,3076,2983 | 126,3436,3343

BATCH_RAW_INFO | 111,3139,2475 | 114,549,28 | 118,2292,1968 | 120,2166,1903 | 121,254,23 | 122,384,238 | 123,3832,3731 | 124,125,24 | 125,3077,2983 | 126,3437,3343

BATCH_RAW_INFO | 111,3140,2475 | 114,550,28 | 118,2293,1968 | 120,2167,1903 | 121,255,23 | 122,385,238 | 123,3833,3731 | 124,126,24 | 125,3078,2983 | 126,3438,3343

BATCH_RAW_INFO | 111,3141,2475 | 114,551,28 | 118,2294,1968 | 120,2168,1903 | 121,256,23 | 122,386,238 | 123,3834,3731 | 124,127,24 | 125,3079,2983 | 126,3439,3343

BATCH_RAW_INFO | 111,3142,2475 | 114,552,28 | 118,2295,1968 | 120,2169,1903 | 121,257,23 | 122,387,238 | 123,3835,3731 | 124,128,24 | 125,3080,2983 | 126,3440,3343

BATCH_RAW_INFO | 111,3143,2475 | 114,553,28 | 118,2296,1968 | 120,2170,1903 | 121,258,23 | 122,388,238 | 123,3836,3731 | 124,129,24 | 125,3081,2983 | 126,3441,3343

BATCH_RAW_INFO | 111,3144,2475 | 114,554,28 | 118,2297,1968 | 120,2171,1903 | 121,259,23 | 122,389,238 | 123,3837,3731 | 124,130,24 | 125,3082,2983 | 126,3442,3343

BATCH_RAW_INFO | 111,3145,2475 | 114,555,28 | 118,2298,1968 | 120,2172,1903 | 121,260,23 | 122,390,238 | 123,3838,3731 | 124,131,24 | 125,3083,2983 | 126,3443,3343

BATCH_RAW_INFO | 111,3146,2475 | 114,556,28 | 118,2299,1968 | 120,2173,1903 | 121,261,23 | 122,391,238 | 123,3839,3731 | 124,132,24 | 125,3084,2983 | 126,3444,3343

BATCH_RAW_INFO | 111,3147,2475 | 114,557,28 | 118,2300,1968 | 120,2174,1903 | 121,262,23 | 122,392,238 | 123,3840,3731 | 124,133,24 | 125,3085,2983 | 126,3445,3343

BATCH_RAW_INFO | 111,3148,2475 | 114,558,28 | 118,2301,1968 | 120,2175,1903 | 121,263,23 | 122,393,238 | 123,3841,3731 | 124,134,24 | 125,3086,2983 | 126,3446,3343

BATCH_RAW_INFO | 111,3149,2475 | 114,559,28 | 118,2302,1968 | 120,2176,1903 | 121,264,23 | 122,394,238 | 123,3842,3731 | 124,135,24 | 125,3087,2983 | 126,3447,3343

BATCH_RAW_INFO | 111,3150,2475 | 114,560,28 | 118,2303,1968 | 120,2177,1903 | 121,265,23 | 122,395,238 | 123,3843,3731 | 124,136,24 | 125,3088,2983 | 126,3448,3343

BATCH_RAW_INFO | 111,3151,2475 | 114,561,28 | 118,2304,1968 | 120,2178,1903 | 121,266,23 | 122,396,238 | 123,3844,3731 | 124,137,24 | 125,3089,2983 | 126,3449,3343

BATCH_RAW_INFO | 111,3152,2475 | 114,562,28 | 118,2305,1968 | 120,2179,1903 | 121,267,23 | 122,397,238 | 123,3845,3731 | 124,138,24 | 125,3090,2983 | 126,3450,3343

BATCH_RAW_INFO | 114,563,28 | 118,2306,1968 | 120,2180,1903 | 121,268,23 | 122,398,238 | 123,3846,3731 | 124,139,24 | 125,3091,2983 | 126,3451,3343

BATCH_RAW_INFO | 114,564,28 | 118,2307,1968 | 120,2181,1903 | 121,269,23 | 122,399,238 | 123,3847,3731 | 124,140,24 | 125,3092,2983 | 126,3452,3343

BATCH_RAW_INFO | 114,565,28 | 118,2308,1968 | 120,2182,1903 | 121,270,23 | 122,400,238 | 123,3848,3731 | 124,141,24 | 125,3093,2983 | 126,3453,3343

BATCH_RAW_INFO | 114,566,28 | 118,2309,1968 | 120,2183,1903 | 121,271,23 | 122,401,238 | 123,3849,3731 | 124,142,24 | 125,3094,2983 | 126,3454,3343

BATCH_RAW_INFO | 114,567,28 | 118,2310,1968 | 120,2184,1903 | 121,272,23 | 122,402,238 | 123,3850,3731 | 124,143,24 | 125,3095,2983 | 126,3455,3343

BATCH_RAW_INFO | 114,568,28 | 118,2311,1968 | 120,2185,1903 | 121,273,23 | 122,403,238 | 123,3851,3731 | 124,144,24 | 125,3096,2983 | 126,3456,3343

BATCH_RAW_INFO | 114,569,28 | 118,2312,1968 | 120,2186,1903 | 121,274,23 | 122,404,238 | 123,3852,3731 | 124,145,24 | 125,3097,2983 | 126,3457,3343

BATCH_RAW_INFO | 114,570,28 | 118,2313,1968 | 120,2187,1903 | 121,275,23 | 122,405,238 | 123,3853,3731 | 124,146,24 | 125,3098,2983 | 126,3458,3343

BATCH_RAW_INFO | 114,571,28 | 118,2314,1968 | 120,2188,1903 | 121,276,23 | 122,406,238 | 123,3854,3731 | 124,147,24 | 125,3099,2983 | 126,3459,3343

BATCH_RAW_INFO | 114,572,28 | 118,2315,1968 | 120,2189,1903 | 121,277,23 | 122,407,238 | 123,3855,3731 | 124,148,24 | 125,3100,2983 | 126,3460,3343

BATCH_RAW_INFO | 114,573,28 | 118,2316,1968 | 120,2190,1903 | 121,278,23 | 122,408,238 | 123,3856,3731 | 124,149,24 | 125,3101,2983 | 126,3461,3343

BATCH_RAW_INFO | 114,574,28 | 118,2317,1968 | 120,2191,1903 | 121,279,23 | 122,409,238 | 123,3857,3731 | 124,150,24 | 125,3102,2983 | 126,3462,3343

BATCH_RAW_INFO | 114,575,28 | 118,2318,1968 | 120,2192,1903 | 121,280,23 | 122,410,238 | 123,3858,3731 | 124,151,24 | 125,3103,2983 | 126,3463,3343

BATCH_RAW_INFO | 114,576,28 | 118,2319,1968 | 120,2193,1903 | 121,281,23 | 122,411,238 | 123,3859,3731 | 124,152,24 | 125,3104,2983 | 126,3464,3343

BATCH_RAW_INFO | 114,577,28 | 118,2320,1968 | 120,2194,1903 | 121,282,23 | 122,412,238 | 123,3860,3731 | 124,153,24 | 125,3105,2983 | 126,3465,3343

BATCH_RAW_INFO | 127,170,169

BATCH_RAW_INFO | 114,578,28 | 118,2321,1968 | 120,2195,1903 | 121,283,23 | 122,413,238 | 123,3861,3731 | 124,154,24 | 125,3106,2983 | 126,3466,3343 | 127,171,169

BATCH_RAW_INFO | 114,579,28 | 118,2322,1968 | 120,2196,1903 | 121,284,23 | 122,414,238 | 123,3862,3731 | 124,155,24 | 125,3107,2983 | 126,3467,3343 | 127,172,169

BATCH_RAW_INFO | 114,580,28 | 118,2323,1968 | 120,2197,1903 | 121,285,23 | 122,415,238 | 123,3863,3731 | 124,156,24 | 125,3108,2983 | 126,3468,3343 | 127,173,169

BATCH_RAW_INFO | 114,581,28 | 118,2324,1968 | 120,2198,1903 | 121,286,23 | 122,416,238 | 123,3864,3731 | 124,157,24 | 125,3109,2983 | 126,3469,3343 | 127,174,169

BATCH_RAW_INFO | 114,582,28 | 118,2325,1968 | 120,2199,1903 | 121,287,23 | 122,417,238 | 123,3865,3731 | 124,158,24 | 125,3110,2983 | 126,3470,3343 | 127,175,169

BATCH_RAW_INFO | 114,583,28 | 118,2326,1968 | 120,2200,1903 | 121,288,23 | 122,418,238 | 123,3866,3731 | 124,159,24 | 125,3111,2983 | 126,3471,3343 | 127,176,169

BATCH_RAW_INFO | 114,584,28 | 118,2327,1968 | 120,2201,1903 | 121,289,23 | 122,419,238 | 123,3867,3731 | 124,160,24 | 125,3112,2983 | 126,3472,3343 | 127,177,169

BATCH_RAW_INFO | 114,585,28 | 118,2328,1968 | 120,2202,1903 | 121,290,23 | 122,420,238 | 123,3868,3731 | 124,161,24 | 125,3113,2983 | 126,3473,3343 | 127,178,169

BATCH_RAW_INFO | 114,586,28 | 118,2329,1968 | 120,2203,1903 | 121,291,23 | 122,421,238 | 123,3869,3731 | 124,162,24 | 125,3114,2983 | 126,3474,3343 | 127,179,169

BATCH_RAW_INFO | 114,587,28 | 118,2330,1968 | 120,2204,1903 | 121,292,23 | 122,422,238 | 123,3870,3731 | 124,163,24 | 125,3115,2983 | 126,3475,3343 | 127,180,169

BATCH_RAW_INFO | 114,588,28 | 118,2331,1968 | 120,2205,1903 | 121,293,23 | 122,423,238 | 123,3871,3731 | 124,164,24 | 125,3116,2983 | 126,3476,3343 | 127,181,169

BATCH_RAW_INFO | 114,589,28 | 118,2332,1968 | 120,2206,1903 | 121,294,23 | 122,424,238 | 123,3872,3731 | 124,165,24 | 125,3117,2983 | 126,3477,3343 | 127,182,169

BATCH_RAW_INFO | 114,590,28 | 118,2333,1968 | 120,2207,1903 | 121,295,23 | 122,425,238 | 123,3873,3731 | 124,166,24 | 125,3118,2983 | 126,3478,3343 | 127,183,169

BATCH_RAW_INFO | 114,591,28 | 118,2334,1968 | 120,2208,1903 | 121,296,23 | 122,426,238 | 123,3874,3731 | 124,167,24 | 125,3119,2983 | 126,3479,3343 | 127,184,169

BATCH_RAW_INFO | 114,592,28 | 118,2335,1968 | 120,2209,1903 | 121,297,23 | 122,427,238 | 123,3875,3731 | 124,168,24 | 125,3120,2983 | 126,3480,3343 | 127,185,169

BATCH_RAW_INFO | 114,593,28 | 118,2336,1968 | 120,2210,1903 | 121,298,23 | 122,428,238 | 123,3876,3731 | 124,169,24 | 125,3121,2983 | 126,3481,3343 | 127,186,169

BATCH_RAW_INFO | 114,594,28 | 118,2337,1968 | 120,2211,1903 | 121,299,23 | 122,429,238 | 123,3877,3731 | 124,170,24 | 125,3122,2983 | 126,3482,3343 | 127,187,169

BATCH_RAW_INFO | 118,2338,1968 | 120,2212,1903 | 121,300,23 | 122,430,238 | 123,3878,3731 | 124,171,24 | 125,3123,2983 | 126,3483,3343 | 127,188,169

BATCH_RAW_INFO | 118,2339,1968 | 120,2213,1903 | 121,301,23 | 122,431,238 | 123,3879,3731 | 124,172,24 | 125,3124,2983 | 126,3484,3343 | 127,189,169

BATCH_RAW_INFO | 118,2340,1968 | 120,2214,1903 | 121,302,23 | 122,432,238 | 123,3880,3731 | 124,173,24 | 125,3125,2983 | 126,3485,3343 | 127,190,169

BATCH_RAW_INFO | 118,2341,1968 | 120,2215,1903 | 121,303,23 | 122,433,238 | 123,3881,3731 | 124,174,24 | 125,3126,2983 | 126,3486,3343 | 127,191,169

BATCH_RAW_INFO | 118,2342,1968 | 120,2216,1903 | 121,304,23 | 122,434,238 | 123,3882,3731 | 124,175,24 | 125,3127,2983 | 126,3487,3343 | 127,192,169

BATCH_RAW_INFO | 118,2343,1968 | 120,2217,1903 | 121,305,23 | 122,435,238 | 123,3883,3731 | 124,176,24 | 125,3128,2983 | 126,3488,3343 | 127,193,169

BATCH_RAW_INFO | 118,2344,1968 | 120,2218,1903 | 121,306,23 | 122,436,238 | 123,3884,3731 | 124,177,24 | 125,3129,2983 | 126,3489,3343 | 127,194,169

BATCH_RAW_INFO | 118,2345,1968 | 120,2219,1903 | 121,307,23 | 122,437,238 | 123,3885,3731 | 124,178,24 | 125,3130,2983 | 126,3490,3343 | 127,195,169

BATCH_RAW_INFO | 118,2346,1968 | 120,2220,1903 | 121,308,23 | 122,438,238 | 123,3886,3731 | 124,179,24 | 125,3131,2983 | 126,3491,3343 | 127,196,169

BATCH_RAW_INFO | 118,2347,1968 | 120,2221,1903 | 121,309,23 | 122,439,238 | 123,3887,3731 | 124,180,24 | 125,3132,2983 | 126,3492,3343 | 127,197,169

BATCH_RAW_INFO | 118,2348,1968 | 120,2222,1903 | 121,310,23 | 122,440,238 | 123,3888,3731 | 124,181,24 | 125,3133,2983 | 126,3493,3343 | 127,198,169

BATCH_RAW_INFO | 118,2349,1968 | 120,2223,1903 | 121,311,23 | 122,441,238 | 123,3889,3731 | 124,182,24 | 125,3134,2983 | 126,3494,3343 | 127,199,169

BATCH_RAW_INFO | 118,2350,1968 | 120,2224,1903 | 121,312,23 | 122,442,238 | 123,3890,3731 | 124,183,24 | 125,3135,2983 | 126,3495,3343 | 127,200,169

BATCH_RAW_INFO | 118,2351,1968 | 120,2225,1903 | 121,313,23 | 122,443,238 | 123,3891,3731 | 124,184,24 | 125,3136,2983 | 126,3496,3343 | 127,201,169

BATCH_RAW_INFO | 118,2352,1968 | 120,2226,1903 | 121,314,23 | 122,444,238 | 123,3892,3731 | 124,185,24 | 125,3137,2983 | 126,3497,3343 | 127,202,169

BATCH_RAW_INFO | 118,2353,1968 | 120,2227,1903 | 121,315,23 | 122,445,238 | 123,3893,3731 | 124,186,24 | 125,3138,2983 | 126,3498,3343 | 127,203,169

BATCH_RAW_INFO | 118,2354,1968 | 120,2228,1903 | 121,316,23 | 122,446,238 | 123,3894,3731 | 124,187,24 | 125,3139,2983 | 126,3499,3343 | 127,204,169

BATCH_RAW_INFO | 118,2355,1968 | 120,2229,1903 | 121,317,23 | 122,447,238 | 123,3895,3731 | 124,188,24 | 125,3140,2983 | 126,3500,3343 | 127,205,169

BATCH_RAW_INFO | 118,2356,1968 | 120,2230,1903 | 121,318,23 | 122,448,238 | 123,3896,3731 | 124,189,24 | 125,3141,2983 | 126,3501,3343 | 127,206,169

BATCH_RAW_INFO | 118,2357,1968 | 120,2231,1903 | 121,319,23 | 122,449,238 | 123,3897,3731 | 124,190,24 | 125,3142,2983 | 126,3502,3343 | 127,207,169

BATCH_RAW_INFO | 118,2358,1968 | 120,2232,1903 | 121,320,23 | 122,450,238 | 123,3898,3731 | 124,191,24 | 125,3143,2983 | 126,3503,3343 | 127,208,169

BATCH_RAW_INFO | 118,2359,1968 | 120,2233,1903 | 121,321,23 | 122,451,238 | 123,3899,3731 | 124,192,24 | 125,3144,2983 | 126,3504,3343 | 127,209,169

BATCH_RAW_INFO | 118,2360,1968 | 120,2234,1903 | 121,322,23 | 122,452,238 | 123,3900,3731 | 124,193,24 | 125,3145,2983 | 126,3505,3343 | 127,210,169

BATCH_RAW_INFO | 118,2361,1968 | 120,2235,1903 | 121,323,23 | 122,453,238 | 123,3901,3731 | 124,194,24 | 125,3146,2983 | 126,3506,3343 | 127,211,169

BATCH_RAW_INFO | 118,2362,1968 | 120,2236,1903 | 121,324,23 | 122,454,238 | 123,3902,3731 | 124,195,24 | 125,3147,2983 | 126,3507,3343 | 127,212,169

BATCH_RAW_INFO | 118,2363,1968 | 120,2237,1903 | 121,325,23 | 122,455,238 | 123,3903,3731 | 124,196,24 | 125,3148,2983 | 126,3508,3343 | 127,213,169

BATCH_RAW_INFO | 118,2364,1968 | 120,2238,1903 | 121,326,23 | 122,456,238 | 123,3904,3731 | 124,197,24 | 125,3149,2983 | 126,3509,3343 | 127,214,169

BATCH_RAW_INFO | 118,2365,1968 | 120,2239,1903 | 121,327,23 | 122,457,238 | 123,3905,3731 | 124,198,24 | 125,3150,2983 | 126,3510,3343 | 127,215,169

BATCH_RAW_INFO | 118,2366,1968 | 120,2240,1903 | 121,328,23 | 122,458,238 | 123,3906,3731 | 124,199,24 | 125,3151,2983 | 126,3511,3343 | 127,216,169

BATCH_RAW_INFO | 118,2367,1968 | 120,2241,1903 | 121,329,23 | 122,459,238 | 123,3907,3731 | 124,200,24 | 125,3152,2983 | 126,3512,3343 | 127,217,169

BATCH_RAW_INFO | 118,2368,1968 | 120,2242,1903 | 121,330,23 | 122,460,238 | 123,3908,3731 | 124,201,24 | 125,3153,2983 | 126,3513,3343 | 127,218,169

BATCH_RAW_INFO | 118,2369,1968 | 120,2243,1903 | 121,331,23 | 122,461,238 | 123,3909,3731 | 124,202,24 | 125,3154,2983 | 126,3514,3343 | 127,219,169

BATCH_RAW_INFO | 118,2370,1968 | 120,2244,1903 | 121,332,23 | 122,462,238 | 123,3910,3731 | 124,203,24 | 125,3155,2983 | 126,3515,3343 | 127,220,169

BATCH_RAW_INFO | 118,2371,1968 | 120,2245,1903 | 121,333,23 | 122,463,238 | 123,3911,3731 | 124,204,24 | 125,3156,2983 | 126,3516,3343 | 127,221,169

BATCH_RAW_INFO | 118,2372,1968 | 120,2246,1903 | 121,334,23 | 122,464,238 | 123,3912,3731 | 124,205,24 | 125,3157,2983 | 126,3517,3343 | 127,222,169

BATCH_RAW_INFO | 118,2373,1968 | 120,2247,1903 | 121,335,23 | 122,465,238 | 123,3913,3731 | 124,206,24 | 125,3158,2983 | 126,3518,3343 | 127,223,169

BATCH_RAW_INFO | 118,2374,1968 | 120,2248,1903 | 121,336,23 | 122,466,238 | 123,3914,3731 | 124,207,24 | 125,3159,2983 | 126,3519,3343 | 127,224,169

BATCH_RAW_INFO | 118,2375,1968 | 120,2249,1903 | 121,337,23 | 122,467,238 | 123,3915,3731 | 124,208,24 | 125,3160,2983 | 126,3520,3343 | 127,225,169

BATCH_RAW_INFO | 118,2376,1968 | 120,2250,1903 | 121,338,23 | 122,468,238 | 123,3916,3731 | 124,209,24 | 125,3161,2983 | 126,3521,3343 | 127,226,169

BATCH_RAW_INFO | 118,2377,1968 | 120,2251,1903 | 121,339,23 | 122,469,238 | 123,3917,3731 | 124,210,24 | 125,3162,2983 | 126,3522,3343 | 127,227,169

BATCH_RAW_INFO | 118,2378,1968 | 120,2252,1903 | 121,340,23 | 122,470,238 | 123,3918,3731 | 124,211,24 | 125,3163,2983 | 126,3523,3343 | 127,228,169

BATCH_RAW_INFO | 118,2379,1968 | 120,2253,1903 | 121,341,23 | 122,471,238 | 123,3919,3731 | 124,212,24 | 125,3164,2983 | 126,3524,3343 | 127,229,169

BATCH_RAW_INFO | 118,2380,1968 | 120,2254,1903 | 121,342,23 | 122,472,238 | 123,3920,3731 | 124,213,24 | 125,3165,2983 | 126,3525,3343 | 127,230,169

BATCH_RAW_INFO | 118,2381,1968 | 120,2255,1903 | 121,343,23 | 122,473,238 | 123,3921,3731 | 124,214,24 | 125,3166,2983 | 126,3526,3343 | 127,231,169

BATCH_RAW_INFO | 118,2382,1968 | 120,2256,1903 | 121,344,23 | 122,474,238 | 123,3922,3731 | 124,215,24 | 125,3167,2983 | 126,3527,3343 | 127,232,169

BATCH_RAW_INFO | 118,2383,1968 | 120,2257,1903 | 121,345,23 | 122,475,238 | 123,3923,3731 | 124,216,24 | 125,3168,2983 | 126,3528,3343 | 127,233,169

BATCH_RAW_INFO | 118,2384,1968 | 120,2258,1903 | 121,346,23 | 122,476,238 | 123,3924,3731 | 124,217,24 | 125,3169,2983 | 126,3529,3343 | 127,234,169

BATCH_RAW_INFO | 118,2385,1968 | 120,2259,1903 | 121,347,23 | 122,477,238 | 123,3925,3731 | 124,218,24 | 125,3170,2983 | 126,3530,3343 | 127,235,169

BATCH_RAW_INFO | 118,2386,1968 | 120,2260,1903 | 121,348,23 | 122,478,238 | 123,3926,3731 | 124,219,24 | 125,3171,2983 | 126,3531,3343 | 127,236,169

BATCH_RAW_INFO | 118,2387,1968 | 120,2261,1903 | 121,349,23 | 122,479,238 | 123,3927,3731 | 124,220,24 | 125,3172,2983 | 126,3532,3343 | 127,237,169

BATCH_RAW_INFO | 118,2388,1968 | 120,2262,1903 | 121,350,23 | 122,480,238 | 123,3928,3731 | 124,221,24 | 125,3173,2983 | 126,3533,3343 | 127,238,169

BATCH_RAW_INFO | 118,2389,1968 | 120,2263,1903 | 121,351,23 | 122,481,238 | 123,3929,3731 | 124,222,24 | 125,3174,2983 | 126,3534,3343 | 127,239,169

BATCH_RAW_INFO | 118,2390,1968 | 120,2264,1903 | 121,352,23 | 122,482,238 | 123,3930,3731 | 124,223,24 | 125,3175,2983 | 126,3535,3343 | 127,240,169

BATCH_RAW_INFO | 118,2391,1968 | 120,2265,1903 | 121,353,23 | 122,483,238 | 123,3931,3731 | 124,224,24 | 125,3176,2983 | 126,3536,3343 | 127,241,169

BATCH_RAW_INFO | 118,2392,1968 | 120,2266,1903 | 121,354,23 | 122,484,238 | 123,3932,3731 | 124,225,24 | 125,3177,2983 | 126,3537,3343 | 127,242,169

BATCH_RAW_INFO | 118,2393,1968 | 120,2267,1903 | 121,355,23 | 122,485,238 | 123,3933,3731 | 124,226,24 | 125,3178,2983 | 126,3538,3343 | 127,243,169

BATCH_RAW_INFO | 118,2394,1968 | 120,2268,1903 | 121,356,23 | 122,486,238 | 123,3934,3731 | 124,227,24 | 125,3179,2983 | 126,3539,3343 | 127,244,169

BATCH_RAW_INFO | 118,2395,1968 | 120,2269,1903 | 121,357,23 | 122,487,238 | 123,3935,3731 | 124,228,24 | 125,3180,2983 | 126,3540,3343 | 127,245,169

BATCH_RAW_INFO | 118,2396,1968 | 120,2270,1903 | 121,358,23 | 122,488,238 | 123,3936,3731 | 124,229,24 | 125,3181,2983 | 126,3541,3343 | 127,246,169

BATCH_RAW_INFO | 118,2397,1968 | 120,2271,1903 | 121,359,23 | 122,489,238 | 123,3937,3731 | 124,230,24 | 125,3182,2983 | 126,3542,3343 | 127,247,169

BATCH_RAW_INFO | 118,2398,1968 | 120,2272,1903 | 121,360,23 | 122,490,238 | 123,3938,3731 | 124,231,24 | 125,3183,2983 | 126,3543,3343 | 127,248,169

BATCH_RAW_INFO | 118,2399,1968 | 120,2273,1903 | 121,361,23 | 122,491,238 | 123,3939,3731 | 124,232,24 | 125,3184,2983 | 126,3544,3343 | 127,249,169

BATCH_RAW_INFO | 118,2400,1968 | 120,2274,1903 | 121,362,23 | 122,492,238 | 123,3940,3731 | 124,233,24 | 125,3185,2983 | 126,3545,3343 | 127,250,169

BATCH_RAW_INFO | 118,2401,1968 | 120,2275,1903 | 121,363,23 | 122,493,238 | 123,3941,3731 | 124,234,24 | 125,3186,2983 | 126,3546,3343 | 127,251,169

BATCH_RAW_INFO | 118,2402,1968 | 120,2276,1903 | 121,364,23 | 122,494,238 | 123,3942,3731 | 124,235,24 | 125,3187,2983 | 126,3547,3343 | 127,252,169

BATCH_RAW_INFO | 118,2403,1968 | 120,2277,1903 | 121,365,23 | 122,495,238 | 123,3943,3731 | 124,236,24 | 125,3188,2983 | 126,3548,3343 | 127,253,169

BATCH_RAW_INFO | 118,2404,1968 | 120,2278,1903 | 121,366,23 | 122,496,238 | 123,3944,3731 | 124,237,24 | 125,3189,2983 | 126,3549,3343 | 127,254,169

BATCH_RAW_INFO | 118,2405,1968 | 120,2279,1903 | 121,367,23 | 122,497,238 | 123,3945,3731 | 124,238,24 | 125,3190,2983 | 126,3550,3343 | 127,255,169

BATCH_RAW_INFO | 118,2406,1968 | 120,2280,1903 | 121,368,23 | 122,498,238 | 123,3946,3731 | 124,239,24 | 125,3191,2983 | 126,3551,3343 | 127,256,169

BATCH_RAW_INFO | 118,2407,1968 | 120,2281,1903 | 121,369,23 | 122,499,238 | 123,3947,3731 | 124,240,24 | 125,3192,2983 | 126,3552,3343 | 127,257,169

BATCH_RAW_INFO | 118,2408,1968 | 120,2282,1903 | 121,370,23 | 122,500,238 | 123,3948,3731 | 124,241,24 | 125,3193,2983 | 126,3553,3343 | 127,258,169

BATCH_RAW_INFO | 118,2409,1968 | 120,2283,1903 | 121,371,23 | 122,501,238 | 123,3949,3731 | 124,242,24 | 125,3194,2983 | 126,3554,3343 | 127,259,169

BATCH_RAW_INFO | 118,2410,1968 | 120,2284,1903 | 121,372,23 | 122,502,238 | 123,3950,3731 | 124,243,24 | 125,3195,2983 | 126,3555,3343 | 127,260,169

BATCH_RAW_INFO | 118,2411,1968 | 120,2285,1903 | 121,373,23 | 122,503,238 | 123,3951,3731 | 124,244,24 | 125,3196,2983 | 126,3556,3343 | 127,261,169

BATCH_RAW_INFO | 118,2412,1968 | 120,2286,1903 | 121,374,23 | 122,504,238 | 123,3952,3731 | 124,245,24 | 125,3197,2983 | 126,3557,3343 | 127,262,169

BATCH_RAW_INFO | 118,2413,1968 | 120,2287,1903 | 121,375,23 | 122,505,238 | 123,3953,3731 | 124,246,24 | 125,3198,2983 | 126,3558,3343 | 127,263,169

BATCH_RAW_INFO | 118,2414,1968 | 120,2288,1903 | 121,376,23 | 122,506,238 | 123,3954,3731 | 124,247,24 | 125,3199,2983 | 126,3559,3343 | 127,264,169

BATCH_RAW_INFO | 118,2415,1968 | 120,2289,1903 | 121,377,23 | 122,507,238 | 123,3955,3731 | 124,248,24 | 125,3200,2983 | 126,3560,3343 | 127,265,169

BATCH_RAW_INFO | 118,2416,1968 | 120,2290,1903 | 121,378,23 | 122,508,238 | 123,3956,3731 | 124,249,24 | 125,3201,2983 | 126,3561,3343 | 127,266,169

BATCH_RAW_INFO | 118,2417,1968 | 120,2291,1903 | 121,379,23 | 122,509,238 | 123,3957,3731 | 124,250,24 | 125,3202,2983 | 126,3562,3343 | 127,267,169

BATCH_RAW_INFO | 118,2418,1968 | 120,2292,1903 | 121,380,23 | 122,510,238 | 123,3958,3731 | 124,251,24 | 125,3203,2983 | 126,3563,3343 | 127,268,169

BATCH_RAW_INFO | 118,2419,1968 | 120,2293,1903 | 121,381,23 | 122,511,238 | 123,3959,3731 | 124,252,24 | 125,3204,2983 | 126,3564,3343 | 127,269,169

BATCH_RAW_INFO | 118,2420,1968 | 120,2294,1903 | 121,382,23 | 122,512,238 | 123,3960,3731 | 124,253,24 | 125,3205,2983 | 126,3565,3343 | 127,270,169

BATCH_RAW_INFO | 118,2421,1968 | 120,2295,1903 | 121,383,23 | 122,513,238 | 123,3961,3731 | 124,254,24 | 125,3206,2983 | 126,3566,3343 | 127,271,169

BATCH_RAW_INFO | 118,2422,1968 | 120,2296,1903 | 121,384,23 | 122,514,238 | 123,3962,3731 | 124,255,24 | 125,3207,2983 | 126,3567,3343 | 127,272,169

BATCH_RAW_INFO | 118,2423,1968 | 120,2297,1903 | 121,385,23 | 122,515,238 | 123,3963,3731 | 124,256,24 | 125,3208,2983 | 126,3568,3343 | 127,273,169

BATCH_RAW_INFO | 118,2424,1968 | 120,2298,1903 | 121,386,23 | 122,516,238 | 123,3964,3731 | 124,257,24 | 125,3209,2983 | 126,3569,3343 | 127,274,169

BATCH_RAW_INFO | 118,2425,1968 | 120,2299,1903 | 121,387,23 | 122,517,238 | 123,3965,3731 | 124,258,24 | 125,3210,2983 | 126,3570,3343 | 127,275,169

BATCH_RAW_INFO | 118,2426,1968 | 120,2300,1903 | 121,388,23 | 122,518,238 | 123,3966,3731 | 124,259,24 | 125,3211,2983 | 126,3571,3343 | 127,276,169

BATCH_RAW_INFO | 118,2427,1968 | 120,2301,1903 | 121,389,23 | 122,519,238 | 123,3967,3731 | 124,260,24 | 125,3212,2983 | 126,3572,3343 | 127,277,169

BATCH_RAW_INFO | 118,2428,1968 | 120,2302,1903 | 121,390,23 | 122,520,238 | 123,3968,3731 | 124,261,24 | 125,3213,2983 | 126,3573,3343 | 127,278,169

BATCH_RAW_INFO | 118,2429,1968 | 120,2303,1903 | 121,391,23 | 122,521,238 | 123,3969,3731 | 124,262,24 | 125,3214,2983 | 126,3574,3343 | 127,279,169

BATCH_RAW_INFO | 118,2430,1968 | 120,2304,1903 | 121,392,23 | 122,522,238 | 123,3970,3731 | 124,263,24 | 125,3215,2983 | 126,3575,3343 | 127,280,169

BATCH_RAW_INFO | 118,2431,1968 | 120,2305,1903 | 121,393,23 | 122,523,238 | 123,3971,3731 | 124,264,24 | 125,3216,2983 | 126,3576,3343 | 127,281,169

BATCH_RAW_INFO | 118,2432,1968 | 120,2306,1903 | 121,394,23 | 122,524,238 | 123,3972,3731 | 124,265,24 | 125,3217,2983 | 126,3577,3343 | 127,282,169

BATCH_RAW_INFO | 118,2433,1968 | 120,2307,1903 | 121,395,23 | 122,525,238 | 123,3973,3731 | 124,266,24 | 125,3218,2983 | 126,3578,3343 | 127,283,169

BATCH_RAW_INFO | 118,2434,1968 | 120,2308,1903 | 121,396,23 | 122,526,238 | 123,3974,3731 | 124,267,24 | 125,3219,2983 | 126,3579,3343 | 127,284,169

BATCH_RAW_INFO | 118,2435,1968 | 120,2309,1903 | 121,397,23 | 122,527,238 | 123,3975,3731 | 124,268,24 | 125,3220,2983 | 126,3580,3343 | 127,285,169

BATCH_RAW_INFO | 118,2436,1968 | 120,2310,1903 | 121,398,23 | 122,528,238 | 123,3976,3731 | 124,269,24 | 125,3221,2983 | 126,3581,3343 | 127,286,169

BATCH_RAW_INFO | 118,2437,1968 | 120,2311,1903 | 121,399,23 | 122,529,238 | 123,3977,3731 | 124,270,24 | 125,3222,2983 | 126,3582,3343 | 127,287,169

BATCH_RAW_INFO | 118,2438,1968 | 120,2312,1903 | 121,400,23 | 122,530,238 | 123,3978,3731 | 124,271,24 | 125,3223,2983 | 126,3583,3343 | 127,288,169

BATCH_RAW_INFO | 118,2439,1968 | 120,2313,1903 | 121,401,23 | 122,531,238 | 123,3979,3731 | 124,272,24 | 125,3224,2983 | 126,3584,3343 | 127,289,169

BATCH_RAW_INFO | 118,2440,1968 | 120,2314,1903 | 121,402,23 | 122,532,238 | 123,3980,3731 | 124,273,24 | 125,3225,2983 | 126,3585,3343 | 127,290,169

BATCH_RAW_INFO | 118,2441,1968 | 120,2315,1903 | 121,403,23 | 122,533,238 | 123,3981,3731 | 124,274,24 | 125,3226,2983 | 126,3586,3343 | 127,291,169

BATCH_RAW_INFO | 118,2442,1968 | 120,2316,1903 | 121,404,23 | 122,534,238 | 123,3982,3731 | 124,275,24 | 125,3227,2983 | 126,3587,3343 | 127,292,169

BATCH_RAW_INFO | 128,3781,3780

BATCH_RAW_INFO | 118,2443,1968 | 120,2317,1903 | 121,405,23 | 122,535,238 | 123,3983,3731 | 124,276,24 | 125,3228,2983 | 126,3588,3343 | 127,293,169 | 128,3782,3780

BATCH_RAW_INFO | 118,2444,1968 | 120,2318,1903 | 121,406,23 | 122,536,238 | 123,3984,3731 | 124,277,24 | 125,3229,2983 | 126,3589,3343 | 127,294,169 | 128,3783,3780

BATCH_RAW_INFO | 118,2445,1968 | 120,2319,1903 | 121,407,23 | 122,537,238 | 123,3985,3731 | 124,278,24 | 125,3230,2983 | 126,3590,3343 | 127,295,169 | 128,3784,3780

BATCH_RAW_INFO | 118,2446,1968 | 120,2320,1903 | 121,408,23 | 122,538,238 | 123,3986,3731 | 124,279,24 | 125,3231,2983 | 126,3591,3343 | 127,296,169 | 128,3785,3780

BATCH_RAW_INFO | 118,2447,1968 | 120,2321,1903 | 121,409,23 | 122,539,238 | 123,3987,3731 | 124,280,24 | 125,3232,2983 | 126,3592,3343 | 127,297,169 | 128,3786,3780

BATCH_RAW_INFO | 118,2448,1968 | 120,2322,1903 | 121,410,23 | 122,540,238 | 123,3988,3731 | 124,281,24 | 125,3233,2983 | 126,3593,3343 | 127,298,169 | 128,3787,3780

BATCH_RAW_INFO | 118,2449,1968 | 120,2323,1903 | 121,411,23 | 122,541,238 | 123,3989,3731 | 124,282,24 | 125,3234,2983 | 126,3594,3343 | 127,299,169 | 128,3788,3780

BATCH_RAW_INFO | 118,2450,1968 | 120,2324,1903 | 121,412,23 | 122,542,238 | 123,3990,3731 | 124,283,24 | 125,3235,2983 | 126,3595,3343 | 127,300,169 | 128,3789,3780

BATCH_RAW_INFO | 118,2451,1968 | 120,2325,1903 | 121,413,23 | 122,543,238 | 123,3991,3731 | 124,284,24 | 125,3236,2983 | 126,3596,3343 | 127,301,169 | 128,3790,3780

BATCH_RAW_INFO | 118,2452,1968 | 120,2326,1903 | 121,414,23 | 122,544,238 | 123,3992,3731 | 124,285,24 | 125,3237,2983 | 126,3597,3343 | 127,302,169 | 128,3791,3780

BATCH_RAW_INFO | 118,2453,1968 | 120,2327,1903 | 121,415,23 | 122,545,238 | 123,3993,3731 | 124,286,24 | 125,3238,2983 | 126,3598,3343 | 127,303,169 | 128,3792,3780

BATCH_RAW_INFO | 118,2454,1968 | 120,2328,1903 | 121,416,23 | 122,546,238 | 123,3994,3731 | 124,287,24 | 125,3239,2983 | 126,3599,3343 | 127,304,169 | 128,3793,3780

BATCH_RAW_INFO | 118,2455,1968 | 120,2329,1903 | 121,417,23 | 122,547,238 | 123,3995,3731 | 124,288,24 | 125,3240,2983 | 126,3600,3343 | 127,305,169 | 128,3794,3780

BATCH_RAW_INFO | 118,2456,1968 | 120,2330,1903 | 121,418,23 | 122,548,238 | 123,3996,3731 | 124,289,24 | 125,3241,2983 | 126,3601,3343 | 127,306,169 | 128,3795,3780

BATCH_RAW_INFO | 118,2457,1968 | 120,2331,1903 | 121,419,23 | 122,549,238 | 123,3997,3731 | 124,290,24 | 125,3242,2983 | 126,3602,3343 | 127,307,169 | 128,3796,3780

BATCH_RAW_INFO | 118,2458,1968 | 120,2332,1903 | 121,420,23 | 122,550,238 | 123,3998,3731 | 124,291,24 | 125,3243,2983 | 126,3603,3343 | 127,308,169 | 128,3797,3780

BATCH_RAW_INFO | 118,2459,1968 | 120,2333,1903 | 121,421,23 | 122,551,238 | 123,3999,3731 | 124,292,24 | 125,3244,2983 | 126,3604,3343 | 127,309,169 | 128,3798,3780

BATCH_RAW_INFO | 118,2460,1968 | 120,2334,1903 | 121,422,23 | 122,552,238 | 123,4000,3731 | 124,293,24 | 125,3245,2983 | 126,3605,3343 | 127,310,169 | 128,3799,3780

BATCH_RAW_INFO | 118,2461,1968 | 120,2335,1903 | 121,423,23 | 122,553,238 | 123,4001,3731 | 124,294,24 | 125,3246,2983 | 126,3606,3343 | 127,311,169 | 128,3800,3780

BATCH_RAW_INFO | 118,2462,1968 | 120,2336,1903 | 121,424,23 | 122,554,238 | 123,4002,3731 | 124,295,24 | 125,3247,2983 | 126,3607,3343 | 127,312,169 | 128,3801,3780

BATCH_RAW_INFO | 118,2463,1968 | 120,2337,1903 | 121,425,23 | 122,555,238 | 123,4003,3731 | 124,296,24 | 125,3248,2983 | 126,3608,3343 | 127,313,169 | 128,3802,3780

BATCH_RAW_INFO | 118,2464,1968 | 120,2338,1903 | 121,426,23 | 122,556,238 | 123,4004,3731 | 124,297,24 | 125,3249,2983 | 126,3609,3343 | 127,314,169 | 128,3803,3780

BATCH_RAW_INFO | 118,2465,1968 | 120,2339,1903 | 121,427,23 | 122,557,238 | 123,4005,3731 | 124,298,24 | 125,3250,2983 | 126,3610,3343 | 127,315,169 | 128,3804,3780

BATCH_RAW_INFO | 118,2466,1968 | 120,2340,1903 | 121,428,23 | 122,558,238 | 123,4006,3731 | 124,299,24 | 125,3251,2983 | 126,3611,3343 | 127,316,169 | 128,3805,3780

BATCH_RAW_INFO | 118,2467,1968 | 120,2341,1903 | 121,429,23 | 122,559,238 | 123,4007,3731 | 124,300,24 | 125,3252,2983 | 126,3612,3343 | 127,317,169 | 128,3806,3780

BATCH_RAW_INFO | 118,2468,1968 | 120,2342,1903 | 121,430,23 | 122,560,238 | 123,4008,3731 | 124,301,24 | 125,3253,2983 | 126,3613,3343 | 127,318,169 | 128,3807,3780

BATCH_RAW_INFO | 120,2343,1903 | 121,431,23 | 123,4009,3731 | 124,302,24 | 125,3254,2983 | 126,3614,3343 | 127,319,169 | 128,3808,3780

BATCH_RAW_INFO | 120,2344,1903 | 121,432,23 | 123,4010,3731 | 124,303,24 | 125,3255,2983 | 126,3615,3343 | 127,320,169 | 128,3809,3780

BATCH_RAW_INFO | 120,2345,1903 | 121,433,23 | 123,4011,3731 | 124,304,24 | 125,3256,2983 | 126,3616,3343 | 127,321,169 | 128,3810,3780

BATCH_RAW_INFO | 120,2346,1903 | 121,434,23 | 123,4012,3731 | 124,305,24 | 125,3257,2983 | 126,3617,3343 | 127,322,169 | 128,3811,3780

BATCH_RAW_INFO | 120,2347,1903 | 121,435,23 | 123,4013,3731 | 124,306,24 | 125,3258,2983 | 126,3618,3343 | 127,323,169 | 128,3812,3780

BATCH_RAW_INFO | 120,2348,1903 | 121,436,23 | 123,4014,3731 | 124,307,24 | 125,3259,2983 | 126,3619,3343 | 127,324,169 | 128,3813,3780

BATCH_RAW_INFO | 120,2349,1903 | 121,437,23 | 123,4015,3731 | 124,308,24 | 125,3260,2983 | 126,3620,3343 | 127,325,169 | 128,3814,3780

BATCH_RAW_INFO | 120,2350,1903 | 121,438,23 | 123,4016,3731 | 124,309,24 | 125,3261,2983 | 126,3621,3343 | 127,326,169 | 128,3815,3780

BATCH_RAW_INFO | 120,2351,1903 | 121,439,23 | 123,4017,3731 | 124,310,24 | 125,3262,2983 | 126,3622,3343 | 127,327,169 | 128,3816,3780

BATCH_RAW_INFO | 120,2352,1903 | 121,440,23 | 123,4018,3731 | 124,311,24 | 125,3263,2983 | 126,3623,3343 | 127,328,169 | 128,3817,3780

BATCH_RAW_INFO | 120,2353,1903 | 121,441,23 | 123,4019,3731 | 124,312,24 | 125,3264,2983 | 126,3624,3343 | 127,329,169 | 128,3818,3780

BATCH_RAW_INFO | 120,2354,1903 | 121,442,23 | 123,4020,3731 | 124,313,24 | 125,3265,2983 | 126,3625,3343 | 127,330,169 | 128,3819,3780

BATCH_RAW_INFO | 120,2355,1903 | 121,443,23 | 123,4021,3731 | 124,314,24 | 125,3266,2983 | 126,3626,3343 | 127,331,169 | 128,3820,3780

BATCH_RAW_INFO | 120,2356,1903 | 121,444,23 | 123,4022,3731 | 124,315,24 | 125,3267,2983 | 126,3627,3343 | 127,332,169 | 128,3821,3780

BATCH_RAW_INFO | 120,2357,1903 | 121,445,23 | 123,4023,3731 | 124,316,24 | 125,3268,2983 | 126,3628,3343 | 127,333,169 | 128,3822,3780

BATCH_RAW_INFO | 120,2358,1903 | 121,446,23 | 123,4024,3731 | 124,317,24 | 125,3269,2983 | 126,3629,3343 | 127,334,169 | 128,3823,3780

BATCH_RAW_INFO | 120,2359,1903 | 121,447,23 | 123,4025,3731 | 124,318,24 | 125,3270,2983 | 126,3630,3343 | 127,335,169 | 128,3824,3780

BATCH_RAW_INFO | 120,2360,1903 | 121,448,23 | 123,4026,3731 | 124,319,24 | 125,3271,2983 | 126,3631,3343 | 127,336,169 | 128,3825,3780

BATCH_RAW_INFO | 120,2361,1903 | 121,449,23 | 123,4027,3731 | 124,320,24 | 125,3272,2983 | 126,3632,3343 | 127,337,169 | 128,3826,3780

BATCH_RAW_INFO | 120,2362,1903 | 121,450,23 | 123,4028,3731 | 124,321,24 | 125,3273,2983 | 126,3633,3343 | 127,338,169 | 128,3827,3780

BATCH_RAW_INFO | 120,2363,1903 | 121,451,23 | 123,4029,3731 | 124,322,24 | 125,3274,2983 | 126,3634,3343 | 127,339,169 | 128,3828,3780

BATCH_RAW_INFO | 120,2364,1903 | 121,452,23 | 123,4030,3731 | 124,323,24 | 125,3275,2983 | 126,3635,3343 | 127,340,169 | 128,3829,3780

BATCH_RAW_INFO | 120,2365,1903 | 121,453,23 | 123,4031,3731 | 124,324,24 | 125,3276,2983 | 126,3636,3343 | 127,341,169 | 128,3830,3780

BATCH_RAW_INFO | 120,2366,1903 | 121,454,23 | 123,4032,3731 | 124,325,24 | 125,3277,2983 | 126,3637,3343 | 127,342,169 | 128,3831,3780

BATCH_RAW_INFO | 120,2367,1903 | 121,455,23 | 123,4033,3731 | 124,326,24 | 125,3278,2983 | 126,3638,3343 | 127,343,169 | 128,3832,3780

BATCH_RAW_INFO | 120,2368,1903 | 121,456,23 | 123,4034,3731 | 124,327,24 | 125,3279,2983 | 126,3639,3343 | 127,344,169 | 128,3833,3780

BATCH_RAW_INFO | 120,2369,1903 | 121,457,23 | 123,4035,3731 | 124,328,24 | 125,3280,2983 | 126,3640,3343 | 127,345,169 | 128,3834,3780

BATCH_RAW_INFO | 120,2370,1903 | 121,458,23 | 123,4036,3731 | 124,329,24 | 125,3281,2983 | 126,3641,3343 | 127,346,169 | 128,3835,3780

BATCH_RAW_INFO | 120,2371,1903 | 121,459,23 | 123,4037,3731 | 124,330,24 | 125,3282,2983 | 126,3642,3343 | 127,347,169 | 128,3836,3780

BATCH_RAW_INFO | 120,2372,1903 | 121,460,23 | 123,4038,3731 | 124,331,24 | 125,3283,2983 | 126,3643,3343 | 127,348,169 | 128,3837,3780

BATCH_RAW_INFO | 120,2373,1903 | 121,461,23 | 123,4039,3731 | 124,332,24 | 125,3284,2983 | 126,3644,3343 | 127,349,169 | 128,3838,3780

BATCH_RAW_INFO | 120,2374,1903 | 121,462,23 | 123,4040,3731 | 124,333,24 | 125,3285,2983 | 126,3645,3343 | 127,350,169 | 128,3839,3780

BATCH_RAW_INFO | 120,2375,1903 | 121,463,23 | 123,4041,3731 | 124,334,24 | 125,3286,2983 | 126,3646,3343 | 127,351,169 | 128,3840,3780

BATCH_RAW_INFO | 121,464,23 | 123,4042,3731 | 124,335,24 | 125,3287,2983 | 126,3647,3343 | 127,352,169 | 128,3841,3780

BATCH_RAW_INFO | 121,465,23 | 123,4043,3731 | 124,336,24 | 125,3288,2983 | 126,3648,3343 | 127,353,169 | 128,3842,3780

BATCH_RAW_INFO | 121,466,23 | 123,4044,3731 | 124,337,24 | 125,3289,2983 | 126,3649,3343 | 127,354,169 | 128,3843,3780

BATCH_RAW_INFO | 121,467,23 | 123,4045,3731 | 124,338,24 | 125,3290,2983 | 126,3650,3343 | 127,355,169 | 128,3844,3780

BATCH_RAW_INFO | 121,468,23 | 123,4046,3731 | 124,339,24 | 126,3651,3343 | 127,356,169 | 128,3845,3780

BATCH_RAW_INFO | 121,469,23 | 123,4047,3731 | 124,340,24 | 126,3652,3343 | 127,357,169 | 128,3846,3780

BATCH_RAW_INFO | 121,470,23 | 123,4048,3731 | 124,341,24 | 126,3653,3343 | 127,358,169 | 128,3847,3780

BATCH_RAW_INFO | 121,471,23 | 123,4049,3731 | 124,342,24 | 126,3654,3343 | 127,359,169 | 128,3848,3780

BATCH_RAW_INFO | 121,472,23 | 123,4050,3731 | 124,343,24 | 126,3655,3343 | 127,360,169 | 128,3849,3780

BATCH_RAW_INFO | 121,473,23 | 123,4051,3731 | 124,344,24 | 126,3656,3343 | 127,361,169 | 128,3850,3780

BATCH_RAW_INFO | 121,474,23 | 123,4052,3731 | 124,345,24 | 126,3657,3343 | 127,362,169 | 128,3851,3780

BATCH_RAW_INFO | 121,475,23 | 123,4053,3731 | 124,346,24 | 126,3658,3343 | 127,363,169 | 128,3852,3780

BATCH_RAW_INFO | 121,476,23 | 123,4054,3731 | 124,347,24 | 126,3659,3343 | 127,364,169 | 128,3853,3780

BATCH_RAW_INFO | 121,477,23 | 123,4055,3731 | 124,348,24 | 126,3660,3343 | 127,365,169 | 128,3854,3780

BATCH_RAW_INFO | 121,478,23 | 123,4056,3731 | 124,349,24 | 126,3661,3343 | 127,366,169 | 128,3855,3780

BATCH_RAW_INFO | 121,479,23 | 123,4057,3731 | 124,350,24 | 126,3662,3343 | 127,367,169 | 128,3856,3780

BATCH_RAW_INFO | 121,480,23 | 123,4058,3731 | 124,351,24 | 126,3663,3343 | 127,368,169 | 128,3857,3780

BATCH_RAW_INFO | 121,481,23 | 123,4059,3731 | 124,352,24 | 126,3664,3343 | 127,369,169 | 128,3858,3780

BATCH_RAW_INFO | 121,482,23 | 123,4060,3731 | 124,353,24 | 126,3665,3343 | 127,370,169 | 128,3859,3780

BATCH_RAW_INFO | 121,483,23 | 123,4061,3731 | 124,354,24 | 126,3666,3343 | 127,371,169 | 128,3860,3780

BATCH_RAW_INFO | 121,484,23 | 123,4062,3731 | 124,355,24 | 126,3667,3343 | 127,372,169 | 128,3861,3780

BATCH_RAW_INFO | 121,485,23 | 123,4063,3731 | 124,356,24 | 126,3668,3343 | 127,373,169 | 128,3862,3780

BATCH_RAW_INFO | 121,486,23 | 123,4064,3731 | 124,357,24 | 126,3669,3343 | 127,374,169 | 128,3863,3780

BATCH_RAW_INFO | 121,487,23 | 123,4065,3731 | 124,358,24 | 126,3670,3343 | 127,375,169 | 128,3864,3780

BATCH_RAW_INFO | 121,488,23 | 123,4066,3731 | 124,359,24 | 126,3671,3343 | 127,376,169 | 128,3865,3780

BATCH_RAW_INFO | 121,489,23 | 123,4067,3731 | 124,360,24 | 126,3672,3343 | 127,377,169 | 128,3866,3780

BATCH_RAW_INFO | 121,490,23 | 123,4068,3731 | 124,361,24 | 126,3673,3343 | 127,378,169 | 128,3867,3780

BATCH_RAW_INFO | 121,491,23 | 123,4069,3731 | 124,362,24 | 126,3674,3343 | 127,379,169 | 128,3868,3780

BATCH_RAW_INFO | 121,492,23 | 123,4070,3731 | 124,363,24 | 126,3675,3343 | 127,380,169 | 128,3869,3780

BATCH_RAW_INFO | 121,493,23 | 123,4071,3731 | 124,364,24 | 126,3676,3343 | 127,381,169 | 128,3870,3780

BATCH_RAW_INFO | 129,42,41

BATCH_RAW_INFO | 121,494,23 | 123,4072,3731 | 124,365,24 | 126,3677,3343 | 127,382,169 | 128,3871,3780 | 129,43,41

BATCH_RAW_INFO | 121,495,23 | 123,4073,3731 | 124,366,24 | 126,3678,3343 | 127,383,169 | 128,3872,3780 | 129,44,41

BATCH_RAW_INFO | 121,496,23 | 123,4074,3731 | 124,367,24 | 126,3679,3343 | 127,384,169 | 128,3873,3780 | 129,45,41

BATCH_RAW_INFO | 121,497,23 | 123,4075,3731 | 124,368,24 | 126,3680,3343 | 127,385,169 | 128,3874,3780 | 129,46,41

BATCH_RAW_INFO | 121,498,23 | 123,4076,3731 | 124,369,24 | 126,3681,3343 | 127,386,169 | 128,3875,3780 | 129,47,41

BATCH_RAW_INFO | 121,499,23 | 123,4077,3731 | 124,370,24 | 126,3682,3343 | 127,387,169 | 128,3876,3780 | 129,48,41

BATCH_RAW_INFO | 121,500,23 | 123,4078,3731 | 124,371,24 | 126,3683,3343 | 127,388,169 | 128,3877,3780 | 129,49,41

BATCH_RAW_INFO | 121,501,23 | 123,4079,3731 | 124,372,24 | 126,3684,3343 | 127,389,169 | 128,3878,3780 | 129,50,41

BATCH_RAW_INFO | 121,502,23 | 123,4080,3731 | 124,373,24 | 126,3685,3343 | 127,390,169 | 128,3879,3780 | 129,51,41

BATCH_RAW_INFO | 121,503,23 | 123,4081,3731 | 124,374,24 | 126,3686,3343 | 127,391,169 | 128,3880,3780 | 129,52,41

BATCH_RAW_INFO | 121,504,23 | 123,4082,3731 | 124,375,24 | 126,3687,3343 | 127,392,169 | 128,3881,3780 | 129,53,41

BATCH_RAW_INFO | 121,505,23 | 123,4083,3731 | 124,376,24 | 126,3688,3343 | 127,393,169 | 128,3882,3780 | 129,54,41

BATCH_RAW_INFO | 121,506,23 | 123,4084,3731 | 124,377,24 | 126,3689,3343 | 127,394,169 | 128,3883,3780 | 129,55,41

BATCH_RAW_INFO | 121,507,23 | 123,4085,3731 | 124,378,24 | 126,3690,3343 | 127,395,169 | 128,3884,3780 | 129,56,41

BATCH_RAW_INFO | 121,508,23 | 123,4086,3731 | 124,379,24 | 126,3691,3343 | 127,396,169 | 128,3885,3780 | 129,57,41

BATCH_RAW_INFO | 121,509,23 | 123,4087,3731 | 124,380,24 | 126,3692,3343 | 127,397,169 | 128,3886,3780 | 129,58,41

BATCH_RAW_INFO | 121,510,23 | 123,4088,3731 | 124,381,24 | 126,3693,3343 | 127,398,169 | 128,3887,3780 | 129,59,41

BATCH_RAW_INFO | 121,511,23 | 123,4089,3731 | 124,382,24 | 126,3694,3343 | 127,399,169 | 128,3888,3780 | 129,60,41

BATCH_RAW_INFO | 121,512,23 | 123,4090,3731 | 124,383,24 | 126,3695,3343 | 127,400,169 | 128,3889,3780 | 129,61,41

BATCH_RAW_INFO | 121,513,23 | 123,4091,3731 | 124,384,24 | 126,3696,3343 | 127,401,169 | 128,3890,3780 | 129,62,41

BATCH_RAW_INFO | 121,514,23 | 123,4092,3731 | 124,385,24 | 126,3697,3343 | 127,402,169 | 128,3891,3780 | 129,63,41

BATCH_RAW_INFO | 121,515,23 | 123,4093,3731 | 124,386,24 | 126,3698,3343 | 127,403,169 | 128,3892,3780 | 129,64,41

BATCH_RAW_INFO | 130,3327,3326

BATCH_RAW_INFO | 131,96,95

BATCH_RAW_INFO | 121,516,23 | 123,4094,3731 | 124,387,24 | 126,3699,3343 | 127,404,169 | 128,3893,3780 | 129,65,41 | 130,3328,3326 | 131,97,95

BATCH_RAW_INFO | 121,517,23 | 123,4095,3731 | 124,388,24 | 126,3700,3343 | 127,405,169 | 128,3894,3780 | 129,66,41 | 130,3329,3326 | 131,98,95

BATCH_RAW_INFO | 121,518,23 | 124,389,24 | 126,3701,3343 | 127,406,169 | 128,3895,3780 | 129,67,41 | 130,3330,3326 | 131,99,95

BATCH_RAW_INFO | 121,519,23 | 124,390,24 | 126,3702,3343 | 127,407,169 | 128,3896,3780 | 129,68,41 | 130,3331,3326 | 131,100,95

BATCH_RAW_INFO | 121,520,23 | 124,391,24 | 126,3703,3343 | 127,408,169 | 128,3897,3780 | 129,69,41 | 130,3332,3326 | 131,101,95

BATCH_RAW_INFO | 121,521,23 | 124,392,24 | 126,3704,3343 | 127,409,169 | 128,3898,3780 | 129,70,41 | 130,3333,3326 | 131,102,95

BATCH_RAW_INFO | 121,522,23 | 124,393,24 | 126,3705,3343 | 127,410,169 | 128,3899,3780 | 129,71,41 | 130,3334,3326 | 131,103,95

BATCH_RAW_INFO | 121,523,23 | 124,394,24 | 126,3706,3343 | 127,411,169 | 128,3900,3780 | 129,72,41 | 130,3335,3326 | 131,104,95

BATCH_RAW_INFO | 121,524,23 | 124,395,24 | 126,3707,3343 | 127,412,169 | 128,3901,3780 | 129,73,41 | 130,3336,3326 | 131,105,95

BATCH_RAW_INFO | 121,525,23 | 124,396,24 | 126,3708,3343 | 127,413,169 | 128,3902,3780 | 129,74,41 | 130,3337,3326 | 131,106,95

BATCH_RAW_INFO | 121,526,23 | 124,397,24 | 126,3709,3343 | 127,414,169 | 128,3903,3780 | 129,75,41 | 130,3338,3326 | 131,107,95

BATCH_RAW_INFO | 121,527,23 | 124,398,24 | 126,3710,3343 | 127,415,169 | 128,3904,3780 | 129,76,41 | 130,3339,3326 | 131,108,95

BATCH_RAW_INFO | 121,528,23 | 124,399,24 | 126,3711,3343 | 127,416,169 | 128,3905,3780 | 129,77,41 | 130,3340,3326 | 131,109,95

BATCH_RAW_INFO | 121,529,23 | 124,400,24 | 126,3712,3343 | 127,417,169 | 128,3906,3780 | 129,78,41 | 130,3341,3326 | 131,110,95

BATCH_RAW_INFO | 121,530,23 | 124,401,24 | 126,3713,3343 | 127,418,169 | 128,3907,3780 | 129,79,41 | 130,3342,3326 | 131,111,95

BATCH_RAW_INFO | 121,531,23 | 124,402,24 | 126,3714,3343 | 127,419,169 | 128,3908,3780 | 129,80,41 | 130,3343,3326 | 131,112,95

BATCH_RAW_INFO | 121,532,23 | 124,403,24 | 126,3715,3343 | 127,420,169 | 128,3909,3780 | 129,81,41 | 130,3344,3326 | 131,113,95

BATCH_RAW_INFO | 121,533,23 | 124,404,24 | 126,3716,3343 | 127,421,169 | 128,3910,3780 | 129,82,41 | 130,3345,3326 | 131,114,95

BATCH_RAW_INFO | 121,534,23 | 124,405,24 | 126,3717,3343 | 127,422,169 | 128,3911,3780 | 129,83,41 | 130,3346,3326 | 131,115,95

BATCH_RAW_INFO | 121,535,23 | 124,406,24 | 126,3718,3343 | 127,423,169 | 128,3912,3780 | 129,84,41 | 130,3347,3326 | 131,116,95

BATCH_RAW_INFO | 121,536,23 | 124,407,24 | 126,3719,3343 | 127,424,169 | 128,3913,3780 | 129,85,41 | 130,3348,3326 | 131,117,95

BATCH_RAW_INFO | 121,537,23 | 124,408,24 | 126,3720,3343 | 127,425,169 | 128,3914,3780 | 129,86,41 | 130,3349,3326 | 131,118,95

BATCH_RAW_INFO | 121,538,23 | 124,409,24 | 126,3721,3343 | 127,426,169 | 128,3915,3780 | 129,87,41 | 130,3350,3326 | 131,119,95

BATCH_RAW_INFO | 121,539,23 | 124,410,24 | 126,3722,3343 | 127,427,169 | 128,3916,3780 | 129,88,41 | 130,3351,3326 | 131,120,95

BATCH_RAW_INFO | 121,540,23 | 124,411,24 | 126,3723,3343 | 127,428,169 | 128,3917,3780 | 129,89,41 | 130,3352,3326 | 131,121,95

BATCH_RAW_INFO | 121,541,23 | 124,412,24 | 126,3724,3343 | 127,429,169 | 128,3918,3780 | 129,90,41 | 130,3353,3326 | 131,122,95

BATCH_RAW_INFO | 121,542,23 | 124,413,24 | 126,3725,3343 | 127,430,169 | 128,3919,3780 | 129,91,41 | 130,3354,3326 | 131,123,95

BATCH_RAW_INFO | 121,543,23 | 124,414,24 | 126,3726,3343 | 127,431,169 | 128,3920,3780 | 129,92,41 | 130,3355,3326 | 131,124,95

BATCH_RAW_INFO | 121,544,23 | 124,415,24 | 126,3727,3343 | 127,432,169 | 128,3921,3780 | 129,93,41 | 130,3356,3326 | 131,125,95

BATCH_RAW_INFO | 121,545,23 | 124,416,24 | 126,3728,3343 | 127,433,169 | 128,3922,3780 | 129,94,41 | 130,3357,3326 | 131,126,95

BATCH_RAW_INFO | 121,546,23 | 124,417,24 | 126,3729,3343 | 127,434,169 | 128,3923,3780 | 129,95,41 | 130,3358,3326 | 131,127,95

BATCH_RAW_INFO | 121,547,23 | 124,418,24 | 126,3730,3343 | 127,435,169 | 128,3924,3780 | 129,96,41 | 130,3359,3326 | 131,128,95

BATCH_RAW_INFO | 121,548,23 | 124,419,24 | 126,3731,3343 | 127,436,169 | 128,3925,3780 | 129,97,41 | 130,3360,3326 | 131,129,95

BATCH_RAW_INFO | 121,549,23 | 124,420,24 | 126,3732,3343 | 127,437,169 | 128,3926,3780 | 129,98,41 | 130,3361,3326 | 131,130,95

BATCH_RAW_INFO | 121,550,23 | 124,421,24 | 126,3733,3343 | 127,438,169 | 128,3927,3780 | 129,99,41 | 130,3362,3326 | 131,131,95

BATCH_RAW_INFO | 121,551,23 | 124,422,24 | 126,3734,3343 | 127,439,169 | 128,3928,3780 | 129,100,41 | 130,3363,3326 | 131,132,95

BATCH_RAW_INFO | 121,552,23 | 124,423,24 | 126,3735,3343 | 127,440,169 | 128,3929,3780 | 129,101,41 | 130,3364,3326 | 131,133,95

BATCH_RAW_INFO | 121,553,23 | 124,424,24 | 126,3736,3343 | 127,441,169 | 128,3930,3780 | 129,102,41 | 130,3365,3326 | 131,134,95

BATCH_RAW_INFO | 121,554,23 | 124,425,24 | 126,3737,3343 | 127,442,169 | 128,3931,3780 | 129,103,41 | 130,3366,3326 | 131,135,95

BATCH_RAW_INFO | 121,555,23 | 124,426,24 | 126,3738,3343 | 127,443,169 | 128,3932,3780 | 129,104,41 | 130,3367,3326 | 131,136,95

BATCH_RAW_INFO | 121,556,23 | 124,427,24 | 126,3739,3343 | 127,444,169 | 128,3933,3780 | 129,105,41 | 130,3368,3326 | 131,137,95

BATCH_RAW_INFO | 121,557,23 | 124,428,24 | 126,3740,3343 | 127,445,169 | 128,3934,3780 | 129,106,41 | 130,3369,3326 | 131,138,95

BATCH_RAW_INFO | 121,558,23 | 124,429,24 | 126,3741,3343 | 127,446,169 | 128,3935,3780 | 129,107,41 | 130,3370,3326 | 131,139,95

BATCH_RAW_INFO | 121,559,23 | 124,430,24 | 126,3742,3343 | 127,447,169 | 128,3936,3780 | 129,108,41 | 130,3371,3326 | 131,140,95

BATCH_RAW_INFO | 121,560,23 | 124,431,24 | 126,3743,3343 | 127,448,169 | 128,3937,3780 | 129,109,41 | 130,3372,3326 | 131,141,95

BATCH_RAW_INFO | 121,561,23 | 124,432,24 | 126,3744,3343 | 127,449,169 | 128,3938,3780 | 129,110,41 | 130,3373,3326 | 131,142,95

BATCH_RAW_INFO | 121,562,23 | 124,433,24 | 126,3745,3343 | 127,450,169 | 128,3939,3780 | 129,111,41 | 130,3374,3326 | 131,143,95

BATCH_RAW_INFO | 121,563,23 | 124,434,24 | 126,3746,3343 | 127,451,169 | 128,3940,3780 | 129,112,41 | 130,3375,3326 | 131,144,95

BATCH_RAW_INFO | 121,564,23 | 124,435,24 | 126,3747,3343 | 127,452,169 | 128,3941,3780 | 129,113,41 | 130,3376,3326 | 131,145,95

BATCH_RAW_INFO | 121,565,23 | 124,436,24 | 126,3748,3343 | 127,453,169 | 128,3942,3780 | 129,114,41 | 130,3377,3326 | 131,146,95

BATCH_RAW_INFO | 121,566,23 | 124,437,24 | 126,3749,3343 | 127,454,169 | 128,3943,3780 | 129,115,41 | 130,3378,3326 | 131,147,95

BATCH_RAW_INFO | 121,567,23 | 124,438,24 | 126,3750,3343 | 127,455,169 | 128,3944,3780 | 129,116,41 | 130,3379,3326 | 131,148,95

BATCH_RAW_INFO | 121,568,23 | 124,439,24 | 126,3751,3343 | 127,456,169 | 128,3945,3780 | 129,117,41 | 130,3380,3326 | 131,149,95

BATCH_RAW_INFO | 121,569,23 | 124,440,24 | 126,3752,3343 | 127,457,169 | 128,3946,3780 | 129,118,41 | 130,3381,3326 | 131,150,95

BATCH_RAW_INFO | 121,570,23 | 124,441,24 | 126,3753,3343 | 127,458,169 | 128,3947,3780 | 129,119,41 | 130,3382,3326 | 131,151,95

BATCH_RAW_INFO | 121,571,23 | 124,442,24 | 126,3754,3343 | 127,459,169 | 128,3948,3780 | 129,120,41 | 130,3383,3326 | 131,152,95

BATCH_RAW_INFO | 121,572,23 | 124,443,24 | 126,3755,3343 | 127,460,169 | 128,3949,3780 | 129,121,41 | 130,3384,3326 | 131,153,95

BATCH_RAW_INFO | 121,573,23 | 124,444,24 | 126,3756,3343 | 127,461,169 | 128,3950,3780 | 129,122,41 | 130,3385,3326 | 131,154,95

BATCH_RAW_INFO | 121,574,23 | 124,445,24 | 126,3757,3343 | 127,462,169 | 128,3951,3780 | 129,123,41 | 130,3386,3326 | 131,155,95

BATCH_RAW_INFO | 121,575,23 | 124,446,24 | 126,3758,3343 | 127,463,169 | 128,3952,3780 | 129,124,41 | 130,3387,3326 | 131,156,95

BATCH_RAW_INFO | 121,576,23 | 124,447,24 | 126,3759,3343 | 127,464,169 | 128,3953,3780 | 129,125,41 | 130,3388,3326 | 131,157,95

BATCH_RAW_INFO | 121,577,23 | 124,448,24 | 126,3760,3343 | 127,465,169 | 128,3954,3780 | 129,126,41 | 130,3389,3326 | 131,158,95

BATCH_RAW_INFO | 121,578,23 | 124,449,24 | 126,3761,3343 | 127,466,169 | 128,3955,3780 | 129,127,41 | 130,3390,3326 | 131,159,95

BATCH_RAW_INFO | 121,579,23 | 124,450,24 | 126,3762,3343 | 127,467,169 | 128,3956,3780 | 129,128,41 | 130,3391,3326 | 131,160,95

BATCH_RAW_INFO | 121,580,23 | 124,451,24 | 126,3763,3343 | 127,468,169 | 129,129,41 | 130,3392,3326 | 131,161,95

BATCH_RAW_INFO | 121,581,23 | 124,452,24 | 126,3764,3343 | 127,469,169 | 129,130,41 | 130,3393,3326 | 131,162,95

BATCH_RAW_INFO | 121,582,23 | 124,453,24 | 126,3765,3343 | 127,470,169 | 129,131,41 | 130,3394,3326 | 131,163,95

BATCH_RAW_INFO | 121,583,23 | 124,454,24 | 126,3766,3343 | 127,471,169 | 129,132,41 | 130,3395,3326 | 131,164,95

BATCH_RAW_INFO | 121,584,23 | 124,455,24 | 126,3767,3343 | 127,472,169 | 129,133,41 | 130,3396,3326 | 131,165,95

BATCH_RAW_INFO | 121,585,23 | 124,456,24 | 126,3768,3343 | 127,473,169 | 129,134,41 | 130,3397,3326 | 131,166,95

BATCH_RAW_INFO | 121,586,23 | 124,457,24 | 126,3769,3343 | 127,474,169 | 129,135,41 | 130,3398,3326 | 131,167,95

BATCH_RAW_INFO | 121,587,23 | 124,458,24 | 126,3770,3343 | 127,475,169 | 129,136,41 | 130,3399,3326 | 131,168,95

BATCH_RAW_INFO | 121,588,23 | 124,459,24 | 126,3771,3343 | 127,476,169 | 129,137,41 | 130,3400,3326 | 131,169,95

BATCH_RAW_INFO | 121,589,23 | 124,460,24 | 126,3772,3343 | 127,477,169 | 129,138,41 | 130,3401,3326 | 131,170,95

BATCH_RAW_INFO | 121,590,23 | 124,461,24 | 126,3773,3343 | 127,478,169 | 129,139,41 | 130,3402,3326 | 131,171,95

BATCH_RAW_INFO | 121,591,23 | 124,462,24 | 126,3774,3343 | 127,479,169 | 129,140,41 | 130,3403,3326 | 131,172,95

BATCH_RAW_INFO | 121,592,23 | 124,463,24 | 126,3775,3343 | 127,480,169 | 129,141,41 | 130,3404,3326 | 131,173,95

BATCH_RAW_INFO | 121,593,23 | 124,464,24 | 126,3776,3343 | 127,481,169 | 129,142,41 | 130,3405,3326 | 131,174,95

BATCH_RAW_INFO | 121,594,23 | 124,465,24 | 126,3777,3343 | 127,482,169 | 129,143,41 | 130,3406,3326 | 131,175,95

BATCH_RAW_INFO | 121,595,23 | 124,466,24 | 126,3778,3343 | 127,483,169 | 129,144,41 | 130,3407,3326 | 131,176,95

BATCH_RAW_INFO | 121,596,23 | 124,467,24 | 126,3779,3343 | 127,484,169 | 129,145,41 | 130,3408,3326 | 131,177,95

BATCH_RAW_INFO | 121,597,23 | 124,468,24 | 126,3780,3343 | 127,485,169 | 129,146,41 | 130,3409,3326 | 131,178,95

BATCH_RAW_INFO | 121,598,23 | 124,469,24 | 126,3781,3343 | 127,486,169 | 129,147,41 | 130,3410,3326 | 131,179,95

BATCH_RAW_INFO | 121,599,23 | 124,470,24 | 126,3782,3343 | 127,487,169 | 129,148,41 | 130,3411,3326 | 131,180,95

BATCH_RAW_INFO | 121,600,23 | 124,471,24 | 126,3783,3343 | 127,488,169 | 129,149,41 | 130,3412,3326 | 131,181,95

BATCH_RAW_INFO | 121,601,23 | 124,472,24 | 126,3784,3343 | 127,489,169 | 129,150,41 | 130,3413,3326 | 131,182,95

BATCH_RAW_INFO | 121,602,23 | 124,473,24 | 126,3785,3343 | 127,490,169 | 129,151,41 | 130,3414,3326 | 131,183,95

BATCH_RAW_INFO | 121,603,23 | 124,474,24 | 126,3786,3343 | 127,491,169 | 129,152,41 | 130,3415,3326 | 131,184,95

BATCH_RAW_INFO | 121,604,23 | 124,475,24 | 126,3787,3343 | 127,492,169 | 129,153,41 | 130,3416,3326 | 131,185,95

BATCH_RAW_INFO | 121,605,23 | 124,476,24 | 126,3788,3343 | 127,493,169 | 129,154,41 | 130,3417,3326 | 131,186,95

BATCH_RAW_INFO | 121,606,23 | 124,477,24 | 126,3789,3343 | 127,494,169 | 129,155,41 | 130,3418,3326 | 131,187,95

BATCH_RAW_INFO | 121,607,23 | 124,478,24 | 126,3790,3343 | 127,495,169 | 129,156,41 | 130,3419,3326 | 131,188,95

BATCH_RAW_INFO | 121,608,23 | 124,479,24 | 126,3791,3343 | 127,496,169 | 129,157,41 | 130,3420,3326 | 131,189,95

BATCH_RAW_INFO | 121,609,23 | 124,480,24 | 126,3792,3343 | 127,497,169 | 129,158,41 | 130,3421,3326 | 131,190,95

BATCH_RAW_INFO | 121,610,23 | 124,481,24 | 126,3793,3343 | 127,498,169 | 129,159,41 | 130,3422,3326 | 131,191,95

BATCH_RAW_INFO | 121,611,23 | 124,482,24 | 126,3794,3343 | 127,499,169 | 129,160,41 | 130,3423,3326 | 131,192,95

BATCH_RAW_INFO | 121,612,23 | 124,483,24 | 126,3795,3343 | 127,500,169 | 129,161,41 | 130,3424,3326 | 131,193,95

BATCH_RAW_INFO | 121,613,23 | 124,484,24 | 126,3796,3343 | 127,501,169 | 129,162,41 | 130,3425,3326 | 131,194,95

BATCH_RAW_INFO | 121,614,23 | 124,485,24 | 126,3797,3343 | 127,502,169 | 129,163,41 | 130,3426,3326 | 131,195,95

BATCH_RAW_INFO | 121,615,23 | 124,486,24 | 126,3798,3343 | 127,503,169 | 129,164,41 | 130,3427,3326 | 131,196,95

BATCH_RAW_INFO | 121,616,23 | 124,487,24 | 126,3799,3343 | 127,504,169 | 129,165,41 | 130,3428,3326 | 131,197,95

BATCH_RAW_INFO | 121,617,23 | 124,488,24 | 126,3800,3343 | 127,505,169 | 129,166,41 | 130,3429,3326 | 131,198,95

BATCH_RAW_INFO | 121,618,23 | 124,489,24 | 126,3801,3343 | 127,506,169 | 129,167,41 | 130,3430,3326 | 131,199,95

BATCH_RAW_INFO | 121,619,23 | 124,490,24 | 126,3802,3343 | 127,507,169 | 129,168,41 | 130,3431,3326 | 131,200,95

BATCH_RAW_INFO | 121,620,23 | 124,491,24 | 126,3803,3343 | 127,508,169 | 129,169,41 | 130,3432,3326 | 131,201,95

BATCH_RAW_INFO | 121,621,23 | 124,492,24 | 126,3804,3343 | 127,509,169 | 129,170,41 | 130,3433,3326 | 131,202,95

BATCH_RAW_INFO | 121,622,23 | 124,493,24 | 126,3805,3343 | 127,510,169 | 129,171,41 | 130,3434,3326 | 131,203,95

BATCH_RAW_INFO | 121,623,23 | 124,494,24 | 126,3806,3343 | 127,511,169 | 129,172,41 | 130,3435,3326 | 131,204,95

BATCH_RAW_INFO | 121,624,23 | 124,495,24 | 126,3807,3343 | 127,512,169 | 129,173,41 | 130,3436,3326 | 131,205,95

BATCH_RAW_INFO | 121,625,23 | 124,496,24 | 126,3808,3343 | 127,513,169 | 129,174,41 | 130,3437,3326 | 131,206,95

BATCH_RAW_INFO | 121,626,23 | 124,497,24 | 126,3809,3343 | 127,514,169 | 129,175,41 | 130,3438,3326 | 131,207,95

BATCH_RAW_INFO | 121,627,23 | 124,498,24 | 126,3810,3343 | 127,515,169 | 129,176,41 | 130,3439,3326 | 131,208,95

BATCH_RAW_INFO | 121,628,23 | 124,499,24 | 126,3811,3343 | 127,516,169 | 129,177,41 | 130,3440,3326 | 131,209,95

BATCH_RAW_INFO | 121,629,23 | 124,500,24 | 126,3812,3343 | 127,517,169 | 129,178,41 | 130,3441,3326 | 131,210,95

BATCH_RAW_INFO | 121,630,23 | 124,501,24 | 126,3813,3343 | 127,518,169 | 129,179,41 | 130,3442,3326 | 131,211,95

BATCH_RAW_INFO | 121,631,23 | 124,502,24 | 126,3814,3343 | 127,519,169 | 129,180,41 | 130,3443,3326 | 131,212,95

BATCH_RAW_INFO | 121,632,23 | 124,503,24 | 126,3815,3343 | 127,520,169 | 129,181,41 | 130,3444,3326 | 131,213,95

BATCH_RAW_INFO | 121,633,23 | 124,504,24 | 126,3816,3343 | 127,521,169 | 129,182,41 | 130,3445,3326 | 131,214,95

BATCH_RAW_INFO | 121,634,23 | 124,505,24 | 126,3817,3343 | 127,522,169 | 129,183,41 | 130,3446,3326 | 131,215,95

BATCH_RAW_INFO | 121,635,23 | 124,506,24 | 126,3818,3343 | 127,523,169 | 129,184,41 | 130,3447,3326 | 131,216,95

BATCH_RAW_INFO | 121,636,23 | 124,507,24 | 126,3819,3343 | 127,524,169 | 129,185,41 | 130,3448,3326 | 131,217,95

BATCH_RAW_INFO | 121,637,23 | 124,508,24 | 126,3820,3343 | 127,525,169 | 129,186,41 | 130,3449,3326 | 131,218,95

BATCH_RAW_INFO | 121,638,23 | 124,509,24 | 126,3821,3343 | 127,526,169 | 129,187,41 | 130,3450,3326 | 131,219,95

BATCH_RAW_INFO | 121,639,23 | 124,510,24 | 126,3822,3343 | 127,527,169 | 129,188,41 | 130,3451,3326 | 131,220,95

BATCH_RAW_INFO | 121,640,23 | 124,511,24 | 126,3823,3343 | 127,528,169 | 129,189,41 | 130,3452,3326 | 131,221,95

BATCH_RAW_INFO | 132,462,461

BATCH_RAW_INFO | 121,641,23 | 124,512,24 | 126,3824,3343 | 127,529,169 | 129,190,41 | 130,3453,3326 | 131,222,95 | 132,463,461

BATCH_RAW_INFO | 121,642,23 | 124,513,24 | 126,3825,3343 | 127,530,169 | 129,191,41 | 130,3454,3326 | 131,223,95 | 132,464,461

BATCH_RAW_INFO | 121,643,23 | 124,514,24 | 126,3826,3343 | 127,531,169 | 129,192,41 | 130,3455,3326 | 131,224,95 | 132,465,461

BATCH_RAW_INFO | 121,644,23 | 124,515,24 | 126,3827,3343 | 127,532,169 | 129,193,41 | 130,3456,3326 | 131,225,95 | 132,466,461

BATCH_RAW_INFO | 121,645,23 | 124,516,24 | 126,3828,3343 | 127,533,169 | 129,194,41 | 130,3457,3326 | 131,226,95 | 132,467,461

BATCH_RAW_INFO | 121,646,23 | 124,517,24 | 126,3829,3343 | 127,534,169 | 129,195,41 | 130,3458,3326 | 131,227,95 | 132,468,461

BATCH_RAW_INFO | 121,647,23 | 124,518,24 | 126,3830,3343 | 127,535,169 | 129,196,41 | 130,3459,3326 | 131,228,95 | 132,469,461

BATCH_RAW_INFO | 121,648,23 | 124,519,24 | 126,3831,3343 | 127,536,169 | 129,197,41 | 130,3460,3326 | 131,229,95 | 132,470,461

BATCH_RAW_INFO | 121,649,23 | 124,520,24 | 126,3832,3343 | 127,537,169 | 129,198,41 | 130,3461,3326 | 131,230,95 | 132,471,461

BATCH_RAW_INFO | 121,650,23 | 124,521,24 | 126,3833,3343 | 127,538,169 | 129,199,41 | 130,3462,3326 | 131,231,95 | 132,472,461

BATCH_RAW_INFO | 121,651,23 | 124,522,24 | 126,3834,3343 | 127,539,169 | 129,200,41 | 130,3463,3326 | 131,232,95 | 132,473,461

BATCH_RAW_INFO | 121,652,23 | 124,523,24 | 126,3835,3343 | 127,540,169 | 129,201,41 | 130,3464,3326 | 131,233,95 | 132,474,461

BATCH_RAW_INFO | 121,653,23 | 124,524,24 | 126,3836,3343 | 127,541,169 | 129,202,41 | 130,3465,3326 | 131,234,95 | 132,475,461

BATCH_RAW_INFO | 121,654,23 | 124,525,24 | 126,3837,3343 | 127,542,169 | 129,203,41 | 130,3466,3326 | 131,235,95 | 132,476,461

BATCH_RAW_INFO | 121,655,23 | 124,526,24 | 126,3838,3343 | 127,543,169 | 129,204,41 | 130,3467,3326 | 131,236,95 | 132,477,461

BATCH_RAW_INFO | 121,656,23 | 124,527,24 | 126,3839,3343 | 127,544,169 | 129,205,41 | 130,3468,3326 | 131,237,95 | 132,478,461

BATCH_RAW_INFO | 121,657,23 | 124,528,24 | 126,3840,3343 | 127,545,169 | 129,206,41 | 130,3469,3326 | 131,238,95 | 132,479,461

BATCH_RAW_INFO | 121,658,23 | 124,529,24 | 126,3841,3343 | 127,546,169 | 129,207,41 | 130,3470,3326 | 131,239,95 | 132,480,461

BATCH_RAW_INFO | 121,659,23 | 124,530,24 | 126,3842,3343 | 127,547,169 | 129,208,41 | 130,3471,3326 | 131,240,95 | 132,481,461

BATCH_RAW_INFO | 121,660,23 | 124,531,24 | 126,3843,3343 | 127,548,169 | 129,209,41 | 130,3472,3326 | 131,241,95 | 132,482,461

BATCH_RAW_INFO | 121,661,23 | 124,532,24 | 126,3844,3343 | 127,549,169 | 129,210,41 | 130,3473,3326 | 131,242,95 | 132,483,461

BATCH_RAW_INFO | 121,662,23 | 124,533,24 | 126,3845,3343 | 127,550,169 | 129,211,41 | 130,3474,3326 | 131,243,95 | 132,484,461

BATCH_RAW_INFO | 121,663,23 | 124,534,24 | 126,3846,3343 | 127,551,169 | 129,212,41 | 130,3475,3326 | 131,244,95 | 132,485,461

BATCH_RAW_INFO | 121,664,23 | 124,535,24 | 126,3847,3343 | 127,552,169 | 129,213,41 | 130,3476,3326 | 131,245,95 | 132,486,461

BATCH_RAW_INFO | 121,665,23 | 124,536,24 | 126,3848,3343 | 127,553,169 | 129,214,41 | 130,3477,3326 | 131,246,95 | 132,487,461

BATCH_RAW_INFO | 121,666,23 | 124,537,24 | 126,3849,3343 | 127,554,169 | 129,215,41 | 130,3478,3326 | 131,247,95 | 132,488,461

BATCH_RAW_INFO | 121,667,23 | 124,538,24 | 126,3850,3343 | 127,555,169 | 129,216,41 | 130,3479,3326 | 131,248,95 | 132,489,461

BATCH_RAW_INFO | 121,668,23 | 124,539,24 | 126,3851,3343 | 127,556,169 | 129,217,41 | 130,3480,3326 | 131,249,95 | 132,490,461

BATCH_RAW_INFO | 121,669,23 | 124,540,24 | 126,3852,3343 | 127,557,169 | 129,218,41 | 130,3481,3326 | 131,250,95 | 132,491,461

BATCH_RAW_INFO | 121,670,23 | 124,541,24 | 126,3853,3343 | 127,558,169 | 129,219,41 | 130,3482,3326 | 131,251,95 | 132,492,461

BATCH_RAW_INFO | 121,671,23 | 124,542,24 | 126,3854,3343 | 127,559,169 | 129,220,41 | 130,3483,3326 | 131,252,95 | 132,493,461

BATCH_RAW_INFO | 121,672,23 | 124,543,24 | 126,3855,3343 | 127,560,169 | 129,221,41 | 130,3484,3326 | 131,253,95 | 132,494,461

BATCH_RAW_INFO | 121,673,23 | 124,544,24 | 126,3856,3343 | 127,561,169 | 129,222,41 | 130,3485,3326 | 131,254,95 | 132,495,461

BATCH_RAW_INFO | 121,674,23 | 124,545,24 | 126,3857,3343 | 127,562,169 | 129,223,41 | 130,3486,3326 | 131,255,95 | 132,496,461

BATCH_RAW_INFO | 121,675,23 | 124,546,24 | 126,3858,3343 | 127,563,169 | 129,224,41 | 130,3487,3326 | 131,256,95 | 132,497,461

BATCH_RAW_INFO | 121,676,23 | 124,547,24 | 126,3859,3343 | 127,564,169 | 129,225,41 | 130,3488,3326 | 131,257,95 | 132,498,461

BATCH_RAW_INFO | 121,677,23 | 126,3860,3343 | 127,565,169 | 129,226,41 | 130,3489,3326 | 131,258,95 | 132,499,461

BATCH_RAW_INFO | 121,678,23 | 126,3861,3343 | 127,566,169 | 129,227,41 | 130,3490,3326 | 131,259,95 | 132,500,461

BATCH_RAW_INFO | 121,679,23 | 126,3862,3343 | 127,567,169 | 129,228,41 | 130,3491,3326 | 131,260,95 | 132,501,461

BATCH_RAW_INFO | 121,680,23 | 126,3863,3343 | 127,568,169 | 129,229,41 | 130,3492,3326 | 131,261,95 | 132,502,461

BATCH_RAW_INFO | 121,681,23 | 126,3864,3343 | 127,569,169 | 129,230,41 | 130,3493,3326 | 131,262,95 | 132,503,461

BATCH_RAW_INFO | 121,682,23 | 126,3865,3343 | 127,570,169 | 129,231,41 | 130,3494,3326 | 131,263,95 | 132,504,461

BATCH_RAW_INFO | 121,683,23 | 126,3866,3343 | 127,571,169 | 129,232,41 | 130,3495,3326 | 131,264,95 | 132,505,461

BATCH_RAW_INFO | 121,684,23 | 126,3867,3343 | 127,572,169 | 129,233,41 | 130,3496,3326 | 131,265,95 | 132,506,461

BATCH_RAW_INFO | 121,685,23 | 126,3868,3343 | 127,573,169 | 129,234,41 | 130,3497,3326 | 131,266,95 | 132,507,461

BATCH_RAW_INFO | 121,686,23 | 126,3869,3343 | 127,574,169 | 129,235,41 | 130,3498,3326 | 131,267,95 | 132,508,461

BATCH_RAW_INFO | 121,687,23 | 126,3870,3343 | 127,575,169 | 129,236,41 | 130,3499,3326 | 131,268,95 | 132,509,461

BATCH_RAW_INFO | 121,688,23 | 126,3871,3343 | 127,576,169 | 129,237,41 | 130,3500,3326 | 131,269,95 | 132,510,461

BATCH_RAW_INFO | 121,689,23 | 126,3872,3343 | 127,577,169 | 129,238,41 | 130,3501,3326 | 131,270,95 | 132,511,461

BATCH_RAW_INFO | 121,690,23 | 126,3873,3343 | 127,578,169 | 129,239,41 | 130,3502,3326 | 131,271,95 | 132,512,461

BATCH_RAW_INFO | 121,691,23 | 126,3874,3343 | 127,579,169 | 129,240,41 | 130,3503,3326 | 131,272,95 | 132,513,461

BATCH_RAW_INFO | 121,692,23 | 126,3875,3343 | 127,580,169 | 129,241,41 | 130,3504,3326 | 131,273,95 | 132,514,461

BATCH_RAW_INFO | 121,693,23 | 126,3876,3343 | 127,581,169 | 129,242,41 | 130,3505,3326 | 131,274,95 | 132,515,461

BATCH_RAW_INFO | 121,694,23 | 126,3877,3343 | 127,582,169 | 129,243,41 | 130,3506,3326 | 131,275,95 | 132,516,461

BATCH_RAW_INFO | 121,695,23 | 126,3878,3343 | 127,583,169 | 129,244,41 | 130,3507,3326 | 131,276,95 | 132,517,461

BATCH_RAW_INFO | 121,696,23 | 126,3879,3343 | 127,584,169 | 129,245,41 | 130,3508,3326 | 131,277,95 | 132,518,461

BATCH_RAW_INFO | 121,697,23 | 126,3880,3343 | 127,585,169 | 129,246,41 | 130,3509,3326 | 131,278,95 | 132,519,461

BATCH_RAW_INFO | 121,698,23 | 126,3881,3343 | 127,586,169 | 129,247,41 | 130,3510,3326 | 131,279,95 | 132,520,461

BATCH_RAW_INFO | 121,699,23 | 126,3882,3343 | 127,587,169 | 129,248,41 | 130,3511,3326 | 131,280,95 | 132,521,461

BATCH_RAW_INFO | 121,700,23 | 126,3883,3343 | 127,588,169 | 129,249,41 | 130,3512,3326 | 131,281,95 | 132,522,461

BATCH_RAW_INFO | 121,701,23 | 126,3884,3343 | 127,589,169 | 129,250,41 | 130,3513,3326 | 131,282,95 | 132,523,461

BATCH_RAW_INFO | 121,702,23 | 126,3885,3343 | 127,590,169 | 129,251,41 | 130,3514,3326 | 131,283,95 | 132,524,461

BATCH_RAW_INFO | 121,703,23 | 126,3886,3343 | 127,591,169 | 129,252,41 | 130,3515,3326 | 131,284,95 | 132,525,461

BATCH_RAW_INFO | 121,704,23 | 126,3887,3343 | 127,592,169 | 129,253,41 | 130,3516,3326 | 131,285,95 | 132,526,461

BATCH_RAW_INFO | 121,705,23 | 126,3888,3343 | 127,593,169 | 129,254,41 | 130,3517,3326 | 131,286,95 | 132,527,461

BATCH_RAW_INFO | 121,706,23 | 126,3889,3343 | 127,594,169 | 129,255,41 | 130,3518,3326 | 131,287,95 | 132,528,461

BATCH_RAW_INFO | 121,707,23 | 126,3890,3343 | 127,595,169 | 129,256,41 | 130,3519,3326 | 131,288,95 | 132,529,461

BATCH_RAW_INFO | 121,708,23 | 126,3891,3343 | 127,596,169 | 129,257,41 | 130,3520,3326 | 131,289,95 | 132,530,461

BATCH_RAW_INFO | 121,709,23 | 126,3892,3343 | 129,258,41 | 130,3521,3326 | 131,290,95 | 132,531,461

BATCH_RAW_INFO | 121,710,23 | 126,3893,3343 | 129,259,41 | 130,3522,3326 | 131,291,95 | 132,532,461

BATCH_RAW_INFO | 121,711,23 | 126,3894,3343 | 129,260,41 | 130,3523,3326 | 131,292,95 | 132,533,461

BATCH_RAW_INFO | 121,712,23 | 126,3895,3343 | 129,261,41 | 130,3524,3326 | 131,293,95 | 132,534,461

BATCH_RAW_INFO | 121,713,23 | 126,3896,3343 | 129,262,41 | 130,3525,3326 | 131,294,95 | 132,535,461

BATCH_RAW_INFO | 121,714,23 | 126,3897,3343 | 129,263,41 | 130,3526,3326 | 131,295,95 | 132,536,461

BATCH_RAW_INFO | 121,715,23 | 126,3898,3343 | 129,264,41 | 130,3527,3326 | 131,296,95 | 132,537,461

BATCH_RAW_INFO | 121,716,23 | 126,3899,3343 | 129,265,41 | 130,3528,3326 | 131,297,95 | 132,538,461

BATCH_RAW_INFO | 121,717,23 | 126,3900,3343 | 129,266,41 | 130,3529,3326 | 131,298,95 | 132,539,461

BATCH_RAW_INFO | 121,718,23 | 126,3901,3343 | 129,267,41 | 130,3530,3326 | 131,299,95 | 132,540,461

BATCH_RAW_INFO | 121,719,23 | 126,3902,3343 | 129,268,41 | 130,3531,3326 | 131,300,95 | 132,541,461

BATCH_RAW_INFO | 121,720,23 | 126,3903,3343 | 129,269,41 | 130,3532,3326 | 131,301,95 | 132,542,461

BATCH_RAW_INFO | 121,721,23 | 126,3904,3343 | 129,270,41 | 130,3533,3326 | 131,302,95 | 132,543,461

BATCH_RAW_INFO | 121,722,23 | 126,3905,3343 | 129,271,41 | 130,3534,3326 | 131,303,95 | 132,544,461

BATCH_RAW_INFO | 121,723,23 | 126,3906,3343 | 129,272,41 | 130,3535,3326 | 131,304,95 | 132,545,461

BATCH_RAW_INFO | 121,724,23 | 126,3907,3343 | 129,273,41 | 130,3536,3326 | 131,305,95 | 132,546,461

BATCH_RAW_INFO | 121,725,23 | 126,3908,3343 | 129,274,41 | 130,3537,3326 | 131,306,95 | 132,547,461

BATCH_RAW_INFO | 121,726,23 | 126,3909,3343 | 129,275,41 | 130,3538,3326 | 131,307,95 | 132,548,461

BATCH_RAW_INFO | 126,3910,3343 | 129,276,41 | 130,3539,3326 | 131,308,95 | 132,549,461

BATCH_RAW_INFO | 126,3911,3343 | 129,277,41 | 130,3540,3326 | 131,309,95 | 132,550,461

BATCH_RAW_INFO | 126,3912,3343 | 129,278,41 | 130,3541,3326 | 131,310,95 | 132,551,461

BATCH_RAW_INFO | 126,3913,3343 | 129,279,41 | 130,3542,3326 | 131,311,95 | 132,552,461

BATCH_RAW_INFO | 126,3914,3343 | 129,280,41 | 130,3543,3326 | 131,312,95 | 132,553,461

BATCH_RAW_INFO | 126,3915,3343 | 129,281,41 | 130,3544,3326 | 131,313,95 | 132,554,461

BATCH_RAW_INFO | 126,3916,3343 | 129,282,41 | 130,3545,3326 | 131,314,95 | 132,555,461

BATCH_RAW_INFO | 126,3917,3343 | 129,283,41 | 130,3546,3326 | 131,315,95 | 132,556,461

BATCH_RAW_INFO | 126,3918,3343 | 129,284,41 | 130,3547,3326 | 131,316,95 | 132,557,461

BATCH_RAW_INFO | 126,3919,3343 | 129,285,41 | 130,3548,3326 | 131,317,95 | 132,558,461

BATCH_RAW_INFO | 126,3920,3343 | 129,286,41 | 130,3549,3326 | 131,318,95 | 132,559,461

BATCH_RAW_INFO | 126,3921,3343 | 129,287,41 | 130,3550,3326 | 131,319,95 | 132,560,461

BATCH_RAW_INFO | 126,3922,3343 | 129,288,41 | 130,3551,3326 | 131,320,95 | 132,561,461

BATCH_RAW_INFO | 126,3923,3343 | 129,289,41 | 130,3552,3326 | 131,321,95 | 132,562,461

BATCH_RAW_INFO | 126,3924,3343 | 129,290,41 | 130,3553,3326 | 131,322,95 | 132,563,461

BATCH_RAW_INFO | 126,3925,3343 | 129,291,41 | 130,3554,3326 | 131,323,95 | 132,564,461

BATCH_RAW_INFO | 126,3926,3343 | 129,292,41 | 130,3555,3326 | 131,324,95 | 132,565,461

BATCH_RAW_INFO | 126,3927,3343 | 129,293,41 | 130,3556,3326 | 131,325,95 | 132,566,461

BATCH_RAW_INFO | 126,3928,3343 | 129,294,41 | 130,3557,3326 | 131,326,95 | 132,567,461

BATCH_RAW_INFO | 126,3929,3343 | 129,295,41 | 130,3558,3326 | 131,327,95 | 132,568,461

BATCH_RAW_INFO | 126,3930,3343 | 129,296,41 | 130,3559,3326 | 131,328,95 | 132,569,461

BATCH_RAW_INFO | 126,3931,3343 | 129,297,41 | 130,3560,3326 | 131,329,95 | 132,570,461

BATCH_RAW_INFO | 129,298,41 | 130,3561,3326 | 131,330,95 | 132,571,461

BATCH_RAW_INFO | 129,299,41 | 130,3562,3326 | 131,331,95 | 132,572,461

BATCH_RAW_INFO | 129,300,41 | 130,3563,3326 | 131,332,95 | 132,573,461

BATCH_RAW_INFO | 129,301,41 | 130,3564,3326 | 131,333,95 | 132,574,461

BATCH_RAW_INFO | 129,302,41 | 130,3565,3326 | 131,334,95 | 132,575,461

BATCH_RAW_INFO | 129,303,41 | 130,3566,3326 | 131,335,95 | 132,576,461

BATCH_RAW_INFO | 129,304,41 | 130,3567,3326 | 131,336,95 | 132,577,461

BATCH_RAW_INFO | 129,305,41 | 130,3568,3326 | 131,337,95 | 132,578,461

BATCH_RAW_INFO | 129,306,41 | 130,3569,3326 | 131,338,95 | 132,579,461

BATCH_RAW_INFO | 129,307,41 | 130,3570,3326 | 131,339,95 | 132,580,461

BATCH_RAW_INFO | 129,308,41 | 130,3571,3326 | 131,340,95 | 132,581,461

BATCH_RAW_INFO | 129,309,41 | 130,3572,3326 | 131,341,95 | 132,582,461

BATCH_RAW_INFO | 129,310,41 | 130,3573,3326 | 131,342,95 | 132,583,461

BATCH_RAW_INFO | 129,311,41 | 130,3574,3326 | 131,343,95 | 132,584,461

BATCH_RAW_INFO | 129,312,41 | 130,3575,3326 | 131,344,95 | 132,585,461

BATCH_RAW_INFO | 129,313,41 | 130,3576,3326 | 131,345,95 | 132,586,461

BATCH_RAW_INFO | 129,314,41 | 130,3577,3326 | 131,346,95 | 132,587,461

BATCH_RAW_INFO | 129,315,41 | 130,3578,3326 | 131,347,95 | 132,588,461

BATCH_RAW_INFO | 129,316,41 | 130,3579,3326 | 131,348,95 | 132,589,461

BATCH_RAW_INFO | 129,317,41 | 130,3580,3326 | 131,349,95 | 132,590,461

BATCH_RAW_INFO | 129,318,41 | 130,3581,3326 | 131,350,95 | 132,591,461

BATCH_RAW_INFO | 129,319,41 | 130,3582,3326 | 131,351,95 | 132,592,461

BATCH_RAW_INFO | 129,320,41 | 130,3583,3326 | 131,352,95 | 132,593,461

BATCH_RAW_INFO | 129,321,41 | 130,3584,3326 | 131,353,95 | 132,594,461

BATCH_RAW_INFO | 129,322,41 | 130,3585,3326 | 131,354,95 | 132,595,461

BATCH_RAW_INFO | 129,323,41 | 130,3586,3326 | 131,355,95 | 132,596,461

BATCH_RAW_INFO | 129,324,41 | 130,3587,3326 | 131,356,95 | 132,597,461

BATCH_RAW_INFO | 129,325,41 | 130,3588,3326 | 131,357,95 | 132,598,461

BATCH_RAW_INFO | 129,326,41 | 130,3589,3326 | 131,358,95 | 132,599,461

BATCH_RAW_INFO | 129,327,41 | 130,3590,3326 | 131,359,95 | 132,600,461

BATCH_RAW_INFO | 129,328,41 | 130,3591,3326 | 131,360,95 | 132,601,461

BATCH_RAW_INFO | 129,329,41 | 130,3592,3326 | 131,361,95 | 132,602,461

BATCH_RAW_INFO | 129,330,41 | 130,3593,3326 | 131,362,95 | 132,603,461

BATCH_RAW_INFO | 129,331,41 | 130,3594,3326 | 131,363,95 | 132,604,461

BATCH_RAW_INFO | 129,332,41 | 130,3595,3326 | 131,364,95 | 132,605,461

BATCH_RAW_INFO | 129,333,41 | 130,3596,3326 | 131,365,95 | 132,606,461

BATCH_RAW_INFO | 129,334,41 | 130,3597,3326 | 131,366,95 | 132,607,461

BATCH_RAW_INFO | 129,335,41 | 130,3598,3326 | 131,367,95 | 132,608,461

BATCH_RAW_INFO | 129,336,41 | 130,3599,3326 | 131,368,95 | 132,609,461

BATCH_RAW_INFO | 129,337,41 | 130,3600,3326 | 131,369,95 | 132,610,461

BATCH_RAW_INFO | 129,338,41 | 130,3601,3326 | 131,370,95 | 132,611,461

BATCH_RAW_INFO | 129,339,41 | 130,3602,3326 | 131,371,95 | 132,612,461

BATCH_RAW_INFO | 129,340,41 | 130,3603,3326 | 131,372,95 | 132,613,461

BATCH_RAW_INFO | 129,341,41 | 130,3604,3326 | 131,373,95 | 132,614,461

BATCH_RAW_INFO | 129,342,41 | 130,3605,3326 | 131,374,95 | 132,615,461

BATCH_RAW_INFO | 129,343,41 | 130,3606,3326 | 131,375,95 | 132,616,461

BATCH_RAW_INFO | 129,344,41 | 130,3607,3326 | 131,376,95 | 132,617,461

BATCH_RAW_INFO | 129,345,41 | 130,3608,3326 | 131,377,95 | 132,618,461

BATCH_RAW_INFO | 129,346,41 | 130,3609,3326 | 131,378,95 | 132,619,461

BATCH_RAW_INFO | 129,347,41 | 130,3610,3326 | 131,379,95 | 132,620,461

BATCH_RAW_INFO | 129,348,41 | 130,3611,3326 | 131,380,95 | 132,621,461

BATCH_RAW_INFO | 129,349,41 | 130,3612,3326 | 131,381,95 | 132,622,461

BATCH_RAW_INFO | 129,350,41 | 130,3613,3326 | 131,382,95 | 132,623,461

BATCH_RAW_INFO | 129,351,41 | 130,3614,3326 | 131,383,95 | 132,624,461

BATCH_RAW_INFO | 129,352,41 | 130,3615,3326 | 131,384,95 | 132,625,461

BATCH_RAW_INFO | 129,353,41 | 130,3616,3326 | 131,385,95 | 132,626,461

BATCH_RAW_INFO | 129,354,41 | 130,3617,3326 | 131,386,95 | 132,627,461

BATCH_RAW_INFO | 129,355,41 | 130,3618,3326 | 131,387,95 | 132,628,461

BATCH_RAW_INFO | 129,356,41 | 130,3619,3326 | 131,388,95 | 132,629,461

BATCH_RAW_INFO | 129,357,41 | 130,3620,3326 | 131,389,95 | 132,630,461

BATCH_RAW_INFO | 129,358,41 | 130,3621,3326 | 131,390,95 | 132,631,461

BATCH_RAW_INFO | 129,359,41 | 130,3622,3326 | 131,391,95 | 132,632,461

BATCH_RAW_INFO | 129,360,41 | 130,3623,3326 | 131,392,95 | 132,633,461

BATCH_RAW_INFO | 129,361,41 | 130,3624,3326 | 131,393,95 | 132,634,461

BATCH_RAW_INFO | 129,362,41 | 130,3625,3326 | 131,394,95 | 132,635,461

BATCH_RAW_INFO | 129,363,41 | 130,3626,3326 | 131,395,95 | 132,636,461

BATCH_RAW_INFO | 129,364,41 | 130,3627,3326 | 131,396,95 | 132,637,461

BATCH_RAW_INFO | 129,365,41 | 130,3628,3326 | 131,397,95 | 132,638,461

BATCH_RAW_INFO | 129,366,41 | 130,3629,3326 | 131,398,95 | 132,639,461

BATCH_RAW_INFO | 129,367,41 | 130,3630,3326 | 131,399,95 | 132,640,461

BATCH_RAW_INFO | 129,368,41 | 130,3631,3326 | 131,400,95 | 132,641,461

BATCH_RAW_INFO | 129,369,41 | 130,3632,3326 | 131,401,95 | 132,642,461

BATCH_RAW_INFO | 129,370,41 | 130,3633,3326 | 131,402,95 | 132,643,461

BATCH_RAW_INFO | 129,371,41 | 130,3634,3326 | 131,403,95 | 132,644,461

BATCH_RAW_INFO | 129,372,41 | 130,3635,3326 | 131,404,95 | 132,645,461

BATCH_RAW_INFO | 129,373,41 | 130,3636,3326 | 131,405,95 | 132,646,461

BATCH_RAW_INFO | 129,374,41 | 130,3637,3326 | 131,406,95 | 132,647,461

BATCH_RAW_INFO | 129,375,41 | 130,3638,3326 | 131,407,95 | 132,648,461

BATCH_RAW_INFO | 129,376,41 | 130,3639,3326 | 131,408,95 | 132,649,461

BATCH_RAW_INFO | 129,377,41 | 130,3640,3326 | 131,409,95 | 132,650,461

BATCH_RAW_INFO | 129,378,41 | 130,3641,3326 | 131,410,95 | 132,651,461

BATCH_RAW_INFO | 129,379,41 | 130,3642,3326 | 131,411,95 | 132,652,461

BATCH_RAW_INFO | 129,380,41 | 130,3643,3326 | 131,412,95 | 132,653,461

BATCH_RAW_INFO | 129,381,41 | 130,3644,3326 | 131,413,95 | 132,654,461

BATCH_RAW_INFO | 129,382,41 | 130,3645,3326 | 131,414,95 | 132,655,461

BATCH_RAW_INFO | 129,383,41 | 130,3646,3326 | 131,415,95 | 132,656,461

BATCH_RAW_INFO | 129,384,41 | 130,3647,3326 | 131,416,95 | 132,657,461

BATCH_RAW_INFO | 129,385,41 | 130,3648,3326 | 131,417,95 | 132,658,461

BATCH_RAW_INFO | 129,386,41 | 130,3649,3326 | 131,418,95 | 132,659,461

BATCH_RAW_INFO | 129,387,41 | 130,3650,3326 | 131,419,95 | 132,660,461

BATCH_RAW_INFO | 129,388,41 | 130,3651,3326 | 131,420,95 | 132,661,461

BATCH_RAW_INFO | 129,389,41 | 130,3652,3326 | 131,421,95 | 132,662,461

BATCH_RAW_INFO | 129,390,41 | 130,3653,3326 | 131,422,95 | 132,663,461

BATCH_RAW_INFO | 129,391,41 | 130,3654,3326 | 131,423,95 | 132,664,461

BATCH_RAW_INFO | 129,392,41 | 130,3655,3326 | 131,424,95 | 132,665,461

BATCH_RAW_INFO | 133,2883,2882

BATCH_RAW_INFO | 134,908,907

BATCH_RAW_INFO | 129,393,41 | 130,3656,3326 | 131,425,95 | 132,666,461 | 133,2884,2882 | 134,909,907

BATCH_RAW_INFO | 129,394,41 | 130,3657,3326 | 131,426,95 | 132,667,461 | 133,2885,2882 | 134,910,907

BATCH_RAW_INFO | 129,395,41 | 130,3658,3326 | 131,427,95 | 132,668,461 | 133,2886,2882 | 134,911,907

BATCH_RAW_INFO | 129,396,41 | 130,3659,3326 | 131,428,95 | 132,669,461 | 133,2887,2882 | 134,912,907

BATCH_RAW_INFO | 129,397,41 | 130,3660,3326 | 131,429,95 | 132,670,461 | 133,2888,2882 | 134,913,907

BATCH_RAW_INFO | 129,398,41 | 130,3661,3326 | 131,430,95 | 132,671,461 | 133,2889,2882 | 134,914,907

BATCH_RAW_INFO | 129,399,41 | 130,3662,3326 | 131,431,95 | 132,672,461 | 133,2890,2882 | 134,915,907

BATCH_RAW_INFO | 129,400,41 | 130,3663,3326 | 131,432,95 | 132,673,461 | 133,2891,2882 | 134,916,907

BATCH_RAW_INFO | 129,401,41 | 130,3664,3326 | 131,433,95 | 132,674,461 | 133,2892,2882 | 134,917,907

BATCH_RAW_INFO | 129,402,41 | 130,3665,3326 | 131,434,95 | 132,675,461 | 133,2893,2882 | 134,918,907

BATCH_RAW_INFO | 129,403,41 | 130,3666,3326 | 131,435,95 | 132,676,461 | 133,2894,2882 | 134,919,907

BATCH_RAW_INFO | 129,404,41 | 130,3667,3326 | 131,436,95 | 132,677,461 | 133,2895,2882 | 134,920,907

BATCH_RAW_INFO | 129,405,41 | 130,3668,3326 | 131,437,95 | 132,678,461 | 133,2896,2882 | 134,921,907

BATCH_RAW_INFO | 129,406,41 | 130,3669,3326 | 131,438,95 | 132,679,461 | 133,2897,2882 | 134,922,907

BATCH_RAW_INFO | 129,407,41 | 130,3670,3326 | 131,439,95 | 132,680,461 | 133,2898,2882 | 134,923,907

BATCH_RAW_INFO | 129,408,41 | 130,3671,3326 | 131,440,95 | 132,681,461 | 133,2899,2882 | 134,924,907

BATCH_RAW_INFO | 129,409,41 | 130,3672,3326 | 131,441,95 | 132,682,461 | 133,2900,2882 | 134,925,907

BATCH_RAW_INFO | 129,410,41 | 130,3673,3326 | 131,442,95 | 132,683,461 | 133,2901,2882 | 134,926,907

BATCH_RAW_INFO | 129,411,41 | 130,3674,3326 | 131,443,95 | 132,684,461 | 133,2902,2882 | 134,927,907

BATCH_RAW_INFO | 129,412,41 | 130,3675,3326 | 131,444,95 | 132,685,461 | 133,2903,2882 | 134,928,907

BATCH_RAW_INFO | 129,413,41 | 130,3676,3326 | 131,445,95 | 132,686,461 | 133,2904,2882 | 134,929,907

BATCH_RAW_INFO | 129,414,41 | 130,3677,3326 | 131,446,95 | 132,687,461 | 133,2905,2882 | 134,930,907

BATCH_RAW_INFO | 129,415,41 | 130,3678,3326 | 131,447,95 | 132,688,461 | 133,2906,2882 | 134,931,907

BATCH_RAW_INFO | 129,416,41 | 130,3679,3326 | 131,448,95 | 132,689,461 | 133,2907,2882 | 134,932,907

BATCH_RAW_INFO | 129,417,41 | 130,3680,3326 | 131,449,95 | 132,690,461 | 133,2908,2882 | 134,933,907

BATCH_RAW_INFO | 129,418,41 | 130,3681,3326 | 131,450,95 | 132,691,461 | 133,2909,2882 | 134,934,907

BATCH_RAW_INFO | 129,419,41 | 130,3682,3326 | 131,451,95 | 132,692,461 | 133,2910,2882 | 134,935,907

BATCH_RAW_INFO | 129,420,41 | 130,3683,3326 | 131,452,95 | 132,693,461 | 133,2911,2882 | 134,936,907

BATCH_RAW_INFO | 129,421,41 | 130,3684,3326 | 131,453,95 | 132,694,461 | 133,2912,2882 | 134,937,907

BATCH_RAW_INFO | 129,422,41 | 130,3685,3326 | 131,454,95 | 132,695,461 | 133,2913,2882 | 134,938,907

BATCH_RAW_INFO | 129,423,41 | 130,3686,3326 | 131,455,95 | 132,696,461 | 133,2914,2882 | 134,939,907

BATCH_RAW_INFO | 129,424,41 | 130,3687,3326 | 131,456,95 | 132,697,461 | 133,2915,2882 | 134,940,907

BATCH_RAW_INFO | 129,425,41 | 130,3688,3326 | 131,457,95 | 132,698,461 | 133,2916,2882 | 134,941,907

BATCH_RAW_INFO | 135,14,13

BATCH_RAW_INFO | 129,426,41 | 130,3689,3326 | 131,458,95 | 132,699,461 | 133,2917,2882 | 134,942,907 | 135,15,13

BATCH_RAW_INFO | 129,427,41 | 130,3690,3326 | 131,459,95 | 132,700,461 | 133,2918,2882 | 134,943,907 | 135,16,13

BATCH_RAW_INFO | 129,428,41 | 130,3691,3326 | 131,460,95 | 132,701,461 | 133,2919,2882 | 134,944,907 | 135,17,13

BATCH_RAW_INFO | 129,429,41 | 130,3692,3326 | 131,461,95 | 132,702,461 | 133,2920,2882 | 134,945,907 | 135,18,13

BATCH_RAW_INFO | 136,2856,2855

BATCH_RAW_INFO | 129,430,41 | 130,3693,3326 | 131,462,95 | 132,703,461 | 133,2921,2882 | 134,946,907 | 135,19,13 | 136,2857,2855

BATCH_RAW_INFO | 129,431,41 | 130,3694,3326 | 131,463,95 | 132,704,461 | 133,2922,2882 | 134,947,907 | 135,20,13 | 136,2858,2855

BATCH_RAW_INFO | 129,432,41 | 130,3695,3326 | 131,464,95 | 132,705,461 | 133,2923,2882 | 134,948,907 | 135,21,13 | 136,2859,2855

BATCH_RAW_INFO | 129,433,41 | 130,3696,3326 | 131,465,95 | 132,706,461 | 133,2924,2882 | 134,949,907 | 135,22,13 | 136,2860,2855

BATCH_RAW_INFO | 129,434,41 | 130,3697,3326 | 131,466,95 | 132,707,461 | 133,2925,2882 | 134,950,907 | 135,23,13 | 136,2861,2855

BATCH_RAW_INFO | 129,435,41 | 130,3698,3326 | 131,467,95 | 132,708,461 | 133,2926,2882 | 134,951,907 | 135,24,13 | 136,2862,2855

BATCH_RAW_INFO | 129,436,41 | 130,3699,3326 | 131,468,95 | 132,709,461 | 133,2927,2882 | 134,952,907 | 135,25,13 | 136,2863,2855

BATCH_RAW_INFO | 129,437,41 | 130,3700,3326 | 131,469,95 | 132,710,461 | 133,2928,2882 | 134,953,907 | 135,26,13 | 136,2864,2855

BATCH_RAW_INFO | 129,438,41 | 130,3701,3326 | 131,470,95 | 132,711,461 | 133,2929,2882 | 134,954,907 | 135,27,13 | 136,2865,2855

BATCH_RAW_INFO | 129,439,41 | 130,3702,3326 | 131,471,95 | 132,712,461 | 133,2930,2882 | 134,955,907 | 135,28,13 | 136,2866,2855

BATCH_RAW_INFO | 129,440,41 | 130,3703,3326 | 131,472,95 | 132,713,461 | 133,2931,2882 | 134,956,907 | 135,29,13 | 136,2867,2855

BATCH_RAW_INFO | 129,441,41 | 130,3704,3326 | 131,473,95 | 132,714,461 | 133,2932,2882 | 134,957,907 | 135,30,13 | 136,2868,2855

BATCH_RAW_INFO | 129,442,41 | 130,3705,3326 | 131,474,95 | 132,715,461 | 133,2933,2882 | 134,958,907 | 135,31,13 | 136,2869,2855

BATCH_RAW_INFO | 129,443,41 | 130,3706,3326 | 131,475,95 | 132,716,461 | 133,2934,2882 | 134,959,907 | 135,32,13 | 136,2870,2855

BATCH_RAW_INFO | 129,444,41 | 130,3707,3326 | 131,476,95 | 132,717,461 | 133,2935,2882 | 134,960,907 | 135,33,13 | 136,2871,2855

BATCH_RAW_INFO | 129,445,41 | 130,3708,3326 | 131,477,95 | 132,718,461 | 133,2936,2882 | 134,961,907 | 135,34,13 | 136,2872,2855

BATCH_RAW_INFO | 129,446,41 | 130,3709,3326 | 131,478,95 | 132,719,461 | 133,2937,2882 | 134,962,907 | 135,35,13 | 136,2873,2855

BATCH_RAW_INFO | 129,447,41 | 130,3710,3326 | 131,479,95 | 132,720,461 | 133,2938,2882 | 134,963,907 | 135,36,13 | 136,2874,2855

BATCH_RAW_INFO | 129,448,41 | 130,3711,3326 | 131,480,95 | 132,721,461 | 133,2939,2882 | 134,964,907 | 135,37,13 | 136,2875,2855

BATCH_RAW_INFO | 129,449,41 | 130,3712,3326 | 131,481,95 | 132,722,461 | 133,2940,2882 | 134,965,907 | 135,38,13 | 136,2876,2855

BATCH_RAW_INFO | 129,450,41 | 130,3713,3326 | 131,482,95 | 132,723,461 | 133,2941,2882 | 134,966,907 | 135,39,13 | 136,2877,2855

BATCH_RAW_INFO | 129,451,41 | 130,3714,3326 | 131,483,95 | 132,724,461 | 133,2942,2882 | 134,967,907 | 135,40,13 | 136,2878,2855

BATCH_RAW_INFO | 129,452,41 | 130,3715,3326 | 131,484,95 | 132,725,461 | 133,2943,2882 | 134,968,907 | 135,41,13 | 136,2879,2855

BATCH_RAW_INFO | 129,453,41 | 130,3716,3326 | 131,485,95 | 132,726,461 | 133,2944,2882 | 134,969,907 | 135,42,13 | 136,2880,2855

BATCH_RAW_INFO | 129,454,41 | 130,3717,3326 | 131,486,95 | 132,727,461 | 133,2945,2882 | 134,970,907 | 135,43,13 | 136,2881,2855

BATCH_RAW_INFO | 129,455,41 | 130,3718,3326 | 131,487,95 | 132,728,461 | 133,2946,2882 | 134,971,907 | 135,44,13 | 136,2882,2855

BATCH_RAW_INFO | 129,456,41 | 130,3719,3326 | 131,488,95 | 132,729,461 | 133,2947,2882 | 134,972,907 | 135,45,13 | 136,2883,2855

BATCH_RAW_INFO | 129,457,41 | 130,3720,3326 | 131,489,95 | 132,730,461 | 133,2948,2882 | 134,973,907 | 135,46,13 | 136,2884,2855

BATCH_RAW_INFO | 129,458,41 | 130,3721,3326 | 131,490,95 | 132,731,461 | 133,2949,2882 | 134,974,907 | 135,47,13 | 136,2885,2855

BATCH_RAW_INFO | 129,459,41 | 130,3722,3326 | 131,491,95 | 132,732,461 | 133,2950,2882 | 134,975,907 | 135,48,13 | 136,2886,2855

BATCH_RAW_INFO | 129,460,41 | 130,3723,3326 | 131,492,95 | 132,733,461 | 133,2951,2882 | 134,976,907 | 135,49,13 | 136,2887,2855

BATCH_RAW_INFO | 129,461,41 | 130,3724,3326 | 131,493,95 | 132,734,461 | 133,2952,2882 | 134,977,907 | 135,50,13 | 136,2888,2855

BATCH_RAW_INFO | 129,462,41 | 130,3725,3326 | 131,494,95 | 132,735,461 | 133,2953,2882 | 134,978,907 | 135,51,13 | 136,2889,2855

BATCH_RAW_INFO | 129,463,41 | 130,3726,3326 | 131,495,95 | 132,736,461 | 133,2954,2882 | 134,979,907 | 135,52,13 | 136,2890,2855

BATCH_RAW_INFO | 129,464,41 | 130,3727,3326 | 131,496,95 | 132,737,461 | 133,2955,2882 | 134,980,907 | 135,53,13 | 136,2891,2855

BATCH_RAW_INFO | 129,465,41 | 130,3728,3326 | 131,497,95 | 132,738,461 | 133,2956,2882 | 134,981,907 | 135,54,13 | 136,2892,2855

BATCH_RAW_INFO | 129,466,41 | 130,3729,3326 | 131,498,95 | 132,739,461 | 133,2957,2882 | 134,982,907 | 135,55,13 | 136,2893,2855

BATCH_RAW_INFO | 129,467,41 | 130,3730,3326 | 131,499,95 | 132,740,461 | 133,2958,2882 | 134,983,907 | 135,56,13 | 136,2894,2855

BATCH_RAW_INFO | 129,468,41 | 130,3731,3326 | 131,500,95 | 132,741,461 | 133,2959,2882 | 134,984,907 | 135,57,13 | 136,2895,2855

BATCH_RAW_INFO | 129,469,41 | 130,3732,3326 | 131,501,95 | 132,742,461 | 133,2960,2882 | 134,985,907 | 135,58,13 | 136,2896,2855

BATCH_RAW_INFO | 129,470,41 | 130,3733,3326 | 131,502,95 | 132,743,461 | 133,2961,2882 | 134,986,907 | 135,59,13 | 136,2897,2855

BATCH_RAW_INFO | 129,471,41 | 130,3734,3326 | 131,503,95 | 132,744,461 | 133,2962,2882 | 134,987,907 | 135,60,13 | 136,2898,2855

BATCH_RAW_INFO | 129,472,41 | 130,3735,3326 | 131,504,95 | 132,745,461 | 133,2963,2882 | 134,988,907 | 135,61,13 | 136,2899,2855

BATCH_RAW_INFO | 129,473,41 | 130,3736,3326 | 131,505,95 | 132,746,461 | 133,2964,2882 | 134,989,907 | 135,62,13 | 136,2900,2855

BATCH_RAW_INFO | 129,474,41 | 130,3737,3326 | 131,506,95 | 132,747,461 | 133,2965,2882 | 134,990,907 | 135,63,13 | 136,2901,2855

BATCH_RAW_INFO | 129,475,41 | 130,3738,3326 | 131,507,95 | 132,748,461 | 133,2966,2882 | 134,991,907 | 135,64,13 | 136,2902,2855

BATCH_RAW_INFO | 129,476,41 | 130,3739,3326 | 131,508,95 | 132,749,461 | 133,2967,2882 | 134,992,907 | 135,65,13 | 136,2903,2855

BATCH_RAW_INFO | 129,477,41 | 130,3740,3326 | 131,509,95 | 132,750,461 | 133,2968,2882 | 134,993,907 | 135,66,13 | 136,2904,2855

BATCH_RAW_INFO | 129,478,41 | 130,3741,3326 | 131,510,95 | 132,751,461 | 133,2969,2882 | 134,994,907 | 135,67,13 | 136,2905,2855

BATCH_RAW_INFO | 129,479,41 | 130,3742,3326 | 131,511,95 | 132,752,461 | 133,2970,2882 | 134,995,907 | 135,68,13 | 136,2906,2855

BATCH_RAW_INFO | 129,480,41 | 130,3743,3326 | 131,512,95 | 132,753,461 | 133,2971,2882 | 134,996,907 | 135,69,13 | 136,2907,2855

BATCH_RAW_INFO | 129,481,41 | 130,3744,3326 | 131,513,95 | 132,754,461 | 133,2972,2882 | 134,997,907 | 135,70,13 | 136,2908,2855

BATCH_RAW_INFO | 129,482,41 | 130,3745,3326 | 131,514,95 | 132,755,461 | 133,2973,2882 | 134,998,907 | 135,71,13 | 136,2909,2855

BATCH_RAW_INFO | 129,483,41 | 130,3746,3326 | 131,515,95 | 132,756,461 | 133,2974,2882 | 134,999,907 | 135,72,13 | 136,2910,2855

BATCH_RAW_INFO | 129,484,41 | 130,3747,3326 | 131,516,95 | 132,757,461 | 133,2975,2882 | 134,1000,907 | 135,73,13 | 136,2911,2855

BATCH_RAW_INFO | 129,485,41 | 130,3748,3326 | 131,517,95 | 132,758,461 | 133,2976,2882 | 134,1001,907 | 135,74,13 | 136,2912,2855

BATCH_RAW_INFO | 129,486,41 | 130,3749,3326 | 131,518,95 | 132,759,461 | 133,2977,2882 | 134,1002,907 | 135,75,13 | 136,2913,2855

BATCH_RAW_INFO | 129,487,41 | 130,3750,3326 | 131,519,95 | 132,760,461 | 133,2978,2882 | 134,1003,907 | 135,76,13 | 136,2914,2855

BATCH_RAW_INFO | 129,488,41 | 130,3751,3326 | 131,520,95 | 132,761,461 | 133,2979,2882 | 134,1004,907 | 135,77,13 | 136,2915,2855

BATCH_RAW_INFO | 129,489,41 | 130,3752,3326 | 131,521,95 | 132,762,461 | 133,2980,2882 | 134,1005,907 | 135,78,13 | 136,2916,2855

BATCH_RAW_INFO | 129,490,41 | 130,3753,3326 | 131,522,95 | 132,763,461 | 133,2981,2882 | 134,1006,907 | 135,79,13 | 136,2917,2855

BATCH_RAW_INFO | 129,491,41 | 130,3754,3326 | 131,523,95 | 132,764,461 | 133,2982,2882 | 134,1007,907 | 135,80,13 | 136,2918,2855

BATCH_RAW_INFO | 129,492,41 | 130,3755,3326 | 131,524,95 | 132,765,461 | 133,2983,2882 | 134,1008,907 | 135,81,13 | 136,2919,2855

BATCH_RAW_INFO | 129,493,41 | 130,3756,3326 | 131,525,95 | 132,766,461 | 133,2984,2882 | 134,1009,907 | 135,82,13 | 136,2920,2855

BATCH_RAW_INFO | 129,494,41 | 130,3757,3326 | 131,526,95 | 132,767,461 | 133,2985,2882 | 134,1010,907 | 135,83,13 | 136,2921,2855

BATCH_RAW_INFO | 129,495,41 | 130,3758,3326 | 131,527,95 | 132,768,461 | 133,2986,2882 | 134,1011,907 | 135,84,13 | 136,2922,2855

BATCH_RAW_INFO | 129,496,41 | 130,3759,3326 | 131,528,95 | 132,769,461 | 133,2987,2882 | 134,1012,907 | 135,85,13 | 136,2923,2855

BATCH_RAW_INFO | 129,497,41 | 130,3760,3326 | 131,529,95 | 132,770,461 | 133,2988,2882 | 134,1013,907 | 135,86,13 | 136,2924,2855

BATCH_RAW_INFO | 129,498,41 | 130,3761,3326 | 131,530,95 | 132,771,461 | 133,2989,2882 | 134,1014,907 | 135,87,13 | 136,2925,2855

BATCH_RAW_INFO | 129,499,41 | 130,3762,3326 | 131,531,95 | 132,772,461 | 133,2990,2882 | 134,1015,907 | 135,88,13 | 136,2926,2855

BATCH_RAW_INFO | 129,500,41 | 130,3763,3326 | 131,532,95 | 132,773,461 | 133,2991,2882 | 134,1016,907 | 135,89,13 | 136,2927,2855

BATCH_RAW_INFO | 129,501,41 | 130,3764,3326 | 131,533,95 | 132,774,461 | 133,2992,2882 | 134,1017,907 | 135,90,13 | 136,2928,2855

BATCH_RAW_INFO | 129,502,41 | 130,3765,3326 | 131,534,95 | 132,775,461 | 133,2993,2882 | 134,1018,907 | 135,91,13 | 136,2929,2855

BATCH_RAW_INFO | 129,503,41 | 130,3766,3326 | 131,535,95 | 132,776,461 | 133,2994,2882 | 134,1019,907 | 135,92,13 | 136,2930,2855

BATCH_RAW_INFO | 129,504,41 | 130,3767,3326 | 131,536,95 | 132,777,461 | 133,2995,2882 | 134,1020,907 | 135,93,13 | 136,2931,2855

BATCH_RAW_INFO | 129,505,41 | 130,3768,3326 | 131,537,95 | 132,778,461 | 133,2996,2882 | 134,1021,907 | 135,94,13 | 136,2932,2855

BATCH_RAW_INFO | 129,506,41 | 130,3769,3326 | 131,538,95 | 132,779,461 | 133,2997,2882 | 134,1022,907 | 135,95,13 | 136,2933,2855

BATCH_RAW_INFO | 129,507,41 | 130,3770,3326 | 131,539,95 | 132,780,461 | 133,2998,2882 | 134,1023,907 | 135,96,13 | 136,2934,2855

BATCH_RAW_INFO | 129,508,41 | 130,3771,3326 | 131,540,95 | 132,781,461 | 133,2999,2882 | 134,1024,907 | 135,97,13 | 136,2935,2855

BATCH_RAW_INFO | 137,21,20

BATCH_RAW_INFO | 129,509,41 | 130,3772,3326 | 131,541,95 | 132,782,461 | 133,3000,2882 | 134,1025,907 | 135,98,13 | 136,2936,2855 | 137,22,20

BATCH_RAW_INFO | 129,510,41 | 130,3773,3326 | 131,542,95 | 132,783,461 | 133,3001,2882 | 134,1026,907 | 135,99,13 | 136,2937,2855 | 137,23,20

BATCH_RAW_INFO | 129,511,41 | 130,3774,3326 | 131,543,95 | 132,784,461 | 133,3002,2882 | 134,1027,907 | 135,100,13 | 136,2938,2855 | 137,24,20

BATCH_RAW_INFO | 129,512,41 | 130,3775,3326 | 131,544,95 | 132,785,461 | 133,3003,2882 | 134,1028,907 | 135,101,13 | 136,2939,2855 | 137,25,20

BATCH_RAW_INFO | 129,513,41 | 130,3776,3326 | 131,545,95 | 132,786,461 | 133,3004,2882 | 134,1029,907 | 135,102,13 | 136,2940,2855 | 137,26,20

BATCH_RAW_INFO | 129,514,41 | 130,3777,3326 | 131,546,95 | 132,787,461 | 133,3005,2882 | 134,1030,907 | 135,103,13 | 136,2941,2855 | 137,27,20

BATCH_RAW_INFO | 129,515,41 | 130,3778,3326 | 131,547,95 | 132,788,461 | 133,3006,2882 | 134,1031,907 | 135,104,13 | 136,2942,2855 | 137,28,20

BATCH_RAW_INFO | 129,516,41 | 130,3779,3326 | 131,548,95 | 132,789,461 | 133,3007,2882 | 134,1032,907 | 135,105,13 | 136,2943,2855 | 137,29,20

BATCH_RAW_INFO | 129,517,41 | 130,3780,3326 | 131,549,95 | 132,790,461 | 133,3008,2882 | 134,1033,907 | 135,106,13 | 136,2944,2855 | 137,30,20

BATCH_RAW_INFO | 129,518,41 | 130,3781,3326 | 131,550,95 | 132,791,461 | 133,3009,2882 | 134,1034,907 | 135,107,13 | 136,2945,2855 | 137,31,20

BATCH_RAW_INFO | 129,519,41 | 130,3782,3326 | 131,551,95 | 132,792,461 | 133,3010,2882 | 134,1035,907 | 135,108,13 | 136,2946,2855 | 137,32,20

BATCH_RAW_INFO | 129,520,41 | 131,552,95 | 132,793,461 | 133,3011,2882 | 134,1036,907 | 135,109,13 | 136,2947,2855 | 137,33,20

BATCH_RAW_INFO | 129,521,41 | 131,553,95 | 132,794,461 | 133,3012,2882 | 134,1037,907 | 135,110,13 | 136,2948,2855 | 137,34,20

BATCH_RAW_INFO | 129,522,41 | 131,554,95 | 132,795,461 | 133,3013,2882 | 134,1038,907 | 135,111,13 | 136,2949,2855 | 137,35,20

BATCH_RAW_INFO | 129,523,41 | 131,555,95 | 132,796,461 | 133,3014,2882 | 134,1039,907 | 135,112,13 | 136,2950,2855 | 137,36,20

BATCH_RAW_INFO | 129,524,41 | 131,556,95 | 132,797,461 | 133,3015,2882 | 134,1040,907 | 135,113,13 | 136,2951,2855 | 137,37,20

BATCH_RAW_INFO | 129,525,41 | 131,557,95 | 132,798,461 | 133,3016,2882 | 134,1041,907 | 135,114,13 | 136,2952,2855 | 137,38,20

BATCH_RAW_INFO | 129,526,41 | 131,558,95 | 132,799,461 | 133,3017,2882 | 134,1042,907 | 135,115,13 | 136,2953,2855 | 137,39,20

BATCH_RAW_INFO | 129,527,41 | 131,559,95 | 132,800,461 | 133,3018,2882 | 134,1043,907 | 135,116,13 | 136,2954,2855 | 137,40,20

BATCH_RAW_INFO | 129,528,41 | 131,560,95 | 132,801,461 | 133,3019,2882 | 134,1044,907 | 135,117,13 | 136,2955,2855 | 137,41,20

BATCH_RAW_INFO | 129,529,41 | 131,561,95 | 132,802,461 | 133,3020,2882 | 134,1045,907 | 135,118,13 | 136,2956,2855 | 137,42,20

BATCH_RAW_INFO | 129,530,41 | 131,562,95 | 132,803,461 | 133,3021,2882 | 134,1046,907 | 135,119,13 | 136,2957,2855 | 137,43,20

BATCH_RAW_INFO | 129,531,41 | 131,563,95 | 132,804,461 | 133,3022,2882 | 134,1047,907 | 135,120,13 | 136,2958,2855 | 137,44,20

BATCH_RAW_INFO | 129,532,41 | 131,564,95 | 132,805,461 | 133,3023,2882 | 134,1048,907 | 135,121,13 | 136,2959,2855 | 137,45,20

BATCH_RAW_INFO | 129,533,41 | 131,565,95 | 132,806,461 | 133,3024,2882 | 134,1049,907 | 135,122,13 | 136,2960,2855 | 137,46,20

BATCH_RAW_INFO | 129,534,41 | 131,566,95 | 132,807,461 | 133,3025,2882 | 134,1050,907 | 135,123,13 | 136,2961,2855 | 137,47,20

BATCH_RAW_INFO | 129,535,41 | 131,567,95 | 132,808,461 | 133,3026,2882 | 134,1051,907 | 135,124,13 | 136,2962,2855 | 137,48,20

BATCH_RAW_INFO | 129,536,41 | 131,568,95 | 132,809,461 | 133,3027,2882 | 134,1052,907 | 135,125,13 | 136,2963,2855 | 137,49,20

BATCH_RAW_INFO | 129,537,41 | 131,569,95 | 133,3028,2882 | 134,1053,907 | 135,126,13 | 136,2964,2855 | 137,50,20

BATCH_RAW_INFO | 129,538,41 | 131,570,95 | 133,3029,2882 | 134,1054,907 | 135,127,13 | 136,2965,2855 | 137,51,20

BATCH_RAW_INFO | 129,539,41 | 131,571,95 | 133,3030,2882 | 134,1055,907 | 135,128,13 | 136,2966,2855 | 137,52,20

BATCH_RAW_INFO | 129,540,41 | 131,572,95 | 133,3031,2882 | 134,1056,907 | 135,129,13 | 136,2967,2855 | 137,53,20

BATCH_RAW_INFO | 129,541,41 | 131,573,95 | 133,3032,2882 | 134,1057,907 | 135,130,13 | 136,2968,2855 | 137,54,20

BATCH_RAW_INFO | 129,542,41 | 131,574,95 | 133,3033,2882 | 134,1058,907 | 135,131,13 | 136,2969,2855 | 137,55,20

BATCH_RAW_INFO | 129,543,41 | 131,575,95 | 133,3034,2882 | 134,1059,907 | 135,132,13 | 136,2970,2855 | 137,56,20

BATCH_RAW_INFO | 129,544,41 | 131,576,95 | 133,3035,2882 | 134,1060,907 | 135,133,13 | 136,2971,2855 | 137,57,20

BATCH_RAW_INFO | 129,545,41 | 131,577,95 | 133,3036,2882 | 134,1061,907 | 135,134,13 | 136,2972,2855 | 137,58,20

BATCH_RAW_INFO | 129,546,41 | 131,578,95 | 133,3037,2882 | 134,1062,907 | 135,135,13 | 136,2973,2855 | 137,59,20

BATCH_RAW_INFO | 129,547,41 | 131,579,95 | 133,3038,2882 | 134,1063,907 | 135,136,13 | 136,2974,2855 | 137,60,20

BATCH_RAW_INFO | 129,548,41 | 131,580,95 | 133,3039,2882 | 134,1064,907 | 135,137,13 | 136,2975,2855 | 137,61,20

BATCH_RAW_INFO | 129,549,41 | 131,581,95 | 133,3040,2882 | 134,1065,907 | 135,138,13 | 136,2976,2855 | 137,62,20

BATCH_RAW_INFO | 129,550,41 | 131,582,95 | 133,3041,2882 | 134,1066,907 | 135,139,13 | 136,2977,2855 | 137,63,20

BATCH_RAW_INFO | 129,551,41 | 131,583,95 | 133,3042,2882 | 134,1067,907 | 135,140,13 | 136,2978,2855 | 137,64,20

BATCH_RAW_INFO | 129,552,41 | 131,584,95 | 133,3043,2882 | 134,1068,907 | 135,141,13 | 136,2979,2855 | 137,65,20

BATCH_RAW_INFO | 129,553,41 | 131,585,95 | 133,3044,2882 | 134,1069,907 | 135,142,13 | 136,2980,2855 | 137,66,20

BATCH_RAW_INFO | 129,554,41 | 131,586,95 | 133,3045,2882 | 134,1070,907 | 135,143,13 | 136,2981,2855 | 137,67,20

BATCH_RAW_INFO | 129,555,41 | 131,587,95 | 133,3046,2882 | 134,1071,907 | 135,144,13 | 136,2982,2855 | 137,68,20

BATCH_RAW_INFO | 129,556,41 | 131,588,95 | 133,3047,2882 | 134,1072,907 | 135,145,13 | 136,2983,2855 | 137,69,20

BATCH_RAW_INFO | 129,557,41 | 131,589,95 | 133,3048,2882 | 134,1073,907 | 135,146,13 | 136,2984,2855 | 137,70,20

BATCH_RAW_INFO | 129,558,41 | 131,590,95 | 133,3049,2882 | 134,1074,907 | 135,147,13 | 136,2985,2855 | 137,71,20

BATCH_RAW_INFO | 129,559,41 | 131,591,95 | 133,3050,2882 | 134,1075,907 | 135,148,13 | 136,2986,2855 | 137,72,20

BATCH_RAW_INFO | 129,560,41 | 131,592,95 | 133,3051,2882 | 134,1076,907 | 135,149,13 | 136,2987,2855 | 137,73,20

BATCH_RAW_INFO | 129,561,41 | 131,593,95 | 133,3052,2882 | 134,1077,907 | 135,150,13 | 136,2988,2855 | 137,74,20

BATCH_RAW_INFO | 129,562,41 | 131,594,95 | 133,3053,2882 | 134,1078,907 | 135,151,13 | 136,2989,2855 | 137,75,20

BATCH_RAW_INFO | 129,563,41 | 131,595,95 | 133,3054,2882 | 134,1079,907 | 135,152,13 | 136,2990,2855 | 137,76,20

BATCH_RAW_INFO | 129,564,41 | 131,596,95 | 133,3055,2882 | 134,1080,907 | 135,153,13 | 136,2991,2855 | 137,77,20

BATCH_RAW_INFO | 129,565,41 | 131,597,95 | 133,3056,2882 | 134,1081,907 | 135,154,13 | 136,2992,2855 | 137,78,20

BATCH_RAW_INFO | 129,566,41 | 131,598,95 | 133,3057,2882 | 134,1082,907 | 135,155,13 | 136,2993,2855 | 137,79,20

BATCH_RAW_INFO | 129,567,41 | 131,599,95 | 133,3058,2882 | 134,1083,907 | 135,156,13 | 136,2994,2855 | 137,80,20

BATCH_RAW_INFO | 129,568,41 | 131,600,95 | 133,3059,2882 | 134,1084,907 | 135,157,13 | 136,2995,2855 | 137,81,20

BATCH_RAW_INFO | 129,569,41 | 131,601,95 | 133,3060,2882 | 134,1085,907 | 135,158,13 | 136,2996,2855 | 137,82,20

BATCH_RAW_INFO | 129,570,41 | 131,602,95 | 133,3061,2882 | 134,1086,907 | 135,159,13 | 136,2997,2855 | 137,83,20

BATCH_RAW_INFO | 129,571,41 | 131,603,95 | 133,3062,2882 | 134,1087,907 | 135,160,13 | 136,2998,2855 | 137,84,20

BATCH_RAW_INFO | 129,572,41 | 131,604,95 | 133,3063,2882 | 134,1088,907 | 135,161,13 | 136,2999,2855 | 137,85,20

BATCH_RAW_INFO | 129,573,41 | 131,605,95 | 133,3064,2882 | 134,1089,907 | 135,162,13 | 136,3000,2855 | 137,86,20

BATCH_RAW_INFO | 129,574,41 | 131,606,95 | 133,3065,2882 | 134,1090,907 | 135,163,13 | 136,3001,2855 | 137,87,20

BATCH_RAW_INFO | 129,575,41 | 131,607,95 | 133,3066,2882 | 134,1091,907 | 135,164,13 | 136,3002,2855 | 137,88,20

BATCH_RAW_INFO | 129,576,41 | 131,608,95 | 133,3067,2882 | 134,1092,907 | 135,165,13 | 136,3003,2855 | 137,89,20

BATCH_RAW_INFO | 129,577,41 | 131,609,95 | 133,3068,2882 | 134,1093,907 | 135,166,13 | 136,3004,2855 | 137,90,20

BATCH_RAW_INFO | 129,578,41 | 131,610,95 | 133,3069,2882 | 134,1094,907 | 135,167,13 | 136,3005,2855 | 137,91,20

BATCH_RAW_INFO | 129,579,41 | 131,611,95 | 133,3070,2882 | 134,1095,907 | 135,168,13 | 136,3006,2855 | 137,92,20

BATCH_RAW_INFO | 129,580,41 | 131,612,95 | 133,3071,2882 | 134,1096,907 | 135,169,13 | 136,3007,2855 | 137,93,20

BATCH_RAW_INFO | 129,581,41 | 131,613,95 | 133,3072,2882 | 134,1097,907 | 135,170,13 | 136,3008,2855 | 137,94,20

BATCH_RAW_INFO | 129,582,41 | 131,614,95 | 133,3073,2882 | 134,1098,907 | 135,171,13 | 136,3009,2855 | 137,95,20

BATCH_RAW_INFO | 129,583,41 | 131,615,95 | 133,3074,2882 | 134,1099,907 | 135,172,13 | 136,3010,2855 | 137,96,20

BATCH_RAW_INFO | 129,584,41 | 131,616,95 | 133,3075,2882 | 134,1100,907 | 135,173,13 | 136,3011,2855 | 137,97,20

BATCH_RAW_INFO | 129,585,41 | 131,617,95 | 133,3076,2882 | 134,1101,907 | 135,174,13 | 136,3012,2855 | 137,98,20

BATCH_RAW_INFO | 129,586,41 | 131,618,95 | 133,3077,2882 | 134,1102,907 | 135,175,13 | 136,3013,2855 | 137,99,20

BATCH_RAW_INFO | 129,587,41 | 131,619,95 | 133,3078,2882 | 134,1103,907 | 135,176,13 | 136,3014,2855 | 137,100,20

BATCH_RAW_INFO | 129,588,41 | 131,620,95 | 133,3079,2882 | 134,1104,907 | 135,177,13 | 136,3015,2855 | 137,101,20

BATCH_RAW_INFO | 129,589,41 | 131,621,95 | 133,3080,2882 | 134,1105,907 | 135,178,13 | 136,3016,2855 | 137,102,20

BATCH_RAW_INFO | 129,590,41 | 131,622,95 | 133,3081,2882 | 134,1106,907 | 135,179,13 | 136,3017,2855 | 137,103,20

BATCH_RAW_INFO | 129,591,41 | 131,623,95 | 133,3082,2882 | 134,1107,907 | 135,180,13 | 136,3018,2855 | 137,104,20

BATCH_RAW_INFO | 129,592,41 | 131,624,95 | 133,3083,2882 | 134,1108,907 | 135,181,13 | 136,3019,2855 | 137,105,20

BATCH_RAW_INFO | 129,593,41 | 131,625,95 | 133,3084,2882 | 134,1109,907 | 135,182,13 | 136,3020,2855 | 137,106,20

BATCH_RAW_INFO | 129,594,41 | 131,626,95 | 133,3085,2882 | 134,1110,907 | 135,183,13 | 136,3021,2855 | 137,107,20

BATCH_RAW_INFO | 129,595,41 | 131,627,95 | 133,3086,2882 | 134,1111,907 | 135,184,13 | 136,3022,2855 | 137,108,20

BATCH_RAW_INFO | 129,596,41 | 131,628,95 | 133,3087,2882 | 134,1112,907 | 135,185,13 | 136,3023,2855 | 137,109,20

BATCH_RAW_INFO | 129,597,41 | 131,629,95 | 133,3088,2882 | 134,1113,907 | 135,186,13 | 136,3024,2855 | 137,110,20

BATCH_RAW_INFO | 129,598,41 | 131,630,95 | 133,3089,2882 | 134,1114,907 | 135,187,13 | 136,3025,2855 | 137,111,20

BATCH_RAW_INFO | 129,599,41 | 131,631,95 | 133,3090,2882 | 134,1115,907 | 135,188,13 | 136,3026,2855 | 137,112,20

BATCH_RAW_INFO | 129,600,41 | 131,632,95 | 133,3091,2882 | 134,1116,907 | 135,189,13 | 136,3027,2855 | 137,113,20

BATCH_RAW_INFO | 129,601,41 | 131,633,95 | 133,3092,2882 | 134,1117,907 | 135,190,13 | 136,3028,2855 | 137,114,20

BATCH_RAW_INFO | 129,602,41 | 131,634,95 | 133,3093,2882 | 134,1118,907 | 135,191,13 | 136,3029,2855 | 137,115,20

BATCH_RAW_INFO | 129,603,41 | 131,635,95 | 133,3094,2882 | 134,1119,907 | 135,192,13 | 136,3030,2855 | 137,116,20

BATCH_RAW_INFO | 129,604,41 | 131,636,95 | 133,3095,2882 | 134,1120,907 | 135,193,13 | 136,3031,2855 | 137,117,20

BATCH_RAW_INFO | 138,1704,1703

BATCH_RAW_INFO | 129,605,41 | 131,637,95 | 133,3096,2882 | 134,1121,907 | 135,194,13 | 136,3032,2855 | 137,118,20 | 138,1705,1703

BATCH_RAW_INFO | 139,2287,2286

BATCH_RAW_INFO | 129,606,41 | 131,638,95 | 133,3097,2882 | 134,1122,907 | 135,195,13 | 136,3033,2855 | 137,119,20 | 138,1706,1703 | 139,2288,2286

BATCH_RAW_INFO | 129,607,41 | 131,639,95 | 133,3098,2882 | 134,1123,907 | 135,196,13 | 136,3034,2855 | 137,120,20 | 138,1707,1703 | 139,2289,2286

BATCH_RAW_INFO | 129,608,41 | 131,640,95 | 133,3099,2882 | 134,1124,907 | 135,197,13 | 136,3035,2855 | 137,121,20 | 138,1708,1703 | 139,2290,2286

BATCH_RAW_INFO | 129,609,41 | 131,641,95 | 133,3100,2882 | 134,1125,907 | 135,198,13 | 136,3036,2855 | 137,122,20 | 138,1709,1703 | 139,2291,2286

BATCH_RAW_INFO | 129,610,41 | 131,642,95 | 133,3101,2882 | 134,1126,907 | 135,199,13 | 136,3037,2855 | 137,123,20 | 138,1710,1703 | 139,2292,2286

BATCH_RAW_INFO | 129,611,41 | 131,643,95 | 133,3102,2882 | 134,1127,907 | 135,200,13 | 136,3038,2855 | 137,124,20 | 138,1711,1703 | 139,2293,2286

BATCH_RAW_INFO | 129,612,41 | 131,644,95 | 133,3103,2882 | 134,1128,907 | 135,201,13 | 136,3039,2855 | 137,125,20 | 138,1712,1703 | 139,2294,2286

BATCH_RAW_INFO | 129,613,41 | 131,645,95 | 133,3104,2882 | 134,1129,907 | 135,202,13 | 136,3040,2855 | 137,126,20 | 138,1713,1703 | 139,2295,2286

BATCH_RAW_INFO | 129,614,41 | 131,646,95 | 133,3105,2882 | 134,1130,907 | 135,203,13 | 136,3041,2855 | 137,127,20 | 138,1714,1703 | 139,2296,2286

BATCH_RAW_INFO | 129,615,41 | 131,647,95 | 133,3106,2882 | 134,1131,907 | 135,204,13 | 136,3042,2855 | 137,128,20 | 138,1715,1703 | 139,2297,2286

BATCH_RAW_INFO | 129,616,41 | 131,648,95 | 133,3107,2882 | 134,1132,907 | 135,205,13 | 136,3043,2855 | 137,129,20 | 138,1716,1703 | 139,2298,2286

BATCH_RAW_INFO | 129,617,41 | 131,649,95 | 133,3108,2882 | 134,1133,907 | 135,206,13 | 136,3044,2855 | 137,130,20 | 138,1717,1703 | 139,2299,2286

BATCH_RAW_INFO | 129,618,41 | 131,650,95 | 133,3109,2882 | 134,1134,907 | 135,207,13 | 136,3045,2855 | 137,131,20 | 138,1718,1703 | 139,2300,2286

BATCH_RAW_INFO | 129,619,41 | 131,651,95 | 133,3110,2882 | 134,1135,907 | 135,208,13 | 136,3046,2855 | 137,132,20 | 138,1719,1703 | 139,2301,2286

BATCH_RAW_INFO | 129,620,41 | 131,652,95 | 133,3111,2882 | 134,1136,907 | 135,209,13 | 136,3047,2855 | 137,133,20 | 138,1720,1703 | 139,2302,2286

BATCH_RAW_INFO | 129,621,41 | 131,653,95 | 133,3112,2882 | 134,1137,907 | 135,210,13 | 136,3048,2855 | 137,134,20 | 138,1721,1703 | 139,2303,2286

BATCH_RAW_INFO | 129,622,41 | 131,654,95 | 133,3113,2882 | 134,1138,907 | 135,211,13 | 136,3049,2855 | 137,135,20 | 138,1722,1703 | 139,2304,2286

BATCH_RAW_INFO | 129,623,41 | 131,655,95 | 133,3114,2882 | 134,1139,907 | 135,212,13 | 136,3050,2855 | 137,136,20 | 138,1723,1703 | 139,2305,2286

BATCH_RAW_INFO | 129,624,41 | 131,656,95 | 133,3115,2882 | 134,1140,907 | 135,213,13 | 136,3051,2855 | 137,137,20 | 138,1724,1703 | 139,2306,2286

BATCH_RAW_INFO | 129,625,41 | 131,657,95 | 133,3116,2882 | 134,1141,907 | 135,214,13 | 136,3052,2855 | 137,138,20 | 138,1725,1703 | 139,2307,2286

BATCH_RAW_INFO | 129,626,41 | 131,658,95 | 133,3117,2882 | 134,1142,907 | 135,215,13 | 136,3053,2855 | 137,139,20 | 138,1726,1703 | 139,2308,2286

BATCH_RAW_INFO | 129,627,41 | 131,659,95 | 133,3118,2882 | 134,1143,907 | 135,216,13 | 136,3054,2855 | 137,140,20 | 138,1727,1703 | 139,2309,2286

BATCH_RAW_INFO | 129,628,41 | 131,660,95 | 133,3119,2882 | 134,1144,907 | 135,217,13 | 136,3055,2855 | 137,141,20 | 138,1728,1703 | 139,2310,2286

BATCH_RAW_INFO | 129,629,41 | 131,661,95 | 133,3120,2882 | 134,1145,907 | 135,218,13 | 136,3056,2855 | 137,142,20 | 138,1729,1703 | 139,2311,2286

BATCH_RAW_INFO | 129,630,41 | 131,662,95 | 133,3121,2882 | 134,1146,907 | 135,219,13 | 136,3057,2855 | 137,143,20 | 138,1730,1703 | 139,2312,2286

BATCH_RAW_INFO | 129,631,41 | 131,663,95 | 133,3122,2882 | 134,1147,907 | 135,220,13 | 136,3058,2855 | 137,144,20 | 138,1731,1703 | 139,2313,2286

BATCH_RAW_INFO | 129,632,41 | 131,664,95 | 133,3123,2882 | 134,1148,907 | 135,221,13 | 136,3059,2855 | 137,145,20 | 138,1732,1703 | 139,2314,2286

BATCH_RAW_INFO | 129,633,41 | 131,665,95 | 133,3124,2882 | 134,1149,907 | 135,222,13 | 136,3060,2855 | 137,146,20 | 138,1733,1703 | 139,2315,2286

BATCH_RAW_INFO | 129,634,41 | 131,666,95 | 133,3125,2882 | 134,1150,907 | 135,223,13 | 136,3061,2855 | 137,147,20 | 138,1734,1703 | 139,2316,2286

BATCH_RAW_INFO | 129,635,41 | 131,667,95 | 133,3126,2882 | 134,1151,907 | 135,224,13 | 136,3062,2855 | 137,148,20 | 138,1735,1703 | 139,2317,2286

BATCH_RAW_INFO | 129,636,41 | 131,668,95 | 133,3127,2882 | 134,1152,907 | 135,225,13 | 136,3063,2855 | 137,149,20 | 138,1736,1703 | 139,2318,2286

BATCH_RAW_INFO | 140,3895,3894

BATCH_RAW_INFO | 129,637,41 | 131,669,95 | 133,3128,2882 | 134,1153,907 | 135,226,13 | 136,3064,2855 | 137,150,20 | 138,1737,1703 | 139,2319,2286 | 140,3896,3894

BATCH_RAW_INFO | 129,638,41 | 131,670,95 | 133,3129,2882 | 134,1154,907 | 135,227,13 | 136,3065,2855 | 137,151,20 | 138,1738,1703 | 139,2320,2286 | 140,3897,3894

BATCH_RAW_INFO | 129,639,41 | 131,671,95 | 133,3130,2882 | 134,1155,907 | 135,228,13 | 136,3066,2855 | 137,152,20 | 138,1739,1703 | 139,2321,2286 | 140,3898,3894

BATCH_RAW_INFO | 129,640,41 | 131,672,95 | 133,3131,2882 | 134,1156,907 | 135,229,13 | 136,3067,2855 | 137,153,20 | 138,1740,1703 | 139,2322,2286 | 140,3899,3894

BATCH_RAW_INFO | 129,641,41 | 131,673,95 | 133,3132,2882 | 134,1157,907 | 135,230,13 | 136,3068,2855 | 137,154,20 | 138,1741,1703 | 139,2323,2286 | 140,3900,3894

BATCH_RAW_INFO | 129,642,41 | 131,674,95 | 133,3133,2882 | 134,1158,907 | 135,231,13 | 136,3069,2855 | 137,155,20 | 138,1742,1703 | 139,2324,2286 | 140,3901,3894

BATCH_RAW_INFO | 131,675,95 | 133,3134,2882 | 134,1159,907 | 135,232,13 | 136,3070,2855 | 137,156,20 | 138,1743,1703 | 139,2325,2286 | 140,3902,3894

BATCH_RAW_INFO | 131,676,95 | 133,3135,2882 | 134,1160,907 | 135,233,13 | 136,3071,2855 | 137,157,20 | 138,1744,1703 | 139,2326,2286 | 140,3903,3894

BATCH_RAW_INFO | 131,677,95 | 133,3136,2882 | 134,1161,907 | 135,234,13 | 136,3072,2855 | 137,158,20 | 138,1745,1703 | 139,2327,2286 | 140,3904,3894

BATCH_RAW_INFO | 131,678,95 | 133,3137,2882 | 134,1162,907 | 135,235,13 | 136,3073,2855 | 137,159,20 | 138,1746,1703 | 139,2328,2286 | 140,3905,3894

BATCH_RAW_INFO | 131,679,95 | 133,3138,2882 | 134,1163,907 | 135,236,13 | 136,3074,2855 | 137,160,20 | 138,1747,1703 | 139,2329,2286 | 140,3906,3894

BATCH_RAW_INFO | 131,680,95 | 133,3139,2882 | 134,1164,907 | 135,237,13 | 136,3075,2855 | 137,161,20 | 138,1748,1703 | 139,2330,2286 | 140,3907,3894

BATCH_RAW_INFO | 131,681,95 | 133,3140,2882 | 134,1165,907 | 135,238,13 | 136,3076,2855 | 137,162,20 | 138,1749,1703 | 139,2331,2286 | 140,3908,3894

BATCH_RAW_INFO | 131,682,95 | 133,3141,2882 | 134,1166,907 | 135,239,13 | 136,3077,2855 | 137,163,20 | 138,1750,1703 | 139,2332,2286 | 140,3909,3894

BATCH_RAW_INFO | 131,683,95 | 133,3142,2882 | 134,1167,907 | 135,240,13 | 136,3078,2855 | 137,164,20 | 138,1751,1703 | 139,2333,2286 | 140,3910,3894

BATCH_RAW_INFO | 131,684,95 | 133,3143,2882 | 134,1168,907 | 135,241,13 | 136,3079,2855 | 137,165,20 | 138,1752,1703 | 139,2334,2286 | 140,3911,3894

BATCH_RAW_INFO | 131,685,95 | 133,3144,2882 | 134,1169,907 | 135,242,13 | 136,3080,2855 | 137,166,20 | 138,1753,1703 | 139,2335,2286 | 140,3912,3894

BATCH_RAW_INFO | 131,686,95 | 133,3145,2882 | 134,1170,907 | 135,243,13 | 136,3081,2855 | 137,167,20 | 138,1754,1703 | 139,2336,2286 | 140,3913,3894

BATCH_RAW_INFO | 131,687,95 | 133,3146,2882 | 134,1171,907 | 135,244,13 | 136,3082,2855 | 137,168,20 | 138,1755,1703 | 139,2337,2286 | 140,3914,3894

BATCH_RAW_INFO | 131,688,95 | 133,3147,2882 | 134,1172,907 | 135,245,13 | 136,3083,2855 | 137,169,20 | 138,1756,1703 | 139,2338,2286 | 140,3915,3894

BATCH_RAW_INFO | 131,689,95 | 133,3148,2882 | 134,1173,907 | 135,246,13 | 136,3084,2855 | 137,170,20 | 138,1757,1703 | 139,2339,2286 | 140,3916,3894

BATCH_RAW_INFO | 131,690,95 | 133,3149,2882 | 134,1174,907 | 135,247,13 | 136,3085,2855 | 137,171,20 | 138,1758,1703 | 139,2340,2286 | 140,3917,3894

BATCH_RAW_INFO | 131,691,95 | 133,3150,2882 | 134,1175,907 | 135,248,13 | 136,3086,2855 | 137,172,20 | 138,1759,1703 | 139,2341,2286 | 140,3918,3894

BATCH_RAW_INFO | 131,692,95 | 133,3151,2882 | 134,1176,907 | 135,249,13 | 136,3087,2855 | 137,173,20 | 138,1760,1703 | 139,2342,2286 | 140,3919,3894

BATCH_RAW_INFO | 131,693,95 | 133,3152,2882 | 134,1177,907 | 135,250,13 | 136,3088,2855 | 137,174,20 | 138,1761,1703 | 139,2343,2286 | 140,3920,3894

BATCH_RAW_INFO | 131,694,95 | 133,3153,2882 | 134,1178,907 | 135,251,13 | 136,3089,2855 | 137,175,20 | 138,1762,1703 | 139,2344,2286 | 140,3921,3894

BATCH_RAW_INFO | 131,695,95 | 133,3154,2882 | 134,1179,907 | 135,252,13 | 136,3090,2855 | 137,176,20 | 138,1763,1703 | 139,2345,2286 | 140,3922,3894

BATCH_RAW_INFO | 131,696,95 | 133,3155,2882 | 134,1180,907 | 135,253,13 | 136,3091,2855 | 137,177,20 | 138,1764,1703 | 139,2346,2286 | 140,3923,3894

BATCH_RAW_INFO | 131,697,95 | 133,3156,2882 | 134,1181,907 | 135,254,13 | 136,3092,2855 | 137,178,20 | 138,1765,1703 | 139,2347,2286 | 140,3924,3894

BATCH_RAW_INFO | 131,698,95 | 133,3157,2882 | 134,1182,907 | 135,255,13 | 136,3093,2855 | 137,179,20 | 138,1766,1703 | 139,2348,2286 | 140,3925,3894

BATCH_RAW_INFO | 131,699,95 | 133,3158,2882 | 134,1183,907 | 135,256,13 | 136,3094,2855 | 137,180,20 | 138,1767,1703 | 139,2349,2286 | 140,3926,3894

BATCH_RAW_INFO | 141,760,759

BATCH_RAW_INFO | 131,700,95 | 133,3159,2882 | 134,1184,907 | 135,257,13 | 136,3095,2855 | 137,181,20 | 138,1768,1703 | 139,2350,2286 | 140,3927,3894 | 141,761,759

BATCH_RAW_INFO | 131,701,95 | 133,3160,2882 | 134,1185,907 | 135,258,13 | 136,3096,2855 | 137,182,20 | 138,1769,1703 | 139,2351,2286 | 140,3928,3894 | 141,762,759

BATCH_RAW_INFO | 131,702,95 | 133,3161,2882 | 134,1186,907 | 135,259,13 | 136,3097,2855 | 137,183,20 | 138,1770,1703 | 139,2352,2286 | 140,3929,3894 | 141,763,759

BATCH_RAW_INFO | 131,703,95 | 133,3162,2882 | 134,1187,907 | 135,260,13 | 136,3098,2855 | 137,184,20 | 138,1771,1703 | 139,2353,2286 | 140,3930,3894 | 141,764,759

BATCH_RAW_INFO | 131,704,95 | 133,3163,2882 | 134,1188,907 | 135,261,13 | 136,3099,2855 | 137,185,20 | 138,1772,1703 | 139,2354,2286 | 140,3931,3894 | 141,765,759

BATCH_RAW_INFO | 131,705,95 | 133,3164,2882 | 134,1189,907 | 135,262,13 | 136,3100,2855 | 137,186,20 | 138,1773,1703 | 139,2355,2286 | 140,3932,3894 | 141,766,759

BATCH_RAW_INFO | 131,706,95 | 133,3165,2882 | 134,1190,907 | 135,263,13 | 136,3101,2855 | 137,187,20 | 138,1774,1703 | 139,2356,2286 | 140,3933,3894 | 141,767,759

BATCH_RAW_INFO | 131,707,95 | 133,3166,2882 | 134,1191,907 | 135,264,13 | 136,3102,2855 | 137,188,20 | 138,1775,1703 | 139,2357,2286 | 140,3934,3894 | 141,768,759

BATCH_RAW_INFO | 131,708,95 | 133,3167,2882 | 134,1192,907 | 135,265,13 | 136,3103,2855 | 137,189,20 | 138,1776,1703 | 139,2358,2286 | 140,3935,3894 | 141,769,759

BATCH_RAW_INFO | 131,709,95 | 133,3168,2882 | 134,1193,907 | 135,266,13 | 136,3104,2855 | 137,190,20 | 138,1777,1703 | 139,2359,2286 | 140,3936,3894 | 141,770,759

BATCH_RAW_INFO | 131,710,95 | 133,3169,2882 | 134,1194,907 | 135,267,13 | 136,3105,2855 | 137,191,20 | 138,1778,1703 | 139,2360,2286 | 140,3937,3894 | 141,771,759

BATCH_RAW_INFO | 131,711,95 | 133,3170,2882 | 134,1195,907 | 135,268,13 | 136,3106,2855 | 137,192,20 | 138,1779,1703 | 139,2361,2286 | 140,3938,3894 | 141,772,759

BATCH_RAW_INFO | 131,712,95 | 133,3171,2882 | 134,1196,907 | 135,269,13 | 136,3107,2855 | 137,193,20 | 138,1780,1703 | 139,2362,2286 | 140,3939,3894 | 141,773,759

BATCH_RAW_INFO | 131,713,95 | 133,3172,2882 | 134,1197,907 | 135,270,13 | 136,3108,2855 | 137,194,20 | 138,1781,1703 | 139,2363,2286 | 140,3940,3894 | 141,774,759

BATCH_RAW_INFO | 131,714,95 | 133,3173,2882 | 134,1198,907 | 135,271,13 | 136,3109,2855 | 137,195,20 | 138,1782,1703 | 139,2364,2286 | 140,3941,3894 | 141,775,759

BATCH_RAW_INFO | 142,3575,3574

BATCH_RAW_INFO | 131,715,95 | 133,3174,2882 | 134,1199,907 | 135,272,13 | 136,3110,2855 | 137,196,20 | 138,1783,1703 | 139,2365,2286 | 140,3942,3894 | 141,776,759 | 142,3576,3574

BATCH_RAW_INFO | 131,716,95 | 133,3175,2882 | 134,1200,907 | 135,273,13 | 136,3111,2855 | 137,197,20 | 138,1784,1703 | 139,2366,2286 | 140,3943,3894 | 141,777,759 | 142,3577,3574

BATCH_RAW_INFO | 131,717,95 | 133,3176,2882 | 134,1201,907 | 135,274,13 | 136,3112,2855 | 137,198,20 | 138,1785,1703 | 139,2367,2286 | 140,3944,3894 | 141,778,759 | 142,3578,3574

BATCH_RAW_INFO | 131,718,95 | 133,3177,2882 | 134,1202,907 | 135,275,13 | 136,3113,2855 | 137,199,20 | 138,1786,1703 | 139,2368,2286 | 140,3945,3894 | 141,779,759 | 142,3579,3574

BATCH_RAW_INFO | 131,719,95 | 133,3178,2882 | 134,1203,907 | 135,276,13 | 136,3114,2855 | 137,200,20 | 138,1787,1703 | 139,2369,2286 | 140,3946,3894 | 141,780,759 | 142,3580,3574

BATCH_RAW_INFO | 131,720,95 | 133,3179,2882 | 134,1204,907 | 135,277,13 | 136,3115,2855 | 137,201,20 | 138,1788,1703 | 139,2370,2286 | 140,3947,3894 | 141,781,759 | 142,3581,3574

BATCH_RAW_INFO | 131,721,95 | 133,3180,2882 | 134,1205,907 | 135,278,13 | 136,3116,2855 | 137,202,20 | 138,1789,1703 | 139,2371,2286 | 140,3948,3894 | 141,782,759 | 142,3582,3574

BATCH_RAW_INFO | 131,722,95 | 133,3181,2882 | 134,1206,907 | 135,279,13 | 136,3117,2855 | 137,203,20 | 138,1790,1703 | 139,2372,2286 | 140,3949,3894 | 141,783,759 | 142,3583,3574

BATCH_RAW_INFO | 131,723,95 | 133,3182,2882 | 134,1207,907 | 135,280,13 | 136,3118,2855 | 137,204,20 | 138,1791,1703 | 139,2373,2286 | 140,3950,3894 | 141,784,759 | 142,3584,3574

BATCH_RAW_INFO | 131,724,95 | 133,3183,2882 | 134,1208,907 | 135,281,13 | 136,3119,2855 | 137,205,20 | 138,1792,1703 | 139,2374,2286 | 140,3951,3894 | 141,785,759 | 142,3585,3574

BATCH_RAW_INFO | 131,725,95 | 133,3184,2882 | 134,1209,907 | 135,282,13 | 136,3120,2855 | 137,206,20 | 138,1793,1703 | 139,2375,2286 | 140,3952,3894 | 141,786,759 | 142,3586,3574

BATCH_RAW_INFO | 131,726,95 | 133,3185,2882 | 134,1210,907 | 135,283,13 | 136,3121,2855 | 137,207,20 | 138,1794,1703 | 139,2376,2286 | 140,3953,3894 | 141,787,759 | 142,3587,3574

BATCH_RAW_INFO | 131,727,95 | 133,3186,2882 | 134,1211,907 | 135,284,13 | 136,3122,2855 | 137,208,20 | 138,1795,1703 | 139,2377,2286 | 140,3954,3894 | 141,788,759 | 142,3588,3574

BATCH_RAW_INFO | 131,728,95 | 133,3187,2882 | 134,1212,907 | 135,285,13 | 136,3123,2855 | 137,209,20 | 138,1796,1703 | 139,2378,2286 | 140,3955,3894 | 141,789,759 | 142,3589,3574

BATCH_RAW_INFO | 131,729,95 | 133,3188,2882 | 134,1213,907 | 135,286,13 | 136,3124,2855 | 137,210,20 | 138,1797,1703 | 139,2379,2286 | 140,3956,3894 | 141,790,759 | 142,3590,3574

BATCH_RAW_INFO | 131,730,95 | 133,3189,2882 | 134,1214,907 | 135,287,13 | 136,3125,2855 | 137,211,20 | 138,1798,1703 | 139,2380,2286 | 140,3957,3894 | 141,791,759 | 142,3591,3574

BATCH_RAW_INFO | 131,731,95 | 133,3190,2882 | 134,1215,907 | 135,288,13 | 136,3126,2855 | 137,212,20 | 138,1799,1703 | 139,2381,2286 | 140,3958,3894 | 141,792,759 | 142,3592,3574

BATCH_RAW_INFO | 131,732,95 | 133,3191,2882 | 134,1216,907 | 135,289,13 | 136,3127,2855 | 137,213,20 | 138,1800,1703 | 139,2382,2286 | 140,3959,3894 | 141,793,759 | 142,3593,3574

BATCH_RAW_INFO | 131,733,95 | 133,3192,2882 | 134,1217,907 | 135,290,13 | 136,3128,2855 | 137,214,20 | 138,1801,1703 | 139,2383,2286 | 140,3960,3894 | 141,794,759 | 142,3594,3574

BATCH_RAW_INFO | 131,734,95 | 133,3193,2882 | 134,1218,907 | 135,291,13 | 136,3129,2855 | 137,215,20 | 138,1802,1703 | 139,2384,2286 | 140,3961,3894 | 141,795,759 | 142,3595,3574

BATCH_RAW_INFO | 131,735,95 | 133,3194,2882 | 134,1219,907 | 135,292,13 | 136,3130,2855 | 137,216,20 | 138,1803,1703 | 139,2385,2286 | 140,3962,3894 | 141,796,759 | 142,3596,3574

BATCH_RAW_INFO | 131,736,95 | 133,3195,2882 | 134,1220,907 | 135,293,13 | 136,3131,2855 | 137,217,20 | 138,1804,1703 | 139,2386,2286 | 140,3963,3894 | 141,797,759 | 142,3597,3574

BATCH_RAW_INFO | 131,737,95 | 133,3196,2882 | 134,1221,907 | 135,294,13 | 136,3132,2855 | 137,218,20 | 138,1805,1703 | 139,2387,2286 | 140,3964,3894 | 141,798,759 | 142,3598,3574

BATCH_RAW_INFO | 131,738,95 | 133,3197,2882 | 134,1222,907 | 135,295,13 | 136,3133,2855 | 137,219,20 | 138,1806,1703 | 139,2388,2286 | 140,3965,3894 | 141,799,759 | 142,3599,3574

BATCH_RAW_INFO | 131,739,95 | 133,3198,2882 | 134,1223,907 | 135,296,13 | 136,3134,2855 | 137,220,20 | 138,1807,1703 | 139,2389,2286 | 140,3966,3894 | 141,800,759 | 142,3600,3574

BATCH_RAW_INFO | 131,740,95 | 133,3199,2882 | 134,1224,907 | 135,297,13 | 136,3135,2855 | 137,221,20 | 138,1808,1703 | 139,2390,2286 | 140,3967,3894 | 141,801,759 | 142,3601,3574

BATCH_RAW_INFO | 131,741,95 | 133,3200,2882 | 134,1225,907 | 135,298,13 | 136,3136,2855 | 137,222,20 | 138,1809,1703 | 139,2391,2286 | 140,3968,3894 | 141,802,759 | 142,3602,3574

BATCH_RAW_INFO | 131,742,95 | 133,3201,2882 | 134,1226,907 | 135,299,13 | 136,3137,2855 | 137,223,20 | 138,1810,1703 | 139,2392,2286 | 140,3969,3894 | 141,803,759 | 142,3603,3574

BATCH_RAW_INFO | 131,743,95 | 133,3202,2882 | 134,1227,907 | 135,300,13 | 136,3138,2855 | 137,224,20 | 138,1811,1703 | 139,2393,2286 | 140,3970,3894 | 141,804,759 | 142,3604,3574

BATCH_RAW_INFO | 131,744,95 | 133,3203,2882 | 134,1228,907 | 135,301,13 | 136,3139,2855 | 137,225,20 | 138,1812,1703 | 139,2394,2286 | 140,3971,3894 | 141,805,759 | 142,3605,3574

BATCH_RAW_INFO | 131,745,95 | 133,3204,2882 | 134,1229,907 | 135,302,13 | 136,3140,2855 | 137,226,20 | 138,1813,1703 | 139,2395,2286 | 140,3972,3894 | 141,806,759 | 142,3606,3574

BATCH_RAW_INFO | 131,746,95 | 133,3205,2882 | 134,1230,907 | 135,303,13 | 136,3141,2855 | 137,227,20 | 138,1814,1703 | 139,2396,2286 | 140,3973,3894 | 141,807,759 | 142,3607,3574

BATCH_RAW_INFO | 131,747,95 | 133,3206,2882 | 134,1231,907 | 135,304,13 | 136,3142,2855 | 137,228,20 | 138,1815,1703 | 139,2397,2286 | 140,3974,3894 | 141,808,759 | 142,3608,3574

BATCH_RAW_INFO | 131,748,95 | 133,3207,2882 | 134,1232,907 | 135,305,13 | 136,3143,2855 | 137,229,20 | 138,1816,1703 | 139,2398,2286 | 140,3975,3894 | 141,809,759 | 142,3609,3574

BATCH_RAW_INFO | 131,749,95 | 133,3208,2882 | 134,1233,907 | 135,306,13 | 136,3144,2855 | 137,230,20 | 138,1817,1703 | 139,2399,2286 | 140,3976,3894 | 141,810,759 | 142,3610,3574

BATCH_RAW_INFO | 131,750,95 | 133,3209,2882 | 134,1234,907 | 135,307,13 | 136,3145,2855 | 137,231,20 | 138,1818,1703 | 139,2400,2286 | 140,3977,3894 | 141,811,759 | 142,3611,3574

BATCH_RAW_INFO | 131,751,95 | 133,3210,2882 | 134,1235,907 | 135,308,13 | 136,3146,2855 | 137,232,20 | 138,1819,1703 | 139,2401,2286 | 140,3978,3894 | 141,812,759 | 142,3612,3574

BATCH_RAW_INFO | 131,752,95 | 133,3211,2882 | 134,1236,907 | 135,309,13 | 136,3147,2855 | 137,233,20 | 138,1820,1703 | 139,2402,2286 | 140,3979,3894 | 141,813,759 | 142,3613,3574

BATCH_RAW_INFO | 131,753,95 | 133,3212,2882 | 134,1237,907 | 135,310,13 | 136,3148,2855 | 137,234,20 | 138,1821,1703 | 139,2403,2286 | 140,3980,3894 | 141,814,759 | 142,3614,3574

BATCH_RAW_INFO | 131,754,95 | 133,3213,2882 | 134,1238,907 | 135,311,13 | 136,3149,2855 | 137,235,20 | 138,1822,1703 | 139,2404,2286 | 140,3981,3894 | 141,815,759 | 142,3615,3574

BATCH_RAW_INFO | 131,755,95 | 133,3214,2882 | 134,1239,907 | 135,312,13 | 136,3150,2855 | 137,236,20 | 138,1823,1703 | 139,2405,2286 | 140,3982,3894 | 141,816,759 | 142,3616,3574

BATCH_RAW_INFO | 131,756,95 | 133,3215,2882 | 134,1240,907 | 135,313,13 | 136,3151,2855 | 137,237,20 | 138,1824,1703 | 139,2406,2286 | 140,3983,3894 | 141,817,759 | 142,3617,3574

BATCH_RAW_INFO | 131,757,95 | 133,3216,2882 | 134,1241,907 | 135,314,13 | 136,3152,2855 | 137,238,20 | 138,1825,1703 | 139,2407,2286 | 140,3984,3894 | 141,818,759 | 142,3618,3574

BATCH_RAW_INFO | 131,758,95 | 133,3217,2882 | 134,1242,907 | 135,315,13 | 136,3153,2855 | 137,239,20 | 138,1826,1703 | 139,2408,2286 | 140,3985,3894 | 141,819,759 | 142,3619,3574

BATCH_RAW_INFO | 131,759,95 | 133,3218,2882 | 134,1243,907 | 135,316,13 | 136,3154,2855 | 137,240,20 | 138,1827,1703 | 139,2409,2286 | 140,3986,3894 | 141,820,759 | 142,3620,3574

BATCH_RAW_INFO | 131,760,95 | 133,3219,2882 | 134,1244,907 | 135,317,13 | 136,3155,2855 | 137,241,20 | 138,1828,1703 | 139,2410,2286 | 140,3987,3894 | 141,821,759 | 142,3621,3574

BATCH_RAW_INFO | 131,761,95 | 133,3220,2882 | 134,1245,907 | 135,318,13 | 136,3156,2855 | 137,242,20 | 138,1829,1703 | 139,2411,2286 | 140,3988,3894 | 141,822,759 | 142,3622,3574

BATCH_RAW_INFO | 131,762,95 | 133,3221,2882 | 134,1246,907 | 135,319,13 | 136,3157,2855 | 137,243,20 | 138,1830,1703 | 139,2412,2286 | 140,3989,3894 | 141,823,759 | 142,3623,3574

BATCH_RAW_INFO | 131,763,95 | 133,3222,2882 | 134,1247,907 | 135,320,13 | 136,3158,2855 | 137,244,20 | 138,1831,1703 | 139,2413,2286 | 140,3990,3894 | 141,824,759 | 142,3624,3574

BATCH_RAW_INFO | 131,764,95 | 133,3223,2882 | 134,1248,907 | 135,321,13 | 136,3159,2855 | 137,245,20 | 138,1832,1703 | 139,2414,2286 | 140,3991,3894 | 141,825,759 | 142,3625,3574

BATCH_RAW_INFO | 131,765,95 | 133,3224,2882 | 134,1249,907 | 135,322,13 | 136,3160,2855 | 137,246,20 | 138,1833,1703 | 139,2415,2286 | 140,3992,3894 | 141,826,759 | 142,3626,3574

BATCH_RAW_INFO | 131,766,95 | 133,3225,2882 | 134,1250,907 | 135,323,13 | 136,3161,2855 | 137,247,20 | 138,1834,1703 | 139,2416,2286 | 140,3993,3894 | 141,827,759 | 142,3627,3574

BATCH_RAW_INFO | 131,767,95 | 133,3226,2882 | 134,1251,907 | 135,324,13 | 136,3162,2855 | 137,248,20 | 138,1835,1703 | 139,2417,2286 | 140,3994,3894 | 141,828,759 | 142,3628,3574

BATCH_RAW_INFO | 131,768,95 | 133,3227,2882 | 134,1252,907 | 135,325,13 | 136,3163,2855 | 137,249,20 | 138,1836,1703 | 139,2418,2286 | 140,3995,3894 | 141,829,759 | 142,3629,3574

BATCH_RAW_INFO | 131,769,95 | 133,3228,2882 | 134,1253,907 | 135,326,13 | 136,3164,2855 | 137,250,20 | 138,1837,1703 | 139,2419,2286 | 140,3996,3894 | 141,830,759 | 142,3630,3574

BATCH_RAW_INFO | 131,770,95 | 133,3229,2882 | 134,1254,907 | 135,327,13 | 136,3165,2855 | 137,251,20 | 138,1838,1703 | 139,2420,2286 | 140,3997,3894 | 141,831,759 | 142,3631,3574

BATCH_RAW_INFO | 131,771,95 | 133,3230,2882 | 134,1255,907 | 135,328,13 | 136,3166,2855 | 137,252,20 | 138,1839,1703 | 139,2421,2286 | 140,3998,3894 | 141,832,759 | 142,3632,3574

BATCH_RAW_INFO | 131,772,95 | 133,3231,2882 | 134,1256,907 | 135,329,13 | 136,3167,2855 | 137,253,20 | 138,1840,1703 | 139,2422,2286 | 140,3999,3894 | 141,833,759 | 142,3633,3574

BATCH_RAW_INFO | 131,773,95 | 133,3232,2882 | 134,1257,907 | 136,3168,2855 | 137,254,20 | 138,1841,1703 | 139,2423,2286 | 140,4000,3894 | 141,834,759 | 142,3634,3574

BATCH_RAW_INFO | 131,774,95 | 133,3233,2882 | 134,1258,907 | 136,3169,2855 | 137,255,20 | 138,1842,1703 | 139,2424,2286 | 140,4001,3894 | 141,835,759 | 142,3635,3574

BATCH_RAW_INFO | 131,775,95 | 133,3234,2882 | 134,1259,907 | 136,3170,2855 | 137,256,20 | 138,1843,1703 | 139,2425,2286 | 140,4002,3894 | 141,836,759 | 142,3636,3574

BATCH_RAW_INFO | 131,776,95 | 133,3235,2882 | 134,1260,907 | 136,3171,2855 | 137,257,20 | 138,1844,1703 | 139,2426,2286 | 140,4003,3894 | 141,837,759 | 142,3637,3574

BATCH_RAW_INFO | 131,777,95 | 133,3236,2882 | 134,1261,907 | 136,3172,2855 | 137,258,20 | 138,1845,1703 | 139,2427,2286 | 140,4004,3894 | 141,838,759 | 142,3638,3574

BATCH_RAW_INFO | 131,778,95 | 133,3237,2882 | 134,1262,907 | 136,3173,2855 | 137,259,20 | 138,1846,1703 | 139,2428,2286 | 140,4005,3894 | 141,839,759 | 142,3639,3574

BATCH_RAW_INFO | 131,779,95 | 133,3238,2882 | 134,1263,907 | 136,3174,2855 | 137,260,20 | 138,1847,1703 | 139,2429,2286 | 140,4006,3894 | 141,840,759 | 142,3640,3574

BATCH_RAW_INFO | 131,780,95 | 133,3239,2882 | 134,1264,907 | 136,3175,2855 | 137,261,20 | 138,1848,1703 | 139,2430,2286 | 140,4007,3894 | 141,841,759 | 142,3641,3574

BATCH_RAW_INFO | 131,781,95 | 133,3240,2882 | 134,1265,907 | 136,3176,2855 | 137,262,20 | 138,1849,1703 | 139,2431,2286 | 140,4008,3894 | 141,842,759 | 142,3642,3574

BATCH_RAW_INFO | 131,782,95 | 133,3241,2882 | 134,1266,907 | 136,3177,2855 | 137,263,20 | 138,1850,1703 | 139,2432,2286 | 140,4009,3894 | 141,843,759 | 142,3643,3574

BATCH_RAW_INFO | 131,783,95 | 133,3242,2882 | 134,1267,907 | 136,3178,2855 | 137,264,20 | 138,1851,1703 | 139,2433,2286 | 140,4010,3894 | 141,844,759 | 142,3644,3574

BATCH_RAW_INFO | 131,784,95 | 133,3243,2882 | 134,1268,907 | 136,3179,2855 | 137,265,20 | 138,1852,1703 | 139,2434,2286 | 140,4011,3894 | 141,845,759 | 142,3645,3574

BATCH_RAW_INFO | 131,785,95 | 133,3244,2882 | 134,1269,907 | 136,3180,2855 | 137,266,20 | 138,1853,1703 | 139,2435,2286 | 140,4012,3894 | 141,846,759 | 142,3646,3574

BATCH_RAW_INFO | 131,786,95 | 133,3245,2882 | 134,1270,907 | 136,3181,2855 | 137,267,20 | 138,1854,1703 | 139,2436,2286 | 140,4013,3894 | 141,847,759 | 142,3647,3574

BATCH_RAW_INFO | 131,787,95 | 133,3246,2882 | 134,1271,907 | 136,3182,2855 | 137,268,20 | 138,1855,1703 | 139,2437,2286 | 140,4014,3894 | 141,848,759 | 142,3648,3574

BATCH_RAW_INFO | 131,788,95 | 133,3247,2882 | 134,1272,907 | 136,3183,2855 | 137,269,20 | 138,1856,1703 | 139,2438,2286 | 140,4015,3894 | 141,849,759 | 142,3649,3574

BATCH_RAW_INFO | 131,789,95 | 133,3248,2882 | 134,1273,907 | 136,3184,2855 | 137,270,20 | 138,1857,1703 | 139,2439,2286 | 140,4016,3894 | 141,850,759 | 142,3650,3574

BATCH_RAW_INFO | 131,790,95 | 133,3249,2882 | 134,1274,907 | 136,3185,2855 | 137,271,20 | 138,1858,1703 | 139,2440,2286 | 140,4017,3894 | 141,851,759 | 142,3651,3574

BATCH_RAW_INFO | 131,791,95 | 133,3250,2882 | 134,1275,907 | 136,3186,2855 | 137,272,20 | 138,1859,1703 | 139,2441,2286 | 140,4018,3894 | 141,852,759 | 142,3652,3574

BATCH_RAW_INFO | 131,792,95 | 133,3251,2882 | 134,1276,907 | 136,3187,2855 | 137,273,20 | 138,1860,1703 | 139,2442,2286 | 140,4019,3894 | 141,853,759 | 142,3653,3574

BATCH_RAW_INFO | 131,793,95 | 133,3252,2882 | 134,1277,907 | 136,3188,2855 | 137,274,20 | 138,1861,1703 | 139,2443,2286 | 140,4020,3894 | 141,854,759 | 142,3654,3574

BATCH_RAW_INFO | 131,794,95 | 133,3253,2882 | 134,1278,907 | 136,3189,2855 | 137,275,20 | 138,1862,1703 | 139,2444,2286 | 140,4021,3894 | 141,855,759 | 142,3655,3574

BATCH_RAW_INFO | 131,795,95 | 133,3254,2882 | 134,1279,907 | 136,3190,2855 | 137,276,20 | 138,1863,1703 | 139,2445,2286 | 140,4022,3894 | 141,856,759 | 142,3656,3574

BATCH_RAW_INFO | 131,796,95 | 133,3255,2882 | 134,1280,907 | 136,3191,2855 | 137,277,20 | 138,1864,1703 | 139,2446,2286 | 140,4023,3894 | 141,857,759 | 142,3657,3574

BATCH_RAW_INFO | 131,797,95 | 133,3256,2882 | 134,1281,907 | 136,3192,2855 | 137,278,20 | 138,1865,1703 | 139,2447,2286 | 140,4024,3894 | 141,858,759 | 142,3658,3574

BATCH_RAW_INFO | 131,798,95 | 133,3257,2882 | 134,1282,907 | 136,3193,2855 | 137,279,20 | 138,1866,1703 | 139,2448,2286 | 140,4025,3894 | 142,3659,3574

BATCH_RAW_INFO | 131,799,95 | 133,3258,2882 | 134,1283,907 | 136,3194,2855 | 137,280,20 | 138,1867,1703 | 139,2449,2286 | 140,4026,3894 | 142,3660,3574

BATCH_RAW_INFO | 131,800,95 | 133,3259,2882 | 134,1284,907 | 136,3195,2855 | 137,281,20 | 138,1868,1703 | 139,2450,2286 | 140,4027,3894 | 142,3661,3574

BATCH_RAW_INFO | 131,801,95 | 133,3260,2882 | 134,1285,907 | 136,3196,2855 | 137,282,20 | 138,1869,1703 | 139,2451,2286 | 140,4028,3894 | 142,3662,3574

BATCH_RAW_INFO | 131,802,95 | 133,3261,2882 | 134,1286,907 | 136,3197,2855 | 137,283,20 | 138,1870,1703 | 139,2452,2286 | 140,4029,3894 | 142,3663,3574

BATCH_RAW_INFO | 131,803,95 | 133,3262,2882 | 134,1287,907 | 136,3198,2855 | 137,284,20 | 138,1871,1703 | 139,2453,2286 | 140,4030,3894 | 142,3664,3574

BATCH_RAW_INFO | 131,804,95 | 133,3263,2882 | 134,1288,907 | 136,3199,2855 | 137,285,20 | 138,1872,1703 | 139,2454,2286 | 140,4031,3894 | 142,3665,3574

BATCH_RAW_INFO | 131,805,95 | 133,3264,2882 | 134,1289,907 | 136,3200,2855 | 137,286,20 | 138,1873,1703 | 139,2455,2286 | 140,4032,3894 | 142,3666,3574

BATCH_RAW_INFO | 131,806,95 | 133,3265,2882 | 134,1290,907 | 136,3201,2855 | 137,287,20 | 138,1874,1703 | 139,2456,2286 | 140,4033,3894 | 142,3667,3574

BATCH_RAW_INFO | 131,807,95 | 133,3266,2882 | 134,1291,907 | 136,3202,2855 | 137,288,20 | 138,1875,1703 | 139,2457,2286 | 140,4034,3894 | 142,3668,3574

BATCH_RAW_INFO | 131,808,95 | 133,3267,2882 | 134,1292,907 | 136,3203,2855 | 137,289,20 | 138,1876,1703 | 139,2458,2286 | 140,4035,3894 | 142,3669,3574

BATCH_RAW_INFO | 131,809,95 | 133,3268,2882 | 134,1293,907 | 136,3204,2855 | 137,290,20 | 138,1877,1703 | 139,2459,2286 | 140,4036,3894 | 142,3670,3574

BATCH_RAW_INFO | 131,810,95 | 133,3269,2882 | 134,1294,907 | 136,3205,2855 | 137,291,20 | 138,1878,1703 | 139,2460,2286 | 140,4037,3894 | 142,3671,3574

BATCH_RAW_INFO | 131,811,95 | 133,3270,2882 | 134,1295,907 | 136,3206,2855 | 137,292,20 | 138,1879,1703 | 139,2461,2286 | 140,4038,3894 | 142,3672,3574

BATCH_RAW_INFO | 143,3800,3799

BATCH_RAW_INFO | 131,812,95 | 133,3271,2882 | 134,1296,907 | 136,3207,2855 | 137,293,20 | 138,1880,1703 | 139,2462,2286 | 140,4039,3894 | 142,3673,3574 | 143,3801,3799

BATCH_RAW_INFO | 131,813,95 | 133,3272,2882 | 134,1297,907 | 136,3208,2855 | 137,294,20 | 138,1881,1703 | 139,2463,2286 | 140,4040,3894 | 142,3674,3574 | 143,3802,3799

BATCH_RAW_INFO | 131,814,95 | 133,3273,2882 | 134,1298,907 | 136,3209,2855 | 137,295,20 | 138,1882,1703 | 139,2464,2286 | 140,4041,3894 | 142,3675,3574 | 143,3803,3799

BATCH_RAW_INFO | 131,815,95 | 133,3274,2882 | 134,1299,907 | 136,3210,2855 | 137,296,20 | 138,1883,1703 | 139,2465,2286 | 140,4042,3894 | 142,3676,3574 | 143,3804,3799

BATCH_RAW_INFO | 131,816,95 | 133,3275,2882 | 134,1300,907 | 136,3211,2855 | 137,297,20 | 138,1884,1703 | 139,2466,2286 | 140,4043,3894 | 142,3677,3574 | 143,3805,3799

BATCH_RAW_INFO | 131,817,95 | 133,3276,2882 | 134,1301,907 | 136,3212,2855 | 137,298,20 | 138,1885,1703 | 139,2467,2286 | 140,4044,3894 | 142,3678,3574 | 143,3806,3799

BATCH_RAW_INFO | 131,818,95 | 133,3277,2882 | 134,1302,907 | 136,3213,2855 | 137,299,20 | 138,1886,1703 | 139,2468,2286 | 140,4045,3894 | 142,3679,3574 | 143,3807,3799

BATCH_RAW_INFO | 131,819,95 | 133,3278,2882 | 134,1303,907 | 136,3214,2855 | 137,300,20 | 138,1887,1703 | 139,2469,2286 | 140,4046,3894 | 142,3680,3574 | 143,3808,3799

BATCH_RAW_INFO | 131,820,95 | 133,3279,2882 | 134,1304,907 | 136,3215,2855 | 137,301,20 | 138,1888,1703 | 139,2470,2286 | 140,4047,3894 | 142,3681,3574 | 143,3809,3799

BATCH_RAW_INFO | 131,821,95 | 133,3280,2882 | 134,1305,907 | 136,3216,2855 | 137,302,20 | 138,1889,1703 | 139,2471,2286 | 140,4048,3894 | 142,3682,3574 | 143,3810,3799

BATCH_RAW_INFO | 131,822,95 | 133,3281,2882 | 134,1306,907 | 136,3217,2855 | 137,303,20 | 138,1890,1703 | 139,2472,2286 | 140,4049,3894 | 142,3683,3574 | 143,3811,3799

BATCH_RAW_INFO | 131,823,95 | 133,3282,2882 | 134,1307,907 | 136,3218,2855 | 137,304,20 | 138,1891,1703 | 139,2473,2286 | 140,4050,3894 | 142,3684,3574 | 143,3812,3799

BATCH_RAW_INFO | 131,824,95 | 133,3283,2882 | 134,1308,907 | 136,3219,2855 | 137,305,20 | 138,1892,1703 | 139,2474,2286 | 140,4051,3894 | 142,3685,3574 | 143,3813,3799

BATCH_RAW_INFO | 131,825,95 | 133,3284,2882 | 134,1309,907 | 136,3220,2855 | 137,306,20 | 138,1893,1703 | 139,2475,2286 | 140,4052,3894 | 142,3686,3574 | 143,3814,3799

BATCH_RAW_INFO | 131,826,95 | 133,3285,2882 | 134,1310,907 | 136,3221,2855 | 137,307,20 | 138,1894,1703 | 139,2476,2286 | 140,4053,3894 | 142,3687,3574 | 143,3815,3799

BATCH_RAW_INFO | 144,543,542

BATCH_RAW_INFO | 131,827,95 | 133,3286,2882 | 134,1311,907 | 136,3222,2855 | 137,308,20 | 138,1895,1703 | 139,2477,2286 | 140,4054,3894 | 142,3688,3574 | 143,3816,3799 | 144,544,542

BATCH_RAW_INFO | 131,828,95 | 133,3287,2882 | 134,1312,907 | 136,3223,2855 | 137,309,20 | 138,1896,1703 | 139,2478,2286 | 140,4055,3894 | 142,3689,3574 | 143,3817,3799 | 144,545,542

BATCH_RAW_INFO | 131,829,95 | 133,3288,2882 | 134,1313,907 | 136,3224,2855 | 137,310,20 | 138,1897,1703 | 139,2479,2286 | 140,4056,3894 | 142,3690,3574 | 143,3818,3799 | 144,546,542

BATCH_RAW_INFO | 131,830,95 | 133,3289,2882 | 134,1314,907 | 136,3225,2855 | 137,311,20 | 138,1898,1703 | 139,2480,2286 | 140,4057,3894 | 142,3691,3574 | 143,3819,3799 | 144,547,542

BATCH_RAW_INFO | 131,831,95 | 133,3290,2882 | 134,1315,907 | 136,3226,2855 | 137,312,20 | 138,1899,1703 | 139,2481,2286 | 140,4058,3894 | 142,3692,3574 | 143,3820,3799 | 144,548,542

BATCH_RAW_INFO | 131,832,95 | 133,3291,2882 | 134,1316,907 | 136,3227,2855 | 137,313,20 | 138,1900,1703 | 139,2482,2286 | 140,4059,3894 | 142,3693,3574 | 143,3821,3799 | 144,549,542

BATCH_RAW_INFO | 131,833,95 | 133,3292,2882 | 134,1317,907 | 136,3228,2855 | 137,314,20 | 138,1901,1703 | 139,2483,2286 | 140,4060,3894 | 142,3694,3574 | 143,3822,3799 | 144,550,542

BATCH_RAW_INFO | 131,834,95 | 133,3293,2882 | 134,1318,907 | 136,3229,2855 | 137,315,20 | 138,1902,1703 | 139,2484,2286 | 140,4061,3894 | 142,3695,3574 | 143,3823,3799 | 144,551,542

BATCH_RAW_INFO | 131,835,95 | 133,3294,2882 | 134,1319,907 | 136,3230,2855 | 137,316,20 | 138,1903,1703 | 139,2485,2286 | 140,4062,3894 | 142,3696,3574 | 143,3824,3799 | 144,552,542

BATCH_RAW_INFO | 131,836,95 | 133,3295,2882 | 134,1320,907 | 136,3231,2855 | 137,317,20 | 138,1904,1703 | 139,2486,2286 | 140,4063,3894 | 142,3697,3574 | 143,3825,3799 | 144,553,542

BATCH_RAW_INFO | 145,74,73

BATCH_RAW_INFO | 131,837,95 | 133,3296,2882 | 134,1321,907 | 136,3232,2855 | 137,318,20 | 138,1905,1703 | 139,2487,2286 | 140,4064,3894 | 142,3698,3574 | 143,3826,3799 | 144,554,542 | 145,75,73

BATCH_RAW_INFO | 131,838,95 | 133,3297,2882 | 134,1322,907 | 136,3233,2855 | 137,319,20 | 138,1906,1703 | 139,2488,2286 | 140,4065,3894 | 142,3699,3574 | 143,3827,3799 | 144,555,542 | 145,76,73

BATCH_RAW_INFO | 131,839,95 | 133,3298,2882 | 134,1323,907 | 136,3234,2855 | 137,320,20 | 138,1907,1703 | 139,2489,2286 | 140,4066,3894 | 142,3700,3574 | 143,3828,3799 | 144,556,542 | 145,77,73

BATCH_RAW_INFO | 131,840,95 | 133,3299,2882 | 134,1324,907 | 136,3235,2855 | 137,321,20 | 138,1908,1703 | 139,2490,2286 | 140,4067,3894 | 142,3701,3574 | 143,3829,3799 | 144,557,542 | 145,78,73

BATCH_RAW_INFO | 131,841,95 | 133,3300,2882 | 134,1325,907 | 136,3236,2855 | 137,322,20 | 138,1909,1703 | 139,2491,2286 | 140,4068,3894 | 142,3702,3574 | 143,3830,3799 | 144,558,542 | 145,79,73

BATCH_RAW_INFO | 131,842,95 | 133,3301,2882 | 134,1326,907 | 136,3237,2855 | 137,323,20 | 138,1910,1703 | 139,2492,2286 | 140,4069,3894 | 142,3703,3574 | 143,3831,3799 | 144,559,542 | 145,80,73

BATCH_RAW_INFO | 131,843,95 | 133,3302,2882 | 134,1327,907 | 136,3238,2855 | 137,324,20 | 138,1911,1703 | 139,2493,2286 | 140,4070,3894 | 142,3704,3574 | 143,3832,3799 | 144,560,542 | 145,81,73

BATCH_RAW_INFO | 131,844,95 | 133,3303,2882 | 134,1328,907 | 136,3239,2855 | 137,325,20 | 138,1912,1703 | 139,2494,2286 | 140,4071,3894 | 142,3705,3574 | 143,3833,3799 | 144,561,542 | 145,82,73

BATCH_RAW_INFO | 131,845,95 | 133,3304,2882 | 134,1329,907 | 136,3240,2855 | 137,326,20 | 138,1913,1703 | 139,2495,2286 | 140,4072,3894 | 142,3706,3574 | 143,3834,3799 | 144,562,542 | 145,83,73

BATCH_RAW_INFO | 131,846,95 | 133,3305,2882 | 134,1330,907 | 136,3241,2855 | 137,327,20 | 138,1914,1703 | 139,2496,2286 | 140,4073,3894 | 142,3707,3574 | 143,3835,3799 | 144,563,542 | 145,84,73

BATCH_RAW_INFO | 131,847,95 | 133,3306,2882 | 134,1331,907 | 136,3242,2855 | 137,328,20 | 138,1915,1703 | 139,2497,2286 | 140,4074,3894 | 142,3708,3574 | 143,3836,3799 | 144,564,542 | 145,85,73

BATCH_RAW_INFO | 131,848,95 | 133,3307,2882 | 134,1332,907 | 136,3243,2855 | 137,329,20 | 138,1916,1703 | 139,2498,2286 | 140,4075,3894 | 142,3709,3574 | 143,3837,3799 | 144,565,542 | 145,86,73

BATCH_RAW_INFO | 131,849,95 | 133,3308,2882 | 134,1333,907 | 136,3244,2855 | 137,330,20 | 138,1917,1703 | 139,2499,2286 | 140,4076,3894 | 142,3710,3574 | 143,3838,3799 | 144,566,542 | 145,87,73

BATCH_RAW_INFO | 131,850,95 | 133,3309,2882 | 134,1334,907 | 136,3245,2855 | 137,331,20 | 138,1918,1703 | 139,2500,2286 | 140,4077,3894 | 142,3711,3574 | 143,3839,3799 | 144,567,542 | 145,88,73

BATCH_RAW_INFO | 131,851,95 | 133,3310,2882 | 134,1335,907 | 136,3246,2855 | 137,332,20 | 138,1919,1703 | 139,2501,2286 | 140,4078,3894 | 142,3712,3574 | 143,3840,3799 | 144,568,542 | 145,89,73

BATCH_RAW_INFO | 131,852,95 | 133,3311,2882 | 134,1336,907 | 136,3247,2855 | 137,333,20 | 138,1920,1703 | 139,2502,2286 | 140,4079,3894 | 142,3713,3574 | 143,3841,3799 | 144,569,542 | 145,90,73

BATCH_RAW_INFO | 131,853,95 | 133,3312,2882 | 134,1337,907 | 136,3248,2855 | 137,334,20 | 138,1921,1703 | 139,2503,2286 | 140,4080,3894 | 142,3714,3574 | 143,3842,3799 | 144,570,542 | 145,91,73

BATCH_RAW_INFO | 131,854,95 | 133,3313,2882 | 134,1338,907 | 136,3249,2855 | 137,335,20 | 138,1922,1703 | 139,2504,2286 | 140,4081,3894 | 142,3715,3574 | 143,3843,3799 | 144,571,542 | 145,92,73

BATCH_RAW_INFO | 131,855,95 | 133,3314,2882 | 134,1339,907 | 136,3250,2855 | 137,336,20 | 138,1923,1703 | 139,2505,2286 | 140,4082,3894 | 142,3716,3574 | 143,3844,3799 | 144,572,542 | 145,93,73

BATCH_RAW_INFO | 131,856,95 | 133,3315,2882 | 134,1340,907 | 136,3251,2855 | 137,337,20 | 138,1924,1703 | 139,2506,2286 | 140,4083,3894 | 142,3717,3574 | 143,3845,3799 | 144,573,542 | 145,94,73

BATCH_RAW_INFO | 131,857,95 | 133,3316,2882 | 134,1341,907 | 136,3252,2855 | 137,338,20 | 138,1925,1703 | 139,2507,2286 | 140,4084,3894 | 142,3718,3574 | 143,3846,3799 | 144,574,542 | 145,95,73

BATCH_RAW_INFO | 131,858,95 | 133,3317,2882 | 134,1342,907 | 136,3253,2855 | 137,339,20 | 138,1926,1703 | 139,2508,2286 | 140,4085,3894 | 142,3719,3574 | 143,3847,3799 | 144,575,542 | 145,96,73

BATCH_RAW_INFO | 131,859,95 | 133,3318,2882 | 134,1343,907 | 136,3254,2855 | 137,340,20 | 138,1927,1703 | 139,2509,2286 | 140,4086,3894 | 142,3720,3574 | 143,3848,3799 | 144,576,542 | 145,97,73

BATCH_RAW_INFO | 131,860,95 | 133,3319,2882 | 134,1344,907 | 136,3255,2855 | 137,341,20 | 138,1928,1703 | 139,2510,2286 | 140,4087,3894 | 142,3721,3574 | 143,3849,3799 | 144,577,542 | 145,98,73

BATCH_RAW_INFO | 131,861,95 | 133,3320,2882 | 134,1345,907 | 136,3256,2855 | 137,342,20 | 138,1929,1703 | 139,2511,2286 | 140,4088,3894 | 142,3722,3574 | 143,3850,3799 | 144,578,542 | 145,99,73

BATCH_RAW_INFO | 131,862,95 | 133,3321,2882 | 134,1346,907 | 136,3257,2855 | 137,343,20 | 138,1930,1703 | 139,2512,2286 | 140,4089,3894 | 142,3723,3574 | 143,3851,3799 | 144,579,542 | 145,100,73

BATCH_RAW_INFO | 131,863,95 | 133,3322,2882 | 134,1347,907 | 136,3258,2855 | 137,344,20 | 138,1931,1703 | 139,2513,2286 | 140,4090,3894 | 142,3724,3574 | 143,3852,3799 | 144,580,542 | 145,101,73

BATCH_RAW_INFO | 131,864,95 | 133,3323,2882 | 134,1348,907 | 136,3259,2855 | 137,345,20 | 138,1932,1703 | 139,2514,2286 | 140,4091,3894 | 142,3725,3574 | 143,3853,3799 | 144,581,542

BATCH_RAW_INFO | 131,865,95 | 133,3324,2882 | 134,1349,907 | 136,3260,2855 | 137,346,20 | 138,1933,1703 | 139,2515,2286 | 140,4092,3894 | 142,3726,3574 | 143,3854,3799 | 144,582,542

BATCH_RAW_INFO | 131,866,95 | 133,3325,2882 | 134,1350,907 | 136,3261,2855 | 137,347,20 | 138,1934,1703 | 139,2516,2286 | 140,4093,3894 | 142,3727,3574 | 143,3855,3799 | 144,583,542

BATCH_RAW_INFO | 131,867,95 | 133,3326,2882 | 134,1351,907 | 136,3262,2855 | 137,348,20 | 138,1935,1703 | 139,2517,2286 | 140,4094,3894 | 142,3728,3574 | 143,3856,3799 | 144,584,542

BATCH_RAW_INFO | 131,868,95 | 133,3327,2882 | 134,1352,907 | 136,3263,2855 | 137,349,20 | 138,1936,1703 | 139,2518,2286 | 140,4095,3894 | 142,3729,3574 | 143,3857,3799 | 144,585,542

BATCH_RAW_INFO | 131,869,95 | 133,3328,2882 | 134,1353,907 | 136,3264,2855 | 137,350,20 | 138,1937,1703 | 139,2519,2286 | 142,3730,3574 | 143,3858,3799 | 144,586,542

BATCH_RAW_INFO | 131,870,95 | 133,3329,2882 | 134,1354,907 | 136,3265,2855 | 137,351,20 | 138,1938,1703 | 139,2520,2286 | 142,3731,3574 | 143,3859,3799 | 144,587,542

BATCH_RAW_INFO | 131,871,95 | 133,3330,2882 | 134,1355,907 | 136,3266,2855 | 137,352,20 | 138,1939,1703 | 139,2521,2286 | 142,3732,3574 | 143,3860,3799 | 144,588,542

BATCH_RAW_INFO | 131,872,95 | 133,3331,2882 | 134,1356,907 | 136,3267,2855 | 137,353,20 | 138,1940,1703 | 139,2522,2286 | 142,3733,3574 | 143,3861,3799 | 144,589,542

BATCH_RAW_INFO | 131,873,95 | 133,3332,2882 | 134,1357,907 | 136,3268,2855 | 137,354,20 | 138,1941,1703 | 139,2523,2286 | 142,3734,3574 | 143,3862,3799 | 144,590,542

BATCH_RAW_INFO | 131,874,95 | 133,3333,2882 | 134,1358,907 | 136,3269,2855 | 137,355,20 | 138,1942,1703 | 139,2524,2286 | 142,3735,3574 | 143,3863,3799 | 144,591,542

BATCH_RAW_INFO | 146,1888,1887

BATCH_RAW_INFO | 131,875,95 | 133,3334,2882 | 134,1359,907 | 136,3270,2855 | 137,356,20 | 138,1943,1703 | 139,2525,2286 | 142,3736,3574 | 143,3864,3799 | 144,592,542 | 146,1889,1887

BATCH_RAW_INFO | 131,876,95 | 133,3335,2882 | 134,1360,907 | 136,3271,2855 | 137,357,20 | 138,1944,1703 | 139,2526,2286 | 142,3737,3574 | 143,3865,3799 | 144,593,542 | 146,1890,1887

BATCH_RAW_INFO | 131,877,95 | 133,3336,2882 | 134,1361,907 | 136,3272,2855 | 137,358,20 | 138,1945,1703 | 139,2527,2286 | 142,3738,3574 | 143,3866,3799 | 144,594,542 | 146,1891,1887

BATCH_RAW_INFO | 131,878,95 | 133,3337,2882 | 134,1362,907 | 136,3273,2855 | 137,359,20 | 138,1946,1703 | 139,2528,2286 | 142,3739,3574 | 143,3867,3799 | 144,595,542 | 146,1892,1887

BATCH_RAW_INFO | 131,879,95 | 133,3338,2882 | 134,1363,907 | 136,3274,2855 | 137,360,20 | 138,1947,1703 | 139,2529,2286 | 142,3740,3574 | 143,3868,3799 | 144,596,542 | 146,1893,1887

BATCH_RAW_INFO | 131,880,95 | 133,3339,2882 | 134,1364,907 | 136,3275,2855 | 137,361,20 | 138,1948,1703 | 139,2530,2286 | 142,3741,3574 | 143,3869,3799 | 144,597,542 | 146,1894,1887

BATCH_RAW_INFO | 131,881,95 | 133,3340,2882 | 134,1365,907 | 136,3276,2855 | 137,362,20 | 138,1949,1703 | 139,2531,2286 | 142,3742,3574 | 143,3870,3799 | 144,598,542 | 146,1895,1887

BATCH_RAW_INFO | 131,882,95 | 133,3341,2882 | 134,1366,907 | 136,3277,2855 | 137,363,20 | 138,1950,1703 | 139,2532,2286 | 142,3743,3574 | 143,3871,3799 | 144,599,542 | 146,1896,1887

BATCH_RAW_INFO | 131,883,95 | 133,3342,2882 | 134,1367,907 | 136,3278,2855 | 137,364,20 | 138,1951,1703 | 139,2533,2286 | 142,3744,3574 | 143,3872,3799 | 144,600,542 | 146,1897,1887

BATCH_RAW_INFO | 131,884,95 | 133,3343,2882 | 134,1368,907 | 136,3279,2855 | 137,365,20 | 138,1952,1703 | 139,2534,2286 | 142,3745,3574 | 143,3873,3799 | 144,601,542 | 146,1898,1887

BATCH_RAW_INFO | 131,885,95 | 133,3344,2882 | 134,1369,907 | 136,3280,2855 | 137,366,20 | 138,1953,1703 | 139,2535,2286 | 142,3746,3574 | 143,3874,3799 | 144,602,542 | 146,1899,1887

BATCH_RAW_INFO | 131,886,95 | 133,3345,2882 | 134,1370,907 | 136,3281,2855 | 137,367,20 | 138,1954,1703 | 142,3747,3574 | 143,3875,3799 | 144,603,542 | 146,1900,1887

BATCH_RAW_INFO | 131,887,95 | 133,3346,2882 | 134,1371,907 | 136,3282,2855 | 137,368,20 | 138,1955,1703 | 142,3748,3574 | 143,3876,3799 | 144,604,542 | 146,1901,1887

BATCH_RAW_INFO | 131,888,95 | 133,3347,2882 | 134,1372,907 | 136,3283,2855 | 137,369,20 | 138,1956,1703 | 142,3749,3574 | 143,3877,3799 | 144,605,542 | 146,1902,1887

BATCH_RAW_INFO | 131,889,95 | 133,3348,2882 | 134,1373,907 | 136,3284,2855 | 137,370,20 | 138,1957,1703 | 142,3750,3574 | 143,3878,3799 | 144,606,542 | 146,1903,1887

BATCH_RAW_INFO | 131,890,95 | 133,3349,2882 | 134,1374,907 | 136,3285,2855 | 137,371,20 | 138,1958,1703 | 142,3751,3574 | 143,3879,3799 | 144,607,542 | 146,1904,1887

BATCH_RAW_INFO | 131,891,95 | 133,3350,2882 | 134,1375,907 | 136,3286,2855 | 137,372,20 | 138,1959,1703 | 142,3752,3574 | 143,3880,3799 | 144,608,542 | 146,1905,1887

BATCH_RAW_INFO | 131,892,95 | 133,3351,2882 | 134,1376,907 | 136,3287,2855 | 137,373,20 | 138,1960,1703 | 142,3753,3574 | 143,3881,3799 | 144,609,542 | 146,1906,1887

BATCH_RAW_INFO | 131,893,95 | 133,3352,2882 | 134,1377,907 | 136,3288,2855 | 137,374,20 | 138,1961,1703 | 142,3754,3574 | 143,3882,3799 | 144,610,542 | 146,1907,1887

BATCH_RAW_INFO | 131,894,95 | 133,3353,2882 | 134,1378,907 | 137,375,20 | 138,1962,1703 | 142,3755,3574 | 143,3883,3799 | 144,611,542 | 146,1908,1887

BATCH_RAW_INFO | 131,895,95 | 133,3354,2882 | 134,1379,907 | 137,376,20 | 138,1963,1703 | 142,3756,3574 | 143,3884,3799 | 144,612,542 | 146,1909,1887

BATCH_RAW_INFO | 131,896,95 | 133,3355,2882 | 134,1380,907 | 137,377,20 | 138,1964,1703 | 142,3757,3574 | 143,3885,3799 | 144,613,542 | 146,1910,1887

BATCH_RAW_INFO | 133,3356,2882 | 134,1381,907 | 137,378,20 | 138,1965,1703 | 142,3758,3574 | 143,3886,3799 | 144,614,542 | 146,1911,1887

BATCH_RAW_INFO | 133,3357,2882 | 134,1382,907 | 137,379,20 | 138,1966,1703 | 142,3759,3574 | 143,3887,3799 | 144,615,542 | 146,1912,1887

BATCH_RAW_INFO | 133,3358,2882 | 134,1383,907 | 137,380,20 | 138,1967,1703 | 142,3760,3574 | 143,3888,3799 | 144,616,542 | 146,1913,1887

BATCH_RAW_INFO | 133,3359,2882 | 134,1384,907 | 137,381,20 | 138,1968,1703 | 142,3761,3574 | 143,3889,3799 | 144,617,542 | 146,1914,1887

BATCH_RAW_INFO | 133,3360,2882 | 134,1385,907 | 137,382,20 | 138,1969,1703 | 142,3762,3574 | 143,3890,3799 | 144,618,542 | 146,1915,1887

BATCH_RAW_INFO | 133,3361,2882 | 134,1386,907 | 137,383,20 | 138,1970,1703 | 142,3763,3574 | 143,3891,3799 | 144,619,542 | 146,1916,1887

BATCH_RAW_INFO | 133,3362,2882 | 134,1387,907 | 137,384,20 | 138,1971,1703 | 142,3764,3574 | 143,3892,3799 | 144,620,542 | 146,1917,1887

BATCH_RAW_INFO | 133,3363,2882 | 134,1388,907 | 137,385,20 | 138,1972,1703 | 142,3765,3574 | 143,3893,3799 | 144,621,542 | 146,1918,1887

BATCH_RAW_INFO | 133,3364,2882 | 134,1389,907 | 137,386,20 | 138,1973,1703 | 142,3766,3574 | 143,3894,3799 | 144,622,542 | 146,1919,1887

BATCH_RAW_INFO | 133,3365,2882 | 134,1390,907 | 137,387,20 | 138,1974,1703 | 142,3767,3574 | 143,3895,3799 | 144,623,542 | 146,1920,1887

BATCH_RAW_INFO | 133,3366,2882 | 134,1391,907 | 137,388,20 | 138,1975,1703 | 142,3768,3574 | 143,3896,3799 | 144,624,542 | 146,1921,1887

BATCH_RAW_INFO | 133,3367,2882 | 134,1392,907 | 137,389,20 | 138,1976,1703 | 142,3769,3574 | 143,3897,3799 | 144,625,542 | 146,1922,1887

BATCH_RAW_INFO | 133,3368,2882 | 134,1393,907 | 137,390,20 | 138,1977,1703 | 142,3770,3574 | 143,3898,3799 | 144,626,542 | 146,1923,1887

BATCH_RAW_INFO | 133,3369,2882 | 134,1394,907 | 137,391,20 | 138,1978,1703 | 142,3771,3574 | 143,3899,3799 | 144,627,542 | 146,1924,1887

BATCH_RAW_INFO | 133,3370,2882 | 134,1395,907 | 137,392,20 | 138,1979,1703 | 142,3772,3574 | 143,3900,3799 | 144,628,542 | 146,1925,1887

BATCH_RAW_INFO | 133,3371,2882 | 134,1396,907 | 137,393,20 | 138,1980,1703 | 142,3773,3574 | 143,3901,3799 | 144,629,542 | 146,1926,1887

BATCH_RAW_INFO | 133,3372,2882 | 134,1397,907 | 137,394,20 | 138,1981,1703 | 142,3774,3574 | 143,3902,3799 | 144,630,542 | 146,1927,1887

BATCH_RAW_INFO | 133,3373,2882 | 134,1398,907 | 137,395,20 | 138,1982,1703 | 142,3775,3574 | 143,3903,3799 | 144,631,542 | 146,1928,1887

BATCH_RAW_INFO | 133,3374,2882 | 134,1399,907 | 137,396,20 | 138,1983,1703 | 142,3776,3574 | 143,3904,3799 | 144,632,542 | 146,1929,1887

BATCH_RAW_INFO | 133,3375,2882 | 134,1400,907 | 137,397,20 | 138,1984,1703 | 142,3777,3574 | 143,3905,3799 | 144,633,542 | 146,1930,1887

BATCH_RAW_INFO | 133,3376,2882 | 134,1401,907 | 137,398,20 | 138,1985,1703 | 142,3778,3574 | 143,3906,3799 | 144,634,542 | 146,1931,1887

BATCH_RAW_INFO | 133,3377,2882 | 134,1402,907 | 137,399,20 | 138,1986,1703 | 142,3779,3574 | 143,3907,3799 | 144,635,542 | 146,1932,1887

BATCH_RAW_INFO | 133,3378,2882 | 134,1403,907 | 137,400,20 | 138,1987,1703 | 142,3780,3574 | 143,3908,3799 | 144,636,542 | 146,1933,1887

BATCH_RAW_INFO | 133,3379,2882 | 134,1404,907 | 137,401,20 | 138,1988,1703 | 142,3781,3574 | 143,3909,3799 | 144,637,542 | 146,1934,1887

BATCH_RAW_INFO | 133,3380,2882 | 134,1405,907 | 137,402,20 | 138,1989,1703 | 142,3782,3574 | 143,3910,3799 | 144,638,542 | 146,1935,1887

BATCH_RAW_INFO | 133,3381,2882 | 134,1406,907 | 137,403,20 | 138,1990,1703 | 142,3783,3574 | 143,3911,3799 | 144,639,542 | 146,1936,1887

BATCH_RAW_INFO | 133,3382,2882 | 134,1407,907 | 137,404,20 | 138,1991,1703 | 142,3784,3574 | 143,3912,3799 | 144,640,542 | 146,1937,1887

BATCH_RAW_INFO | 133,3383,2882 | 134,1408,907 | 137,405,20 | 138,1992,1703 | 142,3785,3574 | 143,3913,3799 | 144,641,542 | 146,1938,1887

BATCH_RAW_INFO | 133,3384,2882 | 134,1409,907 | 137,406,20 | 138,1993,1703 | 142,3786,3574 | 143,3914,3799 | 144,642,542 | 146,1939,1887

BATCH_RAW_INFO | 133,3385,2882 | 134,1410,907 | 137,407,20 | 138,1994,1703 | 142,3787,3574 | 143,3915,3799 | 144,643,542 | 146,1940,1887

BATCH_RAW_INFO | 133,3386,2882 | 134,1411,907 | 137,408,20 | 138,1995,1703 | 142,3788,3574 | 143,3916,3799 | 144,644,542 | 146,1941,1887

BATCH_RAW_INFO | 133,3387,2882 | 134,1412,907 | 137,409,20 | 138,1996,1703 | 142,3789,3574 | 143,3917,3799 | 144,645,542 | 146,1942,1887

BATCH_RAW_INFO | 133,3388,2882 | 134,1413,907 | 137,410,20 | 138,1997,1703 | 142,3790,3574 | 143,3918,3799 | 144,646,542 | 146,1943,1887

BATCH_RAW_INFO | 133,3389,2882 | 134,1414,907 | 137,411,20 | 138,1998,1703 | 142,3791,3574 | 143,3919,3799 | 144,647,542 | 146,1944,1887

BATCH_RAW_INFO | 133,3390,2882 | 134,1415,907 | 137,412,20 | 138,1999,1703 | 142,3792,3574 | 143,3920,3799 | 144,648,542 | 146,1945,1887

BATCH_RAW_INFO | 133,3391,2882 | 134,1416,907 | 137,413,20 | 138,2000,1703 | 142,3793,3574 | 143,3921,3799 | 144,649,542 | 146,1946,1887

BATCH_RAW_INFO | 133,3392,2882 | 134,1417,907 | 137,414,20 | 138,2001,1703 | 142,3794,3574 | 143,3922,3799 | 144,650,542 | 146,1947,1887

BATCH_RAW_INFO | 133,3393,2882 | 134,1418,907 | 137,415,20 | 138,2002,1703 | 142,3795,3574 | 143,3923,3799 | 144,651,542 | 146,1948,1887

BATCH_RAW_INFO | 133,3394,2882 | 134,1419,907 | 137,416,20 | 138,2003,1703 | 142,3796,3574 | 143,3924,3799 | 144,652,542 | 146,1949,1887

BATCH_RAW_INFO | 133,3395,2882 | 134,1420,907 | 137,417,20 | 138,2004,1703 | 142,3797,3574 | 143,3925,3799 | 144,653,542 | 146,1950,1887

BATCH_RAW_INFO | 133,3396,2882 | 134,1421,907 | 137,418,20 | 138,2005,1703 | 142,3798,3574 | 143,3926,3799 | 144,654,542 | 146,1951,1887

BATCH_RAW_INFO | 133,3397,2882 | 134,1422,907 | 137,419,20 | 138,2006,1703 | 142,3799,3574 | 143,3927,3799 | 144,655,542 | 146,1952,1887

BATCH_RAW_INFO | 133,3398,2882 | 134,1423,907 | 137,420,20 | 138,2007,1703 | 142,3800,3574 | 143,3928,3799 | 144,656,542 | 146,1953,1887

BATCH_RAW_INFO | 133,3399,2882 | 134,1424,907 | 137,421,20 | 138,2008,1703 | 142,3801,3574 | 143,3929,3799 | 144,657,542 | 146,1954,1887

BATCH_RAW_INFO | 147,3910,3909

BATCH_RAW_INFO | 148,624,623

BATCH_RAW_INFO | 133,3400,2882 | 134,1425,907 | 137,422,20 | 138,2009,1703 | 142,3802,3574 | 143,3930,3799 | 144,658,542 | 146,1955,1887 | 147,3911,3909 | 148,625,623

BATCH_RAW_INFO | 133,3401,2882 | 134,1426,907 | 137,423,20 | 138,2010,1703 | 142,3803,3574 | 143,3931,3799 | 144,659,542 | 146,1956,1887 | 147,3912,3909 | 148,626,623

BATCH_RAW_INFO | 133,3402,2882 | 134,1427,907 | 137,424,20 | 138,2011,1703 | 142,3804,3574 | 143,3932,3799 | 144,660,542 | 147,3913,3909 | 148,627,623

BATCH_RAW_INFO | 133,3403,2882 | 134,1428,907 | 137,425,20 | 138,2012,1703 | 142,3805,3574 | 143,3933,3799 | 144,661,542 | 147,3914,3909 | 148,628,623

BATCH_RAW_INFO | 133,3404,2882 | 134,1429,907 | 137,426,20 | 138,2013,1703 | 142,3806,3574 | 143,3934,3799 | 144,662,542 | 147,3915,3909 | 148,629,623

BATCH_RAW_INFO | 133,3405,2882 | 134,1430,907 | 137,427,20 | 138,2014,1703 | 142,3807,3574 | 143,3935,3799 | 144,663,542 | 147,3916,3909 | 148,630,623

BATCH_RAW_INFO | 133,3406,2882 | 134,1431,907 | 137,428,20 | 138,2015,1703 | 142,3808,3574 | 143,3936,3799 | 144,664,542 | 147,3917,3909 | 148,631,623

BATCH_RAW_INFO | 133,3407,2882 | 134,1432,907 | 137,429,20 | 138,2016,1703 | 142,3809,3574 | 143,3937,3799 | 144,665,542 | 147,3918,3909 | 148,632,623

BATCH_RAW_INFO | 133,3408,2882 | 134,1433,907 | 137,430,20 | 138,2017,1703 | 142,3810,3574 | 143,3938,3799 | 144,666,542 | 147,3919,3909 | 148,633,623

BATCH_RAW_INFO | 133,3409,2882 | 134,1434,907 | 137,431,20 | 138,2018,1703 | 142,3811,3574 | 143,3939,3799 | 144,667,542 | 147,3920,3909 | 148,634,623

BATCH_RAW_INFO | 133,3410,2882 | 134,1435,907 | 137,432,20 | 138,2019,1703 | 142,3812,3574 | 143,3940,3799 | 144,668,542 | 147,3921,3909 | 148,635,623

BATCH_RAW_INFO | 133,3411,2882 | 134,1436,907 | 137,433,20 | 138,2020,1703 | 142,3813,3574 | 143,3941,3799 | 144,669,542 | 147,3922,3909 | 148,636,623

BATCH_RAW_INFO | 133,3412,2882 | 134,1437,907 | 137,434,20 | 138,2021,1703 | 142,3814,3574 | 143,3942,3799 | 144,670,542 | 147,3923,3909 | 148,637,623

BATCH_RAW_INFO | 133,3413,2882 | 134,1438,907 | 137,435,20 | 138,2022,1703 | 142,3815,3574 | 143,3943,3799 | 144,671,542 | 147,3924,3909 | 148,638,623

BATCH_RAW_INFO | 133,3414,2882 | 134,1439,907 | 137,436,20 | 138,2023,1703 | 142,3816,3574 | 143,3944,3799 | 144,672,542 | 147,3925,3909 | 148,639,623

BATCH_RAW_INFO | 133,3415,2882 | 134,1440,907 | 137,437,20 | 138,2024,1703 | 142,3817,3574 | 143,3945,3799 | 144,673,542 | 147,3926,3909 | 148,640,623

BATCH_RAW_INFO | 149,4004,4003

BATCH_RAW_INFO | 133,3416,2882 | 134,1441,907 | 137,438,20 | 138,2025,1703 | 142,3818,3574 | 143,3946,3799 | 144,674,542 | 147,3927,3909 | 148,641,623 | 149,4005,4003

BATCH_RAW_INFO | 133,3417,2882 | 134,1442,907 | 137,439,20 | 138,2026,1703 | 142,3819,3574 | 143,3947,3799 | 144,675,542 | 147,3928,3909 | 148,642,623 | 149,4006,4003

BATCH_RAW_INFO | 133,3418,2882 | 134,1443,907 | 137,440,20 | 138,2027,1703 | 142,3820,3574 | 143,3948,3799 | 144,676,542 | 147,3929,3909 | 148,643,623 | 149,4007,4003

BATCH_RAW_INFO | 133,3419,2882 | 134,1444,907 | 137,441,20 | 138,2028,1703 | 142,3821,3574 | 143,3949,3799 | 144,677,542 | 147,3930,3909 | 148,644,623 | 149,4008,4003

BATCH_RAW_INFO | 133,3420,2882 | 134,1445,907 | 137,442,20 | 138,2029,1703 | 142,3822,3574 | 143,3950,3799 | 144,678,542 | 147,3931,3909 | 148,645,623 | 149,4009,4003

BATCH_RAW_INFO | 133,3421,2882 | 134,1446,907 | 137,443,20 | 138,2030,1703 | 142,3823,3574 | 143,3951,3799 | 144,679,542 | 147,3932,3909 | 148,646,623 | 149,4010,4003

BATCH_RAW_INFO | 133,3422,2882 | 134,1447,907 | 137,444,20 | 138,2031,1703 | 142,3824,3574 | 143,3952,3799 | 144,680,542 | 147,3933,3909 | 148,647,623 | 149,4011,4003

BATCH_RAW_INFO | 133,3423,2882 | 134,1448,907 | 137,445,20 | 138,2032,1703 | 142,3825,3574 | 143,3953,3799 | 144,681,542 | 147,3934,3909 | 148,648,623 | 149,4012,4003

BATCH_RAW_INFO | 133,3424,2882 | 134,1449,907 | 137,446,20 | 138,2033,1703 | 142,3826,3574 | 143,3954,3799 | 144,682,542 | 147,3935,3909 | 148,649,623 | 149,4013,4003

BATCH_RAW_INFO | 133,3425,2882 | 134,1450,907 | 137,447,20 | 138,2034,1703 | 142,3827,3574 | 143,3955,3799 | 144,683,542 | 147,3936,3909 | 148,650,623 | 149,4014,4003

BATCH_RAW_INFO | 133,3426,2882 | 134,1451,907 | 137,448,20 | 138,2035,1703 | 142,3828,3574 | 143,3956,3799 | 144,684,542 | 147,3937,3909 | 148,651,623 | 149,4015,4003

BATCH_RAW_INFO | 133,3427,2882 | 134,1452,907 | 137,449,20 | 138,2036,1703 | 142,3829,3574 | 143,3957,3799 | 144,685,542 | 147,3938,3909 | 148,652,623 | 149,4016,4003

BATCH_RAW_INFO | 133,3428,2882 | 134,1453,907 | 137,450,20 | 138,2037,1703 | 142,3830,3574 | 143,3958,3799 | 144,686,542 | 147,3939,3909 | 148,653,623 | 149,4017,4003

BATCH_RAW_INFO | 133,3429,2882 | 134,1454,907 | 137,451,20 | 138,2038,1703 | 142,3831,3574 | 143,3959,3799 | 144,687,542 | 147,3940,3909 | 148,654,623 | 149,4018,4003

BATCH_RAW_INFO | 133,3430,2882 | 134,1455,907 | 137,452,20 | 138,2039,1703 | 142,3832,3574 | 143,3960,3799 | 144,688,542 | 147,3941,3909 | 148,655,623 | 149,4019,4003

BATCH_RAW_INFO | 133,3431,2882 | 134,1456,907 | 137,453,20 | 138,2040,1703 | 142,3833,3574 | 143,3961,3799 | 144,689,542 | 147,3942,3909 | 148,656,623 | 149,4020,4003

BATCH_RAW_INFO | 133,3432,2882 | 134,1457,907 | 137,454,20 | 138,2041,1703 | 142,3834,3574 | 143,3962,3799 | 144,690,542 | 147,3943,3909 | 148,657,623 | 149,4021,4003

BATCH_RAW_INFO | 133,3433,2882 | 134,1458,907 | 137,455,20 | 138,2042,1703 | 142,3835,3574 | 143,3963,3799 | 144,691,542 | 147,3944,3909 | 148,658,623 | 149,4022,4003

BATCH_RAW_INFO | 133,3434,2882 | 134,1459,907 | 137,456,20 | 138,2043,1703 | 142,3836,3574 | 143,3964,3799 | 144,692,542 | 147,3945,3909 | 148,659,623 | 149,4023,4003

BATCH_RAW_INFO | 133,3435,2882 | 134,1460,907 | 137,457,20 | 138,2044,1703 | 142,3837,3574 | 143,3965,3799 | 144,693,542 | 147,3946,3909 | 148,660,623 | 149,4024,4003

BATCH_RAW_INFO | 133,3436,2882 | 134,1461,907 | 137,458,20 | 138,2045,1703 | 142,3838,3574 | 143,3966,3799 | 144,694,542 | 147,3947,3909 | 148,661,623 | 149,4025,4003

BATCH_RAW_INFO | 133,3437,2882 | 134,1462,907 | 137,459,20 | 138,2046,1703 | 142,3839,3574 | 143,3967,3799 | 144,695,542 | 147,3948,3909 | 148,662,623 | 149,4026,4003

BATCH_RAW_INFO | 133,3438,2882 | 134,1463,907 | 137,460,20 | 138,2047,1703 | 142,3840,3574 | 143,3968,3799 | 144,696,542 | 147,3949,3909 | 148,663,623 | 149,4027,4003

BATCH_RAW_INFO | 133,3439,2882 | 134,1464,907 | 137,461,20 | 138,2048,1703 | 142,3841,3574 | 143,3969,3799 | 144,697,542 | 147,3950,3909 | 148,664,623 | 149,4028,4003

BATCH_RAW_INFO | 133,3440,2882 | 134,1465,907 | 137,462,20 | 138,2049,1703 | 142,3842,3574 | 143,3970,3799 | 144,698,542 | 147,3951,3909 | 148,665,623 | 149,4029,4003

BATCH_RAW_INFO | 133,3441,2882 | 134,1466,907 | 137,463,20 | 138,2050,1703 | 142,3843,3574 | 143,3971,3799 | 144,699,542 | 147,3952,3909 | 148,666,623 | 149,4030,4003

BATCH_RAW_INFO | 133,3442,2882 | 134,1467,907 | 137,464,20 | 138,2051,1703 | 142,3844,3574 | 143,3972,3799 | 144,700,542 | 147,3953,3909 | 148,667,623 | 149,4031,4003

BATCH_RAW_INFO | 133,3443,2882 | 134,1468,907 | 137,465,20 | 138,2052,1703 | 142,3845,3574 | 143,3973,3799 | 144,701,542 | 147,3954,3909 | 148,668,623 | 149,4032,4003

BATCH_RAW_INFO | 133,3444,2882 | 134,1469,907 | 137,466,20 | 138,2053,1703 | 142,3846,3574 | 143,3974,3799 | 144,702,542 | 147,3955,3909 | 148,669,623 | 149,4033,4003

BATCH_RAW_INFO | 133,3445,2882 | 134,1470,907 | 137,467,20 | 138,2054,1703 | 142,3847,3574 | 143,3975,3799 | 144,703,542 | 147,3956,3909 | 148,670,623 | 149,4034,4003

BATCH_RAW_INFO | 133,3446,2882 | 134,1471,907 | 137,468,20 | 138,2055,1703 | 142,3848,3574 | 143,3976,3799 | 144,704,542 | 147,3957,3909 | 148,671,623 | 149,4035,4003

BATCH_RAW_INFO | 133,3447,2882 | 134,1472,907 | 137,469,20 | 138,2056,1703 | 142,3849,3574 | 143,3977,3799 | 144,705,542 | 147,3958,3909 | 148,672,623 | 149,4036,4003

BATCH_RAW_INFO | 133,3448,2882 | 134,1473,907 | 137,470,20 | 138,2057,1703 | 142,3850,3574 | 143,3978,3799 | 144,706,542 | 147,3959,3909 | 148,673,623 | 149,4037,4003

BATCH_RAW_INFO | 133,3449,2882 | 134,1474,907 | 137,471,20 | 138,2058,1703 | 142,3851,3574 | 143,3979,3799 | 144,707,542 | 147,3960,3909 | 148,674,623 | 149,4038,4003

BATCH_RAW_INFO | 133,3450,2882 | 134,1475,907 | 137,472,20 | 138,2059,1703 | 142,3852,3574 | 143,3980,3799 | 144,708,542 | 147,3961,3909 | 148,675,623 | 149,4039,4003

BATCH_RAW_INFO | 133,3451,2882 | 134,1476,907 | 137,473,20 | 138,2060,1703 | 142,3853,3574 | 143,3981,3799 | 144,709,542 | 147,3962,3909 | 148,676,623 | 149,4040,4003

BATCH_RAW_INFO | 133,3452,2882 | 134,1477,907 | 137,474,20 | 138,2061,1703 | 142,3854,3574 | 143,3982,3799 | 144,710,542 | 147,3963,3909 | 148,677,623 | 149,4041,4003

BATCH_RAW_INFO | 133,3453,2882 | 134,1478,907 | 137,475,20 | 138,2062,1703 | 142,3855,3574 | 143,3983,3799 | 144,711,542 | 147,3964,3909 | 148,678,623 | 149,4042,4003

BATCH_RAW_INFO | 133,3454,2882 | 134,1479,907 | 137,476,20 | 138,2063,1703 | 142,3856,3574 | 143,3984,3799 | 144,712,542 | 147,3965,3909 | 148,679,623 | 149,4043,4003

BATCH_RAW_INFO | 133,3455,2882 | 134,1480,907 | 137,477,20 | 138,2064,1703 | 142,3857,3574 | 143,3985,3799 | 144,713,542 | 147,3966,3909 | 148,680,623 | 149,4044,4003

BATCH_RAW_INFO | 133,3456,2882 | 134,1481,907 | 137,478,20 | 138,2065,1703 | 142,3858,3574 | 143,3986,3799 | 144,714,542 | 147,3967,3909 | 148,681,623 | 149,4045,4003

BATCH_RAW_INFO | 133,3457,2882 | 134,1482,907 | 137,479,20 | 138,2066,1703 | 142,3859,3574 | 143,3987,3799 | 144,715,542 | 147,3968,3909 | 148,682,623 | 149,4046,4003

BATCH_RAW_INFO | 133,3458,2882 | 134,1483,907 | 137,480,20 | 138,2067,1703 | 142,3860,3574 | 143,3988,3799 | 144,716,542 | 147,3969,3909 | 148,683,623 | 149,4047,4003

BATCH_RAW_INFO | 133,3459,2882 | 134,1484,907 | 137,481,20 | 138,2068,1703 | 142,3861,3574 | 143,3989,3799 | 144,717,542 | 147,3970,3909 | 148,684,623 | 149,4048,4003

BATCH_RAW_INFO | 133,3460,2882 | 134,1485,907 | 137,482,20 | 138,2069,1703 | 142,3862,3574 | 143,3990,3799 | 144,718,542 | 147,3971,3909 | 148,685,623 | 149,4049,4003

BATCH_RAW_INFO | 133,3461,2882 | 134,1486,907 | 137,483,20 | 138,2070,1703 | 142,3863,3574 | 143,3991,3799 | 144,719,542 | 147,3972,3909 | 148,686,623 | 149,4050,4003

BATCH_RAW_INFO | 133,3462,2882 | 134,1487,907 | 137,484,20 | 138,2071,1703 | 142,3864,3574 | 143,3992,3799 | 144,720,542 | 147,3973,3909 | 148,687,623 | 149,4051,4003

BATCH_RAW_INFO | 133,3463,2882 | 134,1488,907 | 137,485,20 | 138,2072,1703 | 142,3865,3574 | 143,3993,3799 | 144,721,542 | 147,3974,3909 | 148,688,623 | 149,4052,4003

BATCH_RAW_INFO | 133,3464,2882 | 134,1489,907 | 137,486,20 | 138,2073,1703 | 142,3866,3574 | 143,3994,3799 | 144,722,542 | 147,3975,3909 | 148,689,623 | 149,4053,4003

BATCH_RAW_INFO | 133,3465,2882 | 134,1490,907 | 137,487,20 | 138,2074,1703 | 142,3867,3574 | 143,3995,3799 | 144,723,542 | 147,3976,3909 | 148,690,623 | 149,4054,4003

BATCH_RAW_INFO | 133,3466,2882 | 134,1491,907 | 137,488,20 | 138,2075,1703 | 142,3868,3574 | 143,3996,3799 | 144,724,542 | 147,3977,3909 | 148,691,623 | 149,4055,4003

BATCH_RAW_INFO | 133,3467,2882 | 134,1492,907 | 137,489,20 | 138,2076,1703 | 142,3869,3574 | 143,3997,3799 | 144,725,542 | 147,3978,3909 | 148,692,623 | 149,4056,4003

BATCH_RAW_INFO | 133,3468,2882 | 134,1493,907 | 137,490,20 | 138,2077,1703 | 142,3870,3574 | 143,3998,3799 | 144,726,542 | 147,3979,3909 | 148,693,623 | 149,4057,4003

BATCH_RAW_INFO | 133,3469,2882 | 134,1494,907 | 137,491,20 | 138,2078,1703 | 142,3871,3574 | 143,3999,3799 | 144,727,542 | 147,3980,3909 | 148,694,623 | 149,4058,4003

BATCH_RAW_INFO | 133,3470,2882 | 134,1495,907 | 137,492,20 | 138,2079,1703 | 142,3872,3574 | 143,4000,3799 | 144,728,542 | 147,3981,3909 | 148,695,623 | 149,4059,4003

BATCH_RAW_INFO | 133,3471,2882 | 134,1496,907 | 137,493,20 | 138,2080,1703 | 142,3873,3574 | 143,4001,3799 | 144,729,542 | 147,3982,3909 | 148,696,623 | 149,4060,4003

BATCH_RAW_INFO | 133,3472,2882 | 134,1497,907 | 137,494,20 | 138,2081,1703 | 142,3874,3574 | 143,4002,3799 | 144,730,542 | 147,3983,3909 | 148,697,623 | 149,4061,4003

BATCH_RAW_INFO | 133,3473,2882 | 134,1498,907 | 137,495,20 | 138,2082,1703 | 142,3875,3574 | 143,4003,3799 | 144,731,542 | 147,3984,3909 | 148,698,623 | 149,4062,4003

BATCH_RAW_INFO | 133,3474,2882 | 134,1499,907 | 137,496,20 | 138,2083,1703 | 142,3876,3574 | 143,4004,3799 | 144,732,542 | 147,3985,3909 | 148,699,623 | 149,4063,4003

BATCH_RAW_INFO | 133,3475,2882 | 134,1500,907 | 137,497,20 | 138,2084,1703 | 142,3877,3574 | 143,4005,3799 | 144,733,542 | 147,3986,3909 | 148,700,623 | 149,4064,4003

BATCH_RAW_INFO | 133,3476,2882 | 134,1501,907 | 137,498,20 | 138,2085,1703 | 142,3878,3574 | 143,4006,3799 | 144,734,542 | 147,3987,3909 | 148,701,623 | 149,4065,4003

BATCH_RAW_INFO | 133,3477,2882 | 134,1502,907 | 137,499,20 | 138,2086,1703 | 142,3879,3574 | 143,4007,3799 | 144,735,542 | 147,3988,3909 | 148,702,623 | 149,4066,4003

BATCH_RAW_INFO | 133,3478,2882 | 134,1503,907 | 137,500,20 | 138,2087,1703 | 142,3880,3574 | 143,4008,3799 | 144,736,542 | 147,3989,3909 | 148,703,623 | 149,4067,4003

BATCH_RAW_INFO | 133,3479,2882 | 134,1504,907 | 137,501,20 | 138,2088,1703 | 142,3881,3574 | 143,4009,3799 | 144,737,542 | 147,3990,3909 | 148,704,623 | 149,4068,4003

BATCH_RAW_INFO | 133,3480,2882 | 134,1505,907 | 137,502,20 | 138,2089,1703 | 142,3882,3574 | 143,4010,3799 | 144,738,542 | 147,3991,3909 | 148,705,623 | 149,4069,4003

BATCH_RAW_INFO | 133,3481,2882 | 134,1506,907 | 137,503,20 | 138,2090,1703 | 142,3883,3574 | 143,4011,3799 | 144,739,542 | 147,3992,3909 | 148,706,623 | 149,4070,4003

BATCH_RAW_INFO | 133,3482,2882 | 134,1507,907 | 137,504,20 | 138,2091,1703 | 142,3884,3574 | 143,4012,3799 | 144,740,542 | 147,3993,3909 | 148,707,623 | 149,4071,4003

BATCH_RAW_INFO | 133,3483,2882 | 134,1508,907 | 137,505,20 | 138,2092,1703 | 142,3885,3574 | 143,4013,3799 | 144,741,542 | 147,3994,3909 | 148,708,623 | 149,4072,4003

BATCH_RAW_INFO | 133,3484,2882 | 134,1509,907 | 137,506,20 | 138,2093,1703 | 142,3886,3574 | 143,4014,3799 | 144,742,542 | 147,3995,3909 | 148,709,623 | 149,4073,4003

BATCH_RAW_INFO | 133,3485,2882 | 134,1510,907 | 137,507,20 | 138,2094,1703 | 142,3887,3574 | 143,4015,3799 | 144,743,542 | 147,3996,3909 | 148,710,623 | 149,4074,4003

BATCH_RAW_INFO | 133,3486,2882 | 134,1511,907 | 137,508,20 | 138,2095,1703 | 142,3888,3574 | 143,4016,3799 | 144,744,542 | 147,3997,3909 | 148,711,623 | 149,4075,4003

BATCH_RAW_INFO | 133,3487,2882 | 134,1512,907 | 137,509,20 | 138,2096,1703 | 142,3889,3574 | 143,4017,3799 | 144,745,542 | 147,3998,3909 | 148,712,623 | 149,4076,4003

BATCH_RAW_INFO | 133,3488,2882 | 134,1513,907 | 137,510,20 | 138,2097,1703 | 142,3890,3574 | 143,4018,3799 | 144,746,542 | 147,3999,3909 | 148,713,623 | 149,4077,4003

BATCH_RAW_INFO | 133,3489,2882 | 134,1514,907 | 137,511,20 | 138,2098,1703 | 142,3891,3574 | 143,4019,3799 | 144,747,542 | 147,4000,3909 | 148,714,623 | 149,4078,4003

BATCH_RAW_INFO | 133,3490,2882 | 134,1515,907 | 137,512,20 | 138,2099,1703 | 142,3892,3574 | 143,4020,3799 | 144,748,542 | 147,4001,3909 | 148,715,623 | 149,4079,4003

BATCH_RAW_INFO | 133,3491,2882 | 134,1516,907 | 137,513,20 | 138,2100,1703 | 142,3893,3574 | 143,4021,3799 | 144,749,542 | 147,4002,3909 | 148,716,623 | 149,4080,4003

BATCH_RAW_INFO | 133,3492,2882 | 134,1517,907 | 137,514,20 | 138,2101,1703 | 142,3894,3574 | 143,4022,3799 | 144,750,542 | 147,4003,3909 | 148,717,623 | 149,4081,4003

BATCH_RAW_INFO | 133,3493,2882 | 134,1518,907 | 137,515,20 | 138,2102,1703 | 142,3895,3574 | 143,4023,3799 | 144,751,542 | 147,4004,3909 | 148,718,623 | 149,4082,4003

BATCH_RAW_INFO | 133,3494,2882 | 134,1519,907 | 137,516,20 | 138,2103,1703 | 142,3896,3574 | 143,4024,3799 | 144,752,542 | 147,4005,3909 | 148,719,623 | 149,4083,4003

BATCH_RAW_INFO | 133,3495,2882 | 134,1520,907 | 137,517,20 | 138,2104,1703 | 142,3897,3574 | 143,4025,3799 | 144,753,542 | 147,4006,3909 | 148,720,623 | 149,4084,4003

BATCH_RAW_INFO | 133,3496,2882 | 134,1521,907 | 137,518,20 | 138,2105,1703 | 142,3898,3574 | 143,4026,3799 | 144,754,542 | 147,4007,3909 | 148,721,623 | 149,4085,4003

BATCH_RAW_INFO | 133,3497,2882 | 134,1522,907 | 137,519,20 | 142,3899,3574 | 143,4027,3799 | 144,755,542 | 147,4008,3909 | 148,722,623 | 149,4086,4003

BATCH_RAW_INFO | 133,3498,2882 | 134,1523,907 | 137,520,20 | 142,3900,3574 | 143,4028,3799 | 144,756,542 | 147,4009,3909 | 148,723,623 | 149,4087,4003

BATCH_RAW_INFO | 133,3499,2882 | 134,1524,907 | 137,521,20 | 142,3901,3574 | 143,4029,3799 | 144,757,542 | 147,4010,3909 | 148,724,623 | 149,4088,4003

BATCH_RAW_INFO | 133,3500,2882 | 134,1525,907 | 137,522,20 | 142,3902,3574 | 143,4030,3799 | 144,758,542 | 147,4011,3909 | 148,725,623 | 149,4089,4003

BATCH_RAW_INFO | 133,3501,2882 | 134,1526,907 | 137,523,20 | 142,3903,3574 | 143,4031,3799 | 144,759,542 | 147,4012,3909 | 148,726,623 | 149,4090,4003

BATCH_RAW_INFO | 133,3502,2882 | 134,1527,907 | 137,524,20 | 142,3904,3574 | 143,4032,3799 | 144,760,542 | 147,4013,3909 | 148,727,623 | 149,4091,4003

BATCH_RAW_INFO | 133,3503,2882 | 134,1528,907 | 137,525,20 | 142,3905,3574 | 143,4033,3799 | 144,761,542 | 147,4014,3909 | 148,728,623 | 149,4092,4003

BATCH_RAW_INFO | 133,3504,2882 | 134,1529,907 | 137,526,20 | 142,3906,3574 | 143,4034,3799 | 144,762,542 | 147,4015,3909 | 148,729,623 | 149,4093,4003

BATCH_RAW_INFO | 133,3505,2882 | 134,1530,907 | 137,527,20 | 142,3907,3574 | 143,4035,3799 | 144,763,542 | 147,4016,3909 | 148,730,623 | 149,4094,4003

BATCH_RAW_INFO | 133,3506,2882 | 134,1531,907 | 137,528,20 | 142,3908,3574 | 143,4036,3799 | 144,764,542 | 147,4017,3909 | 148,731,623 | 149,4095,4003

BATCH_RAW_INFO | 133,3507,2882 | 134,1532,907 | 137,529,20 | 142,3909,3574 | 143,4037,3799 | 144,765,542 | 147,4018,3909 | 148,732,623

BATCH_RAW_INFO | 133,3508,2882 | 134,1533,907 | 137,530,20 | 142,3910,3574 | 143,4038,3799 | 144,766,542 | 147,4019,3909 | 148,733,623

BATCH_RAW_INFO | 133,3509,2882 | 134,1534,907 | 137,531,20 | 142,3911,3574 | 143,4039,3799 | 144,767,542 | 147,4020,3909 | 148,734,623

BATCH_RAW_INFO | 133,3510,2882 | 134,1535,907 | 137,532,20 | 142,3912,3574 | 143,4040,3799 | 144,768,542 | 147,4021,3909 | 148,735,623

BATCH_RAW_INFO | 133,3511,2882 | 134,1536,907 | 137,533,20 | 142,3913,3574 | 143,4041,3799 | 144,769,542 | 147,4022,3909 | 148,736,623

BATCH_RAW_INFO | 133,3512,2882 | 134,1537,907 | 137,534,20 | 142,3914,3574 | 143,4042,3799 | 144,770,542 | 147,4023,3909 | 148,737,623

BATCH_RAW_INFO | 133,3513,2882 | 134,1538,907 | 137,535,20 | 142,3915,3574 | 143,4043,3799 | 144,771,542 | 147,4024,3909 | 148,738,623

BATCH_RAW_INFO | 133,3514,2882 | 134,1539,907 | 137,536,20 | 142,3916,3574 | 143,4044,3799 | 144,772,542 | 147,4025,3909 | 148,739,623

BATCH_RAW_INFO | 133,3515,2882 | 134,1540,907 | 137,537,20 | 142,3917,3574 | 143,4045,3799 | 144,773,542 | 147,4026,3909 | 148,740,623

BATCH_RAW_INFO | 133,3516,2882 | 134,1541,907 | 137,538,20 | 142,3918,3574 | 143,4046,3799 | 144,774,542 | 147,4027,3909 | 148,741,623

BATCH_RAW_INFO | 133,3517,2882 | 134,1542,907 | 137,539,20 | 142,3919,3574 | 143,4047,3799 | 144,775,542 | 147,4028,3909 | 148,742,623

BATCH_RAW_INFO | 133,3518,2882 | 134,1543,907 | 137,540,20 | 142,3920,3574 | 143,4048,3799 | 144,776,542 | 147,4029,3909 | 148,743,623

BATCH_RAW_INFO | 133,3519,2882 | 134,1544,907 | 137,541,20 | 142,3921,3574 | 143,4049,3799 | 144,777,542 | 147,4030,3909 | 148,744,623

BATCH_RAW_INFO | 133,3520,2882 | 134,1545,907 | 137,542,20 | 142,3922,3574 | 143,4050,3799 | 144,778,542 | 147,4031,3909 | 148,745,623

BATCH_RAW_INFO | 133,3521,2882 | 134,1546,907 | 137,543,20 | 142,3923,3574 | 143,4051,3799 | 144,779,542 | 147,4032,3909 | 148,746,623

BATCH_RAW_INFO | 133,3522,2882 | 134,1547,907 | 137,544,20 | 142,3924,3574 | 143,4052,3799 | 144,780,542 | 147,4033,3909 | 148,747,623

BATCH_RAW_INFO | 133,3523,2882 | 134,1548,907 | 137,545,20 | 142,3925,3574 | 143,4053,3799 | 144,781,542 | 147,4034,3909 | 148,748,623

BATCH_RAW_INFO | 133,3524,2882 | 134,1549,907 | 137,546,20 | 142,3926,3574 | 143,4054,3799 | 144,782,542 | 147,4035,3909 | 148,749,623

BATCH_RAW_INFO | 133,3525,2882 | 134,1550,907 | 137,547,20 | 142,3927,3574 | 143,4055,3799 | 144,783,542 | 147,4036,3909 | 148,750,623

BATCH_RAW_INFO | 133,3526,2882 | 134,1551,907 | 137,548,20 | 142,3928,3574 | 143,4056,3799 | 144,784,542 | 147,4037,3909 | 148,751,623

BATCH_RAW_INFO | 133,3527,2882 | 134,1552,907 | 137,549,20 | 142,3929,3574 | 143,4057,3799 | 144,785,542 | 147,4038,3909 | 148,752,623

BATCH_RAW_INFO | 133,3528,2882 | 134,1553,907 | 137,550,20 | 142,3930,3574 | 143,4058,3799 | 144,786,542 | 147,4039,3909 | 148,753,623

BATCH_RAW_INFO | 133,3529,2882 | 134,1554,907 | 137,551,20 | 142,3931,3574 | 143,4059,3799 | 144,787,542 | 147,4040,3909 | 148,754,623

BATCH_RAW_INFO | 133,3530,2882 | 134,1555,907 | 137,552,20 | 142,3932,3574 | 143,4060,3799 | 144,788,542 | 147,4041,3909 | 148,755,623

BATCH_RAW_INFO | 133,3531,2882 | 134,1556,907 | 137,553,20 | 142,3933,3574 | 143,4061,3799 | 144,789,542 | 147,4042,3909 | 148,756,623

BATCH_RAW_INFO | 133,3532,2882 | 134,1557,907 | 137,554,20 | 142,3934,3574 | 143,4062,3799 | 144,790,542 | 147,4043,3909 | 148,757,623

BATCH_RAW_INFO | 133,3533,2882 | 134,1558,907 | 137,555,20 | 142,3935,3574 | 143,4063,3799 | 144,791,542 | 147,4044,3909 | 148,758,623

BATCH_RAW_INFO | 133,3534,2882 | 134,1559,907 | 137,556,20 | 142,3936,3574 | 143,4064,3799 | 144,792,542 | 147,4045,3909 | 148,759,623

BATCH_RAW_INFO | 133,3535,2882 | 134,1560,907 | 137,557,20 | 142,3937,3574 | 143,4065,3799 | 144,793,542 | 147,4046,3909 | 148,760,623

BATCH_RAW_INFO | 133,3536,2882 | 134,1561,907 | 137,558,20 | 142,3938,3574 | 143,4066,3799 | 144,794,542 | 147,4047,3909 | 148,761,623

BATCH_RAW_INFO | 133,3537,2882 | 134,1562,907 | 137,559,20 | 142,3939,3574 | 143,4067,3799 | 144,795,542 | 147,4048,3909 | 148,762,623

BATCH_RAW_INFO | 133,3538,2882 | 134,1563,907 | 137,560,20 | 142,3940,3574 | 143,4068,3799 | 144,796,542 | 147,4049,3909 | 148,763,623

BATCH_RAW_INFO | 133,3539,2882 | 134,1564,907 | 137,561,20 | 142,3941,3574 | 143,4069,3799 | 144,797,542 | 147,4050,3909 | 148,764,623

BATCH_RAW_INFO | 133,3540,2882 | 134,1565,907 | 137,562,20 | 142,3942,3574 | 143,4070,3799 | 144,798,542 | 147,4051,3909 | 148,765,623

BATCH_RAW_INFO | 133,3541,2882 | 134,1566,907 | 137,563,20 | 142,3943,3574 | 143,4071,3799 | 144,799,542 | 147,4052,3909 | 148,766,623

BATCH_RAW_INFO | 133,3542,2882 | 134,1567,907 | 137,564,20 | 142,3944,3574 | 143,4072,3799 | 144,800,542 | 147,4053,3909 | 148,767,623

BATCH_RAW_INFO | 133,3543,2882 | 134,1568,907 | 137,565,20 | 142,3945,3574 | 143,4073,3799 | 144,801,542 | 147,4054,3909 | 148,768,623

BATCH_RAW_INFO | 133,3544,2882 | 134,1569,907 | 137,566,20 | 142,3946,3574 | 143,4074,3799 | 144,802,542 | 147,4055,3909 | 148,769,623

BATCH_RAW_INFO | 133,3545,2882 | 134,1570,907 | 137,567,20 | 142,3947,3574 | 143,4075,3799 | 144,803,542 | 147,4056,3909 | 148,770,623

BATCH_RAW_INFO | 133,3546,2882 | 134,1571,907 | 137,568,20 | 142,3948,3574 | 143,4076,3799 | 144,804,542 | 147,4057,3909 | 148,771,623

BATCH_RAW_INFO | 133,3547,2882 | 134,1572,907 | 137,569,20 | 142,3949,3574 | 143,4077,3799 | 144,805,542 | 147,4058,3909 | 148,772,623

BATCH_RAW_INFO | 133,3548,2882 | 134,1573,907 | 137,570,20 | 142,3950,3574 | 143,4078,3799 | 144,806,542 | 147,4059,3909 | 148,773,623

BATCH_RAW_INFO | 133,3549,2882 | 134,1574,907 | 137,571,20 | 142,3951,3574 | 143,4079,3799 | 144,807,542 | 147,4060,3909 | 148,774,623

BATCH_RAW_INFO | 133,3550,2882 | 134,1575,907 | 137,572,20 | 142,3952,3574 | 143,4080,3799 | 144,808,542 | 147,4061,3909 | 148,775,623

BATCH_RAW_INFO | 133,3551,2882 | 134,1576,907 | 137,573,20 | 142,3953,3574 | 143,4081,3799 | 144,809,542 | 147,4062,3909 | 148,776,623

BATCH_RAW_INFO | 133,3552,2882 | 134,1577,907 | 137,574,20 | 142,3954,3574 | 143,4082,3799 | 144,810,542 | 147,4063,3909 | 148,777,623

BATCH_RAW_INFO | 133,3553,2882 | 134,1578,907 | 137,575,20 | 142,3955,3574 | 143,4083,3799 | 144,811,542 | 147,4064,3909 | 148,778,623

BATCH_RAW_INFO | 133,3554,2882 | 134,1579,907 | 137,576,20 | 142,3956,3574 | 143,4084,3799 | 144,812,542 | 147,4065,3909 | 148,779,623

BATCH_RAW_INFO | 133,3555,2882 | 134,1580,907 | 137,577,20 | 142,3957,3574 | 143,4085,3799 | 144,813,542 | 147,4066,3909 | 148,780,623

BATCH_RAW_INFO | 133,3556,2882 | 134,1581,907 | 137,578,20 | 142,3958,3574 | 143,4086,3799 | 144,814,542 | 147,4067,3909 | 148,781,623

BATCH_RAW_INFO | 133,3557,2882 | 134,1582,907 | 137,579,20 | 142,3959,3574 | 143,4087,3799 | 144,815,542 | 147,4068,3909 | 148,782,623

BATCH_RAW_INFO | 133,3558,2882 | 134,1583,907 | 137,580,20 | 142,3960,3574 | 143,4088,3799 | 144,816,542 | 147,4069,3909 | 148,783,623

BATCH_RAW_INFO | 150,412,411

BATCH_RAW_INFO | 133,3559,2882 | 134,1584,907 | 137,581,20 | 142,3961,3574 | 143,4089,3799 | 144,817,542 | 147,4070,3909 | 148,784,623 | 150,413,411

BATCH_RAW_INFO | 133,3560,2882 | 134,1585,907 | 137,582,20 | 142,3962,3574 | 143,4090,3799 | 144,818,542 | 147,4071,3909 | 148,785,623 | 150,414,411

BATCH_RAW_INFO | 133,3561,2882 | 134,1586,907 | 137,583,20 | 142,3963,3574 | 143,4091,3799 | 144,819,542 | 147,4072,3909 | 148,786,623 | 150,415,411

BATCH_RAW_INFO | 133,3562,2882 | 134,1587,907 | 137,584,20 | 142,3964,3574 | 143,4092,3799 | 144,820,542 | 147,4073,3909 | 148,787,623 | 150,416,411

BATCH_RAW_INFO | 133,3563,2882 | 134,1588,907 | 137,585,20 | 142,3965,3574 | 143,4093,3799 | 144,821,542 | 147,4074,3909 | 148,788,623 | 150,417,411

BATCH_RAW_INFO | 133,3564,2882 | 134,1589,907 | 137,586,20 | 142,3966,3574 | 143,4094,3799 | 144,822,542 | 147,4075,3909 | 148,789,623 | 150,418,411

BATCH_RAW_INFO | 133,3565,2882 | 134,1590,907 | 137,587,20 | 142,3967,3574 | 143,4095,3799 | 144,823,542 | 147,4076,3909 | 148,790,623 | 150,419,411

BATCH_RAW_INFO | 133,3566,2882 | 134,1591,907 | 137,588,20 | 142,3968,3574 | 144,824,542 | 147,4077,3909 | 148,791,623 | 150,420,411

BATCH_RAW_INFO | 133,3567,2882 | 134,1592,907 | 137,589,20 | 142,3969,3574 | 144,825,542 | 147,4078,3909 | 148,792,623 | 150,421,411

BATCH_RAW_INFO | 133,3568,2882 | 134,1593,907 | 137,590,20 | 142,3970,3574 | 144,826,542 | 147,4079,3909 | 148,793,623 | 150,422,411

BATCH_RAW_INFO | 133,3569,2882 | 134,1594,907 | 137,591,20 | 142,3971,3574 | 144,827,542 | 147,4080,3909 | 148,794,623 | 150,423,411

BATCH_RAW_INFO | 133,3570,2882 | 134,1595,907 | 137,592,20 | 142,3972,3574 | 144,828,542 | 147,4081,3909 | 148,795,623 | 150,424,411

BATCH_RAW_INFO | 133,3571,2882 | 134,1596,907 | 137,593,20 | 142,3973,3574 | 144,829,542 | 147,4082,3909 | 148,796,623 | 150,425,411

BATCH_RAW_INFO | 133,3572,2882 | 134,1597,907 | 137,594,20 | 142,3974,3574 | 144,830,542 | 147,4083,3909 | 148,797,623 | 150,426,411

BATCH_RAW_INFO | 133,3573,2882 | 134,1598,907 | 137,595,20 | 142,3975,3574 | 144,831,542 | 147,4084,3909 | 148,798,623 | 150,427,411

BATCH_RAW_INFO | 133,3574,2882 | 134,1599,907 | 137,596,20 | 142,3976,3574 | 144,832,542 | 147,4085,3909 | 148,799,623 | 150,428,411

BATCH_RAW_INFO | 133,3575,2882 | 134,1600,907 | 137,597,20 | 142,3977,3574 | 144,833,542 | 147,4086,3909 | 148,800,623 | 150,429,411

BATCH_RAW_INFO | 133,3576,2882 | 134,1601,907 | 137,598,20 | 142,3978,3574 | 144,834,542 | 147,4087,3909 | 148,801,623 | 150,430,411

BATCH_RAW_INFO | 133,3577,2882 | 134,1602,907 | 137,599,20 | 142,3979,3574 | 144,835,542 | 147,4088,3909 | 148,802,623 | 150,431,411

BATCH_RAW_INFO | 133,3578,2882 | 134,1603,907 | 137,600,20 | 142,3980,3574 | 144,836,542 | 147,4089,3909 | 148,803,623 | 150,432,411

BATCH_RAW_INFO | 133,3579,2882 | 134,1604,907 | 137,601,20 | 142,3981,3574 | 144,837,542 | 147,4090,3909 | 148,804,623 | 150,433,411

BATCH_RAW_INFO | 133,3580,2882 | 134,1605,907 | 137,602,20 | 142,3982,3574 | 147,4091,3909 | 148,805,623 | 150,434,411

BATCH_RAW_INFO | 133,3581,2882 | 134,1606,907 | 137,603,20 | 142,3983,3574 | 147,4092,3909 | 148,806,623 | 150,435,411

BATCH_RAW_INFO | 133,3582,2882 | 134,1607,907 | 137,604,20 | 142,3984,3574 | 147,4093,3909 | 148,807,623 | 150,436,411

BATCH_RAW_INFO | 133,3583,2882 | 134,1608,907 | 137,605,20 | 142,3985,3574 | 147,4094,3909 | 148,808,623 | 150,437,411

BATCH_RAW_INFO | 133,3584,2882 | 134,1609,907 | 137,606,20 | 142,3986,3574 | 147,4095,3909 | 148,809,623 | 150,438,411

BATCH_RAW_INFO | 133,3585,2882 | 134,1610,907 | 137,607,20 | 142,3987,3574 | 148,810,623 | 150,439,411

BATCH_RAW_INFO | 133,3586,2882 | 134,1611,907 | 137,608,20 | 142,3988,3574 | 148,811,623 | 150,440,411

BATCH_RAW_INFO | 133,3587,2882 | 134,1612,907 | 137,609,20 | 142,3989,3574 | 148,812,623 | 150,441,411

BATCH_RAW_INFO | 133,3588,2882 | 134,1613,907 | 137,610,20 | 142,3990,3574 | 148,813,623 | 150,442,411

BATCH_RAW_INFO | 133,3589,2882 | 134,1614,907 | 137,611,20 | 142,3991,3574 | 148,814,623 | 150,443,411

BATCH_RAW_INFO | 133,3590,2882 | 134,1615,907 | 137,612,20 | 142,3992,3574 | 148,815,623 | 150,444,411

BATCH_RAW_INFO | 133,3591,2882 | 134,1616,907 | 137,613,20 | 142,3993,3574 | 148,816,623 | 150,445,411

BATCH_RAW_INFO | 133,3592,2882 | 134,1617,907 | 137,614,20 | 142,3994,3574 | 148,817,623 | 150,446,411

BATCH_RAW_INFO | 133,3593,2882 | 134,1618,907 | 137,615,20 | 142,3995,3574 | 148,818,623 | 150,447,411

BATCH_RAW_INFO | 133,3594,2882 | 134,1619,907 | 137,616,20 | 142,3996,3574 | 148,819,623 | 150,448,411

BATCH_RAW_INFO | 133,3595,2882 | 134,1620,907 | 137,617,20 | 142,3997,3574 | 148,820,623 | 150,449,411

BATCH_RAW_INFO | 133,3596,2882 | 134,1621,907 | 137,618,20 | 142,3998,3574 | 148,821,623 | 150,450,411

BATCH_RAW_INFO | 133,3597,2882 | 134,1622,907 | 137,619,20 | 142,3999,3574 | 148,822,623 | 150,451,411

BATCH_RAW_INFO | 133,3598,2882 | 134,1623,907 | 137,620,20 | 142,4000,3574 | 148,823,623 | 150,452,411

BATCH_RAW_INFO | 133,3599,2882 | 134,1624,907 | 137,621,20 | 142,4001,3574 | 148,824,623 | 150,453,411

BATCH_RAW_INFO | 133,3600,2882 | 134,1625,907 | 137,622,20 | 142,4002,3574 | 148,825,623 | 150,454,411

BATCH_RAW_INFO | 133,3601,2882 | 134,1626,907 | 137,623,20 | 142,4003,3574 | 148,826,623 | 150,455,411

BATCH_RAW_INFO | 133,3602,2882 | 134,1627,907 | 137,624,20 | 142,4004,3574 | 148,827,623 | 150,456,411

BATCH_RAW_INFO | 133,3603,2882 | 134,1628,907 | 137,625,20 | 142,4005,3574 | 148,828,623 | 150,457,411

BATCH_RAW_INFO | 133,3604,2882 | 134,1629,907 | 137,626,20 | 142,4006,3574 | 148,829,623 | 150,458,411

BATCH_RAW_INFO | 133,3605,2882 | 134,1630,907 | 137,627,20 | 142,4007,3574 | 148,830,623 | 150,459,411

BATCH_RAW_INFO | 133,3606,2882 | 134,1631,907 | 137,628,20 | 142,4008,3574 | 148,831,623 | 150,460,411

BATCH_RAW_INFO | 133,3607,2882 | 134,1632,907 | 137,629,20 | 142,4009,3574 | 148,832,623 | 150,461,411

BATCH_RAW_INFO | 133,3608,2882 | 134,1633,907 | 137,630,20 | 142,4010,3574 | 148,833,623 | 150,462,411

BATCH_RAW_INFO | 133,3609,2882 | 134,1634,907 | 137,631,20 | 142,4011,3574 | 148,834,623 | 150,463,411

BATCH_RAW_INFO | 133,3610,2882 | 134,1635,907 | 137,632,20 | 142,4012,3574 | 148,835,623 | 150,464,411

BATCH_RAW_INFO | 133,3611,2882 | 134,1636,907 | 137,633,20 | 142,4013,3574 | 148,836,623 | 150,465,411

BATCH_RAW_INFO | 133,3612,2882 | 134,1637,907 | 137,634,20 | 142,4014,3574 | 148,837,623 | 150,466,411

BATCH_RAW_INFO | 133,3613,2882 | 134,1638,907 | 137,635,20 | 142,4015,3574 | 148,838,623 | 150,467,411

BATCH_RAW_INFO | 133,3614,2882 | 134,1639,907 | 137,636,20 | 142,4016,3574 | 148,839,623 | 150,468,411

BATCH_RAW_INFO | 133,3615,2882 | 134,1640,907 | 137,637,20 | 142,4017,3574 | 148,840,623 | 150,469,411

BATCH_RAW_INFO | 133,3616,2882 | 134,1641,907 | 137,638,20 | 142,4018,3574 | 148,841,623 | 150,470,411

BATCH_RAW_INFO | 133,3617,2882 | 134,1642,907 | 137,639,20 | 142,4019,3574 | 148,842,623 | 150,471,411

BATCH_RAW_INFO | 133,3618,2882 | 134,1643,907 | 137,640,20 | 142,4020,3574 | 148,843,623 | 150,472,411

BATCH_RAW_INFO | 133,3619,2882 | 134,1644,907 | 137,641,20 | 142,4021,3574 | 148,844,623 | 150,473,411

BATCH_RAW_INFO | 133,3620,2882 | 134,1645,907 | 137,642,20 | 142,4022,3574 | 148,845,623 | 150,474,411

BATCH_RAW_INFO | 133,3621,2882 | 134,1646,907 | 137,643,20 | 142,4023,3574 | 148,846,623 | 150,475,411

BATCH_RAW_INFO | 151,3547,3546

BATCH_RAW_INFO | 133,3622,2882 | 134,1647,907 | 137,644,20 | 142,4024,3574 | 148,847,623 | 150,476,411 | 151,3548,3546

BATCH_RAW_INFO | 133,3623,2882 | 134,1648,907 | 137,645,20 | 142,4025,3574 | 148,848,623 | 150,477,411 | 151,3549,3546

BATCH_RAW_INFO | 133,3624,2882 | 134,1649,907 | 137,646,20 | 142,4026,3574 | 148,849,623 | 150,478,411 | 151,3550,3546

BATCH_RAW_INFO | 133,3625,2882 | 134,1650,907 | 137,647,20 | 142,4027,3574 | 148,850,623 | 150,479,411 | 151,3551,3546

BATCH_RAW_INFO | 133,3626,2882 | 134,1651,907 | 137,648,20 | 142,4028,3574 | 148,851,623 | 150,480,411 | 151,3552,3546

BATCH_RAW_INFO | 133,3627,2882 | 134,1652,907 | 137,649,20 | 142,4029,3574 | 148,852,623 | 150,481,411 | 151,3553,3546

BATCH_RAW_INFO | 133,3628,2882 | 134,1653,907 | 137,650,20 | 142,4030,3574 | 148,853,623 | 150,482,411 | 151,3554,3546

BATCH_RAW_INFO | 133,3629,2882 | 134,1654,907 | 137,651,20 | 142,4031,3574 | 148,854,623 | 150,483,411 | 151,3555,3546

BATCH_RAW_INFO | 133,3630,2882 | 134,1655,907 | 137,652,20 | 142,4032,3574 | 150,484,411 | 151,3556,3546

BATCH_RAW_INFO | 133,3631,2882 | 134,1656,907 | 137,653,20 | 142,4033,3574 | 150,485,411 | 151,3557,3546

BATCH_RAW_INFO | 133,3632,2882 | 134,1657,907 | 137,654,20 | 142,4034,3574 | 150,486,411 | 151,3558,3546

BATCH_RAW_INFO | 133,3633,2882 | 134,1658,907 | 137,655,20 | 142,4035,3574 | 150,487,411 | 151,3559,3546

BATCH_RAW_INFO | 133,3634,2882 | 134,1659,907 | 137,656,20 | 142,4036,3574 | 150,488,411 | 151,3560,3546

BATCH_RAW_INFO | 133,3635,2882 | 134,1660,907 | 137,657,20 | 142,4037,3574 | 150,489,411 | 151,3561,3546

BATCH_RAW_INFO | 133,3636,2882 | 134,1661,907 | 137,658,20 | 142,4038,3574 | 150,490,411 | 151,3562,3546

BATCH_RAW_INFO | 133,3637,2882 | 134,1662,907 | 137,659,20 | 142,4039,3574 | 150,491,411 | 151,3563,3546

BATCH_RAW_INFO | 133,3638,2882 | 134,1663,907 | 137,660,20 | 142,4040,3574 | 150,492,411 | 151,3564,3546

BATCH_RAW_INFO | 133,3639,2882 | 134,1664,907 | 137,661,20 | 142,4041,3574 | 150,493,411 | 151,3565,3546

BATCH_RAW_INFO | 133,3640,2882 | 134,1665,907 | 137,662,20 | 142,4042,3574 | 150,494,411 | 151,3566,3546

BATCH_RAW_INFO | 133,3641,2882 | 134,1666,907 | 137,663,20 | 142,4043,3574 | 150,495,411 | 151,3567,3546

BATCH_RAW_INFO | 152,1968,1967

BATCH_RAW_INFO | 133,3642,2882 | 134,1667,907 | 137,664,20 | 142,4044,3574 | 150,496,411 | 151,3568,3546 | 152,1969,1967

BATCH_RAW_INFO | 133,3643,2882 | 134,1668,907 | 137,665,20 | 142,4045,3574 | 150,497,411 | 151,3569,3546 | 152,1970,1967

BATCH_RAW_INFO | 133,3644,2882 | 134,1669,907 | 137,666,20 | 142,4046,3574 | 150,498,411 | 151,3570,3546 | 152,1971,1967

BATCH_RAW_INFO | 133,3645,2882 | 134,1670,907 | 137,667,20 | 142,4047,3574 | 150,499,411 | 151,3571,3546 | 152,1972,1967

BATCH_RAW_INFO | 133,3646,2882 | 134,1671,907 | 137,668,20 | 142,4048,3574 | 150,500,411 | 151,3572,3546 | 152,1973,1967

BATCH_RAW_INFO | 133,3647,2882 | 134,1672,907 | 137,669,20 | 142,4049,3574 | 150,501,411 | 151,3573,3546 | 152,1974,1967

BATCH_RAW_INFO | 133,3648,2882 | 134,1673,907 | 137,670,20 | 142,4050,3574 | 150,502,411 | 151,3574,3546 | 152,1975,1967

BATCH_RAW_INFO | 133,3649,2882 | 134,1674,907 | 137,671,20 | 142,4051,3574 | 150,503,411 | 151,3575,3546 | 152,1976,1967

BATCH_RAW_INFO | 133,3650,2882 | 134,1675,907 | 137,672,20 | 142,4052,3574 | 150,504,411 | 151,3576,3546 | 152,1977,1967

BATCH_RAW_INFO | 133,3651,2882 | 134,1676,907 | 137,673,20 | 142,4053,3574 | 150,505,411 | 151,3577,3546 | 152,1978,1967

BATCH_RAW_INFO | 133,3652,2882 | 134,1677,907 | 137,674,20 | 142,4054,3574 | 150,506,411 | 151,3578,3546 | 152,1979,1967

BATCH_RAW_INFO | 133,3653,2882 | 134,1678,907 | 137,675,20 | 142,4055,3574 | 150,507,411 | 151,3579,3546 | 152,1980,1967

BATCH_RAW_INFO | 133,3654,2882 | 134,1679,907 | 137,676,20 | 142,4056,3574 | 150,508,411 | 151,3580,3546 | 152,1981,1967

BATCH_RAW_INFO | 133,3655,2882 | 134,1680,907 | 137,677,20 | 142,4057,3574 | 150,509,411 | 151,3581,3546 | 152,1982,1967

BATCH_RAW_INFO | 133,3656,2882 | 134,1681,907 | 137,678,20 | 142,4058,3574 | 150,510,411 | 151,3582,3546 | 152,1983,1967

BATCH_RAW_INFO | 133,3657,2882 | 134,1682,907 | 137,679,20 | 142,4059,3574 | 150,511,411 | 151,3583,3546 | 152,1984,1967

BATCH_RAW_INFO | 133,3658,2882 | 134,1683,907 | 137,680,20 | 142,4060,3574 | 150,512,411 | 151,3584,3546 | 152,1985,1967

BATCH_RAW_INFO | 133,3659,2882 | 134,1684,907 | 137,681,20 | 142,4061,3574 | 150,513,411 | 151,3585,3546 | 152,1986,1967

BATCH_RAW_INFO | 133,3660,2882 | 134,1685,907 | 137,682,20 | 142,4062,3574 | 150,514,411 | 151,3586,3546 | 152,1987,1967

BATCH_RAW_INFO | 133,3661,2882 | 134,1686,907 | 137,683,20 | 142,4063,3574 | 150,515,411 | 151,3587,3546 | 152,1988,1967

BATCH_RAW_INFO | 133,3662,2882 | 134,1687,907 | 137,684,20 | 142,4064,3574 | 150,516,411 | 151,3588,3546 | 152,1989,1967

BATCH_RAW_INFO | 133,3663,2882 | 134,1688,907 | 137,685,20 | 142,4065,3574 | 150,517,411 | 151,3589,3546 | 152,1990,1967

BATCH_RAW_INFO | 133,3664,2882 | 134,1689,907 | 137,686,20 | 142,4066,3574 | 150,518,411 | 151,3590,3546 | 152,1991,1967

BATCH_RAW_INFO | 133,3665,2882 | 134,1690,907 | 137,687,20 | 142,4067,3574 | 150,519,411 | 151,3591,3546 | 152,1992,1967

BATCH_RAW_INFO | 133,3666,2882 | 134,1691,907 | 137,688,20 | 142,4068,3574 | 150,520,411 | 151,3592,3546 | 152,1993,1967

BATCH_RAW_INFO | 133,3667,2882 | 134,1692,907 | 137,689,20 | 142,4069,3574 | 150,521,411 | 151,3593,3546 | 152,1994,1967

BATCH_RAW_INFO | 133,3668,2882 | 134,1693,907 | 137,690,20 | 142,4070,3574 | 150,522,411 | 151,3594,3546 | 152,1995,1967

BATCH_RAW_INFO | 133,3669,2882 | 134,1694,907 | 137,691,20 | 142,4071,3574 | 150,523,411 | 151,3595,3546 | 152,1996,1967

BATCH_RAW_INFO | 133,3670,2882 | 134,1695,907 | 137,692,20 | 142,4072,3574 | 150,524,411 | 151,3596,3546 | 152,1997,1967

BATCH_RAW_INFO | 133,3671,2882 | 134,1696,907 | 137,693,20 | 142,4073,3574 | 150,525,411 | 151,3597,3546 | 152,1998,1967

BATCH_RAW_INFO | 133,3672,2882 | 134,1697,907 | 137,694,20 | 142,4074,3574 | 150,526,411 | 151,3598,3546 | 152,1999,1967

BATCH_RAW_INFO | 133,3673,2882 | 134,1698,907 | 137,695,20 | 142,4075,3574 | 150,527,411 | 151,3599,3546 | 152,2000,1967

BATCH_RAW_INFO | 133,3674,2882 | 134,1699,907 | 137,696,20 | 142,4076,3574 | 150,528,411 | 151,3600,3546 | 152,2001,1967

BATCH_RAW_INFO | 133,3675,2882 | 134,1700,907 | 137,697,20 | 142,4077,3574 | 150,529,411 | 151,3601,3546 | 152,2002,1967

BATCH_RAW_INFO | 133,3676,2882 | 134,1701,907 | 137,698,20 | 142,4078,3574 | 150,530,411 | 151,3602,3546 | 152,2003,1967

BATCH_RAW_INFO | 153,58,57

BATCH_RAW_INFO | 133,3677,2882 | 134,1702,907 | 137,699,20 | 142,4079,3574 | 150,531,411 | 151,3603,3546 | 152,2004,1967 | 153,59,57

BATCH_RAW_INFO | 133,3678,2882 | 134,1703,907 | 137,700,20 | 142,4080,3574 | 150,532,411 | 151,3604,3546 | 152,2005,1967 | 153,60,57

BATCH_RAW_INFO | 133,3679,2882 | 134,1704,907 | 137,701,20 | 142,4081,3574 | 150,533,411 | 151,3605,3546 | 152,2006,1967 | 153,61,57

BATCH_RAW_INFO | 133,3680,2882 | 134,1705,907 | 137,702,20 | 142,4082,3574 | 150,534,411 | 151,3606,3546 | 152,2007,1967 | 153,62,57

BATCH_RAW_INFO | 133,3681,2882 | 134,1706,907 | 137,703,20 | 142,4083,3574 | 150,535,411 | 151,3607,3546 | 152,2008,1967 | 153,63,57

BATCH_RAW_INFO | 133,3682,2882 | 134,1707,907 | 137,704,20 | 142,4084,3574 | 150,536,411 | 151,3608,3546 | 152,2009,1967 | 153,64,57

BATCH_RAW_INFO | 133,3683,2882 | 134,1708,907 | 137,705,20 | 142,4085,3574 | 150,537,411 | 151,3609,3546 | 152,2010,1967 | 153,65,57

BATCH_RAW_INFO | 154,454,453

BATCH_RAW_INFO | 133,3684,2882 | 134,1709,907 | 137,706,20 | 142,4086,3574 | 150,538,411 | 151,3610,3546 | 152,2011,1967 | 153,66,57 | 154,455,453

BATCH_RAW_INFO | 133,3685,2882 | 134,1710,907 | 137,707,20 | 142,4087,3574 | 150,539,411 | 151,3611,3546 | 152,2012,1967 | 153,67,57 | 154,456,453

BATCH_RAW_INFO | 133,3686,2882 | 134,1711,907 | 137,708,20 | 142,4088,3574 | 150,540,411 | 151,3612,3546 | 152,2013,1967 | 153,68,57 | 154,457,453

BATCH_RAW_INFO | 133,3687,2882 | 134,1712,907 | 137,709,20 | 142,4089,3574 | 150,541,411 | 151,3613,3546 | 152,2014,1967 | 153,69,57 | 154,458,453

BATCH_RAW_INFO | 133,3688,2882 | 134,1713,907 | 137,710,20 | 142,4090,3574 | 150,542,411 | 151,3614,3546 | 152,2015,1967 | 153,70,57 | 154,459,453

BATCH_RAW_INFO | 133,3689,2882 | 134,1714,907 | 137,711,20 | 142,4091,3574 | 150,543,411 | 151,3615,3546 | 152,2016,1967 | 153,71,57 | 154,460,453

BATCH_RAW_INFO | 133,3690,2882 | 134,1715,907 | 137,712,20 | 142,4092,3574 | 150,544,411 | 151,3616,3546 | 152,2017,1967 | 153,72,57 | 154,461,453

BATCH_RAW_INFO | 133,3691,2882 | 134,1716,907 | 137,713,20 | 142,4093,3574 | 150,545,411 | 151,3617,3546 | 152,2018,1967 | 153,73,57 | 154,462,453

BATCH_RAW_INFO | 133,3692,2882 | 134,1717,907 | 137,714,20 | 142,4094,3574 | 150,546,411 | 151,3618,3546 | 152,2019,1967 | 153,74,57 | 154,463,453

BATCH_RAW_INFO | 133,3693,2882 | 134,1718,907 | 137,715,20 | 142,4095,3574 | 150,547,411 | 151,3619,3546 | 152,2020,1967 | 153,75,57 | 154,464,453

BATCH_RAW_INFO | 133,3694,2882 | 134,1719,907 | 137,716,20 | 150,548,411 | 151,3620,3546 | 152,2021,1967 | 153,76,57 | 154,465,453

BATCH_RAW_INFO | 133,3695,2882 | 134,1720,907 | 137,717,20 | 150,549,411 | 151,3621,3546 | 152,2022,1967 | 153,77,57 | 154,466,453

BATCH_RAW_INFO | 133,3696,2882 | 134,1721,907 | 137,718,20 | 150,550,411 | 151,3622,3546 | 152,2023,1967 | 153,78,57 | 154,467,453

BATCH_RAW_INFO | 155,1470,1469

BATCH_RAW_INFO | 133,3697,2882 | 134,1722,907 | 137,719,20 | 150,551,411 | 151,3623,3546 | 152,2024,1967 | 153,79,57 | 154,468,453 | 155,1471,1469

BATCH_RAW_INFO | 133,3698,2882 | 134,1723,907 | 137,720,20 | 150,552,411 | 151,3624,3546 | 152,2025,1967 | 153,80,57 | 154,469,453 | 155,1472,1469

BATCH_RAW_INFO | 133,3699,2882 | 134,1724,907 | 137,721,20 | 150,553,411 | 151,3625,3546 | 152,2026,1967 | 153,81,57 | 154,470,453 | 155,1473,1469

BATCH_RAW_INFO | 133,3700,2882 | 134,1725,907 | 137,722,20 | 150,554,411 | 151,3626,3546 | 152,2027,1967 | 153,82,57 | 154,471,453 | 155,1474,1469

BATCH_RAW_INFO | 133,3701,2882 | 134,1726,907 | 137,723,20 | 150,555,411 | 151,3627,3546 | 152,2028,1967 | 153,83,57 | 154,472,453 | 155,1475,1469

BATCH_RAW_INFO | 133,3702,2882 | 134,1727,907 | 137,724,20 | 150,556,411 | 151,3628,3546 | 152,2029,1967 | 153,84,57 | 154,473,453 | 155,1476,1469

BATCH_RAW_INFO | 133,3703,2882 | 134,1728,907 | 137,725,20 | 150,557,411 | 151,3629,3546 | 152,2030,1967 | 153,85,57 | 154,474,453 | 155,1477,1469

BATCH_RAW_INFO | 133,3704,2882 | 134,1729,907 | 137,726,20 | 150,558,411 | 151,3630,3546 | 152,2031,1967 | 153,86,57 | 154,475,453 | 155,1478,1469

BATCH_RAW_INFO | 133,3705,2882 | 134,1730,907 | 137,727,20 | 150,559,411 | 151,3631,3546 | 152,2032,1967 | 153,87,57 | 154,476,453 | 155,1479,1469

BATCH_RAW_INFO | 133,3706,2882 | 134,1731,907 | 137,728,20 | 150,560,411 | 151,3632,3546 | 152,2033,1967 | 153,88,57 | 154,477,453 | 155,1480,1469

BATCH_RAW_INFO | 133,3707,2882 | 134,1732,907 | 137,729,20 | 150,561,411 | 151,3633,3546 | 152,2034,1967 | 153,89,57 | 154,478,453 | 155,1481,1469

BATCH_RAW_INFO | 133,3708,2882 | 134,1733,907 | 137,730,20 | 150,562,411 | 151,3634,3546 | 152,2035,1967 | 153,90,57 | 154,479,453 | 155,1482,1469

BATCH_RAW_INFO | 133,3709,2882 | 134,1734,907 | 137,731,20 | 150,563,411 | 151,3635,3546 | 152,2036,1967 | 153,91,57 | 154,480,453 | 155,1483,1469

BATCH_RAW_INFO | 133,3710,2882 | 134,1735,907 | 137,732,20 | 150,564,411 | 151,3636,3546 | 152,2037,1967 | 153,92,57 | 154,481,453 | 155,1484,1469

BATCH_RAW_INFO | 133,3711,2882 | 134,1736,907 | 137,733,20 | 150,565,411 | 151,3637,3546 | 152,2038,1967 | 153,93,57 | 154,482,453 | 155,1485,1469

BATCH_RAW_INFO | 133,3712,2882 | 134,1737,907 | 137,734,20 | 150,566,411 | 151,3638,3546 | 152,2039,1967 | 153,94,57 | 154,483,453 | 155,1486,1469

BATCH_RAW_INFO | 133,3713,2882 | 134,1738,907 | 137,735,20 | 150,567,411 | 151,3639,3546 | 152,2040,1967 | 153,95,57 | 154,484,453 | 155,1487,1469

BATCH_RAW_INFO | 133,3714,2882 | 134,1739,907 | 137,736,20 | 150,568,411 | 151,3640,3546 | 152,2041,1967 | 153,96,57 | 154,485,453 | 155,1488,1469

BATCH_RAW_INFO | 133,3715,2882 | 134,1740,907 | 137,737,20 | 150,569,411 | 151,3641,3546 | 152,2042,1967 | 153,97,57 | 154,486,453 | 155,1489,1469

BATCH_RAW_INFO | 156,48,47

BATCH_RAW_INFO | 133,3716,2882 | 134,1741,907 | 137,738,20 | 150,570,411 | 151,3642,3546 | 152,2043,1967 | 153,98,57 | 154,487,453 | 155,1490,1469 | 156,49,47

BATCH_RAW_INFO | 133,3717,2882 | 134,1742,907 | 137,739,20 | 150,571,411 | 151,3643,3546 | 152,2044,1967 | 153,99,57 | 154,488,453 | 155,1491,1469 | 156,50,47

BATCH_RAW_INFO | 133,3718,2882 | 134,1743,907 | 137,740,20 | 150,572,411 | 151,3644,3546 | 152,2045,1967 | 153,100,57 | 154,489,453 | 155,1492,1469 | 156,51,47

BATCH_RAW_INFO | 133,3719,2882 | 134,1744,907 | 137,741,20 | 150,573,411 | 151,3645,3546 | 152,2046,1967 | 153,101,57 | 154,490,453 | 155,1493,1469 | 156,52,47

BATCH_RAW_INFO | 133,3720,2882 | 134,1745,907 | 137,742,20 | 150,574,411 | 151,3646,3546 | 152,2047,1967 | 153,102,57 | 154,491,453 | 155,1494,1469 | 156,53,47

BATCH_RAW_INFO | 133,3721,2882 | 134,1746,907 | 137,743,20 | 150,575,411 | 151,3647,3546 | 152,2048,1967 | 153,103,57 | 154,492,453 | 155,1495,1469 | 156,54,47

BATCH_RAW_INFO | 133,3722,2882 | 134,1747,907 | 137,744,20 | 150,576,411 | 151,3648,3546 | 152,2049,1967 | 153,104,57 | 154,493,453 | 155,1496,1469 | 156,55,47

BATCH_RAW_INFO | 133,3723,2882 | 134,1748,907 | 137,745,20 | 150,577,411 | 151,3649,3546 | 152,2050,1967 | 153,105,57 | 154,494,453 | 155,1497,1469 | 156,56,47

BATCH_RAW_INFO | 133,3724,2882 | 134,1749,907 | 137,746,20 | 150,578,411 | 151,3650,3546 | 152,2051,1967 | 153,106,57 | 154,495,453 | 155,1498,1469 | 156,57,47

BATCH_RAW_INFO | 133,3725,2882 | 134,1750,907 | 137,747,20 | 150,579,411 | 151,3651,3546 | 152,2052,1967 | 153,107,57 | 154,496,453 | 155,1499,1469 | 156,58,47

BATCH_RAW_INFO | 133,3726,2882 | 134,1751,907 | 137,748,20 | 150,580,411 | 151,3652,3546 | 152,2053,1967 | 153,108,57 | 154,497,453 | 155,1500,1469 | 156,59,47

BATCH_RAW_INFO | 133,3727,2882 | 134,1752,907 | 137,749,20 | 150,581,411 | 151,3653,3546 | 152,2054,1967 | 153,109,57 | 154,498,453 | 155,1501,1469 | 156,60,47

BATCH_RAW_INFO | 133,3728,2882 | 134,1753,907 | 137,750,20 | 150,582,411 | 151,3654,3546 | 152,2055,1967 | 153,110,57 | 154,499,453 | 155,1502,1469 | 156,61,47

BATCH_RAW_INFO | 133,3729,2882 | 134,1754,907 | 137,751,20 | 150,583,411 | 151,3655,3546 | 152,2056,1967 | 153,111,57 | 154,500,453 | 155,1503,1469 | 156,62,47

BATCH_RAW_INFO | 133,3730,2882 | 134,1755,907 | 137,752,20 | 150,584,411 | 151,3656,3546 | 152,2057,1967 | 153,112,57 | 154,501,453 | 155,1504,1469 | 156,63,47

BATCH_RAW_INFO | 133,3731,2882 | 134,1756,907 | 137,753,20 | 150,585,411 | 151,3657,3546 | 152,2058,1967 | 153,113,57 | 154,502,453 | 155,1505,1469 | 156,64,47

BATCH_RAW_INFO | 133,3732,2882 | 134,1757,907 | 137,754,20 | 150,586,411 | 151,3658,3546 | 152,2059,1967 | 153,114,57 | 154,503,453 | 155,1506,1469 | 156,65,47

BATCH_RAW_INFO | 133,3733,2882 | 134,1758,907 | 137,755,20 | 150,587,411 | 151,3659,3546 | 152,2060,1967 | 153,115,57 | 154,504,453 | 155,1507,1469 | 156,66,47

BATCH_RAW_INFO | 133,3734,2882 | 134,1759,907 | 137,756,20 | 150,588,411 | 151,3660,3546 | 152,2061,1967 | 153,116,57 | 154,505,453 | 155,1508,1469 | 156,67,47

BATCH_RAW_INFO | 133,3735,2882 | 134,1760,907 | 137,757,20 | 150,589,411 | 151,3661,3546 | 152,2062,1967 | 153,117,57 | 154,506,453 | 155,1509,1469 | 156,68,47

BATCH_RAW_INFO | 133,3736,2882 | 134,1761,907 | 137,758,20 | 150,590,411 | 151,3662,3546 | 152,2063,1967 | 153,118,57 | 154,507,453 | 155,1510,1469 | 156,69,47

BATCH_RAW_INFO | 133,3737,2882 | 134,1762,907 | 137,759,20 | 150,591,411 | 151,3663,3546 | 152,2064,1967 | 153,119,57 | 154,508,453 | 155,1511,1469 | 156,70,47

BATCH_RAW_INFO | 133,3738,2882 | 134,1763,907 | 137,760,20 | 150,592,411 | 151,3664,3546 | 152,2065,1967 | 153,120,57 | 154,509,453 | 155,1512,1469 | 156,71,47

BATCH_RAW_INFO | 133,3739,2882 | 134,1764,907 | 137,761,20 | 150,593,411 | 151,3665,3546 | 152,2066,1967 | 153,121,57 | 154,510,453 | 155,1513,1469 | 156,72,47

BATCH_RAW_INFO | 133,3740,2882 | 134,1765,907 | 137,762,20 | 150,594,411 | 151,3666,3546 | 152,2067,1967 | 153,122,57 | 154,511,453 | 155,1514,1469 | 156,73,47

BATCH_RAW_INFO | 133,3741,2882 | 134,1766,907 | 137,763,20 | 150,595,411 | 151,3667,3546 | 152,2068,1967 | 153,123,57 | 154,512,453 | 155,1515,1469 | 156,74,47

BATCH_RAW_INFO | 133,3742,2882 | 134,1767,907 | 137,764,20 | 150,596,411 | 151,3668,3546 | 152,2069,1967 | 153,124,57 | 154,513,453 | 155,1516,1469 | 156,75,47

BATCH_RAW_INFO | 133,3743,2882 | 134,1768,907 | 137,765,20 | 150,597,411 | 151,3669,3546 | 152,2070,1967 | 153,125,57 | 154,514,453 | 155,1517,1469 | 156,76,47

BATCH_RAW_INFO | 133,3744,2882 | 134,1769,907 | 137,766,20 | 150,598,411 | 151,3670,3546 | 152,2071,1967 | 153,126,57 | 154,515,453 | 155,1518,1469 | 156,77,47

BATCH_RAW_INFO | 133,3745,2882 | 134,1770,907 | 137,767,20 | 150,599,411 | 151,3671,3546 | 152,2072,1967 | 153,127,57 | 154,516,453 | 155,1519,1469 | 156,78,47

BATCH_RAW_INFO | 133,3746,2882 | 134,1771,907 | 137,768,20 | 150,600,411 | 151,3672,3546 | 152,2073,1967 | 153,128,57 | 154,517,453 | 155,1520,1469 | 156,79,47

BATCH_RAW_INFO | 133,3747,2882 | 134,1772,907 | 137,769,20 | 150,601,411 | 151,3673,3546 | 152,2074,1967 | 153,129,57 | 154,518,453 | 155,1521,1469 | 156,80,47

BATCH_RAW_INFO | 133,3748,2882 | 134,1773,907 | 137,770,20 | 150,602,411 | 151,3674,3546 | 152,2075,1967 | 153,130,57 | 154,519,453 | 155,1522,1469 | 156,81,47

BATCH_RAW_INFO | 133,3749,2882 | 134,1774,907 | 137,771,20 | 150,603,411 | 151,3675,3546 | 152,2076,1967 | 153,131,57 | 154,520,453 | 155,1523,1469 | 156,82,47

BATCH_RAW_INFO | 133,3750,2882 | 137,772,20 | 150,604,411 | 151,3676,3546 | 152,2077,1967 | 153,132,57 | 154,521,453 | 155,1524,1469 | 156,83,47

BATCH_RAW_INFO | 133,3751,2882 | 137,773,20 | 150,605,411 | 151,3677,3546 | 152,2078,1967 | 153,133,57 | 154,522,453 | 155,1525,1469 | 156,84,47

BATCH_RAW_INFO | 133,3752,2882 | 137,774,20 | 150,606,411 | 151,3678,3546 | 152,2079,1967 | 153,134,57 | 154,523,453 | 155,1526,1469 | 156,85,47

BATCH_RAW_INFO | 133,3753,2882 | 137,775,20 | 150,607,411 | 151,3679,3546 | 152,2080,1967 | 153,135,57 | 154,524,453 | 155,1527,1469 | 156,86,47

BATCH_RAW_INFO | 133,3754,2882 | 137,776,20 | 150,608,411 | 151,3680,3546 | 152,2081,1967 | 153,136,57 | 154,525,453 | 155,1528,1469 | 156,87,47

BATCH_RAW_INFO | 133,3755,2882 | 137,777,20 | 150,609,411 | 151,3681,3546 | 152,2082,1967 | 153,137,57 | 154,526,453 | 155,1529,1469 | 156,88,47

BATCH_RAW_INFO | 133,3756,2882 | 137,778,20 | 150,610,411 | 151,3682,3546 | 152,2083,1967 | 153,138,57 | 154,527,453 | 155,1530,1469 | 156,89,47

BATCH_RAW_INFO | 133,3757,2882 | 137,779,20 | 150,611,411 | 151,3683,3546 | 152,2084,1967 | 153,139,57 | 154,528,453 | 155,1531,1469 | 156,90,47

BATCH_RAW_INFO | 133,3758,2882 | 137,780,20 | 150,612,411 | 151,3684,3546 | 152,2085,1967 | 153,140,57 | 154,529,453 | 155,1532,1469 | 156,91,47

BATCH_RAW_INFO | 133,3759,2882 | 137,781,20 | 150,613,411 | 151,3685,3546 | 152,2086,1967 | 153,141,57 | 154,530,453 | 155,1533,1469 | 156,92,47

BATCH_RAW_INFO | 133,3760,2882 | 137,782,20 | 150,614,411 | 151,3686,3546 | 152,2087,1967 | 153,142,57 | 154,531,453 | 155,1534,1469 | 156,93,47

BATCH_RAW_INFO | 133,3761,2882 | 137,783,20 | 150,615,411 | 151,3687,3546 | 152,2088,1967 | 153,143,57 | 154,532,453 | 155,1535,1469 | 156,94,47

BATCH_RAW_INFO | 133,3762,2882 | 137,784,20 | 150,616,411 | 151,3688,3546 | 152,2089,1967 | 153,144,57 | 154,533,453 | 155,1536,1469 | 156,95,47

BATCH_RAW_INFO | 133,3763,2882 | 137,785,20 | 150,617,411 | 151,3689,3546 | 152,2090,1967 | 153,145,57 | 154,534,453 | 155,1537,1469 | 156,96,47

BATCH_RAW_INFO | 133,3764,2882 | 137,786,20 | 150,618,411 | 151,3690,3546 | 152,2091,1967 | 153,146,57 | 154,535,453 | 155,1538,1469 | 156,97,47

BATCH_RAW_INFO | 133,3765,2882 | 137,787,20 | 150,619,411 | 151,3691,3546 | 152,2092,1967 | 153,147,57 | 154,536,453 | 155,1539,1469 | 156,98,47

BATCH_RAW_INFO | 133,3766,2882 | 137,788,20 | 150,620,411 | 151,3692,3546 | 152,2093,1967 | 153,148,57 | 154,537,453 | 155,1540,1469 | 156,99,47

BATCH_RAW_INFO | 133,3767,2882 | 137,789,20 | 150,621,411 | 151,3693,3546 | 152,2094,1967 | 153,149,57 | 154,538,453 | 155,1541,1469 | 156,100,47

BATCH_RAW_INFO | 133,3768,2882 | 137,790,20 | 150,622,411 | 151,3694,3546 | 152,2095,1967 | 153,150,57 | 154,539,453 | 155,1542,1469 | 156,101,47

BATCH_RAW_INFO | 157,103,102

BATCH_RAW_INFO | 133,3769,2882 | 137,791,20 | 150,623,411 | 151,3695,3546 | 152,2096,1967 | 153,151,57 | 154,540,453 | 155,1543,1469 | 156,102,47 | 157,104,102

BATCH_RAW_INFO | 133,3770,2882 | 137,792,20 | 150,624,411 | 151,3696,3546 | 152,2097,1967 | 153,152,57 | 154,541,453 | 155,1544,1469 | 156,103,47 | 157,105,102

BATCH_RAW_INFO | 133,3771,2882 | 137,793,20 | 150,625,411 | 151,3697,3546 | 152,2098,1967 | 153,153,57 | 154,542,453 | 155,1545,1469 | 156,104,47 | 157,106,102

BATCH_RAW_INFO | 133,3772,2882 | 137,794,20 | 150,626,411 | 151,3698,3546 | 152,2099,1967 | 153,154,57 | 154,543,453 | 155,1546,1469 | 156,105,47 | 157,107,102

BATCH_RAW_INFO | 133,3773,2882 | 137,795,20 | 150,627,411 | 151,3699,3546 | 152,2100,1967 | 153,155,57 | 154,544,453 | 155,1547,1469 | 156,106,47 | 157,108,102

BATCH_RAW_INFO | 133,3774,2882 | 137,796,20 | 150,628,411 | 151,3700,3546 | 152,2101,1967 | 153,156,57 | 154,545,453 | 155,1548,1469 | 156,107,47 | 157,109,102

BATCH_RAW_INFO | 133,3775,2882 | 137,797,20 | 150,629,411 | 151,3701,3546 | 152,2102,1967 | 153,157,57 | 154,546,453 | 155,1549,1469 | 156,108,47 | 157,110,102

BATCH_RAW_INFO | 133,3776,2882 | 137,798,20 | 150,630,411 | 151,3702,3546 | 152,2103,1967 | 153,158,57 | 154,547,453 | 155,1550,1469 | 156,109,47 | 157,111,102

BATCH_RAW_INFO | 133,3777,2882 | 137,799,20 | 150,631,411 | 151,3703,3546 | 152,2104,1967 | 153,159,57 | 154,548,453 | 155,1551,1469 | 156,110,47 | 157,112,102

BATCH_RAW_INFO | 133,3778,2882 | 137,800,20 | 150,632,411 | 151,3704,3546 | 152,2105,1967 | 153,160,57 | 154,549,453 | 155,1552,1469 | 156,111,47 | 157,113,102

BATCH_RAW_INFO | 133,3779,2882 | 137,801,20 | 150,633,411 | 151,3705,3546 | 152,2106,1967 | 153,161,57 | 154,550,453 | 155,1553,1469 | 156,112,47 | 157,114,102

BATCH_RAW_INFO | 133,3780,2882 | 137,802,20 | 150,634,411 | 151,3706,3546 | 152,2107,1967 | 153,162,57 | 154,551,453 | 155,1554,1469 | 156,113,47 | 157,115,102

BATCH_RAW_INFO | 133,3781,2882 | 137,803,20 | 150,635,411 | 151,3707,3546 | 152,2108,1967 | 153,163,57 | 154,552,453 | 155,1555,1469 | 156,114,47 | 157,116,102

BATCH_RAW_INFO | 133,3782,2882 | 137,804,20 | 150,636,411 | 151,3708,3546 | 152,2109,1967 | 153,164,57 | 154,553,453 | 155,1556,1469 | 156,115,47 | 157,117,102

BATCH_RAW_INFO | 133,3783,2882 | 137,805,20 | 150,637,411 | 151,3709,3546 | 152,2110,1967 | 153,165,57 | 154,554,453 | 155,1557,1469 | 156,116,47 | 157,118,102

BATCH_RAW_INFO | 133,3784,2882 | 137,806,20 | 150,638,411 | 151,3710,3546 | 152,2111,1967 | 153,166,57 | 154,555,453 | 155,1558,1469 | 156,117,47 | 157,119,102

BATCH_RAW_INFO | 158,3347,3346

BATCH_RAW_INFO | 133,3785,2882 | 137,807,20 | 150,639,411 | 151,3711,3546 | 152,2112,1967 | 153,167,57 | 154,556,453 | 155,1559,1469 | 156,118,47 | 157,120,102 | 158,3348,3346

BATCH_RAW_INFO | 159,2411,2410

BATCH_RAW_INFO | 160,132,131

BATCH_RAW_INFO | 133,3786,2882 | 137,808,20 | 150,640,411 | 151,3712,3546 | 152,2113,1967 | 153,168,57 | 154,557,453 | 155,1560,1469 | 156,119,47 | 157,121,102 | 158,3349,3346 | 159,2412,2410 | 160,133,131

BATCH_RAW_INFO | 133,3787,2882 | 137,809,20 | 150,641,411 | 151,3713,3546 | 152,2114,1967 | 153,169,57 | 154,558,453 | 155,1561,1469 | 156,120,47 | 157,122,102 | 158,3350,3346 | 159,2413,2410 | 160,134,131

BATCH_RAW_INFO | 133,3788,2882 | 137,810,20 | 150,642,411 | 151,3714,3546 | 152,2115,1967 | 153,170,57 | 154,559,453 | 155,1562,1469 | 156,121,47 | 157,123,102 | 158,3351,3346 | 159,2414,2410 | 160,135,131

BATCH_RAW_INFO | 133,3789,2882 | 137,811,20 | 150,643,411 | 151,3715,3546 | 152,2116,1967 | 153,171,57 | 154,560,453 | 155,1563,1469 | 156,122,47 | 157,124,102 | 158,3352,3346 | 159,2415,2410 | 160,136,131

BATCH_RAW_INFO | 133,3790,2882 | 137,812,20 | 150,644,411 | 151,3716,3546 | 152,2117,1967 | 153,172,57 | 154,561,453 | 155,1564,1469 | 156,123,47 | 157,125,102 | 158,3353,3346 | 159,2416,2410 | 160,137,131

BATCH_RAW_INFO | 133,3791,2882 | 137,813,20 | 150,645,411 | 151,3717,3546 | 152,2118,1967 | 153,173,57 | 154,562,453 | 155,1565,1469 | 156,124,47 | 157,126,102 | 158,3354,3346 | 159,2417,2410 | 160,138,131

BATCH_RAW_INFO | 133,3792,2882 | 137,814,20 | 150,646,411 | 151,3718,3546 | 152,2119,1967 | 153,174,57 | 154,563,453 | 155,1566,1469 | 156,125,47 | 157,127,102 | 158,3355,3346 | 159,2418,2410 | 160,139,131

BATCH_RAW_INFO | 133,3793,2882 | 137,815,20 | 150,647,411 | 151,3719,3546 | 152,2120,1967 | 153,175,57 | 154,564,453 | 155,1567,1469 | 156,126,47 | 157,128,102 | 158,3356,3346 | 159,2419,2410 | 160,140,131

BATCH_RAW_INFO | 133,3794,2882 | 137,816,20 | 150,648,411 | 151,3720,3546 | 152,2121,1967 | 153,176,57 | 154,565,453 | 155,1568,1469 | 156,127,47 | 157,129,102 | 158,3357,3346 | 159,2420,2410 | 160,141,131

BATCH_RAW_INFO | 133,3795,2882 | 137,817,20 | 150,649,411 | 151,3721,3546 | 152,2122,1967 | 153,177,57 | 154,566,453 | 155,1569,1469 | 156,128,47 | 157,130,102 | 158,3358,3346 | 159,2421,2410 | 160,142,131

BATCH_RAW_INFO | 133,3796,2882 | 137,818,20 | 150,650,411 | 151,3722,3546 | 152,2123,1967 | 153,178,57 | 154,567,453 | 155,1570,1469 | 156,129,47 | 157,131,102 | 158,3359,3346 | 159,2422,2410 | 160,143,131

BATCH_RAW_INFO | 133,3797,2882 | 137,819,20 | 150,651,411 | 151,3723,3546 | 152,2124,1967 | 153,179,57 | 154,568,453 | 155,1571,1469 | 156,130,47 | 157,132,102 | 158,3360,3346 | 159,2423,2410 | 160,144,131

BATCH_RAW_INFO | 133,3798,2882 | 137,820,20 | 150,652,411 | 151,3724,3546 | 152,2125,1967 | 153,180,57 | 154,569,453 | 155,1572,1469 | 156,131,47 | 157,133,102 | 158,3361,3346 | 159,2424,2410 | 160,145,131

BATCH_RAW_INFO | 133,3799,2882 | 137,821,20 | 150,653,411 | 151,3725,3546 | 152,2126,1967 | 153,181,57 | 154,570,453 | 155,1573,1469 | 156,132,47 | 157,134,102 | 158,3362,3346 | 159,2425,2410 | 160,146,131

BATCH_RAW_INFO | 133,3800,2882 | 137,822,20 | 150,654,411 | 151,3726,3546 | 152,2127,1967 | 153,182,57 | 154,571,453 | 155,1574,1469 | 156,133,47 | 157,135,102 | 158,3363,3346 | 159,2426,2410 | 160,147,131

BATCH_RAW_INFO | 133,3801,2882 | 137,823,20 | 150,655,411 | 151,3727,3546 | 152,2128,1967 | 153,183,57 | 154,572,453 | 155,1575,1469 | 156,134,47 | 157,136,102 | 158,3364,3346 | 159,2427,2410 | 160,148,131

BATCH_RAW_INFO | 133,3802,2882 | 137,824,20 | 150,656,411 | 151,3728,3546 | 152,2129,1967 | 153,184,57 | 154,573,453 | 155,1576,1469 | 156,135,47 | 157,137,102 | 158,3365,3346 | 159,2428,2410 | 160,149,131

BATCH_RAW_INFO | 133,3803,2882 | 137,825,20 | 150,657,411 | 151,3729,3546 | 152,2130,1967 | 153,185,57 | 154,574,453 | 155,1577,1469 | 156,136,47 | 157,138,102 | 158,3366,3346 | 159,2429,2410 | 160,150,131

BATCH_RAW_INFO | 133,3804,2882 | 137,826,20 | 150,658,411 | 151,3730,3546 | 152,2131,1967 | 153,186,57 | 154,575,453 | 155,1578,1469 | 156,137,47 | 157,139,102 | 158,3367,3346 | 159,2430,2410 | 160,151,131

BATCH_RAW_INFO | 133,3805,2882 | 137,827,20 | 150,659,411 | 151,3731,3546 | 152,2132,1967 | 153,187,57 | 154,576,453 | 155,1579,1469 | 156,138,47 | 157,140,102 | 158,3368,3346 | 159,2431,2410 | 160,152,131

BATCH_RAW_INFO | 133,3806,2882 | 137,828,20 | 150,660,411 | 151,3732,3546 | 152,2133,1967 | 153,188,57 | 154,577,453 | 155,1580,1469 | 156,139,47 | 157,141,102 | 158,3369,3346 | 159,2432,2410 | 160,153,131

BATCH_RAW_INFO | 133,3807,2882 | 137,829,20 | 150,661,411 | 151,3733,3546 | 152,2134,1967 | 153,189,57 | 154,578,453 | 155,1581,1469 | 156,140,47 | 157,142,102 | 158,3370,3346 | 159,2433,2410 | 160,154,131

BATCH_RAW_INFO | 133,3808,2882 | 137,830,20 | 150,662,411 | 151,3734,3546 | 152,2135,1967 | 153,190,57 | 154,579,453 | 155,1582,1469 | 156,141,47 | 157,143,102 | 158,3371,3346 | 159,2434,2410 | 160,155,131

BATCH_RAW_INFO | 133,3809,2882 | 137,831,20 | 150,663,411 | 151,3735,3546 | 152,2136,1967 | 153,191,57 | 154,580,453 | 155,1583,1469 | 156,142,47 | 157,144,102 | 158,3372,3346 | 159,2435,2410 | 160,156,131

BATCH_RAW_INFO | 133,3810,2882 | 137,832,20 | 150,664,411 | 151,3736,3546 | 152,2137,1967 | 153,192,57 | 154,581,453 | 155,1584,1469 | 156,143,47 | 157,145,102 | 158,3373,3346 | 159,2436,2410 | 160,157,131

BATCH_RAW_INFO | 133,3811,2882 | 137,833,20 | 150,665,411 | 151,3737,3546 | 152,2138,1967 | 153,193,57 | 154,582,453 | 155,1585,1469 | 156,144,47 | 157,146,102 | 158,3374,3346 | 159,2437,2410 | 160,158,131

BATCH_RAW_INFO | 133,3812,2882 | 137,834,20 | 150,666,411 | 151,3738,3546 | 152,2139,1967 | 153,194,57 | 154,583,453 | 155,1586,1469 | 156,145,47 | 157,147,102 | 158,3375,3346 | 159,2438,2410 | 160,159,131

BATCH_RAW_INFO | 133,3813,2882 | 137,835,20 | 150,667,411 | 151,3739,3546 | 152,2140,1967 | 153,195,57 | 154,584,453 | 155,1587,1469 | 156,146,47 | 157,148,102 | 158,3376,3346 | 159,2439,2410 | 160,160,131

BATCH_RAW_INFO | 133,3814,2882 | 137,836,20 | 150,668,411 | 151,3740,3546 | 152,2141,1967 | 153,196,57 | 154,585,453 | 155,1588,1469 | 156,147,47 | 157,149,102 | 158,3377,3346 | 159,2440,2410 | 160,161,131

BATCH_RAW_INFO | 133,3815,2882 | 137,837,20 | 150,669,411 | 151,3741,3546 | 152,2142,1967 | 153,197,57 | 154,586,453 | 155,1589,1469 | 156,148,47 | 157,150,102 | 158,3378,3346 | 159,2441,2410 | 160,162,131

BATCH_RAW_INFO | 133,3816,2882 | 137,838,20 | 150,670,411 | 151,3742,3546 | 152,2143,1967 | 153,198,57 | 154,587,453 | 155,1590,1469 | 156,149,47 | 157,151,102 | 158,3379,3346 | 159,2442,2410 | 160,163,131

BATCH_RAW_INFO | 133,3817,2882 | 137,839,20 | 150,671,411 | 151,3743,3546 | 152,2144,1967 | 153,199,57 | 154,588,453 | 155,1591,1469 | 156,150,47 | 157,152,102 | 158,3380,3346 | 159,2443,2410 | 160,164,131

BATCH_RAW_INFO | 133,3818,2882 | 137,840,20 | 150,672,411 | 151,3744,3546 | 152,2145,1967 | 153,200,57 | 154,589,453 | 155,1592,1469 | 156,151,47 | 157,153,102 | 158,3381,3346 | 159,2444,2410 | 160,165,131

BATCH_RAW_INFO | 133,3819,2882 | 137,841,20 | 150,673,411 | 151,3745,3546 | 152,2146,1967 | 153,201,57 | 154,590,453 | 155,1593,1469 | 156,152,47 | 157,154,102 | 158,3382,3346 | 159,2445,2410 | 160,166,131

BATCH_RAW_INFO | 133,3820,2882 | 137,842,20 | 150,674,411 | 151,3746,3546 | 152,2147,1967 | 153,202,57 | 154,591,453 | 155,1594,1469 | 156,153,47 | 157,155,102 | 158,3383,3346 | 159,2446,2410 | 160,167,131

BATCH_RAW_INFO | 133,3821,2882 | 137,843,20 | 150,675,411 | 151,3747,3546 | 152,2148,1967 | 153,203,57 | 154,592,453 | 155,1595,1469 | 156,154,47 | 157,156,102 | 158,3384,3346 | 159,2447,2410 | 160,168,131

BATCH_RAW_INFO | 133,3822,2882 | 137,844,20 | 150,676,411 | 151,3748,3546 | 152,2149,1967 | 153,204,57 | 154,593,453 | 155,1596,1469 | 156,155,47 | 157,157,102 | 158,3385,3346 | 159,2448,2410 | 160,169,131

BATCH_RAW_INFO | 133,3823,2882 | 137,845,20 | 150,677,411 | 151,3749,3546 | 152,2150,1967 | 153,205,57 | 154,594,453 | 155,1597,1469 | 156,156,47 | 157,158,102 | 158,3386,3346 | 159,2449,2410 | 160,170,131

BATCH_RAW_INFO | 133,3824,2882 | 137,846,20 | 150,678,411 | 151,3750,3546 | 152,2151,1967 | 153,206,57 | 154,595,453 | 155,1598,1469 | 156,157,47 | 157,159,102 | 158,3387,3346 | 159,2450,2410 | 160,171,131

BATCH_RAW_INFO | 133,3825,2882 | 137,847,20 | 150,679,411 | 151,3751,3546 | 152,2152,1967 | 153,207,57 | 154,596,453 | 155,1599,1469 | 156,158,47 | 157,160,102 | 158,3388,3346 | 159,2451,2410 | 160,172,131

BATCH_RAW_INFO | 133,3826,2882 | 137,848,20 | 150,680,411 | 151,3752,3546 | 152,2153,1967 | 153,208,57 | 154,597,453 | 155,1600,1469 | 156,159,47 | 157,161,102 | 158,3389,3346 | 159,2452,2410 | 160,173,131

BATCH_RAW_INFO | 133,3827,2882 | 137,849,20 | 150,681,411 | 151,3753,3546 | 152,2154,1967 | 153,209,57 | 154,598,453 | 155,1601,1469 | 156,160,47 | 157,162,102 | 158,3390,3346 | 159,2453,2410 | 160,174,131

BATCH_RAW_INFO | 133,3828,2882 | 137,850,20 | 150,682,411 | 151,3754,3546 | 152,2155,1967 | 153,210,57 | 154,599,453 | 155,1602,1469 | 156,161,47 | 157,163,102 | 158,3391,3346 | 159,2454,2410 | 160,175,131

BATCH_RAW_INFO | 133,3829,2882 | 137,851,20 | 150,683,411 | 151,3755,3546 | 152,2156,1967 | 153,211,57 | 154,600,453 | 155,1603,1469 | 156,162,47 | 157,164,102 | 158,3392,3346 | 159,2455,2410 | 160,176,131

BATCH_RAW_INFO | 133,3830,2882 | 137,852,20 | 150,684,411 | 151,3756,3546 | 152,2157,1967 | 153,212,57 | 154,601,453 | 155,1604,1469 | 156,163,47 | 157,165,102 | 158,3393,3346 | 159,2456,2410 | 160,177,131

BATCH_RAW_INFO | 133,3831,2882 | 137,853,20 | 150,685,411 | 151,3757,3546 | 152,2158,1967 | 153,213,57 | 154,602,453 | 155,1605,1469 | 156,164,47 | 157,166,102 | 158,3394,3346 | 159,2457,2410 | 160,178,131

BATCH_RAW_INFO | 133,3832,2882 | 137,854,20 | 150,686,411 | 151,3758,3546 | 152,2159,1967 | 153,214,57 | 154,603,453 | 155,1606,1469 | 156,165,47 | 157,167,102 | 158,3395,3346 | 159,2458,2410 | 160,179,131

BATCH_RAW_INFO | 133,3833,2882 | 137,855,20 | 150,687,411 | 151,3759,3546 | 152,2160,1967 | 153,215,57 | 154,604,453 | 155,1607,1469 | 156,166,47 | 157,168,102 | 158,3396,3346 | 159,2459,2410 | 160,180,131

BATCH_RAW_INFO | 133,3834,2882 | 137,856,20 | 150,688,411 | 151,3760,3546 | 152,2161,1967 | 153,216,57 | 154,605,453 | 155,1608,1469 | 156,167,47 | 157,169,102 | 158,3397,3346 | 159,2460,2410 | 160,181,131

BATCH_RAW_INFO | 161,142,141

BATCH_RAW_INFO | 133,3835,2882 | 137,857,20 | 150,689,411 | 151,3761,3546 | 152,2162,1967 | 153,217,57 | 154,606,453 | 155,1609,1469 | 156,168,47 | 157,170,102 | 158,3398,3346 | 159,2461,2410 | 160,182,131 | 161,143,141

BATCH_RAW_INFO | 133,3836,2882 | 137,858,20 | 150,690,411 | 151,3762,3546 | 152,2163,1967 | 153,218,57 | 154,607,453 | 155,1610,1469 | 156,169,47 | 157,171,102 | 158,3399,3346 | 159,2462,2410 | 160,183,131 | 161,144,141

BATCH_RAW_INFO | 133,3837,2882 | 137,859,20 | 150,691,411 | 151,3763,3546 | 152,2164,1967 | 153,219,57 | 154,608,453 | 155,1611,1469 | 156,170,47 | 157,172,102 | 158,3400,3346 | 159,2463,2410 | 160,184,131 | 161,145,141

BATCH_RAW_INFO | 133,3838,2882 | 137,860,20 | 150,692,411 | 151,3764,3546 | 152,2165,1967 | 153,220,57 | 154,609,453 | 155,1612,1469 | 156,171,47 | 157,173,102 | 158,3401,3346 | 159,2464,2410 | 160,185,131 | 161,146,141

BATCH_RAW_INFO | 133,3839,2882 | 137,861,20 | 150,693,411 | 151,3765,3546 | 152,2166,1967 | 153,221,57 | 154,610,453 | 155,1613,1469 | 156,172,47 | 157,174,102 | 158,3402,3346 | 159,2465,2410 | 160,186,131 | 161,147,141

BATCH_RAW_INFO | 133,3840,2882 | 137,862,20 | 150,694,411 | 151,3766,3546 | 152,2167,1967 | 153,222,57 | 154,611,453 | 155,1614,1469 | 156,173,47 | 157,175,102 | 158,3403,3346 | 159,2466,2410 | 160,187,131 | 161,148,141

BATCH_RAW_INFO | 133,3841,2882 | 137,863,20 | 150,695,411 | 151,3767,3546 | 152,2168,1967 | 153,223,57 | 154,612,453 | 155,1615,1469 | 156,174,47 | 157,176,102 | 158,3404,3346 | 159,2467,2410 | 160,188,131 | 161,149,141

BATCH_RAW_INFO | 133,3842,2882 | 137,864,20 | 150,696,411 | 151,3768,3546 | 152,2169,1967 | 153,224,57 | 154,613,453 | 155,1616,1469 | 156,175,47 | 157,177,102 | 158,3405,3346 | 159,2468,2410 | 160,189,131 | 161,150,141

BATCH_RAW_INFO | 133,3843,2882 | 137,865,20 | 150,697,411 | 151,3769,3546 | 152,2170,1967 | 153,225,57 | 154,614,453 | 155,1617,1469 | 156,176,47 | 157,178,102 | 158,3406,3346 | 159,2469,2410 | 160,190,131 | 161,151,141

BATCH_RAW_INFO | 133,3844,2882 | 137,866,20 | 150,698,411 | 151,3770,3546 | 152,2171,1967 | 153,226,57 | 154,615,453 | 155,1618,1469 | 156,177,47 | 157,179,102 | 158,3407,3346 | 159,2470,2410 | 160,191,131 | 161,152,141

BATCH_RAW_INFO | 133,3845,2882 | 137,867,20 | 150,699,411 | 151,3771,3546 | 152,2172,1967 | 153,227,57 | 154,616,453 | 155,1619,1469 | 156,178,47 | 157,180,102 | 158,3408,3346 | 159,2471,2410 | 160,192,131 | 161,153,141

BATCH_RAW_INFO | 133,3846,2882 | 137,868,20 | 150,700,411 | 151,3772,3546 | 152,2173,1967 | 153,228,57 | 154,617,453 | 155,1620,1469 | 156,179,47 | 157,181,102 | 158,3409,3346 | 159,2472,2410 | 160,193,131 | 161,154,141

BATCH_RAW_INFO | 133,3847,2882 | 137,869,20 | 150,701,411 | 151,3773,3546 | 152,2174,1967 | 153,229,57 | 154,618,453 | 155,1621,1469 | 156,180,47 | 157,182,102 | 158,3410,3346 | 159,2473,2410 | 160,194,131 | 161,155,141

BATCH_RAW_INFO | 162,2958,2957

BATCH_RAW_INFO | 133,3848,2882 | 137,870,20 | 150,702,411 | 151,3774,3546 | 152,2175,1967 | 153,230,57 | 154,619,453 | 155,1622,1469 | 156,181,47 | 157,183,102 | 158,3411,3346 | 159,2474,2410 | 160,195,131 | 161,156,141 | 162,2959,2957

BATCH_RAW_INFO | 133,3849,2882 | 137,871,20 | 150,703,411 | 151,3775,3546 | 152,2176,1967 | 153,231,57 | 154,620,453 | 155,1623,1469 | 156,182,47 | 157,184,102 | 158,3412,3346 | 159,2475,2410 | 160,196,131 | 161,157,141 | 162,2960,2957

BATCH_RAW_INFO | 133,3850,2882 | 137,872,20 | 150,704,411 | 151,3776,3546 | 152,2177,1967 | 153,232,57 | 154,621,453 | 155,1624,1469 | 156,183,47 | 157,185,102 | 158,3413,3346 | 159,2476,2410 | 160,197,131 | 161,158,141 | 162,2961,2957

BATCH_RAW_INFO | 133,3851,2882 | 137,873,20 | 150,705,411 | 151,3777,3546 | 152,2178,1967 | 153,233,57 | 154,622,453 | 155,1625,1469 | 156,184,47 | 157,186,102 | 158,3414,3346 | 159,2477,2410 | 160,198,131 | 161,159,141 | 162,2962,2957

BATCH_RAW_INFO | 133,3852,2882 | 137,874,20 | 150,706,411 | 151,3778,3546 | 152,2179,1967 | 153,234,57 | 154,623,453 | 155,1626,1469 | 156,185,47 | 157,187,102 | 158,3415,3346 | 159,2478,2410 | 160,199,131 | 161,160,141 | 162,2963,2957

BATCH_RAW_INFO | 133,3853,2882 | 137,875,20 | 150,707,411 | 151,3779,3546 | 152,2180,1967 | 153,235,57 | 154,624,453 | 155,1627,1469 | 156,186,47 | 157,188,102 | 158,3416,3346 | 159,2479,2410 | 160,200,131 | 161,161,141 | 162,2964,2957

BATCH_RAW_INFO | 133,3854,2882 | 137,876,20 | 150,708,411 | 151,3780,3546 | 152,2181,1967 | 153,236,57 | 154,625,453 | 155,1628,1469 | 156,187,47 | 157,189,102 | 158,3417,3346 | 159,2480,2410 | 160,201,131 | 161,162,141 | 162,2965,2957

BATCH_RAW_INFO | 133,3855,2882 | 137,877,20 | 150,709,411 | 151,3781,3546 | 152,2182,1967 | 153,237,57 | 154,626,453 | 155,1629,1469 | 156,188,47 | 157,190,102 | 158,3418,3346 | 159,2481,2410 | 160,202,131 | 161,163,141 | 162,2966,2957

BATCH_RAW_INFO | 133,3856,2882 | 137,878,20 | 150,710,411 | 151,3782,3546 | 152,2183,1967 | 153,238,57 | 154,627,453 | 155,1630,1469 | 156,189,47 | 157,191,102 | 158,3419,3346 | 159,2482,2410 | 160,203,131 | 161,164,141 | 162,2967,2957

BATCH_RAW_INFO | 133,3857,2882 | 137,879,20 | 150,711,411 | 151,3783,3546 | 152,2184,1967 | 153,239,57 | 154,628,453 | 155,1631,1469 | 156,190,47 | 157,192,102 | 158,3420,3346 | 159,2483,2410 | 160,204,131 | 161,165,141 | 162,2968,2957

BATCH_RAW_INFO | 133,3858,2882 | 137,880,20 | 150,712,411 | 151,3784,3546 | 152,2185,1967 | 153,240,57 | 154,629,453 | 155,1632,1469 | 156,191,47 | 157,193,102 | 158,3421,3346 | 159,2484,2410 | 160,205,131 | 161,166,141 | 162,2969,2957

BATCH_RAW_INFO | 133,3859,2882 | 137,881,20 | 150,713,411 | 151,3785,3546 | 152,2186,1967 | 153,241,57 | 154,630,453 | 155,1633,1469 | 156,192,47 | 157,194,102 | 158,3422,3346 | 159,2485,2410 | 160,206,131 | 161,167,141 | 162,2970,2957

BATCH_RAW_INFO | 133,3860,2882 | 137,882,20 | 150,714,411 | 151,3786,3546 | 152,2187,1967 | 153,242,57 | 154,631,453 | 155,1634,1469 | 156,193,47 | 157,195,102 | 158,3423,3346 | 159,2486,2410 | 160,207,131 | 161,168,141 | 162,2971,2957

BATCH_RAW_INFO | 133,3861,2882 | 137,883,20 | 150,715,411 | 151,3787,3546 | 152,2188,1967 | 153,243,57 | 154,632,453 | 155,1635,1469 | 156,194,47 | 157,196,102 | 158,3424,3346 | 159,2487,2410 | 160,208,131 | 161,169,141 | 162,2972,2957

BATCH_RAW_INFO | 133,3862,2882 | 137,884,20 | 150,716,411 | 151,3788,3546 | 152,2189,1967 | 153,244,57 | 154,633,453 | 155,1636,1469 | 156,195,47 | 157,197,102 | 158,3425,3346 | 159,2488,2410 | 160,209,131 | 161,170,141 | 162,2973,2957

BATCH_RAW_INFO | 133,3863,2882 | 137,885,20 | 150,717,411 | 151,3789,3546 | 152,2190,1967 | 153,245,57 | 154,634,453 | 155,1637,1469 | 156,196,47 | 157,198,102 | 158,3426,3346 | 159,2489,2410 | 160,210,131 | 161,171,141 | 162,2974,2957

BATCH_RAW_INFO | 133,3864,2882 | 137,886,20 | 150,718,411 | 151,3790,3546 | 152,2191,1967 | 153,246,57 | 154,635,453 | 155,1638,1469 | 156,197,47 | 157,199,102 | 158,3427,3346 | 159,2490,2410 | 160,211,131 | 161,172,141 | 162,2975,2957

BATCH_RAW_INFO | 133,3865,2882 | 137,887,20 | 150,719,411 | 151,3791,3546 | 152,2192,1967 | 153,247,57 | 154,636,453 | 155,1639,1469 | 156,198,47 | 157,200,102 | 158,3428,3346 | 159,2491,2410 | 160,212,131 | 161,173,141 | 162,2976,2957

BATCH_RAW_INFO | 133,3866,2882 | 137,888,20 | 150,720,411 | 151,3792,3546 | 152,2193,1967 | 153,248,57 | 154,637,453 | 155,1640,1469 | 156,199,47 | 157,201,102 | 158,3429,3346 | 159,2492,2410 | 160,213,131 | 161,174,141 | 162,2977,2957

BATCH_RAW_INFO | 133,3867,2882 | 137,889,20 | 150,721,411 | 151,3793,3546 | 152,2194,1967 | 153,249,57 | 154,638,453 | 155,1641,1469 | 156,200,47 | 157,202,102 | 158,3430,3346 | 159,2493,2410 | 160,214,131 | 161,175,141 | 162,2978,2957

BATCH_RAW_INFO | 133,3868,2882 | 137,890,20 | 150,722,411 | 151,3794,3546 | 152,2195,1967 | 153,250,57 | 154,639,453 | 155,1642,1469 | 156,201,47 | 157,203,102 | 158,3431,3346 | 159,2494,2410 | 160,215,131 | 161,176,141 | 162,2979,2957

BATCH_RAW_INFO | 133,3869,2882 | 137,891,20 | 150,723,411 | 151,3795,3546 | 152,2196,1967 | 153,251,57 | 154,640,453 | 155,1643,1469 | 156,202,47 | 157,204,102 | 158,3432,3346 | 159,2495,2410 | 160,216,131 | 161,177,141 | 162,2980,2957

BATCH_RAW_INFO | 133,3870,2882 | 137,892,20 | 150,724,411 | 151,3796,3546 | 152,2197,1967 | 153,252,57 | 154,641,453 | 155,1644,1469 | 156,203,47 | 157,205,102 | 158,3433,3346 | 159,2496,2410 | 160,217,131 | 161,178,141 | 162,2981,2957

BATCH_RAW_INFO | 133,3871,2882 | 137,893,20 | 150,725,411 | 151,3797,3546 | 152,2198,1967 | 153,253,57 | 154,642,453 | 155,1645,1469 | 156,204,47 | 157,206,102 | 158,3434,3346 | 159,2497,2410 | 160,218,131 | 161,179,141 | 162,2982,2957

BATCH_RAW_INFO | 133,3872,2882 | 137,894,20 | 150,726,411 | 151,3798,3546 | 152,2199,1967 | 153,254,57 | 154,643,453 | 155,1646,1469 | 156,205,47 | 157,207,102 | 158,3435,3346 | 159,2498,2410 | 160,219,131 | 161,180,141 | 162,2983,2957

BATCH_RAW_INFO | 133,3873,2882 | 137,895,20 | 150,727,411 | 151,3799,3546 | 152,2200,1967 | 153,255,57 | 154,644,453 | 155,1647,1469 | 156,206,47 | 157,208,102 | 158,3436,3346 | 159,2499,2410 | 160,220,131 | 161,181,141 | 162,2984,2957

BATCH_RAW_INFO | 133,3874,2882 | 137,896,20 | 150,728,411 | 151,3800,3546 | 152,2201,1967 | 153,256,57 | 154,645,453 | 155,1648,1469 | 156,207,47 | 157,209,102 | 158,3437,3346 | 159,2500,2410 | 160,221,131 | 161,182,141 | 162,2985,2957

BATCH_RAW_INFO | 133,3875,2882 | 137,897,20 | 150,729,411 | 151,3801,3546 | 152,2202,1967 | 153,257,57 | 154,646,453 | 155,1649,1469 | 156,208,47 | 157,210,102 | 158,3438,3346 | 159,2501,2410 | 160,222,131 | 161,183,141 | 162,2986,2957

BATCH_RAW_INFO | 133,3876,2882 | 137,898,20 | 150,730,411 | 151,3802,3546 | 152,2203,1967 | 153,258,57 | 154,647,453 | 155,1650,1469 | 156,209,47 | 157,211,102 | 158,3439,3346 | 159,2502,2410 | 160,223,131 | 161,184,141 | 162,2987,2957

BATCH_RAW_INFO | 133,3877,2882 | 137,899,20 | 150,731,411 | 151,3803,3546 | 152,2204,1967 | 153,259,57 | 154,648,453 | 155,1651,1469 | 156,210,47 | 157,212,102 | 158,3440,3346 | 159,2503,2410 | 160,224,131 | 161,185,141 | 162,2988,2957

BATCH_RAW_INFO | 133,3878,2882 | 137,900,20 | 150,732,411 | 151,3804,3546 | 152,2205,1967 | 153,260,57 | 154,649,453 | 155,1652,1469 | 156,211,47 | 157,213,102 | 158,3441,3346 | 159,2504,2410 | 160,225,131 | 161,186,141 | 162,2989,2957

BATCH_RAW_INFO | 133,3879,2882 | 137,901,20 | 150,733,411 | 151,3805,3546 | 152,2206,1967 | 153,261,57 | 154,650,453 | 155,1653,1469 | 156,212,47 | 157,214,102 | 158,3442,3346 | 159,2505,2410 | 160,226,131 | 161,187,141 | 162,2990,2957

BATCH_RAW_INFO | 133,3880,2882 | 137,902,20 | 150,734,411 | 151,3806,3546 | 152,2207,1967 | 153,262,57 | 154,651,453 | 155,1654,1469 | 156,213,47 | 157,215,102 | 158,3443,3346 | 159,2506,2410 | 160,227,131 | 161,188,141 | 162,2991,2957

BATCH_RAW_INFO | 133,3881,2882 | 137,903,20 | 150,735,411 | 151,3807,3546 | 152,2208,1967 | 153,263,57 | 154,652,453 | 155,1655,1469 | 156,214,47 | 157,216,102 | 158,3444,3346 | 159,2507,2410 | 160,228,131 | 161,189,141 | 162,2992,2957

BATCH_RAW_INFO | 133,3882,2882 | 137,904,20 | 150,736,411 | 151,3808,3546 | 152,2209,1967 | 153,264,57 | 154,653,453 | 155,1656,1469 | 156,215,47 | 157,217,102 | 158,3445,3346 | 159,2508,2410 | 160,229,131 | 161,190,141 | 162,2993,2957

BATCH_RAW_INFO | 133,3883,2882 | 137,905,20 | 150,737,411 | 151,3809,3546 | 152,2210,1967 | 153,265,57 | 154,654,453 | 155,1657,1469 | 156,216,47 | 157,218,102 | 158,3446,3346 | 159,2509,2410 | 160,230,131 | 161,191,141 | 162,2994,2957

BATCH_RAW_INFO | 133,3884,2882 | 137,906,20 | 150,738,411 | 151,3810,3546 | 152,2211,1967 | 153,266,57 | 154,655,453 | 155,1658,1469 | 156,217,47 | 157,219,102 | 158,3447,3346 | 159,2510,2410 | 160,231,131 | 161,192,141 | 162,2995,2957

BATCH_RAW_INFO | 133,3885,2882 | 137,907,20 | 150,739,411 | 151,3811,3546 | 152,2212,1967 | 153,267,57 | 154,656,453 | 155,1659,1469 | 156,218,47 | 157,220,102 | 158,3448,3346 | 159,2511,2410 | 160,232,131 | 161,193,141 | 162,2996,2957

BATCH_RAW_INFO | 137,908,20 | 150,740,411 | 151,3812,3546 | 152,2213,1967 | 153,268,57 | 154,657,453 | 155,1660,1469 | 156,219,47 | 157,221,102 | 158,3449,3346 | 159,2512,2410 | 160,233,131 | 161,194,141 | 162,2997,2957

BATCH_RAW_INFO | 137,909,20 | 150,741,411 | 151,3813,3546 | 152,2214,1967 | 153,269,57 | 154,658,453 | 155,1661,1469 | 156,220,47 | 157,222,102 | 158,3450,3346 | 159,2513,2410 | 160,234,131 | 161,195,141 | 162,2998,2957

BATCH_RAW_INFO | 137,910,20 | 150,742,411 | 151,3814,3546 | 152,2215,1967 | 153,270,57 | 154,659,453 | 155,1662,1469 | 156,221,47 | 157,223,102 | 158,3451,3346 | 159,2514,2410 | 160,235,131 | 161,196,141 | 162,2999,2957

BATCH_RAW_INFO | 137,911,20 | 150,743,411 | 151,3815,3546 | 152,2216,1967 | 153,271,57 | 154,660,453 | 155,1663,1469 | 156,222,47 | 157,224,102 | 158,3452,3346 | 159,2515,2410 | 160,236,131 | 161,197,141 | 162,3000,2957

BATCH_RAW_INFO | 137,912,20 | 150,744,411 | 151,3816,3546 | 152,2217,1967 | 153,272,57 | 154,661,453 | 155,1664,1469 | 156,223,47 | 157,225,102 | 158,3453,3346 | 159,2516,2410 | 160,237,131 | 161,198,141 | 162,3001,2957

BATCH_RAW_INFO | 137,913,20 | 150,745,411 | 151,3817,3546 | 152,2218,1967 | 153,273,57 | 154,662,453 | 155,1665,1469 | 156,224,47 | 157,226,102 | 158,3454,3346 | 159,2517,2410 | 160,238,131 | 161,199,141 | 162,3002,2957

BATCH_RAW_INFO | 137,914,20 | 150,746,411 | 151,3818,3546 | 152,2219,1967 | 153,274,57 | 154,663,453 | 155,1666,1469 | 157,227,102 | 158,3455,3346 | 159,2518,2410 | 160,239,131 | 161,200,141 | 162,3003,2957

BATCH_RAW_INFO | 137,915,20 | 150,747,411 | 151,3819,3546 | 152,2220,1967 | 153,275,57 | 154,664,453 | 155,1667,1469 | 157,228,102 | 158,3456,3346 | 159,2519,2410 | 160,240,131 | 161,201,141 | 162,3004,2957

BATCH_RAW_INFO | 137,916,20 | 150,748,411 | 151,3820,3546 | 152,2221,1967 | 153,276,57 | 154,665,453 | 155,1668,1469 | 157,229,102 | 158,3457,3346 | 159,2520,2410 | 160,241,131 | 161,202,141 | 162,3005,2957

BATCH_RAW_INFO | 137,917,20 | 150,749,411 | 151,3821,3546 | 152,2222,1967 | 153,277,57 | 154,666,453 | 155,1669,1469 | 157,230,102 | 158,3458,3346 | 159,2521,2410 | 160,242,131 | 161,203,141 | 162,3006,2957

BATCH_RAW_INFO | 137,918,20 | 150,750,411 | 151,3822,3546 | 152,2223,1967 | 153,278,57 | 154,667,453 | 155,1670,1469 | 157,231,102 | 158,3459,3346 | 159,2522,2410 | 160,243,131 | 161,204,141 | 162,3007,2957

BATCH_RAW_INFO | 137,919,20 | 150,751,411 | 151,3823,3546 | 152,2224,1967 | 153,279,57 | 154,668,453 | 155,1671,1469 | 157,232,102 | 158,3460,3346 | 159,2523,2410 | 160,244,131 | 161,205,141 | 162,3008,2957

BATCH_RAW_INFO | 137,920,20 | 150,752,411 | 151,3824,3546 | 152,2225,1967 | 153,280,57 | 154,669,453 | 155,1672,1469 | 157,233,102 | 158,3461,3346 | 159,2524,2410 | 160,245,131 | 161,206,141 | 162,3009,2957

BATCH_RAW_INFO | 137,921,20 | 150,753,411 | 151,3825,3546 | 152,2226,1967 | 153,281,57 | 154,670,453 | 155,1673,1469 | 157,234,102 | 158,3462,3346 | 159,2525,2410 | 160,246,131 | 161,207,141 | 162,3010,2957

BATCH_RAW_INFO | 137,922,20 | 150,754,411 | 151,3826,3546 | 152,2227,1967 | 153,282,57 | 154,671,453 | 155,1674,1469 | 157,235,102 | 158,3463,3346 | 159,2526,2410 | 160,247,131 | 161,208,141 | 162,3011,2957

BATCH_RAW_INFO | 137,923,20 | 150,755,411 | 151,3827,3546 | 152,2228,1967 | 153,283,57 | 154,672,453 | 155,1675,1469 | 157,236,102 | 158,3464,3346 | 159,2527,2410 | 160,248,131 | 161,209,141 | 162,3012,2957

BATCH_RAW_INFO | 137,924,20 | 150,756,411 | 151,3828,3546 | 152,2229,1967 | 153,284,57 | 154,673,453 | 155,1676,1469 | 157,237,102 | 158,3465,3346 | 159,2528,2410 | 160,249,131 | 161,210,141 | 162,3013,2957

BATCH_RAW_INFO | 137,925,20 | 150,757,411 | 151,3829,3546 | 152,2230,1967 | 153,285,57 | 154,674,453 | 155,1677,1469 | 157,238,102 | 158,3466,3346 | 159,2529,2410 | 160,250,131 | 161,211,141 | 162,3014,2957

BATCH_RAW_INFO | 137,926,20 | 150,758,411 | 151,3830,3546 | 152,2231,1967 | 153,286,57 | 154,675,453 | 155,1678,1469 | 157,239,102 | 158,3467,3346 | 159,2530,2410 | 160,251,131 | 161,212,141 | 162,3015,2957

BATCH_RAW_INFO | 137,927,20 | 150,759,411 | 151,3831,3546 | 152,2232,1967 | 153,287,57 | 154,676,453 | 155,1679,1469 | 157,240,102 | 158,3468,3346 | 159,2531,2410 | 160,252,131 | 161,213,141 | 162,3016,2957

BATCH_RAW_INFO | 137,928,20 | 150,760,411 | 151,3832,3546 | 152,2233,1967 | 153,288,57 | 154,677,453 | 155,1680,1469 | 157,241,102 | 158,3469,3346 | 159,2532,2410 | 160,253,131 | 161,214,141 | 162,3017,2957

BATCH_RAW_INFO | 137,929,20 | 150,761,411 | 151,3833,3546 | 152,2234,1967 | 153,289,57 | 154,678,453 | 155,1681,1469 | 157,242,102 | 158,3470,3346 | 159,2533,2410 | 160,254,131 | 161,215,141 | 162,3018,2957

BATCH_RAW_INFO | 137,930,20 | 150,762,411 | 151,3834,3546 | 152,2235,1967 | 153,290,57 | 154,679,453 | 155,1682,1469 | 157,243,102 | 158,3471,3346 | 159,2534,2410 | 160,255,131 | 161,216,141 | 162,3019,2957

BATCH_RAW_INFO | 137,931,20 | 150,763,411 | 151,3835,3546 | 152,2236,1967 | 153,291,57 | 154,680,453 | 155,1683,1469 | 157,244,102 | 158,3472,3346 | 159,2535,2410 | 160,256,131 | 161,217,141 | 162,3020,2957

BATCH_RAW_INFO | 137,932,20 | 150,764,411 | 151,3836,3546 | 152,2237,1967 | 153,292,57 | 154,681,453 | 155,1684,1469 | 157,245,102 | 158,3473,3346 | 159,2536,2410 | 160,257,131 | 161,218,141 | 162,3021,2957

BATCH_RAW_INFO | 137,933,20 | 150,765,411 | 151,3837,3546 | 152,2238,1967 | 153,293,57 | 154,682,453 | 155,1685,1469 | 157,246,102 | 158,3474,3346 | 159,2537,2410 | 160,258,131 | 161,219,141 | 162,3022,2957

BATCH_RAW_INFO | 137,934,20 | 150,766,411 | 151,3838,3546 | 152,2239,1967 | 153,294,57 | 154,683,453 | 155,1686,1469 | 157,247,102 | 158,3475,3346 | 159,2538,2410 | 160,259,131 | 161,220,141 | 162,3023,2957

BATCH_RAW_INFO | 137,935,20 | 150,767,411 | 151,3839,3546 | 152,2240,1967 | 153,295,57 | 154,684,453 | 155,1687,1469 | 157,248,102 | 158,3476,3346 | 159,2539,2410 | 160,260,131 | 161,221,141 | 162,3024,2957

BATCH_RAW_INFO | 137,936,20 | 150,768,411 | 151,3840,3546 | 152,2241,1967 | 153,296,57 | 154,685,453 | 155,1688,1469 | 157,249,102 | 158,3477,3346 | 159,2540,2410 | 160,261,131 | 161,222,141 | 162,3025,2957

BATCH_RAW_INFO | 137,937,20 | 150,769,411 | 151,3841,3546 | 152,2242,1967 | 153,297,57 | 154,686,453 | 155,1689,1469 | 157,250,102 | 158,3478,3346 | 159,2541,2410 | 160,262,131 | 161,223,141 | 162,3026,2957

BATCH_RAW_INFO | 137,938,20 | 150,770,411 | 151,3842,3546 | 152,2243,1967 | 153,298,57 | 154,687,453 | 155,1690,1469 | 157,251,102 | 158,3479,3346 | 159,2542,2410 | 160,263,131 | 161,224,141 | 162,3027,2957

BATCH_RAW_INFO | 137,939,20 | 150,771,411 | 151,3843,3546 | 152,2244,1967 | 153,299,57 | 154,688,453 | 155,1691,1469 | 157,252,102 | 158,3480,3346 | 159,2543,2410 | 160,264,131 | 161,225,141 | 162,3028,2957

BATCH_RAW_INFO | 137,940,20 | 150,772,411 | 151,3844,3546 | 152,2245,1967 | 153,300,57 | 154,689,453 | 155,1692,1469 | 157,253,102 | 158,3481,3346 | 159,2544,2410 | 160,265,131 | 161,226,141 | 162,3029,2957

BATCH_RAW_INFO | 137,941,20 | 150,773,411 | 151,3845,3546 | 152,2246,1967 | 153,301,57 | 154,690,453 | 155,1693,1469 | 157,254,102 | 158,3482,3346 | 159,2545,2410 | 160,266,131 | 161,227,141 | 162,3030,2957

BATCH_RAW_INFO | 137,942,20 | 150,774,411 | 151,3846,3546 | 152,2247,1967 | 153,302,57 | 154,691,453 | 155,1694,1469 | 157,255,102 | 158,3483,3346 | 159,2546,2410 | 160,267,131 | 161,228,141 | 162,3031,2957

BATCH_RAW_INFO | 137,943,20 | 150,775,411 | 151,3847,3546 | 152,2248,1967 | 153,303,57 | 154,692,453 | 155,1695,1469 | 157,256,102 | 158,3484,3346 | 159,2547,2410 | 160,268,131 | 161,229,141 | 162,3032,2957

BATCH_RAW_INFO | 137,944,20 | 150,776,411 | 151,3848,3546 | 152,2249,1967 | 153,304,57 | 154,693,453 | 155,1696,1469 | 157,257,102 | 158,3485,3346 | 159,2548,2410 | 160,269,131 | 161,230,141 | 162,3033,2957

BATCH_RAW_INFO | 137,945,20 | 150,777,411 | 151,3849,3546 | 152,2250,1967 | 153,305,57 | 154,694,453 | 155,1697,1469 | 157,258,102 | 158,3486,3346 | 159,2549,2410 | 160,270,131 | 161,231,141 | 162,3034,2957

BATCH_RAW_INFO | 137,946,20 | 150,778,411 | 151,3850,3546 | 152,2251,1967 | 153,306,57 | 154,695,453 | 155,1698,1469 | 157,259,102 | 158,3487,3346 | 159,2550,2410 | 160,271,131 | 161,232,141 | 162,3035,2957

BATCH_RAW_INFO | 137,947,20 | 150,779,411 | 151,3851,3546 | 152,2252,1967 | 153,307,57 | 154,696,453 | 155,1699,1469 | 157,260,102 | 158,3488,3346 | 159,2551,2410 | 160,272,131 | 161,233,141 | 162,3036,2957

BATCH_RAW_INFO | 137,948,20 | 150,780,411 | 151,3852,3546 | 152,2253,1967 | 153,308,57 | 154,697,453 | 155,1700,1469 | 157,261,102 | 158,3489,3346 | 159,2552,2410 | 160,273,131 | 161,234,141 | 162,3037,2957

BATCH_RAW_INFO | 137,949,20 | 150,781,411 | 151,3853,3546 | 152,2254,1967 | 153,309,57 | 154,698,453 | 155,1701,1469 | 157,262,102 | 158,3490,3346 | 159,2553,2410 | 160,274,131 | 161,235,141 | 162,3038,2957

BATCH_RAW_INFO | 137,950,20 | 150,782,411 | 151,3854,3546 | 152,2255,1967 | 153,310,57 | 154,699,453 | 155,1702,1469 | 157,263,102 | 158,3491,3346 | 159,2554,2410 | 160,275,131 | 161,236,141 | 162,3039,2957

BATCH_RAW_INFO | 137,951,20 | 150,783,411 | 151,3855,3546 | 152,2256,1967 | 153,311,57 | 154,700,453 | 155,1703,1469 | 157,264,102 | 158,3492,3346 | 159,2555,2410 | 160,276,131 | 161,237,141 | 162,3040,2957

BATCH_RAW_INFO | 137,952,20 | 150,784,411 | 151,3856,3546 | 152,2257,1967 | 153,312,57 | 154,701,453 | 155,1704,1469 | 157,265,102 | 158,3493,3346 | 159,2556,2410 | 160,277,131 | 161,238,141 | 162,3041,2957

BATCH_RAW_INFO | 137,953,20 | 150,785,411 | 151,3857,3546 | 152,2258,1967 | 153,313,57 | 154,702,453 | 155,1705,1469 | 157,266,102 | 158,3494,3346 | 159,2557,2410 | 160,278,131 | 161,239,141 | 162,3042,2957

BATCH_RAW_INFO | 137,954,20 | 150,786,411 | 151,3858,3546 | 152,2259,1967 | 153,314,57 | 154,703,453 | 155,1706,1469 | 157,267,102 | 158,3495,3346 | 159,2558,2410 | 160,279,131 | 161,240,141 | 162,3043,2957

BATCH_RAW_INFO | 137,955,20 | 150,787,411 | 151,3859,3546 | 152,2260,1967 | 153,315,57 | 154,704,453 | 155,1707,1469 | 157,268,102 | 158,3496,3346 | 159,2559,2410 | 160,280,131 | 161,241,141 | 162,3044,2957

BATCH_RAW_INFO | 137,956,20 | 150,788,411 | 151,3860,3546 | 152,2261,1967 | 153,316,57 | 154,705,453 | 155,1708,1469 | 157,269,102 | 158,3497,3346 | 159,2560,2410 | 160,281,131 | 161,242,141 | 162,3045,2957

BATCH_RAW_INFO | 137,957,20 | 150,789,411 | 151,3861,3546 | 152,2262,1967 | 153,317,57 | 154,706,453 | 155,1709,1469 | 157,270,102 | 158,3498,3346 | 159,2561,2410 | 160,282,131 | 161,243,141 | 162,3046,2957

BATCH_RAW_INFO | 137,958,20 | 150,790,411 | 151,3862,3546 | 152,2263,1967 | 153,318,57 | 154,707,453 | 155,1710,1469 | 157,271,102 | 158,3499,3346 | 159,2562,2410 | 160,283,131 | 161,244,141 | 162,3047,2957

BATCH_RAW_INFO | 137,959,20 | 150,791,411 | 151,3863,3546 | 152,2264,1967 | 153,319,57 | 154,708,453 | 155,1711,1469 | 157,272,102 | 158,3500,3346 | 159,2563,2410 | 160,284,131 | 161,245,141 | 162,3048,2957

BATCH_RAW_INFO | 137,960,20 | 150,792,411 | 151,3864,3546 | 152,2265,1967 | 153,320,57 | 154,709,453 | 155,1712,1469 | 157,273,102 | 158,3501,3346 | 159,2564,2410 | 160,285,131 | 161,246,141 | 162,3049,2957

BATCH_RAW_INFO | 137,961,20 | 150,793,411 | 151,3865,3546 | 152,2266,1967 | 153,321,57 | 154,710,453 | 155,1713,1469 | 157,274,102 | 158,3502,3346 | 160,286,131 | 161,247,141 | 162,3050,2957

BATCH_RAW_INFO | 137,962,20 | 150,794,411 | 151,3866,3546 | 152,2267,1967 | 153,322,57 | 154,711,453 | 155,1714,1469 | 157,275,102 | 158,3503,3346 | 160,287,131 | 161,248,141 | 162,3051,2957

BATCH_RAW_INFO | 137,963,20 | 150,795,411 | 151,3867,3546 | 152,2268,1967 | 153,323,57 | 154,712,453 | 155,1715,1469 | 157,276,102 | 158,3504,3346 | 160,288,131 | 161,249,141 | 162,3052,2957

BATCH_RAW_INFO | 137,964,20 | 150,796,411 | 151,3868,3546 | 152,2269,1967 | 153,324,57 | 154,713,453 | 155,1716,1469 | 157,277,102 | 158,3505,3346 | 160,289,131 | 161,250,141 | 162,3053,2957

BATCH_RAW_INFO | 137,965,20 | 150,797,411 | 151,3869,3546 | 152,2270,1967 | 153,325,57 | 154,714,453 | 155,1717,1469 | 157,278,102 | 158,3506,3346 | 160,290,131 | 161,251,141 | 162,3054,2957

BATCH_RAW_INFO | 137,966,20 | 150,798,411 | 151,3870,3546 | 152,2271,1967 | 153,326,57 | 154,715,453 | 155,1718,1469 | 157,279,102 | 158,3507,3346 | 160,291,131 | 161,252,141 | 162,3055,2957

BATCH_RAW_INFO | 137,967,20 | 150,799,411 | 151,3871,3546 | 152,2272,1967 | 153,327,57 | 154,716,453 | 155,1719,1469 | 157,280,102 | 158,3508,3346 | 160,292,131 | 161,253,141 | 162,3056,2957

BATCH_RAW_INFO | 137,968,20 | 150,800,411 | 151,3872,3546 | 152,2273,1967 | 153,328,57 | 154,717,453 | 155,1720,1469 | 157,281,102 | 158,3509,3346 | 160,293,131 | 161,254,141 | 162,3057,2957

BATCH_RAW_INFO | 137,969,20 | 150,801,411 | 151,3873,3546 | 152,2274,1967 | 153,329,57 | 154,718,453 | 155,1721,1469 | 157,282,102 | 158,3510,3346 | 160,294,131 | 161,255,141 | 162,3058,2957

BATCH_RAW_INFO | 137,970,20 | 150,802,411 | 151,3874,3546 | 152,2275,1967 | 153,330,57 | 154,719,453 | 155,1722,1469 | 157,283,102 | 158,3511,3346 | 160,295,131 | 161,256,141 | 162,3059,2957

BATCH_RAW_INFO | 137,971,20 | 150,803,411 | 151,3875,3546 | 152,2276,1967 | 153,331,57 | 154,720,453 | 155,1723,1469 | 157,284,102 | 158,3512,3346 | 160,296,131 | 161,257,141 | 162,3060,2957

BATCH_RAW_INFO | 137,972,20 | 150,804,411 | 151,3876,3546 | 152,2277,1967 | 153,332,57 | 154,721,453 | 155,1724,1469 | 157,285,102 | 158,3513,3346 | 160,297,131 | 161,258,141 | 162,3061,2957

BATCH_RAW_INFO | 137,973,20 | 150,805,411 | 151,3877,3546 | 152,2278,1967 | 153,333,57 | 154,722,453 | 155,1725,1469 | 157,286,102 | 158,3514,3346 | 160,298,131 | 161,259,141 | 162,3062,2957

BATCH_RAW_INFO | 137,974,20 | 150,806,411 | 151,3878,3546 | 152,2279,1967 | 153,334,57 | 154,723,453 | 155,1726,1469 | 157,287,102 | 158,3515,3346 | 160,299,131 | 161,260,141 | 162,3063,2957

BATCH_RAW_INFO | 137,975,20 | 150,807,411 | 151,3879,3546 | 152,2280,1967 | 153,335,57 | 154,724,453 | 155,1727,1469 | 157,288,102 | 158,3516,3346 | 160,300,131 | 161,261,141 | 162,3064,2957

BATCH_RAW_INFO | 137,976,20 | 150,808,411 | 151,3880,3546 | 152,2281,1967 | 153,336,57 | 154,725,453 | 155,1728,1469 | 157,289,102 | 158,3517,3346 | 160,301,131 | 161,262,141 | 162,3065,2957

BATCH_RAW_INFO | 137,977,20 | 150,809,411 | 151,3881,3546 | 152,2282,1967 | 153,337,57 | 154,726,453 | 155,1729,1469 | 157,290,102 | 158,3518,3346 | 160,302,131 | 161,263,141 | 162,3066,2957

BATCH_RAW_INFO | 137,978,20 | 150,810,411 | 151,3882,3546 | 152,2283,1967 | 153,338,57 | 154,727,453 | 155,1730,1469 | 157,291,102 | 158,3519,3346 | 160,303,131 | 161,264,141 | 162,3067,2957

BATCH_RAW_INFO | 137,979,20 | 150,811,411 | 151,3883,3546 | 152,2284,1967 | 153,339,57 | 154,728,453 | 155,1731,1469 | 157,292,102 | 158,3520,3346 | 160,304,131 | 161,265,141 | 162,3068,2957

BATCH_RAW_INFO | 137,980,20 | 150,812,411 | 151,3884,3546 | 152,2285,1967 | 153,340,57 | 154,729,453 | 155,1732,1469 | 157,293,102 | 158,3521,3346 | 160,305,131 | 161,266,141 | 162,3069,2957

BATCH_RAW_INFO | 137,981,20 | 150,813,411 | 151,3885,3546 | 152,2286,1967 | 153,341,57 | 154,730,453 | 155,1733,1469 | 157,294,102 | 158,3522,3346 | 160,306,131 | 161,267,141 | 162,3070,2957

BATCH_RAW_INFO | 137,982,20 | 150,814,411 | 151,3886,3546 | 152,2287,1967 | 153,342,57 | 154,731,453 | 155,1734,1469 | 157,295,102 | 158,3523,3346 | 160,307,131 | 161,268,141 | 162,3071,2957

BATCH_RAW_INFO | 137,983,20 | 150,815,411 | 151,3887,3546 | 152,2288,1967 | 153,343,57 | 154,732,453 | 155,1735,1469 | 157,296,102 | 158,3524,3346 | 160,308,131 | 161,269,141 | 162,3072,2957

BATCH_RAW_INFO | 137,984,20 | 150,816,411 | 151,3888,3546 | 152,2289,1967 | 153,344,57 | 154,733,453 | 155,1736,1469 | 157,297,102 | 158,3525,3346 | 160,309,131 | 161,270,141 | 162,3073,2957

BATCH_RAW_INFO | 137,985,20 | 150,817,411 | 151,3889,3546 | 152,2290,1967 | 153,345,57 | 154,734,453 | 155,1737,1469 | 157,298,102 | 158,3526,3346 | 160,310,131 | 161,271,141 | 162,3074,2957

BATCH_RAW_INFO | 163,52,51

BATCH_RAW_INFO | 137,986,20 | 150,818,411 | 151,3890,3546 | 152,2291,1967 | 153,346,57 | 154,735,453 | 155,1738,1469 | 157,299,102 | 158,3527,3346 | 160,311,131 | 161,272,141 | 162,3075,2957 | 163,53,51

BATCH_RAW_INFO | 137,987,20 | 150,819,411 | 151,3891,3546 | 152,2292,1967 | 153,347,57 | 154,736,453 | 155,1739,1469 | 157,300,102 | 158,3528,3346 | 160,312,131 | 161,273,141 | 162,3076,2957 | 163,54,51

BATCH_RAW_INFO | 137,988,20 | 150,820,411 | 151,3892,3546 | 152,2293,1967 | 153,348,57 | 154,737,453 | 155,1740,1469 | 157,301,102 | 158,3529,3346 | 160,313,131 | 161,274,141 | 162,3077,2957 | 163,55,51

BATCH_RAW_INFO | 137,989,20 | 150,821,411 | 151,3893,3546 | 152,2294,1967 | 153,349,57 | 154,738,453 | 155,1741,1469 | 157,302,102 | 158,3530,3346 | 160,314,131 | 161,275,141 | 162,3078,2957 | 163,56,51

BATCH_RAW_INFO | 137,990,20 | 150,822,411 | 151,3894,3546 | 152,2295,1967 | 153,350,57 | 154,739,453 | 155,1742,1469 | 157,303,102 | 158,3531,3346 | 160,315,131 | 161,276,141 | 162,3079,2957 | 163,57,51

BATCH_RAW_INFO | 137,991,20 | 150,823,411 | 151,3895,3546 | 152,2296,1967 | 153,351,57 | 154,740,453 | 155,1743,1469 | 157,304,102 | 158,3532,3346 | 160,316,131 | 161,277,141 | 162,3080,2957 | 163,58,51

BATCH_RAW_INFO | 150,824,411 | 151,3896,3546 | 152,2297,1967 | 153,352,57 | 154,741,453 | 155,1744,1469 | 157,305,102 | 158,3533,3346 | 160,317,131 | 161,278,141 | 162,3081,2957 | 163,59,51

BATCH_RAW_INFO | 150,825,411 | 151,3897,3546 | 152,2298,1967 | 153,353,57 | 154,742,453 | 155,1745,1469 | 157,306,102 | 158,3534,3346 | 160,318,131 | 161,279,141 | 162,3082,2957 | 163,60,51

BATCH_RAW_INFO | 150,826,411 | 151,3898,3546 | 152,2299,1967 | 153,354,57 | 154,743,453 | 155,1746,1469 | 157,307,102 | 158,3535,3346 | 160,319,131 | 161,280,141 | 162,3083,2957 | 163,61,51

BATCH_RAW_INFO | 150,827,411 | 151,3899,3546 | 152,2300,1967 | 153,355,57 | 154,744,453 | 155,1747,1469 | 157,308,102 | 158,3536,3346 | 160,320,131 | 161,281,141 | 162,3084,2957 | 163,62,51

BATCH_RAW_INFO | 150,828,411 | 151,3900,3546 | 152,2301,1967 | 153,356,57 | 154,745,453 | 155,1748,1469 | 157,309,102 | 158,3537,3346 | 160,321,131 | 161,282,141 | 162,3085,2957 | 163,63,51

BATCH_RAW_INFO | 150,829,411 | 151,3901,3546 | 152,2302,1967 | 153,357,57 | 154,746,453 | 155,1749,1469 | 157,310,102 | 158,3538,3346 | 160,322,131 | 161,283,141 | 162,3086,2957 | 163,64,51

BATCH_RAW_INFO | 150,830,411 | 151,3902,3546 | 152,2303,1967 | 153,358,57 | 154,747,453 | 155,1750,1469 | 157,311,102 | 158,3539,3346 | 160,323,131 | 161,284,141 | 162,3087,2957 | 163,65,51

BATCH_RAW_INFO | 150,831,411 | 151,3903,3546 | 152,2304,1967 | 153,359,57 | 154,748,453 | 155,1751,1469 | 157,312,102 | 158,3540,3346 | 160,324,131 | 161,285,141 | 162,3088,2957 | 163,66,51

BATCH_RAW_INFO | 150,832,411 | 151,3904,3546 | 152,2305,1967 | 153,360,57 | 154,749,453 | 155,1752,1469 | 157,313,102 | 158,3541,3346 | 160,325,131 | 161,286,141 | 162,3089,2957 | 163,67,51

BATCH_RAW_INFO | 150,833,411 | 151,3905,3546 | 152,2306,1967 | 153,361,57 | 154,750,453 | 155,1753,1469 | 157,314,102 | 158,3542,3346 | 160,326,131 | 161,287,141 | 162,3090,2957 | 163,68,51

BATCH_RAW_INFO | 150,834,411 | 151,3906,3546 | 152,2307,1967 | 153,362,57 | 154,751,453 | 155,1754,1469 | 157,315,102 | 158,3543,3346 | 160,327,131 | 161,288,141 | 162,3091,2957 | 163,69,51

BATCH_RAW_INFO | 150,835,411 | 151,3907,3546 | 152,2308,1967 | 153,363,57 | 154,752,453 | 155,1755,1469 | 157,316,102 | 158,3544,3346 | 160,328,131 | 161,289,141 | 162,3092,2957 | 163,70,51

BATCH_RAW_INFO | 150,836,411 | 151,3908,3546 | 152,2309,1967 | 153,364,57 | 154,753,453 | 155,1756,1469 | 157,317,102 | 158,3545,3346 | 160,329,131 | 161,290,141 | 162,3093,2957 | 163,71,51

BATCH_RAW_INFO | 150,837,411 | 151,3909,3546 | 152,2310,1967 | 153,365,57 | 154,754,453 | 155,1757,1469 | 157,318,102 | 158,3546,3346 | 160,330,131 | 161,291,141 | 162,3094,2957 | 163,72,51

BATCH_RAW_INFO | 150,838,411 | 151,3910,3546 | 152,2311,1967 | 153,366,57 | 154,755,453 | 155,1758,1469 | 157,319,102 | 158,3547,3346 | 160,331,131 | 161,292,141 | 162,3095,2957 | 163,73,51

BATCH_RAW_INFO | 150,839,411 | 151,3911,3546 | 152,2312,1967 | 153,367,57 | 154,756,453 | 155,1759,1469 | 157,320,102 | 158,3548,3346 | 160,332,131 | 161,293,141 | 162,3096,2957 | 163,74,51

BATCH_RAW_INFO | 150,840,411 | 151,3912,3546 | 152,2313,1967 | 153,368,57 | 154,757,453 | 155,1760,1469 | 157,321,102 | 158,3549,3346 | 160,333,131 | 161,294,141 | 162,3097,2957 | 163,75,51

BATCH_RAW_INFO | 150,841,411 | 151,3913,3546 | 152,2314,1967 | 153,369,57 | 154,758,453 | 155,1761,1469 | 157,322,102 | 158,3550,3346 | 160,334,131 | 161,295,141 | 162,3098,2957 | 163,76,51

BATCH_RAW_INFO | 150,842,411 | 151,3914,3546 | 152,2315,1967 | 153,370,57 | 154,759,453 | 155,1762,1469 | 157,323,102 | 158,3551,3346 | 160,335,131 | 161,296,141 | 162,3099,2957 | 163,77,51

BATCH_RAW_INFO | 150,843,411 | 151,3915,3546 | 152,2316,1967 | 153,371,57 | 154,760,453 | 155,1763,1469 | 157,324,102 | 158,3552,3346 | 160,336,131 | 161,297,141 | 162,3100,2957

BATCH_RAW_INFO | 150,844,411 | 151,3916,3546 | 152,2317,1967 | 153,372,57 | 154,761,453 | 155,1764,1469 | 157,325,102 | 158,3553,3346 | 160,337,131 | 161,298,141 | 162,3101,2957

BATCH_RAW_INFO | 150,845,411 | 151,3917,3546 | 152,2318,1967 | 153,373,57 | 154,762,453 | 155,1765,1469 | 157,326,102 | 158,3554,3346 | 160,338,131 | 161,299,141 | 162,3102,2957

BATCH_RAW_INFO | 150,846,411 | 151,3918,3546 | 152,2319,1967 | 153,374,57 | 154,763,453 | 155,1766,1469 | 157,327,102 | 158,3555,3346 | 160,339,131 | 161,300,141 | 162,3103,2957

BATCH_RAW_INFO | 150,847,411 | 151,3919,3546 | 152,2320,1967 | 153,375,57 | 154,764,453 | 155,1767,1469 | 157,328,102 | 158,3556,3346 | 160,340,131 | 161,301,141 | 162,3104,2957

BATCH_RAW_INFO | 150,848,411 | 151,3920,3546 | 152,2321,1967 | 153,376,57 | 154,765,453 | 155,1768,1469 | 157,329,102 | 158,3557,3346 | 160,341,131 | 161,302,141 | 162,3105,2957

BATCH_RAW_INFO | 150,849,411 | 151,3921,3546 | 152,2322,1967 | 153,377,57 | 154,766,453 | 155,1769,1469 | 157,330,102 | 158,3558,3346 | 160,342,131 | 161,303,141 | 162,3106,2957

BATCH_RAW_INFO | 150,850,411 | 151,3922,3546 | 152,2323,1967 | 153,378,57 | 154,767,453 | 155,1770,1469 | 157,331,102 | 158,3559,3346 | 160,343,131 | 161,304,141 | 162,3107,2957

BATCH_RAW_INFO | 150,851,411 | 151,3923,3546 | 152,2324,1967 | 153,379,57 | 154,768,453 | 155,1771,1469 | 157,332,102 | 158,3560,3346 | 160,344,131 | 161,305,141 | 162,3108,2957

BATCH_RAW_INFO | 150,852,411 | 151,3924,3546 | 152,2325,1967 | 153,380,57 | 154,769,453 | 155,1772,1469 | 157,333,102 | 158,3561,3346 | 160,345,131 | 161,306,141 | 162,3109,2957

BATCH_RAW_INFO | 150,853,411 | 151,3925,3546 | 152,2326,1967 | 153,381,57 | 154,770,453 | 155,1773,1469 | 157,334,102 | 158,3562,3346 | 160,346,131 | 161,307,141 | 162,3110,2957

BATCH_RAW_INFO | 150,854,411 | 151,3926,3546 | 152,2327,1967 | 153,382,57 | 154,771,453 | 155,1774,1469 | 157,335,102 | 158,3563,3346 | 160,347,131 | 161,308,141 | 162,3111,2957

BATCH_RAW_INFO | 150,855,411 | 151,3927,3546 | 152,2328,1967 | 153,383,57 | 154,772,453 | 155,1775,1469 | 157,336,102 | 158,3564,3346 | 160,348,131 | 161,309,141 | 162,3112,2957

BATCH_RAW_INFO | 150,856,411 | 151,3928,3546 | 152,2329,1967 | 153,384,57 | 154,773,453 | 155,1776,1469 | 157,337,102 | 158,3565,3346 | 160,349,131 | 161,310,141 | 162,3113,2957

BATCH_RAW_INFO | 150,857,411 | 151,3929,3546 | 152,2330,1967 | 153,385,57 | 154,774,453 | 155,1777,1469 | 157,338,102 | 158,3566,3346 | 160,350,131 | 161,311,141 | 162,3114,2957

BATCH_RAW_INFO | 150,858,411 | 151,3930,3546 | 152,2331,1967 | 153,386,57 | 154,775,453 | 155,1778,1469 | 157,339,102 | 158,3567,3346 | 160,351,131 | 161,312,141 | 162,3115,2957

BATCH_RAW_INFO | 150,859,411 | 151,3931,3546 | 152,2332,1967 | 153,387,57 | 154,776,453 | 155,1779,1469 | 157,340,102 | 158,3568,3346 | 160,352,131 | 161,313,141 | 162,3116,2957

BATCH_RAW_INFO | 150,860,411 | 151,3932,3546 | 152,2333,1967 | 153,388,57 | 154,777,453 | 155,1780,1469 | 157,341,102 | 158,3569,3346 | 160,353,131 | 161,314,141 | 162,3117,2957

BATCH_RAW_INFO | 150,861,411 | 151,3933,3546 | 152,2334,1967 | 153,389,57 | 154,778,453 | 155,1781,1469 | 157,342,102 | 158,3570,3346 | 160,354,131 | 161,315,141 | 162,3118,2957

BATCH_RAW_INFO | 150,862,411 | 151,3934,3546 | 152,2335,1967 | 153,390,57 | 154,779,453 | 155,1782,1469 | 157,343,102 | 158,3571,3346 | 160,355,131 | 161,316,141 | 162,3119,2957

BATCH_RAW_INFO | 150,863,411 | 151,3935,3546 | 152,2336,1967 | 153,391,57 | 154,780,453 | 155,1783,1469 | 157,344,102 | 158,3572,3346 | 160,356,131 | 161,317,141 | 162,3120,2957

BATCH_RAW_INFO | 150,864,411 | 151,3936,3546 | 152,2337,1967 | 153,392,57 | 154,781,453 | 155,1784,1469 | 157,345,102 | 158,3573,3346 | 160,357,131 | 161,318,141 | 162,3121,2957

BATCH_RAW_INFO | 150,865,411 | 151,3937,3546 | 152,2338,1967 | 153,393,57 | 154,782,453 | 155,1785,1469 | 157,346,102 | 158,3574,3346 | 160,358,131 | 161,319,141 | 162,3122,2957

BATCH_RAW_INFO | 150,866,411 | 151,3938,3546 | 152,2339,1967 | 153,394,57 | 154,783,453 | 155,1786,1469 | 157,347,102 | 158,3575,3346 | 160,359,131 | 161,320,141 | 162,3123,2957

BATCH_RAW_INFO | 150,867,411 | 151,3939,3546 | 152,2340,1967 | 153,395,57 | 154,784,453 | 155,1787,1469 | 157,348,102 | 158,3576,3346 | 160,360,131 | 161,321,141 | 162,3124,2957

BATCH_RAW_INFO | 150,868,411 | 151,3940,3546 | 152,2341,1967 | 153,396,57 | 154,785,453 | 155,1788,1469 | 157,349,102 | 158,3577,3346 | 160,361,131 | 161,322,141 | 162,3125,2957

BATCH_RAW_INFO | 150,869,411 | 151,3941,3546 | 152,2342,1967 | 153,397,57 | 154,786,453 | 155,1789,1469 | 157,350,102 | 158,3578,3346 | 161,323,141 | 162,3126,2957

BATCH_RAW_INFO | 150,870,411 | 151,3942,3546 | 152,2343,1967 | 153,398,57 | 154,787,453 | 155,1790,1469 | 157,351,102 | 158,3579,3346 | 161,324,141 | 162,3127,2957

BATCH_RAW_INFO | 150,871,411 | 151,3943,3546 | 152,2344,1967 | 153,399,57 | 154,788,453 | 155,1791,1469 | 157,352,102 | 158,3580,3346 | 161,325,141 | 162,3128,2957

BATCH_RAW_INFO | 150,872,411 | 151,3944,3546 | 152,2345,1967 | 153,400,57 | 154,789,453 | 155,1792,1469 | 157,353,102 | 158,3581,3346 | 161,326,141 | 162,3129,2957

BATCH_RAW_INFO | 150,873,411 | 151,3945,3546 | 152,2346,1967 | 153,401,57 | 154,790,453 | 155,1793,1469 | 157,354,102 | 158,3582,3346 | 161,327,141 | 162,3130,2957

BATCH_RAW_INFO | 150,874,411 | 151,3946,3546 | 152,2347,1967 | 153,402,57 | 154,791,453 | 155,1794,1469 | 157,355,102 | 158,3583,3346 | 161,328,141 | 162,3131,2957

BATCH_RAW_INFO | 150,875,411 | 151,3947,3546 | 152,2348,1967 | 153,403,57 | 154,792,453 | 155,1795,1469 | 157,356,102 | 158,3584,3346 | 161,329,141 | 162,3132,2957

BATCH_RAW_INFO | 150,876,411 | 151,3948,3546 | 152,2349,1967 | 153,404,57 | 154,793,453 | 155,1796,1469 | 157,357,102 | 158,3585,3346 | 161,330,141 | 162,3133,2957

BATCH_RAW_INFO | 150,877,411 | 151,3949,3546 | 152,2350,1967 | 153,405,57 | 154,794,453 | 155,1797,1469 | 157,358,102 | 158,3586,3346 | 161,331,141 | 162,3134,2957

BATCH_RAW_INFO | 150,878,411 | 151,3950,3546 | 152,2351,1967 | 153,406,57 | 154,795,453 | 155,1798,1469 | 157,359,102 | 158,3587,3346 | 161,332,141 | 162,3135,2957

BATCH_RAW_INFO | 150,879,411 | 151,3951,3546 | 152,2352,1967 | 153,407,57 | 154,796,453 | 155,1799,1469 | 157,360,102 | 158,3588,3346 | 161,333,141 | 162,3136,2957

BATCH_RAW_INFO | 150,880,411 | 151,3952,3546 | 152,2353,1967 | 153,408,57 | 154,797,453 | 155,1800,1469 | 157,361,102 | 158,3589,3346 | 161,334,141 | 162,3137,2957

BATCH_RAW_INFO | 151,3953,3546 | 152,2354,1967 | 153,409,57 | 154,798,453 | 155,1801,1469 | 157,362,102 | 158,3590,3346 | 161,335,141 | 162,3138,2957

BATCH_RAW_INFO | 151,3954,3546 | 152,2355,1967 | 153,410,57 | 154,799,453 | 155,1802,1469 | 157,363,102 | 158,3591,3346 | 161,336,141 | 162,3139,2957

BATCH_RAW_INFO | 151,3955,3546 | 152,2356,1967 | 153,411,57 | 154,800,453 | 155,1803,1469 | 157,364,102 | 158,3592,3346 | 161,337,141 | 162,3140,2957

BATCH_RAW_INFO | 151,3956,3546 | 152,2357,1967 | 153,412,57 | 154,801,453 | 155,1804,1469 | 157,365,102 | 158,3593,3346 | 161,338,141 | 162,3141,2957

BATCH_RAW_INFO | 151,3957,3546 | 152,2358,1967 | 153,413,57 | 154,802,453 | 155,1805,1469 | 157,366,102 | 158,3594,3346 | 161,339,141 | 162,3142,2957

BATCH_RAW_INFO | 151,3958,3546 | 152,2359,1967 | 153,414,57 | 154,803,453 | 155,1806,1469 | 157,367,102 | 158,3595,3346 | 161,340,141 | 162,3143,2957

BATCH_RAW_INFO | 151,3959,3546 | 152,2360,1967 | 153,415,57 | 154,804,453 | 155,1807,1469 | 157,368,102 | 158,3596,3346 | 161,341,141 | 162,3144,2957

BATCH_RAW_INFO | 151,3960,3546 | 152,2361,1967 | 153,416,57 | 154,805,453 | 155,1808,1469 | 157,369,102 | 158,3597,3346 | 161,342,141 | 162,3145,2957

BATCH_RAW_INFO | 151,3961,3546 | 152,2362,1967 | 153,417,57 | 154,806,453 | 155,1809,1469 | 157,370,102 | 158,3598,3346 | 161,343,141 | 162,3146,2957

BATCH_RAW_INFO | 151,3962,3546 | 152,2363,1967 | 153,418,57 | 154,807,453 | 155,1810,1469 | 157,371,102 | 158,3599,3346 | 161,344,141 | 162,3147,2957

BATCH_RAW_INFO | 151,3963,3546 | 152,2364,1967 | 153,419,57 | 154,808,453 | 155,1811,1469 | 157,372,102 | 158,3600,3346 | 161,345,141 | 162,3148,2957

BATCH_RAW_INFO | 151,3964,3546 | 152,2365,1967 | 153,420,57 | 154,809,453 | 155,1812,1469 | 157,373,102 | 158,3601,3346 | 161,346,141 | 162,3149,2957

BATCH_RAW_INFO | 151,3965,3546 | 152,2366,1967 | 153,421,57 | 154,810,453 | 155,1813,1469 | 157,374,102 | 158,3602,3346 | 161,347,141 | 162,3150,2957

BATCH_RAW_INFO | 151,3966,3546 | 152,2367,1967 | 153,422,57 | 154,811,453 | 155,1814,1469 | 157,375,102 | 158,3603,3346 | 161,348,141 | 162,3151,2957

BATCH_RAW_INFO | 151,3967,3546 | 152,2368,1967 | 153,423,57 | 154,812,453 | 155,1815,1469 | 157,376,102 | 158,3604,3346 | 161,349,141 | 162,3152,2957

BATCH_RAW_INFO | 151,3968,3546 | 152,2369,1967 | 153,424,57 | 154,813,453 | 155,1816,1469 | 157,377,102 | 158,3605,3346 | 161,350,141 | 162,3153,2957

BATCH_RAW_INFO | 151,3969,3546 | 152,2370,1967 | 153,425,57 | 154,814,453 | 155,1817,1469 | 157,378,102 | 158,3606,3346 | 161,351,141 | 162,3154,2957

BATCH_RAW_INFO | 151,3970,3546 | 152,2371,1967 | 153,426,57 | 154,815,453 | 155,1818,1469 | 157,379,102 | 158,3607,3346 | 161,352,141 | 162,3155,2957

BATCH_RAW_INFO | 151,3971,3546 | 152,2372,1967 | 153,427,57 | 154,816,453 | 155,1819,1469 | 157,380,102 | 158,3608,3346 | 161,353,141 | 162,3156,2957

BATCH_RAW_INFO | 151,3972,3546 | 152,2373,1967 | 153,428,57 | 154,817,453 | 155,1820,1469 | 157,381,102 | 158,3609,3346 | 161,354,141 | 162,3157,2957

BATCH_RAW_INFO | 151,3973,3546 | 152,2374,1967 | 153,429,57 | 154,818,453 | 155,1821,1469 | 157,382,102 | 158,3610,3346 | 161,355,141 | 162,3158,2957

BATCH_RAW_INFO | 151,3974,3546 | 152,2375,1967 | 153,430,57 | 154,819,453 | 155,1822,1469 | 157,383,102 | 158,3611,3346 | 161,356,141 | 162,3159,2957

BATCH_RAW_INFO | 151,3975,3546 | 152,2376,1967 | 153,431,57 | 154,820,453 | 155,1823,1469 | 157,384,102 | 158,3612,3346 | 161,357,141 | 162,3160,2957

BATCH_RAW_INFO | 151,3976,3546 | 152,2377,1967 | 153,432,57 | 154,821,453 | 155,1824,1469 | 157,385,102 | 158,3613,3346 | 161,358,141 | 162,3161,2957

BATCH_RAW_INFO | 151,3977,3546 | 152,2378,1967 | 153,433,57 | 154,822,453 | 155,1825,1469 | 157,386,102 | 158,3614,3346 | 161,359,141 | 162,3162,2957

BATCH_RAW_INFO | 151,3978,3546 | 152,2379,1967 | 153,434,57 | 154,823,453 | 155,1826,1469 | 157,387,102 | 158,3615,3346 | 161,360,141 | 162,3163,2957

BATCH_RAW_INFO | 151,3979,3546 | 152,2380,1967 | 153,435,57 | 154,824,453 | 155,1827,1469 | 157,388,102 | 158,3616,3346 | 161,361,141 | 162,3164,2957

BATCH_RAW_INFO | 151,3980,3546 | 152,2381,1967 | 153,436,57 | 154,825,453 | 155,1828,1469 | 157,389,102 | 158,3617,3346 | 161,362,141 | 162,3165,2957

BATCH_RAW_INFO | 151,3981,3546 | 152,2382,1967 | 153,437,57 | 154,826,453 | 155,1829,1469 | 157,390,102 | 158,3618,3346 | 161,363,141 | 162,3166,2957

BATCH_RAW_INFO | 151,3982,3546 | 152,2383,1967 | 153,438,57 | 154,827,453 | 155,1830,1469 | 157,391,102 | 158,3619,3346 | 161,364,141 | 162,3167,2957

BATCH_RAW_INFO | 151,3983,3546 | 152,2384,1967 | 153,439,57 | 154,828,453 | 155,1831,1469 | 157,392,102 | 158,3620,3346 | 161,365,141 | 162,3168,2957

BATCH_RAW_INFO | 151,3984,3546 | 152,2385,1967 | 153,440,57 | 154,829,453 | 155,1832,1469 | 157,393,102 | 158,3621,3346 | 161,366,141 | 162,3169,2957

BATCH_RAW_INFO | 151,3985,3546 | 152,2386,1967 | 153,441,57 | 154,830,453 | 155,1833,1469 | 157,394,102 | 158,3622,3346 | 161,367,141 | 162,3170,2957

BATCH_RAW_INFO | 151,3986,3546 | 152,2387,1967 | 153,442,57 | 154,831,453 | 155,1834,1469 | 157,395,102 | 158,3623,3346 | 161,368,141 | 162,3171,2957

BATCH_RAW_INFO | 151,3987,3546 | 152,2388,1967 | 153,443,57 | 154,832,453 | 155,1835,1469 | 157,396,102 | 158,3624,3346 | 161,369,141 | 162,3172,2957

BATCH_RAW_INFO | 151,3988,3546 | 152,2389,1967 | 153,444,57 | 154,833,453 | 155,1836,1469 | 157,397,102 | 158,3625,3346 | 161,370,141 | 162,3173,2957

BATCH_RAW_INFO | 151,3989,3546 | 152,2390,1967 | 153,445,57 | 154,834,453 | 155,1837,1469 | 157,398,102 | 158,3626,3346 | 161,371,141 | 162,3174,2957

BATCH_RAW_INFO | 151,3990,3546 | 152,2391,1967 | 153,446,57 | 154,835,453 | 155,1838,1469 | 157,399,102 | 158,3627,3346 | 161,372,141 | 162,3175,2957

BATCH_RAW_INFO | 151,3991,3546 | 152,2392,1967 | 153,447,57 | 154,836,453 | 155,1839,1469 | 157,400,102 | 158,3628,3346 | 161,373,141 | 162,3176,2957

BATCH_RAW_INFO | 151,3992,3546 | 152,2393,1967 | 153,448,57 | 154,837,453 | 155,1840,1469 | 157,401,102 | 158,3629,3346 | 161,374,141 | 162,3177,2957

BATCH_RAW_INFO | 151,3993,3546 | 152,2394,1967 | 153,449,57 | 154,838,453 | 155,1841,1469 | 157,402,102 | 158,3630,3346 | 161,375,141 | 162,3178,2957

BATCH_RAW_INFO | 151,3994,3546 | 152,2395,1967 | 153,450,57 | 154,839,453 | 155,1842,1469 | 157,403,102 | 158,3631,3346 | 161,376,141 | 162,3179,2957

BATCH_RAW_INFO | 151,3995,3546 | 152,2396,1967 | 153,451,57 | 154,840,453 | 155,1843,1469 | 157,404,102 | 158,3632,3346 | 161,377,141 | 162,3180,2957

BATCH_RAW_INFO | 151,3996,3546 | 152,2397,1967 | 153,452,57 | 154,841,453 | 155,1844,1469 | 157,405,102 | 158,3633,3346 | 161,378,141 | 162,3181,2957

BATCH_RAW_INFO | 151,3997,3546 | 152,2398,1967 | 153,453,57 | 154,842,453 | 155,1845,1469 | 157,406,102 | 158,3634,3346 | 161,379,141 | 162,3182,2957

BATCH_RAW_INFO | 151,3998,3546 | 152,2399,1967 | 153,454,57 | 154,843,453 | 155,1846,1469 | 157,407,102 | 158,3635,3346 | 161,380,141 | 162,3183,2957

BATCH_RAW_INFO | 151,3999,3546 | 152,2400,1967 | 153,455,57 | 154,844,453 | 155,1847,1469 | 157,408,102 | 158,3636,3346 | 161,381,141 | 162,3184,2957

BATCH_RAW_INFO | 151,4000,3546 | 152,2401,1967 | 153,456,57 | 154,845,453 | 155,1848,1469 | 157,409,102 | 158,3637,3346 | 161,382,141 | 162,3185,2957

BATCH_RAW_INFO | 151,4001,3546 | 152,2402,1967 | 153,457,57 | 154,846,453 | 155,1849,1469 | 157,410,102 | 158,3638,3346 | 161,383,141 | 162,3186,2957

BATCH_RAW_INFO | 164,1537,1536

BATCH_RAW_INFO | 165,19,18

BATCH_RAW_INFO | 151,4002,3546 | 152,2403,1967 | 153,458,57 | 154,847,453 | 155,1850,1469 | 157,411,102 | 158,3639,3346 | 161,384,141 | 162,3187,2957 | 164,1538,1536 | 165,20,18

BATCH_RAW_INFO | 151,4003,3546 | 152,2404,1967 | 153,459,57 | 154,848,453 | 155,1851,1469 | 157,412,102 | 158,3640,3346 | 161,385,141 | 162,3188,2957 | 164,1539,1536 | 165,21,18

BATCH_RAW_INFO | 151,4004,3546 | 152,2405,1967 | 153,460,57 | 154,849,453 | 155,1852,1469 | 157,413,102 | 158,3641,3346 | 161,386,141 | 162,3189,2957 | 164,1540,1536 | 165,22,18

BATCH_RAW_INFO | 151,4005,3546 | 152,2406,1967 | 153,461,57 | 154,850,453 | 155,1853,1469 | 157,414,102 | 158,3642,3346 | 161,387,141 | 162,3190,2957 | 164,1541,1536 | 165,23,18

BATCH_RAW_INFO | 151,4006,3546 | 152,2407,1967 | 153,462,57 | 154,851,453 | 155,1854,1469 | 157,415,102 | 158,3643,3346 | 161,388,141 | 162,3191,2957 | 164,1542,1536 | 165,24,18

BATCH_RAW_INFO | 151,4007,3546 | 152,2408,1967 | 153,463,57 | 154,852,453 | 155,1855,1469 | 157,416,102 | 158,3644,3346 | 161,389,141 | 162,3192,2957 | 164,1543,1536 | 165,25,18

BATCH_RAW_INFO | 151,4008,3546 | 152,2409,1967 | 153,464,57 | 154,853,453 | 155,1856,1469 | 157,417,102 | 158,3645,3346 | 161,390,141 | 162,3193,2957 | 164,1544,1536 | 165,26,18

BATCH_RAW_INFO | 151,4009,3546 | 152,2410,1967 | 153,465,57 | 154,854,453 | 155,1857,1469 | 157,418,102 | 158,3646,3346 | 161,391,141 | 162,3194,2957 | 164,1545,1536 | 165,27,18

BATCH_RAW_INFO | 151,4010,3546 | 152,2411,1967 | 153,466,57 | 154,855,453 | 155,1858,1469 | 157,419,102 | 158,3647,3346 | 161,392,141 | 162,3195,2957 | 164,1546,1536 | 165,28,18

BATCH_RAW_INFO | 151,4011,3546 | 152,2412,1967 | 153,467,57 | 154,856,453 | 155,1859,1469 | 157,420,102 | 158,3648,3346 | 161,393,141 | 162,3196,2957 | 164,1547,1536 | 165,29,18

BATCH_RAW_INFO | 151,4012,3546 | 152,2413,1967 | 153,468,57 | 154,857,453 | 155,1860,1469 | 157,421,102 | 158,3649,3346 | 161,394,141 | 162,3197,2957 | 164,1548,1536 | 165,30,18

BATCH_RAW_INFO | 151,4013,3546 | 152,2414,1967 | 153,469,57 | 154,858,453 | 155,1861,1469 | 157,422,102 | 158,3650,3346 | 161,395,141 | 162,3198,2957 | 164,1549,1536 | 165,31,18

BATCH_RAW_INFO | 151,4014,3546 | 152,2415,1967 | 153,470,57 | 154,859,453 | 155,1862,1469 | 157,423,102 | 158,3651,3346 | 161,396,141 | 162,3199,2957 | 164,1550,1536 | 165,32,18

BATCH_RAW_INFO | 166,3291,3290

BATCH_RAW_INFO | 151,4015,3546 | 152,2416,1967 | 153,471,57 | 154,860,453 | 155,1863,1469 | 157,424,102 | 158,3652,3346 | 161,397,141 | 162,3200,2957 | 164,1551,1536 | 165,33,18 | 166,3292,3290

BATCH_RAW_INFO | 151,4016,3546 | 152,2417,1967 | 153,472,57 | 154,861,453 | 155,1864,1469 | 157,425,102 | 158,3653,3346 | 161,398,141 | 162,3201,2957 | 164,1552,1536 | 165,34,18 | 166,3293,3290

BATCH_RAW_INFO | 151,4017,3546 | 152,2418,1967 | 153,473,57 | 154,862,453 | 155,1865,1469 | 157,426,102 | 158,3654,3346 | 161,399,141 | 162,3202,2957 | 164,1553,1536 | 165,35,18 | 166,3294,3290

BATCH_RAW_INFO | 151,4018,3546 | 152,2419,1967 | 153,474,57 | 154,863,453 | 155,1866,1469 | 157,427,102 | 158,3655,3346 | 161,400,141 | 162,3203,2957 | 164,1554,1536 | 165,36,18 | 166,3295,3290

BATCH_RAW_INFO | 151,4019,3546 | 152,2420,1967 | 153,475,57 | 154,864,453 | 155,1867,1469 | 157,428,102 | 158,3656,3346 | 161,401,141 | 162,3204,2957 | 164,1555,1536 | 165,37,18 | 166,3296,3290

BATCH_RAW_INFO | 151,4020,3546 | 152,2421,1967 | 153,476,57 | 154,865,453 | 155,1868,1469 | 157,429,102 | 158,3657,3346 | 161,402,141 | 162,3205,2957 | 164,1556,1536 | 165,38,18 | 166,3297,3290

BATCH_RAW_INFO | 151,4021,3546 | 152,2422,1967 | 153,477,57 | 154,866,453 | 155,1869,1469 | 157,430,102 | 158,3658,3346 | 161,403,141 | 162,3206,2957 | 164,1557,1536 | 165,39,18 | 166,3298,3290

BATCH_RAW_INFO | 151,4022,3546 | 152,2423,1967 | 153,478,57 | 154,867,453 | 155,1870,1469 | 157,431,102 | 158,3659,3346 | 161,404,141 | 162,3207,2957 | 164,1558,1536 | 165,40,18 | 166,3299,3290

BATCH_RAW_INFO | 151,4023,3546 | 152,2424,1967 | 153,479,57 | 154,868,453 | 155,1871,1469 | 157,432,102 | 158,3660,3346 | 161,405,141 | 162,3208,2957 | 164,1559,1536 | 165,41,18 | 166,3300,3290

BATCH_RAW_INFO | 151,4024,3546 | 152,2425,1967 | 153,480,57 | 154,869,453 | 155,1872,1469 | 157,433,102 | 158,3661,3346 | 161,406,141 | 162,3209,2957 | 164,1560,1536 | 165,42,18 | 166,3301,3290

BATCH_RAW_INFO | 151,4025,3546 | 152,2426,1967 | 153,481,57 | 154,870,453 | 155,1873,1469 | 157,434,102 | 158,3662,3346 | 161,407,141 | 162,3210,2957 | 164,1561,1536 | 165,43,18 | 166,3302,3290

BATCH_RAW_INFO | 151,4026,3546 | 152,2427,1967 | 153,482,57 | 154,871,453 | 155,1874,1469 | 157,435,102 | 158,3663,3346 | 161,408,141 | 162,3211,2957 | 164,1562,1536 | 165,44,18 | 166,3303,3290

BATCH_RAW_INFO | 151,4027,3546 | 152,2428,1967 | 153,483,57 | 154,872,453 | 155,1875,1469 | 157,436,102 | 158,3664,3346 | 161,409,141 | 162,3212,2957 | 164,1563,1536 | 165,45,18 | 166,3304,3290

BATCH_RAW_INFO | 151,4028,3546 | 152,2429,1967 | 153,484,57 | 154,873,453 | 155,1876,1469 | 157,437,102 | 158,3665,3346 | 161,410,141 | 162,3213,2957 | 164,1564,1536 | 165,46,18 | 166,3305,3290

BATCH_RAW_INFO | 151,4029,3546 | 152,2430,1967 | 153,485,57 | 154,874,453 | 155,1877,1469 | 157,438,102 | 158,3666,3346 | 161,411,141 | 162,3214,2957 | 164,1565,1536 | 165,47,18 | 166,3306,3290

BATCH_RAW_INFO | 151,4030,3546 | 152,2431,1967 | 153,486,57 | 154,875,453 | 155,1878,1469 | 157,439,102 | 158,3667,3346 | 161,412,141 | 162,3215,2957 | 164,1566,1536 | 165,48,18 | 166,3307,3290

BATCH_RAW_INFO | 151,4031,3546 | 152,2432,1967 | 153,487,57 | 154,876,453 | 155,1879,1469 | 157,440,102 | 158,3668,3346 | 161,413,141 | 162,3216,2957 | 164,1567,1536 | 165,49,18 | 166,3308,3290

BATCH_RAW_INFO | 151,4032,3546 | 152,2433,1967 | 153,488,57 | 154,877,453 | 155,1880,1469 | 157,441,102 | 158,3669,3346 | 161,414,141 | 162,3217,2957 | 164,1568,1536 | 165,50,18 | 166,3309,3290

BATCH_RAW_INFO | 151,4033,3546 | 152,2434,1967 | 153,489,57 | 154,878,453 | 155,1881,1469 | 157,442,102 | 158,3670,3346 | 161,415,141 | 162,3218,2957 | 164,1569,1536 | 165,51,18 | 166,3310,3290

BATCH_RAW_INFO | 151,4034,3546 | 152,2435,1967 | 153,490,57 | 154,879,453 | 155,1882,1469 | 157,443,102 | 158,3671,3346 | 161,416,141 | 162,3219,2957 | 164,1570,1536 | 165,52,18 | 166,3311,3290

BATCH_RAW_INFO | 151,4035,3546 | 152,2436,1967 | 153,491,57 | 154,880,453 | 155,1883,1469 | 157,444,102 | 158,3672,3346 | 161,417,141 | 162,3220,2957 | 164,1571,1536 | 165,53,18 | 166,3312,3290

BATCH_RAW_INFO | 151,4036,3546 | 152,2437,1967 | 153,492,57 | 154,881,453 | 155,1884,1469 | 157,445,102 | 158,3673,3346 | 161,418,141 | 162,3221,2957 | 164,1572,1536 | 165,54,18 | 166,3313,3290

BATCH_RAW_INFO | 151,4037,3546 | 152,2438,1967 | 153,493,57 | 154,882,453 | 155,1885,1469 | 157,446,102 | 158,3674,3346 | 161,419,141 | 162,3222,2957 | 164,1573,1536 | 165,55,18 | 166,3314,3290

BATCH_RAW_INFO | 151,4038,3546 | 152,2439,1967 | 153,494,57 | 154,883,453 | 155,1886,1469 | 157,447,102 | 158,3675,3346 | 161,420,141 | 162,3223,2957 | 164,1574,1536 | 165,56,18 | 166,3315,3290

BATCH_RAW_INFO | 151,4039,3546 | 152,2440,1967 | 153,495,57 | 154,884,453 | 155,1887,1469 | 157,448,102 | 158,3676,3346 | 161,421,141 | 162,3224,2957 | 164,1575,1536 | 165,57,18 | 166,3316,3290

BATCH_RAW_INFO | 151,4040,3546 | 152,2441,1967 | 153,496,57 | 154,885,453 | 155,1888,1469 | 157,449,102 | 158,3677,3346 | 161,422,141 | 162,3225,2957 | 164,1576,1536 | 165,58,18 | 166,3317,3290

BATCH_RAW_INFO | 151,4041,3546 | 152,2442,1967 | 153,497,57 | 154,886,453 | 155,1889,1469 | 157,450,102 | 158,3678,3346 | 161,423,141 | 162,3226,2957 | 164,1577,1536 | 165,59,18 | 166,3318,3290

BATCH_RAW_INFO | 151,4042,3546 | 152,2443,1967 | 153,498,57 | 154,887,453 | 155,1890,1469 | 157,451,102 | 158,3679,3346 | 161,424,141 | 162,3227,2957 | 164,1578,1536 | 165,60,18 | 166,3319,3290

BATCH_RAW_INFO | 151,4043,3546 | 152,2444,1967 | 153,499,57 | 154,888,453 | 155,1891,1469 | 157,452,102 | 158,3680,3346 | 161,425,141 | 162,3228,2957 | 164,1579,1536 | 165,61,18 | 166,3320,3290

BATCH_RAW_INFO | 151,4044,3546 | 152,2445,1967 | 153,500,57 | 154,889,453 | 155,1892,1469 | 157,453,102 | 158,3681,3346 | 161,426,141 | 162,3229,2957 | 164,1580,1536 | 165,62,18 | 166,3321,3290

BATCH_RAW_INFO | 151,4045,3546 | 152,2446,1967 | 153,501,57 | 154,890,453 | 155,1893,1469 | 157,454,102 | 158,3682,3346 | 161,427,141 | 162,3230,2957 | 164,1581,1536 | 165,63,18 | 166,3322,3290

BATCH_RAW_INFO | 151,4046,3546 | 152,2447,1967 | 153,502,57 | 154,891,453 | 155,1894,1469 | 157,455,102 | 158,3683,3346 | 161,428,141 | 162,3231,2957 | 164,1582,1536 | 165,64,18 | 166,3323,3290

BATCH_RAW_INFO | 151,4047,3546 | 152,2448,1967 | 153,503,57 | 154,892,453 | 155,1895,1469 | 157,456,102 | 158,3684,3346 | 161,429,141 | 162,3232,2957 | 164,1583,1536 | 165,65,18 | 166,3324,3290

BATCH_RAW_INFO | 151,4048,3546 | 152,2449,1967 | 153,504,57 | 154,893,453 | 155,1896,1469 | 157,457,102 | 158,3685,3346 | 161,430,141 | 162,3233,2957 | 164,1584,1536 | 165,66,18 | 166,3325,3290

BATCH_RAW_INFO | 151,4049,3546 | 152,2450,1967 | 153,505,57 | 154,894,453 | 155,1897,1469 | 157,458,102 | 158,3686,3346 | 161,431,141 | 162,3234,2957 | 164,1585,1536 | 165,67,18 | 166,3326,3290

BATCH_RAW_INFO | 151,4050,3546 | 152,2451,1967 | 153,506,57 | 154,895,453 | 155,1898,1469 | 157,459,102 | 158,3687,3346 | 161,432,141 | 162,3235,2957 | 164,1586,1536 | 165,68,18 | 166,3327,3290

BATCH_RAW_INFO | 151,4051,3546 | 152,2452,1967 | 153,507,57 | 154,896,453 | 155,1899,1469 | 157,460,102 | 158,3688,3346 | 161,433,141 | 162,3236,2957 | 164,1587,1536 | 165,69,18 | 166,3328,3290

BATCH_RAW_INFO | 151,4052,3546 | 152,2453,1967 | 153,508,57 | 154,897,453 | 155,1900,1469 | 157,461,102 | 158,3689,3346 | 161,434,141 | 162,3237,2957 | 164,1588,1536 | 165,70,18 | 166,3329,3290

BATCH_RAW_INFO | 151,4053,3546 | 152,2454,1967 | 153,509,57 | 154,898,453 | 155,1901,1469 | 157,462,102 | 158,3690,3346 | 161,435,141 | 162,3238,2957 | 164,1589,1536 | 165,71,18 | 166,3330,3290

BATCH_RAW_INFO | 151,4054,3546 | 152,2455,1967 | 153,510,57 | 154,899,453 | 155,1902,1469 | 157,463,102 | 158,3691,3346 | 161,436,141 | 162,3239,2957 | 164,1590,1536 | 165,72,18 | 166,3331,3290

BATCH_RAW_INFO | 151,4055,3546 | 152,2456,1967 | 153,511,57 | 154,900,453 | 155,1903,1469 | 157,464,102 | 158,3692,3346 | 161,437,141 | 162,3240,2957 | 164,1591,1536 | 165,73,18 | 166,3332,3290

BATCH_RAW_INFO | 151,4056,3546 | 152,2457,1967 | 153,512,57 | 154,901,453 | 155,1904,1469 | 157,465,102 | 158,3693,3346 | 161,438,141 | 162,3241,2957 | 164,1592,1536 | 165,74,18 | 166,3333,3290

BATCH_RAW_INFO | 151,4057,3546 | 152,2458,1967 | 153,513,57 | 154,902,453 | 155,1905,1469 | 157,466,102 | 158,3694,3346 | 161,439,141 | 162,3242,2957 | 164,1593,1536 | 165,75,18 | 166,3334,3290

BATCH_RAW_INFO | 151,4058,3546 | 152,2459,1967 | 153,514,57 | 154,903,453 | 155,1906,1469 | 157,467,102 | 158,3695,3346 | 161,440,141 | 162,3243,2957 | 164,1594,1536 | 165,76,18 | 166,3335,3290

BATCH_RAW_INFO | 151,4059,3546 | 152,2460,1967 | 153,515,57 | 155,1907,1469 | 157,468,102 | 158,3696,3346 | 161,441,141 | 162,3244,2957 | 164,1595,1536 | 165,77,18 | 166,3336,3290

BATCH_RAW_INFO | 151,4060,3546 | 152,2461,1967 | 153,516,57 | 155,1908,1469 | 157,469,102 | 158,3697,3346 | 161,442,141 | 162,3245,2957 | 164,1596,1536 | 165,78,18 | 166,3337,3290

BATCH_RAW_INFO | 151,4061,3546 | 152,2462,1967 | 153,517,57 | 155,1909,1469 | 157,470,102 | 158,3698,3346 | 161,443,141 | 162,3246,2957 | 164,1597,1536 | 165,79,18 | 166,3338,3290

BATCH_RAW_INFO | 167,14,13

BATCH_RAW_INFO | 151,4062,3546 | 152,2463,1967 | 153,518,57 | 155,1910,1469 | 157,471,102 | 158,3699,3346 | 161,444,141 | 162,3247,2957 | 164,1598,1536 | 165,80,18 | 166,3339,3290 | 167,15,13

BATCH_RAW_INFO | 151,4063,3546 | 152,2464,1967 | 153,519,57 | 155,1911,1469 | 157,472,102 | 158,3700,3346 | 161,445,141 | 162,3248,2957 | 164,1599,1536 | 165,81,18 | 166,3340,3290 | 167,16,13

BATCH_RAW_INFO | 151,4064,3546 | 152,2465,1967 | 153,520,57 | 155,1912,1469 | 157,473,102 | 158,3701,3346 | 161,446,141 | 162,3249,2957 | 164,1600,1536 | 165,82,18 | 166,3341,3290 | 167,17,13

BATCH_RAW_INFO | 151,4065,3546 | 152,2466,1967 | 153,521,57 | 155,1913,1469 | 157,474,102 | 158,3702,3346 | 161,447,141 | 162,3250,2957 | 164,1601,1536 | 165,83,18 | 166,3342,3290 | 167,18,13

BATCH_RAW_INFO | 151,4066,3546 | 152,2467,1967 | 153,522,57 | 155,1914,1469 | 157,475,102 | 158,3703,3346 | 161,448,141 | 162,3251,2957 | 164,1602,1536 | 165,84,18 | 166,3343,3290 | 167,19,13

BATCH_RAW_INFO | 151,4067,3546 | 152,2468,1967 | 153,523,57 | 155,1915,1469 | 157,476,102 | 158,3704,3346 | 161,449,141 | 162,3252,2957 | 164,1603,1536 | 165,85,18 | 166,3344,3290 | 167,20,13

BATCH_RAW_INFO | 151,4068,3546 | 152,2469,1967 | 153,524,57 | 155,1916,1469 | 157,477,102 | 158,3705,3346 | 161,450,141 | 162,3253,2957 | 164,1604,1536 | 165,86,18 | 166,3345,3290 | 167,21,13

BATCH_RAW_INFO | 151,4069,3546 | 152,2470,1967 | 153,525,57 | 155,1917,1469 | 157,478,102 | 158,3706,3346 | 161,451,141 | 162,3254,2957 | 164,1605,1536 | 165,87,18 | 166,3346,3290 | 167,22,13

BATCH_RAW_INFO | 151,4070,3546 | 152,2471,1967 | 153,526,57 | 155,1918,1469 | 157,479,102 | 158,3707,3346 | 161,452,141 | 162,3255,2957 | 164,1606,1536 | 165,88,18 | 166,3347,3290 | 167,23,13

BATCH_RAW_INFO | 151,4071,3546 | 152,2472,1967 | 153,527,57 | 155,1919,1469 | 157,480,102 | 158,3708,3346 | 161,453,141 | 162,3256,2957 | 164,1607,1536 | 165,89,18 | 166,3348,3290 | 167,24,13

BATCH_RAW_INFO | 151,4072,3546 | 152,2473,1967 | 153,528,57 | 155,1920,1469 | 157,481,102 | 158,3709,3346 | 161,454,141 | 162,3257,2957 | 164,1608,1536 | 165,90,18 | 166,3349,3290 | 167,25,13

BATCH_RAW_INFO | 151,4073,3546 | 152,2474,1967 | 153,529,57 | 155,1921,1469 | 157,482,102 | 158,3710,3346 | 161,455,141 | 162,3258,2957 | 164,1609,1536 | 165,91,18 | 166,3350,3290 | 167,26,13

BATCH_RAW_INFO | 168,1688,1687

BATCH_RAW_INFO | 151,4074,3546 | 152,2475,1967 | 153,530,57 | 155,1922,1469 | 157,483,102 | 158,3711,3346 | 161,456,141 | 162,3259,2957 | 164,1610,1536 | 165,92,18 | 166,3351,3290 | 167,27,13 | 168,1689,1687

BATCH_RAW_INFO | 151,4075,3546 | 152,2476,1967 | 153,531,57 | 155,1923,1469 | 157,484,102 | 158,3712,3346 | 161,457,141 | 162,3260,2957 | 164,1611,1536 | 165,93,18 | 166,3352,3290 | 167,28,13 | 168,1690,1687

BATCH_RAW_INFO | 169,470,469

BATCH_RAW_INFO | 151,4076,3546 | 152,2477,1967 | 153,532,57 | 155,1924,1469 | 157,485,102 | 158,3713,3346 | 161,458,141 | 162,3261,2957 | 164,1612,1536 | 165,94,18 | 166,3353,3290 | 167,29,13 | 168,1691,1687 | 169,471,469

BATCH_RAW_INFO | 151,4077,3546 | 152,2478,1967 | 153,533,57 | 155,1925,1469 | 157,486,102 | 158,3714,3346 | 161,459,141 | 162,3262,2957 | 164,1613,1536 | 165,95,18 | 166,3354,3290 | 167,30,13 | 168,1692,1687 | 169,472,469

BATCH_RAW_INFO | 151,4078,3546 | 152,2479,1967 | 153,534,57 | 155,1926,1469 | 157,487,102 | 158,3715,3346 | 161,460,141 | 162,3263,2957 | 164,1614,1536 | 165,96,18 | 166,3355,3290 | 167,31,13 | 168,1693,1687 | 169,473,469

BATCH_RAW_INFO | 151,4079,3546 | 152,2480,1967 | 153,535,57 | 155,1927,1469 | 157,488,102 | 158,3716,3346 | 161,461,141 | 162,3264,2957 | 164,1615,1536 | 165,97,18 | 166,3356,3290 | 167,32,13 | 168,1694,1687 | 169,474,469

BATCH_RAW_INFO | 151,4080,3546 | 152,2481,1967 | 153,536,57 | 155,1928,1469 | 157,489,102 | 158,3717,3346 | 161,462,141 | 162,3265,2957 | 164,1616,1536 | 165,98,18 | 166,3357,3290 | 167,33,13 | 168,1695,1687 | 169,475,469

BATCH_RAW_INFO | 151,4081,3546 | 152,2482,1967 | 153,537,57 | 155,1929,1469 | 157,490,102 | 158,3718,3346 | 161,463,141 | 162,3266,2957 | 164,1617,1536 | 165,99,18 | 166,3358,3290 | 167,34,13 | 168,1696,1687 | 169,476,469

BATCH_RAW_INFO | 151,4082,3546 | 152,2483,1967 | 153,538,57 | 155,1930,1469 | 157,491,102 | 158,3719,3346 | 161,464,141 | 162,3267,2957 | 164,1618,1536 | 165,100,18 | 166,3359,3290 | 167,35,13 | 168,1697,1687 | 169,477,469

BATCH_RAW_INFO | 151,4083,3546 | 152,2484,1967 | 153,539,57 | 155,1931,1469 | 157,492,102 | 158,3720,3346 | 161,465,141 | 162,3268,2957 | 164,1619,1536 | 165,101,18 | 166,3360,3290 | 167,36,13 | 168,1698,1687 | 169,478,469

BATCH_RAW_INFO | 151,4084,3546 | 152,2485,1967 | 153,540,57 | 155,1932,1469 | 157,493,102 | 158,3721,3346 | 161,466,141 | 162,3269,2957 | 164,1620,1536 | 165,102,18 | 166,3361,3290 | 167,37,13 | 168,1699,1687 | 169,479,469

BATCH_RAW_INFO | 151,4085,3546 | 152,2486,1967 | 153,541,57 | 155,1933,1469 | 157,494,102 | 158,3722,3346 | 161,467,141 | 162,3270,2957 | 164,1621,1536 | 165,103,18 | 166,3362,3290 | 167,38,13 | 168,1700,1687 | 169,480,469

BATCH_RAW_INFO | 151,4086,3546 | 152,2487,1967 | 153,542,57 | 155,1934,1469 | 157,495,102 | 158,3723,3346 | 161,468,141 | 162,3271,2957 | 164,1622,1536 | 165,104,18 | 166,3363,3290 | 167,39,13 | 168,1701,1687 | 169,481,469

BATCH_RAW_INFO | 151,4087,3546 | 152,2488,1967 | 153,543,57 | 155,1935,1469 | 157,496,102 | 158,3724,3346 | 161,469,141 | 162,3272,2957 | 164,1623,1536 | 165,105,18 | 166,3364,3290 | 167,40,13 | 168,1702,1687 | 169,482,469

BATCH_RAW_INFO | 151,4088,3546 | 152,2489,1967 | 153,544,57 | 155,1936,1469 | 157,497,102 | 158,3725,3346 | 161,470,141 | 162,3273,2957 | 164,1624,1536 | 165,106,18 | 166,3365,3290 | 167,41,13 | 168,1703,1687 | 169,483,469

BATCH_RAW_INFO | 151,4089,3546 | 152,2490,1967 | 153,545,57 | 155,1937,1469 | 157,498,102 | 158,3726,3346 | 161,471,141 | 162,3274,2957 | 164,1625,1536 | 165,107,18 | 166,3366,3290 | 167,42,13 | 168,1704,1687 | 169,484,469

BATCH_RAW_INFO | 151,4090,3546 | 152,2491,1967 | 153,546,57 | 155,1938,1469 | 157,499,102 | 158,3727,3346 | 161,472,141 | 162,3275,2957 | 164,1626,1536 | 165,108,18 | 166,3367,3290 | 167,43,13 | 168,1705,1687 | 169,485,469

BATCH_RAW_INFO | 151,4091,3546 | 152,2492,1967 | 153,547,57 | 155,1939,1469 | 157,500,102 | 158,3728,3346 | 161,473,141 | 162,3276,2957 | 164,1627,1536 | 165,109,18 | 166,3368,3290 | 167,44,13 | 168,1706,1687 | 169,486,469

BATCH_RAW_INFO | 151,4092,3546 | 152,2493,1967 | 153,548,57 | 155,1940,1469 | 157,501,102 | 158,3729,3346 | 161,474,141 | 162,3277,2957 | 164,1628,1536 | 165,110,18 | 166,3369,3290 | 167,45,13 | 168,1707,1687 | 169,487,469

BATCH_RAW_INFO | 151,4093,3546 | 152,2494,1967 | 153,549,57 | 155,1941,1469 | 157,502,102 | 158,3730,3346 | 161,475,141 | 162,3278,2957 | 164,1629,1536 | 165,111,18 | 166,3370,3290 | 167,46,13 | 168,1708,1687 | 169,488,469

BATCH_RAW_INFO | 151,4094,3546 | 152,2495,1967 | 153,550,57 | 155,1942,1469 | 157,503,102 | 158,3731,3346 | 161,476,141 | 162,3279,2957 | 164,1630,1536 | 165,112,18 | 166,3371,3290 | 167,47,13 | 168,1709,1687 | 169,489,469

BATCH_RAW_INFO | 151,4095,3546 | 152,2496,1967 | 153,551,57 | 155,1943,1469 | 157,504,102 | 158,3732,3346 | 161,477,141 | 162,3280,2957 | 164,1631,1536 | 165,113,18 | 166,3372,3290 | 167,48,13 | 168,1710,1687 | 169,490,469

BATCH_RAW_INFO | 152,2497,1967 | 153,552,57 | 155,1944,1469 | 157,505,102 | 158,3733,3346 | 161,478,141 | 162,3281,2957 | 164,1632,1536 | 165,114,18 | 166,3373,3290 | 167,49,13 | 168,1711,1687 | 169,491,469

BATCH_RAW_INFO | 152,2498,1967 | 153,553,57 | 155,1945,1469 | 157,506,102 | 158,3734,3346 | 161,479,141 | 162,3282,2957 | 164,1633,1536 | 165,115,18 | 166,3374,3290 | 167,50,13 | 168,1712,1687 | 169,492,469

BATCH_RAW_INFO | 152,2499,1967 | 153,554,57 | 155,1946,1469 | 157,507,102 | 158,3735,3346 | 161,480,141 | 162,3283,2957 | 164,1634,1536 | 165,116,18 | 166,3375,3290 | 167,51,13 | 168,1713,1687 | 169,493,469

BATCH_RAW_INFO | 152,2500,1967 | 153,555,57 | 155,1947,1469 | 157,508,102 | 158,3736,3346 | 161,481,141 | 162,3284,2957 | 164,1635,1536 | 165,117,18 | 166,3376,3290 | 167,52,13 | 168,1714,1687 | 169,494,469

BATCH_RAW_INFO | 152,2501,1967 | 153,556,57 | 155,1948,1469 | 157,509,102 | 158,3737,3346 | 161,482,141 | 162,3285,2957 | 164,1636,1536 | 165,118,18 | 166,3377,3290 | 167,53,13 | 168,1715,1687 | 169,495,469

BATCH_RAW_INFO | 152,2502,1967 | 153,557,57 | 155,1949,1469 | 157,510,102 | 158,3738,3346 | 161,483,141 | 162,3286,2957 | 164,1637,1536 | 165,119,18 | 166,3378,3290 | 167,54,13 | 168,1716,1687 | 169,496,469

BATCH_RAW_INFO | 152,2503,1967 | 153,558,57 | 155,1950,1469 | 157,511,102 | 158,3739,3346 | 161,484,141 | 162,3287,2957 | 164,1638,1536 | 165,120,18 | 166,3379,3290 | 167,55,13 | 168,1717,1687 | 169,497,469

BATCH_RAW_INFO | 152,2504,1967 | 153,559,57 | 155,1951,1469 | 157,512,102 | 158,3740,3346 | 161,485,141 | 162,3288,2957 | 164,1639,1536 | 165,121,18 | 166,3380,3290 | 167,56,13 | 168,1718,1687 | 169,498,469

BATCH_RAW_INFO | 152,2505,1967 | 153,560,57 | 155,1952,1469 | 157,513,102 | 158,3741,3346 | 161,486,141 | 162,3289,2957 | 164,1640,1536 | 165,122,18 | 166,3381,3290 | 167,57,13 | 168,1719,1687 | 169,499,469

BATCH_RAW_INFO | 152,2506,1967 | 153,561,57 | 155,1953,1469 | 157,514,102 | 158,3742,3346 | 161,487,141 | 162,3290,2957 | 164,1641,1536 | 165,123,18 | 166,3382,3290 | 167,58,13 | 168,1720,1687 | 169,500,469

BATCH_RAW_INFO | 152,2507,1967 | 153,562,57 | 155,1954,1469 | 157,515,102 | 158,3743,3346 | 161,488,141 | 162,3291,2957 | 164,1642,1536 | 165,124,18 | 166,3383,3290 | 167,59,13 | 168,1721,1687 | 169,501,469

BATCH_RAW_INFO | 152,2508,1967 | 153,563,57 | 155,1955,1469 | 157,516,102 | 158,3744,3346 | 161,489,141 | 162,3292,2957 | 164,1643,1536 | 165,125,18 | 166,3384,3290 | 167,60,13 | 168,1722,1687 | 169,502,469

BATCH_RAW_INFO | 152,2509,1967 | 153,564,57 | 155,1956,1469 | 157,517,102 | 158,3745,3346 | 161,490,141 | 162,3293,2957 | 164,1644,1536 | 165,126,18 | 166,3385,3290 | 167,61,13 | 168,1723,1687 | 169,503,469

BATCH_RAW_INFO | 152,2510,1967 | 153,565,57 | 155,1957,1469 | 157,518,102 | 158,3746,3346 | 161,491,141 | 162,3294,2957 | 164,1645,1536 | 165,127,18 | 166,3386,3290 | 167,62,13 | 168,1724,1687 | 169,504,469

BATCH_RAW_INFO | 152,2511,1967 | 153,566,57 | 155,1958,1469 | 157,519,102 | 158,3747,3346 | 161,492,141 | 162,3295,2957 | 164,1646,1536 | 165,128,18 | 166,3387,3290 | 167,63,13 | 168,1725,1687 | 169,505,469

BATCH_RAW_INFO | 152,2512,1967 | 153,567,57 | 155,1959,1469 | 157,520,102 | 158,3748,3346 | 161,493,141 | 162,3296,2957 | 164,1647,1536 | 165,129,18 | 166,3388,3290 | 167,64,13 | 168,1726,1687 | 169,506,469

BATCH_RAW_INFO | 152,2513,1967 | 153,568,57 | 155,1960,1469 | 157,521,102 | 158,3749,3346 | 161,494,141 | 162,3297,2957 | 164,1648,1536 | 165,130,18 | 166,3389,3290 | 167,65,13 | 168,1727,1687 | 169,507,469

BATCH_RAW_INFO | 152,2514,1967 | 153,569,57 | 155,1961,1469 | 157,522,102 | 158,3750,3346 | 161,495,141 | 162,3298,2957 | 164,1649,1536 | 165,131,18 | 166,3390,3290 | 167,66,13 | 168,1728,1687 | 169,508,469

BATCH_RAW_INFO | 152,2515,1967 | 153,570,57 | 155,1962,1469 | 157,523,102 | 158,3751,3346 | 161,496,141 | 162,3299,2957 | 164,1650,1536 | 165,132,18 | 166,3391,3290 | 167,67,13 | 168,1729,1687 | 169,509,469

BATCH_RAW_INFO | 152,2516,1967 | 153,571,57 | 155,1963,1469 | 157,524,102 | 158,3752,3346 | 161,497,141 | 162,3300,2957 | 164,1651,1536 | 165,133,18 | 166,3392,3290 | 167,68,13 | 168,1730,1687 | 169,510,469

BATCH_RAW_INFO | 152,2517,1967 | 153,572,57 | 155,1964,1469 | 157,525,102 | 158,3753,3346 | 161,498,141 | 162,3301,2957 | 164,1652,1536 | 165,134,18 | 166,3393,3290 | 167,69,13 | 168,1731,1687 | 169,511,469

BATCH_RAW_INFO | 152,2518,1967 | 153,573,57 | 155,1965,1469 | 157,526,102 | 158,3754,3346 | 161,499,141 | 162,3302,2957 | 164,1653,1536 | 165,135,18 | 166,3394,3290 | 167,70,13 | 168,1732,1687 | 169,512,469

BATCH_RAW_INFO | 152,2519,1967 | 153,574,57 | 155,1966,1469 | 157,527,102 | 158,3755,3346 | 161,500,141 | 162,3303,2957 | 164,1654,1536 | 165,136,18 | 166,3395,3290 | 167,71,13 | 168,1733,1687 | 169,513,469

BATCH_RAW_INFO | 152,2520,1967 | 153,575,57 | 155,1967,1469 | 157,528,102 | 158,3756,3346 | 161,501,141 | 162,3304,2957 | 164,1655,1536 | 165,137,18 | 166,3396,3290 | 167,72,13 | 168,1734,1687 | 169,514,469

BATCH_RAW_INFO | 152,2521,1967 | 153,576,57 | 155,1968,1469 | 157,529,102 | 158,3757,3346 | 161,502,141 | 162,3305,2957 | 164,1656,1536 | 165,138,18 | 166,3397,3290 | 167,73,13 | 168,1735,1687 | 169,515,469

BATCH_RAW_INFO | 152,2522,1967 | 153,577,57 | 155,1969,1469 | 157,530,102 | 158,3758,3346 | 161,503,141 | 162,3306,2957 | 164,1657,1536 | 165,139,18 | 166,3398,3290 | 167,74,13 | 168,1736,1687 | 169,516,469

BATCH_RAW_INFO | 152,2523,1967 | 153,578,57 | 155,1970,1469 | 157,531,102 | 158,3759,3346 | 161,504,141 | 162,3307,2957 | 164,1658,1536 | 165,140,18 | 166,3399,3290 | 167,75,13 | 168,1737,1687 | 169,517,469

BATCH_RAW_INFO | 152,2524,1967 | 153,579,57 | 155,1971,1469 | 157,532,102 | 158,3760,3346 | 161,505,141 | 162,3308,2957 | 164,1659,1536 | 165,141,18 | 166,3400,3290 | 167,76,13 | 168,1738,1687 | 169,518,469

BATCH_RAW_INFO | 152,2525,1967 | 153,580,57 | 155,1972,1469 | 157,533,102 | 158,3761,3346 | 161,506,141 | 162,3309,2957 | 164,1660,1536 | 165,142,18 | 166,3401,3290 | 167,77,13 | 168,1739,1687 | 169,519,469

BATCH_RAW_INFO | 152,2526,1967 | 153,581,57 | 155,1973,1469 | 157,534,102 | 158,3762,3346 | 161,507,141 | 162,3310,2957 | 164,1661,1536 | 165,143,18 | 166,3402,3290 | 167,78,13 | 168,1740,1687 | 169,520,469

BATCH_RAW_INFO | 152,2527,1967 | 153,582,57 | 155,1974,1469 | 157,535,102 | 158,3763,3346 | 161,508,141 | 162,3311,2957 | 164,1662,1536 | 165,144,18 | 166,3403,3290 | 167,79,13 | 168,1741,1687 | 169,521,469

BATCH_RAW_INFO | 152,2528,1967 | 153,583,57 | 155,1975,1469 | 157,536,102 | 158,3764,3346 | 161,509,141 | 162,3312,2957 | 164,1663,1536 | 165,145,18 | 166,3404,3290 | 167,80,13 | 168,1742,1687 | 169,522,469

BATCH_RAW_INFO | 152,2529,1967 | 153,584,57 | 155,1976,1469 | 157,537,102 | 158,3765,3346 | 161,510,141 | 162,3313,2957 | 164,1664,1536 | 165,146,18 | 166,3405,3290 | 167,81,13 | 168,1743,1687 | 169,523,469

BATCH_RAW_INFO | 152,2530,1967 | 153,585,57 | 155,1977,1469 | 157,538,102 | 158,3766,3346 | 161,511,141 | 162,3314,2957 | 164,1665,1536 | 165,147,18 | 166,3406,3290 | 167,82,13 | 168,1744,1687 | 169,524,469

BATCH_RAW_INFO | 152,2531,1967 | 153,586,57 | 155,1978,1469 | 157,539,102 | 158,3767,3346 | 161,512,141 | 162,3315,2957 | 164,1666,1536 | 165,148,18 | 166,3407,3290 | 167,83,13 | 168,1745,1687 | 169,525,469

BATCH_RAW_INFO | 152,2532,1967 | 153,587,57 | 155,1979,1469 | 157,540,102 | 158,3768,3346 | 161,513,141 | 162,3316,2957 | 164,1667,1536 | 165,149,18 | 166,3408,3290 | 167,84,13 | 168,1746,1687 | 169,526,469

BATCH_RAW_INFO | 152,2533,1967 | 153,588,57 | 155,1980,1469 | 157,541,102 | 158,3769,3346 | 161,514,141 | 162,3317,2957 | 164,1668,1536 | 165,150,18 | 166,3409,3290 | 167,85,13 | 168,1747,1687 | 169,527,469

BATCH_RAW_INFO | 152,2534,1967 | 153,589,57 | 155,1981,1469 | 157,542,102 | 158,3770,3346 | 161,515,141 | 162,3318,2957 | 164,1669,1536 | 165,151,18 | 166,3410,3290 | 167,86,13 | 168,1748,1687 | 169,528,469

BATCH_RAW_INFO | 152,2535,1967 | 153,590,57 | 155,1982,1469 | 157,543,102 | 158,3771,3346 | 161,516,141 | 162,3319,2957 | 164,1670,1536 | 165,152,18 | 166,3411,3290 | 167,87,13 | 168,1749,1687 | 169,529,469

BATCH_RAW_INFO | 152,2536,1967 | 153,591,57 | 155,1983,1469 | 157,544,102 | 158,3772,3346 | 161,517,141 | 162,3320,2957 | 164,1671,1536 | 165,153,18 | 166,3412,3290 | 167,88,13 | 168,1750,1687 | 169,530,469

BATCH_RAW_INFO | 152,2537,1967 | 153,592,57 | 155,1984,1469 | 157,545,102 | 158,3773,3346 | 161,518,141 | 162,3321,2957 | 164,1672,1536 | 165,154,18 | 166,3413,3290 | 167,89,13 | 168,1751,1687 | 169,531,469

BATCH_RAW_INFO | 152,2538,1967 | 153,593,57 | 155,1985,1469 | 157,546,102 | 158,3774,3346 | 161,519,141 | 162,3322,2957 | 164,1673,1536 | 165,155,18 | 166,3414,3290 | 167,90,13 | 168,1752,1687 | 169,532,469

BATCH_RAW_INFO | 152,2539,1967 | 153,594,57 | 155,1986,1469 | 157,547,102 | 158,3775,3346 | 161,520,141 | 162,3323,2957 | 164,1674,1536 | 165,156,18 | 166,3415,3290 | 167,91,13 | 168,1753,1687 | 169,533,469

BATCH_RAW_INFO | 152,2540,1967 | 153,595,57 | 155,1987,1469 | 157,548,102 | 158,3776,3346 | 161,521,141 | 162,3324,2957 | 164,1675,1536 | 165,157,18 | 166,3416,3290 | 167,92,13 | 168,1754,1687 | 169,534,469

BATCH_RAW_INFO | 152,2541,1967 | 153,596,57 | 155,1988,1469 | 157,549,102 | 158,3777,3346 | 161,522,141 | 162,3325,2957 | 164,1676,1536 | 165,158,18 | 166,3417,3290 | 167,93,13 | 168,1755,1687 | 169,535,469

BATCH_RAW_INFO | 152,2542,1967 | 153,597,57 | 155,1989,1469 | 157,550,102 | 158,3778,3346 | 161,523,141 | 162,3326,2957 | 164,1677,1536 | 165,159,18 | 166,3418,3290 | 167,94,13 | 168,1756,1687 | 169,536,469

BATCH_RAW_INFO | 152,2543,1967 | 153,598,57 | 155,1990,1469 | 157,551,102 | 158,3779,3346 | 161,524,141 | 162,3327,2957 | 164,1678,1536 | 165,160,18 | 166,3419,3290 | 167,95,13 | 168,1757,1687 | 169,537,469

BATCH_RAW_INFO | 152,2544,1967 | 153,599,57 | 155,1991,1469 | 157,552,102 | 158,3780,3346 | 161,525,141 | 162,3328,2957 | 164,1679,1536 | 165,161,18 | 166,3420,3290 | 167,96,13 | 168,1758,1687 | 169,538,469

BATCH_RAW_INFO | 152,2545,1967 | 153,600,57 | 155,1992,1469 | 158,3781,3346 | 161,526,141 | 162,3329,2957 | 164,1680,1536 | 165,162,18 | 166,3421,3290 | 167,97,13 | 168,1759,1687 | 169,539,469

BATCH_RAW_INFO | 152,2546,1967 | 153,601,57 | 155,1993,1469 | 158,3782,3346 | 161,527,141 | 162,3330,2957 | 164,1681,1536 | 165,163,18 | 166,3422,3290 | 167,98,13 | 168,1760,1687 | 169,540,469

BATCH_RAW_INFO | 152,2547,1967 | 153,602,57 | 155,1994,1469 | 158,3783,3346 | 161,528,141 | 162,3331,2957 | 164,1682,1536 | 165,164,18 | 166,3423,3290 | 167,99,13 | 168,1761,1687 | 169,541,469

BATCH_RAW_INFO | 152,2548,1967 | 153,603,57 | 155,1995,1469 | 158,3784,3346 | 161,529,141 | 162,3332,2957 | 164,1683,1536 | 165,165,18 | 166,3424,3290 | 167,100,13 | 168,1762,1687 | 169,542,469

BATCH_RAW_INFO | 152,2549,1967 | 153,604,57 | 155,1996,1469 | 158,3785,3346 | 161,530,141 | 162,3333,2957 | 164,1684,1536 | 165,166,18 | 166,3425,3290 | 167,101,13 | 168,1763,1687 | 169,543,469

BATCH_RAW_INFO | 152,2550,1967 | 153,605,57 | 155,1997,1469 | 158,3786,3346 | 161,531,141 | 162,3334,2957 | 164,1685,1536 | 165,167,18 | 166,3426,3290 | 167,102,13 | 168,1764,1687 | 169,544,469

BATCH_RAW_INFO | 152,2551,1967 | 153,606,57 | 155,1998,1469 | 158,3787,3346 | 161,532,141 | 162,3335,2957 | 164,1686,1536 | 165,168,18 | 166,3427,3290 | 167,103,13 | 168,1765,1687 | 169,545,469

BATCH_RAW_INFO | 152,2552,1967 | 153,607,57 | 155,1999,1469 | 158,3788,3346 | 161,533,141 | 162,3336,2957 | 164,1687,1536 | 165,169,18 | 166,3428,3290 | 167,104,13 | 168,1766,1687 | 169,546,469

BATCH_RAW_INFO | 152,2553,1967 | 153,608,57 | 155,2000,1469 | 158,3789,3346 | 161,534,141 | 162,3337,2957 | 164,1688,1536 | 165,170,18 | 166,3429,3290 | 167,105,13 | 168,1767,1687 | 169,547,469

BATCH_RAW_INFO | 152,2554,1967 | 153,609,57 | 155,2001,1469 | 158,3790,3346 | 161,535,141 | 162,3338,2957 | 164,1689,1536 | 165,171,18 | 166,3430,3290 | 167,106,13 | 168,1768,1687 | 169,548,469

BATCH_RAW_INFO | 152,2555,1967 | 153,610,57 | 155,2002,1469 | 158,3791,3346 | 161,536,141 | 162,3339,2957 | 164,1690,1536 | 165,172,18 | 166,3431,3290 | 167,107,13 | 168,1769,1687 | 169,549,469

BATCH_RAW_INFO | 152,2556,1967 | 153,611,57 | 155,2003,1469 | 158,3792,3346 | 161,537,141 | 162,3340,2957 | 164,1691,1536 | 165,173,18 | 166,3432,3290 | 167,108,13 | 168,1770,1687 | 169,550,469

BATCH_RAW_INFO | 152,2557,1967 | 153,612,57 | 155,2004,1469 | 158,3793,3346 | 161,538,141 | 162,3341,2957 | 164,1692,1536 | 165,174,18 | 166,3433,3290 | 167,109,13 | 168,1771,1687 | 169,551,469

BATCH_RAW_INFO | 152,2558,1967 | 153,613,57 | 155,2005,1469 | 158,3794,3346 | 161,539,141 | 162,3342,2957 | 164,1693,1536 | 165,175,18 | 166,3434,3290 | 167,110,13 | 168,1772,1687 | 169,552,469

BATCH_RAW_INFO | 152,2559,1967 | 153,614,57 | 155,2006,1469 | 158,3795,3346 | 161,540,141 | 162,3343,2957 | 164,1694,1536 | 165,176,18 | 166,3435,3290 | 167,111,13 | 168,1773,1687 | 169,553,469

BATCH_RAW_INFO | 152,2560,1967 | 153,615,57 | 155,2007,1469 | 158,3796,3346 | 161,541,141 | 162,3344,2957 | 164,1695,1536 | 165,177,18 | 166,3436,3290 | 167,112,13 | 168,1774,1687 | 169,554,469

BATCH_RAW_INFO | 152,2561,1967 | 153,616,57 | 155,2008,1469 | 158,3797,3346 | 161,542,141 | 162,3345,2957 | 164,1696,1536 | 165,178,18 | 166,3437,3290 | 167,113,13 | 168,1775,1687 | 169,555,469

BATCH_RAW_INFO | 152,2562,1967 | 153,617,57 | 155,2009,1469 | 158,3798,3346 | 161,543,141 | 162,3346,2957 | 164,1697,1536 | 165,179,18 | 166,3438,3290 | 167,114,13 | 168,1776,1687 | 169,556,469

BATCH_RAW_INFO | 152,2563,1967 | 153,618,57 | 155,2010,1469 | 158,3799,3346 | 161,544,141 | 162,3347,2957 | 164,1698,1536 | 165,180,18 | 166,3439,3290 | 167,115,13 | 168,1777,1687 | 169,557,469

BATCH_RAW_INFO | 152,2564,1967 | 153,619,57 | 155,2011,1469 | 158,3800,3346 | 161,545,141 | 162,3348,2957 | 164,1699,1536 | 165,181,18 | 166,3440,3290 | 167,116,13 | 168,1778,1687 | 169,558,469

BATCH_RAW_INFO | 152,2565,1967 | 153,620,57 | 155,2012,1469 | 158,3801,3346 | 161,546,141 | 162,3349,2957 | 164,1700,1536 | 165,182,18 | 166,3441,3290 | 167,117,13 | 168,1779,1687 | 169,559,469

BATCH_RAW_INFO | 152,2566,1967 | 153,621,57 | 155,2013,1469 | 158,3802,3346 | 161,547,141 | 162,3350,2957 | 164,1701,1536 | 165,183,18 | 166,3442,3290 | 167,118,13 | 168,1780,1687 | 169,560,469

BATCH_RAW_INFO | 152,2567,1967 | 153,622,57 | 155,2014,1469 | 158,3803,3346 | 161,548,141 | 162,3351,2957 | 164,1702,1536 | 165,184,18 | 166,3443,3290 | 167,119,13 | 168,1781,1687 | 169,561,469

BATCH_RAW_INFO | 152,2568,1967 | 153,623,57 | 155,2015,1469 | 158,3804,3346 | 161,549,141 | 162,3352,2957 | 164,1703,1536 | 165,185,18 | 166,3444,3290 | 167,120,13 | 168,1782,1687 | 169,562,469

BATCH_RAW_INFO | 152,2569,1967 | 153,624,57 | 155,2016,1469 | 158,3805,3346 | 161,550,141 | 162,3353,2957 | 164,1704,1536 | 165,186,18 | 166,3445,3290 | 167,121,13 | 168,1783,1687 | 169,563,469

BATCH_RAW_INFO | 152,2570,1967 | 153,625,57 | 155,2017,1469 | 158,3806,3346 | 161,551,141 | 162,3354,2957 | 164,1705,1536 | 165,187,18 | 166,3446,3290 | 167,122,13 | 168,1784,1687 | 169,564,469

BATCH_RAW_INFO | 152,2571,1967 | 153,626,57 | 155,2018,1469 | 158,3807,3346 | 161,552,141 | 162,3355,2957 | 164,1706,1536 | 165,188,18 | 167,123,13 | 168,1785,1687 | 169,565,469

BATCH_RAW_INFO | 152,2572,1967 | 153,627,57 | 155,2019,1469 | 158,3808,3346 | 161,553,141 | 162,3356,2957 | 164,1707,1536 | 165,189,18 | 167,124,13 | 168,1786,1687 | 169,566,469

BATCH_RAW_INFO | 152,2573,1967 | 153,628,57 | 155,2020,1469 | 158,3809,3346 | 161,554,141 | 162,3357,2957 | 164,1708,1536 | 165,190,18 | 167,125,13 | 168,1787,1687 | 169,567,469

BATCH_RAW_INFO | 152,2574,1967 | 153,629,57 | 155,2021,1469 | 158,3810,3346 | 161,555,141 | 162,3358,2957 | 164,1709,1536 | 165,191,18 | 167,126,13 | 168,1788,1687 | 169,568,469

BATCH_RAW_INFO | 152,2575,1967 | 153,630,57 | 155,2022,1469 | 158,3811,3346 | 161,556,141 | 162,3359,2957 | 164,1710,1536 | 165,192,18 | 167,127,13 | 168,1789,1687 | 169,569,469

BATCH_RAW_INFO | 152,2576,1967 | 153,631,57 | 155,2023,1469 | 158,3812,3346 | 161,557,141 | 162,3360,2957 | 164,1711,1536 | 165,193,18 | 167,128,13 | 168,1790,1687 | 169,570,469

BATCH_RAW_INFO | 152,2577,1967 | 153,632,57 | 155,2024,1469 | 158,3813,3346 | 161,558,141 | 162,3361,2957 | 164,1712,1536 | 165,194,18 | 167,129,13 | 168,1791,1687 | 169,571,469

BATCH_RAW_INFO | 152,2578,1967 | 153,633,57 | 155,2025,1469 | 158,3814,3346 | 161,559,141 | 162,3362,2957 | 164,1713,1536 | 165,195,18 | 167,130,13 | 168,1792,1687

BATCH_RAW_INFO | 152,2579,1967 | 153,634,57 | 155,2026,1469 | 158,3815,3346 | 161,560,141 | 162,3363,2957 | 164,1714,1536 | 165,196,18 | 167,131,13 | 168,1793,1687

BATCH_RAW_INFO | 152,2580,1967 | 153,635,57 | 155,2027,1469 | 158,3816,3346 | 161,561,141 | 162,3364,2957 | 164,1715,1536 | 165,197,18 | 167,132,13 | 168,1794,1687

BATCH_RAW_INFO | 152,2581,1967 | 153,636,57 | 155,2028,1469 | 158,3817,3346 | 161,562,141 | 162,3365,2957 | 164,1716,1536 | 165,198,18 | 167,133,13 | 168,1795,1687

BATCH_RAW_INFO | 152,2582,1967 | 153,637,57 | 155,2029,1469 | 158,3818,3346 | 161,563,141 | 162,3366,2957 | 164,1717,1536 | 165,199,18 | 167,134,13 | 168,1796,1687

BATCH_RAW_INFO | 152,2583,1967 | 153,638,57 | 155,2030,1469 | 158,3819,3346 | 161,564,141 | 162,3367,2957 | 164,1718,1536 | 165,200,18 | 167,135,13 | 168,1797,1687

BATCH_RAW_INFO | 152,2584,1967 | 153,639,57 | 155,2031,1469 | 158,3820,3346 | 161,565,141 | 162,3368,2957 | 164,1719,1536 | 165,201,18 | 167,136,13 | 168,1798,1687

BATCH_RAW_INFO | 152,2585,1967 | 153,640,57 | 155,2032,1469 | 158,3821,3346 | 161,566,141 | 162,3369,2957 | 164,1720,1536 | 165,202,18 | 167,137,13 | 168,1799,1687

BATCH_RAW_INFO | 152,2586,1967 | 153,641,57 | 155,2033,1469 | 158,3822,3346 | 161,567,141 | 162,3370,2957 | 164,1721,1536 | 165,203,18 | 167,138,13 | 168,1800,1687

BATCH_RAW_INFO | 152,2587,1967 | 153,642,57 | 155,2034,1469 | 158,3823,3346 | 161,568,141 | 162,3371,2957 | 164,1722,1536 | 165,204,18 | 167,139,13 | 168,1801,1687

BATCH_RAW_INFO | 152,2588,1967 | 153,643,57 | 155,2035,1469 | 158,3824,3346 | 161,569,141 | 162,3372,2957 | 164,1723,1536 | 165,205,18 | 167,140,13 | 168,1802,1687

BATCH_RAW_INFO | 152,2589,1967 | 153,644,57 | 155,2036,1469 | 158,3825,3346 | 161,570,141 | 162,3373,2957 | 164,1724,1536 | 165,206,18 | 167,141,13 | 168,1803,1687

BATCH_RAW_INFO | 152,2590,1967 | 153,645,57 | 155,2037,1469 | 158,3826,3346 | 161,571,141 | 162,3374,2957 | 164,1725,1536 | 165,207,18 | 167,142,13 | 168,1804,1687

BATCH_RAW_INFO | 152,2591,1967 | 153,646,57 | 155,2038,1469 | 158,3827,3346 | 161,572,141 | 162,3375,2957 | 164,1726,1536 | 165,208,18 | 167,143,13 | 168,1805,1687

BATCH_RAW_INFO | 152,2592,1967 | 153,647,57 | 155,2039,1469 | 158,3828,3346 | 161,573,141 | 162,3376,2957 | 164,1727,1536 | 165,209,18 | 167,144,13 | 168,1806,1687

BATCH_RAW_INFO | 152,2593,1967 | 153,648,57 | 155,2040,1469 | 158,3829,3346 | 161,574,141 | 162,3377,2957 | 164,1728,1536 | 165,210,18 | 167,145,13 | 168,1807,1687

BATCH_RAW_INFO | 152,2594,1967 | 153,649,57 | 155,2041,1469 | 158,3830,3346 | 161,575,141 | 162,3378,2957 | 164,1729,1536 | 165,211,18 | 167,146,13 | 168,1808,1687

BATCH_RAW_INFO | 152,2595,1967 | 153,650,57 | 155,2042,1469 | 158,3831,3346 | 161,576,141 | 162,3379,2957 | 164,1730,1536 | 165,212,18 | 167,147,13 | 168,1809,1687

BATCH_RAW_INFO | 152,2596,1967 | 153,651,57 | 155,2043,1469 | 158,3832,3346 | 161,577,141 | 162,3380,2957 | 164,1731,1536 | 165,213,18 | 167,148,13 | 168,1810,1687

BATCH_RAW_INFO | 152,2597,1967 | 153,652,57 | 155,2044,1469 | 158,3833,3346 | 161,578,141 | 162,3381,2957 | 164,1732,1536 | 165,214,18 | 167,149,13 | 168,1811,1687

BATCH_RAW_INFO | 152,2598,1967 | 153,653,57 | 155,2045,1469 | 158,3834,3346 | 161,579,141 | 162,3382,2957 | 164,1733,1536 | 165,215,18 | 167,150,13 | 168,1812,1687

BATCH_RAW_INFO | 152,2599,1967 | 153,654,57 | 155,2046,1469 | 158,3835,3346 | 161,580,141 | 162,3383,2957 | 164,1734,1536 | 165,216,18 | 167,151,13 | 168,1813,1687

BATCH_RAW_INFO | 152,2600,1967 | 153,655,57 | 155,2047,1469 | 158,3836,3346 | 161,581,141 | 162,3384,2957 | 164,1735,1536 | 167,152,13 | 168,1814,1687

BATCH_RAW_INFO | 152,2601,1967 | 153,656,57 | 155,2048,1469 | 158,3837,3346 | 161,582,141 | 162,3385,2957 | 164,1736,1536 | 167,153,13 | 168,1815,1687

BATCH_RAW_INFO | 152,2602,1967 | 153,657,57 | 155,2049,1469 | 158,3838,3346 | 161,583,141 | 162,3386,2957 | 164,1737,1536 | 167,154,13 | 168,1816,1687

BATCH_RAW_INFO | 152,2603,1967 | 153,658,57 | 155,2050,1469 | 158,3839,3346 | 161,584,141 | 162,3387,2957 | 164,1738,1536 | 167,155,13 | 168,1817,1687

BATCH_RAW_INFO | 152,2604,1967 | 153,659,57 | 155,2051,1469 | 158,3840,3346 | 161,585,141 | 162,3388,2957 | 164,1739,1536 | 167,156,13 | 168,1818,1687

BATCH_RAW_INFO | 152,2605,1967 | 153,660,57 | 155,2052,1469 | 158,3841,3346 | 161,586,141 | 162,3389,2957 | 164,1740,1536 | 167,157,13 | 168,1819,1687

BATCH_RAW_INFO | 152,2606,1967 | 153,661,57 | 155,2053,1469 | 158,3842,3346 | 161,587,141 | 162,3390,2957 | 164,1741,1536 | 167,158,13 | 168,1820,1687

BATCH_RAW_INFO | 152,2607,1967 | 153,662,57 | 155,2054,1469 | 158,3843,3346 | 161,588,141 | 162,3391,2957 | 164,1742,1536 | 167,159,13 | 168,1821,1687

BATCH_RAW_INFO | 152,2608,1967 | 153,663,57 | 155,2055,1469 | 158,3844,3346 | 161,589,141 | 162,3392,2957 | 164,1743,1536 | 167,160,13 | 168,1822,1687

BATCH_RAW_INFO | 152,2609,1967 | 153,664,57 | 155,2056,1469 | 158,3845,3346 | 161,590,141 | 162,3393,2957 | 164,1744,1536 | 167,161,13 | 168,1823,1687

BATCH_RAW_INFO | 152,2610,1967 | 153,665,57 | 155,2057,1469 | 158,3846,3346 | 161,591,141 | 162,3394,2957 | 164,1745,1536 | 167,162,13 | 168,1824,1687

BATCH_RAW_INFO | 152,2611,1967 | 153,666,57 | 155,2058,1469 | 158,3847,3346 | 161,592,141 | 162,3395,2957 | 164,1746,1536 | 167,163,13 | 168,1825,1687

BATCH_RAW_INFO | 152,2612,1967 | 153,667,57 | 155,2059,1469 | 158,3848,3346 | 161,593,141 | 162,3396,2957 | 164,1747,1536 | 167,164,13 | 168,1826,1687

BATCH_RAW_INFO | 152,2613,1967 | 153,668,57 | 155,2060,1469 | 158,3849,3346 | 161,594,141 | 162,3397,2957 | 164,1748,1536 | 167,165,13 | 168,1827,1687

BATCH_RAW_INFO | 152,2614,1967 | 153,669,57 | 155,2061,1469 | 158,3850,3346 | 161,595,141 | 162,3398,2957 | 164,1749,1536 | 167,166,13 | 168,1828,1687

BATCH_RAW_INFO | 152,2615,1967 | 153,670,57 | 155,2062,1469 | 158,3851,3346 | 161,596,141 | 162,3399,2957 | 164,1750,1536 | 167,167,13 | 168,1829,1687

BATCH_RAW_INFO | 152,2616,1967 | 153,671,57 | 155,2063,1469 | 158,3852,3346 | 161,597,141 | 162,3400,2957 | 164,1751,1536 | 167,168,13 | 168,1830,1687

BATCH_RAW_INFO | 152,2617,1967 | 153,672,57 | 155,2064,1469 | 158,3853,3346 | 161,598,141 | 162,3401,2957 | 164,1752,1536 | 167,169,13 | 168,1831,1687

BATCH_RAW_INFO | 152,2618,1967 | 153,673,57 | 155,2065,1469 | 158,3854,3346 | 161,599,141 | 162,3402,2957 | 164,1753,1536 | 167,170,13 | 168,1832,1687

BATCH_RAW_INFO | 152,2619,1967 | 153,674,57 | 155,2066,1469 | 158,3855,3346 | 161,600,141 | 162,3403,2957 | 164,1754,1536 | 167,171,13 | 168,1833,1687

BATCH_RAW_INFO | 152,2620,1967 | 153,675,57 | 155,2067,1469 | 158,3856,3346 | 161,601,141 | 162,3404,2957 | 164,1755,1536 | 167,172,13 | 168,1834,1687

BATCH_RAW_INFO | 152,2621,1967 | 153,676,57 | 155,2068,1469 | 158,3857,3346 | 161,602,141 | 162,3405,2957 | 164,1756,1536 | 167,173,13 | 168,1835,1687

BATCH_RAW_INFO | 152,2622,1967 | 153,677,57 | 155,2069,1469 | 158,3858,3346 | 161,603,141 | 162,3406,2957 | 164,1757,1536 | 167,174,13 | 168,1836,1687

BATCH_RAW_INFO | 152,2623,1967 | 153,678,57 | 155,2070,1469 | 158,3859,3346 | 161,604,141 | 162,3407,2957 | 164,1758,1536 | 167,175,13 | 168,1837,1687

BATCH_RAW_INFO | 152,2624,1967 | 153,679,57 | 155,2071,1469 | 158,3860,3346 | 161,605,141 | 162,3408,2957 | 164,1759,1536 | 167,176,13 | 168,1838,1687

BATCH_RAW_INFO | 152,2625,1967 | 153,680,57 | 155,2072,1469 | 158,3861,3346 | 161,606,141 | 162,3409,2957 | 164,1760,1536 | 167,177,13 | 168,1839,1687

BATCH_RAW_INFO | 170,66,65

BATCH_RAW_INFO | 152,2626,1967 | 153,681,57 | 155,2073,1469 | 158,3862,3346 | 161,607,141 | 162,3410,2957 | 164,1761,1536 | 167,178,13 | 168,1840,1687 | 170,67,65

BATCH_RAW_INFO | 152,2627,1967 | 153,682,57 | 155,2074,1469 | 158,3863,3346 | 161,608,141 | 162,3411,2957 | 164,1762,1536 | 167,179,13 | 168,1841,1687 | 170,68,65

BATCH_RAW_INFO | 152,2628,1967 | 153,683,57 | 155,2075,1469 | 158,3864,3346 | 161,609,141 | 162,3412,2957 | 164,1763,1536 | 167,180,13 | 168,1842,1687 | 170,69,65

BATCH_RAW_INFO | 152,2629,1967 | 153,684,57 | 155,2076,1469 | 158,3865,3346 | 161,610,141 | 162,3413,2957 | 164,1764,1536 | 167,181,13 | 168,1843,1687 | 170,70,65

BATCH_RAW_INFO | 152,2630,1967 | 153,685,57 | 155,2077,1469 | 158,3866,3346 | 161,611,141 | 162,3414,2957 | 164,1765,1536 | 167,182,13 | 168,1844,1687 | 170,71,65

BATCH_RAW_INFO | 152,2631,1967 | 153,686,57 | 155,2078,1469 | 158,3867,3346 | 161,612,141 | 162,3415,2957 | 164,1766,1536 | 167,183,13 | 168,1845,1687 | 170,72,65

BATCH_RAW_INFO | 152,2632,1967 | 153,687,57 | 155,2079,1469 | 158,3868,3346 | 161,613,141 | 162,3416,2957 | 164,1767,1536 | 167,184,13 | 168,1846,1687 | 170,73,65

BATCH_RAW_INFO | 152,2633,1967 | 153,688,57 | 155,2080,1469 | 158,3869,3346 | 161,614,141 | 162,3417,2957 | 164,1768,1536 | 167,185,13 | 168,1847,1687 | 170,74,65

BATCH_RAW_INFO | 152,2634,1967 | 153,689,57 | 155,2081,1469 | 158,3870,3346 | 161,615,141 | 162,3418,2957 | 164,1769,1536 | 167,186,13 | 168,1848,1687 | 170,75,65

BATCH_RAW_INFO | 153,690,57 | 155,2082,1469 | 158,3871,3346 | 161,616,141 | 162,3419,2957 | 164,1770,1536 | 167,187,13 | 168,1849,1687 | 170,76,65

BATCH_RAW_INFO | 153,691,57 | 155,2083,1469 | 158,3872,3346 | 161,617,141 | 162,3420,2957 | 164,1771,1536 | 167,188,13 | 168,1850,1687 | 170,77,65

BATCH_RAW_INFO | 153,692,57 | 155,2084,1469 | 158,3873,3346 | 161,618,141 | 162,3421,2957 | 164,1772,1536 | 167,189,13 | 168,1851,1687 | 170,78,65

BATCH_RAW_INFO | 153,693,57 | 155,2085,1469 | 158,3874,3346 | 161,619,141 | 162,3422,2957 | 164,1773,1536 | 167,190,13 | 168,1852,1687 | 170,79,65

BATCH_RAW_INFO | 153,694,57 | 155,2086,1469 | 158,3875,3346 | 161,620,141 | 162,3423,2957 | 164,1774,1536 | 167,191,13 | 168,1853,1687 | 170,80,65

BATCH_RAW_INFO | 153,695,57 | 155,2087,1469 | 158,3876,3346 | 161,621,141 | 162,3424,2957 | 164,1775,1536 | 167,192,13 | 168,1854,1687 | 170,81,65

BATCH_RAW_INFO | 153,696,57 | 155,2088,1469 | 158,3877,3346 | 161,622,141 | 162,3425,2957 | 164,1776,1536 | 167,193,13 | 168,1855,1687 | 170,82,65

BATCH_RAW_INFO | 153,697,57 | 155,2089,1469 | 158,3878,3346 | 161,623,141 | 162,3426,2957 | 164,1777,1536 | 167,194,13 | 168,1856,1687 | 170,83,65

BATCH_RAW_INFO | 153,698,57 | 155,2090,1469 | 158,3879,3346 | 161,624,141 | 162,3427,2957 | 164,1778,1536 | 167,195,13 | 168,1857,1687 | 170,84,65

BATCH_RAW_INFO | 153,699,57 | 155,2091,1469 | 158,3880,3346 | 161,625,141 | 162,3428,2957 | 164,1779,1536 | 167,196,13 | 168,1858,1687 | 170,85,65

BATCH_RAW_INFO | 153,700,57 | 155,2092,1469 | 158,3881,3346 | 161,626,141 | 162,3429,2957 | 164,1780,1536 | 167,197,13 | 168,1859,1687 | 170,86,65

BATCH_RAW_INFO | 153,701,57 | 155,2093,1469 | 158,3882,3346 | 161,627,141 | 162,3430,2957 | 164,1781,1536 | 167,198,13 | 168,1860,1687 | 170,87,65

BATCH_RAW_INFO | 153,702,57 | 155,2094,1469 | 158,3883,3346 | 161,628,141 | 162,3431,2957 | 164,1782,1536 | 167,199,13 | 168,1861,1687 | 170,88,65

BATCH_RAW_INFO | 153,703,57 | 155,2095,1469 | 158,3884,3346 | 161,629,141 | 162,3432,2957 | 164,1783,1536 | 167,200,13 | 168,1862,1687 | 170,89,65

BATCH_RAW_INFO | 153,704,57 | 155,2096,1469 | 158,3885,3346 | 161,630,141 | 162,3433,2957 | 164,1784,1536 | 167,201,13 | 168,1863,1687 | 170,90,65

BATCH_RAW_INFO | 153,705,57 | 155,2097,1469 | 158,3886,3346 | 161,631,141 | 162,3434,2957 | 164,1785,1536 | 167,202,13 | 168,1864,1687 | 170,91,65

BATCH_RAW_INFO | 153,706,57 | 155,2098,1469 | 158,3887,3346 | 161,632,141 | 162,3435,2957 | 164,1786,1536 | 167,203,13 | 168,1865,1687 | 170,92,65

BATCH_RAW_INFO | 153,707,57 | 155,2099,1469 | 158,3888,3346 | 161,633,141 | 162,3436,2957 | 164,1787,1536 | 167,204,13 | 168,1866,1687 | 170,93,65

BATCH_RAW_INFO | 153,708,57 | 155,2100,1469 | 158,3889,3346 | 161,634,141 | 162,3437,2957 | 164,1788,1536 | 167,205,13 | 168,1867,1687 | 170,94,65

BATCH_RAW_INFO | 153,709,57 | 155,2101,1469 | 158,3890,3346 | 161,635,141 | 162,3438,2957 | 164,1789,1536 | 167,206,13 | 168,1868,1687 | 170,95,65

BATCH_RAW_INFO | 153,710,57 | 155,2102,1469 | 158,3891,3346 | 161,636,141 | 162,3439,2957 | 164,1790,1536 | 167,207,13 | 168,1869,1687 | 170,96,65

BATCH_RAW_INFO | 153,711,57 | 155,2103,1469 | 158,3892,3346 | 161,637,141 | 162,3440,2957 | 164,1791,1536 | 167,208,13 | 168,1870,1687 | 170,97,65

BATCH_RAW_INFO | 153,712,57 | 155,2104,1469 | 158,3893,3346 | 161,638,141 | 162,3441,2957 | 164,1792,1536 | 167,209,13 | 168,1871,1687 | 170,98,65

BATCH_RAW_INFO | 153,713,57 | 155,2105,1469 | 158,3894,3346 | 161,639,141 | 162,3442,2957 | 164,1793,1536 | 167,210,13 | 168,1872,1687 | 170,99,65

BATCH_RAW_INFO | 153,714,57 | 155,2106,1469 | 158,3895,3346 | 161,640,141 | 162,3443,2957 | 164,1794,1536 | 167,211,13 | 168,1873,1687 | 170,100,65

BATCH_RAW_INFO | 153,715,57 | 155,2107,1469 | 158,3896,3346 | 161,641,141 | 162,3444,2957 | 164,1795,1536 | 167,212,13 | 168,1874,1687 | 170,101,65

BATCH_RAW_INFO | 153,716,57 | 155,2108,1469 | 158,3897,3346 | 161,642,141 | 162,3445,2957 | 164,1796,1536 | 167,213,13 | 168,1875,1687 | 170,102,65

BATCH_RAW_INFO | 153,717,57 | 155,2109,1469 | 158,3898,3346 | 161,643,141 | 162,3446,2957 | 164,1797,1536 | 167,214,13 | 168,1876,1687 | 170,103,65

BATCH_RAW_INFO | 153,718,57 | 155,2110,1469 | 158,3899,3346 | 161,644,141 | 162,3447,2957 | 164,1798,1536 | 167,215,13 | 168,1877,1687 | 170,104,65

BATCH_RAW_INFO | 153,719,57 | 155,2111,1469 | 158,3900,3346 | 161,645,141 | 162,3448,2957 | 164,1799,1536 | 167,216,13 | 168,1878,1687 | 170,105,65

BATCH_RAW_INFO | 153,720,57 | 155,2112,1469 | 158,3901,3346 | 161,646,141 | 162,3449,2957 | 164,1800,1536 | 167,217,13 | 168,1879,1687 | 170,106,65

BATCH_RAW_INFO | 153,721,57 | 155,2113,1469 | 158,3902,3346 | 161,647,141 | 162,3450,2957 | 164,1801,1536 | 167,218,13 | 168,1880,1687 | 170,107,65

BATCH_RAW_INFO | 153,722,57 | 155,2114,1469 | 158,3903,3346 | 161,648,141 | 162,3451,2957 | 164,1802,1536 | 167,219,13 | 168,1881,1687 | 170,108,65

BATCH_RAW_INFO | 153,723,57 | 155,2115,1469 | 158,3904,3346 | 161,649,141 | 162,3452,2957 | 164,1803,1536 | 167,220,13 | 168,1882,1687 | 170,109,65

BATCH_RAW_INFO | 153,724,57 | 155,2116,1469 | 158,3905,3346 | 161,650,141 | 162,3453,2957 | 164,1804,1536 | 167,221,13 | 168,1883,1687 | 170,110,65

BATCH_RAW_INFO | 153,725,57 | 155,2117,1469 | 158,3906,3346 | 161,651,141 | 162,3454,2957 | 164,1805,1536 | 167,222,13 | 168,1884,1687 | 170,111,65

BATCH_RAW_INFO | 153,726,57 | 155,2118,1469 | 158,3907,3346 | 161,652,141 | 162,3455,2957 | 164,1806,1536 | 167,223,13 | 168,1885,1687 | 170,112,65

BATCH_RAW_INFO | 153,727,57 | 155,2119,1469 | 158,3908,3346 | 161,653,141 | 162,3456,2957 | 164,1807,1536 | 167,224,13 | 168,1886,1687 | 170,113,65

BATCH_RAW_INFO | 153,728,57 | 155,2120,1469 | 158,3909,3346 | 161,654,141 | 162,3457,2957 | 164,1808,1536 | 167,225,13 | 168,1887,1687 | 170,114,65

BATCH_RAW_INFO | 153,729,57 | 155,2121,1469 | 158,3910,3346 | 161,655,141 | 162,3458,2957 | 164,1809,1536 | 167,226,13 | 168,1888,1687 | 170,115,65

BATCH_RAW_INFO | 153,730,57 | 155,2122,1469 | 158,3911,3346 | 161,656,141 | 162,3459,2957 | 164,1810,1536 | 167,227,13 | 168,1889,1687 | 170,116,65

BATCH_RAW_INFO | 171,203,202

BATCH_RAW_INFO | 153,731,57 | 155,2123,1469 | 158,3912,3346 | 161,657,141 | 162,3460,2957 | 164,1811,1536 | 167,228,13 | 168,1890,1687 | 170,117,65 | 171,204,202

BATCH_RAW_INFO | 153,732,57 | 155,2124,1469 | 158,3913,3346 | 161,658,141 | 162,3461,2957 | 164,1812,1536 | 167,229,13 | 168,1891,1687 | 170,118,65 | 171,205,202

BATCH_RAW_INFO | 153,733,57 | 155,2125,1469 | 158,3914,3346 | 161,659,141 | 162,3462,2957 | 164,1813,1536 | 167,230,13 | 168,1892,1687 | 170,119,65 | 171,206,202

BATCH_RAW_INFO | 153,734,57 | 155,2126,1469 | 158,3915,3346 | 161,660,141 | 162,3463,2957 | 164,1814,1536 | 167,231,13 | 168,1893,1687 | 170,120,65 | 171,207,202

BATCH_RAW_INFO | 153,735,57 | 155,2127,1469 | 158,3916,3346 | 161,661,141 | 162,3464,2957 | 164,1815,1536 | 167,232,13 | 168,1894,1687 | 170,121,65 | 171,208,202

BATCH_RAW_INFO | 153,736,57 | 155,2128,1469 | 158,3917,3346 | 161,662,141 | 162,3465,2957 | 164,1816,1536 | 167,233,13 | 168,1895,1687 | 170,122,65 | 171,209,202

BATCH_RAW_INFO | 153,737,57 | 155,2129,1469 | 158,3918,3346 | 161,663,141 | 162,3466,2957 | 164,1817,1536 | 167,234,13 | 168,1896,1687 | 170,123,65 | 171,210,202

BATCH_RAW_INFO | 153,738,57 | 155,2130,1469 | 158,3919,3346 | 161,664,141 | 162,3467,2957 | 164,1818,1536 | 167,235,13 | 168,1897,1687 | 170,124,65 | 171,211,202

BATCH_RAW_INFO | 153,739,57 | 155,2131,1469 | 158,3920,3346 | 161,665,141 | 162,3468,2957 | 164,1819,1536 | 167,236,13 | 168,1898,1687 | 170,125,65 | 171,212,202

BATCH_RAW_INFO | 153,740,57 | 155,2132,1469 | 158,3921,3346 | 161,666,141 | 162,3469,2957 | 164,1820,1536 | 167,237,13 | 168,1899,1687 | 170,126,65 | 171,213,202

BATCH_RAW_INFO | 153,741,57 | 155,2133,1469 | 158,3922,3346 | 161,667,141 | 162,3470,2957 | 164,1821,1536 | 167,238,13 | 168,1900,1687 | 170,127,65 | 171,214,202

BATCH_RAW_INFO | 153,742,57 | 155,2134,1469 | 158,3923,3346 | 161,668,141 | 162,3471,2957 | 164,1822,1536 | 167,239,13 | 168,1901,1687 | 170,128,65 | 171,215,202

BATCH_RAW_INFO | 153,743,57 | 155,2135,1469 | 158,3924,3346 | 161,669,141 | 162,3472,2957 | 164,1823,1536 | 167,240,13 | 168,1902,1687 | 170,129,65 | 171,216,202

BATCH_RAW_INFO | 153,744,57 | 155,2136,1469 | 158,3925,3346 | 161,670,141 | 162,3473,2957 | 164,1824,1536 | 167,241,13 | 168,1903,1687 | 170,130,65 | 171,217,202

BATCH_RAW_INFO | 153,745,57 | 155,2137,1469 | 158,3926,3346 | 161,671,141 | 162,3474,2957 | 164,1825,1536 | 167,242,13 | 168,1904,1687 | 170,131,65 | 171,218,202

BATCH_RAW_INFO | 153,746,57 | 155,2138,1469 | 158,3927,3346 | 161,672,141 | 162,3475,2957 | 164,1826,1536 | 167,243,13 | 168,1905,1687 | 170,132,65 | 171,219,202

BATCH_RAW_INFO | 153,747,57 | 155,2139,1469 | 158,3928,3346 | 161,673,141 | 162,3476,2957 | 164,1827,1536 | 167,244,13 | 168,1906,1687 | 170,133,65 | 171,220,202

BATCH_RAW_INFO | 153,748,57 | 155,2140,1469 | 158,3929,3346 | 161,674,141 | 162,3477,2957 | 164,1828,1536 | 167,245,13 | 168,1907,1687 | 170,134,65 | 171,221,202

BATCH_RAW_INFO | 153,749,57 | 155,2141,1469 | 158,3930,3346 | 161,675,141 | 162,3478,2957 | 164,1829,1536 | 167,246,13 | 168,1908,1687 | 170,135,65 | 171,222,202

BATCH_RAW_INFO | 153,750,57 | 155,2142,1469 | 158,3931,3346 | 161,676,141 | 162,3479,2957 | 164,1830,1536 | 167,247,13 | 168,1909,1687 | 170,136,65 | 171,223,202

BATCH_RAW_INFO | 153,751,57 | 155,2143,1469 | 158,3932,3346 | 162,3480,2957 | 164,1831,1536 | 167,248,13 | 168,1910,1687 | 170,137,65 | 171,224,202

BATCH_RAW_INFO | 153,752,57 | 155,2144,1469 | 158,3933,3346 | 162,3481,2957 | 164,1832,1536 | 167,249,13 | 168,1911,1687 | 170,138,65 | 171,225,202

BATCH_RAW_INFO | 153,753,57 | 155,2145,1469 | 158,3934,3346 | 162,3482,2957 | 164,1833,1536 | 167,250,13 | 168,1912,1687 | 170,139,65 | 171,226,202

BATCH_RAW_INFO | 153,754,57 | 155,2146,1469 | 158,3935,3346 | 162,3483,2957 | 164,1834,1536 | 167,251,13 | 168,1913,1687 | 170,140,65 | 171,227,202

BATCH_RAW_INFO | 153,755,57 | 155,2147,1469 | 158,3936,3346 | 162,3484,2957 | 164,1835,1536 | 167,252,13 | 168,1914,1687 | 170,141,65 | 171,228,202

BATCH_RAW_INFO | 153,756,57 | 155,2148,1469 | 158,3937,3346 | 162,3485,2957 | 164,1836,1536 | 167,253,13 | 168,1915,1687 | 170,142,65 | 171,229,202

BATCH_RAW_INFO | 153,757,57 | 155,2149,1469 | 158,3938,3346 | 162,3486,2957 | 164,1837,1536 | 167,254,13 | 168,1916,1687 | 170,143,65 | 171,230,202

BATCH_RAW_INFO | 153,758,57 | 155,2150,1469 | 158,3939,3346 | 162,3487,2957 | 164,1838,1536 | 167,255,13 | 168,1917,1687 | 170,144,65 | 171,231,202

BATCH_RAW_INFO | 153,759,57 | 155,2151,1469 | 158,3940,3346 | 162,3488,2957 | 164,1839,1536 | 167,256,13 | 168,1918,1687 | 170,145,65 | 171,232,202

BATCH_RAW_INFO | 153,760,57 | 155,2152,1469 | 158,3941,3346 | 162,3489,2957 | 164,1840,1536 | 167,257,13 | 168,1919,1687 | 170,146,65 | 171,233,202

BATCH_RAW_INFO | 153,761,57 | 155,2153,1469 | 158,3942,3346 | 162,3490,2957 | 164,1841,1536 | 167,258,13 | 168,1920,1687 | 170,147,65 | 171,234,202

BATCH_RAW_INFO | 153,762,57 | 155,2154,1469 | 158,3943,3346 | 162,3491,2957 | 164,1842,1536 | 167,259,13 | 168,1921,1687 | 170,148,65 | 171,235,202

BATCH_RAW_INFO | 153,763,57 | 155,2155,1469 | 158,3944,3346 | 162,3492,2957 | 164,1843,1536 | 167,260,13 | 168,1922,1687 | 170,149,65 | 171,236,202

BATCH_RAW_INFO | 153,764,57 | 155,2156,1469 | 158,3945,3346 | 162,3493,2957 | 164,1844,1536 | 167,261,13 | 168,1923,1687 | 170,150,65 | 171,237,202

BATCH_RAW_INFO | 153,765,57 | 155,2157,1469 | 158,3946,3346 | 162,3494,2957 | 164,1845,1536 | 167,262,13 | 168,1924,1687 | 170,151,65 | 171,238,202

BATCH_RAW_INFO | 153,766,57 | 155,2158,1469 | 158,3947,3346 | 162,3495,2957 | 164,1846,1536 | 167,263,13 | 168,1925,1687 | 170,152,65 | 171,239,202

BATCH_RAW_INFO | 153,767,57 | 155,2159,1469 | 158,3948,3346 | 162,3496,2957 | 164,1847,1536 | 167,264,13 | 168,1926,1687 | 170,153,65 | 171,240,202

BATCH_RAW_INFO | 172,2421,2420

BATCH_RAW_INFO | 153,768,57 | 155,2160,1469 | 158,3949,3346 | 162,3497,2957 | 164,1848,1536 | 167,265,13 | 168,1927,1687 | 170,154,65 | 171,241,202 | 172,2422,2420

BATCH_RAW_INFO | 153,769,57 | 155,2161,1469 | 158,3950,3346 | 162,3498,2957 | 164,1849,1536 | 167,266,13 | 168,1928,1687 | 170,155,65 | 171,242,202 | 172,2423,2420

BATCH_RAW_INFO | 153,770,57 | 155,2162,1469 | 158,3951,3346 | 162,3499,2957 | 164,1850,1536 | 167,267,13 | 168,1929,1687 | 170,156,65 | 171,243,202 | 172,2424,2420

BATCH_RAW_INFO | 153,771,57 | 155,2163,1469 | 158,3952,3346 | 162,3500,2957 | 164,1851,1536 | 167,268,13 | 168,1930,1687 | 170,157,65 | 171,244,202 | 172,2425,2420

BATCH_RAW_INFO | 153,772,57 | 155,2164,1469 | 158,3953,3346 | 162,3501,2957 | 164,1852,1536 | 167,269,13 | 168,1931,1687 | 170,158,65 | 171,245,202 | 172,2426,2420

BATCH_RAW_INFO | 153,773,57 | 155,2165,1469 | 158,3954,3346 | 162,3502,2957 | 164,1853,1536 | 167,270,13 | 168,1932,1687 | 170,159,65 | 171,246,202 | 172,2427,2420

BATCH_RAW_INFO | 153,774,57 | 155,2166,1469 | 158,3955,3346 | 162,3503,2957 | 164,1854,1536 | 167,271,13 | 168,1933,1687 | 170,160,65 | 171,247,202 | 172,2428,2420

BATCH_RAW_INFO | 153,775,57 | 155,2167,1469 | 158,3956,3346 | 162,3504,2957 | 164,1855,1536 | 167,272,13 | 168,1934,1687 | 170,161,65 | 171,248,202 | 172,2429,2420

BATCH_RAW_INFO | 153,776,57 | 155,2168,1469 | 158,3957,3346 | 162,3505,2957 | 164,1856,1536 | 167,273,13 | 168,1935,1687 | 170,162,65 | 171,249,202 | 172,2430,2420

BATCH_RAW_INFO | 153,777,57 | 155,2169,1469 | 158,3958,3346 | 162,3506,2957 | 164,1857,1536 | 167,274,13 | 168,1936,1687 | 170,163,65 | 171,250,202 | 172,2431,2420

BATCH_RAW_INFO | 153,778,57 | 155,2170,1469 | 158,3959,3346 | 162,3507,2957 | 164,1858,1536 | 167,275,13 | 168,1937,1687 | 170,164,65 | 171,251,202 | 172,2432,2420

BATCH_RAW_INFO | 153,779,57 | 155,2171,1469 | 158,3960,3346 | 162,3508,2957 | 164,1859,1536 | 167,276,13 | 168,1938,1687 | 170,165,65 | 171,252,202 | 172,2433,2420

BATCH_RAW_INFO | 153,780,57 | 155,2172,1469 | 158,3961,3346 | 162,3509,2957 | 164,1860,1536 | 167,277,13 | 168,1939,1687 | 170,166,65 | 171,253,202 | 172,2434,2420

BATCH_RAW_INFO | 153,781,57 | 155,2173,1469 | 158,3962,3346 | 162,3510,2957 | 164,1861,1536 | 167,278,13 | 168,1940,1687 | 170,167,65 | 171,254,202 | 172,2435,2420

BATCH_RAW_INFO | 153,782,57 | 155,2174,1469 | 158,3963,3346 | 162,3511,2957 | 164,1862,1536 | 167,279,13 | 168,1941,1687 | 170,168,65 | 171,255,202 | 172,2436,2420

BATCH_RAW_INFO | 153,783,57 | 155,2175,1469 | 158,3964,3346 | 162,3512,2957 | 164,1863,1536 | 167,280,13 | 168,1942,1687 | 170,169,65 | 171,256,202 | 172,2437,2420

BATCH_RAW_INFO | 153,784,57 | 155,2176,1469 | 158,3965,3346 | 162,3513,2957 | 164,1864,1536 | 167,281,13 | 168,1943,1687 | 170,170,65 | 171,257,202 | 172,2438,2420

BATCH_RAW_INFO | 153,785,57 | 155,2177,1469 | 158,3966,3346 | 162,3514,2957 | 164,1865,1536 | 167,282,13 | 168,1944,1687 | 170,171,65 | 171,258,202 | 172,2439,2420

BATCH_RAW_INFO | 153,786,57 | 155,2178,1469 | 158,3967,3346 | 162,3515,2957 | 164,1866,1536 | 167,283,13 | 168,1945,1687 | 170,172,65 | 171,259,202 | 172,2440,2420

BATCH_RAW_INFO | 153,787,57 | 155,2179,1469 | 158,3968,3346 | 162,3516,2957 | 164,1867,1536 | 167,284,13 | 168,1946,1687 | 170,173,65 | 171,260,202 | 172,2441,2420

BATCH_RAW_INFO | 153,788,57 | 155,2180,1469 | 158,3969,3346 | 162,3517,2957 | 164,1868,1536 | 167,285,13 | 168,1947,1687 | 170,174,65 | 171,261,202 | 172,2442,2420

BATCH_RAW_INFO | 153,789,57 | 155,2181,1469 | 158,3970,3346 | 162,3518,2957 | 164,1869,1536 | 167,286,13 | 168,1948,1687 | 170,175,65 | 171,262,202 | 172,2443,2420

BATCH_RAW_INFO | 153,790,57 | 155,2182,1469 | 158,3971,3346 | 162,3519,2957 | 164,1870,1536 | 167,287,13 | 168,1949,1687 | 170,176,65 | 171,263,202 | 172,2444,2420

BATCH_RAW_INFO | 153,791,57 | 155,2183,1469 | 158,3972,3346 | 162,3520,2957 | 164,1871,1536 | 167,288,13 | 168,1950,1687 | 170,177,65 | 172,2445,2420

BATCH_RAW_INFO | 153,792,57 | 155,2184,1469 | 158,3973,3346 | 162,3521,2957 | 164,1872,1536 | 167,289,13 | 168,1951,1687 | 170,178,65 | 172,2446,2420

BATCH_RAW_INFO | 153,793,57 | 155,2185,1469 | 158,3974,3346 | 162,3522,2957 | 164,1873,1536 | 167,290,13 | 168,1952,1687 | 170,179,65 | 172,2447,2420

BATCH_RAW_INFO | 153,794,57 | 155,2186,1469 | 158,3975,3346 | 162,3523,2957 | 164,1874,1536 | 167,291,13 | 168,1953,1687 | 170,180,65 | 172,2448,2420

BATCH_RAW_INFO | 153,795,57 | 155,2187,1469 | 158,3976,3346 | 162,3524,2957 | 164,1875,1536 | 167,292,13 | 168,1954,1687 | 170,181,65 | 172,2449,2420

BATCH_RAW_INFO | 153,796,57 | 155,2188,1469 | 158,3977,3346 | 162,3525,2957 | 164,1876,1536 | 167,293,13 | 168,1955,1687 | 170,182,65 | 172,2450,2420

BATCH_RAW_INFO | 153,797,57 | 155,2189,1469 | 158,3978,3346 | 162,3526,2957 | 164,1877,1536 | 167,294,13 | 168,1956,1687 | 170,183,65 | 172,2451,2420

BATCH_RAW_INFO | 153,798,57 | 155,2190,1469 | 158,3979,3346 | 162,3527,2957 | 164,1878,1536 | 167,295,13 | 168,1957,1687 | 170,184,65 | 172,2452,2420

BATCH_RAW_INFO | 153,799,57 | 155,2191,1469 | 158,3980,3346 | 162,3528,2957 | 164,1879,1536 | 167,296,13 | 168,1958,1687 | 170,185,65 | 172,2453,2420

BATCH_RAW_INFO | 153,800,57 | 155,2192,1469 | 158,3981,3346 | 162,3529,2957 | 164,1880,1536 | 167,297,13 | 168,1959,1687 | 170,186,65 | 172,2454,2420

BATCH_RAW_INFO | 153,801,57 | 155,2193,1469 | 158,3982,3346 | 162,3530,2957 | 164,1881,1536 | 167,298,13 | 168,1960,1687 | 170,187,65 | 172,2455,2420

BATCH_RAW_INFO | 153,802,57 | 155,2194,1469 | 158,3983,3346 | 162,3531,2957 | 164,1882,1536 | 167,299,13 | 168,1961,1687 | 170,188,65 | 172,2456,2420

BATCH_RAW_INFO | 153,803,57 | 155,2195,1469 | 158,3984,3346 | 162,3532,2957 | 164,1883,1536 | 167,300,13 | 168,1962,1687 | 170,189,65 | 172,2457,2420

BATCH_RAW_INFO | 153,804,57 | 155,2196,1469 | 158,3985,3346 | 162,3533,2957 | 164,1884,1536 | 167,301,13 | 168,1963,1687 | 170,190,65 | 172,2458,2420

BATCH_RAW_INFO | 153,805,57 | 155,2197,1469 | 158,3986,3346 | 162,3534,2957 | 164,1885,1536 | 167,302,13 | 168,1964,1687 | 170,191,65 | 172,2459,2420

BATCH_RAW_INFO | 153,806,57 | 155,2198,1469 | 158,3987,3346 | 162,3535,2957 | 164,1886,1536 | 167,303,13 | 168,1965,1687 | 170,192,65 | 172,2460,2420

BATCH_RAW_INFO | 153,807,57 | 155,2199,1469 | 158,3988,3346 | 162,3536,2957 | 164,1887,1536 | 167,304,13 | 168,1966,1687 | 170,193,65 | 172,2461,2420

BATCH_RAW_INFO | 153,808,57 | 155,2200,1469 | 158,3989,3346 | 162,3537,2957 | 164,1888,1536 | 167,305,13 | 168,1967,1687 | 170,194,65 | 172,2462,2420

BATCH_RAW_INFO | 153,809,57 | 155,2201,1469 | 158,3990,3346 | 162,3538,2957 | 164,1889,1536 | 167,306,13 | 168,1968,1687 | 170,195,65 | 172,2463,2420

BATCH_RAW_INFO | 153,810,57 | 155,2202,1469 | 158,3991,3346 | 162,3539,2957 | 164,1890,1536 | 167,307,13 | 168,1969,1687 | 170,196,65 | 172,2464,2420

BATCH_RAW_INFO | 153,811,57 | 155,2203,1469 | 158,3992,3346 | 162,3540,2957 | 164,1891,1536 | 167,308,13 | 168,1970,1687 | 170,197,65 | 172,2465,2420

BATCH_RAW_INFO | 153,812,57 | 155,2204,1469 | 158,3993,3346 | 162,3541,2957 | 164,1892,1536 | 167,309,13 | 168,1971,1687 | 170,198,65 | 172,2466,2420

BATCH_RAW_INFO | 153,813,57 | 155,2205,1469 | 158,3994,3346 | 162,3542,2957 | 164,1893,1536 | 167,310,13 | 168,1972,1687 | 170,199,65 | 172,2467,2420

BATCH_RAW_INFO | 153,814,57 | 155,2206,1469 | 158,3995,3346 | 162,3543,2957 | 164,1894,1536 | 167,311,13 | 168,1973,1687 | 170,200,65 | 172,2468,2420

BATCH_RAW_INFO | 153,815,57 | 155,2207,1469 | 158,3996,3346 | 162,3544,2957 | 164,1895,1536 | 167,312,13 | 168,1974,1687 | 170,201,65 | 172,2469,2420

BATCH_RAW_INFO | 153,816,57 | 155,2208,1469 | 158,3997,3346 | 162,3545,2957 | 164,1896,1536 | 167,313,13 | 168,1975,1687 | 170,202,65 | 172,2470,2420

BATCH_RAW_INFO | 153,817,57 | 155,2209,1469 | 158,3998,3346 | 162,3546,2957 | 164,1897,1536 | 167,314,13 | 168,1976,1687 | 170,203,65 | 172,2471,2420

BATCH_RAW_INFO | 153,818,57 | 155,2210,1469 | 158,3999,3346 | 162,3547,2957 | 164,1898,1536 | 167,315,13 | 168,1977,1687 | 170,204,65 | 172,2472,2420

BATCH_RAW_INFO | 153,819,57 | 155,2211,1469 | 158,4000,3346 | 162,3548,2957 | 164,1899,1536 | 167,316,13 | 168,1978,1687 | 170,205,65 | 172,2473,2420

BATCH_RAW_INFO | 153,820,57 | 155,2212,1469 | 158,4001,3346 | 162,3549,2957 | 164,1900,1536 | 167,317,13 | 168,1979,1687 | 170,206,65 | 172,2474,2420

BATCH_RAW_INFO | 153,821,57 | 155,2213,1469 | 158,4002,3346 | 162,3550,2957 | 164,1901,1536 | 167,318,13 | 168,1980,1687 | 170,207,65 | 172,2475,2420

BATCH_RAW_INFO | 153,822,57 | 155,2214,1469 | 158,4003,3346 | 162,3551,2957 | 164,1902,1536 | 167,319,13 | 168,1981,1687 | 170,208,65 | 172,2476,2420

BATCH_RAW_INFO | 153,823,57 | 155,2215,1469 | 158,4004,3346 | 162,3552,2957 | 164,1903,1536 | 167,320,13 | 168,1982,1687 | 170,209,65 | 172,2477,2420

BATCH_RAW_INFO | 153,824,57 | 155,2216,1469 | 158,4005,3346 | 162,3553,2957 | 164,1904,1536 | 167,321,13 | 168,1983,1687 | 170,210,65 | 172,2478,2420

BATCH_RAW_INFO | 153,825,57 | 155,2217,1469 | 158,4006,3346 | 162,3554,2957 | 164,1905,1536 | 167,322,13 | 168,1984,1687 | 170,211,65 | 172,2479,2420

BATCH_RAW_INFO | 153,826,57 | 155,2218,1469 | 158,4007,3346 | 162,3555,2957 | 164,1906,1536 | 167,323,13 | 168,1985,1687 | 170,212,65 | 172,2480,2420

BATCH_RAW_INFO | 153,827,57 | 155,2219,1469 | 158,4008,3346 | 162,3556,2957 | 164,1907,1536 | 167,324,13 | 168,1986,1687 | 170,213,65 | 172,2481,2420

BATCH_RAW_INFO | 153,828,57 | 155,2220,1469 | 158,4009,3346 | 162,3557,2957 | 164,1908,1536 | 167,325,13 | 168,1987,1687 | 170,214,65 | 172,2482,2420

BATCH_RAW_INFO | 153,829,57 | 155,2221,1469 | 158,4010,3346 | 162,3558,2957 | 164,1909,1536 | 167,326,13 | 168,1988,1687 | 170,215,65 | 172,2483,2420

BATCH_RAW_INFO | 153,830,57 | 155,2222,1469 | 158,4011,3346 | 162,3559,2957 | 164,1910,1536 | 167,327,13 | 168,1989,1687 | 170,216,65 | 172,2484,2420

BATCH_RAW_INFO | 153,831,57 | 155,2223,1469 | 158,4012,3346 | 162,3560,2957 | 164,1911,1536 | 167,328,13 | 168,1990,1687 | 170,217,65 | 172,2485,2420

BATCH_RAW_INFO | 153,832,57 | 155,2224,1469 | 158,4013,3346 | 162,3561,2957 | 164,1912,1536 | 167,329,13 | 168,1991,1687 | 170,218,65 | 172,2486,2420

BATCH_RAW_INFO | 153,833,57 | 155,2225,1469 | 158,4014,3346 | 162,3562,2957 | 164,1913,1536 | 167,330,13 | 168,1992,1687 | 170,219,65 | 172,2487,2420

BATCH_RAW_INFO | 153,834,57 | 155,2226,1469 | 158,4015,3346 | 162,3563,2957 | 164,1914,1536 | 167,331,13 | 168,1993,1687 | 170,220,65 | 172,2488,2420

BATCH_RAW_INFO | 153,835,57 | 155,2227,1469 | 158,4016,3346 | 162,3564,2957 | 164,1915,1536 | 167,332,13 | 168,1994,1687 | 170,221,65 | 172,2489,2420

BATCH_RAW_INFO | 153,836,57 | 155,2228,1469 | 158,4017,3346 | 162,3565,2957 | 164,1916,1536 | 167,333,13 | 168,1995,1687 | 170,222,65 | 172,2490,2420

BATCH_RAW_INFO | 153,837,57 | 155,2229,1469 | 158,4018,3346 | 162,3566,2957 | 164,1917,1536 | 167,334,13 | 168,1996,1687 | 170,223,65 | 172,2491,2420

BATCH_RAW_INFO | 153,838,57 | 155,2230,1469 | 158,4019,3346 | 162,3567,2957 | 164,1918,1536 | 167,335,13 | 168,1997,1687 | 170,224,65 | 172,2492,2420

BATCH_RAW_INFO | 153,839,57 | 155,2231,1469 | 158,4020,3346 | 162,3568,2957 | 164,1919,1536 | 167,336,13 | 168,1998,1687 | 170,225,65 | 172,2493,2420

BATCH_RAW_INFO | 153,840,57 | 155,2232,1469 | 158,4021,3346 | 162,3569,2957 | 164,1920,1536 | 167,337,13 | 168,1999,1687 | 170,226,65 | 172,2494,2420

BATCH_RAW_INFO | 153,841,57 | 155,2233,1469 | 158,4022,3346 | 162,3570,2957 | 164,1921,1536 | 167,338,13 | 168,2000,1687 | 170,227,65 | 172,2495,2420

BATCH_RAW_INFO | 153,842,57 | 155,2234,1469 | 158,4023,3346 | 162,3571,2957 | 167,339,13 | 168,2001,1687 | 170,228,65 | 172,2496,2420

BATCH_RAW_INFO | 153,843,57 | 155,2235,1469 | 158,4024,3346 | 162,3572,2957 | 167,340,13 | 168,2002,1687 | 170,229,65 | 172,2497,2420

BATCH_RAW_INFO | 153,844,57 | 155,2236,1469 | 158,4025,3346 | 162,3573,2957 | 167,341,13 | 168,2003,1687 | 170,230,65 | 172,2498,2420

BATCH_RAW_INFO | 153,845,57 | 155,2237,1469 | 158,4026,3346 | 162,3574,2957 | 167,342,13 | 168,2004,1687 | 170,231,65 | 172,2499,2420

BATCH_RAW_INFO | 153,846,57 | 155,2238,1469 | 158,4027,3346 | 162,3575,2957 | 167,343,13 | 168,2005,1687 | 170,232,65 | 172,2500,2420

BATCH_RAW_INFO | 173,3882,3881

BATCH_RAW_INFO | 153,847,57 | 155,2239,1469 | 158,4028,3346 | 162,3576,2957 | 167,344,13 | 168,2006,1687 | 170,233,65 | 172,2501,2420 | 173,3883,3881

BATCH_RAW_INFO | 153,848,57 | 155,2240,1469 | 158,4029,3346 | 162,3577,2957 | 167,345,13 | 168,2007,1687 | 170,234,65 | 172,2502,2420 | 173,3884,3881

BATCH_RAW_INFO | 153,849,57 | 155,2241,1469 | 158,4030,3346 | 162,3578,2957 | 167,346,13 | 168,2008,1687 | 170,235,65 | 172,2503,2420 | 173,3885,3881

BATCH_RAW_INFO | 153,850,57 | 155,2242,1469 | 158,4031,3346 | 162,3579,2957 | 167,347,13 | 168,2009,1687 | 170,236,65 | 172,2504,2420 | 173,3886,3881

BATCH_RAW_INFO | 153,851,57 | 155,2243,1469 | 158,4032,3346 | 162,3580,2957 | 167,348,13 | 168,2010,1687 | 170,237,65 | 172,2505,2420 | 173,3887,3881

BATCH_RAW_INFO | 153,852,57 | 155,2244,1469 | 158,4033,3346 | 162,3581,2957 | 167,349,13 | 168,2011,1687 | 170,238,65 | 172,2506,2420 | 173,3888,3881

BATCH_RAW_INFO | 153,853,57 | 155,2245,1469 | 158,4034,3346 | 162,3582,2957 | 167,350,13 | 168,2012,1687 | 170,239,65 | 172,2507,2420 | 173,3889,3881

BATCH_RAW_INFO | 153,854,57 | 155,2246,1469 | 158,4035,3346 | 162,3583,2957 | 167,351,13 | 168,2013,1687 | 170,240,65 | 172,2508,2420 | 173,3890,3881

BATCH_RAW_INFO | 153,855,57 | 155,2247,1469 | 158,4036,3346 | 162,3584,2957 | 167,352,13 | 168,2014,1687 | 170,241,65 | 172,2509,2420 | 173,3891,3881

BATCH_RAW_INFO | 153,856,57 | 155,2248,1469 | 158,4037,3346 | 162,3585,2957 | 167,353,13 | 168,2015,1687 | 170,242,65 | 172,2510,2420 | 173,3892,3881

BATCH_RAW_INFO | 153,857,57 | 155,2249,1469 | 158,4038,3346 | 162,3586,2957 | 167,354,13 | 168,2016,1687 | 170,243,65 | 172,2511,2420 | 173,3893,3881

BATCH_RAW_INFO | 153,858,57 | 155,2250,1469 | 158,4039,3346 | 162,3587,2957 | 167,355,13 | 168,2017,1687 | 170,244,65 | 172,2512,2420 | 173,3894,3881

BATCH_RAW_INFO | 153,859,57 | 155,2251,1469 | 158,4040,3346 | 162,3588,2957 | 167,356,13 | 168,2018,1687 | 170,245,65 | 172,2513,2420 | 173,3895,3881

BATCH_RAW_INFO | 153,860,57 | 155,2252,1469 | 158,4041,3346 | 162,3589,2957 | 167,357,13 | 168,2019,1687 | 170,246,65 | 172,2514,2420 | 173,3896,3881

BATCH_RAW_INFO | 153,861,57 | 155,2253,1469 | 158,4042,3346 | 162,3590,2957 | 167,358,13 | 168,2020,1687 | 170,247,65 | 172,2515,2420 | 173,3897,3881

BATCH_RAW_INFO | 153,862,57 | 155,2254,1469 | 158,4043,3346 | 162,3591,2957 | 167,359,13 | 168,2021,1687 | 170,248,65 | 172,2516,2420 | 173,3898,3881

BATCH_RAW_INFO | 153,863,57 | 155,2255,1469 | 158,4044,3346 | 162,3592,2957 | 167,360,13 | 168,2022,1687 | 170,249,65 | 172,2517,2420 | 173,3899,3881

BATCH_RAW_INFO | 153,864,57 | 155,2256,1469 | 158,4045,3346 | 162,3593,2957 | 167,361,13 | 168,2023,1687 | 170,250,65 | 172,2518,2420 | 173,3900,3881

BATCH_RAW_INFO | 153,865,57 | 155,2257,1469 | 158,4046,3346 | 162,3594,2957 | 167,362,13 | 168,2024,1687 | 170,251,65 | 172,2519,2420 | 173,3901,3881

BATCH_RAW_INFO | 153,866,57 | 155,2258,1469 | 158,4047,3346 | 162,3595,2957 | 167,363,13 | 168,2025,1687 | 170,252,65 | 172,2520,2420 | 173,3902,3881

BATCH_RAW_INFO | 153,867,57 | 155,2259,1469 | 158,4048,3346 | 162,3596,2957 | 167,364,13 | 168,2026,1687 | 170,253,65 | 172,2521,2420 | 173,3903,3881

BATCH_RAW_INFO | 153,868,57 | 155,2260,1469 | 158,4049,3346 | 162,3597,2957 | 167,365,13 | 168,2027,1687 | 170,254,65 | 172,2522,2420 | 173,3904,3881

BATCH_RAW_INFO | 153,869,57 | 155,2261,1469 | 158,4050,3346 | 162,3598,2957 | 167,366,13 | 168,2028,1687 | 170,255,65 | 172,2523,2420 | 173,3905,3881

BATCH_RAW_INFO | 153,870,57 | 155,2262,1469 | 158,4051,3346 | 162,3599,2957 | 167,367,13 | 168,2029,1687 | 170,256,65 | 172,2524,2420 | 173,3906,3881

BATCH_RAW_INFO | 153,871,57 | 155,2263,1469 | 158,4052,3346 | 162,3600,2957 | 167,368,13 | 168,2030,1687 | 170,257,65 | 172,2525,2420 | 173,3907,3881

BATCH_RAW_INFO | 153,872,57 | 155,2264,1469 | 158,4053,3346 | 162,3601,2957 | 167,369,13 | 168,2031,1687 | 170,258,65 | 172,2526,2420 | 173,3908,3881

BATCH_RAW_INFO | 153,873,57 | 155,2265,1469 | 158,4054,3346 | 162,3602,2957 | 167,370,13 | 168,2032,1687 | 170,259,65 | 172,2527,2420 | 173,3909,3881

BATCH_RAW_INFO | 153,874,57 | 155,2266,1469 | 158,4055,3346 | 162,3603,2957 | 167,371,13 | 168,2033,1687 | 170,260,65 | 172,2528,2420 | 173,3910,3881

BATCH_RAW_INFO | 153,875,57 | 155,2267,1469 | 158,4056,3346 | 162,3604,2957 | 167,372,13 | 168,2034,1687 | 170,261,65 | 172,2529,2420 | 173,3911,3881

BATCH_RAW_INFO | 153,876,57 | 155,2268,1469 | 158,4057,3346 | 162,3605,2957 | 167,373,13 | 168,2035,1687 | 170,262,65 | 172,2530,2420 | 173,3912,3881

BATCH_RAW_INFO | 153,877,57 | 155,2269,1469 | 158,4058,3346 | 162,3606,2957 | 167,374,13 | 168,2036,1687 | 170,263,65 | 172,2531,2420 | 173,3913,3881

BATCH_RAW_INFO | 153,878,57 | 155,2270,1469 | 158,4059,3346 | 162,3607,2957 | 167,375,13 | 168,2037,1687 | 170,264,65 | 172,2532,2420 | 173,3914,3881

BATCH_RAW_INFO | 153,879,57 | 155,2271,1469 | 158,4060,3346 | 162,3608,2957 | 167,376,13 | 168,2038,1687 | 170,265,65 | 172,2533,2420 | 173,3915,3881

BATCH_RAW_INFO | 153,880,57 | 155,2272,1469 | 158,4061,3346 | 162,3609,2957 | 167,377,13 | 168,2039,1687 | 170,266,65 | 172,2534,2420 | 173,3916,3881

BATCH_RAW_INFO | 153,881,57 | 155,2273,1469 | 158,4062,3346 | 162,3610,2957 | 168,2040,1687 | 170,267,65 | 172,2535,2420 | 173,3917,3881

BATCH_RAW_INFO | 153,882,57 | 155,2274,1469 | 158,4063,3346 | 162,3611,2957 | 168,2041,1687 | 170,268,65 | 172,2536,2420 | 173,3918,3881

BATCH_RAW_INFO | 153,883,57 | 155,2275,1469 | 158,4064,3346 | 162,3612,2957 | 168,2042,1687 | 170,269,65 | 172,2537,2420 | 173,3919,3881

BATCH_RAW_INFO | 153,884,57 | 155,2276,1469 | 158,4065,3346 | 162,3613,2957 | 168,2043,1687 | 170,270,65 | 172,2538,2420 | 173,3920,3881

BATCH_RAW_INFO | 153,885,57 | 155,2277,1469 | 158,4066,3346 | 162,3614,2957 | 168,2044,1687 | 170,271,65 | 172,2539,2420 | 173,3921,3881

BATCH_RAW_INFO | 153,886,57 | 155,2278,1469 | 158,4067,3346 | 162,3615,2957 | 168,2045,1687 | 170,272,65 | 172,2540,2420 | 173,3922,3881

BATCH_RAW_INFO | 153,887,57 | 155,2279,1469 | 158,4068,3346 | 162,3616,2957 | 168,2046,1687 | 170,273,65 | 172,2541,2420 | 173,3923,3881

BATCH_RAW_INFO | 153,888,57 | 155,2280,1469 | 158,4069,3346 | 162,3617,2957 | 168,2047,1687 | 170,274,65 | 172,2542,2420 | 173,3924,3881

BATCH_RAW_INFO | 153,889,57 | 155,2281,1469 | 158,4070,3346 | 162,3618,2957 | 168,2048,1687 | 170,275,65 | 172,2543,2420 | 173,3925,3881

BATCH_RAW_INFO | 153,890,57 | 155,2282,1469 | 158,4071,3346 | 162,3619,2957 | 168,2049,1687 | 170,276,65 | 172,2544,2420 | 173,3926,3881

BATCH_RAW_INFO | 153,891,57 | 155,2283,1469 | 158,4072,3346 | 162,3620,2957 | 168,2050,1687 | 170,277,65 | 172,2545,2420 | 173,3927,3881

BATCH_RAW_INFO | 153,892,57 | 155,2284,1469 | 158,4073,3346 | 162,3621,2957 | 168,2051,1687 | 170,278,65 | 172,2546,2420 | 173,3928,3881

BATCH_RAW_INFO | 153,893,57 | 155,2285,1469 | 158,4074,3346 | 162,3622,2957 | 168,2052,1687 | 170,279,65 | 172,2547,2420 | 173,3929,3881

BATCH_RAW_INFO | 153,894,57 | 155,2286,1469 | 158,4075,3346 | 162,3623,2957 | 168,2053,1687 | 170,280,65 | 172,2548,2420 | 173,3930,3881

BATCH_RAW_INFO | 153,895,57 | 155,2287,1469 | 158,4076,3346 | 162,3624,2957 | 168,2054,1687 | 170,281,65 | 172,2549,2420 | 173,3931,3881

BATCH_RAW_INFO | 153,896,57 | 155,2288,1469 | 158,4077,3346 | 162,3625,2957 | 168,2055,1687 | 170,282,65 | 172,2550,2420 | 173,3932,3881

BATCH_RAW_INFO | 153,897,57 | 155,2289,1469 | 158,4078,3346 | 162,3626,2957 | 168,2056,1687 | 170,283,65 | 172,2551,2420 | 173,3933,3881

BATCH_RAW_INFO | 153,898,57 | 155,2290,1469 | 158,4079,3346 | 162,3627,2957 | 168,2057,1687 | 170,284,65 | 172,2552,2420 | 173,3934,3881

BATCH_RAW_INFO | 153,899,57 | 155,2291,1469 | 158,4080,3346 | 162,3628,2957 | 168,2058,1687 | 170,285,65 | 172,2553,2420 | 173,3935,3881

BATCH_RAW_INFO | 153,900,57 | 155,2292,1469 | 158,4081,3346 | 162,3629,2957 | 168,2059,1687 | 170,286,65 | 172,2554,2420 | 173,3936,3881

BATCH_RAW_INFO | 153,901,57 | 155,2293,1469 | 158,4082,3346 | 162,3630,2957 | 168,2060,1687 | 170,287,65 | 172,2555,2420 | 173,3937,3881

BATCH_RAW_INFO | 153,902,57 | 155,2294,1469 | 158,4083,3346 | 162,3631,2957 | 168,2061,1687 | 170,288,65 | 172,2556,2420 | 173,3938,3881

BATCH_RAW_INFO | 153,903,57 | 155,2295,1469 | 158,4084,3346 | 162,3632,2957 | 168,2062,1687 | 170,289,65 | 172,2557,2420 | 173,3939,3881

BATCH_RAW_INFO | 153,904,57 | 155,2296,1469 | 158,4085,3346 | 162,3633,2957 | 168,2063,1687 | 170,290,65 | 172,2558,2420 | 173,3940,3881

BATCH_RAW_INFO | 153,905,57 | 155,2297,1469 | 158,4086,3346 | 162,3634,2957 | 168,2064,1687 | 170,291,65 | 172,2559,2420 | 173,3941,3881

BATCH_RAW_INFO | 153,906,57 | 155,2298,1469 | 158,4087,3346 | 162,3635,2957 | 168,2065,1687 | 170,292,65 | 172,2560,2420 | 173,3942,3881

BATCH_RAW_INFO | 153,907,57 | 155,2299,1469 | 158,4088,3346 | 162,3636,2957 | 168,2066,1687 | 170,293,65 | 172,2561,2420 | 173,3943,3881

BATCH_RAW_INFO | 153,908,57 | 155,2300,1469 | 158,4089,3346 | 162,3637,2957 | 168,2067,1687 | 170,294,65 | 172,2562,2420 | 173,3944,3881

BATCH_RAW_INFO | 153,909,57 | 155,2301,1469 | 158,4090,3346 | 162,3638,2957 | 168,2068,1687 | 170,295,65 | 172,2563,2420 | 173,3945,3881

BATCH_RAW_INFO | 153,910,57 | 155,2302,1469 | 158,4091,3346 | 162,3639,2957 | 168,2069,1687 | 170,296,65 | 172,2564,2420 | 173,3946,3881

BATCH_RAW_INFO | 153,911,57 | 155,2303,1469 | 158,4092,3346 | 162,3640,2957 | 168,2070,1687 | 170,297,65 | 172,2565,2420 | 173,3947,3881

BATCH_RAW_INFO | 153,912,57 | 155,2304,1469 | 158,4093,3346 | 162,3641,2957 | 168,2071,1687 | 170,298,65 | 172,2566,2420 | 173,3948,3881

BATCH_RAW_INFO | 153,913,57 | 155,2305,1469 | 158,4094,3346 | 162,3642,2957 | 168,2072,1687 | 170,299,65 | 172,2567,2420 | 173,3949,3881

BATCH_RAW_INFO | 153,914,57 | 155,2306,1469 | 158,4095,3346 | 162,3643,2957 | 168,2073,1687 | 170,300,65 | 172,2568,2420 | 173,3950,3881

BATCH_RAW_INFO | 153,915,57 | 155,2307,1469 | 162,3644,2957 | 168,2074,1687 | 170,301,65 | 172,2569,2420 | 173,3951,3881

BATCH_RAW_INFO | 153,916,57 | 155,2308,1469 | 162,3645,2957 | 168,2075,1687 | 170,302,65 | 172,2570,2420 | 173,3952,3881

BATCH_RAW_INFO | 153,917,57 | 155,2309,1469 | 162,3646,2957 | 168,2076,1687 | 170,303,65 | 172,2571,2420 | 173,3953,3881

BATCH_RAW_INFO | 153,918,57 | 155,2310,1469 | 162,3647,2957 | 168,2077,1687 | 170,304,65 | 172,2572,2420 | 173,3954,3881

BATCH_RAW_INFO | 153,919,57 | 155,2311,1469 | 162,3648,2957 | 168,2078,1687 | 170,305,65 | 172,2573,2420 | 173,3955,3881

BATCH_RAW_INFO | 153,920,57 | 155,2312,1469 | 162,3649,2957 | 168,2079,1687 | 170,306,65 | 172,2574,2420 | 173,3956,3881

BATCH_RAW_INFO | 153,921,57 | 155,2313,1469 | 162,3650,2957 | 168,2080,1687 | 170,307,65 | 172,2575,2420 | 173,3957,3881

BATCH_RAW_INFO | 153,922,57 | 155,2314,1469 | 162,3651,2957 | 168,2081,1687 | 170,308,65 | 172,2576,2420 | 173,3958,3881

BATCH_RAW_INFO | 153,923,57 | 155,2315,1469 | 162,3652,2957 | 168,2082,1687 | 170,309,65 | 172,2577,2420 | 173,3959,3881

BATCH_RAW_INFO | 174,3609,3608

BATCH_RAW_INFO | 175,55,54

BATCH_RAW_INFO | 153,924,57 | 155,2316,1469 | 162,3653,2957 | 168,2083,1687 | 170,310,65 | 172,2578,2420 | 173,3960,3881 | 174,3610,3608 | 175,56,54

BATCH_RAW_INFO | 153,925,57 | 155,2317,1469 | 162,3654,2957 | 168,2084,1687 | 170,311,65 | 172,2579,2420 | 173,3961,3881 | 174,3611,3608 | 175,57,54

BATCH_RAW_INFO | 153,926,57 | 155,2318,1469 | 162,3655,2957 | 168,2085,1687 | 170,312,65 | 172,2580,2420 | 173,3962,3881 | 174,3612,3608 | 175,58,54

BATCH_RAW_INFO | 176,3730,3729

BATCH_RAW_INFO | 153,927,57 | 155,2319,1469 | 162,3656,2957 | 168,2086,1687 | 170,313,65 | 172,2581,2420 | 173,3963,3881 | 174,3613,3608 | 175,59,54 | 176,3731,3729

BATCH_RAW_INFO | 153,928,57 | 155,2320,1469 | 162,3657,2957 | 168,2087,1687 | 170,314,65 | 172,2582,2420 | 173,3964,3881 | 174,3614,3608 | 175,60,54 | 176,3732,3729

BATCH_RAW_INFO | 153,929,57 | 155,2321,1469 | 162,3658,2957 | 168,2088,1687 | 170,315,65 | 172,2583,2420 | 173,3965,3881 | 174,3615,3608 | 175,61,54 | 176,3733,3729

BATCH_RAW_INFO | 153,930,57 | 155,2322,1469 | 162,3659,2957 | 168,2089,1687 | 170,316,65 | 172,2584,2420 | 173,3966,3881 | 174,3616,3608 | 175,62,54 | 176,3734,3729

BATCH_RAW_INFO | 153,931,57 | 162,3660,2957 | 168,2090,1687 | 170,317,65 | 172,2585,2420 | 173,3967,3881 | 174,3617,3608 | 175,63,54 | 176,3735,3729

BATCH_RAW_INFO | 153,932,57 | 162,3661,2957 | 168,2091,1687 | 170,318,65 | 172,2586,2420 | 173,3968,3881 | 174,3618,3608 | 175,64,54 | 176,3736,3729

BATCH_RAW_INFO | 153,933,57 | 162,3662,2957 | 168,2092,1687 | 170,319,65 | 172,2587,2420 | 173,3969,3881 | 174,3619,3608 | 175,65,54 | 176,3737,3729

BATCH_RAW_INFO | 153,934,57 | 162,3663,2957 | 168,2093,1687 | 170,320,65 | 172,2588,2420 | 173,3970,3881 | 174,3620,3608 | 175,66,54 | 176,3738,3729

BATCH_RAW_INFO | 153,935,57 | 162,3664,2957 | 168,2094,1687 | 170,321,65 | 172,2589,2420 | 173,3971,3881 | 174,3621,3608 | 175,67,54 | 176,3739,3729

BATCH_RAW_INFO | 153,936,57 | 162,3665,2957 | 168,2095,1687 | 170,322,65 | 172,2590,2420 | 173,3972,3881 | 174,3622,3608 | 175,68,54 | 176,3740,3729

BATCH_RAW_INFO | 153,937,57 | 162,3666,2957 | 168,2096,1687 | 170,323,65 | 172,2591,2420 | 173,3973,3881 | 174,3623,3608 | 175,69,54 | 176,3741,3729

BATCH_RAW_INFO | 153,938,57 | 162,3667,2957 | 170,324,65 | 172,2592,2420 | 173,3974,3881 | 174,3624,3608 | 175,70,54 | 176,3742,3729

BATCH_RAW_INFO | 153,939,57 | 162,3668,2957 | 170,325,65 | 172,2593,2420 | 173,3975,3881 | 174,3625,3608 | 175,71,54 | 176,3743,3729

BATCH_RAW_INFO | 153,940,57 | 162,3669,2957 | 170,326,65 | 172,2594,2420 | 173,3976,3881 | 174,3626,3608 | 175,72,54 | 176,3744,3729

BATCH_RAW_INFO | 153,941,57 | 162,3670,2957 | 170,327,65 | 172,2595,2420 | 173,3977,3881 | 174,3627,3608 | 175,73,54 | 176,3745,3729

BATCH_RAW_INFO | 153,942,57 | 162,3671,2957 | 170,328,65 | 172,2596,2420 | 173,3978,3881 | 174,3628,3608 | 175,74,54 | 176,3746,3729

BATCH_RAW_INFO | 153,943,57 | 162,3672,2957 | 170,329,65 | 172,2597,2420 | 173,3979,3881 | 174,3629,3608 | 175,75,54 | 176,3747,3729

BATCH_RAW_INFO | 177,3863,3862

BATCH_RAW_INFO | 153,944,57 | 162,3673,2957 | 170,330,65 | 172,2598,2420 | 173,3980,3881 | 174,3630,3608 | 175,76,54 | 176,3748,3729 | 177,3864,3862

BATCH_RAW_INFO | 153,945,57 | 162,3674,2957 | 170,331,65 | 172,2599,2420 | 173,3981,3881 | 174,3631,3608 | 175,77,54 | 176,3749,3729 | 177,3865,3862

BATCH_RAW_INFO | 153,946,57 | 162,3675,2957 | 170,332,65 | 172,2600,2420 | 173,3982,3881 | 174,3632,3608 | 175,78,54 | 176,3750,3729 | 177,3866,3862

BATCH_RAW_INFO | 153,947,57 | 162,3676,2957 | 170,333,65 | 172,2601,2420 | 173,3983,3881 | 174,3633,3608 | 175,79,54 | 176,3751,3729 | 177,3867,3862

BATCH_RAW_INFO | 153,948,57 | 162,3677,2957 | 170,334,65 | 172,2602,2420 | 173,3984,3881 | 174,3634,3608 | 175,80,54 | 176,3752,3729 | 177,3868,3862

BATCH_RAW_INFO | 153,949,57 | 162,3678,2957 | 170,335,65 | 172,2603,2420 | 173,3985,3881 | 174,3635,3608 | 175,81,54 | 176,3753,3729 | 177,3869,3862

BATCH_RAW_INFO | 153,950,57 | 162,3679,2957 | 170,336,65 | 172,2604,2420 | 173,3986,3881 | 174,3636,3608 | 175,82,54 | 176,3754,3729 | 177,3870,3862

BATCH_RAW_INFO | 153,951,57 | 162,3680,2957 | 170,337,65 | 172,2605,2420 | 173,3987,3881 | 174,3637,3608 | 175,83,54 | 176,3755,3729 | 177,3871,3862

BATCH_RAW_INFO | 153,952,57 | 162,3681,2957 | 170,338,65 | 172,2606,2420 | 173,3988,3881 | 174,3638,3608 | 175,84,54 | 176,3756,3729 | 177,3872,3862

BATCH_RAW_INFO | 153,953,57 | 162,3682,2957 | 170,339,65 | 172,2607,2420 | 173,3989,3881 | 174,3639,3608 | 175,85,54 | 176,3757,3729 | 177,3873,3862

BATCH_RAW_INFO | 153,954,57 | 162,3683,2957 | 170,340,65 | 172,2608,2420 | 173,3990,3881 | 174,3640,3608 | 175,86,54 | 176,3758,3729 | 177,3874,3862

BATCH_RAW_INFO | 153,955,57 | 162,3684,2957 | 170,341,65 | 172,2609,2420 | 173,3991,3881 | 174,3641,3608 | 175,87,54 | 176,3759,3729 | 177,3875,3862

BATCH_RAW_INFO | 153,956,57 | 162,3685,2957 | 170,342,65 | 172,2610,2420 | 173,3992,3881 | 174,3642,3608 | 175,88,54 | 176,3760,3729 | 177,3876,3862

BATCH_RAW_INFO | 153,957,57 | 162,3686,2957 | 170,343,65 | 172,2611,2420 | 173,3993,3881 | 174,3643,3608 | 175,89,54 | 176,3761,3729 | 177,3877,3862

BATCH_RAW_INFO | 153,958,57 | 162,3687,2957 | 170,344,65 | 172,2612,2420 | 173,3994,3881 | 174,3644,3608 | 175,90,54 | 176,3762,3729 | 177,3878,3862

BATCH_RAW_INFO | 178,571,570

BATCH_RAW_INFO | 153,959,57 | 162,3688,2957 | 170,345,65 | 172,2613,2420 | 173,3995,3881 | 174,3645,3608 | 175,91,54 | 176,3763,3729 | 177,3879,3862 | 178,572,570

BATCH_RAW_INFO | 153,960,57 | 162,3689,2957 | 170,346,65 | 172,2614,2420 | 173,3996,3881 | 174,3646,3608 | 175,92,54 | 176,3764,3729 | 177,3880,3862 | 178,573,570

BATCH_RAW_INFO | 153,961,57 | 162,3690,2957 | 170,347,65 | 172,2615,2420 | 173,3997,3881 | 174,3647,3608 | 175,93,54 | 176,3765,3729 | 177,3881,3862 | 178,574,570

BATCH_RAW_INFO | 153,962,57 | 162,3691,2957 | 170,348,65 | 172,2616,2420 | 173,3998,3881 | 174,3648,3608 | 175,94,54 | 176,3766,3729 | 177,3882,3862 | 178,575,570

BATCH_RAW_INFO | 153,963,57 | 162,3692,2957 | 170,349,65 | 172,2617,2420 | 173,3999,3881 | 174,3649,3608 | 175,95,54 | 176,3767,3729 | 177,3883,3862 | 178,576,570

BATCH_RAW_INFO | 153,964,57 | 162,3693,2957 | 170,350,65 | 172,2618,2420 | 173,4000,3881 | 174,3650,3608 | 175,96,54 | 176,3768,3729 | 177,3884,3862 | 178,577,570

BATCH_RAW_INFO | 153,965,57 | 162,3694,2957 | 170,351,65 | 172,2619,2420 | 173,4001,3881 | 174,3651,3608 | 175,97,54 | 176,3769,3729 | 178,578,570

BATCH_RAW_INFO | 153,966,57 | 162,3695,2957 | 170,352,65 | 172,2620,2420 | 173,4002,3881 | 174,3652,3608 | 175,98,54 | 176,3770,3729 | 178,579,570

BATCH_RAW_INFO | 153,967,57 | 162,3696,2957 | 170,353,65 | 172,2621,2420 | 173,4003,3881 | 174,3653,3608 | 175,99,54 | 176,3771,3729 | 178,580,570

BATCH_RAW_INFO | 153,968,57 | 162,3697,2957 | 170,354,65 | 172,2622,2420 | 173,4004,3881 | 174,3654,3608 | 175,100,54 | 176,3772,3729 | 178,581,570

BATCH_RAW_INFO | 153,969,57 | 162,3698,2957 | 170,355,65 | 172,2623,2420 | 173,4005,3881 | 174,3655,3608 | 175,101,54 | 176,3773,3729 | 178,582,570

BATCH_RAW_INFO | 153,970,57 | 162,3699,2957 | 170,356,65 | 172,2624,2420 | 173,4006,3881 | 174,3656,3608 | 175,102,54 | 176,3774,3729 | 178,583,570

BATCH_RAW_INFO | 153,971,57 | 162,3700,2957 | 170,357,65 | 172,2625,2420 | 173,4007,3881 | 174,3657,3608 | 175,103,54 | 176,3775,3729 | 178,584,570

BATCH_RAW_INFO | 153,972,57 | 162,3701,2957 | 170,358,65 | 172,2626,2420 | 173,4008,3881 | 174,3658,3608 | 175,104,54 | 176,3776,3729 | 178,585,570

BATCH_RAW_INFO | 153,973,57 | 162,3702,2957 | 170,359,65 | 172,2627,2420 | 173,4009,3881 | 174,3659,3608 | 175,105,54 | 176,3777,3729 | 178,586,570

BATCH_RAW_INFO | 153,974,57 | 162,3703,2957 | 170,360,65 | 172,2628,2420 | 173,4010,3881 | 174,3660,3608 | 175,106,54 | 176,3778,3729 | 178,587,570

BATCH_RAW_INFO | 153,975,57 | 162,3704,2957 | 170,361,65 | 172,2629,2420 | 173,4011,3881 | 174,3661,3608 | 175,107,54 | 176,3779,3729 | 178,588,570

BATCH_RAW_INFO | 153,976,57 | 162,3705,2957 | 170,362,65 | 172,2630,2420 | 173,4012,3881 | 174,3662,3608 | 175,108,54 | 176,3780,3729 | 178,589,570

BATCH_RAW_INFO | 153,977,57 | 162,3706,2957 | 170,363,65 | 172,2631,2420 | 173,4013,3881 | 174,3663,3608 | 175,109,54 | 176,3781,3729 | 178,590,570

BATCH_RAW_INFO | 153,978,57 | 162,3707,2957 | 170,364,65 | 172,2632,2420 | 173,4014,3881 | 174,3664,3608 | 175,110,54 | 176,3782,3729 | 178,591,570

BATCH_RAW_INFO | 153,979,57 | 162,3708,2957 | 170,365,65 | 172,2633,2420 | 173,4015,3881 | 174,3665,3608 | 175,111,54 | 176,3783,3729 | 178,592,570

BATCH_RAW_INFO | 153,980,57 | 162,3709,2957 | 170,366,65 | 172,2634,2420 | 173,4016,3881 | 174,3666,3608 | 175,112,54 | 176,3784,3729 | 178,593,570

BATCH_RAW_INFO | 153,981,57 | 162,3710,2957 | 170,367,65 | 172,2635,2420 | 173,4017,3881 | 174,3667,3608 | 175,113,54 | 176,3785,3729 | 178,594,570

BATCH_RAW_INFO | 153,982,57 | 162,3711,2957 | 170,368,65 | 172,2636,2420 | 173,4018,3881 | 174,3668,3608 | 175,114,54 | 176,3786,3729 | 178,595,570

BATCH_RAW_INFO | 153,983,57 | 162,3712,2957 | 170,369,65 | 172,2637,2420 | 173,4019,3881 | 174,3669,3608 | 175,115,54 | 176,3787,3729 | 178,596,570

BATCH_RAW_INFO | 153,984,57 | 162,3713,2957 | 170,370,65 | 172,2638,2420 | 173,4020,3881 | 174,3670,3608 | 175,116,54 | 176,3788,3729 | 178,597,570

BATCH_RAW_INFO | 153,985,57 | 162,3714,2957 | 170,371,65 | 172,2639,2420 | 173,4021,3881 | 174,3671,3608 | 175,117,54 | 176,3789,3729 | 178,598,570

BATCH_RAW_INFO | 153,986,57 | 162,3715,2957 | 170,372,65 | 172,2640,2420 | 173,4022,3881 | 174,3672,3608 | 175,118,54 | 176,3790,3729 | 178,599,570

BATCH_RAW_INFO | 153,987,57 | 162,3716,2957 | 170,373,65 | 172,2641,2420 | 173,4023,3881 | 174,3673,3608 | 175,119,54 | 176,3791,3729 | 178,600,570

BATCH_RAW_INFO | 153,988,57 | 162,3717,2957 | 170,374,65 | 172,2642,2420 | 173,4024,3881 | 174,3674,3608 | 175,120,54 | 176,3792,3729 | 178,601,570

BATCH_RAW_INFO | 153,989,57 | 162,3718,2957 | 170,375,65 | 172,2643,2420 | 173,4025,3881 | 174,3675,3608 | 175,121,54 | 176,3793,3729 | 178,602,570

BATCH_RAW_INFO | 153,990,57 | 162,3719,2957 | 170,376,65 | 172,2644,2420 | 173,4026,3881 | 174,3676,3608 | 175,122,54 | 176,3794,3729 | 178,603,570

BATCH_RAW_INFO | 179,669,668

BATCH_RAW_INFO | 153,991,57 | 162,3720,2957 | 170,377,65 | 172,2645,2420 | 173,4027,3881 | 174,3677,3608 | 175,123,54 | 176,3795,3729 | 178,604,570 | 179,670,668

BATCH_RAW_INFO | 153,992,57 | 162,3721,2957 | 170,378,65 | 172,2646,2420 | 173,4028,3881 | 174,3678,3608 | 175,124,54 | 176,3796,3729 | 178,605,570 | 179,671,668

BATCH_RAW_INFO | 153,993,57 | 162,3722,2957 | 170,379,65 | 172,2647,2420 | 173,4029,3881 | 174,3679,3608 | 175,125,54 | 176,3797,3729 | 178,606,570 | 179,672,668

BATCH_RAW_INFO | 153,994,57 | 162,3723,2957 | 170,380,65 | 172,2648,2420 | 173,4030,3881 | 174,3680,3608 | 175,126,54 | 176,3798,3729 | 178,607,570 | 179,673,668

BATCH_RAW_INFO | 153,995,57 | 162,3724,2957 | 170,381,65 | 172,2649,2420 | 173,4031,3881 | 174,3681,3608 | 175,127,54 | 176,3799,3729 | 178,608,570 | 179,674,668

BATCH_RAW_INFO | 153,996,57 | 162,3725,2957 | 170,382,65 | 172,2650,2420 | 173,4032,3881 | 174,3682,3608 | 175,128,54 | 176,3800,3729 | 178,609,570 | 179,675,668

BATCH_RAW_INFO | 153,997,57 | 162,3726,2957 | 170,383,65 | 172,2651,2420 | 173,4033,3881 | 174,3683,3608 | 175,129,54 | 176,3801,3729 | 178,610,570 | 179,676,668

BATCH_RAW_INFO | 153,998,57 | 162,3727,2957 | 170,384,65 | 172,2652,2420 | 173,4034,3881 | 174,3684,3608 | 175,130,54 | 176,3802,3729 | 178,611,570 | 179,677,668

BATCH_RAW_INFO | 153,999,57 | 162,3728,2957 | 170,385,65 | 172,2653,2420 | 173,4035,3881 | 174,3685,3608 | 175,131,54 | 176,3803,3729 | 178,612,570 | 179,678,668

BATCH_RAW_INFO | 153,1000,57 | 162,3729,2957 | 170,386,65 | 172,2654,2420 | 173,4036,3881 | 174,3686,3608 | 175,132,54 | 176,3804,3729 | 178,613,570 | 179,679,668

BATCH_RAW_INFO | 153,1001,57 | 162,3730,2957 | 170,387,65 | 172,2655,2420 | 173,4037,3881 | 174,3687,3608 | 175,133,54 | 176,3805,3729 | 178,614,570 | 179,680,668

BATCH_RAW_INFO | 153,1002,57 | 162,3731,2957 | 170,388,65 | 172,2656,2420 | 173,4038,3881 | 174,3688,3608 | 175,134,54 | 176,3806,3729 | 178,615,570 | 179,681,668

BATCH_RAW_INFO | 153,1003,57 | 162,3732,2957 | 170,389,65 | 172,2657,2420 | 173,4039,3881 | 174,3689,3608 | 175,135,54 | 176,3807,3729 | 178,616,570

BATCH_RAW_INFO | 153,1004,57 | 162,3733,2957 | 170,390,65 | 172,2658,2420 | 173,4040,3881 | 174,3690,3608 | 175,136,54 | 176,3808,3729 | 178,617,570

BATCH_RAW_INFO | 153,1005,57 | 162,3734,2957 | 170,391,65 | 172,2659,2420 | 173,4041,3881 | 174,3691,3608 | 175,137,54 | 176,3809,3729 | 178,618,570

BATCH_RAW_INFO | 153,1006,57 | 162,3735,2957 | 170,392,65 | 172,2660,2420 | 173,4042,3881 | 174,3692,3608 | 175,138,54 | 176,3810,3729 | 178,619,570

BATCH_RAW_INFO | 153,1007,57 | 162,3736,2957 | 170,393,65 | 172,2661,2420 | 173,4043,3881 | 174,3693,3608 | 175,139,54 | 176,3811,3729 | 178,620,570

BATCH_RAW_INFO | 153,1008,57 | 162,3737,2957 | 170,394,65 | 172,2662,2420 | 173,4044,3881 | 174,3694,3608 | 175,140,54 | 176,3812,3729 | 178,621,570

BATCH_RAW_INFO | 153,1009,57 | 162,3738,2957 | 170,395,65 | 172,2663,2420 | 173,4045,3881 | 174,3695,3608 | 175,141,54 | 176,3813,3729 | 178,622,570

BATCH_RAW_INFO | 153,1010,57 | 162,3739,2957 | 170,396,65 | 172,2664,2420 | 173,4046,3881 | 174,3696,3608 | 175,142,54 | 176,3814,3729 | 178,623,570

BATCH_RAW_INFO | 153,1011,57 | 162,3740,2957 | 170,397,65 | 172,2665,2420 | 173,4047,3881 | 174,3697,3608 | 175,143,54 | 176,3815,3729 | 178,624,570

BATCH_RAW_INFO | 153,1012,57 | 162,3741,2957 | 170,398,65 | 172,2666,2420 | 173,4048,3881 | 174,3698,3608 | 175,144,54 | 176,3816,3729 | 178,625,570

BATCH_RAW_INFO | 153,1013,57 | 162,3742,2957 | 170,399,65 | 172,2667,2420 | 173,4049,3881 | 174,3699,3608 | 175,145,54 | 176,3817,3729 | 178,626,570

BATCH_RAW_INFO | 153,1014,57 | 162,3743,2957 | 170,400,65 | 172,2668,2420 | 173,4050,3881 | 174,3700,3608 | 175,146,54 | 176,3818,3729 | 178,627,570

BATCH_RAW_INFO | 153,1015,57 | 162,3744,2957 | 170,401,65 | 172,2669,2420 | 173,4051,3881 | 174,3701,3608 | 175,147,54 | 176,3819,3729 | 178,628,570

BATCH_RAW_INFO | 153,1016,57 | 162,3745,2957 | 170,402,65 | 172,2670,2420 | 173,4052,3881 | 174,3702,3608 | 175,148,54 | 176,3820,3729 | 178,629,570

BATCH_RAW_INFO | 153,1017,57 | 162,3746,2957 | 170,403,65 | 172,2671,2420 | 173,4053,3881 | 174,3703,3608 | 175,149,54 | 176,3821,3729 | 178,630,570

BATCH_RAW_INFO | 153,1018,57 | 162,3747,2957 | 170,404,65 | 172,2672,2420 | 173,4054,3881 | 174,3704,3608 | 175,150,54 | 176,3822,3729 | 178,631,570

BATCH_RAW_INFO | 153,1019,57 | 162,3748,2957 | 170,405,65 | 172,2673,2420 | 173,4055,3881 | 174,3705,3608 | 175,151,54 | 176,3823,3729 | 178,632,570

BATCH_RAW_INFO | 153,1020,57 | 162,3749,2957 | 170,406,65 | 172,2674,2420 | 173,4056,3881 | 174,3706,3608 | 175,152,54 | 176,3824,3729 | 178,633,570

BATCH_RAW_INFO | 153,1021,57 | 162,3750,2957 | 170,407,65 | 172,2675,2420 | 173,4057,3881 | 174,3707,3608 | 175,153,54 | 176,3825,3729 | 178,634,570

BATCH_RAW_INFO | 162,3751,2957 | 170,408,65 | 172,2676,2420 | 173,4058,3881 | 174,3708,3608 | 175,154,54 | 176,3826,3729 | 178,635,570

BATCH_RAW_INFO | 162,3752,2957 | 170,409,65 | 172,2677,2420 | 173,4059,3881 | 174,3709,3608 | 175,155,54 | 176,3827,3729 | 178,636,570

BATCH_RAW_INFO | 162,3753,2957 | 170,410,65 | 172,2678,2420 | 173,4060,3881 | 174,3710,3608 | 175,156,54 | 176,3828,3729 | 178,637,570

BATCH_RAW_INFO | 162,3754,2957 | 170,411,65 | 172,2679,2420 | 173,4061,3881 | 174,3711,3608 | 175,157,54 | 176,3829,3729 | 178,638,570

BATCH_RAW_INFO | 162,3755,2957 | 170,412,65 | 172,2680,2420 | 173,4062,3881 | 174,3712,3608 | 175,158,54 | 176,3830,3729 | 178,639,570

BATCH_RAW_INFO | 162,3756,2957 | 170,413,65 | 172,2681,2420 | 173,4063,3881 | 174,3713,3608 | 175,159,54 | 176,3831,3729 | 178,640,570

BATCH_RAW_INFO | 162,3757,2957 | 170,414,65 | 172,2682,2420 | 173,4064,3881 | 174,3714,3608 | 175,160,54 | 176,3832,3729 | 178,641,570

BATCH_RAW_INFO | 162,3758,2957 | 170,415,65 | 172,2683,2420 | 173,4065,3881 | 174,3715,3608 | 175,161,54 | 176,3833,3729 | 178,642,570

BATCH_RAW_INFO | 162,3759,2957 | 170,416,65 | 172,2684,2420 | 173,4066,3881 | 174,3716,3608 | 175,162,54 | 176,3834,3729 | 178,643,570

BATCH_RAW_INFO | 162,3760,2957 | 170,417,65 | 172,2685,2420 | 173,4067,3881 | 174,3717,3608 | 175,163,54 | 176,3835,3729 | 178,644,570

BATCH_RAW_INFO | 162,3761,2957 | 170,418,65 | 172,2686,2420 | 173,4068,3881 | 174,3718,3608 | 175,164,54 | 176,3836,3729 | 178,645,570

BATCH_RAW_INFO | 162,3762,2957 | 170,419,65 | 172,2687,2420 | 173,4069,3881 | 174,3719,3608 | 175,165,54 | 176,3837,3729 | 178,646,570

BATCH_RAW_INFO | 162,3763,2957 | 170,420,65 | 172,2688,2420 | 173,4070,3881 | 174,3720,3608 | 175,166,54 | 176,3838,3729 | 178,647,570

BATCH_RAW_INFO | 162,3764,2957 | 170,421,65 | 172,2689,2420 | 173,4071,3881 | 174,3721,3608 | 175,167,54 | 176,3839,3729 | 178,648,570

BATCH_RAW_INFO | 162,3765,2957 | 170,422,65 | 172,2690,2420 | 173,4072,3881 | 174,3722,3608 | 175,168,54 | 176,3840,3729 | 178,649,570

BATCH_RAW_INFO | 162,3766,2957 | 170,423,65 | 172,2691,2420 | 173,4073,3881 | 174,3723,3608 | 175,169,54 | 176,3841,3729 | 178,650,570

BATCH_RAW_INFO | 162,3767,2957 | 170,424,65 | 172,2692,2420 | 173,4074,3881 | 174,3724,3608 | 175,170,54 | 176,3842,3729 | 178,651,570

BATCH_RAW_INFO | 162,3768,2957 | 170,425,65 | 172,2693,2420 | 173,4075,3881 | 174,3725,3608 | 175,171,54 | 176,3843,3729 | 178,652,570

BATCH_RAW_INFO | 162,3769,2957 | 170,426,65 | 172,2694,2420 | 173,4076,3881 | 174,3726,3608 | 175,172,54 | 176,3844,3729 | 178,653,570

BATCH_RAW_INFO | 162,3770,2957 | 170,427,65 | 172,2695,2420 | 173,4077,3881 | 174,3727,3608 | 175,173,54 | 176,3845,3729 | 178,654,570

BATCH_RAW_INFO | 162,3771,2957 | 170,428,65 | 172,2696,2420 | 173,4078,3881 | 174,3728,3608 | 175,174,54 | 176,3846,3729 | 178,655,570

BATCH_RAW_INFO | 162,3772,2957 | 170,429,65 | 172,2697,2420 | 173,4079,3881 | 174,3729,3608 | 175,175,54 | 176,3847,3729 | 178,656,570

BATCH_RAW_INFO | 162,3773,2957 | 170,430,65 | 172,2698,2420 | 173,4080,3881 | 174,3730,3608 | 175,176,54 | 176,3848,3729 | 178,657,570

BATCH_RAW_INFO | 162,3774,2957 | 170,431,65 | 172,2699,2420 | 173,4081,3881 | 174,3731,3608 | 175,177,54 | 176,3849,3729 | 178,658,570

BATCH_RAW_INFO | 162,3775,2957 | 170,432,65 | 172,2700,2420 | 173,4082,3881 | 174,3732,3608 | 175,178,54 | 176,3850,3729 | 178,659,570

BATCH_RAW_INFO | 162,3776,2957 | 170,433,65 | 172,2701,2420 | 173,4083,3881 | 174,3733,3608 | 175,179,54 | 176,3851,3729 | 178,660,570

BATCH_RAW_INFO | 162,3777,2957 | 170,434,65 | 173,4084,3881 | 174,3734,3608 | 175,180,54 | 176,3852,3729 | 178,661,570

BATCH_RAW_INFO | 162,3778,2957 | 170,435,65 | 173,4085,3881 | 174,3735,3608 | 175,181,54 | 176,3853,3729 | 178,662,570

BATCH_RAW_INFO | 162,3779,2957 | 170,436,65 | 173,4086,3881 | 174,3736,3608 | 175,182,54 | 176,3854,3729 | 178,663,570

BATCH_RAW_INFO | 162,3780,2957 | 170,437,65 | 173,4087,3881 | 174,3737,3608 | 175,183,54 | 176,3855,3729 | 178,664,570

BATCH_RAW_INFO | 162,3781,2957 | 170,438,65 | 173,4088,3881 | 174,3738,3608 | 175,184,54 | 176,3856,3729 | 178,665,570

BATCH_RAW_INFO | 162,3782,2957 | 170,439,65 | 173,4089,3881 | 174,3739,3608 | 175,185,54 | 176,3857,3729 | 178,666,570

BATCH_RAW_INFO | 162,3783,2957 | 170,440,65 | 173,4090,3881 | 174,3740,3608 | 175,186,54 | 176,3858,3729 | 178,667,570

BATCH_RAW_INFO | 162,3784,2957 | 170,441,65 | 173,4091,3881 | 174,3741,3608 | 175,187,54 | 176,3859,3729 | 178,668,570

BATCH_RAW_INFO | 162,3785,2957 | 170,442,65 | 173,4092,3881 | 174,3742,3608 | 175,188,54 | 176,3860,3729 | 178,669,570

BATCH_RAW_INFO | 162,3786,2957 | 170,443,65 | 173,4093,3881 | 174,3743,3608 | 175,189,54 | 176,3861,3729 | 178,670,570

BATCH_RAW_INFO | 162,3787,2957 | 170,444,65 | 173,4094,3881 | 174,3744,3608 | 175,190,54 | 176,3862,3729 | 178,671,570

BATCH_RAW_INFO | 162,3788,2957 | 170,445,65 | 173,4095,3881 | 174,3745,3608 | 175,191,54 | 176,3863,3729 | 178,672,570

BATCH_RAW_INFO | 162,3789,2957 | 170,446,65 | 174,3746,3608 | 175,192,54 | 176,3864,3729 | 178,673,570

BATCH_RAW_INFO | 162,3790,2957 | 170,447,65 | 174,3747,3608 | 175,193,54 | 176,3865,3729 | 178,674,570

BATCH_RAW_INFO | 180,1718,1717

BATCH_RAW_INFO | 162,3791,2957 | 170,448,65 | 174,3748,3608 | 175,194,54 | 176,3866,3729 | 178,675,570 | 180,1719,1717

BATCH_RAW_INFO | 162,3792,2957 | 170,449,65 | 174,3749,3608 | 175,195,54 | 176,3867,3729 | 178,676,570 | 180,1720,1717

BATCH_RAW_INFO | 162,3793,2957 | 170,450,65 | 174,3750,3608 | 175,196,54 | 176,3868,3729 | 178,677,570 | 180,1721,1717

BATCH_RAW_INFO | 162,3794,2957 | 170,451,65 | 174,3751,3608 | 175,197,54 | 176,3869,3729 | 178,678,570 | 180,1722,1717

BATCH_RAW_INFO | 162,3795,2957 | 170,452,65 | 174,3752,3608 | 175,198,54 | 176,3870,3729 | 178,679,570 | 180,1723,1717

BATCH_RAW_INFO | 162,3796,2957 | 170,453,65 | 174,3753,3608 | 175,199,54 | 176,3871,3729 | 178,680,570 | 180,1724,1717

BATCH_RAW_INFO | 162,3797,2957 | 170,454,65 | 174,3754,3608 | 175,200,54 | 176,3872,3729 | 178,681,570 | 180,1725,1717

BATCH_RAW_INFO | 162,3798,2957 | 170,455,65 | 174,3755,3608 | 175,201,54 | 176,3873,3729 | 178,682,570 | 180,1726,1717

BATCH_RAW_INFO | 162,3799,2957 | 170,456,65 | 174,3756,3608 | 175,202,54 | 176,3874,3729 | 178,683,570 | 180,1727,1717

BATCH_RAW_INFO | 162,3800,2957 | 170,457,65 | 174,3757,3608 | 175,203,54 | 176,3875,3729 | 178,684,570 | 180,1728,1717

BATCH_RAW_INFO | 162,3801,2957 | 170,458,65 | 174,3758,3608 | 175,204,54 | 176,3876,3729 | 178,685,570 | 180,1729,1717

BATCH_RAW_INFO | 162,3802,2957 | 170,459,65 | 174,3759,3608 | 175,205,54 | 176,3877,3729 | 178,686,570 | 180,1730,1717

BATCH_RAW_INFO | 162,3803,2957 | 170,460,65 | 174,3760,3608 | 175,206,54 | 176,3878,3729 | 178,687,570 | 180,1731,1717

BATCH_RAW_INFO | 162,3804,2957 | 170,461,65 | 174,3761,3608 | 175,207,54 | 176,3879,3729 | 178,688,570 | 180,1732,1717

BATCH_RAW_INFO | 162,3805,2957 | 170,462,65 | 174,3762,3608 | 175,208,54 | 176,3880,3729 | 178,689,570 | 180,1733,1717

BATCH_RAW_INFO | 162,3806,2957 | 170,463,65 | 174,3763,3608 | 175,209,54 | 176,3881,3729 | 178,690,570 | 180,1734,1717

BATCH_RAW_INFO | 162,3807,2957 | 170,464,65 | 174,3764,3608 | 175,210,54 | 176,3882,3729 | 178,691,570 | 180,1735,1717

BATCH_RAW_INFO | 162,3808,2957 | 170,465,65 | 174,3765,3608 | 175,211,54 | 176,3883,3729 | 178,692,570 | 180,1736,1717

BATCH_RAW_INFO | 162,3809,2957 | 170,466,65 | 174,3766,3608 | 175,212,54 | 176,3884,3729 | 178,693,570 | 180,1737,1717

BATCH_RAW_INFO | 162,3810,2957 | 170,467,65 | 174,3767,3608 | 175,213,54 | 176,3885,3729 | 178,694,570 | 180,1738,1717

BATCH_RAW_INFO | 162,3811,2957 | 170,468,65 | 174,3768,3608 | 175,214,54 | 176,3886,3729 | 178,695,570 | 180,1739,1717

BATCH_RAW_INFO | 162,3812,2957 | 170,469,65 | 174,3769,3608 | 175,215,54 | 176,3887,3729 | 178,696,570 | 180,1740,1717

BATCH_RAW_INFO | 162,3813,2957 | 170,470,65 | 174,3770,3608 | 175,216,54 | 176,3888,3729 | 178,697,570 | 180,1741,1717

BATCH_RAW_INFO | 162,3814,2957 | 170,471,65 | 174,3771,3608 | 175,217,54 | 176,3889,3729 | 178,698,570 | 180,1742,1717

BATCH_RAW_INFO | 162,3815,2957 | 170,472,65 | 174,3772,3608 | 175,218,54 | 176,3890,3729 | 178,699,570 | 180,1743,1717

BATCH_RAW_INFO | 162,3816,2957 | 170,473,65 | 174,3773,3608 | 175,219,54 | 176,3891,3729 | 178,700,570 | 180,1744,1717

BATCH_RAW_INFO | 162,3817,2957 | 170,474,65 | 174,3774,3608 | 175,220,54 | 176,3892,3729 | 178,701,570 | 180,1745,1717

BATCH_RAW_INFO | 162,3818,2957 | 170,475,65 | 174,3775,3608 | 175,221,54 | 176,3893,3729 | 178,702,570 | 180,1746,1717

BATCH_RAW_INFO | 162,3819,2957 | 170,476,65 | 174,3776,3608 | 176,3894,3729 | 178,703,570 | 180,1747,1717

BATCH_RAW_INFO | 162,3820,2957 | 170,477,65 | 174,3777,3608 | 176,3895,3729 | 178,704,570 | 180,1748,1717

BATCH_RAW_INFO | 162,3821,2957 | 170,478,65 | 174,3778,3608 | 176,3896,3729 | 178,705,570 | 180,1749,1717

BATCH_RAW_INFO | 162,3822,2957 | 170,479,65 | 174,3779,3608 | 176,3897,3729 | 178,706,570 | 180,1750,1717

BATCH_RAW_INFO | 162,3823,2957 | 170,480,65 | 174,3780,3608 | 176,3898,3729 | 178,707,570 | 180,1751,1717

BATCH_RAW_INFO | 162,3824,2957 | 170,481,65 | 174,3781,3608 | 176,3899,3729 | 178,708,570 | 180,1752,1717

BATCH_RAW_INFO | 162,3825,2957 | 170,482,65 | 174,3782,3608 | 176,3900,3729 | 178,709,570 | 180,1753,1717

BATCH_RAW_INFO | 162,3826,2957 | 170,483,65 | 174,3783,3608 | 176,3901,3729 | 178,710,570 | 180,1754,1717

BATCH_RAW_INFO | 162,3827,2957 | 170,484,65 | 174,3784,3608 | 176,3902,3729 | 178,711,570 | 180,1755,1717

BATCH_RAW_INFO | 162,3828,2957 | 170,485,65 | 174,3785,3608 | 176,3903,3729 | 178,712,570 | 180,1756,1717

BATCH_RAW_INFO | 162,3829,2957 | 170,486,65 | 174,3786,3608 | 176,3904,3729 | 178,713,570 | 180,1757,1717

BATCH_RAW_INFO | 162,3830,2957 | 170,487,65 | 174,3787,3608 | 176,3905,3729 | 178,714,570 | 180,1758,1717

BATCH_RAW_INFO | 162,3831,2957 | 170,488,65 | 174,3788,3608 | 176,3906,3729 | 178,715,570 | 180,1759,1717

BATCH_RAW_INFO | 162,3832,2957 | 170,489,65 | 174,3789,3608 | 176,3907,3729 | 178,716,570 | 180,1760,1717

BATCH_RAW_INFO | 162,3833,2957 | 170,490,65 | 174,3790,3608 | 176,3908,3729 | 178,717,570 | 180,1761,1717

BATCH_RAW_INFO | 162,3834,2957 | 170,491,65 | 174,3791,3608 | 176,3909,3729 | 178,718,570 | 180,1762,1717

BATCH_RAW_INFO | 162,3835,2957 | 170,492,65 | 174,3792,3608 | 176,3910,3729 | 178,719,570 | 180,1763,1717

BATCH_RAW_INFO | 162,3836,2957 | 170,493,65 | 174,3793,3608 | 176,3911,3729 | 178,720,570 | 180,1764,1717

BATCH_RAW_INFO | 162,3837,2957 | 170,494,65 | 174,3794,3608 | 176,3912,3729 | 178,721,570 | 180,1765,1717

BATCH_RAW_INFO | 162,3838,2957 | 170,495,65 | 174,3795,3608 | 176,3913,3729 | 178,722,570 | 180,1766,1717

BATCH_RAW_INFO | 162,3839,2957 | 170,496,65 | 174,3796,3608 | 176,3914,3729 | 178,723,570 | 180,1767,1717

BATCH_RAW_INFO | 162,3840,2957 | 170,497,65 | 174,3797,3608 | 176,3915,3729 | 178,724,570 | 180,1768,1717

BATCH_RAW_INFO | 162,3841,2957 | 170,498,65 | 174,3798,3608 | 176,3916,3729 | 178,725,570 | 180,1769,1717

BATCH_RAW_INFO | 162,3842,2957 | 170,499,65 | 174,3799,3608 | 176,3917,3729 | 178,726,570 | 180,1770,1717

BATCH_RAW_INFO | 162,3843,2957 | 170,500,65 | 174,3800,3608 | 176,3918,3729 | 178,727,570 | 180,1771,1717

BATCH_RAW_INFO | 162,3844,2957 | 170,501,65 | 174,3801,3608 | 176,3919,3729 | 178,728,570 | 180,1772,1717

BATCH_RAW_INFO | 162,3845,2957 | 170,502,65 | 174,3802,3608 | 176,3920,3729 | 178,729,570 | 180,1773,1717

BATCH_RAW_INFO | 162,3846,2957 | 170,503,65 | 174,3803,3608 | 176,3921,3729 | 178,730,570 | 180,1774,1717

BATCH_RAW_INFO | 162,3847,2957 | 170,504,65 | 174,3804,3608 | 176,3922,3729 | 178,731,570 | 180,1775,1717

BATCH_RAW_INFO | 162,3848,2957 | 170,505,65 | 174,3805,3608 | 176,3923,3729 | 178,732,570 | 180,1776,1717

BATCH_RAW_INFO | 162,3849,2957 | 170,506,65 | 174,3806,3608 | 176,3924,3729 | 178,733,570 | 180,1777,1717

BATCH_RAW_INFO | 162,3850,2957 | 170,507,65 | 174,3807,3608 | 176,3925,3729 | 178,734,570 | 180,1778,1717

BATCH_RAW_INFO | 181,1821,1820

BATCH_RAW_INFO | 162,3851,2957 | 170,508,65 | 174,3808,3608 | 176,3926,3729 | 178,735,570 | 180,1779,1717 | 181,1822,1820

BATCH_RAW_INFO | 162,3852,2957 | 170,509,65 | 174,3809,3608 | 176,3927,3729 | 178,736,570 | 180,1780,1717 | 181,1823,1820

BATCH_RAW_INFO | 162,3853,2957 | 170,510,65 | 174,3810,3608 | 176,3928,3729 | 178,737,570 | 180,1781,1717 | 181,1824,1820

BATCH_RAW_INFO | 162,3854,2957 | 170,511,65 | 174,3811,3608 | 176,3929,3729 | 178,738,570 | 180,1782,1717 | 181,1825,1820

BATCH_RAW_INFO | 162,3855,2957 | 170,512,65 | 174,3812,3608 | 176,3930,3729 | 178,739,570 | 180,1783,1717 | 181,1826,1820

BATCH_RAW_INFO | 162,3856,2957 | 170,513,65 | 174,3813,3608 | 176,3931,3729 | 178,740,570 | 180,1784,1717 | 181,1827,1820

BATCH_RAW_INFO | 162,3857,2957 | 170,514,65 | 174,3814,3608 | 176,3932,3729 | 178,741,570 | 180,1785,1717 | 181,1828,1820

BATCH_RAW_INFO | 162,3858,2957 | 170,515,65 | 174,3815,3608 | 176,3933,3729 | 178,742,570 | 180,1786,1717 | 181,1829,1820

BATCH_RAW_INFO | 162,3859,2957 | 170,516,65 | 174,3816,3608 | 176,3934,3729 | 178,743,570 | 180,1787,1717 | 181,1830,1820

BATCH_RAW_INFO | 162,3860,2957 | 170,517,65 | 174,3817,3608 | 176,3935,3729 | 178,744,570 | 180,1788,1717 | 181,1831,1820

BATCH_RAW_INFO | 162,3861,2957 | 170,518,65 | 174,3818,3608 | 176,3936,3729 | 178,745,570 | 180,1789,1717 | 181,1832,1820

BATCH_RAW_INFO | 162,3862,2957 | 170,519,65 | 174,3819,3608 | 176,3937,3729 | 178,746,570 | 180,1790,1717 | 181,1833,1820

BATCH_RAW_INFO | 162,3863,2957 | 170,520,65 | 174,3820,3608 | 176,3938,3729 | 178,747,570 | 180,1791,1717 | 181,1834,1820

BATCH_RAW_INFO | 162,3864,2957 | 170,521,65 | 174,3821,3608 | 176,3939,3729 | 178,748,570 | 180,1792,1717 | 181,1835,1820

BATCH_RAW_INFO | 162,3865,2957 | 170,522,65 | 174,3822,3608 | 176,3940,3729 | 178,749,570 | 180,1793,1717 | 181,1836,1820

BATCH_RAW_INFO | 162,3866,2957 | 170,523,65 | 174,3823,3608 | 176,3941,3729 | 178,750,570 | 180,1794,1717 | 181,1837,1820

BATCH_RAW_INFO | 162,3867,2957 | 170,524,65 | 174,3824,3608 | 176,3942,3729 | 178,751,570 | 180,1795,1717 | 181,1838,1820

BATCH_RAW_INFO | 162,3868,2957 | 170,525,65 | 174,3825,3608 | 176,3943,3729 | 178,752,570 | 180,1796,1717 | 181,1839,1820

BATCH_RAW_INFO | 162,3869,2957 | 170,526,65 | 174,3826,3608 | 176,3944,3729 | 178,753,570 | 180,1797,1717 | 181,1840,1820

BATCH_RAW_INFO | 170,527,65 | 174,3827,3608 | 176,3945,3729 | 178,754,570 | 180,1798,1717 | 181,1841,1820

BATCH_RAW_INFO | 170,528,65 | 174,3828,3608 | 176,3946,3729 | 178,755,570 | 180,1799,1717 | 181,1842,1820

BATCH_RAW_INFO | 170,529,65 | 174,3829,3608 | 176,3947,3729 | 178,756,570 | 180,1800,1717 | 181,1843,1820

BATCH_RAW_INFO | 170,530,65 | 174,3830,3608 | 176,3948,3729 | 178,757,570 | 180,1801,1717 | 181,1844,1820

BATCH_RAW_INFO | 170,531,65 | 174,3831,3608 | 176,3949,3729 | 178,758,570 | 180,1802,1717 | 181,1845,1820

BATCH_RAW_INFO | 170,532,65 | 174,3832,3608 | 176,3950,3729 | 178,759,570 | 180,1803,1717 | 181,1846,1820

BATCH_RAW_INFO | 170,533,65 | 174,3833,3608 | 176,3951,3729 | 178,760,570 | 180,1804,1717 | 181,1847,1820

BATCH_RAW_INFO | 170,534,65 | 174,3834,3608 | 176,3952,3729 | 178,761,570 | 180,1805,1717 | 181,1848,1820

BATCH_RAW_INFO | 170,535,65 | 174,3835,3608 | 176,3953,3729 | 178,762,570 | 180,1806,1717 | 181,1849,1820

BATCH_RAW_INFO | 170,536,65 | 174,3836,3608 | 176,3954,3729 | 178,763,570 | 180,1807,1717 | 181,1850,1820

BATCH_RAW_INFO | 170,537,65 | 174,3837,3608 | 176,3955,3729 | 178,764,570 | 180,1808,1717 | 181,1851,1820

BATCH_RAW_INFO | 170,538,65 | 174,3838,3608 | 176,3956,3729 | 178,765,570 | 180,1809,1717 | 181,1852,1820

BATCH_RAW_INFO | 170,539,65 | 174,3839,3608 | 176,3957,3729 | 178,766,570 | 180,1810,1717 | 181,1853,1820

BATCH_RAW_INFO | 170,540,65 | 174,3840,3608 | 176,3958,3729 | 178,767,570 | 180,1811,1717 | 181,1854,1820

BATCH_RAW_INFO | 170,541,65 | 174,3841,3608 | 176,3959,3729 | 178,768,570 | 180,1812,1717 | 181,1855,1820

BATCH_RAW_INFO | 170,542,65 | 174,3842,3608 | 176,3960,3729 | 178,769,570 | 180,1813,1717 | 181,1856,1820

BATCH_RAW_INFO | 170,543,65 | 174,3843,3608 | 176,3961,3729 | 178,770,570 | 180,1814,1717 | 181,1857,1820

BATCH_RAW_INFO | 170,544,65 | 174,3844,3608 | 176,3962,3729 | 178,771,570 | 180,1815,1717 | 181,1858,1820

BATCH_RAW_INFO | 170,545,65 | 174,3845,3608 | 176,3963,3729 | 178,772,570 | 180,1816,1717 | 181,1859,1820

BATCH_RAW_INFO | 170,546,65 | 174,3846,3608 | 176,3964,3729 | 178,773,570 | 180,1817,1717 | 181,1860,1820

BATCH_RAW_INFO | 170,547,65 | 174,3847,3608 | 176,3965,3729 | 178,774,570 | 180,1818,1717 | 181,1861,1820

BATCH_RAW_INFO | 170,548,65 | 174,3848,3608 | 176,3966,3729 | 178,775,570 | 180,1819,1717 | 181,1862,1820

BATCH_RAW_INFO | 170,549,65 | 174,3849,3608 | 176,3967,3729 | 178,776,570 | 180,1820,1717 | 181,1863,1820

BATCH_RAW_INFO | 170,550,65 | 174,3850,3608 | 176,3968,3729 | 178,777,570 | 180,1821,1717 | 181,1864,1820

BATCH_RAW_INFO | 170,551,65 | 174,3851,3608 | 176,3969,3729 | 178,778,570 | 180,1822,1717 | 181,1865,1820

BATCH_RAW_INFO | 170,552,65 | 174,3852,3608 | 176,3970,3729 | 178,779,570 | 180,1823,1717 | 181,1866,1820

BATCH_RAW_INFO | 170,553,65 | 174,3853,3608 | 176,3971,3729 | 178,780,570 | 180,1824,1717 | 181,1867,1820

BATCH_RAW_INFO | 170,554,65 | 174,3854,3608 | 176,3972,3729 | 178,781,570 | 180,1825,1717 | 181,1868,1820

BATCH_RAW_INFO | 170,555,65 | 174,3855,3608 | 176,3973,3729 | 178,782,570 | 180,1826,1717 | 181,1869,1820

BATCH_RAW_INFO | 170,556,65 | 174,3856,3608 | 176,3974,3729 | 178,783,570 | 180,1827,1717 | 181,1870,1820

BATCH_RAW_INFO | 170,557,65 | 174,3857,3608 | 176,3975,3729 | 178,784,570 | 180,1828,1717 | 181,1871,1820

BATCH_RAW_INFO | 170,558,65 | 174,3858,3608 | 176,3976,3729 | 178,785,570 | 180,1829,1717 | 181,1872,1820

BATCH_RAW_INFO | 170,559,65 | 174,3859,3608 | 176,3977,3729 | 178,786,570 | 180,1830,1717 | 181,1873,1820

BATCH_RAW_INFO | 170,560,65 | 174,3860,3608 | 176,3978,3729 | 178,787,570 | 180,1831,1717 | 181,1874,1820

BATCH_RAW_INFO | 170,561,65 | 174,3861,3608 | 176,3979,3729 | 178,788,570 | 180,1832,1717 | 181,1875,1820

BATCH_RAW_INFO | 170,562,65 | 174,3862,3608 | 176,3980,3729 | 178,789,570 | 180,1833,1717 | 181,1876,1820

BATCH_RAW_INFO | 170,563,65 | 174,3863,3608 | 176,3981,3729 | 178,790,570 | 180,1834,1717 | 181,1877,1820

BATCH_RAW_INFO | 170,564,65 | 174,3864,3608 | 176,3982,3729 | 178,791,570 | 180,1835,1717 | 181,1878,1820

BATCH_RAW_INFO | 170,565,65 | 174,3865,3608 | 176,3983,3729 | 178,792,570 | 180,1836,1717 | 181,1879,1820

BATCH_RAW_INFO | 170,566,65 | 174,3866,3608 | 176,3984,3729 | 178,793,570 | 180,1837,1717 | 181,1880,1820

BATCH_RAW_INFO | 170,567,65 | 174,3867,3608 | 176,3985,3729 | 178,794,570 | 180,1838,1717 | 181,1881,1820

BATCH_RAW_INFO | 170,568,65 | 174,3868,3608 | 176,3986,3729 | 178,795,570 | 180,1839,1717 | 181,1882,1820

BATCH_RAW_INFO | 170,569,65 | 174,3869,3608 | 176,3987,3729 | 178,796,570 | 180,1840,1717 | 181,1883,1820

BATCH_RAW_INFO | 170,570,65 | 174,3870,3608 | 176,3988,3729 | 178,797,570 | 180,1841,1717 | 181,1884,1820

BATCH_RAW_INFO | 170,571,65 | 174,3871,3608 | 176,3989,3729 | 178,798,570 | 180,1842,1717 | 181,1885,1820

BATCH_RAW_INFO | 170,572,65 | 174,3872,3608 | 176,3990,3729 | 178,799,570 | 180,1843,1717 | 181,1886,1820

BATCH_RAW_INFO | 170,573,65 | 174,3873,3608 | 176,3991,3729 | 178,800,570 | 180,1844,1717 | 181,1887,1820

BATCH_RAW_INFO | 170,574,65 | 174,3874,3608 | 176,3992,3729 | 178,801,570 | 180,1845,1717 | 181,1888,1820

BATCH_RAW_INFO | 170,575,65 | 174,3875,3608 | 176,3993,3729 | 178,802,570 | 180,1846,1717 | 181,1889,1820

BATCH_RAW_INFO | 170,576,65 | 174,3876,3608 | 176,3994,3729 | 178,803,570 | 180,1847,1717 | 181,1890,1820

BATCH_RAW_INFO | 170,577,65 | 174,3877,3608 | 176,3995,3729 | 178,804,570 | 180,1848,1717 | 181,1891,1820

BATCH_RAW_INFO | 170,578,65 | 174,3878,3608 | 176,3996,3729 | 178,805,570 | 180,1849,1717 | 181,1892,1820

BATCH_RAW_INFO | 170,579,65 | 174,3879,3608 | 176,3997,3729 | 178,806,570 | 180,1850,1717 | 181,1893,1820

BATCH_RAW_INFO | 170,580,65 | 174,3880,3608 | 176,3998,3729 | 178,807,570 | 180,1851,1717 | 181,1894,1820

BATCH_RAW_INFO | 170,581,65 | 174,3881,3608 | 176,3999,3729 | 178,808,570 | 180,1852,1717 | 181,1895,1820

BATCH_RAW_INFO | 170,582,65 | 174,3882,3608 | 176,4000,3729 | 178,809,570 | 180,1853,1717 | 181,1896,1820

BATCH_RAW_INFO | 170,583,65 | 174,3883,3608 | 176,4001,3729 | 178,810,570 | 180,1854,1717 | 181,1897,1820

BATCH_RAW_INFO | 170,584,65 | 174,3884,3608 | 176,4002,3729 | 178,811,570 | 180,1855,1717 | 181,1898,1820

BATCH_RAW_INFO | 170,585,65 | 174,3885,3608 | 176,4003,3729 | 178,812,570 | 180,1856,1717 | 181,1899,1820

BATCH_RAW_INFO | 170,586,65 | 174,3886,3608 | 176,4004,3729 | 178,813,570 | 180,1857,1717 | 181,1900,1820

BATCH_RAW_INFO | 170,587,65 | 174,3887,3608 | 176,4005,3729 | 178,814,570 | 180,1858,1717 | 181,1901,1820

BATCH_RAW_INFO | 170,588,65 | 174,3888,3608 | 176,4006,3729 | 178,815,570 | 180,1859,1717 | 181,1902,1820

BATCH_RAW_INFO | 170,589,65 | 174,3889,3608 | 176,4007,3729 | 178,816,570 | 180,1860,1717 | 181,1903,1820

BATCH_RAW_INFO | 170,590,65 | 174,3890,3608 | 176,4008,3729 | 178,817,570 | 180,1861,1717 | 181,1904,1820

BATCH_RAW_INFO | 170,591,65 | 174,3891,3608 | 176,4009,3729 | 178,818,570 | 180,1862,1717 | 181,1905,1820

BATCH_RAW_INFO | 170,592,65 | 174,3892,3608 | 176,4010,3729 | 178,819,570 | 180,1863,1717 | 181,1906,1820

BATCH_RAW_INFO | 170,593,65 | 174,3893,3608 | 176,4011,3729 | 178,820,570 | 180,1864,1717 | 181,1907,1820

BATCH_RAW_INFO | 170,594,65 | 174,3894,3608 | 176,4012,3729 | 178,821,570 | 180,1865,1717 | 181,1908,1820

BATCH_RAW_INFO | 170,595,65 | 174,3895,3608 | 176,4013,3729 | 178,822,570 | 180,1866,1717 | 181,1909,1820

BATCH_RAW_INFO | 170,596,65 | 174,3896,3608 | 176,4014,3729 | 178,823,570 | 180,1867,1717 | 181,1910,1820

BATCH_RAW_INFO | 170,597,65 | 174,3897,3608 | 176,4015,3729 | 178,824,570 | 180,1868,1717 | 181,1911,1820

BATCH_RAW_INFO | 170,598,65 | 174,3898,3608 | 176,4016,3729 | 178,825,570 | 180,1869,1717 | 181,1912,1820

BATCH_RAW_INFO | 170,599,65 | 174,3899,3608 | 176,4017,3729 | 178,826,570 | 180,1870,1717 | 181,1913,1820

BATCH_RAW_INFO | 170,600,65 | 174,3900,3608 | 176,4018,3729 | 178,827,570 | 180,1871,1717 | 181,1914,1820

BATCH_RAW_INFO | 170,601,65 | 174,3901,3608 | 176,4019,3729 | 178,828,570 | 180,1872,1717 | 181,1915,1820

BATCH_RAW_INFO | 170,602,65 | 174,3902,3608 | 176,4020,3729 | 178,829,570 | 180,1873,1717 | 181,1916,1820

BATCH_RAW_INFO | 170,603,65 | 174,3903,3608 | 176,4021,3729 | 178,830,570 | 180,1874,1717 | 181,1917,1820

BATCH_RAW_INFO | 170,604,65 | 174,3904,3608 | 176,4022,3729 | 178,831,570 | 180,1875,1717 | 181,1918,1820

BATCH_RAW_INFO | 170,605,65 | 174,3905,3608 | 176,4023,3729 | 178,832,570 | 180,1876,1717 | 181,1919,1820

BATCH_RAW_INFO | 170,606,65 | 174,3906,3608 | 176,4024,3729 | 178,833,570 | 180,1877,1717 | 181,1920,1820

BATCH_RAW_INFO | 170,607,65 | 174,3907,3608 | 176,4025,3729 | 178,834,570 | 180,1878,1717

BATCH_RAW_INFO | 170,608,65 | 174,3908,3608 | 176,4026,3729 | 178,835,570 | 180,1879,1717

BATCH_RAW_INFO | 170,609,65 | 174,3909,3608 | 176,4027,3729 | 178,836,570 | 180,1880,1717

BATCH_RAW_INFO | 170,610,65 | 174,3910,3608 | 176,4028,3729 | 178,837,570 | 180,1881,1717

BATCH_RAW_INFO | 170,611,65 | 174,3911,3608 | 176,4029,3729 | 178,838,570 | 180,1882,1717

BATCH_RAW_INFO | 170,612,65 | 174,3912,3608 | 176,4030,3729 | 178,839,570 | 180,1883,1717

BATCH_RAW_INFO | 170,613,65 | 174,3913,3608 | 176,4031,3729 | 178,840,570 | 180,1884,1717

BATCH_RAW_INFO | 170,614,65 | 174,3914,3608 | 176,4032,3729 | 178,841,570 | 180,1885,1717

BATCH_RAW_INFO | 170,615,65 | 174,3915,3608 | 176,4033,3729 | 178,842,570 | 180,1886,1717

BATCH_RAW_INFO | 170,616,65 | 174,3916,3608 | 176,4034,3729 | 178,843,570 | 180,1887,1717

BATCH_RAW_INFO | 170,617,65 | 174,3917,3608 | 176,4035,3729 | 178,844,570 | 180,1888,1717

BATCH_RAW_INFO | 170,618,65 | 174,3918,3608 | 176,4036,3729 | 178,845,570 | 180,1889,1717

BATCH_RAW_INFO | 170,619,65 | 174,3919,3608 | 176,4037,3729 | 178,846,570 | 180,1890,1717

BATCH_RAW_INFO | 170,620,65 | 174,3920,3608 | 176,4038,3729 | 178,847,570 | 180,1891,1717

BATCH_RAW_INFO | 170,621,65 | 174,3921,3608 | 176,4039,3729 | 178,848,570 | 180,1892,1717

BATCH_RAW_INFO | 170,622,65 | 174,3922,3608 | 176,4040,3729 | 178,849,570 | 180,1893,1717

BATCH_RAW_INFO | 170,623,65 | 174,3923,3608 | 176,4041,3729 | 178,850,570 | 180,1894,1717

BATCH_RAW_INFO | 170,624,65 | 174,3924,3608 | 176,4042,3729 | 178,851,570 | 180,1895,1717

BATCH_RAW_INFO | 170,625,65 | 174,3925,3608 | 176,4043,3729 | 178,852,570 | 180,1896,1717

BATCH_RAW_INFO | 170,626,65 | 174,3926,3608 | 176,4044,3729 | 178,853,570 | 180,1897,1717

BATCH_RAW_INFO | 170,627,65 | 174,3927,3608 | 176,4045,3729 | 178,854,570 | 180,1898,1717

BATCH_RAW_INFO | 170,628,65 | 174,3928,3608 | 176,4046,3729 | 178,855,570 | 180,1899,1717

BATCH_RAW_INFO | 170,629,65 | 174,3929,3608 | 176,4047,3729 | 178,856,570 | 180,1900,1717

BATCH_RAW_INFO | 170,630,65 | 174,3930,3608 | 176,4048,3729 | 178,857,570 | 180,1901,1717

BATCH_RAW_INFO | 170,631,65 | 174,3931,3608 | 176,4049,3729 | 178,858,570 | 180,1902,1717

BATCH_RAW_INFO | 170,632,65 | 174,3932,3608 | 176,4050,3729 | 178,859,570 | 180,1903,1717

BATCH_RAW_INFO | 170,633,65 | 174,3933,3608 | 176,4051,3729 | 178,860,570 | 180,1904,1717

BATCH_RAW_INFO | 170,634,65 | 174,3934,3608 | 176,4052,3729 | 178,861,570 | 180,1905,1717

BATCH_RAW_INFO | 170,635,65 | 174,3935,3608 | 176,4053,3729 | 178,862,570 | 180,1906,1717

BATCH_RAW_INFO | 170,636,65 | 174,3936,3608 | 176,4054,3729 | 178,863,570 | 180,1907,1717

BATCH_RAW_INFO | 170,637,65 | 174,3937,3608 | 176,4055,3729 | 178,864,570 | 180,1908,1717

BATCH_RAW_INFO | 170,638,65 | 174,3938,3608 | 176,4056,3729 | 178,865,570 | 180,1909,1717

BATCH_RAW_INFO | 170,639,65 | 174,3939,3608 | 176,4057,3729 | 178,866,570 | 180,1910,1717

BATCH_RAW_INFO | 170,640,65 | 174,3940,3608 | 176,4058,3729 | 178,867,570 | 180,1911,1717

BATCH_RAW_INFO | 170,641,65 | 174,3941,3608 | 176,4059,3729 | 178,868,570 | 180,1912,1717

BATCH_RAW_INFO | 170,642,65 | 174,3942,3608 | 176,4060,3729 | 178,869,570 | 180,1913,1717

BATCH_RAW_INFO | 170,643,65 | 174,3943,3608 | 176,4061,3729 | 178,870,570 | 180,1914,1717

BATCH_RAW_INFO | 170,644,65 | 174,3944,3608 | 176,4062,3729 | 178,871,570 | 180,1915,1717

BATCH_RAW_INFO | 170,645,65 | 174,3945,3608 | 176,4063,3729 | 178,872,570 | 180,1916,1717

BATCH_RAW_INFO | 170,646,65 | 174,3946,3608 | 176,4064,3729 | 178,873,570 | 180,1917,1717

BATCH_RAW_INFO | 170,647,65 | 174,3947,3608 | 176,4065,3729 | 178,874,570 | 180,1918,1717

BATCH_RAW_INFO | 170,648,65 | 174,3948,3608 | 176,4066,3729 | 178,875,570 | 180,1919,1717

BATCH_RAW_INFO | 170,649,65 | 174,3949,3608 | 176,4067,3729 | 178,876,570 | 180,1920,1717

BATCH_RAW_INFO | 170,650,65 | 174,3950,3608 | 176,4068,3729 | 178,877,570 | 180,1921,1717

BATCH_RAW_INFO | 170,651,65 | 174,3951,3608 | 176,4069,3729 | 178,878,570 | 180,1922,1717

BATCH_RAW_INFO | 170,652,65 | 174,3952,3608 | 176,4070,3729 | 178,879,570 | 180,1923,1717

BATCH_RAW_INFO | 170,653,65 | 174,3953,3608 | 176,4071,3729 | 178,880,570 | 180,1924,1717

BATCH_RAW_INFO | 170,654,65 | 174,3954,3608 | 176,4072,3729 | 178,881,570 | 180,1925,1717

BATCH_RAW_INFO | 170,655,65 | 174,3955,3608 | 176,4073,3729 | 178,882,570 | 180,1926,1717

BATCH_RAW_INFO | 170,656,65 | 174,3956,3608 | 176,4074,3729 | 178,883,570 | 180,1927,1717

BATCH_RAW_INFO | 170,657,65 | 174,3957,3608 | 176,4075,3729 | 178,884,570 | 180,1928,1717

BATCH_RAW_INFO | 170,658,65 | 174,3958,3608 | 176,4076,3729 | 178,885,570 | 180,1929,1717

BATCH_RAW_INFO | 170,659,65 | 174,3959,3608 | 176,4077,3729 | 178,886,570 | 180,1930,1717

BATCH_RAW_INFO | 170,660,65 | 174,3960,3608 | 176,4078,3729 | 178,887,570 | 180,1931,1717

BATCH_RAW_INFO | 170,661,65 | 174,3961,3608 | 176,4079,3729 | 178,888,570 | 180,1932,1717

BATCH_RAW_INFO | 170,662,65 | 174,3962,3608 | 176,4080,3729 | 178,889,570 | 180,1933,1717

BATCH_RAW_INFO | 170,663,65 | 174,3963,3608 | 176,4081,3729 | 178,890,570 | 180,1934,1717

BATCH_RAW_INFO | 170,664,65 | 174,3964,3608 | 176,4082,3729 | 178,891,570 | 180,1935,1717

BATCH_RAW_INFO | 170,665,65 | 174,3965,3608 | 176,4083,3729 | 178,892,570 | 180,1936,1717

BATCH_RAW_INFO | 170,666,65 | 174,3966,3608 | 176,4084,3729 | 178,893,570 | 180,1937,1717

BATCH_RAW_INFO | 170,667,65 | 174,3967,3608 | 176,4085,3729 | 178,894,570 | 180,1938,1717

BATCH_RAW_INFO | 170,668,65 | 174,3968,3608 | 176,4086,3729 | 178,895,570 | 180,1939,1717

BATCH_RAW_INFO | 170,669,65 | 174,3969,3608 | 176,4087,3729 | 178,896,570 | 180,1940,1717

BATCH_RAW_INFO | 170,670,65 | 174,3970,3608 | 176,4088,3729 | 178,897,570 | 180,1941,1717

BATCH_RAW_INFO | 170,671,65 | 174,3971,3608 | 176,4089,3729 | 178,898,570 | 180,1942,1717

BATCH_RAW_INFO | 170,672,65 | 174,3972,3608 | 176,4090,3729 | 178,899,570 | 180,1943,1717

BATCH_RAW_INFO | 170,673,65 | 174,3973,3608 | 176,4091,3729 | 178,900,570 | 180,1944,1717

BATCH_RAW_INFO | 170,674,65 | 174,3974,3608 | 176,4092,3729 | 178,901,570 | 180,1945,1717

BATCH_RAW_INFO | 170,675,65 | 174,3975,3608 | 176,4093,3729 | 178,902,570 | 180,1946,1717

BATCH_RAW_INFO | 170,676,65 | 174,3976,3608 | 176,4094,3729 | 178,903,570 | 180,1947,1717

BATCH_RAW_INFO | 170,677,65 | 174,3977,3608 | 176,4095,3729 | 178,904,570 | 180,1948,1717

BATCH_RAW_INFO | 170,678,65 | 174,3978,3608 | 178,905,570 | 180,1949,1717

BATCH_RAW_INFO | 170,679,65 | 174,3979,3608 | 178,906,570 | 180,1950,1717

BATCH_RAW_INFO | 170,680,65 | 174,3980,3608 | 178,907,570 | 180,1951,1717

BATCH_RAW_INFO | 170,681,65 | 174,3981,3608 | 178,908,570 | 180,1952,1717

BATCH_RAW_INFO | 170,682,65 | 174,3982,3608 | 178,909,570 | 180,1953,1717

BATCH_RAW_INFO | 170,683,65 | 174,3983,3608 | 178,910,570 | 180,1954,1717

BATCH_RAW_INFO | 170,684,65 | 174,3984,3608 | 178,911,570 | 180,1955,1717

BATCH_RAW_INFO | 170,685,65 | 174,3985,3608 | 178,912,570 | 180,1956,1717

BATCH_RAW_INFO | 170,686,65 | 174,3986,3608 | 178,913,570 | 180,1957,1717

BATCH_RAW_INFO | 170,687,65 | 174,3987,3608 | 178,914,570 | 180,1958,1717

BATCH_RAW_INFO | 170,688,65 | 174,3988,3608 | 178,915,570 | 180,1959,1717

BATCH_RAW_INFO | 170,689,65 | 174,3989,3608 | 178,916,570 | 180,1960,1717

BATCH_RAW_INFO | 182,1205,1204

BATCH_RAW_INFO | 170,690,65 | 174,3990,3608 | 178,917,570 | 180,1961,1717 | 182,1206,1204

BATCH_RAW_INFO | 170,691,65 | 174,3991,3608 | 178,918,570 | 180,1962,1717 | 182,1207,1204

BATCH_RAW_INFO | 183,86,85

BATCH_RAW_INFO | 170,692,65 | 174,3992,3608 | 178,919,570 | 180,1963,1717 | 182,1208,1204 | 183,87,85

BATCH_RAW_INFO | 170,693,65 | 174,3993,3608 | 178,920,570 | 180,1964,1717 | 182,1209,1204 | 183,88,85

BATCH_RAW_INFO | 170,694,65 | 174,3994,3608 | 178,921,570 | 180,1965,1717 | 182,1210,1204 | 183,89,85

BATCH_RAW_INFO | 170,695,65 | 174,3995,3608 | 178,922,570 | 180,1966,1717 | 182,1211,1204 | 183,90,85

BATCH_RAW_INFO | 170,696,65 | 174,3996,3608 | 178,923,570 | 180,1967,1717 | 182,1212,1204 | 183,91,85

BATCH_RAW_INFO | 170,697,65 | 174,3997,3608 | 178,924,570 | 180,1968,1717 | 182,1213,1204 | 183,92,85

BATCH_RAW_INFO | 170,698,65 | 174,3998,3608 | 178,925,570 | 180,1969,1717 | 182,1214,1204 | 183,93,85

BATCH_RAW_INFO | 170,699,65 | 174,3999,3608 | 178,926,570 | 180,1970,1717 | 182,1215,1204 | 183,94,85

BATCH_RAW_INFO | 170,700,65 | 174,4000,3608 | 178,927,570 | 180,1971,1717 | 182,1216,1204 | 183,95,85

BATCH_RAW_INFO | 170,701,65 | 174,4001,3608 | 178,928,570 | 180,1972,1717 | 182,1217,1204 | 183,96,85

BATCH_RAW_INFO | 170,702,65 | 174,4002,3608 | 178,929,570 | 180,1973,1717 | 182,1218,1204 | 183,97,85

BATCH_RAW_INFO | 170,703,65 | 174,4003,3608 | 178,930,570 | 180,1974,1717 | 182,1219,1204 | 183,98,85

BATCH_RAW_INFO | 170,704,65 | 174,4004,3608 | 178,931,570 | 180,1975,1717 | 182,1220,1204 | 183,99,85

BATCH_RAW_INFO | 170,705,65 | 174,4005,3608 | 178,932,570 | 180,1976,1717 | 182,1221,1204 | 183,100,85

BATCH_RAW_INFO | 170,706,65 | 174,4006,3608 | 178,933,570 | 180,1977,1717 | 182,1222,1204 | 183,101,85

BATCH_RAW_INFO | 170,707,65 | 174,4007,3608 | 178,934,570 | 180,1978,1717 | 182,1223,1204 | 183,102,85

BATCH_RAW_INFO | 170,708,65 | 174,4008,3608 | 178,935,570 | 180,1979,1717 | 182,1224,1204 | 183,103,85

BATCH_RAW_INFO | 170,709,65 | 174,4009,3608 | 178,936,570 | 180,1980,1717 | 182,1225,1204 | 183,104,85

BATCH_RAW_INFO | 170,710,65 | 174,4010,3608 | 178,937,570 | 180,1981,1717 | 182,1226,1204 | 183,105,85

BATCH_RAW_INFO | 170,711,65 | 174,4011,3608 | 178,938,570 | 180,1982,1717 | 182,1227,1204 | 183,106,85

BATCH_RAW_INFO | 170,712,65 | 174,4012,3608 | 178,939,570 | 180,1983,1717 | 182,1228,1204 | 183,107,85

BATCH_RAW_INFO | 170,713,65 | 174,4013,3608 | 178,940,570 | 180,1984,1717 | 182,1229,1204 | 183,108,85

BATCH_RAW_INFO | 170,714,65 | 174,4014,3608 | 178,941,570 | 180,1985,1717 | 182,1230,1204 | 183,109,85

BATCH_RAW_INFO | 170,715,65 | 174,4015,3608 | 178,942,570 | 180,1986,1717 | 182,1231,1204 | 183,110,85

BATCH_RAW_INFO | 170,716,65 | 174,4016,3608 | 178,943,570 | 180,1987,1717 | 182,1232,1204 | 183,111,85

BATCH_RAW_INFO | 170,717,65 | 174,4017,3608 | 178,944,570 | 180,1988,1717 | 182,1233,1204 | 183,112,85

BATCH_RAW_INFO | 170,718,65 | 174,4018,3608 | 178,945,570 | 180,1989,1717 | 182,1234,1204 | 183,113,85

BATCH_RAW_INFO | 170,719,65 | 174,4019,3608 | 178,946,570 | 180,1990,1717 | 182,1235,1204 | 183,114,85

BATCH_RAW_INFO | 170,720,65 | 174,4020,3608 | 178,947,570 | 180,1991,1717 | 182,1236,1204 | 183,115,85

BATCH_RAW_INFO | 170,721,65 | 174,4021,3608 | 178,948,570 | 180,1992,1717 | 182,1237,1204 | 183,116,85

BATCH_RAW_INFO | 170,722,65 | 174,4022,3608 | 178,949,570 | 180,1993,1717 | 182,1238,1204 | 183,117,85

BATCH_RAW_INFO | 170,723,65 | 174,4023,3608 | 178,950,570 | 180,1994,1717 | 182,1239,1204 | 183,118,85

BATCH_RAW_INFO | 170,724,65 | 174,4024,3608 | 178,951,570 | 180,1995,1717 | 182,1240,1204 | 183,119,85

BATCH_RAW_INFO | 170,725,65 | 174,4025,3608 | 178,952,570 | 180,1996,1717 | 182,1241,1204 | 183,120,85

BATCH_RAW_INFO | 184,4013,4012

BATCH_RAW_INFO | 170,726,65 | 174,4026,3608 | 178,953,570 | 180,1997,1717 | 182,1242,1204 | 183,121,85 | 184,4014,4012

BATCH_RAW_INFO | 170,727,65 | 174,4027,3608 | 178,954,570 | 180,1998,1717 | 182,1243,1204 | 183,122,85 | 184,4015,4012

BATCH_RAW_INFO | 170,728,65 | 174,4028,3608 | 178,955,570 | 180,1999,1717 | 182,1244,1204 | 183,123,85 | 184,4016,4012

BATCH_RAW_INFO | 170,729,65 | 174,4029,3608 | 178,956,570 | 180,2000,1717 | 182,1245,1204 | 183,124,85 | 184,4017,4012

BATCH_RAW_INFO | 170,730,65 | 174,4030,3608 | 178,957,570 | 180,2001,1717 | 182,1246,1204 | 183,125,85 | 184,4018,4012

BATCH_RAW_INFO | 170,731,65 | 174,4031,3608 | 178,958,570 | 180,2002,1717 | 182,1247,1204 | 183,126,85 | 184,4019,4012

BATCH_RAW_INFO | 170,732,65 | 174,4032,3608 | 178,959,570 | 180,2003,1717 | 182,1248,1204 | 183,127,85 | 184,4020,4012

BATCH_RAW_INFO | 170,733,65 | 174,4033,3608 | 178,960,570 | 180,2004,1717 | 182,1249,1204 | 183,128,85 | 184,4021,4012

BATCH_RAW_INFO | 185,1235,1234

BATCH_RAW_INFO | 170,734,65 | 174,4034,3608 | 178,961,570 | 180,2005,1717 | 182,1250,1204 | 183,129,85 | 184,4022,4012 | 185,1236,1234

BATCH_RAW_INFO | 170,735,65 | 174,4035,3608 | 178,962,570 | 180,2006,1717 | 182,1251,1204 | 183,130,85 | 184,4023,4012 | 185,1237,1234

BATCH_RAW_INFO | 170,736,65 | 174,4036,3608 | 178,963,570 | 180,2007,1717 | 182,1252,1204 | 183,131,85 | 184,4024,4012 | 185,1238,1234

BATCH_RAW_INFO | 170,737,65 | 174,4037,3608 | 178,964,570 | 180,2008,1717 | 182,1253,1204 | 183,132,85 | 184,4025,4012 | 185,1239,1234

BATCH_RAW_INFO | 170,738,65 | 174,4038,3608 | 178,965,570 | 180,2009,1717 | 182,1254,1204 | 183,133,85 | 184,4026,4012 | 185,1240,1234

BATCH_RAW_INFO | 170,739,65 | 174,4039,3608 | 178,966,570 | 180,2010,1717 | 182,1255,1204 | 183,134,85 | 184,4027,4012 | 185,1241,1234

BATCH_RAW_INFO | 170,740,65 | 174,4040,3608 | 178,967,570 | 180,2011,1717 | 182,1256,1204 | 183,135,85 | 184,4028,4012 | 185,1242,1234

BATCH_RAW_INFO | 170,741,65 | 174,4041,3608 | 178,968,570 | 180,2012,1717 | 182,1257,1204 | 183,136,85 | 184,4029,4012 | 185,1243,1234

BATCH_RAW_INFO | 170,742,65 | 174,4042,3608 | 178,969,570 | 180,2013,1717 | 182,1258,1204 | 183,137,85 | 184,4030,4012 | 185,1244,1234

BATCH_RAW_INFO | 170,743,65 | 174,4043,3608 | 178,970,570 | 180,2014,1717 | 182,1259,1204 | 183,138,85 | 184,4031,4012 | 185,1245,1234

BATCH_RAW_INFO | 170,744,65 | 174,4044,3608 | 178,971,570 | 180,2015,1717 | 182,1260,1204 | 183,139,85 | 184,4032,4012 | 185,1246,1234

BATCH_RAW_INFO | 170,745,65 | 174,4045,3608 | 178,972,570 | 180,2016,1717 | 182,1261,1204 | 183,140,85 | 184,4033,4012 | 185,1247,1234

BATCH_RAW_INFO | 170,746,65 | 174,4046,3608 | 178,973,570 | 180,2017,1717 | 182,1262,1204 | 183,141,85 | 184,4034,4012 | 185,1248,1234

BATCH_RAW_INFO | 170,747,65 | 174,4047,3608 | 178,974,570 | 180,2018,1717 | 182,1263,1204 | 183,142,85 | 184,4035,4012 | 185,1249,1234

BATCH_RAW_INFO | 170,748,65 | 174,4048,3608 | 178,975,570 | 180,2019,1717 | 182,1264,1204 | 183,143,85 | 184,4036,4012 | 185,1250,1234

BATCH_RAW_INFO | 170,749,65 | 174,4049,3608 | 178,976,570 | 180,2020,1717 | 182,1265,1204 | 183,144,85 | 184,4037,4012 | 185,1251,1234

BATCH_RAW_INFO | 170,750,65 | 174,4050,3608 | 178,977,570 | 180,2021,1717 | 182,1266,1204 | 183,145,85 | 184,4038,4012 | 185,1252,1234

BATCH_RAW_INFO | 170,751,65 | 174,4051,3608 | 178,978,570 | 180,2022,1717 | 182,1267,1204 | 183,146,85 | 184,4039,4012 | 185,1253,1234

BATCH_RAW_INFO | 170,752,65 | 174,4052,3608 | 178,979,570 | 180,2023,1717 | 182,1268,1204 | 183,147,85 | 184,4040,4012 | 185,1254,1234

BATCH_RAW_INFO | 170,753,65 | 174,4053,3608 | 178,980,570 | 180,2024,1717 | 182,1269,1204 | 183,148,85 | 184,4041,4012 | 185,1255,1234

BATCH_RAW_INFO | 170,754,65 | 174,4054,3608 | 178,981,570 | 180,2025,1717 | 182,1270,1204 | 183,149,85 | 184,4042,4012 | 185,1256,1234

BATCH_RAW_INFO | 170,755,65 | 174,4055,3608 | 178,982,570 | 180,2026,1717 | 182,1271,1204 | 183,150,85 | 184,4043,4012 | 185,1257,1234

BATCH_RAW_INFO | 170,756,65 | 174,4056,3608 | 178,983,570 | 180,2027,1717 | 182,1272,1204 | 183,151,85 | 184,4044,4012 | 185,1258,1234

BATCH_RAW_INFO | 170,757,65 | 174,4057,3608 | 178,984,570 | 180,2028,1717 | 182,1273,1204 | 183,152,85 | 184,4045,4012 | 185,1259,1234

BATCH_RAW_INFO | 170,758,65 | 174,4058,3608 | 178,985,570 | 180,2029,1717 | 182,1274,1204 | 183,153,85 | 184,4046,4012 | 185,1260,1234

BATCH_RAW_INFO | 170,759,65 | 174,4059,3608 | 178,986,570 | 180,2030,1717 | 182,1275,1204 | 183,154,85 | 184,4047,4012 | 185,1261,1234

BATCH_RAW_INFO | 170,760,65 | 174,4060,3608 | 178,987,570 | 180,2031,1717 | 182,1276,1204 | 183,155,85 | 184,4048,4012 | 185,1262,1234

BATCH_RAW_INFO | 170,761,65 | 174,4061,3608 | 178,988,570 | 180,2032,1717 | 182,1277,1204 | 183,156,85 | 184,4049,4012 | 185,1263,1234

BATCH_RAW_INFO | 170,762,65 | 174,4062,3608 | 178,989,570 | 180,2033,1717 | 182,1278,1204 | 183,157,85 | 184,4050,4012 | 185,1264,1234

BATCH_RAW_INFO | 170,763,65 | 174,4063,3608 | 178,990,570 | 180,2034,1717 | 182,1279,1204 | 183,158,85 | 184,4051,4012 | 185,1265,1234

BATCH_RAW_INFO | 170,764,65 | 174,4064,3608 | 178,991,570 | 180,2035,1717 | 182,1280,1204 | 183,159,85 | 184,4052,4012 | 185,1266,1234

BATCH_RAW_INFO | 170,765,65 | 174,4065,3608 | 178,992,570 | 180,2036,1717 | 182,1281,1204 | 183,160,85 | 184,4053,4012 | 185,1267,1234

BATCH_RAW_INFO | 170,766,65 | 174,4066,3608 | 178,993,570 | 180,2037,1717 | 182,1282,1204 | 183,161,85 | 184,4054,4012 | 185,1268,1234

BATCH_RAW_INFO | 170,767,65 | 174,4067,3608 | 178,994,570 | 180,2038,1717 | 182,1283,1204 | 183,162,85 | 184,4055,4012 | 185,1269,1234

BATCH_RAW_INFO | 170,768,65 | 174,4068,3608 | 178,995,570 | 180,2039,1717 | 182,1284,1204 | 183,163,85 | 184,4056,4012 | 185,1270,1234

BATCH_RAW_INFO | 170,769,65 | 174,4069,3608 | 178,996,570 | 180,2040,1717 | 182,1285,1204 | 183,164,85 | 184,4057,4012 | 185,1271,1234

BATCH_RAW_INFO | 170,770,65 | 174,4070,3608 | 178,997,570 | 180,2041,1717 | 182,1286,1204 | 183,165,85 | 184,4058,4012 | 185,1272,1234

BATCH_RAW_INFO | 170,771,65 | 174,4071,3608 | 178,998,570 | 180,2042,1717 | 182,1287,1204 | 183,166,85 | 184,4059,4012 | 185,1273,1234

BATCH_RAW_INFO | 170,772,65 | 174,4072,3608 | 178,999,570 | 180,2043,1717 | 182,1288,1204 | 183,167,85 | 184,4060,4012 | 185,1274,1234

BATCH_RAW_INFO | 170,773,65 | 174,4073,3608 | 178,1000,570 | 180,2044,1717 | 182,1289,1204 | 183,168,85 | 184,4061,4012 | 185,1275,1234

BATCH_RAW_INFO | 170,774,65 | 174,4074,3608 | 178,1001,570 | 180,2045,1717 | 182,1290,1204 | 183,169,85 | 184,4062,4012 | 185,1276,1234

BATCH_RAW_INFO | 170,775,65 | 174,4075,3608 | 178,1002,570 | 180,2046,1717 | 182,1291,1204 | 183,170,85 | 184,4063,4012 | 185,1277,1234

BATCH_RAW_INFO | 170,776,65 | 174,4076,3608 | 178,1003,570 | 180,2047,1717 | 182,1292,1204 | 183,171,85 | 184,4064,4012 | 185,1278,1234

BATCH_RAW_INFO | 170,777,65 | 174,4077,3608 | 178,1004,570 | 180,2048,1717 | 182,1293,1204 | 183,172,85 | 184,4065,4012 | 185,1279,1234

BATCH_RAW_INFO | 170,778,65 | 174,4078,3608 | 178,1005,570 | 180,2049,1717 | 182,1294,1204 | 183,173,85 | 184,4066,4012 | 185,1280,1234

BATCH_RAW_INFO | 170,779,65 | 174,4079,3608 | 178,1006,570 | 180,2050,1717 | 182,1295,1204 | 183,174,85 | 184,4067,4012 | 185,1281,1234

BATCH_RAW_INFO | 170,780,65 | 174,4080,3608 | 178,1007,570 | 180,2051,1717 | 182,1296,1204 | 183,175,85 | 184,4068,4012 | 185,1282,1234

BATCH_RAW_INFO | 170,781,65 | 174,4081,3608 | 178,1008,570 | 180,2052,1717 | 182,1297,1204 | 183,176,85 | 184,4069,4012 | 185,1283,1234

BATCH_RAW_INFO | 170,782,65 | 174,4082,3608 | 178,1009,570 | 180,2053,1717 | 182,1298,1204 | 183,177,85 | 184,4070,4012 | 185,1284,1234

BATCH_RAW_INFO | 170,783,65 | 174,4083,3608 | 178,1010,570 | 180,2054,1717 | 182,1299,1204 | 183,178,85 | 184,4071,4012 | 185,1285,1234

BATCH_RAW_INFO | 170,784,65 | 174,4084,3608 | 178,1011,570 | 180,2055,1717 | 182,1300,1204 | 183,179,85 | 184,4072,4012 | 185,1286,1234

BATCH_RAW_INFO | 170,785,65 | 174,4085,3608 | 178,1012,570 | 180,2056,1717 | 182,1301,1204 | 183,180,85 | 184,4073,4012 | 185,1287,1234

BATCH_RAW_INFO | 170,786,65 | 174,4086,3608 | 178,1013,570 | 180,2057,1717 | 182,1302,1204 | 183,181,85 | 184,4074,4012 | 185,1288,1234

BATCH_RAW_INFO | 170,787,65 | 174,4087,3608 | 178,1014,570 | 180,2058,1717 | 182,1303,1204 | 183,182,85 | 184,4075,4012 | 185,1289,1234

BATCH_RAW_INFO | 170,788,65 | 174,4088,3608 | 178,1015,570 | 180,2059,1717 | 182,1304,1204 | 183,183,85 | 184,4076,4012 | 185,1290,1234

BATCH_RAW_INFO | 170,789,65 | 174,4089,3608 | 178,1016,570 | 180,2060,1717 | 182,1305,1204 | 183,184,85 | 184,4077,4012 | 185,1291,1234

BATCH_RAW_INFO | 170,790,65 | 174,4090,3608 | 178,1017,570 | 180,2061,1717 | 182,1306,1204 | 183,185,85 | 184,4078,4012 | 185,1292,1234

BATCH_RAW_INFO | 170,791,65 | 174,4091,3608 | 178,1018,570 | 180,2062,1717 | 182,1307,1204 | 183,186,85 | 184,4079,4012 | 185,1293,1234

BATCH_RAW_INFO | 170,792,65 | 174,4092,3608 | 178,1019,570 | 180,2063,1717 | 182,1308,1204 | 183,187,85 | 184,4080,4012 | 185,1294,1234

BATCH_RAW_INFO | 170,793,65 | 174,4093,3608 | 178,1020,570 | 180,2064,1717 | 182,1309,1204 | 183,188,85 | 184,4081,4012 | 185,1295,1234

BATCH_RAW_INFO | 170,794,65 | 174,4094,3608 | 178,1021,570 | 180,2065,1717 | 182,1310,1204 | 183,189,85 | 184,4082,4012 | 185,1296,1234

BATCH_RAW_INFO | 170,795,65 | 174,4095,3608 | 178,1022,570 | 180,2066,1717 | 182,1311,1204 | 183,190,85 | 184,4083,4012 | 185,1297,1234

BATCH_RAW_INFO | 170,796,65 | 178,1023,570 | 180,2067,1717 | 182,1312,1204 | 183,191,85 | 184,4084,4012 | 185,1298,1234

BATCH_RAW_INFO | 170,797,65 | 178,1024,570 | 180,2068,1717 | 182,1313,1204 | 183,192,85 | 184,4085,4012 | 185,1299,1234

BATCH_RAW_INFO | 170,798,65 | 178,1025,570 | 180,2069,1717 | 182,1314,1204 | 183,193,85 | 184,4086,4012 | 185,1300,1234

BATCH_RAW_INFO | 170,799,65 | 178,1026,570 | 180,2070,1717 | 182,1315,1204 | 183,194,85 | 184,4087,4012 | 185,1301,1234

BATCH_RAW_INFO | 170,800,65 | 178,1027,570 | 180,2071,1717 | 182,1316,1204 | 183,195,85 | 184,4088,4012 | 185,1302,1234

BATCH_RAW_INFO | 170,801,65 | 178,1028,570 | 180,2072,1717 | 182,1317,1204 | 183,196,85 | 184,4089,4012 | 185,1303,1234

BATCH_RAW_INFO | 170,802,65 | 178,1029,570 | 180,2073,1717 | 182,1318,1204 | 183,197,85 | 184,4090,4012 | 185,1304,1234

BATCH_RAW_INFO | 170,803,65 | 178,1030,570 | 180,2074,1717 | 182,1319,1204 | 183,198,85 | 184,4091,4012 | 185,1305,1234

BATCH_RAW_INFO | 170,804,65 | 178,1031,570 | 180,2075,1717 | 182,1320,1204 | 183,199,85 | 184,4092,4012 | 185,1306,1234

BATCH_RAW_INFO | 170,805,65 | 178,1032,570 | 180,2076,1717 | 182,1321,1204 | 183,200,85 | 184,4093,4012 | 185,1307,1234

BATCH_RAW_INFO | 170,806,65 | 178,1033,570 | 180,2077,1717 | 182,1322,1204 | 183,201,85 | 184,4094,4012 | 185,1308,1234

BATCH_RAW_INFO | 170,807,65 | 178,1034,570 | 180,2078,1717 | 182,1323,1204 | 183,202,85 | 184,4095,4012 | 185,1309,1234

BATCH_RAW_INFO | 170,808,65 | 178,1035,570 | 180,2079,1717 | 182,1324,1204 | 183,203,85 | 185,1310,1234

BATCH_RAW_INFO | 170,809,65 | 178,1036,570 | 180,2080,1717 | 182,1325,1204 | 183,204,85 | 185,1311,1234

BATCH_RAW_INFO | 170,810,65 | 178,1037,570 | 180,2081,1717 | 182,1326,1204 | 183,205,85 | 185,1312,1234

BATCH_RAW_INFO | 170,811,65 | 178,1038,570 | 180,2082,1717 | 182,1327,1204 | 183,206,85 | 185,1313,1234

BATCH_RAW_INFO | 170,812,65 | 178,1039,570 | 180,2083,1717 | 182,1328,1204 | 183,207,85 | 185,1314,1234

BATCH_RAW_INFO | 170,813,65 | 178,1040,570 | 180,2084,1717 | 182,1329,1204 | 183,208,85 | 185,1315,1234

BATCH_RAW_INFO | 170,814,65 | 178,1041,570 | 180,2085,1717 | 182,1330,1204 | 183,209,85 | 185,1316,1234

BATCH_RAW_INFO | 170,815,65 | 178,1042,570 | 180,2086,1717 | 182,1331,1204 | 183,210,85 | 185,1317,1234

BATCH_RAW_INFO | 170,816,65 | 178,1043,570 | 180,2087,1717 | 182,1332,1204 | 183,211,85 | 185,1318,1234

BATCH_RAW_INFO | 170,817,65 | 178,1044,570 | 180,2088,1717 | 182,1333,1204 | 183,212,85 | 185,1319,1234

BATCH_RAW_INFO | 170,818,65 | 178,1045,570 | 180,2089,1717 | 182,1334,1204 | 183,213,85 | 185,1320,1234

BATCH_RAW_INFO | 170,819,65 | 178,1046,570 | 180,2090,1717 | 182,1335,1204 | 183,214,85 | 185,1321,1234

BATCH_RAW_INFO | 170,820,65 | 178,1047,570 | 180,2091,1717 | 182,1336,1204 | 183,215,85 | 185,1322,1234

BATCH_RAW_INFO | 170,821,65 | 178,1048,570 | 180,2092,1717 | 182,1337,1204 | 183,216,85 | 185,1323,1234

BATCH_RAW_INFO | 170,822,65 | 178,1049,570 | 180,2093,1717 | 182,1338,1204 | 183,217,85 | 185,1324,1234

BATCH_RAW_INFO | 170,823,65 | 178,1050,570 | 180,2094,1717 | 182,1339,1204 | 183,218,85 | 185,1325,1234

BATCH_RAW_INFO | 170,824,65 | 178,1051,570 | 180,2095,1717 | 182,1340,1204 | 183,219,85 | 185,1326,1234

BATCH_RAW_INFO | 170,825,65 | 180,2096,1717 | 182,1341,1204 | 183,220,85 | 185,1327,1234

BATCH_RAW_INFO | 170,826,65 | 180,2097,1717 | 182,1342,1204 | 183,221,85 | 185,1328,1234

BATCH_RAW_INFO | 170,827,65 | 180,2098,1717 | 182,1343,1204 | 183,222,85 | 185,1329,1234

BATCH_RAW_INFO | 170,828,65 | 180,2099,1717 | 182,1344,1204 | 183,223,85 | 185,1330,1234

BATCH_RAW_INFO | 170,829,65 | 180,2100,1717 | 182,1345,1204 | 183,224,85 | 185,1331,1234

BATCH_RAW_INFO | 170,830,65 | 180,2101,1717 | 182,1346,1204 | 183,225,85 | 185,1332,1234

BATCH_RAW_INFO | 170,831,65 | 180,2102,1717 | 182,1347,1204 | 183,226,85 | 185,1333,1234

BATCH_RAW_INFO | 170,832,65 | 180,2103,1717 | 182,1348,1204 | 183,227,85 | 185,1334,1234

BATCH_RAW_INFO | 170,833,65 | 180,2104,1717 | 182,1349,1204 | 183,228,85 | 185,1335,1234

BATCH_RAW_INFO | 170,834,65 | 180,2105,1717 | 182,1350,1204 | 183,229,85 | 185,1336,1234

BATCH_RAW_INFO | 170,835,65 | 180,2106,1717 | 182,1351,1204 | 183,230,85 | 185,1337,1234

BATCH_RAW_INFO | 180,2107,1717 | 182,1352,1204 | 183,231,85 | 185,1338,1234

BATCH_RAW_INFO | 180,2108,1717 | 182,1353,1204 | 183,232,85 | 185,1339,1234

BATCH_RAW_INFO | 180,2109,1717 | 182,1354,1204 | 183,233,85 | 185,1340,1234

BATCH_RAW_INFO | 180,2110,1717 | 182,1355,1204 | 183,234,85 | 185,1341,1234

BATCH_RAW_INFO | 180,2111,1717 | 182,1356,1204 | 183,235,85 | 185,1342,1234

BATCH_RAW_INFO | 180,2112,1717 | 182,1357,1204 | 183,236,85 | 185,1343,1234

BATCH_RAW_INFO | 180,2113,1717 | 182,1358,1204 | 183,237,85 | 185,1344,1234

BATCH_RAW_INFO | 180,2114,1717 | 182,1359,1204 | 183,238,85 | 185,1345,1234

BATCH_RAW_INFO | 180,2115,1717 | 182,1360,1204 | 183,239,85 | 185,1346,1234

BATCH_RAW_INFO | 180,2116,1717 | 182,1361,1204 | 183,240,85 | 185,1347,1234

BATCH_RAW_INFO | 180,2117,1717 | 182,1362,1204 | 183,241,85 | 185,1348,1234

BATCH_RAW_INFO | 180,2118,1717 | 182,1363,1204 | 183,242,85 | 185,1349,1234

BATCH_RAW_INFO | 180,2119,1717 | 182,1364,1204 | 183,243,85 | 185,1350,1234

BATCH_RAW_INFO | 180,2120,1717 | 182,1365,1204 | 183,244,85 | 185,1351,1234

BATCH_RAW_INFO | 180,2121,1717 | 182,1366,1204 | 183,245,85 | 185,1352,1234

BATCH_RAW_INFO | 180,2122,1717 | 182,1367,1204 | 183,246,85 | 185,1353,1234

BATCH_RAW_INFO | 180,2123,1717 | 182,1368,1204 | 183,247,85 | 185,1354,1234

BATCH_RAW_INFO | 180,2124,1717 | 182,1369,1204 | 183,248,85 | 185,1355,1234

BATCH_RAW_INFO | 180,2125,1717 | 182,1370,1204 | 183,249,85 | 185,1356,1234

BATCH_RAW_INFO | 180,2126,1717 | 182,1371,1204 | 183,250,85 | 185,1357,1234

BATCH_RAW_INFO | 180,2127,1717 | 182,1372,1204 | 183,251,85 | 185,1358,1234

BATCH_RAW_INFO | 180,2128,1717 | 182,1373,1204 | 183,252,85 | 185,1359,1234

BATCH_RAW_INFO | 180,2129,1717 | 182,1374,1204 | 183,253,85 | 185,1360,1234

BATCH_RAW_INFO | 186,1124,1123

BATCH_RAW_INFO | 180,2130,1717 | 182,1375,1204 | 183,254,85 | 185,1361,1234 | 186,1125,1123

BATCH_RAW_INFO | 180,2131,1717 | 182,1376,1204 | 183,255,85 | 185,1362,1234 | 186,1126,1123

BATCH_RAW_INFO | 180,2132,1717 | 182,1377,1204 | 183,256,85 | 185,1363,1234 | 186,1127,1123

BATCH_RAW_INFO | 180,2133,1717 | 182,1378,1204 | 183,257,85 | 185,1364,1234 | 186,1128,1123

BATCH_RAW_INFO | 180,2134,1717 | 182,1379,1204 | 183,258,85 | 185,1365,1234 | 186,1129,1123

BATCH_RAW_INFO | 180,2135,1717 | 182,1380,1204 | 183,259,85 | 185,1366,1234 | 186,1130,1123

BATCH_RAW_INFO | 180,2136,1717 | 182,1381,1204 | 183,260,85 | 185,1367,1234 | 186,1131,1123

BATCH_RAW_INFO | 180,2137,1717 | 182,1382,1204 | 183,261,85 | 185,1368,1234 | 186,1132,1123

BATCH_RAW_INFO | 180,2138,1717 | 182,1383,1204 | 183,262,85 | 185,1369,1234 | 186,1133,1123

BATCH_RAW_INFO | 180,2139,1717 | 182,1384,1204 | 183,263,85 | 185,1370,1234 | 186,1134,1123

BATCH_RAW_INFO | 180,2140,1717 | 182,1385,1204 | 183,264,85 | 185,1371,1234 | 186,1135,1123

BATCH_RAW_INFO | 180,2141,1717 | 182,1386,1204 | 183,265,85 | 185,1372,1234 | 186,1136,1123

BATCH_RAW_INFO | 180,2142,1717 | 182,1387,1204 | 183,266,85 | 185,1373,1234 | 186,1137,1123

BATCH_RAW_INFO | 180,2143,1717 | 182,1388,1204 | 183,267,85 | 185,1374,1234 | 186,1138,1123

BATCH_RAW_INFO | 180,2144,1717 | 182,1389,1204 | 183,268,85 | 185,1375,1234 | 186,1139,1123

BATCH_RAW_INFO | 180,2145,1717 | 182,1390,1204 | 183,269,85 | 185,1376,1234 | 186,1140,1123

BATCH_RAW_INFO | 187,1686,1685

BATCH_RAW_INFO | 180,2146,1717 | 182,1391,1204 | 183,270,85 | 185,1377,1234 | 186,1141,1123 | 187,1687,1685

BATCH_RAW_INFO | 180,2147,1717 | 182,1392,1204 | 183,271,85 | 185,1378,1234 | 186,1142,1123 | 187,1688,1685

BATCH_RAW_INFO | 180,2148,1717 | 182,1393,1204 | 183,272,85 | 185,1379,1234 | 186,1143,1123 | 187,1689,1685

BATCH_RAW_INFO | 180,2149,1717 | 182,1394,1204 | 183,273,85 | 185,1380,1234 | 186,1144,1123 | 187,1690,1685

BATCH_RAW_INFO | 180,2150,1717 | 182,1395,1204 | 183,274,85 | 185,1381,1234 | 186,1145,1123 | 187,1691,1685

BATCH_RAW_INFO | 180,2151,1717 | 182,1396,1204 | 183,275,85 | 185,1382,1234 | 186,1146,1123 | 187,1692,1685

BATCH_RAW_INFO | 188,1394,1393

BATCH_RAW_INFO | 180,2152,1717 | 182,1397,1204 | 183,276,85 | 185,1383,1234 | 186,1147,1123 | 187,1693,1685 | 188,1395,1393

BATCH_RAW_INFO | 180,2153,1717 | 182,1398,1204 | 183,277,85 | 185,1384,1234 | 186,1148,1123 | 187,1694,1685 | 188,1396,1393

BATCH_RAW_INFO | 180,2154,1717 | 182,1399,1204 | 183,278,85 | 185,1385,1234 | 186,1149,1123 | 187,1695,1685 | 188,1397,1393

BATCH_RAW_INFO | 180,2155,1717 | 182,1400,1204 | 183,279,85 | 185,1386,1234 | 186,1150,1123 | 187,1696,1685 | 188,1398,1393

BATCH_RAW_INFO | 180,2156,1717 | 182,1401,1204 | 183,280,85 | 185,1387,1234 | 186,1151,1123 | 187,1697,1685 | 188,1399,1393

BATCH_RAW_INFO | 180,2157,1717 | 182,1402,1204 | 183,281,85 | 185,1388,1234 | 186,1152,1123 | 187,1698,1685 | 188,1400,1393

BATCH_RAW_INFO | 180,2158,1717 | 182,1403,1204 | 183,282,85 | 185,1389,1234 | 186,1153,1123 | 187,1699,1685 | 188,1401,1393

BATCH_RAW_INFO | 180,2159,1717 | 182,1404,1204 | 183,283,85 | 185,1390,1234 | 186,1154,1123 | 187,1700,1685 | 188,1402,1393

BATCH_RAW_INFO | 180,2160,1717 | 182,1405,1204 | 183,284,85 | 185,1391,1234 | 186,1155,1123 | 187,1701,1685 | 188,1403,1393

BATCH_RAW_INFO | 180,2161,1717 | 182,1406,1204 | 183,285,85 | 185,1392,1234 | 186,1156,1123 | 187,1702,1685 | 188,1404,1393

BATCH_RAW_INFO | 180,2162,1717 | 182,1407,1204 | 183,286,85 | 185,1393,1234 | 186,1157,1123 | 187,1703,1685 | 188,1405,1393

BATCH_RAW_INFO | 180,2163,1717 | 182,1408,1204 | 183,287,85 | 185,1394,1234 | 186,1158,1123 | 187,1704,1685 | 188,1406,1393

BATCH_RAW_INFO | 180,2164,1717 | 182,1409,1204 | 183,288,85 | 185,1395,1234 | 186,1159,1123 | 187,1705,1685 | 188,1407,1393

BATCH_RAW_INFO | 180,2165,1717 | 182,1410,1204 | 183,289,85 | 185,1396,1234 | 186,1160,1123 | 187,1706,1685 | 188,1408,1393

BATCH_RAW_INFO | 180,2166,1717 | 182,1411,1204 | 183,290,85 | 185,1397,1234 | 186,1161,1123 | 187,1707,1685 | 188,1409,1393

BATCH_RAW_INFO | 180,2167,1717 | 182,1412,1204 | 183,291,85 | 185,1398,1234 | 186,1162,1123 | 187,1708,1685 | 188,1410,1393

BATCH_RAW_INFO | 180,2168,1717 | 182,1413,1204 | 183,292,85 | 185,1399,1234 | 186,1163,1123 | 187,1709,1685 | 188,1411,1393

BATCH_RAW_INFO | 180,2169,1717 | 182,1414,1204 | 183,293,85 | 185,1400,1234 | 186,1164,1123 | 187,1710,1685 | 188,1412,1393

BATCH_RAW_INFO | 180,2170,1717 | 182,1415,1204 | 183,294,85 | 185,1401,1234 | 186,1165,1123 | 187,1711,1685 | 188,1413,1393

BATCH_RAW_INFO | 180,2171,1717 | 182,1416,1204 | 183,295,85 | 185,1402,1234 | 186,1166,1123 | 187,1712,1685 | 188,1414,1393

BATCH_RAW_INFO | 180,2172,1717 | 182,1417,1204 | 183,296,85 | 185,1403,1234 | 186,1167,1123 | 187,1713,1685 | 188,1415,1393

BATCH_RAW_INFO | 180,2173,1717 | 182,1418,1204 | 183,297,85 | 185,1404,1234 | 186,1168,1123 | 187,1714,1685 | 188,1416,1393

BATCH_RAW_INFO | 180,2174,1717 | 182,1419,1204 | 183,298,85 | 185,1405,1234 | 186,1169,1123 | 187,1715,1685 | 188,1417,1393

BATCH_RAW_INFO | 180,2175,1717 | 182,1420,1204 | 183,299,85 | 185,1406,1234 | 186,1170,1123 | 187,1716,1685 | 188,1418,1393

BATCH_RAW_INFO | 180,2176,1717 | 182,1421,1204 | 183,300,85 | 185,1407,1234 | 186,1171,1123 | 187,1717,1685 | 188,1419,1393

BATCH_RAW_INFO | 180,2177,1717 | 182,1422,1204 | 183,301,85 | 185,1408,1234 | 186,1172,1123 | 187,1718,1685 | 188,1420,1393

BATCH_RAW_INFO | 180,2178,1717 | 182,1423,1204 | 183,302,85 | 185,1409,1234 | 186,1173,1123 | 187,1719,1685 | 188,1421,1393

BATCH_RAW_INFO | 180,2179,1717 | 182,1424,1204 | 183,303,85 | 185,1410,1234 | 186,1174,1123 | 187,1720,1685 | 188,1422,1393

BATCH_RAW_INFO | 180,2180,1717 | 182,1425,1204 | 183,304,85 | 185,1411,1234 | 186,1175,1123 | 187,1721,1685 | 188,1423,1393

BATCH_RAW_INFO | 180,2181,1717 | 182,1426,1204 | 183,305,85 | 185,1412,1234 | 186,1176,1123 | 187,1722,1685 | 188,1424,1393

BATCH_RAW_INFO | 180,2182,1717 | 182,1427,1204 | 183,306,85 | 185,1413,1234 | 186,1177,1123 | 187,1723,1685 | 188,1425,1393

BATCH_RAW_INFO | 180,2183,1717 | 182,1428,1204 | 183,307,85 | 185,1414,1234 | 186,1178,1123 | 187,1724,1685 | 188,1426,1393

BATCH_RAW_INFO | 180,2184,1717 | 182,1429,1204 | 183,308,85 | 185,1415,1234 | 186,1179,1123 | 187,1725,1685 | 188,1427,1393

BATCH_RAW_INFO | 180,2185,1717 | 182,1430,1204 | 183,309,85 | 185,1416,1234 | 186,1180,1123 | 187,1726,1685 | 188,1428,1393

BATCH_RAW_INFO | 189,3447,3446

BATCH_RAW_INFO | 180,2186,1717 | 182,1431,1204 | 183,310,85 | 185,1417,1234 | 186,1181,1123 | 187,1727,1685 | 188,1429,1393 | 189,3448,3446

BATCH_RAW_INFO | 180,2187,1717 | 182,1432,1204 | 183,311,85 | 185,1418,1234 | 186,1182,1123 | 187,1728,1685 | 188,1430,1393 | 189,3449,3446

BATCH_RAW_INFO | 180,2188,1717 | 182,1433,1204 | 183,312,85 | 185,1419,1234 | 186,1183,1123 | 187,1729,1685 | 188,1431,1393 | 189,3450,3446

BATCH_RAW_INFO | 180,2189,1717 | 182,1434,1204 | 183,313,85 | 185,1420,1234 | 186,1184,1123 | 187,1730,1685 | 188,1432,1393 | 189,3451,3446

BATCH_RAW_INFO | 180,2190,1717 | 182,1435,1204 | 183,314,85 | 185,1421,1234 | 186,1185,1123 | 187,1731,1685 | 188,1433,1393 | 189,3452,3446

BATCH_RAW_INFO | 180,2191,1717 | 182,1436,1204 | 183,315,85 | 185,1422,1234 | 186,1186,1123 | 187,1732,1685 | 188,1434,1393 | 189,3453,3446

BATCH_RAW_INFO | 180,2192,1717 | 182,1437,1204 | 183,316,85 | 185,1423,1234 | 186,1187,1123 | 187,1733,1685 | 188,1435,1393 | 189,3454,3446

BATCH_RAW_INFO | 180,2193,1717 | 182,1438,1204 | 183,317,85 | 185,1424,1234 | 186,1188,1123 | 187,1734,1685 | 188,1436,1393 | 189,3455,3446

BATCH_RAW_INFO | 180,2194,1717 | 182,1439,1204 | 183,318,85 | 185,1425,1234 | 186,1189,1123 | 187,1735,1685 | 188,1437,1393 | 189,3456,3446

BATCH_RAW_INFO | 180,2195,1717 | 182,1440,1204 | 183,319,85 | 185,1426,1234 | 186,1190,1123 | 187,1736,1685 | 188,1438,1393 | 189,3457,3446

BATCH_RAW_INFO | 180,2196,1717 | 182,1441,1204 | 183,320,85 | 185,1427,1234 | 186,1191,1123 | 187,1737,1685 | 188,1439,1393 | 189,3458,3446

BATCH_RAW_INFO | 180,2197,1717 | 182,1442,1204 | 183,321,85 | 185,1428,1234 | 186,1192,1123 | 187,1738,1685 | 188,1440,1393 | 189,3459,3446

BATCH_RAW_INFO | 180,2198,1717 | 182,1443,1204 | 183,322,85 | 185,1429,1234 | 186,1193,1123 | 187,1739,1685 | 188,1441,1393 | 189,3460,3446

BATCH_RAW_INFO | 180,2199,1717 | 182,1444,1204 | 183,323,85 | 185,1430,1234 | 186,1194,1123 | 187,1740,1685 | 188,1442,1393 | 189,3461,3446

BATCH_RAW_INFO | 180,2200,1717 | 182,1445,1204 | 183,324,85 | 185,1431,1234 | 186,1195,1123 | 187,1741,1685 | 188,1443,1393 | 189,3462,3446

BATCH_RAW_INFO | 180,2201,1717 | 182,1446,1204 | 183,325,85 | 185,1432,1234 | 186,1196,1123 | 187,1742,1685 | 188,1444,1393 | 189,3463,3446

BATCH_RAW_INFO | 180,2202,1717 | 182,1447,1204 | 183,326,85 | 185,1433,1234 | 186,1197,1123 | 187,1743,1685 | 188,1445,1393 | 189,3464,3446

BATCH_RAW_INFO | 180,2203,1717 | 182,1448,1204 | 183,327,85 | 185,1434,1234 | 186,1198,1123 | 187,1744,1685 | 188,1446,1393 | 189,3465,3446

BATCH_RAW_INFO | 180,2204,1717 | 182,1449,1204 | 183,328,85 | 185,1435,1234 | 186,1199,1123 | 187,1745,1685 | 188,1447,1393 | 189,3466,3446

BATCH_RAW_INFO | 180,2205,1717 | 182,1450,1204 | 183,329,85 | 185,1436,1234 | 186,1200,1123 | 187,1746,1685 | 188,1448,1393 | 189,3467,3446

BATCH_RAW_INFO | 190,2876,2875

BATCH_RAW_INFO | 180,2206,1717 | 182,1451,1204 | 183,330,85 | 185,1437,1234 | 186,1201,1123 | 187,1747,1685 | 188,1449,1393 | 189,3468,3446 | 190,2877,2875

BATCH_RAW_INFO | 180,2207,1717 | 182,1452,1204 | 183,331,85 | 185,1438,1234 | 186,1202,1123 | 187,1748,1685 | 188,1450,1393 | 189,3469,3446 | 190,2878,2875

BATCH_RAW_INFO | 180,2208,1717 | 182,1453,1204 | 183,332,85 | 185,1439,1234 | 186,1203,1123 | 187,1749,1685 | 188,1451,1393 | 189,3470,3446 | 190,2879,2875

BATCH_RAW_INFO | 180,2209,1717 | 182,1454,1204 | 183,333,85 | 185,1440,1234 | 186,1204,1123 | 187,1750,1685 | 188,1452,1393 | 189,3471,3446 | 190,2880,2875

BATCH_RAW_INFO | 180,2210,1717 | 182,1455,1204 | 183,334,85 | 185,1441,1234 | 186,1205,1123 | 187,1751,1685 | 188,1453,1393 | 189,3472,3446 | 190,2881,2875

BATCH_RAW_INFO | 180,2211,1717 | 182,1456,1204 | 183,335,85 | 185,1442,1234 | 186,1206,1123 | 187,1752,1685 | 188,1454,1393 | 189,3473,3446 | 190,2882,2875

BATCH_RAW_INFO | 180,2212,1717 | 182,1457,1204 | 183,336,85 | 185,1443,1234 | 186,1207,1123 | 187,1753,1685 | 188,1455,1393 | 189,3474,3446 | 190,2883,2875

BATCH_RAW_INFO | 191,3545,3544

BATCH_RAW_INFO | 180,2213,1717 | 182,1458,1204 | 183,337,85 | 185,1444,1234 | 186,1208,1123 | 187,1754,1685 | 188,1456,1393 | 189,3475,3446 | 190,2884,2875 | 191,3546,3544

BATCH_RAW_INFO | 180,2214,1717 | 182,1459,1204 | 183,338,85 | 185,1445,1234 | 186,1209,1123 | 187,1755,1685 | 188,1457,1393 | 189,3476,3446 | 190,2885,2875 | 191,3547,3544

BATCH_RAW_INFO | 180,2215,1717 | 182,1460,1204 | 183,339,85 | 185,1446,1234 | 186,1210,1123 | 187,1756,1685 | 188,1458,1393 | 189,3477,3446 | 190,2886,2875 | 191,3548,3544

BATCH_RAW_INFO | 192,1979,1978

BATCH_RAW_INFO | 180,2216,1717 | 183,340,85 | 185,1447,1234 | 186,1211,1123 | 187,1757,1685 | 188,1459,1393 | 189,3478,3446 | 190,2887,2875 | 191,3549,3544 | 192,1980,1978

BATCH_RAW_INFO | 180,2217,1717 | 183,341,85 | 185,1448,1234 | 186,1212,1123 | 187,1758,1685 | 188,1460,1393 | 189,3479,3446 | 190,2888,2875 | 191,3550,3544 | 192,1981,1978

BATCH_RAW_INFO | 180,2218,1717 | 183,342,85 | 185,1449,1234 | 186,1213,1123 | 187,1759,1685 | 188,1461,1393 | 189,3480,3446 | 190,2889,2875 | 191,3551,3544 | 192,1982,1978

BATCH_RAW_INFO | 180,2219,1717 | 183,343,85 | 185,1450,1234 | 186,1214,1123 | 187,1760,1685 | 188,1462,1393 | 189,3481,3446 | 190,2890,2875 | 191,3552,3544 | 192,1983,1978

BATCH_RAW_INFO | 180,2220,1717 | 183,344,85 | 185,1451,1234 | 186,1215,1123 | 187,1761,1685 | 188,1463,1393 | 189,3482,3446 | 190,2891,2875 | 191,3553,3544 | 192,1984,1978

BATCH_RAW_INFO | 180,2221,1717 | 183,345,85 | 185,1452,1234 | 186,1216,1123 | 187,1762,1685 | 188,1464,1393 | 189,3483,3446 | 190,2892,2875 | 191,3554,3544 | 192,1985,1978

BATCH_RAW_INFO | 180,2222,1717 | 183,346,85 | 185,1453,1234 | 186,1217,1123 | 187,1763,1685 | 188,1465,1393 | 189,3484,3446 | 190,2893,2875 | 191,3555,3544 | 192,1986,1978

BATCH_RAW_INFO | 180,2223,1717 | 183,347,85 | 185,1454,1234 | 186,1218,1123 | 187,1764,1685 | 188,1466,1393 | 189,3485,3446 | 190,2894,2875 | 191,3556,3544 | 192,1987,1978

BATCH_RAW_INFO | 180,2224,1717 | 183,348,85 | 185,1455,1234 | 186,1219,1123 | 187,1765,1685 | 188,1467,1393 | 189,3486,3446 | 190,2895,2875 | 191,3557,3544 | 192,1988,1978

BATCH_RAW_INFO | 180,2225,1717 | 183,349,85 | 185,1456,1234 | 186,1220,1123 | 187,1766,1685 | 188,1468,1393 | 189,3487,3446 | 190,2896,2875 | 191,3558,3544 | 192,1989,1978

BATCH_RAW_INFO | 180,2226,1717 | 183,350,85 | 185,1457,1234 | 186,1221,1123 | 187,1767,1685 | 188,1469,1393 | 189,3488,3446 | 190,2897,2875 | 191,3559,3544 | 192,1990,1978

BATCH_RAW_INFO | 180,2227,1717 | 183,351,85 | 185,1458,1234 | 186,1222,1123 | 187,1768,1685 | 188,1470,1393 | 189,3489,3446 | 190,2898,2875 | 191,3560,3544 | 192,1991,1978

BATCH_RAW_INFO | 180,2228,1717 | 183,352,85 | 185,1459,1234 | 186,1223,1123 | 187,1769,1685 | 188,1471,1393 | 189,3490,3446 | 190,2899,2875 | 191,3561,3544 | 192,1992,1978

BATCH_RAW_INFO | 180,2229,1717 | 183,353,85 | 185,1460,1234 | 186,1224,1123 | 187,1770,1685 | 188,1472,1393 | 189,3491,3446 | 190,2900,2875 | 191,3562,3544 | 192,1993,1978

BATCH_RAW_INFO | 180,2230,1717 | 183,354,85 | 185,1461,1234 | 186,1225,1123 | 187,1771,1685 | 188,1473,1393 | 189,3492,3446 | 190,2901,2875 | 191,3563,3544 | 192,1994,1978

BATCH_RAW_INFO | 180,2231,1717 | 183,355,85 | 185,1462,1234 | 186,1226,1123 | 187,1772,1685 | 188,1474,1393 | 189,3493,3446 | 190,2902,2875 | 191,3564,3544 | 192,1995,1978

BATCH_RAW_INFO | 180,2232,1717 | 183,356,85 | 185,1463,1234 | 186,1227,1123 | 187,1773,1685 | 188,1475,1393 | 189,3494,3446 | 190,2903,2875 | 191,3565,3544 | 192,1996,1978

BATCH_RAW_INFO | 180,2233,1717 | 183,357,85 | 185,1464,1234 | 186,1228,1123 | 187,1774,1685 | 188,1476,1393 | 189,3495,3446 | 190,2904,2875 | 191,3566,3544 | 192,1997,1978

BATCH_RAW_INFO | 180,2234,1717 | 183,358,85 | 185,1465,1234 | 186,1229,1123 | 187,1775,1685 | 188,1477,1393 | 189,3496,3446 | 190,2905,2875 | 191,3567,3544 | 192,1998,1978

BATCH_RAW_INFO | 183,359,85 | 185,1466,1234 | 186,1230,1123 | 187,1776,1685 | 188,1478,1393 | 189,3497,3446 | 190,2906,2875 | 191,3568,3544 | 192,1999,1978

BATCH_RAW_INFO | 183,360,85 | 185,1467,1234 | 186,1231,1123 | 187,1777,1685 | 188,1479,1393 | 189,3498,3446 | 190,2907,2875 | 191,3569,3544 | 192,2000,1978

BATCH_RAW_INFO | 183,361,85 | 185,1468,1234 | 186,1232,1123 | 187,1778,1685 | 188,1480,1393 | 189,3499,3446 | 190,2908,2875 | 191,3570,3544 | 192,2001,1978

BATCH_RAW_INFO | 183,362,85 | 185,1469,1234 | 186,1233,1123 | 187,1779,1685 | 188,1481,1393 | 189,3500,3446 | 190,2909,2875 | 191,3571,3544 | 192,2002,1978

BATCH_RAW_INFO | 183,363,85 | 185,1470,1234 | 186,1234,1123 | 187,1780,1685 | 188,1482,1393 | 189,3501,3446 | 190,2910,2875 | 191,3572,3544 | 192,2003,1978

BATCH_RAW_INFO | 183,364,85 | 185,1471,1234 | 186,1235,1123 | 187,1781,1685 | 188,1483,1393 | 189,3502,3446 | 190,2911,2875 | 191,3573,3544 | 192,2004,1978

BATCH_RAW_INFO | 183,365,85 | 185,1472,1234 | 186,1236,1123 | 187,1782,1685 | 188,1484,1393 | 189,3503,3446 | 190,2912,2875 | 191,3574,3544 | 192,2005,1978

BATCH_RAW_INFO | 183,366,85 | 185,1473,1234 | 186,1237,1123 | 187,1783,1685 | 188,1485,1393 | 189,3504,3446 | 190,2913,2875 | 191,3575,3544 | 192,2006,1978

BATCH_RAW_INFO | 183,367,85 | 185,1474,1234 | 186,1238,1123 | 187,1784,1685 | 188,1486,1393 | 189,3505,3446 | 190,2914,2875 | 191,3576,3544 | 192,2007,1978

BATCH_RAW_INFO | 183,368,85 | 185,1475,1234 | 186,1239,1123 | 187,1785,1685 | 188,1487,1393 | 189,3506,3446 | 190,2915,2875 | 191,3577,3544 | 192,2008,1978

BATCH_RAW_INFO | 183,369,85 | 185,1476,1234 | 186,1240,1123 | 187,1786,1685 | 188,1488,1393 | 189,3507,3446 | 190,2916,2875 | 191,3578,3544 | 192,2009,1978

BATCH_RAW_INFO | 183,370,85 | 185,1477,1234 | 186,1241,1123 | 187,1787,1685 | 188,1489,1393 | 189,3508,3446 | 190,2917,2875 | 191,3579,3544 | 192,2010,1978

BATCH_RAW_INFO | 183,371,85 | 185,1478,1234 | 186,1242,1123 | 187,1788,1685 | 188,1490,1393 | 189,3509,3446 | 190,2918,2875 | 191,3580,3544 | 192,2011,1978

BATCH_RAW_INFO | 183,372,85 | 185,1479,1234 | 186,1243,1123 | 187,1789,1685 | 188,1491,1393 | 189,3510,3446 | 190,2919,2875 | 191,3581,3544 | 192,2012,1978

BATCH_RAW_INFO | 183,373,85 | 185,1480,1234 | 186,1244,1123 | 187,1790,1685 | 188,1492,1393 | 189,3511,3446 | 190,2920,2875 | 191,3582,3544 | 192,2013,1978

BATCH_RAW_INFO | 183,374,85 | 185,1481,1234 | 186,1245,1123 | 187,1791,1685 | 188,1493,1393 | 189,3512,3446 | 190,2921,2875 | 191,3583,3544 | 192,2014,1978

BATCH_RAW_INFO | 183,375,85 | 185,1482,1234 | 186,1246,1123 | 187,1792,1685 | 188,1494,1393 | 189,3513,3446 | 190,2922,2875 | 191,3584,3544 | 192,2015,1978

BATCH_RAW_INFO | 183,376,85 | 185,1483,1234 | 186,1247,1123 | 187,1793,1685 | 188,1495,1393 | 189,3514,3446 | 190,2923,2875 | 191,3585,3544 | 192,2016,1978

BATCH_RAW_INFO | 183,377,85 | 185,1484,1234 | 186,1248,1123 | 187,1794,1685 | 188,1496,1393 | 189,3515,3446 | 190,2924,2875 | 191,3586,3544 | 192,2017,1978

BATCH_RAW_INFO | 183,378,85 | 185,1485,1234 | 186,1249,1123 | 187,1795,1685 | 188,1497,1393 | 189,3516,3446 | 190,2925,2875 | 191,3587,3544 | 192,2018,1978

BATCH_RAW_INFO | 183,379,85 | 185,1486,1234 | 186,1250,1123 | 187,1796,1685 | 188,1498,1393 | 189,3517,3446 | 190,2926,2875 | 191,3588,3544 | 192,2019,1978

BATCH_RAW_INFO | 183,380,85 | 185,1487,1234 | 186,1251,1123 | 187,1797,1685 | 188,1499,1393 | 189,3518,3446 | 190,2927,2875 | 191,3589,3544 | 192,2020,1978

BATCH_RAW_INFO | 183,381,85 | 185,1488,1234 | 186,1252,1123 | 187,1798,1685 | 188,1500,1393 | 189,3519,3446 | 190,2928,2875 | 191,3590,3544 | 192,2021,1978

BATCH_RAW_INFO | 183,382,85 | 185,1489,1234 | 186,1253,1123 | 187,1799,1685 | 188,1501,1393 | 189,3520,3446 | 190,2929,2875 | 191,3591,3544 | 192,2022,1978

BATCH_RAW_INFO | 183,383,85 | 185,1490,1234 | 186,1254,1123 | 187,1800,1685 | 188,1502,1393 | 189,3521,3446 | 190,2930,2875 | 191,3592,3544 | 192,2023,1978

BATCH_RAW_INFO | 183,384,85 | 185,1491,1234 | 186,1255,1123 | 187,1801,1685 | 188,1503,1393 | 189,3522,3446 | 190,2931,2875 | 191,3593,3544 | 192,2024,1978

BATCH_RAW_INFO | 183,385,85 | 185,1492,1234 | 186,1256,1123 | 187,1802,1685 | 188,1504,1393 | 189,3523,3446 | 190,2932,2875 | 191,3594,3544 | 192,2025,1978

BATCH_RAW_INFO | 183,386,85 | 185,1493,1234 | 186,1257,1123 | 187,1803,1685 | 188,1505,1393 | 189,3524,3446 | 190,2933,2875 | 191,3595,3544 | 192,2026,1978

BATCH_RAW_INFO | 183,387,85 | 185,1494,1234 | 186,1258,1123 | 187,1804,1685 | 188,1506,1393 | 189,3525,3446 | 190,2934,2875 | 191,3596,3544 | 192,2027,1978

BATCH_RAW_INFO | 183,388,85 | 185,1495,1234 | 186,1259,1123 | 187,1805,1685 | 188,1507,1393 | 189,3526,3446 | 190,2935,2875 | 191,3597,3544 | 192,2028,1978

BATCH_RAW_INFO | 183,389,85 | 185,1496,1234 | 186,1260,1123 | 187,1806,1685 | 188,1508,1393 | 189,3527,3446 | 190,2936,2875 | 191,3598,3544 | 192,2029,1978

BATCH_RAW_INFO | 183,390,85 | 185,1497,1234 | 186,1261,1123 | 187,1807,1685 | 188,1509,1393 | 189,3528,3446 | 190,2937,2875 | 191,3599,3544 | 192,2030,1978

BATCH_RAW_INFO | 183,391,85 | 185,1498,1234 | 186,1262,1123 | 187,1808,1685 | 188,1510,1393 | 189,3529,3446 | 190,2938,2875 | 191,3600,3544 | 192,2031,1978

BATCH_RAW_INFO | 183,392,85 | 185,1499,1234 | 186,1263,1123 | 187,1809,1685 | 188,1511,1393 | 189,3530,3446 | 190,2939,2875 | 191,3601,3544 | 192,2032,1978

BATCH_RAW_INFO | 183,393,85 | 185,1500,1234 | 186,1264,1123 | 187,1810,1685 | 188,1512,1393 | 189,3531,3446 | 190,2940,2875 | 191,3602,3544 | 192,2033,1978

BATCH_RAW_INFO | 183,394,85 | 185,1501,1234 | 186,1265,1123 | 187,1811,1685 | 188,1513,1393 | 189,3532,3446 | 190,2941,2875 | 191,3603,3544 | 192,2034,1978

BATCH_RAW_INFO | 183,395,85 | 185,1502,1234 | 186,1266,1123 | 187,1812,1685 | 188,1514,1393 | 189,3533,3446 | 190,2942,2875 | 191,3604,3544 | 192,2035,1978

BATCH_RAW_INFO | 183,396,85 | 185,1503,1234 | 186,1267,1123 | 187,1813,1685 | 188,1515,1393 | 189,3534,3446 | 190,2943,2875 | 191,3605,3544 | 192,2036,1978

BATCH_RAW_INFO | 183,397,85 | 185,1504,1234 | 186,1268,1123 | 187,1814,1685 | 188,1516,1393 | 189,3535,3446 | 190,2944,2875 | 191,3606,3544 | 192,2037,1978

BATCH_RAW_INFO | 183,398,85 | 185,1505,1234 | 186,1269,1123 | 187,1815,1685 | 188,1517,1393 | 189,3536,3446 | 190,2945,2875 | 191,3607,3544 | 192,2038,1978

BATCH_RAW_INFO | 183,399,85 | 185,1506,1234 | 186,1270,1123 | 187,1816,1685 | 188,1518,1393 | 189,3537,3446 | 190,2946,2875 | 191,3608,3544 | 192,2039,1978

BATCH_RAW_INFO | 183,400,85 | 185,1507,1234 | 186,1271,1123 | 187,1817,1685 | 188,1519,1393 | 189,3538,3446 | 190,2947,2875 | 191,3609,3544 | 192,2040,1978

BATCH_RAW_INFO | 183,401,85 | 185,1508,1234 | 186,1272,1123 | 187,1818,1685 | 188,1520,1393 | 189,3539,3446 | 190,2948,2875 | 191,3610,3544 | 192,2041,1978

BATCH_RAW_INFO | 183,402,85 | 185,1509,1234 | 186,1273,1123 | 187,1819,1685 | 188,1521,1393 | 189,3540,3446 | 190,2949,2875 | 191,3611,3544 | 192,2042,1978

BATCH_RAW_INFO | 183,403,85 | 185,1510,1234 | 186,1274,1123 | 187,1820,1685 | 188,1522,1393 | 189,3541,3446 | 190,2950,2875 | 191,3612,3544 | 192,2043,1978

BATCH_RAW_INFO | 183,404,85 | 185,1511,1234 | 186,1275,1123 | 187,1821,1685 | 188,1523,1393 | 189,3542,3446 | 190,2951,2875 | 191,3613,3544 | 192,2044,1978

BATCH_RAW_INFO | 183,405,85 | 185,1512,1234 | 186,1276,1123 | 187,1822,1685 | 188,1524,1393 | 189,3543,3446 | 190,2952,2875 | 191,3614,3544 | 192,2045,1978

BATCH_RAW_INFO | 183,406,85 | 185,1513,1234 | 186,1277,1123 | 187,1823,1685 | 188,1525,1393 | 189,3544,3446 | 190,2953,2875 | 191,3615,3544 | 192,2046,1978

BATCH_RAW_INFO | 183,407,85 | 185,1514,1234 | 186,1278,1123 | 187,1824,1685 | 188,1526,1393 | 189,3545,3446 | 190,2954,2875 | 191,3616,3544 | 192,2047,1978

BATCH_RAW_INFO | 183,408,85 | 185,1515,1234 | 186,1279,1123 | 187,1825,1685 | 188,1527,1393 | 189,3546,3446 | 190,2955,2875 | 191,3617,3544 | 192,2048,1978

BATCH_RAW_INFO | 183,409,85 | 185,1516,1234 | 186,1280,1123 | 187,1826,1685 | 188,1528,1393 | 189,3547,3446 | 190,2956,2875 | 191,3618,3544 | 192,2049,1978

BATCH_RAW_INFO | 183,410,85 | 185,1517,1234 | 186,1281,1123 | 187,1827,1685 | 188,1529,1393 | 189,3548,3446 | 190,2957,2875 | 191,3619,3544 | 192,2050,1978

BATCH_RAW_INFO | 183,411,85 | 185,1518,1234 | 186,1282,1123 | 187,1828,1685 | 188,1530,1393 | 189,3549,3446 | 190,2958,2875 | 191,3620,3544 | 192,2051,1978

BATCH_RAW_INFO | 183,412,85 | 185,1519,1234 | 186,1283,1123 | 187,1829,1685 | 188,1531,1393 | 189,3550,3446 | 190,2959,2875 | 191,3621,3544 | 192,2052,1978

BATCH_RAW_INFO | 183,413,85 | 185,1520,1234 | 186,1284,1123 | 187,1830,1685 | 188,1532,1393 | 189,3551,3446 | 190,2960,2875 | 191,3622,3544 | 192,2053,1978

BATCH_RAW_INFO | 183,414,85 | 185,1521,1234 | 186,1285,1123 | 187,1831,1685 | 188,1533,1393 | 189,3552,3446 | 190,2961,2875 | 191,3623,3544 | 192,2054,1978

BATCH_RAW_INFO | 183,415,85 | 185,1522,1234 | 186,1286,1123 | 187,1832,1685 | 188,1534,1393 | 189,3553,3446 | 190,2962,2875 | 191,3624,3544 | 192,2055,1978

BATCH_RAW_INFO | 183,416,85 | 185,1523,1234 | 186,1287,1123 | 187,1833,1685 | 188,1535,1393 | 189,3554,3446 | 190,2963,2875 | 191,3625,3544 | 192,2056,1978

BATCH_RAW_INFO | 183,417,85 | 185,1524,1234 | 186,1288,1123 | 187,1834,1685 | 188,1536,1393 | 189,3555,3446 | 190,2964,2875 | 191,3626,3544 | 192,2057,1978

BATCH_RAW_INFO | 183,418,85 | 185,1525,1234 | 186,1289,1123 | 187,1835,1685 | 188,1537,1393 | 189,3556,3446 | 190,2965,2875 | 191,3627,3544 | 192,2058,1978

BATCH_RAW_INFO | 183,419,85 | 185,1526,1234 | 186,1290,1123 | 187,1836,1685 | 188,1538,1393 | 189,3557,3446 | 190,2966,2875 | 191,3628,3544 | 192,2059,1978

BATCH_RAW_INFO | 183,420,85 | 185,1527,1234 | 186,1291,1123 | 187,1837,1685 | 188,1539,1393 | 189,3558,3446 | 190,2967,2875 | 191,3629,3544 | 192,2060,1978

BATCH_RAW_INFO | 183,421,85 | 185,1528,1234 | 186,1292,1123 | 187,1838,1685 | 188,1540,1393 | 189,3559,3446 | 190,2968,2875 | 191,3630,3544 | 192,2061,1978

BATCH_RAW_INFO | 183,422,85 | 185,1529,1234 | 186,1293,1123 | 187,1839,1685 | 188,1541,1393 | 189,3560,3446 | 190,2969,2875 | 191,3631,3544 | 192,2062,1978

BATCH_RAW_INFO | 183,423,85 | 185,1530,1234 | 186,1294,1123 | 187,1840,1685 | 188,1542,1393 | 189,3561,3446 | 190,2970,2875 | 191,3632,3544 | 192,2063,1978

BATCH_RAW_INFO | 183,424,85 | 185,1531,1234 | 186,1295,1123 | 187,1841,1685 | 188,1543,1393 | 189,3562,3446 | 190,2971,2875 | 191,3633,3544 | 192,2064,1978

BATCH_RAW_INFO | 183,425,85 | 185,1532,1234 | 186,1296,1123 | 187,1842,1685 | 188,1544,1393 | 189,3563,3446 | 190,2972,2875 | 191,3634,3544 | 192,2065,1978

BATCH_RAW_INFO | 183,426,85 | 185,1533,1234 | 186,1297,1123 | 187,1843,1685 | 188,1545,1393 | 189,3564,3446 | 190,2973,2875 | 191,3635,3544 | 192,2066,1978

BATCH_RAW_INFO | 183,427,85 | 185,1534,1234 | 186,1298,1123 | 187,1844,1685 | 188,1546,1393 | 189,3565,3446 | 190,2974,2875 | 191,3636,3544 | 192,2067,1978

BATCH_RAW_INFO | 183,428,85 | 185,1535,1234 | 186,1299,1123 | 187,1845,1685 | 188,1547,1393 | 189,3566,3446 | 190,2975,2875 | 191,3637,3544 | 192,2068,1978

BATCH_RAW_INFO | 183,429,85 | 185,1536,1234 | 186,1300,1123 | 187,1846,1685 | 188,1548,1393 | 189,3567,3446 | 190,2976,2875 | 191,3638,3544 | 192,2069,1978

BATCH_RAW_INFO | 183,430,85 | 185,1537,1234 | 186,1301,1123 | 187,1847,1685 | 188,1549,1393 | 189,3568,3446 | 190,2977,2875 | 191,3639,3544 | 192,2070,1978

BATCH_RAW_INFO | 183,431,85 | 185,1538,1234 | 186,1302,1123 | 187,1848,1685 | 188,1550,1393 | 189,3569,3446 | 190,2978,2875 | 191,3640,3544 | 192,2071,1978

BATCH_RAW_INFO | 183,432,85 | 185,1539,1234 | 186,1303,1123 | 187,1849,1685 | 188,1551,1393 | 189,3570,3446 | 190,2979,2875 | 191,3641,3544 | 192,2072,1978

BATCH_RAW_INFO | 183,433,85 | 185,1540,1234 | 186,1304,1123 | 187,1850,1685 | 188,1552,1393 | 189,3571,3446 | 190,2980,2875 | 191,3642,3544 | 192,2073,1978

BATCH_RAW_INFO | 183,434,85 | 185,1541,1234 | 186,1305,1123 | 187,1851,1685 | 188,1553,1393 | 189,3572,3446 | 190,2981,2875 | 191,3643,3544 | 192,2074,1978

BATCH_RAW_INFO | 183,435,85 | 185,1542,1234 | 186,1306,1123 | 187,1852,1685 | 188,1554,1393 | 189,3573,3446 | 190,2982,2875 | 191,3644,3544 | 192,2075,1978

BATCH_RAW_INFO | 183,436,85 | 185,1543,1234 | 186,1307,1123 | 187,1853,1685 | 188,1555,1393 | 189,3574,3446 | 190,2983,2875 | 191,3645,3544 | 192,2076,1978

BATCH_RAW_INFO | 183,437,85 | 185,1544,1234 | 186,1308,1123 | 187,1854,1685 | 188,1556,1393 | 189,3575,3446 | 190,2984,2875 | 191,3646,3544 | 192,2077,1978

BATCH_RAW_INFO | 183,438,85 | 185,1545,1234 | 186,1309,1123 | 187,1855,1685 | 188,1557,1393 | 189,3576,3446 | 190,2985,2875 | 191,3647,3544 | 192,2078,1978

BATCH_RAW_INFO | 183,439,85 | 185,1546,1234 | 186,1310,1123 | 187,1856,1685 | 188,1558,1393 | 189,3577,3446 | 190,2986,2875 | 191,3648,3544 | 192,2079,1978

BATCH_RAW_INFO | 183,440,85 | 185,1547,1234 | 186,1311,1123 | 187,1857,1685 | 188,1559,1393 | 189,3578,3446 | 190,2987,2875 | 191,3649,3544 | 192,2080,1978

BATCH_RAW_INFO | 183,441,85 | 185,1548,1234 | 186,1312,1123 | 187,1858,1685 | 188,1560,1393 | 189,3579,3446 | 190,2988,2875 | 191,3650,3544 | 192,2081,1978

BATCH_RAW_INFO | 183,442,85 | 185,1549,1234 | 186,1313,1123 | 187,1859,1685 | 188,1561,1393 | 189,3580,3446 | 190,2989,2875 | 191,3651,3544 | 192,2082,1978

BATCH_RAW_INFO | 183,443,85 | 185,1550,1234 | 186,1314,1123 | 187,1860,1685 | 188,1562,1393 | 189,3581,3446 | 190,2990,2875 | 191,3652,3544 | 192,2083,1978

BATCH_RAW_INFO | 183,444,85 | 185,1551,1234 | 186,1315,1123 | 187,1861,1685 | 188,1563,1393 | 189,3582,3446 | 190,2991,2875 | 191,3653,3544 | 192,2084,1978

BATCH_RAW_INFO | 183,445,85 | 185,1552,1234 | 186,1316,1123 | 187,1862,1685 | 188,1564,1393 | 189,3583,3446 | 190,2992,2875 | 191,3654,3544 | 192,2085,1978

BATCH_RAW_INFO | 183,446,85 | 185,1553,1234 | 186,1317,1123 | 187,1863,1685 | 188,1565,1393 | 189,3584,3446 | 190,2993,2875 | 191,3655,3544 | 192,2086,1978

BATCH_RAW_INFO | 183,447,85 | 185,1554,1234 | 186,1318,1123 | 187,1864,1685 | 188,1566,1393 | 189,3585,3446 | 190,2994,2875 | 191,3656,3544 | 192,2087,1978

BATCH_RAW_INFO | 183,448,85 | 185,1555,1234 | 186,1319,1123 | 187,1865,1685 | 188,1567,1393 | 189,3586,3446 | 190,2995,2875 | 191,3657,3544 | 192,2088,1978

BATCH_RAW_INFO | 183,449,85 | 185,1556,1234 | 186,1320,1123 | 187,1866,1685 | 188,1568,1393 | 189,3587,3446 | 190,2996,2875 | 191,3658,3544 | 192,2089,1978

BATCH_RAW_INFO | 183,450,85 | 185,1557,1234 | 186,1321,1123 | 187,1867,1685 | 188,1569,1393 | 189,3588,3446 | 190,2997,2875 | 191,3659,3544 | 192,2090,1978

BATCH_RAW_INFO | 183,451,85 | 185,1558,1234 | 186,1322,1123 | 187,1868,1685 | 188,1570,1393 | 189,3589,3446 | 190,2998,2875 | 191,3660,3544 | 192,2091,1978

BATCH_RAW_INFO | 183,452,85 | 185,1559,1234 | 186,1323,1123 | 187,1869,1685 | 188,1571,1393 | 189,3590,3446 | 190,2999,2875 | 191,3661,3544 | 192,2092,1978

BATCH_RAW_INFO | 183,453,85 | 185,1560,1234 | 186,1324,1123 | 187,1870,1685 | 188,1572,1393 | 189,3591,3446 | 190,3000,2875 | 191,3662,3544 | 192,2093,1978

BATCH_RAW_INFO | 183,454,85 | 185,1561,1234 | 186,1325,1123 | 187,1871,1685 | 188,1573,1393 | 189,3592,3446 | 190,3001,2875 | 191,3663,3544 | 192,2094,1978

BATCH_RAW_INFO | 183,455,85 | 185,1562,1234 | 186,1326,1123 | 187,1872,1685 | 188,1574,1393 | 189,3593,3446 | 190,3002,2875 | 191,3664,3544 | 192,2095,1978

BATCH_RAW_INFO | 183,456,85 | 185,1563,1234 | 186,1327,1123 | 187,1873,1685 | 188,1575,1393 | 189,3594,3446 | 190,3003,2875 | 191,3665,3544 | 192,2096,1978

BATCH_RAW_INFO | 183,457,85 | 185,1564,1234 | 186,1328,1123 | 187,1874,1685 | 188,1576,1393 | 189,3595,3446 | 190,3004,2875 | 191,3666,3544 | 192,2097,1978

BATCH_RAW_INFO | 183,458,85 | 185,1565,1234 | 186,1329,1123 | 187,1875,1685 | 188,1577,1393 | 189,3596,3446 | 190,3005,2875 | 191,3667,3544 | 192,2098,1978

BATCH_RAW_INFO | 183,459,85 | 185,1566,1234 | 186,1330,1123 | 187,1876,1685 | 188,1578,1393 | 189,3597,3446 | 190,3006,2875 | 191,3668,3544 | 192,2099,1978

BATCH_RAW_INFO | 183,460,85 | 185,1567,1234 | 186,1331,1123 | 187,1877,1685 | 188,1579,1393 | 189,3598,3446 | 190,3007,2875 | 191,3669,3544 | 192,2100,1978

BATCH_RAW_INFO | 183,461,85 | 185,1568,1234 | 186,1332,1123 | 187,1878,1685 | 188,1580,1393 | 189,3599,3446 | 190,3008,2875 | 191,3670,3544 | 192,2101,1978

BATCH_RAW_INFO | 183,462,85 | 185,1569,1234 | 186,1333,1123 | 187,1879,1685 | 188,1581,1393 | 189,3600,3446 | 190,3009,2875 | 191,3671,3544 | 192,2102,1978

BATCH_RAW_INFO | 183,463,85 | 185,1570,1234 | 186,1334,1123 | 187,1880,1685 | 188,1582,1393 | 189,3601,3446 | 190,3010,2875 | 191,3672,3544 | 192,2103,1978

BATCH_RAW_INFO | 183,464,85 | 185,1571,1234 | 186,1335,1123 | 187,1881,1685 | 188,1583,1393 | 189,3602,3446 | 190,3011,2875 | 191,3673,3544 | 192,2104,1978

BATCH_RAW_INFO | 183,465,85 | 185,1572,1234 | 186,1336,1123 | 187,1882,1685 | 188,1584,1393 | 189,3603,3446 | 190,3012,2875 | 191,3674,3544 | 192,2105,1978

BATCH_RAW_INFO | 183,466,85 | 185,1573,1234 | 186,1337,1123 | 187,1883,1685 | 188,1585,1393 | 189,3604,3446 | 190,3013,2875 | 191,3675,3544 | 192,2106,1978

BATCH_RAW_INFO | 183,467,85 | 185,1574,1234 | 186,1338,1123 | 187,1884,1685 | 188,1586,1393 | 189,3605,3446 | 190,3014,2875 | 191,3676,3544 | 192,2107,1978

BATCH_RAW_INFO | 183,468,85 | 185,1575,1234 | 186,1339,1123 | 187,1885,1685 | 188,1587,1393 | 189,3606,3446 | 190,3015,2875 | 191,3677,3544 | 192,2108,1978

BATCH_RAW_INFO | 183,469,85 | 185,1576,1234 | 186,1340,1123 | 187,1886,1685 | 188,1588,1393 | 189,3607,3446 | 190,3016,2875 | 191,3678,3544 | 192,2109,1978

BATCH_RAW_INFO | 183,470,85 | 185,1577,1234 | 186,1341,1123 | 187,1887,1685 | 188,1589,1393 | 189,3608,3446 | 190,3017,2875 | 191,3679,3544 | 192,2110,1978

BATCH_RAW_INFO | 183,471,85 | 185,1578,1234 | 186,1342,1123 | 187,1888,1685 | 188,1590,1393 | 189,3609,3446 | 190,3018,2875 | 191,3680,3544 | 192,2111,1978

BATCH_RAW_INFO | 183,472,85 | 185,1579,1234 | 186,1343,1123 | 187,1889,1685 | 188,1591,1393 | 189,3610,3446 | 190,3019,2875 | 191,3681,3544 | 192,2112,1978

BATCH_RAW_INFO | 183,473,85 | 185,1580,1234 | 186,1344,1123 | 187,1890,1685 | 188,1592,1393 | 189,3611,3446 | 190,3020,2875 | 191,3682,3544 | 192,2113,1978

BATCH_RAW_INFO | 183,474,85 | 185,1581,1234 | 186,1345,1123 | 187,1891,1685 | 188,1593,1393 | 189,3612,3446 | 190,3021,2875 | 191,3683,3544 | 192,2114,1978

BATCH_RAW_INFO | 183,475,85 | 185,1582,1234 | 186,1346,1123 | 187,1892,1685 | 188,1594,1393 | 189,3613,3446 | 190,3022,2875 | 191,3684,3544 | 192,2115,1978

BATCH_RAW_INFO | 193,199,198

BATCH_RAW_INFO | 183,476,85 | 185,1583,1234 | 186,1347,1123 | 187,1893,1685 | 188,1595,1393 | 189,3614,3446 | 190,3023,2875 | 191,3685,3544 | 192,2116,1978 | 193,200,198

BATCH_RAW_INFO | 183,477,85 | 185,1584,1234 | 186,1348,1123 | 187,1894,1685 | 188,1596,1393 | 189,3615,3446 | 190,3024,2875 | 191,3686,3544 | 192,2117,1978 | 193,201,198

BATCH_RAW_INFO | 183,478,85 | 185,1585,1234 | 186,1349,1123 | 187,1895,1685 | 188,1597,1393 | 189,3616,3446 | 190,3025,2875 | 191,3687,3544 | 192,2118,1978 | 193,202,198

BATCH_RAW_INFO | 183,479,85 | 185,1586,1234 | 186,1350,1123 | 187,1896,1685 | 188,1598,1393 | 189,3617,3446 | 190,3026,2875 | 191,3688,3544 | 192,2119,1978 | 193,203,198

BATCH_RAW_INFO | 183,480,85 | 185,1587,1234 | 186,1351,1123 | 187,1897,1685 | 188,1599,1393 | 189,3618,3446 | 190,3027,2875 | 191,3689,3544 | 192,2120,1978 | 193,204,198

BATCH_RAW_INFO | 183,481,85 | 185,1588,1234 | 186,1352,1123 | 187,1898,1685 | 188,1600,1393 | 189,3619,3446 | 190,3028,2875 | 191,3690,3544 | 192,2121,1978 | 193,205,198

BATCH_RAW_INFO | 183,482,85 | 185,1589,1234 | 186,1353,1123 | 187,1899,1685 | 188,1601,1393 | 189,3620,3446 | 190,3029,2875 | 191,3691,3544 | 192,2122,1978 | 193,206,198

BATCH_RAW_INFO | 183,483,85 | 185,1590,1234 | 186,1354,1123 | 187,1900,1685 | 188,1602,1393 | 189,3621,3446 | 190,3030,2875 | 191,3692,3544 | 192,2123,1978 | 193,207,198

BATCH_RAW_INFO | 183,484,85 | 185,1591,1234 | 186,1355,1123 | 187,1901,1685 | 188,1603,1393 | 189,3622,3446 | 190,3031,2875 | 191,3693,3544 | 192,2124,1978 | 193,208,198

BATCH_RAW_INFO | 183,485,85 | 185,1592,1234 | 186,1356,1123 | 187,1902,1685 | 188,1604,1393 | 189,3623,3446 | 190,3032,2875 | 191,3694,3544 | 192,2125,1978 | 193,209,198

BATCH_RAW_INFO | 183,486,85 | 185,1593,1234 | 186,1357,1123 | 187,1903,1685 | 188,1605,1393 | 189,3624,3446 | 190,3033,2875 | 191,3695,3544 | 192,2126,1978 | 193,210,198

BATCH_RAW_INFO | 183,487,85 | 185,1594,1234 | 186,1358,1123 | 187,1904,1685 | 188,1606,1393 | 189,3625,3446 | 190,3034,2875 | 191,3696,3544 | 192,2127,1978 | 193,211,198

BATCH_RAW_INFO | 183,488,85 | 185,1595,1234 | 186,1359,1123 | 187,1905,1685 | 188,1607,1393 | 189,3626,3446 | 190,3035,2875 | 191,3697,3544 | 192,2128,1978 | 193,212,198

BATCH_RAW_INFO | 183,489,85 | 185,1596,1234 | 186,1360,1123 | 187,1906,1685 | 188,1608,1393 | 189,3627,3446 | 190,3036,2875 | 191,3698,3544 | 192,2129,1978 | 193,213,198

BATCH_RAW_INFO | 183,490,85 | 185,1597,1234 | 186,1361,1123 | 187,1907,1685 | 188,1609,1393 | 189,3628,3446 | 190,3037,2875 | 191,3699,3544 | 192,2130,1978 | 193,214,198

BATCH_RAW_INFO | 183,491,85 | 185,1598,1234 | 186,1362,1123 | 187,1908,1685 | 188,1610,1393 | 189,3629,3446 | 190,3038,2875 | 191,3700,3544 | 192,2131,1978 | 193,215,198

BATCH_RAW_INFO | 183,492,85 | 185,1599,1234 | 186,1363,1123 | 187,1909,1685 | 188,1611,1393 | 189,3630,3446 | 190,3039,2875 | 191,3701,3544 | 192,2132,1978 | 193,216,198

BATCH_RAW_INFO | 183,493,85 | 185,1600,1234 | 186,1364,1123 | 187,1910,1685 | 188,1612,1393 | 189,3631,3446 | 190,3040,2875 | 191,3702,3544 | 192,2133,1978 | 193,217,198

BATCH_RAW_INFO | 183,494,85 | 185,1601,1234 | 186,1365,1123 | 187,1911,1685 | 188,1613,1393 | 189,3632,3446 | 190,3041,2875 | 191,3703,3544 | 192,2134,1978 | 193,218,198

BATCH_RAW_INFO | 183,495,85 | 185,1602,1234 | 186,1366,1123 | 187,1912,1685 | 188,1614,1393 | 189,3633,3446 | 190,3042,2875 | 191,3704,3544 | 192,2135,1978 | 193,219,198

BATCH_RAW_INFO | 183,496,85 | 185,1603,1234 | 186,1367,1123 | 187,1913,1685 | 188,1615,1393 | 189,3634,3446 | 190,3043,2875 | 191,3705,3544 | 192,2136,1978 | 193,220,198

BATCH_RAW_INFO | 183,497,85 | 185,1604,1234 | 186,1368,1123 | 187,1914,1685 | 188,1616,1393 | 189,3635,3446 | 190,3044,2875 | 191,3706,3544 | 192,2137,1978 | 193,221,198

BATCH_RAW_INFO | 183,498,85 | 185,1605,1234 | 186,1369,1123 | 187,1915,1685 | 188,1617,1393 | 189,3636,3446 | 190,3045,2875 | 191,3707,3544 | 192,2138,1978 | 193,222,198

BATCH_RAW_INFO | 183,499,85 | 185,1606,1234 | 186,1370,1123 | 187,1916,1685 | 188,1618,1393 | 189,3637,3446 | 190,3046,2875 | 191,3708,3544 | 192,2139,1978 | 193,223,198

BATCH_RAW_INFO | 183,500,85 | 185,1607,1234 | 186,1371,1123 | 187,1917,1685 | 188,1619,1393 | 189,3638,3446 | 190,3047,2875 | 191,3709,3544 | 192,2140,1978 | 193,224,198

BATCH_RAW_INFO | 183,501,85 | 185,1608,1234 | 186,1372,1123 | 187,1918,1685 | 188,1620,1393 | 189,3639,3446 | 190,3048,2875 | 191,3710,3544 | 192,2141,1978 | 193,225,198

BATCH_RAW_INFO | 183,502,85 | 185,1609,1234 | 186,1373,1123 | 187,1919,1685 | 188,1621,1393 | 189,3640,3446 | 190,3049,2875 | 191,3711,3544 | 192,2142,1978 | 193,226,198

BATCH_RAW_INFO | 183,503,85 | 185,1610,1234 | 186,1374,1123 | 187,1920,1685 | 188,1622,1393 | 189,3641,3446 | 190,3050,2875 | 191,3712,3544 | 192,2143,1978 | 193,227,198

BATCH_RAW_INFO | 183,504,85 | 185,1611,1234 | 186,1375,1123 | 187,1921,1685 | 188,1623,1393 | 189,3642,3446 | 190,3051,2875 | 191,3713,3544 | 192,2144,1978 | 193,228,198

BATCH_RAW_INFO | 183,505,85 | 185,1612,1234 | 186,1376,1123 | 187,1922,1685 | 188,1624,1393 | 189,3643,3446 | 190,3052,2875 | 191,3714,3544 | 192,2145,1978 | 193,229,198

BATCH_RAW_INFO | 183,506,85 | 185,1613,1234 | 186,1377,1123 | 187,1923,1685 | 188,1625,1393 | 189,3644,3446 | 190,3053,2875 | 191,3715,3544 | 192,2146,1978 | 193,230,198

BATCH_RAW_INFO | 183,507,85 | 185,1614,1234 | 186,1378,1123 | 187,1924,1685 | 188,1626,1393 | 189,3645,3446 | 190,3054,2875 | 191,3716,3544 | 192,2147,1978 | 193,231,198

BATCH_RAW_INFO | 194,68,67

BATCH_RAW_INFO | 183,508,85 | 185,1615,1234 | 186,1379,1123 | 187,1925,1685 | 188,1627,1393 | 189,3646,3446 | 190,3055,2875 | 191,3717,3544 | 192,2148,1978 | 193,232,198 | 194,69,67

BATCH_RAW_INFO | 183,509,85 | 185,1616,1234 | 186,1380,1123 | 187,1926,1685 | 188,1628,1393 | 189,3647,3446 | 190,3056,2875 | 191,3718,3544 | 192,2149,1978 | 193,233,198 | 194,70,67

BATCH_RAW_INFO | 183,510,85 | 185,1617,1234 | 186,1381,1123 | 187,1927,1685 | 188,1629,1393 | 189,3648,3446 | 190,3057,2875 | 191,3719,3544 | 192,2150,1978 | 193,234,198 | 194,71,67

BATCH_RAW_INFO | 183,511,85 | 185,1618,1234 | 186,1382,1123 | 187,1928,1685 | 188,1630,1393 | 189,3649,3446 | 190,3058,2875 | 191,3720,3544 | 192,2151,1978 | 193,235,198 | 194,72,67

BATCH_RAW_INFO | 183,512,85 | 185,1619,1234 | 186,1383,1123 | 187,1929,1685 | 188,1631,1393 | 189,3650,3446 | 190,3059,2875 | 191,3721,3544 | 192,2152,1978 | 193,236,198 | 194,73,67

BATCH_RAW_INFO | 183,513,85 | 185,1620,1234 | 186,1384,1123 | 187,1930,1685 | 188,1632,1393 | 189,3651,3446 | 190,3060,2875 | 191,3722,3544 | 192,2153,1978 | 193,237,198 | 194,74,67

BATCH_RAW_INFO | 183,514,85 | 185,1621,1234 | 186,1385,1123 | 187,1931,1685 | 188,1633,1393 | 189,3652,3446 | 190,3061,2875 | 191,3723,3544 | 192,2154,1978 | 193,238,198 | 194,75,67

BATCH_RAW_INFO | 183,515,85 | 185,1622,1234 | 186,1386,1123 | 187,1932,1685 | 188,1634,1393 | 189,3653,3446 | 190,3062,2875 | 191,3724,3544 | 192,2155,1978 | 193,239,198 | 194,76,67

BATCH_RAW_INFO | 183,516,85 | 185,1623,1234 | 186,1387,1123 | 187,1933,1685 | 188,1635,1393 | 189,3654,3446 | 190,3063,2875 | 191,3725,3544 | 192,2156,1978 | 193,240,198 | 194,77,67

BATCH_RAW_INFO | 183,517,85 | 185,1624,1234 | 186,1388,1123 | 187,1934,1685 | 188,1636,1393 | 189,3655,3446 | 190,3064,2875 | 191,3726,3544 | 192,2157,1978 | 193,241,198 | 194,78,67

BATCH_RAW_INFO | 183,518,85 | 185,1625,1234 | 186,1389,1123 | 187,1935,1685 | 188,1637,1393 | 189,3656,3446 | 190,3065,2875 | 191,3727,3544 | 192,2158,1978 | 193,242,198 | 194,79,67

BATCH_RAW_INFO | 183,519,85 | 185,1626,1234 | 186,1390,1123 | 187,1936,1685 | 188,1638,1393 | 189,3657,3446 | 190,3066,2875 | 191,3728,3544 | 192,2159,1978 | 193,243,198 | 194,80,67

BATCH_RAW_INFO | 183,520,85 | 185,1627,1234 | 186,1391,1123 | 187,1937,1685 | 188,1639,1393 | 189,3658,3446 | 190,3067,2875 | 191,3729,3544 | 192,2160,1978 | 193,244,198 | 194,81,67

BATCH_RAW_INFO | 183,521,85 | 185,1628,1234 | 186,1392,1123 | 187,1938,1685 | 188,1640,1393 | 189,3659,3446 | 190,3068,2875 | 191,3730,3544 | 192,2161,1978 | 193,245,198 | 194,82,67

BATCH_RAW_INFO | 183,522,85 | 185,1629,1234 | 186,1393,1123 | 187,1939,1685 | 188,1641,1393 | 189,3660,3446 | 190,3069,2875 | 191,3731,3544 | 192,2162,1978 | 193,246,198 | 194,83,67

BATCH_RAW_INFO | 183,523,85 | 185,1630,1234 | 186,1394,1123 | 187,1940,1685 | 188,1642,1393 | 189,3661,3446 | 190,3070,2875 | 191,3732,3544 | 192,2163,1978 | 193,247,198 | 194,84,67

BATCH_RAW_INFO | 183,524,85 | 185,1631,1234 | 186,1395,1123 | 187,1941,1685 | 188,1643,1393 | 189,3662,3446 | 190,3071,2875 | 191,3733,3544 | 192,2164,1978 | 193,248,198 | 194,85,67

BATCH_RAW_INFO | 183,525,85 | 185,1632,1234 | 186,1396,1123 | 187,1942,1685 | 188,1644,1393 | 189,3663,3446 | 190,3072,2875 | 191,3734,3544 | 192,2165,1978 | 193,249,198 | 194,86,67

BATCH_RAW_INFO | 183,526,85 | 185,1633,1234 | 186,1397,1123 | 187,1943,1685 | 188,1645,1393 | 189,3664,3446 | 190,3073,2875 | 191,3735,3544 | 192,2166,1978 | 193,250,198 | 194,87,67

BATCH_RAW_INFO | 183,527,85 | 185,1634,1234 | 186,1398,1123 | 187,1944,1685 | 188,1646,1393 | 189,3665,3446 | 190,3074,2875 | 191,3736,3544 | 192,2167,1978 | 193,251,198 | 194,88,67

BATCH_RAW_INFO | 183,528,85 | 185,1635,1234 | 186,1399,1123 | 187,1945,1685 | 188,1647,1393 | 189,3666,3446 | 190,3075,2875 | 191,3737,3544 | 192,2168,1978 | 193,252,198 | 194,89,67

BATCH_RAW_INFO | 183,529,85 | 185,1636,1234 | 186,1400,1123 | 187,1946,1685 | 188,1648,1393 | 190,3076,2875 | 191,3738,3544 | 192,2169,1978 | 193,253,198 | 194,90,67

BATCH_RAW_INFO | 183,530,85 | 185,1637,1234 | 186,1401,1123 | 187,1947,1685 | 188,1649,1393 | 190,3077,2875 | 191,3739,3544 | 192,2170,1978 | 193,254,198 | 194,91,67

BATCH_RAW_INFO | 183,531,85 | 185,1638,1234 | 186,1402,1123 | 187,1948,1685 | 188,1650,1393 | 190,3078,2875 | 191,3740,3544 | 192,2171,1978 | 193,255,198 | 194,92,67

BATCH_RAW_INFO | 183,532,85 | 185,1639,1234 | 186,1403,1123 | 187,1949,1685 | 188,1651,1393 | 190,3079,2875 | 191,3741,3544 | 192,2172,1978 | 193,256,198 | 194,93,67

BATCH_RAW_INFO | 183,533,85 | 185,1640,1234 | 186,1404,1123 | 187,1950,1685 | 188,1652,1393 | 190,3080,2875 | 191,3742,3544 | 192,2173,1978 | 193,257,198 | 194,94,67

BATCH_RAW_INFO | 183,534,85 | 185,1641,1234 | 186,1405,1123 | 187,1951,1685 | 188,1653,1393 | 190,3081,2875 | 191,3743,3544 | 192,2174,1978 | 193,258,198 | 194,95,67

BATCH_RAW_INFO | 183,535,85 | 185,1642,1234 | 186,1406,1123 | 187,1952,1685 | 188,1654,1393 | 190,3082,2875 | 191,3744,3544 | 192,2175,1978 | 193,259,198 | 194,96,67

BATCH_RAW_INFO | 183,536,85 | 185,1643,1234 | 186,1407,1123 | 187,1953,1685 | 188,1655,1393 | 190,3083,2875 | 191,3745,3544 | 192,2176,1978 | 193,260,198 | 194,97,67

BATCH_RAW_INFO | 183,537,85 | 185,1644,1234 | 186,1408,1123 | 187,1954,1685 | 188,1656,1393 | 190,3084,2875 | 191,3746,3544 | 192,2177,1978 | 193,261,198 | 194,98,67

BATCH_RAW_INFO | 183,538,85 | 185,1645,1234 | 186,1409,1123 | 187,1955,1685 | 188,1657,1393 | 190,3085,2875 | 191,3747,3544 | 192,2178,1978 | 193,262,198 | 194,99,67

BATCH_RAW_INFO | 183,539,85 | 185,1646,1234 | 186,1410,1123 | 187,1956,1685 | 188,1658,1393 | 190,3086,2875 | 191,3748,3544 | 192,2179,1978 | 193,263,198 | 194,100,67

BATCH_RAW_INFO | 183,540,85 | 185,1647,1234 | 186,1411,1123 | 187,1957,1685 | 188,1659,1393 | 190,3087,2875 | 191,3749,3544 | 192,2180,1978 | 193,264,198 | 194,101,67

BATCH_RAW_INFO | 183,541,85 | 185,1648,1234 | 186,1412,1123 | 187,1958,1685 | 188,1660,1393 | 190,3088,2875 | 191,3750,3544 | 192,2181,1978 | 193,265,198 | 194,102,67

BATCH_RAW_INFO | 183,542,85 | 185,1649,1234 | 186,1413,1123 | 187,1959,1685 | 188,1661,1393 | 190,3089,2875 | 191,3751,3544 | 192,2182,1978 | 193,266,198 | 194,103,67

BATCH_RAW_INFO | 183,543,85 | 185,1650,1234 | 186,1414,1123 | 187,1960,1685 | 188,1662,1393 | 190,3090,2875 | 191,3752,3544 | 192,2183,1978 | 193,267,198 | 194,104,67

BATCH_RAW_INFO | 183,544,85 | 185,1651,1234 | 186,1415,1123 | 187,1961,1685 | 188,1663,1393 | 190,3091,2875 | 191,3753,3544 | 192,2184,1978 | 193,268,198 | 194,105,67

BATCH_RAW_INFO | 183,545,85 | 185,1652,1234 | 186,1416,1123 | 187,1962,1685 | 188,1664,1393 | 190,3092,2875 | 191,3754,3544 | 192,2185,1978 | 193,269,198 | 194,106,67

BATCH_RAW_INFO | 183,546,85 | 185,1653,1234 | 186,1417,1123 | 187,1963,1685 | 188,1665,1393 | 190,3093,2875 | 191,3755,3544 | 192,2186,1978 | 193,270,198 | 194,107,67

BATCH_RAW_INFO | 183,547,85 | 185,1654,1234 | 186,1418,1123 | 187,1964,1685 | 188,1666,1393 | 190,3094,2875 | 191,3756,3544 | 192,2187,1978 | 193,271,198 | 194,108,67

BATCH_RAW_INFO | 183,548,85 | 185,1655,1234 | 186,1419,1123 | 187,1965,1685 | 188,1667,1393 | 190,3095,2875 | 191,3757,3544 | 192,2188,1978 | 193,272,198 | 194,109,67

BATCH_RAW_INFO | 183,549,85 | 185,1656,1234 | 186,1420,1123 | 187,1966,1685 | 188,1668,1393 | 190,3096,2875 | 191,3758,3544 | 192,2189,1978 | 193,273,198 | 194,110,67

BATCH_RAW_INFO | 183,550,85 | 185,1657,1234 | 186,1421,1123 | 187,1967,1685 | 188,1669,1393 | 190,3097,2875 | 191,3759,3544 | 192,2190,1978 | 193,274,198 | 194,111,67

BATCH_RAW_INFO | 183,551,85 | 185,1658,1234 | 186,1422,1123 | 187,1968,1685 | 188,1670,1393 | 190,3098,2875 | 191,3760,3544 | 192,2191,1978 | 193,275,198 | 194,112,67

BATCH_RAW_INFO | 183,552,85 | 185,1659,1234 | 186,1423,1123 | 187,1969,1685 | 188,1671,1393 | 190,3099,2875 | 191,3761,3544 | 192,2192,1978 | 193,276,198 | 194,113,67

BATCH_RAW_INFO | 183,553,85 | 185,1660,1234 | 186,1424,1123 | 187,1970,1685 | 188,1672,1393 | 190,3100,2875 | 191,3762,3544 | 192,2193,1978 | 193,277,198 | 194,114,67

BATCH_RAW_INFO | 183,554,85 | 185,1661,1234 | 186,1425,1123 | 187,1971,1685 | 188,1673,1393 | 190,3101,2875 | 191,3763,3544 | 192,2194,1978 | 193,278,198 | 194,115,67

BATCH_RAW_INFO | 183,555,85 | 185,1662,1234 | 186,1426,1123 | 187,1972,1685 | 188,1674,1393 | 190,3102,2875 | 191,3764,3544 | 192,2195,1978 | 193,279,198 | 194,116,67

BATCH_RAW_INFO | 183,556,85 | 185,1663,1234 | 186,1427,1123 | 187,1973,1685 | 188,1675,1393 | 190,3103,2875 | 191,3765,3544 | 192,2196,1978 | 193,280,198 | 194,117,67

BATCH_RAW_INFO | 183,557,85 | 185,1664,1234 | 186,1428,1123 | 187,1974,1685 | 188,1676,1393 | 190,3104,2875 | 191,3766,3544 | 192,2197,1978 | 193,281,198 | 194,118,67

BATCH_RAW_INFO | 183,558,85 | 185,1665,1234 | 186,1429,1123 | 187,1975,1685 | 188,1677,1393 | 190,3105,2875 | 191,3767,3544 | 192,2198,1978 | 193,282,198 | 194,119,67

BATCH_RAW_INFO | 183,559,85 | 185,1666,1234 | 186,1430,1123 | 187,1976,1685 | 188,1678,1393 | 190,3106,2875 | 191,3768,3544 | 192,2199,1978 | 193,283,198 | 194,120,67

BATCH_RAW_INFO | 183,560,85 | 185,1667,1234 | 186,1431,1123 | 187,1977,1685 | 188,1679,1393 | 190,3107,2875 | 191,3769,3544 | 192,2200,1978 | 193,284,198 | 194,121,67

BATCH_RAW_INFO | 183,561,85 | 185,1668,1234 | 186,1432,1123 | 187,1978,1685 | 188,1680,1393 | 190,3108,2875 | 191,3770,3544 | 192,2201,1978 | 193,285,198 | 194,122,67

BATCH_RAW_INFO | 183,562,85 | 185,1669,1234 | 186,1433,1123 | 187,1979,1685 | 188,1681,1393 | 190,3109,2875 | 191,3771,3544 | 192,2202,1978 | 193,286,198 | 194,123,67

BATCH_RAW_INFO | 183,563,85 | 185,1670,1234 | 186,1434,1123 | 187,1980,1685 | 188,1682,1393 | 190,3110,2875 | 191,3772,3544 | 192,2203,1978 | 193,287,198 | 194,124,67

BATCH_RAW_INFO | 183,564,85 | 185,1671,1234 | 186,1435,1123 | 187,1981,1685 | 188,1683,1393 | 190,3111,2875 | 191,3773,3544 | 192,2204,1978 | 193,288,198 | 194,125,67

BATCH_RAW_INFO | 183,565,85 | 185,1672,1234 | 186,1436,1123 | 187,1982,1685 | 188,1684,1393 | 190,3112,2875 | 191,3774,3544 | 192,2205,1978 | 193,289,198 | 194,126,67

BATCH_RAW_INFO | 183,566,85 | 185,1673,1234 | 186,1437,1123 | 187,1983,1685 | 188,1685,1393 | 190,3113,2875 | 191,3775,3544 | 192,2206,1978 | 193,290,198 | 194,127,67

BATCH_RAW_INFO | 183,567,85 | 185,1674,1234 | 186,1438,1123 | 187,1984,1685 | 188,1686,1393 | 190,3114,2875 | 191,3776,3544 | 192,2207,1978 | 193,291,198 | 194,128,67

BATCH_RAW_INFO | 183,568,85 | 185,1675,1234 | 186,1439,1123 | 187,1985,1685 | 188,1687,1393 | 190,3115,2875 | 191,3777,3544 | 192,2208,1978 | 193,292,198 | 194,129,67

BATCH_RAW_INFO | 183,569,85 | 185,1676,1234 | 186,1440,1123 | 187,1986,1685 | 188,1688,1393 | 190,3116,2875 | 191,3778,3544 | 192,2209,1978 | 193,293,198 | 194,130,67

BATCH_RAW_INFO | 183,570,85 | 185,1677,1234 | 186,1441,1123 | 187,1987,1685 | 188,1689,1393 | 190,3117,2875 | 191,3779,3544 | 192,2210,1978 | 193,294,198 | 194,131,67

BATCH_RAW_INFO | 183,571,85 | 185,1678,1234 | 186,1442,1123 | 187,1988,1685 | 188,1690,1393 | 190,3118,2875 | 191,3780,3544 | 192,2211,1978 | 193,295,198 | 194,132,67

BATCH_RAW_INFO | 183,572,85 | 185,1679,1234 | 186,1443,1123 | 187,1989,1685 | 188,1691,1393 | 190,3119,2875 | 191,3781,3544 | 192,2212,1978 | 193,296,198 | 194,133,67

BATCH_RAW_INFO | 183,573,85 | 185,1680,1234 | 186,1444,1123 | 187,1990,1685 | 188,1692,1393 | 190,3120,2875 | 191,3782,3544 | 192,2213,1978 | 193,297,198 | 194,134,67

BATCH_RAW_INFO | 183,574,85 | 185,1681,1234 | 186,1445,1123 | 187,1991,1685 | 188,1693,1393 | 190,3121,2875 | 191,3783,3544 | 192,2214,1978 | 193,298,198 | 194,135,67

BATCH_RAW_INFO | 183,575,85 | 185,1682,1234 | 186,1446,1123 | 187,1992,1685 | 188,1694,1393 | 190,3122,2875 | 191,3784,3544 | 192,2215,1978 | 193,299,198 | 194,136,67

BATCH_RAW_INFO | 183,576,85 | 185,1683,1234 | 186,1447,1123 | 187,1993,1685 | 188,1695,1393 | 190,3123,2875 | 191,3785,3544 | 192,2216,1978 | 193,300,198 | 194,137,67

BATCH_RAW_INFO | 183,577,85 | 185,1684,1234 | 186,1448,1123 | 187,1994,1685 | 188,1696,1393 | 190,3124,2875 | 191,3786,3544 | 192,2217,1978 | 193,301,198 | 194,138,67

BATCH_RAW_INFO | 183,578,85 | 185,1685,1234 | 186,1449,1123 | 187,1995,1685 | 188,1697,1393 | 190,3125,2875 | 191,3787,3544 | 192,2218,1978 | 193,302,198 | 194,139,67

BATCH_RAW_INFO | 183,579,85 | 185,1686,1234 | 186,1450,1123 | 187,1996,1685 | 188,1698,1393 | 190,3126,2875 | 191,3788,3544 | 192,2219,1978 | 193,303,198 | 194,140,67

BATCH_RAW_INFO | 183,580,85 | 185,1687,1234 | 186,1451,1123 | 187,1997,1685 | 188,1699,1393 | 190,3127,2875 | 191,3789,3544 | 192,2220,1978 | 193,304,198 | 194,141,67

BATCH_RAW_INFO | 183,581,85 | 185,1688,1234 | 186,1452,1123 | 187,1998,1685 | 188,1700,1393 | 190,3128,2875 | 191,3790,3544 | 192,2221,1978 | 193,305,198 | 194,142,67

BATCH_RAW_INFO | 183,582,85 | 185,1689,1234 | 186,1453,1123 | 187,1999,1685 | 188,1701,1393 | 190,3129,2875 | 191,3791,3544 | 192,2222,1978 | 193,306,198 | 194,143,67

BATCH_RAW_INFO | 183,583,85 | 185,1690,1234 | 186,1454,1123 | 187,2000,1685 | 188,1702,1393 | 190,3130,2875 | 191,3792,3544 | 192,2223,1978 | 193,307,198 | 194,144,67

BATCH_RAW_INFO | 183,584,85 | 185,1691,1234 | 186,1455,1123 | 187,2001,1685 | 188,1703,1393 | 190,3131,2875 | 191,3793,3544 | 192,2224,1978 | 193,308,198 | 194,145,67

BATCH_RAW_INFO | 183,585,85 | 185,1692,1234 | 186,1456,1123 | 187,2002,1685 | 188,1704,1393 | 190,3132,2875 | 191,3794,3544 | 192,2225,1978 | 193,309,198 | 194,146,67

BATCH_RAW_INFO | 183,586,85 | 185,1693,1234 | 186,1457,1123 | 187,2003,1685 | 188,1705,1393 | 190,3133,2875 | 191,3795,3544 | 192,2226,1978 | 193,310,198 | 194,147,67

BATCH_RAW_INFO | 183,587,85 | 185,1694,1234 | 186,1458,1123 | 187,2004,1685 | 188,1706,1393 | 190,3134,2875 | 191,3796,3544 | 192,2227,1978 | 193,311,198 | 194,148,67

BATCH_RAW_INFO | 183,588,85 | 185,1695,1234 | 186,1459,1123 | 187,2005,1685 | 188,1707,1393 | 190,3135,2875 | 191,3797,3544 | 192,2228,1978 | 193,312,198 | 194,149,67

BATCH_RAW_INFO | 183,589,85 | 185,1696,1234 | 186,1460,1123 | 187,2006,1685 | 188,1708,1393 | 190,3136,2875 | 191,3798,3544 | 192,2229,1978 | 193,313,198 | 194,150,67

BATCH_RAW_INFO | 183,590,85 | 185,1697,1234 | 186,1461,1123 | 187,2007,1685 | 188,1709,1393 | 190,3137,2875 | 191,3799,3544 | 192,2230,1978 | 193,314,198 | 194,151,67

BATCH_RAW_INFO | 183,591,85 | 185,1698,1234 | 186,1462,1123 | 187,2008,1685 | 188,1710,1393 | 190,3138,2875 | 191,3800,3544 | 192,2231,1978 | 193,315,198 | 194,152,67

BATCH_RAW_INFO | 183,592,85 | 185,1699,1234 | 186,1463,1123 | 187,2009,1685 | 188,1711,1393 | 190,3139,2875 | 191,3801,3544 | 192,2232,1978 | 193,316,198 | 194,153,67

BATCH_RAW_INFO | 183,593,85 | 185,1700,1234 | 186,1464,1123 | 187,2010,1685 | 188,1712,1393 | 190,3140,2875 | 191,3802,3544 | 192,2233,1978 | 193,317,198 | 194,154,67

BATCH_RAW_INFO | 183,594,85 | 185,1701,1234 | 186,1465,1123 | 187,2011,1685 | 188,1713,1393 | 190,3141,2875 | 191,3803,3544 | 192,2234,1978 | 193,318,198 | 194,155,67

BATCH_RAW_INFO | 183,595,85 | 185,1702,1234 | 186,1466,1123 | 187,2012,1685 | 188,1714,1393 | 190,3142,2875 | 191,3804,3544 | 192,2235,1978 | 193,319,198 | 194,156,67

BATCH_RAW_INFO | 183,596,85 | 185,1703,1234 | 186,1467,1123 | 187,2013,1685 | 188,1715,1393 | 190,3143,2875 | 191,3805,3544 | 192,2236,1978 | 193,320,198 | 194,157,67

BATCH_RAW_INFO | 183,597,85 | 185,1704,1234 | 186,1468,1123 | 187,2014,1685 | 188,1716,1393 | 190,3144,2875 | 191,3806,3544 | 192,2237,1978 | 193,321,198 | 194,158,67

BATCH_RAW_INFO | 183,598,85 | 185,1705,1234 | 186,1469,1123 | 187,2015,1685 | 188,1717,1393 | 190,3145,2875 | 191,3807,3544 | 192,2238,1978 | 193,322,198 | 194,159,67

BATCH_RAW_INFO | 183,599,85 | 185,1706,1234 | 186,1470,1123 | 187,2016,1685 | 188,1718,1393 | 190,3146,2875 | 191,3808,3544 | 192,2239,1978 | 193,323,198 | 194,160,67

BATCH_RAW_INFO | 183,600,85 | 185,1707,1234 | 186,1471,1123 | 187,2017,1685 | 188,1719,1393 | 190,3147,2875 | 191,3809,3544 | 192,2240,1978 | 193,324,198 | 194,161,67

BATCH_RAW_INFO | 183,601,85 | 185,1708,1234 | 186,1472,1123 | 187,2018,1685 | 188,1720,1393 | 190,3148,2875 | 191,3810,3544 | 192,2241,1978 | 193,325,198 | 194,162,67

BATCH_RAW_INFO | 183,602,85 | 185,1709,1234 | 186,1473,1123 | 187,2019,1685 | 188,1721,1393 | 190,3149,2875 | 191,3811,3544 | 192,2242,1978 | 193,326,198 | 194,163,67

BATCH_RAW_INFO | 183,603,85 | 185,1710,1234 | 186,1474,1123 | 187,2020,1685 | 188,1722,1393 | 190,3150,2875 | 191,3812,3544 | 192,2243,1978 | 193,327,198 | 194,164,67

BATCH_RAW_INFO | 183,604,85 | 185,1711,1234 | 186,1475,1123 | 187,2021,1685 | 188,1723,1393 | 190,3151,2875 | 191,3813,3544 | 192,2244,1978 | 193,328,198 | 194,165,67

BATCH_RAW_INFO | 183,605,85 | 185,1712,1234 | 186,1476,1123 | 187,2022,1685 | 188,1724,1393 | 190,3152,2875 | 191,3814,3544 | 192,2245,1978 | 193,329,198 | 194,166,67

BATCH_RAW_INFO | 183,606,85 | 185,1713,1234 | 186,1477,1123 | 187,2023,1685 | 188,1725,1393 | 190,3153,2875 | 191,3815,3544 | 192,2246,1978 | 193,330,198 | 194,167,67

BATCH_RAW_INFO | 183,607,85 | 185,1714,1234 | 186,1478,1123 | 187,2024,1685 | 188,1726,1393 | 190,3154,2875 | 191,3816,3544 | 192,2247,1978 | 193,331,198 | 194,168,67

BATCH_RAW_INFO | 183,608,85 | 185,1715,1234 | 186,1479,1123 | 187,2025,1685 | 188,1727,1393 | 190,3155,2875 | 191,3817,3544 | 192,2248,1978 | 193,332,198 | 194,169,67

BATCH_RAW_INFO | 183,609,85 | 185,1716,1234 | 186,1480,1123 | 187,2026,1685 | 188,1728,1393 | 190,3156,2875 | 191,3818,3544 | 192,2249,1978 | 193,333,198 | 194,170,67

BATCH_RAW_INFO | 183,610,85 | 185,1717,1234 | 186,1481,1123 | 187,2027,1685 | 188,1729,1393 | 190,3157,2875 | 191,3819,3544 | 192,2250,1978 | 193,334,198 | 194,171,67

BATCH_RAW_INFO | 183,611,85 | 185,1718,1234 | 186,1482,1123 | 187,2028,1685 | 188,1730,1393 | 190,3158,2875 | 191,3820,3544 | 192,2251,1978 | 193,335,198 | 194,172,67

BATCH_RAW_INFO | 183,612,85 | 185,1719,1234 | 186,1483,1123 | 187,2029,1685 | 188,1731,1393 | 190,3159,2875 | 191,3821,3544 | 192,2252,1978 | 193,336,198 | 194,173,67

BATCH_RAW_INFO | 183,613,85 | 185,1720,1234 | 186,1484,1123 | 187,2030,1685 | 188,1732,1393 | 190,3160,2875 | 191,3822,3544 | 192,2253,1978 | 193,337,198 | 194,174,67

BATCH_RAW_INFO | 183,614,85 | 185,1721,1234 | 186,1485,1123 | 187,2031,1685 | 188,1733,1393 | 190,3161,2875 | 191,3823,3544 | 192,2254,1978 | 193,338,198 | 194,175,67

BATCH_RAW_INFO | 183,615,85 | 185,1722,1234 | 186,1486,1123 | 187,2032,1685 | 188,1734,1393 | 190,3162,2875 | 191,3824,3544 | 192,2255,1978 | 193,339,198 | 194,176,67

BATCH_RAW_INFO | 183,616,85 | 185,1723,1234 | 186,1487,1123 | 187,2033,1685 | 188,1735,1393 | 190,3163,2875 | 191,3825,3544 | 192,2256,1978 | 193,340,198 | 194,177,67

BATCH_RAW_INFO | 183,617,85 | 185,1724,1234 | 186,1488,1123 | 187,2034,1685 | 188,1736,1393 | 190,3164,2875 | 191,3826,3544 | 192,2257,1978 | 193,341,198 | 194,178,67

BATCH_RAW_INFO | 183,618,85 | 185,1725,1234 | 186,1489,1123 | 187,2035,1685 | 188,1737,1393 | 190,3165,2875 | 191,3827,3544 | 192,2258,1978 | 193,342,198 | 194,179,67

BATCH_RAW_INFO | 183,619,85 | 185,1726,1234 | 186,1490,1123 | 187,2036,1685 | 188,1738,1393 | 190,3166,2875 | 191,3828,3544 | 192,2259,1978 | 193,343,198 | 194,180,67

BATCH_RAW_INFO | 195,899,898

BATCH_RAW_INFO | 183,620,85 | 185,1727,1234 | 186,1491,1123 | 187,2037,1685 | 188,1739,1393 | 190,3167,2875 | 191,3829,3544 | 192,2260,1978 | 193,344,198 | 194,181,67 | 195,900,898

BATCH_RAW_INFO | 183,621,85 | 185,1728,1234 | 186,1492,1123 | 187,2038,1685 | 188,1740,1393 | 190,3168,2875 | 191,3830,3544 | 192,2261,1978 | 193,345,198 | 194,182,67 | 195,901,898

BATCH_RAW_INFO | 183,622,85 | 185,1729,1234 | 186,1493,1123 | 187,2039,1685 | 188,1741,1393 | 190,3169,2875 | 191,3831,3544 | 192,2262,1978 | 193,346,198 | 194,183,67 | 195,902,898

BATCH_RAW_INFO | 183,623,85 | 185,1730,1234 | 186,1494,1123 | 187,2040,1685 | 188,1742,1393 | 190,3170,2875 | 191,3832,3544 | 192,2263,1978 | 193,347,198 | 194,184,67 | 195,903,898

BATCH_RAW_INFO | 183,624,85 | 185,1731,1234 | 186,1495,1123 | 187,2041,1685 | 188,1743,1393 | 190,3171,2875 | 191,3833,3544 | 192,2264,1978 | 193,348,198 | 194,185,67 | 195,904,898

BATCH_RAW_INFO | 183,625,85 | 185,1732,1234 | 186,1496,1123 | 187,2042,1685 | 188,1744,1393 | 190,3172,2875 | 191,3834,3544 | 192,2265,1978 | 193,349,198 | 194,186,67 | 195,905,898

BATCH_RAW_INFO | 183,626,85 | 185,1733,1234 | 186,1497,1123 | 187,2043,1685 | 188,1745,1393 | 190,3173,2875 | 191,3835,3544 | 192,2266,1978 | 193,350,198 | 194,187,67 | 195,906,898

BATCH_RAW_INFO | 183,627,85 | 185,1734,1234 | 186,1498,1123 | 187,2044,1685 | 188,1746,1393 | 190,3174,2875 | 191,3836,3544 | 192,2267,1978 | 193,351,198 | 194,188,67 | 195,907,898

BATCH_RAW_INFO | 183,628,85 | 185,1735,1234 | 186,1499,1123 | 187,2045,1685 | 188,1747,1393 | 190,3175,2875 | 191,3837,3544 | 192,2268,1978 | 193,352,198 | 194,189,67 | 195,908,898

BATCH_RAW_INFO | 183,629,85 | 185,1736,1234 | 186,1500,1123 | 187,2046,1685 | 188,1748,1393 | 190,3176,2875 | 191,3838,3544 | 192,2269,1978 | 193,353,198 | 194,190,67 | 195,909,898

BATCH_RAW_INFO | 183,630,85 | 185,1737,1234 | 186,1501,1123 | 187,2047,1685 | 188,1749,1393 | 190,3177,2875 | 191,3839,3544 | 192,2270,1978 | 193,354,198 | 194,191,67 | 195,910,898

BATCH_RAW_INFO | 183,631,85 | 185,1738,1234 | 186,1502,1123 | 187,2048,1685 | 188,1750,1393 | 190,3178,2875 | 191,3840,3544 | 192,2271,1978 | 193,355,198 | 194,192,67 | 195,911,898

BATCH_RAW_INFO | 183,632,85 | 185,1739,1234 | 186,1503,1123 | 187,2049,1685 | 188,1751,1393 | 190,3179,2875 | 191,3841,3544 | 192,2272,1978 | 193,356,198 | 194,193,67 | 195,912,898

BATCH_RAW_INFO | 183,633,85 | 185,1740,1234 | 186,1504,1123 | 187,2050,1685 | 188,1752,1393 | 190,3180,2875 | 191,3842,3544 | 192,2273,1978 | 193,357,198 | 194,194,67 | 195,913,898

BATCH_RAW_INFO | 183,634,85 | 185,1741,1234 | 186,1505,1123 | 187,2051,1685 | 188,1753,1393 | 190,3181,2875 | 191,3843,3544 | 192,2274,1978 | 193,358,198 | 194,195,67 | 195,914,898

BATCH_RAW_INFO | 183,635,85 | 185,1742,1234 | 186,1506,1123 | 187,2052,1685 | 188,1754,1393 | 190,3182,2875 | 191,3844,3544 | 192,2275,1978 | 193,359,198 | 194,196,67 | 195,915,898

BATCH_RAW_INFO | 183,636,85 | 185,1743,1234 | 186,1507,1123 | 187,2053,1685 | 188,1755,1393 | 190,3183,2875 | 191,3845,3544 | 192,2276,1978 | 193,360,198 | 194,197,67 | 195,916,898

BATCH_RAW_INFO | 183,637,85 | 185,1744,1234 | 186,1508,1123 | 187,2054,1685 | 188,1756,1393 | 190,3184,2875 | 191,3846,3544 | 192,2277,1978 | 193,361,198 | 194,198,67 | 195,917,898

BATCH_RAW_INFO | 183,638,85 | 185,1745,1234 | 186,1509,1123 | 187,2055,1685 | 188,1757,1393 | 190,3185,2875 | 191,3847,3544 | 192,2278,1978 | 193,362,198 | 194,199,67 | 195,918,898

BATCH_RAW_INFO | 183,639,85 | 185,1746,1234 | 186,1510,1123 | 187,2056,1685 | 188,1758,1393 | 190,3186,2875 | 191,3848,3544 | 192,2279,1978 | 193,363,198 | 194,200,67 | 195,919,898

BATCH_RAW_INFO | 183,640,85 | 185,1747,1234 | 186,1511,1123 | 187,2057,1685 | 188,1759,1393 | 190,3187,2875 | 191,3849,3544 | 192,2280,1978 | 193,364,198 | 194,201,67 | 195,920,898

BATCH_RAW_INFO | 183,641,85 | 185,1748,1234 | 186,1512,1123 | 187,2058,1685 | 188,1760,1393 | 190,3188,2875 | 191,3850,3544 | 192,2281,1978 | 193,365,198 | 194,202,67 | 195,921,898

BATCH_RAW_INFO | 183,642,85 | 185,1749,1234 | 186,1513,1123 | 187,2059,1685 | 188,1761,1393 | 190,3189,2875 | 191,3851,3544 | 192,2282,1978 | 193,366,198 | 194,203,67 | 195,922,898

BATCH_RAW_INFO | 183,643,85 | 185,1750,1234 | 186,1514,1123 | 187,2060,1685 | 188,1762,1393 | 190,3190,2875 | 191,3852,3544 | 192,2283,1978 | 193,367,198 | 194,204,67 | 195,923,898

BATCH_RAW_INFO | 183,644,85 | 185,1751,1234 | 186,1515,1123 | 187,2061,1685 | 188,1763,1393 | 190,3191,2875 | 191,3853,3544 | 192,2284,1978 | 193,368,198 | 194,205,67 | 195,924,898

BATCH_RAW_INFO | 183,645,85 | 185,1752,1234 | 186,1516,1123 | 187,2062,1685 | 188,1764,1393 | 190,3192,2875 | 191,3854,3544 | 192,2285,1978 | 193,369,198 | 194,206,67 | 195,925,898

BATCH_RAW_INFO | 183,646,85 | 185,1753,1234 | 186,1517,1123 | 187,2063,1685 | 188,1765,1393 | 190,3193,2875 | 191,3855,3544 | 192,2286,1978 | 193,370,198 | 194,207,67 | 195,926,898

BATCH_RAW_INFO | 183,647,85 | 185,1754,1234 | 186,1518,1123 | 187,2064,1685 | 188,1766,1393 | 190,3194,2875 | 191,3856,3544 | 192,2287,1978 | 193,371,198 | 194,208,67 | 195,927,898

BATCH_RAW_INFO | 183,648,85 | 185,1755,1234 | 186,1519,1123 | 187,2065,1685 | 188,1767,1393 | 190,3195,2875 | 191,3857,3544 | 192,2288,1978 | 193,372,198 | 194,209,67 | 195,928,898

BATCH_RAW_INFO | 183,649,85 | 185,1756,1234 | 186,1520,1123 | 187,2066,1685 | 188,1768,1393 | 190,3196,2875 | 191,3858,3544 | 192,2289,1978 | 193,373,198 | 194,210,67 | 195,929,898

BATCH_RAW_INFO | 183,650,85 | 185,1757,1234 | 186,1521,1123 | 187,2067,1685 | 188,1769,1393 | 190,3197,2875 | 191,3859,3544 | 192,2290,1978 | 193,374,198 | 194,211,67 | 195,930,898

BATCH_RAW_INFO | 183,651,85 | 185,1758,1234 | 186,1522,1123 | 187,2068,1685 | 188,1770,1393 | 190,3198,2875 | 191,3860,3544 | 192,2291,1978 | 193,375,198 | 194,212,67 | 195,931,898

BATCH_RAW_INFO | 183,652,85 | 185,1759,1234 | 186,1523,1123 | 187,2069,1685 | 188,1771,1393 | 190,3199,2875 | 191,3861,3544 | 192,2292,1978 | 193,376,198 | 194,213,67 | 195,932,898

BATCH_RAW_INFO | 183,653,85 | 185,1760,1234 | 186,1524,1123 | 187,2070,1685 | 188,1772,1393 | 190,3200,2875 | 191,3862,3544 | 192,2293,1978 | 193,377,198 | 194,214,67 | 195,933,898

BATCH_RAW_INFO | 183,654,85 | 185,1761,1234 | 186,1525,1123 | 187,2071,1685 | 188,1773,1393 | 190,3201,2875 | 191,3863,3544 | 192,2294,1978 | 193,378,198 | 194,215,67 | 195,934,898

BATCH_RAW_INFO | 183,655,85 | 185,1762,1234 | 186,1526,1123 | 187,2072,1685 | 188,1774,1393 | 190,3202,2875 | 191,3864,3544 | 192,2295,1978 | 193,379,198 | 194,216,67 | 195,935,898

BATCH_RAW_INFO | 183,656,85 | 185,1763,1234 | 186,1527,1123 | 187,2073,1685 | 188,1775,1393 | 190,3203,2875 | 191,3865,3544 | 192,2296,1978 | 193,380,198 | 194,217,67 | 195,936,898

BATCH_RAW_INFO | 183,657,85 | 185,1764,1234 | 186,1528,1123 | 187,2074,1685 | 188,1776,1393 | 190,3204,2875 | 191,3866,3544 | 192,2297,1978 | 193,381,198 | 194,218,67 | 195,937,898

BATCH_RAW_INFO | 183,658,85 | 185,1765,1234 | 186,1529,1123 | 187,2075,1685 | 188,1777,1393 | 190,3205,2875 | 191,3867,3544 | 192,2298,1978 | 193,382,198 | 194,219,67 | 195,938,898

BATCH_RAW_INFO | 183,659,85 | 185,1766,1234 | 186,1530,1123 | 187,2076,1685 | 188,1778,1393 | 190,3206,2875 | 191,3868,3544 | 192,2299,1978 | 193,383,198 | 194,220,67 | 195,939,898

BATCH_RAW_INFO | 183,660,85 | 185,1767,1234 | 186,1531,1123 | 187,2077,1685 | 188,1779,1393 | 190,3207,2875 | 191,3869,3544 | 192,2300,1978 | 193,384,198 | 194,221,67 | 195,940,898

BATCH_RAW_INFO | 196,893,892

BATCH_RAW_INFO | 197,4092,4091

BATCH_RAW_INFO | 183,661,85 | 185,1768,1234 | 186,1532,1123 | 187,2078,1685 | 188,1780,1393 | 190,3208,2875 | 191,3870,3544 | 192,2301,1978 | 193,385,198 | 194,222,67 | 195,941,898 | 196,894,892 | 197,4093,4091

BATCH_RAW_INFO | 183,662,85 | 185,1769,1234 | 186,1533,1123 | 187,2079,1685 | 188,1781,1393 | 190,3209,2875 | 191,3871,3544 | 192,2302,1978 | 193,386,198 | 194,223,67 | 195,942,898 | 196,895,892 | 197,4094,4091

BATCH_RAW_INFO | 183,663,85 | 185,1770,1234 | 186,1534,1123 | 187,2080,1685 | 188,1782,1393 | 190,3210,2875 | 191,3872,3544 | 192,2303,1978 | 193,387,198 | 194,224,67 | 195,943,898 | 196,896,892 | 197,4095,4091

BATCH_RAW_INFO | 183,664,85 | 185,1771,1234 | 186,1535,1123 | 187,2081,1685 | 188,1783,1393 | 190,3211,2875 | 191,3873,3544 | 192,2304,1978 | 193,388,198 | 194,225,67 | 195,944,898 | 196,897,892

BATCH_RAW_INFO | 183,665,85 | 185,1772,1234 | 186,1536,1123 | 187,2082,1685 | 188,1784,1393 | 190,3212,2875 | 191,3874,3544 | 192,2305,1978 | 193,389,198 | 194,226,67 | 195,945,898 | 196,898,892

BATCH_RAW_INFO | 183,666,85 | 185,1773,1234 | 186,1537,1123 | 187,2083,1685 | 188,1785,1393 | 190,3213,2875 | 191,3875,3544 | 192,2306,1978 | 193,390,198 | 194,227,67 | 195,946,898 | 196,899,892

BATCH_RAW_INFO | 183,667,85 | 185,1774,1234 | 186,1538,1123 | 187,2084,1685 | 188,1786,1393 | 191,3876,3544 | 192,2307,1978 | 193,391,198 | 194,228,67 | 195,947,898 | 196,900,892

BATCH_RAW_INFO | 183,668,85 | 185,1775,1234 | 186,1539,1123 | 187,2085,1685 | 188,1787,1393 | 191,3877,3544 | 192,2308,1978 | 193,392,198 | 194,229,67 | 195,948,898 | 196,901,892

BATCH_RAW_INFO | 183,669,85 | 185,1776,1234 | 186,1540,1123 | 187,2086,1685 | 188,1788,1393 | 191,3878,3544 | 192,2309,1978 | 193,393,198 | 194,230,67 | 195,949,898 | 196,902,892

BATCH_RAW_INFO | 183,670,85 | 185,1777,1234 | 186,1541,1123 | 187,2087,1685 | 188,1789,1393 | 191,3879,3544 | 192,2310,1978 | 193,394,198 | 194,231,67 | 195,950,898 | 196,903,892

BATCH_RAW_INFO | 183,671,85 | 185,1778,1234 | 186,1542,1123 | 187,2088,1685 | 188,1790,1393 | 191,3880,3544 | 192,2311,1978 | 193,395,198 | 194,232,67 | 195,951,898 | 196,904,892

BATCH_RAW_INFO | 185,1779,1234 | 186,1543,1123 | 187,2089,1685 | 188,1791,1393 | 191,3881,3544 | 192,2312,1978 | 193,396,198 | 194,233,67 | 195,952,898 | 196,905,892

BATCH_RAW_INFO | 185,1780,1234 | 186,1544,1123 | 187,2090,1685 | 188,1792,1393 | 191,3882,3544 | 192,2313,1978 | 193,397,198 | 194,234,67 | 195,953,898 | 196,906,892

BATCH_RAW_INFO | 185,1781,1234 | 186,1545,1123 | 187,2091,1685 | 188,1793,1393 | 191,3883,3544 | 192,2314,1978 | 193,398,198 | 194,235,67 | 195,954,898 | 196,907,892

BATCH_RAW_INFO | 185,1782,1234 | 186,1546,1123 | 187,2092,1685 | 188,1794,1393 | 191,3884,3544 | 192,2315,1978 | 193,399,198 | 195,955,898 | 196,908,892

BATCH_RAW_INFO | 185,1783,1234 | 186,1547,1123 | 187,2093,1685 | 188,1795,1393 | 191,3885,3544 | 192,2316,1978 | 193,400,198 | 195,956,898 | 196,909,892

BATCH_RAW_INFO | 185,1784,1234 | 186,1548,1123 | 187,2094,1685 | 188,1796,1393 | 191,3886,3544 | 192,2317,1978 | 193,401,198 | 195,957,898 | 196,910,892

BATCH_RAW_INFO | 185,1785,1234 | 186,1549,1123 | 187,2095,1685 | 188,1797,1393 | 191,3887,3544 | 192,2318,1978 | 193,402,198 | 195,958,898 | 196,911,892

BATCH_RAW_INFO | 185,1786,1234 | 186,1550,1123 | 187,2096,1685 | 188,1798,1393 | 191,3888,3544 | 192,2319,1978 | 193,403,198 | 195,959,898 | 196,912,892

BATCH_RAW_INFO | 185,1787,1234 | 186,1551,1123 | 187,2097,1685 | 188,1799,1393 | 191,3889,3544 | 192,2320,1978 | 193,404,198 | 195,960,898 | 196,913,892

BATCH_RAW_INFO | 185,1788,1234 | 186,1552,1123 | 187,2098,1685 | 188,1800,1393 | 191,3890,3544 | 192,2321,1978 | 193,405,198 | 195,961,898 | 196,914,892

BATCH_RAW_INFO | 185,1789,1234 | 186,1553,1123 | 187,2099,1685 | 191,3891,3544 | 192,2322,1978 | 193,406,198 | 195,962,898 | 196,915,892

BATCH_RAW_INFO | 185,1790,1234 | 186,1554,1123 | 187,2100,1685 | 191,3892,3544 | 192,2323,1978 | 193,407,198 | 195,963,898 | 196,916,892

BATCH_RAW_INFO | 185,1791,1234 | 186,1555,1123 | 187,2101,1685 | 191,3893,3544 | 192,2324,1978 | 193,408,198 | 195,964,898 | 196,917,892

BATCH_RAW_INFO | 185,1792,1234 | 186,1556,1123 | 187,2102,1685 | 191,3894,3544 | 192,2325,1978 | 193,409,198 | 195,965,898 | 196,918,892

BATCH_RAW_INFO | 185,1793,1234 | 186,1557,1123 | 187,2103,1685 | 191,3895,3544 | 192,2326,1978 | 193,410,198 | 195,966,898 | 196,919,892

BATCH_RAW_INFO | 185,1794,1234 | 186,1558,1123 | 187,2104,1685 | 191,3896,3544 | 192,2327,1978 | 193,411,198 | 195,967,898 | 196,920,892

BATCH_RAW_INFO | 185,1795,1234 | 186,1559,1123 | 187,2105,1685 | 191,3897,3544 | 192,2328,1978 | 193,412,198 | 195,968,898 | 196,921,892

BATCH_RAW_INFO | 185,1796,1234 | 186,1560,1123 | 187,2106,1685 | 191,3898,3544 | 192,2329,1978 | 193,413,198 | 195,969,898 | 196,922,892

BATCH_RAW_INFO | 185,1797,1234 | 186,1561,1123 | 187,2107,1685 | 191,3899,3544 | 192,2330,1978 | 193,414,198 | 195,970,898 | 196,923,892

BATCH_RAW_INFO | 185,1798,1234 | 186,1562,1123 | 187,2108,1685 | 191,3900,3544 | 192,2331,1978 | 193,415,198 | 195,971,898 | 196,924,892

BATCH_RAW_INFO | 185,1799,1234 | 186,1563,1123 | 187,2109,1685 | 191,3901,3544 | 192,2332,1978 | 193,416,198 | 195,972,898 | 196,925,892

BATCH_RAW_INFO | 185,1800,1234 | 186,1564,1123 | 187,2110,1685 | 191,3902,3544 | 192,2333,1978 | 193,417,198 | 195,973,898 | 196,926,892

BATCH_RAW_INFO | 185,1801,1234 | 186,1565,1123 | 187,2111,1685 | 191,3903,3544 | 192,2334,1978 | 193,418,198 | 195,974,898 | 196,927,892

BATCH_RAW_INFO | 185,1802,1234 | 186,1566,1123 | 187,2112,1685 | 191,3904,3544 | 192,2335,1978 | 193,419,198 | 195,975,898 | 196,928,892

BATCH_RAW_INFO | 185,1803,1234 | 186,1567,1123 | 187,2113,1685 | 191,3905,3544 | 192,2336,1978 | 193,420,198 | 195,976,898 | 196,929,892

BATCH_RAW_INFO | 185,1804,1234 | 186,1568,1123 | 187,2114,1685 | 191,3906,3544 | 192,2337,1978 | 193,421,198 | 195,977,898 | 196,930,892

BATCH_RAW_INFO | 185,1805,1234 | 186,1569,1123 | 187,2115,1685 | 191,3907,3544 | 192,2338,1978 | 193,422,198 | 195,978,898 | 196,931,892

BATCH_RAW_INFO | 185,1806,1234 | 186,1570,1123 | 187,2116,1685 | 191,3908,3544 | 192,2339,1978 | 193,423,198 | 195,979,898 | 196,932,892

BATCH_RAW_INFO | 185,1807,1234 | 186,1571,1123 | 187,2117,1685 | 191,3909,3544 | 192,2340,1978 | 193,424,198 | 195,980,898 | 196,933,892

BATCH_RAW_INFO | 185,1808,1234 | 186,1572,1123 | 187,2118,1685 | 191,3910,3544 | 192,2341,1978 | 193,425,198 | 195,981,898 | 196,934,892

BATCH_RAW_INFO | 185,1809,1234 | 186,1573,1123 | 187,2119,1685 | 191,3911,3544 | 192,2342,1978 | 193,426,198 | 195,982,898 | 196,935,892

BATCH_RAW_INFO | 185,1810,1234 | 186,1574,1123 | 187,2120,1685 | 191,3912,3544 | 192,2343,1978 | 193,427,198 | 195,983,898 | 196,936,892

BATCH_RAW_INFO | 185,1811,1234 | 186,1575,1123 | 187,2121,1685 | 191,3913,3544 | 192,2344,1978 | 193,428,198 | 195,984,898 | 196,937,892

BATCH_RAW_INFO | 185,1812,1234 | 186,1576,1123 | 187,2122,1685 | 191,3914,3544 | 192,2345,1978 | 193,429,198 | 195,985,898 | 196,938,892

BATCH_RAW_INFO | 185,1813,1234 | 186,1577,1123 | 187,2123,1685 | 191,3915,3544 | 192,2346,1978 | 193,430,198 | 195,986,898 | 196,939,892

BATCH_RAW_INFO | 185,1814,1234 | 186,1578,1123 | 187,2124,1685 | 191,3916,3544 | 192,2347,1978 | 193,431,198 | 195,987,898 | 196,940,892

BATCH_RAW_INFO | 185,1815,1234 | 186,1579,1123 | 187,2125,1685 | 191,3917,3544 | 192,2348,1978 | 193,432,198 | 195,988,898 | 196,941,892

BATCH_RAW_INFO | 185,1816,1234 | 186,1580,1123 | 187,2126,1685 | 191,3918,3544 | 192,2349,1978 | 193,433,198 | 195,989,898 | 196,942,892

BATCH_RAW_INFO | 185,1817,1234 | 186,1581,1123 | 187,2127,1685 | 191,3919,3544 | 192,2350,1978 | 193,434,198 | 195,990,898 | 196,943,892

BATCH_RAW_INFO | 185,1818,1234 | 186,1582,1123 | 187,2128,1685 | 191,3920,3544 | 192,2351,1978 | 193,435,198 | 195,991,898 | 196,944,892

BATCH_RAW_INFO | 185,1819,1234 | 186,1583,1123 | 187,2129,1685 | 191,3921,3544 | 192,2352,1978 | 193,436,198 | 195,992,898 | 196,945,892

BATCH_RAW_INFO | 185,1820,1234 | 186,1584,1123 | 187,2130,1685 | 191,3922,3544 | 192,2353,1978 | 193,437,198 | 195,993,898 | 196,946,892

BATCH_RAW_INFO | 185,1821,1234 | 186,1585,1123 | 187,2131,1685 | 191,3923,3544 | 192,2354,1978 | 193,438,198 | 195,994,898 | 196,947,892

BATCH_RAW_INFO | 185,1822,1234 | 186,1586,1123 | 187,2132,1685 | 191,3924,3544 | 192,2355,1978 | 193,439,198 | 195,995,898 | 196,948,892

BATCH_RAW_INFO | 185,1823,1234 | 186,1587,1123 | 187,2133,1685 | 191,3925,3544 | 192,2356,1978 | 193,440,198 | 195,996,898 | 196,949,892

BATCH_RAW_INFO | 185,1824,1234 | 186,1588,1123 | 187,2134,1685 | 191,3926,3544 | 192,2357,1978 | 193,441,198 | 195,997,898 | 196,950,892

BATCH_RAW_INFO | 185,1825,1234 | 186,1589,1123 | 187,2135,1685 | 191,3927,3544 | 192,2358,1978 | 193,442,198 | 195,998,898 | 196,951,892

BATCH_RAW_INFO | 185,1826,1234 | 186,1590,1123 | 187,2136,1685 | 191,3928,3544 | 192,2359,1978 | 193,443,198 | 195,999,898 | 196,952,892

BATCH_RAW_INFO | 185,1827,1234 | 186,1591,1123 | 187,2137,1685 | 191,3929,3544 | 192,2360,1978 | 193,444,198 | 195,1000,898 | 196,953,892

BATCH_RAW_INFO | 185,1828,1234 | 186,1592,1123 | 187,2138,1685 | 191,3930,3544 | 192,2361,1978 | 193,445,198 | 195,1001,898 | 196,954,892

BATCH_RAW_INFO | 185,1829,1234 | 186,1593,1123 | 187,2139,1685 | 191,3931,3544 | 192,2362,1978 | 193,446,198 | 195,1002,898 | 196,955,892

BATCH_RAW_INFO | 185,1830,1234 | 186,1594,1123 | 187,2140,1685 | 191,3932,3544 | 192,2363,1978 | 193,447,198 | 195,1003,898 | 196,956,892

BATCH_RAW_INFO | 185,1831,1234 | 186,1595,1123 | 187,2141,1685 | 191,3933,3544 | 192,2364,1978 | 193,448,198 | 195,1004,898 | 196,957,892

BATCH_RAW_INFO | 185,1832,1234 | 186,1596,1123 | 187,2142,1685 | 191,3934,3544 | 192,2365,1978 | 193,449,198 | 195,1005,898 | 196,958,892

BATCH_RAW_INFO | 185,1833,1234 | 186,1597,1123 | 187,2143,1685 | 191,3935,3544 | 192,2366,1978 | 193,450,198 | 195,1006,898 | 196,959,892

BATCH_RAW_INFO | 185,1834,1234 | 186,1598,1123 | 187,2144,1685 | 191,3936,3544 | 192,2367,1978 | 193,451,198 | 195,1007,898 | 196,960,892

BATCH_RAW_INFO | 185,1835,1234 | 186,1599,1123 | 187,2145,1685 | 191,3937,3544 | 192,2368,1978 | 193,452,198 | 195,1008,898 | 196,961,892

BATCH_RAW_INFO | 185,1836,1234 | 186,1600,1123 | 187,2146,1685 | 191,3938,3544 | 192,2369,1978 | 193,453,198 | 195,1009,898 | 196,962,892

BATCH_RAW_INFO | 185,1837,1234 | 186,1601,1123 | 187,2147,1685 | 191,3939,3544 | 192,2370,1978 | 193,454,198 | 195,1010,898 | 196,963,892

BATCH_RAW_INFO | 185,1838,1234 | 186,1602,1123 | 187,2148,1685 | 191,3940,3544 | 192,2371,1978 | 193,455,198 | 195,1011,898 | 196,964,892

BATCH_RAW_INFO | 185,1839,1234 | 186,1603,1123 | 187,2149,1685 | 191,3941,3544 | 192,2372,1978 | 193,456,198 | 195,1012,898 | 196,965,892

BATCH_RAW_INFO | 185,1840,1234 | 186,1604,1123 | 187,2150,1685 | 191,3942,3544 | 192,2373,1978 | 193,457,198 | 195,1013,898 | 196,966,892

BATCH_RAW_INFO | 185,1841,1234 | 186,1605,1123 | 187,2151,1685 | 191,3943,3544 | 192,2374,1978 | 193,458,198 | 195,1014,898 | 196,967,892

BATCH_RAW_INFO | 185,1842,1234 | 186,1606,1123 | 187,2152,1685 | 191,3944,3544 | 192,2375,1978 | 193,459,198 | 195,1015,898 | 196,968,892

BATCH_RAW_INFO | 185,1843,1234 | 186,1607,1123 | 187,2153,1685 | 191,3945,3544 | 192,2376,1978 | 193,460,198 | 195,1016,898 | 196,969,892

BATCH_RAW_INFO | 185,1844,1234 | 186,1608,1123 | 187,2154,1685 | 191,3946,3544 | 192,2377,1978 | 193,461,198 | 195,1017,898 | 196,970,892

BATCH_RAW_INFO | 185,1845,1234 | 186,1609,1123 | 187,2155,1685 | 191,3947,3544 | 192,2378,1978 | 193,462,198 | 195,1018,898 | 196,971,892

BATCH_RAW_INFO | 185,1846,1234 | 186,1610,1123 | 187,2156,1685 | 191,3948,3544 | 192,2379,1978 | 193,463,198 | 195,1019,898 | 196,972,892

BATCH_RAW_INFO | 185,1847,1234 | 186,1611,1123 | 187,2157,1685 | 191,3949,3544 | 192,2380,1978 | 193,464,198 | 195,1020,898 | 196,973,892

BATCH_RAW_INFO | 185,1848,1234 | 186,1612,1123 | 187,2158,1685 | 191,3950,3544 | 192,2381,1978 | 193,465,198 | 195,1021,898 | 196,974,892

BATCH_RAW_INFO | 185,1849,1234 | 186,1613,1123 | 187,2159,1685 | 191,3951,3544 | 192,2382,1978 | 193,466,198 | 195,1022,898 | 196,975,892

BATCH_RAW_INFO | 185,1850,1234 | 186,1614,1123 | 187,2160,1685 | 191,3952,3544 | 192,2383,1978 | 193,467,198 | 195,1023,898 | 196,976,892

BATCH_RAW_INFO | 185,1851,1234 | 186,1615,1123 | 187,2161,1685 | 191,3953,3544 | 192,2384,1978 | 193,468,198 | 195,1024,898 | 196,977,892

BATCH_RAW_INFO | 185,1852,1234 | 186,1616,1123 | 187,2162,1685 | 191,3954,3544 | 192,2385,1978 | 193,469,198 | 195,1025,898 | 196,978,892

BATCH_RAW_INFO | 185,1853,1234 | 186,1617,1123 | 187,2163,1685 | 191,3955,3544 | 192,2386,1978 | 193,470,198 | 195,1026,898 | 196,979,892

BATCH_RAW_INFO | 185,1854,1234 | 186,1618,1123 | 187,2164,1685 | 191,3956,3544 | 192,2387,1978 | 193,471,198 | 195,1027,898 | 196,980,892

BATCH_RAW_INFO | 185,1855,1234 | 186,1619,1123 | 187,2165,1685 | 191,3957,3544 | 192,2388,1978 | 193,472,198 | 195,1028,898 | 196,981,892

BATCH_RAW_INFO | 185,1856,1234 | 186,1620,1123 | 187,2166,1685 | 191,3958,3544 | 192,2389,1978 | 193,473,198 | 195,1029,898 | 196,982,892

BATCH_RAW_INFO | 185,1857,1234 | 186,1621,1123 | 187,2167,1685 | 191,3959,3544 | 192,2390,1978 | 193,474,198 | 195,1030,898 | 196,983,892

BATCH_RAW_INFO | 185,1858,1234 | 186,1622,1123 | 187,2168,1685 | 191,3960,3544 | 192,2391,1978 | 193,475,198 | 195,1031,898 | 196,984,892

BATCH_RAW_INFO | 185,1859,1234 | 186,1623,1123 | 187,2169,1685 | 191,3961,3544 | 192,2392,1978 | 193,476,198 | 195,1032,898 | 196,985,892

BATCH_RAW_INFO | 185,1860,1234 | 186,1624,1123 | 187,2170,1685 | 191,3962,3544 | 192,2393,1978 | 193,477,198 | 195,1033,898 | 196,986,892

BATCH_RAW_INFO | 185,1861,1234 | 186,1625,1123 | 187,2171,1685 | 191,3963,3544 | 192,2394,1978 | 193,478,198 | 195,1034,898 | 196,987,892

BATCH_RAW_INFO | 185,1862,1234 | 186,1626,1123 | 187,2172,1685 | 191,3964,3544 | 192,2395,1978 | 193,479,198 | 195,1035,898 | 196,988,892

BATCH_RAW_INFO | 185,1863,1234 | 186,1627,1123 | 187,2173,1685 | 191,3965,3544 | 192,2396,1978 | 193,480,198 | 195,1036,898 | 196,989,892

BATCH_RAW_INFO | 185,1864,1234 | 186,1628,1123 | 187,2174,1685 | 191,3966,3544 | 192,2397,1978 | 193,481,198 | 195,1037,898 | 196,990,892

BATCH_RAW_INFO | 185,1865,1234 | 186,1629,1123 | 187,2175,1685 | 191,3967,3544 | 192,2398,1978 | 193,482,198 | 195,1038,898 | 196,991,892

BATCH_RAW_INFO | 185,1866,1234 | 186,1630,1123 | 187,2176,1685 | 191,3968,3544 | 192,2399,1978 | 193,483,198 | 195,1039,898 | 196,992,892

BATCH_RAW_INFO | 185,1867,1234 | 186,1631,1123 | 187,2177,1685 | 191,3969,3544 | 192,2400,1978 | 193,484,198 | 195,1040,898 | 196,993,892

BATCH_RAW_INFO | 185,1868,1234 | 186,1632,1123 | 187,2178,1685 | 191,3970,3544 | 192,2401,1978 | 193,485,198 | 195,1041,898 | 196,994,892

BATCH_RAW_INFO | 185,1869,1234 | 186,1633,1123 | 187,2179,1685 | 191,3971,3544 | 192,2402,1978 | 193,486,198 | 195,1042,898 | 196,995,892

BATCH_RAW_INFO | 185,1870,1234 | 186,1634,1123 | 187,2180,1685 | 191,3972,3544 | 192,2403,1978 | 193,487,198 | 195,1043,898 | 196,996,892

BATCH_RAW_INFO | 185,1871,1234 | 186,1635,1123 | 187,2181,1685 | 191,3973,3544 | 192,2404,1978 | 193,488,198 | 195,1044,898 | 196,997,892

BATCH_RAW_INFO | 185,1872,1234 | 186,1636,1123 | 187,2182,1685 | 191,3974,3544 | 192,2405,1978 | 193,489,198 | 195,1045,898 | 196,998,892

BATCH_RAW_INFO | 185,1873,1234 | 186,1637,1123 | 187,2183,1685 | 191,3975,3544 | 192,2406,1978 | 193,490,198 | 195,1046,898 | 196,999,892

BATCH_RAW_INFO | 185,1874,1234 | 186,1638,1123 | 187,2184,1685 | 191,3976,3544 | 192,2407,1978 | 193,491,198 | 195,1047,898 | 196,1000,892

BATCH_RAW_INFO | 185,1875,1234 | 186,1639,1123 | 187,2185,1685 | 191,3977,3544 | 192,2408,1978 | 193,492,198 | 195,1048,898 | 196,1001,892

BATCH_RAW_INFO | 185,1876,1234 | 186,1640,1123 | 187,2186,1685 | 191,3978,3544 | 192,2409,1978 | 193,493,198 | 195,1049,898 | 196,1002,892

BATCH_RAW_INFO | 185,1877,1234 | 186,1641,1123 | 187,2187,1685 | 191,3979,3544 | 192,2410,1978 | 193,494,198 | 195,1050,898 | 196,1003,892

BATCH_RAW_INFO | 185,1878,1234 | 186,1642,1123 | 187,2188,1685 | 191,3980,3544 | 192,2411,1978 | 193,495,198 | 195,1051,898 | 196,1004,892

BATCH_RAW_INFO | 185,1879,1234 | 186,1643,1123 | 187,2189,1685 | 191,3981,3544 | 192,2412,1978 | 193,496,198 | 195,1052,898 | 196,1005,892

BATCH_RAW_INFO | 185,1880,1234 | 186,1644,1123 | 187,2190,1685 | 191,3982,3544 | 192,2413,1978 | 193,497,198 | 195,1053,898 | 196,1006,892

BATCH_RAW_INFO | 185,1881,1234 | 186,1645,1123 | 187,2191,1685 | 191,3983,3544 | 192,2414,1978 | 193,498,198 | 195,1054,898 | 196,1007,892

BATCH_RAW_INFO | 185,1882,1234 | 186,1646,1123 | 187,2192,1685 | 191,3984,3544 | 192,2415,1978 | 193,499,198 | 195,1055,898 | 196,1008,892

BATCH_RAW_INFO | 185,1883,1234 | 186,1647,1123 | 187,2193,1685 | 191,3985,3544 | 192,2416,1978 | 193,500,198 | 195,1056,898 | 196,1009,892

BATCH_RAW_INFO | 185,1884,1234 | 186,1648,1123 | 187,2194,1685 | 191,3986,3544 | 192,2417,1978 | 193,501,198 | 195,1057,898 | 196,1010,892

BATCH_RAW_INFO | 185,1885,1234 | 186,1649,1123 | 187,2195,1685 | 191,3987,3544 | 192,2418,1978 | 193,502,198 | 195,1058,898 | 196,1011,892

BATCH_RAW_INFO | 185,1886,1234 | 186,1650,1123 | 187,2196,1685 | 191,3988,3544 | 192,2419,1978 | 193,503,198 | 195,1059,898 | 196,1012,892

BATCH_RAW_INFO | 185,1887,1234 | 186,1651,1123 | 187,2197,1685 | 191,3989,3544 | 192,2420,1978 | 193,504,198 | 195,1060,898 | 196,1013,892

BATCH_RAW_INFO | 185,1888,1234 | 186,1652,1123 | 187,2198,1685 | 191,3990,3544 | 192,2421,1978 | 193,505,198 | 195,1061,898 | 196,1014,892

BATCH_RAW_INFO | 185,1889,1234 | 186,1653,1123 | 187,2199,1685 | 191,3991,3544 | 192,2422,1978 | 193,506,198 | 195,1062,898 | 196,1015,892

BATCH_RAW_INFO | 185,1890,1234 | 186,1654,1123 | 187,2200,1685 | 191,3992,3544 | 192,2423,1978 | 193,507,198 | 195,1063,898 | 196,1016,892

BATCH_RAW_INFO | 185,1891,1234 | 186,1655,1123 | 187,2201,1685 | 191,3993,3544 | 192,2424,1978 | 193,508,198 | 195,1064,898 | 196,1017,892

BATCH_RAW_INFO | 185,1892,1234 | 186,1656,1123 | 187,2202,1685 | 191,3994,3544 | 192,2425,1978 | 193,509,198 | 195,1065,898 | 196,1018,892

BATCH_RAW_INFO | 185,1893,1234 | 186,1657,1123 | 187,2203,1685 | 191,3995,3544 | 192,2426,1978 | 193,510,198 | 195,1066,898 | 196,1019,892

BATCH_RAW_INFO | 185,1894,1234 | 186,1658,1123 | 187,2204,1685 | 191,3996,3544 | 192,2427,1978 | 193,511,198 | 195,1067,898 | 196,1020,892

BATCH_RAW_INFO | 185,1895,1234 | 186,1659,1123 | 187,2205,1685 | 191,3997,3544 | 192,2428,1978 | 193,512,198 | 195,1068,898 | 196,1021,892

BATCH_RAW_INFO | 185,1896,1234 | 186,1660,1123 | 187,2206,1685 | 191,3998,3544 | 192,2429,1978 | 193,513,198 | 195,1069,898 | 196,1022,892

BATCH_RAW_INFO | 185,1897,1234 | 186,1661,1123 | 187,2207,1685 | 191,3999,3544 | 192,2430,1978 | 193,514,198 | 195,1070,898 | 196,1023,892

BATCH_RAW_INFO | 185,1898,1234 | 186,1662,1123 | 187,2208,1685 | 191,4000,3544 | 192,2431,1978 | 193,515,198 | 195,1071,898 | 196,1024,892

BATCH_RAW_INFO | 185,1899,1234 | 186,1663,1123 | 187,2209,1685 | 191,4001,3544 | 192,2432,1978 | 193,516,198 | 195,1072,898 | 196,1025,892

BATCH_RAW_INFO | 185,1900,1234 | 186,1664,1123 | 187,2210,1685 | 191,4002,3544 | 192,2433,1978 | 193,517,198 | 195,1073,898 | 196,1026,892

BATCH_RAW_INFO | 185,1901,1234 | 186,1665,1123 | 187,2211,1685 | 191,4003,3544 | 192,2434,1978 | 193,518,198 | 195,1074,898 | 196,1027,892

BATCH_RAW_INFO | 185,1902,1234 | 186,1666,1123 | 187,2212,1685 | 191,4004,3544 | 192,2435,1978 | 193,519,198 | 195,1075,898 | 196,1028,892

BATCH_RAW_INFO | 185,1903,1234 | 186,1667,1123 | 187,2213,1685 | 191,4005,3544 | 192,2436,1978 | 193,520,198 | 195,1076,898 | 196,1029,892

BATCH_RAW_INFO | 185,1904,1234 | 186,1668,1123 | 187,2214,1685 | 191,4006,3544 | 192,2437,1978 | 193,521,198 | 195,1077,898 | 196,1030,892

BATCH_RAW_INFO | 185,1905,1234 | 186,1669,1123 | 187,2215,1685 | 191,4007,3544 | 192,2438,1978 | 193,522,198 | 195,1078,898 | 196,1031,892

BATCH_RAW_INFO | 185,1906,1234 | 186,1670,1123 | 187,2216,1685 | 191,4008,3544 | 192,2439,1978 | 193,523,198 | 195,1079,898 | 196,1032,892

BATCH_RAW_INFO | 185,1907,1234 | 186,1671,1123 | 187,2217,1685 | 191,4009,3544 | 192,2440,1978 | 193,524,198 | 195,1080,898 | 196,1033,892

BATCH_RAW_INFO | 185,1908,1234 | 186,1672,1123 | 187,2218,1685 | 191,4010,3544 | 192,2441,1978 | 193,525,198 | 195,1081,898 | 196,1034,892

BATCH_RAW_INFO | 185,1909,1234 | 186,1673,1123 | 187,2219,1685 | 191,4011,3544 | 192,2442,1978 | 193,526,198 | 195,1082,898 | 196,1035,892

BATCH_RAW_INFO | 185,1910,1234 | 186,1674,1123 | 187,2220,1685 | 191,4012,3544 | 192,2443,1978 | 193,527,198 | 195,1083,898 | 196,1036,892

BATCH_RAW_INFO | 185,1911,1234 | 186,1675,1123 | 187,2221,1685 | 191,4013,3544 | 192,2444,1978 | 193,528,198 | 195,1084,898 | 196,1037,892

BATCH_RAW_INFO | 185,1912,1234 | 186,1676,1123 | 187,2222,1685 | 191,4014,3544 | 192,2445,1978 | 193,529,198 | 195,1085,898 | 196,1038,892

BATCH_RAW_INFO | 185,1913,1234 | 186,1677,1123 | 187,2223,1685 | 191,4015,3544 | 192,2446,1978 | 193,530,198 | 195,1086,898 | 196,1039,892

BATCH_RAW_INFO | 185,1914,1234 | 186,1678,1123 | 187,2224,1685 | 191,4016,3544 | 192,2447,1978 | 193,531,198 | 195,1087,898 | 196,1040,892

BATCH_RAW_INFO | 185,1915,1234 | 186,1679,1123 | 187,2225,1685 | 191,4017,3544 | 192,2448,1978 | 193,532,198 | 195,1088,898 | 196,1041,892

BATCH_RAW_INFO | 185,1916,1234 | 186,1680,1123 | 187,2226,1685 | 191,4018,3544 | 192,2449,1978 | 193,533,198 | 195,1089,898 | 196,1042,892

BATCH_RAW_INFO | 185,1917,1234 | 186,1681,1123 | 187,2227,1685 | 191,4019,3544 | 192,2450,1978 | 193,534,198 | 195,1090,898 | 196,1043,892

BATCH_RAW_INFO | 185,1918,1234 | 186,1682,1123 | 187,2228,1685 | 191,4020,3544 | 192,2451,1978 | 193,535,198 | 195,1091,898 | 196,1044,892

BATCH_RAW_INFO | 185,1919,1234 | 186,1683,1123 | 187,2229,1685 | 191,4021,3544 | 192,2452,1978 | 193,536,198 | 195,1092,898 | 196,1045,892

BATCH_RAW_INFO | 185,1920,1234 | 186,1684,1123 | 187,2230,1685 | 191,4022,3544 | 192,2453,1978 | 193,537,198 | 195,1093,898 | 196,1046,892

BATCH_RAW_INFO | 185,1921,1234 | 186,1685,1123 | 187,2231,1685 | 191,4023,3544 | 192,2454,1978 | 193,538,198 | 195,1094,898 | 196,1047,892

BATCH_RAW_INFO | 185,1922,1234 | 186,1686,1123 | 187,2232,1685 | 191,4024,3544 | 192,2455,1978 | 193,539,198 | 195,1095,898 | 196,1048,892

BATCH_RAW_INFO | 185,1923,1234 | 186,1687,1123 | 187,2233,1685 | 191,4025,3544 | 192,2456,1978 | 193,540,198 | 195,1096,898 | 196,1049,892

BATCH_RAW_INFO | 185,1924,1234 | 186,1688,1123 | 187,2234,1685 | 191,4026,3544 | 192,2457,1978 | 193,541,198 | 195,1097,898 | 196,1050,892

BATCH_RAW_INFO | 185,1925,1234 | 186,1689,1123 | 187,2235,1685 | 191,4027,3544 | 192,2458,1978 | 193,542,198 | 195,1098,898 | 196,1051,892

BATCH_RAW_INFO | 185,1926,1234 | 186,1690,1123 | 187,2236,1685 | 191,4028,3544 | 192,2459,1978 | 193,543,198 | 195,1099,898 | 196,1052,892

BATCH_RAW_INFO | 185,1927,1234 | 186,1691,1123 | 187,2237,1685 | 191,4029,3544 | 192,2460,1978 | 193,544,198 | 195,1100,898 | 196,1053,892

BATCH_RAW_INFO | 185,1928,1234 | 186,1692,1123 | 187,2238,1685 | 191,4030,3544 | 192,2461,1978 | 193,545,198 | 195,1101,898 | 196,1054,892

BATCH_RAW_INFO | 185,1929,1234 | 186,1693,1123 | 187,2239,1685 | 191,4031,3544 | 192,2462,1978 | 193,546,198 | 195,1102,898 | 196,1055,892

BATCH_RAW_INFO | 185,1930,1234 | 186,1694,1123 | 187,2240,1685 | 191,4032,3544 | 192,2463,1978 | 193,547,198 | 195,1103,898 | 196,1056,892

BATCH_RAW_INFO | 185,1931,1234 | 186,1695,1123 | 187,2241,1685 | 191,4033,3544 | 192,2464,1978 | 193,548,198 | 195,1104,898 | 196,1057,892

BATCH_RAW_INFO | 198,140,139

BATCH_RAW_INFO | 185,1932,1234 | 186,1696,1123 | 187,2242,1685 | 191,4034,3544 | 192,2465,1978 | 193,549,198 | 195,1105,898 | 196,1058,892 | 198,141,139

BATCH_RAW_INFO | 185,1933,1234 | 186,1697,1123 | 187,2243,1685 | 191,4035,3544 | 192,2466,1978 | 193,550,198 | 195,1106,898 | 196,1059,892 | 198,142,139

BATCH_RAW_INFO | 185,1934,1234 | 186,1698,1123 | 187,2244,1685 | 191,4036,3544 | 192,2467,1978 | 193,551,198 | 195,1107,898 | 196,1060,892 | 198,143,139

BATCH_RAW_INFO | 185,1935,1234 | 186,1699,1123 | 187,2245,1685 | 191,4037,3544 | 192,2468,1978 | 193,552,198 | 195,1108,898 | 196,1061,892 | 198,144,139

BATCH_RAW_INFO | 185,1936,1234 | 186,1700,1123 | 187,2246,1685 | 191,4038,3544 | 192,2469,1978 | 193,553,198 | 195,1109,898 | 196,1062,892 | 198,145,139

BATCH_RAW_INFO | 185,1937,1234 | 186,1701,1123 | 187,2247,1685 | 191,4039,3544 | 192,2470,1978 | 193,554,198 | 195,1110,898 | 196,1063,892 | 198,146,139

BATCH_RAW_INFO | 185,1938,1234 | 186,1702,1123 | 187,2248,1685 | 191,4040,3544 | 192,2471,1978 | 193,555,198 | 195,1111,898 | 196,1064,892 | 198,147,139

BATCH_RAW_INFO | 185,1939,1234 | 186,1703,1123 | 187,2249,1685 | 191,4041,3544 | 192,2472,1978 | 193,556,198 | 195,1112,898 | 196,1065,892 | 198,148,139

BATCH_RAW_INFO | 186,1704,1123 | 187,2250,1685 | 191,4042,3544 | 192,2473,1978 | 193,557,198 | 195,1113,898 | 196,1066,892 | 198,149,139

BATCH_RAW_INFO | 186,1705,1123 | 187,2251,1685 | 191,4043,3544 | 192,2474,1978 | 193,558,198 | 195,1114,898 | 196,1067,892 | 198,150,139

BATCH_RAW_INFO | 186,1706,1123 | 187,2252,1685 | 191,4044,3544 | 192,2475,1978 | 193,559,198 | 195,1115,898 | 196,1068,892 | 198,151,139

BATCH_RAW_INFO | 186,1707,1123 | 187,2253,1685 | 191,4045,3544 | 192,2476,1978 | 193,560,198 | 195,1116,898 | 196,1069,892 | 198,152,139

BATCH_RAW_INFO | 186,1708,1123 | 187,2254,1685 | 191,4046,3544 | 192,2477,1978 | 193,561,198 | 195,1117,898 | 196,1070,892 | 198,153,139

BATCH_RAW_INFO | 186,1709,1123 | 187,2255,1685 | 191,4047,3544 | 192,2478,1978 | 193,562,198 | 195,1118,898 | 196,1071,892 | 198,154,139

BATCH_RAW_INFO | 186,1710,1123 | 187,2256,1685 | 191,4048,3544 | 192,2479,1978 | 193,563,198 | 195,1119,898 | 196,1072,892 | 198,155,139

BATCH_RAW_INFO | 186,1711,1123 | 187,2257,1685 | 191,4049,3544 | 192,2480,1978 | 193,564,198 | 195,1120,898 | 196,1073,892 | 198,156,139

BATCH_RAW_INFO | 186,1712,1123 | 187,2258,1685 | 191,4050,3544 | 192,2481,1978 | 193,565,198 | 195,1121,898 | 196,1074,892 | 198,157,139

BATCH_RAW_INFO | 186,1713,1123 | 187,2259,1685 | 191,4051,3544 | 192,2482,1978 | 193,566,198 | 195,1122,898 | 196,1075,892 | 198,158,139

BATCH_RAW_INFO | 186,1714,1123 | 187,2260,1685 | 191,4052,3544 | 192,2483,1978 | 193,567,198 | 195,1123,898 | 196,1076,892 | 198,159,139

BATCH_RAW_INFO | 186,1715,1123 | 187,2261,1685 | 191,4053,3544 | 192,2484,1978 | 193,568,198 | 195,1124,898 | 196,1077,892 | 198,160,139

BATCH_RAW_INFO | 186,1716,1123 | 187,2262,1685 | 191,4054,3544 | 192,2485,1978 | 193,569,198 | 195,1125,898 | 196,1078,892 | 198,161,139

BATCH_RAW_INFO | 186,1717,1123 | 187,2263,1685 | 191,4055,3544 | 192,2486,1978 | 193,570,198 | 195,1126,898 | 196,1079,892 | 198,162,139

BATCH_RAW_INFO | 186,1718,1123 | 187,2264,1685 | 191,4056,3544 | 192,2487,1978 | 193,571,198 | 195,1127,898 | 196,1080,892 | 198,163,139

BATCH_RAW_INFO | 186,1719,1123 | 187,2265,1685 | 191,4057,3544 | 192,2488,1978 | 193,572,198 | 195,1128,898 | 196,1081,892 | 198,164,139

BATCH_RAW_INFO | 186,1720,1123 | 187,2266,1685 | 191,4058,3544 | 192,2489,1978 | 193,573,198 | 195,1129,898 | 196,1082,892 | 198,165,139

BATCH_RAW_INFO | 186,1721,1123 | 187,2267,1685 | 191,4059,3544 | 192,2490,1978 | 193,574,198 | 195,1130,898 | 196,1083,892 | 198,166,139

BATCH_RAW_INFO | 186,1722,1123 | 187,2268,1685 | 191,4060,3544 | 192,2491,1978 | 193,575,198 | 195,1131,898 | 196,1084,892 | 198,167,139

BATCH_RAW_INFO | 186,1723,1123 | 187,2269,1685 | 191,4061,3544 | 192,2492,1978 | 193,576,198 | 195,1132,898 | 196,1085,892 | 198,168,139

BATCH_RAW_INFO | 186,1724,1123 | 187,2270,1685 | 191,4062,3544 | 192,2493,1978 | 193,577,198 | 195,1133,898 | 196,1086,892 | 198,169,139

BATCH_RAW_INFO | 186,1725,1123 | 187,2271,1685 | 191,4063,3544 | 192,2494,1978 | 193,578,198 | 195,1134,898 | 196,1087,892 | 198,170,139

BATCH_RAW_INFO | 186,1726,1123 | 187,2272,1685 | 191,4064,3544 | 192,2495,1978 | 193,579,198 | 195,1135,898 | 196,1088,892 | 198,171,139

BATCH_RAW_INFO | 186,1727,1123 | 187,2273,1685 | 191,4065,3544 | 192,2496,1978 | 193,580,198 | 195,1136,898 | 196,1089,892 | 198,172,139

BATCH_RAW_INFO | 186,1728,1123 | 187,2274,1685 | 191,4066,3544 | 192,2497,1978 | 193,581,198 | 195,1137,898 | 196,1090,892 | 198,173,139

BATCH_RAW_INFO | 186,1729,1123 | 187,2275,1685 | 191,4067,3544 | 192,2498,1978 | 193,582,198 | 195,1138,898 | 196,1091,892 | 198,174,139

BATCH_RAW_INFO | 186,1730,1123 | 187,2276,1685 | 191,4068,3544 | 192,2499,1978 | 193,583,198 | 195,1139,898 | 196,1092,892 | 198,175,139

BATCH_RAW_INFO | 186,1731,1123 | 187,2277,1685 | 191,4069,3544 | 192,2500,1978 | 193,584,198 | 195,1140,898 | 196,1093,892 | 198,176,139

BATCH_RAW_INFO | 186,1732,1123 | 187,2278,1685 | 191,4070,3544 | 192,2501,1978 | 193,585,198 | 195,1141,898 | 196,1094,892 | 198,177,139

BATCH_RAW_INFO | 186,1733,1123 | 187,2279,1685 | 191,4071,3544 | 192,2502,1978 | 193,586,198 | 195,1142,898 | 196,1095,892 | 198,178,139

BATCH_RAW_INFO | 186,1734,1123 | 187,2280,1685 | 191,4072,3544 | 192,2503,1978 | 193,587,198 | 195,1143,898 | 196,1096,892 | 198,179,139

BATCH_RAW_INFO | 186,1735,1123 | 187,2281,1685 | 191,4073,3544 | 192,2504,1978 | 193,588,198 | 195,1144,898 | 196,1097,892 | 198,180,139

BATCH_RAW_INFO | 186,1736,1123 | 187,2282,1685 | 191,4074,3544 | 192,2505,1978 | 193,589,198 | 195,1145,898 | 196,1098,892 | 198,181,139

BATCH_RAW_INFO | 186,1737,1123 | 187,2283,1685 | 191,4075,3544 | 192,2506,1978 | 193,590,198 | 195,1146,898 | 196,1099,892 | 198,182,139

BATCH_RAW_INFO | 186,1738,1123 | 187,2284,1685 | 191,4076,3544 | 192,2507,1978 | 193,591,198 | 195,1147,898 | 196,1100,892 | 198,183,139

BATCH_RAW_INFO | 186,1739,1123 | 187,2285,1685 | 191,4077,3544 | 192,2508,1978 | 193,592,198 | 195,1148,898 | 196,1101,892 | 198,184,139

BATCH_RAW_INFO | 186,1740,1123 | 187,2286,1685 | 191,4078,3544 | 192,2509,1978 | 193,593,198 | 195,1149,898 | 196,1102,892 | 198,185,139

BATCH_RAW_INFO | 186,1741,1123 | 187,2287,1685 | 191,4079,3544 | 192,2510,1978 | 193,594,198 | 195,1150,898 | 196,1103,892 | 198,186,139

BATCH_RAW_INFO | 186,1742,1123 | 187,2288,1685 | 191,4080,3544 | 192,2511,1978 | 193,595,198 | 195,1151,898 | 196,1104,892 | 198,187,139

BATCH_RAW_INFO | 187,2289,1685 | 191,4081,3544 | 192,2512,1978 | 193,596,198 | 195,1152,898 | 196,1105,892 | 198,188,139

BATCH_RAW_INFO | 187,2290,1685 | 191,4082,3544 | 192,2513,1978 | 193,597,198 | 195,1153,898 | 196,1106,892 | 198,189,139

BATCH_RAW_INFO | 187,2291,1685 | 191,4083,3544 | 192,2514,1978 | 193,598,198 | 195,1154,898 | 196,1107,892 | 198,190,139

BATCH_RAW_INFO | 187,2292,1685 | 191,4084,3544 | 192,2515,1978 | 193,599,198 | 195,1155,898 | 196,1108,892 | 198,191,139

BATCH_RAW_INFO | 187,2293,1685 | 191,4085,3544 | 192,2516,1978 | 193,600,198 | 195,1156,898 | 196,1109,892 | 198,192,139

BATCH_RAW_INFO | 187,2294,1685 | 191,4086,3544 | 192,2517,1978 | 193,601,198 | 195,1157,898 | 196,1110,892 | 198,193,139

BATCH_RAW_INFO | 187,2295,1685 | 191,4087,3544 | 192,2518,1978 | 193,602,198 | 195,1158,898 | 196,1111,892 | 198,194,139

BATCH_RAW_INFO | 187,2296,1685 | 191,4088,3544 | 192,2519,1978 | 193,603,198 | 195,1159,898 | 196,1112,892 | 198,195,139

BATCH_RAW_INFO | 187,2297,1685 | 191,4089,3544 | 192,2520,1978 | 193,604,198 | 195,1160,898 | 196,1113,892 | 198,196,139

BATCH_RAW_INFO | 187,2298,1685 | 191,4090,3544 | 192,2521,1978 | 193,605,198 | 195,1161,898 | 196,1114,892 | 198,197,139

BATCH_RAW_INFO | 187,2299,1685 | 191,4091,3544 | 192,2522,1978 | 193,606,198 | 195,1162,898 | 196,1115,892

BATCH_RAW_INFO | 187,2300,1685 | 191,4092,3544 | 192,2523,1978 | 193,607,198 | 195,1163,898 | 196,1116,892

BATCH_RAW_INFO | 187,2301,1685 | 191,4093,3544 | 192,2524,1978 | 193,608,198 | 195,1164,898 | 196,1117,892

BATCH_RAW_INFO | 187,2302,1685 | 191,4094,3544 | 192,2525,1978 | 193,609,198 | 195,1165,898 | 196,1118,892

BATCH_RAW_INFO | 187,2303,1685 | 191,4095,3544 | 192,2526,1978 | 193,610,198 | 195,1166,898 | 196,1119,892

BATCH_RAW_INFO | 187,2304,1685 | 192,2527,1978 | 193,611,198 | 195,1167,898 | 196,1120,892

BATCH_RAW_INFO | 187,2305,1685 | 192,2528,1978 | 193,612,198 | 195,1168,898 | 196,1121,892

BATCH_RAW_INFO | 187,2306,1685 | 192,2529,1978 | 193,613,198 | 195,1169,898 | 196,1122,892

BATCH_RAW_INFO | 187,2307,1685 | 192,2530,1978 | 193,614,198 | 195,1170,898 | 196,1123,892

BATCH_RAW_INFO | 187,2308,1685 | 192,2531,1978 | 193,615,198 | 195,1171,898 | 196,1124,892

BATCH_RAW_INFO | 187,2309,1685 | 192,2532,1978 | 193,616,198 | 195,1172,898 | 196,1125,892

BATCH_RAW_INFO | 187,2310,1685 | 192,2533,1978 | 193,617,198 | 195,1173,898 | 196,1126,892

BATCH_RAW_INFO | 187,2311,1685 | 192,2534,1978 | 193,618,198 | 195,1174,898 | 196,1127,892

BATCH_RAW_INFO | 187,2312,1685 | 192,2535,1978 | 193,619,198 | 195,1175,898 | 196,1128,892

BATCH_RAW_INFO | 187,2313,1685 | 192,2536,1978 | 193,620,198 | 195,1176,898 | 196,1129,892

BATCH_RAW_INFO | 187,2314,1685 | 192,2537,1978 | 193,621,198 | 195,1177,898 | 196,1130,892

BATCH_RAW_INFO | 187,2315,1685 | 192,2538,1978 | 195,1178,898 | 196,1131,892

BATCH_RAW_INFO | 187,2316,1685 | 192,2539,1978 | 195,1179,898 | 196,1132,892

BATCH_RAW_INFO | 187,2317,1685 | 192,2540,1978 | 195,1180,898 | 196,1133,892

BATCH_RAW_INFO | 187,2318,1685 | 192,2541,1978 | 195,1181,898 | 196,1134,892

BATCH_RAW_INFO | 187,2319,1685 | 192,2542,1978 | 195,1182,898 | 196,1135,892

BATCH_RAW_INFO | 187,2320,1685 | 192,2543,1978 | 195,1183,898 | 196,1136,892

BATCH_RAW_INFO | 187,2321,1685 | 192,2544,1978 | 195,1184,898 | 196,1137,892

BATCH_RAW_INFO | 187,2322,1685 | 192,2545,1978 | 195,1185,898 | 196,1138,892

BATCH_RAW_INFO | 187,2323,1685 | 192,2546,1978 | 195,1186,898 | 196,1139,892

BATCH_RAW_INFO | 187,2324,1685 | 192,2547,1978 | 195,1187,898 | 196,1140,892

BATCH_RAW_INFO | 187,2325,1685 | 192,2548,1978 | 195,1188,898 | 196,1141,892

BATCH_RAW_INFO | 187,2326,1685 | 192,2549,1978 | 195,1189,898 | 196,1142,892

BATCH_RAW_INFO | 187,2327,1685 | 192,2550,1978 | 195,1190,898 | 196,1143,892

BATCH_RAW_INFO | 187,2328,1685 | 192,2551,1978 | 195,1191,898 | 196,1144,892

BATCH_RAW_INFO | 187,2329,1685 | 192,2552,1978 | 195,1192,898 | 196,1145,892

BATCH_RAW_INFO | 187,2330,1685 | 192,2553,1978 | 195,1193,898 | 196,1146,892

BATCH_RAW_INFO | 187,2331,1685 | 192,2554,1978 | 195,1194,898 | 196,1147,892

BATCH_RAW_INFO | 187,2332,1685 | 192,2555,1978 | 195,1195,898 | 196,1148,892

BATCH_RAW_INFO | 187,2333,1685 | 192,2556,1978 | 195,1196,898 | 196,1149,892

BATCH_RAW_INFO | 187,2334,1685 | 192,2557,1978 | 195,1197,898 | 196,1150,892

BATCH_RAW_INFO | 187,2335,1685 | 192,2558,1978 | 195,1198,898 | 196,1151,892

BATCH_RAW_INFO | 187,2336,1685 | 192,2559,1978 | 195,1199,898 | 196,1152,892

BATCH_RAW_INFO | 187,2337,1685 | 192,2560,1978 | 195,1200,898 | 196,1153,892

BATCH_RAW_INFO | 187,2338,1685 | 192,2561,1978 | 195,1201,898 | 196,1154,892

BATCH_RAW_INFO | 187,2339,1685 | 192,2562,1978 | 195,1202,898 | 196,1155,892

BATCH_RAW_INFO | 187,2340,1685 | 192,2563,1978 | 195,1203,898 | 196,1156,892

BATCH_RAW_INFO | 187,2341,1685 | 192,2564,1978 | 195,1204,898 | 196,1157,892

BATCH_RAW_INFO | 187,2342,1685 | 192,2565,1978 | 195,1205,898 | 196,1158,892

BATCH_RAW_INFO | 187,2343,1685 | 192,2566,1978 | 195,1206,898 | 196,1159,892

BATCH_RAW_INFO | 187,2344,1685 | 192,2567,1978 | 195,1207,898 | 196,1160,892

BATCH_RAW_INFO | 187,2345,1685 | 192,2568,1978 | 195,1208,898 | 196,1161,892

BATCH_RAW_INFO | 187,2346,1685 | 192,2569,1978 | 195,1209,898 | 196,1162,892

BATCH_RAW_INFO | 187,2347,1685 | 192,2570,1978 | 195,1210,898 | 196,1163,892

BATCH_RAW_INFO | 187,2348,1685 | 192,2571,1978 | 195,1211,898 | 196,1164,892

BATCH_RAW_INFO | 187,2349,1685 | 192,2572,1978 | 195,1212,898 | 196,1165,892

BATCH_RAW_INFO | 187,2350,1685 | 192,2573,1978 | 195,1213,898 | 196,1166,892

BATCH_RAW_INFO | 187,2351,1685 | 192,2574,1978 | 195,1214,898 | 196,1167,892

BATCH_RAW_INFO | 187,2352,1685 | 192,2575,1978 | 195,1215,898 | 196,1168,892

BATCH_RAW_INFO | 187,2353,1685 | 192,2576,1978 | 195,1216,898 | 196,1169,892

BATCH_RAW_INFO | 187,2354,1685 | 192,2577,1978 | 195,1217,898 | 196,1170,892

BATCH_RAW_INFO | 187,2355,1685 | 192,2578,1978 | 195,1218,898 | 196,1171,892

BATCH_RAW_INFO | 187,2356,1685 | 192,2579,1978 | 195,1219,898 | 196,1172,892

BATCH_RAW_INFO | 187,2357,1685 | 192,2580,1978 | 195,1220,898 | 196,1173,892

BATCH_RAW_INFO | 187,2358,1685 | 192,2581,1978 | 195,1221,898 | 196,1174,892

BATCH_RAW_INFO | 187,2359,1685 | 192,2582,1978 | 195,1222,898 | 196,1175,892

BATCH_RAW_INFO | 199,3520,3519

BATCH_RAW_INFO | 187,2360,1685 | 192,2583,1978 | 195,1223,898 | 196,1176,892 | 199,3521,3519

BATCH_RAW_INFO | 187,2361,1685 | 192,2584,1978 | 195,1224,898 | 196,1177,892 | 199,3522,3519

BATCH_RAW_INFO | 187,2362,1685 | 192,2585,1978 | 195,1225,898 | 196,1178,892 | 199,3523,3519

BATCH_RAW_INFO | 187,2363,1685 | 192,2586,1978 | 195,1226,898 | 196,1179,892 | 199,3524,3519

BATCH_RAW_INFO | 187,2364,1685 | 192,2587,1978 | 195,1227,898 | 196,1180,892 | 199,3525,3519

BATCH_RAW_INFO | 187,2365,1685 | 192,2588,1978 | 195,1228,898 | 196,1181,892 | 199,3526,3519

BATCH_RAW_INFO | 187,2366,1685 | 192,2589,1978 | 195,1229,898 | 196,1182,892 | 199,3527,3519

BATCH_RAW_INFO | 187,2367,1685 | 192,2590,1978 | 195,1230,898 | 196,1183,892 | 199,3528,3519

BATCH_RAW_INFO | 187,2368,1685 | 192,2591,1978 | 195,1231,898 | 196,1184,892 | 199,3529,3519

BATCH_RAW_INFO | 187,2369,1685 | 192,2592,1978 | 195,1232,898 | 196,1185,892 | 199,3530,3519

BATCH_RAW_INFO | 187,2370,1685 | 192,2593,1978 | 195,1233,898 | 196,1186,892 | 199,3531,3519

BATCH_RAW_INFO | 187,2371,1685 | 192,2594,1978 | 195,1234,898 | 196,1187,892 | 199,3532,3519

BATCH_RAW_INFO | 187,2372,1685 | 192,2595,1978 | 195,1235,898 | 196,1188,892 | 199,3533,3519

BATCH_RAW_INFO | 187,2373,1685 | 192,2596,1978 | 195,1236,898 | 196,1189,892 | 199,3534,3519

BATCH_RAW_INFO | 187,2374,1685 | 192,2597,1978 | 195,1237,898 | 196,1190,892 | 199,3535,3519

BATCH_RAW_INFO | 187,2375,1685 | 192,2598,1978 | 195,1238,898 | 196,1191,892 | 199,3536,3519

BATCH_RAW_INFO | 187,2376,1685 | 192,2599,1978 | 195,1239,898 | 196,1192,892 | 199,3537,3519

BATCH_RAW_INFO | 187,2377,1685 | 192,2600,1978 | 195,1240,898 | 196,1193,892 | 199,3538,3519

BATCH_RAW_INFO | 187,2378,1685 | 192,2601,1978 | 195,1241,898 | 196,1194,892 | 199,3539,3519

BATCH_RAW_INFO | 187,2379,1685 | 192,2602,1978 | 195,1242,898 | 196,1195,892 | 199,3540,3519

BATCH_RAW_INFO | 187,2380,1685 | 192,2603,1978 | 195,1243,898 | 196,1196,892 | 199,3541,3519

BATCH_RAW_INFO | 187,2381,1685 | 192,2604,1978 | 195,1244,898 | 196,1197,892 | 199,3542,3519

BATCH_RAW_INFO | 187,2382,1685 | 192,2605,1978 | 195,1245,898 | 196,1198,892 | 199,3543,3519

BATCH_RAW_INFO | 187,2383,1685 | 192,2606,1978 | 195,1246,898 | 196,1199,892 | 199,3544,3519

BATCH_RAW_INFO | 187,2384,1685 | 192,2607,1978 | 195,1247,898 | 196,1200,892 | 199,3545,3519

BATCH_RAW_INFO | 187,2385,1685 | 192,2608,1978 | 195,1248,898 | 196,1201,892 | 199,3546,3519

BATCH_RAW_INFO | 187,2386,1685 | 192,2609,1978 | 195,1249,898 | 196,1202,892 | 199,3547,3519

BATCH_RAW_INFO | 187,2387,1685 | 192,2610,1978 | 195,1250,898 | 196,1203,892 | 199,3548,3519

BATCH_RAW_INFO | 187,2388,1685 | 192,2611,1978 | 195,1251,898 | 196,1204,892 | 199,3549,3519

BATCH_RAW_INFO | 187,2389,1685 | 192,2612,1978 | 195,1252,898 | 196,1205,892 | 199,3550,3519

BATCH_RAW_INFO | 187,2390,1685 | 192,2613,1978 | 195,1253,898 | 196,1206,892 | 199,3551,3519

BATCH_RAW_INFO | 187,2391,1685 | 192,2614,1978 | 195,1254,898 | 196,1207,892 | 199,3552,3519

BATCH_RAW_INFO | 187,2392,1685 | 192,2615,1978 | 195,1255,898 | 196,1208,892 | 199,3553,3519

BATCH_RAW_INFO | 187,2393,1685 | 192,2616,1978 | 195,1256,898 | 196,1209,892 | 199,3554,3519

BATCH_RAW_INFO | 187,2394,1685 | 192,2617,1978 | 195,1257,898 | 196,1210,892 | 199,3555,3519

BATCH_RAW_INFO | 187,2395,1685 | 192,2618,1978 | 195,1258,898 | 196,1211,892 | 199,3556,3519

BATCH_RAW_INFO | 187,2396,1685 | 192,2619,1978 | 196,1212,892 | 199,3557,3519

BATCH_RAW_INFO | 187,2397,1685 | 192,2620,1978 | 196,1213,892 | 199,3558,3519

BATCH_RAW_INFO | 187,2398,1685 | 192,2621,1978 | 196,1214,892 | 199,3559,3519

BATCH_RAW_INFO | 187,2399,1685 | 192,2622,1978 | 196,1215,892 | 199,3560,3519

BATCH_RAW_INFO | 187,2400,1685 | 192,2623,1978 | 196,1216,892 | 199,3561,3519

BATCH_RAW_INFO | 187,2401,1685 | 192,2624,1978 | 196,1217,892 | 199,3562,3519

BATCH_RAW_INFO | 187,2402,1685 | 192,2625,1978 | 196,1218,892 | 199,3563,3519

BATCH_RAW_INFO | 187,2403,1685 | 192,2626,1978 | 196,1219,892 | 199,3564,3519

BATCH_RAW_INFO | 187,2404,1685 | 192,2627,1978 | 196,1220,892 | 199,3565,3519

BATCH_RAW_INFO | 187,2405,1685 | 192,2628,1978 | 196,1221,892 | 199,3566,3519

BATCH_RAW_INFO | 187,2406,1685 | 192,2629,1978 | 196,1222,892 | 199,3567,3519

BATCH_RAW_INFO | 187,2407,1685 | 192,2630,1978 | 196,1223,892 | 199,3568,3519

BATCH_RAW_INFO | 187,2408,1685 | 192,2631,1978 | 196,1224,892 | 199,3569,3519

BATCH_RAW_INFO | 187,2409,1685 | 192,2632,1978 | 196,1225,892 | 199,3570,3519

BATCH_RAW_INFO | 187,2410,1685 | 192,2633,1978 | 196,1226,892 | 199,3571,3519

BATCH_RAW_INFO | 187,2411,1685 | 192,2634,1978 | 196,1227,892 | 199,3572,3519

BATCH_RAW_INFO | 187,2412,1685 | 192,2635,1978 | 196,1228,892 | 199,3573,3519

BATCH_RAW_INFO | 187,2413,1685 | 192,2636,1978 | 196,1229,892 | 199,3574,3519

BATCH_RAW_INFO | 187,2414,1685 | 192,2637,1978 | 196,1230,892 | 199,3575,3519

BATCH_RAW_INFO | 187,2415,1685 | 192,2638,1978 | 196,1231,892 | 199,3576,3519

BATCH_RAW_INFO | 187,2416,1685 | 192,2639,1978 | 196,1232,892 | 199,3577,3519

BATCH_RAW_INFO | 187,2417,1685 | 192,2640,1978 | 196,1233,892 | 199,3578,3519

BATCH_RAW_INFO | 187,2418,1685 | 192,2641,1978 | 196,1234,892 | 199,3579,3519

BATCH_RAW_INFO | 187,2419,1685 | 192,2642,1978 | 196,1235,892 | 199,3580,3519

BATCH_RAW_INFO | 187,2420,1685 | 192,2643,1978 | 196,1236,892 | 199,3581,3519

BATCH_RAW_INFO | 187,2421,1685 | 192,2644,1978 | 196,1237,892 | 199,3582,3519

BATCH_RAW_INFO | 187,2422,1685 | 192,2645,1978 | 196,1238,892 | 199,3583,3519

BATCH_RAW_INFO | 187,2423,1685 | 192,2646,1978 | 196,1239,892 | 199,3584,3519

BATCH_RAW_INFO | 187,2424,1685 | 192,2647,1978 | 196,1240,892 | 199,3585,3519

BATCH_RAW_INFO | 187,2425,1685 | 192,2648,1978 | 199,3586,3519

BATCH_RAW_INFO | 187,2426,1685 | 192,2649,1978 | 199,3587,3519

BATCH_RAW_INFO | 187,2427,1685 | 192,2650,1978 | 199,3588,3519

BATCH_RAW_INFO | 187,2428,1685 | 192,2651,1978 | 199,3589,3519

BATCH_RAW_INFO | 187,2429,1685 | 192,2652,1978 | 199,3590,3519

BATCH_RAW_INFO | 187,2430,1685 | 192,2653,1978 | 199,3591,3519

BATCH_RAW_INFO | 187,2431,1685 | 192,2654,1978 | 199,3592,3519

BATCH_RAW_INFO | 187,2432,1685 | 192,2655,1978 | 199,3593,3519

BATCH_RAW_INFO | 187,2433,1685 | 192,2656,1978 | 199,3594,3519

BATCH_RAW_INFO | 187,2434,1685 | 192,2657,1978 | 199,3595,3519

BATCH_RAW_INFO | 187,2435,1685 | 192,2658,1978 | 199,3596,3519

BATCH_RAW_INFO | 187,2436,1685 | 192,2659,1978 | 199,3597,3519

BATCH_RAW_INFO | 187,2437,1685 | 192,2660,1978 | 199,3598,3519

BATCH_RAW_INFO | 187,2438,1685 | 192,2661,1978 | 199,3599,3519

BATCH_RAW_INFO | 187,2439,1685 | 192,2662,1978 | 199,3600,3519

BATCH_RAW_INFO | 187,2440,1685 | 192,2663,1978 | 199,3601,3519

BATCH_RAW_INFO | 187,2441,1685 | 192,2664,1978 | 199,3602,3519

BATCH_RAW_INFO | 187,2442,1685 | 192,2665,1978 | 199,3603,3519

BATCH_RAW_INFO | 187,2443,1685 | 192,2666,1978 | 199,3604,3519

BATCH_RAW_INFO | 187,2444,1685 | 192,2667,1978 | 199,3605,3519

BATCH_RAW_INFO | 187,2445,1685 | 192,2668,1978 | 199,3606,3519

BATCH_RAW_INFO | 187,2446,1685 | 192,2669,1978 | 199,3607,3519

BATCH_RAW_INFO | 187,2447,1685 | 192,2670,1978 | 199,3608,3519

BATCH_RAW_INFO | 187,2448,1685 | 192,2671,1978 | 199,3609,3519

BATCH_RAW_INFO | 187,2449,1685 | 192,2672,1978 | 199,3610,3519

BATCH_RAW_INFO | 187,2450,1685 | 192,2673,1978 | 199,3611,3519

BATCH_RAW_INFO | 187,2451,1685 | 192,2674,1978 | 199,3612,3519

BATCH_RAW_INFO | 187,2452,1685 | 192,2675,1978 | 199,3613,3519

BATCH_RAW_INFO | 187,2453,1685 | 192,2676,1978 | 199,3614,3519

BATCH_RAW_INFO | 187,2454,1685 | 192,2677,1978 | 199,3615,3519

BATCH_RAW_INFO | 187,2455,1685 | 192,2678,1978 | 199,3616,3519

BATCH_RAW_INFO | 187,2456,1685 | 192,2679,1978 | 199,3617,3519

BATCH_RAW_INFO | 187,2457,1685 | 192,2680,1978 | 199,3618,3519

BATCH_RAW_INFO | 187,2458,1685 | 192,2681,1978 | 199,3619,3519

BATCH_RAW_INFO | 187,2459,1685 | 192,2682,1978 | 199,3620,3519

BATCH_RAW_INFO | 187,2460,1685 | 192,2683,1978 | 199,3621,3519

BATCH_RAW_INFO | 187,2461,1685 | 192,2684,1978 | 199,3622,3519

BATCH_RAW_INFO | 187,2462,1685 | 192,2685,1978 | 199,3623,3519

BATCH_RAW_INFO | 187,2463,1685 | 192,2686,1978 | 199,3624,3519

BATCH_RAW_INFO | 187,2464,1685 | 192,2687,1978 | 199,3625,3519

BATCH_RAW_INFO | 187,2465,1685 | 192,2688,1978 | 199,3626,3519

BATCH_RAW_INFO | 187,2466,1685 | 192,2689,1978 | 199,3627,3519

BATCH_RAW_INFO | 187,2467,1685 | 192,2690,1978 | 199,3628,3519

BATCH_RAW_INFO | 187,2468,1685 | 192,2691,1978 | 199,3629,3519

BATCH_RAW_INFO | 187,2469,1685 | 192,2692,1978 | 199,3630,3519

BATCH_RAW_INFO | 187,2470,1685 | 192,2693,1978 | 199,3631,3519

BATCH_RAW_INFO | 187,2471,1685 | 192,2694,1978 | 199,3632,3519

BATCH_RAW_INFO | 187,2472,1685 | 192,2695,1978 | 199,3633,3519

BATCH_RAW_INFO | 187,2473,1685 | 192,2696,1978 | 199,3634,3519

BATCH_RAW_INFO | 187,2474,1685 | 192,2697,1978 | 199,3635,3519

BATCH_RAW_INFO | 187,2475,1685 | 192,2698,1978 | 199,3636,3519

BATCH_RAW_INFO | 187,2476,1685 | 192,2699,1978 | 199,3637,3519

BATCH_RAW_INFO | 187,2477,1685 | 192,2700,1978 | 199,3638,3519

BATCH_RAW_INFO | 187,2478,1685 | 192,2701,1978 | 199,3639,3519

BATCH_RAW_INFO | 187,2479,1685 | 192,2702,1978 | 199,3640,3519

BATCH_RAW_INFO | 187,2480,1685 | 192,2703,1978 | 199,3641,3519

BATCH_RAW_INFO | 187,2481,1685 | 192,2704,1978 | 199,3642,3519

BATCH_RAW_INFO | 187,2482,1685 | 192,2705,1978 | 199,3643,3519

BATCH_RAW_INFO | 187,2483,1685 | 192,2706,1978 | 199,3644,3519

BATCH_RAW_INFO | 187,2484,1685 | 192,2707,1978 | 199,3645,3519

BATCH_RAW_INFO | 187,2485,1685 | 192,2708,1978 | 199,3646,3519

BATCH_RAW_INFO | 187,2486,1685 | 192,2709,1978 | 199,3647,3519

BATCH_RAW_INFO | 187,2487,1685 | 192,2710,1978 | 199,3648,3519

BATCH_RAW_INFO | 187,2488,1685 | 192,2711,1978 | 199,3649,3519

BATCH_RAW_INFO | 187,2489,1685 | 192,2712,1978 | 199,3650,3519

BATCH_RAW_INFO | 187,2490,1685 | 192,2713,1978 | 199,3651,3519

BATCH_RAW_INFO | 187,2491,1685 | 192,2714,1978 | 199,3652,3519

BATCH_RAW_INFO | 187,2492,1685 | 192,2715,1978 | 199,3653,3519

BATCH_RAW_INFO | 187,2493,1685 | 192,2716,1978 | 199,3654,3519

BATCH_RAW_INFO | 187,2494,1685 | 192,2717,1978 | 199,3655,3519

BATCH_RAW_INFO | 187,2495,1685 | 192,2718,1978 | 199,3656,3519

BATCH_RAW_INFO | 187,2496,1685 | 192,2719,1978 | 199,3657,3519

BATCH_RAW_INFO | 187,2497,1685 | 192,2720,1978 | 199,3658,3519

BATCH_RAW_INFO | 187,2498,1685 | 199,3659,3519

BATCH_RAW_INFO | 187,2499,1685 | 199,3660,3519

BATCH_RAW_INFO | 187,2500,1685 | 199,3661,3519

BATCH_RAW_INFO | 187,2501,1685 | 199,3662,3519

BATCH_RAW_INFO | 187,2502,1685 | 199,3663,3519

BATCH_RAW_INFO | 199,3664,3519

BATCH_RAW_INFO | 199,3665,3519

BATCH_RAW_INFO | 199,3666,3519

BATCH_RAW_INFO | 199,3667,3519

BATCH_RAW_INFO | 199,3668,3519

BATCH_RAW_INFO | 199,3669,3519

BATCH_RAW_INFO | 199,3670,3519

BATCH_RAW_INFO | 199,3671,3519

BATCH_RAW_INFO | 199,3672,3519

BATCH_RAW_INFO | 199,3673,3519

BATCH_RAW_INFO | 199,3674,3519

BATCH_RAW_INFO | 199,3675,3519

BATCH_RAW_INFO | 199,3676,3519

BATCH_RAW_INFO | 199,3677,3519

BATCH_RAW_INFO | 199,3678,3519

BATCH_RAW_INFO | 199,3679,3519

BATCH_RAW_INFO | 199,3680,3519

BATCH_RAW_INFO | 199,3681,3519

BATCH_RAW_INFO | 199,3682,3519

BATCH_RAW_INFO | 199,3683,3519

BATCH_RAW_INFO | 199,3684,3519

BATCH_RAW_INFO | 199,3685,3519

BATCH_RAW_INFO | 199,3686,3519

BATCH_RAW_INFO | 199,3687,3519

BATCH_RAW_INFO | 199,3688,3519

BATCH_RAW_INFO | 199,3689,3519

BATCH_RAW_INFO | 199,3690,3519

BATCH_RAW_INFO | 199,3691,3519

BATCH_RAW_INFO | 199,3692,3519

BATCH_RAW_INFO | 199,3693,3519

BATCH_RAW_INFO | 199,3694,3519

BATCH_RAW_INFO | 199,3695,3519

BATCH_RAW_INFO | 199,3696,3519

BATCH_RAW_INFO | 199,3697,3519

BATCH_RAW_INFO | 199,3698,3519

BATCH_RAW_INFO | 199,3699,3519

BATCH_RAW_INFO | 199,3700,3519

BATCH_RAW_INFO | 199,3701,3519

BATCH_RAW_INFO | 199,3702,3519

BATCH_RAW_INFO | 199,3703,3519

BATCH_RAW_INFO | 199,3704,3519

BATCH_RAW_INFO | 199,3705,3519

BATCH_RAW_INFO | 199,3706,3519

BATCH_RAW_INFO | 199,3707,3519

BATCH_RAW_INFO | 199,3708,3519

BATCH_RAW_INFO | 199,3709,3519

BATCH_RAW_INFO | 199,3710,3519

BATCH_RAW_INFO | 200,2576,2575

BATCH_RAW_INFO | 199,3711,3519 | 200,2577,2575

BATCH_RAW_INFO | 199,3712,3519 | 200,2578,2575

BATCH_RAW_INFO | 199,3713,3519 | 200,2579,2575

BATCH_RAW_INFO | 199,3714,3519 | 200,2580,2575

BATCH_RAW_INFO | 199,3715,3519 | 200,2581,2575

BATCH_RAW_INFO | 199,3716,3519 | 200,2582,2575

BATCH_RAW_INFO | 199,3717,3519 | 200,2583,2575

BATCH_RAW_INFO | 199,3718,3519 | 200,2584,2575

BATCH_RAW_INFO | 199,3719,3519 | 200,2585,2575

BATCH_RAW_INFO | 199,3720,3519 | 200,2586,2575

BATCH_RAW_INFO | 199,3721,3519 | 200,2587,2575

BATCH_RAW_INFO | 199,3722,3519 | 200,2588,2575

BATCH_RAW_INFO | 199,3723,3519 | 200,2589,2575

BATCH_RAW_INFO | 199,3724,3519 | 200,2590,2575

BATCH_RAW_INFO | 199,3725,3519 | 200,2591,2575

BATCH_RAW_INFO | 199,3726,3519 | 200,2592,2575

BATCH_RAW_INFO | 199,3727,3519 | 200,2593,2575

BATCH_RAW_INFO | 199,3728,3519 | 200,2594,2575

BATCH_RAW_INFO | 199,3729,3519 | 200,2595,2575

BATCH_RAW_INFO | 199,3730,3519 | 200,2596,2575

BATCH_RAW_INFO | 199,3731,3519 | 200,2597,2575

BATCH_RAW_INFO | 199,3732,3519 | 200,2598,2575

BATCH_RAW_INFO | 199,3733,3519 | 200,2599,2575

BATCH_RAW_INFO | 199,3734,3519 | 200,2600,2575

BATCH_RAW_INFO | 199,3735,3519 | 200,2601,2575

BATCH_RAW_INFO | 199,3736,3519 | 200,2602,2575

BATCH_RAW_INFO | 199,3737,3519 | 200,2603,2575

BATCH_RAW_INFO | 199,3738,3519 | 200,2604,2575

BATCH_RAW_INFO | 199,3739,3519 | 200,2605,2575

BATCH_RAW_INFO | 199,3740,3519 | 200,2606,2575

BATCH_RAW_INFO | 199,3741,3519 | 200,2607,2575

BATCH_RAW_INFO | 199,3742,3519 | 200,2608,2575

BATCH_RAW_INFO | 199,3743,3519 | 200,2609,2575

BATCH_RAW_INFO | 199,3744,3519 | 200,2610,2575

BATCH_RAW_INFO | 199,3745,3519 | 200,2611,2575

BATCH_RAW_INFO | 199,3746,3519 | 200,2612,2575

BATCH_RAW_INFO | 199,3747,3519 | 200,2613,2575

BATCH_RAW_INFO | 199,3748,3519 | 200,2614,2575

BATCH_RAW_INFO | 199,3749,3519 | 200,2615,2575

BATCH_RAW_INFO | 199,3750,3519 | 200,2616,2575

BATCH_RAW_INFO | 199,3751,3519 | 200,2617,2575

BATCH_RAW_INFO | 199,3752,3519 | 200,2618,2575

BATCH_RAW_INFO | 199,3753,3519 | 200,2619,2575

BATCH_RAW_INFO | 199,3754,3519 | 200,2620,2575

BATCH_RAW_INFO | 199,3755,3519 | 200,2621,2575

BATCH_RAW_INFO | 199,3756,3519 | 200,2622,2575

BATCH_RAW_INFO | 199,3757,3519 | 200,2623,2575

BATCH_RAW_INFO | 199,3758,3519 | 200,2624,2575

BATCH_RAW_INFO | 199,3759,3519 | 200,2625,2575

BATCH_RAW_INFO | 199,3760,3519 | 200,2626,2575

BATCH_RAW_INFO | 199,3761,3519 | 200,2627,2575

BATCH_RAW_INFO | 199,3762,3519 | 200,2628,2575

BATCH_RAW_INFO | 199,3763,3519 | 200,2629,2575

BATCH_RAW_INFO | 199,3764,3519 | 200,2630,2575

BATCH_RAW_INFO | 199,3765,3519 | 200,2631,2575

BATCH_RAW_INFO | 199,3766,3519 | 200,2632,2575

BATCH_RAW_INFO | 199,3767,3519 | 200,2633,2575

BATCH_RAW_INFO | 199,3768,3519 | 200,2634,2575

BATCH_RAW_INFO | 199,3769,3519 | 200,2635,2575

BATCH_RAW_INFO | 199,3770,3519 | 200,2636,2575

BATCH_RAW_INFO | 199,3771,3519 | 200,2637,2575

BATCH_RAW_INFO | 199,3772,3519 | 200,2638,2575

BATCH_RAW_INFO | 199,3773,3519 | 200,2639,2575

BATCH_RAW_INFO | 199,3774,3519 | 200,2640,2575

BATCH_RAW_INFO | 199,3775,3519 | 200,2641,2575

BATCH_RAW_INFO | 199,3776,3519 | 200,2642,2575

BATCH_RAW_INFO | 199,3777,3519 | 200,2643,2575

BATCH_RAW_INFO | 199,3778,3519 | 200,2644,2575

BATCH_RAW_INFO | 199,3779,3519 | 200,2645,2575

BATCH_RAW_INFO | 199,3780,3519 | 200,2646,2575

BATCH_RAW_INFO | 199,3781,3519 | 200,2647,2575

BATCH_RAW_INFO | 199,3782,3519 | 200,2648,2575

BATCH_RAW_INFO | 199,3783,3519 | 200,2649,2575

BATCH_RAW_INFO | 199,3784,3519 | 200,2650,2575

BATCH_RAW_INFO | 199,3785,3519 | 200,2651,2575

BATCH_RAW_INFO | 199,3786,3519 | 200,2652,2575

BATCH_RAW_INFO | 199,3787,3519 | 200,2653,2575

BATCH_RAW_INFO | 199,3788,3519 | 200,2654,2575

BATCH_RAW_INFO | 199,3789,3519 | 200,2655,2575

BATCH_RAW_INFO | 199,3790,3519 | 200,2656,2575

BATCH_RAW_INFO | 199,3791,3519 | 200,2657,2575

BATCH_RAW_INFO | 199,3792,3519 | 200,2658,2575

BATCH_RAW_INFO | 199,3793,3519 | 200,2659,2575

BATCH_RAW_INFO | 199,3794,3519 | 200,2660,2575

BATCH_RAW_INFO | 199,3795,3519 | 200,2661,2575

BATCH_RAW_INFO | 199,3796,3519 | 200,2662,2575

BATCH_RAW_INFO | 199,3797,3519 | 200,2663,2575

BATCH_RAW_INFO | 199,3798,3519 | 200,2664,2575

BATCH_RAW_INFO | 199,3799,3519 | 200,2665,2575

BATCH_RAW_INFO | 199,3800,3519 | 200,2666,2575

BATCH_RAW_INFO | 199,3801,3519 | 200,2667,2575

BATCH_RAW_INFO | 199,3802,3519 | 200,2668,2575

BATCH_RAW_INFO | 199,3803,3519 | 200,2669,2575

BATCH_RAW_INFO | 199,3804,3519 | 200,2670,2575

BATCH_RAW_INFO | 199,3805,3519 | 200,2671,2575

BATCH_RAW_INFO | 199,3806,3519 | 200,2672,2575

BATCH_RAW_INFO | 199,3807,3519 | 200,2673,2575

BATCH_RAW_INFO | 199,3808,3519 | 200,2674,2575

BATCH_RAW_INFO | 199,3809,3519 | 200,2675,2575

BATCH_RAW_INFO | 199,3810,3519 | 200,2676,2575

BATCH_RAW_INFO | 199,3811,3519 | 200,2677,2575

BATCH_RAW_INFO | 199,3812,3519 | 200,2678,2575

BATCH_RAW_INFO | 199,3813,3519 | 200,2679,2575

BATCH_RAW_INFO | 199,3814,3519 | 200,2680,2575

BATCH_RAW_INFO | 199,3815,3519 | 200,2681,2575

BATCH_RAW_INFO | 199,3816,3519 | 200,2682,2575

BATCH_RAW_INFO | 199,3817,3519 | 200,2683,2575

BATCH_RAW_INFO | 199,3818,3519 | 200,2684,2575

BATCH_RAW_INFO | 199,3819,3519 | 200,2685,2575

BATCH_RAW_INFO | 199,3820,3519 | 200,2686,2575

BATCH_RAW_INFO | 199,3821,3519 | 200,2687,2575

BATCH_RAW_INFO | 199,3822,3519 | 200,2688,2575

BATCH_RAW_INFO | 199,3823,3519 | 200,2689,2575

BATCH_RAW_INFO | 199,3824,3519 | 200,2690,2575

BATCH_RAW_INFO | 199,3825,3519 | 200,2691,2575

BATCH_RAW_INFO | 199,3826,3519 | 200,2692,2575

BATCH_RAW_INFO | 199,3827,3519 | 200,2693,2575

BATCH_RAW_INFO | 199,3828,3519 | 200,2694,2575

BATCH_RAW_INFO | 199,3829,3519 | 200,2695,2575

BATCH_RAW_INFO | 199,3830,3519 | 200,2696,2575

BATCH_RAW_INFO | 199,3831,3519 | 200,2697,2575

BATCH_RAW_INFO | 199,3832,3519 | 200,2698,2575

BATCH_RAW_INFO | 199,3833,3519 | 200,2699,2575

BATCH_RAW_INFO | 199,3834,3519 | 200,2700,2575

BATCH_RAW_INFO | 199,3835,3519 | 200,2701,2575

BATCH_RAW_INFO | 199,3836,3519 | 200,2702,2575

BATCH_RAW_INFO | 199,3837,3519 | 200,2703,2575

BATCH_RAW_INFO | 199,3838,3519 | 200,2704,2575

BATCH_RAW_INFO | 199,3839,3519 | 200,2705,2575

BATCH_RAW_INFO | 199,3840,3519 | 200,2706,2575

BATCH_RAW_INFO | 199,3841,3519 | 200,2707,2575

BATCH_RAW_INFO | 199,3842,3519 | 200,2708,2575

BATCH_RAW_INFO | 199,3843,3519 | 200,2709,2575

BATCH_RAW_INFO | 199,3844,3519 | 200,2710,2575

BATCH_RAW_INFO | 199,3845,3519 | 200,2711,2575

BATCH_RAW_INFO | 199,3846,3519 | 200,2712,2575

BATCH_RAW_INFO | 199,3847,3519 | 200,2713,2575

BATCH_RAW_INFO | 199,3848,3519 | 200,2714,2575

BATCH_RAW_INFO | 199,3849,3519 | 200,2715,2575

BATCH_RAW_INFO | 199,3850,3519 | 200,2716,2575

BATCH_RAW_INFO | 199,3851,3519 | 200,2717,2575

BATCH_RAW_INFO | 199,3852,3519 | 200,2718,2575

BATCH_RAW_INFO | 199,3853,3519 | 200,2719,2575

BATCH_RAW_INFO | 199,3854,3519 | 200,2720,2575

BATCH_RAW_INFO | 199,3855,3519 | 200,2721,2575

BATCH_RAW_INFO | 199,3856,3519 | 200,2722,2575

BATCH_RAW_INFO | 199,3857,3519 | 200,2723,2575

BATCH_RAW_INFO | 199,3858,3519 | 200,2724,2575

BATCH_RAW_INFO | 199,3859,3519 | 200,2725,2575

BATCH_RAW_INFO | 199,3860,3519 | 200,2726,2575

BATCH_RAW_INFO | 199,3861,3519 | 200,2727,2575

BATCH_RAW_INFO | 199,3862,3519 | 200,2728,2575

BATCH_RAW_INFO | 199,3863,3519 | 200,2729,2575

BATCH_RAW_INFO | 199,3864,3519 | 200,2730,2575

BATCH_RAW_INFO | 199,3865,3519 | 200,2731,2575

BATCH_RAW_INFO | 199,3866,3519 | 200,2732,2575

BATCH_RAW_INFO | 199,3867,3519 | 200,2733,2575

BATCH_RAW_INFO | 199,3868,3519 | 200,2734,2575

BATCH_RAW_INFO | 199,3869,3519 | 200,2735,2575

BATCH_RAW_INFO | 199,3870,3519 | 200,2736,2575

BATCH_RAW_INFO | 199,3871,3519 | 200,2737,2575

BATCH_RAW_INFO | 199,3872,3519 | 200,2738,2575

BATCH_RAW_INFO | 199,3873,3519 | 200,2739,2575

BATCH_RAW_INFO | 199,3874,3519 | 200,2740,2575

BATCH_RAW_INFO | 199,3875,3519 | 200,2741,2575

BATCH_RAW_INFO | 199,3876,3519 | 200,2742,2575

BATCH_RAW_INFO | 199,3877,3519 | 200,2743,2575

BATCH_RAW_INFO | 199,3878,3519 | 200,2744,2575

BATCH_RAW_INFO | 199,3879,3519 | 200,2745,2575

BATCH_RAW_INFO | 199,3880,3519 | 200,2746,2575

BATCH_RAW_INFO | 199,3881,3519 | 200,2747,2575

BATCH_RAW_INFO | 199,3882,3519 | 200,2748,2575

BATCH_RAW_INFO | 199,3883,3519 | 200,2749,2575

BATCH_RAW_INFO | 199,3884,3519 | 200,2750,2575

BATCH_RAW_INFO | 199,3885,3519 | 200,2751,2575

BATCH_RAW_INFO | 201,1067,1066

BATCH_RAW_INFO | 199,3886,3519 | 200,2752,2575 | 201,1068,1066

BATCH_RAW_INFO | 199,3887,3519 | 200,2753,2575 | 201,1069,1066

BATCH_RAW_INFO | 199,3888,3519 | 200,2754,2575 | 201,1070,1066

BATCH_RAW_INFO | 199,3889,3519 | 200,2755,2575 | 201,1071,1066

BATCH_RAW_INFO | 199,3890,3519 | 200,2756,2575 | 201,1072,1066

BATCH_RAW_INFO | 199,3891,3519 | 200,2757,2575 | 201,1073,1066

BATCH_RAW_INFO | 199,3892,3519 | 200,2758,2575 | 201,1074,1066

BATCH_RAW_INFO | 199,3893,3519 | 200,2759,2575 | 201,1075,1066

BATCH_RAW_INFO | 199,3894,3519 | 200,2760,2575 | 201,1076,1066

BATCH_RAW_INFO | 199,3895,3519 | 200,2761,2575 | 201,1077,1066

BATCH_RAW_INFO | 199,3896,3519 | 200,2762,2575 | 201,1078,1066

BATCH_RAW_INFO | 199,3897,3519 | 200,2763,2575 | 201,1079,1066

BATCH_RAW_INFO | 199,3898,3519 | 200,2764,2575 | 201,1080,1066

BATCH_RAW_INFO | 199,3899,3519 | 200,2765,2575 | 201,1081,1066

BATCH_RAW_INFO | 199,3900,3519 | 200,2766,2575 | 201,1082,1066

BATCH_RAW_INFO | 199,3901,3519 | 200,2767,2575 | 201,1083,1066

BATCH_RAW_INFO | 199,3902,3519 | 200,2768,2575 | 201,1084,1066

BATCH_RAW_INFO | 199,3903,3519 | 200,2769,2575 | 201,1085,1066

BATCH_RAW_INFO | 199,3904,3519 | 200,2770,2575 | 201,1086,1066

BATCH_RAW_INFO | 199,3905,3519 | 200,2771,2575 | 201,1087,1066

BATCH_RAW_INFO | 199,3906,3519 | 200,2772,2575 | 201,1088,1066

BATCH_RAW_INFO | 199,3907,3519 | 200,2773,2575 | 201,1089,1066

BATCH_RAW_INFO | 199,3908,3519 | 200,2774,2575 | 201,1090,1066

BATCH_RAW_INFO | 199,3909,3519 | 200,2775,2575 | 201,1091,1066

BATCH_RAW_INFO | 199,3910,3519 | 200,2776,2575 | 201,1092,1066

BATCH_RAW_INFO | 199,3911,3519 | 200,2777,2575 | 201,1093,1066

BATCH_RAW_INFO | 199,3912,3519 | 200,2778,2575 | 201,1094,1066

BATCH_RAW_INFO | 199,3913,3519 | 200,2779,2575 | 201,1095,1066

BATCH_RAW_INFO | 199,3914,3519 | 200,2780,2575 | 201,1096,1066

BATCH_RAW_INFO | 199,3915,3519 | 200,2781,2575 | 201,1097,1066

BATCH_RAW_INFO | 199,3916,3519 | 200,2782,2575 | 201,1098,1066

BATCH_RAW_INFO | 199,3917,3519 | 200,2783,2575 | 201,1099,1066

BATCH_RAW_INFO | 199,3918,3519 | 200,2784,2575 | 201,1100,1066

BATCH_RAW_INFO | 199,3919,3519 | 200,2785,2575 | 201,1101,1066

BATCH_RAW_INFO | 199,3920,3519 | 200,2786,2575 | 201,1102,1066

BATCH_RAW_INFO | 199,3921,3519 | 200,2787,2575 | 201,1103,1066

BATCH_RAW_INFO | 199,3922,3519 | 200,2788,2575 | 201,1104,1066

BATCH_RAW_INFO | 199,3923,3519 | 200,2789,2575 | 201,1105,1066

BATCH_RAW_INFO | 199,3924,3519 | 200,2790,2575 | 201,1106,1066

BATCH_RAW_INFO | 199,3925,3519 | 200,2791,2575 | 201,1107,1066

BATCH_RAW_INFO | 199,3926,3519 | 200,2792,2575 | 201,1108,1066

BATCH_RAW_INFO | 199,3927,3519 | 200,2793,2575 | 201,1109,1066

BATCH_RAW_INFO | 199,3928,3519 | 200,2794,2575 | 201,1110,1066

BATCH_RAW_INFO | 199,3929,3519 | 200,2795,2575 | 201,1111,1066

BATCH_RAW_INFO | 199,3930,3519 | 200,2796,2575 | 201,1112,1066

BATCH_RAW_INFO | 199,3931,3519 | 200,2797,2575 | 201,1113,1066

BATCH_RAW_INFO | 199,3932,3519 | 200,2798,2575 | 201,1114,1066

BATCH_RAW_INFO | 199,3933,3519 | 200,2799,2575 | 201,1115,1066

BATCH_RAW_INFO | 199,3934,3519 | 200,2800,2575 | 201,1116,1066

BATCH_RAW_INFO | 199,3935,3519 | 200,2801,2575 | 201,1117,1066

BATCH_RAW_INFO | 199,3936,3519 | 200,2802,2575 | 201,1118,1066

BATCH_RAW_INFO | 199,3937,3519 | 200,2803,2575 | 201,1119,1066

BATCH_RAW_INFO | 199,3938,3519 | 200,2804,2575 | 201,1120,1066

BATCH_RAW_INFO | 199,3939,3519 | 200,2805,2575 | 201,1121,1066

BATCH_RAW_INFO | 199,3940,3519 | 200,2806,2575 | 201,1122,1066

BATCH_RAW_INFO | 199,3941,3519 | 200,2807,2575 | 201,1123,1066

BATCH_RAW_INFO | 199,3942,3519 | 200,2808,2575

BATCH_RAW_INFO | 199,3943,3519 | 200,2809,2575

BATCH_RAW_INFO | 199,3944,3519 | 200,2810,2575

BATCH_RAW_INFO | 199,3945,3519 | 200,2811,2575

BATCH_RAW_INFO | 199,3946,3519 | 200,2812,2575

BATCH_RAW_INFO | 199,3947,3519 | 200,2813,2575

BATCH_RAW_INFO | 199,3948,3519 | 200,2814,2575

BATCH_RAW_INFO | 199,3949,3519 | 200,2815,2575

BATCH_RAW_INFO | 199,3950,3519 | 200,2816,2575

BATCH_RAW_INFO | 199,3951,3519 | 200,2817,2575

BATCH_RAW_INFO | 199,3952,3519 | 200,2818,2575

BATCH_RAW_INFO | 199,3953,3519 | 200,2819,2575

BATCH_RAW_INFO | 199,3954,3519 | 200,2820,2575

BATCH_RAW_INFO | 199,3955,3519 | 200,2821,2575

BATCH_RAW_INFO | 199,3956,3519 | 200,2822,2575

BATCH_RAW_INFO | 199,3957,3519 | 200,2823,2575

BATCH_RAW_INFO | 199,3958,3519 | 200,2824,2575

BATCH_RAW_INFO | 199,3959,3519 | 200,2825,2575

BATCH_RAW_INFO | 199,3960,3519 | 200,2826,2575

BATCH_RAW_INFO | 199,3961,3519 | 200,2827,2575

BATCH_RAW_INFO | 199,3962,3519 | 200,2828,2575

BATCH_RAW_INFO | 199,3963,3519 | 200,2829,2575

BATCH_RAW_INFO | 199,3964,3519 | 200,2830,2575

BATCH_RAW_INFO | 199,3965,3519 | 200,2831,2575

BATCH_RAW_INFO | 199,3966,3519 | 200,2832,2575

BATCH_RAW_INFO | 199,3967,3519 | 200,2833,2575

BATCH_RAW_INFO | 199,3968,3519 | 200,2834,2575

BATCH_RAW_INFO | 199,3969,3519 | 200,2835,2575

BATCH_RAW_INFO | 199,3970,3519 | 200,2836,2575

BATCH_RAW_INFO | 199,3971,3519 | 200,2837,2575

BATCH_RAW_INFO | 199,3972,3519 | 200,2838,2575

BATCH_RAW_INFO | 199,3973,3519 | 200,2839,2575

BATCH_RAW_INFO | 199,3974,3519 | 200,2840,2575

BATCH_RAW_INFO | 199,3975,3519 | 200,2841,2575

BATCH_RAW_INFO | 199,3976,3519 | 200,2842,2575

BATCH_RAW_INFO | 199,3977,3519 | 200,2843,2575

BATCH_RAW_INFO | 199,3978,3519 | 200,2844,2575

BATCH_RAW_INFO | 199,3979,3519 | 200,2845,2575

BATCH_RAW_INFO | 199,3980,3519 | 200,2846,2575

BATCH_RAW_INFO | 199,3981,3519 | 200,2847,2575

BATCH_RAW_INFO | 199,3982,3519 | 200,2848,2575

BATCH_RAW_INFO | 199,3983,3519 | 200,2849,2575

BATCH_RAW_INFO | 199,3984,3519 | 200,2850,2575

BATCH_RAW_INFO | 199,3985,3519 | 200,2851,2575

BATCH_RAW_INFO | 199,3986,3519 | 200,2852,2575

BATCH_RAW_INFO | 199,3987,3519 | 200,2853,2575

BATCH_RAW_INFO | 199,3988,3519 | 200,2854,2575

BATCH_RAW_INFO | 199,3989,3519 | 200,2855,2575

BATCH_RAW_INFO | 199,3990,3519 | 200,2856,2575

BATCH_RAW_INFO | 199,3991,3519 | 200,2857,2575

BATCH_RAW_INFO | 199,3992,3519 | 200,2858,2575

BATCH_RAW_INFO | 199,3993,3519 | 200,2859,2575

BATCH_RAW_INFO | 199,3994,3519 | 200,2860,2575

BATCH_RAW_INFO | 199,3995,3519 | 200,2861,2575

BATCH_RAW_INFO | 199,3996,3519 | 200,2862,2575

BATCH_RAW_INFO | 199,3997,3519 | 200,2863,2575

BATCH_RAW_INFO | 199,3998,3519 | 200,2864,2575

BATCH_RAW_INFO | 199,3999,3519 | 200,2865,2575

BATCH_RAW_INFO | 199,4000,3519 | 200,2866,2575

BATCH_RAW_INFO | 199,4001,3519 | 200,2867,2575

BATCH_RAW_INFO | 199,4002,3519 | 200,2868,2575

BATCH_RAW_INFO | 199,4003,3519 | 200,2869,2575

BATCH_RAW_INFO | 199,4004,3519 | 200,2870,2575

BATCH_RAW_INFO | 199,4005,3519

BATCH_RAW_INFO | 199,4006,3519

BATCH_RAW_INFO | 199,4007,3519

BATCH_RAW_INFO | 199,4008,3519

BATCH_RAW_INFO | 199,4009,3519

BATCH_RAW_INFO | 199,4010,3519

BATCH_RAW_INFO | 199,4011,3519

BATCH_RAW_INFO | 199,4012,3519

BATCH_RAW_INFO | 202,390,389

BATCH_RAW_INFO | 199,4013,3519 | 202,391,389

BATCH_RAW_INFO | 199,4014,3519 | 202,392,389

BATCH_RAW_INFO | 199,4015,3519 | 202,393,389

BATCH_RAW_INFO | 199,4016,3519 | 202,394,389

BATCH_RAW_INFO | 199,4017,3519 | 202,395,389

BATCH_RAW_INFO | 199,4018,3519 | 202,396,389

BATCH_RAW_INFO | 199,4019,3519 | 202,397,389

BATCH_RAW_INFO | 199,4020,3519 | 202,398,389

BATCH_RAW_INFO | 199,4021,3519 | 202,399,389

BATCH_RAW_INFO | 199,4022,3519 | 202,400,389

BATCH_RAW_INFO | 199,4023,3519 | 202,401,389

BATCH_RAW_INFO | 203,248,247

BATCH_RAW_INFO | 199,4024,3519 | 202,402,389 | 203,249,247

BATCH_RAW_INFO | 199,4025,3519 | 202,403,389 | 203,250,247

BATCH_RAW_INFO | 199,4026,3519 | 202,404,389 | 203,251,247

BATCH_RAW_INFO | 199,4027,3519 | 202,405,389 | 203,252,247

BATCH_RAW_INFO | 199,4028,3519 | 202,406,389 | 203,253,247

BATCH_RAW_INFO | 199,4029,3519 | 202,407,389 | 203,254,247

BATCH_RAW_INFO | 199,4030,3519 | 202,408,389 | 203,255,247

BATCH_RAW_INFO | 199,4031,3519 | 202,409,389 | 203,256,247

BATCH_RAW_INFO | 199,4032,3519 | 202,410,389 | 203,257,247

BATCH_RAW_INFO | 199,4033,3519 | 202,411,389 | 203,258,247

BATCH_RAW_INFO | 199,4034,3519 | 202,412,389 | 203,259,247

BATCH_RAW_INFO | 199,4035,3519 | 202,413,389 | 203,260,247

BATCH_RAW_INFO | 199,4036,3519 | 202,414,389 | 203,261,247

BATCH_RAW_INFO | 199,4037,3519 | 202,415,389 | 203,262,247

BATCH_RAW_INFO | 199,4038,3519 | 202,416,389 | 203,263,247

BATCH_RAW_INFO | 199,4039,3519 | 202,417,389 | 203,264,247

BATCH_RAW_INFO | 199,4040,3519 | 202,418,389 | 203,265,247

BATCH_RAW_INFO | 199,4041,3519 | 202,419,389 | 203,266,247

BATCH_RAW_INFO | 199,4042,3519 | 202,420,389 | 203,267,247

BATCH_RAW_INFO | 199,4043,3519 | 202,421,389 | 203,268,247

BATCH_RAW_INFO | 199,4044,3519 | 202,422,389 | 203,269,247

BATCH_RAW_INFO | 199,4045,3519 | 202,423,389 | 203,270,247

BATCH_RAW_INFO | 199,4046,3519 | 202,424,389 | 203,271,247

BATCH_RAW_INFO | 199,4047,3519 | 202,425,389 | 203,272,247

BATCH_RAW_INFO | 199,4048,3519 | 202,426,389 | 203,273,247

BATCH_RAW_INFO | 199,4049,3519 | 202,427,389 | 203,274,247

BATCH_RAW_INFO | 199,4050,3519 | 202,428,389 | 203,275,247

BATCH_RAW_INFO | 199,4051,3519 | 202,429,389 | 203,276,247

BATCH_RAW_INFO | 199,4052,3519 | 202,430,389 | 203,277,247

BATCH_RAW_INFO | 199,4053,3519 | 202,431,389 | 203,278,247

BATCH_RAW_INFO | 199,4054,3519 | 202,432,389 | 203,279,247

BATCH_RAW_INFO | 199,4055,3519 | 202,433,389 | 203,280,247

BATCH_RAW_INFO | 199,4056,3519 | 202,434,389 | 203,281,247

BATCH_RAW_INFO | 199,4057,3519 | 202,435,389 | 203,282,247

BATCH_RAW_INFO | 199,4058,3519 | 202,436,389 | 203,283,247

BATCH_RAW_INFO | 199,4059,3519 | 202,437,389 | 203,284,247

BATCH_RAW_INFO | 199,4060,3519 | 202,438,389 | 203,285,247

BATCH_RAW_INFO | 199,4061,3519 | 202,439,389 | 203,286,247

BATCH_RAW_INFO | 199,4062,3519 | 202,440,389 | 203,287,247

BATCH_RAW_INFO | 199,4063,3519 | 202,441,389 | 203,288,247

BATCH_RAW_INFO | 199,4064,3519 | 202,442,389 | 203,289,247

BATCH_RAW_INFO | 199,4065,3519 | 202,443,389 | 203,290,247

BATCH_RAW_INFO | 199,4066,3519 | 202,444,389 | 203,291,247

BATCH_RAW_INFO | 199,4067,3519 | 202,445,389 | 203,292,247

BATCH_RAW_INFO | 199,4068,3519 | 202,446,389 | 203,293,247

BATCH_RAW_INFO | 199,4069,3519 | 202,447,389 | 203,294,247

BATCH_RAW_INFO | 199,4070,3519 | 202,448,389 | 203,295,247

BATCH_RAW_INFO | 199,4071,3519 | 202,449,389 | 203,296,247

BATCH_RAW_INFO | 199,4072,3519 | 202,450,389 | 203,297,247

BATCH_RAW_INFO | 204,1324,1323

BATCH_RAW_INFO | 199,4073,3519 | 202,451,389 | 203,298,247 | 204,1325,1323

BATCH_RAW_INFO | 199,4074,3519 | 202,452,389 | 203,299,247 | 204,1326,1323

BATCH_RAW_INFO | 199,4075,3519 | 202,453,389 | 203,300,247 | 204,1327,1323

BATCH_RAW_INFO | 199,4076,3519 | 202,454,389 | 203,301,247 | 204,1328,1323

BATCH_RAW_INFO | 199,4077,3519 | 202,455,389 | 203,302,247 | 204,1329,1323

BATCH_RAW_INFO | 199,4078,3519 | 202,456,389 | 203,303,247 | 204,1330,1323

BATCH_RAW_INFO | 199,4079,3519 | 202,457,389 | 203,304,247 | 204,1331,1323

BATCH_RAW_INFO | 199,4080,3519 | 202,458,389 | 203,305,247 | 204,1332,1323

BATCH_RAW_INFO | 199,4081,3519 | 202,459,389 | 203,306,247 | 204,1333,1323

BATCH_RAW_INFO | 199,4082,3519 | 202,460,389 | 203,307,247 | 204,1334,1323

BATCH_RAW_INFO | 199,4083,3519 | 202,461,389 | 203,308,247 | 204,1335,1323

BATCH_RAW_INFO | 205,79,78

BATCH_RAW_INFO | 199,4084,3519 | 202,462,389 | 203,309,247 | 204,1336,1323 | 205,80,78

BATCH_RAW_INFO | 199,4085,3519 | 202,463,389 | 203,310,247 | 204,1337,1323 | 205,81,78

BATCH_RAW_INFO | 199,4086,3519 | 202,464,389 | 203,311,247 | 204,1338,1323 | 205,82,78

BATCH_RAW_INFO | 199,4087,3519 | 202,465,389 | 203,312,247 | 204,1339,1323 | 205,83,78

BATCH_RAW_INFO | 199,4088,3519 | 202,466,389 | 203,313,247 | 204,1340,1323 | 205,84,78

BATCH_RAW_INFO | 199,4089,3519 | 202,467,389 | 203,314,247 | 204,1341,1323 | 205,85,78

BATCH_RAW_INFO | 199,4090,3519 | 202,468,389 | 203,315,247 | 204,1342,1323 | 205,86,78

BATCH_RAW_INFO | 199,4091,3519 | 202,469,389 | 203,316,247 | 204,1343,1323 | 205,87,78

BATCH_RAW_INFO | 199,4092,3519 | 202,470,389 | 203,317,247 | 204,1344,1323 | 205,88,78

BATCH_RAW_INFO | 199,4093,3519 | 202,471,389 | 203,318,247 | 204,1345,1323 | 205,89,78

BATCH_RAW_INFO | 199,4094,3519 | 202,472,389 | 203,319,247 | 204,1346,1323 | 205,90,78

BATCH_RAW_INFO | 199,4095,3519 | 202,473,389 | 203,320,247 | 204,1347,1323 | 205,91,78

BATCH_RAW_INFO | 202,474,389 | 203,321,247 | 204,1348,1323 | 205,92,78

BATCH_RAW_INFO | 202,475,389 | 203,322,247 | 204,1349,1323 | 205,93,78

BATCH_RAW_INFO | 202,476,389 | 203,323,247 | 204,1350,1323 | 205,94,78

BATCH_RAW_INFO | 202,477,389 | 203,324,247 | 204,1351,1323 | 205,95,78

BATCH_RAW_INFO | 202,478,389 | 203,325,247 | 204,1352,1323 | 205,96,78

BATCH_RAW_INFO | 202,479,389 | 203,326,247 | 204,1353,1323 | 205,97,78

BATCH_RAW_INFO | 202,480,389 | 203,327,247 | 204,1354,1323 | 205,98,78

BATCH_RAW_INFO | 202,481,389 | 203,328,247 | 204,1355,1323 | 205,99,78

BATCH_RAW_INFO | 202,482,389 | 203,329,247 | 204,1356,1323 | 205,100,78

BATCH_RAW_INFO | 202,483,389 | 203,330,247 | 204,1357,1323 | 205,101,78

BATCH_RAW_INFO | 202,484,389 | 203,331,247 | 204,1358,1323 | 205,102,78

BATCH_RAW_INFO | 202,485,389 | 203,332,247 | 204,1359,1323 | 205,103,78

BATCH_RAW_INFO | 202,486,389 | 203,333,247 | 204,1360,1323 | 205,104,78

BATCH_RAW_INFO | 202,487,389 | 203,334,247 | 204,1361,1323 | 205,105,78

BATCH_RAW_INFO | 202,488,389 | 203,335,247 | 204,1362,1323 | 205,106,78

BATCH_RAW_INFO | 202,489,389 | 203,336,247 | 204,1363,1323 | 205,107,78

BATCH_RAW_INFO | 202,490,389 | 203,337,247 | 204,1364,1323 | 205,108,78

BATCH_RAW_INFO | 202,491,389 | 203,338,247 | 204,1365,1323 | 205,109,78

BATCH_RAW_INFO | 202,492,389 | 203,339,247 | 204,1366,1323 | 205,110,78

BATCH_RAW_INFO | 202,493,389 | 203,340,247 | 204,1367,1323 | 205,111,78

BATCH_RAW_INFO | 202,494,389 | 203,341,247 | 204,1368,1323 | 205,112,78

BATCH_RAW_INFO | 202,495,389 | 203,342,247 | 204,1369,1323 | 205,113,78

BATCH_RAW_INFO | 202,496,389 | 203,343,247 | 204,1370,1323 | 205,114,78

BATCH_RAW_INFO | 202,497,389 | 203,344,247 | 204,1371,1323 | 205,115,78

BATCH_RAW_INFO | 202,498,389 | 203,345,247 | 204,1372,1323 | 205,116,78

BATCH_RAW_INFO | 202,499,389 | 203,346,247 | 204,1373,1323 | 205,117,78

BATCH_RAW_INFO | 206,2668,2667

BATCH_RAW_INFO | 207,3667,3666

BATCH_RAW_INFO | 202,500,389 | 203,347,247 | 204,1374,1323 | 205,118,78 | 206,2669,2667 | 207,3668,3666

BATCH_RAW_INFO | 202,501,389 | 203,348,247 | 204,1375,1323 | 205,119,78 | 206,2670,2667 | 207,3669,3666

BATCH_RAW_INFO | 202,502,389 | 203,349,247 | 204,1376,1323 | 205,120,78 | 206,2671,2667 | 207,3670,3666

BATCH_RAW_INFO | 202,503,389 | 203,350,247 | 204,1377,1323 | 205,121,78 | 206,2672,2667 | 207,3671,3666

BATCH_RAW_INFO | 202,504,389 | 203,351,247 | 204,1378,1323 | 205,122,78 | 206,2673,2667 | 207,3672,3666

BATCH_RAW_INFO | 202,505,389 | 203,352,247 | 204,1379,1323 | 205,123,78 | 206,2674,2667 | 207,3673,3666

BATCH_RAW_INFO | 202,506,389 | 203,353,247 | 204,1380,1323 | 205,124,78 | 206,2675,2667 | 207,3674,3666

BATCH_RAW_INFO | 202,507,389 | 203,354,247 | 204,1381,1323 | 205,125,78 | 206,2676,2667 | 207,3675,3666

BATCH_RAW_INFO | 208,964,963

BATCH_RAW_INFO | 202,508,389 | 203,355,247 | 204,1382,1323 | 205,126,78 | 206,2677,2667 | 207,3676,3666 | 208,965,963

BATCH_RAW_INFO | 202,509,389 | 203,356,247 | 204,1383,1323 | 205,127,78 | 206,2678,2667 | 207,3677,3666 | 208,966,963

BATCH_RAW_INFO | 202,510,389 | 203,357,247 | 204,1384,1323 | 205,128,78 | 206,2679,2667 | 207,3678,3666 | 208,967,963

BATCH_RAW_INFO | 202,511,389 | 203,358,247 | 204,1385,1323 | 205,129,78 | 206,2680,2667 | 207,3679,3666 | 208,968,963

BATCH_RAW_INFO | 202,512,389 | 203,359,247 | 204,1386,1323 | 205,130,78 | 206,2681,2667 | 207,3680,3666 | 208,969,963

BATCH_RAW_INFO | 202,513,389 | 203,360,247 | 204,1387,1323 | 205,131,78 | 206,2682,2667 | 207,3681,3666 | 208,970,963

BATCH_RAW_INFO | 202,514,389 | 203,361,247 | 204,1388,1323 | 205,132,78 | 206,2683,2667 | 207,3682,3666 | 208,971,963

BATCH_RAW_INFO | 202,515,389 | 203,362,247 | 204,1389,1323 | 205,133,78 | 206,2684,2667 | 207,3683,3666 | 208,972,963

BATCH_RAW_INFO | 202,516,389 | 203,363,247 | 204,1390,1323 | 205,134,78 | 206,2685,2667 | 207,3684,3666 | 208,973,963

BATCH_RAW_INFO | 202,517,389 | 203,364,247 | 204,1391,1323 | 205,135,78 | 206,2686,2667 | 207,3685,3666 | 208,974,963

BATCH_RAW_INFO | 202,518,389 | 203,365,247 | 204,1392,1323 | 205,136,78 | 206,2687,2667 | 207,3686,3666 | 208,975,963

BATCH_RAW_INFO | 202,519,389 | 203,366,247 | 204,1393,1323 | 205,137,78 | 206,2688,2667 | 207,3687,3666 | 208,976,963

BATCH_RAW_INFO | 202,520,389 | 203,367,247 | 204,1394,1323 | 205,138,78 | 206,2689,2667 | 207,3688,3666 | 208,977,963

BATCH_RAW_INFO | 202,521,389 | 203,368,247 | 204,1395,1323 | 205,139,78 | 206,2690,2667 | 207,3689,3666 | 208,978,963

BATCH_RAW_INFO | 202,522,389 | 203,369,247 | 204,1396,1323 | 205,140,78 | 206,2691,2667 | 207,3690,3666 | 208,979,963

BATCH_RAW_INFO | 202,523,389 | 203,370,247 | 204,1397,1323 | 205,141,78 | 206,2692,2667 | 207,3691,3666 | 208,980,963

BATCH_RAW_INFO | 202,524,389 | 203,371,247 | 204,1398,1323 | 205,142,78 | 206,2693,2667 | 207,3692,3666 | 208,981,963

BATCH_RAW_INFO | 202,525,389 | 203,372,247 | 204,1399,1323 | 205,143,78 | 206,2694,2667 | 207,3693,3666 | 208,982,963

BATCH_RAW_INFO | 202,526,389 | 203,373,247 | 204,1400,1323 | 205,144,78 | 206,2695,2667 | 207,3694,3666 | 208,983,963

BATCH_RAW_INFO | 202,527,389 | 203,374,247 | 204,1401,1323 | 205,145,78 | 206,2696,2667 | 207,3695,3666 | 208,984,963

BATCH_RAW_INFO | 202,528,389 | 203,375,247 | 204,1402,1323 | 205,146,78 | 206,2697,2667 | 207,3696,3666 | 208,985,963

BATCH_RAW_INFO | 202,529,389 | 203,376,247 | 204,1403,1323 | 205,147,78 | 206,2698,2667 | 207,3697,3666 | 208,986,963

BATCH_RAW_INFO | 202,530,389 | 203,377,247 | 204,1404,1323 | 205,148,78 | 206,2699,2667 | 207,3698,3666 | 208,987,963

BATCH_RAW_INFO | 202,531,389 | 203,378,247 | 204,1405,1323 | 205,149,78 | 206,2700,2667 | 207,3699,3666 | 208,988,963

BATCH_RAW_INFO | 202,532,389 | 203,379,247 | 204,1406,1323 | 205,150,78 | 206,2701,2667 | 207,3700,3666 | 208,989,963

BATCH_RAW_INFO | 202,533,389 | 203,380,247 | 204,1407,1323 | 205,151,78 | 206,2702,2667 | 207,3701,3666 | 208,990,963

BATCH_RAW_INFO | 202,534,389 | 203,381,247 | 204,1408,1323 | 205,152,78 | 206,2703,2667 | 207,3702,3666 | 208,991,963

BATCH_RAW_INFO | 202,535,389 | 203,382,247 | 205,153,78 | 206,2704,2667 | 207,3703,3666 | 208,992,963

BATCH_RAW_INFO | 202,536,389 | 203,383,247 | 205,154,78 | 206,2705,2667 | 207,3704,3666 | 208,993,963

BATCH_RAW_INFO | 202,537,389 | 203,384,247 | 205,155,78 | 206,2706,2667 | 207,3705,3666 | 208,994,963

BATCH_RAW_INFO | 202,538,389 | 203,385,247 | 205,156,78 | 206,2707,2667 | 207,3706,3666 | 208,995,963

BATCH_RAW_INFO | 202,539,389 | 203,386,247 | 205,157,78 | 206,2708,2667 | 207,3707,3666 | 208,996,963

BATCH_RAW_INFO | 202,540,389 | 203,387,247 | 205,158,78 | 206,2709,2667 | 207,3708,3666 | 208,997,963

BATCH_RAW_INFO | 202,541,389 | 203,388,247 | 205,159,78 | 206,2710,2667 | 207,3709,3666 | 208,998,963

BATCH_RAW_INFO | 202,542,389 | 203,389,247 | 205,160,78 | 206,2711,2667 | 207,3710,3666 | 208,999,963

BATCH_RAW_INFO | 202,543,389 | 203,390,247 | 205,161,78 | 206,2712,2667 | 207,3711,3666 | 208,1000,963

BATCH_RAW_INFO | 202,544,389 | 203,391,247 | 205,162,78 | 206,2713,2667 | 207,3712,3666 | 208,1001,963

BATCH_RAW_INFO | 202,545,389 | 203,392,247 | 205,163,78 | 206,2714,2667 | 207,3713,3666 | 208,1002,963

BATCH_RAW_INFO | 202,546,389 | 203,393,247 | 205,164,78 | 206,2715,2667 | 207,3714,3666 | 208,1003,963

BATCH_RAW_INFO | 202,547,389 | 203,394,247 | 205,165,78 | 206,2716,2667 | 207,3715,3666 | 208,1004,963

BATCH_RAW_INFO | 202,548,389 | 203,395,247 | 205,166,78 | 206,2717,2667 | 207,3716,3666 | 208,1005,963

BATCH_RAW_INFO | 202,549,389 | 203,396,247 | 205,167,78 | 206,2718,2667 | 207,3717,3666 | 208,1006,963

BATCH_RAW_INFO | 202,550,389 | 203,397,247 | 205,168,78 | 206,2719,2667 | 207,3718,3666 | 208,1007,963

BATCH_RAW_INFO | 202,551,389 | 203,398,247 | 205,169,78 | 206,2720,2667 | 207,3719,3666 | 208,1008,963

BATCH_RAW_INFO | 202,552,389 | 205,170,78 | 206,2721,2667 | 207,3720,3666 | 208,1009,963

BATCH_RAW_INFO | 202,553,389 | 205,171,78 | 206,2722,2667 | 207,3721,3666 | 208,1010,963

BATCH_RAW_INFO | 202,554,389 | 205,172,78 | 206,2723,2667 | 207,3722,3666 | 208,1011,963

BATCH_RAW_INFO | 202,555,389 | 205,173,78 | 206,2724,2667 | 207,3723,3666 | 208,1012,963

BATCH_RAW_INFO | 202,556,389 | 205,174,78 | 206,2725,2667 | 207,3724,3666 | 208,1013,963

BATCH_RAW_INFO | 202,557,389 | 205,175,78 | 206,2726,2667 | 207,3725,3666 | 208,1014,963

BATCH_RAW_INFO | 202,558,389 | 205,176,78 | 206,2727,2667 | 207,3726,3666 | 208,1015,963

BATCH_RAW_INFO | 202,559,389 | 205,177,78 | 206,2728,2667 | 207,3727,3666 | 208,1016,963

BATCH_RAW_INFO | 202,560,389 | 205,178,78 | 206,2729,2667 | 207,3728,3666 | 208,1017,963

BATCH_RAW_INFO | 202,561,389 | 205,179,78 | 206,2730,2667 | 207,3729,3666 | 208,1018,963

BATCH_RAW_INFO | 202,562,389 | 205,180,78 | 206,2731,2667 | 207,3730,3666 | 208,1019,963

BATCH_RAW_INFO | 202,563,389 | 205,181,78 | 206,2732,2667 | 207,3731,3666 | 208,1020,963

BATCH_RAW_INFO | 202,564,389 | 205,182,78 | 206,2733,2667 | 207,3732,3666 | 208,1021,963

BATCH_RAW_INFO | 202,565,389 | 205,183,78 | 206,2734,2667 | 207,3733,3666 | 208,1022,963

BATCH_RAW_INFO | 202,566,389 | 205,184,78 | 206,2735,2667 | 207,3734,3666 | 208,1023,963

BATCH_RAW_INFO | 202,567,389 | 205,185,78 | 206,2736,2667 | 207,3735,3666 | 208,1024,963

BATCH_RAW_INFO | 202,568,389 | 205,186,78 | 206,2737,2667 | 207,3736,3666 | 208,1025,963

BATCH_RAW_INFO | 202,569,389 | 205,187,78 | 206,2738,2667 | 207,3737,3666 | 208,1026,963

BATCH_RAW_INFO | 202,570,389 | 205,188,78 | 206,2739,2667 | 207,3738,3666 | 208,1027,963

BATCH_RAW_INFO | 202,571,389 | 205,189,78 | 206,2740,2667 | 207,3739,3666 | 208,1028,963

BATCH_RAW_INFO | 202,572,389 | 205,190,78 | 206,2741,2667 | 207,3740,3666 | 208,1029,963

BATCH_RAW_INFO | 202,573,389 | 205,191,78 | 206,2742,2667 | 207,3741,3666 | 208,1030,963

BATCH_RAW_INFO | 202,574,389 | 205,192,78 | 206,2743,2667 | 207,3742,3666 | 208,1031,963

BATCH_RAW_INFO | 202,575,389 | 205,193,78 | 206,2744,2667 | 207,3743,3666 | 208,1032,963

BATCH_RAW_INFO | 205,194,78 | 206,2745,2667 | 207,3744,3666 | 208,1033,963

BATCH_RAW_INFO | 205,195,78 | 206,2746,2667 | 207,3745,3666 | 208,1034,963

BATCH_RAW_INFO | 205,196,78 | 206,2747,2667 | 207,3746,3666 | 208,1035,963

BATCH_RAW_INFO | 205,197,78 | 206,2748,2667 | 207,3747,3666 | 208,1036,963

BATCH_RAW_INFO | 205,198,78 | 206,2749,2667 | 207,3748,3666 | 208,1037,963

BATCH_RAW_INFO | 205,199,78 | 206,2750,2667 | 207,3749,3666 | 208,1038,963

BATCH_RAW_INFO | 205,200,78 | 206,2751,2667 | 207,3750,3666 | 208,1039,963

BATCH_RAW_INFO | 205,201,78 | 206,2752,2667 | 207,3751,3666 | 208,1040,963

BATCH_RAW_INFO | 205,202,78 | 206,2753,2667 | 207,3752,3666 | 208,1041,963

BATCH_RAW_INFO | 205,203,78 | 206,2754,2667 | 207,3753,3666 | 208,1042,963

BATCH_RAW_INFO | 205,204,78 | 206,2755,2667 | 207,3754,3666 | 208,1043,963

BATCH_RAW_INFO | 205,205,78 | 206,2756,2667 | 207,3755,3666 | 208,1044,963

BATCH_RAW_INFO | 205,206,78 | 206,2757,2667 | 207,3756,3666 | 208,1045,963

BATCH_RAW_INFO | 205,207,78 | 206,2758,2667 | 207,3757,3666 | 208,1046,963

BATCH_RAW_INFO | 205,208,78 | 206,2759,2667 | 207,3758,3666 | 208,1047,963

BATCH_RAW_INFO | 205,209,78 | 206,2760,2667 | 207,3759,3666 | 208,1048,963

BATCH_RAW_INFO | 205,210,78 | 206,2761,2667 | 207,3760,3666 | 208,1049,963

BATCH_RAW_INFO | 205,211,78 | 206,2762,2667 | 207,3761,3666 | 208,1050,963

BATCH_RAW_INFO | 205,212,78 | 206,2763,2667 | 207,3762,3666 | 208,1051,963

BATCH_RAW_INFO | 205,213,78 | 206,2764,2667 | 207,3763,3666 | 208,1052,963

BATCH_RAW_INFO | 205,214,78 | 206,2765,2667 | 207,3764,3666 | 208,1053,963

BATCH_RAW_INFO | 205,215,78 | 206,2766,2667 | 207,3765,3666 | 208,1054,963

BATCH_RAW_INFO | 205,216,78 | 206,2767,2667 | 207,3766,3666 | 208,1055,963

BATCH_RAW_INFO | 205,217,78 | 206,2768,2667 | 207,3767,3666 | 208,1056,963

BATCH_RAW_INFO | 205,218,78 | 206,2769,2667 | 207,3768,3666 | 208,1057,963

BATCH_RAW_INFO | 205,219,78 | 206,2770,2667 | 207,3769,3666 | 208,1058,963

BATCH_RAW_INFO | 205,220,78 | 206,2771,2667 | 207,3770,3666 | 208,1059,963

BATCH_RAW_INFO | 205,221,78 | 206,2772,2667 | 207,3771,3666 | 208,1060,963

BATCH_RAW_INFO | 205,222,78 | 206,2773,2667 | 207,3772,3666 | 208,1061,963

BATCH_RAW_INFO | 205,223,78 | 206,2774,2667 | 207,3773,3666 | 208,1062,963

BATCH_RAW_INFO | 205,224,78 | 206,2775,2667 | 207,3774,3666 | 208,1063,963

BATCH_RAW_INFO | 205,225,78 | 206,2776,2667 | 207,3775,3666 | 208,1064,963

BATCH_RAW_INFO | 205,226,78 | 206,2777,2667 | 207,3776,3666 | 208,1065,963

BATCH_RAW_INFO | 205,227,78 | 206,2778,2667 | 207,3777,3666 | 208,1066,963

BATCH_RAW_INFO | 205,228,78 | 206,2779,2667 | 207,3778,3666 | 208,1067,963

BATCH_RAW_INFO | 205,229,78 | 206,2780,2667 | 207,3779,3666 | 208,1068,963

BATCH_RAW_INFO | 205,230,78 | 206,2781,2667 | 207,3780,3666 | 208,1069,963

BATCH_RAW_INFO | 205,231,78 | 206,2782,2667 | 207,3781,3666 | 208,1070,963

BATCH_RAW_INFO | 205,232,78 | 206,2783,2667 | 207,3782,3666 | 208,1071,963

BATCH_RAW_INFO | 205,233,78 | 206,2784,2667 | 207,3783,3666 | 208,1072,963

BATCH_RAW_INFO | 205,234,78 | 206,2785,2667 | 207,3784,3666 | 208,1073,963

BATCH_RAW_INFO | 205,235,78 | 206,2786,2667 | 207,3785,3666 | 208,1074,963

BATCH_RAW_INFO | 205,236,78 | 206,2787,2667 | 207,3786,3666 | 208,1075,963

BATCH_RAW_INFO | 205,237,78 | 206,2788,2667 | 207,3787,3666 | 208,1076,963

BATCH_RAW_INFO | 205,238,78 | 206,2789,2667 | 207,3788,3666 | 208,1077,963

BATCH_RAW_INFO | 205,239,78 | 206,2790,2667 | 207,3789,3666 | 208,1078,963

BATCH_RAW_INFO | 205,240,78 | 206,2791,2667 | 207,3790,3666 | 208,1079,963

BATCH_RAW_INFO | 205,241,78 | 206,2792,2667 | 207,3791,3666 | 208,1080,963

BATCH_RAW_INFO | 205,242,78 | 206,2793,2667 | 207,3792,3666 | 208,1081,963

BATCH_RAW_INFO | 205,243,78 | 206,2794,2667 | 207,3793,3666 | 208,1082,963

BATCH_RAW_INFO | 205,244,78 | 206,2795,2667 | 207,3794,3666 | 208,1083,963

BATCH_RAW_INFO | 205,245,78 | 206,2796,2667 | 207,3795,3666 | 208,1084,963

BATCH_RAW_INFO | 205,246,78 | 206,2797,2667 | 207,3796,3666 | 208,1085,963

BATCH_RAW_INFO | 205,247,78 | 206,2798,2667 | 207,3797,3666 | 208,1086,963

BATCH_RAW_INFO | 205,248,78 | 206,2799,2667 | 207,3798,3666 | 208,1087,963

BATCH_RAW_INFO | 205,249,78 | 206,2800,2667 | 207,3799,3666 | 208,1088,963

BATCH_RAW_INFO | 205,250,78 | 206,2801,2667 | 207,3800,3666 | 208,1089,963

BATCH_RAW_INFO | 205,251,78 | 206,2802,2667 | 207,3801,3666 | 208,1090,963

BATCH_RAW_INFO | 205,252,78 | 206,2803,2667 | 207,3802,3666 | 208,1091,963

BATCH_RAW_INFO | 205,253,78 | 206,2804,2667 | 207,3803,3666 | 208,1092,963

BATCH_RAW_INFO | 205,254,78 | 206,2805,2667 | 207,3804,3666 | 208,1093,963

BATCH_RAW_INFO | 205,255,78 | 206,2806,2667 | 207,3805,3666 | 208,1094,963

BATCH_RAW_INFO | 205,256,78 | 206,2807,2667 | 207,3806,3666 | 208,1095,963

BATCH_RAW_INFO | 205,257,78 | 206,2808,2667 | 207,3807,3666 | 208,1096,963

BATCH_RAW_INFO | 205,258,78 | 206,2809,2667 | 207,3808,3666 | 208,1097,963

BATCH_RAW_INFO | 205,259,78 | 206,2810,2667 | 207,3809,3666 | 208,1098,963

BATCH_RAW_INFO | 205,260,78 | 206,2811,2667 | 207,3810,3666 | 208,1099,963

BATCH_RAW_INFO | 205,261,78 | 206,2812,2667 | 207,3811,3666 | 208,1100,963

BATCH_RAW_INFO | 205,262,78 | 206,2813,2667 | 207,3812,3666 | 208,1101,963

BATCH_RAW_INFO | 205,263,78 | 206,2814,2667 | 207,3813,3666 | 208,1102,963

BATCH_RAW_INFO | 205,264,78 | 206,2815,2667 | 207,3814,3666 | 208,1103,963

BATCH_RAW_INFO | 205,265,78 | 206,2816,2667 | 207,3815,3666 | 208,1104,963

BATCH_RAW_INFO | 205,266,78 | 206,2817,2667 | 207,3816,3666 | 208,1105,963

BATCH_RAW_INFO | 205,267,78 | 206,2818,2667 | 207,3817,3666 | 208,1106,963

BATCH_RAW_INFO | 205,268,78 | 206,2819,2667 | 207,3818,3666 | 208,1107,963

BATCH_RAW_INFO | 205,269,78 | 206,2820,2667 | 207,3819,3666 | 208,1108,963

BATCH_RAW_INFO | 205,270,78 | 206,2821,2667 | 207,3820,3666 | 208,1109,963

BATCH_RAW_INFO | 205,271,78 | 206,2822,2667 | 207,3821,3666 | 208,1110,963

BATCH_RAW_INFO | 205,272,78 | 206,2823,2667 | 207,3822,3666 | 208,1111,963

BATCH_RAW_INFO | 205,273,78 | 206,2824,2667 | 207,3823,3666 | 208,1112,963

BATCH_RAW_INFO | 205,274,78 | 206,2825,2667 | 207,3824,3666 | 208,1113,963

BATCH_RAW_INFO | 205,275,78 | 206,2826,2667 | 207,3825,3666 | 208,1114,963

BATCH_RAW_INFO | 205,276,78 | 206,2827,2667 | 207,3826,3666 | 208,1115,963

BATCH_RAW_INFO | 205,277,78 | 206,2828,2667 | 207,3827,3666 | 208,1116,963

BATCH_RAW_INFO | 205,278,78 | 206,2829,2667 | 207,3828,3666 | 208,1117,963

BATCH_RAW_INFO | 205,279,78 | 206,2830,2667 | 207,3829,3666 | 208,1118,963

BATCH_RAW_INFO | 205,280,78 | 206,2831,2667 | 207,3830,3666 | 208,1119,963

BATCH_RAW_INFO | 205,281,78 | 206,2832,2667 | 207,3831,3666 | 208,1120,963

BATCH_RAW_INFO | 205,282,78 | 206,2833,2667 | 207,3832,3666 | 208,1121,963

BATCH_RAW_INFO | 205,283,78 | 206,2834,2667 | 207,3833,3666 | 208,1122,963

BATCH_RAW_INFO | 205,284,78 | 206,2835,2667 | 207,3834,3666 | 208,1123,963

BATCH_RAW_INFO | 205,285,78 | 206,2836,2667 | 207,3835,3666 | 208,1124,963

BATCH_RAW_INFO | 205,286,78 | 206,2837,2667 | 207,3836,3666 | 208,1125,963

BATCH_RAW_INFO | 205,287,78 | 206,2838,2667 | 207,3837,3666 | 208,1126,963

BATCH_RAW_INFO | 205,288,78 | 206,2839,2667 | 207,3838,3666 | 208,1127,963

BATCH_RAW_INFO | 205,289,78 | 206,2840,2667 | 207,3839,3666 | 208,1128,963

BATCH_RAW_INFO | 205,290,78 | 206,2841,2667 | 207,3840,3666 | 208,1129,963

BATCH_RAW_INFO | 205,291,78 | 206,2842,2667 | 207,3841,3666 | 208,1130,963

BATCH_RAW_INFO | 205,292,78 | 206,2843,2667 | 207,3842,3666 | 208,1131,963

BATCH_RAW_INFO | 205,293,78 | 206,2844,2667 | 207,3843,3666 | 208,1132,963

BATCH_RAW_INFO | 205,294,78 | 206,2845,2667 | 207,3844,3666 | 208,1133,963

BATCH_RAW_INFO | 205,295,78 | 206,2846,2667 | 207,3845,3666 | 208,1134,963

BATCH_RAW_INFO | 205,296,78 | 206,2847,2667 | 207,3846,3666 | 208,1135,963

BATCH_RAW_INFO | 205,297,78 | 206,2848,2667 | 207,3847,3666 | 208,1136,963

BATCH_RAW_INFO | 205,298,78 | 206,2849,2667 | 207,3848,3666 | 208,1137,963

BATCH_RAW_INFO | 205,299,78 | 206,2850,2667 | 207,3849,3666 | 208,1138,963

BATCH_RAW_INFO | 205,300,78 | 206,2851,2667 | 207,3850,3666 | 208,1139,963

BATCH_RAW_INFO | 205,301,78 | 206,2852,2667 | 207,3851,3666 | 208,1140,963

BATCH_RAW_INFO | 205,302,78 | 206,2853,2667 | 207,3852,3666 | 208,1141,963

BATCH_RAW_INFO | 205,303,78 | 206,2854,2667 | 207,3853,3666 | 208,1142,963

BATCH_RAW_INFO | 205,304,78 | 206,2855,2667 | 207,3854,3666 | 208,1143,963

BATCH_RAW_INFO | 205,305,78 | 206,2856,2667 | 207,3855,3666 | 208,1144,963

BATCH_RAW_INFO | 205,306,78 | 206,2857,2667 | 207,3856,3666 | 208,1145,963

BATCH_RAW_INFO | 205,307,78 | 206,2858,2667 | 207,3857,3666 | 208,1146,963

BATCH_RAW_INFO | 205,308,78 | 206,2859,2667 | 207,3858,3666 | 208,1147,963

BATCH_RAW_INFO | 205,309,78 | 206,2860,2667 | 207,3859,3666 | 208,1148,963

BATCH_RAW_INFO | 205,310,78 | 206,2861,2667 | 207,3860,3666 | 208,1149,963

BATCH_RAW_INFO | 205,311,78 | 206,2862,2667 | 207,3861,3666 | 208,1150,963

BATCH_RAW_INFO | 205,312,78 | 206,2863,2667 | 207,3862,3666 | 208,1151,963

BATCH_RAW_INFO | 205,313,78 | 206,2864,2667 | 207,3863,3666 | 208,1152,963

BATCH_RAW_INFO | 205,314,78 | 206,2865,2667 | 207,3864,3666 | 208,1153,963

BATCH_RAW_INFO | 205,315,78 | 206,2866,2667 | 207,3865,3666 | 208,1154,963

BATCH_RAW_INFO | 205,316,78 | 206,2867,2667 | 207,3866,3666 | 208,1155,963

BATCH_RAW_INFO | 205,317,78 | 206,2868,2667 | 207,3867,3666 | 208,1156,963

BATCH_RAW_INFO | 205,318,78 | 206,2869,2667 | 207,3868,3666 | 208,1157,963

BATCH_RAW_INFO | 205,319,78 | 206,2870,2667 | 207,3869,3666 | 208,1158,963

BATCH_RAW_INFO | 205,320,78 | 206,2871,2667 | 207,3870,3666 | 208,1159,963

BATCH_RAW_INFO | 205,321,78 | 206,2872,2667 | 207,3871,3666 | 208,1160,963

BATCH_RAW_INFO | 205,322,78 | 206,2873,2667 | 207,3872,3666 | 208,1161,963

BATCH_RAW_INFO | 205,323,78 | 206,2874,2667 | 207,3873,3666 | 208,1162,963

BATCH_RAW_INFO | 205,324,78 | 206,2875,2667 | 207,3874,3666 | 208,1163,963

BATCH_RAW_INFO | 209,389,388

BATCH_RAW_INFO | 205,325,78 | 206,2876,2667 | 207,3875,3666 | 208,1164,963 | 209,390,388

BATCH_RAW_INFO | 205,326,78 | 206,2877,2667 | 207,3876,3666 | 208,1165,963 | 209,391,388

BATCH_RAW_INFO | 205,327,78 | 206,2878,2667 | 207,3877,3666 | 208,1166,963 | 209,392,388

BATCH_RAW_INFO | 205,328,78 | 206,2879,2667 | 207,3878,3666 | 208,1167,963 | 209,393,388

BATCH_RAW_INFO | 205,329,78 | 206,2880,2667 | 207,3879,3666 | 208,1168,963 | 209,394,388

BATCH_RAW_INFO | 205,330,78 | 206,2881,2667 | 207,3880,3666 | 208,1169,963 | 209,395,388

BATCH_RAW_INFO | 205,331,78 | 206,2882,2667 | 207,3881,3666 | 208,1170,963 | 209,396,388

BATCH_RAW_INFO | 205,332,78 | 206,2883,2667 | 207,3882,3666 | 208,1171,963 | 209,397,388

BATCH_RAW_INFO | 205,333,78 | 206,2884,2667 | 207,3883,3666 | 208,1172,963 | 209,398,388

BATCH_RAW_INFO | 205,334,78 | 206,2885,2667 | 207,3884,3666 | 208,1173,963 | 209,399,388

BATCH_RAW_INFO | 205,335,78 | 206,2886,2667 | 207,3885,3666 | 208,1174,963 | 209,400,388

BATCH_RAW_INFO | 205,336,78 | 206,2887,2667 | 207,3886,3666 | 208,1175,963 | 209,401,388

BATCH_RAW_INFO | 205,337,78 | 206,2888,2667 | 207,3887,3666 | 208,1176,963 | 209,402,388

BATCH_RAW_INFO | 205,338,78 | 206,2889,2667 | 207,3888,3666 | 208,1177,963 | 209,403,388

BATCH_RAW_INFO | 205,339,78 | 206,2890,2667 | 207,3889,3666 | 208,1178,963 | 209,404,388

BATCH_RAW_INFO | 205,340,78 | 206,2891,2667 | 207,3890,3666 | 208,1179,963 | 209,405,388

BATCH_RAW_INFO | 205,341,78 | 206,2892,2667 | 207,3891,3666 | 208,1180,963 | 209,406,388

BATCH_RAW_INFO | 205,342,78 | 206,2893,2667 | 207,3892,3666 | 208,1181,963 | 209,407,388

BATCH_RAW_INFO | 205,343,78 | 206,2894,2667 | 207,3893,3666 | 208,1182,963 | 209,408,388

BATCH_RAW_INFO | 210,1046,1045

BATCH_RAW_INFO | 205,344,78 | 206,2895,2667 | 207,3894,3666 | 208,1183,963 | 209,409,388 | 210,1047,1045

BATCH_RAW_INFO | 205,345,78 | 206,2896,2667 | 207,3895,3666 | 208,1184,963 | 209,410,388 | 210,1048,1045

BATCH_RAW_INFO | 205,346,78 | 206,2897,2667 | 207,3896,3666 | 208,1185,963 | 209,411,388 | 210,1049,1045

BATCH_RAW_INFO | 205,347,78 | 206,2898,2667 | 207,3897,3666 | 208,1186,963 | 209,412,388 | 210,1050,1045

BATCH_RAW_INFO | 205,348,78 | 206,2899,2667 | 207,3898,3666 | 208,1187,963 | 209,413,388 | 210,1051,1045

BATCH_RAW_INFO | 205,349,78 | 206,2900,2667 | 207,3899,3666 | 208,1188,963 | 209,414,388 | 210,1052,1045

BATCH_RAW_INFO | 205,350,78 | 206,2901,2667 | 207,3900,3666 | 208,1189,963 | 209,415,388 | 210,1053,1045

BATCH_RAW_INFO | 205,351,78 | 206,2902,2667 | 207,3901,3666 | 208,1190,963 | 209,416,388 | 210,1054,1045

BATCH_RAW_INFO | 205,352,78 | 206,2903,2667 | 207,3902,3666 | 208,1191,963 | 209,417,388 | 210,1055,1045

BATCH_RAW_INFO | 205,353,78 | 206,2904,2667 | 207,3903,3666 | 208,1192,963 | 209,418,388 | 210,1056,1045

BATCH_RAW_INFO | 205,354,78 | 206,2905,2667 | 207,3904,3666 | 208,1193,963 | 209,419,388 | 210,1057,1045

BATCH_RAW_INFO | 205,355,78 | 206,2906,2667 | 207,3905,3666 | 208,1194,963 | 209,420,388 | 210,1058,1045

BATCH_RAW_INFO | 205,356,78 | 206,2907,2667 | 207,3906,3666 | 208,1195,963 | 209,421,388 | 210,1059,1045

BATCH_RAW_INFO | 205,357,78 | 206,2908,2667 | 207,3907,3666 | 208,1196,963 | 209,422,388 | 210,1060,1045

BATCH_RAW_INFO | 205,358,78 | 206,2909,2667 | 207,3908,3666 | 208,1197,963 | 209,423,388 | 210,1061,1045

BATCH_RAW_INFO | 205,359,78 | 206,2910,2667 | 207,3909,3666 | 208,1198,963 | 209,424,388 | 210,1062,1045

BATCH_RAW_INFO | 205,360,78 | 206,2911,2667 | 207,3910,3666 | 208,1199,963 | 209,425,388 | 210,1063,1045

BATCH_RAW_INFO | 205,361,78 | 206,2912,2667 | 207,3911,3666 | 208,1200,963 | 209,426,388 | 210,1064,1045

BATCH_RAW_INFO | 205,362,78 | 206,2913,2667 | 207,3912,3666 | 208,1201,963 | 209,427,388 | 210,1065,1045

BATCH_RAW_INFO | 205,363,78 | 206,2914,2667 | 207,3913,3666 | 208,1202,963 | 209,428,388 | 210,1066,1045

BATCH_RAW_INFO | 205,364,78 | 206,2915,2667 | 207,3914,3666 | 208,1203,963 | 209,429,388 | 210,1067,1045

BATCH_RAW_INFO | 205,365,78 | 206,2916,2667 | 207,3915,3666 | 208,1204,963 | 209,430,388 | 210,1068,1045

BATCH_RAW_INFO | 205,366,78 | 206,2917,2667 | 207,3916,3666 | 208,1205,963 | 209,431,388 | 210,1069,1045

BATCH_RAW_INFO | 205,367,78 | 206,2918,2667 | 207,3917,3666 | 208,1206,963 | 209,432,388 | 210,1070,1045

BATCH_RAW_INFO | 205,368,78 | 206,2919,2667 | 207,3918,3666 | 208,1207,963 | 209,433,388 | 210,1071,1045

BATCH_RAW_INFO | 205,369,78 | 206,2920,2667 | 207,3919,3666 | 208,1208,963 | 209,434,388 | 210,1072,1045

BATCH_RAW_INFO | 205,370,78 | 206,2921,2667 | 207,3920,3666 | 208,1209,963 | 209,435,388 | 210,1073,1045

BATCH_RAW_INFO | 205,371,78 | 206,2922,2667 | 207,3921,3666 | 208,1210,963 | 209,436,388 | 210,1074,1045

BATCH_RAW_INFO | 205,372,78 | 206,2923,2667 | 207,3922,3666 | 208,1211,963 | 209,437,388 | 210,1075,1045

BATCH_RAW_INFO | 205,373,78 | 206,2924,2667 | 207,3923,3666 | 208,1212,963 | 209,438,388 | 210,1076,1045

BATCH_RAW_INFO | 205,374,78 | 206,2925,2667 | 207,3924,3666 | 208,1213,963 | 209,439,388 | 210,1077,1045

BATCH_RAW_INFO | 205,375,78 | 206,2926,2667 | 207,3925,3666 | 208,1214,963 | 209,440,388 | 210,1078,1045

BATCH_RAW_INFO | 205,376,78 | 206,2927,2667 | 207,3926,3666 | 208,1215,963 | 209,441,388 | 210,1079,1045

BATCH_RAW_INFO | 205,377,78 | 206,2928,2667 | 207,3927,3666 | 208,1216,963 | 209,442,388 | 210,1080,1045

BATCH_RAW_INFO | 205,378,78 | 206,2929,2667 | 207,3928,3666 | 208,1217,963 | 209,443,388 | 210,1081,1045

BATCH_RAW_INFO | 205,379,78 | 206,2930,2667 | 207,3929,3666 | 208,1218,963 | 209,444,388 | 210,1082,1045

BATCH_RAW_INFO | 205,380,78 | 206,2931,2667 | 207,3930,3666 | 208,1219,963 | 209,445,388 | 210,1083,1045

BATCH_RAW_INFO | 205,381,78 | 206,2932,2667 | 207,3931,3666 | 208,1220,963 | 209,446,388 | 210,1084,1045

BATCH_RAW_INFO | 205,382,78 | 206,2933,2667 | 207,3932,3666 | 208,1221,963 | 209,447,388 | 210,1085,1045

BATCH_RAW_INFO | 205,383,78 | 206,2934,2667 | 207,3933,3666 | 208,1222,963 | 209,448,388 | 210,1086,1045

BATCH_RAW_INFO | 205,384,78 | 206,2935,2667 | 207,3934,3666 | 208,1223,963 | 209,449,388 | 210,1087,1045

BATCH_RAW_INFO | 205,385,78 | 206,2936,2667 | 207,3935,3666 | 208,1224,963 | 209,450,388 | 210,1088,1045

BATCH_RAW_INFO | 205,386,78 | 206,2937,2667 | 207,3936,3666 | 208,1225,963 | 209,451,388 | 210,1089,1045

BATCH_RAW_INFO | 205,387,78 | 206,2938,2667 | 207,3937,3666 | 208,1226,963 | 209,452,388 | 210,1090,1045

BATCH_RAW_INFO | 205,388,78 | 206,2939,2667 | 207,3938,3666 | 208,1227,963 | 209,453,388 | 210,1091,1045

BATCH_RAW_INFO | 205,389,78 | 206,2940,2667 | 207,3939,3666 | 208,1228,963 | 209,454,388 | 210,1092,1045

BATCH_RAW_INFO | 205,390,78 | 206,2941,2667 | 207,3940,3666 | 208,1229,963 | 209,455,388 | 210,1093,1045

BATCH_RAW_INFO | 205,391,78 | 206,2942,2667 | 207,3941,3666 | 208,1230,963 | 209,456,388 | 210,1094,1045

BATCH_RAW_INFO | 205,392,78 | 206,2943,2667 | 207,3942,3666 | 208,1231,963 | 209,457,388 | 210,1095,1045

BATCH_RAW_INFO | 205,393,78 | 206,2944,2667 | 207,3943,3666 | 208,1232,963 | 209,458,388 | 210,1096,1045

BATCH_RAW_INFO | 205,394,78 | 206,2945,2667 | 207,3944,3666 | 208,1233,963 | 209,459,388 | 210,1097,1045

BATCH_RAW_INFO | 205,395,78 | 206,2946,2667 | 207,3945,3666 | 208,1234,963 | 209,460,388 | 210,1098,1045

BATCH_RAW_INFO | 205,396,78 | 206,2947,2667 | 207,3946,3666 | 208,1235,963 | 209,461,388 | 210,1099,1045

BATCH_RAW_INFO | 205,397,78 | 206,2948,2667 | 207,3947,3666 | 208,1236,963 | 209,462,388 | 210,1100,1045

BATCH_RAW_INFO | 205,398,78 | 206,2949,2667 | 207,3948,3666 | 208,1237,963 | 209,463,388 | 210,1101,1045

BATCH_RAW_INFO | 205,399,78 | 206,2950,2667 | 207,3949,3666 | 208,1238,963 | 209,464,388 | 210,1102,1045

BATCH_RAW_INFO | 205,400,78 | 206,2951,2667 | 207,3950,3666 | 208,1239,963 | 209,465,388 | 210,1103,1045

BATCH_RAW_INFO | 205,401,78 | 206,2952,2667 | 207,3951,3666 | 208,1240,963 | 209,466,388 | 210,1104,1045

BATCH_RAW_INFO | 205,402,78 | 206,2953,2667 | 207,3952,3666 | 208,1241,963 | 209,467,388 | 210,1105,1045

BATCH_RAW_INFO | 205,403,78 | 206,2954,2667 | 207,3953,3666 | 208,1242,963 | 209,468,388 | 210,1106,1045

BATCH_RAW_INFO | 205,404,78 | 206,2955,2667 | 207,3954,3666 | 208,1243,963 | 209,469,388 | 210,1107,1045

BATCH_RAW_INFO | 205,405,78 | 206,2956,2667 | 207,3955,3666 | 208,1244,963 | 209,470,388 | 210,1108,1045

BATCH_RAW_INFO | 205,406,78 | 206,2957,2667 | 207,3956,3666 | 208,1245,963 | 209,471,388 | 210,1109,1045

BATCH_RAW_INFO | 205,407,78 | 206,2958,2667 | 207,3957,3666 | 208,1246,963 | 209,472,388 | 210,1110,1045

BATCH_RAW_INFO | 205,408,78 | 206,2959,2667 | 207,3958,3666 | 208,1247,963 | 209,473,388 | 210,1111,1045

BATCH_RAW_INFO | 205,409,78 | 206,2960,2667 | 207,3959,3666 | 208,1248,963 | 209,474,388 | 210,1112,1045

BATCH_RAW_INFO | 205,410,78 | 206,2961,2667 | 207,3960,3666 | 208,1249,963 | 209,475,388 | 210,1113,1045

BATCH_RAW_INFO | 205,411,78 | 206,2962,2667 | 207,3961,3666 | 208,1250,963 | 209,476,388 | 210,1114,1045

BATCH_RAW_INFO | 205,412,78 | 206,2963,2667 | 207,3962,3666 | 208,1251,963 | 209,477,388 | 210,1115,1045

BATCH_RAW_INFO | 205,413,78 | 206,2964,2667 | 207,3963,3666 | 208,1252,963 | 209,478,388 | 210,1116,1045

BATCH_RAW_INFO | 205,414,78 | 206,2965,2667 | 207,3964,3666 | 208,1253,963 | 209,479,388 | 210,1117,1045

BATCH_RAW_INFO | 205,415,78 | 206,2966,2667 | 207,3965,3666 | 208,1254,963 | 209,480,388 | 210,1118,1045

BATCH_RAW_INFO | 205,416,78 | 206,2967,2667 | 207,3966,3666 | 208,1255,963 | 209,481,388 | 210,1119,1045

BATCH_RAW_INFO | 205,417,78 | 206,2968,2667 | 207,3967,3666 | 208,1256,963 | 209,482,388 | 210,1120,1045

BATCH_RAW_INFO | 205,418,78 | 206,2969,2667 | 207,3968,3666 | 208,1257,963 | 209,483,388 | 210,1121,1045

BATCH_RAW_INFO | 205,419,78 | 206,2970,2667 | 207,3969,3666 | 208,1258,963 | 209,484,388 | 210,1122,1045

BATCH_RAW_INFO | 205,420,78 | 206,2971,2667 | 207,3970,3666 | 208,1259,963 | 209,485,388 | 210,1123,1045

BATCH_RAW_INFO | 205,421,78 | 206,2972,2667 | 207,3971,3666 | 208,1260,963 | 209,486,388 | 210,1124,1045

BATCH_RAW_INFO | 205,422,78 | 206,2973,2667 | 207,3972,3666 | 208,1261,963 | 209,487,388 | 210,1125,1045

BATCH_RAW_INFO | 205,423,78 | 206,2974,2667 | 207,3973,3666 | 208,1262,963 | 209,488,388 | 210,1126,1045

BATCH_RAW_INFO | 205,424,78 | 206,2975,2667 | 207,3974,3666 | 208,1263,963 | 209,489,388 | 210,1127,1045

BATCH_RAW_INFO | 205,425,78 | 206,2976,2667 | 207,3975,3666 | 208,1264,963 | 209,490,388 | 210,1128,1045

BATCH_RAW_INFO | 205,426,78 | 206,2977,2667 | 207,3976,3666 | 208,1265,963 | 209,491,388 | 210,1129,1045

BATCH_RAW_INFO | 205,427,78 | 206,2978,2667 | 207,3977,3666 | 208,1266,963 | 209,492,388 | 210,1130,1045

BATCH_RAW_INFO | 205,428,78 | 206,2979,2667 | 207,3978,3666 | 208,1267,963 | 209,493,388 | 210,1131,1045

BATCH_RAW_INFO | 205,429,78 | 206,2980,2667 | 207,3979,3666 | 208,1268,963 | 209,494,388 | 210,1132,1045

BATCH_RAW_INFO | 205,430,78 | 206,2981,2667 | 207,3980,3666 | 208,1269,963 | 209,495,388 | 210,1133,1045

BATCH_RAW_INFO | 205,431,78 | 206,2982,2667 | 207,3981,3666 | 208,1270,963 | 209,496,388 | 210,1134,1045

BATCH_RAW_INFO | 205,432,78 | 206,2983,2667 | 207,3982,3666 | 208,1271,963 | 209,497,388 | 210,1135,1045

BATCH_RAW_INFO | 205,433,78 | 206,2984,2667 | 207,3983,3666 | 208,1272,963 | 209,498,388 | 210,1136,1045

BATCH_RAW_INFO | 205,434,78 | 206,2985,2667 | 207,3984,3666 | 208,1273,963 | 209,499,388 | 210,1137,1045

BATCH_RAW_INFO | 205,435,78 | 206,2986,2667 | 207,3985,3666 | 208,1274,963 | 209,500,388 | 210,1138,1045

BATCH_RAW_INFO | 205,436,78 | 206,2987,2667 | 207,3986,3666 | 208,1275,963 | 209,501,388 | 210,1139,1045

BATCH_RAW_INFO | 205,437,78 | 206,2988,2667 | 207,3987,3666 | 208,1276,963 | 209,502,388 | 210,1140,1045

BATCH_RAW_INFO | 205,438,78 | 206,2989,2667 | 207,3988,3666 | 208,1277,963 | 209,503,388 | 210,1141,1045

BATCH_RAW_INFO | 205,439,78 | 206,2990,2667 | 207,3989,3666 | 208,1278,963 | 209,504,388 | 210,1142,1045

BATCH_RAW_INFO | 211,977,976

BATCH_RAW_INFO | 205,440,78 | 206,2991,2667 | 207,3990,3666 | 208,1279,963 | 209,505,388 | 210,1143,1045 | 211,978,976

BATCH_RAW_INFO | 205,441,78 | 206,2992,2667 | 207,3991,3666 | 208,1280,963 | 209,506,388 | 210,1144,1045 | 211,979,976

BATCH_RAW_INFO | 205,442,78 | 206,2993,2667 | 207,3992,3666 | 208,1281,963 | 209,507,388 | 210,1145,1045 | 211,980,976

BATCH_RAW_INFO | 205,443,78 | 206,2994,2667 | 207,3993,3666 | 208,1282,963 | 209,508,388 | 210,1146,1045 | 211,981,976

BATCH_RAW_INFO | 205,444,78 | 206,2995,2667 | 207,3994,3666 | 208,1283,963 | 209,509,388 | 210,1147,1045 | 211,982,976

BATCH_RAW_INFO | 205,445,78 | 206,2996,2667 | 207,3995,3666 | 208,1284,963 | 209,510,388 | 210,1148,1045 | 211,983,976

BATCH_RAW_INFO | 205,446,78 | 206,2997,2667 | 207,3996,3666 | 208,1285,963 | 209,511,388 | 210,1149,1045 | 211,984,976

BATCH_RAW_INFO | 205,447,78 | 206,2998,2667 | 207,3997,3666 | 208,1286,963 | 209,512,388 | 210,1150,1045 | 211,985,976

BATCH_RAW_INFO | 205,448,78 | 206,2999,2667 | 207,3998,3666 | 208,1287,963 | 209,513,388 | 210,1151,1045 | 211,986,976

BATCH_RAW_INFO | 205,449,78 | 206,3000,2667 | 207,3999,3666 | 208,1288,963 | 209,514,388 | 210,1152,1045 | 211,987,976

BATCH_RAW_INFO | 205,450,78 | 206,3001,2667 | 207,4000,3666 | 208,1289,963 | 209,515,388 | 210,1153,1045 | 211,988,976

BATCH_RAW_INFO | 205,451,78 | 206,3002,2667 | 207,4001,3666 | 208,1290,963 | 209,516,388 | 210,1154,1045 | 211,989,976

BATCH_RAW_INFO | 205,452,78 | 206,3003,2667 | 207,4002,3666 | 208,1291,963 | 209,517,388 | 210,1155,1045 | 211,990,976

BATCH_RAW_INFO | 205,453,78 | 206,3004,2667 | 207,4003,3666 | 208,1292,963 | 209,518,388 | 210,1156,1045 | 211,991,976

BATCH_RAW_INFO | 205,454,78 | 206,3005,2667 | 207,4004,3666 | 208,1293,963 | 209,519,388 | 210,1157,1045 | 211,992,976

BATCH_RAW_INFO | 205,455,78 | 206,3006,2667 | 207,4005,3666 | 208,1294,963 | 209,520,388 | 210,1158,1045 | 211,993,976

BATCH_RAW_INFO | 205,456,78 | 206,3007,2667 | 207,4006,3666 | 208,1295,963 | 209,521,388 | 210,1159,1045 | 211,994,976

BATCH_RAW_INFO | 205,457,78 | 206,3008,2667 | 207,4007,3666 | 208,1296,963 | 209,522,388 | 210,1160,1045 | 211,995,976

BATCH_RAW_INFO | 205,458,78 | 206,3009,2667 | 207,4008,3666 | 208,1297,963 | 209,523,388 | 210,1161,1045 | 211,996,976

BATCH_RAW_INFO | 205,459,78 | 206,3010,2667 | 207,4009,3666 | 208,1298,963 | 209,524,388 | 210,1162,1045 | 211,997,976

BATCH_RAW_INFO | 205,460,78 | 206,3011,2667 | 207,4010,3666 | 208,1299,963 | 209,525,388 | 210,1163,1045 | 211,998,976

BATCH_RAW_INFO | 205,461,78 | 206,3012,2667 | 207,4011,3666 | 208,1300,963 | 209,526,388 | 210,1164,1045 | 211,999,976

BATCH_RAW_INFO | 205,462,78 | 206,3013,2667 | 207,4012,3666 | 208,1301,963 | 209,527,388 | 210,1165,1045 | 211,1000,976

BATCH_RAW_INFO | 205,463,78 | 206,3014,2667 | 207,4013,3666 | 208,1302,963 | 209,528,388 | 210,1166,1045 | 211,1001,976

BATCH_RAW_INFO | 205,464,78 | 206,3015,2667 | 207,4014,3666 | 208,1303,963 | 209,529,388 | 210,1167,1045 | 211,1002,976

BATCH_RAW_INFO | 205,465,78 | 206,3016,2667 | 207,4015,3666 | 208,1304,963 | 209,530,388 | 210,1168,1045 | 211,1003,976

BATCH_RAW_INFO | 205,466,78 | 206,3017,2667 | 207,4016,3666 | 208,1305,963 | 209,531,388 | 210,1169,1045 | 211,1004,976

BATCH_RAW_INFO | 205,467,78 | 206,3018,2667 | 207,4017,3666 | 208,1306,963 | 209,532,388 | 210,1170,1045 | 211,1005,976

BATCH_RAW_INFO | 205,468,78 | 206,3019,2667 | 207,4018,3666 | 208,1307,963 | 209,533,388 | 210,1171,1045 | 211,1006,976

BATCH_RAW_INFO | 205,469,78 | 206,3020,2667 | 207,4019,3666 | 208,1308,963 | 209,534,388 | 210,1172,1045 | 211,1007,976

BATCH_RAW_INFO | 205,470,78 | 206,3021,2667 | 207,4020,3666 | 208,1309,963 | 209,535,388 | 210,1173,1045 | 211,1008,976

BATCH_RAW_INFO | 205,471,78 | 206,3022,2667 | 207,4021,3666 | 208,1310,963 | 209,536,388 | 210,1174,1045 | 211,1009,976

BATCH_RAW_INFO | 205,472,78 | 206,3023,2667 | 207,4022,3666 | 208,1311,963 | 209,537,388 | 210,1175,1045 | 211,1010,976

BATCH_RAW_INFO | 205,473,78 | 206,3024,2667 | 207,4023,3666 | 208,1312,963 | 209,538,388 | 210,1176,1045 | 211,1011,976

BATCH_RAW_INFO | 205,474,78 | 206,3025,2667 | 207,4024,3666 | 208,1313,963 | 209,539,388 | 210,1177,1045 | 211,1012,976

BATCH_RAW_INFO | 212,3557,3556

BATCH_RAW_INFO | 205,475,78 | 206,3026,2667 | 207,4025,3666 | 208,1314,963 | 209,540,388 | 210,1178,1045 | 211,1013,976 | 212,3558,3556

BATCH_RAW_INFO | 205,476,78 | 206,3027,2667 | 207,4026,3666 | 208,1315,963 | 209,541,388 | 210,1179,1045 | 211,1014,976 | 212,3559,3556

BATCH_RAW_INFO | 205,477,78 | 206,3028,2667 | 207,4027,3666 | 208,1316,963 | 209,542,388 | 210,1180,1045 | 211,1015,976 | 212,3560,3556

BATCH_RAW_INFO | 205,478,78 | 206,3029,2667 | 207,4028,3666 | 208,1317,963 | 209,543,388 | 210,1181,1045 | 211,1016,976 | 212,3561,3556

BATCH_RAW_INFO | 205,479,78 | 206,3030,2667 | 207,4029,3666 | 208,1318,963 | 209,544,388 | 210,1182,1045 | 211,1017,976 | 212,3562,3556

BATCH_RAW_INFO | 205,480,78 | 206,3031,2667 | 207,4030,3666 | 208,1319,963 | 209,545,388 | 210,1183,1045 | 211,1018,976 | 212,3563,3556

BATCH_RAW_INFO | 205,481,78 | 206,3032,2667 | 207,4031,3666 | 208,1320,963 | 209,546,388 | 210,1184,1045 | 211,1019,976 | 212,3564,3556

BATCH_RAW_INFO | 205,482,78 | 206,3033,2667 | 207,4032,3666 | 208,1321,963 | 209,547,388 | 210,1185,1045 | 211,1020,976 | 212,3565,3556

BATCH_RAW_INFO | 205,483,78 | 206,3034,2667 | 207,4033,3666 | 208,1322,963 | 209,548,388 | 210,1186,1045 | 211,1021,976 | 212,3566,3556

BATCH_RAW_INFO | 205,484,78 | 206,3035,2667 | 207,4034,3666 | 208,1323,963 | 209,549,388 | 210,1187,1045 | 211,1022,976 | 212,3567,3556

BATCH_RAW_INFO | 205,485,78 | 206,3036,2667 | 207,4035,3666 | 208,1324,963 | 209,550,388 | 210,1188,1045 | 211,1023,976 | 212,3568,3556

BATCH_RAW_INFO | 205,486,78 | 206,3037,2667 | 207,4036,3666 | 208,1325,963 | 209,551,388 | 210,1189,1045 | 211,1024,976 | 212,3569,3556

BATCH_RAW_INFO | 205,487,78 | 206,3038,2667 | 207,4037,3666 | 208,1326,963 | 209,552,388 | 210,1190,1045 | 211,1025,976 | 212,3570,3556

BATCH_RAW_INFO | 205,488,78 | 206,3039,2667 | 207,4038,3666 | 208,1327,963 | 209,553,388 | 210,1191,1045 | 211,1026,976 | 212,3571,3556

BATCH_RAW_INFO | 205,489,78 | 206,3040,2667 | 207,4039,3666 | 208,1328,963 | 209,554,388 | 210,1192,1045 | 211,1027,976 | 212,3572,3556

BATCH_RAW_INFO | 205,490,78 | 206,3041,2667 | 207,4040,3666 | 208,1329,963 | 209,555,388 | 210,1193,1045 | 211,1028,976 | 212,3573,3556

BATCH_RAW_INFO | 205,491,78 | 206,3042,2667 | 207,4041,3666 | 208,1330,963 | 209,556,388 | 210,1194,1045 | 211,1029,976 | 212,3574,3556

BATCH_RAW_INFO | 205,492,78 | 206,3043,2667 | 207,4042,3666 | 208,1331,963 | 209,557,388 | 210,1195,1045 | 211,1030,976 | 212,3575,3556

BATCH_RAW_INFO | 213,3750,3749

BATCH_RAW_INFO | 205,493,78 | 206,3044,2667 | 207,4043,3666 | 208,1332,963 | 209,558,388 | 210,1196,1045 | 211,1031,976 | 212,3576,3556 | 213,3751,3749

BATCH_RAW_INFO | 205,494,78 | 206,3045,2667 | 207,4044,3666 | 208,1333,963 | 209,559,388 | 210,1197,1045 | 211,1032,976 | 212,3577,3556 | 213,3752,3749

BATCH_RAW_INFO | 205,495,78 | 206,3046,2667 | 207,4045,3666 | 208,1334,963 | 209,560,388 | 210,1198,1045 | 211,1033,976 | 212,3578,3556 | 213,3753,3749

BATCH_RAW_INFO | 205,496,78 | 206,3047,2667 | 207,4046,3666 | 208,1335,963 | 209,561,388 | 210,1199,1045 | 211,1034,976 | 212,3579,3556 | 213,3754,3749

BATCH_RAW_INFO | 205,497,78 | 206,3048,2667 | 207,4047,3666 | 208,1336,963 | 209,562,388 | 210,1200,1045 | 211,1035,976 | 212,3580,3556 | 213,3755,3749

BATCH_RAW_INFO | 205,498,78 | 206,3049,2667 | 207,4048,3666 | 208,1337,963 | 209,563,388 | 210,1201,1045 | 211,1036,976 | 212,3581,3556 | 213,3756,3749

BATCH_RAW_INFO | 205,499,78 | 206,3050,2667 | 207,4049,3666 | 208,1338,963 | 209,564,388 | 210,1202,1045 | 211,1037,976 | 212,3582,3556 | 213,3757,3749

BATCH_RAW_INFO | 205,500,78 | 206,3051,2667 | 207,4050,3666 | 208,1339,963 | 209,565,388 | 210,1203,1045 | 211,1038,976 | 212,3583,3556 | 213,3758,3749

BATCH_RAW_INFO | 205,501,78 | 206,3052,2667 | 207,4051,3666 | 208,1340,963 | 209,566,388 | 210,1204,1045 | 211,1039,976 | 212,3584,3556 | 213,3759,3749

BATCH_RAW_INFO | 205,502,78 | 206,3053,2667 | 207,4052,3666 | 208,1341,963 | 209,567,388 | 210,1205,1045 | 211,1040,976 | 212,3585,3556 | 213,3760,3749

BATCH_RAW_INFO | 205,503,78 | 206,3054,2667 | 207,4053,3666 | 208,1342,963 | 209,568,388 | 210,1206,1045 | 211,1041,976 | 212,3586,3556 | 213,3761,3749

BATCH_RAW_INFO | 205,504,78 | 206,3055,2667 | 207,4054,3666 | 208,1343,963 | 209,569,388 | 210,1207,1045 | 211,1042,976 | 212,3587,3556 | 213,3762,3749

BATCH_RAW_INFO | 205,505,78 | 206,3056,2667 | 207,4055,3666 | 208,1344,963 | 209,570,388 | 210,1208,1045 | 211,1043,976 | 212,3588,3556 | 213,3763,3749

BATCH_RAW_INFO | 205,506,78 | 206,3057,2667 | 207,4056,3666 | 208,1345,963 | 209,571,388 | 210,1209,1045 | 211,1044,976 | 212,3589,3556 | 213,3764,3749

BATCH_RAW_INFO | 205,507,78 | 206,3058,2667 | 207,4057,3666 | 208,1346,963 | 209,572,388 | 210,1210,1045 | 211,1045,976 | 212,3590,3556 | 213,3765,3749

BATCH_RAW_INFO | 205,508,78 | 206,3059,2667 | 207,4058,3666 | 208,1347,963 | 209,573,388 | 210,1211,1045 | 211,1046,976 | 212,3591,3556 | 213,3766,3749

BATCH_RAW_INFO | 205,509,78 | 206,3060,2667 | 207,4059,3666 | 208,1348,963 | 209,574,388 | 210,1212,1045 | 211,1047,976 | 212,3592,3556 | 213,3767,3749

BATCH_RAW_INFO | 205,510,78 | 206,3061,2667 | 207,4060,3666 | 208,1349,963 | 209,575,388 | 210,1213,1045 | 211,1048,976 | 212,3593,3556 | 213,3768,3749

BATCH_RAW_INFO | 205,511,78 | 206,3062,2667 | 207,4061,3666 | 208,1350,963 | 209,576,388 | 210,1214,1045 | 211,1049,976 | 212,3594,3556 | 213,3769,3749

BATCH_RAW_INFO | 205,512,78 | 206,3063,2667 | 207,4062,3666 | 208,1351,963 | 209,577,388 | 210,1215,1045 | 211,1050,976 | 212,3595,3556 | 213,3770,3749

BATCH_RAW_INFO | 205,513,78 | 206,3064,2667 | 207,4063,3666 | 208,1352,963 | 209,578,388 | 210,1216,1045 | 211,1051,976 | 212,3596,3556 | 213,3771,3749

BATCH_RAW_INFO | 205,514,78 | 206,3065,2667 | 207,4064,3666 | 208,1353,963 | 209,579,388 | 210,1217,1045 | 211,1052,976 | 212,3597,3556 | 213,3772,3749

BATCH_RAW_INFO | 205,515,78 | 206,3066,2667 | 207,4065,3666 | 208,1354,963 | 209,580,388 | 210,1218,1045 | 211,1053,976 | 212,3598,3556 | 213,3773,3749

BATCH_RAW_INFO | 205,516,78 | 206,3067,2667 | 207,4066,3666 | 208,1355,963 | 209,581,388 | 210,1219,1045 | 211,1054,976 | 212,3599,3556 | 213,3774,3749

BATCH_RAW_INFO | 205,517,78 | 206,3068,2667 | 207,4067,3666 | 208,1356,963 | 209,582,388 | 210,1220,1045 | 211,1055,976 | 212,3600,3556 | 213,3775,3749

BATCH_RAW_INFO | 205,518,78 | 206,3069,2667 | 207,4068,3666 | 208,1357,963 | 209,583,388 | 210,1221,1045 | 211,1056,976 | 212,3601,3556 | 213,3776,3749

BATCH_RAW_INFO | 205,519,78 | 206,3070,2667 | 207,4069,3666 | 208,1358,963 | 209,584,388 | 210,1222,1045 | 211,1057,976 | 212,3602,3556 | 213,3777,3749

BATCH_RAW_INFO | 205,520,78 | 206,3071,2667 | 207,4070,3666 | 208,1359,963 | 209,585,388 | 210,1223,1045 | 211,1058,976 | 212,3603,3556 | 213,3778,3749

BATCH_RAW_INFO | 205,521,78 | 206,3072,2667 | 207,4071,3666 | 208,1360,963 | 209,586,388 | 210,1224,1045 | 211,1059,976 | 212,3604,3556 | 213,3779,3749

BATCH_RAW_INFO | 205,522,78 | 206,3073,2667 | 207,4072,3666 | 208,1361,963 | 209,587,388 | 210,1225,1045 | 211,1060,976 | 212,3605,3556 | 213,3780,3749

BATCH_RAW_INFO | 205,523,78 | 206,3074,2667 | 207,4073,3666 | 208,1362,963 | 209,588,388 | 210,1226,1045 | 211,1061,976 | 212,3606,3556 | 213,3781,3749

BATCH_RAW_INFO | 205,524,78 | 206,3075,2667 | 207,4074,3666 | 208,1363,963 | 209,589,388 | 210,1227,1045 | 211,1062,976 | 212,3607,3556 | 213,3782,3749

BATCH_RAW_INFO | 205,525,78 | 206,3076,2667 | 207,4075,3666 | 208,1364,963 | 209,590,388 | 210,1228,1045 | 211,1063,976 | 212,3608,3556 | 213,3783,3749

BATCH_RAW_INFO | 205,526,78 | 206,3077,2667 | 207,4076,3666 | 208,1365,963 | 209,591,388 | 210,1229,1045 | 211,1064,976 | 212,3609,3556 | 213,3784,3749

BATCH_RAW_INFO | 205,527,78 | 206,3078,2667 | 207,4077,3666 | 208,1366,963 | 209,592,388 | 210,1230,1045 | 211,1065,976 | 212,3610,3556 | 213,3785,3749

BATCH_RAW_INFO | 205,528,78 | 206,3079,2667 | 207,4078,3666 | 208,1367,963 | 209,593,388 | 210,1231,1045 | 211,1066,976 | 212,3611,3556 | 213,3786,3749

BATCH_RAW_INFO | 205,529,78 | 206,3080,2667 | 207,4079,3666 | 208,1368,963 | 209,594,388 | 210,1232,1045 | 211,1067,976 | 212,3612,3556 | 213,3787,3749

BATCH_RAW_INFO | 205,530,78 | 206,3081,2667 | 207,4080,3666 | 208,1369,963 | 209,595,388 | 210,1233,1045 | 211,1068,976 | 212,3613,3556 | 213,3788,3749

BATCH_RAW_INFO | 205,531,78 | 206,3082,2667 | 207,4081,3666 | 208,1370,963 | 209,596,388 | 210,1234,1045 | 211,1069,976 | 212,3614,3556 | 213,3789,3749

BATCH_RAW_INFO | 205,532,78 | 206,3083,2667 | 207,4082,3666 | 208,1371,963 | 209,597,388 | 210,1235,1045 | 211,1070,976 | 212,3615,3556 | 213,3790,3749

BATCH_RAW_INFO | 205,533,78 | 206,3084,2667 | 207,4083,3666 | 208,1372,963 | 209,598,388 | 210,1236,1045 | 211,1071,976 | 212,3616,3556 | 213,3791,3749

BATCH_RAW_INFO | 205,534,78 | 206,3085,2667 | 207,4084,3666 | 208,1373,963 | 209,599,388 | 210,1237,1045 | 211,1072,976 | 212,3617,3556 | 213,3792,3749

BATCH_RAW_INFO | 205,535,78 | 206,3086,2667 | 207,4085,3666 | 208,1374,963 | 209,600,388 | 210,1238,1045 | 211,1073,976 | 212,3618,3556 | 213,3793,3749

BATCH_RAW_INFO | 205,536,78 | 206,3087,2667 | 207,4086,3666 | 208,1375,963 | 209,601,388 | 210,1239,1045 | 211,1074,976 | 212,3619,3556 | 213,3794,3749

BATCH_RAW_INFO | 205,537,78 | 206,3088,2667 | 207,4087,3666 | 208,1376,963 | 209,602,388 | 210,1240,1045 | 211,1075,976 | 212,3620,3556 | 213,3795,3749

BATCH_RAW_INFO | 205,538,78 | 206,3089,2667 | 207,4088,3666 | 208,1377,963 | 209,603,388 | 210,1241,1045 | 211,1076,976 | 212,3621,3556 | 213,3796,3749

BATCH_RAW_INFO | 205,539,78 | 206,3090,2667 | 207,4089,3666 | 208,1378,963 | 209,604,388 | 210,1242,1045 | 211,1077,976 | 212,3622,3556 | 213,3797,3749

BATCH_RAW_INFO | 205,540,78 | 206,3091,2667 | 207,4090,3666 | 208,1379,963 | 209,605,388 | 210,1243,1045 | 211,1078,976 | 212,3623,3556 | 213,3798,3749

BATCH_RAW_INFO | 205,541,78 | 206,3092,2667 | 207,4091,3666 | 208,1380,963 | 209,606,388 | 210,1244,1045 | 211,1079,976 | 212,3624,3556 | 213,3799,3749

BATCH_RAW_INFO | 205,542,78 | 206,3093,2667 | 207,4092,3666 | 208,1381,963 | 209,607,388 | 210,1245,1045 | 211,1080,976 | 212,3625,3556 | 213,3800,3749

BATCH_RAW_INFO | 205,543,78 | 206,3094,2667 | 207,4093,3666 | 208,1382,963 | 209,608,388 | 210,1246,1045 | 211,1081,976 | 212,3626,3556 | 213,3801,3749

BATCH_RAW_INFO | 205,544,78 | 206,3095,2667 | 207,4094,3666 | 208,1383,963 | 209,609,388 | 210,1247,1045 | 211,1082,976 | 212,3627,3556 | 213,3802,3749

BATCH_RAW_INFO | 205,545,78 | 206,3096,2667 | 207,4095,3666 | 208,1384,963 | 209,610,388 | 210,1248,1045 | 211,1083,976 | 212,3628,3556 | 213,3803,3749

BATCH_RAW_INFO | 205,546,78 | 206,3097,2667 | 208,1385,963 | 209,611,388 | 210,1249,1045 | 211,1084,976 | 212,3629,3556 | 213,3804,3749

BATCH_RAW_INFO | 205,547,78 | 206,3098,2667 | 208,1386,963 | 209,612,388 | 210,1250,1045 | 211,1085,976 | 212,3630,3556 | 213,3805,3749

BATCH_RAW_INFO | 205,548,78 | 206,3099,2667 | 208,1387,963 | 209,613,388 | 210,1251,1045 | 211,1086,976 | 212,3631,3556 | 213,3806,3749

BATCH_RAW_INFO | 205,549,78 | 206,3100,2667 | 208,1388,963 | 209,614,388 | 210,1252,1045 | 211,1087,976 | 212,3632,3556 | 213,3807,3749

BATCH_RAW_INFO | 205,550,78 | 206,3101,2667 | 208,1389,963 | 209,615,388 | 210,1253,1045 | 211,1088,976 | 212,3633,3556 | 213,3808,3749

BATCH_RAW_INFO | 205,551,78 | 206,3102,2667 | 208,1390,963 | 209,616,388 | 210,1254,1045 | 211,1089,976 | 212,3634,3556 | 213,3809,3749

BATCH_RAW_INFO | 205,552,78 | 206,3103,2667 | 208,1391,963 | 209,617,388 | 210,1255,1045 | 211,1090,976 | 212,3635,3556 | 213,3810,3749

BATCH_RAW_INFO | 205,553,78 | 206,3104,2667 | 208,1392,963 | 209,618,388 | 210,1256,1045 | 211,1091,976 | 212,3636,3556 | 213,3811,3749

BATCH_RAW_INFO | 205,554,78 | 206,3105,2667 | 208,1393,963 | 209,619,388 | 210,1257,1045 | 211,1092,976 | 212,3637,3556 | 213,3812,3749

BATCH_RAW_INFO | 205,555,78 | 206,3106,2667 | 208,1394,963 | 209,620,388 | 210,1258,1045 | 211,1093,976 | 212,3638,3556 | 213,3813,3749

BATCH_RAW_INFO | 205,556,78 | 206,3107,2667 | 208,1395,963 | 209,621,388 | 210,1259,1045 | 211,1094,976 | 212,3639,3556 | 213,3814,3749

BATCH_RAW_INFO | 205,557,78 | 206,3108,2667 | 208,1396,963 | 209,622,388 | 210,1260,1045 | 211,1095,976 | 212,3640,3556 | 213,3815,3749

BATCH_RAW_INFO | 205,558,78 | 206,3109,2667 | 208,1397,963 | 209,623,388 | 210,1261,1045 | 211,1096,976 | 212,3641,3556 | 213,3816,3749

BATCH_RAW_INFO | 205,559,78 | 206,3110,2667 | 208,1398,963 | 209,624,388 | 210,1262,1045 | 211,1097,976 | 212,3642,3556 | 213,3817,3749

BATCH_RAW_INFO | 205,560,78 | 206,3111,2667 | 208,1399,963 | 209,625,388 | 210,1263,1045 | 211,1098,976 | 212,3643,3556 | 213,3818,3749

BATCH_RAW_INFO | 205,561,78 | 206,3112,2667 | 208,1400,963 | 209,626,388 | 210,1264,1045 | 211,1099,976 | 212,3644,3556 | 213,3819,3749

BATCH_RAW_INFO | 205,562,78 | 206,3113,2667 | 208,1401,963 | 209,627,388 | 210,1265,1045 | 211,1100,976 | 212,3645,3556 | 213,3820,3749

BATCH_RAW_INFO | 205,563,78 | 206,3114,2667 | 208,1402,963 | 209,628,388 | 210,1266,1045 | 211,1101,976 | 212,3646,3556 | 213,3821,3749

BATCH_RAW_INFO | 205,564,78 | 206,3115,2667 | 208,1403,963 | 209,629,388 | 210,1267,1045 | 211,1102,976 | 212,3647,3556 | 213,3822,3749

BATCH_RAW_INFO | 205,565,78 | 206,3116,2667 | 208,1404,963 | 209,630,388 | 210,1268,1045 | 211,1103,976 | 212,3648,3556 | 213,3823,3749

BATCH_RAW_INFO | 205,566,78 | 206,3117,2667 | 208,1405,963 | 209,631,388 | 210,1269,1045 | 211,1104,976 | 212,3649,3556 | 213,3824,3749

BATCH_RAW_INFO | 205,567,78 | 206,3118,2667 | 208,1406,963 | 209,632,388 | 210,1270,1045 | 211,1105,976 | 212,3650,3556 | 213,3825,3749

BATCH_RAW_INFO | 205,568,78 | 206,3119,2667 | 208,1407,963 | 209,633,388 | 210,1271,1045 | 211,1106,976 | 212,3651,3556 | 213,3826,3749

BATCH_RAW_INFO | 205,569,78 | 206,3120,2667 | 208,1408,963 | 209,634,388 | 210,1272,1045 | 211,1107,976 | 212,3652,3556 | 213,3827,3749

BATCH_RAW_INFO | 205,570,78 | 206,3121,2667 | 208,1409,963 | 209,635,388 | 210,1273,1045 | 211,1108,976 | 212,3653,3556 | 213,3828,3749

BATCH_RAW_INFO | 205,571,78 | 206,3122,2667 | 208,1410,963 | 209,636,388 | 210,1274,1045 | 211,1109,976 | 212,3654,3556 | 213,3829,3749

BATCH_RAW_INFO | 205,572,78 | 206,3123,2667 | 208,1411,963 | 209,637,388 | 210,1275,1045 | 211,1110,976 | 212,3655,3556 | 213,3830,3749

BATCH_RAW_INFO | 205,573,78 | 206,3124,2667 | 208,1412,963 | 209,638,388 | 210,1276,1045 | 211,1111,976 | 212,3656,3556 | 213,3831,3749

BATCH_RAW_INFO | 205,574,78 | 206,3125,2667 | 208,1413,963 | 209,639,388 | 210,1277,1045 | 211,1112,976 | 212,3657,3556 | 213,3832,3749

BATCH_RAW_INFO | 205,575,78 | 206,3126,2667 | 208,1414,963 | 209,640,388 | 210,1278,1045 | 211,1113,976 | 212,3658,3556 | 213,3833,3749

BATCH_RAW_INFO | 205,576,78 | 206,3127,2667 | 208,1415,963 | 209,641,388 | 210,1279,1045 | 211,1114,976 | 212,3659,3556 | 213,3834,3749

BATCH_RAW_INFO | 205,577,78 | 206,3128,2667 | 208,1416,963 | 209,642,388 | 210,1280,1045 | 211,1115,976 | 212,3660,3556 | 213,3835,3749

BATCH_RAW_INFO | 205,578,78 | 206,3129,2667 | 208,1417,963 | 209,643,388 | 210,1281,1045 | 211,1116,976 | 212,3661,3556 | 213,3836,3749

BATCH_RAW_INFO | 205,579,78 | 206,3130,2667 | 208,1418,963 | 209,644,388 | 210,1282,1045 | 211,1117,976 | 212,3662,3556 | 213,3837,3749

BATCH_RAW_INFO | 205,580,78 | 206,3131,2667 | 208,1419,963 | 209,645,388 | 210,1283,1045 | 211,1118,976 | 212,3663,3556 | 213,3838,3749

BATCH_RAW_INFO | 205,581,78 | 206,3132,2667 | 208,1420,963 | 209,646,388 | 210,1284,1045 | 211,1119,976 | 212,3664,3556 | 213,3839,3749

BATCH_RAW_INFO | 205,582,78 | 206,3133,2667 | 208,1421,963 | 209,647,388 | 210,1285,1045 | 211,1120,976 | 212,3665,3556 | 213,3840,3749

BATCH_RAW_INFO | 205,583,78 | 206,3134,2667 | 208,1422,963 | 209,648,388 | 210,1286,1045 | 211,1121,976 | 212,3666,3556 | 213,3841,3749

BATCH_RAW_INFO | 205,584,78 | 206,3135,2667 | 208,1423,963 | 209,649,388 | 210,1287,1045 | 211,1122,976 | 212,3667,3556 | 213,3842,3749

BATCH_RAW_INFO | 205,585,78 | 206,3136,2667 | 208,1424,963 | 209,650,388 | 210,1288,1045 | 211,1123,976 | 212,3668,3556 | 213,3843,3749

BATCH_RAW_INFO | 205,586,78 | 206,3137,2667 | 208,1425,963 | 209,651,388 | 210,1289,1045 | 211,1124,976 | 212,3669,3556 | 213,3844,3749

BATCH_RAW_INFO | 205,587,78 | 206,3138,2667 | 208,1426,963 | 209,652,388 | 210,1290,1045 | 211,1125,976 | 212,3670,3556 | 213,3845,3749

BATCH_RAW_INFO | 205,588,78 | 206,3139,2667 | 208,1427,963 | 209,653,388 | 210,1291,1045 | 211,1126,976 | 212,3671,3556 | 213,3846,3749

BATCH_RAW_INFO | 205,589,78 | 206,3140,2667 | 208,1428,963 | 209,654,388 | 210,1292,1045 | 211,1127,976 | 212,3672,3556 | 213,3847,3749

BATCH_RAW_INFO | 205,590,78 | 206,3141,2667 | 208,1429,963 | 209,655,388 | 210,1293,1045 | 211,1128,976 | 212,3673,3556 | 213,3848,3749

BATCH_RAW_INFO | 205,591,78 | 206,3142,2667 | 208,1430,963 | 209,656,388 | 210,1294,1045 | 211,1129,976 | 212,3674,3556 | 213,3849,3749

BATCH_RAW_INFO | 205,592,78 | 206,3143,2667 | 208,1431,963 | 209,657,388 | 210,1295,1045 | 211,1130,976 | 212,3675,3556 | 213,3850,3749

BATCH_RAW_INFO | 205,593,78 | 206,3144,2667 | 208,1432,963 | 209,658,388 | 210,1296,1045 | 211,1131,976 | 212,3676,3556 | 213,3851,3749

BATCH_RAW_INFO | 205,594,78 | 206,3145,2667 | 208,1433,963 | 209,659,388 | 210,1297,1045 | 211,1132,976 | 212,3677,3556 | 213,3852,3749

BATCH_RAW_INFO | 205,595,78 | 206,3146,2667 | 208,1434,963 | 209,660,388 | 210,1298,1045 | 211,1133,976 | 212,3678,3556 | 213,3853,3749

BATCH_RAW_INFO | 205,596,78 | 206,3147,2667 | 208,1435,963 | 209,661,388 | 210,1299,1045 | 211,1134,976 | 212,3679,3556 | 213,3854,3749

BATCH_RAW_INFO | 205,597,78 | 206,3148,2667 | 208,1436,963 | 209,662,388 | 210,1300,1045 | 211,1135,976 | 212,3680,3556 | 213,3855,3749

BATCH_RAW_INFO | 205,598,78 | 206,3149,2667 | 208,1437,963 | 209,663,388 | 210,1301,1045 | 211,1136,976 | 212,3681,3556 | 213,3856,3749

BATCH_RAW_INFO | 205,599,78 | 206,3150,2667 | 208,1438,963 | 209,664,388 | 210,1302,1045 | 211,1137,976 | 212,3682,3556 | 213,3857,3749

BATCH_RAW_INFO | 205,600,78 | 206,3151,2667 | 208,1439,963 | 209,665,388 | 210,1303,1045 | 211,1138,976 | 212,3683,3556

BATCH_RAW_INFO | 205,601,78 | 206,3152,2667 | 208,1440,963 | 209,666,388 | 210,1304,1045 | 211,1139,976 | 212,3684,3556

BATCH_RAW_INFO | 205,602,78 | 206,3153,2667 | 208,1441,963 | 209,667,388 | 210,1305,1045 | 211,1140,976 | 212,3685,3556

BATCH_RAW_INFO | 205,603,78 | 206,3154,2667 | 208,1442,963 | 209,668,388 | 210,1306,1045 | 211,1141,976 | 212,3686,3556

BATCH_RAW_INFO | 205,604,78 | 206,3155,2667 | 208,1443,963 | 209,669,388 | 210,1307,1045 | 211,1142,976 | 212,3687,3556

BATCH_RAW_INFO | 205,605,78 | 206,3156,2667 | 208,1444,963 | 209,670,388 | 210,1308,1045 | 211,1143,976 | 212,3688,3556

BATCH_RAW_INFO | 205,606,78 | 206,3157,2667 | 208,1445,963 | 209,671,388 | 210,1309,1045 | 211,1144,976 | 212,3689,3556

BATCH_RAW_INFO | 205,607,78 | 206,3158,2667 | 208,1446,963 | 209,672,388 | 210,1310,1045 | 211,1145,976 | 212,3690,3556

BATCH_RAW_INFO | 205,608,78 | 206,3159,2667 | 208,1447,963 | 209,673,388 | 210,1311,1045 | 211,1146,976 | 212,3691,3556

BATCH_RAW_INFO | 205,609,78 | 206,3160,2667 | 208,1448,963 | 209,674,388 | 210,1312,1045 | 211,1147,976 | 212,3692,3556

BATCH_RAW_INFO | 205,610,78 | 206,3161,2667 | 208,1449,963 | 209,675,388 | 210,1313,1045 | 211,1148,976 | 212,3693,3556

BATCH_RAW_INFO | 205,611,78 | 206,3162,2667 | 208,1450,963 | 209,676,388 | 210,1314,1045 | 211,1149,976 | 212,3694,3556

BATCH_RAW_INFO | 205,612,78 | 206,3163,2667 | 208,1451,963 | 209,677,388 | 210,1315,1045 | 211,1150,976 | 212,3695,3556

BATCH_RAW_INFO | 205,613,78 | 206,3164,2667 | 208,1452,963 | 209,678,388 | 210,1316,1045 | 211,1151,976 | 212,3696,3556

BATCH_RAW_INFO | 205,614,78 | 206,3165,2667 | 208,1453,963 | 209,679,388 | 210,1317,1045 | 211,1152,976 | 212,3697,3556

BATCH_RAW_INFO | 205,615,78 | 206,3166,2667 | 208,1454,963 | 209,680,388 | 210,1318,1045 | 211,1153,976 | 212,3698,3556

BATCH_RAW_INFO | 205,616,78 | 206,3167,2667 | 208,1455,963 | 209,681,388 | 210,1319,1045 | 211,1154,976 | 212,3699,3556

BATCH_RAW_INFO | 205,617,78 | 206,3168,2667 | 208,1456,963 | 209,682,388 | 210,1320,1045 | 211,1155,976 | 212,3700,3556

BATCH_RAW_INFO | 205,618,78 | 206,3169,2667 | 208,1457,963 | 209,683,388 | 210,1321,1045 | 211,1156,976 | 212,3701,3556

BATCH_RAW_INFO | 205,619,78 | 206,3170,2667 | 208,1458,963 | 209,684,388 | 210,1322,1045 | 211,1157,976 | 212,3702,3556

BATCH_RAW_INFO | 205,620,78 | 206,3171,2667 | 208,1459,963 | 209,685,388 | 210,1323,1045 | 211,1158,976 | 212,3703,3556

BATCH_RAW_INFO | 205,621,78 | 206,3172,2667 | 208,1460,963 | 209,686,388 | 210,1324,1045 | 211,1159,976 | 212,3704,3556

BATCH_RAW_INFO | 205,622,78 | 206,3173,2667 | 208,1461,963 | 209,687,388 | 210,1325,1045 | 211,1160,976 | 212,3705,3556

BATCH_RAW_INFO | 205,623,78 | 206,3174,2667 | 208,1462,963 | 209,688,388 | 210,1326,1045 | 211,1161,976 | 212,3706,3556

BATCH_RAW_INFO | 205,624,78 | 206,3175,2667 | 208,1463,963 | 209,689,388 | 210,1327,1045 | 211,1162,976 | 212,3707,3556

BATCH_RAW_INFO | 205,625,78 | 206,3176,2667 | 208,1464,963 | 209,690,388 | 210,1328,1045 | 211,1163,976 | 212,3708,3556

BATCH_RAW_INFO | 205,626,78 | 206,3177,2667 | 208,1465,963 | 209,691,388 | 210,1329,1045 | 211,1164,976 | 212,3709,3556

BATCH_RAW_INFO | 205,627,78 | 206,3178,2667 | 208,1466,963 | 209,692,388 | 210,1330,1045 | 211,1165,976 | 212,3710,3556

BATCH_RAW_INFO | 205,628,78 | 206,3179,2667 | 208,1467,963 | 209,693,388 | 210,1331,1045 | 211,1166,976 | 212,3711,3556

BATCH_RAW_INFO | 205,629,78 | 206,3180,2667 | 208,1468,963 | 209,694,388 | 210,1332,1045 | 211,1167,976 | 212,3712,3556

BATCH_RAW_INFO | 205,630,78 | 206,3181,2667 | 208,1469,963 | 209,695,388 | 210,1333,1045 | 211,1168,976 | 212,3713,3556

BATCH_RAW_INFO | 205,631,78 | 206,3182,2667 | 208,1470,963 | 209,696,388 | 210,1334,1045 | 211,1169,976 | 212,3714,3556

BATCH_RAW_INFO | 205,632,78 | 206,3183,2667 | 208,1471,963 | 209,697,388 | 210,1335,1045 | 211,1170,976 | 212,3715,3556

BATCH_RAW_INFO | 205,633,78 | 206,3184,2667 | 208,1472,963 | 209,698,388 | 210,1336,1045 | 211,1171,976 | 212,3716,3556

BATCH_RAW_INFO | 205,634,78 | 206,3185,2667 | 208,1473,963 | 209,699,388 | 210,1337,1045 | 211,1172,976 | 212,3717,3556

BATCH_RAW_INFO | 205,635,78 | 206,3186,2667 | 208,1474,963 | 209,700,388 | 210,1338,1045 | 211,1173,976 | 212,3718,3556

BATCH_RAW_INFO | 205,636,78 | 206,3187,2667 | 208,1475,963 | 209,701,388 | 210,1339,1045 | 211,1174,976 | 212,3719,3556

BATCH_RAW_INFO | 205,637,78 | 206,3188,2667 | 208,1476,963 | 209,702,388 | 210,1340,1045 | 211,1175,976 | 212,3720,3556

BATCH_RAW_INFO | 205,638,78 | 206,3189,2667 | 208,1477,963 | 209,703,388 | 210,1341,1045 | 211,1176,976 | 212,3721,3556

BATCH_RAW_INFO | 205,639,78 | 206,3190,2667 | 208,1478,963 | 209,704,388 | 210,1342,1045 | 211,1177,976 | 212,3722,3556

BATCH_RAW_INFO | 205,640,78 | 206,3191,2667 | 208,1479,963 | 210,1343,1045 | 211,1178,976 | 212,3723,3556

BATCH_RAW_INFO | 205,641,78 | 206,3192,2667 | 208,1480,963 | 210,1344,1045 | 211,1179,976 | 212,3724,3556

BATCH_RAW_INFO | 205,642,78 | 206,3193,2667 | 208,1481,963 | 210,1345,1045 | 211,1180,976 | 212,3725,3556

BATCH_RAW_INFO | 205,643,78 | 206,3194,2667 | 208,1482,963 | 210,1346,1045 | 211,1181,976 | 212,3726,3556

BATCH_RAW_INFO | 205,644,78 | 206,3195,2667 | 208,1483,963 | 210,1347,1045 | 211,1182,976 | 212,3727,3556

BATCH_RAW_INFO | 205,645,78 | 206,3196,2667 | 208,1484,963 | 210,1348,1045 | 211,1183,976 | 212,3728,3556

BATCH_RAW_INFO | 205,646,78 | 206,3197,2667 | 208,1485,963 | 210,1349,1045 | 211,1184,976 | 212,3729,3556

BATCH_RAW_INFO | 205,647,78 | 206,3198,2667 | 208,1486,963 | 210,1350,1045 | 211,1185,976 | 212,3730,3556

BATCH_RAW_INFO | 205,648,78 | 206,3199,2667 | 208,1487,963 | 210,1351,1045 | 211,1186,976 | 212,3731,3556

BATCH_RAW_INFO | 205,649,78 | 206,3200,2667 | 208,1488,963 | 210,1352,1045 | 211,1187,976 | 212,3732,3556

BATCH_RAW_INFO | 205,650,78 | 206,3201,2667 | 208,1489,963 | 210,1353,1045 | 211,1188,976 | 212,3733,3556

BATCH_RAW_INFO | 205,651,78 | 206,3202,2667 | 208,1490,963 | 210,1354,1045 | 211,1189,976 | 212,3734,3556

BATCH_RAW_INFO | 205,652,78 | 206,3203,2667 | 208,1491,963 | 210,1355,1045 | 211,1190,976 | 212,3735,3556

BATCH_RAW_INFO | 205,653,78 | 206,3204,2667 | 208,1492,963 | 210,1356,1045 | 211,1191,976 | 212,3736,3556

BATCH_RAW_INFO | 205,654,78 | 206,3205,2667 | 208,1493,963 | 210,1357,1045 | 211,1192,976 | 212,3737,3556

BATCH_RAW_INFO | 205,655,78 | 206,3206,2667 | 208,1494,963 | 210,1358,1045 | 211,1193,976 | 212,3738,3556

BATCH_RAW_INFO | 205,656,78 | 206,3207,2667 | 208,1495,963 | 210,1359,1045 | 211,1194,976 | 212,3739,3556

BATCH_RAW_INFO | 214,922,921

BATCH_RAW_INFO | 205,657,78 | 206,3208,2667 | 208,1496,963 | 210,1360,1045 | 211,1195,976 | 212,3740,3556 | 214,923,921

BATCH_RAW_INFO | 205,658,78 | 206,3209,2667 | 208,1497,963 | 210,1361,1045 | 211,1196,976 | 212,3741,3556 | 214,924,921

BATCH_RAW_INFO | 205,659,78 | 206,3210,2667 | 208,1498,963 | 210,1362,1045 | 211,1197,976 | 212,3742,3556 | 214,925,921

BATCH_RAW_INFO | 205,660,78 | 206,3211,2667 | 208,1499,963 | 210,1363,1045 | 211,1198,976 | 212,3743,3556 | 214,926,921

BATCH_RAW_INFO | 205,661,78 | 206,3212,2667 | 208,1500,963 | 210,1364,1045 | 211,1199,976 | 212,3744,3556 | 214,927,921

BATCH_RAW_INFO | 205,662,78 | 206,3213,2667 | 208,1501,963 | 210,1365,1045 | 211,1200,976 | 212,3745,3556 | 214,928,921

BATCH_RAW_INFO | 205,663,78 | 206,3214,2667 | 208,1502,963 | 210,1366,1045 | 211,1201,976 | 212,3746,3556 | 214,929,921

BATCH_RAW_INFO | 205,664,78 | 206,3215,2667 | 208,1503,963 | 210,1367,1045 | 211,1202,976 | 212,3747,3556 | 214,930,921

BATCH_RAW_INFO | 205,665,78 | 206,3216,2667 | 208,1504,963 | 210,1368,1045 | 211,1203,976 | 212,3748,3556 | 214,931,921

BATCH_RAW_INFO | 205,666,78 | 206,3217,2667 | 208,1505,963 | 210,1369,1045 | 211,1204,976 | 212,3749,3556 | 214,932,921

BATCH_RAW_INFO | 205,667,78 | 206,3218,2667 | 208,1506,963 | 210,1370,1045 | 211,1205,976 | 212,3750,3556 | 214,933,921

BATCH_RAW_INFO | 205,668,78 | 206,3219,2667 | 208,1507,963 | 210,1371,1045 | 211,1206,976 | 212,3751,3556 | 214,934,921

BATCH_RAW_INFO | 205,669,78 | 206,3220,2667 | 208,1508,963 | 210,1372,1045 | 211,1207,976 | 212,3752,3556 | 214,935,921

BATCH_RAW_INFO | 205,670,78 | 206,3221,2667 | 208,1509,963 | 210,1373,1045 | 211,1208,976 | 212,3753,3556 | 214,936,921

BATCH_RAW_INFO | 205,671,78 | 206,3222,2667 | 208,1510,963 | 210,1374,1045 | 211,1209,976 | 212,3754,3556 | 214,937,921

BATCH_RAW_INFO | 205,672,78 | 206,3223,2667 | 208,1511,963 | 210,1375,1045 | 211,1210,976 | 212,3755,3556 | 214,938,921

BATCH_RAW_INFO | 205,673,78 | 206,3224,2667 | 208,1512,963 | 210,1376,1045 | 211,1211,976 | 212,3756,3556 | 214,939,921

BATCH_RAW_INFO | 205,674,78 | 206,3225,2667 | 208,1513,963 | 210,1377,1045 | 211,1212,976 | 212,3757,3556 | 214,940,921

BATCH_RAW_INFO | 205,675,78 | 206,3226,2667 | 208,1514,963 | 210,1378,1045 | 211,1213,976 | 212,3758,3556 | 214,941,921

BATCH_RAW_INFO | 205,676,78 | 206,3227,2667 | 208,1515,963 | 210,1379,1045 | 211,1214,976 | 212,3759,3556 | 214,942,921

BATCH_RAW_INFO | 205,677,78 | 206,3228,2667 | 208,1516,963 | 210,1380,1045 | 211,1215,976 | 212,3760,3556 | 214,943,921

BATCH_RAW_INFO | 205,678,78 | 206,3229,2667 | 208,1517,963 | 210,1381,1045 | 211,1216,976 | 212,3761,3556 | 214,944,921

BATCH_RAW_INFO | 205,679,78 | 206,3230,2667 | 208,1518,963 | 210,1382,1045 | 211,1217,976 | 212,3762,3556 | 214,945,921

BATCH_RAW_INFO | 205,680,78 | 206,3231,2667 | 208,1519,963 | 210,1383,1045 | 211,1218,976 | 212,3763,3556 | 214,946,921

BATCH_RAW_INFO | 205,681,78 | 206,3232,2667 | 208,1520,963 | 210,1384,1045 | 211,1219,976 | 212,3764,3556 | 214,947,921

BATCH_RAW_INFO | 205,682,78 | 206,3233,2667 | 208,1521,963 | 210,1385,1045 | 211,1220,976 | 212,3765,3556 | 214,948,921

BATCH_RAW_INFO | 205,683,78 | 206,3234,2667 | 208,1522,963 | 210,1386,1045 | 211,1221,976 | 212,3766,3556 | 214,949,921

BATCH_RAW_INFO | 205,684,78 | 206,3235,2667 | 208,1523,963 | 210,1387,1045 | 211,1222,976 | 212,3767,3556 | 214,950,921

BATCH_RAW_INFO | 205,685,78 | 206,3236,2667 | 208,1524,963 | 210,1388,1045 | 211,1223,976 | 212,3768,3556 | 214,951,921

BATCH_RAW_INFO | 205,686,78 | 206,3237,2667 | 208,1525,963 | 210,1389,1045 | 211,1224,976 | 212,3769,3556 | 214,952,921

BATCH_RAW_INFO | 205,687,78 | 206,3238,2667 | 208,1526,963 | 210,1390,1045 | 211,1225,976 | 212,3770,3556 | 214,953,921

BATCH_RAW_INFO | 205,688,78 | 206,3239,2667 | 208,1527,963 | 210,1391,1045 | 211,1226,976 | 212,3771,3556 | 214,954,921

BATCH_RAW_INFO | 205,689,78 | 206,3240,2667 | 208,1528,963 | 210,1392,1045 | 211,1227,976 | 212,3772,3556 | 214,955,921

BATCH_RAW_INFO | 205,690,78 | 206,3241,2667 | 208,1529,963 | 210,1393,1045 | 211,1228,976 | 212,3773,3556 | 214,956,921

BATCH_RAW_INFO | 205,691,78 | 206,3242,2667 | 208,1530,963 | 210,1394,1045 | 211,1229,976 | 212,3774,3556 | 214,957,921

BATCH_RAW_INFO | 205,692,78 | 206,3243,2667 | 208,1531,963 | 210,1395,1045 | 211,1230,976 | 212,3775,3556 | 214,958,921

BATCH_RAW_INFO | 205,693,78 | 206,3244,2667 | 208,1532,963 | 210,1396,1045 | 211,1231,976 | 212,3776,3556 | 214,959,921

BATCH_RAW_INFO | 205,694,78 | 208,1533,963 | 210,1397,1045 | 211,1232,976 | 212,3777,3556 | 214,960,921

BATCH_RAW_INFO | 205,695,78 | 208,1534,963 | 210,1398,1045 | 211,1233,976 | 212,3778,3556 | 214,961,921

BATCH_RAW_INFO | 205,696,78 | 208,1535,963 | 210,1399,1045 | 211,1234,976 | 212,3779,3556 | 214,962,921

BATCH_RAW_INFO | 205,697,78 | 208,1536,963 | 210,1400,1045 | 211,1235,976 | 212,3780,3556 | 214,963,921

BATCH_RAW_INFO | 205,698,78 | 208,1537,963 | 210,1401,1045 | 211,1236,976 | 212,3781,3556 | 214,964,921

BATCH_RAW_INFO | 205,699,78 | 208,1538,963 | 210,1402,1045 | 211,1237,976 | 212,3782,3556 | 214,965,921

BATCH_RAW_INFO | 205,700,78 | 208,1539,963 | 210,1403,1045 | 211,1238,976 | 212,3783,3556 | 214,966,921

BATCH_RAW_INFO | 205,701,78 | 208,1540,963 | 210,1404,1045 | 211,1239,976 | 212,3784,3556 | 214,967,921

BATCH_RAW_INFO | 205,702,78 | 208,1541,963 | 210,1405,1045 | 211,1240,976 | 212,3785,3556 | 214,968,921

BATCH_RAW_INFO | 205,703,78 | 208,1542,963 | 210,1406,1045 | 211,1241,976 | 212,3786,3556 | 214,969,921

BATCH_RAW_INFO | 205,704,78 | 208,1543,963 | 210,1407,1045 | 211,1242,976 | 212,3787,3556 | 214,970,921

BATCH_RAW_INFO | 205,705,78 | 208,1544,963 | 210,1408,1045 | 211,1243,976 | 212,3788,3556 | 214,971,921

BATCH_RAW_INFO | 205,706,78 | 208,1545,963 | 210,1409,1045 | 211,1244,976 | 212,3789,3556 | 214,972,921

BATCH_RAW_INFO | 205,707,78 | 208,1546,963 | 210,1410,1045 | 211,1245,976 | 212,3790,3556 | 214,973,921

BATCH_RAW_INFO | 205,708,78 | 208,1547,963 | 210,1411,1045 | 211,1246,976 | 212,3791,3556 | 214,974,921

BATCH_RAW_INFO | 205,709,78 | 208,1548,963 | 210,1412,1045 | 211,1247,976 | 212,3792,3556 | 214,975,921

BATCH_RAW_INFO | 205,710,78 | 208,1549,963 | 210,1413,1045 | 211,1248,976 | 212,3793,3556 | 214,976,921

BATCH_RAW_INFO | 205,711,78 | 208,1550,963 | 210,1414,1045 | 211,1249,976 | 212,3794,3556 | 214,977,921

BATCH_RAW_INFO | 205,712,78 | 208,1551,963 | 210,1415,1045 | 211,1250,976 | 212,3795,3556 | 214,978,921

BATCH_RAW_INFO | 205,713,78 | 208,1552,963 | 210,1416,1045 | 211,1251,976 | 212,3796,3556 | 214,979,921

BATCH_RAW_INFO | 205,714,78 | 208,1553,963 | 210,1417,1045 | 211,1252,976 | 212,3797,3556 | 214,980,921

BATCH_RAW_INFO | 205,715,78 | 208,1554,963 | 210,1418,1045 | 211,1253,976 | 212,3798,3556 | 214,981,921

BATCH_RAW_INFO | 205,716,78 | 208,1555,963 | 210,1419,1045 | 211,1254,976 | 212,3799,3556 | 214,982,921

BATCH_RAW_INFO | 205,717,78 | 208,1556,963 | 210,1420,1045 | 211,1255,976 | 212,3800,3556 | 214,983,921

BATCH_RAW_INFO | 205,718,78 | 208,1557,963 | 210,1421,1045 | 211,1256,976 | 212,3801,3556 | 214,984,921

BATCH_RAW_INFO | 205,719,78 | 208,1558,963 | 210,1422,1045 | 211,1257,976 | 212,3802,3556 | 214,985,921

BATCH_RAW_INFO | 205,720,78 | 208,1559,963 | 210,1423,1045 | 211,1258,976 | 212,3803,3556 | 214,986,921

BATCH_RAW_INFO | 205,721,78 | 208,1560,963 | 210,1424,1045 | 211,1259,976 | 212,3804,3556 | 214,987,921

BATCH_RAW_INFO | 205,722,78 | 208,1561,963 | 210,1425,1045 | 211,1260,976 | 212,3805,3556 | 214,988,921

BATCH_RAW_INFO | 205,723,78 | 208,1562,963 | 210,1426,1045 | 211,1261,976 | 212,3806,3556 | 214,989,921

BATCH_RAW_INFO | 205,724,78 | 208,1563,963 | 210,1427,1045 | 211,1262,976 | 212,3807,3556 | 214,990,921

BATCH_RAW_INFO | 205,725,78 | 208,1564,963 | 210,1428,1045 | 211,1263,976 | 212,3808,3556 | 214,991,921

BATCH_RAW_INFO | 205,726,78 | 208,1565,963 | 210,1429,1045 | 211,1264,976 | 212,3809,3556 | 214,992,921

BATCH_RAW_INFO | 205,727,78 | 208,1566,963 | 210,1430,1045 | 211,1265,976 | 212,3810,3556 | 214,993,921

BATCH_RAW_INFO | 205,728,78 | 208,1567,963 | 210,1431,1045 | 211,1266,976 | 212,3811,3556 | 214,994,921

BATCH_RAW_INFO | 205,729,78 | 208,1568,963 | 210,1432,1045 | 211,1267,976 | 212,3812,3556 | 214,995,921

BATCH_RAW_INFO | 205,730,78 | 208,1569,963 | 210,1433,1045 | 211,1268,976 | 212,3813,3556 | 214,996,921

BATCH_RAW_INFO | 205,731,78 | 208,1570,963 | 210,1434,1045 | 211,1269,976 | 212,3814,3556 | 214,997,921

BATCH_RAW_INFO | 205,732,78 | 208,1571,963 | 210,1435,1045 | 211,1270,976 | 212,3815,3556 | 214,998,921

BATCH_RAW_INFO | 205,733,78 | 208,1572,963 | 210,1436,1045 | 211,1271,976 | 212,3816,3556 | 214,999,921

BATCH_RAW_INFO | 205,734,78 | 208,1573,963 | 210,1437,1045 | 211,1272,976 | 212,3817,3556 | 214,1000,921

BATCH_RAW_INFO | 205,735,78 | 208,1574,963 | 210,1438,1045 | 211,1273,976 | 212,3818,3556 | 214,1001,921

BATCH_RAW_INFO | 205,736,78 | 208,1575,963 | 210,1439,1045 | 211,1274,976 | 212,3819,3556 | 214,1002,921

BATCH_RAW_INFO | 205,737,78 | 208,1576,963 | 210,1440,1045 | 211,1275,976 | 212,3820,3556 | 214,1003,921

BATCH_RAW_INFO | 205,738,78 | 210,1441,1045 | 211,1276,976 | 212,3821,3556 | 214,1004,921

BATCH_RAW_INFO | 205,739,78 | 210,1442,1045 | 211,1277,976 | 212,3822,3556 | 214,1005,921

BATCH_RAW_INFO | 205,740,78 | 210,1443,1045 | 211,1278,976 | 212,3823,3556 | 214,1006,921

BATCH_RAW_INFO | 205,741,78 | 210,1444,1045 | 211,1279,976 | 212,3824,3556 | 214,1007,921

BATCH_RAW_INFO | 205,742,78 | 210,1445,1045 | 211,1280,976 | 212,3825,3556 | 214,1008,921

BATCH_RAW_INFO | 205,743,78 | 210,1446,1045 | 211,1281,976 | 212,3826,3556 | 214,1009,921

BATCH_RAW_INFO | 205,744,78 | 210,1447,1045 | 211,1282,976 | 212,3827,3556 | 214,1010,921

BATCH_RAW_INFO | 205,745,78 | 210,1448,1045 | 211,1283,976 | 212,3828,3556 | 214,1011,921

BATCH_RAW_INFO | 205,746,78 | 210,1449,1045 | 211,1284,976 | 212,3829,3556 | 214,1012,921

BATCH_RAW_INFO | 205,747,78 | 210,1450,1045 | 211,1285,976 | 212,3830,3556 | 214,1013,921

BATCH_RAW_INFO | 205,748,78 | 210,1451,1045 | 211,1286,976 | 212,3831,3556 | 214,1014,921

BATCH_RAW_INFO | 205,749,78 | 210,1452,1045 | 211,1287,976 | 212,3832,3556 | 214,1015,921

BATCH_RAW_INFO | 205,750,78 | 210,1453,1045 | 211,1288,976 | 212,3833,3556 | 214,1016,921

BATCH_RAW_INFO | 205,751,78 | 210,1454,1045 | 211,1289,976 | 212,3834,3556 | 214,1017,921

BATCH_RAW_INFO | 205,752,78 | 210,1455,1045 | 211,1290,976 | 212,3835,3556 | 214,1018,921

BATCH_RAW_INFO | 205,753,78 | 210,1456,1045 | 211,1291,976 | 212,3836,3556 | 214,1019,921

BATCH_RAW_INFO | 205,754,78 | 210,1457,1045 | 211,1292,976 | 212,3837,3556 | 214,1020,921

BATCH_RAW_INFO | 205,755,78 | 210,1458,1045 | 211,1293,976 | 212,3838,3556 | 214,1021,921

BATCH_RAW_INFO | 205,756,78 | 210,1459,1045 | 211,1294,976 | 212,3839,3556 | 214,1022,921

BATCH_RAW_INFO | 205,757,78 | 210,1460,1045 | 211,1295,976 | 212,3840,3556 | 214,1023,921

BATCH_RAW_INFO | 205,758,78 | 210,1461,1045 | 211,1296,976 | 212,3841,3556 | 214,1024,921

BATCH_RAW_INFO | 205,759,78 | 210,1462,1045 | 211,1297,976 | 212,3842,3556 | 214,1025,921

BATCH_RAW_INFO | 205,760,78 | 210,1463,1045 | 211,1298,976 | 212,3843,3556 | 214,1026,921

BATCH_RAW_INFO | 205,761,78 | 210,1464,1045 | 211,1299,976 | 212,3844,3556 | 214,1027,921

BATCH_RAW_INFO | 205,762,78 | 210,1465,1045 | 211,1300,976 | 212,3845,3556 | 214,1028,921

BATCH_RAW_INFO | 205,763,78 | 210,1466,1045 | 211,1301,976 | 212,3846,3556 | 214,1029,921

BATCH_RAW_INFO | 205,764,78 | 210,1467,1045 | 211,1302,976 | 212,3847,3556 | 214,1030,921

BATCH_RAW_INFO | 205,765,78 | 210,1468,1045 | 211,1303,976 | 212,3848,3556 | 214,1031,921

BATCH_RAW_INFO | 205,766,78 | 210,1469,1045 | 211,1304,976 | 212,3849,3556 | 214,1032,921

BATCH_RAW_INFO | 205,767,78 | 210,1470,1045 | 211,1305,976 | 212,3850,3556 | 214,1033,921

BATCH_RAW_INFO | 205,768,78 | 210,1471,1045 | 211,1306,976 | 212,3851,3556 | 214,1034,921

BATCH_RAW_INFO | 205,769,78 | 210,1472,1045 | 211,1307,976 | 212,3852,3556 | 214,1035,921

BATCH_RAW_INFO | 205,770,78 | 210,1473,1045 | 211,1308,976 | 212,3853,3556 | 214,1036,921

BATCH_RAW_INFO | 205,771,78 | 210,1474,1045 | 211,1309,976 | 212,3854,3556 | 214,1037,921

BATCH_RAW_INFO | 205,772,78 | 210,1475,1045 | 211,1310,976 | 212,3855,3556 | 214,1038,921

BATCH_RAW_INFO | 205,773,78 | 210,1476,1045 | 211,1311,976 | 212,3856,3556 | 214,1039,921

BATCH_RAW_INFO | 205,774,78 | 210,1477,1045 | 211,1312,976 | 212,3857,3556 | 214,1040,921

BATCH_RAW_INFO | 205,775,78 | 210,1478,1045 | 211,1313,976 | 212,3858,3556 | 214,1041,921

BATCH_RAW_INFO | 205,776,78 | 210,1479,1045 | 211,1314,976 | 212,3859,3556 | 214,1042,921

BATCH_RAW_INFO | 205,777,78 | 210,1480,1045 | 211,1315,976 | 212,3860,3556 | 214,1043,921

BATCH_RAW_INFO | 205,778,78 | 210,1481,1045 | 211,1316,976 | 212,3861,3556 | 214,1044,921

BATCH_RAW_INFO | 205,779,78 | 210,1482,1045 | 211,1317,976 | 212,3862,3556 | 214,1045,921

BATCH_RAW_INFO | 205,780,78 | 210,1483,1045 | 211,1318,976 | 212,3863,3556 | 214,1046,921

BATCH_RAW_INFO | 205,781,78 | 210,1484,1045 | 211,1319,976 | 212,3864,3556 | 214,1047,921

BATCH_RAW_INFO | 205,782,78 | 210,1485,1045 | 211,1320,976 | 212,3865,3556 | 214,1048,921

BATCH_RAW_INFO | 205,783,78 | 210,1486,1045 | 211,1321,976 | 212,3866,3556 | 214,1049,921

BATCH_RAW_INFO | 205,784,78 | 210,1487,1045 | 211,1322,976 | 212,3867,3556 | 214,1050,921

BATCH_RAW_INFO | 205,785,78 | 210,1488,1045 | 211,1323,976 | 212,3868,3556 | 214,1051,921

BATCH_RAW_INFO | 205,786,78 | 210,1489,1045 | 211,1324,976 | 212,3869,3556 | 214,1052,921

BATCH_RAW_INFO | 205,787,78 | 210,1490,1045 | 211,1325,976 | 212,3870,3556 | 214,1053,921

BATCH_RAW_INFO | 205,788,78 | 210,1491,1045 | 211,1326,976 | 212,3871,3556 | 214,1054,921

BATCH_RAW_INFO | 205,789,78 | 210,1492,1045 | 211,1327,976 | 212,3872,3556 | 214,1055,921

BATCH_RAW_INFO | 205,790,78 | 210,1493,1045 | 211,1328,976 | 212,3873,3556 | 214,1056,921

BATCH_RAW_INFO | 205,791,78 | 210,1494,1045 | 211,1329,976 | 212,3874,3556 | 214,1057,921

BATCH_RAW_INFO | 205,792,78 | 210,1495,1045 | 211,1330,976 | 212,3875,3556 | 214,1058,921

BATCH_RAW_INFO | 205,793,78 | 210,1496,1045 | 211,1331,976 | 212,3876,3556 | 214,1059,921

BATCH_RAW_INFO | 205,794,78 | 210,1497,1045 | 211,1332,976 | 212,3877,3556 | 214,1060,921

BATCH_RAW_INFO | 205,795,78 | 210,1498,1045 | 211,1333,976 | 212,3878,3556 | 214,1061,921

BATCH_RAW_INFO | 205,796,78 | 210,1499,1045 | 211,1334,976 | 212,3879,3556 | 214,1062,921

BATCH_RAW_INFO | 205,797,78 | 210,1500,1045 | 211,1335,976 | 212,3880,3556 | 214,1063,921

BATCH_RAW_INFO | 205,798,78 | 210,1501,1045 | 211,1336,976 | 212,3881,3556 | 214,1064,921

BATCH_RAW_INFO | 205,799,78 | 210,1502,1045 | 211,1337,976 | 212,3882,3556 | 214,1065,921

BATCH_RAW_INFO | 205,800,78 | 210,1503,1045 | 211,1338,976 | 212,3883,3556 | 214,1066,921

BATCH_RAW_INFO | 205,801,78 | 210,1504,1045 | 211,1339,976 | 212,3884,3556 | 214,1067,921

BATCH_RAW_INFO | 205,802,78 | 210,1505,1045 | 211,1340,976 | 212,3885,3556 | 214,1068,921

BATCH_RAW_INFO | 205,803,78 | 210,1506,1045 | 211,1341,976 | 212,3886,3556 | 214,1069,921

BATCH_RAW_INFO | 205,804,78 | 210,1507,1045 | 211,1342,976 | 212,3887,3556 | 214,1070,921

BATCH_RAW_INFO | 205,805,78 | 210,1508,1045 | 211,1343,976 | 212,3888,3556 | 214,1071,921

BATCH_RAW_INFO | 205,806,78 | 210,1509,1045 | 211,1344,976 | 212,3889,3556 | 214,1072,921

BATCH_RAW_INFO | 205,807,78 | 210,1510,1045 | 211,1345,976 | 212,3890,3556 | 214,1073,921

BATCH_RAW_INFO | 205,808,78 | 210,1511,1045 | 211,1346,976 | 212,3891,3556 | 214,1074,921

BATCH_RAW_INFO | 205,809,78 | 210,1512,1045 | 211,1347,976 | 212,3892,3556 | 214,1075,921

BATCH_RAW_INFO | 205,810,78 | 210,1513,1045 | 211,1348,976 | 212,3893,3556 | 214,1076,921

BATCH_RAW_INFO | 205,811,78 | 210,1514,1045 | 211,1349,976 | 212,3894,3556 | 214,1077,921

BATCH_RAW_INFO | 205,812,78 | 210,1515,1045 | 211,1350,976 | 212,3895,3556 | 214,1078,921

BATCH_RAW_INFO | 205,813,78 | 210,1516,1045 | 211,1351,976 | 212,3896,3556 | 214,1079,921

BATCH_RAW_INFO | 205,814,78 | 210,1517,1045 | 211,1352,976 | 212,3897,3556 | 214,1080,921

BATCH_RAW_INFO | 205,815,78 | 210,1518,1045 | 211,1353,976 | 212,3898,3556 | 214,1081,921

BATCH_RAW_INFO | 205,816,78 | 210,1519,1045 | 211,1354,976 | 212,3899,3556 | 214,1082,921

BATCH_RAW_INFO | 205,817,78 | 210,1520,1045 | 211,1355,976 | 212,3900,3556 | 214,1083,921

BATCH_RAW_INFO | 205,818,78 | 210,1521,1045 | 211,1356,976 | 212,3901,3556 | 214,1084,921

BATCH_RAW_INFO | 205,819,78 | 210,1522,1045 | 211,1357,976 | 212,3902,3556 | 214,1085,921

BATCH_RAW_INFO | 205,820,78 | 210,1523,1045 | 211,1358,976 | 212,3903,3556 | 214,1086,921

BATCH_RAW_INFO | 205,821,78 | 210,1524,1045 | 211,1359,976 | 212,3904,3556 | 214,1087,921

BATCH_RAW_INFO | 205,822,78 | 210,1525,1045 | 211,1360,976 | 212,3905,3556 | 214,1088,921

BATCH_RAW_INFO | 205,823,78 | 210,1526,1045 | 211,1361,976 | 212,3906,3556 | 214,1089,921

BATCH_RAW_INFO | 205,824,78 | 210,1527,1045 | 211,1362,976 | 212,3907,3556 | 214,1090,921

BATCH_RAW_INFO | 205,825,78 | 210,1528,1045 | 211,1363,976 | 212,3908,3556 | 214,1091,921

BATCH_RAW_INFO | 205,826,78 | 210,1529,1045 | 211,1364,976 | 212,3909,3556 | 214,1092,921

BATCH_RAW_INFO | 205,827,78 | 210,1530,1045 | 211,1365,976 | 212,3910,3556 | 214,1093,921

BATCH_RAW_INFO | 205,828,78 | 210,1531,1045 | 211,1366,976 | 212,3911,3556 | 214,1094,921

BATCH_RAW_INFO | 205,829,78 | 210,1532,1045 | 211,1367,976 | 212,3912,3556 | 214,1095,921

BATCH_RAW_INFO | 205,830,78 | 210,1533,1045 | 211,1368,976 | 212,3913,3556 | 214,1096,921

BATCH_RAW_INFO | 205,831,78 | 210,1534,1045 | 211,1369,976 | 212,3914,3556 | 214,1097,921

BATCH_RAW_INFO | 205,832,78 | 210,1535,1045 | 211,1370,976 | 212,3915,3556 | 214,1098,921

BATCH_RAW_INFO | 205,833,78 | 210,1536,1045 | 211,1371,976 | 212,3916,3556 | 214,1099,921

BATCH_RAW_INFO | 205,834,78 | 210,1537,1045 | 211,1372,976 | 212,3917,3556 | 214,1100,921

BATCH_RAW_INFO | 205,835,78 | 210,1538,1045 | 211,1373,976 | 212,3918,3556 | 214,1101,921

BATCH_RAW_INFO | 205,836,78 | 210,1539,1045 | 211,1374,976 | 212,3919,3556 | 214,1102,921

BATCH_RAW_INFO | 205,837,78 | 210,1540,1045 | 211,1375,976 | 212,3920,3556 | 214,1103,921

BATCH_RAW_INFO | 205,838,78 | 210,1541,1045 | 211,1376,976 | 212,3921,3556 | 214,1104,921

BATCH_RAW_INFO | 205,839,78 | 210,1542,1045 | 211,1377,976 | 212,3922,3556 | 214,1105,921

BATCH_RAW_INFO | 205,840,78 | 210,1543,1045 | 211,1378,976 | 212,3923,3556 | 214,1106,921

BATCH_RAW_INFO | 205,841,78 | 210,1544,1045 | 211,1379,976 | 212,3924,3556 | 214,1107,921

BATCH_RAW_INFO | 205,842,78 | 210,1545,1045 | 211,1380,976 | 212,3925,3556 | 214,1108,921

BATCH_RAW_INFO | 205,843,78 | 210,1546,1045 | 211,1381,976 | 212,3926,3556 | 214,1109,921

BATCH_RAW_INFO | 205,844,78 | 210,1547,1045 | 211,1382,976 | 212,3927,3556 | 214,1110,921

BATCH_RAW_INFO | 205,845,78 | 210,1548,1045 | 211,1383,976 | 212,3928,3556 | 214,1111,921

BATCH_RAW_INFO | 205,846,78 | 210,1549,1045 | 211,1384,976 | 212,3929,3556 | 214,1112,921

BATCH_RAW_INFO | 205,847,78 | 210,1550,1045 | 211,1385,976 | 212,3930,3556 | 214,1113,921

BATCH_RAW_INFO | 205,848,78 | 210,1551,1045 | 211,1386,976 | 212,3931,3556 | 214,1114,921

BATCH_RAW_INFO | 205,849,78 | 210,1552,1045 | 211,1387,976 | 212,3932,3556 | 214,1115,921

BATCH_RAW_INFO | 205,850,78 | 210,1553,1045 | 211,1388,976 | 212,3933,3556 | 214,1116,921

BATCH_RAW_INFO | 205,851,78 | 210,1554,1045 | 211,1389,976 | 212,3934,3556 | 214,1117,921

BATCH_RAW_INFO | 215,293,292

BATCH_RAW_INFO | 205,852,78 | 210,1555,1045 | 211,1390,976 | 212,3935,3556 | 214,1118,921 | 215,294,292

BATCH_RAW_INFO | 205,853,78 | 210,1556,1045 | 211,1391,976 | 212,3936,3556 | 214,1119,921 | 215,295,292

BATCH_RAW_INFO | 205,854,78 | 210,1557,1045 | 211,1392,976 | 212,3937,3556 | 214,1120,921 | 215,296,292

BATCH_RAW_INFO | 205,855,78 | 210,1558,1045 | 211,1393,976 | 212,3938,3556 | 214,1121,921 | 215,297,292

BATCH_RAW_INFO | 205,856,78 | 210,1559,1045 | 211,1394,976 | 212,3939,3556 | 214,1122,921 | 215,298,292

BATCH_RAW_INFO | 205,857,78 | 210,1560,1045 | 211,1395,976 | 212,3940,3556 | 214,1123,921 | 215,299,292

BATCH_RAW_INFO | 205,858,78 | 210,1561,1045 | 211,1396,976 | 212,3941,3556 | 214,1124,921 | 215,300,292

BATCH_RAW_INFO | 205,859,78 | 210,1562,1045 | 211,1397,976 | 212,3942,3556 | 214,1125,921 | 215,301,292

BATCH_RAW_INFO | 205,860,78 | 210,1563,1045 | 211,1398,976 | 212,3943,3556 | 214,1126,921 | 215,302,292

BATCH_RAW_INFO | 205,861,78 | 210,1564,1045 | 211,1399,976 | 212,3944,3556 | 214,1127,921 | 215,303,292

BATCH_RAW_INFO | 205,862,78 | 210,1565,1045 | 211,1400,976 | 212,3945,3556 | 214,1128,921 | 215,304,292

BATCH_RAW_INFO | 205,863,78 | 210,1566,1045 | 211,1401,976 | 212,3946,3556 | 214,1129,921 | 215,305,292

BATCH_RAW_INFO | 205,864,78 | 210,1567,1045 | 211,1402,976 | 212,3947,3556 | 214,1130,921 | 215,306,292

BATCH_RAW_INFO | 205,865,78 | 210,1568,1045 | 211,1403,976 | 212,3948,3556 | 214,1131,921 | 215,307,292

BATCH_RAW_INFO | 205,866,78 | 210,1569,1045 | 211,1404,976 | 212,3949,3556 | 214,1132,921 | 215,308,292

BATCH_RAW_INFO | 205,867,78 | 210,1570,1045 | 211,1405,976 | 212,3950,3556 | 214,1133,921 | 215,309,292

BATCH_RAW_INFO | 205,868,78 | 210,1571,1045 | 211,1406,976 | 212,3951,3556 | 214,1134,921 | 215,310,292

BATCH_RAW_INFO | 205,869,78 | 210,1572,1045 | 211,1407,976 | 212,3952,3556 | 214,1135,921 | 215,311,292

BATCH_RAW_INFO | 205,870,78 | 210,1573,1045 | 211,1408,976 | 212,3953,3556 | 214,1136,921 | 215,312,292

BATCH_RAW_INFO | 205,871,78 | 210,1574,1045 | 211,1409,976 | 212,3954,3556 | 214,1137,921 | 215,313,292

BATCH_RAW_INFO | 205,872,78 | 210,1575,1045 | 211,1410,976 | 212,3955,3556 | 214,1138,921 | 215,314,292

BATCH_RAW_INFO | 205,873,78 | 210,1576,1045 | 211,1411,976 | 212,3956,3556 | 214,1139,921 | 215,315,292

BATCH_RAW_INFO | 205,874,78 | 210,1577,1045 | 211,1412,976 | 212,3957,3556 | 214,1140,921 | 215,316,292

BATCH_RAW_INFO | 205,875,78 | 210,1578,1045 | 211,1413,976 | 212,3958,3556 | 214,1141,921 | 215,317,292

BATCH_RAW_INFO | 205,876,78 | 210,1579,1045 | 211,1414,976 | 212,3959,3556 | 214,1142,921 | 215,318,292

BATCH_RAW_INFO | 205,877,78 | 210,1580,1045 | 211,1415,976 | 212,3960,3556 | 214,1143,921 | 215,319,292

BATCH_RAW_INFO | 205,878,78 | 210,1581,1045 | 211,1416,976 | 212,3961,3556 | 214,1144,921 | 215,320,292

BATCH_RAW_INFO | 205,879,78 | 210,1582,1045 | 211,1417,976 | 212,3962,3556 | 214,1145,921 | 215,321,292

BATCH_RAW_INFO | 205,880,78 | 210,1583,1045 | 211,1418,976 | 212,3963,3556 | 214,1146,921 | 215,322,292

BATCH_RAW_INFO | 205,881,78 | 210,1584,1045 | 211,1419,976 | 212,3964,3556 | 214,1147,921 | 215,323,292

BATCH_RAW_INFO | 205,882,78 | 210,1585,1045 | 211,1420,976 | 212,3965,3556 | 214,1148,921 | 215,324,292

BATCH_RAW_INFO | 205,883,78 | 210,1586,1045 | 211,1421,976 | 212,3966,3556 | 214,1149,921 | 215,325,292

BATCH_RAW_INFO | 205,884,78 | 210,1587,1045 | 211,1422,976 | 212,3967,3556 | 214,1150,921 | 215,326,292

BATCH_RAW_INFO | 205,885,78 | 210,1588,1045 | 211,1423,976 | 212,3968,3556 | 214,1151,921 | 215,327,292

BATCH_RAW_INFO | 205,886,78 | 210,1589,1045 | 211,1424,976 | 212,3969,3556 | 214,1152,921 | 215,328,292

BATCH_RAW_INFO | 205,887,78 | 210,1590,1045 | 211,1425,976 | 212,3970,3556 | 214,1153,921 | 215,329,292

BATCH_RAW_INFO | 205,888,78 | 210,1591,1045 | 211,1426,976 | 212,3971,3556 | 214,1154,921 | 215,330,292

BATCH_RAW_INFO | 205,889,78 | 210,1592,1045 | 211,1427,976 | 212,3972,3556 | 214,1155,921 | 215,331,292

BATCH_RAW_INFO | 205,890,78 | 210,1593,1045 | 211,1428,976 | 212,3973,3556 | 214,1156,921 | 215,332,292

BATCH_RAW_INFO | 205,891,78 | 210,1594,1045 | 211,1429,976 | 212,3974,3556 | 214,1157,921 | 215,333,292

BATCH_RAW_INFO | 205,892,78 | 210,1595,1045 | 211,1430,976 | 212,3975,3556 | 214,1158,921 | 215,334,292

BATCH_RAW_INFO | 205,893,78 | 210,1596,1045 | 211,1431,976 | 212,3976,3556 | 214,1159,921 | 215,335,292

BATCH_RAW_INFO | 205,894,78 | 210,1597,1045 | 211,1432,976 | 212,3977,3556 | 214,1160,921 | 215,336,292

BATCH_RAW_INFO | 205,895,78 | 210,1598,1045 | 211,1433,976 | 212,3978,3556 | 214,1161,921 | 215,337,292

BATCH_RAW_INFO | 205,896,78 | 210,1599,1045 | 211,1434,976 | 212,3979,3556 | 214,1162,921 | 215,338,292

BATCH_RAW_INFO | 205,897,78 | 210,1600,1045 | 211,1435,976 | 212,3980,3556 | 214,1163,921 | 215,339,292

BATCH_RAW_INFO | 205,898,78 | 210,1601,1045 | 211,1436,976 | 212,3981,3556 | 214,1164,921 | 215,340,292

BATCH_RAW_INFO | 205,899,78 | 210,1602,1045 | 211,1437,976 | 212,3982,3556 | 214,1165,921 | 215,341,292

BATCH_RAW_INFO | 205,900,78 | 210,1603,1045 | 211,1438,976 | 212,3983,3556 | 214,1166,921 | 215,342,292

BATCH_RAW_INFO | 205,901,78 | 210,1604,1045 | 211,1439,976 | 212,3984,3556 | 214,1167,921 | 215,343,292

BATCH_RAW_INFO | 205,902,78 | 210,1605,1045 | 211,1440,976 | 212,3985,3556 | 214,1168,921 | 215,344,292

BATCH_RAW_INFO | 205,903,78 | 210,1606,1045 | 211,1441,976 | 212,3986,3556 | 214,1169,921 | 215,345,292

BATCH_RAW_INFO | 216,3366,3365

BATCH_RAW_INFO | 205,904,78 | 210,1607,1045 | 211,1442,976 | 212,3987,3556 | 214,1170,921 | 215,346,292 | 216,3367,3365

BATCH_RAW_INFO | 205,905,78 | 210,1608,1045 | 211,1443,976 | 212,3988,3556 | 214,1171,921 | 215,347,292 | 216,3368,3365

BATCH_RAW_INFO | 205,906,78 | 210,1609,1045 | 211,1444,976 | 212,3989,3556 | 214,1172,921 | 215,348,292 | 216,3369,3365

BATCH_RAW_INFO | 205,907,78 | 210,1610,1045 | 211,1445,976 | 212,3990,3556 | 214,1173,921 | 215,349,292 | 216,3370,3365

BATCH_RAW_INFO | 205,908,78 | 210,1611,1045 | 211,1446,976 | 212,3991,3556 | 214,1174,921 | 215,350,292 | 216,3371,3365

BATCH_RAW_INFO | 205,909,78 | 210,1612,1045 | 211,1447,976 | 212,3992,3556 | 214,1175,921 | 215,351,292 | 216,3372,3365

BATCH_RAW_INFO | 205,910,78 | 210,1613,1045 | 211,1448,976 | 212,3993,3556 | 214,1176,921 | 215,352,292 | 216,3373,3365

BATCH_RAW_INFO | 205,911,78 | 210,1614,1045 | 211,1449,976 | 212,3994,3556 | 214,1177,921 | 215,353,292 | 216,3374,3365

BATCH_RAW_INFO | 205,912,78 | 210,1615,1045 | 211,1450,976 | 212,3995,3556 | 214,1178,921 | 215,354,292 | 216,3375,3365

BATCH_RAW_INFO | 205,913,78 | 211,1451,976 | 212,3996,3556 | 214,1179,921 | 215,355,292 | 216,3376,3365

BATCH_RAW_INFO | 205,914,78 | 211,1452,976 | 212,3997,3556 | 214,1180,921 | 215,356,292 | 216,3377,3365

BATCH_RAW_INFO | 205,915,78 | 211,1453,976 | 212,3998,3556 | 214,1181,921 | 215,357,292 | 216,3378,3365

BATCH_RAW_INFO | 205,916,78 | 211,1454,976 | 212,3999,3556 | 214,1182,921 | 215,358,292 | 216,3379,3365

BATCH_RAW_INFO | 205,917,78 | 211,1455,976 | 212,4000,3556 | 214,1183,921 | 215,359,292 | 216,3380,3365

BATCH_RAW_INFO | 205,918,78 | 211,1456,976 | 212,4001,3556 | 214,1184,921 | 215,360,292 | 216,3381,3365

BATCH_RAW_INFO | 205,919,78 | 211,1457,976 | 212,4002,3556 | 214,1185,921 | 215,361,292 | 216,3382,3365

BATCH_RAW_INFO | 205,920,78 | 211,1458,976 | 212,4003,3556 | 214,1186,921 | 215,362,292 | 216,3383,3365

BATCH_RAW_INFO | 205,921,78 | 211,1459,976 | 212,4004,3556 | 214,1187,921 | 215,363,292 | 216,3384,3365

BATCH_RAW_INFO | 205,922,78 | 211,1460,976 | 212,4005,3556 | 214,1188,921 | 215,364,292 | 216,3385,3365

BATCH_RAW_INFO | 205,923,78 | 211,1461,976 | 212,4006,3556 | 214,1189,921 | 215,365,292 | 216,3386,3365

BATCH_RAW_INFO | 205,924,78 | 211,1462,976 | 212,4007,3556 | 214,1190,921 | 215,366,292 | 216,3387,3365

BATCH_RAW_INFO | 205,925,78 | 211,1463,976 | 212,4008,3556 | 214,1191,921 | 215,367,292 | 216,3388,3365

BATCH_RAW_INFO | 205,926,78 | 211,1464,976 | 212,4009,3556 | 214,1192,921 | 215,368,292 | 216,3389,3365

BATCH_RAW_INFO | 205,927,78 | 211,1465,976 | 212,4010,3556 | 214,1193,921 | 215,369,292 | 216,3390,3365

BATCH_RAW_INFO | 205,928,78 | 211,1466,976 | 212,4011,3556 | 214,1194,921 | 215,370,292 | 216,3391,3365

BATCH_RAW_INFO | 205,929,78 | 211,1467,976 | 212,4012,3556 | 214,1195,921 | 215,371,292 | 216,3392,3365

BATCH_RAW_INFO | 205,930,78 | 211,1468,976 | 212,4013,3556 | 214,1196,921 | 215,372,292 | 216,3393,3365

BATCH_RAW_INFO | 205,931,78 | 211,1469,976 | 212,4014,3556 | 214,1197,921 | 215,373,292 | 216,3394,3365

BATCH_RAW_INFO | 205,932,78 | 211,1470,976 | 212,4015,3556 | 214,1198,921 | 215,374,292 | 216,3395,3365

BATCH_RAW_INFO | 205,933,78 | 211,1471,976 | 212,4016,3556 | 214,1199,921 | 215,375,292 | 216,3396,3365

BATCH_RAW_INFO | 205,934,78 | 211,1472,976 | 212,4017,3556 | 214,1200,921 | 215,376,292 | 216,3397,3365

BATCH_RAW_INFO | 205,935,78 | 211,1473,976 | 212,4018,3556 | 214,1201,921 | 215,377,292 | 216,3398,3365

BATCH_RAW_INFO | 205,936,78 | 211,1474,976 | 212,4019,3556 | 214,1202,921 | 215,378,292 | 216,3399,3365

BATCH_RAW_INFO | 205,937,78 | 211,1475,976 | 212,4020,3556 | 214,1203,921 | 215,379,292 | 216,3400,3365

BATCH_RAW_INFO | 205,938,78 | 211,1476,976 | 212,4021,3556 | 214,1204,921 | 215,380,292 | 216,3401,3365

BATCH_RAW_INFO | 205,939,78 | 211,1477,976 | 212,4022,3556 | 214,1205,921 | 215,381,292 | 216,3402,3365

BATCH_RAW_INFO | 205,940,78 | 211,1478,976 | 212,4023,3556 | 214,1206,921 | 215,382,292 | 216,3403,3365

BATCH_RAW_INFO | 205,941,78 | 211,1479,976 | 212,4024,3556 | 214,1207,921 | 215,383,292 | 216,3404,3365

BATCH_RAW_INFO | 205,942,78 | 211,1480,976 | 212,4025,3556 | 214,1208,921 | 215,384,292 | 216,3405,3365

BATCH_RAW_INFO | 205,943,78 | 211,1481,976 | 212,4026,3556 | 214,1209,921 | 215,385,292 | 216,3406,3365

BATCH_RAW_INFO | 205,944,78 | 211,1482,976 | 212,4027,3556 | 214,1210,921 | 215,386,292 | 216,3407,3365

BATCH_RAW_INFO | 205,945,78 | 211,1483,976 | 212,4028,3556 | 214,1211,921 | 215,387,292 | 216,3408,3365

BATCH_RAW_INFO | 205,946,78 | 211,1484,976 | 212,4029,3556 | 214,1212,921 | 215,388,292 | 216,3409,3365

BATCH_RAW_INFO | 205,947,78 | 211,1485,976 | 212,4030,3556 | 214,1213,921 | 215,389,292 | 216,3410,3365

BATCH_RAW_INFO | 205,948,78 | 211,1486,976 | 212,4031,3556 | 214,1214,921 | 215,390,292 | 216,3411,3365

BATCH_RAW_INFO | 205,949,78 | 211,1487,976 | 212,4032,3556 | 214,1215,921 | 215,391,292 | 216,3412,3365

BATCH_RAW_INFO | 205,950,78 | 211,1488,976 | 212,4033,3556 | 214,1216,921 | 215,392,292 | 216,3413,3365

BATCH_RAW_INFO | 205,951,78 | 211,1489,976 | 212,4034,3556 | 214,1217,921 | 215,393,292 | 216,3414,3365

BATCH_RAW_INFO | 205,952,78 | 211,1490,976 | 212,4035,3556 | 214,1218,921 | 215,394,292 | 216,3415,3365

BATCH_RAW_INFO | 205,953,78 | 211,1491,976 | 212,4036,3556 | 214,1219,921 | 215,395,292 | 216,3416,3365

BATCH_RAW_INFO | 205,954,78 | 211,1492,976 | 212,4037,3556 | 214,1220,921 | 215,396,292 | 216,3417,3365

BATCH_RAW_INFO | 205,955,78 | 211,1493,976 | 212,4038,3556 | 214,1221,921 | 215,397,292 | 216,3418,3365

BATCH_RAW_INFO | 205,956,78 | 211,1494,976 | 212,4039,3556 | 214,1222,921 | 215,398,292 | 216,3419,3365

BATCH_RAW_INFO | 205,957,78 | 211,1495,976 | 212,4040,3556 | 214,1223,921 | 215,399,292 | 216,3420,3365

BATCH_RAW_INFO | 205,958,78 | 211,1496,976 | 212,4041,3556 | 214,1224,921 | 215,400,292 | 216,3421,3365

BATCH_RAW_INFO | 205,959,78 | 211,1497,976 | 212,4042,3556 | 214,1225,921 | 215,401,292 | 216,3422,3365

BATCH_RAW_INFO | 205,960,78 | 211,1498,976 | 212,4043,3556 | 214,1226,921 | 215,402,292 | 216,3423,3365

BATCH_RAW_INFO | 205,961,78 | 211,1499,976 | 212,4044,3556 | 214,1227,921 | 215,403,292 | 216,3424,3365

BATCH_RAW_INFO | 205,962,78 | 211,1500,976 | 212,4045,3556 | 214,1228,921 | 215,404,292 | 216,3425,3365

BATCH_RAW_INFO | 205,963,78 | 211,1501,976 | 212,4046,3556 | 214,1229,921 | 215,405,292 | 216,3426,3365

BATCH_RAW_INFO | 205,964,78 | 211,1502,976 | 212,4047,3556 | 214,1230,921 | 215,406,292 | 216,3427,3365

BATCH_RAW_INFO | 205,965,78 | 211,1503,976 | 212,4048,3556 | 214,1231,921 | 215,407,292 | 216,3428,3365

BATCH_RAW_INFO | 205,966,78 | 211,1504,976 | 212,4049,3556 | 214,1232,921 | 215,408,292 | 216,3429,3365

BATCH_RAW_INFO | 205,967,78 | 211,1505,976 | 212,4050,3556 | 214,1233,921 | 215,409,292 | 216,3430,3365

BATCH_RAW_INFO | 205,968,78 | 211,1506,976 | 212,4051,3556 | 214,1234,921 | 215,410,292 | 216,3431,3365

BATCH_RAW_INFO | 205,969,78 | 211,1507,976 | 212,4052,3556 | 214,1235,921 | 215,411,292 | 216,3432,3365

BATCH_RAW_INFO | 205,970,78 | 211,1508,976 | 212,4053,3556 | 214,1236,921 | 215,412,292 | 216,3433,3365

BATCH_RAW_INFO | 217,2227,2226

BATCH_RAW_INFO | 205,971,78 | 211,1509,976 | 212,4054,3556 | 214,1237,921 | 215,413,292 | 216,3434,3365 | 217,2228,2226

BATCH_RAW_INFO | 218,3198,3197

BATCH_RAW_INFO | 205,972,78 | 211,1510,976 | 212,4055,3556 | 214,1238,921 | 215,414,292 | 216,3435,3365 | 217,2229,2226 | 218,3199,3197

BATCH_RAW_INFO | 205,973,78 | 211,1511,976 | 212,4056,3556 | 214,1239,921 | 215,415,292 | 216,3436,3365 | 217,2230,2226 | 218,3200,3197

BATCH_RAW_INFO | 205,974,78 | 211,1512,976 | 212,4057,3556 | 214,1240,921 | 215,416,292 | 216,3437,3365 | 217,2231,2226 | 218,3201,3197

BATCH_RAW_INFO | 205,975,78 | 211,1513,976 | 212,4058,3556 | 214,1241,921 | 215,417,292 | 216,3438,3365 | 217,2232,2226 | 218,3202,3197

BATCH_RAW_INFO | 205,976,78 | 211,1514,976 | 212,4059,3556 | 214,1242,921 | 215,418,292 | 216,3439,3365 | 217,2233,2226 | 218,3203,3197

BATCH_RAW_INFO | 205,977,78 | 211,1515,976 | 212,4060,3556 | 214,1243,921 | 215,419,292 | 216,3440,3365 | 217,2234,2226 | 218,3204,3197

BATCH_RAW_INFO | 205,978,78 | 211,1516,976 | 212,4061,3556 | 214,1244,921 | 215,420,292 | 216,3441,3365 | 217,2235,2226 | 218,3205,3197

BATCH_RAW_INFO | 205,979,78 | 211,1517,976 | 212,4062,3556 | 214,1245,921 | 215,421,292 | 216,3442,3365 | 217,2236,2226 | 218,3206,3197

BATCH_RAW_INFO | 219,183,182

BATCH_RAW_INFO | 205,980,78 | 211,1518,976 | 212,4063,3556 | 214,1246,921 | 215,422,292 | 216,3443,3365 | 217,2237,2226 | 218,3207,3197 | 219,184,182

BATCH_RAW_INFO | 205,981,78 | 211,1519,976 | 212,4064,3556 | 214,1247,921 | 215,423,292 | 216,3444,3365 | 217,2238,2226 | 218,3208,3197 | 219,185,182

BATCH_RAW_INFO | 205,982,78 | 211,1520,976 | 212,4065,3556 | 214,1248,921 | 215,424,292 | 216,3445,3365 | 217,2239,2226 | 218,3209,3197 | 219,186,182

BATCH_RAW_INFO | 205,983,78 | 211,1521,976 | 212,4066,3556 | 214,1249,921 | 215,425,292 | 216,3446,3365 | 217,2240,2226 | 218,3210,3197 | 219,187,182

BATCH_RAW_INFO | 205,984,78 | 211,1522,976 | 212,4067,3556 | 214,1250,921 | 215,426,292 | 216,3447,3365 | 217,2241,2226 | 218,3211,3197 | 219,188,182

BATCH_RAW_INFO | 205,985,78 | 211,1523,976 | 212,4068,3556 | 214,1251,921 | 215,427,292 | 216,3448,3365 | 217,2242,2226 | 218,3212,3197 | 219,189,182

BATCH_RAW_INFO | 205,986,78 | 211,1524,976 | 212,4069,3556 | 214,1252,921 | 215,428,292 | 216,3449,3365 | 217,2243,2226 | 218,3213,3197 | 219,190,182

BATCH_RAW_INFO | 205,987,78 | 211,1525,976 | 212,4070,3556 | 214,1253,921 | 215,429,292 | 216,3450,3365 | 217,2244,2226 | 218,3214,3197 | 219,191,182

BATCH_RAW_INFO | 205,988,78 | 211,1526,976 | 212,4071,3556 | 214,1254,921 | 215,430,292 | 216,3451,3365 | 217,2245,2226 | 218,3215,3197 | 219,192,182

BATCH_RAW_INFO | 205,989,78 | 211,1527,976 | 212,4072,3556 | 214,1255,921 | 215,431,292 | 216,3452,3365 | 217,2246,2226 | 218,3216,3197 | 219,193,182

BATCH_RAW_INFO | 205,990,78 | 211,1528,976 | 212,4073,3556 | 214,1256,921 | 215,432,292 | 216,3453,3365 | 217,2247,2226 | 218,3217,3197 | 219,194,182

BATCH_RAW_INFO | 205,991,78 | 211,1529,976 | 212,4074,3556 | 214,1257,921 | 215,433,292 | 216,3454,3365 | 217,2248,2226 | 218,3218,3197 | 219,195,182

BATCH_RAW_INFO | 205,992,78 | 211,1530,976 | 212,4075,3556 | 214,1258,921 | 215,434,292 | 216,3455,3365 | 217,2249,2226 | 218,3219,3197 | 219,196,182

BATCH_RAW_INFO | 205,993,78 | 211,1531,976 | 212,4076,3556 | 214,1259,921 | 215,435,292 | 216,3456,3365 | 217,2250,2226 | 218,3220,3197 | 219,197,182

BATCH_RAW_INFO | 205,994,78 | 211,1532,976 | 212,4077,3556 | 214,1260,921 | 215,436,292 | 216,3457,3365 | 217,2251,2226 | 218,3221,3197 | 219,198,182

BATCH_RAW_INFO | 205,995,78 | 211,1533,976 | 212,4078,3556 | 214,1261,921 | 215,437,292 | 216,3458,3365 | 217,2252,2226 | 218,3222,3197 | 219,199,182

BATCH_RAW_INFO | 205,996,78 | 211,1534,976 | 212,4079,3556 | 214,1262,921 | 215,438,292 | 216,3459,3365 | 217,2253,2226 | 218,3223,3197 | 219,200,182

BATCH_RAW_INFO | 205,997,78 | 211,1535,976 | 212,4080,3556 | 214,1263,921 | 215,439,292 | 216,3460,3365 | 217,2254,2226 | 218,3224,3197 | 219,201,182

BATCH_RAW_INFO | 205,998,78 | 211,1536,976 | 212,4081,3556 | 214,1264,921 | 215,440,292 | 216,3461,3365 | 217,2255,2226 | 218,3225,3197 | 219,202,182

BATCH_RAW_INFO | 205,999,78 | 211,1537,976 | 212,4082,3556 | 214,1265,921 | 215,441,292 | 216,3462,3365 | 217,2256,2226 | 218,3226,3197 | 219,203,182

BATCH_RAW_INFO | 205,1000,78 | 211,1538,976 | 212,4083,3556 | 214,1266,921 | 215,442,292 | 216,3463,3365 | 217,2257,2226 | 218,3227,3197 | 219,204,182

BATCH_RAW_INFO | 205,1001,78 | 211,1539,976 | 212,4084,3556 | 214,1267,921 | 215,443,292 | 216,3464,3365 | 217,2258,2226 | 218,3228,3197 | 219,205,182

BATCH_RAW_INFO | 205,1002,78 | 211,1540,976 | 212,4085,3556 | 214,1268,921 | 215,444,292 | 216,3465,3365 | 217,2259,2226 | 218,3229,3197 | 219,206,182

BATCH_RAW_INFO | 205,1003,78 | 211,1541,976 | 212,4086,3556 | 214,1269,921 | 215,445,292 | 216,3466,3365 | 217,2260,2226 | 218,3230,3197 | 219,207,182

BATCH_RAW_INFO | 205,1004,78 | 211,1542,976 | 212,4087,3556 | 214,1270,921 | 216,3467,3365 | 217,2261,2226 | 218,3231,3197 | 219,208,182

BATCH_RAW_INFO | 205,1005,78 | 211,1543,976 | 212,4088,3556 | 214,1271,921 | 216,3468,3365 | 217,2262,2226 | 218,3232,3197 | 219,209,182

BATCH_RAW_INFO | 205,1006,78 | 211,1544,976 | 212,4089,3556 | 214,1272,921 | 216,3469,3365 | 217,2263,2226 | 218,3233,3197 | 219,210,182

BATCH_RAW_INFO | 205,1007,78 | 211,1545,976 | 212,4090,3556 | 214,1273,921 | 216,3470,3365 | 217,2264,2226 | 218,3234,3197 | 219,211,182

BATCH_RAW_INFO | 205,1008,78 | 211,1546,976 | 212,4091,3556 | 214,1274,921 | 216,3471,3365 | 217,2265,2226 | 218,3235,3197 | 219,212,182

BATCH_RAW_INFO | 205,1009,78 | 211,1547,976 | 212,4092,3556 | 214,1275,921 | 216,3472,3365 | 217,2266,2226 | 218,3236,3197 | 219,213,182

BATCH_RAW_INFO | 205,1010,78 | 211,1548,976 | 212,4093,3556 | 214,1276,921 | 216,3473,3365 | 217,2267,2226 | 218,3237,3197 | 219,214,182

BATCH_RAW_INFO | 205,1011,78 | 211,1549,976 | 212,4094,3556 | 214,1277,921 | 216,3474,3365 | 217,2268,2226 | 218,3238,3197 | 219,215,182

BATCH_RAW_INFO | 205,1012,78 | 211,1550,976 | 212,4095,3556 | 214,1278,921 | 216,3475,3365 | 217,2269,2226 | 218,3239,3197 | 219,216,182

BATCH_RAW_INFO | 205,1013,78 | 211,1551,976 | 214,1279,921 | 216,3476,3365 | 218,3240,3197 | 219,217,182

BATCH_RAW_INFO | 205,1014,78 | 211,1552,976 | 214,1280,921 | 216,3477,3365 | 218,3241,3197 | 219,218,182

BATCH_RAW_INFO | 205,1015,78 | 211,1553,976 | 214,1281,921 | 216,3478,3365 | 218,3242,3197 | 219,219,182

BATCH_RAW_INFO | 205,1016,78 | 211,1554,976 | 214,1282,921 | 216,3479,3365 | 218,3243,3197 | 219,220,182

BATCH_RAW_INFO | 205,1017,78 | 211,1555,976 | 214,1283,921 | 216,3480,3365 | 218,3244,3197 | 219,221,182

BATCH_RAW_INFO | 205,1018,78 | 211,1556,976 | 214,1284,921 | 216,3481,3365 | 218,3245,3197 | 219,222,182

BATCH_RAW_INFO | 205,1019,78 | 211,1557,976 | 214,1285,921 | 216,3482,3365 | 218,3246,3197 | 219,223,182

BATCH_RAW_INFO | 205,1020,78 | 211,1558,976 | 214,1286,921 | 216,3483,3365 | 218,3247,3197 | 219,224,182

BATCH_RAW_INFO | 205,1021,78 | 211,1559,976 | 214,1287,921 | 216,3484,3365 | 218,3248,3197 | 219,225,182

BATCH_RAW_INFO | 205,1022,78 | 211,1560,976 | 214,1288,921 | 216,3485,3365 | 218,3249,3197 | 219,226,182

BATCH_RAW_INFO | 205,1023,78 | 211,1561,976 | 214,1289,921 | 216,3486,3365 | 218,3250,3197 | 219,227,182

BATCH_RAW_INFO | 205,1024,78 | 211,1562,976 | 214,1290,921 | 216,3487,3365 | 218,3251,3197 | 219,228,182

BATCH_RAW_INFO | 205,1025,78 | 211,1563,976 | 214,1291,921 | 216,3488,3365 | 218,3252,3197 | 219,229,182

BATCH_RAW_INFO | 205,1026,78 | 211,1564,976 | 214,1292,921 | 216,3489,3365 | 218,3253,3197 | 219,230,182

BATCH_RAW_INFO | 205,1027,78 | 211,1565,976 | 214,1293,921 | 216,3490,3365 | 218,3254,3197 | 219,231,182

BATCH_RAW_INFO | 205,1028,78 | 211,1566,976 | 214,1294,921 | 216,3491,3365 | 218,3255,3197 | 219,232,182

BATCH_RAW_INFO | 205,1029,78 | 211,1567,976 | 214,1295,921 | 216,3492,3365 | 218,3256,3197 | 219,233,182

BATCH_RAW_INFO | 205,1030,78 | 211,1568,976 | 214,1296,921 | 216,3493,3365 | 218,3257,3197 | 219,234,182

BATCH_RAW_INFO | 211,1569,976 | 214,1297,921 | 216,3494,3365 | 218,3258,3197 | 219,235,182

BATCH_RAW_INFO | 211,1570,976 | 214,1298,921 | 216,3495,3365 | 218,3259,3197 | 219,236,182

BATCH_RAW_INFO | 211,1571,976 | 214,1299,921 | 216,3496,3365 | 218,3260,3197 | 219,237,182

BATCH_RAW_INFO | 211,1572,976 | 214,1300,921 | 216,3497,3365 | 218,3261,3197 | 219,238,182

BATCH_RAW_INFO | 211,1573,976 | 214,1301,921 | 216,3498,3365 | 218,3262,3197 | 219,239,182

BATCH_RAW_INFO | 211,1574,976 | 214,1302,921 | 216,3499,3365 | 218,3263,3197 | 219,240,182

BATCH_RAW_INFO | 211,1575,976 | 214,1303,921 | 216,3500,3365 | 218,3264,3197 | 219,241,182

BATCH_RAW_INFO | 211,1576,976 | 214,1304,921 | 216,3501,3365 | 218,3265,3197 | 219,242,182

BATCH_RAW_INFO | 211,1577,976 | 214,1305,921 | 216,3502,3365 | 218,3266,3197 | 219,243,182

BATCH_RAW_INFO | 211,1578,976 | 214,1306,921 | 216,3503,3365 | 218,3267,3197 | 219,244,182

BATCH_RAW_INFO | 211,1579,976 | 214,1307,921 | 216,3504,3365 | 218,3268,3197 | 219,245,182

BATCH_RAW_INFO | 211,1580,976 | 214,1308,921 | 216,3505,3365 | 218,3269,3197 | 219,246,182

BATCH_RAW_INFO | 211,1581,976 | 214,1309,921 | 216,3506,3365 | 218,3270,3197 | 219,247,182

BATCH_RAW_INFO | 211,1582,976 | 214,1310,921 | 216,3507,3365 | 218,3271,3197 | 219,248,182

BATCH_RAW_INFO | 211,1583,976 | 214,1311,921 | 216,3508,3365 | 218,3272,3197 | 219,249,182

BATCH_RAW_INFO | 211,1584,976 | 214,1312,921 | 216,3509,3365 | 218,3273,3197 | 219,250,182

BATCH_RAW_INFO | 211,1585,976 | 214,1313,921 | 216,3510,3365 | 218,3274,3197 | 219,251,182

BATCH_RAW_INFO | 211,1586,976 | 214,1314,921 | 216,3511,3365 | 218,3275,3197 | 219,252,182

BATCH_RAW_INFO | 211,1587,976 | 214,1315,921 | 216,3512,3365 | 218,3276,3197 | 219,253,182

BATCH_RAW_INFO | 211,1588,976 | 214,1316,921 | 216,3513,3365 | 218,3277,3197 | 219,254,182

BATCH_RAW_INFO | 211,1589,976 | 214,1317,921 | 216,3514,3365 | 218,3278,3197 | 219,255,182

BATCH_RAW_INFO | 211,1590,976 | 214,1318,921 | 216,3515,3365 | 218,3279,3197 | 219,256,182

BATCH_RAW_INFO | 211,1591,976 | 214,1319,921 | 216,3516,3365 | 218,3280,3197 | 219,257,182

BATCH_RAW_INFO | 211,1592,976 | 214,1320,921 | 216,3517,3365 | 218,3281,3197 | 219,258,182

BATCH_RAW_INFO | 211,1593,976 | 214,1321,921 | 216,3518,3365 | 218,3282,3197 | 219,259,182

BATCH_RAW_INFO | 211,1594,976 | 214,1322,921 | 216,3519,3365 | 218,3283,3197 | 219,260,182

BATCH_RAW_INFO | 211,1595,976 | 214,1323,921 | 216,3520,3365 | 218,3284,3197 | 219,261,182

BATCH_RAW_INFO | 211,1596,976 | 214,1324,921 | 216,3521,3365 | 218,3285,3197 | 219,262,182

BATCH_RAW_INFO | 211,1597,976 | 214,1325,921 | 216,3522,3365 | 218,3286,3197 | 219,263,182

BATCH_RAW_INFO | 211,1598,976 | 214,1326,921 | 216,3523,3365 | 218,3287,3197 | 219,264,182

BATCH_RAW_INFO | 211,1599,976 | 214,1327,921 | 216,3524,3365 | 218,3288,3197 | 219,265,182

BATCH_RAW_INFO | 211,1600,976 | 214,1328,921 | 216,3525,3365 | 218,3289,3197 | 219,266,182

BATCH_RAW_INFO | 211,1601,976 | 214,1329,921 | 216,3526,3365 | 218,3290,3197 | 219,267,182

BATCH_RAW_INFO | 211,1602,976 | 214,1330,921 | 216,3527,3365 | 218,3291,3197 | 219,268,182

BATCH_RAW_INFO | 211,1603,976 | 214,1331,921 | 216,3528,3365 | 218,3292,3197 | 219,269,182

BATCH_RAW_INFO | 211,1604,976 | 214,1332,921 | 216,3529,3365 | 218,3293,3197 | 219,270,182

BATCH_RAW_INFO | 211,1605,976 | 214,1333,921 | 216,3530,3365 | 218,3294,3197 | 219,271,182

BATCH_RAW_INFO | 211,1606,976 | 214,1334,921 | 216,3531,3365 | 218,3295,3197 | 219,272,182

BATCH_RAW_INFO | 211,1607,976 | 214,1335,921 | 216,3532,3365 | 218,3296,3197 | 219,273,182

BATCH_RAW_INFO | 211,1608,976 | 214,1336,921 | 216,3533,3365 | 218,3297,3197 | 219,274,182

BATCH_RAW_INFO | 211,1609,976 | 214,1337,921 | 216,3534,3365 | 218,3298,3197 | 219,275,182

BATCH_RAW_INFO | 211,1610,976 | 214,1338,921 | 216,3535,3365 | 218,3299,3197 | 219,276,182

BATCH_RAW_INFO | 211,1611,976 | 214,1339,921 | 216,3536,3365 | 218,3300,3197 | 219,277,182

BATCH_RAW_INFO | 211,1612,976 | 214,1340,921 | 216,3537,3365 | 218,3301,3197 | 219,278,182

BATCH_RAW_INFO | 211,1613,976 | 214,1341,921 | 216,3538,3365 | 218,3302,3197 | 219,279,182

BATCH_RAW_INFO | 211,1614,976 | 214,1342,921 | 216,3539,3365 | 218,3303,3197 | 219,280,182

BATCH_RAW_INFO | 211,1615,976 | 214,1343,921 | 216,3540,3365 | 218,3304,3197 | 219,281,182

BATCH_RAW_INFO | 211,1616,976 | 216,3541,3365 | 218,3305,3197 | 219,282,182

BATCH_RAW_INFO | 211,1617,976 | 216,3542,3365 | 218,3306,3197 | 219,283,182

BATCH_RAW_INFO | 211,1618,976 | 216,3543,3365 | 218,3307,3197 | 219,284,182

BATCH_RAW_INFO | 211,1619,976 | 216,3544,3365 | 218,3308,3197 | 219,285,182

BATCH_RAW_INFO | 211,1620,976 | 216,3545,3365 | 218,3309,3197 | 219,286,182

BATCH_RAW_INFO | 211,1621,976 | 216,3546,3365 | 218,3310,3197 | 219,287,182

BATCH_RAW_INFO | 211,1622,976 | 216,3547,3365 | 218,3311,3197 | 219,288,182

BATCH_RAW_INFO | 211,1623,976 | 216,3548,3365 | 218,3312,3197 | 219,289,182

BATCH_RAW_INFO | 211,1624,976 | 216,3549,3365 | 218,3313,3197 | 219,290,182

BATCH_RAW_INFO | 211,1625,976 | 216,3550,3365 | 218,3314,3197 | 219,291,182

BATCH_RAW_INFO | 211,1626,976 | 216,3551,3365 | 218,3315,3197 | 219,292,182

BATCH_RAW_INFO | 211,1627,976 | 216,3552,3365 | 218,3316,3197 | 219,293,182

BATCH_RAW_INFO | 211,1628,976 | 216,3553,3365 | 218,3317,3197 | 219,294,182

BATCH_RAW_INFO | 211,1629,976 | 216,3554,3365 | 218,3318,3197 | 219,295,182

BATCH_RAW_INFO | 211,1630,976 | 216,3555,3365 | 218,3319,3197 | 219,296,182

BATCH_RAW_INFO | 211,1631,976 | 216,3556,3365 | 218,3320,3197 | 219,297,182

BATCH_RAW_INFO | 211,1632,976 | 216,3557,3365 | 218,3321,3197 | 219,298,182

BATCH_RAW_INFO | 211,1633,976 | 216,3558,3365 | 218,3322,3197 | 219,299,182

BATCH_RAW_INFO | 211,1634,976 | 216,3559,3365 | 218,3323,3197 | 219,300,182

BATCH_RAW_INFO | 211,1635,976 | 216,3560,3365 | 218,3324,3197 | 219,301,182

BATCH_RAW_INFO | 211,1636,976 | 216,3561,3365 | 218,3325,3197 | 219,302,182

BATCH_RAW_INFO | 211,1637,976 | 216,3562,3365 | 218,3326,3197 | 219,303,182

BATCH_RAW_INFO | 211,1638,976 | 216,3563,3365 | 218,3327,3197 | 219,304,182

BATCH_RAW_INFO | 211,1639,976 | 216,3564,3365 | 218,3328,3197 | 219,305,182

BATCH_RAW_INFO | 211,1640,976 | 216,3565,3365 | 218,3329,3197 | 219,306,182

BATCH_RAW_INFO | 211,1641,976 | 216,3566,3365 | 218,3330,3197 | 219,307,182

BATCH_RAW_INFO | 211,1642,976 | 216,3567,3365 | 218,3331,3197 | 219,308,182

BATCH_RAW_INFO | 211,1643,976 | 216,3568,3365 | 218,3332,3197 | 219,309,182

BATCH_RAW_INFO | 211,1644,976 | 216,3569,3365 | 218,3333,3197 | 219,310,182

BATCH_RAW_INFO | 211,1645,976 | 216,3570,3365 | 218,3334,3197 | 219,311,182

BATCH_RAW_INFO | 211,1646,976 | 216,3571,3365 | 218,3335,3197 | 219,312,182

BATCH_RAW_INFO | 211,1647,976 | 216,3572,3365 | 218,3336,3197 | 219,313,182

BATCH_RAW_INFO | 211,1648,976 | 216,3573,3365 | 218,3337,3197 | 219,314,182

BATCH_RAW_INFO | 211,1649,976 | 216,3574,3365 | 218,3338,3197 | 219,315,182

BATCH_RAW_INFO | 211,1650,976 | 216,3575,3365 | 218,3339,3197 | 219,316,182

BATCH_RAW_INFO | 211,1651,976 | 216,3576,3365 | 218,3340,3197 | 219,317,182

BATCH_RAW_INFO | 211,1652,976 | 216,3577,3365 | 218,3341,3197 | 219,318,182

BATCH_RAW_INFO | 211,1653,976 | 216,3578,3365 | 218,3342,3197 | 219,319,182

BATCH_RAW_INFO | 211,1654,976 | 216,3579,3365 | 218,3343,3197 | 219,320,182

BATCH_RAW_INFO | 211,1655,976 | 216,3580,3365 | 218,3344,3197 | 219,321,182

BATCH_RAW_INFO | 211,1656,976 | 216,3581,3365 | 218,3345,3197 | 219,322,182

BATCH_RAW_INFO | 211,1657,976 | 216,3582,3365 | 218,3346,3197 | 219,323,182

BATCH_RAW_INFO | 211,1658,976 | 216,3583,3365 | 218,3347,3197 | 219,324,182

BATCH_RAW_INFO | 211,1659,976 | 216,3584,3365 | 218,3348,3197 | 219,325,182

BATCH_RAW_INFO | 211,1660,976 | 216,3585,3365 | 218,3349,3197 | 219,326,182

BATCH_RAW_INFO | 211,1661,976 | 216,3586,3365 | 218,3350,3197 | 219,327,182

BATCH_RAW_INFO | 211,1662,976 | 216,3587,3365 | 218,3351,3197 | 219,328,182

BATCH_RAW_INFO | 211,1663,976 | 216,3588,3365 | 218,3352,3197 | 219,329,182

BATCH_RAW_INFO | 211,1664,976 | 216,3589,3365 | 218,3353,3197 | 219,330,182

BATCH_RAW_INFO | 211,1665,976 | 216,3590,3365 | 218,3354,3197 | 219,331,182

BATCH_RAW_INFO | 211,1666,976 | 216,3591,3365 | 218,3355,3197 | 219,332,182

BATCH_RAW_INFO | 211,1667,976 | 216,3592,3365 | 218,3356,3197 | 219,333,182

BATCH_RAW_INFO | 211,1668,976 | 216,3593,3365 | 218,3357,3197 | 219,334,182

BATCH_RAW_INFO | 211,1669,976 | 216,3594,3365 | 218,3358,3197 | 219,335,182

BATCH_RAW_INFO | 211,1670,976 | 216,3595,3365 | 218,3359,3197 | 219,336,182

BATCH_RAW_INFO | 211,1671,976 | 216,3596,3365 | 218,3360,3197 | 219,337,182

BATCH_RAW_INFO | 211,1672,976 | 216,3597,3365 | 218,3361,3197 | 219,338,182

BATCH_RAW_INFO | 211,1673,976 | 216,3598,3365 | 218,3362,3197 | 219,339,182

BATCH_RAW_INFO | 211,1674,976 | 216,3599,3365 | 218,3363,3197 | 219,340,182

BATCH_RAW_INFO | 211,1675,976 | 216,3600,3365 | 218,3364,3197 | 219,341,182

BATCH_RAW_INFO | 211,1676,976 | 216,3601,3365 | 218,3365,3197 | 219,342,182

BATCH_RAW_INFO | 211,1677,976 | 216,3602,3365 | 218,3366,3197 | 219,343,182

BATCH_RAW_INFO | 211,1678,976 | 216,3603,3365 | 218,3367,3197 | 219,344,182

BATCH_RAW_INFO | 211,1679,976 | 216,3604,3365 | 218,3368,3197 | 219,345,182

BATCH_RAW_INFO | 211,1680,976 | 216,3605,3365 | 218,3369,3197 | 219,346,182

BATCH_RAW_INFO | 211,1681,976 | 216,3606,3365 | 218,3370,3197 | 219,347,182

BATCH_RAW_INFO | 211,1682,976 | 216,3607,3365 | 218,3371,3197 | 219,348,182

BATCH_RAW_INFO | 211,1683,976 | 216,3608,3365 | 218,3372,3197 | 219,349,182

BATCH_RAW_INFO | 211,1684,976 | 216,3609,3365 | 218,3373,3197 | 219,350,182

BATCH_RAW_INFO | 211,1685,976 | 216,3610,3365 | 218,3374,3197 | 219,351,182

BATCH_RAW_INFO | 211,1686,976 | 216,3611,3365 | 218,3375,3197 | 219,352,182

BATCH_RAW_INFO | 211,1687,976 | 216,3612,3365 | 218,3376,3197 | 219,353,182

BATCH_RAW_INFO | 211,1688,976 | 216,3613,3365 | 218,3377,3197 | 219,354,182

BATCH_RAW_INFO | 211,1689,976 | 216,3614,3365 | 218,3378,3197 | 219,355,182

BATCH_RAW_INFO | 211,1690,976 | 216,3615,3365 | 218,3379,3197 | 219,356,182

BATCH_RAW_INFO | 211,1691,976 | 216,3616,3365 | 218,3380,3197 | 219,357,182

BATCH_RAW_INFO | 211,1692,976 | 216,3617,3365 | 218,3381,3197 | 219,358,182

BATCH_RAW_INFO | 211,1693,976 | 216,3618,3365 | 218,3382,3197 | 219,359,182

BATCH_RAW_INFO | 211,1694,976 | 216,3619,3365 | 218,3383,3197 | 219,360,182

BATCH_RAW_INFO | 211,1695,976 | 216,3620,3365 | 218,3384,3197 | 219,361,182

BATCH_RAW_INFO | 211,1696,976 | 216,3621,3365 | 218,3385,3197 | 219,362,182

BATCH_RAW_INFO | 211,1697,976 | 216,3622,3365 | 218,3386,3197 | 219,363,182

BATCH_RAW_INFO | 211,1698,976 | 216,3623,3365 | 218,3387,3197 | 219,364,182

BATCH_RAW_INFO | 211,1699,976 | 216,3624,3365 | 218,3388,3197 | 219,365,182

BATCH_RAW_INFO | 211,1700,976 | 216,3625,3365 | 218,3389,3197 | 219,366,182

BATCH_RAW_INFO | 211,1701,976 | 216,3626,3365 | 218,3390,3197 | 219,367,182

BATCH_RAW_INFO | 211,1702,976 | 216,3627,3365 | 218,3391,3197 | 219,368,182

BATCH_RAW_INFO | 211,1703,976 | 216,3628,3365 | 218,3392,3197 | 219,369,182

BATCH_RAW_INFO | 211,1704,976 | 216,3629,3365 | 218,3393,3197 | 219,370,182

BATCH_RAW_INFO | 211,1705,976 | 216,3630,3365 | 218,3394,3197 | 219,371,182

BATCH_RAW_INFO | 211,1706,976 | 216,3631,3365 | 218,3395,3197 | 219,372,182

BATCH_RAW_INFO | 211,1707,976 | 216,3632,3365 | 218,3396,3197 | 219,373,182

BATCH_RAW_INFO | 211,1708,976 | 216,3633,3365 | 218,3397,3197 | 219,374,182

BATCH_RAW_INFO | 211,1709,976 | 216,3634,3365 | 218,3398,3197 | 219,375,182

BATCH_RAW_INFO | 211,1710,976 | 216,3635,3365 | 218,3399,3197 | 219,376,182

BATCH_RAW_INFO | 211,1711,976 | 216,3636,3365 | 218,3400,3197 | 219,377,182

BATCH_RAW_INFO | 220,4067,4066

BATCH_RAW_INFO | 211,1712,976 | 216,3637,3365 | 218,3401,3197 | 219,378,182 | 220,4068,4066

BATCH_RAW_INFO | 211,1713,976 | 216,3638,3365 | 218,3402,3197 | 219,379,182 | 220,4069,4066

BATCH_RAW_INFO | 211,1714,976 | 216,3639,3365 | 218,3403,3197 | 219,380,182 | 220,4070,4066

BATCH_RAW_INFO | 211,1715,976 | 216,3640,3365 | 218,3404,3197 | 219,381,182 | 220,4071,4066

BATCH_RAW_INFO | 211,1716,976 | 216,3641,3365 | 218,3405,3197 | 219,382,182 | 220,4072,4066

BATCH_RAW_INFO | 211,1717,976 | 216,3642,3365 | 218,3406,3197 | 219,383,182 | 220,4073,4066

BATCH_RAW_INFO | 211,1718,976 | 216,3643,3365 | 218,3407,3197 | 219,384,182 | 220,4074,4066

BATCH_RAW_INFO | 211,1719,976 | 216,3644,3365 | 218,3408,3197 | 219,385,182 | 220,4075,4066

BATCH_RAW_INFO | 211,1720,976 | 216,3645,3365 | 218,3409,3197 | 219,386,182 | 220,4076,4066

BATCH_RAW_INFO | 211,1721,976 | 216,3646,3365 | 218,3410,3197 | 219,387,182 | 220,4077,4066

BATCH_RAW_INFO | 211,1722,976 | 216,3647,3365 | 218,3411,3197 | 219,388,182 | 220,4078,4066

BATCH_RAW_INFO | 211,1723,976 | 216,3648,3365 | 218,3412,3197 | 219,389,182 | 220,4079,4066

BATCH_RAW_INFO | 211,1724,976 | 216,3649,3365 | 218,3413,3197 | 219,390,182 | 220,4080,4066

BATCH_RAW_INFO | 211,1725,976 | 216,3650,3365 | 218,3414,3197 | 219,391,182 | 220,4081,4066

BATCH_RAW_INFO | 211,1726,976 | 216,3651,3365 | 218,3415,3197 | 219,392,182 | 220,4082,4066

BATCH_RAW_INFO | 211,1727,976 | 216,3652,3365 | 218,3416,3197 | 219,393,182 | 220,4083,4066

BATCH_RAW_INFO | 211,1728,976 | 216,3653,3365 | 218,3417,3197 | 219,394,182 | 220,4084,4066

BATCH_RAW_INFO | 211,1729,976 | 216,3654,3365 | 218,3418,3197 | 219,395,182 | 220,4085,4066

BATCH_RAW_INFO | 211,1730,976 | 216,3655,3365 | 218,3419,3197 | 219,396,182 | 220,4086,4066

BATCH_RAW_INFO | 211,1731,976 | 216,3656,3365 | 218,3420,3197 | 219,397,182 | 220,4087,4066

BATCH_RAW_INFO | 211,1732,976 | 216,3657,3365 | 218,3421,3197 | 219,398,182 | 220,4088,4066

BATCH_RAW_INFO | 211,1733,976 | 216,3658,3365 | 218,3422,3197 | 219,399,182 | 220,4089,4066

BATCH_RAW_INFO | 211,1734,976 | 216,3659,3365 | 218,3423,3197 | 219,400,182 | 220,4090,4066

BATCH_RAW_INFO | 211,1735,976 | 216,3660,3365 | 218,3424,3197 | 219,401,182 | 220,4091,4066

BATCH_RAW_INFO | 211,1736,976 | 216,3661,3365 | 218,3425,3197 | 219,402,182 | 220,4092,4066

BATCH_RAW_INFO | 211,1737,976 | 216,3662,3365 | 218,3426,3197 | 219,403,182 | 220,4093,4066

BATCH_RAW_INFO | 211,1738,976 | 216,3663,3365 | 218,3427,3197 | 219,404,182 | 220,4094,4066

BATCH_RAW_INFO | 211,1739,976 | 216,3664,3365 | 218,3428,3197 | 219,405,182 | 220,4095,4066

BATCH_RAW_INFO | 211,1740,976 | 216,3665,3365 | 218,3429,3197 | 219,406,182

BATCH_RAW_INFO | 211,1741,976 | 216,3666,3365 | 218,3430,3197 | 219,407,182

BATCH_RAW_INFO | 211,1742,976 | 216,3667,3365 | 218,3431,3197 | 219,408,182

BATCH_RAW_INFO | 211,1743,976 | 216,3668,3365 | 218,3432,3197 | 219,409,182

BATCH_RAW_INFO | 211,1744,976 | 216,3669,3365 | 218,3433,3197 | 219,410,182

BATCH_RAW_INFO | 211,1745,976 | 216,3670,3365 | 218,3434,3197 | 219,411,182

BATCH_RAW_INFO | 211,1746,976 | 216,3671,3365 | 218,3435,3197 | 219,412,182

BATCH_RAW_INFO | 211,1747,976 | 216,3672,3365 | 218,3436,3197 | 219,413,182

BATCH_RAW_INFO | 211,1748,976 | 216,3673,3365 | 218,3437,3197 | 219,414,182

BATCH_RAW_INFO | 221,3877,3876

BATCH_RAW_INFO | 211,1749,976 | 216,3674,3365 | 218,3438,3197 | 219,415,182 | 221,3878,3876

BATCH_RAW_INFO | 211,1750,976 | 216,3675,3365 | 218,3439,3197 | 219,416,182 | 221,3879,3876

BATCH_RAW_INFO | 211,1751,976 | 216,3676,3365 | 218,3440,3197 | 219,417,182 | 221,3880,3876

BATCH_RAW_INFO | 211,1752,976 | 216,3677,3365 | 218,3441,3197 | 219,418,182 | 221,3881,3876

BATCH_RAW_INFO | 211,1753,976 | 216,3678,3365 | 218,3442,3197 | 219,419,182 | 221,3882,3876

BATCH_RAW_INFO | 211,1754,976 | 216,3679,3365 | 218,3443,3197 | 219,420,182 | 221,3883,3876

BATCH_RAW_INFO | 211,1755,976 | 216,3680,3365 | 218,3444,3197 | 219,421,182 | 221,3884,3876

BATCH_RAW_INFO | 211,1756,976 | 216,3681,3365 | 218,3445,3197 | 219,422,182 | 221,3885,3876

BATCH_RAW_INFO | 211,1757,976 | 216,3682,3365 | 218,3446,3197 | 219,423,182 | 221,3886,3876

BATCH_RAW_INFO | 211,1758,976 | 216,3683,3365 | 218,3447,3197 | 219,424,182 | 221,3887,3876

BATCH_RAW_INFO | 211,1759,976 | 216,3684,3365 | 218,3448,3197 | 219,425,182 | 221,3888,3876

BATCH_RAW_INFO | 211,1760,976 | 216,3685,3365 | 218,3449,3197 | 219,426,182 | 221,3889,3876

BATCH_RAW_INFO | 211,1761,976 | 216,3686,3365 | 218,3450,3197 | 219,427,182 | 221,3890,3876

BATCH_RAW_INFO | 211,1762,976 | 216,3687,3365 | 218,3451,3197 | 219,428,182 | 221,3891,3876

BATCH_RAW_INFO | 211,1763,976 | 216,3688,3365 | 218,3452,3197 | 219,429,182 | 221,3892,3876

BATCH_RAW_INFO | 211,1764,976 | 216,3689,3365 | 218,3453,3197 | 219,430,182 | 221,3893,3876

BATCH_RAW_INFO | 211,1765,976 | 216,3690,3365 | 218,3454,3197 | 219,431,182 | 221,3894,3876

BATCH_RAW_INFO | 211,1766,976 | 216,3691,3365 | 218,3455,3197 | 219,432,182 | 221,3895,3876

BATCH_RAW_INFO | 211,1767,976 | 216,3692,3365 | 218,3456,3197 | 219,433,182 | 221,3896,3876

BATCH_RAW_INFO | 211,1768,976 | 216,3693,3365 | 218,3457,3197 | 219,434,182 | 221,3897,3876

BATCH_RAW_INFO | 211,1769,976 | 216,3694,3365 | 218,3458,3197 | 219,435,182 | 221,3898,3876

BATCH_RAW_INFO | 211,1770,976 | 216,3695,3365 | 218,3459,3197 | 219,436,182 | 221,3899,3876

BATCH_RAW_INFO | 211,1771,976 | 216,3696,3365 | 218,3460,3197 | 219,437,182 | 221,3900,3876

BATCH_RAW_INFO | 211,1772,976 | 216,3697,3365 | 218,3461,3197 | 219,438,182 | 221,3901,3876

BATCH_RAW_INFO | 211,1773,976 | 216,3698,3365 | 218,3462,3197 | 219,439,182 | 221,3902,3876

BATCH_RAW_INFO | 211,1774,976 | 216,3699,3365 | 218,3463,3197 | 219,440,182 | 221,3903,3876

BATCH_RAW_INFO | 211,1775,976 | 216,3700,3365 | 218,3464,3197 | 219,441,182 | 221,3904,3876

BATCH_RAW_INFO | 211,1776,976 | 216,3701,3365 | 218,3465,3197 | 219,442,182 | 221,3905,3876

BATCH_RAW_INFO | 211,1777,976 | 216,3702,3365 | 218,3466,3197 | 219,443,182 | 221,3906,3876

BATCH_RAW_INFO | 211,1778,976 | 216,3703,3365 | 218,3467,3197 | 219,444,182 | 221,3907,3876

BATCH_RAW_INFO | 211,1779,976 | 216,3704,3365 | 218,3468,3197 | 219,445,182 | 221,3908,3876

BATCH_RAW_INFO | 211,1780,976 | 216,3705,3365 | 218,3469,3197 | 219,446,182 | 221,3909,3876

BATCH_RAW_INFO | 222,2569,2568

BATCH_RAW_INFO | 211,1781,976 | 216,3706,3365 | 218,3470,3197 | 219,447,182 | 221,3910,3876 | 222,2570,2568

BATCH_RAW_INFO | 211,1782,976 | 216,3707,3365 | 218,3471,3197 | 219,448,182 | 221,3911,3876 | 222,2571,2568

BATCH_RAW_INFO | 211,1783,976 | 216,3708,3365 | 218,3472,3197 | 219,449,182 | 221,3912,3876 | 222,2572,2568

BATCH_RAW_INFO | 211,1784,976 | 216,3709,3365 | 218,3473,3197 | 219,450,182 | 221,3913,3876 | 222,2573,2568

BATCH_RAW_INFO | 211,1785,976 | 216,3710,3365 | 218,3474,3197 | 219,451,182 | 221,3914,3876 | 222,2574,2568

BATCH_RAW_INFO | 211,1786,976 | 216,3711,3365 | 218,3475,3197 | 219,452,182 | 221,3915,3876 | 222,2575,2568

BATCH_RAW_INFO | 211,1787,976 | 216,3712,3365 | 218,3476,3197 | 219,453,182 | 221,3916,3876 | 222,2576,2568

BATCH_RAW_INFO | 211,1788,976 | 216,3713,3365 | 218,3477,3197 | 219,454,182 | 221,3917,3876 | 222,2577,2568

BATCH_RAW_INFO | 211,1789,976 | 216,3714,3365 | 218,3478,3197 | 219,455,182 | 221,3918,3876 | 222,2578,2568

BATCH_RAW_INFO | 211,1790,976 | 216,3715,3365 | 218,3479,3197 | 219,456,182 | 221,3919,3876 | 222,2579,2568

BATCH_RAW_INFO | 211,1791,976 | 216,3716,3365 | 218,3480,3197 | 219,457,182 | 221,3920,3876 | 222,2580,2568

BATCH_RAW_INFO | 211,1792,976 | 216,3717,3365 | 218,3481,3197 | 219,458,182 | 221,3921,3876 | 222,2581,2568

BATCH_RAW_INFO | 211,1793,976 | 216,3718,3365 | 218,3482,3197 | 219,459,182 | 221,3922,3876 | 222,2582,2568

BATCH_RAW_INFO | 211,1794,976 | 216,3719,3365 | 218,3483,3197 | 219,460,182 | 221,3923,3876 | 222,2583,2568

BATCH_RAW_INFO | 211,1795,976 | 216,3720,3365 | 218,3484,3197 | 219,461,182 | 221,3924,3876 | 222,2584,2568

BATCH_RAW_INFO | 211,1796,976 | 216,3721,3365 | 218,3485,3197 | 219,462,182 | 221,3925,3876 | 222,2585,2568

BATCH_RAW_INFO | 211,1797,976 | 216,3722,3365 | 218,3486,3197 | 219,463,182 | 221,3926,3876 | 222,2586,2568

BATCH_RAW_INFO | 211,1798,976 | 216,3723,3365 | 218,3487,3197 | 219,464,182 | 221,3927,3876 | 222,2587,2568

BATCH_RAW_INFO | 211,1799,976 | 216,3724,3365 | 218,3488,3197 | 219,465,182 | 221,3928,3876 | 222,2588,2568

BATCH_RAW_INFO | 211,1800,976 | 216,3725,3365 | 218,3489,3197 | 219,466,182 | 221,3929,3876 | 222,2589,2568

BATCH_RAW_INFO | 211,1801,976 | 216,3726,3365 | 218,3490,3197 | 219,467,182 | 221,3930,3876 | 222,2590,2568

BATCH_RAW_INFO | 211,1802,976 | 216,3727,3365 | 218,3491,3197 | 219,468,182 | 221,3931,3876 | 222,2591,2568

BATCH_RAW_INFO | 211,1803,976 | 216,3728,3365 | 218,3492,3197 | 219,469,182 | 221,3932,3876 | 222,2592,2568

BATCH_RAW_INFO | 211,1804,976 | 216,3729,3365 | 218,3493,3197 | 219,470,182 | 221,3933,3876 | 222,2593,2568

BATCH_RAW_INFO | 211,1805,976 | 216,3730,3365 | 218,3494,3197 | 219,471,182 | 221,3934,3876 | 222,2594,2568

BATCH_RAW_INFO | 211,1806,976 | 216,3731,3365 | 218,3495,3197 | 219,472,182 | 221,3935,3876 | 222,2595,2568

BATCH_RAW_INFO | 211,1807,976 | 216,3732,3365 | 218,3496,3197 | 219,473,182 | 221,3936,3876 | 222,2596,2568

BATCH_RAW_INFO | 211,1808,976 | 216,3733,3365 | 218,3497,3197 | 219,474,182 | 221,3937,3876 | 222,2597,2568

BATCH_RAW_INFO | 211,1809,976 | 216,3734,3365 | 218,3498,3197 | 219,475,182 | 221,3938,3876 | 222,2598,2568

BATCH_RAW_INFO | 211,1810,976 | 216,3735,3365 | 218,3499,3197 | 219,476,182 | 221,3939,3876 | 222,2599,2568

BATCH_RAW_INFO | 211,1811,976 | 216,3736,3365 | 218,3500,3197 | 219,477,182 | 221,3940,3876 | 222,2600,2568

BATCH_RAW_INFO | 211,1812,976 | 216,3737,3365 | 218,3501,3197 | 219,478,182 | 221,3941,3876 | 222,2601,2568

BATCH_RAW_INFO | 211,1813,976 | 216,3738,3365 | 218,3502,3197 | 219,479,182 | 221,3942,3876 | 222,2602,2568

BATCH_RAW_INFO | 211,1814,976 | 216,3739,3365 | 218,3503,3197 | 219,480,182 | 221,3943,3876 | 222,2603,2568

BATCH_RAW_INFO | 211,1815,976 | 216,3740,3365 | 218,3504,3197 | 219,481,182 | 221,3944,3876 | 222,2604,2568

BATCH_RAW_INFO | 211,1816,976 | 216,3741,3365 | 218,3505,3197 | 219,482,182 | 221,3945,3876 | 222,2605,2568

BATCH_RAW_INFO | 211,1817,976 | 216,3742,3365 | 218,3506,3197 | 219,483,182 | 221,3946,3876 | 222,2606,2568

BATCH_RAW_INFO | 211,1818,976 | 216,3743,3365 | 218,3507,3197 | 219,484,182 | 221,3947,3876 | 222,2607,2568

BATCH_RAW_INFO | 211,1819,976 | 216,3744,3365 | 218,3508,3197 | 219,485,182 | 221,3948,3876 | 222,2608,2568

BATCH_RAW_INFO | 211,1820,976 | 216,3745,3365 | 218,3509,3197 | 219,486,182 | 221,3949,3876 | 222,2609,2568

BATCH_RAW_INFO | 211,1821,976 | 216,3746,3365 | 218,3510,3197 | 219,487,182 | 221,3950,3876 | 222,2610,2568

BATCH_RAW_INFO | 211,1822,976 | 216,3747,3365 | 218,3511,3197 | 219,488,182 | 221,3951,3876 | 222,2611,2568

BATCH_RAW_INFO | 211,1823,976 | 216,3748,3365 | 218,3512,3197 | 219,489,182 | 221,3952,3876 | 222,2612,2568

BATCH_RAW_INFO | 211,1824,976 | 216,3749,3365 | 218,3513,3197 | 219,490,182 | 221,3953,3876 | 222,2613,2568

BATCH_RAW_INFO | 211,1825,976 | 216,3750,3365 | 218,3514,3197 | 219,491,182 | 221,3954,3876 | 222,2614,2568

BATCH_RAW_INFO | 211,1826,976 | 216,3751,3365 | 218,3515,3197 | 219,492,182 | 221,3955,3876 | 222,2615,2568

BATCH_RAW_INFO | 211,1827,976 | 216,3752,3365 | 218,3516,3197 | 219,493,182 | 221,3956,3876 | 222,2616,2568

BATCH_RAW_INFO | 211,1828,976 | 216,3753,3365 | 218,3517,3197 | 219,494,182 | 221,3957,3876 | 222,2617,2568

BATCH_RAW_INFO | 211,1829,976 | 216,3754,3365 | 218,3518,3197 | 219,495,182 | 221,3958,3876 | 222,2618,2568

BATCH_RAW_INFO | 211,1830,976 | 216,3755,3365 | 218,3519,3197 | 219,496,182 | 221,3959,3876 | 222,2619,2568

BATCH_RAW_INFO | 211,1831,976 | 216,3756,3365 | 218,3520,3197 | 219,497,182 | 221,3960,3876 | 222,2620,2568

BATCH_RAW_INFO | 211,1832,976 | 216,3757,3365 | 218,3521,3197 | 219,498,182 | 221,3961,3876 | 222,2621,2568

BATCH_RAW_INFO | 211,1833,976 | 216,3758,3365 | 218,3522,3197 | 219,499,182 | 221,3962,3876 | 222,2622,2568

BATCH_RAW_INFO | 211,1834,976 | 216,3759,3365 | 218,3523,3197 | 219,500,182 | 221,3963,3876 | 222,2623,2568

BATCH_RAW_INFO | 211,1835,976 | 216,3760,3365 | 218,3524,3197 | 219,501,182 | 221,3964,3876 | 222,2624,2568

BATCH_RAW_INFO | 211,1836,976 | 216,3761,3365 | 218,3525,3197 | 219,502,182 | 221,3965,3876 | 222,2625,2568

BATCH_RAW_INFO | 211,1837,976 | 216,3762,3365 | 218,3526,3197 | 219,503,182 | 221,3966,3876 | 222,2626,2568

BATCH_RAW_INFO | 211,1838,976 | 216,3763,3365 | 218,3527,3197 | 219,504,182 | 221,3967,3876 | 222,2627,2568

BATCH_RAW_INFO | 211,1839,976 | 216,3764,3365 | 218,3528,3197 | 219,505,182 | 221,3968,3876 | 222,2628,2568

BATCH_RAW_INFO | 211,1840,976 | 216,3765,3365 | 218,3529,3197 | 219,506,182 | 221,3969,3876 | 222,2629,2568

BATCH_RAW_INFO | 211,1841,976 | 216,3766,3365 | 218,3530,3197 | 219,507,182 | 221,3970,3876 | 222,2630,2568

BATCH_RAW_INFO | 211,1842,976 | 216,3767,3365 | 218,3531,3197 | 219,508,182 | 221,3971,3876 | 222,2631,2568

BATCH_RAW_INFO | 211,1843,976 | 216,3768,3365 | 218,3532,3197 | 219,509,182 | 221,3972,3876 | 222,2632,2568

BATCH_RAW_INFO | 211,1844,976 | 216,3769,3365 | 218,3533,3197 | 219,510,182 | 221,3973,3876 | 222,2633,2568

BATCH_RAW_INFO | 216,3770,3365 | 218,3534,3197 | 219,511,182 | 221,3974,3876 | 222,2634,2568

BATCH_RAW_INFO | 216,3771,3365 | 218,3535,3197 | 219,512,182 | 221,3975,3876 | 222,2635,2568

BATCH_RAW_INFO | 216,3772,3365 | 218,3536,3197 | 219,513,182 | 221,3976,3876 | 222,2636,2568

BATCH_RAW_INFO | 216,3773,3365 | 218,3537,3197 | 219,514,182 | 221,3977,3876 | 222,2637,2568

BATCH_RAW_INFO | 216,3774,3365 | 218,3538,3197 | 219,515,182 | 221,3978,3876 | 222,2638,2568

BATCH_RAW_INFO | 216,3775,3365 | 218,3539,3197 | 219,516,182 | 221,3979,3876 | 222,2639,2568

BATCH_RAW_INFO | 216,3776,3365 | 218,3540,3197 | 219,517,182 | 221,3980,3876 | 222,2640,2568

BATCH_RAW_INFO | 223,3190,3189

BATCH_RAW_INFO | 224,3804,3803

BATCH_RAW_INFO | 216,3777,3365 | 218,3541,3197 | 219,518,182 | 221,3981,3876 | 222,2641,2568 | 223,3191,3189 | 224,3805,3803

BATCH_RAW_INFO | 216,3778,3365 | 218,3542,3197 | 219,519,182 | 221,3982,3876 | 222,2642,2568 | 223,3192,3189 | 224,3806,3803

BATCH_RAW_INFO | 216,3779,3365 | 218,3543,3197 | 219,520,182 | 221,3983,3876 | 222,2643,2568 | 223,3193,3189 | 224,3807,3803

BATCH_RAW_INFO | 216,3780,3365 | 218,3544,3197 | 219,521,182 | 221,3984,3876 | 222,2644,2568 | 223,3194,3189 | 224,3808,3803

BATCH_RAW_INFO | 216,3781,3365 | 218,3545,3197 | 219,522,182 | 221,3985,3876 | 222,2645,2568 | 223,3195,3189 | 224,3809,3803

BATCH_RAW_INFO | 216,3782,3365 | 218,3546,3197 | 219,523,182 | 221,3986,3876 | 222,2646,2568 | 223,3196,3189 | 224,3810,3803

BATCH_RAW_INFO | 216,3783,3365 | 218,3547,3197 | 219,524,182 | 221,3987,3876 | 222,2647,2568 | 223,3197,3189 | 224,3811,3803

BATCH_RAW_INFO | 216,3784,3365 | 218,3548,3197 | 219,525,182 | 221,3988,3876 | 222,2648,2568 | 223,3198,3189 | 224,3812,3803

BATCH_RAW_INFO | 216,3785,3365 | 218,3549,3197 | 219,526,182 | 221,3989,3876 | 222,2649,2568 | 223,3199,3189 | 224,3813,3803

BATCH_RAW_INFO | 216,3786,3365 | 218,3550,3197 | 219,527,182 | 221,3990,3876 | 222,2650,2568 | 223,3200,3189 | 224,3814,3803

BATCH_RAW_INFO | 216,3787,3365 | 218,3551,3197 | 219,528,182 | 221,3991,3876 | 222,2651,2568 | 223,3201,3189 | 224,3815,3803

BATCH_RAW_INFO | 216,3788,3365 | 218,3552,3197 | 219,529,182 | 221,3992,3876 | 222,2652,2568 | 223,3202,3189 | 224,3816,3803

BATCH_RAW_INFO | 216,3789,3365 | 218,3553,3197 | 219,530,182 | 221,3993,3876 | 222,2653,2568 | 223,3203,3189 | 224,3817,3803

BATCH_RAW_INFO | 216,3790,3365 | 218,3554,3197 | 219,531,182 | 221,3994,3876 | 222,2654,2568 | 223,3204,3189 | 224,3818,3803

BATCH_RAW_INFO | 216,3791,3365 | 218,3555,3197 | 219,532,182 | 221,3995,3876 | 222,2655,2568 | 223,3205,3189 | 224,3819,3803

BATCH_RAW_INFO | 216,3792,3365 | 218,3556,3197 | 219,533,182 | 221,3996,3876 | 222,2656,2568 | 223,3206,3189 | 224,3820,3803

BATCH_RAW_INFO | 216,3793,3365 | 218,3557,3197 | 219,534,182 | 221,3997,3876 | 222,2657,2568 | 223,3207,3189 | 224,3821,3803

BATCH_RAW_INFO | 216,3794,3365 | 218,3558,3197 | 219,535,182 | 221,3998,3876 | 222,2658,2568 | 223,3208,3189 | 224,3822,3803

BATCH_RAW_INFO | 216,3795,3365 | 218,3559,3197 | 219,536,182 | 221,3999,3876 | 222,2659,2568 | 223,3209,3189 | 224,3823,3803

BATCH_RAW_INFO | 216,3796,3365 | 218,3560,3197 | 219,537,182 | 221,4000,3876 | 222,2660,2568 | 223,3210,3189 | 224,3824,3803

BATCH_RAW_INFO | 216,3797,3365 | 218,3561,3197 | 219,538,182 | 221,4001,3876 | 222,2661,2568 | 223,3211,3189 | 224,3825,3803

BATCH_RAW_INFO | 216,3798,3365 | 218,3562,3197 | 219,539,182 | 221,4002,3876 | 222,2662,2568 | 223,3212,3189 | 224,3826,3803

BATCH_RAW_INFO | 216,3799,3365 | 218,3563,3197 | 219,540,182 | 221,4003,3876 | 222,2663,2568 | 223,3213,3189 | 224,3827,3803

BATCH_RAW_INFO | 216,3800,3365 | 218,3564,3197 | 219,541,182 | 221,4004,3876 | 222,2664,2568 | 223,3214,3189 | 224,3828,3803

BATCH_RAW_INFO | 216,3801,3365 | 218,3565,3197 | 219,542,182 | 221,4005,3876 | 222,2665,2568 | 223,3215,3189 | 224,3829,3803

BATCH_RAW_INFO | 225,1131,1130

BATCH_RAW_INFO | 216,3802,3365 | 218,3566,3197 | 219,543,182 | 221,4006,3876 | 222,2666,2568 | 223,3216,3189 | 224,3830,3803 | 225,1132,1130

BATCH_RAW_INFO | 216,3803,3365 | 218,3567,3197 | 219,544,182 | 221,4007,3876 | 222,2667,2568 | 223,3217,3189 | 224,3831,3803 | 225,1133,1130

BATCH_RAW_INFO | 216,3804,3365 | 218,3568,3197 | 219,545,182 | 221,4008,3876 | 222,2668,2568 | 223,3218,3189 | 224,3832,3803 | 225,1134,1130

BATCH_RAW_INFO | 216,3805,3365 | 218,3569,3197 | 219,546,182 | 221,4009,3876 | 222,2669,2568 | 223,3219,3189 | 224,3833,3803 | 225,1135,1130

BATCH_RAW_INFO | 216,3806,3365 | 218,3570,3197 | 219,547,182 | 221,4010,3876 | 222,2670,2568 | 223,3220,3189 | 224,3834,3803 | 225,1136,1130

BATCH_RAW_INFO | 216,3807,3365 | 218,3571,3197 | 219,548,182 | 221,4011,3876 | 222,2671,2568 | 223,3221,3189 | 224,3835,3803 | 225,1137,1130

BATCH_RAW_INFO | 216,3808,3365 | 218,3572,3197 | 219,549,182 | 221,4012,3876 | 222,2672,2568 | 223,3222,3189 | 224,3836,3803 | 225,1138,1130

BATCH_RAW_INFO | 216,3809,3365 | 218,3573,3197 | 219,550,182 | 221,4013,3876 | 222,2673,2568 | 223,3223,3189 | 224,3837,3803 | 225,1139,1130

BATCH_RAW_INFO | 216,3810,3365 | 218,3574,3197 | 219,551,182 | 221,4014,3876 | 222,2674,2568 | 223,3224,3189 | 224,3838,3803 | 225,1140,1130

BATCH_RAW_INFO | 216,3811,3365 | 218,3575,3197 | 219,552,182 | 221,4015,3876 | 222,2675,2568 | 223,3225,3189 | 224,3839,3803 | 225,1141,1130

BATCH_RAW_INFO | 216,3812,3365 | 218,3576,3197 | 219,553,182 | 221,4016,3876 | 222,2676,2568 | 223,3226,3189 | 224,3840,3803 | 225,1142,1130

BATCH_RAW_INFO | 216,3813,3365 | 218,3577,3197 | 219,554,182 | 221,4017,3876 | 222,2677,2568 | 223,3227,3189 | 224,3841,3803 | 225,1143,1130

BATCH_RAW_INFO | 216,3814,3365 | 218,3578,3197 | 219,555,182 | 221,4018,3876 | 222,2678,2568 | 223,3228,3189 | 224,3842,3803 | 225,1144,1130

BATCH_RAW_INFO | 216,3815,3365 | 218,3579,3197 | 219,556,182 | 221,4019,3876 | 222,2679,2568 | 223,3229,3189 | 224,3843,3803 | 225,1145,1130

BATCH_RAW_INFO | 216,3816,3365 | 218,3580,3197 | 219,557,182 | 221,4020,3876 | 222,2680,2568 | 223,3230,3189 | 224,3844,3803 | 225,1146,1130

BATCH_RAW_INFO | 216,3817,3365 | 218,3581,3197 | 219,558,182 | 221,4021,3876 | 222,2681,2568 | 223,3231,3189 | 224,3845,3803 | 225,1147,1130

BATCH_RAW_INFO | 216,3818,3365 | 218,3582,3197 | 219,559,182 | 221,4022,3876 | 222,2682,2568 | 223,3232,3189 | 224,3846,3803 | 225,1148,1130

BATCH_RAW_INFO | 216,3819,3365 | 218,3583,3197 | 219,560,182 | 221,4023,3876 | 222,2683,2568 | 223,3233,3189 | 224,3847,3803 | 225,1149,1130

BATCH_RAW_INFO | 216,3820,3365 | 218,3584,3197 | 219,561,182 | 221,4024,3876 | 222,2684,2568 | 223,3234,3189 | 224,3848,3803 | 225,1150,1130

BATCH_RAW_INFO | 216,3821,3365 | 218,3585,3197 | 219,562,182 | 221,4025,3876 | 222,2685,2568 | 223,3235,3189 | 224,3849,3803 | 225,1151,1130

BATCH_RAW_INFO | 216,3822,3365 | 218,3586,3197 | 219,563,182 | 221,4026,3876 | 222,2686,2568 | 223,3236,3189 | 224,3850,3803 | 225,1152,1130

BATCH_RAW_INFO | 216,3823,3365 | 218,3587,3197 | 219,564,182 | 221,4027,3876 | 222,2687,2568 | 223,3237,3189 | 224,3851,3803 | 225,1153,1130

BATCH_RAW_INFO | 216,3824,3365 | 218,3588,3197 | 219,565,182 | 221,4028,3876 | 222,2688,2568 | 223,3238,3189 | 224,3852,3803 | 225,1154,1130

BATCH_RAW_INFO | 216,3825,3365 | 218,3589,3197 | 219,566,182 | 221,4029,3876 | 222,2689,2568 | 223,3239,3189 | 224,3853,3803 | 225,1155,1130

BATCH_RAW_INFO | 216,3826,3365 | 218,3590,3197 | 219,567,182 | 221,4030,3876 | 222,2690,2568 | 223,3240,3189 | 224,3854,3803 | 225,1156,1130

BATCH_RAW_INFO | 216,3827,3365 | 218,3591,3197 | 219,568,182 | 221,4031,3876 | 222,2691,2568 | 223,3241,3189 | 224,3855,3803 | 225,1157,1130

BATCH_RAW_INFO | 216,3828,3365 | 218,3592,3197 | 219,569,182 | 221,4032,3876 | 222,2692,2568 | 223,3242,3189 | 224,3856,3803 | 225,1158,1130

BATCH_RAW_INFO | 216,3829,3365 | 218,3593,3197 | 219,570,182 | 221,4033,3876 | 222,2693,2568 | 223,3243,3189 | 224,3857,3803 | 225,1159,1130

BATCH_RAW_INFO | 216,3830,3365 | 218,3594,3197 | 219,571,182 | 221,4034,3876 | 222,2694,2568 | 223,3244,3189 | 224,3858,3803 | 225,1160,1130

BATCH_RAW_INFO | 216,3831,3365 | 218,3595,3197 | 219,572,182 | 221,4035,3876 | 222,2695,2568 | 223,3245,3189 | 224,3859,3803 | 225,1161,1130

BATCH_RAW_INFO | 216,3832,3365 | 218,3596,3197 | 219,573,182 | 221,4036,3876 | 222,2696,2568 | 223,3246,3189 | 224,3860,3803 | 225,1162,1130

BATCH_RAW_INFO | 216,3833,3365 | 218,3597,3197 | 219,574,182 | 221,4037,3876 | 222,2697,2568 | 223,3247,3189 | 224,3861,3803 | 225,1163,1130

BATCH_RAW_INFO | 226,3867,3866

BATCH_RAW_INFO | 216,3834,3365 | 218,3598,3197 | 219,575,182 | 221,4038,3876 | 222,2698,2568 | 223,3248,3189 | 224,3862,3803 | 225,1164,1130 | 226,3868,3866

BATCH_RAW_INFO | 216,3835,3365 | 218,3599,3197 | 219,576,182 | 221,4039,3876 | 222,2699,2568 | 223,3249,3189 | 224,3863,3803 | 225,1165,1130 | 226,3869,3866

BATCH_RAW_INFO | 216,3836,3365 | 218,3600,3197 | 219,577,182 | 221,4040,3876 | 222,2700,2568 | 223,3250,3189 | 224,3864,3803 | 225,1166,1130 | 226,3870,3866

BATCH_RAW_INFO | 216,3837,3365 | 218,3601,3197 | 219,578,182 | 221,4041,3876 | 222,2701,2568 | 223,3251,3189 | 224,3865,3803 | 225,1167,1130 | 226,3871,3866

BATCH_RAW_INFO | 216,3838,3365 | 218,3602,3197 | 219,579,182 | 221,4042,3876 | 222,2702,2568 | 223,3252,3189 | 224,3866,3803 | 225,1168,1130 | 226,3872,3866

BATCH_RAW_INFO | 216,3839,3365 | 218,3603,3197 | 219,580,182 | 221,4043,3876 | 222,2703,2568 | 223,3253,3189 | 224,3867,3803 | 225,1169,1130 | 226,3873,3866

BATCH_RAW_INFO | 216,3840,3365 | 218,3604,3197 | 219,581,182 | 221,4044,3876 | 222,2704,2568 | 223,3254,3189 | 224,3868,3803 | 225,1170,1130 | 226,3874,3866

BATCH_RAW_INFO | 216,3841,3365 | 218,3605,3197 | 219,582,182 | 221,4045,3876 | 222,2705,2568 | 223,3255,3189 | 224,3869,3803 | 225,1171,1130 | 226,3875,3866

BATCH_RAW_INFO | 216,3842,3365 | 218,3606,3197 | 219,583,182 | 221,4046,3876 | 222,2706,2568 | 223,3256,3189 | 224,3870,3803 | 225,1172,1130 | 226,3876,3866

BATCH_RAW_INFO | 216,3843,3365 | 218,3607,3197 | 219,584,182 | 221,4047,3876 | 222,2707,2568 | 223,3257,3189 | 224,3871,3803 | 225,1173,1130 | 226,3877,3866

BATCH_RAW_INFO | 216,3844,3365 | 218,3608,3197 | 219,585,182 | 221,4048,3876 | 222,2708,2568 | 223,3258,3189 | 224,3872,3803 | 225,1174,1130 | 226,3878,3866

BATCH_RAW_INFO | 216,3845,3365 | 218,3609,3197 | 219,586,182 | 221,4049,3876 | 222,2709,2568 | 223,3259,3189 | 224,3873,3803 | 225,1175,1130 | 226,3879,3866

BATCH_RAW_INFO | 216,3846,3365 | 218,3610,3197 | 219,587,182 | 221,4050,3876 | 222,2710,2568 | 223,3260,3189 | 224,3874,3803 | 225,1176,1130 | 226,3880,3866

BATCH_RAW_INFO | 216,3847,3365 | 218,3611,3197 | 219,588,182 | 221,4051,3876 | 222,2711,2568 | 223,3261,3189 | 224,3875,3803 | 225,1177,1130 | 226,3881,3866

BATCH_RAW_INFO | 216,3848,3365 | 218,3612,3197 | 219,589,182 | 221,4052,3876 | 222,2712,2568 | 223,3262,3189 | 224,3876,3803 | 225,1178,1130 | 226,3882,3866

BATCH_RAW_INFO | 216,3849,3365 | 218,3613,3197 | 219,590,182 | 221,4053,3876 | 222,2713,2568 | 223,3263,3189 | 224,3877,3803 | 225,1179,1130 | 226,3883,3866

BATCH_RAW_INFO | 216,3850,3365 | 218,3614,3197 | 219,591,182 | 221,4054,3876 | 222,2714,2568 | 223,3264,3189 | 224,3878,3803 | 225,1180,1130 | 226,3884,3866

BATCH_RAW_INFO | 216,3851,3365 | 218,3615,3197 | 219,592,182 | 221,4055,3876 | 222,2715,2568 | 223,3265,3189 | 224,3879,3803 | 225,1181,1130 | 226,3885,3866

BATCH_RAW_INFO | 216,3852,3365 | 218,3616,3197 | 219,593,182 | 221,4056,3876 | 222,2716,2568 | 223,3266,3189 | 224,3880,3803 | 225,1182,1130 | 226,3886,3866

BATCH_RAW_INFO | 216,3853,3365 | 218,3617,3197 | 219,594,182 | 221,4057,3876 | 222,2717,2568 | 223,3267,3189 | 224,3881,3803 | 225,1183,1130 | 226,3887,3866

BATCH_RAW_INFO | 216,3854,3365 | 218,3618,3197 | 219,595,182 | 221,4058,3876 | 222,2718,2568 | 223,3268,3189 | 224,3882,3803 | 225,1184,1130 | 226,3888,3866

BATCH_RAW_INFO | 216,3855,3365 | 218,3619,3197 | 219,596,182 | 221,4059,3876 | 222,2719,2568 | 223,3269,3189 | 224,3883,3803 | 225,1185,1130 | 226,3889,3866

BATCH_RAW_INFO | 216,3856,3365 | 218,3620,3197 | 219,597,182 | 221,4060,3876 | 222,2720,2568 | 223,3270,3189 | 224,3884,3803 | 225,1186,1130 | 226,3890,3866

BATCH_RAW_INFO | 216,3857,3365 | 218,3621,3197 | 219,598,182 | 221,4061,3876 | 222,2721,2568 | 223,3271,3189 | 224,3885,3803 | 225,1187,1130 | 226,3891,3866

BATCH_RAW_INFO | 216,3858,3365 | 218,3622,3197 | 219,599,182 | 221,4062,3876 | 222,2722,2568 | 223,3272,3189 | 224,3886,3803 | 225,1188,1130 | 226,3892,3866

BATCH_RAW_INFO | 216,3859,3365 | 218,3623,3197 | 219,600,182 | 221,4063,3876 | 222,2723,2568 | 223,3273,3189 | 224,3887,3803 | 225,1189,1130 | 226,3893,3866

BATCH_RAW_INFO | 216,3860,3365 | 218,3624,3197 | 219,601,182 | 221,4064,3876 | 222,2724,2568 | 223,3274,3189 | 224,3888,3803 | 225,1190,1130 | 226,3894,3866

BATCH_RAW_INFO | 216,3861,3365 | 218,3625,3197 | 219,602,182 | 221,4065,3876 | 222,2725,2568 | 223,3275,3189 | 224,3889,3803 | 225,1191,1130 | 226,3895,3866

BATCH_RAW_INFO | 216,3862,3365 | 218,3626,3197 | 219,603,182 | 221,4066,3876 | 222,2726,2568 | 223,3276,3189 | 224,3890,3803 | 225,1192,1130 | 226,3896,3866

BATCH_RAW_INFO | 216,3863,3365 | 218,3627,3197 | 219,604,182 | 221,4067,3876 | 222,2727,2568 | 223,3277,3189 | 224,3891,3803 | 225,1193,1130 | 226,3897,3866

BATCH_RAW_INFO | 216,3864,3365 | 218,3628,3197 | 219,605,182 | 221,4068,3876 | 222,2728,2568 | 223,3278,3189 | 224,3892,3803 | 225,1194,1130 | 226,3898,3866

BATCH_RAW_INFO | 216,3865,3365 | 218,3629,3197 | 219,606,182 | 221,4069,3876 | 222,2729,2568 | 223,3279,3189 | 224,3893,3803 | 225,1195,1130 | 226,3899,3866

BATCH_RAW_INFO | 216,3866,3365 | 218,3630,3197 | 219,607,182 | 221,4070,3876 | 222,2730,2568 | 223,3280,3189 | 224,3894,3803 | 225,1196,1130 | 226,3900,3866

BATCH_RAW_INFO | 216,3867,3365 | 218,3631,3197 | 219,608,182 | 221,4071,3876 | 222,2731,2568 | 223,3281,3189 | 224,3895,3803 | 225,1197,1130 | 226,3901,3866

BATCH_RAW_INFO | 216,3868,3365 | 218,3632,3197 | 219,609,182 | 221,4072,3876 | 222,2732,2568 | 223,3282,3189 | 224,3896,3803 | 225,1198,1130 | 226,3902,3866

BATCH_RAW_INFO | 216,3869,3365 | 218,3633,3197 | 219,610,182 | 221,4073,3876 | 222,2733,2568 | 223,3283,3189 | 224,3897,3803 | 225,1199,1130 | 226,3903,3866

BATCH_RAW_INFO | 216,3870,3365 | 218,3634,3197 | 219,611,182 | 221,4074,3876 | 222,2734,2568 | 223,3284,3189 | 224,3898,3803 | 225,1200,1130 | 226,3904,3866

BATCH_RAW_INFO | 216,3871,3365 | 218,3635,3197 | 219,612,182 | 221,4075,3876 | 222,2735,2568 | 223,3285,3189 | 224,3899,3803 | 225,1201,1130 | 226,3905,3866

BATCH_RAW_INFO | 216,3872,3365 | 218,3636,3197 | 219,613,182 | 221,4076,3876 | 222,2736,2568 | 223,3286,3189 | 224,3900,3803 | 225,1202,1130 | 226,3906,3866

BATCH_RAW_INFO | 216,3873,3365 | 218,3637,3197 | 219,614,182 | 221,4077,3876 | 222,2737,2568 | 223,3287,3189 | 224,3901,3803 | 225,1203,1130 | 226,3907,3866

BATCH_RAW_INFO | 216,3874,3365 | 218,3638,3197 | 219,615,182 | 221,4078,3876 | 222,2738,2568 | 223,3288,3189 | 224,3902,3803 | 225,1204,1130 | 226,3908,3866

BATCH_RAW_INFO | 216,3875,3365 | 218,3639,3197 | 219,616,182 | 221,4079,3876 | 222,2739,2568 | 223,3289,3189 | 224,3903,3803 | 225,1205,1130 | 226,3909,3866

BATCH_RAW_INFO | 216,3876,3365 | 218,3640,3197 | 219,617,182 | 221,4080,3876 | 222,2740,2568 | 223,3290,3189 | 224,3904,3803 | 225,1206,1130 | 226,3910,3866

BATCH_RAW_INFO | 216,3877,3365 | 218,3641,3197 | 219,618,182 | 221,4081,3876 | 222,2741,2568 | 223,3291,3189 | 224,3905,3803 | 225,1207,1130 | 226,3911,3866

BATCH_RAW_INFO | 216,3878,3365 | 218,3642,3197 | 219,619,182 | 221,4082,3876 | 222,2742,2568 | 223,3292,3189 | 224,3906,3803 | 225,1208,1130 | 226,3912,3866

BATCH_RAW_INFO | 216,3879,3365 | 218,3643,3197 | 219,620,182 | 221,4083,3876 | 222,2743,2568 | 223,3293,3189 | 224,3907,3803 | 225,1209,1130 | 226,3913,3866

BATCH_RAW_INFO | 216,3880,3365 | 218,3644,3197 | 219,621,182 | 221,4084,3876 | 222,2744,2568 | 223,3294,3189 | 224,3908,3803 | 225,1210,1130 | 226,3914,3866

BATCH_RAW_INFO | 216,3881,3365 | 218,3645,3197 | 219,622,182 | 221,4085,3876 | 222,2745,2568 | 223,3295,3189 | 224,3909,3803 | 225,1211,1130 | 226,3915,3866

BATCH_RAW_INFO | 216,3882,3365 | 218,3646,3197 | 219,623,182 | 221,4086,3876 | 222,2746,2568 | 223,3296,3189 | 224,3910,3803 | 225,1212,1130 | 226,3916,3866

BATCH_RAW_INFO | 216,3883,3365 | 218,3647,3197 | 219,624,182 | 221,4087,3876 | 222,2747,2568 | 223,3297,3189 | 224,3911,3803 | 225,1213,1130 | 226,3917,3866

BATCH_RAW_INFO | 216,3884,3365 | 218,3648,3197 | 219,625,182 | 221,4088,3876 | 222,2748,2568 | 223,3298,3189 | 224,3912,3803 | 225,1214,1130 | 226,3918,3866

BATCH_RAW_INFO | 216,3885,3365 | 218,3649,3197 | 219,626,182 | 221,4089,3876 | 222,2749,2568 | 223,3299,3189 | 224,3913,3803 | 225,1215,1130 | 226,3919,3866

BATCH_RAW_INFO | 216,3886,3365 | 218,3650,3197 | 219,627,182 | 221,4090,3876 | 222,2750,2568 | 223,3300,3189 | 224,3914,3803 | 225,1216,1130 | 226,3920,3866

BATCH_RAW_INFO | 216,3887,3365 | 218,3651,3197 | 219,628,182 | 221,4091,3876 | 222,2751,2568 | 223,3301,3189 | 224,3915,3803 | 225,1217,1130 | 226,3921,3866

BATCH_RAW_INFO | 216,3888,3365 | 218,3652,3197 | 219,629,182 | 221,4092,3876 | 222,2752,2568 | 223,3302,3189 | 224,3916,3803 | 225,1218,1130 | 226,3922,3866

BATCH_RAW_INFO | 216,3889,3365 | 218,3653,3197 | 219,630,182 | 221,4093,3876 | 222,2753,2568 | 223,3303,3189 | 224,3917,3803 | 225,1219,1130 | 226,3923,3866

BATCH_RAW_INFO | 216,3890,3365 | 218,3654,3197 | 219,631,182 | 221,4094,3876 | 222,2754,2568 | 223,3304,3189 | 224,3918,3803 | 225,1220,1130 | 226,3924,3866

BATCH_RAW_INFO | 216,3891,3365 | 218,3655,3197 | 219,632,182 | 221,4095,3876 | 222,2755,2568 | 223,3305,3189 | 224,3919,3803 | 225,1221,1130 | 226,3925,3866

BATCH_RAW_INFO | 216,3892,3365 | 218,3656,3197 | 219,633,182 | 222,2756,2568 | 223,3306,3189 | 224,3920,3803 | 225,1222,1130 | 226,3926,3866

BATCH_RAW_INFO | 216,3893,3365 | 218,3657,3197 | 219,634,182 | 222,2757,2568 | 223,3307,3189 | 224,3921,3803 | 225,1223,1130 | 226,3927,3866

BATCH_RAW_INFO | 216,3894,3365 | 218,3658,3197 | 219,635,182 | 222,2758,2568 | 223,3308,3189 | 224,3922,3803 | 225,1224,1130 | 226,3928,3866

BATCH_RAW_INFO | 216,3895,3365 | 218,3659,3197 | 219,636,182 | 222,2759,2568 | 223,3309,3189 | 224,3923,3803 | 225,1225,1130 | 226,3929,3866

BATCH_RAW_INFO | 216,3896,3365 | 218,3660,3197 | 219,637,182 | 222,2760,2568 | 223,3310,3189 | 224,3924,3803 | 225,1226,1130 | 226,3930,3866

BATCH_RAW_INFO | 216,3897,3365 | 218,3661,3197 | 219,638,182 | 222,2761,2568 | 223,3311,3189 | 224,3925,3803 | 225,1227,1130 | 226,3931,3866

BATCH_RAW_INFO | 216,3898,3365 | 218,3662,3197 | 219,639,182 | 222,2762,2568 | 223,3312,3189 | 224,3926,3803 | 225,1228,1130 | 226,3932,3866

BATCH_RAW_INFO | 216,3899,3365 | 218,3663,3197 | 219,640,182 | 222,2763,2568 | 223,3313,3189 | 224,3927,3803 | 225,1229,1130 | 226,3933,3866

BATCH_RAW_INFO | 216,3900,3365 | 218,3664,3197 | 219,641,182 | 222,2764,2568 | 223,3314,3189 | 224,3928,3803 | 225,1230,1130 | 226,3934,3866

BATCH_RAW_INFO | 216,3901,3365 | 218,3665,3197 | 219,642,182 | 222,2765,2568 | 223,3315,3189 | 224,3929,3803 | 225,1231,1130 | 226,3935,3866

BATCH_RAW_INFO | 216,3902,3365 | 218,3666,3197 | 219,643,182 | 222,2766,2568 | 223,3316,3189 | 224,3930,3803 | 225,1232,1130 | 226,3936,3866

BATCH_RAW_INFO | 216,3903,3365 | 218,3667,3197 | 219,644,182 | 222,2767,2568 | 223,3317,3189 | 224,3931,3803 | 225,1233,1130 | 226,3937,3866

BATCH_RAW_INFO | 216,3904,3365 | 218,3668,3197 | 219,645,182 | 222,2768,2568 | 223,3318,3189 | 224,3932,3803 | 225,1234,1130 | 226,3938,3866

BATCH_RAW_INFO | 216,3905,3365 | 218,3669,3197 | 219,646,182 | 222,2769,2568 | 223,3319,3189 | 224,3933,3803 | 225,1235,1130 | 226,3939,3866

BATCH_RAW_INFO | 216,3906,3365 | 218,3670,3197 | 219,647,182 | 222,2770,2568 | 223,3320,3189 | 224,3934,3803 | 225,1236,1130 | 226,3940,3866

BATCH_RAW_INFO | 216,3907,3365 | 218,3671,3197 | 219,648,182 | 222,2771,2568 | 223,3321,3189 | 224,3935,3803 | 225,1237,1130 | 226,3941,3866

BATCH_RAW_INFO | 216,3908,3365 | 218,3672,3197 | 219,649,182 | 222,2772,2568 | 223,3322,3189 | 224,3936,3803 | 225,1238,1130 | 226,3942,3866

BATCH_RAW_INFO | 216,3909,3365 | 218,3673,3197 | 219,650,182 | 222,2773,2568 | 223,3323,3189 | 224,3937,3803 | 225,1239,1130 | 226,3943,3866

BATCH_RAW_INFO | 216,3910,3365 | 218,3674,3197 | 219,651,182 | 222,2774,2568 | 223,3324,3189 | 224,3938,3803 | 225,1240,1130 | 226,3944,3866

BATCH_RAW_INFO | 216,3911,3365 | 218,3675,3197 | 219,652,182 | 222,2775,2568 | 223,3325,3189 | 224,3939,3803 | 225,1241,1130 | 226,3945,3866

BATCH_RAW_INFO | 216,3912,3365 | 218,3676,3197 | 219,653,182 | 222,2776,2568 | 223,3326,3189 | 224,3940,3803 | 225,1242,1130 | 226,3946,3866

BATCH_RAW_INFO | 216,3913,3365 | 218,3677,3197 | 219,654,182 | 222,2777,2568 | 223,3327,3189 | 224,3941,3803 | 225,1243,1130 | 226,3947,3866

BATCH_RAW_INFO | 216,3914,3365 | 218,3678,3197 | 219,655,182 | 222,2778,2568 | 223,3328,3189 | 224,3942,3803 | 225,1244,1130 | 226,3948,3866

BATCH_RAW_INFO | 216,3915,3365 | 218,3679,3197 | 219,656,182 | 222,2779,2568 | 223,3329,3189 | 224,3943,3803 | 225,1245,1130 | 226,3949,3866

BATCH_RAW_INFO | 227,2860,2859

BATCH_RAW_INFO | 228,3617,3616

BATCH_RAW_INFO | 216,3916,3365 | 218,3680,3197 | 219,657,182 | 222,2780,2568 | 223,3330,3189 | 224,3944,3803 | 225,1246,1130 | 226,3950,3866 | 227,2861,2859 | 228,3618,3616

BATCH_RAW_INFO | 216,3917,3365 | 218,3681,3197 | 219,658,182 | 222,2781,2568 | 223,3331,3189 | 224,3945,3803 | 225,1247,1130 | 226,3951,3866 | 227,2862,2859 | 228,3619,3616

BATCH_RAW_INFO | 216,3918,3365 | 218,3682,3197 | 219,659,182 | 222,2782,2568 | 223,3332,3189 | 224,3946,3803 | 225,1248,1130 | 226,3952,3866 | 227,2863,2859 | 228,3620,3616

BATCH_RAW_INFO | 216,3919,3365 | 218,3683,3197 | 219,660,182 | 222,2783,2568 | 223,3333,3189 | 224,3947,3803 | 225,1249,1130 | 226,3953,3866 | 227,2864,2859 | 228,3621,3616

BATCH_RAW_INFO | 216,3920,3365 | 218,3684,3197 | 219,661,182 | 222,2784,2568 | 223,3334,3189 | 224,3948,3803 | 225,1250,1130 | 226,3954,3866 | 227,2865,2859 | 228,3622,3616

BATCH_RAW_INFO | 216,3921,3365 | 218,3685,3197 | 219,662,182 | 222,2785,2568 | 223,3335,3189 | 224,3949,3803 | 225,1251,1130 | 226,3955,3866 | 227,2866,2859 | 228,3623,3616

BATCH_RAW_INFO | 216,3922,3365 | 218,3686,3197 | 219,663,182 | 222,2786,2568 | 223,3336,3189 | 224,3950,3803 | 225,1252,1130 | 226,3956,3866 | 227,2867,2859 | 228,3624,3616

BATCH_RAW_INFO | 216,3923,3365 | 218,3687,3197 | 219,664,182 | 222,2787,2568 | 223,3337,3189 | 224,3951,3803 | 225,1253,1130 | 226,3957,3866 | 227,2868,2859 | 228,3625,3616

BATCH_RAW_INFO | 216,3924,3365 | 218,3688,3197 | 219,665,182 | 222,2788,2568 | 223,3338,3189 | 224,3952,3803 | 225,1254,1130 | 226,3958,3866 | 227,2869,2859 | 228,3626,3616

BATCH_RAW_INFO | 216,3925,3365 | 218,3689,3197 | 219,666,182 | 222,2789,2568 | 223,3339,3189 | 224,3953,3803 | 225,1255,1130 | 226,3959,3866 | 227,2870,2859 | 228,3627,3616

BATCH_RAW_INFO | 216,3926,3365 | 218,3690,3197 | 219,667,182 | 222,2790,2568 | 223,3340,3189 | 224,3954,3803 | 225,1256,1130 | 226,3960,3866 | 227,2871,2859 | 228,3628,3616

BATCH_RAW_INFO | 216,3927,3365 | 218,3691,3197 | 219,668,182 | 222,2791,2568 | 223,3341,3189 | 224,3955,3803 | 225,1257,1130 | 226,3961,3866 | 227,2872,2859 | 228,3629,3616

BATCH_RAW_INFO | 216,3928,3365 | 218,3692,3197 | 219,669,182 | 222,2792,2568 | 223,3342,3189 | 224,3956,3803 | 225,1258,1130 | 226,3962,3866 | 227,2873,2859 | 228,3630,3616

BATCH_RAW_INFO | 216,3929,3365 | 218,3693,3197 | 219,670,182 | 222,2793,2568 | 223,3343,3189 | 224,3957,3803 | 225,1259,1130 | 226,3963,3866 | 227,2874,2859 | 228,3631,3616

BATCH_RAW_INFO | 216,3930,3365 | 218,3694,3197 | 219,671,182 | 222,2794,2568 | 223,3344,3189 | 224,3958,3803 | 225,1260,1130 | 226,3964,3866 | 227,2875,2859 | 228,3632,3616

BATCH_RAW_INFO | 216,3931,3365 | 218,3695,3197 | 219,672,182 | 222,2795,2568 | 223,3345,3189 | 224,3959,3803 | 225,1261,1130 | 226,3965,3866 | 227,2876,2859 | 228,3633,3616

BATCH_RAW_INFO | 216,3932,3365 | 218,3696,3197 | 219,673,182 | 222,2796,2568 | 223,3346,3189 | 224,3960,3803 | 225,1262,1130 | 226,3966,3866 | 227,2877,2859 | 228,3634,3616

BATCH_RAW_INFO | 216,3933,3365 | 218,3697,3197 | 219,674,182 | 222,2797,2568 | 223,3347,3189 | 224,3961,3803 | 225,1263,1130 | 226,3967,3866 | 227,2878,2859 | 228,3635,3616

BATCH_RAW_INFO | 216,3934,3365 | 218,3698,3197 | 219,675,182 | 222,2798,2568 | 223,3348,3189 | 224,3962,3803 | 225,1264,1130 | 226,3968,3866 | 227,2879,2859 | 228,3636,3616

BATCH_RAW_INFO | 216,3935,3365 | 218,3699,3197 | 219,676,182 | 222,2799,2568 | 223,3349,3189 | 224,3963,3803 | 225,1265,1130 | 226,3969,3866 | 227,2880,2859 | 228,3637,3616

BATCH_RAW_INFO | 216,3936,3365 | 218,3700,3197 | 219,677,182 | 222,2800,2568 | 223,3350,3189 | 224,3964,3803 | 225,1266,1130 | 226,3970,3866 | 227,2881,2859 | 228,3638,3616

BATCH_RAW_INFO | 216,3937,3365 | 218,3701,3197 | 219,678,182 | 222,2801,2568 | 223,3351,3189 | 224,3965,3803 | 225,1267,1130 | 226,3971,3866 | 227,2882,2859 | 228,3639,3616

BATCH_RAW_INFO | 216,3938,3365 | 218,3702,3197 | 219,679,182 | 222,2802,2568 | 223,3352,3189 | 224,3966,3803 | 225,1268,1130 | 226,3972,3866 | 227,2883,2859 | 228,3640,3616

BATCH_RAW_INFO | 216,3939,3365 | 218,3703,3197 | 219,680,182 | 222,2803,2568 | 223,3353,3189 | 224,3967,3803 | 225,1269,1130 | 226,3973,3866 | 227,2884,2859 | 228,3641,3616

BATCH_RAW_INFO | 216,3940,3365 | 218,3704,3197 | 219,681,182 | 222,2804,2568 | 223,3354,3189 | 224,3968,3803 | 225,1270,1130 | 226,3974,3866 | 227,2885,2859 | 228,3642,3616

BATCH_RAW_INFO | 216,3941,3365 | 218,3705,3197 | 219,682,182 | 222,2805,2568 | 223,3355,3189 | 224,3969,3803 | 225,1271,1130 | 226,3975,3866 | 227,2886,2859 | 228,3643,3616

BATCH_RAW_INFO | 216,3942,3365 | 218,3706,3197 | 219,683,182 | 222,2806,2568 | 223,3356,3189 | 224,3970,3803 | 225,1272,1130 | 226,3976,3866 | 227,2887,2859 | 228,3644,3616

BATCH_RAW_INFO | 216,3943,3365 | 218,3707,3197 | 219,684,182 | 222,2807,2568 | 223,3357,3189 | 224,3971,3803 | 225,1273,1130 | 226,3977,3866 | 227,2888,2859 | 228,3645,3616

BATCH_RAW_INFO | 216,3944,3365 | 218,3708,3197 | 219,685,182 | 222,2808,2568 | 223,3358,3189 | 224,3972,3803 | 225,1274,1130 | 226,3978,3866 | 227,2889,2859 | 228,3646,3616

BATCH_RAW_INFO | 216,3945,3365 | 218,3709,3197 | 219,686,182 | 222,2809,2568 | 223,3359,3189 | 224,3973,3803 | 225,1275,1130 | 226,3979,3866 | 227,2890,2859 | 228,3647,3616

BATCH_RAW_INFO | 216,3946,3365 | 218,3710,3197 | 219,687,182 | 222,2810,2568 | 223,3360,3189 | 224,3974,3803 | 225,1276,1130 | 226,3980,3866 | 227,2891,2859 | 228,3648,3616

BATCH_RAW_INFO | 216,3947,3365 | 218,3711,3197 | 219,688,182 | 222,2811,2568 | 223,3361,3189 | 224,3975,3803 | 225,1277,1130 | 226,3981,3866 | 227,2892,2859 | 228,3649,3616

BATCH_RAW_INFO | 216,3948,3365 | 218,3712,3197 | 219,689,182 | 222,2812,2568 | 223,3362,3189 | 224,3976,3803 | 225,1278,1130 | 226,3982,3866 | 227,2893,2859 | 228,3650,3616

BATCH_RAW_INFO | 216,3949,3365 | 218,3713,3197 | 219,690,182 | 222,2813,2568 | 223,3363,3189 | 224,3977,3803 | 225,1279,1130 | 226,3983,3866 | 227,2894,2859 | 228,3651,3616

BATCH_RAW_INFO | 216,3950,3365 | 218,3714,3197 | 219,691,182 | 222,2814,2568 | 223,3364,3189 | 224,3978,3803 | 225,1280,1130 | 226,3984,3866 | 227,2895,2859 | 228,3652,3616

BATCH_RAW_INFO | 216,3951,3365 | 218,3715,3197 | 219,692,182 | 222,2815,2568 | 223,3365,3189 | 224,3979,3803 | 225,1281,1130 | 226,3985,3866 | 227,2896,2859 | 228,3653,3616

BATCH_RAW_INFO | 216,3952,3365 | 218,3716,3197 | 219,693,182 | 222,2816,2568 | 223,3366,3189 | 224,3980,3803 | 225,1282,1130 | 226,3986,3866 | 227,2897,2859 | 228,3654,3616

BATCH_RAW_INFO | 216,3953,3365 | 218,3717,3197 | 219,694,182 | 222,2817,2568 | 223,3367,3189 | 224,3981,3803 | 225,1283,1130 | 226,3987,3866 | 227,2898,2859 | 228,3655,3616

BATCH_RAW_INFO | 216,3954,3365 | 218,3718,3197 | 219,695,182 | 222,2818,2568 | 223,3368,3189 | 224,3982,3803 | 225,1284,1130 | 226,3988,3866 | 227,2899,2859 | 228,3656,3616

BATCH_RAW_INFO | 216,3955,3365 | 218,3719,3197 | 219,696,182 | 222,2819,2568 | 223,3369,3189 | 224,3983,3803 | 225,1285,1130 | 226,3989,3866 | 227,2900,2859 | 228,3657,3616

BATCH_RAW_INFO | 216,3956,3365 | 218,3720,3197 | 219,697,182 | 222,2820,2568 | 223,3370,3189 | 224,3984,3803 | 225,1286,1130 | 226,3990,3866 | 227,2901,2859 | 228,3658,3616

BATCH_RAW_INFO | 216,3957,3365 | 218,3721,3197 | 219,698,182 | 222,2821,2568 | 223,3371,3189 | 224,3985,3803 | 225,1287,1130 | 226,3991,3866 | 227,2902,2859 | 228,3659,3616

BATCH_RAW_INFO | 216,3958,3365 | 218,3722,3197 | 219,699,182 | 222,2822,2568 | 223,3372,3189 | 224,3986,3803 | 225,1288,1130 | 226,3992,3866 | 227,2903,2859 | 228,3660,3616

BATCH_RAW_INFO | 216,3959,3365 | 218,3723,3197 | 219,700,182 | 222,2823,2568 | 223,3373,3189 | 224,3987,3803 | 225,1289,1130 | 226,3993,3866 | 227,2904,2859 | 228,3661,3616

BATCH_RAW_INFO | 216,3960,3365 | 218,3724,3197 | 219,701,182 | 222,2824,2568 | 223,3374,3189 | 224,3988,3803 | 225,1290,1130 | 226,3994,3866 | 227,2905,2859 | 228,3662,3616

BATCH_RAW_INFO | 216,3961,3365 | 218,3725,3197 | 222,2825,2568 | 223,3375,3189 | 224,3989,3803 | 225,1291,1130 | 226,3995,3866 | 227,2906,2859 | 228,3663,3616

BATCH_RAW_INFO | 216,3962,3365 | 218,3726,3197 | 222,2826,2568 | 223,3376,3189 | 224,3990,3803 | 225,1292,1130 | 226,3996,3866 | 227,2907,2859 | 228,3664,3616

BATCH_RAW_INFO | 216,3963,3365 | 218,3727,3197 | 222,2827,2568 | 223,3377,3189 | 224,3991,3803 | 225,1293,1130 | 226,3997,3866 | 227,2908,2859 | 228,3665,3616

BATCH_RAW_INFO | 216,3964,3365 | 218,3728,3197 | 222,2828,2568 | 223,3378,3189 | 224,3992,3803 | 225,1294,1130 | 226,3998,3866 | 227,2909,2859 | 228,3666,3616

BATCH_RAW_INFO | 216,3965,3365 | 218,3729,3197 | 222,2829,2568 | 223,3379,3189 | 224,3993,3803 | 225,1295,1130 | 226,3999,3866 | 227,2910,2859 | 228,3667,3616

BATCH_RAW_INFO | 216,3966,3365 | 218,3730,3197 | 222,2830,2568 | 223,3380,3189 | 224,3994,3803 | 225,1296,1130 | 226,4000,3866 | 227,2911,2859 | 228,3668,3616

BATCH_RAW_INFO | 216,3967,3365 | 218,3731,3197 | 222,2831,2568 | 223,3381,3189 | 224,3995,3803 | 225,1297,1130 | 226,4001,3866 | 227,2912,2859 | 228,3669,3616

BATCH_RAW_INFO | 216,3968,3365 | 218,3732,3197 | 222,2832,2568 | 223,3382,3189 | 224,3996,3803 | 225,1298,1130 | 226,4002,3866 | 227,2913,2859 | 228,3670,3616

BATCH_RAW_INFO | 216,3969,3365 | 218,3733,3197 | 222,2833,2568 | 223,3383,3189 | 224,3997,3803 | 225,1299,1130 | 226,4003,3866 | 227,2914,2859 | 228,3671,3616

BATCH_RAW_INFO | 216,3970,3365 | 218,3734,3197 | 222,2834,2568 | 223,3384,3189 | 224,3998,3803 | 225,1300,1130 | 226,4004,3866 | 227,2915,2859 | 228,3672,3616

BATCH_RAW_INFO | 216,3971,3365 | 218,3735,3197 | 222,2835,2568 | 223,3385,3189 | 224,3999,3803 | 225,1301,1130 | 226,4005,3866 | 227,2916,2859 | 228,3673,3616

BATCH_RAW_INFO | 216,3972,3365 | 218,3736,3197 | 222,2836,2568 | 223,3386,3189 | 224,4000,3803 | 225,1302,1130 | 226,4006,3866 | 227,2917,2859 | 228,3674,3616

BATCH_RAW_INFO | 216,3973,3365 | 218,3737,3197 | 222,2837,2568 | 223,3387,3189 | 224,4001,3803 | 225,1303,1130 | 226,4007,3866 | 227,2918,2859 | 228,3675,3616

BATCH_RAW_INFO | 216,3974,3365 | 218,3738,3197 | 222,2838,2568 | 223,3388,3189 | 224,4002,3803 | 225,1304,1130 | 226,4008,3866 | 227,2919,2859 | 228,3676,3616

BATCH_RAW_INFO | 216,3975,3365 | 218,3739,3197 | 222,2839,2568 | 223,3389,3189 | 224,4003,3803 | 225,1305,1130 | 226,4009,3866 | 227,2920,2859 | 228,3677,3616

BATCH_RAW_INFO | 216,3976,3365 | 218,3740,3197 | 222,2840,2568 | 223,3390,3189 | 224,4004,3803 | 225,1306,1130 | 226,4010,3866 | 227,2921,2859 | 228,3678,3616

BATCH_RAW_INFO | 216,3977,3365 | 218,3741,3197 | 222,2841,2568 | 223,3391,3189 | 224,4005,3803 | 225,1307,1130 | 226,4011,3866 | 227,2922,2859 | 228,3679,3616

BATCH_RAW_INFO | 216,3978,3365 | 218,3742,3197 | 222,2842,2568 | 223,3392,3189 | 224,4006,3803 | 225,1308,1130 | 226,4012,3866 | 227,2923,2859 | 228,3680,3616

BATCH_RAW_INFO | 216,3979,3365 | 218,3743,3197 | 222,2843,2568 | 223,3393,3189 | 224,4007,3803 | 225,1309,1130 | 226,4013,3866 | 227,2924,2859 | 228,3681,3616

BATCH_RAW_INFO | 216,3980,3365 | 218,3744,3197 | 222,2844,2568 | 223,3394,3189 | 224,4008,3803 | 225,1310,1130 | 226,4014,3866 | 227,2925,2859 | 228,3682,3616

BATCH_RAW_INFO | 216,3981,3365 | 218,3745,3197 | 222,2845,2568 | 223,3395,3189 | 224,4009,3803 | 225,1311,1130 | 226,4015,3866 | 227,2926,2859 | 228,3683,3616

BATCH_RAW_INFO | 216,3982,3365 | 218,3746,3197 | 222,2846,2568 | 223,3396,3189 | 224,4010,3803 | 225,1312,1130 | 226,4016,3866 | 227,2927,2859 | 228,3684,3616

BATCH_RAW_INFO | 216,3983,3365 | 218,3747,3197 | 222,2847,2568 | 223,3397,3189 | 224,4011,3803 | 225,1313,1130 | 226,4017,3866 | 227,2928,2859 | 228,3685,3616

BATCH_RAW_INFO | 216,3984,3365 | 218,3748,3197 | 222,2848,2568 | 223,3398,3189 | 224,4012,3803 | 225,1314,1130 | 226,4018,3866 | 227,2929,2859 | 228,3686,3616

BATCH_RAW_INFO | 216,3985,3365 | 218,3749,3197 | 222,2849,2568 | 223,3399,3189 | 224,4013,3803 | 225,1315,1130 | 226,4019,3866 | 227,2930,2859 | 228,3687,3616

BATCH_RAW_INFO | 216,3986,3365 | 218,3750,3197 | 222,2850,2568 | 223,3400,3189 | 224,4014,3803 | 225,1316,1130 | 226,4020,3866 | 227,2931,2859 | 228,3688,3616

BATCH_RAW_INFO | 216,3987,3365 | 218,3751,3197 | 222,2851,2568 | 223,3401,3189 | 224,4015,3803 | 225,1317,1130 | 226,4021,3866 | 227,2932,2859 | 228,3689,3616

BATCH_RAW_INFO | 216,3988,3365 | 218,3752,3197 | 222,2852,2568 | 223,3402,3189 | 224,4016,3803 | 225,1318,1130 | 226,4022,3866 | 227,2933,2859 | 228,3690,3616

BATCH_RAW_INFO | 216,3989,3365 | 218,3753,3197 | 222,2853,2568 | 223,3403,3189 | 224,4017,3803 | 225,1319,1130 | 226,4023,3866 | 227,2934,2859 | 228,3691,3616

BATCH_RAW_INFO | 216,3990,3365 | 218,3754,3197 | 222,2854,2568 | 223,3404,3189 | 224,4018,3803 | 225,1320,1130 | 226,4024,3866 | 227,2935,2859 | 228,3692,3616

BATCH_RAW_INFO | 216,3991,3365 | 218,3755,3197 | 222,2855,2568 | 223,3405,3189 | 224,4019,3803 | 225,1321,1130 | 226,4025,3866 | 227,2936,2859 | 228,3693,3616

BATCH_RAW_INFO | 216,3992,3365 | 218,3756,3197 | 222,2856,2568 | 223,3406,3189 | 224,4020,3803 | 225,1322,1130 | 226,4026,3866 | 227,2937,2859 | 228,3694,3616

BATCH_RAW_INFO | 216,3993,3365 | 218,3757,3197 | 222,2857,2568 | 223,3407,3189 | 224,4021,3803 | 225,1323,1130 | 226,4027,3866 | 227,2938,2859 | 228,3695,3616

BATCH_RAW_INFO | 216,3994,3365 | 218,3758,3197 | 222,2858,2568 | 223,3408,3189 | 224,4022,3803 | 225,1324,1130 | 226,4028,3866 | 227,2939,2859 | 228,3696,3616

BATCH_RAW_INFO | 216,3995,3365 | 218,3759,3197 | 222,2859,2568 | 223,3409,3189 | 224,4023,3803 | 225,1325,1130 | 226,4029,3866 | 227,2940,2859 | 228,3697,3616

BATCH_RAW_INFO | 216,3996,3365 | 218,3760,3197 | 222,2860,2568 | 223,3410,3189 | 224,4024,3803 | 225,1326,1130 | 226,4030,3866 | 227,2941,2859 | 228,3698,3616

BATCH_RAW_INFO | 216,3997,3365 | 218,3761,3197 | 222,2861,2568 | 223,3411,3189 | 224,4025,3803 | 225,1327,1130 | 226,4031,3866 | 227,2942,2859 | 228,3699,3616

BATCH_RAW_INFO | 216,3998,3365 | 218,3762,3197 | 222,2862,2568 | 223,3412,3189 | 224,4026,3803 | 225,1328,1130 | 226,4032,3866 | 227,2943,2859 | 228,3700,3616

BATCH_RAW_INFO | 216,3999,3365 | 218,3763,3197 | 222,2863,2568 | 223,3413,3189 | 224,4027,3803 | 225,1329,1130 | 226,4033,3866 | 227,2944,2859 | 228,3701,3616

BATCH_RAW_INFO | 216,4000,3365 | 218,3764,3197 | 222,2864,2568 | 223,3414,3189 | 224,4028,3803 | 225,1330,1130 | 226,4034,3866 | 227,2945,2859 | 228,3702,3616

BATCH_RAW_INFO | 216,4001,3365 | 218,3765,3197 | 222,2865,2568 | 223,3415,3189 | 224,4029,3803 | 225,1331,1130 | 226,4035,3866 | 227,2946,2859 | 228,3703,3616

BATCH_RAW_INFO | 216,4002,3365 | 218,3766,3197 | 222,2866,2568 | 223,3416,3189 | 224,4030,3803 | 225,1332,1130 | 226,4036,3866 | 227,2947,2859 | 228,3704,3616

BATCH_RAW_INFO | 216,4003,3365 | 218,3767,3197 | 222,2867,2568 | 223,3417,3189 | 224,4031,3803 | 225,1333,1130 | 226,4037,3866 | 227,2948,2859 | 228,3705,3616

BATCH_RAW_INFO | 216,4004,3365 | 218,3768,3197 | 222,2868,2568 | 223,3418,3189 | 224,4032,3803 | 225,1334,1130 | 226,4038,3866 | 227,2949,2859 | 228,3706,3616

BATCH_RAW_INFO | 216,4005,3365 | 218,3769,3197 | 222,2869,2568 | 223,3419,3189 | 224,4033,3803 | 225,1335,1130 | 226,4039,3866 | 227,2950,2859 | 228,3707,3616

BATCH_RAW_INFO | 216,4006,3365 | 218,3770,3197 | 222,2870,2568 | 223,3420,3189 | 224,4034,3803 | 225,1336,1130 | 226,4040,3866 | 227,2951,2859 | 228,3708,3616

BATCH_RAW_INFO | 216,4007,3365 | 218,3771,3197 | 222,2871,2568 | 223,3421,3189 | 224,4035,3803 | 225,1337,1130 | 226,4041,3866 | 227,2952,2859 | 228,3709,3616

BATCH_RAW_INFO | 216,4008,3365 | 218,3772,3197 | 222,2872,2568 | 223,3422,3189 | 224,4036,3803 | 225,1338,1130 | 226,4042,3866 | 227,2953,2859 | 228,3710,3616

BATCH_RAW_INFO | 216,4009,3365 | 218,3773,3197 | 222,2873,2568 | 223,3423,3189 | 224,4037,3803 | 225,1339,1130 | 226,4043,3866 | 227,2954,2859 | 228,3711,3616

BATCH_RAW_INFO | 216,4010,3365 | 218,3774,3197 | 222,2874,2568 | 223,3424,3189 | 224,4038,3803 | 225,1340,1130 | 226,4044,3866 | 227,2955,2859 | 228,3712,3616

BATCH_RAW_INFO | 216,4011,3365 | 218,3775,3197 | 222,2875,2568 | 223,3425,3189 | 224,4039,3803 | 225,1341,1130 | 226,4045,3866 | 227,2956,2859 | 228,3713,3616

BATCH_RAW_INFO | 216,4012,3365 | 218,3776,3197 | 222,2876,2568 | 223,3426,3189 | 224,4040,3803 | 225,1342,1130 | 226,4046,3866 | 227,2957,2859 | 228,3714,3616

BATCH_RAW_INFO | 216,4013,3365 | 218,3777,3197 | 222,2877,2568 | 223,3427,3189 | 224,4041,3803 | 225,1343,1130 | 226,4047,3866 | 227,2958,2859 | 228,3715,3616

BATCH_RAW_INFO | 216,4014,3365 | 218,3778,3197 | 222,2878,2568 | 223,3428,3189 | 224,4042,3803 | 225,1344,1130 | 226,4048,3866 | 227,2959,2859 | 228,3716,3616

BATCH_RAW_INFO | 216,4015,3365 | 218,3779,3197 | 222,2879,2568 | 223,3429,3189 | 224,4043,3803 | 225,1345,1130 | 226,4049,3866 | 227,2960,2859 | 228,3717,3616

BATCH_RAW_INFO | 216,4016,3365 | 218,3780,3197 | 222,2880,2568 | 223,3430,3189 | 224,4044,3803 | 225,1346,1130 | 226,4050,3866 | 227,2961,2859 | 228,3718,3616

BATCH_RAW_INFO | 216,4017,3365 | 218,3781,3197 | 222,2881,2568 | 223,3431,3189 | 224,4045,3803 | 225,1347,1130 | 226,4051,3866 | 227,2962,2859 | 228,3719,3616

BATCH_RAW_INFO | 216,4018,3365 | 218,3782,3197 | 222,2882,2568 | 223,3432,3189 | 224,4046,3803 | 225,1348,1130 | 226,4052,3866 | 227,2963,2859 | 228,3720,3616

BATCH_RAW_INFO | 216,4019,3365 | 218,3783,3197 | 222,2883,2568 | 223,3433,3189 | 224,4047,3803 | 225,1349,1130 | 226,4053,3866 | 227,2964,2859 | 228,3721,3616

BATCH_RAW_INFO | 216,4020,3365 | 218,3784,3197 | 222,2884,2568 | 223,3434,3189 | 224,4048,3803 | 225,1350,1130 | 226,4054,3866 | 227,2965,2859 | 228,3722,3616

BATCH_RAW_INFO | 216,4021,3365 | 218,3785,3197 | 222,2885,2568 | 223,3435,3189 | 224,4049,3803 | 225,1351,1130 | 226,4055,3866 | 227,2966,2859 | 228,3723,3616

BATCH_RAW_INFO | 216,4022,3365 | 218,3786,3197 | 222,2886,2568 | 223,3436,3189 | 224,4050,3803 | 225,1352,1130 | 226,4056,3866 | 227,2967,2859 | 228,3724,3616

BATCH_RAW_INFO | 216,4023,3365 | 218,3787,3197 | 222,2887,2568 | 223,3437,3189 | 224,4051,3803 | 225,1353,1130 | 226,4057,3866 | 227,2968,2859 | 228,3725,3616

BATCH_RAW_INFO | 216,4024,3365 | 218,3788,3197 | 222,2888,2568 | 223,3438,3189 | 224,4052,3803 | 225,1354,1130 | 226,4058,3866 | 227,2969,2859 | 228,3726,3616

BATCH_RAW_INFO | 216,4025,3365 | 218,3789,3197 | 222,2889,2568 | 223,3439,3189 | 224,4053,3803 | 225,1355,1130 | 226,4059,3866 | 227,2970,2859 | 228,3727,3616

BATCH_RAW_INFO | 216,4026,3365 | 218,3790,3197 | 222,2890,2568 | 223,3440,3189 | 224,4054,3803 | 225,1356,1130 | 226,4060,3866 | 227,2971,2859 | 228,3728,3616

BATCH_RAW_INFO | 216,4027,3365 | 218,3791,3197 | 222,2891,2568 | 223,3441,3189 | 224,4055,3803 | 225,1357,1130 | 226,4061,3866 | 227,2972,2859 | 228,3729,3616

BATCH_RAW_INFO | 216,4028,3365 | 218,3792,3197 | 222,2892,2568 | 223,3442,3189 | 224,4056,3803 | 225,1358,1130 | 226,4062,3866 | 227,2973,2859 | 228,3730,3616

BATCH_RAW_INFO | 216,4029,3365 | 218,3793,3197 | 222,2893,2568 | 223,3443,3189 | 224,4057,3803 | 225,1359,1130 | 226,4063,3866 | 227,2974,2859 | 228,3731,3616

BATCH_RAW_INFO | 216,4030,3365 | 218,3794,3197 | 222,2894,2568 | 223,3444,3189 | 224,4058,3803 | 225,1360,1130 | 226,4064,3866 | 227,2975,2859 | 228,3732,3616

BATCH_RAW_INFO | 216,4031,3365 | 218,3795,3197 | 222,2895,2568 | 223,3445,3189 | 224,4059,3803 | 225,1361,1130 | 226,4065,3866 | 227,2976,2859 | 228,3733,3616

BATCH_RAW_INFO | 216,4032,3365 | 218,3796,3197 | 222,2896,2568 | 223,3446,3189 | 224,4060,3803 | 225,1362,1130 | 226,4066,3866 | 227,2977,2859 | 228,3734,3616

BATCH_RAW_INFO | 216,4033,3365 | 218,3797,3197 | 222,2897,2568 | 223,3447,3189 | 224,4061,3803 | 225,1363,1130 | 226,4067,3866 | 227,2978,2859 | 228,3735,3616

BATCH_RAW_INFO | 216,4034,3365 | 218,3798,3197 | 222,2898,2568 | 223,3448,3189 | 224,4062,3803 | 225,1364,1130 | 226,4068,3866 | 227,2979,2859 | 228,3736,3616

BATCH_RAW_INFO | 216,4035,3365 | 218,3799,3197 | 222,2899,2568 | 223,3449,3189 | 224,4063,3803 | 225,1365,1130 | 226,4069,3866 | 227,2980,2859 | 228,3737,3616

BATCH_RAW_INFO | 216,4036,3365 | 218,3800,3197 | 222,2900,2568 | 223,3450,3189 | 224,4064,3803 | 225,1366,1130 | 226,4070,3866 | 227,2981,2859 | 228,3738,3616

BATCH_RAW_INFO | 216,4037,3365 | 218,3801,3197 | 222,2901,2568 | 223,3451,3189 | 224,4065,3803 | 225,1367,1130 | 226,4071,3866 | 227,2982,2859 | 228,3739,3616

BATCH_RAW_INFO | 216,4038,3365 | 218,3802,3197 | 222,2902,2568 | 223,3452,3189 | 224,4066,3803 | 225,1368,1130 | 226,4072,3866 | 227,2983,2859 | 228,3740,3616

BATCH_RAW_INFO | 216,4039,3365 | 218,3803,3197 | 222,2903,2568 | 223,3453,3189 | 224,4067,3803 | 225,1369,1130 | 226,4073,3866 | 227,2984,2859 | 228,3741,3616

BATCH_RAW_INFO | 216,4040,3365 | 218,3804,3197 | 222,2904,2568 | 223,3454,3189 | 224,4068,3803 | 225,1370,1130 | 226,4074,3866 | 227,2985,2859 | 228,3742,3616

BATCH_RAW_INFO | 216,4041,3365 | 218,3805,3197 | 222,2905,2568 | 223,3455,3189 | 224,4069,3803 | 225,1371,1130 | 226,4075,3866 | 227,2986,2859 | 228,3743,3616

BATCH_RAW_INFO | 229,3353,3352

BATCH_RAW_INFO | 230,1236,1235

BATCH_RAW_INFO | 231,3830,3829

BATCH_RAW_INFO | 216,4042,3365 | 218,3806,3197 | 222,2906,2568 | 223,3456,3189 | 224,4070,3803 | 225,1372,1130 | 226,4076,3866 | 227,2987,2859 | 228,3744,3616 | 229,3354,3352 | 230,1237,1235 | 231,3831,3829

BATCH_RAW_INFO | 216,4043,3365 | 218,3807,3197 | 222,2907,2568 | 223,3457,3189 | 224,4071,3803 | 225,1373,1130 | 226,4077,3866 | 227,2988,2859 | 228,3745,3616 | 229,3355,3352 | 230,1238,1235 | 231,3832,3829

BATCH_RAW_INFO | 216,4044,3365 | 218,3808,3197 | 222,2908,2568 | 223,3458,3189 | 224,4072,3803 | 225,1374,1130 | 226,4078,3866 | 227,2989,2859 | 228,3746,3616 | 229,3356,3352 | 230,1239,1235 | 231,3833,3829

BATCH_RAW_INFO | 216,4045,3365 | 218,3809,3197 | 222,2909,2568 | 223,3459,3189 | 224,4073,3803 | 225,1375,1130 | 226,4079,3866 | 227,2990,2859 | 228,3747,3616 | 229,3357,3352 | 230,1240,1235 | 231,3834,3829

BATCH_RAW_INFO | 216,4046,3365 | 218,3810,3197 | 222,2910,2568 | 223,3460,3189 | 224,4074,3803 | 225,1376,1130 | 226,4080,3866 | 227,2991,2859 | 228,3748,3616 | 229,3358,3352 | 230,1241,1235 | 231,3835,3829

BATCH_RAW_INFO | 216,4047,3365 | 218,3811,3197 | 222,2911,2568 | 223,3461,3189 | 224,4075,3803 | 225,1377,1130 | 226,4081,3866 | 227,2992,2859 | 228,3749,3616 | 229,3359,3352 | 230,1242,1235 | 231,3836,3829

BATCH_RAW_INFO | 216,4048,3365 | 218,3812,3197 | 222,2912,2568 | 223,3462,3189 | 224,4076,3803 | 225,1378,1130 | 226,4082,3866 | 227,2993,2859 | 228,3750,3616 | 229,3360,3352 | 230,1243,1235 | 231,3837,3829

BATCH_RAW_INFO | 216,4049,3365 | 218,3813,3197 | 222,2913,2568 | 223,3463,3189 | 224,4077,3803 | 225,1379,1130 | 226,4083,3866 | 227,2994,2859 | 228,3751,3616 | 229,3361,3352 | 230,1244,1235 | 231,3838,3829

BATCH_RAW_INFO | 216,4050,3365 | 218,3814,3197 | 222,2914,2568 | 223,3464,3189 | 224,4078,3803 | 225,1380,1130 | 226,4084,3866 | 227,2995,2859 | 228,3752,3616 | 229,3362,3352 | 230,1245,1235 | 231,3839,3829

BATCH_RAW_INFO | 216,4051,3365 | 218,3815,3197 | 222,2915,2568 | 223,3465,3189 | 224,4079,3803 | 225,1381,1130 | 226,4085,3866 | 227,2996,2859 | 228,3753,3616 | 229,3363,3352 | 230,1246,1235 | 231,3840,3829

BATCH_RAW_INFO | 216,4052,3365 | 218,3816,3197 | 222,2916,2568 | 223,3466,3189 | 224,4080,3803 | 225,1382,1130 | 226,4086,3866 | 227,2997,2859 | 228,3754,3616 | 229,3364,3352 | 230,1247,1235 | 231,3841,3829

BATCH_RAW_INFO | 216,4053,3365 | 218,3817,3197 | 222,2917,2568 | 223,3467,3189 | 224,4081,3803 | 225,1383,1130 | 226,4087,3866 | 227,2998,2859 | 228,3755,3616 | 229,3365,3352 | 230,1248,1235 | 231,3842,3829

BATCH_RAW_INFO | 216,4054,3365 | 218,3818,3197 | 222,2918,2568 | 223,3468,3189 | 224,4082,3803 | 225,1384,1130 | 226,4088,3866 | 227,2999,2859 | 228,3756,3616 | 229,3366,3352 | 230,1249,1235 | 231,3843,3829

BATCH_RAW_INFO | 216,4055,3365 | 218,3819,3197 | 222,2919,2568 | 223,3469,3189 | 224,4083,3803 | 225,1385,1130 | 226,4089,3866 | 227,3000,2859 | 228,3757,3616 | 229,3367,3352 | 230,1250,1235 | 231,3844,3829

BATCH_RAW_INFO | 216,4056,3365 | 218,3820,3197 | 222,2920,2568 | 223,3470,3189 | 224,4084,3803 | 225,1386,1130 | 226,4090,3866 | 227,3001,2859 | 228,3758,3616 | 229,3368,3352 | 230,1251,1235 | 231,3845,3829

BATCH_RAW_INFO | 216,4057,3365 | 218,3821,3197 | 222,2921,2568 | 223,3471,3189 | 224,4085,3803 | 225,1387,1130 | 226,4091,3866 | 227,3002,2859 | 228,3759,3616 | 229,3369,3352 | 230,1252,1235 | 231,3846,3829

BATCH_RAW_INFO | 216,4058,3365 | 218,3822,3197 | 222,2922,2568 | 223,3472,3189 | 224,4086,3803 | 225,1388,1130 | 226,4092,3866 | 227,3003,2859 | 228,3760,3616 | 229,3370,3352 | 230,1253,1235 | 231,3847,3829

BATCH_RAW_INFO | 216,4059,3365 | 218,3823,3197 | 222,2923,2568 | 223,3473,3189 | 224,4087,3803 | 225,1389,1130 | 226,4093,3866 | 227,3004,2859 | 228,3761,3616 | 229,3371,3352 | 230,1254,1235 | 231,3848,3829

BATCH_RAW_INFO | 216,4060,3365 | 218,3824,3197 | 222,2924,2568 | 223,3474,3189 | 224,4088,3803 | 225,1390,1130 | 226,4094,3866 | 227,3005,2859 | 228,3762,3616 | 229,3372,3352 | 230,1255,1235 | 231,3849,3829

BATCH_RAW_INFO | 216,4061,3365 | 218,3825,3197 | 222,2925,2568 | 223,3475,3189 | 224,4089,3803 | 225,1391,1130 | 226,4095,3866 | 227,3006,2859 | 228,3763,3616 | 229,3373,3352 | 230,1256,1235 | 231,3850,3829

BATCH_RAW_INFO | 216,4062,3365 | 218,3826,3197 | 222,2926,2568 | 223,3476,3189 | 224,4090,3803 | 225,1392,1130 | 227,3007,2859 | 228,3764,3616 | 229,3374,3352 | 230,1257,1235 | 231,3851,3829

BATCH_RAW_INFO | 216,4063,3365 | 218,3827,3197 | 222,2927,2568 | 223,3477,3189 | 224,4091,3803 | 225,1393,1130 | 227,3008,2859 | 228,3765,3616 | 229,3375,3352 | 230,1258,1235 | 231,3852,3829

BATCH_RAW_INFO | 216,4064,3365 | 218,3828,3197 | 222,2928,2568 | 223,3478,3189 | 224,4092,3803 | 225,1394,1130 | 227,3009,2859 | 228,3766,3616 | 229,3376,3352 | 230,1259,1235 | 231,3853,3829

BATCH_RAW_INFO | 216,4065,3365 | 218,3829,3197 | 222,2929,2568 | 223,3479,3189 | 224,4093,3803 | 225,1395,1130 | 227,3010,2859 | 228,3767,3616 | 229,3377,3352 | 230,1260,1235 | 231,3854,3829

BATCH_RAW_INFO | 216,4066,3365 | 218,3830,3197 | 222,2930,2568 | 223,3480,3189 | 224,4094,3803 | 225,1396,1130 | 227,3011,2859 | 228,3768,3616 | 229,3378,3352 | 230,1261,1235 | 231,3855,3829

BATCH_RAW_INFO | 232,2338,2337

BATCH_RAW_INFO | 216,4067,3365 | 218,3831,3197 | 222,2931,2568 | 223,3481,3189 | 224,4095,3803 | 225,1397,1130 | 227,3012,2859 | 228,3769,3616 | 229,3379,3352 | 230,1262,1235 | 231,3856,3829 | 232,2339,2337

BATCH_RAW_INFO | 216,4068,3365 | 218,3832,3197 | 222,2932,2568 | 223,3482,3189 | 225,1398,1130 | 227,3013,2859 | 228,3770,3616 | 229,3380,3352 | 230,1263,1235 | 231,3857,3829 | 232,2340,2337

BATCH_RAW_INFO | 216,4069,3365 | 218,3833,3197 | 222,2933,2568 | 223,3483,3189 | 225,1399,1130 | 227,3014,2859 | 228,3771,3616 | 229,3381,3352 | 230,1264,1235 | 231,3858,3829 | 232,2341,2337

BATCH_RAW_INFO | 216,4070,3365 | 218,3834,3197 | 222,2934,2568 | 223,3484,3189 | 225,1400,1130 | 227,3015,2859 | 228,3772,3616 | 229,3382,3352 | 230,1265,1235 | 231,3859,3829 | 232,2342,2337

BATCH_RAW_INFO | 216,4071,3365 | 218,3835,3197 | 222,2935,2568 | 223,3485,3189 | 225,1401,1130 | 227,3016,2859 | 228,3773,3616 | 229,3383,3352 | 230,1266,1235 | 231,3860,3829 | 232,2343,2337

BATCH_RAW_INFO | 216,4072,3365 | 218,3836,3197 | 222,2936,2568 | 223,3486,3189 | 225,1402,1130 | 227,3017,2859 | 228,3774,3616 | 229,3384,3352 | 230,1267,1235 | 231,3861,3829 | 232,2344,2337

BATCH_RAW_INFO | 216,4073,3365 | 218,3837,3197 | 222,2937,2568 | 223,3487,3189 | 225,1403,1130 | 227,3018,2859 | 228,3775,3616 | 229,3385,3352 | 230,1268,1235 | 231,3862,3829 | 232,2345,2337

BATCH_RAW_INFO | 216,4074,3365 | 218,3838,3197 | 222,2938,2568 | 223,3488,3189 | 225,1404,1130 | 227,3019,2859 | 228,3776,3616 | 229,3386,3352 | 230,1269,1235 | 231,3863,3829 | 232,2346,2337

BATCH_RAW_INFO | 216,4075,3365 | 218,3839,3197 | 222,2939,2568 | 223,3489,3189 | 225,1405,1130 | 227,3020,2859 | 228,3777,3616 | 229,3387,3352 | 230,1270,1235 | 231,3864,3829 | 232,2347,2337

BATCH_RAW_INFO | 216,4076,3365 | 218,3840,3197 | 222,2940,2568 | 223,3490,3189 | 225,1406,1130 | 227,3021,2859 | 228,3778,3616 | 229,3388,3352 | 230,1271,1235 | 231,3865,3829 | 232,2348,2337

BATCH_RAW_INFO | 216,4077,3365 | 218,3841,3197 | 222,2941,2568 | 223,3491,3189 | 225,1407,1130 | 227,3022,2859 | 228,3779,3616 | 229,3389,3352 | 230,1272,1235 | 231,3866,3829 | 232,2349,2337

BATCH_RAW_INFO | 216,4078,3365 | 218,3842,3197 | 222,2942,2568 | 223,3492,3189 | 225,1408,1130 | 227,3023,2859 | 228,3780,3616 | 229,3390,3352 | 230,1273,1235 | 231,3867,3829 | 232,2350,2337

BATCH_RAW_INFO | 216,4079,3365 | 218,3843,3197 | 222,2943,2568 | 223,3493,3189 | 225,1409,1130 | 227,3024,2859 | 228,3781,3616 | 229,3391,3352 | 230,1274,1235 | 231,3868,3829 | 232,2351,2337

BATCH_RAW_INFO | 216,4080,3365 | 218,3844,3197 | 222,2944,2568 | 223,3494,3189 | 225,1410,1130 | 227,3025,2859 | 228,3782,3616 | 229,3392,3352 | 230,1275,1235 | 231,3869,3829 | 232,2352,2337

BATCH_RAW_INFO | 216,4081,3365 | 218,3845,3197 | 222,2945,2568 | 223,3495,3189 | 225,1411,1130 | 227,3026,2859 | 228,3783,3616 | 229,3393,3352 | 230,1276,1235 | 231,3870,3829 | 232,2353,2337

BATCH_RAW_INFO | 216,4082,3365 | 218,3846,3197 | 222,2946,2568 | 223,3496,3189 | 225,1412,1130 | 227,3027,2859 | 228,3784,3616 | 229,3394,3352 | 230,1277,1235 | 231,3871,3829 | 232,2354,2337

BATCH_RAW_INFO | 216,4083,3365 | 218,3847,3197 | 222,2947,2568 | 223,3497,3189 | 225,1413,1130 | 227,3028,2859 | 228,3785,3616 | 229,3395,3352 | 230,1278,1235 | 231,3872,3829 | 232,2355,2337

BATCH_RAW_INFO | 216,4084,3365 | 218,3848,3197 | 222,2948,2568 | 223,3498,3189 | 225,1414,1130 | 227,3029,2859 | 228,3786,3616 | 229,3396,3352 | 230,1279,1235 | 231,3873,3829 | 232,2356,2337

BATCH_RAW_INFO | 216,4085,3365 | 218,3849,3197 | 222,2949,2568 | 223,3499,3189 | 225,1415,1130 | 227,3030,2859 | 228,3787,3616 | 229,3397,3352 | 230,1280,1235 | 231,3874,3829 | 232,2357,2337

BATCH_RAW_INFO | 216,4086,3365 | 218,3850,3197 | 222,2950,2568 | 223,3500,3189 | 225,1416,1130 | 227,3031,2859 | 228,3788,3616 | 229,3398,3352 | 230,1281,1235 | 231,3875,3829 | 232,2358,2337

BATCH_RAW_INFO | 216,4087,3365 | 218,3851,3197 | 222,2951,2568 | 223,3501,3189 | 225,1417,1130 | 227,3032,2859 | 228,3789,3616 | 229,3399,3352 | 230,1282,1235 | 231,3876,3829 | 232,2359,2337

BATCH_RAW_INFO | 216,4088,3365 | 218,3852,3197 | 222,2952,2568 | 223,3502,3189 | 225,1418,1130 | 227,3033,2859 | 228,3790,3616 | 229,3400,3352 | 230,1283,1235 | 231,3877,3829 | 232,2360,2337

BATCH_RAW_INFO | 216,4089,3365 | 218,3853,3197 | 222,2953,2568 | 223,3503,3189 | 225,1419,1130 | 227,3034,2859 | 228,3791,3616 | 229,3401,3352 | 230,1284,1235 | 231,3878,3829 | 232,2361,2337

BATCH_RAW_INFO | 216,4090,3365 | 218,3854,3197 | 222,2954,2568 | 223,3504,3189 | 225,1420,1130 | 227,3035,2859 | 228,3792,3616 | 229,3402,3352 | 230,1285,1235 | 231,3879,3829 | 232,2362,2337

BATCH_RAW_INFO | 216,4091,3365 | 218,3855,3197 | 222,2955,2568 | 223,3505,3189 | 225,1421,1130 | 227,3036,2859 | 228,3793,3616 | 229,3403,3352 | 230,1286,1235 | 231,3880,3829 | 232,2363,2337

BATCH_RAW_INFO | 216,4092,3365 | 218,3856,3197 | 222,2956,2568 | 223,3506,3189 | 225,1422,1130 | 227,3037,2859 | 228,3794,3616 | 229,3404,3352 | 230,1287,1235 | 231,3881,3829 | 232,2364,2337

BATCH_RAW_INFO | 216,4093,3365 | 218,3857,3197 | 222,2957,2568 | 223,3507,3189 | 225,1423,1130 | 227,3038,2859 | 228,3795,3616 | 229,3405,3352 | 230,1288,1235 | 231,3882,3829 | 232,2365,2337

BATCH_RAW_INFO | 216,4094,3365 | 218,3858,3197 | 222,2958,2568 | 223,3508,3189 | 225,1424,1130 | 227,3039,2859 | 228,3796,3616 | 229,3406,3352 | 230,1289,1235 | 231,3883,3829 | 232,2366,2337

BATCH_RAW_INFO | 216,4095,3365 | 218,3859,3197 | 222,2959,2568 | 223,3509,3189 | 225,1425,1130 | 227,3040,2859 | 228,3797,3616 | 229,3407,3352 | 230,1290,1235 | 231,3884,3829 | 232,2367,2337

BATCH_RAW_INFO | 218,3860,3197 | 222,2960,2568 | 223,3510,3189 | 225,1426,1130 | 227,3041,2859 | 228,3798,3616 | 229,3408,3352 | 230,1291,1235 | 231,3885,3829 | 232,2368,2337

BATCH_RAW_INFO | 218,3861,3197 | 222,2961,2568 | 223,3511,3189 | 225,1427,1130 | 227,3042,2859 | 228,3799,3616 | 229,3409,3352 | 230,1292,1235 | 231,3886,3829 | 232,2369,2337

BATCH_RAW_INFO | 218,3862,3197 | 222,2962,2568 | 223,3512,3189 | 225,1428,1130 | 227,3043,2859 | 228,3800,3616 | 229,3410,3352 | 230,1293,1235 | 231,3887,3829 | 232,2370,2337

BATCH_RAW_INFO | 218,3863,3197 | 222,2963,2568 | 223,3513,3189 | 225,1429,1130 | 227,3044,2859 | 228,3801,3616 | 229,3411,3352 | 230,1294,1235 | 231,3888,3829 | 232,2371,2337

BATCH_RAW_INFO | 218,3864,3197 | 222,2964,2568 | 223,3514,3189 | 225,1430,1130 | 227,3045,2859 | 228,3802,3616 | 229,3412,3352 | 230,1295,1235 | 231,3889,3829 | 232,2372,2337

BATCH_RAW_INFO | 218,3865,3197 | 222,2965,2568 | 223,3515,3189 | 225,1431,1130 | 227,3046,2859 | 228,3803,3616 | 229,3413,3352 | 230,1296,1235 | 231,3890,3829 | 232,2373,2337

BATCH_RAW_INFO | 218,3866,3197 | 222,2966,2568 | 223,3516,3189 | 225,1432,1130 | 227,3047,2859 | 228,3804,3616 | 229,3414,3352 | 230,1297,1235 | 231,3891,3829 | 232,2374,2337

BATCH_RAW_INFO | 218,3867,3197 | 222,2967,2568 | 223,3517,3189 | 225,1433,1130 | 227,3048,2859 | 228,3805,3616 | 229,3415,3352 | 230,1298,1235 | 231,3892,3829 | 232,2375,2337

BATCH_RAW_INFO | 218,3868,3197 | 222,2968,2568 | 223,3518,3189 | 225,1434,1130 | 227,3049,2859 | 228,3806,3616 | 229,3416,3352 | 230,1299,1235 | 231,3893,3829 | 232,2376,2337

BATCH_RAW_INFO | 218,3869,3197 | 222,2969,2568 | 223,3519,3189 | 225,1435,1130 | 227,3050,2859 | 228,3807,3616 | 229,3417,3352 | 230,1300,1235 | 231,3894,3829 | 232,2377,2337

BATCH_RAW_INFO | 218,3870,3197 | 222,2970,2568 | 223,3520,3189 | 225,1436,1130 | 227,3051,2859 | 228,3808,3616 | 229,3418,3352 | 230,1301,1235 | 231,3895,3829 | 232,2378,2337

BATCH_RAW_INFO | 218,3871,3197 | 222,2971,2568 | 223,3521,3189 | 225,1437,1130 | 227,3052,2859 | 228,3809,3616 | 229,3419,3352 | 230,1302,1235 | 231,3896,3829 | 232,2379,2337

BATCH_RAW_INFO | 218,3872,3197 | 222,2972,2568 | 223,3522,3189 | 225,1438,1130 | 227,3053,2859 | 228,3810,3616 | 229,3420,3352 | 230,1303,1235 | 231,3897,3829 | 232,2380,2337

BATCH_RAW_INFO | 218,3873,3197 | 222,2973,2568 | 223,3523,3189 | 225,1439,1130 | 227,3054,2859 | 228,3811,3616 | 229,3421,3352 | 230,1304,1235 | 231,3898,3829 | 232,2381,2337

BATCH_RAW_INFO | 233,117,116

BATCH_RAW_INFO | 218,3874,3197 | 222,2974,2568 | 223,3524,3189 | 225,1440,1130 | 227,3055,2859 | 228,3812,3616 | 229,3422,3352 | 230,1305,1235 | 231,3899,3829 | 232,2382,2337 | 233,118,116

BATCH_RAW_INFO | 218,3875,3197 | 222,2975,2568 | 223,3525,3189 | 225,1441,1130 | 227,3056,2859 | 228,3813,3616 | 229,3423,3352 | 230,1306,1235 | 231,3900,3829 | 232,2383,2337 | 233,119,116

BATCH_RAW_INFO | 218,3876,3197 | 222,2976,2568 | 223,3526,3189 | 225,1442,1130 | 227,3057,2859 | 228,3814,3616 | 229,3424,3352 | 230,1307,1235 | 231,3901,3829 | 232,2384,2337 | 233,120,116

BATCH_RAW_INFO | 218,3877,3197 | 222,2977,2568 | 223,3527,3189 | 225,1443,1130 | 227,3058,2859 | 228,3815,3616 | 229,3425,3352 | 230,1308,1235 | 231,3902,3829 | 232,2385,2337 | 233,121,116

BATCH_RAW_INFO | 218,3878,3197 | 222,2978,2568 | 223,3528,3189 | 225,1444,1130 | 227,3059,2859 | 228,3816,3616 | 229,3426,3352 | 230,1309,1235 | 231,3903,3829 | 232,2386,2337 | 233,122,116

BATCH_RAW_INFO | 218,3879,3197 | 222,2979,2568 | 223,3529,3189 | 225,1445,1130 | 227,3060,2859 | 228,3817,3616 | 229,3427,3352 | 230,1310,1235 | 231,3904,3829 | 232,2387,2337 | 233,123,116

BATCH_RAW_INFO | 218,3880,3197 | 222,2980,2568 | 223,3530,3189 | 225,1446,1130 | 227,3061,2859 | 228,3818,3616 | 229,3428,3352 | 230,1311,1235 | 231,3905,3829 | 232,2388,2337 | 233,124,116

BATCH_RAW_INFO | 218,3881,3197 | 222,2981,2568 | 223,3531,3189 | 225,1447,1130 | 227,3062,2859 | 228,3819,3616 | 229,3429,3352 | 230,1312,1235 | 231,3906,3829 | 232,2389,2337 | 233,125,116

BATCH_RAW_INFO | 218,3882,3197 | 222,2982,2568 | 223,3532,3189 | 225,1448,1130 | 227,3063,2859 | 228,3820,3616 | 229,3430,3352 | 230,1313,1235 | 231,3907,3829 | 232,2390,2337 | 233,126,116

BATCH_RAW_INFO | 218,3883,3197 | 222,2983,2568 | 223,3533,3189 | 225,1449,1130 | 227,3064,2859 | 228,3821,3616 | 229,3431,3352 | 230,1314,1235 | 231,3908,3829 | 232,2391,2337 | 233,127,116

BATCH_RAW_INFO | 218,3884,3197 | 222,2984,2568 | 223,3534,3189 | 225,1450,1130 | 227,3065,2859 | 228,3822,3616 | 229,3432,3352 | 230,1315,1235 | 231,3909,3829 | 232,2392,2337 | 233,128,116

BATCH_RAW_INFO | 218,3885,3197 | 222,2985,2568 | 223,3535,3189 | 225,1451,1130 | 227,3066,2859 | 228,3823,3616 | 229,3433,3352 | 230,1316,1235 | 231,3910,3829 | 232,2393,2337 | 233,129,116

BATCH_RAW_INFO | 234,2148,2147

BATCH_RAW_INFO | 235,3167,3166

BATCH_RAW_INFO | 218,3886,3197 | 222,2986,2568 | 223,3536,3189 | 225,1452,1130 | 227,3067,2859 | 228,3824,3616 | 229,3434,3352 | 230,1317,1235 | 231,3911,3829 | 232,2394,2337 | 233,130,116 | 234,2149,2147 | 235,3168,3166

BATCH_RAW_INFO | 218,3887,3197 | 222,2987,2568 | 223,3537,3189 | 225,1453,1130 | 227,3068,2859 | 228,3825,3616 | 229,3435,3352 | 230,1318,1235 | 231,3912,3829 | 232,2395,2337 | 233,131,116 | 234,2150,2147 | 235,3169,3166

BATCH_RAW_INFO | 218,3888,3197 | 222,2988,2568 | 223,3538,3189 | 225,1454,1130 | 227,3069,2859 | 228,3826,3616 | 229,3436,3352 | 230,1319,1235 | 231,3913,3829 | 232,2396,2337 | 233,132,116 | 234,2151,2147 | 235,3170,3166

BATCH_RAW_INFO | 218,3889,3197 | 222,2989,2568 | 223,3539,3189 | 225,1455,1130 | 227,3070,2859 | 228,3827,3616 | 229,3437,3352 | 230,1320,1235 | 231,3914,3829 | 232,2397,2337 | 233,133,116 | 234,2152,2147 | 235,3171,3166

BATCH_RAW_INFO | 218,3890,3197 | 222,2990,2568 | 223,3540,3189 | 225,1456,1130 | 227,3071,2859 | 228,3828,3616 | 229,3438,3352 | 230,1321,1235 | 231,3915,3829 | 232,2398,2337 | 233,134,116 | 234,2153,2147 | 235,3172,3166

BATCH_RAW_INFO | 218,3891,3197 | 222,2991,2568 | 223,3541,3189 | 225,1457,1130 | 227,3072,2859 | 228,3829,3616 | 229,3439,3352 | 230,1322,1235 | 231,3916,3829 | 232,2399,2337 | 233,135,116 | 234,2154,2147 | 235,3173,3166

BATCH_RAW_INFO | 218,3892,3197 | 222,2992,2568 | 223,3542,3189 | 225,1458,1130 | 227,3073,2859 | 228,3830,3616 | 229,3440,3352 | 230,1323,1235 | 231,3917,3829 | 233,136,116 | 234,2155,2147 | 235,3174,3166

BATCH_RAW_INFO | 218,3893,3197 | 222,2993,2568 | 223,3543,3189 | 225,1459,1130 | 227,3074,2859 | 228,3831,3616 | 229,3441,3352 | 230,1324,1235 | 231,3918,3829 | 233,137,116 | 234,2156,2147 | 235,3175,3166

BATCH_RAW_INFO | 218,3894,3197 | 222,2994,2568 | 223,3544,3189 | 225,1460,1130 | 227,3075,2859 | 228,3832,3616 | 229,3442,3352 | 230,1325,1235 | 231,3919,3829 | 233,138,116 | 234,2157,2147 | 235,3176,3166

BATCH_RAW_INFO | 218,3895,3197 | 222,2995,2568 | 223,3545,3189 | 225,1461,1130 | 227,3076,2859 | 228,3833,3616 | 229,3443,3352 | 230,1326,1235 | 231,3920,3829 | 233,139,116 | 234,2158,2147 | 235,3177,3166

BATCH_RAW_INFO | 218,3896,3197 | 222,2996,2568 | 223,3546,3189 | 225,1462,1130 | 227,3077,2859 | 228,3834,3616 | 229,3444,3352 | 230,1327,1235 | 231,3921,3829 | 233,140,116 | 234,2159,2147 | 235,3178,3166

BATCH_RAW_INFO | 218,3897,3197 | 222,2997,2568 | 223,3547,3189 | 225,1463,1130 | 227,3078,2859 | 228,3835,3616 | 229,3445,3352 | 230,1328,1235 | 231,3922,3829 | 233,141,116 | 234,2160,2147 | 235,3179,3166

BATCH_RAW_INFO | 218,3898,3197 | 222,2998,2568 | 223,3548,3189 | 225,1464,1130 | 227,3079,2859 | 228,3836,3616 | 229,3446,3352 | 230,1329,1235 | 231,3923,3829 | 233,142,116 | 234,2161,2147 | 235,3180,3166

BATCH_RAW_INFO | 218,3899,3197 | 222,2999,2568 | 223,3549,3189 | 225,1465,1130 | 227,3080,2859 | 228,3837,3616 | 229,3447,3352 | 230,1330,1235 | 231,3924,3829 | 233,143,116 | 234,2162,2147 | 235,3181,3166

BATCH_RAW_INFO | 218,3900,3197 | 222,3000,2568 | 223,3550,3189 | 225,1466,1130 | 227,3081,2859 | 228,3838,3616 | 229,3448,3352 | 230,1331,1235 | 231,3925,3829 | 233,144,116 | 234,2163,2147 | 235,3182,3166

BATCH_RAW_INFO | 218,3901,3197 | 222,3001,2568 | 223,3551,3189 | 225,1467,1130 | 227,3082,2859 | 228,3839,3616 | 229,3449,3352 | 230,1332,1235 | 231,3926,3829 | 233,145,116 | 234,2164,2147 | 235,3183,3166

BATCH_RAW_INFO | 218,3902,3197 | 222,3002,2568 | 223,3552,3189 | 225,1468,1130 | 227,3083,2859 | 228,3840,3616 | 229,3450,3352 | 230,1333,1235 | 231,3927,3829 | 233,146,116 | 234,2165,2147 | 235,3184,3166

BATCH_RAW_INFO | 218,3903,3197 | 222,3003,2568 | 223,3553,3189 | 225,1469,1130 | 227,3084,2859 | 228,3841,3616 | 229,3451,3352 | 230,1334,1235 | 231,3928,3829 | 233,147,116 | 234,2166,2147 | 235,3185,3166

BATCH_RAW_INFO | 218,3904,3197 | 222,3004,2568 | 223,3554,3189 | 225,1470,1130 | 227,3085,2859 | 228,3842,3616 | 229,3452,3352 | 230,1335,1235 | 231,3929,3829 | 233,148,116 | 234,2167,2147 | 235,3186,3166

BATCH_RAW_INFO | 218,3905,3197 | 222,3005,2568 | 223,3555,3189 | 225,1471,1130 | 227,3086,2859 | 228,3843,3616 | 229,3453,3352 | 230,1336,1235 | 231,3930,3829 | 233,149,116 | 234,2168,2147 | 235,3187,3166

BATCH_RAW_INFO | 218,3906,3197 | 222,3006,2568 | 223,3556,3189 | 225,1472,1130 | 227,3087,2859 | 228,3844,3616 | 229,3454,3352 | 230,1337,1235 | 231,3931,3829 | 233,150,116 | 234,2169,2147 | 235,3188,3166

BATCH_RAW_INFO | 218,3907,3197 | 222,3007,2568 | 223,3557,3189 | 225,1473,1130 | 227,3088,2859 | 228,3845,3616 | 229,3455,3352 | 230,1338,1235 | 231,3932,3829 | 233,151,116 | 234,2170,2147 | 235,3189,3166

BATCH_RAW_INFO | 218,3908,3197 | 222,3008,2568 | 223,3558,3189 | 225,1474,1130 | 227,3089,2859 | 228,3846,3616 | 229,3456,3352 | 230,1339,1235 | 231,3933,3829 | 233,152,116 | 234,2171,2147 | 235,3190,3166

BATCH_RAW_INFO | 218,3909,3197 | 222,3009,2568 | 223,3559,3189 | 225,1475,1130 | 227,3090,2859 | 228,3847,3616 | 229,3457,3352 | 230,1340,1235 | 231,3934,3829 | 233,153,116 | 234,2172,2147 | 235,3191,3166

BATCH_RAW_INFO | 218,3910,3197 | 222,3010,2568 | 223,3560,3189 | 225,1476,1130 | 227,3091,2859 | 228,3848,3616 | 229,3458,3352 | 230,1341,1235 | 231,3935,3829 | 233,154,116 | 234,2173,2147 | 235,3192,3166

BATCH_RAW_INFO | 218,3911,3197 | 222,3011,2568 | 223,3561,3189 | 225,1477,1130 | 227,3092,2859 | 228,3849,3616 | 229,3459,3352 | 230,1342,1235 | 231,3936,3829 | 233,155,116 | 234,2174,2147 | 235,3193,3166

BATCH_RAW_INFO | 218,3912,3197 | 222,3012,2568 | 223,3562,3189 | 225,1478,1130 | 227,3093,2859 | 228,3850,3616 | 229,3460,3352 | 230,1343,1235 | 231,3937,3829 | 233,156,116 | 234,2175,2147 | 235,3194,3166

BATCH_RAW_INFO | 218,3913,3197 | 222,3013,2568 | 223,3563,3189 | 225,1479,1130 | 227,3094,2859 | 228,3851,3616 | 229,3461,3352 | 230,1344,1235 | 231,3938,3829 | 233,157,116 | 234,2176,2147 | 235,3195,3166

BATCH_RAW_INFO | 218,3914,3197 | 222,3014,2568 | 223,3564,3189 | 225,1480,1130 | 227,3095,2859 | 228,3852,3616 | 229,3462,3352 | 230,1345,1235 | 231,3939,3829 | 233,158,116 | 234,2177,2147 | 235,3196,3166

BATCH_RAW_INFO | 218,3915,3197 | 222,3015,2568 | 223,3565,3189 | 225,1481,1130 | 227,3096,2859 | 228,3853,3616 | 229,3463,3352 | 230,1346,1235 | 231,3940,3829 | 233,159,116 | 234,2178,2147 | 235,3197,3166

BATCH_RAW_INFO | 218,3916,3197 | 222,3016,2568 | 223,3566,3189 | 225,1482,1130 | 227,3097,2859 | 228,3854,3616 | 229,3464,3352 | 230,1347,1235 | 231,3941,3829 | 233,160,116 | 234,2179,2147 | 235,3198,3166

BATCH_RAW_INFO | 218,3917,3197 | 222,3017,2568 | 223,3567,3189 | 225,1483,1130 | 227,3098,2859 | 228,3855,3616 | 229,3465,3352 | 230,1348,1235 | 231,3942,3829 | 233,161,116 | 234,2180,2147 | 235,3199,3166

BATCH_RAW_INFO | 218,3918,3197 | 222,3018,2568 | 223,3568,3189 | 225,1484,1130 | 227,3099,2859 | 228,3856,3616 | 229,3466,3352 | 230,1349,1235 | 231,3943,3829 | 233,162,116 | 234,2181,2147 | 235,3200,3166

BATCH_RAW_INFO | 218,3919,3197 | 222,3019,2568 | 223,3569,3189 | 225,1485,1130 | 227,3100,2859 | 228,3857,3616 | 229,3467,3352 | 230,1350,1235 | 231,3944,3829 | 233,163,116 | 234,2182,2147 | 235,3201,3166

BATCH_RAW_INFO | 218,3920,3197 | 222,3020,2568 | 223,3570,3189 | 225,1486,1130 | 227,3101,2859 | 228,3858,3616 | 229,3468,3352 | 230,1351,1235 | 231,3945,3829 | 233,164,116 | 234,2183,2147 | 235,3202,3166

BATCH_RAW_INFO | 218,3921,3197 | 222,3021,2568 | 223,3571,3189 | 225,1487,1130 | 227,3102,2859 | 228,3859,3616 | 229,3469,3352 | 230,1352,1235 | 231,3946,3829 | 233,165,116 | 234,2184,2147 | 235,3203,3166

BATCH_RAW_INFO | 218,3922,3197 | 222,3022,2568 | 223,3572,3189 | 225,1488,1130 | 227,3103,2859 | 228,3860,3616 | 229,3470,3352 | 230,1353,1235 | 231,3947,3829 | 233,166,116 | 234,2185,2147 | 235,3204,3166

BATCH_RAW_INFO | 218,3923,3197 | 222,3023,2568 | 223,3573,3189 | 225,1489,1130 | 227,3104,2859 | 228,3861,3616 | 229,3471,3352 | 230,1354,1235 | 231,3948,3829 | 233,167,116 | 234,2186,2147 | 235,3205,3166

BATCH_RAW_INFO | 218,3924,3197 | 222,3024,2568 | 223,3574,3189 | 225,1490,1130 | 227,3105,2859 | 228,3862,3616 | 229,3472,3352 | 230,1355,1235 | 231,3949,3829 | 233,168,116 | 234,2187,2147 | 235,3206,3166

BATCH_RAW_INFO | 218,3925,3197 | 222,3025,2568 | 223,3575,3189 | 225,1491,1130 | 227,3106,2859 | 228,3863,3616 | 229,3473,3352 | 230,1356,1235 | 231,3950,3829 | 233,169,116 | 234,2188,2147 | 235,3207,3166

BATCH_RAW_INFO | 218,3926,3197 | 222,3026,2568 | 223,3576,3189 | 225,1492,1130 | 227,3107,2859 | 228,3864,3616 | 229,3474,3352 | 230,1357,1235 | 231,3951,3829 | 233,170,116 | 234,2189,2147 | 235,3208,3166

BATCH_RAW_INFO | 218,3927,3197 | 222,3027,2568 | 223,3577,3189 | 225,1493,1130 | 227,3108,2859 | 228,3865,3616 | 229,3475,3352 | 230,1358,1235 | 231,3952,3829 | 233,171,116 | 234,2190,2147 | 235,3209,3166

BATCH_RAW_INFO | 218,3928,3197 | 222,3028,2568 | 223,3578,3189 | 225,1494,1130 | 227,3109,2859 | 228,3866,3616 | 229,3476,3352 | 230,1359,1235 | 231,3953,3829 | 233,172,116 | 234,2191,2147 | 235,3210,3166

BATCH_RAW_INFO | 218,3929,3197 | 222,3029,2568 | 223,3579,3189 | 225,1495,1130 | 227,3110,2859 | 228,3867,3616 | 229,3477,3352 | 230,1360,1235 | 231,3954,3829 | 233,173,116 | 234,2192,2147 | 235,3211,3166

BATCH_RAW_INFO | 218,3930,3197 | 222,3030,2568 | 223,3580,3189 | 225,1496,1130 | 227,3111,2859 | 228,3868,3616 | 229,3478,3352 | 230,1361,1235 | 231,3955,3829 | 233,174,116 | 234,2193,2147 | 235,3212,3166

BATCH_RAW_INFO | 218,3931,3197 | 222,3031,2568 | 223,3581,3189 | 225,1497,1130 | 227,3112,2859 | 228,3869,3616 | 229,3479,3352 | 230,1362,1235 | 231,3956,3829 | 233,175,116 | 234,2194,2147 | 235,3213,3166

BATCH_RAW_INFO | 218,3932,3197 | 222,3032,2568 | 223,3582,3189 | 225,1498,1130 | 227,3113,2859 | 228,3870,3616 | 229,3480,3352 | 230,1363,1235 | 231,3957,3829 | 233,176,116 | 234,2195,2147 | 235,3214,3166

BATCH_RAW_INFO | 218,3933,3197 | 222,3033,2568 | 223,3583,3189 | 225,1499,1130 | 227,3114,2859 | 228,3871,3616 | 229,3481,3352 | 230,1364,1235 | 231,3958,3829 | 233,177,116 | 234,2196,2147 | 235,3215,3166

BATCH_RAW_INFO | 218,3934,3197 | 222,3034,2568 | 223,3584,3189 | 225,1500,1130 | 227,3115,2859 | 228,3872,3616 | 229,3482,3352 | 230,1365,1235 | 231,3959,3829 | 233,178,116 | 234,2197,2147 | 235,3216,3166

BATCH_RAW_INFO | 218,3935,3197 | 222,3035,2568 | 223,3585,3189 | 225,1501,1130 | 227,3116,2859 | 228,3873,3616 | 229,3483,3352 | 230,1366,1235 | 231,3960,3829 | 233,179,116 | 234,2198,2147 | 235,3217,3166

BATCH_RAW_INFO | 218,3936,3197 | 222,3036,2568 | 223,3586,3189 | 225,1502,1130 | 227,3117,2859 | 228,3874,3616 | 229,3484,3352 | 230,1367,1235 | 231,3961,3829 | 233,180,116 | 234,2199,2147 | 235,3218,3166

BATCH_RAW_INFO | 218,3937,3197 | 222,3037,2568 | 223,3587,3189 | 225,1503,1130 | 227,3118,2859 | 228,3875,3616 | 229,3485,3352 | 230,1368,1235 | 231,3962,3829 | 233,181,116 | 234,2200,2147 | 235,3219,3166

BATCH_RAW_INFO | 218,3938,3197 | 222,3038,2568 | 223,3588,3189 | 225,1504,1130 | 227,3119,2859 | 228,3876,3616 | 229,3486,3352 | 230,1369,1235 | 231,3963,3829 | 233,182,116 | 234,2201,2147 | 235,3220,3166

BATCH_RAW_INFO | 218,3939,3197 | 222,3039,2568 | 223,3589,3189 | 225,1505,1130 | 227,3120,2859 | 228,3877,3616 | 229,3487,3352 | 230,1370,1235 | 231,3964,3829 | 233,183,116 | 234,2202,2147 | 235,3221,3166

BATCH_RAW_INFO | 218,3940,3197 | 222,3040,2568 | 223,3590,3189 | 225,1506,1130 | 227,3121,2859 | 228,3878,3616 | 229,3488,3352 | 230,1371,1235 | 231,3965,3829 | 233,184,116 | 234,2203,2147 | 235,3222,3166

BATCH_RAW_INFO | 218,3941,3197 | 222,3041,2568 | 223,3591,3189 | 225,1507,1130 | 227,3122,2859 | 228,3879,3616 | 229,3489,3352 | 230,1372,1235 | 231,3966,3829 | 233,185,116 | 234,2204,2147 | 235,3223,3166

BATCH_RAW_INFO | 218,3942,3197 | 222,3042,2568 | 223,3592,3189 | 225,1508,1130 | 227,3123,2859 | 228,3880,3616 | 229,3490,3352 | 230,1373,1235 | 231,3967,3829 | 233,186,116 | 234,2205,2147 | 235,3224,3166

BATCH_RAW_INFO | 218,3943,3197 | 222,3043,2568 | 223,3593,3189 | 225,1509,1130 | 227,3124,2859 | 228,3881,3616 | 229,3491,3352 | 230,1374,1235 | 231,3968,3829 | 233,187,116 | 234,2206,2147 | 235,3225,3166

BATCH_RAW_INFO | 218,3944,3197 | 222,3044,2568 | 223,3594,3189 | 225,1510,1130 | 227,3125,2859 | 228,3882,3616 | 229,3492,3352 | 230,1375,1235 | 231,3969,3829 | 233,188,116 | 234,2207,2147 | 235,3226,3166

BATCH_RAW_INFO | 218,3945,3197 | 222,3045,2568 | 223,3595,3189 | 225,1511,1130 | 227,3126,2859 | 228,3883,3616 | 229,3493,3352 | 230,1376,1235 | 231,3970,3829 | 233,189,116 | 234,2208,2147 | 235,3227,3166

BATCH_RAW_INFO | 218,3946,3197 | 222,3046,2568 | 223,3596,3189 | 225,1512,1130 | 227,3127,2859 | 228,3884,3616 | 229,3494,3352 | 230,1377,1235 | 231,3971,3829 | 233,190,116 | 234,2209,2147 | 235,3228,3166

BATCH_RAW_INFO | 218,3947,3197 | 222,3047,2568 | 223,3597,3189 | 225,1513,1130 | 227,3128,2859 | 228,3885,3616 | 229,3495,3352 | 230,1378,1235 | 231,3972,3829 | 233,191,116 | 234,2210,2147 | 235,3229,3166

BATCH_RAW_INFO | 218,3948,3197 | 222,3048,2568 | 223,3598,3189 | 225,1514,1130 | 227,3129,2859 | 228,3886,3616 | 229,3496,3352 | 230,1379,1235 | 231,3973,3829 | 233,192,116 | 234,2211,2147 | 235,3230,3166

BATCH_RAW_INFO | 218,3949,3197 | 222,3049,2568 | 223,3599,3189 | 225,1515,1130 | 227,3130,2859 | 228,3887,3616 | 229,3497,3352 | 230,1380,1235 | 231,3974,3829 | 233,193,116 | 234,2212,2147 | 235,3231,3166

BATCH_RAW_INFO | 218,3950,3197 | 222,3050,2568 | 223,3600,3189 | 225,1516,1130 | 227,3131,2859 | 228,3888,3616 | 229,3498,3352 | 230,1381,1235 | 231,3975,3829 | 233,194,116 | 234,2213,2147 | 235,3232,3166

BATCH_RAW_INFO | 218,3951,3197 | 222,3051,2568 | 223,3601,3189 | 225,1517,1130 | 227,3132,2859 | 228,3889,3616 | 229,3499,3352 | 230,1382,1235 | 231,3976,3829 | 233,195,116 | 234,2214,2147 | 235,3233,3166

BATCH_RAW_INFO | 218,3952,3197 | 222,3052,2568 | 223,3602,3189 | 225,1518,1130 | 227,3133,2859 | 228,3890,3616 | 229,3500,3352 | 230,1383,1235 | 231,3977,3829 | 233,196,116 | 234,2215,2147 | 235,3234,3166

BATCH_RAW_INFO | 218,3953,3197 | 222,3053,2568 | 223,3603,3189 | 225,1519,1130 | 227,3134,2859 | 228,3891,3616 | 229,3501,3352 | 230,1384,1235 | 231,3978,3829 | 233,197,116 | 234,2216,2147 | 235,3235,3166

BATCH_RAW_INFO | 218,3954,3197 | 222,3054,2568 | 223,3604,3189 | 225,1520,1130 | 227,3135,2859 | 228,3892,3616 | 229,3502,3352 | 230,1385,1235 | 231,3979,3829 | 233,198,116 | 234,2217,2147 | 235,3236,3166

BATCH_RAW_INFO | 218,3955,3197 | 222,3055,2568 | 223,3605,3189 | 225,1521,1130 | 227,3136,2859 | 228,3893,3616 | 229,3503,3352 | 230,1386,1235 | 231,3980,3829 | 233,199,116 | 234,2218,2147 | 235,3237,3166

BATCH_RAW_INFO | 218,3956,3197 | 222,3056,2568 | 223,3606,3189 | 225,1522,1130 | 227,3137,2859 | 228,3894,3616 | 229,3504,3352 | 230,1387,1235 | 231,3981,3829 | 233,200,116 | 234,2219,2147 | 235,3238,3166

BATCH_RAW_INFO | 218,3957,3197 | 222,3057,2568 | 223,3607,3189 | 225,1523,1130 | 227,3138,2859 | 228,3895,3616 | 229,3505,3352 | 230,1388,1235 | 231,3982,3829 | 233,201,116 | 234,2220,2147 | 235,3239,3166

BATCH_RAW_INFO | 218,3958,3197 | 222,3058,2568 | 223,3608,3189 | 225,1524,1130 | 227,3139,2859 | 228,3896,3616 | 229,3506,3352 | 230,1389,1235 | 231,3983,3829 | 233,202,116 | 234,2221,2147 | 235,3240,3166

BATCH_RAW_INFO | 218,3959,3197 | 222,3059,2568 | 223,3609,3189 | 225,1525,1130 | 227,3140,2859 | 228,3897,3616 | 229,3507,3352 | 230,1390,1235 | 231,3984,3829 | 233,203,116 | 234,2222,2147 | 235,3241,3166

BATCH_RAW_INFO | 218,3960,3197 | 222,3060,2568 | 223,3610,3189 | 225,1526,1130 | 227,3141,2859 | 228,3898,3616 | 229,3508,3352 | 230,1391,1235 | 231,3985,3829 | 233,204,116 | 234,2223,2147 | 235,3242,3166

BATCH_RAW_INFO | 218,3961,3197 | 222,3061,2568 | 223,3611,3189 | 225,1527,1130 | 227,3142,2859 | 228,3899,3616 | 229,3509,3352 | 230,1392,1235 | 231,3986,3829 | 233,205,116 | 234,2224,2147 | 235,3243,3166

BATCH_RAW_INFO | 218,3962,3197 | 222,3062,2568 | 223,3612,3189 | 225,1528,1130 | 227,3143,2859 | 228,3900,3616 | 229,3510,3352 | 230,1393,1235 | 231,3987,3829 | 233,206,116 | 234,2225,2147 | 235,3244,3166

BATCH_RAW_INFO | 218,3963,3197 | 222,3063,2568 | 223,3613,3189 | 225,1529,1130 | 227,3144,2859 | 228,3901,3616 | 229,3511,3352 | 230,1394,1235 | 231,3988,3829 | 233,207,116 | 234,2226,2147 | 235,3245,3166

BATCH_RAW_INFO | 218,3964,3197 | 222,3064,2568 | 223,3614,3189 | 225,1530,1130 | 227,3145,2859 | 228,3902,3616 | 229,3512,3352 | 230,1395,1235 | 231,3989,3829 | 233,208,116 | 234,2227,2147 | 235,3246,3166

BATCH_RAW_INFO | 218,3965,3197 | 222,3065,2568 | 223,3615,3189 | 225,1531,1130 | 227,3146,2859 | 228,3903,3616 | 229,3513,3352 | 230,1396,1235 | 231,3990,3829 | 233,209,116 | 234,2228,2147 | 235,3247,3166

BATCH_RAW_INFO | 218,3966,3197 | 222,3066,2568 | 223,3616,3189 | 225,1532,1130 | 227,3147,2859 | 228,3904,3616 | 229,3514,3352 | 230,1397,1235 | 231,3991,3829 | 233,210,116 | 234,2229,2147 | 235,3248,3166

BATCH_RAW_INFO | 218,3967,3197 | 222,3067,2568 | 223,3617,3189 | 225,1533,1130 | 227,3148,2859 | 228,3905,3616 | 229,3515,3352 | 230,1398,1235 | 231,3992,3829 | 233,211,116 | 234,2230,2147 | 235,3249,3166

BATCH_RAW_INFO | 218,3968,3197 | 222,3068,2568 | 223,3618,3189 | 225,1534,1130 | 227,3149,2859 | 228,3906,3616 | 229,3516,3352 | 230,1399,1235 | 231,3993,3829 | 233,212,116 | 234,2231,2147 | 235,3250,3166

BATCH_RAW_INFO | 218,3969,3197 | 222,3069,2568 | 223,3619,3189 | 225,1535,1130 | 227,3150,2859 | 228,3907,3616 | 229,3517,3352 | 230,1400,1235 | 231,3994,3829 | 233,213,116 | 234,2232,2147 | 235,3251,3166

BATCH_RAW_INFO | 218,3970,3197 | 222,3070,2568 | 223,3620,3189 | 225,1536,1130 | 227,3151,2859 | 228,3908,3616 | 229,3518,3352 | 230,1401,1235 | 231,3995,3829 | 233,214,116 | 234,2233,2147 | 235,3252,3166

BATCH_RAW_INFO | 218,3971,3197 | 222,3071,2568 | 223,3621,3189 | 225,1537,1130 | 227,3152,2859 | 228,3909,3616 | 229,3519,3352 | 230,1402,1235 | 231,3996,3829 | 233,215,116 | 234,2234,2147 | 235,3253,3166

BATCH_RAW_INFO | 218,3972,3197 | 222,3072,2568 | 223,3622,3189 | 225,1538,1130 | 227,3153,2859 | 228,3910,3616 | 229,3520,3352 | 230,1403,1235 | 231,3997,3829 | 233,216,116 | 234,2235,2147 | 235,3254,3166

BATCH_RAW_INFO | 236,22,21

BATCH_RAW_INFO | 218,3973,3197 | 222,3073,2568 | 223,3623,3189 | 225,1539,1130 | 227,3154,2859 | 228,3911,3616 | 229,3521,3352 | 230,1404,1235 | 231,3998,3829 | 233,217,116 | 234,2236,2147 | 235,3255,3166 | 236,23,21

BATCH_RAW_INFO | 218,3974,3197 | 222,3074,2568 | 223,3624,3189 | 225,1540,1130 | 227,3155,2859 | 228,3912,3616 | 229,3522,3352 | 230,1405,1235 | 231,3999,3829 | 233,218,116 | 234,2237,2147 | 235,3256,3166 | 236,24,21

BATCH_RAW_INFO | 218,3975,3197 | 222,3075,2568 | 223,3625,3189 | 225,1541,1130 | 227,3156,2859 | 228,3913,3616 | 229,3523,3352 | 230,1406,1235 | 231,4000,3829 | 233,219,116 | 234,2238,2147 | 235,3257,3166 | 236,25,21

BATCH_RAW_INFO | 218,3976,3197 | 222,3076,2568 | 223,3626,3189 | 225,1542,1130 | 227,3157,2859 | 228,3914,3616 | 229,3524,3352 | 230,1407,1235 | 231,4001,3829 | 233,220,116 | 234,2239,2147 | 235,3258,3166 | 236,26,21

BATCH_RAW_INFO | 218,3977,3197 | 222,3077,2568 | 223,3627,3189 | 225,1543,1130 | 227,3158,2859 | 228,3915,3616 | 229,3525,3352 | 230,1408,1235 | 231,4002,3829 | 233,221,116 | 234,2240,2147 | 235,3259,3166 | 236,27,21

BATCH_RAW_INFO | 218,3978,3197 | 222,3078,2568 | 223,3628,3189 | 225,1544,1130 | 227,3159,2859 | 228,3916,3616 | 229,3526,3352 | 230,1409,1235 | 231,4003,3829 | 233,222,116 | 234,2241,2147 | 235,3260,3166 | 236,28,21

BATCH_RAW_INFO | 218,3979,3197 | 222,3079,2568 | 223,3629,3189 | 225,1545,1130 | 227,3160,2859 | 228,3917,3616 | 229,3527,3352 | 230,1410,1235 | 231,4004,3829 | 233,223,116 | 234,2242,2147 | 235,3261,3166 | 236,29,21

BATCH_RAW_INFO | 218,3980,3197 | 222,3080,2568 | 223,3630,3189 | 225,1546,1130 | 227,3161,2859 | 228,3918,3616 | 229,3528,3352 | 230,1411,1235 | 231,4005,3829 | 233,224,116 | 234,2243,2147 | 235,3262,3166 | 236,30,21

BATCH_RAW_INFO | 218,3981,3197 | 222,3081,2568 | 223,3631,3189 | 225,1547,1130 | 227,3162,2859 | 228,3919,3616 | 229,3529,3352 | 230,1412,1235 | 231,4006,3829 | 233,225,116 | 234,2244,2147 | 235,3263,3166 | 236,31,21

BATCH_RAW_INFO | 218,3982,3197 | 222,3082,2568 | 223,3632,3189 | 225,1548,1130 | 227,3163,2859 | 228,3920,3616 | 229,3530,3352 | 230,1413,1235 | 231,4007,3829 | 233,226,116 | 234,2245,2147 | 235,3264,3166 | 236,32,21

BATCH_RAW_INFO | 218,3983,3197 | 222,3083,2568 | 223,3633,3189 | 225,1549,1130 | 227,3164,2859 | 228,3921,3616 | 229,3531,3352 | 230,1414,1235 | 231,4008,3829 | 233,227,116 | 234,2246,2147 | 235,3265,3166 | 236,33,21

BATCH_RAW_INFO | 237,2048,2047

BATCH_RAW_INFO | 218,3984,3197 | 222,3084,2568 | 223,3634,3189 | 225,1550,1130 | 227,3165,2859 | 228,3922,3616 | 229,3532,3352 | 230,1415,1235 | 231,4009,3829 | 233,228,116 | 234,2247,2147 | 235,3266,3166 | 236,34,21 | 237,2049,2047

BATCH_RAW_INFO | 218,3985,3197 | 222,3085,2568 | 223,3635,3189 | 225,1551,1130 | 227,3166,2859 | 228,3923,3616 | 229,3533,3352 | 230,1416,1235 | 231,4010,3829 | 233,229,116 | 234,2248,2147 | 235,3267,3166 | 236,35,21 | 237,2050,2047

BATCH_RAW_INFO | 218,3986,3197 | 222,3086,2568 | 223,3636,3189 | 225,1552,1130 | 227,3167,2859 | 228,3924,3616 | 229,3534,3352 | 230,1417,1235 | 231,4011,3829 | 233,230,116 | 234,2249,2147 | 235,3268,3166 | 236,36,21 | 237,2051,2047

BATCH_RAW_INFO | 218,3987,3197 | 222,3087,2568 | 223,3637,3189 | 225,1553,1130 | 227,3168,2859 | 228,3925,3616 | 229,3535,3352 | 230,1418,1235 | 231,4012,3829 | 233,231,116 | 234,2250,2147 | 235,3269,3166 | 236,37,21 | 237,2052,2047

BATCH_RAW_INFO | 218,3988,3197 | 222,3088,2568 | 223,3638,3189 | 225,1554,1130 | 227,3169,2859 | 228,3926,3616 | 229,3536,3352 | 230,1419,1235 | 231,4013,3829 | 233,232,116 | 234,2251,2147 | 235,3270,3166 | 236,38,21 | 237,2053,2047

BATCH_RAW_INFO | 218,3989,3197 | 222,3089,2568 | 223,3639,3189 | 225,1555,1130 | 227,3170,2859 | 228,3927,3616 | 229,3537,3352 | 230,1420,1235 | 231,4014,3829 | 233,233,116 | 234,2252,2147 | 235,3271,3166 | 236,39,21 | 237,2054,2047

BATCH_RAW_INFO | 218,3990,3197 | 222,3090,2568 | 223,3640,3189 | 225,1556,1130 | 227,3171,2859 | 228,3928,3616 | 229,3538,3352 | 230,1421,1235 | 231,4015,3829 | 233,234,116 | 234,2253,2147 | 235,3272,3166 | 236,40,21 | 237,2055,2047

BATCH_RAW_INFO | 218,3991,3197 | 222,3091,2568 | 223,3641,3189 | 225,1557,1130 | 227,3172,2859 | 228,3929,3616 | 229,3539,3352 | 230,1422,1235 | 231,4016,3829 | 233,235,116 | 234,2254,2147 | 235,3273,3166 | 236,41,21 | 237,2056,2047

BATCH_RAW_INFO | 218,3992,3197 | 222,3092,2568 | 223,3642,3189 | 225,1558,1130 | 227,3173,2859 | 228,3930,3616 | 229,3540,3352 | 230,1423,1235 | 231,4017,3829 | 233,236,116 | 234,2255,2147 | 235,3274,3166 | 236,42,21 | 237,2057,2047

BATCH_RAW_INFO | 218,3993,3197 | 222,3093,2568 | 223,3643,3189 | 225,1559,1130 | 227,3174,2859 | 228,3931,3616 | 229,3541,3352 | 230,1424,1235 | 231,4018,3829 | 233,237,116 | 234,2256,2147 | 235,3275,3166 | 236,43,21 | 237,2058,2047

BATCH_RAW_INFO | 218,3994,3197 | 222,3094,2568 | 223,3644,3189 | 225,1560,1130 | 227,3175,2859 | 228,3932,3616 | 229,3542,3352 | 230,1425,1235 | 231,4019,3829 | 233,238,116 | 234,2257,2147 | 235,3276,3166 | 236,44,21 | 237,2059,2047

BATCH_RAW_INFO | 218,3995,3197 | 222,3095,2568 | 223,3645,3189 | 225,1561,1130 | 227,3176,2859 | 228,3933,3616 | 229,3543,3352 | 230,1426,1235 | 231,4020,3829 | 233,239,116 | 234,2258,2147 | 235,3277,3166 | 236,45,21 | 237,2060,2047

BATCH_RAW_INFO | 218,3996,3197 | 222,3096,2568 | 223,3646,3189 | 225,1562,1130 | 227,3177,2859 | 228,3934,3616 | 229,3544,3352 | 230,1427,1235 | 231,4021,3829 | 233,240,116 | 234,2259,2147 | 235,3278,3166 | 236,46,21 | 237,2061,2047

BATCH_RAW_INFO | 218,3997,3197 | 222,3097,2568 | 223,3647,3189 | 225,1563,1130 | 227,3178,2859 | 228,3935,3616 | 229,3545,3352 | 230,1428,1235 | 231,4022,3829 | 233,241,116 | 234,2260,2147 | 235,3279,3166 | 236,47,21 | 237,2062,2047

BATCH_RAW_INFO | 218,3998,3197 | 222,3098,2568 | 223,3648,3189 | 225,1564,1130 | 227,3179,2859 | 228,3936,3616 | 229,3546,3352 | 230,1429,1235 | 231,4023,3829 | 233,242,116 | 234,2261,2147 | 235,3280,3166 | 236,48,21 | 237,2063,2047

BATCH_RAW_INFO | 218,3999,3197 | 222,3099,2568 | 223,3649,3189 | 225,1565,1130 | 227,3180,2859 | 228,3937,3616 | 229,3547,3352 | 230,1430,1235 | 231,4024,3829 | 233,243,116 | 234,2262,2147 | 235,3281,3166 | 236,49,21 | 237,2064,2047

BATCH_RAW_INFO | 218,4000,3197 | 222,3100,2568 | 223,3650,3189 | 225,1566,1130 | 227,3181,2859 | 228,3938,3616 | 229,3548,3352 | 230,1431,1235 | 231,4025,3829 | 233,244,116 | 234,2263,2147 | 235,3282,3166 | 236,50,21 | 237,2065,2047

BATCH_RAW_INFO | 218,4001,3197 | 222,3101,2568 | 223,3651,3189 | 225,1567,1130 | 227,3182,2859 | 228,3939,3616 | 229,3549,3352 | 230,1432,1235 | 231,4026,3829 | 233,245,116 | 234,2264,2147 | 235,3283,3166 | 236,51,21 | 237,2066,2047

BATCH_RAW_INFO | 218,4002,3197 | 222,3102,2568 | 223,3652,3189 | 225,1568,1130 | 227,3183,2859 | 228,3940,3616 | 229,3550,3352 | 230,1433,1235 | 231,4027,3829 | 233,246,116 | 234,2265,2147 | 235,3284,3166 | 236,52,21 | 237,2067,2047

BATCH_RAW_INFO | 218,4003,3197 | 222,3103,2568 | 223,3653,3189 | 225,1569,1130 | 227,3184,2859 | 228,3941,3616 | 229,3551,3352 | 230,1434,1235 | 231,4028,3829 | 233,247,116 | 234,2266,2147 | 235,3285,3166 | 236,53,21 | 237,2068,2047

BATCH_RAW_INFO | 218,4004,3197 | 222,3104,2568 | 223,3654,3189 | 225,1570,1130 | 227,3185,2859 | 228,3942,3616 | 229,3552,3352 | 230,1435,1235 | 231,4029,3829 | 233,248,116 | 234,2267,2147 | 235,3286,3166 | 236,54,21 | 237,2069,2047

BATCH_RAW_INFO | 218,4005,3197 | 222,3105,2568 | 223,3655,3189 | 225,1571,1130 | 227,3186,2859 | 228,3943,3616 | 229,3553,3352 | 230,1436,1235 | 231,4030,3829 | 233,249,116 | 234,2268,2147 | 235,3287,3166 | 236,55,21 | 237,2070,2047

BATCH_RAW_INFO | 218,4006,3197 | 222,3106,2568 | 223,3656,3189 | 225,1572,1130 | 227,3187,2859 | 228,3944,3616 | 229,3554,3352 | 230,1437,1235 | 231,4031,3829 | 233,250,116 | 234,2269,2147 | 235,3288,3166 | 236,56,21 | 237,2071,2047

BATCH_RAW_INFO | 218,4007,3197 | 222,3107,2568 | 223,3657,3189 | 225,1573,1130 | 227,3188,2859 | 228,3945,3616 | 229,3555,3352 | 230,1438,1235 | 231,4032,3829 | 233,251,116 | 234,2270,2147 | 235,3289,3166 | 236,57,21 | 237,2072,2047

BATCH_RAW_INFO | 218,4008,3197 | 222,3108,2568 | 223,3658,3189 | 225,1574,1130 | 227,3189,2859 | 228,3946,3616 | 229,3556,3352 | 230,1439,1235 | 231,4033,3829 | 233,252,116 | 234,2271,2147 | 235,3290,3166 | 236,58,21 | 237,2073,2047

BATCH_RAW_INFO | 218,4009,3197 | 222,3109,2568 | 223,3659,3189 | 225,1575,1130 | 227,3190,2859 | 228,3947,3616 | 229,3557,3352 | 230,1440,1235 | 231,4034,3829 | 233,253,116 | 234,2272,2147 | 235,3291,3166 | 236,59,21 | 237,2074,2047

BATCH_RAW_INFO | 218,4010,3197 | 222,3110,2568 | 223,3660,3189 | 225,1576,1130 | 227,3191,2859 | 228,3948,3616 | 229,3558,3352 | 230,1441,1235 | 231,4035,3829 | 233,254,116 | 234,2273,2147 | 235,3292,3166 | 236,60,21 | 237,2075,2047

BATCH_RAW_INFO | 218,4011,3197 | 222,3111,2568 | 223,3661,3189 | 227,3192,2859 | 228,3949,3616 | 229,3559,3352 | 230,1442,1235 | 231,4036,3829 | 233,255,116 | 234,2274,2147 | 235,3293,3166 | 236,61,21 | 237,2076,2047

BATCH_RAW_INFO | 218,4012,3197 | 222,3112,2568 | 223,3662,3189 | 227,3193,2859 | 228,3950,3616 | 229,3560,3352 | 230,1443,1235 | 231,4037,3829 | 233,256,116 | 234,2275,2147 | 235,3294,3166 | 236,62,21 | 237,2077,2047

BATCH_RAW_INFO | 218,4013,3197 | 222,3113,2568 | 223,3663,3189 | 227,3194,2859 | 228,3951,3616 | 229,3561,3352 | 230,1444,1235 | 231,4038,3829 | 233,257,116 | 234,2276,2147 | 235,3295,3166 | 236,63,21 | 237,2078,2047

BATCH_RAW_INFO | 218,4014,3197 | 222,3114,2568 | 223,3664,3189 | 227,3195,2859 | 228,3952,3616 | 229,3562,3352 | 230,1445,1235 | 231,4039,3829 | 233,258,116 | 234,2277,2147 | 235,3296,3166 | 236,64,21 | 237,2079,2047

BATCH_RAW_INFO | 218,4015,3197 | 222,3115,2568 | 223,3665,3189 | 227,3196,2859 | 228,3953,3616 | 229,3563,3352 | 230,1446,1235 | 231,4040,3829 | 233,259,116 | 234,2278,2147 | 235,3297,3166 | 236,65,21 | 237,2080,2047

BATCH_RAW_INFO | 238,1572,1571

BATCH_RAW_INFO | 218,4016,3197 | 222,3116,2568 | 223,3666,3189 | 227,3197,2859 | 228,3954,3616 | 229,3564,3352 | 230,1447,1235 | 231,4041,3829 | 233,260,116 | 234,2279,2147 | 235,3298,3166 | 236,66,21 | 237,2081,2047 | 238,1573,1571

BATCH_RAW_INFO | 218,4017,3197 | 222,3117,2568 | 223,3667,3189 | 227,3198,2859 | 228,3955,3616 | 229,3565,3352 | 230,1448,1235 | 231,4042,3829 | 233,261,116 | 234,2280,2147 | 235,3299,3166 | 236,67,21 | 237,2082,2047 | 238,1574,1571

BATCH_RAW_INFO | 218,4018,3197 | 222,3118,2568 | 223,3668,3189 | 227,3199,2859 | 228,3956,3616 | 229,3566,3352 | 230,1449,1235 | 231,4043,3829 | 233,262,116 | 234,2281,2147 | 235,3300,3166 | 236,68,21 | 237,2083,2047 | 238,1575,1571

BATCH_RAW_INFO | 218,4019,3197 | 222,3119,2568 | 223,3669,3189 | 227,3200,2859 | 228,3957,3616 | 229,3567,3352 | 230,1450,1235 | 231,4044,3829 | 233,263,116 | 234,2282,2147 | 235,3301,3166 | 236,69,21 | 237,2084,2047 | 238,1576,1571

BATCH_RAW_INFO | 218,4020,3197 | 222,3120,2568 | 223,3670,3189 | 227,3201,2859 | 228,3958,3616 | 229,3568,3352 | 230,1451,1235 | 231,4045,3829 | 233,264,116 | 234,2283,2147 | 235,3302,3166 | 236,70,21 | 237,2085,2047 | 238,1577,1571

BATCH_RAW_INFO | 218,4021,3197 | 222,3121,2568 | 223,3671,3189 | 227,3202,2859 | 228,3959,3616 | 229,3569,3352 | 230,1452,1235 | 231,4046,3829 | 233,265,116 | 234,2284,2147 | 235,3303,3166 | 236,71,21 | 237,2086,2047 | 238,1578,1571

BATCH_RAW_INFO | 218,4022,3197 | 222,3122,2568 | 223,3672,3189 | 227,3203,2859 | 228,3960,3616 | 229,3570,3352 | 230,1453,1235 | 231,4047,3829 | 233,266,116 | 234,2285,2147 | 235,3304,3166 | 236,72,21 | 237,2087,2047 | 238,1579,1571

BATCH_RAW_INFO | 218,4023,3197 | 222,3123,2568 | 223,3673,3189 | 227,3204,2859 | 228,3961,3616 | 229,3571,3352 | 230,1454,1235 | 231,4048,3829 | 233,267,116 | 234,2286,2147 | 235,3305,3166 | 236,73,21 | 237,2088,2047 | 238,1580,1571

BATCH_RAW_INFO | 218,4024,3197 | 222,3124,2568 | 223,3674,3189 | 227,3205,2859 | 228,3962,3616 | 229,3572,3352 | 230,1455,1235 | 231,4049,3829 | 233,268,116 | 234,2287,2147 | 235,3306,3166 | 236,74,21 | 237,2089,2047 | 238,1581,1571

BATCH_RAW_INFO | 218,4025,3197 | 222,3125,2568 | 223,3675,3189 | 227,3206,2859 | 228,3963,3616 | 229,3573,3352 | 230,1456,1235 | 231,4050,3829 | 233,269,116 | 234,2288,2147 | 235,3307,3166 | 236,75,21 | 237,2090,2047 | 238,1582,1571

BATCH_RAW_INFO | 218,4026,3197 | 222,3126,2568 | 223,3676,3189 | 227,3207,2859 | 228,3964,3616 | 229,3574,3352 | 230,1457,1235 | 231,4051,3829 | 233,270,116 | 234,2289,2147 | 235,3308,3166 | 236,76,21 | 237,2091,2047 | 238,1583,1571

BATCH_RAW_INFO | 218,4027,3197 | 222,3127,2568 | 223,3677,3189 | 227,3208,2859 | 228,3965,3616 | 229,3575,3352 | 230,1458,1235 | 231,4052,3829 | 233,271,116 | 234,2290,2147 | 235,3309,3166 | 236,77,21 | 237,2092,2047 | 238,1584,1571

BATCH_RAW_INFO | 218,4028,3197 | 222,3128,2568 | 223,3678,3189 | 227,3209,2859 | 228,3966,3616 | 229,3576,3352 | 230,1459,1235 | 231,4053,3829 | 233,272,116 | 234,2291,2147 | 235,3310,3166 | 236,78,21 | 237,2093,2047 | 238,1585,1571

BATCH_RAW_INFO | 218,4029,3197 | 222,3129,2568 | 223,3679,3189 | 227,3210,2859 | 228,3967,3616 | 229,3577,3352 | 230,1460,1235 | 231,4054,3829 | 233,273,116 | 234,2292,2147 | 235,3311,3166 | 236,79,21 | 237,2094,2047 | 238,1586,1571

BATCH_RAW_INFO | 218,4030,3197 | 222,3130,2568 | 223,3680,3189 | 227,3211,2859 | 228,3968,3616 | 229,3578,3352 | 230,1461,1235 | 231,4055,3829 | 233,274,116 | 234,2293,2147 | 235,3312,3166 | 236,80,21 | 237,2095,2047 | 238,1587,1571

BATCH_RAW_INFO | 218,4031,3197 | 222,3131,2568 | 223,3681,3189 | 227,3212,2859 | 228,3969,3616 | 229,3579,3352 | 230,1462,1235 | 231,4056,3829 | 233,275,116 | 234,2294,2147 | 235,3313,3166 | 236,81,21 | 237,2096,2047 | 238,1588,1571

BATCH_RAW_INFO | 218,4032,3197 | 222,3132,2568 | 223,3682,3189 | 227,3213,2859 | 228,3970,3616 | 229,3580,3352 | 230,1463,1235 | 231,4057,3829 | 233,276,116 | 234,2295,2147 | 235,3314,3166 | 236,82,21 | 237,2097,2047 | 238,1589,1571

BATCH_RAW_INFO | 218,4033,3197 | 222,3133,2568 | 223,3683,3189 | 227,3214,2859 | 228,3971,3616 | 229,3581,3352 | 230,1464,1235 | 231,4058,3829 | 233,277,116 | 234,2296,2147 | 235,3315,3166 | 236,83,21 | 237,2098,2047 | 238,1590,1571

BATCH_RAW_INFO | 218,4034,3197 | 222,3134,2568 | 223,3684,3189 | 227,3215,2859 | 228,3972,3616 | 229,3582,3352 | 230,1465,1235 | 231,4059,3829 | 233,278,116 | 234,2297,2147 | 235,3316,3166 | 236,84,21 | 237,2099,2047 | 238,1591,1571

BATCH_RAW_INFO | 218,4035,3197 | 222,3135,2568 | 223,3685,3189 | 227,3216,2859 | 228,3973,3616 | 229,3583,3352 | 230,1466,1235 | 231,4060,3829 | 233,279,116 | 234,2298,2147 | 235,3317,3166 | 236,85,21 | 237,2100,2047 | 238,1592,1571

BATCH_RAW_INFO | 218,4036,3197 | 222,3136,2568 | 223,3686,3189 | 227,3217,2859 | 228,3974,3616 | 229,3584,3352 | 230,1467,1235 | 231,4061,3829 | 233,280,116 | 234,2299,2147 | 235,3318,3166 | 236,86,21 | 237,2101,2047 | 238,1593,1571

BATCH_RAW_INFO | 218,4037,3197 | 222,3137,2568 | 223,3687,3189 | 227,3218,2859 | 228,3975,3616 | 229,3585,3352 | 230,1468,1235 | 231,4062,3829 | 233,281,116 | 234,2300,2147 | 235,3319,3166 | 236,87,21 | 237,2102,2047 | 238,1594,1571

BATCH_RAW_INFO | 218,4038,3197 | 222,3138,2568 | 223,3688,3189 | 227,3219,2859 | 228,3976,3616 | 229,3586,3352 | 230,1469,1235 | 231,4063,3829 | 233,282,116 | 234,2301,2147 | 235,3320,3166 | 236,88,21 | 237,2103,2047 | 238,1595,1571

BATCH_RAW_INFO | 218,4039,3197 | 222,3139,2568 | 223,3689,3189 | 227,3220,2859 | 228,3977,3616 | 229,3587,3352 | 230,1470,1235 | 231,4064,3829 | 233,283,116 | 234,2302,2147 | 235,3321,3166 | 236,89,21 | 237,2104,2047 | 238,1596,1571

BATCH_RAW_INFO | 218,4040,3197 | 222,3140,2568 | 223,3690,3189 | 227,3221,2859 | 228,3978,3616 | 229,3588,3352 | 230,1471,1235 | 231,4065,3829 | 233,284,116 | 234,2303,2147 | 235,3322,3166 | 236,90,21 | 237,2105,2047 | 238,1597,1571

BATCH_RAW_INFO | 218,4041,3197 | 222,3141,2568 | 223,3691,3189 | 227,3222,2859 | 228,3979,3616 | 229,3589,3352 | 230,1472,1235 | 231,4066,3829 | 233,285,116 | 234,2304,2147 | 235,3323,3166 | 236,91,21 | 237,2106,2047 | 238,1598,1571

BATCH_RAW_INFO | 218,4042,3197 | 222,3142,2568 | 223,3692,3189 | 227,3223,2859 | 228,3980,3616 | 229,3590,3352 | 230,1473,1235 | 231,4067,3829 | 233,286,116 | 234,2305,2147 | 235,3324,3166 | 236,92,21 | 237,2107,2047 | 238,1599,1571

BATCH_RAW_INFO | 218,4043,3197 | 222,3143,2568 | 223,3693,3189 | 227,3224,2859 | 228,3981,3616 | 229,3591,3352 | 230,1474,1235 | 231,4068,3829 | 233,287,116 | 234,2306,2147 | 235,3325,3166 | 236,93,21 | 237,2108,2047 | 238,1600,1571

BATCH_RAW_INFO | 218,4044,3197 | 222,3144,2568 | 223,3694,3189 | 227,3225,2859 | 228,3982,3616 | 229,3592,3352 | 230,1475,1235 | 231,4069,3829 | 233,288,116 | 234,2307,2147 | 235,3326,3166 | 236,94,21 | 237,2109,2047 | 238,1601,1571

BATCH_RAW_INFO | 218,4045,3197 | 222,3145,2568 | 223,3695,3189 | 227,3226,2859 | 228,3983,3616 | 229,3593,3352 | 230,1476,1235 | 231,4070,3829 | 233,289,116 | 234,2308,2147 | 235,3327,3166 | 236,95,21 | 237,2110,2047 | 238,1602,1571

BATCH_RAW_INFO | 218,4046,3197 | 222,3146,2568 | 223,3696,3189 | 227,3227,2859 | 228,3984,3616 | 229,3594,3352 | 230,1477,1235 | 231,4071,3829 | 233,290,116 | 234,2309,2147 | 235,3328,3166 | 236,96,21 | 237,2111,2047 | 238,1603,1571

BATCH_RAW_INFO | 218,4047,3197 | 222,3147,2568 | 223,3697,3189 | 227,3228,2859 | 228,3985,3616 | 229,3595,3352 | 230,1478,1235 | 231,4072,3829 | 233,291,116 | 234,2310,2147 | 235,3329,3166 | 236,97,21 | 237,2112,2047 | 238,1604,1571

BATCH_RAW_INFO | 218,4048,3197 | 222,3148,2568 | 223,3698,3189 | 227,3229,2859 | 228,3986,3616 | 229,3596,3352 | 230,1479,1235 | 231,4073,3829 | 233,292,116 | 234,2311,2147 | 235,3330,3166 | 236,98,21 | 237,2113,2047 | 238,1605,1571

BATCH_RAW_INFO | 218,4049,3197 | 222,3149,2568 | 223,3699,3189 | 227,3230,2859 | 228,3987,3616 | 229,3597,3352 | 230,1480,1235 | 231,4074,3829 | 233,293,116 | 234,2312,2147 | 235,3331,3166 | 236,99,21 | 237,2114,2047 | 238,1606,1571

BATCH_RAW_INFO | 218,4050,3197 | 222,3150,2568 | 223,3700,3189 | 227,3231,2859 | 228,3988,3616 | 229,3598,3352 | 230,1481,1235 | 231,4075,3829 | 233,294,116 | 234,2313,2147 | 235,3332,3166 | 236,100,21 | 237,2115,2047 | 238,1607,1571

BATCH_RAW_INFO | 218,4051,3197 | 222,3151,2568 | 223,3701,3189 | 227,3232,2859 | 228,3989,3616 | 229,3599,3352 | 230,1482,1235 | 231,4076,3829 | 233,295,116 | 234,2314,2147 | 235,3333,3166 | 236,101,21 | 237,2116,2047 | 238,1608,1571

BATCH_RAW_INFO | 239,3933,3932

BATCH_RAW_INFO | 218,4052,3197 | 222,3152,2568 | 223,3702,3189 | 227,3233,2859 | 228,3990,3616 | 229,3600,3352 | 230,1483,1235 | 231,4077,3829 | 233,296,116 | 234,2315,2147 | 235,3334,3166 | 236,102,21 | 237,2117,2047 | 238,1609,1571 | 239,3934,3932

BATCH_RAW_INFO | 218,4053,3197 | 222,3153,2568 | 223,3703,3189 | 227,3234,2859 | 228,3991,3616 | 229,3601,3352 | 230,1484,1235 | 231,4078,3829 | 233,297,116 | 234,2316,2147 | 235,3335,3166 | 236,103,21 | 237,2118,2047 | 238,1610,1571 | 239,3935,3932

BATCH_RAW_INFO | 218,4054,3197 | 222,3154,2568 | 223,3704,3189 | 227,3235,2859 | 228,3992,3616 | 229,3602,3352 | 230,1485,1235 | 231,4079,3829 | 233,298,116 | 234,2317,2147 | 235,3336,3166 | 236,104,21 | 237,2119,2047 | 238,1611,1571 | 239,3936,3932

BATCH_RAW_INFO | 218,4055,3197 | 222,3155,2568 | 223,3705,3189 | 227,3236,2859 | 228,3993,3616 | 229,3603,3352 | 230,1486,1235 | 231,4080,3829 | 233,299,116 | 234,2318,2147 | 235,3337,3166 | 236,105,21 | 237,2120,2047 | 238,1612,1571 | 239,3937,3932

BATCH_RAW_INFO | 218,4056,3197 | 222,3156,2568 | 223,3706,3189 | 227,3237,2859 | 228,3994,3616 | 229,3604,3352 | 230,1487,1235 | 231,4081,3829 | 233,300,116 | 234,2319,2147 | 235,3338,3166 | 236,106,21 | 237,2121,2047 | 238,1613,1571 | 239,3938,3932

BATCH_RAW_INFO | 218,4057,3197 | 222,3157,2568 | 223,3707,3189 | 227,3238,2859 | 228,3995,3616 | 229,3605,3352 | 230,1488,1235 | 231,4082,3829 | 233,301,116 | 234,2320,2147 | 235,3339,3166 | 236,107,21 | 237,2122,2047 | 238,1614,1571 | 239,3939,3932

BATCH_RAW_INFO | 218,4058,3197 | 222,3158,2568 | 223,3708,3189 | 227,3239,2859 | 228,3996,3616 | 229,3606,3352 | 230,1489,1235 | 231,4083,3829 | 233,302,116 | 234,2321,2147 | 235,3340,3166 | 236,108,21 | 237,2123,2047 | 238,1615,1571 | 239,3940,3932

BATCH_RAW_INFO | 218,4059,3197 | 222,3159,2568 | 223,3709,3189 | 227,3240,2859 | 228,3997,3616 | 229,3607,3352 | 230,1490,1235 | 231,4084,3829 | 233,303,116 | 234,2322,2147 | 235,3341,3166 | 236,109,21 | 237,2124,2047 | 238,1616,1571 | 239,3941,3932

BATCH_RAW_INFO | 218,4060,3197 | 222,3160,2568 | 223,3710,3189 | 227,3241,2859 | 228,3998,3616 | 229,3608,3352 | 230,1491,1235 | 231,4085,3829 | 233,304,116 | 234,2323,2147 | 235,3342,3166 | 236,110,21 | 237,2125,2047 | 238,1617,1571 | 239,3942,3932

BATCH_RAW_INFO | 218,4061,3197 | 222,3161,2568 | 223,3711,3189 | 227,3242,2859 | 228,3999,3616 | 229,3609,3352 | 230,1492,1235 | 231,4086,3829 | 233,305,116 | 234,2324,2147 | 235,3343,3166 | 236,111,21 | 237,2126,2047 | 238,1618,1571 | 239,3943,3932

BATCH_RAW_INFO | 218,4062,3197 | 222,3162,2568 | 223,3712,3189 | 227,3243,2859 | 228,4000,3616 | 229,3610,3352 | 230,1493,1235 | 231,4087,3829 | 233,306,116 | 234,2325,2147 | 235,3344,3166 | 236,112,21 | 237,2127,2047 | 238,1619,1571 | 239,3944,3932

BATCH_RAW_INFO | 240,3583,3582

BATCH_RAW_INFO | 218,4063,3197 | 222,3163,2568 | 223,3713,3189 | 227,3244,2859 | 228,4001,3616 | 229,3611,3352 | 230,1494,1235 | 231,4088,3829 | 233,307,116 | 234,2326,2147 | 235,3345,3166 | 236,113,21 | 237,2128,2047 | 238,1620,1571 | 239,3945,3932 | 240,3584,3582

BATCH_RAW_INFO | 218,4064,3197 | 222,3164,2568 | 223,3714,3189 | 227,3245,2859 | 228,4002,3616 | 229,3612,3352 | 230,1495,1235 | 231,4089,3829 | 233,308,116 | 234,2327,2147 | 235,3346,3166 | 236,114,21 | 237,2129,2047 | 238,1621,1571 | 239,3946,3932 | 240,3585,3582

BATCH_RAW_INFO | 218,4065,3197 | 222,3165,2568 | 223,3715,3189 | 227,3246,2859 | 228,4003,3616 | 229,3613,3352 | 230,1496,1235 | 231,4090,3829 | 233,309,116 | 234,2328,2147 | 235,3347,3166 | 236,115,21 | 237,2130,2047 | 238,1622,1571 | 239,3947,3932 | 240,3586,3582

BATCH_RAW_INFO | 218,4066,3197 | 222,3166,2568 | 223,3716,3189 | 227,3247,2859 | 228,4004,3616 | 229,3614,3352 | 230,1497,1235 | 231,4091,3829 | 233,310,116 | 234,2329,2147 | 235,3348,3166 | 236,116,21 | 237,2131,2047 | 238,1623,1571 | 239,3948,3932 | 240,3587,3582

BATCH_RAW_INFO | 218,4067,3197 | 222,3167,2568 | 223,3717,3189 | 227,3248,2859 | 228,4005,3616 | 229,3615,3352 | 230,1498,1235 | 231,4092,3829 | 233,311,116 | 234,2330,2147 | 235,3349,3166 | 236,117,21 | 237,2132,2047 | 238,1624,1571 | 239,3949,3932 | 240,3588,3582

BATCH_RAW_INFO | 218,4068,3197 | 222,3168,2568 | 223,3718,3189 | 227,3249,2859 | 228,4006,3616 | 229,3616,3352 | 230,1499,1235 | 231,4093,3829 | 233,312,116 | 234,2331,2147 | 235,3350,3166 | 236,118,21 | 237,2133,2047 | 238,1625,1571 | 239,3950,3932 | 240,3589,3582

BATCH_RAW_INFO | 218,4069,3197 | 222,3169,2568 | 223,3719,3189 | 227,3250,2859 | 228,4007,3616 | 229,3617,3352 | 230,1500,1235 | 231,4094,3829 | 233,313,116 | 234,2332,2147 | 235,3351,3166 | 236,119,21 | 237,2134,2047 | 238,1626,1571 | 239,3951,3932 | 240,3590,3582

BATCH_RAW_INFO | 218,4070,3197 | 222,3170,2568 | 223,3720,3189 | 227,3251,2859 | 228,4008,3616 | 229,3618,3352 | 230,1501,1235 | 231,4095,3829 | 233,314,116 | 234,2333,2147 | 235,3352,3166 | 236,120,21 | 237,2135,2047 | 238,1627,1571 | 239,3952,3932 | 240,3591,3582

BATCH_RAW_INFO | 218,4071,3197 | 222,3171,2568 | 223,3721,3189 | 227,3252,2859 | 228,4009,3616 | 229,3619,3352 | 230,1502,1235 | 233,315,116 | 234,2334,2147 | 235,3353,3166 | 236,121,21 | 237,2136,2047 | 238,1628,1571 | 239,3953,3932 | 240,3592,3582

BATCH_RAW_INFO | 218,4072,3197 | 222,3172,2568 | 223,3722,3189 | 227,3253,2859 | 228,4010,3616 | 229,3620,3352 | 230,1503,1235 | 233,316,116 | 234,2335,2147 | 235,3354,3166 | 236,122,21 | 237,2137,2047 | 238,1629,1571 | 239,3954,3932 | 240,3593,3582

BATCH_RAW_INFO | 218,4073,3197 | 222,3173,2568 | 223,3723,3189 | 227,3254,2859 | 228,4011,3616 | 229,3621,3352 | 230,1504,1235 | 233,317,116 | 234,2336,2147 | 235,3355,3166 | 236,123,21 | 237,2138,2047 | 238,1630,1571 | 239,3955,3932 | 240,3594,3582

BATCH_RAW_INFO | 218,4074,3197 | 222,3174,2568 | 223,3724,3189 | 227,3255,2859 | 228,4012,3616 | 229,3622,3352 | 230,1505,1235 | 233,318,116 | 234,2337,2147 | 235,3356,3166 | 236,124,21 | 237,2139,2047 | 238,1631,1571 | 239,3956,3932 | 240,3595,3582

BATCH_RAW_INFO | 218,4075,3197 | 222,3175,2568 | 223,3725,3189 | 227,3256,2859 | 228,4013,3616 | 229,3623,3352 | 230,1506,1235 | 233,319,116 | 234,2338,2147 | 235,3357,3166 | 236,125,21 | 237,2140,2047 | 238,1632,1571 | 239,3957,3932 | 240,3596,3582

BATCH_RAW_INFO | 218,4076,3197 | 222,3176,2568 | 223,3726,3189 | 227,3257,2859 | 228,4014,3616 | 229,3624,3352 | 230,1507,1235 | 233,320,116 | 234,2339,2147 | 235,3358,3166 | 236,126,21 | 237,2141,2047 | 238,1633,1571 | 239,3958,3932 | 240,3597,3582

BATCH_RAW_INFO | 218,4077,3197 | 222,3177,2568 | 223,3727,3189 | 227,3258,2859 | 228,4015,3616 | 229,3625,3352 | 230,1508,1235 | 233,321,116 | 234,2340,2147 | 235,3359,3166 | 236,127,21 | 237,2142,2047 | 238,1634,1571 | 239,3959,3932 | 240,3598,3582

BATCH_RAW_INFO | 218,4078,3197 | 222,3178,2568 | 223,3728,3189 | 227,3259,2859 | 228,4016,3616 | 229,3626,3352 | 230,1509,1235 | 233,322,116 | 234,2341,2147 | 235,3360,3166 | 236,128,21 | 237,2143,2047 | 238,1635,1571 | 239,3960,3932 | 240,3599,3582

BATCH_RAW_INFO | 218,4079,3197 | 222,3179,2568 | 223,3729,3189 | 227,3260,2859 | 228,4017,3616 | 229,3627,3352 | 230,1510,1235 | 233,323,116 | 234,2342,2147 | 235,3361,3166 | 236,129,21 | 237,2144,2047 | 238,1636,1571 | 239,3961,3932 | 240,3600,3582

BATCH_RAW_INFO | 218,4080,3197 | 222,3180,2568 | 223,3730,3189 | 227,3261,2859 | 228,4018,3616 | 229,3628,3352 | 230,1511,1235 | 233,324,116 | 234,2343,2147 | 235,3362,3166 | 236,130,21 | 237,2145,2047 | 238,1637,1571 | 239,3962,3932 | 240,3601,3582

BATCH_RAW_INFO | 218,4081,3197 | 222,3181,2568 | 223,3731,3189 | 227,3262,2859 | 228,4019,3616 | 229,3629,3352 | 230,1512,1235 | 233,325,116 | 234,2344,2147 | 235,3363,3166 | 236,131,21 | 237,2146,2047 | 238,1638,1571 | 239,3963,3932 | 240,3602,3582

BATCH_RAW_INFO | 218,4082,3197 | 222,3182,2568 | 223,3732,3189 | 227,3263,2859 | 228,4020,3616 | 229,3630,3352 | 230,1513,1235 | 233,326,116 | 234,2345,2147 | 235,3364,3166 | 236,132,21 | 237,2147,2047 | 238,1639,1571 | 239,3964,3932 | 240,3603,3582

BATCH_RAW_INFO | 218,4083,3197 | 222,3183,2568 | 223,3733,3189 | 227,3264,2859 | 228,4021,3616 | 229,3631,3352 | 230,1514,1235 | 233,327,116 | 234,2346,2147 | 235,3365,3166 | 236,133,21 | 237,2148,2047 | 238,1640,1571 | 239,3965,3932 | 240,3604,3582

BATCH_RAW_INFO | 218,4084,3197 | 222,3184,2568 | 223,3734,3189 | 227,3265,2859 | 228,4022,3616 | 229,3632,3352 | 230,1515,1235 | 233,328,116 | 234,2347,2147 | 235,3366,3166 | 236,134,21 | 237,2149,2047 | 238,1641,1571 | 239,3966,3932 | 240,3605,3582

BATCH_RAW_INFO | 218,4085,3197 | 222,3185,2568 | 223,3735,3189 | 227,3266,2859 | 228,4023,3616 | 229,3633,3352 | 230,1516,1235 | 233,329,116 | 234,2348,2147 | 235,3367,3166 | 236,135,21 | 237,2150,2047 | 238,1642,1571 | 239,3967,3932 | 240,3606,3582

BATCH_RAW_INFO | 218,4086,3197 | 222,3186,2568 | 223,3736,3189 | 227,3267,2859 | 228,4024,3616 | 229,3634,3352 | 230,1517,1235 | 233,330,116 | 234,2349,2147 | 235,3368,3166 | 236,136,21 | 237,2151,2047 | 238,1643,1571 | 239,3968,3932 | 240,3607,3582

BATCH_RAW_INFO | 241,3742,3741

BATCH_RAW_INFO | 218,4087,3197 | 222,3187,2568 | 223,3737,3189 | 227,3268,2859 | 228,4025,3616 | 229,3635,3352 | 230,1518,1235 | 233,331,116 | 234,2350,2147 | 235,3369,3166 | 236,137,21 | 237,2152,2047 | 238,1644,1571 | 239,3969,3932 | 240,3608,3582 | 241,3743,3741

BATCH_RAW_INFO | 218,4088,3197 | 222,3188,2568 | 223,3738,3189 | 227,3269,2859 | 228,4026,3616 | 229,3636,3352 | 230,1519,1235 | 233,332,116 | 234,2351,2147 | 235,3370,3166 | 236,138,21 | 237,2153,2047 | 238,1645,1571 | 239,3970,3932 | 240,3609,3582 | 241,3744,3741

BATCH_RAW_INFO | 218,4089,3197 | 222,3189,2568 | 223,3739,3189 | 227,3270,2859 | 228,4027,3616 | 229,3637,3352 | 230,1520,1235 | 233,333,116 | 234,2352,2147 | 235,3371,3166 | 236,139,21 | 237,2154,2047 | 238,1646,1571 | 239,3971,3932 | 240,3610,3582 | 241,3745,3741

BATCH_RAW_INFO | 218,4090,3197 | 222,3190,2568 | 223,3740,3189 | 227,3271,2859 | 228,4028,3616 | 229,3638,3352 | 230,1521,1235 | 233,334,116 | 234,2353,2147 | 235,3372,3166 | 236,140,21 | 237,2155,2047 | 238,1647,1571 | 239,3972,3932 | 240,3611,3582 | 241,3746,3741

BATCH_RAW_INFO | 218,4091,3197 | 222,3191,2568 | 223,3741,3189 | 227,3272,2859 | 228,4029,3616 | 229,3639,3352 | 230,1522,1235 | 233,335,116 | 234,2354,2147 | 235,3373,3166 | 236,141,21 | 237,2156,2047 | 238,1648,1571 | 239,3973,3932 | 240,3612,3582 | 241,3747,3741

BATCH_RAW_INFO | 218,4092,3197 | 222,3192,2568 | 223,3742,3189 | 227,3273,2859 | 228,4030,3616 | 229,3640,3352 | 230,1523,1235 | 233,336,116 | 234,2355,2147 | 235,3374,3166 | 236,142,21 | 237,2157,2047 | 238,1649,1571 | 239,3974,3932 | 240,3613,3582 | 241,3748,3741

BATCH_RAW_INFO | 218,4093,3197 | 222,3193,2568 | 223,3743,3189 | 227,3274,2859 | 228,4031,3616 | 229,3641,3352 | 230,1524,1235 | 233,337,116 | 234,2356,2147 | 235,3375,3166 | 236,143,21 | 237,2158,2047 | 238,1650,1571 | 239,3975,3932 | 240,3614,3582 | 241,3749,3741

BATCH_RAW_INFO | 218,4094,3197 | 222,3194,2568 | 223,3744,3189 | 227,3275,2859 | 228,4032,3616 | 229,3642,3352 | 230,1525,1235 | 233,338,116 | 234,2357,2147 | 235,3376,3166 | 236,144,21 | 237,2159,2047 | 238,1651,1571 | 239,3976,3932 | 240,3615,3582 | 241,3750,3741

BATCH_RAW_INFO | 218,4095,3197 | 222,3195,2568 | 223,3745,3189 | 227,3276,2859 | 228,4033,3616 | 229,3643,3352 | 230,1526,1235 | 233,339,116 | 234,2358,2147 | 235,3377,3166 | 236,145,21 | 237,2160,2047 | 238,1652,1571 | 239,3977,3932 | 240,3616,3582 | 241,3751,3741

BATCH_RAW_INFO | 222,3196,2568 | 223,3746,3189 | 227,3277,2859 | 228,4034,3616 | 229,3644,3352 | 230,1527,1235 | 233,340,116 | 234,2359,2147 | 235,3378,3166 | 236,146,21 | 237,2161,2047 | 238,1653,1571 | 239,3978,3932 | 240,3617,3582 | 241,3752,3741

BATCH_RAW_INFO | 222,3197,2568 | 223,3747,3189 | 227,3278,2859 | 228,4035,3616 | 229,3645,3352 | 230,1528,1235 | 233,341,116 | 234,2360,2147 | 235,3379,3166 | 236,147,21 | 237,2162,2047 | 238,1654,1571 | 239,3979,3932 | 240,3618,3582 | 241,3753,3741

BATCH_RAW_INFO | 222,3198,2568 | 223,3748,3189 | 227,3279,2859 | 228,4036,3616 | 229,3646,3352 | 230,1529,1235 | 233,342,116 | 234,2361,2147 | 235,3380,3166 | 236,148,21 | 237,2163,2047 | 238,1655,1571 | 239,3980,3932 | 240,3619,3582 | 241,3754,3741

BATCH_RAW_INFO | 222,3199,2568 | 223,3749,3189 | 227,3280,2859 | 228,4037,3616 | 229,3647,3352 | 230,1530,1235 | 233,343,116 | 234,2362,2147 | 235,3381,3166 | 236,149,21 | 237,2164,2047 | 238,1656,1571 | 239,3981,3932 | 240,3620,3582 | 241,3755,3741

BATCH_RAW_INFO | 222,3200,2568 | 223,3750,3189 | 227,3281,2859 | 228,4038,3616 | 229,3648,3352 | 230,1531,1235 | 233,344,116 | 234,2363,2147 | 235,3382,3166 | 236,150,21 | 237,2165,2047 | 238,1657,1571 | 239,3982,3932 | 240,3621,3582 | 241,3756,3741

BATCH_RAW_INFO | 222,3201,2568 | 223,3751,3189 | 227,3282,2859 | 228,4039,3616 | 229,3649,3352 | 230,1532,1235 | 233,345,116 | 234,2364,2147 | 235,3383,3166 | 236,151,21 | 237,2166,2047 | 238,1658,1571 | 239,3983,3932 | 240,3622,3582 | 241,3757,3741

BATCH_RAW_INFO | 222,3202,2568 | 223,3752,3189 | 227,3283,2859 | 228,4040,3616 | 229,3650,3352 | 230,1533,1235 | 233,346,116 | 234,2365,2147 | 235,3384,3166 | 236,152,21 | 237,2167,2047 | 238,1659,1571 | 239,3984,3932 | 240,3623,3582 | 241,3758,3741

BATCH_RAW_INFO | 222,3203,2568 | 223,3753,3189 | 227,3284,2859 | 228,4041,3616 | 229,3651,3352 | 230,1534,1235 | 233,347,116 | 234,2366,2147 | 235,3385,3166 | 236,153,21 | 237,2168,2047 | 238,1660,1571 | 239,3985,3932 | 240,3624,3582 | 241,3759,3741

BATCH_RAW_INFO | 222,3204,2568 | 223,3754,3189 | 227,3285,2859 | 228,4042,3616 | 229,3652,3352 | 230,1535,1235 | 233,348,116 | 234,2367,2147 | 235,3386,3166 | 236,154,21 | 237,2169,2047 | 238,1661,1571 | 239,3986,3932 | 240,3625,3582 | 241,3760,3741

BATCH_RAW_INFO | 222,3205,2568 | 223,3755,3189 | 227,3286,2859 | 228,4043,3616 | 229,3653,3352 | 230,1536,1235 | 233,349,116 | 234,2368,2147 | 235,3387,3166 | 236,155,21 | 237,2170,2047 | 238,1662,1571 | 239,3987,3932 | 240,3626,3582 | 241,3761,3741

BATCH_RAW_INFO | 242,2856,2855

BATCH_RAW_INFO | 222,3206,2568 | 223,3756,3189 | 227,3287,2859 | 228,4044,3616 | 229,3654,3352 | 230,1537,1235 | 233,350,116 | 234,2369,2147 | 235,3388,3166 | 236,156,21 | 237,2171,2047 | 238,1663,1571 | 239,3988,3932 | 240,3627,3582 | 241,3762,3741 | 242,2857,2855

BATCH_RAW_INFO | 222,3207,2568 | 223,3757,3189 | 227,3288,2859 | 228,4045,3616 | 229,3655,3352 | 230,1538,1235 | 233,351,116 | 234,2370,2147 | 235,3389,3166 | 236,157,21 | 237,2172,2047 | 238,1664,1571 | 239,3989,3932 | 240,3628,3582 | 241,3763,3741 | 242,2858,2855

BATCH_RAW_INFO | 222,3208,2568 | 223,3758,3189 | 227,3289,2859 | 228,4046,3616 | 229,3656,3352 | 230,1539,1235 | 233,352,116 | 234,2371,2147 | 235,3390,3166 | 236,158,21 | 237,2173,2047 | 238,1665,1571 | 239,3990,3932 | 240,3629,3582 | 241,3764,3741 | 242,2859,2855

BATCH_RAW_INFO | 222,3209,2568 | 223,3759,3189 | 227,3290,2859 | 228,4047,3616 | 229,3657,3352 | 230,1540,1235 | 233,353,116 | 234,2372,2147 | 235,3391,3166 | 236,159,21 | 237,2174,2047 | 238,1666,1571 | 239,3991,3932 | 240,3630,3582 | 241,3765,3741 | 242,2860,2855

BATCH_RAW_INFO | 222,3210,2568 | 223,3760,3189 | 227,3291,2859 | 228,4048,3616 | 229,3658,3352 | 230,1541,1235 | 233,354,116 | 234,2373,2147 | 235,3392,3166 | 236,160,21 | 237,2175,2047 | 238,1667,1571 | 239,3992,3932 | 240,3631,3582 | 241,3766,3741 | 242,2861,2855

BATCH_RAW_INFO | 222,3211,2568 | 223,3761,3189 | 227,3292,2859 | 228,4049,3616 | 229,3659,3352 | 230,1542,1235 | 233,355,116 | 234,2374,2147 | 235,3393,3166 | 236,161,21 | 237,2176,2047 | 238,1668,1571 | 239,3993,3932 | 240,3632,3582 | 241,3767,3741 | 242,2862,2855

BATCH_RAW_INFO | 222,3212,2568 | 223,3762,3189 | 227,3293,2859 | 228,4050,3616 | 229,3660,3352 | 230,1543,1235 | 233,356,116 | 234,2375,2147 | 235,3394,3166 | 236,162,21 | 237,2177,2047 | 238,1669,1571 | 239,3994,3932 | 240,3633,3582 | 241,3768,3741 | 242,2863,2855

BATCH_RAW_INFO | 222,3213,2568 | 223,3763,3189 | 227,3294,2859 | 228,4051,3616 | 229,3661,3352 | 230,1544,1235 | 233,357,116 | 234,2376,2147 | 235,3395,3166 | 236,163,21 | 237,2178,2047 | 238,1670,1571 | 239,3995,3932 | 240,3634,3582 | 241,3769,3741 | 242,2864,2855

BATCH_RAW_INFO | 222,3214,2568 | 223,3764,3189 | 227,3295,2859 | 228,4052,3616 | 229,3662,3352 | 230,1545,1235 | 233,358,116 | 234,2377,2147 | 235,3396,3166 | 236,164,21 | 237,2179,2047 | 238,1671,1571 | 239,3996,3932 | 240,3635,3582 | 241,3770,3741 | 242,2865,2855

BATCH_RAW_INFO | 222,3215,2568 | 223,3765,3189 | 227,3296,2859 | 228,4053,3616 | 229,3663,3352 | 230,1546,1235 | 233,359,116 | 234,2378,2147 | 235,3397,3166 | 236,165,21 | 237,2180,2047 | 238,1672,1571 | 239,3997,3932 | 240,3636,3582 | 241,3771,3741 | 242,2866,2855

BATCH_RAW_INFO | 222,3216,2568 | 223,3766,3189 | 227,3297,2859 | 228,4054,3616 | 229,3664,3352 | 230,1547,1235 | 233,360,116 | 234,2379,2147 | 235,3398,3166 | 236,166,21 | 237,2181,2047 | 238,1673,1571 | 239,3998,3932 | 240,3637,3582 | 241,3772,3741 | 242,2867,2855

BATCH_RAW_INFO | 222,3217,2568 | 223,3767,3189 | 227,3298,2859 | 228,4055,3616 | 229,3665,3352 | 230,1548,1235 | 233,361,116 | 234,2380,2147 | 235,3399,3166 | 236,167,21 | 237,2182,2047 | 238,1674,1571 | 239,3999,3932 | 240,3638,3582 | 241,3773,3741 | 242,2868,2855

BATCH_RAW_INFO | 222,3218,2568 | 223,3768,3189 | 227,3299,2859 | 228,4056,3616 | 229,3666,3352 | 230,1549,1235 | 233,362,116 | 234,2381,2147 | 235,3400,3166 | 236,168,21 | 237,2183,2047 | 238,1675,1571 | 239,4000,3932 | 240,3639,3582 | 241,3774,3741 | 242,2869,2855

BATCH_RAW_INFO | 222,3219,2568 | 223,3769,3189 | 227,3300,2859 | 228,4057,3616 | 229,3667,3352 | 230,1550,1235 | 233,363,116 | 234,2382,2147 | 235,3401,3166 | 236,169,21 | 237,2184,2047 | 238,1676,1571 | 239,4001,3932 | 240,3640,3582 | 241,3775,3741 | 242,2870,2855

BATCH_RAW_INFO | 222,3220,2568 | 223,3770,3189 | 227,3301,2859 | 228,4058,3616 | 229,3668,3352 | 230,1551,1235 | 233,364,116 | 234,2383,2147 | 235,3402,3166 | 236,170,21 | 237,2185,2047 | 238,1677,1571 | 239,4002,3932 | 240,3641,3582 | 241,3776,3741 | 242,2871,2855

BATCH_RAW_INFO | 222,3221,2568 | 223,3771,3189 | 227,3302,2859 | 228,4059,3616 | 229,3669,3352 | 230,1552,1235 | 233,365,116 | 234,2384,2147 | 235,3403,3166 | 236,171,21 | 237,2186,2047 | 238,1678,1571 | 239,4003,3932 | 240,3642,3582 | 241,3777,3741 | 242,2872,2855

BATCH_RAW_INFO | 222,3222,2568 | 223,3772,3189 | 227,3303,2859 | 228,4060,3616 | 229,3670,3352 | 230,1553,1235 | 233,366,116 | 234,2385,2147 | 235,3404,3166 | 236,172,21 | 237,2187,2047 | 238,1679,1571 | 239,4004,3932 | 240,3643,3582 | 241,3778,3741 | 242,2873,2855

BATCH_RAW_INFO | 222,3223,2568 | 223,3773,3189 | 227,3304,2859 | 228,4061,3616 | 229,3671,3352 | 230,1554,1235 | 233,367,116 | 234,2386,2147 | 235,3405,3166 | 236,173,21 | 237,2188,2047 | 238,1680,1571 | 239,4005,3932 | 240,3644,3582 | 241,3779,3741 | 242,2874,2855

BATCH_RAW_INFO | 222,3224,2568 | 223,3774,3189 | 227,3305,2859 | 228,4062,3616 | 229,3672,3352 | 230,1555,1235 | 233,368,116 | 234,2387,2147 | 235,3406,3166 | 236,174,21 | 237,2189,2047 | 238,1681,1571 | 239,4006,3932 | 240,3645,3582 | 241,3780,3741 | 242,2875,2855

BATCH_RAW_INFO | 222,3225,2568 | 223,3775,3189 | 227,3306,2859 | 228,4063,3616 | 229,3673,3352 | 230,1556,1235 | 233,369,116 | 234,2388,2147 | 235,3407,3166 | 236,175,21 | 237,2190,2047 | 238,1682,1571 | 239,4007,3932 | 240,3646,3582 | 241,3781,3741 | 242,2876,2855

BATCH_RAW_INFO | 222,3226,2568 | 223,3776,3189 | 227,3307,2859 | 228,4064,3616 | 229,3674,3352 | 230,1557,1235 | 233,370,116 | 234,2389,2147 | 235,3408,3166 | 236,176,21 | 237,2191,2047 | 238,1683,1571 | 239,4008,3932 | 240,3647,3582 | 241,3782,3741 | 242,2877,2855

BATCH_RAW_INFO | 222,3227,2568 | 223,3777,3189 | 227,3308,2859 | 228,4065,3616 | 229,3675,3352 | 230,1558,1235 | 233,371,116 | 234,2390,2147 | 235,3409,3166 | 236,177,21 | 237,2192,2047 | 238,1684,1571 | 239,4009,3932 | 240,3648,3582 | 241,3783,3741 | 242,2878,2855

BATCH_RAW_INFO | 222,3228,2568 | 223,3778,3189 | 227,3309,2859 | 228,4066,3616 | 229,3676,3352 | 230,1559,1235 | 233,372,116 | 234,2391,2147 | 235,3410,3166 | 236,178,21 | 237,2193,2047 | 238,1685,1571 | 239,4010,3932 | 240,3649,3582 | 241,3784,3741 | 242,2879,2855

BATCH_RAW_INFO | 222,3229,2568 | 223,3779,3189 | 227,3310,2859 | 228,4067,3616 | 229,3677,3352 | 230,1560,1235 | 233,373,116 | 234,2392,2147 | 235,3411,3166 | 236,179,21 | 237,2194,2047 | 238,1686,1571 | 239,4011,3932 | 240,3650,3582 | 241,3785,3741 | 242,2880,2855

BATCH_RAW_INFO | 222,3230,2568 | 223,3780,3189 | 227,3311,2859 | 228,4068,3616 | 229,3678,3352 | 230,1561,1235 | 233,374,116 | 234,2393,2147 | 235,3412,3166 | 236,180,21 | 237,2195,2047 | 238,1687,1571 | 239,4012,3932 | 240,3651,3582 | 241,3786,3741 | 242,2881,2855

BATCH_RAW_INFO | 222,3231,2568 | 223,3781,3189 | 227,3312,2859 | 228,4069,3616 | 229,3679,3352 | 230,1562,1235 | 233,375,116 | 234,2394,2147 | 235,3413,3166 | 236,181,21 | 237,2196,2047 | 238,1688,1571 | 239,4013,3932 | 240,3652,3582 | 241,3787,3741 | 242,2882,2855

BATCH_RAW_INFO | 222,3232,2568 | 223,3782,3189 | 227,3313,2859 | 228,4070,3616 | 229,3680,3352 | 230,1563,1235 | 233,376,116 | 234,2395,2147 | 235,3414,3166 | 236,182,21 | 237,2197,2047 | 238,1689,1571 | 239,4014,3932 | 240,3653,3582 | 241,3788,3741 | 242,2883,2855

BATCH_RAW_INFO | 222,3233,2568 | 223,3783,3189 | 227,3314,2859 | 228,4071,3616 | 229,3681,3352 | 230,1564,1235 | 233,377,116 | 234,2396,2147 | 235,3415,3166 | 236,183,21 | 237,2198,2047 | 238,1690,1571 | 239,4015,3932 | 240,3654,3582 | 241,3789,3741 | 242,2884,2855

BATCH_RAW_INFO | 222,3234,2568 | 223,3784,3189 | 227,3315,2859 | 228,4072,3616 | 229,3682,3352 | 230,1565,1235 | 233,378,116 | 234,2397,2147 | 235,3416,3166 | 236,184,21 | 237,2199,2047 | 238,1691,1571 | 239,4016,3932 | 240,3655,3582 | 241,3790,3741 | 242,2885,2855

BATCH_RAW_INFO | 222,3235,2568 | 223,3785,3189 | 227,3316,2859 | 228,4073,3616 | 229,3683,3352 | 230,1566,1235 | 233,379,116 | 234,2398,2147 | 235,3417,3166 | 236,185,21 | 237,2200,2047 | 238,1692,1571 | 239,4017,3932 | 240,3656,3582 | 241,3791,3741 | 242,2886,2855

BATCH_RAW_INFO | 222,3236,2568 | 223,3786,3189 | 227,3317,2859 | 228,4074,3616 | 229,3684,3352 | 230,1567,1235 | 233,380,116 | 234,2399,2147 | 235,3418,3166 | 236,186,21 | 237,2201,2047 | 238,1693,1571 | 239,4018,3932 | 240,3657,3582 | 241,3792,3741 | 242,2887,2855

BATCH_RAW_INFO | 222,3237,2568 | 223,3787,3189 | 227,3318,2859 | 228,4075,3616 | 229,3685,3352 | 230,1568,1235 | 233,381,116 | 234,2400,2147 | 235,3419,3166 | 236,187,21 | 237,2202,2047 | 238,1694,1571 | 239,4019,3932 | 240,3658,3582 | 241,3793,3741 | 242,2888,2855

BATCH_RAW_INFO | 222,3238,2568 | 223,3788,3189 | 227,3319,2859 | 228,4076,3616 | 229,3686,3352 | 230,1569,1235 | 233,382,116 | 234,2401,2147 | 235,3420,3166 | 236,188,21 | 237,2203,2047 | 238,1695,1571 | 239,4020,3932 | 240,3659,3582 | 241,3794,3741 | 242,2889,2855

BATCH_RAW_INFO | 222,3239,2568 | 223,3789,3189 | 227,3320,2859 | 228,4077,3616 | 229,3687,3352 | 230,1570,1235 | 233,383,116 | 234,2402,2147 | 235,3421,3166 | 236,189,21 | 237,2204,2047 | 238,1696,1571 | 239,4021,3932 | 240,3660,3582 | 241,3795,3741 | 242,2890,2855

BATCH_RAW_INFO | 222,3240,2568 | 223,3790,3189 | 227,3321,2859 | 228,4078,3616 | 229,3688,3352 | 230,1571,1235 | 233,384,116 | 234,2403,2147 | 235,3422,3166 | 236,190,21 | 237,2205,2047 | 238,1697,1571 | 239,4022,3932 | 240,3661,3582 | 241,3796,3741 | 242,2891,2855

BATCH_RAW_INFO | 222,3241,2568 | 223,3791,3189 | 227,3322,2859 | 228,4079,3616 | 229,3689,3352 | 230,1572,1235 | 233,385,116 | 234,2404,2147 | 235,3423,3166 | 236,191,21 | 237,2206,2047 | 238,1698,1571 | 239,4023,3932 | 240,3662,3582 | 241,3797,3741 | 242,2892,2855

BATCH_RAW_INFO | 222,3242,2568 | 223,3792,3189 | 227,3323,2859 | 228,4080,3616 | 229,3690,3352 | 230,1573,1235 | 233,386,116 | 234,2405,2147 | 235,3424,3166 | 236,192,21 | 237,2207,2047 | 238,1699,1571 | 239,4024,3932 | 240,3663,3582 | 241,3798,3741 | 242,2893,2855

BATCH_RAW_INFO | 222,3243,2568 | 223,3793,3189 | 227,3324,2859 | 228,4081,3616 | 229,3691,3352 | 230,1574,1235 | 233,387,116 | 234,2406,2147 | 235,3425,3166 | 236,193,21 | 237,2208,2047 | 238,1700,1571 | 239,4025,3932 | 240,3664,3582 | 241,3799,3741 | 242,2894,2855

BATCH_RAW_INFO | 222,3244,2568 | 223,3794,3189 | 227,3325,2859 | 228,4082,3616 | 229,3692,3352 | 230,1575,1235 | 233,388,116 | 234,2407,2147 | 235,3426,3166 | 236,194,21 | 237,2209,2047 | 238,1701,1571 | 239,4026,3932 | 240,3665,3582 | 241,3800,3741 | 242,2895,2855

BATCH_RAW_INFO | 222,3245,2568 | 223,3795,3189 | 227,3326,2859 | 228,4083,3616 | 229,3693,3352 | 230,1576,1235 | 233,389,116 | 234,2408,2147 | 235,3427,3166 | 236,195,21 | 237,2210,2047 | 238,1702,1571 | 239,4027,3932 | 240,3666,3582 | 241,3801,3741 | 242,2896,2855

BATCH_RAW_INFO | 222,3246,2568 | 223,3796,3189 | 227,3327,2859 | 228,4084,3616 | 229,3694,3352 | 230,1577,1235 | 233,390,116 | 234,2409,2147 | 235,3428,3166 | 236,196,21 | 237,2211,2047 | 238,1703,1571 | 239,4028,3932 | 240,3667,3582 | 241,3802,3741 | 242,2897,2855

BATCH_RAW_INFO | 222,3247,2568 | 223,3797,3189 | 227,3328,2859 | 228,4085,3616 | 229,3695,3352 | 230,1578,1235 | 233,391,116 | 234,2410,2147 | 235,3429,3166 | 236,197,21 | 237,2212,2047 | 238,1704,1571 | 239,4029,3932 | 240,3668,3582 | 241,3803,3741 | 242,2898,2855

BATCH_RAW_INFO | 222,3248,2568 | 223,3798,3189 | 227,3329,2859 | 228,4086,3616 | 229,3696,3352 | 230,1579,1235 | 233,392,116 | 234,2411,2147 | 235,3430,3166 | 236,198,21 | 237,2213,2047 | 238,1705,1571 | 239,4030,3932 | 240,3669,3582 | 241,3804,3741 | 242,2899,2855

BATCH_RAW_INFO | 222,3249,2568 | 223,3799,3189 | 227,3330,2859 | 228,4087,3616 | 229,3697,3352 | 230,1580,1235 | 234,2412,2147 | 235,3431,3166 | 236,199,21 | 237,2214,2047 | 238,1706,1571 | 239,4031,3932 | 240,3670,3582 | 241,3805,3741 | 242,2900,2855

BATCH_RAW_INFO | 222,3250,2568 | 223,3800,3189 | 227,3331,2859 | 228,4088,3616 | 229,3698,3352 | 230,1581,1235 | 234,2413,2147 | 235,3432,3166 | 236,200,21 | 237,2215,2047 | 238,1707,1571 | 239,4032,3932 | 240,3671,3582 | 241,3806,3741 | 242,2901,2855

BATCH_RAW_INFO | 222,3251,2568 | 223,3801,3189 | 227,3332,2859 | 228,4089,3616 | 229,3699,3352 | 230,1582,1235 | 234,2414,2147 | 235,3433,3166 | 236,201,21 | 237,2216,2047 | 238,1708,1571 | 239,4033,3932 | 240,3672,3582 | 241,3807,3741 | 242,2902,2855

BATCH_RAW_INFO | 222,3252,2568 | 223,3802,3189 | 227,3333,2859 | 228,4090,3616 | 229,3700,3352 | 230,1583,1235 | 234,2415,2147 | 235,3434,3166 | 236,202,21 | 237,2217,2047 | 238,1709,1571 | 239,4034,3932 | 240,3673,3582 | 241,3808,3741 | 242,2903,2855

BATCH_RAW_INFO | 222,3253,2568 | 223,3803,3189 | 227,3334,2859 | 228,4091,3616 | 229,3701,3352 | 230,1584,1235 | 234,2416,2147 | 235,3435,3166 | 236,203,21 | 237,2218,2047 | 238,1710,1571 | 239,4035,3932 | 240,3674,3582 | 241,3809,3741 | 242,2904,2855

BATCH_RAW_INFO | 222,3254,2568 | 223,3804,3189 | 227,3335,2859 | 228,4092,3616 | 229,3702,3352 | 230,1585,1235 | 234,2417,2147 | 235,3436,3166 | 236,204,21 | 237,2219,2047 | 238,1711,1571 | 239,4036,3932 | 240,3675,3582 | 241,3810,3741 | 242,2905,2855

BATCH_RAW_INFO | 222,3255,2568 | 223,3805,3189 | 227,3336,2859 | 228,4093,3616 | 229,3703,3352 | 230,1586,1235 | 234,2418,2147 | 235,3437,3166 | 236,205,21 | 237,2220,2047 | 238,1712,1571 | 239,4037,3932 | 240,3676,3582 | 241,3811,3741 | 242,2906,2855

BATCH_RAW_INFO | 222,3256,2568 | 223,3806,3189 | 227,3337,2859 | 228,4094,3616 | 229,3704,3352 | 230,1587,1235 | 234,2419,2147 | 235,3438,3166 | 236,206,21 | 237,2221,2047 | 238,1713,1571 | 239,4038,3932 | 240,3677,3582 | 241,3812,3741 | 242,2907,2855

BATCH_RAW_INFO | 222,3257,2568 | 223,3807,3189 | 227,3338,2859 | 228,4095,3616 | 229,3705,3352 | 230,1588,1235 | 234,2420,2147 | 235,3439,3166 | 236,207,21 | 237,2222,2047 | 238,1714,1571 | 239,4039,3932 | 240,3678,3582 | 241,3813,3741 | 242,2908,2855

BATCH_RAW_INFO | 222,3258,2568 | 223,3808,3189 | 227,3339,2859 | 229,3706,3352 | 230,1589,1235 | 234,2421,2147 | 235,3440,3166 | 236,208,21 | 237,2223,2047 | 238,1715,1571 | 239,4040,3932 | 240,3679,3582 | 241,3814,3741 | 242,2909,2855

BATCH_RAW_INFO | 222,3259,2568 | 223,3809,3189 | 227,3340,2859 | 229,3707,3352 | 230,1590,1235 | 234,2422,2147 | 235,3441,3166 | 236,209,21 | 237,2224,2047 | 238,1716,1571 | 239,4041,3932 | 240,3680,3582 | 241,3815,3741 | 242,2910,2855

BATCH_RAW_INFO | 222,3260,2568 | 223,3810,3189 | 227,3341,2859 | 229,3708,3352 | 230,1591,1235 | 234,2423,2147 | 235,3442,3166 | 236,210,21 | 237,2225,2047 | 238,1717,1571 | 239,4042,3932 | 240,3681,3582 | 241,3816,3741 | 242,2911,2855

BATCH_RAW_INFO | 222,3261,2568 | 223,3811,3189 | 227,3342,2859 | 229,3709,3352 | 230,1592,1235 | 234,2424,2147 | 235,3443,3166 | 236,211,21 | 237,2226,2047 | 238,1718,1571 | 239,4043,3932 | 240,3682,3582 | 241,3817,3741 | 242,2912,2855

BATCH_RAW_INFO | 222,3262,2568 | 223,3812,3189 | 227,3343,2859 | 229,3710,3352 | 230,1593,1235 | 234,2425,2147 | 235,3444,3166 | 236,212,21 | 237,2227,2047 | 238,1719,1571 | 239,4044,3932 | 240,3683,3582 | 241,3818,3741 | 242,2913,2855

BATCH_RAW_INFO | 222,3263,2568 | 223,3813,3189 | 227,3344,2859 | 229,3711,3352 | 230,1594,1235 | 234,2426,2147 | 235,3445,3166 | 236,213,21 | 237,2228,2047 | 238,1720,1571 | 239,4045,3932 | 240,3684,3582 | 241,3819,3741 | 242,2914,2855

BATCH_RAW_INFO | 222,3264,2568 | 223,3814,3189 | 227,3345,2859 | 229,3712,3352 | 230,1595,1235 | 234,2427,2147 | 235,3446,3166 | 236,214,21 | 237,2229,2047 | 238,1721,1571 | 239,4046,3932 | 240,3685,3582 | 241,3820,3741 | 242,2915,2855

BATCH_RAW_INFO | 222,3265,2568 | 223,3815,3189 | 227,3346,2859 | 229,3713,3352 | 230,1596,1235 | 234,2428,2147 | 235,3447,3166 | 236,215,21 | 237,2230,2047 | 238,1722,1571 | 239,4047,3932 | 240,3686,3582 | 241,3821,3741 | 242,2916,2855

BATCH_RAW_INFO | 222,3266,2568 | 223,3816,3189 | 227,3347,2859 | 229,3714,3352 | 230,1597,1235 | 234,2429,2147 | 235,3448,3166 | 236,216,21 | 237,2231,2047 | 238,1723,1571 | 239,4048,3932 | 240,3687,3582 | 241,3822,3741 | 242,2917,2855

BATCH_RAW_INFO | 222,3267,2568 | 223,3817,3189 | 227,3348,2859 | 229,3715,3352 | 230,1598,1235 | 234,2430,2147 | 235,3449,3166 | 236,217,21 | 237,2232,2047 | 238,1724,1571 | 239,4049,3932 | 240,3688,3582 | 241,3823,3741 | 242,2918,2855

BATCH_RAW_INFO | 222,3268,2568 | 223,3818,3189 | 227,3349,2859 | 229,3716,3352 | 230,1599,1235 | 234,2431,2147 | 235,3450,3166 | 236,218,21 | 237,2233,2047 | 238,1725,1571 | 239,4050,3932 | 240,3689,3582 | 241,3824,3741 | 242,2919,2855

BATCH_RAW_INFO | 222,3269,2568 | 223,3819,3189 | 227,3350,2859 | 229,3717,3352 | 230,1600,1235 | 234,2432,2147 | 235,3451,3166 | 236,219,21 | 237,2234,2047 | 238,1726,1571 | 239,4051,3932 | 240,3690,3582 | 241,3825,3741 | 242,2920,2855

BATCH_RAW_INFO | 222,3270,2568 | 223,3820,3189 | 227,3351,2859 | 229,3718,3352 | 230,1601,1235 | 234,2433,2147 | 235,3452,3166 | 236,220,21 | 237,2235,2047 | 238,1727,1571 | 239,4052,3932 | 240,3691,3582 | 241,3826,3741 | 242,2921,2855

BATCH_RAW_INFO | 222,3271,2568 | 223,3821,3189 | 227,3352,2859 | 229,3719,3352 | 230,1602,1235 | 234,2434,2147 | 235,3453,3166 | 236,221,21 | 237,2236,2047 | 238,1728,1571 | 239,4053,3932 | 240,3692,3582 | 241,3827,3741 | 242,2922,2855

BATCH_RAW_INFO | 222,3272,2568 | 223,3822,3189 | 227,3353,2859 | 229,3720,3352 | 230,1603,1235 | 234,2435,2147 | 235,3454,3166 | 236,222,21 | 237,2237,2047 | 238,1729,1571 | 239,4054,3932 | 240,3693,3582 | 241,3828,3741 | 242,2923,2855

BATCH_RAW_INFO | 222,3273,2568 | 223,3823,3189 | 227,3354,2859 | 229,3721,3352 | 230,1604,1235 | 234,2436,2147 | 235,3455,3166 | 236,223,21 | 237,2238,2047 | 238,1730,1571 | 239,4055,3932 | 240,3694,3582 | 241,3829,3741 | 242,2924,2855

BATCH_RAW_INFO | 222,3274,2568 | 223,3824,3189 | 227,3355,2859 | 229,3722,3352 | 230,1605,1235 | 234,2437,2147 | 235,3456,3166 | 236,224,21 | 237,2239,2047 | 238,1731,1571 | 239,4056,3932 | 240,3695,3582 | 241,3830,3741 | 242,2925,2855

BATCH_RAW_INFO | 222,3275,2568 | 223,3825,3189 | 227,3356,2859 | 229,3723,3352 | 230,1606,1235 | 234,2438,2147 | 235,3457,3166 | 236,225,21 | 237,2240,2047 | 238,1732,1571 | 239,4057,3932 | 240,3696,3582 | 241,3831,3741 | 242,2926,2855

BATCH_RAW_INFO | 222,3276,2568 | 223,3826,3189 | 227,3357,2859 | 229,3724,3352 | 230,1607,1235 | 234,2439,2147 | 235,3458,3166 | 236,226,21 | 237,2241,2047 | 238,1733,1571 | 239,4058,3932 | 240,3697,3582 | 241,3832,3741 | 242,2927,2855

BATCH_RAW_INFO | 222,3277,2568 | 223,3827,3189 | 227,3358,2859 | 229,3725,3352 | 230,1608,1235 | 234,2440,2147 | 235,3459,3166 | 236,227,21 | 237,2242,2047 | 238,1734,1571 | 239,4059,3932 | 240,3698,3582 | 241,3833,3741 | 242,2928,2855

BATCH_RAW_INFO | 222,3278,2568 | 223,3828,3189 | 227,3359,2859 | 229,3726,3352 | 230,1609,1235 | 234,2441,2147 | 235,3460,3166 | 236,228,21 | 237,2243,2047 | 238,1735,1571 | 239,4060,3932 | 240,3699,3582 | 241,3834,3741 | 242,2929,2855

BATCH_RAW_INFO | 222,3279,2568 | 223,3829,3189 | 227,3360,2859 | 229,3727,3352 | 230,1610,1235 | 234,2442,2147 | 235,3461,3166 | 236,229,21 | 237,2244,2047 | 238,1736,1571 | 239,4061,3932 | 240,3700,3582 | 241,3835,3741 | 242,2930,2855

BATCH_RAW_INFO | 222,3280,2568 | 223,3830,3189 | 227,3361,2859 | 229,3728,3352 | 230,1611,1235 | 234,2443,2147 | 235,3462,3166 | 236,230,21 | 237,2245,2047 | 238,1737,1571 | 239,4062,3932 | 240,3701,3582 | 241,3836,3741 | 242,2931,2855

BATCH_RAW_INFO | 222,3281,2568 | 223,3831,3189 | 227,3362,2859 | 229,3729,3352 | 230,1612,1235 | 234,2444,2147 | 235,3463,3166 | 236,231,21 | 237,2246,2047 | 238,1738,1571 | 239,4063,3932 | 240,3702,3582 | 241,3837,3741 | 242,2932,2855

BATCH_RAW_INFO | 222,3282,2568 | 223,3832,3189 | 227,3363,2859 | 229,3730,3352 | 230,1613,1235 | 234,2445,2147 | 235,3464,3166 | 236,232,21 | 237,2247,2047 | 238,1739,1571 | 239,4064,3932 | 240,3703,3582 | 241,3838,3741 | 242,2933,2855

BATCH_RAW_INFO | 222,3283,2568 | 223,3833,3189 | 227,3364,2859 | 229,3731,3352 | 230,1614,1235 | 234,2446,2147 | 235,3465,3166 | 236,233,21 | 237,2248,2047 | 238,1740,1571 | 239,4065,3932 | 240,3704,3582 | 241,3839,3741 | 242,2934,2855

BATCH_RAW_INFO | 222,3284,2568 | 223,3834,3189 | 227,3365,2859 | 229,3732,3352 | 230,1615,1235 | 234,2447,2147 | 235,3466,3166 | 236,234,21 | 237,2249,2047 | 238,1741,1571 | 239,4066,3932 | 240,3705,3582 | 241,3840,3741 | 242,2935,2855

BATCH_RAW_INFO | 222,3285,2568 | 223,3835,3189 | 227,3366,2859 | 229,3733,3352 | 230,1616,1235 | 234,2448,2147 | 235,3467,3166 | 236,235,21 | 237,2250,2047 | 238,1742,1571 | 239,4067,3932 | 240,3706,3582 | 241,3841,3741 | 242,2936,2855

BATCH_RAW_INFO | 222,3286,2568 | 227,3367,2859 | 229,3734,3352 | 230,1617,1235 | 234,2449,2147 | 235,3468,3166 | 236,236,21 | 237,2251,2047 | 238,1743,1571 | 239,4068,3932 | 240,3707,3582 | 241,3842,3741 | 242,2937,2855

BATCH_RAW_INFO | 222,3287,2568 | 227,3368,2859 | 229,3735,3352 | 230,1618,1235 | 234,2450,2147 | 235,3469,3166 | 236,237,21 | 237,2252,2047 | 238,1744,1571 | 239,4069,3932 | 240,3708,3582 | 241,3843,3741 | 242,2938,2855

BATCH_RAW_INFO | 222,3288,2568 | 227,3369,2859 | 229,3736,3352 | 230,1619,1235 | 234,2451,2147 | 235,3470,3166 | 236,238,21 | 237,2253,2047 | 238,1745,1571 | 239,4070,3932 | 240,3709,3582 | 241,3844,3741 | 242,2939,2855

BATCH_RAW_INFO | 222,3289,2568 | 227,3370,2859 | 229,3737,3352 | 230,1620,1235 | 234,2452,2147 | 235,3471,3166 | 236,239,21 | 237,2254,2047 | 238,1746,1571 | 239,4071,3932 | 240,3710,3582 | 241,3845,3741 | 242,2940,2855

BATCH_RAW_INFO | 222,3290,2568 | 227,3371,2859 | 229,3738,3352 | 230,1621,1235 | 234,2453,2147 | 235,3472,3166 | 236,240,21 | 237,2255,2047 | 238,1747,1571 | 239,4072,3932 | 240,3711,3582 | 241,3846,3741 | 242,2941,2855

BATCH_RAW_INFO | 222,3291,2568 | 229,3739,3352 | 230,1622,1235 | 234,2454,2147 | 235,3473,3166 | 236,241,21 | 237,2256,2047 | 238,1748,1571 | 239,4073,3932 | 240,3712,3582 | 241,3847,3741 | 242,2942,2855

BATCH_RAW_INFO | 222,3292,2568 | 229,3740,3352 | 230,1623,1235 | 234,2455,2147 | 235,3474,3166 | 236,242,21 | 237,2257,2047 | 238,1749,1571 | 239,4074,3932 | 240,3713,3582 | 241,3848,3741 | 242,2943,2855

BATCH_RAW_INFO | 222,3293,2568 | 229,3741,3352 | 230,1624,1235 | 234,2456,2147 | 235,3475,3166 | 236,243,21 | 237,2258,2047 | 238,1750,1571 | 239,4075,3932 | 240,3714,3582 | 241,3849,3741 | 242,2944,2855

BATCH_RAW_INFO | 222,3294,2568 | 229,3742,3352 | 230,1625,1235 | 234,2457,2147 | 235,3476,3166 | 236,244,21 | 237,2259,2047 | 238,1751,1571 | 239,4076,3932 | 240,3715,3582 | 241,3850,3741 | 242,2945,2855

BATCH_RAW_INFO | 222,3295,2568 | 229,3743,3352 | 230,1626,1235 | 234,2458,2147 | 235,3477,3166 | 236,245,21 | 237,2260,2047 | 238,1752,1571 | 239,4077,3932 | 240,3716,3582 | 241,3851,3741 | 242,2946,2855

BATCH_RAW_INFO | 222,3296,2568 | 229,3744,3352 | 230,1627,1235 | 234,2459,2147 | 235,3478,3166 | 236,246,21 | 237,2261,2047 | 238,1753,1571 | 239,4078,3932 | 240,3717,3582 | 241,3852,3741 | 242,2947,2855

BATCH_RAW_INFO | 222,3297,2568 | 229,3745,3352 | 230,1628,1235 | 234,2460,2147 | 235,3479,3166 | 236,247,21 | 237,2262,2047 | 238,1754,1571 | 239,4079,3932 | 240,3718,3582 | 241,3853,3741 | 242,2948,2855

BATCH_RAW_INFO | 222,3298,2568 | 229,3746,3352 | 230,1629,1235 | 234,2461,2147 | 235,3480,3166 | 236,248,21 | 237,2263,2047 | 238,1755,1571 | 239,4080,3932 | 240,3719,3582 | 241,3854,3741 | 242,2949,2855

BATCH_RAW_INFO | 222,3299,2568 | 229,3747,3352 | 230,1630,1235 | 234,2462,2147 | 235,3481,3166 | 236,249,21 | 237,2264,2047 | 238,1756,1571 | 239,4081,3932 | 240,3720,3582 | 241,3855,3741 | 242,2950,2855

BATCH_RAW_INFO | 222,3300,2568 | 229,3748,3352 | 230,1631,1235 | 234,2463,2147 | 235,3482,3166 | 236,250,21 | 237,2265,2047 | 238,1757,1571 | 239,4082,3932 | 240,3721,3582 | 241,3856,3741 | 242,2951,2855

BATCH_RAW_INFO | 222,3301,2568 | 229,3749,3352 | 230,1632,1235 | 234,2464,2147 | 235,3483,3166 | 236,251,21 | 237,2266,2047 | 238,1758,1571 | 239,4083,3932 | 240,3722,3582 | 241,3857,3741 | 242,2952,2855

BATCH_RAW_INFO | 222,3302,2568 | 229,3750,3352 | 230,1633,1235 | 234,2465,2147 | 235,3484,3166 | 236,252,21 | 237,2267,2047 | 238,1759,1571 | 239,4084,3932 | 240,3723,3582 | 241,3858,3741 | 242,2953,2855

BATCH_RAW_INFO | 222,3303,2568 | 229,3751,3352 | 230,1634,1235 | 234,2466,2147 | 235,3485,3166 | 236,253,21 | 237,2268,2047 | 238,1760,1571 | 239,4085,3932 | 240,3724,3582 | 241,3859,3741 | 242,2954,2855

BATCH_RAW_INFO | 243,976,975

BATCH_RAW_INFO | 222,3304,2568 | 229,3752,3352 | 230,1635,1235 | 234,2467,2147 | 235,3486,3166 | 236,254,21 | 237,2269,2047 | 238,1761,1571 | 239,4086,3932 | 240,3725,3582 | 241,3860,3741 | 242,2955,2855 | 243,977,975

BATCH_RAW_INFO | 222,3305,2568 | 229,3753,3352 | 230,1636,1235 | 234,2468,2147 | 235,3487,3166 | 236,255,21 | 237,2270,2047 | 238,1762,1571 | 239,4087,3932 | 240,3726,3582 | 241,3861,3741 | 242,2956,2855 | 243,978,975

BATCH_RAW_INFO | 222,3306,2568 | 229,3754,3352 | 230,1637,1235 | 234,2469,2147 | 235,3488,3166 | 236,256,21 | 237,2271,2047 | 238,1763,1571 | 239,4088,3932 | 240,3727,3582 | 241,3862,3741 | 242,2957,2855 | 243,979,975

BATCH_RAW_INFO | 222,3307,2568 | 229,3755,3352 | 230,1638,1235 | 234,2470,2147 | 235,3489,3166 | 236,257,21 | 237,2272,2047 | 238,1764,1571 | 239,4089,3932 | 240,3728,3582 | 241,3863,3741 | 242,2958,2855 | 243,980,975

BATCH_RAW_INFO | 222,3308,2568 | 229,3756,3352 | 230,1639,1235 | 234,2471,2147 | 235,3490,3166 | 236,258,21 | 237,2273,2047 | 238,1765,1571 | 239,4090,3932 | 240,3729,3582 | 241,3864,3741 | 242,2959,2855 | 243,981,975

BATCH_RAW_INFO | 222,3309,2568 | 229,3757,3352 | 230,1640,1235 | 234,2472,2147 | 235,3491,3166 | 236,259,21 | 237,2274,2047 | 238,1766,1571 | 239,4091,3932 | 240,3730,3582 | 241,3865,3741 | 242,2960,2855 | 243,982,975

BATCH_RAW_INFO | 222,3310,2568 | 229,3758,3352 | 230,1641,1235 | 234,2473,2147 | 235,3492,3166 | 236,260,21 | 237,2275,2047 | 238,1767,1571 | 239,4092,3932 | 240,3731,3582 | 241,3866,3741 | 242,2961,2855 | 243,983,975

BATCH_RAW_INFO | 244,1472,1471

BATCH_RAW_INFO | 222,3311,2568 | 229,3759,3352 | 230,1642,1235 | 234,2474,2147 | 235,3493,3166 | 236,261,21 | 237,2276,2047 | 238,1768,1571 | 239,4093,3932 | 240,3732,3582 | 241,3867,3741 | 242,2962,2855 | 243,984,975 | 244,1473,1471

BATCH_RAW_INFO | 222,3312,2568 | 229,3760,3352 | 230,1643,1235 | 234,2475,2147 | 235,3494,3166 | 236,262,21 | 237,2277,2047 | 238,1769,1571 | 239,4094,3932 | 240,3733,3582 | 241,3868,3741 | 242,2963,2855 | 243,985,975 | 244,1474,1471

BATCH_RAW_INFO | 222,3313,2568 | 229,3761,3352 | 230,1644,1235 | 234,2476,2147 | 235,3495,3166 | 236,263,21 | 237,2278,2047 | 238,1770,1571 | 239,4095,3932 | 240,3734,3582 | 241,3869,3741 | 242,2964,2855 | 243,986,975 | 244,1475,1471

BATCH_RAW_INFO | 222,3314,2568 | 229,3762,3352 | 230,1645,1235 | 234,2477,2147 | 235,3496,3166 | 236,264,21 | 237,2279,2047 | 238,1771,1571 | 240,3735,3582 | 241,3870,3741 | 242,2965,2855 | 243,987,975 | 244,1476,1471

BATCH_RAW_INFO | 222,3315,2568 | 229,3763,3352 | 230,1646,1235 | 234,2478,2147 | 235,3497,3166 | 236,265,21 | 237,2280,2047 | 238,1772,1571 | 240,3736,3582 | 241,3871,3741 | 242,2966,2855 | 243,988,975 | 244,1477,1471

BATCH_RAW_INFO | 222,3316,2568 | 229,3764,3352 | 230,1647,1235 | 234,2479,2147 | 235,3498,3166 | 236,266,21 | 237,2281,2047 | 238,1773,1571 | 240,3737,3582 | 241,3872,3741 | 242,2967,2855 | 243,989,975 | 244,1478,1471

BATCH_RAW_INFO | 222,3317,2568 | 229,3765,3352 | 230,1648,1235 | 234,2480,2147 | 235,3499,3166 | 236,267,21 | 237,2282,2047 | 238,1774,1571 | 240,3738,3582 | 241,3873,3741 | 242,2968,2855 | 243,990,975 | 244,1479,1471

BATCH_RAW_INFO | 222,3318,2568 | 229,3766,3352 | 230,1649,1235 | 234,2481,2147 | 235,3500,3166 | 236,268,21 | 237,2283,2047 | 238,1775,1571 | 240,3739,3582 | 241,3874,3741 | 242,2969,2855 | 243,991,975 | 244,1480,1471

BATCH_RAW_INFO | 222,3319,2568 | 229,3767,3352 | 230,1650,1235 | 234,2482,2147 | 235,3501,3166 | 236,269,21 | 237,2284,2047 | 238,1776,1571 | 240,3740,3582 | 241,3875,3741 | 242,2970,2855 | 243,992,975 | 244,1481,1471

BATCH_RAW_INFO | 222,3320,2568 | 229,3768,3352 | 230,1651,1235 | 234,2483,2147 | 235,3502,3166 | 236,270,21 | 237,2285,2047 | 238,1777,1571 | 240,3741,3582 | 241,3876,3741 | 242,2971,2855 | 243,993,975 | 244,1482,1471

BATCH_RAW_INFO | 222,3321,2568 | 229,3769,3352 | 230,1652,1235 | 234,2484,2147 | 235,3503,3166 | 236,271,21 | 237,2286,2047 | 238,1778,1571 | 240,3742,3582 | 241,3877,3741 | 242,2972,2855 | 243,994,975 | 244,1483,1471

BATCH_RAW_INFO | 222,3322,2568 | 229,3770,3352 | 230,1653,1235 | 234,2485,2147 | 235,3504,3166 | 236,272,21 | 237,2287,2047 | 238,1779,1571 | 240,3743,3582 | 241,3878,3741 | 242,2973,2855 | 243,995,975 | 244,1484,1471

BATCH_RAW_INFO | 222,3323,2568 | 229,3771,3352 | 230,1654,1235 | 234,2486,2147 | 235,3505,3166 | 236,273,21 | 237,2288,2047 | 238,1780,1571 | 240,3744,3582 | 241,3879,3741 | 242,2974,2855 | 243,996,975 | 244,1485,1471

BATCH_RAW_INFO | 222,3324,2568 | 229,3772,3352 | 230,1655,1235 | 234,2487,2147 | 235,3506,3166 | 236,274,21 | 237,2289,2047 | 238,1781,1571 | 240,3745,3582 | 241,3880,3741 | 242,2975,2855 | 243,997,975 | 244,1486,1471

BATCH_RAW_INFO | 222,3325,2568 | 229,3773,3352 | 230,1656,1235 | 234,2488,2147 | 235,3507,3166 | 236,275,21 | 237,2290,2047 | 238,1782,1571 | 240,3746,3582 | 241,3881,3741 | 242,2976,2855 | 243,998,975 | 244,1487,1471

BATCH_RAW_INFO | 222,3326,2568 | 229,3774,3352 | 230,1657,1235 | 234,2489,2147 | 235,3508,3166 | 236,276,21 | 237,2291,2047 | 238,1783,1571 | 240,3747,3582 | 241,3882,3741 | 242,2977,2855 | 243,999,975 | 244,1488,1471

BATCH_RAW_INFO | 222,3327,2568 | 229,3775,3352 | 230,1658,1235 | 234,2490,2147 | 235,3509,3166 | 236,277,21 | 237,2292,2047 | 238,1784,1571 | 240,3748,3582 | 241,3883,3741 | 242,2978,2855 | 243,1000,975 | 244,1489,1471

BATCH_RAW_INFO | 222,3328,2568 | 229,3776,3352 | 230,1659,1235 | 234,2491,2147 | 235,3510,3166 | 236,278,21 | 237,2293,2047 | 238,1785,1571 | 240,3749,3582 | 241,3884,3741 | 242,2979,2855 | 243,1001,975 | 244,1490,1471

BATCH_RAW_INFO | 222,3329,2568 | 229,3777,3352 | 230,1660,1235 | 234,2492,2147 | 235,3511,3166 | 236,279,21 | 237,2294,2047 | 238,1786,1571 | 240,3750,3582 | 241,3885,3741 | 242,2980,2855 | 243,1002,975 | 244,1491,1471

BATCH_RAW_INFO | 222,3330,2568 | 229,3778,3352 | 230,1661,1235 | 234,2493,2147 | 235,3512,3166 | 236,280,21 | 237,2295,2047 | 238,1787,1571 | 240,3751,3582 | 241,3886,3741 | 242,2981,2855 | 243,1003,975 | 244,1492,1471

BATCH_RAW_INFO | 222,3331,2568 | 229,3779,3352 | 230,1662,1235 | 234,2494,2147 | 235,3513,3166 | 236,281,21 | 237,2296,2047 | 238,1788,1571 | 240,3752,3582 | 241,3887,3741 | 242,2982,2855 | 243,1004,975 | 244,1493,1471

BATCH_RAW_INFO | 222,3332,2568 | 229,3780,3352 | 230,1663,1235 | 234,2495,2147 | 235,3514,3166 | 236,282,21 | 237,2297,2047 | 238,1789,1571 | 240,3753,3582 | 241,3888,3741 | 242,2983,2855 | 243,1005,975 | 244,1494,1471

BATCH_RAW_INFO | 222,3333,2568 | 229,3781,3352 | 230,1664,1235 | 234,2496,2147 | 235,3515,3166 | 236,283,21 | 237,2298,2047 | 238,1790,1571 | 240,3754,3582 | 241,3889,3741 | 242,2984,2855 | 243,1006,975 | 244,1495,1471

BATCH_RAW_INFO | 222,3334,2568 | 229,3782,3352 | 230,1665,1235 | 234,2497,2147 | 235,3516,3166 | 236,284,21 | 237,2299,2047 | 238,1791,1571 | 240,3755,3582 | 241,3890,3741 | 242,2985,2855 | 243,1007,975 | 244,1496,1471

BATCH_RAW_INFO | 222,3335,2568 | 229,3783,3352 | 230,1666,1235 | 234,2498,2147 | 235,3517,3166 | 236,285,21 | 237,2300,2047 | 238,1792,1571 | 240,3756,3582 | 241,3891,3741 | 242,2986,2855 | 243,1008,975 | 244,1497,1471

BATCH_RAW_INFO | 222,3336,2568 | 229,3784,3352 | 230,1667,1235 | 234,2499,2147 | 235,3518,3166 | 236,286,21 | 237,2301,2047 | 238,1793,1571 | 240,3757,3582 | 241,3892,3741 | 242,2987,2855 | 243,1009,975 | 244,1498,1471

BATCH_RAW_INFO | 222,3337,2568 | 229,3785,3352 | 230,1668,1235 | 234,2500,2147 | 235,3519,3166 | 236,287,21 | 237,2302,2047 | 238,1794,1571 | 240,3758,3582 | 241,3893,3741 | 242,2988,2855 | 243,1010,975 | 244,1499,1471

BATCH_RAW_INFO | 222,3338,2568 | 229,3786,3352 | 230,1669,1235 | 234,2501,2147 | 235,3520,3166 | 236,288,21 | 237,2303,2047 | 238,1795,1571 | 240,3759,3582 | 241,3894,3741 | 242,2989,2855 | 243,1011,975 | 244,1500,1471

BATCH_RAW_INFO | 222,3339,2568 | 229,3787,3352 | 230,1670,1235 | 234,2502,2147 | 235,3521,3166 | 236,289,21 | 237,2304,2047 | 238,1796,1571 | 240,3760,3582 | 241,3895,3741 | 242,2990,2855 | 243,1012,975 | 244,1501,1471

BATCH_RAW_INFO | 222,3340,2568 | 229,3788,3352 | 230,1671,1235 | 234,2503,2147 | 235,3522,3166 | 236,290,21 | 237,2305,2047 | 238,1797,1571 | 240,3761,3582 | 241,3896,3741 | 242,2991,2855 | 243,1013,975 | 244,1502,1471

BATCH_RAW_INFO | 222,3341,2568 | 229,3789,3352 | 230,1672,1235 | 234,2504,2147 | 235,3523,3166 | 236,291,21 | 237,2306,2047 | 238,1798,1571 | 240,3762,3582 | 241,3897,3741 | 242,2992,2855 | 243,1014,975 | 244,1503,1471

BATCH_RAW_INFO | 222,3342,2568 | 229,3790,3352 | 230,1673,1235 | 234,2505,2147 | 235,3524,3166 | 236,292,21 | 237,2307,2047 | 238,1799,1571 | 240,3763,3582 | 241,3898,3741 | 242,2993,2855 | 243,1015,975 | 244,1504,1471

BATCH_RAW_INFO | 222,3343,2568 | 229,3791,3352 | 230,1674,1235 | 234,2506,2147 | 235,3525,3166 | 236,293,21 | 237,2308,2047 | 238,1800,1571 | 240,3764,3582 | 241,3899,3741 | 242,2994,2855 | 243,1016,975 | 244,1505,1471

BATCH_RAW_INFO | 222,3344,2568 | 229,3792,3352 | 230,1675,1235 | 234,2507,2147 | 235,3526,3166 | 236,294,21 | 237,2309,2047 | 238,1801,1571 | 240,3765,3582 | 241,3900,3741 | 242,2995,2855 | 243,1017,975 | 244,1506,1471

BATCH_RAW_INFO | 222,3345,2568 | 229,3793,3352 | 230,1676,1235 | 234,2508,2147 | 235,3527,3166 | 236,295,21 | 237,2310,2047 | 238,1802,1571 | 240,3766,3582 | 241,3901,3741 | 242,2996,2855 | 243,1018,975 | 244,1507,1471

BATCH_RAW_INFO | 222,3346,2568 | 229,3794,3352 | 230,1677,1235 | 234,2509,2147 | 235,3528,3166 | 236,296,21 | 237,2311,2047 | 238,1803,1571 | 240,3767,3582 | 241,3902,3741 | 242,2997,2855 | 243,1019,975 | 244,1508,1471

BATCH_RAW_INFO | 222,3347,2568 | 229,3795,3352 | 230,1678,1235 | 234,2510,2147 | 235,3529,3166 | 236,297,21 | 237,2312,2047 | 238,1804,1571 | 240,3768,3582 | 241,3903,3741 | 242,2998,2855 | 243,1020,975 | 244,1509,1471

BATCH_RAW_INFO | 222,3348,2568 | 229,3796,3352 | 230,1679,1235 | 234,2511,2147 | 235,3530,3166 | 236,298,21 | 237,2313,2047 | 238,1805,1571 | 240,3769,3582 | 241,3904,3741 | 242,2999,2855 | 243,1021,975 | 244,1510,1471

BATCH_RAW_INFO | 222,3349,2568 | 229,3797,3352 | 230,1680,1235 | 234,2512,2147 | 235,3531,3166 | 236,299,21 | 237,2314,2047 | 238,1806,1571 | 240,3770,3582 | 241,3905,3741 | 242,3000,2855 | 243,1022,975 | 244,1511,1471

BATCH_RAW_INFO | 222,3350,2568 | 229,3798,3352 | 230,1681,1235 | 234,2513,2147 | 235,3532,3166 | 236,300,21 | 237,2315,2047 | 238,1807,1571 | 240,3771,3582 | 241,3906,3741 | 242,3001,2855 | 243,1023,975 | 244,1512,1471

BATCH_RAW_INFO | 222,3351,2568 | 229,3799,3352 | 230,1682,1235 | 234,2514,2147 | 235,3533,3166 | 236,301,21 | 237,2316,2047 | 238,1808,1571 | 240,3772,3582 | 241,3907,3741 | 242,3002,2855 | 243,1024,975 | 244,1513,1471

BATCH_RAW_INFO | 222,3352,2568 | 229,3800,3352 | 230,1683,1235 | 234,2515,2147 | 235,3534,3166 | 236,302,21 | 237,2317,2047 | 238,1809,1571 | 240,3773,3582 | 241,3908,3741 | 242,3003,2855 | 243,1025,975 | 244,1514,1471

BATCH_RAW_INFO | 222,3353,2568 | 229,3801,3352 | 230,1684,1235 | 234,2516,2147 | 235,3535,3166 | 236,303,21 | 237,2318,2047 | 238,1810,1571 | 240,3774,3582 | 241,3909,3741 | 242,3004,2855 | 243,1026,975 | 244,1515,1471

BATCH_RAW_INFO | 222,3354,2568 | 229,3802,3352 | 230,1685,1235 | 234,2517,2147 | 235,3536,3166 | 236,304,21 | 237,2319,2047 | 238,1811,1571 | 240,3775,3582 | 241,3910,3741 | 242,3005,2855 | 243,1027,975 | 244,1516,1471

BATCH_RAW_INFO | 222,3355,2568 | 229,3803,3352 | 230,1686,1235 | 234,2518,2147 | 235,3537,3166 | 236,305,21 | 237,2320,2047 | 238,1812,1571 | 240,3776,3582 | 241,3911,3741 | 242,3006,2855 | 243,1028,975 | 244,1517,1471

BATCH_RAW_INFO | 222,3356,2568 | 229,3804,3352 | 230,1687,1235 | 234,2519,2147 | 235,3538,3166 | 236,306,21 | 237,2321,2047 | 238,1813,1571 | 240,3777,3582 | 241,3912,3741 | 242,3007,2855 | 243,1029,975 | 244,1518,1471

BATCH_RAW_INFO | 222,3357,2568 | 229,3805,3352 | 230,1688,1235 | 234,2520,2147 | 235,3539,3166 | 236,307,21 | 237,2322,2047 | 238,1814,1571 | 240,3778,3582 | 241,3913,3741 | 242,3008,2855 | 243,1030,975 | 244,1519,1471

BATCH_RAW_INFO | 222,3358,2568 | 229,3806,3352 | 230,1689,1235 | 234,2521,2147 | 235,3540,3166 | 236,308,21 | 237,2323,2047 | 238,1815,1571 | 240,3779,3582 | 241,3914,3741 | 242,3009,2855 | 243,1031,975 | 244,1520,1471

BATCH_RAW_INFO | 222,3359,2568 | 229,3807,3352 | 230,1690,1235 | 234,2522,2147 | 235,3541,3166 | 236,309,21 | 237,2324,2047 | 238,1816,1571 | 240,3780,3582 | 241,3915,3741 | 242,3010,2855 | 243,1032,975 | 244,1521,1471

BATCH_RAW_INFO | 222,3360,2568 | 229,3808,3352 | 230,1691,1235 | 234,2523,2147 | 235,3542,3166 | 236,310,21 | 237,2325,2047 | 238,1817,1571 | 240,3781,3582 | 241,3916,3741 | 242,3011,2855 | 243,1033,975 | 244,1522,1471

BATCH_RAW_INFO | 222,3361,2568 | 229,3809,3352 | 230,1692,1235 | 234,2524,2147 | 235,3543,3166 | 236,311,21 | 237,2326,2047 | 238,1818,1571 | 240,3782,3582 | 241,3917,3741 | 242,3012,2855 | 243,1034,975 | 244,1523,1471

BATCH_RAW_INFO | 245,3981,3980

BATCH_RAW_INFO | 246,3760,3759

BATCH_RAW_INFO | 222,3362,2568 | 229,3810,3352 | 230,1693,1235 | 234,2525,2147 | 235,3544,3166 | 236,312,21 | 237,2327,2047 | 238,1819,1571 | 240,3783,3582 | 241,3918,3741 | 242,3013,2855 | 243,1035,975 | 244,1524,1471 | 245,3982,3980 | 246,3761,3759

BATCH_RAW_INFO | 222,3363,2568 | 229,3811,3352 | 230,1694,1235 | 234,2526,2147 | 235,3545,3166 | 236,313,21 | 237,2328,2047 | 238,1820,1571 | 240,3784,3582 | 241,3919,3741 | 242,3014,2855 | 243,1036,975 | 244,1525,1471 | 245,3983,3980 | 246,3762,3759

BATCH_RAW_INFO | 222,3364,2568 | 229,3812,3352 | 230,1695,1235 | 234,2527,2147 | 235,3546,3166 | 236,314,21 | 237,2329,2047 | 238,1821,1571 | 240,3785,3582 | 241,3920,3741 | 242,3015,2855 | 243,1037,975 | 244,1526,1471 | 245,3984,3980 | 246,3763,3759

BATCH_RAW_INFO | 222,3365,2568 | 229,3813,3352 | 230,1696,1235 | 234,2528,2147 | 235,3547,3166 | 236,315,21 | 237,2330,2047 | 238,1822,1571 | 240,3786,3582 | 241,3921,3741 | 242,3016,2855 | 243,1038,975 | 244,1527,1471 | 245,3985,3980 | 246,3764,3759

BATCH_RAW_INFO | 222,3366,2568 | 229,3814,3352 | 230,1697,1235 | 234,2529,2147 | 235,3548,3166 | 236,316,21 | 237,2331,2047 | 238,1823,1571 | 240,3787,3582 | 241,3922,3741 | 242,3017,2855 | 243,1039,975 | 244,1528,1471 | 245,3986,3980 | 246,3765,3759

BATCH_RAW_INFO | 222,3367,2568 | 229,3815,3352 | 230,1698,1235 | 234,2530,2147 | 235,3549,3166 | 236,317,21 | 237,2332,2047 | 238,1824,1571 | 240,3788,3582 | 241,3923,3741 | 242,3018,2855 | 243,1040,975 | 244,1529,1471 | 245,3987,3980 | 246,3766,3759

BATCH_RAW_INFO | 222,3368,2568 | 229,3816,3352 | 230,1699,1235 | 234,2531,2147 | 235,3550,3166 | 236,318,21 | 237,2333,2047 | 238,1825,1571 | 240,3789,3582 | 241,3924,3741 | 242,3019,2855 | 243,1041,975 | 244,1530,1471 | 245,3988,3980 | 246,3767,3759

BATCH_RAW_INFO | 222,3369,2568 | 229,3817,3352 | 230,1700,1235 | 234,2532,2147 | 235,3551,3166 | 236,319,21 | 237,2334,2047 | 238,1826,1571 | 240,3790,3582 | 241,3925,3741 | 242,3020,2855 | 243,1042,975 | 244,1531,1471 | 245,3989,3980 | 246,3768,3759

BATCH_RAW_INFO | 222,3370,2568 | 229,3818,3352 | 230,1701,1235 | 234,2533,2147 | 235,3552,3166 | 236,320,21 | 237,2335,2047 | 238,1827,1571 | 240,3791,3582 | 241,3926,3741 | 242,3021,2855 | 243,1043,975 | 244,1532,1471 | 245,3990,3980 | 246,3769,3759

BATCH_RAW_INFO | 222,3371,2568 | 229,3819,3352 | 230,1702,1235 | 234,2534,2147 | 235,3553,3166 | 236,321,21 | 237,2336,2047 | 238,1828,1571 | 240,3792,3582 | 241,3927,3741 | 242,3022,2855 | 243,1044,975 | 244,1533,1471 | 245,3991,3980 | 246,3770,3759

BATCH_RAW_INFO | 247,3234,3233

BATCH_RAW_INFO | 222,3372,2568 | 229,3820,3352 | 230,1703,1235 | 234,2535,2147 | 235,3554,3166 | 236,322,21 | 237,2337,2047 | 238,1829,1571 | 240,3793,3582 | 241,3928,3741 | 242,3023,2855 | 243,1045,975 | 244,1534,1471 | 245,3992,3980 | 246,3771,3759 | 247,3235,3233

BATCH_RAW_INFO | 222,3373,2568 | 229,3821,3352 | 230,1704,1235 | 234,2536,2147 | 235,3555,3166 | 236,323,21 | 237,2338,2047 | 238,1830,1571 | 240,3794,3582 | 241,3929,3741 | 242,3024,2855 | 243,1046,975 | 244,1535,1471 | 245,3993,3980 | 246,3772,3759 | 247,3236,3233

BATCH_RAW_INFO | 222,3374,2568 | 229,3822,3352 | 230,1705,1235 | 234,2537,2147 | 235,3556,3166 | 236,324,21 | 237,2339,2047 | 238,1831,1571 | 240,3795,3582 | 241,3930,3741 | 242,3025,2855 | 243,1047,975 | 244,1536,1471 | 245,3994,3980 | 246,3773,3759 | 247,3237,3233

BATCH_RAW_INFO | 222,3375,2568 | 229,3823,3352 | 230,1706,1235 | 234,2538,2147 | 235,3557,3166 | 236,325,21 | 237,2340,2047 | 238,1832,1571 | 240,3796,3582 | 241,3931,3741 | 242,3026,2855 | 243,1048,975 | 244,1537,1471 | 245,3995,3980 | 246,3774,3759 | 247,3238,3233

BATCH_RAW_INFO | 222,3376,2568 | 229,3824,3352 | 230,1707,1235 | 234,2539,2147 | 235,3558,3166 | 236,326,21 | 237,2341,2047 | 238,1833,1571 | 240,3797,3582 | 241,3932,3741 | 242,3027,2855 | 243,1049,975 | 244,1538,1471 | 245,3996,3980 | 246,3775,3759 | 247,3239,3233

BATCH_RAW_INFO | 222,3377,2568 | 229,3825,3352 | 230,1708,1235 | 234,2540,2147 | 235,3559,3166 | 236,327,21 | 237,2342,2047 | 238,1834,1571 | 240,3798,3582 | 241,3933,3741 | 242,3028,2855 | 243,1050,975 | 244,1539,1471 | 245,3997,3980 | 246,3776,3759 | 247,3240,3233

BATCH_RAW_INFO | 222,3378,2568 | 229,3826,3352 | 230,1709,1235 | 234,2541,2147 | 235,3560,3166 | 236,328,21 | 237,2343,2047 | 238,1835,1571 | 240,3799,3582 | 241,3934,3741 | 242,3029,2855 | 243,1051,975 | 244,1540,1471 | 245,3998,3980 | 246,3777,3759 | 247,3241,3233

BATCH_RAW_INFO | 222,3379,2568 | 229,3827,3352 | 230,1710,1235 | 234,2542,2147 | 235,3561,3166 | 236,329,21 | 237,2344,2047 | 238,1836,1571 | 240,3800,3582 | 241,3935,3741 | 242,3030,2855 | 243,1052,975 | 244,1541,1471 | 245,3999,3980 | 246,3778,3759 | 247,3242,3233

BATCH_RAW_INFO | 222,3380,2568 | 229,3828,3352 | 230,1711,1235 | 234,2543,2147 | 235,3562,3166 | 236,330,21 | 237,2345,2047 | 238,1837,1571 | 240,3801,3582 | 241,3936,3741 | 242,3031,2855 | 243,1053,975 | 244,1542,1471 | 245,4000,3980 | 246,3779,3759 | 247,3243,3233

BATCH_RAW_INFO | 222,3381,2568 | 229,3829,3352 | 230,1712,1235 | 234,2544,2147 | 235,3563,3166 | 236,331,21 | 237,2346,2047 | 238,1838,1571 | 240,3802,3582 | 241,3937,3741 | 242,3032,2855 | 243,1054,975 | 244,1543,1471 | 245,4001,3980 | 246,3780,3759 | 247,3244,3233

BATCH_RAW_INFO | 222,3382,2568 | 229,3830,3352 | 230,1713,1235 | 234,2545,2147 | 235,3564,3166 | 236,332,21 | 237,2347,2047 | 238,1839,1571 | 240,3803,3582 | 241,3938,3741 | 242,3033,2855 | 243,1055,975 | 244,1544,1471 | 245,4002,3980 | 246,3781,3759 | 247,3245,3233

BATCH_RAW_INFO | 222,3383,2568 | 229,3831,3352 | 230,1714,1235 | 234,2546,2147 | 235,3565,3166 | 236,333,21 | 237,2348,2047 | 238,1840,1571 | 240,3804,3582 | 241,3939,3741 | 242,3034,2855 | 243,1056,975 | 244,1545,1471 | 245,4003,3980 | 246,3782,3759 | 247,3246,3233

BATCH_RAW_INFO | 222,3384,2568 | 229,3832,3352 | 230,1715,1235 | 234,2547,2147 | 235,3566,3166 | 236,334,21 | 237,2349,2047 | 238,1841,1571 | 240,3805,3582 | 241,3940,3741 | 242,3035,2855 | 243,1057,975 | 244,1546,1471 | 245,4004,3980 | 246,3783,3759 | 247,3247,3233

BATCH_RAW_INFO | 222,3385,2568 | 229,3833,3352 | 230,1716,1235 | 234,2548,2147 | 235,3567,3166 | 236,335,21 | 237,2350,2047 | 238,1842,1571 | 240,3806,3582 | 241,3941,3741 | 242,3036,2855 | 243,1058,975 | 244,1547,1471 | 245,4005,3980 | 246,3784,3759 | 247,3248,3233

BATCH_RAW_INFO | 222,3386,2568 | 229,3834,3352 | 230,1717,1235 | 234,2549,2147 | 235,3568,3166 | 236,336,21 | 237,2351,2047 | 238,1843,1571 | 240,3807,3582 | 241,3942,3741 | 242,3037,2855 | 243,1059,975 | 244,1548,1471 | 245,4006,3980 | 246,3785,3759 | 247,3249,3233

BATCH_RAW_INFO | 222,3387,2568 | 229,3835,3352 | 230,1718,1235 | 234,2550,2147 | 235,3569,3166 | 236,337,21 | 237,2352,2047 | 238,1844,1571 | 240,3808,3582 | 241,3943,3741 | 242,3038,2855 | 243,1060,975 | 244,1549,1471 | 245,4007,3980 | 246,3786,3759 | 247,3250,3233

BATCH_RAW_INFO | 222,3388,2568 | 229,3836,3352 | 230,1719,1235 | 234,2551,2147 | 235,3570,3166 | 236,338,21 | 237,2353,2047 | 238,1845,1571 | 240,3809,3582 | 241,3944,3741 | 242,3039,2855 | 243,1061,975 | 245,4008,3980 | 246,3787,3759 | 247,3251,3233

BATCH_RAW_INFO | 222,3389,2568 | 229,3837,3352 | 230,1720,1235 | 234,2552,2147 | 235,3571,3166 | 236,339,21 | 237,2354,2047 | 238,1846,1571 | 240,3810,3582 | 241,3945,3741 | 242,3040,2855 | 243,1062,975 | 245,4009,3980 | 246,3788,3759 | 247,3252,3233

BATCH_RAW_INFO | 222,3390,2568 | 229,3838,3352 | 230,1721,1235 | 234,2553,2147 | 235,3572,3166 | 236,340,21 | 237,2355,2047 | 238,1847,1571 | 240,3811,3582 | 241,3946,3741 | 242,3041,2855 | 243,1063,975 | 245,4010,3980 | 246,3789,3759 | 247,3253,3233

BATCH_RAW_INFO | 222,3391,2568 | 229,3839,3352 | 230,1722,1235 | 234,2554,2147 | 235,3573,3166 | 236,341,21 | 237,2356,2047 | 238,1848,1571 | 240,3812,3582 | 241,3947,3741 | 242,3042,2855 | 243,1064,975 | 245,4011,3980 | 246,3790,3759 | 247,3254,3233

BATCH_RAW_INFO | 222,3392,2568 | 229,3840,3352 | 230,1723,1235 | 234,2555,2147 | 235,3574,3166 | 236,342,21 | 237,2357,2047 | 238,1849,1571 | 240,3813,3582 | 241,3948,3741 | 242,3043,2855 | 243,1065,975 | 245,4012,3980 | 246,3791,3759 | 247,3255,3233

BATCH_RAW_INFO | 222,3393,2568 | 229,3841,3352 | 230,1724,1235 | 234,2556,2147 | 235,3575,3166 | 236,343,21 | 237,2358,2047 | 238,1850,1571 | 240,3814,3582 | 241,3949,3741 | 242,3044,2855 | 243,1066,975 | 245,4013,3980 | 246,3792,3759 | 247,3256,3233

BATCH_RAW_INFO | 222,3394,2568 | 229,3842,3352 | 230,1725,1235 | 234,2557,2147 | 235,3576,3166 | 236,344,21 | 237,2359,2047 | 238,1851,1571 | 240,3815,3582 | 241,3950,3741 | 242,3045,2855 | 243,1067,975 | 245,4014,3980 | 246,3793,3759 | 247,3257,3233

BATCH_RAW_INFO | 222,3395,2568 | 229,3843,3352 | 230,1726,1235 | 234,2558,2147 | 235,3577,3166 | 236,345,21 | 237,2360,2047 | 238,1852,1571 | 240,3816,3582 | 241,3951,3741 | 242,3046,2855 | 243,1068,975 | 245,4015,3980 | 246,3794,3759 | 247,3258,3233

BATCH_RAW_INFO | 222,3396,2568 | 229,3844,3352 | 230,1727,1235 | 234,2559,2147 | 235,3578,3166 | 236,346,21 | 237,2361,2047 | 238,1853,1571 | 240,3817,3582 | 241,3952,3741 | 242,3047,2855 | 243,1069,975 | 245,4016,3980 | 246,3795,3759 | 247,3259,3233

BATCH_RAW_INFO | 222,3397,2568 | 229,3845,3352 | 230,1728,1235 | 234,2560,2147 | 235,3579,3166 | 236,347,21 | 237,2362,2047 | 238,1854,1571 | 240,3818,3582 | 241,3953,3741 | 242,3048,2855 | 243,1070,975 | 245,4017,3980 | 246,3796,3759 | 247,3260,3233

BATCH_RAW_INFO | 222,3398,2568 | 229,3846,3352 | 230,1729,1235 | 234,2561,2147 | 235,3580,3166 | 236,348,21 | 237,2363,2047 | 238,1855,1571 | 240,3819,3582 | 241,3954,3741 | 242,3049,2855 | 243,1071,975 | 245,4018,3980 | 246,3797,3759 | 247,3261,3233

BATCH_RAW_INFO | 222,3399,2568 | 229,3847,3352 | 230,1730,1235 | 234,2562,2147 | 235,3581,3166 | 236,349,21 | 237,2364,2047 | 238,1856,1571 | 240,3820,3582 | 241,3955,3741 | 242,3050,2855 | 243,1072,975 | 245,4019,3980 | 246,3798,3759 | 247,3262,3233

BATCH_RAW_INFO | 222,3400,2568 | 229,3848,3352 | 230,1731,1235 | 234,2563,2147 | 235,3582,3166 | 236,350,21 | 237,2365,2047 | 238,1857,1571 | 240,3821,3582 | 241,3956,3741 | 242,3051,2855 | 243,1073,975 | 245,4020,3980 | 246,3799,3759 | 247,3263,3233

BATCH_RAW_INFO | 222,3401,2568 | 229,3849,3352 | 230,1732,1235 | 234,2564,2147 | 235,3583,3166 | 236,351,21 | 237,2366,2047 | 238,1858,1571 | 240,3822,3582 | 241,3957,3741 | 242,3052,2855 | 243,1074,975 | 245,4021,3980 | 246,3800,3759 | 247,3264,3233

BATCH_RAW_INFO | 222,3402,2568 | 229,3850,3352 | 230,1733,1235 | 234,2565,2147 | 235,3584,3166 | 236,352,21 | 237,2367,2047 | 238,1859,1571 | 240,3823,3582 | 241,3958,3741 | 242,3053,2855 | 243,1075,975 | 245,4022,3980 | 246,3801,3759 | 247,3265,3233

BATCH_RAW_INFO | 222,3403,2568 | 229,3851,3352 | 230,1734,1235 | 234,2566,2147 | 235,3585,3166 | 236,353,21 | 237,2368,2047 | 238,1860,1571 | 240,3824,3582 | 241,3959,3741 | 242,3054,2855 | 243,1076,975 | 245,4023,3980 | 246,3802,3759 | 247,3266,3233

BATCH_RAW_INFO | 222,3404,2568 | 229,3852,3352 | 230,1735,1235 | 234,2567,2147 | 235,3586,3166 | 236,354,21 | 237,2369,2047 | 238,1861,1571 | 240,3825,3582 | 241,3960,3741 | 242,3055,2855 | 243,1077,975 | 245,4024,3980 | 246,3803,3759 | 247,3267,3233

BATCH_RAW_INFO | 222,3405,2568 | 229,3853,3352 | 230,1736,1235 | 235,3587,3166 | 236,355,21 | 237,2370,2047 | 238,1862,1571 | 240,3826,3582 | 241,3961,3741 | 242,3056,2855 | 243,1078,975 | 245,4025,3980 | 246,3804,3759 | 247,3268,3233

BATCH_RAW_INFO | 248,2250,2249

BATCH_RAW_INFO | 222,3406,2568 | 229,3854,3352 | 230,1737,1235 | 235,3588,3166 | 236,356,21 | 237,2371,2047 | 238,1863,1571 | 240,3827,3582 | 241,3962,3741 | 242,3057,2855 | 243,1079,975 | 245,4026,3980 | 246,3805,3759 | 247,3269,3233 | 248,2251,2249

BATCH_RAW_INFO | 222,3407,2568 | 229,3855,3352 | 230,1738,1235 | 235,3589,3166 | 236,357,21 | 237,2372,2047 | 238,1864,1571 | 240,3828,3582 | 241,3963,3741 | 242,3058,2855 | 243,1080,975 | 245,4027,3980 | 246,3806,3759 | 247,3270,3233 | 248,2252,2249

BATCH_RAW_INFO | 222,3408,2568 | 229,3856,3352 | 230,1739,1235 | 235,3590,3166 | 236,358,21 | 237,2373,2047 | 238,1865,1571 | 240,3829,3582 | 241,3964,3741 | 242,3059,2855 | 243,1081,975 | 245,4028,3980 | 246,3807,3759 | 247,3271,3233 | 248,2253,2249

BATCH_RAW_INFO | 222,3409,2568 | 229,3857,3352 | 230,1740,1235 | 235,3591,3166 | 236,359,21 | 237,2374,2047 | 238,1866,1571 | 240,3830,3582 | 241,3965,3741 | 242,3060,2855 | 243,1082,975 | 245,4029,3980 | 246,3808,3759 | 247,3272,3233 | 248,2254,2249

BATCH_RAW_INFO | 222,3410,2568 | 229,3858,3352 | 230,1741,1235 | 235,3592,3166 | 236,360,21 | 237,2375,2047 | 238,1867,1571 | 240,3831,3582 | 241,3966,3741 | 242,3061,2855 | 243,1083,975 | 245,4030,3980 | 246,3809,3759 | 247,3273,3233 | 248,2255,2249

BATCH_RAW_INFO | 222,3411,2568 | 229,3859,3352 | 230,1742,1235 | 235,3593,3166 | 236,361,21 | 237,2376,2047 | 238,1868,1571 | 240,3832,3582 | 241,3967,3741 | 242,3062,2855 | 243,1084,975 | 245,4031,3980 | 246,3810,3759 | 247,3274,3233 | 248,2256,2249

BATCH_RAW_INFO | 222,3412,2568 | 229,3860,3352 | 230,1743,1235 | 235,3594,3166 | 236,362,21 | 237,2377,2047 | 238,1869,1571 | 240,3833,3582 | 241,3968,3741 | 242,3063,2855 | 243,1085,975 | 245,4032,3980 | 246,3811,3759 | 247,3275,3233 | 248,2257,2249

BATCH_RAW_INFO | 222,3413,2568 | 229,3861,3352 | 230,1744,1235 | 235,3595,3166 | 236,363,21 | 237,2378,2047 | 238,1870,1571 | 240,3834,3582 | 241,3969,3741 | 242,3064,2855 | 243,1086,975 | 245,4033,3980 | 246,3812,3759 | 247,3276,3233 | 248,2258,2249

BATCH_RAW_INFO | 249,3231,3230

BATCH_RAW_INFO | 222,3414,2568 | 229,3862,3352 | 230,1745,1235 | 235,3596,3166 | 236,364,21 | 237,2379,2047 | 238,1871,1571 | 240,3835,3582 | 241,3970,3741 | 242,3065,2855 | 243,1087,975 | 245,4034,3980 | 246,3813,3759 | 247,3277,3233 | 248,2259,2249 | 249,3232,3230

BATCH_RAW_INFO | 222,3415,2568 | 229,3863,3352 | 230,1746,1235 | 235,3597,3166 | 236,365,21 | 237,2380,2047 | 238,1872,1571 | 240,3836,3582 | 241,3971,3741 | 242,3066,2855 | 243,1088,975 | 245,4035,3980 | 246,3814,3759 | 247,3278,3233 | 248,2260,2249 | 249,3233,3230

BATCH_RAW_INFO | 222,3416,2568 | 229,3864,3352 | 230,1747,1235 | 235,3598,3166 | 236,366,21 | 237,2381,2047 | 238,1873,1571 | 240,3837,3582 | 241,3972,3741 | 242,3067,2855 | 243,1089,975 | 245,4036,3980 | 246,3815,3759 | 247,3279,3233 | 248,2261,2249 | 249,3234,3230

BATCH_RAW_INFO | 222,3417,2568 | 229,3865,3352 | 230,1748,1235 | 235,3599,3166 | 236,367,21 | 237,2382,2047 | 238,1874,1571 | 240,3838,3582 | 241,3973,3741 | 242,3068,2855 | 243,1090,975 | 245,4037,3980 | 246,3816,3759 | 247,3280,3233 | 248,2262,2249 | 249,3235,3230

BATCH_RAW_INFO | 222,3418,2568 | 229,3866,3352 | 230,1749,1235 | 235,3600,3166 | 236,368,21 | 237,2383,2047 | 238,1875,1571 | 240,3839,3582 | 241,3974,3741 | 242,3069,2855 | 243,1091,975 | 245,4038,3980 | 246,3817,3759 | 247,3281,3233 | 248,2263,2249 | 249,3236,3230

BATCH_RAW_INFO | 222,3419,2568 | 229,3867,3352 | 230,1750,1235 | 235,3601,3166 | 236,369,21 | 237,2384,2047 | 238,1876,1571 | 240,3840,3582 | 241,3975,3741 | 242,3070,2855 | 243,1092,975 | 245,4039,3980 | 246,3818,3759 | 247,3282,3233 | 248,2264,2249 | 249,3237,3230

BATCH_RAW_INFO | 250,131,130

BATCH_RAW_INFO | 222,3420,2568 | 229,3868,3352 | 230,1751,1235 | 235,3602,3166 | 236,370,21 | 237,2385,2047 | 238,1877,1571 | 240,3841,3582 | 241,3976,3741 | 242,3071,2855 | 243,1093,975 | 245,4040,3980 | 246,3819,3759 | 247,3283,3233 | 248,2265,2249 | 249,3238,3230 | 250,132,130

BATCH_RAW_INFO | 222,3421,2568 | 229,3869,3352 | 230,1752,1235 | 235,3603,3166 | 236,371,21 | 237,2386,2047 | 238,1878,1571 | 240,3842,3582 | 241,3977,3741 | 242,3072,2855 | 243,1094,975 | 245,4041,3980 | 246,3820,3759 | 247,3284,3233 | 248,2266,2249 | 249,3239,3230 | 250,133,130

BATCH_RAW_INFO | 222,3422,2568 | 229,3870,3352 | 230,1753,1235 | 235,3604,3166 | 236,372,21 | 237,2387,2047 | 238,1879,1571 | 240,3843,3582 | 241,3978,3741 | 242,3073,2855 | 243,1095,975 | 245,4042,3980 | 246,3821,3759 | 247,3285,3233 | 248,2267,2249 | 249,3240,3230 | 250,134,130

BATCH_RAW_INFO | 222,3423,2568 | 229,3871,3352 | 230,1754,1235 | 235,3605,3166 | 236,373,21 | 237,2388,2047 | 238,1880,1571 | 240,3844,3582 | 241,3979,3741 | 242,3074,2855 | 243,1096,975 | 245,4043,3980 | 246,3822,3759 | 247,3286,3233 | 248,2268,2249 | 249,3241,3230 | 250,135,130

BATCH_RAW_INFO | 222,3424,2568 | 229,3872,3352 | 230,1755,1235 | 235,3606,3166 | 236,374,21 | 237,2389,2047 | 238,1881,1571 | 240,3845,3582 | 241,3980,3741 | 242,3075,2855 | 243,1097,975 | 245,4044,3980 | 246,3823,3759 | 247,3287,3233 | 248,2269,2249 | 249,3242,3230 | 250,136,130

BATCH_RAW_INFO | 222,3425,2568 | 229,3873,3352 | 230,1756,1235 | 235,3607,3166 | 236,375,21 | 237,2390,2047 | 238,1882,1571 | 240,3846,3582 | 241,3981,3741 | 242,3076,2855 | 243,1098,975 | 245,4045,3980 | 246,3824,3759 | 247,3288,3233 | 248,2270,2249 | 249,3243,3230 | 250,137,130

BATCH_RAW_INFO | 222,3426,2568 | 229,3874,3352 | 230,1757,1235 | 235,3608,3166 | 236,376,21 | 237,2391,2047 | 238,1883,1571 | 240,3847,3582 | 241,3982,3741 | 242,3077,2855 | 243,1099,975 | 245,4046,3980 | 246,3825,3759 | 247,3289,3233 | 248,2271,2249 | 249,3244,3230 | 250,138,130

BATCH_RAW_INFO | 222,3427,2568 | 229,3875,3352 | 230,1758,1235 | 235,3609,3166 | 236,377,21 | 237,2392,2047 | 238,1884,1571 | 240,3848,3582 | 241,3983,3741 | 242,3078,2855 | 243,1100,975 | 245,4047,3980 | 246,3826,3759 | 247,3290,3233 | 248,2272,2249 | 249,3245,3230 | 250,139,130

BATCH_RAW_INFO | 222,3428,2568 | 229,3876,3352 | 230,1759,1235 | 235,3610,3166 | 236,378,21 | 237,2393,2047 | 238,1885,1571 | 240,3849,3582 | 241,3984,3741 | 242,3079,2855 | 243,1101,975 | 245,4048,3980 | 246,3827,3759 | 247,3291,3233 | 248,2273,2249 | 249,3246,3230 | 250,140,130

BATCH_RAW_INFO | 222,3429,2568 | 229,3877,3352 | 230,1760,1235 | 235,3611,3166 | 236,379,21 | 237,2394,2047 | 238,1886,1571 | 240,3850,3582 | 241,3985,3741 | 242,3080,2855 | 243,1102,975 | 245,4049,3980 | 246,3828,3759 | 247,3292,3233 | 248,2274,2249 | 249,3247,3230 | 250,141,130

BATCH_RAW_INFO | 222,3430,2568 | 229,3878,3352 | 230,1761,1235 | 235,3612,3166 | 236,380,21 | 237,2395,2047 | 238,1887,1571 | 240,3851,3582 | 241,3986,3741 | 242,3081,2855 | 243,1103,975 | 245,4050,3980 | 246,3829,3759 | 247,3293,3233 | 248,2275,2249 | 249,3248,3230 | 250,142,130

BATCH_RAW_INFO | 222,3431,2568 | 229,3879,3352 | 230,1762,1235 | 235,3613,3166 | 236,381,21 | 237,2396,2047 | 238,1888,1571 | 240,3852,3582 | 241,3987,3741 | 242,3082,2855 | 243,1104,975 | 245,4051,3980 | 246,3830,3759 | 247,3294,3233 | 248,2276,2249 | 249,3249,3230 | 250,143,130

BATCH_RAW_INFO | 222,3432,2568 | 229,3880,3352 | 230,1763,1235 | 235,3614,3166 | 236,382,21 | 237,2397,2047 | 238,1889,1571 | 240,3853,3582 | 241,3988,3741 | 242,3083,2855 | 243,1105,975 | 245,4052,3980 | 246,3831,3759 | 247,3295,3233 | 248,2277,2249 | 249,3250,3230 | 250,144,130

BATCH_RAW_INFO | 222,3433,2568 | 229,3881,3352 | 230,1764,1235 | 235,3615,3166 | 236,383,21 | 237,2398,2047 | 238,1890,1571 | 240,3854,3582 | 241,3989,3741 | 242,3084,2855 | 243,1106,975 | 245,4053,3980 | 246,3832,3759 | 247,3296,3233 | 248,2278,2249 | 249,3251,3230 | 250,145,130

BATCH_RAW_INFO | 222,3434,2568 | 229,3882,3352 | 230,1765,1235 | 235,3616,3166 | 236,384,21 | 237,2399,2047 | 238,1891,1571 | 240,3855,3582 | 241,3990,3741 | 242,3085,2855 | 243,1107,975 | 245,4054,3980 | 246,3833,3759 | 247,3297,3233 | 248,2279,2249 | 249,3252,3230 | 250,146,130

BATCH_RAW_INFO | 222,3435,2568 | 229,3883,3352 | 230,1766,1235 | 235,3617,3166 | 236,385,21 | 237,2400,2047 | 238,1892,1571 | 240,3856,3582 | 241,3991,3741 | 242,3086,2855 | 243,1108,975 | 245,4055,3980 | 246,3834,3759 | 247,3298,3233 | 248,2280,2249 | 249,3253,3230 | 250,147,130

BATCH_RAW_INFO | 222,3436,2568 | 229,3884,3352 | 230,1767,1235 | 235,3618,3166 | 236,386,21 | 237,2401,2047 | 238,1893,1571 | 240,3857,3582 | 241,3992,3741 | 242,3087,2855 | 243,1109,975 | 245,4056,3980 | 246,3835,3759 | 247,3299,3233 | 248,2281,2249 | 249,3254,3230 | 250,148,130

BATCH_RAW_INFO | 222,3437,2568 | 229,3885,3352 | 230,1768,1235 | 235,3619,3166 | 236,387,21 | 237,2402,2047 | 238,1894,1571 | 240,3858,3582 | 241,3993,3741 | 242,3088,2855 | 243,1110,975 | 245,4057,3980 | 246,3836,3759 | 247,3300,3233 | 248,2282,2249 | 249,3255,3230 | 250,149,130

BATCH_RAW_INFO | 222,3438,2568 | 229,3886,3352 | 230,1769,1235 | 235,3620,3166 | 236,388,21 | 237,2403,2047 | 238,1895,1571 | 240,3859,3582 | 241,3994,3741 | 242,3089,2855 | 243,1111,975 | 245,4058,3980 | 246,3837,3759 | 247,3301,3233 | 248,2283,2249 | 249,3256,3230 | 250,150,130

BATCH_RAW_INFO | 222,3439,2568 | 229,3887,3352 | 230,1770,1235 | 235,3621,3166 | 236,389,21 | 237,2404,2047 | 238,1896,1571 | 240,3860,3582 | 241,3995,3741 | 242,3090,2855 | 243,1112,975 | 245,4059,3980 | 246,3838,3759 | 247,3302,3233 | 248,2284,2249 | 249,3257,3230 | 250,151,130

BATCH_RAW_INFO | 222,3440,2568 | 229,3888,3352 | 230,1771,1235 | 235,3622,3166 | 236,390,21 | 237,2405,2047 | 238,1897,1571 | 240,3861,3582 | 241,3996,3741 | 242,3091,2855 | 243,1113,975 | 245,4060,3980 | 246,3839,3759 | 247,3303,3233 | 248,2285,2249 | 249,3258,3230 | 250,152,130

BATCH_RAW_INFO | 222,3441,2568 | 229,3889,3352 | 230,1772,1235 | 235,3623,3166 | 236,391,21 | 237,2406,2047 | 238,1898,1571 | 240,3862,3582 | 241,3997,3741 | 242,3092,2855 | 243,1114,975 | 245,4061,3980 | 246,3840,3759 | 247,3304,3233 | 248,2286,2249 | 249,3259,3230 | 250,153,130

BATCH_RAW_INFO | 222,3442,2568 | 229,3890,3352 | 230,1773,1235 | 235,3624,3166 | 236,392,21 | 237,2407,2047 | 238,1899,1571 | 240,3863,3582 | 241,3998,3741 | 242,3093,2855 | 243,1115,975 | 245,4062,3980 | 246,3841,3759 | 247,3305,3233 | 248,2287,2249 | 249,3260,3230 | 250,154,130

BATCH_RAW_INFO | 222,3443,2568 | 229,3891,3352 | 230,1774,1235 | 235,3625,3166 | 236,393,21 | 237,2408,2047 | 238,1900,1571 | 240,3864,3582 | 241,3999,3741 | 242,3094,2855 | 243,1116,975 | 245,4063,3980 | 246,3842,3759 | 247,3306,3233 | 248,2288,2249 | 249,3261,3230 | 250,155,130

BATCH_RAW_INFO | 222,3444,2568 | 229,3892,3352 | 230,1775,1235 | 235,3626,3166 | 236,394,21 | 237,2409,2047 | 238,1901,1571 | 240,3865,3582 | 241,4000,3741 | 242,3095,2855 | 243,1117,975 | 245,4064,3980 | 246,3843,3759 | 247,3307,3233 | 248,2289,2249 | 249,3262,3230 | 250,156,130

BATCH_RAW_INFO | 222,3445,2568 | 229,3893,3352 | 230,1776,1235 | 235,3627,3166 | 236,395,21 | 237,2410,2047 | 238,1902,1571 | 240,3866,3582 | 241,4001,3741 | 242,3096,2855 | 243,1118,975 | 245,4065,3980 | 246,3844,3759 | 247,3308,3233 | 248,2290,2249 | 249,3263,3230 | 250,157,130

BATCH_RAW_INFO | 222,3446,2568 | 229,3894,3352 | 230,1777,1235 | 235,3628,3166 | 236,396,21 | 237,2411,2047 | 238,1903,1571 | 240,3867,3582 | 241,4002,3741 | 242,3097,2855 | 243,1119,975 | 245,4066,3980 | 246,3845,3759 | 247,3309,3233 | 248,2291,2249 | 249,3264,3230 | 250,158,130

BATCH_RAW_INFO | 222,3447,2568 | 229,3895,3352 | 230,1778,1235 | 235,3629,3166 | 236,397,21 | 237,2412,2047 | 238,1904,1571 | 240,3868,3582 | 241,4003,3741 | 242,3098,2855 | 243,1120,975 | 245,4067,3980 | 246,3846,3759 | 247,3310,3233 | 248,2292,2249 | 249,3265,3230 | 250,159,130

BATCH_RAW_INFO | 222,3448,2568 | 229,3896,3352 | 230,1779,1235 | 235,3630,3166 | 236,398,21 | 237,2413,2047 | 238,1905,1571 | 240,3869,3582 | 241,4004,3741 | 242,3099,2855 | 243,1121,975 | 245,4068,3980 | 246,3847,3759 | 247,3311,3233 | 248,2293,2249 | 249,3266,3230 | 250,160,130

BATCH_RAW_INFO | 222,3449,2568 | 229,3897,3352 | 230,1780,1235 | 235,3631,3166 | 236,399,21 | 237,2414,2047 | 238,1906,1571 | 240,3870,3582 | 241,4005,3741 | 242,3100,2855 | 243,1122,975 | 245,4069,3980 | 246,3848,3759 | 247,3312,3233 | 248,2294,2249 | 249,3267,3230 | 250,161,130

BATCH_RAW_INFO | 222,3450,2568 | 229,3898,3352 | 230,1781,1235 | 235,3632,3166 | 236,400,21 | 237,2415,2047 | 238,1907,1571 | 240,3871,3582 | 241,4006,3741 | 242,3101,2855 | 243,1123,975 | 245,4070,3980 | 246,3849,3759 | 247,3313,3233 | 248,2295,2249 | 249,3268,3230 | 250,162,130

BATCH_RAW_INFO | 229,3899,3352 | 230,1782,1235 | 235,3633,3166 | 236,401,21 | 237,2416,2047 | 238,1908,1571 | 240,3872,3582 | 241,4007,3741 | 242,3102,2855 | 243,1124,975 | 245,4071,3980 | 246,3850,3759 | 247,3314,3233 | 248,2296,2249 | 249,3269,3230 | 250,163,130

BATCH_RAW_INFO | 229,3900,3352 | 230,1783,1235 | 235,3634,3166 | 236,402,21 | 237,2417,2047 | 238,1909,1571 | 240,3873,3582 | 241,4008,3741 | 242,3103,2855 | 243,1125,975 | 245,4072,3980 | 246,3851,3759 | 247,3315,3233 | 248,2297,2249 | 249,3270,3230 | 250,164,130

BATCH_RAW_INFO | 229,3901,3352 | 230,1784,1235 | 235,3635,3166 | 236,403,21 | 237,2418,2047 | 238,1910,1571 | 240,3874,3582 | 241,4009,3741 | 242,3104,2855 | 243,1126,975 | 245,4073,3980 | 246,3852,3759 | 247,3316,3233 | 248,2298,2249 | 249,3271,3230 | 250,165,130

BATCH_RAW_INFO | 229,3902,3352 | 230,1785,1235 | 235,3636,3166 | 236,404,21 | 237,2419,2047 | 238,1911,1571 | 240,3875,3582 | 241,4010,3741 | 242,3105,2855 | 243,1127,975 | 245,4074,3980 | 246,3853,3759 | 247,3317,3233 | 248,2299,2249 | 249,3272,3230 | 250,166,130

BATCH_RAW_INFO | 229,3903,3352 | 230,1786,1235 | 235,3637,3166 | 236,405,21 | 237,2420,2047 | 238,1912,1571 | 240,3876,3582 | 241,4011,3741 | 242,3106,2855 | 243,1128,975 | 245,4075,3980 | 246,3854,3759 | 247,3318,3233 | 248,2300,2249 | 249,3273,3230 | 250,167,130

BATCH_RAW_INFO | 229,3904,3352 | 230,1787,1235 | 235,3638,3166 | 236,406,21 | 237,2421,2047 | 238,1913,1571 | 240,3877,3582 | 241,4012,3741 | 242,3107,2855 | 243,1129,975 | 245,4076,3980 | 246,3855,3759 | 247,3319,3233 | 248,2301,2249 | 249,3274,3230 | 250,168,130

BATCH_RAW_INFO | 229,3905,3352 | 230,1788,1235 | 235,3639,3166 | 236,407,21 | 237,2422,2047 | 238,1914,1571 | 240,3878,3582 | 241,4013,3741 | 242,3108,2855 | 243,1130,975 | 245,4077,3980 | 246,3856,3759 | 247,3320,3233 | 248,2302,2249 | 249,3275,3230 | 250,169,130

BATCH_RAW_INFO | 229,3906,3352 | 230,1789,1235 | 235,3640,3166 | 236,408,21 | 237,2423,2047 | 238,1915,1571 | 240,3879,3582 | 241,4014,3741 | 242,3109,2855 | 243,1131,975 | 245,4078,3980 | 246,3857,3759 | 247,3321,3233 | 248,2303,2249 | 249,3276,3230 | 250,170,130

BATCH_RAW_INFO | 229,3907,3352 | 230,1790,1235 | 235,3641,3166 | 236,409,21 | 237,2424,2047 | 238,1916,1571 | 240,3880,3582 | 241,4015,3741 | 242,3110,2855 | 243,1132,975 | 245,4079,3980 | 246,3858,3759 | 247,3322,3233 | 248,2304,2249 | 249,3277,3230 | 250,171,130

BATCH_RAW_INFO | 229,3908,3352 | 230,1791,1235 | 235,3642,3166 | 236,410,21 | 237,2425,2047 | 238,1917,1571 | 240,3881,3582 | 241,4016,3741 | 242,3111,2855 | 243,1133,975 | 245,4080,3980 | 246,3859,3759 | 247,3323,3233 | 248,2305,2249 | 249,3278,3230 | 250,172,130

BATCH_RAW_INFO | 229,3909,3352 | 230,1792,1235 | 235,3643,3166 | 236,411,21 | 237,2426,2047 | 238,1918,1571 | 240,3882,3582 | 241,4017,3741 | 242,3112,2855 | 243,1134,975 | 245,4081,3980 | 246,3860,3759 | 247,3324,3233 | 248,2306,2249 | 249,3279,3230 | 250,173,130

BATCH_RAW_INFO | 229,3910,3352 | 230,1793,1235 | 235,3644,3166 | 236,412,21 | 237,2427,2047 | 238,1919,1571 | 240,3883,3582 | 241,4018,3741 | 242,3113,2855 | 243,1135,975 | 245,4082,3980 | 246,3861,3759 | 247,3325,3233 | 248,2307,2249 | 249,3280,3230 | 250,174,130

BATCH_RAW_INFO | 229,3911,3352 | 230,1794,1235 | 235,3645,3166 | 236,413,21 | 237,2428,2047 | 238,1920,1571 | 240,3884,3582 | 241,4019,3741 | 242,3114,2855 | 243,1136,975 | 245,4083,3980 | 246,3862,3759 | 247,3326,3233 | 248,2308,2249 | 249,3281,3230 | 250,175,130

BATCH_RAW_INFO | 229,3912,3352 | 230,1795,1235 | 235,3646,3166 | 236,414,21 | 237,2429,2047 | 238,1921,1571 | 240,3885,3582 | 241,4020,3741 | 242,3115,2855 | 243,1137,975 | 245,4084,3980 | 246,3863,3759 | 247,3327,3233 | 248,2309,2249 | 249,3282,3230 | 250,176,130

BATCH_RAW_INFO | 229,3913,3352 | 230,1796,1235 | 235,3647,3166 | 236,415,21 | 237,2430,2047 | 238,1922,1571 | 240,3886,3582 | 241,4021,3741 | 242,3116,2855 | 243,1138,975 | 245,4085,3980 | 246,3864,3759 | 247,3328,3233 | 248,2310,2249 | 249,3283,3230 | 250,177,130

BATCH_RAW_INFO | 229,3914,3352 | 230,1797,1235 | 235,3648,3166 | 236,416,21 | 237,2431,2047 | 238,1923,1571 | 240,3887,3582 | 241,4022,3741 | 242,3117,2855 | 243,1139,975 | 245,4086,3980 | 246,3865,3759 | 247,3329,3233 | 248,2311,2249 | 249,3284,3230 | 250,178,130

BATCH_RAW_INFO | 229,3915,3352 | 230,1798,1235 | 235,3649,3166 | 236,417,21 | 237,2432,2047 | 238,1924,1571 | 240,3888,3582 | 241,4023,3741 | 242,3118,2855 | 243,1140,975 | 245,4087,3980 | 246,3866,3759 | 247,3330,3233 | 248,2312,2249 | 249,3285,3230 | 250,179,130

BATCH_RAW_INFO | 229,3916,3352 | 230,1799,1235 | 235,3650,3166 | 236,418,21 | 237,2433,2047 | 238,1925,1571 | 240,3889,3582 | 241,4024,3741 | 242,3119,2855 | 243,1141,975 | 245,4088,3980 | 246,3867,3759 | 247,3331,3233 | 248,2313,2249 | 249,3286,3230 | 250,180,130

BATCH_RAW_INFO | 229,3917,3352 | 230,1800,1235 | 235,3651,3166 | 236,419,21 | 237,2434,2047 | 238,1926,1571 | 240,3890,3582 | 241,4025,3741 | 242,3120,2855 | 243,1142,975 | 245,4089,3980 | 246,3868,3759 | 247,3332,3233 | 248,2314,2249 | 249,3287,3230 | 250,181,130

BATCH_RAW_INFO | 251,3548,3547

BATCH_RAW_INFO | 252,3714,3713

BATCH_RAW_INFO | 229,3918,3352 | 230,1801,1235 | 235,3652,3166 | 236,420,21 | 237,2435,2047 | 238,1927,1571 | 240,3891,3582 | 241,4026,3741 | 242,3121,2855 | 243,1143,975 | 245,4090,3980 | 246,3869,3759 | 247,3333,3233 | 248,2315,2249 | 249,3288,3230 | 250,182,130 | 251,3549,3547 | 252,3715,3713

BATCH_RAW_INFO | 229,3919,3352 | 230,1802,1235 | 235,3653,3166 | 236,421,21 | 237,2436,2047 | 238,1928,1571 | 240,3892,3582 | 241,4027,3741 | 242,3122,2855 | 243,1144,975 | 245,4091,3980 | 246,3870,3759 | 247,3334,3233 | 248,2316,2249 | 249,3289,3230 | 250,183,130 | 251,3550,3547 | 252,3716,3713

BATCH_RAW_INFO | 229,3920,3352 | 230,1803,1235 | 235,3654,3166 | 236,422,21 | 237,2437,2047 | 238,1929,1571 | 240,3893,3582 | 241,4028,3741 | 242,3123,2855 | 243,1145,975 | 245,4092,3980 | 246,3871,3759 | 247,3335,3233 | 248,2317,2249 | 249,3290,3230 | 250,184,130 | 251,3551,3547 | 252,3717,3713

BATCH_RAW_INFO | 229,3921,3352 | 230,1804,1235 | 235,3655,3166 | 236,423,21 | 237,2438,2047 | 238,1930,1571 | 240,3894,3582 | 241,4029,3741 | 242,3124,2855 | 243,1146,975 | 245,4093,3980 | 246,3872,3759 | 247,3336,3233 | 248,2318,2249 | 249,3291,3230 | 250,185,130 | 251,3552,3547 | 252,3718,3713

BATCH_RAW_INFO | 229,3922,3352 | 230,1805,1235 | 235,3656,3166 | 236,424,21 | 237,2439,2047 | 238,1931,1571 | 240,3895,3582 | 241,4030,3741 | 242,3125,2855 | 243,1147,975 | 245,4094,3980 | 246,3873,3759 | 247,3337,3233 | 248,2319,2249 | 249,3292,3230 | 250,186,130 | 251,3553,3547 | 252,3719,3713

BATCH_RAW_INFO | 229,3923,3352 | 230,1806,1235 | 235,3657,3166 | 236,425,21 | 237,2440,2047 | 238,1932,1571 | 240,3896,3582 | 241,4031,3741 | 242,3126,2855 | 243,1148,975 | 245,4095,3980 | 246,3874,3759 | 247,3338,3233 | 248,2320,2249 | 249,3293,3230 | 250,187,130 | 251,3554,3547 | 252,3720,3713

BATCH_RAW_INFO | 229,3924,3352 | 230,1807,1235 | 235,3658,3166 | 236,426,21 | 237,2441,2047 | 240,3897,3582 | 241,4032,3741 | 242,3127,2855 | 243,1149,975 | 246,3875,3759 | 247,3339,3233 | 248,2321,2249 | 249,3294,3230 | 250,188,130 | 251,3555,3547 | 252,3721,3713

BATCH_RAW_INFO | 253,1708,1707

BATCH_RAW_INFO | 229,3925,3352 | 230,1808,1235 | 235,3659,3166 | 236,427,21 | 237,2442,2047 | 240,3898,3582 | 241,4033,3741 | 242,3128,2855 | 243,1150,975 | 246,3876,3759 | 247,3340,3233 | 248,2322,2249 | 249,3295,3230 | 250,189,130 | 251,3556,3547 | 252,3722,3713 | 253,1709,1707

BATCH_RAW_INFO | 229,3926,3352 | 230,1809,1235 | 235,3660,3166 | 236,428,21 | 237,2443,2047 | 240,3899,3582 | 241,4034,3741 | 242,3129,2855 | 243,1151,975 | 246,3877,3759 | 247,3341,3233 | 248,2323,2249 | 249,3296,3230 | 250,190,130 | 251,3557,3547 | 252,3723,3713 | 253,1710,1707

BATCH_RAW_INFO | 229,3927,3352 | 230,1810,1235 | 235,3661,3166 | 236,429,21 | 237,2444,2047 | 240,3900,3582 | 241,4035,3741 | 242,3130,2855 | 243,1152,975 | 246,3878,3759 | 247,3342,3233 | 248,2324,2249 | 249,3297,3230 | 250,191,130 | 251,3558,3547 | 252,3724,3713 | 253,1711,1707

BATCH_RAW_INFO | 229,3928,3352 | 230,1811,1235 | 235,3662,3166 | 236,430,21 | 237,2445,2047 | 240,3901,3582 | 241,4036,3741 | 242,3131,2855 | 243,1153,975 | 246,3879,3759 | 247,3343,3233 | 248,2325,2249 | 249,3298,3230 | 250,192,130 | 251,3559,3547 | 252,3725,3713 | 253,1712,1707

BATCH_RAW_INFO | 229,3929,3352 | 230,1812,1235 | 235,3663,3166 | 236,431,21 | 237,2446,2047 | 240,3902,3582 | 241,4037,3741 | 242,3132,2855 | 243,1154,975 | 246,3880,3759 | 247,3344,3233 | 248,2326,2249 | 249,3299,3230 | 250,193,130 | 251,3560,3547 | 252,3726,3713 | 253,1713,1707

BATCH_RAW_INFO | 229,3930,3352 | 230,1813,1235 | 235,3664,3166 | 236,432,21 | 237,2447,2047 | 240,3903,3582 | 241,4038,3741 | 242,3133,2855 | 243,1155,975 | 246,3881,3759 | 247,3345,3233 | 248,2327,2249 | 249,3300,3230 | 250,194,130 | 251,3561,3547 | 252,3727,3713 | 253,1714,1707

BATCH_RAW_INFO | 229,3931,3352 | 230,1814,1235 | 235,3665,3166 | 236,433,21 | 237,2448,2047 | 240,3904,3582 | 241,4039,3741 | 242,3134,2855 | 243,1156,975 | 246,3882,3759 | 247,3346,3233 | 248,2328,2249 | 249,3301,3230 | 250,195,130 | 251,3562,3547 | 252,3728,3713 | 253,1715,1707

BATCH_RAW_INFO | 229,3932,3352 | 230,1815,1235 | 235,3666,3166 | 236,434,21 | 237,2449,2047 | 240,3905,3582 | 241,4040,3741 | 242,3135,2855 | 243,1157,975 | 246,3883,3759 | 247,3347,3233 | 248,2329,2249 | 249,3302,3230 | 250,196,130 | 251,3563,3547 | 252,3729,3713 | 253,1716,1707

BATCH_RAW_INFO | 229,3933,3352 | 230,1816,1235 | 235,3667,3166 | 236,435,21 | 237,2450,2047 | 240,3906,3582 | 241,4041,3741 | 242,3136,2855 | 243,1158,975 | 246,3884,3759 | 247,3348,3233 | 248,2330,2249 | 249,3303,3230 | 250,197,130 | 251,3564,3547 | 252,3730,3713 | 253,1717,1707

BATCH_RAW_INFO | 229,3934,3352 | 230,1817,1235 | 235,3668,3166 | 236,436,21 | 237,2451,2047 | 240,3907,3582 | 241,4042,3741 | 242,3137,2855 | 243,1159,975 | 246,3885,3759 | 247,3349,3233 | 248,2331,2249 | 249,3304,3230 | 250,198,130 | 251,3565,3547 | 252,3731,3713 | 253,1718,1707

BATCH_RAW_INFO | 229,3935,3352 | 230,1818,1235 | 235,3669,3166 | 236,437,21 | 237,2452,2047 | 240,3908,3582 | 241,4043,3741 | 242,3138,2855 | 243,1160,975 | 246,3886,3759 | 247,3350,3233 | 248,2332,2249 | 249,3305,3230 | 250,199,130 | 251,3566,3547 | 252,3732,3713 | 253,1719,1707

BATCH_RAW_INFO | 229,3936,3352 | 230,1819,1235 | 235,3670,3166 | 236,438,21 | 237,2453,2047 | 240,3909,3582 | 241,4044,3741 | 242,3139,2855 | 243,1161,975 | 246,3887,3759 | 247,3351,3233 | 248,2333,2249 | 249,3306,3230 | 250,200,130 | 251,3567,3547 | 252,3733,3713 | 253,1720,1707

BATCH_RAW_INFO | 229,3937,3352 | 230,1820,1235 | 235,3671,3166 | 236,439,21 | 237,2454,2047 | 240,3910,3582 | 241,4045,3741 | 242,3140,2855 | 243,1162,975 | 246,3888,3759 | 247,3352,3233 | 248,2334,2249 | 249,3307,3230 | 250,201,130 | 251,3568,3547 | 252,3734,3713 | 253,1721,1707

BATCH_RAW_INFO | 229,3938,3352 | 230,1821,1235 | 235,3672,3166 | 236,440,21 | 237,2455,2047 | 240,3911,3582 | 241,4046,3741 | 242,3141,2855 | 243,1163,975 | 246,3889,3759 | 247,3353,3233 | 248,2335,2249 | 249,3308,3230 | 250,202,130 | 251,3569,3547 | 252,3735,3713 | 253,1722,1707

BATCH_RAW_INFO | 229,3939,3352 | 230,1822,1235 | 235,3673,3166 | 236,441,21 | 237,2456,2047 | 240,3912,3582 | 241,4047,3741 | 242,3142,2855 | 243,1164,975 | 246,3890,3759 | 247,3354,3233 | 248,2336,2249 | 249,3309,3230 | 250,203,130 | 251,3570,3547 | 252,3736,3713 | 253,1723,1707

BATCH_RAW_INFO | 229,3940,3352 | 230,1823,1235 | 235,3674,3166 | 236,442,21 | 237,2457,2047 | 240,3913,3582 | 241,4048,3741 | 243,1165,975 | 246,3891,3759 | 247,3355,3233 | 248,2337,2249 | 249,3310,3230 | 250,204,130 | 251,3571,3547 | 252,3737,3713 | 253,1724,1707

BATCH_RAW_INFO | 229,3941,3352 | 230,1824,1235 | 235,3675,3166 | 236,443,21 | 237,2458,2047 | 240,3914,3582 | 241,4049,3741 | 243,1166,975 | 246,3892,3759 | 247,3356,3233 | 248,2338,2249 | 249,3311,3230 | 250,205,130 | 251,3572,3547 | 252,3738,3713 | 253,1725,1707

BATCH_RAW_INFO | 229,3942,3352 | 230,1825,1235 | 235,3676,3166 | 236,444,21 | 237,2459,2047 | 240,3915,3582 | 241,4050,3741 | 243,1167,975 | 246,3893,3759 | 247,3357,3233 | 248,2339,2249 | 249,3312,3230 | 250,206,130 | 251,3573,3547 | 252,3739,3713 | 253,1726,1707

BATCH_RAW_INFO | 229,3943,3352 | 230,1826,1235 | 235,3677,3166 | 236,445,21 | 237,2460,2047 | 240,3916,3582 | 241,4051,3741 | 243,1168,975 | 246,3894,3759 | 247,3358,3233 | 248,2340,2249 | 249,3313,3230 | 250,207,130 | 251,3574,3547 | 252,3740,3713 | 253,1727,1707

BATCH_RAW_INFO | 229,3944,3352 | 230,1827,1235 | 235,3678,3166 | 236,446,21 | 237,2461,2047 | 240,3917,3582 | 241,4052,3741 | 243,1169,975 | 246,3895,3759 | 247,3359,3233 | 248,2341,2249 | 249,3314,3230 | 250,208,130 | 251,3575,3547 | 252,3741,3713 | 253,1728,1707

BATCH_RAW_INFO | 229,3945,3352 | 230,1828,1235 | 235,3679,3166 | 236,447,21 | 237,2462,2047 | 240,3918,3582 | 241,4053,3741 | 246,3896,3759 | 247,3360,3233 | 248,2342,2249 | 249,3315,3230 | 250,209,130 | 251,3576,3547 | 252,3742,3713 | 253,1729,1707

BATCH_RAW_INFO | 229,3946,3352 | 230,1829,1235 | 235,3680,3166 | 236,448,21 | 237,2463,2047 | 240,3919,3582 | 241,4054,3741 | 246,3897,3759 | 247,3361,3233 | 248,2343,2249 | 249,3316,3230 | 250,210,130 | 251,3577,3547 | 252,3743,3713 | 253,1730,1707

BATCH_RAW_INFO | 229,3947,3352 | 230,1830,1235 | 235,3681,3166 | 236,449,21 | 237,2464,2047 | 240,3920,3582 | 241,4055,3741 | 246,3898,3759 | 247,3362,3233 | 248,2344,2249 | 249,3317,3230 | 250,211,130 | 251,3578,3547 | 252,3744,3713 | 253,1731,1707

BATCH_RAW_INFO | 229,3948,3352 | 230,1831,1235 | 235,3682,3166 | 236,450,21 | 237,2465,2047 | 240,3921,3582 | 241,4056,3741 | 246,3899,3759 | 247,3363,3233 | 248,2345,2249 | 249,3318,3230 | 250,212,130 | 251,3579,3547 | 252,3745,3713 | 253,1732,1707

BATCH_RAW_INFO | 229,3949,3352 | 230,1832,1235 | 235,3683,3166 | 236,451,21 | 237,2466,2047 | 240,3922,3582 | 241,4057,3741 | 246,3900,3759 | 247,3364,3233 | 248,2346,2249 | 249,3319,3230 | 250,213,130 | 251,3580,3547 | 252,3746,3713 | 253,1733,1707

BATCH_RAW_INFO | 229,3950,3352 | 230,1833,1235 | 235,3684,3166 | 236,452,21 | 237,2467,2047 | 240,3923,3582 | 241,4058,3741 | 246,3901,3759 | 247,3365,3233 | 248,2347,2249 | 249,3320,3230 | 250,214,130 | 251,3581,3547 | 252,3747,3713 | 253,1734,1707

BATCH_RAW_INFO | 229,3951,3352 | 230,1834,1235 | 235,3685,3166 | 236,453,21 | 237,2468,2047 | 240,3924,3582 | 241,4059,3741 | 246,3902,3759 | 247,3366,3233 | 248,2348,2249 | 249,3321,3230 | 250,215,130 | 251,3582,3547 | 252,3748,3713 | 253,1735,1707

BATCH_RAW_INFO | 229,3952,3352 | 230,1835,1235 | 235,3686,3166 | 236,454,21 | 237,2469,2047 | 240,3925,3582 | 241,4060,3741 | 246,3903,3759 | 247,3367,3233 | 248,2349,2249 | 249,3322,3230 | 250,216,130 | 251,3583,3547 | 252,3749,3713 | 253,1736,1707

BATCH_RAW_INFO | 229,3953,3352 | 230,1836,1235 | 235,3687,3166 | 236,455,21 | 237,2470,2047 | 240,3926,3582 | 241,4061,3741 | 246,3904,3759 | 247,3368,3233 | 248,2350,2249 | 249,3323,3230 | 250,217,130 | 251,3584,3547 | 252,3750,3713 | 253,1737,1707

BATCH_RAW_INFO | 229,3954,3352 | 230,1837,1235 | 235,3688,3166 | 236,456,21 | 237,2471,2047 | 240,3927,3582 | 241,4062,3741 | 246,3905,3759 | 247,3369,3233 | 248,2351,2249 | 249,3324,3230 | 250,218,130 | 251,3585,3547 | 252,3751,3713 | 253,1738,1707

BATCH_RAW_INFO | 229,3955,3352 | 230,1838,1235 | 235,3689,3166 | 236,457,21 | 237,2472,2047 | 240,3928,3582 | 241,4063,3741 | 246,3906,3759 | 247,3370,3233 | 248,2352,2249 | 249,3325,3230 | 250,219,130 | 251,3586,3547 | 252,3752,3713 | 253,1739,1707

BATCH_RAW_INFO | 229,3956,3352 | 230,1839,1235 | 235,3690,3166 | 236,458,21 | 237,2473,2047 | 240,3929,3582 | 241,4064,3741 | 246,3907,3759 | 247,3371,3233 | 248,2353,2249 | 249,3326,3230 | 250,220,130 | 251,3587,3547 | 252,3753,3713 | 253,1740,1707

BATCH_RAW_INFO | 229,3957,3352 | 230,1840,1235 | 235,3691,3166 | 236,459,21 | 237,2474,2047 | 240,3930,3582 | 241,4065,3741 | 246,3908,3759 | 247,3372,3233 | 248,2354,2249 | 249,3327,3230 | 250,221,130 | 251,3588,3547 | 252,3754,3713 | 253,1741,1707

BATCH_RAW_INFO | 229,3958,3352 | 230,1841,1235 | 235,3692,3166 | 236,460,21 | 237,2475,2047 | 240,3931,3582 | 241,4066,3741 | 246,3909,3759 | 247,3373,3233 | 248,2355,2249 | 249,3328,3230 | 250,222,130 | 251,3589,3547 | 252,3755,3713 | 253,1742,1707

BATCH_RAW_INFO | 229,3959,3352 | 230,1842,1235 | 235,3693,3166 | 236,461,21 | 237,2476,2047 | 240,3932,3582 | 241,4067,3741 | 246,3910,3759 | 247,3374,3233 | 248,2356,2249 | 249,3329,3230 | 250,223,130 | 251,3590,3547 | 252,3756,3713 | 253,1743,1707

BATCH_RAW_INFO | 229,3960,3352 | 230,1843,1235 | 235,3694,3166 | 236,462,21 | 237,2477,2047 | 240,3933,3582 | 241,4068,3741 | 246,3911,3759 | 247,3375,3233 | 248,2357,2249 | 249,3330,3230 | 250,224,130 | 251,3591,3547 | 252,3757,3713 | 253,1744,1707

BATCH_RAW_INFO | 229,3961,3352 | 230,1844,1235 | 235,3695,3166 | 236,463,21 | 237,2478,2047 | 240,3934,3582 | 241,4069,3741 | 246,3912,3759 | 247,3376,3233 | 248,2358,2249 | 249,3331,3230 | 250,225,130 | 251,3592,3547 | 252,3758,3713 | 253,1745,1707

BATCH_RAW_INFO | 229,3962,3352 | 230,1845,1235 | 235,3696,3166 | 236,464,21 | 237,2479,2047 | 240,3935,3582 | 241,4070,3741 | 246,3913,3759 | 247,3377,3233 | 248,2359,2249 | 249,3332,3230 | 250,226,130 | 251,3593,3547 | 252,3759,3713 | 253,1746,1707

BATCH_RAW_INFO | 229,3963,3352 | 230,1846,1235 | 235,3697,3166 | 236,465,21 | 237,2480,2047 | 240,3936,3582 | 241,4071,3741 | 246,3914,3759 | 247,3378,3233 | 248,2360,2249 | 249,3333,3230 | 250,227,130 | 251,3594,3547 | 252,3760,3713 | 253,1747,1707

BATCH_RAW_INFO | 229,3964,3352 | 230,1847,1235 | 235,3698,3166 | 236,466,21 | 237,2481,2047 | 240,3937,3582 | 241,4072,3741 | 246,3915,3759 | 247,3379,3233 | 248,2361,2249 | 249,3334,3230 | 250,228,130 | 251,3595,3547 | 252,3761,3713 | 253,1748,1707

BATCH_RAW_INFO | 229,3965,3352 | 230,1848,1235 | 235,3699,3166 | 236,467,21 | 237,2482,2047 | 240,3938,3582 | 241,4073,3741 | 246,3916,3759 | 247,3380,3233 | 248,2362,2249 | 249,3335,3230 | 250,229,130 | 251,3596,3547 | 252,3762,3713 | 253,1749,1707

BATCH_RAW_INFO | 229,3966,3352 | 230,1849,1235 | 235,3700,3166 | 236,468,21 | 240,3939,3582 | 241,4074,3741 | 246,3917,3759 | 247,3381,3233 | 248,2363,2249 | 249,3336,3230 | 250,230,130 | 251,3597,3547 | 252,3763,3713 | 253,1750,1707

BATCH_RAW_INFO | 229,3967,3352 | 230,1850,1235 | 235,3701,3166 | 236,469,21 | 240,3940,3582 | 241,4075,3741 | 246,3918,3759 | 247,3382,3233 | 248,2364,2249 | 249,3337,3230 | 250,231,130 | 251,3598,3547 | 252,3764,3713 | 253,1751,1707

BATCH_RAW_INFO | 229,3968,3352 | 230,1851,1235 | 235,3702,3166 | 236,470,21 | 240,3941,3582 | 241,4076,3741 | 246,3919,3759 | 247,3383,3233 | 248,2365,2249 | 249,3338,3230 | 250,232,130 | 251,3599,3547 | 252,3765,3713 | 253,1752,1707

BATCH_RAW_INFO | 229,3969,3352 | 230,1852,1235 | 235,3703,3166 | 236,471,21 | 240,3942,3582 | 241,4077,3741 | 246,3920,3759 | 247,3384,3233 | 248,2366,2249 | 249,3339,3230 | 250,233,130 | 251,3600,3547 | 252,3766,3713 | 253,1753,1707

BATCH_RAW_INFO | 229,3970,3352 | 230,1853,1235 | 235,3704,3166 | 236,472,21 | 240,3943,3582 | 241,4078,3741 | 246,3921,3759 | 247,3385,3233 | 248,2367,2249 | 249,3340,3230 | 250,234,130 | 251,3601,3547 | 252,3767,3713 | 253,1754,1707

BATCH_RAW_INFO | 229,3971,3352 | 230,1854,1235 | 235,3705,3166 | 236,473,21 | 240,3944,3582 | 241,4079,3741 | 246,3922,3759 | 247,3386,3233 | 248,2368,2249 | 249,3341,3230 | 250,235,130 | 251,3602,3547 | 252,3768,3713 | 253,1755,1707

BATCH_RAW_INFO | 229,3972,3352 | 230,1855,1235 | 235,3706,3166 | 236,474,21 | 240,3945,3582 | 241,4080,3741 | 246,3923,3759 | 247,3387,3233 | 248,2369,2249 | 249,3342,3230 | 250,236,130 | 251,3603,3547 | 252,3769,3713 | 253,1756,1707

BATCH_RAW_INFO | 229,3973,3352 | 230,1856,1235 | 235,3707,3166 | 236,475,21 | 240,3946,3582 | 241,4081,3741 | 246,3924,3759 | 247,3388,3233 | 248,2370,2249 | 249,3343,3230 | 250,237,130 | 251,3604,3547 | 252,3770,3713 | 253,1757,1707

BATCH_RAW_INFO | 229,3974,3352 | 230,1857,1235 | 235,3708,3166 | 236,476,21 | 240,3947,3582 | 241,4082,3741 | 246,3925,3759 | 247,3389,3233 | 248,2371,2249 | 249,3344,3230 | 250,238,130 | 251,3605,3547 | 252,3771,3713 | 253,1758,1707

BATCH_RAW_INFO | 229,3975,3352 | 230,1858,1235 | 235,3709,3166 | 236,477,21 | 240,3948,3582 | 241,4083,3741 | 246,3926,3759 | 247,3390,3233 | 248,2372,2249 | 249,3345,3230 | 250,239,130 | 251,3606,3547 | 252,3772,3713 | 253,1759,1707

BATCH_RAW_INFO | 229,3976,3352 | 230,1859,1235 | 235,3710,3166 | 236,478,21 | 240,3949,3582 | 241,4084,3741 | 246,3927,3759 | 247,3391,3233 | 248,2373,2249 | 249,3346,3230 | 250,240,130 | 251,3607,3547 | 252,3773,3713 | 253,1760,1707

BATCH_RAW_INFO | 229,3977,3352 | 230,1860,1235 | 235,3711,3166 | 236,479,21 | 240,3950,3582 | 241,4085,3741 | 246,3928,3759 | 247,3392,3233 | 248,2374,2249 | 249,3347,3230 | 250,241,130 | 251,3608,3547 | 252,3774,3713 | 253,1761,1707

BATCH_RAW_INFO | 229,3978,3352 | 230,1861,1235 | 235,3712,3166 | 236,480,21 | 240,3951,3582 | 241,4086,3741 | 246,3929,3759 | 247,3393,3233 | 248,2375,2249 | 249,3348,3230 | 250,242,130 | 251,3609,3547 | 252,3775,3713 | 253,1762,1707

BATCH_RAW_INFO | 229,3979,3352 | 230,1862,1235 | 235,3713,3166 | 236,481,21 | 240,3952,3582 | 241,4087,3741 | 246,3930,3759 | 247,3394,3233 | 248,2376,2249 | 249,3349,3230 | 250,243,130 | 251,3610,3547 | 252,3776,3713 | 253,1763,1707

BATCH_RAW_INFO | 229,3980,3352 | 230,1863,1235 | 235,3714,3166 | 236,482,21 | 240,3953,3582 | 241,4088,3741 | 246,3931,3759 | 247,3395,3233 | 248,2377,2249 | 249,3350,3230 | 250,244,130 | 251,3611,3547 | 252,3777,3713 | 253,1764,1707

BATCH_RAW_INFO | 229,3981,3352 | 230,1864,1235 | 235,3715,3166 | 236,483,21 | 240,3954,3582 | 241,4089,3741 | 246,3932,3759 | 247,3396,3233 | 248,2378,2249 | 249,3351,3230 | 250,245,130 | 251,3612,3547 | 252,3778,3713 | 253,1765,1707

BATCH_RAW_INFO | 229,3982,3352 | 230,1865,1235 | 235,3716,3166 | 236,484,21 | 240,3955,3582 | 241,4090,3741 | 246,3933,3759 | 247,3397,3233 | 248,2379,2249 | 249,3352,3230 | 250,246,130 | 251,3613,3547 | 252,3779,3713 | 253,1766,1707

BATCH_RAW_INFO | 229,3983,3352 | 230,1866,1235 | 235,3717,3166 | 236,485,21 | 240,3956,3582 | 241,4091,3741 | 246,3934,3759 | 247,3398,3233 | 248,2380,2249 | 249,3353,3230 | 250,247,130 | 251,3614,3547 | 252,3780,3713 | 253,1767,1707

BATCH_RAW_INFO | 229,3984,3352 | 230,1867,1235 | 235,3718,3166 | 236,486,21 | 240,3957,3582 | 241,4092,3741 | 246,3935,3759 | 247,3399,3233 | 248,2381,2249 | 249,3354,3230 | 250,248,130 | 251,3615,3547 | 252,3781,3713 | 253,1768,1707

BATCH_RAW_INFO | 229,3985,3352 | 230,1868,1235 | 235,3719,3166 | 236,487,21 | 240,3958,3582 | 241,4093,3741 | 246,3936,3759 | 247,3400,3233 | 248,2382,2249 | 249,3355,3230 | 250,249,130 | 251,3616,3547 | 252,3782,3713 | 253,1769,1707

BATCH_RAW_INFO | 229,3986,3352 | 230,1869,1235 | 235,3720,3166 | 236,488,21 | 240,3959,3582 | 241,4094,3741 | 246,3937,3759 | 247,3401,3233 | 248,2383,2249 | 249,3356,3230 | 250,250,130 | 251,3617,3547 | 252,3783,3713 | 253,1770,1707

BATCH_RAW_INFO | 229,3987,3352 | 230,1870,1235 | 235,3721,3166 | 236,489,21 | 240,3960,3582 | 241,4095,3741 | 246,3938,3759 | 247,3402,3233 | 248,2384,2249 | 249,3357,3230 | 250,251,130 | 251,3618,3547 | 252,3784,3713 | 253,1771,1707

BATCH_RAW_INFO | 229,3988,3352 | 230,1871,1235 | 235,3722,3166 | 236,490,21 | 240,3961,3582 | 246,3939,3759 | 247,3403,3233 | 248,2385,2249 | 249,3358,3230 | 250,252,130 | 251,3619,3547 | 252,3785,3713 | 253,1772,1707

BATCH_RAW_INFO | 229,3989,3352 | 230,1872,1235 | 235,3723,3166 | 236,491,21 | 240,3962,3582 | 246,3940,3759 | 247,3404,3233 | 248,2386,2249 | 249,3359,3230 | 250,253,130 | 251,3620,3547 | 252,3786,3713 | 253,1773,1707

BATCH_RAW_INFO | 229,3990,3352 | 230,1873,1235 | 235,3724,3166 | 236,492,21 | 240,3963,3582 | 246,3941,3759 | 247,3405,3233 | 248,2387,2249 | 249,3360,3230 | 250,254,130 | 251,3621,3547 | 252,3787,3713 | 253,1774,1707

BATCH_RAW_INFO | 229,3991,3352 | 230,1874,1235 | 235,3725,3166 | 236,493,21 | 240,3964,3582 | 246,3942,3759 | 247,3406,3233 | 248,2388,2249 | 249,3361,3230 | 250,255,130 | 251,3622,3547 | 252,3788,3713 | 253,1775,1707

BATCH_RAW_INFO | 229,3992,3352 | 230,1875,1235 | 235,3726,3166 | 236,494,21 | 240,3965,3582 | 246,3943,3759 | 247,3407,3233 | 248,2389,2249 | 249,3362,3230 | 250,256,130 | 251,3623,3547 | 252,3789,3713 | 253,1776,1707

BATCH_RAW_INFO | 229,3993,3352 | 230,1876,1235 | 235,3727,3166 | 236,495,21 | 240,3966,3582 | 246,3944,3759 | 247,3408,3233 | 248,2390,2249 | 249,3363,3230 | 250,257,130 | 251,3624,3547 | 252,3790,3713 | 253,1777,1707

BATCH_RAW_INFO | 229,3994,3352 | 230,1877,1235 | 235,3728,3166 | 236,496,21 | 240,3967,3582 | 246,3945,3759 | 247,3409,3233 | 248,2391,2249 | 249,3364,3230 | 250,258,130 | 251,3625,3547 | 252,3791,3713 | 253,1778,1707

BATCH_RAW_INFO | 229,3995,3352 | 230,1878,1235 | 235,3729,3166 | 236,497,21 | 240,3968,3582 | 246,3946,3759 | 247,3410,3233 | 248,2392,2249 | 249,3365,3230 | 250,259,130 | 251,3626,3547 | 252,3792,3713 | 253,1779,1707

BATCH_RAW_INFO | 229,3996,3352 | 230,1879,1235 | 235,3730,3166 | 236,498,21 | 240,3969,3582 | 246,3947,3759 | 247,3411,3233 | 248,2393,2249 | 249,3366,3230 | 250,260,130 | 251,3627,3547 | 252,3793,3713 | 253,1780,1707

BATCH_RAW_INFO | 229,3997,3352 | 230,1880,1235 | 235,3731,3166 | 236,499,21 | 240,3970,3582 | 246,3948,3759 | 247,3412,3233 | 248,2394,2249 | 249,3367,3230 | 250,261,130 | 251,3628,3547 | 252,3794,3713 | 253,1781,1707

BATCH_RAW_INFO | 229,3998,3352 | 230,1881,1235 | 236,500,21 | 240,3971,3582 | 246,3949,3759 | 247,3413,3233 | 248,2395,2249 | 249,3368,3230 | 250,262,130 | 251,3629,3547 | 252,3795,3713 | 253,1782,1707

BATCH_RAW_INFO | 229,3999,3352 | 230,1882,1235 | 236,501,21 | 240,3972,3582 | 246,3950,3759 | 247,3414,3233 | 248,2396,2249 | 249,3369,3230 | 250,263,130 | 251,3630,3547 | 252,3796,3713 | 253,1783,1707

BATCH_RAW_INFO | 229,4000,3352 | 230,1883,1235 | 236,502,21 | 240,3973,3582 | 246,3951,3759 | 247,3415,3233 | 248,2397,2249 | 249,3370,3230 | 250,264,130 | 251,3631,3547 | 252,3797,3713 | 253,1784,1707

BATCH_RAW_INFO | 229,4001,3352 | 230,1884,1235 | 236,503,21 | 240,3974,3582 | 246,3952,3759 | 247,3416,3233 | 248,2398,2249 | 249,3371,3230 | 250,265,130 | 251,3632,3547 | 252,3798,3713 | 253,1785,1707

BATCH_RAW_INFO | 229,4002,3352 | 230,1885,1235 | 236,504,21 | 240,3975,3582 | 246,3953,3759 | 247,3417,3233 | 248,2399,2249 | 249,3372,3230 | 250,266,130 | 251,3633,3547 | 252,3799,3713 | 253,1786,1707

BATCH_RAW_INFO | 229,4003,3352 | 230,1886,1235 | 236,505,21 | 240,3976,3582 | 246,3954,3759 | 247,3418,3233 | 248,2400,2249 | 249,3373,3230 | 250,267,130 | 251,3634,3547 | 252,3800,3713 | 253,1787,1707

BATCH_RAW_INFO | 229,4004,3352 | 230,1887,1235 | 236,506,21 | 240,3977,3582 | 246,3955,3759 | 247,3419,3233 | 248,2401,2249 | 249,3374,3230 | 250,268,130 | 251,3635,3547 | 252,3801,3713 | 253,1788,1707

BATCH_RAW_INFO | 229,4005,3352 | 230,1888,1235 | 236,507,21 | 240,3978,3582 | 246,3956,3759 | 247,3420,3233 | 248,2402,2249 | 249,3375,3230 | 250,269,130 | 251,3636,3547 | 252,3802,3713 | 253,1789,1707

BATCH_RAW_INFO | 229,4006,3352 | 230,1889,1235 | 236,508,21 | 240,3979,3582 | 246,3957,3759 | 247,3421,3233 | 248,2403,2249 | 249,3376,3230 | 250,270,130 | 251,3637,3547 | 252,3803,3713 | 253,1790,1707

BATCH_RAW_INFO | 229,4007,3352 | 230,1890,1235 | 236,509,21 | 240,3980,3582 | 246,3958,3759 | 247,3422,3233 | 248,2404,2249 | 249,3377,3230 | 250,271,130 | 251,3638,3547 | 252,3804,3713 | 253,1791,1707

BATCH_RAW_INFO | 229,4008,3352 | 230,1891,1235 | 236,510,21 | 240,3981,3582 | 246,3959,3759 | 247,3423,3233 | 248,2405,2249 | 249,3378,3230 | 250,272,130 | 251,3639,3547 | 252,3805,3713 | 253,1792,1707

BATCH_RAW_INFO | 229,4009,3352 | 230,1892,1235 | 236,511,21 | 240,3982,3582 | 246,3960,3759 | 247,3424,3233 | 248,2406,2249 | 249,3379,3230 | 250,273,130 | 251,3640,3547 | 252,3806,3713 | 253,1793,1707

BATCH_RAW_INFO | 229,4010,3352 | 230,1893,1235 | 236,512,21 | 240,3983,3582 | 246,3961,3759 | 247,3425,3233 | 248,2407,2249 | 249,3380,3230 | 250,274,130 | 251,3641,3547 | 252,3807,3713 | 253,1794,1707

BATCH_RAW_INFO | 229,4011,3352 | 230,1894,1235 | 236,513,21 | 240,3984,3582 | 246,3962,3759 | 247,3426,3233 | 248,2408,2249 | 249,3381,3230 | 250,275,130 | 251,3642,3547 | 252,3808,3713 | 253,1795,1707

BATCH_RAW_INFO | 229,4012,3352 | 230,1895,1235 | 236,514,21 | 240,3985,3582 | 246,3963,3759 | 247,3427,3233 | 248,2409,2249 | 249,3382,3230 | 250,276,130 | 251,3643,3547 | 252,3809,3713 | 253,1796,1707

BATCH_RAW_INFO | 229,4013,3352 | 230,1896,1235 | 236,515,21 | 240,3986,3582 | 246,3964,3759 | 247,3428,3233 | 248,2410,2249 | 249,3383,3230 | 250,277,130 | 251,3644,3547 | 252,3810,3713 | 253,1797,1707

BATCH_RAW_INFO | 229,4014,3352 | 230,1897,1235 | 236,516,21 | 240,3987,3582 | 246,3965,3759 | 247,3429,3233 | 248,2411,2249 | 249,3384,3230 | 250,278,130 | 251,3645,3547 | 252,3811,3713 | 253,1798,1707

BATCH_RAW_INFO | 229,4015,3352 | 230,1898,1235 | 236,517,21 | 240,3988,3582 | 246,3966,3759 | 247,3430,3233 | 248,2412,2249 | 249,3385,3230 | 250,279,130 | 251,3646,3547 | 252,3812,3713 | 253,1799,1707

BATCH_RAW_INFO | 229,4016,3352 | 230,1899,1235 | 236,518,21 | 240,3989,3582 | 246,3967,3759 | 247,3431,3233 | 248,2413,2249 | 249,3386,3230 | 250,280,130 | 251,3647,3547 | 252,3813,3713 | 253,1800,1707

BATCH_RAW_INFO | 229,4017,3352 | 230,1900,1235 | 236,519,21 | 240,3990,3582 | 246,3968,3759 | 247,3432,3233 | 248,2414,2249 | 249,3387,3230 | 250,281,130 | 251,3648,3547 | 252,3814,3713 | 253,1801,1707

BATCH_RAW_INFO | 229,4018,3352 | 230,1901,1235 | 236,520,21 | 240,3991,3582 | 246,3969,3759 | 247,3433,3233 | 248,2415,2249 | 249,3388,3230 | 250,282,130 | 251,3649,3547 | 252,3815,3713 | 253,1802,1707

BATCH_RAW_INFO | 229,4019,3352 | 230,1902,1235 | 236,521,21 | 240,3992,3582 | 246,3970,3759 | 247,3434,3233 | 248,2416,2249 | 249,3389,3230 | 250,283,130 | 251,3650,3547 | 252,3816,3713 | 253,1803,1707

BATCH_RAW_INFO | 229,4020,3352 | 230,1903,1235 | 236,522,21 | 240,3993,3582 | 246,3971,3759 | 247,3435,3233 | 248,2417,2249 | 249,3390,3230 | 250,284,130 | 251,3651,3547 | 252,3817,3713 | 253,1804,1707

BATCH_RAW_INFO | 229,4021,3352 | 230,1904,1235 | 236,523,21 | 240,3994,3582 | 246,3972,3759 | 247,3436,3233 | 248,2418,2249 | 249,3391,3230 | 250,285,130 | 251,3652,3547 | 252,3818,3713 | 253,1805,1707

BATCH_RAW_INFO | 229,4022,3352 | 230,1905,1235 | 236,524,21 | 240,3995,3582 | 246,3973,3759 | 247,3437,3233 | 248,2419,2249 | 249,3392,3230 | 250,286,130 | 251,3653,3547 | 252,3819,3713 | 253,1806,1707

BATCH_RAW_INFO | 229,4023,3352 | 230,1906,1235 | 236,525,21 | 240,3996,3582 | 246,3974,3759 | 247,3438,3233 | 248,2420,2249 | 249,3393,3230 | 250,287,130 | 251,3654,3547 | 252,3820,3713 | 253,1807,1707

BATCH_RAW_INFO | 229,4024,3352 | 230,1907,1235 | 236,526,21 | 240,3997,3582 | 246,3975,3759 | 247,3439,3233 | 248,2421,2249 | 249,3394,3230 | 250,288,130 | 251,3655,3547 | 252,3821,3713 | 253,1808,1707

BATCH_RAW_INFO | 229,4025,3352 | 230,1908,1235 | 236,527,21 | 240,3998,3582 | 246,3976,3759 | 247,3440,3233 | 248,2422,2249 | 249,3395,3230 | 250,289,130 | 251,3656,3547 | 252,3822,3713 | 253,1809,1707

BATCH_RAW_INFO | 229,4026,3352 | 230,1909,1235 | 236,528,21 | 240,3999,3582 | 246,3977,3759 | 247,3441,3233 | 248,2423,2249 | 249,3396,3230 | 250,290,130 | 251,3657,3547 | 252,3823,3713 | 253,1810,1707

BATCH_RAW_INFO | 229,4027,3352 | 230,1910,1235 | 236,529,21 | 240,4000,3582 | 246,3978,3759 | 247,3442,3233 | 248,2424,2249 | 249,3397,3230 | 250,291,130 | 251,3658,3547 | 252,3824,3713 | 253,1811,1707

BATCH_RAW_INFO | 229,4028,3352 | 230,1911,1235 | 236,530,21 | 240,4001,3582 | 246,3979,3759 | 247,3443,3233 | 248,2425,2249 | 249,3398,3230 | 250,292,130 | 251,3659,3547 | 252,3825,3713 | 253,1812,1707

BATCH_RAW_INFO | 229,4029,3352 | 230,1912,1235 | 236,531,21 | 240,4002,3582 | 246,3980,3759 | 247,3444,3233 | 248,2426,2249 | 249,3399,3230 | 250,293,130 | 251,3660,3547 | 252,3826,3713 | 253,1813,1707

BATCH_RAW_INFO | 229,4030,3352 | 230,1913,1235 | 236,532,21 | 240,4003,3582 | 246,3981,3759 | 247,3445,3233 | 248,2427,2249 | 249,3400,3230 | 250,294,130 | 251,3661,3547 | 252,3827,3713 | 253,1814,1707

BATCH_RAW_INFO | 229,4031,3352 | 230,1914,1235 | 236,533,21 | 240,4004,3582 | 246,3982,3759 | 247,3446,3233 | 248,2428,2249 | 249,3401,3230 | 250,295,130 | 251,3662,3547 | 252,3828,3713 | 253,1815,1707

BATCH_RAW_INFO | 229,4032,3352 | 230,1915,1235 | 236,534,21 | 240,4005,3582 | 246,3983,3759 | 247,3447,3233 | 248,2429,2249 | 249,3402,3230 | 250,296,130 | 251,3663,3547 | 252,3829,3713 | 253,1816,1707

BATCH_RAW_INFO | 229,4033,3352 | 230,1916,1235 | 236,535,21 | 240,4006,3582 | 246,3984,3759 | 247,3448,3233 | 248,2430,2249 | 249,3403,3230 | 250,297,130 | 251,3664,3547 | 252,3830,3713 | 253,1817,1707

BATCH_RAW_INFO | 229,4034,3352 | 230,1917,1235 | 236,536,21 | 240,4007,3582 | 246,3985,3759 | 247,3449,3233 | 248,2431,2249 | 249,3404,3230 | 250,298,130 | 251,3665,3547 | 252,3831,3713 | 253,1818,1707

BATCH_RAW_INFO | 229,4035,3352 | 230,1918,1235 | 236,537,21 | 240,4008,3582 | 246,3986,3759 | 247,3450,3233 | 248,2432,2249 | 249,3405,3230 | 250,299,130 | 251,3666,3547 | 252,3832,3713 | 253,1819,1707

BATCH_RAW_INFO | 229,4036,3352 | 230,1919,1235 | 236,538,21 | 240,4009,3582 | 246,3987,3759 | 247,3451,3233 | 248,2433,2249 | 249,3406,3230 | 250,300,130 | 251,3667,3547 | 252,3833,3713 | 253,1820,1707

BATCH_RAW_INFO | 229,4037,3352 | 230,1920,1235 | 236,539,21 | 240,4010,3582 | 246,3988,3759 | 247,3452,3233 | 248,2434,2249 | 249,3407,3230 | 250,301,130 | 251,3668,3547 | 252,3834,3713 | 253,1821,1707

BATCH_RAW_INFO | 229,4038,3352 | 230,1921,1235 | 236,540,21 | 240,4011,3582 | 246,3989,3759 | 247,3453,3233 | 248,2435,2249 | 249,3408,3230 | 250,302,130 | 251,3669,3547 | 252,3835,3713 | 253,1822,1707

BATCH_RAW_INFO | 229,4039,3352 | 230,1922,1235 | 236,541,21 | 240,4012,3582 | 246,3990,3759 | 247,3454,3233 | 248,2436,2249 | 249,3409,3230 | 250,303,130 | 251,3670,3547 | 252,3836,3713 | 253,1823,1707

BATCH_RAW_INFO | 229,4040,3352 | 230,1923,1235 | 236,542,21 | 240,4013,3582 | 246,3991,3759 | 247,3455,3233 | 248,2437,2249 | 249,3410,3230 | 250,304,130 | 251,3671,3547 | 252,3837,3713 | 253,1824,1707

BATCH_RAW_INFO | 254,65,64

BATCH_RAW_INFO | 229,4041,3352 | 230,1924,1235 | 236,543,21 | 240,4014,3582 | 246,3992,3759 | 247,3456,3233 | 248,2438,2249 | 249,3411,3230 | 250,305,130 | 251,3672,3547 | 252,3838,3713 | 253,1825,1707 | 254,66,64

BATCH_RAW_INFO | 229,4042,3352 | 230,1925,1235 | 236,544,21 | 240,4015,3582 | 246,3993,3759 | 247,3457,3233 | 248,2439,2249 | 249,3412,3230 | 250,306,130 | 251,3673,3547 | 252,3839,3713 | 253,1826,1707 | 254,67,64

BATCH_RAW_INFO | 229,4043,3352 | 230,1926,1235 | 236,545,21 | 240,4016,3582 | 246,3994,3759 | 247,3458,3233 | 248,2440,2249 | 249,3413,3230 | 250,307,130 | 251,3674,3547 | 252,3840,3713 | 253,1827,1707 | 254,68,64

BATCH_RAW_INFO | 229,4044,3352 | 230,1927,1235 | 236,546,21 | 240,4017,3582 | 246,3995,3759 | 247,3459,3233 | 248,2441,2249 | 249,3414,3230 | 250,308,130 | 251,3675,3547 | 252,3841,3713 | 253,1828,1707 | 254,69,64

BATCH_RAW_INFO | 229,4045,3352 | 230,1928,1235 | 236,547,21 | 240,4018,3582 | 246,3996,3759 | 247,3460,3233 | 248,2442,2249 | 249,3415,3230 | 250,309,130 | 251,3676,3547 | 252,3842,3713 | 253,1829,1707 | 254,70,64

BATCH_RAW_INFO | 229,4046,3352 | 230,1929,1235 | 236,548,21 | 240,4019,3582 | 246,3997,3759 | 247,3461,3233 | 248,2443,2249 | 249,3416,3230 | 250,310,130 | 251,3677,3547 | 252,3843,3713 | 253,1830,1707 | 254,71,64

BATCH_RAW_INFO | 229,4047,3352 | 230,1930,1235 | 236,549,21 | 240,4020,3582 | 246,3998,3759 | 247,3462,3233 | 248,2444,2249 | 249,3417,3230 | 250,311,130 | 251,3678,3547 | 252,3844,3713 | 253,1831,1707 | 254,72,64

BATCH_RAW_INFO | 229,4048,3352 | 230,1931,1235 | 236,550,21 | 240,4021,3582 | 246,3999,3759 | 247,3463,3233 | 248,2445,2249 | 249,3418,3230 | 250,312,130 | 251,3679,3547 | 252,3845,3713 | 253,1832,1707 | 254,73,64

BATCH_RAW_INFO | 229,4049,3352 | 230,1932,1235 | 236,551,21 | 240,4022,3582 | 246,4000,3759 | 247,3464,3233 | 248,2446,2249 | 249,3419,3230 | 250,313,130 | 251,3680,3547 | 252,3846,3713 | 253,1833,1707 | 254,74,64

BATCH_RAW_INFO | 229,4050,3352 | 230,1933,1235 | 236,552,21 | 240,4023,3582 | 246,4001,3759 | 247,3465,3233 | 248,2447,2249 | 249,3420,3230 | 250,314,130 | 251,3681,3547 | 252,3847,3713 | 253,1834,1707 | 254,75,64

BATCH_RAW_INFO | 229,4051,3352 | 230,1934,1235 | 236,553,21 | 240,4024,3582 | 246,4002,3759 | 247,3466,3233 | 248,2448,2249 | 249,3421,3230 | 250,315,130 | 251,3682,3547 | 252,3848,3713 | 253,1835,1707 | 254,76,64

BATCH_RAW_INFO | 229,4052,3352 | 230,1935,1235 | 236,554,21 | 240,4025,3582 | 246,4003,3759 | 247,3467,3233 | 248,2449,2249 | 249,3422,3230 | 250,316,130 | 251,3683,3547 | 252,3849,3713 | 253,1836,1707 | 254,77,64

BATCH_RAW_INFO | 229,4053,3352 | 230,1936,1235 | 236,555,21 | 240,4026,3582 | 246,4004,3759 | 247,3468,3233 | 248,2450,2249 | 249,3423,3230 | 250,317,130 | 251,3684,3547 | 252,3850,3713 | 253,1837,1707 | 254,78,64

BATCH_RAW_INFO | 229,4054,3352 | 230,1937,1235 | 236,556,21 | 240,4027,3582 | 246,4005,3759 | 247,3469,3233 | 248,2451,2249 | 249,3424,3230 | 250,318,130 | 251,3685,3547 | 252,3851,3713 | 253,1838,1707 | 254,79,64

BATCH_RAW_INFO | 229,4055,3352 | 230,1938,1235 | 236,557,21 | 240,4028,3582 | 246,4006,3759 | 247,3470,3233 | 248,2452,2249 | 249,3425,3230 | 250,319,130 | 251,3686,3547 | 252,3852,3713 | 253,1839,1707 | 254,80,64

BATCH_RAW_INFO | 229,4056,3352 | 230,1939,1235 | 236,558,21 | 240,4029,3582 | 246,4007,3759 | 247,3471,3233 | 248,2453,2249 | 249,3426,3230 | 250,320,130 | 251,3687,3547 | 252,3853,3713 | 253,1840,1707 | 254,81,64

BATCH_RAW_INFO | 229,4057,3352 | 230,1940,1235 | 236,559,21 | 240,4030,3582 | 246,4008,3759 | 247,3472,3233 | 248,2454,2249 | 249,3427,3230 | 250,321,130 | 251,3688,3547 | 252,3854,3713 | 253,1841,1707 | 254,82,64

BATCH_RAW_INFO | 229,4058,3352 | 230,1941,1235 | 236,560,21 | 240,4031,3582 | 246,4009,3759 | 247,3473,3233 | 248,2455,2249 | 249,3428,3230 | 250,322,130 | 251,3689,3547 | 252,3855,3713 | 253,1842,1707 | 254,83,64

BATCH_RAW_INFO | 229,4059,3352 | 230,1942,1235 | 236,561,21 | 240,4032,3582 | 246,4010,3759 | 247,3474,3233 | 248,2456,2249 | 249,3429,3230 | 250,323,130 | 251,3690,3547 | 252,3856,3713 | 253,1843,1707 | 254,84,64

BATCH_RAW_INFO | 229,4060,3352 | 230,1943,1235 | 236,562,21 | 240,4033,3582 | 246,4011,3759 | 247,3475,3233 | 248,2457,2249 | 249,3430,3230 | 250,324,130 | 251,3691,3547 | 252,3857,3713 | 253,1844,1707 | 254,85,64

BATCH_RAW_INFO | 229,4061,3352 | 230,1944,1235 | 236,563,21 | 240,4034,3582 | 246,4012,3759 | 247,3476,3233 | 248,2458,2249 | 249,3431,3230 | 250,325,130 | 251,3692,3547 | 252,3858,3713 | 253,1845,1707 | 254,86,64

BATCH_RAW_INFO | 229,4062,3352 | 236,564,21 | 240,4035,3582 | 246,4013,3759 | 247,3477,3233 | 248,2459,2249 | 249,3432,3230 | 250,326,130 | 251,3693,3547 | 252,3859,3713 | 253,1846,1707 | 254,87,64

BATCH_RAW_INFO | 229,4063,3352 | 236,565,21 | 240,4036,3582 | 246,4014,3759 | 247,3478,3233 | 248,2460,2249 | 249,3433,3230 | 250,327,130 | 251,3694,3547 | 252,3860,3713 | 253,1847,1707 | 254,88,64

BATCH_RAW_INFO | 229,4064,3352 | 236,566,21 | 240,4037,3582 | 246,4015,3759 | 247,3479,3233 | 248,2461,2249 | 249,3434,3230 | 250,328,130 | 251,3695,3547 | 252,3861,3713 | 253,1848,1707 | 254,89,64

BATCH_RAW_INFO | 229,4065,3352 | 236,567,21 | 240,4038,3582 | 246,4016,3759 | 247,3480,3233 | 248,2462,2249 | 249,3435,3230 | 250,329,130 | 251,3696,3547 | 252,3862,3713 | 253,1849,1707 | 254,90,64

BATCH_RAW_INFO | 229,4066,3352 | 236,568,21 | 240,4039,3582 | 246,4017,3759 | 247,3481,3233 | 248,2463,2249 | 249,3436,3230 | 250,330,130 | 251,3697,3547 | 252,3863,3713 | 253,1850,1707 | 254,91,64

BATCH_RAW_INFO | 229,4067,3352 | 236,569,21 | 240,4040,3582 | 246,4018,3759 | 247,3482,3233 | 248,2464,2249 | 249,3437,3230 | 250,331,130 | 251,3698,3547 | 252,3864,3713 | 253,1851,1707 | 254,92,64

BATCH_RAW_INFO | 229,4068,3352 | 236,570,21 | 240,4041,3582 | 246,4019,3759 | 247,3483,3233 | 248,2465,2249 | 249,3438,3230 | 250,332,130 | 251,3699,3547 | 252,3865,3713 | 253,1852,1707 | 254,93,64

BATCH_RAW_INFO | 229,4069,3352 | 236,571,21 | 240,4042,3582 | 246,4020,3759 | 247,3484,3233 | 248,2466,2249 | 249,3439,3230 | 250,333,130 | 251,3700,3547 | 252,3866,3713 | 253,1853,1707 | 254,94,64

BATCH_RAW_INFO | 229,4070,3352 | 236,572,21 | 240,4043,3582 | 246,4021,3759 | 247,3485,3233 | 248,2467,2249 | 249,3440,3230 | 250,334,130 | 251,3701,3547 | 252,3867,3713 | 253,1854,1707 | 254,95,64

BATCH_RAW_INFO | 229,4071,3352 | 236,573,21 | 240,4044,3582 | 246,4022,3759 | 247,3486,3233 | 248,2468,2249 | 249,3441,3230 | 250,335,130 | 251,3702,3547 | 252,3868,3713 | 253,1855,1707 | 254,96,64

BATCH_RAW_INFO | 229,4072,3352 | 236,574,21 | 240,4045,3582 | 246,4023,3759 | 247,3487,3233 | 248,2469,2249 | 249,3442,3230 | 250,336,130 | 251,3703,3547 | 252,3869,3713 | 253,1856,1707 | 254,97,64

BATCH_RAW_INFO | 229,4073,3352 | 236,575,21 | 240,4046,3582 | 246,4024,3759 | 247,3488,3233 | 248,2470,2249 | 249,3443,3230 | 250,337,130 | 251,3704,3547 | 252,3870,3713 | 253,1857,1707 | 254,98,64

BATCH_RAW_INFO | 229,4074,3352 | 236,576,21 | 240,4047,3582 | 246,4025,3759 | 247,3489,3233 | 248,2471,2249 | 249,3444,3230 | 250,338,130 | 251,3705,3547 | 252,3871,3713 | 253,1858,1707 | 254,99,64

BATCH_RAW_INFO | 229,4075,3352 | 236,577,21 | 240,4048,3582 | 246,4026,3759 | 247,3490,3233 | 248,2472,2249 | 249,3445,3230 | 250,339,130 | 251,3706,3547 | 252,3872,3713 | 253,1859,1707 | 254,100,64

BATCH_RAW_INFO | 229,4076,3352 | 236,578,21 | 240,4049,3582 | 246,4027,3759 | 247,3491,3233 | 248,2473,2249 | 249,3446,3230 | 250,340,130 | 251,3707,3547 | 252,3873,3713 | 253,1860,1707 | 254,101,64

BATCH_RAW_INFO | 229,4077,3352 | 236,579,21 | 240,4050,3582 | 246,4028,3759 | 247,3492,3233 | 248,2474,2249 | 249,3447,3230 | 250,341,130 | 251,3708,3547 | 252,3874,3713 | 253,1861,1707 | 254,102,64

BATCH_RAW_INFO | 229,4078,3352 | 236,580,21 | 240,4051,3582 | 246,4029,3759 | 247,3493,3233 | 248,2475,2249 | 249,3448,3230 | 250,342,130 | 251,3709,3547 | 252,3875,3713 | 253,1862,1707 | 254,103,64

BATCH_RAW_INFO | 229,4079,3352 | 236,581,21 | 240,4052,3582 | 246,4030,3759 | 247,3494,3233 | 248,2476,2249 | 249,3449,3230 | 250,343,130 | 251,3710,3547 | 252,3876,3713 | 253,1863,1707 | 254,104,64

BATCH_RAW_INFO | 229,4080,3352 | 236,582,21 | 240,4053,3582 | 246,4031,3759 | 247,3495,3233 | 248,2477,2249 | 249,3450,3230 | 250,344,130 | 251,3711,3547 | 252,3877,3713 | 253,1864,1707 | 254,105,64

BATCH_RAW_INFO | 229,4081,3352 | 236,583,21 | 240,4054,3582 | 246,4032,3759 | 247,3496,3233 | 248,2478,2249 | 249,3451,3230 | 250,345,130 | 251,3712,3547 | 252,3878,3713 | 253,1865,1707 | 254,106,64

BATCH_RAW_INFO | 229,4082,3352 | 236,584,21 | 240,4055,3582 | 246,4033,3759 | 247,3497,3233 | 248,2479,2249 | 249,3452,3230 | 250,346,130 | 251,3713,3547 | 252,3879,3713 | 253,1866,1707 | 254,107,64

BATCH_RAW_INFO | 229,4083,3352 | 236,585,21 | 240,4056,3582 | 246,4034,3759 | 247,3498,3233 | 248,2480,2249 | 249,3453,3230 | 250,347,130 | 251,3714,3547 | 252,3880,3713 | 253,1867,1707 | 254,108,64

BATCH_RAW_INFO | 229,4084,3352 | 236,586,21 | 240,4057,3582 | 246,4035,3759 | 247,3499,3233 | 248,2481,2249 | 249,3454,3230 | 250,348,130 | 251,3715,3547 | 252,3881,3713 | 253,1868,1707 | 254,109,64

BATCH_RAW_INFO | 229,4085,3352 | 236,587,21 | 240,4058,3582 | 246,4036,3759 | 247,3500,3233 | 248,2482,2249 | 249,3455,3230 | 250,349,130 | 251,3716,3547 | 252,3882,3713 | 253,1869,1707 | 254,110,64

BATCH_RAW_INFO | 229,4086,3352 | 236,588,21 | 240,4059,3582 | 246,4037,3759 | 247,3501,3233 | 248,2483,2249 | 249,3456,3230 | 250,350,130 | 251,3717,3547 | 252,3883,3713 | 253,1870,1707 | 254,111,64

BATCH_RAW_INFO | 229,4087,3352 | 236,589,21 | 240,4060,3582 | 246,4038,3759 | 247,3502,3233 | 248,2484,2249 | 249,3457,3230 | 250,351,130 | 251,3718,3547 | 252,3884,3713 | 253,1871,1707 | 254,112,64

BATCH_RAW_INFO | 229,4088,3352 | 236,590,21 | 240,4061,3582 | 246,4039,3759 | 247,3503,3233 | 248,2485,2249 | 249,3458,3230 | 250,352,130 | 251,3719,3547 | 252,3885,3713 | 253,1872,1707 | 254,113,64

BATCH_RAW_INFO | 229,4089,3352 | 236,591,21 | 240,4062,3582 | 246,4040,3759 | 247,3504,3233 | 248,2486,2249 | 249,3459,3230 | 250,353,130 | 251,3720,3547 | 252,3886,3713 | 253,1873,1707 | 254,114,64

BATCH_RAW_INFO | 229,4090,3352 | 236,592,21 | 240,4063,3582 | 246,4041,3759 | 247,3505,3233 | 248,2487,2249 | 249,3460,3230 | 250,354,130 | 251,3721,3547 | 252,3887,3713 | 253,1874,1707 | 254,115,64

BATCH_RAW_INFO | 229,4091,3352 | 236,593,21 | 240,4064,3582 | 246,4042,3759 | 247,3506,3233 | 248,2488,2249 | 249,3461,3230 | 250,355,130 | 251,3722,3547 | 252,3888,3713 | 253,1875,1707 | 254,116,64

BATCH_RAW_INFO | 229,4092,3352 | 236,594,21 | 240,4065,3582 | 246,4043,3759 | 247,3507,3233 | 248,2489,2249 | 249,3462,3230 | 250,356,130 | 251,3723,3547 | 252,3889,3713 | 253,1876,1707 | 254,117,64

BATCH_RAW_INFO | 229,4093,3352 | 236,595,21 | 240,4066,3582 | 246,4044,3759 | 247,3508,3233 | 248,2490,2249 | 249,3463,3230 | 250,357,130 | 251,3724,3547 | 252,3890,3713 | 253,1877,1707 | 254,118,64

BATCH_RAW_INFO | 229,4094,3352 | 236,596,21 | 240,4067,3582 | 246,4045,3759 | 247,3509,3233 | 248,2491,2249 | 249,3464,3230 | 250,358,130 | 251,3725,3547 | 252,3891,3713 | 253,1878,1707 | 254,119,64

BATCH_RAW_INFO | 229,4095,3352 | 236,597,21 | 240,4068,3582 | 246,4046,3759 | 247,3510,3233 | 248,2492,2249 | 249,3465,3230 | 250,359,130 | 251,3726,3547 | 252,3892,3713 | 253,1879,1707 | 254,120,64

BATCH_RAW_INFO | 236,598,21 | 240,4069,3582 | 246,4047,3759 | 247,3511,3233 | 248,2493,2249 | 249,3466,3230 | 250,360,130 | 251,3727,3547 | 252,3893,3713 | 253,1880,1707 | 254,121,64

BATCH_RAW_INFO | 236,599,21 | 240,4070,3582 | 246,4048,3759 | 247,3512,3233 | 248,2494,2249 | 249,3467,3230 | 250,361,130 | 251,3728,3547 | 252,3894,3713 | 253,1881,1707 | 254,122,64

BATCH_RAW_INFO | 236,600,21 | 240,4071,3582 | 246,4049,3759 | 247,3513,3233 | 248,2495,2249 | 249,3468,3230 | 250,362,130 | 251,3729,3547 | 252,3895,3713 | 253,1882,1707 | 254,123,64

BATCH_RAW_INFO | 236,601,21 | 240,4072,3582 | 246,4050,3759 | 247,3514,3233 | 248,2496,2249 | 249,3469,3230 | 250,363,130 | 251,3730,3547 | 252,3896,3713 | 253,1883,1707 | 254,124,64

BATCH_RAW_INFO | 236,602,21 | 240,4073,3582 | 246,4051,3759 | 247,3515,3233 | 248,2497,2249 | 249,3470,3230 | 250,364,130 | 251,3731,3547 | 252,3897,3713 | 253,1884,1707 | 254,125,64

BATCH_RAW_INFO | 236,603,21 | 240,4074,3582 | 246,4052,3759 | 247,3516,3233 | 248,2498,2249 | 249,3471,3230 | 250,365,130 | 251,3732,3547 | 252,3898,3713 | 253,1885,1707 | 254,126,64

BATCH_RAW_INFO | 236,604,21 | 240,4075,3582 | 246,4053,3759 | 247,3517,3233 | 249,3472,3230 | 250,366,130 | 251,3733,3547 | 252,3899,3713 | 253,1886,1707 | 254,127,64

BATCH_RAW_INFO | 236,605,21 | 240,4076,3582 | 246,4054,3759 | 247,3518,3233 | 249,3473,3230 | 250,367,130 | 251,3734,3547 | 252,3900,3713 | 253,1887,1707 | 254,128,64

BATCH_RAW_INFO | 236,606,21 | 240,4077,3582 | 246,4055,3759 | 247,3519,3233 | 249,3474,3230 | 250,368,130 | 251,3735,3547 | 252,3901,3713 | 253,1888,1707 | 254,129,64

BATCH_RAW_INFO | 236,607,21 | 240,4078,3582 | 246,4056,3759 | 247,3520,3233 | 249,3475,3230 | 250,369,130 | 251,3736,3547 | 252,3902,3713 | 253,1889,1707 | 254,130,64

BATCH_RAW_INFO | 236,608,21 | 240,4079,3582 | 246,4057,3759 | 247,3521,3233 | 249,3476,3230 | 250,370,130 | 251,3737,3547 | 252,3903,3713 | 253,1890,1707 | 254,131,64

BATCH_RAW_INFO | 236,609,21 | 240,4080,3582 | 246,4058,3759 | 247,3522,3233 | 249,3477,3230 | 250,371,130 | 251,3738,3547 | 252,3904,3713 | 253,1891,1707 | 254,132,64

BATCH_RAW_INFO | 236,610,21 | 240,4081,3582 | 246,4059,3759 | 247,3523,3233 | 249,3478,3230 | 250,372,130 | 251,3739,3547 | 252,3905,3713 | 253,1892,1707 | 254,133,64

BATCH_RAW_INFO | 236,611,21 | 240,4082,3582 | 246,4060,3759 | 247,3524,3233 | 249,3479,3230 | 250,373,130 | 251,3740,3547 | 252,3906,3713 | 253,1893,1707 | 254,134,64

BATCH_RAW_INFO | 236,612,21 | 240,4083,3582 | 246,4061,3759 | 247,3525,3233 | 249,3480,3230 | 250,374,130 | 251,3741,3547 | 252,3907,3713 | 253,1894,1707 | 254,135,64

BATCH_RAW_INFO | 236,613,21 | 240,4084,3582 | 246,4062,3759 | 247,3526,3233 | 249,3481,3230 | 250,375,130 | 251,3742,3547 | 252,3908,3713 | 253,1895,1707 | 254,136,64

BATCH_RAW_INFO | 236,614,21 | 240,4085,3582 | 246,4063,3759 | 247,3527,3233 | 249,3482,3230 | 250,376,130 | 251,3743,3547 | 252,3909,3713 | 253,1896,1707 | 254,137,64

BATCH_RAW_INFO | 236,615,21 | 240,4086,3582 | 246,4064,3759 | 247,3528,3233 | 249,3483,3230 | 250,377,130 | 251,3744,3547 | 252,3910,3713 | 253,1897,1707 | 254,138,64

BATCH_RAW_INFO | 236,616,21 | 240,4087,3582 | 246,4065,3759 | 247,3529,3233 | 249,3484,3230 | 250,378,130 | 251,3745,3547 | 252,3911,3713 | 253,1898,1707 | 254,139,64

BATCH_RAW_INFO | 236,617,21 | 240,4088,3582 | 246,4066,3759 | 247,3530,3233 | 249,3485,3230 | 250,379,130 | 251,3746,3547 | 252,3912,3713 | 253,1899,1707 | 254,140,64

BATCH_RAW_INFO | 236,618,21 | 240,4089,3582 | 246,4067,3759 | 247,3531,3233 | 249,3486,3230 | 250,380,130 | 251,3747,3547 | 252,3913,3713 | 253,1900,1707 | 254,141,64

BATCH_RAW_INFO | 236,619,21 | 240,4090,3582 | 246,4068,3759 | 247,3532,3233 | 249,3487,3230 | 250,381,130 | 251,3748,3547 | 252,3914,3713 | 253,1901,1707 | 254,142,64

BATCH_RAW_INFO | 236,620,21 | 240,4091,3582 | 246,4069,3759 | 247,3533,3233 | 249,3488,3230 | 250,382,130 | 251,3749,3547 | 252,3915,3713 | 253,1902,1707 | 254,143,64

BATCH_RAW_INFO | 236,621,21 | 240,4092,3582 | 246,4070,3759 | 247,3534,3233 | 249,3489,3230 | 250,383,130 | 251,3750,3547 | 252,3916,3713 | 253,1903,1707 | 254,144,64

BATCH_RAW_INFO | 236,622,21 | 240,4093,3582 | 246,4071,3759 | 247,3535,3233 | 249,3490,3230 | 250,384,130 | 251,3751,3547 | 252,3917,3713 | 253,1904,1707 | 254,145,64

BATCH_RAW_INFO | 236,623,21 | 240,4094,3582 | 246,4072,3759 | 247,3536,3233 | 249,3491,3230 | 250,385,130 | 251,3752,3547 | 252,3918,3713 | 253,1905,1707 | 254,146,64

BATCH_RAW_INFO | 236,624,21 | 240,4095,3582 | 246,4073,3759 | 247,3537,3233 | 249,3492,3230 | 250,386,130 | 251,3753,3547 | 252,3919,3713 | 253,1906,1707 | 254,147,64

BATCH_RAW_INFO | 236,625,21 | 246,4074,3759 | 247,3538,3233 | 249,3493,3230 | 250,387,130 | 251,3754,3547 | 252,3920,3713 | 253,1907,1707 | 254,148,64

BATCH_RAW_INFO | 236,626,21 | 246,4075,3759 | 247,3539,3233 | 249,3494,3230 | 250,388,130 | 251,3755,3547 | 252,3921,3713 | 253,1908,1707 | 254,149,64

BATCH_RAW_INFO | 236,627,21 | 246,4076,3759 | 247,3540,3233 | 249,3495,3230 | 250,389,130 | 251,3756,3547 | 252,3922,3713 | 253,1909,1707 | 254,150,64

BATCH_RAW_INFO | 236,628,21 | 246,4077,3759 | 247,3541,3233 | 249,3496,3230 | 250,390,130 | 251,3757,3547 | 252,3923,3713 | 253,1910,1707 | 254,151,64

BATCH_RAW_INFO | 236,629,21 | 246,4078,3759 | 247,3542,3233 | 249,3497,3230 | 250,391,130 | 251,3758,3547 | 252,3924,3713 | 253,1911,1707 | 254,152,64

BATCH_RAW_INFO | 236,630,21 | 246,4079,3759 | 247,3543,3233 | 249,3498,3230 | 250,392,130 | 251,3759,3547 | 252,3925,3713 | 253,1912,1707 | 254,153,64

BATCH_RAW_INFO | 236,631,21 | 246,4080,3759 | 247,3544,3233 | 249,3499,3230 | 250,393,130 | 251,3760,3547 | 252,3926,3713 | 253,1913,1707 | 254,154,64

BATCH_RAW_INFO | 236,632,21 | 246,4081,3759 | 247,3545,3233 | 249,3500,3230 | 250,394,130 | 251,3761,3547 | 252,3927,3713 | 253,1914,1707 | 254,155,64

BATCH_RAW_INFO | 236,633,21 | 246,4082,3759 | 247,3546,3233 | 249,3501,3230 | 250,395,130 | 251,3762,3547 | 252,3928,3713 | 253,1915,1707 | 254,156,64

BATCH_RAW_INFO | 236,634,21 | 246,4083,3759 | 247,3547,3233 | 249,3502,3230 | 250,396,130 | 251,3763,3547 | 252,3929,3713 | 253,1916,1707 | 254,157,64

BATCH_RAW_INFO | 236,635,21 | 246,4084,3759 | 247,3548,3233 | 249,3503,3230 | 250,397,130 | 251,3764,3547 | 252,3930,3713 | 253,1917,1707 | 254,158,64

BATCH_RAW_INFO | 236,636,21 | 246,4085,3759 | 247,3549,3233 | 249,3504,3230 | 250,398,130 | 251,3765,3547 | 252,3931,3713 | 253,1918,1707 | 254,159,64

BATCH_RAW_INFO | 236,637,21 | 246,4086,3759 | 247,3550,3233 | 249,3505,3230 | 250,399,130 | 251,3766,3547 | 252,3932,3713 | 253,1919,1707 | 254,160,64

BATCH_RAW_INFO | 236,638,21 | 246,4087,3759 | 247,3551,3233 | 249,3506,3230 | 250,400,130 | 251,3767,3547 | 252,3933,3713 | 253,1920,1707 | 254,161,64

BATCH_RAW_INFO | 236,639,21 | 246,4088,3759 | 247,3552,3233 | 249,3507,3230 | 250,401,130 | 251,3768,3547 | 252,3934,3713 | 253,1921,1707 | 254,162,64

BATCH_RAW_INFO | 236,640,21 | 246,4089,3759 | 247,3553,3233 | 249,3508,3230 | 250,402,130 | 251,3769,3547 | 252,3935,3713 | 253,1922,1707 | 254,163,64

BATCH_RAW_INFO | 236,641,21 | 246,4090,3759 | 247,3554,3233 | 249,3509,3230 | 250,403,130 | 251,3770,3547 | 252,3936,3713 | 253,1923,1707 | 254,164,64

BATCH_RAW_INFO | 236,642,21 | 246,4091,3759 | 247,3555,3233 | 249,3510,3230 | 250,404,130 | 251,3771,3547 | 252,3937,3713 | 253,1924,1707 | 254,165,64

BATCH_RAW_INFO | 236,643,21 | 246,4092,3759 | 247,3556,3233 | 249,3511,3230 | 250,405,130 | 251,3772,3547 | 252,3938,3713 | 253,1925,1707 | 254,166,64

BATCH_RAW_INFO | 236,644,21 | 246,4093,3759 | 247,3557,3233 | 249,3512,3230 | 250,406,130 | 251,3773,3547 | 252,3939,3713 | 253,1926,1707 | 254,167,64

BATCH_RAW_INFO | 236,645,21 | 246,4094,3759 | 247,3558,3233 | 249,3513,3230 | 250,407,130 | 251,3774,3547 | 252,3940,3713 | 253,1927,1707 | 254,168,64

BATCH_RAW_INFO | 236,646,21 | 246,4095,3759 | 247,3559,3233 | 249,3514,3230 | 250,408,130 | 251,3775,3547 | 252,3941,3713 | 253,1928,1707 | 254,169,64

BATCH_RAW_INFO | 236,647,21 | 247,3560,3233 | 249,3515,3230 | 250,409,130 | 251,3776,3547 | 252,3942,3713 | 253,1929,1707 | 254,170,64

BATCH_RAW_INFO | 236,648,21 | 247,3561,3233 | 249,3516,3230 | 250,410,130 | 251,3777,3547 | 252,3943,3713 | 253,1930,1707 | 254,171,64

BATCH_RAW_INFO | 236,649,21 | 247,3562,3233 | 249,3517,3230 | 250,411,130 | 251,3778,3547 | 252,3944,3713 | 253,1931,1707 | 254,172,64

BATCH_RAW_INFO | 236,650,21 | 247,3563,3233 | 249,3518,3230 | 250,412,130 | 251,3779,3547 | 252,3945,3713 | 253,1932,1707 | 254,173,64

BATCH_RAW_INFO | 236,651,21 | 247,3564,3233 | 249,3519,3230 | 250,413,130 | 251,3780,3547 | 252,3946,3713 | 253,1933,1707 | 254,174,64

BATCH_RAW_INFO | 236,652,21 | 247,3565,3233 | 249,3520,3230 | 250,414,130 | 251,3781,3547 | 252,3947,3713 | 253,1934,1707 | 254,175,64

BATCH_RAW_INFO | 247,3566,3233 | 249,3521,3230 | 250,415,130 | 251,3782,3547 | 252,3948,3713 | 253,1935,1707 | 254,176,64

BATCH_RAW_INFO | 247,3567,3233 | 249,3522,3230 | 250,416,130 | 251,3783,3547 | 252,3949,3713 | 253,1936,1707 | 254,177,64

BATCH_RAW_INFO | 247,3568,3233 | 249,3523,3230 | 250,417,130 | 251,3784,3547 | 252,3950,3713 | 253,1937,1707 | 254,178,64

BATCH_RAW_INFO | 247,3569,3233 | 249,3524,3230 | 250,418,130 | 251,3785,3547 | 252,3951,3713 | 253,1938,1707 | 254,179,64

BATCH_RAW_INFO | 247,3570,3233 | 249,3525,3230 | 250,419,130 | 251,3786,3547 | 252,3952,3713 | 253,1939,1707 | 254,180,64

BATCH_RAW_INFO | 247,3571,3233 | 249,3526,3230 | 250,420,130 | 251,3787,3547 | 252,3953,3713 | 253,1940,1707 | 254,181,64

BATCH_RAW_INFO | 247,3572,3233 | 249,3527,3230 | 250,421,130 | 251,3788,3547 | 252,3954,3713 | 253,1941,1707 | 254,182,64

BATCH_RAW_INFO | 247,3573,3233 | 249,3528,3230 | 250,422,130 | 251,3789,3547 | 252,3955,3713 | 253,1942,1707 | 254,183,64

BATCH_RAW_INFO | 247,3574,3233 | 249,3529,3230 | 250,423,130 | 251,3790,3547 | 252,3956,3713 | 253,1943,1707 | 254,184,64

BATCH_RAW_INFO | 247,3575,3233 | 249,3530,3230 | 250,424,130 | 251,3791,3547 | 252,3957,3713 | 253,1944,1707 | 254,185,64

BATCH_RAW_INFO | 247,3576,3233 | 249,3531,3230 | 250,425,130 | 251,3792,3547 | 252,3958,3713 | 253,1945,1707 | 254,186,64

BATCH_RAW_INFO | 247,3577,3233 | 249,3532,3230 | 250,426,130 | 251,3793,3547 | 252,3959,3713 | 253,1946,1707 | 254,187,64

BATCH_RAW_INFO | 247,3578,3233 | 249,3533,3230 | 250,427,130 | 251,3794,3547 | 252,3960,3713 | 253,1947,1707 | 254,188,64

BATCH_RAW_INFO | 247,3579,3233 | 249,3534,3230 | 250,428,130 | 251,3795,3547 | 252,3961,3713 | 253,1948,1707 | 254,189,64

BATCH_RAW_INFO | 247,3580,3233 | 249,3535,3230 | 250,429,130 | 251,3796,3547 | 252,3962,3713 | 253,1949,1707 | 254,190,64

BATCH_RAW_INFO | 247,3581,3233 | 249,3536,3230 | 250,430,130 | 251,3797,3547 | 252,3963,3713 | 253,1950,1707 | 254,191,64

BATCH_RAW_INFO | 247,3582,3233 | 249,3537,3230 | 250,431,130 | 251,3798,3547 | 252,3964,3713 | 253,1951,1707 | 254,192,64

BATCH_RAW_INFO | 247,3583,3233 | 249,3538,3230 | 250,432,130 | 251,3799,3547 | 252,3965,3713 | 253,1952,1707 | 254,193,64

BATCH_RAW_INFO | 247,3584,3233 | 249,3539,3230 | 250,433,130 | 251,3800,3547 | 252,3966,3713 | 253,1953,1707 | 254,194,64

BATCH_RAW_INFO | 247,3585,3233 | 249,3540,3230 | 250,434,130 | 251,3801,3547 | 252,3967,3713 | 253,1954,1707 | 254,195,64

BATCH_RAW_INFO | 247,3586,3233 | 249,3541,3230 | 250,435,130 | 251,3802,3547 | 252,3968,3713 | 253,1955,1707 | 254,196,64

BATCH_RAW_INFO | 247,3587,3233 | 249,3542,3230 | 250,436,130 | 251,3803,3547 | 252,3969,3713 | 253,1956,1707 | 254,197,64

BATCH_RAW_INFO | 247,3588,3233 | 249,3543,3230 | 250,437,130 | 251,3804,3547 | 252,3970,3713 | 253,1957,1707 | 254,198,64

BATCH_RAW_INFO | 247,3589,3233 | 249,3544,3230 | 250,438,130 | 251,3805,3547 | 252,3971,3713 | 253,1958,1707 | 254,199,64

BATCH_RAW_INFO | 247,3590,3233 | 249,3545,3230 | 250,439,130 | 251,3806,3547 | 252,3972,3713 | 253,1959,1707 | 254,200,64

BATCH_RAW_INFO | 247,3591,3233 | 249,3546,3230 | 250,440,130 | 251,3807,3547 | 252,3973,3713 | 253,1960,1707 | 254,201,64

BATCH_RAW_INFO | 247,3592,3233 | 249,3547,3230 | 250,441,130 | 251,3808,3547 | 252,3974,3713 | 253,1961,1707 | 254,202,64

BATCH_RAW_INFO | 247,3593,3233 | 249,3548,3230 | 250,442,130 | 251,3809,3547 | 252,3975,3713 | 253,1962,1707 | 254,203,64

BATCH_RAW_INFO | 247,3594,3233 | 249,3549,3230 | 250,443,130 | 251,3810,3547 | 252,3976,3713 | 253,1963,1707 | 254,204,64

BATCH_RAW_INFO | 247,3595,3233 | 249,3550,3230 | 250,444,130 | 251,3811,3547 | 252,3977,3713 | 253,1964,1707 | 254,205,64

BATCH_RAW_INFO | 247,3596,3233 | 249,3551,3230 | 250,445,130 | 251,3812,3547 | 252,3978,3713 | 253,1965,1707 | 254,206,64

BATCH_RAW_INFO | 247,3597,3233 | 249,3552,3230 | 250,446,130 | 251,3813,3547 | 252,3979,3713 | 253,1966,1707 | 254,207,64

BATCH_RAW_INFO | 247,3598,3233 | 249,3553,3230 | 250,447,130 | 251,3814,3547 | 252,3980,3713 | 253,1967,1707 | 254,208,64

BATCH_RAW_INFO | 247,3599,3233 | 249,3554,3230 | 250,448,130 | 251,3815,3547 | 252,3981,3713 | 253,1968,1707 | 254,209,64

BATCH_RAW_INFO | 247,3600,3233 | 249,3555,3230 | 250,449,130 | 251,3816,3547 | 252,3982,3713 | 253,1969,1707 | 254,210,64

BATCH_RAW_INFO | 247,3601,3233 | 249,3556,3230 | 250,450,130 | 251,3817,3547 | 252,3983,3713 | 253,1970,1707 | 254,211,64

BATCH_RAW_INFO | 247,3602,3233 | 249,3557,3230 | 250,451,130 | 251,3818,3547 | 252,3984,3713 | 253,1971,1707 | 254,212,64

BATCH_RAW_INFO | 247,3603,3233 | 249,3558,3230 | 250,452,130 | 251,3819,3547 | 252,3985,3713 | 253,1972,1707 | 254,213,64

BATCH_RAW_INFO | 247,3604,3233 | 249,3559,3230 | 250,453,130 | 251,3820,3547 | 252,3986,3713 | 253,1973,1707 | 254,214,64

BATCH_RAW_INFO | 255,3219,3218

BATCH_RAW_INFO | 256,2558,2557

BATCH_RAW_INFO | 257,925,924

BATCH_RAW_INFO | 247,3605,3233 | 249,3560,3230 | 250,454,130 | 251,3821,3547 | 252,3987,3713 | 253,1974,1707 | 254,215,64 | 255,3220,3218 | 256,2559,2557 | 257,926,924

BATCH_RAW_INFO | 247,3606,3233 | 249,3561,3230 | 250,455,130 | 251,3822,3547 | 252,3988,3713 | 253,1975,1707 | 254,216,64 | 255,3221,3218 | 256,2560,2557 | 257,927,924

BATCH_RAW_INFO | 247,3607,3233 | 249,3562,3230 | 250,456,130 | 251,3823,3547 | 252,3989,3713 | 253,1976,1707 | 254,217,64 | 255,3222,3218 | 256,2561,2557 | 257,928,924

BATCH_RAW_INFO | 247,3608,3233 | 249,3563,3230 | 250,457,130 | 251,3824,3547 | 252,3990,3713 | 253,1977,1707 | 254,218,64 | 255,3223,3218 | 256,2562,2557 | 257,929,924

BATCH_RAW_INFO | 247,3609,3233 | 249,3564,3230 | 250,458,130 | 251,3825,3547 | 252,3991,3713 | 253,1978,1707 | 254,219,64 | 255,3224,3218 | 256,2563,2557 | 257,930,924

BATCH_RAW_INFO | 247,3610,3233 | 249,3565,3230 | 250,459,130 | 251,3826,3547 | 252,3992,3713 | 253,1979,1707 | 254,220,64 | 255,3225,3218 | 256,2564,2557 | 257,931,924

BATCH_RAW_INFO | 247,3611,3233 | 249,3566,3230 | 250,460,130 | 251,3827,3547 | 252,3993,3713 | 253,1980,1707 | 254,221,64 | 255,3226,3218 | 256,2565,2557 | 257,932,924

BATCH_RAW_INFO | 247,3612,3233 | 249,3567,3230 | 250,461,130 | 251,3828,3547 | 252,3994,3713 | 253,1981,1707 | 254,222,64 | 255,3227,3218 | 256,2566,2557 | 257,933,924

BATCH_RAW_INFO | 247,3613,3233 | 249,3568,3230 | 250,462,130 | 251,3829,3547 | 252,3995,3713 | 253,1982,1707 | 254,223,64 | 255,3228,3218 | 256,2567,2557 | 257,934,924

BATCH_RAW_INFO | 258,1255,1254

BATCH_RAW_INFO | 247,3614,3233 | 249,3569,3230 | 250,463,130 | 251,3830,3547 | 252,3996,3713 | 253,1983,1707 | 254,224,64 | 255,3229,3218 | 256,2568,2557 | 257,935,924 | 258,1256,1254

BATCH_RAW_INFO | 247,3615,3233 | 249,3570,3230 | 250,464,130 | 251,3831,3547 | 252,3997,3713 | 253,1984,1707 | 254,225,64 | 255,3230,3218 | 256,2569,2557 | 257,936,924 | 258,1257,1254

BATCH_RAW_INFO | 247,3616,3233 | 249,3571,3230 | 250,465,130 | 251,3832,3547 | 252,3998,3713 | 253,1985,1707 | 254,226,64 | 255,3231,3218 | 256,2570,2557 | 257,937,924 | 258,1258,1254

BATCH_RAW_INFO | 247,3617,3233 | 249,3572,3230 | 250,466,130 | 251,3833,3547 | 252,3999,3713 | 253,1986,1707 | 254,227,64 | 255,3232,3218 | 256,2571,2557 | 257,938,924 | 258,1259,1254

BATCH_RAW_INFO | 247,3618,3233 | 249,3573,3230 | 250,467,130 | 251,3834,3547 | 252,4000,3713 | 253,1987,1707 | 254,228,64 | 255,3233,3218 | 256,2572,2557 | 257,939,924 | 258,1260,1254

BATCH_RAW_INFO | 247,3619,3233 | 249,3574,3230 | 250,468,130 | 251,3835,3547 | 252,4001,3713 | 253,1988,1707 | 254,229,64 | 255,3234,3218 | 256,2573,2557 | 257,940,924 | 258,1261,1254

BATCH_RAW_INFO | 247,3620,3233 | 249,3575,3230 | 250,469,130 | 251,3836,3547 | 252,4002,3713 | 253,1989,1707 | 254,230,64 | 255,3235,3218 | 256,2574,2557 | 257,941,924 | 258,1262,1254

BATCH_RAW_INFO | 247,3621,3233 | 249,3576,3230 | 250,470,130 | 251,3837,3547 | 252,4003,3713 | 253,1990,1707 | 254,231,64 | 255,3236,3218 | 256,2575,2557 | 257,942,924 | 258,1263,1254

BATCH_RAW_INFO | 247,3622,3233 | 249,3577,3230 | 250,471,130 | 251,3838,3547 | 252,4004,3713 | 253,1991,1707 | 254,232,64 | 255,3237,3218 | 256,2576,2557 | 257,943,924 | 258,1264,1254

BATCH_RAW_INFO | 247,3623,3233 | 249,3578,3230 | 250,472,130 | 251,3839,3547 | 252,4005,3713 | 253,1992,1707 | 254,233,64 | 255,3238,3218 | 256,2577,2557 | 257,944,924 | 258,1265,1254

BATCH_RAW_INFO | 247,3624,3233 | 249,3579,3230 | 250,473,130 | 251,3840,3547 | 252,4006,3713 | 253,1993,1707 | 254,234,64 | 256,2578,2557 | 257,945,924 | 258,1266,1254

BATCH_RAW_INFO | 247,3625,3233 | 249,3580,3230 | 250,474,130 | 251,3841,3547 | 252,4007,3713 | 253,1994,1707 | 254,235,64 | 256,2579,2557 | 257,946,924 | 258,1267,1254

BATCH_RAW_INFO | 247,3626,3233 | 249,3581,3230 | 250,475,130 | 251,3842,3547 | 252,4008,3713 | 253,1995,1707 | 254,236,64 | 256,2580,2557 | 257,947,924 | 258,1268,1254

BATCH_RAW_INFO | 247,3627,3233 | 249,3582,3230 | 250,476,130 | 251,3843,3547 | 252,4009,3713 | 253,1996,1707 | 254,237,64 | 256,2581,2557 | 257,948,924 | 258,1269,1254

BATCH_RAW_INFO | 247,3628,3233 | 249,3583,3230 | 250,477,130 | 251,3844,3547 | 252,4010,3713 | 253,1997,1707 | 254,238,64 | 256,2582,2557 | 257,949,924 | 258,1270,1254

BATCH_RAW_INFO | 247,3629,3233 | 249,3584,3230 | 250,478,130 | 251,3845,3547 | 252,4011,3713 | 253,1998,1707 | 254,239,64 | 256,2583,2557 | 257,950,924 | 258,1271,1254

BATCH_RAW_INFO | 247,3630,3233 | 249,3585,3230 | 250,479,130 | 251,3846,3547 | 252,4012,3713 | 253,1999,1707 | 254,240,64 | 256,2584,2557 | 257,951,924 | 258,1272,1254

BATCH_RAW_INFO | 247,3631,3233 | 249,3586,3230 | 250,480,130 | 251,3847,3547 | 252,4013,3713 | 253,2000,1707 | 254,241,64 | 256,2585,2557 | 257,952,924 | 258,1273,1254

BATCH_RAW_INFO | 247,3632,3233 | 249,3587,3230 | 250,481,130 | 251,3848,3547 | 252,4014,3713 | 253,2001,1707 | 254,242,64 | 256,2586,2557 | 257,953,924 | 258,1274,1254

BATCH_RAW_INFO | 247,3633,3233 | 249,3588,3230 | 250,482,130 | 251,3849,3547 | 252,4015,3713 | 253,2002,1707 | 254,243,64 | 256,2587,2557 | 257,954,924 | 258,1275,1254

BATCH_RAW_INFO | 247,3634,3233 | 249,3589,3230 | 250,483,130 | 251,3850,3547 | 252,4016,3713 | 253,2003,1707 | 254,244,64 | 256,2588,2557 | 257,955,924 | 258,1276,1254

BATCH_RAW_INFO | 247,3635,3233 | 249,3590,3230 | 250,484,130 | 251,3851,3547 | 252,4017,3713 | 253,2004,1707 | 254,245,64 | 256,2589,2557 | 257,956,924 | 258,1277,1254

BATCH_RAW_INFO | 247,3636,3233 | 249,3591,3230 | 250,485,130 | 251,3852,3547 | 252,4018,3713 | 253,2005,1707 | 254,246,64 | 256,2590,2557 | 257,957,924 | 258,1278,1254

BATCH_RAW_INFO | 247,3637,3233 | 249,3592,3230 | 250,486,130 | 251,3853,3547 | 252,4019,3713 | 253,2006,1707 | 254,247,64 | 256,2591,2557 | 257,958,924 | 258,1279,1254

BATCH_RAW_INFO | 247,3638,3233 | 249,3593,3230 | 250,487,130 | 251,3854,3547 | 252,4020,3713 | 253,2007,1707 | 254,248,64 | 256,2592,2557 | 257,959,924 | 258,1280,1254

BATCH_RAW_INFO | 247,3639,3233 | 249,3594,3230 | 250,488,130 | 251,3855,3547 | 252,4021,3713 | 253,2008,1707 | 254,249,64 | 256,2593,2557 | 257,960,924 | 258,1281,1254

BATCH_RAW_INFO | 247,3640,3233 | 249,3595,3230 | 250,489,130 | 251,3856,3547 | 252,4022,3713 | 253,2009,1707 | 254,250,64 | 256,2594,2557 | 257,961,924 | 258,1282,1254

BATCH_RAW_INFO | 247,3641,3233 | 249,3596,3230 | 250,490,130 | 251,3857,3547 | 252,4023,3713 | 253,2010,1707 | 254,251,64 | 256,2595,2557 | 257,962,924 | 258,1283,1254

BATCH_RAW_INFO | 247,3642,3233 | 249,3597,3230 | 250,491,130 | 251,3858,3547 | 252,4024,3713 | 253,2011,1707 | 254,252,64 | 256,2596,2557 | 257,963,924 | 258,1284,1254

BATCH_RAW_INFO | 247,3643,3233 | 249,3598,3230 | 250,492,130 | 251,3859,3547 | 252,4025,3713 | 253,2012,1707 | 254,253,64 | 256,2597,2557 | 257,964,924 | 258,1285,1254

BATCH_RAW_INFO | 247,3644,3233 | 249,3599,3230 | 250,493,130 | 251,3860,3547 | 252,4026,3713 | 253,2013,1707 | 254,254,64 | 256,2598,2557 | 257,965,924 | 258,1286,1254

BATCH_RAW_INFO | 247,3645,3233 | 249,3600,3230 | 250,494,130 | 251,3861,3547 | 252,4027,3713 | 253,2014,1707 | 254,255,64 | 256,2599,2557 | 257,966,924 | 258,1287,1254

BATCH_RAW_INFO | 247,3646,3233 | 249,3601,3230 | 250,495,130 | 251,3862,3547 | 252,4028,3713 | 253,2015,1707 | 254,256,64 | 256,2600,2557 | 257,967,924 | 258,1288,1254

BATCH_RAW_INFO | 247,3647,3233 | 249,3602,3230 | 250,496,130 | 251,3863,3547 | 252,4029,3713 | 253,2016,1707 | 254,257,64 | 256,2601,2557 | 257,968,924 | 258,1289,1254

BATCH_RAW_INFO | 247,3648,3233 | 249,3603,3230 | 250,497,130 | 251,3864,3547 | 252,4030,3713 | 253,2017,1707 | 254,258,64 | 256,2602,2557 | 257,969,924 | 258,1290,1254

BATCH_RAW_INFO | 247,3649,3233 | 249,3604,3230 | 250,498,130 | 251,3865,3547 | 252,4031,3713 | 253,2018,1707 | 254,259,64 | 256,2603,2557 | 257,970,924 | 258,1291,1254

BATCH_RAW_INFO | 247,3650,3233 | 249,3605,3230 | 250,499,130 | 251,3866,3547 | 252,4032,3713 | 253,2019,1707 | 254,260,64 | 256,2604,2557 | 257,971,924 | 258,1292,1254

BATCH_RAW_INFO | 247,3651,3233 | 249,3606,3230 | 250,500,130 | 251,3867,3547 | 252,4033,3713 | 253,2020,1707 | 254,261,64 | 256,2605,2557 | 257,972,924 | 258,1293,1254

BATCH_RAW_INFO | 247,3652,3233 | 249,3607,3230 | 250,501,130 | 251,3868,3547 | 252,4034,3713 | 253,2021,1707 | 254,262,64 | 256,2606,2557 | 257,973,924 | 258,1294,1254

BATCH_RAW_INFO | 247,3653,3233 | 249,3608,3230 | 250,502,130 | 251,3869,3547 | 252,4035,3713 | 253,2022,1707 | 254,263,64 | 256,2607,2557 | 257,974,924 | 258,1295,1254

BATCH_RAW_INFO | 247,3654,3233 | 249,3609,3230 | 250,503,130 | 251,3870,3547 | 252,4036,3713 | 253,2023,1707 | 254,264,64 | 256,2608,2557 | 257,975,924 | 258,1296,1254

BATCH_RAW_INFO | 247,3655,3233 | 249,3610,3230 | 250,504,130 | 251,3871,3547 | 252,4037,3713 | 253,2024,1707 | 254,265,64 | 256,2609,2557 | 257,976,924 | 258,1297,1254

BATCH_RAW_INFO | 247,3656,3233 | 249,3611,3230 | 250,505,130 | 251,3872,3547 | 252,4038,3713 | 253,2025,1707 | 254,266,64 | 256,2610,2557 | 257,977,924 | 258,1298,1254

BATCH_RAW_INFO | 247,3657,3233 | 249,3612,3230 | 250,506,130 | 251,3873,3547 | 252,4039,3713 | 253,2026,1707 | 254,267,64 | 256,2611,2557 | 257,978,924 | 258,1299,1254

BATCH_RAW_INFO | 247,3658,3233 | 249,3613,3230 | 250,507,130 | 251,3874,3547 | 252,4040,3713 | 253,2027,1707 | 254,268,64 | 256,2612,2557 | 257,979,924 | 258,1300,1254

BATCH_RAW_INFO | 247,3659,3233 | 249,3614,3230 | 250,508,130 | 251,3875,3547 | 252,4041,3713 | 253,2028,1707 | 254,269,64 | 256,2613,2557 | 257,980,924 | 258,1301,1254

BATCH_RAW_INFO | 247,3660,3233 | 249,3615,3230 | 250,509,130 | 251,3876,3547 | 252,4042,3713 | 253,2029,1707 | 254,270,64 | 256,2614,2557 | 257,981,924 | 258,1302,1254

BATCH_RAW_INFO | 247,3661,3233 | 249,3616,3230 | 250,510,130 | 251,3877,3547 | 252,4043,3713 | 253,2030,1707 | 254,271,64 | 256,2615,2557 | 257,982,924 | 258,1303,1254

BATCH_RAW_INFO | 247,3662,3233 | 249,3617,3230 | 250,511,130 | 251,3878,3547 | 252,4044,3713 | 253,2031,1707 | 254,272,64 | 256,2616,2557 | 257,983,924 | 258,1304,1254

BATCH_RAW_INFO | 247,3663,3233 | 249,3618,3230 | 250,512,130 | 251,3879,3547 | 252,4045,3713 | 253,2032,1707 | 254,273,64 | 256,2617,2557 | 257,984,924 | 258,1305,1254

BATCH_RAW_INFO | 247,3664,3233 | 249,3619,3230 | 250,513,130 | 251,3880,3547 | 252,4046,3713 | 253,2033,1707 | 254,274,64 | 256,2618,2557 | 257,985,924 | 258,1306,1254

BATCH_RAW_INFO | 247,3665,3233 | 249,3620,3230 | 250,514,130 | 251,3881,3547 | 252,4047,3713 | 253,2034,1707 | 254,275,64 | 256,2619,2557 | 257,986,924 | 258,1307,1254

BATCH_RAW_INFO | 247,3666,3233 | 249,3621,3230 | 250,515,130 | 251,3882,3547 | 252,4048,3713 | 253,2035,1707 | 254,276,64 | 256,2620,2557 | 257,987,924 | 258,1308,1254

BATCH_RAW_INFO | 247,3667,3233 | 249,3622,3230 | 250,516,130 | 251,3883,3547 | 252,4049,3713 | 253,2036,1707 | 254,277,64 | 256,2621,2557 | 257,988,924 | 258,1309,1254

BATCH_RAW_INFO | 247,3668,3233 | 249,3623,3230 | 250,517,130 | 251,3884,3547 | 252,4050,3713 | 253,2037,1707 | 254,278,64 | 256,2622,2557 | 257,989,924 | 258,1310,1254

BATCH_RAW_INFO | 247,3669,3233 | 249,3624,3230 | 250,518,130 | 251,3885,3547 | 252,4051,3713 | 253,2038,1707 | 254,279,64 | 256,2623,2557 | 257,990,924 | 258,1311,1254

BATCH_RAW_INFO | 247,3670,3233 | 249,3625,3230 | 250,519,130 | 251,3886,3547 | 252,4052,3713 | 253,2039,1707 | 254,280,64 | 256,2624,2557 | 257,991,924 | 258,1312,1254

BATCH_RAW_INFO | 247,3671,3233 | 249,3626,3230 | 250,520,130 | 251,3887,3547 | 252,4053,3713 | 253,2040,1707 | 254,281,64 | 256,2625,2557 | 257,992,924 | 258,1313,1254

BATCH_RAW_INFO | 247,3672,3233 | 249,3627,3230 | 250,521,130 | 251,3888,3547 | 252,4054,3713 | 253,2041,1707 | 254,282,64 | 256,2626,2557 | 257,993,924 | 258,1314,1254

BATCH_RAW_INFO | 247,3673,3233 | 249,3628,3230 | 250,522,130 | 251,3889,3547 | 252,4055,3713 | 253,2042,1707 | 254,283,64 | 256,2627,2557 | 257,994,924 | 258,1315,1254

BATCH_RAW_INFO | 247,3674,3233 | 249,3629,3230 | 250,523,130 | 251,3890,3547 | 252,4056,3713 | 253,2043,1707 | 254,284,64 | 256,2628,2557 | 257,995,924 | 258,1316,1254

BATCH_RAW_INFO | 247,3675,3233 | 249,3630,3230 | 250,524,130 | 251,3891,3547 | 252,4057,3713 | 253,2044,1707 | 254,285,64 | 256,2629,2557 | 257,996,924 | 258,1317,1254

BATCH_RAW_INFO | 247,3676,3233 | 249,3631,3230 | 250,525,130 | 251,3892,3547 | 252,4058,3713 | 253,2045,1707 | 254,286,64 | 256,2630,2557 | 257,997,924 | 258,1318,1254

BATCH_RAW_INFO | 247,3677,3233 | 249,3632,3230 | 250,526,130 | 251,3893,3547 | 252,4059,3713 | 253,2046,1707 | 254,287,64 | 256,2631,2557 | 257,998,924 | 258,1319,1254

BATCH_RAW_INFO | 247,3678,3233 | 249,3633,3230 | 250,527,130 | 251,3894,3547 | 252,4060,3713 | 253,2047,1707 | 254,288,64 | 256,2632,2557 | 257,999,924 | 258,1320,1254

BATCH_RAW_INFO | 247,3679,3233 | 249,3634,3230 | 250,528,130 | 251,3895,3547 | 252,4061,3713 | 253,2048,1707 | 254,289,64 | 256,2633,2557 | 257,1000,924 | 258,1321,1254

BATCH_RAW_INFO | 247,3680,3233 | 249,3635,3230 | 250,529,130 | 251,3896,3547 | 252,4062,3713 | 253,2049,1707 | 254,290,64 | 256,2634,2557 | 257,1001,924 | 258,1322,1254

BATCH_RAW_INFO | 247,3681,3233 | 249,3636,3230 | 250,530,130 | 251,3897,3547 | 252,4063,3713 | 253,2050,1707 | 254,291,64 | 256,2635,2557 | 257,1002,924 | 258,1323,1254

BATCH_RAW_INFO | 247,3682,3233 | 249,3637,3230 | 250,531,130 | 251,3898,3547 | 252,4064,3713 | 253,2051,1707 | 254,292,64 | 256,2636,2557 | 257,1003,924 | 258,1324,1254

BATCH_RAW_INFO | 247,3683,3233 | 249,3638,3230 | 250,532,130 | 251,3899,3547 | 252,4065,3713 | 253,2052,1707 | 254,293,64 | 256,2637,2557 | 257,1004,924 | 258,1325,1254

BATCH_RAW_INFO | 247,3684,3233 | 249,3639,3230 | 250,533,130 | 251,3900,3547 | 252,4066,3713 | 253,2053,1707 | 254,294,64 | 256,2638,2557 | 257,1005,924 | 258,1326,1254

BATCH_RAW_INFO | 247,3685,3233 | 249,3640,3230 | 250,534,130 | 251,3901,3547 | 252,4067,3713 | 253,2054,1707 | 254,295,64 | 256,2639,2557 | 257,1006,924 | 258,1327,1254

BATCH_RAW_INFO | 247,3686,3233 | 249,3641,3230 | 250,535,130 | 251,3902,3547 | 252,4068,3713 | 253,2055,1707 | 254,296,64 | 256,2640,2557 | 257,1007,924 | 258,1328,1254

BATCH_RAW_INFO | 247,3687,3233 | 249,3642,3230 | 250,536,130 | 251,3903,3547 | 252,4069,3713 | 253,2056,1707 | 254,297,64 | 256,2641,2557 | 257,1008,924 | 258,1329,1254

BATCH_RAW_INFO | 247,3688,3233 | 249,3643,3230 | 250,537,130 | 251,3904,3547 | 252,4070,3713 | 253,2057,1707 | 254,298,64 | 256,2642,2557 | 257,1009,924 | 258,1330,1254

BATCH_RAW_INFO | 247,3689,3233 | 249,3644,3230 | 250,538,130 | 251,3905,3547 | 252,4071,3713 | 253,2058,1707 | 254,299,64 | 256,2643,2557 | 257,1010,924 | 258,1331,1254

BATCH_RAW_INFO | 247,3690,3233 | 249,3645,3230 | 250,539,130 | 251,3906,3547 | 252,4072,3713 | 253,2059,1707 | 254,300,64 | 256,2644,2557 | 257,1011,924 | 258,1332,1254

BATCH_RAW_INFO | 247,3691,3233 | 249,3646,3230 | 250,540,130 | 251,3907,3547 | 252,4073,3713 | 253,2060,1707 | 254,301,64 | 256,2645,2557 | 257,1012,924 | 258,1333,1254

BATCH_RAW_INFO | 247,3692,3233 | 249,3647,3230 | 250,541,130 | 251,3908,3547 | 252,4074,3713 | 253,2061,1707 | 254,302,64 | 256,2646,2557 | 257,1013,924 | 258,1334,1254

BATCH_RAW_INFO | 247,3693,3233 | 249,3648,3230 | 250,542,130 | 251,3909,3547 | 252,4075,3713 | 253,2062,1707 | 254,303,64 | 256,2647,2557 | 257,1014,924 | 258,1335,1254

BATCH_RAW_INFO | 247,3694,3233 | 249,3649,3230 | 250,543,130 | 251,3910,3547 | 252,4076,3713 | 253,2063,1707 | 254,304,64 | 256,2648,2557 | 257,1015,924 | 258,1336,1254

BATCH_RAW_INFO | 247,3695,3233 | 249,3650,3230 | 250,544,130 | 251,3911,3547 | 252,4077,3713 | 253,2064,1707 | 254,305,64 | 256,2649,2557 | 257,1016,924 | 258,1337,1254

BATCH_RAW_INFO | 247,3696,3233 | 249,3651,3230 | 250,545,130 | 251,3912,3547 | 252,4078,3713 | 253,2065,1707 | 254,306,64 | 256,2650,2557 | 257,1017,924 | 258,1338,1254

BATCH_RAW_INFO | 247,3697,3233 | 249,3652,3230 | 250,546,130 | 251,3913,3547 | 252,4079,3713 | 253,2066,1707 | 254,307,64 | 256,2651,2557 | 257,1018,924 | 258,1339,1254

BATCH_RAW_INFO | 247,3698,3233 | 249,3653,3230 | 250,547,130 | 251,3914,3547 | 252,4080,3713 | 253,2067,1707 | 254,308,64 | 256,2652,2557 | 257,1019,924 | 258,1340,1254

BATCH_RAW_INFO | 247,3699,3233 | 249,3654,3230 | 250,548,130 | 251,3915,3547 | 252,4081,3713 | 253,2068,1707 | 254,309,64 | 256,2653,2557 | 257,1020,924 | 258,1341,1254

BATCH_RAW_INFO | 247,3700,3233 | 249,3655,3230 | 250,549,130 | 251,3916,3547 | 252,4082,3713 | 253,2069,1707 | 254,310,64 | 256,2654,2557 | 257,1021,924 | 258,1342,1254

BATCH_RAW_INFO | 247,3701,3233 | 249,3656,3230 | 250,550,130 | 251,3917,3547 | 252,4083,3713 | 253,2070,1707 | 254,311,64 | 256,2655,2557 | 257,1022,924 | 258,1343,1254

BATCH_RAW_INFO | 247,3702,3233 | 249,3657,3230 | 250,551,130 | 251,3918,3547 | 252,4084,3713 | 253,2071,1707 | 254,312,64 | 256,2656,2557 | 257,1023,924 | 258,1344,1254

BATCH_RAW_INFO | 247,3703,3233 | 250,552,130 | 251,3919,3547 | 252,4085,3713 | 253,2072,1707 | 254,313,64 | 256,2657,2557 | 258,1345,1254

BATCH_RAW_INFO | 247,3704,3233 | 250,553,130 | 251,3920,3547 | 252,4086,3713 | 253,2073,1707 | 254,314,64 | 256,2658,2557 | 258,1346,1254

BATCH_RAW_INFO | 247,3705,3233 | 250,554,130 | 251,3921,3547 | 252,4087,3713 | 253,2074,1707 | 254,315,64 | 256,2659,2557 | 258,1347,1254

BATCH_RAW_INFO | 247,3706,3233 | 250,555,130 | 251,3922,3547 | 252,4088,3713 | 253,2075,1707 | 254,316,64 | 256,2660,2557 | 258,1348,1254

BATCH_RAW_INFO | 247,3707,3233 | 250,556,130 | 251,3923,3547 | 252,4089,3713 | 253,2076,1707 | 254,317,64 | 256,2661,2557 | 258,1349,1254

BATCH_RAW_INFO | 247,3708,3233 | 250,557,130 | 251,3924,3547 | 252,4090,3713 | 253,2077,1707 | 254,318,64 | 256,2662,2557 | 258,1350,1254

BATCH_RAW_INFO | 247,3709,3233 | 250,558,130 | 251,3925,3547 | 252,4091,3713 | 253,2078,1707 | 254,319,64 | 256,2663,2557 | 258,1351,1254

BATCH_RAW_INFO | 247,3710,3233 | 250,559,130 | 251,3926,3547 | 252,4092,3713 | 253,2079,1707 | 254,320,64 | 256,2664,2557 | 258,1352,1254

BATCH_RAW_INFO | 247,3711,3233 | 250,560,130 | 251,3927,3547 | 252,4093,3713 | 253,2080,1707 | 254,321,64 | 256,2665,2557 | 258,1353,1254

BATCH_RAW_INFO | 247,3712,3233 | 250,561,130 | 251,3928,3547 | 252,4094,3713 | 253,2081,1707 | 254,322,64 | 256,2666,2557 | 258,1354,1254

BATCH_RAW_INFO | 247,3713,3233 | 250,562,130 | 251,3929,3547 | 252,4095,3713 | 253,2082,1707 | 254,323,64 | 256,2667,2557 | 258,1355,1254

BATCH_RAW_INFO | 247,3714,3233 | 250,563,130 | 251,3930,3547 | 253,2083,1707 | 254,324,64 | 256,2668,2557 | 258,1356,1254

BATCH_RAW_INFO | 247,3715,3233 | 250,564,130 | 251,3931,3547 | 253,2084,1707 | 254,325,64 | 256,2669,2557 | 258,1357,1254

BATCH_RAW_INFO | 247,3716,3233 | 250,565,130 | 251,3932,3547 | 253,2085,1707 | 254,326,64 | 256,2670,2557 | 258,1358,1254

BATCH_RAW_INFO | 247,3717,3233 | 250,566,130 | 251,3933,3547 | 253,2086,1707 | 254,327,64 | 256,2671,2557 | 258,1359,1254

BATCH_RAW_INFO | 247,3718,3233 | 250,567,130 | 251,3934,3547 | 253,2087,1707 | 254,328,64 | 256,2672,2557 | 258,1360,1254

BATCH_RAW_INFO | 247,3719,3233 | 250,568,130 | 251,3935,3547 | 253,2088,1707 | 254,329,64 | 256,2673,2557 | 258,1361,1254

BATCH_RAW_INFO | 247,3720,3233 | 250,569,130 | 251,3936,3547 | 253,2089,1707 | 254,330,64 | 256,2674,2557 | 258,1362,1254

BATCH_RAW_INFO | 247,3721,3233 | 250,570,130 | 251,3937,3547 | 253,2090,1707 | 254,331,64 | 256,2675,2557 | 258,1363,1254

BATCH_RAW_INFO | 247,3722,3233 | 250,571,130 | 251,3938,3547 | 253,2091,1707 | 254,332,64 | 256,2676,2557 | 258,1364,1254

BATCH_RAW_INFO | 247,3723,3233 | 250,572,130 | 251,3939,3547 | 253,2092,1707 | 254,333,64 | 256,2677,2557 | 258,1365,1254

BATCH_RAW_INFO | 247,3724,3233 | 250,573,130 | 251,3940,3547 | 253,2093,1707 | 254,334,64 | 256,2678,2557 | 258,1366,1254

BATCH_RAW_INFO | 247,3725,3233 | 250,574,130 | 251,3941,3547 | 253,2094,1707 | 254,335,64 | 256,2679,2557 | 258,1367,1254

BATCH_RAW_INFO | 247,3726,3233 | 250,575,130 | 251,3942,3547 | 253,2095,1707 | 254,336,64 | 256,2680,2557 | 258,1368,1254

BATCH_RAW_INFO | 247,3727,3233 | 250,576,130 | 251,3943,3547 | 253,2096,1707 | 254,337,64 | 256,2681,2557 | 258,1369,1254

BATCH_RAW_INFO | 247,3728,3233 | 250,577,130 | 251,3944,3547 | 253,2097,1707 | 254,338,64 | 256,2682,2557 | 258,1370,1254

BATCH_RAW_INFO | 247,3729,3233 | 250,578,130 | 251,3945,3547 | 253,2098,1707 | 254,339,64 | 256,2683,2557 | 258,1371,1254

BATCH_RAW_INFO | 247,3730,3233 | 250,579,130 | 251,3946,3547 | 253,2099,1707 | 254,340,64 | 256,2684,2557 | 258,1372,1254

BATCH_RAW_INFO | 247,3731,3233 | 250,580,130 | 251,3947,3547 | 253,2100,1707 | 254,341,64 | 256,2685,2557 | 258,1373,1254

BATCH_RAW_INFO | 247,3732,3233 | 250,581,130 | 251,3948,3547 | 253,2101,1707 | 254,342,64 | 256,2686,2557 | 258,1374,1254

BATCH_RAW_INFO | 247,3733,3233 | 250,582,130 | 251,3949,3547 | 253,2102,1707 | 254,343,64 | 256,2687,2557 | 258,1375,1254

BATCH_RAW_INFO | 247,3734,3233 | 250,583,130 | 251,3950,3547 | 253,2103,1707 | 254,344,64 | 256,2688,2557 | 258,1376,1254

BATCH_RAW_INFO | 247,3735,3233 | 250,584,130 | 251,3951,3547 | 253,2104,1707 | 254,345,64 | 256,2689,2557 | 258,1377,1254

BATCH_RAW_INFO | 247,3736,3233 | 250,585,130 | 251,3952,3547 | 253,2105,1707 | 254,346,64 | 256,2690,2557 | 258,1378,1254

BATCH_RAW_INFO | 247,3737,3233 | 250,586,130 | 251,3953,3547 | 253,2106,1707 | 254,347,64 | 256,2691,2557 | 258,1379,1254

BATCH_RAW_INFO | 247,3738,3233 | 250,587,130 | 251,3954,3547 | 253,2107,1707 | 254,348,64 | 256,2692,2557 | 258,1380,1254

BATCH_RAW_INFO | 247,3739,3233 | 250,588,130 | 251,3955,3547 | 253,2108,1707 | 254,349,64 | 256,2693,2557 | 258,1381,1254

BATCH_RAW_INFO | 247,3740,3233 | 250,589,130 | 251,3956,3547 | 253,2109,1707 | 254,350,64 | 256,2694,2557 | 258,1382,1254

BATCH_RAW_INFO | 247,3741,3233 | 250,590,130 | 251,3957,3547 | 253,2110,1707 | 254,351,64 | 256,2695,2557 | 258,1383,1254

BATCH_RAW_INFO | 247,3742,3233 | 250,591,130 | 251,3958,3547 | 253,2111,1707 | 254,352,64 | 256,2696,2557 | 258,1384,1254

BATCH_RAW_INFO | 247,3743,3233 | 250,592,130 | 251,3959,3547 | 253,2112,1707 | 254,353,64 | 256,2697,2557 | 258,1385,1254

BATCH_RAW_INFO | 247,3744,3233 | 250,593,130 | 251,3960,3547 | 253,2113,1707 | 254,354,64 | 256,2698,2557 | 258,1386,1254

BATCH_RAW_INFO | 247,3745,3233 | 250,594,130 | 251,3961,3547 | 253,2114,1707 | 254,355,64 | 256,2699,2557 | 258,1387,1254

BATCH_RAW_INFO | 247,3746,3233 | 250,595,130 | 251,3962,3547 | 253,2115,1707 | 254,356,64 | 256,2700,2557 | 258,1388,1254

BATCH_RAW_INFO | 247,3747,3233 | 250,596,130 | 251,3963,3547 | 253,2116,1707 | 254,357,64 | 256,2701,2557 | 258,1389,1254

BATCH_RAW_INFO | 247,3748,3233 | 250,597,130 | 251,3964,3547 | 253,2117,1707 | 254,358,64 | 256,2702,2557 | 258,1390,1254

BATCH_RAW_INFO | 247,3749,3233 | 250,598,130 | 251,3965,3547 | 253,2118,1707 | 254,359,64 | 256,2703,2557 | 258,1391,1254

BATCH_RAW_INFO | 247,3750,3233 | 250,599,130 | 251,3966,3547 | 253,2119,1707 | 254,360,64 | 256,2704,2557 | 258,1392,1254

BATCH_RAW_INFO | 247,3751,3233 | 250,600,130 | 251,3967,3547 | 253,2120,1707 | 254,361,64 | 256,2705,2557 | 258,1393,1254

BATCH_RAW_INFO | 247,3752,3233 | 250,601,130 | 251,3968,3547 | 253,2121,1707 | 254,362,64 | 256,2706,2557 | 258,1394,1254

BATCH_RAW_INFO | 247,3753,3233 | 250,602,130 | 251,3969,3547 | 253,2122,1707 | 254,363,64 | 256,2707,2557 | 258,1395,1254

BATCH_RAW_INFO | 247,3754,3233 | 250,603,130 | 251,3970,3547 | 253,2123,1707 | 254,364,64 | 256,2708,2557 | 258,1396,1254

BATCH_RAW_INFO | 247,3755,3233 | 250,604,130 | 251,3971,3547 | 253,2124,1707 | 254,365,64 | 256,2709,2557 | 258,1397,1254

BATCH_RAW_INFO | 247,3756,3233 | 250,605,130 | 251,3972,3547 | 253,2125,1707 | 254,366,64 | 256,2710,2557 | 258,1398,1254

BATCH_RAW_INFO | 259,2025,2024

BATCH_RAW_INFO | 247,3757,3233 | 250,606,130 | 251,3973,3547 | 253,2126,1707 | 254,367,64 | 256,2711,2557 | 258,1399,1254 | 259,2026,2024

BATCH_RAW_INFO | 247,3758,3233 | 250,607,130 | 251,3974,3547 | 253,2127,1707 | 254,368,64 | 256,2712,2557 | 258,1400,1254 | 259,2027,2024

BATCH_RAW_INFO | 247,3759,3233 | 250,608,130 | 251,3975,3547 | 253,2128,1707 | 254,369,64 | 256,2713,2557 | 258,1401,1254 | 259,2028,2024

BATCH_RAW_INFO | 247,3760,3233 | 250,609,130 | 251,3976,3547 | 253,2129,1707 | 254,370,64 | 256,2714,2557 | 258,1402,1254 | 259,2029,2024

BATCH_RAW_INFO | 247,3761,3233 | 250,610,130 | 251,3977,3547 | 253,2130,1707 | 254,371,64 | 256,2715,2557 | 258,1403,1254 | 259,2030,2024

BATCH_RAW_INFO | 247,3762,3233 | 250,611,130 | 251,3978,3547 | 253,2131,1707 | 254,372,64 | 256,2716,2557 | 258,1404,1254 | 259,2031,2024

BATCH_RAW_INFO | 247,3763,3233 | 250,612,130 | 251,3979,3547 | 253,2132,1707 | 254,373,64 | 256,2717,2557 | 258,1405,1254 | 259,2032,2024

BATCH_RAW_INFO | 247,3764,3233 | 250,613,130 | 251,3980,3547 | 253,2133,1707 | 254,374,64 | 256,2718,2557 | 258,1406,1254 | 259,2033,2024

BATCH_RAW_INFO | 247,3765,3233 | 250,614,130 | 251,3981,3547 | 253,2134,1707 | 254,375,64 | 256,2719,2557 | 258,1407,1254 | 259,2034,2024

BATCH_RAW_INFO | 247,3766,3233 | 250,615,130 | 251,3982,3547 | 253,2135,1707 | 254,376,64 | 256,2720,2557 | 258,1408,1254 | 259,2035,2024

BATCH_RAW_INFO | 247,3767,3233 | 250,616,130 | 251,3983,3547 | 253,2136,1707 | 254,377,64 | 256,2721,2557 | 258,1409,1254 | 259,2036,2024

BATCH_RAW_INFO | 247,3768,3233 | 250,617,130 | 251,3984,3547 | 253,2137,1707 | 254,378,64 | 256,2722,2557 | 258,1410,1254 | 259,2037,2024

BATCH_RAW_INFO | 247,3769,3233 | 250,618,130 | 251,3985,3547 | 253,2138,1707 | 254,379,64 | 256,2723,2557 | 258,1411,1254 | 259,2038,2024

BATCH_RAW_INFO | 247,3770,3233 | 250,619,130 | 251,3986,3547 | 253,2139,1707 | 254,380,64 | 256,2724,2557 | 258,1412,1254 | 259,2039,2024

BATCH_RAW_INFO | 247,3771,3233 | 250,620,130 | 251,3987,3547 | 253,2140,1707 | 254,381,64 | 256,2725,2557 | 258,1413,1254 | 259,2040,2024

BATCH_RAW_INFO | 247,3772,3233 | 250,621,130 | 251,3988,3547 | 253,2141,1707 | 254,382,64 | 256,2726,2557 | 258,1414,1254 | 259,2041,2024

BATCH_RAW_INFO | 247,3773,3233 | 250,622,130 | 251,3989,3547 | 253,2142,1707 | 254,383,64 | 256,2727,2557 | 258,1415,1254 | 259,2042,2024

BATCH_RAW_INFO | 247,3774,3233 | 250,623,130 | 251,3990,3547 | 253,2143,1707 | 254,384,64 | 258,1416,1254 | 259,2043,2024

BATCH_RAW_INFO | 247,3775,3233 | 250,624,130 | 251,3991,3547 | 253,2144,1707 | 254,385,64 | 258,1417,1254 | 259,2044,2024

BATCH_RAW_INFO | 247,3776,3233 | 250,625,130 | 251,3992,3547 | 253,2145,1707 | 254,386,64 | 258,1418,1254 | 259,2045,2024

BATCH_RAW_INFO | 247,3777,3233 | 250,626,130 | 251,3993,3547 | 253,2146,1707 | 254,387,64 | 258,1419,1254 | 259,2046,2024

BATCH_RAW_INFO | 247,3778,3233 | 250,627,130 | 251,3994,3547 | 253,2147,1707 | 254,388,64 | 258,1420,1254 | 259,2047,2024

BATCH_RAW_INFO | 247,3779,3233 | 250,628,130 | 251,3995,3547 | 253,2148,1707 | 254,389,64 | 258,1421,1254 | 259,2048,2024

BATCH_RAW_INFO | 247,3780,3233 | 250,629,130 | 251,3996,3547 | 253,2149,1707 | 254,390,64 | 258,1422,1254 | 259,2049,2024

BATCH_RAW_INFO | 247,3781,3233 | 250,630,130 | 251,3997,3547 | 253,2150,1707 | 254,391,64 | 258,1423,1254 | 259,2050,2024

BATCH_RAW_INFO | 247,3782,3233 | 250,631,130 | 251,3998,3547 | 253,2151,1707 | 254,392,64 | 258,1424,1254 | 259,2051,2024

BATCH_RAW_INFO | 247,3783,3233 | 250,632,130 | 251,3999,3547 | 253,2152,1707 | 254,393,64 | 258,1425,1254 | 259,2052,2024

BATCH_RAW_INFO | 247,3784,3233 | 250,633,130 | 251,4000,3547 | 253,2153,1707 | 254,394,64 | 258,1426,1254 | 259,2053,2024

BATCH_RAW_INFO | 247,3785,3233 | 250,634,130 | 251,4001,3547 | 253,2154,1707 | 254,395,64 | 258,1427,1254 | 259,2054,2024

BATCH_RAW_INFO | 247,3786,3233 | 250,635,130 | 251,4002,3547 | 253,2155,1707 | 254,396,64 | 258,1428,1254 | 259,2055,2024

BATCH_RAW_INFO | 247,3787,3233 | 250,636,130 | 251,4003,3547 | 253,2156,1707 | 254,397,64 | 258,1429,1254 | 259,2056,2024

BATCH_RAW_INFO | 247,3788,3233 | 250,637,130 | 251,4004,3547 | 253,2157,1707 | 254,398,64 | 258,1430,1254 | 259,2057,2024

BATCH_RAW_INFO | 247,3789,3233 | 250,638,130 | 251,4005,3547 | 253,2158,1707 | 254,399,64 | 258,1431,1254 | 259,2058,2024

BATCH_RAW_INFO | 247,3790,3233 | 250,639,130 | 251,4006,3547 | 253,2159,1707 | 254,400,64 | 258,1432,1254 | 259,2059,2024

BATCH_RAW_INFO | 247,3791,3233 | 250,640,130 | 251,4007,3547 | 253,2160,1707 | 254,401,64 | 258,1433,1254 | 259,2060,2024

BATCH_RAW_INFO | 247,3792,3233 | 250,641,130 | 251,4008,3547 | 253,2161,1707 | 254,402,64 | 258,1434,1254 | 259,2061,2024

BATCH_RAW_INFO | 247,3793,3233 | 250,642,130 | 251,4009,3547 | 253,2162,1707 | 254,403,64 | 258,1435,1254 | 259,2062,2024

BATCH_RAW_INFO | 247,3794,3233 | 250,643,130 | 251,4010,3547 | 253,2163,1707 | 254,404,64 | 258,1436,1254 | 259,2063,2024

BATCH_RAW_INFO | 247,3795,3233 | 250,644,130 | 251,4011,3547 | 253,2164,1707 | 254,405,64 | 258,1437,1254 | 259,2064,2024

BATCH_RAW_INFO | 247,3796,3233 | 250,645,130 | 251,4012,3547 | 253,2165,1707 | 254,406,64 | 258,1438,1254 | 259,2065,2024

BATCH_RAW_INFO | 247,3797,3233 | 250,646,130 | 251,4013,3547 | 253,2166,1707 | 254,407,64 | 258,1439,1254 | 259,2066,2024

BATCH_RAW_INFO | 247,3798,3233 | 250,647,130 | 251,4014,3547 | 253,2167,1707 | 254,408,64 | 258,1440,1254 | 259,2067,2024

BATCH_RAW_INFO | 247,3799,3233 | 250,648,130 | 251,4015,3547 | 253,2168,1707 | 254,409,64 | 258,1441,1254 | 259,2068,2024

BATCH_RAW_INFO | 247,3800,3233 | 250,649,130 | 251,4016,3547 | 253,2169,1707 | 254,410,64 | 258,1442,1254 | 259,2069,2024

BATCH_RAW_INFO | 247,3801,3233 | 250,650,130 | 251,4017,3547 | 253,2170,1707 | 254,411,64 | 258,1443,1254 | 259,2070,2024

BATCH_RAW_INFO | 247,3802,3233 | 250,651,130 | 251,4018,3547 | 253,2171,1707 | 254,412,64 | 258,1444,1254 | 259,2071,2024

BATCH_RAW_INFO | 247,3803,3233 | 250,652,130 | 251,4019,3547 | 253,2172,1707 | 254,413,64 | 258,1445,1254 | 259,2072,2024

BATCH_RAW_INFO | 247,3804,3233 | 250,653,130 | 251,4020,3547 | 253,2173,1707 | 254,414,64 | 258,1446,1254 | 259,2073,2024

BATCH_RAW_INFO | 247,3805,3233 | 250,654,130 | 251,4021,3547 | 253,2174,1707 | 254,415,64 | 258,1447,1254 | 259,2074,2024

BATCH_RAW_INFO | 247,3806,3233 | 250,655,130 | 251,4022,3547 | 253,2175,1707 | 254,416,64 | 258,1448,1254 | 259,2075,2024

BATCH_RAW_INFO | 247,3807,3233 | 250,656,130 | 251,4023,3547 | 253,2176,1707 | 254,417,64 | 258,1449,1254 | 259,2076,2024

BATCH_RAW_INFO | 247,3808,3233 | 250,657,130 | 251,4024,3547 | 253,2177,1707 | 254,418,64 | 258,1450,1254 | 259,2077,2024

BATCH_RAW_INFO | 247,3809,3233 | 250,658,130 | 251,4025,3547 | 253,2178,1707 | 254,419,64 | 258,1451,1254 | 259,2078,2024

BATCH_RAW_INFO | 247,3810,3233 | 250,659,130 | 251,4026,3547 | 253,2179,1707 | 254,420,64 | 258,1452,1254 | 259,2079,2024

BATCH_RAW_INFO | 247,3811,3233 | 250,660,130 | 251,4027,3547 | 253,2180,1707 | 254,421,64 | 258,1453,1254 | 259,2080,2024

BATCH_RAW_INFO | 247,3812,3233 | 250,661,130 | 251,4028,3547 | 253,2181,1707 | 254,422,64 | 258,1454,1254 | 259,2081,2024

BATCH_RAW_INFO | 247,3813,3233 | 250,662,130 | 251,4029,3547 | 253,2182,1707 | 254,423,64 | 258,1455,1254 | 259,2082,2024

BATCH_RAW_INFO | 247,3814,3233 | 250,663,130 | 251,4030,3547 | 253,2183,1707 | 254,424,64 | 258,1456,1254 | 259,2083,2024

BATCH_RAW_INFO | 247,3815,3233 | 250,664,130 | 251,4031,3547 | 253,2184,1707 | 254,425,64 | 258,1457,1254 | 259,2084,2024

BATCH_RAW_INFO | 247,3816,3233 | 250,665,130 | 251,4032,3547 | 253,2185,1707 | 254,426,64 | 258,1458,1254 | 259,2085,2024

BATCH_RAW_INFO | 247,3817,3233 | 250,666,130 | 251,4033,3547 | 253,2186,1707 | 254,427,64 | 258,1459,1254 | 259,2086,2024

BATCH_RAW_INFO | 247,3818,3233 | 250,667,130 | 251,4034,3547 | 253,2187,1707 | 254,428,64 | 258,1460,1254 | 259,2087,2024

BATCH_RAW_INFO | 247,3819,3233 | 250,668,130 | 251,4035,3547 | 253,2188,1707 | 254,429,64 | 258,1461,1254 | 259,2088,2024

BATCH_RAW_INFO | 247,3820,3233 | 250,669,130 | 251,4036,3547 | 253,2189,1707 | 254,430,64 | 258,1462,1254 | 259,2089,2024

BATCH_RAW_INFO | 247,3821,3233 | 250,670,130 | 251,4037,3547 | 253,2190,1707 | 254,431,64 | 258,1463,1254 | 259,2090,2024

BATCH_RAW_INFO | 247,3822,3233 | 250,671,130 | 251,4038,3547 | 253,2191,1707 | 254,432,64 | 258,1464,1254 | 259,2091,2024

BATCH_RAW_INFO | 247,3823,3233 | 250,672,130 | 251,4039,3547 | 253,2192,1707 | 254,433,64 | 258,1465,1254 | 259,2092,2024

BATCH_RAW_INFO | 247,3824,3233 | 250,673,130 | 251,4040,3547 | 253,2193,1707 | 254,434,64 | 258,1466,1254 | 259,2093,2024

BATCH_RAW_INFO | 247,3825,3233 | 250,674,130 | 251,4041,3547 | 253,2194,1707 | 254,435,64 | 258,1467,1254 | 259,2094,2024

BATCH_RAW_INFO | 247,3826,3233 | 250,675,130 | 251,4042,3547 | 253,2195,1707 | 254,436,64 | 258,1468,1254 | 259,2095,2024

BATCH_RAW_INFO | 247,3827,3233 | 250,676,130 | 251,4043,3547 | 253,2196,1707 | 254,437,64 | 258,1469,1254 | 259,2096,2024

BATCH_RAW_INFO | 247,3828,3233 | 250,677,130 | 251,4044,3547 | 253,2197,1707 | 254,438,64 | 258,1470,1254 | 259,2097,2024

BATCH_RAW_INFO | 247,3829,3233 | 250,678,130 | 251,4045,3547 | 253,2198,1707 | 254,439,64 | 258,1471,1254 | 259,2098,2024

BATCH_RAW_INFO | 247,3830,3233 | 250,679,130 | 251,4046,3547 | 253,2199,1707 | 254,440,64 | 258,1472,1254 | 259,2099,2024

BATCH_RAW_INFO | 247,3831,3233 | 250,680,130 | 251,4047,3547 | 253,2200,1707 | 254,441,64 | 258,1473,1254 | 259,2100,2024

BATCH_RAW_INFO | 247,3832,3233 | 250,681,130 | 251,4048,3547 | 253,2201,1707 | 254,442,64 | 258,1474,1254 | 259,2101,2024

BATCH_RAW_INFO | 247,3833,3233 | 250,682,130 | 251,4049,3547 | 253,2202,1707 | 254,443,64 | 258,1475,1254 | 259,2102,2024

BATCH_RAW_INFO | 247,3834,3233 | 250,683,130 | 251,4050,3547 | 253,2203,1707 | 254,444,64 | 258,1476,1254 | 259,2103,2024

BATCH_RAW_INFO | 247,3835,3233 | 250,684,130 | 251,4051,3547 | 253,2204,1707 | 254,445,64 | 258,1477,1254 | 259,2104,2024

BATCH_RAW_INFO | 247,3836,3233 | 250,685,130 | 251,4052,3547 | 253,2205,1707 | 254,446,64 | 258,1478,1254 | 259,2105,2024

BATCH_RAW_INFO | 247,3837,3233 | 250,686,130 | 251,4053,3547 | 253,2206,1707 | 254,447,64 | 258,1479,1254 | 259,2106,2024

BATCH_RAW_INFO | 247,3838,3233 | 250,687,130 | 251,4054,3547 | 253,2207,1707 | 254,448,64 | 258,1480,1254 | 259,2107,2024

BATCH_RAW_INFO | 247,3839,3233 | 250,688,130 | 251,4055,3547 | 253,2208,1707 | 254,449,64 | 258,1481,1254 | 259,2108,2024

BATCH_RAW_INFO | 247,3840,3233 | 250,689,130 | 251,4056,3547 | 253,2209,1707 | 254,450,64 | 258,1482,1254 | 259,2109,2024

BATCH_RAW_INFO | 247,3841,3233 | 250,690,130 | 251,4057,3547 | 253,2210,1707 | 254,451,64 | 258,1483,1254 | 259,2110,2024

BATCH_RAW_INFO | 247,3842,3233 | 250,691,130 | 251,4058,3547 | 253,2211,1707 | 254,452,64 | 258,1484,1254 | 259,2111,2024

BATCH_RAW_INFO | 247,3843,3233 | 250,692,130 | 251,4059,3547 | 253,2212,1707 | 254,453,64 | 258,1485,1254 | 259,2112,2024

BATCH_RAW_INFO | 247,3844,3233 | 250,693,130 | 251,4060,3547 | 253,2213,1707 | 254,454,64 | 258,1486,1254 | 259,2113,2024

BATCH_RAW_INFO | 247,3845,3233 | 250,694,130 | 251,4061,3547 | 253,2214,1707 | 254,455,64 | 258,1487,1254 | 259,2114,2024

BATCH_RAW_INFO | 247,3846,3233 | 250,695,130 | 251,4062,3547 | 253,2215,1707 | 254,456,64 | 258,1488,1254 | 259,2115,2024

BATCH_RAW_INFO | 247,3847,3233 | 250,696,130 | 251,4063,3547 | 253,2216,1707 | 254,457,64 | 258,1489,1254 | 259,2116,2024

BATCH_RAW_INFO | 247,3848,3233 | 250,697,130 | 251,4064,3547 | 253,2217,1707 | 254,458,64 | 258,1490,1254 | 259,2117,2024

BATCH_RAW_INFO | 247,3849,3233 | 250,698,130 | 251,4065,3547 | 253,2218,1707 | 254,459,64 | 258,1491,1254 | 259,2118,2024

BATCH_RAW_INFO | 247,3850,3233 | 250,699,130 | 251,4066,3547 | 253,2219,1707 | 254,460,64 | 258,1492,1254 | 259,2119,2024

BATCH_RAW_INFO | 247,3851,3233 | 250,700,130 | 251,4067,3547 | 253,2220,1707 | 254,461,64 | 258,1493,1254 | 259,2120,2024

BATCH_RAW_INFO | 247,3852,3233 | 250,701,130 | 251,4068,3547 | 253,2221,1707 | 254,462,64 | 258,1494,1254 | 259,2121,2024

BATCH_RAW_INFO | 247,3853,3233 | 250,702,130 | 251,4069,3547 | 253,2222,1707 | 254,463,64 | 258,1495,1254 | 259,2122,2024

BATCH_RAW_INFO | 247,3854,3233 | 250,703,130 | 251,4070,3547 | 253,2223,1707 | 254,464,64 | 258,1496,1254 | 259,2123,2024

BATCH_RAW_INFO | 247,3855,3233 | 250,704,130 | 251,4071,3547 | 253,2224,1707 | 254,465,64 | 258,1497,1254 | 259,2124,2024

BATCH_RAW_INFO | 247,3856,3233 | 250,705,130 | 251,4072,3547 | 253,2225,1707 | 254,466,64 | 258,1498,1254 | 259,2125,2024

BATCH_RAW_INFO | 247,3857,3233 | 250,706,130 | 251,4073,3547 | 253,2226,1707 | 254,467,64 | 258,1499,1254 | 259,2126,2024

BATCH_RAW_INFO | 247,3858,3233 | 250,707,130 | 251,4074,3547 | 253,2227,1707 | 254,468,64 | 258,1500,1254 | 259,2127,2024

BATCH_RAW_INFO | 247,3859,3233 | 250,708,130 | 251,4075,3547 | 253,2228,1707 | 254,469,64 | 258,1501,1254 | 259,2128,2024

BATCH_RAW_INFO | 247,3860,3233 | 250,709,130 | 251,4076,3547 | 253,2229,1707 | 254,470,64 | 258,1502,1254 | 259,2129,2024

BATCH_RAW_INFO | 247,3861,3233 | 250,710,130 | 251,4077,3547 | 253,2230,1707 | 254,471,64 | 258,1503,1254 | 259,2130,2024

BATCH_RAW_INFO | 247,3862,3233 | 250,711,130 | 251,4078,3547 | 253,2231,1707 | 254,472,64 | 258,1504,1254 | 259,2131,2024

BATCH_RAW_INFO | 247,3863,3233 | 250,712,130 | 251,4079,3547 | 253,2232,1707 | 254,473,64 | 258,1505,1254 | 259,2132,2024

BATCH_RAW_INFO | 247,3864,3233 | 250,713,130 | 251,4080,3547 | 253,2233,1707 | 254,474,64 | 258,1506,1254 | 259,2133,2024

BATCH_RAW_INFO | 247,3865,3233 | 250,714,130 | 251,4081,3547 | 253,2234,1707 | 254,475,64 | 258,1507,1254 | 259,2134,2024

BATCH_RAW_INFO | 247,3866,3233 | 250,715,130 | 251,4082,3547 | 253,2235,1707 | 254,476,64 | 258,1508,1254 | 259,2135,2024

BATCH_RAW_INFO | 247,3867,3233 | 250,716,130 | 251,4083,3547 | 253,2236,1707 | 254,477,64 | 258,1509,1254 | 259,2136,2024

BATCH_RAW_INFO | 247,3868,3233 | 250,717,130 | 251,4084,3547 | 253,2237,1707 | 254,478,64 | 258,1510,1254 | 259,2137,2024

BATCH_RAW_INFO | 247,3869,3233 | 250,718,130 | 251,4085,3547 | 253,2238,1707 | 254,479,64 | 258,1511,1254 | 259,2138,2024

BATCH_RAW_INFO | 247,3870,3233 | 250,719,130 | 251,4086,3547 | 253,2239,1707 | 254,480,64 | 258,1512,1254 | 259,2139,2024

BATCH_RAW_INFO | 247,3871,3233 | 250,720,130 | 251,4087,3547 | 253,2240,1707 | 254,481,64 | 258,1513,1254 | 259,2140,2024

BATCH_RAW_INFO | 247,3872,3233 | 250,721,130 | 251,4088,3547 | 253,2241,1707 | 254,482,64 | 258,1514,1254 | 259,2141,2024

BATCH_RAW_INFO | 247,3873,3233 | 250,722,130 | 251,4089,3547 | 253,2242,1707 | 254,483,64 | 258,1515,1254 | 259,2142,2024

BATCH_RAW_INFO | 260,345,344

BATCH_RAW_INFO | 247,3874,3233 | 250,723,130 | 251,4090,3547 | 253,2243,1707 | 254,484,64 | 258,1516,1254 | 259,2143,2024 | 260,346,344

BATCH_RAW_INFO | 247,3875,3233 | 250,724,130 | 251,4091,3547 | 253,2244,1707 | 254,485,64 | 258,1517,1254 | 259,2144,2024 | 260,347,344

BATCH_RAW_INFO | 247,3876,3233 | 250,725,130 | 251,4092,3547 | 253,2245,1707 | 254,486,64 | 258,1518,1254 | 259,2145,2024 | 260,348,344

BATCH_RAW_INFO | 247,3877,3233 | 250,726,130 | 251,4093,3547 | 253,2246,1707 | 254,487,64 | 258,1519,1254 | 259,2146,2024 | 260,349,344

BATCH_RAW_INFO | 247,3878,3233 | 250,727,130 | 251,4094,3547 | 253,2247,1707 | 254,488,64 | 258,1520,1254 | 259,2147,2024 | 260,350,344

BATCH_RAW_INFO | 247,3879,3233 | 251,4095,3547 | 254,489,64 | 258,1521,1254 | 259,2148,2024 | 260,351,344

BATCH_RAW_INFO | 247,3880,3233 | 254,490,64 | 258,1522,1254 | 259,2149,2024 | 260,352,344

BATCH_RAW_INFO | 247,3881,3233 | 254,491,64 | 258,1523,1254 | 259,2150,2024 | 260,353,344

BATCH_RAW_INFO | 247,3882,3233 | 254,492,64 | 258,1524,1254 | 259,2151,2024 | 260,354,344

BATCH_RAW_INFO | 247,3883,3233 | 254,493,64 | 258,1525,1254 | 259,2152,2024 | 260,355,344

BATCH_RAW_INFO | 247,3884,3233 | 254,494,64 | 258,1526,1254 | 259,2153,2024 | 260,356,344

BATCH_RAW_INFO | 247,3885,3233 | 254,495,64 | 258,1527,1254 | 259,2154,2024 | 260,357,344

BATCH_RAW_INFO | 247,3886,3233 | 254,496,64 | 258,1528,1254 | 259,2155,2024 | 260,358,344

BATCH_RAW_INFO | 247,3887,3233 | 254,497,64 | 258,1529,1254 | 259,2156,2024 | 260,359,344

BATCH_RAW_INFO | 247,3888,3233 | 254,498,64 | 258,1530,1254 | 259,2157,2024 | 260,360,344

BATCH_RAW_INFO | 247,3889,3233 | 254,499,64 | 258,1531,1254 | 259,2158,2024 | 260,361,344

BATCH_RAW_INFO | 247,3890,3233 | 254,500,64 | 258,1532,1254 | 259,2159,2024 | 260,362,344

BATCH_RAW_INFO | 247,3891,3233 | 254,501,64 | 258,1533,1254 | 259,2160,2024 | 260,363,344

BATCH_RAW_INFO | 247,3892,3233 | 254,502,64 | 258,1534,1254 | 259,2161,2024 | 260,364,344

BATCH_RAW_INFO | 247,3893,3233 | 254,503,64 | 258,1535,1254 | 259,2162,2024 | 260,365,344

BATCH_RAW_INFO | 247,3894,3233 | 254,504,64 | 258,1536,1254 | 259,2163,2024 | 260,366,344

BATCH_RAW_INFO | 247,3895,3233 | 254,505,64 | 258,1537,1254 | 259,2164,2024 | 260,367,344

BATCH_RAW_INFO | 247,3896,3233 | 254,506,64 | 258,1538,1254 | 259,2165,2024 | 260,368,344

BATCH_RAW_INFO | 247,3897,3233 | 254,507,64 | 258,1539,1254 | 259,2166,2024 | 260,369,344

BATCH_RAW_INFO | 247,3898,3233 | 254,508,64 | 258,1540,1254 | 259,2167,2024 | 260,370,344

BATCH_RAW_INFO | 247,3899,3233 | 254,509,64 | 258,1541,1254 | 259,2168,2024 | 260,371,344

BATCH_RAW_INFO | 247,3900,3233 | 254,510,64 | 258,1542,1254 | 259,2169,2024 | 260,372,344

BATCH_RAW_INFO | 247,3901,3233 | 254,511,64 | 258,1543,1254 | 259,2170,2024 | 260,373,344

BATCH_RAW_INFO | 247,3902,3233 | 254,512,64 | 258,1544,1254 | 259,2171,2024 | 260,374,344

BATCH_RAW_INFO | 247,3903,3233 | 254,513,64 | 258,1545,1254 | 259,2172,2024 | 260,375,344

BATCH_RAW_INFO | 247,3904,3233 | 254,514,64 | 258,1546,1254 | 259,2173,2024 | 260,376,344

BATCH_RAW_INFO | 247,3905,3233 | 254,515,64 | 258,1547,1254 | 259,2174,2024 | 260,377,344

BATCH_RAW_INFO | 247,3906,3233 | 254,516,64 | 258,1548,1254 | 259,2175,2024 | 260,378,344

BATCH_RAW_INFO | 247,3907,3233 | 254,517,64 | 258,1549,1254 | 259,2176,2024 | 260,379,344

BATCH_RAW_INFO | 247,3908,3233 | 254,518,64 | 258,1550,1254 | 259,2177,2024 | 260,380,344

BATCH_RAW_INFO | 247,3909,3233 | 254,519,64 | 258,1551,1254 | 259,2178,2024 | 260,381,344

BATCH_RAW_INFO | 247,3910,3233 | 254,520,64 | 258,1552,1254 | 259,2179,2024 | 260,382,344

BATCH_RAW_INFO | 247,3911,3233 | 254,521,64 | 258,1553,1254 | 259,2180,2024 | 260,383,344

BATCH_RAW_INFO | 247,3912,3233 | 254,522,64 | 258,1554,1254 | 259,2181,2024 | 260,384,344

BATCH_RAW_INFO | 247,3913,3233 | 254,523,64 | 258,1555,1254 | 259,2182,2024 | 260,385,344

BATCH_RAW_INFO | 247,3914,3233 | 254,524,64 | 258,1556,1254 | 259,2183,2024 | 260,386,344

BATCH_RAW_INFO | 247,3915,3233 | 254,525,64 | 258,1557,1254 | 259,2184,2024 | 260,387,344

BATCH_RAW_INFO | 247,3916,3233 | 254,526,64 | 258,1558,1254 | 259,2185,2024 | 260,388,344

BATCH_RAW_INFO | 247,3917,3233 | 254,527,64 | 258,1559,1254 | 259,2186,2024 | 260,389,344

BATCH_RAW_INFO | 247,3918,3233 | 258,1560,1254 | 259,2187,2024 | 260,390,344

BATCH_RAW_INFO | 247,3919,3233 | 258,1561,1254 | 259,2188,2024 | 260,391,344

BATCH_RAW_INFO | 247,3920,3233 | 258,1562,1254 | 259,2189,2024 | 260,392,344

BATCH_RAW_INFO | 247,3921,3233 | 258,1563,1254 | 259,2190,2024 | 260,393,344

BATCH_RAW_INFO | 247,3922,3233 | 258,1564,1254 | 259,2191,2024 | 260,394,344

BATCH_RAW_INFO | 247,3923,3233 | 258,1565,1254 | 259,2192,2024 | 260,395,344

BATCH_RAW_INFO | 247,3924,3233 | 258,1566,1254 | 259,2193,2024 | 260,396,344

BATCH_RAW_INFO | 247,3925,3233 | 258,1567,1254 | 259,2194,2024 | 260,397,344

BATCH_RAW_INFO | 247,3926,3233 | 258,1568,1254 | 259,2195,2024 | 260,398,344

BATCH_RAW_INFO | 247,3927,3233 | 258,1569,1254 | 259,2196,2024 | 260,399,344

BATCH_RAW_INFO | 247,3928,3233 | 258,1570,1254 | 259,2197,2024 | 260,400,344

BATCH_RAW_INFO | 247,3929,3233 | 258,1571,1254 | 259,2198,2024 | 260,401,344

BATCH_RAW_INFO | 247,3930,3233 | 258,1572,1254 | 259,2199,2024 | 260,402,344

BATCH_RAW_INFO | 247,3931,3233 | 258,1573,1254 | 259,2200,2024 | 260,403,344

BATCH_RAW_INFO | 247,3932,3233 | 258,1574,1254 | 259,2201,2024 | 260,404,344

BATCH_RAW_INFO | 247,3933,3233 | 258,1575,1254 | 259,2202,2024 | 260,405,344

BATCH_RAW_INFO | 247,3934,3233 | 258,1576,1254 | 259,2203,2024 | 260,406,344

BATCH_RAW_INFO | 247,3935,3233 | 258,1577,1254 | 259,2204,2024 | 260,407,344

BATCH_RAW_INFO | 247,3936,3233 | 258,1578,1254 | 259,2205,2024 | 260,408,344

BATCH_RAW_INFO | 247,3937,3233 | 258,1579,1254 | 259,2206,2024 | 260,409,344

BATCH_RAW_INFO | 247,3938,3233 | 258,1580,1254 | 259,2207,2024 | 260,410,344

BATCH_RAW_INFO | 247,3939,3233 | 258,1581,1254 | 259,2208,2024 | 260,411,344

BATCH_RAW_INFO | 247,3940,3233 | 258,1582,1254 | 259,2209,2024 | 260,412,344

BATCH_RAW_INFO | 247,3941,3233 | 258,1583,1254 | 259,2210,2024 | 260,413,344

BATCH_RAW_INFO | 247,3942,3233 | 258,1584,1254 | 259,2211,2024 | 260,414,344

BATCH_RAW_INFO | 247,3943,3233 | 258,1585,1254 | 259,2212,2024 | 260,415,344

BATCH_RAW_INFO | 247,3944,3233 | 258,1586,1254 | 259,2213,2024 | 260,416,344

BATCH_RAW_INFO | 247,3945,3233 | 258,1587,1254 | 259,2214,2024 | 260,417,344

BATCH_RAW_INFO | 247,3946,3233 | 258,1588,1254 | 259,2215,2024 | 260,418,344

BATCH_RAW_INFO | 247,3947,3233 | 258,1589,1254 | 259,2216,2024 | 260,419,344

BATCH_RAW_INFO | 247,3948,3233 | 258,1590,1254 | 259,2217,2024 | 260,420,344

BATCH_RAW_INFO | 247,3949,3233 | 258,1591,1254 | 259,2218,2024 | 260,421,344

BATCH_RAW_INFO | 247,3950,3233 | 258,1592,1254 | 259,2219,2024 | 260,422,344

BATCH_RAW_INFO | 247,3951,3233 | 258,1593,1254 | 259,2220,2024 | 260,423,344

BATCH_RAW_INFO | 247,3952,3233 | 258,1594,1254 | 259,2221,2024 | 260,424,344

BATCH_RAW_INFO | 247,3953,3233 | 258,1595,1254 | 259,2222,2024 | 260,425,344

BATCH_RAW_INFO | 247,3954,3233 | 258,1596,1254 | 259,2223,2024 | 260,426,344

BATCH_RAW_INFO | 247,3955,3233 | 258,1597,1254 | 259,2224,2024 | 260,427,344

BATCH_RAW_INFO | 247,3956,3233 | 258,1598,1254 | 259,2225,2024 | 260,428,344

BATCH_RAW_INFO | 247,3957,3233 | 258,1599,1254 | 259,2226,2024 | 260,429,344

BATCH_RAW_INFO | 247,3958,3233 | 258,1600,1254 | 259,2227,2024 | 260,430,344

BATCH_RAW_INFO | 247,3959,3233 | 258,1601,1254 | 259,2228,2024 | 260,431,344

BATCH_RAW_INFO | 247,3960,3233 | 258,1602,1254 | 259,2229,2024 | 260,432,344

BATCH_RAW_INFO | 247,3961,3233 | 258,1603,1254 | 259,2230,2024 | 260,433,344

BATCH_RAW_INFO | 247,3962,3233 | 258,1604,1254 | 259,2231,2024 | 260,434,344

BATCH_RAW_INFO | 247,3963,3233 | 258,1605,1254 | 259,2232,2024 | 260,435,344

BATCH_RAW_INFO | 247,3964,3233 | 258,1606,1254 | 259,2233,2024 | 260,436,344

BATCH_RAW_INFO | 247,3965,3233 | 258,1607,1254 | 259,2234,2024 | 260,437,344

BATCH_RAW_INFO | 247,3966,3233 | 258,1608,1254 | 259,2235,2024 | 260,438,344

BATCH_RAW_INFO | 247,3967,3233 | 258,1609,1254 | 259,2236,2024 | 260,439,344

BATCH_RAW_INFO | 247,3968,3233 | 258,1610,1254 | 259,2237,2024 | 260,440,344

BATCH_RAW_INFO | 247,3969,3233 | 258,1611,1254 | 259,2238,2024 | 260,441,344

BATCH_RAW_INFO | 258,1612,1254 | 259,2239,2024 | 260,442,344

BATCH_RAW_INFO | 258,1613,1254 | 259,2240,2024 | 260,443,344

BATCH_RAW_INFO | 258,1614,1254 | 259,2241,2024 | 260,444,344

BATCH_RAW_INFO | 258,1615,1254 | 259,2242,2024 | 260,445,344

BATCH_RAW_INFO | 258,1616,1254 | 259,2243,2024 | 260,446,344

BATCH_RAW_INFO | 258,1617,1254 | 259,2244,2024 | 260,447,344

BATCH_RAW_INFO | 258,1618,1254 | 259,2245,2024 | 260,448,344

BATCH_RAW_INFO | 258,1619,1254 | 259,2246,2024 | 260,449,344

BATCH_RAW_INFO | 258,1620,1254 | 259,2247,2024 | 260,450,344

BATCH_RAW_INFO | 258,1621,1254 | 259,2248,2024 | 260,451,344

BATCH_RAW_INFO | 258,1622,1254 | 259,2249,2024 | 260,452,344

BATCH_RAW_INFO | 258,1623,1254 | 259,2250,2024 | 260,453,344

BATCH_RAW_INFO | 258,1624,1254 | 259,2251,2024 | 260,454,344

BATCH_RAW_INFO | 258,1625,1254 | 259,2252,2024 | 260,455,344

BATCH_RAW_INFO | 258,1626,1254 | 259,2253,2024 | 260,456,344

BATCH_RAW_INFO | 258,1627,1254 | 259,2254,2024 | 260,457,344

BATCH_RAW_INFO | 258,1628,1254 | 259,2255,2024 | 260,458,344

BATCH_RAW_INFO | 258,1629,1254 | 259,2256,2024 | 260,459,344

BATCH_RAW_INFO | 258,1630,1254 | 259,2257,2024 | 260,460,344

BATCH_RAW_INFO | 258,1631,1254 | 259,2258,2024 | 260,461,344

BATCH_RAW_INFO | 258,1632,1254 | 259,2259,2024 | 260,462,344

BATCH_RAW_INFO | 258,1633,1254 | 259,2260,2024 | 260,463,344

BATCH_RAW_INFO | 258,1634,1254 | 259,2261,2024 | 260,464,344

BATCH_RAW_INFO | 258,1635,1254 | 259,2262,2024 | 260,465,344

BATCH_RAW_INFO | 258,1636,1254 | 259,2263,2024 | 260,466,344

BATCH_RAW_INFO | 258,1637,1254 | 259,2264,2024 | 260,467,344

BATCH_RAW_INFO | 258,1638,1254 | 259,2265,2024 | 260,468,344

BATCH_RAW_INFO | 258,1639,1254 | 259,2266,2024 | 260,469,344

BATCH_RAW_INFO | 258,1640,1254 | 259,2267,2024 | 260,470,344

BATCH_RAW_INFO | 258,1641,1254 | 259,2268,2024 | 260,471,344

BATCH_RAW_INFO | 258,1642,1254 | 259,2269,2024 | 260,472,344

BATCH_RAW_INFO | 258,1643,1254 | 259,2270,2024 | 260,473,344

BATCH_RAW_INFO | 258,1644,1254 | 259,2271,2024 | 260,474,344

BATCH_RAW_INFO | 258,1645,1254 | 259,2272,2024 | 260,475,344

BATCH_RAW_INFO | 258,1646,1254 | 259,2273,2024 | 260,476,344

BATCH_RAW_INFO | 258,1647,1254 | 259,2274,2024 | 260,477,344

BATCH_RAW_INFO | 258,1648,1254 | 259,2275,2024 | 260,478,344

BATCH_RAW_INFO | 258,1649,1254 | 259,2276,2024 | 260,479,344

BATCH_RAW_INFO | 258,1650,1254 | 259,2277,2024 | 260,480,344

BATCH_RAW_INFO | 258,1651,1254 | 259,2278,2024 | 260,481,344

BATCH_RAW_INFO | 258,1652,1254 | 259,2279,2024 | 260,482,344

BATCH_RAW_INFO | 258,1653,1254 | 259,2280,2024 | 260,483,344

BATCH_RAW_INFO | 258,1654,1254 | 259,2281,2024 | 260,484,344

BATCH_RAW_INFO | 258,1655,1254 | 259,2282,2024 | 260,485,344

BATCH_RAW_INFO | 258,1656,1254 | 259,2283,2024 | 260,486,344

BATCH_RAW_INFO | 258,1657,1254 | 259,2284,2024 | 260,487,344

BATCH_RAW_INFO | 258,1658,1254 | 259,2285,2024 | 260,488,344

BATCH_RAW_INFO | 258,1659,1254 | 259,2286,2024 | 260,489,344

BATCH_RAW_INFO | 258,1660,1254 | 259,2287,2024 | 260,490,344

BATCH_RAW_INFO | 258,1661,1254 | 259,2288,2024 | 260,491,344

BATCH_RAW_INFO | 258,1662,1254 | 259,2289,2024 | 260,492,344

BATCH_RAW_INFO | 261,3335,3334

BATCH_RAW_INFO | 258,1663,1254 | 259,2290,2024 | 260,493,344 | 261,3336,3334

BATCH_RAW_INFO | 258,1664,1254 | 259,2291,2024 | 260,494,344 | 261,3337,3334

BATCH_RAW_INFO | 258,1665,1254 | 259,2292,2024 | 260,495,344 | 261,3338,3334

BATCH_RAW_INFO | 258,1666,1254 | 259,2293,2024 | 260,496,344 | 261,3339,3334

BATCH_RAW_INFO | 258,1667,1254 | 259,2294,2024 | 260,497,344 | 261,3340,3334

BATCH_RAW_INFO | 258,1668,1254 | 259,2295,2024 | 260,498,344 | 261,3341,3334

BATCH_RAW_INFO | 258,1669,1254 | 259,2296,2024 | 260,499,344 | 261,3342,3334

BATCH_RAW_INFO | 258,1670,1254 | 259,2297,2024 | 260,500,344 | 261,3343,3334

BATCH_RAW_INFO | 258,1671,1254 | 259,2298,2024 | 260,501,344 | 261,3344,3334

BATCH_RAW_INFO | 258,1672,1254 | 259,2299,2024 | 260,502,344

BATCH_RAW_INFO | 258,1673,1254 | 259,2300,2024 | 260,503,344

BATCH_RAW_INFO | 258,1674,1254 | 259,2301,2024 | 260,504,344

BATCH_RAW_INFO | 258,1675,1254 | 259,2302,2024 | 260,505,344

BATCH_RAW_INFO | 258,1676,1254 | 259,2303,2024 | 260,506,344

BATCH_RAW_INFO | 258,1677,1254 | 259,2304,2024 | 260,507,344

BATCH_RAW_INFO | 258,1678,1254 | 259,2305,2024 | 260,508,344

BATCH_RAW_INFO | 262,1658,1657

BATCH_RAW_INFO | 258,1679,1254 | 259,2306,2024 | 260,509,344 | 262,1659,1657

BATCH_RAW_INFO | 258,1680,1254 | 259,2307,2024 | 260,510,344 | 262,1660,1657

BATCH_RAW_INFO | 258,1681,1254 | 259,2308,2024 | 260,511,344 | 262,1661,1657

BATCH_RAW_INFO | 258,1682,1254 | 259,2309,2024 | 260,512,344 | 262,1662,1657

BATCH_RAW_INFO | 258,1683,1254 | 259,2310,2024 | 260,513,344 | 262,1663,1657

BATCH_RAW_INFO | 263,3721,3720

BATCH_RAW_INFO | 258,1684,1254 | 259,2311,2024 | 260,514,344 | 262,1664,1657 | 263,3722,3720

BATCH_RAW_INFO | 258,1685,1254 | 259,2312,2024 | 260,515,344 | 262,1665,1657 | 263,3723,3720

BATCH_RAW_INFO | 258,1686,1254 | 259,2313,2024 | 260,516,344 | 262,1666,1657 | 263,3724,3720

BATCH_RAW_INFO | 258,1687,1254 | 259,2314,2024 | 260,517,344 | 262,1667,1657 | 263,3725,3720

BATCH_RAW_INFO | 258,1688,1254 | 259,2315,2024 | 260,518,344 | 262,1668,1657 | 263,3726,3720

BATCH_RAW_INFO | 258,1689,1254 | 259,2316,2024 | 260,519,344 | 262,1669,1657 | 263,3727,3720

BATCH_RAW_INFO | 258,1690,1254 | 259,2317,2024 | 260,520,344 | 262,1670,1657 | 263,3728,3720

BATCH_RAW_INFO | 258,1691,1254 | 259,2318,2024 | 260,521,344 | 262,1671,1657 | 263,3729,3720

BATCH_RAW_INFO | 258,1692,1254 | 259,2319,2024 | 260,522,344 | 262,1672,1657 | 263,3730,3720

BATCH_RAW_INFO | 258,1693,1254 | 259,2320,2024 | 260,523,344 | 262,1673,1657 | 263,3731,3720

BATCH_RAW_INFO | 258,1694,1254 | 259,2321,2024 | 260,524,344 | 262,1674,1657 | 263,3732,3720

BATCH_RAW_INFO | 258,1695,1254 | 259,2322,2024 | 260,525,344 | 262,1675,1657 | 263,3733,3720

BATCH_RAW_INFO | 258,1696,1254 | 259,2323,2024 | 260,526,344 | 262,1676,1657 | 263,3734,3720

BATCH_RAW_INFO | 258,1697,1254 | 259,2324,2024 | 260,527,344 | 262,1677,1657 | 263,3735,3720

BATCH_RAW_INFO | 258,1698,1254 | 259,2325,2024 | 260,528,344 | 262,1678,1657 | 263,3736,3720

BATCH_RAW_INFO | 258,1699,1254 | 259,2326,2024 | 260,529,344 | 262,1679,1657 | 263,3737,3720

BATCH_RAW_INFO | 258,1700,1254 | 259,2327,2024 | 260,530,344 | 262,1680,1657 | 263,3738,3720

BATCH_RAW_INFO | 258,1701,1254 | 259,2328,2024 | 260,531,344 | 262,1681,1657 | 263,3739,3720

BATCH_RAW_INFO | 258,1702,1254 | 259,2329,2024 | 260,532,344 | 262,1682,1657 | 263,3740,3720

BATCH_RAW_INFO | 258,1703,1254 | 259,2330,2024 | 260,533,344 | 262,1683,1657 | 263,3741,3720

BATCH_RAW_INFO | 258,1704,1254 | 259,2331,2024 | 260,534,344 | 262,1684,1657 | 263,3742,3720

BATCH_RAW_INFO | 258,1705,1254 | 259,2332,2024 | 260,535,344 | 262,1685,1657 | 263,3743,3720

BATCH_RAW_INFO | 258,1706,1254 | 259,2333,2024 | 260,536,344 | 262,1686,1657 | 263,3744,3720

BATCH_RAW_INFO | 258,1707,1254 | 259,2334,2024 | 260,537,344 | 262,1687,1657 | 263,3745,3720

BATCH_RAW_INFO | 258,1708,1254 | 259,2335,2024 | 260,538,344 | 262,1688,1657 | 263,3746,3720

BATCH_RAW_INFO | 258,1709,1254 | 259,2336,2024 | 260,539,344 | 262,1689,1657 | 263,3747,3720

BATCH_RAW_INFO | 258,1710,1254 | 259,2337,2024 | 260,540,344 | 262,1690,1657 | 263,3748,3720

BATCH_RAW_INFO | 258,1711,1254 | 259,2338,2024 | 260,541,344 | 262,1691,1657 | 263,3749,3720

BATCH_RAW_INFO | 258,1712,1254 | 259,2339,2024 | 260,542,344 | 262,1692,1657 | 263,3750,3720

BATCH_RAW_INFO | 258,1713,1254 | 259,2340,2024 | 260,543,344 | 262,1693,1657 | 263,3751,3720

BATCH_RAW_INFO | 258,1714,1254 | 259,2341,2024 | 260,544,344 | 262,1694,1657 | 263,3752,3720

BATCH_RAW_INFO | 258,1715,1254 | 259,2342,2024 | 260,545,344 | 262,1695,1657 | 263,3753,3720

BATCH_RAW_INFO | 258,1716,1254 | 259,2343,2024 | 260,546,344 | 262,1696,1657 | 263,3754,3720

BATCH_RAW_INFO | 258,1717,1254 | 259,2344,2024 | 260,547,344 | 262,1697,1657 | 263,3755,3720

BATCH_RAW_INFO | 258,1718,1254 | 259,2345,2024 | 260,548,344 | 262,1698,1657 | 263,3756,3720

BATCH_RAW_INFO | 258,1719,1254 | 259,2346,2024 | 260,549,344 | 262,1699,1657 | 263,3757,3720

BATCH_RAW_INFO | 258,1720,1254 | 259,2347,2024 | 260,550,344 | 262,1700,1657 | 263,3758,3720

BATCH_RAW_INFO | 258,1721,1254 | 259,2348,2024 | 260,551,344 | 262,1701,1657 | 263,3759,3720

BATCH_RAW_INFO | 258,1722,1254 | 259,2349,2024 | 260,552,344 | 262,1702,1657 | 263,3760,3720

BATCH_RAW_INFO | 258,1723,1254 | 259,2350,2024 | 260,553,344 | 262,1703,1657 | 263,3761,3720

BATCH_RAW_INFO | 258,1724,1254 | 259,2351,2024 | 260,554,344 | 262,1704,1657 | 263,3762,3720

BATCH_RAW_INFO | 258,1725,1254 | 259,2352,2024 | 260,555,344 | 262,1705,1657 | 263,3763,3720

BATCH_RAW_INFO | 258,1726,1254 | 259,2353,2024 | 260,556,344 | 262,1706,1657 | 263,3764,3720

BATCH_RAW_INFO | 258,1727,1254 | 259,2354,2024 | 260,557,344 | 262,1707,1657 | 263,3765,3720

BATCH_RAW_INFO | 258,1728,1254 | 259,2355,2024 | 260,558,344 | 262,1708,1657 | 263,3766,3720

BATCH_RAW_INFO | 258,1729,1254 | 259,2356,2024 | 260,559,344 | 262,1709,1657 | 263,3767,3720

BATCH_RAW_INFO | 258,1730,1254 | 259,2357,2024 | 260,560,344 | 262,1710,1657 | 263,3768,3720

BATCH_RAW_INFO | 258,1731,1254 | 259,2358,2024 | 260,561,344 | 262,1711,1657 | 263,3769,3720

BATCH_RAW_INFO | 258,1732,1254 | 259,2359,2024 | 260,562,344 | 262,1712,1657 | 263,3770,3720

BATCH_RAW_INFO | 258,1733,1254 | 259,2360,2024 | 262,1713,1657 | 263,3771,3720

BATCH_RAW_INFO | 258,1734,1254 | 259,2361,2024 | 262,1714,1657 | 263,3772,3720

BATCH_RAW_INFO | 258,1735,1254 | 259,2362,2024 | 262,1715,1657 | 263,3773,3720

BATCH_RAW_INFO | 258,1736,1254 | 259,2363,2024 | 262,1716,1657 | 263,3774,3720

BATCH_RAW_INFO | 258,1737,1254 | 259,2364,2024 | 262,1717,1657 | 263,3775,3720

BATCH_RAW_INFO | 258,1738,1254 | 259,2365,2024 | 262,1718,1657 | 263,3776,3720

BATCH_RAW_INFO | 258,1739,1254 | 259,2366,2024 | 262,1719,1657 | 263,3777,3720

BATCH_RAW_INFO | 258,1740,1254 | 259,2367,2024 | 262,1720,1657 | 263,3778,3720

BATCH_RAW_INFO | 258,1741,1254 | 259,2368,2024 | 262,1721,1657 | 263,3779,3720

BATCH_RAW_INFO | 258,1742,1254 | 259,2369,2024 | 262,1722,1657 | 263,3780,3720

BATCH_RAW_INFO | 258,1743,1254 | 259,2370,2024 | 262,1723,1657 | 263,3781,3720

BATCH_RAW_INFO | 258,1744,1254 | 259,2371,2024 | 262,1724,1657 | 263,3782,3720

BATCH_RAW_INFO | 258,1745,1254 | 259,2372,2024 | 262,1725,1657 | 263,3783,3720

BATCH_RAW_INFO | 258,1746,1254 | 259,2373,2024 | 262,1726,1657 | 263,3784,3720

BATCH_RAW_INFO | 258,1747,1254 | 259,2374,2024 | 262,1727,1657 | 263,3785,3720

BATCH_RAW_INFO | 258,1748,1254 | 259,2375,2024 | 262,1728,1657 | 263,3786,3720

BATCH_RAW_INFO | 258,1749,1254 | 259,2376,2024 | 262,1729,1657 | 263,3787,3720

BATCH_RAW_INFO | 258,1750,1254 | 259,2377,2024 | 262,1730,1657 | 263,3788,3720

BATCH_RAW_INFO | 258,1751,1254 | 259,2378,2024 | 262,1731,1657 | 263,3789,3720

BATCH_RAW_INFO | 258,1752,1254 | 259,2379,2024 | 262,1732,1657 | 263,3790,3720

BATCH_RAW_INFO | 258,1753,1254 | 259,2380,2024 | 262,1733,1657 | 263,3791,3720

BATCH_RAW_INFO | 258,1754,1254 | 259,2381,2024 | 262,1734,1657 | 263,3792,3720

BATCH_RAW_INFO | 258,1755,1254 | 259,2382,2024 | 262,1735,1657 | 263,3793,3720

BATCH_RAW_INFO | 258,1756,1254 | 259,2383,2024 | 262,1736,1657 | 263,3794,3720

BATCH_RAW_INFO | 258,1757,1254 | 259,2384,2024 | 262,1737,1657 | 263,3795,3720

BATCH_RAW_INFO | 258,1758,1254 | 259,2385,2024 | 262,1738,1657 | 263,3796,3720

BATCH_RAW_INFO | 258,1759,1254 | 259,2386,2024 | 262,1739,1657 | 263,3797,3720

BATCH_RAW_INFO | 258,1760,1254 | 259,2387,2024 | 262,1740,1657 | 263,3798,3720

BATCH_RAW_INFO | 258,1761,1254 | 259,2388,2024 | 262,1741,1657 | 263,3799,3720

BATCH_RAW_INFO | 258,1762,1254 | 259,2389,2024 | 262,1742,1657 | 263,3800,3720

BATCH_RAW_INFO | 258,1763,1254 | 259,2390,2024 | 262,1743,1657 | 263,3801,3720

BATCH_RAW_INFO | 258,1764,1254 | 259,2391,2024 | 262,1744,1657 | 263,3802,3720

BATCH_RAW_INFO | 258,1765,1254 | 259,2392,2024 | 262,1745,1657 | 263,3803,3720

BATCH_RAW_INFO | 258,1766,1254 | 259,2393,2024 | 262,1746,1657 | 263,3804,3720

BATCH_RAW_INFO | 258,1767,1254 | 259,2394,2024 | 262,1747,1657 | 263,3805,3720

BATCH_RAW_INFO | 258,1768,1254 | 259,2395,2024 | 262,1748,1657 | 263,3806,3720

BATCH_RAW_INFO | 258,1769,1254 | 259,2396,2024 | 262,1749,1657 | 263,3807,3720

BATCH_RAW_INFO | 258,1770,1254 | 259,2397,2024 | 262,1750,1657 | 263,3808,3720

BATCH_RAW_INFO | 258,1771,1254 | 259,2398,2024 | 262,1751,1657 | 263,3809,3720

BATCH_RAW_INFO | 258,1772,1254 | 259,2399,2024 | 262,1752,1657 | 263,3810,3720

BATCH_RAW_INFO | 258,1773,1254 | 259,2400,2024 | 262,1753,1657 | 263,3811,3720

BATCH_RAW_INFO | 258,1774,1254 | 259,2401,2024 | 262,1754,1657 | 263,3812,3720

BATCH_RAW_INFO | 258,1775,1254 | 259,2402,2024 | 262,1755,1657 | 263,3813,3720

BATCH_RAW_INFO | 258,1776,1254 | 259,2403,2024 | 262,1756,1657 | 263,3814,3720

BATCH_RAW_INFO | 258,1777,1254 | 259,2404,2024 | 262,1757,1657 | 263,3815,3720

BATCH_RAW_INFO | 258,1778,1254 | 259,2405,2024 | 262,1758,1657 | 263,3816,3720

BATCH_RAW_INFO | 258,1779,1254 | 259,2406,2024 | 262,1759,1657 | 263,3817,3720

BATCH_RAW_INFO | 258,1780,1254 | 259,2407,2024 | 262,1760,1657 | 263,3818,3720

BATCH_RAW_INFO | 258,1781,1254 | 259,2408,2024 | 262,1761,1657 | 263,3819,3720

BATCH_RAW_INFO | 258,1782,1254 | 259,2409,2024 | 262,1762,1657 | 263,3820,3720

BATCH_RAW_INFO | 258,1783,1254 | 259,2410,2024 | 262,1763,1657 | 263,3821,3720

BATCH_RAW_INFO | 258,1784,1254 | 259,2411,2024 | 262,1764,1657 | 263,3822,3720

BATCH_RAW_INFO | 258,1785,1254 | 259,2412,2024 | 262,1765,1657 | 263,3823,3720

BATCH_RAW_INFO | 264,642,641

BATCH_RAW_INFO | 258,1786,1254 | 259,2413,2024 | 262,1766,1657 | 263,3824,3720 | 264,643,641

BATCH_RAW_INFO | 258,1787,1254 | 259,2414,2024 | 262,1767,1657 | 263,3825,3720 | 264,644,641

BATCH_RAW_INFO | 258,1788,1254 | 259,2415,2024 | 262,1768,1657 | 263,3826,3720 | 264,645,641

BATCH_RAW_INFO | 258,1789,1254 | 259,2416,2024 | 262,1769,1657 | 263,3827,3720 | 264,646,641

BATCH_RAW_INFO | 258,1790,1254 | 259,2417,2024 | 262,1770,1657 | 263,3828,3720 | 264,647,641

BATCH_RAW_INFO | 258,1791,1254 | 259,2418,2024 | 262,1771,1657 | 263,3829,3720 | 264,648,641

BATCH_RAW_INFO | 258,1792,1254 | 259,2419,2024 | 262,1772,1657 | 263,3830,3720 | 264,649,641

BATCH_RAW_INFO | 258,1793,1254 | 259,2420,2024 | 262,1773,1657 | 263,3831,3720 | 264,650,641

BATCH_RAW_INFO | 258,1794,1254 | 259,2421,2024 | 262,1774,1657 | 263,3832,3720 | 264,651,641

BATCH_RAW_INFO | 258,1795,1254 | 259,2422,2024 | 262,1775,1657 | 263,3833,3720 | 264,652,641

BATCH_RAW_INFO | 258,1796,1254 | 259,2423,2024 | 262,1776,1657 | 263,3834,3720 | 264,653,641

BATCH_RAW_INFO | 258,1797,1254 | 259,2424,2024 | 262,1777,1657 | 263,3835,3720 | 264,654,641

BATCH_RAW_INFO | 258,1798,1254 | 259,2425,2024 | 262,1778,1657 | 263,3836,3720 | 264,655,641

BATCH_RAW_INFO | 258,1799,1254 | 259,2426,2024 | 262,1779,1657 | 263,3837,3720 | 264,656,641

BATCH_RAW_INFO | 258,1800,1254 | 259,2427,2024 | 262,1780,1657 | 263,3838,3720 | 264,657,641

BATCH_RAW_INFO | 258,1801,1254 | 259,2428,2024 | 262,1781,1657 | 263,3839,3720 | 264,658,641

BATCH_RAW_INFO | 258,1802,1254 | 259,2429,2024 | 262,1782,1657 | 263,3840,3720 | 264,659,641

BATCH_RAW_INFO | 258,1803,1254 | 259,2430,2024 | 262,1783,1657 | 263,3841,3720 | 264,660,641

BATCH_RAW_INFO | 258,1804,1254 | 259,2431,2024 | 262,1784,1657 | 263,3842,3720 | 264,661,641

BATCH_RAW_INFO | 258,1805,1254 | 259,2432,2024 | 262,1785,1657 | 263,3843,3720 | 264,662,641

BATCH_RAW_INFO | 258,1806,1254 | 259,2433,2024 | 262,1786,1657 | 263,3844,3720 | 264,663,641

BATCH_RAW_INFO | 258,1807,1254 | 259,2434,2024 | 262,1787,1657 | 263,3845,3720 | 264,664,641

BATCH_RAW_INFO | 258,1808,1254 | 259,2435,2024 | 262,1788,1657 | 263,3846,3720 | 264,665,641

BATCH_RAW_INFO | 258,1809,1254 | 259,2436,2024 | 262,1789,1657 | 263,3847,3720 | 264,666,641

BATCH_RAW_INFO | 258,1810,1254 | 259,2437,2024 | 262,1790,1657 | 263,3848,3720 | 264,667,641

BATCH_RAW_INFO | 258,1811,1254 | 259,2438,2024 | 262,1791,1657 | 263,3849,3720 | 264,668,641

BATCH_RAW_INFO | 258,1812,1254 | 259,2439,2024 | 262,1792,1657 | 263,3850,3720 | 264,669,641

BATCH_RAW_INFO | 258,1813,1254 | 259,2440,2024 | 262,1793,1657 | 263,3851,3720 | 264,670,641

BATCH_RAW_INFO | 258,1814,1254 | 259,2441,2024 | 262,1794,1657 | 263,3852,3720 | 264,671,641

BATCH_RAW_INFO | 258,1815,1254 | 259,2442,2024 | 262,1795,1657 | 263,3853,3720 | 264,672,641

BATCH_RAW_INFO | 258,1816,1254 | 259,2443,2024 | 262,1796,1657 | 263,3854,3720 | 264,673,641

BATCH_RAW_INFO | 258,1817,1254 | 259,2444,2024 | 262,1797,1657 | 263,3855,3720 | 264,674,641

BATCH_RAW_INFO | 258,1818,1254 | 259,2445,2024 | 262,1798,1657 | 263,3856,3720 | 264,675,641

BATCH_RAW_INFO | 258,1819,1254 | 259,2446,2024 | 262,1799,1657 | 263,3857,3720 | 264,676,641

BATCH_RAW_INFO | 258,1820,1254 | 259,2447,2024 | 262,1800,1657 | 263,3858,3720 | 264,677,641

BATCH_RAW_INFO | 258,1821,1254 | 259,2448,2024 | 262,1801,1657 | 263,3859,3720 | 264,678,641

BATCH_RAW_INFO | 258,1822,1254 | 259,2449,2024 | 262,1802,1657 | 263,3860,3720 | 264,679,641

BATCH_RAW_INFO | 258,1823,1254 | 259,2450,2024 | 262,1803,1657 | 263,3861,3720 | 264,680,641

BATCH_RAW_INFO | 258,1824,1254 | 259,2451,2024 | 262,1804,1657 | 263,3862,3720 | 264,681,641

BATCH_RAW_INFO | 258,1825,1254 | 259,2452,2024 | 262,1805,1657 | 263,3863,3720 | 264,682,641

BATCH_RAW_INFO | 258,1826,1254 | 259,2453,2024 | 262,1806,1657 | 263,3864,3720 | 264,683,641

BATCH_RAW_INFO | 258,1827,1254 | 259,2454,2024 | 262,1807,1657 | 263,3865,3720 | 264,684,641

BATCH_RAW_INFO | 258,1828,1254 | 259,2455,2024 | 262,1808,1657 | 263,3866,3720 | 264,685,641

BATCH_RAW_INFO | 258,1829,1254 | 259,2456,2024 | 262,1809,1657 | 263,3867,3720 | 264,686,641

BATCH_RAW_INFO | 258,1830,1254 | 259,2457,2024 | 262,1810,1657 | 263,3868,3720 | 264,687,641

BATCH_RAW_INFO | 258,1831,1254 | 259,2458,2024 | 262,1811,1657 | 263,3869,3720 | 264,688,641

BATCH_RAW_INFO | 258,1832,1254 | 259,2459,2024 | 262,1812,1657 | 263,3870,3720 | 264,689,641

BATCH_RAW_INFO | 258,1833,1254 | 259,2460,2024 | 262,1813,1657 | 263,3871,3720 | 264,690,641

BATCH_RAW_INFO | 258,1834,1254 | 259,2461,2024 | 262,1814,1657 | 263,3872,3720 | 264,691,641

BATCH_RAW_INFO | 258,1835,1254 | 259,2462,2024 | 262,1815,1657 | 263,3873,3720 | 264,692,641

BATCH_RAW_INFO | 258,1836,1254 | 259,2463,2024 | 262,1816,1657 | 263,3874,3720 | 264,693,641

BATCH_RAW_INFO | 258,1837,1254 | 259,2464,2024 | 262,1817,1657 | 263,3875,3720 | 264,694,641

BATCH_RAW_INFO | 258,1838,1254 | 259,2465,2024 | 262,1818,1657 | 263,3876,3720 | 264,695,641

BATCH_RAW_INFO | 258,1839,1254 | 259,2466,2024 | 262,1819,1657 | 263,3877,3720 | 264,696,641

BATCH_RAW_INFO | 258,1840,1254 | 259,2467,2024 | 262,1820,1657 | 263,3878,3720 | 264,697,641

BATCH_RAW_INFO | 258,1841,1254 | 259,2468,2024 | 262,1821,1657 | 263,3879,3720 | 264,698,641

BATCH_RAW_INFO | 258,1842,1254 | 259,2469,2024 | 262,1822,1657 | 263,3880,3720 | 264,699,641

BATCH_RAW_INFO | 258,1843,1254 | 259,2470,2024 | 262,1823,1657 | 263,3881,3720 | 264,700,641

BATCH_RAW_INFO | 258,1844,1254 | 259,2471,2024 | 262,1824,1657 | 263,3882,3720 | 264,701,641

BATCH_RAW_INFO | 258,1845,1254 | 259,2472,2024 | 262,1825,1657 | 263,3883,3720 | 264,702,641

BATCH_RAW_INFO | 258,1846,1254 | 259,2473,2024 | 262,1826,1657 | 263,3884,3720 | 264,703,641

BATCH_RAW_INFO | 258,1847,1254 | 259,2474,2024 | 262,1827,1657 | 263,3885,3720 | 264,704,641

BATCH_RAW_INFO | 258,1848,1254 | 259,2475,2024 | 262,1828,1657 | 263,3886,3720 | 264,705,641

BATCH_RAW_INFO | 258,1849,1254 | 259,2476,2024 | 262,1829,1657 | 263,3887,3720 | 264,706,641

BATCH_RAW_INFO | 258,1850,1254 | 259,2477,2024 | 262,1830,1657 | 263,3888,3720 | 264,707,641

BATCH_RAW_INFO | 258,1851,1254 | 259,2478,2024 | 262,1831,1657 | 263,3889,3720 | 264,708,641

BATCH_RAW_INFO | 258,1852,1254 | 259,2479,2024 | 262,1832,1657 | 263,3890,3720 | 264,709,641

BATCH_RAW_INFO | 258,1853,1254 | 259,2480,2024 | 262,1833,1657 | 263,3891,3720 | 264,710,641

BATCH_RAW_INFO | 258,1854,1254 | 259,2481,2024 | 262,1834,1657 | 263,3892,3720 | 264,711,641

BATCH_RAW_INFO | 258,1855,1254 | 259,2482,2024 | 262,1835,1657 | 263,3893,3720 | 264,712,641

BATCH_RAW_INFO | 258,1856,1254 | 259,2483,2024 | 262,1836,1657 | 263,3894,3720 | 264,713,641

BATCH_RAW_INFO | 258,1857,1254 | 259,2484,2024 | 262,1837,1657 | 263,3895,3720 | 264,714,641

BATCH_RAW_INFO | 258,1858,1254 | 259,2485,2024 | 262,1838,1657 | 263,3896,3720 | 264,715,641

BATCH_RAW_INFO | 258,1859,1254 | 259,2486,2024 | 262,1839,1657 | 263,3897,3720 | 264,716,641

BATCH_RAW_INFO | 258,1860,1254 | 259,2487,2024 | 262,1840,1657 | 263,3898,3720 | 264,717,641

BATCH_RAW_INFO | 258,1861,1254 | 259,2488,2024 | 262,1841,1657 | 263,3899,3720 | 264,718,641

BATCH_RAW_INFO | 258,1862,1254 | 259,2489,2024 | 262,1842,1657 | 263,3900,3720 | 264,719,641

BATCH_RAW_INFO | 265,3312,3311

BATCH_RAW_INFO | 258,1863,1254 | 259,2490,2024 | 262,1843,1657 | 263,3901,3720 | 264,720,641 | 265,3313,3311

BATCH_RAW_INFO | 258,1864,1254 | 259,2491,2024 | 262,1844,1657 | 263,3902,3720 | 264,721,641 | 265,3314,3311

BATCH_RAW_INFO | 258,1865,1254 | 259,2492,2024 | 262,1845,1657 | 263,3903,3720 | 264,722,641 | 265,3315,3311

BATCH_RAW_INFO | 258,1866,1254 | 259,2493,2024 | 262,1846,1657 | 263,3904,3720 | 264,723,641 | 265,3316,3311

BATCH_RAW_INFO | 258,1867,1254 | 259,2494,2024 | 262,1847,1657 | 263,3905,3720 | 264,724,641 | 265,3317,3311

BATCH_RAW_INFO | 258,1868,1254 | 259,2495,2024 | 262,1848,1657 | 263,3906,3720 | 264,725,641 | 265,3318,3311

BATCH_RAW_INFO | 258,1869,1254 | 259,2496,2024 | 262,1849,1657 | 263,3907,3720 | 264,726,641 | 265,3319,3311

BATCH_RAW_INFO | 258,1870,1254 | 259,2497,2024 | 262,1850,1657 | 263,3908,3720 | 264,727,641 | 265,3320,3311

BATCH_RAW_INFO | 258,1871,1254 | 259,2498,2024 | 262,1851,1657 | 263,3909,3720 | 264,728,641 | 265,3321,3311

BATCH_RAW_INFO | 258,1872,1254 | 259,2499,2024 | 262,1852,1657 | 263,3910,3720 | 264,729,641 | 265,3322,3311

BATCH_RAW_INFO | 258,1873,1254 | 259,2500,2024 | 262,1853,1657 | 263,3911,3720 | 264,730,641 | 265,3323,3311

BATCH_RAW_INFO | 258,1874,1254 | 259,2501,2024 | 262,1854,1657 | 263,3912,3720 | 264,731,641 | 265,3324,3311

BATCH_RAW_INFO | 258,1875,1254 | 259,2502,2024 | 262,1855,1657 | 263,3913,3720 | 264,732,641 | 265,3325,3311

BATCH_RAW_INFO | 258,1876,1254 | 259,2503,2024 | 262,1856,1657 | 263,3914,3720 | 264,733,641 | 265,3326,3311

BATCH_RAW_INFO | 258,1877,1254 | 259,2504,2024 | 262,1857,1657 | 263,3915,3720 | 264,734,641 | 265,3327,3311

BATCH_RAW_INFO | 258,1878,1254 | 259,2505,2024 | 262,1858,1657 | 263,3916,3720 | 264,735,641 | 265,3328,3311

BATCH_RAW_INFO | 258,1879,1254 | 259,2506,2024 | 262,1859,1657 | 263,3917,3720 | 264,736,641 | 265,3329,3311

BATCH_RAW_INFO | 258,1880,1254 | 259,2507,2024 | 262,1860,1657 | 263,3918,3720 | 264,737,641 | 265,3330,3311

BATCH_RAW_INFO | 258,1881,1254 | 259,2508,2024 | 262,1861,1657 | 263,3919,3720 | 264,738,641 | 265,3331,3311

BATCH_RAW_INFO | 258,1882,1254 | 259,2509,2024 | 262,1862,1657 | 263,3920,3720 | 264,739,641 | 265,3332,3311

BATCH_RAW_INFO | 258,1883,1254 | 259,2510,2024 | 262,1863,1657 | 263,3921,3720 | 264,740,641 | 265,3333,3311

BATCH_RAW_INFO | 258,1884,1254 | 259,2511,2024 | 262,1864,1657 | 263,3922,3720 | 264,741,641 | 265,3334,3311

BATCH_RAW_INFO | 258,1885,1254 | 259,2512,2024 | 262,1865,1657 | 263,3923,3720 | 264,742,641 | 265,3335,3311

BATCH_RAW_INFO | 258,1886,1254 | 259,2513,2024 | 262,1866,1657 | 263,3924,3720 | 264,743,641 | 265,3336,3311

BATCH_RAW_INFO | 258,1887,1254 | 259,2514,2024 | 262,1867,1657 | 263,3925,3720 | 264,744,641 | 265,3337,3311

BATCH_RAW_INFO | 258,1888,1254 | 259,2515,2024 | 262,1868,1657 | 263,3926,3720 | 264,745,641 | 265,3338,3311

BATCH_RAW_INFO | 258,1889,1254 | 259,2516,2024 | 262,1869,1657 | 263,3927,3720 | 264,746,641 | 265,3339,3311

BATCH_RAW_INFO | 258,1890,1254 | 259,2517,2024 | 262,1870,1657 | 263,3928,3720 | 264,747,641 | 265,3340,3311

BATCH_RAW_INFO | 258,1891,1254 | 259,2518,2024 | 262,1871,1657 | 263,3929,3720 | 264,748,641 | 265,3341,3311

BATCH_RAW_INFO | 258,1892,1254 | 259,2519,2024 | 262,1872,1657 | 263,3930,3720 | 265,3342,3311

BATCH_RAW_INFO | 258,1893,1254 | 259,2520,2024 | 262,1873,1657 | 263,3931,3720 | 265,3343,3311

BATCH_RAW_INFO | 258,1894,1254 | 259,2521,2024 | 262,1874,1657 | 263,3932,3720 | 265,3344,3311

BATCH_RAW_INFO | 258,1895,1254 | 259,2522,2024 | 262,1875,1657 | 263,3933,3720 | 265,3345,3311

BATCH_RAW_INFO | 258,1896,1254 | 259,2523,2024 | 262,1876,1657 | 263,3934,3720 | 265,3346,3311

BATCH_RAW_INFO | 258,1897,1254 | 259,2524,2024 | 262,1877,1657 | 263,3935,3720 | 265,3347,3311

BATCH_RAW_INFO | 258,1898,1254 | 259,2525,2024 | 262,1878,1657 | 263,3936,3720 | 265,3348,3311

BATCH_RAW_INFO | 258,1899,1254 | 259,2526,2024 | 262,1879,1657 | 263,3937,3720 | 265,3349,3311

BATCH_RAW_INFO | 258,1900,1254 | 259,2527,2024 | 262,1880,1657 | 263,3938,3720 | 265,3350,3311

BATCH_RAW_INFO | 258,1901,1254 | 259,2528,2024 | 262,1881,1657 | 263,3939,3720 | 265,3351,3311

BATCH_RAW_INFO | 258,1902,1254 | 259,2529,2024 | 262,1882,1657 | 263,3940,3720 | 265,3352,3311

BATCH_RAW_INFO | 258,1903,1254 | 259,2530,2024 | 262,1883,1657 | 263,3941,3720 | 265,3353,3311

BATCH_RAW_INFO | 258,1904,1254 | 259,2531,2024 | 262,1884,1657 | 263,3942,3720 | 265,3354,3311

BATCH_RAW_INFO | 258,1905,1254 | 259,2532,2024 | 262,1885,1657 | 263,3943,3720 | 265,3355,3311

BATCH_RAW_INFO | 258,1906,1254 | 259,2533,2024 | 262,1886,1657 | 263,3944,3720 | 265,3356,3311

BATCH_RAW_INFO | 258,1907,1254 | 259,2534,2024 | 262,1887,1657 | 263,3945,3720 | 265,3357,3311

BATCH_RAW_INFO | 266,2747,2746

BATCH_RAW_INFO | 258,1908,1254 | 259,2535,2024 | 262,1888,1657 | 263,3946,3720 | 265,3358,3311 | 266,2748,2746

BATCH_RAW_INFO | 258,1909,1254 | 259,2536,2024 | 262,1889,1657 | 263,3947,3720 | 265,3359,3311 | 266,2749,2746

BATCH_RAW_INFO | 258,1910,1254 | 259,2537,2024 | 262,1890,1657 | 263,3948,3720 | 265,3360,3311 | 266,2750,2746

BATCH_RAW_INFO | 258,1911,1254 | 259,2538,2024 | 262,1891,1657 | 263,3949,3720 | 265,3361,3311 | 266,2751,2746

BATCH_RAW_INFO | 258,1912,1254 | 259,2539,2024 | 262,1892,1657 | 263,3950,3720 | 265,3362,3311 | 266,2752,2746

BATCH_RAW_INFO | 258,1913,1254 | 259,2540,2024 | 262,1893,1657 | 263,3951,3720 | 265,3363,3311 | 266,2753,2746

BATCH_RAW_INFO | 258,1914,1254 | 259,2541,2024 | 262,1894,1657 | 263,3952,3720 | 265,3364,3311 | 266,2754,2746

BATCH_RAW_INFO | 258,1915,1254 | 259,2542,2024 | 262,1895,1657 | 263,3953,3720 | 265,3365,3311 | 266,2755,2746

BATCH_RAW_INFO | 258,1916,1254 | 259,2543,2024 | 262,1896,1657 | 263,3954,3720 | 265,3366,3311 | 266,2756,2746

BATCH_RAW_INFO | 258,1917,1254 | 259,2544,2024 | 262,1897,1657 | 263,3955,3720 | 265,3367,3311 | 266,2757,2746

BATCH_RAW_INFO | 258,1918,1254 | 259,2545,2024 | 262,1898,1657 | 263,3956,3720 | 265,3368,3311 | 266,2758,2746

BATCH_RAW_INFO | 258,1919,1254 | 259,2546,2024 | 262,1899,1657 | 263,3957,3720 | 265,3369,3311 | 266,2759,2746

BATCH_RAW_INFO | 258,1920,1254 | 259,2547,2024 | 262,1900,1657 | 263,3958,3720 | 265,3370,3311 | 266,2760,2746

BATCH_RAW_INFO | 258,1921,1254 | 259,2548,2024 | 262,1901,1657 | 263,3959,3720 | 265,3371,3311 | 266,2761,2746

BATCH_RAW_INFO | 258,1922,1254 | 259,2549,2024 | 262,1902,1657 | 263,3960,3720 | 265,3372,3311 | 266,2762,2746

BATCH_RAW_INFO | 258,1923,1254 | 259,2550,2024 | 262,1903,1657 | 263,3961,3720 | 265,3373,3311 | 266,2763,2746

BATCH_RAW_INFO | 258,1924,1254 | 259,2551,2024 | 262,1904,1657 | 263,3962,3720 | 265,3374,3311 | 266,2764,2746

BATCH_RAW_INFO | 258,1925,1254 | 259,2552,2024 | 262,1905,1657 | 263,3963,3720 | 265,3375,3311 | 266,2765,2746

BATCH_RAW_INFO | 258,1926,1254 | 259,2553,2024 | 262,1906,1657 | 263,3964,3720 | 265,3376,3311 | 266,2766,2746

BATCH_RAW_INFO | 258,1927,1254 | 259,2554,2024 | 262,1907,1657 | 263,3965,3720 | 265,3377,3311 | 266,2767,2746

BATCH_RAW_INFO | 258,1928,1254 | 259,2555,2024 | 262,1908,1657 | 263,3966,3720 | 265,3378,3311 | 266,2768,2746

BATCH_RAW_INFO | 258,1929,1254 | 259,2556,2024 | 262,1909,1657 | 263,3967,3720 | 265,3379,3311 | 266,2769,2746

BATCH_RAW_INFO | 258,1930,1254 | 259,2557,2024 | 262,1910,1657 | 263,3968,3720 | 265,3380,3311 | 266,2770,2746

BATCH_RAW_INFO | 258,1931,1254 | 259,2558,2024 | 262,1911,1657 | 263,3969,3720 | 265,3381,3311 | 266,2771,2746

BATCH_RAW_INFO | 258,1932,1254 | 259,2559,2024 | 262,1912,1657 | 263,3970,3720 | 265,3382,3311 | 266,2772,2746

BATCH_RAW_INFO | 258,1933,1254 | 259,2560,2024 | 262,1913,1657 | 263,3971,3720 | 265,3383,3311 | 266,2773,2746

BATCH_RAW_INFO | 258,1934,1254 | 259,2561,2024 | 262,1914,1657 | 263,3972,3720 | 265,3384,3311 | 266,2774,2746

BATCH_RAW_INFO | 258,1935,1254 | 259,2562,2024 | 262,1915,1657 | 263,3973,3720 | 265,3385,3311 | 266,2775,2746

BATCH_RAW_INFO | 258,1936,1254 | 259,2563,2024 | 262,1916,1657 | 263,3974,3720 | 265,3386,3311 | 266,2776,2746

BATCH_RAW_INFO | 258,1937,1254 | 259,2564,2024 | 262,1917,1657 | 263,3975,3720 | 265,3387,3311 | 266,2777,2746

BATCH_RAW_INFO | 258,1938,1254 | 259,2565,2024 | 262,1918,1657 | 263,3976,3720 | 265,3388,3311 | 266,2778,2746

BATCH_RAW_INFO | 258,1939,1254 | 259,2566,2024 | 262,1919,1657 | 263,3977,3720 | 265,3389,3311 | 266,2779,2746

BATCH_RAW_INFO | 258,1940,1254 | 259,2567,2024 | 262,1920,1657 | 263,3978,3720 | 265,3390,3311 | 266,2780,2746

BATCH_RAW_INFO | 258,1941,1254 | 259,2568,2024 | 262,1921,1657 | 263,3979,3720 | 265,3391,3311 | 266,2781,2746

BATCH_RAW_INFO | 258,1942,1254 | 259,2569,2024 | 262,1922,1657 | 263,3980,3720 | 265,3392,3311 | 266,2782,2746

BATCH_RAW_INFO | 258,1943,1254 | 259,2570,2024 | 262,1923,1657 | 263,3981,3720 | 265,3393,3311 | 266,2783,2746

BATCH_RAW_INFO | 258,1944,1254 | 259,2571,2024 | 262,1924,1657 | 263,3982,3720 | 265,3394,3311 | 266,2784,2746

BATCH_RAW_INFO | 258,1945,1254 | 259,2572,2024 | 262,1925,1657 | 263,3983,3720 | 265,3395,3311 | 266,2785,2746

BATCH_RAW_INFO | 258,1946,1254 | 259,2573,2024 | 262,1926,1657 | 263,3984,3720 | 265,3396,3311 | 266,2786,2746

BATCH_RAW_INFO | 258,1947,1254 | 259,2574,2024 | 262,1927,1657 | 263,3985,3720 | 265,3397,3311 | 266,2787,2746

BATCH_RAW_INFO | 258,1948,1254 | 259,2575,2024 | 262,1928,1657 | 263,3986,3720 | 265,3398,3311 | 266,2788,2746

BATCH_RAW_INFO | 258,1949,1254 | 259,2576,2024 | 262,1929,1657 | 263,3987,3720 | 265,3399,3311 | 266,2789,2746

BATCH_RAW_INFO | 258,1950,1254 | 259,2577,2024 | 262,1930,1657 | 263,3988,3720 | 265,3400,3311 | 266,2790,2746

BATCH_RAW_INFO | 258,1951,1254 | 259,2578,2024 | 262,1931,1657 | 263,3989,3720 | 265,3401,3311 | 266,2791,2746

BATCH_RAW_INFO | 258,1952,1254 | 259,2579,2024 | 262,1932,1657 | 263,3990,3720 | 265,3402,3311 | 266,2792,2746

BATCH_RAW_INFO | 258,1953,1254 | 259,2580,2024 | 262,1933,1657 | 263,3991,3720 | 265,3403,3311 | 266,2793,2746

BATCH_RAW_INFO | 258,1954,1254 | 259,2581,2024 | 262,1934,1657 | 263,3992,3720 | 265,3404,3311 | 266,2794,2746

BATCH_RAW_INFO | 258,1955,1254 | 259,2582,2024 | 262,1935,1657 | 263,3993,3720 | 265,3405,3311 | 266,2795,2746

BATCH_RAW_INFO | 258,1956,1254 | 259,2583,2024 | 262,1936,1657 | 263,3994,3720 | 265,3406,3311 | 266,2796,2746

BATCH_RAW_INFO | 258,1957,1254 | 259,2584,2024 | 262,1937,1657 | 263,3995,3720 | 265,3407,3311 | 266,2797,2746

BATCH_RAW_INFO | 258,1958,1254 | 259,2585,2024 | 262,1938,1657 | 263,3996,3720 | 265,3408,3311 | 266,2798,2746

BATCH_RAW_INFO | 258,1959,1254 | 259,2586,2024 | 262,1939,1657 | 263,3997,3720 | 265,3409,3311 | 266,2799,2746

BATCH_RAW_INFO | 258,1960,1254 | 259,2587,2024 | 262,1940,1657 | 263,3998,3720 | 265,3410,3311 | 266,2800,2746

BATCH_RAW_INFO | 258,1961,1254 | 259,2588,2024 | 262,1941,1657 | 263,3999,3720 | 265,3411,3311 | 266,2801,2746

BATCH_RAW_INFO | 258,1962,1254 | 259,2589,2024 | 262,1942,1657 | 263,4000,3720 | 265,3412,3311 | 266,2802,2746

BATCH_RAW_INFO | 258,1963,1254 | 259,2590,2024 | 262,1943,1657 | 263,4001,3720 | 265,3413,3311 | 266,2803,2746

BATCH_RAW_INFO | 258,1964,1254 | 259,2591,2024 | 262,1944,1657 | 263,4002,3720 | 265,3414,3311 | 266,2804,2746

BATCH_RAW_INFO | 258,1965,1254 | 259,2592,2024 | 262,1945,1657 | 263,4003,3720 | 265,3415,3311 | 266,2805,2746

BATCH_RAW_INFO | 258,1966,1254 | 259,2593,2024 | 262,1946,1657 | 263,4004,3720 | 265,3416,3311 | 266,2806,2746

BATCH_RAW_INFO | 258,1967,1254 | 259,2594,2024 | 262,1947,1657 | 263,4005,3720 | 265,3417,3311 | 266,2807,2746

BATCH_RAW_INFO | 258,1968,1254 | 259,2595,2024 | 262,1948,1657 | 263,4006,3720 | 265,3418,3311 | 266,2808,2746

BATCH_RAW_INFO | 258,1969,1254 | 259,2596,2024 | 262,1949,1657 | 263,4007,3720 | 265,3419,3311 | 266,2809,2746

BATCH_RAW_INFO | 258,1970,1254 | 259,2597,2024 | 262,1950,1657 | 263,4008,3720 | 265,3420,3311 | 266,2810,2746

BATCH_RAW_INFO | 258,1971,1254 | 259,2598,2024 | 262,1951,1657 | 263,4009,3720 | 265,3421,3311 | 266,2811,2746

BATCH_RAW_INFO | 258,1972,1254 | 259,2599,2024 | 262,1952,1657 | 263,4010,3720 | 265,3422,3311 | 266,2812,2746

BATCH_RAW_INFO | 258,1973,1254 | 259,2600,2024 | 262,1953,1657 | 263,4011,3720 | 265,3423,3311 | 266,2813,2746

BATCH_RAW_INFO | 258,1974,1254 | 259,2601,2024 | 262,1954,1657 | 263,4012,3720 | 265,3424,3311 | 266,2814,2746

BATCH_RAW_INFO | 258,1975,1254 | 259,2602,2024 | 262,1955,1657 | 263,4013,3720 | 265,3425,3311 | 266,2815,2746

BATCH_RAW_INFO | 258,1976,1254 | 259,2603,2024 | 262,1956,1657 | 263,4014,3720 | 265,3426,3311 | 266,2816,2746

BATCH_RAW_INFO | 258,1977,1254 | 259,2604,2024 | 262,1957,1657 | 263,4015,3720 | 265,3427,3311 | 266,2817,2746

BATCH_RAW_INFO | 258,1978,1254 | 259,2605,2024 | 262,1958,1657 | 263,4016,3720 | 265,3428,3311 | 266,2818,2746

BATCH_RAW_INFO | 258,1979,1254 | 259,2606,2024 | 262,1959,1657 | 263,4017,3720 | 265,3429,3311 | 266,2819,2746

BATCH_RAW_INFO | 258,1980,1254 | 259,2607,2024 | 262,1960,1657 | 263,4018,3720 | 265,3430,3311 | 266,2820,2746

BATCH_RAW_INFO | 258,1981,1254 | 259,2608,2024 | 262,1961,1657 | 263,4019,3720 | 265,3431,3311 | 266,2821,2746

BATCH_RAW_INFO | 258,1982,1254 | 259,2609,2024 | 262,1962,1657 | 263,4020,3720 | 265,3432,3311 | 266,2822,2746

BATCH_RAW_INFO | 258,1983,1254 | 259,2610,2024 | 262,1963,1657 | 263,4021,3720 | 265,3433,3311 | 266,2823,2746

BATCH_RAW_INFO | 258,1984,1254 | 259,2611,2024 | 262,1964,1657 | 263,4022,3720 | 265,3434,3311 | 266,2824,2746

BATCH_RAW_INFO | 258,1985,1254 | 259,2612,2024 | 262,1965,1657 | 263,4023,3720 | 265,3435,3311 | 266,2825,2746

BATCH_RAW_INFO | 258,1986,1254 | 259,2613,2024 | 262,1966,1657 | 263,4024,3720 | 265,3436,3311 | 266,2826,2746

BATCH_RAW_INFO | 258,1987,1254 | 259,2614,2024 | 262,1967,1657 | 263,4025,3720 | 265,3437,3311 | 266,2827,2746

BATCH_RAW_INFO | 258,1988,1254 | 259,2615,2024 | 262,1968,1657 | 263,4026,3720 | 265,3438,3311 | 266,2828,2746

BATCH_RAW_INFO | 258,1989,1254 | 259,2616,2024 | 262,1969,1657 | 263,4027,3720 | 265,3439,3311 | 266,2829,2746

BATCH_RAW_INFO | 258,1990,1254 | 259,2617,2024 | 262,1970,1657 | 263,4028,3720 | 265,3440,3311 | 266,2830,2746

BATCH_RAW_INFO | 258,1991,1254 | 259,2618,2024 | 262,1971,1657 | 263,4029,3720 | 265,3441,3311 | 266,2831,2746

BATCH_RAW_INFO | 258,1992,1254 | 259,2619,2024 | 262,1972,1657 | 263,4030,3720 | 265,3442,3311 | 266,2832,2746

BATCH_RAW_INFO | 258,1993,1254 | 259,2620,2024 | 262,1973,1657 | 263,4031,3720 | 265,3443,3311 | 266,2833,2746

BATCH_RAW_INFO | 258,1994,1254 | 259,2621,2024 | 262,1974,1657 | 263,4032,3720 | 265,3444,3311 | 266,2834,2746

BATCH_RAW_INFO | 258,1995,1254 | 259,2622,2024 | 262,1975,1657 | 263,4033,3720 | 265,3445,3311 | 266,2835,2746

BATCH_RAW_INFO | 258,1996,1254 | 259,2623,2024 | 262,1976,1657 | 263,4034,3720 | 265,3446,3311 | 266,2836,2746

BATCH_RAW_INFO | 258,1997,1254 | 259,2624,2024 | 262,1977,1657 | 263,4035,3720 | 265,3447,3311 | 266,2837,2746

BATCH_RAW_INFO | 258,1998,1254 | 259,2625,2024 | 262,1978,1657 | 263,4036,3720 | 265,3448,3311 | 266,2838,2746

BATCH_RAW_INFO | 258,1999,1254 | 259,2626,2024 | 262,1979,1657 | 263,4037,3720 | 265,3449,3311 | 266,2839,2746

BATCH_RAW_INFO | 258,2000,1254 | 259,2627,2024 | 262,1980,1657 | 263,4038,3720 | 265,3450,3311 | 266,2840,2746

BATCH_RAW_INFO | 258,2001,1254 | 259,2628,2024 | 262,1981,1657 | 263,4039,3720 | 265,3451,3311 | 266,2841,2746

BATCH_RAW_INFO | 258,2002,1254 | 259,2629,2024 | 262,1982,1657 | 263,4040,3720 | 265,3452,3311 | 266,2842,2746

BATCH_RAW_INFO | 258,2003,1254 | 259,2630,2024 | 262,1983,1657 | 263,4041,3720 | 265,3453,3311 | 266,2843,2746

BATCH_RAW_INFO | 258,2004,1254 | 259,2631,2024 | 262,1984,1657 | 263,4042,3720 | 265,3454,3311 | 266,2844,2746

BATCH_RAW_INFO | 258,2005,1254 | 259,2632,2024 | 262,1985,1657 | 263,4043,3720 | 265,3455,3311 | 266,2845,2746

BATCH_RAW_INFO | 258,2006,1254 | 259,2633,2024 | 262,1986,1657 | 263,4044,3720 | 265,3456,3311 | 266,2846,2746

BATCH_RAW_INFO | 258,2007,1254 | 259,2634,2024 | 262,1987,1657 | 263,4045,3720 | 265,3457,3311 | 266,2847,2746

BATCH_RAW_INFO | 258,2008,1254 | 259,2635,2024 | 262,1988,1657 | 263,4046,3720 | 265,3458,3311 | 266,2848,2746

BATCH_RAW_INFO | 258,2009,1254 | 259,2636,2024 | 262,1989,1657 | 263,4047,3720 | 265,3459,3311 | 266,2849,2746

BATCH_RAW_INFO | 258,2010,1254 | 259,2637,2024 | 262,1990,1657 | 263,4048,3720 | 265,3460,3311 | 266,2850,2746

BATCH_RAW_INFO | 258,2011,1254 | 259,2638,2024 | 262,1991,1657 | 263,4049,3720 | 265,3461,3311 | 266,2851,2746

BATCH_RAW_INFO | 258,2012,1254 | 259,2639,2024 | 262,1992,1657 | 263,4050,3720 | 265,3462,3311 | 266,2852,2746

BATCH_RAW_INFO | 258,2013,1254 | 259,2640,2024 | 262,1993,1657 | 263,4051,3720 | 265,3463,3311 | 266,2853,2746

BATCH_RAW_INFO | 258,2014,1254 | 259,2641,2024 | 262,1994,1657 | 263,4052,3720 | 265,3464,3311 | 266,2854,2746

BATCH_RAW_INFO | 258,2015,1254 | 259,2642,2024 | 262,1995,1657 | 263,4053,3720 | 265,3465,3311 | 266,2855,2746

BATCH_RAW_INFO | 258,2016,1254 | 259,2643,2024 | 262,1996,1657 | 263,4054,3720 | 265,3466,3311 | 266,2856,2746

BATCH_RAW_INFO | 258,2017,1254 | 259,2644,2024 | 262,1997,1657 | 263,4055,3720 | 265,3467,3311 | 266,2857,2746

BATCH_RAW_INFO | 258,2018,1254 | 259,2645,2024 | 262,1998,1657 | 263,4056,3720 | 265,3468,3311 | 266,2858,2746

BATCH_RAW_INFO | 258,2019,1254 | 259,2646,2024 | 262,1999,1657 | 263,4057,3720 | 265,3469,3311 | 266,2859,2746

BATCH_RAW_INFO | 258,2020,1254 | 259,2647,2024 | 262,2000,1657 | 263,4058,3720 | 265,3470,3311 | 266,2860,2746

BATCH_RAW_INFO | 258,2021,1254 | 259,2648,2024 | 262,2001,1657 | 263,4059,3720 | 265,3471,3311 | 266,2861,2746

BATCH_RAW_INFO | 258,2022,1254 | 259,2649,2024 | 262,2002,1657 | 263,4060,3720 | 265,3472,3311 | 266,2862,2746

BATCH_RAW_INFO | 258,2023,1254 | 259,2650,2024 | 262,2003,1657 | 263,4061,3720 | 265,3473,3311 | 266,2863,2746

BATCH_RAW_INFO | 258,2024,1254 | 259,2651,2024 | 262,2004,1657 | 263,4062,3720 | 265,3474,3311 | 266,2864,2746

BATCH_RAW_INFO | 258,2025,1254 | 259,2652,2024 | 262,2005,1657 | 263,4063,3720 | 265,3475,3311 | 266,2865,2746

BATCH_RAW_INFO | 258,2026,1254 | 259,2653,2024 | 262,2006,1657 | 263,4064,3720 | 265,3476,3311 | 266,2866,2746

BATCH_RAW_INFO | 258,2027,1254 | 259,2654,2024 | 262,2007,1657 | 263,4065,3720 | 265,3477,3311 | 266,2867,2746

BATCH_RAW_INFO | 258,2028,1254 | 259,2655,2024 | 262,2008,1657 | 263,4066,3720 | 265,3478,3311 | 266,2868,2746

BATCH_RAW_INFO | 258,2029,1254 | 259,2656,2024 | 262,2009,1657 | 263,4067,3720 | 265,3479,3311 | 266,2869,2746

BATCH_RAW_INFO | 258,2030,1254 | 259,2657,2024 | 262,2010,1657 | 263,4068,3720 | 265,3480,3311 | 266,2870,2746

BATCH_RAW_INFO | 258,2031,1254 | 259,2658,2024 | 262,2011,1657 | 263,4069,3720 | 265,3481,3311 | 266,2871,2746

BATCH_RAW_INFO | 258,2032,1254 | 259,2659,2024 | 262,2012,1657 | 263,4070,3720 | 265,3482,3311 | 266,2872,2746

BATCH_RAW_INFO | 258,2033,1254 | 259,2660,2024 | 262,2013,1657 | 263,4071,3720 | 265,3483,3311 | 266,2873,2746

BATCH_RAW_INFO | 258,2034,1254 | 259,2661,2024 | 262,2014,1657 | 263,4072,3720 | 265,3484,3311 | 266,2874,2746

BATCH_RAW_INFO | 258,2035,1254 | 259,2662,2024 | 262,2015,1657 | 263,4073,3720 | 265,3485,3311 | 266,2875,2746

BATCH_RAW_INFO | 258,2036,1254 | 259,2663,2024 | 262,2016,1657 | 263,4074,3720 | 265,3486,3311 | 266,2876,2746

BATCH_RAW_INFO | 258,2037,1254 | 259,2664,2024 | 262,2017,1657 | 263,4075,3720 | 265,3487,3311 | 266,2877,2746

BATCH_RAW_INFO | 258,2038,1254 | 259,2665,2024 | 262,2018,1657 | 263,4076,3720 | 265,3488,3311 | 266,2878,2746

BATCH_RAW_INFO | 258,2039,1254 | 259,2666,2024 | 262,2019,1657 | 263,4077,3720 | 265,3489,3311 | 266,2879,2746

BATCH_RAW_INFO | 258,2040,1254 | 259,2667,2024 | 262,2020,1657 | 263,4078,3720 | 265,3490,3311 | 266,2880,2746

BATCH_RAW_INFO | 258,2041,1254 | 259,2668,2024 | 262,2021,1657 | 263,4079,3720 | 265,3491,3311 | 266,2881,2746

BATCH_RAW_INFO | 258,2042,1254 | 259,2669,2024 | 262,2022,1657 | 263,4080,3720 | 265,3492,3311 | 266,2882,2746

BATCH_RAW_INFO | 258,2043,1254 | 259,2670,2024 | 262,2023,1657 | 263,4081,3720 | 265,3493,3311 | 266,2883,2746

BATCH_RAW_INFO | 258,2044,1254 | 259,2671,2024 | 262,2024,1657 | 263,4082,3720 | 265,3494,3311 | 266,2884,2746

BATCH_RAW_INFO | 258,2045,1254 | 259,2672,2024 | 262,2025,1657 | 263,4083,3720 | 265,3495,3311

BATCH_RAW_INFO | 258,2046,1254 | 259,2673,2024 | 262,2026,1657 | 263,4084,3720 | 265,3496,3311

BATCH_RAW_INFO | 258,2047,1254 | 259,2674,2024 | 262,2027,1657 | 263,4085,3720 | 265,3497,3311

BATCH_RAW_INFO | 258,2048,1254 | 259,2675,2024 | 262,2028,1657 | 263,4086,3720 | 265,3498,3311

BATCH_RAW_INFO | 258,2049,1254 | 259,2676,2024 | 262,2029,1657 | 263,4087,3720 | 265,3499,3311

BATCH_RAW_INFO | 258,2050,1254 | 259,2677,2024 | 262,2030,1657 | 263,4088,3720 | 265,3500,3311

BATCH_RAW_INFO | 258,2051,1254 | 259,2678,2024 | 262,2031,1657 | 263,4089,3720 | 265,3501,3311

BATCH_RAW_INFO | 258,2052,1254 | 259,2679,2024 | 262,2032,1657 | 263,4090,3720 | 265,3502,3311

BATCH_RAW_INFO | 258,2053,1254 | 259,2680,2024 | 262,2033,1657 | 263,4091,3720 | 265,3503,3311

BATCH_RAW_INFO | 258,2054,1254 | 259,2681,2024 | 262,2034,1657 | 263,4092,3720 | 265,3504,3311

BATCH_RAW_INFO | 258,2055,1254 | 259,2682,2024 | 262,2035,1657 | 263,4093,3720 | 265,3505,3311

BATCH_RAW_INFO | 258,2056,1254 | 259,2683,2024 | 262,2036,1657 | 263,4094,3720 | 265,3506,3311

BATCH_RAW_INFO | 258,2057,1254 | 259,2684,2024 | 262,2037,1657 | 263,4095,3720 | 265,3507,3311

BATCH_RAW_INFO | 258,2058,1254 | 259,2685,2024 | 262,2038,1657 | 265,3508,3311

BATCH_RAW_INFO | 258,2059,1254 | 259,2686,2024 | 262,2039,1657 | 265,3509,3311

BATCH_RAW_INFO | 258,2060,1254 | 259,2687,2024 | 262,2040,1657 | 265,3510,3311

BATCH_RAW_INFO | 258,2061,1254 | 259,2688,2024 | 262,2041,1657 | 265,3511,3311

BATCH_RAW_INFO | 258,2062,1254 | 259,2689,2024 | 262,2042,1657 | 265,3512,3311

BATCH_RAW_INFO | 258,2063,1254 | 259,2690,2024 | 262,2043,1657 | 265,3513,3311

BATCH_RAW_INFO | 258,2064,1254 | 259,2691,2024 | 262,2044,1657 | 265,3514,3311

BATCH_RAW_INFO | 258,2065,1254 | 259,2692,2024 | 262,2045,1657 | 265,3515,3311

BATCH_RAW_INFO | 258,2066,1254 | 259,2693,2024 | 262,2046,1657 | 265,3516,3311

BATCH_RAW_INFO | 258,2067,1254 | 259,2694,2024 | 262,2047,1657 | 265,3517,3311

BATCH_RAW_INFO | 258,2068,1254 | 259,2695,2024 | 262,2048,1657 | 265,3518,3311

BATCH_RAW_INFO | 258,2069,1254 | 259,2696,2024 | 262,2049,1657 | 265,3519,3311

BATCH_RAW_INFO | 258,2070,1254 | 259,2697,2024 | 262,2050,1657 | 265,3520,3311

BATCH_RAW_INFO | 258,2071,1254 | 259,2698,2024 | 262,2051,1657 | 265,3521,3311

BATCH_RAW_INFO | 258,2072,1254 | 259,2699,2024 | 262,2052,1657 | 265,3522,3311

BATCH_RAW_INFO | 267,16,15

BATCH_RAW_INFO | 258,2073,1254 | 259,2700,2024 | 262,2053,1657 | 265,3523,3311 | 267,17,15

BATCH_RAW_INFO | 258,2074,1254 | 259,2701,2024 | 262,2054,1657 | 265,3524,3311 | 267,18,15

BATCH_RAW_INFO | 258,2075,1254 | 259,2702,2024 | 262,2055,1657 | 265,3525,3311 | 267,19,15

BATCH_RAW_INFO | 258,2076,1254 | 259,2703,2024 | 262,2056,1657 | 265,3526,3311 | 267,20,15

BATCH_RAW_INFO | 258,2077,1254 | 259,2704,2024 | 262,2057,1657 | 265,3527,3311 | 267,21,15

BATCH_RAW_INFO | 258,2078,1254 | 259,2705,2024 | 262,2058,1657 | 265,3528,3311 | 267,22,15

BATCH_RAW_INFO | 258,2079,1254 | 259,2706,2024 | 262,2059,1657 | 265,3529,3311 | 267,23,15

BATCH_RAW_INFO | 258,2080,1254 | 259,2707,2024 | 262,2060,1657 | 265,3530,3311 | 267,24,15

BATCH_RAW_INFO | 258,2081,1254 | 259,2708,2024 | 262,2061,1657 | 265,3531,3311 | 267,25,15

BATCH_RAW_INFO | 258,2082,1254 | 259,2709,2024 | 262,2062,1657 | 265,3532,3311 | 267,26,15

BATCH_RAW_INFO | 258,2083,1254 | 259,2710,2024 | 262,2063,1657 | 265,3533,3311 | 267,27,15

BATCH_RAW_INFO | 258,2084,1254 | 259,2711,2024 | 262,2064,1657 | 265,3534,3311 | 267,28,15

BATCH_RAW_INFO | 258,2085,1254 | 259,2712,2024 | 262,2065,1657 | 265,3535,3311 | 267,29,15

BATCH_RAW_INFO | 258,2086,1254 | 259,2713,2024 | 262,2066,1657 | 265,3536,3311 | 267,30,15

BATCH_RAW_INFO | 258,2087,1254 | 259,2714,2024 | 262,2067,1657 | 265,3537,3311 | 267,31,15

BATCH_RAW_INFO | 258,2088,1254 | 259,2715,2024 | 262,2068,1657 | 265,3538,3311 | 267,32,15

BATCH_RAW_INFO | 258,2089,1254 | 259,2716,2024 | 262,2069,1657 | 265,3539,3311 | 267,33,15

BATCH_RAW_INFO | 258,2090,1254 | 259,2717,2024 | 262,2070,1657 | 265,3540,3311 | 267,34,15

BATCH_RAW_INFO | 258,2091,1254 | 259,2718,2024 | 262,2071,1657 | 265,3541,3311 | 267,35,15

BATCH_RAW_INFO | 258,2092,1254 | 259,2719,2024 | 262,2072,1657 | 265,3542,3311 | 267,36,15

BATCH_RAW_INFO | 258,2093,1254 | 259,2720,2024 | 262,2073,1657 | 265,3543,3311 | 267,37,15

BATCH_RAW_INFO | 258,2094,1254 | 259,2721,2024 | 262,2074,1657 | 265,3544,3311 | 267,38,15

BATCH_RAW_INFO | 258,2095,1254 | 259,2722,2024 | 262,2075,1657 | 265,3545,3311 | 267,39,15

BATCH_RAW_INFO | 258,2096,1254 | 259,2723,2024 | 262,2076,1657 | 265,3546,3311 | 267,40,15

BATCH_RAW_INFO | 259,2724,2024 | 262,2077,1657 | 265,3547,3311 | 267,41,15

BATCH_RAW_INFO | 259,2725,2024 | 262,2078,1657 | 265,3548,3311 | 267,42,15

BATCH_RAW_INFO | 259,2726,2024 | 262,2079,1657 | 265,3549,3311 | 267,43,15

BATCH_RAW_INFO | 259,2727,2024 | 262,2080,1657 | 265,3550,3311 | 267,44,15

BATCH_RAW_INFO | 259,2728,2024 | 262,2081,1657 | 265,3551,3311 | 267,45,15

BATCH_RAW_INFO | 259,2729,2024 | 262,2082,1657 | 265,3552,3311 | 267,46,15

BATCH_RAW_INFO | 259,2730,2024 | 262,2083,1657 | 265,3553,3311 | 267,47,15

BATCH_RAW_INFO | 259,2731,2024 | 262,2084,1657 | 265,3554,3311 | 267,48,15

BATCH_RAW_INFO | 259,2732,2024 | 262,2085,1657 | 265,3555,3311 | 267,49,15

BATCH_RAW_INFO | 259,2733,2024 | 262,2086,1657 | 265,3556,3311 | 267,50,15

BATCH_RAW_INFO | 259,2734,2024 | 262,2087,1657 | 265,3557,3311 | 267,51,15

BATCH_RAW_INFO | 259,2735,2024 | 262,2088,1657 | 265,3558,3311 | 267,52,15

BATCH_RAW_INFO | 259,2736,2024 | 262,2089,1657 | 265,3559,3311 | 267,53,15

BATCH_RAW_INFO | 259,2737,2024 | 262,2090,1657 | 265,3560,3311 | 267,54,15

BATCH_RAW_INFO | 259,2738,2024 | 262,2091,1657 | 265,3561,3311 | 267,55,15

BATCH_RAW_INFO | 259,2739,2024 | 262,2092,1657 | 265,3562,3311 | 267,56,15

BATCH_RAW_INFO | 259,2740,2024 | 262,2093,1657 | 265,3563,3311 | 267,57,15

BATCH_RAW_INFO | 259,2741,2024 | 262,2094,1657 | 265,3564,3311 | 267,58,15

BATCH_RAW_INFO | 259,2742,2024 | 262,2095,1657 | 265,3565,3311 | 267,59,15

BATCH_RAW_INFO | 259,2743,2024 | 262,2096,1657 | 265,3566,3311 | 267,60,15

BATCH_RAW_INFO | 259,2744,2024 | 262,2097,1657 | 265,3567,3311 | 267,61,15

BATCH_RAW_INFO | 259,2745,2024 | 262,2098,1657 | 265,3568,3311 | 267,62,15

BATCH_RAW_INFO | 259,2746,2024 | 262,2099,1657 | 265,3569,3311 | 267,63,15

BATCH_RAW_INFO | 259,2747,2024 | 262,2100,1657 | 265,3570,3311 | 267,64,15

BATCH_RAW_INFO | 259,2748,2024 | 262,2101,1657 | 265,3571,3311 | 267,65,15

BATCH_RAW_INFO | 259,2749,2024 | 262,2102,1657 | 265,3572,3311 | 267,66,15

BATCH_RAW_INFO | 259,2750,2024 | 262,2103,1657 | 265,3573,3311 | 267,67,15

BATCH_RAW_INFO | 259,2751,2024 | 262,2104,1657 | 265,3574,3311 | 267,68,15

BATCH_RAW_INFO | 259,2752,2024 | 262,2105,1657 | 265,3575,3311 | 267,69,15

BATCH_RAW_INFO | 259,2753,2024 | 262,2106,1657 | 265,3576,3311 | 267,70,15

BATCH_RAW_INFO | 259,2754,2024 | 262,2107,1657 | 265,3577,3311 | 267,71,15

BATCH_RAW_INFO | 259,2755,2024 | 262,2108,1657 | 265,3578,3311 | 267,72,15

BATCH_RAW_INFO | 259,2756,2024 | 262,2109,1657 | 265,3579,3311 | 267,73,15

BATCH_RAW_INFO | 259,2757,2024 | 262,2110,1657 | 265,3580,3311 | 267,74,15

BATCH_RAW_INFO | 259,2758,2024 | 262,2111,1657 | 265,3581,3311 | 267,75,15

BATCH_RAW_INFO | 259,2759,2024 | 262,2112,1657 | 265,3582,3311 | 267,76,15

BATCH_RAW_INFO | 259,2760,2024 | 262,2113,1657 | 265,3583,3311 | 267,77,15

BATCH_RAW_INFO | 259,2761,2024 | 262,2114,1657 | 265,3584,3311 | 267,78,15

BATCH_RAW_INFO | 259,2762,2024 | 262,2115,1657 | 265,3585,3311 | 267,79,15

BATCH_RAW_INFO | 259,2763,2024 | 262,2116,1657 | 265,3586,3311 | 267,80,15

BATCH_RAW_INFO | 259,2764,2024 | 262,2117,1657 | 265,3587,3311 | 267,81,15

BATCH_RAW_INFO | 259,2765,2024 | 262,2118,1657 | 265,3588,3311 | 267,82,15

BATCH_RAW_INFO | 259,2766,2024 | 262,2119,1657 | 265,3589,3311 | 267,83,15

BATCH_RAW_INFO | 259,2767,2024 | 262,2120,1657 | 265,3590,3311 | 267,84,15

BATCH_RAW_INFO | 259,2768,2024 | 262,2121,1657 | 265,3591,3311 | 267,85,15

BATCH_RAW_INFO | 259,2769,2024 | 262,2122,1657 | 265,3592,3311 | 267,86,15

BATCH_RAW_INFO | 268,3706,3705

BATCH_RAW_INFO | 269,3837,3836

BATCH_RAW_INFO | 259,2770,2024 | 262,2123,1657 | 265,3593,3311 | 267,87,15 | 268,3707,3705 | 269,3838,3836

BATCH_RAW_INFO | 259,2771,2024 | 262,2124,1657 | 265,3594,3311 | 267,88,15 | 268,3708,3705 | 269,3839,3836

BATCH_RAW_INFO | 259,2772,2024 | 262,2125,1657 | 265,3595,3311 | 267,89,15 | 268,3709,3705 | 269,3840,3836

BATCH_RAW_INFO | 259,2773,2024 | 262,2126,1657 | 265,3596,3311 | 267,90,15 | 268,3710,3705 | 269,3841,3836

BATCH_RAW_INFO | 259,2774,2024 | 262,2127,1657 | 265,3597,3311 | 267,91,15 | 268,3711,3705 | 269,3842,3836

BATCH_RAW_INFO | 259,2775,2024 | 262,2128,1657 | 265,3598,3311 | 267,92,15 | 268,3712,3705 | 269,3843,3836

BATCH_RAW_INFO | 259,2776,2024 | 262,2129,1657 | 265,3599,3311 | 267,93,15 | 268,3713,3705 | 269,3844,3836

BATCH_RAW_INFO | 259,2777,2024 | 262,2130,1657 | 265,3600,3311 | 267,94,15 | 268,3714,3705 | 269,3845,3836

BATCH_RAW_INFO | 259,2778,2024 | 262,2131,1657 | 265,3601,3311 | 267,95,15 | 268,3715,3705 | 269,3846,3836

BATCH_RAW_INFO | 259,2779,2024 | 262,2132,1657 | 265,3602,3311 | 267,96,15 | 268,3716,3705 | 269,3847,3836

BATCH_RAW_INFO | 259,2780,2024 | 262,2133,1657 | 265,3603,3311 | 267,97,15 | 268,3717,3705 | 269,3848,3836

BATCH_RAW_INFO | 259,2781,2024 | 262,2134,1657 | 265,3604,3311 | 267,98,15 | 268,3718,3705 | 269,3849,3836

BATCH_RAW_INFO | 259,2782,2024 | 262,2135,1657 | 265,3605,3311 | 267,99,15 | 268,3719,3705 | 269,3850,3836

BATCH_RAW_INFO | 259,2783,2024 | 262,2136,1657 | 265,3606,3311 | 267,100,15 | 268,3720,3705 | 269,3851,3836

BATCH_RAW_INFO | 259,2784,2024 | 262,2137,1657 | 265,3607,3311 | 267,101,15 | 268,3721,3705 | 269,3852,3836

BATCH_RAW_INFO | 259,2785,2024 | 262,2138,1657 | 265,3608,3311 | 267,102,15 | 268,3722,3705 | 269,3853,3836

BATCH_RAW_INFO | 259,2786,2024 | 262,2139,1657 | 265,3609,3311 | 267,103,15 | 268,3723,3705 | 269,3854,3836

BATCH_RAW_INFO | 259,2787,2024 | 262,2140,1657 | 265,3610,3311 | 267,104,15 | 268,3724,3705 | 269,3855,3836

BATCH_RAW_INFO | 259,2788,2024 | 262,2141,1657 | 265,3611,3311 | 267,105,15 | 268,3725,3705 | 269,3856,3836

BATCH_RAW_INFO | 259,2789,2024 | 262,2142,1657 | 265,3612,3311 | 267,106,15 | 268,3726,3705 | 269,3857,3836

BATCH_RAW_INFO | 259,2790,2024 | 262,2143,1657 | 265,3613,3311 | 267,107,15 | 268,3727,3705 | 269,3858,3836

BATCH_RAW_INFO | 259,2791,2024 | 262,2144,1657 | 265,3614,3311 | 267,108,15 | 268,3728,3705 | 269,3859,3836

BATCH_RAW_INFO | 259,2792,2024 | 262,2145,1657 | 265,3615,3311 | 267,109,15 | 268,3729,3705 | 269,3860,3836

BATCH_RAW_INFO | 259,2793,2024 | 262,2146,1657 | 265,3616,3311 | 267,110,15 | 268,3730,3705 | 269,3861,3836

BATCH_RAW_INFO | 259,2794,2024 | 262,2147,1657 | 265,3617,3311 | 267,111,15 | 268,3731,3705 | 269,3862,3836

BATCH_RAW_INFO | 259,2795,2024 | 262,2148,1657 | 265,3618,3311 | 267,112,15 | 268,3732,3705 | 269,3863,3836

BATCH_RAW_INFO | 259,2796,2024 | 262,2149,1657 | 265,3619,3311 | 267,113,15 | 268,3733,3705 | 269,3864,3836

BATCH_RAW_INFO | 259,2797,2024 | 262,2150,1657 | 265,3620,3311 | 267,114,15 | 268,3734,3705 | 269,3865,3836

BATCH_RAW_INFO | 259,2798,2024 | 262,2151,1657 | 265,3621,3311 | 267,115,15 | 268,3735,3705 | 269,3866,3836

BATCH_RAW_INFO | 259,2799,2024 | 262,2152,1657 | 265,3622,3311 | 267,116,15 | 268,3736,3705 | 269,3867,3836

BATCH_RAW_INFO | 259,2800,2024 | 262,2153,1657 | 265,3623,3311 | 267,117,15 | 268,3737,3705 | 269,3868,3836

BATCH_RAW_INFO | 259,2801,2024 | 262,2154,1657 | 265,3624,3311 | 267,118,15 | 268,3738,3705 | 269,3869,3836

BATCH_RAW_INFO | 259,2802,2024 | 262,2155,1657 | 265,3625,3311 | 267,119,15 | 268,3739,3705 | 269,3870,3836

BATCH_RAW_INFO | 259,2803,2024 | 262,2156,1657 | 265,3626,3311 | 267,120,15 | 268,3740,3705 | 269,3871,3836

BATCH_RAW_INFO | 259,2804,2024 | 262,2157,1657 | 265,3627,3311 | 267,121,15 | 268,3741,3705 | 269,3872,3836

BATCH_RAW_INFO | 259,2805,2024 | 262,2158,1657 | 265,3628,3311 | 267,122,15 | 268,3742,3705 | 269,3873,3836

BATCH_RAW_INFO | 259,2806,2024 | 262,2159,1657 | 265,3629,3311 | 267,123,15 | 268,3743,3705 | 269,3874,3836

BATCH_RAW_INFO | 259,2807,2024 | 262,2160,1657 | 265,3630,3311 | 267,124,15 | 268,3744,3705 | 269,3875,3836

BATCH_RAW_INFO | 259,2808,2024 | 262,2161,1657 | 265,3631,3311 | 267,125,15 | 268,3745,3705 | 269,3876,3836

BATCH_RAW_INFO | 259,2809,2024 | 262,2162,1657 | 265,3632,3311 | 267,126,15 | 268,3746,3705 | 269,3877,3836

BATCH_RAW_INFO | 259,2810,2024 | 262,2163,1657 | 265,3633,3311 | 267,127,15 | 268,3747,3705 | 269,3878,3836

BATCH_RAW_INFO | 259,2811,2024 | 265,3634,3311 | 267,128,15 | 268,3748,3705 | 269,3879,3836

BATCH_RAW_INFO | 259,2812,2024 | 265,3635,3311 | 267,129,15 | 268,3749,3705 | 269,3880,3836

BATCH_RAW_INFO | 259,2813,2024 | 265,3636,3311 | 267,130,15 | 268,3750,3705 | 269,3881,3836

BATCH_RAW_INFO | 259,2814,2024 | 265,3637,3311 | 267,131,15 | 268,3751,3705 | 269,3882,3836

BATCH_RAW_INFO | 259,2815,2024 | 265,3638,3311 | 267,132,15 | 268,3752,3705 | 269,3883,3836

BATCH_RAW_INFO | 259,2816,2024 | 265,3639,3311 | 267,133,15 | 268,3753,3705 | 269,3884,3836

BATCH_RAW_INFO | 259,2817,2024 | 265,3640,3311 | 267,134,15 | 268,3754,3705 | 269,3885,3836

BATCH_RAW_INFO | 259,2818,2024 | 265,3641,3311 | 267,135,15 | 268,3755,3705 | 269,3886,3836

BATCH_RAW_INFO | 259,2819,2024 | 265,3642,3311 | 267,136,15 | 268,3756,3705 | 269,3887,3836

BATCH_RAW_INFO | 259,2820,2024 | 265,3643,3311 | 267,137,15 | 268,3757,3705 | 269,3888,3836

BATCH_RAW_INFO | 259,2821,2024 | 265,3644,3311 | 267,138,15 | 268,3758,3705 | 269,3889,3836

BATCH_RAW_INFO | 259,2822,2024 | 265,3645,3311 | 267,139,15 | 268,3759,3705 | 269,3890,3836

BATCH_RAW_INFO | 259,2823,2024 | 265,3646,3311 | 267,140,15 | 268,3760,3705 | 269,3891,3836

BATCH_RAW_INFO | 259,2824,2024 | 265,3647,3311 | 267,141,15 | 268,3761,3705 | 269,3892,3836

BATCH_RAW_INFO | 259,2825,2024 | 265,3648,3311 | 267,142,15 | 268,3762,3705 | 269,3893,3836

BATCH_RAW_INFO | 259,2826,2024 | 265,3649,3311 | 267,143,15 | 268,3763,3705 | 269,3894,3836

BATCH_RAW_INFO | 259,2827,2024 | 265,3650,3311 | 267,144,15 | 268,3764,3705 | 269,3895,3836

BATCH_RAW_INFO | 259,2828,2024 | 265,3651,3311 | 267,145,15 | 268,3765,3705 | 269,3896,3836

BATCH_RAW_INFO | 259,2829,2024 | 265,3652,3311 | 267,146,15 | 268,3766,3705 | 269,3897,3836

BATCH_RAW_INFO | 259,2830,2024 | 265,3653,3311 | 267,147,15 | 268,3767,3705 | 269,3898,3836

BATCH_RAW_INFO | 259,2831,2024 | 265,3654,3311 | 267,148,15 | 268,3768,3705 | 269,3899,3836

BATCH_RAW_INFO | 259,2832,2024 | 265,3655,3311 | 267,149,15 | 268,3769,3705 | 269,3900,3836

BATCH_RAW_INFO | 259,2833,2024 | 265,3656,3311 | 267,150,15 | 268,3770,3705 | 269,3901,3836

BATCH_RAW_INFO | 259,2834,2024 | 265,3657,3311 | 267,151,15 | 268,3771,3705 | 269,3902,3836

BATCH_RAW_INFO | 259,2835,2024 | 265,3658,3311 | 267,152,15 | 268,3772,3705 | 269,3903,3836

BATCH_RAW_INFO | 259,2836,2024 | 265,3659,3311 | 267,153,15 | 268,3773,3705 | 269,3904,3836

BATCH_RAW_INFO | 259,2837,2024 | 265,3660,3311 | 267,154,15 | 268,3774,3705 | 269,3905,3836

BATCH_RAW_INFO | 259,2838,2024 | 265,3661,3311 | 267,155,15 | 268,3775,3705 | 269,3906,3836

BATCH_RAW_INFO | 259,2839,2024 | 265,3662,3311 | 267,156,15 | 268,3776,3705 | 269,3907,3836

BATCH_RAW_INFO | 259,2840,2024 | 265,3663,3311 | 267,157,15 | 268,3777,3705 | 269,3908,3836

BATCH_RAW_INFO | 259,2841,2024 | 265,3664,3311 | 267,158,15 | 268,3778,3705 | 269,3909,3836

BATCH_RAW_INFO | 270,1000,999

BATCH_RAW_INFO | 259,2842,2024 | 265,3665,3311 | 267,159,15 | 268,3779,3705 | 269,3910,3836 | 270,1001,999

BATCH_RAW_INFO | 259,2843,2024 | 265,3666,3311 | 267,160,15 | 268,3780,3705 | 269,3911,3836 | 270,1002,999

BATCH_RAW_INFO | 259,2844,2024 | 265,3667,3311 | 267,161,15 | 268,3781,3705 | 269,3912,3836 | 270,1003,999

BATCH_RAW_INFO | 259,2845,2024 | 265,3668,3311 | 267,162,15 | 268,3782,3705 | 269,3913,3836 | 270,1004,999

BATCH_RAW_INFO | 259,2846,2024 | 265,3669,3311 | 267,163,15 | 268,3783,3705 | 269,3914,3836 | 270,1005,999

BATCH_RAW_INFO | 259,2847,2024 | 265,3670,3311 | 267,164,15 | 268,3784,3705 | 269,3915,3836 | 270,1006,999

BATCH_RAW_INFO | 259,2848,2024 | 265,3671,3311 | 267,165,15 | 268,3785,3705 | 269,3916,3836 | 270,1007,999

BATCH_RAW_INFO | 259,2849,2024 | 265,3672,3311 | 267,166,15 | 268,3786,3705 | 269,3917,3836 | 270,1008,999

BATCH_RAW_INFO | 259,2850,2024 | 265,3673,3311 | 267,167,15 | 268,3787,3705 | 269,3918,3836 | 270,1009,999

BATCH_RAW_INFO | 259,2851,2024 | 265,3674,3311 | 267,168,15 | 268,3788,3705 | 269,3919,3836 | 270,1010,999

BATCH_RAW_INFO | 259,2852,2024 | 265,3675,3311 | 267,169,15 | 268,3789,3705 | 269,3920,3836 | 270,1011,999

BATCH_RAW_INFO | 259,2853,2024 | 265,3676,3311 | 267,170,15 | 268,3790,3705 | 269,3921,3836 | 270,1012,999

BATCH_RAW_INFO | 259,2854,2024 | 265,3677,3311 | 267,171,15 | 268,3791,3705 | 269,3922,3836 | 270,1013,999

BATCH_RAW_INFO | 259,2855,2024 | 265,3678,3311 | 267,172,15 | 268,3792,3705 | 269,3923,3836 | 270,1014,999

BATCH_RAW_INFO | 259,2856,2024 | 265,3679,3311 | 267,173,15 | 268,3793,3705 | 269,3924,3836 | 270,1015,999

BATCH_RAW_INFO | 259,2857,2024 | 265,3680,3311 | 267,174,15 | 268,3794,3705 | 269,3925,3836 | 270,1016,999

BATCH_RAW_INFO | 259,2858,2024 | 265,3681,3311 | 267,175,15 | 268,3795,3705 | 269,3926,3836 | 270,1017,999

BATCH_RAW_INFO | 271,947,946

BATCH_RAW_INFO | 259,2859,2024 | 265,3682,3311 | 267,176,15 | 268,3796,3705 | 269,3927,3836 | 270,1018,999 | 271,948,946

BATCH_RAW_INFO | 259,2860,2024 | 265,3683,3311 | 267,177,15 | 268,3797,3705 | 269,3928,3836 | 270,1019,999 | 271,949,946

BATCH_RAW_INFO | 259,2861,2024 | 265,3684,3311 | 267,178,15 | 268,3798,3705 | 269,3929,3836 | 270,1020,999 | 271,950,946

BATCH_RAW_INFO | 259,2862,2024 | 265,3685,3311 | 267,179,15 | 268,3799,3705 | 269,3930,3836 | 270,1021,999 | 271,951,946

BATCH_RAW_INFO | 259,2863,2024 | 265,3686,3311 | 267,180,15 | 268,3800,3705 | 269,3931,3836 | 270,1022,999 | 271,952,946

BATCH_RAW_INFO | 259,2864,2024 | 265,3687,3311 | 267,181,15 | 268,3801,3705 | 269,3932,3836 | 270,1023,999 | 271,953,946

BATCH_RAW_INFO | 259,2865,2024 | 265,3688,3311 | 267,182,15 | 268,3802,3705 | 269,3933,3836 | 270,1024,999 | 271,954,946

BATCH_RAW_INFO | 259,2866,2024 | 265,3689,3311 | 267,183,15 | 268,3803,3705 | 269,3934,3836 | 270,1025,999 | 271,955,946

BATCH_RAW_INFO | 259,2867,2024 | 265,3690,3311 | 267,184,15 | 268,3804,3705 | 269,3935,3836 | 270,1026,999 | 271,956,946

BATCH_RAW_INFO | 259,2868,2024 | 265,3691,3311 | 267,185,15 | 268,3805,3705 | 269,3936,3836 | 270,1027,999 | 271,957,946

BATCH_RAW_INFO | 259,2869,2024 | 265,3692,3311 | 267,186,15 | 268,3806,3705 | 269,3937,3836 | 270,1028,999 | 271,958,946

BATCH_RAW_INFO | 259,2870,2024 | 265,3693,3311 | 267,187,15 | 268,3807,3705 | 269,3938,3836 | 270,1029,999 | 271,959,946

BATCH_RAW_INFO | 259,2871,2024 | 265,3694,3311 | 267,188,15 | 268,3808,3705 | 269,3939,3836 | 270,1030,999 | 271,960,946

BATCH_RAW_INFO | 259,2872,2024 | 265,3695,3311 | 267,189,15 | 268,3809,3705 | 269,3940,3836 | 270,1031,999 | 271,961,946

BATCH_RAW_INFO | 259,2873,2024 | 265,3696,3311 | 267,190,15 | 268,3810,3705 | 269,3941,3836 | 270,1032,999 | 271,962,946

BATCH_RAW_INFO | 259,2874,2024 | 265,3697,3311 | 267,191,15 | 268,3811,3705 | 269,3942,3836 | 270,1033,999 | 271,963,946

BATCH_RAW_INFO | 259,2875,2024 | 265,3698,3311 | 267,192,15 | 268,3812,3705 | 269,3943,3836 | 270,1034,999 | 271,964,946

BATCH_RAW_INFO | 259,2876,2024 | 265,3699,3311 | 267,193,15 | 268,3813,3705 | 269,3944,3836 | 270,1035,999 | 271,965,946

BATCH_RAW_INFO | 259,2877,2024 | 265,3700,3311 | 267,194,15 | 268,3814,3705 | 269,3945,3836 | 270,1036,999 | 271,966,946

BATCH_RAW_INFO | 259,2878,2024 | 265,3701,3311 | 267,195,15 | 268,3815,3705 | 269,3946,3836 | 270,1037,999 | 271,967,946

BATCH_RAW_INFO | 259,2879,2024 | 265,3702,3311 | 267,196,15 | 268,3816,3705 | 269,3947,3836 | 270,1038,999 | 271,968,946

BATCH_RAW_INFO | 259,2880,2024 | 265,3703,3311 | 267,197,15 | 268,3817,3705 | 269,3948,3836 | 270,1039,999 | 271,969,946

BATCH_RAW_INFO | 259,2881,2024 | 265,3704,3311 | 267,198,15 | 268,3818,3705 | 269,3949,3836 | 270,1040,999 | 271,970,946

BATCH_RAW_INFO | 259,2882,2024 | 265,3705,3311 | 267,199,15 | 268,3819,3705 | 269,3950,3836 | 270,1041,999 | 271,971,946

BATCH_RAW_INFO | 259,2883,2024 | 265,3706,3311 | 267,200,15 | 268,3820,3705 | 269,3951,3836 | 270,1042,999 | 271,972,946

BATCH_RAW_INFO | 259,2884,2024 | 265,3707,3311 | 267,201,15 | 268,3821,3705 | 269,3952,3836 | 270,1043,999 | 271,973,946

BATCH_RAW_INFO | 259,2885,2024 | 265,3708,3311 | 267,202,15 | 268,3822,3705 | 269,3953,3836 | 270,1044,999 | 271,974,946

BATCH_RAW_INFO | 259,2886,2024 | 265,3709,3311 | 267,203,15 | 268,3823,3705 | 269,3954,3836 | 270,1045,999 | 271,975,946

BATCH_RAW_INFO | 259,2887,2024 | 265,3710,3311 | 267,204,15 | 268,3824,3705 | 269,3955,3836 | 270,1046,999 | 271,976,946

BATCH_RAW_INFO | 259,2888,2024 | 265,3711,3311 | 267,205,15 | 268,3825,3705 | 269,3956,3836 | 270,1047,999 | 271,977,946

BATCH_RAW_INFO | 259,2889,2024 | 265,3712,3311 | 267,206,15 | 268,3826,3705 | 269,3957,3836 | 270,1048,999 | 271,978,946

BATCH_RAW_INFO | 259,2890,2024 | 265,3713,3311 | 267,207,15 | 268,3827,3705 | 269,3958,3836 | 270,1049,999 | 271,979,946

BATCH_RAW_INFO | 259,2891,2024 | 265,3714,3311 | 267,208,15 | 268,3828,3705 | 269,3959,3836 | 270,1050,999 | 271,980,946

BATCH_RAW_INFO | 259,2892,2024 | 265,3715,3311 | 267,209,15 | 268,3829,3705 | 269,3960,3836 | 270,1051,999 | 271,981,946

BATCH_RAW_INFO | 259,2893,2024 | 265,3716,3311 | 267,210,15 | 268,3830,3705 | 269,3961,3836 | 270,1052,999 | 271,982,946

BATCH_RAW_INFO | 259,2894,2024 | 265,3717,3311 | 267,211,15 | 268,3831,3705 | 269,3962,3836 | 270,1053,999 | 271,983,946

BATCH_RAW_INFO | 259,2895,2024 | 265,3718,3311 | 267,212,15 | 268,3832,3705 | 269,3963,3836 | 270,1054,999 | 271,984,946

BATCH_RAW_INFO | 259,2896,2024 | 265,3719,3311 | 267,213,15 | 268,3833,3705 | 269,3964,3836 | 270,1055,999 | 271,985,946

BATCH_RAW_INFO | 259,2897,2024 | 265,3720,3311 | 267,214,15 | 268,3834,3705 | 269,3965,3836 | 270,1056,999 | 271,986,946

BATCH_RAW_INFO | 259,2898,2024 | 265,3721,3311 | 267,215,15 | 268,3835,3705 | 269,3966,3836 | 270,1057,999 | 271,987,946

BATCH_RAW_INFO | 259,2899,2024 | 265,3722,3311 | 267,216,15 | 268,3836,3705 | 269,3967,3836 | 270,1058,999 | 271,988,946

BATCH_RAW_INFO | 259,2900,2024 | 265,3723,3311 | 267,217,15 | 268,3837,3705 | 269,3968,3836 | 270,1059,999 | 271,989,946

BATCH_RAW_INFO | 259,2901,2024 | 265,3724,3311 | 267,218,15 | 268,3838,3705 | 269,3969,3836 | 270,1060,999 | 271,990,946

BATCH_RAW_INFO | 259,2902,2024 | 265,3725,3311 | 267,219,15 | 268,3839,3705 | 269,3970,3836 | 270,1061,999 | 271,991,946

BATCH_RAW_INFO | 259,2903,2024 | 265,3726,3311 | 267,220,15 | 268,3840,3705 | 269,3971,3836 | 270,1062,999 | 271,992,946

BATCH_RAW_INFO | 259,2904,2024 | 265,3727,3311 | 267,221,15 | 268,3841,3705 | 269,3972,3836 | 270,1063,999 | 271,993,946

BATCH_RAW_INFO | 259,2905,2024 | 265,3728,3311 | 267,222,15 | 268,3842,3705 | 269,3973,3836 | 270,1064,999 | 271,994,946

BATCH_RAW_INFO | 259,2906,2024 | 265,3729,3311 | 267,223,15 | 268,3843,3705 | 269,3974,3836 | 270,1065,999 | 271,995,946

BATCH_RAW_INFO | 259,2907,2024 | 265,3730,3311 | 267,224,15 | 268,3844,3705 | 269,3975,3836 | 270,1066,999 | 271,996,946

BATCH_RAW_INFO | 259,2908,2024 | 265,3731,3311 | 267,225,15 | 268,3845,3705 | 269,3976,3836 | 270,1067,999 | 271,997,946

BATCH_RAW_INFO | 259,2909,2024 | 265,3732,3311 | 267,226,15 | 268,3846,3705 | 269,3977,3836 | 270,1068,999 | 271,998,946

BATCH_RAW_INFO | 259,2910,2024 | 265,3733,3311 | 267,227,15 | 268,3847,3705 | 269,3978,3836 | 270,1069,999 | 271,999,946

BATCH_RAW_INFO | 259,2911,2024 | 265,3734,3311 | 267,228,15 | 268,3848,3705 | 269,3979,3836 | 270,1070,999 | 271,1000,946

BATCH_RAW_INFO | 259,2912,2024 | 265,3735,3311 | 267,229,15 | 268,3849,3705 | 269,3980,3836 | 270,1071,999 | 271,1001,946

BATCH_RAW_INFO | 259,2913,2024 | 265,3736,3311 | 267,230,15 | 268,3850,3705 | 269,3981,3836 | 270,1072,999 | 271,1002,946

BATCH_RAW_INFO | 259,2914,2024 | 265,3737,3311 | 267,231,15 | 268,3851,3705 | 269,3982,3836 | 270,1073,999 | 271,1003,946

BATCH_RAW_INFO | 259,2915,2024 | 265,3738,3311 | 267,232,15 | 268,3852,3705 | 269,3983,3836 | 270,1074,999 | 271,1004,946

BATCH_RAW_INFO | 259,2916,2024 | 265,3739,3311 | 267,233,15 | 268,3853,3705 | 269,3984,3836 | 270,1075,999 | 271,1005,946

BATCH_RAW_INFO | 259,2917,2024 | 265,3740,3311 | 267,234,15 | 268,3854,3705 | 269,3985,3836 | 270,1076,999 | 271,1006,946

BATCH_RAW_INFO | 272,3286,3285

BATCH_RAW_INFO | 259,2918,2024 | 265,3741,3311 | 267,235,15 | 268,3855,3705 | 269,3986,3836 | 270,1077,999 | 271,1007,946 | 272,3287,3285

BATCH_RAW_INFO | 259,2919,2024 | 265,3742,3311 | 267,236,15 | 268,3856,3705 | 269,3987,3836 | 270,1078,999 | 271,1008,946 | 272,3288,3285

BATCH_RAW_INFO | 259,2920,2024 | 265,3743,3311 | 267,237,15 | 268,3857,3705 | 269,3988,3836 | 270,1079,999 | 271,1009,946 | 272,3289,3285

BATCH_RAW_INFO | 259,2921,2024 | 265,3744,3311 | 267,238,15 | 268,3858,3705 | 269,3989,3836 | 270,1080,999 | 271,1010,946 | 272,3290,3285

BATCH_RAW_INFO | 265,3745,3311 | 267,239,15 | 268,3859,3705 | 269,3990,3836 | 270,1081,999 | 271,1011,946 | 272,3291,3285

BATCH_RAW_INFO | 265,3746,3311 | 267,240,15 | 268,3860,3705 | 269,3991,3836 | 270,1082,999 | 271,1012,946 | 272,3292,3285

BATCH_RAW_INFO | 265,3747,3311 | 267,241,15 | 268,3861,3705 | 269,3992,3836 | 270,1083,999 | 271,1013,946 | 272,3293,3285

BATCH_RAW_INFO | 265,3748,3311 | 267,242,15 | 268,3862,3705 | 269,3993,3836 | 270,1084,999 | 271,1014,946 | 272,3294,3285

BATCH_RAW_INFO | 265,3749,3311 | 267,243,15 | 268,3863,3705 | 269,3994,3836 | 270,1085,999 | 271,1015,946 | 272,3295,3285

BATCH_RAW_INFO | 265,3750,3311 | 267,244,15 | 268,3864,3705 | 269,3995,3836 | 270,1086,999 | 271,1016,946 | 272,3296,3285

BATCH_RAW_INFO | 265,3751,3311 | 267,245,15 | 268,3865,3705 | 269,3996,3836 | 270,1087,999 | 271,1017,946 | 272,3297,3285

BATCH_RAW_INFO | 265,3752,3311 | 267,246,15 | 268,3866,3705 | 269,3997,3836 | 270,1088,999 | 271,1018,946 | 272,3298,3285

BATCH_RAW_INFO | 265,3753,3311 | 267,247,15 | 268,3867,3705 | 269,3998,3836 | 270,1089,999 | 271,1019,946 | 272,3299,3285

BATCH_RAW_INFO | 265,3754,3311 | 267,248,15 | 268,3868,3705 | 269,3999,3836 | 270,1090,999 | 271,1020,946 | 272,3300,3285

BATCH_RAW_INFO | 265,3755,3311 | 267,249,15 | 268,3869,3705 | 269,4000,3836 | 270,1091,999 | 271,1021,946 | 272,3301,3285

BATCH_RAW_INFO | 265,3756,3311 | 267,250,15 | 268,3870,3705 | 269,4001,3836 | 270,1092,999 | 271,1022,946 | 272,3302,3285

BATCH_RAW_INFO | 265,3757,3311 | 267,251,15 | 268,3871,3705 | 269,4002,3836 | 270,1093,999 | 271,1023,946 | 272,3303,3285

BATCH_RAW_INFO | 265,3758,3311 | 267,252,15 | 268,3872,3705 | 269,4003,3836 | 270,1094,999 | 271,1024,946 | 272,3304,3285

BATCH_RAW_INFO | 265,3759,3311 | 267,253,15 | 268,3873,3705 | 269,4004,3836 | 270,1095,999 | 271,1025,946 | 272,3305,3285

BATCH_RAW_INFO | 265,3760,3311 | 267,254,15 | 268,3874,3705 | 269,4005,3836 | 270,1096,999 | 271,1026,946 | 272,3306,3285

BATCH_RAW_INFO | 265,3761,3311 | 267,255,15 | 268,3875,3705 | 269,4006,3836 | 270,1097,999 | 271,1027,946 | 272,3307,3285

BATCH_RAW_INFO | 265,3762,3311 | 267,256,15 | 268,3876,3705 | 269,4007,3836 | 270,1098,999 | 271,1028,946 | 272,3308,3285

BATCH_RAW_INFO | 265,3763,3311 | 267,257,15 | 268,3877,3705 | 269,4008,3836 | 270,1099,999 | 271,1029,946 | 272,3309,3285

BATCH_RAW_INFO | 265,3764,3311 | 267,258,15 | 268,3878,3705 | 269,4009,3836 | 270,1100,999 | 271,1030,946 | 272,3310,3285

BATCH_RAW_INFO | 265,3765,3311 | 267,259,15 | 268,3879,3705 | 269,4010,3836 | 270,1101,999 | 271,1031,946 | 272,3311,3285

BATCH_RAW_INFO | 265,3766,3311 | 267,260,15 | 268,3880,3705 | 269,4011,3836 | 270,1102,999 | 271,1032,946 | 272,3312,3285

BATCH_RAW_INFO | 265,3767,3311 | 267,261,15 | 268,3881,3705 | 269,4012,3836 | 270,1103,999 | 271,1033,946 | 272,3313,3285

BATCH_RAW_INFO | 265,3768,3311 | 267,262,15 | 268,3882,3705 | 269,4013,3836 | 270,1104,999 | 271,1034,946 | 272,3314,3285

BATCH_RAW_INFO | 265,3769,3311 | 267,263,15 | 268,3883,3705 | 269,4014,3836 | 270,1105,999 | 271,1035,946 | 272,3315,3285

BATCH_RAW_INFO | 265,3770,3311 | 267,264,15 | 268,3884,3705 | 269,4015,3836 | 270,1106,999 | 271,1036,946 | 272,3316,3285

BATCH_RAW_INFO | 265,3771,3311 | 267,265,15 | 268,3885,3705 | 269,4016,3836 | 270,1107,999 | 271,1037,946 | 272,3317,3285

BATCH_RAW_INFO | 265,3772,3311 | 267,266,15 | 268,3886,3705 | 269,4017,3836 | 270,1108,999 | 271,1038,946 | 272,3318,3285

BATCH_RAW_INFO | 265,3773,3311 | 267,267,15 | 268,3887,3705 | 269,4018,3836 | 270,1109,999 | 271,1039,946 | 272,3319,3285

BATCH_RAW_INFO | 265,3774,3311 | 267,268,15 | 268,3888,3705 | 269,4019,3836 | 270,1110,999 | 271,1040,946 | 272,3320,3285

BATCH_RAW_INFO | 265,3775,3311 | 267,269,15 | 268,3889,3705 | 269,4020,3836 | 270,1111,999 | 271,1041,946 | 272,3321,3285

BATCH_RAW_INFO | 265,3776,3311 | 267,270,15 | 268,3890,3705 | 269,4021,3836 | 270,1112,999 | 271,1042,946 | 272,3322,3285

BATCH_RAW_INFO | 265,3777,3311 | 267,271,15 | 268,3891,3705 | 269,4022,3836 | 270,1113,999 | 271,1043,946 | 272,3323,3285

BATCH_RAW_INFO | 265,3778,3311 | 267,272,15 | 268,3892,3705 | 269,4023,3836 | 270,1114,999 | 271,1044,946 | 272,3324,3285

BATCH_RAW_INFO | 265,3779,3311 | 267,273,15 | 268,3893,3705 | 269,4024,3836 | 270,1115,999 | 271,1045,946 | 272,3325,3285

BATCH_RAW_INFO | 265,3780,3311 | 267,274,15 | 268,3894,3705 | 269,4025,3836 | 270,1116,999 | 271,1046,946 | 272,3326,3285

BATCH_RAW_INFO | 265,3781,3311 | 267,275,15 | 268,3895,3705 | 269,4026,3836 | 270,1117,999 | 271,1047,946 | 272,3327,3285

BATCH_RAW_INFO | 265,3782,3311 | 267,276,15 | 268,3896,3705 | 269,4027,3836 | 270,1118,999 | 271,1048,946 | 272,3328,3285

BATCH_RAW_INFO | 265,3783,3311 | 267,277,15 | 268,3897,3705 | 269,4028,3836 | 270,1119,999 | 271,1049,946 | 272,3329,3285

BATCH_RAW_INFO | 265,3784,3311 | 267,278,15 | 268,3898,3705 | 269,4029,3836 | 270,1120,999 | 271,1050,946 | 272,3330,3285

BATCH_RAW_INFO | 265,3785,3311 | 267,279,15 | 268,3899,3705 | 269,4030,3836 | 270,1121,999 | 271,1051,946 | 272,3331,3285

BATCH_RAW_INFO | 265,3786,3311 | 267,280,15 | 268,3900,3705 | 269,4031,3836 | 270,1122,999 | 271,1052,946 | 272,3332,3285

BATCH_RAW_INFO | 265,3787,3311 | 267,281,15 | 268,3901,3705 | 269,4032,3836 | 270,1123,999 | 271,1053,946 | 272,3333,3285

BATCH_RAW_INFO | 265,3788,3311 | 267,282,15 | 268,3902,3705 | 269,4033,3836 | 270,1124,999 | 271,1054,946 | 272,3334,3285

BATCH_RAW_INFO | 265,3789,3311 | 267,283,15 | 268,3903,3705 | 269,4034,3836 | 270,1125,999 | 271,1055,946 | 272,3335,3285

BATCH_RAW_INFO | 265,3790,3311 | 267,284,15 | 268,3904,3705 | 269,4035,3836 | 270,1126,999 | 271,1056,946 | 272,3336,3285

BATCH_RAW_INFO | 265,3791,3311 | 267,285,15 | 268,3905,3705 | 269,4036,3836 | 270,1127,999 | 271,1057,946 | 272,3337,3285

BATCH_RAW_INFO | 265,3792,3311 | 267,286,15 | 268,3906,3705 | 269,4037,3836 | 270,1128,999 | 271,1058,946 | 272,3338,3285

BATCH_RAW_INFO | 265,3793,3311 | 267,287,15 | 268,3907,3705 | 269,4038,3836 | 270,1129,999 | 271,1059,946 | 272,3339,3285

BATCH_RAW_INFO | 265,3794,3311 | 267,288,15 | 268,3908,3705 | 269,4039,3836 | 270,1130,999 | 271,1060,946 | 272,3340,3285

BATCH_RAW_INFO | 265,3795,3311 | 267,289,15 | 268,3909,3705 | 269,4040,3836 | 270,1131,999 | 271,1061,946 | 272,3341,3285

BATCH_RAW_INFO | 265,3796,3311 | 267,290,15 | 268,3910,3705 | 269,4041,3836 | 270,1132,999 | 271,1062,946 | 272,3342,3285

BATCH_RAW_INFO | 265,3797,3311 | 267,291,15 | 268,3911,3705 | 269,4042,3836 | 270,1133,999 | 271,1063,946 | 272,3343,3285

BATCH_RAW_INFO | 265,3798,3311 | 267,292,15 | 268,3912,3705 | 269,4043,3836 | 270,1134,999 | 271,1064,946 | 272,3344,3285

BATCH_RAW_INFO | 265,3799,3311 | 267,293,15 | 268,3913,3705 | 269,4044,3836 | 270,1135,999 | 271,1065,946 | 272,3345,3285

BATCH_RAW_INFO | 265,3800,3311 | 267,294,15 | 268,3914,3705 | 269,4045,3836 | 270,1136,999 | 271,1066,946 | 272,3346,3285

BATCH_RAW_INFO | 265,3801,3311 | 267,295,15 | 268,3915,3705 | 269,4046,3836 | 270,1137,999 | 271,1067,946 | 272,3347,3285

BATCH_RAW_INFO | 265,3802,3311 | 267,296,15 | 268,3916,3705 | 269,4047,3836 | 270,1138,999 | 271,1068,946 | 272,3348,3285

BATCH_RAW_INFO | 265,3803,3311 | 267,297,15 | 268,3917,3705 | 269,4048,3836 | 270,1139,999 | 271,1069,946 | 272,3349,3285

BATCH_RAW_INFO | 265,3804,3311 | 267,298,15 | 268,3918,3705 | 269,4049,3836 | 270,1140,999 | 271,1070,946 | 272,3350,3285

BATCH_RAW_INFO | 265,3805,3311 | 267,299,15 | 268,3919,3705 | 269,4050,3836 | 270,1141,999 | 271,1071,946 | 272,3351,3285

BATCH_RAW_INFO | 265,3806,3311 | 267,300,15 | 268,3920,3705 | 269,4051,3836 | 270,1142,999 | 271,1072,946 | 272,3352,3285

BATCH_RAW_INFO | 265,3807,3311 | 267,301,15 | 268,3921,3705 | 269,4052,3836 | 270,1143,999 | 271,1073,946 | 272,3353,3285

BATCH_RAW_INFO | 265,3808,3311 | 267,302,15 | 268,3922,3705 | 269,4053,3836 | 270,1144,999 | 271,1074,946 | 272,3354,3285

BATCH_RAW_INFO | 265,3809,3311 | 267,303,15 | 268,3923,3705 | 269,4054,3836 | 270,1145,999 | 271,1075,946 | 272,3355,3285

BATCH_RAW_INFO | 265,3810,3311 | 267,304,15 | 268,3924,3705 | 269,4055,3836 | 270,1146,999 | 271,1076,946 | 272,3356,3285

BATCH_RAW_INFO | 265,3811,3311 | 267,305,15 | 268,3925,3705 | 269,4056,3836 | 270,1147,999 | 271,1077,946 | 272,3357,3285

BATCH_RAW_INFO | 265,3812,3311 | 267,306,15 | 268,3926,3705 | 269,4057,3836 | 270,1148,999 | 271,1078,946 | 272,3358,3285

BATCH_RAW_INFO | 265,3813,3311 | 267,307,15 | 268,3927,3705 | 269,4058,3836 | 270,1149,999 | 271,1079,946 | 272,3359,3285

BATCH_RAW_INFO | 265,3814,3311 | 267,308,15 | 268,3928,3705 | 269,4059,3836 | 270,1150,999 | 271,1080,946 | 272,3360,3285

BATCH_RAW_INFO | 265,3815,3311 | 267,309,15 | 268,3929,3705 | 269,4060,3836 | 270,1151,999 | 271,1081,946 | 272,3361,3285

BATCH_RAW_INFO | 265,3816,3311 | 267,310,15 | 268,3930,3705 | 269,4061,3836 | 270,1152,999 | 271,1082,946 | 272,3362,3285

BATCH_RAW_INFO | 265,3817,3311 | 267,311,15 | 268,3931,3705 | 269,4062,3836 | 270,1153,999 | 271,1083,946 | 272,3363,3285

BATCH_RAW_INFO | 265,3818,3311 | 267,312,15 | 268,3932,3705 | 269,4063,3836 | 270,1154,999 | 271,1084,946 | 272,3364,3285

BATCH_RAW_INFO | 265,3819,3311 | 267,313,15 | 268,3933,3705 | 269,4064,3836 | 270,1155,999 | 271,1085,946 | 272,3365,3285

BATCH_RAW_INFO | 265,3820,3311 | 267,314,15 | 268,3934,3705 | 269,4065,3836 | 270,1156,999 | 271,1086,946 | 272,3366,3285

BATCH_RAW_INFO | 265,3821,3311 | 267,315,15 | 268,3935,3705 | 269,4066,3836 | 270,1157,999 | 271,1087,946 | 272,3367,3285

BATCH_RAW_INFO | 265,3822,3311 | 267,316,15 | 268,3936,3705 | 269,4067,3836 | 270,1158,999 | 271,1088,946 | 272,3368,3285

BATCH_RAW_INFO | 265,3823,3311 | 267,317,15 | 268,3937,3705 | 269,4068,3836 | 270,1159,999 | 271,1089,946 | 272,3369,3285

BATCH_RAW_INFO | 265,3824,3311 | 267,318,15 | 268,3938,3705 | 269,4069,3836 | 270,1160,999 | 271,1090,946 | 272,3370,3285

BATCH_RAW_INFO | 265,3825,3311 | 267,319,15 | 268,3939,3705 | 269,4070,3836 | 270,1161,999 | 271,1091,946 | 272,3371,3285

BATCH_RAW_INFO | 265,3826,3311 | 267,320,15 | 268,3940,3705 | 269,4071,3836 | 270,1162,999 | 271,1092,946 | 272,3372,3285

BATCH_RAW_INFO | 265,3827,3311 | 267,321,15 | 268,3941,3705 | 269,4072,3836 | 270,1163,999 | 271,1093,946 | 272,3373,3285

BATCH_RAW_INFO | 265,3828,3311 | 267,322,15 | 268,3942,3705 | 269,4073,3836 | 270,1164,999 | 271,1094,946 | 272,3374,3285

BATCH_RAW_INFO | 265,3829,3311 | 267,323,15 | 268,3943,3705 | 269,4074,3836 | 270,1165,999 | 271,1095,946 | 272,3375,3285

BATCH_RAW_INFO | 265,3830,3311 | 267,324,15 | 268,3944,3705 | 269,4075,3836 | 270,1166,999 | 271,1096,946 | 272,3376,3285

BATCH_RAW_INFO | 265,3831,3311 | 267,325,15 | 268,3945,3705 | 269,4076,3836 | 270,1167,999 | 271,1097,946 | 272,3377,3285

BATCH_RAW_INFO | 265,3832,3311 | 267,326,15 | 268,3946,3705 | 269,4077,3836 | 270,1168,999 | 271,1098,946 | 272,3378,3285

BATCH_RAW_INFO | 265,3833,3311 | 267,327,15 | 268,3947,3705 | 269,4078,3836 | 270,1169,999 | 271,1099,946 | 272,3379,3285

BATCH_RAW_INFO | 265,3834,3311 | 267,328,15 | 268,3948,3705 | 269,4079,3836 | 270,1170,999 | 271,1100,946 | 272,3380,3285

BATCH_RAW_INFO | 265,3835,3311 | 267,329,15 | 268,3949,3705 | 269,4080,3836 | 270,1171,999 | 271,1101,946 | 272,3381,3285

BATCH_RAW_INFO | 265,3836,3311 | 267,330,15 | 268,3950,3705 | 269,4081,3836 | 270,1172,999 | 271,1102,946 | 272,3382,3285

BATCH_RAW_INFO | 265,3837,3311 | 267,331,15 | 268,3951,3705 | 269,4082,3836 | 270,1173,999 | 271,1103,946 | 272,3383,3285

BATCH_RAW_INFO | 265,3838,3311 | 267,332,15 | 268,3952,3705 | 269,4083,3836 | 270,1174,999 | 271,1104,946 | 272,3384,3285

BATCH_RAW_INFO | 265,3839,3311 | 267,333,15 | 268,3953,3705 | 269,4084,3836 | 270,1175,999 | 271,1105,946 | 272,3385,3285

BATCH_RAW_INFO | 265,3840,3311 | 267,334,15 | 268,3954,3705 | 269,4085,3836 | 270,1176,999 | 271,1106,946 | 272,3386,3285

BATCH_RAW_INFO | 265,3841,3311 | 267,335,15 | 268,3955,3705 | 269,4086,3836 | 270,1177,999 | 271,1107,946 | 272,3387,3285

BATCH_RAW_INFO | 265,3842,3311 | 267,336,15 | 268,3956,3705 | 269,4087,3836 | 270,1178,999 | 271,1108,946 | 272,3388,3285

BATCH_RAW_INFO | 265,3843,3311 | 267,337,15 | 268,3957,3705 | 269,4088,3836 | 270,1179,999 | 271,1109,946 | 272,3389,3285

BATCH_RAW_INFO | 265,3844,3311 | 267,338,15 | 268,3958,3705 | 269,4089,3836 | 270,1180,999 | 271,1110,946 | 272,3390,3285

BATCH_RAW_INFO | 265,3845,3311 | 267,339,15 | 268,3959,3705 | 269,4090,3836 | 270,1181,999 | 271,1111,946 | 272,3391,3285

BATCH_RAW_INFO | 265,3846,3311 | 267,340,15 | 268,3960,3705 | 269,4091,3836 | 270,1182,999 | 271,1112,946 | 272,3392,3285

BATCH_RAW_INFO | 265,3847,3311 | 267,341,15 | 268,3961,3705 | 269,4092,3836 | 270,1183,999 | 271,1113,946 | 272,3393,3285

BATCH_RAW_INFO | 265,3848,3311 | 267,342,15 | 268,3962,3705 | 269,4093,3836 | 270,1184,999 | 271,1114,946 | 272,3394,3285

BATCH_RAW_INFO | 265,3849,3311 | 267,343,15 | 268,3963,3705 | 269,4094,3836 | 270,1185,999 | 271,1115,946 | 272,3395,3285

BATCH_RAW_INFO | 265,3850,3311 | 267,344,15 | 268,3964,3705 | 269,4095,3836 | 270,1186,999 | 271,1116,946 | 272,3396,3285

BATCH_RAW_INFO | 265,3851,3311 | 267,345,15 | 268,3965,3705 | 270,1187,999 | 271,1117,946 | 272,3397,3285

BATCH_RAW_INFO | 265,3852,3311 | 267,346,15 | 268,3966,3705 | 270,1188,999 | 271,1118,946 | 272,3398,3285

BATCH_RAW_INFO | 265,3853,3311 | 267,347,15 | 268,3967,3705 | 270,1189,999 | 271,1119,946 | 272,3399,3285

BATCH_RAW_INFO | 265,3854,3311 | 267,348,15 | 268,3968,3705 | 270,1190,999 | 271,1120,946 | 272,3400,3285

BATCH_RAW_INFO | 265,3855,3311 | 267,349,15 | 268,3969,3705 | 270,1191,999 | 271,1121,946 | 272,3401,3285

BATCH_RAW_INFO | 265,3856,3311 | 267,350,15 | 268,3970,3705 | 270,1192,999 | 271,1122,946 | 272,3402,3285

BATCH_RAW_INFO | 265,3857,3311 | 267,351,15 | 268,3971,3705 | 270,1193,999 | 271,1123,946 | 272,3403,3285

BATCH_RAW_INFO | 265,3858,3311 | 267,352,15 | 268,3972,3705 | 270,1194,999 | 271,1124,946 | 272,3404,3285

BATCH_RAW_INFO | 265,3859,3311 | 267,353,15 | 268,3973,3705 | 270,1195,999 | 271,1125,946 | 272,3405,3285

BATCH_RAW_INFO | 265,3860,3311 | 267,354,15 | 268,3974,3705 | 270,1196,999 | 271,1126,946 | 272,3406,3285

BATCH_RAW_INFO | 265,3861,3311 | 267,355,15 | 268,3975,3705 | 270,1197,999 | 271,1127,946 | 272,3407,3285

BATCH_RAW_INFO | 265,3862,3311 | 267,356,15 | 268,3976,3705 | 270,1198,999 | 271,1128,946 | 272,3408,3285

BATCH_RAW_INFO | 265,3863,3311 | 267,357,15 | 268,3977,3705 | 270,1199,999 | 271,1129,946 | 272,3409,3285

BATCH_RAW_INFO | 265,3864,3311 | 267,358,15 | 268,3978,3705 | 270,1200,999 | 271,1130,946 | 272,3410,3285

BATCH_RAW_INFO | 265,3865,3311 | 267,359,15 | 268,3979,3705 | 270,1201,999 | 271,1131,946 | 272,3411,3285

BATCH_RAW_INFO | 265,3866,3311 | 267,360,15 | 268,3980,3705 | 270,1202,999 | 271,1132,946 | 272,3412,3285

BATCH_RAW_INFO | 265,3867,3311 | 267,361,15 | 268,3981,3705 | 270,1203,999 | 271,1133,946 | 272,3413,3285

BATCH_RAW_INFO | 265,3868,3311 | 267,362,15 | 268,3982,3705 | 270,1204,999 | 271,1134,946 | 272,3414,3285

BATCH_RAW_INFO | 265,3869,3311 | 267,363,15 | 268,3983,3705 | 270,1205,999 | 271,1135,946 | 272,3415,3285

BATCH_RAW_INFO | 265,3870,3311 | 267,364,15 | 268,3984,3705 | 270,1206,999 | 271,1136,946 | 272,3416,3285

BATCH_RAW_INFO | 265,3871,3311 | 267,365,15 | 268,3985,3705 | 270,1207,999 | 271,1137,946 | 272,3417,3285

BATCH_RAW_INFO | 265,3872,3311 | 267,366,15 | 268,3986,3705 | 270,1208,999 | 271,1138,946 | 272,3418,3285

BATCH_RAW_INFO | 265,3873,3311 | 267,367,15 | 268,3987,3705 | 270,1209,999 | 271,1139,946 | 272,3419,3285

BATCH_RAW_INFO | 265,3874,3311 | 267,368,15 | 268,3988,3705 | 270,1210,999 | 271,1140,946 | 272,3420,3285

BATCH_RAW_INFO | 265,3875,3311 | 267,369,15 | 268,3989,3705 | 270,1211,999 | 271,1141,946 | 272,3421,3285

BATCH_RAW_INFO | 265,3876,3311 | 267,370,15 | 268,3990,3705 | 270,1212,999 | 271,1142,946 | 272,3422,3285

BATCH_RAW_INFO | 265,3877,3311 | 267,371,15 | 268,3991,3705 | 270,1213,999 | 271,1143,946 | 272,3423,3285

BATCH_RAW_INFO | 265,3878,3311 | 267,372,15 | 268,3992,3705 | 270,1214,999 | 271,1144,946 | 272,3424,3285

BATCH_RAW_INFO | 265,3879,3311 | 267,373,15 | 268,3993,3705 | 270,1215,999 | 271,1145,946 | 272,3425,3285

BATCH_RAW_INFO | 265,3880,3311 | 267,374,15 | 268,3994,3705 | 270,1216,999 | 271,1146,946 | 272,3426,3285

BATCH_RAW_INFO | 265,3881,3311 | 267,375,15 | 268,3995,3705 | 270,1217,999 | 271,1147,946 | 272,3427,3285

BATCH_RAW_INFO | 265,3882,3311 | 267,376,15 | 268,3996,3705 | 270,1218,999 | 271,1148,946 | 272,3428,3285

BATCH_RAW_INFO | 265,3883,3311 | 267,377,15 | 268,3997,3705 | 270,1219,999 | 271,1149,946 | 272,3429,3285

BATCH_RAW_INFO | 265,3884,3311 | 267,378,15 | 268,3998,3705 | 270,1220,999 | 271,1150,946 | 272,3430,3285

BATCH_RAW_INFO | 265,3885,3311 | 267,379,15 | 268,3999,3705 | 270,1221,999 | 271,1151,946 | 272,3431,3285

BATCH_RAW_INFO | 265,3886,3311 | 267,380,15 | 268,4000,3705 | 270,1222,999 | 271,1152,946 | 272,3432,3285

BATCH_RAW_INFO | 265,3887,3311 | 267,381,15 | 268,4001,3705 | 270,1223,999 | 271,1153,946 | 272,3433,3285

BATCH_RAW_INFO | 265,3888,3311 | 267,382,15 | 268,4002,3705 | 270,1224,999 | 271,1154,946 | 272,3434,3285

BATCH_RAW_INFO | 265,3889,3311 | 267,383,15 | 268,4003,3705 | 270,1225,999 | 271,1155,946 | 272,3435,3285

BATCH_RAW_INFO | 265,3890,3311 | 267,384,15 | 268,4004,3705 | 270,1226,999 | 271,1156,946 | 272,3436,3285

BATCH_RAW_INFO | 265,3891,3311 | 267,385,15 | 268,4005,3705 | 270,1227,999 | 271,1157,946 | 272,3437,3285

BATCH_RAW_INFO | 273,431,430

BATCH_RAW_INFO | 265,3892,3311 | 267,386,15 | 268,4006,3705 | 270,1228,999 | 272,3438,3285 | 273,432,430

BATCH_RAW_INFO | 265,3893,3311 | 267,387,15 | 268,4007,3705 | 270,1229,999 | 272,3439,3285 | 273,433,430

BATCH_RAW_INFO | 265,3894,3311 | 267,388,15 | 268,4008,3705 | 270,1230,999 | 272,3440,3285 | 273,434,430

BATCH_RAW_INFO | 265,3895,3311 | 267,389,15 | 268,4009,3705 | 270,1231,999 | 272,3441,3285 | 273,435,430

BATCH_RAW_INFO | 265,3896,3311 | 267,390,15 | 268,4010,3705 | 270,1232,999 | 272,3442,3285 | 273,436,430

BATCH_RAW_INFO | 265,3897,3311 | 267,391,15 | 268,4011,3705 | 270,1233,999 | 272,3443,3285 | 273,437,430

BATCH_RAW_INFO | 274,3866,3865

BATCH_RAW_INFO | 275,34,33

BATCH_RAW_INFO | 276,317,316

BATCH_RAW_INFO | 265,3898,3311 | 267,392,15 | 268,4012,3705 | 270,1234,999 | 272,3444,3285 | 273,438,430 | 274,3867,3865 | 275,35,33 | 276,318,316

BATCH_RAW_INFO | 265,3899,3311 | 267,393,15 | 268,4013,3705 | 270,1235,999 | 272,3445,3285 | 273,439,430 | 274,3868,3865 | 275,36,33 | 276,319,316

BATCH_RAW_INFO | 265,3900,3311 | 267,394,15 | 268,4014,3705 | 270,1236,999 | 272,3446,3285 | 273,440,430 | 274,3869,3865 | 275,37,33 | 276,320,316

BATCH_RAW_INFO | 265,3901,3311 | 267,395,15 | 268,4015,3705 | 270,1237,999 | 272,3447,3285 | 273,441,430 | 274,3870,3865 | 275,38,33

BATCH_RAW_INFO | 265,3902,3311 | 267,396,15 | 268,4016,3705 | 270,1238,999 | 272,3448,3285 | 273,442,430 | 274,3871,3865 | 275,39,33

BATCH_RAW_INFO | 265,3903,3311 | 267,397,15 | 268,4017,3705 | 270,1239,999 | 272,3449,3285 | 273,443,430 | 274,3872,3865 | 275,40,33

BATCH_RAW_INFO | 265,3904,3311 | 267,398,15 | 268,4018,3705 | 270,1240,999 | 272,3450,3285 | 273,444,430 | 274,3873,3865 | 275,41,33

BATCH_RAW_INFO | 265,3905,3311 | 267,399,15 | 268,4019,3705 | 270,1241,999 | 272,3451,3285 | 273,445,430 | 274,3874,3865 | 275,42,33

BATCH_RAW_INFO | 265,3906,3311 | 267,400,15 | 268,4020,3705 | 270,1242,999 | 272,3452,3285 | 273,446,430 | 274,3875,3865 | 275,43,33

BATCH_RAW_INFO | 265,3907,3311 | 267,401,15 | 268,4021,3705 | 270,1243,999 | 272,3453,3285 | 273,447,430 | 274,3876,3865 | 275,44,33

BATCH_RAW_INFO | 265,3908,3311 | 267,402,15 | 268,4022,3705 | 270,1244,999 | 272,3454,3285 | 273,448,430 | 274,3877,3865 | 275,45,33

BATCH_RAW_INFO | 265,3909,3311 | 267,403,15 | 268,4023,3705 | 270,1245,999 | 272,3455,3285 | 273,449,430 | 274,3878,3865 | 275,46,33

BATCH_RAW_INFO | 265,3910,3311 | 267,404,15 | 268,4024,3705 | 270,1246,999 | 272,3456,3285 | 273,450,430 | 274,3879,3865 | 275,47,33

BATCH_RAW_INFO | 265,3911,3311 | 267,405,15 | 268,4025,3705 | 270,1247,999 | 272,3457,3285 | 273,451,430 | 274,3880,3865 | 275,48,33

BATCH_RAW_INFO | 265,3912,3311 | 267,406,15 | 268,4026,3705 | 270,1248,999 | 272,3458,3285 | 273,452,430 | 274,3881,3865 | 275,49,33

BATCH_RAW_INFO | 265,3913,3311 | 267,407,15 | 268,4027,3705 | 270,1249,999 | 272,3459,3285 | 273,453,430 | 274,3882,3865 | 275,50,33

BATCH_RAW_INFO | 265,3914,3311 | 267,408,15 | 268,4028,3705 | 270,1250,999 | 272,3460,3285 | 273,454,430 | 274,3883,3865 | 275,51,33

BATCH_RAW_INFO | 265,3915,3311 | 267,409,15 | 268,4029,3705 | 270,1251,999 | 272,3461,3285 | 273,455,430 | 274,3884,3865 | 275,52,33

BATCH_RAW_INFO | 265,3916,3311 | 267,410,15 | 268,4030,3705 | 270,1252,999 | 272,3462,3285 | 273,456,430 | 274,3885,3865 | 275,53,33

BATCH_RAW_INFO | 265,3917,3311 | 267,411,15 | 268,4031,3705 | 270,1253,999 | 272,3463,3285 | 273,457,430 | 274,3886,3865 | 275,54,33

BATCH_RAW_INFO | 265,3918,3311 | 267,412,15 | 268,4032,3705 | 270,1254,999 | 272,3464,3285 | 273,458,430 | 274,3887,3865 | 275,55,33

BATCH_RAW_INFO | 265,3919,3311 | 267,413,15 | 268,4033,3705 | 270,1255,999 | 272,3465,3285 | 273,459,430 | 274,3888,3865 | 275,56,33

BATCH_RAW_INFO | 265,3920,3311 | 267,414,15 | 268,4034,3705 | 270,1256,999 | 272,3466,3285 | 273,460,430 | 274,3889,3865 | 275,57,33

BATCH_RAW_INFO | 265,3921,3311 | 267,415,15 | 268,4035,3705 | 270,1257,999 | 272,3467,3285 | 273,461,430 | 274,3890,3865 | 275,58,33

BATCH_RAW_INFO | 265,3922,3311 | 267,416,15 | 268,4036,3705 | 270,1258,999 | 272,3468,3285 | 273,462,430 | 274,3891,3865 | 275,59,33

BATCH_RAW_INFO | 265,3923,3311 | 267,417,15 | 268,4037,3705 | 270,1259,999 | 272,3469,3285 | 273,463,430 | 274,3892,3865 | 275,60,33

BATCH_RAW_INFO | 265,3924,3311 | 267,418,15 | 268,4038,3705 | 270,1260,999 | 272,3470,3285 | 273,464,430 | 274,3893,3865 | 275,61,33

BATCH_RAW_INFO | 265,3925,3311 | 267,419,15 | 268,4039,3705 | 270,1261,999 | 272,3471,3285 | 273,465,430 | 274,3894,3865 | 275,62,33

BATCH_RAW_INFO | 265,3926,3311 | 267,420,15 | 268,4040,3705 | 270,1262,999 | 272,3472,3285 | 273,466,430 | 274,3895,3865 | 275,63,33

BATCH_RAW_INFO | 265,3927,3311 | 267,421,15 | 268,4041,3705 | 270,1263,999 | 272,3473,3285 | 273,467,430 | 274,3896,3865 | 275,64,33

BATCH_RAW_INFO | 265,3928,3311 | 267,422,15 | 268,4042,3705 | 270,1264,999 | 272,3474,3285 | 273,468,430 | 274,3897,3865 | 275,65,33

BATCH_RAW_INFO | 265,3929,3311 | 267,423,15 | 268,4043,3705 | 270,1265,999 | 272,3475,3285 | 273,469,430 | 274,3898,3865 | 275,66,33

BATCH_RAW_INFO | 265,3930,3311 | 267,424,15 | 268,4044,3705 | 270,1266,999 | 272,3476,3285 | 273,470,430 | 274,3899,3865 | 275,67,33

BATCH_RAW_INFO | 265,3931,3311 | 267,425,15 | 268,4045,3705 | 270,1267,999 | 272,3477,3285 | 273,471,430 | 274,3900,3865 | 275,68,33

BATCH_RAW_INFO | 265,3932,3311 | 267,426,15 | 268,4046,3705 | 270,1268,999 | 272,3478,3285 | 273,472,430 | 274,3901,3865 | 275,69,33

BATCH_RAW_INFO | 265,3933,3311 | 267,427,15 | 268,4047,3705 | 270,1269,999 | 272,3479,3285 | 273,473,430 | 274,3902,3865 | 275,70,33

BATCH_RAW_INFO | 265,3934,3311 | 267,428,15 | 268,4048,3705 | 270,1270,999 | 272,3480,3285 | 273,474,430 | 274,3903,3865 | 275,71,33

BATCH_RAW_INFO | 265,3935,3311 | 267,429,15 | 268,4049,3705 | 270,1271,999 | 272,3481,3285 | 273,475,430 | 274,3904,3865 | 275,72,33

BATCH_RAW_INFO | 265,3936,3311 | 267,430,15 | 268,4050,3705 | 270,1272,999 | 272,3482,3285 | 273,476,430 | 274,3905,3865 | 275,73,33

BATCH_RAW_INFO | 265,3937,3311 | 267,431,15 | 268,4051,3705 | 270,1273,999 | 272,3483,3285 | 273,477,430 | 274,3906,3865 | 275,74,33

BATCH_RAW_INFO | 265,3938,3311 | 267,432,15 | 268,4052,3705 | 270,1274,999 | 272,3484,3285 | 273,478,430 | 274,3907,3865 | 275,75,33

BATCH_RAW_INFO | 265,3939,3311 | 267,433,15 | 268,4053,3705 | 270,1275,999 | 272,3485,3285 | 273,479,430 | 274,3908,3865 | 275,76,33

BATCH_RAW_INFO | 265,3940,3311 | 267,434,15 | 268,4054,3705 | 270,1276,999 | 272,3486,3285 | 273,480,430 | 274,3909,3865 | 275,77,33

BATCH_RAW_INFO | 277,3726,3725

BATCH_RAW_INFO | 265,3941,3311 | 267,435,15 | 268,4055,3705 | 270,1277,999 | 272,3487,3285 | 273,481,430 | 274,3910,3865 | 275,78,33 | 277,3727,3725

BATCH_RAW_INFO | 265,3942,3311 | 267,436,15 | 268,4056,3705 | 270,1278,999 | 272,3488,3285 | 273,482,430 | 274,3911,3865 | 275,79,33 | 277,3728,3725

BATCH_RAW_INFO | 265,3943,3311 | 267,437,15 | 268,4057,3705 | 270,1279,999 | 272,3489,3285 | 273,483,430 | 274,3912,3865 | 275,80,33 | 277,3729,3725

BATCH_RAW_INFO | 278,117,116

BATCH_RAW_INFO | 265,3944,3311 | 267,438,15 | 268,4058,3705 | 270,1280,999 | 272,3490,3285 | 273,484,430 | 274,3913,3865 | 275,81,33 | 277,3730,3725 | 278,118,116

BATCH_RAW_INFO | 265,3945,3311 | 267,439,15 | 268,4059,3705 | 270,1281,999 | 272,3491,3285 | 273,485,430 | 274,3914,3865 | 275,82,33 | 277,3731,3725 | 278,119,116

BATCH_RAW_INFO | 265,3946,3311 | 267,440,15 | 268,4060,3705 | 270,1282,999 | 272,3492,3285 | 273,486,430 | 274,3915,3865 | 275,83,33 | 277,3732,3725 | 278,120,116

BATCH_RAW_INFO | 265,3947,3311 | 267,441,15 | 268,4061,3705 | 270,1283,999 | 272,3493,3285 | 273,487,430 | 274,3916,3865 | 275,84,33 | 277,3733,3725 | 278,121,116

BATCH_RAW_INFO | 265,3948,3311 | 267,442,15 | 268,4062,3705 | 270,1284,999 | 272,3494,3285 | 273,488,430 | 274,3917,3865 | 275,85,33 | 277,3734,3725 | 278,122,116

BATCH_RAW_INFO | 265,3949,3311 | 267,443,15 | 268,4063,3705 | 270,1285,999 | 272,3495,3285 | 273,489,430 | 274,3918,3865 | 275,86,33 | 277,3735,3725 | 278,123,116

BATCH_RAW_INFO | 265,3950,3311 | 267,444,15 | 268,4064,3705 | 270,1286,999 | 272,3496,3285 | 273,490,430 | 274,3919,3865 | 275,87,33 | 277,3736,3725 | 278,124,116

BATCH_RAW_INFO | 265,3951,3311 | 267,445,15 | 268,4065,3705 | 270,1287,999 | 272,3497,3285 | 273,491,430 | 274,3920,3865 | 275,88,33 | 277,3737,3725 | 278,125,116

BATCH_RAW_INFO | 265,3952,3311 | 267,446,15 | 268,4066,3705 | 270,1288,999 | 272,3498,3285 | 273,492,430 | 274,3921,3865 | 275,89,33 | 277,3738,3725 | 278,126,116

BATCH_RAW_INFO | 265,3953,3311 | 267,447,15 | 268,4067,3705 | 270,1289,999 | 272,3499,3285 | 273,493,430 | 274,3922,3865 | 275,90,33 | 277,3739,3725 | 278,127,116

BATCH_RAW_INFO | 265,3954,3311 | 267,448,15 | 268,4068,3705 | 270,1290,999 | 272,3500,3285 | 273,494,430 | 274,3923,3865 | 275,91,33 | 277,3740,3725 | 278,128,116

BATCH_RAW_INFO | 265,3955,3311 | 267,449,15 | 268,4069,3705 | 270,1291,999 | 272,3501,3285 | 273,495,430 | 274,3924,3865 | 275,92,33 | 277,3741,3725 | 278,129,116

BATCH_RAW_INFO | 265,3956,3311 | 267,450,15 | 268,4070,3705 | 270,1292,999 | 272,3502,3285 | 273,496,430 | 274,3925,3865 | 275,93,33 | 277,3742,3725 | 278,130,116

BATCH_RAW_INFO | 265,3957,3311 | 267,451,15 | 268,4071,3705 | 270,1293,999 | 272,3503,3285 | 273,497,430 | 274,3926,3865 | 275,94,33 | 277,3743,3725 | 278,131,116

BATCH_RAW_INFO | 265,3958,3311 | 267,452,15 | 268,4072,3705 | 270,1294,999 | 272,3504,3285 | 273,498,430 | 274,3927,3865 | 275,95,33 | 277,3744,3725 | 278,132,116

BATCH_RAW_INFO | 265,3959,3311 | 267,453,15 | 268,4073,3705 | 270,1295,999 | 272,3505,3285 | 273,499,430 | 274,3928,3865 | 275,96,33 | 277,3745,3725 | 278,133,116

BATCH_RAW_INFO | 265,3960,3311 | 267,454,15 | 268,4074,3705 | 270,1296,999 | 272,3506,3285 | 273,500,430 | 274,3929,3865 | 275,97,33 | 277,3746,3725 | 278,134,116

BATCH_RAW_INFO | 265,3961,3311 | 267,455,15 | 268,4075,3705 | 270,1297,999 | 272,3507,3285 | 273,501,430 | 274,3930,3865 | 275,98,33 | 277,3747,3725 | 278,135,116

BATCH_RAW_INFO | 265,3962,3311 | 267,456,15 | 268,4076,3705 | 270,1298,999 | 272,3508,3285 | 273,502,430 | 274,3931,3865 | 275,99,33 | 277,3748,3725 | 278,136,116

BATCH_RAW_INFO | 265,3963,3311 | 267,457,15 | 268,4077,3705 | 270,1299,999 | 272,3509,3285 | 273,503,430 | 274,3932,3865 | 275,100,33 | 277,3749,3725 | 278,137,116

BATCH_RAW_INFO | 265,3964,3311 | 267,458,15 | 268,4078,3705 | 270,1300,999 | 272,3510,3285 | 273,504,430 | 274,3933,3865 | 275,101,33 | 277,3750,3725 | 278,138,116

BATCH_RAW_INFO | 265,3965,3311 | 267,459,15 | 268,4079,3705 | 270,1301,999 | 272,3511,3285 | 273,505,430 | 274,3934,3865 | 275,102,33 | 277,3751,3725 | 278,139,116

BATCH_RAW_INFO | 265,3966,3311 | 267,460,15 | 268,4080,3705 | 270,1302,999 | 272,3512,3285 | 273,506,430 | 274,3935,3865 | 275,103,33 | 277,3752,3725 | 278,140,116

BATCH_RAW_INFO | 265,3967,3311 | 267,461,15 | 268,4081,3705 | 270,1303,999 | 272,3513,3285 | 273,507,430 | 274,3936,3865 | 275,104,33 | 277,3753,3725 | 278,141,116

BATCH_RAW_INFO | 265,3968,3311 | 267,462,15 | 268,4082,3705 | 270,1304,999 | 272,3514,3285 | 273,508,430 | 274,3937,3865 | 275,105,33 | 277,3754,3725 | 278,142,116

BATCH_RAW_INFO | 265,3969,3311 | 267,463,15 | 268,4083,3705 | 270,1305,999 | 272,3515,3285 | 273,509,430 | 274,3938,3865 | 275,106,33 | 277,3755,3725 | 278,143,116

BATCH_RAW_INFO | 265,3970,3311 | 267,464,15 | 268,4084,3705 | 270,1306,999 | 272,3516,3285 | 273,510,430 | 274,3939,3865 | 275,107,33 | 277,3756,3725 | 278,144,116

BATCH_RAW_INFO | 265,3971,3311 | 267,465,15 | 268,4085,3705 | 270,1307,999 | 272,3517,3285 | 273,511,430 | 274,3940,3865 | 275,108,33 | 277,3757,3725 | 278,145,116

BATCH_RAW_INFO | 265,3972,3311 | 267,466,15 | 268,4086,3705 | 270,1308,999 | 272,3518,3285 | 273,512,430 | 274,3941,3865 | 275,109,33 | 277,3758,3725 | 278,146,116

BATCH_RAW_INFO | 265,3973,3311 | 267,467,15 | 268,4087,3705 | 270,1309,999 | 272,3519,3285 | 273,513,430 | 274,3942,3865 | 275,110,33 | 277,3759,3725 | 278,147,116

BATCH_RAW_INFO | 265,3974,3311 | 267,468,15 | 268,4088,3705 | 270,1310,999 | 272,3520,3285 | 273,514,430 | 274,3943,3865 | 275,111,33 | 277,3760,3725 | 278,148,116

BATCH_RAW_INFO | 265,3975,3311 | 267,469,15 | 268,4089,3705 | 270,1311,999 | 272,3521,3285 | 273,515,430 | 274,3944,3865 | 275,112,33 | 277,3761,3725 | 278,149,116

BATCH_RAW_INFO | 265,3976,3311 | 267,470,15 | 268,4090,3705 | 270,1312,999 | 272,3522,3285 | 273,516,430 | 274,3945,3865 | 275,113,33 | 277,3762,3725 | 278,150,116

BATCH_RAW_INFO | 265,3977,3311 | 267,471,15 | 268,4091,3705 | 270,1313,999 | 272,3523,3285 | 273,517,430 | 274,3946,3865 | 275,114,33 | 277,3763,3725 | 278,151,116

BATCH_RAW_INFO | 265,3978,3311 | 267,472,15 | 268,4092,3705 | 270,1314,999 | 272,3524,3285 | 273,518,430 | 274,3947,3865 | 275,115,33 | 277,3764,3725 | 278,152,116

BATCH_RAW_INFO | 265,3979,3311 | 267,473,15 | 268,4093,3705 | 270,1315,999 | 272,3525,3285 | 273,519,430 | 274,3948,3865 | 275,116,33 | 277,3765,3725 | 278,153,116

BATCH_RAW_INFO | 265,3980,3311 | 267,474,15 | 268,4094,3705 | 270,1316,999 | 272,3526,3285 | 273,520,430 | 274,3949,3865 | 275,117,33 | 277,3766,3725 | 278,154,116

BATCH_RAW_INFO | 265,3981,3311 | 267,475,15 | 268,4095,3705 | 270,1317,999 | 272,3527,3285 | 273,521,430 | 274,3950,3865 | 275,118,33 | 277,3767,3725 | 278,155,116

BATCH_RAW_INFO | 265,3982,3311 | 267,476,15 | 270,1318,999 | 272,3528,3285 | 273,522,430 | 274,3951,3865 | 275,119,33 | 277,3768,3725 | 278,156,116

BATCH_RAW_INFO | 265,3983,3311 | 267,477,15 | 270,1319,999 | 272,3529,3285 | 273,523,430 | 274,3952,3865 | 275,120,33 | 277,3769,3725 | 278,157,116

BATCH_RAW_INFO | 265,3984,3311 | 267,478,15 | 270,1320,999 | 272,3530,3285 | 273,524,430 | 274,3953,3865 | 275,121,33 | 277,3770,3725 | 278,158,116

BATCH_RAW_INFO | 265,3985,3311 | 267,479,15 | 270,1321,999 | 272,3531,3285 | 273,525,430 | 274,3954,3865 | 275,122,33 | 277,3771,3725 | 278,159,116

BATCH_RAW_INFO | 265,3986,3311 | 267,480,15 | 270,1322,999 | 272,3532,3285 | 273,526,430 | 274,3955,3865 | 275,123,33 | 277,3772,3725 | 278,160,116

BATCH_RAW_INFO | 265,3987,3311 | 267,481,15 | 270,1323,999 | 272,3533,3285 | 273,527,430 | 274,3956,3865 | 275,124,33 | 277,3773,3725 | 278,161,116

BATCH_RAW_INFO | 265,3988,3311 | 267,482,15 | 270,1324,999 | 272,3534,3285 | 273,528,430 | 274,3957,3865 | 275,125,33 | 277,3774,3725 | 278,162,116

BATCH_RAW_INFO | 265,3989,3311 | 267,483,15 | 270,1325,999 | 272,3535,3285 | 273,529,430 | 274,3958,3865 | 275,126,33 | 277,3775,3725 | 278,163,116

BATCH_RAW_INFO | 265,3990,3311 | 267,484,15 | 270,1326,999 | 272,3536,3285 | 273,530,430 | 274,3959,3865 | 275,127,33 | 277,3776,3725 | 278,164,116

BATCH_RAW_INFO | 265,3991,3311 | 267,485,15 | 270,1327,999 | 272,3537,3285 | 273,531,430 | 274,3960,3865 | 275,128,33 | 277,3777,3725 | 278,165,116

BATCH_RAW_INFO | 265,3992,3311 | 267,486,15 | 270,1328,999 | 272,3538,3285 | 273,532,430 | 274,3961,3865 | 275,129,33 | 277,3778,3725 | 278,166,116

BATCH_RAW_INFO | 265,3993,3311 | 267,487,15 | 270,1329,999 | 272,3539,3285 | 273,533,430 | 274,3962,3865 | 275,130,33 | 277,3779,3725 | 278,167,116

BATCH_RAW_INFO | 279,3644,3643

BATCH_RAW_INFO | 265,3994,3311 | 267,488,15 | 272,3540,3285 | 273,534,430 | 274,3963,3865 | 275,131,33 | 277,3780,3725 | 278,168,116 | 279,3645,3643

BATCH_RAW_INFO | 265,3995,3311 | 267,489,15 | 272,3541,3285 | 273,535,430 | 274,3964,3865 | 275,132,33 | 277,3781,3725 | 278,169,116 | 279,3646,3643

BATCH_RAW_INFO | 265,3996,3311 | 267,490,15 | 272,3542,3285 | 273,536,430 | 274,3965,3865 | 275,133,33 | 277,3782,3725 | 278,170,116 | 279,3647,3643

BATCH_RAW_INFO | 265,3997,3311 | 267,491,15 | 272,3543,3285 | 273,537,430 | 274,3966,3865 | 275,134,33 | 277,3783,3725 | 278,171,116 | 279,3648,3643

BATCH_RAW_INFO | 265,3998,3311 | 267,492,15 | 272,3544,3285 | 273,538,430 | 274,3967,3865 | 275,135,33 | 277,3784,3725 | 278,172,116 | 279,3649,3643

BATCH_RAW_INFO | 265,3999,3311 | 267,493,15 | 272,3545,3285 | 273,539,430 | 274,3968,3865 | 275,136,33 | 277,3785,3725 | 278,173,116 | 279,3650,3643

BATCH_RAW_INFO | 265,4000,3311 | 267,494,15 | 272,3546,3285 | 273,540,430 | 274,3969,3865 | 275,137,33 | 277,3786,3725 | 278,174,116 | 279,3651,3643

BATCH_RAW_INFO | 265,4001,3311 | 267,495,15 | 272,3547,3285 | 273,541,430 | 274,3970,3865 | 275,138,33 | 277,3787,3725 | 278,175,116 | 279,3652,3643

BATCH_RAW_INFO | 265,4002,3311 | 267,496,15 | 272,3548,3285 | 273,542,430 | 274,3971,3865 | 275,139,33 | 277,3788,3725 | 278,176,116 | 279,3653,3643

BATCH_RAW_INFO | 265,4003,3311 | 267,497,15 | 272,3549,3285 | 273,543,430 | 274,3972,3865 | 275,140,33 | 277,3789,3725 | 278,177,116 | 279,3654,3643

BATCH_RAW_INFO | 265,4004,3311 | 267,498,15 | 272,3550,3285 | 273,544,430 | 274,3973,3865 | 275,141,33 | 277,3790,3725 | 278,178,116 | 279,3655,3643

BATCH_RAW_INFO | 265,4005,3311 | 267,499,15 | 272,3551,3285 | 273,545,430 | 274,3974,3865 | 275,142,33 | 277,3791,3725 | 278,179,116 | 279,3656,3643

BATCH_RAW_INFO | 265,4006,3311 | 267,500,15 | 272,3552,3285 | 273,546,430 | 274,3975,3865 | 275,143,33 | 277,3792,3725 | 278,180,116 | 279,3657,3643

BATCH_RAW_INFO | 265,4007,3311 | 267,501,15 | 272,3553,3285 | 273,547,430 | 274,3976,3865 | 275,144,33 | 277,3793,3725 | 278,181,116 | 279,3658,3643

BATCH_RAW_INFO | 265,4008,3311 | 267,502,15 | 272,3554,3285 | 273,548,430 | 274,3977,3865 | 275,145,33 | 277,3794,3725 | 278,182,116 | 279,3659,3643

BATCH_RAW_INFO | 265,4009,3311 | 267,503,15 | 272,3555,3285 | 273,549,430 | 274,3978,3865 | 275,146,33 | 277,3795,3725 | 278,183,116 | 279,3660,3643

BATCH_RAW_INFO | 265,4010,3311 | 267,504,15 | 272,3556,3285 | 273,550,430 | 274,3979,3865 | 275,147,33 | 277,3796,3725 | 278,184,116 | 279,3661,3643

BATCH_RAW_INFO | 265,4011,3311 | 267,505,15 | 272,3557,3285 | 273,551,430 | 274,3980,3865 | 275,148,33 | 277,3797,3725 | 278,185,116 | 279,3662,3643

BATCH_RAW_INFO | 265,4012,3311 | 267,506,15 | 272,3558,3285 | 273,552,430 | 274,3981,3865 | 275,149,33 | 277,3798,3725 | 278,186,116 | 279,3663,3643

BATCH_RAW_INFO | 265,4013,3311 | 267,507,15 | 272,3559,3285 | 273,553,430 | 274,3982,3865 | 275,150,33 | 277,3799,3725 | 278,187,116 | 279,3664,3643

BATCH_RAW_INFO | 265,4014,3311 | 267,508,15 | 272,3560,3285 | 273,554,430 | 274,3983,3865 | 275,151,33 | 277,3800,3725 | 278,188,116 | 279,3665,3643

BATCH_RAW_INFO | 265,4015,3311 | 267,509,15 | 272,3561,3285 | 273,555,430 | 274,3984,3865 | 275,152,33 | 277,3801,3725 | 278,189,116 | 279,3666,3643

BATCH_RAW_INFO | 265,4016,3311 | 267,510,15 | 272,3562,3285 | 273,556,430 | 274,3985,3865 | 275,153,33 | 277,3802,3725 | 278,190,116 | 279,3667,3643

BATCH_RAW_INFO | 265,4017,3311 | 267,511,15 | 272,3563,3285 | 273,557,430 | 274,3986,3865 | 275,154,33 | 277,3803,3725 | 278,191,116 | 279,3668,3643

BATCH_RAW_INFO | 265,4018,3311 | 267,512,15 | 272,3564,3285 | 273,558,430 | 274,3987,3865 | 275,155,33 | 277,3804,3725 | 278,192,116 | 279,3669,3643

BATCH_RAW_INFO | 265,4019,3311 | 267,513,15 | 272,3565,3285 | 273,559,430 | 274,3988,3865 | 275,156,33 | 277,3805,3725 | 278,193,116 | 279,3670,3643

BATCH_RAW_INFO | 265,4020,3311 | 267,514,15 | 272,3566,3285 | 273,560,430 | 274,3989,3865 | 275,157,33 | 277,3806,3725 | 278,194,116 | 279,3671,3643

BATCH_RAW_INFO | 265,4021,3311 | 267,515,15 | 272,3567,3285 | 273,561,430 | 274,3990,3865 | 275,158,33 | 277,3807,3725 | 278,195,116 | 279,3672,3643

BATCH_RAW_INFO | 265,4022,3311 | 267,516,15 | 272,3568,3285 | 273,562,430 | 274,3991,3865 | 275,159,33 | 277,3808,3725 | 278,196,116 | 279,3673,3643

BATCH_RAW_INFO | 265,4023,3311 | 267,517,15 | 272,3569,3285 | 273,563,430 | 274,3992,3865 | 275,160,33 | 277,3809,3725 | 278,197,116 | 279,3674,3643

BATCH_RAW_INFO | 265,4024,3311 | 267,518,15 | 272,3570,3285 | 273,564,430 | 274,3993,3865 | 275,161,33 | 277,3810,3725 | 278,198,116 | 279,3675,3643

BATCH_RAW_INFO | 265,4025,3311 | 267,519,15 | 272,3571,3285 | 273,565,430 | 274,3994,3865 | 275,162,33 | 277,3811,3725 | 278,199,116 | 279,3676,3643

BATCH_RAW_INFO | 265,4026,3311 | 267,520,15 | 272,3572,3285 | 273,566,430 | 274,3995,3865 | 275,163,33 | 277,3812,3725 | 278,200,116 | 279,3677,3643

BATCH_RAW_INFO | 265,4027,3311 | 267,521,15 | 272,3573,3285 | 273,567,430 | 274,3996,3865 | 275,164,33 | 277,3813,3725 | 278,201,116 | 279,3678,3643

BATCH_RAW_INFO | 265,4028,3311 | 267,522,15 | 272,3574,3285 | 273,568,430 | 274,3997,3865 | 275,165,33 | 277,3814,3725 | 278,202,116 | 279,3679,3643

BATCH_RAW_INFO | 265,4029,3311 | 267,523,15 | 272,3575,3285 | 273,569,430 | 274,3998,3865 | 275,166,33 | 277,3815,3725 | 278,203,116 | 279,3680,3643

BATCH_RAW_INFO | 265,4030,3311 | 267,524,15 | 272,3576,3285 | 273,570,430 | 274,3999,3865 | 275,167,33 | 277,3816,3725 | 278,204,116 | 279,3681,3643

BATCH_RAW_INFO | 265,4031,3311 | 267,525,15 | 272,3577,3285 | 273,571,430 | 274,4000,3865 | 275,168,33 | 277,3817,3725 | 278,205,116 | 279,3682,3643

BATCH_RAW_INFO | 265,4032,3311 | 267,526,15 | 272,3578,3285 | 273,572,430 | 274,4001,3865 | 275,169,33 | 277,3818,3725 | 278,206,116 | 279,3683,3643

BATCH_RAW_INFO | 265,4033,3311 | 267,527,15 | 272,3579,3285 | 273,573,430 | 274,4002,3865 | 275,170,33 | 277,3819,3725 | 278,207,116 | 279,3684,3643

BATCH_RAW_INFO | 265,4034,3311 | 267,528,15 | 272,3580,3285 | 273,574,430 | 274,4003,3865 | 275,171,33 | 277,3820,3725 | 278,208,116 | 279,3685,3643

BATCH_RAW_INFO | 265,4035,3311 | 267,529,15 | 272,3581,3285 | 273,575,430 | 274,4004,3865 | 275,172,33 | 277,3821,3725 | 278,209,116 | 279,3686,3643

BATCH_RAW_INFO | 265,4036,3311 | 267,530,15 | 272,3582,3285 | 273,576,430 | 274,4005,3865 | 275,173,33 | 277,3822,3725 | 278,210,116 | 279,3687,3643

BATCH_RAW_INFO | 265,4037,3311 | 267,531,15 | 272,3583,3285 | 273,577,430 | 274,4006,3865 | 275,174,33 | 277,3823,3725 | 278,211,116 | 279,3688,3643

BATCH_RAW_INFO | 265,4038,3311 | 267,532,15 | 272,3584,3285 | 273,578,430 | 274,4007,3865 | 275,175,33 | 277,3824,3725 | 278,212,116 | 279,3689,3643

BATCH_RAW_INFO | 265,4039,3311 | 267,533,15 | 272,3585,3285 | 273,579,430 | 274,4008,3865 | 275,176,33 | 277,3825,3725 | 278,213,116 | 279,3690,3643

BATCH_RAW_INFO | 265,4040,3311 | 267,534,15 | 272,3586,3285 | 273,580,430 | 274,4009,3865 | 275,177,33 | 277,3826,3725 | 278,214,116 | 279,3691,3643

BATCH_RAW_INFO | 265,4041,3311 | 267,535,15 | 272,3587,3285 | 273,581,430 | 274,4010,3865 | 275,178,33 | 277,3827,3725 | 278,215,116 | 279,3692,3643

BATCH_RAW_INFO | 265,4042,3311 | 267,536,15 | 272,3588,3285 | 273,582,430 | 274,4011,3865 | 275,179,33 | 277,3828,3725 | 278,216,116 | 279,3693,3643

BATCH_RAW_INFO | 265,4043,3311 | 267,537,15 | 272,3589,3285 | 273,583,430 | 274,4012,3865 | 275,180,33 | 277,3829,3725 | 278,217,116 | 279,3694,3643

BATCH_RAW_INFO | 265,4044,3311 | 267,538,15 | 272,3590,3285 | 273,584,430 | 274,4013,3865 | 275,181,33 | 277,3830,3725 | 278,218,116 | 279,3695,3643

BATCH_RAW_INFO | 265,4045,3311 | 267,539,15 | 272,3591,3285 | 273,585,430 | 274,4014,3865 | 275,182,33 | 277,3831,3725 | 278,219,116 | 279,3696,3643

BATCH_RAW_INFO | 265,4046,3311 | 267,540,15 | 272,3592,3285 | 273,586,430 | 274,4015,3865 | 275,183,33 | 277,3832,3725 | 278,220,116 | 279,3697,3643

BATCH_RAW_INFO | 265,4047,3311 | 267,541,15 | 272,3593,3285 | 273,587,430 | 274,4016,3865 | 275,184,33 | 277,3833,3725 | 278,221,116 | 279,3698,3643

BATCH_RAW_INFO | 265,4048,3311 | 267,542,15 | 272,3594,3285 | 273,588,430 | 274,4017,3865 | 275,185,33 | 277,3834,3725 | 278,222,116 | 279,3699,3643

BATCH_RAW_INFO | 280,3623,3622

BATCH_RAW_INFO | 281,368,367

BATCH_RAW_INFO | 265,4049,3311 | 267,543,15 | 272,3595,3285 | 273,589,430 | 274,4018,3865 | 275,186,33 | 277,3835,3725 | 278,223,116 | 279,3700,3643 | 280,3624,3622 | 281,369,367

BATCH_RAW_INFO | 265,4050,3311 | 267,544,15 | 272,3596,3285 | 273,590,430 | 274,4019,3865 | 275,187,33 | 277,3836,3725 | 278,224,116 | 279,3701,3643 | 280,3625,3622 | 281,370,367

BATCH_RAW_INFO | 265,4051,3311 | 267,545,15 | 272,3597,3285 | 273,591,430 | 274,4020,3865 | 275,188,33 | 277,3837,3725 | 278,225,116 | 279,3702,3643 | 280,3626,3622 | 281,371,367

BATCH_RAW_INFO | 265,4052,3311 | 267,546,15 | 272,3598,3285 | 273,592,430 | 274,4021,3865 | 275,189,33 | 277,3838,3725 | 278,226,116 | 279,3703,3643 | 280,3627,3622 | 281,372,367

BATCH_RAW_INFO | 265,4053,3311 | 267,547,15 | 272,3599,3285 | 273,593,430 | 274,4022,3865 | 275,190,33 | 277,3839,3725 | 278,227,116 | 279,3704,3643 | 280,3628,3622 | 281,373,367

BATCH_RAW_INFO | 265,4054,3311 | 267,548,15 | 272,3600,3285 | 273,594,430 | 274,4023,3865 | 275,191,33 | 277,3840,3725 | 278,228,116 | 279,3705,3643 | 280,3629,3622 | 281,374,367

BATCH_RAW_INFO | 265,4055,3311 | 267,549,15 | 272,3601,3285 | 273,595,430 | 274,4024,3865 | 275,192,33 | 277,3841,3725 | 278,229,116 | 279,3706,3643 | 280,3630,3622 | 281,375,367

BATCH_RAW_INFO | 265,4056,3311 | 267,550,15 | 272,3602,3285 | 273,596,430 | 274,4025,3865 | 275,193,33 | 277,3842,3725 | 278,230,116 | 279,3707,3643 | 280,3631,3622 | 281,376,367

BATCH_RAW_INFO | 265,4057,3311 | 267,551,15 | 272,3603,3285 | 273,597,430 | 274,4026,3865 | 275,194,33 | 277,3843,3725 | 278,231,116 | 279,3708,3643 | 280,3632,3622 | 281,377,367

BATCH_RAW_INFO | 265,4058,3311 | 267,552,15 | 272,3604,3285 | 273,598,430 | 274,4027,3865 | 275,195,33 | 277,3844,3725 | 278,232,116 | 279,3709,3643 | 280,3633,3622 | 281,378,367

BATCH_RAW_INFO | 265,4059,3311 | 267,553,15 | 272,3605,3285 | 273,599,430 | 274,4028,3865 | 275,196,33 | 277,3845,3725 | 278,233,116 | 279,3710,3643 | 280,3634,3622 | 281,379,367

BATCH_RAW_INFO | 265,4060,3311 | 267,554,15 | 272,3606,3285 | 273,600,430 | 274,4029,3865 | 275,197,33 | 277,3846,3725 | 278,234,116 | 279,3711,3643 | 280,3635,3622 | 281,380,367

BATCH_RAW_INFO | 265,4061,3311 | 267,555,15 | 272,3607,3285 | 273,601,430 | 274,4030,3865 | 275,198,33 | 277,3847,3725 | 278,235,116 | 279,3712,3643 | 280,3636,3622 | 281,381,367

BATCH_RAW_INFO | 265,4062,3311 | 267,556,15 | 272,3608,3285 | 273,602,430 | 274,4031,3865 | 275,199,33 | 277,3848,3725 | 278,236,116 | 279,3713,3643 | 280,3637,3622 | 281,382,367

BATCH_RAW_INFO | 265,4063,3311 | 267,557,15 | 272,3609,3285 | 274,4032,3865 | 275,200,33 | 277,3849,3725 | 278,237,116 | 279,3714,3643 | 280,3638,3622 | 281,383,367

BATCH_RAW_INFO | 265,4064,3311 | 267,558,15 | 272,3610,3285 | 274,4033,3865 | 275,201,33 | 277,3850,3725 | 278,238,116 | 279,3715,3643 | 280,3639,3622 | 281,384,367

BATCH_RAW_INFO | 265,4065,3311 | 267,559,15 | 272,3611,3285 | 274,4034,3865 | 275,202,33 | 277,3851,3725 | 278,239,116 | 279,3716,3643 | 280,3640,3622 | 281,385,367

BATCH_RAW_INFO | 265,4066,3311 | 267,560,15 | 272,3612,3285 | 274,4035,3865 | 275,203,33 | 277,3852,3725 | 278,240,116 | 279,3717,3643 | 280,3641,3622 | 281,386,367

BATCH_RAW_INFO | 265,4067,3311 | 267,561,15 | 272,3613,3285 | 274,4036,3865 | 275,204,33 | 277,3853,3725 | 278,241,116 | 279,3718,3643 | 280,3642,3622 | 281,387,367

BATCH_RAW_INFO | 265,4068,3311 | 267,562,15 | 272,3614,3285 | 274,4037,3865 | 275,205,33 | 277,3854,3725 | 278,242,116 | 279,3719,3643 | 280,3643,3622 | 281,388,367

BATCH_RAW_INFO | 265,4069,3311 | 267,563,15 | 272,3615,3285 | 274,4038,3865 | 275,206,33 | 277,3855,3725 | 278,243,116 | 279,3720,3643 | 280,3644,3622 | 281,389,367

BATCH_RAW_INFO | 265,4070,3311 | 267,564,15 | 272,3616,3285 | 274,4039,3865 | 275,207,33 | 277,3856,3725 | 278,244,116 | 279,3721,3643 | 280,3645,3622 | 281,390,367

BATCH_RAW_INFO | 265,4071,3311 | 267,565,15 | 272,3617,3285 | 274,4040,3865 | 275,208,33 | 277,3857,3725 | 278,245,116 | 279,3722,3643 | 280,3646,3622 | 281,391,367

BATCH_RAW_INFO | 265,4072,3311 | 267,566,15 | 272,3618,3285 | 274,4041,3865 | 275,209,33 | 277,3858,3725 | 278,246,116 | 279,3723,3643 | 280,3647,3622 | 281,392,367

BATCH_RAW_INFO | 265,4073,3311 | 267,567,15 | 272,3619,3285 | 274,4042,3865 | 275,210,33 | 277,3859,3725 | 278,247,116 | 279,3724,3643 | 280,3648,3622 | 281,393,367

BATCH_RAW_INFO | 265,4074,3311 | 267,568,15 | 272,3620,3285 | 274,4043,3865 | 275,211,33 | 277,3860,3725 | 278,248,116 | 279,3725,3643 | 280,3649,3622 | 281,394,367

BATCH_RAW_INFO | 265,4075,3311 | 267,569,15 | 272,3621,3285 | 274,4044,3865 | 275,212,33 | 277,3861,3725 | 278,249,116 | 279,3726,3643 | 280,3650,3622 | 281,395,367

BATCH_RAW_INFO | 265,4076,3311 | 267,570,15 | 272,3622,3285 | 274,4045,3865 | 275,213,33 | 277,3862,3725 | 278,250,116 | 279,3727,3643 | 280,3651,3622 | 281,396,367

BATCH_RAW_INFO | 265,4077,3311 | 267,571,15 | 272,3623,3285 | 274,4046,3865 | 275,214,33 | 277,3863,3725 | 278,251,116 | 279,3728,3643 | 280,3652,3622 | 281,397,367

BATCH_RAW_INFO | 265,4078,3311 | 267,572,15 | 272,3624,3285 | 274,4047,3865 | 275,215,33 | 277,3864,3725 | 278,252,116 | 279,3729,3643 | 280,3653,3622 | 281,398,367

BATCH_RAW_INFO | 265,4079,3311 | 267,573,15 | 272,3625,3285 | 274,4048,3865 | 275,216,33 | 277,3865,3725 | 278,253,116 | 279,3730,3643 | 280,3654,3622 | 281,399,367

BATCH_RAW_INFO | 265,4080,3311 | 267,574,15 | 272,3626,3285 | 274,4049,3865 | 275,217,33 | 277,3866,3725 | 278,254,116 | 279,3731,3643 | 280,3655,3622 | 281,400,367

BATCH_RAW_INFO | 265,4081,3311 | 267,575,15 | 272,3627,3285 | 274,4050,3865 | 275,218,33 | 277,3867,3725 | 278,255,116 | 279,3732,3643 | 280,3656,3622 | 281,401,367

BATCH_RAW_INFO | 265,4082,3311 | 267,576,15 | 272,3628,3285 | 274,4051,3865 | 275,219,33 | 277,3868,3725 | 278,256,116 | 279,3733,3643 | 280,3657,3622 | 281,402,367

BATCH_RAW_INFO | 265,4083,3311 | 267,577,15 | 272,3629,3285 | 274,4052,3865 | 275,220,33 | 277,3869,3725 | 278,257,116 | 279,3734,3643 | 280,3658,3622 | 281,403,367

BATCH_RAW_INFO | 265,4084,3311 | 267,578,15 | 272,3630,3285 | 274,4053,3865 | 275,221,33 | 277,3870,3725 | 278,258,116 | 279,3735,3643 | 280,3659,3622 | 281,404,367

BATCH_RAW_INFO | 265,4085,3311 | 267,579,15 | 272,3631,3285 | 274,4054,3865 | 275,222,33 | 277,3871,3725 | 278,259,116 | 279,3736,3643 | 280,3660,3622 | 281,405,367

BATCH_RAW_INFO | 265,4086,3311 | 267,580,15 | 272,3632,3285 | 274,4055,3865 | 275,223,33 | 277,3872,3725 | 278,260,116 | 279,3737,3643 | 280,3661,3622 | 281,406,367

BATCH_RAW_INFO | 265,4087,3311 | 267,581,15 | 272,3633,3285 | 274,4056,3865 | 275,224,33 | 277,3873,3725 | 278,261,116 | 279,3738,3643 | 280,3662,3622 | 281,407,367

BATCH_RAW_INFO | 265,4088,3311 | 267,582,15 | 272,3634,3285 | 274,4057,3865 | 275,225,33 | 277,3874,3725 | 278,262,116 | 279,3739,3643 | 280,3663,3622 | 281,408,367

BATCH_RAW_INFO | 265,4089,3311 | 267,583,15 | 272,3635,3285 | 274,4058,3865 | 275,226,33 | 277,3875,3725 | 278,263,116 | 279,3740,3643 | 280,3664,3622 | 281,409,367

BATCH_RAW_INFO | 265,4090,3311 | 267,584,15 | 272,3636,3285 | 274,4059,3865 | 275,227,33 | 277,3876,3725 | 278,264,116 | 279,3741,3643 | 280,3665,3622 | 281,410,367

BATCH_RAW_INFO | 265,4091,3311 | 267,585,15 | 272,3637,3285 | 274,4060,3865 | 275,228,33 | 277,3877,3725 | 278,265,116 | 279,3742,3643 | 280,3666,3622 | 281,411,367

BATCH_RAW_INFO | 265,4092,3311 | 272,3638,3285 | 274,4061,3865 | 275,229,33 | 277,3878,3725 | 278,266,116 | 279,3743,3643 | 280,3667,3622 | 281,412,367

BATCH_RAW_INFO | 265,4093,3311 | 272,3639,3285 | 274,4062,3865 | 275,230,33 | 277,3879,3725 | 278,267,116 | 279,3744,3643 | 280,3668,3622 | 281,413,367

BATCH_RAW_INFO | 265,4094,3311 | 272,3640,3285 | 274,4063,3865 | 275,231,33 | 277,3880,3725 | 278,268,116 | 279,3745,3643 | 280,3669,3622 | 281,414,367

BATCH_RAW_INFO | 265,4095,3311 | 272,3641,3285 | 274,4064,3865 | 275,232,33 | 277,3881,3725 | 278,269,116 | 279,3746,3643 | 280,3670,3622 | 281,415,367

BATCH_RAW_INFO | 272,3642,3285 | 274,4065,3865 | 275,233,33 | 277,3882,3725 | 278,270,116 | 279,3747,3643 | 280,3671,3622 | 281,416,367

BATCH_RAW_INFO | 272,3643,3285 | 274,4066,3865 | 275,234,33 | 277,3883,3725 | 278,271,116 | 279,3748,3643 | 280,3672,3622 | 281,417,367

BATCH_RAW_INFO | 282,127,126

BATCH_RAW_INFO | 272,3644,3285 | 274,4067,3865 | 275,235,33 | 277,3884,3725 | 278,272,116 | 279,3749,3643 | 280,3673,3622 | 281,418,367 | 282,128,126

BATCH_RAW_INFO | 272,3645,3285 | 274,4068,3865 | 275,236,33 | 277,3885,3725 | 278,273,116 | 279,3750,3643 | 280,3674,3622 | 281,419,367 | 282,129,126

BATCH_RAW_INFO | 272,3646,3285 | 274,4069,3865 | 275,237,33 | 277,3886,3725 | 278,274,116 | 279,3751,3643 | 280,3675,3622 | 281,420,367 | 282,130,126

BATCH_RAW_INFO | 272,3647,3285 | 274,4070,3865 | 275,238,33 | 277,3887,3725 | 278,275,116 | 279,3752,3643 | 280,3676,3622 | 281,421,367 | 282,131,126

BATCH_RAW_INFO | 272,3648,3285 | 274,4071,3865 | 275,239,33 | 277,3888,3725 | 278,276,116 | 279,3753,3643 | 280,3677,3622 | 281,422,367 | 282,132,126

BATCH_RAW_INFO | 272,3649,3285 | 274,4072,3865 | 275,240,33 | 277,3889,3725 | 278,277,116 | 279,3754,3643 | 280,3678,3622 | 281,423,367 | 282,133,126

BATCH_RAW_INFO | 272,3650,3285 | 274,4073,3865 | 275,241,33 | 277,3890,3725 | 278,278,116 | 279,3755,3643 | 280,3679,3622 | 281,424,367 | 282,134,126

BATCH_RAW_INFO | 272,3651,3285 | 274,4074,3865 | 275,242,33 | 277,3891,3725 | 278,279,116 | 279,3756,3643 | 280,3680,3622 | 281,425,367 | 282,135,126

BATCH_RAW_INFO | 272,3652,3285 | 274,4075,3865 | 275,243,33 | 277,3892,3725 | 278,280,116 | 279,3757,3643 | 280,3681,3622 | 281,426,367 | 282,136,126

BATCH_RAW_INFO | 272,3653,3285 | 274,4076,3865 | 275,244,33 | 277,3893,3725 | 278,281,116 | 279,3758,3643 | 280,3682,3622 | 281,427,367 | 282,137,126

BATCH_RAW_INFO | 272,3654,3285 | 274,4077,3865 | 275,245,33 | 277,3894,3725 | 278,282,116 | 279,3759,3643 | 280,3683,3622 | 281,428,367 | 282,138,126

BATCH_RAW_INFO | 272,3655,3285 | 274,4078,3865 | 275,246,33 | 277,3895,3725 | 278,283,116 | 279,3760,3643 | 280,3684,3622 | 281,429,367 | 282,139,126

BATCH_RAW_INFO | 272,3656,3285 | 274,4079,3865 | 275,247,33 | 277,3896,3725 | 278,284,116 | 279,3761,3643 | 280,3685,3622 | 281,430,367 | 282,140,126

BATCH_RAW_INFO | 272,3657,3285 | 274,4080,3865 | 275,248,33 | 277,3897,3725 | 278,285,116 | 279,3762,3643 | 280,3686,3622 | 281,431,367 | 282,141,126

BATCH_RAW_INFO | 272,3658,3285 | 274,4081,3865 | 275,249,33 | 277,3898,3725 | 278,286,116 | 279,3763,3643 | 280,3687,3622 | 281,432,367 | 282,142,126

BATCH_RAW_INFO | 272,3659,3285 | 274,4082,3865 | 275,250,33 | 277,3899,3725 | 278,287,116 | 279,3764,3643 | 280,3688,3622 | 281,433,367 | 282,143,126

BATCH_RAW_INFO | 283,3495,3494

BATCH_RAW_INFO | 272,3660,3285 | 274,4083,3865 | 275,251,33 | 277,3900,3725 | 278,288,116 | 279,3765,3643 | 280,3689,3622 | 281,434,367 | 282,144,126 | 283,3496,3494

BATCH_RAW_INFO | 272,3661,3285 | 274,4084,3865 | 275,252,33 | 277,3901,3725 | 278,289,116 | 279,3766,3643 | 280,3690,3622 | 281,435,367 | 282,145,126 | 283,3497,3494

BATCH_RAW_INFO | 272,3662,3285 | 274,4085,3865 | 275,253,33 | 277,3902,3725 | 278,290,116 | 279,3767,3643 | 280,3691,3622 | 281,436,367 | 282,146,126 | 283,3498,3494

BATCH_RAW_INFO | 272,3663,3285 | 274,4086,3865 | 275,254,33 | 277,3903,3725 | 278,291,116 | 279,3768,3643 | 280,3692,3622 | 281,437,367 | 282,147,126 | 283,3499,3494

BATCH_RAW_INFO | 272,3664,3285 | 274,4087,3865 | 275,255,33 | 277,3904,3725 | 278,292,116 | 279,3769,3643 | 280,3693,3622 | 281,438,367 | 282,148,126 | 283,3500,3494

BATCH_RAW_INFO | 272,3665,3285 | 274,4088,3865 | 275,256,33 | 277,3905,3725 | 278,293,116 | 279,3770,3643 | 280,3694,3622 | 281,439,367 | 282,149,126 | 283,3501,3494

BATCH_RAW_INFO | 272,3666,3285 | 274,4089,3865 | 275,257,33 | 277,3906,3725 | 278,294,116 | 279,3771,3643 | 280,3695,3622 | 281,440,367 | 282,150,126 | 283,3502,3494

BATCH_RAW_INFO | 272,3667,3285 | 274,4090,3865 | 275,258,33 | 277,3907,3725 | 278,295,116 | 279,3772,3643 | 280,3696,3622 | 281,441,367 | 282,151,126 | 283,3503,3494

BATCH_RAW_INFO | 272,3668,3285 | 274,4091,3865 | 275,259,33 | 277,3908,3725 | 278,296,116 | 279,3773,3643 | 280,3697,3622 | 281,442,367 | 282,152,126 | 283,3504,3494

BATCH_RAW_INFO | 272,3669,3285 | 274,4092,3865 | 275,260,33 | 277,3909,3725 | 278,297,116 | 279,3774,3643 | 280,3698,3622 | 281,443,367 | 282,153,126 | 283,3505,3494

BATCH_RAW_INFO | 272,3670,3285 | 274,4093,3865 | 275,261,33 | 277,3910,3725 | 278,298,116 | 279,3775,3643 | 280,3699,3622 | 281,444,367 | 282,154,126 | 283,3506,3494

BATCH_RAW_INFO | 272,3671,3285 | 274,4094,3865 | 275,262,33 | 277,3911,3725 | 278,299,116 | 279,3776,3643 | 280,3700,3622 | 281,445,367 | 282,155,126 | 283,3507,3494

BATCH_RAW_INFO | 272,3672,3285 | 274,4095,3865 | 275,263,33 | 277,3912,3725 | 278,300,116 | 279,3777,3643 | 280,3701,3622 | 281,446,367 | 282,156,126 | 283,3508,3494

BATCH_RAW_INFO | 272,3673,3285 | 275,264,33 | 277,3913,3725 | 278,301,116 | 279,3778,3643 | 280,3702,3622 | 281,447,367 | 282,157,126 | 283,3509,3494

BATCH_RAW_INFO | 272,3674,3285 | 275,265,33 | 277,3914,3725 | 278,302,116 | 279,3779,3643 | 280,3703,3622 | 281,448,367 | 282,158,126 | 283,3510,3494

BATCH_RAW_INFO | 272,3675,3285 | 275,266,33 | 277,3915,3725 | 278,303,116 | 279,3780,3643 | 280,3704,3622 | 281,449,367 | 282,159,126 | 283,3511,3494

BATCH_RAW_INFO | 272,3676,3285 | 275,267,33 | 277,3916,3725 | 278,304,116 | 279,3781,3643 | 280,3705,3622 | 281,450,367 | 282,160,126 | 283,3512,3494

BATCH_RAW_INFO | 272,3677,3285 | 275,268,33 | 277,3917,3725 | 278,305,116 | 279,3782,3643 | 280,3706,3622 | 281,451,367 | 282,161,126 | 283,3513,3494

BATCH_RAW_INFO | 272,3678,3285 | 275,269,33 | 277,3918,3725 | 278,306,116 | 279,3783,3643 | 280,3707,3622 | 281,452,367 | 282,162,126 | 283,3514,3494

BATCH_RAW_INFO | 272,3679,3285 | 275,270,33 | 277,3919,3725 | 278,307,116 | 279,3784,3643 | 280,3708,3622 | 281,453,367 | 282,163,126 | 283,3515,3494

BATCH_RAW_INFO | 272,3680,3285 | 275,271,33 | 277,3920,3725 | 278,308,116 | 279,3785,3643 | 280,3709,3622 | 281,454,367 | 282,164,126 | 283,3516,3494

BATCH_RAW_INFO | 272,3681,3285 | 275,272,33 | 277,3921,3725 | 278,309,116 | 279,3786,3643 | 280,3710,3622 | 281,455,367 | 282,165,126 | 283,3517,3494

BATCH_RAW_INFO | 272,3682,3285 | 275,273,33 | 277,3922,3725 | 278,310,116 | 279,3787,3643 | 280,3711,3622 | 281,456,367 | 282,166,126 | 283,3518,3494

BATCH_RAW_INFO | 284,965,964

BATCH_RAW_INFO | 272,3683,3285 | 275,274,33 | 277,3923,3725 | 278,311,116 | 279,3788,3643 | 280,3712,3622 | 281,457,367 | 282,167,126 | 283,3519,3494 | 284,966,964

BATCH_RAW_INFO | 275,275,33 | 277,3924,3725 | 278,312,116 | 279,3789,3643 | 280,3713,3622 | 281,458,367 | 282,168,126 | 283,3520,3494 | 284,967,964

BATCH_RAW_INFO | 275,276,33 | 277,3925,3725 | 278,313,116 | 279,3790,3643 | 280,3714,3622 | 281,459,367 | 282,169,126 | 283,3521,3494 | 284,968,964

BATCH_RAW_INFO | 275,277,33 | 277,3926,3725 | 278,314,116 | 279,3791,3643 | 280,3715,3622 | 281,460,367 | 282,170,126 | 283,3522,3494 | 284,969,964

BATCH_RAW_INFO | 275,278,33 | 277,3927,3725 | 278,315,116 | 279,3792,3643 | 280,3716,3622 | 281,461,367 | 282,171,126 | 283,3523,3494 | 284,970,964

BATCH_RAW_INFO | 275,279,33 | 277,3928,3725 | 278,316,116 | 279,3793,3643 | 280,3717,3622 | 281,462,367 | 282,172,126 | 283,3524,3494 | 284,971,964

BATCH_RAW_INFO | 275,280,33 | 277,3929,3725 | 278,317,116 | 279,3794,3643 | 280,3718,3622 | 281,463,367 | 282,173,126 | 283,3525,3494 | 284,972,964

BATCH_RAW_INFO | 275,281,33 | 277,3930,3725 | 278,318,116 | 279,3795,3643 | 280,3719,3622 | 281,464,367 | 282,174,126 | 283,3526,3494 | 284,973,964

BATCH_RAW_INFO | 275,282,33 | 277,3931,3725 | 278,319,116 | 279,3796,3643 | 280,3720,3622 | 281,465,367 | 282,175,126 | 283,3527,3494 | 284,974,964

BATCH_RAW_INFO | 275,283,33 | 277,3932,3725 | 278,320,116 | 279,3797,3643 | 280,3721,3622 | 281,466,367 | 282,176,126 | 283,3528,3494 | 284,975,964

BATCH_RAW_INFO | 275,284,33 | 277,3933,3725 | 278,321,116 | 279,3798,3643 | 280,3722,3622 | 281,467,367 | 282,177,126 | 283,3529,3494 | 284,976,964

BATCH_RAW_INFO | 275,285,33 | 277,3934,3725 | 278,322,116 | 279,3799,3643 | 280,3723,3622 | 281,468,367 | 282,178,126 | 283,3530,3494 | 284,977,964

BATCH_RAW_INFO | 275,286,33 | 277,3935,3725 | 278,323,116 | 279,3800,3643 | 280,3724,3622 | 281,469,367 | 282,179,126 | 283,3531,3494 | 284,978,964

BATCH_RAW_INFO | 275,287,33 | 277,3936,3725 | 278,324,116 | 279,3801,3643 | 280,3725,3622 | 281,470,367 | 282,180,126 | 283,3532,3494 | 284,979,964

BATCH_RAW_INFO | 275,288,33 | 277,3937,3725 | 278,325,116 | 279,3802,3643 | 280,3726,3622 | 281,471,367 | 282,181,126 | 283,3533,3494 | 284,980,964

BATCH_RAW_INFO | 275,289,33 | 277,3938,3725 | 278,326,116 | 279,3803,3643 | 280,3727,3622 | 281,472,367 | 282,182,126 | 283,3534,3494 | 284,981,964

BATCH_RAW_INFO | 275,290,33 | 277,3939,3725 | 278,327,116 | 279,3804,3643 | 280,3728,3622 | 281,473,367 | 282,183,126 | 283,3535,3494 | 284,982,964

BATCH_RAW_INFO | 275,291,33 | 277,3940,3725 | 278,328,116 | 279,3805,3643 | 280,3729,3622 | 281,474,367 | 282,184,126 | 283,3536,3494 | 284,983,964

BATCH_RAW_INFO | 275,292,33 | 277,3941,3725 | 278,329,116 | 279,3806,3643 | 280,3730,3622 | 281,475,367 | 282,185,126 | 283,3537,3494 | 284,984,964

BATCH_RAW_INFO | 275,293,33 | 277,3942,3725 | 278,330,116 | 279,3807,3643 | 280,3731,3622 | 281,476,367 | 282,186,126 | 283,3538,3494 | 284,985,964

BATCH_RAW_INFO | 275,294,33 | 277,3943,3725 | 278,331,116 | 279,3808,3643 | 280,3732,3622 | 281,477,367 | 282,187,126 | 283,3539,3494 | 284,986,964

BATCH_RAW_INFO | 275,295,33 | 277,3944,3725 | 278,332,116 | 279,3809,3643 | 280,3733,3622 | 281,478,367 | 282,188,126 | 283,3540,3494 | 284,987,964

BATCH_RAW_INFO | 275,296,33 | 277,3945,3725 | 278,333,116 | 279,3810,3643 | 280,3734,3622 | 281,479,367 | 282,189,126 | 283,3541,3494 | 284,988,964

BATCH_RAW_INFO | 275,297,33 | 277,3946,3725 | 278,334,116 | 279,3811,3643 | 280,3735,3622 | 281,480,367 | 282,190,126 | 283,3542,3494 | 284,989,964

BATCH_RAW_INFO | 275,298,33 | 277,3947,3725 | 278,335,116 | 279,3812,3643 | 280,3736,3622 | 281,481,367 | 282,191,126 | 283,3543,3494 | 284,990,964

BATCH_RAW_INFO | 275,299,33 | 277,3948,3725 | 278,336,116 | 279,3813,3643 | 280,3737,3622 | 281,482,367 | 282,192,126 | 283,3544,3494 | 284,991,964

BATCH_RAW_INFO | 275,300,33 | 277,3949,3725 | 278,337,116 | 279,3814,3643 | 280,3738,3622 | 281,483,367 | 282,193,126 | 283,3545,3494 | 284,992,964

BATCH_RAW_INFO | 275,301,33 | 277,3950,3725 | 278,338,116 | 279,3815,3643 | 280,3739,3622 | 281,484,367 | 282,194,126 | 283,3546,3494 | 284,993,964

BATCH_RAW_INFO | 275,302,33 | 277,3951,3725 | 278,339,116 | 279,3816,3643 | 280,3740,3622 | 281,485,367 | 282,195,126 | 283,3547,3494 | 284,994,964

BATCH_RAW_INFO | 275,303,33 | 277,3952,3725 | 278,340,116 | 279,3817,3643 | 280,3741,3622 | 281,486,367 | 282,196,126 | 283,3548,3494 | 284,995,964

BATCH_RAW_INFO | 275,304,33 | 277,3953,3725 | 278,341,116 | 279,3818,3643 | 280,3742,3622 | 281,487,367 | 282,197,126 | 283,3549,3494 | 284,996,964

BATCH_RAW_INFO | 275,305,33 | 277,3954,3725 | 278,342,116 | 279,3819,3643 | 280,3743,3622 | 281,488,367 | 282,198,126 | 283,3550,3494 | 284,997,964

BATCH_RAW_INFO | 275,306,33 | 277,3955,3725 | 278,343,116 | 279,3820,3643 | 280,3744,3622 | 281,489,367 | 282,199,126 | 283,3551,3494 | 284,998,964

BATCH_RAW_INFO | 275,307,33 | 277,3956,3725 | 278,344,116 | 279,3821,3643 | 280,3745,3622 | 281,490,367 | 282,200,126 | 283,3552,3494 | 284,999,964

BATCH_RAW_INFO | 275,308,33 | 277,3957,3725 | 278,345,116 | 279,3822,3643 | 280,3746,3622 | 281,491,367 | 282,201,126 | 283,3553,3494 | 284,1000,964

BATCH_RAW_INFO | 275,309,33 | 277,3958,3725 | 278,346,116 | 279,3823,3643 | 280,3747,3622 | 281,492,367 | 282,202,126 | 283,3554,3494 | 284,1001,964

BATCH_RAW_INFO | 275,310,33 | 277,3959,3725 | 278,347,116 | 279,3824,3643 | 280,3748,3622 | 281,493,367 | 282,203,126 | 283,3555,3494 | 284,1002,964

BATCH_RAW_INFO | 275,311,33 | 277,3960,3725 | 278,348,116 | 279,3825,3643 | 280,3749,3622 | 281,494,367 | 282,204,126 | 283,3556,3494 | 284,1003,964

BATCH_RAW_INFO | 275,312,33 | 277,3961,3725 | 278,349,116 | 279,3826,3643 | 280,3750,3622 | 281,495,367 | 282,205,126 | 283,3557,3494 | 284,1004,964

BATCH_RAW_INFO | 275,313,33 | 277,3962,3725 | 278,350,116 | 279,3827,3643 | 280,3751,3622 | 281,496,367 | 282,206,126 | 283,3558,3494 | 284,1005,964

BATCH_RAW_INFO | 275,314,33 | 277,3963,3725 | 278,351,116 | 279,3828,3643 | 280,3752,3622 | 281,497,367 | 282,207,126 | 283,3559,3494 | 284,1006,964

BATCH_RAW_INFO | 275,315,33 | 277,3964,3725 | 278,352,116 | 279,3829,3643 | 280,3753,3622 | 281,498,367 | 282,208,126 | 283,3560,3494 | 284,1007,964

BATCH_RAW_INFO | 275,316,33 | 277,3965,3725 | 278,353,116 | 279,3830,3643 | 280,3754,3622 | 281,499,367 | 282,209,126 | 283,3561,3494 | 284,1008,964

BATCH_RAW_INFO | 275,317,33 | 277,3966,3725 | 278,354,116 | 279,3831,3643 | 280,3755,3622 | 281,500,367 | 282,210,126 | 283,3562,3494 | 284,1009,964

BATCH_RAW_INFO | 275,318,33 | 277,3967,3725 | 278,355,116 | 279,3832,3643 | 280,3756,3622 | 281,501,367 | 282,211,126 | 283,3563,3494 | 284,1010,964

BATCH_RAW_INFO | 275,319,33 | 277,3968,3725 | 278,356,116 | 279,3833,3643 | 280,3757,3622 | 281,502,367 | 282,212,126 | 283,3564,3494 | 284,1011,964

BATCH_RAW_INFO | 275,320,33 | 277,3969,3725 | 278,357,116 | 279,3834,3643 | 280,3758,3622 | 281,503,367 | 282,213,126 | 283,3565,3494 | 284,1012,964

BATCH_RAW_INFO | 275,321,33 | 277,3970,3725 | 278,358,116 | 279,3835,3643 | 280,3759,3622 | 281,504,367 | 282,214,126 | 283,3566,3494 | 284,1013,964

BATCH_RAW_INFO | 275,322,33 | 277,3971,3725 | 278,359,116 | 279,3836,3643 | 280,3760,3622 | 281,505,367 | 282,215,126 | 283,3567,3494 | 284,1014,964

BATCH_RAW_INFO | 275,323,33 | 277,3972,3725 | 278,360,116 | 279,3837,3643 | 280,3761,3622 | 281,506,367 | 282,216,126 | 283,3568,3494 | 284,1015,964

BATCH_RAW_INFO | 275,324,33 | 277,3973,3725 | 278,361,116 | 279,3838,3643 | 280,3762,3622 | 281,507,367 | 282,217,126 | 283,3569,3494 | 284,1016,964

BATCH_RAW_INFO | 275,325,33 | 277,3974,3725 | 278,362,116 | 279,3839,3643 | 280,3763,3622 | 281,508,367 | 282,218,126 | 283,3570,3494 | 284,1017,964

BATCH_RAW_INFO | 275,326,33 | 277,3975,3725 | 278,363,116 | 279,3840,3643 | 280,3764,3622 | 281,509,367 | 282,219,126 | 283,3571,3494 | 284,1018,964

BATCH_RAW_INFO | 275,327,33 | 277,3976,3725 | 278,364,116 | 279,3841,3643 | 280,3765,3622 | 281,510,367 | 282,220,126 | 283,3572,3494 | 284,1019,964

BATCH_RAW_INFO | 275,328,33 | 277,3977,3725 | 278,365,116 | 279,3842,3643 | 280,3766,3622 | 281,511,367 | 282,221,126 | 283,3573,3494 | 284,1020,964

BATCH_RAW_INFO | 275,329,33 | 277,3978,3725 | 278,366,116 | 279,3843,3643 | 280,3767,3622 | 281,512,367 | 282,222,126 | 283,3574,3494 | 284,1021,964

BATCH_RAW_INFO | 275,330,33 | 277,3979,3725 | 278,367,116 | 279,3844,3643 | 280,3768,3622 | 281,513,367 | 282,223,126 | 283,3575,3494 | 284,1022,964

BATCH_RAW_INFO | 275,331,33 | 277,3980,3725 | 278,368,116 | 279,3845,3643 | 280,3769,3622 | 281,514,367 | 282,224,126 | 283,3576,3494 | 284,1023,964

BATCH_RAW_INFO | 275,332,33 | 277,3981,3725 | 278,369,116 | 279,3846,3643 | 280,3770,3622 | 281,515,367 | 282,225,126 | 283,3577,3494 | 284,1024,964

BATCH_RAW_INFO | 275,333,33 | 277,3982,3725 | 278,370,116 | 279,3847,3643 | 280,3771,3622 | 281,516,367 | 282,226,126 | 283,3578,3494 | 284,1025,964

BATCH_RAW_INFO | 275,334,33 | 277,3983,3725 | 278,371,116 | 279,3848,3643 | 280,3772,3622 | 281,517,367 | 282,227,126 | 283,3579,3494 | 284,1026,964

BATCH_RAW_INFO | 275,335,33 | 277,3984,3725 | 278,372,116 | 279,3849,3643 | 280,3773,3622 | 281,518,367 | 282,228,126 | 283,3580,3494 | 284,1027,964

BATCH_RAW_INFO | 275,336,33 | 277,3985,3725 | 278,373,116 | 279,3850,3643 | 280,3774,3622 | 281,519,367 | 282,229,126 | 283,3581,3494 | 284,1028,964

BATCH_RAW_INFO | 275,337,33 | 277,3986,3725 | 278,374,116 | 279,3851,3643 | 280,3775,3622 | 281,520,367 | 282,230,126 | 283,3582,3494 | 284,1029,964

BATCH_RAW_INFO | 275,338,33 | 277,3987,3725 | 278,375,116 | 279,3852,3643 | 280,3776,3622 | 281,521,367 | 282,231,126 | 283,3583,3494 | 284,1030,964

BATCH_RAW_INFO | 275,339,33 | 277,3988,3725 | 278,376,116 | 279,3853,3643 | 280,3777,3622 | 281,522,367 | 282,232,126 | 283,3584,3494 | 284,1031,964

BATCH_RAW_INFO | 275,340,33 | 277,3989,3725 | 278,377,116 | 279,3854,3643 | 280,3778,3622 | 281,523,367 | 282,233,126 | 283,3585,3494 | 284,1032,964

BATCH_RAW_INFO | 275,341,33 | 277,3990,3725 | 278,378,116 | 279,3855,3643 | 280,3779,3622 | 281,524,367 | 282,234,126 | 283,3586,3494 | 284,1033,964

BATCH_RAW_INFO | 275,342,33 | 277,3991,3725 | 278,379,116 | 279,3856,3643 | 280,3780,3622 | 281,525,367 | 282,235,126 | 283,3587,3494 | 284,1034,964

BATCH_RAW_INFO | 275,343,33 | 277,3992,3725 | 278,380,116 | 279,3857,3643 | 280,3781,3622 | 281,526,367 | 282,236,126 | 283,3588,3494 | 284,1035,964

BATCH_RAW_INFO | 275,344,33 | 277,3993,3725 | 278,381,116 | 279,3858,3643 | 280,3782,3622 | 281,527,367 | 282,237,126 | 283,3589,3494 | 284,1036,964

BATCH_RAW_INFO | 275,345,33 | 277,3994,3725 | 278,382,116 | 279,3859,3643 | 280,3783,3622 | 281,528,367 | 282,238,126 | 283,3590,3494 | 284,1037,964

BATCH_RAW_INFO | 275,346,33 | 277,3995,3725 | 278,383,116 | 279,3860,3643 | 280,3784,3622 | 281,529,367 | 282,239,126 | 283,3591,3494 | 284,1038,964

BATCH_RAW_INFO | 275,347,33 | 277,3996,3725 | 278,384,116 | 279,3861,3643 | 280,3785,3622 | 281,530,367 | 282,240,126 | 283,3592,3494 | 284,1039,964

BATCH_RAW_INFO | 275,348,33 | 277,3997,3725 | 278,385,116 | 279,3862,3643 | 280,3786,3622 | 281,531,367 | 282,241,126 | 283,3593,3494 | 284,1040,964

BATCH_RAW_INFO | 275,349,33 | 277,3998,3725 | 278,386,116 | 279,3863,3643 | 280,3787,3622 | 281,532,367 | 282,242,126 | 283,3594,3494 | 284,1041,964

BATCH_RAW_INFO | 275,350,33 | 277,3999,3725 | 278,387,116 | 279,3864,3643 | 280,3788,3622 | 281,533,367 | 282,243,126 | 283,3595,3494 | 284,1042,964

BATCH_RAW_INFO | 275,351,33 | 277,4000,3725 | 278,388,116 | 279,3865,3643 | 280,3789,3622 | 281,534,367 | 282,244,126 | 283,3596,3494 | 284,1043,964

BATCH_RAW_INFO | 275,352,33 | 277,4001,3725 | 278,389,116 | 279,3866,3643 | 280,3790,3622 | 281,535,367 | 282,245,126 | 283,3597,3494 | 284,1044,964

BATCH_RAW_INFO | 275,353,33 | 277,4002,3725 | 278,390,116 | 279,3867,3643 | 280,3791,3622 | 281,536,367 | 282,246,126 | 283,3598,3494 | 284,1045,964

BATCH_RAW_INFO | 275,354,33 | 277,4003,3725 | 278,391,116 | 279,3868,3643 | 280,3792,3622 | 281,537,367 | 282,247,126 | 283,3599,3494 | 284,1046,964

BATCH_RAW_INFO | 275,355,33 | 277,4004,3725 | 278,392,116 | 279,3869,3643 | 280,3793,3622 | 281,538,367 | 282,248,126 | 283,3600,3494 | 284,1047,964

BATCH_RAW_INFO | 275,356,33 | 277,4005,3725 | 278,393,116 | 279,3870,3643 | 280,3794,3622 | 281,539,367 | 282,249,126 | 283,3601,3494 | 284,1048,964

BATCH_RAW_INFO | 275,357,33 | 277,4006,3725 | 278,394,116 | 279,3871,3643 | 280,3795,3622 | 281,540,367 | 282,250,126 | 283,3602,3494 | 284,1049,964

BATCH_RAW_INFO | 275,358,33 | 277,4007,3725 | 278,395,116 | 279,3872,3643 | 280,3796,3622 | 281,541,367 | 282,251,126 | 283,3603,3494 | 284,1050,964

BATCH_RAW_INFO | 275,359,33 | 277,4008,3725 | 278,396,116 | 279,3873,3643 | 280,3797,3622 | 281,542,367 | 282,252,126 | 283,3604,3494 | 284,1051,964

BATCH_RAW_INFO | 275,360,33 | 277,4009,3725 | 278,397,116 | 279,3874,3643 | 280,3798,3622 | 281,543,367 | 282,253,126 | 283,3605,3494 | 284,1052,964

BATCH_RAW_INFO | 275,361,33 | 277,4010,3725 | 278,398,116 | 279,3875,3643 | 280,3799,3622 | 281,544,367 | 282,254,126 | 283,3606,3494 | 284,1053,964

BATCH_RAW_INFO | 275,362,33 | 277,4011,3725 | 278,399,116 | 279,3876,3643 | 280,3800,3622 | 281,545,367 | 282,255,126 | 283,3607,3494 | 284,1054,964

BATCH_RAW_INFO | 275,363,33 | 277,4012,3725 | 278,400,116 | 279,3877,3643 | 280,3801,3622 | 281,546,367 | 282,256,126 | 283,3608,3494 | 284,1055,964

BATCH_RAW_INFO | 275,364,33 | 277,4013,3725 | 278,401,116 | 279,3878,3643 | 280,3802,3622 | 281,547,367 | 282,257,126 | 283,3609,3494 | 284,1056,964

BATCH_RAW_INFO | 275,365,33 | 277,4014,3725 | 278,402,116 | 279,3879,3643 | 280,3803,3622 | 281,548,367 | 282,258,126 | 283,3610,3494 | 284,1057,964

BATCH_RAW_INFO | 275,366,33 | 277,4015,3725 | 278,403,116 | 279,3880,3643 | 280,3804,3622 | 281,549,367 | 282,259,126 | 283,3611,3494 | 284,1058,964

BATCH_RAW_INFO | 275,367,33 | 277,4016,3725 | 278,404,116 | 279,3881,3643 | 280,3805,3622 | 281,550,367 | 282,260,126 | 283,3612,3494 | 284,1059,964

BATCH_RAW_INFO | 275,368,33 | 277,4017,3725 | 278,405,116 | 279,3882,3643 | 280,3806,3622 | 281,551,367 | 282,261,126 | 283,3613,3494 | 284,1060,964

BATCH_RAW_INFO | 275,369,33 | 277,4018,3725 | 278,406,116 | 279,3883,3643 | 280,3807,3622 | 281,552,367 | 282,262,126 | 283,3614,3494 | 284,1061,964

BATCH_RAW_INFO | 275,370,33 | 277,4019,3725 | 278,407,116 | 279,3884,3643 | 280,3808,3622 | 281,553,367 | 282,263,126 | 283,3615,3494 | 284,1062,964

BATCH_RAW_INFO | 275,371,33 | 277,4020,3725 | 278,408,116 | 279,3885,3643 | 280,3809,3622 | 281,554,367 | 282,264,126 | 283,3616,3494 | 284,1063,964

BATCH_RAW_INFO | 275,372,33 | 277,4021,3725 | 278,409,116 | 279,3886,3643 | 280,3810,3622 | 281,555,367 | 282,265,126 | 283,3617,3494 | 284,1064,964

BATCH_RAW_INFO | 275,373,33 | 277,4022,3725 | 278,410,116 | 279,3887,3643 | 280,3811,3622 | 281,556,367 | 282,266,126 | 283,3618,3494 | 284,1065,964

BATCH_RAW_INFO | 275,374,33 | 277,4023,3725 | 278,411,116 | 279,3888,3643 | 280,3812,3622 | 281,557,367 | 282,267,126 | 283,3619,3494 | 284,1066,964

BATCH_RAW_INFO | 275,375,33 | 277,4024,3725 | 278,412,116 | 279,3889,3643 | 280,3813,3622 | 281,558,367 | 282,268,126 | 283,3620,3494 | 284,1067,964

BATCH_RAW_INFO | 275,376,33 | 277,4025,3725 | 278,413,116 | 279,3890,3643 | 280,3814,3622 | 281,559,367 | 282,269,126 | 283,3621,3494 | 284,1068,964

BATCH_RAW_INFO | 275,377,33 | 277,4026,3725 | 278,414,116 | 279,3891,3643 | 280,3815,3622 | 281,560,367 | 282,270,126 | 283,3622,3494 | 284,1069,964

BATCH_RAW_INFO | 275,378,33 | 277,4027,3725 | 278,415,116 | 279,3892,3643 | 280,3816,3622 | 281,561,367 | 282,271,126 | 283,3623,3494 | 284,1070,964

BATCH_RAW_INFO | 275,379,33 | 277,4028,3725 | 278,416,116 | 279,3893,3643 | 280,3817,3622 | 281,562,367 | 282,272,126 | 283,3624,3494 | 284,1071,964

BATCH_RAW_INFO | 275,380,33 | 277,4029,3725 | 278,417,116 | 279,3894,3643 | 280,3818,3622 | 281,563,367 | 282,273,126 | 283,3625,3494 | 284,1072,964

BATCH_RAW_INFO | 275,381,33 | 277,4030,3725 | 278,418,116 | 279,3895,3643 | 280,3819,3622 | 281,564,367 | 282,274,126 | 283,3626,3494 | 284,1073,964

BATCH_RAW_INFO | 275,382,33 | 277,4031,3725 | 278,419,116 | 279,3896,3643 | 280,3820,3622 | 281,565,367 | 282,275,126 | 283,3627,3494 | 284,1074,964

BATCH_RAW_INFO | 275,383,33 | 277,4032,3725 | 278,420,116 | 279,3897,3643 | 280,3821,3622 | 281,566,367 | 282,276,126 | 283,3628,3494 | 284,1075,964

BATCH_RAW_INFO | 275,384,33 | 277,4033,3725 | 278,421,116 | 279,3898,3643 | 280,3822,3622 | 281,567,367 | 282,277,126 | 283,3629,3494 | 284,1076,964

BATCH_RAW_INFO | 275,385,33 | 277,4034,3725 | 278,422,116 | 279,3899,3643 | 280,3823,3622 | 281,568,367 | 282,278,126 | 283,3630,3494 | 284,1077,964

BATCH_RAW_INFO | 275,386,33 | 277,4035,3725 | 278,423,116 | 279,3900,3643 | 280,3824,3622 | 281,569,367 | 282,279,126 | 283,3631,3494 | 284,1078,964

BATCH_RAW_INFO | 275,387,33 | 277,4036,3725 | 278,424,116 | 279,3901,3643 | 280,3825,3622 | 281,570,367 | 282,280,126 | 283,3632,3494 | 284,1079,964

BATCH_RAW_INFO | 275,388,33 | 277,4037,3725 | 278,425,116 | 279,3902,3643 | 280,3826,3622 | 281,571,367 | 282,281,126 | 283,3633,3494 | 284,1080,964

BATCH_RAW_INFO | 275,389,33 | 277,4038,3725 | 278,426,116 | 279,3903,3643 | 280,3827,3622 | 281,572,367 | 282,282,126 | 283,3634,3494 | 284,1081,964

BATCH_RAW_INFO | 275,390,33 | 277,4039,3725 | 278,427,116 | 279,3904,3643 | 280,3828,3622 | 281,573,367 | 282,283,126 | 283,3635,3494 | 284,1082,964

BATCH_RAW_INFO | 275,391,33 | 277,4040,3725 | 278,428,116 | 279,3905,3643 | 280,3829,3622 | 281,574,367 | 282,284,126 | 283,3636,3494 | 284,1083,964

BATCH_RAW_INFO | 275,392,33 | 277,4041,3725 | 278,429,116 | 279,3906,3643 | 280,3830,3622 | 281,575,367 | 282,285,126 | 283,3637,3494 | 284,1084,964

BATCH_RAW_INFO | 275,393,33 | 277,4042,3725 | 278,430,116 | 279,3907,3643 | 280,3831,3622 | 281,576,367 | 282,286,126 | 283,3638,3494 | 284,1085,964

BATCH_RAW_INFO | 275,394,33 | 277,4043,3725 | 278,431,116 | 279,3908,3643 | 280,3832,3622 | 281,577,367 | 282,287,126 | 283,3639,3494 | 284,1086,964

BATCH_RAW_INFO | 275,395,33 | 277,4044,3725 | 278,432,116 | 279,3909,3643 | 280,3833,3622 | 281,578,367 | 282,288,126 | 283,3640,3494 | 284,1087,964

BATCH_RAW_INFO | 275,396,33 | 277,4045,3725 | 278,433,116 | 279,3910,3643 | 280,3834,3622 | 281,579,367 | 282,289,126 | 283,3641,3494 | 284,1088,964

BATCH_RAW_INFO | 275,397,33 | 277,4046,3725 | 278,434,116 | 279,3911,3643 | 280,3835,3622 | 281,580,367 | 282,290,126 | 283,3642,3494 | 284,1089,964

BATCH_RAW_INFO | 275,398,33 | 277,4047,3725 | 278,435,116 | 279,3912,3643 | 280,3836,3622 | 281,581,367 | 282,291,126 | 283,3643,3494 | 284,1090,964

BATCH_RAW_INFO | 275,399,33 | 277,4048,3725 | 278,436,116 | 279,3913,3643 | 280,3837,3622 | 281,582,367 | 282,292,126 | 283,3644,3494 | 284,1091,964

BATCH_RAW_INFO | 275,400,33 | 277,4049,3725 | 278,437,116 | 279,3914,3643 | 280,3838,3622 | 281,583,367 | 282,293,126 | 283,3645,3494 | 284,1092,964

BATCH_RAW_INFO | 275,401,33 | 277,4050,3725 | 278,438,116 | 279,3915,3643 | 280,3839,3622 | 281,584,367 | 282,294,126 | 283,3646,3494 | 284,1093,964

BATCH_RAW_INFO | 275,402,33 | 277,4051,3725 | 278,439,116 | 279,3916,3643 | 280,3840,3622 | 281,585,367 | 282,295,126 | 283,3647,3494 | 284,1094,964

BATCH_RAW_INFO | 275,403,33 | 277,4052,3725 | 278,440,116 | 279,3917,3643 | 280,3841,3622 | 281,586,367 | 282,296,126 | 283,3648,3494 | 284,1095,964

BATCH_RAW_INFO | 275,404,33 | 277,4053,3725 | 278,441,116 | 279,3918,3643 | 280,3842,3622 | 281,587,367 | 282,297,126 | 283,3649,3494 | 284,1096,964

BATCH_RAW_INFO | 285,3861,3860

BATCH_RAW_INFO | 275,405,33 | 277,4054,3725 | 278,442,116 | 279,3919,3643 | 280,3843,3622 | 281,588,367 | 282,298,126 | 283,3650,3494 | 284,1097,964 | 285,3862,3860

BATCH_RAW_INFO | 275,406,33 | 277,4055,3725 | 278,443,116 | 279,3920,3643 | 280,3844,3622 | 281,589,367 | 282,299,126 | 283,3651,3494 | 284,1098,964 | 285,3863,3860

BATCH_RAW_INFO | 275,407,33 | 277,4056,3725 | 278,444,116 | 279,3921,3643 | 280,3845,3622 | 281,590,367 | 282,300,126 | 283,3652,3494 | 284,1099,964 | 285,3864,3860

BATCH_RAW_INFO | 275,408,33 | 277,4057,3725 | 278,445,116 | 279,3922,3643 | 280,3846,3622 | 281,591,367 | 282,301,126 | 283,3653,3494 | 284,1100,964 | 285,3865,3860

BATCH_RAW_INFO | 275,409,33 | 277,4058,3725 | 278,446,116 | 279,3923,3643 | 280,3847,3622 | 281,592,367 | 282,302,126 | 283,3654,3494 | 284,1101,964 | 285,3866,3860

BATCH_RAW_INFO | 275,410,33 | 277,4059,3725 | 278,447,116 | 279,3924,3643 | 280,3848,3622 | 281,593,367 | 282,303,126 | 283,3655,3494 | 284,1102,964 | 285,3867,3860

BATCH_RAW_INFO | 275,411,33 | 277,4060,3725 | 278,448,116 | 279,3925,3643 | 280,3849,3622 | 281,594,367 | 282,304,126 | 283,3656,3494 | 284,1103,964 | 285,3868,3860

BATCH_RAW_INFO | 275,412,33 | 277,4061,3725 | 278,449,116 | 279,3926,3643 | 280,3850,3622 | 281,595,367 | 282,305,126 | 283,3657,3494 | 284,1104,964 | 285,3869,3860

BATCH_RAW_INFO | 275,413,33 | 277,4062,3725 | 278,450,116 | 279,3927,3643 | 280,3851,3622 | 281,596,367 | 282,306,126 | 283,3658,3494 | 284,1105,964 | 285,3870,3860

BATCH_RAW_INFO | 275,414,33 | 277,4063,3725 | 278,451,116 | 279,3928,3643 | 280,3852,3622 | 281,597,367 | 282,307,126 | 283,3659,3494 | 284,1106,964 | 285,3871,3860

BATCH_RAW_INFO | 275,415,33 | 277,4064,3725 | 278,452,116 | 279,3929,3643 | 280,3853,3622 | 281,598,367 | 282,308,126 | 283,3660,3494 | 284,1107,964 | 285,3872,3860

BATCH_RAW_INFO | 275,416,33 | 277,4065,3725 | 278,453,116 | 279,3930,3643 | 280,3854,3622 | 281,599,367 | 282,309,126 | 283,3661,3494 | 284,1108,964 | 285,3873,3860

BATCH_RAW_INFO | 275,417,33 | 277,4066,3725 | 278,454,116 | 279,3931,3643 | 280,3855,3622 | 281,600,367 | 282,310,126 | 283,3662,3494 | 284,1109,964 | 285,3874,3860

BATCH_RAW_INFO | 275,418,33 | 277,4067,3725 | 278,455,116 | 279,3932,3643 | 280,3856,3622 | 281,601,367 | 282,311,126 | 283,3663,3494 | 284,1110,964 | 285,3875,3860

BATCH_RAW_INFO | 275,419,33 | 277,4068,3725 | 278,456,116 | 279,3933,3643 | 280,3857,3622 | 281,602,367 | 282,312,126 | 283,3664,3494 | 284,1111,964 | 285,3876,3860

BATCH_RAW_INFO | 275,420,33 | 277,4069,3725 | 278,457,116 | 279,3934,3643 | 280,3858,3622 | 281,603,367 | 282,313,126 | 283,3665,3494 | 284,1112,964 | 285,3877,3860

BATCH_RAW_INFO | 275,421,33 | 277,4070,3725 | 278,458,116 | 279,3935,3643 | 280,3859,3622 | 281,604,367 | 282,314,126 | 283,3666,3494 | 284,1113,964 | 285,3878,3860

BATCH_RAW_INFO | 275,422,33 | 277,4071,3725 | 278,459,116 | 279,3936,3643 | 280,3860,3622 | 281,605,367 | 282,315,126 | 283,3667,3494 | 284,1114,964 | 285,3879,3860

BATCH_RAW_INFO | 275,423,33 | 277,4072,3725 | 278,460,116 | 279,3937,3643 | 280,3861,3622 | 281,606,367 | 282,316,126 | 283,3668,3494 | 284,1115,964 | 285,3880,3860

BATCH_RAW_INFO | 275,424,33 | 277,4073,3725 | 278,461,116 | 279,3938,3643 | 280,3862,3622 | 281,607,367 | 282,317,126 | 283,3669,3494 | 284,1116,964 | 285,3881,3860

BATCH_RAW_INFO | 275,425,33 | 277,4074,3725 | 278,462,116 | 279,3939,3643 | 280,3863,3622 | 281,608,367 | 282,318,126 | 283,3670,3494 | 284,1117,964 | 285,3882,3860

BATCH_RAW_INFO | 275,426,33 | 277,4075,3725 | 278,463,116 | 279,3940,3643 | 280,3864,3622 | 281,609,367 | 282,319,126 | 283,3671,3494 | 284,1118,964 | 285,3883,3860

BATCH_RAW_INFO | 275,427,33 | 277,4076,3725 | 278,464,116 | 279,3941,3643 | 280,3865,3622 | 281,610,367 | 282,320,126 | 283,3672,3494 | 284,1119,964 | 285,3884,3860

BATCH_RAW_INFO | 275,428,33 | 277,4077,3725 | 278,465,116 | 279,3942,3643 | 280,3866,3622 | 281,611,367 | 282,321,126 | 283,3673,3494 | 284,1120,964 | 285,3885,3860

BATCH_RAW_INFO | 275,429,33 | 277,4078,3725 | 278,466,116 | 279,3943,3643 | 280,3867,3622 | 281,612,367 | 282,322,126 | 283,3674,3494 | 284,1121,964 | 285,3886,3860

BATCH_RAW_INFO | 275,430,33 | 277,4079,3725 | 278,467,116 | 279,3944,3643 | 280,3868,3622 | 281,613,367 | 282,323,126 | 283,3675,3494 | 284,1122,964 | 285,3887,3860

BATCH_RAW_INFO | 275,431,33 | 277,4080,3725 | 278,468,116 | 279,3945,3643 | 280,3869,3622 | 281,614,367 | 282,324,126 | 283,3676,3494 | 284,1123,964 | 285,3888,3860

BATCH_RAW_INFO | 275,432,33 | 277,4081,3725 | 278,469,116 | 279,3946,3643 | 280,3870,3622 | 281,615,367 | 282,325,126 | 283,3677,3494 | 284,1124,964 | 285,3889,3860

BATCH_RAW_INFO | 275,433,33 | 277,4082,3725 | 278,470,116 | 279,3947,3643 | 280,3871,3622 | 281,616,367 | 282,326,126 | 283,3678,3494 | 284,1125,964 | 285,3890,3860

BATCH_RAW_INFO | 275,434,33 | 277,4083,3725 | 278,471,116 | 279,3948,3643 | 280,3872,3622 | 281,617,367 | 282,327,126 | 283,3679,3494 | 284,1126,964 | 285,3891,3860

BATCH_RAW_INFO | 275,435,33 | 277,4084,3725 | 278,472,116 | 279,3949,3643 | 280,3873,3622 | 281,618,367 | 282,328,126 | 283,3680,3494 | 284,1127,964 | 285,3892,3860

BATCH_RAW_INFO | 275,436,33 | 277,4085,3725 | 278,473,116 | 279,3950,3643 | 280,3874,3622 | 281,619,367 | 282,329,126 | 283,3681,3494 | 284,1128,964 | 285,3893,3860

BATCH_RAW_INFO | 275,437,33 | 277,4086,3725 | 278,474,116 | 279,3951,3643 | 280,3875,3622 | 281,620,367 | 282,330,126 | 283,3682,3494 | 284,1129,964 | 285,3894,3860

BATCH_RAW_INFO | 275,438,33 | 277,4087,3725 | 278,475,116 | 279,3952,3643 | 280,3876,3622 | 281,621,367 | 282,331,126 | 283,3683,3494 | 284,1130,964 | 285,3895,3860

BATCH_RAW_INFO | 275,439,33 | 277,4088,3725 | 278,476,116 | 279,3953,3643 | 280,3877,3622 | 281,622,367 | 282,332,126 | 283,3684,3494 | 284,1131,964 | 285,3896,3860

BATCH_RAW_INFO | 275,440,33 | 277,4089,3725 | 278,477,116 | 279,3954,3643 | 280,3878,3622 | 281,623,367 | 282,333,126 | 283,3685,3494 | 284,1132,964 | 285,3897,3860

BATCH_RAW_INFO | 275,441,33 | 277,4090,3725 | 278,478,116 | 279,3955,3643 | 280,3879,3622 | 281,624,367 | 282,334,126 | 283,3686,3494 | 284,1133,964 | 285,3898,3860

BATCH_RAW_INFO | 275,442,33 | 277,4091,3725 | 278,479,116 | 279,3956,3643 | 280,3880,3622 | 281,625,367 | 282,335,126 | 283,3687,3494 | 284,1134,964 | 285,3899,3860

BATCH_RAW_INFO | 275,443,33 | 277,4092,3725 | 278,480,116 | 279,3957,3643 | 280,3881,3622 | 281,626,367 | 282,336,126 | 283,3688,3494 | 284,1135,964 | 285,3900,3860

BATCH_RAW_INFO | 275,444,33 | 277,4093,3725 | 278,481,116 | 279,3958,3643 | 280,3882,3622 | 281,627,367 | 282,337,126 | 283,3689,3494 | 284,1136,964 | 285,3901,3860

BATCH_RAW_INFO | 275,445,33 | 277,4094,3725 | 278,482,116 | 279,3959,3643 | 280,3883,3622 | 281,628,367 | 282,338,126 | 283,3690,3494 | 284,1137,964 | 285,3902,3860

BATCH_RAW_INFO | 275,446,33 | 277,4095,3725 | 278,483,116 | 279,3960,3643 | 280,3884,3622 | 281,629,367 | 282,339,126 | 283,3691,3494 | 284,1138,964 | 285,3903,3860

BATCH_RAW_INFO | 275,447,33 | 278,484,116 | 279,3961,3643 | 280,3885,3622 | 281,630,367 | 282,340,126 | 283,3692,3494 | 284,1139,964 | 285,3904,3860

BATCH_RAW_INFO | 275,448,33 | 278,485,116 | 279,3962,3643 | 280,3886,3622 | 281,631,367 | 282,341,126 | 283,3693,3494 | 284,1140,964 | 285,3905,3860

BATCH_RAW_INFO | 275,449,33 | 278,486,116 | 279,3963,3643 | 280,3887,3622 | 281,632,367 | 282,342,126 | 283,3694,3494 | 284,1141,964 | 285,3906,3860

BATCH_RAW_INFO | 275,450,33 | 278,487,116 | 279,3964,3643 | 280,3888,3622 | 281,633,367 | 282,343,126 | 283,3695,3494 | 284,1142,964 | 285,3907,3860

BATCH_RAW_INFO | 275,451,33 | 278,488,116 | 279,3965,3643 | 280,3889,3622 | 281,634,367 | 282,344,126 | 283,3696,3494 | 284,1143,964 | 285,3908,3860

BATCH_RAW_INFO | 275,452,33 | 278,489,116 | 279,3966,3643 | 280,3890,3622 | 281,635,367 | 282,345,126 | 283,3697,3494 | 284,1144,964 | 285,3909,3860

BATCH_RAW_INFO | 275,453,33 | 278,490,116 | 279,3967,3643 | 280,3891,3622 | 281,636,367 | 282,346,126 | 283,3698,3494 | 284,1145,964 | 285,3910,3860

BATCH_RAW_INFO | 275,454,33 | 278,491,116 | 279,3968,3643 | 280,3892,3622 | 281,637,367 | 282,347,126 | 283,3699,3494 | 284,1146,964 | 285,3911,3860

BATCH_RAW_INFO | 275,455,33 | 278,492,116 | 279,3969,3643 | 280,3893,3622 | 281,638,367 | 282,348,126 | 283,3700,3494 | 284,1147,964 | 285,3912,3860

BATCH_RAW_INFO | 275,456,33 | 278,493,116 | 279,3970,3643 | 280,3894,3622 | 281,639,367 | 282,349,126 | 283,3701,3494 | 284,1148,964 | 285,3913,3860

BATCH_RAW_INFO | 275,457,33 | 278,494,116 | 279,3971,3643 | 280,3895,3622 | 281,640,367 | 282,350,126 | 283,3702,3494 | 284,1149,964 | 285,3914,3860

BATCH_RAW_INFO | 275,458,33 | 278,495,116 | 279,3972,3643 | 280,3896,3622 | 281,641,367 | 282,351,126 | 283,3703,3494 | 284,1150,964 | 285,3915,3860

BATCH_RAW_INFO | 275,459,33 | 278,496,116 | 279,3973,3643 | 280,3897,3622 | 281,642,367 | 282,352,126 | 283,3704,3494 | 284,1151,964 | 285,3916,3860

BATCH_RAW_INFO | 275,460,33 | 278,497,116 | 279,3974,3643 | 280,3898,3622 | 281,643,367 | 282,353,126 | 283,3705,3494 | 284,1152,964 | 285,3917,3860

BATCH_RAW_INFO | 275,461,33 | 278,498,116 | 279,3975,3643 | 280,3899,3622 | 281,644,367 | 282,354,126 | 283,3706,3494 | 284,1153,964 | 285,3918,3860

BATCH_RAW_INFO | 275,462,33 | 278,499,116 | 279,3976,3643 | 280,3900,3622 | 281,645,367 | 282,355,126 | 283,3707,3494 | 284,1154,964 | 285,3919,3860

BATCH_RAW_INFO | 275,463,33 | 278,500,116 | 279,3977,3643 | 280,3901,3622 | 281,646,367 | 282,356,126 | 283,3708,3494 | 284,1155,964 | 285,3920,3860

BATCH_RAW_INFO | 275,464,33 | 278,501,116 | 279,3978,3643 | 280,3902,3622 | 281,647,367 | 282,357,126 | 283,3709,3494 | 284,1156,964 | 285,3921,3860

BATCH_RAW_INFO | 275,465,33 | 278,502,116 | 279,3979,3643 | 280,3903,3622 | 281,648,367 | 282,358,126 | 283,3710,3494 | 284,1157,964 | 285,3922,3860

BATCH_RAW_INFO | 275,466,33 | 278,503,116 | 279,3980,3643 | 280,3904,3622 | 281,649,367 | 282,359,126 | 283,3711,3494 | 284,1158,964 | 285,3923,3860

BATCH_RAW_INFO | 275,467,33 | 278,504,116 | 279,3981,3643 | 280,3905,3622 | 281,650,367 | 282,360,126 | 283,3712,3494 | 284,1159,964 | 285,3924,3860

BATCH_RAW_INFO | 275,468,33 | 278,505,116 | 279,3982,3643 | 280,3906,3622 | 281,651,367 | 282,361,126 | 283,3713,3494 | 284,1160,964 | 285,3925,3860

BATCH_RAW_INFO | 275,469,33 | 278,506,116 | 279,3983,3643 | 280,3907,3622 | 281,652,367 | 282,362,126 | 283,3714,3494 | 284,1161,964 | 285,3926,3860

BATCH_RAW_INFO | 275,470,33 | 278,507,116 | 279,3984,3643 | 280,3908,3622 | 281,653,367 | 282,363,126 | 283,3715,3494 | 284,1162,964 | 285,3927,3860

BATCH_RAW_INFO | 275,471,33 | 278,508,116 | 279,3985,3643 | 280,3909,3622 | 281,654,367 | 282,364,126 | 283,3716,3494 | 284,1163,964 | 285,3928,3860

BATCH_RAW_INFO | 275,472,33 | 278,509,116 | 279,3986,3643 | 280,3910,3622 | 281,655,367 | 282,365,126 | 283,3717,3494 | 284,1164,964 | 285,3929,3860

BATCH_RAW_INFO | 275,473,33 | 278,510,116 | 279,3987,3643 | 280,3911,3622 | 281,656,367 | 282,366,126 | 283,3718,3494 | 284,1165,964 | 285,3930,3860

BATCH_RAW_INFO | 275,474,33 | 278,511,116 | 279,3988,3643 | 280,3912,3622 | 281,657,367 | 282,367,126 | 283,3719,3494 | 284,1166,964 | 285,3931,3860

BATCH_RAW_INFO | 275,475,33 | 278,512,116 | 279,3989,3643 | 280,3913,3622 | 281,658,367 | 282,368,126 | 283,3720,3494 | 284,1167,964 | 285,3932,3860

BATCH_RAW_INFO | 275,476,33 | 278,513,116 | 279,3990,3643 | 280,3914,3622 | 281,659,367 | 282,369,126 | 283,3721,3494 | 284,1168,964 | 285,3933,3860

BATCH_RAW_INFO | 275,477,33 | 279,3991,3643 | 280,3915,3622 | 281,660,367 | 282,370,126 | 283,3722,3494 | 284,1169,964 | 285,3934,3860

BATCH_RAW_INFO | 275,478,33 | 279,3992,3643 | 280,3916,3622 | 281,661,367 | 282,371,126 | 283,3723,3494 | 284,1170,964 | 285,3935,3860

BATCH_RAW_INFO | 275,479,33 | 279,3993,3643 | 280,3917,3622 | 281,662,367 | 282,372,126 | 283,3724,3494 | 284,1171,964 | 285,3936,3860

BATCH_RAW_INFO | 275,480,33 | 279,3994,3643 | 280,3918,3622 | 281,663,367 | 282,373,126 | 283,3725,3494 | 284,1172,964 | 285,3937,3860

BATCH_RAW_INFO | 275,481,33 | 279,3995,3643 | 280,3919,3622 | 281,664,367 | 282,374,126 | 283,3726,3494 | 284,1173,964 | 285,3938,3860

BATCH_RAW_INFO | 275,482,33 | 279,3996,3643 | 280,3920,3622 | 281,665,367 | 282,375,126 | 283,3727,3494 | 284,1174,964 | 285,3939,3860

BATCH_RAW_INFO | 275,483,33 | 279,3997,3643 | 280,3921,3622 | 281,666,367 | 282,376,126 | 283,3728,3494 | 284,1175,964 | 285,3940,3860

BATCH_RAW_INFO | 275,484,33 | 279,3998,3643 | 280,3922,3622 | 281,667,367 | 282,377,126 | 283,3729,3494 | 284,1176,964 | 285,3941,3860

BATCH_RAW_INFO | 275,485,33 | 279,3999,3643 | 280,3923,3622 | 281,668,367 | 282,378,126 | 283,3730,3494 | 284,1177,964 | 285,3942,3860

BATCH_RAW_INFO | 275,486,33 | 279,4000,3643 | 280,3924,3622 | 281,669,367 | 282,379,126 | 283,3731,3494 | 284,1178,964 | 285,3943,3860

BATCH_RAW_INFO | 275,487,33 | 279,4001,3643 | 280,3925,3622 | 281,670,367 | 282,380,126 | 283,3732,3494 | 284,1179,964 | 285,3944,3860

BATCH_RAW_INFO | 275,488,33 | 279,4002,3643 | 280,3926,3622 | 281,671,367 | 282,381,126 | 283,3733,3494 | 284,1180,964 | 285,3945,3860

BATCH_RAW_INFO | 275,489,33 | 279,4003,3643 | 280,3927,3622 | 281,672,367 | 282,382,126 | 283,3734,3494 | 284,1181,964 | 285,3946,3860

BATCH_RAW_INFO | 275,490,33 | 279,4004,3643 | 280,3928,3622 | 281,673,367 | 282,383,126 | 283,3735,3494 | 284,1182,964 | 285,3947,3860

BATCH_RAW_INFO | 275,491,33 | 279,4005,3643 | 280,3929,3622 | 281,674,367 | 282,384,126 | 283,3736,3494 | 284,1183,964 | 285,3948,3860

BATCH_RAW_INFO | 275,492,33 | 279,4006,3643 | 280,3930,3622 | 281,675,367 | 282,385,126 | 283,3737,3494 | 284,1184,964 | 285,3949,3860

BATCH_RAW_INFO | 286,21,20

BATCH_RAW_INFO | 275,493,33 | 279,4007,3643 | 280,3931,3622 | 281,676,367 | 282,386,126 | 283,3738,3494 | 284,1185,964 | 285,3950,3860 | 286,22,20

BATCH_RAW_INFO | 275,494,33 | 279,4008,3643 | 280,3932,3622 | 281,677,367 | 282,387,126 | 283,3739,3494 | 284,1186,964 | 285,3951,3860 | 286,23,20

BATCH_RAW_INFO | 275,495,33 | 279,4009,3643 | 280,3933,3622 | 281,678,367 | 282,388,126 | 283,3740,3494 | 284,1187,964 | 285,3952,3860 | 286,24,20

BATCH_RAW_INFO | 275,496,33 | 279,4010,3643 | 280,3934,3622 | 281,679,367 | 282,389,126 | 283,3741,3494 | 284,1188,964 | 285,3953,3860 | 286,25,20

BATCH_RAW_INFO | 275,497,33 | 279,4011,3643 | 280,3935,3622 | 281,680,367 | 282,390,126 | 283,3742,3494 | 284,1189,964 | 285,3954,3860 | 286,26,20

BATCH_RAW_INFO | 287,3,2

BATCH_RAW_INFO | 275,498,33 | 279,4012,3643 | 280,3936,3622 | 281,681,367 | 282,391,126 | 283,3743,3494 | 284,1190,964 | 285,3955,3860 | 286,27,20 | 287,4,2

BATCH_RAW_INFO | 275,499,33 | 279,4013,3643 | 280,3937,3622 | 281,682,367 | 282,392,126 | 283,3744,3494 | 284,1191,964 | 285,3956,3860 | 286,28,20 | 287,5,2

BATCH_RAW_INFO | 275,500,33 | 279,4014,3643 | 280,3938,3622 | 281,683,367 | 282,393,126 | 283,3745,3494 | 284,1192,964 | 285,3957,3860 | 286,29,20 | 287,6,2

BATCH_RAW_INFO | 275,501,33 | 279,4015,3643 | 280,3939,3622 | 281,684,367 | 282,394,126 | 283,3746,3494 | 284,1193,964 | 285,3958,3860 | 286,30,20 | 287,7,2

BATCH_RAW_INFO | 275,502,33 | 279,4016,3643 | 280,3940,3622 | 281,685,367 | 282,395,126 | 283,3747,3494 | 284,1194,964 | 285,3959,3860 | 286,31,20 | 287,8,2

BATCH_RAW_INFO | 275,503,33 | 279,4017,3643 | 280,3941,3622 | 281,686,367 | 282,396,126 | 283,3748,3494 | 284,1195,964 | 285,3960,3860 | 286,32,20 | 287,9,2

BATCH_RAW_INFO | 275,504,33 | 279,4018,3643 | 280,3942,3622 | 281,687,367 | 282,397,126 | 283,3749,3494 | 284,1196,964 | 285,3961,3860 | 286,33,20 | 287,10,2

BATCH_RAW_INFO | 275,505,33 | 279,4019,3643 | 280,3943,3622 | 281,688,367 | 282,398,126 | 283,3750,3494 | 284,1197,964 | 285,3962,3860 | 286,34,20 | 287,11,2

BATCH_RAW_INFO | 275,506,33 | 279,4020,3643 | 280,3944,3622 | 281,689,367 | 282,399,126 | 283,3751,3494 | 284,1198,964 | 285,3963,3860 | 286,35,20 | 287,12,2

BATCH_RAW_INFO | 275,507,33 | 279,4021,3643 | 280,3945,3622 | 281,690,367 | 282,400,126 | 283,3752,3494 | 284,1199,964 | 285,3964,3860 | 286,36,20 | 287,13,2

BATCH_RAW_INFO | 275,508,33 | 279,4022,3643 | 280,3946,3622 | 281,691,367 | 282,401,126 | 283,3753,3494 | 284,1200,964 | 285,3965,3860 | 286,37,20 | 287,14,2

BATCH_RAW_INFO | 275,509,33 | 279,4023,3643 | 280,3947,3622 | 281,692,367 | 282,402,126 | 283,3754,3494 | 284,1201,964 | 285,3966,3860 | 286,38,20 | 287,15,2

BATCH_RAW_INFO | 275,510,33 | 279,4024,3643 | 280,3948,3622 | 281,693,367 | 282,403,126 | 283,3755,3494 | 284,1202,964 | 285,3967,3860 | 286,39,20 | 287,16,2

BATCH_RAW_INFO | 275,511,33 | 279,4025,3643 | 280,3949,3622 | 281,694,367 | 282,404,126 | 283,3756,3494 | 284,1203,964 | 285,3968,3860 | 286,40,20 | 287,17,2

BATCH_RAW_INFO | 275,512,33 | 279,4026,3643 | 280,3950,3622 | 281,695,367 | 282,405,126 | 283,3757,3494 | 284,1204,964 | 285,3969,3860 | 286,41,20 | 287,18,2

BATCH_RAW_INFO | 275,513,33 | 279,4027,3643 | 280,3951,3622 | 281,696,367 | 282,406,126 | 283,3758,3494 | 284,1205,964 | 285,3970,3860 | 286,42,20 | 287,19,2

BATCH_RAW_INFO | 275,514,33 | 279,4028,3643 | 280,3952,3622 | 281,697,367 | 282,407,126 | 283,3759,3494 | 284,1206,964 | 285,3971,3860 | 286,43,20 | 287,20,2

BATCH_RAW_INFO | 275,515,33 | 279,4029,3643 | 280,3953,3622 | 281,698,367 | 282,408,126 | 283,3760,3494 | 284,1207,964 | 285,3972,3860 | 286,44,20 | 287,21,2

BATCH_RAW_INFO | 275,516,33 | 279,4030,3643 | 280,3954,3622 | 281,699,367 | 282,409,126 | 283,3761,3494 | 284,1208,964 | 285,3973,3860 | 286,45,20 | 287,22,2

BATCH_RAW_INFO | 275,517,33 | 279,4031,3643 | 280,3955,3622 | 281,700,367 | 282,410,126 | 283,3762,3494 | 284,1209,964 | 285,3974,3860 | 286,46,20 | 287,23,2

BATCH_RAW_INFO | 275,518,33 | 279,4032,3643 | 280,3956,3622 | 281,701,367 | 282,411,126 | 283,3763,3494 | 284,1210,964 | 285,3975,3860 | 286,47,20 | 287,24,2

BATCH_RAW_INFO | 275,519,33 | 279,4033,3643 | 280,3957,3622 | 281,702,367 | 282,412,126 | 283,3764,3494 | 284,1211,964 | 285,3976,3860 | 286,48,20 | 287,25,2

BATCH_RAW_INFO | 275,520,33 | 279,4034,3643 | 280,3958,3622 | 281,703,367 | 282,413,126 | 283,3765,3494 | 284,1212,964 | 285,3977,3860 | 286,49,20 | 287,26,2

BATCH_RAW_INFO | 275,521,33 | 279,4035,3643 | 280,3959,3622 | 281,704,367 | 282,414,126 | 283,3766,3494 | 284,1213,964 | 285,3978,3860 | 286,50,20 | 287,27,2

BATCH_RAW_INFO | 275,522,33 | 279,4036,3643 | 280,3960,3622 | 281,705,367 | 282,415,126 | 283,3767,3494 | 284,1214,964 | 285,3979,3860 | 286,51,20 | 287,28,2

BATCH_RAW_INFO | 275,523,33 | 279,4037,3643 | 280,3961,3622 | 281,706,367 | 282,416,126 | 283,3768,3494 | 284,1215,964 | 285,3980,3860 | 286,52,20 | 287,29,2

BATCH_RAW_INFO | 275,524,33 | 279,4038,3643 | 280,3962,3622 | 281,707,367 | 282,417,126 | 283,3769,3494 | 284,1216,964 | 285,3981,3860 | 286,53,20 | 287,30,2

BATCH_RAW_INFO | 275,525,33 | 279,4039,3643 | 280,3963,3622 | 281,708,367 | 282,418,126 | 283,3770,3494 | 284,1217,964 | 285,3982,3860 | 286,54,20 | 287,31,2

BATCH_RAW_INFO | 275,526,33 | 279,4040,3643 | 280,3964,3622 | 281,709,367 | 282,419,126 | 283,3771,3494 | 284,1218,964 | 285,3983,3860 | 286,55,20 | 287,32,2

BATCH_RAW_INFO | 275,527,33 | 279,4041,3643 | 280,3965,3622 | 281,710,367 | 282,420,126 | 283,3772,3494 | 284,1219,964 | 285,3984,3860 | 286,56,20

BATCH_RAW_INFO | 288,10,9

BATCH_RAW_INFO | 275,528,33 | 279,4042,3643 | 280,3966,3622 | 281,711,367 | 282,421,126 | 283,3773,3494 | 284,1220,964 | 285,3985,3860 | 286,57,20 | 288,11,9

BATCH_RAW_INFO | 275,529,33 | 279,4043,3643 | 280,3967,3622 | 281,712,367 | 282,422,126 | 283,3774,3494 | 284,1221,964 | 285,3986,3860 | 286,58,20 | 288,12,9

BATCH_RAW_INFO | 275,530,33 | 279,4044,3643 | 280,3968,3622 | 281,713,367 | 282,423,126 | 283,3775,3494 | 284,1222,964 | 285,3987,3860 | 286,59,20 | 288,13,9

BATCH_RAW_INFO | 275,531,33 | 279,4045,3643 | 280,3969,3622 | 281,714,367 | 282,424,126 | 283,3776,3494 | 284,1223,964 | 285,3988,3860 | 286,60,20 | 288,14,9

BATCH_RAW_INFO | 275,532,33 | 279,4046,3643 | 280,3970,3622 | 281,715,367 | 282,425,126 | 283,3777,3494 | 284,1224,964 | 285,3989,3860 | 286,61,20 | 288,15,9

BATCH_RAW_INFO | 275,533,33 | 279,4047,3643 | 280,3971,3622 | 281,716,367 | 282,426,126 | 283,3778,3494 | 284,1225,964 | 285,3990,3860 | 286,62,20 | 288,16,9

BATCH_RAW_INFO | 275,534,33 | 279,4048,3643 | 280,3972,3622 | 281,717,367 | 282,427,126 | 283,3779,3494 | 284,1226,964 | 285,3991,3860 | 286,63,20 | 288,17,9

BATCH_RAW_INFO | 275,535,33 | 279,4049,3643 | 280,3973,3622 | 281,718,367 | 282,428,126 | 283,3780,3494 | 284,1227,964 | 285,3992,3860 | 286,64,20 | 288,18,9

BATCH_RAW_INFO | 275,536,33 | 279,4050,3643 | 280,3974,3622 | 281,719,367 | 282,429,126 | 283,3781,3494 | 284,1228,964 | 285,3993,3860 | 286,65,20 | 288,19,9

BATCH_RAW_INFO | 275,537,33 | 279,4051,3643 | 280,3975,3622 | 281,720,367 | 282,430,126 | 283,3782,3494 | 284,1229,964 | 285,3994,3860 | 286,66,20 | 288,20,9

BATCH_RAW_INFO | 275,538,33 | 279,4052,3643 | 280,3976,3622 | 281,721,367 | 282,431,126 | 283,3783,3494 | 284,1230,964 | 285,3995,3860 | 286,67,20 | 288,21,9

BATCH_RAW_INFO | 275,539,33 | 279,4053,3643 | 280,3977,3622 | 281,722,367 | 282,432,126 | 283,3784,3494 | 284,1231,964 | 285,3996,3860 | 286,68,20 | 288,22,9

BATCH_RAW_INFO | 275,540,33 | 279,4054,3643 | 280,3978,3622 | 281,723,367 | 282,433,126 | 283,3785,3494 | 284,1232,964 | 285,3997,3860 | 286,69,20 | 288,23,9

BATCH_RAW_INFO | 275,541,33 | 279,4055,3643 | 280,3979,3622 | 281,724,367 | 282,434,126 | 283,3786,3494 | 284,1233,964 | 285,3998,3860 | 286,70,20 | 288,24,9

BATCH_RAW_INFO | 275,542,33 | 279,4056,3643 | 280,3980,3622 | 281,725,367 | 282,435,126 | 283,3787,3494 | 284,1234,964 | 285,3999,3860 | 286,71,20 | 288,25,9

BATCH_RAW_INFO | 275,543,33 | 279,4057,3643 | 280,3981,3622 | 281,726,367 | 282,436,126 | 283,3788,3494 | 284,1235,964 | 285,4000,3860 | 286,72,20 | 288,26,9

BATCH_RAW_INFO | 275,544,33 | 279,4058,3643 | 280,3982,3622 | 281,727,367 | 282,437,126 | 283,3789,3494 | 284,1236,964 | 285,4001,3860 | 286,73,20 | 288,27,9

BATCH_RAW_INFO | 275,545,33 | 279,4059,3643 | 280,3983,3622 | 281,728,367 | 282,438,126 | 283,3790,3494 | 284,1237,964 | 285,4002,3860 | 286,74,20 | 288,28,9

BATCH_RAW_INFO | 289,108,107 | 290,263,262

BATCH_RAW_INFO | 275,546,33 | 279,4060,3643 | 280,3984,3622 | 281,729,367 | 282,439,126 | 283,3791,3494 | 284,1238,964 | 285,4003,3860 | 286,75,20 | 288,29,9 | 289,109,107 | 290,264,262

BATCH_RAW_INFO | 275,547,33 | 279,4061,3643 | 280,3985,3622 | 281,730,367 | 282,440,126 | 283,3792,3494 | 284,1239,964 | 285,4004,3860 | 286,76,20 | 288,30,9 | 289,110,107 | 290,265,262

BATCH_RAW_INFO | 275,548,33 | 279,4062,3643 | 280,3986,3622 | 281,731,367 | 282,441,126 | 283,3793,3494 | 284,1240,964 | 285,4005,3860 | 286,77,20 | 288,31,9 | 289,111,107 | 290,266,262

BATCH_RAW_INFO | 275,549,33 | 279,4063,3643 | 280,3987,3622 | 281,732,367 | 282,442,126 | 283,3794,3494 | 284,1241,964 | 285,4006,3860 | 286,78,20 | 288,32,9 | 289,112,107 | 290,267,262

BATCH_RAW_INFO | 275,550,33 | 279,4064,3643 | 280,3988,3622 | 281,733,367 | 282,443,126 | 283,3795,3494 | 284,1242,964 | 285,4007,3860 | 286,79,20 | 288,33,9 | 289,113,107 | 290,268,262

BATCH_RAW_INFO | 275,551,33 | 279,4065,3643 | 280,3989,3622 | 281,734,367 | 282,444,126 | 283,3796,3494 | 284,1243,964 | 285,4008,3860 | 286,80,20 | 288,34,9 | 289,114,107 | 290,269,262

BATCH_RAW_INFO | 275,552,33 | 279,4066,3643 | 280,3990,3622 | 281,735,367 | 282,445,126 | 283,3797,3494 | 284,1244,964 | 285,4009,3860 | 286,81,20 | 288,35,9 | 289,115,107 | 290,270,262

BATCH_RAW_INFO | 275,553,33 | 279,4067,3643 | 280,3991,3622 | 281,736,367 | 282,446,126 | 283,3798,3494 | 284,1245,964 | 285,4010,3860 | 286,82,20 | 288,36,9 | 289,116,107 | 290,271,262

BATCH_RAW_INFO | 275,554,33 | 279,4068,3643 | 280,3992,3622 | 281,737,367 | 282,447,126 | 283,3799,3494 | 284,1246,964 | 285,4011,3860 | 286,83,20 | 288,37,9 | 289,117,107 | 290,272,262

BATCH_RAW_INFO | 275,555,33 | 279,4069,3643 | 280,3993,3622 | 281,738,367 | 282,448,126 | 283,3800,3494 | 284,1247,964 | 285,4012,3860 | 286,84,20 | 288,38,9 | 289,118,107 | 290,273,262

BATCH_RAW_INFO | 275,556,33 | 279,4070,3643 | 280,3994,3622 | 281,739,367 | 282,449,126 | 283,3801,3494 | 284,1248,964 | 285,4013,3860 | 286,85,20 | 288,39,9 | 289,119,107 | 290,274,262

BATCH_RAW_INFO | 275,557,33 | 279,4071,3643 | 280,3995,3622 | 281,740,367 | 282,450,126 | 283,3802,3494 | 284,1249,964 | 285,4014,3860 | 286,86,20 | 288,40,9 | 289,120,107 | 290,275,262

BATCH_RAW_INFO | 275,558,33 | 279,4072,3643 | 280,3996,3622 | 281,741,367 | 282,451,126 | 283,3803,3494 | 284,1250,964 | 285,4015,3860 | 286,87,20 | 288,41,9 | 289,121,107 | 290,276,262

BATCH_RAW_INFO | 275,559,33 | 279,4073,3643 | 280,3997,3622 | 281,742,367 | 282,452,126 | 283,3804,3494 | 284,1251,964 | 285,4016,3860 | 286,88,20 | 288,42,9 | 289,122,107 | 290,277,262

BATCH_RAW_INFO | 275,560,33 | 279,4074,3643 | 280,3998,3622 | 281,743,367 | 282,453,126 | 283,3805,3494 | 284,1252,964 | 285,4017,3860 | 286,89,20 | 288,43,9 | 289,123,107 | 290,278,262

BATCH_RAW_INFO | 275,561,33 | 279,4075,3643 | 280,3999,3622 | 281,744,367 | 282,454,126 | 283,3806,3494 | 284,1253,964 | 285,4018,3860 | 286,90,20 | 288,44,9 | 289,124,107 | 290,279,262

BATCH_RAW_INFO | 275,562,33 | 279,4076,3643 | 280,4000,3622 | 281,745,367 | 282,455,126 | 283,3807,3494 | 284,1254,964 | 285,4019,3860 | 286,91,20 | 288,45,9 | 289,125,107 | 290,280,262

BATCH_RAW_INFO | 275,563,33 | 279,4077,3643 | 280,4001,3622 | 281,746,367 | 282,456,126 | 283,3808,3494 | 284,1255,964 | 285,4020,3860 | 286,92,20 | 288,46,9 | 289,126,107 | 290,281,262

BATCH_RAW_INFO | 275,564,33 | 279,4078,3643 | 280,4002,3622 | 281,747,367 | 282,457,126 | 283,3809,3494 | 284,1256,964 | 285,4021,3860 | 286,93,20 | 288,47,9 | 289,127,107 | 290,282,262

BATCH_RAW_INFO | 275,565,33 | 279,4079,3643 | 280,4003,3622 | 281,748,367 | 282,458,126 | 283,3810,3494 | 284,1257,964 | 285,4022,3860 | 286,94,20 | 288,48,9 | 289,128,107 | 290,283,262

BATCH_RAW_INFO | 275,566,33 | 279,4080,3643 | 280,4004,3622 | 281,749,367 | 282,459,126 | 283,3811,3494 | 284,1258,964 | 285,4023,3860 | 286,95,20 | 288,49,9 | 289,129,107 | 290,284,262

BATCH_RAW_INFO | 275,567,33 | 279,4081,3643 | 280,4005,3622 | 281,750,367 | 282,460,126 | 283,3812,3494 | 284,1259,964 | 285,4024,3860 | 286,96,20 | 288,50,9 | 289,130,107 | 290,285,262

BATCH_RAW_INFO | 275,568,33 | 279,4082,3643 | 280,4006,3622 | 281,751,367 | 282,461,126 | 283,3813,3494 | 284,1260,964 | 285,4025,3860 | 286,97,20 | 288,51,9 | 289,131,107 | 290,286,262

BATCH_RAW_INFO | 275,569,33 | 279,4083,3643 | 280,4007,3622 | 281,752,367 | 282,462,126 | 283,3814,3494 | 284,1261,964 | 285,4026,3860 | 286,98,20 | 288,52,9 | 289,132,107 | 290,287,262

BATCH_RAW_INFO | 275,570,33 | 279,4084,3643 | 280,4008,3622 | 281,753,367 | 282,463,126 | 283,3815,3494 | 284,1262,964 | 285,4027,3860 | 286,99,20 | 288,53,9 | 289,133,107 | 290,288,262

BATCH_RAW_INFO | 275,571,33 | 279,4085,3643 | 280,4009,3622 | 281,754,367 | 282,464,126 | 283,3816,3494 | 284,1263,964 | 285,4028,3860 | 286,100,20 | 288,54,9 | 289,134,107 | 290,289,262

BATCH_RAW_INFO | 275,572,33 | 279,4086,3643 | 280,4010,3622 | 281,755,367 | 282,465,126 | 283,3817,3494 | 284,1264,964 | 285,4029,3860 | 286,101,20 | 288,55,9 | 289,135,107 | 290,290,262

BATCH_RAW_INFO | 275,573,33 | 279,4087,3643 | 280,4011,3622 | 281,756,367 | 282,466,126 | 283,3818,3494 | 284,1265,964 | 285,4030,3860 | 286,102,20 | 288,56,9 | 289,136,107 | 290,291,262

BATCH_RAW_INFO | 275,574,33 | 279,4088,3643 | 280,4012,3622 | 281,757,367 | 282,467,126 | 283,3819,3494 | 284,1266,964 | 285,4031,3860 | 286,103,20 | 288,57,9 | 289,137,107 | 290,292,262

BATCH_RAW_INFO | 275,575,33 | 279,4089,3643 | 280,4013,3622 | 281,758,367 | 282,468,126 | 283,3820,3494 | 284,1267,964 | 285,4032,3860 | 286,104,20 | 288,58,9 | 289,138,107 | 290,293,262

BATCH_RAW_INFO | 275,576,33 | 279,4090,3643 | 280,4014,3622 | 281,759,367 | 282,469,126 | 283,3821,3494 | 284,1268,964 | 285,4033,3860 | 286,105,20 | 288,59,9 | 289,139,107 | 290,294,262

BATCH_RAW_INFO | 275,577,33 | 279,4091,3643 | 280,4015,3622 | 281,760,367 | 282,470,126 | 283,3822,3494 | 284,1269,964 | 285,4034,3860 | 286,106,20 | 288,60,9 | 289,140,107 | 290,295,262

BATCH_RAW_INFO | 275,578,33 | 279,4092,3643 | 280,4016,3622 | 281,761,367 | 282,471,126 | 283,3823,3494 | 284,1270,964 | 285,4035,3860 | 286,107,20 | 289,141,107 | 290,296,262

BATCH_RAW_INFO | 275,579,33 | 279,4093,3643 | 280,4017,3622 | 281,762,367 | 282,472,126 | 283,3824,3494 | 284,1271,964 | 285,4036,3860 | 286,108,20 | 289,142,107 | 290,297,262

BATCH_RAW_INFO | 275,580,33 | 279,4094,3643 | 280,4018,3622 | 281,763,367 | 282,473,126 | 283,3825,3494 | 284,1272,964 | 285,4037,3860 | 286,109,20 | 289,143,107 | 290,298,262

BATCH_RAW_INFO | 275,581,33 | 279,4095,3643 | 280,4019,3622 | 281,764,367 | 282,474,126 | 283,3826,3494 | 284,1273,964 | 285,4038,3860 | 286,110,20 | 289,144,107 | 290,299,262

BATCH_RAW_INFO | 275,582,33 | 280,4020,3622 | 281,765,367 | 282,475,126 | 284,1274,964 | 285,4039,3860 | 286,111,20 | 289,145,107 | 290,300,262

BATCH_RAW_INFO | 275,583,33 | 280,4021,3622 | 281,766,367 | 282,476,126 | 284,1275,964 | 285,4040,3860 | 286,112,20 | 289,146,107 | 290,301,262

BATCH_RAW_INFO | 275,584,33 | 280,4022,3622 | 281,767,367 | 282,477,126 | 284,1276,964 | 285,4041,3860 | 286,113,20 | 289,147,107 | 290,302,262

BATCH_RAW_INFO | 275,585,33 | 280,4023,3622 | 281,768,367 | 282,478,126 | 284,1277,964 | 285,4042,3860 | 286,114,20 | 289,148,107 | 290,303,262

BATCH_RAW_INFO | 275,586,33 | 280,4024,3622 | 281,769,367 | 282,479,126 | 284,1278,964 | 285,4043,3860 | 286,115,20 | 289,149,107 | 290,304,262

BATCH_RAW_INFO | 275,587,33 | 280,4025,3622 | 281,770,367 | 282,480,126 | 284,1279,964 | 285,4044,3860 | 286,116,20 | 289,150,107 | 290,305,262

BATCH_RAW_INFO | 275,588,33 | 280,4026,3622 | 281,771,367 | 282,481,126 | 284,1280,964 | 285,4045,3860 | 286,117,20 | 289,151,107 | 290,306,262

BATCH_RAW_INFO | 275,589,33 | 280,4027,3622 | 281,772,367 | 282,482,126 | 284,1281,964 | 285,4046,3860 | 286,118,20 | 289,152,107 | 290,307,262

BATCH_RAW_INFO | 275,590,33 | 280,4028,3622 | 281,773,367 | 282,483,126 | 284,1282,964 | 285,4047,3860 | 286,119,20 | 289,153,107 | 290,308,262

BATCH_RAW_INFO | 275,591,33 | 280,4029,3622 | 281,774,367 | 282,484,126 | 284,1283,964 | 285,4048,3860 | 286,120,20 | 289,154,107 | 290,309,262

BATCH_RAW_INFO | 275,592,33 | 280,4030,3622 | 281,775,367 | 282,485,126 | 284,1284,964 | 285,4049,3860 | 286,121,20 | 289,155,107 | 290,310,262

BATCH_RAW_INFO | 275,593,33 | 280,4031,3622 | 281,776,367 | 282,486,126 | 284,1285,964 | 285,4050,3860 | 286,122,20 | 289,156,107 | 290,311,262

BATCH_RAW_INFO | 275,594,33 | 280,4032,3622 | 281,777,367 | 282,487,126 | 284,1286,964 | 285,4051,3860 | 286,123,20 | 289,157,107 | 290,312,262

BATCH_RAW_INFO | 275,595,33 | 280,4033,3622 | 281,778,367 | 282,488,126 | 284,1287,964 | 285,4052,3860 | 286,124,20 | 289,158,107 | 290,313,262

BATCH_RAW_INFO | 275,596,33 | 280,4034,3622 | 281,779,367 | 282,489,126 | 284,1288,964 | 285,4053,3860 | 286,125,20 | 289,159,107 | 290,314,262

BATCH_RAW_INFO | 275,597,33 | 280,4035,3622 | 281,780,367 | 282,490,126 | 284,1289,964 | 285,4054,3860 | 286,126,20 | 289,160,107 | 290,315,262

BATCH_RAW_INFO | 275,598,33 | 280,4036,3622 | 281,781,367 | 282,491,126 | 284,1290,964 | 285,4055,3860 | 286,127,20 | 289,161,107 | 290,316,262

BATCH_RAW_INFO | 275,599,33 | 280,4037,3622 | 281,782,367 | 282,492,126 | 284,1291,964 | 285,4056,3860 | 286,128,20 | 289,162,107 | 290,317,262

BATCH_RAW_INFO | 275,600,33 | 280,4038,3622 | 281,783,367 | 282,493,126 | 284,1292,964 | 285,4057,3860 | 286,129,20 | 289,163,107 | 290,318,262

BATCH_RAW_INFO | 275,601,33 | 280,4039,3622 | 281,784,367 | 282,494,126 | 284,1293,964 | 285,4058,3860 | 286,130,20 | 289,164,107 | 290,319,262

BATCH_RAW_INFO | 275,602,33 | 280,4040,3622 | 281,785,367 | 282,495,126 | 284,1294,964 | 285,4059,3860 | 286,131,20 | 289,165,107 | 290,320,262

BATCH_RAW_INFO | 275,603,33 | 280,4041,3622 | 281,786,367 | 282,496,126 | 284,1295,964 | 285,4060,3860 | 286,132,20 | 289,166,107 | 290,321,262

BATCH_RAW_INFO | 275,604,33 | 280,4042,3622 | 281,787,367 | 282,497,126 | 284,1296,964 | 285,4061,3860 | 286,133,20 | 289,167,107 | 290,322,262

BATCH_RAW_INFO | 275,605,33 | 280,4043,3622 | 281,788,367 | 282,498,126 | 284,1297,964 | 285,4062,3860 | 286,134,20 | 289,168,107 | 290,323,262

BATCH_RAW_INFO | 275,606,33 | 280,4044,3622 | 281,789,367 | 282,499,126 | 284,1298,964 | 285,4063,3860 | 286,135,20 | 289,169,107 | 290,324,262

BATCH_RAW_INFO | 275,607,33 | 280,4045,3622 | 281,790,367 | 282,500,126 | 284,1299,964 | 285,4064,3860 | 286,136,20 | 289,170,107 | 290,325,262

BATCH_RAW_INFO | 275,608,33 | 280,4046,3622 | 281,791,367 | 282,501,126 | 284,1300,964 | 285,4065,3860 | 286,137,20 | 289,171,107 | 290,326,262

BATCH_RAW_INFO | 275,609,33 | 280,4047,3622 | 281,792,367 | 282,502,126 | 284,1301,964 | 285,4066,3860 | 286,138,20 | 289,172,107 | 290,327,262

BATCH_RAW_INFO | 275,610,33 | 280,4048,3622 | 281,793,367 | 282,503,126 | 284,1302,964 | 285,4067,3860 | 286,139,20 | 289,173,107 | 290,328,262

BATCH_RAW_INFO | 275,611,33 | 280,4049,3622 | 281,794,367 | 282,504,126 | 284,1303,964 | 285,4068,3860 | 286,140,20 | 289,174,107 | 290,329,262

BATCH_RAW_INFO | 275,612,33 | 280,4050,3622 | 281,795,367 | 282,505,126 | 284,1304,964 | 285,4069,3860 | 286,141,20 | 289,175,107 | 290,330,262

BATCH_RAW_INFO | 275,613,33 | 280,4051,3622 | 281,796,367 | 282,506,126 | 284,1305,964 | 285,4070,3860 | 286,142,20 | 289,176,107 | 290,331,262

BATCH_RAW_INFO | 275,614,33 | 280,4052,3622 | 281,797,367 | 282,507,126 | 284,1306,964 | 285,4071,3860 | 286,143,20 | 289,177,107 | 290,332,262

BATCH_RAW_INFO | 275,615,33 | 280,4053,3622 | 281,798,367 | 282,508,126 | 284,1307,964 | 285,4072,3860 | 286,144,20 | 289,178,107 | 290,333,262

BATCH_RAW_INFO | 275,616,33 | 280,4054,3622 | 281,799,367 | 282,509,126 | 284,1308,964 | 285,4073,3860 | 286,145,20 | 289,179,107 | 290,334,262

BATCH_RAW_INFO | 275,617,33 | 280,4055,3622 | 281,800,367 | 282,510,126 | 284,1309,964 | 285,4074,3860 | 286,146,20 | 289,180,107 | 290,335,262

BATCH_RAW_INFO | 275,618,33 | 280,4056,3622 | 281,801,367 | 282,511,126 | 284,1310,964 | 285,4075,3860 | 286,147,20 | 289,181,107 | 290,336,262

BATCH_RAW_INFO | 275,619,33 | 280,4057,3622 | 281,802,367 | 282,512,126 | 284,1311,964 | 285,4076,3860 | 286,148,20 | 289,182,107 | 290,337,262

BATCH_RAW_INFO | 275,620,33 | 280,4058,3622 | 281,803,367 | 282,513,126 | 284,1312,964 | 285,4077,3860 | 286,149,20 | 289,183,107 | 290,338,262

BATCH_RAW_INFO | 275,621,33 | 280,4059,3622 | 281,804,367 | 282,514,126 | 284,1313,964 | 285,4078,3860 | 286,150,20 | 289,184,107 | 290,339,262

BATCH_RAW_INFO | 275,622,33 | 280,4060,3622 | 281,805,367 | 282,515,126 | 284,1314,964 | 285,4079,3860 | 286,151,20 | 289,185,107 | 290,340,262

BATCH_RAW_INFO | 275,623,33 | 280,4061,3622 | 281,806,367 | 282,516,126 | 284,1315,964 | 285,4080,3860 | 286,152,20 | 289,186,107 | 290,341,262

BATCH_RAW_INFO | 275,624,33 | 280,4062,3622 | 281,807,367 | 282,517,126 | 284,1316,964 | 285,4081,3860 | 286,153,20 | 289,187,107 | 290,342,262

BATCH_RAW_INFO | 275,625,33 | 280,4063,3622 | 281,808,367 | 282,518,126 | 284,1317,964 | 285,4082,3860 | 286,154,20 | 289,188,107 | 290,343,262

BATCH_RAW_INFO | 275,626,33 | 280,4064,3622 | 281,809,367 | 282,519,126 | 284,1318,964 | 285,4083,3860 | 286,155,20 | 289,189,107 | 290,344,262

BATCH_RAW_INFO | 275,627,33 | 280,4065,3622 | 281,810,367 | 282,520,126 | 284,1319,964 | 285,4084,3860 | 286,156,20 | 289,190,107 | 290,345,262

BATCH_RAW_INFO | 275,628,33 | 280,4066,3622 | 281,811,367 | 282,521,126 | 284,1320,964 | 285,4085,3860 | 286,157,20 | 289,191,107 | 290,346,262

BATCH_RAW_INFO | 275,629,33 | 280,4067,3622 | 281,812,367 | 282,522,126 | 284,1321,964 | 285,4086,3860 | 286,158,20 | 289,192,107 | 290,347,262

BATCH_RAW_INFO | 275,630,33 | 280,4068,3622 | 281,813,367 | 282,523,126 | 284,1322,964 | 285,4087,3860 | 286,159,20 | 289,193,107 | 290,348,262

BATCH_RAW_INFO | 275,631,33 | 280,4069,3622 | 281,814,367 | 282,524,126 | 284,1323,964 | 285,4088,3860 | 286,160,20 | 289,194,107 | 290,349,262

BATCH_RAW_INFO | 275,632,33 | 280,4070,3622 | 281,815,367 | 282,525,126 | 284,1324,964 | 285,4089,3860 | 286,161,20 | 289,195,107 | 290,350,262

BATCH_RAW_INFO | 291,82,81

BATCH_RAW_INFO | 275,633,33 | 280,4071,3622 | 281,816,367 | 282,526,126 | 284,1325,964 | 285,4090,3860 | 286,162,20 | 289,196,107 | 290,351,262 | 291,83,81

BATCH_RAW_INFO | 275,634,33 | 280,4072,3622 | 281,817,367 | 282,527,126 | 284,1326,964 | 285,4091,3860 | 286,163,20 | 289,197,107 | 290,352,262 | 291,84,81

BATCH_RAW_INFO | 275,635,33 | 280,4073,3622 | 281,818,367 | 282,528,126 | 284,1327,964 | 285,4092,3860 | 286,164,20 | 289,198,107 | 290,353,262 | 291,85,81

BATCH_RAW_INFO | 275,636,33 | 280,4074,3622 | 281,819,367 | 282,529,126 | 284,1328,964 | 285,4093,3860 | 286,165,20 | 289,199,107 | 290,354,262 | 291,86,81

BATCH_RAW_INFO | 275,637,33 | 280,4075,3622 | 281,820,367 | 282,530,126 | 284,1329,964 | 285,4094,3860 | 286,166,20 | 289,200,107 | 290,355,262 | 291,87,81

BATCH_RAW_INFO | 275,638,33 | 280,4076,3622 | 281,821,367 | 282,531,126 | 284,1330,964 | 285,4095,3860 | 286,167,20 | 289,201,107 | 290,356,262 | 291,88,81

BATCH_RAW_INFO | 275,639,33 | 280,4077,3622 | 281,822,367 | 282,532,126 | 284,1331,964 | 286,168,20 | 289,202,107 | 290,357,262 | 291,89,81

BATCH_RAW_INFO | 275,640,33 | 280,4078,3622 | 281,823,367 | 282,533,126 | 284,1332,964 | 286,169,20 | 289,203,107 | 290,358,262 | 291,90,81

BATCH_RAW_INFO | 275,641,33 | 280,4079,3622 | 281,824,367 | 282,534,126 | 284,1333,964 | 286,170,20 | 289,204,107 | 290,359,262 | 291,91,81

BATCH_RAW_INFO | 275,642,33 | 280,4080,3622 | 281,825,367 | 282,535,126 | 284,1334,964 | 286,171,20 | 289,205,107 | 290,360,262 | 291,92,81

BATCH_RAW_INFO | 275,643,33 | 280,4081,3622 | 281,826,367 | 282,536,126 | 284,1335,964 | 286,172,20 | 289,206,107 | 290,361,262 | 291,93,81

BATCH_RAW_INFO | 275,644,33 | 280,4082,3622 | 281,827,367 | 282,537,126 | 284,1336,964 | 286,173,20 | 289,207,107 | 290,362,262 | 291,94,81

BATCH_RAW_INFO | 275,645,33 | 280,4083,3622 | 281,828,367 | 282,538,126 | 284,1337,964 | 286,174,20 | 289,208,107 | 290,363,262 | 291,95,81

BATCH_RAW_INFO | 275,646,33 | 280,4084,3622 | 281,829,367 | 282,539,126 | 284,1338,964 | 286,175,20 | 289,209,107 | 290,364,262 | 291,96,81

BATCH_RAW_INFO | 275,647,33 | 280,4085,3622 | 281,830,367 | 282,540,126 | 284,1339,964 | 286,176,20 | 289,210,107 | 290,365,262 | 291,97,81

BATCH_RAW_INFO | 275,648,33 | 280,4086,3622 | 281,831,367 | 282,541,126 | 284,1340,964 | 286,177,20 | 289,211,107 | 290,366,262 | 291,98,81

BATCH_RAW_INFO | 275,649,33 | 280,4087,3622 | 281,832,367 | 282,542,126 | 284,1341,964 | 286,178,20 | 289,212,107 | 290,367,262 | 291,99,81

BATCH_RAW_INFO | 275,650,33 | 280,4088,3622 | 281,833,367 | 282,543,126 | 284,1342,964 | 286,179,20 | 289,213,107 | 290,368,262 | 291,100,81

BATCH_RAW_INFO | 275,651,33 | 280,4089,3622 | 281,834,367 | 282,544,126 | 284,1343,964 | 286,180,20 | 289,214,107 | 290,369,262 | 291,101,81

BATCH_RAW_INFO | 275,652,33 | 280,4090,3622 | 281,835,367 | 282,545,126 | 284,1344,964 | 286,181,20 | 289,215,107 | 290,370,262 | 291,102,81

BATCH_RAW_INFO | 275,653,33 | 280,4091,3622 | 281,836,367 | 282,546,126 | 284,1345,964 | 286,182,20 | 289,216,107 | 290,371,262 | 291,103,81

BATCH_RAW_INFO | 275,654,33 | 280,4092,3622 | 281,837,367 | 282,547,126 | 284,1346,964 | 286,183,20 | 289,217,107 | 290,372,262 | 291,104,81

BATCH_RAW_INFO | 275,655,33 | 280,4093,3622 | 281,838,367 | 282,548,126 | 284,1347,964 | 286,184,20 | 289,218,107 | 290,373,262 | 291,105,81

BATCH_RAW_INFO | 275,656,33 | 280,4094,3622 | 281,839,367 | 282,549,126 | 284,1348,964 | 286,185,20 | 289,219,107 | 290,374,262 | 291,106,81

BATCH_RAW_INFO | 275,657,33 | 280,4095,3622 | 281,840,367 | 282,550,126 | 284,1349,964 | 286,186,20 | 289,220,107 | 290,375,262 | 291,107,81

BATCH_RAW_INFO | 275,658,33 | 281,841,367 | 282,551,126 | 284,1350,964 | 286,187,20 | 289,221,107 | 290,376,262 | 291,108,81

BATCH_RAW_INFO | 275,659,33 | 282,552,126 | 284,1351,964 | 286,188,20 | 289,222,107 | 290,377,262 | 291,109,81

BATCH_RAW_INFO | 275,660,33 | 282,553,126 | 284,1352,964 | 286,189,20 | 289,223,107 | 290,378,262 | 291,110,81

BATCH_RAW_INFO | 275,661,33 | 282,554,126 | 284,1353,964 | 286,190,20 | 289,224,107 | 290,379,262 | 291,111,81

BATCH_RAW_INFO | 275,662,33 | 282,555,126 | 284,1354,964 | 286,191,20 | 289,225,107 | 290,380,262 | 291,112,81

BATCH_RAW_INFO | 275,663,33 | 282,556,126 | 284,1355,964 | 286,192,20 | 289,226,107 | 290,381,262 | 291,113,81

BATCH_RAW_INFO | 275,664,33 | 282,557,126 | 284,1356,964 | 286,193,20 | 289,227,107 | 290,382,262 | 291,114,81

BATCH_RAW_INFO | 275,665,33 | 282,558,126 | 284,1357,964 | 286,194,20 | 289,228,107 | 290,383,262 | 291,115,81

BATCH_RAW_INFO | 275,666,33 | 282,559,126 | 284,1358,964 | 286,195,20 | 289,229,107 | 290,384,262 | 291,116,81

BATCH_RAW_INFO | 275,667,33 | 282,560,126 | 284,1359,964 | 286,196,20 | 289,230,107 | 290,385,262 | 291,117,81

BATCH_RAW_INFO | 275,668,33 | 282,561,126 | 284,1360,964 | 286,197,20 | 289,231,107 | 290,386,262 | 291,118,81

BATCH_RAW_INFO | 275,669,33 | 282,562,126 | 284,1361,964 | 286,198,20 | 289,232,107 | 290,387,262 | 291,119,81

BATCH_RAW_INFO | 275,670,33 | 282,563,126 | 284,1362,964 | 286,199,20 | 289,233,107 | 290,388,262 | 291,120,81

BATCH_RAW_INFO | 275,671,33 | 282,564,126 | 284,1363,964 | 286,200,20 | 289,234,107 | 290,389,262 | 291,121,81

BATCH_RAW_INFO | 275,672,33 | 282,565,126 | 284,1364,964 | 286,201,20 | 289,235,107 | 290,390,262 | 291,122,81

BATCH_RAW_INFO | 275,673,33 | 282,566,126 | 284,1365,964 | 286,202,20 | 289,236,107 | 290,391,262 | 291,123,81

BATCH_RAW_INFO | 275,674,33 | 282,567,126 | 284,1366,964 | 286,203,20 | 289,237,107 | 291,124,81

BATCH_RAW_INFO | 275,675,33 | 282,568,126 | 284,1367,964 | 286,204,20 | 289,238,107 | 291,125,81

BATCH_RAW_INFO | 275,676,33 | 282,569,126 | 284,1368,964 | 286,205,20 | 289,239,107 | 291,126,81

BATCH_RAW_INFO | 275,677,33 | 282,570,126 | 284,1369,964 | 286,206,20 | 289,240,107 | 291,127,81

BATCH_RAW_INFO | 275,678,33 | 282,571,126 | 284,1370,964 | 286,207,20 | 289,241,107 | 291,128,81

BATCH_RAW_INFO | 275,679,33 | 282,572,126 | 284,1371,964 | 286,208,20 | 289,242,107 | 291,129,81

BATCH_RAW_INFO | 275,680,33 | 282,573,126 | 284,1372,964 | 286,209,20 | 289,243,107 | 291,130,81

BATCH_RAW_INFO | 275,681,33 | 282,574,126 | 284,1373,964 | 286,210,20 | 289,244,107 | 291,131,81

BATCH_RAW_INFO | 275,682,33 | 282,575,126 | 284,1374,964 | 286,211,20 | 289,245,107 | 291,132,81

BATCH_RAW_INFO | 275,683,33 | 282,576,126 | 284,1375,964 | 286,212,20 | 289,246,107 | 291,133,81

BATCH_RAW_INFO | 275,684,33 | 282,577,126 | 284,1376,964 | 286,213,20 | 289,247,107 | 291,134,81

BATCH_RAW_INFO | 275,685,33 | 282,578,126 | 284,1377,964 | 286,214,20 | 289,248,107 | 291,135,81

BATCH_RAW_INFO | 275,686,33 | 282,579,126 | 284,1378,964 | 286,215,20 | 289,249,107 | 291,136,81

BATCH_RAW_INFO | 275,687,33 | 282,580,126 | 284,1379,964 | 286,216,20 | 289,250,107 | 291,137,81

BATCH_RAW_INFO | 275,688,33 | 282,581,126 | 284,1380,964 | 286,217,20 | 289,251,107 | 291,138,81

BATCH_RAW_INFO | 275,689,33 | 282,582,126 | 284,1381,964 | 286,218,20 | 289,252,107 | 291,139,81

BATCH_RAW_INFO | 275,690,33 | 282,583,126 | 284,1382,964 | 286,219,20 | 289,253,107 | 291,140,81

BATCH_RAW_INFO | 275,691,33 | 282,584,126 | 284,1383,964 | 286,220,20 | 289,254,107 | 291,141,81

BATCH_RAW_INFO | 275,692,33 | 282,585,126 | 284,1384,964 | 286,221,20 | 289,255,107 | 291,142,81

BATCH_RAW_INFO | 275,693,33 | 282,586,126 | 284,1385,964 | 286,222,20 | 289,256,107 | 291,143,81

BATCH_RAW_INFO | 275,694,33 | 282,587,126 | 284,1386,964 | 286,223,20 | 289,257,107 | 291,144,81

BATCH_RAW_INFO | 275,695,33 | 282,588,126 | 284,1387,964 | 286,224,20 | 289,258,107 | 291,145,81

BATCH_RAW_INFO | 275,696,33 | 282,589,126 | 284,1388,964 | 286,225,20 | 289,259,107 | 291,146,81

BATCH_RAW_INFO | 275,697,33 | 282,590,126 | 284,1389,964 | 286,226,20 | 289,260,107 | 291,147,81

BATCH_RAW_INFO | 275,698,33 | 282,591,126 | 284,1390,964 | 286,227,20 | 289,261,107 | 291,148,81

BATCH_RAW_INFO | 275,699,33 | 282,592,126 | 284,1391,964 | 286,228,20 | 289,262,107 | 291,149,81

BATCH_RAW_INFO | 275,700,33 | 282,593,126 | 284,1392,964 | 286,229,20 | 289,263,107 | 291,150,81

BATCH_RAW_INFO | 275,701,33 | 282,594,126 | 284,1393,964 | 286,230,20 | 289,264,107 | 291,151,81

BATCH_RAW_INFO | 275,702,33 | 282,595,126 | 284,1394,964 | 286,231,20 | 289,265,107 | 291,152,81

BATCH_RAW_INFO | 275,703,33 | 282,596,126 | 284,1395,964 | 286,232,20 | 289,266,107 | 291,153,81

BATCH_RAW_INFO | 275,704,33 | 282,597,126 | 284,1396,964 | 286,233,20 | 289,267,107 | 291,154,81

BATCH_RAW_INFO | 275,705,33 | 282,598,126 | 284,1397,964 | 286,234,20 | 289,268,107 | 291,155,81

BATCH_RAW_INFO | 275,706,33 | 282,599,126 | 284,1398,964 | 286,235,20 | 289,269,107 | 291,156,81

BATCH_RAW_INFO | 292,25,24

BATCH_RAW_INFO | 275,707,33 | 282,600,126 | 284,1399,964 | 286,236,20 | 289,270,107 | 291,157,81 | 292,26,24

BATCH_RAW_INFO | 275,708,33 | 282,601,126 | 284,1400,964 | 286,237,20 | 289,271,107 | 291,158,81 | 292,27,24

BATCH_RAW_INFO | 275,709,33 | 282,602,126 | 284,1401,964 | 286,238,20 | 289,272,107 | 291,159,81 | 292,28,24

BATCH_RAW_INFO | 275,710,33 | 282,603,126 | 284,1402,964 | 286,239,20 | 289,273,107 | 291,160,81 | 292,29,24

BATCH_RAW_INFO | 275,711,33 | 282,604,126 | 284,1403,964 | 286,240,20 | 289,274,107 | 291,161,81 | 292,30,24

BATCH_RAW_INFO | 275,712,33 | 282,605,126 | 284,1404,964 | 286,241,20 | 289,275,107 | 291,162,81 | 292,31,24

BATCH_RAW_INFO | 275,713,33 | 282,606,126 | 284,1405,964 | 286,242,20 | 289,276,107 | 291,163,81 | 292,32,24

BATCH_RAW_INFO | 275,714,33 | 282,607,126 | 284,1406,964 | 286,243,20 | 289,277,107 | 291,164,81 | 292,33,24

BATCH_RAW_INFO | 275,715,33 | 282,608,126 | 284,1407,964 | 286,244,20 | 289,278,107 | 291,165,81 | 292,34,24

BATCH_RAW_INFO | 275,716,33 | 282,609,126 | 284,1408,964 | 286,245,20 | 289,279,107 | 291,166,81 | 292,35,24

BATCH_RAW_INFO | 275,717,33 | 282,610,126 | 284,1409,964 | 286,246,20 | 289,280,107 | 291,167,81 | 292,36,24

BATCH_RAW_INFO | 275,718,33 | 282,611,126 | 284,1410,964 | 286,247,20 | 289,281,107 | 291,168,81 | 292,37,24

BATCH_RAW_INFO | 275,719,33 | 282,612,126 | 284,1411,964 | 286,248,20 | 289,282,107 | 291,169,81 | 292,38,24

BATCH_RAW_INFO | 275,720,33 | 282,613,126 | 284,1412,964 | 286,249,20 | 289,283,107 | 291,170,81 | 292,39,24

BATCH_RAW_INFO | 275,721,33 | 282,614,126 | 286,250,20 | 289,284,107 | 291,171,81 | 292,40,24

BATCH_RAW_INFO | 275,722,33 | 282,615,126 | 286,251,20 | 289,285,107 | 291,172,81 | 292,41,24

BATCH_RAW_INFO | 275,723,33 | 282,616,126 | 286,252,20 | 289,286,107 | 291,173,81 | 292,42,24

BATCH_RAW_INFO | 275,724,33 | 282,617,126 | 286,253,20 | 289,287,107 | 291,174,81 | 292,43,24

BATCH_RAW_INFO | 275,725,33 | 282,618,126 | 286,254,20 | 289,288,107 | 291,175,81 | 292,44,24

BATCH_RAW_INFO | 275,726,33 | 282,619,126 | 286,255,20 | 289,289,107 | 291,176,81 | 292,45,24

BATCH_RAW_INFO | 275,727,33 | 282,620,126 | 286,256,20 | 289,290,107 | 291,177,81 | 292,46,24

BATCH_RAW_INFO | 275,728,33 | 282,621,126 | 286,257,20 | 289,291,107 | 291,178,81 | 292,47,24

BATCH_RAW_INFO | 275,729,33 | 282,622,126 | 286,258,20 | 289,292,107 | 291,179,81 | 292,48,24

BATCH_RAW_INFO | 293,627,626

BATCH_RAW_INFO | 275,730,33 | 282,623,126 | 286,259,20 | 289,293,107 | 291,180,81 | 292,49,24 | 293,628,626

BATCH_RAW_INFO | 275,731,33 | 282,624,126 | 286,260,20 | 289,294,107 | 291,181,81 | 292,50,24 | 293,629,626

BATCH_RAW_INFO | 275,732,33 | 282,625,126 | 286,261,20 | 289,295,107 | 291,182,81 | 292,51,24 | 293,630,626

BATCH_RAW_INFO | 275,733,33 | 282,626,126 | 286,262,20 | 289,296,107 | 291,183,81 | 292,52,24 | 293,631,626

BATCH_RAW_INFO | 275,734,33 | 282,627,126 | 286,263,20 | 289,297,107 | 291,184,81 | 292,53,24 | 293,632,626

BATCH_RAW_INFO | 275,735,33 | 282,628,126 | 286,264,20 | 289,298,107 | 291,185,81 | 292,54,24 | 293,633,626

BATCH_RAW_INFO | 275,736,33 | 282,629,126 | 286,265,20 | 289,299,107 | 291,186,81 | 292,55,24 | 293,634,626

BATCH_RAW_INFO | 275,737,33 | 282,630,126 | 286,266,20 | 289,300,107 | 291,187,81 | 292,56,24 | 293,635,626

BATCH_RAW_INFO | 275,738,33 | 282,631,126 | 286,267,20 | 289,301,107 | 291,188,81 | 292,57,24 | 293,636,626

BATCH_RAW_INFO | 275,739,33 | 282,632,126 | 286,268,20 | 289,302,107 | 291,189,81 | 292,58,24 | 293,637,626

BATCH_RAW_INFO | 275,740,33 | 282,633,126 | 286,269,20 | 289,303,107 | 291,190,81 | 292,59,24 | 293,638,626

BATCH_RAW_INFO | 275,741,33 | 282,634,126 | 286,270,20 | 289,304,107 | 291,191,81 | 292,60,24 | 293,639,626

BATCH_RAW_INFO | 275,742,33 | 282,635,126 | 286,271,20 | 289,305,107 | 291,192,81 | 292,61,24 | 293,640,626

BATCH_RAW_INFO | 275,743,33 | 282,636,126 | 286,272,20 | 289,306,107 | 291,193,81 | 292,62,24

BATCH_RAW_INFO | 275,744,33 | 282,637,126 | 286,273,20 | 289,307,107 | 291,194,81 | 292,63,24

BATCH_RAW_INFO | 275,745,33 | 282,638,126 | 286,274,20 | 289,308,107 | 291,195,81 | 292,64,24

BATCH_RAW_INFO | 275,746,33 | 282,639,126 | 286,275,20 | 289,309,107 | 291,196,81 | 292,65,24

BATCH_RAW_INFO | 275,747,33 | 282,640,126 | 286,276,20 | 289,310,107 | 291,197,81 | 292,66,24

BATCH_RAW_INFO | 275,748,33 | 282,641,126 | 286,277,20 | 289,311,107 | 291,198,81 | 292,67,24

BATCH_RAW_INFO | 275,749,33 | 282,642,126 | 286,278,20 | 289,312,107 | 291,199,81 | 292,68,24

BATCH_RAW_INFO | 275,750,33 | 282,643,126 | 286,279,20 | 289,313,107 | 291,200,81 | 292,69,24

BATCH_RAW_INFO | 275,751,33 | 282,644,126 | 286,280,20 | 289,314,107 | 291,201,81 | 292,70,24

BATCH_RAW_INFO | 275,752,33 | 282,645,126 | 286,281,20 | 289,315,107 | 291,202,81 | 292,71,24

BATCH_RAW_INFO | 275,753,33 | 282,646,126 | 286,282,20 | 289,316,107 | 291,203,81 | 292,72,24

BATCH_RAW_INFO | 275,754,33 | 282,647,126 | 286,283,20 | 289,317,107 | 291,204,81 | 292,73,24

BATCH_RAW_INFO | 275,755,33 | 282,648,126 | 286,284,20 | 289,318,107 | 291,205,81 | 292,74,24

BATCH_RAW_INFO | 275,756,33 | 282,649,126 | 286,285,20 | 289,319,107 | 291,206,81 | 292,75,24

BATCH_RAW_INFO | 275,757,33 | 282,650,126 | 286,286,20 | 289,320,107 | 291,207,81 | 292,76,24

BATCH_RAW_INFO | 275,758,33 | 282,651,126 | 286,287,20 | 289,321,107 | 291,208,81 | 292,77,24

BATCH_RAW_INFO | 275,759,33 | 282,652,126 | 286,288,20 | 289,322,107 | 291,209,81 | 292,78,24

BATCH_RAW_INFO | 275,760,33 | 282,653,126 | 286,289,20 | 289,323,107 | 291,210,81 | 292,79,24

BATCH_RAW_INFO | 275,761,33 | 282,654,126 | 286,290,20 | 289,324,107 | 291,211,81 | 292,80,24

BATCH_RAW_INFO | 275,762,33 | 282,655,126 | 286,291,20 | 289,325,107 | 291,212,81 | 292,81,24

BATCH_RAW_INFO | 275,763,33 | 282,656,126 | 286,292,20 | 289,326,107 | 291,213,81 | 292,82,24

BATCH_RAW_INFO | 275,764,33 | 282,657,126 | 286,293,20 | 289,327,107 | 291,214,81 | 292,83,24

BATCH_RAW_INFO | 275,765,33 | 282,658,126 | 286,294,20 | 289,328,107 | 291,215,81 | 292,84,24

BATCH_RAW_INFO | 275,766,33 | 282,659,126 | 286,295,20 | 289,329,107 | 291,216,81 | 292,85,24

BATCH_RAW_INFO | 275,767,33 | 282,660,126 | 286,296,20 | 289,330,107 | 291,217,81 | 292,86,24

BATCH_RAW_INFO | 275,768,33 | 282,661,126 | 286,297,20 | 289,331,107 | 291,218,81 | 292,87,24

BATCH_RAW_INFO | 275,769,33 | 282,662,126 | 286,298,20 | 289,332,107 | 291,219,81 | 292,88,24

BATCH_RAW_INFO | 275,770,33 | 282,663,126 | 286,299,20 | 289,333,107 | 291,220,81 | 292,89,24

BATCH_RAW_INFO | 275,771,33 | 282,664,126 | 286,300,20 | 289,334,107 | 291,221,81 | 292,90,24

BATCH_RAW_INFO | 275,772,33 | 282,665,126 | 286,301,20 | 289,335,107 | 291,222,81 | 292,91,24

BATCH_RAW_INFO | 275,773,33 | 282,666,126 | 286,302,20 | 289,336,107 | 291,223,81 | 292,92,24

BATCH_RAW_INFO | 275,774,33 | 282,667,126 | 286,303,20 | 289,337,107 | 291,224,81 | 292,93,24

BATCH_RAW_INFO | 275,775,33 | 282,668,126 | 286,304,20 | 289,338,107 | 291,225,81 | 292,94,24

BATCH_RAW_INFO | 275,776,33 | 282,669,126 | 286,305,20 | 289,339,107 | 291,226,81 | 292,95,24

BATCH_RAW_INFO | 275,777,33 | 282,670,126 | 286,306,20 | 289,340,107 | 291,227,81 | 292,96,24

BATCH_RAW_INFO | 275,778,33 | 282,671,126 | 286,307,20 | 289,341,107 | 291,228,81 | 292,97,24

BATCH_RAW_INFO | 275,779,33 | 282,672,126 | 286,308,20 | 289,342,107 | 291,229,81 | 292,98,24

BATCH_RAW_INFO | 275,780,33 | 282,673,126 | 286,309,20 | 289,343,107 | 291,230,81 | 292,99,24

BATCH_RAW_INFO | 275,781,33 | 282,674,126 | 286,310,20 | 289,344,107 | 291,231,81 | 292,100,24

BATCH_RAW_INFO | 275,782,33 | 282,675,126 | 286,311,20 | 289,345,107 | 291,232,81 | 292,101,24

BATCH_RAW_INFO | 275,783,33 | 282,676,126 | 286,312,20 | 289,346,107 | 291,233,81 | 292,102,24

BATCH_RAW_INFO | 275,784,33 | 282,677,126 | 286,313,20 | 289,347,107 | 291,234,81 | 292,103,24

BATCH_RAW_INFO | 275,785,33 | 282,678,126 | 286,314,20 | 289,348,107 | 291,235,81 | 292,104,24

BATCH_RAW_INFO | 275,786,33 | 282,679,126 | 286,315,20 | 289,349,107 | 291,236,81 | 292,105,24

BATCH_RAW_INFO | 275,787,33 | 282,680,126 | 286,316,20 | 289,350,107 | 291,237,81 | 292,106,24

BATCH_RAW_INFO | 275,788,33 | 282,681,126 | 286,317,20 | 289,351,107 | 291,238,81 | 292,107,24

BATCH_RAW_INFO | 275,789,33 | 282,682,126 | 286,318,20 | 289,352,107 | 291,239,81 | 292,108,24

BATCH_RAW_INFO | 275,790,33 | 282,683,126 | 286,319,20 | 289,353,107 | 292,109,24

BATCH_RAW_INFO | 275,791,33 | 282,684,126 | 286,320,20 | 289,354,107 | 292,110,24

BATCH_RAW_INFO | 275,792,33 | 282,685,126 | 286,321,20 | 289,355,107 | 292,111,24

BATCH_RAW_INFO | 275,793,33 | 282,686,126 | 286,322,20 | 289,356,107 | 292,112,24

BATCH_RAW_INFO | 275,794,33 | 282,687,126 | 286,323,20 | 289,357,107 | 292,113,24

BATCH_RAW_INFO | 275,795,33 | 282,688,126 | 286,324,20 | 289,358,107 | 292,114,24

BATCH_RAW_INFO | 275,796,33 | 282,689,126 | 286,325,20 | 289,359,107 | 292,115,24

BATCH_RAW_INFO | 275,797,33 | 282,690,126 | 286,326,20 | 289,360,107 | 292,116,24

BATCH_RAW_INFO | 275,798,33 | 282,691,126 | 286,327,20 | 289,361,107 | 292,117,24

BATCH_RAW_INFO | 275,799,33 | 282,692,126 | 286,328,20 | 289,362,107 | 292,118,24

BATCH_RAW_INFO | 275,800,33 | 282,693,126 | 286,329,20 | 289,363,107 | 292,119,24

BATCH_RAW_INFO | 275,801,33 | 282,694,126 | 286,330,20 | 289,364,107 | 292,120,24

BATCH_RAW_INFO | 275,802,33 | 282,695,126 | 286,331,20 | 289,365,107 | 292,121,24

BATCH_RAW_INFO | 275,803,33 | 282,696,126 | 286,332,20 | 289,366,107 | 292,122,24

BATCH_RAW_INFO | 275,804,33 | 282,697,126 | 286,333,20 | 289,367,107 | 292,123,24

BATCH_RAW_INFO | 275,805,33 | 282,698,126 | 286,334,20 | 289,368,107 | 292,124,24

BATCH_RAW_INFO | 275,806,33 | 282,699,126 | 286,335,20 | 289,369,107 | 292,125,24

BATCH_RAW_INFO | 275,807,33 | 282,700,126 | 286,336,20 | 289,370,107 | 292,126,24

BATCH_RAW_INFO | 275,808,33 | 282,701,126 | 286,337,20 | 289,371,107 | 292,127,24

BATCH_RAW_INFO | 275,809,33 | 282,702,126 | 286,338,20 | 289,372,107 | 292,128,24

BATCH_RAW_INFO | 275,810,33 | 282,703,126 | 286,339,20 | 289,373,107 | 292,129,24

BATCH_RAW_INFO | 275,811,33 | 282,704,126 | 286,340,20 | 289,374,107 | 292,130,24

BATCH_RAW_INFO | 275,812,33 | 282,705,126 | 286,341,20 | 289,375,107 | 292,131,24

BATCH_RAW_INFO | 275,813,33 | 282,706,126 | 286,342,20 | 289,376,107 | 292,132,24

BATCH_RAW_INFO | 275,814,33 | 282,707,126 | 286,343,20 | 289,377,107 | 292,133,24

BATCH_RAW_INFO | 275,815,33 | 282,708,126 | 286,344,20 | 289,378,107 | 292,134,24

BATCH_RAW_INFO | 275,816,33 | 282,709,126 | 286,345,20 | 289,379,107 | 292,135,24

BATCH_RAW_INFO | 275,817,33 | 282,710,126 | 286,346,20 | 289,380,107 | 292,136,24

BATCH_RAW_INFO | 275,818,33 | 282,711,126 | 286,347,20 | 289,381,107 | 292,137,24

BATCH_RAW_INFO | 275,819,33 | 282,712,126 | 286,348,20 | 289,382,107 | 292,138,24

BATCH_RAW_INFO | 275,820,33 | 282,713,126 | 286,349,20 | 289,383,107 | 292,139,24

BATCH_RAW_INFO | 275,821,33 | 282,714,126 | 286,350,20 | 289,384,107 | 292,140,24

BATCH_RAW_INFO | 275,822,33 | 282,715,126 | 286,351,20 | 289,385,107 | 292,141,24

BATCH_RAW_INFO | 275,823,33 | 282,716,126 | 286,352,20 | 289,386,107 | 292,142,24

BATCH_RAW_INFO | 275,824,33 | 282,717,126 | 286,353,20 | 289,387,107 | 292,143,24

BATCH_RAW_INFO | 275,825,33 | 282,718,126 | 286,354,20 | 289,388,107 | 292,144,24

BATCH_RAW_INFO | 275,826,33 | 282,719,126 | 286,355,20 | 289,389,107 | 292,145,24

BATCH_RAW_INFO | 275,827,33 | 282,720,126 | 286,356,20 | 289,390,107 | 292,146,24

BATCH_RAW_INFO | 275,828,33 | 282,721,126 | 286,357,20 | 289,391,107 | 292,147,24

BATCH_RAW_INFO | 275,829,33 | 282,722,126 | 286,358,20 | 289,392,107 | 292,148,24

BATCH_RAW_INFO | 275,830,33 | 282,723,126 | 289,393,107 | 292,149,24

BATCH_RAW_INFO | 275,831,33 | 282,724,126 | 289,394,107 | 292,150,24

BATCH_RAW_INFO | 275,832,33 | 282,725,126 | 289,395,107 | 292,151,24

BATCH_RAW_INFO | 275,833,33 | 282,726,126 | 289,396,107 | 292,152,24

BATCH_RAW_INFO | 275,834,33 | 282,727,126 | 289,397,107 | 292,153,24

BATCH_RAW_INFO | 294,534,533

BATCH_RAW_INFO | 275,835,33 | 282,728,126 | 289,398,107 | 292,154,24 | 294,535,533

BATCH_RAW_INFO | 275,836,33 | 282,729,126 | 289,399,107 | 292,155,24 | 294,536,533

BATCH_RAW_INFO | 275,837,33 | 282,730,126 | 289,400,107 | 292,156,24 | 294,537,533

BATCH_RAW_INFO | 275,838,33 | 282,731,126 | 289,401,107 | 292,157,24 | 294,538,533

BATCH_RAW_INFO | 275,839,33 | 282,732,126 | 289,402,107 | 292,158,24 | 294,539,533

BATCH_RAW_INFO | 275,840,33 | 282,733,126 | 289,403,107 | 292,159,24 | 294,540,533

BATCH_RAW_INFO | 275,841,33 | 282,734,126 | 289,404,107 | 292,160,24 | 294,541,533

BATCH_RAW_INFO | 275,842,33 | 282,735,126 | 289,405,107 | 292,161,24 | 294,542,533

BATCH_RAW_INFO | 275,843,33 | 282,736,126 | 289,406,107 | 292,162,24 | 294,543,533

BATCH_RAW_INFO | 275,844,33 | 282,737,126 | 289,407,107 | 292,163,24 | 294,544,533

BATCH_RAW_INFO | 275,845,33 | 282,738,126 | 289,408,107 | 292,164,24 | 294,545,533

BATCH_RAW_INFO | 275,846,33 | 282,739,126 | 289,409,107 | 292,165,24 | 294,546,533

BATCH_RAW_INFO | 275,847,33 | 282,740,126 | 289,410,107 | 292,166,24 | 294,547,533

BATCH_RAW_INFO | 275,848,33 | 282,741,126 | 289,411,107 | 292,167,24 | 294,548,533

BATCH_RAW_INFO | 275,849,33 | 282,742,126 | 289,412,107 | 292,168,24 | 294,549,533

BATCH_RAW_INFO | 275,850,33 | 282,743,126 | 289,413,107 | 292,169,24 | 294,550,533

BATCH_RAW_INFO | 275,851,33 | 282,744,126 | 289,414,107 | 292,170,24 | 294,551,533

BATCH_RAW_INFO | 275,852,33 | 282,745,126 | 289,415,107 | 292,171,24 | 294,552,533

BATCH_RAW_INFO | 275,853,33 | 282,746,126 | 289,416,107 | 292,172,24 | 294,553,533

BATCH_RAW_INFO | 275,854,33 | 282,747,126 | 289,417,107 | 292,173,24 | 294,554,533

BATCH_RAW_INFO | 275,855,33 | 282,748,126 | 289,418,107 | 292,174,24 | 294,555,533

BATCH_RAW_INFO | 275,856,33 | 282,749,126 | 289,419,107 | 292,175,24 | 294,556,533

BATCH_RAW_INFO | 275,857,33 | 282,750,126 | 289,420,107 | 292,176,24 | 294,557,533

BATCH_RAW_INFO | 275,858,33 | 282,751,126 | 289,421,107 | 292,177,24 | 294,558,533

BATCH_RAW_INFO | 275,859,33 | 282,752,126 | 289,422,107 | 292,178,24 | 294,559,533

BATCH_RAW_INFO | 275,860,33 | 282,753,126 | 289,423,107 | 292,179,24 | 294,560,533

BATCH_RAW_INFO | 275,861,33 | 282,754,126 | 289,424,107 | 292,180,24 | 294,561,533

BATCH_RAW_INFO | 275,862,33 | 282,755,126 | 289,425,107 | 292,181,24 | 294,562,533

BATCH_RAW_INFO | 275,863,33 | 282,756,126 | 289,426,107 | 292,182,24 | 294,563,533

BATCH_RAW_INFO | 275,864,33 | 282,757,126 | 289,427,107 | 292,183,24 | 294,564,533

BATCH_RAW_INFO | 275,865,33 | 282,758,126 | 289,428,107 | 292,184,24 | 294,565,533

BATCH_RAW_INFO | 275,866,33 | 282,759,126 | 289,429,107 | 292,185,24 | 294,566,533

BATCH_RAW_INFO | 275,867,33 | 282,760,126 | 289,430,107 | 292,186,24 | 294,567,533

BATCH_RAW_INFO | 275,868,33 | 282,761,126 | 289,431,107 | 292,187,24 | 294,568,533

BATCH_RAW_INFO | 275,869,33 | 282,762,126 | 289,432,107 | 292,188,24 | 294,569,533

BATCH_RAW_INFO | 275,870,33 | 282,763,126 | 289,433,107 | 292,189,24 | 294,570,533

BATCH_RAW_INFO | 275,871,33 | 282,764,126 | 289,434,107 | 292,190,24 | 294,571,533

BATCH_RAW_INFO | 275,872,33 | 282,765,126 | 289,435,107 | 292,191,24 | 294,572,533

BATCH_RAW_INFO | 275,873,33 | 282,766,126 | 289,436,107 | 292,192,24 | 294,573,533

BATCH_RAW_INFO | 275,874,33 | 282,767,126 | 289,437,107 | 292,193,24 | 294,574,533

BATCH_RAW_INFO | 275,875,33 | 282,768,126 | 289,438,107 | 292,194,24 | 294,575,533

BATCH_RAW_INFO | 275,876,33 | 282,769,126 | 289,439,107 | 292,195,24 | 294,576,533

BATCH_RAW_INFO | 275,877,33 | 282,770,126 | 289,440,107 | 292,196,24 | 294,577,533

BATCH_RAW_INFO | 275,878,33 | 282,771,126 | 289,441,107 | 292,197,24 | 294,578,533

BATCH_RAW_INFO | 275,879,33 | 282,772,126 | 289,442,107 | 292,198,24 | 294,579,533

BATCH_RAW_INFO | 275,880,33 | 282,773,126 | 289,443,107 | 292,199,24 | 294,580,533

BATCH_RAW_INFO | 275,881,33 | 282,774,126 | 289,444,107 | 292,200,24 | 294,581,533

BATCH_RAW_INFO | 275,882,33 | 282,775,126 | 289,445,107 | 292,201,24 | 294,582,533

BATCH_RAW_INFO | 275,883,33 | 282,776,126 | 289,446,107 | 292,202,24 | 294,583,533

BATCH_RAW_INFO | 275,884,33 | 282,777,126 | 289,447,107 | 292,203,24 | 294,584,533

BATCH_RAW_INFO | 275,885,33 | 282,778,126 | 289,448,107 | 292,204,24 | 294,585,533

BATCH_RAW_INFO | 275,886,33 | 282,779,126 | 289,449,107 | 292,205,24 | 294,586,533

BATCH_RAW_INFO | 275,887,33 | 282,780,126 | 289,450,107 | 292,206,24 | 294,587,533

BATCH_RAW_INFO | 275,888,33 | 282,781,126 | 289,451,107 | 292,207,24 | 294,588,533

BATCH_RAW_INFO | 275,889,33 | 282,782,126 | 289,452,107 | 292,208,24 | 294,589,533

BATCH_RAW_INFO | 275,890,33 | 282,783,126 | 289,453,107 | 292,209,24 | 294,590,533

BATCH_RAW_INFO | 275,891,33 | 282,784,126 | 289,454,107 | 292,210,24 | 294,591,533

BATCH_RAW_INFO | 282,785,126 | 289,455,107 | 292,211,24 | 294,592,533

BATCH_RAW_INFO | 282,786,126 | 289,456,107 | 292,212,24 | 294,593,533

BATCH_RAW_INFO | 282,787,126 | 289,457,107 | 292,213,24 | 294,594,533

BATCH_RAW_INFO | 295,452,451

BATCH_RAW_INFO | 282,788,126 | 289,458,107 | 292,214,24 | 294,595,533 | 295,453,451

BATCH_RAW_INFO | 282,789,126 | 289,459,107 | 292,215,24 | 294,596,533 | 295,454,451

BATCH_RAW_INFO | 282,790,126 | 289,460,107 | 292,216,24 | 294,597,533 | 295,455,451

BATCH_RAW_INFO | 282,791,126 | 289,461,107 | 292,217,24 | 294,598,533 | 295,456,451

BATCH_RAW_INFO | 282,792,126 | 289,462,107 | 292,218,24 | 294,599,533 | 295,457,451

BATCH_RAW_INFO | 282,793,126 | 289,463,107 | 292,219,24 | 294,600,533 | 295,458,451

BATCH_RAW_INFO | 282,794,126 | 289,464,107 | 292,220,24 | 294,601,533 | 295,459,451

BATCH_RAW_INFO | 282,795,126 | 289,465,107 | 292,221,24 | 294,602,533 | 295,460,451

BATCH_RAW_INFO | 282,796,126 | 289,466,107 | 292,222,24 | 294,603,533 | 295,461,451

BATCH_RAW_INFO | 282,797,126 | 289,467,107 | 292,223,24 | 294,604,533 | 295,462,451

BATCH_RAW_INFO | 282,798,126 | 289,468,107 | 292,224,24 | 294,605,533 | 295,463,451

BATCH_RAW_INFO | 282,799,126 | 289,469,107 | 292,225,24 | 294,606,533 | 295,464,451

BATCH_RAW_INFO | 282,800,126 | 289,470,107 | 292,226,24 | 294,607,533 | 295,465,451

BATCH_RAW_INFO | 282,801,126 | 289,471,107 | 292,227,24 | 294,608,533 | 295,466,451

BATCH_RAW_INFO | 282,802,126 | 289,472,107 | 292,228,24 | 294,609,533 | 295,467,451

BATCH_RAW_INFO | 282,803,126 | 289,473,107 | 292,229,24 | 294,610,533 | 295,468,451

BATCH_RAW_INFO | 282,804,126 | 289,474,107 | 292,230,24 | 294,611,533 | 295,469,451

BATCH_RAW_INFO | 282,805,126 | 289,475,107 | 292,231,24 | 294,612,533 | 295,470,451

BATCH_RAW_INFO | 282,806,126 | 289,476,107 | 292,232,24 | 294,613,533 | 295,471,451

BATCH_RAW_INFO | 282,807,126 | 289,477,107 | 292,233,24 | 294,614,533 | 295,472,451

BATCH_RAW_INFO | 282,808,126 | 289,478,107 | 292,234,24 | 294,615,533 | 295,473,451

BATCH_RAW_INFO | 282,809,126 | 289,479,107 | 292,235,24 | 294,616,533 | 295,474,451

BATCH_RAW_INFO | 289,480,107 | 292,236,24 | 294,617,533 | 295,475,451

BATCH_RAW_INFO | 289,481,107 | 292,237,24 | 294,618,533 | 295,476,451

BATCH_RAW_INFO | 289,482,107 | 292,238,24 | 294,619,533 | 295,477,451

BATCH_RAW_INFO | 289,483,107 | 292,239,24 | 294,620,533 | 295,478,451

BATCH_RAW_INFO | 289,484,107 | 292,240,24 | 294,621,533 | 295,479,451

BATCH_RAW_INFO | 289,485,107 | 292,241,24 | 294,622,533 | 295,480,451

BATCH_RAW_INFO | 289,486,107 | 292,242,24 | 294,623,533 | 295,481,451

BATCH_RAW_INFO | 289,487,107 | 292,243,24 | 294,624,533 | 295,482,451

BATCH_RAW_INFO | 289,488,107 | 292,244,24 | 294,625,533 | 295,483,451

BATCH_RAW_INFO | 289,489,107 | 292,245,24 | 294,626,533 | 295,484,451

BATCH_RAW_INFO | 289,490,107 | 292,246,24 | 294,627,533 | 295,485,451

BATCH_RAW_INFO | 289,491,107 | 292,247,24 | 294,628,533 | 295,486,451

BATCH_RAW_INFO | 289,492,107 | 292,248,24 | 294,629,533 | 295,487,451

BATCH_RAW_INFO | 289,493,107 | 292,249,24 | 294,630,533 | 295,488,451

BATCH_RAW_INFO | 289,494,107 | 292,250,24 | 294,631,533 | 295,489,451

BATCH_RAW_INFO | 289,495,107 | 292,251,24 | 294,632,533 | 295,490,451

BATCH_RAW_INFO | 289,496,107 | 292,252,24 | 294,633,533 | 295,491,451

BATCH_RAW_INFO | 289,497,107 | 292,253,24 | 294,634,533 | 295,492,451

BATCH_RAW_INFO | 289,498,107 | 292,254,24 | 294,635,533 | 295,493,451

BATCH_RAW_INFO | 289,499,107 | 292,255,24 | 294,636,533 | 295,494,451

BATCH_RAW_INFO | 296,75,74

BATCH_RAW_INFO | 297,1885,1884

BATCH_RAW_INFO | 298,3511,3510

BATCH_RAW_INFO | 289,500,107 | 292,256,24 | 294,637,533 | 295,495,451 | 296,76,74 | 297,1886,1884 | 298,3512,3510

BATCH_RAW_INFO | 289,501,107 | 292,257,24 | 294,638,533 | 295,496,451 | 296,77,74 | 297,1887,1884 | 298,3513,3510

BATCH_RAW_INFO | 289,502,107 | 292,258,24 | 294,639,533 | 295,497,451 | 296,78,74 | 297,1888,1884 | 298,3514,3510

BATCH_RAW_INFO | 289,503,107 | 292,259,24 | 294,640,533 | 295,498,451 | 296,79,74 | 297,1889,1884 | 298,3515,3510

BATCH_RAW_INFO | 289,504,107 | 292,260,24 | 294,641,533 | 295,499,451 | 296,80,74 | 297,1890,1884 | 298,3516,3510

BATCH_RAW_INFO | 289,505,107 | 292,261,24 | 294,642,533 | 295,500,451 | 296,81,74 | 297,1891,1884 | 298,3517,3510

BATCH_RAW_INFO | 289,506,107 | 292,262,24 | 294,643,533 | 295,501,451 | 296,82,74 | 297,1892,1884 | 298,3518,3510

BATCH_RAW_INFO | 289,507,107 | 292,263,24 | 294,644,533 | 295,502,451 | 296,83,74 | 297,1893,1884 | 298,3519,3510

BATCH_RAW_INFO | 289,508,107 | 292,264,24 | 294,645,533 | 295,503,451 | 296,84,74 | 297,1894,1884 | 298,3520,3510

BATCH_RAW_INFO | 289,509,107 | 292,265,24 | 294,646,533 | 295,504,451 | 296,85,74 | 297,1895,1884 | 298,3521,3510

BATCH_RAW_INFO | 289,510,107 | 292,266,24 | 294,647,533 | 295,505,451 | 296,86,74 | 297,1896,1884 | 298,3522,3510

BATCH_RAW_INFO | 289,511,107 | 292,267,24 | 294,648,533 | 295,506,451 | 296,87,74 | 297,1897,1884 | 298,3523,3510

BATCH_RAW_INFO | 289,512,107 | 292,268,24 | 294,649,533 | 295,507,451 | 296,88,74 | 297,1898,1884 | 298,3524,3510

BATCH_RAW_INFO | 289,513,107 | 292,269,24 | 294,650,533 | 295,508,451 | 296,89,74 | 297,1899,1884 | 298,3525,3510

BATCH_RAW_INFO | 289,514,107 | 292,270,24 | 294,651,533 | 295,509,451 | 296,90,74 | 297,1900,1884 | 298,3526,3510

BATCH_RAW_INFO | 289,515,107 | 292,271,24 | 294,652,533 | 295,510,451 | 296,91,74 | 297,1901,1884 | 298,3527,3510

BATCH_RAW_INFO | 289,516,107 | 292,272,24 | 294,653,533 | 295,511,451 | 296,92,74 | 297,1902,1884 | 298,3528,3510

BATCH_RAW_INFO | 289,517,107 | 292,273,24 | 294,654,533 | 295,512,451 | 296,93,74 | 297,1903,1884 | 298,3529,3510

BATCH_RAW_INFO | 289,518,107 | 292,274,24 | 294,655,533 | 295,513,451 | 296,94,74 | 297,1904,1884 | 298,3530,3510

BATCH_RAW_INFO | 289,519,107 | 292,275,24 | 294,656,533 | 295,514,451 | 296,95,74 | 297,1905,1884 | 298,3531,3510

BATCH_RAW_INFO | 289,520,107 | 292,276,24 | 294,657,533 | 295,515,451 | 296,96,74 | 297,1906,1884 | 298,3532,3510

BATCH_RAW_INFO | 289,521,107 | 292,277,24 | 294,658,533 | 295,516,451 | 296,97,74 | 297,1907,1884 | 298,3533,3510

BATCH_RAW_INFO | 289,522,107 | 292,278,24 | 294,659,533 | 295,517,451 | 296,98,74 | 297,1908,1884 | 298,3534,3510

BATCH_RAW_INFO | 289,523,107 | 292,279,24 | 294,660,533 | 295,518,451 | 296,99,74 | 297,1909,1884 | 298,3535,3510

BATCH_RAW_INFO | 289,524,107 | 292,280,24 | 294,661,533 | 295,519,451 | 296,100,74 | 297,1910,1884 | 298,3536,3510

BATCH_RAW_INFO | 289,525,107 | 292,281,24 | 294,662,533 | 295,520,451 | 296,101,74 | 297,1911,1884 | 298,3537,3510

BATCH_RAW_INFO | 289,526,107 | 292,282,24 | 294,663,533 | 295,521,451 | 296,102,74 | 297,1912,1884 | 298,3538,3510

BATCH_RAW_INFO | 289,527,107 | 292,283,24 | 294,664,533 | 295,522,451 | 296,103,74 | 297,1913,1884 | 298,3539,3510

BATCH_RAW_INFO | 289,528,107 | 292,284,24 | 294,665,533 | 295,523,451 | 296,104,74 | 297,1914,1884 | 298,3540,3510

BATCH_RAW_INFO | 289,529,107 | 292,285,24 | 294,666,533 | 295,524,451 | 296,105,74 | 297,1915,1884 | 298,3541,3510

BATCH_RAW_INFO | 289,530,107 | 292,286,24 | 294,667,533 | 295,525,451 | 296,106,74 | 297,1916,1884 | 298,3542,3510

BATCH_RAW_INFO | 289,531,107 | 292,287,24 | 294,668,533 | 295,526,451 | 296,107,74 | 297,1917,1884 | 298,3543,3510

BATCH_RAW_INFO | 289,532,107 | 292,288,24 | 294,669,533 | 295,527,451 | 296,108,74 | 297,1918,1884 | 298,3544,3510

BATCH_RAW_INFO | 289,533,107 | 292,289,24 | 294,670,533 | 295,528,451 | 296,109,74 | 297,1919,1884 | 298,3545,3510

BATCH_RAW_INFO | 289,534,107 | 292,290,24 | 294,671,533 | 295,529,451 | 296,110,74 | 297,1920,1884 | 298,3546,3510

BATCH_RAW_INFO | 289,535,107 | 292,291,24 | 294,672,533 | 295,530,451 | 296,111,74 | 297,1921,1884 | 298,3547,3510

BATCH_RAW_INFO | 289,536,107 | 292,292,24 | 294,673,533 | 295,531,451 | 296,112,74 | 297,1922,1884 | 298,3548,3510

BATCH_RAW_INFO | 289,537,107 | 292,293,24 | 294,674,533 | 295,532,451 | 296,113,74 | 297,1923,1884 | 298,3549,3510

BATCH_RAW_INFO | 289,538,107 | 292,294,24 | 294,675,533 | 295,533,451 | 296,114,74 | 297,1924,1884 | 298,3550,3510

BATCH_RAW_INFO | 289,539,107 | 292,295,24 | 294,676,533 | 295,534,451 | 296,115,74 | 297,1925,1884 | 298,3551,3510

BATCH_RAW_INFO | 292,296,24 | 294,677,533 | 295,535,451 | 296,116,74 | 297,1926,1884 | 298,3552,3510

BATCH_RAW_INFO | 292,297,24 | 294,678,533 | 295,536,451 | 296,117,74 | 297,1927,1884 | 298,3553,3510

BATCH_RAW_INFO | 292,298,24 | 294,679,533 | 295,537,451 | 296,118,74 | 297,1928,1884 | 298,3554,3510

BATCH_RAW_INFO | 292,299,24 | 294,680,533 | 295,538,451 | 296,119,74 | 297,1929,1884 | 298,3555,3510

BATCH_RAW_INFO | 292,300,24 | 294,681,533 | 295,539,451 | 296,120,74 | 297,1930,1884 | 298,3556,3510

BATCH_RAW_INFO | 292,301,24 | 294,682,533 | 295,540,451 | 296,121,74 | 297,1931,1884 | 298,3557,3510

BATCH_RAW_INFO | 292,302,24 | 294,683,533 | 295,541,451 | 296,122,74 | 297,1932,1884 | 298,3558,3510

BATCH_RAW_INFO | 292,303,24 | 294,684,533 | 295,542,451 | 296,123,74 | 297,1933,1884 | 298,3559,3510

BATCH_RAW_INFO | 292,304,24 | 294,685,533 | 295,543,451 | 296,124,74 | 297,1934,1884 | 298,3560,3510

BATCH_RAW_INFO | 292,305,24 | 294,686,533 | 295,544,451 | 296,125,74 | 297,1935,1884 | 298,3561,3510

BATCH_RAW_INFO | 292,306,24 | 294,687,533 | 295,545,451 | 296,126,74 | 297,1936,1884 | 298,3562,3510

BATCH_RAW_INFO | 292,307,24 | 294,688,533 | 295,546,451 | 296,127,74 | 297,1937,1884 | 298,3563,3510

BATCH_RAW_INFO | 292,308,24 | 294,689,533 | 295,547,451 | 296,128,74 | 297,1938,1884 | 298,3564,3510

BATCH_RAW_INFO | 292,309,24 | 294,690,533 | 295,548,451 | 296,129,74 | 297,1939,1884 | 298,3565,3510

BATCH_RAW_INFO | 292,310,24 | 294,691,533 | 295,549,451 | 296,130,74 | 297,1940,1884 | 298,3566,3510

BATCH_RAW_INFO | 292,311,24 | 294,692,533 | 295,550,451 | 296,131,74 | 297,1941,1884 | 298,3567,3510

BATCH_RAW_INFO | 292,312,24 | 294,693,533 | 295,551,451 | 296,132,74 | 297,1942,1884 | 298,3568,3510

BATCH_RAW_INFO | 292,313,24 | 294,694,533 | 295,552,451 | 296,133,74 | 297,1943,1884 | 298,3569,3510

BATCH_RAW_INFO | 292,314,24 | 294,695,533 | 295,553,451 | 296,134,74 | 297,1944,1884 | 298,3570,3510

BATCH_RAW_INFO | 292,315,24 | 294,696,533 | 295,554,451 | 296,135,74 | 297,1945,1884 | 298,3571,3510

BATCH_RAW_INFO | 292,316,24 | 294,697,533 | 295,555,451 | 296,136,74 | 297,1946,1884 | 298,3572,3510

BATCH_RAW_INFO | 292,317,24 | 294,698,533 | 295,556,451 | 296,137,74 | 297,1947,1884 | 298,3573,3510

BATCH_RAW_INFO | 292,318,24 | 294,699,533 | 295,557,451 | 296,138,74 | 297,1948,1884 | 298,3574,3510

BATCH_RAW_INFO | 292,319,24 | 294,700,533 | 295,558,451 | 296,139,74 | 297,1949,1884 | 298,3575,3510

BATCH_RAW_INFO | 292,320,24 | 294,701,533 | 295,559,451 | 296,140,74 | 297,1950,1884 | 298,3576,3510

BATCH_RAW_INFO | 292,321,24 | 294,702,533 | 295,560,451 | 296,141,74 | 297,1951,1884 | 298,3577,3510

BATCH_RAW_INFO | 292,322,24 | 294,703,533 | 295,561,451 | 296,142,74 | 297,1952,1884 | 298,3578,3510

BATCH_RAW_INFO | 292,323,24 | 294,704,533 | 295,562,451 | 296,143,74 | 297,1953,1884 | 298,3579,3510

BATCH_RAW_INFO | 292,324,24 | 294,705,533 | 295,563,451 | 296,144,74 | 297,1954,1884 | 298,3580,3510

BATCH_RAW_INFO | 292,325,24 | 294,706,533 | 295,564,451 | 296,145,74 | 297,1955,1884 | 298,3581,3510

BATCH_RAW_INFO | 292,326,24 | 294,707,533 | 295,565,451 | 296,146,74 | 297,1956,1884 | 298,3582,3510

BATCH_RAW_INFO | 292,327,24 | 294,708,533 | 295,566,451 | 296,147,74 | 297,1957,1884 | 298,3583,3510

BATCH_RAW_INFO | 292,328,24 | 294,709,533 | 295,567,451 | 296,148,74 | 297,1958,1884 | 298,3584,3510

BATCH_RAW_INFO | 292,329,24 | 294,710,533 | 295,568,451 | 296,149,74 | 297,1959,1884 | 298,3585,3510

BATCH_RAW_INFO | 292,330,24 | 294,711,533 | 295,569,451 | 296,150,74 | 297,1960,1884 | 298,3586,3510

BATCH_RAW_INFO | 292,331,24 | 294,712,533 | 295,570,451 | 296,151,74 | 297,1961,1884 | 298,3587,3510

BATCH_RAW_INFO | 292,332,24 | 294,713,533 | 295,571,451 | 296,152,74 | 297,1962,1884 | 298,3588,3510

BATCH_RAW_INFO | 292,333,24 | 294,714,533 | 295,572,451 | 296,153,74 | 297,1963,1884 | 298,3589,3510

BATCH_RAW_INFO | 292,334,24 | 294,715,533 | 295,573,451 | 296,154,74 | 297,1964,1884 | 298,3590,3510

BATCH_RAW_INFO | 292,335,24 | 294,716,533 | 295,574,451 | 296,155,74 | 297,1965,1884 | 298,3591,3510

BATCH_RAW_INFO | 292,336,24 | 294,717,533 | 295,575,451 | 296,156,74 | 297,1966,1884 | 298,3592,3510

BATCH_RAW_INFO | 292,337,24 | 294,718,533 | 295,576,451 | 296,157,74 | 297,1967,1884 | 298,3593,3510

BATCH_RAW_INFO | 292,338,24 | 294,719,533 | 295,577,451 | 296,158,74 | 297,1968,1884 | 298,3594,3510

BATCH_RAW_INFO | 292,339,24 | 294,720,533 | 295,578,451 | 296,159,74 | 297,1969,1884 | 298,3595,3510

BATCH_RAW_INFO | 292,340,24 | 294,721,533 | 295,579,451 | 296,160,74 | 297,1970,1884 | 298,3596,3510

BATCH_RAW_INFO | 292,341,24 | 294,722,533 | 295,580,451 | 296,161,74 | 297,1971,1884 | 298,3597,3510

BATCH_RAW_INFO | 292,342,24 | 294,723,533 | 295,581,451 | 296,162,74 | 297,1972,1884 | 298,3598,3510

BATCH_RAW_INFO | 292,343,24 | 294,724,533 | 295,582,451 | 296,163,74 | 297,1973,1884 | 298,3599,3510

BATCH_RAW_INFO | 292,344,24 | 294,725,533 | 295,583,451 | 296,164,74 | 297,1974,1884 | 298,3600,3510

BATCH_RAW_INFO | 292,345,24 | 294,726,533 | 295,584,451 | 296,165,74 | 297,1975,1884 | 298,3601,3510

BATCH_RAW_INFO | 292,346,24 | 294,727,533 | 295,585,451 | 296,166,74 | 297,1976,1884 | 298,3602,3510

BATCH_RAW_INFO | 292,347,24 | 294,728,533 | 295,586,451 | 296,167,74 | 297,1977,1884 | 298,3603,3510

BATCH_RAW_INFO | 292,348,24 | 294,729,533 | 295,587,451 | 296,168,74 | 297,1978,1884 | 298,3604,3510

BATCH_RAW_INFO | 292,349,24 | 294,730,533 | 295,588,451 | 296,169,74 | 297,1979,1884 | 298,3605,3510

BATCH_RAW_INFO | 292,350,24 | 294,731,533 | 295,589,451 | 296,170,74 | 297,1980,1884 | 298,3606,3510

BATCH_RAW_INFO | 292,351,24 | 294,732,533 | 295,590,451 | 296,171,74 | 297,1981,1884 | 298,3607,3510

BATCH_RAW_INFO | 292,352,24 | 294,733,533 | 295,591,451 | 296,172,74 | 297,1982,1884 | 298,3608,3510

BATCH_RAW_INFO | 292,353,24 | 294,734,533 | 295,592,451 | 296,173,74 | 297,1983,1884 | 298,3609,3510

BATCH_RAW_INFO | 292,354,24 | 294,735,533 | 295,593,451 | 296,174,74 | 297,1984,1884 | 298,3610,3510

BATCH_RAW_INFO | 292,355,24 | 294,736,533 | 295,594,451 | 296,175,74 | 297,1985,1884 | 298,3611,3510

BATCH_RAW_INFO | 292,356,24 | 294,737,533 | 295,595,451 | 296,176,74 | 297,1986,1884 | 298,3612,3510

BATCH_RAW_INFO | 292,357,24 | 294,738,533 | 295,596,451 | 296,177,74 | 297,1987,1884 | 298,3613,3510

BATCH_RAW_INFO | 292,358,24 | 294,739,533 | 295,597,451 | 296,178,74 | 297,1988,1884 | 298,3614,3510

BATCH_RAW_INFO | 292,359,24 | 294,740,533 | 295,598,451 | 296,179,74 | 297,1989,1884 | 298,3615,3510

BATCH_RAW_INFO | 292,360,24 | 294,741,533 | 295,599,451 | 296,180,74 | 297,1990,1884 | 298,3616,3510

BATCH_RAW_INFO | 292,361,24 | 294,742,533 | 295,600,451 | 296,181,74 | 297,1991,1884 | 298,3617,3510

BATCH_RAW_INFO | 292,362,24 | 294,743,533 | 295,601,451 | 296,182,74 | 297,1992,1884 | 298,3618,3510

BATCH_RAW_INFO | 292,363,24 | 294,744,533 | 295,602,451 | 296,183,74 | 297,1993,1884 | 298,3619,3510

BATCH_RAW_INFO | 292,364,24 | 294,745,533 | 295,603,451 | 296,184,74 | 297,1994,1884 | 298,3620,3510

BATCH_RAW_INFO | 292,365,24 | 294,746,533 | 295,604,451 | 296,185,74 | 297,1995,1884 | 298,3621,3510

BATCH_RAW_INFO | 292,366,24 | 294,747,533 | 295,605,451 | 296,186,74 | 297,1996,1884 | 298,3622,3510

BATCH_RAW_INFO | 292,367,24 | 294,748,533 | 295,606,451 | 296,187,74 | 297,1997,1884 | 298,3623,3510

BATCH_RAW_INFO | 292,368,24 | 294,749,533 | 295,607,451 | 296,188,74 | 297,1998,1884 | 298,3624,3510

BATCH_RAW_INFO | 292,369,24 | 294,750,533 | 295,608,451 | 296,189,74 | 297,1999,1884 | 298,3625,3510

BATCH_RAW_INFO | 292,370,24 | 294,751,533 | 295,609,451 | 296,190,74 | 297,2000,1884 | 298,3626,3510

BATCH_RAW_INFO | 292,371,24 | 294,752,533 | 295,610,451 | 296,191,74 | 297,2001,1884 | 298,3627,3510

BATCH_RAW_INFO | 292,372,24 | 294,753,533 | 295,611,451 | 296,192,74 | 297,2002,1884 | 298,3628,3510

BATCH_RAW_INFO | 292,373,24 | 294,754,533 | 295,612,451 | 296,193,74 | 297,2003,1884 | 298,3629,3510

BATCH_RAW_INFO | 292,374,24 | 294,755,533 | 295,613,451 | 296,194,74 | 297,2004,1884 | 298,3630,3510

BATCH_RAW_INFO | 292,375,24 | 294,756,533 | 295,614,451 | 296,195,74 | 297,2005,1884 | 298,3631,3510

BATCH_RAW_INFO | 292,376,24 | 294,757,533 | 295,615,451 | 296,196,74 | 297,2006,1884 | 298,3632,3510

BATCH_RAW_INFO | 292,377,24 | 294,758,533 | 295,616,451 | 296,197,74 | 297,2007,1884 | 298,3633,3510

BATCH_RAW_INFO | 292,378,24 | 294,759,533 | 295,617,451 | 296,198,74 | 297,2008,1884 | 298,3634,3510

BATCH_RAW_INFO | 292,379,24 | 294,760,533 | 295,618,451 | 296,199,74 | 297,2009,1884 | 298,3635,3510

BATCH_RAW_INFO | 292,380,24 | 294,761,533 | 295,619,451 | 296,200,74 | 297,2010,1884 | 298,3636,3510

BATCH_RAW_INFO | 292,381,24 | 294,762,533 | 295,620,451 | 296,201,74 | 297,2011,1884 | 298,3637,3510

BATCH_RAW_INFO | 292,382,24 | 294,763,533 | 295,621,451 | 296,202,74 | 297,2012,1884 | 298,3638,3510

BATCH_RAW_INFO | 292,383,24 | 294,764,533 | 296,203,74 | 297,2013,1884 | 298,3639,3510

BATCH_RAW_INFO | 292,384,24 | 294,765,533 | 296,204,74 | 297,2014,1884 | 298,3640,3510

BATCH_RAW_INFO | 299,1357,1356

BATCH_RAW_INFO | 292,385,24 | 294,766,533 | 296,205,74 | 297,2015,1884 | 298,3641,3510 | 299,1358,1356

BATCH_RAW_INFO | 292,386,24 | 294,767,533 | 296,206,74 | 297,2016,1884 | 298,3642,3510 | 299,1359,1356

BATCH_RAW_INFO | 292,387,24 | 294,768,533 | 296,207,74 | 297,2017,1884 | 298,3643,3510 | 299,1360,1356

BATCH_RAW_INFO | 292,388,24 | 294,769,533 | 296,208,74 | 297,2018,1884 | 298,3644,3510 | 299,1361,1356

BATCH_RAW_INFO | 292,389,24 | 294,770,533 | 296,209,74 | 297,2019,1884 | 298,3645,3510 | 299,1362,1356

BATCH_RAW_INFO | 292,390,24 | 294,771,533 | 296,210,74 | 297,2020,1884 | 298,3646,3510 | 299,1363,1356

BATCH_RAW_INFO | 292,391,24 | 294,772,533 | 296,211,74 | 298,3647,3510 | 299,1364,1356

BATCH_RAW_INFO | 292,392,24 | 294,773,533 | 296,212,74 | 298,3648,3510 | 299,1365,1356

BATCH_RAW_INFO | 292,393,24 | 294,774,533 | 296,213,74 | 298,3649,3510 | 299,1366,1356

BATCH_RAW_INFO | 292,394,24 | 294,775,533 | 296,214,74 | 298,3650,3510 | 299,1367,1356

BATCH_RAW_INFO | 292,395,24 | 294,776,533 | 296,215,74 | 298,3651,3510 | 299,1368,1356

BATCH_RAW_INFO | 292,396,24 | 294,777,533 | 296,216,74 | 298,3652,3510 | 299,1369,1356

BATCH_RAW_INFO | 292,397,24 | 294,778,533 | 296,217,74 | 298,3653,3510 | 299,1370,1356

BATCH_RAW_INFO | 292,398,24 | 294,779,533 | 296,218,74 | 298,3654,3510 | 299,1371,1356

BATCH_RAW_INFO | 292,399,24 | 294,780,533 | 296,219,74 | 298,3655,3510 | 299,1372,1356

BATCH_RAW_INFO | 292,400,24 | 294,781,533 | 296,220,74 | 298,3656,3510 | 299,1373,1356

BATCH_RAW_INFO | 292,401,24 | 294,782,533 | 296,221,74 | 298,3657,3510 | 299,1374,1356

BATCH_RAW_INFO | 292,402,24 | 294,783,533 | 296,222,74 | 298,3658,3510 | 299,1375,1356

BATCH_RAW_INFO | 292,403,24 | 294,784,533 | 296,223,74 | 298,3659,3510 | 299,1376,1356

BATCH_RAW_INFO | 292,404,24 | 294,785,533 | 296,224,74 | 298,3660,3510 | 299,1377,1356

BATCH_RAW_INFO | 292,405,24 | 294,786,533 | 296,225,74 | 298,3661,3510 | 299,1378,1356

BATCH_RAW_INFO | 292,406,24 | 294,787,533 | 296,226,74 | 298,3662,3510 | 299,1379,1356

BATCH_RAW_INFO | 292,407,24 | 294,788,533 | 296,227,74 | 298,3663,3510 | 299,1380,1356

BATCH_RAW_INFO | 292,408,24 | 294,789,533 | 296,228,74 | 298,3664,3510 | 299,1381,1356

BATCH_RAW_INFO | 292,409,24 | 294,790,533 | 296,229,74 | 298,3665,3510 | 299,1382,1356

BATCH_RAW_INFO | 292,410,24 | 294,791,533 | 296,230,74 | 298,3666,3510 | 299,1383,1356

BATCH_RAW_INFO | 292,411,24 | 294,792,533 | 296,231,74 | 298,3667,3510 | 299,1384,1356

BATCH_RAW_INFO | 292,412,24 | 294,793,533 | 296,232,74 | 298,3668,3510 | 299,1385,1356

BATCH_RAW_INFO | 292,413,24 | 294,794,533 | 296,233,74 | 298,3669,3510 | 299,1386,1356

BATCH_RAW_INFO | 292,414,24 | 294,795,533 | 296,234,74 | 298,3670,3510 | 299,1387,1356

BATCH_RAW_INFO | 292,415,24 | 294,796,533 | 296,235,74 | 298,3671,3510 | 299,1388,1356

BATCH_RAW_INFO | 292,416,24 | 294,797,533 | 296,236,74 | 298,3672,3510 | 299,1389,1356

BATCH_RAW_INFO | 292,417,24 | 294,798,533 | 296,237,74 | 298,3673,3510 | 299,1390,1356

BATCH_RAW_INFO | 292,418,24 | 294,799,533 | 296,238,74 | 298,3674,3510 | 299,1391,1356

BATCH_RAW_INFO | 292,419,24 | 294,800,533 | 296,239,74 | 298,3675,3510 | 299,1392,1356

BATCH_RAW_INFO | 292,420,24 | 294,801,533 | 296,240,74 | 298,3676,3510 | 299,1393,1356

BATCH_RAW_INFO | 292,421,24 | 294,802,533 | 296,241,74 | 298,3677,3510 | 299,1394,1356

BATCH_RAW_INFO | 292,422,24 | 294,803,533 | 296,242,74 | 298,3678,3510 | 299,1395,1356

BATCH_RAW_INFO | 292,423,24 | 294,804,533 | 296,243,74 | 298,3679,3510 | 299,1396,1356

BATCH_RAW_INFO | 292,424,24 | 294,805,533 | 296,244,74 | 298,3680,3510 | 299,1397,1356

BATCH_RAW_INFO | 292,425,24 | 294,806,533 | 296,245,74 | 298,3681,3510 | 299,1398,1356

BATCH_RAW_INFO | 292,426,24 | 294,807,533 | 296,246,74 | 298,3682,3510 | 299,1399,1356

BATCH_RAW_INFO | 292,427,24 | 294,808,533 | 296,247,74 | 298,3683,3510 | 299,1400,1356

BATCH_RAW_INFO | 292,428,24 | 294,809,533 | 296,248,74 | 298,3684,3510 | 299,1401,1356

BATCH_RAW_INFO | 292,429,24 | 294,810,533 | 296,249,74 | 298,3685,3510 | 299,1402,1356

BATCH_RAW_INFO | 292,430,24 | 294,811,533 | 296,250,74 | 298,3686,3510 | 299,1403,1356

BATCH_RAW_INFO | 292,431,24 | 294,812,533 | 296,251,74 | 298,3687,3510 | 299,1404,1356

BATCH_RAW_INFO | 292,432,24 | 294,813,533 | 296,252,74 | 298,3688,3510 | 299,1405,1356

BATCH_RAW_INFO | 292,433,24 | 294,814,533 | 296,253,74 | 298,3689,3510 | 299,1406,1356

BATCH_RAW_INFO | 292,434,24 | 294,815,533 | 296,254,74 | 298,3690,3510 | 299,1407,1356

BATCH_RAW_INFO | 292,435,24 | 294,816,533 | 296,255,74 | 298,3691,3510 | 299,1408,1356

BATCH_RAW_INFO | 292,436,24 | 294,817,533 | 296,256,74 | 298,3692,3510 | 299,1409,1356

BATCH_RAW_INFO | 292,437,24 | 294,818,533 | 296,257,74 | 298,3693,3510 | 299,1410,1356

BATCH_RAW_INFO | 292,438,24 | 294,819,533 | 296,258,74 | 298,3694,3510 | 299,1411,1356

BATCH_RAW_INFO | 292,439,24 | 294,820,533 | 296,259,74 | 298,3695,3510 | 299,1412,1356

BATCH_RAW_INFO | 292,440,24 | 294,821,533 | 296,260,74 | 298,3696,3510 | 299,1413,1356

BATCH_RAW_INFO | 292,441,24 | 294,822,533 | 296,261,74 | 298,3697,3510 | 299,1414,1356

BATCH_RAW_INFO | 292,442,24 | 294,823,533 | 296,262,74 | 298,3698,3510 | 299,1415,1356

BATCH_RAW_INFO | 292,443,24 | 294,824,533 | 296,263,74 | 298,3699,3510 | 299,1416,1356

BATCH_RAW_INFO | 292,444,24 | 294,825,533 | 296,264,74 | 298,3700,3510 | 299,1417,1356

BATCH_RAW_INFO | 292,445,24 | 294,826,533 | 296,265,74 | 298,3701,3510 | 299,1418,1356

BATCH_RAW_INFO | 292,446,24 | 294,827,533 | 296,266,74 | 298,3702,3510 | 299,1419,1356

BATCH_RAW_INFO | 292,447,24 | 294,828,533 | 296,267,74 | 298,3703,3510 | 299,1420,1356

BATCH_RAW_INFO | 292,448,24 | 294,829,533 | 296,268,74 | 298,3704,3510 | 299,1421,1356

BATCH_RAW_INFO | 292,449,24 | 294,830,533 | 296,269,74 | 298,3705,3510 | 299,1422,1356

BATCH_RAW_INFO | 292,450,24 | 294,831,533 | 296,270,74 | 298,3706,3510 | 299,1423,1356

BATCH_RAW_INFO | 292,451,24 | 294,832,533 | 296,271,74 | 298,3707,3510 | 299,1424,1356

BATCH_RAW_INFO | 292,452,24 | 294,833,533 | 296,272,74 | 298,3708,3510 | 299,1425,1356

BATCH_RAW_INFO | 292,453,24 | 294,834,533 | 296,273,74 | 298,3709,3510 | 299,1426,1356

BATCH_RAW_INFO | 292,454,24 | 294,835,533 | 296,274,74 | 298,3710,3510 | 299,1427,1356

BATCH_RAW_INFO | 292,455,24 | 294,836,533 | 296,275,74 | 298,3711,3510 | 299,1428,1356

BATCH_RAW_INFO | 292,456,24 | 294,837,533 | 296,276,74 | 298,3712,3510 | 299,1429,1356

BATCH_RAW_INFO | 292,457,24 | 294,838,533 | 296,277,74 | 298,3713,3510 | 299,1430,1356

BATCH_RAW_INFO | 292,458,24 | 294,839,533 | 296,278,74 | 298,3714,3510 | 299,1431,1356

BATCH_RAW_INFO | 292,459,24 | 294,840,533 | 296,279,74 | 298,3715,3510 | 299,1432,1356

BATCH_RAW_INFO | 292,460,24 | 294,841,533 | 296,280,74 | 298,3716,3510 | 299,1433,1356

BATCH_RAW_INFO | 292,461,24 | 294,842,533 | 296,281,74 | 298,3717,3510 | 299,1434,1356

BATCH_RAW_INFO | 292,462,24 | 294,843,533 | 296,282,74 | 298,3718,3510 | 299,1435,1356

BATCH_RAW_INFO | 292,463,24 | 294,844,533 | 296,283,74 | 298,3719,3510 | 299,1436,1356

BATCH_RAW_INFO | 292,464,24 | 294,845,533 | 296,284,74 | 298,3720,3510 | 299,1437,1356

BATCH_RAW_INFO | 292,465,24 | 294,846,533 | 296,285,74 | 298,3721,3510 | 299,1438,1356

BATCH_RAW_INFO | 292,466,24 | 294,847,533 | 296,286,74 | 298,3722,3510 | 299,1439,1356

BATCH_RAW_INFO | 292,467,24 | 294,848,533 | 296,287,74 | 298,3723,3510 | 299,1440,1356

BATCH_RAW_INFO | 292,468,24 | 294,849,533 | 296,288,74 | 298,3724,3510 | 299,1441,1356

BATCH_RAW_INFO | 292,469,24 | 294,850,533 | 296,289,74 | 298,3725,3510 | 299,1442,1356

BATCH_RAW_INFO | 292,470,24 | 294,851,533 | 296,290,74 | 298,3726,3510 | 299,1443,1356

BATCH_RAW_INFO | 292,471,24 | 294,852,533 | 296,291,74 | 298,3727,3510 | 299,1444,1356

BATCH_RAW_INFO | 292,472,24 | 294,853,533 | 296,292,74 | 298,3728,3510 | 299,1445,1356

BATCH_RAW_INFO | 292,473,24 | 294,854,533 | 296,293,74 | 298,3729,3510 | 299,1446,1356

BATCH_RAW_INFO | 292,474,24 | 294,855,533 | 296,294,74 | 298,3730,3510 | 299,1447,1356

BATCH_RAW_INFO | 292,475,24 | 294,856,533 | 296,295,74 | 298,3731,3510 | 299,1448,1356

BATCH_RAW_INFO | 292,476,24 | 294,857,533 | 296,296,74 | 298,3732,3510 | 299,1449,1356

BATCH_RAW_INFO | 292,477,24 | 294,858,533 | 296,297,74 | 298,3733,3510 | 299,1450,1356

BATCH_RAW_INFO | 292,478,24 | 294,859,533 | 296,298,74 | 298,3734,3510 | 299,1451,1356

BATCH_RAW_INFO | 292,479,24 | 294,860,533 | 296,299,74 | 298,3735,3510 | 299,1452,1356

BATCH_RAW_INFO | 292,480,24 | 294,861,533 | 296,300,74 | 298,3736,3510 | 299,1453,1356

BATCH_RAW_INFO | 292,481,24 | 294,862,533 | 296,301,74 | 298,3737,3510 | 299,1454,1356

BATCH_RAW_INFO | 292,482,24 | 294,863,533 | 296,302,74 | 298,3738,3510 | 299,1455,1356

BATCH_RAW_INFO | 292,483,24 | 294,864,533 | 296,303,74 | 298,3739,3510 | 299,1456,1356

BATCH_RAW_INFO | 292,484,24 | 294,865,533 | 296,304,74 | 298,3740,3510 | 299,1457,1356

BATCH_RAW_INFO | 292,485,24 | 294,866,533 | 296,305,74 | 298,3741,3510 | 299,1458,1356

BATCH_RAW_INFO | 292,486,24 | 294,867,533 | 296,306,74 | 298,3742,3510 | 299,1459,1356

BATCH_RAW_INFO | 292,487,24 | 294,868,533 | 296,307,74 | 298,3743,3510 | 299,1460,1356

BATCH_RAW_INFO | 292,488,24 | 294,869,533 | 296,308,74 | 298,3744,3510 | 299,1461,1356

BATCH_RAW_INFO | 292,489,24 | 294,870,533 | 296,309,74 | 298,3745,3510 | 299,1462,1356

BATCH_RAW_INFO | 292,490,24 | 294,871,533 | 296,310,74 | 298,3746,3510 | 299,1463,1356

BATCH_RAW_INFO | 292,491,24 | 294,872,533 | 296,311,74 | 298,3747,3510 | 299,1464,1356

BATCH_RAW_INFO | 292,492,24 | 294,873,533 | 296,312,74 | 298,3748,3510 | 299,1465,1356

BATCH_RAW_INFO | 292,493,24 | 294,874,533 | 296,313,74 | 298,3749,3510 | 299,1466,1356

BATCH_RAW_INFO | 292,494,24 | 294,875,533 | 296,314,74 | 298,3750,3510 | 299,1467,1356

BATCH_RAW_INFO | 292,495,24 | 294,876,533 | 296,315,74 | 298,3751,3510 | 299,1468,1356

BATCH_RAW_INFO | 292,496,24 | 294,877,533 | 296,316,74 | 298,3752,3510 | 299,1469,1356

BATCH_RAW_INFO | 292,497,24 | 294,878,533 | 296,317,74 | 298,3753,3510 | 299,1470,1356

BATCH_RAW_INFO | 292,498,24 | 294,879,533 | 296,318,74 | 298,3754,3510 | 299,1471,1356

BATCH_RAW_INFO | 292,499,24 | 294,880,533 | 296,319,74 | 298,3755,3510 | 299,1472,1356

BATCH_RAW_INFO | 292,500,24 | 294,881,533 | 296,320,74 | 298,3756,3510 | 299,1473,1356

BATCH_RAW_INFO | 292,501,24 | 294,882,533 | 296,321,74 | 298,3757,3510 | 299,1474,1356

BATCH_RAW_INFO | 292,502,24 | 294,883,533 | 296,322,74 | 298,3758,3510 | 299,1475,1356

BATCH_RAW_INFO | 292,503,24 | 294,884,533 | 296,323,74 | 298,3759,3510 | 299,1476,1356

BATCH_RAW_INFO | 292,504,24 | 294,885,533 | 296,324,74 | 298,3760,3510 | 299,1477,1356

BATCH_RAW_INFO | 292,505,24 | 294,886,533 | 296,325,74 | 298,3761,3510 | 299,1478,1356

BATCH_RAW_INFO | 292,506,24 | 294,887,533 | 296,326,74 | 298,3762,3510 | 299,1479,1356

BATCH_RAW_INFO | 292,507,24 | 294,888,533 | 296,327,74 | 298,3763,3510 | 299,1480,1356

BATCH_RAW_INFO | 292,508,24 | 294,889,533 | 296,328,74 | 298,3764,3510 | 299,1481,1356

BATCH_RAW_INFO | 292,509,24 | 294,890,533 | 296,329,74 | 298,3765,3510 | 299,1482,1356

BATCH_RAW_INFO | 292,510,24 | 294,891,533 | 296,330,74 | 298,3766,3510 | 299,1483,1356

BATCH_RAW_INFO | 292,511,24 | 294,892,533 | 296,331,74 | 298,3767,3510 | 299,1484,1356

BATCH_RAW_INFO | 292,512,24 | 294,893,533 | 296,332,74 | 298,3768,3510 | 299,1485,1356

BATCH_RAW_INFO | 292,513,24 | 294,894,533 | 296,333,74 | 298,3769,3510 | 299,1486,1356

BATCH_RAW_INFO | 292,514,24 | 294,895,533 | 296,334,74 | 298,3770,3510 | 299,1487,1356

BATCH_RAW_INFO | 292,515,24 | 294,896,533 | 296,335,74 | 298,3771,3510 | 299,1488,1356

BATCH_RAW_INFO | 292,516,24 | 294,897,533 | 296,336,74 | 298,3772,3510 | 299,1489,1356

BATCH_RAW_INFO | 292,517,24 | 294,898,533 | 296,337,74 | 298,3773,3510 | 299,1490,1356

BATCH_RAW_INFO | 292,518,24 | 294,899,533 | 296,338,74 | 298,3774,3510 | 299,1491,1356

BATCH_RAW_INFO | 292,519,24 | 294,900,533 | 296,339,74 | 298,3775,3510 | 299,1492,1356

BATCH_RAW_INFO | 292,520,24 | 294,901,533 | 296,340,74 | 298,3776,3510 | 299,1493,1356

BATCH_RAW_INFO | 292,521,24 | 294,902,533 | 296,341,74 | 298,3777,3510 | 299,1494,1356

BATCH_RAW_INFO | 292,522,24 | 294,903,533 | 296,342,74 | 298,3778,3510 | 299,1495,1356

BATCH_RAW_INFO | 292,523,24 | 294,904,533 | 296,343,74 | 298,3779,3510 | 299,1496,1356

BATCH_RAW_INFO | 292,524,24 | 294,905,533 | 296,344,74 | 298,3780,3510 | 299,1497,1356

BATCH_RAW_INFO | 292,525,24 | 294,906,533 | 296,345,74 | 298,3781,3510 | 299,1498,1356

BATCH_RAW_INFO | 292,526,24 | 294,907,533 | 296,346,74 | 298,3782,3510 | 299,1499,1356

BATCH_RAW_INFO | 292,527,24 | 294,908,533 | 296,347,74 | 298,3783,3510 | 299,1500,1356

BATCH_RAW_INFO | 292,528,24 | 294,909,533 | 296,348,74 | 298,3784,3510 | 299,1501,1356

BATCH_RAW_INFO | 292,529,24 | 294,910,533 | 296,349,74 | 298,3785,3510 | 299,1502,1356

BATCH_RAW_INFO | 292,530,24 | 294,911,533 | 296,350,74 | 298,3786,3510 | 299,1503,1356

BATCH_RAW_INFO | 292,531,24 | 294,912,533 | 296,351,74 | 298,3787,3510 | 299,1504,1356

BATCH_RAW_INFO | 292,532,24 | 294,913,533 | 296,352,74 | 298,3788,3510 | 299,1505,1356

BATCH_RAW_INFO | 292,533,24 | 294,914,533 | 296,353,74 | 298,3789,3510 | 299,1506,1356

BATCH_RAW_INFO | 292,534,24 | 294,915,533 | 296,354,74 | 298,3790,3510 | 299,1507,1356

BATCH_RAW_INFO | 292,535,24 | 294,916,533 | 296,355,74 | 298,3791,3510 | 299,1508,1356

BATCH_RAW_INFO | 292,536,24 | 294,917,533 | 296,356,74 | 298,3792,3510 | 299,1509,1356

BATCH_RAW_INFO | 292,537,24 | 294,918,533 | 296,357,74 | 298,3793,3510 | 299,1510,1356

BATCH_RAW_INFO | 292,538,24 | 294,919,533 | 296,358,74 | 298,3794,3510 | 299,1511,1356

BATCH_RAW_INFO | 292,539,24 | 294,920,533 | 296,359,74 | 298,3795,3510 | 299,1512,1356

BATCH_RAW_INFO | 292,540,24 | 294,921,533 | 296,360,74 | 298,3796,3510 | 299,1513,1356

BATCH_RAW_INFO | 292,541,24 | 294,922,533 | 296,361,74 | 298,3797,3510 | 299,1514,1356

BATCH_RAW_INFO | 292,542,24 | 294,923,533 | 296,362,74 | 298,3798,3510 | 299,1515,1356

BATCH_RAW_INFO | 292,543,24 | 294,924,533 | 296,363,74 | 298,3799,3510 | 299,1516,1356

BATCH_RAW_INFO | 292,544,24 | 294,925,533 | 296,364,74 | 298,3800,3510 | 299,1517,1356

BATCH_RAW_INFO | 300,3789,3788

BATCH_RAW_INFO | 292,545,24 | 294,926,533 | 296,365,74 | 298,3801,3510 | 299,1518,1356 | 300,3790,3788

BATCH_RAW_INFO | 292,546,24 | 294,927,533 | 296,366,74 | 298,3802,3510 | 299,1519,1356 | 300,3791,3788

BATCH_RAW_INFO | 292,547,24 | 294,928,533 | 296,367,74 | 298,3803,3510 | 299,1520,1356 | 300,3792,3788

BATCH_RAW_INFO | 292,548,24 | 294,929,533 | 296,368,74 | 298,3804,3510 | 299,1521,1356 | 300,3793,3788

BATCH_RAW_INFO | 292,549,24 | 294,930,533 | 296,369,74 | 298,3805,3510 | 299,1522,1356 | 300,3794,3788

BATCH_RAW_INFO | 292,550,24 | 294,931,533 | 296,370,74 | 298,3806,3510 | 299,1523,1356 | 300,3795,3788

BATCH_RAW_INFO | 292,551,24 | 294,932,533 | 296,371,74 | 298,3807,3510 | 299,1524,1356 | 300,3796,3788

BATCH_RAW_INFO | 292,552,24 | 294,933,533 | 296,372,74 | 298,3808,3510 | 299,1525,1356 | 300,3797,3788

BATCH_RAW_INFO | 292,553,24 | 294,934,533 | 296,373,74 | 298,3809,3510 | 299,1526,1356 | 300,3798,3788

BATCH_RAW_INFO | 292,554,24 | 294,935,533 | 296,374,74 | 298,3810,3510 | 299,1527,1356 | 300,3799,3788

BATCH_RAW_INFO | 292,555,24 | 294,936,533 | 296,375,74 | 298,3811,3510 | 299,1528,1356 | 300,3800,3788

BATCH_RAW_INFO | 292,556,24 | 294,937,533 | 296,376,74 | 298,3812,3510 | 299,1529,1356 | 300,3801,3788

BATCH_RAW_INFO | 292,557,24 | 294,938,533 | 296,377,74 | 298,3813,3510 | 299,1530,1356 | 300,3802,3788

BATCH_RAW_INFO | 292,558,24 | 294,939,533 | 296,378,74 | 298,3814,3510 | 299,1531,1356 | 300,3803,3788

BATCH_RAW_INFO | 292,559,24 | 294,940,533 | 296,379,74 | 298,3815,3510 | 299,1532,1356 | 300,3804,3788

BATCH_RAW_INFO | 292,560,24 | 294,941,533 | 296,380,74 | 298,3816,3510 | 299,1533,1356 | 300,3805,3788

BATCH_RAW_INFO | 292,561,24 | 294,942,533 | 296,381,74 | 298,3817,3510 | 299,1534,1356 | 300,3806,3788

BATCH_RAW_INFO | 292,562,24 | 294,943,533 | 296,382,74 | 298,3818,3510 | 299,1535,1356 | 300,3807,3788

BATCH_RAW_INFO | 292,563,24 | 294,944,533 | 296,383,74 | 298,3819,3510 | 299,1536,1356 | 300,3808,3788

BATCH_RAW_INFO | 292,564,24 | 294,945,533 | 296,384,74 | 298,3820,3510 | 299,1537,1356 | 300,3809,3788

BATCH_RAW_INFO | 292,565,24 | 294,946,533 | 296,385,74 | 298,3821,3510 | 299,1538,1356 | 300,3810,3788

BATCH_RAW_INFO | 292,566,24 | 294,947,533 | 296,386,74 | 298,3822,3510 | 299,1539,1356 | 300,3811,3788

BATCH_RAW_INFO | 292,567,24 | 294,948,533 | 296,387,74 | 298,3823,3510 | 299,1540,1356 | 300,3812,3788

BATCH_RAW_INFO | 292,568,24 | 294,949,533 | 296,388,74 | 298,3824,3510 | 299,1541,1356 | 300,3813,3788

BATCH_RAW_INFO | 292,569,24 | 294,950,533 | 296,389,74 | 298,3825,3510 | 299,1542,1356 | 300,3814,3788

BATCH_RAW_INFO | 292,570,24 | 294,951,533 | 296,390,74 | 298,3826,3510 | 299,1543,1356 | 300,3815,3788

BATCH_RAW_INFO | 292,571,24 | 294,952,533 | 296,391,74 | 298,3827,3510 | 299,1544,1356 | 300,3816,3788

BATCH_RAW_INFO | 292,572,24 | 294,953,533 | 296,392,74 | 298,3828,3510 | 299,1545,1356 | 300,3817,3788

BATCH_RAW_INFO | 292,573,24 | 294,954,533 | 296,393,74 | 298,3829,3510 | 299,1546,1356 | 300,3818,3788

BATCH_RAW_INFO | 292,574,24 | 294,955,533 | 296,394,74 | 298,3830,3510 | 299,1547,1356 | 300,3819,3788

BATCH_RAW_INFO | 292,575,24 | 294,956,533 | 296,395,74 | 298,3831,3510 | 299,1548,1356 | 300,3820,3788

BATCH_RAW_INFO | 292,576,24 | 294,957,533 | 296,396,74 | 298,3832,3510 | 299,1549,1356 | 300,3821,3788

BATCH_RAW_INFO | 292,577,24 | 294,958,533 | 296,397,74 | 298,3833,3510 | 299,1550,1356 | 300,3822,3788

BATCH_RAW_INFO | 292,578,24 | 294,959,533 | 296,398,74 | 298,3834,3510 | 299,1551,1356 | 300,3823,3788

BATCH_RAW_INFO | 292,579,24 | 294,960,533 | 296,399,74 | 298,3835,3510 | 299,1552,1356 | 300,3824,3788

BATCH_RAW_INFO | 301,2533,2532

BATCH_RAW_INFO | 292,580,24 | 294,961,533 | 296,400,74 | 298,3836,3510 | 299,1553,1356 | 300,3825,3788 | 301,2534,2532

BATCH_RAW_INFO | 292,581,24 | 294,962,533 | 296,401,74 | 298,3837,3510 | 299,1554,1356 | 300,3826,3788 | 301,2535,2532

BATCH_RAW_INFO | 292,582,24 | 294,963,533 | 296,402,74 | 298,3838,3510 | 299,1555,1356 | 300,3827,3788 | 301,2536,2532

BATCH_RAW_INFO | 292,583,24 | 294,964,533 | 296,403,74 | 298,3839,3510 | 299,1556,1356 | 300,3828,3788 | 301,2537,2532

BATCH_RAW_INFO | 292,584,24 | 294,965,533 | 296,404,74 | 298,3840,3510 | 299,1557,1356 | 300,3829,3788 | 301,2538,2532

BATCH_RAW_INFO | 292,585,24 | 294,966,533 | 296,405,74 | 298,3841,3510 | 299,1558,1356 | 300,3830,3788 | 301,2539,2532

BATCH_RAW_INFO | 292,586,24 | 294,967,533 | 296,406,74 | 298,3842,3510 | 299,1559,1356 | 300,3831,3788 | 301,2540,2532

BATCH_RAW_INFO | 292,587,24 | 294,968,533 | 296,407,74 | 298,3843,3510 | 299,1560,1356 | 300,3832,3788 | 301,2541,2532

BATCH_RAW_INFO | 292,588,24 | 294,969,533 | 296,408,74 | 298,3844,3510 | 299,1561,1356 | 300,3833,3788 | 301,2542,2532

BATCH_RAW_INFO | 292,589,24 | 294,970,533 | 296,409,74 | 298,3845,3510 | 299,1562,1356 | 300,3834,3788 | 301,2543,2532

BATCH_RAW_INFO | 292,590,24 | 294,971,533 | 296,410,74 | 298,3846,3510 | 299,1563,1356 | 300,3835,3788 | 301,2544,2532

BATCH_RAW_INFO | 292,591,24 | 294,972,533 | 296,411,74 | 298,3847,3510 | 299,1564,1356 | 300,3836,3788 | 301,2545,2532

BATCH_RAW_INFO | 292,592,24 | 294,973,533 | 296,412,74 | 298,3848,3510 | 299,1565,1356 | 300,3837,3788 | 301,2546,2532

BATCH_RAW_INFO | 292,593,24 | 294,974,533 | 296,413,74 | 298,3849,3510 | 299,1566,1356 | 300,3838,3788 | 301,2547,2532

BATCH_RAW_INFO | 292,594,24 | 294,975,533 | 296,414,74 | 298,3850,3510 | 299,1567,1356 | 300,3839,3788 | 301,2548,2532

BATCH_RAW_INFO | 292,595,24 | 294,976,533 | 296,415,74 | 298,3851,3510 | 299,1568,1356 | 300,3840,3788 | 301,2549,2532

BATCH_RAW_INFO | 292,596,24 | 294,977,533 | 296,416,74 | 298,3852,3510 | 299,1569,1356 | 300,3841,3788 | 301,2550,2532

BATCH_RAW_INFO | 292,597,24 | 294,978,533 | 296,417,74 | 298,3853,3510 | 299,1570,1356 | 300,3842,3788 | 301,2551,2532

BATCH_RAW_INFO | 292,598,24 | 294,979,533 | 296,418,74 | 298,3854,3510 | 299,1571,1356 | 300,3843,3788 | 301,2552,2532

BATCH_RAW_INFO | 292,599,24 | 294,980,533 | 296,419,74 | 298,3855,3510 | 299,1572,1356 | 300,3844,3788 | 301,2553,2532

BATCH_RAW_INFO | 292,600,24 | 294,981,533 | 296,420,74 | 298,3856,3510 | 299,1573,1356 | 300,3845,3788 | 301,2554,2532

BATCH_RAW_INFO | 292,601,24 | 294,982,533 | 296,421,74 | 298,3857,3510 | 299,1574,1356 | 300,3846,3788 | 301,2555,2532

BATCH_RAW_INFO | 292,602,24 | 294,983,533 | 296,422,74 | 298,3858,3510 | 299,1575,1356 | 300,3847,3788 | 301,2556,2532

BATCH_RAW_INFO | 292,603,24 | 294,984,533 | 296,423,74 | 298,3859,3510 | 299,1576,1356 | 300,3848,3788 | 301,2557,2532

BATCH_RAW_INFO | 292,604,24 | 294,985,533 | 296,424,74 | 298,3860,3510 | 299,1577,1356 | 300,3849,3788 | 301,2558,2532

BATCH_RAW_INFO | 292,605,24 | 294,986,533 | 296,425,74 | 298,3861,3510 | 299,1578,1356 | 300,3850,3788 | 301,2559,2532

BATCH_RAW_INFO | 292,606,24 | 294,987,533 | 296,426,74 | 298,3862,3510 | 299,1579,1356 | 300,3851,3788 | 301,2560,2532

BATCH_RAW_INFO | 292,607,24 | 294,988,533 | 296,427,74 | 298,3863,3510 | 299,1580,1356 | 300,3852,3788 | 301,2561,2532

BATCH_RAW_INFO | 292,608,24 | 294,989,533 | 296,428,74 | 298,3864,3510 | 299,1581,1356 | 300,3853,3788 | 301,2562,2532

BATCH_RAW_INFO | 292,609,24 | 294,990,533 | 296,429,74 | 298,3865,3510 | 299,1582,1356 | 300,3854,3788 | 301,2563,2532

BATCH_RAW_INFO | 292,610,24 | 294,991,533 | 296,430,74 | 298,3866,3510 | 299,1583,1356 | 300,3855,3788

BATCH_RAW_INFO | 292,611,24 | 294,992,533 | 296,431,74 | 298,3867,3510 | 299,1584,1356 | 300,3856,3788

BATCH_RAW_INFO | 292,612,24 | 294,993,533 | 296,432,74 | 298,3868,3510 | 299,1585,1356 | 300,3857,3788

BATCH_RAW_INFO | 292,613,24 | 294,994,533 | 296,433,74 | 298,3869,3510 | 299,1586,1356 | 300,3858,3788

BATCH_RAW_INFO | 292,614,24 | 294,995,533 | 296,434,74 | 298,3870,3510 | 299,1587,1356 | 300,3859,3788

BATCH_RAW_INFO | 292,615,24 | 294,996,533 | 296,435,74 | 298,3871,3510 | 299,1588,1356 | 300,3860,3788

BATCH_RAW_INFO | 292,616,24 | 294,997,533 | 296,436,74 | 298,3872,3510 | 299,1589,1356 | 300,3861,3788

BATCH_RAW_INFO | 292,617,24 | 294,998,533 | 296,437,74 | 298,3873,3510 | 299,1590,1356 | 300,3862,3788

BATCH_RAW_INFO | 292,618,24 | 294,999,533 | 296,438,74 | 298,3874,3510 | 299,1591,1356 | 300,3863,3788

BATCH_RAW_INFO | 292,619,24 | 294,1000,533 | 296,439,74 | 298,3875,3510 | 299,1592,1356 | 300,3864,3788

BATCH_RAW_INFO | 292,620,24 | 294,1001,533 | 296,440,74 | 298,3876,3510 | 299,1593,1356 | 300,3865,3788

BATCH_RAW_INFO | 292,621,24 | 294,1002,533 | 296,441,74 | 298,3877,3510 | 299,1594,1356 | 300,3866,3788

BATCH_RAW_INFO | 292,622,24 | 294,1003,533 | 296,442,74 | 298,3878,3510 | 299,1595,1356 | 300,3867,3788

BATCH_RAW_INFO | 292,623,24 | 294,1004,533 | 296,443,74 | 298,3879,3510 | 299,1596,1356 | 300,3868,3788

BATCH_RAW_INFO | 292,624,24 | 294,1005,533 | 296,444,74 | 298,3880,3510 | 299,1597,1356 | 300,3869,3788

BATCH_RAW_INFO | 292,625,24 | 294,1006,533 | 296,445,74 | 298,3881,3510 | 299,1598,1356 | 300,3870,3788

BATCH_RAW_INFO | 292,626,24 | 294,1007,533 | 296,446,74 | 298,3882,3510 | 299,1599,1356 | 300,3871,3788

BATCH_RAW_INFO | 292,627,24 | 294,1008,533 | 296,447,74 | 298,3883,3510 | 299,1600,1356 | 300,3872,3788

BATCH_RAW_INFO | 292,628,24 | 294,1009,533 | 296,448,74 | 298,3884,3510 | 299,1601,1356 | 300,3873,3788

BATCH_RAW_INFO | 292,629,24 | 294,1010,533 | 296,449,74 | 298,3885,3510 | 300,3874,3788

BATCH_RAW_INFO | 292,630,24 | 294,1011,533 | 296,450,74 | 298,3886,3510 | 300,3875,3788

BATCH_RAW_INFO | 292,631,24 | 294,1012,533 | 296,451,74 | 298,3887,3510 | 300,3876,3788

BATCH_RAW_INFO | 292,632,24 | 294,1013,533 | 296,452,74 | 298,3888,3510 | 300,3877,3788

BATCH_RAW_INFO | 292,633,24 | 294,1014,533 | 296,453,74 | 298,3889,3510 | 300,3878,3788

BATCH_RAW_INFO | 292,634,24 | 294,1015,533 | 296,454,74 | 298,3890,3510 | 300,3879,3788

BATCH_RAW_INFO | 292,635,24 | 294,1016,533 | 296,455,74 | 298,3891,3510 | 300,3880,3788

BATCH_RAW_INFO | 292,636,24 | 294,1017,533 | 296,456,74 | 298,3892,3510 | 300,3881,3788

BATCH_RAW_INFO | 292,637,24 | 294,1018,533 | 296,457,74 | 298,3893,3510 | 300,3882,3788

BATCH_RAW_INFO | 292,638,24 | 294,1019,533 | 296,458,74 | 298,3894,3510 | 300,3883,3788

BATCH_RAW_INFO | 292,639,24 | 294,1020,533 | 296,459,74 | 298,3895,3510 | 300,3884,3788

BATCH_RAW_INFO | 292,640,24 | 294,1021,533 | 296,460,74 | 298,3896,3510 | 300,3885,3788

BATCH_RAW_INFO | 292,641,24 | 294,1022,533 | 296,461,74 | 298,3897,3510 | 300,3886,3788

BATCH_RAW_INFO | 292,642,24 | 294,1023,533 | 296,462,74 | 298,3898,3510 | 300,3887,3788

BATCH_RAW_INFO | 292,643,24 | 294,1024,533 | 296,463,74 | 298,3899,3510 | 300,3888,3788

BATCH_RAW_INFO | 292,644,24 | 294,1025,533 | 296,464,74 | 298,3900,3510 | 300,3889,3788

BATCH_RAW_INFO | 292,645,24 | 294,1026,533 | 296,465,74 | 298,3901,3510 | 300,3890,3788

BATCH_RAW_INFO | 292,646,24 | 294,1027,533 | 296,466,74 | 298,3902,3510 | 300,3891,3788

BATCH_RAW_INFO | 292,647,24 | 294,1028,533 | 296,467,74 | 298,3903,3510 | 300,3892,3788

BATCH_RAW_INFO | 292,648,24 | 294,1029,533 | 296,468,74 | 298,3904,3510 | 300,3893,3788

BATCH_RAW_INFO | 292,649,24 | 294,1030,533 | 296,469,74 | 298,3905,3510 | 300,3894,3788

BATCH_RAW_INFO | 292,650,24 | 294,1031,533 | 296,470,74 | 298,3906,3510 | 300,3895,3788

BATCH_RAW_INFO | 292,651,24 | 294,1032,533 | 296,471,74 | 298,3907,3510 | 300,3896,3788

BATCH_RAW_INFO | 292,652,24 | 294,1033,533 | 296,472,74 | 298,3908,3510 | 300,3897,3788

BATCH_RAW_INFO | 292,653,24 | 294,1034,533 | 296,473,74 | 298,3909,3510 | 300,3898,3788

BATCH_RAW_INFO | 292,654,24 | 294,1035,533 | 296,474,74 | 298,3910,3510 | 300,3899,3788

BATCH_RAW_INFO | 292,655,24 | 294,1036,533 | 296,475,74 | 298,3911,3510 | 300,3900,3788

BATCH_RAW_INFO | 292,656,24 | 294,1037,533 | 296,476,74 | 298,3912,3510 | 300,3901,3788

BATCH_RAW_INFO | 292,657,24 | 294,1038,533 | 296,477,74 | 298,3913,3510 | 300,3902,3788

BATCH_RAW_INFO | 292,658,24 | 294,1039,533 | 296,478,74 | 298,3914,3510 | 300,3903,3788

BATCH_RAW_INFO | 292,659,24 | 294,1040,533 | 296,479,74 | 298,3915,3510 | 300,3904,3788

BATCH_RAW_INFO | 292,660,24 | 294,1041,533 | 296,480,74 | 298,3916,3510 | 300,3905,3788

BATCH_RAW_INFO | 294,1042,533 | 296,481,74 | 298,3917,3510 | 300,3906,3788

BATCH_RAW_INFO | 294,1043,533 | 296,482,74 | 298,3918,3510 | 300,3907,3788

BATCH_RAW_INFO | 294,1044,533 | 296,483,74 | 298,3919,3510 | 300,3908,3788

BATCH_RAW_INFO | 294,1045,533 | 296,484,74 | 298,3920,3510 | 300,3909,3788

BATCH_RAW_INFO | 294,1046,533 | 296,485,74 | 298,3921,3510 | 300,3910,3788

BATCH_RAW_INFO | 294,1047,533 | 296,486,74 | 298,3922,3510 | 300,3911,3788

BATCH_RAW_INFO | 294,1048,533 | 296,487,74 | 298,3923,3510 | 300,3912,3788

BATCH_RAW_INFO | 294,1049,533 | 296,488,74 | 298,3924,3510 | 300,3913,3788

BATCH_RAW_INFO | 294,1050,533 | 296,489,74 | 298,3925,3510 | 300,3914,3788

BATCH_RAW_INFO | 294,1051,533 | 296,490,74 | 298,3926,3510 | 300,3915,3788

BATCH_RAW_INFO | 294,1052,533 | 296,491,74 | 298,3927,3510 | 300,3916,3788

BATCH_RAW_INFO | 294,1053,533 | 296,492,74 | 298,3928,3510 | 300,3917,3788

BATCH_RAW_INFO | 294,1054,533 | 296,493,74 | 298,3929,3510 | 300,3918,3788

BATCH_RAW_INFO | 294,1055,533 | 296,494,74 | 298,3930,3510 | 300,3919,3788

BATCH_RAW_INFO | 294,1056,533 | 296,495,74 | 298,3931,3510 | 300,3920,3788

BATCH_RAW_INFO | 294,1057,533 | 296,496,74 | 298,3932,3510 | 300,3921,3788

BATCH_RAW_INFO | 294,1058,533 | 296,497,74 | 298,3933,3510 | 300,3922,3788

BATCH_RAW_INFO | 294,1059,533 | 296,498,74 | 298,3934,3510 | 300,3923,3788

BATCH_RAW_INFO | 294,1060,533 | 296,499,74 | 298,3935,3510 | 300,3924,3788

BATCH_RAW_INFO | 294,1061,533 | 296,500,74 | 298,3936,3510 | 300,3925,3788

BATCH_RAW_INFO | 294,1062,533 | 296,501,74 | 298,3937,3510 | 300,3926,3788

BATCH_RAW_INFO | 294,1063,533 | 296,502,74 | 298,3938,3510 | 300,3927,3788

BATCH_RAW_INFO | 294,1064,533 | 296,503,74 | 298,3939,3510 | 300,3928,3788

BATCH_RAW_INFO | 294,1065,533 | 296,504,74 | 298,3940,3510 | 300,3929,3788

BATCH_RAW_INFO | 294,1066,533 | 296,505,74 | 298,3941,3510 | 300,3930,3788

BATCH_RAW_INFO | 302,653,652

BATCH_RAW_INFO | 294,1067,533 | 296,506,74 | 298,3942,3510 | 300,3931,3788 | 302,654,652

BATCH_RAW_INFO | 294,1068,533 | 296,507,74 | 298,3943,3510 | 300,3932,3788 | 302,655,652

BATCH_RAW_INFO | 294,1069,533 | 296,508,74 | 298,3944,3510 | 300,3933,3788 | 302,656,652

BATCH_RAW_INFO | 294,1070,533 | 296,509,74 | 298,3945,3510 | 300,3934,3788 | 302,657,652

BATCH_RAW_INFO | 294,1071,533 | 296,510,74 | 298,3946,3510 | 300,3935,3788 | 302,658,652

BATCH_RAW_INFO | 294,1072,533 | 296,511,74 | 298,3947,3510 | 300,3936,3788 | 302,659,652

BATCH_RAW_INFO | 294,1073,533 | 296,512,74 | 298,3948,3510 | 300,3937,3788 | 302,660,652

BATCH_RAW_INFO | 294,1074,533 | 296,513,74 | 298,3949,3510 | 300,3938,3788 | 302,661,652

BATCH_RAW_INFO | 294,1075,533 | 296,514,74 | 298,3950,3510 | 300,3939,3788 | 302,662,652

BATCH_RAW_INFO | 294,1076,533 | 296,515,74 | 298,3951,3510 | 300,3940,3788 | 302,663,652

BATCH_RAW_INFO | 294,1077,533 | 296,516,74 | 298,3952,3510 | 300,3941,3788 | 302,664,652

BATCH_RAW_INFO | 294,1078,533 | 296,517,74 | 298,3953,3510 | 300,3942,3788 | 302,665,652

BATCH_RAW_INFO | 294,1079,533 | 296,518,74 | 298,3954,3510 | 300,3943,3788 | 302,666,652

BATCH_RAW_INFO | 294,1080,533 | 296,519,74 | 298,3955,3510 | 300,3944,3788 | 302,667,652

BATCH_RAW_INFO | 294,1081,533 | 296,520,74 | 298,3956,3510 | 300,3945,3788 | 302,668,652

BATCH_RAW_INFO | 294,1082,533 | 296,521,74 | 298,3957,3510 | 300,3946,3788 | 302,669,652

BATCH_RAW_INFO | 294,1083,533 | 296,522,74 | 298,3958,3510 | 300,3947,3788 | 302,670,652

BATCH_RAW_INFO | 294,1084,533 | 296,523,74 | 298,3959,3510 | 300,3948,3788 | 302,671,652

BATCH_RAW_INFO | 294,1085,533 | 296,524,74 | 298,3960,3510 | 300,3949,3788 | 302,672,652

BATCH_RAW_INFO | 294,1086,533 | 296,525,74 | 298,3961,3510 | 300,3950,3788 | 302,673,652

BATCH_RAW_INFO | 294,1087,533 | 296,526,74 | 298,3962,3510 | 300,3951,3788 | 302,674,652

BATCH_RAW_INFO | 294,1088,533 | 296,527,74 | 298,3963,3510 | 300,3952,3788 | 302,675,652

BATCH_RAW_INFO | 294,1089,533 | 296,528,74 | 298,3964,3510 | 300,3953,3788 | 302,676,652

BATCH_RAW_INFO | 294,1090,533 | 296,529,74 | 298,3965,3510 | 300,3954,3788 | 302,677,652

BATCH_RAW_INFO | 294,1091,533 | 296,530,74 | 298,3966,3510 | 300,3955,3788 | 302,678,652

BATCH_RAW_INFO | 294,1092,533 | 296,531,74 | 298,3967,3510 | 300,3956,3788 | 302,679,652

BATCH_RAW_INFO | 294,1093,533 | 296,532,74 | 298,3968,3510 | 300,3957,3788 | 302,680,652

BATCH_RAW_INFO | 294,1094,533 | 296,533,74 | 298,3969,3510 | 300,3958,3788 | 302,681,652

BATCH_RAW_INFO | 294,1095,533 | 296,534,74 | 298,3970,3510 | 300,3959,3788 | 302,682,652

BATCH_RAW_INFO | 294,1096,533 | 296,535,74 | 298,3971,3510 | 300,3960,3788 | 302,683,652

BATCH_RAW_INFO | 294,1097,533 | 296,536,74 | 298,3972,3510 | 300,3961,3788 | 302,684,652

BATCH_RAW_INFO | 294,1098,533 | 296,537,74 | 298,3973,3510 | 300,3962,3788 | 302,685,652

BATCH_RAW_INFO | 294,1099,533 | 296,538,74 | 298,3974,3510 | 300,3963,3788 | 302,686,652

BATCH_RAW_INFO | 294,1100,533 | 296,539,74 | 298,3975,3510 | 300,3964,3788 | 302,687,652

BATCH_RAW_INFO | 294,1101,533 | 296,540,74 | 298,3976,3510 | 300,3965,3788 | 302,688,652

BATCH_RAW_INFO | 294,1102,533 | 296,541,74 | 298,3977,3510 | 300,3966,3788 | 302,689,652

BATCH_RAW_INFO | 294,1103,533 | 296,542,74 | 298,3978,3510 | 300,3967,3788 | 302,690,652

BATCH_RAW_INFO | 294,1104,533 | 296,543,74 | 300,3968,3788 | 302,691,652

BATCH_RAW_INFO | 294,1105,533 | 296,544,74 | 300,3969,3788 | 302,692,652

BATCH_RAW_INFO | 294,1106,533 | 296,545,74 | 300,3970,3788 | 302,693,652

BATCH_RAW_INFO | 294,1107,533 | 296,546,74 | 300,3971,3788 | 302,694,652

BATCH_RAW_INFO | 294,1108,533 | 296,547,74 | 300,3972,3788 | 302,695,652

BATCH_RAW_INFO | 294,1109,533 | 296,548,74 | 300,3973,3788 | 302,696,652

BATCH_RAW_INFO | 294,1110,533 | 296,549,74 | 300,3974,3788 | 302,697,652

BATCH_RAW_INFO | 294,1111,533 | 296,550,74 | 300,3975,3788 | 302,698,652

BATCH_RAW_INFO | 294,1112,533 | 296,551,74 | 300,3976,3788 | 302,699,652

BATCH_RAW_INFO | 294,1113,533 | 296,552,74 | 300,3977,3788 | 302,700,652

BATCH_RAW_INFO | 294,1114,533 | 296,553,74 | 300,3978,3788 | 302,701,652

BATCH_RAW_INFO | 294,1115,533 | 296,554,74 | 300,3979,3788 | 302,702,652

BATCH_RAW_INFO | 294,1116,533 | 296,555,74 | 300,3980,3788 | 302,703,652

BATCH_RAW_INFO | 294,1117,533 | 300,3981,3788 | 302,704,652

BATCH_RAW_INFO | 294,1118,533 | 300,3982,3788 | 302,705,652

BATCH_RAW_INFO | 294,1119,533 | 300,3983,3788 | 302,706,652

BATCH_RAW_INFO | 294,1120,533 | 300,3984,3788 | 302,707,652

BATCH_RAW_INFO | 294,1121,533 | 300,3985,3788 | 302,708,652

BATCH_RAW_INFO | 294,1122,533 | 300,3986,3788 | 302,709,652

BATCH_RAW_INFO | 303,3866,3865

BATCH_RAW_INFO | 304,181,180

BATCH_RAW_INFO | 294,1123,533 | 300,3987,3788 | 302,710,652 | 303,3867,3865 | 304,182,180

BATCH_RAW_INFO | 305,3736,3735

BATCH_RAW_INFO | 294,1124,533 | 300,3988,3788 | 302,711,652 | 303,3868,3865 | 304,183,180 | 305,3737,3735

BATCH_RAW_INFO | 294,1125,533 | 300,3989,3788 | 302,712,652 | 303,3869,3865 | 304,184,180 | 305,3738,3735

BATCH_RAW_INFO | 294,1126,533 | 300,3990,3788 | 302,713,652 | 303,3870,3865 | 304,185,180 | 305,3739,3735

BATCH_RAW_INFO | 294,1127,533 | 300,3991,3788 | 302,714,652 | 303,3871,3865 | 304,186,180 | 305,3740,3735

BATCH_RAW_INFO | 294,1128,533 | 300,3992,3788 | 302,715,652 | 303,3872,3865 | 304,187,180 | 305,3741,3735

BATCH_RAW_INFO | 294,1129,533 | 300,3993,3788 | 302,716,652 | 303,3873,3865 | 304,188,180 | 305,3742,3735

BATCH_RAW_INFO | 294,1130,533 | 300,3994,3788 | 302,717,652 | 303,3874,3865 | 304,189,180 | 305,3743,3735

BATCH_RAW_INFO | 306,5,4

BATCH_RAW_INFO | 294,1131,533 | 300,3995,3788 | 302,718,652 | 303,3875,3865 | 304,190,180 | 305,3744,3735 | 306,6,4

BATCH_RAW_INFO | 294,1132,533 | 300,3996,3788 | 302,719,652 | 303,3876,3865 | 304,191,180 | 305,3745,3735 | 306,7,4

BATCH_RAW_INFO | 294,1133,533 | 300,3997,3788 | 302,720,652 | 303,3877,3865 | 304,192,180 | 305,3746,3735 | 306,8,4

BATCH_RAW_INFO | 294,1134,533 | 300,3998,3788 | 302,721,652 | 303,3878,3865 | 304,193,180 | 305,3747,3735 | 306,9,4

BATCH_RAW_INFO | 294,1135,533 | 300,3999,3788 | 302,722,652 | 303,3879,3865 | 304,194,180 | 305,3748,3735 | 306,10,4

BATCH_RAW_INFO | 294,1136,533 | 300,4000,3788 | 302,723,652 | 303,3880,3865 | 304,195,180 | 305,3749,3735 | 306,11,4

BATCH_RAW_INFO | 294,1137,533 | 300,4001,3788 | 302,724,652 | 303,3881,3865 | 304,196,180 | 305,3750,3735 | 306,12,4

BATCH_RAW_INFO | 294,1138,533 | 300,4002,3788 | 302,725,652 | 303,3882,3865 | 304,197,180 | 305,3751,3735 | 306,13,4

BATCH_RAW_INFO | 294,1139,533 | 300,4003,3788 | 302,726,652 | 303,3883,3865 | 304,198,180 | 305,3752,3735 | 306,14,4

BATCH_RAW_INFO | 294,1140,533 | 300,4004,3788 | 302,727,652 | 303,3884,3865 | 304,199,180 | 305,3753,3735 | 306,15,4

BATCH_RAW_INFO | 294,1141,533 | 300,4005,3788 | 302,728,652 | 303,3885,3865 | 304,200,180 | 305,3754,3735 | 306,16,4

BATCH_RAW_INFO | 294,1142,533 | 300,4006,3788 | 302,729,652 | 303,3886,3865 | 304,201,180 | 305,3755,3735 | 306,17,4

BATCH_RAW_INFO | 294,1143,533 | 300,4007,3788 | 302,730,652 | 303,3887,3865 | 304,202,180 | 305,3756,3735 | 306,18,4

BATCH_RAW_INFO | 294,1144,533 | 300,4008,3788 | 302,731,652 | 303,3888,3865 | 304,203,180 | 305,3757,3735 | 306,19,4

BATCH_RAW_INFO | 294,1145,533 | 300,4009,3788 | 302,732,652 | 303,3889,3865 | 304,204,180 | 305,3758,3735

BATCH_RAW_INFO | 294,1146,533 | 300,4010,3788 | 302,733,652 | 303,3890,3865 | 304,205,180 | 305,3759,3735

BATCH_RAW_INFO | 294,1147,533 | 300,4011,3788 | 302,734,652 | 303,3891,3865 | 304,206,180 | 305,3760,3735

BATCH_RAW_INFO | 294,1148,533 | 300,4012,3788 | 302,735,652 | 303,3892,3865 | 304,207,180 | 305,3761,3735

BATCH_RAW_INFO | 294,1149,533 | 300,4013,3788 | 302,736,652 | 303,3893,3865 | 304,208,180 | 305,3762,3735

BATCH_RAW_INFO | 294,1150,533 | 300,4014,3788 | 302,737,652 | 303,3894,3865 | 304,209,180 | 305,3763,3735

BATCH_RAW_INFO | 294,1151,533 | 300,4015,3788 | 302,738,652 | 303,3895,3865 | 304,210,180 | 305,3764,3735

BATCH_RAW_INFO | 294,1152,533 | 300,4016,3788 | 302,739,652 | 303,3896,3865 | 304,211,180 | 305,3765,3735

BATCH_RAW_INFO | 294,1153,533 | 300,4017,3788 | 302,740,652 | 303,3897,3865 | 304,212,180 | 305,3766,3735

BATCH_RAW_INFO | 294,1154,533 | 300,4018,3788 | 302,741,652 | 303,3898,3865 | 304,213,180 | 305,3767,3735

BATCH_RAW_INFO | 294,1155,533 | 300,4019,3788 | 302,742,652 | 303,3899,3865 | 304,214,180 | 305,3768,3735

BATCH_RAW_INFO | 294,1156,533 | 300,4020,3788 | 302,743,652 | 303,3900,3865 | 304,215,180 | 305,3769,3735

BATCH_RAW_INFO | 294,1157,533 | 300,4021,3788 | 302,744,652 | 303,3901,3865 | 304,216,180 | 305,3770,3735

BATCH_RAW_INFO | 294,1158,533 | 300,4022,3788 | 302,745,652 | 303,3902,3865 | 304,217,180 | 305,3771,3735

BATCH_RAW_INFO | 294,1159,533 | 300,4023,3788 | 302,746,652 | 303,3903,3865 | 304,218,180 | 305,3772,3735

BATCH_RAW_INFO | 300,4024,3788 | 302,747,652 | 303,3904,3865 | 304,219,180 | 305,3773,3735

BATCH_RAW_INFO | 300,4025,3788 | 302,748,652 | 303,3905,3865 | 304,220,180 | 305,3774,3735

BATCH_RAW_INFO | 300,4026,3788 | 302,749,652 | 303,3906,3865 | 304,221,180 | 305,3775,3735

BATCH_RAW_INFO | 300,4027,3788 | 302,750,652 | 303,3907,3865 | 304,222,180 | 305,3776,3735

BATCH_RAW_INFO | 300,4028,3788 | 302,751,652 | 303,3908,3865 | 304,223,180 | 305,3777,3735

BATCH_RAW_INFO | 300,4029,3788 | 302,752,652 | 303,3909,3865 | 304,224,180 | 305,3778,3735

BATCH_RAW_INFO | 300,4030,3788 | 302,753,652 | 303,3910,3865 | 305,3779,3735

BATCH_RAW_INFO | 300,4031,3788 | 302,754,652 | 303,3911,3865 | 305,3780,3735

BATCH_RAW_INFO | 300,4032,3788 | 302,755,652 | 303,3912,3865 | 305,3781,3735

BATCH_RAW_INFO | 300,4033,3788 | 302,756,652 | 303,3913,3865 | 305,3782,3735

BATCH_RAW_INFO | 300,4034,3788 | 302,757,652 | 303,3914,3865 | 305,3783,3735

BATCH_RAW_INFO | 300,4035,3788 | 302,758,652 | 303,3915,3865 | 305,3784,3735

BATCH_RAW_INFO | 300,4036,3788 | 302,759,652 | 303,3916,3865 | 305,3785,3735

BATCH_RAW_INFO | 300,4037,3788 | 302,760,652 | 303,3917,3865 | 305,3786,3735

BATCH_RAW_INFO | 300,4038,3788 | 302,761,652 | 303,3918,3865 | 305,3787,3735

BATCH_RAW_INFO | 300,4039,3788 | 302,762,652 | 303,3919,3865 | 305,3788,3735

BATCH_RAW_INFO | 300,4040,3788 | 302,763,652 | 303,3920,3865 | 305,3789,3735

BATCH_RAW_INFO | 300,4041,3788 | 302,764,652 | 303,3921,3865 | 305,3790,3735

BATCH_RAW_INFO | 300,4042,3788 | 302,765,652 | 303,3922,3865 | 305,3791,3735

BATCH_RAW_INFO | 300,4043,3788 | 302,766,652 | 303,3923,3865 | 305,3792,3735

BATCH_RAW_INFO | 300,4044,3788 | 302,767,652 | 303,3924,3865 | 305,3793,3735

BATCH_RAW_INFO | 300,4045,3788 | 302,768,652 | 303,3925,3865 | 305,3794,3735

BATCH_RAW_INFO | 300,4046,3788 | 302,769,652 | 303,3926,3865 | 305,3795,3735

BATCH_RAW_INFO | 300,4047,3788 | 302,770,652 | 303,3927,3865 | 305,3796,3735

BATCH_RAW_INFO | 300,4048,3788 | 302,771,652 | 303,3928,3865 | 305,3797,3735

BATCH_RAW_INFO | 300,4049,3788 | 302,772,652 | 303,3929,3865 | 305,3798,3735

BATCH_RAW_INFO | 300,4050,3788 | 302,773,652 | 303,3930,3865 | 305,3799,3735

BATCH_RAW_INFO | 300,4051,3788 | 302,774,652 | 303,3931,3865 | 305,3800,3735

BATCH_RAW_INFO | 300,4052,3788 | 302,775,652 | 303,3932,3865 | 305,3801,3735

BATCH_RAW_INFO | 300,4053,3788 | 302,776,652 | 303,3933,3865 | 305,3802,3735

BATCH_RAW_INFO | 300,4054,3788 | 302,777,652 | 303,3934,3865 | 305,3803,3735

BATCH_RAW_INFO | 300,4055,3788 | 302,778,652 | 303,3935,3865 | 305,3804,3735

BATCH_RAW_INFO | 300,4056,3788 | 302,779,652 | 303,3936,3865 | 305,3805,3735

BATCH_RAW_INFO | 300,4057,3788 | 302,780,652 | 303,3937,3865 | 305,3806,3735

BATCH_RAW_INFO | 300,4058,3788 | 302,781,652 | 303,3938,3865 | 305,3807,3735

BATCH_RAW_INFO | 300,4059,3788 | 302,782,652 | 303,3939,3865 | 305,3808,3735

BATCH_RAW_INFO | 300,4060,3788 | 302,783,652 | 303,3940,3865 | 305,3809,3735

BATCH_RAW_INFO | 300,4061,3788 | 302,784,652 | 303,3941,3865 | 305,3810,3735

BATCH_RAW_INFO | 300,4062,3788 | 302,785,652 | 303,3942,3865 | 305,3811,3735

BATCH_RAW_INFO | 300,4063,3788 | 302,786,652 | 303,3943,3865 | 305,3812,3735

BATCH_RAW_INFO | 300,4064,3788 | 302,787,652 | 303,3944,3865 | 305,3813,3735

BATCH_RAW_INFO | 300,4065,3788 | 302,788,652 | 303,3945,3865 | 305,3814,3735

BATCH_RAW_INFO | 300,4066,3788 | 302,789,652 | 303,3946,3865 | 305,3815,3735

BATCH_RAW_INFO | 300,4067,3788 | 302,790,652 | 303,3947,3865 | 305,3816,3735

BATCH_RAW_INFO | 300,4068,3788 | 302,791,652 | 303,3948,3865 | 305,3817,3735

BATCH_RAW_INFO | 300,4069,3788 | 302,792,652 | 303,3949,3865 | 305,3818,3735

BATCH_RAW_INFO | 300,4070,3788 | 302,793,652 | 303,3950,3865 | 305,3819,3735

BATCH_RAW_INFO | 300,4071,3788 | 302,794,652 | 303,3951,3865 | 305,3820,3735

BATCH_RAW_INFO | 300,4072,3788 | 302,795,652 | 303,3952,3865 | 305,3821,3735

BATCH_RAW_INFO | 300,4073,3788 | 302,796,652 | 303,3953,3865 | 305,3822,3735

BATCH_RAW_INFO | 300,4074,3788 | 302,797,652 | 303,3954,3865 | 305,3823,3735

BATCH_RAW_INFO | 300,4075,3788 | 302,798,652 | 303,3955,3865 | 305,3824,3735

BATCH_RAW_INFO | 300,4076,3788 | 302,799,652 | 303,3956,3865 | 305,3825,3735

BATCH_RAW_INFO | 300,4077,3788 | 302,800,652 | 303,3957,3865 | 305,3826,3735

BATCH_RAW_INFO | 300,4078,3788 | 302,801,652 | 303,3958,3865 | 305,3827,3735

BATCH_RAW_INFO | 300,4079,3788 | 302,802,652 | 303,3959,3865 | 305,3828,3735

BATCH_RAW_INFO | 300,4080,3788 | 302,803,652 | 303,3960,3865 | 305,3829,3735

BATCH_RAW_INFO | 300,4081,3788 | 302,804,652 | 303,3961,3865 | 305,3830,3735

BATCH_RAW_INFO | 300,4082,3788 | 302,805,652 | 303,3962,3865 | 305,3831,3735

BATCH_RAW_INFO | 300,4083,3788 | 302,806,652 | 303,3963,3865 | 305,3832,3735

BATCH_RAW_INFO | 300,4084,3788 | 302,807,652 | 303,3964,3865 | 305,3833,3735

BATCH_RAW_INFO | 300,4085,3788 | 302,808,652 | 303,3965,3865 | 305,3834,3735

BATCH_RAW_INFO | 300,4086,3788 | 302,809,652 | 303,3966,3865 | 305,3835,3735

BATCH_RAW_INFO | 300,4087,3788 | 302,810,652 | 303,3967,3865 | 305,3836,3735

BATCH_RAW_INFO | 300,4088,3788 | 302,811,652 | 303,3968,3865 | 305,3837,3735

BATCH_RAW_INFO | 300,4089,3788 | 302,812,652 | 303,3969,3865 | 305,3838,3735

BATCH_RAW_INFO | 300,4090,3788 | 302,813,652 | 303,3970,3865 | 305,3839,3735

BATCH_RAW_INFO | 300,4091,3788 | 302,814,652 | 303,3971,3865 | 305,3840,3735

BATCH_RAW_INFO | 300,4092,3788 | 302,815,652 | 303,3972,3865 | 305,3841,3735

BATCH_RAW_INFO | 300,4093,3788 | 302,816,652 | 303,3973,3865 | 305,3842,3735

BATCH_RAW_INFO | 300,4094,3788 | 302,817,652 | 303,3974,3865 | 305,3843,3735

BATCH_RAW_INFO | 300,4095,3788 | 302,818,652 | 303,3975,3865 | 305,3844,3735

BATCH_RAW_INFO | 302,819,652 | 303,3976,3865 | 305,3845,3735

BATCH_RAW_INFO | 302,820,652 | 303,3977,3865 | 305,3846,3735

BATCH_RAW_INFO | 302,821,652 | 303,3978,3865 | 305,3847,3735

BATCH_RAW_INFO | 302,822,652 | 303,3979,3865 | 305,3848,3735

BATCH_RAW_INFO | 302,823,652 | 303,3980,3865 | 305,3849,3735

BATCH_RAW_INFO | 302,824,652 | 303,3981,3865 | 305,3850,3735

BATCH_RAW_INFO | 302,825,652 | 303,3982,3865 | 305,3851,3735

BATCH_RAW_INFO | 302,826,652 | 303,3983,3865 | 305,3852,3735

BATCH_RAW_INFO | 302,827,652 | 303,3984,3865 | 305,3853,3735

BATCH_RAW_INFO | 302,828,652 | 303,3985,3865 | 305,3854,3735

BATCH_RAW_INFO | 302,829,652 | 303,3986,3865 | 305,3855,3735

BATCH_RAW_INFO | 302,830,652 | 303,3987,3865 | 305,3856,3735

BATCH_RAW_INFO | 302,831,652 | 303,3988,3865 | 305,3857,3735

BATCH_RAW_INFO | 302,832,652 | 303,3989,3865 | 305,3858,3735

BATCH_RAW_INFO | 302,833,652 | 303,3990,3865 | 305,3859,3735

BATCH_RAW_INFO | 302,834,652 | 303,3991,3865 | 305,3860,3735

BATCH_RAW_INFO | 302,835,652 | 303,3992,3865 | 305,3861,3735

BATCH_RAW_INFO | 302,836,652 | 303,3993,3865 | 305,3862,3735

BATCH_RAW_INFO | 302,837,652 | 303,3994,3865 | 305,3863,3735

BATCH_RAW_INFO | 302,838,652 | 303,3995,3865 | 305,3864,3735

BATCH_RAW_INFO | 302,839,652 | 303,3996,3865 | 305,3865,3735

BATCH_RAW_INFO | 302,840,652 | 303,3997,3865 | 305,3866,3735

BATCH_RAW_INFO | 302,841,652 | 303,3998,3865 | 305,3867,3735

BATCH_RAW_INFO | 302,842,652 | 303,3999,3865 | 305,3868,3735

BATCH_RAW_INFO | 302,843,652 | 303,4000,3865 | 305,3869,3735

BATCH_RAW_INFO | 302,844,652 | 303,4001,3865 | 305,3870,3735

BATCH_RAW_INFO | 302,845,652 | 303,4002,3865 | 305,3871,3735

BATCH_RAW_INFO | 302,846,652 | 303,4003,3865 | 305,3872,3735

BATCH_RAW_INFO | 302,847,652 | 303,4004,3865 | 305,3873,3735

BATCH_RAW_INFO | 302,848,652 | 303,4005,3865 | 305,3874,3735

BATCH_RAW_INFO | 302,849,652 | 303,4006,3865 | 305,3875,3735

BATCH_RAW_INFO | 302,850,652 | 303,4007,3865 | 305,3876,3735

BATCH_RAW_INFO | 302,851,652 | 303,4008,3865 | 305,3877,3735

BATCH_RAW_INFO | 302,852,652 | 303,4009,3865 | 305,3878,3735

BATCH_RAW_INFO | 302,853,652 | 303,4010,3865 | 305,3879,3735

BATCH_RAW_INFO | 302,854,652 | 303,4011,3865 | 305,3880,3735

BATCH_RAW_INFO | 302,855,652 | 303,4012,3865 | 305,3881,3735

BATCH_RAW_INFO | 302,856,652 | 303,4013,3865 | 305,3882,3735

BATCH_RAW_INFO | 302,857,652 | 303,4014,3865 | 305,3883,3735

BATCH_RAW_INFO | 302,858,652 | 303,4015,3865 | 305,3884,3735

BATCH_RAW_INFO | 302,859,652 | 303,4016,3865 | 305,3885,3735

BATCH_RAW_INFO | 302,860,652 | 303,4017,3865 | 305,3886,3735

BATCH_RAW_INFO | 302,861,652 | 303,4018,3865 | 305,3887,3735

BATCH_RAW_INFO | 302,862,652 | 303,4019,3865 | 305,3888,3735

BATCH_RAW_INFO | 302,863,652 | 303,4020,3865 | 305,3889,3735

BATCH_RAW_INFO | 307,3614,3613

BATCH_RAW_INFO | 302,864,652 | 303,4021,3865 | 305,3890,3735 | 307,3615,3613

BATCH_RAW_INFO | 302,865,652 | 303,4022,3865 | 305,3891,3735 | 307,3616,3613

BATCH_RAW_INFO | 302,866,652 | 303,4023,3865 | 305,3892,3735 | 307,3617,3613

BATCH_RAW_INFO | 302,867,652 | 303,4024,3865 | 305,3893,3735 | 307,3618,3613

BATCH_RAW_INFO | 302,868,652 | 303,4025,3865 | 305,3894,3735 | 307,3619,3613

BATCH_RAW_INFO | 302,869,652 | 303,4026,3865 | 305,3895,3735 | 307,3620,3613

BATCH_RAW_INFO | 302,870,652 | 303,4027,3865 | 305,3896,3735 | 307,3621,3613

BATCH_RAW_INFO | 302,871,652 | 303,4028,3865 | 305,3897,3735 | 307,3622,3613

BATCH_RAW_INFO | 302,872,652 | 303,4029,3865 | 305,3898,3735 | 307,3623,3613

BATCH_RAW_INFO | 302,873,652 | 303,4030,3865 | 305,3899,3735 | 307,3624,3613

BATCH_RAW_INFO | 302,874,652 | 303,4031,3865 | 305,3900,3735 | 307,3625,3613

BATCH_RAW_INFO | 302,875,652 | 303,4032,3865 | 305,3901,3735 | 307,3626,3613

BATCH_RAW_INFO | 302,876,652 | 303,4033,3865 | 305,3902,3735 | 307,3627,3613

BATCH_RAW_INFO | 302,877,652 | 303,4034,3865 | 305,3903,3735 | 307,3628,3613

BATCH_RAW_INFO | 302,878,652 | 303,4035,3865 | 305,3904,3735 | 307,3629,3613

BATCH_RAW_INFO | 302,879,652 | 303,4036,3865 | 305,3905,3735 | 307,3630,3613

BATCH_RAW_INFO | 302,880,652 | 303,4037,3865 | 305,3906,3735 | 307,3631,3613

BATCH_RAW_INFO | 302,881,652 | 303,4038,3865 | 305,3907,3735 | 307,3632,3613

BATCH_RAW_INFO | 302,882,652 | 303,4039,3865 | 305,3908,3735 | 307,3633,3613

BATCH_RAW_INFO | 302,883,652 | 303,4040,3865 | 305,3909,3735 | 307,3634,3613

BATCH_RAW_INFO | 302,884,652 | 303,4041,3865 | 305,3910,3735 | 307,3635,3613

BATCH_RAW_INFO | 302,885,652 | 303,4042,3865 | 305,3911,3735 | 307,3636,3613

BATCH_RAW_INFO | 302,886,652 | 303,4043,3865 | 305,3912,3735 | 307,3637,3613

BATCH_RAW_INFO | 302,887,652 | 303,4044,3865 | 305,3913,3735 | 307,3638,3613

BATCH_RAW_INFO | 302,888,652 | 303,4045,3865 | 305,3914,3735 | 307,3639,3613

BATCH_RAW_INFO | 302,889,652 | 303,4046,3865 | 305,3915,3735 | 307,3640,3613

BATCH_RAW_INFO | 302,890,652 | 303,4047,3865 | 305,3916,3735 | 307,3641,3613

BATCH_RAW_INFO | 302,891,652 | 303,4048,3865 | 305,3917,3735 | 307,3642,3613

BATCH_RAW_INFO | 302,892,652 | 303,4049,3865 | 305,3918,3735 | 307,3643,3613

BATCH_RAW_INFO | 302,893,652 | 303,4050,3865 | 305,3919,3735 | 307,3644,3613

BATCH_RAW_INFO | 302,894,652 | 303,4051,3865 | 305,3920,3735 | 307,3645,3613

BATCH_RAW_INFO | 302,895,652 | 303,4052,3865 | 305,3921,3735 | 307,3646,3613

BATCH_RAW_INFO | 302,896,652 | 303,4053,3865 | 305,3922,3735 | 307,3647,3613

BATCH_RAW_INFO | 302,897,652 | 303,4054,3865 | 305,3923,3735 | 307,3648,3613

BATCH_RAW_INFO | 302,898,652 | 303,4055,3865 | 305,3924,3735 | 307,3649,3613

BATCH_RAW_INFO | 302,899,652 | 303,4056,3865 | 305,3925,3735 | 307,3650,3613

BATCH_RAW_INFO | 302,900,652 | 303,4057,3865 | 305,3926,3735 | 307,3651,3613

BATCH_RAW_INFO | 302,901,652 | 303,4058,3865 | 305,3927,3735 | 307,3652,3613

BATCH_RAW_INFO | 302,902,652 | 303,4059,3865 | 305,3928,3735 | 307,3653,3613

BATCH_RAW_INFO | 302,903,652 | 303,4060,3865 | 305,3929,3735 | 307,3654,3613

BATCH_RAW_INFO | 302,904,652 | 303,4061,3865 | 305,3930,3735 | 307,3655,3613

BATCH_RAW_INFO | 302,905,652 | 303,4062,3865 | 305,3931,3735 | 307,3656,3613

BATCH_RAW_INFO | 302,906,652 | 303,4063,3865 | 305,3932,3735 | 307,3657,3613

BATCH_RAW_INFO | 302,907,652 | 303,4064,3865 | 305,3933,3735 | 307,3658,3613

BATCH_RAW_INFO | 302,908,652 | 303,4065,3865 | 305,3934,3735 | 307,3659,3613

BATCH_RAW_INFO | 302,909,652 | 303,4066,3865 | 305,3935,3735 | 307,3660,3613

BATCH_RAW_INFO | 302,910,652 | 303,4067,3865 | 305,3936,3735 | 307,3661,3613

BATCH_RAW_INFO | 302,911,652 | 303,4068,3865 | 305,3937,3735

BATCH_RAW_INFO | 302,912,652 | 303,4069,3865 | 305,3938,3735

BATCH_RAW_INFO | 302,913,652 | 303,4070,3865 | 305,3939,3735

BATCH_RAW_INFO | 302,914,652 | 303,4071,3865 | 305,3940,3735

BATCH_RAW_INFO | 302,915,652 | 303,4072,3865 | 305,3941,3735

BATCH_RAW_INFO | 302,916,652 | 303,4073,3865 | 305,3942,3735

BATCH_RAW_INFO | 302,917,652 | 303,4074,3865 | 305,3943,3735

BATCH_RAW_INFO | 302,918,652 | 303,4075,3865 | 305,3944,3735

BATCH_RAW_INFO | 302,919,652 | 303,4076,3865 | 305,3945,3735

BATCH_RAW_INFO | 302,920,652 | 303,4077,3865 | 305,3946,3735

BATCH_RAW_INFO | 302,921,652 | 303,4078,3865 | 305,3947,3735

BATCH_RAW_INFO | 302,922,652 | 303,4079,3865 | 305,3948,3735

BATCH_RAW_INFO | 302,923,652 | 303,4080,3865 | 305,3949,3735

BATCH_RAW_INFO | 302,924,652 | 303,4081,3865 | 305,3950,3735

BATCH_RAW_INFO | 302,925,652 | 303,4082,3865 | 305,3951,3735

BATCH_RAW_INFO | 302,926,652 | 303,4083,3865 | 305,3952,3735

BATCH_RAW_INFO | 302,927,652 | 303,4084,3865 | 305,3953,3735

BATCH_RAW_INFO | 302,928,652 | 303,4085,3865 | 305,3954,3735

BATCH_RAW_INFO | 302,929,652 | 303,4086,3865 | 305,3955,3735

BATCH_RAW_INFO | 302,930,652 | 303,4087,3865 | 305,3956,3735

BATCH_RAW_INFO | 302,931,652 | 303,4088,3865 | 305,3957,3735

BATCH_RAW_INFO | 302,932,652 | 303,4089,3865 | 305,3958,3735

BATCH_RAW_INFO | 302,933,652 | 303,4090,3865 | 305,3959,3735

BATCH_RAW_INFO | 302,934,652 | 303,4091,3865 | 305,3960,3735

BATCH_RAW_INFO | 302,935,652 | 303,4092,3865 | 305,3961,3735

BATCH_RAW_INFO | 302,936,652 | 303,4093,3865 | 305,3962,3735

BATCH_RAW_INFO | 302,937,652 | 303,4094,3865 | 305,3963,3735

BATCH_RAW_INFO | 302,938,652 | 303,4095,3865 | 305,3964,3735

BATCH_RAW_INFO | 302,939,652 | 305,3965,3735

BATCH_RAW_INFO | 302,940,652 | 305,3966,3735

BATCH_RAW_INFO | 302,941,652 | 305,3967,3735

BATCH_RAW_INFO | 302,942,652 | 305,3968,3735

BATCH_RAW_INFO | 302,943,652 | 305,3969,3735

BATCH_RAW_INFO | 302,944,652 | 305,3970,3735

BATCH_RAW_INFO | 302,945,652 | 305,3971,3735

BATCH_RAW_INFO | 302,946,652 | 305,3972,3735

BATCH_RAW_INFO | 302,947,652 | 305,3973,3735

BATCH_RAW_INFO | 302,948,652 | 305,3974,3735

BATCH_RAW_INFO | 302,949,652 | 305,3975,3735

BATCH_RAW_INFO | 302,950,652 | 305,3976,3735

BATCH_RAW_INFO | 302,951,652 | 305,3977,3735

BATCH_RAW_INFO | 302,952,652 | 305,3978,3735

BATCH_RAW_INFO | 308,3035,3034

BATCH_RAW_INFO | 302,953,652 | 305,3979,3735 | 308,3036,3034

BATCH_RAW_INFO | 302,954,652 | 305,3980,3735 | 308,3037,3034

BATCH_RAW_INFO | 302,955,652 | 305,3981,3735 | 308,3038,3034

BATCH_RAW_INFO | 302,956,652 | 305,3982,3735 | 308,3039,3034

BATCH_RAW_INFO | 302,957,652 | 305,3983,3735 | 308,3040,3034

BATCH_RAW_INFO | 302,958,652 | 305,3984,3735 | 308,3041,3034

BATCH_RAW_INFO | 302,959,652 | 305,3985,3735 | 308,3042,3034

BATCH_RAW_INFO | 302,960,652 | 305,3986,3735 | 308,3043,3034

BATCH_RAW_INFO | 302,961,652 | 305,3987,3735 | 308,3044,3034

BATCH_RAW_INFO | 302,962,652 | 305,3988,3735 | 308,3045,3034

BATCH_RAW_INFO | 302,963,652 | 305,3989,3735 | 308,3046,3034

BATCH_RAW_INFO | 302,964,652 | 305,3990,3735 | 308,3047,3034

BATCH_RAW_INFO | 302,965,652 | 305,3991,3735 | 308,3048,3034

BATCH_RAW_INFO | 302,966,652 | 305,3992,3735 | 308,3049,3034

BATCH_RAW_INFO | 302,967,652 | 305,3993,3735 | 308,3050,3034

BATCH_RAW_INFO | 302,968,652 | 305,3994,3735 | 308,3051,3034

BATCH_RAW_INFO | 302,969,652 | 305,3995,3735 | 308,3052,3034

BATCH_RAW_INFO | 302,970,652 | 305,3996,3735 | 308,3053,3034

BATCH_RAW_INFO | 302,971,652 | 305,3997,3735 | 308,3054,3034

BATCH_RAW_INFO | 302,972,652 | 305,3998,3735 | 308,3055,3034

BATCH_RAW_INFO | 302,973,652 | 305,3999,3735 | 308,3056,3034

BATCH_RAW_INFO | 302,974,652 | 305,4000,3735 | 308,3057,3034

BATCH_RAW_INFO | 302,975,652 | 305,4001,3735 | 308,3058,3034

BATCH_RAW_INFO | 302,976,652 | 305,4002,3735 | 308,3059,3034

BATCH_RAW_INFO | 302,977,652 | 305,4003,3735 | 308,3060,3034

BATCH_RAW_INFO | 302,978,652 | 305,4004,3735 | 308,3061,3034

BATCH_RAW_INFO | 302,979,652 | 305,4005,3735 | 308,3062,3034

BATCH_RAW_INFO | 302,980,652 | 305,4006,3735 | 308,3063,3034

BATCH_RAW_INFO | 302,981,652 | 305,4007,3735 | 308,3064,3034

BATCH_RAW_INFO | 302,982,652 | 305,4008,3735 | 308,3065,3034

BATCH_RAW_INFO | 302,983,652 | 305,4009,3735 | 308,3066,3034

BATCH_RAW_INFO | 302,984,652 | 305,4010,3735 | 308,3067,3034

BATCH_RAW_INFO | 302,985,652 | 305,4011,3735 | 308,3068,3034

BATCH_RAW_INFO | 302,986,652 | 305,4012,3735 | 308,3069,3034

BATCH_RAW_INFO | 302,987,652 | 305,4013,3735 | 308,3070,3034

BATCH_RAW_INFO | 302,988,652 | 305,4014,3735 | 308,3071,3034

BATCH_RAW_INFO | 302,989,652 | 305,4015,3735 | 308,3072,3034

BATCH_RAW_INFO | 302,990,652 | 305,4016,3735 | 308,3073,3034

BATCH_RAW_INFO | 302,991,652 | 305,4017,3735 | 308,3074,3034

BATCH_RAW_INFO | 302,992,652 | 305,4018,3735 | 308,3075,3034

BATCH_RAW_INFO | 302,993,652 | 305,4019,3735 | 308,3076,3034

BATCH_RAW_INFO | 302,994,652 | 305,4020,3735 | 308,3077,3034

BATCH_RAW_INFO | 302,995,652 | 305,4021,3735 | 308,3078,3034

BATCH_RAW_INFO | 302,996,652 | 305,4022,3735 | 308,3079,3034

BATCH_RAW_INFO | 302,997,652 | 305,4023,3735 | 308,3080,3034

BATCH_RAW_INFO | 302,998,652 | 305,4024,3735 | 308,3081,3034

BATCH_RAW_INFO | 302,999,652 | 305,4025,3735 | 308,3082,3034

BATCH_RAW_INFO | 302,1000,652 | 305,4026,3735 | 308,3083,3034

BATCH_RAW_INFO | 302,1001,652 | 305,4027,3735 | 308,3084,3034

BATCH_RAW_INFO | 302,1002,652 | 305,4028,3735 | 308,3085,3034

BATCH_RAW_INFO | 302,1003,652 | 305,4029,3735 | 308,3086,3034

BATCH_RAW_INFO | 302,1004,652 | 305,4030,3735 | 308,3087,3034

BATCH_RAW_INFO | 302,1005,652 | 305,4031,3735 | 308,3088,3034

BATCH_RAW_INFO | 302,1006,652 | 305,4032,3735 | 308,3089,3034

BATCH_RAW_INFO | 302,1007,652 | 305,4033,3735 | 308,3090,3034

BATCH_RAW_INFO | 302,1008,652 | 305,4034,3735 | 308,3091,3034

BATCH_RAW_INFO | 302,1009,652 | 305,4035,3735 | 308,3092,3034

BATCH_RAW_INFO | 302,1010,652 | 305,4036,3735 | 308,3093,3034

BATCH_RAW_INFO | 302,1011,652 | 305,4037,3735 | 308,3094,3034

BATCH_RAW_INFO | 302,1012,652 | 305,4038,3735 | 308,3095,3034

BATCH_RAW_INFO | 302,1013,652 | 305,4039,3735 | 308,3096,3034

BATCH_RAW_INFO | 302,1014,652 | 305,4040,3735 | 308,3097,3034

BATCH_RAW_INFO | 302,1015,652 | 305,4041,3735 | 308,3098,3034

BATCH_RAW_INFO | 302,1016,652 | 305,4042,3735 | 308,3099,3034

BATCH_RAW_INFO | 302,1017,652 | 305,4043,3735 | 308,3100,3034

BATCH_RAW_INFO | 302,1018,652 | 305,4044,3735 | 308,3101,3034

BATCH_RAW_INFO | 302,1019,652 | 305,4045,3735 | 308,3102,3034

BATCH_RAW_INFO | 302,1020,652 | 305,4046,3735 | 308,3103,3034

BATCH_RAW_INFO | 302,1021,652 | 305,4047,3735 | 308,3104,3034

BATCH_RAW_INFO | 302,1022,652 | 305,4048,3735 | 308,3105,3034

BATCH_RAW_INFO | 302,1023,652 | 305,4049,3735 | 308,3106,3034

BATCH_RAW_INFO | 302,1024,652 | 305,4050,3735 | 308,3107,3034

BATCH_RAW_INFO | 302,1025,652 | 305,4051,3735 | 308,3108,3034

BATCH_RAW_INFO | 302,1026,652 | 305,4052,3735 | 308,3109,3034

BATCH_RAW_INFO | 302,1027,652 | 305,4053,3735 | 308,3110,3034

BATCH_RAW_INFO | 302,1028,652 | 305,4054,3735 | 308,3111,3034

BATCH_RAW_INFO | 302,1029,652 | 305,4055,3735 | 308,3112,3034

BATCH_RAW_INFO | 302,1030,652 | 305,4056,3735 | 308,3113,3034

BATCH_RAW_INFO | 302,1031,652 | 305,4057,3735 | 308,3114,3034

BATCH_RAW_INFO | 302,1032,652 | 305,4058,3735 | 308,3115,3034

BATCH_RAW_INFO | 302,1033,652 | 305,4059,3735 | 308,3116,3034

BATCH_RAW_INFO | 302,1034,652 | 305,4060,3735 | 308,3117,3034

BATCH_RAW_INFO | 302,1035,652 | 305,4061,3735 | 308,3118,3034

BATCH_RAW_INFO | 302,1036,652 | 305,4062,3735 | 308,3119,3034

BATCH_RAW_INFO | 302,1037,652 | 305,4063,3735 | 308,3120,3034

BATCH_RAW_INFO | 302,1038,652 | 305,4064,3735 | 308,3121,3034

BATCH_RAW_INFO | 302,1039,652 | 305,4065,3735 | 308,3122,3034

BATCH_RAW_INFO | 302,1040,652 | 305,4066,3735 | 308,3123,3034

BATCH_RAW_INFO | 302,1041,652 | 305,4067,3735 | 308,3124,3034

BATCH_RAW_INFO | 302,1042,652 | 305,4068,3735 | 308,3125,3034

BATCH_RAW_INFO | 302,1043,652 | 305,4069,3735 | 308,3126,3034

BATCH_RAW_INFO | 302,1044,652 | 305,4070,3735 | 308,3127,3034

BATCH_RAW_INFO | 302,1045,652 | 305,4071,3735 | 308,3128,3034

BATCH_RAW_INFO | 302,1046,652 | 305,4072,3735 | 308,3129,3034

BATCH_RAW_INFO | 302,1047,652 | 305,4073,3735 | 308,3130,3034

BATCH_RAW_INFO | 302,1048,652 | 305,4074,3735 | 308,3131,3034

BATCH_RAW_INFO | 302,1049,652 | 305,4075,3735 | 308,3132,3034

BATCH_RAW_INFO | 302,1050,652 | 305,4076,3735 | 308,3133,3034

BATCH_RAW_INFO | 302,1051,652 | 305,4077,3735 | 308,3134,3034

BATCH_RAW_INFO | 302,1052,652 | 305,4078,3735 | 308,3135,3034

BATCH_RAW_INFO | 302,1053,652 | 305,4079,3735 | 308,3136,3034

BATCH_RAW_INFO | 302,1054,652 | 305,4080,3735 | 308,3137,3034

BATCH_RAW_INFO | 302,1055,652 | 305,4081,3735 | 308,3138,3034

BATCH_RAW_INFO | 302,1056,652 | 305,4082,3735 | 308,3139,3034

BATCH_RAW_INFO | 302,1057,652 | 305,4083,3735 | 308,3140,3034

BATCH_RAW_INFO | 302,1058,652 | 305,4084,3735 | 308,3141,3034

BATCH_RAW_INFO | 302,1059,652 | 305,4085,3735 | 308,3142,3034

BATCH_RAW_INFO | 302,1060,652 | 305,4086,3735 | 308,3143,3034

BATCH_RAW_INFO | 302,1061,652 | 305,4087,3735 | 308,3144,3034

BATCH_RAW_INFO | 302,1062,652 | 305,4088,3735 | 308,3145,3034

BATCH_RAW_INFO | 302,1063,652 | 305,4089,3735 | 308,3146,3034

BATCH_RAW_INFO | 302,1064,652 | 305,4090,3735 | 308,3147,3034

BATCH_RAW_INFO | 302,1065,652 | 305,4091,3735 | 308,3148,3034

BATCH_RAW_INFO | 302,1066,652 | 305,4092,3735 | 308,3149,3034

BATCH_RAW_INFO | 302,1067,652 | 305,4093,3735 | 308,3150,3034

BATCH_RAW_INFO | 302,1068,652 | 305,4094,3735 | 308,3151,3034

BATCH_RAW_INFO | 302,1069,652 | 305,4095,3735 | 308,3152,3034

BATCH_RAW_INFO | 302,1070,652 | 308,3153,3034

BATCH_RAW_INFO | 302,1071,652 | 308,3154,3034

BATCH_RAW_INFO | 302,1072,652 | 308,3155,3034

BATCH_RAW_INFO | 309,742,741

BATCH_RAW_INFO | 302,1073,652 | 308,3156,3034 | 309,743,741

BATCH_RAW_INFO | 302,1074,652 | 308,3157,3034 | 309,744,741

BATCH_RAW_INFO | 302,1075,652 | 308,3158,3034 | 309,745,741

BATCH_RAW_INFO | 302,1076,652 | 308,3159,3034 | 309,746,741

BATCH_RAW_INFO | 302,1077,652 | 308,3160,3034 | 309,747,741

BATCH_RAW_INFO | 302,1078,652 | 308,3161,3034 | 309,748,741

BATCH_RAW_INFO | 302,1079,652 | 308,3162,3034 | 309,749,741

BATCH_RAW_INFO | 302,1080,652 | 308,3163,3034 | 309,750,741

BATCH_RAW_INFO | 302,1081,652 | 308,3164,3034 | 309,751,741

BATCH_RAW_INFO | 302,1082,652 | 308,3165,3034 | 309,752,741

BATCH_RAW_INFO | 302,1083,652 | 308,3166,3034 | 309,753,741

BATCH_RAW_INFO | 302,1084,652 | 308,3167,3034 | 309,754,741

BATCH_RAW_INFO | 302,1085,652 | 308,3168,3034 | 309,755,741

BATCH_RAW_INFO | 302,1086,652 | 308,3169,3034 | 309,756,741

BATCH_RAW_INFO | 302,1087,652 | 308,3170,3034 | 309,757,741

BATCH_RAW_INFO | 302,1088,652 | 308,3171,3034 | 309,758,741

BATCH_RAW_INFO | 302,1089,652 | 308,3172,3034 | 309,759,741

BATCH_RAW_INFO | 302,1090,652 | 308,3173,3034 | 309,760,741

BATCH_RAW_INFO | 302,1091,652 | 308,3174,3034 | 309,761,741

BATCH_RAW_INFO | 302,1092,652 | 308,3175,3034 | 309,762,741

BATCH_RAW_INFO | 302,1093,652 | 308,3176,3034 | 309,763,741

BATCH_RAW_INFO | 302,1094,652 | 308,3177,3034 | 309,764,741

BATCH_RAW_INFO | 302,1095,652 | 308,3178,3034 | 309,765,741

BATCH_RAW_INFO | 302,1096,652 | 308,3179,3034 | 309,766,741

BATCH_RAW_INFO | 302,1097,652 | 308,3180,3034 | 309,767,741

BATCH_RAW_INFO | 302,1098,652 | 308,3181,3034 | 309,768,741

BATCH_RAW_INFO | 302,1099,652 | 308,3182,3034 | 309,769,741

BATCH_RAW_INFO | 302,1100,652 | 308,3183,3034 | 309,770,741

BATCH_RAW_INFO | 302,1101,652 | 308,3184,3034 | 309,771,741

BATCH_RAW_INFO | 302,1102,652 | 308,3185,3034 | 309,772,741

BATCH_RAW_INFO | 302,1103,652 | 308,3186,3034 | 309,773,741

BATCH_RAW_INFO | 302,1104,652 | 308,3187,3034 | 309,774,741

BATCH_RAW_INFO | 302,1105,652 | 308,3188,3034 | 309,775,741

BATCH_RAW_INFO | 302,1106,652 | 308,3189,3034 | 309,776,741

BATCH_RAW_INFO | 302,1107,652 | 308,3190,3034 | 309,777,741

BATCH_RAW_INFO | 302,1108,652 | 308,3191,3034 | 309,778,741

BATCH_RAW_INFO | 302,1109,652 | 308,3192,3034 | 309,779,741

BATCH_RAW_INFO | 302,1110,652 | 308,3193,3034 | 309,780,741

BATCH_RAW_INFO | 302,1111,652 | 308,3194,3034 | 309,781,741

BATCH_RAW_INFO | 302,1112,652 | 308,3195,3034 | 309,782,741

BATCH_RAW_INFO | 302,1113,652 | 308,3196,3034 | 309,783,741

BATCH_RAW_INFO | 302,1114,652 | 308,3197,3034 | 309,784,741

BATCH_RAW_INFO | 302,1115,652 | 308,3198,3034 | 309,785,741

BATCH_RAW_INFO | 302,1116,652 | 308,3199,3034 | 309,786,741

BATCH_RAW_INFO | 302,1117,652 | 308,3200,3034 | 309,787,741

BATCH_RAW_INFO | 302,1118,652 | 308,3201,3034 | 309,788,741

BATCH_RAW_INFO | 302,1119,652 | 308,3202,3034 | 309,789,741

BATCH_RAW_INFO | 302,1120,652 | 308,3203,3034 | 309,790,741

BATCH_RAW_INFO | 302,1121,652 | 308,3204,3034 | 309,791,741

BATCH_RAW_INFO | 302,1122,652 | 308,3205,3034 | 309,792,741

BATCH_RAW_INFO | 302,1123,652 | 308,3206,3034 | 309,793,741

BATCH_RAW_INFO | 302,1124,652 | 308,3207,3034 | 309,794,741

BATCH_RAW_INFO | 302,1125,652 | 308,3208,3034 | 309,795,741

BATCH_RAW_INFO | 302,1126,652 | 308,3209,3034 | 309,796,741

BATCH_RAW_INFO | 302,1127,652 | 308,3210,3034 | 309,797,741

BATCH_RAW_INFO | 302,1128,652 | 308,3211,3034 | 309,798,741

BATCH_RAW_INFO | 302,1129,652 | 308,3212,3034 | 309,799,741

BATCH_RAW_INFO | 302,1130,652 | 308,3213,3034 | 309,800,741

BATCH_RAW_INFO | 302,1131,652 | 308,3214,3034 | 309,801,741

BATCH_RAW_INFO | 302,1132,652 | 308,3215,3034 | 309,802,741

BATCH_RAW_INFO | 302,1133,652 | 308,3216,3034 | 309,803,741

BATCH_RAW_INFO | 302,1134,652 | 308,3217,3034 | 309,804,741

BATCH_RAW_INFO | 302,1135,652 | 308,3218,3034 | 309,805,741

BATCH_RAW_INFO | 302,1136,652 | 308,3219,3034 | 309,806,741

BATCH_RAW_INFO | 302,1137,652 | 308,3220,3034 | 309,807,741

BATCH_RAW_INFO | 302,1138,652 | 308,3221,3034 | 309,808,741

BATCH_RAW_INFO | 302,1139,652 | 308,3222,3034 | 309,809,741

BATCH_RAW_INFO | 302,1140,652 | 308,3223,3034 | 309,810,741

BATCH_RAW_INFO | 302,1141,652 | 308,3224,3034 | 309,811,741

BATCH_RAW_INFO | 302,1142,652 | 308,3225,3034 | 309,812,741

BATCH_RAW_INFO | 302,1143,652 | 308,3226,3034 | 309,813,741

BATCH_RAW_INFO | 302,1144,652 | 308,3227,3034 | 309,814,741

BATCH_RAW_INFO | 302,1145,652 | 308,3228,3034 | 309,815,741

BATCH_RAW_INFO | 302,1146,652 | 308,3229,3034 | 309,816,741

BATCH_RAW_INFO | 302,1147,652 | 308,3230,3034 | 309,817,741

BATCH_RAW_INFO | 302,1148,652 | 308,3231,3034 | 309,818,741

BATCH_RAW_INFO | 302,1149,652 | 308,3232,3034 | 309,819,741

BATCH_RAW_INFO | 302,1150,652 | 308,3233,3034 | 309,820,741

BATCH_RAW_INFO | 302,1151,652 | 308,3234,3034 | 309,821,741

BATCH_RAW_INFO | 302,1152,652 | 308,3235,3034 | 309,822,741

BATCH_RAW_INFO | 302,1153,652 | 308,3236,3034 | 309,823,741

BATCH_RAW_INFO | 302,1154,652 | 308,3237,3034 | 309,824,741

BATCH_RAW_INFO | 302,1155,652 | 308,3238,3034 | 309,825,741

BATCH_RAW_INFO | 302,1156,652 | 308,3239,3034 | 309,826,741

BATCH_RAW_INFO | 302,1157,652 | 308,3240,3034 | 309,827,741

BATCH_RAW_INFO | 302,1158,652 | 308,3241,3034 | 309,828,741

BATCH_RAW_INFO | 302,1159,652 | 308,3242,3034 | 309,829,741

BATCH_RAW_INFO | 302,1160,652 | 308,3243,3034 | 309,830,741

BATCH_RAW_INFO | 302,1161,652 | 308,3244,3034 | 309,831,741

BATCH_RAW_INFO | 302,1162,652 | 308,3245,3034 | 309,832,741

BATCH_RAW_INFO | 302,1163,652 | 308,3246,3034 | 309,833,741

BATCH_RAW_INFO | 302,1164,652 | 308,3247,3034 | 309,834,741

BATCH_RAW_INFO | 302,1165,652 | 308,3248,3034 | 309,835,741

BATCH_RAW_INFO | 302,1166,652 | 308,3249,3034 | 309,836,741

BATCH_RAW_INFO | 302,1167,652 | 308,3250,3034 | 309,837,741

BATCH_RAW_INFO | 302,1168,652 | 308,3251,3034 | 309,838,741

BATCH_RAW_INFO | 302,1169,652 | 308,3252,3034 | 309,839,741

BATCH_RAW_INFO | 302,1170,652 | 308,3253,3034 | 309,840,741

BATCH_RAW_INFO | 302,1171,652 | 308,3254,3034 | 309,841,741

BATCH_RAW_INFO | 302,1172,652 | 308,3255,3034 | 309,842,741

BATCH_RAW_INFO | 302,1173,652 | 308,3256,3034 | 309,843,741

BATCH_RAW_INFO | 302,1174,652 | 308,3257,3034 | 309,844,741

BATCH_RAW_INFO | 302,1175,652 | 308,3258,3034 | 309,845,741

BATCH_RAW_INFO | 302,1176,652 | 308,3259,3034 | 309,846,741

BATCH_RAW_INFO | 302,1177,652 | 308,3260,3034 | 309,847,741

BATCH_RAW_INFO | 302,1178,652 | 308,3261,3034 | 309,848,741

BATCH_RAW_INFO | 302,1179,652 | 308,3262,3034 | 309,849,741

BATCH_RAW_INFO | 302,1180,652 | 308,3263,3034 | 309,850,741

BATCH_RAW_INFO | 302,1181,652 | 308,3264,3034 | 309,851,741

BATCH_RAW_INFO | 302,1182,652 | 308,3265,3034 | 309,852,741

BATCH_RAW_INFO | 302,1183,652 | 308,3266,3034 | 309,853,741

BATCH_RAW_INFO | 302,1184,652 | 308,3267,3034 | 309,854,741

BATCH_RAW_INFO | 302,1185,652 | 308,3268,3034 | 309,855,741

BATCH_RAW_INFO | 302,1186,652 | 308,3269,3034 | 309,856,741

BATCH_RAW_INFO | 302,1187,652 | 308,3270,3034 | 309,857,741

BATCH_RAW_INFO | 302,1188,652 | 308,3271,3034 | 309,858,741

BATCH_RAW_INFO | 302,1189,652 | 308,3272,3034 | 309,859,741

BATCH_RAW_INFO | 302,1190,652 | 308,3273,3034 | 309,860,741

BATCH_RAW_INFO | 302,1191,652 | 308,3274,3034 | 309,861,741

BATCH_RAW_INFO | 302,1192,652 | 308,3275,3034 | 309,862,741

BATCH_RAW_INFO | 302,1193,652 | 308,3276,3034 | 309,863,741

BATCH_RAW_INFO | 302,1194,652 | 308,3277,3034 | 309,864,741

BATCH_RAW_INFO | 302,1195,652 | 308,3278,3034 | 309,865,741

BATCH_RAW_INFO | 302,1196,652 | 308,3279,3034 | 309,866,741

BATCH_RAW_INFO | 302,1197,652 | 308,3280,3034 | 309,867,741

BATCH_RAW_INFO | 302,1198,652 | 308,3281,3034 | 309,868,741

BATCH_RAW_INFO | 302,1199,652 | 308,3282,3034 | 309,869,741

BATCH_RAW_INFO | 302,1200,652 | 308,3283,3034 | 309,870,741

BATCH_RAW_INFO | 308,3284,3034 | 309,871,741

BATCH_RAW_INFO | 308,3285,3034 | 309,872,741

BATCH_RAW_INFO | 308,3286,3034 | 309,873,741

BATCH_RAW_INFO | 308,3287,3034 | 309,874,741

BATCH_RAW_INFO | 308,3288,3034 | 309,875,741

BATCH_RAW_INFO | 308,3289,3034 | 309,876,741

BATCH_RAW_INFO | 308,3290,3034 | 309,877,741

BATCH_RAW_INFO | 308,3291,3034 | 309,878,741

BATCH_RAW_INFO | 308,3292,3034 | 309,879,741

BATCH_RAW_INFO | 308,3293,3034 | 309,880,741

BATCH_RAW_INFO | 308,3294,3034 | 309,881,741

BATCH_RAW_INFO | 308,3295,3034 | 309,882,741

BATCH_RAW_INFO | 308,3296,3034 | 309,883,741

BATCH_RAW_INFO | 308,3297,3034 | 309,884,741

BATCH_RAW_INFO | 308,3298,3034 | 309,885,741

BATCH_RAW_INFO | 308,3299,3034 | 309,886,741

BATCH_RAW_INFO | 308,3300,3034 | 309,887,741

BATCH_RAW_INFO | 308,3301,3034 | 309,888,741

BATCH_RAW_INFO | 308,3302,3034 | 309,889,741

BATCH_RAW_INFO | 308,3303,3034 | 309,890,741

BATCH_RAW_INFO | 308,3304,3034 | 309,891,741

BATCH_RAW_INFO | 308,3305,3034 | 309,892,741

BATCH_RAW_INFO | 308,3306,3034 | 309,893,741

BATCH_RAW_INFO | 308,3307,3034 | 309,894,741

BATCH_RAW_INFO | 308,3308,3034 | 309,895,741

BATCH_RAW_INFO | 308,3309,3034 | 309,896,741

BATCH_RAW_INFO | 308,3310,3034 | 309,897,741

BATCH_RAW_INFO | 308,3311,3034 | 309,898,741

BATCH_RAW_INFO | 308,3312,3034 | 309,899,741

BATCH_RAW_INFO | 308,3313,3034 | 309,900,741

BATCH_RAW_INFO | 308,3314,3034 | 309,901,741

BATCH_RAW_INFO | 308,3315,3034 | 309,902,741

BATCH_RAW_INFO | 308,3316,3034 | 309,903,741

BATCH_RAW_INFO | 308,3317,3034 | 309,904,741

BATCH_RAW_INFO | 308,3318,3034 | 309,905,741

BATCH_RAW_INFO | 308,3319,3034 | 309,906,741

BATCH_RAW_INFO | 308,3320,3034 | 309,907,741

BATCH_RAW_INFO | 308,3321,3034 | 309,908,741

BATCH_RAW_INFO | 308,3322,3034 | 309,909,741

BATCH_RAW_INFO | 308,3323,3034 | 309,910,741

BATCH_RAW_INFO | 310,1073,1072

BATCH_RAW_INFO | 308,3324,3034 | 309,911,741 | 310,1074,1072

BATCH_RAW_INFO | 308,3325,3034 | 309,912,741 | 310,1075,1072

BATCH_RAW_INFO | 308,3326,3034 | 309,913,741 | 310,1076,1072

BATCH_RAW_INFO | 308,3327,3034 | 309,914,741 | 310,1077,1072

BATCH_RAW_INFO | 308,3328,3034 | 309,915,741 | 310,1078,1072

BATCH_RAW_INFO | 308,3329,3034 | 309,916,741 | 310,1079,1072

BATCH_RAW_INFO | 308,3330,3034 | 309,917,741 | 310,1080,1072

BATCH_RAW_INFO | 308,3331,3034 | 309,918,741 | 310,1081,1072

BATCH_RAW_INFO | 308,3332,3034 | 309,919,741 | 310,1082,1072

BATCH_RAW_INFO | 308,3333,3034 | 309,920,741 | 310,1083,1072

BATCH_RAW_INFO | 308,3334,3034 | 309,921,741 | 310,1084,1072

BATCH_RAW_INFO | 308,3335,3034 | 309,922,741 | 310,1085,1072

BATCH_RAW_INFO | 311,553,552

BATCH_RAW_INFO | 308,3336,3034 | 309,923,741 | 310,1086,1072 | 311,554,552

BATCH_RAW_INFO | 308,3337,3034 | 309,924,741 | 310,1087,1072 | 311,555,552

BATCH_RAW_INFO | 308,3338,3034 | 309,925,741 | 310,1088,1072 | 311,556,552

BATCH_RAW_INFO | 308,3339,3034 | 309,926,741 | 310,1089,1072 | 311,557,552

BATCH_RAW_INFO | 308,3340,3034 | 309,927,741 | 310,1090,1072 | 311,558,552

BATCH_RAW_INFO | 308,3341,3034 | 309,928,741 | 310,1091,1072 | 311,559,552

BATCH_RAW_INFO | 308,3342,3034 | 309,929,741 | 310,1092,1072 | 311,560,552

BATCH_RAW_INFO | 308,3343,3034 | 309,930,741 | 310,1093,1072 | 311,561,552

BATCH_RAW_INFO | 308,3344,3034 | 309,931,741 | 310,1094,1072 | 311,562,552

BATCH_RAW_INFO | 308,3345,3034 | 309,932,741 | 310,1095,1072 | 311,563,552

BATCH_RAW_INFO | 308,3346,3034 | 309,933,741 | 310,1096,1072 | 311,564,552

BATCH_RAW_INFO | 308,3347,3034 | 309,934,741 | 310,1097,1072 | 311,565,552

BATCH_RAW_INFO | 308,3348,3034 | 309,935,741 | 310,1098,1072 | 311,566,552

BATCH_RAW_INFO | 308,3349,3034 | 309,936,741 | 310,1099,1072 | 311,567,552

BATCH_RAW_INFO | 308,3350,3034 | 309,937,741 | 310,1100,1072 | 311,568,552

BATCH_RAW_INFO | 308,3351,3034 | 309,938,741 | 310,1101,1072 | 311,569,552

BATCH_RAW_INFO | 308,3352,3034 | 309,939,741 | 310,1102,1072 | 311,570,552

BATCH_RAW_INFO | 308,3353,3034 | 309,940,741 | 310,1103,1072 | 311,571,552

BATCH_RAW_INFO | 312,1499,1498

BATCH_RAW_INFO | 313,167,166

BATCH_RAW_INFO | 308,3354,3034 | 309,941,741 | 310,1104,1072 | 311,572,552 | 312,1500,1498 | 313,168,166

BATCH_RAW_INFO | 308,3355,3034 | 309,942,741 | 310,1105,1072 | 311,573,552 | 312,1501,1498 | 313,169,166

BATCH_RAW_INFO | 308,3356,3034 | 309,943,741 | 310,1106,1072 | 311,574,552 | 312,1502,1498 | 313,170,166

BATCH_RAW_INFO | 308,3357,3034 | 309,944,741 | 310,1107,1072 | 311,575,552 | 312,1503,1498 | 313,171,166

BATCH_RAW_INFO | 308,3358,3034 | 309,945,741 | 310,1108,1072 | 311,576,552 | 312,1504,1498 | 313,172,166

BATCH_RAW_INFO | 308,3359,3034 | 309,946,741 | 310,1109,1072 | 311,577,552 | 312,1505,1498 | 313,173,166

BATCH_RAW_INFO | 308,3360,3034 | 309,947,741 | 310,1110,1072 | 311,578,552 | 312,1506,1498 | 313,174,166

BATCH_RAW_INFO | 308,3361,3034 | 309,948,741 | 310,1111,1072 | 311,579,552 | 312,1507,1498 | 313,175,166

BATCH_RAW_INFO | 308,3362,3034 | 309,949,741 | 310,1112,1072 | 311,580,552 | 312,1508,1498 | 313,176,166

BATCH_RAW_INFO | 308,3363,3034 | 309,950,741 | 310,1113,1072 | 311,581,552 | 312,1509,1498 | 313,177,166

BATCH_RAW_INFO | 308,3364,3034 | 309,951,741 | 310,1114,1072 | 311,582,552 | 312,1510,1498 | 313,178,166

BATCH_RAW_INFO | 308,3365,3034 | 309,952,741 | 310,1115,1072 | 311,583,552 | 312,1511,1498 | 313,179,166

BATCH_RAW_INFO | 308,3366,3034 | 309,953,741 | 310,1116,1072 | 311,584,552 | 312,1512,1498 | 313,180,166

BATCH_RAW_INFO | 308,3367,3034 | 309,954,741 | 310,1117,1072 | 311,585,552 | 312,1513,1498 | 313,181,166

BATCH_RAW_INFO | 308,3368,3034 | 309,955,741 | 310,1118,1072 | 311,586,552 | 312,1514,1498 | 313,182,166

BATCH_RAW_INFO | 308,3369,3034 | 309,956,741 | 310,1119,1072 | 311,587,552 | 312,1515,1498 | 313,183,166

BATCH_RAW_INFO | 308,3370,3034 | 309,957,741 | 310,1120,1072 | 311,588,552 | 312,1516,1498 | 313,184,166

BATCH_RAW_INFO | 308,3371,3034 | 309,958,741 | 310,1121,1072 | 311,589,552 | 312,1517,1498 | 313,185,166

BATCH_RAW_INFO | 308,3372,3034 | 309,959,741 | 310,1122,1072 | 311,590,552 | 312,1518,1498 | 313,186,166

BATCH_RAW_INFO | 308,3373,3034 | 309,960,741 | 310,1123,1072 | 311,591,552 | 312,1519,1498 | 313,187,166

BATCH_RAW_INFO | 308,3374,3034 | 309,961,741 | 310,1124,1072 | 311,592,552 | 312,1520,1498 | 313,188,166

BATCH_RAW_INFO | 308,3375,3034 | 309,962,741 | 310,1125,1072 | 311,593,552 | 312,1521,1498 | 313,189,166

BATCH_RAW_INFO | 308,3376,3034 | 309,963,741 | 310,1126,1072 | 311,594,552 | 312,1522,1498 | 313,190,166

BATCH_RAW_INFO | 308,3377,3034 | 309,964,741 | 310,1127,1072 | 311,595,552 | 312,1523,1498 | 313,191,166

BATCH_RAW_INFO | 308,3378,3034 | 309,965,741 | 310,1128,1072 | 311,596,552 | 312,1524,1498 | 313,192,166

BATCH_RAW_INFO | 308,3379,3034 | 309,966,741 | 310,1129,1072 | 311,597,552 | 312,1525,1498 | 313,193,166

BATCH_RAW_INFO | 308,3380,3034 | 309,967,741 | 310,1130,1072 | 311,598,552 | 312,1526,1498 | 313,194,166

BATCH_RAW_INFO | 308,3381,3034 | 309,968,741 | 310,1131,1072 | 311,599,552 | 312,1527,1498 | 313,195,166

BATCH_RAW_INFO | 308,3382,3034 | 309,969,741 | 310,1132,1072 | 311,600,552 | 312,1528,1498 | 313,196,166

BATCH_RAW_INFO | 308,3383,3034 | 309,970,741 | 310,1133,1072 | 311,601,552 | 312,1529,1498 | 313,197,166

BATCH_RAW_INFO | 308,3384,3034 | 309,971,741 | 310,1134,1072 | 311,602,552 | 312,1530,1498 | 313,198,166

BATCH_RAW_INFO | 308,3385,3034 | 309,972,741 | 310,1135,1072 | 311,603,552 | 312,1531,1498 | 313,199,166

BATCH_RAW_INFO | 309,973,741 | 310,1136,1072 | 311,604,552 | 312,1532,1498 | 313,200,166

BATCH_RAW_INFO | 309,974,741 | 310,1137,1072 | 311,605,552 | 312,1533,1498 | 313,201,166

BATCH_RAW_INFO | 309,975,741 | 310,1138,1072 | 311,606,552 | 312,1534,1498 | 313,202,166

BATCH_RAW_INFO | 309,976,741 | 310,1139,1072 | 311,607,552 | 312,1535,1498 | 313,203,166

BATCH_RAW_INFO | 309,977,741 | 310,1140,1072 | 311,608,552 | 312,1536,1498 | 313,204,166

BATCH_RAW_INFO | 309,978,741 | 310,1141,1072 | 311,609,552 | 312,1537,1498 | 313,205,166

BATCH_RAW_INFO | 309,979,741 | 310,1142,1072 | 311,610,552 | 312,1538,1498 | 313,206,166

BATCH_RAW_INFO | 309,980,741 | 310,1143,1072 | 311,611,552 | 312,1539,1498 | 313,207,166

BATCH_RAW_INFO | 309,981,741 | 310,1144,1072 | 311,612,552 | 312,1540,1498 | 313,208,166

BATCH_RAW_INFO | 309,982,741 | 310,1145,1072 | 311,613,552 | 312,1541,1498 | 313,209,166

BATCH_RAW_INFO | 309,983,741 | 310,1146,1072 | 311,614,552 | 312,1542,1498 | 313,210,166

BATCH_RAW_INFO | 309,984,741 | 310,1147,1072 | 311,615,552 | 312,1543,1498 | 313,211,166

BATCH_RAW_INFO | 309,985,741 | 310,1148,1072 | 311,616,552 | 312,1544,1498 | 313,212,166

BATCH_RAW_INFO | 309,986,741 | 310,1149,1072 | 311,617,552 | 312,1545,1498 | 313,213,166

BATCH_RAW_INFO | 309,987,741 | 310,1150,1072 | 311,618,552 | 312,1546,1498 | 313,214,166

BATCH_RAW_INFO | 309,988,741 | 310,1151,1072 | 311,619,552 | 312,1547,1498 | 313,215,166

BATCH_RAW_INFO | 309,989,741 | 310,1152,1072 | 311,620,552 | 312,1548,1498 | 313,216,166

BATCH_RAW_INFO | 309,990,741 | 310,1153,1072 | 311,621,552 | 312,1549,1498 | 313,217,166

BATCH_RAW_INFO | 309,991,741 | 310,1154,1072 | 311,622,552 | 312,1550,1498 | 313,218,166

BATCH_RAW_INFO | 309,992,741 | 310,1155,1072 | 311,623,552 | 312,1551,1498 | 313,219,166

BATCH_RAW_INFO | 309,993,741 | 310,1156,1072 | 311,624,552 | 312,1552,1498 | 313,220,166

BATCH_RAW_INFO | 309,994,741 | 310,1157,1072 | 311,625,552 | 312,1553,1498 | 313,221,166

BATCH_RAW_INFO | 309,995,741 | 310,1158,1072 | 311,626,552 | 312,1554,1498 | 313,222,166

BATCH_RAW_INFO | 309,996,741 | 310,1159,1072 | 311,627,552 | 312,1555,1498 | 313,223,166

BATCH_RAW_INFO | 309,997,741 | 310,1160,1072 | 311,628,552 | 312,1556,1498 | 313,224,166

BATCH_RAW_INFO | 309,998,741 | 310,1161,1072 | 311,629,552 | 312,1557,1498 | 313,225,166

BATCH_RAW_INFO | 309,999,741 | 310,1162,1072 | 311,630,552 | 312,1558,1498 | 313,226,166

BATCH_RAW_INFO | 309,1000,741 | 310,1163,1072 | 311,631,552 | 312,1559,1498 | 313,227,166

BATCH_RAW_INFO | 309,1001,741 | 310,1164,1072 | 311,632,552 | 312,1560,1498 | 313,228,166

BATCH_RAW_INFO | 309,1002,741 | 310,1165,1072 | 311,633,552 | 312,1561,1498 | 313,229,166

BATCH_RAW_INFO | 309,1003,741 | 310,1166,1072 | 311,634,552 | 312,1562,1498 | 313,230,166

BATCH_RAW_INFO | 309,1004,741 | 310,1167,1072 | 311,635,552 | 312,1563,1498 | 313,231,166

BATCH_RAW_INFO | 309,1005,741 | 310,1168,1072 | 311,636,552 | 312,1564,1498 | 313,232,166

BATCH_RAW_INFO | 309,1006,741 | 310,1169,1072 | 311,637,552 | 312,1565,1498 | 313,233,166

BATCH_RAW_INFO | 309,1007,741 | 310,1170,1072 | 311,638,552 | 312,1566,1498 | 313,234,166

BATCH_RAW_INFO | 309,1008,741 | 310,1171,1072 | 311,639,552 | 312,1567,1498 | 313,235,166

BATCH_RAW_INFO | 309,1009,741 | 310,1172,1072 | 311,640,552 | 312,1568,1498 | 313,236,166

BATCH_RAW_INFO | 309,1010,741 | 310,1173,1072 | 311,641,552 | 312,1569,1498 | 313,237,166

BATCH_RAW_INFO | 309,1011,741 | 310,1174,1072 | 311,642,552 | 312,1570,1498 | 313,238,166

BATCH_RAW_INFO | 309,1012,741 | 310,1175,1072 | 311,643,552 | 312,1571,1498 | 313,239,166

BATCH_RAW_INFO | 309,1013,741 | 310,1176,1072 | 311,644,552 | 312,1572,1498 | 313,240,166

BATCH_RAW_INFO | 309,1014,741 | 310,1177,1072 | 311,645,552 | 312,1573,1498 | 313,241,166

BATCH_RAW_INFO | 309,1015,741 | 310,1178,1072 | 311,646,552 | 312,1574,1498 | 313,242,166

BATCH_RAW_INFO | 309,1016,741 | 310,1179,1072 | 311,647,552 | 312,1575,1498 | 313,243,166

BATCH_RAW_INFO | 309,1017,741 | 310,1180,1072 | 311,648,552 | 312,1576,1498 | 313,244,166

BATCH_RAW_INFO | 309,1018,741 | 310,1181,1072 | 311,649,552 | 312,1577,1498 | 313,245,166

BATCH_RAW_INFO | 309,1019,741 | 310,1182,1072 | 311,650,552 | 312,1578,1498 | 313,246,166

BATCH_RAW_INFO | 309,1020,741 | 310,1183,1072 | 311,651,552 | 312,1579,1498 | 313,247,166

BATCH_RAW_INFO | 309,1021,741 | 310,1184,1072 | 311,652,552 | 312,1580,1498 | 313,248,166

BATCH_RAW_INFO | 309,1022,741 | 310,1185,1072 | 311,653,552 | 312,1581,1498 | 313,249,166

BATCH_RAW_INFO | 309,1023,741 | 310,1186,1072 | 311,654,552 | 312,1582,1498 | 313,250,166

BATCH_RAW_INFO | 309,1024,741 | 310,1187,1072 | 311,655,552 | 312,1583,1498 | 313,251,166

BATCH_RAW_INFO | 309,1025,741 | 310,1188,1072 | 311,656,552 | 312,1584,1498 | 313,252,166

BATCH_RAW_INFO | 309,1026,741 | 310,1189,1072 | 311,657,552 | 312,1585,1498 | 313,253,166

BATCH_RAW_INFO | 309,1027,741 | 310,1190,1072 | 311,658,552 | 312,1586,1498 | 313,254,166

BATCH_RAW_INFO | 309,1028,741 | 310,1191,1072 | 311,659,552 | 312,1587,1498 | 313,255,166

BATCH_RAW_INFO | 309,1029,741 | 310,1192,1072 | 311,660,552 | 312,1588,1498 | 313,256,166

BATCH_RAW_INFO | 310,1193,1072 | 311,661,552 | 312,1589,1498 | 313,257,166

BATCH_RAW_INFO | 310,1194,1072 | 311,662,552 | 312,1590,1498 | 313,258,166

BATCH_RAW_INFO | 310,1195,1072 | 311,663,552 | 312,1591,1498 | 313,259,166

BATCH_RAW_INFO | 310,1196,1072 | 311,664,552 | 312,1592,1498 | 313,260,166

BATCH_RAW_INFO | 310,1197,1072 | 311,665,552 | 312,1593,1498 | 313,261,166

BATCH_RAW_INFO | 310,1198,1072 | 311,666,552 | 312,1594,1498 | 313,262,166

BATCH_RAW_INFO | 310,1199,1072 | 311,667,552 | 312,1595,1498 | 313,263,166

BATCH_RAW_INFO | 310,1200,1072 | 311,668,552 | 312,1596,1498 | 313,264,166

BATCH_RAW_INFO | 310,1201,1072 | 311,669,552 | 312,1597,1498 | 313,265,166

BATCH_RAW_INFO | 310,1202,1072 | 311,670,552 | 312,1598,1498 | 313,266,166

BATCH_RAW_INFO | 310,1203,1072 | 311,671,552 | 312,1599,1498 | 313,267,166

BATCH_RAW_INFO | 310,1204,1072 | 311,672,552 | 312,1600,1498 | 313,268,166

BATCH_RAW_INFO | 310,1205,1072 | 311,673,552 | 312,1601,1498 | 313,269,166

BATCH_RAW_INFO | 310,1206,1072 | 311,674,552 | 312,1602,1498 | 313,270,166

BATCH_RAW_INFO | 310,1207,1072 | 311,675,552 | 312,1603,1498 | 313,271,166

BATCH_RAW_INFO | 310,1208,1072 | 311,676,552 | 312,1604,1498 | 313,272,166

BATCH_RAW_INFO | 310,1209,1072 | 311,677,552 | 312,1605,1498 | 313,273,166

BATCH_RAW_INFO | 310,1210,1072 | 311,678,552 | 312,1606,1498 | 313,274,166

BATCH_RAW_INFO | 310,1211,1072 | 311,679,552 | 312,1607,1498 | 313,275,166

BATCH_RAW_INFO | 310,1212,1072 | 311,680,552 | 312,1608,1498 | 313,276,166

BATCH_RAW_INFO | 310,1213,1072 | 311,681,552 | 312,1609,1498 | 313,277,166

BATCH_RAW_INFO | 310,1214,1072 | 311,682,552 | 312,1610,1498 | 313,278,166

BATCH_RAW_INFO | 314,3421,3420

BATCH_RAW_INFO | 310,1215,1072 | 311,683,552 | 312,1611,1498 | 313,279,166 | 314,3422,3420

BATCH_RAW_INFO | 310,1216,1072 | 311,684,552 | 312,1612,1498 | 313,280,166 | 314,3423,3420

BATCH_RAW_INFO | 310,1217,1072 | 311,685,552 | 312,1613,1498 | 313,281,166 | 314,3424,3420

BATCH_RAW_INFO | 310,1218,1072 | 311,686,552 | 312,1614,1498 | 313,282,166 | 314,3425,3420

BATCH_RAW_INFO | 310,1219,1072 | 311,687,552 | 312,1615,1498 | 313,283,166 | 314,3426,3420

BATCH_RAW_INFO | 310,1220,1072 | 311,688,552 | 312,1616,1498 | 313,284,166 | 314,3427,3420

BATCH_RAW_INFO | 310,1221,1072 | 311,689,552 | 312,1617,1498 | 313,285,166 | 314,3428,3420

BATCH_RAW_INFO | 310,1222,1072 | 311,690,552 | 312,1618,1498 | 313,286,166 | 314,3429,3420

BATCH_RAW_INFO | 310,1223,1072 | 311,691,552 | 312,1619,1498 | 313,287,166 | 314,3430,3420

BATCH_RAW_INFO | 310,1224,1072 | 311,692,552 | 312,1620,1498 | 313,288,166 | 314,3431,3420

BATCH_RAW_INFO | 310,1225,1072 | 311,693,552 | 312,1621,1498 | 313,289,166 | 314,3432,3420

BATCH_RAW_INFO | 310,1226,1072 | 311,694,552 | 312,1622,1498 | 313,290,166 | 314,3433,3420

BATCH_RAW_INFO | 310,1227,1072 | 311,695,552 | 312,1623,1498 | 313,291,166 | 314,3434,3420

BATCH_RAW_INFO | 310,1228,1072 | 311,696,552 | 312,1624,1498 | 313,292,166 | 314,3435,3420

BATCH_RAW_INFO | 310,1229,1072 | 311,697,552 | 312,1625,1498 | 313,293,166 | 314,3436,3420

BATCH_RAW_INFO | 310,1230,1072 | 311,698,552 | 312,1626,1498 | 313,294,166 | 314,3437,3420

BATCH_RAW_INFO | 310,1231,1072 | 311,699,552 | 312,1627,1498 | 313,295,166 | 314,3438,3420

BATCH_RAW_INFO | 310,1232,1072 | 311,700,552 | 312,1628,1498 | 313,296,166 | 314,3439,3420

BATCH_RAW_INFO | 310,1233,1072 | 311,701,552 | 312,1629,1498 | 313,297,166 | 314,3440,3420

BATCH_RAW_INFO | 310,1234,1072 | 311,702,552 | 312,1630,1498 | 313,298,166 | 314,3441,3420

BATCH_RAW_INFO | 310,1235,1072 | 311,703,552 | 312,1631,1498 | 313,299,166 | 314,3442,3420

BATCH_RAW_INFO | 310,1236,1072 | 311,704,552 | 312,1632,1498 | 313,300,166 | 314,3443,3420

BATCH_RAW_INFO | 310,1237,1072 | 311,705,552 | 312,1633,1498 | 313,301,166 | 314,3444,3420

BATCH_RAW_INFO | 310,1238,1072 | 311,706,552 | 312,1634,1498 | 313,302,166 | 314,3445,3420

BATCH_RAW_INFO | 310,1239,1072 | 311,707,552 | 312,1635,1498 | 313,303,166 | 314,3446,3420

BATCH_RAW_INFO | 310,1240,1072 | 311,708,552 | 312,1636,1498 | 313,304,166 | 314,3447,3420

BATCH_RAW_INFO | 310,1241,1072 | 311,709,552 | 312,1637,1498 | 313,305,166 | 314,3448,3420

BATCH_RAW_INFO | 310,1242,1072 | 311,710,552 | 312,1638,1498 | 313,306,166 | 314,3449,3420

BATCH_RAW_INFO | 310,1243,1072 | 311,711,552 | 312,1639,1498 | 313,307,166 | 314,3450,3420

BATCH_RAW_INFO | 310,1244,1072 | 311,712,552 | 312,1640,1498 | 313,308,166 | 314,3451,3420

BATCH_RAW_INFO | 310,1245,1072 | 311,713,552 | 312,1641,1498 | 313,309,166 | 314,3452,3420

BATCH_RAW_INFO | 310,1246,1072 | 311,714,552 | 312,1642,1498 | 313,310,166 | 314,3453,3420

BATCH_RAW_INFO | 310,1247,1072 | 311,715,552 | 312,1643,1498 | 313,311,166 | 314,3454,3420

BATCH_RAW_INFO | 310,1248,1072 | 311,716,552 | 312,1644,1498 | 313,312,166 | 314,3455,3420

BATCH_RAW_INFO | 310,1249,1072 | 311,717,552 | 312,1645,1498 | 313,313,166 | 314,3456,3420

BATCH_RAW_INFO | 310,1250,1072 | 311,718,552 | 312,1646,1498 | 313,314,166 | 314,3457,3420

BATCH_RAW_INFO | 310,1251,1072 | 311,719,552 | 312,1647,1498 | 313,315,166 | 314,3458,3420

BATCH_RAW_INFO | 310,1252,1072 | 311,720,552 | 312,1648,1498 | 313,316,166 | 314,3459,3420

BATCH_RAW_INFO | 310,1253,1072 | 311,721,552 | 312,1649,1498 | 313,317,166 | 314,3460,3420

BATCH_RAW_INFO | 310,1254,1072 | 311,722,552 | 312,1650,1498 | 313,318,166 | 314,3461,3420

BATCH_RAW_INFO | 310,1255,1072 | 311,723,552 | 312,1651,1498 | 313,319,166 | 314,3462,3420

BATCH_RAW_INFO | 310,1256,1072 | 311,724,552 | 312,1652,1498 | 313,320,166 | 314,3463,3420

BATCH_RAW_INFO | 310,1257,1072 | 311,725,552 | 312,1653,1498 | 313,321,166 | 314,3464,3420

BATCH_RAW_INFO | 310,1258,1072 | 311,726,552 | 312,1654,1498 | 313,322,166 | 314,3465,3420

BATCH_RAW_INFO | 310,1259,1072 | 311,727,552 | 312,1655,1498 | 313,323,166 | 314,3466,3420

BATCH_RAW_INFO | 310,1260,1072 | 311,728,552 | 312,1656,1498 | 313,324,166 | 314,3467,3420

BATCH_RAW_INFO | 310,1261,1072 | 311,729,552 | 312,1657,1498 | 313,325,166 | 314,3468,3420

BATCH_RAW_INFO | 310,1262,1072 | 311,730,552 | 312,1658,1498 | 313,326,166 | 314,3469,3420

BATCH_RAW_INFO | 310,1263,1072 | 311,731,552 | 312,1659,1498 | 313,327,166 | 314,3470,3420

BATCH_RAW_INFO | 310,1264,1072 | 311,732,552 | 312,1660,1498 | 313,328,166 | 314,3471,3420

BATCH_RAW_INFO | 310,1265,1072 | 311,733,552 | 312,1661,1498 | 313,329,166 | 314,3472,3420

BATCH_RAW_INFO | 310,1266,1072 | 311,734,552 | 312,1662,1498 | 313,330,166 | 314,3473,3420

BATCH_RAW_INFO | 310,1267,1072 | 311,735,552 | 312,1663,1498 | 313,331,166 | 314,3474,3420

BATCH_RAW_INFO | 310,1268,1072 | 311,736,552 | 312,1664,1498 | 313,332,166 | 314,3475,3420

BATCH_RAW_INFO | 310,1269,1072 | 311,737,552 | 312,1665,1498 | 313,333,166 | 314,3476,3420

BATCH_RAW_INFO | 310,1270,1072 | 311,738,552 | 312,1666,1498 | 313,334,166 | 314,3477,3420

BATCH_RAW_INFO | 310,1271,1072 | 311,739,552 | 312,1667,1498 | 313,335,166 | 314,3478,3420

BATCH_RAW_INFO | 310,1272,1072 | 311,740,552 | 312,1668,1498 | 313,336,166 | 314,3479,3420

BATCH_RAW_INFO | 310,1273,1072 | 311,741,552 | 312,1669,1498 | 313,337,166 | 314,3480,3420

BATCH_RAW_INFO | 310,1274,1072 | 311,742,552 | 312,1670,1498 | 313,338,166 | 314,3481,3420

BATCH_RAW_INFO | 310,1275,1072 | 311,743,552 | 312,1671,1498 | 313,339,166 | 314,3482,3420

BATCH_RAW_INFO | 310,1276,1072 | 311,744,552 | 312,1672,1498 | 313,340,166 | 314,3483,3420

BATCH_RAW_INFO | 310,1277,1072 | 311,745,552 | 312,1673,1498 | 313,341,166 | 314,3484,3420

BATCH_RAW_INFO | 310,1278,1072 | 311,746,552 | 312,1674,1498 | 313,342,166 | 314,3485,3420

BATCH_RAW_INFO | 310,1279,1072 | 311,747,552 | 312,1675,1498 | 313,343,166 | 314,3486,3420

BATCH_RAW_INFO | 310,1280,1072 | 311,748,552 | 312,1676,1498 | 313,344,166 | 314,3487,3420

BATCH_RAW_INFO | 310,1281,1072 | 311,749,552 | 312,1677,1498 | 313,345,166 | 314,3488,3420

BATCH_RAW_INFO | 310,1282,1072 | 311,750,552 | 312,1678,1498 | 313,346,166 | 314,3489,3420

BATCH_RAW_INFO | 310,1283,1072 | 311,751,552 | 312,1679,1498 | 313,347,166 | 314,3490,3420

BATCH_RAW_INFO | 310,1284,1072 | 311,752,552 | 312,1680,1498 | 313,348,166 | 314,3491,3420

BATCH_RAW_INFO | 310,1285,1072 | 311,753,552 | 312,1681,1498 | 313,349,166 | 314,3492,3420

BATCH_RAW_INFO | 310,1286,1072 | 311,754,552 | 312,1682,1498 | 313,350,166 | 314,3493,3420

BATCH_RAW_INFO | 310,1287,1072 | 311,755,552 | 312,1683,1498 | 313,351,166 | 314,3494,3420

BATCH_RAW_INFO | 310,1288,1072 | 311,756,552 | 312,1684,1498 | 313,352,166 | 314,3495,3420

BATCH_RAW_INFO | 310,1289,1072 | 311,757,552 | 312,1685,1498 | 313,353,166 | 314,3496,3420

BATCH_RAW_INFO | 310,1290,1072 | 311,758,552 | 312,1686,1498 | 313,354,166 | 314,3497,3420

BATCH_RAW_INFO | 310,1291,1072 | 311,759,552 | 312,1687,1498 | 313,355,166 | 314,3498,3420

BATCH_RAW_INFO | 310,1292,1072 | 311,760,552 | 312,1688,1498 | 313,356,166 | 314,3499,3420

BATCH_RAW_INFO | 310,1293,1072 | 311,761,552 | 312,1689,1498 | 313,357,166 | 314,3500,3420

BATCH_RAW_INFO | 310,1294,1072 | 311,762,552 | 312,1690,1498 | 313,358,166 | 314,3501,3420

BATCH_RAW_INFO | 310,1295,1072 | 311,763,552 | 312,1691,1498 | 313,359,166 | 314,3502,3420

BATCH_RAW_INFO | 310,1296,1072 | 311,764,552 | 312,1692,1498 | 313,360,166 | 314,3503,3420

BATCH_RAW_INFO | 310,1297,1072 | 311,765,552 | 312,1693,1498 | 313,361,166 | 314,3504,3420

BATCH_RAW_INFO | 310,1298,1072 | 311,766,552 | 312,1694,1498 | 313,362,166 | 314,3505,3420

BATCH_RAW_INFO | 310,1299,1072 | 311,767,552 | 312,1695,1498 | 313,363,166 | 314,3506,3420

BATCH_RAW_INFO | 310,1300,1072 | 311,768,552 | 312,1696,1498 | 313,364,166 | 314,3507,3420

BATCH_RAW_INFO | 310,1301,1072 | 311,769,552 | 312,1697,1498 | 313,365,166 | 314,3508,3420

BATCH_RAW_INFO | 310,1302,1072 | 311,770,552 | 312,1698,1498 | 313,366,166 | 314,3509,3420

BATCH_RAW_INFO | 310,1303,1072 | 311,771,552 | 312,1699,1498 | 313,367,166 | 314,3510,3420

BATCH_RAW_INFO | 310,1304,1072 | 311,772,552 | 312,1700,1498 | 313,368,166 | 314,3511,3420

BATCH_RAW_INFO | 310,1305,1072 | 311,773,552 | 312,1701,1498 | 313,369,166 | 314,3512,3420

BATCH_RAW_INFO | 310,1306,1072 | 311,774,552 | 312,1702,1498 | 313,370,166 | 314,3513,3420

BATCH_RAW_INFO | 310,1307,1072 | 311,775,552 | 312,1703,1498 | 313,371,166 | 314,3514,3420

BATCH_RAW_INFO | 310,1308,1072 | 311,776,552 | 312,1704,1498 | 313,372,166 | 314,3515,3420

BATCH_RAW_INFO | 310,1309,1072 | 311,777,552 | 312,1705,1498 | 313,373,166 | 314,3516,3420

BATCH_RAW_INFO | 310,1310,1072 | 311,778,552 | 312,1706,1498 | 313,374,166 | 314,3517,3420

BATCH_RAW_INFO | 310,1311,1072 | 311,779,552 | 312,1707,1498 | 313,375,166 | 314,3518,3420

BATCH_RAW_INFO | 310,1312,1072 | 311,780,552 | 312,1708,1498 | 313,376,166 | 314,3519,3420

BATCH_RAW_INFO | 310,1313,1072 | 311,781,552 | 312,1709,1498 | 313,377,166 | 314,3520,3420

BATCH_RAW_INFO | 310,1314,1072 | 311,782,552 | 312,1710,1498 | 313,378,166 | 314,3521,3420

BATCH_RAW_INFO | 310,1315,1072 | 311,783,552 | 312,1711,1498 | 313,379,166 | 314,3522,3420

BATCH_RAW_INFO | 310,1316,1072 | 311,784,552 | 312,1712,1498 | 313,380,166 | 314,3523,3420

BATCH_RAW_INFO | 310,1317,1072 | 311,785,552 | 312,1713,1498 | 313,381,166 | 314,3524,3420

BATCH_RAW_INFO | 310,1318,1072 | 311,786,552 | 312,1714,1498 | 313,382,166 | 314,3525,3420

BATCH_RAW_INFO | 310,1319,1072 | 311,787,552 | 312,1715,1498 | 313,383,166 | 314,3526,3420

BATCH_RAW_INFO | 310,1320,1072 | 311,788,552 | 312,1716,1498 | 313,384,166 | 314,3527,3420

BATCH_RAW_INFO | 310,1321,1072 | 311,789,552 | 312,1717,1498 | 313,385,166 | 314,3528,3420

BATCH_RAW_INFO | 310,1322,1072 | 311,790,552 | 312,1718,1498 | 313,386,166 | 314,3529,3420

BATCH_RAW_INFO | 310,1323,1072 | 311,791,552 | 312,1719,1498 | 313,387,166 | 314,3530,3420

BATCH_RAW_INFO | 310,1324,1072 | 311,792,552 | 312,1720,1498 | 313,388,166 | 314,3531,3420

BATCH_RAW_INFO | 310,1325,1072 | 311,793,552 | 312,1721,1498 | 313,389,166 | 314,3532,3420

BATCH_RAW_INFO | 310,1326,1072 | 311,794,552 | 312,1722,1498 | 313,390,166 | 314,3533,3420

BATCH_RAW_INFO | 310,1327,1072 | 311,795,552 | 312,1723,1498 | 313,391,166 | 314,3534,3420

BATCH_RAW_INFO | 310,1328,1072 | 311,796,552 | 312,1724,1498 | 313,392,166 | 314,3535,3420

BATCH_RAW_INFO | 310,1329,1072 | 311,797,552 | 312,1725,1498 | 313,393,166 | 314,3536,3420

BATCH_RAW_INFO | 310,1330,1072 | 311,798,552 | 312,1726,1498 | 313,394,166 | 314,3537,3420

BATCH_RAW_INFO | 310,1331,1072 | 311,799,552 | 312,1727,1498 | 313,395,166 | 314,3538,3420

BATCH_RAW_INFO | 310,1332,1072 | 311,800,552 | 312,1728,1498 | 313,396,166 | 314,3539,3420

BATCH_RAW_INFO | 310,1333,1072 | 311,801,552 | 312,1729,1498 | 313,397,166 | 314,3540,3420

BATCH_RAW_INFO | 310,1334,1072 | 311,802,552 | 312,1730,1498 | 313,398,166 | 314,3541,3420

BATCH_RAW_INFO | 310,1335,1072 | 311,803,552 | 312,1731,1498 | 313,399,166 | 314,3542,3420

BATCH_RAW_INFO | 310,1336,1072 | 311,804,552 | 312,1732,1498 | 313,400,166 | 314,3543,3420

BATCH_RAW_INFO | 310,1337,1072 | 311,805,552 | 312,1733,1498 | 313,401,166 | 314,3544,3420

BATCH_RAW_INFO | 310,1338,1072 | 311,806,552 | 312,1734,1498 | 313,402,166 | 314,3545,3420

BATCH_RAW_INFO | 310,1339,1072 | 311,807,552 | 312,1735,1498 | 313,403,166 | 314,3546,3420

BATCH_RAW_INFO | 310,1340,1072 | 311,808,552 | 312,1736,1498 | 313,404,166 | 314,3547,3420

BATCH_RAW_INFO | 310,1341,1072 | 311,809,552 | 312,1737,1498 | 313,405,166 | 314,3548,3420

BATCH_RAW_INFO | 310,1342,1072 | 311,810,552 | 312,1738,1498 | 313,406,166 | 314,3549,3420

BATCH_RAW_INFO | 310,1343,1072 | 311,811,552 | 312,1739,1498 | 313,407,166 | 314,3550,3420

BATCH_RAW_INFO | 310,1344,1072 | 311,812,552 | 312,1740,1498 | 313,408,166 | 314,3551,3420

BATCH_RAW_INFO | 310,1345,1072 | 311,813,552 | 312,1741,1498 | 313,409,166 | 314,3552,3420

BATCH_RAW_INFO | 310,1346,1072 | 311,814,552 | 312,1742,1498 | 313,410,166 | 314,3553,3420

BATCH_RAW_INFO | 315,2174,2173

BATCH_RAW_INFO | 310,1347,1072 | 311,815,552 | 312,1743,1498 | 313,411,166 | 314,3554,3420 | 315,2175,2173

BATCH_RAW_INFO | 310,1348,1072 | 311,816,552 | 312,1744,1498 | 313,412,166 | 314,3555,3420 | 315,2176,2173

BATCH_RAW_INFO | 310,1349,1072 | 311,817,552 | 312,1745,1498 | 313,413,166 | 314,3556,3420 | 315,2177,2173

BATCH_RAW_INFO | 310,1350,1072 | 311,818,552 | 312,1746,1498 | 313,414,166 | 314,3557,3420 | 315,2178,2173

BATCH_RAW_INFO | 310,1351,1072 | 311,819,552 | 312,1747,1498 | 313,415,166 | 314,3558,3420 | 315,2179,2173

BATCH_RAW_INFO | 310,1352,1072 | 311,820,552 | 312,1748,1498 | 313,416,166 | 314,3559,3420 | 315,2180,2173

BATCH_RAW_INFO | 310,1353,1072 | 311,821,552 | 312,1749,1498 | 313,417,166 | 314,3560,3420 | 315,2181,2173

BATCH_RAW_INFO | 310,1354,1072 | 311,822,552 | 312,1750,1498 | 313,418,166 | 314,3561,3420 | 315,2182,2173

BATCH_RAW_INFO | 310,1355,1072 | 311,823,552 | 312,1751,1498 | 313,419,166 | 314,3562,3420 | 315,2183,2173

BATCH_RAW_INFO | 310,1356,1072 | 311,824,552 | 312,1752,1498 | 313,420,166 | 314,3563,3420 | 315,2184,2173

BATCH_RAW_INFO | 310,1357,1072 | 311,825,552 | 312,1753,1498 | 313,421,166 | 314,3564,3420 | 315,2185,2173

BATCH_RAW_INFO | 310,1358,1072 | 311,826,552 | 312,1754,1498 | 313,422,166 | 314,3565,3420 | 315,2186,2173

BATCH_RAW_INFO | 310,1359,1072 | 311,827,552 | 312,1755,1498 | 313,423,166 | 314,3566,3420 | 315,2187,2173

BATCH_RAW_INFO | 310,1360,1072 | 311,828,552 | 312,1756,1498 | 313,424,166 | 314,3567,3420 | 315,2188,2173

BATCH_RAW_INFO | 310,1361,1072 | 311,829,552 | 312,1757,1498 | 313,425,166 | 314,3568,3420 | 315,2189,2173

BATCH_RAW_INFO | 310,1362,1072 | 311,830,552 | 312,1758,1498 | 313,426,166 | 314,3569,3420 | 315,2190,2173

BATCH_RAW_INFO | 310,1363,1072 | 311,831,552 | 312,1759,1498 | 313,427,166 | 314,3570,3420 | 315,2191,2173

BATCH_RAW_INFO | 310,1364,1072 | 311,832,552 | 312,1760,1498 | 313,428,166 | 314,3571,3420 | 315,2192,2173

BATCH_RAW_INFO | 310,1365,1072 | 311,833,552 | 312,1761,1498 | 313,429,166 | 314,3572,3420 | 315,2193,2173

BATCH_RAW_INFO | 310,1366,1072 | 311,834,552 | 312,1762,1498 | 313,430,166 | 314,3573,3420 | 315,2194,2173

BATCH_RAW_INFO | 310,1367,1072 | 311,835,552 | 312,1763,1498 | 313,431,166 | 314,3574,3420 | 315,2195,2173

BATCH_RAW_INFO | 310,1368,1072 | 311,836,552 | 312,1764,1498 | 313,432,166 | 314,3575,3420 | 315,2196,2173

BATCH_RAW_INFO | 310,1369,1072 | 311,837,552 | 312,1765,1498 | 313,433,166 | 314,3576,3420 | 315,2197,2173

BATCH_RAW_INFO | 310,1370,1072 | 311,838,552 | 312,1766,1498 | 313,434,166 | 314,3577,3420 | 315,2198,2173

BATCH_RAW_INFO | 310,1371,1072 | 311,839,552 | 312,1767,1498 | 313,435,166 | 314,3578,3420 | 315,2199,2173

BATCH_RAW_INFO | 316,3221,3220

BATCH_RAW_INFO | 310,1372,1072 | 311,840,552 | 312,1768,1498 | 313,436,166 | 314,3579,3420 | 315,2200,2173 | 316,3222,3220

BATCH_RAW_INFO | 310,1373,1072 | 311,841,552 | 312,1769,1498 | 313,437,166 | 314,3580,3420 | 315,2201,2173 | 316,3223,3220

BATCH_RAW_INFO | 310,1374,1072 | 311,842,552 | 312,1770,1498 | 313,438,166 | 314,3581,3420 | 315,2202,2173 | 316,3224,3220

BATCH_RAW_INFO | 310,1375,1072 | 311,843,552 | 312,1771,1498 | 313,439,166 | 314,3582,3420 | 315,2203,2173 | 316,3225,3220

BATCH_RAW_INFO | 310,1376,1072 | 311,844,552 | 312,1772,1498 | 314,3583,3420 | 315,2204,2173 | 316,3226,3220

BATCH_RAW_INFO | 310,1377,1072 | 311,845,552 | 312,1773,1498 | 314,3584,3420 | 315,2205,2173 | 316,3227,3220

BATCH_RAW_INFO | 310,1378,1072 | 311,846,552 | 312,1774,1498 | 314,3585,3420 | 315,2206,2173 | 316,3228,3220

BATCH_RAW_INFO | 310,1379,1072 | 311,847,552 | 312,1775,1498 | 314,3586,3420 | 315,2207,2173 | 316,3229,3220

BATCH_RAW_INFO | 310,1380,1072 | 311,848,552 | 312,1776,1498 | 314,3587,3420 | 315,2208,2173 | 316,3230,3220

BATCH_RAW_INFO | 310,1381,1072 | 311,849,552 | 312,1777,1498 | 314,3588,3420 | 315,2209,2173 | 316,3231,3220

BATCH_RAW_INFO | 310,1382,1072 | 311,850,552 | 312,1778,1498 | 314,3589,3420 | 315,2210,2173 | 316,3232,3220

BATCH_RAW_INFO | 310,1383,1072 | 311,851,552 | 312,1779,1498 | 314,3590,3420 | 315,2211,2173 | 316,3233,3220

BATCH_RAW_INFO | 310,1384,1072 | 311,852,552 | 312,1780,1498 | 314,3591,3420 | 315,2212,2173 | 316,3234,3220

BATCH_RAW_INFO | 310,1385,1072 | 311,853,552 | 312,1781,1498 | 314,3592,3420 | 315,2213,2173 | 316,3235,3220

BATCH_RAW_INFO | 310,1386,1072 | 311,854,552 | 312,1782,1498 | 314,3593,3420 | 315,2214,2173 | 316,3236,3220

BATCH_RAW_INFO | 310,1387,1072 | 311,855,552 | 312,1783,1498 | 314,3594,3420 | 315,2215,2173 | 316,3237,3220

BATCH_RAW_INFO | 310,1388,1072 | 311,856,552 | 312,1784,1498 | 314,3595,3420 | 315,2216,2173 | 316,3238,3220

BATCH_RAW_INFO | 311,857,552 | 312,1785,1498 | 314,3596,3420 | 315,2217,2173 | 316,3239,3220

BATCH_RAW_INFO | 311,858,552 | 312,1786,1498 | 314,3597,3420 | 315,2218,2173 | 316,3240,3220

BATCH_RAW_INFO | 311,859,552 | 312,1787,1498 | 314,3598,3420 | 315,2219,2173 | 316,3241,3220

BATCH_RAW_INFO | 311,860,552 | 312,1788,1498 | 314,3599,3420 | 315,2220,2173 | 316,3242,3220

BATCH_RAW_INFO | 311,861,552 | 312,1789,1498 | 314,3600,3420 | 315,2221,2173 | 316,3243,3220

BATCH_RAW_INFO | 311,862,552 | 312,1790,1498 | 314,3601,3420 | 315,2222,2173 | 316,3244,3220

BATCH_RAW_INFO | 311,863,552 | 312,1791,1498 | 314,3602,3420 | 315,2223,2173 | 316,3245,3220

BATCH_RAW_INFO | 311,864,552 | 312,1792,1498 | 314,3603,3420 | 315,2224,2173 | 316,3246,3220

BATCH_RAW_INFO | 311,865,552 | 312,1793,1498 | 314,3604,3420 | 315,2225,2173 | 316,3247,3220

BATCH_RAW_INFO | 311,866,552 | 312,1794,1498 | 314,3605,3420 | 315,2226,2173 | 316,3248,3220

BATCH_RAW_INFO | 311,867,552 | 312,1795,1498 | 314,3606,3420 | 315,2227,2173 | 316,3249,3220

BATCH_RAW_INFO | 311,868,552 | 312,1796,1498 | 314,3607,3420 | 315,2228,2173 | 316,3250,3220

BATCH_RAW_INFO | 311,869,552 | 312,1797,1498 | 314,3608,3420 | 315,2229,2173 | 316,3251,3220

BATCH_RAW_INFO | 311,870,552 | 312,1798,1498 | 314,3609,3420 | 315,2230,2173 | 316,3252,3220

BATCH_RAW_INFO | 311,871,552 | 312,1799,1498 | 314,3610,3420 | 315,2231,2173 | 316,3253,3220

BATCH_RAW_INFO | 311,872,552 | 312,1800,1498 | 314,3611,3420 | 315,2232,2173 | 316,3254,3220

BATCH_RAW_INFO | 311,873,552 | 312,1801,1498 | 314,3612,3420 | 315,2233,2173 | 316,3255,3220

BATCH_RAW_INFO | 311,874,552 | 312,1802,1498 | 314,3613,3420 | 315,2234,2173 | 316,3256,3220

BATCH_RAW_INFO | 311,875,552 | 312,1803,1498 | 314,3614,3420 | 315,2235,2173 | 316,3257,3220

BATCH_RAW_INFO | 311,876,552 | 312,1804,1498 | 314,3615,3420 | 315,2236,2173 | 316,3258,3220

BATCH_RAW_INFO | 311,877,552 | 312,1805,1498 | 314,3616,3420 | 315,2237,2173 | 316,3259,3220

BATCH_RAW_INFO | 311,878,552 | 312,1806,1498 | 314,3617,3420 | 315,2238,2173 | 316,3260,3220

BATCH_RAW_INFO | 311,879,552 | 312,1807,1498 | 314,3618,3420 | 315,2239,2173 | 316,3261,3220

BATCH_RAW_INFO | 311,880,552 | 312,1808,1498 | 314,3619,3420 | 315,2240,2173 | 316,3262,3220

BATCH_RAW_INFO | 311,881,552 | 312,1809,1498 | 314,3620,3420 | 315,2241,2173 | 316,3263,3220

BATCH_RAW_INFO | 311,882,552 | 312,1810,1498 | 314,3621,3420 | 315,2242,2173 | 316,3264,3220

BATCH_RAW_INFO | 311,883,552 | 312,1811,1498 | 314,3622,3420 | 315,2243,2173 | 316,3265,3220

BATCH_RAW_INFO | 311,884,552 | 312,1812,1498 | 314,3623,3420 | 315,2244,2173 | 316,3266,3220

BATCH_RAW_INFO | 311,885,552 | 312,1813,1498 | 314,3624,3420 | 315,2245,2173 | 316,3267,3220

BATCH_RAW_INFO | 311,886,552 | 312,1814,1498 | 314,3625,3420 | 315,2246,2173 | 316,3268,3220

BATCH_RAW_INFO | 311,887,552 | 312,1815,1498 | 314,3626,3420 | 315,2247,2173 | 316,3269,3220

BATCH_RAW_INFO | 317,3107,3106

BATCH_RAW_INFO | 318,3889,3888

BATCH_RAW_INFO | 311,888,552 | 312,1816,1498 | 314,3627,3420 | 315,2248,2173 | 316,3270,3220 | 317,3108,3106 | 318,3890,3888

BATCH_RAW_INFO | 311,889,552 | 312,1817,1498 | 314,3628,3420 | 315,2249,2173 | 316,3271,3220 | 317,3109,3106 | 318,3891,3888

BATCH_RAW_INFO | 311,890,552 | 312,1818,1498 | 314,3629,3420 | 315,2250,2173 | 316,3272,3220 | 317,3110,3106 | 318,3892,3888

BATCH_RAW_INFO | 311,891,552 | 312,1819,1498 | 314,3630,3420 | 315,2251,2173 | 316,3273,3220 | 317,3111,3106 | 318,3893,3888

BATCH_RAW_INFO | 311,892,552 | 312,1820,1498 | 314,3631,3420 | 315,2252,2173 | 316,3274,3220 | 317,3112,3106 | 318,3894,3888

BATCH_RAW_INFO | 311,893,552 | 312,1821,1498 | 314,3632,3420 | 315,2253,2173 | 316,3275,3220 | 317,3113,3106 | 318,3895,3888

BATCH_RAW_INFO | 311,894,552 | 312,1822,1498 | 314,3633,3420 | 315,2254,2173 | 316,3276,3220 | 317,3114,3106 | 318,3896,3888

BATCH_RAW_INFO | 311,895,552 | 312,1823,1498 | 314,3634,3420 | 315,2255,2173 | 316,3277,3220 | 317,3115,3106 | 318,3897,3888

BATCH_RAW_INFO | 311,896,552 | 312,1824,1498 | 314,3635,3420 | 315,2256,2173 | 316,3278,3220 | 317,3116,3106 | 318,3898,3888

BATCH_RAW_INFO | 311,897,552 | 312,1825,1498 | 314,3636,3420 | 315,2257,2173 | 316,3279,3220 | 317,3117,3106 | 318,3899,3888

BATCH_RAW_INFO | 311,898,552 | 312,1826,1498 | 314,3637,3420 | 315,2258,2173 | 316,3280,3220 | 317,3118,3106 | 318,3900,3888

BATCH_RAW_INFO | 311,899,552 | 312,1827,1498 | 314,3638,3420 | 315,2259,2173 | 316,3281,3220 | 317,3119,3106 | 318,3901,3888

BATCH_RAW_INFO | 311,900,552 | 312,1828,1498 | 314,3639,3420 | 315,2260,2173 | 316,3282,3220 | 317,3120,3106 | 318,3902,3888

BATCH_RAW_INFO | 311,901,552 | 312,1829,1498 | 314,3640,3420 | 315,2261,2173 | 316,3283,3220 | 317,3121,3106 | 318,3903,3888

BATCH_RAW_INFO | 311,902,552 | 312,1830,1498 | 314,3641,3420 | 315,2262,2173 | 316,3284,3220 | 317,3122,3106 | 318,3904,3888

BATCH_RAW_INFO | 311,903,552 | 312,1831,1498 | 314,3642,3420 | 315,2263,2173 | 316,3285,3220 | 317,3123,3106 | 318,3905,3888

BATCH_RAW_INFO | 311,904,552 | 312,1832,1498 | 314,3643,3420 | 315,2264,2173 | 316,3286,3220 | 317,3124,3106 | 318,3906,3888

BATCH_RAW_INFO | 311,905,552 | 312,1833,1498 | 314,3644,3420 | 315,2265,2173 | 316,3287,3220 | 317,3125,3106 | 318,3907,3888

BATCH_RAW_INFO | 311,906,552 | 312,1834,1498 | 314,3645,3420 | 315,2266,2173 | 316,3288,3220 | 317,3126,3106 | 318,3908,3888

BATCH_RAW_INFO | 311,907,552 | 312,1835,1498 | 314,3646,3420 | 315,2267,2173 | 316,3289,3220 | 317,3127,3106 | 318,3909,3888

BATCH_RAW_INFO | 311,908,552 | 312,1836,1498 | 314,3647,3420 | 315,2268,2173 | 316,3290,3220 | 317,3128,3106 | 318,3910,3888

BATCH_RAW_INFO | 311,909,552 | 312,1837,1498 | 314,3648,3420 | 315,2269,2173 | 316,3291,3220 | 317,3129,3106 | 318,3911,3888

BATCH_RAW_INFO | 311,910,552 | 312,1838,1498 | 314,3649,3420 | 315,2270,2173 | 316,3292,3220 | 317,3130,3106 | 318,3912,3888

BATCH_RAW_INFO | 311,911,552 | 312,1839,1498 | 314,3650,3420 | 315,2271,2173 | 316,3293,3220 | 317,3131,3106 | 318,3913,3888

BATCH_RAW_INFO | 311,912,552 | 312,1840,1498 | 314,3651,3420 | 315,2272,2173 | 316,3294,3220 | 317,3132,3106 | 318,3914,3888

BATCH_RAW_INFO | 311,913,552 | 312,1841,1498 | 314,3652,3420 | 315,2273,2173 | 316,3295,3220 | 317,3133,3106 | 318,3915,3888

BATCH_RAW_INFO | 311,914,552 | 312,1842,1498 | 314,3653,3420 | 315,2274,2173 | 316,3296,3220 | 317,3134,3106 | 318,3916,3888

BATCH_RAW_INFO | 311,915,552 | 312,1843,1498 | 314,3654,3420 | 315,2275,2173 | 316,3297,3220 | 317,3135,3106 | 318,3917,3888

BATCH_RAW_INFO | 311,916,552 | 312,1844,1498 | 314,3655,3420 | 315,2276,2173 | 316,3298,3220 | 317,3136,3106 | 318,3918,3888

BATCH_RAW_INFO | 311,917,552 | 312,1845,1498 | 314,3656,3420 | 315,2277,2173 | 316,3299,3220 | 317,3137,3106 | 318,3919,3888

BATCH_RAW_INFO | 311,918,552 | 312,1846,1498 | 314,3657,3420 | 315,2278,2173 | 316,3300,3220 | 317,3138,3106 | 318,3920,3888

BATCH_RAW_INFO | 311,919,552 | 312,1847,1498 | 314,3658,3420 | 315,2279,2173 | 316,3301,3220 | 317,3139,3106 | 318,3921,3888

BATCH_RAW_INFO | 311,920,552 | 312,1848,1498 | 314,3659,3420 | 315,2280,2173 | 316,3302,3220 | 317,3140,3106 | 318,3922,3888

BATCH_RAW_INFO | 311,921,552 | 312,1849,1498 | 314,3660,3420 | 315,2281,2173 | 316,3303,3220 | 317,3141,3106 | 318,3923,3888

BATCH_RAW_INFO | 311,922,552 | 312,1850,1498 | 314,3661,3420 | 315,2282,2173 | 316,3304,3220 | 317,3142,3106 | 318,3924,3888

BATCH_RAW_INFO | 311,923,552 | 312,1851,1498 | 314,3662,3420 | 315,2283,2173 | 316,3305,3220 | 317,3143,3106 | 318,3925,3888

BATCH_RAW_INFO | 311,924,552 | 312,1852,1498 | 314,3663,3420 | 315,2284,2173 | 316,3306,3220 | 317,3144,3106 | 318,3926,3888

BATCH_RAW_INFO | 311,925,552 | 312,1853,1498 | 314,3664,3420 | 315,2285,2173 | 316,3307,3220 | 317,3145,3106 | 318,3927,3888

BATCH_RAW_INFO | 311,926,552 | 312,1854,1498 | 314,3665,3420 | 315,2286,2173 | 316,3308,3220 | 317,3146,3106 | 318,3928,3888

BATCH_RAW_INFO | 311,927,552 | 312,1855,1498 | 314,3666,3420 | 315,2287,2173 | 316,3309,3220 | 317,3147,3106 | 318,3929,3888

BATCH_RAW_INFO | 311,928,552 | 312,1856,1498 | 314,3667,3420 | 315,2288,2173 | 316,3310,3220 | 317,3148,3106 | 318,3930,3888

BATCH_RAW_INFO | 311,929,552 | 312,1857,1498 | 314,3668,3420 | 315,2289,2173 | 316,3311,3220 | 317,3149,3106 | 318,3931,3888

BATCH_RAW_INFO | 311,930,552 | 312,1858,1498 | 314,3669,3420 | 315,2290,2173 | 316,3312,3220 | 317,3150,3106 | 318,3932,3888

BATCH_RAW_INFO | 311,931,552 | 312,1859,1498 | 314,3670,3420 | 315,2291,2173 | 316,3313,3220 | 317,3151,3106 | 318,3933,3888

BATCH_RAW_INFO | 311,932,552 | 312,1860,1498 | 314,3671,3420 | 315,2292,2173 | 316,3314,3220 | 317,3152,3106 | 318,3934,3888

BATCH_RAW_INFO | 311,933,552 | 312,1861,1498 | 314,3672,3420 | 315,2293,2173 | 316,3315,3220 | 317,3153,3106 | 318,3935,3888

BATCH_RAW_INFO | 311,934,552 | 312,1862,1498 | 314,3673,3420 | 315,2294,2173 | 316,3316,3220 | 317,3154,3106 | 318,3936,3888

BATCH_RAW_INFO | 311,935,552 | 312,1863,1498 | 314,3674,3420 | 315,2295,2173 | 316,3317,3220 | 317,3155,3106 | 318,3937,3888

BATCH_RAW_INFO | 311,936,552 | 312,1864,1498 | 314,3675,3420 | 315,2296,2173 | 316,3318,3220 | 317,3156,3106 | 318,3938,3888

BATCH_RAW_INFO | 311,937,552 | 312,1865,1498 | 314,3676,3420 | 315,2297,2173 | 316,3319,3220 | 317,3157,3106 | 318,3939,3888

BATCH_RAW_INFO | 311,938,552 | 312,1866,1498 | 314,3677,3420 | 315,2298,2173 | 316,3320,3220 | 317,3158,3106 | 318,3940,3888

BATCH_RAW_INFO | 311,939,552 | 312,1867,1498 | 314,3678,3420 | 315,2299,2173 | 316,3321,3220 | 317,3159,3106 | 318,3941,3888

BATCH_RAW_INFO | 311,940,552 | 312,1868,1498 | 314,3679,3420 | 315,2300,2173 | 316,3322,3220 | 317,3160,3106 | 318,3942,3888

BATCH_RAW_INFO | 311,941,552 | 312,1869,1498 | 314,3680,3420 | 315,2301,2173 | 316,3323,3220 | 317,3161,3106 | 318,3943,3888

BATCH_RAW_INFO | 311,942,552 | 312,1870,1498 | 314,3681,3420 | 315,2302,2173 | 316,3324,3220 | 317,3162,3106 | 318,3944,3888

BATCH_RAW_INFO | 311,943,552 | 312,1871,1498 | 314,3682,3420 | 315,2303,2173 | 316,3325,3220 | 317,3163,3106 | 318,3945,3888

BATCH_RAW_INFO | 311,944,552 | 312,1872,1498 | 314,3683,3420 | 315,2304,2173 | 316,3326,3220 | 317,3164,3106 | 318,3946,3888

BATCH_RAW_INFO | 311,945,552 | 312,1873,1498 | 314,3684,3420 | 315,2305,2173 | 316,3327,3220 | 317,3165,3106 | 318,3947,3888

BATCH_RAW_INFO | 311,946,552 | 312,1874,1498 | 314,3685,3420 | 315,2306,2173 | 316,3328,3220 | 317,3166,3106 | 318,3948,3888

BATCH_RAW_INFO | 311,947,552 | 312,1875,1498 | 314,3686,3420 | 315,2307,2173 | 316,3329,3220 | 317,3167,3106 | 318,3949,3888

BATCH_RAW_INFO | 311,948,552 | 312,1876,1498 | 314,3687,3420 | 315,2308,2173 | 316,3330,3220 | 317,3168,3106 | 318,3950,3888

BATCH_RAW_INFO | 311,949,552 | 312,1877,1498 | 314,3688,3420 | 315,2309,2173 | 316,3331,3220 | 317,3169,3106 | 318,3951,3888

BATCH_RAW_INFO | 311,950,552 | 312,1878,1498 | 314,3689,3420 | 315,2310,2173 | 316,3332,3220 | 317,3170,3106 | 318,3952,3888

BATCH_RAW_INFO | 311,951,552 | 312,1879,1498 | 314,3690,3420 | 315,2311,2173 | 316,3333,3220 | 317,3171,3106 | 318,3953,3888

BATCH_RAW_INFO | 311,952,552 | 312,1880,1498 | 314,3691,3420 | 315,2312,2173 | 316,3334,3220 | 317,3172,3106 | 318,3954,3888

BATCH_RAW_INFO | 311,953,552 | 312,1881,1498 | 314,3692,3420 | 315,2313,2173 | 316,3335,3220 | 317,3173,3106 | 318,3955,3888

BATCH_RAW_INFO | 311,954,552 | 312,1882,1498 | 314,3693,3420 | 315,2314,2173 | 316,3336,3220 | 317,3174,3106 | 318,3956,3888

BATCH_RAW_INFO | 311,955,552 | 312,1883,1498 | 314,3694,3420 | 315,2315,2173 | 316,3337,3220 | 317,3175,3106 | 318,3957,3888

BATCH_RAW_INFO | 311,956,552 | 312,1884,1498 | 314,3695,3420 | 315,2316,2173 | 316,3338,3220 | 317,3176,3106 | 318,3958,3888

BATCH_RAW_INFO | 311,957,552 | 312,1885,1498 | 314,3696,3420 | 315,2317,2173 | 316,3339,3220 | 317,3177,3106 | 318,3959,3888

BATCH_RAW_INFO | 311,958,552 | 312,1886,1498 | 314,3697,3420 | 315,2318,2173 | 316,3340,3220 | 317,3178,3106 | 318,3960,3888

BATCH_RAW_INFO | 311,959,552 | 312,1887,1498 | 314,3698,3420 | 315,2319,2173 | 316,3341,3220 | 317,3179,3106 | 318,3961,3888

BATCH_RAW_INFO | 311,960,552 | 312,1888,1498 | 314,3699,3420 | 315,2320,2173 | 316,3342,3220 | 317,3180,3106 | 318,3962,3888

BATCH_RAW_INFO | 311,961,552 | 312,1889,1498 | 314,3700,3420 | 315,2321,2173 | 316,3343,3220 | 317,3181,3106 | 318,3963,3888

BATCH_RAW_INFO | 311,962,552 | 312,1890,1498 | 314,3701,3420 | 315,2322,2173 | 316,3344,3220 | 317,3182,3106 | 318,3964,3888

BATCH_RAW_INFO | 311,963,552 | 312,1891,1498 | 314,3702,3420 | 315,2323,2173 | 316,3345,3220 | 317,3183,3106 | 318,3965,3888

BATCH_RAW_INFO | 311,964,552 | 312,1892,1498 | 314,3703,3420 | 315,2324,2173 | 316,3346,3220 | 317,3184,3106 | 318,3966,3888

BATCH_RAW_INFO | 311,965,552 | 312,1893,1498 | 314,3704,3420 | 315,2325,2173 | 316,3347,3220 | 317,3185,3106 | 318,3967,3888

BATCH_RAW_INFO | 311,966,552 | 312,1894,1498 | 314,3705,3420 | 315,2326,2173 | 316,3348,3220 | 317,3186,3106 | 318,3968,3888

BATCH_RAW_INFO | 311,967,552 | 312,1895,1498 | 314,3706,3420 | 315,2327,2173 | 316,3349,3220 | 317,3187,3106 | 318,3969,3888

BATCH_RAW_INFO | 311,968,552 | 312,1896,1498 | 314,3707,3420 | 315,2328,2173 | 316,3350,3220 | 317,3188,3106 | 318,3970,3888

BATCH_RAW_INFO | 311,969,552 | 312,1897,1498 | 314,3708,3420 | 315,2329,2173 | 316,3351,3220 | 317,3189,3106 | 318,3971,3888

BATCH_RAW_INFO | 311,970,552 | 312,1898,1498 | 314,3709,3420 | 315,2330,2173 | 316,3352,3220 | 317,3190,3106 | 318,3972,3888

BATCH_RAW_INFO | 311,971,552 | 312,1899,1498 | 314,3710,3420 | 315,2331,2173 | 316,3353,3220 | 317,3191,3106 | 318,3973,3888

BATCH_RAW_INFO | 311,972,552 | 312,1900,1498 | 314,3711,3420 | 315,2332,2173 | 316,3354,3220 | 317,3192,3106 | 318,3974,3888

BATCH_RAW_INFO | 311,973,552 | 312,1901,1498 | 314,3712,3420 | 315,2333,2173 | 316,3355,3220 | 317,3193,3106 | 318,3975,3888

BATCH_RAW_INFO | 311,974,552 | 312,1902,1498 | 314,3713,3420 | 315,2334,2173 | 316,3356,3220 | 317,3194,3106 | 318,3976,3888

BATCH_RAW_INFO | 311,975,552 | 312,1903,1498 | 314,3714,3420 | 315,2335,2173 | 316,3357,3220 | 317,3195,3106 | 318,3977,3888

BATCH_RAW_INFO | 311,976,552 | 312,1904,1498 | 314,3715,3420 | 315,2336,2173 | 316,3358,3220 | 317,3196,3106 | 318,3978,3888

BATCH_RAW_INFO | 311,977,552 | 312,1905,1498 | 314,3716,3420 | 315,2337,2173 | 316,3359,3220 | 317,3197,3106 | 318,3979,3888

BATCH_RAW_INFO | 311,978,552 | 312,1906,1498 | 314,3717,3420 | 315,2338,2173 | 316,3360,3220 | 317,3198,3106 | 318,3980,3888

BATCH_RAW_INFO | 311,979,552 | 312,1907,1498 | 314,3718,3420 | 315,2339,2173 | 316,3361,3220 | 317,3199,3106 | 318,3981,3888

BATCH_RAW_INFO | 311,980,552 | 312,1908,1498 | 314,3719,3420 | 315,2340,2173 | 316,3362,3220 | 317,3200,3106 | 318,3982,3888

BATCH_RAW_INFO | 311,981,552 | 312,1909,1498 | 314,3720,3420 | 315,2341,2173 | 316,3363,3220 | 317,3201,3106 | 318,3983,3888

BATCH_RAW_INFO | 311,982,552 | 312,1910,1498 | 314,3721,3420 | 315,2342,2173 | 316,3364,3220 | 317,3202,3106 | 318,3984,3888

BATCH_RAW_INFO | 311,983,552 | 312,1911,1498 | 314,3722,3420 | 315,2343,2173 | 316,3365,3220 | 317,3203,3106 | 318,3985,3888

BATCH_RAW_INFO | 311,984,552 | 312,1912,1498 | 314,3723,3420 | 315,2344,2173 | 316,3366,3220 | 317,3204,3106 | 318,3986,3888

BATCH_RAW_INFO | 311,985,552 | 312,1913,1498 | 314,3724,3420 | 315,2345,2173 | 316,3367,3220 | 317,3205,3106 | 318,3987,3888

BATCH_RAW_INFO | 311,986,552 | 312,1914,1498 | 314,3725,3420 | 315,2346,2173 | 316,3368,3220 | 317,3206,3106 | 318,3988,3888

BATCH_RAW_INFO | 311,987,552 | 312,1915,1498 | 314,3726,3420 | 315,2347,2173 | 316,3369,3220 | 317,3207,3106 | 318,3989,3888

BATCH_RAW_INFO | 311,988,552 | 312,1916,1498 | 314,3727,3420 | 315,2348,2173 | 316,3370,3220 | 317,3208,3106 | 318,3990,3888

BATCH_RAW_INFO | 311,989,552 | 312,1917,1498 | 314,3728,3420 | 315,2349,2173 | 316,3371,3220 | 317,3209,3106 | 318,3991,3888

BATCH_RAW_INFO | 311,990,552 | 312,1918,1498 | 314,3729,3420 | 315,2350,2173 | 316,3372,3220 | 317,3210,3106 | 318,3992,3888

BATCH_RAW_INFO | 311,991,552 | 312,1919,1498 | 314,3730,3420 | 315,2351,2173 | 316,3373,3220 | 317,3211,3106 | 318,3993,3888

BATCH_RAW_INFO | 311,992,552 | 312,1920,1498 | 314,3731,3420 | 315,2352,2173 | 316,3374,3220 | 317,3212,3106 | 318,3994,3888

BATCH_RAW_INFO | 311,993,552 | 312,1921,1498 | 314,3732,3420 | 315,2353,2173 | 316,3375,3220 | 317,3213,3106 | 318,3995,3888

BATCH_RAW_INFO | 311,994,552 | 312,1922,1498 | 314,3733,3420 | 315,2354,2173 | 316,3376,3220 | 317,3214,3106 | 318,3996,3888

BATCH_RAW_INFO | 311,995,552 | 312,1923,1498 | 314,3734,3420 | 315,2355,2173 | 316,3377,3220 | 317,3215,3106 | 318,3997,3888

BATCH_RAW_INFO | 311,996,552 | 312,1924,1498 | 314,3735,3420 | 315,2356,2173 | 316,3378,3220 | 317,3216,3106 | 318,3998,3888

BATCH_RAW_INFO | 311,997,552 | 312,1925,1498 | 314,3736,3420 | 315,2357,2173 | 316,3379,3220 | 317,3217,3106 | 318,3999,3888

BATCH_RAW_INFO | 311,998,552 | 312,1926,1498 | 314,3737,3420 | 315,2358,2173 | 316,3380,3220 | 317,3218,3106 | 318,4000,3888

BATCH_RAW_INFO | 311,999,552 | 312,1927,1498 | 314,3738,3420 | 315,2359,2173 | 316,3381,3220 | 317,3219,3106 | 318,4001,3888

BATCH_RAW_INFO | 311,1000,552 | 312,1928,1498 | 314,3739,3420 | 315,2360,2173 | 316,3382,3220 | 317,3220,3106 | 318,4002,3888

BATCH_RAW_INFO | 311,1001,552 | 312,1929,1498 | 314,3740,3420 | 315,2361,2173 | 316,3383,3220 | 317,3221,3106 | 318,4003,3888

BATCH_RAW_INFO | 311,1002,552 | 312,1930,1498 | 314,3741,3420 | 315,2362,2173 | 316,3384,3220 | 317,3222,3106 | 318,4004,3888

BATCH_RAW_INFO | 311,1003,552 | 312,1931,1498 | 314,3742,3420 | 315,2363,2173 | 316,3385,3220 | 317,3223,3106 | 318,4005,3888

BATCH_RAW_INFO | 311,1004,552 | 312,1932,1498 | 314,3743,3420 | 315,2364,2173 | 316,3386,3220 | 317,3224,3106 | 318,4006,3888

BATCH_RAW_INFO | 311,1005,552 | 312,1933,1498 | 314,3744,3420 | 315,2365,2173 | 316,3387,3220 | 317,3225,3106 | 318,4007,3888

BATCH_RAW_INFO | 311,1006,552 | 312,1934,1498 | 314,3745,3420 | 315,2366,2173 | 316,3388,3220 | 317,3226,3106 | 318,4008,3888

BATCH_RAW_INFO | 311,1007,552 | 312,1935,1498 | 314,3746,3420 | 315,2367,2173 | 316,3389,3220 | 317,3227,3106 | 318,4009,3888

BATCH_RAW_INFO | 311,1008,552 | 312,1936,1498 | 314,3747,3420 | 315,2368,2173 | 316,3390,3220 | 317,3228,3106 | 318,4010,3888

BATCH_RAW_INFO | 311,1009,552 | 312,1937,1498 | 314,3748,3420 | 315,2369,2173 | 316,3391,3220 | 317,3229,3106 | 318,4011,3888

BATCH_RAW_INFO | 311,1010,552 | 312,1938,1498 | 314,3749,3420 | 315,2370,2173 | 316,3392,3220 | 317,3230,3106 | 318,4012,3888

BATCH_RAW_INFO | 311,1011,552 | 314,3750,3420 | 316,3393,3220 | 317,3231,3106 | 318,4013,3888

BATCH_RAW_INFO | 311,1012,552 | 314,3751,3420 | 316,3394,3220 | 317,3232,3106 | 318,4014,3888

BATCH_RAW_INFO | 311,1013,552 | 314,3752,3420 | 316,3395,3220 | 317,3233,3106 | 318,4015,3888

BATCH_RAW_INFO | 311,1014,552 | 314,3753,3420 | 316,3396,3220 | 317,3234,3106 | 318,4016,3888

BATCH_RAW_INFO | 311,1015,552 | 314,3754,3420 | 316,3397,3220 | 317,3235,3106 | 318,4017,3888

BATCH_RAW_INFO | 311,1016,552 | 314,3755,3420 | 316,3398,3220 | 317,3236,3106 | 318,4018,3888

BATCH_RAW_INFO | 311,1017,552 | 314,3756,3420 | 316,3399,3220 | 317,3237,3106 | 318,4019,3888

BATCH_RAW_INFO | 311,1018,552 | 314,3757,3420 | 316,3400,3220 | 317,3238,3106 | 318,4020,3888

BATCH_RAW_INFO | 319,3733,3732

BATCH_RAW_INFO | 311,1019,552 | 314,3758,3420 | 316,3401,3220 | 317,3239,3106 | 318,4021,3888 | 319,3734,3732

BATCH_RAW_INFO | 311,1020,552 | 314,3759,3420 | 316,3402,3220 | 317,3240,3106 | 318,4022,3888 | 319,3735,3732

BATCH_RAW_INFO | 311,1021,552 | 314,3760,3420 | 316,3403,3220 | 317,3241,3106 | 318,4023,3888 | 319,3736,3732

BATCH_RAW_INFO | 311,1022,552 | 314,3761,3420 | 316,3404,3220 | 317,3242,3106 | 318,4024,3888 | 319,3737,3732

BATCH_RAW_INFO | 311,1023,552 | 314,3762,3420 | 316,3405,3220 | 317,3243,3106 | 318,4025,3888 | 319,3738,3732

BATCH_RAW_INFO | 311,1024,552 | 314,3763,3420 | 316,3406,3220 | 317,3244,3106 | 318,4026,3888 | 319,3739,3732

BATCH_RAW_INFO | 311,1025,552 | 314,3764,3420 | 316,3407,3220 | 317,3245,3106 | 318,4027,3888 | 319,3740,3732

BATCH_RAW_INFO | 311,1026,552 | 314,3765,3420 | 316,3408,3220 | 317,3246,3106 | 318,4028,3888 | 319,3741,3732

BATCH_RAW_INFO | 311,1027,552 | 314,3766,3420 | 316,3409,3220 | 317,3247,3106 | 318,4029,3888 | 319,3742,3732

BATCH_RAW_INFO | 311,1028,552 | 314,3767,3420 | 316,3410,3220 | 317,3248,3106 | 318,4030,3888 | 319,3743,3732

BATCH_RAW_INFO | 311,1029,552 | 314,3768,3420 | 316,3411,3220 | 317,3249,3106 | 318,4031,3888 | 319,3744,3732

BATCH_RAW_INFO | 311,1030,552 | 314,3769,3420 | 316,3412,3220 | 317,3250,3106 | 318,4032,3888 | 319,3745,3732

BATCH_RAW_INFO | 311,1031,552 | 314,3770,3420 | 316,3413,3220 | 317,3251,3106 | 318,4033,3888 | 319,3746,3732

BATCH_RAW_INFO | 311,1032,552 | 314,3771,3420 | 316,3414,3220 | 317,3252,3106 | 318,4034,3888 | 319,3747,3732

BATCH_RAW_INFO | 311,1033,552 | 314,3772,3420 | 316,3415,3220 | 317,3253,3106 | 318,4035,3888 | 319,3748,3732

BATCH_RAW_INFO | 311,1034,552 | 314,3773,3420 | 316,3416,3220 | 317,3254,3106 | 318,4036,3888 | 319,3749,3732

BATCH_RAW_INFO | 311,1035,552 | 314,3774,3420 | 316,3417,3220 | 317,3255,3106 | 318,4037,3888 | 319,3750,3732

BATCH_RAW_INFO | 311,1036,552 | 314,3775,3420 | 316,3418,3220 | 317,3256,3106 | 318,4038,3888 | 319,3751,3732

BATCH_RAW_INFO | 311,1037,552 | 314,3776,3420 | 316,3419,3220 | 317,3257,3106 | 318,4039,3888 | 319,3752,3732

BATCH_RAW_INFO | 311,1038,552 | 314,3777,3420 | 316,3420,3220 | 317,3258,3106 | 318,4040,3888 | 319,3753,3732

BATCH_RAW_INFO | 311,1039,552 | 314,3778,3420 | 316,3421,3220 | 317,3259,3106 | 318,4041,3888 | 319,3754,3732

BATCH_RAW_INFO | 311,1040,552 | 314,3779,3420 | 316,3422,3220 | 317,3260,3106 | 318,4042,3888 | 319,3755,3732

BATCH_RAW_INFO | 311,1041,552 | 314,3780,3420 | 316,3423,3220 | 317,3261,3106 | 318,4043,3888 | 319,3756,3732

BATCH_RAW_INFO | 311,1042,552 | 314,3781,3420 | 316,3424,3220 | 317,3262,3106 | 318,4044,3888 | 319,3757,3732

BATCH_RAW_INFO | 311,1043,552 | 314,3782,3420 | 316,3425,3220 | 317,3263,3106 | 318,4045,3888 | 319,3758,3732

BATCH_RAW_INFO | 311,1044,552 | 314,3783,3420 | 316,3426,3220 | 317,3264,3106 | 318,4046,3888 | 319,3759,3732

BATCH_RAW_INFO | 311,1045,552 | 314,3784,3420 | 316,3427,3220 | 317,3265,3106 | 318,4047,3888 | 319,3760,3732

BATCH_RAW_INFO | 311,1046,552 | 314,3785,3420 | 316,3428,3220 | 317,3266,3106 | 318,4048,3888 | 319,3761,3732

BATCH_RAW_INFO | 311,1047,552 | 314,3786,3420 | 316,3429,3220 | 317,3267,3106 | 318,4049,3888 | 319,3762,3732

BATCH_RAW_INFO | 311,1048,552 | 314,3787,3420 | 316,3430,3220 | 317,3268,3106 | 318,4050,3888 | 319,3763,3732

BATCH_RAW_INFO | 311,1049,552 | 314,3788,3420 | 316,3431,3220 | 317,3269,3106 | 318,4051,3888 | 319,3764,3732

BATCH_RAW_INFO | 311,1050,552 | 314,3789,3420 | 316,3432,3220 | 317,3270,3106 | 318,4052,3888 | 319,3765,3732

BATCH_RAW_INFO | 311,1051,552 | 314,3790,3420 | 316,3433,3220 | 317,3271,3106 | 318,4053,3888 | 319,3766,3732

BATCH_RAW_INFO | 311,1052,552 | 314,3791,3420 | 316,3434,3220 | 317,3272,3106 | 318,4054,3888 | 319,3767,3732

BATCH_RAW_INFO | 311,1053,552 | 314,3792,3420 | 316,3435,3220 | 317,3273,3106 | 318,4055,3888 | 319,3768,3732

BATCH_RAW_INFO | 311,1054,552 | 314,3793,3420 | 316,3436,3220 | 317,3274,3106 | 318,4056,3888 | 319,3769,3732

BATCH_RAW_INFO | 311,1055,552 | 314,3794,3420 | 316,3437,3220 | 317,3275,3106 | 318,4057,3888 | 319,3770,3732

BATCH_RAW_INFO | 311,1056,552 | 314,3795,3420 | 316,3438,3220 | 317,3276,3106 | 318,4058,3888 | 319,3771,3732

BATCH_RAW_INFO | 311,1057,552 | 314,3796,3420 | 316,3439,3220 | 317,3277,3106 | 318,4059,3888 | 319,3772,3732

BATCH_RAW_INFO | 311,1058,552 | 314,3797,3420 | 316,3440,3220 | 317,3278,3106 | 318,4060,3888 | 319,3773,3732

BATCH_RAW_INFO | 311,1059,552 | 314,3798,3420 | 316,3441,3220 | 317,3279,3106 | 318,4061,3888 | 319,3774,3732

BATCH_RAW_INFO | 311,1060,552 | 314,3799,3420 | 316,3442,3220 | 317,3280,3106 | 318,4062,3888 | 319,3775,3732

BATCH_RAW_INFO | 311,1061,552 | 314,3800,3420 | 316,3443,3220 | 317,3281,3106 | 318,4063,3888 | 319,3776,3732

BATCH_RAW_INFO | 311,1062,552 | 314,3801,3420 | 316,3444,3220 | 317,3282,3106 | 318,4064,3888 | 319,3777,3732

BATCH_RAW_INFO | 311,1063,552 | 314,3802,3420 | 316,3445,3220 | 317,3283,3106 | 318,4065,3888 | 319,3778,3732

BATCH_RAW_INFO | 311,1064,552 | 314,3803,3420 | 316,3446,3220 | 317,3284,3106 | 318,4066,3888 | 319,3779,3732

BATCH_RAW_INFO | 311,1065,552 | 314,3804,3420 | 316,3447,3220 | 317,3285,3106 | 318,4067,3888 | 319,3780,3732

BATCH_RAW_INFO | 311,1066,552 | 314,3805,3420 | 316,3448,3220 | 317,3286,3106 | 318,4068,3888 | 319,3781,3732

BATCH_RAW_INFO | 311,1067,552 | 314,3806,3420 | 316,3449,3220 | 317,3287,3106 | 318,4069,3888 | 319,3782,3732

BATCH_RAW_INFO | 311,1068,552 | 314,3807,3420 | 316,3450,3220 | 317,3288,3106 | 318,4070,3888 | 319,3783,3732

BATCH_RAW_INFO | 311,1069,552 | 314,3808,3420 | 316,3451,3220 | 317,3289,3106 | 318,4071,3888 | 319,3784,3732

BATCH_RAW_INFO | 311,1070,552 | 314,3809,3420 | 316,3452,3220 | 317,3290,3106 | 318,4072,3888 | 319,3785,3732

BATCH_RAW_INFO | 311,1071,552 | 314,3810,3420 | 316,3453,3220 | 317,3291,3106 | 318,4073,3888 | 319,3786,3732

BATCH_RAW_INFO | 311,1072,552 | 314,3811,3420 | 316,3454,3220 | 317,3292,3106 | 318,4074,3888 | 319,3787,3732

BATCH_RAW_INFO | 311,1073,552 | 314,3812,3420 | 316,3455,3220 | 317,3293,3106 | 318,4075,3888 | 319,3788,3732

BATCH_RAW_INFO | 311,1074,552 | 314,3813,3420 | 316,3456,3220 | 317,3294,3106 | 318,4076,3888 | 319,3789,3732

BATCH_RAW_INFO | 311,1075,552 | 314,3814,3420 | 316,3457,3220 | 317,3295,3106 | 318,4077,3888 | 319,3790,3732

BATCH_RAW_INFO | 311,1076,552 | 314,3815,3420 | 316,3458,3220 | 317,3296,3106 | 318,4078,3888 | 319,3791,3732

BATCH_RAW_INFO | 311,1077,552 | 314,3816,3420 | 316,3459,3220 | 317,3297,3106 | 318,4079,3888 | 319,3792,3732

BATCH_RAW_INFO | 311,1078,552 | 314,3817,3420 | 316,3460,3220 | 317,3298,3106 | 318,4080,3888 | 319,3793,3732

BATCH_RAW_INFO | 311,1079,552 | 314,3818,3420 | 316,3461,3220 | 317,3299,3106 | 318,4081,3888 | 319,3794,3732

BATCH_RAW_INFO | 311,1080,552 | 314,3819,3420 | 316,3462,3220 | 317,3300,3106 | 318,4082,3888 | 319,3795,3732

BATCH_RAW_INFO | 311,1081,552 | 314,3820,3420 | 316,3463,3220 | 317,3301,3106 | 318,4083,3888 | 319,3796,3732

BATCH_RAW_INFO | 311,1082,552 | 314,3821,3420 | 316,3464,3220 | 317,3302,3106 | 318,4084,3888 | 319,3797,3732

BATCH_RAW_INFO | 311,1083,552 | 314,3822,3420 | 316,3465,3220 | 317,3303,3106 | 318,4085,3888 | 319,3798,3732

BATCH_RAW_INFO | 311,1084,552 | 314,3823,3420 | 316,3466,3220 | 317,3304,3106 | 318,4086,3888 | 319,3799,3732

BATCH_RAW_INFO | 311,1085,552 | 314,3824,3420 | 316,3467,3220 | 317,3305,3106 | 318,4087,3888 | 319,3800,3732

BATCH_RAW_INFO | 311,1086,552 | 314,3825,3420 | 316,3468,3220 | 317,3306,3106 | 318,4088,3888 | 319,3801,3732

BATCH_RAW_INFO | 311,1087,552 | 314,3826,3420 | 316,3469,3220 | 317,3307,3106 | 318,4089,3888 | 319,3802,3732

BATCH_RAW_INFO | 311,1088,552 | 314,3827,3420 | 316,3470,3220 | 317,3308,3106 | 318,4090,3888 | 319,3803,3732

BATCH_RAW_INFO | 311,1089,552 | 314,3828,3420 | 316,3471,3220 | 317,3309,3106 | 318,4091,3888 | 319,3804,3732

BATCH_RAW_INFO | 311,1090,552 | 314,3829,3420 | 316,3472,3220 | 317,3310,3106 | 318,4092,3888 | 319,3805,3732

BATCH_RAW_INFO | 311,1091,552 | 314,3830,3420 | 316,3473,3220 | 317,3311,3106 | 318,4093,3888 | 319,3806,3732

BATCH_RAW_INFO | 311,1092,552 | 314,3831,3420 | 316,3474,3220 | 317,3312,3106 | 318,4094,3888 | 319,3807,3732

BATCH_RAW_INFO | 311,1093,552 | 314,3832,3420 | 316,3475,3220 | 317,3313,3106 | 318,4095,3888 | 319,3808,3732

BATCH_RAW_INFO | 311,1094,552 | 314,3833,3420 | 316,3476,3220 | 317,3314,3106 | 319,3809,3732

BATCH_RAW_INFO | 311,1095,552 | 314,3834,3420 | 316,3477,3220 | 317,3315,3106 | 319,3810,3732

BATCH_RAW_INFO | 311,1096,552 | 314,3835,3420 | 316,3478,3220 | 317,3316,3106 | 319,3811,3732

BATCH_RAW_INFO | 311,1097,552 | 314,3836,3420 | 316,3479,3220 | 317,3317,3106 | 319,3812,3732

BATCH_RAW_INFO | 311,1098,552 | 314,3837,3420 | 316,3480,3220 | 317,3318,3106 | 319,3813,3732

BATCH_RAW_INFO | 311,1099,552 | 314,3838,3420 | 316,3481,3220 | 317,3319,3106 | 319,3814,3732

BATCH_RAW_INFO | 311,1100,552 | 314,3839,3420 | 316,3482,3220 | 317,3320,3106 | 319,3815,3732

BATCH_RAW_INFO | 311,1101,552 | 314,3840,3420 | 316,3483,3220 | 317,3321,3106 | 319,3816,3732

BATCH_RAW_INFO | 311,1102,552 | 314,3841,3420 | 316,3484,3220 | 317,3322,3106 | 319,3817,3732

BATCH_RAW_INFO | 311,1103,552 | 314,3842,3420 | 316,3485,3220 | 317,3323,3106 | 319,3818,3732

BATCH_RAW_INFO | 311,1104,552 | 314,3843,3420 | 316,3486,3220 | 317,3324,3106 | 319,3819,3732

BATCH_RAW_INFO | 311,1105,552 | 314,3844,3420 | 316,3487,3220 | 317,3325,3106 | 319,3820,3732

BATCH_RAW_INFO | 311,1106,552 | 314,3845,3420 | 316,3488,3220 | 317,3326,3106 | 319,3821,3732

BATCH_RAW_INFO | 311,1107,552 | 314,3846,3420 | 316,3489,3220 | 317,3327,3106 | 319,3822,3732

BATCH_RAW_INFO | 311,1108,552 | 314,3847,3420 | 316,3490,3220 | 317,3328,3106 | 319,3823,3732

BATCH_RAW_INFO | 311,1109,552 | 314,3848,3420 | 316,3491,3220 | 317,3329,3106 | 319,3824,3732

BATCH_RAW_INFO | 311,1110,552 | 314,3849,3420 | 316,3492,3220 | 317,3330,3106 | 319,3825,3732

BATCH_RAW_INFO | 311,1111,552 | 314,3850,3420 | 316,3493,3220 | 317,3331,3106 | 319,3826,3732

BATCH_RAW_INFO | 311,1112,552 | 314,3851,3420 | 316,3494,3220 | 317,3332,3106 | 319,3827,3732

BATCH_RAW_INFO | 311,1113,552 | 314,3852,3420 | 316,3495,3220 | 317,3333,3106 | 319,3828,3732

BATCH_RAW_INFO | 311,1114,552 | 314,3853,3420 | 316,3496,3220 | 317,3334,3106 | 319,3829,3732

BATCH_RAW_INFO | 311,1115,552 | 314,3854,3420 | 316,3497,3220 | 317,3335,3106 | 319,3830,3732

BATCH_RAW_INFO | 311,1116,552 | 314,3855,3420 | 316,3498,3220 | 317,3336,3106 | 319,3831,3732

BATCH_RAW_INFO | 311,1117,552 | 314,3856,3420 | 316,3499,3220 | 317,3337,3106 | 319,3832,3732

BATCH_RAW_INFO | 320,383,382

BATCH_RAW_INFO | 311,1118,552 | 314,3857,3420 | 316,3500,3220 | 317,3338,3106 | 319,3833,3732 | 320,384,382

BATCH_RAW_INFO | 311,1119,552 | 314,3858,3420 | 316,3501,3220 | 317,3339,3106 | 319,3834,3732 | 320,385,382

BATCH_RAW_INFO | 311,1120,552 | 314,3859,3420 | 316,3502,3220 | 317,3340,3106 | 319,3835,3732 | 320,386,382

BATCH_RAW_INFO | 311,1121,552 | 314,3860,3420 | 316,3503,3220 | 317,3341,3106 | 319,3836,3732 | 320,387,382

BATCH_RAW_INFO | 311,1122,552 | 314,3861,3420 | 316,3504,3220 | 317,3342,3106 | 319,3837,3732 | 320,388,382

BATCH_RAW_INFO | 311,1123,552 | 314,3862,3420 | 316,3505,3220 | 317,3343,3106 | 319,3838,3732 | 320,389,382

BATCH_RAW_INFO | 311,1124,552 | 314,3863,3420 | 316,3506,3220 | 317,3344,3106 | 319,3839,3732 | 320,390,382

BATCH_RAW_INFO | 311,1125,552 | 314,3864,3420 | 316,3507,3220 | 317,3345,3106 | 319,3840,3732 | 320,391,382

BATCH_RAW_INFO | 311,1126,552 | 314,3865,3420 | 316,3508,3220 | 317,3346,3106 | 319,3841,3732 | 320,392,382

BATCH_RAW_INFO | 311,1127,552 | 314,3866,3420 | 316,3509,3220 | 317,3347,3106 | 319,3842,3732 | 320,393,382

BATCH_RAW_INFO | 311,1128,552 | 314,3867,3420 | 316,3510,3220 | 317,3348,3106 | 319,3843,3732 | 320,394,382

BATCH_RAW_INFO | 311,1129,552 | 314,3868,3420 | 316,3511,3220 | 317,3349,3106 | 319,3844,3732 | 320,395,382

BATCH_RAW_INFO | 311,1130,552 | 314,3869,3420 | 316,3512,3220 | 317,3350,3106 | 319,3845,3732 | 320,396,382

BATCH_RAW_INFO | 311,1131,552 | 314,3870,3420 | 316,3513,3220 | 317,3351,3106 | 319,3846,3732 | 320,397,382

BATCH_RAW_INFO | 311,1132,552 | 314,3871,3420 | 316,3514,3220 | 317,3352,3106 | 319,3847,3732 | 320,398,382

BATCH_RAW_INFO | 311,1133,552 | 314,3872,3420 | 316,3515,3220 | 317,3353,3106 | 319,3848,3732 | 320,399,382

BATCH_RAW_INFO | 311,1134,552 | 314,3873,3420 | 316,3516,3220 | 317,3354,3106 | 319,3849,3732 | 320,400,382

BATCH_RAW_INFO | 311,1135,552 | 314,3874,3420 | 316,3517,3220 | 317,3355,3106 | 319,3850,3732 | 320,401,382

BATCH_RAW_INFO | 311,1136,552 | 314,3875,3420 | 316,3518,3220 | 317,3356,3106 | 319,3851,3732 | 320,402,382

BATCH_RAW_INFO | 311,1137,552 | 314,3876,3420 | 316,3519,3220 | 317,3357,3106 | 319,3852,3732 | 320,403,382

BATCH_RAW_INFO | 311,1138,552 | 314,3877,3420 | 316,3520,3220 | 317,3358,3106 | 319,3853,3732 | 320,404,382

BATCH_RAW_INFO | 311,1139,552 | 314,3878,3420 | 316,3521,3220 | 317,3359,3106 | 319,3854,3732 | 320,405,382

BATCH_RAW_INFO | 311,1140,552 | 314,3879,3420 | 316,3522,3220 | 317,3360,3106 | 319,3855,3732 | 320,406,382

BATCH_RAW_INFO | 311,1141,552 | 314,3880,3420 | 316,3523,3220 | 317,3361,3106 | 319,3856,3732 | 320,407,382

BATCH_RAW_INFO | 311,1142,552 | 314,3881,3420 | 316,3524,3220 | 317,3362,3106 | 319,3857,3732 | 320,408,382

BATCH_RAW_INFO | 311,1143,552 | 314,3882,3420 | 316,3525,3220 | 317,3363,3106 | 319,3858,3732 | 320,409,382

BATCH_RAW_INFO | 311,1144,552 | 314,3883,3420 | 316,3526,3220 | 317,3364,3106 | 319,3859,3732 | 320,410,382

BATCH_RAW_INFO | 311,1145,552 | 314,3884,3420 | 316,3527,3220 | 317,3365,3106 | 319,3860,3732 | 320,411,382

BATCH_RAW_INFO | 311,1146,552 | 314,3885,3420 | 316,3528,3220 | 317,3366,3106 | 319,3861,3732 | 320,412,382

BATCH_RAW_INFO | 311,1147,552 | 314,3886,3420 | 316,3529,3220 | 317,3367,3106 | 319,3862,3732 | 320,413,382

BATCH_RAW_INFO | 311,1148,552 | 314,3887,3420 | 316,3530,3220 | 317,3368,3106 | 319,3863,3732 | 320,414,382

BATCH_RAW_INFO | 311,1149,552 | 314,3888,3420 | 316,3531,3220 | 317,3369,3106 | 319,3864,3732 | 320,415,382

BATCH_RAW_INFO | 311,1150,552 | 314,3889,3420 | 316,3532,3220 | 317,3370,3106 | 319,3865,3732 | 320,416,382

BATCH_RAW_INFO | 311,1151,552 | 314,3890,3420 | 316,3533,3220 | 317,3371,3106 | 319,3866,3732 | 320,417,382

BATCH_RAW_INFO | 314,3891,3420 | 316,3534,3220 | 317,3372,3106 | 319,3867,3732 | 320,418,382

BATCH_RAW_INFO | 314,3892,3420 | 316,3535,3220 | 317,3373,3106 | 319,3868,3732 | 320,419,382

BATCH_RAW_INFO | 314,3893,3420 | 316,3536,3220 | 317,3374,3106 | 319,3869,3732 | 320,420,382

BATCH_RAW_INFO | 314,3894,3420 | 316,3537,3220 | 317,3375,3106 | 319,3870,3732 | 320,421,382

BATCH_RAW_INFO | 314,3895,3420 | 316,3538,3220 | 317,3376,3106 | 319,3871,3732 | 320,422,382

BATCH_RAW_INFO | 314,3896,3420 | 316,3539,3220 | 317,3377,3106 | 319,3872,3732 | 320,423,382

BATCH_RAW_INFO | 314,3897,3420 | 316,3540,3220 | 317,3378,3106 | 319,3873,3732 | 320,424,382

BATCH_RAW_INFO | 314,3898,3420 | 316,3541,3220 | 317,3379,3106 | 319,3874,3732 | 320,425,382

BATCH_RAW_INFO | 314,3899,3420 | 316,3542,3220 | 317,3380,3106 | 319,3875,3732 | 320,426,382

BATCH_RAW_INFO | 314,3900,3420 | 316,3543,3220 | 317,3381,3106 | 319,3876,3732 | 320,427,382

BATCH_RAW_INFO | 314,3901,3420 | 316,3544,3220 | 317,3382,3106 | 319,3877,3732 | 320,428,382

BATCH_RAW_INFO | 314,3902,3420 | 316,3545,3220 | 317,3383,3106 | 319,3878,3732 | 320,429,382

BATCH_RAW_INFO | 314,3903,3420 | 316,3546,3220 | 317,3384,3106 | 319,3879,3732 | 320,430,382

BATCH_RAW_INFO | 314,3904,3420 | 316,3547,3220 | 317,3385,3106 | 319,3880,3732 | 320,431,382

BATCH_RAW_INFO | 314,3905,3420 | 316,3548,3220 | 317,3386,3106 | 319,3881,3732 | 320,432,382

BATCH_RAW_INFO | 314,3906,3420 | 316,3549,3220 | 317,3387,3106 | 319,3882,3732 | 320,433,382

BATCH_RAW_INFO | 314,3907,3420 | 316,3550,3220 | 317,3388,3106 | 319,3883,3732 | 320,434,382

BATCH_RAW_INFO | 314,3908,3420 | 316,3551,3220 | 317,3389,3106 | 319,3884,3732 | 320,435,382

BATCH_RAW_INFO | 314,3909,3420 | 316,3552,3220 | 317,3390,3106 | 319,3885,3732 | 320,436,382

BATCH_RAW_INFO | 314,3910,3420 | 316,3553,3220 | 317,3391,3106 | 319,3886,3732 | 320,437,382

BATCH_RAW_INFO | 314,3911,3420 | 316,3554,3220 | 317,3392,3106 | 319,3887,3732 | 320,438,382

BATCH_RAW_INFO | 314,3912,3420 | 316,3555,3220 | 317,3393,3106 | 319,3888,3732 | 320,439,382

BATCH_RAW_INFO | 314,3913,3420 | 316,3556,3220 | 317,3394,3106 | 319,3889,3732 | 320,440,382

BATCH_RAW_INFO | 314,3914,3420 | 316,3557,3220 | 317,3395,3106 | 319,3890,3732 | 320,441,382

BATCH_RAW_INFO | 314,3915,3420 | 316,3558,3220 | 317,3396,3106 | 319,3891,3732 | 320,442,382

BATCH_RAW_INFO | 314,3916,3420 | 316,3559,3220 | 317,3397,3106 | 319,3892,3732 | 320,443,382

BATCH_RAW_INFO | 314,3917,3420 | 316,3560,3220 | 317,3398,3106 | 319,3893,3732 | 320,444,382

BATCH_RAW_INFO | 314,3918,3420 | 316,3561,3220 | 317,3399,3106 | 319,3894,3732 | 320,445,382

BATCH_RAW_INFO | 314,3919,3420 | 316,3562,3220 | 317,3400,3106 | 319,3895,3732 | 320,446,382

BATCH_RAW_INFO | 314,3920,3420 | 316,3563,3220 | 317,3401,3106 | 319,3896,3732 | 320,447,382

BATCH_RAW_INFO | 314,3921,3420 | 316,3564,3220 | 317,3402,3106 | 319,3897,3732 | 320,448,382

BATCH_RAW_INFO | 314,3922,3420 | 316,3565,3220 | 317,3403,3106 | 319,3898,3732 | 320,449,382

BATCH_RAW_INFO | 314,3923,3420 | 316,3566,3220 | 317,3404,3106 | 319,3899,3732 | 320,450,382

BATCH_RAW_INFO | 314,3924,3420 | 316,3567,3220 | 317,3405,3106 | 319,3900,3732 | 320,451,382

BATCH_RAW_INFO | 314,3925,3420 | 316,3568,3220 | 317,3406,3106 | 319,3901,3732 | 320,452,382

BATCH_RAW_INFO | 314,3926,3420 | 316,3569,3220 | 317,3407,3106 | 319,3902,3732 | 320,453,382

BATCH_RAW_INFO | 314,3927,3420 | 316,3570,3220 | 317,3408,3106 | 319,3903,3732 | 320,454,382

BATCH_RAW_INFO | 314,3928,3420 | 316,3571,3220 | 317,3409,3106 | 319,3904,3732 | 320,455,382

BATCH_RAW_INFO | 314,3929,3420 | 316,3572,3220 | 317,3410,3106 | 319,3905,3732 | 320,456,382

BATCH_RAW_INFO | 314,3930,3420 | 316,3573,3220 | 317,3411,3106 | 319,3906,3732 | 320,457,382

BATCH_RAW_INFO | 314,3931,3420 | 316,3574,3220 | 317,3412,3106 | 319,3907,3732 | 320,458,382

BATCH_RAW_INFO | 314,3932,3420 | 316,3575,3220 | 317,3413,3106 | 319,3908,3732 | 320,459,382

BATCH_RAW_INFO | 314,3933,3420 | 316,3576,3220 | 317,3414,3106 | 319,3909,3732 | 320,460,382

BATCH_RAW_INFO | 314,3934,3420 | 316,3577,3220 | 317,3415,3106 | 319,3910,3732 | 320,461,382

BATCH_RAW_INFO | 314,3935,3420 | 316,3578,3220 | 317,3416,3106 | 319,3911,3732 | 320,462,382

BATCH_RAW_INFO | 314,3936,3420 | 316,3579,3220 | 317,3417,3106 | 319,3912,3732 | 320,463,382

BATCH_RAW_INFO | 314,3937,3420 | 316,3580,3220 | 317,3418,3106 | 319,3913,3732 | 320,464,382

BATCH_RAW_INFO | 314,3938,3420 | 316,3581,3220 | 317,3419,3106 | 319,3914,3732 | 320,465,382

BATCH_RAW_INFO | 314,3939,3420 | 316,3582,3220 | 317,3420,3106 | 319,3915,3732 | 320,466,382

BATCH_RAW_INFO | 314,3940,3420 | 316,3583,3220 | 317,3421,3106 | 319,3916,3732 | 320,467,382

BATCH_RAW_INFO | 314,3941,3420 | 316,3584,3220 | 317,3422,3106 | 319,3917,3732 | 320,468,382

BATCH_RAW_INFO | 314,3942,3420 | 316,3585,3220 | 317,3423,3106 | 319,3918,3732 | 320,469,382

BATCH_RAW_INFO | 314,3943,3420 | 316,3586,3220 | 317,3424,3106 | 319,3919,3732 | 320,470,382

BATCH_RAW_INFO | 314,3944,3420 | 316,3587,3220 | 317,3425,3106 | 319,3920,3732 | 320,471,382

BATCH_RAW_INFO | 314,3945,3420 | 316,3588,3220 | 317,3426,3106 | 319,3921,3732 | 320,472,382

BATCH_RAW_INFO | 314,3946,3420 | 316,3589,3220 | 317,3427,3106 | 319,3922,3732 | 320,473,382

BATCH_RAW_INFO | 314,3947,3420 | 316,3590,3220 | 317,3428,3106 | 319,3923,3732 | 320,474,382

BATCH_RAW_INFO | 314,3948,3420 | 316,3591,3220 | 317,3429,3106 | 319,3924,3732 | 320,475,382

BATCH_RAW_INFO | 314,3949,3420 | 316,3592,3220 | 317,3430,3106 | 319,3925,3732 | 320,476,382

BATCH_RAW_INFO | 314,3950,3420 | 316,3593,3220 | 317,3431,3106 | 319,3926,3732 | 320,477,382

BATCH_RAW_INFO | 314,3951,3420 | 316,3594,3220 | 317,3432,3106 | 319,3927,3732 | 320,478,382

BATCH_RAW_INFO | 314,3952,3420 | 316,3595,3220 | 317,3433,3106 | 319,3928,3732 | 320,479,382

BATCH_RAW_INFO | 314,3953,3420 | 316,3596,3220 | 317,3434,3106 | 319,3929,3732 | 320,480,382

BATCH_RAW_INFO | 314,3954,3420 | 316,3597,3220 | 317,3435,3106 | 319,3930,3732 | 320,481,382

BATCH_RAW_INFO | 314,3955,3420 | 316,3598,3220 | 317,3436,3106 | 319,3931,3732 | 320,482,382

BATCH_RAW_INFO | 314,3956,3420 | 316,3599,3220 | 317,3437,3106 | 319,3932,3732 | 320,483,382

BATCH_RAW_INFO | 314,3957,3420 | 316,3600,3220 | 317,3438,3106 | 319,3933,3732 | 320,484,382

BATCH_RAW_INFO | 314,3958,3420 | 316,3601,3220 | 317,3439,3106 | 319,3934,3732 | 320,485,382

BATCH_RAW_INFO | 314,3959,3420 | 316,3602,3220 | 317,3440,3106 | 319,3935,3732 | 320,486,382

BATCH_RAW_INFO | 314,3960,3420 | 316,3603,3220 | 317,3441,3106 | 319,3936,3732 | 320,487,382

BATCH_RAW_INFO | 314,3961,3420 | 316,3604,3220 | 317,3442,3106 | 319,3937,3732 | 320,488,382

BATCH_RAW_INFO | 314,3962,3420 | 316,3605,3220 | 317,3443,3106 | 319,3938,3732 | 320,489,382

BATCH_RAW_INFO | 314,3963,3420 | 316,3606,3220 | 317,3444,3106 | 319,3939,3732 | 320,490,382

BATCH_RAW_INFO | 314,3964,3420 | 316,3607,3220 | 317,3445,3106 | 319,3940,3732 | 320,491,382

BATCH_RAW_INFO | 314,3965,3420 | 316,3608,3220 | 317,3446,3106 | 319,3941,3732 | 320,492,382

BATCH_RAW_INFO | 314,3966,3420 | 316,3609,3220 | 317,3447,3106 | 319,3942,3732 | 320,493,382

BATCH_RAW_INFO | 314,3967,3420 | 316,3610,3220 | 317,3448,3106 | 319,3943,3732 | 320,494,382

BATCH_RAW_INFO | 314,3968,3420 | 316,3611,3220 | 317,3449,3106 | 319,3944,3732 | 320,495,382

BATCH_RAW_INFO | 314,3969,3420 | 316,3612,3220 | 317,3450,3106 | 319,3945,3732 | 320,496,382

BATCH_RAW_INFO | 314,3970,3420 | 316,3613,3220 | 317,3451,3106 | 319,3946,3732 | 320,497,382

BATCH_RAW_INFO | 314,3971,3420 | 316,3614,3220 | 317,3452,3106 | 319,3947,3732 | 320,498,382

BATCH_RAW_INFO | 314,3972,3420 | 316,3615,3220 | 317,3453,3106 | 319,3948,3732 | 320,499,382

BATCH_RAW_INFO | 314,3973,3420 | 316,3616,3220 | 317,3454,3106 | 319,3949,3732 | 320,500,382

BATCH_RAW_INFO | 314,3974,3420 | 316,3617,3220 | 317,3455,3106 | 319,3950,3732 | 320,501,382

BATCH_RAW_INFO | 314,3975,3420 | 316,3618,3220 | 317,3456,3106 | 319,3951,3732 | 320,502,382

BATCH_RAW_INFO | 314,3976,3420 | 316,3619,3220 | 317,3457,3106 | 319,3952,3732 | 320,503,382

BATCH_RAW_INFO | 314,3977,3420 | 316,3620,3220 | 317,3458,3106 | 319,3953,3732 | 320,504,382

BATCH_RAW_INFO | 314,3978,3420 | 316,3621,3220 | 317,3459,3106 | 319,3954,3732 | 320,505,382

BATCH_RAW_INFO | 314,3979,3420 | 316,3622,3220 | 317,3460,3106 | 319,3955,3732 | 320,506,382

BATCH_RAW_INFO | 314,3980,3420 | 316,3623,3220 | 317,3461,3106 | 319,3956,3732 | 320,507,382

BATCH_RAW_INFO | 314,3981,3420 | 316,3624,3220 | 317,3462,3106 | 319,3957,3732 | 320,508,382

BATCH_RAW_INFO | 314,3982,3420 | 316,3625,3220 | 317,3463,3106 | 319,3958,3732 | 320,509,382

BATCH_RAW_INFO | 314,3983,3420 | 316,3626,3220 | 319,3959,3732 | 320,510,382

BATCH_RAW_INFO | 314,3984,3420 | 316,3627,3220 | 319,3960,3732 | 320,511,382

BATCH_RAW_INFO | 314,3985,3420 | 316,3628,3220 | 319,3961,3732 | 320,512,382

BATCH_RAW_INFO | 314,3986,3420 | 316,3629,3220 | 319,3962,3732 | 320,513,382

BATCH_RAW_INFO | 314,3987,3420 | 316,3630,3220 | 319,3963,3732 | 320,514,382

BATCH_RAW_INFO | 314,3988,3420 | 316,3631,3220 | 319,3964,3732 | 320,515,382

BATCH_RAW_INFO | 314,3989,3420 | 316,3632,3220 | 319,3965,3732 | 320,516,382

BATCH_RAW_INFO | 314,3990,3420 | 316,3633,3220 | 319,3966,3732 | 320,517,382

BATCH_RAW_INFO | 314,3991,3420 | 316,3634,3220 | 319,3967,3732 | 320,518,382

BATCH_RAW_INFO | 314,3992,3420 | 316,3635,3220 | 319,3968,3732 | 320,519,382

BATCH_RAW_INFO | 314,3993,3420 | 316,3636,3220 | 319,3969,3732 | 320,520,382

BATCH_RAW_INFO | 314,3994,3420 | 316,3637,3220 | 319,3970,3732 | 320,521,382

BATCH_RAW_INFO | 314,3995,3420 | 316,3638,3220 | 319,3971,3732 | 320,522,382

BATCH_RAW_INFO | 314,3996,3420 | 316,3639,3220 | 319,3972,3732 | 320,523,382

BATCH_RAW_INFO | 314,3997,3420 | 316,3640,3220 | 319,3973,3732 | 320,524,382

BATCH_RAW_INFO | 314,3998,3420 | 316,3641,3220 | 319,3974,3732 | 320,525,382

BATCH_RAW_INFO | 314,3999,3420 | 316,3642,3220 | 319,3975,3732 | 320,526,382

BATCH_RAW_INFO | 314,4000,3420 | 316,3643,3220 | 319,3976,3732 | 320,527,382

BATCH_RAW_INFO | 314,4001,3420 | 316,3644,3220 | 319,3977,3732 | 320,528,382

BATCH_RAW_INFO | 314,4002,3420 | 316,3645,3220 | 319,3978,3732 | 320,529,382

BATCH_RAW_INFO | 314,4003,3420 | 316,3646,3220 | 319,3979,3732 | 320,530,382

BATCH_RAW_INFO | 314,4004,3420 | 316,3647,3220 | 319,3980,3732 | 320,531,382

BATCH_RAW_INFO | 314,4005,3420 | 316,3648,3220 | 319,3981,3732 | 320,532,382

BATCH_RAW_INFO | 314,4006,3420 | 316,3649,3220 | 319,3982,3732 | 320,533,382

BATCH_RAW_INFO | 314,4007,3420 | 316,3650,3220 | 319,3983,3732 | 320,534,382

BATCH_RAW_INFO | 314,4008,3420 | 316,3651,3220 | 319,3984,3732 | 320,535,382

BATCH_RAW_INFO | 314,4009,3420 | 316,3652,3220 | 319,3985,3732 | 320,536,382

BATCH_RAW_INFO | 314,4010,3420 | 316,3653,3220 | 319,3986,3732 | 320,537,382

BATCH_RAW_INFO | 314,4011,3420 | 316,3654,3220 | 319,3987,3732 | 320,538,382

BATCH_RAW_INFO | 314,4012,3420 | 316,3655,3220 | 319,3988,3732 | 320,539,382

BATCH_RAW_INFO | 314,4013,3420 | 316,3656,3220 | 319,3989,3732 | 320,540,382

BATCH_RAW_INFO | 314,4014,3420 | 316,3657,3220 | 319,3990,3732 | 320,541,382

BATCH_RAW_INFO | 314,4015,3420 | 316,3658,3220 | 319,3991,3732 | 320,542,382

BATCH_RAW_INFO | 314,4016,3420 | 316,3659,3220 | 319,3992,3732 | 320,543,382

BATCH_RAW_INFO | 314,4017,3420 | 316,3660,3220 | 319,3993,3732 | 320,544,382

BATCH_RAW_INFO | 314,4018,3420 | 316,3661,3220 | 319,3994,3732 | 320,545,382

BATCH_RAW_INFO | 314,4019,3420 | 316,3662,3220 | 319,3995,3732 | 320,546,382

BATCH_RAW_INFO | 314,4020,3420 | 316,3663,3220 | 319,3996,3732 | 320,547,382

BATCH_RAW_INFO | 314,4021,3420 | 316,3664,3220 | 319,3997,3732 | 320,548,382

BATCH_RAW_INFO | 314,4022,3420 | 316,3665,3220 | 319,3998,3732 | 320,549,382

BATCH_RAW_INFO | 314,4023,3420 | 316,3666,3220 | 319,3999,3732 | 320,550,382

BATCH_RAW_INFO | 314,4024,3420 | 316,3667,3220 | 319,4000,3732 | 320,551,382

BATCH_RAW_INFO | 314,4025,3420 | 316,3668,3220 | 319,4001,3732 | 320,552,382

BATCH_RAW_INFO | 314,4026,3420 | 316,3669,3220 | 319,4002,3732 | 320,553,382

BATCH_RAW_INFO | 314,4027,3420 | 316,3670,3220 | 319,4003,3732 | 320,554,382

BATCH_RAW_INFO | 314,4028,3420 | 316,3671,3220 | 319,4004,3732 | 320,555,382

BATCH_RAW_INFO | 314,4029,3420 | 316,3672,3220 | 319,4005,3732 | 320,556,382

BATCH_RAW_INFO | 314,4030,3420 | 316,3673,3220 | 319,4006,3732 | 320,557,382

BATCH_RAW_INFO | 314,4031,3420 | 316,3674,3220 | 319,4007,3732 | 320,558,382

BATCH_RAW_INFO | 314,4032,3420 | 316,3675,3220 | 319,4008,3732 | 320,559,382

BATCH_RAW_INFO | 314,4033,3420 | 316,3676,3220 | 319,4009,3732 | 320,560,382

BATCH_RAW_INFO | 314,4034,3420 | 316,3677,3220 | 319,4010,3732 | 320,561,382

BATCH_RAW_INFO | 314,4035,3420 | 316,3678,3220 | 319,4011,3732 | 320,562,382

BATCH_RAW_INFO | 314,4036,3420 | 316,3679,3220 | 319,4012,3732 | 320,563,382

BATCH_RAW_INFO | 321,1324,1323

BATCH_RAW_INFO | 314,4037,3420 | 316,3680,3220 | 319,4013,3732 | 320,564,382 | 321,1325,1323

BATCH_RAW_INFO | 314,4038,3420 | 316,3681,3220 | 319,4014,3732 | 320,565,382 | 321,1326,1323

BATCH_RAW_INFO | 314,4039,3420 | 316,3682,3220 | 319,4015,3732 | 320,566,382 | 321,1327,1323

BATCH_RAW_INFO | 314,4040,3420 | 316,3683,3220 | 319,4016,3732 | 320,567,382 | 321,1328,1323

BATCH_RAW_INFO | 314,4041,3420 | 316,3684,3220 | 319,4017,3732 | 320,568,382 | 321,1329,1323

BATCH_RAW_INFO | 314,4042,3420 | 316,3685,3220 | 319,4018,3732 | 320,569,382 | 321,1330,1323

BATCH_RAW_INFO | 314,4043,3420 | 316,3686,3220 | 319,4019,3732 | 320,570,382 | 321,1331,1323

BATCH_RAW_INFO | 314,4044,3420 | 316,3687,3220 | 319,4020,3732 | 320,571,382 | 321,1332,1323

BATCH_RAW_INFO | 314,4045,3420 | 316,3688,3220 | 319,4021,3732 | 320,572,382 | 321,1333,1323

BATCH_RAW_INFO | 314,4046,3420 | 316,3689,3220 | 319,4022,3732 | 320,573,382 | 321,1334,1323

BATCH_RAW_INFO | 314,4047,3420 | 316,3690,3220 | 319,4023,3732 | 320,574,382 | 321,1335,1323

BATCH_RAW_INFO | 314,4048,3420 | 316,3691,3220 | 319,4024,3732 | 320,575,382 | 321,1336,1323

BATCH_RAW_INFO | 314,4049,3420 | 316,3692,3220 | 319,4025,3732 | 320,576,382 | 321,1337,1323

BATCH_RAW_INFO | 314,4050,3420 | 316,3693,3220 | 319,4026,3732 | 320,577,382 | 321,1338,1323

BATCH_RAW_INFO | 314,4051,3420 | 316,3694,3220 | 319,4027,3732 | 320,578,382 | 321,1339,1323

BATCH_RAW_INFO | 314,4052,3420 | 316,3695,3220 | 319,4028,3732 | 320,579,382 | 321,1340,1323

BATCH_RAW_INFO | 314,4053,3420 | 316,3696,3220 | 319,4029,3732 | 320,580,382 | 321,1341,1323

BATCH_RAW_INFO | 314,4054,3420 | 316,3697,3220 | 319,4030,3732 | 320,581,382 | 321,1342,1323

BATCH_RAW_INFO | 314,4055,3420 | 316,3698,3220 | 319,4031,3732 | 320,582,382 | 321,1343,1323

BATCH_RAW_INFO | 314,4056,3420 | 316,3699,3220 | 319,4032,3732 | 320,583,382 | 321,1344,1323

BATCH_RAW_INFO | 314,4057,3420 | 316,3700,3220 | 319,4033,3732 | 320,584,382 | 321,1345,1323

BATCH_RAW_INFO | 314,4058,3420 | 316,3701,3220 | 319,4034,3732 | 320,585,382 | 321,1346,1323

BATCH_RAW_INFO | 314,4059,3420 | 316,3702,3220 | 319,4035,3732 | 320,586,382 | 321,1347,1323

BATCH_RAW_INFO | 314,4060,3420 | 316,3703,3220 | 319,4036,3732 | 320,587,382 | 321,1348,1323

BATCH_RAW_INFO | 314,4061,3420 | 316,3704,3220 | 319,4037,3732 | 320,588,382 | 321,1349,1323

BATCH_RAW_INFO | 314,4062,3420 | 316,3705,3220 | 319,4038,3732 | 320,589,382 | 321,1350,1323

BATCH_RAW_INFO | 314,4063,3420 | 316,3706,3220 | 319,4039,3732 | 320,590,382 | 321,1351,1323

BATCH_RAW_INFO | 314,4064,3420 | 316,3707,3220 | 319,4040,3732 | 320,591,382 | 321,1352,1323

BATCH_RAW_INFO | 314,4065,3420 | 316,3708,3220 | 319,4041,3732 | 320,592,382 | 321,1353,1323

BATCH_RAW_INFO | 314,4066,3420 | 316,3709,3220 | 319,4042,3732 | 320,593,382 | 321,1354,1323

BATCH_RAW_INFO | 314,4067,3420 | 316,3710,3220 | 319,4043,3732 | 320,594,382 | 321,1355,1323

BATCH_RAW_INFO | 314,4068,3420 | 316,3711,3220 | 319,4044,3732 | 320,595,382 | 321,1356,1323

BATCH_RAW_INFO | 314,4069,3420 | 316,3712,3220 | 319,4045,3732 | 320,596,382 | 321,1357,1323

BATCH_RAW_INFO | 314,4070,3420 | 316,3713,3220 | 319,4046,3732 | 320,597,382 | 321,1358,1323

BATCH_RAW_INFO | 314,4071,3420 | 316,3714,3220 | 319,4047,3732 | 320,598,382 | 321,1359,1323

BATCH_RAW_INFO | 314,4072,3420 | 316,3715,3220 | 319,4048,3732 | 320,599,382 | 321,1360,1323

BATCH_RAW_INFO | 314,4073,3420 | 316,3716,3220 | 319,4049,3732 | 320,600,382 | 321,1361,1323

BATCH_RAW_INFO | 314,4074,3420 | 316,3717,3220 | 319,4050,3732 | 320,601,382 | 321,1362,1323

BATCH_RAW_INFO | 314,4075,3420 | 316,3718,3220 | 319,4051,3732 | 320,602,382 | 321,1363,1323

BATCH_RAW_INFO | 314,4076,3420 | 316,3719,3220 | 319,4052,3732 | 320,603,382 | 321,1364,1323

BATCH_RAW_INFO | 314,4077,3420 | 316,3720,3220 | 319,4053,3732 | 320,604,382 | 321,1365,1323

BATCH_RAW_INFO | 314,4078,3420 | 316,3721,3220 | 319,4054,3732 | 320,605,382 | 321,1366,1323

BATCH_RAW_INFO | 314,4079,3420 | 316,3722,3220 | 319,4055,3732 | 320,606,382 | 321,1367,1323

BATCH_RAW_INFO | 314,4080,3420 | 316,3723,3220 | 319,4056,3732 | 320,607,382 | 321,1368,1323

BATCH_RAW_INFO | 314,4081,3420 | 316,3724,3220 | 319,4057,3732 | 320,608,382 | 321,1369,1323

BATCH_RAW_INFO | 314,4082,3420 | 316,3725,3220 | 319,4058,3732 | 320,609,382 | 321,1370,1323

BATCH_RAW_INFO | 314,4083,3420 | 316,3726,3220 | 319,4059,3732 | 320,610,382 | 321,1371,1323

BATCH_RAW_INFO | 314,4084,3420 | 316,3727,3220 | 319,4060,3732 | 320,611,382 | 321,1372,1323

BATCH_RAW_INFO | 314,4085,3420 | 316,3728,3220 | 319,4061,3732 | 320,612,382 | 321,1373,1323

BATCH_RAW_INFO | 314,4086,3420 | 316,3729,3220 | 319,4062,3732 | 320,613,382 | 321,1374,1323

BATCH_RAW_INFO | 314,4087,3420 | 316,3730,3220 | 319,4063,3732 | 320,614,382 | 321,1375,1323

BATCH_RAW_INFO | 314,4088,3420 | 316,3731,3220 | 319,4064,3732 | 320,615,382 | 321,1376,1323

BATCH_RAW_INFO | 314,4089,3420 | 316,3732,3220 | 319,4065,3732 | 320,616,382 | 321,1377,1323

BATCH_RAW_INFO | 314,4090,3420 | 316,3733,3220 | 319,4066,3732 | 320,617,382 | 321,1378,1323

BATCH_RAW_INFO | 314,4091,3420 | 316,3734,3220 | 319,4067,3732 | 320,618,382 | 321,1379,1323

BATCH_RAW_INFO | 314,4092,3420 | 316,3735,3220 | 319,4068,3732 | 320,619,382 | 321,1380,1323

BATCH_RAW_INFO | 314,4093,3420 | 316,3736,3220 | 319,4069,3732 | 320,620,382 | 321,1381,1323

BATCH_RAW_INFO | 314,4094,3420 | 316,3737,3220 | 319,4070,3732 | 320,621,382 | 321,1382,1323

BATCH_RAW_INFO | 314,4095,3420 | 316,3738,3220 | 319,4071,3732 | 320,622,382 | 321,1383,1323

BATCH_RAW_INFO | 316,3739,3220 | 319,4072,3732 | 320,623,382 | 321,1384,1323

BATCH_RAW_INFO | 316,3740,3220 | 319,4073,3732 | 320,624,382 | 321,1385,1323

BATCH_RAW_INFO | 316,3741,3220 | 319,4074,3732 | 320,625,382 | 321,1386,1323

BATCH_RAW_INFO | 316,3742,3220 | 319,4075,3732 | 320,626,382 | 321,1387,1323

BATCH_RAW_INFO | 316,3743,3220 | 319,4076,3732 | 320,627,382 | 321,1388,1323

BATCH_RAW_INFO | 316,3744,3220 | 319,4077,3732 | 320,628,382 | 321,1389,1323

BATCH_RAW_INFO | 316,3745,3220 | 319,4078,3732 | 320,629,382 | 321,1390,1323

BATCH_RAW_INFO | 316,3746,3220 | 319,4079,3732 | 320,630,382 | 321,1391,1323

BATCH_RAW_INFO | 316,3747,3220 | 319,4080,3732 | 320,631,382 | 321,1392,1323

BATCH_RAW_INFO | 316,3748,3220 | 319,4081,3732 | 320,632,382 | 321,1393,1323

BATCH_RAW_INFO | 316,3749,3220 | 319,4082,3732 | 320,633,382 | 321,1394,1323

BATCH_RAW_INFO | 316,3750,3220 | 319,4083,3732 | 320,634,382 | 321,1395,1323

BATCH_RAW_INFO | 316,3751,3220 | 319,4084,3732 | 320,635,382 | 321,1396,1323

BATCH_RAW_INFO | 316,3752,3220 | 319,4085,3732 | 320,636,382 | 321,1397,1323

BATCH_RAW_INFO | 316,3753,3220 | 319,4086,3732 | 320,637,382 | 321,1398,1323

BATCH_RAW_INFO | 316,3754,3220 | 319,4087,3732 | 320,638,382 | 321,1399,1323

BATCH_RAW_INFO | 316,3755,3220 | 319,4088,3732 | 320,639,382 | 321,1400,1323

BATCH_RAW_INFO | 316,3756,3220 | 319,4089,3732 | 320,640,382 | 321,1401,1323

BATCH_RAW_INFO | 316,3757,3220 | 319,4090,3732 | 320,641,382 | 321,1402,1323

BATCH_RAW_INFO | 316,3758,3220 | 319,4091,3732 | 320,642,382 | 321,1403,1323

BATCH_RAW_INFO | 316,3759,3220 | 319,4092,3732 | 320,643,382 | 321,1404,1323

BATCH_RAW_INFO | 316,3760,3220 | 319,4093,3732 | 320,644,382 | 321,1405,1323

BATCH_RAW_INFO | 316,3761,3220 | 319,4094,3732 | 320,645,382 | 321,1406,1323

BATCH_RAW_INFO | 316,3762,3220 | 319,4095,3732 | 320,646,382 | 321,1407,1323

BATCH_RAW_INFO | 316,3763,3220 | 320,647,382 | 321,1408,1323

BATCH_RAW_INFO | 316,3764,3220 | 320,648,382 | 321,1409,1323

BATCH_RAW_INFO | 316,3765,3220 | 320,649,382 | 321,1410,1323

BATCH_RAW_INFO | 316,3766,3220 | 320,650,382 | 321,1411,1323

BATCH_RAW_INFO | 316,3767,3220 | 320,651,382 | 321,1412,1323

BATCH_RAW_INFO | 316,3768,3220 | 320,652,382 | 321,1413,1323

BATCH_RAW_INFO | 316,3769,3220 | 320,653,382 | 321,1414,1323

BATCH_RAW_INFO | 316,3770,3220 | 320,654,382 | 321,1415,1323

BATCH_RAW_INFO | 316,3771,3220 | 320,655,382 | 321,1416,1323

BATCH_RAW_INFO | 316,3772,3220 | 320,656,382 | 321,1417,1323

BATCH_RAW_INFO | 316,3773,3220 | 320,657,382 | 321,1418,1323

BATCH_RAW_INFO | 316,3774,3220 | 320,658,382 | 321,1419,1323

BATCH_RAW_INFO | 316,3775,3220 | 320,659,382 | 321,1420,1323

BATCH_RAW_INFO | 316,3776,3220 | 320,660,382 | 321,1421,1323

BATCH_RAW_INFO | 316,3777,3220 | 320,661,382 | 321,1422,1323

BATCH_RAW_INFO | 316,3778,3220 | 320,662,382 | 321,1423,1323

BATCH_RAW_INFO | 316,3779,3220 | 320,663,382 | 321,1424,1323

BATCH_RAW_INFO | 316,3780,3220 | 320,664,382 | 321,1425,1323

BATCH_RAW_INFO | 316,3781,3220 | 320,665,382 | 321,1426,1323

BATCH_RAW_INFO | 322,3535,3534

BATCH_RAW_INFO | 316,3782,3220 | 320,666,382 | 321,1427,1323 | 322,3536,3534

BATCH_RAW_INFO | 316,3783,3220 | 320,667,382 | 321,1428,1323 | 322,3537,3534

BATCH_RAW_INFO | 316,3784,3220 | 320,668,382 | 321,1429,1323 | 322,3538,3534

BATCH_RAW_INFO | 316,3785,3220 | 320,669,382 | 321,1430,1323 | 322,3539,3534

BATCH_RAW_INFO | 316,3786,3220 | 320,670,382 | 321,1431,1323 | 322,3540,3534

BATCH_RAW_INFO | 316,3787,3220 | 320,671,382 | 321,1432,1323 | 322,3541,3534

BATCH_RAW_INFO | 316,3788,3220 | 320,672,382 | 321,1433,1323 | 322,3542,3534

BATCH_RAW_INFO | 316,3789,3220 | 320,673,382 | 321,1434,1323 | 322,3543,3534

BATCH_RAW_INFO | 316,3790,3220 | 320,674,382 | 321,1435,1323 | 322,3544,3534

BATCH_RAW_INFO | 316,3791,3220 | 320,675,382 | 321,1436,1323 | 322,3545,3534

BATCH_RAW_INFO | 316,3792,3220 | 320,676,382 | 321,1437,1323 | 322,3546,3534

BATCH_RAW_INFO | 316,3793,3220 | 320,677,382 | 321,1438,1323 | 322,3547,3534

BATCH_RAW_INFO | 316,3794,3220 | 320,678,382 | 321,1439,1323 | 322,3548,3534

BATCH_RAW_INFO | 316,3795,3220 | 320,679,382 | 321,1440,1323 | 322,3549,3534

BATCH_RAW_INFO | 316,3796,3220 | 320,680,382 | 321,1441,1323 | 322,3550,3534

BATCH_RAW_INFO | 316,3797,3220 | 320,681,382 | 321,1442,1323 | 322,3551,3534

BATCH_RAW_INFO | 316,3798,3220 | 320,682,382 | 321,1443,1323 | 322,3552,3534

BATCH_RAW_INFO | 316,3799,3220 | 320,683,382 | 321,1444,1323 | 322,3553,3534

BATCH_RAW_INFO | 316,3800,3220 | 320,684,382 | 321,1445,1323 | 322,3554,3534

BATCH_RAW_INFO | 316,3801,3220 | 320,685,382 | 321,1446,1323 | 322,3555,3534

BATCH_RAW_INFO | 316,3802,3220 | 320,686,382 | 321,1447,1323 | 322,3556,3534

BATCH_RAW_INFO | 316,3803,3220 | 320,687,382 | 321,1448,1323 | 322,3557,3534

BATCH_RAW_INFO | 316,3804,3220 | 320,688,382 | 321,1449,1323 | 322,3558,3534

BATCH_RAW_INFO | 316,3805,3220 | 320,689,382 | 321,1450,1323 | 322,3559,3534

BATCH_RAW_INFO | 316,3806,3220 | 320,690,382 | 321,1451,1323 | 322,3560,3534

BATCH_RAW_INFO | 316,3807,3220 | 320,691,382 | 321,1452,1323 | 322,3561,3534

BATCH_RAW_INFO | 316,3808,3220 | 320,692,382 | 321,1453,1323 | 322,3562,3534

BATCH_RAW_INFO | 316,3809,3220 | 320,693,382 | 321,1454,1323 | 322,3563,3534

BATCH_RAW_INFO | 316,3810,3220 | 320,694,382 | 321,1455,1323 | 322,3564,3534

BATCH_RAW_INFO | 316,3811,3220 | 320,695,382 | 321,1456,1323 | 322,3565,3534

BATCH_RAW_INFO | 316,3812,3220 | 320,696,382 | 321,1457,1323 | 322,3566,3534

BATCH_RAW_INFO | 316,3813,3220 | 320,697,382 | 321,1458,1323 | 322,3567,3534

BATCH_RAW_INFO | 316,3814,3220 | 320,698,382 | 321,1459,1323 | 322,3568,3534

BATCH_RAW_INFO | 316,3815,3220 | 320,699,382 | 321,1460,1323 | 322,3569,3534

BATCH_RAW_INFO | 320,700,382 | 321,1461,1323 | 322,3570,3534

BATCH_RAW_INFO | 320,701,382 | 321,1462,1323 | 322,3571,3534

BATCH_RAW_INFO | 320,702,382 | 321,1463,1323 | 322,3572,3534

BATCH_RAW_INFO | 320,703,382 | 321,1464,1323 | 322,3573,3534

BATCH_RAW_INFO | 320,704,382 | 321,1465,1323 | 322,3574,3534

BATCH_RAW_INFO | 320,705,382 | 321,1466,1323 | 322,3575,3534

BATCH_RAW_INFO | 320,706,382 | 321,1467,1323 | 322,3576,3534

BATCH_RAW_INFO | 320,707,382 | 321,1468,1323 | 322,3577,3534

BATCH_RAW_INFO | 320,708,382 | 321,1469,1323 | 322,3578,3534

BATCH_RAW_INFO | 320,709,382 | 321,1470,1323 | 322,3579,3534

BATCH_RAW_INFO | 320,710,382 | 321,1471,1323 | 322,3580,3534

BATCH_RAW_INFO | 320,711,382 | 321,1472,1323 | 322,3581,3534

BATCH_RAW_INFO | 320,712,382 | 321,1473,1323 | 322,3582,3534

BATCH_RAW_INFO | 320,713,382 | 321,1474,1323 | 322,3583,3534

BATCH_RAW_INFO | 320,714,382 | 321,1475,1323 | 322,3584,3534

BATCH_RAW_INFO | 320,715,382 | 321,1476,1323 | 322,3585,3534

BATCH_RAW_INFO | 320,716,382 | 321,1477,1323 | 322,3586,3534

BATCH_RAW_INFO | 320,717,382 | 322,3587,3534

BATCH_RAW_INFO | 320,718,382 | 322,3588,3534

BATCH_RAW_INFO | 320,719,382 | 322,3589,3534

BATCH_RAW_INFO | 320,720,382 | 322,3590,3534

BATCH_RAW_INFO | 320,721,382 | 322,3591,3534

BATCH_RAW_INFO | 320,722,382 | 322,3592,3534

BATCH_RAW_INFO | 320,723,382 | 322,3593,3534

BATCH_RAW_INFO | 320,724,382 | 322,3594,3534

BATCH_RAW_INFO | 320,725,382 | 322,3595,3534

BATCH_RAW_INFO | 320,726,382 | 322,3596,3534

BATCH_RAW_INFO | 320,727,382 | 322,3597,3534

BATCH_RAW_INFO | 320,728,382 | 322,3598,3534

BATCH_RAW_INFO | 320,729,382 | 322,3599,3534

BATCH_RAW_INFO | 320,730,382 | 322,3600,3534

BATCH_RAW_INFO | 320,731,382 | 322,3601,3534

BATCH_RAW_INFO | 320,732,382 | 322,3602,3534

BATCH_RAW_INFO | 320,733,382 | 322,3603,3534

BATCH_RAW_INFO | 320,734,382 | 322,3604,3534

BATCH_RAW_INFO | 320,735,382 | 322,3605,3534

BATCH_RAW_INFO | 320,736,382 | 322,3606,3534

BATCH_RAW_INFO | 320,737,382 | 322,3607,3534

BATCH_RAW_INFO | 320,738,382 | 322,3608,3534

BATCH_RAW_INFO | 320,739,382 | 322,3609,3534

BATCH_RAW_INFO | 320,740,382 | 322,3610,3534

BATCH_RAW_INFO | 320,741,382 | 322,3611,3534

BATCH_RAW_INFO | 320,742,382 | 322,3612,3534

BATCH_RAW_INFO | 320,743,382 | 322,3613,3534

BATCH_RAW_INFO | 320,744,382 | 322,3614,3534

BATCH_RAW_INFO | 320,745,382 | 322,3615,3534

BATCH_RAW_INFO | 320,746,382 | 322,3616,3534

BATCH_RAW_INFO | 320,747,382 | 322,3617,3534

BATCH_RAW_INFO | 320,748,382 | 322,3618,3534

BATCH_RAW_INFO | 320,749,382 | 322,3619,3534

BATCH_RAW_INFO | 320,750,382 | 322,3620,3534

BATCH_RAW_INFO | 320,751,382 | 322,3621,3534

BATCH_RAW_INFO | 320,752,382 | 322,3622,3534

BATCH_RAW_INFO | 320,753,382 | 322,3623,3534

BATCH_RAW_INFO | 320,754,382 | 322,3624,3534

BATCH_RAW_INFO | 320,755,382 | 322,3625,3534

BATCH_RAW_INFO | 320,756,382 | 322,3626,3534

BATCH_RAW_INFO | 320,757,382 | 322,3627,3534

BATCH_RAW_INFO | 320,758,382 | 322,3628,3534

BATCH_RAW_INFO | 320,759,382 | 322,3629,3534

BATCH_RAW_INFO | 320,760,382 | 322,3630,3534

BATCH_RAW_INFO | 320,761,382 | 322,3631,3534

BATCH_RAW_INFO | 320,762,382 | 322,3632,3534

BATCH_RAW_INFO | 320,763,382 | 322,3633,3534

BATCH_RAW_INFO | 320,764,382 | 322,3634,3534

BATCH_RAW_INFO | 320,765,382 | 322,3635,3534

BATCH_RAW_INFO | 320,766,382 | 322,3636,3534

BATCH_RAW_INFO | 320,767,382 | 322,3637,3534

BATCH_RAW_INFO | 320,768,382 | 322,3638,3534

BATCH_RAW_INFO | 320,769,382 | 322,3639,3534

BATCH_RAW_INFO | 320,770,382 | 322,3640,3534

BATCH_RAW_INFO | 320,771,382 | 322,3641,3534

BATCH_RAW_INFO | 320,772,382 | 322,3642,3534

BATCH_RAW_INFO | 320,773,382 | 322,3643,3534

BATCH_RAW_INFO | 320,774,382 | 322,3644,3534

BATCH_RAW_INFO | 320,775,382 | 322,3645,3534

BATCH_RAW_INFO | 320,776,382 | 322,3646,3534

BATCH_RAW_INFO | 320,777,382 | 322,3647,3534

BATCH_RAW_INFO | 320,778,382 | 322,3648,3534

BATCH_RAW_INFO | 320,779,382 | 322,3649,3534

BATCH_RAW_INFO | 320,780,382 | 322,3650,3534

BATCH_RAW_INFO | 320,781,382 | 322,3651,3534

BATCH_RAW_INFO | 320,782,382 | 322,3652,3534

BATCH_RAW_INFO | 320,783,382 | 322,3653,3534

BATCH_RAW_INFO | 320,784,382 | 322,3654,3534

BATCH_RAW_INFO | 320,785,382 | 322,3655,3534

BATCH_RAW_INFO | 320,786,382 | 322,3656,3534

BATCH_RAW_INFO | 320,787,382 | 322,3657,3534

BATCH_RAW_INFO | 320,788,382 | 322,3658,3534

BATCH_RAW_INFO | 320,789,382 | 322,3659,3534

BATCH_RAW_INFO | 320,790,382 | 322,3660,3534

BATCH_RAW_INFO | 320,791,382 | 322,3661,3534

BATCH_RAW_INFO | 320,792,382 | 322,3662,3534

BATCH_RAW_INFO | 320,793,382 | 322,3663,3534

BATCH_RAW_INFO | 320,794,382 | 322,3664,3534

BATCH_RAW_INFO | 320,795,382 | 322,3665,3534

BATCH_RAW_INFO | 320,796,382 | 322,3666,3534

BATCH_RAW_INFO | 320,797,382 | 322,3667,3534

BATCH_RAW_INFO | 320,798,382 | 322,3668,3534

BATCH_RAW_INFO | 320,799,382 | 322,3669,3534

BATCH_RAW_INFO | 320,800,382 | 322,3670,3534

BATCH_RAW_INFO | 320,801,382 | 322,3671,3534

BATCH_RAW_INFO | 320,802,382 | 322,3672,3534

BATCH_RAW_INFO | 320,803,382 | 322,3673,3534

BATCH_RAW_INFO | 323,4021,4020

BATCH_RAW_INFO | 324,1789,1788

BATCH_RAW_INFO | 320,804,382 | 322,3674,3534 | 323,4022,4020 | 324,1790,1788

BATCH_RAW_INFO | 320,805,382 | 322,3675,3534 | 323,4023,4020 | 324,1791,1788

BATCH_RAW_INFO | 320,806,382 | 322,3676,3534 | 323,4024,4020 | 324,1792,1788

BATCH_RAW_INFO | 320,807,382 | 322,3677,3534 | 323,4025,4020 | 324,1793,1788

BATCH_RAW_INFO | 320,808,382 | 322,3678,3534 | 323,4026,4020 | 324,1794,1788

BATCH_RAW_INFO | 320,809,382 | 322,3679,3534 | 323,4027,4020 | 324,1795,1788

BATCH_RAW_INFO | 320,810,382 | 322,3680,3534 | 323,4028,4020 | 324,1796,1788

BATCH_RAW_INFO | 320,811,382 | 322,3681,3534 | 323,4029,4020 | 324,1797,1788

BATCH_RAW_INFO | 320,812,382 | 322,3682,3534 | 323,4030,4020 | 324,1798,1788

BATCH_RAW_INFO | 320,813,382 | 322,3683,3534 | 323,4031,4020 | 324,1799,1788

BATCH_RAW_INFO | 320,814,382 | 322,3684,3534 | 323,4032,4020 | 324,1800,1788

BATCH_RAW_INFO | 320,815,382 | 322,3685,3534 | 323,4033,4020 | 324,1801,1788

BATCH_RAW_INFO | 320,816,382 | 322,3686,3534 | 323,4034,4020 | 324,1802,1788

BATCH_RAW_INFO | 320,817,382 | 322,3687,3534 | 323,4035,4020 | 324,1803,1788

BATCH_RAW_INFO | 320,818,382 | 322,3688,3534 | 323,4036,4020 | 324,1804,1788

BATCH_RAW_INFO | 320,819,382 | 322,3689,3534 | 323,4037,4020 | 324,1805,1788

BATCH_RAW_INFO | 320,820,382 | 322,3690,3534 | 323,4038,4020 | 324,1806,1788

BATCH_RAW_INFO | 320,821,382 | 322,3691,3534 | 323,4039,4020 | 324,1807,1788

BATCH_RAW_INFO | 320,822,382 | 322,3692,3534 | 323,4040,4020 | 324,1808,1788

BATCH_RAW_INFO | 320,823,382 | 322,3693,3534 | 323,4041,4020 | 324,1809,1788

BATCH_RAW_INFO | 320,824,382 | 322,3694,3534 | 323,4042,4020 | 324,1810,1788

BATCH_RAW_INFO | 320,825,382 | 322,3695,3534 | 323,4043,4020 | 324,1811,1788

BATCH_RAW_INFO | 320,826,382 | 322,3696,3534 | 323,4044,4020 | 324,1812,1788

BATCH_RAW_INFO | 320,827,382 | 322,3697,3534 | 323,4045,4020 | 324,1813,1788

BATCH_RAW_INFO | 320,828,382 | 322,3698,3534 | 323,4046,4020 | 324,1814,1788

BATCH_RAW_INFO | 320,829,382 | 322,3699,3534 | 323,4047,4020 | 324,1815,1788

BATCH_RAW_INFO | 320,830,382 | 322,3700,3534 | 323,4048,4020 | 324,1816,1788

BATCH_RAW_INFO | 320,831,382 | 322,3701,3534 | 323,4049,4020 | 324,1817,1788

BATCH_RAW_INFO | 320,832,382 | 322,3702,3534 | 323,4050,4020 | 324,1818,1788

BATCH_RAW_INFO | 320,833,382 | 322,3703,3534 | 323,4051,4020 | 324,1819,1788

BATCH_RAW_INFO | 320,834,382 | 322,3704,3534 | 323,4052,4020 | 324,1820,1788

BATCH_RAW_INFO | 320,835,382 | 322,3705,3534 | 323,4053,4020 | 324,1821,1788

BATCH_RAW_INFO | 320,836,382 | 322,3706,3534 | 323,4054,4020 | 324,1822,1788

BATCH_RAW_INFO | 320,837,382 | 322,3707,3534 | 323,4055,4020 | 324,1823,1788

BATCH_RAW_INFO | 320,838,382 | 322,3708,3534 | 323,4056,4020 | 324,1824,1788

BATCH_RAW_INFO | 320,839,382 | 322,3709,3534 | 323,4057,4020 | 324,1825,1788

BATCH_RAW_INFO | 320,840,382 | 322,3710,3534 | 323,4058,4020 | 324,1826,1788

BATCH_RAW_INFO | 320,841,382 | 322,3711,3534 | 323,4059,4020 | 324,1827,1788

BATCH_RAW_INFO | 320,842,382 | 322,3712,3534 | 323,4060,4020 | 324,1828,1788

BATCH_RAW_INFO | 320,843,382 | 322,3713,3534 | 323,4061,4020 | 324,1829,1788

BATCH_RAW_INFO | 320,844,382 | 322,3714,3534 | 323,4062,4020 | 324,1830,1788

BATCH_RAW_INFO | 320,845,382 | 322,3715,3534 | 323,4063,4020 | 324,1831,1788

BATCH_RAW_INFO | 320,846,382 | 322,3716,3534 | 323,4064,4020 | 324,1832,1788

BATCH_RAW_INFO | 320,847,382 | 322,3717,3534 | 323,4065,4020 | 324,1833,1788

BATCH_RAW_INFO | 320,848,382 | 322,3718,3534 | 323,4066,4020 | 324,1834,1788

BATCH_RAW_INFO | 320,849,382 | 322,3719,3534 | 323,4067,4020 | 324,1835,1788

BATCH_RAW_INFO | 320,850,382 | 322,3720,3534 | 323,4068,4020 | 324,1836,1788

BATCH_RAW_INFO | 320,851,382 | 322,3721,3534 | 323,4069,4020 | 324,1837,1788

BATCH_RAW_INFO | 320,852,382 | 322,3722,3534 | 323,4070,4020 | 324,1838,1788

BATCH_RAW_INFO | 320,853,382 | 322,3723,3534 | 323,4071,4020 | 324,1839,1788

BATCH_RAW_INFO | 320,854,382 | 322,3724,3534 | 323,4072,4020 | 324,1840,1788

BATCH_RAW_INFO | 320,855,382 | 322,3725,3534 | 323,4073,4020 | 324,1841,1788

BATCH_RAW_INFO | 320,856,382 | 322,3726,3534 | 323,4074,4020 | 324,1842,1788

BATCH_RAW_INFO | 320,857,382 | 322,3727,3534 | 323,4075,4020 | 324,1843,1788

BATCH_RAW_INFO | 320,858,382 | 322,3728,3534 | 323,4076,4020 | 324,1844,1788

BATCH_RAW_INFO | 320,859,382 | 322,3729,3534 | 323,4077,4020 | 324,1845,1788

BATCH_RAW_INFO | 320,860,382 | 322,3730,3534 | 323,4078,4020 | 324,1846,1788

BATCH_RAW_INFO | 320,861,382 | 322,3731,3534 | 323,4079,4020 | 324,1847,1788

BATCH_RAW_INFO | 320,862,382 | 322,3732,3534 | 323,4080,4020 | 324,1848,1788

BATCH_RAW_INFO | 320,863,382 | 322,3733,3534 | 323,4081,4020 | 324,1849,1788

BATCH_RAW_INFO | 320,864,382 | 322,3734,3534 | 323,4082,4020 | 324,1850,1788

BATCH_RAW_INFO | 320,865,382 | 322,3735,3534 | 323,4083,4020 | 324,1851,1788

BATCH_RAW_INFO | 320,866,382 | 322,3736,3534 | 323,4084,4020 | 324,1852,1788

BATCH_RAW_INFO | 325,1257,1256

BATCH_RAW_INFO | 320,867,382 | 322,3737,3534 | 323,4085,4020 | 324,1853,1788 | 325,1258,1256

BATCH_RAW_INFO | 320,868,382 | 322,3738,3534 | 323,4086,4020 | 324,1854,1788 | 325,1259,1256

BATCH_RAW_INFO | 320,869,382 | 322,3739,3534 | 323,4087,4020 | 324,1855,1788 | 325,1260,1256

BATCH_RAW_INFO | 320,870,382 | 322,3740,3534 | 323,4088,4020 | 324,1856,1788 | 325,1261,1256

BATCH_RAW_INFO | 320,871,382 | 322,3741,3534 | 323,4089,4020 | 324,1857,1788 | 325,1262,1256

BATCH_RAW_INFO | 320,872,382 | 322,3742,3534 | 323,4090,4020 | 324,1858,1788 | 325,1263,1256

BATCH_RAW_INFO | 320,873,382 | 322,3743,3534 | 323,4091,4020 | 324,1859,1788 | 325,1264,1256

BATCH_RAW_INFO | 322,3744,3534 | 323,4092,4020 | 324,1860,1788 | 325,1265,1256

BATCH_RAW_INFO | 322,3745,3534 | 323,4093,4020 | 324,1861,1788 | 325,1266,1256

BATCH_RAW_INFO | 322,3746,3534 | 323,4094,4020 | 324,1862,1788 | 325,1267,1256

BATCH_RAW_INFO | 322,3747,3534 | 323,4095,4020 | 324,1863,1788 | 325,1268,1256

BATCH_RAW_INFO | 322,3748,3534 | 324,1864,1788 | 325,1269,1256

BATCH_RAW_INFO | 322,3749,3534 | 324,1865,1788 | 325,1270,1256

BATCH_RAW_INFO | 322,3750,3534 | 324,1866,1788 | 325,1271,1256

BATCH_RAW_INFO | 322,3751,3534 | 324,1867,1788 | 325,1272,1256

BATCH_RAW_INFO | 322,3752,3534 | 324,1868,1788 | 325,1273,1256

BATCH_RAW_INFO | 322,3753,3534 | 324,1869,1788 | 325,1274,1256

BATCH_RAW_INFO | 322,3754,3534 | 324,1870,1788 | 325,1275,1256

BATCH_RAW_INFO | 322,3755,3534 | 324,1871,1788 | 325,1276,1256

BATCH_RAW_INFO | 322,3756,3534 | 324,1872,1788 | 325,1277,1256

BATCH_RAW_INFO | 322,3757,3534 | 324,1873,1788 | 325,1278,1256

BATCH_RAW_INFO | 322,3758,3534 | 324,1874,1788 | 325,1279,1256

BATCH_RAW_INFO | 326,604,603

BATCH_RAW_INFO | 322,3759,3534 | 324,1875,1788 | 325,1280,1256 | 326,605,603

BATCH_RAW_INFO | 322,3760,3534 | 324,1876,1788 | 325,1281,1256 | 326,606,603

BATCH_RAW_INFO | 322,3761,3534 | 324,1877,1788 | 325,1282,1256 | 326,607,603

BATCH_RAW_INFO | 322,3762,3534 | 324,1878,1788 | 325,1283,1256 | 326,608,603

BATCH_RAW_INFO | 322,3763,3534 | 324,1879,1788 | 325,1284,1256 | 326,609,603

BATCH_RAW_INFO | 322,3764,3534 | 324,1880,1788 | 325,1285,1256 | 326,610,603

BATCH_RAW_INFO | 322,3765,3534 | 324,1881,1788 | 325,1286,1256 | 326,611,603

BATCH_RAW_INFO | 322,3766,3534 | 324,1882,1788 | 325,1287,1256 | 326,612,603

BATCH_RAW_INFO | 322,3767,3534 | 324,1883,1788 | 325,1288,1256 | 326,613,603

BATCH_RAW_INFO | 322,3768,3534 | 324,1884,1788 | 325,1289,1256 | 326,614,603

BATCH_RAW_INFO | 322,3769,3534 | 324,1885,1788 | 325,1290,1256 | 326,615,603

BATCH_RAW_INFO | 322,3770,3534 | 324,1886,1788 | 325,1291,1256 | 326,616,603

BATCH_RAW_INFO | 322,3771,3534 | 324,1887,1788 | 325,1292,1256 | 326,617,603

BATCH_RAW_INFO | 322,3772,3534 | 324,1888,1788 | 325,1293,1256 | 326,618,603

BATCH_RAW_INFO | 322,3773,3534 | 324,1889,1788 | 325,1294,1256 | 326,619,603

BATCH_RAW_INFO | 322,3774,3534 | 324,1890,1788 | 325,1295,1256 | 326,620,603

BATCH_RAW_INFO | 322,3775,3534 | 324,1891,1788 | 325,1296,1256 | 326,621,603

BATCH_RAW_INFO | 322,3776,3534 | 324,1892,1788 | 325,1297,1256 | 326,622,603

BATCH_RAW_INFO | 322,3777,3534 | 324,1893,1788 | 325,1298,1256 | 326,623,603

BATCH_RAW_INFO | 322,3778,3534 | 324,1894,1788 | 325,1299,1256 | 326,624,603

BATCH_RAW_INFO | 322,3779,3534 | 324,1895,1788 | 325,1300,1256 | 326,625,603

BATCH_RAW_INFO | 322,3780,3534 | 324,1896,1788 | 325,1301,1256 | 326,626,603

BATCH_RAW_INFO | 322,3781,3534 | 324,1897,1788 | 325,1302,1256 | 326,627,603

BATCH_RAW_INFO | 322,3782,3534 | 324,1898,1788 | 325,1303,1256 | 326,628,603

BATCH_RAW_INFO | 322,3783,3534 | 324,1899,1788 | 325,1304,1256 | 326,629,603

BATCH_RAW_INFO | 322,3784,3534 | 324,1900,1788 | 325,1305,1256 | 326,630,603

BATCH_RAW_INFO | 322,3785,3534 | 324,1901,1788 | 325,1306,1256 | 326,631,603

BATCH_RAW_INFO | 322,3786,3534 | 324,1902,1788 | 325,1307,1256 | 326,632,603

BATCH_RAW_INFO | 322,3787,3534 | 324,1903,1788 | 325,1308,1256 | 326,633,603

BATCH_RAW_INFO | 322,3788,3534 | 324,1904,1788 | 325,1309,1256 | 326,634,603

BATCH_RAW_INFO | 322,3789,3534 | 324,1905,1788 | 325,1310,1256 | 326,635,603

BATCH_RAW_INFO | 322,3790,3534 | 324,1906,1788 | 325,1311,1256 | 326,636,603

BATCH_RAW_INFO | 322,3791,3534 | 324,1907,1788 | 325,1312,1256 | 326,637,603

BATCH_RAW_INFO | 322,3792,3534 | 324,1908,1788 | 325,1313,1256 | 326,638,603

BATCH_RAW_INFO | 322,3793,3534 | 324,1909,1788 | 325,1314,1256 | 326,639,603

BATCH_RAW_INFO | 322,3794,3534 | 324,1910,1788 | 325,1315,1256 | 326,640,603

BATCH_RAW_INFO | 322,3795,3534 | 324,1911,1788 | 325,1316,1256 | 326,641,603

BATCH_RAW_INFO | 322,3796,3534 | 324,1912,1788 | 325,1317,1256 | 326,642,603

BATCH_RAW_INFO | 322,3797,3534 | 324,1913,1788 | 325,1318,1256 | 326,643,603

BATCH_RAW_INFO | 322,3798,3534 | 324,1914,1788 | 325,1319,1256 | 326,644,603

BATCH_RAW_INFO | 322,3799,3534 | 324,1915,1788 | 325,1320,1256 | 326,645,603

BATCH_RAW_INFO | 322,3800,3534 | 324,1916,1788 | 325,1321,1256 | 326,646,603

BATCH_RAW_INFO | 322,3801,3534 | 324,1917,1788 | 325,1322,1256 | 326,647,603

BATCH_RAW_INFO | 322,3802,3534 | 324,1918,1788 | 325,1323,1256 | 326,648,603

BATCH_RAW_INFO | 322,3803,3534 | 324,1919,1788 | 325,1324,1256 | 326,649,603

BATCH_RAW_INFO | 322,3804,3534 | 324,1920,1788 | 325,1325,1256 | 326,650,603

BATCH_RAW_INFO | 322,3805,3534 | 324,1921,1788 | 325,1326,1256 | 326,651,603

BATCH_RAW_INFO | 322,3806,3534 | 324,1922,1788 | 325,1327,1256 | 326,652,603

BATCH_RAW_INFO | 322,3807,3534 | 324,1923,1788 | 325,1328,1256 | 326,653,603

BATCH_RAW_INFO | 322,3808,3534 | 324,1924,1788 | 325,1329,1256 | 326,654,603

BATCH_RAW_INFO | 322,3809,3534 | 324,1925,1788 | 325,1330,1256 | 326,655,603

BATCH_RAW_INFO | 322,3810,3534 | 324,1926,1788 | 325,1331,1256 | 326,656,603

BATCH_RAW_INFO | 322,3811,3534 | 324,1927,1788 | 325,1332,1256 | 326,657,603

BATCH_RAW_INFO | 322,3812,3534 | 324,1928,1788 | 325,1333,1256 | 326,658,603

BATCH_RAW_INFO | 322,3813,3534 | 324,1929,1788 | 325,1334,1256 | 326,659,603

BATCH_RAW_INFO | 322,3814,3534 | 324,1930,1788 | 325,1335,1256 | 326,660,603

BATCH_RAW_INFO | 322,3815,3534 | 324,1931,1788 | 325,1336,1256 | 326,661,603

BATCH_RAW_INFO | 322,3816,3534 | 324,1932,1788 | 325,1337,1256 | 326,662,603

BATCH_RAW_INFO | 322,3817,3534 | 324,1933,1788 | 325,1338,1256 | 326,663,603

BATCH_RAW_INFO | 322,3818,3534 | 324,1934,1788 | 325,1339,1256 | 326,664,603

BATCH_RAW_INFO | 322,3819,3534 | 324,1935,1788 | 325,1340,1256 | 326,665,603

BATCH_RAW_INFO | 322,3820,3534 | 324,1936,1788 | 325,1341,1256 | 326,666,603

BATCH_RAW_INFO | 322,3821,3534 | 324,1937,1788 | 325,1342,1256 | 326,667,603

BATCH_RAW_INFO | 322,3822,3534 | 324,1938,1788 | 325,1343,1256 | 326,668,603

BATCH_RAW_INFO | 322,3823,3534 | 324,1939,1788 | 325,1344,1256 | 326,669,603

BATCH_RAW_INFO | 322,3824,3534 | 324,1940,1788 | 325,1345,1256 | 326,670,603

BATCH_RAW_INFO | 322,3825,3534 | 324,1941,1788 | 325,1346,1256 | 326,671,603

BATCH_RAW_INFO | 322,3826,3534 | 324,1942,1788 | 325,1347,1256 | 326,672,603

BATCH_RAW_INFO | 322,3827,3534 | 324,1943,1788 | 325,1348,1256 | 326,673,603

BATCH_RAW_INFO | 322,3828,3534 | 324,1944,1788 | 325,1349,1256 | 326,674,603

BATCH_RAW_INFO | 322,3829,3534 | 324,1945,1788 | 325,1350,1256 | 326,675,603

BATCH_RAW_INFO | 322,3830,3534 | 324,1946,1788 | 325,1351,1256 | 326,676,603

BATCH_RAW_INFO | 322,3831,3534 | 324,1947,1788 | 325,1352,1256 | 326,677,603

BATCH_RAW_INFO | 322,3832,3534 | 324,1948,1788 | 325,1353,1256 | 326,678,603

BATCH_RAW_INFO | 322,3833,3534 | 324,1949,1788 | 325,1354,1256 | 326,679,603

BATCH_RAW_INFO | 322,3834,3534 | 324,1950,1788 | 325,1355,1256 | 326,680,603

BATCH_RAW_INFO | 322,3835,3534 | 324,1951,1788 | 325,1356,1256 | 326,681,603

BATCH_RAW_INFO | 322,3836,3534 | 324,1952,1788 | 325,1357,1256 | 326,682,603

BATCH_RAW_INFO | 322,3837,3534 | 324,1953,1788 | 325,1358,1256 | 326,683,603

BATCH_RAW_INFO | 322,3838,3534 | 324,1954,1788 | 325,1359,1256 | 326,684,603

BATCH_RAW_INFO | 322,3839,3534 | 324,1955,1788 | 325,1360,1256 | 326,685,603

BATCH_RAW_INFO | 322,3840,3534 | 324,1956,1788 | 325,1361,1256 | 326,686,603

BATCH_RAW_INFO | 322,3841,3534 | 324,1957,1788 | 325,1362,1256 | 326,687,603

BATCH_RAW_INFO | 322,3842,3534 | 324,1958,1788 | 325,1363,1256 | 326,688,603

BATCH_RAW_INFO | 322,3843,3534 | 324,1959,1788 | 325,1364,1256 | 326,689,603

BATCH_RAW_INFO | 322,3844,3534 | 324,1960,1788 | 325,1365,1256 | 326,690,603

BATCH_RAW_INFO | 322,3845,3534 | 324,1961,1788 | 325,1366,1256 | 326,691,603

BATCH_RAW_INFO | 322,3846,3534 | 324,1962,1788 | 325,1367,1256 | 326,692,603

BATCH_RAW_INFO | 322,3847,3534 | 324,1963,1788 | 325,1368,1256 | 326,693,603

BATCH_RAW_INFO | 322,3848,3534 | 324,1964,1788 | 325,1369,1256 | 326,694,603

BATCH_RAW_INFO | 322,3849,3534 | 324,1965,1788 | 325,1370,1256 | 326,695,603

BATCH_RAW_INFO | 322,3850,3534 | 324,1966,1788 | 325,1371,1256 | 326,696,603

BATCH_RAW_INFO | 322,3851,3534 | 324,1967,1788 | 325,1372,1256 | 326,697,603

BATCH_RAW_INFO | 322,3852,3534 | 324,1968,1788 | 325,1373,1256 | 326,698,603

BATCH_RAW_INFO | 322,3853,3534 | 324,1969,1788 | 325,1374,1256 | 326,699,603

BATCH_RAW_INFO | 322,3854,3534 | 324,1970,1788 | 325,1375,1256 | 326,700,603

BATCH_RAW_INFO | 322,3855,3534 | 324,1971,1788 | 325,1376,1256 | 326,701,603

BATCH_RAW_INFO | 322,3856,3534 | 324,1972,1788 | 325,1377,1256 | 326,702,603

BATCH_RAW_INFO | 322,3857,3534 | 324,1973,1788 | 325,1378,1256 | 326,703,603

BATCH_RAW_INFO | 322,3858,3534 | 324,1974,1788 | 325,1379,1256 | 326,704,603

BATCH_RAW_INFO | 322,3859,3534 | 324,1975,1788 | 325,1380,1256 | 326,705,603

BATCH_RAW_INFO | 322,3860,3534 | 324,1976,1788 | 325,1381,1256 | 326,706,603

BATCH_RAW_INFO | 322,3861,3534 | 324,1977,1788 | 325,1382,1256 | 326,707,603

BATCH_RAW_INFO | 322,3862,3534 | 324,1978,1788 | 325,1383,1256 | 326,708,603

BATCH_RAW_INFO | 322,3863,3534 | 324,1979,1788 | 325,1384,1256 | 326,709,603

BATCH_RAW_INFO | 322,3864,3534 | 324,1980,1788 | 325,1385,1256 | 326,710,603

BATCH_RAW_INFO | 322,3865,3534 | 324,1981,1788 | 325,1386,1256 | 326,711,603

BATCH_RAW_INFO | 322,3866,3534 | 324,1982,1788 | 325,1387,1256 | 326,712,603

BATCH_RAW_INFO | 322,3867,3534 | 324,1983,1788 | 325,1388,1256 | 326,713,603

BATCH_RAW_INFO | 322,3868,3534 | 324,1984,1788 | 325,1389,1256 | 326,714,603

BATCH_RAW_INFO | 322,3869,3534 | 324,1985,1788 | 325,1390,1256 | 326,715,603

BATCH_RAW_INFO | 322,3870,3534 | 324,1986,1788 | 325,1391,1256 | 326,716,603

BATCH_RAW_INFO | 322,3871,3534 | 324,1987,1788 | 325,1392,1256 | 326,717,603

BATCH_RAW_INFO | 322,3872,3534 | 324,1988,1788 | 325,1393,1256 | 326,718,603

BATCH_RAW_INFO | 322,3873,3534 | 324,1989,1788 | 325,1394,1256 | 326,719,603

BATCH_RAW_INFO | 322,3874,3534 | 324,1990,1788 | 325,1395,1256 | 326,720,603

BATCH_RAW_INFO | 322,3875,3534 | 324,1991,1788 | 325,1396,1256 | 326,721,603

BATCH_RAW_INFO | 322,3876,3534 | 324,1992,1788 | 325,1397,1256 | 326,722,603

BATCH_RAW_INFO | 322,3877,3534 | 324,1993,1788 | 325,1398,1256 | 326,723,603

BATCH_RAW_INFO | 322,3878,3534 | 324,1994,1788 | 325,1399,1256 | 326,724,603

BATCH_RAW_INFO | 322,3879,3534 | 324,1995,1788 | 325,1400,1256 | 326,725,603

BATCH_RAW_INFO | 322,3880,3534 | 324,1996,1788 | 325,1401,1256 | 326,726,603

BATCH_RAW_INFO | 322,3881,3534 | 324,1997,1788 | 325,1402,1256 | 326,727,603

BATCH_RAW_INFO | 322,3882,3534 | 324,1998,1788 | 325,1403,1256 | 326,728,603

BATCH_RAW_INFO | 322,3883,3534 | 324,1999,1788 | 325,1404,1256 | 326,729,603

BATCH_RAW_INFO | 322,3884,3534 | 324,2000,1788 | 325,1405,1256 | 326,730,603

BATCH_RAW_INFO | 322,3885,3534 | 324,2001,1788 | 325,1406,1256 | 326,731,603

BATCH_RAW_INFO | 322,3886,3534 | 324,2002,1788 | 325,1407,1256 | 326,732,603

BATCH_RAW_INFO | 322,3887,3534 | 324,2003,1788 | 325,1408,1256 | 326,733,603

BATCH_RAW_INFO | 322,3888,3534 | 324,2004,1788 | 325,1409,1256 | 326,734,603

BATCH_RAW_INFO | 322,3889,3534 | 324,2005,1788 | 325,1410,1256 | 326,735,603

BATCH_RAW_INFO | 322,3890,3534 | 324,2006,1788 | 325,1411,1256

BATCH_RAW_INFO | 322,3891,3534 | 324,2007,1788 | 325,1412,1256

BATCH_RAW_INFO | 322,3892,3534 | 324,2008,1788 | 325,1413,1256

BATCH_RAW_INFO | 322,3893,3534 | 324,2009,1788 | 325,1414,1256

BATCH_RAW_INFO | 322,3894,3534 | 324,2010,1788 | 325,1415,1256

BATCH_RAW_INFO | 322,3895,3534 | 324,2011,1788 | 325,1416,1256

BATCH_RAW_INFO | 322,3896,3534 | 324,2012,1788 | 325,1417,1256

BATCH_RAW_INFO | 322,3897,3534 | 324,2013,1788 | 325,1418,1256

BATCH_RAW_INFO | 322,3898,3534 | 324,2014,1788 | 325,1419,1256

BATCH_RAW_INFO | 322,3899,3534 | 324,2015,1788 | 325,1420,1256

BATCH_RAW_INFO | 322,3900,3534 | 324,2016,1788 | 325,1421,1256

BATCH_RAW_INFO | 322,3901,3534 | 324,2017,1788 | 325,1422,1256

BATCH_RAW_INFO | 322,3902,3534 | 324,2018,1788 | 325,1423,1256

BATCH_RAW_INFO | 322,3903,3534 | 324,2019,1788 | 325,1424,1256

BATCH_RAW_INFO | 322,3904,3534 | 324,2020,1788 | 325,1425,1256

BATCH_RAW_INFO | 322,3905,3534 | 324,2021,1788 | 325,1426,1256

BATCH_RAW_INFO | 322,3906,3534 | 324,2022,1788 | 325,1427,1256

BATCH_RAW_INFO | 322,3907,3534 | 324,2023,1788 | 325,1428,1256

BATCH_RAW_INFO | 322,3908,3534 | 324,2024,1788 | 325,1429,1256

BATCH_RAW_INFO | 322,3909,3534 | 324,2025,1788 | 325,1430,1256

BATCH_RAW_INFO | 322,3910,3534 | 324,2026,1788 | 325,1431,1256

BATCH_RAW_INFO | 322,3911,3534 | 324,2027,1788 | 325,1432,1256

BATCH_RAW_INFO | 322,3912,3534 | 324,2028,1788 | 325,1433,1256

BATCH_RAW_INFO | 322,3913,3534 | 324,2029,1788 | 325,1434,1256

BATCH_RAW_INFO | 322,3914,3534 | 324,2030,1788 | 325,1435,1256

BATCH_RAW_INFO | 322,3915,3534 | 324,2031,1788 | 325,1436,1256

BATCH_RAW_INFO | 322,3916,3534 | 324,2032,1788 | 325,1437,1256

BATCH_RAW_INFO | 322,3917,3534 | 324,2033,1788 | 325,1438,1256

BATCH_RAW_INFO | 322,3918,3534 | 324,2034,1788 | 325,1439,1256

BATCH_RAW_INFO | 322,3919,3534 | 324,2035,1788 | 325,1440,1256

BATCH_RAW_INFO | 322,3920,3534 | 324,2036,1788 | 325,1441,1256

BATCH_RAW_INFO | 322,3921,3534 | 324,2037,1788 | 325,1442,1256

BATCH_RAW_INFO | 322,3922,3534 | 324,2038,1788 | 325,1443,1256

BATCH_RAW_INFO | 322,3923,3534 | 324,2039,1788 | 325,1444,1256

BATCH_RAW_INFO | 322,3924,3534 | 324,2040,1788 | 325,1445,1256

BATCH_RAW_INFO | 322,3925,3534 | 324,2041,1788 | 325,1446,1256

BATCH_RAW_INFO | 322,3926,3534 | 324,2042,1788 | 325,1447,1256

BATCH_RAW_INFO | 322,3927,3534 | 324,2043,1788 | 325,1448,1256

BATCH_RAW_INFO | 322,3928,3534 | 324,2044,1788 | 325,1449,1256

BATCH_RAW_INFO | 322,3929,3534 | 324,2045,1788 | 325,1450,1256

BATCH_RAW_INFO | 322,3930,3534 | 324,2046,1788 | 325,1451,1256

BATCH_RAW_INFO | 322,3931,3534 | 324,2047,1788 | 325,1452,1256

BATCH_RAW_INFO | 322,3932,3534 | 324,2048,1788 | 325,1453,1256

BATCH_RAW_INFO | 322,3933,3534 | 324,2049,1788 | 325,1454,1256

BATCH_RAW_INFO | 322,3934,3534 | 324,2050,1788 | 325,1455,1256

BATCH_RAW_INFO | 322,3935,3534 | 324,2051,1788 | 325,1456,1256

BATCH_RAW_INFO | 322,3936,3534 | 324,2052,1788 | 325,1457,1256

BATCH_RAW_INFO | 322,3937,3534 | 324,2053,1788 | 325,1458,1256

BATCH_RAW_INFO | 322,3938,3534 | 324,2054,1788 | 325,1459,1256

BATCH_RAW_INFO | 322,3939,3534 | 324,2055,1788 | 325,1460,1256

BATCH_RAW_INFO | 322,3940,3534 | 324,2056,1788 | 325,1461,1256

BATCH_RAW_INFO | 327,3328,3327

BATCH_RAW_INFO | 322,3941,3534 | 324,2057,1788 | 325,1462,1256 | 327,3329,3327

BATCH_RAW_INFO | 322,3942,3534 | 324,2058,1788 | 325,1463,1256 | 327,3330,3327

BATCH_RAW_INFO | 322,3943,3534 | 324,2059,1788 | 325,1464,1256 | 327,3331,3327

BATCH_RAW_INFO | 322,3944,3534 | 324,2060,1788 | 325,1465,1256 | 327,3332,3327

BATCH_RAW_INFO | 322,3945,3534 | 324,2061,1788 | 325,1466,1256 | 327,3333,3327

BATCH_RAW_INFO | 322,3946,3534 | 324,2062,1788 | 325,1467,1256 | 327,3334,3327

BATCH_RAW_INFO | 322,3947,3534 | 324,2063,1788 | 325,1468,1256 | 327,3335,3327

BATCH_RAW_INFO | 322,3948,3534 | 324,2064,1788 | 325,1469,1256 | 327,3336,3327

BATCH_RAW_INFO | 322,3949,3534 | 324,2065,1788 | 325,1470,1256 | 327,3337,3327

BATCH_RAW_INFO | 322,3950,3534 | 324,2066,1788 | 325,1471,1256 | 327,3338,3327

BATCH_RAW_INFO | 322,3951,3534 | 324,2067,1788 | 325,1472,1256 | 327,3339,3327

BATCH_RAW_INFO | 322,3952,3534 | 324,2068,1788 | 325,1473,1256 | 327,3340,3327

BATCH_RAW_INFO | 322,3953,3534 | 324,2069,1788 | 325,1474,1256 | 327,3341,3327

BATCH_RAW_INFO | 322,3954,3534 | 324,2070,1788 | 325,1475,1256 | 327,3342,3327

BATCH_RAW_INFO | 322,3955,3534 | 324,2071,1788 | 325,1476,1256 | 327,3343,3327

BATCH_RAW_INFO | 322,3956,3534 | 324,2072,1788 | 325,1477,1256 | 327,3344,3327

BATCH_RAW_INFO | 322,3957,3534 | 324,2073,1788 | 325,1478,1256 | 327,3345,3327

BATCH_RAW_INFO | 322,3958,3534 | 324,2074,1788 | 325,1479,1256 | 327,3346,3327

BATCH_RAW_INFO | 322,3959,3534 | 324,2075,1788 | 325,1480,1256 | 327,3347,3327

BATCH_RAW_INFO | 322,3960,3534 | 324,2076,1788 | 325,1481,1256 | 327,3348,3327

BATCH_RAW_INFO | 322,3961,3534 | 324,2077,1788 | 325,1482,1256 | 327,3349,3327

BATCH_RAW_INFO | 322,3962,3534 | 324,2078,1788 | 325,1483,1256 | 327,3350,3327

BATCH_RAW_INFO | 322,3963,3534 | 324,2079,1788 | 325,1484,1256 | 327,3351,3327

BATCH_RAW_INFO | 322,3964,3534 | 324,2080,1788 | 325,1485,1256 | 327,3352,3327

BATCH_RAW_INFO | 322,3965,3534 | 324,2081,1788 | 325,1486,1256 | 327,3353,3327

BATCH_RAW_INFO | 322,3966,3534 | 324,2082,1788 | 325,1487,1256 | 327,3354,3327

BATCH_RAW_INFO | 322,3967,3534 | 324,2083,1788 | 325,1488,1256 | 327,3355,3327

BATCH_RAW_INFO | 322,3968,3534 | 324,2084,1788 | 325,1489,1256 | 327,3356,3327

BATCH_RAW_INFO | 322,3969,3534 | 324,2085,1788 | 325,1490,1256 | 327,3357,3327

BATCH_RAW_INFO | 322,3970,3534 | 324,2086,1788 | 325,1491,1256 | 327,3358,3327

BATCH_RAW_INFO | 322,3971,3534 | 324,2087,1788 | 325,1492,1256 | 327,3359,3327

BATCH_RAW_INFO | 322,3972,3534 | 324,2088,1788 | 325,1493,1256 | 327,3360,3327

BATCH_RAW_INFO | 322,3973,3534 | 324,2089,1788 | 325,1494,1256 | 327,3361,3327

BATCH_RAW_INFO | 322,3974,3534 | 324,2090,1788 | 325,1495,1256 | 327,3362,3327

BATCH_RAW_INFO | 322,3975,3534 | 324,2091,1788 | 325,1496,1256 | 327,3363,3327

BATCH_RAW_INFO | 322,3976,3534 | 324,2092,1788 | 325,1497,1256 | 327,3364,3327

BATCH_RAW_INFO | 322,3977,3534 | 324,2093,1788 | 325,1498,1256 | 327,3365,3327

BATCH_RAW_INFO | 322,3978,3534 | 324,2094,1788 | 325,1499,1256 | 327,3366,3327

BATCH_RAW_INFO | 322,3979,3534 | 324,2095,1788 | 325,1500,1256 | 327,3367,3327

BATCH_RAW_INFO | 322,3980,3534 | 324,2096,1788 | 325,1501,1256 | 327,3368,3327

BATCH_RAW_INFO | 322,3981,3534 | 324,2097,1788 | 325,1502,1256 | 327,3369,3327

BATCH_RAW_INFO | 322,3982,3534 | 324,2098,1788 | 325,1503,1256 | 327,3370,3327

BATCH_RAW_INFO | 322,3983,3534 | 324,2099,1788 | 325,1504,1256 | 327,3371,3327

BATCH_RAW_INFO | 322,3984,3534 | 324,2100,1788 | 325,1505,1256 | 327,3372,3327

BATCH_RAW_INFO | 322,3985,3534 | 324,2101,1788 | 325,1506,1256 | 327,3373,3327

BATCH_RAW_INFO | 322,3986,3534 | 324,2102,1788 | 325,1507,1256 | 327,3374,3327

BATCH_RAW_INFO | 322,3987,3534 | 324,2103,1788 | 325,1508,1256 | 327,3375,3327

BATCH_RAW_INFO | 322,3988,3534 | 324,2104,1788 | 325,1509,1256 | 327,3376,3327

BATCH_RAW_INFO | 322,3989,3534 | 324,2105,1788 | 325,1510,1256 | 327,3377,3327

BATCH_RAW_INFO | 322,3990,3534 | 324,2106,1788 | 325,1511,1256 | 327,3378,3327

BATCH_RAW_INFO | 322,3991,3534 | 324,2107,1788 | 325,1512,1256 | 327,3379,3327

BATCH_RAW_INFO | 322,3992,3534 | 324,2108,1788 | 325,1513,1256 | 327,3380,3327

BATCH_RAW_INFO | 322,3993,3534 | 324,2109,1788 | 325,1514,1256 | 327,3381,3327

BATCH_RAW_INFO | 322,3994,3534 | 324,2110,1788 | 325,1515,1256 | 327,3382,3327

BATCH_RAW_INFO | 322,3995,3534 | 324,2111,1788 | 325,1516,1256 | 327,3383,3327

BATCH_RAW_INFO | 322,3996,3534 | 324,2112,1788 | 325,1517,1256 | 327,3384,3327

BATCH_RAW_INFO | 322,3997,3534 | 324,2113,1788 | 325,1518,1256 | 327,3385,3327

BATCH_RAW_INFO | 322,3998,3534 | 324,2114,1788 | 325,1519,1256 | 327,3386,3327

BATCH_RAW_INFO | 322,3999,3534 | 324,2115,1788 | 325,1520,1256 | 327,3387,3327

BATCH_RAW_INFO | 322,4000,3534 | 324,2116,1788 | 325,1521,1256 | 327,3388,3327

BATCH_RAW_INFO | 322,4001,3534 | 324,2117,1788 | 325,1522,1256 | 327,3389,3327

BATCH_RAW_INFO | 322,4002,3534 | 324,2118,1788 | 325,1523,1256 | 327,3390,3327

BATCH_RAW_INFO | 322,4003,3534 | 324,2119,1788 | 325,1524,1256 | 327,3391,3327

BATCH_RAW_INFO | 322,4004,3534 | 324,2120,1788 | 325,1525,1256 | 327,3392,3327

BATCH_RAW_INFO | 322,4005,3534 | 324,2121,1788 | 325,1526,1256 | 327,3393,3327

BATCH_RAW_INFO | 322,4006,3534 | 324,2122,1788 | 325,1527,1256 | 327,3394,3327

BATCH_RAW_INFO | 322,4007,3534 | 324,2123,1788 | 325,1528,1256 | 327,3395,3327

BATCH_RAW_INFO | 322,4008,3534 | 324,2124,1788 | 325,1529,1256 | 327,3396,3327

BATCH_RAW_INFO | 322,4009,3534 | 324,2125,1788 | 325,1530,1256 | 327,3397,3327

BATCH_RAW_INFO | 322,4010,3534 | 324,2126,1788 | 325,1531,1256 | 327,3398,3327

BATCH_RAW_INFO | 322,4011,3534 | 324,2127,1788 | 325,1532,1256 | 327,3399,3327

BATCH_RAW_INFO | 322,4012,3534 | 324,2128,1788 | 325,1533,1256 | 327,3400,3327

BATCH_RAW_INFO | 322,4013,3534 | 324,2129,1788 | 325,1534,1256 | 327,3401,3327

BATCH_RAW_INFO | 322,4014,3534 | 324,2130,1788 | 325,1535,1256 | 327,3402,3327

BATCH_RAW_INFO | 322,4015,3534 | 324,2131,1788 | 325,1536,1256 | 327,3403,3327

BATCH_RAW_INFO | 322,4016,3534 | 324,2132,1788 | 325,1537,1256 | 327,3404,3327

BATCH_RAW_INFO | 322,4017,3534 | 324,2133,1788 | 325,1538,1256 | 327,3405,3327

BATCH_RAW_INFO | 322,4018,3534 | 324,2134,1788 | 325,1539,1256 | 327,3406,3327

BATCH_RAW_INFO | 322,4019,3534 | 324,2135,1788 | 325,1540,1256 | 327,3407,3327

BATCH_RAW_INFO | 322,4020,3534 | 324,2136,1788 | 325,1541,1256 | 327,3408,3327

BATCH_RAW_INFO | 322,4021,3534 | 324,2137,1788 | 325,1542,1256 | 327,3409,3327

BATCH_RAW_INFO | 322,4022,3534 | 324,2138,1788 | 325,1543,1256 | 327,3410,3327

BATCH_RAW_INFO | 322,4023,3534 | 324,2139,1788 | 325,1544,1256 | 327,3411,3327

BATCH_RAW_INFO | 322,4024,3534 | 324,2140,1788 | 325,1545,1256 | 327,3412,3327

BATCH_RAW_INFO | 322,4025,3534 | 324,2141,1788 | 325,1546,1256 | 327,3413,3327

BATCH_RAW_INFO | 322,4026,3534 | 324,2142,1788 | 325,1547,1256 | 327,3414,3327

BATCH_RAW_INFO | 322,4027,3534 | 324,2143,1788 | 325,1548,1256 | 327,3415,3327

BATCH_RAW_INFO | 322,4028,3534 | 324,2144,1788 | 325,1549,1256 | 327,3416,3327

BATCH_RAW_INFO | 322,4029,3534 | 324,2145,1788 | 325,1550,1256 | 327,3417,3327

BATCH_RAW_INFO | 322,4030,3534 | 324,2146,1788 | 325,1551,1256 | 327,3418,3327

BATCH_RAW_INFO | 322,4031,3534 | 324,2147,1788 | 325,1552,1256 | 327,3419,3327

BATCH_RAW_INFO | 328,1206,1205

BATCH_RAW_INFO | 322,4032,3534 | 324,2148,1788 | 325,1553,1256 | 327,3420,3327 | 328,1207,1205

BATCH_RAW_INFO | 322,4033,3534 | 324,2149,1788 | 325,1554,1256 | 327,3421,3327 | 328,1208,1205

BATCH_RAW_INFO | 322,4034,3534 | 324,2150,1788 | 325,1555,1256 | 327,3422,3327 | 328,1209,1205

BATCH_RAW_INFO | 322,4035,3534 | 324,2151,1788 | 325,1556,1256 | 327,3423,3327 | 328,1210,1205

BATCH_RAW_INFO | 322,4036,3534 | 324,2152,1788 | 325,1557,1256 | 327,3424,3327 | 328,1211,1205

BATCH_RAW_INFO | 322,4037,3534 | 324,2153,1788 | 325,1558,1256 | 327,3425,3327 | 328,1212,1205

BATCH_RAW_INFO | 322,4038,3534 | 324,2154,1788 | 325,1559,1256 | 327,3426,3327 | 328,1213,1205

BATCH_RAW_INFO | 322,4039,3534 | 324,2155,1788 | 325,1560,1256 | 327,3427,3327 | 328,1214,1205

BATCH_RAW_INFO | 322,4040,3534 | 324,2156,1788 | 325,1561,1256 | 327,3428,3327 | 328,1215,1205

BATCH_RAW_INFO | 322,4041,3534 | 324,2157,1788 | 325,1562,1256 | 327,3429,3327 | 328,1216,1205

BATCH_RAW_INFO | 322,4042,3534 | 324,2158,1788 | 325,1563,1256 | 327,3430,3327 | 328,1217,1205

BATCH_RAW_INFO | 322,4043,3534 | 324,2159,1788 | 325,1564,1256 | 327,3431,3327 | 328,1218,1205

BATCH_RAW_INFO | 322,4044,3534 | 324,2160,1788 | 325,1565,1256 | 327,3432,3327 | 328,1219,1205

BATCH_RAW_INFO | 322,4045,3534 | 324,2161,1788 | 325,1566,1256 | 327,3433,3327 | 328,1220,1205

BATCH_RAW_INFO | 322,4046,3534 | 324,2162,1788 | 325,1567,1256 | 327,3434,3327 | 328,1221,1205

BATCH_RAW_INFO | 322,4047,3534 | 324,2163,1788 | 325,1568,1256 | 327,3435,3327 | 328,1222,1205

BATCH_RAW_INFO | 322,4048,3534 | 324,2164,1788 | 325,1569,1256 | 327,3436,3327 | 328,1223,1205

BATCH_RAW_INFO | 322,4049,3534 | 324,2165,1788 | 325,1570,1256 | 327,3437,3327 | 328,1224,1205

BATCH_RAW_INFO | 322,4050,3534 | 324,2166,1788 | 325,1571,1256 | 327,3438,3327 | 328,1225,1205

BATCH_RAW_INFO | 322,4051,3534 | 324,2167,1788 | 325,1572,1256 | 327,3439,3327 | 328,1226,1205

BATCH_RAW_INFO | 322,4052,3534 | 324,2168,1788 | 325,1573,1256 | 327,3440,3327 | 328,1227,1205

BATCH_RAW_INFO | 322,4053,3534 | 324,2169,1788 | 325,1574,1256 | 327,3441,3327 | 328,1228,1205

BATCH_RAW_INFO | 322,4054,3534 | 324,2170,1788 | 325,1575,1256 | 327,3442,3327 | 328,1229,1205

BATCH_RAW_INFO | 322,4055,3534 | 324,2171,1788 | 325,1576,1256 | 327,3443,3327 | 328,1230,1205

BATCH_RAW_INFO | 322,4056,3534 | 324,2172,1788 | 325,1577,1256 | 327,3444,3327 | 328,1231,1205

BATCH_RAW_INFO | 322,4057,3534 | 324,2173,1788 | 325,1578,1256 | 327,3445,3327 | 328,1232,1205

BATCH_RAW_INFO | 322,4058,3534 | 324,2174,1788 | 325,1579,1256 | 327,3446,3327 | 328,1233,1205

BATCH_RAW_INFO | 322,4059,3534 | 324,2175,1788 | 325,1580,1256 | 327,3447,3327 | 328,1234,1205

BATCH_RAW_INFO | 322,4060,3534 | 324,2176,1788 | 325,1581,1256 | 327,3448,3327 | 328,1235,1205

BATCH_RAW_INFO | 322,4061,3534 | 324,2177,1788 | 325,1582,1256 | 327,3449,3327 | 328,1236,1205

BATCH_RAW_INFO | 322,4062,3534 | 324,2178,1788 | 325,1583,1256 | 327,3450,3327 | 328,1237,1205

BATCH_RAW_INFO | 322,4063,3534 | 324,2179,1788 | 325,1584,1256 | 327,3451,3327 | 328,1238,1205

BATCH_RAW_INFO | 322,4064,3534 | 324,2180,1788 | 325,1585,1256 | 327,3452,3327 | 328,1239,1205

BATCH_RAW_INFO | 322,4065,3534 | 324,2181,1788 | 325,1586,1256 | 327,3453,3327 | 328,1240,1205

BATCH_RAW_INFO | 322,4066,3534 | 324,2182,1788 | 325,1587,1256 | 327,3454,3327 | 328,1241,1205

BATCH_RAW_INFO | 322,4067,3534 | 324,2183,1788 | 325,1588,1256 | 327,3455,3327 | 328,1242,1205

BATCH_RAW_INFO | 322,4068,3534 | 324,2184,1788 | 325,1589,1256 | 327,3456,3327 | 328,1243,1205

BATCH_RAW_INFO | 322,4069,3534 | 324,2185,1788 | 325,1590,1256 | 327,3457,3327 | 328,1244,1205

BATCH_RAW_INFO | 322,4070,3534 | 324,2186,1788 | 325,1591,1256 | 327,3458,3327 | 328,1245,1205

BATCH_RAW_INFO | 322,4071,3534 | 324,2187,1788 | 325,1592,1256 | 327,3459,3327 | 328,1246,1205

BATCH_RAW_INFO | 322,4072,3534 | 324,2188,1788 | 325,1593,1256 | 327,3460,3327 | 328,1247,1205

BATCH_RAW_INFO | 322,4073,3534 | 324,2189,1788 | 325,1594,1256 | 327,3461,3327 | 328,1248,1205

BATCH_RAW_INFO | 322,4074,3534 | 324,2190,1788 | 325,1595,1256 | 327,3462,3327 | 328,1249,1205

BATCH_RAW_INFO | 322,4075,3534 | 324,2191,1788 | 325,1596,1256 | 327,3463,3327 | 328,1250,1205

BATCH_RAW_INFO | 322,4076,3534 | 324,2192,1788 | 325,1597,1256 | 327,3464,3327 | 328,1251,1205

BATCH_RAW_INFO | 322,4077,3534 | 324,2193,1788 | 325,1598,1256 | 327,3465,3327 | 328,1252,1205

BATCH_RAW_INFO | 322,4078,3534 | 324,2194,1788 | 325,1599,1256 | 327,3466,3327 | 328,1253,1205

BATCH_RAW_INFO | 322,4079,3534 | 324,2195,1788 | 325,1600,1256 | 327,3467,3327 | 328,1254,1205

BATCH_RAW_INFO | 322,4080,3534 | 324,2196,1788 | 325,1601,1256 | 327,3468,3327 | 328,1255,1205

BATCH_RAW_INFO | 322,4081,3534 | 324,2197,1788 | 325,1602,1256 | 327,3469,3327 | 328,1256,1205

BATCH_RAW_INFO | 322,4082,3534 | 324,2198,1788 | 325,1603,1256 | 327,3470,3327 | 328,1257,1205

BATCH_RAW_INFO | 322,4083,3534 | 324,2199,1788 | 325,1604,1256 | 327,3471,3327 | 328,1258,1205

BATCH_RAW_INFO | 322,4084,3534 | 324,2200,1788 | 325,1605,1256 | 327,3472,3327 | 328,1259,1205

BATCH_RAW_INFO | 322,4085,3534 | 324,2201,1788 | 325,1606,1256 | 327,3473,3327 | 328,1260,1205

BATCH_RAW_INFO | 322,4086,3534 | 324,2202,1788 | 325,1607,1256 | 327,3474,3327 | 328,1261,1205

BATCH_RAW_INFO | 322,4087,3534 | 324,2203,1788 | 325,1608,1256 | 327,3475,3327 | 328,1262,1205

BATCH_RAW_INFO | 322,4088,3534 | 324,2204,1788 | 325,1609,1256 | 327,3476,3327 | 328,1263,1205

BATCH_RAW_INFO | 322,4089,3534 | 324,2205,1788 | 325,1610,1256 | 327,3477,3327 | 328,1264,1205

BATCH_RAW_INFO | 322,4090,3534 | 324,2206,1788 | 325,1611,1256 | 327,3478,3327 | 328,1265,1205

BATCH_RAW_INFO | 322,4091,3534 | 324,2207,1788 | 325,1612,1256 | 327,3479,3327 | 328,1266,1205

BATCH_RAW_INFO | 322,4092,3534 | 324,2208,1788 | 325,1613,1256 | 327,3480,3327 | 328,1267,1205

BATCH_RAW_INFO | 322,4093,3534 | 324,2209,1788 | 325,1614,1256 | 327,3481,3327 | 328,1268,1205

BATCH_RAW_INFO | 322,4094,3534 | 324,2210,1788 | 325,1615,1256 | 327,3482,3327 | 328,1269,1205

BATCH_RAW_INFO | 322,4095,3534 | 324,2211,1788 | 325,1616,1256 | 327,3483,3327 | 328,1270,1205

BATCH_RAW_INFO | 324,2212,1788 | 325,1617,1256 | 327,3484,3327 | 328,1271,1205

BATCH_RAW_INFO | 324,2213,1788 | 325,1618,1256 | 327,3485,3327 | 328,1272,1205

BATCH_RAW_INFO | 324,2214,1788 | 325,1619,1256 | 327,3486,3327 | 328,1273,1205

BATCH_RAW_INFO | 324,2215,1788 | 325,1620,1256 | 327,3487,3327 | 328,1274,1205

BATCH_RAW_INFO | 324,2216,1788 | 325,1621,1256 | 327,3488,3327 | 328,1275,1205

BATCH_RAW_INFO | 324,2217,1788 | 325,1622,1256 | 327,3489,3327 | 328,1276,1205

BATCH_RAW_INFO | 324,2218,1788 | 325,1623,1256 | 327,3490,3327 | 328,1277,1205

BATCH_RAW_INFO | 324,2219,1788 | 325,1624,1256 | 327,3491,3327 | 328,1278,1205

BATCH_RAW_INFO | 324,2220,1788 | 325,1625,1256 | 327,3492,3327 | 328,1279,1205

BATCH_RAW_INFO | 324,2221,1788 | 325,1626,1256 | 327,3493,3327 | 328,1280,1205

BATCH_RAW_INFO | 324,2222,1788 | 325,1627,1256 | 327,3494,3327 | 328,1281,1205

BATCH_RAW_INFO | 324,2223,1788 | 325,1628,1256 | 327,3495,3327 | 328,1282,1205

BATCH_RAW_INFO | 324,2224,1788 | 325,1629,1256 | 327,3496,3327 | 328,1283,1205

BATCH_RAW_INFO | 324,2225,1788 | 325,1630,1256 | 327,3497,3327 | 328,1284,1205

BATCH_RAW_INFO | 324,2226,1788 | 325,1631,1256 | 327,3498,3327 | 328,1285,1205

BATCH_RAW_INFO | 324,2227,1788 | 325,1632,1256 | 327,3499,3327 | 328,1286,1205

BATCH_RAW_INFO | 324,2228,1788 | 325,1633,1256 | 327,3500,3327 | 328,1287,1205

BATCH_RAW_INFO | 324,2229,1788 | 325,1634,1256 | 327,3501,3327 | 328,1288,1205

BATCH_RAW_INFO | 324,2230,1788 | 325,1635,1256 | 327,3502,3327 | 328,1289,1205

BATCH_RAW_INFO | 324,2231,1788 | 325,1636,1256 | 327,3503,3327 | 328,1290,1205

BATCH_RAW_INFO | 324,2232,1788 | 325,1637,1256 | 327,3504,3327 | 328,1291,1205

BATCH_RAW_INFO | 324,2233,1788 | 325,1638,1256 | 327,3505,3327 | 328,1292,1205

BATCH_RAW_INFO | 324,2234,1788 | 325,1639,1256 | 327,3506,3327 | 328,1293,1205

BATCH_RAW_INFO | 324,2235,1788 | 325,1640,1256 | 327,3507,3327 | 328,1294,1205

BATCH_RAW_INFO | 324,2236,1788 | 325,1641,1256 | 327,3508,3327 | 328,1295,1205

BATCH_RAW_INFO | 324,2237,1788 | 325,1642,1256 | 327,3509,3327 | 328,1296,1205

BATCH_RAW_INFO | 324,2238,1788 | 325,1643,1256 | 327,3510,3327 | 328,1297,1205

BATCH_RAW_INFO | 324,2239,1788 | 325,1644,1256 | 327,3511,3327 | 328,1298,1205

BATCH_RAW_INFO | 324,2240,1788 | 325,1645,1256 | 327,3512,3327 | 328,1299,1205

BATCH_RAW_INFO | 324,2241,1788 | 325,1646,1256 | 327,3513,3327 | 328,1300,1205

BATCH_RAW_INFO | 324,2242,1788 | 325,1647,1256 | 327,3514,3327 | 328,1301,1205

BATCH_RAW_INFO | 324,2243,1788 | 325,1648,1256 | 327,3515,3327 | 328,1302,1205

BATCH_RAW_INFO | 324,2244,1788 | 325,1649,1256 | 327,3516,3327 | 328,1303,1205

BATCH_RAW_INFO | 324,2245,1788 | 325,1650,1256 | 327,3517,3327 | 328,1304,1205

BATCH_RAW_INFO | 324,2246,1788 | 325,1651,1256 | 327,3518,3327 | 328,1305,1205

BATCH_RAW_INFO | 324,2247,1788 | 325,1652,1256 | 327,3519,3327 | 328,1306,1205

BATCH_RAW_INFO | 324,2248,1788 | 325,1653,1256 | 327,3520,3327 | 328,1307,1205

BATCH_RAW_INFO | 324,2249,1788 | 325,1654,1256 | 327,3521,3327 | 328,1308,1205

BATCH_RAW_INFO | 324,2250,1788 | 325,1655,1256 | 327,3522,3327 | 328,1309,1205

BATCH_RAW_INFO | 324,2251,1788 | 325,1656,1256 | 327,3523,3327 | 328,1310,1205

BATCH_RAW_INFO | 324,2252,1788 | 325,1657,1256 | 327,3524,3327 | 328,1311,1205

BATCH_RAW_INFO | 324,2253,1788 | 325,1658,1256 | 327,3525,3327 | 328,1312,1205

BATCH_RAW_INFO | 324,2254,1788 | 325,1659,1256 | 327,3526,3327 | 328,1313,1205

BATCH_RAW_INFO | 324,2255,1788 | 325,1660,1256 | 327,3527,3327 | 328,1314,1205

BATCH_RAW_INFO | 324,2256,1788 | 325,1661,1256 | 327,3528,3327 | 328,1315,1205

BATCH_RAW_INFO | 324,2257,1788 | 325,1662,1256 | 327,3529,3327 | 328,1316,1205

BATCH_RAW_INFO | 324,2258,1788 | 325,1663,1256 | 327,3530,3327 | 328,1317,1205

BATCH_RAW_INFO | 324,2259,1788 | 325,1664,1256 | 327,3531,3327 | 328,1318,1205

BATCH_RAW_INFO | 324,2260,1788 | 325,1665,1256 | 327,3532,3327 | 328,1319,1205

BATCH_RAW_INFO | 324,2261,1788 | 325,1666,1256 | 327,3533,3327 | 328,1320,1205

BATCH_RAW_INFO | 324,2262,1788 | 325,1667,1256 | 327,3534,3327 | 328,1321,1205

BATCH_RAW_INFO | 324,2263,1788 | 325,1668,1256 | 327,3535,3327 | 328,1322,1205

BATCH_RAW_INFO | 324,2264,1788 | 325,1669,1256 | 327,3536,3327 | 328,1323,1205

BATCH_RAW_INFO | 324,2265,1788 | 325,1670,1256 | 327,3537,3327 | 328,1324,1205

BATCH_RAW_INFO | 324,2266,1788 | 325,1671,1256 | 327,3538,3327 | 328,1325,1205

BATCH_RAW_INFO | 324,2267,1788 | 325,1672,1256 | 327,3539,3327 | 328,1326,1205

BATCH_RAW_INFO | 324,2268,1788 | 325,1673,1256 | 327,3540,3327 | 328,1327,1205

BATCH_RAW_INFO | 324,2269,1788 | 325,1674,1256 | 327,3541,3327 | 328,1328,1205

BATCH_RAW_INFO | 324,2270,1788 | 325,1675,1256 | 327,3542,3327 | 328,1329,1205

BATCH_RAW_INFO | 324,2271,1788 | 325,1676,1256 | 327,3543,3327 | 328,1330,1205

BATCH_RAW_INFO | 324,2272,1788 | 325,1677,1256 | 327,3544,3327 | 328,1331,1205

BATCH_RAW_INFO | 329,1053,1052

BATCH_RAW_INFO | 324,2273,1788 | 325,1678,1256 | 327,3545,3327 | 328,1332,1205 | 329,1054,1052

BATCH_RAW_INFO | 324,2274,1788 | 325,1679,1256 | 327,3546,3327 | 328,1333,1205 | 329,1055,1052

BATCH_RAW_INFO | 324,2275,1788 | 325,1680,1256 | 327,3547,3327 | 328,1334,1205 | 329,1056,1052

BATCH_RAW_INFO | 324,2276,1788 | 325,1681,1256 | 327,3548,3327 | 328,1335,1205 | 329,1057,1052

BATCH_RAW_INFO | 324,2277,1788 | 325,1682,1256 | 327,3549,3327 | 328,1336,1205 | 329,1058,1052

BATCH_RAW_INFO | 324,2278,1788 | 325,1683,1256 | 327,3550,3327 | 328,1337,1205 | 329,1059,1052

BATCH_RAW_INFO | 324,2279,1788 | 325,1684,1256 | 327,3551,3327 | 328,1338,1205 | 329,1060,1052

BATCH_RAW_INFO | 324,2280,1788 | 325,1685,1256 | 327,3552,3327 | 328,1339,1205 | 329,1061,1052

BATCH_RAW_INFO | 324,2281,1788 | 325,1686,1256 | 327,3553,3327 | 328,1340,1205 | 329,1062,1052

BATCH_RAW_INFO | 324,2282,1788 | 325,1687,1256 | 327,3554,3327 | 328,1341,1205 | 329,1063,1052

BATCH_RAW_INFO | 324,2283,1788 | 325,1688,1256 | 327,3555,3327 | 328,1342,1205 | 329,1064,1052

BATCH_RAW_INFO | 324,2284,1788 | 325,1689,1256 | 327,3556,3327 | 328,1343,1205 | 329,1065,1052

BATCH_RAW_INFO | 324,2285,1788 | 325,1690,1256 | 327,3557,3327 | 328,1344,1205 | 329,1066,1052

BATCH_RAW_INFO | 324,2286,1788 | 325,1691,1256 | 327,3558,3327 | 328,1345,1205 | 329,1067,1052

BATCH_RAW_INFO | 324,2287,1788 | 325,1692,1256 | 327,3559,3327 | 328,1346,1205 | 329,1068,1052

BATCH_RAW_INFO | 324,2288,1788 | 325,1693,1256 | 327,3560,3327 | 328,1347,1205 | 329,1069,1052

BATCH_RAW_INFO | 324,2289,1788 | 325,1694,1256 | 327,3561,3327 | 328,1348,1205 | 329,1070,1052

BATCH_RAW_INFO | 324,2290,1788 | 325,1695,1256 | 327,3562,3327 | 328,1349,1205 | 329,1071,1052

BATCH_RAW_INFO | 324,2291,1788 | 325,1696,1256 | 327,3563,3327 | 328,1350,1205 | 329,1072,1052

BATCH_RAW_INFO | 324,2292,1788 | 325,1697,1256 | 327,3564,3327 | 328,1351,1205 | 329,1073,1052

BATCH_RAW_INFO | 324,2293,1788 | 325,1698,1256 | 327,3565,3327 | 328,1352,1205 | 329,1074,1052

BATCH_RAW_INFO | 324,2294,1788 | 325,1699,1256 | 327,3566,3327 | 328,1353,1205 | 329,1075,1052

BATCH_RAW_INFO | 324,2295,1788 | 325,1700,1256 | 327,3567,3327 | 328,1354,1205 | 329,1076,1052

BATCH_RAW_INFO | 324,2296,1788 | 325,1701,1256 | 327,3568,3327 | 328,1355,1205 | 329,1077,1052

BATCH_RAW_INFO | 324,2297,1788 | 325,1702,1256 | 327,3569,3327 | 328,1356,1205 | 329,1078,1052

BATCH_RAW_INFO | 324,2298,1788 | 325,1703,1256 | 327,3570,3327 | 328,1357,1205 | 329,1079,1052

BATCH_RAW_INFO | 324,2299,1788 | 325,1704,1256 | 327,3571,3327 | 328,1358,1205 | 329,1080,1052

BATCH_RAW_INFO | 324,2300,1788 | 325,1705,1256 | 327,3572,3327 | 328,1359,1205 | 329,1081,1052

BATCH_RAW_INFO | 324,2301,1788 | 325,1706,1256 | 327,3573,3327 | 328,1360,1205 | 329,1082,1052

BATCH_RAW_INFO | 324,2302,1788 | 325,1707,1256 | 327,3574,3327 | 328,1361,1205 | 329,1083,1052

BATCH_RAW_INFO | 324,2303,1788 | 325,1708,1256 | 327,3575,3327 | 328,1362,1205 | 329,1084,1052

BATCH_RAW_INFO | 324,2304,1788 | 325,1709,1256 | 327,3576,3327 | 328,1363,1205 | 329,1085,1052

BATCH_RAW_INFO | 324,2305,1788 | 325,1710,1256 | 327,3577,3327 | 328,1364,1205 | 329,1086,1052

BATCH_RAW_INFO | 324,2306,1788 | 325,1711,1256 | 327,3578,3327 | 328,1365,1205 | 329,1087,1052

BATCH_RAW_INFO | 324,2307,1788 | 325,1712,1256 | 327,3579,3327 | 328,1366,1205 | 329,1088,1052

BATCH_RAW_INFO | 324,2308,1788 | 325,1713,1256 | 327,3580,3327 | 328,1367,1205 | 329,1089,1052

BATCH_RAW_INFO | 324,2309,1788 | 325,1714,1256 | 327,3581,3327 | 328,1368,1205 | 329,1090,1052

BATCH_RAW_INFO | 324,2310,1788 | 325,1715,1256 | 327,3582,3327 | 328,1369,1205 | 329,1091,1052

BATCH_RAW_INFO | 324,2311,1788 | 325,1716,1256 | 327,3583,3327 | 328,1370,1205 | 329,1092,1052

BATCH_RAW_INFO | 324,2312,1788 | 325,1717,1256 | 327,3584,3327 | 328,1371,1205 | 329,1093,1052

BATCH_RAW_INFO | 324,2313,1788 | 325,1718,1256 | 327,3585,3327 | 328,1372,1205 | 329,1094,1052

BATCH_RAW_INFO | 324,2314,1788 | 325,1719,1256 | 327,3586,3327 | 328,1373,1205 | 329,1095,1052

BATCH_RAW_INFO | 324,2315,1788 | 325,1720,1256 | 327,3587,3327 | 328,1374,1205 | 329,1096,1052

BATCH_RAW_INFO | 324,2316,1788 | 325,1721,1256 | 327,3588,3327 | 328,1375,1205 | 329,1097,1052

BATCH_RAW_INFO | 324,2317,1788 | 325,1722,1256 | 327,3589,3327 | 328,1376,1205 | 329,1098,1052

BATCH_RAW_INFO | 324,2318,1788 | 325,1723,1256 | 327,3590,3327 | 328,1377,1205 | 329,1099,1052

BATCH_RAW_INFO | 324,2319,1788 | 325,1724,1256 | 327,3591,3327 | 328,1378,1205 | 329,1100,1052

BATCH_RAW_INFO | 324,2320,1788 | 325,1725,1256 | 327,3592,3327 | 328,1379,1205 | 329,1101,1052

BATCH_RAW_INFO | 324,2321,1788 | 325,1726,1256 | 327,3593,3327 | 328,1380,1205 | 329,1102,1052

BATCH_RAW_INFO | 324,2322,1788 | 325,1727,1256 | 327,3594,3327 | 328,1381,1205 | 329,1103,1052

BATCH_RAW_INFO | 324,2323,1788 | 325,1728,1256 | 327,3595,3327 | 328,1382,1205 | 329,1104,1052

BATCH_RAW_INFO | 324,2324,1788 | 325,1729,1256 | 327,3596,3327 | 328,1383,1205 | 329,1105,1052

BATCH_RAW_INFO | 324,2325,1788 | 325,1730,1256 | 327,3597,3327 | 328,1384,1205 | 329,1106,1052

BATCH_RAW_INFO | 324,2326,1788 | 325,1731,1256 | 327,3598,3327 | 328,1385,1205 | 329,1107,1052

BATCH_RAW_INFO | 324,2327,1788 | 325,1732,1256 | 327,3599,3327 | 328,1386,1205 | 329,1108,1052

BATCH_RAW_INFO | 324,2328,1788 | 325,1733,1256 | 327,3600,3327 | 328,1387,1205 | 329,1109,1052

BATCH_RAW_INFO | 324,2329,1788 | 325,1734,1256 | 327,3601,3327 | 328,1388,1205 | 329,1110,1052

BATCH_RAW_INFO | 324,2330,1788 | 325,1735,1256 | 327,3602,3327 | 328,1389,1205 | 329,1111,1052

BATCH_RAW_INFO | 324,2331,1788 | 325,1736,1256 | 327,3603,3327 | 328,1390,1205 | 329,1112,1052

BATCH_RAW_INFO | 324,2332,1788 | 325,1737,1256 | 327,3604,3327 | 328,1391,1205 | 329,1113,1052

BATCH_RAW_INFO | 324,2333,1788 | 325,1738,1256 | 327,3605,3327 | 328,1392,1205 | 329,1114,1052

BATCH_RAW_INFO | 324,2334,1788 | 325,1739,1256 | 327,3606,3327 | 328,1393,1205 | 329,1115,1052

BATCH_RAW_INFO | 324,2335,1788 | 325,1740,1256 | 327,3607,3327 | 328,1394,1205 | 329,1116,1052

BATCH_RAW_INFO | 324,2336,1788 | 325,1741,1256 | 327,3608,3327 | 328,1395,1205 | 329,1117,1052

BATCH_RAW_INFO | 324,2337,1788 | 325,1742,1256 | 327,3609,3327 | 328,1396,1205 | 329,1118,1052

BATCH_RAW_INFO | 324,2338,1788 | 325,1743,1256 | 327,3610,3327 | 328,1397,1205 | 329,1119,1052

BATCH_RAW_INFO | 324,2339,1788 | 325,1744,1256 | 327,3611,3327 | 328,1398,1205 | 329,1120,1052

BATCH_RAW_INFO | 324,2340,1788 | 325,1745,1256 | 327,3612,3327 | 328,1399,1205 | 329,1121,1052

BATCH_RAW_INFO | 324,2341,1788 | 325,1746,1256 | 327,3613,3327 | 328,1400,1205 | 329,1122,1052

BATCH_RAW_INFO | 324,2342,1788 | 325,1747,1256 | 327,3614,3327 | 328,1401,1205 | 329,1123,1052

BATCH_RAW_INFO | 324,2343,1788 | 325,1748,1256 | 327,3615,3327 | 328,1402,1205 | 329,1124,1052

BATCH_RAW_INFO | 324,2344,1788 | 325,1749,1256 | 327,3616,3327 | 328,1403,1205 | 329,1125,1052

BATCH_RAW_INFO | 324,2345,1788 | 325,1750,1256 | 327,3617,3327 | 328,1404,1205 | 329,1126,1052

BATCH_RAW_INFO | 324,2346,1788 | 325,1751,1256 | 327,3618,3327 | 328,1405,1205 | 329,1127,1052

BATCH_RAW_INFO | 324,2347,1788 | 325,1752,1256 | 327,3619,3327 | 328,1406,1205 | 329,1128,1052

BATCH_RAW_INFO | 324,2348,1788 | 325,1753,1256 | 327,3620,3327 | 328,1407,1205 | 329,1129,1052

BATCH_RAW_INFO | 324,2349,1788 | 325,1754,1256 | 327,3621,3327 | 328,1408,1205 | 329,1130,1052

BATCH_RAW_INFO | 324,2350,1788 | 325,1755,1256 | 327,3622,3327 | 328,1409,1205 | 329,1131,1052

BATCH_RAW_INFO | 324,2351,1788 | 325,1756,1256 | 327,3623,3327 | 328,1410,1205 | 329,1132,1052

BATCH_RAW_INFO | 324,2352,1788 | 325,1757,1256 | 327,3624,3327 | 328,1411,1205 | 329,1133,1052

BATCH_RAW_INFO | 324,2353,1788 | 325,1758,1256 | 327,3625,3327 | 328,1412,1205 | 329,1134,1052

BATCH_RAW_INFO | 324,2354,1788 | 325,1759,1256 | 327,3626,3327 | 328,1413,1205 | 329,1135,1052

BATCH_RAW_INFO | 324,2355,1788 | 325,1760,1256 | 327,3627,3327 | 328,1414,1205 | 329,1136,1052

BATCH_RAW_INFO | 324,2356,1788 | 325,1761,1256 | 327,3628,3327 | 328,1415,1205 | 329,1137,1052

BATCH_RAW_INFO | 324,2357,1788 | 325,1762,1256 | 327,3629,3327 | 328,1416,1205 | 329,1138,1052

BATCH_RAW_INFO | 324,2358,1788 | 325,1763,1256 | 327,3630,3327 | 328,1417,1205 | 329,1139,1052

BATCH_RAW_INFO | 324,2359,1788 | 325,1764,1256 | 327,3631,3327 | 328,1418,1205 | 329,1140,1052

BATCH_RAW_INFO | 324,2360,1788 | 325,1765,1256 | 327,3632,3327 | 328,1419,1205 | 329,1141,1052

BATCH_RAW_INFO | 324,2361,1788 | 325,1766,1256 | 327,3633,3327 | 328,1420,1205 | 329,1142,1052

BATCH_RAW_INFO | 324,2362,1788 | 325,1767,1256 | 327,3634,3327 | 328,1421,1205 | 329,1143,1052

BATCH_RAW_INFO | 324,2363,1788 | 325,1768,1256 | 327,3635,3327 | 328,1422,1205 | 329,1144,1052

BATCH_RAW_INFO | 324,2364,1788 | 325,1769,1256 | 327,3636,3327 | 328,1423,1205 | 329,1145,1052

BATCH_RAW_INFO | 324,2365,1788 | 325,1770,1256 | 327,3637,3327 | 328,1424,1205 | 329,1146,1052

BATCH_RAW_INFO | 324,2366,1788 | 325,1771,1256 | 327,3638,3327 | 328,1425,1205 | 329,1147,1052

BATCH_RAW_INFO | 324,2367,1788 | 325,1772,1256 | 327,3639,3327 | 328,1426,1205 | 329,1148,1052

BATCH_RAW_INFO | 324,2368,1788 | 325,1773,1256 | 327,3640,3327 | 328,1427,1205 | 329,1149,1052

BATCH_RAW_INFO | 324,2369,1788 | 325,1774,1256 | 327,3641,3327 | 328,1428,1205 | 329,1150,1052

BATCH_RAW_INFO | 324,2370,1788 | 325,1775,1256 | 327,3642,3327 | 328,1429,1205 | 329,1151,1052

BATCH_RAW_INFO | 324,2371,1788 | 325,1776,1256 | 327,3643,3327 | 328,1430,1205 | 329,1152,1052

BATCH_RAW_INFO | 324,2372,1788 | 325,1777,1256 | 327,3644,3327 | 328,1431,1205 | 329,1153,1052

BATCH_RAW_INFO | 324,2373,1788 | 325,1778,1256 | 327,3645,3327 | 328,1432,1205 | 329,1154,1052

BATCH_RAW_INFO | 324,2374,1788 | 325,1779,1256 | 327,3646,3327 | 328,1433,1205 | 329,1155,1052

BATCH_RAW_INFO | 324,2375,1788 | 325,1780,1256 | 327,3647,3327 | 328,1434,1205 | 329,1156,1052

BATCH_RAW_INFO | 324,2376,1788 | 325,1781,1256 | 327,3648,3327 | 328,1435,1205 | 329,1157,1052

BATCH_RAW_INFO | 324,2377,1788 | 325,1782,1256 | 327,3649,3327 | 328,1436,1205 | 329,1158,1052

BATCH_RAW_INFO | 324,2378,1788 | 325,1783,1256 | 327,3650,3327 | 328,1437,1205 | 329,1159,1052

BATCH_RAW_INFO | 330,1560,1559

BATCH_RAW_INFO | 324,2379,1788 | 325,1784,1256 | 327,3651,3327 | 328,1438,1205 | 329,1160,1052 | 330,1561,1559

BATCH_RAW_INFO | 324,2380,1788 | 325,1785,1256 | 327,3652,3327 | 328,1439,1205 | 329,1161,1052 | 330,1562,1559

BATCH_RAW_INFO | 324,2381,1788 | 325,1786,1256 | 327,3653,3327 | 328,1440,1205 | 329,1162,1052 | 330,1563,1559

BATCH_RAW_INFO | 324,2382,1788 | 325,1787,1256 | 327,3654,3327 | 328,1441,1205 | 329,1163,1052 | 330,1564,1559

BATCH_RAW_INFO | 324,2383,1788 | 325,1788,1256 | 327,3655,3327 | 328,1442,1205 | 329,1164,1052 | 330,1565,1559

BATCH_RAW_INFO | 324,2384,1788 | 325,1789,1256 | 327,3656,3327 | 328,1443,1205 | 329,1165,1052 | 330,1566,1559

BATCH_RAW_INFO | 324,2385,1788 | 325,1790,1256 | 327,3657,3327 | 328,1444,1205 | 329,1166,1052 | 330,1567,1559

BATCH_RAW_INFO | 324,2386,1788 | 325,1791,1256 | 327,3658,3327 | 328,1445,1205 | 329,1167,1052 | 330,1568,1559

BATCH_RAW_INFO | 324,2387,1788 | 325,1792,1256 | 327,3659,3327 | 328,1446,1205 | 329,1168,1052 | 330,1569,1559

BATCH_RAW_INFO | 324,2388,1788 | 325,1793,1256 | 327,3660,3327 | 328,1447,1205 | 329,1169,1052 | 330,1570,1559

BATCH_RAW_INFO | 324,2389,1788 | 325,1794,1256 | 327,3661,3327 | 328,1448,1205 | 329,1170,1052 | 330,1571,1559

BATCH_RAW_INFO | 324,2390,1788 | 325,1795,1256 | 327,3662,3327 | 328,1449,1205 | 329,1171,1052 | 330,1572,1559

BATCH_RAW_INFO | 324,2391,1788 | 325,1796,1256 | 327,3663,3327 | 328,1450,1205 | 329,1172,1052 | 330,1573,1559

BATCH_RAW_INFO | 331,223,222

BATCH_RAW_INFO | 324,2392,1788 | 325,1797,1256 | 327,3664,3327 | 328,1451,1205 | 329,1173,1052 | 330,1574,1559 | 331,224,222

BATCH_RAW_INFO | 324,2393,1788 | 325,1798,1256 | 327,3665,3327 | 328,1452,1205 | 329,1174,1052 | 330,1575,1559 | 331,225,222

BATCH_RAW_INFO | 324,2394,1788 | 325,1799,1256 | 327,3666,3327 | 328,1453,1205 | 329,1175,1052 | 330,1576,1559 | 331,226,222

BATCH_RAW_INFO | 324,2395,1788 | 325,1800,1256 | 327,3667,3327 | 328,1454,1205 | 329,1176,1052 | 330,1577,1559 | 331,227,222

BATCH_RAW_INFO | 324,2396,1788 | 325,1801,1256 | 327,3668,3327 | 328,1455,1205 | 329,1177,1052 | 330,1578,1559 | 331,228,222

BATCH_RAW_INFO | 324,2397,1788 | 325,1802,1256 | 327,3669,3327 | 328,1456,1205 | 329,1178,1052 | 330,1579,1559 | 331,229,222

BATCH_RAW_INFO | 324,2398,1788 | 325,1803,1256 | 327,3670,3327 | 328,1457,1205 | 329,1179,1052 | 330,1580,1559 | 331,230,222

BATCH_RAW_INFO | 324,2399,1788 | 325,1804,1256 | 327,3671,3327 | 328,1458,1205 | 329,1180,1052 | 330,1581,1559 | 331,231,222

BATCH_RAW_INFO | 324,2400,1788 | 325,1805,1256 | 327,3672,3327 | 328,1459,1205 | 329,1181,1052 | 330,1582,1559 | 331,232,222

BATCH_RAW_INFO | 324,2401,1788 | 325,1806,1256 | 327,3673,3327 | 328,1460,1205 | 329,1182,1052 | 330,1583,1559 | 331,233,222

BATCH_RAW_INFO | 324,2402,1788 | 325,1807,1256 | 327,3674,3327 | 328,1461,1205 | 329,1183,1052 | 330,1584,1559 | 331,234,222

BATCH_RAW_INFO | 324,2403,1788 | 325,1808,1256 | 327,3675,3327 | 328,1462,1205 | 329,1184,1052 | 330,1585,1559 | 331,235,222

BATCH_RAW_INFO | 324,2404,1788 | 325,1809,1256 | 327,3676,3327 | 328,1463,1205 | 329,1185,1052 | 330,1586,1559 | 331,236,222

BATCH_RAW_INFO | 324,2405,1788 | 325,1810,1256 | 327,3677,3327 | 328,1464,1205 | 329,1186,1052 | 330,1587,1559 | 331,237,222

BATCH_RAW_INFO | 324,2406,1788 | 325,1811,1256 | 327,3678,3327 | 328,1465,1205 | 329,1187,1052 | 330,1588,1559 | 331,238,222

BATCH_RAW_INFO | 324,2407,1788 | 325,1812,1256 | 327,3679,3327 | 328,1466,1205 | 329,1188,1052 | 330,1589,1559 | 331,239,222

BATCH_RAW_INFO | 324,2408,1788 | 325,1813,1256 | 327,3680,3327 | 328,1467,1205 | 329,1189,1052 | 330,1590,1559 | 331,240,222

BATCH_RAW_INFO | 324,2409,1788 | 325,1814,1256 | 327,3681,3327 | 328,1468,1205 | 329,1190,1052 | 330,1591,1559 | 331,241,222

BATCH_RAW_INFO | 324,2410,1788 | 325,1815,1256 | 327,3682,3327 | 328,1469,1205 | 329,1191,1052 | 330,1592,1559 | 331,242,222

BATCH_RAW_INFO | 324,2411,1788 | 325,1816,1256 | 327,3683,3327 | 328,1470,1205 | 329,1192,1052 | 330,1593,1559 | 331,243,222

BATCH_RAW_INFO | 324,2412,1788 | 325,1817,1256 | 327,3684,3327 | 328,1471,1205 | 329,1193,1052 | 330,1594,1559 | 331,244,222

BATCH_RAW_INFO | 324,2413,1788 | 325,1818,1256 | 327,3685,3327 | 328,1472,1205 | 329,1194,1052 | 330,1595,1559 | 331,245,222

BATCH_RAW_INFO | 324,2414,1788 | 325,1819,1256 | 327,3686,3327 | 328,1473,1205 | 329,1195,1052 | 330,1596,1559 | 331,246,222

BATCH_RAW_INFO | 324,2415,1788 | 325,1820,1256 | 327,3687,3327 | 328,1474,1205 | 329,1196,1052 | 330,1597,1559 | 331,247,222

BATCH_RAW_INFO | 324,2416,1788 | 325,1821,1256 | 327,3688,3327 | 328,1475,1205 | 329,1197,1052 | 330,1598,1559 | 331,248,222

BATCH_RAW_INFO | 324,2417,1788 | 325,1822,1256 | 327,3689,3327 | 328,1476,1205 | 329,1198,1052 | 330,1599,1559 | 331,249,222

BATCH_RAW_INFO | 324,2418,1788 | 325,1823,1256 | 327,3690,3327 | 328,1477,1205 | 329,1199,1052 | 330,1600,1559 | 331,250,222

BATCH_RAW_INFO | 324,2419,1788 | 325,1824,1256 | 327,3691,3327 | 328,1478,1205 | 329,1200,1052 | 330,1601,1559 | 331,251,222

BATCH_RAW_INFO | 324,2420,1788 | 325,1825,1256 | 327,3692,3327 | 328,1479,1205 | 329,1201,1052 | 330,1602,1559 | 331,252,222

BATCH_RAW_INFO | 324,2421,1788 | 325,1826,1256 | 327,3693,3327 | 328,1480,1205 | 329,1202,1052 | 330,1603,1559 | 331,253,222

BATCH_RAW_INFO | 324,2422,1788 | 325,1827,1256 | 327,3694,3327 | 328,1481,1205 | 329,1203,1052 | 330,1604,1559 | 331,254,222

BATCH_RAW_INFO | 324,2423,1788 | 325,1828,1256 | 327,3695,3327 | 328,1482,1205 | 329,1204,1052 | 330,1605,1559 | 331,255,222

BATCH_RAW_INFO | 324,2424,1788 | 325,1829,1256 | 327,3696,3327 | 328,1483,1205 | 329,1205,1052 | 330,1606,1559 | 331,256,222

BATCH_RAW_INFO | 324,2425,1788 | 325,1830,1256 | 327,3697,3327 | 328,1484,1205 | 329,1206,1052 | 330,1607,1559 | 331,257,222

BATCH_RAW_INFO | 324,2426,1788 | 325,1831,1256 | 327,3698,3327 | 328,1485,1205 | 329,1207,1052 | 330,1608,1559 | 331,258,222

BATCH_RAW_INFO | 324,2427,1788 | 325,1832,1256 | 327,3699,3327 | 328,1486,1205 | 329,1208,1052 | 330,1609,1559 | 331,259,222

BATCH_RAW_INFO | 324,2428,1788 | 325,1833,1256 | 327,3700,3327 | 328,1487,1205 | 329,1209,1052 | 330,1610,1559 | 331,260,222

BATCH_RAW_INFO | 324,2429,1788 | 325,1834,1256 | 327,3701,3327 | 328,1488,1205 | 329,1210,1052 | 330,1611,1559 | 331,261,222

BATCH_RAW_INFO | 324,2430,1788 | 325,1835,1256 | 327,3702,3327 | 328,1489,1205 | 329,1211,1052 | 330,1612,1559 | 331,262,222

BATCH_RAW_INFO | 324,2431,1788 | 325,1836,1256 | 327,3703,3327 | 328,1490,1205 | 329,1212,1052 | 330,1613,1559 | 331,263,222

BATCH_RAW_INFO | 324,2432,1788 | 325,1837,1256 | 327,3704,3327 | 328,1491,1205 | 329,1213,1052 | 330,1614,1559 | 331,264,222

BATCH_RAW_INFO | 324,2433,1788 | 325,1838,1256 | 327,3705,3327 | 328,1492,1205 | 329,1214,1052 | 330,1615,1559 | 331,265,222

BATCH_RAW_INFO | 324,2434,1788 | 325,1839,1256 | 327,3706,3327 | 328,1493,1205 | 329,1215,1052 | 330,1616,1559 | 331,266,222

BATCH_RAW_INFO | 324,2435,1788 | 325,1840,1256 | 327,3707,3327 | 328,1494,1205 | 329,1216,1052 | 330,1617,1559 | 331,267,222

BATCH_RAW_INFO | 324,2436,1788 | 325,1841,1256 | 327,3708,3327 | 328,1495,1205 | 329,1217,1052 | 330,1618,1559 | 331,268,222

BATCH_RAW_INFO | 324,2437,1788 | 325,1842,1256 | 327,3709,3327 | 328,1496,1205 | 329,1218,1052 | 330,1619,1559 | 331,269,222

BATCH_RAW_INFO | 324,2438,1788 | 325,1843,1256 | 327,3710,3327 | 328,1497,1205 | 329,1219,1052 | 330,1620,1559 | 331,270,222

BATCH_RAW_INFO | 324,2439,1788 | 325,1844,1256 | 327,3711,3327 | 328,1498,1205 | 329,1220,1052 | 330,1621,1559 | 331,271,222

BATCH_RAW_INFO | 324,2440,1788 | 325,1845,1256 | 327,3712,3327 | 328,1499,1205 | 329,1221,1052 | 330,1622,1559 | 331,272,222

BATCH_RAW_INFO | 324,2441,1788 | 325,1846,1256 | 327,3713,3327 | 328,1500,1205 | 329,1222,1052 | 330,1623,1559 | 331,273,222

BATCH_RAW_INFO | 324,2442,1788 | 325,1847,1256 | 327,3714,3327 | 328,1501,1205 | 329,1223,1052 | 330,1624,1559 | 331,274,222

BATCH_RAW_INFO | 324,2443,1788 | 325,1848,1256 | 327,3715,3327 | 328,1502,1205 | 329,1224,1052 | 330,1625,1559 | 331,275,222

BATCH_RAW_INFO | 324,2444,1788 | 325,1849,1256 | 327,3716,3327 | 328,1503,1205 | 329,1225,1052 | 330,1626,1559

BATCH_RAW_INFO | 324,2445,1788 | 325,1850,1256 | 327,3717,3327 | 328,1504,1205 | 329,1226,1052 | 330,1627,1559

BATCH_RAW_INFO | 324,2446,1788 | 325,1851,1256 | 327,3718,3327 | 328,1505,1205 | 329,1227,1052 | 330,1628,1559

BATCH_RAW_INFO | 324,2447,1788 | 325,1852,1256 | 327,3719,3327 | 328,1506,1205 | 329,1228,1052 | 330,1629,1559

BATCH_RAW_INFO | 324,2448,1788 | 325,1853,1256 | 327,3720,3327 | 328,1507,1205 | 329,1229,1052 | 330,1630,1559

BATCH_RAW_INFO | 324,2449,1788 | 325,1854,1256 | 327,3721,3327 | 328,1508,1205 | 329,1230,1052 | 330,1631,1559

BATCH_RAW_INFO | 324,2450,1788 | 325,1855,1256 | 327,3722,3327 | 328,1509,1205 | 329,1231,1052 | 330,1632,1559

BATCH_RAW_INFO | 324,2451,1788 | 325,1856,1256 | 327,3723,3327 | 328,1510,1205 | 329,1232,1052 | 330,1633,1559

BATCH_RAW_INFO | 324,2452,1788 | 325,1857,1256 | 327,3724,3327 | 328,1511,1205 | 329,1233,1052 | 330,1634,1559

BATCH_RAW_INFO | 324,2453,1788 | 325,1858,1256 | 327,3725,3327 | 328,1512,1205 | 329,1234,1052 | 330,1635,1559

BATCH_RAW_INFO | 324,2454,1788 | 325,1859,1256 | 327,3726,3327 | 328,1513,1205 | 329,1235,1052 | 330,1636,1559

BATCH_RAW_INFO | 324,2455,1788 | 325,1860,1256 | 327,3727,3327 | 328,1514,1205 | 329,1236,1052 | 330,1637,1559

BATCH_RAW_INFO | 324,2456,1788 | 325,1861,1256 | 327,3728,3327 | 328,1515,1205 | 329,1237,1052 | 330,1638,1559

BATCH_RAW_INFO | 324,2457,1788 | 325,1862,1256 | 327,3729,3327 | 328,1516,1205 | 329,1238,1052 | 330,1639,1559

BATCH_RAW_INFO | 324,2458,1788 | 325,1863,1256 | 327,3730,3327 | 328,1517,1205 | 329,1239,1052 | 330,1640,1559

BATCH_RAW_INFO | 324,2459,1788 | 325,1864,1256 | 327,3731,3327 | 328,1518,1205 | 329,1240,1052 | 330,1641,1559

BATCH_RAW_INFO | 324,2460,1788 | 325,1865,1256 | 327,3732,3327 | 328,1519,1205 | 329,1241,1052 | 330,1642,1559

BATCH_RAW_INFO | 324,2461,1788 | 325,1866,1256 | 327,3733,3327 | 328,1520,1205 | 329,1242,1052 | 330,1643,1559

BATCH_RAW_INFO | 324,2462,1788 | 325,1867,1256 | 327,3734,3327 | 328,1521,1205 | 329,1243,1052 | 330,1644,1559

BATCH_RAW_INFO | 324,2463,1788 | 325,1868,1256 | 327,3735,3327 | 328,1522,1205 | 329,1244,1052 | 330,1645,1559

BATCH_RAW_INFO | 324,2464,1788 | 325,1869,1256 | 327,3736,3327 | 328,1523,1205 | 329,1245,1052 | 330,1646,1559

BATCH_RAW_INFO | 324,2465,1788 | 325,1870,1256 | 327,3737,3327 | 328,1524,1205 | 329,1246,1052 | 330,1647,1559

BATCH_RAW_INFO | 324,2466,1788 | 325,1871,1256 | 327,3738,3327 | 328,1525,1205 | 329,1247,1052 | 330,1648,1559

BATCH_RAW_INFO | 324,2467,1788 | 325,1872,1256 | 327,3739,3327 | 328,1526,1205 | 329,1248,1052 | 330,1649,1559

BATCH_RAW_INFO | 324,2468,1788 | 325,1873,1256 | 327,3740,3327 | 328,1527,1205 | 329,1249,1052 | 330,1650,1559

BATCH_RAW_INFO | 324,2469,1788 | 325,1874,1256 | 327,3741,3327 | 328,1528,1205 | 329,1250,1052 | 330,1651,1559

BATCH_RAW_INFO | 324,2470,1788 | 325,1875,1256 | 327,3742,3327 | 328,1529,1205 | 329,1251,1052 | 330,1652,1559

BATCH_RAW_INFO | 324,2471,1788 | 325,1876,1256 | 327,3743,3327 | 328,1530,1205 | 329,1252,1052 | 330,1653,1559

BATCH_RAW_INFO | 324,2472,1788 | 325,1877,1256 | 327,3744,3327 | 328,1531,1205 | 329,1253,1052 | 330,1654,1559

BATCH_RAW_INFO | 324,2473,1788 | 325,1878,1256 | 327,3745,3327 | 328,1532,1205 | 329,1254,1052 | 330,1655,1559

BATCH_RAW_INFO | 324,2474,1788 | 325,1879,1256 | 327,3746,3327 | 328,1533,1205 | 329,1255,1052 | 330,1656,1559

BATCH_RAW_INFO | 324,2475,1788 | 325,1880,1256 | 327,3747,3327 | 328,1534,1205 | 329,1256,1052 | 330,1657,1559

BATCH_RAW_INFO | 324,2476,1788 | 325,1881,1256 | 327,3748,3327 | 328,1535,1205 | 329,1257,1052 | 330,1658,1559

BATCH_RAW_INFO | 324,2477,1788 | 325,1882,1256 | 327,3749,3327 | 328,1536,1205 | 329,1258,1052 | 330,1659,1559

BATCH_RAW_INFO | 324,2478,1788 | 325,1883,1256 | 327,3750,3327 | 328,1537,1205 | 329,1259,1052 | 330,1660,1559

BATCH_RAW_INFO | 324,2479,1788 | 325,1884,1256 | 327,3751,3327 | 328,1538,1205 | 329,1260,1052 | 330,1661,1559

BATCH_RAW_INFO | 324,2480,1788 | 325,1885,1256 | 327,3752,3327 | 328,1539,1205 | 329,1261,1052 | 330,1662,1559

BATCH_RAW_INFO | 324,2481,1788 | 325,1886,1256 | 327,3753,3327 | 328,1540,1205 | 329,1262,1052 | 330,1663,1559

BATCH_RAW_INFO | 324,2482,1788 | 325,1887,1256 | 327,3754,3327 | 328,1541,1205 | 329,1263,1052 | 330,1664,1559

BATCH_RAW_INFO | 324,2483,1788 | 325,1888,1256 | 327,3755,3327 | 328,1542,1205 | 329,1264,1052 | 330,1665,1559

BATCH_RAW_INFO | 324,2484,1788 | 325,1889,1256 | 327,3756,3327 | 328,1543,1205 | 329,1265,1052 | 330,1666,1559

BATCH_RAW_INFO | 324,2485,1788 | 325,1890,1256 | 327,3757,3327 | 328,1544,1205 | 329,1266,1052 | 330,1667,1559

BATCH_RAW_INFO | 324,2486,1788 | 325,1891,1256 | 327,3758,3327 | 328,1545,1205 | 329,1267,1052 | 330,1668,1559

BATCH_RAW_INFO | 324,2487,1788 | 325,1892,1256 | 327,3759,3327 | 328,1546,1205 | 329,1268,1052 | 330,1669,1559

BATCH_RAW_INFO | 324,2488,1788 | 325,1893,1256 | 327,3760,3327 | 328,1547,1205 | 329,1269,1052 | 330,1670,1559

BATCH_RAW_INFO | 332,1037,1036

BATCH_RAW_INFO | 324,2489,1788 | 325,1894,1256 | 327,3761,3327 | 328,1548,1205 | 329,1270,1052 | 330,1671,1559 | 332,1038,1036

BATCH_RAW_INFO | 324,2490,1788 | 325,1895,1256 | 327,3762,3327 | 328,1549,1205 | 329,1271,1052 | 330,1672,1559 | 332,1039,1036

BATCH_RAW_INFO | 333,105,104

BATCH_RAW_INFO | 324,2491,1788 | 325,1896,1256 | 327,3763,3327 | 328,1550,1205 | 329,1272,1052 | 330,1673,1559 | 332,1040,1036 | 333,106,104

BATCH_RAW_INFO | 324,2492,1788 | 325,1897,1256 | 327,3764,3327 | 328,1551,1205 | 329,1273,1052 | 330,1674,1559 | 332,1041,1036 | 333,107,104

BATCH_RAW_INFO | 324,2493,1788 | 325,1898,1256 | 327,3765,3327 | 328,1552,1205 | 329,1274,1052 | 330,1675,1559 | 332,1042,1036 | 333,108,104

BATCH_RAW_INFO | 324,2494,1788 | 325,1899,1256 | 327,3766,3327 | 328,1553,1205 | 329,1275,1052 | 330,1676,1559 | 332,1043,1036 | 333,109,104

BATCH_RAW_INFO | 324,2495,1788 | 325,1900,1256 | 327,3767,3327 | 328,1554,1205 | 329,1276,1052 | 330,1677,1559 | 332,1044,1036 | 333,110,104

BATCH_RAW_INFO | 324,2496,1788 | 325,1901,1256 | 327,3768,3327 | 328,1555,1205 | 329,1277,1052 | 330,1678,1559 | 332,1045,1036 | 333,111,104

BATCH_RAW_INFO | 324,2497,1788 | 325,1902,1256 | 327,3769,3327 | 328,1556,1205 | 329,1278,1052 | 330,1679,1559 | 332,1046,1036 | 333,112,104

BATCH_RAW_INFO | 324,2498,1788 | 325,1903,1256 | 327,3770,3327 | 328,1557,1205 | 329,1279,1052 | 330,1680,1559 | 332,1047,1036 | 333,113,104

BATCH_RAW_INFO | 324,2499,1788 | 325,1904,1256 | 327,3771,3327 | 328,1558,1205 | 329,1280,1052 | 330,1681,1559 | 332,1048,1036 | 333,114,104

BATCH_RAW_INFO | 324,2500,1788 | 325,1905,1256 | 327,3772,3327 | 328,1559,1205 | 329,1281,1052 | 330,1682,1559 | 332,1049,1036 | 333,115,104

BATCH_RAW_INFO | 324,2501,1788 | 325,1906,1256 | 327,3773,3327 | 328,1560,1205 | 329,1282,1052 | 330,1683,1559 | 332,1050,1036 | 333,116,104

BATCH_RAW_INFO | 324,2502,1788 | 325,1907,1256 | 327,3774,3327 | 328,1561,1205 | 329,1283,1052 | 330,1684,1559 | 332,1051,1036 | 333,117,104

BATCH_RAW_INFO | 324,2503,1788 | 325,1908,1256 | 327,3775,3327 | 328,1562,1205 | 329,1284,1052 | 330,1685,1559 | 332,1052,1036 | 333,118,104

BATCH_RAW_INFO | 324,2504,1788 | 325,1909,1256 | 327,3776,3327 | 328,1563,1205 | 329,1285,1052 | 330,1686,1559 | 332,1053,1036 | 333,119,104

BATCH_RAW_INFO | 324,2505,1788 | 325,1910,1256 | 327,3777,3327 | 328,1564,1205 | 329,1286,1052 | 330,1687,1559 | 332,1054,1036 | 333,120,104

BATCH_RAW_INFO | 324,2506,1788 | 325,1911,1256 | 327,3778,3327 | 328,1565,1205 | 329,1287,1052 | 330,1688,1559 | 332,1055,1036 | 333,121,104

BATCH_RAW_INFO | 324,2507,1788 | 325,1912,1256 | 327,3779,3327 | 328,1566,1205 | 329,1288,1052 | 330,1689,1559 | 332,1056,1036 | 333,122,104

BATCH_RAW_INFO | 324,2508,1788 | 325,1913,1256 | 327,3780,3327 | 328,1567,1205 | 329,1289,1052 | 330,1690,1559 | 332,1057,1036 | 333,123,104

BATCH_RAW_INFO | 324,2509,1788 | 325,1914,1256 | 327,3781,3327 | 328,1568,1205 | 329,1290,1052 | 330,1691,1559 | 332,1058,1036 | 333,124,104

BATCH_RAW_INFO | 324,2510,1788 | 325,1915,1256 | 327,3782,3327 | 328,1569,1205 | 329,1291,1052 | 330,1692,1559 | 332,1059,1036 | 333,125,104

BATCH_RAW_INFO | 324,2511,1788 | 325,1916,1256 | 327,3783,3327 | 328,1570,1205 | 329,1292,1052 | 330,1693,1559 | 332,1060,1036 | 333,126,104

BATCH_RAW_INFO | 324,2512,1788 | 325,1917,1256 | 327,3784,3327 | 328,1571,1205 | 329,1293,1052 | 330,1694,1559 | 332,1061,1036 | 333,127,104

BATCH_RAW_INFO | 324,2513,1788 | 325,1918,1256 | 327,3785,3327 | 328,1572,1205 | 329,1294,1052 | 330,1695,1559 | 332,1062,1036 | 333,128,104

BATCH_RAW_INFO | 324,2514,1788 | 325,1919,1256 | 327,3786,3327 | 328,1573,1205 | 329,1295,1052 | 330,1696,1559 | 332,1063,1036 | 333,129,104

BATCH_RAW_INFO | 324,2515,1788 | 325,1920,1256 | 327,3787,3327 | 328,1574,1205 | 329,1296,1052 | 330,1697,1559 | 332,1064,1036 | 333,130,104

BATCH_RAW_INFO | 324,2516,1788 | 325,1921,1256 | 327,3788,3327 | 328,1575,1205 | 329,1297,1052 | 330,1698,1559 | 332,1065,1036 | 333,131,104

BATCH_RAW_INFO | 324,2517,1788 | 325,1922,1256 | 327,3789,3327 | 328,1576,1205 | 329,1298,1052 | 330,1699,1559 | 332,1066,1036 | 333,132,104

BATCH_RAW_INFO | 324,2518,1788 | 325,1923,1256 | 327,3790,3327 | 328,1577,1205 | 329,1299,1052 | 330,1700,1559 | 332,1067,1036 | 333,133,104

BATCH_RAW_INFO | 324,2519,1788 | 325,1924,1256 | 327,3791,3327 | 328,1578,1205 | 329,1300,1052 | 330,1701,1559 | 332,1068,1036 | 333,134,104

BATCH_RAW_INFO | 324,2520,1788 | 325,1925,1256 | 327,3792,3327 | 328,1579,1205 | 329,1301,1052 | 330,1702,1559 | 332,1069,1036 | 333,135,104

BATCH_RAW_INFO | 324,2521,1788 | 325,1926,1256 | 327,3793,3327 | 328,1580,1205 | 329,1302,1052 | 330,1703,1559 | 332,1070,1036 | 333,136,104

BATCH_RAW_INFO | 324,2522,1788 | 325,1927,1256 | 327,3794,3327 | 328,1581,1205 | 329,1303,1052 | 330,1704,1559 | 332,1071,1036 | 333,137,104

BATCH_RAW_INFO | 324,2523,1788 | 325,1928,1256 | 327,3795,3327 | 328,1582,1205 | 329,1304,1052 | 330,1705,1559 | 332,1072,1036 | 333,138,104

BATCH_RAW_INFO | 324,2524,1788 | 325,1929,1256 | 327,3796,3327 | 328,1583,1205 | 329,1305,1052 | 330,1706,1559 | 332,1073,1036 | 333,139,104

BATCH_RAW_INFO | 324,2525,1788 | 325,1930,1256 | 327,3797,3327 | 328,1584,1205 | 329,1306,1052 | 330,1707,1559 | 332,1074,1036 | 333,140,104

BATCH_RAW_INFO | 324,2526,1788 | 325,1931,1256 | 327,3798,3327 | 328,1585,1205 | 329,1307,1052 | 330,1708,1559 | 332,1075,1036 | 333,141,104

BATCH_RAW_INFO | 324,2527,1788 | 325,1932,1256 | 327,3799,3327 | 328,1586,1205 | 329,1308,1052 | 330,1709,1559 | 332,1076,1036 | 333,142,104

BATCH_RAW_INFO | 324,2528,1788 | 325,1933,1256 | 327,3800,3327 | 328,1587,1205 | 329,1309,1052 | 330,1710,1559 | 332,1077,1036 | 333,143,104

BATCH_RAW_INFO | 324,2529,1788 | 325,1934,1256 | 327,3801,3327 | 328,1588,1205 | 329,1310,1052 | 330,1711,1559 | 332,1078,1036 | 333,144,104

BATCH_RAW_INFO | 324,2530,1788 | 325,1935,1256 | 327,3802,3327 | 328,1589,1205 | 329,1311,1052 | 330,1712,1559 | 332,1079,1036 | 333,145,104

BATCH_RAW_INFO | 324,2531,1788 | 325,1936,1256 | 327,3803,3327 | 328,1590,1205 | 329,1312,1052 | 330,1713,1559 | 332,1080,1036 | 333,146,104

BATCH_RAW_INFO | 325,1937,1256 | 327,3804,3327 | 328,1591,1205 | 329,1313,1052 | 330,1714,1559 | 332,1081,1036 | 333,147,104

BATCH_RAW_INFO | 325,1938,1256 | 327,3805,3327 | 328,1592,1205 | 329,1314,1052 | 330,1715,1559 | 332,1082,1036 | 333,148,104

BATCH_RAW_INFO | 325,1939,1256 | 327,3806,3327 | 328,1593,1205 | 329,1315,1052 | 330,1716,1559 | 332,1083,1036 | 333,149,104

BATCH_RAW_INFO | 325,1940,1256 | 327,3807,3327 | 328,1594,1205 | 329,1316,1052 | 330,1717,1559 | 332,1084,1036 | 333,150,104

BATCH_RAW_INFO | 325,1941,1256 | 327,3808,3327 | 328,1595,1205 | 329,1317,1052 | 330,1718,1559 | 332,1085,1036 | 333,151,104

BATCH_RAW_INFO | 325,1942,1256 | 327,3809,3327 | 328,1596,1205 | 329,1318,1052 | 330,1719,1559 | 332,1086,1036 | 333,152,104

BATCH_RAW_INFO | 325,1943,1256 | 327,3810,3327 | 328,1597,1205 | 329,1319,1052 | 330,1720,1559 | 332,1087,1036 | 333,153,104

BATCH_RAW_INFO | 325,1944,1256 | 327,3811,3327 | 328,1598,1205 | 329,1320,1052 | 330,1721,1559 | 332,1088,1036 | 333,154,104

BATCH_RAW_INFO | 325,1945,1256 | 327,3812,3327 | 328,1599,1205 | 329,1321,1052 | 330,1722,1559 | 332,1089,1036 | 333,155,104

BATCH_RAW_INFO | 325,1946,1256 | 327,3813,3327 | 328,1600,1205 | 329,1322,1052 | 330,1723,1559 | 332,1090,1036 | 333,156,104

BATCH_RAW_INFO | 325,1947,1256 | 327,3814,3327 | 328,1601,1205 | 329,1323,1052 | 330,1724,1559 | 332,1091,1036 | 333,157,104

BATCH_RAW_INFO | 325,1948,1256 | 327,3815,3327 | 328,1602,1205 | 329,1324,1052 | 330,1725,1559 | 332,1092,1036 | 333,158,104

BATCH_RAW_INFO | 325,1949,1256 | 327,3816,3327 | 328,1603,1205 | 329,1325,1052 | 330,1726,1559 | 332,1093,1036 | 333,159,104

BATCH_RAW_INFO | 325,1950,1256 | 327,3817,3327 | 328,1604,1205 | 329,1326,1052 | 330,1727,1559 | 332,1094,1036 | 333,160,104

BATCH_RAW_INFO | 325,1951,1256 | 327,3818,3327 | 328,1605,1205 | 329,1327,1052 | 330,1728,1559 | 332,1095,1036 | 333,161,104

BATCH_RAW_INFO | 325,1952,1256 | 327,3819,3327 | 328,1606,1205 | 329,1328,1052 | 330,1729,1559 | 332,1096,1036 | 333,162,104

BATCH_RAW_INFO | 325,1953,1256 | 327,3820,3327 | 328,1607,1205 | 329,1329,1052 | 330,1730,1559 | 332,1097,1036 | 333,163,104

BATCH_RAW_INFO | 325,1954,1256 | 327,3821,3327 | 328,1608,1205 | 329,1330,1052 | 330,1731,1559 | 332,1098,1036 | 333,164,104

BATCH_RAW_INFO | 325,1955,1256 | 327,3822,3327 | 328,1609,1205 | 329,1331,1052 | 330,1732,1559 | 332,1099,1036 | 333,165,104

BATCH_RAW_INFO | 325,1956,1256 | 327,3823,3327 | 328,1610,1205 | 329,1332,1052 | 330,1733,1559 | 332,1100,1036 | 333,166,104

BATCH_RAW_INFO | 325,1957,1256 | 327,3824,3327 | 328,1611,1205 | 329,1333,1052 | 330,1734,1559 | 332,1101,1036 | 333,167,104

BATCH_RAW_INFO | 325,1958,1256 | 327,3825,3327 | 328,1612,1205 | 329,1334,1052 | 330,1735,1559 | 332,1102,1036 | 333,168,104

BATCH_RAW_INFO | 325,1959,1256 | 327,3826,3327 | 328,1613,1205 | 329,1335,1052 | 330,1736,1559 | 332,1103,1036 | 333,169,104

BATCH_RAW_INFO | 325,1960,1256 | 327,3827,3327 | 328,1614,1205 | 329,1336,1052 | 330,1737,1559 | 332,1104,1036 | 333,170,104

BATCH_RAW_INFO | 325,1961,1256 | 327,3828,3327 | 328,1615,1205 | 329,1337,1052 | 330,1738,1559 | 332,1105,1036 | 333,171,104

BATCH_RAW_INFO | 325,1962,1256 | 327,3829,3327 | 328,1616,1205 | 329,1338,1052 | 330,1739,1559 | 332,1106,1036 | 333,172,104

BATCH_RAW_INFO | 325,1963,1256 | 327,3830,3327 | 328,1617,1205 | 329,1339,1052 | 330,1740,1559 | 332,1107,1036 | 333,173,104

BATCH_RAW_INFO | 325,1964,1256 | 327,3831,3327 | 328,1618,1205 | 329,1340,1052 | 330,1741,1559 | 332,1108,1036 | 333,174,104

BATCH_RAW_INFO | 325,1965,1256 | 327,3832,3327 | 328,1619,1205 | 329,1341,1052 | 330,1742,1559 | 332,1109,1036 | 333,175,104

BATCH_RAW_INFO | 325,1966,1256 | 327,3833,3327 | 328,1620,1205 | 329,1342,1052 | 330,1743,1559 | 332,1110,1036 | 333,176,104

BATCH_RAW_INFO | 325,1967,1256 | 327,3834,3327 | 328,1621,1205 | 329,1343,1052 | 330,1744,1559 | 332,1111,1036 | 333,177,104

BATCH_RAW_INFO | 325,1968,1256 | 327,3835,3327 | 328,1622,1205 | 329,1344,1052 | 330,1745,1559 | 332,1112,1036 | 333,178,104

BATCH_RAW_INFO | 325,1969,1256 | 327,3836,3327 | 328,1623,1205 | 329,1345,1052 | 330,1746,1559 | 332,1113,1036 | 333,179,104

BATCH_RAW_INFO | 325,1970,1256 | 327,3837,3327 | 328,1624,1205 | 329,1346,1052 | 330,1747,1559 | 332,1114,1036 | 333,180,104

BATCH_RAW_INFO | 325,1971,1256 | 327,3838,3327 | 328,1625,1205 | 329,1347,1052 | 330,1748,1559 | 332,1115,1036 | 333,181,104

BATCH_RAW_INFO | 325,1972,1256 | 327,3839,3327 | 328,1626,1205 | 329,1348,1052 | 330,1749,1559 | 332,1116,1036 | 333,182,104

BATCH_RAW_INFO | 325,1973,1256 | 327,3840,3327 | 328,1627,1205 | 329,1349,1052 | 330,1750,1559 | 332,1117,1036 | 333,183,104

BATCH_RAW_INFO | 325,1974,1256 | 327,3841,3327 | 328,1628,1205 | 329,1350,1052 | 330,1751,1559 | 332,1118,1036 | 333,184,104

BATCH_RAW_INFO | 325,1975,1256 | 327,3842,3327 | 328,1629,1205 | 329,1351,1052 | 330,1752,1559 | 332,1119,1036 | 333,185,104

BATCH_RAW_INFO | 325,1976,1256 | 327,3843,3327 | 328,1630,1205 | 329,1352,1052 | 330,1753,1559 | 332,1120,1036 | 333,186,104

BATCH_RAW_INFO | 325,1977,1256 | 327,3844,3327 | 328,1631,1205 | 329,1353,1052 | 330,1754,1559 | 332,1121,1036 | 333,187,104

BATCH_RAW_INFO | 325,1978,1256 | 327,3845,3327 | 328,1632,1205 | 329,1354,1052 | 330,1755,1559 | 332,1122,1036 | 333,188,104

BATCH_RAW_INFO | 325,1979,1256 | 327,3846,3327 | 328,1633,1205 | 329,1355,1052 | 330,1756,1559 | 332,1123,1036 | 333,189,104

BATCH_RAW_INFO | 325,1980,1256 | 327,3847,3327 | 328,1634,1205 | 329,1356,1052 | 330,1757,1559 | 332,1124,1036 | 333,190,104

BATCH_RAW_INFO | 325,1981,1256 | 327,3848,3327 | 328,1635,1205 | 329,1357,1052 | 330,1758,1559 | 332,1125,1036 | 333,191,104

BATCH_RAW_INFO | 325,1982,1256 | 327,3849,3327 | 328,1636,1205 | 329,1358,1052 | 330,1759,1559 | 332,1126,1036 | 333,192,104

BATCH_RAW_INFO | 325,1983,1256 | 327,3850,3327 | 328,1637,1205 | 329,1359,1052 | 330,1760,1559 | 332,1127,1036 | 333,193,104

BATCH_RAW_INFO | 325,1984,1256 | 327,3851,3327 | 328,1638,1205 | 329,1360,1052 | 330,1761,1559 | 332,1128,1036 | 333,194,104

BATCH_RAW_INFO | 325,1985,1256 | 327,3852,3327 | 328,1639,1205 | 329,1361,1052 | 330,1762,1559 | 332,1129,1036 | 333,195,104

BATCH_RAW_INFO | 325,1986,1256 | 327,3853,3327 | 328,1640,1205 | 329,1362,1052 | 330,1763,1559 | 332,1130,1036 | 333,196,104

BATCH_RAW_INFO | 325,1987,1256 | 327,3854,3327 | 328,1641,1205 | 329,1363,1052 | 330,1764,1559 | 332,1131,1036 | 333,197,104

BATCH_RAW_INFO | 325,1988,1256 | 327,3855,3327 | 328,1642,1205 | 329,1364,1052 | 330,1765,1559 | 332,1132,1036 | 333,198,104

BATCH_RAW_INFO | 325,1989,1256 | 327,3856,3327 | 328,1643,1205 | 329,1365,1052 | 330,1766,1559 | 332,1133,1036 | 333,199,104

BATCH_RAW_INFO | 325,1990,1256 | 327,3857,3327 | 328,1644,1205 | 329,1366,1052 | 330,1767,1559 | 332,1134,1036 | 333,200,104

BATCH_RAW_INFO | 325,1991,1256 | 327,3858,3327 | 328,1645,1205 | 329,1367,1052 | 330,1768,1559 | 332,1135,1036 | 333,201,104

BATCH_RAW_INFO | 325,1992,1256 | 327,3859,3327 | 328,1646,1205 | 329,1368,1052 | 330,1769,1559 | 332,1136,1036 | 333,202,104

BATCH_RAW_INFO | 325,1993,1256 | 327,3860,3327 | 328,1647,1205 | 329,1369,1052 | 330,1770,1559 | 332,1137,1036 | 333,203,104

BATCH_RAW_INFO | 325,1994,1256 | 327,3861,3327 | 328,1648,1205 | 329,1370,1052 | 330,1771,1559 | 332,1138,1036 | 333,204,104

BATCH_RAW_INFO | 325,1995,1256 | 327,3862,3327 | 328,1649,1205 | 329,1371,1052 | 330,1772,1559 | 332,1139,1036 | 333,205,104

BATCH_RAW_INFO | 325,1996,1256 | 327,3863,3327 | 328,1650,1205 | 329,1372,1052 | 330,1773,1559 | 332,1140,1036 | 333,206,104

BATCH_RAW_INFO | 325,1997,1256 | 327,3864,3327 | 328,1651,1205 | 329,1373,1052 | 330,1774,1559 | 332,1141,1036 | 333,207,104

BATCH_RAW_INFO | 325,1998,1256 | 327,3865,3327 | 328,1652,1205 | 329,1374,1052 | 330,1775,1559 | 332,1142,1036 | 333,208,104

BATCH_RAW_INFO | 325,1999,1256 | 327,3866,3327 | 328,1653,1205 | 329,1375,1052 | 330,1776,1559 | 332,1143,1036 | 333,209,104

BATCH_RAW_INFO | 325,2000,1256 | 327,3867,3327 | 328,1654,1205 | 329,1376,1052 | 330,1777,1559 | 332,1144,1036 | 333,210,104

BATCH_RAW_INFO | 325,2001,1256 | 327,3868,3327 | 328,1655,1205 | 329,1377,1052 | 330,1778,1559 | 332,1145,1036 | 333,211,104

BATCH_RAW_INFO | 325,2002,1256 | 327,3869,3327 | 328,1656,1205 | 329,1378,1052 | 330,1779,1559 | 332,1146,1036 | 333,212,104

BATCH_RAW_INFO | 325,2003,1256 | 327,3870,3327 | 328,1657,1205 | 329,1379,1052 | 330,1780,1559 | 332,1147,1036 | 333,213,104

BATCH_RAW_INFO | 325,2004,1256 | 327,3871,3327 | 328,1658,1205 | 329,1380,1052 | 330,1781,1559 | 332,1148,1036 | 333,214,104

BATCH_RAW_INFO | 325,2005,1256 | 327,3872,3327 | 328,1659,1205 | 329,1381,1052 | 330,1782,1559 | 332,1149,1036 | 333,215,104

BATCH_RAW_INFO | 325,2006,1256 | 327,3873,3327 | 328,1660,1205 | 329,1382,1052 | 330,1783,1559 | 332,1150,1036 | 333,216,104

BATCH_RAW_INFO | 325,2007,1256 | 327,3874,3327 | 328,1661,1205 | 329,1383,1052 | 330,1784,1559 | 332,1151,1036 | 333,217,104

BATCH_RAW_INFO | 325,2008,1256 | 327,3875,3327 | 328,1662,1205 | 329,1384,1052 | 330,1785,1559 | 332,1152,1036 | 333,218,104

BATCH_RAW_INFO | 325,2009,1256 | 327,3876,3327 | 328,1663,1205 | 329,1385,1052 | 330,1786,1559 | 332,1153,1036 | 333,219,104

BATCH_RAW_INFO | 325,2010,1256 | 327,3877,3327 | 328,1664,1205 | 329,1386,1052 | 330,1787,1559 | 332,1154,1036 | 333,220,104

BATCH_RAW_INFO | 325,2011,1256 | 327,3878,3327 | 328,1665,1205 | 329,1387,1052 | 330,1788,1559 | 332,1155,1036 | 333,221,104

BATCH_RAW_INFO | 325,2012,1256 | 327,3879,3327 | 328,1666,1205 | 329,1388,1052 | 330,1789,1559 | 332,1156,1036 | 333,222,104

BATCH_RAW_INFO | 325,2013,1256 | 327,3880,3327 | 328,1667,1205 | 329,1389,1052 | 330,1790,1559 | 332,1157,1036 | 333,223,104

BATCH_RAW_INFO | 325,2014,1256 | 327,3881,3327 | 328,1668,1205 | 329,1390,1052 | 330,1791,1559 | 332,1158,1036 | 333,224,104

BATCH_RAW_INFO | 325,2015,1256 | 327,3882,3327 | 328,1669,1205 | 329,1391,1052 | 330,1792,1559 | 332,1159,1036 | 333,225,104

BATCH_RAW_INFO | 325,2016,1256 | 327,3883,3327 | 328,1670,1205 | 329,1392,1052 | 330,1793,1559 | 332,1160,1036 | 333,226,104

BATCH_RAW_INFO | 325,2017,1256 | 327,3884,3327 | 328,1671,1205 | 329,1393,1052 | 330,1794,1559 | 332,1161,1036 | 333,227,104

BATCH_RAW_INFO | 325,2018,1256 | 327,3885,3327 | 328,1672,1205 | 329,1394,1052 | 330,1795,1559 | 332,1162,1036 | 333,228,104

BATCH_RAW_INFO | 325,2019,1256 | 327,3886,3327 | 328,1673,1205 | 329,1395,1052 | 330,1796,1559 | 332,1163,1036 | 333,229,104

BATCH_RAW_INFO | 325,2020,1256 | 327,3887,3327 | 328,1674,1205 | 329,1396,1052 | 330,1797,1559 | 332,1164,1036 | 333,230,104

BATCH_RAW_INFO | 325,2021,1256 | 327,3888,3327 | 328,1675,1205 | 329,1397,1052 | 330,1798,1559 | 332,1165,1036 | 333,231,104

BATCH_RAW_INFO | 325,2022,1256 | 327,3889,3327 | 328,1676,1205 | 329,1398,1052 | 330,1799,1559 | 332,1166,1036 | 333,232,104

BATCH_RAW_INFO | 325,2023,1256 | 327,3890,3327 | 328,1677,1205 | 329,1399,1052 | 330,1800,1559 | 332,1167,1036 | 333,233,104

BATCH_RAW_INFO | 325,2024,1256 | 327,3891,3327 | 328,1678,1205 | 329,1400,1052 | 330,1801,1559 | 332,1168,1036 | 333,234,104

BATCH_RAW_INFO | 334,49,48

BATCH_RAW_INFO | 325,2025,1256 | 327,3892,3327 | 328,1679,1205 | 329,1401,1052 | 330,1802,1559 | 332,1169,1036 | 333,235,104 | 334,50,48

BATCH_RAW_INFO | 325,2026,1256 | 327,3893,3327 | 328,1680,1205 | 329,1402,1052 | 330,1803,1559 | 332,1170,1036 | 333,236,104 | 334,51,48

BATCH_RAW_INFO | 325,2027,1256 | 327,3894,3327 | 328,1681,1205 | 329,1403,1052 | 330,1804,1559 | 332,1171,1036 | 333,237,104 | 334,52,48

BATCH_RAW_INFO | 325,2028,1256 | 327,3895,3327 | 328,1682,1205 | 329,1404,1052 | 330,1805,1559 | 332,1172,1036 | 333,238,104 | 334,53,48

BATCH_RAW_INFO | 325,2029,1256 | 327,3896,3327 | 328,1683,1205 | 329,1405,1052 | 330,1806,1559 | 332,1173,1036 | 333,239,104 | 334,54,48

BATCH_RAW_INFO | 325,2030,1256 | 327,3897,3327 | 328,1684,1205 | 329,1406,1052 | 330,1807,1559 | 332,1174,1036 | 333,240,104 | 334,55,48

BATCH_RAW_INFO | 325,2031,1256 | 327,3898,3327 | 328,1685,1205 | 329,1407,1052 | 330,1808,1559 | 332,1175,1036 | 333,241,104 | 334,56,48

BATCH_RAW_INFO | 325,2032,1256 | 327,3899,3327 | 328,1686,1205 | 329,1408,1052 | 330,1809,1559 | 332,1176,1036 | 333,242,104 | 334,57,48

BATCH_RAW_INFO | 325,2033,1256 | 327,3900,3327 | 328,1687,1205 | 329,1409,1052 | 330,1810,1559 | 332,1177,1036 | 333,243,104 | 334,58,48

BATCH_RAW_INFO | 325,2034,1256 | 327,3901,3327 | 328,1688,1205 | 329,1410,1052 | 330,1811,1559 | 332,1178,1036 | 333,244,104 | 334,59,48

BATCH_RAW_INFO | 325,2035,1256 | 327,3902,3327 | 328,1689,1205 | 329,1411,1052 | 330,1812,1559 | 332,1179,1036 | 333,245,104 | 334,60,48

BATCH_RAW_INFO | 325,2036,1256 | 327,3903,3327 | 328,1690,1205 | 329,1412,1052 | 330,1813,1559 | 332,1180,1036 | 333,246,104 | 334,61,48

BATCH_RAW_INFO | 325,2037,1256 | 327,3904,3327 | 328,1691,1205 | 329,1413,1052 | 330,1814,1559 | 332,1181,1036 | 333,247,104 | 334,62,48

BATCH_RAW_INFO | 325,2038,1256 | 327,3905,3327 | 328,1692,1205 | 329,1414,1052 | 330,1815,1559 | 332,1182,1036 | 333,248,104 | 334,63,48

BATCH_RAW_INFO | 325,2039,1256 | 327,3906,3327 | 328,1693,1205 | 329,1415,1052 | 330,1816,1559 | 332,1183,1036 | 333,249,104 | 334,64,48

BATCH_RAW_INFO | 325,2040,1256 | 327,3907,3327 | 328,1694,1205 | 329,1416,1052 | 330,1817,1559 | 332,1184,1036 | 333,250,104 | 334,65,48

BATCH_RAW_INFO | 325,2041,1256 | 327,3908,3327 | 328,1695,1205 | 329,1417,1052 | 330,1818,1559 | 332,1185,1036 | 333,251,104 | 334,66,48

BATCH_RAW_INFO | 325,2042,1256 | 327,3909,3327 | 328,1696,1205 | 329,1418,1052 | 330,1819,1559 | 332,1186,1036 | 333,252,104 | 334,67,48

BATCH_RAW_INFO | 325,2043,1256 | 327,3910,3327 | 328,1697,1205 | 329,1419,1052 | 330,1820,1559 | 332,1187,1036 | 333,253,104 | 334,68,48

BATCH_RAW_INFO | 325,2044,1256 | 327,3911,3327 | 328,1698,1205 | 329,1420,1052 | 330,1821,1559 | 332,1188,1036 | 333,254,104 | 334,69,48

BATCH_RAW_INFO | 325,2045,1256 | 327,3912,3327 | 328,1699,1205 | 329,1421,1052 | 330,1822,1559 | 332,1189,1036 | 333,255,104 | 334,70,48

BATCH_RAW_INFO | 325,2046,1256 | 327,3913,3327 | 328,1700,1205 | 329,1422,1052 | 330,1823,1559 | 332,1190,1036 | 333,256,104 | 334,71,48

BATCH_RAW_INFO | 325,2047,1256 | 327,3914,3327 | 328,1701,1205 | 329,1423,1052 | 330,1824,1559 | 332,1191,1036 | 333,257,104 | 334,72,48

BATCH_RAW_INFO | 325,2048,1256 | 327,3915,3327 | 328,1702,1205 | 329,1424,1052 | 330,1825,1559 | 332,1192,1036 | 333,258,104 | 334,73,48

BATCH_RAW_INFO | 325,2049,1256 | 327,3916,3327 | 328,1703,1205 | 329,1425,1052 | 330,1826,1559 | 332,1193,1036 | 333,259,104 | 334,74,48

BATCH_RAW_INFO | 325,2050,1256 | 327,3917,3327 | 328,1704,1205 | 329,1426,1052 | 330,1827,1559 | 332,1194,1036 | 333,260,104

BATCH_RAW_INFO | 325,2051,1256 | 327,3918,3327 | 328,1705,1205 | 330,1828,1559 | 332,1195,1036 | 333,261,104

BATCH_RAW_INFO | 325,2052,1256 | 327,3919,3327 | 328,1706,1205 | 330,1829,1559 | 332,1196,1036 | 333,262,104

BATCH_RAW_INFO | 325,2053,1256 | 327,3920,3327 | 328,1707,1205 | 330,1830,1559 | 332,1197,1036 | 333,263,104

BATCH_RAW_INFO | 325,2054,1256 | 327,3921,3327 | 328,1708,1205 | 330,1831,1559 | 332,1198,1036 | 333,264,104

BATCH_RAW_INFO | 325,2055,1256 | 327,3922,3327 | 328,1709,1205 | 330,1832,1559 | 332,1199,1036 | 333,265,104

BATCH_RAW_INFO | 325,2056,1256 | 327,3923,3327 | 328,1710,1205 | 330,1833,1559 | 332,1200,1036 | 333,266,104

BATCH_RAW_INFO | 325,2057,1256 | 327,3924,3327 | 328,1711,1205 | 330,1834,1559 | 332,1201,1036 | 333,267,104

BATCH_RAW_INFO | 325,2058,1256 | 327,3925,3327 | 328,1712,1205 | 330,1835,1559 | 332,1202,1036 | 333,268,104

BATCH_RAW_INFO | 325,2059,1256 | 327,3926,3327 | 328,1713,1205 | 330,1836,1559 | 332,1203,1036 | 333,269,104

BATCH_RAW_INFO | 325,2060,1256 | 327,3927,3327 | 328,1714,1205 | 330,1837,1559 | 332,1204,1036 | 333,270,104

BATCH_RAW_INFO | 325,2061,1256 | 327,3928,3327 | 328,1715,1205 | 330,1838,1559 | 332,1205,1036 | 333,271,104

BATCH_RAW_INFO | 325,2062,1256 | 327,3929,3327 | 328,1716,1205 | 330,1839,1559 | 332,1206,1036 | 333,272,104

BATCH_RAW_INFO | 325,2063,1256 | 327,3930,3327 | 328,1717,1205 | 330,1840,1559 | 332,1207,1036 | 333,273,104

BATCH_RAW_INFO | 325,2064,1256 | 327,3931,3327 | 328,1718,1205 | 330,1841,1559 | 332,1208,1036 | 333,274,104

BATCH_RAW_INFO | 325,2065,1256 | 327,3932,3327 | 328,1719,1205 | 330,1842,1559 | 332,1209,1036 | 333,275,104

BATCH_RAW_INFO | 325,2066,1256 | 327,3933,3327 | 328,1720,1205 | 330,1843,1559 | 332,1210,1036 | 333,276,104

BATCH_RAW_INFO | 325,2067,1256 | 327,3934,3327 | 328,1721,1205 | 330,1844,1559 | 332,1211,1036 | 333,277,104

BATCH_RAW_INFO | 325,2068,1256 | 327,3935,3327 | 328,1722,1205 | 330,1845,1559 | 332,1212,1036 | 333,278,104

BATCH_RAW_INFO | 325,2069,1256 | 327,3936,3327 | 328,1723,1205 | 330,1846,1559 | 332,1213,1036 | 333,279,104

BATCH_RAW_INFO | 325,2070,1256 | 327,3937,3327 | 328,1724,1205 | 330,1847,1559 | 332,1214,1036 | 333,280,104

BATCH_RAW_INFO | 325,2071,1256 | 327,3938,3327 | 328,1725,1205 | 330,1848,1559 | 332,1215,1036 | 333,281,104

BATCH_RAW_INFO | 325,2072,1256 | 327,3939,3327 | 328,1726,1205 | 330,1849,1559 | 332,1216,1036 | 333,282,104

BATCH_RAW_INFO | 325,2073,1256 | 327,3940,3327 | 328,1727,1205 | 330,1850,1559 | 332,1217,1036 | 333,283,104

BATCH_RAW_INFO | 325,2074,1256 | 327,3941,3327 | 328,1728,1205 | 330,1851,1559 | 332,1218,1036 | 333,284,104

BATCH_RAW_INFO | 325,2075,1256 | 327,3942,3327 | 328,1729,1205 | 330,1852,1559 | 332,1219,1036 | 333,285,104

BATCH_RAW_INFO | 325,2076,1256 | 327,3943,3327 | 328,1730,1205 | 330,1853,1559 | 332,1220,1036 | 333,286,104

BATCH_RAW_INFO | 325,2077,1256 | 327,3944,3327 | 328,1731,1205 | 330,1854,1559 | 332,1221,1036 | 333,287,104

BATCH_RAW_INFO | 325,2078,1256 | 327,3945,3327 | 328,1732,1205 | 330,1855,1559 | 332,1222,1036 | 333,288,104

BATCH_RAW_INFO | 325,2079,1256 | 327,3946,3327 | 328,1733,1205 | 330,1856,1559 | 332,1223,1036 | 333,289,104

BATCH_RAW_INFO | 325,2080,1256 | 327,3947,3327 | 328,1734,1205 | 330,1857,1559 | 332,1224,1036 | 333,290,104

BATCH_RAW_INFO | 325,2081,1256 | 327,3948,3327 | 328,1735,1205 | 330,1858,1559 | 332,1225,1036 | 333,291,104

BATCH_RAW_INFO | 325,2082,1256 | 327,3949,3327 | 328,1736,1205 | 330,1859,1559 | 332,1226,1036 | 333,292,104

BATCH_RAW_INFO | 325,2083,1256 | 327,3950,3327 | 328,1737,1205 | 330,1860,1559 | 332,1227,1036 | 333,293,104

BATCH_RAW_INFO | 325,2084,1256 | 327,3951,3327 | 328,1738,1205 | 330,1861,1559 | 332,1228,1036 | 333,294,104

BATCH_RAW_INFO | 325,2085,1256 | 327,3952,3327 | 328,1739,1205 | 330,1862,1559 | 332,1229,1036 | 333,295,104

BATCH_RAW_INFO | 325,2086,1256 | 327,3953,3327 | 328,1740,1205 | 330,1863,1559 | 332,1230,1036 | 333,296,104

BATCH_RAW_INFO | 325,2087,1256 | 327,3954,3327 | 328,1741,1205 | 330,1864,1559 | 332,1231,1036 | 333,297,104

BATCH_RAW_INFO | 325,2088,1256 | 327,3955,3327 | 328,1742,1205 | 330,1865,1559 | 332,1232,1036 | 333,298,104

BATCH_RAW_INFO | 325,2089,1256 | 327,3956,3327 | 328,1743,1205 | 330,1866,1559 | 332,1233,1036 | 333,299,104

BATCH_RAW_INFO | 325,2090,1256 | 327,3957,3327 | 328,1744,1205 | 330,1867,1559 | 332,1234,1036 | 333,300,104

BATCH_RAW_INFO | 325,2091,1256 | 327,3958,3327 | 328,1745,1205 | 330,1868,1559 | 332,1235,1036 | 333,301,104

BATCH_RAW_INFO | 325,2092,1256 | 327,3959,3327 | 328,1746,1205 | 330,1869,1559 | 332,1236,1036 | 333,302,104

BATCH_RAW_INFO | 325,2093,1256 | 327,3960,3327 | 328,1747,1205 | 330,1870,1559 | 332,1237,1036 | 333,303,104

BATCH_RAW_INFO | 325,2094,1256 | 327,3961,3327 | 328,1748,1205 | 330,1871,1559 | 332,1238,1036 | 333,304,104

BATCH_RAW_INFO | 325,2095,1256 | 327,3962,3327 | 328,1749,1205 | 330,1872,1559 | 332,1239,1036 | 333,305,104

BATCH_RAW_INFO | 325,2096,1256 | 327,3963,3327 | 328,1750,1205 | 330,1873,1559 | 332,1240,1036 | 333,306,104

BATCH_RAW_INFO | 325,2097,1256 | 327,3964,3327 | 328,1751,1205 | 330,1874,1559 | 332,1241,1036 | 333,307,104

BATCH_RAW_INFO | 325,2098,1256 | 327,3965,3327 | 328,1752,1205 | 330,1875,1559 | 332,1242,1036 | 333,308,104

BATCH_RAW_INFO | 325,2099,1256 | 327,3966,3327 | 328,1753,1205 | 330,1876,1559 | 332,1243,1036 | 333,309,104

BATCH_RAW_INFO | 325,2100,1256 | 327,3967,3327 | 328,1754,1205 | 330,1877,1559 | 332,1244,1036 | 333,310,104

BATCH_RAW_INFO | 325,2101,1256 | 327,3968,3327 | 328,1755,1205 | 330,1878,1559 | 332,1245,1036 | 333,311,104

BATCH_RAW_INFO | 325,2102,1256 | 327,3969,3327 | 328,1756,1205 | 330,1879,1559 | 332,1246,1036 | 333,312,104

BATCH_RAW_INFO | 325,2103,1256 | 327,3970,3327 | 328,1757,1205 | 330,1880,1559 | 332,1247,1036 | 333,313,104

BATCH_RAW_INFO | 325,2104,1256 | 327,3971,3327 | 328,1758,1205 | 330,1881,1559 | 332,1248,1036 | 333,314,104

BATCH_RAW_INFO | 325,2105,1256 | 327,3972,3327 | 328,1759,1205 | 330,1882,1559 | 332,1249,1036 | 333,315,104

BATCH_RAW_INFO | 325,2106,1256 | 327,3973,3327 | 328,1760,1205 | 330,1883,1559 | 332,1250,1036 | 333,316,104

BATCH_RAW_INFO | 325,2107,1256 | 327,3974,3327 | 328,1761,1205 | 330,1884,1559 | 332,1251,1036 | 333,317,104

BATCH_RAW_INFO | 325,2108,1256 | 327,3975,3327 | 328,1762,1205 | 330,1885,1559 | 332,1252,1036 | 333,318,104

BATCH_RAW_INFO | 325,2109,1256 | 327,3976,3327 | 328,1763,1205 | 330,1886,1559 | 332,1253,1036 | 333,319,104

BATCH_RAW_INFO | 325,2110,1256 | 327,3977,3327 | 330,1887,1559 | 332,1254,1036 | 333,320,104

BATCH_RAW_INFO | 325,2111,1256 | 327,3978,3327 | 330,1888,1559 | 332,1255,1036 | 333,321,104

BATCH_RAW_INFO | 325,2112,1256 | 327,3979,3327 | 330,1889,1559 | 332,1256,1036 | 333,322,104

BATCH_RAW_INFO | 325,2113,1256 | 327,3980,3327 | 330,1890,1559 | 332,1257,1036 | 333,323,104

BATCH_RAW_INFO | 325,2114,1256 | 327,3981,3327 | 330,1891,1559 | 332,1258,1036 | 333,324,104

BATCH_RAW_INFO | 325,2115,1256 | 327,3982,3327 | 330,1892,1559 | 332,1259,1036 | 333,325,104

BATCH_RAW_INFO | 325,2116,1256 | 327,3983,3327 | 330,1893,1559 | 332,1260,1036 | 333,326,104

BATCH_RAW_INFO | 325,2117,1256 | 327,3984,3327 | 330,1894,1559 | 332,1261,1036 | 333,327,104

BATCH_RAW_INFO | 325,2118,1256 | 327,3985,3327 | 330,1895,1559 | 332,1262,1036 | 333,328,104

BATCH_RAW_INFO | 325,2119,1256 | 327,3986,3327 | 330,1896,1559 | 332,1263,1036 | 333,329,104

BATCH_RAW_INFO | 325,2120,1256 | 327,3987,3327 | 330,1897,1559 | 332,1264,1036 | 333,330,104

BATCH_RAW_INFO | 325,2121,1256 | 327,3988,3327 | 330,1898,1559 | 332,1265,1036 | 333,331,104

BATCH_RAW_INFO | 325,2122,1256 | 327,3989,3327 | 330,1899,1559 | 332,1266,1036 | 333,332,104

BATCH_RAW_INFO | 325,2123,1256 | 327,3990,3327 | 330,1900,1559 | 332,1267,1036 | 333,333,104

BATCH_RAW_INFO | 325,2124,1256 | 327,3991,3327 | 330,1901,1559 | 332,1268,1036 | 333,334,104

BATCH_RAW_INFO | 325,2125,1256 | 327,3992,3327 | 330,1902,1559 | 332,1269,1036 | 333,335,104

BATCH_RAW_INFO | 325,2126,1256 | 327,3993,3327 | 330,1903,1559 | 332,1270,1036 | 333,336,104

BATCH_RAW_INFO | 325,2127,1256 | 327,3994,3327 | 330,1904,1559 | 332,1271,1036 | 333,337,104

BATCH_RAW_INFO | 325,2128,1256 | 327,3995,3327 | 330,1905,1559 | 332,1272,1036 | 333,338,104

BATCH_RAW_INFO | 325,2129,1256 | 327,3996,3327 | 330,1906,1559 | 332,1273,1036 | 333,339,104

BATCH_RAW_INFO | 325,2130,1256 | 327,3997,3327 | 330,1907,1559 | 332,1274,1036 | 333,340,104

BATCH_RAW_INFO | 325,2131,1256 | 327,3998,3327 | 330,1908,1559 | 332,1275,1036 | 333,341,104

BATCH_RAW_INFO | 325,2132,1256 | 327,3999,3327 | 330,1909,1559 | 332,1276,1036 | 333,342,104

BATCH_RAW_INFO | 325,2133,1256 | 327,4000,3327 | 330,1910,1559 | 332,1277,1036 | 333,343,104

BATCH_RAW_INFO | 325,2134,1256 | 327,4001,3327 | 330,1911,1559 | 332,1278,1036 | 333,344,104

BATCH_RAW_INFO | 325,2135,1256 | 327,4002,3327 | 330,1912,1559 | 332,1279,1036 | 333,345,104

BATCH_RAW_INFO | 325,2136,1256 | 327,4003,3327 | 330,1913,1559 | 332,1280,1036 | 333,346,104

BATCH_RAW_INFO | 325,2137,1256 | 327,4004,3327 | 330,1914,1559 | 332,1281,1036 | 333,347,104

BATCH_RAW_INFO | 325,2138,1256 | 327,4005,3327 | 330,1915,1559 | 332,1282,1036 | 333,348,104

BATCH_RAW_INFO | 325,2139,1256 | 327,4006,3327 | 330,1916,1559 | 332,1283,1036 | 333,349,104

BATCH_RAW_INFO | 325,2140,1256 | 327,4007,3327 | 330,1917,1559 | 332,1284,1036 | 333,350,104

BATCH_RAW_INFO | 325,2141,1256 | 327,4008,3327 | 330,1918,1559 | 332,1285,1036 | 333,351,104

BATCH_RAW_INFO | 325,2142,1256 | 327,4009,3327 | 330,1919,1559 | 332,1286,1036 | 333,352,104

BATCH_RAW_INFO | 325,2143,1256 | 327,4010,3327 | 330,1920,1559 | 332,1287,1036 | 333,353,104

BATCH_RAW_INFO | 325,2144,1256 | 327,4011,3327 | 330,1921,1559 | 332,1288,1036 | 333,354,104

BATCH_RAW_INFO | 325,2145,1256 | 327,4012,3327 | 330,1922,1559 | 332,1289,1036 | 333,355,104

BATCH_RAW_INFO | 325,2146,1256 | 327,4013,3327 | 330,1923,1559 | 332,1290,1036 | 333,356,104

BATCH_RAW_INFO | 325,2147,1256 | 327,4014,3327 | 330,1924,1559 | 332,1291,1036 | 333,357,104

BATCH_RAW_INFO | 325,2148,1256 | 327,4015,3327 | 330,1925,1559 | 332,1292,1036 | 333,358,104

BATCH_RAW_INFO | 325,2149,1256 | 327,4016,3327 | 330,1926,1559 | 332,1293,1036 | 333,359,104

BATCH_RAW_INFO | 325,2150,1256 | 327,4017,3327 | 330,1927,1559 | 332,1294,1036 | 333,360,104

BATCH_RAW_INFO | 325,2151,1256 | 327,4018,3327 | 330,1928,1559 | 332,1295,1036 | 333,361,104

BATCH_RAW_INFO | 335,360,359

BATCH_RAW_INFO | 325,2152,1256 | 327,4019,3327 | 330,1929,1559 | 332,1296,1036 | 333,362,104 | 335,361,359

BATCH_RAW_INFO | 325,2153,1256 | 327,4020,3327 | 330,1930,1559 | 332,1297,1036 | 333,363,104 | 335,362,359

BATCH_RAW_INFO | 325,2154,1256 | 327,4021,3327 | 330,1931,1559 | 332,1298,1036 | 333,364,104 | 335,363,359

BATCH_RAW_INFO | 325,2155,1256 | 327,4022,3327 | 330,1932,1559 | 332,1299,1036 | 333,365,104 | 335,364,359

BATCH_RAW_INFO | 325,2156,1256 | 327,4023,3327 | 330,1933,1559 | 332,1300,1036 | 333,366,104 | 335,365,359

BATCH_RAW_INFO | 325,2157,1256 | 327,4024,3327 | 330,1934,1559 | 332,1301,1036 | 333,367,104 | 335,366,359

BATCH_RAW_INFO | 325,2158,1256 | 327,4025,3327 | 330,1935,1559 | 332,1302,1036 | 333,368,104 | 335,367,359

BATCH_RAW_INFO | 325,2159,1256 | 327,4026,3327 | 330,1936,1559 | 332,1303,1036 | 333,369,104 | 335,368,359

BATCH_RAW_INFO | 325,2160,1256 | 327,4027,3327 | 330,1937,1559 | 332,1304,1036 | 333,370,104 | 335,369,359

BATCH_RAW_INFO | 325,2161,1256 | 327,4028,3327 | 330,1938,1559 | 332,1305,1036 | 333,371,104 | 335,370,359

BATCH_RAW_INFO | 325,2162,1256 | 327,4029,3327 | 330,1939,1559 | 332,1306,1036 | 333,372,104 | 335,371,359

BATCH_RAW_INFO | 325,2163,1256 | 327,4030,3327 | 330,1940,1559 | 332,1307,1036 | 333,373,104 | 335,372,359

BATCH_RAW_INFO | 325,2164,1256 | 327,4031,3327 | 330,1941,1559 | 332,1308,1036 | 333,374,104 | 335,373,359

BATCH_RAW_INFO | 325,2165,1256 | 327,4032,3327 | 330,1942,1559 | 332,1309,1036 | 333,375,104 | 335,374,359

BATCH_RAW_INFO | 327,4033,3327 | 330,1943,1559 | 332,1310,1036 | 333,376,104 | 335,375,359

BATCH_RAW_INFO | 336,1661,1660

BATCH_RAW_INFO | 327,4034,3327 | 330,1944,1559 | 332,1311,1036 | 333,377,104 | 335,376,359 | 336,1662,1660

BATCH_RAW_INFO | 327,4035,3327 | 330,1945,1559 | 332,1312,1036 | 333,378,104 | 335,377,359 | 336,1663,1660

BATCH_RAW_INFO | 327,4036,3327 | 330,1946,1559 | 332,1313,1036 | 333,379,104 | 335,378,359 | 336,1664,1660

BATCH_RAW_INFO | 327,4037,3327 | 330,1947,1559 | 332,1314,1036 | 333,380,104 | 335,379,359 | 336,1665,1660

BATCH_RAW_INFO | 327,4038,3327 | 330,1948,1559 | 332,1315,1036 | 333,381,104 | 335,380,359 | 336,1666,1660

BATCH_RAW_INFO | 327,4039,3327 | 330,1949,1559 | 332,1316,1036 | 333,382,104 | 335,381,359 | 336,1667,1660

BATCH_RAW_INFO | 327,4040,3327 | 330,1950,1559 | 332,1317,1036 | 333,383,104 | 335,382,359 | 336,1668,1660

BATCH_RAW_INFO | 327,4041,3327 | 330,1951,1559 | 332,1318,1036 | 333,384,104 | 335,383,359 | 336,1669,1660

BATCH_RAW_INFO | 327,4042,3327 | 330,1952,1559 | 332,1319,1036 | 333,385,104 | 335,384,359 | 336,1670,1660

BATCH_RAW_INFO | 327,4043,3327 | 330,1953,1559 | 332,1320,1036 | 333,386,104 | 335,385,359 | 336,1671,1660

BATCH_RAW_INFO | 327,4044,3327 | 330,1954,1559 | 332,1321,1036 | 333,387,104 | 335,386,359 | 336,1672,1660

BATCH_RAW_INFO | 327,4045,3327 | 330,1955,1559 | 332,1322,1036 | 333,388,104 | 335,387,359 | 336,1673,1660

BATCH_RAW_INFO | 327,4046,3327 | 330,1956,1559 | 332,1323,1036 | 333,389,104 | 335,388,359 | 336,1674,1660

BATCH_RAW_INFO | 327,4047,3327 | 330,1957,1559 | 332,1324,1036 | 333,390,104 | 335,389,359 | 336,1675,1660

BATCH_RAW_INFO | 327,4048,3327 | 330,1958,1559 | 332,1325,1036 | 333,391,104 | 335,390,359 | 336,1676,1660

BATCH_RAW_INFO | 327,4049,3327 | 330,1959,1559 | 332,1326,1036 | 333,392,104 | 335,391,359 | 336,1677,1660

BATCH_RAW_INFO | 327,4050,3327 | 330,1960,1559 | 332,1327,1036 | 333,393,104 | 335,392,359 | 336,1678,1660

BATCH_RAW_INFO | 327,4051,3327 | 330,1961,1559 | 332,1328,1036 | 333,394,104 | 335,393,359 | 336,1679,1660

BATCH_RAW_INFO | 327,4052,3327 | 330,1962,1559 | 332,1329,1036 | 333,395,104 | 335,394,359 | 336,1680,1660

BATCH_RAW_INFO | 327,4053,3327 | 330,1963,1559 | 332,1330,1036 | 333,396,104 | 335,395,359 | 336,1681,1660

BATCH_RAW_INFO | 327,4054,3327 | 330,1964,1559 | 332,1331,1036 | 333,397,104 | 335,396,359 | 336,1682,1660

BATCH_RAW_INFO | 327,4055,3327 | 330,1965,1559 | 332,1332,1036 | 333,398,104 | 335,397,359 | 336,1683,1660

BATCH_RAW_INFO | 327,4056,3327 | 330,1966,1559 | 332,1333,1036 | 333,399,104 | 335,398,359 | 336,1684,1660

BATCH_RAW_INFO | 327,4057,3327 | 330,1967,1559 | 332,1334,1036 | 333,400,104 | 335,399,359 | 336,1685,1660

BATCH_RAW_INFO | 327,4058,3327 | 330,1968,1559 | 332,1335,1036 | 333,401,104 | 335,400,359 | 336,1686,1660

BATCH_RAW_INFO | 327,4059,3327 | 330,1969,1559 | 332,1336,1036 | 333,402,104 | 335,401,359 | 336,1687,1660

BATCH_RAW_INFO | 327,4060,3327 | 330,1970,1559 | 332,1337,1036 | 333,403,104 | 335,402,359 | 336,1688,1660

BATCH_RAW_INFO | 327,4061,3327 | 330,1971,1559 | 332,1338,1036 | 333,404,104 | 335,403,359 | 336,1689,1660

BATCH_RAW_INFO | 327,4062,3327 | 330,1972,1559 | 332,1339,1036 | 333,405,104 | 335,404,359 | 336,1690,1660

BATCH_RAW_INFO | 327,4063,3327 | 330,1973,1559 | 332,1340,1036 | 333,406,104 | 335,405,359 | 336,1691,1660

BATCH_RAW_INFO | 327,4064,3327 | 330,1974,1559 | 332,1341,1036 | 333,407,104 | 335,406,359 | 336,1692,1660

BATCH_RAW_INFO | 327,4065,3327 | 330,1975,1559 | 332,1342,1036 | 333,408,104 | 335,407,359 | 336,1693,1660

BATCH_RAW_INFO | 327,4066,3327 | 330,1976,1559 | 332,1343,1036 | 333,409,104 | 335,408,359 | 336,1694,1660

BATCH_RAW_INFO | 327,4067,3327 | 330,1977,1559 | 332,1344,1036 | 333,410,104 | 335,409,359 | 336,1695,1660

BATCH_RAW_INFO | 327,4068,3327 | 330,1978,1559 | 332,1345,1036 | 333,411,104 | 335,410,359 | 336,1696,1660

BATCH_RAW_INFO | 327,4069,3327 | 330,1979,1559 | 332,1346,1036 | 333,412,104 | 335,411,359 | 336,1697,1660

BATCH_RAW_INFO | 327,4070,3327 | 330,1980,1559 | 332,1347,1036 | 333,413,104 | 335,412,359 | 336,1698,1660

BATCH_RAW_INFO | 327,4071,3327 | 330,1981,1559 | 332,1348,1036 | 333,414,104 | 335,413,359 | 336,1699,1660

BATCH_RAW_INFO | 327,4072,3327 | 330,1982,1559 | 332,1349,1036 | 333,415,104 | 335,414,359 | 336,1700,1660

BATCH_RAW_INFO | 327,4073,3327 | 330,1983,1559 | 332,1350,1036 | 333,416,104 | 335,415,359 | 336,1701,1660

BATCH_RAW_INFO | 327,4074,3327 | 330,1984,1559 | 332,1351,1036 | 333,417,104 | 335,416,359 | 336,1702,1660

BATCH_RAW_INFO | 327,4075,3327 | 330,1985,1559 | 332,1352,1036 | 333,418,104 | 335,417,359 | 336,1703,1660

BATCH_RAW_INFO | 327,4076,3327 | 330,1986,1559 | 332,1353,1036 | 333,419,104 | 335,418,359 | 336,1704,1660

BATCH_RAW_INFO | 327,4077,3327 | 330,1987,1559 | 332,1354,1036 | 333,420,104 | 335,419,359 | 336,1705,1660

BATCH_RAW_INFO | 327,4078,3327 | 330,1988,1559 | 332,1355,1036 | 333,421,104 | 335,420,359 | 336,1706,1660

BATCH_RAW_INFO | 327,4079,3327 | 330,1989,1559 | 332,1356,1036 | 333,422,104 | 335,421,359 | 336,1707,1660

BATCH_RAW_INFO | 327,4080,3327 | 330,1990,1559 | 332,1357,1036 | 333,423,104 | 335,422,359 | 336,1708,1660

BATCH_RAW_INFO | 327,4081,3327 | 330,1991,1559 | 332,1358,1036 | 333,424,104 | 335,423,359 | 336,1709,1660

BATCH_RAW_INFO | 327,4082,3327 | 330,1992,1559 | 332,1359,1036 | 333,425,104 | 335,424,359 | 336,1710,1660

BATCH_RAW_INFO | 327,4083,3327 | 330,1993,1559 | 332,1360,1036 | 333,426,104 | 335,425,359 | 336,1711,1660

BATCH_RAW_INFO | 327,4084,3327 | 330,1994,1559 | 332,1361,1036 | 333,427,104 | 335,426,359 | 336,1712,1660

BATCH_RAW_INFO | 327,4085,3327 | 330,1995,1559 | 332,1362,1036 | 333,428,104 | 335,427,359 | 336,1713,1660

BATCH_RAW_INFO | 327,4086,3327 | 330,1996,1559 | 332,1363,1036 | 333,429,104 | 335,428,359 | 336,1714,1660

BATCH_RAW_INFO | 327,4087,3327 | 330,1997,1559 | 332,1364,1036 | 333,430,104 | 335,429,359 | 336,1715,1660

BATCH_RAW_INFO | 327,4088,3327 | 330,1998,1559 | 332,1365,1036 | 333,431,104 | 335,430,359 | 336,1716,1660

BATCH_RAW_INFO | 327,4089,3327 | 330,1999,1559 | 332,1366,1036 | 333,432,104 | 335,431,359 | 336,1717,1660

BATCH_RAW_INFO | 327,4090,3327 | 330,2000,1559 | 332,1367,1036 | 333,433,104 | 335,432,359 | 336,1718,1660

BATCH_RAW_INFO | 327,4091,3327 | 330,2001,1559 | 332,1368,1036 | 333,434,104 | 335,433,359 | 336,1719,1660

BATCH_RAW_INFO | 327,4092,3327 | 330,2002,1559 | 332,1369,1036 | 333,435,104 | 335,434,359 | 336,1720,1660

BATCH_RAW_INFO | 327,4093,3327 | 330,2003,1559 | 332,1370,1036 | 333,436,104 | 335,435,359 | 336,1721,1660

BATCH_RAW_INFO | 327,4094,3327 | 330,2004,1559 | 332,1371,1036 | 333,437,104 | 335,436,359 | 336,1722,1660

BATCH_RAW_INFO | 327,4095,3327 | 330,2005,1559 | 332,1372,1036 | 333,438,104 | 335,437,359 | 336,1723,1660

BATCH_RAW_INFO | 330,2006,1559 | 332,1373,1036 | 333,439,104 | 335,438,359 | 336,1724,1660

BATCH_RAW_INFO | 330,2007,1559 | 332,1374,1036 | 333,440,104 | 335,439,359 | 336,1725,1660

BATCH_RAW_INFO | 330,2008,1559 | 332,1375,1036 | 333,441,104 | 335,440,359 | 336,1726,1660

BATCH_RAW_INFO | 330,2009,1559 | 332,1376,1036 | 333,442,104 | 335,441,359 | 336,1727,1660

BATCH_RAW_INFO | 330,2010,1559 | 332,1377,1036 | 333,443,104 | 335,442,359 | 336,1728,1660

BATCH_RAW_INFO | 330,2011,1559 | 332,1378,1036 | 333,444,104 | 335,443,359 | 336,1729,1660

BATCH_RAW_INFO | 330,2012,1559 | 332,1379,1036 | 333,445,104 | 335,444,359 | 336,1730,1660

BATCH_RAW_INFO | 330,2013,1559 | 332,1380,1036 | 333,446,104 | 335,445,359 | 336,1731,1660

BATCH_RAW_INFO | 330,2014,1559 | 332,1381,1036 | 333,447,104 | 335,446,359 | 336,1732,1660

BATCH_RAW_INFO | 330,2015,1559 | 332,1382,1036 | 333,448,104 | 335,447,359 | 336,1733,1660

BATCH_RAW_INFO | 330,2016,1559 | 332,1383,1036 | 333,449,104 | 335,448,359 | 336,1734,1660

BATCH_RAW_INFO | 330,2017,1559 | 332,1384,1036 | 333,450,104 | 335,449,359 | 336,1735,1660

BATCH_RAW_INFO | 330,2018,1559 | 332,1385,1036 | 333,451,104 | 335,450,359 | 336,1736,1660

BATCH_RAW_INFO | 330,2019,1559 | 332,1386,1036 | 333,452,104 | 335,451,359 | 336,1737,1660

BATCH_RAW_INFO | 330,2020,1559 | 332,1387,1036 | 333,453,104 | 335,452,359 | 336,1738,1660

BATCH_RAW_INFO | 330,2021,1559 | 332,1388,1036 | 333,454,104 | 335,453,359 | 336,1739,1660

BATCH_RAW_INFO | 330,2022,1559 | 332,1389,1036 | 333,455,104 | 335,454,359 | 336,1740,1660

BATCH_RAW_INFO | 330,2023,1559 | 332,1390,1036 | 333,456,104 | 335,455,359 | 336,1741,1660

BATCH_RAW_INFO | 330,2024,1559 | 332,1391,1036 | 333,457,104 | 335,456,359 | 336,1742,1660

BATCH_RAW_INFO | 330,2025,1559 | 332,1392,1036 | 333,458,104 | 335,457,359 | 336,1743,1660

BATCH_RAW_INFO | 330,2026,1559 | 332,1393,1036 | 333,459,104 | 335,458,359 | 336,1744,1660

BATCH_RAW_INFO | 330,2027,1559 | 332,1394,1036 | 333,460,104 | 335,459,359 | 336,1745,1660

BATCH_RAW_INFO | 330,2028,1559 | 332,1395,1036 | 333,461,104 | 335,460,359 | 336,1746,1660

BATCH_RAW_INFO | 330,2029,1559 | 332,1396,1036 | 333,462,104 | 335,461,359 | 336,1747,1660

BATCH_RAW_INFO | 330,2030,1559 | 332,1397,1036 | 333,463,104 | 335,462,359 | 336,1748,1660

BATCH_RAW_INFO | 330,2031,1559 | 332,1398,1036 | 333,464,104 | 335,463,359 | 336,1749,1660

BATCH_RAW_INFO | 330,2032,1559 | 332,1399,1036 | 333,465,104 | 335,464,359 | 336,1750,1660

BATCH_RAW_INFO | 330,2033,1559 | 332,1400,1036 | 333,466,104 | 335,465,359 | 336,1751,1660

BATCH_RAW_INFO | 330,2034,1559 | 332,1401,1036 | 333,467,104 | 335,466,359 | 336,1752,1660

BATCH_RAW_INFO | 330,2035,1559 | 332,1402,1036 | 333,468,104 | 335,467,359 | 336,1753,1660

BATCH_RAW_INFO | 330,2036,1559 | 332,1403,1036 | 333,469,104 | 335,468,359 | 336,1754,1660

BATCH_RAW_INFO | 330,2037,1559 | 332,1404,1036 | 333,470,104 | 335,469,359 | 336,1755,1660

BATCH_RAW_INFO | 330,2038,1559 | 332,1405,1036 | 333,471,104 | 335,470,359 | 336,1756,1660

BATCH_RAW_INFO | 330,2039,1559 | 332,1406,1036 | 333,472,104 | 335,471,359 | 336,1757,1660

BATCH_RAW_INFO | 330,2040,1559 | 332,1407,1036 | 333,473,104 | 335,472,359 | 336,1758,1660

BATCH_RAW_INFO | 330,2041,1559 | 332,1408,1036 | 333,474,104 | 335,473,359 | 336,1759,1660

BATCH_RAW_INFO | 330,2042,1559 | 332,1409,1036 | 333,475,104 | 335,474,359 | 336,1760,1660

BATCH_RAW_INFO | 330,2043,1559 | 332,1410,1036 | 333,476,104 | 335,475,359 | 336,1761,1660

BATCH_RAW_INFO | 330,2044,1559 | 332,1411,1036 | 333,477,104 | 335,476,359 | 336,1762,1660

BATCH_RAW_INFO | 330,2045,1559 | 332,1412,1036 | 333,478,104 | 335,477,359 | 336,1763,1660

BATCH_RAW_INFO | 330,2046,1559 | 332,1413,1036 | 333,479,104 | 335,478,359 | 336,1764,1660

BATCH_RAW_INFO | 330,2047,1559 | 332,1414,1036 | 333,480,104 | 335,479,359 | 336,1765,1660

BATCH_RAW_INFO | 330,2048,1559 | 332,1415,1036 | 333,481,104 | 335,480,359 | 336,1766,1660

BATCH_RAW_INFO | 330,2049,1559 | 332,1416,1036 | 333,482,104 | 335,481,359 | 336,1767,1660

BATCH_RAW_INFO | 330,2050,1559 | 332,1417,1036 | 333,483,104 | 335,482,359 | 336,1768,1660

BATCH_RAW_INFO | 330,2051,1559 | 332,1418,1036 | 333,484,104 | 335,483,359 | 336,1769,1660

BATCH_RAW_INFO | 330,2052,1559 | 332,1419,1036 | 333,485,104 | 335,484,359 | 336,1770,1660

BATCH_RAW_INFO | 337,3831,3830

BATCH_RAW_INFO | 330,2053,1559 | 332,1420,1036 | 333,486,104 | 335,485,359 | 336,1771,1660 | 337,3832,3830

BATCH_RAW_INFO | 330,2054,1559 | 332,1421,1036 | 333,487,104 | 335,486,359 | 336,1772,1660 | 337,3833,3830

BATCH_RAW_INFO | 330,2055,1559 | 332,1422,1036 | 333,488,104 | 335,487,359 | 336,1773,1660 | 337,3834,3830

BATCH_RAW_INFO | 330,2056,1559 | 332,1423,1036 | 333,489,104 | 335,488,359 | 336,1774,1660 | 337,3835,3830

BATCH_RAW_INFO | 330,2057,1559 | 332,1424,1036 | 333,490,104 | 335,489,359 | 336,1775,1660 | 337,3836,3830

BATCH_RAW_INFO | 330,2058,1559 | 332,1425,1036 | 333,491,104 | 335,490,359 | 336,1776,1660 | 337,3837,3830

BATCH_RAW_INFO | 330,2059,1559 | 332,1426,1036 | 333,492,104 | 335,491,359 | 336,1777,1660 | 337,3838,3830

BATCH_RAW_INFO | 330,2060,1559 | 332,1427,1036 | 333,493,104 | 335,492,359 | 336,1778,1660 | 337,3839,3830

BATCH_RAW_INFO | 330,2061,1559 | 332,1428,1036 | 333,494,104 | 335,493,359 | 336,1779,1660 | 337,3840,3830

BATCH_RAW_INFO | 330,2062,1559 | 332,1429,1036 | 333,495,104 | 335,494,359 | 336,1780,1660 | 337,3841,3830

BATCH_RAW_INFO | 330,2063,1559 | 332,1430,1036 | 333,496,104 | 335,495,359 | 336,1781,1660 | 337,3842,3830

BATCH_RAW_INFO | 330,2064,1559 | 332,1431,1036 | 333,497,104 | 335,496,359 | 336,1782,1660 | 337,3843,3830

BATCH_RAW_INFO | 330,2065,1559 | 332,1432,1036 | 333,498,104 | 335,497,359 | 336,1783,1660 | 337,3844,3830

BATCH_RAW_INFO | 330,2066,1559 | 332,1433,1036 | 333,499,104 | 335,498,359 | 336,1784,1660 | 337,3845,3830

BATCH_RAW_INFO | 330,2067,1559 | 332,1434,1036 | 333,500,104 | 335,499,359 | 336,1785,1660 | 337,3846,3830

BATCH_RAW_INFO | 330,2068,1559 | 332,1435,1036 | 333,501,104 | 335,500,359 | 336,1786,1660 | 337,3847,3830

BATCH_RAW_INFO | 330,2069,1559 | 332,1436,1036 | 333,502,104 | 335,501,359 | 336,1787,1660 | 337,3848,3830

BATCH_RAW_INFO | 330,2070,1559 | 332,1437,1036 | 333,503,104 | 335,502,359 | 336,1788,1660 | 337,3849,3830

BATCH_RAW_INFO | 330,2071,1559 | 332,1438,1036 | 333,504,104 | 335,503,359 | 336,1789,1660 | 337,3850,3830

BATCH_RAW_INFO | 330,2072,1559 | 332,1439,1036 | 333,505,104 | 335,504,359 | 336,1790,1660 | 337,3851,3830

BATCH_RAW_INFO | 330,2073,1559 | 332,1440,1036 | 333,506,104 | 335,505,359 | 336,1791,1660 | 337,3852,3830

BATCH_RAW_INFO | 330,2074,1559 | 332,1441,1036 | 333,507,104 | 335,506,359 | 336,1792,1660 | 337,3853,3830

BATCH_RAW_INFO | 330,2075,1559 | 332,1442,1036 | 333,508,104 | 335,507,359 | 336,1793,1660 | 337,3854,3830

BATCH_RAW_INFO | 330,2076,1559 | 332,1443,1036 | 333,509,104 | 335,508,359 | 336,1794,1660 | 337,3855,3830

BATCH_RAW_INFO | 338,48,47

BATCH_RAW_INFO | 330,2077,1559 | 332,1444,1036 | 333,510,104 | 335,509,359 | 336,1795,1660 | 337,3856,3830 | 338,49,47

BATCH_RAW_INFO | 330,2078,1559 | 332,1445,1036 | 333,511,104 | 335,510,359 | 336,1796,1660 | 337,3857,3830 | 338,50,47

BATCH_RAW_INFO | 330,2079,1559 | 332,1446,1036 | 333,512,104 | 335,511,359 | 336,1797,1660 | 337,3858,3830 | 338,51,47

BATCH_RAW_INFO | 330,2080,1559 | 332,1447,1036 | 333,513,104 | 335,512,359 | 336,1798,1660 | 337,3859,3830 | 338,52,47

BATCH_RAW_INFO | 330,2081,1559 | 332,1448,1036 | 333,514,104 | 335,513,359 | 336,1799,1660 | 337,3860,3830 | 338,53,47

BATCH_RAW_INFO | 330,2082,1559 | 332,1449,1036 | 333,515,104 | 335,514,359 | 336,1800,1660 | 337,3861,3830 | 338,54,47

BATCH_RAW_INFO | 330,2083,1559 | 332,1450,1036 | 333,516,104 | 335,515,359 | 336,1801,1660 | 337,3862,3830 | 338,55,47

BATCH_RAW_INFO | 330,2084,1559 | 332,1451,1036 | 333,517,104 | 335,516,359 | 336,1802,1660 | 337,3863,3830 | 338,56,47

BATCH_RAW_INFO | 330,2085,1559 | 332,1452,1036 | 333,518,104 | 335,517,359 | 336,1803,1660 | 337,3864,3830 | 338,57,47

BATCH_RAW_INFO | 330,2086,1559 | 332,1453,1036 | 333,519,104 | 335,518,359 | 336,1804,1660 | 337,3865,3830 | 338,58,47

BATCH_RAW_INFO | 330,2087,1559 | 332,1454,1036 | 333,520,104 | 335,519,359 | 336,1805,1660 | 337,3866,3830 | 338,59,47

BATCH_RAW_INFO | 330,2088,1559 | 332,1455,1036 | 333,521,104 | 335,520,359 | 336,1806,1660 | 337,3867,3830 | 338,60,47

BATCH_RAW_INFO | 330,2089,1559 | 332,1456,1036 | 333,522,104 | 335,521,359 | 336,1807,1660 | 337,3868,3830 | 338,61,47

BATCH_RAW_INFO | 330,2090,1559 | 332,1457,1036 | 333,523,104 | 335,522,359 | 336,1808,1660 | 337,3869,3830 | 338,62,47

BATCH_RAW_INFO | 330,2091,1559 | 332,1458,1036 | 333,524,104 | 335,523,359 | 336,1809,1660 | 337,3870,3830 | 338,63,47

BATCH_RAW_INFO | 330,2092,1559 | 333,525,104 | 335,524,359 | 336,1810,1660 | 337,3871,3830 | 338,64,47

BATCH_RAW_INFO | 330,2093,1559 | 333,526,104 | 335,525,359 | 336,1811,1660 | 337,3872,3830 | 338,65,47

BATCH_RAW_INFO | 330,2094,1559 | 333,527,104 | 335,526,359 | 336,1812,1660 | 337,3873,3830 | 338,66,47

BATCH_RAW_INFO | 330,2095,1559 | 333,528,104 | 335,527,359 | 336,1813,1660 | 337,3874,3830 | 338,67,47

BATCH_RAW_INFO | 330,2096,1559 | 333,529,104 | 335,528,359 | 336,1814,1660 | 337,3875,3830 | 338,68,47

BATCH_RAW_INFO | 330,2097,1559 | 333,530,104 | 335,529,359 | 336,1815,1660 | 337,3876,3830 | 338,69,47

BATCH_RAW_INFO | 330,2098,1559 | 333,531,104 | 335,530,359 | 336,1816,1660 | 337,3877,3830 | 338,70,47

BATCH_RAW_INFO | 330,2099,1559 | 333,532,104 | 335,531,359 | 336,1817,1660 | 337,3878,3830 | 338,71,47

BATCH_RAW_INFO | 339,242,241

BATCH_RAW_INFO | 330,2100,1559 | 333,533,104 | 335,532,359 | 336,1818,1660 | 337,3879,3830 | 338,72,47 | 339,243,241

BATCH_RAW_INFO | 330,2101,1559 | 333,534,104 | 335,533,359 | 336,1819,1660 | 337,3880,3830 | 338,73,47 | 339,244,241

BATCH_RAW_INFO | 330,2102,1559 | 333,535,104 | 335,534,359 | 336,1820,1660 | 337,3881,3830 | 338,74,47 | 339,245,241

BATCH_RAW_INFO | 330,2103,1559 | 333,536,104 | 335,535,359 | 336,1821,1660 | 337,3882,3830 | 338,75,47 | 339,246,241

BATCH_RAW_INFO | 330,2104,1559 | 333,537,104 | 335,536,359 | 336,1822,1660 | 337,3883,3830 | 338,76,47 | 339,247,241

BATCH_RAW_INFO | 330,2105,1559 | 333,538,104 | 335,537,359 | 336,1823,1660 | 337,3884,3830 | 338,77,47 | 339,248,241

BATCH_RAW_INFO | 330,2106,1559 | 333,539,104 | 335,538,359 | 336,1824,1660 | 337,3885,3830 | 338,78,47 | 339,249,241

BATCH_RAW_INFO | 330,2107,1559 | 333,540,104 | 335,539,359 | 336,1825,1660 | 337,3886,3830 | 338,79,47 | 339,250,241

BATCH_RAW_INFO | 330,2108,1559 | 333,541,104 | 335,540,359 | 336,1826,1660 | 337,3887,3830 | 338,80,47 | 339,251,241

BATCH_RAW_INFO | 330,2109,1559 | 333,542,104 | 335,541,359 | 336,1827,1660 | 337,3888,3830 | 338,81,47 | 339,252,241

BATCH_RAW_INFO | 330,2110,1559 | 333,543,104 | 335,542,359 | 336,1828,1660 | 337,3889,3830 | 338,82,47 | 339,253,241

BATCH_RAW_INFO | 330,2111,1559 | 333,544,104 | 335,543,359 | 336,1829,1660 | 337,3890,3830 | 338,83,47 | 339,254,241

BATCH_RAW_INFO | 330,2112,1559 | 333,545,104 | 335,544,359 | 336,1830,1660 | 337,3891,3830 | 338,84,47 | 339,255,241

BATCH_RAW_INFO | 330,2113,1559 | 333,546,104 | 335,545,359 | 336,1831,1660 | 337,3892,3830 | 338,85,47 | 339,256,241

BATCH_RAW_INFO | 330,2114,1559 | 333,547,104 | 335,546,359 | 336,1832,1660 | 337,3893,3830 | 338,86,47 | 339,257,241

BATCH_RAW_INFO | 330,2115,1559 | 333,548,104 | 335,547,359 | 336,1833,1660 | 337,3894,3830 | 338,87,47 | 339,258,241

BATCH_RAW_INFO | 330,2116,1559 | 333,549,104 | 335,548,359 | 336,1834,1660 | 337,3895,3830 | 338,88,47 | 339,259,241

BATCH_RAW_INFO | 330,2117,1559 | 333,550,104 | 335,549,359 | 336,1835,1660 | 337,3896,3830 | 338,89,47 | 339,260,241

BATCH_RAW_INFO | 330,2118,1559 | 333,551,104 | 335,550,359 | 336,1836,1660 | 337,3897,3830 | 338,90,47 | 339,261,241

BATCH_RAW_INFO | 330,2119,1559 | 333,552,104 | 335,551,359 | 336,1837,1660 | 337,3898,3830 | 338,91,47 | 339,262,241

BATCH_RAW_INFO | 330,2120,1559 | 333,553,104 | 335,552,359 | 336,1838,1660 | 337,3899,3830 | 338,92,47 | 339,263,241

BATCH_RAW_INFO | 330,2121,1559 | 333,554,104 | 335,553,359 | 336,1839,1660 | 337,3900,3830 | 338,93,47 | 339,264,241

BATCH_RAW_INFO | 330,2122,1559 | 333,555,104 | 335,554,359 | 336,1840,1660 | 337,3901,3830 | 338,94,47 | 339,265,241

BATCH_RAW_INFO | 330,2123,1559 | 333,556,104 | 335,555,359 | 336,1841,1660 | 337,3902,3830 | 338,95,47 | 339,266,241

BATCH_RAW_INFO | 330,2124,1559 | 333,557,104 | 335,556,359 | 336,1842,1660 | 337,3903,3830 | 338,96,47 | 339,267,241

BATCH_RAW_INFO | 330,2125,1559 | 333,558,104 | 335,557,359 | 336,1843,1660 | 337,3904,3830 | 338,97,47 | 339,268,241

BATCH_RAW_INFO | 330,2126,1559 | 333,559,104 | 335,558,359 | 336,1844,1660 | 337,3905,3830 | 338,98,47 | 339,269,241

BATCH_RAW_INFO | 330,2127,1559 | 333,560,104 | 335,559,359 | 336,1845,1660 | 337,3906,3830 | 338,99,47 | 339,270,241

BATCH_RAW_INFO | 330,2128,1559 | 333,561,104 | 335,560,359 | 336,1846,1660 | 337,3907,3830 | 338,100,47 | 339,271,241

BATCH_RAW_INFO | 330,2129,1559 | 333,562,104 | 335,561,359 | 336,1847,1660 | 337,3908,3830 | 338,101,47 | 339,272,241

BATCH_RAW_INFO | 330,2130,1559 | 333,563,104 | 335,562,359 | 336,1848,1660 | 337,3909,3830 | 338,102,47 | 339,273,241

BATCH_RAW_INFO | 330,2131,1559 | 333,564,104 | 335,563,359 | 336,1849,1660 | 337,3910,3830 | 338,103,47 | 339,274,241

BATCH_RAW_INFO | 330,2132,1559 | 333,565,104 | 335,564,359 | 336,1850,1660 | 337,3911,3830 | 338,104,47 | 339,275,241

BATCH_RAW_INFO | 330,2133,1559 | 333,566,104 | 335,565,359 | 336,1851,1660 | 337,3912,3830 | 338,105,47 | 339,276,241

BATCH_RAW_INFO | 330,2134,1559 | 333,567,104 | 336,1852,1660 | 337,3913,3830 | 338,106,47 | 339,277,241

BATCH_RAW_INFO | 330,2135,1559 | 333,568,104 | 336,1853,1660 | 337,3914,3830 | 338,107,47 | 339,278,241

BATCH_RAW_INFO | 330,2136,1559 | 333,569,104 | 336,1854,1660 | 337,3915,3830 | 338,108,47 | 339,279,241

BATCH_RAW_INFO | 330,2137,1559 | 333,570,104 | 336,1855,1660 | 337,3916,3830 | 338,109,47 | 339,280,241

BATCH_RAW_INFO | 330,2138,1559 | 333,571,104 | 336,1856,1660 | 337,3917,3830 | 338,110,47 | 339,281,241

BATCH_RAW_INFO | 330,2139,1559 | 333,572,104 | 336,1857,1660 | 337,3918,3830 | 338,111,47 | 339,282,241

BATCH_RAW_INFO | 330,2140,1559 | 333,573,104 | 336,1858,1660 | 337,3919,3830 | 338,112,47 | 339,283,241

BATCH_RAW_INFO | 330,2141,1559 | 333,574,104 | 336,1859,1660 | 337,3920,3830 | 338,113,47 | 339,284,241

BATCH_RAW_INFO | 330,2142,1559 | 333,575,104 | 336,1860,1660 | 337,3921,3830 | 338,114,47 | 339,285,241

BATCH_RAW_INFO | 330,2143,1559 | 333,576,104 | 336,1861,1660 | 337,3922,3830 | 338,115,47 | 339,286,241

BATCH_RAW_INFO | 330,2144,1559 | 333,577,104 | 336,1862,1660 | 337,3923,3830 | 338,116,47 | 339,287,241

BATCH_RAW_INFO | 330,2145,1559 | 333,578,104 | 336,1863,1660 | 337,3924,3830 | 338,117,47 | 339,288,241

BATCH_RAW_INFO | 330,2146,1559 | 333,579,104 | 336,1864,1660 | 337,3925,3830 | 338,118,47 | 339,289,241

BATCH_RAW_INFO | 330,2147,1559 | 333,580,104 | 336,1865,1660 | 337,3926,3830 | 338,119,47 | 339,290,241

BATCH_RAW_INFO | 330,2148,1559 | 333,581,104 | 336,1866,1660 | 337,3927,3830 | 338,120,47 | 339,291,241

BATCH_RAW_INFO | 330,2149,1559 | 333,582,104 | 336,1867,1660 | 337,3928,3830 | 338,121,47 | 339,292,241

BATCH_RAW_INFO | 330,2150,1559 | 333,583,104 | 336,1868,1660 | 337,3929,3830 | 338,122,47 | 339,293,241

BATCH_RAW_INFO | 330,2151,1559 | 333,584,104 | 336,1869,1660 | 337,3930,3830 | 338,123,47 | 339,294,241

BATCH_RAW_INFO | 330,2152,1559 | 333,585,104 | 336,1870,1660 | 337,3931,3830 | 338,124,47 | 339,295,241

BATCH_RAW_INFO | 330,2153,1559 | 333,586,104 | 336,1871,1660 | 337,3932,3830 | 338,125,47 | 339,296,241

BATCH_RAW_INFO | 330,2154,1559 | 333,587,104 | 336,1872,1660 | 337,3933,3830 | 338,126,47 | 339,297,241

BATCH_RAW_INFO | 330,2155,1559 | 333,588,104 | 336,1873,1660 | 337,3934,3830 | 338,127,47 | 339,298,241

BATCH_RAW_INFO | 330,2156,1559 | 333,589,104 | 336,1874,1660 | 337,3935,3830 | 338,128,47 | 339,299,241

BATCH_RAW_INFO | 330,2157,1559 | 333,590,104 | 336,1875,1660 | 337,3936,3830 | 338,129,47 | 339,300,241

BATCH_RAW_INFO | 330,2158,1559 | 333,591,104 | 336,1876,1660 | 337,3937,3830 | 338,130,47 | 339,301,241

BATCH_RAW_INFO | 330,2159,1559 | 333,592,104 | 336,1877,1660 | 337,3938,3830 | 338,131,47 | 339,302,241

BATCH_RAW_INFO | 330,2160,1559 | 333,593,104 | 336,1878,1660 | 337,3939,3830 | 338,132,47 | 339,303,241

BATCH_RAW_INFO | 330,2161,1559 | 333,594,104 | 336,1879,1660 | 337,3940,3830 | 338,133,47 | 339,304,241

BATCH_RAW_INFO | 330,2162,1559 | 333,595,104 | 336,1880,1660 | 337,3941,3830 | 338,134,47 | 339,305,241

BATCH_RAW_INFO | 330,2163,1559 | 333,596,104 | 336,1881,1660 | 337,3942,3830 | 338,135,47 | 339,306,241

BATCH_RAW_INFO | 330,2164,1559 | 333,597,104 | 336,1882,1660 | 337,3943,3830 | 338,136,47 | 339,307,241

BATCH_RAW_INFO | 330,2165,1559 | 333,598,104 | 336,1883,1660 | 337,3944,3830 | 338,137,47 | 339,308,241

BATCH_RAW_INFO | 330,2166,1559 | 333,599,104 | 336,1884,1660 | 337,3945,3830 | 338,138,47 | 339,309,241

BATCH_RAW_INFO | 330,2167,1559 | 333,600,104 | 336,1885,1660 | 337,3946,3830 | 338,139,47 | 339,310,241

BATCH_RAW_INFO | 330,2168,1559 | 333,601,104 | 336,1886,1660 | 337,3947,3830 | 338,140,47 | 339,311,241

BATCH_RAW_INFO | 330,2169,1559 | 333,602,104 | 336,1887,1660 | 337,3948,3830 | 338,141,47 | 339,312,241

BATCH_RAW_INFO | 330,2170,1559 | 333,603,104 | 336,1888,1660 | 337,3949,3830 | 338,142,47 | 339,313,241

BATCH_RAW_INFO | 330,2171,1559 | 333,604,104 | 336,1889,1660 | 337,3950,3830 | 338,143,47 | 339,314,241

BATCH_RAW_INFO | 330,2172,1559 | 333,605,104 | 336,1890,1660 | 337,3951,3830 | 338,144,47 | 339,315,241

BATCH_RAW_INFO | 330,2173,1559 | 333,606,104 | 336,1891,1660 | 337,3952,3830 | 338,145,47 | 339,316,241

BATCH_RAW_INFO | 330,2174,1559 | 333,607,104 | 336,1892,1660 | 337,3953,3830 | 338,146,47 | 339,317,241

BATCH_RAW_INFO | 330,2175,1559 | 333,608,104 | 336,1893,1660 | 337,3954,3830 | 338,147,47 | 339,318,241

BATCH_RAW_INFO | 330,2176,1559 | 333,609,104 | 336,1894,1660 | 337,3955,3830 | 338,148,47 | 339,319,241

BATCH_RAW_INFO | 330,2177,1559 | 333,610,104 | 336,1895,1660 | 337,3956,3830 | 338,149,47 | 339,320,241

BATCH_RAW_INFO | 330,2178,1559 | 333,611,104 | 336,1896,1660 | 337,3957,3830 | 338,150,47 | 339,321,241

BATCH_RAW_INFO | 330,2179,1559 | 333,612,104 | 336,1897,1660 | 337,3958,3830 | 338,151,47 | 339,322,241

BATCH_RAW_INFO | 330,2180,1559 | 333,613,104 | 336,1898,1660 | 337,3959,3830 | 338,152,47 | 339,323,241

BATCH_RAW_INFO | 330,2181,1559 | 333,614,104 | 336,1899,1660 | 337,3960,3830 | 338,153,47 | 339,324,241

BATCH_RAW_INFO | 330,2182,1559 | 333,615,104 | 336,1900,1660 | 337,3961,3830 | 338,154,47 | 339,325,241

BATCH_RAW_INFO | 330,2183,1559 | 333,616,104 | 336,1901,1660 | 337,3962,3830 | 338,155,47 | 339,326,241

BATCH_RAW_INFO | 330,2184,1559 | 333,617,104 | 336,1902,1660 | 337,3963,3830 | 338,156,47 | 339,327,241

BATCH_RAW_INFO | 330,2185,1559 | 333,618,104 | 336,1903,1660 | 337,3964,3830 | 338,157,47 | 339,328,241

BATCH_RAW_INFO | 330,2186,1559 | 333,619,104 | 336,1904,1660 | 337,3965,3830 | 338,158,47 | 339,329,241

BATCH_RAW_INFO | 330,2187,1559 | 333,620,104 | 336,1905,1660 | 337,3966,3830 | 338,159,47 | 339,330,241

BATCH_RAW_INFO | 330,2188,1559 | 333,621,104 | 336,1906,1660 | 337,3967,3830 | 338,160,47 | 339,331,241

BATCH_RAW_INFO | 330,2189,1559 | 333,622,104 | 336,1907,1660 | 337,3968,3830 | 338,161,47 | 339,332,241

BATCH_RAW_INFO | 330,2190,1559 | 333,623,104 | 336,1908,1660 | 337,3969,3830 | 338,162,47 | 339,333,241

BATCH_RAW_INFO | 330,2191,1559 | 333,624,104 | 336,1909,1660 | 337,3970,3830 | 338,163,47 | 339,334,241

BATCH_RAW_INFO | 330,2192,1559 | 333,625,104 | 336,1910,1660 | 337,3971,3830 | 338,164,47 | 339,335,241

BATCH_RAW_INFO | 330,2193,1559 | 333,626,104 | 336,1911,1660 | 337,3972,3830 | 338,165,47 | 339,336,241

BATCH_RAW_INFO | 330,2194,1559 | 333,627,104 | 336,1912,1660 | 337,3973,3830 | 338,166,47 | 339,337,241

BATCH_RAW_INFO | 333,628,104 | 336,1913,1660 | 337,3974,3830 | 338,167,47 | 339,338,241

BATCH_RAW_INFO | 333,629,104 | 336,1914,1660 | 337,3975,3830 | 338,168,47 | 339,339,241

BATCH_RAW_INFO | 333,630,104 | 336,1915,1660 | 337,3976,3830 | 338,169,47 | 339,340,241

BATCH_RAW_INFO | 333,631,104 | 336,1916,1660 | 337,3977,3830 | 338,170,47 | 339,341,241

BATCH_RAW_INFO | 333,632,104 | 336,1917,1660 | 337,3978,3830 | 338,171,47 | 339,342,241

BATCH_RAW_INFO | 333,633,104 | 336,1918,1660 | 337,3979,3830 | 338,172,47 | 339,343,241

BATCH_RAW_INFO | 333,634,104 | 336,1919,1660 | 337,3980,3830 | 338,173,47 | 339,344,241

BATCH_RAW_INFO | 333,635,104 | 336,1920,1660 | 337,3981,3830 | 338,174,47 | 339,345,241

BATCH_RAW_INFO | 333,636,104 | 336,1921,1660 | 337,3982,3830 | 338,175,47 | 339,346,241

BATCH_RAW_INFO | 333,637,104 | 336,1922,1660 | 337,3983,3830 | 338,176,47 | 339,347,241

BATCH_RAW_INFO | 333,638,104 | 336,1923,1660 | 337,3984,3830 | 338,177,47 | 339,348,241

BATCH_RAW_INFO | 340,784,783

BATCH_RAW_INFO | 333,639,104 | 336,1924,1660 | 337,3985,3830 | 338,178,47 | 339,349,241 | 340,785,783

BATCH_RAW_INFO | 333,640,104 | 336,1925,1660 | 337,3986,3830 | 338,179,47 | 339,350,241 | 340,786,783

BATCH_RAW_INFO | 333,641,104 | 336,1926,1660 | 337,3987,3830 | 338,180,47 | 339,351,241 | 340,787,783

BATCH_RAW_INFO | 333,642,104 | 336,1927,1660 | 337,3988,3830 | 338,181,47 | 339,352,241 | 340,788,783

BATCH_RAW_INFO | 333,643,104 | 336,1928,1660 | 337,3989,3830 | 338,182,47 | 339,353,241 | 340,789,783

BATCH_RAW_INFO | 333,644,104 | 336,1929,1660 | 337,3990,3830 | 338,183,47 | 339,354,241 | 340,790,783

BATCH_RAW_INFO | 333,645,104 | 336,1930,1660 | 337,3991,3830 | 338,184,47 | 339,355,241 | 340,791,783

BATCH_RAW_INFO | 333,646,104 | 336,1931,1660 | 337,3992,3830 | 338,185,47 | 339,356,241 | 340,792,783

BATCH_RAW_INFO | 333,647,104 | 336,1932,1660 | 337,3993,3830 | 338,186,47 | 339,357,241 | 340,793,783

BATCH_RAW_INFO | 333,648,104 | 336,1933,1660 | 337,3994,3830 | 338,187,47 | 339,358,241 | 340,794,783

BATCH_RAW_INFO | 333,649,104 | 336,1934,1660 | 337,3995,3830 | 338,188,47 | 339,359,241 | 340,795,783

BATCH_RAW_INFO | 333,650,104 | 336,1935,1660 | 337,3996,3830 | 338,189,47 | 339,360,241 | 340,796,783

BATCH_RAW_INFO | 333,651,104 | 336,1936,1660 | 337,3997,3830 | 338,190,47 | 339,361,241 | 340,797,783

BATCH_RAW_INFO | 341,1327,1326

BATCH_RAW_INFO | 342,861,860

BATCH_RAW_INFO | 333,652,104 | 336,1937,1660 | 337,3998,3830 | 338,191,47 | 339,362,241 | 340,798,783 | 341,1328,1326 | 342,862,860

BATCH_RAW_INFO | 333,653,104 | 336,1938,1660 | 337,3999,3830 | 338,192,47 | 339,363,241 | 340,799,783 | 341,1329,1326 | 342,863,860

BATCH_RAW_INFO | 333,654,104 | 336,1939,1660 | 337,4000,3830 | 338,193,47 | 339,364,241 | 340,800,783 | 341,1330,1326 | 342,864,860

BATCH_RAW_INFO | 333,655,104 | 336,1940,1660 | 337,4001,3830 | 338,194,47 | 339,365,241 | 340,801,783 | 341,1331,1326 | 342,865,860

BATCH_RAW_INFO | 333,656,104 | 336,1941,1660 | 337,4002,3830 | 338,195,47 | 339,366,241 | 340,802,783 | 341,1332,1326 | 342,866,860

BATCH_RAW_INFO | 333,657,104 | 336,1942,1660 | 337,4003,3830 | 338,196,47 | 339,367,241 | 340,803,783 | 341,1333,1326 | 342,867,860

BATCH_RAW_INFO | 343,889,888

BATCH_RAW_INFO | 333,658,104 | 336,1943,1660 | 337,4004,3830 | 338,197,47 | 339,368,241 | 340,804,783 | 341,1334,1326 | 342,868,860 | 343,890,888

BATCH_RAW_INFO | 333,659,104 | 336,1944,1660 | 337,4005,3830 | 338,198,47 | 339,369,241 | 340,805,783 | 341,1335,1326 | 342,869,860 | 343,891,888

BATCH_RAW_INFO | 333,660,104 | 336,1945,1660 | 337,4006,3830 | 338,199,47 | 339,370,241 | 340,806,783 | 341,1336,1326 | 342,870,860 | 343,892,888

BATCH_RAW_INFO | 333,661,104 | 336,1946,1660 | 337,4007,3830 | 338,200,47 | 339,371,241 | 340,807,783 | 341,1337,1326 | 342,871,860 | 343,893,888

BATCH_RAW_INFO | 333,662,104 | 336,1947,1660 | 337,4008,3830 | 338,201,47 | 339,372,241 | 340,808,783 | 341,1338,1326 | 342,872,860 | 343,894,888

BATCH_RAW_INFO | 333,663,104 | 336,1948,1660 | 337,4009,3830 | 338,202,47 | 339,373,241 | 340,809,783 | 341,1339,1326 | 342,873,860 | 343,895,888

BATCH_RAW_INFO | 333,664,104 | 336,1949,1660 | 337,4010,3830 | 338,203,47 | 339,374,241 | 340,810,783 | 341,1340,1326 | 342,874,860 | 343,896,888

BATCH_RAW_INFO | 333,665,104 | 336,1950,1660 | 337,4011,3830 | 338,204,47 | 339,375,241 | 340,811,783 | 341,1341,1326 | 342,875,860 | 343,897,888

BATCH_RAW_INFO | 333,666,104 | 336,1951,1660 | 337,4012,3830 | 338,205,47 | 339,376,241 | 340,812,783 | 341,1342,1326 | 342,876,860 | 343,898,888

BATCH_RAW_INFO | 333,667,104 | 336,1952,1660 | 337,4013,3830 | 338,206,47 | 339,377,241 | 340,813,783 | 341,1343,1326 | 342,877,860 | 343,899,888

BATCH_RAW_INFO | 333,668,104 | 336,1953,1660 | 337,4014,3830 | 338,207,47 | 339,378,241 | 340,814,783 | 341,1344,1326 | 342,878,860 | 343,900,888

BATCH_RAW_INFO | 333,669,104 | 336,1954,1660 | 337,4015,3830 | 338,208,47 | 339,379,241 | 340,815,783 | 341,1345,1326 | 342,879,860 | 343,901,888

BATCH_RAW_INFO | 333,670,104 | 336,1955,1660 | 337,4016,3830 | 338,209,47 | 339,380,241 | 340,816,783 | 341,1346,1326 | 342,880,860 | 343,902,888

BATCH_RAW_INFO | 333,671,104 | 336,1956,1660 | 337,4017,3830 | 338,210,47 | 339,381,241 | 340,817,783 | 341,1347,1326 | 342,881,860 | 343,903,888

BATCH_RAW_INFO | 333,672,104 | 336,1957,1660 | 337,4018,3830 | 338,211,47 | 339,382,241 | 340,818,783 | 341,1348,1326 | 342,882,860 | 343,904,888

BATCH_RAW_INFO | 333,673,104 | 336,1958,1660 | 337,4019,3830 | 338,212,47 | 339,383,241 | 340,819,783 | 341,1349,1326 | 342,883,860 | 343,905,888

BATCH_RAW_INFO | 333,674,104 | 336,1959,1660 | 337,4020,3830 | 338,213,47 | 339,384,241 | 340,820,783 | 341,1350,1326 | 342,884,860 | 343,906,888

BATCH_RAW_INFO | 333,675,104 | 336,1960,1660 | 337,4021,3830 | 338,214,47 | 339,385,241 | 340,821,783 | 341,1351,1326 | 342,885,860 | 343,907,888

BATCH_RAW_INFO | 333,676,104 | 336,1961,1660 | 337,4022,3830 | 338,215,47 | 339,386,241 | 340,822,783 | 341,1352,1326 | 342,886,860 | 343,908,888

BATCH_RAW_INFO | 333,677,104 | 336,1962,1660 | 337,4023,3830 | 338,216,47 | 339,387,241 | 340,823,783 | 341,1353,1326 | 342,887,860 | 343,909,888

BATCH_RAW_INFO | 333,678,104 | 336,1963,1660 | 337,4024,3830 | 338,217,47 | 339,388,241 | 340,824,783 | 341,1354,1326 | 342,888,860 | 343,910,888

BATCH_RAW_INFO | 333,679,104 | 336,1964,1660 | 337,4025,3830 | 338,218,47 | 339,389,241 | 340,825,783 | 341,1355,1326 | 342,889,860 | 343,911,888

BATCH_RAW_INFO | 344,1393,1392

BATCH_RAW_INFO | 333,680,104 | 336,1965,1660 | 337,4026,3830 | 338,219,47 | 339,390,241 | 340,826,783 | 341,1356,1326 | 342,890,860 | 343,912,888 | 344,1394,1392

BATCH_RAW_INFO | 333,681,104 | 336,1966,1660 | 337,4027,3830 | 338,220,47 | 339,391,241 | 340,827,783 | 341,1357,1326 | 342,891,860 | 343,913,888 | 344,1395,1392

BATCH_RAW_INFO | 333,682,104 | 336,1967,1660 | 337,4028,3830 | 338,221,47 | 339,392,241 | 340,828,783 | 341,1358,1326 | 342,892,860 | 343,914,888 | 344,1396,1392

BATCH_RAW_INFO | 333,683,104 | 336,1968,1660 | 337,4029,3830 | 338,222,47 | 339,393,241 | 340,829,783 | 341,1359,1326 | 342,893,860 | 343,915,888 | 344,1397,1392

BATCH_RAW_INFO | 333,684,104 | 336,1969,1660 | 337,4030,3830 | 338,223,47 | 339,394,241 | 340,830,783 | 341,1360,1326 | 342,894,860 | 343,916,888 | 344,1398,1392

BATCH_RAW_INFO | 333,685,104 | 336,1970,1660 | 337,4031,3830 | 338,224,47 | 339,395,241 | 340,831,783 | 341,1361,1326 | 342,895,860 | 343,917,888 | 344,1399,1392

BATCH_RAW_INFO | 333,686,104 | 336,1971,1660 | 337,4032,3830 | 338,225,47 | 339,396,241 | 340,832,783 | 341,1362,1326 | 342,896,860 | 343,918,888 | 344,1400,1392

BATCH_RAW_INFO | 333,687,104 | 336,1972,1660 | 337,4033,3830 | 338,226,47 | 339,397,241 | 340,833,783 | 341,1363,1326 | 342,897,860 | 343,919,888 | 344,1401,1392

BATCH_RAW_INFO | 333,688,104 | 336,1973,1660 | 337,4034,3830 | 338,227,47 | 339,398,241 | 340,834,783 | 341,1364,1326 | 342,898,860 | 343,920,888 | 344,1402,1392

BATCH_RAW_INFO | 333,689,104 | 336,1974,1660 | 337,4035,3830 | 338,228,47 | 339,399,241 | 340,835,783 | 341,1365,1326 | 342,899,860 | 343,921,888 | 344,1403,1392

BATCH_RAW_INFO | 333,690,104 | 336,1975,1660 | 337,4036,3830 | 338,229,47 | 339,400,241 | 340,836,783 | 341,1366,1326 | 342,900,860 | 343,922,888 | 344,1404,1392

BATCH_RAW_INFO | 333,691,104 | 336,1976,1660 | 337,4037,3830 | 338,230,47 | 339,401,241 | 340,837,783 | 341,1367,1326 | 342,901,860 | 343,923,888 | 344,1405,1392

BATCH_RAW_INFO | 333,692,104 | 336,1977,1660 | 337,4038,3830 | 338,231,47 | 339,402,241 | 340,838,783 | 341,1368,1326 | 342,902,860 | 343,924,888 | 344,1406,1392

BATCH_RAW_INFO | 333,693,104 | 336,1978,1660 | 337,4039,3830 | 338,232,47 | 339,403,241 | 340,839,783 | 341,1369,1326 | 342,903,860 | 343,925,888 | 344,1407,1392

BATCH_RAW_INFO | 333,694,104 | 336,1979,1660 | 337,4040,3830 | 338,233,47 | 339,404,241 | 340,840,783 | 341,1370,1326 | 342,904,860 | 343,926,888 | 344,1408,1392

BATCH_RAW_INFO | 333,695,104 | 336,1980,1660 | 337,4041,3830 | 338,234,47 | 339,405,241 | 340,841,783 | 341,1371,1326 | 342,905,860 | 343,927,888 | 344,1409,1392

BATCH_RAW_INFO | 333,696,104 | 336,1981,1660 | 337,4042,3830 | 338,235,47 | 339,406,241 | 340,842,783 | 341,1372,1326 | 342,906,860 | 343,928,888 | 344,1410,1392

BATCH_RAW_INFO | 333,697,104 | 336,1982,1660 | 337,4043,3830 | 338,236,47 | 339,407,241 | 340,843,783 | 341,1373,1326 | 342,907,860 | 343,929,888 | 344,1411,1392

BATCH_RAW_INFO | 333,698,104 | 336,1983,1660 | 337,4044,3830 | 338,237,47 | 339,408,241 | 340,844,783 | 341,1374,1326 | 342,908,860 | 343,930,888 | 344,1412,1392

BATCH_RAW_INFO | 333,699,104 | 336,1984,1660 | 337,4045,3830 | 338,238,47 | 339,409,241 | 340,845,783 | 341,1375,1326 | 342,909,860 | 343,931,888 | 344,1413,1392

BATCH_RAW_INFO | 333,700,104 | 336,1985,1660 | 337,4046,3830 | 338,239,47 | 339,410,241 | 341,1376,1326 | 342,910,860 | 343,932,888 | 344,1414,1392

BATCH_RAW_INFO | 333,701,104 | 336,1986,1660 | 337,4047,3830 | 338,240,47 | 339,411,241 | 341,1377,1326 | 342,911,860 | 343,933,888 | 344,1415,1392

BATCH_RAW_INFO | 333,702,104 | 336,1987,1660 | 337,4048,3830 | 338,241,47 | 339,412,241 | 341,1378,1326 | 342,912,860 | 343,934,888 | 344,1416,1392

BATCH_RAW_INFO | 333,703,104 | 336,1988,1660 | 337,4049,3830 | 338,242,47 | 339,413,241 | 341,1379,1326 | 342,913,860 | 343,935,888 | 344,1417,1392

BATCH_RAW_INFO | 333,704,104 | 336,1989,1660 | 337,4050,3830 | 338,243,47 | 339,414,241 | 341,1380,1326 | 342,914,860 | 343,936,888 | 344,1418,1392

BATCH_RAW_INFO | 333,705,104 | 336,1990,1660 | 337,4051,3830 | 338,244,47 | 339,415,241 | 341,1381,1326 | 342,915,860 | 343,937,888 | 344,1419,1392

BATCH_RAW_INFO | 333,706,104 | 336,1991,1660 | 337,4052,3830 | 338,245,47 | 339,416,241 | 341,1382,1326 | 342,916,860 | 343,938,888 | 344,1420,1392

BATCH_RAW_INFO | 333,707,104 | 336,1992,1660 | 337,4053,3830 | 338,246,47 | 339,417,241 | 341,1383,1326 | 342,917,860 | 343,939,888 | 344,1421,1392

BATCH_RAW_INFO | 333,708,104 | 336,1993,1660 | 337,4054,3830 | 338,247,47 | 339,418,241 | 341,1384,1326 | 342,918,860 | 343,940,888 | 344,1422,1392

BATCH_RAW_INFO | 333,709,104 | 336,1994,1660 | 337,4055,3830 | 338,248,47 | 339,419,241 | 341,1385,1326 | 342,919,860 | 343,941,888 | 344,1423,1392

BATCH_RAW_INFO | 333,710,104 | 336,1995,1660 | 337,4056,3830 | 338,249,47 | 339,420,241 | 341,1386,1326 | 342,920,860 | 343,942,888 | 344,1424,1392

BATCH_RAW_INFO | 333,711,104 | 336,1996,1660 | 337,4057,3830 | 338,250,47 | 339,421,241 | 341,1387,1326 | 342,921,860 | 343,943,888 | 344,1425,1392

BATCH_RAW_INFO | 333,712,104 | 336,1997,1660 | 337,4058,3830 | 338,251,47 | 339,422,241 | 341,1388,1326 | 342,922,860 | 343,944,888 | 344,1426,1392

BATCH_RAW_INFO | 333,713,104 | 336,1998,1660 | 337,4059,3830 | 338,252,47 | 339,423,241 | 341,1389,1326 | 342,923,860 | 343,945,888 | 344,1427,1392

BATCH_RAW_INFO | 333,714,104 | 336,1999,1660 | 337,4060,3830 | 338,253,47 | 339,424,241 | 341,1390,1326 | 342,924,860 | 343,946,888 | 344,1428,1392

BATCH_RAW_INFO | 333,715,104 | 336,2000,1660 | 337,4061,3830 | 338,254,47 | 339,425,241 | 341,1391,1326 | 342,925,860 | 343,947,888 | 344,1429,1392

BATCH_RAW_INFO | 333,716,104 | 336,2001,1660 | 337,4062,3830 | 338,255,47 | 339,426,241 | 341,1392,1326 | 342,926,860 | 343,948,888 | 344,1430,1392

BATCH_RAW_INFO | 333,717,104 | 336,2002,1660 | 337,4063,3830 | 338,256,47 | 339,427,241 | 341,1393,1326 | 342,927,860 | 343,949,888 | 344,1431,1392

BATCH_RAW_INFO | 333,718,104 | 336,2003,1660 | 337,4064,3830 | 338,257,47 | 339,428,241 | 341,1394,1326 | 342,928,860 | 343,950,888 | 344,1432,1392

BATCH_RAW_INFO | 333,719,104 | 336,2004,1660 | 337,4065,3830 | 338,258,47 | 339,429,241 | 341,1395,1326 | 342,929,860 | 343,951,888 | 344,1433,1392

BATCH_RAW_INFO | 333,720,104 | 336,2005,1660 | 337,4066,3830 | 338,259,47 | 339,430,241 | 341,1396,1326 | 342,930,860 | 343,952,888 | 344,1434,1392

BATCH_RAW_INFO | 333,721,104 | 336,2006,1660 | 337,4067,3830 | 338,260,47 | 339,431,241 | 341,1397,1326 | 342,931,860 | 343,953,888 | 344,1435,1392

BATCH_RAW_INFO | 333,722,104 | 336,2007,1660 | 337,4068,3830 | 338,261,47 | 339,432,241 | 341,1398,1326 | 342,932,860 | 343,954,888 | 344,1436,1392

BATCH_RAW_INFO | 333,723,104 | 336,2008,1660 | 337,4069,3830 | 338,262,47 | 339,433,241 | 341,1399,1326 | 342,933,860 | 343,955,888 | 344,1437,1392

BATCH_RAW_INFO | 333,724,104 | 336,2009,1660 | 337,4070,3830 | 338,263,47 | 339,434,241 | 341,1400,1326 | 342,934,860 | 343,956,888 | 344,1438,1392

BATCH_RAW_INFO | 333,725,104 | 336,2010,1660 | 337,4071,3830 | 338,264,47 | 339,435,241 | 341,1401,1326 | 342,935,860 | 343,957,888 | 344,1439,1392

BATCH_RAW_INFO | 333,726,104 | 336,2011,1660 | 337,4072,3830 | 338,265,47 | 339,436,241 | 341,1402,1326 | 342,936,860 | 343,958,888 | 344,1440,1392

BATCH_RAW_INFO | 333,727,104 | 336,2012,1660 | 337,4073,3830 | 338,266,47 | 339,437,241 | 341,1403,1326 | 342,937,860 | 343,959,888 | 344,1441,1392

BATCH_RAW_INFO | 333,728,104 | 336,2013,1660 | 337,4074,3830 | 338,267,47 | 339,438,241 | 341,1404,1326 | 342,938,860 | 343,960,888 | 344,1442,1392

BATCH_RAW_INFO | 333,729,104 | 336,2014,1660 | 337,4075,3830 | 338,268,47 | 339,439,241 | 341,1405,1326 | 342,939,860 | 343,961,888 | 344,1443,1392

BATCH_RAW_INFO | 333,730,104 | 336,2015,1660 | 337,4076,3830 | 338,269,47 | 339,440,241 | 341,1406,1326 | 342,940,860 | 343,962,888 | 344,1444,1392

BATCH_RAW_INFO | 333,731,104 | 336,2016,1660 | 337,4077,3830 | 338,270,47 | 339,441,241 | 341,1407,1326 | 342,941,860 | 343,963,888 | 344,1445,1392

BATCH_RAW_INFO | 333,732,104 | 336,2017,1660 | 337,4078,3830 | 338,271,47 | 339,442,241 | 341,1408,1326 | 342,942,860 | 343,964,888 | 344,1446,1392

BATCH_RAW_INFO | 333,733,104 | 336,2018,1660 | 337,4079,3830 | 338,272,47 | 339,443,241 | 341,1409,1326 | 342,943,860 | 343,965,888 | 344,1447,1392

BATCH_RAW_INFO | 333,734,104 | 336,2019,1660 | 337,4080,3830 | 338,273,47 | 339,444,241 | 341,1410,1326 | 342,944,860 | 343,966,888 | 344,1448,1392

BATCH_RAW_INFO | 333,735,104 | 336,2020,1660 | 337,4081,3830 | 338,274,47 | 339,445,241 | 341,1411,1326 | 342,945,860 | 343,967,888 | 344,1449,1392

BATCH_RAW_INFO | 333,736,104 | 336,2021,1660 | 337,4082,3830 | 338,275,47 | 339,446,241 | 341,1412,1326 | 342,946,860 | 343,968,888 | 344,1450,1392

BATCH_RAW_INFO | 333,737,104 | 336,2022,1660 | 337,4083,3830 | 338,276,47 | 339,447,241 | 341,1413,1326 | 342,947,860 | 343,969,888 | 344,1451,1392

BATCH_RAW_INFO | 333,738,104 | 336,2023,1660 | 337,4084,3830 | 338,277,47 | 339,448,241 | 341,1414,1326 | 342,948,860 | 343,970,888 | 344,1452,1392

BATCH_RAW_INFO | 333,739,104 | 336,2024,1660 | 337,4085,3830 | 338,278,47 | 339,449,241 | 341,1415,1326 | 342,949,860 | 343,971,888 | 344,1453,1392

BATCH_RAW_INFO | 333,740,104 | 336,2025,1660 | 337,4086,3830 | 338,279,47 | 339,450,241 | 341,1416,1326 | 342,950,860 | 343,972,888 | 344,1454,1392

BATCH_RAW_INFO | 333,741,104 | 336,2026,1660 | 337,4087,3830 | 338,280,47 | 339,451,241 | 341,1417,1326 | 342,951,860 | 343,973,888 | 344,1455,1392

BATCH_RAW_INFO | 333,742,104 | 336,2027,1660 | 337,4088,3830 | 338,281,47 | 339,452,241 | 341,1418,1326 | 342,952,860 | 343,974,888 | 344,1456,1392

BATCH_RAW_INFO | 333,743,104 | 336,2028,1660 | 337,4089,3830 | 338,282,47 | 339,453,241 | 341,1419,1326 | 342,953,860 | 343,975,888 | 344,1457,1392

BATCH_RAW_INFO | 333,744,104 | 336,2029,1660 | 337,4090,3830 | 338,283,47 | 339,454,241 | 341,1420,1326 | 342,954,860 | 343,976,888 | 344,1458,1392

BATCH_RAW_INFO | 333,745,104 | 336,2030,1660 | 337,4091,3830 | 338,284,47 | 339,455,241 | 341,1421,1326 | 342,955,860 | 343,977,888 | 344,1459,1392

BATCH_RAW_INFO | 333,746,104 | 336,2031,1660 | 337,4092,3830 | 338,285,47 | 339,456,241 | 341,1422,1326 | 342,956,860 | 343,978,888 | 344,1460,1392

BATCH_RAW_INFO | 333,747,104 | 336,2032,1660 | 337,4093,3830 | 338,286,47 | 339,457,241 | 341,1423,1326 | 342,957,860 | 343,979,888 | 344,1461,1392

BATCH_RAW_INFO | 333,748,104 | 336,2033,1660 | 337,4094,3830 | 338,287,47 | 339,458,241 | 341,1424,1326 | 342,958,860 | 343,980,888 | 344,1462,1392

BATCH_RAW_INFO | 333,749,104 | 336,2034,1660 | 337,4095,3830 | 338,288,47 | 339,459,241 | 341,1425,1326 | 342,959,860 | 343,981,888 | 344,1463,1392

BATCH_RAW_INFO | 333,750,104 | 336,2035,1660 | 338,289,47 | 339,460,241 | 341,1426,1326 | 342,960,860 | 343,982,888 | 344,1464,1392

BATCH_RAW_INFO | 333,751,104 | 336,2036,1660 | 338,290,47 | 339,461,241 | 341,1427,1326 | 342,961,860 | 343,983,888 | 344,1465,1392

BATCH_RAW_INFO | 333,752,104 | 336,2037,1660 | 338,291,47 | 339,462,241 | 341,1428,1326 | 342,962,860 | 343,984,888 | 344,1466,1392

BATCH_RAW_INFO | 333,753,104 | 336,2038,1660 | 338,292,47 | 339,463,241 | 341,1429,1326 | 342,963,860 | 343,985,888 | 344,1467,1392

BATCH_RAW_INFO | 333,754,104 | 336,2039,1660 | 338,293,47 | 339,464,241 | 341,1430,1326 | 342,964,860 | 343,986,888 | 344,1468,1392

BATCH_RAW_INFO | 333,755,104 | 336,2040,1660 | 338,294,47 | 339,465,241 | 341,1431,1326 | 342,965,860 | 343,987,888 | 344,1469,1392

BATCH_RAW_INFO | 333,756,104 | 336,2041,1660 | 338,295,47 | 339,466,241 | 341,1432,1326 | 342,966,860 | 343,988,888 | 344,1470,1392

BATCH_RAW_INFO | 333,757,104 | 336,2042,1660 | 338,296,47 | 339,467,241 | 341,1433,1326 | 342,967,860 | 343,989,888 | 344,1471,1392

BATCH_RAW_INFO | 333,758,104 | 336,2043,1660 | 338,297,47 | 339,468,241 | 341,1434,1326 | 342,968,860 | 343,990,888 | 344,1472,1392

BATCH_RAW_INFO | 333,759,104 | 336,2044,1660 | 338,298,47 | 339,469,241 | 341,1435,1326 | 342,969,860 | 343,991,888 | 344,1473,1392

BATCH_RAW_INFO | 333,760,104 | 336,2045,1660 | 338,299,47 | 339,470,241 | 341,1436,1326 | 342,970,860 | 343,992,888 | 344,1474,1392

BATCH_RAW_INFO | 333,761,104 | 336,2046,1660 | 338,300,47 | 339,471,241 | 341,1437,1326 | 342,971,860 | 343,993,888 | 344,1475,1392

BATCH_RAW_INFO | 333,762,104 | 336,2047,1660 | 338,301,47 | 339,472,241 | 341,1438,1326 | 342,972,860 | 343,994,888 | 344,1476,1392

BATCH_RAW_INFO | 333,763,104 | 336,2048,1660 | 338,302,47 | 339,473,241 | 341,1439,1326 | 342,973,860 | 343,995,888 | 344,1477,1392

BATCH_RAW_INFO | 333,764,104 | 336,2049,1660 | 338,303,47 | 339,474,241 | 341,1440,1326 | 342,974,860 | 343,996,888 | 344,1478,1392

BATCH_RAW_INFO | 333,765,104 | 336,2050,1660 | 338,304,47 | 339,475,241 | 341,1441,1326 | 342,975,860 | 343,997,888 | 344,1479,1392

BATCH_RAW_INFO | 333,766,104 | 336,2051,1660 | 338,305,47 | 339,476,241 | 341,1442,1326 | 342,976,860 | 343,998,888 | 344,1480,1392

BATCH_RAW_INFO | 333,767,104 | 336,2052,1660 | 338,306,47 | 339,477,241 | 341,1443,1326 | 342,977,860 | 343,999,888 | 344,1481,1392

BATCH_RAW_INFO | 333,768,104 | 336,2053,1660 | 338,307,47 | 339,478,241 | 341,1444,1326 | 342,978,860 | 343,1000,888 | 344,1482,1392

BATCH_RAW_INFO | 333,769,104 | 336,2054,1660 | 338,308,47 | 339,479,241 | 341,1445,1326 | 342,979,860 | 343,1001,888 | 344,1483,1392

BATCH_RAW_INFO | 333,770,104 | 336,2055,1660 | 338,309,47 | 339,480,241 | 341,1446,1326 | 342,980,860 | 343,1002,888 | 344,1484,1392

BATCH_RAW_INFO | 333,771,104 | 336,2056,1660 | 338,310,47 | 339,481,241 | 341,1447,1326 | 342,981,860 | 343,1003,888 | 344,1485,1392

BATCH_RAW_INFO | 333,772,104 | 336,2057,1660 | 338,311,47 | 339,482,241 | 341,1448,1326 | 342,982,860 | 343,1004,888 | 344,1486,1392

BATCH_RAW_INFO | 333,773,104 | 336,2058,1660 | 338,312,47 | 339,483,241 | 341,1449,1326 | 342,983,860 | 343,1005,888 | 344,1487,1392

BATCH_RAW_INFO | 333,774,104 | 336,2059,1660 | 338,313,47 | 339,484,241 | 341,1450,1326 | 342,984,860 | 343,1006,888 | 344,1488,1392

BATCH_RAW_INFO | 333,775,104 | 336,2060,1660 | 338,314,47 | 339,485,241 | 341,1451,1326 | 342,985,860 | 343,1007,888 | 344,1489,1392

BATCH_RAW_INFO | 333,776,104 | 336,2061,1660 | 338,315,47 | 339,486,241 | 341,1452,1326 | 342,986,860 | 343,1008,888 | 344,1490,1392

BATCH_RAW_INFO | 333,777,104 | 336,2062,1660 | 338,316,47 | 339,487,241 | 341,1453,1326 | 342,987,860 | 343,1009,888 | 344,1491,1392

BATCH_RAW_INFO | 333,778,104 | 336,2063,1660 | 338,317,47 | 339,488,241 | 341,1454,1326 | 342,988,860 | 343,1010,888 | 344,1492,1392

BATCH_RAW_INFO | 333,779,104 | 336,2064,1660 | 338,318,47 | 339,489,241 | 341,1455,1326 | 342,989,860 | 343,1011,888 | 344,1493,1392

BATCH_RAW_INFO | 333,780,104 | 336,2065,1660 | 338,319,47 | 339,490,241 | 341,1456,1326 | 342,990,860 | 343,1012,888 | 344,1494,1392

BATCH_RAW_INFO | 333,781,104 | 336,2066,1660 | 338,320,47 | 339,491,241 | 341,1457,1326 | 342,991,860 | 343,1013,888 | 344,1495,1392

BATCH_RAW_INFO | 333,782,104 | 336,2067,1660 | 338,321,47 | 339,492,241 | 341,1458,1326 | 342,992,860 | 343,1014,888 | 344,1496,1392

BATCH_RAW_INFO | 333,783,104 | 336,2068,1660 | 338,322,47 | 339,493,241 | 341,1459,1326 | 342,993,860 | 343,1015,888 | 344,1497,1392

BATCH_RAW_INFO | 333,784,104 | 336,2069,1660 | 338,323,47 | 339,494,241 | 341,1460,1326 | 342,994,860 | 343,1016,888 | 344,1498,1392

BATCH_RAW_INFO | 333,785,104 | 336,2070,1660 | 338,324,47 | 339,495,241 | 341,1461,1326 | 342,995,860 | 343,1017,888 | 344,1499,1392

BATCH_RAW_INFO | 333,786,104 | 336,2071,1660 | 338,325,47 | 339,496,241 | 341,1462,1326 | 342,996,860 | 343,1018,888 | 344,1500,1392

BATCH_RAW_INFO | 333,787,104 | 336,2072,1660 | 338,326,47 | 339,497,241 | 341,1463,1326 | 342,997,860 | 343,1019,888 | 344,1501,1392

BATCH_RAW_INFO | 333,788,104 | 336,2073,1660 | 338,327,47 | 339,498,241 | 341,1464,1326 | 342,998,860 | 343,1020,888 | 344,1502,1392

BATCH_RAW_INFO | 333,789,104 | 336,2074,1660 | 338,328,47 | 339,499,241 | 341,1465,1326 | 342,999,860 | 343,1021,888 | 344,1503,1392

BATCH_RAW_INFO | 333,790,104 | 336,2075,1660 | 338,329,47 | 339,500,241 | 341,1466,1326 | 342,1000,860 | 343,1022,888 | 344,1504,1392

BATCH_RAW_INFO | 333,791,104 | 336,2076,1660 | 338,330,47 | 339,501,241 | 341,1467,1326 | 342,1001,860 | 343,1023,888 | 344,1505,1392

BATCH_RAW_INFO | 333,792,104 | 336,2077,1660 | 338,331,47 | 339,502,241 | 341,1468,1326 | 342,1002,860 | 343,1024,888 | 344,1506,1392

BATCH_RAW_INFO | 333,793,104 | 336,2078,1660 | 338,332,47 | 339,503,241 | 341,1469,1326 | 342,1003,860 | 343,1025,888 | 344,1507,1392

BATCH_RAW_INFO | 333,794,104 | 336,2079,1660 | 338,333,47 | 339,504,241 | 341,1470,1326 | 342,1004,860 | 343,1026,888 | 344,1508,1392

BATCH_RAW_INFO | 333,795,104 | 336,2080,1660 | 338,334,47 | 339,505,241 | 341,1471,1326 | 342,1005,860 | 343,1027,888 | 344,1509,1392

BATCH_RAW_INFO | 333,796,104 | 336,2081,1660 | 338,335,47 | 339,506,241 | 341,1472,1326 | 342,1006,860 | 343,1028,888 | 344,1510,1392

BATCH_RAW_INFO | 333,797,104 | 336,2082,1660 | 338,336,47 | 339,507,241 | 341,1473,1326 | 342,1007,860 | 343,1029,888 | 344,1511,1392

BATCH_RAW_INFO | 333,798,104 | 336,2083,1660 | 338,337,47 | 339,508,241 | 341,1474,1326 | 342,1008,860 | 343,1030,888 | 344,1512,1392

BATCH_RAW_INFO | 333,799,104 | 336,2084,1660 | 338,338,47 | 339,509,241 | 341,1475,1326 | 342,1009,860 | 343,1031,888 | 344,1513,1392

BATCH_RAW_INFO | 333,800,104 | 336,2085,1660 | 338,339,47 | 339,510,241 | 341,1476,1326 | 342,1010,860 | 343,1032,888 | 344,1514,1392

BATCH_RAW_INFO | 333,801,104 | 336,2086,1660 | 338,340,47 | 339,511,241 | 341,1477,1326 | 342,1011,860 | 343,1033,888 | 344,1515,1392

BATCH_RAW_INFO | 333,802,104 | 336,2087,1660 | 338,341,47 | 339,512,241 | 341,1478,1326 | 342,1012,860 | 343,1034,888 | 344,1516,1392

BATCH_RAW_INFO | 333,803,104 | 336,2088,1660 | 338,342,47 | 339,513,241 | 341,1479,1326 | 342,1013,860 | 343,1035,888 | 344,1517,1392

BATCH_RAW_INFO | 345,2558,2557

BATCH_RAW_INFO | 333,804,104 | 336,2089,1660 | 338,343,47 | 339,514,241 | 341,1480,1326 | 342,1014,860 | 343,1036,888 | 344,1518,1392 | 345,2559,2557

BATCH_RAW_INFO | 333,805,104 | 336,2090,1660 | 338,344,47 | 339,515,241 | 341,1481,1326 | 342,1015,860 | 343,1037,888 | 344,1519,1392 | 345,2560,2557

BATCH_RAW_INFO | 333,806,104 | 336,2091,1660 | 338,345,47 | 339,516,241 | 341,1482,1326 | 342,1016,860 | 343,1038,888 | 344,1520,1392 | 345,2561,2557

BATCH_RAW_INFO | 333,807,104 | 336,2092,1660 | 338,346,47 | 339,517,241 | 341,1483,1326 | 342,1017,860 | 343,1039,888 | 344,1521,1392 | 345,2562,2557

BATCH_RAW_INFO | 333,808,104 | 336,2093,1660 | 338,347,47 | 339,518,241 | 341,1484,1326 | 342,1018,860 | 343,1040,888 | 344,1522,1392 | 345,2563,2557

BATCH_RAW_INFO | 333,809,104 | 336,2094,1660 | 338,348,47 | 339,519,241 | 341,1485,1326 | 342,1019,860 | 343,1041,888 | 344,1523,1392 | 345,2564,2557

BATCH_RAW_INFO | 333,810,104 | 336,2095,1660 | 338,349,47 | 339,520,241 | 341,1486,1326 | 342,1020,860 | 343,1042,888 | 344,1524,1392 | 345,2565,2557

BATCH_RAW_INFO | 333,811,104 | 336,2096,1660 | 338,350,47 | 339,521,241 | 341,1487,1326 | 342,1021,860 | 343,1043,888 | 344,1525,1392 | 345,2566,2557

BATCH_RAW_INFO | 333,812,104 | 336,2097,1660 | 338,351,47 | 339,522,241 | 341,1488,1326 | 342,1022,860 | 343,1044,888 | 344,1526,1392 | 345,2567,2557

BATCH_RAW_INFO | 333,813,104 | 336,2098,1660 | 338,352,47 | 339,523,241 | 341,1489,1326 | 342,1023,860 | 343,1045,888 | 344,1527,1392 | 345,2568,2557

BATCH_RAW_INFO | 333,814,104 | 336,2099,1660 | 338,353,47 | 339,524,241 | 341,1490,1326 | 342,1024,860 | 343,1046,888 | 344,1528,1392 | 345,2569,2557

BATCH_RAW_INFO | 333,815,104 | 336,2100,1660 | 338,354,47 | 339,525,241 | 341,1491,1326 | 342,1025,860 | 343,1047,888 | 344,1529,1392 | 345,2570,2557

BATCH_RAW_INFO | 333,816,104 | 336,2101,1660 | 338,355,47 | 339,526,241 | 341,1492,1326 | 342,1026,860 | 343,1048,888 | 344,1530,1392 | 345,2571,2557

BATCH_RAW_INFO | 333,817,104 | 336,2102,1660 | 338,356,47 | 339,527,241 | 341,1493,1326 | 342,1027,860 | 343,1049,888 | 344,1531,1392 | 345,2572,2557

BATCH_RAW_INFO | 333,818,104 | 336,2103,1660 | 338,357,47 | 339,528,241 | 341,1494,1326 | 342,1028,860 | 343,1050,888 | 344,1532,1392 | 345,2573,2557

BATCH_RAW_INFO | 333,819,104 | 336,2104,1660 | 338,358,47 | 339,529,241 | 341,1495,1326 | 342,1029,860 | 343,1051,888 | 344,1533,1392 | 345,2574,2557

BATCH_RAW_INFO | 333,820,104 | 336,2105,1660 | 338,359,47 | 339,530,241 | 341,1496,1326 | 342,1030,860 | 343,1052,888 | 344,1534,1392 | 345,2575,2557

BATCH_RAW_INFO | 333,821,104 | 336,2106,1660 | 338,360,47 | 339,531,241 | 341,1497,1326 | 342,1031,860 | 343,1053,888 | 344,1535,1392 | 345,2576,2557

BATCH_RAW_INFO | 333,822,104 | 336,2107,1660 | 338,361,47 | 339,532,241 | 341,1498,1326 | 342,1032,860 | 343,1054,888 | 344,1536,1392 | 345,2577,2557

BATCH_RAW_INFO | 333,823,104 | 336,2108,1660 | 338,362,47 | 339,533,241 | 341,1499,1326 | 342,1033,860 | 343,1055,888 | 344,1537,1392 | 345,2578,2557

BATCH_RAW_INFO | 333,824,104 | 336,2109,1660 | 338,363,47 | 339,534,241 | 341,1500,1326 | 342,1034,860 | 343,1056,888 | 344,1538,1392 | 345,2579,2557

BATCH_RAW_INFO | 333,825,104 | 336,2110,1660 | 338,364,47 | 339,535,241 | 341,1501,1326 | 342,1035,860 | 343,1057,888 | 344,1539,1392 | 345,2580,2557

BATCH_RAW_INFO | 333,826,104 | 336,2111,1660 | 338,365,47 | 339,536,241 | 341,1502,1326 | 342,1036,860 | 343,1058,888 | 344,1540,1392 | 345,2581,2557

BATCH_RAW_INFO | 333,827,104 | 336,2112,1660 | 338,366,47 | 339,537,241 | 341,1503,1326 | 342,1037,860 | 343,1059,888 | 344,1541,1392 | 345,2582,2557

BATCH_RAW_INFO | 333,828,104 | 336,2113,1660 | 338,367,47 | 339,538,241 | 341,1504,1326 | 342,1038,860 | 343,1060,888 | 344,1542,1392 | 345,2583,2557

BATCH_RAW_INFO | 333,829,104 | 336,2114,1660 | 338,368,47 | 339,539,241 | 341,1505,1326 | 342,1039,860 | 343,1061,888 | 344,1543,1392 | 345,2584,2557

BATCH_RAW_INFO | 333,830,104 | 336,2115,1660 | 338,369,47 | 339,540,241 | 341,1506,1326 | 342,1040,860 | 343,1062,888 | 344,1544,1392 | 345,2585,2557

BATCH_RAW_INFO | 333,831,104 | 336,2116,1660 | 338,370,47 | 339,541,241 | 341,1507,1326 | 342,1041,860 | 343,1063,888 | 344,1545,1392 | 345,2586,2557

BATCH_RAW_INFO | 333,832,104 | 336,2117,1660 | 338,371,47 | 339,542,241 | 341,1508,1326 | 342,1042,860 | 343,1064,888 | 344,1546,1392 | 345,2587,2557

BATCH_RAW_INFO | 333,833,104 | 336,2118,1660 | 338,372,47 | 339,543,241 | 341,1509,1326 | 342,1043,860 | 343,1065,888 | 344,1547,1392 | 345,2588,2557

BATCH_RAW_INFO | 336,2119,1660 | 338,373,47 | 339,544,241 | 341,1510,1326 | 342,1044,860 | 343,1066,888 | 344,1548,1392 | 345,2589,2557

BATCH_RAW_INFO | 336,2120,1660 | 338,374,47 | 339,545,241 | 341,1511,1326 | 342,1045,860 | 343,1067,888 | 344,1549,1392 | 345,2590,2557

BATCH_RAW_INFO | 336,2121,1660 | 338,375,47 | 339,546,241 | 341,1512,1326 | 342,1046,860 | 343,1068,888 | 344,1550,1392 | 345,2591,2557

BATCH_RAW_INFO | 336,2122,1660 | 338,376,47 | 339,547,241 | 341,1513,1326 | 342,1047,860 | 343,1069,888 | 344,1551,1392 | 345,2592,2557

BATCH_RAW_INFO | 336,2123,1660 | 338,377,47 | 339,548,241 | 341,1514,1326 | 342,1048,860 | 343,1070,888 | 344,1552,1392 | 345,2593,2557

BATCH_RAW_INFO | 336,2124,1660 | 338,378,47 | 339,549,241 | 341,1515,1326 | 342,1049,860 | 343,1071,888 | 344,1553,1392 | 345,2594,2557

BATCH_RAW_INFO | 336,2125,1660 | 338,379,47 | 339,550,241 | 341,1516,1326 | 342,1050,860 | 343,1072,888 | 344,1554,1392 | 345,2595,2557

BATCH_RAW_INFO | 336,2126,1660 | 338,380,47 | 339,551,241 | 341,1517,1326 | 342,1051,860 | 343,1073,888 | 344,1555,1392 | 345,2596,2557

BATCH_RAW_INFO | 336,2127,1660 | 338,381,47 | 339,552,241 | 341,1518,1326 | 342,1052,860 | 343,1074,888 | 344,1556,1392 | 345,2597,2557

BATCH_RAW_INFO | 336,2128,1660 | 338,382,47 | 339,553,241 | 341,1519,1326 | 342,1053,860 | 343,1075,888 | 344,1557,1392 | 345,2598,2557

BATCH_RAW_INFO | 336,2129,1660 | 338,383,47 | 339,554,241 | 341,1520,1326 | 342,1054,860 | 343,1076,888 | 344,1558,1392 | 345,2599,2557

BATCH_RAW_INFO | 336,2130,1660 | 338,384,47 | 339,555,241 | 341,1521,1326 | 342,1055,860 | 343,1077,888 | 344,1559,1392 | 345,2600,2557

BATCH_RAW_INFO | 336,2131,1660 | 338,385,47 | 339,556,241 | 341,1522,1326 | 342,1056,860 | 343,1078,888 | 344,1560,1392 | 345,2601,2557

BATCH_RAW_INFO | 336,2132,1660 | 338,386,47 | 339,557,241 | 341,1523,1326 | 342,1057,860 | 343,1079,888 | 344,1561,1392 | 345,2602,2557

BATCH_RAW_INFO | 336,2133,1660 | 338,387,47 | 339,558,241 | 341,1524,1326 | 342,1058,860 | 343,1080,888 | 344,1562,1392 | 345,2603,2557

BATCH_RAW_INFO | 336,2134,1660 | 338,388,47 | 339,559,241 | 341,1525,1326 | 342,1059,860 | 343,1081,888 | 344,1563,1392 | 345,2604,2557

BATCH_RAW_INFO | 336,2135,1660 | 338,389,47 | 339,560,241 | 341,1526,1326 | 342,1060,860 | 343,1082,888 | 344,1564,1392 | 345,2605,2557

BATCH_RAW_INFO | 336,2136,1660 | 338,390,47 | 339,561,241 | 341,1527,1326 | 342,1061,860 | 343,1083,888 | 344,1565,1392 | 345,2606,2557

BATCH_RAW_INFO | 336,2137,1660 | 338,391,47 | 339,562,241 | 341,1528,1326 | 342,1062,860 | 343,1084,888 | 344,1566,1392 | 345,2607,2557

BATCH_RAW_INFO | 336,2138,1660 | 338,392,47 | 339,563,241 | 341,1529,1326 | 342,1063,860 | 343,1085,888 | 344,1567,1392 | 345,2608,2557

BATCH_RAW_INFO | 336,2139,1660 | 338,393,47 | 339,564,241 | 341,1530,1326 | 342,1064,860 | 343,1086,888 | 344,1568,1392 | 345,2609,2557

BATCH_RAW_INFO | 336,2140,1660 | 338,394,47 | 339,565,241 | 341,1531,1326 | 342,1065,860 | 343,1087,888 | 344,1569,1392 | 345,2610,2557

BATCH_RAW_INFO | 336,2141,1660 | 338,395,47 | 339,566,241 | 341,1532,1326 | 342,1066,860 | 343,1088,888 | 344,1570,1392 | 345,2611,2557

BATCH_RAW_INFO | 336,2142,1660 | 338,396,47 | 339,567,241 | 341,1533,1326 | 342,1067,860 | 343,1089,888 | 344,1571,1392 | 345,2612,2557

BATCH_RAW_INFO | 336,2143,1660 | 338,397,47 | 339,568,241 | 341,1534,1326 | 342,1068,860 | 343,1090,888 | 344,1572,1392 | 345,2613,2557

BATCH_RAW_INFO | 336,2144,1660 | 338,398,47 | 339,569,241 | 341,1535,1326 | 342,1069,860 | 343,1091,888 | 344,1573,1392 | 345,2614,2557

BATCH_RAW_INFO | 336,2145,1660 | 338,399,47 | 339,570,241 | 341,1536,1326 | 342,1070,860 | 343,1092,888 | 344,1574,1392 | 345,2615,2557

BATCH_RAW_INFO | 336,2146,1660 | 338,400,47 | 339,571,241 | 341,1537,1326 | 342,1071,860 | 343,1093,888 | 344,1575,1392 | 345,2616,2557

BATCH_RAW_INFO | 336,2147,1660 | 338,401,47 | 339,572,241 | 341,1538,1326 | 342,1072,860 | 343,1094,888 | 344,1576,1392 | 345,2617,2557

BATCH_RAW_INFO | 336,2148,1660 | 338,402,47 | 339,573,241 | 341,1539,1326 | 342,1073,860 | 343,1095,888 | 344,1577,1392 | 345,2618,2557

BATCH_RAW_INFO | 336,2149,1660 | 338,403,47 | 341,1540,1326 | 342,1074,860 | 343,1096,888 | 344,1578,1392 | 345,2619,2557

BATCH_RAW_INFO | 336,2150,1660 | 338,404,47 | 341,1541,1326 | 342,1075,860 | 343,1097,888 | 344,1579,1392 | 345,2620,2557

BATCH_RAW_INFO | 336,2151,1660 | 338,405,47 | 341,1542,1326 | 342,1076,860 | 343,1098,888 | 344,1580,1392 | 345,2621,2557

BATCH_RAW_INFO | 336,2152,1660 | 338,406,47 | 341,1543,1326 | 342,1077,860 | 343,1099,888 | 344,1581,1392 | 345,2622,2557

BATCH_RAW_INFO | 336,2153,1660 | 338,407,47 | 341,1544,1326 | 342,1078,860 | 343,1100,888 | 344,1582,1392 | 345,2623,2557

BATCH_RAW_INFO | 336,2154,1660 | 338,408,47 | 341,1545,1326 | 342,1079,860 | 343,1101,888 | 344,1583,1392 | 345,2624,2557

BATCH_RAW_INFO | 336,2155,1660 | 338,409,47 | 341,1546,1326 | 342,1080,860 | 343,1102,888 | 344,1584,1392 | 345,2625,2557

BATCH_RAW_INFO | 336,2156,1660 | 338,410,47 | 341,1547,1326 | 342,1081,860 | 343,1103,888 | 344,1585,1392 | 345,2626,2557

BATCH_RAW_INFO | 336,2157,1660 | 338,411,47 | 341,1548,1326 | 342,1082,860 | 343,1104,888 | 344,1586,1392 | 345,2627,2557

BATCH_RAW_INFO | 336,2158,1660 | 338,412,47 | 341,1549,1326 | 342,1083,860 | 343,1105,888 | 344,1587,1392 | 345,2628,2557

BATCH_RAW_INFO | 336,2159,1660 | 338,413,47 | 341,1550,1326 | 342,1084,860 | 343,1106,888 | 344,1588,1392 | 345,2629,2557

BATCH_RAW_INFO | 336,2160,1660 | 338,414,47 | 341,1551,1326 | 342,1085,860 | 343,1107,888 | 344,1589,1392 | 345,2630,2557

BATCH_RAW_INFO | 336,2161,1660 | 338,415,47 | 341,1552,1326 | 342,1086,860 | 343,1108,888 | 344,1590,1392 | 345,2631,2557

BATCH_RAW_INFO | 336,2162,1660 | 338,416,47 | 341,1553,1326 | 342,1087,860 | 343,1109,888 | 344,1591,1392 | 345,2632,2557

BATCH_RAW_INFO | 336,2163,1660 | 338,417,47 | 341,1554,1326 | 342,1088,860 | 343,1110,888 | 344,1592,1392 | 345,2633,2557

BATCH_RAW_INFO | 336,2164,1660 | 338,418,47 | 341,1555,1326 | 342,1089,860 | 343,1111,888 | 344,1593,1392 | 345,2634,2557

BATCH_RAW_INFO | 336,2165,1660 | 338,419,47 | 341,1556,1326 | 342,1090,860 | 343,1112,888 | 344,1594,1392 | 345,2635,2557

BATCH_RAW_INFO | 336,2166,1660 | 338,420,47 | 341,1557,1326 | 342,1091,860 | 343,1113,888 | 344,1595,1392 | 345,2636,2557

BATCH_RAW_INFO | 336,2167,1660 | 338,421,47 | 341,1558,1326 | 342,1092,860 | 343,1114,888 | 344,1596,1392 | 345,2637,2557

BATCH_RAW_INFO | 336,2168,1660 | 338,422,47 | 341,1559,1326 | 342,1093,860 | 343,1115,888 | 344,1597,1392 | 345,2638,2557

BATCH_RAW_INFO | 336,2169,1660 | 338,423,47 | 341,1560,1326 | 342,1094,860 | 343,1116,888 | 344,1598,1392 | 345,2639,2557

BATCH_RAW_INFO | 336,2170,1660 | 338,424,47 | 341,1561,1326 | 342,1095,860 | 343,1117,888 | 344,1599,1392 | 345,2640,2557

BATCH_RAW_INFO | 336,2171,1660 | 338,425,47 | 341,1562,1326 | 342,1096,860 | 343,1118,888 | 344,1600,1392 | 345,2641,2557

BATCH_RAW_INFO | 336,2172,1660 | 338,426,47 | 341,1563,1326 | 342,1097,860 | 343,1119,888 | 344,1601,1392 | 345,2642,2557

BATCH_RAW_INFO | 336,2173,1660 | 338,427,47 | 341,1564,1326 | 342,1098,860 | 343,1120,888 | 344,1602,1392 | 345,2643,2557

BATCH_RAW_INFO | 336,2174,1660 | 338,428,47 | 341,1565,1326 | 342,1099,860 | 343,1121,888 | 344,1603,1392 | 345,2644,2557

BATCH_RAW_INFO | 336,2175,1660 | 338,429,47 | 341,1566,1326 | 342,1100,860 | 343,1122,888 | 344,1604,1392 | 345,2645,2557

BATCH_RAW_INFO | 336,2176,1660 | 338,430,47 | 341,1567,1326 | 342,1101,860 | 343,1123,888 | 344,1605,1392 | 345,2646,2557

BATCH_RAW_INFO | 336,2177,1660 | 338,431,47 | 341,1568,1326 | 342,1102,860 | 343,1124,888 | 344,1606,1392 | 345,2647,2557

BATCH_RAW_INFO | 336,2178,1660 | 338,432,47 | 341,1569,1326 | 342,1103,860 | 343,1125,888 | 344,1607,1392 | 345,2648,2557

BATCH_RAW_INFO | 336,2179,1660 | 338,433,47 | 341,1570,1326 | 342,1104,860 | 343,1126,888 | 344,1608,1392 | 345,2649,2557

BATCH_RAW_INFO | 336,2180,1660 | 338,434,47 | 341,1571,1326 | 342,1105,860 | 343,1127,888 | 344,1609,1392 | 345,2650,2557

BATCH_RAW_INFO | 336,2181,1660 | 338,435,47 | 341,1572,1326 | 342,1106,860 | 343,1128,888 | 344,1610,1392 | 345,2651,2557

BATCH_RAW_INFO | 336,2182,1660 | 338,436,47 | 341,1573,1326 | 342,1107,860 | 343,1129,888 | 344,1611,1392 | 345,2652,2557

BATCH_RAW_INFO | 336,2183,1660 | 338,437,47 | 341,1574,1326 | 342,1108,860 | 343,1130,888 | 344,1612,1392 | 345,2653,2557

BATCH_RAW_INFO | 336,2184,1660 | 338,438,47 | 341,1575,1326 | 342,1109,860 | 343,1131,888 | 344,1613,1392 | 345,2654,2557

BATCH_RAW_INFO | 336,2185,1660 | 338,439,47 | 341,1576,1326 | 342,1110,860 | 343,1132,888 | 344,1614,1392 | 345,2655,2557

BATCH_RAW_INFO | 336,2186,1660 | 338,440,47 | 341,1577,1326 | 342,1111,860 | 343,1133,888 | 344,1615,1392 | 345,2656,2557

BATCH_RAW_INFO | 336,2187,1660 | 338,441,47 | 341,1578,1326 | 342,1112,860 | 343,1134,888 | 344,1616,1392 | 345,2657,2557

BATCH_RAW_INFO | 336,2188,1660 | 338,442,47 | 341,1579,1326 | 342,1113,860 | 343,1135,888 | 344,1617,1392 | 345,2658,2557

BATCH_RAW_INFO | 336,2189,1660 | 338,443,47 | 341,1580,1326 | 342,1114,860 | 343,1136,888 | 344,1618,1392 | 345,2659,2557

BATCH_RAW_INFO | 336,2190,1660 | 338,444,47 | 341,1581,1326 | 342,1115,860 | 343,1137,888 | 344,1619,1392 | 345,2660,2557

BATCH_RAW_INFO | 336,2191,1660 | 338,445,47 | 341,1582,1326 | 342,1116,860 | 343,1138,888 | 344,1620,1392 | 345,2661,2557

BATCH_RAW_INFO | 336,2192,1660 | 338,446,47 | 341,1583,1326 | 342,1117,860 | 343,1139,888 | 344,1621,1392 | 345,2662,2557

BATCH_RAW_INFO | 336,2193,1660 | 338,447,47 | 341,1584,1326 | 342,1118,860 | 343,1140,888 | 344,1622,1392 | 345,2663,2557

BATCH_RAW_INFO | 336,2194,1660 | 338,448,47 | 341,1585,1326 | 342,1119,860 | 343,1141,888 | 344,1623,1392 | 345,2664,2557

BATCH_RAW_INFO | 336,2195,1660 | 338,449,47 | 341,1586,1326 | 342,1120,860 | 343,1142,888 | 344,1624,1392 | 345,2665,2557

BATCH_RAW_INFO | 336,2196,1660 | 338,450,47 | 341,1587,1326 | 342,1121,860 | 343,1143,888 | 344,1625,1392 | 345,2666,2557

BATCH_RAW_INFO | 336,2197,1660 | 338,451,47 | 341,1588,1326 | 342,1122,860 | 343,1144,888 | 344,1626,1392 | 345,2667,2557

BATCH_RAW_INFO | 336,2198,1660 | 338,452,47 | 341,1589,1326 | 342,1123,860 | 343,1145,888 | 344,1627,1392 | 345,2668,2557

BATCH_RAW_INFO | 336,2199,1660 | 341,1590,1326 | 342,1124,860 | 343,1146,888 | 344,1628,1392 | 345,2669,2557

BATCH_RAW_INFO | 336,2200,1660 | 341,1591,1326 | 342,1125,860 | 343,1147,888 | 344,1629,1392 | 345,2670,2557

BATCH_RAW_INFO | 336,2201,1660 | 341,1592,1326 | 342,1126,860 | 343,1148,888 | 344,1630,1392 | 345,2671,2557

BATCH_RAW_INFO | 336,2202,1660 | 341,1593,1326 | 342,1127,860 | 343,1149,888 | 344,1631,1392 | 345,2672,2557

BATCH_RAW_INFO | 336,2203,1660 | 341,1594,1326 | 342,1128,860 | 343,1150,888 | 344,1632,1392 | 345,2673,2557

BATCH_RAW_INFO | 336,2204,1660 | 341,1595,1326 | 342,1129,860 | 343,1151,888 | 344,1633,1392 | 345,2674,2557

BATCH_RAW_INFO | 336,2205,1660 | 341,1596,1326 | 342,1130,860 | 343,1152,888 | 344,1634,1392 | 345,2675,2557

BATCH_RAW_INFO | 336,2206,1660 | 341,1597,1326 | 342,1131,860 | 343,1153,888 | 344,1635,1392 | 345,2676,2557

BATCH_RAW_INFO | 336,2207,1660 | 341,1598,1326 | 342,1132,860 | 343,1154,888 | 344,1636,1392 | 345,2677,2557

BATCH_RAW_INFO | 336,2208,1660 | 341,1599,1326 | 342,1133,860 | 343,1155,888 | 344,1637,1392 | 345,2678,2557

BATCH_RAW_INFO | 336,2209,1660 | 341,1600,1326 | 342,1134,860 | 343,1156,888 | 344,1638,1392 | 345,2679,2557

BATCH_RAW_INFO | 336,2210,1660 | 341,1601,1326 | 342,1135,860 | 343,1157,888 | 344,1639,1392 | 345,2680,2557

BATCH_RAW_INFO | 336,2211,1660 | 341,1602,1326 | 342,1136,860 | 343,1158,888 | 344,1640,1392 | 345,2681,2557

BATCH_RAW_INFO | 336,2212,1660 | 341,1603,1326 | 342,1137,860 | 343,1159,888 | 344,1641,1392 | 345,2682,2557

BATCH_RAW_INFO | 336,2213,1660 | 341,1604,1326 | 342,1138,860 | 343,1160,888 | 344,1642,1392 | 345,2683,2557

BATCH_RAW_INFO | 336,2214,1660 | 341,1605,1326 | 342,1139,860 | 343,1161,888 | 344,1643,1392 | 345,2684,2557

BATCH_RAW_INFO | 336,2215,1660 | 341,1606,1326 | 342,1140,860 | 343,1162,888 | 344,1644,1392 | 345,2685,2557

BATCH_RAW_INFO | 336,2216,1660 | 341,1607,1326 | 342,1141,860 | 343,1163,888 | 344,1645,1392 | 345,2686,2557

BATCH_RAW_INFO | 336,2217,1660 | 341,1608,1326 | 342,1142,860 | 343,1164,888 | 344,1646,1392 | 345,2687,2557

BATCH_RAW_INFO | 336,2218,1660 | 341,1609,1326 | 342,1143,860 | 343,1165,888 | 344,1647,1392 | 345,2688,2557

BATCH_RAW_INFO | 336,2219,1660 | 341,1610,1326 | 342,1144,860 | 343,1166,888 | 344,1648,1392 | 345,2689,2557

BATCH_RAW_INFO | 336,2220,1660 | 341,1611,1326 | 342,1145,860 | 343,1167,888 | 344,1649,1392 | 345,2690,2557

BATCH_RAW_INFO | 336,2221,1660 | 341,1612,1326 | 342,1146,860 | 343,1168,888 | 344,1650,1392 | 345,2691,2557

BATCH_RAW_INFO | 336,2222,1660 | 341,1613,1326 | 342,1147,860 | 343,1169,888 | 344,1651,1392 | 345,2692,2557

BATCH_RAW_INFO | 336,2223,1660 | 341,1614,1326 | 342,1148,860 | 343,1170,888 | 344,1652,1392 | 345,2693,2557

BATCH_RAW_INFO | 336,2224,1660 | 341,1615,1326 | 342,1149,860 | 343,1171,888 | 344,1653,1392 | 345,2694,2557

BATCH_RAW_INFO | 336,2225,1660 | 341,1616,1326 | 342,1150,860 | 343,1172,888 | 344,1654,1392 | 345,2695,2557

BATCH_RAW_INFO | 336,2226,1660 | 341,1617,1326 | 342,1151,860 | 343,1173,888 | 344,1655,1392 | 345,2696,2557

BATCH_RAW_INFO | 336,2227,1660 | 341,1618,1326 | 342,1152,860 | 343,1174,888 | 344,1656,1392 | 345,2697,2557

BATCH_RAW_INFO | 336,2228,1660 | 341,1619,1326 | 342,1153,860 | 343,1175,888 | 344,1657,1392 | 345,2698,2557

BATCH_RAW_INFO | 336,2229,1660 | 341,1620,1326 | 342,1154,860 | 343,1176,888 | 344,1658,1392 | 345,2699,2557

BATCH_RAW_INFO | 336,2230,1660 | 341,1621,1326 | 342,1155,860 | 343,1177,888 | 344,1659,1392 | 345,2700,2557

BATCH_RAW_INFO | 336,2231,1660 | 341,1622,1326 | 342,1156,860 | 343,1178,888 | 344,1660,1392 | 345,2701,2557

BATCH_RAW_INFO | 336,2232,1660 | 341,1623,1326 | 342,1157,860 | 343,1179,888 | 344,1661,1392 | 345,2702,2557

BATCH_RAW_INFO | 336,2233,1660 | 341,1624,1326 | 342,1158,860 | 343,1180,888 | 344,1662,1392 | 345,2703,2557

BATCH_RAW_INFO | 336,2234,1660 | 341,1625,1326 | 342,1159,860 | 343,1181,888 | 344,1663,1392 | 345,2704,2557

BATCH_RAW_INFO | 336,2235,1660 | 341,1626,1326 | 342,1160,860 | 343,1182,888 | 344,1664,1392 | 345,2705,2557

BATCH_RAW_INFO | 336,2236,1660 | 341,1627,1326 | 342,1161,860 | 343,1183,888 | 344,1665,1392 | 345,2706,2557

BATCH_RAW_INFO | 336,2237,1660 | 341,1628,1326 | 342,1162,860 | 343,1184,888 | 344,1666,1392 | 345,2707,2557

BATCH_RAW_INFO | 336,2238,1660 | 341,1629,1326 | 342,1163,860 | 343,1185,888 | 344,1667,1392 | 345,2708,2557

BATCH_RAW_INFO | 336,2239,1660 | 341,1630,1326 | 342,1164,860 | 343,1186,888 | 344,1668,1392 | 345,2709,2557

BATCH_RAW_INFO | 336,2240,1660 | 341,1631,1326 | 342,1165,860 | 343,1187,888 | 344,1669,1392 | 345,2710,2557

BATCH_RAW_INFO | 336,2241,1660 | 341,1632,1326 | 342,1166,860 | 343,1188,888 | 344,1670,1392 | 345,2711,2557

BATCH_RAW_INFO | 336,2242,1660 | 341,1633,1326 | 342,1167,860 | 343,1189,888 | 344,1671,1392 | 345,2712,2557

BATCH_RAW_INFO | 336,2243,1660 | 341,1634,1326 | 342,1168,860 | 343,1190,888 | 344,1672,1392 | 345,2713,2557

BATCH_RAW_INFO | 336,2244,1660 | 341,1635,1326 | 342,1169,860 | 343,1191,888 | 344,1673,1392 | 345,2714,2557

BATCH_RAW_INFO | 336,2245,1660 | 341,1636,1326 | 342,1170,860 | 343,1192,888 | 344,1674,1392 | 345,2715,2557

BATCH_RAW_INFO | 336,2246,1660 | 341,1637,1326 | 342,1171,860 | 343,1193,888 | 344,1675,1392 | 345,2716,2557

BATCH_RAW_INFO | 336,2247,1660 | 341,1638,1326 | 342,1172,860 | 343,1194,888 | 344,1676,1392 | 345,2717,2557

BATCH_RAW_INFO | 336,2248,1660 | 341,1639,1326 | 342,1173,860 | 343,1195,888 | 344,1677,1392 | 345,2718,2557

BATCH_RAW_INFO | 336,2249,1660 | 341,1640,1326 | 342,1174,860 | 343,1196,888 | 344,1678,1392 | 345,2719,2557

BATCH_RAW_INFO | 336,2250,1660 | 341,1641,1326 | 342,1175,860 | 343,1197,888 | 344,1679,1392 | 345,2720,2557

BATCH_RAW_INFO | 336,2251,1660 | 341,1642,1326 | 342,1176,860 | 343,1198,888 | 344,1680,1392 | 345,2721,2557

BATCH_RAW_INFO | 336,2252,1660 | 341,1643,1326 | 342,1177,860 | 343,1199,888 | 344,1681,1392 | 345,2722,2557

BATCH_RAW_INFO | 336,2253,1660 | 341,1644,1326 | 342,1178,860 | 343,1200,888 | 344,1682,1392 | 345,2723,2557

BATCH_RAW_INFO | 336,2254,1660 | 341,1645,1326 | 342,1179,860 | 343,1201,888 | 344,1683,1392 | 345,2724,2557

BATCH_RAW_INFO | 336,2255,1660 | 341,1646,1326 | 342,1180,860 | 343,1202,888 | 344,1684,1392 | 345,2725,2557

BATCH_RAW_INFO | 336,2256,1660 | 341,1647,1326 | 342,1181,860 | 343,1203,888 | 344,1685,1392 | 345,2726,2557

BATCH_RAW_INFO | 336,2257,1660 | 341,1648,1326 | 342,1182,860 | 343,1204,888 | 344,1686,1392 | 345,2727,2557

BATCH_RAW_INFO | 336,2258,1660 | 341,1649,1326 | 342,1183,860 | 343,1205,888 | 344,1687,1392 | 345,2728,2557

BATCH_RAW_INFO | 336,2259,1660 | 341,1650,1326 | 342,1184,860 | 343,1206,888 | 344,1688,1392 | 345,2729,2557

BATCH_RAW_INFO | 336,2260,1660 | 341,1651,1326 | 342,1185,860 | 343,1207,888 | 344,1689,1392 | 345,2730,2557

BATCH_RAW_INFO | 336,2261,1660 | 341,1652,1326 | 342,1186,860 | 343,1208,888 | 344,1690,1392 | 345,2731,2557

BATCH_RAW_INFO | 336,2262,1660 | 341,1653,1326 | 342,1187,860 | 343,1209,888 | 344,1691,1392 | 345,2732,2557

BATCH_RAW_INFO | 336,2263,1660 | 341,1654,1326 | 342,1188,860 | 343,1210,888 | 344,1692,1392 | 345,2733,2557

BATCH_RAW_INFO | 336,2264,1660 | 341,1655,1326 | 342,1189,860 | 343,1211,888 | 344,1693,1392 | 345,2734,2557

BATCH_RAW_INFO | 336,2265,1660 | 341,1656,1326 | 342,1190,860 | 343,1212,888 | 344,1694,1392 | 345,2735,2557

BATCH_RAW_INFO | 336,2266,1660 | 341,1657,1326 | 342,1191,860 | 343,1213,888 | 344,1695,1392 | 345,2736,2557

BATCH_RAW_INFO | 336,2267,1660 | 341,1658,1326 | 342,1192,860 | 343,1214,888 | 344,1696,1392 | 345,2737,2557

BATCH_RAW_INFO | 336,2268,1660 | 341,1659,1326 | 342,1193,860 | 343,1215,888 | 344,1697,1392 | 345,2738,2557

BATCH_RAW_INFO | 336,2269,1660 | 341,1660,1326 | 342,1194,860 | 343,1216,888 | 344,1698,1392 | 345,2739,2557

BATCH_RAW_INFO | 336,2270,1660 | 341,1661,1326 | 342,1195,860 | 343,1217,888 | 344,1699,1392 | 345,2740,2557

BATCH_RAW_INFO | 336,2271,1660 | 341,1662,1326 | 342,1196,860 | 343,1218,888 | 344,1700,1392 | 345,2741,2557

BATCH_RAW_INFO | 336,2272,1660 | 341,1663,1326 | 342,1197,860 | 343,1219,888 | 344,1701,1392 | 345,2742,2557

BATCH_RAW_INFO | 336,2273,1660 | 341,1664,1326 | 342,1198,860 | 343,1220,888 | 344,1702,1392 | 345,2743,2557

BATCH_RAW_INFO | 346,968,967

BATCH_RAW_INFO | 336,2274,1660 | 341,1665,1326 | 342,1199,860 | 343,1221,888 | 344,1703,1392 | 345,2744,2557 | 346,969,967

BATCH_RAW_INFO | 336,2275,1660 | 341,1666,1326 | 342,1200,860 | 343,1222,888 | 344,1704,1392 | 345,2745,2557 | 346,970,967

BATCH_RAW_INFO | 336,2276,1660 | 341,1667,1326 | 342,1201,860 | 343,1223,888 | 344,1705,1392 | 345,2746,2557 | 346,971,967

BATCH_RAW_INFO | 336,2277,1660 | 341,1668,1326 | 342,1202,860 | 343,1224,888 | 344,1706,1392 | 345,2747,2557 | 346,972,967

BATCH_RAW_INFO | 336,2278,1660 | 341,1669,1326 | 342,1203,860 | 343,1225,888 | 344,1707,1392 | 345,2748,2557 | 346,973,967

BATCH_RAW_INFO | 336,2279,1660 | 341,1670,1326 | 342,1204,860 | 343,1226,888 | 344,1708,1392 | 345,2749,2557 | 346,974,967

BATCH_RAW_INFO | 336,2280,1660 | 341,1671,1326 | 342,1205,860 | 343,1227,888 | 344,1709,1392 | 345,2750,2557 | 346,975,967

BATCH_RAW_INFO | 336,2281,1660 | 341,1672,1326 | 342,1206,860 | 343,1228,888 | 344,1710,1392 | 345,2751,2557 | 346,976,967

BATCH_RAW_INFO | 336,2282,1660 | 341,1673,1326 | 342,1207,860 | 343,1229,888 | 344,1711,1392 | 345,2752,2557 | 346,977,967

BATCH_RAW_INFO | 336,2283,1660 | 341,1674,1326 | 342,1208,860 | 343,1230,888 | 344,1712,1392 | 345,2753,2557 | 346,978,967

BATCH_RAW_INFO | 336,2284,1660 | 341,1675,1326 | 342,1209,860 | 343,1231,888 | 344,1713,1392 | 345,2754,2557 | 346,979,967

BATCH_RAW_INFO | 341,1676,1326 | 342,1210,860 | 343,1232,888 | 344,1714,1392 | 345,2755,2557 | 346,980,967

BATCH_RAW_INFO | 341,1677,1326 | 342,1211,860 | 343,1233,888 | 344,1715,1392 | 346,981,967

BATCH_RAW_INFO | 341,1678,1326 | 342,1212,860 | 344,1716,1392 | 346,982,967

BATCH_RAW_INFO | 341,1679,1326 | 342,1213,860 | 344,1717,1392 | 346,983,967

BATCH_RAW_INFO | 341,1680,1326 | 342,1214,860 | 344,1718,1392 | 346,984,967

BATCH_RAW_INFO | 341,1681,1326 | 342,1215,860 | 344,1719,1392 | 346,985,967

BATCH_RAW_INFO | 347,3466,3465

BATCH_RAW_INFO | 341,1682,1326 | 342,1216,860 | 344,1720,1392 | 346,986,967 | 347,3467,3465

BATCH_RAW_INFO | 341,1683,1326 | 342,1217,860 | 344,1721,1392 | 346,987,967 | 347,3468,3465

BATCH_RAW_INFO | 341,1684,1326 | 342,1218,860 | 344,1722,1392 | 346,988,967 | 347,3469,3465

BATCH_RAW_INFO | 341,1685,1326 | 342,1219,860 | 344,1723,1392 | 346,989,967 | 347,3470,3465

BATCH_RAW_INFO | 341,1686,1326 | 342,1220,860 | 344,1724,1392 | 346,990,967 | 347,3471,3465

BATCH_RAW_INFO | 341,1687,1326 | 342,1221,860 | 344,1725,1392 | 346,991,967 | 347,3472,3465

BATCH_RAW_INFO | 341,1688,1326 | 342,1222,860 | 344,1726,1392 | 346,992,967 | 347,3473,3465

BATCH_RAW_INFO | 341,1689,1326 | 342,1223,860 | 344,1727,1392 | 346,993,967 | 347,3474,3465

BATCH_RAW_INFO | 341,1690,1326 | 342,1224,860 | 344,1728,1392 | 346,994,967 | 347,3475,3465

BATCH_RAW_INFO | 341,1691,1326 | 342,1225,860 | 344,1729,1392 | 346,995,967 | 347,3476,3465

BATCH_RAW_INFO | 341,1692,1326 | 342,1226,860 | 344,1730,1392 | 346,996,967 | 347,3477,3465

BATCH_RAW_INFO | 341,1693,1326 | 342,1227,860 | 344,1731,1392 | 346,997,967 | 347,3478,3465

BATCH_RAW_INFO | 341,1694,1326 | 342,1228,860 | 344,1732,1392 | 346,998,967 | 347,3479,3465

BATCH_RAW_INFO | 341,1695,1326 | 342,1229,860 | 344,1733,1392 | 346,999,967 | 347,3480,3465

BATCH_RAW_INFO | 341,1696,1326 | 342,1230,860 | 344,1734,1392 | 346,1000,967 | 347,3481,3465

BATCH_RAW_INFO | 341,1697,1326 | 342,1231,860 | 344,1735,1392 | 346,1001,967 | 347,3482,3465

BATCH_RAW_INFO | 341,1698,1326 | 342,1232,860 | 344,1736,1392 | 346,1002,967 | 347,3483,3465

BATCH_RAW_INFO | 341,1699,1326 | 342,1233,860 | 344,1737,1392 | 346,1003,967 | 347,3484,3465

BATCH_RAW_INFO | 341,1700,1326 | 342,1234,860 | 344,1738,1392 | 346,1004,967 | 347,3485,3465

BATCH_RAW_INFO | 341,1701,1326 | 342,1235,860 | 344,1739,1392 | 346,1005,967 | 347,3486,3465

BATCH_RAW_INFO | 341,1702,1326 | 342,1236,860 | 344,1740,1392 | 346,1006,967 | 347,3487,3465

BATCH_RAW_INFO | 341,1703,1326 | 342,1237,860 | 344,1741,1392 | 346,1007,967 | 347,3488,3465

BATCH_RAW_INFO | 341,1704,1326 | 342,1238,860 | 344,1742,1392 | 346,1008,967 | 347,3489,3465

BATCH_RAW_INFO | 341,1705,1326 | 342,1239,860 | 344,1743,1392 | 346,1009,967 | 347,3490,3465

BATCH_RAW_INFO | 341,1706,1326 | 342,1240,860 | 344,1744,1392 | 346,1010,967 | 347,3491,3465

BATCH_RAW_INFO | 341,1707,1326 | 342,1241,860 | 344,1745,1392 | 346,1011,967 | 347,3492,3465

BATCH_RAW_INFO | 341,1708,1326 | 342,1242,860 | 344,1746,1392 | 346,1012,967 | 347,3493,3465

BATCH_RAW_INFO | 341,1709,1326 | 342,1243,860 | 344,1747,1392 | 346,1013,967 | 347,3494,3465

BATCH_RAW_INFO | 341,1710,1326 | 342,1244,860 | 344,1748,1392 | 346,1014,967 | 347,3495,3465

BATCH_RAW_INFO | 341,1711,1326 | 342,1245,860 | 344,1749,1392 | 346,1015,967 | 347,3496,3465

BATCH_RAW_INFO | 341,1712,1326 | 342,1246,860 | 344,1750,1392 | 346,1016,967 | 347,3497,3465

BATCH_RAW_INFO | 341,1713,1326 | 342,1247,860 | 344,1751,1392 | 346,1017,967 | 347,3498,3465

BATCH_RAW_INFO | 341,1714,1326 | 342,1248,860 | 344,1752,1392 | 346,1018,967 | 347,3499,3465

BATCH_RAW_INFO | 341,1715,1326 | 342,1249,860 | 344,1753,1392 | 346,1019,967 | 347,3500,3465

BATCH_RAW_INFO | 341,1716,1326 | 342,1250,860 | 344,1754,1392 | 346,1020,967 | 347,3501,3465

BATCH_RAW_INFO | 341,1717,1326 | 342,1251,860 | 344,1755,1392 | 346,1021,967 | 347,3502,3465

BATCH_RAW_INFO | 341,1718,1326 | 342,1252,860 | 344,1756,1392 | 346,1022,967 | 347,3503,3465

BATCH_RAW_INFO | 341,1719,1326 | 342,1253,860 | 344,1757,1392 | 346,1023,967 | 347,3504,3465

BATCH_RAW_INFO | 341,1720,1326 | 342,1254,860 | 344,1758,1392 | 346,1024,967 | 347,3505,3465

BATCH_RAW_INFO | 341,1721,1326 | 342,1255,860 | 344,1759,1392 | 346,1025,967 | 347,3506,3465

BATCH_RAW_INFO | 341,1722,1326 | 342,1256,860 | 344,1760,1392 | 346,1026,967 | 347,3507,3465

BATCH_RAW_INFO | 341,1723,1326 | 342,1257,860 | 344,1761,1392 | 346,1027,967 | 347,3508,3465

BATCH_RAW_INFO | 341,1724,1326 | 342,1258,860 | 344,1762,1392 | 346,1028,967 | 347,3509,3465

BATCH_RAW_INFO | 341,1725,1326 | 342,1259,860 | 344,1763,1392 | 346,1029,967 | 347,3510,3465

BATCH_RAW_INFO | 341,1726,1326 | 342,1260,860 | 344,1764,1392 | 346,1030,967 | 347,3511,3465

BATCH_RAW_INFO | 341,1727,1326 | 342,1261,860 | 344,1765,1392 | 346,1031,967 | 347,3512,3465

BATCH_RAW_INFO | 341,1728,1326 | 342,1262,860 | 344,1766,1392 | 346,1032,967 | 347,3513,3465

BATCH_RAW_INFO | 341,1729,1326 | 342,1263,860 | 344,1767,1392 | 346,1033,967 | 347,3514,3465

BATCH_RAW_INFO | 341,1730,1326 | 342,1264,860 | 344,1768,1392 | 346,1034,967 | 347,3515,3465

BATCH_RAW_INFO | 341,1731,1326 | 342,1265,860 | 344,1769,1392 | 346,1035,967 | 347,3516,3465

BATCH_RAW_INFO | 341,1732,1326 | 344,1770,1392 | 346,1036,967 | 347,3517,3465

BATCH_RAW_INFO | 341,1733,1326 | 344,1771,1392 | 346,1037,967 | 347,3518,3465

BATCH_RAW_INFO | 341,1734,1326 | 344,1772,1392 | 346,1038,967 | 347,3519,3465

BATCH_RAW_INFO | 348,173,172

BATCH_RAW_INFO | 341,1735,1326 | 344,1773,1392 | 346,1039,967 | 347,3520,3465 | 348,174,172

BATCH_RAW_INFO | 341,1736,1326 | 344,1774,1392 | 346,1040,967 | 347,3521,3465 | 348,175,172

BATCH_RAW_INFO | 341,1737,1326 | 344,1775,1392 | 346,1041,967 | 347,3522,3465 | 348,176,172

BATCH_RAW_INFO | 341,1738,1326 | 344,1776,1392 | 346,1042,967 | 347,3523,3465 | 348,177,172

BATCH_RAW_INFO | 341,1739,1326 | 344,1777,1392 | 346,1043,967 | 347,3524,3465 | 348,178,172

BATCH_RAW_INFO | 341,1740,1326 | 344,1778,1392 | 346,1044,967 | 347,3525,3465 | 348,179,172

BATCH_RAW_INFO | 344,1779,1392 | 346,1045,967 | 347,3526,3465 | 348,180,172

BATCH_RAW_INFO | 344,1780,1392 | 346,1046,967 | 347,3527,3465 | 348,181,172

BATCH_RAW_INFO | 344,1781,1392 | 346,1047,967 | 347,3528,3465 | 348,182,172

BATCH_RAW_INFO | 344,1782,1392 | 346,1048,967 | 347,3529,3465 | 348,183,172

BATCH_RAW_INFO | 344,1783,1392 | 346,1049,967 | 347,3530,3465 | 348,184,172

BATCH_RAW_INFO | 344,1784,1392 | 346,1050,967 | 347,3531,3465 | 348,185,172

BATCH_RAW_INFO | 344,1785,1392 | 346,1051,967 | 347,3532,3465 | 348,186,172

BATCH_RAW_INFO | 344,1786,1392 | 346,1052,967 | 347,3533,3465 | 348,187,172

BATCH_RAW_INFO | 344,1787,1392 | 346,1053,967 | 347,3534,3465 | 348,188,172

BATCH_RAW_INFO | 344,1788,1392 | 346,1054,967 | 347,3535,3465 | 348,189,172

BATCH_RAW_INFO | 344,1789,1392 | 346,1055,967 | 347,3536,3465 | 348,190,172

BATCH_RAW_INFO | 344,1790,1392 | 346,1056,967 | 347,3537,3465 | 348,191,172

BATCH_RAW_INFO | 344,1791,1392 | 346,1057,967 | 347,3538,3465 | 348,192,172

BATCH_RAW_INFO | 344,1792,1392 | 346,1058,967 | 347,3539,3465 | 348,193,172

BATCH_RAW_INFO | 344,1793,1392 | 346,1059,967 | 347,3540,3465 | 348,194,172

BATCH_RAW_INFO | 344,1794,1392 | 346,1060,967 | 347,3541,3465 | 348,195,172

BATCH_RAW_INFO | 344,1795,1392 | 346,1061,967 | 347,3542,3465 | 348,196,172

BATCH_RAW_INFO | 344,1796,1392 | 346,1062,967 | 347,3543,3465 | 348,197,172

BATCH_RAW_INFO | 344,1797,1392 | 346,1063,967 | 347,3544,3465 | 348,198,172

BATCH_RAW_INFO | 344,1798,1392 | 346,1064,967 | 347,3545,3465 | 348,199,172

BATCH_RAW_INFO | 344,1799,1392 | 346,1065,967 | 347,3546,3465 | 348,200,172

BATCH_RAW_INFO | 344,1800,1392 | 346,1066,967 | 347,3547,3465 | 348,201,172

BATCH_RAW_INFO | 344,1801,1392 | 346,1067,967 | 347,3548,3465 | 348,202,172

BATCH_RAW_INFO | 344,1802,1392 | 346,1068,967 | 347,3549,3465 | 348,203,172

BATCH_RAW_INFO | 344,1803,1392 | 346,1069,967 | 347,3550,3465 | 348,204,172

BATCH_RAW_INFO | 344,1804,1392 | 346,1070,967 | 347,3551,3465 | 348,205,172

BATCH_RAW_INFO | 344,1805,1392 | 346,1071,967 | 347,3552,3465 | 348,206,172

BATCH_RAW_INFO | 344,1806,1392 | 346,1072,967 | 347,3553,3465 | 348,207,172

BATCH_RAW_INFO | 344,1807,1392 | 346,1073,967 | 347,3554,3465 | 348,208,172

BATCH_RAW_INFO | 349,1754,1753

BATCH_RAW_INFO | 344,1808,1392 | 346,1074,967 | 347,3555,3465 | 348,209,172 | 349,1755,1753

BATCH_RAW_INFO | 344,1809,1392 | 346,1075,967 | 347,3556,3465 | 348,210,172 | 349,1756,1753

BATCH_RAW_INFO | 344,1810,1392 | 346,1076,967 | 347,3557,3465 | 348,211,172 | 349,1757,1753

BATCH_RAW_INFO | 344,1811,1392 | 346,1077,967 | 347,3558,3465 | 348,212,172 | 349,1758,1753

BATCH_RAW_INFO | 344,1812,1392 | 346,1078,967 | 347,3559,3465 | 348,213,172 | 349,1759,1753

BATCH_RAW_INFO | 344,1813,1392 | 346,1079,967 | 347,3560,3465 | 348,214,172 | 349,1760,1753

BATCH_RAW_INFO | 344,1814,1392 | 346,1080,967 | 347,3561,3465 | 348,215,172 | 349,1761,1753

BATCH_RAW_INFO | 344,1815,1392 | 346,1081,967 | 347,3562,3465 | 348,216,172 | 349,1762,1753

BATCH_RAW_INFO | 344,1816,1392 | 346,1082,967 | 347,3563,3465 | 348,217,172 | 349,1763,1753

BATCH_RAW_INFO | 344,1817,1392 | 346,1083,967 | 347,3564,3465 | 348,218,172 | 349,1764,1753

BATCH_RAW_INFO | 344,1818,1392 | 346,1084,967 | 347,3565,3465 | 348,219,172 | 349,1765,1753

BATCH_RAW_INFO | 344,1819,1392 | 346,1085,967 | 347,3566,3465 | 348,220,172 | 349,1766,1753

BATCH_RAW_INFO | 344,1820,1392 | 346,1086,967 | 347,3567,3465 | 348,221,172 | 349,1767,1753

BATCH_RAW_INFO | 344,1821,1392 | 346,1087,967 | 347,3568,3465 | 348,222,172 | 349,1768,1753

BATCH_RAW_INFO | 344,1822,1392 | 346,1088,967 | 347,3569,3465 | 348,223,172 | 349,1769,1753

BATCH_RAW_INFO | 344,1823,1392 | 346,1089,967 | 347,3570,3465 | 348,224,172 | 349,1770,1753

BATCH_RAW_INFO | 344,1824,1392 | 346,1090,967 | 347,3571,3465 | 348,225,172 | 349,1771,1753

BATCH_RAW_INFO | 344,1825,1392 | 346,1091,967 | 347,3572,3465 | 348,226,172 | 349,1772,1753

BATCH_RAW_INFO | 344,1826,1392 | 346,1092,967 | 347,3573,3465 | 348,227,172 | 349,1773,1753

BATCH_RAW_INFO | 344,1827,1392 | 346,1093,967 | 347,3574,3465 | 348,228,172 | 349,1774,1753

BATCH_RAW_INFO | 344,1828,1392 | 346,1094,967 | 347,3575,3465 | 348,229,172 | 349,1775,1753

BATCH_RAW_INFO | 344,1829,1392 | 346,1095,967 | 347,3576,3465 | 348,230,172 | 349,1776,1753

BATCH_RAW_INFO | 344,1830,1392 | 346,1096,967 | 347,3577,3465 | 348,231,172 | 349,1777,1753

BATCH_RAW_INFO | 344,1831,1392 | 346,1097,967 | 347,3578,3465 | 348,232,172 | 349,1778,1753

BATCH_RAW_INFO | 344,1832,1392 | 346,1098,967 | 347,3579,3465 | 348,233,172 | 349,1779,1753

BATCH_RAW_INFO | 344,1833,1392 | 346,1099,967 | 347,3580,3465 | 348,234,172 | 349,1780,1753

BATCH_RAW_INFO | 344,1834,1392 | 346,1100,967 | 347,3581,3465 | 348,235,172 | 349,1781,1753

BATCH_RAW_INFO | 344,1835,1392 | 346,1101,967 | 347,3582,3465 | 348,236,172 | 349,1782,1753

BATCH_RAW_INFO | 344,1836,1392 | 346,1102,967 | 347,3583,3465 | 348,237,172 | 349,1783,1753

BATCH_RAW_INFO | 344,1837,1392 | 346,1103,967 | 347,3584,3465 | 348,238,172 | 349,1784,1753

BATCH_RAW_INFO | 344,1838,1392 | 346,1104,967 | 347,3585,3465 | 348,239,172 | 349,1785,1753

BATCH_RAW_INFO | 344,1839,1392 | 346,1105,967 | 347,3586,3465 | 348,240,172 | 349,1786,1753

BATCH_RAW_INFO | 344,1840,1392 | 346,1106,967 | 347,3587,3465 | 348,241,172 | 349,1787,1753

BATCH_RAW_INFO | 344,1841,1392 | 346,1107,967 | 347,3588,3465 | 348,242,172 | 349,1788,1753

BATCH_RAW_INFO | 344,1842,1392 | 346,1108,967 | 347,3589,3465 | 348,243,172 | 349,1789,1753

BATCH_RAW_INFO | 344,1843,1392 | 346,1109,967 | 347,3590,3465 | 348,244,172 | 349,1790,1753

BATCH_RAW_INFO | 344,1844,1392 | 346,1110,967 | 347,3591,3465 | 348,245,172 | 349,1791,1753

BATCH_RAW_INFO | 344,1845,1392 | 346,1111,967 | 347,3592,3465 | 348,246,172 | 349,1792,1753

BATCH_RAW_INFO | 344,1846,1392 | 346,1112,967 | 347,3593,3465 | 348,247,172 | 349,1793,1753

BATCH_RAW_INFO | 344,1847,1392 | 346,1113,967 | 347,3594,3465 | 348,248,172 | 349,1794,1753

BATCH_RAW_INFO | 344,1848,1392 | 346,1114,967 | 347,3595,3465 | 348,249,172 | 349,1795,1753

BATCH_RAW_INFO | 344,1849,1392 | 346,1115,967 | 347,3596,3465 | 348,250,172 | 349,1796,1753

BATCH_RAW_INFO | 344,1850,1392 | 346,1116,967 | 347,3597,3465 | 348,251,172 | 349,1797,1753

BATCH_RAW_INFO | 344,1851,1392 | 346,1117,967 | 347,3598,3465 | 348,252,172 | 349,1798,1753

BATCH_RAW_INFO | 344,1852,1392 | 346,1118,967 | 347,3599,3465 | 348,253,172 | 349,1799,1753

BATCH_RAW_INFO | 344,1853,1392 | 346,1119,967 | 347,3600,3465 | 348,254,172 | 349,1800,1753

BATCH_RAW_INFO | 344,1854,1392 | 346,1120,967 | 347,3601,3465 | 348,255,172 | 349,1801,1753

BATCH_RAW_INFO | 344,1855,1392 | 346,1121,967 | 347,3602,3465 | 348,256,172 | 349,1802,1753

BATCH_RAW_INFO | 344,1856,1392 | 346,1122,967 | 347,3603,3465 | 348,257,172 | 349,1803,1753

BATCH_RAW_INFO | 344,1857,1392 | 346,1123,967 | 347,3604,3465 | 348,258,172 | 349,1804,1753

BATCH_RAW_INFO | 344,1858,1392 | 346,1124,967 | 347,3605,3465 | 348,259,172 | 349,1805,1753

BATCH_RAW_INFO | 344,1859,1392 | 346,1125,967 | 347,3606,3465 | 348,260,172 | 349,1806,1753

BATCH_RAW_INFO | 344,1860,1392 | 346,1126,967 | 347,3607,3465 | 348,261,172 | 349,1807,1753

BATCH_RAW_INFO | 344,1861,1392 | 346,1127,967 | 347,3608,3465 | 348,262,172 | 349,1808,1753

BATCH_RAW_INFO | 344,1862,1392 | 346,1128,967 | 347,3609,3465 | 348,263,172 | 349,1809,1753

BATCH_RAW_INFO | 344,1863,1392 | 346,1129,967 | 347,3610,3465 | 348,264,172 | 349,1810,1753

BATCH_RAW_INFO | 344,1864,1392 | 346,1130,967 | 347,3611,3465 | 348,265,172 | 349,1811,1753

BATCH_RAW_INFO | 344,1865,1392 | 346,1131,967 | 347,3612,3465 | 348,266,172 | 349,1812,1753

BATCH_RAW_INFO | 344,1866,1392 | 346,1132,967 | 347,3613,3465 | 348,267,172 | 349,1813,1753

BATCH_RAW_INFO | 344,1867,1392 | 346,1133,967 | 347,3614,3465 | 348,268,172 | 349,1814,1753

BATCH_RAW_INFO | 344,1868,1392 | 346,1134,967 | 347,3615,3465 | 348,269,172 | 349,1815,1753

BATCH_RAW_INFO | 344,1869,1392 | 346,1135,967 | 347,3616,3465 | 348,270,172 | 349,1816,1753

BATCH_RAW_INFO | 344,1870,1392 | 346,1136,967 | 347,3617,3465 | 348,271,172 | 349,1817,1753

BATCH_RAW_INFO | 344,1871,1392 | 346,1137,967 | 347,3618,3465 | 348,272,172 | 349,1818,1753

BATCH_RAW_INFO | 344,1872,1392 | 346,1138,967 | 347,3619,3465 | 348,273,172 | 349,1819,1753

BATCH_RAW_INFO | 344,1873,1392 | 346,1139,967 | 347,3620,3465 | 348,274,172 | 349,1820,1753

BATCH_RAW_INFO | 344,1874,1392 | 346,1140,967 | 347,3621,3465 | 348,275,172 | 349,1821,1753

BATCH_RAW_INFO | 344,1875,1392 | 346,1141,967 | 347,3622,3465 | 348,276,172 | 349,1822,1753

BATCH_RAW_INFO | 344,1876,1392 | 346,1142,967 | 347,3623,3465 | 348,277,172 | 349,1823,1753

BATCH_RAW_INFO | 344,1877,1392 | 346,1143,967 | 347,3624,3465 | 348,278,172 | 349,1824,1753

BATCH_RAW_INFO | 344,1878,1392 | 346,1144,967 | 347,3625,3465 | 348,279,172 | 349,1825,1753

BATCH_RAW_INFO | 344,1879,1392 | 346,1145,967 | 347,3626,3465 | 348,280,172 | 349,1826,1753

BATCH_RAW_INFO | 344,1880,1392 | 346,1146,967 | 347,3627,3465 | 348,281,172 | 349,1827,1753

BATCH_RAW_INFO | 344,1881,1392 | 346,1147,967 | 347,3628,3465 | 348,282,172 | 349,1828,1753

BATCH_RAW_INFO | 344,1882,1392 | 346,1148,967 | 347,3629,3465 | 348,283,172 | 349,1829,1753

BATCH_RAW_INFO | 344,1883,1392 | 346,1149,967 | 347,3630,3465 | 348,284,172 | 349,1830,1753

BATCH_RAW_INFO | 344,1884,1392 | 346,1150,967 | 347,3631,3465 | 348,285,172 | 349,1831,1753

BATCH_RAW_INFO | 344,1885,1392 | 346,1151,967 | 347,3632,3465 | 348,286,172 | 349,1832,1753

BATCH_RAW_INFO | 344,1886,1392 | 346,1152,967 | 347,3633,3465 | 348,287,172 | 349,1833,1753

BATCH_RAW_INFO | 344,1887,1392 | 346,1153,967 | 347,3634,3465 | 348,288,172 | 349,1834,1753

BATCH_RAW_INFO | 344,1888,1392 | 346,1154,967 | 347,3635,3465 | 348,289,172 | 349,1835,1753

BATCH_RAW_INFO | 344,1889,1392 | 346,1155,967 | 347,3636,3465 | 348,290,172 | 349,1836,1753

BATCH_RAW_INFO | 344,1890,1392 | 346,1156,967 | 347,3637,3465 | 348,291,172 | 349,1837,1753

BATCH_RAW_INFO | 344,1891,1392 | 346,1157,967 | 347,3638,3465 | 348,292,172 | 349,1838,1753

BATCH_RAW_INFO | 344,1892,1392 | 346,1158,967 | 347,3639,3465 | 348,293,172 | 349,1839,1753

BATCH_RAW_INFO | 344,1893,1392 | 346,1159,967 | 347,3640,3465 | 348,294,172 | 349,1840,1753

BATCH_RAW_INFO | 344,1894,1392 | 346,1160,967 | 347,3641,3465 | 348,295,172 | 349,1841,1753

BATCH_RAW_INFO | 344,1895,1392 | 346,1161,967 | 347,3642,3465 | 348,296,172 | 349,1842,1753

BATCH_RAW_INFO | 344,1896,1392 | 346,1162,967 | 347,3643,3465 | 348,297,172 | 349,1843,1753

BATCH_RAW_INFO | 344,1897,1392 | 346,1163,967 | 347,3644,3465 | 348,298,172 | 349,1844,1753

BATCH_RAW_INFO | 344,1898,1392 | 346,1164,967 | 347,3645,3465 | 348,299,172 | 349,1845,1753

BATCH_RAW_INFO | 344,1899,1392 | 346,1165,967 | 347,3646,3465 | 348,300,172 | 349,1846,1753

BATCH_RAW_INFO | 344,1900,1392 | 346,1166,967 | 347,3647,3465 | 348,301,172 | 349,1847,1753

BATCH_RAW_INFO | 344,1901,1392 | 346,1167,967 | 347,3648,3465 | 348,302,172 | 349,1848,1753

BATCH_RAW_INFO | 344,1902,1392 | 346,1168,967 | 347,3649,3465 | 348,303,172 | 349,1849,1753

BATCH_RAW_INFO | 344,1903,1392 | 346,1169,967 | 347,3650,3465 | 348,304,172 | 349,1850,1753

BATCH_RAW_INFO | 344,1904,1392 | 346,1170,967 | 347,3651,3465 | 348,305,172 | 349,1851,1753

BATCH_RAW_INFO | 344,1905,1392 | 346,1171,967 | 347,3652,3465 | 348,306,172 | 349,1852,1753

BATCH_RAW_INFO | 344,1906,1392 | 346,1172,967 | 347,3653,3465 | 348,307,172 | 349,1853,1753

BATCH_RAW_INFO | 344,1907,1392 | 346,1173,967 | 347,3654,3465 | 348,308,172 | 349,1854,1753

BATCH_RAW_INFO | 344,1908,1392 | 346,1174,967 | 347,3655,3465 | 348,309,172 | 349,1855,1753

BATCH_RAW_INFO | 344,1909,1392 | 346,1175,967 | 347,3656,3465 | 348,310,172 | 349,1856,1753

BATCH_RAW_INFO | 344,1910,1392 | 346,1176,967 | 347,3657,3465 | 348,311,172 | 349,1857,1753

BATCH_RAW_INFO | 344,1911,1392 | 346,1177,967 | 347,3658,3465 | 348,312,172 | 349,1858,1753

BATCH_RAW_INFO | 344,1912,1392 | 346,1178,967 | 347,3659,3465 | 348,313,172 | 349,1859,1753

BATCH_RAW_INFO | 344,1913,1392 | 346,1179,967 | 347,3660,3465 | 348,314,172 | 349,1860,1753

BATCH_RAW_INFO | 344,1914,1392 | 346,1180,967 | 347,3661,3465 | 348,315,172 | 349,1861,1753

BATCH_RAW_INFO | 344,1915,1392 | 346,1181,967 | 347,3662,3465 | 348,316,172 | 349,1862,1753

BATCH_RAW_INFO | 344,1916,1392 | 346,1182,967 | 347,3663,3465 | 348,317,172 | 349,1863,1753

BATCH_RAW_INFO | 344,1917,1392 | 346,1183,967 | 347,3664,3465 | 348,318,172 | 349,1864,1753

BATCH_RAW_INFO | 344,1918,1392 | 346,1184,967 | 347,3665,3465 | 348,319,172 | 349,1865,1753

BATCH_RAW_INFO | 344,1919,1392 | 346,1185,967 | 347,3666,3465 | 348,320,172 | 349,1866,1753

BATCH_RAW_INFO | 344,1920,1392 | 346,1186,967 | 347,3667,3465 | 348,321,172 | 349,1867,1753

BATCH_RAW_INFO | 344,1921,1392 | 346,1187,967 | 347,3668,3465 | 348,322,172 | 349,1868,1753

BATCH_RAW_INFO | 344,1922,1392 | 346,1188,967 | 347,3669,3465 | 348,323,172 | 349,1869,1753

BATCH_RAW_INFO | 344,1923,1392 | 346,1189,967 | 347,3670,3465 | 348,324,172 | 349,1870,1753

BATCH_RAW_INFO | 344,1924,1392 | 346,1190,967 | 347,3671,3465 | 348,325,172 | 349,1871,1753

BATCH_RAW_INFO | 344,1925,1392 | 346,1191,967 | 347,3672,3465 | 348,326,172 | 349,1872,1753

BATCH_RAW_INFO | 344,1926,1392 | 346,1192,967 | 347,3673,3465 | 348,327,172 | 349,1873,1753

BATCH_RAW_INFO | 344,1927,1392 | 346,1193,967 | 347,3674,3465 | 348,328,172 | 349,1874,1753

BATCH_RAW_INFO | 344,1928,1392 | 346,1194,967 | 347,3675,3465 | 348,329,172 | 349,1875,1753

BATCH_RAW_INFO | 344,1929,1392 | 346,1195,967 | 347,3676,3465 | 348,330,172 | 349,1876,1753

BATCH_RAW_INFO | 344,1930,1392 | 346,1196,967 | 347,3677,3465 | 348,331,172 | 349,1877,1753

BATCH_RAW_INFO | 344,1931,1392 | 346,1197,967 | 347,3678,3465 | 348,332,172 | 349,1878,1753

BATCH_RAW_INFO | 344,1932,1392 | 346,1198,967 | 347,3679,3465 | 348,333,172 | 349,1879,1753

BATCH_RAW_INFO | 344,1933,1392 | 346,1199,967 | 347,3680,3465 | 348,334,172 | 349,1880,1753

BATCH_RAW_INFO | 344,1934,1392 | 346,1200,967 | 347,3681,3465 | 348,335,172 | 349,1881,1753

BATCH_RAW_INFO | 344,1935,1392 | 346,1201,967 | 347,3682,3465 | 348,336,172 | 349,1882,1753

BATCH_RAW_INFO | 344,1936,1392 | 346,1202,967 | 347,3683,3465 | 348,337,172 | 349,1883,1753

BATCH_RAW_INFO | 344,1937,1392 | 346,1203,967 | 347,3684,3465 | 348,338,172 | 349,1884,1753

BATCH_RAW_INFO | 344,1938,1392 | 346,1204,967 | 347,3685,3465 | 348,339,172 | 349,1885,1753

BATCH_RAW_INFO | 344,1939,1392 | 346,1205,967 | 347,3686,3465 | 348,340,172 | 349,1886,1753

BATCH_RAW_INFO | 344,1940,1392 | 346,1206,967 | 347,3687,3465 | 348,341,172 | 349,1887,1753

BATCH_RAW_INFO | 344,1941,1392 | 346,1207,967 | 347,3688,3465 | 348,342,172 | 349,1888,1753

BATCH_RAW_INFO | 344,1942,1392 | 346,1208,967 | 347,3689,3465 | 348,343,172 | 349,1889,1753

BATCH_RAW_INFO | 344,1943,1392 | 346,1209,967 | 347,3690,3465 | 348,344,172 | 349,1890,1753

BATCH_RAW_INFO | 344,1944,1392 | 346,1210,967 | 347,3691,3465 | 348,345,172 | 349,1891,1753

BATCH_RAW_INFO | 344,1945,1392 | 346,1211,967 | 347,3692,3465 | 348,346,172 | 349,1892,1753

BATCH_RAW_INFO | 344,1946,1392 | 346,1212,967 | 347,3693,3465 | 348,347,172 | 349,1893,1753

BATCH_RAW_INFO | 344,1947,1392 | 346,1213,967 | 347,3694,3465 | 348,348,172 | 349,1894,1753

BATCH_RAW_INFO | 344,1948,1392 | 346,1214,967 | 347,3695,3465 | 348,349,172 | 349,1895,1753

BATCH_RAW_INFO | 344,1949,1392 | 346,1215,967 | 347,3696,3465 | 348,350,172 | 349,1896,1753

BATCH_RAW_INFO | 344,1950,1392 | 346,1216,967 | 347,3697,3465 | 348,351,172 | 349,1897,1753

BATCH_RAW_INFO | 344,1951,1392 | 346,1217,967 | 347,3698,3465 | 348,352,172 | 349,1898,1753

BATCH_RAW_INFO | 344,1952,1392 | 346,1218,967 | 347,3699,3465 | 348,353,172 | 349,1899,1753

BATCH_RAW_INFO | 344,1953,1392 | 346,1219,967 | 347,3700,3465 | 348,354,172 | 349,1900,1753

BATCH_RAW_INFO | 344,1954,1392 | 346,1220,967 | 347,3701,3465 | 348,355,172 | 349,1901,1753

BATCH_RAW_INFO | 344,1955,1392 | 346,1221,967 | 347,3702,3465 | 348,356,172 | 349,1902,1753

BATCH_RAW_INFO | 344,1956,1392 | 346,1222,967 | 347,3703,3465 | 348,357,172 | 349,1903,1753

BATCH_RAW_INFO | 344,1957,1392 | 346,1223,967 | 347,3704,3465 | 348,358,172 | 349,1904,1753

BATCH_RAW_INFO | 344,1958,1392 | 346,1224,967 | 347,3705,3465 | 348,359,172 | 349,1905,1753

BATCH_RAW_INFO | 344,1959,1392 | 346,1225,967 | 347,3706,3465 | 348,360,172 | 349,1906,1753

BATCH_RAW_INFO | 344,1960,1392 | 346,1226,967 | 347,3707,3465 | 348,361,172 | 349,1907,1753

BATCH_RAW_INFO | 344,1961,1392 | 346,1227,967 | 347,3708,3465 | 348,362,172 | 349,1908,1753

BATCH_RAW_INFO | 344,1962,1392 | 346,1228,967 | 347,3709,3465 | 348,363,172 | 349,1909,1753

BATCH_RAW_INFO | 344,1963,1392 | 346,1229,967 | 347,3710,3465 | 348,364,172 | 349,1910,1753

BATCH_RAW_INFO | 344,1964,1392 | 346,1230,967 | 347,3711,3465 | 348,365,172 | 349,1911,1753

BATCH_RAW_INFO | 344,1965,1392 | 346,1231,967 | 347,3712,3465 | 348,366,172 | 349,1912,1753

BATCH_RAW_INFO | 346,1232,967 | 347,3713,3465 | 348,367,172 | 349,1913,1753

BATCH_RAW_INFO | 346,1233,967 | 347,3714,3465 | 348,368,172 | 349,1914,1753

BATCH_RAW_INFO | 346,1234,967 | 347,3715,3465 | 348,369,172 | 349,1915,1753

BATCH_RAW_INFO | 346,1235,967 | 347,3716,3465 | 348,370,172 | 349,1916,1753

BATCH_RAW_INFO | 346,1236,967 | 347,3717,3465 | 348,371,172 | 349,1917,1753

BATCH_RAW_INFO | 346,1237,967 | 347,3718,3465 | 348,372,172 | 349,1918,1753

BATCH_RAW_INFO | 346,1238,967 | 347,3719,3465 | 348,373,172 | 349,1919,1753

BATCH_RAW_INFO | 346,1239,967 | 347,3720,3465 | 348,374,172 | 349,1920,1753

BATCH_RAW_INFO | 346,1240,967 | 347,3721,3465 | 348,375,172 | 349,1921,1753

BATCH_RAW_INFO | 346,1241,967 | 347,3722,3465 | 348,376,172 | 349,1922,1753

BATCH_RAW_INFO | 346,1242,967 | 347,3723,3465 | 348,377,172 | 349,1923,1753

BATCH_RAW_INFO | 346,1243,967 | 347,3724,3465 | 348,378,172 | 349,1924,1753

BATCH_RAW_INFO | 346,1244,967 | 347,3725,3465 | 348,379,172 | 349,1925,1753

BATCH_RAW_INFO | 346,1245,967 | 347,3726,3465 | 348,380,172 | 349,1926,1753

BATCH_RAW_INFO | 346,1246,967 | 347,3727,3465 | 348,381,172 | 349,1927,1753

BATCH_RAW_INFO | 346,1247,967 | 347,3728,3465 | 348,382,172 | 349,1928,1753

BATCH_RAW_INFO | 346,1248,967 | 347,3729,3465 | 348,383,172 | 349,1929,1753

BATCH_RAW_INFO | 346,1249,967 | 347,3730,3465 | 348,384,172 | 349,1930,1753

BATCH_RAW_INFO | 346,1250,967 | 347,3731,3465 | 348,385,172 | 349,1931,1753

BATCH_RAW_INFO | 346,1251,967 | 347,3732,3465 | 348,386,172 | 349,1932,1753

BATCH_RAW_INFO | 346,1252,967 | 347,3733,3465 | 348,387,172 | 349,1933,1753

BATCH_RAW_INFO | 346,1253,967 | 347,3734,3465 | 348,388,172 | 349,1934,1753

BATCH_RAW_INFO | 346,1254,967 | 347,3735,3465 | 348,389,172 | 349,1935,1753

BATCH_RAW_INFO | 346,1255,967 | 347,3736,3465 | 348,390,172 | 349,1936,1753

BATCH_RAW_INFO | 346,1256,967 | 347,3737,3465 | 348,391,172 | 349,1937,1753

BATCH_RAW_INFO | 346,1257,967 | 347,3738,3465 | 348,392,172 | 349,1938,1753

BATCH_RAW_INFO | 346,1258,967 | 347,3739,3465 | 348,393,172 | 349,1939,1753

BATCH_RAW_INFO | 346,1259,967 | 347,3740,3465 | 348,394,172 | 349,1940,1753

BATCH_RAW_INFO | 346,1260,967 | 347,3741,3465 | 348,395,172 | 349,1941,1753

BATCH_RAW_INFO | 346,1261,967 | 347,3742,3465 | 348,396,172 | 349,1942,1753

BATCH_RAW_INFO | 346,1262,967 | 347,3743,3465 | 348,397,172 | 349,1943,1753

BATCH_RAW_INFO | 346,1263,967 | 347,3744,3465 | 348,398,172 | 349,1944,1753

BATCH_RAW_INFO | 346,1264,967 | 347,3745,3465 | 348,399,172 | 349,1945,1753

BATCH_RAW_INFO | 346,1265,967 | 347,3746,3465 | 348,400,172 | 349,1946,1753

BATCH_RAW_INFO | 346,1266,967 | 347,3747,3465 | 348,401,172 | 349,1947,1753

BATCH_RAW_INFO | 346,1267,967 | 347,3748,3465 | 348,402,172 | 349,1948,1753

BATCH_RAW_INFO | 346,1268,967 | 347,3749,3465 | 348,403,172 | 349,1949,1753

BATCH_RAW_INFO | 346,1269,967 | 347,3750,3465 | 348,404,172 | 349,1950,1753

BATCH_RAW_INFO | 350,1745,1744

BATCH_RAW_INFO | 346,1270,967 | 347,3751,3465 | 348,405,172 | 349,1951,1753 | 350,1746,1744

BATCH_RAW_INFO | 346,1271,967 | 347,3752,3465 | 348,406,172 | 349,1952,1753 | 350,1747,1744

BATCH_RAW_INFO | 346,1272,967 | 347,3753,3465 | 348,407,172 | 349,1953,1753 | 350,1748,1744

BATCH_RAW_INFO | 346,1273,967 | 347,3754,3465 | 348,408,172 | 349,1954,1753 | 350,1749,1744

BATCH_RAW_INFO | 346,1274,967 | 347,3755,3465 | 348,409,172 | 349,1955,1753 | 350,1750,1744

BATCH_RAW_INFO | 346,1275,967 | 347,3756,3465 | 348,410,172 | 349,1956,1753 | 350,1751,1744

BATCH_RAW_INFO | 346,1276,967 | 347,3757,3465 | 348,411,172 | 349,1957,1753 | 350,1752,1744

BATCH_RAW_INFO | 346,1277,967 | 347,3758,3465 | 348,412,172 | 349,1958,1753 | 350,1753,1744

BATCH_RAW_INFO | 346,1278,967 | 347,3759,3465 | 348,413,172 | 349,1959,1753 | 350,1754,1744

BATCH_RAW_INFO | 346,1279,967 | 347,3760,3465 | 348,414,172 | 349,1960,1753 | 350,1755,1744

BATCH_RAW_INFO | 346,1280,967 | 347,3761,3465 | 348,415,172 | 349,1961,1753 | 350,1756,1744

BATCH_RAW_INFO | 346,1281,967 | 347,3762,3465 | 348,416,172 | 349,1962,1753 | 350,1757,1744

BATCH_RAW_INFO | 346,1282,967 | 347,3763,3465 | 348,417,172 | 349,1963,1753 | 350,1758,1744

BATCH_RAW_INFO | 346,1283,967 | 347,3764,3465 | 348,418,172 | 349,1964,1753 | 350,1759,1744

BATCH_RAW_INFO | 346,1284,967 | 347,3765,3465 | 348,419,172 | 349,1965,1753 | 350,1760,1744

BATCH_RAW_INFO | 346,1285,967 | 347,3766,3465 | 348,420,172 | 349,1966,1753 | 350,1761,1744

BATCH_RAW_INFO | 346,1286,967 | 347,3767,3465 | 348,421,172 | 349,1967,1753 | 350,1762,1744

BATCH_RAW_INFO | 346,1287,967 | 347,3768,3465 | 348,422,172 | 349,1968,1753 | 350,1763,1744

BATCH_RAW_INFO | 346,1288,967 | 347,3769,3465 | 348,423,172 | 349,1969,1753 | 350,1764,1744

BATCH_RAW_INFO | 346,1289,967 | 347,3770,3465 | 348,424,172 | 349,1970,1753 | 350,1765,1744

BATCH_RAW_INFO | 346,1290,967 | 347,3771,3465 | 348,425,172 | 349,1971,1753 | 350,1766,1744

BATCH_RAW_INFO | 346,1291,967 | 347,3772,3465 | 348,426,172 | 349,1972,1753 | 350,1767,1744

BATCH_RAW_INFO | 346,1292,967 | 347,3773,3465 | 348,427,172 | 349,1973,1753 | 350,1768,1744

BATCH_RAW_INFO | 346,1293,967 | 347,3774,3465 | 348,428,172 | 349,1974,1753 | 350,1769,1744

BATCH_RAW_INFO | 346,1294,967 | 347,3775,3465 | 348,429,172 | 349,1975,1753 | 350,1770,1744

BATCH_RAW_INFO | 346,1295,967 | 347,3776,3465 | 348,430,172 | 349,1976,1753 | 350,1771,1744

BATCH_RAW_INFO | 346,1296,967 | 347,3777,3465 | 348,431,172 | 349,1977,1753 | 350,1772,1744

BATCH_RAW_INFO | 346,1297,967 | 347,3778,3465 | 348,432,172 | 349,1978,1753 | 350,1773,1744

BATCH_RAW_INFO | 346,1298,967 | 347,3779,3465 | 348,433,172 | 349,1979,1753 | 350,1774,1744

BATCH_RAW_INFO | 346,1299,967 | 347,3780,3465 | 348,434,172 | 349,1980,1753 | 350,1775,1744

BATCH_RAW_INFO | 346,1300,967 | 347,3781,3465 | 348,435,172 | 349,1981,1753 | 350,1776,1744

BATCH_RAW_INFO | 346,1301,967 | 347,3782,3465 | 348,436,172 | 349,1982,1753 | 350,1777,1744

BATCH_RAW_INFO | 346,1302,967 | 347,3783,3465 | 348,437,172 | 349,1983,1753 | 350,1778,1744

BATCH_RAW_INFO | 346,1303,967 | 347,3784,3465 | 348,438,172 | 349,1984,1753 | 350,1779,1744

BATCH_RAW_INFO | 346,1304,967 | 347,3785,3465 | 348,439,172 | 349,1985,1753 | 350,1780,1744

BATCH_RAW_INFO | 346,1305,967 | 347,3786,3465 | 348,440,172 | 349,1986,1753 | 350,1781,1744

BATCH_RAW_INFO | 346,1306,967 | 347,3787,3465 | 348,441,172 | 349,1987,1753 | 350,1782,1744

BATCH_RAW_INFO | 346,1307,967 | 347,3788,3465 | 348,442,172 | 349,1988,1753 | 350,1783,1744

BATCH_RAW_INFO | 346,1308,967 | 347,3789,3465 | 348,443,172 | 349,1989,1753 | 350,1784,1744

BATCH_RAW_INFO | 346,1309,967 | 347,3790,3465 | 348,444,172 | 349,1990,1753 | 350,1785,1744

BATCH_RAW_INFO | 346,1310,967 | 347,3791,3465 | 348,445,172 | 349,1991,1753 | 350,1786,1744

BATCH_RAW_INFO | 346,1311,967 | 347,3792,3465 | 348,446,172 | 349,1992,1753 | 350,1787,1744

BATCH_RAW_INFO | 346,1312,967 | 347,3793,3465 | 348,447,172 | 349,1993,1753 | 350,1788,1744

BATCH_RAW_INFO | 351,25,24

BATCH_RAW_INFO | 346,1313,967 | 347,3794,3465 | 348,448,172 | 349,1994,1753 | 350,1789,1744 | 351,26,24

BATCH_RAW_INFO | 346,1314,967 | 347,3795,3465 | 348,449,172 | 349,1995,1753 | 350,1790,1744 | 351,27,24

BATCH_RAW_INFO | 346,1315,967 | 347,3796,3465 | 348,450,172 | 349,1996,1753 | 350,1791,1744 | 351,28,24

BATCH_RAW_INFO | 346,1316,967 | 347,3797,3465 | 348,451,172 | 349,1997,1753 | 350,1792,1744 | 351,29,24

BATCH_RAW_INFO | 346,1317,967 | 347,3798,3465 | 348,452,172 | 349,1998,1753 | 350,1793,1744 | 351,30,24

BATCH_RAW_INFO | 346,1318,967 | 347,3799,3465 | 348,453,172 | 349,1999,1753 | 350,1794,1744 | 351,31,24

BATCH_RAW_INFO | 346,1319,967 | 347,3800,3465 | 348,454,172 | 349,2000,1753 | 350,1795,1744 | 351,32,24

BATCH_RAW_INFO | 346,1320,967 | 347,3801,3465 | 348,455,172 | 349,2001,1753 | 350,1796,1744 | 351,33,24

BATCH_RAW_INFO | 346,1321,967 | 347,3802,3465 | 348,456,172 | 349,2002,1753 | 350,1797,1744 | 351,34,24

BATCH_RAW_INFO | 346,1322,967 | 347,3803,3465 | 348,457,172 | 349,2003,1753 | 350,1798,1744 | 351,35,24

BATCH_RAW_INFO | 346,1323,967 | 347,3804,3465 | 348,458,172 | 349,2004,1753 | 350,1799,1744 | 351,36,24

BATCH_RAW_INFO | 346,1324,967 | 347,3805,3465 | 348,459,172 | 349,2005,1753 | 350,1800,1744 | 351,37,24

BATCH_RAW_INFO | 346,1325,967 | 347,3806,3465 | 348,460,172 | 349,2006,1753 | 350,1801,1744 | 351,38,24

BATCH_RAW_INFO | 346,1326,967 | 347,3807,3465 | 348,461,172 | 349,2007,1753 | 350,1802,1744 | 351,39,24

BATCH_RAW_INFO | 346,1327,967 | 347,3808,3465 | 348,462,172 | 349,2008,1753 | 350,1803,1744 | 351,40,24

BATCH_RAW_INFO | 346,1328,967 | 347,3809,3465 | 348,463,172 | 349,2009,1753 | 350,1804,1744 | 351,41,24

BATCH_RAW_INFO | 346,1329,967 | 347,3810,3465 | 348,464,172 | 349,2010,1753 | 350,1805,1744 | 351,42,24

BATCH_RAW_INFO | 346,1330,967 | 347,3811,3465 | 348,465,172 | 349,2011,1753 | 350,1806,1744 | 351,43,24

BATCH_RAW_INFO | 346,1331,967 | 347,3812,3465 | 348,466,172 | 349,2012,1753 | 350,1807,1744 | 351,44,24

BATCH_RAW_INFO | 346,1332,967 | 347,3813,3465 | 348,467,172 | 349,2013,1753 | 350,1808,1744 | 351,45,24

BATCH_RAW_INFO | 346,1333,967 | 347,3814,3465 | 348,468,172 | 349,2014,1753 | 350,1809,1744 | 351,46,24

BATCH_RAW_INFO | 346,1334,967 | 347,3815,3465 | 348,469,172 | 349,2015,1753 | 350,1810,1744 | 351,47,24

BATCH_RAW_INFO | 346,1335,967 | 347,3816,3465 | 348,470,172 | 349,2016,1753 | 350,1811,1744 | 351,48,24

BATCH_RAW_INFO | 346,1336,967 | 347,3817,3465 | 348,471,172 | 349,2017,1753 | 350,1812,1744 | 351,49,24

BATCH_RAW_INFO | 346,1337,967 | 347,3818,3465 | 348,472,172 | 349,2018,1753 | 350,1813,1744 | 351,50,24

BATCH_RAW_INFO | 346,1338,967 | 347,3819,3465 | 348,473,172 | 349,2019,1753 | 350,1814,1744 | 351,51,24

BATCH_RAW_INFO | 346,1339,967 | 347,3820,3465 | 348,474,172 | 349,2020,1753 | 350,1815,1744 | 351,52,24

BATCH_RAW_INFO | 346,1340,967 | 347,3821,3465 | 348,475,172 | 349,2021,1753 | 350,1816,1744 | 351,53,24

BATCH_RAW_INFO | 346,1341,967 | 347,3822,3465 | 348,476,172 | 349,2022,1753 | 350,1817,1744 | 351,54,24

BATCH_RAW_INFO | 346,1342,967 | 347,3823,3465 | 348,477,172 | 349,2023,1753 | 350,1818,1744 | 351,55,24

BATCH_RAW_INFO | 346,1343,967 | 347,3824,3465 | 348,478,172 | 349,2024,1753 | 350,1819,1744 | 351,56,24

BATCH_RAW_INFO | 346,1344,967 | 347,3825,3465 | 348,479,172 | 349,2025,1753 | 350,1820,1744 | 351,57,24

BATCH_RAW_INFO | 346,1345,967 | 347,3826,3465 | 348,480,172 | 349,2026,1753 | 350,1821,1744 | 351,58,24

BATCH_RAW_INFO | 346,1346,967 | 347,3827,3465 | 348,481,172 | 349,2027,1753 | 350,1822,1744 | 351,59,24

BATCH_RAW_INFO | 346,1347,967 | 347,3828,3465 | 348,482,172 | 349,2028,1753 | 350,1823,1744 | 351,60,24

BATCH_RAW_INFO | 346,1348,967 | 347,3829,3465 | 348,483,172 | 349,2029,1753 | 350,1824,1744 | 351,61,24

BATCH_RAW_INFO | 346,1349,967 | 347,3830,3465 | 348,484,172 | 349,2030,1753 | 350,1825,1744 | 351,62,24

BATCH_RAW_INFO | 346,1350,967 | 347,3831,3465 | 348,485,172 | 349,2031,1753 | 350,1826,1744 | 351,63,24

BATCH_RAW_INFO | 346,1351,967 | 347,3832,3465 | 348,486,172 | 349,2032,1753 | 350,1827,1744 | 351,64,24

BATCH_RAW_INFO | 346,1352,967 | 347,3833,3465 | 348,487,172 | 349,2033,1753 | 350,1828,1744 | 351,65,24

BATCH_RAW_INFO | 346,1353,967 | 347,3834,3465 | 348,488,172 | 349,2034,1753 | 350,1829,1744 | 351,66,24

BATCH_RAW_INFO | 346,1354,967 | 347,3835,3465 | 348,489,172 | 349,2035,1753 | 350,1830,1744 | 351,67,24

BATCH_RAW_INFO | 346,1355,967 | 347,3836,3465 | 348,490,172 | 349,2036,1753 | 350,1831,1744 | 351,68,24

BATCH_RAW_INFO | 346,1356,967 | 347,3837,3465 | 348,491,172 | 349,2037,1753 | 350,1832,1744 | 351,69,24

BATCH_RAW_INFO | 346,1357,967 | 347,3838,3465 | 348,492,172 | 349,2038,1753 | 350,1833,1744 | 351,70,24

BATCH_RAW_INFO | 346,1358,967 | 347,3839,3465 | 348,493,172 | 349,2039,1753 | 350,1834,1744 | 351,71,24

BATCH_RAW_INFO | 346,1359,967 | 347,3840,3465 | 348,494,172 | 349,2040,1753 | 350,1835,1744 | 351,72,24

BATCH_RAW_INFO | 346,1360,967 | 347,3841,3465 | 348,495,172 | 349,2041,1753 | 350,1836,1744 | 351,73,24

BATCH_RAW_INFO | 346,1361,967 | 347,3842,3465 | 348,496,172 | 349,2042,1753 | 350,1837,1744 | 351,74,24

BATCH_RAW_INFO | 346,1362,967 | 347,3843,3465 | 348,497,172 | 349,2043,1753 | 350,1838,1744 | 351,75,24

BATCH_RAW_INFO | 346,1363,967 | 347,3844,3465 | 348,498,172 | 349,2044,1753 | 350,1839,1744 | 351,76,24

BATCH_RAW_INFO | 346,1364,967 | 347,3845,3465 | 348,499,172 | 349,2045,1753 | 350,1840,1744 | 351,77,24

BATCH_RAW_INFO | 346,1365,967 | 347,3846,3465 | 348,500,172 | 349,2046,1753 | 350,1841,1744 | 351,78,24

BATCH_RAW_INFO | 346,1366,967 | 347,3847,3465 | 348,501,172 | 349,2047,1753 | 350,1842,1744 | 351,79,24

BATCH_RAW_INFO | 346,1367,967 | 347,3848,3465 | 348,502,172 | 349,2048,1753 | 350,1843,1744 | 351,80,24

BATCH_RAW_INFO | 346,1368,967 | 347,3849,3465 | 348,503,172 | 349,2049,1753 | 350,1844,1744 | 351,81,24

BATCH_RAW_INFO | 346,1369,967 | 347,3850,3465 | 348,504,172 | 349,2050,1753 | 350,1845,1744 | 351,82,24

BATCH_RAW_INFO | 346,1370,967 | 347,3851,3465 | 348,505,172 | 349,2051,1753 | 350,1846,1744 | 351,83,24

BATCH_RAW_INFO | 346,1371,967 | 347,3852,3465 | 348,506,172 | 349,2052,1753 | 350,1847,1744 | 351,84,24

BATCH_RAW_INFO | 346,1372,967 | 347,3853,3465 | 348,507,172 | 349,2053,1753 | 350,1848,1744 | 351,85,24

BATCH_RAW_INFO | 346,1373,967 | 347,3854,3465 | 348,508,172 | 349,2054,1753 | 350,1849,1744 | 351,86,24

BATCH_RAW_INFO | 346,1374,967 | 347,3855,3465 | 348,509,172 | 349,2055,1753 | 350,1850,1744 | 351,87,24

BATCH_RAW_INFO | 346,1375,967 | 347,3856,3465 | 348,510,172 | 349,2056,1753 | 350,1851,1744 | 351,88,24

BATCH_RAW_INFO | 346,1376,967 | 347,3857,3465 | 348,511,172 | 349,2057,1753 | 350,1852,1744 | 351,89,24

BATCH_RAW_INFO | 346,1377,967 | 347,3858,3465 | 348,512,172 | 349,2058,1753 | 350,1853,1744 | 351,90,24

BATCH_RAW_INFO | 346,1378,967 | 347,3859,3465 | 348,513,172 | 349,2059,1753 | 350,1854,1744 | 351,91,24

BATCH_RAW_INFO | 346,1379,967 | 347,3860,3465 | 348,514,172 | 349,2060,1753 | 350,1855,1744 | 351,92,24

BATCH_RAW_INFO | 346,1380,967 | 347,3861,3465 | 348,515,172 | 349,2061,1753 | 350,1856,1744 | 351,93,24

BATCH_RAW_INFO | 346,1381,967 | 347,3862,3465 | 348,516,172 | 349,2062,1753 | 350,1857,1744 | 351,94,24

BATCH_RAW_INFO | 346,1382,967 | 347,3863,3465 | 348,517,172 | 349,2063,1753 | 350,1858,1744 | 351,95,24

BATCH_RAW_INFO | 346,1383,967 | 347,3864,3465 | 348,518,172 | 349,2064,1753 | 350,1859,1744 | 351,96,24

BATCH_RAW_INFO | 346,1384,967 | 347,3865,3465 | 348,519,172 | 349,2065,1753 | 350,1860,1744 | 351,97,24

BATCH_RAW_INFO | 346,1385,967 | 347,3866,3465 | 348,520,172 | 349,2066,1753 | 350,1861,1744 | 351,98,24

BATCH_RAW_INFO | 346,1386,967 | 347,3867,3465 | 348,521,172 | 349,2067,1753 | 350,1862,1744 | 351,99,24

BATCH_RAW_INFO | 346,1387,967 | 347,3868,3465 | 348,522,172 | 349,2068,1753 | 350,1863,1744 | 351,100,24

BATCH_RAW_INFO | 346,1388,967 | 347,3869,3465 | 348,523,172 | 349,2069,1753 | 350,1864,1744 | 351,101,24

BATCH_RAW_INFO | 346,1389,967 | 347,3870,3465 | 348,524,172 | 349,2070,1753 | 350,1865,1744 | 351,102,24

BATCH_RAW_INFO | 346,1390,967 | 347,3871,3465 | 348,525,172 | 349,2071,1753 | 350,1866,1744 | 351,103,24

BATCH_RAW_INFO | 346,1391,967 | 347,3872,3465 | 348,526,172 | 349,2072,1753 | 350,1867,1744 | 351,104,24

BATCH_RAW_INFO | 346,1392,967 | 347,3873,3465 | 348,527,172 | 349,2073,1753 | 350,1868,1744 | 351,105,24

BATCH_RAW_INFO | 346,1393,967 | 347,3874,3465 | 348,528,172 | 349,2074,1753 | 350,1869,1744 | 351,106,24

BATCH_RAW_INFO | 346,1394,967 | 347,3875,3465 | 348,529,172 | 349,2075,1753 | 350,1870,1744 | 351,107,24

BATCH_RAW_INFO | 346,1395,967 | 347,3876,3465 | 348,530,172 | 349,2076,1753 | 350,1871,1744 | 351,108,24

BATCH_RAW_INFO | 346,1396,967 | 347,3877,3465 | 348,531,172 | 349,2077,1753 | 350,1872,1744 | 351,109,24

BATCH_RAW_INFO | 346,1397,967 | 347,3878,3465 | 348,532,172 | 349,2078,1753 | 350,1873,1744 | 351,110,24

BATCH_RAW_INFO | 346,1398,967 | 347,3879,3465 | 348,533,172 | 349,2079,1753 | 350,1874,1744 | 351,111,24

BATCH_RAW_INFO | 346,1399,967 | 347,3880,3465 | 348,534,172 | 349,2080,1753 | 350,1875,1744 | 351,112,24

BATCH_RAW_INFO | 346,1400,967 | 347,3881,3465 | 348,535,172 | 349,2081,1753 | 350,1876,1744 | 351,113,24

BATCH_RAW_INFO | 346,1401,967 | 347,3882,3465 | 348,536,172 | 349,2082,1753 | 350,1877,1744 | 351,114,24

BATCH_RAW_INFO | 346,1402,967 | 347,3883,3465 | 348,537,172 | 349,2083,1753 | 350,1878,1744 | 351,115,24

BATCH_RAW_INFO | 346,1403,967 | 347,3884,3465 | 348,538,172 | 349,2084,1753 | 350,1879,1744 | 351,116,24

BATCH_RAW_INFO | 346,1404,967 | 347,3885,3465 | 348,539,172 | 349,2085,1753 | 350,1880,1744 | 351,117,24

BATCH_RAW_INFO | 346,1405,967 | 347,3886,3465 | 348,540,172 | 349,2086,1753 | 350,1881,1744 | 351,118,24

BATCH_RAW_INFO | 346,1406,967 | 347,3887,3465 | 348,541,172 | 349,2087,1753 | 350,1882,1744 | 351,119,24

BATCH_RAW_INFO | 346,1407,967 | 347,3888,3465 | 348,542,172 | 349,2088,1753 | 350,1883,1744 | 351,120,24

BATCH_RAW_INFO | 346,1408,967 | 347,3889,3465 | 348,543,172 | 349,2089,1753 | 350,1884,1744 | 351,121,24

BATCH_RAW_INFO | 346,1409,967 | 347,3890,3465 | 348,544,172 | 349,2090,1753 | 350,1885,1744 | 351,122,24

BATCH_RAW_INFO | 346,1410,967 | 347,3891,3465 | 348,545,172 | 349,2091,1753 | 350,1886,1744 | 351,123,24

BATCH_RAW_INFO | 346,1411,967 | 347,3892,3465 | 348,546,172 | 349,2092,1753 | 350,1887,1744 | 351,124,24

BATCH_RAW_INFO | 346,1412,967 | 347,3893,3465 | 348,547,172 | 349,2093,1753 | 350,1888,1744 | 351,125,24

BATCH_RAW_INFO | 346,1413,967 | 347,3894,3465 | 348,548,172 | 349,2094,1753 | 350,1889,1744 | 351,126,24

BATCH_RAW_INFO | 346,1414,967 | 347,3895,3465 | 348,549,172 | 349,2095,1753 | 350,1890,1744 | 351,127,24

BATCH_RAW_INFO | 346,1415,967 | 347,3896,3465 | 348,550,172 | 349,2096,1753 | 350,1891,1744 | 351,128,24

BATCH_RAW_INFO | 346,1416,967 | 347,3897,3465 | 348,551,172 | 349,2097,1753 | 350,1892,1744 | 351,129,24

BATCH_RAW_INFO | 346,1417,967 | 347,3898,3465 | 348,552,172 | 349,2098,1753 | 350,1893,1744 | 351,130,24

BATCH_RAW_INFO | 346,1418,967 | 347,3899,3465 | 348,553,172 | 349,2099,1753 | 350,1894,1744 | 351,131,24

BATCH_RAW_INFO | 346,1419,967 | 347,3900,3465 | 348,554,172 | 349,2100,1753 | 350,1895,1744 | 351,132,24

BATCH_RAW_INFO | 346,1420,967 | 347,3901,3465 | 348,555,172 | 349,2101,1753 | 350,1896,1744 | 351,133,24

BATCH_RAW_INFO | 346,1421,967 | 347,3902,3465 | 348,556,172 | 349,2102,1753 | 350,1897,1744 | 351,134,24

BATCH_RAW_INFO | 346,1422,967 | 347,3903,3465 | 348,557,172 | 349,2103,1753 | 350,1898,1744 | 351,135,24

BATCH_RAW_INFO | 346,1423,967 | 347,3904,3465 | 348,558,172 | 349,2104,1753 | 350,1899,1744 | 351,136,24

BATCH_RAW_INFO | 346,1424,967 | 347,3905,3465 | 348,559,172 | 349,2105,1753 | 350,1900,1744 | 351,137,24

BATCH_RAW_INFO | 346,1425,967 | 347,3906,3465 | 348,560,172 | 349,2106,1753 | 350,1901,1744 | 351,138,24

BATCH_RAW_INFO | 346,1426,967 | 347,3907,3465 | 348,561,172 | 349,2107,1753 | 350,1902,1744 | 351,139,24

BATCH_RAW_INFO | 346,1427,967 | 347,3908,3465 | 348,562,172 | 349,2108,1753 | 350,1903,1744 | 351,140,24

BATCH_RAW_INFO | 346,1428,967 | 347,3909,3465 | 348,563,172 | 349,2109,1753 | 350,1904,1744 | 351,141,24

BATCH_RAW_INFO | 346,1429,967 | 347,3910,3465 | 348,564,172 | 349,2110,1753 | 350,1905,1744 | 351,142,24

BATCH_RAW_INFO | 346,1430,967 | 347,3911,3465 | 348,565,172 | 349,2111,1753 | 350,1906,1744 | 351,143,24

BATCH_RAW_INFO | 346,1431,967 | 347,3912,3465 | 348,566,172 | 349,2112,1753 | 350,1907,1744 | 351,144,24

BATCH_RAW_INFO | 346,1432,967 | 347,3913,3465 | 348,567,172 | 349,2113,1753 | 350,1908,1744 | 351,145,24

BATCH_RAW_INFO | 346,1433,967 | 347,3914,3465 | 348,568,172 | 349,2114,1753 | 350,1909,1744 | 351,146,24

BATCH_RAW_INFO | 346,1434,967 | 347,3915,3465 | 348,569,172 | 349,2115,1753 | 350,1910,1744 | 351,147,24

BATCH_RAW_INFO | 346,1435,967 | 347,3916,3465 | 348,570,172 | 349,2116,1753 | 350,1911,1744 | 351,148,24

BATCH_RAW_INFO | 346,1436,967 | 347,3917,3465 | 348,571,172 | 349,2117,1753 | 350,1912,1744 | 351,149,24

BATCH_RAW_INFO | 346,1437,967 | 347,3918,3465 | 348,572,172 | 349,2118,1753 | 350,1913,1744 | 351,150,24

BATCH_RAW_INFO | 346,1438,967 | 347,3919,3465 | 348,573,172 | 349,2119,1753 | 350,1914,1744 | 351,151,24

BATCH_RAW_INFO | 346,1439,967 | 347,3920,3465 | 348,574,172 | 349,2120,1753 | 350,1915,1744 | 351,152,24

BATCH_RAW_INFO | 346,1440,967 | 347,3921,3465 | 348,575,172 | 349,2121,1753 | 350,1916,1744 | 351,153,24

BATCH_RAW_INFO | 346,1441,967 | 347,3922,3465 | 348,576,172 | 349,2122,1753 | 350,1917,1744 | 351,154,24

BATCH_RAW_INFO | 346,1442,967 | 347,3923,3465 | 348,577,172 | 349,2123,1753 | 350,1918,1744 | 351,155,24

BATCH_RAW_INFO | 346,1443,967 | 347,3924,3465 | 348,578,172 | 349,2124,1753 | 350,1919,1744 | 351,156,24

BATCH_RAW_INFO | 346,1444,967 | 347,3925,3465 | 348,579,172 | 349,2125,1753 | 350,1920,1744 | 351,157,24

BATCH_RAW_INFO | 346,1445,967 | 347,3926,3465 | 348,580,172 | 349,2126,1753 | 350,1921,1744 | 351,158,24

BATCH_RAW_INFO | 346,1446,967 | 347,3927,3465 | 348,581,172 | 349,2127,1753 | 350,1922,1744 | 351,159,24

BATCH_RAW_INFO | 346,1447,967 | 347,3928,3465 | 348,582,172 | 349,2128,1753 | 350,1923,1744 | 351,160,24

BATCH_RAW_INFO | 346,1448,967 | 347,3929,3465 | 348,583,172 | 349,2129,1753 | 350,1924,1744 | 351,161,24

BATCH_RAW_INFO | 346,1449,967 | 347,3930,3465 | 348,584,172 | 349,2130,1753 | 350,1925,1744 | 351,162,24

BATCH_RAW_INFO | 346,1450,967 | 347,3931,3465 | 348,585,172 | 349,2131,1753 | 350,1926,1744 | 351,163,24

BATCH_RAW_INFO | 346,1451,967 | 347,3932,3465 | 348,586,172 | 349,2132,1753 | 350,1927,1744 | 351,164,24

BATCH_RAW_INFO | 346,1452,967 | 347,3933,3465 | 348,587,172 | 349,2133,1753 | 350,1928,1744 | 351,165,24

BATCH_RAW_INFO | 346,1453,967 | 347,3934,3465 | 348,588,172 | 349,2134,1753 | 350,1929,1744 | 351,166,24

BATCH_RAW_INFO | 346,1454,967 | 347,3935,3465 | 348,589,172 | 349,2135,1753 | 350,1930,1744 | 351,167,24

BATCH_RAW_INFO | 346,1455,967 | 347,3936,3465 | 348,590,172 | 349,2136,1753 | 350,1931,1744 | 351,168,24

BATCH_RAW_INFO | 346,1456,967 | 347,3937,3465 | 348,591,172 | 349,2137,1753 | 350,1932,1744 | 351,169,24

BATCH_RAW_INFO | 346,1457,967 | 347,3938,3465 | 348,592,172 | 349,2138,1753 | 350,1933,1744 | 351,170,24

BATCH_RAW_INFO | 346,1458,967 | 347,3939,3465 | 348,593,172 | 349,2139,1753 | 350,1934,1744 | 351,171,24

BATCH_RAW_INFO | 346,1459,967 | 347,3940,3465 | 348,594,172 | 349,2140,1753 | 350,1935,1744 | 351,172,24

BATCH_RAW_INFO | 346,1460,967 | 347,3941,3465 | 348,595,172 | 349,2141,1753 | 350,1936,1744 | 351,173,24

BATCH_RAW_INFO | 346,1461,967 | 347,3942,3465 | 348,596,172 | 349,2142,1753 | 350,1937,1744 | 351,174,24

BATCH_RAW_INFO | 346,1462,967 | 347,3943,3465 | 348,597,172 | 349,2143,1753 | 350,1938,1744 | 351,175,24

BATCH_RAW_INFO | 346,1463,967 | 347,3944,3465 | 348,598,172 | 349,2144,1753 | 350,1939,1744 | 351,176,24

BATCH_RAW_INFO | 346,1464,967 | 347,3945,3465 | 348,599,172 | 349,2145,1753 | 350,1940,1744 | 351,177,24

BATCH_RAW_INFO | 346,1465,967 | 347,3946,3465 | 348,600,172 | 349,2146,1753 | 350,1941,1744 | 351,178,24

BATCH_RAW_INFO | 346,1466,967 | 347,3947,3465 | 348,601,172 | 349,2147,1753 | 350,1942,1744 | 351,179,24

BATCH_RAW_INFO | 346,1467,967 | 347,3948,3465 | 348,602,172 | 349,2148,1753 | 350,1943,1744 | 351,180,24

BATCH_RAW_INFO | 346,1468,967 | 347,3949,3465 | 348,603,172 | 349,2149,1753 | 350,1944,1744 | 351,181,24

BATCH_RAW_INFO | 346,1469,967 | 347,3950,3465 | 348,604,172 | 349,2150,1753 | 350,1945,1744 | 351,182,24

BATCH_RAW_INFO | 346,1470,967 | 347,3951,3465 | 348,605,172 | 349,2151,1753 | 350,1946,1744 | 351,183,24

BATCH_RAW_INFO | 346,1471,967 | 347,3952,3465 | 348,606,172 | 349,2152,1753 | 350,1947,1744 | 351,184,24

BATCH_RAW_INFO | 346,1472,967 | 347,3953,3465 | 348,607,172 | 349,2153,1753 | 350,1948,1744 | 351,185,24

BATCH_RAW_INFO | 346,1473,967 | 347,3954,3465 | 348,608,172 | 349,2154,1753 | 350,1949,1744 | 351,186,24

BATCH_RAW_INFO | 346,1474,967 | 347,3955,3465 | 348,609,172 | 349,2155,1753 | 350,1950,1744 | 351,187,24

BATCH_RAW_INFO | 346,1475,967 | 347,3956,3465 | 348,610,172 | 349,2156,1753 | 350,1951,1744 | 351,188,24

BATCH_RAW_INFO | 346,1476,967 | 347,3957,3465 | 348,611,172 | 349,2157,1753 | 350,1952,1744 | 351,189,24

BATCH_RAW_INFO | 346,1477,967 | 347,3958,3465 | 348,612,172 | 349,2158,1753 | 350,1953,1744 | 351,190,24

BATCH_RAW_INFO | 346,1478,967 | 347,3959,3465 | 348,613,172 | 349,2159,1753 | 350,1954,1744 | 351,191,24

BATCH_RAW_INFO | 346,1479,967 | 347,3960,3465 | 348,614,172 | 349,2160,1753 | 350,1955,1744 | 351,192,24

BATCH_RAW_INFO | 346,1480,967 | 347,3961,3465 | 348,615,172 | 349,2161,1753 | 350,1956,1744 | 351,193,24

BATCH_RAW_INFO | 346,1481,967 | 347,3962,3465 | 348,616,172 | 349,2162,1753 | 350,1957,1744 | 351,194,24

BATCH_RAW_INFO | 346,1482,967 | 347,3963,3465 | 348,617,172 | 349,2163,1753 | 350,1958,1744 | 351,195,24

BATCH_RAW_INFO | 346,1483,967 | 347,3964,3465 | 348,618,172 | 349,2164,1753 | 350,1959,1744 | 351,196,24

BATCH_RAW_INFO | 346,1484,967 | 347,3965,3465 | 348,619,172 | 349,2165,1753 | 350,1960,1744 | 351,197,24

BATCH_RAW_INFO | 346,1485,967 | 347,3966,3465 | 348,620,172 | 349,2166,1753 | 350,1961,1744 | 351,198,24

BATCH_RAW_INFO | 346,1486,967 | 347,3967,3465 | 348,621,172 | 349,2167,1753 | 350,1962,1744 | 351,199,24

BATCH_RAW_INFO | 346,1487,967 | 347,3968,3465 | 348,622,172 | 349,2168,1753 | 350,1963,1744 | 351,200,24

BATCH_RAW_INFO | 346,1488,967 | 347,3969,3465 | 348,623,172 | 349,2169,1753 | 350,1964,1744 | 351,201,24

BATCH_RAW_INFO | 346,1489,967 | 347,3970,3465 | 348,624,172 | 349,2170,1753 | 350,1965,1744 | 351,202,24

BATCH_RAW_INFO | 346,1490,967 | 347,3971,3465 | 348,625,172 | 349,2171,1753 | 350,1966,1744 | 351,203,24

BATCH_RAW_INFO | 346,1491,967 | 347,3972,3465 | 350,1967,1744 | 351,204,24

BATCH_RAW_INFO | 346,1492,967 | 347,3973,3465 | 350,1968,1744 | 351,205,24

BATCH_RAW_INFO | 346,1493,967 | 347,3974,3465 | 350,1969,1744 | 351,206,24

BATCH_RAW_INFO | 346,1494,967 | 347,3975,3465 | 350,1970,1744 | 351,207,24

BATCH_RAW_INFO | 346,1495,967 | 347,3976,3465 | 350,1971,1744 | 351,208,24

BATCH_RAW_INFO | 346,1496,967 | 347,3977,3465 | 350,1972,1744 | 351,209,24

BATCH_RAW_INFO | 346,1497,967 | 347,3978,3465 | 350,1973,1744 | 351,210,24

BATCH_RAW_INFO | 352,2540,2539

BATCH_RAW_INFO | 353,2215,2214

BATCH_RAW_INFO | 346,1498,967 | 347,3979,3465 | 350,1974,1744 | 351,211,24 | 352,2541,2539 | 353,2216,2214

BATCH_RAW_INFO | 346,1499,967 | 347,3980,3465 | 350,1975,1744 | 351,212,24 | 352,2542,2539 | 353,2217,2214

BATCH_RAW_INFO | 346,1500,967 | 347,3981,3465 | 350,1976,1744 | 351,213,24 | 352,2543,2539 | 353,2218,2214

BATCH_RAW_INFO | 346,1501,967 | 347,3982,3465 | 350,1977,1744 | 351,214,24 | 352,2544,2539 | 353,2219,2214

BATCH_RAW_INFO | 346,1502,967 | 347,3983,3465 | 350,1978,1744 | 351,215,24 | 352,2545,2539 | 353,2220,2214

BATCH_RAW_INFO | 346,1503,967 | 347,3984,3465 | 350,1979,1744 | 351,216,24 | 352,2546,2539 | 353,2221,2214

BATCH_RAW_INFO | 346,1504,967 | 347,3985,3465 | 350,1980,1744 | 351,217,24 | 352,2547,2539 | 353,2222,2214

BATCH_RAW_INFO | 346,1505,967 | 347,3986,3465 | 350,1981,1744 | 351,218,24 | 352,2548,2539 | 353,2223,2214

BATCH_RAW_INFO | 346,1506,967 | 347,3987,3465 | 350,1982,1744 | 351,219,24 | 352,2549,2539 | 353,2224,2214

BATCH_RAW_INFO | 346,1507,967 | 347,3988,3465 | 350,1983,1744 | 351,220,24 | 352,2550,2539 | 353,2225,2214

BATCH_RAW_INFO | 346,1508,967 | 347,3989,3465 | 350,1984,1744 | 351,221,24 | 352,2551,2539 | 353,2226,2214

BATCH_RAW_INFO | 346,1509,967 | 347,3990,3465 | 350,1985,1744 | 351,222,24 | 352,2552,2539 | 353,2227,2214

BATCH_RAW_INFO | 346,1510,967 | 347,3991,3465 | 350,1986,1744 | 351,223,24 | 352,2553,2539 | 353,2228,2214

BATCH_RAW_INFO | 346,1511,967 | 347,3992,3465 | 350,1987,1744 | 351,224,24 | 352,2554,2539 | 353,2229,2214

BATCH_RAW_INFO | 346,1512,967 | 347,3993,3465 | 350,1988,1744 | 351,225,24 | 352,2555,2539 | 353,2230,2214

BATCH_RAW_INFO | 346,1513,967 | 347,3994,3465 | 350,1989,1744 | 351,226,24 | 352,2556,2539 | 353,2231,2214

BATCH_RAW_INFO | 346,1514,967 | 347,3995,3465 | 350,1990,1744 | 351,227,24 | 352,2557,2539 | 353,2232,2214

BATCH_RAW_INFO | 346,1515,967 | 347,3996,3465 | 350,1991,1744 | 351,228,24 | 352,2558,2539 | 353,2233,2214

BATCH_RAW_INFO | 346,1516,967 | 347,3997,3465 | 350,1992,1744 | 351,229,24 | 352,2559,2539 | 353,2234,2214

BATCH_RAW_INFO | 346,1517,967 | 347,3998,3465 | 350,1993,1744 | 351,230,24 | 352,2560,2539 | 353,2235,2214

BATCH_RAW_INFO | 346,1518,967 | 347,3999,3465 | 350,1994,1744 | 351,231,24 | 352,2561,2539 | 353,2236,2214

BATCH_RAW_INFO | 346,1519,967 | 347,4000,3465 | 350,1995,1744 | 351,232,24 | 352,2562,2539 | 353,2237,2214

BATCH_RAW_INFO | 346,1520,967 | 347,4001,3465 | 350,1996,1744 | 351,233,24 | 352,2563,2539 | 353,2238,2214

BATCH_RAW_INFO | 346,1521,967 | 347,4002,3465 | 350,1997,1744 | 351,234,24 | 352,2564,2539 | 353,2239,2214

BATCH_RAW_INFO | 346,1522,967 | 347,4003,3465 | 350,1998,1744 | 351,235,24 | 352,2565,2539 | 353,2240,2214

BATCH_RAW_INFO | 346,1523,967 | 347,4004,3465 | 350,1999,1744 | 351,236,24 | 352,2566,2539 | 353,2241,2214

BATCH_RAW_INFO | 346,1524,967 | 347,4005,3465 | 350,2000,1744 | 351,237,24 | 352,2567,2539 | 353,2242,2214

BATCH_RAW_INFO | 346,1525,967 | 347,4006,3465 | 350,2001,1744 | 351,238,24 | 352,2568,2539 | 353,2243,2214

BATCH_RAW_INFO | 346,1526,967 | 347,4007,3465 | 350,2002,1744 | 351,239,24 | 352,2569,2539 | 353,2244,2214

BATCH_RAW_INFO | 346,1527,967 | 347,4008,3465 | 350,2003,1744 | 351,240,24 | 352,2570,2539 | 353,2245,2214

BATCH_RAW_INFO | 346,1528,967 | 347,4009,3465 | 350,2004,1744 | 351,241,24 | 352,2571,2539 | 353,2246,2214

BATCH_RAW_INFO | 346,1529,967 | 347,4010,3465 | 350,2005,1744 | 351,242,24 | 352,2572,2539 | 353,2247,2214

BATCH_RAW_INFO | 346,1530,967 | 347,4011,3465 | 350,2006,1744 | 351,243,24 | 352,2573,2539 | 353,2248,2214

BATCH_RAW_INFO | 346,1531,967 | 347,4012,3465 | 350,2007,1744 | 351,244,24 | 352,2574,2539 | 353,2249,2214

BATCH_RAW_INFO | 346,1532,967 | 347,4013,3465 | 350,2008,1744 | 351,245,24 | 352,2575,2539 | 353,2250,2214

BATCH_RAW_INFO | 346,1533,967 | 347,4014,3465 | 350,2009,1744 | 351,246,24 | 352,2576,2539 | 353,2251,2214

BATCH_RAW_INFO | 346,1534,967 | 347,4015,3465 | 350,2010,1744 | 351,247,24 | 352,2577,2539 | 353,2252,2214

BATCH_RAW_INFO | 346,1535,967 | 347,4016,3465 | 350,2011,1744 | 351,248,24 | 352,2578,2539 | 353,2253,2214

BATCH_RAW_INFO | 346,1536,967 | 347,4017,3465 | 350,2012,1744 | 351,249,24 | 352,2579,2539 | 353,2254,2214

BATCH_RAW_INFO | 346,1537,967 | 347,4018,3465 | 350,2013,1744 | 351,250,24 | 352,2580,2539 | 353,2255,2214

BATCH_RAW_INFO | 346,1538,967 | 347,4019,3465 | 350,2014,1744 | 351,251,24 | 352,2581,2539 | 353,2256,2214

BATCH_RAW_INFO | 346,1539,967 | 347,4020,3465 | 350,2015,1744 | 351,252,24 | 352,2582,2539 | 353,2257,2214

BATCH_RAW_INFO | 346,1540,967 | 347,4021,3465 | 350,2016,1744 | 351,253,24 | 352,2583,2539 | 353,2258,2214

BATCH_RAW_INFO | 346,1541,967 | 347,4022,3465 | 350,2017,1744 | 351,254,24 | 352,2584,2539 | 353,2259,2214

BATCH_RAW_INFO | 346,1542,967 | 347,4023,3465 | 350,2018,1744 | 351,255,24 | 352,2585,2539 | 353,2260,2214

BATCH_RAW_INFO | 346,1543,967 | 347,4024,3465 | 350,2019,1744 | 351,256,24 | 352,2586,2539 | 353,2261,2214

BATCH_RAW_INFO | 346,1544,967 | 347,4025,3465 | 350,2020,1744 | 351,257,24 | 352,2587,2539 | 353,2262,2214

BATCH_RAW_INFO | 346,1545,967 | 347,4026,3465 | 350,2021,1744 | 351,258,24 | 352,2588,2539 | 353,2263,2214

BATCH_RAW_INFO | 346,1546,967 | 347,4027,3465 | 350,2022,1744 | 351,259,24 | 352,2589,2539 | 353,2264,2214

BATCH_RAW_INFO | 346,1547,967 | 347,4028,3465 | 350,2023,1744 | 351,260,24 | 352,2590,2539 | 353,2265,2214

BATCH_RAW_INFO | 346,1548,967 | 347,4029,3465 | 350,2024,1744 | 351,261,24 | 352,2591,2539 | 353,2266,2214

BATCH_RAW_INFO | 346,1549,967 | 347,4030,3465 | 350,2025,1744 | 351,262,24 | 352,2592,2539 | 353,2267,2214

BATCH_RAW_INFO | 346,1550,967 | 347,4031,3465 | 350,2026,1744 | 351,263,24 | 352,2593,2539 | 353,2268,2214

BATCH_RAW_INFO | 346,1551,967 | 347,4032,3465 | 350,2027,1744 | 351,264,24 | 352,2594,2539 | 353,2269,2214

BATCH_RAW_INFO | 346,1552,967 | 347,4033,3465 | 350,2028,1744 | 351,265,24 | 352,2595,2539 | 353,2270,2214

BATCH_RAW_INFO | 346,1553,967 | 347,4034,3465 | 350,2029,1744 | 351,266,24 | 352,2596,2539 | 353,2271,2214

BATCH_RAW_INFO | 346,1554,967 | 347,4035,3465 | 350,2030,1744 | 351,267,24 | 352,2597,2539 | 353,2272,2214

BATCH_RAW_INFO | 346,1555,967 | 347,4036,3465 | 350,2031,1744 | 351,268,24 | 352,2598,2539 | 353,2273,2214

BATCH_RAW_INFO | 346,1556,967 | 347,4037,3465 | 350,2032,1744 | 351,269,24 | 352,2599,2539 | 353,2274,2214

BATCH_RAW_INFO | 346,1557,967 | 347,4038,3465 | 350,2033,1744 | 351,270,24 | 352,2600,2539 | 353,2275,2214

BATCH_RAW_INFO | 346,1558,967 | 347,4039,3465 | 350,2034,1744 | 351,271,24 | 352,2601,2539 | 353,2276,2214

BATCH_RAW_INFO | 346,1559,967 | 347,4040,3465 | 350,2035,1744 | 351,272,24 | 352,2602,2539 | 353,2277,2214

BATCH_RAW_INFO | 346,1560,967 | 347,4041,3465 | 350,2036,1744 | 351,273,24 | 352,2603,2539 | 353,2278,2214

BATCH_RAW_INFO | 346,1561,967 | 347,4042,3465 | 350,2037,1744 | 351,274,24 | 352,2604,2539 | 353,2279,2214

BATCH_RAW_INFO | 346,1562,967 | 347,4043,3465 | 350,2038,1744 | 351,275,24 | 352,2605,2539 | 353,2280,2214

BATCH_RAW_INFO | 346,1563,967 | 347,4044,3465 | 350,2039,1744 | 351,276,24 | 352,2606,2539 | 353,2281,2214

BATCH_RAW_INFO | 346,1564,967 | 347,4045,3465 | 350,2040,1744 | 351,277,24 | 352,2607,2539 | 353,2282,2214

BATCH_RAW_INFO | 346,1565,967 | 347,4046,3465 | 350,2041,1744 | 351,278,24 | 352,2608,2539 | 353,2283,2214

BATCH_RAW_INFO | 346,1566,967 | 347,4047,3465 | 350,2042,1744 | 351,279,24 | 352,2609,2539 | 353,2284,2214

BATCH_RAW_INFO | 346,1567,967 | 347,4048,3465 | 350,2043,1744 | 351,280,24 | 352,2610,2539 | 353,2285,2214

BATCH_RAW_INFO | 346,1568,967 | 347,4049,3465 | 350,2044,1744 | 351,281,24 | 352,2611,2539 | 353,2286,2214

BATCH_RAW_INFO | 346,1569,967 | 347,4050,3465 | 350,2045,1744 | 351,282,24 | 352,2612,2539 | 353,2287,2214

BATCH_RAW_INFO | 346,1570,967 | 347,4051,3465 | 350,2046,1744 | 351,283,24 | 352,2613,2539 | 353,2288,2214

BATCH_RAW_INFO | 346,1571,967 | 347,4052,3465 | 350,2047,1744 | 351,284,24 | 352,2614,2539 | 353,2289,2214

BATCH_RAW_INFO | 346,1572,967 | 347,4053,3465 | 350,2048,1744 | 351,285,24 | 352,2615,2539 | 353,2290,2214

BATCH_RAW_INFO | 346,1573,967 | 347,4054,3465 | 350,2049,1744 | 351,286,24 | 352,2616,2539 | 353,2291,2214

BATCH_RAW_INFO | 346,1574,967 | 347,4055,3465 | 350,2050,1744 | 351,287,24 | 352,2617,2539 | 353,2292,2214

BATCH_RAW_INFO | 346,1575,967 | 347,4056,3465 | 350,2051,1744 | 351,288,24 | 352,2618,2539 | 353,2293,2214

BATCH_RAW_INFO | 346,1576,967 | 347,4057,3465 | 350,2052,1744 | 351,289,24 | 352,2619,2539 | 353,2294,2214

BATCH_RAW_INFO | 346,1577,967 | 347,4058,3465 | 350,2053,1744 | 351,290,24 | 352,2620,2539 | 353,2295,2214

BATCH_RAW_INFO | 346,1578,967 | 347,4059,3465 | 350,2054,1744 | 351,291,24 | 352,2621,2539 | 353,2296,2214

BATCH_RAW_INFO | 346,1579,967 | 347,4060,3465 | 350,2055,1744 | 351,292,24 | 352,2622,2539 | 353,2297,2214

BATCH_RAW_INFO | 346,1580,967 | 347,4061,3465 | 350,2056,1744 | 351,293,24 | 352,2623,2539 | 353,2298,2214

BATCH_RAW_INFO | 346,1581,967 | 347,4062,3465 | 350,2057,1744 | 351,294,24 | 352,2624,2539 | 353,2299,2214

BATCH_RAW_INFO | 346,1582,967 | 347,4063,3465 | 350,2058,1744 | 351,295,24 | 352,2625,2539 | 353,2300,2214

BATCH_RAW_INFO | 346,1583,967 | 347,4064,3465 | 350,2059,1744 | 351,296,24 | 352,2626,2539 | 353,2301,2214

BATCH_RAW_INFO | 346,1584,967 | 347,4065,3465 | 350,2060,1744 | 351,297,24 | 352,2627,2539 | 353,2302,2214

BATCH_RAW_INFO | 346,1585,967 | 347,4066,3465 | 350,2061,1744 | 351,298,24 | 352,2628,2539 | 353,2303,2214

BATCH_RAW_INFO | 346,1586,967 | 347,4067,3465 | 350,2062,1744 | 351,299,24 | 352,2629,2539 | 353,2304,2214

BATCH_RAW_INFO | 346,1587,967 | 347,4068,3465 | 350,2063,1744 | 351,300,24 | 352,2630,2539 | 353,2305,2214

BATCH_RAW_INFO | 346,1588,967 | 347,4069,3465 | 350,2064,1744 | 351,301,24 | 352,2631,2539 | 353,2306,2214

BATCH_RAW_INFO | 346,1589,967 | 347,4070,3465 | 350,2065,1744 | 351,302,24 | 352,2632,2539 | 353,2307,2214

BATCH_RAW_INFO | 346,1590,967 | 347,4071,3465 | 350,2066,1744 | 351,303,24 | 352,2633,2539 | 353,2308,2214

BATCH_RAW_INFO | 346,1591,967 | 347,4072,3465 | 350,2067,1744 | 351,304,24 | 352,2634,2539 | 353,2309,2214

BATCH_RAW_INFO | 346,1592,967 | 347,4073,3465 | 350,2068,1744 | 351,305,24 | 352,2635,2539 | 353,2310,2214

BATCH_RAW_INFO | 346,1593,967 | 347,4074,3465 | 350,2069,1744 | 351,306,24 | 352,2636,2539 | 353,2311,2214

BATCH_RAW_INFO | 346,1594,967 | 347,4075,3465 | 350,2070,1744 | 351,307,24 | 352,2637,2539 | 353,2312,2214

BATCH_RAW_INFO | 346,1595,967 | 347,4076,3465 | 350,2071,1744 | 351,308,24 | 352,2638,2539 | 353,2313,2214

BATCH_RAW_INFO | 346,1596,967 | 347,4077,3465 | 350,2072,1744 | 351,309,24 | 352,2639,2539 | 353,2314,2214

BATCH_RAW_INFO | 346,1597,967 | 347,4078,3465 | 350,2073,1744 | 351,310,24 | 352,2640,2539 | 353,2315,2214

BATCH_RAW_INFO | 346,1598,967 | 347,4079,3465 | 350,2074,1744 | 351,311,24 | 352,2641,2539 | 353,2316,2214

BATCH_RAW_INFO | 346,1599,967 | 347,4080,3465 | 350,2075,1744 | 351,312,24 | 352,2642,2539 | 353,2317,2214

BATCH_RAW_INFO | 346,1600,967 | 347,4081,3465 | 350,2076,1744 | 351,313,24 | 352,2643,2539 | 353,2318,2214

BATCH_RAW_INFO | 346,1601,967 | 347,4082,3465 | 350,2077,1744 | 351,314,24 | 352,2644,2539 | 353,2319,2214

BATCH_RAW_INFO | 346,1602,967 | 347,4083,3465 | 350,2078,1744 | 351,315,24 | 352,2645,2539 | 353,2320,2214

BATCH_RAW_INFO | 346,1603,967 | 347,4084,3465 | 350,2079,1744 | 351,316,24 | 352,2646,2539 | 353,2321,2214

BATCH_RAW_INFO | 346,1604,967 | 347,4085,3465 | 350,2080,1744 | 351,317,24 | 352,2647,2539 | 353,2322,2214

BATCH_RAW_INFO | 346,1605,967 | 347,4086,3465 | 350,2081,1744 | 351,318,24 | 352,2648,2539 | 353,2323,2214

BATCH_RAW_INFO | 346,1606,967 | 347,4087,3465 | 350,2082,1744 | 351,319,24 | 352,2649,2539 | 353,2324,2214

BATCH_RAW_INFO | 346,1607,967 | 347,4088,3465 | 350,2083,1744 | 351,320,24 | 352,2650,2539 | 353,2325,2214

BATCH_RAW_INFO | 346,1608,967 | 347,4089,3465 | 350,2084,1744 | 351,321,24 | 352,2651,2539 | 353,2326,2214

BATCH_RAW_INFO | 346,1609,967 | 347,4090,3465 | 350,2085,1744 | 351,322,24 | 352,2652,2539 | 353,2327,2214

BATCH_RAW_INFO | 346,1610,967 | 347,4091,3465 | 350,2086,1744 | 351,323,24 | 352,2653,2539 | 353,2328,2214

BATCH_RAW_INFO | 346,1611,967 | 347,4092,3465 | 350,2087,1744 | 351,324,24 | 352,2654,2539 | 353,2329,2214

BATCH_RAW_INFO | 346,1612,967 | 347,4093,3465 | 350,2088,1744 | 351,325,24 | 352,2655,2539 | 353,2330,2214

BATCH_RAW_INFO | 346,1613,967 | 347,4094,3465 | 350,2089,1744 | 351,326,24 | 352,2656,2539 | 353,2331,2214

BATCH_RAW_INFO | 346,1614,967 | 347,4095,3465 | 350,2090,1744 | 351,327,24 | 352,2657,2539 | 353,2332,2214

BATCH_RAW_INFO | 346,1615,967 | 350,2091,1744 | 351,328,24 | 352,2658,2539 | 353,2333,2214

BATCH_RAW_INFO | 346,1616,967 | 350,2092,1744 | 351,329,24 | 352,2659,2539 | 353,2334,2214

BATCH_RAW_INFO | 346,1617,967 | 350,2093,1744 | 351,330,24 | 352,2660,2539 | 353,2335,2214

BATCH_RAW_INFO | 346,1618,967 | 350,2094,1744 | 351,331,24 | 352,2661,2539 | 353,2336,2214

BATCH_RAW_INFO | 346,1619,967 | 350,2095,1744 | 351,332,24 | 352,2662,2539 | 353,2337,2214

BATCH_RAW_INFO | 346,1620,967 | 350,2096,1744 | 351,333,24 | 352,2663,2539 | 353,2338,2214

BATCH_RAW_INFO | 346,1621,967 | 350,2097,1744 | 351,334,24 | 352,2664,2539 | 353,2339,2214

BATCH_RAW_INFO | 346,1622,967 | 350,2098,1744 | 351,335,24 | 352,2665,2539 | 353,2340,2214

BATCH_RAW_INFO | 346,1623,967 | 350,2099,1744 | 351,336,24 | 352,2666,2539 | 353,2341,2214

BATCH_RAW_INFO | 346,1624,967 | 350,2100,1744 | 351,337,24 | 352,2667,2539 | 353,2342,2214

BATCH_RAW_INFO | 346,1625,967 | 350,2101,1744 | 351,338,24 | 352,2668,2539 | 353,2343,2214

BATCH_RAW_INFO | 346,1626,967 | 350,2102,1744 | 351,339,24 | 352,2669,2539 | 353,2344,2214

BATCH_RAW_INFO | 346,1627,967 | 350,2103,1744 | 351,340,24 | 352,2670,2539 | 353,2345,2214

BATCH_RAW_INFO | 346,1628,967 | 350,2104,1744 | 351,341,24 | 352,2671,2539 | 353,2346,2214

BATCH_RAW_INFO | 346,1629,967 | 350,2105,1744 | 351,342,24 | 352,2672,2539 | 353,2347,2214

BATCH_RAW_INFO | 346,1630,967 | 350,2106,1744 | 351,343,24 | 352,2673,2539 | 353,2348,2214

BATCH_RAW_INFO | 346,1631,967 | 350,2107,1744 | 351,344,24 | 352,2674,2539 | 353,2349,2214

BATCH_RAW_INFO | 346,1632,967 | 350,2108,1744 | 351,345,24 | 352,2675,2539 | 353,2350,2214

BATCH_RAW_INFO | 346,1633,967 | 350,2109,1744 | 351,346,24 | 352,2676,2539 | 353,2351,2214

BATCH_RAW_INFO | 346,1634,967 | 350,2110,1744 | 351,347,24 | 352,2677,2539 | 353,2352,2214

BATCH_RAW_INFO | 346,1635,967 | 350,2111,1744 | 351,348,24 | 352,2678,2539 | 353,2353,2214

BATCH_RAW_INFO | 346,1636,967 | 350,2112,1744 | 351,349,24 | 352,2679,2539 | 353,2354,2214

BATCH_RAW_INFO | 346,1637,967 | 350,2113,1744 | 351,350,24 | 352,2680,2539 | 353,2355,2214

BATCH_RAW_INFO | 346,1638,967 | 350,2114,1744 | 351,351,24 | 352,2681,2539 | 353,2356,2214

BATCH_RAW_INFO | 346,1639,967 | 350,2115,1744 | 351,352,24 | 352,2682,2539 | 353,2357,2214

BATCH_RAW_INFO | 346,1640,967 | 350,2116,1744 | 351,353,24 | 352,2683,2539 | 353,2358,2214

BATCH_RAW_INFO | 346,1641,967 | 350,2117,1744 | 351,354,24 | 352,2684,2539 | 353,2359,2214

BATCH_RAW_INFO | 346,1642,967 | 350,2118,1744 | 351,355,24 | 352,2685,2539 | 353,2360,2214

BATCH_RAW_INFO | 346,1643,967 | 350,2119,1744 | 351,356,24 | 352,2686,2539 | 353,2361,2214

BATCH_RAW_INFO | 346,1644,967 | 350,2120,1744 | 351,357,24 | 352,2687,2539 | 353,2362,2214

BATCH_RAW_INFO | 346,1645,967 | 350,2121,1744 | 351,358,24 | 352,2688,2539 | 353,2363,2214

BATCH_RAW_INFO | 346,1646,967 | 350,2122,1744 | 351,359,24 | 352,2689,2539 | 353,2364,2214

BATCH_RAW_INFO | 346,1647,967 | 350,2123,1744 | 351,360,24 | 352,2690,2539 | 353,2365,2214

BATCH_RAW_INFO | 346,1648,967 | 350,2124,1744 | 351,361,24 | 352,2691,2539 | 353,2366,2214

BATCH_RAW_INFO | 346,1649,967 | 350,2125,1744 | 351,362,24 | 352,2692,2539 | 353,2367,2214

BATCH_RAW_INFO | 346,1650,967 | 350,2126,1744 | 351,363,24 | 352,2693,2539 | 353,2368,2214

BATCH_RAW_INFO | 346,1651,967 | 350,2127,1744 | 351,364,24 | 352,2694,2539 | 353,2369,2214

BATCH_RAW_INFO | 346,1652,967 | 350,2128,1744 | 351,365,24 | 352,2695,2539 | 353,2370,2214

BATCH_RAW_INFO | 346,1653,967 | 350,2129,1744 | 351,366,24 | 352,2696,2539 | 353,2371,2214

BATCH_RAW_INFO | 346,1654,967 | 350,2130,1744 | 351,367,24 | 352,2697,2539 | 353,2372,2214

BATCH_RAW_INFO | 346,1655,967 | 350,2131,1744 | 351,368,24 | 352,2698,2539 | 353,2373,2214

BATCH_RAW_INFO | 346,1656,967 | 350,2132,1744 | 351,369,24 | 352,2699,2539 | 353,2374,2214

BATCH_RAW_INFO | 346,1657,967 | 350,2133,1744 | 351,370,24 | 352,2700,2539 | 353,2375,2214

BATCH_RAW_INFO | 346,1658,967 | 350,2134,1744 | 351,371,24 | 352,2701,2539 | 353,2376,2214

BATCH_RAW_INFO | 346,1659,967 | 350,2135,1744 | 351,372,24 | 352,2702,2539 | 353,2377,2214

BATCH_RAW_INFO | 346,1660,967 | 350,2136,1744 | 351,373,24 | 352,2703,2539 | 353,2378,2214

BATCH_RAW_INFO | 346,1661,967 | 350,2137,1744 | 351,374,24 | 352,2704,2539 | 353,2379,2214

BATCH_RAW_INFO | 346,1662,967 | 350,2138,1744 | 351,375,24 | 352,2705,2539 | 353,2380,2214

BATCH_RAW_INFO | 346,1663,967 | 350,2139,1744 | 351,376,24 | 352,2706,2539 | 353,2381,2214

BATCH_RAW_INFO | 346,1664,967 | 350,2140,1744 | 351,377,24 | 352,2707,2539 | 353,2382,2214

BATCH_RAW_INFO | 346,1665,967 | 350,2141,1744 | 351,378,24 | 352,2708,2539 | 353,2383,2214

BATCH_RAW_INFO | 346,1666,967 | 350,2142,1744 | 351,379,24 | 352,2709,2539 | 353,2384,2214

BATCH_RAW_INFO | 346,1667,967 | 350,2143,1744 | 351,380,24 | 352,2710,2539 | 353,2385,2214

BATCH_RAW_INFO | 346,1668,967 | 350,2144,1744 | 351,381,24 | 352,2711,2539 | 353,2386,2214

BATCH_RAW_INFO | 346,1669,967 | 350,2145,1744 | 351,382,24 | 352,2712,2539 | 353,2387,2214

BATCH_RAW_INFO | 346,1670,967 | 350,2146,1744 | 351,383,24 | 352,2713,2539 | 353,2388,2214

BATCH_RAW_INFO | 346,1671,967 | 350,2147,1744 | 351,384,24 | 352,2714,2539 | 353,2389,2214

BATCH_RAW_INFO | 346,1672,967 | 350,2148,1744 | 351,385,24 | 352,2715,2539 | 353,2390,2214

BATCH_RAW_INFO | 346,1673,967 | 350,2149,1744 | 351,386,24 | 352,2716,2539 | 353,2391,2214

BATCH_RAW_INFO | 346,1674,967 | 350,2150,1744 | 351,387,24 | 352,2717,2539 | 353,2392,2214

BATCH_RAW_INFO | 346,1675,967 | 350,2151,1744 | 351,388,24 | 352,2718,2539 | 353,2393,2214

BATCH_RAW_INFO | 346,1676,967 | 350,2152,1744 | 351,389,24 | 352,2719,2539 | 353,2394,2214

BATCH_RAW_INFO | 346,1677,967 | 350,2153,1744 | 351,390,24 | 352,2720,2539 | 353,2395,2214

BATCH_RAW_INFO | 346,1678,967 | 350,2154,1744 | 351,391,24 | 352,2721,2539 | 353,2396,2214

BATCH_RAW_INFO | 354,1371,1370

BATCH_RAW_INFO | 346,1679,967 | 350,2155,1744 | 351,392,24 | 352,2722,2539 | 353,2397,2214 | 354,1372,1370

BATCH_RAW_INFO | 346,1680,967 | 350,2156,1744 | 351,393,24 | 352,2723,2539 | 353,2398,2214 | 354,1373,1370

BATCH_RAW_INFO | 346,1681,967 | 350,2157,1744 | 351,394,24 | 352,2724,2539 | 353,2399,2214 | 354,1374,1370

BATCH_RAW_INFO | 346,1682,967 | 350,2158,1744 | 351,395,24 | 352,2725,2539 | 353,2400,2214 | 354,1375,1370

BATCH_RAW_INFO | 346,1683,967 | 350,2159,1744 | 351,396,24 | 352,2726,2539 | 353,2401,2214 | 354,1376,1370

BATCH_RAW_INFO | 346,1684,967 | 350,2160,1744 | 351,397,24 | 352,2727,2539 | 353,2402,2214 | 354,1377,1370

BATCH_RAW_INFO | 346,1685,967 | 350,2161,1744 | 351,398,24 | 352,2728,2539 | 353,2403,2214 | 354,1378,1370

BATCH_RAW_INFO | 355,229,228

BATCH_RAW_INFO | 346,1686,967 | 350,2162,1744 | 351,399,24 | 352,2729,2539 | 353,2404,2214 | 354,1379,1370 | 355,230,228

BATCH_RAW_INFO | 346,1687,967 | 350,2163,1744 | 351,400,24 | 352,2730,2539 | 353,2405,2214 | 354,1380,1370 | 355,231,228

BATCH_RAW_INFO | 346,1688,967 | 350,2164,1744 | 351,401,24 | 352,2731,2539 | 353,2406,2214 | 354,1381,1370 | 355,232,228

BATCH_RAW_INFO | 346,1689,967 | 350,2165,1744 | 351,402,24 | 352,2732,2539 | 353,2407,2214 | 354,1382,1370 | 355,233,228

BATCH_RAW_INFO | 346,1690,967 | 350,2166,1744 | 351,403,24 | 352,2733,2539 | 353,2408,2214 | 354,1383,1370 | 355,234,228

BATCH_RAW_INFO | 346,1691,967 | 350,2167,1744 | 351,404,24 | 352,2734,2539 | 353,2409,2214 | 354,1384,1370 | 355,235,228

BATCH_RAW_INFO | 346,1692,967 | 350,2168,1744 | 351,405,24 | 352,2735,2539 | 353,2410,2214 | 354,1385,1370 | 355,236,228

BATCH_RAW_INFO | 346,1693,967 | 350,2169,1744 | 351,406,24 | 352,2736,2539 | 353,2411,2214 | 354,1386,1370 | 355,237,228

BATCH_RAW_INFO | 346,1694,967 | 350,2170,1744 | 351,407,24 | 352,2737,2539 | 353,2412,2214 | 354,1387,1370 | 355,238,228

BATCH_RAW_INFO | 346,1695,967 | 350,2171,1744 | 351,408,24 | 352,2738,2539 | 353,2413,2214 | 354,1388,1370 | 355,239,228

BATCH_RAW_INFO | 346,1696,967 | 350,2172,1744 | 351,409,24 | 352,2739,2539 | 353,2414,2214 | 354,1389,1370 | 355,240,228

BATCH_RAW_INFO | 346,1697,967 | 350,2173,1744 | 351,410,24 | 352,2740,2539 | 353,2415,2214 | 354,1390,1370 | 355,241,228

BATCH_RAW_INFO | 346,1698,967 | 350,2174,1744 | 351,411,24 | 352,2741,2539 | 353,2416,2214 | 354,1391,1370 | 355,242,228

BATCH_RAW_INFO | 346,1699,967 | 350,2175,1744 | 351,412,24 | 352,2742,2539 | 353,2417,2214 | 354,1392,1370 | 355,243,228

BATCH_RAW_INFO | 346,1700,967 | 350,2176,1744 | 351,413,24 | 352,2743,2539 | 353,2418,2214 | 354,1393,1370 | 355,244,228

BATCH_RAW_INFO | 346,1701,967 | 350,2177,1744 | 351,414,24 | 352,2744,2539 | 353,2419,2214 | 354,1394,1370 | 355,245,228

BATCH_RAW_INFO | 346,1702,967 | 350,2178,1744 | 351,415,24 | 352,2745,2539 | 353,2420,2214 | 354,1395,1370 | 355,246,228

BATCH_RAW_INFO | 346,1703,967 | 350,2179,1744 | 351,416,24 | 352,2746,2539 | 353,2421,2214 | 354,1396,1370 | 355,247,228

BATCH_RAW_INFO | 346,1704,967 | 350,2180,1744 | 351,417,24 | 352,2747,2539 | 353,2422,2214 | 354,1397,1370 | 355,248,228

BATCH_RAW_INFO | 346,1705,967 | 350,2181,1744 | 351,418,24 | 352,2748,2539 | 353,2423,2214 | 354,1398,1370 | 355,249,228

BATCH_RAW_INFO | 346,1706,967 | 350,2182,1744 | 351,419,24 | 352,2749,2539 | 353,2424,2214 | 354,1399,1370 | 355,250,228

BATCH_RAW_INFO | 346,1707,967 | 350,2183,1744 | 351,420,24 | 352,2750,2539 | 353,2425,2214 | 354,1400,1370 | 355,251,228

BATCH_RAW_INFO | 346,1708,967 | 350,2184,1744 | 351,421,24 | 352,2751,2539 | 353,2426,2214 | 354,1401,1370 | 355,252,228

BATCH_RAW_INFO | 346,1709,967 | 350,2185,1744 | 351,422,24 | 352,2752,2539 | 353,2427,2214 | 354,1402,1370 | 355,253,228

BATCH_RAW_INFO | 346,1710,967 | 350,2186,1744 | 351,423,24 | 352,2753,2539 | 353,2428,2214 | 354,1403,1370 | 355,254,228

BATCH_RAW_INFO | 346,1711,967 | 350,2187,1744 | 351,424,24 | 352,2754,2539 | 353,2429,2214 | 354,1404,1370 | 355,255,228

BATCH_RAW_INFO | 346,1712,967 | 350,2188,1744 | 351,425,24 | 352,2755,2539 | 353,2430,2214 | 354,1405,1370 | 355,256,228

BATCH_RAW_INFO | 346,1713,967 | 350,2189,1744 | 351,426,24 | 352,2756,2539 | 353,2431,2214 | 354,1406,1370 | 355,257,228

BATCH_RAW_INFO | 346,1714,967 | 350,2190,1744 | 351,427,24 | 352,2757,2539 | 353,2432,2214 | 354,1407,1370 | 355,258,228

BATCH_RAW_INFO | 346,1715,967 | 350,2191,1744 | 351,428,24 | 352,2758,2539 | 353,2433,2214 | 354,1408,1370 | 355,259,228

BATCH_RAW_INFO | 346,1716,967 | 350,2192,1744 | 351,429,24 | 352,2759,2539 | 353,2434,2214 | 354,1409,1370 | 355,260,228

BATCH_RAW_INFO | 346,1717,967 | 350,2193,1744 | 351,430,24 | 352,2760,2539 | 353,2435,2214 | 354,1410,1370 | 355,261,228

BATCH_RAW_INFO | 346,1718,967 | 350,2194,1744 | 351,431,24 | 352,2761,2539 | 353,2436,2214 | 354,1411,1370 | 355,262,228

BATCH_RAW_INFO | 346,1719,967 | 350,2195,1744 | 351,432,24 | 352,2762,2539 | 353,2437,2214 | 354,1412,1370 | 355,263,228

BATCH_RAW_INFO | 346,1720,967 | 350,2196,1744 | 351,433,24 | 352,2763,2539 | 353,2438,2214 | 354,1413,1370 | 355,264,228

BATCH_RAW_INFO | 346,1721,967 | 350,2197,1744 | 351,434,24 | 352,2764,2539 | 353,2439,2214 | 354,1414,1370 | 355,265,228

BATCH_RAW_INFO | 346,1722,967 | 350,2198,1744 | 351,435,24 | 352,2765,2539 | 353,2440,2214 | 354,1415,1370 | 355,266,228

BATCH_RAW_INFO | 346,1723,967 | 350,2199,1744 | 351,436,24 | 352,2766,2539 | 353,2441,2214 | 354,1416,1370 | 355,267,228

BATCH_RAW_INFO | 346,1724,967 | 350,2200,1744 | 351,437,24 | 352,2767,2539 | 353,2442,2214 | 354,1417,1370 | 355,268,228

BATCH_RAW_INFO | 346,1725,967 | 350,2201,1744 | 351,438,24 | 352,2768,2539 | 353,2443,2214 | 354,1418,1370 | 355,269,228

BATCH_RAW_INFO | 346,1726,967 | 350,2202,1744 | 351,439,24 | 352,2769,2539 | 353,2444,2214 | 354,1419,1370 | 355,270,228

BATCH_RAW_INFO | 346,1727,967 | 350,2203,1744 | 351,440,24 | 352,2770,2539 | 353,2445,2214 | 354,1420,1370 | 355,271,228

BATCH_RAW_INFO | 346,1728,967 | 350,2204,1744 | 351,441,24 | 352,2771,2539 | 353,2446,2214 | 354,1421,1370 | 355,272,228

BATCH_RAW_INFO | 346,1729,967 | 350,2205,1744 | 351,442,24 | 352,2772,2539 | 353,2447,2214 | 354,1422,1370 | 355,273,228

BATCH_RAW_INFO | 346,1730,967 | 350,2206,1744 | 351,443,24 | 352,2773,2539 | 353,2448,2214 | 354,1423,1370 | 355,274,228

BATCH_RAW_INFO | 346,1731,967 | 350,2207,1744 | 351,444,24 | 352,2774,2539 | 353,2449,2214 | 354,1424,1370 | 355,275,228

BATCH_RAW_INFO | 346,1732,967 | 350,2208,1744 | 351,445,24 | 352,2775,2539 | 353,2450,2214 | 354,1425,1370 | 355,276,228

BATCH_RAW_INFO | 346,1733,967 | 350,2209,1744 | 351,446,24 | 352,2776,2539 | 353,2451,2214 | 354,1426,1370 | 355,277,228

BATCH_RAW_INFO | 346,1734,967 | 350,2210,1744 | 351,447,24 | 352,2777,2539 | 353,2452,2214 | 354,1427,1370 | 355,278,228

BATCH_RAW_INFO | 346,1735,967 | 350,2211,1744 | 351,448,24 | 352,2778,2539 | 353,2453,2214 | 354,1428,1370 | 355,279,228

BATCH_RAW_INFO | 346,1736,967 | 350,2212,1744 | 351,449,24 | 352,2779,2539 | 353,2454,2214 | 354,1429,1370 | 355,280,228

BATCH_RAW_INFO | 346,1737,967 | 350,2213,1744 | 351,450,24 | 352,2780,2539 | 353,2455,2214 | 354,1430,1370 | 355,281,228

BATCH_RAW_INFO | 346,1738,967 | 350,2214,1744 | 351,451,24 | 352,2781,2539 | 353,2456,2214 | 354,1431,1370 | 355,282,228

BATCH_RAW_INFO | 346,1739,967 | 350,2215,1744 | 351,452,24 | 352,2782,2539 | 353,2457,2214 | 354,1432,1370 | 355,283,228

BATCH_RAW_INFO | 346,1740,967 | 350,2216,1744 | 351,453,24 | 352,2783,2539 | 353,2458,2214 | 354,1433,1370 | 355,284,228

BATCH_RAW_INFO | 346,1741,967 | 350,2217,1744 | 351,454,24 | 352,2784,2539 | 353,2459,2214 | 354,1434,1370 | 355,285,228

BATCH_RAW_INFO | 346,1742,967 | 350,2218,1744 | 351,455,24 | 352,2785,2539 | 353,2460,2214 | 354,1435,1370 | 355,286,228

BATCH_RAW_INFO | 346,1743,967 | 350,2219,1744 | 351,456,24 | 352,2786,2539 | 353,2461,2214 | 354,1436,1370 | 355,287,228

BATCH_RAW_INFO | 346,1744,967 | 350,2220,1744 | 351,457,24 | 352,2787,2539 | 353,2462,2214 | 354,1437,1370 | 355,288,228

BATCH_RAW_INFO | 346,1745,967 | 350,2221,1744 | 351,458,24 | 352,2788,2539 | 353,2463,2214 | 354,1438,1370 | 355,289,228

BATCH_RAW_INFO | 346,1746,967 | 350,2222,1744 | 351,459,24 | 352,2789,2539 | 353,2464,2214 | 354,1439,1370 | 355,290,228

BATCH_RAW_INFO | 346,1747,967 | 350,2223,1744 | 351,460,24 | 352,2790,2539 | 353,2465,2214 | 354,1440,1370 | 355,291,228

BATCH_RAW_INFO | 346,1748,967 | 350,2224,1744 | 351,461,24 | 352,2791,2539 | 353,2466,2214 | 354,1441,1370 | 355,292,228

BATCH_RAW_INFO | 346,1749,967 | 350,2225,1744 | 351,462,24 | 352,2792,2539 | 353,2467,2214 | 354,1442,1370 | 355,293,228

BATCH_RAW_INFO | 346,1750,967 | 350,2226,1744 | 351,463,24 | 352,2793,2539 | 353,2468,2214 | 354,1443,1370 | 355,294,228

BATCH_RAW_INFO | 346,1751,967 | 350,2227,1744 | 351,464,24 | 352,2794,2539 | 353,2469,2214 | 354,1444,1370 | 355,295,228

BATCH_RAW_INFO | 346,1752,967 | 350,2228,1744 | 351,465,24 | 352,2795,2539 | 353,2470,2214 | 354,1445,1370 | 355,296,228

BATCH_RAW_INFO | 346,1753,967 | 350,2229,1744 | 351,466,24 | 352,2796,2539 | 353,2471,2214 | 354,1446,1370 | 355,297,228

BATCH_RAW_INFO | 346,1754,967 | 350,2230,1744 | 351,467,24 | 352,2797,2539 | 353,2472,2214 | 354,1447,1370 | 355,298,228

BATCH_RAW_INFO | 346,1755,967 | 350,2231,1744 | 351,468,24 | 352,2798,2539 | 353,2473,2214 | 354,1448,1370 | 355,299,228

BATCH_RAW_INFO | 346,1756,967 | 350,2232,1744 | 351,469,24 | 352,2799,2539 | 353,2474,2214 | 354,1449,1370 | 355,300,228

BATCH_RAW_INFO | 346,1757,967 | 350,2233,1744 | 351,470,24 | 352,2800,2539 | 353,2475,2214 | 354,1450,1370 | 355,301,228

BATCH_RAW_INFO | 346,1758,967 | 350,2234,1744 | 351,471,24 | 352,2801,2539 | 353,2476,2214 | 354,1451,1370 | 355,302,228

BATCH_RAW_INFO | 346,1759,967 | 350,2235,1744 | 351,472,24 | 352,2802,2539 | 353,2477,2214 | 354,1452,1370 | 355,303,228

BATCH_RAW_INFO | 346,1760,967 | 350,2236,1744 | 351,473,24 | 352,2803,2539 | 353,2478,2214 | 354,1453,1370 | 355,304,228

BATCH_RAW_INFO | 346,1761,967 | 350,2237,1744 | 351,474,24 | 352,2804,2539 | 353,2479,2214 | 354,1454,1370 | 355,305,228

BATCH_RAW_INFO | 346,1762,967 | 350,2238,1744 | 351,475,24 | 352,2805,2539 | 353,2480,2214 | 354,1455,1370 | 355,306,228

BATCH_RAW_INFO | 346,1763,967 | 350,2239,1744 | 351,476,24 | 352,2806,2539 | 353,2481,2214 | 354,1456,1370 | 355,307,228

BATCH_RAW_INFO | 346,1764,967 | 350,2240,1744 | 351,477,24 | 352,2807,2539 | 353,2482,2214 | 354,1457,1370 | 355,308,228

BATCH_RAW_INFO | 346,1765,967 | 350,2241,1744 | 351,478,24 | 352,2808,2539 | 353,2483,2214 | 354,1458,1370 | 355,309,228

BATCH_RAW_INFO | 346,1766,967 | 350,2242,1744 | 351,479,24 | 352,2809,2539 | 353,2484,2214 | 354,1459,1370 | 355,310,228

BATCH_RAW_INFO | 346,1767,967 | 350,2243,1744 | 351,480,24 | 352,2810,2539 | 353,2485,2214 | 354,1460,1370 | 355,311,228

BATCH_RAW_INFO | 346,1768,967 | 350,2244,1744 | 351,481,24 | 352,2811,2539 | 353,2486,2214 | 354,1461,1370 | 355,312,228

BATCH_RAW_INFO | 346,1769,967 | 350,2245,1744 | 351,482,24 | 352,2812,2539 | 353,2487,2214 | 354,1462,1370 | 355,313,228

BATCH_RAW_INFO | 346,1770,967 | 350,2246,1744 | 351,483,24 | 352,2813,2539 | 353,2488,2214 | 354,1463,1370 | 355,314,228

BATCH_RAW_INFO | 346,1771,967 | 350,2247,1744 | 351,484,24 | 352,2814,2539 | 353,2489,2214 | 354,1464,1370 | 355,315,228

BATCH_RAW_INFO | 346,1772,967 | 350,2248,1744 | 351,485,24 | 352,2815,2539 | 353,2490,2214 | 354,1465,1370 | 355,316,228

BATCH_RAW_INFO | 346,1773,967 | 350,2249,1744 | 351,486,24 | 352,2816,2539 | 353,2491,2214 | 354,1466,1370 | 355,317,228

BATCH_RAW_INFO | 346,1774,967 | 350,2250,1744 | 351,487,24 | 352,2817,2539 | 353,2492,2214 | 354,1467,1370 | 355,318,228

BATCH_RAW_INFO | 346,1775,967 | 350,2251,1744 | 351,488,24 | 352,2818,2539 | 353,2493,2214 | 354,1468,1370 | 355,319,228

BATCH_RAW_INFO | 346,1776,967 | 350,2252,1744 | 351,489,24 | 352,2819,2539 | 353,2494,2214 | 354,1469,1370 | 355,320,228

BATCH_RAW_INFO | 346,1777,967 | 350,2253,1744 | 351,490,24 | 352,2820,2539 | 353,2495,2214 | 354,1470,1370 | 355,321,228

BATCH_RAW_INFO | 346,1778,967 | 350,2254,1744 | 351,491,24 | 352,2821,2539 | 353,2496,2214 | 354,1471,1370 | 355,322,228

BATCH_RAW_INFO | 346,1779,967 | 350,2255,1744 | 351,492,24 | 352,2822,2539 | 353,2497,2214 | 354,1472,1370 | 355,323,228

BATCH_RAW_INFO | 346,1780,967 | 350,2256,1744 | 351,493,24 | 352,2823,2539 | 353,2498,2214 | 354,1473,1370 | 355,324,228

BATCH_RAW_INFO | 346,1781,967 | 350,2257,1744 | 351,494,24 | 352,2824,2539 | 353,2499,2214 | 354,1474,1370 | 355,325,228

BATCH_RAW_INFO | 346,1782,967 | 350,2258,1744 | 351,495,24 | 352,2825,2539 | 353,2500,2214 | 354,1475,1370 | 355,326,228

BATCH_RAW_INFO | 346,1783,967 | 350,2259,1744 | 351,496,24 | 352,2826,2539 | 353,2501,2214 | 354,1476,1370 | 355,327,228

BATCH_RAW_INFO | 346,1784,967 | 350,2260,1744 | 351,497,24 | 352,2827,2539 | 353,2502,2214 | 354,1477,1370 | 355,328,228

BATCH_RAW_INFO | 346,1785,967 | 350,2261,1744 | 351,498,24 | 352,2828,2539 | 353,2503,2214 | 354,1478,1370 | 355,329,228

BATCH_RAW_INFO | 346,1786,967 | 350,2262,1744 | 351,499,24 | 352,2829,2539 | 353,2504,2214 | 354,1479,1370 | 355,330,228

BATCH_RAW_INFO | 346,1787,967 | 350,2263,1744 | 351,500,24 | 352,2830,2539 | 353,2505,2214 | 354,1480,1370 | 355,331,228

BATCH_RAW_INFO | 346,1788,967 | 350,2264,1744 | 351,501,24 | 352,2831,2539 | 353,2506,2214 | 354,1481,1370 | 355,332,228

BATCH_RAW_INFO | 346,1789,967 | 350,2265,1744 | 351,502,24 | 352,2832,2539 | 353,2507,2214 | 354,1482,1370 | 355,333,228

BATCH_RAW_INFO | 346,1790,967 | 350,2266,1744 | 351,503,24 | 352,2833,2539 | 353,2508,2214 | 354,1483,1370 | 355,334,228

BATCH_RAW_INFO | 346,1791,967 | 350,2267,1744 | 351,504,24 | 352,2834,2539 | 353,2509,2214 | 354,1484,1370 | 355,335,228

BATCH_RAW_INFO | 346,1792,967 | 350,2268,1744 | 351,505,24 | 352,2835,2539 | 353,2510,2214 | 354,1485,1370 | 355,336,228

BATCH_RAW_INFO | 346,1793,967 | 350,2269,1744 | 351,506,24 | 352,2836,2539 | 353,2511,2214 | 354,1486,1370 | 355,337,228

BATCH_RAW_INFO | 346,1794,967 | 350,2270,1744 | 351,507,24 | 352,2837,2539 | 353,2512,2214 | 354,1487,1370 | 355,338,228

BATCH_RAW_INFO | 346,1795,967 | 350,2271,1744 | 351,508,24 | 352,2838,2539 | 353,2513,2214 | 354,1488,1370 | 355,339,228

BATCH_RAW_INFO | 346,1796,967 | 350,2272,1744 | 351,509,24 | 352,2839,2539 | 353,2514,2214 | 354,1489,1370 | 355,340,228

BATCH_RAW_INFO | 346,1797,967 | 350,2273,1744 | 351,510,24 | 352,2840,2539 | 353,2515,2214 | 354,1490,1370 | 355,341,228

BATCH_RAW_INFO | 346,1798,967 | 350,2274,1744 | 351,511,24 | 352,2841,2539 | 353,2516,2214 | 354,1491,1370 | 355,342,228

BATCH_RAW_INFO | 346,1799,967 | 350,2275,1744 | 351,512,24 | 352,2842,2539 | 353,2517,2214 | 354,1492,1370 | 355,343,228

BATCH_RAW_INFO | 346,1800,967 | 350,2276,1744 | 351,513,24 | 352,2843,2539 | 353,2518,2214 | 354,1493,1370 | 355,344,228

BATCH_RAW_INFO | 346,1801,967 | 350,2277,1744 | 351,514,24 | 352,2844,2539 | 353,2519,2214 | 354,1494,1370 | 355,345,228

BATCH_RAW_INFO | 346,1802,967 | 350,2278,1744 | 351,515,24 | 352,2845,2539 | 353,2520,2214 | 354,1495,1370 | 355,346,228

BATCH_RAW_INFO | 346,1803,967 | 350,2279,1744 | 351,516,24 | 352,2846,2539 | 353,2521,2214 | 354,1496,1370 | 355,347,228

BATCH_RAW_INFO | 346,1804,967 | 350,2280,1744 | 351,517,24 | 352,2847,2539 | 353,2522,2214 | 354,1497,1370 | 355,348,228

BATCH_RAW_INFO | 346,1805,967 | 350,2281,1744 | 351,518,24 | 352,2848,2539 | 353,2523,2214 | 354,1498,1370 | 355,349,228

BATCH_RAW_INFO | 346,1806,967 | 350,2282,1744 | 351,519,24 | 352,2849,2539 | 353,2524,2214 | 354,1499,1370 | 355,350,228

BATCH_RAW_INFO | 346,1807,967 | 350,2283,1744 | 351,520,24 | 352,2850,2539 | 353,2525,2214 | 354,1500,1370 | 355,351,228

BATCH_RAW_INFO | 346,1808,967 | 350,2284,1744 | 351,521,24 | 352,2851,2539 | 353,2526,2214 | 354,1501,1370 | 355,352,228

BATCH_RAW_INFO | 346,1809,967 | 350,2285,1744 | 351,522,24 | 352,2852,2539 | 353,2527,2214 | 354,1502,1370 | 355,353,228

BATCH_RAW_INFO | 346,1810,967 | 350,2286,1744 | 351,523,24 | 352,2853,2539 | 353,2528,2214 | 354,1503,1370 | 355,354,228

BATCH_RAW_INFO | 346,1811,967 | 350,2287,1744 | 351,524,24 | 352,2854,2539 | 353,2529,2214 | 354,1504,1370 | 355,355,228

BATCH_RAW_INFO | 346,1812,967 | 350,2288,1744 | 351,525,24 | 352,2855,2539 | 353,2530,2214 | 354,1505,1370 | 355,356,228

BATCH_RAW_INFO | 346,1813,967 | 350,2289,1744 | 351,526,24 | 352,2856,2539 | 353,2531,2214 | 354,1506,1370 | 355,357,228

BATCH_RAW_INFO | 346,1814,967 | 350,2290,1744 | 351,527,24 | 352,2857,2539 | 353,2532,2214 | 354,1507,1370 | 355,358,228

BATCH_RAW_INFO | 346,1815,967 | 350,2291,1744 | 351,528,24 | 352,2858,2539 | 353,2533,2214 | 354,1508,1370 | 355,359,228

BATCH_RAW_INFO | 346,1816,967 | 350,2292,1744 | 351,529,24 | 352,2859,2539 | 353,2534,2214 | 354,1509,1370 | 355,360,228

BATCH_RAW_INFO | 346,1817,967 | 350,2293,1744 | 351,530,24 | 352,2860,2539 | 353,2535,2214 | 354,1510,1370 | 355,361,228

BATCH_RAW_INFO | 346,1818,967 | 350,2294,1744 | 351,531,24 | 352,2861,2539 | 353,2536,2214 | 354,1511,1370 | 355,362,228

BATCH_RAW_INFO | 346,1819,967 | 350,2295,1744 | 351,532,24 | 352,2862,2539 | 353,2537,2214 | 354,1512,1370 | 355,363,228

BATCH_RAW_INFO | 346,1820,967 | 350,2296,1744 | 351,533,24 | 352,2863,2539 | 353,2538,2214 | 354,1513,1370 | 355,364,228

BATCH_RAW_INFO | 346,1821,967 | 350,2297,1744 | 351,534,24 | 352,2864,2539 | 353,2539,2214 | 354,1514,1370 | 355,365,228

BATCH_RAW_INFO | 346,1822,967 | 350,2298,1744 | 351,535,24 | 352,2865,2539 | 353,2540,2214 | 354,1515,1370 | 355,366,228

BATCH_RAW_INFO | 346,1823,967 | 350,2299,1744 | 351,536,24 | 352,2866,2539 | 353,2541,2214 | 354,1516,1370 | 355,367,228

BATCH_RAW_INFO | 346,1824,967 | 350,2300,1744 | 351,537,24 | 352,2867,2539 | 353,2542,2214 | 354,1517,1370 | 355,368,228

BATCH_RAW_INFO | 346,1825,967 | 350,2301,1744 | 351,538,24 | 352,2868,2539 | 353,2543,2214 | 354,1518,1370 | 355,369,228

BATCH_RAW_INFO | 346,1826,967 | 350,2302,1744 | 351,539,24 | 352,2869,2539 | 353,2544,2214 | 354,1519,1370 | 355,370,228

BATCH_RAW_INFO | 346,1827,967 | 350,2303,1744 | 351,540,24 | 352,2870,2539 | 353,2545,2214 | 354,1520,1370 | 355,371,228

BATCH_RAW_INFO | 346,1828,967 | 350,2304,1744 | 351,541,24 | 352,2871,2539 | 353,2546,2214 | 354,1521,1370 | 355,372,228

BATCH_RAW_INFO | 346,1829,967 | 350,2305,1744 | 351,542,24 | 352,2872,2539 | 353,2547,2214 | 354,1522,1370 | 355,373,228

BATCH_RAW_INFO | 346,1830,967 | 350,2306,1744 | 351,543,24 | 352,2873,2539 | 353,2548,2214 | 354,1523,1370 | 355,374,228

BATCH_RAW_INFO | 346,1831,967 | 350,2307,1744 | 351,544,24 | 352,2874,2539 | 353,2549,2214 | 354,1524,1370 | 355,375,228

BATCH_RAW_INFO | 346,1832,967 | 350,2308,1744 | 351,545,24 | 352,2875,2539 | 353,2550,2214 | 354,1525,1370 | 355,376,228

BATCH_RAW_INFO | 346,1833,967 | 350,2309,1744 | 351,546,24 | 352,2876,2539 | 353,2551,2214 | 354,1526,1370 | 355,377,228

BATCH_RAW_INFO | 346,1834,967 | 350,2310,1744 | 351,547,24 | 352,2877,2539 | 353,2552,2214 | 354,1527,1370 | 355,378,228

BATCH_RAW_INFO | 346,1835,967 | 350,2311,1744 | 351,548,24 | 352,2878,2539 | 353,2553,2214 | 354,1528,1370 | 355,379,228

BATCH_RAW_INFO | 346,1836,967 | 350,2312,1744 | 351,549,24 | 352,2879,2539 | 353,2554,2214 | 354,1529,1370 | 355,380,228

BATCH_RAW_INFO | 346,1837,967 | 350,2313,1744 | 351,550,24 | 352,2880,2539 | 353,2555,2214 | 354,1530,1370 | 355,381,228

BATCH_RAW_INFO | 346,1838,967 | 350,2314,1744 | 351,551,24 | 352,2881,2539 | 353,2556,2214 | 354,1531,1370 | 355,382,228

BATCH_RAW_INFO | 346,1839,967 | 350,2315,1744 | 351,552,24 | 352,2882,2539 | 353,2557,2214 | 354,1532,1370 | 355,383,228

BATCH_RAW_INFO | 346,1840,967 | 350,2316,1744 | 351,553,24 | 352,2883,2539 | 353,2558,2214 | 354,1533,1370 | 355,384,228

BATCH_RAW_INFO | 346,1841,967 | 350,2317,1744 | 351,554,24 | 352,2884,2539 | 353,2559,2214 | 354,1534,1370 | 355,385,228

BATCH_RAW_INFO | 346,1842,967 | 350,2318,1744 | 351,555,24 | 352,2885,2539 | 353,2560,2214 | 354,1535,1370 | 355,386,228

BATCH_RAW_INFO | 346,1843,967 | 350,2319,1744 | 351,556,24 | 352,2886,2539 | 353,2561,2214 | 354,1536,1370 | 355,387,228

BATCH_RAW_INFO | 346,1844,967 | 350,2320,1744 | 351,557,24 | 352,2887,2539 | 353,2562,2214 | 354,1537,1370 | 355,388,228

BATCH_RAW_INFO | 346,1845,967 | 350,2321,1744 | 351,558,24 | 352,2888,2539 | 353,2563,2214 | 354,1538,1370 | 355,389,228

BATCH_RAW_INFO | 346,1846,967 | 350,2322,1744 | 351,559,24 | 352,2889,2539 | 353,2564,2214 | 354,1539,1370 | 355,390,228

BATCH_RAW_INFO | 346,1847,967 | 350,2323,1744 | 351,560,24 | 352,2890,2539 | 353,2565,2214 | 354,1540,1370 | 355,391,228

BATCH_RAW_INFO | 346,1848,967 | 350,2324,1744 | 351,561,24 | 353,2566,2214 | 354,1541,1370 | 355,392,228

BATCH_RAW_INFO | 346,1849,967 | 350,2325,1744 | 351,562,24 | 353,2567,2214 | 354,1542,1370 | 355,393,228

BATCH_RAW_INFO | 346,1850,967 | 350,2326,1744 | 351,563,24 | 353,2568,2214 | 354,1543,1370 | 355,394,228

BATCH_RAW_INFO | 346,1851,967 | 350,2327,1744 | 351,564,24 | 353,2569,2214 | 354,1544,1370 | 355,395,228

BATCH_RAW_INFO | 346,1852,967 | 350,2328,1744 | 351,565,24 | 353,2570,2214 | 354,1545,1370 | 355,396,228

BATCH_RAW_INFO | 346,1853,967 | 350,2329,1744 | 351,566,24 | 353,2571,2214 | 354,1546,1370 | 355,397,228

BATCH_RAW_INFO | 346,1854,967 | 350,2330,1744 | 351,567,24 | 353,2572,2214 | 354,1547,1370 | 355,398,228

BATCH_RAW_INFO | 346,1855,967 | 350,2331,1744 | 351,568,24 | 353,2573,2214 | 354,1548,1370 | 355,399,228

BATCH_RAW_INFO | 346,1856,967 | 350,2332,1744 | 351,569,24 | 353,2574,2214 | 354,1549,1370 | 355,400,228

BATCH_RAW_INFO | 346,1857,967 | 350,2333,1744 | 351,570,24 | 353,2575,2214 | 354,1550,1370 | 355,401,228

BATCH_RAW_INFO | 346,1858,967 | 350,2334,1744 | 351,571,24 | 353,2576,2214 | 354,1551,1370 | 355,402,228

BATCH_RAW_INFO | 346,1859,967 | 350,2335,1744 | 351,572,24 | 353,2577,2214 | 354,1552,1370 | 355,403,228

BATCH_RAW_INFO | 346,1860,967 | 350,2336,1744 | 351,573,24 | 353,2578,2214 | 354,1553,1370 | 355,404,228

BATCH_RAW_INFO | 346,1861,967 | 350,2337,1744 | 351,574,24 | 353,2579,2214 | 354,1554,1370 | 355,405,228

BATCH_RAW_INFO | 346,1862,967 | 350,2338,1744 | 351,575,24 | 353,2580,2214 | 354,1555,1370 | 355,406,228

BATCH_RAW_INFO | 346,1863,967 | 350,2339,1744 | 351,576,24 | 353,2581,2214 | 354,1556,1370 | 355,407,228

BATCH_RAW_INFO | 346,1864,967 | 350,2340,1744 | 351,577,24 | 353,2582,2214 | 354,1557,1370 | 355,408,228

BATCH_RAW_INFO | 346,1865,967 | 350,2341,1744 | 351,578,24 | 353,2583,2214 | 354,1558,1370 | 355,409,228

BATCH_RAW_INFO | 346,1866,967 | 350,2342,1744 | 351,579,24 | 353,2584,2214 | 354,1559,1370 | 355,410,228

BATCH_RAW_INFO | 346,1867,967 | 350,2343,1744 | 351,580,24 | 353,2585,2214 | 354,1560,1370 | 355,411,228

BATCH_RAW_INFO | 346,1868,967 | 350,2344,1744 | 351,581,24 | 353,2586,2214 | 354,1561,1370 | 355,412,228

BATCH_RAW_INFO | 346,1869,967 | 350,2345,1744 | 351,582,24 | 353,2587,2214 | 354,1562,1370 | 355,413,228

BATCH_RAW_INFO | 346,1870,967 | 350,2346,1744 | 351,583,24 | 353,2588,2214 | 354,1563,1370 | 355,414,228

BATCH_RAW_INFO | 346,1871,967 | 350,2347,1744 | 351,584,24 | 353,2589,2214 | 354,1564,1370 | 355,415,228

BATCH_RAW_INFO | 346,1872,967 | 350,2348,1744 | 351,585,24 | 353,2590,2214 | 354,1565,1370 | 355,416,228

BATCH_RAW_INFO | 346,1873,967 | 350,2349,1744 | 351,586,24 | 353,2591,2214 | 354,1566,1370 | 355,417,228

BATCH_RAW_INFO | 346,1874,967 | 350,2350,1744 | 351,587,24 | 353,2592,2214 | 354,1567,1370 | 355,418,228

BATCH_RAW_INFO | 346,1875,967 | 350,2351,1744 | 351,588,24 | 353,2593,2214 | 354,1568,1370 | 355,419,228

BATCH_RAW_INFO | 346,1876,967 | 350,2352,1744 | 351,589,24 | 353,2594,2214 | 354,1569,1370 | 355,420,228

BATCH_RAW_INFO | 346,1877,967 | 350,2353,1744 | 351,590,24 | 353,2595,2214 | 354,1570,1370 | 355,421,228

BATCH_RAW_INFO | 346,1878,967 | 350,2354,1744 | 351,591,24 | 353,2596,2214 | 354,1571,1370 | 355,422,228

BATCH_RAW_INFO | 356,3737,3736

BATCH_RAW_INFO | 346,1879,967 | 350,2355,1744 | 351,592,24 | 353,2597,2214 | 354,1572,1370 | 355,423,228 | 356,3738,3736

BATCH_RAW_INFO | 346,1880,967 | 350,2356,1744 | 351,593,24 | 353,2598,2214 | 354,1573,1370 | 355,424,228 | 356,3739,3736

BATCH_RAW_INFO | 346,1881,967 | 350,2357,1744 | 351,594,24 | 353,2599,2214 | 354,1574,1370 | 355,425,228 | 356,3740,3736

BATCH_RAW_INFO | 346,1882,967 | 350,2358,1744 | 351,595,24 | 353,2600,2214 | 354,1575,1370 | 355,426,228 | 356,3741,3736

BATCH_RAW_INFO | 357,68,67

BATCH_RAW_INFO | 346,1883,967 | 350,2359,1744 | 351,596,24 | 353,2601,2214 | 354,1576,1370 | 355,427,228 | 356,3742,3736 | 357,69,67

BATCH_RAW_INFO | 346,1884,967 | 350,2360,1744 | 351,597,24 | 353,2602,2214 | 354,1577,1370 | 355,428,228 | 356,3743,3736 | 357,70,67

BATCH_RAW_INFO | 346,1885,967 | 350,2361,1744 | 351,598,24 | 353,2603,2214 | 354,1578,1370 | 355,429,228 | 356,3744,3736 | 357,71,67

BATCH_RAW_INFO | 346,1886,967 | 350,2362,1744 | 351,599,24 | 353,2604,2214 | 354,1579,1370 | 355,430,228 | 356,3745,3736 | 357,72,67

BATCH_RAW_INFO | 346,1887,967 | 350,2363,1744 | 351,600,24 | 353,2605,2214 | 354,1580,1370 | 355,431,228 | 356,3746,3736 | 357,73,67

BATCH_RAW_INFO | 346,1888,967 | 350,2364,1744 | 351,601,24 | 353,2606,2214 | 354,1581,1370 | 355,432,228 | 356,3747,3736 | 357,74,67

BATCH_RAW_INFO | 358,777,776

BATCH_RAW_INFO | 346,1889,967 | 350,2365,1744 | 351,602,24 | 353,2607,2214 | 354,1582,1370 | 355,433,228 | 356,3748,3736 | 357,75,67 | 358,778,776

BATCH_RAW_INFO | 346,1890,967 | 350,2366,1744 | 351,603,24 | 353,2608,2214 | 354,1583,1370 | 355,434,228 | 356,3749,3736 | 357,76,67 | 358,779,776

BATCH_RAW_INFO | 346,1891,967 | 350,2367,1744 | 351,604,24 | 353,2609,2214 | 354,1584,1370 | 355,435,228 | 356,3750,3736 | 357,77,67

BATCH_RAW_INFO | 346,1892,967 | 350,2368,1744 | 351,605,24 | 353,2610,2214 | 354,1585,1370 | 355,436,228 | 356,3751,3736 | 357,78,67

BATCH_RAW_INFO | 346,1893,967 | 350,2369,1744 | 351,606,24 | 353,2611,2214 | 354,1586,1370 | 355,437,228 | 356,3752,3736 | 357,79,67

BATCH_RAW_INFO | 346,1894,967 | 350,2370,1744 | 351,607,24 | 353,2612,2214 | 354,1587,1370 | 355,438,228 | 356,3753,3736 | 357,80,67

BATCH_RAW_INFO | 346,1895,967 | 350,2371,1744 | 351,608,24 | 353,2613,2214 | 354,1588,1370 | 355,439,228 | 356,3754,3736 | 357,81,67

BATCH_RAW_INFO | 346,1896,967 | 350,2372,1744 | 351,609,24 | 353,2614,2214 | 354,1589,1370 | 355,440,228 | 356,3755,3736 | 357,82,67

BATCH_RAW_INFO | 346,1897,967 | 350,2373,1744 | 351,610,24 | 353,2615,2214 | 354,1590,1370 | 355,441,228 | 356,3756,3736 | 357,83,67

BATCH_RAW_INFO | 346,1898,967 | 350,2374,1744 | 351,611,24 | 353,2616,2214 | 354,1591,1370 | 355,442,228 | 356,3757,3736 | 357,84,67

BATCH_RAW_INFO | 346,1899,967 | 350,2375,1744 | 351,612,24 | 353,2617,2214 | 354,1592,1370 | 355,443,228 | 356,3758,3736 | 357,85,67

BATCH_RAW_INFO | 346,1900,967 | 350,2376,1744 | 351,613,24 | 353,2618,2214 | 354,1593,1370 | 355,444,228 | 356,3759,3736 | 357,86,67

BATCH_RAW_INFO | 346,1901,967 | 350,2377,1744 | 351,614,24 | 353,2619,2214 | 354,1594,1370 | 355,445,228 | 356,3760,3736 | 357,87,67

BATCH_RAW_INFO | 346,1902,967 | 350,2378,1744 | 351,615,24 | 353,2620,2214 | 354,1595,1370 | 355,446,228 | 356,3761,3736 | 357,88,67

BATCH_RAW_INFO | 346,1903,967 | 350,2379,1744 | 351,616,24 | 353,2621,2214 | 354,1596,1370 | 355,447,228 | 356,3762,3736 | 357,89,67

BATCH_RAW_INFO | 346,1904,967 | 350,2380,1744 | 351,617,24 | 353,2622,2214 | 354,1597,1370 | 355,448,228 | 356,3763,3736 | 357,90,67

BATCH_RAW_INFO | 346,1905,967 | 350,2381,1744 | 351,618,24 | 353,2623,2214 | 354,1598,1370 | 355,449,228 | 356,3764,3736 | 357,91,67

BATCH_RAW_INFO | 346,1906,967 | 350,2382,1744 | 351,619,24 | 353,2624,2214 | 354,1599,1370 | 355,450,228 | 356,3765,3736 | 357,92,67

BATCH_RAW_INFO | 346,1907,967 | 350,2383,1744 | 351,620,24 | 353,2625,2214 | 354,1600,1370 | 355,451,228 | 356,3766,3736 | 357,93,67

BATCH_RAW_INFO | 346,1908,967 | 350,2384,1744 | 351,621,24 | 353,2626,2214 | 354,1601,1370 | 355,452,228 | 356,3767,3736 | 357,94,67

BATCH_RAW_INFO | 346,1909,967 | 350,2385,1744 | 351,622,24 | 353,2627,2214 | 354,1602,1370 | 355,453,228 | 356,3768,3736 | 357,95,67

BATCH_RAW_INFO | 346,1910,967 | 350,2386,1744 | 351,623,24 | 353,2628,2214 | 354,1603,1370 | 355,454,228 | 356,3769,3736 | 357,96,67

BATCH_RAW_INFO | 346,1911,967 | 350,2387,1744 | 351,624,24 | 353,2629,2214 | 354,1604,1370 | 355,455,228 | 356,3770,3736 | 357,97,67

BATCH_RAW_INFO | 346,1912,967 | 350,2388,1744 | 351,625,24 | 353,2630,2214 | 354,1605,1370 | 355,456,228 | 356,3771,3736 | 357,98,67

BATCH_RAW_INFO | 346,1913,967 | 350,2389,1744 | 351,626,24 | 353,2631,2214 | 354,1606,1370 | 355,457,228 | 356,3772,3736 | 357,99,67

BATCH_RAW_INFO | 346,1914,967 | 350,2390,1744 | 351,627,24 | 353,2632,2214 | 354,1607,1370 | 355,458,228 | 356,3773,3736 | 357,100,67

BATCH_RAW_INFO | 346,1915,967 | 350,2391,1744 | 351,628,24 | 353,2633,2214 | 354,1608,1370 | 355,459,228 | 356,3774,3736 | 357,101,67

BATCH_RAW_INFO | 346,1916,967 | 350,2392,1744 | 351,629,24 | 353,2634,2214 | 354,1609,1370 | 355,460,228 | 356,3775,3736 | 357,102,67

BATCH_RAW_INFO | 346,1917,967 | 350,2393,1744 | 351,630,24 | 353,2635,2214 | 354,1610,1370 | 355,461,228 | 356,3776,3736 | 357,103,67

BATCH_RAW_INFO | 346,1918,967 | 350,2394,1744 | 351,631,24 | 353,2636,2214 | 354,1611,1370 | 355,462,228 | 356,3777,3736 | 357,104,67

BATCH_RAW_INFO | 346,1919,967 | 350,2395,1744 | 351,632,24 | 353,2637,2214 | 354,1612,1370 | 355,463,228 | 356,3778,3736 | 357,105,67

BATCH_RAW_INFO | 346,1920,967 | 350,2396,1744 | 351,633,24 | 353,2638,2214 | 354,1613,1370 | 355,464,228 | 356,3779,3736 | 357,106,67

BATCH_RAW_INFO | 359,3847,3846

BATCH_RAW_INFO | 346,1921,967 | 350,2397,1744 | 351,634,24 | 353,2639,2214 | 354,1614,1370 | 355,465,228 | 356,3780,3736 | 357,107,67 | 359,3848,3846

BATCH_RAW_INFO | 346,1922,967 | 350,2398,1744 | 351,635,24 | 353,2640,2214 | 354,1615,1370 | 355,466,228 | 356,3781,3736 | 357,108,67 | 359,3849,3846

BATCH_RAW_INFO | 346,1923,967 | 350,2399,1744 | 351,636,24 | 353,2641,2214 | 354,1616,1370 | 355,467,228 | 356,3782,3736 | 357,109,67 | 359,3850,3846

BATCH_RAW_INFO | 346,1924,967 | 350,2400,1744 | 351,637,24 | 353,2642,2214 | 354,1617,1370 | 355,468,228 | 356,3783,3736 | 357,110,67 | 359,3851,3846

BATCH_RAW_INFO | 350,2401,1744 | 351,638,24 | 353,2643,2214 | 354,1618,1370 | 355,469,228 | 356,3784,3736 | 357,111,67 | 359,3852,3846

BATCH_RAW_INFO | 350,2402,1744 | 351,639,24 | 353,2644,2214 | 354,1619,1370 | 355,470,228 | 356,3785,3736 | 357,112,67 | 359,3853,3846

BATCH_RAW_INFO | 350,2403,1744 | 351,640,24 | 353,2645,2214 | 354,1620,1370 | 355,471,228 | 356,3786,3736 | 357,113,67 | 359,3854,3846

BATCH_RAW_INFO | 350,2404,1744 | 351,641,24 | 353,2646,2214 | 354,1621,1370 | 355,472,228 | 356,3787,3736 | 357,114,67 | 359,3855,3846

BATCH_RAW_INFO | 350,2405,1744 | 351,642,24 | 353,2647,2214 | 354,1622,1370 | 355,473,228 | 356,3788,3736 | 357,115,67 | 359,3856,3846

BATCH_RAW_INFO | 350,2406,1744 | 351,643,24 | 353,2648,2214 | 354,1623,1370 | 355,474,228 | 356,3789,3736 | 357,116,67 | 359,3857,3846

BATCH_RAW_INFO | 350,2407,1744 | 351,644,24 | 353,2649,2214 | 354,1624,1370 | 355,475,228 | 356,3790,3736 | 357,117,67 | 359,3858,3846

BATCH_RAW_INFO | 350,2408,1744 | 351,645,24 | 353,2650,2214 | 354,1625,1370 | 356,3791,3736 | 357,118,67 | 359,3859,3846

BATCH_RAW_INFO | 350,2409,1744 | 351,646,24 | 353,2651,2214 | 354,1626,1370 | 356,3792,3736 | 357,119,67 | 359,3860,3846

BATCH_RAW_INFO | 350,2410,1744 | 351,647,24 | 353,2652,2214 | 354,1627,1370 | 356,3793,3736 | 357,120,67 | 359,3861,3846

BATCH_RAW_INFO | 350,2411,1744 | 351,648,24 | 353,2653,2214 | 354,1628,1370 | 356,3794,3736 | 357,121,67 | 359,3862,3846

BATCH_RAW_INFO | 350,2412,1744 | 351,649,24 | 353,2654,2214 | 354,1629,1370 | 356,3795,3736 | 357,122,67 | 359,3863,3846

BATCH_RAW_INFO | 350,2413,1744 | 351,650,24 | 353,2655,2214 | 354,1630,1370 | 356,3796,3736 | 357,123,67 | 359,3864,3846

BATCH_RAW_INFO | 350,2414,1744 | 351,651,24 | 353,2656,2214 | 354,1631,1370 | 356,3797,3736 | 357,124,67 | 359,3865,3846

BATCH_RAW_INFO | 350,2415,1744 | 351,652,24 | 353,2657,2214 | 354,1632,1370 | 356,3798,3736 | 357,125,67 | 359,3866,3846

BATCH_RAW_INFO | 350,2416,1744 | 351,653,24 | 353,2658,2214 | 354,1633,1370 | 356,3799,3736 | 357,126,67 | 359,3867,3846

BATCH_RAW_INFO | 350,2417,1744 | 351,654,24 | 353,2659,2214 | 354,1634,1370 | 356,3800,3736 | 357,127,67 | 359,3868,3846

BATCH_RAW_INFO | 350,2418,1744 | 351,655,24 | 353,2660,2214 | 354,1635,1370 | 356,3801,3736 | 357,128,67 | 359,3869,3846

BATCH_RAW_INFO | 350,2419,1744 | 351,656,24 | 353,2661,2214 | 354,1636,1370 | 356,3802,3736 | 357,129,67 | 359,3870,3846

BATCH_RAW_INFO | 350,2420,1744 | 351,657,24 | 353,2662,2214 | 354,1637,1370 | 356,3803,3736 | 357,130,67 | 359,3871,3846

BATCH_RAW_INFO | 350,2421,1744 | 351,658,24 | 353,2663,2214 | 354,1638,1370 | 356,3804,3736 | 357,131,67 | 359,3872,3846

BATCH_RAW_INFO | 350,2422,1744 | 351,659,24 | 353,2664,2214 | 354,1639,1370 | 356,3805,3736 | 357,132,67 | 359,3873,3846

BATCH_RAW_INFO | 350,2423,1744 | 351,660,24 | 353,2665,2214 | 354,1640,1370 | 356,3806,3736 | 357,133,67 | 359,3874,3846

BATCH_RAW_INFO | 350,2424,1744 | 351,661,24 | 353,2666,2214 | 354,1641,1370 | 356,3807,3736 | 357,134,67 | 359,3875,3846

BATCH_RAW_INFO | 350,2425,1744 | 351,662,24 | 353,2667,2214 | 354,1642,1370 | 356,3808,3736 | 357,135,67 | 359,3876,3846

BATCH_RAW_INFO | 350,2426,1744 | 351,663,24 | 353,2668,2214 | 354,1643,1370 | 356,3809,3736 | 357,136,67 | 359,3877,3846

BATCH_RAW_INFO | 350,2427,1744 | 351,664,24 | 353,2669,2214 | 354,1644,1370 | 356,3810,3736 | 357,137,67 | 359,3878,3846

BATCH_RAW_INFO | 350,2428,1744 | 351,665,24 | 353,2670,2214 | 354,1645,1370 | 356,3811,3736 | 357,138,67 | 359,3879,3846

BATCH_RAW_INFO | 350,2429,1744 | 351,666,24 | 353,2671,2214 | 354,1646,1370 | 356,3812,3736 | 357,139,67 | 359,3880,3846

BATCH_RAW_INFO | 350,2430,1744 | 351,667,24 | 353,2672,2214 | 354,1647,1370 | 356,3813,3736 | 357,140,67 | 359,3881,3846

BATCH_RAW_INFO | 350,2431,1744 | 351,668,24 | 353,2673,2214 | 354,1648,1370 | 356,3814,3736 | 357,141,67 | 359,3882,3846

BATCH_RAW_INFO | 350,2432,1744 | 351,669,24 | 353,2674,2214 | 354,1649,1370 | 356,3815,3736 | 357,142,67 | 359,3883,3846

BATCH_RAW_INFO | 350,2433,1744 | 351,670,24 | 353,2675,2214 | 354,1650,1370 | 356,3816,3736 | 357,143,67 | 359,3884,3846

BATCH_RAW_INFO | 350,2434,1744 | 351,671,24 | 353,2676,2214 | 354,1651,1370 | 356,3817,3736 | 357,144,67 | 359,3885,3846

BATCH_RAW_INFO | 350,2435,1744 | 351,672,24 | 353,2677,2214 | 354,1652,1370 | 356,3818,3736 | 357,145,67 | 359,3886,3846

BATCH_RAW_INFO | 350,2436,1744 | 351,673,24 | 353,2678,2214 | 354,1653,1370 | 356,3819,3736 | 357,146,67 | 359,3887,3846

BATCH_RAW_INFO | 350,2437,1744 | 351,674,24 | 353,2679,2214 | 354,1654,1370 | 356,3820,3736 | 357,147,67 | 359,3888,3846

BATCH_RAW_INFO | 350,2438,1744 | 353,2680,2214 | 354,1655,1370 | 356,3821,3736 | 357,148,67 | 359,3889,3846

BATCH_RAW_INFO | 350,2439,1744 | 353,2681,2214 | 354,1656,1370 | 356,3822,3736 | 357,149,67 | 359,3890,3846

BATCH_RAW_INFO | 350,2440,1744 | 353,2682,2214 | 354,1657,1370 | 356,3823,3736 | 357,150,67 | 359,3891,3846

BATCH_RAW_INFO | 350,2441,1744 | 353,2683,2214 | 354,1658,1370 | 356,3824,3736 | 357,151,67 | 359,3892,3846

BATCH_RAW_INFO | 350,2442,1744 | 353,2684,2214 | 354,1659,1370 | 356,3825,3736 | 357,152,67 | 359,3893,3846

BATCH_RAW_INFO | 350,2443,1744 | 353,2685,2214 | 354,1660,1370 | 356,3826,3736 | 357,153,67 | 359,3894,3846

BATCH_RAW_INFO | 350,2444,1744 | 353,2686,2214 | 354,1661,1370 | 356,3827,3736 | 357,154,67 | 359,3895,3846

BATCH_RAW_INFO | 350,2445,1744 | 353,2687,2214 | 354,1662,1370 | 356,3828,3736 | 357,155,67 | 359,3896,3846

BATCH_RAW_INFO | 350,2446,1744 | 353,2688,2214 | 354,1663,1370 | 356,3829,3736 | 357,156,67 | 359,3897,3846

BATCH_RAW_INFO | 350,2447,1744 | 353,2689,2214 | 354,1664,1370 | 356,3830,3736 | 357,157,67 | 359,3898,3846

BATCH_RAW_INFO | 350,2448,1744 | 353,2690,2214 | 354,1665,1370 | 356,3831,3736 | 357,158,67 | 359,3899,3846

BATCH_RAW_INFO | 350,2449,1744 | 353,2691,2214 | 354,1666,1370 | 356,3832,3736 | 357,159,67 | 359,3900,3846

BATCH_RAW_INFO | 350,2450,1744 | 353,2692,2214 | 354,1667,1370 | 356,3833,3736 | 357,160,67 | 359,3901,3846

BATCH_RAW_INFO | 350,2451,1744 | 353,2693,2214 | 354,1668,1370 | 356,3834,3736 | 357,161,67 | 359,3902,3846

BATCH_RAW_INFO | 350,2452,1744 | 353,2694,2214 | 354,1669,1370 | 356,3835,3736 | 357,162,67 | 359,3903,3846

BATCH_RAW_INFO | 350,2453,1744 | 353,2695,2214 | 354,1670,1370 | 356,3836,3736 | 357,163,67 | 359,3904,3846

BATCH_RAW_INFO | 350,2454,1744 | 353,2696,2214 | 354,1671,1370 | 356,3837,3736 | 357,164,67 | 359,3905,3846

BATCH_RAW_INFO | 350,2455,1744 | 353,2697,2214 | 354,1672,1370 | 356,3838,3736 | 357,165,67 | 359,3906,3846

BATCH_RAW_INFO | 350,2456,1744 | 353,2698,2214 | 354,1673,1370 | 356,3839,3736 | 357,166,67 | 359,3907,3846

BATCH_RAW_INFO | 350,2457,1744 | 353,2699,2214 | 354,1674,1370 | 356,3840,3736 | 357,167,67 | 359,3908,3846

BATCH_RAW_INFO | 360,59,58

BATCH_RAW_INFO | 350,2458,1744 | 353,2700,2214 | 354,1675,1370 | 356,3841,3736 | 357,168,67 | 359,3909,3846 | 360,60,58

BATCH_RAW_INFO | 350,2459,1744 | 353,2701,2214 | 354,1676,1370 | 356,3842,3736 | 357,169,67 | 359,3910,3846 | 360,61,58

BATCH_RAW_INFO | 350,2460,1744 | 353,2702,2214 | 354,1677,1370 | 356,3843,3736 | 357,170,67 | 359,3911,3846 | 360,62,58

BATCH_RAW_INFO | 350,2461,1744 | 353,2703,2214 | 354,1678,1370 | 356,3844,3736 | 357,171,67 | 359,3912,3846 | 360,63,58

BATCH_RAW_INFO | 350,2462,1744 | 353,2704,2214 | 354,1679,1370 | 356,3845,3736 | 357,172,67 | 359,3913,3846 | 360,64,58

BATCH_RAW_INFO | 350,2463,1744 | 353,2705,2214 | 354,1680,1370 | 356,3846,3736 | 357,173,67 | 359,3914,3846 | 360,65,58

BATCH_RAW_INFO | 350,2464,1744 | 353,2706,2214 | 354,1681,1370 | 356,3847,3736 | 357,174,67 | 359,3915,3846 | 360,66,58

BATCH_RAW_INFO | 350,2465,1744 | 353,2707,2214 | 354,1682,1370 | 356,3848,3736 | 357,175,67 | 359,3916,3846 | 360,67,58

BATCH_RAW_INFO | 350,2466,1744 | 353,2708,2214 | 354,1683,1370 | 356,3849,3736 | 357,176,67 | 359,3917,3846 | 360,68,58

BATCH_RAW_INFO | 350,2467,1744 | 353,2709,2214 | 354,1684,1370 | 356,3850,3736 | 357,177,67 | 359,3918,3846 | 360,69,58

BATCH_RAW_INFO | 350,2468,1744 | 353,2710,2214 | 354,1685,1370 | 356,3851,3736 | 357,178,67 | 359,3919,3846 | 360,70,58

BATCH_RAW_INFO | 350,2469,1744 | 353,2711,2214 | 354,1686,1370 | 356,3852,3736 | 357,179,67 | 359,3920,3846 | 360,71,58

BATCH_RAW_INFO | 350,2470,1744 | 353,2712,2214 | 354,1687,1370 | 356,3853,3736 | 357,180,67 | 359,3921,3846 | 360,72,58

BATCH_RAW_INFO | 350,2471,1744 | 353,2713,2214 | 354,1688,1370 | 356,3854,3736 | 357,181,67 | 359,3922,3846 | 360,73,58

BATCH_RAW_INFO | 350,2472,1744 | 353,2714,2214 | 354,1689,1370 | 356,3855,3736 | 357,182,67 | 359,3923,3846 | 360,74,58

BATCH_RAW_INFO | 350,2473,1744 | 353,2715,2214 | 354,1690,1370 | 356,3856,3736 | 357,183,67 | 359,3924,3846 | 360,75,58

BATCH_RAW_INFO | 350,2474,1744 | 353,2716,2214 | 354,1691,1370 | 356,3857,3736 | 357,184,67 | 359,3925,3846 | 360,76,58

BATCH_RAW_INFO | 350,2475,1744 | 353,2717,2214 | 354,1692,1370 | 356,3858,3736 | 357,185,67 | 359,3926,3846 | 360,77,58

BATCH_RAW_INFO | 350,2476,1744 | 353,2718,2214 | 354,1693,1370 | 356,3859,3736 | 357,186,67 | 359,3927,3846 | 360,78,58

BATCH_RAW_INFO | 350,2477,1744 | 353,2719,2214 | 354,1694,1370 | 356,3860,3736 | 357,187,67 | 359,3928,3846 | 360,79,58

BATCH_RAW_INFO | 350,2478,1744 | 353,2720,2214 | 354,1695,1370 | 356,3861,3736 | 357,188,67 | 359,3929,3846 | 360,80,58

BATCH_RAW_INFO | 350,2479,1744 | 353,2721,2214 | 354,1696,1370 | 356,3862,3736 | 357,189,67 | 359,3930,3846 | 360,81,58

BATCH_RAW_INFO | 361,2273,2272

BATCH_RAW_INFO | 350,2480,1744 | 353,2722,2214 | 354,1697,1370 | 356,3863,3736 | 357,190,67 | 359,3931,3846 | 360,82,58 | 361,2274,2272

BATCH_RAW_INFO | 350,2481,1744 | 353,2723,2214 | 354,1698,1370 | 356,3864,3736 | 357,191,67 | 359,3932,3846 | 360,83,58 | 361,2275,2272

BATCH_RAW_INFO | 350,2482,1744 | 353,2724,2214 | 354,1699,1370 | 356,3865,3736 | 357,192,67 | 359,3933,3846 | 360,84,58 | 361,2276,2272

BATCH_RAW_INFO | 350,2483,1744 | 353,2725,2214 | 354,1700,1370 | 356,3866,3736 | 357,193,67 | 359,3934,3846 | 360,85,58 | 361,2277,2272

BATCH_RAW_INFO | 350,2484,1744 | 353,2726,2214 | 354,1701,1370 | 356,3867,3736 | 357,194,67 | 359,3935,3846 | 360,86,58 | 361,2278,2272

BATCH_RAW_INFO | 350,2485,1744 | 353,2727,2214 | 354,1702,1370 | 356,3868,3736 | 357,195,67 | 359,3936,3846 | 360,87,58 | 361,2279,2272

BATCH_RAW_INFO | 350,2486,1744 | 353,2728,2214 | 354,1703,1370 | 356,3869,3736 | 357,196,67 | 359,3937,3846 | 360,88,58 | 361,2280,2272

BATCH_RAW_INFO | 350,2487,1744 | 353,2729,2214 | 354,1704,1370 | 356,3870,3736 | 357,197,67 | 359,3938,3846 | 360,89,58 | 361,2281,2272

BATCH_RAW_INFO | 350,2488,1744 | 353,2730,2214 | 354,1705,1370 | 356,3871,3736 | 357,198,67 | 359,3939,3846 | 360,90,58 | 361,2282,2272

BATCH_RAW_INFO | 350,2489,1744 | 353,2731,2214 | 354,1706,1370 | 356,3872,3736 | 357,199,67 | 359,3940,3846 | 360,91,58 | 361,2283,2272

BATCH_RAW_INFO | 350,2490,1744 | 353,2732,2214 | 354,1707,1370 | 356,3873,3736 | 357,200,67 | 359,3941,3846 | 360,92,58 | 361,2284,2272

BATCH_RAW_INFO | 350,2491,1744 | 353,2733,2214 | 354,1708,1370 | 356,3874,3736 | 357,201,67 | 359,3942,3846 | 360,93,58 | 361,2285,2272

BATCH_RAW_INFO | 350,2492,1744 | 353,2734,2214 | 354,1709,1370 | 356,3875,3736 | 357,202,67 | 359,3943,3846 | 360,94,58 | 361,2286,2272

BATCH_RAW_INFO | 350,2493,1744 | 353,2735,2214 | 354,1710,1370 | 356,3876,3736 | 357,203,67 | 359,3944,3846 | 360,95,58 | 361,2287,2272

BATCH_RAW_INFO | 350,2494,1744 | 353,2736,2214 | 354,1711,1370 | 356,3877,3736 | 357,204,67 | 359,3945,3846 | 360,96,58 | 361,2288,2272

BATCH_RAW_INFO | 350,2495,1744 | 353,2737,2214 | 354,1712,1370 | 356,3878,3736 | 357,205,67 | 359,3946,3846 | 360,97,58 | 361,2289,2272

BATCH_RAW_INFO | 350,2496,1744 | 353,2738,2214 | 354,1713,1370 | 356,3879,3736 | 357,206,67 | 359,3947,3846 | 360,98,58 | 361,2290,2272

BATCH_RAW_INFO | 350,2497,1744 | 353,2739,2214 | 354,1714,1370 | 356,3880,3736 | 357,207,67 | 359,3948,3846 | 360,99,58 | 361,2291,2272

BATCH_RAW_INFO | 350,2498,1744 | 353,2740,2214 | 354,1715,1370 | 356,3881,3736 | 357,208,67 | 359,3949,3846 | 360,100,58 | 361,2292,2272

BATCH_RAW_INFO | 350,2499,1744 | 353,2741,2214 | 354,1716,1370 | 356,3882,3736 | 357,209,67 | 359,3950,3846 | 360,101,58 | 361,2293,2272

BATCH_RAW_INFO | 350,2500,1744 | 353,2742,2214 | 354,1717,1370 | 356,3883,3736 | 357,210,67 | 359,3951,3846 | 360,102,58 | 361,2294,2272

BATCH_RAW_INFO | 350,2501,1744 | 353,2743,2214 | 354,1718,1370 | 356,3884,3736 | 357,211,67 | 359,3952,3846 | 360,103,58 | 361,2295,2272

BATCH_RAW_INFO | 350,2502,1744 | 353,2744,2214 | 354,1719,1370 | 356,3885,3736 | 357,212,67 | 359,3953,3846 | 360,104,58 | 361,2296,2272

BATCH_RAW_INFO | 350,2503,1744 | 353,2745,2214 | 354,1720,1370 | 356,3886,3736 | 357,213,67 | 359,3954,3846 | 360,105,58 | 361,2297,2272

BATCH_RAW_INFO | 350,2504,1744 | 353,2746,2214 | 354,1721,1370 | 356,3887,3736 | 357,214,67 | 359,3955,3846 | 360,106,58 | 361,2298,2272

BATCH_RAW_INFO | 350,2505,1744 | 353,2747,2214 | 354,1722,1370 | 356,3888,3736 | 357,215,67 | 359,3956,3846 | 360,107,58 | 361,2299,2272

BATCH_RAW_INFO | 350,2506,1744 | 353,2748,2214 | 354,1723,1370 | 356,3889,3736 | 357,216,67 | 359,3957,3846 | 360,108,58 | 361,2300,2272

BATCH_RAW_INFO | 350,2507,1744 | 353,2749,2214 | 354,1724,1370 | 356,3890,3736 | 357,217,67 | 359,3958,3846 | 360,109,58 | 361,2301,2272

BATCH_RAW_INFO | 350,2508,1744 | 353,2750,2214 | 354,1725,1370 | 356,3891,3736 | 357,218,67 | 359,3959,3846 | 360,110,58 | 361,2302,2272

BATCH_RAW_INFO | 350,2509,1744 | 353,2751,2214 | 354,1726,1370 | 356,3892,3736 | 357,219,67 | 359,3960,3846 | 360,111,58 | 361,2303,2272

BATCH_RAW_INFO | 350,2510,1744 | 353,2752,2214 | 354,1727,1370 | 356,3893,3736 | 357,220,67 | 359,3961,3846 | 360,112,58 | 361,2304,2272

BATCH_RAW_INFO | 350,2511,1744 | 353,2753,2214 | 354,1728,1370 | 356,3894,3736 | 357,221,67 | 359,3962,3846 | 360,113,58 | 361,2305,2272

BATCH_RAW_INFO | 350,2512,1744 | 353,2754,2214 | 354,1729,1370 | 356,3895,3736 | 357,222,67 | 359,3963,3846 | 360,114,58 | 361,2306,2272

BATCH_RAW_INFO | 350,2513,1744 | 353,2755,2214 | 354,1730,1370 | 356,3896,3736 | 357,223,67 | 359,3964,3846 | 360,115,58 | 361,2307,2272

BATCH_RAW_INFO | 350,2514,1744 | 353,2756,2214 | 354,1731,1370 | 356,3897,3736 | 357,224,67 | 359,3965,3846 | 360,116,58 | 361,2308,2272

BATCH_RAW_INFO | 350,2515,1744 | 353,2757,2214 | 354,1732,1370 | 356,3898,3736 | 357,225,67 | 359,3966,3846 | 360,117,58 | 361,2309,2272

BATCH_RAW_INFO | 350,2516,1744 | 353,2758,2214 | 354,1733,1370 | 356,3899,3736 | 357,226,67 | 359,3967,3846 | 360,118,58 | 361,2310,2272

BATCH_RAW_INFO | 350,2517,1744 | 353,2759,2214 | 354,1734,1370 | 356,3900,3736 | 357,227,67 | 359,3968,3846 | 360,119,58 | 361,2311,2272

BATCH_RAW_INFO | 350,2518,1744 | 353,2760,2214 | 354,1735,1370 | 356,3901,3736 | 357,228,67 | 359,3969,3846 | 360,120,58 | 361,2312,2272

BATCH_RAW_INFO | 350,2519,1744 | 353,2761,2214 | 354,1736,1370 | 356,3902,3736 | 357,229,67 | 359,3970,3846 | 360,121,58 | 361,2313,2272

BATCH_RAW_INFO | 350,2520,1744 | 353,2762,2214 | 354,1737,1370 | 356,3903,3736 | 357,230,67 | 359,3971,3846 | 360,122,58 | 361,2314,2272

BATCH_RAW_INFO | 350,2521,1744 | 353,2763,2214 | 354,1738,1370 | 356,3904,3736 | 357,231,67 | 359,3972,3846 | 360,123,58 | 361,2315,2272

BATCH_RAW_INFO | 350,2522,1744 | 353,2764,2214 | 354,1739,1370 | 356,3905,3736 | 357,232,67 | 359,3973,3846 | 360,124,58 | 361,2316,2272

BATCH_RAW_INFO | 350,2523,1744 | 353,2765,2214 | 354,1740,1370 | 356,3906,3736 | 357,233,67 | 359,3974,3846 | 360,125,58 | 361,2317,2272

BATCH_RAW_INFO | 350,2524,1744 | 353,2766,2214 | 354,1741,1370 | 356,3907,3736 | 357,234,67 | 359,3975,3846 | 360,126,58 | 361,2318,2272

BATCH_RAW_INFO | 362,3871,3870

BATCH_RAW_INFO | 350,2525,1744 | 353,2767,2214 | 354,1742,1370 | 356,3908,3736 | 357,235,67 | 359,3976,3846 | 360,127,58 | 361,2319,2272 | 362,3872,3870

BATCH_RAW_INFO | 350,2526,1744 | 353,2768,2214 | 354,1743,1370 | 356,3909,3736 | 357,236,67 | 359,3977,3846 | 360,128,58 | 361,2320,2272 | 362,3873,3870

BATCH_RAW_INFO | 350,2527,1744 | 353,2769,2214 | 354,1744,1370 | 356,3910,3736 | 357,237,67 | 359,3978,3846 | 360,129,58 | 361,2321,2272 | 362,3874,3870

BATCH_RAW_INFO | 350,2528,1744 | 353,2770,2214 | 354,1745,1370 | 356,3911,3736 | 357,238,67 | 359,3979,3846 | 360,130,58 | 361,2322,2272 | 362,3875,3870

BATCH_RAW_INFO | 350,2529,1744 | 353,2771,2214 | 354,1746,1370 | 356,3912,3736 | 357,239,67 | 359,3980,3846 | 360,131,58 | 361,2323,2272 | 362,3876,3870

BATCH_RAW_INFO | 350,2530,1744 | 353,2772,2214 | 354,1747,1370 | 356,3913,3736 | 357,240,67 | 359,3981,3846 | 360,132,58 | 361,2324,2272 | 362,3877,3870

BATCH_RAW_INFO | 350,2531,1744 | 353,2773,2214 | 356,3914,3736 | 357,241,67 | 359,3982,3846 | 360,133,58 | 361,2325,2272 | 362,3878,3870

BATCH_RAW_INFO | 350,2532,1744 | 353,2774,2214 | 356,3915,3736 | 357,242,67 | 359,3983,3846 | 360,134,58 | 361,2326,2272 | 362,3879,3870

BATCH_RAW_INFO | 350,2533,1744 | 353,2775,2214 | 356,3916,3736 | 357,243,67 | 359,3984,3846 | 360,135,58 | 361,2327,2272 | 362,3880,3870

BATCH_RAW_INFO | 350,2534,1744 | 353,2776,2214 | 356,3917,3736 | 357,244,67 | 359,3985,3846 | 360,136,58 | 361,2328,2272 | 362,3881,3870

BATCH_RAW_INFO | 350,2535,1744 | 353,2777,2214 | 356,3918,3736 | 357,245,67 | 359,3986,3846 | 360,137,58 | 361,2329,2272 | 362,3882,3870

BATCH_RAW_INFO | 350,2536,1744 | 353,2778,2214 | 356,3919,3736 | 357,246,67 | 359,3987,3846 | 360,138,58 | 361,2330,2272 | 362,3883,3870

BATCH_RAW_INFO | 350,2537,1744 | 353,2779,2214 | 356,3920,3736 | 357,247,67 | 359,3988,3846 | 360,139,58 | 361,2331,2272 | 362,3884,3870

BATCH_RAW_INFO | 350,2538,1744 | 353,2780,2214 | 356,3921,3736 | 357,248,67 | 359,3989,3846 | 360,140,58 | 361,2332,2272 | 362,3885,3870

BATCH_RAW_INFO | 350,2539,1744 | 353,2781,2214 | 356,3922,3736 | 357,249,67 | 359,3990,3846 | 360,141,58 | 361,2333,2272 | 362,3886,3870

BATCH_RAW_INFO | 350,2540,1744 | 353,2782,2214 | 356,3923,3736 | 357,250,67 | 359,3991,3846 | 360,142,58 | 361,2334,2272 | 362,3887,3870

BATCH_RAW_INFO | 350,2541,1744 | 353,2783,2214 | 356,3924,3736 | 357,251,67 | 359,3992,3846 | 360,143,58 | 361,2335,2272 | 362,3888,3870

BATCH_RAW_INFO | 350,2542,1744 | 353,2784,2214 | 356,3925,3736 | 357,252,67 | 359,3993,3846 | 360,144,58 | 361,2336,2272 | 362,3889,3870

BATCH_RAW_INFO | 350,2543,1744 | 353,2785,2214 | 356,3926,3736 | 357,253,67 | 359,3994,3846 | 360,145,58 | 361,2337,2272 | 362,3890,3870

BATCH_RAW_INFO | 350,2544,1744 | 353,2786,2214 | 356,3927,3736 | 357,254,67 | 359,3995,3846 | 360,146,58 | 361,2338,2272 | 362,3891,3870

BATCH_RAW_INFO | 350,2545,1744 | 353,2787,2214 | 356,3928,3736 | 357,255,67 | 359,3996,3846 | 360,147,58 | 361,2339,2272 | 362,3892,3870

BATCH_RAW_INFO | 350,2546,1744 | 353,2788,2214 | 356,3929,3736 | 357,256,67 | 359,3997,3846 | 360,148,58 | 361,2340,2272 | 362,3893,3870

BATCH_RAW_INFO | 350,2547,1744 | 353,2789,2214 | 356,3930,3736 | 357,257,67 | 359,3998,3846 | 360,149,58 | 361,2341,2272 | 362,3894,3870

BATCH_RAW_INFO | 350,2548,1744 | 353,2790,2214 | 356,3931,3736 | 357,258,67 | 359,3999,3846 | 360,150,58 | 361,2342,2272 | 362,3895,3870

BATCH_RAW_INFO | 363,3210,3209

BATCH_RAW_INFO | 350,2549,1744 | 353,2791,2214 | 356,3932,3736 | 357,259,67 | 359,4000,3846 | 360,151,58 | 361,2343,2272 | 362,3896,3870 | 363,3211,3209

BATCH_RAW_INFO | 350,2550,1744 | 353,2792,2214 | 356,3933,3736 | 357,260,67 | 359,4001,3846 | 360,152,58 | 361,2344,2272 | 362,3897,3870 | 363,3212,3209

BATCH_RAW_INFO | 350,2551,1744 | 353,2793,2214 | 356,3934,3736 | 357,261,67 | 359,4002,3846 | 360,153,58 | 361,2345,2272 | 362,3898,3870 | 363,3213,3209

BATCH_RAW_INFO | 350,2552,1744 | 353,2794,2214 | 356,3935,3736 | 357,262,67 | 359,4003,3846 | 360,154,58 | 361,2346,2272 | 362,3899,3870 | 363,3214,3209

BATCH_RAW_INFO | 350,2553,1744 | 353,2795,2214 | 356,3936,3736 | 357,263,67 | 359,4004,3846 | 360,155,58 | 361,2347,2272 | 362,3900,3870 | 363,3215,3209

BATCH_RAW_INFO | 350,2554,1744 | 353,2796,2214 | 356,3937,3736 | 357,264,67 | 359,4005,3846 | 360,156,58 | 361,2348,2272 | 362,3901,3870 | 363,3216,3209

BATCH_RAW_INFO | 350,2555,1744 | 353,2797,2214 | 356,3938,3736 | 357,265,67 | 359,4006,3846 | 360,157,58 | 361,2349,2272 | 362,3902,3870 | 363,3217,3209

BATCH_RAW_INFO | 350,2556,1744 | 353,2798,2214 | 356,3939,3736 | 357,266,67 | 359,4007,3846 | 360,158,58 | 361,2350,2272 | 362,3903,3870 | 363,3218,3209

BATCH_RAW_INFO | 350,2557,1744 | 353,2799,2214 | 356,3940,3736 | 357,267,67 | 359,4008,3846 | 360,159,58 | 361,2351,2272 | 362,3904,3870 | 363,3219,3209

BATCH_RAW_INFO | 350,2558,1744 | 353,2800,2214 | 356,3941,3736 | 357,268,67 | 359,4009,3846 | 360,160,58 | 361,2352,2272 | 362,3905,3870 | 363,3220,3209

BATCH_RAW_INFO | 350,2559,1744 | 353,2801,2214 | 356,3942,3736 | 357,269,67 | 359,4010,3846 | 360,161,58 | 361,2353,2272 | 362,3906,3870 | 363,3221,3209

BATCH_RAW_INFO | 350,2560,1744 | 353,2802,2214 | 356,3943,3736 | 357,270,67 | 359,4011,3846 | 360,162,58 | 361,2354,2272 | 362,3907,3870 | 363,3222,3209

BATCH_RAW_INFO | 350,2561,1744 | 353,2803,2214 | 356,3944,3736 | 357,271,67 | 359,4012,3846 | 360,163,58 | 361,2355,2272 | 362,3908,3870 | 363,3223,3209

BATCH_RAW_INFO | 350,2562,1744 | 353,2804,2214 | 356,3945,3736 | 357,272,67 | 359,4013,3846 | 360,164,58 | 361,2356,2272 | 362,3909,3870 | 363,3224,3209

BATCH_RAW_INFO | 364,850,849

BATCH_RAW_INFO | 350,2563,1744 | 353,2805,2214 | 356,3946,3736 | 357,273,67 | 359,4014,3846 | 360,165,58 | 361,2357,2272 | 362,3910,3870 | 363,3225,3209 | 364,851,849

BATCH_RAW_INFO | 350,2564,1744 | 353,2806,2214 | 356,3947,3736 | 357,274,67 | 359,4015,3846 | 360,166,58 | 361,2358,2272 | 362,3911,3870 | 363,3226,3209 | 364,852,849

BATCH_RAW_INFO | 350,2565,1744 | 353,2807,2214 | 356,3948,3736 | 357,275,67 | 359,4016,3846 | 360,167,58 | 361,2359,2272 | 362,3912,3870 | 363,3227,3209 | 364,853,849

BATCH_RAW_INFO | 350,2566,1744 | 353,2808,2214 | 356,3949,3736 | 357,276,67 | 359,4017,3846 | 360,168,58 | 361,2360,2272 | 362,3913,3870 | 363,3228,3209 | 364,854,849

BATCH_RAW_INFO | 350,2567,1744 | 353,2809,2214 | 356,3950,3736 | 357,277,67 | 359,4018,3846 | 360,169,58 | 361,2361,2272 | 362,3914,3870 | 363,3229,3209 | 364,855,849

BATCH_RAW_INFO | 350,2568,1744 | 353,2810,2214 | 356,3951,3736 | 357,278,67 | 359,4019,3846 | 360,170,58 | 361,2362,2272 | 362,3915,3870 | 363,3230,3209 | 364,856,849

BATCH_RAW_INFO | 350,2569,1744 | 353,2811,2214 | 356,3952,3736 | 357,279,67 | 359,4020,3846 | 360,171,58 | 361,2363,2272 | 362,3916,3870 | 363,3231,3209 | 364,857,849

BATCH_RAW_INFO | 350,2570,1744 | 353,2812,2214 | 356,3953,3736 | 357,280,67 | 359,4021,3846 | 360,172,58 | 361,2364,2272 | 362,3917,3870 | 363,3232,3209 | 364,858,849

BATCH_RAW_INFO | 350,2571,1744 | 353,2813,2214 | 356,3954,3736 | 357,281,67 | 359,4022,3846 | 360,173,58 | 361,2365,2272 | 362,3918,3870 | 363,3233,3209 | 364,859,849

BATCH_RAW_INFO | 350,2572,1744 | 353,2814,2214 | 356,3955,3736 | 357,282,67 | 359,4023,3846 | 360,174,58 | 361,2366,2272 | 362,3919,3870 | 363,3234,3209 | 364,860,849

BATCH_RAW_INFO | 350,2573,1744 | 353,2815,2214 | 356,3956,3736 | 357,283,67 | 359,4024,3846 | 360,175,58 | 361,2367,2272 | 362,3920,3870 | 363,3235,3209 | 364,861,849

BATCH_RAW_INFO | 350,2574,1744 | 353,2816,2214 | 356,3957,3736 | 357,284,67 | 359,4025,3846 | 360,176,58 | 361,2368,2272 | 362,3921,3870 | 363,3236,3209 | 364,862,849

BATCH_RAW_INFO | 350,2575,1744 | 353,2817,2214 | 356,3958,3736 | 357,285,67 | 359,4026,3846 | 360,177,58 | 361,2369,2272 | 362,3922,3870 | 363,3237,3209 | 364,863,849

BATCH_RAW_INFO | 350,2576,1744 | 353,2818,2214 | 356,3959,3736 | 357,286,67 | 359,4027,3846 | 360,178,58 | 361,2370,2272 | 362,3923,3870 | 363,3238,3209 | 364,864,849

BATCH_RAW_INFO | 350,2577,1744 | 353,2819,2214 | 356,3960,3736 | 357,287,67 | 359,4028,3846 | 360,179,58 | 361,2371,2272 | 362,3924,3870 | 363,3239,3209 | 364,865,849

BATCH_RAW_INFO | 350,2578,1744 | 353,2820,2214 | 356,3961,3736 | 357,288,67 | 359,4029,3846 | 360,180,58 | 361,2372,2272 | 362,3925,3870 | 363,3240,3209 | 364,866,849

BATCH_RAW_INFO | 350,2579,1744 | 353,2821,2214 | 356,3962,3736 | 357,289,67 | 359,4030,3846 | 360,181,58 | 361,2373,2272 | 362,3926,3870 | 363,3241,3209 | 364,867,849

BATCH_RAW_INFO | 350,2580,1744 | 353,2822,2214 | 356,3963,3736 | 357,290,67 | 359,4031,3846 | 360,182,58 | 361,2374,2272 | 362,3927,3870 | 363,3242,3209 | 364,868,849

BATCH_RAW_INFO | 350,2581,1744 | 353,2823,2214 | 356,3964,3736 | 357,291,67 | 359,4032,3846 | 360,183,58 | 361,2375,2272 | 362,3928,3870 | 363,3243,3209 | 364,869,849

BATCH_RAW_INFO | 350,2582,1744 | 353,2824,2214 | 356,3965,3736 | 357,292,67 | 359,4033,3846 | 360,184,58 | 361,2376,2272 | 362,3929,3870 | 363,3244,3209 | 364,870,849

BATCH_RAW_INFO | 350,2583,1744 | 353,2825,2214 | 356,3966,3736 | 357,293,67 | 359,4034,3846 | 360,185,58 | 361,2377,2272 | 362,3930,3870 | 363,3245,3209 | 364,871,849

BATCH_RAW_INFO | 350,2584,1744 | 353,2826,2214 | 356,3967,3736 | 357,294,67 | 359,4035,3846 | 360,186,58 | 361,2378,2272 | 362,3931,3870 | 363,3246,3209 | 364,872,849

BATCH_RAW_INFO | 350,2585,1744 | 353,2827,2214 | 356,3968,3736 | 357,295,67 | 359,4036,3846 | 360,187,58 | 361,2379,2272 | 362,3932,3870 | 363,3247,3209 | 364,873,849

BATCH_RAW_INFO | 350,2586,1744 | 353,2828,2214 | 356,3969,3736 | 357,296,67 | 359,4037,3846 | 360,188,58 | 361,2380,2272 | 362,3933,3870 | 363,3248,3209 | 364,874,849

BATCH_RAW_INFO | 350,2587,1744 | 353,2829,2214 | 356,3970,3736 | 357,297,67 | 359,4038,3846 | 360,189,58 | 361,2381,2272 | 362,3934,3870 | 363,3249,3209 | 364,875,849

BATCH_RAW_INFO | 350,2588,1744 | 353,2830,2214 | 356,3971,3736 | 357,298,67 | 359,4039,3846 | 360,190,58 | 361,2382,2272 | 362,3935,3870 | 363,3250,3209 | 364,876,849

BATCH_RAW_INFO | 350,2589,1744 | 353,2831,2214 | 356,3972,3736 | 357,299,67 | 359,4040,3846 | 360,191,58 | 361,2383,2272 | 362,3936,3870 | 363,3251,3209 | 364,877,849

BATCH_RAW_INFO | 350,2590,1744 | 353,2832,2214 | 356,3973,3736 | 357,300,67 | 359,4041,3846 | 360,192,58 | 361,2384,2272 | 362,3937,3870 | 363,3252,3209 | 364,878,849

BATCH_RAW_INFO | 350,2591,1744 | 353,2833,2214 | 356,3974,3736 | 357,301,67 | 359,4042,3846 | 360,193,58 | 361,2385,2272 | 362,3938,3870 | 363,3253,3209 | 364,879,849

BATCH_RAW_INFO | 350,2592,1744 | 353,2834,2214 | 356,3975,3736 | 357,302,67 | 359,4043,3846 | 360,194,58 | 361,2386,2272 | 362,3939,3870 | 363,3254,3209 | 364,880,849

BATCH_RAW_INFO | 350,2593,1744 | 353,2835,2214 | 356,3976,3736 | 357,303,67 | 359,4044,3846 | 360,195,58 | 361,2387,2272 | 362,3940,3870 | 363,3255,3209 | 364,881,849

BATCH_RAW_INFO | 350,2594,1744 | 353,2836,2214 | 356,3977,3736 | 357,304,67 | 359,4045,3846 | 360,196,58 | 361,2388,2272 | 362,3941,3870 | 363,3256,3209 | 364,882,849

BATCH_RAW_INFO | 350,2595,1744 | 353,2837,2214 | 356,3978,3736 | 357,305,67 | 359,4046,3846 | 360,197,58 | 361,2389,2272 | 362,3942,3870 | 363,3257,3209 | 364,883,849

BATCH_RAW_INFO | 350,2596,1744 | 353,2838,2214 | 356,3979,3736 | 357,306,67 | 359,4047,3846 | 360,198,58 | 361,2390,2272 | 362,3943,3870 | 363,3258,3209 | 364,884,849

BATCH_RAW_INFO | 350,2597,1744 | 353,2839,2214 | 356,3980,3736 | 357,307,67 | 359,4048,3846 | 360,199,58 | 361,2391,2272 | 362,3944,3870 | 363,3259,3209 | 364,885,849

BATCH_RAW_INFO | 350,2598,1744 | 353,2840,2214 | 356,3981,3736 | 357,308,67 | 359,4049,3846 | 360,200,58 | 361,2392,2272 | 362,3945,3870 | 363,3260,3209 | 364,886,849

BATCH_RAW_INFO | 353,2841,2214 | 356,3982,3736 | 357,309,67 | 359,4050,3846 | 360,201,58 | 361,2393,2272 | 362,3946,3870 | 363,3261,3209 | 364,887,849

BATCH_RAW_INFO | 353,2842,2214 | 356,3983,3736 | 357,310,67 | 359,4051,3846 | 360,202,58 | 361,2394,2272 | 362,3947,3870 | 363,3262,3209 | 364,888,849

BATCH_RAW_INFO | 353,2843,2214 | 356,3984,3736 | 357,311,67 | 359,4052,3846 | 360,203,58 | 361,2395,2272 | 362,3948,3870 | 363,3263,3209 | 364,889,849

BATCH_RAW_INFO | 353,2844,2214 | 356,3985,3736 | 357,312,67 | 359,4053,3846 | 360,204,58 | 361,2396,2272 | 362,3949,3870 | 363,3264,3209 | 364,890,849

BATCH_RAW_INFO | 353,2845,2214 | 356,3986,3736 | 357,313,67 | 359,4054,3846 | 360,205,58 | 361,2397,2272 | 362,3950,3870 | 363,3265,3209 | 364,891,849

BATCH_RAW_INFO | 365,193,192

BATCH_RAW_INFO | 353,2846,2214 | 356,3987,3736 | 357,314,67 | 359,4055,3846 | 360,206,58 | 361,2398,2272 | 362,3951,3870 | 363,3266,3209 | 364,892,849 | 365,194,192

BATCH_RAW_INFO | 353,2847,2214 | 356,3988,3736 | 357,315,67 | 359,4056,3846 | 360,207,58 | 361,2399,2272 | 362,3952,3870 | 363,3267,3209 | 364,893,849 | 365,195,192

BATCH_RAW_INFO | 353,2848,2214 | 356,3989,3736 | 357,316,67 | 359,4057,3846 | 360,208,58 | 361,2400,2272 | 362,3953,3870 | 363,3268,3209 | 364,894,849 | 365,196,192

BATCH_RAW_INFO | 353,2849,2214 | 356,3990,3736 | 357,317,67 | 359,4058,3846 | 360,209,58 | 361,2401,2272 | 362,3954,3870 | 363,3269,3209 | 364,895,849 | 365,197,192

BATCH_RAW_INFO | 353,2850,2214 | 356,3991,3736 | 357,318,67 | 359,4059,3846 | 360,210,58 | 361,2402,2272 | 362,3955,3870 | 363,3270,3209 | 364,896,849 | 365,198,192

BATCH_RAW_INFO | 353,2851,2214 | 356,3992,3736 | 357,319,67 | 359,4060,3846 | 360,211,58 | 361,2403,2272 | 362,3956,3870 | 363,3271,3209 | 364,897,849 | 365,199,192

BATCH_RAW_INFO | 353,2852,2214 | 356,3993,3736 | 357,320,67 | 359,4061,3846 | 360,212,58 | 361,2404,2272 | 362,3957,3870 | 363,3272,3209 | 364,898,849 | 365,200,192

BATCH_RAW_INFO | 353,2853,2214 | 356,3994,3736 | 357,321,67 | 359,4062,3846 | 360,213,58 | 361,2405,2272 | 362,3958,3870 | 363,3273,3209 | 364,899,849 | 365,201,192

BATCH_RAW_INFO | 353,2854,2214 | 356,3995,3736 | 357,322,67 | 359,4063,3846 | 360,214,58 | 361,2406,2272 | 362,3959,3870 | 363,3274,3209 | 364,900,849 | 365,202,192

BATCH_RAW_INFO | 353,2855,2214 | 356,3996,3736 | 357,323,67 | 359,4064,3846 | 360,215,58 | 361,2407,2272 | 362,3960,3870 | 363,3275,3209 | 364,901,849 | 365,203,192

BATCH_RAW_INFO | 353,2856,2214 | 356,3997,3736 | 357,324,67 | 359,4065,3846 | 360,216,58 | 361,2408,2272 | 362,3961,3870 | 363,3276,3209 | 364,902,849 | 365,204,192

BATCH_RAW_INFO | 353,2857,2214 | 356,3998,3736 | 357,325,67 | 359,4066,3846 | 360,217,58 | 361,2409,2272 | 362,3962,3870 | 363,3277,3209 | 364,903,849 | 365,205,192

BATCH_RAW_INFO | 353,2858,2214 | 356,3999,3736 | 357,326,67 | 359,4067,3846 | 360,218,58 | 361,2410,2272 | 362,3963,3870 | 363,3278,3209 | 364,904,849 | 365,206,192

BATCH_RAW_INFO | 353,2859,2214 | 356,4000,3736 | 357,327,67 | 359,4068,3846 | 360,219,58 | 361,2411,2272 | 362,3964,3870 | 363,3279,3209 | 364,905,849 | 365,207,192

BATCH_RAW_INFO | 353,2860,2214 | 356,4001,3736 | 357,328,67 | 359,4069,3846 | 360,220,58 | 361,2412,2272 | 362,3965,3870 | 363,3280,3209 | 364,906,849 | 365,208,192

BATCH_RAW_INFO | 366,3770,3769

BATCH_RAW_INFO | 353,2861,2214 | 356,4002,3736 | 357,329,67 | 359,4070,3846 | 360,221,58 | 361,2413,2272 | 362,3966,3870 | 363,3281,3209 | 364,907,849 | 365,209,192 | 366,3771,3769

BATCH_RAW_INFO | 353,2862,2214 | 356,4003,3736 | 357,330,67 | 359,4071,3846 | 360,222,58 | 361,2414,2272 | 362,3967,3870 | 363,3282,3209 | 364,908,849 | 365,210,192 | 366,3772,3769

BATCH_RAW_INFO | 353,2863,2214 | 356,4004,3736 | 357,331,67 | 359,4072,3846 | 360,223,58 | 361,2415,2272 | 362,3968,3870 | 363,3283,3209 | 364,909,849 | 365,211,192 | 366,3773,3769

BATCH_RAW_INFO | 353,2864,2214 | 356,4005,3736 | 357,332,67 | 359,4073,3846 | 360,224,58 | 361,2416,2272 | 362,3969,3870 | 363,3284,3209 | 364,910,849 | 365,212,192 | 366,3774,3769

BATCH_RAW_INFO | 353,2865,2214 | 356,4006,3736 | 357,333,67 | 359,4074,3846 | 360,225,58 | 361,2417,2272 | 362,3970,3870 | 363,3285,3209 | 364,911,849 | 365,213,192 | 366,3775,3769

BATCH_RAW_INFO | 353,2866,2214 | 356,4007,3736 | 357,334,67 | 359,4075,3846 | 360,226,58 | 361,2418,2272 | 362,3971,3870 | 363,3286,3209 | 364,912,849 | 365,214,192 | 366,3776,3769

BATCH_RAW_INFO | 353,2867,2214 | 356,4008,3736 | 357,335,67 | 359,4076,3846 | 360,227,58 | 361,2419,2272 | 362,3972,3870 | 363,3287,3209 | 364,913,849 | 365,215,192 | 366,3777,3769

BATCH_RAW_INFO | 353,2868,2214 | 356,4009,3736 | 357,336,67 | 359,4077,3846 | 360,228,58 | 361,2420,2272 | 362,3973,3870 | 363,3288,3209 | 364,914,849 | 365,216,192 | 366,3778,3769

BATCH_RAW_INFO | 353,2869,2214 | 356,4010,3736 | 357,337,67 | 359,4078,3846 | 360,229,58 | 361,2421,2272 | 362,3974,3870 | 363,3289,3209 | 364,915,849 | 365,217,192 | 366,3779,3769

BATCH_RAW_INFO | 353,2870,2214 | 356,4011,3736 | 357,338,67 | 359,4079,3846 | 360,230,58 | 361,2422,2272 | 362,3975,3870 | 363,3290,3209 | 364,916,849 | 365,218,192 | 366,3780,3769

BATCH_RAW_INFO | 353,2871,2214 | 356,4012,3736 | 357,339,67 | 359,4080,3846 | 360,231,58 | 361,2423,2272 | 362,3976,3870 | 363,3291,3209 | 364,917,849 | 365,219,192 | 366,3781,3769

BATCH_RAW_INFO | 353,2872,2214 | 356,4013,3736 | 357,340,67 | 359,4081,3846 | 360,232,58 | 361,2424,2272 | 362,3977,3870 | 363,3292,3209 | 364,918,849 | 365,220,192 | 366,3782,3769

BATCH_RAW_INFO | 353,2873,2214 | 356,4014,3736 | 357,341,67 | 359,4082,3846 | 360,233,58 | 361,2425,2272 | 362,3978,3870 | 363,3293,3209 | 364,919,849 | 365,221,192 | 366,3783,3769

BATCH_RAW_INFO | 353,2874,2214 | 356,4015,3736 | 357,342,67 | 359,4083,3846 | 360,234,58 | 361,2426,2272 | 362,3979,3870 | 363,3294,3209 | 364,920,849 | 365,222,192 | 366,3784,3769

BATCH_RAW_INFO | 353,2875,2214 | 356,4016,3736 | 357,343,67 | 359,4084,3846 | 360,235,58 | 361,2427,2272 | 362,3980,3870 | 363,3295,3209 | 364,921,849 | 365,223,192 | 366,3785,3769

BATCH_RAW_INFO | 353,2876,2214 | 356,4017,3736 | 357,344,67 | 359,4085,3846 | 360,236,58 | 361,2428,2272 | 362,3981,3870 | 363,3296,3209 | 364,922,849 | 365,224,192 | 366,3786,3769

BATCH_RAW_INFO | 353,2877,2214 | 356,4018,3736 | 357,345,67 | 359,4086,3846 | 360,237,58 | 361,2429,2272 | 362,3982,3870 | 363,3297,3209 | 364,923,849 | 365,225,192 | 366,3787,3769

BATCH_RAW_INFO | 353,2878,2214 | 356,4019,3736 | 357,346,67 | 359,4087,3846 | 360,238,58 | 361,2430,2272 | 362,3983,3870 | 363,3298,3209 | 364,924,849 | 365,226,192 | 366,3788,3769

BATCH_RAW_INFO | 353,2879,2214 | 356,4020,3736 | 357,347,67 | 359,4088,3846 | 360,239,58 | 361,2431,2272 | 362,3984,3870 | 363,3299,3209 | 364,925,849 | 365,227,192 | 366,3789,3769

BATCH_RAW_INFO | 353,2880,2214 | 356,4021,3736 | 357,348,67 | 359,4089,3846 | 360,240,58 | 361,2432,2272 | 362,3985,3870 | 363,3300,3209 | 364,926,849 | 365,228,192 | 366,3790,3769

BATCH_RAW_INFO | 353,2881,2214 | 356,4022,3736 | 357,349,67 | 359,4090,3846 | 360,241,58 | 361,2433,2272 | 362,3986,3870 | 363,3301,3209 | 364,927,849 | 365,229,192 | 366,3791,3769

BATCH_RAW_INFO | 353,2882,2214 | 356,4023,3736 | 357,350,67 | 359,4091,3846 | 360,242,58 | 361,2434,2272 | 362,3987,3870 | 363,3302,3209 | 364,928,849 | 365,230,192 | 366,3792,3769

BATCH_RAW_INFO | 353,2883,2214 | 356,4024,3736 | 357,351,67 | 359,4092,3846 | 360,243,58 | 361,2435,2272 | 362,3988,3870 | 363,3303,3209 | 364,929,849 | 365,231,192 | 366,3793,3769

BATCH_RAW_INFO | 353,2884,2214 | 356,4025,3736 | 357,352,67 | 359,4093,3846 | 360,244,58 | 361,2436,2272 | 362,3989,3870 | 363,3304,3209 | 364,930,849 | 365,232,192 | 366,3794,3769

BATCH_RAW_INFO | 353,2885,2214 | 356,4026,3736 | 357,353,67 | 359,4094,3846 | 360,245,58 | 361,2437,2272 | 362,3990,3870 | 363,3305,3209 | 364,931,849 | 365,233,192 | 366,3795,3769

BATCH_RAW_INFO | 353,2886,2214 | 356,4027,3736 | 357,354,67 | 359,4095,3846 | 360,246,58 | 361,2438,2272 | 362,3991,3870 | 363,3306,3209 | 364,932,849 | 365,234,192 | 366,3796,3769

BATCH_RAW_INFO | 353,2887,2214 | 356,4028,3736 | 357,355,67 | 360,247,58 | 361,2439,2272 | 362,3992,3870 | 363,3307,3209 | 364,933,849 | 365,235,192 | 366,3797,3769

BATCH_RAW_INFO | 353,2888,2214 | 356,4029,3736 | 357,356,67 | 360,248,58 | 361,2440,2272 | 362,3993,3870 | 363,3308,3209 | 364,934,849 | 365,236,192 | 366,3798,3769

BATCH_RAW_INFO | 353,2889,2214 | 356,4030,3736 | 357,357,67 | 360,249,58 | 361,2441,2272 | 362,3994,3870 | 363,3309,3209 | 364,935,849 | 365,237,192 | 366,3799,3769

BATCH_RAW_INFO | 353,2890,2214 | 356,4031,3736 | 357,358,67 | 360,250,58 | 361,2442,2272 | 362,3995,3870 | 363,3310,3209 | 364,936,849 | 365,238,192 | 366,3800,3769

BATCH_RAW_INFO | 353,2891,2214 | 356,4032,3736 | 357,359,67 | 360,251,58 | 361,2443,2272 | 362,3996,3870 | 363,3311,3209 | 364,937,849 | 365,239,192 | 366,3801,3769

BATCH_RAW_INFO | 353,2892,2214 | 356,4033,3736 | 357,360,67 | 360,252,58 | 361,2444,2272 | 362,3997,3870 | 363,3312,3209 | 364,938,849 | 365,240,192 | 366,3802,3769

BATCH_RAW_INFO | 353,2893,2214 | 356,4034,3736 | 357,361,67 | 360,253,58 | 361,2445,2272 | 362,3998,3870 | 363,3313,3209 | 364,939,849 | 365,241,192 | 366,3803,3769

BATCH_RAW_INFO | 353,2894,2214 | 356,4035,3736 | 357,362,67 | 360,254,58 | 361,2446,2272 | 362,3999,3870 | 363,3314,3209 | 364,940,849 | 365,242,192 | 366,3804,3769

BATCH_RAW_INFO | 353,2895,2214 | 356,4036,3736 | 357,363,67 | 360,255,58 | 361,2447,2272 | 362,4000,3870 | 363,3315,3209 | 364,941,849 | 365,243,192 | 366,3805,3769

BATCH_RAW_INFO | 353,2896,2214 | 356,4037,3736 | 357,364,67 | 360,256,58 | 361,2448,2272 | 362,4001,3870 | 363,3316,3209 | 364,942,849 | 365,244,192 | 366,3806,3769

BATCH_RAW_INFO | 353,2897,2214 | 356,4038,3736 | 357,365,67 | 360,257,58 | 361,2449,2272 | 362,4002,3870 | 363,3317,3209 | 364,943,849 | 365,245,192 | 366,3807,3769

BATCH_RAW_INFO | 353,2898,2214 | 356,4039,3736 | 357,366,67 | 360,258,58 | 361,2450,2272 | 362,4003,3870 | 363,3318,3209 | 364,944,849 | 365,246,192 | 366,3808,3769

BATCH_RAW_INFO | 353,2899,2214 | 356,4040,3736 | 357,367,67 | 360,259,58 | 361,2451,2272 | 362,4004,3870 | 363,3319,3209 | 364,945,849 | 365,247,192 | 366,3809,3769

BATCH_RAW_INFO | 353,2900,2214 | 356,4041,3736 | 357,368,67 | 360,260,58 | 361,2452,2272 | 362,4005,3870 | 363,3320,3209 | 364,946,849 | 365,248,192 | 366,3810,3769

BATCH_RAW_INFO | 353,2901,2214 | 356,4042,3736 | 357,369,67 | 360,261,58 | 361,2453,2272 | 362,4006,3870 | 363,3321,3209 | 364,947,849 | 365,249,192 | 366,3811,3769

BATCH_RAW_INFO | 353,2902,2214 | 356,4043,3736 | 357,370,67 | 360,262,58 | 361,2454,2272 | 362,4007,3870 | 363,3322,3209 | 364,948,849 | 365,250,192 | 366,3812,3769

BATCH_RAW_INFO | 353,2903,2214 | 356,4044,3736 | 357,371,67 | 360,263,58 | 361,2455,2272 | 362,4008,3870 | 363,3323,3209 | 364,949,849 | 365,251,192 | 366,3813,3769

BATCH_RAW_INFO | 353,2904,2214 | 356,4045,3736 | 357,372,67 | 360,264,58 | 361,2456,2272 | 362,4009,3870 | 363,3324,3209 | 364,950,849 | 365,252,192 | 366,3814,3769

BATCH_RAW_INFO | 353,2905,2214 | 356,4046,3736 | 357,373,67 | 360,265,58 | 361,2457,2272 | 362,4010,3870 | 363,3325,3209 | 364,951,849 | 365,253,192 | 366,3815,3769

BATCH_RAW_INFO | 353,2906,2214 | 356,4047,3736 | 357,374,67 | 360,266,58 | 361,2458,2272 | 362,4011,3870 | 363,3326,3209 | 364,952,849 | 365,254,192 | 366,3816,3769

BATCH_RAW_INFO | 353,2907,2214 | 356,4048,3736 | 357,375,67 | 360,267,58 | 361,2459,2272 | 362,4012,3870 | 363,3327,3209 | 364,953,849 | 365,255,192 | 366,3817,3769

BATCH_RAW_INFO | 353,2908,2214 | 356,4049,3736 | 357,376,67 | 360,268,58 | 361,2460,2272 | 362,4013,3870 | 363,3328,3209 | 364,954,849 | 365,256,192 | 366,3818,3769

BATCH_RAW_INFO | 353,2909,2214 | 356,4050,3736 | 357,377,67 | 360,269,58 | 361,2461,2272 | 362,4014,3870 | 363,3329,3209 | 364,955,849 | 365,257,192 | 366,3819,3769

BATCH_RAW_INFO | 353,2910,2214 | 356,4051,3736 | 357,378,67 | 360,270,58 | 361,2462,2272 | 362,4015,3870 | 363,3330,3209 | 364,956,849 | 365,258,192 | 366,3820,3769

BATCH_RAW_INFO | 367,1325,1324

BATCH_RAW_INFO | 368,54,53

BATCH_RAW_INFO | 353,2911,2214 | 356,4052,3736 | 357,379,67 | 360,271,58 | 361,2463,2272 | 362,4016,3870 | 363,3331,3209 | 364,957,849 | 365,259,192 | 366,3821,3769 | 367,1326,1324 | 368,55,53

BATCH_RAW_INFO | 353,2912,2214 | 356,4053,3736 | 357,380,67 | 360,272,58 | 361,2464,2272 | 362,4017,3870 | 363,3332,3209 | 364,958,849 | 365,260,192 | 366,3822,3769 | 367,1327,1324 | 368,56,53

BATCH_RAW_INFO | 353,2913,2214 | 356,4054,3736 | 357,381,67 | 360,273,58 | 361,2465,2272 | 362,4018,3870 | 363,3333,3209 | 364,959,849 | 366,3823,3769 | 367,1328,1324 | 368,57,53

BATCH_RAW_INFO | 353,2914,2214 | 356,4055,3736 | 357,382,67 | 360,274,58 | 361,2466,2272 | 362,4019,3870 | 363,3334,3209 | 364,960,849 | 366,3824,3769 | 367,1329,1324 | 368,58,53

BATCH_RAW_INFO | 353,2915,2214 | 356,4056,3736 | 357,383,67 | 360,275,58 | 361,2467,2272 | 362,4020,3870 | 363,3335,3209 | 364,961,849 | 366,3825,3769 | 367,1330,1324 | 368,59,53

BATCH_RAW_INFO | 353,2916,2214 | 356,4057,3736 | 357,384,67 | 360,276,58 | 361,2468,2272 | 362,4021,3870 | 363,3336,3209 | 364,962,849 | 366,3826,3769 | 367,1331,1324 | 368,60,53

BATCH_RAW_INFO | 353,2917,2214 | 356,4058,3736 | 357,385,67 | 360,277,58 | 361,2469,2272 | 362,4022,3870 | 363,3337,3209 | 364,963,849 | 366,3827,3769 | 367,1332,1324 | 368,61,53

BATCH_RAW_INFO | 353,2918,2214 | 356,4059,3736 | 357,386,67 | 360,278,58 | 361,2470,2272 | 362,4023,3870 | 363,3338,3209 | 364,964,849 | 366,3828,3769 | 367,1333,1324 | 368,62,53

BATCH_RAW_INFO | 353,2919,2214 | 356,4060,3736 | 357,387,67 | 360,279,58 | 361,2471,2272 | 362,4024,3870 | 363,3339,3209 | 364,965,849 | 366,3829,3769 | 367,1334,1324 | 368,63,53

BATCH_RAW_INFO | 353,2920,2214 | 356,4061,3736 | 357,388,67 | 360,280,58 | 361,2472,2272 | 362,4025,3870 | 363,3340,3209 | 364,966,849 | 366,3830,3769 | 367,1335,1324 | 368,64,53

BATCH_RAW_INFO | 353,2921,2214 | 356,4062,3736 | 357,389,67 | 360,281,58 | 361,2473,2272 | 362,4026,3870 | 363,3341,3209 | 364,967,849 | 366,3831,3769 | 367,1336,1324 | 368,65,53

BATCH_RAW_INFO | 353,2922,2214 | 356,4063,3736 | 357,390,67 | 360,282,58 | 361,2474,2272 | 362,4027,3870 | 363,3342,3209 | 364,968,849 | 366,3832,3769 | 367,1337,1324 | 368,66,53

BATCH_RAW_INFO | 353,2923,2214 | 356,4064,3736 | 357,391,67 | 360,283,58 | 361,2475,2272 | 362,4028,3870 | 363,3343,3209 | 364,969,849 | 366,3833,3769 | 367,1338,1324 | 368,67,53

BATCH_RAW_INFO | 353,2924,2214 | 356,4065,3736 | 357,392,67 | 360,284,58 | 361,2476,2272 | 362,4029,3870 | 363,3344,3209 | 364,970,849 | 366,3834,3769 | 367,1339,1324 | 368,68,53

BATCH_RAW_INFO | 353,2925,2214 | 356,4066,3736 | 357,393,67 | 360,285,58 | 361,2477,2272 | 362,4030,3870 | 363,3345,3209 | 364,971,849 | 366,3835,3769 | 367,1340,1324 | 368,69,53

BATCH_RAW_INFO | 353,2926,2214 | 356,4067,3736 | 357,394,67 | 360,286,58 | 361,2478,2272 | 362,4031,3870 | 363,3346,3209 | 364,972,849 | 366,3836,3769 | 367,1341,1324 | 368,70,53

BATCH_RAW_INFO | 353,2927,2214 | 356,4068,3736 | 357,395,67 | 360,287,58 | 361,2479,2272 | 362,4032,3870 | 363,3347,3209 | 364,973,849 | 366,3837,3769 | 367,1342,1324 | 368,71,53

BATCH_RAW_INFO | 353,2928,2214 | 356,4069,3736 | 357,396,67 | 360,288,58 | 361,2480,2272 | 362,4033,3870 | 363,3348,3209 | 364,974,849 | 366,3838,3769 | 367,1343,1324 | 368,72,53

BATCH_RAW_INFO | 353,2929,2214 | 356,4070,3736 | 357,397,67 | 360,289,58 | 361,2481,2272 | 362,4034,3870 | 363,3349,3209 | 364,975,849 | 366,3839,3769 | 367,1344,1324 | 368,73,53

BATCH_RAW_INFO | 353,2930,2214 | 356,4071,3736 | 357,398,67 | 360,290,58 | 361,2482,2272 | 362,4035,3870 | 363,3350,3209 | 364,976,849 | 366,3840,3769 | 367,1345,1324 | 368,74,53

BATCH_RAW_INFO | 353,2931,2214 | 356,4072,3736 | 357,399,67 | 360,291,58 | 361,2483,2272 | 362,4036,3870 | 363,3351,3209 | 364,977,849 | 366,3841,3769 | 367,1346,1324 | 368,75,53

BATCH_RAW_INFO | 353,2932,2214 | 356,4073,3736 | 357,400,67 | 360,292,58 | 361,2484,2272 | 362,4037,3870 | 363,3352,3209 | 364,978,849 | 366,3842,3769 | 367,1347,1324 | 368,76,53

BATCH_RAW_INFO | 353,2933,2214 | 356,4074,3736 | 357,401,67 | 360,293,58 | 361,2485,2272 | 362,4038,3870 | 363,3353,3209 | 364,979,849 | 366,3843,3769 | 367,1348,1324 | 368,77,53

BATCH_RAW_INFO | 353,2934,2214 | 356,4075,3736 | 357,402,67 | 360,294,58 | 361,2486,2272 | 362,4039,3870 | 363,3354,3209 | 364,980,849 | 366,3844,3769 | 367,1349,1324 | 368,78,53

BATCH_RAW_INFO | 353,2935,2214 | 356,4076,3736 | 357,403,67 | 360,295,58 | 361,2487,2272 | 362,4040,3870 | 363,3355,3209 | 364,981,849 | 366,3845,3769 | 367,1350,1324 | 368,79,53

BATCH_RAW_INFO | 353,2936,2214 | 356,4077,3736 | 357,404,67 | 360,296,58 | 361,2488,2272 | 362,4041,3870 | 363,3356,3209 | 364,982,849 | 366,3846,3769 | 367,1351,1324 | 368,80,53

BATCH_RAW_INFO | 353,2937,2214 | 356,4078,3736 | 357,405,67 | 360,297,58 | 361,2489,2272 | 362,4042,3870 | 363,3357,3209 | 364,983,849 | 366,3847,3769 | 367,1352,1324 | 368,81,53

BATCH_RAW_INFO | 353,2938,2214 | 356,4079,3736 | 357,406,67 | 360,298,58 | 361,2490,2272 | 362,4043,3870 | 363,3358,3209 | 364,984,849 | 366,3848,3769 | 367,1353,1324 | 368,82,53

BATCH_RAW_INFO | 353,2939,2214 | 356,4080,3736 | 357,407,67 | 360,299,58 | 361,2491,2272 | 362,4044,3870 | 363,3359,3209 | 364,985,849 | 366,3849,3769 | 367,1354,1324 | 368,83,53

BATCH_RAW_INFO | 353,2940,2214 | 356,4081,3736 | 357,408,67 | 360,300,58 | 361,2492,2272 | 362,4045,3870 | 363,3360,3209 | 364,986,849 | 366,3850,3769 | 367,1355,1324 | 368,84,53

BATCH_RAW_INFO | 353,2941,2214 | 356,4082,3736 | 357,409,67 | 360,301,58 | 361,2493,2272 | 362,4046,3870 | 363,3361,3209 | 364,987,849 | 366,3851,3769 | 367,1356,1324 | 368,85,53

BATCH_RAW_INFO | 353,2942,2214 | 356,4083,3736 | 357,410,67 | 360,302,58 | 361,2494,2272 | 362,4047,3870 | 363,3362,3209 | 364,988,849 | 366,3852,3769 | 367,1357,1324 | 368,86,53

BATCH_RAW_INFO | 353,2943,2214 | 356,4084,3736 | 357,411,67 | 360,303,58 | 361,2495,2272 | 362,4048,3870 | 363,3363,3209 | 364,989,849 | 366,3853,3769 | 367,1358,1324 | 368,87,53

BATCH_RAW_INFO | 353,2944,2214 | 356,4085,3736 | 357,412,67 | 360,304,58 | 361,2496,2272 | 362,4049,3870 | 363,3364,3209 | 364,990,849 | 366,3854,3769 | 367,1359,1324 | 368,88,53

BATCH_RAW_INFO | 353,2945,2214 | 356,4086,3736 | 357,413,67 | 360,305,58 | 361,2497,2272 | 362,4050,3870 | 363,3365,3209 | 364,991,849 | 366,3855,3769 | 367,1360,1324 | 368,89,53

BATCH_RAW_INFO | 353,2946,2214 | 356,4087,3736 | 357,414,67 | 360,306,58 | 361,2498,2272 | 362,4051,3870 | 363,3366,3209 | 364,992,849 | 366,3856,3769 | 367,1361,1324 | 368,90,53

BATCH_RAW_INFO | 353,2947,2214 | 356,4088,3736 | 357,415,67 | 360,307,58 | 361,2499,2272 | 362,4052,3870 | 363,3367,3209 | 364,993,849 | 366,3857,3769 | 367,1362,1324 | 368,91,53

BATCH_RAW_INFO | 353,2948,2214 | 356,4089,3736 | 357,416,67 | 360,308,58 | 361,2500,2272 | 362,4053,3870 | 363,3368,3209 | 364,994,849 | 366,3858,3769 | 367,1363,1324 | 368,92,53

BATCH_RAW_INFO | 353,2949,2214 | 356,4090,3736 | 357,417,67 | 360,309,58 | 361,2501,2272 | 362,4054,3870 | 363,3369,3209 | 364,995,849 | 366,3859,3769 | 367,1364,1324 | 368,93,53

BATCH_RAW_INFO | 353,2950,2214 | 356,4091,3736 | 357,418,67 | 360,310,58 | 361,2502,2272 | 362,4055,3870 | 363,3370,3209 | 364,996,849 | 366,3860,3769 | 367,1365,1324 | 368,94,53

BATCH_RAW_INFO | 353,2951,2214 | 356,4092,3736 | 357,419,67 | 360,311,58 | 361,2503,2272 | 362,4056,3870 | 363,3371,3209 | 364,997,849 | 366,3861,3769 | 367,1366,1324 | 368,95,53

BATCH_RAW_INFO | 353,2952,2214 | 356,4093,3736 | 357,420,67 | 360,312,58 | 361,2504,2272 | 362,4057,3870 | 363,3372,3209 | 364,998,849 | 366,3862,3769 | 367,1367,1324 | 368,96,53

BATCH_RAW_INFO | 353,2953,2214 | 356,4094,3736 | 357,421,67 | 360,313,58 | 361,2505,2272 | 362,4058,3870 | 363,3373,3209 | 364,999,849 | 366,3863,3769 | 367,1368,1324 | 368,97,53

BATCH_RAW_INFO | 353,2954,2214 | 356,4095,3736 | 357,422,67 | 360,314,58 | 361,2506,2272 | 362,4059,3870 | 363,3374,3209 | 364,1000,849 | 366,3864,3769 | 367,1369,1324 | 368,98,53

BATCH_RAW_INFO | 353,2955,2214 | 357,423,67 | 360,315,58 | 361,2507,2272 | 362,4060,3870 | 363,3375,3209 | 364,1001,849 | 366,3865,3769 | 367,1370,1324 | 368,99,53

BATCH_RAW_INFO | 353,2956,2214 | 357,424,67 | 360,316,58 | 361,2508,2272 | 362,4061,3870 | 363,3376,3209 | 364,1002,849 | 366,3866,3769 | 367,1371,1324 | 368,100,53

BATCH_RAW_INFO | 353,2957,2214 | 357,425,67 | 360,317,58 | 361,2509,2272 | 362,4062,3870 | 363,3377,3209 | 364,1003,849 | 366,3867,3769 | 367,1372,1324 | 368,101,53

BATCH_RAW_INFO | 353,2958,2214 | 357,426,67 | 360,318,58 | 361,2510,2272 | 362,4063,3870 | 363,3378,3209 | 364,1004,849 | 366,3868,3769 | 367,1373,1324 | 368,102,53

BATCH_RAW_INFO | 353,2959,2214 | 357,427,67 | 360,319,58 | 361,2511,2272 | 362,4064,3870 | 363,3379,3209 | 364,1005,849 | 366,3869,3769 | 367,1374,1324 | 368,103,53

BATCH_RAW_INFO | 353,2960,2214 | 357,428,67 | 360,320,58 | 361,2512,2272 | 362,4065,3870 | 363,3380,3209 | 364,1006,849 | 366,3870,3769 | 367,1375,1324 | 368,104,53

BATCH_RAW_INFO | 353,2961,2214 | 357,429,67 | 360,321,58 | 361,2513,2272 | 362,4066,3870 | 363,3381,3209 | 364,1007,849 | 366,3871,3769 | 367,1376,1324 | 368,105,53

BATCH_RAW_INFO | 353,2962,2214 | 357,430,67 | 360,322,58 | 361,2514,2272 | 362,4067,3870 | 363,3382,3209 | 364,1008,849 | 366,3872,3769 | 367,1377,1324 | 368,106,53

BATCH_RAW_INFO | 353,2963,2214 | 357,431,67 | 360,323,58 | 361,2515,2272 | 362,4068,3870 | 363,3383,3209 | 364,1009,849 | 366,3873,3769 | 367,1378,1324 | 368,107,53

BATCH_RAW_INFO | 353,2964,2214 | 357,432,67 | 360,324,58 | 361,2516,2272 | 362,4069,3870 | 363,3384,3209 | 364,1010,849 | 366,3874,3769 | 367,1379,1324 | 368,108,53

BATCH_RAW_INFO | 353,2965,2214 | 357,433,67 | 360,325,58 | 361,2517,2272 | 362,4070,3870 | 363,3385,3209 | 364,1011,849 | 366,3875,3769 | 367,1380,1324 | 368,109,53

BATCH_RAW_INFO | 353,2966,2214 | 357,434,67 | 360,326,58 | 361,2518,2272 | 362,4071,3870 | 363,3386,3209 | 364,1012,849 | 366,3876,3769 | 367,1381,1324 | 368,110,53

BATCH_RAW_INFO | 353,2967,2214 | 357,435,67 | 360,327,58 | 361,2519,2272 | 362,4072,3870 | 363,3387,3209 | 364,1013,849 | 366,3877,3769 | 367,1382,1324 | 368,111,53

BATCH_RAW_INFO | 353,2968,2214 | 357,436,67 | 360,328,58 | 361,2520,2272 | 362,4073,3870 | 363,3388,3209 | 364,1014,849 | 366,3878,3769 | 367,1383,1324 | 368,112,53

BATCH_RAW_INFO | 353,2969,2214 | 357,437,67 | 360,329,58 | 361,2521,2272 | 362,4074,3870 | 363,3389,3209 | 364,1015,849 | 366,3879,3769 | 367,1384,1324 | 368,113,53

BATCH_RAW_INFO | 353,2970,2214 | 357,438,67 | 360,330,58 | 361,2522,2272 | 362,4075,3870 | 363,3390,3209 | 364,1016,849 | 366,3880,3769 | 367,1385,1324 | 368,114,53

BATCH_RAW_INFO | 353,2971,2214 | 357,439,67 | 360,331,58 | 361,2523,2272 | 362,4076,3870 | 363,3391,3209 | 364,1017,849 | 366,3881,3769 | 367,1386,1324 | 368,115,53

BATCH_RAW_INFO | 353,2972,2214 | 357,440,67 | 360,332,58 | 361,2524,2272 | 362,4077,3870 | 363,3392,3209 | 364,1018,849 | 366,3882,3769 | 367,1387,1324 | 368,116,53

BATCH_RAW_INFO | 353,2973,2214 | 357,441,67 | 360,333,58 | 361,2525,2272 | 362,4078,3870 | 363,3393,3209 | 364,1019,849 | 366,3883,3769 | 367,1388,1324 | 368,117,53

BATCH_RAW_INFO | 353,2974,2214 | 357,442,67 | 360,334,58 | 361,2526,2272 | 362,4079,3870 | 363,3394,3209 | 364,1020,849 | 366,3884,3769 | 367,1389,1324 | 368,118,53

BATCH_RAW_INFO | 353,2975,2214 | 357,443,67 | 360,335,58 | 361,2527,2272 | 362,4080,3870 | 363,3395,3209 | 364,1021,849 | 366,3885,3769 | 367,1390,1324 | 368,119,53

BATCH_RAW_INFO | 353,2976,2214 | 357,444,67 | 360,336,58 | 361,2528,2272 | 362,4081,3870 | 363,3396,3209 | 364,1022,849 | 366,3886,3769 | 367,1391,1324 | 368,120,53

BATCH_RAW_INFO | 353,2977,2214 | 357,445,67 | 360,337,58 | 361,2529,2272 | 362,4082,3870 | 363,3397,3209 | 364,1023,849 | 366,3887,3769 | 367,1392,1324 | 368,121,53

BATCH_RAW_INFO | 353,2978,2214 | 357,446,67 | 360,338,58 | 361,2530,2272 | 362,4083,3870 | 363,3398,3209 | 364,1024,849 | 366,3888,3769 | 367,1393,1324 | 368,122,53

BATCH_RAW_INFO | 353,2979,2214 | 357,447,67 | 360,339,58 | 361,2531,2272 | 362,4084,3870 | 363,3399,3209 | 364,1025,849 | 366,3889,3769 | 367,1394,1324 | 368,123,53

BATCH_RAW_INFO | 353,2980,2214 | 357,448,67 | 360,340,58 | 361,2532,2272 | 362,4085,3870 | 363,3400,3209 | 364,1026,849 | 366,3890,3769 | 367,1395,1324 | 368,124,53

BATCH_RAW_INFO | 353,2981,2214 | 357,449,67 | 360,341,58 | 361,2533,2272 | 362,4086,3870 | 363,3401,3209 | 364,1027,849 | 366,3891,3769 | 367,1396,1324 | 368,125,53

BATCH_RAW_INFO | 353,2982,2214 | 357,450,67 | 360,342,58 | 361,2534,2272 | 362,4087,3870 | 363,3402,3209 | 364,1028,849 | 366,3892,3769 | 367,1397,1324 | 368,126,53

BATCH_RAW_INFO | 353,2983,2214 | 357,451,67 | 360,343,58 | 361,2535,2272 | 362,4088,3870 | 363,3403,3209 | 364,1029,849 | 366,3893,3769 | 367,1398,1324 | 368,127,53

BATCH_RAW_INFO | 353,2984,2214 | 357,452,67 | 360,344,58 | 361,2536,2272 | 362,4089,3870 | 363,3404,3209 | 364,1030,849 | 366,3894,3769 | 367,1399,1324 | 368,128,53

BATCH_RAW_INFO | 353,2985,2214 | 357,453,67 | 360,345,58 | 361,2537,2272 | 362,4090,3870 | 363,3405,3209 | 364,1031,849 | 366,3895,3769 | 367,1400,1324 | 368,129,53

BATCH_RAW_INFO | 353,2986,2214 | 357,454,67 | 360,346,58 | 361,2538,2272 | 362,4091,3870 | 363,3406,3209 | 364,1032,849 | 366,3896,3769 | 367,1401,1324 | 368,130,53

BATCH_RAW_INFO | 353,2987,2214 | 357,455,67 | 360,347,58 | 361,2539,2272 | 362,4092,3870 | 363,3407,3209 | 364,1033,849 | 366,3897,3769 | 367,1402,1324 | 368,131,53

BATCH_RAW_INFO | 353,2988,2214 | 357,456,67 | 360,348,58 | 361,2540,2272 | 362,4093,3870 | 363,3408,3209 | 364,1034,849 | 366,3898,3769 | 367,1403,1324 | 368,132,53

BATCH_RAW_INFO | 353,2989,2214 | 357,457,67 | 360,349,58 | 361,2541,2272 | 362,4094,3870 | 363,3409,3209 | 364,1035,849 | 366,3899,3769 | 367,1404,1324 | 368,133,53

BATCH_RAW_INFO | 353,2990,2214 | 357,458,67 | 360,350,58 | 361,2542,2272 | 362,4095,3870 | 363,3410,3209 | 364,1036,849 | 366,3900,3769 | 367,1405,1324 | 368,134,53

BATCH_RAW_INFO | 353,2991,2214 | 357,459,67 | 360,351,58 | 361,2543,2272 | 363,3411,3209 | 364,1037,849 | 366,3901,3769 | 367,1406,1324 | 368,135,53

BATCH_RAW_INFO | 353,2992,2214 | 357,460,67 | 360,352,58 | 361,2544,2272 | 363,3412,3209 | 364,1038,849 | 366,3902,3769 | 367,1407,1324 | 368,136,53

BATCH_RAW_INFO | 353,2993,2214 | 357,461,67 | 360,353,58 | 361,2545,2272 | 363,3413,3209 | 364,1039,849 | 366,3903,3769 | 367,1408,1324 | 368,137,53

BATCH_RAW_INFO | 353,2994,2214 | 357,462,67 | 360,354,58 | 361,2546,2272 | 363,3414,3209 | 364,1040,849 | 366,3904,3769 | 367,1409,1324 | 368,138,53

BATCH_RAW_INFO | 353,2995,2214 | 357,463,67 | 360,355,58 | 361,2547,2272 | 363,3415,3209 | 364,1041,849 | 366,3905,3769 | 367,1410,1324 | 368,139,53

BATCH_RAW_INFO | 353,2996,2214 | 357,464,67 | 360,356,58 | 361,2548,2272 | 363,3416,3209 | 364,1042,849 | 366,3906,3769 | 367,1411,1324 | 368,140,53

BATCH_RAW_INFO | 353,2997,2214 | 357,465,67 | 360,357,58 | 361,2549,2272 | 363,3417,3209 | 364,1043,849 | 366,3907,3769 | 367,1412,1324 | 368,141,53

BATCH_RAW_INFO | 353,2998,2214 | 357,466,67 | 360,358,58 | 361,2550,2272 | 363,3418,3209 | 364,1044,849 | 366,3908,3769 | 367,1413,1324 | 368,142,53

BATCH_RAW_INFO | 353,2999,2214 | 357,467,67 | 360,359,58 | 361,2551,2272 | 363,3419,3209 | 364,1045,849 | 366,3909,3769 | 367,1414,1324 | 368,143,53

BATCH_RAW_INFO | 353,3000,2214 | 357,468,67 | 360,360,58 | 361,2552,2272 | 363,3420,3209 | 364,1046,849 | 366,3910,3769 | 367,1415,1324 | 368,144,53

BATCH_RAW_INFO | 353,3001,2214 | 357,469,67 | 360,361,58 | 361,2553,2272 | 363,3421,3209 | 364,1047,849 | 366,3911,3769 | 367,1416,1324 | 368,145,53

BATCH_RAW_INFO | 353,3002,2214 | 357,470,67 | 360,362,58 | 361,2554,2272 | 363,3422,3209 | 364,1048,849 | 366,3912,3769 | 367,1417,1324 | 368,146,53

BATCH_RAW_INFO | 353,3003,2214 | 357,471,67 | 360,363,58 | 361,2555,2272 | 363,3423,3209 | 364,1049,849 | 366,3913,3769 | 367,1418,1324 | 368,147,53

BATCH_RAW_INFO | 353,3004,2214 | 357,472,67 | 360,364,58 | 361,2556,2272 | 363,3424,3209 | 364,1050,849 | 366,3914,3769 | 367,1419,1324 | 368,148,53

BATCH_RAW_INFO | 353,3005,2214 | 357,473,67 | 360,365,58 | 361,2557,2272 | 363,3425,3209 | 364,1051,849 | 366,3915,3769 | 367,1420,1324 | 368,149,53

BATCH_RAW_INFO | 353,3006,2214 | 357,474,67 | 360,366,58 | 361,2558,2272 | 363,3426,3209 | 364,1052,849 | 366,3916,3769 | 367,1421,1324 | 368,150,53

BATCH_RAW_INFO | 353,3007,2214 | 357,475,67 | 360,367,58 | 361,2559,2272 | 363,3427,3209 | 364,1053,849 | 366,3917,3769 | 367,1422,1324 | 368,151,53

BATCH_RAW_INFO | 353,3008,2214 | 357,476,67 | 360,368,58 | 361,2560,2272 | 363,3428,3209 | 364,1054,849 | 366,3918,3769 | 367,1423,1324 | 368,152,53

BATCH_RAW_INFO | 353,3009,2214 | 357,477,67 | 360,369,58 | 361,2561,2272 | 363,3429,3209 | 364,1055,849 | 366,3919,3769 | 367,1424,1324 | 368,153,53

BATCH_RAW_INFO | 353,3010,2214 | 357,478,67 | 360,370,58 | 361,2562,2272 | 363,3430,3209 | 364,1056,849 | 366,3920,3769 | 367,1425,1324 | 368,154,53

BATCH_RAW_INFO | 353,3011,2214 | 357,479,67 | 360,371,58 | 361,2563,2272 | 363,3431,3209 | 364,1057,849 | 366,3921,3769 | 367,1426,1324 | 368,155,53

BATCH_RAW_INFO | 353,3012,2214 | 357,480,67 | 360,372,58 | 361,2564,2272 | 363,3432,3209 | 364,1058,849 | 366,3922,3769 | 367,1427,1324 | 368,156,53

BATCH_RAW_INFO | 353,3013,2214 | 357,481,67 | 360,373,58 | 361,2565,2272 | 363,3433,3209 | 364,1059,849 | 366,3923,3769 | 367,1428,1324 | 368,157,53

BATCH_RAW_INFO | 353,3014,2214 | 357,482,67 | 360,374,58 | 361,2566,2272 | 363,3434,3209 | 364,1060,849 | 366,3924,3769 | 367,1429,1324 | 368,158,53

BATCH_RAW_INFO | 353,3015,2214 | 357,483,67 | 360,375,58 | 361,2567,2272 | 363,3435,3209 | 364,1061,849 | 366,3925,3769 | 367,1430,1324 | 368,159,53

BATCH_RAW_INFO | 353,3016,2214 | 357,484,67 | 360,376,58 | 361,2568,2272 | 363,3436,3209 | 364,1062,849 | 366,3926,3769 | 367,1431,1324 | 368,160,53

BATCH_RAW_INFO | 353,3017,2214 | 357,485,67 | 360,377,58 | 361,2569,2272 | 363,3437,3209 | 364,1063,849 | 366,3927,3769 | 367,1432,1324 | 368,161,53

BATCH_RAW_INFO | 353,3018,2214 | 357,486,67 | 360,378,58 | 361,2570,2272 | 363,3438,3209 | 364,1064,849 | 366,3928,3769 | 367,1433,1324 | 368,162,53

BATCH_RAW_INFO | 353,3019,2214 | 357,487,67 | 360,379,58 | 361,2571,2272 | 363,3439,3209 | 364,1065,849 | 366,3929,3769 | 367,1434,1324 | 368,163,53

BATCH_RAW_INFO | 360,380,58 | 361,2572,2272 | 363,3440,3209 | 364,1066,849 | 366,3930,3769 | 367,1435,1324 | 368,164,53

BATCH_RAW_INFO | 360,381,58 | 361,2573,2272 | 363,3441,3209 | 364,1067,849 | 366,3931,3769 | 367,1436,1324 | 368,165,53

BATCH_RAW_INFO | 360,382,58 | 361,2574,2272 | 363,3442,3209 | 364,1068,849 | 366,3932,3769 | 367,1437,1324 | 368,166,53

BATCH_RAW_INFO | 360,383,58 | 361,2575,2272 | 363,3443,3209 | 364,1069,849 | 366,3933,3769 | 367,1438,1324 | 368,167,53

BATCH_RAW_INFO | 360,384,58 | 361,2576,2272 | 363,3444,3209 | 364,1070,849 | 366,3934,3769 | 367,1439,1324 | 368,168,53

BATCH_RAW_INFO | 360,385,58 | 361,2577,2272 | 363,3445,3209 | 364,1071,849 | 366,3935,3769 | 367,1440,1324 | 368,169,53

BATCH_RAW_INFO | 360,386,58 | 361,2578,2272 | 363,3446,3209 | 364,1072,849 | 366,3936,3769 | 367,1441,1324 | 368,170,53

BATCH_RAW_INFO | 360,387,58 | 361,2579,2272 | 363,3447,3209 | 364,1073,849 | 366,3937,3769 | 367,1442,1324 | 368,171,53

BATCH_RAW_INFO | 360,388,58 | 361,2580,2272 | 363,3448,3209 | 364,1074,849 | 366,3938,3769 | 367,1443,1324 | 368,172,53

BATCH_RAW_INFO | 360,389,58 | 361,2581,2272 | 363,3449,3209 | 364,1075,849 | 366,3939,3769 | 367,1444,1324 | 368,173,53

BATCH_RAW_INFO | 360,390,58 | 361,2582,2272 | 363,3450,3209 | 364,1076,849 | 366,3940,3769 | 367,1445,1324 | 368,174,53

BATCH_RAW_INFO | 360,391,58 | 361,2583,2272 | 363,3451,3209 | 364,1077,849 | 366,3941,3769 | 367,1446,1324 | 368,175,53

BATCH_RAW_INFO | 360,392,58 | 361,2584,2272 | 363,3452,3209 | 364,1078,849 | 366,3942,3769 | 367,1447,1324 | 368,176,53

BATCH_RAW_INFO | 360,393,58 | 361,2585,2272 | 363,3453,3209 | 364,1079,849 | 366,3943,3769 | 367,1448,1324 | 368,177,53

BATCH_RAW_INFO | 360,394,58 | 361,2586,2272 | 363,3454,3209 | 364,1080,849 | 366,3944,3769 | 367,1449,1324 | 368,178,53

BATCH_RAW_INFO | 360,395,58 | 361,2587,2272 | 363,3455,3209 | 364,1081,849 | 366,3945,3769 | 367,1450,1324 | 368,179,53

BATCH_RAW_INFO | 360,396,58 | 361,2588,2272 | 363,3456,3209 | 364,1082,849 | 366,3946,3769 | 367,1451,1324 | 368,180,53

BATCH_RAW_INFO | 360,397,58 | 361,2589,2272 | 363,3457,3209 | 364,1083,849 | 366,3947,3769 | 367,1452,1324 | 368,181,53

BATCH_RAW_INFO | 360,398,58 | 361,2590,2272 | 363,3458,3209 | 364,1084,849 | 366,3948,3769 | 367,1453,1324 | 368,182,53

BATCH_RAW_INFO | 360,399,58 | 361,2591,2272 | 363,3459,3209 | 364,1085,849 | 366,3949,3769 | 367,1454,1324 | 368,183,53

BATCH_RAW_INFO | 360,400,58 | 361,2592,2272 | 363,3460,3209 | 364,1086,849 | 366,3950,3769 | 367,1455,1324 | 368,184,53

BATCH_RAW_INFO | 360,401,58 | 361,2593,2272 | 363,3461,3209 | 364,1087,849 | 366,3951,3769 | 367,1456,1324 | 368,185,53

BATCH_RAW_INFO | 360,402,58 | 361,2594,2272 | 363,3462,3209 | 364,1088,849 | 366,3952,3769 | 367,1457,1324 | 368,186,53

BATCH_RAW_INFO | 360,403,58 | 361,2595,2272 | 363,3463,3209 | 364,1089,849 | 366,3953,3769 | 367,1458,1324 | 368,187,53

BATCH_RAW_INFO | 360,404,58 | 361,2596,2272 | 363,3464,3209 | 364,1090,849 | 366,3954,3769 | 367,1459,1324 | 368,188,53

BATCH_RAW_INFO | 360,405,58 | 361,2597,2272 | 363,3465,3209 | 364,1091,849 | 366,3955,3769 | 367,1460,1324 | 368,189,53

BATCH_RAW_INFO | 360,406,58 | 361,2598,2272 | 363,3466,3209 | 364,1092,849 | 366,3956,3769 | 367,1461,1324 | 368,190,53

BATCH_RAW_INFO | 360,407,58 | 361,2599,2272 | 363,3467,3209 | 364,1093,849 | 366,3957,3769 | 367,1462,1324 | 368,191,53

BATCH_RAW_INFO | 360,408,58 | 361,2600,2272 | 363,3468,3209 | 364,1094,849 | 366,3958,3769 | 367,1463,1324 | 368,192,53

BATCH_RAW_INFO | 360,409,58 | 361,2601,2272 | 363,3469,3209 | 364,1095,849 | 366,3959,3769 | 367,1464,1324 | 368,193,53

BATCH_RAW_INFO | 369,2586,2585

BATCH_RAW_INFO | 360,410,58 | 361,2602,2272 | 363,3470,3209 | 364,1096,849 | 366,3960,3769 | 367,1465,1324 | 368,194,53 | 369,2587,2585

BATCH_RAW_INFO | 360,411,58 | 361,2603,2272 | 363,3471,3209 | 364,1097,849 | 366,3961,3769 | 367,1466,1324 | 368,195,53 | 369,2588,2585

BATCH_RAW_INFO | 360,412,58 | 361,2604,2272 | 363,3472,3209 | 364,1098,849 | 366,3962,3769 | 367,1467,1324 | 368,196,53 | 369,2589,2585

BATCH_RAW_INFO | 360,413,58 | 361,2605,2272 | 363,3473,3209 | 364,1099,849 | 366,3963,3769 | 367,1468,1324 | 368,197,53 | 369,2590,2585

BATCH_RAW_INFO | 360,414,58 | 361,2606,2272 | 363,3474,3209 | 364,1100,849 | 366,3964,3769 | 367,1469,1324 | 368,198,53 | 369,2591,2585

BATCH_RAW_INFO | 360,415,58 | 361,2607,2272 | 363,3475,3209 | 364,1101,849 | 366,3965,3769 | 367,1470,1324 | 368,199,53 | 369,2592,2585

BATCH_RAW_INFO | 360,416,58 | 361,2608,2272 | 363,3476,3209 | 364,1102,849 | 366,3966,3769 | 367,1471,1324 | 368,200,53 | 369,2593,2585

BATCH_RAW_INFO | 360,417,58 | 361,2609,2272 | 363,3477,3209 | 364,1103,849 | 366,3967,3769 | 367,1472,1324 | 368,201,53 | 369,2594,2585

BATCH_RAW_INFO | 360,418,58 | 361,2610,2272 | 363,3478,3209 | 364,1104,849 | 366,3968,3769 | 367,1473,1324 | 368,202,53 | 369,2595,2585

BATCH_RAW_INFO | 360,419,58 | 361,2611,2272 | 363,3479,3209 | 364,1105,849 | 366,3969,3769 | 367,1474,1324 | 368,203,53 | 369,2596,2585

BATCH_RAW_INFO | 360,420,58 | 361,2612,2272 | 363,3480,3209 | 364,1106,849 | 366,3970,3769 | 367,1475,1324 | 368,204,53 | 369,2597,2585

BATCH_RAW_INFO | 360,421,58 | 361,2613,2272 | 363,3481,3209 | 364,1107,849 | 366,3971,3769 | 367,1476,1324 | 368,205,53 | 369,2598,2585

BATCH_RAW_INFO | 360,422,58 | 361,2614,2272 | 363,3482,3209 | 364,1108,849 | 366,3972,3769 | 367,1477,1324 | 368,206,53 | 369,2599,2585

BATCH_RAW_INFO | 360,423,58 | 361,2615,2272 | 363,3483,3209 | 364,1109,849 | 366,3973,3769 | 367,1478,1324 | 368,207,53 | 369,2600,2585

BATCH_RAW_INFO | 360,424,58 | 361,2616,2272 | 363,3484,3209 | 364,1110,849 | 366,3974,3769 | 367,1479,1324 | 368,208,53 | 369,2601,2585

BATCH_RAW_INFO | 360,425,58 | 361,2617,2272 | 363,3485,3209 | 364,1111,849 | 366,3975,3769 | 367,1480,1324 | 368,209,53 | 369,2602,2585

BATCH_RAW_INFO | 360,426,58 | 361,2618,2272 | 363,3486,3209 | 364,1112,849 | 366,3976,3769 | 367,1481,1324 | 368,210,53 | 369,2603,2585

BATCH_RAW_INFO | 360,427,58 | 361,2619,2272 | 363,3487,3209 | 364,1113,849 | 366,3977,3769 | 367,1482,1324 | 368,211,53 | 369,2604,2585

BATCH_RAW_INFO | 360,428,58 | 361,2620,2272 | 363,3488,3209 | 364,1114,849 | 366,3978,3769 | 367,1483,1324 | 368,212,53 | 369,2605,2585

BATCH_RAW_INFO | 360,429,58 | 361,2621,2272 | 363,3489,3209 | 364,1115,849 | 366,3979,3769 | 367,1484,1324 | 368,213,53 | 369,2606,2585

BATCH_RAW_INFO | 360,430,58 | 361,2622,2272 | 363,3490,3209 | 364,1116,849 | 366,3980,3769 | 367,1485,1324 | 368,214,53 | 369,2607,2585

BATCH_RAW_INFO | 360,431,58 | 361,2623,2272 | 363,3491,3209 | 364,1117,849 | 366,3981,3769 | 367,1486,1324 | 368,215,53 | 369,2608,2585

BATCH_RAW_INFO | 360,432,58 | 361,2624,2272 | 363,3492,3209 | 364,1118,849 | 366,3982,3769 | 367,1487,1324 | 368,216,53 | 369,2609,2585

BATCH_RAW_INFO | 360,433,58 | 361,2625,2272 | 363,3493,3209 | 364,1119,849 | 366,3983,3769 | 367,1488,1324 | 368,217,53 | 369,2610,2585

BATCH_RAW_INFO | 360,434,58 | 361,2626,2272 | 363,3494,3209 | 364,1120,849 | 366,3984,3769 | 367,1489,1324 | 368,218,53 | 369,2611,2585

BATCH_RAW_INFO | 360,435,58 | 361,2627,2272 | 363,3495,3209 | 364,1121,849 | 366,3985,3769 | 367,1490,1324 | 368,219,53 | 369,2612,2585

BATCH_RAW_INFO | 360,436,58 | 361,2628,2272 | 363,3496,3209 | 364,1122,849 | 366,3986,3769 | 367,1491,1324 | 368,220,53 | 369,2613,2585

BATCH_RAW_INFO | 360,437,58 | 361,2629,2272 | 363,3497,3209 | 364,1123,849 | 366,3987,3769 | 367,1492,1324 | 368,221,53 | 369,2614,2585

BATCH_RAW_INFO | 360,438,58 | 361,2630,2272 | 363,3498,3209 | 364,1124,849 | 366,3988,3769 | 367,1493,1324 | 368,222,53 | 369,2615,2585

BATCH_RAW_INFO | 360,439,58 | 361,2631,2272 | 363,3499,3209 | 364,1125,849 | 366,3989,3769 | 367,1494,1324 | 368,223,53 | 369,2616,2585

BATCH_RAW_INFO | 360,440,58 | 361,2632,2272 | 363,3500,3209 | 364,1126,849 | 366,3990,3769 | 367,1495,1324 | 368,224,53 | 369,2617,2585

BATCH_RAW_INFO | 360,441,58 | 361,2633,2272 | 363,3501,3209 | 364,1127,849 | 366,3991,3769 | 367,1496,1324 | 368,225,53 | 369,2618,2585

BATCH_RAW_INFO | 360,442,58 | 361,2634,2272 | 363,3502,3209 | 364,1128,849 | 366,3992,3769 | 367,1497,1324 | 368,226,53 | 369,2619,2585

BATCH_RAW_INFO | 360,443,58 | 361,2635,2272 | 363,3503,3209 | 364,1129,849 | 366,3993,3769 | 367,1498,1324 | 368,227,53 | 369,2620,2585

BATCH_RAW_INFO | 360,444,58 | 361,2636,2272 | 363,3504,3209 | 364,1130,849 | 366,3994,3769 | 367,1499,1324 | 368,228,53 | 369,2621,2585

BATCH_RAW_INFO | 370,2452,2451

BATCH_RAW_INFO | 360,445,58 | 361,2637,2272 | 363,3505,3209 | 364,1131,849 | 366,3995,3769 | 367,1500,1324 | 368,229,53 | 369,2622,2585 | 370,2453,2451

BATCH_RAW_INFO | 361,2638,2272 | 363,3506,3209 | 364,1132,849 | 366,3996,3769 | 367,1501,1324 | 368,230,53 | 369,2623,2585 | 370,2454,2451

BATCH_RAW_INFO | 361,2639,2272 | 363,3507,3209 | 364,1133,849 | 366,3997,3769 | 367,1502,1324 | 368,231,53 | 369,2624,2585 | 370,2455,2451

BATCH_RAW_INFO | 361,2640,2272 | 363,3508,3209 | 364,1134,849 | 366,3998,3769 | 367,1503,1324 | 368,232,53 | 369,2625,2585 | 370,2456,2451

BATCH_RAW_INFO | 361,2641,2272 | 363,3509,3209 | 364,1135,849 | 366,3999,3769 | 367,1504,1324 | 368,233,53 | 369,2626,2585 | 370,2457,2451

BATCH_RAW_INFO | 361,2642,2272 | 363,3510,3209 | 364,1136,849 | 366,4000,3769 | 367,1505,1324 | 368,234,53 | 369,2627,2585 | 370,2458,2451

BATCH_RAW_INFO | 361,2643,2272 | 363,3511,3209 | 364,1137,849 | 366,4001,3769 | 367,1506,1324 | 368,235,53 | 369,2628,2585 | 370,2459,2451

BATCH_RAW_INFO | 361,2644,2272 | 363,3512,3209 | 364,1138,849 | 366,4002,3769 | 367,1507,1324 | 368,236,53 | 369,2629,2585 | 370,2460,2451

BATCH_RAW_INFO | 361,2645,2272 | 363,3513,3209 | 364,1139,849 | 366,4003,3769 | 367,1508,1324 | 368,237,53 | 369,2630,2585 | 370,2461,2451

BATCH_RAW_INFO | 361,2646,2272 | 363,3514,3209 | 364,1140,849 | 366,4004,3769 | 367,1509,1324 | 368,238,53 | 369,2631,2585 | 370,2462,2451

BATCH_RAW_INFO | 361,2647,2272 | 363,3515,3209 | 364,1141,849 | 366,4005,3769 | 367,1510,1324 | 368,239,53 | 369,2632,2585 | 370,2463,2451

BATCH_RAW_INFO | 361,2648,2272 | 363,3516,3209 | 364,1142,849 | 366,4006,3769 | 367,1511,1324 | 368,240,53 | 369,2633,2585 | 370,2464,2451

BATCH_RAW_INFO | 361,2649,2272 | 363,3517,3209 | 364,1143,849 | 366,4007,3769 | 367,1512,1324 | 368,241,53 | 369,2634,2585 | 370,2465,2451

BATCH_RAW_INFO | 361,2650,2272 | 363,3518,3209 | 364,1144,849 | 366,4008,3769 | 367,1513,1324 | 368,242,53 | 369,2635,2585 | 370,2466,2451

BATCH_RAW_INFO | 361,2651,2272 | 363,3519,3209 | 364,1145,849 | 366,4009,3769 | 367,1514,1324 | 368,243,53 | 369,2636,2585 | 370,2467,2451

BATCH_RAW_INFO | 361,2652,2272 | 363,3520,3209 | 364,1146,849 | 366,4010,3769 | 367,1515,1324 | 368,244,53 | 369,2637,2585 | 370,2468,2451

BATCH_RAW_INFO | 361,2653,2272 | 363,3521,3209 | 364,1147,849 | 366,4011,3769 | 367,1516,1324 | 368,245,53 | 369,2638,2585 | 370,2469,2451

BATCH_RAW_INFO | 361,2654,2272 | 363,3522,3209 | 364,1148,849 | 366,4012,3769 | 367,1517,1324 | 368,246,53 | 369,2639,2585 | 370,2470,2451

BATCH_RAW_INFO | 361,2655,2272 | 363,3523,3209 | 364,1149,849 | 366,4013,3769 | 367,1518,1324 | 368,247,53 | 369,2640,2585 | 370,2471,2451

BATCH_RAW_INFO | 361,2656,2272 | 363,3524,3209 | 364,1150,849 | 366,4014,3769 | 367,1519,1324 | 368,248,53 | 369,2641,2585 | 370,2472,2451

BATCH_RAW_INFO | 361,2657,2272 | 363,3525,3209 | 364,1151,849 | 366,4015,3769 | 367,1520,1324 | 368,249,53 | 369,2642,2585 | 370,2473,2451

BATCH_RAW_INFO | 361,2658,2272 | 363,3526,3209 | 364,1152,849 | 366,4016,3769 | 367,1521,1324 | 368,250,53 | 369,2643,2585 | 370,2474,2451

BATCH_RAW_INFO | 361,2659,2272 | 363,3527,3209 | 364,1153,849 | 366,4017,3769 | 367,1522,1324 | 368,251,53 | 369,2644,2585 | 370,2475,2451

BATCH_RAW_INFO | 361,2660,2272 | 363,3528,3209 | 364,1154,849 | 366,4018,3769 | 367,1523,1324 | 368,252,53 | 369,2645,2585 | 370,2476,2451

BATCH_RAW_INFO | 361,2661,2272 | 363,3529,3209 | 364,1155,849 | 366,4019,3769 | 367,1524,1324 | 368,253,53 | 369,2646,2585 | 370,2477,2451

BATCH_RAW_INFO | 361,2662,2272 | 363,3530,3209 | 364,1156,849 | 366,4020,3769 | 367,1525,1324 | 368,254,53 | 369,2647,2585 | 370,2478,2451

BATCH_RAW_INFO | 361,2663,2272 | 363,3531,3209 | 364,1157,849 | 366,4021,3769 | 367,1526,1324 | 368,255,53 | 369,2648,2585 | 370,2479,2451

BATCH_RAW_INFO | 361,2664,2272 | 363,3532,3209 | 364,1158,849 | 366,4022,3769 | 367,1527,1324 | 368,256,53 | 369,2649,2585 | 370,2480,2451

BATCH_RAW_INFO | 361,2665,2272 | 363,3533,3209 | 364,1159,849 | 366,4023,3769 | 367,1528,1324 | 368,257,53 | 369,2650,2585 | 370,2481,2451

BATCH_RAW_INFO | 361,2666,2272 | 363,3534,3209 | 364,1160,849 | 366,4024,3769 | 367,1529,1324 | 368,258,53 | 369,2651,2585 | 370,2482,2451

BATCH_RAW_INFO | 361,2667,2272 | 363,3535,3209 | 364,1161,849 | 366,4025,3769 | 367,1530,1324 | 368,259,53 | 369,2652,2585 | 370,2483,2451

BATCH_RAW_INFO | 361,2668,2272 | 363,3536,3209 | 364,1162,849 | 366,4026,3769 | 367,1531,1324 | 368,260,53 | 369,2653,2585 | 370,2484,2451

BATCH_RAW_INFO | 361,2669,2272 | 363,3537,3209 | 364,1163,849 | 366,4027,3769 | 367,1532,1324 | 368,261,53 | 369,2654,2585 | 370,2485,2451

BATCH_RAW_INFO | 361,2670,2272 | 363,3538,3209 | 364,1164,849 | 366,4028,3769 | 367,1533,1324 | 368,262,53 | 369,2655,2585 | 370,2486,2451

BATCH_RAW_INFO | 361,2671,2272 | 363,3539,3209 | 364,1165,849 | 366,4029,3769 | 367,1534,1324 | 368,263,53 | 369,2656,2585 | 370,2487,2451

BATCH_RAW_INFO | 361,2672,2272 | 363,3540,3209 | 364,1166,849 | 366,4030,3769 | 367,1535,1324 | 368,264,53 | 369,2657,2585 | 370,2488,2451

BATCH_RAW_INFO | 361,2673,2272 | 363,3541,3209 | 364,1167,849 | 366,4031,3769 | 367,1536,1324 | 368,265,53 | 369,2658,2585 | 370,2489,2451

BATCH_RAW_INFO | 361,2674,2272 | 363,3542,3209 | 364,1168,849 | 366,4032,3769 | 367,1537,1324 | 368,266,53 | 369,2659,2585 | 370,2490,2451

BATCH_RAW_INFO | 361,2675,2272 | 363,3543,3209 | 364,1169,849 | 366,4033,3769 | 367,1538,1324 | 368,267,53 | 369,2660,2585 | 370,2491,2451

BATCH_RAW_INFO | 361,2676,2272 | 363,3544,3209 | 364,1170,849 | 366,4034,3769 | 367,1539,1324 | 368,268,53 | 369,2661,2585 | 370,2492,2451

BATCH_RAW_INFO | 361,2677,2272 | 363,3545,3209 | 364,1171,849 | 366,4035,3769 | 367,1540,1324 | 368,269,53 | 369,2662,2585 | 370,2493,2451

BATCH_RAW_INFO | 361,2678,2272 | 363,3546,3209 | 364,1172,849 | 366,4036,3769 | 367,1541,1324 | 368,270,53 | 369,2663,2585 | 370,2494,2451

BATCH_RAW_INFO | 361,2679,2272 | 363,3547,3209 | 364,1173,849 | 366,4037,3769 | 367,1542,1324 | 368,271,53 | 369,2664,2585 | 370,2495,2451

BATCH_RAW_INFO | 361,2680,2272 | 363,3548,3209 | 364,1174,849 | 366,4038,3769 | 367,1543,1324 | 368,272,53 | 369,2665,2585 | 370,2496,2451

BATCH_RAW_INFO | 361,2681,2272 | 363,3549,3209 | 364,1175,849 | 366,4039,3769 | 367,1544,1324 | 368,273,53 | 369,2666,2585 | 370,2497,2451

BATCH_RAW_INFO | 361,2682,2272 | 363,3550,3209 | 364,1176,849 | 366,4040,3769 | 367,1545,1324 | 368,274,53 | 369,2667,2585 | 370,2498,2451

BATCH_RAW_INFO | 361,2683,2272 | 363,3551,3209 | 364,1177,849 | 366,4041,3769 | 367,1546,1324 | 368,275,53 | 369,2668,2585 | 370,2499,2451

BATCH_RAW_INFO | 361,2684,2272 | 363,3552,3209 | 364,1178,849 | 366,4042,3769 | 367,1547,1324 | 368,276,53 | 369,2669,2585 | 370,2500,2451

BATCH_RAW_INFO | 361,2685,2272 | 363,3553,3209 | 364,1179,849 | 366,4043,3769 | 367,1548,1324 | 368,277,53 | 369,2670,2585 | 370,2501,2451

BATCH_RAW_INFO | 361,2686,2272 | 363,3554,3209 | 364,1180,849 | 366,4044,3769 | 367,1549,1324 | 368,278,53 | 369,2671,2585 | 370,2502,2451

BATCH_RAW_INFO | 361,2687,2272 | 363,3555,3209 | 364,1181,849 | 366,4045,3769 | 367,1550,1324 | 368,279,53 | 369,2672,2585 | 370,2503,2451

BATCH_RAW_INFO | 361,2688,2272 | 363,3556,3209 | 364,1182,849 | 366,4046,3769 | 367,1551,1324 | 368,280,53 | 369,2673,2585 | 370,2504,2451

BATCH_RAW_INFO | 361,2689,2272 | 363,3557,3209 | 364,1183,849 | 366,4047,3769 | 367,1552,1324 | 368,281,53 | 369,2674,2585 | 370,2505,2451

BATCH_RAW_INFO | 361,2690,2272 | 363,3558,3209 | 364,1184,849 | 366,4048,3769 | 367,1553,1324 | 368,282,53 | 369,2675,2585 | 370,2506,2451

BATCH_RAW_INFO | 361,2691,2272 | 363,3559,3209 | 364,1185,849 | 366,4049,3769 | 367,1554,1324 | 368,283,53 | 369,2676,2585 | 370,2507,2451

BATCH_RAW_INFO | 361,2692,2272 | 363,3560,3209 | 364,1186,849 | 366,4050,3769 | 367,1555,1324 | 368,284,53 | 369,2677,2585 | 370,2508,2451

BATCH_RAW_INFO | 361,2693,2272 | 363,3561,3209 | 364,1187,849 | 366,4051,3769 | 367,1556,1324 | 368,285,53 | 369,2678,2585 | 370,2509,2451

BATCH_RAW_INFO | 361,2694,2272 | 363,3562,3209 | 364,1188,849 | 366,4052,3769 | 367,1557,1324 | 368,286,53 | 369,2679,2585 | 370,2510,2451

BATCH_RAW_INFO | 361,2695,2272 | 363,3563,3209 | 364,1189,849 | 366,4053,3769 | 367,1558,1324 | 368,287,53 | 369,2680,2585 | 370,2511,2451

BATCH_RAW_INFO | 361,2696,2272 | 363,3564,3209 | 364,1190,849 | 366,4054,3769 | 367,1559,1324 | 368,288,53 | 369,2681,2585 | 370,2512,2451

BATCH_RAW_INFO | 361,2697,2272 | 363,3565,3209 | 364,1191,849 | 366,4055,3769 | 367,1560,1324 | 368,289,53 | 369,2682,2585 | 370,2513,2451

BATCH_RAW_INFO | 361,2698,2272 | 363,3566,3209 | 364,1192,849 | 366,4056,3769 | 367,1561,1324 | 368,290,53 | 369,2683,2585 | 370,2514,2451

BATCH_RAW_INFO | 361,2699,2272 | 363,3567,3209 | 364,1193,849 | 366,4057,3769 | 367,1562,1324 | 368,291,53 | 369,2684,2585 | 370,2515,2451

BATCH_RAW_INFO | 371,39,38

BATCH_RAW_INFO | 361,2700,2272 | 363,3568,3209 | 364,1194,849 | 366,4058,3769 | 367,1563,1324 | 368,292,53 | 369,2685,2585 | 370,2516,2451 | 371,40,38

BATCH_RAW_INFO | 361,2701,2272 | 363,3569,3209 | 364,1195,849 | 366,4059,3769 | 367,1564,1324 | 368,293,53 | 369,2686,2585 | 370,2517,2451 | 371,41,38

BATCH_RAW_INFO | 361,2702,2272 | 363,3570,3209 | 364,1196,849 | 366,4060,3769 | 367,1565,1324 | 368,294,53 | 369,2687,2585 | 370,2518,2451 | 371,42,38

BATCH_RAW_INFO | 361,2703,2272 | 363,3571,3209 | 364,1197,849 | 366,4061,3769 | 367,1566,1324 | 368,295,53 | 369,2688,2585 | 370,2519,2451 | 371,43,38

BATCH_RAW_INFO | 361,2704,2272 | 363,3572,3209 | 364,1198,849 | 366,4062,3769 | 367,1567,1324 | 368,296,53 | 369,2689,2585 | 370,2520,2451 | 371,44,38

BATCH_RAW_INFO | 361,2705,2272 | 363,3573,3209 | 364,1199,849 | 366,4063,3769 | 367,1568,1324 | 368,297,53 | 369,2690,2585 | 370,2521,2451 | 371,45,38

BATCH_RAW_INFO | 361,2706,2272 | 363,3574,3209 | 364,1200,849 | 366,4064,3769 | 367,1569,1324 | 368,298,53 | 369,2691,2585 | 370,2522,2451 | 371,46,38

BATCH_RAW_INFO | 361,2707,2272 | 363,3575,3209 | 364,1201,849 | 366,4065,3769 | 367,1570,1324 | 368,299,53 | 369,2692,2585 | 370,2523,2451 | 371,47,38

BATCH_RAW_INFO | 361,2708,2272 | 363,3576,3209 | 364,1202,849 | 366,4066,3769 | 367,1571,1324 | 368,300,53 | 369,2693,2585 | 370,2524,2451 | 371,48,38

BATCH_RAW_INFO | 361,2709,2272 | 363,3577,3209 | 364,1203,849 | 366,4067,3769 | 367,1572,1324 | 368,301,53 | 369,2694,2585 | 370,2525,2451 | 371,49,38

BATCH_RAW_INFO | 361,2710,2272 | 363,3578,3209 | 364,1204,849 | 366,4068,3769 | 367,1573,1324 | 368,302,53 | 369,2695,2585 | 370,2526,2451 | 371,50,38

BATCH_RAW_INFO | 361,2711,2272 | 363,3579,3209 | 364,1205,849 | 366,4069,3769 | 367,1574,1324 | 368,303,53 | 369,2696,2585 | 370,2527,2451 | 371,51,38

BATCH_RAW_INFO | 361,2712,2272 | 363,3580,3209 | 364,1206,849 | 366,4070,3769 | 367,1575,1324 | 368,304,53 | 369,2697,2585 | 370,2528,2451 | 371,52,38

BATCH_RAW_INFO | 361,2713,2272 | 363,3581,3209 | 364,1207,849 | 366,4071,3769 | 367,1576,1324 | 368,305,53 | 369,2698,2585 | 370,2529,2451 | 371,53,38

BATCH_RAW_INFO | 361,2714,2272 | 363,3582,3209 | 364,1208,849 | 366,4072,3769 | 367,1577,1324 | 368,306,53 | 369,2699,2585 | 370,2530,2451 | 371,54,38

BATCH_RAW_INFO | 361,2715,2272 | 363,3583,3209 | 364,1209,849 | 366,4073,3769 | 367,1578,1324 | 368,307,53 | 369,2700,2585 | 370,2531,2451 | 371,55,38

BATCH_RAW_INFO | 361,2716,2272 | 363,3584,3209 | 364,1210,849 | 366,4074,3769 | 367,1579,1324 | 368,308,53 | 369,2701,2585 | 370,2532,2451 | 371,56,38

BATCH_RAW_INFO | 361,2717,2272 | 363,3585,3209 | 364,1211,849 | 366,4075,3769 | 367,1580,1324 | 368,309,53 | 369,2702,2585 | 370,2533,2451 | 371,57,38

BATCH_RAW_INFO | 361,2718,2272 | 363,3586,3209 | 364,1212,849 | 366,4076,3769 | 367,1581,1324 | 368,310,53 | 369,2703,2585 | 370,2534,2451 | 371,58,38

BATCH_RAW_INFO | 361,2719,2272 | 363,3587,3209 | 364,1213,849 | 366,4077,3769 | 367,1582,1324 | 368,311,53 | 369,2704,2585 | 370,2535,2451 | 371,59,38

BATCH_RAW_INFO | 361,2720,2272 | 363,3588,3209 | 364,1214,849 | 366,4078,3769 | 367,1583,1324 | 368,312,53 | 369,2705,2585 | 370,2536,2451 | 371,60,38

BATCH_RAW_INFO | 361,2721,2272 | 363,3589,3209 | 364,1215,849 | 366,4079,3769 | 367,1584,1324 | 368,313,53 | 369,2706,2585 | 370,2537,2451 | 371,61,38

BATCH_RAW_INFO | 361,2722,2272 | 363,3590,3209 | 364,1216,849 | 366,4080,3769 | 367,1585,1324 | 368,314,53 | 369,2707,2585 | 370,2538,2451 | 371,62,38

BATCH_RAW_INFO | 361,2723,2272 | 363,3591,3209 | 364,1217,849 | 366,4081,3769 | 367,1586,1324 | 368,315,53 | 369,2708,2585 | 370,2539,2451 | 371,63,38

BATCH_RAW_INFO | 361,2724,2272 | 363,3592,3209 | 364,1218,849 | 366,4082,3769 | 367,1587,1324 | 368,316,53 | 369,2709,2585 | 370,2540,2451 | 371,64,38

BATCH_RAW_INFO | 361,2725,2272 | 363,3593,3209 | 364,1219,849 | 366,4083,3769 | 367,1588,1324 | 368,317,53 | 369,2710,2585 | 370,2541,2451 | 371,65,38

BATCH_RAW_INFO | 361,2726,2272 | 363,3594,3209 | 364,1220,849 | 366,4084,3769 | 367,1589,1324 | 368,318,53 | 369,2711,2585 | 370,2542,2451 | 371,66,38

BATCH_RAW_INFO | 361,2727,2272 | 363,3595,3209 | 364,1221,849 | 366,4085,3769 | 367,1590,1324 | 368,319,53 | 369,2712,2585 | 370,2543,2451 | 371,67,38

BATCH_RAW_INFO | 361,2728,2272 | 363,3596,3209 | 364,1222,849 | 366,4086,3769 | 367,1591,1324 | 368,320,53 | 369,2713,2585 | 370,2544,2451 | 371,68,38

BATCH_RAW_INFO | 361,2729,2272 | 363,3597,3209 | 364,1223,849 | 366,4087,3769 | 367,1592,1324 | 368,321,53 | 369,2714,2585 | 370,2545,2451 | 371,69,38

BATCH_RAW_INFO | 361,2730,2272 | 363,3598,3209 | 364,1224,849 | 366,4088,3769 | 367,1593,1324 | 368,322,53 | 369,2715,2585 | 370,2546,2451 | 371,70,38

BATCH_RAW_INFO | 361,2731,2272 | 363,3599,3209 | 364,1225,849 | 366,4089,3769 | 367,1594,1324 | 368,323,53 | 369,2716,2585 | 370,2547,2451 | 371,71,38

BATCH_RAW_INFO | 361,2732,2272 | 363,3600,3209 | 364,1226,849 | 366,4090,3769 | 367,1595,1324 | 368,324,53 | 369,2717,2585 | 370,2548,2451 | 371,72,38

BATCH_RAW_INFO | 361,2733,2272 | 363,3601,3209 | 364,1227,849 | 366,4091,3769 | 367,1596,1324 | 368,325,53 | 369,2718,2585 | 370,2549,2451 | 371,73,38

BATCH_RAW_INFO | 361,2734,2272 | 363,3602,3209 | 364,1228,849 | 366,4092,3769 | 367,1597,1324 | 368,326,53 | 369,2719,2585 | 370,2550,2451 | 371,74,38

BATCH_RAW_INFO | 361,2735,2272 | 363,3603,3209 | 364,1229,849 | 366,4093,3769 | 367,1598,1324 | 368,327,53 | 369,2720,2585 | 370,2551,2451 | 371,75,38

BATCH_RAW_INFO | 361,2736,2272 | 363,3604,3209 | 364,1230,849 | 366,4094,3769 | 367,1599,1324 | 368,328,53 | 369,2721,2585 | 370,2552,2451 | 371,76,38

BATCH_RAW_INFO | 361,2737,2272 | 363,3605,3209 | 364,1231,849 | 366,4095,3769 | 367,1600,1324 | 368,329,53 | 369,2722,2585 | 370,2553,2451 | 371,77,38

BATCH_RAW_INFO | 361,2738,2272 | 363,3606,3209 | 364,1232,849 | 367,1601,1324 | 368,330,53 | 369,2723,2585 | 370,2554,2451 | 371,78,38

BATCH_RAW_INFO | 361,2739,2272 | 363,3607,3209 | 364,1233,849 | 367,1602,1324 | 368,331,53 | 369,2724,2585 | 370,2555,2451 | 371,79,38

BATCH_RAW_INFO | 361,2740,2272 | 363,3608,3209 | 364,1234,849 | 367,1603,1324 | 368,332,53 | 369,2725,2585 | 370,2556,2451 | 371,80,38

BATCH_RAW_INFO | 361,2741,2272 | 363,3609,3209 | 364,1235,849 | 367,1604,1324 | 368,333,53 | 369,2726,2585 | 370,2557,2451 | 371,81,38

BATCH_RAW_INFO | 361,2742,2272 | 363,3610,3209 | 364,1236,849 | 367,1605,1324 | 368,334,53 | 369,2727,2585 | 370,2558,2451 | 371,82,38

BATCH_RAW_INFO | 361,2743,2272 | 363,3611,3209 | 364,1237,849 | 367,1606,1324 | 368,335,53 | 369,2728,2585 | 370,2559,2451 | 371,83,38

BATCH_RAW_INFO | 361,2744,2272 | 363,3612,3209 | 364,1238,849 | 367,1607,1324 | 368,336,53 | 369,2729,2585 | 370,2560,2451 | 371,84,38

BATCH_RAW_INFO | 361,2745,2272 | 363,3613,3209 | 364,1239,849 | 367,1608,1324 | 368,337,53 | 369,2730,2585 | 370,2561,2451 | 371,85,38

BATCH_RAW_INFO | 361,2746,2272 | 363,3614,3209 | 364,1240,849 | 367,1609,1324 | 368,338,53 | 369,2731,2585 | 370,2562,2451 | 371,86,38

BATCH_RAW_INFO | 361,2747,2272 | 363,3615,3209 | 364,1241,849 | 367,1610,1324 | 368,339,53 | 369,2732,2585 | 370,2563,2451 | 371,87,38

BATCH_RAW_INFO | 361,2748,2272 | 363,3616,3209 | 364,1242,849 | 367,1611,1324 | 368,340,53 | 369,2733,2585 | 370,2564,2451 | 371,88,38

BATCH_RAW_INFO | 361,2749,2272 | 363,3617,3209 | 364,1243,849 | 367,1612,1324 | 368,341,53 | 369,2734,2585 | 370,2565,2451 | 371,89,38

BATCH_RAW_INFO | 361,2750,2272 | 363,3618,3209 | 364,1244,849 | 367,1613,1324 | 368,342,53 | 369,2735,2585 | 370,2566,2451 | 371,90,38

BATCH_RAW_INFO | 361,2751,2272 | 363,3619,3209 | 364,1245,849 | 367,1614,1324 | 368,343,53 | 369,2736,2585 | 370,2567,2451 | 371,91,38

BATCH_RAW_INFO | 361,2752,2272 | 363,3620,3209 | 364,1246,849 | 367,1615,1324 | 368,344,53 | 369,2737,2585 | 370,2568,2451 | 371,92,38

BATCH_RAW_INFO | 361,2753,2272 | 363,3621,3209 | 364,1247,849 | 367,1616,1324 | 368,345,53 | 369,2738,2585 | 370,2569,2451 | 371,93,38

BATCH_RAW_INFO | 361,2754,2272 | 363,3622,3209 | 364,1248,849 | 367,1617,1324 | 368,346,53 | 369,2739,2585 | 370,2570,2451 | 371,94,38

BATCH_RAW_INFO | 361,2755,2272 | 363,3623,3209 | 364,1249,849 | 367,1618,1324 | 368,347,53 | 369,2740,2585 | 370,2571,2451 | 371,95,38

BATCH_RAW_INFO | 361,2756,2272 | 363,3624,3209 | 364,1250,849 | 367,1619,1324 | 368,348,53 | 369,2741,2585 | 370,2572,2451 | 371,96,38

BATCH_RAW_INFO | 361,2757,2272 | 363,3625,3209 | 364,1251,849 | 367,1620,1324 | 368,349,53 | 369,2742,2585 | 370,2573,2451 | 371,97,38

BATCH_RAW_INFO | 361,2758,2272 | 363,3626,3209 | 364,1252,849 | 367,1621,1324 | 368,350,53 | 369,2743,2585 | 370,2574,2451 | 371,98,38

BATCH_RAW_INFO | 361,2759,2272 | 363,3627,3209 | 364,1253,849 | 367,1622,1324 | 368,351,53 | 369,2744,2585 | 370,2575,2451 | 371,99,38

BATCH_RAW_INFO | 361,2760,2272 | 363,3628,3209 | 364,1254,849 | 367,1623,1324 | 368,352,53 | 369,2745,2585 | 370,2576,2451 | 371,100,38

BATCH_RAW_INFO | 361,2761,2272 | 363,3629,3209 | 364,1255,849 | 367,1624,1324 | 368,353,53 | 369,2746,2585 | 370,2577,2451 | 371,101,38

BATCH_RAW_INFO | 361,2762,2272 | 363,3630,3209 | 364,1256,849 | 367,1625,1324 | 368,354,53 | 369,2747,2585 | 370,2578,2451 | 371,102,38

BATCH_RAW_INFO | 361,2763,2272 | 363,3631,3209 | 364,1257,849 | 367,1626,1324 | 368,355,53 | 369,2748,2585 | 370,2579,2451 | 371,103,38

BATCH_RAW_INFO | 361,2764,2272 | 363,3632,3209 | 364,1258,849 | 367,1627,1324 | 368,356,53 | 369,2749,2585 | 370,2580,2451 | 371,104,38

BATCH_RAW_INFO | 361,2765,2272 | 363,3633,3209 | 364,1259,849 | 367,1628,1324 | 368,357,53 | 369,2750,2585 | 370,2581,2451 | 371,105,38

BATCH_RAW_INFO | 361,2766,2272 | 363,3634,3209 | 364,1260,849 | 367,1629,1324 | 368,358,53 | 369,2751,2585 | 370,2582,2451 | 371,106,38

BATCH_RAW_INFO | 361,2767,2272 | 363,3635,3209 | 364,1261,849 | 367,1630,1324 | 368,359,53 | 369,2752,2585 | 370,2583,2451 | 371,107,38

BATCH_RAW_INFO | 361,2768,2272 | 363,3636,3209 | 364,1262,849 | 367,1631,1324 | 368,360,53 | 369,2753,2585 | 370,2584,2451 | 371,108,38

BATCH_RAW_INFO | 361,2769,2272 | 363,3637,3209 | 364,1263,849 | 367,1632,1324 | 368,361,53 | 369,2754,2585 | 370,2585,2451 | 371,109,38

BATCH_RAW_INFO | 361,2770,2272 | 363,3638,3209 | 364,1264,849 | 367,1633,1324 | 368,362,53 | 369,2755,2585 | 370,2586,2451 | 371,110,38

BATCH_RAW_INFO | 361,2771,2272 | 363,3639,3209 | 364,1265,849 | 367,1634,1324 | 368,363,53 | 369,2756,2585 | 370,2587,2451 | 371,111,38

BATCH_RAW_INFO | 361,2772,2272 | 363,3640,3209 | 364,1266,849 | 367,1635,1324 | 368,364,53 | 369,2757,2585 | 370,2588,2451 | 371,112,38

BATCH_RAW_INFO | 361,2773,2272 | 363,3641,3209 | 364,1267,849 | 367,1636,1324 | 368,365,53 | 369,2758,2585 | 370,2589,2451 | 371,113,38

BATCH_RAW_INFO | 361,2774,2272 | 363,3642,3209 | 364,1268,849 | 367,1637,1324 | 368,366,53 | 369,2759,2585 | 370,2590,2451 | 371,114,38

BATCH_RAW_INFO | 361,2775,2272 | 363,3643,3209 | 364,1269,849 | 367,1638,1324 | 368,367,53 | 369,2760,2585 | 370,2591,2451 | 371,115,38

BATCH_RAW_INFO | 361,2776,2272 | 363,3644,3209 | 364,1270,849 | 367,1639,1324 | 368,368,53 | 369,2761,2585 | 370,2592,2451 | 371,116,38

BATCH_RAW_INFO | 361,2777,2272 | 363,3645,3209 | 364,1271,849 | 367,1640,1324 | 368,369,53 | 369,2762,2585 | 370,2593,2451 | 371,117,38

BATCH_RAW_INFO | 372,314,313

BATCH_RAW_INFO | 361,2778,2272 | 363,3646,3209 | 364,1272,849 | 367,1641,1324 | 368,370,53 | 369,2763,2585 | 370,2594,2451 | 371,118,38 | 372,315,313

BATCH_RAW_INFO | 361,2779,2272 | 363,3647,3209 | 364,1273,849 | 367,1642,1324 | 368,371,53 | 369,2764,2585 | 370,2595,2451 | 371,119,38 | 372,316,313

BATCH_RAW_INFO | 361,2780,2272 | 363,3648,3209 | 364,1274,849 | 367,1643,1324 | 368,372,53 | 369,2765,2585 | 370,2596,2451 | 371,120,38 | 372,317,313

BATCH_RAW_INFO | 361,2781,2272 | 363,3649,3209 | 364,1275,849 | 367,1644,1324 | 368,373,53 | 369,2766,2585 | 370,2597,2451 | 371,121,38 | 372,318,313

BATCH_RAW_INFO | 361,2782,2272 | 363,3650,3209 | 364,1276,849 | 367,1645,1324 | 368,374,53 | 369,2767,2585 | 370,2598,2451 | 371,122,38 | 372,319,313

BATCH_RAW_INFO | 361,2783,2272 | 363,3651,3209 | 364,1277,849 | 367,1646,1324 | 368,375,53 | 369,2768,2585 | 370,2599,2451 | 371,123,38 | 372,320,313

BATCH_RAW_INFO | 361,2784,2272 | 363,3652,3209 | 364,1278,849 | 367,1647,1324 | 368,376,53 | 369,2769,2585 | 370,2600,2451 | 371,124,38 | 372,321,313

BATCH_RAW_INFO | 361,2785,2272 | 363,3653,3209 | 364,1279,849 | 367,1648,1324 | 368,377,53 | 369,2770,2585 | 370,2601,2451 | 371,125,38 | 372,322,313

BATCH_RAW_INFO | 361,2786,2272 | 363,3654,3209 | 364,1280,849 | 367,1649,1324 | 368,378,53 | 369,2771,2585 | 370,2602,2451 | 371,126,38 | 372,323,313

BATCH_RAW_INFO | 361,2787,2272 | 363,3655,3209 | 364,1281,849 | 367,1650,1324 | 368,379,53 | 369,2772,2585 | 370,2603,2451 | 371,127,38 | 372,324,313

BATCH_RAW_INFO | 361,2788,2272 | 363,3656,3209 | 364,1282,849 | 367,1651,1324 | 368,380,53 | 369,2773,2585 | 370,2604,2451 | 371,128,38 | 372,325,313

BATCH_RAW_INFO | 361,2789,2272 | 363,3657,3209 | 364,1283,849 | 367,1652,1324 | 368,381,53 | 369,2774,2585 | 370,2605,2451 | 371,129,38 | 372,326,313

BATCH_RAW_INFO | 361,2790,2272 | 363,3658,3209 | 364,1284,849 | 367,1653,1324 | 368,382,53 | 369,2775,2585 | 370,2606,2451 | 371,130,38 | 372,327,313

BATCH_RAW_INFO | 361,2791,2272 | 363,3659,3209 | 364,1285,849 | 367,1654,1324 | 368,383,53 | 369,2776,2585 | 370,2607,2451 | 371,131,38 | 372,328,313

BATCH_RAW_INFO | 361,2792,2272 | 363,3660,3209 | 364,1286,849 | 367,1655,1324 | 368,384,53 | 369,2777,2585 | 370,2608,2451 | 371,132,38 | 372,329,313

BATCH_RAW_INFO | 361,2793,2272 | 363,3661,3209 | 364,1287,849 | 367,1656,1324 | 368,385,53 | 369,2778,2585 | 370,2609,2451 | 371,133,38 | 372,330,313

BATCH_RAW_INFO | 361,2794,2272 | 363,3662,3209 | 364,1288,849 | 367,1657,1324 | 368,386,53 | 369,2779,2585 | 370,2610,2451 | 371,134,38 | 372,331,313

BATCH_RAW_INFO | 361,2795,2272 | 363,3663,3209 | 364,1289,849 | 367,1658,1324 | 368,387,53 | 369,2780,2585 | 370,2611,2451 | 371,135,38 | 372,332,313

BATCH_RAW_INFO | 361,2796,2272 | 363,3664,3209 | 364,1290,849 | 367,1659,1324 | 368,388,53 | 369,2781,2585 | 370,2612,2451 | 371,136,38 | 372,333,313

BATCH_RAW_INFO | 361,2797,2272 | 363,3665,3209 | 364,1291,849 | 367,1660,1324 | 368,389,53 | 369,2782,2585 | 370,2613,2451 | 371,137,38 | 372,334,313

BATCH_RAW_INFO | 361,2798,2272 | 363,3666,3209 | 364,1292,849 | 367,1661,1324 | 368,390,53 | 369,2783,2585 | 370,2614,2451 | 371,138,38 | 372,335,313

BATCH_RAW_INFO | 361,2799,2272 | 363,3667,3209 | 364,1293,849 | 367,1662,1324 | 368,391,53 | 369,2784,2585 | 370,2615,2451 | 371,139,38 | 372,336,313

BATCH_RAW_INFO | 361,2800,2272 | 363,3668,3209 | 364,1294,849 | 367,1663,1324 | 368,392,53 | 369,2785,2585 | 370,2616,2451 | 371,140,38 | 372,337,313

BATCH_RAW_INFO | 361,2801,2272 | 363,3669,3209 | 364,1295,849 | 367,1664,1324 | 368,393,53 | 369,2786,2585 | 370,2617,2451 | 371,141,38 | 372,338,313

BATCH_RAW_INFO | 361,2802,2272 | 363,3670,3209 | 364,1296,849 | 367,1665,1324 | 368,394,53 | 369,2787,2585 | 370,2618,2451 | 371,142,38 | 372,339,313

BATCH_RAW_INFO | 361,2803,2272 | 363,3671,3209 | 364,1297,849 | 367,1666,1324 | 368,395,53 | 369,2788,2585 | 370,2619,2451 | 371,143,38 | 372,340,313

BATCH_RAW_INFO | 361,2804,2272 | 363,3672,3209 | 364,1298,849 | 367,1667,1324 | 368,396,53 | 369,2789,2585 | 370,2620,2451 | 371,144,38 | 372,341,313

BATCH_RAW_INFO | 363,3673,3209 | 364,1299,849 | 367,1668,1324 | 368,397,53 | 369,2790,2585 | 370,2621,2451 | 371,145,38 | 372,342,313

BATCH_RAW_INFO | 363,3674,3209 | 364,1300,849 | 367,1669,1324 | 368,398,53 | 369,2791,2585 | 370,2622,2451 | 371,146,38 | 372,343,313

BATCH_RAW_INFO | 363,3675,3209 | 364,1301,849 | 367,1670,1324 | 368,399,53 | 369,2792,2585 | 370,2623,2451 | 371,147,38 | 372,344,313

BATCH_RAW_INFO | 363,3676,3209 | 364,1302,849 | 367,1671,1324 | 368,400,53 | 369,2793,2585 | 370,2624,2451 | 371,148,38 | 372,345,313

BATCH_RAW_INFO | 363,3677,3209 | 364,1303,849 | 367,1672,1324 | 368,401,53 | 369,2794,2585 | 370,2625,2451 | 371,149,38 | 372,346,313

BATCH_RAW_INFO | 363,3678,3209 | 364,1304,849 | 367,1673,1324 | 368,402,53 | 369,2795,2585 | 370,2626,2451 | 371,150,38 | 372,347,313

BATCH_RAW_INFO | 363,3679,3209 | 364,1305,849 | 367,1674,1324 | 368,403,53 | 369,2796,2585 | 370,2627,2451 | 371,151,38 | 372,348,313

BATCH_RAW_INFO | 363,3680,3209 | 364,1306,849 | 367,1675,1324 | 368,404,53 | 369,2797,2585 | 370,2628,2451 | 371,152,38 | 372,349,313

BATCH_RAW_INFO | 363,3681,3209 | 364,1307,849 | 367,1676,1324 | 368,405,53 | 369,2798,2585 | 370,2629,2451 | 371,153,38 | 372,350,313

BATCH_RAW_INFO | 363,3682,3209 | 364,1308,849 | 367,1677,1324 | 368,406,53 | 369,2799,2585 | 370,2630,2451 | 371,154,38 | 372,351,313

BATCH_RAW_INFO | 363,3683,3209 | 364,1309,849 | 367,1678,1324 | 368,407,53 | 369,2800,2585 | 370,2631,2451 | 371,155,38 | 372,352,313

BATCH_RAW_INFO | 363,3684,3209 | 364,1310,849 | 367,1679,1324 | 368,408,53 | 369,2801,2585 | 370,2632,2451 | 371,156,38 | 372,353,313

BATCH_RAW_INFO | 363,3685,3209 | 364,1311,849 | 367,1680,1324 | 368,409,53 | 369,2802,2585 | 370,2633,2451 | 371,157,38 | 372,354,313

BATCH_RAW_INFO | 363,3686,3209 | 364,1312,849 | 367,1681,1324 | 368,410,53 | 369,2803,2585 | 370,2634,2451 | 371,158,38 | 372,355,313

BATCH_RAW_INFO | 363,3687,3209 | 364,1313,849 | 367,1682,1324 | 368,411,53 | 369,2804,2585 | 370,2635,2451 | 371,159,38 | 372,356,313

BATCH_RAW_INFO | 363,3688,3209 | 364,1314,849 | 367,1683,1324 | 368,412,53 | 369,2805,2585 | 370,2636,2451 | 371,160,38 | 372,357,313

BATCH_RAW_INFO | 363,3689,3209 | 364,1315,849 | 367,1684,1324 | 368,413,53 | 369,2806,2585 | 370,2637,2451 | 371,161,38 | 372,358,313

BATCH_RAW_INFO | 363,3690,3209 | 364,1316,849 | 367,1685,1324 | 368,414,53 | 369,2807,2585 | 370,2638,2451 | 371,162,38 | 372,359,313

BATCH_RAW_INFO | 363,3691,3209 | 364,1317,849 | 367,1686,1324 | 368,415,53 | 369,2808,2585 | 370,2639,2451 | 371,163,38 | 372,360,313

BATCH_RAW_INFO | 363,3692,3209 | 364,1318,849 | 367,1687,1324 | 368,416,53 | 369,2809,2585 | 370,2640,2451 | 371,164,38 | 372,361,313

BATCH_RAW_INFO | 363,3693,3209 | 364,1319,849 | 367,1688,1324 | 368,417,53 | 369,2810,2585 | 370,2641,2451 | 371,165,38 | 372,362,313

BATCH_RAW_INFO | 363,3694,3209 | 364,1320,849 | 367,1689,1324 | 368,418,53 | 369,2811,2585 | 370,2642,2451 | 371,166,38 | 372,363,313

BATCH_RAW_INFO | 363,3695,3209 | 364,1321,849 | 367,1690,1324 | 368,419,53 | 369,2812,2585 | 370,2643,2451 | 371,167,38 | 372,364,313

BATCH_RAW_INFO | 363,3696,3209 | 364,1322,849 | 367,1691,1324 | 368,420,53 | 369,2813,2585 | 370,2644,2451 | 371,168,38 | 372,365,313

BATCH_RAW_INFO | 363,3697,3209 | 364,1323,849 | 367,1692,1324 | 368,421,53 | 369,2814,2585 | 370,2645,2451 | 371,169,38 | 372,366,313

BATCH_RAW_INFO | 363,3698,3209 | 364,1324,849 | 367,1693,1324 | 368,422,53 | 369,2815,2585 | 370,2646,2451 | 371,170,38 | 372,367,313

BATCH_RAW_INFO | 363,3699,3209 | 364,1325,849 | 367,1694,1324 | 368,423,53 | 369,2816,2585 | 370,2647,2451 | 371,171,38 | 372,368,313

BATCH_RAW_INFO | 363,3700,3209 | 364,1326,849 | 367,1695,1324 | 368,424,53 | 369,2817,2585 | 370,2648,2451 | 371,172,38 | 372,369,313

BATCH_RAW_INFO | 363,3701,3209 | 364,1327,849 | 367,1696,1324 | 368,425,53 | 369,2818,2585 | 370,2649,2451 | 371,173,38 | 372,370,313

BATCH_RAW_INFO | 363,3702,3209 | 364,1328,849 | 367,1697,1324 | 368,426,53 | 369,2819,2585 | 370,2650,2451 | 371,174,38 | 372,371,313

BATCH_RAW_INFO | 363,3703,3209 | 364,1329,849 | 367,1698,1324 | 368,427,53 | 369,2820,2585 | 370,2651,2451 | 371,175,38 | 372,372,313

BATCH_RAW_INFO | 363,3704,3209 | 364,1330,849 | 367,1699,1324 | 368,428,53 | 369,2821,2585 | 370,2652,2451 | 371,176,38 | 372,373,313

BATCH_RAW_INFO | 363,3705,3209 | 364,1331,849 | 367,1700,1324 | 368,429,53 | 369,2822,2585 | 370,2653,2451 | 371,177,38 | 372,374,313

BATCH_RAW_INFO | 363,3706,3209 | 364,1332,849 | 367,1701,1324 | 368,430,53 | 369,2823,2585 | 370,2654,2451 | 371,178,38 | 372,375,313

BATCH_RAW_INFO | 363,3707,3209 | 364,1333,849 | 367,1702,1324 | 368,431,53 | 369,2824,2585 | 370,2655,2451 | 371,179,38 | 372,376,313

BATCH_RAW_INFO | 363,3708,3209 | 364,1334,849 | 367,1703,1324 | 368,432,53 | 369,2825,2585 | 370,2656,2451 | 371,180,38 | 372,377,313

BATCH_RAW_INFO | 363,3709,3209 | 364,1335,849 | 367,1704,1324 | 368,433,53 | 369,2826,2585 | 370,2657,2451 | 371,181,38 | 372,378,313

BATCH_RAW_INFO | 363,3710,3209 | 364,1336,849 | 367,1705,1324 | 368,434,53 | 369,2827,2585 | 370,2658,2451 | 371,182,38 | 372,379,313

BATCH_RAW_INFO | 363,3711,3209 | 364,1337,849 | 367,1706,1324 | 368,435,53 | 369,2828,2585 | 370,2659,2451 | 371,183,38 | 372,380,313

BATCH_RAW_INFO | 363,3712,3209 | 364,1338,849 | 367,1707,1324 | 368,436,53 | 369,2829,2585 | 370,2660,2451 | 371,184,38 | 372,381,313

BATCH_RAW_INFO | 373,2140,2139

BATCH_RAW_INFO | 363,3713,3209 | 364,1339,849 | 367,1708,1324 | 368,437,53 | 369,2830,2585 | 370,2661,2451 | 371,185,38 | 372,382,313 | 373,2141,2139

BATCH_RAW_INFO | 363,3714,3209 | 364,1340,849 | 367,1709,1324 | 368,438,53 | 369,2831,2585 | 370,2662,2451 | 371,186,38 | 372,383,313 | 373,2142,2139

BATCH_RAW_INFO | 363,3715,3209 | 364,1341,849 | 367,1710,1324 | 368,439,53 | 369,2832,2585 | 370,2663,2451 | 371,187,38 | 372,384,313 | 373,2143,2139

BATCH_RAW_INFO | 363,3716,3209 | 364,1342,849 | 367,1711,1324 | 368,440,53 | 369,2833,2585 | 370,2664,2451 | 371,188,38 | 372,385,313 | 373,2144,2139

BATCH_RAW_INFO | 363,3717,3209 | 364,1343,849 | 367,1712,1324 | 368,441,53 | 369,2834,2585 | 370,2665,2451 | 371,189,38 | 372,386,313 | 373,2145,2139

BATCH_RAW_INFO | 363,3718,3209 | 364,1344,849 | 367,1713,1324 | 368,442,53 | 369,2835,2585 | 370,2666,2451 | 371,190,38 | 372,387,313 | 373,2146,2139

BATCH_RAW_INFO | 363,3719,3209 | 364,1345,849 | 367,1714,1324 | 368,443,53 | 369,2836,2585 | 370,2667,2451 | 371,191,38 | 372,388,313 | 373,2147,2139

BATCH_RAW_INFO | 363,3720,3209 | 364,1346,849 | 367,1715,1324 | 368,444,53 | 369,2837,2585 | 370,2668,2451 | 371,192,38 | 372,389,313 | 373,2148,2139

BATCH_RAW_INFO | 363,3721,3209 | 364,1347,849 | 367,1716,1324 | 368,445,53 | 369,2838,2585 | 370,2669,2451 | 371,193,38 | 372,390,313 | 373,2149,2139

BATCH_RAW_INFO | 363,3722,3209 | 364,1348,849 | 367,1717,1324 | 368,446,53 | 369,2839,2585 | 370,2670,2451 | 371,194,38 | 372,391,313 | 373,2150,2139

BATCH_RAW_INFO | 363,3723,3209 | 364,1349,849 | 367,1718,1324 | 368,447,53 | 369,2840,2585 | 370,2671,2451 | 371,195,38 | 372,392,313 | 373,2151,2139

BATCH_RAW_INFO | 363,3724,3209 | 364,1350,849 | 367,1719,1324 | 368,448,53 | 369,2841,2585 | 370,2672,2451 | 371,196,38 | 372,393,313 | 373,2152,2139

BATCH_RAW_INFO | 363,3725,3209 | 364,1351,849 | 367,1720,1324 | 368,449,53 | 369,2842,2585 | 370,2673,2451 | 371,197,38 | 372,394,313 | 373,2153,2139

BATCH_RAW_INFO | 363,3726,3209 | 364,1352,849 | 367,1721,1324 | 368,450,53 | 369,2843,2585 | 370,2674,2451 | 371,198,38 | 372,395,313 | 373,2154,2139

BATCH_RAW_INFO | 363,3727,3209 | 364,1353,849 | 367,1722,1324 | 368,451,53 | 369,2844,2585 | 370,2675,2451 | 371,199,38 | 372,396,313 | 373,2155,2139

BATCH_RAW_INFO | 363,3728,3209 | 364,1354,849 | 367,1723,1324 | 368,452,53 | 369,2845,2585 | 370,2676,2451 | 371,200,38 | 372,397,313 | 373,2156,2139

BATCH_RAW_INFO | 363,3729,3209 | 364,1355,849 | 367,1724,1324 | 368,453,53 | 369,2846,2585 | 370,2677,2451 | 371,201,38 | 372,398,313 | 373,2157,2139

BATCH_RAW_INFO | 363,3730,3209 | 364,1356,849 | 367,1725,1324 | 368,454,53 | 369,2847,2585 | 370,2678,2451 | 371,202,38 | 372,399,313 | 373,2158,2139

BATCH_RAW_INFO | 374,3642,3641

BATCH_RAW_INFO | 375,3243,3242

BATCH_RAW_INFO | 363,3731,3209 | 364,1357,849 | 367,1726,1324 | 368,455,53 | 369,2848,2585 | 370,2679,2451 | 371,203,38 | 372,400,313 | 373,2159,2139 | 374,3643,3641 | 375,3244,3242

BATCH_RAW_INFO | 363,3732,3209 | 364,1358,849 | 367,1727,1324 | 368,456,53 | 369,2849,2585 | 370,2680,2451 | 371,204,38 | 372,401,313 | 373,2160,2139 | 374,3644,3641 | 375,3245,3242

BATCH_RAW_INFO | 363,3733,3209 | 364,1359,849 | 367,1728,1324 | 368,457,53 | 369,2850,2585 | 370,2681,2451 | 371,205,38 | 372,402,313 | 373,2161,2139 | 374,3645,3641 | 375,3246,3242

BATCH_RAW_INFO | 363,3734,3209 | 364,1360,849 | 367,1729,1324 | 368,458,53 | 369,2851,2585 | 370,2682,2451 | 371,206,38 | 372,403,313 | 373,2162,2139 | 374,3646,3641 | 375,3247,3242

BATCH_RAW_INFO | 363,3735,3209 | 364,1361,849 | 367,1730,1324 | 368,459,53 | 369,2852,2585 | 370,2683,2451 | 371,207,38 | 372,404,313 | 373,2163,2139 | 374,3647,3641 | 375,3248,3242

BATCH_RAW_INFO | 363,3736,3209 | 364,1362,849 | 367,1731,1324 | 368,460,53 | 369,2853,2585 | 370,2684,2451 | 371,208,38 | 372,405,313 | 373,2164,2139 | 374,3648,3641 | 375,3249,3242

BATCH_RAW_INFO | 363,3737,3209 | 364,1363,849 | 367,1732,1324 | 368,461,53 | 369,2854,2585 | 370,2685,2451 | 371,209,38 | 372,406,313 | 373,2165,2139 | 374,3649,3641 | 375,3250,3242

BATCH_RAW_INFO | 363,3738,3209 | 364,1364,849 | 367,1733,1324 | 368,462,53 | 369,2855,2585 | 370,2686,2451 | 371,210,38 | 372,407,313 | 373,2166,2139 | 374,3650,3641 | 375,3251,3242

BATCH_RAW_INFO | 363,3739,3209 | 364,1365,849 | 367,1734,1324 | 368,463,53 | 369,2856,2585 | 370,2687,2451 | 371,211,38 | 372,408,313 | 373,2167,2139 | 374,3651,3641 | 375,3252,3242

BATCH_RAW_INFO | 363,3740,3209 | 364,1366,849 | 367,1735,1324 | 368,464,53 | 369,2857,2585 | 370,2688,2451 | 371,212,38 | 372,409,313 | 373,2168,2139 | 374,3652,3641 | 375,3253,3242

BATCH_RAW_INFO | 363,3741,3209 | 364,1367,849 | 367,1736,1324 | 368,465,53 | 369,2858,2585 | 370,2689,2451 | 371,213,38 | 372,410,313 | 373,2169,2139 | 374,3653,3641 | 375,3254,3242

BATCH_RAW_INFO | 363,3742,3209 | 364,1368,849 | 367,1737,1324 | 368,466,53 | 369,2859,2585 | 370,2690,2451 | 371,214,38 | 372,411,313 | 373,2170,2139 | 374,3654,3641 | 375,3255,3242

BATCH_RAW_INFO | 363,3743,3209 | 364,1369,849 | 367,1738,1324 | 368,467,53 | 369,2860,2585 | 370,2691,2451 | 371,215,38 | 372,412,313 | 373,2171,2139 | 374,3655,3641 | 375,3256,3242

BATCH_RAW_INFO | 363,3744,3209 | 364,1370,849 | 367,1739,1324 | 368,468,53 | 369,2861,2585 | 370,2692,2451 | 371,216,38 | 372,413,313 | 373,2172,2139 | 374,3656,3641 | 375,3257,3242

BATCH_RAW_INFO | 363,3745,3209 | 364,1371,849 | 367,1740,1324 | 368,469,53 | 369,2862,2585 | 370,2693,2451 | 371,217,38 | 372,414,313 | 373,2173,2139 | 374,3657,3641 | 375,3258,3242

BATCH_RAW_INFO | 363,3746,3209 | 364,1372,849 | 367,1741,1324 | 368,470,53 | 369,2863,2585 | 370,2694,2451 | 371,218,38 | 372,415,313 | 373,2174,2139 | 374,3658,3641 | 375,3259,3242

BATCH_RAW_INFO | 363,3747,3209 | 364,1373,849 | 367,1742,1324 | 368,471,53 | 369,2864,2585 | 370,2695,2451 | 371,219,38 | 372,416,313 | 373,2175,2139 | 374,3659,3641 | 375,3260,3242

BATCH_RAW_INFO | 363,3748,3209 | 364,1374,849 | 367,1743,1324 | 368,472,53 | 369,2865,2585 | 370,2696,2451 | 371,220,38 | 372,417,313 | 373,2176,2139 | 374,3660,3641 | 375,3261,3242

BATCH_RAW_INFO | 363,3749,3209 | 364,1375,849 | 367,1744,1324 | 368,473,53 | 369,2866,2585 | 370,2697,2451 | 371,221,38 | 372,418,313 | 373,2177,2139 | 374,3661,3641 | 375,3262,3242

BATCH_RAW_INFO | 363,3750,3209 | 364,1376,849 | 367,1745,1324 | 368,474,53 | 369,2867,2585 | 370,2698,2451 | 371,222,38 | 372,419,313 | 373,2178,2139 | 374,3662,3641 | 375,3263,3242

BATCH_RAW_INFO | 363,3751,3209 | 364,1377,849 | 367,1746,1324 | 368,475,53 | 369,2868,2585 | 370,2699,2451 | 371,223,38 | 372,420,313 | 373,2179,2139 | 374,3663,3641 | 375,3264,3242

BATCH_RAW_INFO | 363,3752,3209 | 364,1378,849 | 367,1747,1324 | 368,476,53 | 369,2869,2585 | 370,2700,2451 | 371,224,38 | 372,421,313 | 373,2180,2139 | 374,3664,3641 | 375,3265,3242

BATCH_RAW_INFO | 363,3753,3209 | 364,1379,849 | 367,1748,1324 | 368,477,53 | 369,2870,2585 | 370,2701,2451 | 371,225,38 | 372,422,313 | 373,2181,2139 | 374,3665,3641 | 375,3266,3242

BATCH_RAW_INFO | 363,3754,3209 | 364,1380,849 | 367,1749,1324 | 368,478,53 | 369,2871,2585 | 370,2702,2451 | 371,226,38 | 372,423,313 | 373,2182,2139 | 374,3666,3641 | 375,3267,3242

BATCH_RAW_INFO | 363,3755,3209 | 364,1381,849 | 367,1750,1324 | 368,479,53 | 369,2872,2585 | 370,2703,2451 | 371,227,38 | 372,424,313 | 373,2183,2139 | 374,3667,3641 | 375,3268,3242

BATCH_RAW_INFO | 363,3756,3209 | 364,1382,849 | 367,1751,1324 | 368,480,53 | 369,2873,2585 | 370,2704,2451 | 371,228,38 | 372,425,313 | 373,2184,2139 | 374,3668,3641 | 375,3269,3242

BATCH_RAW_INFO | 363,3757,3209 | 364,1383,849 | 367,1752,1324 | 368,481,53 | 369,2874,2585 | 370,2705,2451 | 371,229,38 | 372,426,313 | 373,2185,2139 | 374,3669,3641 | 375,3270,3242

BATCH_RAW_INFO | 363,3758,3209 | 364,1384,849 | 367,1753,1324 | 368,482,53 | 370,2706,2451 | 371,230,38 | 372,427,313 | 373,2186,2139 | 374,3670,3641 | 375,3271,3242

BATCH_RAW_INFO | 363,3759,3209 | 364,1385,849 | 367,1754,1324 | 368,483,53 | 370,2707,2451 | 371,231,38 | 372,428,313 | 373,2187,2139 | 374,3671,3641 | 375,3272,3242

BATCH_RAW_INFO | 363,3760,3209 | 364,1386,849 | 367,1755,1324 | 368,484,53 | 370,2708,2451 | 371,232,38 | 372,429,313 | 373,2188,2139 | 374,3672,3641 | 375,3273,3242

BATCH_RAW_INFO | 363,3761,3209 | 364,1387,849 | 367,1756,1324 | 368,485,53 | 370,2709,2451 | 371,233,38 | 372,430,313 | 373,2189,2139 | 374,3673,3641 | 375,3274,3242

BATCH_RAW_INFO | 363,3762,3209 | 364,1388,849 | 367,1757,1324 | 368,486,53 | 370,2710,2451 | 371,234,38 | 372,431,313 | 373,2190,2139 | 374,3674,3641 | 375,3275,3242

BATCH_RAW_INFO | 363,3763,3209 | 364,1389,849 | 367,1758,1324 | 368,487,53 | 370,2711,2451 | 371,235,38 | 372,432,313 | 373,2191,2139 | 374,3675,3641 | 375,3276,3242

BATCH_RAW_INFO | 363,3764,3209 | 364,1390,849 | 367,1759,1324 | 368,488,53 | 370,2712,2451 | 371,236,38 | 372,433,313 | 373,2192,2139 | 374,3676,3641 | 375,3277,3242

BATCH_RAW_INFO | 363,3765,3209 | 364,1391,849 | 367,1760,1324 | 368,489,53 | 370,2713,2451 | 371,237,38 | 372,434,313 | 373,2193,2139 | 374,3677,3641 | 375,3278,3242

BATCH_RAW_INFO | 363,3766,3209 | 364,1392,849 | 367,1761,1324 | 368,490,53 | 370,2714,2451 | 371,238,38 | 372,435,313 | 373,2194,2139 | 374,3678,3641 | 375,3279,3242

BATCH_RAW_INFO | 363,3767,3209 | 364,1393,849 | 367,1762,1324 | 368,491,53 | 370,2715,2451 | 371,239,38 | 372,436,313 | 373,2195,2139 | 374,3679,3641 | 375,3280,3242

BATCH_RAW_INFO | 376,13,12

BATCH_RAW_INFO | 363,3768,3209 | 364,1394,849 | 367,1763,1324 | 368,492,53 | 370,2716,2451 | 371,240,38 | 372,437,313 | 373,2196,2139 | 374,3680,3641 | 375,3281,3242 | 376,14,12

BATCH_RAW_INFO | 363,3769,3209 | 364,1395,849 | 367,1764,1324 | 368,493,53 | 370,2717,2451 | 371,241,38 | 372,438,313 | 373,2197,2139 | 374,3681,3641 | 375,3282,3242 | 376,15,12

BATCH_RAW_INFO | 363,3770,3209 | 364,1396,849 | 367,1765,1324 | 368,494,53 | 370,2718,2451 | 371,242,38 | 372,439,313 | 373,2198,2139 | 374,3682,3641 | 375,3283,3242 | 376,16,12

BATCH_RAW_INFO | 363,3771,3209 | 364,1397,849 | 367,1766,1324 | 370,2719,2451 | 371,243,38 | 372,440,313 | 373,2199,2139 | 374,3683,3641 | 375,3284,3242 | 376,17,12

BATCH_RAW_INFO | 363,3772,3209 | 364,1398,849 | 367,1767,1324 | 370,2720,2451 | 371,244,38 | 372,441,313 | 373,2200,2139 | 374,3684,3641 | 375,3285,3242 | 376,18,12

BATCH_RAW_INFO | 363,3773,3209 | 364,1399,849 | 367,1768,1324 | 370,2721,2451 | 371,245,38 | 372,442,313 | 373,2201,2139 | 374,3685,3641 | 375,3286,3242 | 376,19,12

BATCH_RAW_INFO | 363,3774,3209 | 364,1400,849 | 367,1769,1324 | 370,2722,2451 | 371,246,38 | 372,443,313 | 373,2202,2139 | 374,3686,3641 | 375,3287,3242 | 376,20,12

BATCH_RAW_INFO | 363,3775,3209 | 364,1401,849 | 367,1770,1324 | 370,2723,2451 | 371,247,38 | 372,444,313 | 373,2203,2139 | 374,3687,3641 | 375,3288,3242 | 376,21,12

BATCH_RAW_INFO | 363,3776,3209 | 364,1402,849 | 367,1771,1324 | 370,2724,2451 | 371,248,38 | 372,445,313 | 373,2204,2139 | 374,3688,3641 | 375,3289,3242 | 376,22,12

BATCH_RAW_INFO | 363,3777,3209 | 364,1403,849 | 367,1772,1324 | 370,2725,2451 | 371,249,38 | 372,446,313 | 373,2205,2139 | 374,3689,3641 | 375,3290,3242 | 376,23,12

BATCH_RAW_INFO | 363,3778,3209 | 364,1404,849 | 367,1773,1324 | 370,2726,2451 | 371,250,38 | 372,447,313 | 373,2206,2139 | 374,3690,3641 | 375,3291,3242 | 376,24,12

BATCH_RAW_INFO | 363,3779,3209 | 364,1405,849 | 367,1774,1324 | 370,2727,2451 | 371,251,38 | 372,448,313 | 373,2207,2139 | 374,3691,3641 | 375,3292,3242 | 376,25,12

BATCH_RAW_INFO | 363,3780,3209 | 364,1406,849 | 367,1775,1324 | 370,2728,2451 | 371,252,38 | 372,449,313 | 373,2208,2139 | 374,3692,3641 | 375,3293,3242 | 376,26,12

BATCH_RAW_INFO | 363,3781,3209 | 364,1407,849 | 367,1776,1324 | 370,2729,2451 | 371,253,38 | 372,450,313 | 373,2209,2139 | 374,3693,3641 | 375,3294,3242 | 376,27,12

BATCH_RAW_INFO | 363,3782,3209 | 364,1408,849 | 367,1777,1324 | 370,2730,2451 | 371,254,38 | 372,451,313 | 373,2210,2139 | 374,3694,3641 | 375,3295,3242 | 376,28,12

BATCH_RAW_INFO | 363,3783,3209 | 364,1409,849 | 367,1778,1324 | 370,2731,2451 | 371,255,38 | 372,452,313 | 373,2211,2139 | 374,3695,3641 | 375,3296,3242 | 376,29,12

BATCH_RAW_INFO | 363,3784,3209 | 364,1410,849 | 367,1779,1324 | 370,2732,2451 | 371,256,38 | 372,453,313 | 373,2212,2139 | 374,3696,3641 | 375,3297,3242 | 376,30,12

BATCH_RAW_INFO | 363,3785,3209 | 364,1411,849 | 367,1780,1324 | 370,2733,2451 | 371,257,38 | 372,454,313 | 373,2213,2139 | 374,3697,3641 | 375,3298,3242 | 376,31,12

BATCH_RAW_INFO | 363,3786,3209 | 364,1412,849 | 367,1781,1324 | 370,2734,2451 | 371,258,38 | 372,455,313 | 373,2214,2139 | 374,3698,3641 | 375,3299,3242 | 376,32,12

BATCH_RAW_INFO | 363,3787,3209 | 364,1413,849 | 367,1782,1324 | 370,2735,2451 | 371,259,38 | 372,456,313 | 373,2215,2139 | 374,3699,3641 | 375,3300,3242 | 376,33,12

BATCH_RAW_INFO | 363,3788,3209 | 364,1414,849 | 367,1783,1324 | 370,2736,2451 | 371,260,38 | 372,457,313 | 373,2216,2139 | 374,3700,3641 | 375,3301,3242 | 376,34,12

BATCH_RAW_INFO | 363,3789,3209 | 364,1415,849 | 367,1784,1324 | 370,2737,2451 | 371,261,38 | 372,458,313 | 373,2217,2139 | 374,3701,3641 | 375,3302,3242 | 376,35,12

BATCH_RAW_INFO | 377,234,233

BATCH_RAW_INFO | 363,3790,3209 | 364,1416,849 | 367,1785,1324 | 370,2738,2451 | 371,262,38 | 372,459,313 | 373,2218,2139 | 374,3702,3641 | 375,3303,3242 | 376,36,12 | 377,235,233

BATCH_RAW_INFO | 363,3791,3209 | 364,1417,849 | 367,1786,1324 | 370,2739,2451 | 371,263,38 | 372,460,313 | 373,2219,2139 | 374,3703,3641 | 375,3304,3242 | 376,37,12 | 377,236,233

BATCH_RAW_INFO | 363,3792,3209 | 364,1418,849 | 367,1787,1324 | 370,2740,2451 | 371,264,38 | 372,461,313 | 373,2220,2139 | 374,3704,3641 | 375,3305,3242 | 376,38,12 | 377,237,233

BATCH_RAW_INFO | 363,3793,3209 | 364,1419,849 | 367,1788,1324 | 370,2741,2451 | 371,265,38 | 372,462,313 | 373,2221,2139 | 374,3705,3641 | 375,3306,3242 | 376,39,12 | 377,238,233

BATCH_RAW_INFO | 363,3794,3209 | 364,1420,849 | 367,1789,1324 | 370,2742,2451 | 371,266,38 | 372,463,313 | 373,2222,2139 | 374,3706,3641 | 375,3307,3242 | 376,40,12 | 377,239,233

BATCH_RAW_INFO | 363,3795,3209 | 364,1421,849 | 367,1790,1324 | 370,2743,2451 | 371,267,38 | 372,464,313 | 373,2223,2139 | 374,3707,3641 | 375,3308,3242 | 376,41,12 | 377,240,233

BATCH_RAW_INFO | 363,3796,3209 | 364,1422,849 | 367,1791,1324 | 370,2744,2451 | 371,268,38 | 372,465,313 | 373,2224,2139 | 374,3708,3641 | 375,3309,3242 | 376,42,12 | 377,241,233

BATCH_RAW_INFO | 363,3797,3209 | 364,1423,849 | 367,1792,1324 | 370,2745,2451 | 371,269,38 | 372,466,313 | 373,2225,2139 | 374,3709,3641 | 375,3310,3242 | 376,43,12 | 377,242,233

BATCH_RAW_INFO | 363,3798,3209 | 364,1424,849 | 367,1793,1324 | 370,2746,2451 | 371,270,38 | 372,467,313 | 373,2226,2139 | 374,3710,3641 | 375,3311,3242 | 376,44,12 | 377,243,233

BATCH_RAW_INFO | 363,3799,3209 | 364,1425,849 | 367,1794,1324 | 370,2747,2451 | 371,271,38 | 372,468,313 | 373,2227,2139 | 374,3711,3641 | 375,3312,3242 | 376,45,12 | 377,244,233

BATCH_RAW_INFO | 363,3800,3209 | 364,1426,849 | 367,1795,1324 | 370,2748,2451 | 371,272,38 | 372,469,313 | 373,2228,2139 | 374,3712,3641 | 375,3313,3242 | 376,46,12 | 377,245,233

BATCH_RAW_INFO | 363,3801,3209 | 364,1427,849 | 367,1796,1324 | 370,2749,2451 | 371,273,38 | 372,470,313 | 373,2229,2139 | 374,3713,3641 | 375,3314,3242 | 376,47,12 | 377,246,233

BATCH_RAW_INFO | 363,3802,3209 | 364,1428,849 | 367,1797,1324 | 370,2750,2451 | 371,274,38 | 372,471,313 | 373,2230,2139 | 374,3714,3641 | 375,3315,3242 | 376,48,12 | 377,247,233

BATCH_RAW_INFO | 363,3803,3209 | 364,1429,849 | 367,1798,1324 | 370,2751,2451 | 371,275,38 | 372,472,313 | 373,2231,2139 | 374,3715,3641 | 375,3316,3242 | 376,49,12 | 377,248,233

BATCH_RAW_INFO | 363,3804,3209 | 364,1430,849 | 367,1799,1324 | 370,2752,2451 | 371,276,38 | 372,473,313 | 373,2232,2139 | 374,3716,3641 | 375,3317,3242 | 376,50,12 | 377,249,233

BATCH_RAW_INFO | 363,3805,3209 | 364,1431,849 | 367,1800,1324 | 370,2753,2451 | 371,277,38 | 372,474,313 | 373,2233,2139 | 374,3717,3641 | 375,3318,3242 | 376,51,12 | 377,250,233

BATCH_RAW_INFO | 363,3806,3209 | 364,1432,849 | 367,1801,1324 | 370,2754,2451 | 371,278,38 | 372,475,313 | 373,2234,2139 | 374,3718,3641 | 375,3319,3242 | 376,52,12 | 377,251,233

BATCH_RAW_INFO | 363,3807,3209 | 364,1433,849 | 367,1802,1324 | 370,2755,2451 | 371,279,38 | 372,476,313 | 373,2235,2139 | 374,3719,3641 | 375,3320,3242 | 376,53,12 | 377,252,233

BATCH_RAW_INFO | 363,3808,3209 | 364,1434,849 | 367,1803,1324 | 370,2756,2451 | 371,280,38 | 372,477,313 | 373,2236,2139 | 374,3720,3641 | 375,3321,3242 | 376,54,12 | 377,253,233

BATCH_RAW_INFO | 378,1304,1303

BATCH_RAW_INFO | 363,3809,3209 | 364,1435,849 | 367,1804,1324 | 370,2757,2451 | 371,281,38 | 372,478,313 | 373,2237,2139 | 374,3721,3641 | 375,3322,3242 | 376,55,12 | 377,254,233 | 378,1305,1303

BATCH_RAW_INFO | 363,3810,3209 | 364,1436,849 | 367,1805,1324 | 370,2758,2451 | 371,282,38 | 372,479,313 | 373,2238,2139 | 374,3722,3641 | 375,3323,3242 | 376,56,12 | 377,255,233 | 378,1306,1303

BATCH_RAW_INFO | 363,3811,3209 | 364,1437,849 | 367,1806,1324 | 370,2759,2451 | 371,283,38 | 372,480,313 | 373,2239,2139 | 374,3723,3641 | 375,3324,3242 | 376,57,12 | 377,256,233 | 378,1307,1303

BATCH_RAW_INFO | 363,3812,3209 | 364,1438,849 | 367,1807,1324 | 370,2760,2451 | 371,284,38 | 372,481,313 | 373,2240,2139 | 374,3724,3641 | 375,3325,3242 | 376,58,12 | 377,257,233 | 378,1308,1303

BATCH_RAW_INFO | 363,3813,3209 | 364,1439,849 | 367,1808,1324 | 370,2761,2451 | 371,285,38 | 372,482,313 | 373,2241,2139 | 374,3725,3641 | 375,3326,3242 | 376,59,12 | 377,258,233 | 378,1309,1303

BATCH_RAW_INFO | 363,3814,3209 | 364,1440,849 | 367,1809,1324 | 370,2762,2451 | 371,286,38 | 372,483,313 | 373,2242,2139 | 374,3726,3641 | 375,3327,3242 | 376,60,12 | 377,259,233 | 378,1310,1303

BATCH_RAW_INFO | 363,3815,3209 | 364,1441,849 | 367,1810,1324 | 370,2763,2451 | 371,287,38 | 372,484,313 | 373,2243,2139 | 374,3727,3641 | 375,3328,3242 | 376,61,12 | 377,260,233 | 378,1311,1303

BATCH_RAW_INFO | 363,3816,3209 | 364,1442,849 | 367,1811,1324 | 370,2764,2451 | 371,288,38 | 372,485,313 | 373,2244,2139 | 374,3728,3641 | 375,3329,3242 | 376,62,12 | 377,261,233 | 378,1312,1303

BATCH_RAW_INFO | 363,3817,3209 | 364,1443,849 | 367,1812,1324 | 370,2765,2451 | 371,289,38 | 372,486,313 | 373,2245,2139 | 374,3729,3641 | 375,3330,3242 | 376,63,12 | 377,262,233 | 378,1313,1303

BATCH_RAW_INFO | 363,3818,3209 | 364,1444,849 | 367,1813,1324 | 370,2766,2451 | 371,290,38 | 372,487,313 | 373,2246,2139 | 374,3730,3641 | 375,3331,3242 | 376,64,12 | 377,263,233 | 378,1314,1303

BATCH_RAW_INFO | 363,3819,3209 | 364,1445,849 | 367,1814,1324 | 370,2767,2451 | 371,291,38 | 372,488,313 | 373,2247,2139 | 374,3731,3641 | 375,3332,3242 | 376,65,12 | 377,264,233 | 378,1315,1303

BATCH_RAW_INFO | 363,3820,3209 | 364,1446,849 | 367,1815,1324 | 370,2768,2451 | 371,292,38 | 372,489,313 | 373,2248,2139 | 374,3732,3641 | 375,3333,3242 | 376,66,12 | 377,265,233 | 378,1316,1303

BATCH_RAW_INFO | 363,3821,3209 | 364,1447,849 | 367,1816,1324 | 370,2769,2451 | 371,293,38 | 372,490,313 | 373,2249,2139 | 374,3733,3641 | 375,3334,3242 | 376,67,12 | 377,266,233 | 378,1317,1303

BATCH_RAW_INFO | 363,3822,3209 | 364,1448,849 | 367,1817,1324 | 370,2770,2451 | 371,294,38 | 372,491,313 | 373,2250,2139 | 374,3734,3641 | 375,3335,3242 | 376,68,12 | 377,267,233 | 378,1318,1303

BATCH_RAW_INFO | 363,3823,3209 | 364,1449,849 | 367,1818,1324 | 370,2771,2451 | 371,295,38 | 372,492,313 | 373,2251,2139 | 374,3735,3641 | 375,3336,3242 | 376,69,12 | 377,268,233 | 378,1319,1303

BATCH_RAW_INFO | 363,3824,3209 | 364,1450,849 | 367,1819,1324 | 370,2772,2451 | 371,296,38 | 372,493,313 | 373,2252,2139 | 374,3736,3641 | 375,3337,3242 | 376,70,12 | 377,269,233 | 378,1320,1303

BATCH_RAW_INFO | 363,3825,3209 | 364,1451,849 | 367,1820,1324 | 370,2773,2451 | 371,297,38 | 372,494,313 | 373,2253,2139 | 374,3737,3641 | 375,3338,3242 | 376,71,12 | 377,270,233 | 378,1321,1303

BATCH_RAW_INFO | 363,3826,3209 | 364,1452,849 | 367,1821,1324 | 370,2774,2451 | 371,298,38 | 372,495,313 | 373,2254,2139 | 374,3738,3641 | 375,3339,3242 | 376,72,12 | 377,271,233 | 378,1322,1303

BATCH_RAW_INFO | 363,3827,3209 | 364,1453,849 | 367,1822,1324 | 370,2775,2451 | 371,299,38 | 372,496,313 | 373,2255,2139 | 374,3739,3641 | 375,3340,3242 | 376,73,12 | 377,272,233 | 378,1323,1303

BATCH_RAW_INFO | 363,3828,3209 | 364,1454,849 | 367,1823,1324 | 370,2776,2451 | 371,300,38 | 372,497,313 | 373,2256,2139 | 374,3740,3641 | 375,3341,3242 | 376,74,12 | 377,273,233 | 378,1324,1303

BATCH_RAW_INFO | 363,3829,3209 | 364,1455,849 | 367,1824,1324 | 370,2777,2451 | 371,301,38 | 372,498,313 | 373,2257,2139 | 374,3741,3641 | 375,3342,3242 | 376,75,12 | 377,274,233 | 378,1325,1303

BATCH_RAW_INFO | 363,3830,3209 | 364,1456,849 | 367,1825,1324 | 370,2778,2451 | 371,302,38 | 372,499,313 | 373,2258,2139 | 374,3742,3641 | 375,3343,3242 | 376,76,12 | 377,275,233 | 378,1326,1303

BATCH_RAW_INFO | 363,3831,3209 | 364,1457,849 | 367,1826,1324 | 370,2779,2451 | 371,303,38 | 372,500,313 | 373,2259,2139 | 374,3743,3641 | 375,3344,3242 | 376,77,12 | 377,276,233 | 378,1327,1303

BATCH_RAW_INFO | 363,3832,3209 | 364,1458,849 | 367,1827,1324 | 370,2780,2451 | 371,304,38 | 372,501,313 | 373,2260,2139 | 374,3744,3641 | 375,3345,3242 | 376,78,12 | 377,277,233 | 378,1328,1303

BATCH_RAW_INFO | 363,3833,3209 | 364,1459,849 | 367,1828,1324 | 370,2781,2451 | 371,305,38 | 372,502,313 | 373,2261,2139 | 374,3745,3641 | 375,3346,3242 | 376,79,12 | 377,278,233 | 378,1329,1303

BATCH_RAW_INFO | 363,3834,3209 | 364,1460,849 | 367,1829,1324 | 370,2782,2451 | 371,306,38 | 372,503,313 | 373,2262,2139 | 374,3746,3641 | 375,3347,3242 | 376,80,12 | 377,279,233 | 378,1330,1303

BATCH_RAW_INFO | 363,3835,3209 | 364,1461,849 | 367,1830,1324 | 370,2783,2451 | 371,307,38 | 372,504,313 | 373,2263,2139 | 374,3747,3641 | 375,3348,3242 | 376,81,12 | 377,280,233 | 378,1331,1303

BATCH_RAW_INFO | 363,3836,3209 | 364,1462,849 | 367,1831,1324 | 370,2784,2451 | 371,308,38 | 372,505,313 | 373,2264,2139 | 374,3748,3641 | 375,3349,3242 | 376,82,12 | 377,281,233 | 378,1332,1303

BATCH_RAW_INFO | 363,3837,3209 | 364,1463,849 | 367,1832,1324 | 370,2785,2451 | 371,309,38 | 372,506,313 | 373,2265,2139 | 374,3749,3641 | 375,3350,3242 | 376,83,12 | 377,282,233 | 378,1333,1303

BATCH_RAW_INFO | 363,3838,3209 | 364,1464,849 | 367,1833,1324 | 370,2786,2451 | 371,310,38 | 372,507,313 | 373,2266,2139 | 374,3750,3641 | 375,3351,3242 | 376,84,12 | 377,283,233 | 378,1334,1303

BATCH_RAW_INFO | 363,3839,3209 | 364,1465,849 | 367,1834,1324 | 370,2787,2451 | 371,311,38 | 372,508,313 | 373,2267,2139 | 374,3751,3641 | 375,3352,3242 | 376,85,12 | 377,284,233 | 378,1335,1303

BATCH_RAW_INFO | 363,3840,3209 | 364,1466,849 | 367,1835,1324 | 370,2788,2451 | 371,312,38 | 372,509,313 | 373,2268,2139 | 374,3752,3641 | 375,3353,3242 | 376,86,12 | 377,285,233 | 378,1336,1303

BATCH_RAW_INFO | 363,3841,3209 | 364,1467,849 | 367,1836,1324 | 370,2789,2451 | 371,313,38 | 372,510,313 | 373,2269,2139 | 374,3753,3641 | 375,3354,3242 | 376,87,12 | 377,286,233 | 378,1337,1303

BATCH_RAW_INFO | 363,3842,3209 | 364,1468,849 | 367,1837,1324 | 370,2790,2451 | 371,314,38 | 372,511,313 | 373,2270,2139 | 374,3754,3641 | 375,3355,3242 | 376,88,12 | 377,287,233 | 378,1338,1303

BATCH_RAW_INFO | 363,3843,3209 | 364,1469,849 | 367,1838,1324 | 370,2791,2451 | 371,315,38 | 372,512,313 | 373,2271,2139 | 374,3755,3641 | 375,3356,3242 | 376,89,12 | 377,288,233 | 378,1339,1303

BATCH_RAW_INFO | 363,3844,3209 | 364,1470,849 | 367,1839,1324 | 370,2792,2451 | 371,316,38 | 372,513,313 | 373,2272,2139 | 374,3756,3641 | 375,3357,3242 | 376,90,12 | 377,289,233 | 378,1340,1303

BATCH_RAW_INFO | 363,3845,3209 | 364,1471,849 | 367,1840,1324 | 370,2793,2451 | 371,317,38 | 372,514,313 | 373,2273,2139 | 374,3757,3641 | 375,3358,3242 | 376,91,12 | 377,290,233 | 378,1341,1303

BATCH_RAW_INFO | 363,3846,3209 | 364,1472,849 | 367,1841,1324 | 370,2794,2451 | 371,318,38 | 372,515,313 | 373,2274,2139 | 374,3758,3641 | 375,3359,3242 | 376,92,12 | 377,291,233 | 378,1342,1303

BATCH_RAW_INFO | 363,3847,3209 | 364,1473,849 | 367,1842,1324 | 370,2795,2451 | 371,319,38 | 372,516,313 | 373,2275,2139 | 374,3759,3641 | 375,3360,3242 | 376,93,12 | 377,292,233 | 378,1343,1303

BATCH_RAW_INFO | 363,3848,3209 | 364,1474,849 | 367,1843,1324 | 370,2796,2451 | 371,320,38 | 372,517,313 | 373,2276,2139 | 374,3760,3641 | 375,3361,3242 | 376,94,12 | 377,293,233 | 378,1344,1303

BATCH_RAW_INFO | 363,3849,3209 | 364,1475,849 | 367,1844,1324 | 370,2797,2451 | 371,321,38 | 372,518,313 | 373,2277,2139 | 374,3761,3641 | 375,3362,3242 | 376,95,12 | 377,294,233 | 378,1345,1303

BATCH_RAW_INFO | 363,3850,3209 | 364,1476,849 | 367,1845,1324 | 370,2798,2451 | 371,322,38 | 372,519,313 | 373,2278,2139 | 374,3762,3641 | 375,3363,3242 | 376,96,12 | 377,295,233 | 378,1346,1303

BATCH_RAW_INFO | 363,3851,3209 | 364,1477,849 | 367,1846,1324 | 370,2799,2451 | 371,323,38 | 372,520,313 | 373,2279,2139 | 374,3763,3641 | 375,3364,3242 | 376,97,12 | 377,296,233 | 378,1347,1303

BATCH_RAW_INFO | 363,3852,3209 | 364,1478,849 | 367,1847,1324 | 370,2800,2451 | 371,324,38 | 372,521,313 | 373,2280,2139 | 374,3764,3641 | 375,3365,3242 | 376,98,12 | 377,297,233 | 378,1348,1303

BATCH_RAW_INFO | 363,3853,3209 | 364,1479,849 | 367,1848,1324 | 370,2801,2451 | 371,325,38 | 372,522,313 | 373,2281,2139 | 374,3765,3641 | 375,3366,3242 | 376,99,12 | 377,298,233 | 378,1349,1303

BATCH_RAW_INFO | 363,3854,3209 | 364,1480,849 | 367,1849,1324 | 370,2802,2451 | 371,326,38 | 372,523,313 | 373,2282,2139 | 374,3766,3641 | 375,3367,3242 | 376,100,12 | 377,299,233 | 378,1350,1303

BATCH_RAW_INFO | 363,3855,3209 | 364,1481,849 | 367,1850,1324 | 370,2803,2451 | 371,327,38 | 372,524,313 | 373,2283,2139 | 374,3767,3641 | 375,3368,3242 | 376,101,12 | 377,300,233 | 378,1351,1303

BATCH_RAW_INFO | 363,3856,3209 | 364,1482,849 | 367,1851,1324 | 370,2804,2451 | 371,328,38 | 372,525,313 | 373,2284,2139 | 374,3768,3641 | 375,3369,3242 | 376,102,12 | 377,301,233 | 378,1352,1303

BATCH_RAW_INFO | 363,3857,3209 | 364,1483,849 | 367,1852,1324 | 370,2805,2451 | 371,329,38 | 372,526,313 | 373,2285,2139 | 374,3769,3641 | 375,3370,3242 | 376,103,12 | 377,302,233 | 378,1353,1303

BATCH_RAW_INFO | 363,3858,3209 | 364,1484,849 | 367,1853,1324 | 370,2806,2451 | 371,330,38 | 372,527,313 | 373,2286,2139 | 374,3770,3641 | 375,3371,3242 | 376,104,12 | 377,303,233 | 378,1354,1303

BATCH_RAW_INFO | 363,3859,3209 | 364,1485,849 | 367,1854,1324 | 370,2807,2451 | 371,331,38 | 372,528,313 | 373,2287,2139 | 374,3771,3641 | 375,3372,3242 | 376,105,12 | 377,304,233 | 378,1355,1303

BATCH_RAW_INFO | 363,3860,3209 | 364,1486,849 | 367,1855,1324 | 370,2808,2451 | 371,332,38 | 372,529,313 | 373,2288,2139 | 374,3772,3641 | 375,3373,3242 | 376,106,12 | 377,305,233 | 378,1356,1303

BATCH_RAW_INFO | 363,3861,3209 | 364,1487,849 | 367,1856,1324 | 370,2809,2451 | 371,333,38 | 372,530,313 | 373,2289,2139 | 374,3773,3641 | 375,3374,3242 | 376,107,12 | 377,306,233 | 378,1357,1303

BATCH_RAW_INFO | 363,3862,3209 | 364,1488,849 | 367,1857,1324 | 370,2810,2451 | 371,334,38 | 372,531,313 | 373,2290,2139 | 374,3774,3641 | 375,3375,3242 | 376,108,12 | 377,307,233 | 378,1358,1303

BATCH_RAW_INFO | 363,3863,3209 | 364,1489,849 | 367,1858,1324 | 370,2811,2451 | 371,335,38 | 372,532,313 | 373,2291,2139 | 374,3775,3641 | 375,3376,3242 | 376,109,12 | 377,308,233 | 378,1359,1303

BATCH_RAW_INFO | 363,3864,3209 | 364,1490,849 | 367,1859,1324 | 370,2812,2451 | 371,336,38 | 372,533,313 | 373,2292,2139 | 374,3776,3641 | 375,3377,3242 | 376,110,12 | 377,309,233 | 378,1360,1303

BATCH_RAW_INFO | 363,3865,3209 | 364,1491,849 | 367,1860,1324 | 370,2813,2451 | 371,337,38 | 372,534,313 | 373,2293,2139 | 374,3777,3641 | 375,3378,3242 | 376,111,12 | 377,310,233 | 378,1361,1303

BATCH_RAW_INFO | 363,3866,3209 | 364,1492,849 | 367,1861,1324 | 370,2814,2451 | 371,338,38 | 372,535,313 | 373,2294,2139 | 374,3778,3641 | 375,3379,3242 | 376,112,12 | 377,311,233 | 378,1362,1303

BATCH_RAW_INFO | 363,3867,3209 | 364,1493,849 | 367,1862,1324 | 370,2815,2451 | 371,339,38 | 372,536,313 | 373,2295,2139 | 374,3779,3641 | 375,3380,3242 | 376,113,12 | 377,312,233 | 378,1363,1303

BATCH_RAW_INFO | 363,3868,3209 | 364,1494,849 | 367,1863,1324 | 370,2816,2451 | 371,340,38 | 372,537,313 | 373,2296,2139 | 374,3780,3641 | 375,3381,3242 | 376,114,12 | 377,313,233 | 378,1364,1303

BATCH_RAW_INFO | 363,3869,3209 | 364,1495,849 | 367,1864,1324 | 370,2817,2451 | 371,341,38 | 372,538,313 | 373,2297,2139 | 374,3781,3641 | 375,3382,3242 | 376,115,12 | 377,314,233 | 378,1365,1303

BATCH_RAW_INFO | 363,3870,3209 | 364,1496,849 | 367,1865,1324 | 370,2818,2451 | 371,342,38 | 372,539,313 | 373,2298,2139 | 374,3782,3641 | 375,3383,3242 | 376,116,12 | 377,315,233 | 378,1366,1303

BATCH_RAW_INFO | 363,3871,3209 | 364,1497,849 | 367,1866,1324 | 370,2819,2451 | 371,343,38 | 372,540,313 | 373,2299,2139 | 374,3783,3641 | 375,3384,3242 | 376,117,12 | 377,316,233 | 378,1367,1303

BATCH_RAW_INFO | 363,3872,3209 | 364,1498,849 | 367,1867,1324 | 370,2820,2451 | 371,344,38 | 372,541,313 | 373,2300,2139 | 374,3784,3641 | 375,3385,3242 | 376,118,12 | 377,317,233 | 378,1368,1303

BATCH_RAW_INFO | 363,3873,3209 | 364,1499,849 | 367,1868,1324 | 370,2821,2451 | 371,345,38 | 372,542,313 | 373,2301,2139 | 374,3785,3641 | 375,3386,3242 | 376,119,12 | 377,318,233 | 378,1369,1303

BATCH_RAW_INFO | 363,3874,3209 | 364,1500,849 | 367,1869,1324 | 370,2822,2451 | 371,346,38 | 372,543,313 | 373,2302,2139 | 374,3786,3641 | 375,3387,3242 | 376,120,12 | 377,319,233 | 378,1370,1303

BATCH_RAW_INFO | 363,3875,3209 | 364,1501,849 | 367,1870,1324 | 370,2823,2451 | 371,347,38 | 372,544,313 | 373,2303,2139 | 374,3787,3641 | 375,3388,3242 | 376,121,12 | 377,320,233 | 378,1371,1303

BATCH_RAW_INFO | 363,3876,3209 | 364,1502,849 | 367,1871,1324 | 370,2824,2451 | 371,348,38 | 372,545,313 | 373,2304,2139 | 374,3788,3641 | 375,3389,3242 | 376,122,12 | 377,321,233 | 378,1372,1303

BATCH_RAW_INFO | 363,3877,3209 | 364,1503,849 | 367,1872,1324 | 370,2825,2451 | 371,349,38 | 372,546,313 | 373,2305,2139 | 374,3789,3641 | 375,3390,3242 | 376,123,12 | 377,322,233 | 378,1373,1303

BATCH_RAW_INFO | 363,3878,3209 | 364,1504,849 | 367,1873,1324 | 370,2826,2451 | 371,350,38 | 372,547,313 | 373,2306,2139 | 374,3790,3641 | 375,3391,3242 | 376,124,12 | 377,323,233 | 378,1374,1303

BATCH_RAW_INFO | 363,3879,3209 | 364,1505,849 | 367,1874,1324 | 370,2827,2451 | 371,351,38 | 372,548,313 | 373,2307,2139 | 374,3791,3641 | 375,3392,3242 | 376,125,12 | 377,324,233 | 378,1375,1303

BATCH_RAW_INFO | 363,3880,3209 | 364,1506,849 | 367,1875,1324 | 370,2828,2451 | 371,352,38 | 372,549,313 | 373,2308,2139 | 374,3792,3641 | 375,3393,3242 | 376,126,12 | 377,325,233 | 378,1376,1303

BATCH_RAW_INFO | 363,3881,3209 | 364,1507,849 | 367,1876,1324 | 370,2829,2451 | 371,353,38 | 372,550,313 | 373,2309,2139 | 374,3793,3641 | 375,3394,3242 | 376,127,12 | 377,326,233 | 378,1377,1303

BATCH_RAW_INFO | 363,3882,3209 | 364,1508,849 | 367,1877,1324 | 370,2830,2451 | 371,354,38 | 372,551,313 | 373,2310,2139 | 374,3794,3641 | 375,3395,3242 | 376,128,12 | 377,327,233 | 378,1378,1303

BATCH_RAW_INFO | 363,3883,3209 | 364,1509,849 | 367,1878,1324 | 370,2831,2451 | 371,355,38 | 372,552,313 | 373,2311,2139 | 374,3795,3641 | 375,3396,3242 | 376,129,12 | 377,328,233 | 378,1379,1303

BATCH_RAW_INFO | 363,3884,3209 | 364,1510,849 | 367,1879,1324 | 370,2832,2451 | 371,356,38 | 372,553,313 | 373,2312,2139 | 374,3796,3641 | 375,3397,3242 | 376,130,12 | 377,329,233 | 378,1380,1303

BATCH_RAW_INFO | 363,3885,3209 | 364,1511,849 | 367,1880,1324 | 370,2833,2451 | 371,357,38 | 372,554,313 | 373,2313,2139 | 374,3797,3641 | 375,3398,3242 | 376,131,12 | 377,330,233 | 378,1381,1303

BATCH_RAW_INFO | 363,3886,3209 | 364,1512,849 | 367,1881,1324 | 370,2834,2451 | 371,358,38 | 372,555,313 | 373,2314,2139 | 374,3798,3641 | 375,3399,3242 | 376,132,12 | 377,331,233 | 378,1382,1303

BATCH_RAW_INFO | 363,3887,3209 | 364,1513,849 | 367,1882,1324 | 370,2835,2451 | 371,359,38 | 372,556,313 | 373,2315,2139 | 374,3799,3641 | 375,3400,3242 | 376,133,12 | 377,332,233 | 378,1383,1303

BATCH_RAW_INFO | 363,3888,3209 | 364,1514,849 | 367,1883,1324 | 370,2836,2451 | 371,360,38 | 372,557,313 | 373,2316,2139 | 374,3800,3641 | 375,3401,3242 | 376,134,12 | 377,333,233 | 378,1384,1303

BATCH_RAW_INFO | 363,3889,3209 | 364,1515,849 | 367,1884,1324 | 370,2837,2451 | 371,361,38 | 372,558,313 | 373,2317,2139 | 374,3801,3641 | 375,3402,3242 | 376,135,12 | 377,334,233 | 378,1385,1303

BATCH_RAW_INFO | 363,3890,3209 | 364,1516,849 | 367,1885,1324 | 370,2838,2451 | 371,362,38 | 372,559,313 | 373,2318,2139 | 374,3802,3641 | 375,3403,3242 | 376,136,12 | 377,335,233 | 378,1386,1303

BATCH_RAW_INFO | 363,3891,3209 | 364,1517,849 | 367,1886,1324 | 370,2839,2451 | 371,363,38 | 372,560,313 | 373,2319,2139 | 374,3803,3641 | 375,3404,3242 | 376,137,12 | 377,336,233 | 378,1387,1303

BATCH_RAW_INFO | 363,3892,3209 | 364,1518,849 | 367,1887,1324 | 370,2840,2451 | 371,364,38 | 372,561,313 | 373,2320,2139 | 374,3804,3641 | 375,3405,3242 | 376,138,12 | 377,337,233 | 378,1388,1303

BATCH_RAW_INFO | 363,3893,3209 | 364,1519,849 | 367,1888,1324 | 370,2841,2451 | 371,365,38 | 372,562,313 | 373,2321,2139 | 374,3805,3641 | 375,3406,3242 | 376,139,12 | 377,338,233 | 378,1389,1303

BATCH_RAW_INFO | 363,3894,3209 | 364,1520,849 | 367,1889,1324 | 370,2842,2451 | 371,366,38 | 372,563,313 | 373,2322,2139 | 374,3806,3641 | 375,3407,3242 | 376,140,12 | 377,339,233 | 378,1390,1303

BATCH_RAW_INFO | 363,3895,3209 | 364,1521,849 | 367,1890,1324 | 370,2843,2451 | 371,367,38 | 372,564,313 | 373,2323,2139 | 374,3807,3641 | 375,3408,3242 | 376,141,12 | 377,340,233 | 378,1391,1303

BATCH_RAW_INFO | 363,3896,3209 | 364,1522,849 | 367,1891,1324 | 370,2844,2451 | 371,368,38 | 372,565,313 | 373,2324,2139 | 374,3808,3641 | 375,3409,3242 | 376,142,12 | 377,341,233 | 378,1392,1303

BATCH_RAW_INFO | 363,3897,3209 | 364,1523,849 | 367,1892,1324 | 370,2845,2451 | 371,369,38 | 372,566,313 | 373,2325,2139 | 374,3809,3641 | 375,3410,3242 | 376,143,12 | 377,342,233 | 378,1393,1303

BATCH_RAW_INFO | 363,3898,3209 | 364,1524,849 | 367,1893,1324 | 370,2846,2451 | 371,370,38 | 372,567,313 | 373,2326,2139 | 374,3810,3641 | 375,3411,3242 | 376,144,12 | 377,343,233 | 378,1394,1303

BATCH_RAW_INFO | 363,3899,3209 | 364,1525,849 | 367,1894,1324 | 370,2847,2451 | 371,371,38 | 372,568,313 | 373,2327,2139 | 374,3811,3641 | 375,3412,3242 | 376,145,12 | 377,344,233 | 378,1395,1303

BATCH_RAW_INFO | 363,3900,3209 | 364,1526,849 | 367,1895,1324 | 370,2848,2451 | 371,372,38 | 372,569,313 | 373,2328,2139 | 374,3812,3641 | 375,3413,3242 | 376,146,12 | 377,345,233 | 378,1396,1303

BATCH_RAW_INFO | 363,3901,3209 | 364,1527,849 | 367,1896,1324 | 370,2849,2451 | 371,373,38 | 372,570,313 | 373,2329,2139 | 374,3813,3641 | 375,3414,3242 | 376,147,12 | 377,346,233 | 378,1397,1303

BATCH_RAW_INFO | 363,3902,3209 | 364,1528,849 | 367,1897,1324 | 370,2850,2451 | 371,374,38 | 372,571,313 | 373,2330,2139 | 374,3814,3641 | 375,3415,3242 | 376,148,12 | 377,347,233 | 378,1398,1303

BATCH_RAW_INFO | 363,3903,3209 | 364,1529,849 | 367,1898,1324 | 370,2851,2451 | 371,375,38 | 372,572,313 | 373,2331,2139 | 374,3815,3641 | 375,3416,3242 | 376,149,12 | 377,348,233 | 378,1399,1303

BATCH_RAW_INFO | 363,3904,3209 | 364,1530,849 | 367,1899,1324 | 370,2852,2451 | 371,376,38 | 372,573,313 | 373,2332,2139 | 374,3816,3641 | 375,3417,3242 | 376,150,12 | 377,349,233 | 378,1400,1303

BATCH_RAW_INFO | 379,2117,2116

BATCH_RAW_INFO | 363,3905,3209 | 364,1531,849 | 367,1900,1324 | 370,2853,2451 | 371,377,38 | 372,574,313 | 373,2333,2139 | 374,3817,3641 | 375,3418,3242 | 376,151,12 | 377,350,233 | 378,1401,1303 | 379,2118,2116

BATCH_RAW_INFO | 363,3906,3209 | 364,1532,849 | 367,1901,1324 | 370,2854,2451 | 371,378,38 | 372,575,313 | 373,2334,2139 | 374,3818,3641 | 375,3419,3242 | 376,152,12 | 377,351,233 | 378,1402,1303 | 379,2119,2116

BATCH_RAW_INFO | 363,3907,3209 | 364,1533,849 | 367,1902,1324 | 370,2855,2451 | 371,379,38 | 372,576,313 | 373,2335,2139 | 374,3819,3641 | 375,3420,3242 | 376,153,12 | 377,352,233 | 378,1403,1303 | 379,2120,2116

BATCH_RAW_INFO | 363,3908,3209 | 364,1534,849 | 367,1903,1324 | 370,2856,2451 | 371,380,38 | 372,577,313 | 373,2336,2139 | 374,3820,3641 | 375,3421,3242 | 376,154,12 | 377,353,233 | 378,1404,1303 | 379,2121,2116

BATCH_RAW_INFO | 363,3909,3209 | 364,1535,849 | 367,1904,1324 | 370,2857,2451 | 371,381,38 | 372,578,313 | 373,2337,2139 | 374,3821,3641 | 375,3422,3242 | 376,155,12 | 377,354,233 | 378,1405,1303 | 379,2122,2116

BATCH_RAW_INFO | 363,3910,3209 | 364,1536,849 | 367,1905,1324 | 370,2858,2451 | 371,382,38 | 372,579,313 | 373,2338,2139 | 374,3822,3641 | 375,3423,3242 | 376,156,12 | 377,355,233 | 378,1406,1303 | 379,2123,2116

BATCH_RAW_INFO | 363,3911,3209 | 364,1537,849 | 367,1906,1324 | 370,2859,2451 | 371,383,38 | 372,580,313 | 373,2339,2139 | 374,3823,3641 | 375,3424,3242 | 376,157,12 | 377,356,233 | 378,1407,1303 | 379,2124,2116

BATCH_RAW_INFO | 363,3912,3209 | 364,1538,849 | 367,1907,1324 | 370,2860,2451 | 371,384,38 | 372,581,313 | 373,2340,2139 | 374,3824,3641 | 375,3425,3242 | 376,158,12 | 377,357,233 | 378,1408,1303 | 379,2125,2116

BATCH_RAW_INFO | 363,3913,3209 | 364,1539,849 | 367,1908,1324 | 370,2861,2451 | 371,385,38 | 372,582,313 | 373,2341,2139 | 374,3825,3641 | 375,3426,3242 | 376,159,12 | 377,358,233 | 378,1409,1303 | 379,2126,2116

BATCH_RAW_INFO | 363,3914,3209 | 364,1540,849 | 367,1909,1324 | 370,2862,2451 | 371,386,38 | 372,583,313 | 373,2342,2139 | 374,3826,3641 | 375,3427,3242 | 376,160,12 | 377,359,233 | 378,1410,1303 | 379,2127,2116

BATCH_RAW_INFO | 363,3915,3209 | 364,1541,849 | 367,1910,1324 | 370,2863,2451 | 371,387,38 | 372,584,313 | 373,2343,2139 | 374,3827,3641 | 375,3428,3242 | 376,161,12 | 377,360,233 | 379,2128,2116

BATCH_RAW_INFO | 363,3916,3209 | 364,1542,849 | 367,1911,1324 | 370,2864,2451 | 371,388,38 | 372,585,313 | 373,2344,2139 | 374,3828,3641 | 375,3429,3242 | 376,162,12 | 377,361,233 | 379,2129,2116

BATCH_RAW_INFO | 363,3917,3209 | 364,1543,849 | 367,1912,1324 | 370,2865,2451 | 371,389,38 | 372,586,313 | 373,2345,2139 | 374,3829,3641 | 375,3430,3242 | 376,163,12 | 377,362,233 | 379,2130,2116

BATCH_RAW_INFO | 363,3918,3209 | 364,1544,849 | 367,1913,1324 | 370,2866,2451 | 371,390,38 | 372,587,313 | 373,2346,2139 | 374,3830,3641 | 375,3431,3242 | 376,164,12 | 377,363,233 | 379,2131,2116

BATCH_RAW_INFO | 363,3919,3209 | 364,1545,849 | 367,1914,1324 | 370,2867,2451 | 371,391,38 | 372,588,313 | 373,2347,2139 | 374,3831,3641 | 375,3432,3242 | 376,165,12 | 377,364,233 | 379,2132,2116

BATCH_RAW_INFO | 363,3920,3209 | 364,1546,849 | 367,1915,1324 | 370,2868,2451 | 371,392,38 | 372,589,313 | 373,2348,2139 | 374,3832,3641 | 375,3433,3242 | 376,166,12 | 377,365,233 | 379,2133,2116

BATCH_RAW_INFO | 363,3921,3209 | 364,1547,849 | 367,1916,1324 | 370,2869,2451 | 371,393,38 | 372,590,313 | 373,2349,2139 | 374,3833,3641 | 375,3434,3242 | 376,167,12 | 377,366,233 | 379,2134,2116

BATCH_RAW_INFO | 363,3922,3209 | 364,1548,849 | 367,1917,1324 | 370,2870,2451 | 371,394,38 | 372,591,313 | 373,2350,2139 | 374,3834,3641 | 375,3435,3242 | 376,168,12 | 377,367,233 | 379,2135,2116

BATCH_RAW_INFO | 363,3923,3209 | 364,1549,849 | 367,1918,1324 | 370,2871,2451 | 371,395,38 | 372,592,313 | 373,2351,2139 | 374,3835,3641 | 375,3436,3242 | 376,169,12 | 377,368,233 | 379,2136,2116

BATCH_RAW_INFO | 363,3924,3209 | 364,1550,849 | 367,1919,1324 | 370,2872,2451 | 371,396,38 | 372,593,313 | 373,2352,2139 | 374,3836,3641 | 375,3437,3242 | 376,170,12 | 377,369,233 | 379,2137,2116

BATCH_RAW_INFO | 363,3925,3209 | 364,1551,849 | 367,1920,1324 | 370,2873,2451 | 371,397,38 | 372,594,313 | 373,2353,2139 | 374,3837,3641 | 375,3438,3242 | 376,171,12 | 377,370,233 | 379,2138,2116

BATCH_RAW_INFO | 363,3926,3209 | 364,1552,849 | 367,1921,1324 | 370,2874,2451 | 371,398,38 | 372,595,313 | 373,2354,2139 | 374,3838,3641 | 375,3439,3242 | 376,172,12 | 377,371,233 | 379,2139,2116

BATCH_RAW_INFO | 363,3927,3209 | 364,1553,849 | 367,1922,1324 | 370,2875,2451 | 371,399,38 | 372,596,313 | 373,2355,2139 | 374,3839,3641 | 375,3440,3242 | 376,173,12 | 377,372,233 | 379,2140,2116

BATCH_RAW_INFO | 363,3928,3209 | 364,1554,849 | 367,1923,1324 | 370,2876,2451 | 371,400,38 | 372,597,313 | 373,2356,2139 | 374,3840,3641 | 375,3441,3242 | 376,174,12 | 377,373,233 | 379,2141,2116

BATCH_RAW_INFO | 363,3929,3209 | 364,1555,849 | 367,1924,1324 | 370,2877,2451 | 371,401,38 | 372,598,313 | 373,2357,2139 | 374,3841,3641 | 375,3442,3242 | 376,175,12 | 377,374,233 | 379,2142,2116

BATCH_RAW_INFO | 363,3930,3209 | 364,1556,849 | 367,1925,1324 | 370,2878,2451 | 371,402,38 | 372,599,313 | 373,2358,2139 | 374,3842,3641 | 375,3443,3242 | 376,176,12 | 377,375,233 | 379,2143,2116

BATCH_RAW_INFO | 363,3931,3209 | 364,1557,849 | 367,1926,1324 | 370,2879,2451 | 371,403,38 | 372,600,313 | 373,2359,2139 | 374,3843,3641 | 375,3444,3242 | 376,177,12 | 377,376,233 | 379,2144,2116

BATCH_RAW_INFO | 363,3932,3209 | 364,1558,849 | 367,1927,1324 | 370,2880,2451 | 371,404,38 | 372,601,313 | 373,2360,2139 | 374,3844,3641 | 375,3445,3242 | 376,178,12 | 377,377,233 | 379,2145,2116

BATCH_RAW_INFO | 363,3933,3209 | 364,1559,849 | 367,1928,1324 | 370,2881,2451 | 371,405,38 | 372,602,313 | 373,2361,2139 | 374,3845,3641 | 375,3446,3242 | 376,179,12 | 377,378,233 | 379,2146,2116

BATCH_RAW_INFO | 363,3934,3209 | 364,1560,849 | 367,1929,1324 | 370,2882,2451 | 371,406,38 | 372,603,313 | 373,2362,2139 | 374,3846,3641 | 375,3447,3242 | 376,180,12 | 377,379,233 | 379,2147,2116

BATCH_RAW_INFO | 363,3935,3209 | 364,1561,849 | 370,2883,2451 | 371,407,38 | 372,604,313 | 373,2363,2139 | 374,3847,3641 | 375,3448,3242 | 376,181,12 | 377,380,233 | 379,2148,2116

BATCH_RAW_INFO | 363,3936,3209 | 364,1562,849 | 370,2884,2451 | 371,408,38 | 372,605,313 | 373,2364,2139 | 374,3848,3641 | 375,3449,3242 | 376,182,12 | 377,381,233 | 379,2149,2116

BATCH_RAW_INFO | 363,3937,3209 | 364,1563,849 | 370,2885,2451 | 371,409,38 | 372,606,313 | 373,2365,2139 | 374,3849,3641 | 375,3450,3242 | 376,183,12 | 377,382,233 | 379,2150,2116

BATCH_RAW_INFO | 363,3938,3209 | 364,1564,849 | 370,2886,2451 | 371,410,38 | 372,607,313 | 373,2366,2139 | 374,3850,3641 | 375,3451,3242 | 376,184,12 | 377,383,233 | 379,2151,2116

BATCH_RAW_INFO | 363,3939,3209 | 364,1565,849 | 370,2887,2451 | 371,411,38 | 372,608,313 | 373,2367,2139 | 374,3851,3641 | 375,3452,3242 | 376,185,12 | 377,384,233 | 379,2152,2116

BATCH_RAW_INFO | 363,3940,3209 | 364,1566,849 | 370,2888,2451 | 371,412,38 | 372,609,313 | 373,2368,2139 | 374,3852,3641 | 375,3453,3242 | 376,186,12 | 377,385,233 | 379,2153,2116

BATCH_RAW_INFO | 363,3941,3209 | 364,1567,849 | 370,2889,2451 | 371,413,38 | 372,610,313 | 373,2369,2139 | 374,3853,3641 | 375,3454,3242 | 376,187,12 | 377,386,233 | 379,2154,2116

BATCH_RAW_INFO | 363,3942,3209 | 364,1568,849 | 370,2890,2451 | 371,414,38 | 372,611,313 | 373,2370,2139 | 374,3854,3641 | 375,3455,3242 | 376,188,12 | 377,387,233 | 379,2155,2116

BATCH_RAW_INFO | 363,3943,3209 | 364,1569,849 | 370,2891,2451 | 371,415,38 | 372,612,313 | 373,2371,2139 | 374,3855,3641 | 375,3456,3242 | 376,189,12 | 377,388,233 | 379,2156,2116

BATCH_RAW_INFO | 363,3944,3209 | 364,1570,849 | 370,2892,2451 | 371,416,38 | 372,613,313 | 373,2372,2139 | 374,3856,3641 | 375,3457,3242 | 376,190,12 | 377,389,233 | 379,2157,2116

BATCH_RAW_INFO | 363,3945,3209 | 364,1571,849 | 370,2893,2451 | 371,417,38 | 372,614,313 | 373,2373,2139 | 374,3857,3641 | 375,3458,3242 | 376,191,12 | 377,390,233 | 379,2158,2116

BATCH_RAW_INFO | 363,3946,3209 | 364,1572,849 | 370,2894,2451 | 371,418,38 | 372,615,313 | 373,2374,2139 | 374,3858,3641 | 375,3459,3242 | 376,192,12 | 377,391,233 | 379,2159,2116

BATCH_RAW_INFO | 363,3947,3209 | 364,1573,849 | 370,2895,2451 | 371,419,38 | 372,616,313 | 373,2375,2139 | 374,3859,3641 | 375,3460,3242 | 376,193,12 | 377,392,233 | 379,2160,2116

BATCH_RAW_INFO | 363,3948,3209 | 364,1574,849 | 370,2896,2451 | 371,420,38 | 372,617,313 | 373,2376,2139 | 374,3860,3641 | 375,3461,3242 | 376,194,12 | 377,393,233 | 379,2161,2116

BATCH_RAW_INFO | 363,3949,3209 | 364,1575,849 | 370,2897,2451 | 371,421,38 | 372,618,313 | 373,2377,2139 | 374,3861,3641 | 375,3462,3242 | 376,195,12 | 377,394,233 | 379,2162,2116

BATCH_RAW_INFO | 363,3950,3209 | 364,1576,849 | 370,2898,2451 | 371,422,38 | 372,619,313 | 373,2378,2139 | 374,3862,3641 | 375,3463,3242 | 376,196,12 | 377,395,233 | 379,2163,2116

BATCH_RAW_INFO | 363,3951,3209 | 364,1577,849 | 370,2899,2451 | 371,423,38 | 372,620,313 | 373,2379,2139 | 374,3863,3641 | 375,3464,3242 | 376,197,12 | 377,396,233 | 379,2164,2116

BATCH_RAW_INFO | 363,3952,3209 | 364,1578,849 | 370,2900,2451 | 371,424,38 | 372,621,313 | 373,2380,2139 | 374,3864,3641 | 375,3465,3242 | 376,198,12 | 377,397,233 | 379,2165,2116

BATCH_RAW_INFO | 363,3953,3209 | 364,1579,849 | 370,2901,2451 | 371,425,38 | 372,622,313 | 373,2381,2139 | 374,3865,3641 | 375,3466,3242 | 376,199,12 | 377,398,233 | 379,2166,2116

BATCH_RAW_INFO | 363,3954,3209 | 364,1580,849 | 370,2902,2451 | 371,426,38 | 372,623,313 | 373,2382,2139 | 374,3866,3641 | 375,3467,3242 | 376,200,12 | 377,399,233 | 379,2167,2116

BATCH_RAW_INFO | 363,3955,3209 | 364,1581,849 | 370,2903,2451 | 371,427,38 | 372,624,313 | 373,2383,2139 | 374,3867,3641 | 375,3468,3242 | 377,400,233 | 379,2168,2116

BATCH_RAW_INFO | 363,3956,3209 | 364,1582,849 | 370,2904,2451 | 371,428,38 | 372,625,313 | 373,2384,2139 | 374,3868,3641 | 375,3469,3242 | 377,401,233 | 379,2169,2116

BATCH_RAW_INFO | 363,3957,3209 | 364,1583,849 | 370,2905,2451 | 371,429,38 | 372,626,313 | 373,2385,2139 | 374,3869,3641 | 375,3470,3242 | 377,402,233 | 379,2170,2116

BATCH_RAW_INFO | 363,3958,3209 | 364,1584,849 | 370,2906,2451 | 371,430,38 | 372,627,313 | 373,2386,2139 | 374,3870,3641 | 375,3471,3242 | 377,403,233 | 379,2171,2116

BATCH_RAW_INFO | 363,3959,3209 | 364,1585,849 | 370,2907,2451 | 371,431,38 | 372,628,313 | 373,2387,2139 | 374,3871,3641 | 375,3472,3242 | 377,404,233 | 379,2172,2116

BATCH_RAW_INFO | 363,3960,3209 | 364,1586,849 | 370,2908,2451 | 371,432,38 | 372,629,313 | 373,2388,2139 | 374,3872,3641 | 375,3473,3242 | 377,405,233 | 379,2173,2116

BATCH_RAW_INFO | 363,3961,3209 | 364,1587,849 | 370,2909,2451 | 371,433,38 | 372,630,313 | 373,2389,2139 | 374,3873,3641 | 375,3474,3242 | 377,406,233 | 379,2174,2116

BATCH_RAW_INFO | 363,3962,3209 | 364,1588,849 | 370,2910,2451 | 371,434,38 | 372,631,313 | 373,2390,2139 | 374,3874,3641 | 375,3475,3242 | 377,407,233 | 379,2175,2116

BATCH_RAW_INFO | 363,3963,3209 | 364,1589,849 | 370,2911,2451 | 371,435,38 | 372,632,313 | 373,2391,2139 | 374,3875,3641 | 375,3476,3242 | 377,408,233 | 379,2176,2116

BATCH_RAW_INFO | 380,1713,1712

BATCH_RAW_INFO | 363,3964,3209 | 364,1590,849 | 370,2912,2451 | 371,436,38 | 372,633,313 | 373,2392,2139 | 374,3876,3641 | 375,3477,3242 | 377,409,233 | 379,2177,2116 | 380,1714,1712

BATCH_RAW_INFO | 363,3965,3209 | 364,1591,849 | 370,2913,2451 | 371,437,38 | 372,634,313 | 373,2393,2139 | 374,3877,3641 | 375,3478,3242 | 377,410,233 | 379,2178,2116 | 380,1715,1712

BATCH_RAW_INFO | 363,3966,3209 | 364,1592,849 | 370,2914,2451 | 371,438,38 | 372,635,313 | 373,2394,2139 | 374,3878,3641 | 375,3479,3242 | 377,411,233 | 379,2179,2116 | 380,1716,1712

BATCH_RAW_INFO | 363,3967,3209 | 364,1593,849 | 370,2915,2451 | 371,439,38 | 372,636,313 | 373,2395,2139 | 374,3879,3641 | 375,3480,3242 | 377,412,233 | 379,2180,2116 | 380,1717,1712

BATCH_RAW_INFO | 363,3968,3209 | 364,1594,849 | 370,2916,2451 | 371,440,38 | 372,637,313 | 373,2396,2139 | 374,3880,3641 | 375,3481,3242 | 377,413,233 | 379,2181,2116 | 380,1718,1712

BATCH_RAW_INFO | 363,3969,3209 | 364,1595,849 | 370,2917,2451 | 371,441,38 | 372,638,313 | 373,2397,2139 | 374,3881,3641 | 375,3482,3242 | 377,414,233 | 379,2182,2116 | 380,1719,1712

BATCH_RAW_INFO | 363,3970,3209 | 364,1596,849 | 370,2918,2451 | 371,442,38 | 372,639,313 | 373,2398,2139 | 374,3882,3641 | 375,3483,3242 | 377,415,233 | 379,2183,2116 | 380,1720,1712

BATCH_RAW_INFO | 363,3971,3209 | 364,1597,849 | 370,2919,2451 | 371,443,38 | 372,640,313 | 373,2399,2139 | 374,3883,3641 | 375,3484,3242 | 377,416,233 | 379,2184,2116 | 380,1721,1712

BATCH_RAW_INFO | 363,3972,3209 | 364,1598,849 | 370,2920,2451 | 371,444,38 | 372,641,313 | 373,2400,2139 | 374,3884,3641 | 375,3485,3242 | 377,417,233 | 379,2185,2116 | 380,1722,1712

BATCH_RAW_INFO | 363,3973,3209 | 364,1599,849 | 370,2921,2451 | 371,445,38 | 372,642,313 | 373,2401,2139 | 374,3885,3641 | 375,3486,3242 | 377,418,233 | 379,2186,2116 | 380,1723,1712

BATCH_RAW_INFO | 363,3974,3209 | 364,1600,849 | 370,2922,2451 | 371,446,38 | 372,643,313 | 373,2402,2139 | 374,3886,3641 | 375,3487,3242 | 377,419,233 | 379,2187,2116 | 380,1724,1712

BATCH_RAW_INFO | 363,3975,3209 | 364,1601,849 | 370,2923,2451 | 371,447,38 | 372,644,313 | 373,2403,2139 | 374,3887,3641 | 375,3488,3242 | 377,420,233 | 379,2188,2116 | 380,1725,1712

BATCH_RAW_INFO | 381,3421,3420

BATCH_RAW_INFO | 363,3976,3209 | 364,1602,849 | 370,2924,2451 | 371,448,38 | 372,645,313 | 373,2404,2139 | 374,3888,3641 | 375,3489,3242 | 377,421,233 | 379,2189,2116 | 380,1726,1712 | 381,3422,3420

BATCH_RAW_INFO | 363,3977,3209 | 364,1603,849 | 370,2925,2451 | 371,449,38 | 372,646,313 | 373,2405,2139 | 374,3889,3641 | 375,3490,3242 | 377,422,233 | 379,2190,2116 | 380,1727,1712 | 381,3423,3420

BATCH_RAW_INFO | 363,3978,3209 | 364,1604,849 | 370,2926,2451 | 371,450,38 | 372,647,313 | 373,2406,2139 | 374,3890,3641 | 375,3491,3242 | 377,423,233 | 379,2191,2116 | 380,1728,1712 | 381,3424,3420

BATCH_RAW_INFO | 363,3979,3209 | 364,1605,849 | 370,2927,2451 | 371,451,38 | 372,648,313 | 373,2407,2139 | 374,3891,3641 | 375,3492,3242 | 377,424,233 | 379,2192,2116 | 380,1729,1712 | 381,3425,3420

BATCH_RAW_INFO | 363,3980,3209 | 364,1606,849 | 370,2928,2451 | 371,452,38 | 372,649,313 | 373,2408,2139 | 374,3892,3641 | 375,3493,3242 | 377,425,233 | 379,2193,2116 | 380,1730,1712 | 381,3426,3420

BATCH_RAW_INFO | 363,3981,3209 | 364,1607,849 | 370,2929,2451 | 371,453,38 | 372,650,313 | 373,2409,2139 | 374,3893,3641 | 375,3494,3242 | 377,426,233 | 379,2194,2116 | 380,1731,1712 | 381,3427,3420

BATCH_RAW_INFO | 363,3982,3209 | 364,1608,849 | 370,2930,2451 | 371,454,38 | 372,651,313 | 373,2410,2139 | 374,3894,3641 | 375,3495,3242 | 377,427,233 | 379,2195,2116 | 380,1732,1712 | 381,3428,3420

BATCH_RAW_INFO | 382,277,276

BATCH_RAW_INFO | 363,3983,3209 | 364,1609,849 | 370,2931,2451 | 371,455,38 | 372,652,313 | 373,2411,2139 | 374,3895,3641 | 375,3496,3242 | 377,428,233 | 379,2196,2116 | 380,1733,1712 | 381,3429,3420 | 382,278,276

BATCH_RAW_INFO | 363,3984,3209 | 364,1610,849 | 370,2932,2451 | 371,456,38 | 372,653,313 | 373,2412,2139 | 374,3896,3641 | 375,3497,3242 | 377,429,233 | 379,2197,2116 | 380,1734,1712 | 381,3430,3420 | 382,279,276

BATCH_RAW_INFO | 363,3985,3209 | 364,1611,849 | 370,2933,2451 | 371,457,38 | 372,654,313 | 373,2413,2139 | 374,3897,3641 | 375,3498,3242 | 377,430,233 | 379,2198,2116 | 380,1735,1712 | 381,3431,3420 | 382,280,276

BATCH_RAW_INFO | 363,3986,3209 | 364,1612,849 | 370,2934,2451 | 371,458,38 | 372,655,313 | 373,2414,2139 | 374,3898,3641 | 375,3499,3242 | 377,431,233 | 379,2199,2116 | 380,1736,1712 | 381,3432,3420 | 382,281,276

BATCH_RAW_INFO | 363,3987,3209 | 364,1613,849 | 370,2935,2451 | 371,459,38 | 372,656,313 | 373,2415,2139 | 374,3899,3641 | 375,3500,3242 | 377,432,233 | 379,2200,2116 | 380,1737,1712 | 381,3433,3420 | 382,282,276

BATCH_RAW_INFO | 363,3988,3209 | 364,1614,849 | 370,2936,2451 | 371,460,38 | 372,657,313 | 373,2416,2139 | 374,3900,3641 | 375,3501,3242 | 377,433,233 | 379,2201,2116 | 380,1738,1712 | 381,3434,3420 | 382,283,276

BATCH_RAW_INFO | 363,3989,3209 | 364,1615,849 | 370,2937,2451 | 371,461,38 | 372,658,313 | 373,2417,2139 | 374,3901,3641 | 375,3502,3242 | 377,434,233 | 379,2202,2116 | 380,1739,1712 | 381,3435,3420 | 382,284,276

BATCH_RAW_INFO | 363,3990,3209 | 364,1616,849 | 370,2938,2451 | 371,462,38 | 372,659,313 | 373,2418,2139 | 374,3902,3641 | 375,3503,3242 | 377,435,233 | 379,2203,2116 | 380,1740,1712 | 381,3436,3420 | 382,285,276

BATCH_RAW_INFO | 363,3991,3209 | 364,1617,849 | 370,2939,2451 | 371,463,38 | 372,660,313 | 373,2419,2139 | 374,3903,3641 | 375,3504,3242 | 377,436,233 | 379,2204,2116 | 380,1741,1712 | 381,3437,3420 | 382,286,276

BATCH_RAW_INFO | 363,3992,3209 | 364,1618,849 | 370,2940,2451 | 371,464,38 | 372,661,313 | 373,2420,2139 | 374,3904,3641 | 375,3505,3242 | 377,437,233 | 379,2205,2116 | 380,1742,1712 | 381,3438,3420 | 382,287,276

BATCH_RAW_INFO | 363,3993,3209 | 364,1619,849 | 370,2941,2451 | 371,465,38 | 372,662,313 | 373,2421,2139 | 374,3905,3641 | 375,3506,3242 | 377,438,233 | 379,2206,2116 | 380,1743,1712 | 381,3439,3420 | 382,288,276

BATCH_RAW_INFO | 363,3994,3209 | 364,1620,849 | 370,2942,2451 | 371,466,38 | 372,663,313 | 373,2422,2139 | 374,3906,3641 | 375,3507,3242 | 377,439,233 | 379,2207,2116 | 380,1744,1712 | 381,3440,3420 | 382,289,276

BATCH_RAW_INFO | 363,3995,3209 | 364,1621,849 | 370,2943,2451 | 371,467,38 | 372,664,313 | 373,2423,2139 | 374,3907,3641 | 375,3508,3242 | 377,440,233 | 379,2208,2116 | 380,1745,1712 | 381,3441,3420 | 382,290,276

BATCH_RAW_INFO | 363,3996,3209 | 364,1622,849 | 370,2944,2451 | 371,468,38 | 372,665,313 | 373,2424,2139 | 374,3908,3641 | 375,3509,3242 | 377,441,233 | 379,2209,2116 | 380,1746,1712 | 381,3442,3420 | 382,291,276

BATCH_RAW_INFO | 363,3997,3209 | 364,1623,849 | 370,2945,2451 | 371,469,38 | 372,666,313 | 373,2425,2139 | 374,3909,3641 | 375,3510,3242 | 377,442,233 | 379,2210,2116 | 380,1747,1712 | 381,3443,3420 | 382,292,276

BATCH_RAW_INFO | 363,3998,3209 | 364,1624,849 | 370,2946,2451 | 371,470,38 | 372,667,313 | 373,2426,2139 | 374,3910,3641 | 375,3511,3242 | 377,443,233 | 379,2211,2116 | 380,1748,1712 | 381,3444,3420 | 382,293,276

BATCH_RAW_INFO | 363,3999,3209 | 364,1625,849 | 370,2947,2451 | 371,471,38 | 372,668,313 | 373,2427,2139 | 374,3911,3641 | 375,3512,3242 | 377,444,233 | 379,2212,2116 | 380,1749,1712 | 381,3445,3420 | 382,294,276

BATCH_RAW_INFO | 363,4000,3209 | 364,1626,849 | 370,2948,2451 | 371,472,38 | 372,669,313 | 373,2428,2139 | 374,3912,3641 | 375,3513,3242 | 377,445,233 | 379,2213,2116 | 380,1750,1712 | 381,3446,3420 | 382,295,276

BATCH_RAW_INFO | 363,4001,3209 | 364,1627,849 | 370,2949,2451 | 371,473,38 | 372,670,313 | 373,2429,2139 | 374,3913,3641 | 375,3514,3242 | 377,446,233 | 379,2214,2116 | 380,1751,1712 | 381,3447,3420 | 382,296,276

BATCH_RAW_INFO | 363,4002,3209 | 364,1628,849 | 370,2950,2451 | 371,474,38 | 372,671,313 | 373,2430,2139 | 374,3914,3641 | 375,3515,3242 | 377,447,233 | 379,2215,2116 | 380,1752,1712 | 381,3448,3420 | 382,297,276

BATCH_RAW_INFO | 363,4003,3209 | 364,1629,849 | 370,2951,2451 | 371,475,38 | 372,672,313 | 373,2431,2139 | 374,3915,3641 | 375,3516,3242 | 377,448,233 | 379,2216,2116 | 380,1753,1712 | 381,3449,3420 | 382,298,276

BATCH_RAW_INFO | 363,4004,3209 | 364,1630,849 | 370,2952,2451 | 371,476,38 | 372,673,313 | 373,2432,2139 | 374,3916,3641 | 375,3517,3242 | 377,449,233 | 379,2217,2116 | 380,1754,1712 | 381,3450,3420 | 382,299,276

BATCH_RAW_INFO | 363,4005,3209 | 364,1631,849 | 370,2953,2451 | 371,477,38 | 372,674,313 | 373,2433,2139 | 374,3917,3641 | 375,3518,3242 | 377,450,233 | 379,2218,2116 | 380,1755,1712 | 381,3451,3420 | 382,300,276

BATCH_RAW_INFO | 383,3607,3606

BATCH_RAW_INFO | 363,4006,3209 | 364,1632,849 | 370,2954,2451 | 371,478,38 | 372,675,313 | 373,2434,2139 | 374,3918,3641 | 375,3519,3242 | 377,451,233 | 379,2219,2116 | 380,1756,1712 | 381,3452,3420 | 382,301,276 | 383,3608,3606

BATCH_RAW_INFO | 363,4007,3209 | 364,1633,849 | 370,2955,2451 | 371,479,38 | 373,2435,2139 | 374,3919,3641 | 375,3520,3242 | 377,452,233 | 379,2220,2116 | 380,1757,1712 | 381,3453,3420 | 382,302,276 | 383,3609,3606

BATCH_RAW_INFO | 363,4008,3209 | 364,1634,849 | 370,2956,2451 | 371,480,38 | 373,2436,2139 | 374,3920,3641 | 375,3521,3242 | 377,453,233 | 379,2221,2116 | 380,1758,1712 | 381,3454,3420 | 382,303,276 | 383,3610,3606

BATCH_RAW_INFO | 363,4009,3209 | 364,1635,849 | 370,2957,2451 | 371,481,38 | 373,2437,2139 | 374,3921,3641 | 375,3522,3242 | 377,454,233 | 379,2222,2116 | 380,1759,1712 | 381,3455,3420 | 382,304,276 | 383,3611,3606

BATCH_RAW_INFO | 363,4010,3209 | 364,1636,849 | 370,2958,2451 | 371,482,38 | 373,2438,2139 | 374,3922,3641 | 375,3523,3242 | 377,455,233 | 379,2223,2116 | 380,1760,1712 | 381,3456,3420 | 382,305,276 | 383,3612,3606

BATCH_RAW_INFO | 363,4011,3209 | 364,1637,849 | 370,2959,2451 | 371,483,38 | 373,2439,2139 | 374,3923,3641 | 375,3524,3242 | 377,456,233 | 379,2224,2116 | 380,1761,1712 | 381,3457,3420 | 382,306,276 | 383,3613,3606

BATCH_RAW_INFO | 363,4012,3209 | 364,1638,849 | 370,2960,2451 | 371,484,38 | 373,2440,2139 | 374,3924,3641 | 375,3525,3242 | 377,457,233 | 379,2225,2116 | 380,1762,1712 | 381,3458,3420 | 382,307,276 | 383,3614,3606

BATCH_RAW_INFO | 363,4013,3209 | 364,1639,849 | 370,2961,2451 | 371,485,38 | 373,2441,2139 | 374,3925,3641 | 375,3526,3242 | 377,458,233 | 379,2226,2116 | 380,1763,1712 | 381,3459,3420 | 383,3615,3606

BATCH_RAW_INFO | 363,4014,3209 | 364,1640,849 | 370,2962,2451 | 371,486,38 | 373,2442,2139 | 374,3926,3641 | 375,3527,3242 | 377,459,233 | 379,2227,2116 | 380,1764,1712 | 381,3460,3420 | 383,3616,3606

BATCH_RAW_INFO | 363,4015,3209 | 364,1641,849 | 370,2963,2451 | 371,487,38 | 373,2443,2139 | 374,3927,3641 | 375,3528,3242 | 377,460,233 | 379,2228,2116 | 380,1765,1712 | 381,3461,3420 | 383,3617,3606

BATCH_RAW_INFO | 363,4016,3209 | 364,1642,849 | 370,2964,2451 | 371,488,38 | 373,2444,2139 | 374,3928,3641 | 375,3529,3242 | 377,461,233 | 379,2229,2116 | 380,1766,1712 | 381,3462,3420 | 383,3618,3606

BATCH_RAW_INFO | 363,4017,3209 | 364,1643,849 | 370,2965,2451 | 371,489,38 | 373,2445,2139 | 374,3929,3641 | 375,3530,3242 | 377,462,233 | 379,2230,2116 | 380,1767,1712 | 381,3463,3420 | 383,3619,3606

BATCH_RAW_INFO | 363,4018,3209 | 364,1644,849 | 370,2966,2451 | 371,490,38 | 373,2446,2139 | 374,3930,3641 | 375,3531,3242 | 377,463,233 | 379,2231,2116 | 380,1768,1712 | 381,3464,3420 | 383,3620,3606

BATCH_RAW_INFO | 384,798,797

BATCH_RAW_INFO | 363,4019,3209 | 364,1645,849 | 370,2967,2451 | 371,491,38 | 373,2447,2139 | 374,3931,3641 | 375,3532,3242 | 377,464,233 | 379,2232,2116 | 380,1769,1712 | 381,3465,3420 | 383,3621,3606 | 384,799,797

BATCH_RAW_INFO | 363,4020,3209 | 364,1646,849 | 370,2968,2451 | 371,492,38 | 373,2448,2139 | 374,3932,3641 | 375,3533,3242 | 377,465,233 | 379,2233,2116 | 380,1770,1712 | 381,3466,3420 | 383,3622,3606 | 384,800,797

BATCH_RAW_INFO | 363,4021,3209 | 364,1647,849 | 370,2969,2451 | 371,493,38 | 373,2449,2139 | 374,3933,3641 | 375,3534,3242 | 377,466,233 | 379,2234,2116 | 380,1771,1712 | 381,3467,3420 | 383,3623,3606 | 384,801,797

BATCH_RAW_INFO | 363,4022,3209 | 364,1648,849 | 370,2970,2451 | 371,494,38 | 373,2450,2139 | 374,3934,3641 | 375,3535,3242 | 377,467,233 | 379,2235,2116 | 380,1772,1712 | 381,3468,3420 | 383,3624,3606 | 384,802,797

BATCH_RAW_INFO | 363,4023,3209 | 364,1649,849 | 370,2971,2451 | 371,495,38 | 373,2451,2139 | 374,3935,3641 | 375,3536,3242 | 377,468,233 | 379,2236,2116 | 380,1773,1712 | 381,3469,3420 | 383,3625,3606 | 384,803,797

BATCH_RAW_INFO | 363,4024,3209 | 364,1650,849 | 370,2972,2451 | 371,496,38 | 373,2452,2139 | 374,3936,3641 | 375,3537,3242 | 377,469,233 | 379,2237,2116 | 380,1774,1712 | 381,3470,3420 | 383,3626,3606 | 384,804,797

BATCH_RAW_INFO | 363,4025,3209 | 364,1651,849 | 370,2973,2451 | 371,497,38 | 373,2453,2139 | 374,3937,3641 | 375,3538,3242 | 377,470,233 | 379,2238,2116 | 380,1775,1712 | 381,3471,3420 | 383,3627,3606 | 384,805,797

BATCH_RAW_INFO | 363,4026,3209 | 364,1652,849 | 370,2974,2451 | 371,498,38 | 373,2454,2139 | 374,3938,3641 | 375,3539,3242 | 377,471,233 | 379,2239,2116 | 380,1776,1712 | 381,3472,3420 | 383,3628,3606 | 384,806,797

BATCH_RAW_INFO | 363,4027,3209 | 364,1653,849 | 370,2975,2451 | 371,499,38 | 373,2455,2139 | 374,3939,3641 | 375,3540,3242 | 377,472,233 | 379,2240,2116 | 380,1777,1712 | 381,3473,3420 | 383,3629,3606 | 384,807,797

BATCH_RAW_INFO | 363,4028,3209 | 364,1654,849 | 370,2976,2451 | 371,500,38 | 373,2456,2139 | 374,3940,3641 | 375,3541,3242 | 377,473,233 | 379,2241,2116 | 380,1778,1712 | 381,3474,3420 | 383,3630,3606 | 384,808,797

BATCH_RAW_INFO | 363,4029,3209 | 364,1655,849 | 370,2977,2451 | 371,501,38 | 373,2457,2139 | 374,3941,3641 | 375,3542,3242 | 377,474,233 | 379,2242,2116 | 380,1779,1712 | 381,3475,3420 | 383,3631,3606 | 384,809,797

BATCH_RAW_INFO | 363,4030,3209 | 364,1656,849 | 370,2978,2451 | 371,502,38 | 373,2458,2139 | 374,3942,3641 | 375,3543,3242 | 377,475,233 | 379,2243,2116 | 380,1780,1712 | 381,3476,3420 | 383,3632,3606 | 384,810,797

BATCH_RAW_INFO | 363,4031,3209 | 364,1657,849 | 370,2979,2451 | 371,503,38 | 373,2459,2139 | 374,3943,3641 | 375,3544,3242 | 377,476,233 | 379,2244,2116 | 380,1781,1712 | 381,3477,3420 | 383,3633,3606 | 384,811,797

BATCH_RAW_INFO | 385,1751,1750

BATCH_RAW_INFO | 363,4032,3209 | 364,1658,849 | 370,2980,2451 | 371,504,38 | 373,2460,2139 | 374,3944,3641 | 375,3545,3242 | 377,477,233 | 379,2245,2116 | 380,1782,1712 | 381,3478,3420 | 383,3634,3606 | 384,812,797 | 385,1752,1750

BATCH_RAW_INFO | 386,3761,3760

BATCH_RAW_INFO | 363,4033,3209 | 364,1659,849 | 370,2981,2451 | 371,505,38 | 373,2461,2139 | 374,3945,3641 | 375,3546,3242 | 377,478,233 | 379,2246,2116 | 380,1783,1712 | 381,3479,3420 | 383,3635,3606 | 384,813,797 | 385,1753,1750 | 386,3762,3760

BATCH_RAW_INFO | 363,4034,3209 | 364,1660,849 | 370,2982,2451 | 371,506,38 | 373,2462,2139 | 374,3946,3641 | 375,3547,3242 | 377,479,233 | 379,2247,2116 | 380,1784,1712 | 381,3480,3420 | 383,3636,3606 | 384,814,797 | 385,1754,1750 | 386,3763,3760

BATCH_RAW_INFO | 363,4035,3209 | 364,1661,849 | 370,2983,2451 | 371,507,38 | 373,2463,2139 | 374,3947,3641 | 375,3548,3242 | 377,480,233 | 379,2248,2116 | 380,1785,1712 | 381,3481,3420 | 383,3637,3606 | 384,815,797 | 385,1755,1750 | 386,3764,3760

BATCH_RAW_INFO | 363,4036,3209 | 364,1662,849 | 370,2984,2451 | 371,508,38 | 373,2464,2139 | 374,3948,3641 | 375,3549,3242 | 377,481,233 | 379,2249,2116 | 380,1786,1712 | 381,3482,3420 | 383,3638,3606 | 384,816,797 | 385,1756,1750 | 386,3765,3760

BATCH_RAW_INFO | 363,4037,3209 | 364,1663,849 | 370,2985,2451 | 371,509,38 | 373,2465,2139 | 374,3949,3641 | 375,3550,3242 | 377,482,233 | 379,2250,2116 | 380,1787,1712 | 381,3483,3420 | 383,3639,3606 | 384,817,797 | 385,1757,1750 | 386,3766,3760

BATCH_RAW_INFO | 363,4038,3209 | 364,1664,849 | 370,2986,2451 | 371,510,38 | 373,2466,2139 | 374,3950,3641 | 375,3551,3242 | 377,483,233 | 379,2251,2116 | 380,1788,1712 | 381,3484,3420 | 383,3640,3606 | 384,818,797 | 385,1758,1750 | 386,3767,3760

BATCH_RAW_INFO | 363,4039,3209 | 364,1665,849 | 370,2987,2451 | 371,511,38 | 373,2467,2139 | 374,3951,3641 | 375,3552,3242 | 377,484,233 | 379,2252,2116 | 380,1789,1712 | 381,3485,3420 | 383,3641,3606 | 384,819,797 | 385,1759,1750 | 386,3768,3760

BATCH_RAW_INFO | 363,4040,3209 | 364,1666,849 | 370,2988,2451 | 371,512,38 | 373,2468,2139 | 374,3952,3641 | 375,3553,3242 | 377,485,233 | 379,2253,2116 | 380,1790,1712 | 381,3486,3420 | 383,3642,3606 | 384,820,797 | 385,1760,1750 | 386,3769,3760

BATCH_RAW_INFO | 363,4041,3209 | 364,1667,849 | 370,2989,2451 | 371,513,38 | 373,2469,2139 | 374,3953,3641 | 375,3554,3242 | 377,486,233 | 379,2254,2116 | 380,1791,1712 | 381,3487,3420 | 383,3643,3606 | 384,821,797 | 385,1761,1750 | 386,3770,3760

BATCH_RAW_INFO | 363,4042,3209 | 364,1668,849 | 370,2990,2451 | 371,514,38 | 373,2470,2139 | 374,3954,3641 | 375,3555,3242 | 377,487,233 | 379,2255,2116 | 380,1792,1712 | 381,3488,3420 | 383,3644,3606 | 384,822,797 | 385,1762,1750 | 386,3771,3760

BATCH_RAW_INFO | 363,4043,3209 | 370,2991,2451 | 371,515,38 | 373,2471,2139 | 374,3955,3641 | 375,3556,3242 | 377,488,233 | 379,2256,2116 | 380,1793,1712 | 381,3489,3420 | 383,3645,3606 | 384,823,797 | 385,1763,1750 | 386,3772,3760

BATCH_RAW_INFO | 363,4044,3209 | 370,2992,2451 | 371,516,38 | 373,2472,2139 | 374,3956,3641 | 375,3557,3242 | 377,489,233 | 379,2257,2116 | 380,1794,1712 | 381,3490,3420 | 383,3646,3606 | 384,824,797 | 385,1764,1750 | 386,3773,3760

BATCH_RAW_INFO | 387,3310,3309

BATCH_RAW_INFO | 363,4045,3209 | 370,2993,2451 | 371,517,38 | 373,2473,2139 | 374,3957,3641 | 375,3558,3242 | 377,490,233 | 379,2258,2116 | 380,1795,1712 | 381,3491,3420 | 383,3647,3606 | 384,825,797 | 385,1765,1750 | 386,3774,3760 | 387,3311,3309

BATCH_RAW_INFO | 363,4046,3209 | 370,2994,2451 | 371,518,38 | 373,2474,2139 | 374,3958,3641 | 375,3559,3242 | 377,491,233 | 379,2259,2116 | 380,1796,1712 | 381,3492,3420 | 383,3648,3606 | 384,826,797 | 385,1766,1750 | 386,3775,3760 | 387,3312,3309

BATCH_RAW_INFO | 363,4047,3209 | 370,2995,2451 | 371,519,38 | 373,2475,2139 | 374,3959,3641 | 375,3560,3242 | 377,492,233 | 379,2260,2116 | 380,1797,1712 | 381,3493,3420 | 383,3649,3606 | 384,827,797 | 385,1767,1750 | 386,3776,3760 | 387,3313,3309

BATCH_RAW_INFO | 363,4048,3209 | 370,2996,2451 | 371,520,38 | 373,2476,2139 | 374,3960,3641 | 375,3561,3242 | 377,493,233 | 379,2261,2116 | 380,1798,1712 | 381,3494,3420 | 383,3650,3606 | 384,828,797 | 385,1768,1750 | 386,3777,3760 | 387,3314,3309

BATCH_RAW_INFO | 363,4049,3209 | 370,2997,2451 | 371,521,38 | 373,2477,2139 | 374,3961,3641 | 375,3562,3242 | 377,494,233 | 379,2262,2116 | 380,1799,1712 | 381,3495,3420 | 383,3651,3606 | 384,829,797 | 385,1769,1750 | 386,3778,3760 | 387,3315,3309

BATCH_RAW_INFO | 363,4050,3209 | 370,2998,2451 | 371,522,38 | 373,2478,2139 | 374,3962,3641 | 375,3563,3242 | 377,495,233 | 379,2263,2116 | 380,1800,1712 | 381,3496,3420 | 383,3652,3606 | 384,830,797 | 385,1770,1750 | 386,3779,3760 | 387,3316,3309

BATCH_RAW_INFO | 363,4051,3209 | 370,2999,2451 | 371,523,38 | 373,2479,2139 | 374,3963,3641 | 375,3564,3242 | 377,496,233 | 379,2264,2116 | 380,1801,1712 | 381,3497,3420 | 383,3653,3606 | 384,831,797 | 385,1771,1750 | 386,3780,3760 | 387,3317,3309

BATCH_RAW_INFO | 363,4052,3209 | 370,3000,2451 | 371,524,38 | 373,2480,2139 | 374,3964,3641 | 375,3565,3242 | 377,497,233 | 379,2265,2116 | 380,1802,1712 | 381,3498,3420 | 383,3654,3606 | 384,832,797 | 385,1772,1750 | 386,3781,3760 | 387,3318,3309

BATCH_RAW_INFO | 363,4053,3209 | 370,3001,2451 | 371,525,38 | 373,2481,2139 | 374,3965,3641 | 375,3566,3242 | 377,498,233 | 379,2266,2116 | 380,1803,1712 | 381,3499,3420 | 383,3655,3606 | 384,833,797 | 385,1773,1750 | 386,3782,3760 | 387,3319,3309

BATCH_RAW_INFO | 363,4054,3209 | 370,3002,2451 | 371,526,38 | 373,2482,2139 | 374,3966,3641 | 375,3567,3242 | 377,499,233 | 379,2267,2116 | 380,1804,1712 | 381,3500,3420 | 383,3656,3606 | 384,834,797 | 385,1774,1750 | 386,3783,3760 | 387,3320,3309

BATCH_RAW_INFO | 363,4055,3209 | 370,3003,2451 | 371,527,38 | 373,2483,2139 | 374,3967,3641 | 375,3568,3242 | 377,500,233 | 379,2268,2116 | 380,1805,1712 | 381,3501,3420 | 383,3657,3606 | 384,835,797 | 385,1775,1750 | 386,3784,3760 | 387,3321,3309

BATCH_RAW_INFO | 363,4056,3209 | 370,3004,2451 | 371,528,38 | 373,2484,2139 | 374,3968,3641 | 375,3569,3242 | 377,501,233 | 379,2269,2116 | 380,1806,1712 | 381,3502,3420 | 383,3658,3606 | 384,836,797 | 385,1776,1750 | 386,3785,3760 | 387,3322,3309

BATCH_RAW_INFO | 363,4057,3209 | 370,3005,2451 | 371,529,38 | 373,2485,2139 | 374,3969,3641 | 375,3570,3242 | 377,502,233 | 379,2270,2116 | 380,1807,1712 | 381,3503,3420 | 383,3659,3606 | 384,837,797 | 385,1777,1750 | 386,3786,3760 | 387,3323,3309

BATCH_RAW_INFO | 363,4058,3209 | 370,3006,2451 | 371,530,38 | 373,2486,2139 | 374,3970,3641 | 375,3571,3242 | 377,503,233 | 379,2271,2116 | 380,1808,1712 | 381,3504,3420 | 383,3660,3606 | 384,838,797 | 385,1778,1750 | 386,3787,3760 | 387,3324,3309

BATCH_RAW_INFO | 363,4059,3209 | 370,3007,2451 | 371,531,38 | 373,2487,2139 | 374,3971,3641 | 375,3572,3242 | 377,504,233 | 379,2272,2116 | 380,1809,1712 | 381,3505,3420 | 383,3661,3606 | 384,839,797 | 385,1779,1750 | 386,3788,3760 | 387,3325,3309

BATCH_RAW_INFO | 363,4060,3209 | 370,3008,2451 | 371,532,38 | 373,2488,2139 | 374,3972,3641 | 375,3573,3242 | 377,505,233 | 379,2273,2116 | 380,1810,1712 | 381,3506,3420 | 383,3662,3606 | 384,840,797 | 385,1780,1750 | 386,3789,3760 | 387,3326,3309

BATCH_RAW_INFO | 363,4061,3209 | 370,3009,2451 | 371,533,38 | 373,2489,2139 | 374,3973,3641 | 375,3574,3242 | 377,506,233 | 379,2274,2116 | 380,1811,1712 | 381,3507,3420 | 383,3663,3606 | 384,841,797 | 385,1781,1750 | 386,3790,3760 | 387,3327,3309

BATCH_RAW_INFO | 363,4062,3209 | 370,3010,2451 | 371,534,38 | 373,2490,2139 | 374,3974,3641 | 375,3575,3242 | 377,507,233 | 379,2275,2116 | 380,1812,1712 | 381,3508,3420 | 383,3664,3606 | 384,842,797 | 385,1782,1750 | 386,3791,3760 | 387,3328,3309

BATCH_RAW_INFO | 363,4063,3209 | 370,3011,2451 | 371,535,38 | 373,2491,2139 | 374,3975,3641 | 375,3576,3242 | 377,508,233 | 379,2276,2116 | 380,1813,1712 | 381,3509,3420 | 383,3665,3606 | 384,843,797 | 385,1783,1750 | 386,3792,3760 | 387,3329,3309

BATCH_RAW_INFO | 363,4064,3209 | 370,3012,2451 | 371,536,38 | 373,2492,2139 | 374,3976,3641 | 375,3577,3242 | 377,509,233 | 379,2277,2116 | 380,1814,1712 | 381,3510,3420 | 383,3666,3606 | 384,844,797 | 385,1784,1750 | 386,3793,3760 | 387,3330,3309

BATCH_RAW_INFO | 363,4065,3209 | 370,3013,2451 | 371,537,38 | 373,2493,2139 | 374,3977,3641 | 375,3578,3242 | 377,510,233 | 379,2278,2116 | 380,1815,1712 | 381,3511,3420 | 383,3667,3606 | 384,845,797 | 385,1785,1750 | 386,3794,3760 | 387,3331,3309

BATCH_RAW_INFO | 363,4066,3209 | 370,3014,2451 | 371,538,38 | 373,2494,2139 | 374,3978,3641 | 375,3579,3242 | 377,511,233 | 379,2279,2116 | 380,1816,1712 | 381,3512,3420 | 383,3668,3606 | 384,846,797 | 385,1786,1750 | 386,3795,3760 | 387,3332,3309

BATCH_RAW_INFO | 363,4067,3209 | 370,3015,2451 | 371,539,38 | 373,2495,2139 | 374,3979,3641 | 375,3580,3242 | 377,512,233 | 379,2280,2116 | 380,1817,1712 | 381,3513,3420 | 383,3669,3606 | 384,847,797 | 385,1787,1750 | 386,3796,3760 | 387,3333,3309

BATCH_RAW_INFO | 363,4068,3209 | 370,3016,2451 | 371,540,38 | 373,2496,2139 | 374,3980,3641 | 375,3581,3242 | 377,513,233 | 379,2281,2116 | 380,1818,1712 | 381,3514,3420 | 383,3670,3606 | 384,848,797 | 385,1788,1750 | 386,3797,3760 | 387,3334,3309

BATCH_RAW_INFO | 363,4069,3209 | 370,3017,2451 | 371,541,38 | 373,2497,2139 | 374,3981,3641 | 375,3582,3242 | 377,514,233 | 379,2282,2116 | 380,1819,1712 | 381,3515,3420 | 383,3671,3606 | 384,849,797 | 385,1789,1750 | 386,3798,3760 | 387,3335,3309

BATCH_RAW_INFO | 363,4070,3209 | 370,3018,2451 | 371,542,38 | 373,2498,2139 | 374,3982,3641 | 375,3583,3242 | 377,515,233 | 379,2283,2116 | 380,1820,1712 | 381,3516,3420 | 383,3672,3606 | 384,850,797 | 385,1790,1750 | 386,3799,3760 | 387,3336,3309

BATCH_RAW_INFO | 363,4071,3209 | 370,3019,2451 | 371,543,38 | 373,2499,2139 | 374,3983,3641 | 375,3584,3242 | 377,516,233 | 379,2284,2116 | 380,1821,1712 | 381,3517,3420 | 383,3673,3606 | 384,851,797 | 385,1791,1750 | 386,3800,3760 | 387,3337,3309

BATCH_RAW_INFO | 363,4072,3209 | 370,3020,2451 | 371,544,38 | 373,2500,2139 | 374,3984,3641 | 375,3585,3242 | 377,517,233 | 379,2285,2116 | 380,1822,1712 | 381,3518,3420 | 383,3674,3606 | 384,852,797 | 385,1792,1750 | 386,3801,3760 | 387,3338,3309

BATCH_RAW_INFO | 363,4073,3209 | 370,3021,2451 | 371,545,38 | 373,2501,2139 | 374,3985,3641 | 375,3586,3242 | 377,518,233 | 379,2286,2116 | 380,1823,1712 | 381,3519,3420 | 383,3675,3606 | 384,853,797 | 385,1793,1750 | 386,3802,3760 | 387,3339,3309

BATCH_RAW_INFO | 363,4074,3209 | 370,3022,2451 | 371,546,38 | 373,2502,2139 | 374,3986,3641 | 375,3587,3242 | 377,519,233 | 379,2287,2116 | 380,1824,1712 | 381,3520,3420 | 383,3676,3606 | 384,854,797 | 385,1794,1750 | 386,3803,3760 | 387,3340,3309

BATCH_RAW_INFO | 363,4075,3209 | 370,3023,2451 | 371,547,38 | 373,2503,2139 | 374,3987,3641 | 375,3588,3242 | 377,520,233 | 379,2288,2116 | 380,1825,1712 | 381,3521,3420 | 383,3677,3606 | 384,855,797 | 385,1795,1750 | 386,3804,3760 | 387,3341,3309

BATCH_RAW_INFO | 363,4076,3209 | 370,3024,2451 | 371,548,38 | 373,2504,2139 | 374,3988,3641 | 375,3589,3242 | 377,521,233 | 379,2289,2116 | 380,1826,1712 | 381,3522,3420 | 383,3678,3606 | 384,856,797 | 385,1796,1750 | 386,3805,3760 | 387,3342,3309

BATCH_RAW_INFO | 363,4077,3209 | 370,3025,2451 | 371,549,38 | 373,2505,2139 | 374,3989,3641 | 375,3590,3242 | 377,522,233 | 379,2290,2116 | 380,1827,1712 | 381,3523,3420 | 383,3679,3606 | 384,857,797 | 385,1797,1750 | 386,3806,3760 | 387,3343,3309

BATCH_RAW_INFO | 363,4078,3209 | 370,3026,2451 | 371,550,38 | 373,2506,2139 | 374,3990,3641 | 375,3591,3242 | 377,523,233 | 379,2291,2116 | 380,1828,1712 | 381,3524,3420 | 383,3680,3606 | 384,858,797 | 385,1798,1750 | 386,3807,3760 | 387,3344,3309

BATCH_RAW_INFO | 363,4079,3209 | 370,3027,2451 | 371,551,38 | 373,2507,2139 | 374,3991,3641 | 375,3592,3242 | 377,524,233 | 379,2292,2116 | 380,1829,1712 | 381,3525,3420 | 383,3681,3606 | 384,859,797 | 385,1799,1750 | 386,3808,3760 | 387,3345,3309

BATCH_RAW_INFO | 363,4080,3209 | 370,3028,2451 | 371,552,38 | 373,2508,2139 | 374,3992,3641 | 375,3593,3242 | 377,525,233 | 379,2293,2116 | 380,1830,1712 | 381,3526,3420 | 383,3682,3606 | 384,860,797 | 385,1800,1750 | 386,3809,3760 | 387,3346,3309

BATCH_RAW_INFO | 363,4081,3209 | 370,3029,2451 | 371,553,38 | 373,2509,2139 | 374,3993,3641 | 375,3594,3242 | 377,526,233 | 379,2294,2116 | 380,1831,1712 | 381,3527,3420 | 383,3683,3606 | 384,861,797 | 385,1801,1750 | 386,3810,3760 | 387,3347,3309

BATCH_RAW_INFO | 363,4082,3209 | 370,3030,2451 | 371,554,38 | 373,2510,2139 | 374,3994,3641 | 375,3595,3242 | 377,527,233 | 379,2295,2116 | 380,1832,1712 | 381,3528,3420 | 383,3684,3606 | 384,862,797 | 385,1802,1750 | 386,3811,3760 | 387,3348,3309

BATCH_RAW_INFO | 363,4083,3209 | 370,3031,2451 | 371,555,38 | 373,2511,2139 | 374,3995,3641 | 375,3596,3242 | 377,528,233 | 379,2296,2116 | 380,1833,1712 | 381,3529,3420 | 383,3685,3606 | 384,863,797 | 385,1803,1750 | 386,3812,3760 | 387,3349,3309

BATCH_RAW_INFO | 363,4084,3209 | 370,3032,2451 | 371,556,38 | 373,2512,2139 | 374,3996,3641 | 375,3597,3242 | 377,529,233 | 379,2297,2116 | 380,1834,1712 | 381,3530,3420 | 383,3686,3606 | 384,864,797 | 385,1804,1750 | 386,3813,3760 | 387,3350,3309

BATCH_RAW_INFO | 363,4085,3209 | 370,3033,2451 | 371,557,38 | 373,2513,2139 | 374,3997,3641 | 375,3598,3242 | 377,530,233 | 379,2298,2116 | 380,1835,1712 | 381,3531,3420 | 383,3687,3606 | 384,865,797 | 385,1805,1750 | 386,3814,3760 | 387,3351,3309

BATCH_RAW_INFO | 363,4086,3209 | 370,3034,2451 | 371,558,38 | 373,2514,2139 | 374,3998,3641 | 375,3599,3242 | 377,531,233 | 379,2299,2116 | 380,1836,1712 | 381,3532,3420 | 383,3688,3606 | 384,866,797 | 385,1806,1750 | 386,3815,3760 | 387,3352,3309

BATCH_RAW_INFO | 363,4087,3209 | 370,3035,2451 | 371,559,38 | 373,2515,2139 | 374,3999,3641 | 375,3600,3242 | 377,532,233 | 379,2300,2116 | 380,1837,1712 | 381,3533,3420 | 383,3689,3606 | 384,867,797 | 385,1807,1750 | 386,3816,3760 | 387,3353,3309

BATCH_RAW_INFO | 363,4088,3209 | 370,3036,2451 | 371,560,38 | 373,2516,2139 | 374,4000,3641 | 375,3601,3242 | 377,533,233 | 379,2301,2116 | 380,1838,1712 | 381,3534,3420 | 383,3690,3606 | 384,868,797 | 385,1808,1750 | 386,3817,3760 | 387,3354,3309

BATCH_RAW_INFO | 363,4089,3209 | 370,3037,2451 | 371,561,38 | 373,2517,2139 | 374,4001,3641 | 375,3602,3242 | 377,534,233 | 379,2302,2116 | 380,1839,1712 | 381,3535,3420 | 383,3691,3606 | 384,869,797 | 385,1809,1750 | 386,3818,3760 | 387,3355,3309

BATCH_RAW_INFO | 363,4090,3209 | 370,3038,2451 | 371,562,38 | 373,2518,2139 | 374,4002,3641 | 375,3603,3242 | 377,535,233 | 379,2303,2116 | 380,1840,1712 | 381,3536,3420 | 383,3692,3606 | 384,870,797 | 385,1810,1750 | 386,3819,3760 | 387,3356,3309

BATCH_RAW_INFO | 363,4091,3209 | 370,3039,2451 | 371,563,38 | 373,2519,2139 | 374,4003,3641 | 375,3604,3242 | 377,536,233 | 379,2304,2116 | 380,1841,1712 | 381,3537,3420 | 383,3693,3606 | 384,871,797 | 385,1811,1750 | 386,3820,3760 | 387,3357,3309

BATCH_RAW_INFO | 363,4092,3209 | 371,564,38 | 373,2520,2139 | 374,4004,3641 | 375,3605,3242 | 377,537,233 | 379,2305,2116 | 380,1842,1712 | 381,3538,3420 | 383,3694,3606 | 384,872,797 | 385,1812,1750 | 386,3821,3760 | 387,3358,3309

BATCH_RAW_INFO | 363,4093,3209 | 371,565,38 | 373,2521,2139 | 374,4005,3641 | 375,3606,3242 | 377,538,233 | 379,2306,2116 | 380,1843,1712 | 381,3539,3420 | 383,3695,3606 | 384,873,797 | 385,1813,1750 | 386,3822,3760 | 387,3359,3309

BATCH_RAW_INFO | 363,4094,3209 | 371,566,38 | 373,2522,2139 | 374,4006,3641 | 375,3607,3242 | 377,539,233 | 379,2307,2116 | 380,1844,1712 | 381,3540,3420 | 383,3696,3606 | 384,874,797 | 385,1814,1750 | 386,3823,3760 | 387,3360,3309

BATCH_RAW_INFO | 363,4095,3209 | 371,567,38 | 373,2523,2139 | 374,4007,3641 | 375,3608,3242 | 377,540,233 | 379,2308,2116 | 380,1845,1712 | 381,3541,3420 | 383,3697,3606 | 384,875,797 | 385,1815,1750 | 386,3824,3760 | 387,3361,3309

BATCH_RAW_INFO | 371,568,38 | 373,2524,2139 | 374,4008,3641 | 375,3609,3242 | 377,541,233 | 379,2309,2116 | 380,1846,1712 | 381,3542,3420 | 383,3698,3606 | 384,876,797 | 385,1816,1750 | 386,3825,3760 | 387,3362,3309

BATCH_RAW_INFO | 371,569,38 | 373,2525,2139 | 374,4009,3641 | 375,3610,3242 | 377,542,233 | 379,2310,2116 | 380,1847,1712 | 381,3543,3420 | 383,3699,3606 | 384,877,797 | 385,1817,1750 | 386,3826,3760 | 387,3363,3309

BATCH_RAW_INFO | 371,570,38 | 373,2526,2139 | 374,4010,3641 | 375,3611,3242 | 377,543,233 | 379,2311,2116 | 380,1848,1712 | 381,3544,3420 | 383,3700,3606 | 384,878,797 | 385,1818,1750 | 386,3827,3760 | 387,3364,3309

BATCH_RAW_INFO | 371,571,38 | 373,2527,2139 | 374,4011,3641 | 375,3612,3242 | 377,544,233 | 379,2312,2116 | 380,1849,1712 | 381,3545,3420 | 383,3701,3606 | 384,879,797 | 385,1819,1750 | 386,3828,3760 | 387,3365,3309

BATCH_RAW_INFO | 371,572,38 | 373,2528,2139 | 374,4012,3641 | 375,3613,3242 | 377,545,233 | 379,2313,2116 | 380,1850,1712 | 381,3546,3420 | 383,3702,3606 | 384,880,797 | 385,1820,1750 | 386,3829,3760 | 387,3366,3309

BATCH_RAW_INFO | 371,573,38 | 373,2529,2139 | 374,4013,3641 | 375,3614,3242 | 377,546,233 | 379,2314,2116 | 380,1851,1712 | 381,3547,3420 | 383,3703,3606 | 384,881,797 | 385,1821,1750 | 386,3830,3760 | 387,3367,3309

BATCH_RAW_INFO | 371,574,38 | 373,2530,2139 | 374,4014,3641 | 375,3615,3242 | 377,547,233 | 379,2315,2116 | 380,1852,1712 | 381,3548,3420 | 383,3704,3606 | 384,882,797 | 385,1822,1750 | 386,3831,3760 | 387,3368,3309

BATCH_RAW_INFO | 371,575,38 | 373,2531,2139 | 374,4015,3641 | 375,3616,3242 | 377,548,233 | 379,2316,2116 | 380,1853,1712 | 381,3549,3420 | 383,3705,3606 | 384,883,797 | 385,1823,1750 | 386,3832,3760 | 387,3369,3309

BATCH_RAW_INFO | 371,576,38 | 373,2532,2139 | 374,4016,3641 | 375,3617,3242 | 377,549,233 | 379,2317,2116 | 380,1854,1712 | 381,3550,3420 | 383,3706,3606 | 384,884,797 | 385,1824,1750 | 386,3833,3760 | 387,3370,3309

BATCH_RAW_INFO | 371,577,38 | 373,2533,2139 | 374,4017,3641 | 375,3618,3242 | 377,550,233 | 379,2318,2116 | 380,1855,1712 | 381,3551,3420 | 383,3707,3606 | 384,885,797 | 385,1825,1750 | 386,3834,3760 | 387,3371,3309

BATCH_RAW_INFO | 371,578,38 | 373,2534,2139 | 374,4018,3641 | 375,3619,3242 | 377,551,233 | 379,2319,2116 | 380,1856,1712 | 381,3552,3420 | 383,3708,3606 | 384,886,797 | 385,1826,1750 | 386,3835,3760 | 387,3372,3309

BATCH_RAW_INFO | 371,579,38 | 373,2535,2139 | 374,4019,3641 | 375,3620,3242 | 377,552,233 | 379,2320,2116 | 380,1857,1712 | 381,3553,3420 | 383,3709,3606 | 384,887,797 | 385,1827,1750 | 386,3836,3760 | 387,3373,3309

BATCH_RAW_INFO | 371,580,38 | 373,2536,2139 | 374,4020,3641 | 375,3621,3242 | 377,553,233 | 379,2321,2116 | 380,1858,1712 | 381,3554,3420 | 383,3710,3606 | 384,888,797 | 385,1828,1750 | 386,3837,3760 | 387,3374,3309

BATCH_RAW_INFO | 371,581,38 | 373,2537,2139 | 374,4021,3641 | 375,3622,3242 | 377,554,233 | 379,2322,2116 | 380,1859,1712 | 381,3555,3420 | 383,3711,3606 | 384,889,797 | 385,1829,1750 | 386,3838,3760 | 387,3375,3309

BATCH_RAW_INFO | 371,582,38 | 373,2538,2139 | 374,4022,3641 | 375,3623,3242 | 377,555,233 | 379,2323,2116 | 380,1860,1712 | 381,3556,3420 | 383,3712,3606 | 384,890,797 | 385,1830,1750 | 386,3839,3760 | 387,3376,3309

BATCH_RAW_INFO | 371,583,38 | 373,2539,2139 | 374,4023,3641 | 375,3624,3242 | 377,556,233 | 379,2324,2116 | 380,1861,1712 | 381,3557,3420 | 383,3713,3606 | 384,891,797 | 385,1831,1750 | 386,3840,3760 | 387,3377,3309

BATCH_RAW_INFO | 371,584,38 | 373,2540,2139 | 374,4024,3641 | 375,3625,3242 | 377,557,233 | 379,2325,2116 | 380,1862,1712 | 381,3558,3420 | 383,3714,3606 | 384,892,797 | 385,1832,1750 | 386,3841,3760 | 387,3378,3309

BATCH_RAW_INFO | 371,585,38 | 373,2541,2139 | 374,4025,3641 | 375,3626,3242 | 377,558,233 | 379,2326,2116 | 380,1863,1712 | 381,3559,3420 | 383,3715,3606 | 384,893,797 | 385,1833,1750 | 386,3842,3760 | 387,3379,3309

BATCH_RAW_INFO | 371,586,38 | 373,2542,2139 | 374,4026,3641 | 375,3627,3242 | 377,559,233 | 379,2327,2116 | 380,1864,1712 | 381,3560,3420 | 383,3716,3606 | 384,894,797 | 385,1834,1750 | 386,3843,3760 | 387,3380,3309

BATCH_RAW_INFO | 371,587,38 | 373,2543,2139 | 374,4027,3641 | 375,3628,3242 | 377,560,233 | 379,2328,2116 | 380,1865,1712 | 381,3561,3420 | 383,3717,3606 | 384,895,797 | 385,1835,1750 | 386,3844,3760 | 387,3381,3309

BATCH_RAW_INFO | 371,588,38 | 373,2544,2139 | 374,4028,3641 | 375,3629,3242 | 377,561,233 | 379,2329,2116 | 380,1866,1712 | 381,3562,3420 | 383,3718,3606 | 384,896,797 | 385,1836,1750 | 386,3845,3760 | 387,3382,3309

BATCH_RAW_INFO | 371,589,38 | 373,2545,2139 | 374,4029,3641 | 375,3630,3242 | 377,562,233 | 379,2330,2116 | 380,1867,1712 | 381,3563,3420 | 383,3719,3606 | 384,897,797 | 385,1837,1750 | 386,3846,3760 | 387,3383,3309

BATCH_RAW_INFO | 371,590,38 | 373,2546,2139 | 374,4030,3641 | 375,3631,3242 | 377,563,233 | 379,2331,2116 | 380,1868,1712 | 381,3564,3420 | 383,3720,3606 | 384,898,797 | 385,1838,1750 | 386,3847,3760 | 387,3384,3309

BATCH_RAW_INFO | 371,591,38 | 373,2547,2139 | 374,4031,3641 | 375,3632,3242 | 379,2332,2116 | 380,1869,1712 | 381,3565,3420 | 383,3721,3606 | 384,899,797 | 385,1839,1750 | 386,3848,3760 | 387,3385,3309

BATCH_RAW_INFO | 371,592,38 | 373,2548,2139 | 374,4032,3641 | 375,3633,3242 | 379,2333,2116 | 380,1870,1712 | 381,3566,3420 | 383,3722,3606 | 384,900,797 | 385,1840,1750 | 386,3849,3760 | 387,3386,3309

BATCH_RAW_INFO | 371,593,38 | 373,2549,2139 | 374,4033,3641 | 375,3634,3242 | 379,2334,2116 | 380,1871,1712 | 381,3567,3420 | 383,3723,3606 | 384,901,797 | 385,1841,1750 | 386,3850,3760 | 387,3387,3309

BATCH_RAW_INFO | 371,594,38 | 373,2550,2139 | 374,4034,3641 | 375,3635,3242 | 379,2335,2116 | 380,1872,1712 | 381,3568,3420 | 383,3724,3606 | 384,902,797 | 385,1842,1750 | 386,3851,3760 | 387,3388,3309

BATCH_RAW_INFO | 371,595,38 | 373,2551,2139 | 374,4035,3641 | 375,3636,3242 | 379,2336,2116 | 380,1873,1712 | 381,3569,3420 | 383,3725,3606 | 384,903,797 | 385,1843,1750 | 386,3852,3760 | 387,3389,3309

BATCH_RAW_INFO | 371,596,38 | 373,2552,2139 | 374,4036,3641 | 375,3637,3242 | 379,2337,2116 | 380,1874,1712 | 381,3570,3420 | 383,3726,3606 | 384,904,797 | 385,1844,1750 | 386,3853,3760 | 387,3390,3309

BATCH_RAW_INFO | 371,597,38 | 373,2553,2139 | 374,4037,3641 | 375,3638,3242 | 379,2338,2116 | 380,1875,1712 | 381,3571,3420 | 383,3727,3606 | 384,905,797 | 385,1845,1750 | 386,3854,3760 | 387,3391,3309

BATCH_RAW_INFO | 371,598,38 | 373,2554,2139 | 374,4038,3641 | 375,3639,3242 | 379,2339,2116 | 380,1876,1712 | 381,3572,3420 | 383,3728,3606 | 384,906,797 | 385,1846,1750 | 386,3855,3760 | 387,3392,3309

BATCH_RAW_INFO | 371,599,38 | 373,2555,2139 | 374,4039,3641 | 375,3640,3242 | 379,2340,2116 | 380,1877,1712 | 381,3573,3420 | 383,3729,3606 | 384,907,797 | 385,1847,1750 | 386,3856,3760 | 387,3393,3309

BATCH_RAW_INFO | 371,600,38 | 373,2556,2139 | 374,4040,3641 | 375,3641,3242 | 379,2341,2116 | 380,1878,1712 | 381,3574,3420 | 383,3730,3606 | 384,908,797 | 385,1848,1750 | 386,3857,3760 | 387,3394,3309

BATCH_RAW_INFO | 371,601,38 | 373,2557,2139 | 374,4041,3641 | 375,3642,3242 | 379,2342,2116 | 380,1879,1712 | 381,3575,3420 | 383,3731,3606 | 384,909,797 | 385,1849,1750 | 386,3858,3760 | 387,3395,3309

BATCH_RAW_INFO | 371,602,38 | 373,2558,2139 | 374,4042,3641 | 375,3643,3242 | 379,2343,2116 | 380,1880,1712 | 381,3576,3420 | 383,3732,3606 | 384,910,797 | 385,1850,1750 | 386,3859,3760 | 387,3396,3309

BATCH_RAW_INFO | 371,603,38 | 373,2559,2139 | 374,4043,3641 | 375,3644,3242 | 379,2344,2116 | 380,1881,1712 | 381,3577,3420 | 383,3733,3606 | 384,911,797 | 385,1851,1750 | 386,3860,3760 | 387,3397,3309

BATCH_RAW_INFO | 371,604,38 | 373,2560,2139 | 374,4044,3641 | 375,3645,3242 | 379,2345,2116 | 380,1882,1712 | 381,3578,3420 | 383,3734,3606 | 384,912,797 | 385,1852,1750 | 386,3861,3760 | 387,3398,3309

BATCH_RAW_INFO | 371,605,38 | 373,2561,2139 | 374,4045,3641 | 375,3646,3242 | 379,2346,2116 | 380,1883,1712 | 381,3579,3420 | 383,3735,3606 | 384,913,797 | 385,1853,1750 | 386,3862,3760 | 387,3399,3309

BATCH_RAW_INFO | 371,606,38 | 373,2562,2139 | 374,4046,3641 | 375,3647,3242 | 379,2347,2116 | 380,1884,1712 | 381,3580,3420 | 383,3736,3606 | 384,914,797 | 385,1854,1750 | 386,3863,3760 | 387,3400,3309

BATCH_RAW_INFO | 371,607,38 | 373,2563,2139 | 374,4047,3641 | 375,3648,3242 | 379,2348,2116 | 380,1885,1712 | 381,3581,3420 | 383,3737,3606 | 384,915,797 | 385,1855,1750 | 386,3864,3760 | 387,3401,3309

BATCH_RAW_INFO | 371,608,38 | 373,2564,2139 | 374,4048,3641 | 375,3649,3242 | 379,2349,2116 | 380,1886,1712 | 381,3582,3420 | 383,3738,3606 | 384,916,797 | 385,1856,1750 | 386,3865,3760 | 387,3402,3309

BATCH_RAW_INFO | 371,609,38 | 373,2565,2139 | 374,4049,3641 | 375,3650,3242 | 379,2350,2116 | 380,1887,1712 | 381,3583,3420 | 383,3739,3606 | 384,917,797 | 385,1857,1750 | 386,3866,3760 | 387,3403,3309

BATCH_RAW_INFO | 371,610,38 | 373,2566,2139 | 374,4050,3641 | 375,3651,3242 | 379,2351,2116 | 380,1888,1712 | 381,3584,3420 | 383,3740,3606 | 384,918,797 | 385,1858,1750 | 386,3867,3760 | 387,3404,3309

BATCH_RAW_INFO | 371,611,38 | 373,2567,2139 | 374,4051,3641 | 375,3652,3242 | 379,2352,2116 | 380,1889,1712 | 381,3585,3420 | 383,3741,3606 | 384,919,797 | 385,1859,1750 | 386,3868,3760 | 387,3405,3309

BATCH_RAW_INFO | 371,612,38 | 373,2568,2139 | 374,4052,3641 | 375,3653,3242 | 379,2353,2116 | 380,1890,1712 | 381,3586,3420 | 383,3742,3606 | 384,920,797 | 385,1860,1750 | 386,3869,3760 | 387,3406,3309

BATCH_RAW_INFO | 371,613,38 | 373,2569,2139 | 374,4053,3641 | 375,3654,3242 | 379,2354,2116 | 380,1891,1712 | 381,3587,3420 | 383,3743,3606 | 385,1861,1750 | 386,3870,3760 | 387,3407,3309

BATCH_RAW_INFO | 371,614,38 | 373,2570,2139 | 374,4054,3641 | 375,3655,3242 | 379,2355,2116 | 380,1892,1712 | 381,3588,3420 | 383,3744,3606 | 385,1862,1750 | 386,3871,3760 | 387,3408,3309

BATCH_RAW_INFO | 371,615,38 | 373,2571,2139 | 374,4055,3641 | 375,3656,3242 | 379,2356,2116 | 380,1893,1712 | 381,3589,3420 | 383,3745,3606 | 385,1863,1750 | 386,3872,3760 | 387,3409,3309

BATCH_RAW_INFO | 371,616,38 | 373,2572,2139 | 374,4056,3641 | 375,3657,3242 | 379,2357,2116 | 380,1894,1712 | 381,3590,3420 | 383,3746,3606 | 385,1864,1750 | 386,3873,3760 | 387,3410,3309

BATCH_RAW_INFO | 371,617,38 | 373,2573,2139 | 374,4057,3641 | 375,3658,3242 | 379,2358,2116 | 380,1895,1712 | 381,3591,3420 | 383,3747,3606 | 385,1865,1750 | 386,3874,3760 | 387,3411,3309

BATCH_RAW_INFO | 371,618,38 | 373,2574,2139 | 374,4058,3641 | 375,3659,3242 | 379,2359,2116 | 380,1896,1712 | 381,3592,3420 | 383,3748,3606 | 385,1866,1750 | 386,3875,3760 | 387,3412,3309

BATCH_RAW_INFO | 371,619,38 | 373,2575,2139 | 374,4059,3641 | 375,3660,3242 | 379,2360,2116 | 380,1897,1712 | 381,3593,3420 | 383,3749,3606 | 385,1867,1750 | 386,3876,3760 | 387,3413,3309

BATCH_RAW_INFO | 371,620,38 | 373,2576,2139 | 374,4060,3641 | 375,3661,3242 | 379,2361,2116 | 380,1898,1712 | 381,3594,3420 | 383,3750,3606 | 385,1868,1750 | 386,3877,3760 | 387,3414,3309

BATCH_RAW_INFO | 371,621,38 | 373,2577,2139 | 374,4061,3641 | 375,3662,3242 | 379,2362,2116 | 380,1899,1712 | 381,3595,3420 | 383,3751,3606 | 385,1869,1750 | 386,3878,3760 | 387,3415,3309

BATCH_RAW_INFO | 371,622,38 | 373,2578,2139 | 374,4062,3641 | 375,3663,3242 | 379,2363,2116 | 380,1900,1712 | 381,3596,3420 | 383,3752,3606 | 385,1870,1750 | 386,3879,3760 | 387,3416,3309

BATCH_RAW_INFO | 371,623,38 | 373,2579,2139 | 374,4063,3641 | 375,3664,3242 | 379,2364,2116 | 380,1901,1712 | 381,3597,3420 | 383,3753,3606 | 385,1871,1750 | 386,3880,3760 | 387,3417,3309

BATCH_RAW_INFO | 371,624,38 | 373,2580,2139 | 374,4064,3641 | 375,3665,3242 | 379,2365,2116 | 380,1902,1712 | 381,3598,3420 | 383,3754,3606 | 385,1872,1750 | 386,3881,3760 | 387,3418,3309

BATCH_RAW_INFO | 371,625,38 | 373,2581,2139 | 374,4065,3641 | 375,3666,3242 | 379,2366,2116 | 380,1903,1712 | 381,3599,3420 | 383,3755,3606 | 385,1873,1750 | 386,3882,3760 | 387,3419,3309

BATCH_RAW_INFO | 371,626,38 | 373,2582,2139 | 374,4066,3641 | 375,3667,3242 | 379,2367,2116 | 380,1904,1712 | 381,3600,3420 | 383,3756,3606 | 385,1874,1750 | 386,3883,3760 | 387,3420,3309

BATCH_RAW_INFO | 388,2326,2325

BATCH_RAW_INFO | 371,627,38 | 373,2583,2139 | 374,4067,3641 | 375,3668,3242 | 379,2368,2116 | 380,1905,1712 | 381,3601,3420 | 383,3757,3606 | 385,1875,1750 | 386,3884,3760 | 387,3421,3309 | 388,2327,2325

BATCH_RAW_INFO | 371,628,38 | 373,2584,2139 | 374,4068,3641 | 375,3669,3242 | 379,2369,2116 | 380,1906,1712 | 381,3602,3420 | 383,3758,3606 | 385,1876,1750 | 386,3885,3760 | 387,3422,3309 | 388,2328,2325

BATCH_RAW_INFO | 371,629,38 | 373,2585,2139 | 374,4069,3641 | 375,3670,3242 | 379,2370,2116 | 380,1907,1712 | 381,3603,3420 | 383,3759,3606 | 385,1877,1750 | 386,3886,3760 | 387,3423,3309 | 388,2329,2325

BATCH_RAW_INFO | 371,630,38 | 373,2586,2139 | 374,4070,3641 | 375,3671,3242 | 379,2371,2116 | 380,1908,1712 | 381,3604,3420 | 383,3760,3606 | 385,1878,1750 | 386,3887,3760 | 387,3424,3309 | 388,2330,2325

BATCH_RAW_INFO | 373,2587,2139 | 374,4071,3641 | 375,3672,3242 | 379,2372,2116 | 380,1909,1712 | 381,3605,3420 | 383,3761,3606 | 385,1879,1750 | 386,3888,3760 | 387,3425,3309 | 388,2331,2325

BATCH_RAW_INFO | 373,2588,2139 | 374,4072,3641 | 375,3673,3242 | 379,2373,2116 | 380,1910,1712 | 381,3606,3420 | 383,3762,3606 | 385,1880,1750 | 386,3889,3760 | 387,3426,3309 | 388,2332,2325

BATCH_RAW_INFO | 373,2589,2139 | 374,4073,3641 | 375,3674,3242 | 379,2374,2116 | 380,1911,1712 | 381,3607,3420 | 383,3763,3606 | 385,1881,1750 | 386,3890,3760 | 387,3427,3309 | 388,2333,2325

BATCH_RAW_INFO | 373,2590,2139 | 374,4074,3641 | 375,3675,3242 | 379,2375,2116 | 380,1912,1712 | 381,3608,3420 | 383,3764,3606 | 385,1882,1750 | 386,3891,3760 | 387,3428,3309 | 388,2334,2325

BATCH_RAW_INFO | 373,2591,2139 | 374,4075,3641 | 375,3676,3242 | 379,2376,2116 | 380,1913,1712 | 381,3609,3420 | 383,3765,3606 | 385,1883,1750 | 386,3892,3760 | 387,3429,3309 | 388,2335,2325

BATCH_RAW_INFO | 373,2592,2139 | 374,4076,3641 | 375,3677,3242 | 379,2377,2116 | 380,1914,1712 | 381,3610,3420 | 383,3766,3606 | 385,1884,1750 | 386,3893,3760 | 387,3430,3309 | 388,2336,2325

BATCH_RAW_INFO | 373,2593,2139 | 374,4077,3641 | 375,3678,3242 | 379,2378,2116 | 380,1915,1712 | 381,3611,3420 | 383,3767,3606 | 385,1885,1750 | 386,3894,3760 | 387,3431,3309 | 388,2337,2325

BATCH_RAW_INFO | 373,2594,2139 | 374,4078,3641 | 375,3679,3242 | 379,2379,2116 | 380,1916,1712 | 381,3612,3420 | 383,3768,3606 | 385,1886,1750 | 386,3895,3760 | 387,3432,3309 | 388,2338,2325

BATCH_RAW_INFO | 373,2595,2139 | 374,4079,3641 | 375,3680,3242 | 379,2380,2116 | 380,1917,1712 | 381,3613,3420 | 383,3769,3606 | 385,1887,1750 | 386,3896,3760 | 387,3433,3309 | 388,2339,2325

BATCH_RAW_INFO | 373,2596,2139 | 374,4080,3641 | 375,3681,3242 | 379,2381,2116 | 380,1918,1712 | 381,3614,3420 | 383,3770,3606 | 385,1888,1750 | 386,3897,3760 | 387,3434,3309 | 388,2340,2325

BATCH_RAW_INFO | 373,2597,2139 | 374,4081,3641 | 375,3682,3242 | 379,2382,2116 | 380,1919,1712 | 381,3615,3420 | 383,3771,3606 | 385,1889,1750 | 386,3898,3760 | 387,3435,3309 | 388,2341,2325

BATCH_RAW_INFO | 373,2598,2139 | 374,4082,3641 | 375,3683,3242 | 379,2383,2116 | 380,1920,1712 | 381,3616,3420 | 383,3772,3606 | 385,1890,1750 | 386,3899,3760 | 387,3436,3309 | 388,2342,2325

BATCH_RAW_INFO | 373,2599,2139 | 374,4083,3641 | 375,3684,3242 | 379,2384,2116 | 380,1921,1712 | 381,3617,3420 | 383,3773,3606 | 385,1891,1750 | 386,3900,3760 | 387,3437,3309 | 388,2343,2325

BATCH_RAW_INFO | 373,2600,2139 | 374,4084,3641 | 375,3685,3242 | 379,2385,2116 | 380,1922,1712 | 381,3618,3420 | 383,3774,3606 | 385,1892,1750 | 386,3901,3760 | 387,3438,3309 | 388,2344,2325

BATCH_RAW_INFO | 373,2601,2139 | 374,4085,3641 | 375,3686,3242 | 379,2386,2116 | 380,1923,1712 | 381,3619,3420 | 383,3775,3606 | 385,1893,1750 | 386,3902,3760 | 387,3439,3309 | 388,2345,2325

BATCH_RAW_INFO | 373,2602,2139 | 374,4086,3641 | 375,3687,3242 | 379,2387,2116 | 380,1924,1712 | 381,3620,3420 | 383,3776,3606 | 385,1894,1750 | 386,3903,3760 | 387,3440,3309 | 388,2346,2325

BATCH_RAW_INFO | 373,2603,2139 | 374,4087,3641 | 375,3688,3242 | 379,2388,2116 | 380,1925,1712 | 381,3621,3420 | 383,3777,3606 | 385,1895,1750 | 386,3904,3760 | 387,3441,3309 | 388,2347,2325

BATCH_RAW_INFO | 373,2604,2139 | 374,4088,3641 | 375,3689,3242 | 379,2389,2116 | 380,1926,1712 | 381,3622,3420 | 383,3778,3606 | 385,1896,1750 | 386,3905,3760 | 387,3442,3309 | 388,2348,2325

BATCH_RAW_INFO | 373,2605,2139 | 374,4089,3641 | 375,3690,3242 | 379,2390,2116 | 380,1927,1712 | 381,3623,3420 | 383,3779,3606 | 385,1897,1750 | 386,3906,3760 | 387,3443,3309 | 388,2349,2325

BATCH_RAW_INFO | 373,2606,2139 | 374,4090,3641 | 375,3691,3242 | 379,2391,2116 | 380,1928,1712 | 381,3624,3420 | 383,3780,3606 | 385,1898,1750 | 386,3907,3760 | 387,3444,3309 | 388,2350,2325

BATCH_RAW_INFO | 373,2607,2139 | 374,4091,3641 | 375,3692,3242 | 379,2392,2116 | 380,1929,1712 | 381,3625,3420 | 383,3781,3606 | 385,1899,1750 | 386,3908,3760 | 387,3445,3309 | 388,2351,2325

BATCH_RAW_INFO | 373,2608,2139 | 374,4092,3641 | 375,3693,3242 | 379,2393,2116 | 380,1930,1712 | 381,3626,3420 | 383,3782,3606 | 385,1900,1750 | 386,3909,3760 | 387,3446,3309 | 388,2352,2325

BATCH_RAW_INFO | 374,4093,3641 | 375,3694,3242 | 379,2394,2116 | 380,1931,1712 | 381,3627,3420 | 383,3783,3606 | 385,1901,1750 | 386,3910,3760 | 387,3447,3309 | 388,2353,2325

BATCH_RAW_INFO | 374,4094,3641 | 375,3695,3242 | 379,2395,2116 | 380,1932,1712 | 381,3628,3420 | 383,3784,3606 | 385,1902,1750 | 386,3911,3760 | 387,3448,3309 | 388,2354,2325

BATCH_RAW_INFO | 374,4095,3641 | 375,3696,3242 | 379,2396,2116 | 380,1933,1712 | 381,3629,3420 | 383,3785,3606 | 385,1903,1750 | 386,3912,3760 | 387,3449,3309 | 388,2355,2325

BATCH_RAW_INFO | 375,3697,3242 | 379,2397,2116 | 380,1934,1712 | 381,3630,3420 | 383,3786,3606 | 385,1904,1750 | 386,3913,3760 | 387,3450,3309 | 388,2356,2325

BATCH_RAW_INFO | 375,3698,3242 | 379,2398,2116 | 380,1935,1712 | 381,3631,3420 | 383,3787,3606 | 385,1905,1750 | 386,3914,3760 | 387,3451,3309 | 388,2357,2325

BATCH_RAW_INFO | 375,3699,3242 | 379,2399,2116 | 380,1936,1712 | 381,3632,3420 | 383,3788,3606 | 385,1906,1750 | 386,3915,3760 | 387,3452,3309 | 388,2358,2325

BATCH_RAW_INFO | 375,3700,3242 | 379,2400,2116 | 380,1937,1712 | 381,3633,3420 | 383,3789,3606 | 385,1907,1750 | 386,3916,3760 | 387,3453,3309 | 388,2359,2325

BATCH_RAW_INFO | 375,3701,3242 | 379,2401,2116 | 380,1938,1712 | 381,3634,3420 | 383,3790,3606 | 385,1908,1750 | 386,3917,3760 | 387,3454,3309 | 388,2360,2325

BATCH_RAW_INFO | 375,3702,3242 | 379,2402,2116 | 380,1939,1712 | 381,3635,3420 | 383,3791,3606 | 385,1909,1750 | 386,3918,3760 | 387,3455,3309 | 388,2361,2325

BATCH_RAW_INFO | 375,3703,3242 | 379,2403,2116 | 380,1940,1712 | 381,3636,3420 | 383,3792,3606 | 385,1910,1750 | 386,3919,3760 | 387,3456,3309 | 388,2362,2325

BATCH_RAW_INFO | 375,3704,3242 | 379,2404,2116 | 380,1941,1712 | 381,3637,3420 | 383,3793,3606 | 385,1911,1750 | 386,3920,3760 | 387,3457,3309 | 388,2363,2325

BATCH_RAW_INFO | 375,3705,3242 | 379,2405,2116 | 380,1942,1712 | 381,3638,3420 | 383,3794,3606 | 385,1912,1750 | 386,3921,3760 | 387,3458,3309 | 388,2364,2325

BATCH_RAW_INFO | 375,3706,3242 | 379,2406,2116 | 380,1943,1712 | 381,3639,3420 | 383,3795,3606 | 385,1913,1750 | 386,3922,3760 | 387,3459,3309 | 388,2365,2325

BATCH_RAW_INFO | 375,3707,3242 | 379,2407,2116 | 380,1944,1712 | 381,3640,3420 | 383,3796,3606 | 385,1914,1750 | 386,3923,3760 | 387,3460,3309 | 388,2366,2325

BATCH_RAW_INFO | 375,3708,3242 | 379,2408,2116 | 380,1945,1712 | 381,3641,3420 | 383,3797,3606 | 385,1915,1750 | 386,3924,3760 | 387,3461,3309 | 388,2367,2325

BATCH_RAW_INFO | 375,3709,3242 | 379,2409,2116 | 380,1946,1712 | 381,3642,3420 | 383,3798,3606 | 385,1916,1750 | 386,3925,3760 | 387,3462,3309 | 388,2368,2325

BATCH_RAW_INFO | 375,3710,3242 | 379,2410,2116 | 380,1947,1712 | 381,3643,3420 | 383,3799,3606 | 385,1917,1750 | 386,3926,3760 | 387,3463,3309 | 388,2369,2325

BATCH_RAW_INFO | 375,3711,3242 | 379,2411,2116 | 380,1948,1712 | 381,3644,3420 | 383,3800,3606 | 385,1918,1750 | 386,3927,3760 | 387,3464,3309 | 388,2370,2325

BATCH_RAW_INFO | 389,2444,2443

BATCH_RAW_INFO | 375,3712,3242 | 379,2412,2116 | 380,1949,1712 | 381,3645,3420 | 383,3801,3606 | 385,1919,1750 | 386,3928,3760 | 387,3465,3309 | 388,2371,2325 | 389,2445,2443

BATCH_RAW_INFO | 375,3713,3242 | 379,2413,2116 | 380,1950,1712 | 381,3646,3420 | 383,3802,3606 | 385,1920,1750 | 386,3929,3760 | 387,3466,3309 | 388,2372,2325 | 389,2446,2443

BATCH_RAW_INFO | 375,3714,3242 | 379,2414,2116 | 380,1951,1712 | 381,3647,3420 | 383,3803,3606 | 385,1921,1750 | 386,3930,3760 | 387,3467,3309 | 388,2373,2325 | 389,2447,2443

BATCH_RAW_INFO | 375,3715,3242 | 379,2415,2116 | 380,1952,1712 | 381,3648,3420 | 383,3804,3606 | 385,1922,1750 | 386,3931,3760 | 387,3468,3309 | 388,2374,2325 | 389,2448,2443

BATCH_RAW_INFO | 375,3716,3242 | 379,2416,2116 | 380,1953,1712 | 381,3649,3420 | 383,3805,3606 | 385,1923,1750 | 386,3932,3760 | 387,3469,3309 | 388,2375,2325 | 389,2449,2443

BATCH_RAW_INFO | 375,3717,3242 | 379,2417,2116 | 380,1954,1712 | 381,3650,3420 | 383,3806,3606 | 385,1924,1750 | 386,3933,3760 | 387,3470,3309 | 388,2376,2325 | 389,2450,2443

BATCH_RAW_INFO | 375,3718,3242 | 379,2418,2116 | 380,1955,1712 | 381,3651,3420 | 383,3807,3606 | 385,1925,1750 | 386,3934,3760 | 387,3471,3309 | 388,2377,2325 | 389,2451,2443

BATCH_RAW_INFO | 375,3719,3242 | 379,2419,2116 | 380,1956,1712 | 381,3652,3420 | 383,3808,3606 | 385,1926,1750 | 386,3935,3760 | 387,3472,3309 | 388,2378,2325 | 389,2452,2443

BATCH_RAW_INFO | 375,3720,3242 | 379,2420,2116 | 380,1957,1712 | 381,3653,3420 | 383,3809,3606 | 385,1927,1750 | 386,3936,3760 | 387,3473,3309 | 388,2379,2325 | 389,2453,2443

BATCH_RAW_INFO | 375,3721,3242 | 379,2421,2116 | 380,1958,1712 | 381,3654,3420 | 383,3810,3606 | 385,1928,1750 | 386,3937,3760 | 387,3474,3309 | 388,2380,2325 | 389,2454,2443

BATCH_RAW_INFO | 375,3722,3242 | 379,2422,2116 | 380,1959,1712 | 381,3655,3420 | 383,3811,3606 | 385,1929,1750 | 386,3938,3760 | 387,3475,3309 | 388,2381,2325 | 389,2455,2443

BATCH_RAW_INFO | 375,3723,3242 | 379,2423,2116 | 380,1960,1712 | 381,3656,3420 | 383,3812,3606 | 385,1930,1750 | 386,3939,3760 | 387,3476,3309 | 388,2382,2325 | 389,2456,2443

BATCH_RAW_INFO | 375,3724,3242 | 379,2424,2116 | 380,1961,1712 | 381,3657,3420 | 383,3813,3606 | 385,1931,1750 | 386,3940,3760 | 387,3477,3309 | 388,2383,2325 | 389,2457,2443

BATCH_RAW_INFO | 375,3725,3242 | 379,2425,2116 | 380,1962,1712 | 381,3658,3420 | 383,3814,3606 | 385,1932,1750 | 386,3941,3760 | 387,3478,3309 | 388,2384,2325 | 389,2458,2443

BATCH_RAW_INFO | 375,3726,3242 | 379,2426,2116 | 380,1963,1712 | 381,3659,3420 | 383,3815,3606 | 385,1933,1750 | 386,3942,3760 | 387,3479,3309 | 388,2385,2325 | 389,2459,2443

BATCH_RAW_INFO | 375,3727,3242 | 379,2427,2116 | 380,1964,1712 | 381,3660,3420 | 383,3816,3606 | 385,1934,1750 | 386,3943,3760 | 387,3480,3309 | 388,2386,2325 | 389,2460,2443

BATCH_RAW_INFO | 375,3728,3242 | 379,2428,2116 | 380,1965,1712 | 381,3661,3420 | 383,3817,3606 | 385,1935,1750 | 386,3944,3760 | 387,3481,3309 | 388,2387,2325 | 389,2461,2443

BATCH_RAW_INFO | 375,3729,3242 | 379,2429,2116 | 380,1966,1712 | 381,3662,3420 | 383,3818,3606 | 385,1936,1750 | 386,3945,3760 | 387,3482,3309 | 388,2388,2325 | 389,2462,2443

BATCH_RAW_INFO | 375,3730,3242 | 379,2430,2116 | 380,1967,1712 | 381,3663,3420 | 383,3819,3606 | 385,1937,1750 | 386,3946,3760 | 387,3483,3309 | 388,2389,2325 | 389,2463,2443

BATCH_RAW_INFO | 375,3731,3242 | 379,2431,2116 | 380,1968,1712 | 381,3664,3420 | 383,3820,3606 | 385,1938,1750 | 386,3947,3760 | 387,3484,3309 | 388,2390,2325 | 389,2464,2443

BATCH_RAW_INFO | 375,3732,3242 | 379,2432,2116 | 380,1969,1712 | 381,3665,3420 | 383,3821,3606 | 385,1939,1750 | 386,3948,3760 | 387,3485,3309 | 388,2391,2325 | 389,2465,2443

BATCH_RAW_INFO | 375,3733,3242 | 379,2433,2116 | 380,1970,1712 | 381,3666,3420 | 383,3822,3606 | 385,1940,1750 | 386,3949,3760 | 387,3486,3309 | 388,2392,2325 | 389,2466,2443

BATCH_RAW_INFO | 375,3734,3242 | 379,2434,2116 | 380,1971,1712 | 381,3667,3420 | 383,3823,3606 | 385,1941,1750 | 386,3950,3760 | 387,3487,3309 | 388,2393,2325 | 389,2467,2443

BATCH_RAW_INFO | 375,3735,3242 | 379,2435,2116 | 380,1972,1712 | 381,3668,3420 | 383,3824,3606 | 385,1942,1750 | 386,3951,3760 | 387,3488,3309 | 388,2394,2325 | 389,2468,2443

BATCH_RAW_INFO | 375,3736,3242 | 379,2436,2116 | 380,1973,1712 | 381,3669,3420 | 383,3825,3606 | 385,1943,1750 | 386,3952,3760 | 387,3489,3309 | 388,2395,2325 | 389,2469,2443

BATCH_RAW_INFO | 375,3737,3242 | 379,2437,2116 | 380,1974,1712 | 381,3670,3420 | 383,3826,3606 | 385,1944,1750 | 386,3953,3760 | 387,3490,3309 | 388,2396,2325 | 389,2470,2443

BATCH_RAW_INFO | 375,3738,3242 | 379,2438,2116 | 380,1975,1712 | 381,3671,3420 | 383,3827,3606 | 385,1945,1750 | 386,3954,3760 | 387,3491,3309 | 388,2397,2325 | 389,2471,2443

BATCH_RAW_INFO | 375,3739,3242 | 379,2439,2116 | 380,1976,1712 | 381,3672,3420 | 383,3828,3606 | 385,1946,1750 | 386,3955,3760 | 387,3492,3309 | 388,2398,2325 | 389,2472,2443

BATCH_RAW_INFO | 375,3740,3242 | 379,2440,2116 | 380,1977,1712 | 381,3673,3420 | 383,3829,3606 | 385,1947,1750 | 386,3956,3760 | 387,3493,3309 | 388,2399,2325 | 389,2473,2443

BATCH_RAW_INFO | 375,3741,3242 | 379,2441,2116 | 380,1978,1712 | 381,3674,3420 | 383,3830,3606 | 385,1948,1750 | 386,3957,3760 | 387,3494,3309 | 388,2400,2325 | 389,2474,2443

BATCH_RAW_INFO | 375,3742,3242 | 379,2442,2116 | 380,1979,1712 | 381,3675,3420 | 383,3831,3606 | 385,1949,1750 | 386,3958,3760 | 387,3495,3309 | 388,2401,2325 | 389,2475,2443

BATCH_RAW_INFO | 375,3743,3242 | 379,2443,2116 | 380,1980,1712 | 381,3676,3420 | 383,3832,3606 | 385,1950,1750 | 386,3959,3760 | 387,3496,3309 | 388,2402,2325 | 389,2476,2443

BATCH_RAW_INFO | 375,3744,3242 | 379,2444,2116 | 380,1981,1712 | 381,3677,3420 | 383,3833,3606 | 385,1951,1750 | 386,3960,3760 | 387,3497,3309 | 388,2403,2325 | 389,2477,2443

BATCH_RAW_INFO | 375,3745,3242 | 379,2445,2116 | 380,1982,1712 | 381,3678,3420 | 383,3834,3606 | 385,1952,1750 | 386,3961,3760 | 387,3498,3309 | 388,2404,2325 | 389,2478,2443

BATCH_RAW_INFO | 375,3746,3242 | 379,2446,2116 | 380,1983,1712 | 381,3679,3420 | 383,3835,3606 | 385,1953,1750 | 386,3962,3760 | 387,3499,3309 | 388,2405,2325 | 389,2479,2443

BATCH_RAW_INFO | 375,3747,3242 | 379,2447,2116 | 380,1984,1712 | 381,3680,3420 | 383,3836,3606 | 385,1954,1750 | 386,3963,3760 | 387,3500,3309 | 388,2406,2325 | 389,2480,2443

BATCH_RAW_INFO | 375,3748,3242 | 379,2448,2116 | 380,1985,1712 | 381,3681,3420 | 383,3837,3606 | 385,1955,1750 | 386,3964,3760 | 387,3501,3309 | 388,2407,2325 | 389,2481,2443

BATCH_RAW_INFO | 375,3749,3242 | 379,2449,2116 | 380,1986,1712 | 381,3682,3420 | 383,3838,3606 | 385,1956,1750 | 386,3965,3760 | 387,3502,3309 | 388,2408,2325 | 389,2482,2443

BATCH_RAW_INFO | 375,3750,3242 | 379,2450,2116 | 380,1987,1712 | 381,3683,3420 | 383,3839,3606 | 385,1957,1750 | 386,3966,3760 | 387,3503,3309 | 388,2409,2325 | 389,2483,2443

BATCH_RAW_INFO | 375,3751,3242 | 379,2451,2116 | 380,1988,1712 | 381,3684,3420 | 383,3840,3606 | 385,1958,1750 | 386,3967,3760 | 387,3504,3309 | 388,2410,2325 | 389,2484,2443

BATCH_RAW_INFO | 375,3752,3242 | 379,2452,2116 | 380,1989,1712 | 381,3685,3420 | 383,3841,3606 | 385,1959,1750 | 386,3968,3760 | 387,3505,3309 | 388,2411,2325 | 389,2485,2443

BATCH_RAW_INFO | 375,3753,3242 | 379,2453,2116 | 380,1990,1712 | 381,3686,3420 | 383,3842,3606 | 385,1960,1750 | 386,3969,3760 | 387,3506,3309 | 388,2412,2325 | 389,2486,2443

BATCH_RAW_INFO | 375,3754,3242 | 379,2454,2116 | 380,1991,1712 | 381,3687,3420 | 383,3843,3606 | 385,1961,1750 | 386,3970,3760 | 387,3507,3309 | 388,2413,2325 | 389,2487,2443

BATCH_RAW_INFO | 375,3755,3242 | 379,2455,2116 | 380,1992,1712 | 381,3688,3420 | 383,3844,3606 | 385,1962,1750 | 386,3971,3760 | 387,3508,3309 | 388,2414,2325 | 389,2488,2443

BATCH_RAW_INFO | 375,3756,3242 | 379,2456,2116 | 380,1993,1712 | 381,3689,3420 | 383,3845,3606 | 385,1963,1750 | 386,3972,3760 | 387,3509,3309 | 388,2415,2325 | 389,2489,2443

BATCH_RAW_INFO | 375,3757,3242 | 379,2457,2116 | 380,1994,1712 | 381,3690,3420 | 383,3846,3606 | 385,1964,1750 | 386,3973,3760 | 387,3510,3309 | 388,2416,2325 | 389,2490,2443

BATCH_RAW_INFO | 375,3758,3242 | 379,2458,2116 | 380,1995,1712 | 381,3691,3420 | 383,3847,3606 | 385,1965,1750 | 386,3974,3760 | 387,3511,3309 | 388,2417,2325 | 389,2491,2443

BATCH_RAW_INFO | 375,3759,3242 | 379,2459,2116 | 380,1996,1712 | 381,3692,3420 | 383,3848,3606 | 385,1966,1750 | 386,3975,3760 | 387,3512,3309 | 388,2418,2325 | 389,2492,2443

BATCH_RAW_INFO | 375,3760,3242 | 379,2460,2116 | 380,1997,1712 | 381,3693,3420 | 383,3849,3606 | 385,1967,1750 | 386,3976,3760 | 387,3513,3309 | 388,2419,2325 | 389,2493,2443

BATCH_RAW_INFO | 375,3761,3242 | 379,2461,2116 | 380,1998,1712 | 381,3694,3420 | 383,3850,3606 | 385,1968,1750 | 386,3977,3760 | 387,3514,3309 | 388,2420,2325 | 389,2494,2443

BATCH_RAW_INFO | 375,3762,3242 | 379,2462,2116 | 380,1999,1712 | 381,3695,3420 | 383,3851,3606 | 385,1969,1750 | 386,3978,3760 | 387,3515,3309 | 388,2421,2325 | 389,2495,2443

BATCH_RAW_INFO | 375,3763,3242 | 379,2463,2116 | 380,2000,1712 | 381,3696,3420 | 383,3852,3606 | 385,1970,1750 | 386,3979,3760 | 387,3516,3309 | 388,2422,2325 | 389,2496,2443

BATCH_RAW_INFO | 375,3764,3242 | 379,2464,2116 | 380,2001,1712 | 381,3697,3420 | 383,3853,3606 | 385,1971,1750 | 386,3980,3760 | 387,3517,3309 | 388,2423,2325 | 389,2497,2443

BATCH_RAW_INFO | 375,3765,3242 | 379,2465,2116 | 380,2002,1712 | 381,3698,3420 | 383,3854,3606 | 385,1972,1750 | 386,3981,3760 | 387,3518,3309 | 388,2424,2325 | 389,2498,2443

BATCH_RAW_INFO | 375,3766,3242 | 379,2466,2116 | 380,2003,1712 | 381,3699,3420 | 383,3855,3606 | 385,1973,1750 | 386,3982,3760 | 387,3519,3309 | 388,2425,2325 | 389,2499,2443

BATCH_RAW_INFO | 375,3767,3242 | 379,2467,2116 | 380,2004,1712 | 381,3700,3420 | 383,3856,3606 | 385,1974,1750 | 386,3983,3760 | 387,3520,3309 | 388,2426,2325 | 389,2500,2443

BATCH_RAW_INFO | 375,3768,3242 | 379,2468,2116 | 380,2005,1712 | 381,3701,3420 | 383,3857,3606 | 385,1975,1750 | 386,3984,3760 | 387,3521,3309 | 388,2427,2325 | 389,2501,2443

BATCH_RAW_INFO | 375,3769,3242 | 379,2469,2116 | 380,2006,1712 | 381,3702,3420 | 383,3858,3606 | 385,1976,1750 | 386,3985,3760 | 387,3522,3309 | 388,2428,2325 | 389,2502,2443

BATCH_RAW_INFO | 375,3770,3242 | 379,2470,2116 | 380,2007,1712 | 381,3703,3420 | 383,3859,3606 | 385,1977,1750 | 386,3986,3760 | 387,3523,3309 | 388,2429,2325 | 389,2503,2443

BATCH_RAW_INFO | 375,3771,3242 | 379,2471,2116 | 380,2008,1712 | 381,3704,3420 | 383,3860,3606 | 385,1978,1750 | 386,3987,3760 | 387,3524,3309 | 388,2430,2325 | 389,2504,2443

BATCH_RAW_INFO | 375,3772,3242 | 379,2472,2116 | 380,2009,1712 | 381,3705,3420 | 383,3861,3606 | 385,1979,1750 | 386,3988,3760 | 387,3525,3309 | 388,2431,2325 | 389,2505,2443

BATCH_RAW_INFO | 375,3773,3242 | 379,2473,2116 | 380,2010,1712 | 381,3706,3420 | 383,3862,3606 | 385,1980,1750 | 386,3989,3760 | 387,3526,3309 | 388,2432,2325 | 389,2506,2443

BATCH_RAW_INFO | 375,3774,3242 | 379,2474,2116 | 380,2011,1712 | 381,3707,3420 | 383,3863,3606 | 385,1981,1750 | 386,3990,3760 | 387,3527,3309 | 388,2433,2325 | 389,2507,2443

BATCH_RAW_INFO | 375,3775,3242 | 379,2475,2116 | 380,2012,1712 | 381,3708,3420 | 383,3864,3606 | 385,1982,1750 | 386,3991,3760 | 387,3528,3309 | 388,2434,2325 | 389,2508,2443

BATCH_RAW_INFO | 375,3776,3242 | 379,2476,2116 | 380,2013,1712 | 381,3709,3420 | 383,3865,3606 | 385,1983,1750 | 386,3992,3760 | 387,3529,3309 | 388,2435,2325 | 389,2509,2443

BATCH_RAW_INFO | 375,3777,3242 | 379,2477,2116 | 380,2014,1712 | 381,3710,3420 | 383,3866,3606 | 385,1984,1750 | 386,3993,3760 | 387,3530,3309 | 388,2436,2325 | 389,2510,2443

BATCH_RAW_INFO | 375,3778,3242 | 379,2478,2116 | 380,2015,1712 | 381,3711,3420 | 383,3867,3606 | 385,1985,1750 | 386,3994,3760 | 387,3531,3309 | 388,2437,2325 | 389,2511,2443

BATCH_RAW_INFO | 375,3779,3242 | 379,2479,2116 | 380,2016,1712 | 381,3712,3420 | 383,3868,3606 | 385,1986,1750 | 386,3995,3760 | 387,3532,3309 | 388,2438,2325 | 389,2512,2443

BATCH_RAW_INFO | 375,3780,3242 | 379,2480,2116 | 380,2017,1712 | 381,3713,3420 | 383,3869,3606 | 385,1987,1750 | 386,3996,3760 | 387,3533,3309 | 388,2439,2325 | 389,2513,2443

BATCH_RAW_INFO | 375,3781,3242 | 379,2481,2116 | 380,2018,1712 | 381,3714,3420 | 383,3870,3606 | 385,1988,1750 | 386,3997,3760 | 387,3534,3309 | 388,2440,2325 | 389,2514,2443

BATCH_RAW_INFO | 375,3782,3242 | 379,2482,2116 | 380,2019,1712 | 381,3715,3420 | 383,3871,3606 | 385,1989,1750 | 386,3998,3760 | 387,3535,3309 | 388,2441,2325 | 389,2515,2443

BATCH_RAW_INFO | 375,3783,3242 | 379,2483,2116 | 380,2020,1712 | 381,3716,3420 | 383,3872,3606 | 385,1990,1750 | 386,3999,3760 | 387,3536,3309 | 388,2442,2325 | 389,2516,2443

BATCH_RAW_INFO | 375,3784,3242 | 379,2484,2116 | 380,2021,1712 | 381,3717,3420 | 383,3873,3606 | 385,1991,1750 | 386,4000,3760 | 387,3537,3309 | 388,2443,2325 | 389,2517,2443

BATCH_RAW_INFO | 375,3785,3242 | 379,2485,2116 | 380,2022,1712 | 381,3718,3420 | 383,3874,3606 | 385,1992,1750 | 386,4001,3760 | 387,3538,3309 | 388,2444,2325 | 389,2518,2443

BATCH_RAW_INFO | 375,3786,3242 | 379,2486,2116 | 380,2023,1712 | 381,3719,3420 | 383,3875,3606 | 385,1993,1750 | 386,4002,3760 | 387,3539,3309 | 388,2445,2325 | 389,2519,2443

BATCH_RAW_INFO | 375,3787,3242 | 379,2487,2116 | 380,2024,1712 | 381,3720,3420 | 383,3876,3606 | 385,1994,1750 | 386,4003,3760 | 387,3540,3309 | 388,2446,2325 | 389,2520,2443

BATCH_RAW_INFO | 375,3788,3242 | 379,2488,2116 | 380,2025,1712 | 381,3721,3420 | 383,3877,3606 | 385,1995,1750 | 386,4004,3760 | 387,3541,3309 | 388,2447,2325 | 389,2521,2443

BATCH_RAW_INFO | 375,3789,3242 | 379,2489,2116 | 380,2026,1712 | 381,3722,3420 | 383,3878,3606 | 385,1996,1750 | 386,4005,3760 | 387,3542,3309 | 388,2448,2325 | 389,2522,2443

BATCH_RAW_INFO | 375,3790,3242 | 379,2490,2116 | 380,2027,1712 | 381,3723,3420 | 383,3879,3606 | 385,1997,1750 | 386,4006,3760 | 387,3543,3309 | 388,2449,2325 | 389,2523,2443

BATCH_RAW_INFO | 375,3791,3242 | 379,2491,2116 | 380,2028,1712 | 381,3724,3420 | 383,3880,3606 | 385,1998,1750 | 386,4007,3760 | 387,3544,3309 | 388,2450,2325 | 389,2524,2443

BATCH_RAW_INFO | 375,3792,3242 | 379,2492,2116 | 380,2029,1712 | 381,3725,3420 | 383,3881,3606 | 385,1999,1750 | 386,4008,3760 | 387,3545,3309 | 388,2451,2325 | 389,2525,2443

BATCH_RAW_INFO | 375,3793,3242 | 379,2493,2116 | 380,2030,1712 | 381,3726,3420 | 383,3882,3606 | 385,2000,1750 | 386,4009,3760 | 387,3546,3309 | 388,2452,2325 | 389,2526,2443

BATCH_RAW_INFO | 375,3794,3242 | 379,2494,2116 | 380,2031,1712 | 381,3727,3420 | 383,3883,3606 | 385,2001,1750 | 386,4010,3760 | 387,3547,3309 | 388,2453,2325 | 389,2527,2443

BATCH_RAW_INFO | 375,3795,3242 | 379,2495,2116 | 380,2032,1712 | 381,3728,3420 | 383,3884,3606 | 385,2002,1750 | 386,4011,3760 | 387,3548,3309 | 388,2454,2325 | 389,2528,2443

BATCH_RAW_INFO | 375,3796,3242 | 379,2496,2116 | 380,2033,1712 | 381,3729,3420 | 383,3885,3606 | 385,2003,1750 | 386,4012,3760 | 387,3549,3309 | 388,2455,2325 | 389,2529,2443

BATCH_RAW_INFO | 375,3797,3242 | 379,2497,2116 | 380,2034,1712 | 381,3730,3420 | 383,3886,3606 | 385,2004,1750 | 386,4013,3760 | 387,3550,3309 | 388,2456,2325 | 389,2530,2443

BATCH_RAW_INFO | 375,3798,3242 | 379,2498,2116 | 380,2035,1712 | 381,3731,3420 | 383,3887,3606 | 385,2005,1750 | 386,4014,3760 | 387,3551,3309 | 388,2457,2325 | 389,2531,2443

BATCH_RAW_INFO | 375,3799,3242 | 379,2499,2116 | 380,2036,1712 | 381,3732,3420 | 383,3888,3606 | 385,2006,1750 | 386,4015,3760 | 387,3552,3309 | 388,2458,2325 | 389,2532,2443

BATCH_RAW_INFO | 375,3800,3242 | 379,2500,2116 | 380,2037,1712 | 381,3733,3420 | 383,3889,3606 | 385,2007,1750 | 386,4016,3760 | 387,3553,3309 | 388,2459,2325 | 389,2533,2443

BATCH_RAW_INFO | 375,3801,3242 | 379,2501,2116 | 380,2038,1712 | 381,3734,3420 | 383,3890,3606 | 385,2008,1750 | 386,4017,3760 | 387,3554,3309 | 388,2460,2325 | 389,2534,2443

BATCH_RAW_INFO | 375,3802,3242 | 379,2502,2116 | 380,2039,1712 | 381,3735,3420 | 383,3891,3606 | 385,2009,1750 | 386,4018,3760 | 387,3555,3309 | 388,2461,2325 | 389,2535,2443

BATCH_RAW_INFO | 375,3803,3242 | 379,2503,2116 | 380,2040,1712 | 381,3736,3420 | 383,3892,3606 | 385,2010,1750 | 386,4019,3760 | 387,3556,3309 | 388,2462,2325 | 389,2536,2443

BATCH_RAW_INFO | 375,3804,3242 | 379,2504,2116 | 380,2041,1712 | 381,3737,3420 | 383,3893,3606 | 385,2011,1750 | 386,4020,3760 | 387,3557,3309 | 388,2463,2325 | 389,2537,2443

BATCH_RAW_INFO | 375,3805,3242 | 379,2505,2116 | 380,2042,1712 | 381,3738,3420 | 383,3894,3606 | 385,2012,1750 | 386,4021,3760 | 387,3558,3309 | 388,2464,2325 | 389,2538,2443

BATCH_RAW_INFO | 375,3806,3242 | 379,2506,2116 | 380,2043,1712 | 381,3739,3420 | 383,3895,3606 | 385,2013,1750 | 386,4022,3760 | 387,3559,3309 | 388,2465,2325 | 389,2539,2443

BATCH_RAW_INFO | 375,3807,3242 | 379,2507,2116 | 380,2044,1712 | 381,3740,3420 | 383,3896,3606 | 386,4023,3760 | 387,3560,3309 | 388,2466,2325 | 389,2540,2443

BATCH_RAW_INFO | 375,3808,3242 | 379,2508,2116 | 380,2045,1712 | 381,3741,3420 | 383,3897,3606 | 386,4024,3760 | 387,3561,3309 | 388,2467,2325 | 389,2541,2443

BATCH_RAW_INFO | 375,3809,3242 | 379,2509,2116 | 380,2046,1712 | 381,3742,3420 | 383,3898,3606 | 386,4025,3760 | 387,3562,3309 | 388,2468,2325 | 389,2542,2443

BATCH_RAW_INFO | 375,3810,3242 | 379,2510,2116 | 380,2047,1712 | 381,3743,3420 | 383,3899,3606 | 386,4026,3760 | 387,3563,3309 | 388,2469,2325 | 389,2543,2443

BATCH_RAW_INFO | 390,1974,1973

BATCH_RAW_INFO | 375,3811,3242 | 379,2511,2116 | 380,2048,1712 | 381,3744,3420 | 383,3900,3606 | 386,4027,3760 | 387,3564,3309 | 388,2470,2325 | 389,2544,2443 | 390,1975,1973

BATCH_RAW_INFO | 375,3812,3242 | 379,2512,2116 | 380,2049,1712 | 381,3745,3420 | 383,3901,3606 | 386,4028,3760 | 387,3565,3309 | 388,2471,2325 | 389,2545,2443 | 390,1976,1973

BATCH_RAW_INFO | 375,3813,3242 | 379,2513,2116 | 380,2050,1712 | 381,3746,3420 | 383,3902,3606 | 386,4029,3760 | 387,3566,3309 | 388,2472,2325 | 389,2546,2443 | 390,1977,1973

BATCH_RAW_INFO | 375,3814,3242 | 379,2514,2116 | 380,2051,1712 | 381,3747,3420 | 383,3903,3606 | 386,4030,3760 | 387,3567,3309 | 388,2473,2325 | 389,2547,2443 | 390,1978,1973

BATCH_RAW_INFO | 375,3815,3242 | 379,2515,2116 | 380,2052,1712 | 381,3748,3420 | 383,3904,3606 | 386,4031,3760 | 387,3568,3309 | 388,2474,2325 | 389,2548,2443 | 390,1979,1973

BATCH_RAW_INFO | 375,3816,3242 | 379,2516,2116 | 380,2053,1712 | 381,3749,3420 | 383,3905,3606 | 386,4032,3760 | 387,3569,3309 | 388,2475,2325 | 389,2549,2443 | 390,1980,1973

BATCH_RAW_INFO | 375,3817,3242 | 379,2517,2116 | 380,2054,1712 | 381,3750,3420 | 383,3906,3606 | 386,4033,3760 | 387,3570,3309 | 388,2476,2325 | 389,2550,2443 | 390,1981,1973

BATCH_RAW_INFO | 375,3818,3242 | 379,2518,2116 | 380,2055,1712 | 381,3751,3420 | 383,3907,3606 | 386,4034,3760 | 387,3571,3309 | 388,2477,2325 | 389,2551,2443 | 390,1982,1973

BATCH_RAW_INFO | 375,3819,3242 | 379,2519,2116 | 380,2056,1712 | 381,3752,3420 | 383,3908,3606 | 386,4035,3760 | 387,3572,3309 | 388,2478,2325 | 389,2552,2443 | 390,1983,1973

BATCH_RAW_INFO | 375,3820,3242 | 379,2520,2116 | 380,2057,1712 | 381,3753,3420 | 383,3909,3606 | 386,4036,3760 | 387,3573,3309 | 388,2479,2325 | 389,2553,2443 | 390,1984,1973

BATCH_RAW_INFO | 375,3821,3242 | 379,2521,2116 | 380,2058,1712 | 381,3754,3420 | 383,3910,3606 | 386,4037,3760 | 387,3574,3309 | 388,2480,2325 | 389,2554,2443 | 390,1985,1973

BATCH_RAW_INFO | 375,3822,3242 | 379,2522,2116 | 380,2059,1712 | 381,3755,3420 | 383,3911,3606 | 386,4038,3760 | 387,3575,3309 | 388,2481,2325 | 389,2555,2443 | 390,1986,1973

BATCH_RAW_INFO | 375,3823,3242 | 379,2523,2116 | 380,2060,1712 | 381,3756,3420 | 383,3912,3606 | 386,4039,3760 | 387,3576,3309 | 388,2482,2325 | 389,2556,2443 | 390,1987,1973

BATCH_RAW_INFO | 375,3824,3242 | 379,2524,2116 | 380,2061,1712 | 381,3757,3420 | 383,3913,3606 | 386,4040,3760 | 387,3577,3309 | 388,2483,2325 | 389,2557,2443 | 390,1988,1973

BATCH_RAW_INFO | 375,3825,3242 | 379,2525,2116 | 380,2062,1712 | 381,3758,3420 | 383,3914,3606 | 386,4041,3760 | 387,3578,3309 | 388,2484,2325 | 389,2558,2443 | 390,1989,1973

BATCH_RAW_INFO | 375,3826,3242 | 379,2526,2116 | 380,2063,1712 | 381,3759,3420 | 383,3915,3606 | 386,4042,3760 | 387,3579,3309 | 388,2485,2325 | 389,2559,2443 | 390,1990,1973

BATCH_RAW_INFO | 375,3827,3242 | 379,2527,2116 | 380,2064,1712 | 381,3760,3420 | 383,3916,3606 | 386,4043,3760 | 387,3580,3309 | 388,2486,2325 | 389,2560,2443 | 390,1991,1973

BATCH_RAW_INFO | 375,3828,3242 | 379,2528,2116 | 380,2065,1712 | 381,3761,3420 | 383,3917,3606 | 386,4044,3760 | 387,3581,3309 | 388,2487,2325 | 389,2561,2443 | 390,1992,1973

BATCH_RAW_INFO | 375,3829,3242 | 379,2529,2116 | 380,2066,1712 | 381,3762,3420 | 383,3918,3606 | 386,4045,3760 | 387,3582,3309 | 388,2488,2325 | 389,2562,2443 | 390,1993,1973

BATCH_RAW_INFO | 375,3830,3242 | 379,2530,2116 | 380,2067,1712 | 381,3763,3420 | 383,3919,3606 | 386,4046,3760 | 387,3583,3309 | 388,2489,2325 | 389,2563,2443 | 390,1994,1973

BATCH_RAW_INFO | 375,3831,3242 | 379,2531,2116 | 380,2068,1712 | 381,3764,3420 | 383,3920,3606 | 386,4047,3760 | 387,3584,3309 | 388,2490,2325 | 389,2564,2443 | 390,1995,1973

BATCH_RAW_INFO | 375,3832,3242 | 379,2532,2116 | 380,2069,1712 | 381,3765,3420 | 383,3921,3606 | 386,4048,3760 | 387,3585,3309 | 388,2491,2325 | 389,2565,2443 | 390,1996,1973

BATCH_RAW_INFO | 375,3833,3242 | 379,2533,2116 | 380,2070,1712 | 381,3766,3420 | 383,3922,3606 | 386,4049,3760 | 387,3586,3309 | 388,2492,2325 | 389,2566,2443 | 390,1997,1973

BATCH_RAW_INFO | 375,3834,3242 | 379,2534,2116 | 380,2071,1712 | 381,3767,3420 | 383,3923,3606 | 386,4050,3760 | 387,3587,3309 | 388,2493,2325 | 389,2567,2443 | 390,1998,1973

BATCH_RAW_INFO | 375,3835,3242 | 379,2535,2116 | 380,2072,1712 | 381,3768,3420 | 383,3924,3606 | 386,4051,3760 | 387,3588,3309 | 388,2494,2325 | 389,2568,2443 | 390,1999,1973

BATCH_RAW_INFO | 375,3836,3242 | 379,2536,2116 | 380,2073,1712 | 381,3769,3420 | 383,3925,3606 | 386,4052,3760 | 387,3589,3309 | 388,2495,2325 | 389,2569,2443 | 390,2000,1973

BATCH_RAW_INFO | 375,3837,3242 | 379,2537,2116 | 380,2074,1712 | 381,3770,3420 | 383,3926,3606 | 386,4053,3760 | 387,3590,3309 | 388,2496,2325 | 389,2570,2443 | 390,2001,1973

BATCH_RAW_INFO | 375,3838,3242 | 379,2538,2116 | 380,2075,1712 | 381,3771,3420 | 383,3927,3606 | 386,4054,3760 | 387,3591,3309 | 388,2497,2325 | 389,2571,2443 | 390,2002,1973

BATCH_RAW_INFO | 375,3839,3242 | 379,2539,2116 | 380,2076,1712 | 381,3772,3420 | 383,3928,3606 | 386,4055,3760 | 387,3592,3309 | 388,2498,2325 | 389,2572,2443 | 390,2003,1973

BATCH_RAW_INFO | 375,3840,3242 | 379,2540,2116 | 380,2077,1712 | 381,3773,3420 | 383,3929,3606 | 386,4056,3760 | 387,3593,3309 | 388,2499,2325 | 389,2573,2443 | 390,2004,1973

BATCH_RAW_INFO | 375,3841,3242 | 379,2541,2116 | 380,2078,1712 | 381,3774,3420 | 383,3930,3606 | 386,4057,3760 | 387,3594,3309 | 388,2500,2325 | 389,2574,2443 | 390,2005,1973

BATCH_RAW_INFO | 375,3842,3242 | 379,2542,2116 | 380,2079,1712 | 381,3775,3420 | 383,3931,3606 | 386,4058,3760 | 387,3595,3309 | 388,2501,2325 | 389,2575,2443 | 390,2006,1973

BATCH_RAW_INFO | 375,3843,3242 | 379,2543,2116 | 380,2080,1712 | 381,3776,3420 | 383,3932,3606 | 386,4059,3760 | 387,3596,3309 | 388,2502,2325 | 389,2576,2443 | 390,2007,1973

BATCH_RAW_INFO | 375,3844,3242 | 379,2544,2116 | 380,2081,1712 | 381,3777,3420 | 383,3933,3606 | 386,4060,3760 | 387,3597,3309 | 388,2503,2325 | 389,2577,2443 | 390,2008,1973

BATCH_RAW_INFO | 375,3845,3242 | 379,2545,2116 | 380,2082,1712 | 381,3778,3420 | 383,3934,3606 | 386,4061,3760 | 387,3598,3309 | 388,2504,2325 | 389,2578,2443 | 390,2009,1973

BATCH_RAW_INFO | 375,3846,3242 | 379,2546,2116 | 380,2083,1712 | 381,3779,3420 | 383,3935,3606 | 386,4062,3760 | 387,3599,3309 | 388,2505,2325 | 389,2579,2443 | 390,2010,1973

BATCH_RAW_INFO | 375,3847,3242 | 379,2547,2116 | 380,2084,1712 | 381,3780,3420 | 383,3936,3606 | 386,4063,3760 | 387,3600,3309 | 388,2506,2325 | 389,2580,2443 | 390,2011,1973

BATCH_RAW_INFO | 391,613,612

BATCH_RAW_INFO | 375,3848,3242 | 379,2548,2116 | 380,2085,1712 | 381,3781,3420 | 383,3937,3606 | 386,4064,3760 | 387,3601,3309 | 388,2507,2325 | 389,2581,2443 | 390,2012,1973 | 391,614,612

BATCH_RAW_INFO | 375,3849,3242 | 379,2549,2116 | 380,2086,1712 | 381,3782,3420 | 383,3938,3606 | 386,4065,3760 | 387,3602,3309 | 388,2508,2325 | 389,2582,2443 | 390,2013,1973 | 391,615,612

BATCH_RAW_INFO | 375,3850,3242 | 379,2550,2116 | 380,2087,1712 | 381,3783,3420 | 383,3939,3606 | 386,4066,3760 | 387,3603,3309 | 388,2509,2325 | 389,2583,2443 | 390,2014,1973 | 391,616,612

BATCH_RAW_INFO | 375,3851,3242 | 379,2551,2116 | 380,2088,1712 | 381,3784,3420 | 383,3940,3606 | 386,4067,3760 | 387,3604,3309 | 388,2510,2325 | 389,2584,2443 | 390,2015,1973 | 391,617,612

BATCH_RAW_INFO | 375,3852,3242 | 379,2552,2116 | 380,2089,1712 | 381,3785,3420 | 383,3941,3606 | 386,4068,3760 | 387,3605,3309 | 388,2511,2325 | 389,2585,2443 | 390,2016,1973 | 391,618,612

BATCH_RAW_INFO | 375,3853,3242 | 379,2553,2116 | 380,2090,1712 | 381,3786,3420 | 383,3942,3606 | 386,4069,3760 | 387,3606,3309 | 388,2512,2325 | 389,2586,2443 | 390,2017,1973 | 391,619,612

BATCH_RAW_INFO | 375,3854,3242 | 379,2554,2116 | 380,2091,1712 | 381,3787,3420 | 383,3943,3606 | 386,4070,3760 | 387,3607,3309 | 388,2513,2325 | 389,2587,2443 | 390,2018,1973 | 391,620,612

BATCH_RAW_INFO | 375,3855,3242 | 379,2555,2116 | 380,2092,1712 | 381,3788,3420 | 383,3944,3606 | 386,4071,3760 | 387,3608,3309 | 388,2514,2325 | 389,2588,2443 | 390,2019,1973 | 391,621,612

BATCH_RAW_INFO | 375,3856,3242 | 379,2556,2116 | 380,2093,1712 | 381,3789,3420 | 383,3945,3606 | 386,4072,3760 | 387,3609,3309 | 388,2515,2325 | 389,2589,2443 | 390,2020,1973 | 391,622,612

BATCH_RAW_INFO | 375,3857,3242 | 379,2557,2116 | 380,2094,1712 | 381,3790,3420 | 383,3946,3606 | 386,4073,3760 | 387,3610,3309 | 388,2516,2325 | 389,2590,2443 | 390,2021,1973 | 391,623,612

BATCH_RAW_INFO | 375,3858,3242 | 379,2558,2116 | 380,2095,1712 | 381,3791,3420 | 383,3947,3606 | 386,4074,3760 | 387,3611,3309 | 388,2517,2325 | 389,2591,2443 | 390,2022,1973 | 391,624,612

BATCH_RAW_INFO | 375,3859,3242 | 379,2559,2116 | 380,2096,1712 | 381,3792,3420 | 383,3948,3606 | 386,4075,3760 | 387,3612,3309 | 388,2518,2325 | 389,2592,2443 | 390,2023,1973 | 391,625,612

BATCH_RAW_INFO | 375,3860,3242 | 379,2560,2116 | 380,2097,1712 | 381,3793,3420 | 383,3949,3606 | 386,4076,3760 | 387,3613,3309 | 388,2519,2325 | 389,2593,2443 | 390,2024,1973 | 391,626,612

BATCH_RAW_INFO | 375,3861,3242 | 379,2561,2116 | 380,2098,1712 | 381,3794,3420 | 383,3950,3606 | 386,4077,3760 | 387,3614,3309 | 388,2520,2325 | 389,2594,2443 | 390,2025,1973 | 391,627,612

BATCH_RAW_INFO | 375,3862,3242 | 379,2562,2116 | 380,2099,1712 | 381,3795,3420 | 383,3951,3606 | 386,4078,3760 | 387,3615,3309 | 388,2521,2325 | 389,2595,2443 | 390,2026,1973 | 391,628,612

BATCH_RAW_INFO | 392,920,919

BATCH_RAW_INFO | 375,3863,3242 | 379,2563,2116 | 380,2100,1712 | 381,3796,3420 | 383,3952,3606 | 386,4079,3760 | 387,3616,3309 | 388,2522,2325 | 389,2596,2443 | 390,2027,1973 | 391,629,612 | 392,921,919

BATCH_RAW_INFO | 375,3864,3242 | 379,2564,2116 | 380,2101,1712 | 381,3797,3420 | 383,3953,3606 | 386,4080,3760 | 387,3617,3309 | 388,2523,2325 | 389,2597,2443 | 390,2028,1973 | 391,630,612 | 392,922,919

BATCH_RAW_INFO | 375,3865,3242 | 379,2565,2116 | 380,2102,1712 | 381,3798,3420 | 383,3954,3606 | 386,4081,3760 | 387,3618,3309 | 388,2524,2325 | 389,2598,2443 | 390,2029,1973 | 391,631,612 | 392,923,919

BATCH_RAW_INFO | 375,3866,3242 | 379,2566,2116 | 380,2103,1712 | 381,3799,3420 | 383,3955,3606 | 386,4082,3760 | 387,3619,3309 | 388,2525,2325 | 389,2599,2443 | 390,2030,1973 | 391,632,612 | 392,924,919

BATCH_RAW_INFO | 375,3867,3242 | 379,2567,2116 | 380,2104,1712 | 381,3800,3420 | 383,3956,3606 | 386,4083,3760 | 387,3620,3309 | 388,2526,2325 | 389,2600,2443 | 390,2031,1973 | 391,633,612 | 392,925,919

BATCH_RAW_INFO | 375,3868,3242 | 379,2568,2116 | 380,2105,1712 | 381,3801,3420 | 383,3957,3606 | 386,4084,3760 | 387,3621,3309 | 388,2527,2325 | 389,2601,2443 | 390,2032,1973 | 391,634,612 | 392,926,919

BATCH_RAW_INFO | 375,3869,3242 | 379,2569,2116 | 380,2106,1712 | 381,3802,3420 | 383,3958,3606 | 386,4085,3760 | 387,3622,3309 | 388,2528,2325 | 389,2602,2443 | 390,2033,1973 | 391,635,612 | 392,927,919

BATCH_RAW_INFO | 375,3870,3242 | 379,2570,2116 | 380,2107,1712 | 381,3803,3420 | 383,3959,3606 | 386,4086,3760 | 387,3623,3309 | 388,2529,2325 | 389,2603,2443 | 390,2034,1973 | 391,636,612 | 392,928,919

BATCH_RAW_INFO | 375,3871,3242 | 379,2571,2116 | 380,2108,1712 | 381,3804,3420 | 383,3960,3606 | 386,4087,3760 | 387,3624,3309 | 388,2530,2325 | 389,2604,2443 | 390,2035,1973 | 391,637,612 | 392,929,919

BATCH_RAW_INFO | 375,3872,3242 | 379,2572,2116 | 380,2109,1712 | 381,3805,3420 | 383,3961,3606 | 386,4088,3760 | 387,3625,3309 | 388,2531,2325 | 389,2605,2443 | 390,2036,1973 | 391,638,612 | 392,930,919

BATCH_RAW_INFO | 375,3873,3242 | 379,2573,2116 | 380,2110,1712 | 381,3806,3420 | 383,3962,3606 | 386,4089,3760 | 387,3626,3309 | 388,2532,2325 | 389,2606,2443 | 390,2037,1973 | 391,639,612 | 392,931,919

BATCH_RAW_INFO | 375,3874,3242 | 379,2574,2116 | 380,2111,1712 | 381,3807,3420 | 383,3963,3606 | 386,4090,3760 | 387,3627,3309 | 388,2533,2325 | 389,2607,2443 | 390,2038,1973 | 391,640,612 | 392,932,919

BATCH_RAW_INFO | 375,3875,3242 | 379,2575,2116 | 380,2112,1712 | 381,3808,3420 | 383,3964,3606 | 386,4091,3760 | 387,3628,3309 | 388,2534,2325 | 389,2608,2443 | 390,2039,1973 | 391,641,612 | 392,933,919

BATCH_RAW_INFO | 375,3876,3242 | 379,2576,2116 | 380,2113,1712 | 381,3809,3420 | 383,3965,3606 | 386,4092,3760 | 387,3629,3309 | 388,2535,2325 | 389,2609,2443 | 390,2040,1973 | 391,642,612 | 392,934,919

BATCH_RAW_INFO | 375,3877,3242 | 379,2577,2116 | 380,2114,1712 | 381,3810,3420 | 383,3966,3606 | 386,4093,3760 | 387,3630,3309 | 388,2536,2325 | 389,2610,2443 | 390,2041,1973 | 391,643,612 | 392,935,919

BATCH_RAW_INFO | 375,3878,3242 | 379,2578,2116 | 380,2115,1712 | 381,3811,3420 | 383,3967,3606 | 386,4094,3760 | 387,3631,3309 | 388,2537,2325 | 389,2611,2443 | 390,2042,1973 | 391,644,612 | 392,936,919

BATCH_RAW_INFO | 375,3879,3242 | 379,2579,2116 | 380,2116,1712 | 381,3812,3420 | 383,3968,3606 | 386,4095,3760 | 387,3632,3309 | 388,2538,2325 | 389,2612,2443 | 390,2043,1973 | 391,645,612 | 392,937,919

BATCH_RAW_INFO | 375,3880,3242 | 379,2580,2116 | 380,2117,1712 | 381,3813,3420 | 383,3969,3606 | 387,3633,3309 | 388,2539,2325 | 389,2613,2443 | 390,2044,1973 | 391,646,612 | 392,938,919

BATCH_RAW_INFO | 375,3881,3242 | 379,2581,2116 | 380,2118,1712 | 381,3814,3420 | 383,3970,3606 | 387,3634,3309 | 388,2540,2325 | 389,2614,2443 | 390,2045,1973 | 391,647,612 | 392,939,919

BATCH_RAW_INFO | 375,3882,3242 | 379,2582,2116 | 380,2119,1712 | 381,3815,3420 | 383,3971,3606 | 387,3635,3309 | 388,2541,2325 | 389,2615,2443 | 390,2046,1973 | 391,648,612 | 392,940,919

BATCH_RAW_INFO | 375,3883,3242 | 379,2583,2116 | 380,2120,1712 | 381,3816,3420 | 383,3972,3606 | 387,3636,3309 | 388,2542,2325 | 389,2616,2443 | 390,2047,1973 | 391,649,612 | 392,941,919

BATCH_RAW_INFO | 375,3884,3242 | 379,2584,2116 | 380,2121,1712 | 381,3817,3420 | 383,3973,3606 | 387,3637,3309 | 388,2543,2325 | 389,2617,2443 | 390,2048,1973 | 391,650,612 | 392,942,919

BATCH_RAW_INFO | 375,3885,3242 | 379,2585,2116 | 380,2122,1712 | 381,3818,3420 | 383,3974,3606 | 387,3638,3309 | 388,2544,2325 | 389,2618,2443 | 390,2049,1973 | 391,651,612 | 392,943,919

BATCH_RAW_INFO | 375,3886,3242 | 379,2586,2116 | 380,2123,1712 | 381,3819,3420 | 383,3975,3606 | 387,3639,3309 | 388,2545,2325 | 389,2619,2443 | 390,2050,1973 | 391,652,612 | 392,944,919

BATCH_RAW_INFO | 375,3887,3242 | 379,2587,2116 | 380,2124,1712 | 381,3820,3420 | 383,3976,3606 | 387,3640,3309 | 388,2546,2325 | 389,2620,2443 | 390,2051,1973 | 391,653,612 | 392,945,919

BATCH_RAW_INFO | 375,3888,3242 | 379,2588,2116 | 380,2125,1712 | 381,3821,3420 | 383,3977,3606 | 387,3641,3309 | 388,2547,2325 | 389,2621,2443 | 390,2052,1973 | 391,654,612 | 392,946,919

BATCH_RAW_INFO | 375,3889,3242 | 379,2589,2116 | 380,2126,1712 | 381,3822,3420 | 383,3978,3606 | 387,3642,3309 | 388,2548,2325 | 389,2622,2443 | 390,2053,1973 | 391,655,612 | 392,947,919

BATCH_RAW_INFO | 375,3890,3242 | 379,2590,2116 | 380,2127,1712 | 381,3823,3420 | 383,3979,3606 | 387,3643,3309 | 388,2549,2325 | 389,2623,2443 | 390,2054,1973 | 391,656,612 | 392,948,919

BATCH_RAW_INFO | 375,3891,3242 | 379,2591,2116 | 380,2128,1712 | 381,3824,3420 | 383,3980,3606 | 387,3644,3309 | 388,2550,2325 | 389,2624,2443 | 390,2055,1973 | 391,657,612 | 392,949,919

BATCH_RAW_INFO | 375,3892,3242 | 379,2592,2116 | 380,2129,1712 | 381,3825,3420 | 383,3981,3606 | 387,3645,3309 | 388,2551,2325 | 389,2625,2443 | 390,2056,1973 | 391,658,612 | 392,950,919

BATCH_RAW_INFO | 375,3893,3242 | 379,2593,2116 | 380,2130,1712 | 381,3826,3420 | 383,3982,3606 | 387,3646,3309 | 388,2552,2325 | 389,2626,2443 | 390,2057,1973 | 391,659,612 | 392,951,919

BATCH_RAW_INFO | 375,3894,3242 | 379,2594,2116 | 380,2131,1712 | 381,3827,3420 | 383,3983,3606 | 387,3647,3309 | 388,2553,2325 | 389,2627,2443 | 390,2058,1973 | 391,660,612 | 392,952,919

BATCH_RAW_INFO | 375,3895,3242 | 379,2595,2116 | 380,2132,1712 | 381,3828,3420 | 383,3984,3606 | 387,3648,3309 | 388,2554,2325 | 389,2628,2443 | 390,2059,1973 | 391,661,612 | 392,953,919

BATCH_RAW_INFO | 393,3798,3797

BATCH_RAW_INFO | 394,2659,2658

BATCH_RAW_INFO | 395,929,928

BATCH_RAW_INFO | 375,3896,3242 | 379,2596,2116 | 380,2133,1712 | 381,3829,3420 | 383,3985,3606 | 387,3649,3309 | 388,2555,2325 | 389,2629,2443 | 390,2060,1973 | 391,662,612 | 392,954,919 | 393,3799,3797 | 394,2660,2658 | 395,930,928

BATCH_RAW_INFO | 375,3897,3242 | 379,2597,2116 | 380,2134,1712 | 381,3830,3420 | 383,3986,3606 | 387,3650,3309 | 388,2556,2325 | 389,2630,2443 | 390,2061,1973 | 391,663,612 | 392,955,919 | 393,3800,3797 | 394,2661,2658 | 395,931,928

BATCH_RAW_INFO | 375,3898,3242 | 379,2598,2116 | 380,2135,1712 | 381,3831,3420 | 383,3987,3606 | 387,3651,3309 | 388,2557,2325 | 389,2631,2443 | 390,2062,1973 | 391,664,612 | 392,956,919 | 393,3801,3797 | 394,2662,2658 | 395,932,928

BATCH_RAW_INFO | 375,3899,3242 | 379,2599,2116 | 380,2136,1712 | 381,3832,3420 | 383,3988,3606 | 387,3652,3309 | 388,2558,2325 | 389,2632,2443 | 390,2063,1973 | 391,665,612 | 392,957,919 | 393,3802,3797 | 394,2663,2658 | 395,933,928

BATCH_RAW_INFO | 375,3900,3242 | 379,2600,2116 | 380,2137,1712 | 381,3833,3420 | 383,3989,3606 | 387,3653,3309 | 388,2559,2325 | 389,2633,2443 | 390,2064,1973 | 391,666,612 | 392,958,919 | 393,3803,3797 | 394,2664,2658 | 395,934,928

BATCH_RAW_INFO | 375,3901,3242 | 379,2601,2116 | 380,2138,1712 | 381,3834,3420 | 383,3990,3606 | 387,3654,3309 | 388,2560,2325 | 389,2634,2443 | 390,2065,1973 | 391,667,612 | 392,959,919 | 393,3804,3797 | 394,2665,2658 | 395,935,928

BATCH_RAW_INFO | 375,3902,3242 | 379,2602,2116 | 380,2139,1712 | 381,3835,3420 | 383,3991,3606 | 387,3655,3309 | 388,2561,2325 | 389,2635,2443 | 390,2066,1973 | 391,668,612 | 392,960,919 | 393,3805,3797 | 394,2666,2658 | 395,936,928

BATCH_RAW_INFO | 375,3903,3242 | 379,2603,2116 | 380,2140,1712 | 381,3836,3420 | 383,3992,3606 | 387,3656,3309 | 388,2562,2325 | 389,2636,2443 | 390,2067,1973 | 391,669,612 | 392,961,919 | 393,3806,3797 | 394,2667,2658 | 395,937,928

BATCH_RAW_INFO | 375,3904,3242 | 379,2604,2116 | 380,2141,1712 | 381,3837,3420 | 383,3993,3606 | 387,3657,3309 | 388,2563,2325 | 389,2637,2443 | 390,2068,1973 | 391,670,612 | 392,962,919 | 393,3807,3797 | 394,2668,2658 | 395,938,928

BATCH_RAW_INFO | 375,3905,3242 | 379,2605,2116 | 380,2142,1712 | 381,3838,3420 | 383,3994,3606 | 387,3658,3309 | 388,2564,2325 | 389,2638,2443 | 390,2069,1973 | 391,671,612 | 392,963,919 | 393,3808,3797 | 394,2669,2658 | 395,939,928

BATCH_RAW_INFO | 375,3906,3242 | 379,2606,2116 | 380,2143,1712 | 381,3839,3420 | 383,3995,3606 | 387,3659,3309 | 388,2565,2325 | 389,2639,2443 | 390,2070,1973 | 391,672,612 | 392,964,919 | 393,3809,3797 | 394,2670,2658 | 395,940,928

BATCH_RAW_INFO | 375,3907,3242 | 379,2607,2116 | 380,2144,1712 | 381,3840,3420 | 383,3996,3606 | 387,3660,3309 | 388,2566,2325 | 390,2071,1973 | 391,673,612 | 392,965,919 | 393,3810,3797 | 394,2671,2658 | 395,941,928

BATCH_RAW_INFO | 375,3908,3242 | 379,2608,2116 | 380,2145,1712 | 381,3841,3420 | 383,3997,3606 | 387,3661,3309 | 388,2567,2325 | 390,2072,1973 | 391,674,612 | 392,966,919 | 393,3811,3797 | 394,2672,2658 | 395,942,928

BATCH_RAW_INFO | 375,3909,3242 | 379,2609,2116 | 380,2146,1712 | 381,3842,3420 | 383,3998,3606 | 387,3662,3309 | 388,2568,2325 | 390,2073,1973 | 391,675,612 | 392,967,919 | 393,3812,3797 | 394,2673,2658 | 395,943,928

BATCH_RAW_INFO | 375,3910,3242 | 379,2610,2116 | 380,2147,1712 | 381,3843,3420 | 383,3999,3606 | 387,3663,3309 | 388,2569,2325 | 390,2074,1973 | 391,676,612 | 392,968,919 | 393,3813,3797 | 394,2674,2658 | 395,944,928

BATCH_RAW_INFO | 375,3911,3242 | 379,2611,2116 | 380,2148,1712 | 381,3844,3420 | 383,4000,3606 | 387,3664,3309 | 388,2570,2325 | 390,2075,1973 | 391,677,612 | 392,969,919 | 393,3814,3797 | 394,2675,2658 | 395,945,928

BATCH_RAW_INFO | 375,3912,3242 | 379,2612,2116 | 380,2149,1712 | 381,3845,3420 | 383,4001,3606 | 387,3665,3309 | 388,2571,2325 | 390,2076,1973 | 391,678,612 | 392,970,919 | 393,3815,3797 | 394,2676,2658 | 395,946,928

BATCH_RAW_INFO | 396,3464,3463

BATCH_RAW_INFO | 375,3913,3242 | 379,2613,2116 | 380,2150,1712 | 381,3846,3420 | 383,4002,3606 | 387,3666,3309 | 388,2572,2325 | 390,2077,1973 | 391,679,612 | 392,971,919 | 393,3816,3797 | 394,2677,2658 | 395,947,928 | 396,3465,3463

BATCH_RAW_INFO | 375,3914,3242 | 379,2614,2116 | 380,2151,1712 | 381,3847,3420 | 383,4003,3606 | 387,3667,3309 | 388,2573,2325 | 390,2078,1973 | 391,680,612 | 392,972,919 | 393,3817,3797 | 394,2678,2658 | 395,948,928 | 396,3466,3463

BATCH_RAW_INFO | 375,3915,3242 | 379,2615,2116 | 380,2152,1712 | 381,3848,3420 | 383,4004,3606 | 387,3668,3309 | 388,2574,2325 | 390,2079,1973 | 391,681,612 | 392,973,919 | 393,3818,3797 | 394,2679,2658 | 395,949,928 | 396,3467,3463

BATCH_RAW_INFO | 375,3916,3242 | 379,2616,2116 | 380,2153,1712 | 381,3849,3420 | 383,4005,3606 | 387,3669,3309 | 388,2575,2325 | 390,2080,1973 | 391,682,612 | 392,974,919 | 393,3819,3797 | 394,2680,2658 | 395,950,928 | 396,3468,3463

BATCH_RAW_INFO | 375,3917,3242 | 379,2617,2116 | 380,2154,1712 | 381,3850,3420 | 383,4006,3606 | 387,3670,3309 | 388,2576,2325 | 390,2081,1973 | 391,683,612 | 392,975,919 | 393,3820,3797 | 394,2681,2658 | 395,951,928 | 396,3469,3463

BATCH_RAW_INFO | 375,3918,3242 | 379,2618,2116 | 380,2155,1712 | 381,3851,3420 | 383,4007,3606 | 387,3671,3309 | 388,2577,2325 | 390,2082,1973 | 391,684,612 | 392,976,919 | 393,3821,3797 | 394,2682,2658 | 395,952,928 | 396,3470,3463

BATCH_RAW_INFO | 375,3919,3242 | 379,2619,2116 | 380,2156,1712 | 381,3852,3420 | 383,4008,3606 | 387,3672,3309 | 388,2578,2325 | 390,2083,1973 | 391,685,612 | 392,977,919 | 393,3822,3797 | 394,2683,2658 | 395,953,928 | 396,3471,3463

BATCH_RAW_INFO | 375,3920,3242 | 379,2620,2116 | 380,2157,1712 | 381,3853,3420 | 383,4009,3606 | 387,3673,3309 | 388,2579,2325 | 390,2084,1973 | 391,686,612 | 392,978,919 | 393,3823,3797 | 394,2684,2658 | 395,954,928 | 396,3472,3463

BATCH_RAW_INFO | 375,3921,3242 | 379,2621,2116 | 380,2158,1712 | 381,3854,3420 | 383,4010,3606 | 387,3674,3309 | 388,2580,2325 | 390,2085,1973 | 391,687,612 | 392,979,919 | 393,3824,3797 | 394,2685,2658 | 395,955,928 | 396,3473,3463

BATCH_RAW_INFO | 375,3922,3242 | 379,2622,2116 | 380,2159,1712 | 381,3855,3420 | 383,4011,3606 | 387,3675,3309 | 388,2581,2325 | 390,2086,1973 | 391,688,612 | 392,980,919 | 393,3825,3797 | 394,2686,2658 | 395,956,928 | 396,3474,3463

BATCH_RAW_INFO | 375,3923,3242 | 379,2623,2116 | 380,2160,1712 | 381,3856,3420 | 383,4012,3606 | 387,3676,3309 | 388,2582,2325 | 390,2087,1973 | 391,689,612 | 392,981,919 | 393,3826,3797 | 394,2687,2658 | 395,957,928 | 396,3475,3463

BATCH_RAW_INFO | 375,3924,3242 | 379,2624,2116 | 380,2161,1712 | 381,3857,3420 | 383,4013,3606 | 387,3677,3309 | 388,2583,2325 | 390,2088,1973 | 391,690,612 | 392,982,919 | 393,3827,3797 | 394,2688,2658 | 395,958,928 | 396,3476,3463

BATCH_RAW_INFO | 375,3925,3242 | 379,2625,2116 | 380,2162,1712 | 381,3858,3420 | 383,4014,3606 | 387,3678,3309 | 388,2584,2325 | 390,2089,1973 | 391,691,612 | 392,983,919 | 393,3828,3797 | 394,2689,2658 | 395,959,928 | 396,3477,3463

BATCH_RAW_INFO | 375,3926,3242 | 379,2626,2116 | 380,2163,1712 | 381,3859,3420 | 383,4015,3606 | 387,3679,3309 | 388,2585,2325 | 390,2090,1973 | 391,692,612 | 392,984,919 | 393,3829,3797 | 394,2690,2658 | 395,960,928 | 396,3478,3463

BATCH_RAW_INFO | 375,3927,3242 | 379,2627,2116 | 380,2164,1712 | 381,3860,3420 | 383,4016,3606 | 387,3680,3309 | 388,2586,2325 | 390,2091,1973 | 391,693,612 | 392,985,919 | 393,3830,3797 | 394,2691,2658 | 395,961,928 | 396,3479,3463

BATCH_RAW_INFO | 375,3928,3242 | 379,2628,2116 | 380,2165,1712 | 381,3861,3420 | 383,4017,3606 | 387,3681,3309 | 388,2587,2325 | 390,2092,1973 | 391,694,612 | 392,986,919 | 393,3831,3797 | 394,2692,2658 | 395,962,928 | 396,3480,3463

BATCH_RAW_INFO | 375,3929,3242 | 379,2629,2116 | 380,2166,1712 | 381,3862,3420 | 383,4018,3606 | 387,3682,3309 | 388,2588,2325 | 390,2093,1973 | 391,695,612 | 392,987,919 | 393,3832,3797 | 394,2693,2658 | 395,963,928 | 396,3481,3463

BATCH_RAW_INFO | 375,3930,3242 | 379,2630,2116 | 380,2167,1712 | 381,3863,3420 | 383,4019,3606 | 387,3683,3309 | 388,2589,2325 | 390,2094,1973 | 391,696,612 | 392,988,919 | 393,3833,3797 | 394,2694,2658 | 395,964,928 | 396,3482,3463

BATCH_RAW_INFO | 375,3931,3242 | 379,2631,2116 | 380,2168,1712 | 381,3864,3420 | 383,4020,3606 | 387,3684,3309 | 388,2590,2325 | 390,2095,1973 | 391,697,612 | 392,989,919 | 393,3834,3797 | 394,2695,2658 | 395,965,928 | 396,3483,3463

BATCH_RAW_INFO | 375,3932,3242 | 379,2632,2116 | 380,2169,1712 | 381,3865,3420 | 383,4021,3606 | 387,3685,3309 | 388,2591,2325 | 390,2096,1973 | 391,698,612 | 392,990,919 | 393,3835,3797 | 394,2696,2658 | 395,966,928 | 396,3484,3463

BATCH_RAW_INFO | 375,3933,3242 | 379,2633,2116 | 380,2170,1712 | 381,3866,3420 | 383,4022,3606 | 387,3686,3309 | 388,2592,2325 | 390,2097,1973 | 391,699,612 | 392,991,919 | 393,3836,3797 | 394,2697,2658 | 395,967,928 | 396,3485,3463

BATCH_RAW_INFO | 375,3934,3242 | 379,2634,2116 | 380,2171,1712 | 381,3867,3420 | 383,4023,3606 | 387,3687,3309 | 388,2593,2325 | 390,2098,1973 | 391,700,612 | 392,992,919 | 393,3837,3797 | 394,2698,2658 | 395,968,928 | 396,3486,3463

BATCH_RAW_INFO | 375,3935,3242 | 379,2635,2116 | 380,2172,1712 | 381,3868,3420 | 383,4024,3606 | 387,3688,3309 | 388,2594,2325 | 390,2099,1973 | 391,701,612 | 392,993,919 | 393,3838,3797 | 394,2699,2658 | 395,969,928 | 396,3487,3463

BATCH_RAW_INFO | 375,3936,3242 | 379,2636,2116 | 380,2173,1712 | 381,3869,3420 | 383,4025,3606 | 387,3689,3309 | 388,2595,2325 | 390,2100,1973 | 391,702,612 | 392,994,919 | 393,3839,3797 | 394,2700,2658 | 395,970,928 | 396,3488,3463

BATCH_RAW_INFO | 375,3937,3242 | 379,2637,2116 | 380,2174,1712 | 381,3870,3420 | 383,4026,3606 | 387,3690,3309 | 388,2596,2325 | 390,2101,1973 | 391,703,612 | 392,995,919 | 393,3840,3797 | 394,2701,2658 | 395,971,928 | 396,3489,3463

BATCH_RAW_INFO | 375,3938,3242 | 379,2638,2116 | 380,2175,1712 | 381,3871,3420 | 383,4027,3606 | 387,3691,3309 | 388,2597,2325 | 390,2102,1973 | 391,704,612 | 392,996,919 | 393,3841,3797 | 394,2702,2658 | 395,972,928 | 396,3490,3463

BATCH_RAW_INFO | 397,898,897

BATCH_RAW_INFO | 375,3939,3242 | 379,2639,2116 | 380,2176,1712 | 381,3872,3420 | 383,4028,3606 | 387,3692,3309 | 388,2598,2325 | 390,2103,1973 | 391,705,612 | 392,997,919 | 393,3842,3797 | 394,2703,2658 | 395,973,928 | 396,3491,3463 | 397,899,897

BATCH_RAW_INFO | 375,3940,3242 | 379,2640,2116 | 380,2177,1712 | 381,3873,3420 | 383,4029,3606 | 387,3693,3309 | 388,2599,2325 | 390,2104,1973 | 391,706,612 | 392,998,919 | 393,3843,3797 | 394,2704,2658 | 395,974,928 | 396,3492,3463 | 397,900,897

BATCH_RAW_INFO | 375,3941,3242 | 379,2641,2116 | 380,2178,1712 | 381,3874,3420 | 383,4030,3606 | 387,3694,3309 | 388,2600,2325 | 390,2105,1973 | 391,707,612 | 392,999,919 | 393,3844,3797 | 394,2705,2658 | 395,975,928 | 396,3493,3463 | 397,901,897

BATCH_RAW_INFO | 375,3942,3242 | 379,2642,2116 | 380,2179,1712 | 381,3875,3420 | 383,4031,3606 | 387,3695,3309 | 388,2601,2325 | 390,2106,1973 | 391,708,612 | 392,1000,919 | 393,3845,3797 | 394,2706,2658 | 395,976,928 | 396,3494,3463 | 397,902,897

BATCH_RAW_INFO | 375,3943,3242 | 379,2643,2116 | 380,2180,1712 | 381,3876,3420 | 383,4032,3606 | 387,3696,3309 | 388,2602,2325 | 390,2107,1973 | 391,709,612 | 392,1001,919 | 393,3846,3797 | 394,2707,2658 | 395,977,928 | 396,3495,3463 | 397,903,897

BATCH_RAW_INFO | 375,3944,3242 | 379,2644,2116 | 380,2181,1712 | 381,3877,3420 | 383,4033,3606 | 387,3697,3309 | 388,2603,2325 | 390,2108,1973 | 391,710,612 | 392,1002,919 | 393,3847,3797 | 394,2708,2658 | 395,978,928 | 396,3496,3463 | 397,904,897

BATCH_RAW_INFO | 375,3945,3242 | 379,2645,2116 | 380,2182,1712 | 381,3878,3420 | 383,4034,3606 | 387,3698,3309 | 388,2604,2325 | 390,2109,1973 | 391,711,612 | 392,1003,919 | 393,3848,3797 | 394,2709,2658 | 395,979,928 | 396,3497,3463 | 397,905,897

BATCH_RAW_INFO | 375,3946,3242 | 379,2646,2116 | 380,2183,1712 | 381,3879,3420 | 383,4035,3606 | 387,3699,3309 | 388,2605,2325 | 390,2110,1973 | 391,712,612 | 392,1004,919 | 393,3849,3797 | 394,2710,2658 | 395,980,928 | 396,3498,3463 | 397,906,897

BATCH_RAW_INFO | 375,3947,3242 | 379,2647,2116 | 380,2184,1712 | 381,3880,3420 | 383,4036,3606 | 387,3700,3309 | 388,2606,2325 | 390,2111,1973 | 391,713,612 | 392,1005,919 | 393,3850,3797 | 394,2711,2658 | 395,981,928 | 396,3499,3463 | 397,907,897

BATCH_RAW_INFO | 375,3948,3242 | 379,2648,2116 | 380,2185,1712 | 381,3881,3420 | 383,4037,3606 | 387,3701,3309 | 388,2607,2325 | 390,2112,1973 | 391,714,612 | 392,1006,919 | 393,3851,3797 | 394,2712,2658 | 395,982,928 | 396,3500,3463 | 397,908,897

BATCH_RAW_INFO | 375,3949,3242 | 379,2649,2116 | 380,2186,1712 | 381,3882,3420 | 383,4038,3606 | 387,3702,3309 | 388,2608,2325 | 390,2113,1973 | 391,715,612 | 392,1007,919 | 393,3852,3797 | 394,2713,2658 | 395,983,928 | 396,3501,3463 | 397,909,897

BATCH_RAW_INFO | 375,3950,3242 | 379,2650,2116 | 380,2187,1712 | 381,3883,3420 | 383,4039,3606 | 387,3703,3309 | 388,2609,2325 | 390,2114,1973 | 391,716,612 | 392,1008,919 | 393,3853,3797 | 394,2714,2658 | 395,984,928 | 396,3502,3463 | 397,910,897

BATCH_RAW_INFO | 375,3951,3242 | 379,2651,2116 | 380,2188,1712 | 381,3884,3420 | 383,4040,3606 | 387,3704,3309 | 388,2610,2325 | 390,2115,1973 | 391,717,612 | 392,1009,919 | 393,3854,3797 | 394,2715,2658 | 395,985,928 | 396,3503,3463 | 397,911,897

BATCH_RAW_INFO | 375,3952,3242 | 379,2652,2116 | 380,2189,1712 | 381,3885,3420 | 383,4041,3606 | 387,3705,3309 | 388,2611,2325 | 390,2116,1973 | 391,718,612 | 392,1010,919 | 393,3855,3797 | 394,2716,2658 | 395,986,928 | 396,3504,3463 | 397,912,897

BATCH_RAW_INFO | 375,3953,3242 | 379,2653,2116 | 380,2190,1712 | 381,3886,3420 | 383,4042,3606 | 387,3706,3309 | 388,2612,2325 | 390,2117,1973 | 391,719,612 | 392,1011,919 | 393,3856,3797 | 394,2717,2658 | 395,987,928 | 396,3505,3463 | 397,913,897

BATCH_RAW_INFO | 375,3954,3242 | 379,2654,2116 | 380,2191,1712 | 381,3887,3420 | 383,4043,3606 | 387,3707,3309 | 388,2613,2325 | 390,2118,1973 | 391,720,612 | 392,1012,919 | 393,3857,3797 | 394,2718,2658 | 395,988,928 | 396,3506,3463 | 397,914,897

BATCH_RAW_INFO | 375,3955,3242 | 379,2655,2116 | 380,2192,1712 | 381,3888,3420 | 383,4044,3606 | 387,3708,3309 | 388,2614,2325 | 390,2119,1973 | 391,721,612 | 392,1013,919 | 393,3858,3797 | 394,2719,2658 | 395,989,928 | 396,3507,3463 | 397,915,897

BATCH_RAW_INFO | 375,3956,3242 | 379,2656,2116 | 380,2193,1712 | 381,3889,3420 | 383,4045,3606 | 387,3709,3309 | 388,2615,2325 | 390,2120,1973 | 391,722,612 | 392,1014,919 | 393,3859,3797 | 394,2720,2658 | 395,990,928 | 396,3508,3463 | 397,916,897

BATCH_RAW_INFO | 375,3957,3242 | 379,2657,2116 | 380,2194,1712 | 381,3890,3420 | 383,4046,3606 | 387,3710,3309 | 388,2616,2325 | 390,2121,1973 | 391,723,612 | 392,1015,919 | 393,3860,3797 | 394,2721,2658 | 395,991,928 | 396,3509,3463 | 397,917,897

BATCH_RAW_INFO | 375,3958,3242 | 379,2658,2116 | 380,2195,1712 | 381,3891,3420 | 383,4047,3606 | 387,3711,3309 | 388,2617,2325 | 390,2122,1973 | 391,724,612 | 392,1016,919 | 393,3861,3797 | 394,2722,2658 | 395,992,928 | 396,3510,3463 | 397,918,897

BATCH_RAW_INFO | 375,3959,3242 | 379,2659,2116 | 380,2196,1712 | 381,3892,3420 | 383,4048,3606 | 387,3712,3309 | 388,2618,2325 | 390,2123,1973 | 391,725,612 | 392,1017,919 | 393,3862,3797 | 394,2723,2658 | 395,993,928 | 396,3511,3463 | 397,919,897

BATCH_RAW_INFO | 375,3960,3242 | 379,2660,2116 | 380,2197,1712 | 381,3893,3420 | 383,4049,3606 | 387,3713,3309 | 388,2619,2325 | 390,2124,1973 | 391,726,612 | 392,1018,919 | 393,3863,3797 | 394,2724,2658 | 395,994,928 | 396,3512,3463 | 397,920,897

BATCH_RAW_INFO | 375,3961,3242 | 379,2661,2116 | 380,2198,1712 | 381,3894,3420 | 383,4050,3606 | 387,3714,3309 | 388,2620,2325 | 390,2125,1973 | 391,727,612 | 392,1019,919 | 393,3864,3797 | 394,2725,2658 | 395,995,928 | 396,3513,3463 | 397,921,897

BATCH_RAW_INFO | 375,3962,3242 | 379,2662,2116 | 380,2199,1712 | 381,3895,3420 | 383,4051,3606 | 387,3715,3309 | 388,2621,2325 | 390,2126,1973 | 391,728,612 | 392,1020,919 | 393,3865,3797 | 394,2726,2658 | 395,996,928 | 396,3514,3463 | 397,922,897

BATCH_RAW_INFO | 375,3963,3242 | 379,2663,2116 | 380,2200,1712 | 381,3896,3420 | 383,4052,3606 | 387,3716,3309 | 388,2622,2325 | 390,2127,1973 | 391,729,612 | 392,1021,919 | 393,3866,3797 | 394,2727,2658 | 395,997,928 | 396,3515,3463 | 397,923,897

BATCH_RAW_INFO | 375,3964,3242 | 379,2664,2116 | 380,2201,1712 | 381,3897,3420 | 383,4053,3606 | 387,3717,3309 | 388,2623,2325 | 390,2128,1973 | 391,730,612 | 392,1022,919 | 393,3867,3797 | 394,2728,2658 | 395,998,928 | 396,3516,3463 | 397,924,897

BATCH_RAW_INFO | 375,3965,3242 | 379,2665,2116 | 380,2202,1712 | 381,3898,3420 | 383,4054,3606 | 387,3718,3309 | 388,2624,2325 | 390,2129,1973 | 391,731,612 | 392,1023,919 | 393,3868,3797 | 394,2729,2658 | 395,999,928 | 396,3517,3463 | 397,925,897

BATCH_RAW_INFO | 375,3966,3242 | 379,2666,2116 | 380,2203,1712 | 381,3899,3420 | 383,4055,3606 | 387,3719,3309 | 388,2625,2325 | 390,2130,1973 | 391,732,612 | 392,1024,919 | 393,3869,3797 | 394,2730,2658 | 395,1000,928 | 396,3518,3463 | 397,926,897

BATCH_RAW_INFO | 375,3967,3242 | 379,2667,2116 | 380,2204,1712 | 381,3900,3420 | 383,4056,3606 | 387,3720,3309 | 388,2626,2325 | 390,2131,1973 | 391,733,612 | 392,1025,919 | 393,3870,3797 | 394,2731,2658 | 395,1001,928 | 396,3519,3463 | 397,927,897

BATCH_RAW_INFO | 375,3968,3242 | 379,2668,2116 | 380,2205,1712 | 381,3901,3420 | 383,4057,3606 | 387,3721,3309 | 388,2627,2325 | 390,2132,1973 | 391,734,612 | 392,1026,919 | 393,3871,3797 | 394,2732,2658 | 395,1002,928 | 396,3520,3463 | 397,928,897

BATCH_RAW_INFO | 375,3969,3242 | 379,2669,2116 | 380,2206,1712 | 381,3902,3420 | 383,4058,3606 | 387,3722,3309 | 388,2628,2325 | 390,2133,1973 | 391,735,612 | 392,1027,919 | 393,3872,3797 | 394,2733,2658 | 395,1003,928 | 396,3521,3463 | 397,929,897

BATCH_RAW_INFO | 375,3970,3242 | 379,2670,2116 | 380,2207,1712 | 381,3903,3420 | 383,4059,3606 | 387,3723,3309 | 388,2629,2325 | 390,2134,1973 | 391,736,612 | 392,1028,919 | 393,3873,3797 | 394,2734,2658 | 395,1004,928 | 396,3522,3463 | 397,930,897

BATCH_RAW_INFO | 375,3971,3242 | 379,2671,2116 | 380,2208,1712 | 381,3904,3420 | 383,4060,3606 | 387,3724,3309 | 388,2630,2325 | 390,2135,1973 | 391,737,612 | 392,1029,919 | 393,3874,3797 | 394,2735,2658 | 395,1005,928 | 396,3523,3463 | 397,931,897

BATCH_RAW_INFO | 375,3972,3242 | 379,2672,2116 | 380,2209,1712 | 381,3905,3420 | 383,4061,3606 | 387,3725,3309 | 388,2631,2325 | 390,2136,1973 | 391,738,612 | 392,1030,919 | 393,3875,3797 | 394,2736,2658 | 395,1006,928 | 396,3524,3463 | 397,932,897

BATCH_RAW_INFO | 375,3973,3242 | 379,2673,2116 | 380,2210,1712 | 381,3906,3420 | 383,4062,3606 | 387,3726,3309 | 388,2632,2325 | 390,2137,1973 | 391,739,612 | 392,1031,919 | 393,3876,3797 | 394,2737,2658 | 395,1007,928 | 396,3525,3463 | 397,933,897

BATCH_RAW_INFO | 375,3974,3242 | 379,2674,2116 | 380,2211,1712 | 381,3907,3420 | 383,4063,3606 | 387,3727,3309 | 388,2633,2325 | 390,2138,1973 | 391,740,612 | 392,1032,919 | 393,3877,3797 | 394,2738,2658 | 395,1008,928 | 396,3526,3463 | 397,934,897

BATCH_RAW_INFO | 375,3975,3242 | 379,2675,2116 | 380,2212,1712 | 381,3908,3420 | 383,4064,3606 | 387,3728,3309 | 388,2634,2325 | 390,2139,1973 | 391,741,612 | 392,1033,919 | 393,3878,3797 | 394,2739,2658 | 395,1009,928 | 396,3527,3463 | 397,935,897

BATCH_RAW_INFO | 375,3976,3242 | 379,2676,2116 | 380,2213,1712 | 381,3909,3420 | 383,4065,3606 | 387,3729,3309 | 388,2635,2325 | 390,2140,1973 | 391,742,612 | 392,1034,919 | 393,3879,3797 | 394,2740,2658 | 395,1010,928 | 396,3528,3463 | 397,936,897

BATCH_RAW_INFO | 375,3977,3242 | 379,2677,2116 | 380,2214,1712 | 381,3910,3420 | 383,4066,3606 | 387,3730,3309 | 388,2636,2325 | 390,2141,1973 | 391,743,612 | 392,1035,919 | 393,3880,3797 | 394,2741,2658 | 395,1011,928 | 396,3529,3463 | 397,937,897

BATCH_RAW_INFO | 375,3978,3242 | 379,2678,2116 | 380,2215,1712 | 381,3911,3420 | 383,4067,3606 | 387,3731,3309 | 388,2637,2325 | 390,2142,1973 | 391,744,612 | 392,1036,919 | 393,3881,3797 | 394,2742,2658 | 395,1012,928 | 396,3530,3463 | 397,938,897

BATCH_RAW_INFO | 398,1494,1493

BATCH_RAW_INFO | 375,3979,3242 | 379,2679,2116 | 380,2216,1712 | 381,3912,3420 | 383,4068,3606 | 387,3732,3309 | 388,2638,2325 | 390,2143,1973 | 391,745,612 | 392,1037,919 | 393,3882,3797 | 394,2743,2658 | 395,1013,928 | 396,3531,3463 | 397,939,897 | 398,1495,1493

BATCH_RAW_INFO | 375,3980,3242 | 379,2680,2116 | 380,2217,1712 | 381,3913,3420 | 383,4069,3606 | 387,3733,3309 | 388,2639,2325 | 390,2144,1973 | 391,746,612 | 392,1038,919 | 393,3883,3797 | 394,2744,2658 | 395,1014,928 | 396,3532,3463 | 397,940,897 | 398,1496,1493

BATCH_RAW_INFO | 375,3981,3242 | 379,2681,2116 | 380,2218,1712 | 381,3914,3420 | 383,4070,3606 | 387,3734,3309 | 388,2640,2325 | 390,2145,1973 | 391,747,612 | 392,1039,919 | 393,3884,3797 | 394,2745,2658 | 395,1015,928 | 396,3533,3463 | 397,941,897 | 398,1497,1493

BATCH_RAW_INFO | 375,3982,3242 | 379,2682,2116 | 380,2219,1712 | 381,3915,3420 | 383,4071,3606 | 387,3735,3309 | 388,2641,2325 | 390,2146,1973 | 391,748,612 | 392,1040,919 | 393,3885,3797 | 394,2746,2658 | 395,1016,928 | 396,3534,3463 | 397,942,897 | 398,1498,1493

BATCH_RAW_INFO | 375,3983,3242 | 379,2683,2116 | 380,2220,1712 | 381,3916,3420 | 383,4072,3606 | 387,3736,3309 | 388,2642,2325 | 390,2147,1973 | 391,749,612 | 392,1041,919 | 393,3886,3797 | 394,2747,2658 | 395,1017,928 | 396,3535,3463 | 397,943,897 | 398,1499,1493

BATCH_RAW_INFO | 375,3984,3242 | 379,2684,2116 | 380,2221,1712 | 381,3917,3420 | 383,4073,3606 | 387,3737,3309 | 388,2643,2325 | 390,2148,1973 | 391,750,612 | 392,1042,919 | 393,3887,3797 | 394,2748,2658 | 395,1018,928 | 396,3536,3463 | 397,944,897 | 398,1500,1493

BATCH_RAW_INFO | 375,3985,3242 | 379,2685,2116 | 380,2222,1712 | 381,3918,3420 | 383,4074,3606 | 387,3738,3309 | 388,2644,2325 | 390,2149,1973 | 391,751,612 | 392,1043,919 | 393,3888,3797 | 394,2749,2658 | 395,1019,928 | 396,3537,3463 | 397,945,897 | 398,1501,1493

BATCH_RAW_INFO | 375,3986,3242 | 379,2686,2116 | 380,2223,1712 | 381,3919,3420 | 383,4075,3606 | 387,3739,3309 | 388,2645,2325 | 390,2150,1973 | 391,752,612 | 392,1044,919 | 393,3889,3797 | 394,2750,2658 | 395,1020,928 | 396,3538,3463 | 397,946,897 | 398,1502,1493

BATCH_RAW_INFO | 375,3987,3242 | 379,2687,2116 | 380,2224,1712 | 381,3920,3420 | 383,4076,3606 | 387,3740,3309 | 388,2646,2325 | 390,2151,1973 | 391,753,612 | 392,1045,919 | 393,3890,3797 | 394,2751,2658 | 395,1021,928 | 396,3539,3463 | 397,947,897 | 398,1503,1493

BATCH_RAW_INFO | 375,3988,3242 | 379,2688,2116 | 380,2225,1712 | 381,3921,3420 | 383,4077,3606 | 387,3741,3309 | 388,2647,2325 | 390,2152,1973 | 391,754,612 | 392,1046,919 | 393,3891,3797 | 394,2752,2658 | 395,1022,928 | 396,3540,3463 | 397,948,897 | 398,1504,1493

BATCH_RAW_INFO | 375,3989,3242 | 379,2689,2116 | 380,2226,1712 | 381,3922,3420 | 383,4078,3606 | 387,3742,3309 | 388,2648,2325 | 390,2153,1973 | 391,755,612 | 392,1047,919 | 393,3892,3797 | 394,2753,2658 | 395,1023,928 | 396,3541,3463 | 397,949,897 | 398,1505,1493

BATCH_RAW_INFO | 375,3990,3242 | 379,2690,2116 | 380,2227,1712 | 381,3923,3420 | 383,4079,3606 | 387,3743,3309 | 388,2649,2325 | 390,2154,1973 | 391,756,612 | 392,1048,919 | 393,3893,3797 | 394,2754,2658 | 395,1024,928 | 396,3542,3463 | 397,950,897 | 398,1506,1493

BATCH_RAW_INFO | 375,3991,3242 | 379,2691,2116 | 380,2228,1712 | 381,3924,3420 | 383,4080,3606 | 387,3744,3309 | 388,2650,2325 | 390,2155,1973 | 391,757,612 | 392,1049,919 | 393,3894,3797 | 394,2755,2658 | 395,1025,928 | 396,3543,3463 | 397,951,897 | 398,1507,1493

BATCH_RAW_INFO | 375,3992,3242 | 379,2692,2116 | 380,2229,1712 | 381,3925,3420 | 383,4081,3606 | 387,3745,3309 | 388,2651,2325 | 390,2156,1973 | 391,758,612 | 392,1050,919 | 393,3895,3797 | 394,2756,2658 | 395,1026,928 | 396,3544,3463 | 397,952,897 | 398,1508,1493

BATCH_RAW_INFO | 375,3993,3242 | 379,2693,2116 | 380,2230,1712 | 381,3926,3420 | 383,4082,3606 | 387,3746,3309 | 388,2652,2325 | 390,2157,1973 | 391,759,612 | 392,1051,919 | 393,3896,3797 | 394,2757,2658 | 395,1027,928 | 396,3545,3463 | 397,953,897 | 398,1509,1493

BATCH_RAW_INFO | 375,3994,3242 | 379,2694,2116 | 380,2231,1712 | 381,3927,3420 | 383,4083,3606 | 387,3747,3309 | 388,2653,2325 | 390,2158,1973 | 391,760,612 | 392,1052,919 | 393,3897,3797 | 394,2758,2658 | 395,1028,928 | 396,3546,3463 | 397,954,897 | 398,1510,1493

BATCH_RAW_INFO | 375,3995,3242 | 379,2695,2116 | 380,2232,1712 | 381,3928,3420 | 383,4084,3606 | 387,3748,3309 | 388,2654,2325 | 390,2159,1973 | 391,761,612 | 392,1053,919 | 393,3898,3797 | 394,2759,2658 | 395,1029,928 | 396,3547,3463 | 397,955,897 | 398,1511,1493

BATCH_RAW_INFO | 375,3996,3242 | 379,2696,2116 | 380,2233,1712 | 381,3929,3420 | 383,4085,3606 | 387,3749,3309 | 388,2655,2325 | 390,2160,1973 | 391,762,612 | 392,1054,919 | 393,3899,3797 | 394,2760,2658 | 395,1030,928 | 396,3548,3463 | 397,956,897 | 398,1512,1493

BATCH_RAW_INFO | 375,3997,3242 | 379,2697,2116 | 380,2234,1712 | 381,3930,3420 | 383,4086,3606 | 387,3750,3309 | 388,2656,2325 | 390,2161,1973 | 391,763,612 | 392,1055,919 | 393,3900,3797 | 394,2761,2658 | 395,1031,928 | 396,3549,3463 | 397,957,897 | 398,1513,1493

BATCH_RAW_INFO | 375,3998,3242 | 379,2698,2116 | 380,2235,1712 | 381,3931,3420 | 383,4087,3606 | 387,3751,3309 | 388,2657,2325 | 390,2162,1973 | 391,764,612 | 392,1056,919 | 393,3901,3797 | 394,2762,2658 | 395,1032,928 | 396,3550,3463 | 397,958,897 | 398,1514,1493

BATCH_RAW_INFO | 399,162,161

BATCH_RAW_INFO | 375,3999,3242 | 379,2699,2116 | 380,2236,1712 | 381,3932,3420 | 383,4088,3606 | 387,3752,3309 | 388,2658,2325 | 390,2163,1973 | 391,765,612 | 392,1057,919 | 393,3902,3797 | 394,2763,2658 | 395,1033,928 | 396,3551,3463 | 397,959,897 | 398,1515,1493 | 399,163,161

BATCH_RAW_INFO | 375,4000,3242 | 379,2700,2116 | 380,2237,1712 | 381,3933,3420 | 383,4089,3606 | 387,3753,3309 | 388,2659,2325 | 390,2164,1973 | 391,766,612 | 392,1058,919 | 393,3903,3797 | 394,2764,2658 | 395,1034,928 | 396,3552,3463 | 397,960,897 | 398,1516,1493 | 399,164,161

BATCH_RAW_INFO | 375,4001,3242 | 379,2701,2116 | 380,2238,1712 | 381,3934,3420 | 383,4090,3606 | 387,3754,3309 | 388,2660,2325 | 390,2165,1973 | 391,767,612 | 392,1059,919 | 393,3904,3797 | 394,2765,2658 | 395,1035,928 | 396,3553,3463 | 397,961,897 | 398,1517,1493 | 399,165,161

BATCH_RAW_INFO | 375,4002,3242 | 379,2702,2116 | 380,2239,1712 | 381,3935,3420 | 383,4091,3606 | 387,3755,3309 | 388,2661,2325 | 390,2166,1973 | 391,768,612 | 392,1060,919 | 393,3905,3797 | 394,2766,2658 | 395,1036,928 | 396,3554,3463 | 398,1518,1493 | 399,166,161

BATCH_RAW_INFO | 375,4003,3242 | 379,2703,2116 | 380,2240,1712 | 381,3936,3420 | 383,4092,3606 | 387,3756,3309 | 388,2662,2325 | 390,2167,1973 | 391,769,612 | 392,1061,919 | 393,3906,3797 | 394,2767,2658 | 395,1037,928 | 396,3555,3463 | 398,1519,1493 | 399,167,161

BATCH_RAW_INFO | 375,4004,3242 | 379,2704,2116 | 380,2241,1712 | 381,3937,3420 | 383,4093,3606 | 387,3757,3309 | 388,2663,2325 | 390,2168,1973 | 391,770,612 | 392,1062,919 | 393,3907,3797 | 394,2768,2658 | 395,1038,928 | 396,3556,3463 | 398,1520,1493 | 399,168,161

BATCH_RAW_INFO | 375,4005,3242 | 379,2705,2116 | 380,2242,1712 | 381,3938,3420 | 383,4094,3606 | 387,3758,3309 | 388,2664,2325 | 390,2169,1973 | 391,771,612 | 392,1063,919 | 393,3908,3797 | 394,2769,2658 | 395,1039,928 | 396,3557,3463 | 398,1521,1493 | 399,169,161

BATCH_RAW_INFO | 375,4006,3242 | 379,2706,2116 | 380,2243,1712 | 381,3939,3420 | 383,4095,3606 | 387,3759,3309 | 388,2665,2325 | 390,2170,1973 | 391,772,612 | 392,1064,919 | 393,3909,3797 | 394,2770,2658 | 395,1040,928 | 396,3558,3463 | 398,1522,1493 | 399,170,161

BATCH_RAW_INFO | 375,4007,3242 | 379,2707,2116 | 380,2244,1712 | 381,3940,3420 | 387,3760,3309 | 388,2666,2325 | 390,2171,1973 | 391,773,612 | 392,1065,919 | 393,3910,3797 | 394,2771,2658 | 395,1041,928 | 396,3559,3463 | 398,1523,1493 | 399,171,161

BATCH_RAW_INFO | 375,4008,3242 | 379,2708,2116 | 380,2245,1712 | 381,3941,3420 | 387,3761,3309 | 388,2667,2325 | 390,2172,1973 | 391,774,612 | 392,1066,919 | 393,3911,3797 | 394,2772,2658 | 395,1042,928 | 396,3560,3463 | 398,1524,1493 | 399,172,161

BATCH_RAW_INFO | 375,4009,3242 | 379,2709,2116 | 380,2246,1712 | 381,3942,3420 | 387,3762,3309 | 388,2668,2325 | 390,2173,1973 | 391,775,612 | 392,1067,919 | 393,3912,3797 | 394,2773,2658 | 395,1043,928 | 396,3561,3463 | 398,1525,1493 | 399,173,161

BATCH_RAW_INFO | 375,4010,3242 | 379,2710,2116 | 380,2247,1712 | 381,3943,3420 | 387,3763,3309 | 388,2669,2325 | 390,2174,1973 | 391,776,612 | 392,1068,919 | 393,3913,3797 | 394,2774,2658 | 395,1044,928 | 396,3562,3463 | 398,1526,1493 | 399,174,161

BATCH_RAW_INFO | 375,4011,3242 | 379,2711,2116 | 380,2248,1712 | 381,3944,3420 | 387,3764,3309 | 388,2670,2325 | 390,2175,1973 | 391,777,612 | 392,1069,919 | 393,3914,3797 | 394,2775,2658 | 395,1045,928 | 396,3563,3463 | 398,1527,1493 | 399,175,161

BATCH_RAW_INFO | 375,4012,3242 | 379,2712,2116 | 380,2249,1712 | 381,3945,3420 | 387,3765,3309 | 388,2671,2325 | 390,2176,1973 | 391,778,612 | 392,1070,919 | 393,3915,3797 | 394,2776,2658 | 395,1046,928 | 396,3564,3463 | 398,1528,1493 | 399,176,161

BATCH_RAW_INFO | 375,4013,3242 | 379,2713,2116 | 380,2250,1712 | 381,3946,3420 | 387,3766,3309 | 388,2672,2325 | 390,2177,1973 | 391,779,612 | 392,1071,919 | 393,3916,3797 | 394,2777,2658 | 395,1047,928 | 396,3565,3463 | 398,1529,1493 | 399,177,161

BATCH_RAW_INFO | 375,4014,3242 | 379,2714,2116 | 380,2251,1712 | 381,3947,3420 | 387,3767,3309 | 388,2673,2325 | 390,2178,1973 | 391,780,612 | 392,1072,919 | 393,3917,3797 | 394,2778,2658 | 395,1048,928 | 396,3566,3463 | 398,1530,1493 | 399,178,161

BATCH_RAW_INFO | 375,4015,3242 | 379,2715,2116 | 380,2252,1712 | 381,3948,3420 | 387,3768,3309 | 388,2674,2325 | 390,2179,1973 | 391,781,612 | 392,1073,919 | 393,3918,3797 | 394,2779,2658 | 395,1049,928 | 396,3567,3463 | 398,1531,1493 | 399,179,161

BATCH_RAW_INFO | 375,4016,3242 | 379,2716,2116 | 380,2253,1712 | 381,3949,3420 | 387,3769,3309 | 388,2675,2325 | 390,2180,1973 | 391,782,612 | 392,1074,919 | 393,3919,3797 | 394,2780,2658 | 395,1050,928 | 396,3568,3463 | 398,1532,1493 | 399,180,161

BATCH_RAW_INFO | 375,4017,3242 | 379,2717,2116 | 380,2254,1712 | 381,3950,3420 | 387,3770,3309 | 388,2676,2325 | 390,2181,1973 | 391,783,612 | 392,1075,919 | 393,3920,3797 | 394,2781,2658 | 396,3569,3463 | 398,1533,1493 | 399,181,161

BATCH_RAW_INFO | 375,4018,3242 | 379,2718,2116 | 380,2255,1712 | 381,3951,3420 | 387,3771,3309 | 388,2677,2325 | 390,2182,1973 | 391,784,612 | 392,1076,919 | 393,3921,3797 | 394,2782,2658 | 396,3570,3463 | 398,1534,1493 | 399,182,161

BATCH_RAW_INFO | 375,4019,3242 | 379,2719,2116 | 380,2256,1712 | 381,3952,3420 | 387,3772,3309 | 388,2678,2325 | 390,2183,1973 | 391,785,612 | 392,1077,919 | 393,3922,3797 | 394,2783,2658 | 396,3571,3463 | 398,1535,1493 | 399,183,161

BATCH_RAW_INFO | 375,4020,3242 | 379,2720,2116 | 380,2257,1712 | 381,3953,3420 | 387,3773,3309 | 388,2679,2325 | 390,2184,1973 | 391,786,612 | 392,1078,919 | 393,3923,3797 | 394,2784,2658 | 396,3572,3463 | 398,1536,1493 | 399,184,161

BATCH_RAW_INFO | 375,4021,3242 | 379,2721,2116 | 380,2258,1712 | 381,3954,3420 | 387,3774,3309 | 388,2680,2325 | 390,2185,1973 | 391,787,612 | 392,1079,919 | 393,3924,3797 | 394,2785,2658 | 396,3573,3463 | 398,1537,1493 | 399,185,161

BATCH_RAW_INFO | 400,3330,3329

BATCH_RAW_INFO | 375,4022,3242 | 379,2722,2116 | 380,2259,1712 | 381,3955,3420 | 387,3775,3309 | 388,2681,2325 | 390,2186,1973 | 391,788,612 | 392,1080,919 | 393,3925,3797 | 394,2786,2658 | 396,3574,3463 | 398,1538,1493 | 399,186,161 | 400,3331,3329

BATCH_RAW_INFO | 401,1673,1672

BATCH_RAW_INFO | 375,4023,3242 | 379,2723,2116 | 380,2260,1712 | 381,3956,3420 | 387,3776,3309 | 388,2682,2325 | 390,2187,1973 | 391,789,612 | 392,1081,919 | 393,3926,3797 | 394,2787,2658 | 396,3575,3463 | 398,1539,1493 | 399,187,161 | 400,3332,3329 | 401,1674,1672

BATCH_RAW_INFO | 375,4024,3242 | 379,2724,2116 | 380,2261,1712 | 381,3957,3420 | 387,3777,3309 | 388,2683,2325 | 390,2188,1973 | 391,790,612 | 392,1082,919 | 393,3927,3797 | 394,2788,2658 | 396,3576,3463 | 398,1540,1493 | 399,188,161 | 400,3333,3329 | 401,1675,1672

BATCH_RAW_INFO | 375,4025,3242 | 379,2725,2116 | 380,2262,1712 | 381,3958,3420 | 387,3778,3309 | 388,2684,2325 | 390,2189,1973 | 391,791,612 | 392,1083,919 | 393,3928,3797 | 394,2789,2658 | 396,3577,3463 | 398,1541,1493 | 399,189,161 | 400,3334,3329 | 401,1676,1672

BATCH_RAW_INFO | 375,4026,3242 | 379,2726,2116 | 380,2263,1712 | 381,3959,3420 | 387,3779,3309 | 388,2685,2325 | 390,2190,1973 | 391,792,612 | 392,1084,919 | 393,3929,3797 | 394,2790,2658 | 396,3578,3463 | 398,1542,1493 | 399,190,161 | 400,3335,3329 | 401,1677,1672

BATCH_RAW_INFO | 375,4027,3242 | 379,2727,2116 | 380,2264,1712 | 381,3960,3420 | 387,3780,3309 | 388,2686,2325 | 390,2191,1973 | 391,793,612 | 392,1085,919 | 393,3930,3797 | 394,2791,2658 | 396,3579,3463 | 398,1543,1493 | 399,191,161 | 400,3336,3329 | 401,1678,1672

BATCH_RAW_INFO | 375,4028,3242 | 379,2728,2116 | 380,2265,1712 | 381,3961,3420 | 387,3781,3309 | 388,2687,2325 | 390,2192,1973 | 391,794,612 | 392,1086,919 | 393,3931,3797 | 394,2792,2658 | 396,3580,3463 | 398,1544,1493 | 399,192,161 | 400,3337,3329 | 401,1679,1672

BATCH_RAW_INFO | 375,4029,3242 | 379,2729,2116 | 380,2266,1712 | 381,3962,3420 | 387,3782,3309 | 388,2688,2325 | 390,2193,1973 | 391,795,612 | 392,1087,919 | 393,3932,3797 | 394,2793,2658 | 396,3581,3463 | 398,1545,1493 | 399,193,161 | 400,3338,3329 | 401,1680,1672

BATCH_RAW_INFO | 375,4030,3242 | 379,2730,2116 | 380,2267,1712 | 381,3963,3420 | 387,3783,3309 | 388,2689,2325 | 390,2194,1973 | 391,796,612 | 392,1088,919 | 393,3933,3797 | 394,2794,2658 | 396,3582,3463 | 398,1546,1493 | 399,194,161 | 400,3339,3329 | 401,1681,1672

BATCH_RAW_INFO | 375,4031,3242 | 379,2731,2116 | 380,2268,1712 | 381,3964,3420 | 387,3784,3309 | 388,2690,2325 | 390,2195,1973 | 391,797,612 | 392,1089,919 | 393,3934,3797 | 394,2795,2658 | 396,3583,3463 | 398,1547,1493 | 399,195,161 | 400,3340,3329 | 401,1682,1672

BATCH_RAW_INFO | 375,4032,3242 | 379,2732,2116 | 380,2269,1712 | 381,3965,3420 | 387,3785,3309 | 388,2691,2325 | 390,2196,1973 | 391,798,612 | 392,1090,919 | 393,3935,3797 | 394,2796,2658 | 396,3584,3463 | 398,1548,1493 | 399,196,161 | 400,3341,3329 | 401,1683,1672

BATCH_RAW_INFO | 375,4033,3242 | 379,2733,2116 | 380,2270,1712 | 381,3966,3420 | 387,3786,3309 | 388,2692,2325 | 390,2197,1973 | 391,799,612 | 392,1091,919 | 393,3936,3797 | 394,2797,2658 | 396,3585,3463 | 398,1549,1493 | 399,197,161 | 400,3342,3329 | 401,1684,1672

BATCH_RAW_INFO | 375,4034,3242 | 379,2734,2116 | 380,2271,1712 | 381,3967,3420 | 387,3787,3309 | 388,2693,2325 | 390,2198,1973 | 391,800,612 | 392,1092,919 | 393,3937,3797 | 394,2798,2658 | 396,3586,3463 | 398,1550,1493 | 399,198,161 | 400,3343,3329 | 401,1685,1672

BATCH_RAW_INFO | 375,4035,3242 | 379,2735,2116 | 380,2272,1712 | 381,3968,3420 | 387,3788,3309 | 388,2694,2325 | 390,2199,1973 | 391,801,612 | 392,1093,919 | 393,3938,3797 | 394,2799,2658 | 396,3587,3463 | 398,1551,1493 | 399,199,161 | 400,3344,3329 | 401,1686,1672

BATCH_RAW_INFO | 375,4036,3242 | 379,2736,2116 | 380,2273,1712 | 381,3969,3420 | 387,3789,3309 | 388,2695,2325 | 390,2200,1973 | 391,802,612 | 392,1094,919 | 393,3939,3797 | 394,2800,2658 | 396,3588,3463 | 398,1552,1493 | 399,200,161 | 400,3345,3329 | 401,1687,1672

BATCH_RAW_INFO | 375,4037,3242 | 379,2737,2116 | 380,2274,1712 | 381,3970,3420 | 387,3790,3309 | 388,2696,2325 | 390,2201,1973 | 391,803,612 | 392,1095,919 | 393,3940,3797 | 394,2801,2658 | 396,3589,3463 | 398,1553,1493 | 399,201,161 | 400,3346,3329 | 401,1688,1672

BATCH_RAW_INFO | 375,4038,3242 | 379,2738,2116 | 380,2275,1712 | 381,3971,3420 | 387,3791,3309 | 388,2697,2325 | 390,2202,1973 | 391,804,612 | 392,1096,919 | 393,3941,3797 | 394,2802,2658 | 396,3590,3463 | 398,1554,1493 | 399,202,161 | 400,3347,3329 | 401,1689,1672

BATCH_RAW_INFO | 375,4039,3242 | 379,2739,2116 | 380,2276,1712 | 381,3972,3420 | 387,3792,3309 | 388,2698,2325 | 390,2203,1973 | 391,805,612 | 392,1097,919 | 393,3942,3797 | 394,2803,2658 | 396,3591,3463 | 398,1555,1493 | 399,203,161 | 400,3348,3329 | 401,1690,1672

BATCH_RAW_INFO | 375,4040,3242 | 379,2740,2116 | 380,2277,1712 | 381,3973,3420 | 387,3793,3309 | 388,2699,2325 | 390,2204,1973 | 391,806,612 | 392,1098,919 | 393,3943,3797 | 394,2804,2658 | 396,3592,3463 | 398,1556,1493 | 399,204,161 | 400,3349,3329 | 401,1691,1672

BATCH_RAW_INFO | 375,4041,3242 | 379,2741,2116 | 380,2278,1712 | 381,3974,3420 | 387,3794,3309 | 388,2700,2325 | 390,2205,1973 | 391,807,612 | 392,1099,919 | 393,3944,3797 | 394,2805,2658 | 396,3593,3463 | 398,1557,1493 | 399,205,161 | 400,3350,3329 | 401,1692,1672

BATCH_RAW_INFO | 375,4042,3242 | 379,2742,2116 | 380,2279,1712 | 381,3975,3420 | 387,3795,3309 | 388,2701,2325 | 390,2206,1973 | 391,808,612 | 392,1100,919 | 393,3945,3797 | 394,2806,2658 | 396,3594,3463 | 398,1558,1493 | 399,206,161 | 400,3351,3329 | 401,1693,1672

BATCH_RAW_INFO | 402,3634,3633

BATCH_RAW_INFO | 375,4043,3242 | 379,2743,2116 | 380,2280,1712 | 381,3976,3420 | 387,3796,3309 | 388,2702,2325 | 390,2207,1973 | 391,809,612 | 392,1101,919 | 393,3946,3797 | 394,2807,2658 | 396,3595,3463 | 398,1559,1493 | 399,207,161 | 400,3352,3329 | 401,1694,1672 | 402,3635,3633

BATCH_RAW_INFO | 375,4044,3242 | 379,2744,2116 | 380,2281,1712 | 381,3977,3420 | 387,3797,3309 | 388,2703,2325 | 390,2208,1973 | 391,810,612 | 392,1102,919 | 393,3947,3797 | 394,2808,2658 | 396,3596,3463 | 398,1560,1493 | 399,208,161 | 400,3353,3329 | 401,1695,1672 | 402,3636,3633

BATCH_RAW_INFO | 375,4045,3242 | 379,2745,2116 | 380,2282,1712 | 381,3978,3420 | 387,3798,3309 | 388,2704,2325 | 390,2209,1973 | 392,1103,919 | 393,3948,3797 | 394,2809,2658 | 396,3597,3463 | 398,1561,1493 | 399,209,161 | 400,3354,3329 | 401,1696,1672 | 402,3637,3633

BATCH_RAW_INFO | 375,4046,3242 | 379,2746,2116 | 380,2283,1712 | 381,3979,3420 | 387,3799,3309 | 388,2705,2325 | 390,2210,1973 | 392,1104,919 | 393,3949,3797 | 394,2810,2658 | 396,3598,3463 | 398,1562,1493 | 399,210,161 | 400,3355,3329 | 401,1697,1672 | 402,3638,3633

BATCH_RAW_INFO | 375,4047,3242 | 379,2747,2116 | 380,2284,1712 | 381,3980,3420 | 387,3800,3309 | 388,2706,2325 | 390,2211,1973 | 392,1105,919 | 393,3950,3797 | 394,2811,2658 | 396,3599,3463 | 398,1563,1493 | 399,211,161 | 400,3356,3329 | 401,1698,1672 | 402,3639,3633

BATCH_RAW_INFO | 375,4048,3242 | 379,2748,2116 | 380,2285,1712 | 381,3981,3420 | 387,3801,3309 | 388,2707,2325 | 390,2212,1973 | 392,1106,919 | 393,3951,3797 | 394,2812,2658 | 396,3600,3463 | 398,1564,1493 | 399,212,161 | 400,3357,3329 | 401,1699,1672 | 402,3640,3633

BATCH_RAW_INFO | 375,4049,3242 | 379,2749,2116 | 380,2286,1712 | 381,3982,3420 | 387,3802,3309 | 388,2708,2325 | 390,2213,1973 | 392,1107,919 | 393,3952,3797 | 394,2813,2658 | 396,3601,3463 | 398,1565,1493 | 399,213,161 | 400,3358,3329 | 401,1700,1672 | 402,3641,3633

BATCH_RAW_INFO | 375,4050,3242 | 379,2750,2116 | 380,2287,1712 | 381,3983,3420 | 387,3803,3309 | 388,2709,2325 | 390,2214,1973 | 392,1108,919 | 393,3953,3797 | 394,2814,2658 | 396,3602,3463 | 398,1566,1493 | 399,214,161 | 400,3359,3329 | 401,1701,1672 | 402,3642,3633

BATCH_RAW_INFO | 375,4051,3242 | 379,2751,2116 | 380,2288,1712 | 381,3984,3420 | 387,3804,3309 | 388,2710,2325 | 390,2215,1973 | 392,1109,919 | 393,3954,3797 | 394,2815,2658 | 396,3603,3463 | 398,1567,1493 | 399,215,161 | 400,3360,3329 | 401,1702,1672 | 402,3643,3633

BATCH_RAW_INFO | 375,4052,3242 | 379,2752,2116 | 380,2289,1712 | 381,3985,3420 | 387,3805,3309 | 388,2711,2325 | 390,2216,1973 | 392,1110,919 | 393,3955,3797 | 394,2816,2658 | 396,3604,3463 | 398,1568,1493 | 399,216,161 | 400,3361,3329 | 401,1703,1672 | 402,3644,3633

BATCH_RAW_INFO | 375,4053,3242 | 379,2753,2116 | 380,2290,1712 | 381,3986,3420 | 387,3806,3309 | 388,2712,2325 | 390,2217,1973 | 392,1111,919 | 393,3956,3797 | 394,2817,2658 | 396,3605,3463 | 398,1569,1493 | 399,217,161 | 400,3362,3329 | 401,1704,1672 | 402,3645,3633

BATCH_RAW_INFO | 375,4054,3242 | 379,2754,2116 | 380,2291,1712 | 381,3987,3420 | 387,3807,3309 | 388,2713,2325 | 390,2218,1973 | 392,1112,919 | 393,3957,3797 | 394,2818,2658 | 396,3606,3463 | 398,1570,1493 | 399,218,161 | 400,3363,3329 | 401,1705,1672 | 402,3646,3633

BATCH_RAW_INFO | 375,4055,3242 | 379,2755,2116 | 380,2292,1712 | 381,3988,3420 | 387,3808,3309 | 388,2714,2325 | 390,2219,1973 | 392,1113,919 | 393,3958,3797 | 394,2819,2658 | 396,3607,3463 | 398,1571,1493 | 399,219,161 | 400,3364,3329 | 401,1706,1672 | 402,3647,3633

BATCH_RAW_INFO | 375,4056,3242 | 379,2756,2116 | 380,2293,1712 | 381,3989,3420 | 387,3809,3309 | 388,2715,2325 | 390,2220,1973 | 392,1114,919 | 393,3959,3797 | 394,2820,2658 | 396,3608,3463 | 398,1572,1493 | 399,220,161 | 400,3365,3329 | 401,1707,1672 | 402,3648,3633

BATCH_RAW_INFO | 375,4057,3242 | 379,2757,2116 | 380,2294,1712 | 381,3990,3420 | 387,3810,3309 | 388,2716,2325 | 390,2221,1973 | 392,1115,919 | 393,3960,3797 | 394,2821,2658 | 396,3609,3463 | 398,1573,1493 | 399,221,161 | 400,3366,3329 | 401,1708,1672 | 402,3649,3633

BATCH_RAW_INFO | 375,4058,3242 | 379,2758,2116 | 380,2295,1712 | 381,3991,3420 | 387,3811,3309 | 388,2717,2325 | 390,2222,1973 | 392,1116,919 | 393,3961,3797 | 394,2822,2658 | 396,3610,3463 | 398,1574,1493 | 399,222,161 | 400,3367,3329 | 401,1709,1672 | 402,3650,3633

BATCH_RAW_INFO | 375,4059,3242 | 379,2759,2116 | 380,2296,1712 | 381,3992,3420 | 387,3812,3309 | 388,2718,2325 | 390,2223,1973 | 392,1117,919 | 393,3962,3797 | 394,2823,2658 | 396,3611,3463 | 398,1575,1493 | 399,223,161 | 400,3368,3329 | 401,1710,1672 | 402,3651,3633

BATCH_RAW_INFO | 375,4060,3242 | 380,2297,1712 | 381,3993,3420 | 387,3813,3309 | 388,2719,2325 | 390,2224,1973 | 392,1118,919 | 393,3963,3797 | 394,2824,2658 | 396,3612,3463 | 398,1576,1493 | 399,224,161 | 400,3369,3329 | 401,1711,1672 | 402,3652,3633

BATCH_RAW_INFO | 375,4061,3242 | 380,2298,1712 | 381,3994,3420 | 387,3814,3309 | 388,2720,2325 | 390,2225,1973 | 392,1119,919 | 393,3964,3797 | 394,2825,2658 | 396,3613,3463 | 398,1577,1493 | 399,225,161 | 400,3370,3329 | 401,1712,1672 | 402,3653,3633

BATCH_RAW_INFO | 375,4062,3242 | 380,2299,1712 | 381,3995,3420 | 387,3815,3309 | 388,2721,2325 | 390,2226,1973 | 392,1120,919 | 393,3965,3797 | 394,2826,2658 | 396,3614,3463 | 398,1578,1493 | 399,226,161 | 400,3371,3329 | 401,1713,1672 | 402,3654,3633

BATCH_RAW_INFO | 375,4063,3242 | 380,2300,1712 | 381,3996,3420 | 387,3816,3309 | 388,2722,2325 | 390,2227,1973 | 392,1121,919 | 393,3966,3797 | 394,2827,2658 | 396,3615,3463 | 398,1579,1493 | 399,227,161 | 400,3372,3329 | 401,1714,1672 | 402,3655,3633

BATCH_RAW_INFO | 375,4064,3242 | 380,2301,1712 | 381,3997,3420 | 387,3817,3309 | 388,2723,2325 | 390,2228,1973 | 392,1122,919 | 393,3967,3797 | 394,2828,2658 | 396,3616,3463 | 398,1580,1493 | 399,228,161 | 400,3373,3329 | 401,1715,1672 | 402,3656,3633

BATCH_RAW_INFO | 375,4065,3242 | 380,2302,1712 | 381,3998,3420 | 387,3818,3309 | 388,2724,2325 | 390,2229,1973 | 392,1123,919 | 393,3968,3797 | 394,2829,2658 | 396,3617,3463 | 398,1581,1493 | 399,229,161 | 400,3374,3329 | 401,1716,1672 | 402,3657,3633

BATCH_RAW_INFO | 375,4066,3242 | 380,2303,1712 | 381,3999,3420 | 387,3819,3309 | 388,2725,2325 | 390,2230,1973 | 392,1124,919 | 393,3969,3797 | 394,2830,2658 | 396,3618,3463 | 398,1582,1493 | 399,230,161 | 400,3375,3329 | 401,1717,1672 | 402,3658,3633

BATCH_RAW_INFO | 375,4067,3242 | 380,2304,1712 | 381,4000,3420 | 387,3820,3309 | 388,2726,2325 | 390,2231,1973 | 392,1125,919 | 393,3970,3797 | 394,2831,2658 | 396,3619,3463 | 398,1583,1493 | 399,231,161 | 400,3376,3329 | 401,1718,1672 | 402,3659,3633

BATCH_RAW_INFO | 375,4068,3242 | 380,2305,1712 | 381,4001,3420 | 387,3821,3309 | 388,2727,2325 | 390,2232,1973 | 392,1126,919 | 393,3971,3797 | 394,2832,2658 | 396,3620,3463 | 398,1584,1493 | 399,232,161 | 400,3377,3329 | 401,1719,1672 | 402,3660,3633

BATCH_RAW_INFO | 375,4069,3242 | 380,2306,1712 | 381,4002,3420 | 387,3822,3309 | 388,2728,2325 | 390,2233,1973 | 392,1127,919 | 393,3972,3797 | 394,2833,2658 | 396,3621,3463 | 398,1585,1493 | 399,233,161 | 400,3378,3329 | 401,1720,1672 | 402,3661,3633

BATCH_RAW_INFO | 375,4070,3242 | 380,2307,1712 | 381,4003,3420 | 387,3823,3309 | 388,2729,2325 | 390,2234,1973 | 392,1128,919 | 393,3973,3797 | 394,2834,2658 | 396,3622,3463 | 398,1586,1493 | 399,234,161 | 400,3379,3329 | 401,1721,1672 | 402,3662,3633

BATCH_RAW_INFO | 375,4071,3242 | 380,2308,1712 | 381,4004,3420 | 387,3824,3309 | 388,2730,2325 | 390,2235,1973 | 392,1129,919 | 393,3974,3797 | 394,2835,2658 | 396,3623,3463 | 398,1587,1493 | 399,235,161 | 400,3380,3329 | 401,1722,1672 | 402,3663,3633

BATCH_RAW_INFO | 375,4072,3242 | 380,2309,1712 | 381,4005,3420 | 387,3825,3309 | 388,2731,2325 | 390,2236,1973 | 393,3975,3797 | 394,2836,2658 | 396,3624,3463 | 398,1588,1493 | 399,236,161 | 400,3381,3329 | 401,1723,1672 | 402,3664,3633

BATCH_RAW_INFO | 375,4073,3242 | 380,2310,1712 | 381,4006,3420 | 387,3826,3309 | 388,2732,2325 | 390,2237,1973 | 393,3976,3797 | 394,2837,2658 | 396,3625,3463 | 398,1589,1493 | 399,237,161 | 400,3382,3329 | 401,1724,1672 | 402,3665,3633

BATCH_RAW_INFO | 375,4074,3242 | 380,2311,1712 | 381,4007,3420 | 387,3827,3309 | 388,2733,2325 | 390,2238,1973 | 393,3977,3797 | 394,2838,2658 | 396,3626,3463 | 398,1590,1493 | 399,238,161 | 400,3383,3329 | 401,1725,1672 | 402,3666,3633

BATCH_RAW_INFO | 375,4075,3242 | 380,2312,1712 | 381,4008,3420 | 387,3828,3309 | 388,2734,2325 | 390,2239,1973 | 393,3978,3797 | 394,2839,2658 | 396,3627,3463 | 398,1591,1493 | 399,239,161 | 400,3384,3329 | 401,1726,1672 | 402,3667,3633

BATCH_RAW_INFO | 375,4076,3242 | 380,2313,1712 | 381,4009,3420 | 387,3829,3309 | 388,2735,2325 | 390,2240,1973 | 393,3979,3797 | 394,2840,2658 | 396,3628,3463 | 398,1592,1493 | 399,240,161 | 400,3385,3329 | 401,1727,1672 | 402,3668,3633

BATCH_RAW_INFO | 375,4077,3242 | 380,2314,1712 | 381,4010,3420 | 387,3830,3309 | 388,2736,2325 | 390,2241,1973 | 393,3980,3797 | 394,2841,2658 | 396,3629,3463 | 398,1593,1493 | 399,241,161 | 400,3386,3329 | 401,1728,1672 | 402,3669,3633

BATCH_RAW_INFO | 375,4078,3242 | 380,2315,1712 | 381,4011,3420 | 387,3831,3309 | 388,2737,2325 | 390,2242,1973 | 393,3981,3797 | 394,2842,2658 | 396,3630,3463 | 398,1594,1493 | 399,242,161 | 400,3387,3329 | 401,1729,1672 | 402,3670,3633

BATCH_RAW_INFO | 375,4079,3242 | 380,2316,1712 | 381,4012,3420 | 387,3832,3309 | 388,2738,2325 | 390,2243,1973 | 393,3982,3797 | 394,2843,2658 | 396,3631,3463 | 398,1595,1493 | 399,243,161 | 400,3388,3329 | 401,1730,1672 | 402,3671,3633

BATCH_RAW_INFO | 375,4080,3242 | 380,2317,1712 | 381,4013,3420 | 387,3833,3309 | 388,2739,2325 | 390,2244,1973 | 393,3983,3797 | 394,2844,2658 | 396,3632,3463 | 398,1596,1493 | 399,244,161 | 400,3389,3329 | 401,1731,1672 | 402,3672,3633

BATCH_RAW_INFO | 375,4081,3242 | 380,2318,1712 | 381,4014,3420 | 387,3834,3309 | 388,2740,2325 | 390,2245,1973 | 393,3984,3797 | 394,2845,2658 | 396,3633,3463 | 398,1597,1493 | 399,245,161 | 400,3390,3329 | 401,1732,1672 | 402,3673,3633

BATCH_RAW_INFO | 375,4082,3242 | 380,2319,1712 | 381,4015,3420 | 387,3835,3309 | 388,2741,2325 | 390,2246,1973 | 393,3985,3797 | 394,2846,2658 | 396,3634,3463 | 398,1598,1493 | 399,246,161 | 400,3391,3329 | 401,1733,1672 | 402,3674,3633

BATCH_RAW_INFO | 375,4083,3242 | 380,2320,1712 | 381,4016,3420 | 387,3836,3309 | 388,2742,2325 | 390,2247,1973 | 393,3986,3797 | 394,2847,2658 | 396,3635,3463 | 398,1599,1493 | 399,247,161 | 400,3392,3329 | 401,1734,1672 | 402,3675,3633

BATCH_RAW_INFO | 375,4084,3242 | 380,2321,1712 | 381,4017,3420 | 387,3837,3309 | 388,2743,2325 | 390,2248,1973 | 393,3987,3797 | 394,2848,2658 | 396,3636,3463 | 398,1600,1493 | 399,248,161 | 400,3393,3329 | 401,1735,1672 | 402,3676,3633

BATCH_RAW_INFO | 375,4085,3242 | 380,2322,1712 | 381,4018,3420 | 387,3838,3309 | 388,2744,2325 | 390,2249,1973 | 393,3988,3797 | 394,2849,2658 | 396,3637,3463 | 398,1601,1493 | 399,249,161 | 400,3394,3329 | 401,1736,1672 | 402,3677,3633

BATCH_RAW_INFO | 375,4086,3242 | 380,2323,1712 | 381,4019,3420 | 387,3839,3309 | 388,2745,2325 | 390,2250,1973 | 393,3989,3797 | 394,2850,2658 | 396,3638,3463 | 398,1602,1493 | 399,250,161 | 400,3395,3329 | 401,1737,1672 | 402,3678,3633

BATCH_RAW_INFO | 375,4087,3242 | 380,2324,1712 | 381,4020,3420 | 387,3840,3309 | 388,2746,2325 | 390,2251,1973 | 393,3990,3797 | 394,2851,2658 | 396,3639,3463 | 398,1603,1493 | 399,251,161 | 400,3396,3329 | 401,1738,1672 | 402,3679,3633

BATCH_RAW_INFO | 375,4088,3242 | 380,2325,1712 | 381,4021,3420 | 387,3841,3309 | 388,2747,2325 | 390,2252,1973 | 393,3991,3797 | 394,2852,2658 | 396,3640,3463 | 398,1604,1493 | 399,252,161 | 400,3397,3329 | 401,1739,1672 | 402,3680,3633

BATCH_RAW_INFO | 375,4089,3242 | 380,2326,1712 | 381,4022,3420 | 387,3842,3309 | 388,2748,2325 | 390,2253,1973 | 393,3992,3797 | 394,2853,2658 | 396,3641,3463 | 398,1605,1493 | 399,253,161 | 400,3398,3329 | 401,1740,1672 | 402,3681,3633

BATCH_RAW_INFO | 375,4090,3242 | 380,2327,1712 | 381,4023,3420 | 387,3843,3309 | 388,2749,2325 | 390,2254,1973 | 393,3993,3797 | 394,2854,2658 | 396,3642,3463 | 398,1606,1493 | 399,254,161 | 400,3399,3329 | 401,1741,1672 | 402,3682,3633

BATCH_RAW_INFO | 375,4091,3242 | 380,2328,1712 | 381,4024,3420 | 387,3844,3309 | 388,2750,2325 | 390,2255,1973 | 393,3994,3797 | 394,2855,2658 | 396,3643,3463 | 398,1607,1493 | 399,255,161 | 400,3400,3329 | 401,1742,1672 | 402,3683,3633

BATCH_RAW_INFO | 375,4092,3242 | 380,2329,1712 | 381,4025,3420 | 387,3845,3309 | 388,2751,2325 | 390,2256,1973 | 393,3995,3797 | 394,2856,2658 | 396,3644,3463 | 398,1608,1493 | 399,256,161 | 400,3401,3329 | 401,1743,1672 | 402,3684,3633

BATCH_RAW_INFO | 375,4093,3242 | 380,2330,1712 | 381,4026,3420 | 387,3846,3309 | 388,2752,2325 | 390,2257,1973 | 393,3996,3797 | 394,2857,2658 | 396,3645,3463 | 398,1609,1493 | 399,257,161 | 400,3402,3329 | 401,1744,1672 | 402,3685,3633

BATCH_RAW_INFO | 375,4094,3242 | 380,2331,1712 | 381,4027,3420 | 387,3847,3309 | 388,2753,2325 | 390,2258,1973 | 393,3997,3797 | 394,2858,2658 | 396,3646,3463 | 398,1610,1493 | 399,258,161 | 400,3403,3329 | 401,1745,1672 | 402,3686,3633

BATCH_RAW_INFO | 375,4095,3242 | 380,2332,1712 | 381,4028,3420 | 387,3848,3309 | 388,2754,2325 | 390,2259,1973 | 393,3998,3797 | 394,2859,2658 | 396,3647,3463 | 398,1611,1493 | 399,259,161 | 400,3404,3329 | 401,1746,1672 | 402,3687,3633

BATCH_RAW_INFO | 380,2333,1712 | 381,4029,3420 | 387,3849,3309 | 388,2755,2325 | 390,2260,1973 | 393,3999,3797 | 394,2860,2658 | 396,3648,3463 | 398,1612,1493 | 399,260,161 | 400,3405,3329 | 401,1747,1672 | 402,3688,3633

BATCH_RAW_INFO | 380,2334,1712 | 381,4030,3420 | 387,3850,3309 | 388,2756,2325 | 390,2261,1973 | 393,4000,3797 | 394,2861,2658 | 396,3649,3463 | 398,1613,1493 | 399,261,161 | 400,3406,3329 | 401,1748,1672 | 402,3689,3633

BATCH_RAW_INFO | 380,2335,1712 | 381,4031,3420 | 387,3851,3309 | 388,2757,2325 | 390,2262,1973 | 393,4001,3797 | 394,2862,2658 | 396,3650,3463 | 398,1614,1493 | 399,262,161 | 400,3407,3329 | 401,1749,1672 | 402,3690,3633

BATCH_RAW_INFO | 380,2336,1712 | 381,4032,3420 | 387,3852,3309 | 388,2758,2325 | 390,2263,1973 | 393,4002,3797 | 394,2863,2658 | 396,3651,3463 | 398,1615,1493 | 399,263,161 | 400,3408,3329 | 401,1750,1672 | 402,3691,3633

BATCH_RAW_INFO | 380,2337,1712 | 381,4033,3420 | 387,3853,3309 | 388,2759,2325 | 390,2264,1973 | 393,4003,3797 | 394,2864,2658 | 396,3652,3463 | 398,1616,1493 | 399,264,161 | 400,3409,3329 | 401,1751,1672 | 402,3692,3633

BATCH_RAW_INFO | 380,2338,1712 | 381,4034,3420 | 387,3854,3309 | 388,2760,2325 | 390,2265,1973 | 393,4004,3797 | 394,2865,2658 | 396,3653,3463 | 398,1617,1493 | 399,265,161 | 400,3410,3329 | 401,1752,1672 | 402,3693,3633

BATCH_RAW_INFO | 380,2339,1712 | 381,4035,3420 | 387,3855,3309 | 388,2761,2325 | 390,2266,1973 | 393,4005,3797 | 394,2866,2658 | 396,3654,3463 | 398,1618,1493 | 399,266,161 | 400,3411,3329 | 401,1753,1672 | 402,3694,3633

BATCH_RAW_INFO | 380,2340,1712 | 381,4036,3420 | 387,3856,3309 | 388,2762,2325 | 390,2267,1973 | 393,4006,3797 | 394,2867,2658 | 396,3655,3463 | 398,1619,1493 | 399,267,161 | 400,3412,3329 | 401,1754,1672 | 402,3695,3633

BATCH_RAW_INFO | 380,2341,1712 | 381,4037,3420 | 387,3857,3309 | 388,2763,2325 | 390,2268,1973 | 393,4007,3797 | 394,2868,2658 | 396,3656,3463 | 398,1620,1493 | 399,268,161 | 400,3413,3329 | 401,1755,1672 | 402,3696,3633

BATCH_RAW_INFO | 380,2342,1712 | 381,4038,3420 | 387,3858,3309 | 388,2764,2325 | 390,2269,1973 | 393,4008,3797 | 394,2869,2658 | 396,3657,3463 | 398,1621,1493 | 399,269,161 | 400,3414,3329 | 401,1756,1672 | 402,3697,3633

BATCH_RAW_INFO | 380,2343,1712 | 381,4039,3420 | 387,3859,3309 | 388,2765,2325 | 390,2270,1973 | 393,4009,3797 | 394,2870,2658 | 396,3658,3463 | 398,1622,1493 | 399,270,161 | 400,3415,3329 | 401,1757,1672 | 402,3698,3633

BATCH_RAW_INFO | 380,2344,1712 | 381,4040,3420 | 387,3860,3309 | 388,2766,2325 | 390,2271,1973 | 393,4010,3797 | 394,2871,2658 | 396,3659,3463 | 398,1623,1493 | 399,271,161 | 400,3416,3329 | 401,1758,1672 | 402,3699,3633

BATCH_RAW_INFO | 380,2345,1712 | 381,4041,3420 | 387,3861,3309 | 388,2767,2325 | 390,2272,1973 | 393,4011,3797 | 394,2872,2658 | 396,3660,3463 | 398,1624,1493 | 399,272,161 | 400,3417,3329 | 401,1759,1672 | 402,3700,3633

BATCH_RAW_INFO | 380,2346,1712 | 381,4042,3420 | 387,3862,3309 | 388,2768,2325 | 390,2273,1973 | 393,4012,3797 | 394,2873,2658 | 396,3661,3463 | 398,1625,1493 | 399,273,161 | 400,3418,3329 | 401,1760,1672 | 402,3701,3633

BATCH_RAW_INFO | 380,2347,1712 | 381,4043,3420 | 387,3863,3309 | 388,2769,2325 | 390,2274,1973 | 393,4013,3797 | 394,2874,2658 | 396,3662,3463 | 398,1626,1493 | 399,274,161 | 400,3419,3329 | 401,1761,1672 | 402,3702,3633

BATCH_RAW_INFO | 380,2348,1712 | 381,4044,3420 | 387,3864,3309 | 388,2770,2325 | 390,2275,1973 | 393,4014,3797 | 394,2875,2658 | 396,3663,3463 | 398,1627,1493 | 399,275,161 | 400,3420,3329 | 401,1762,1672 | 402,3703,3633

BATCH_RAW_INFO | 380,2349,1712 | 381,4045,3420 | 387,3865,3309 | 388,2771,2325 | 390,2276,1973 | 393,4015,3797 | 394,2876,2658 | 396,3664,3463 | 398,1628,1493 | 399,276,161 | 400,3421,3329 | 401,1763,1672 | 402,3704,3633

BATCH_RAW_INFO | 380,2350,1712 | 381,4046,3420 | 387,3866,3309 | 388,2772,2325 | 390,2277,1973 | 393,4016,3797 | 394,2877,2658 | 396,3665,3463 | 398,1629,1493 | 399,277,161 | 400,3422,3329 | 401,1764,1672 | 402,3705,3633

BATCH_RAW_INFO | 380,2351,1712 | 381,4047,3420 | 387,3867,3309 | 388,2773,2325 | 390,2278,1973 | 393,4017,3797 | 394,2878,2658 | 396,3666,3463 | 398,1630,1493 | 399,278,161 | 400,3423,3329 | 401,1765,1672 | 402,3706,3633

BATCH_RAW_INFO | 380,2352,1712 | 381,4048,3420 | 387,3868,3309 | 388,2774,2325 | 390,2279,1973 | 393,4018,3797 | 394,2879,2658 | 396,3667,3463 | 398,1631,1493 | 399,279,161 | 400,3424,3329 | 401,1766,1672 | 402,3707,3633

BATCH_RAW_INFO | 380,2353,1712 | 381,4049,3420 | 387,3869,3309 | 388,2775,2325 | 390,2280,1973 | 393,4019,3797 | 394,2880,2658 | 396,3668,3463 | 398,1632,1493 | 399,280,161 | 400,3425,3329 | 401,1767,1672 | 402,3708,3633

BATCH_RAW_INFO | 380,2354,1712 | 381,4050,3420 | 387,3870,3309 | 388,2776,2325 | 390,2281,1973 | 393,4020,3797 | 394,2881,2658 | 396,3669,3463 | 398,1633,1493 | 399,281,161 | 400,3426,3329 | 401,1768,1672 | 402,3709,3633

BATCH_RAW_INFO | 380,2355,1712 | 381,4051,3420 | 387,3871,3309 | 388,2777,2325 | 390,2282,1973 | 393,4021,3797 | 394,2882,2658 | 396,3670,3463 | 398,1634,1493 | 399,282,161 | 400,3427,3329 | 401,1769,1672 | 402,3710,3633

BATCH_RAW_INFO | 380,2356,1712 | 381,4052,3420 | 387,3872,3309 | 388,2778,2325 | 390,2283,1973 | 393,4022,3797 | 394,2883,2658 | 396,3671,3463 | 398,1635,1493 | 399,283,161 | 400,3428,3329 | 401,1770,1672 | 402,3711,3633

BATCH_RAW_INFO | 380,2357,1712 | 381,4053,3420 | 387,3873,3309 | 388,2779,2325 | 390,2284,1973 | 393,4023,3797 | 394,2884,2658 | 396,3672,3463 | 398,1636,1493 | 399,284,161 | 400,3429,3329 | 401,1771,1672 | 402,3712,3633

BATCH_RAW_INFO | 380,2358,1712 | 381,4054,3420 | 387,3874,3309 | 388,2780,2325 | 390,2285,1973 | 393,4024,3797 | 394,2885,2658 | 396,3673,3463 | 398,1637,1493 | 399,285,161 | 400,3430,3329 | 401,1772,1672 | 402,3713,3633

BATCH_RAW_INFO | 380,2359,1712 | 381,4055,3420 | 387,3875,3309 | 388,2781,2325 | 390,2286,1973 | 393,4025,3797 | 394,2886,2658 | 396,3674,3463 | 398,1638,1493 | 399,286,161 | 400,3431,3329 | 401,1773,1672 | 402,3714,3633

BATCH_RAW_INFO | 380,2360,1712 | 381,4056,3420 | 387,3876,3309 | 388,2782,2325 | 390,2287,1973 | 393,4026,3797 | 394,2887,2658 | 396,3675,3463 | 398,1639,1493 | 399,287,161 | 400,3432,3329 | 401,1774,1672 | 402,3715,3633

BATCH_RAW_INFO | 380,2361,1712 | 381,4057,3420 | 387,3877,3309 | 388,2783,2325 | 390,2288,1973 | 393,4027,3797 | 394,2888,2658 | 396,3676,3463 | 398,1640,1493 | 399,288,161 | 400,3433,3329 | 401,1775,1672 | 402,3716,3633

BATCH_RAW_INFO | 380,2362,1712 | 381,4058,3420 | 387,3878,3309 | 388,2784,2325 | 390,2289,1973 | 393,4028,3797 | 394,2889,2658 | 396,3677,3463 | 398,1641,1493 | 399,289,161 | 400,3434,3329 | 401,1776,1672 | 402,3717,3633

BATCH_RAW_INFO | 403,1919,1918

BATCH_RAW_INFO | 380,2363,1712 | 381,4059,3420 | 387,3879,3309 | 388,2785,2325 | 390,2290,1973 | 393,4029,3797 | 394,2890,2658 | 396,3678,3463 | 398,1642,1493 | 399,290,161 | 400,3435,3329 | 401,1777,1672 | 402,3718,3633 | 403,1920,1918

BATCH_RAW_INFO | 380,2364,1712 | 381,4060,3420 | 387,3880,3309 | 388,2786,2325 | 390,2291,1973 | 393,4030,3797 | 394,2891,2658 | 396,3679,3463 | 398,1643,1493 | 399,291,161 | 400,3436,3329 | 401,1778,1672 | 402,3719,3633 | 403,1921,1918

BATCH_RAW_INFO | 380,2365,1712 | 381,4061,3420 | 387,3881,3309 | 388,2787,2325 | 390,2292,1973 | 393,4031,3797 | 394,2892,2658 | 396,3680,3463 | 398,1644,1493 | 399,292,161 | 400,3437,3329 | 401,1779,1672 | 402,3720,3633 | 403,1922,1918

BATCH_RAW_INFO | 380,2366,1712 | 381,4062,3420 | 387,3882,3309 | 388,2788,2325 | 390,2293,1973 | 393,4032,3797 | 394,2893,2658 | 396,3681,3463 | 398,1645,1493 | 399,293,161 | 400,3438,3329 | 401,1780,1672 | 402,3721,3633 | 403,1923,1918

BATCH_RAW_INFO | 380,2367,1712 | 381,4063,3420 | 387,3883,3309 | 388,2789,2325 | 390,2294,1973 | 393,4033,3797 | 394,2894,2658 | 396,3682,3463 | 398,1646,1493 | 399,294,161 | 400,3439,3329 | 401,1781,1672 | 402,3722,3633 | 403,1924,1918

BATCH_RAW_INFO | 380,2368,1712 | 381,4064,3420 | 387,3884,3309 | 388,2790,2325 | 390,2295,1973 | 393,4034,3797 | 394,2895,2658 | 396,3683,3463 | 398,1647,1493 | 399,295,161 | 400,3440,3329 | 401,1782,1672 | 402,3723,3633 | 403,1925,1918

BATCH_RAW_INFO | 380,2369,1712 | 381,4065,3420 | 387,3885,3309 | 388,2791,2325 | 390,2296,1973 | 393,4035,3797 | 394,2896,2658 | 396,3684,3463 | 398,1648,1493 | 399,296,161 | 400,3441,3329 | 401,1783,1672 | 402,3724,3633 | 403,1926,1918

BATCH_RAW_INFO | 380,2370,1712 | 381,4066,3420 | 387,3886,3309 | 388,2792,2325 | 390,2297,1973 | 393,4036,3797 | 394,2897,2658 | 396,3685,3463 | 398,1649,1493 | 399,297,161 | 400,3442,3329 | 401,1784,1672 | 402,3725,3633 | 403,1927,1918

BATCH_RAW_INFO | 380,2371,1712 | 381,4067,3420 | 387,3887,3309 | 388,2793,2325 | 390,2298,1973 | 393,4037,3797 | 394,2898,2658 | 396,3686,3463 | 398,1650,1493 | 399,298,161 | 400,3443,3329 | 401,1785,1672 | 402,3726,3633 | 403,1928,1918

BATCH_RAW_INFO | 380,2372,1712 | 381,4068,3420 | 387,3888,3309 | 388,2794,2325 | 390,2299,1973 | 393,4038,3797 | 394,2899,2658 | 396,3687,3463 | 398,1651,1493 | 399,299,161 | 400,3444,3329 | 401,1786,1672 | 402,3727,3633 | 403,1929,1918

BATCH_RAW_INFO | 380,2373,1712 | 381,4069,3420 | 387,3889,3309 | 388,2795,2325 | 390,2300,1973 | 393,4039,3797 | 394,2900,2658 | 396,3688,3463 | 398,1652,1493 | 399,300,161 | 400,3445,3329 | 401,1787,1672 | 402,3728,3633 | 403,1930,1918

BATCH_RAW_INFO | 380,2374,1712 | 381,4070,3420 | 387,3890,3309 | 388,2796,2325 | 390,2301,1973 | 393,4040,3797 | 394,2901,2658 | 396,3689,3463 | 398,1653,1493 | 399,301,161 | 400,3446,3329 | 401,1788,1672 | 402,3729,3633 | 403,1931,1918

BATCH_RAW_INFO | 380,2375,1712 | 381,4071,3420 | 387,3891,3309 | 388,2797,2325 | 390,2302,1973 | 393,4041,3797 | 394,2902,2658 | 396,3690,3463 | 398,1654,1493 | 399,302,161 | 400,3447,3329 | 401,1789,1672 | 402,3730,3633 | 403,1932,1918

BATCH_RAW_INFO | 380,2376,1712 | 381,4072,3420 | 387,3892,3309 | 388,2798,2325 | 390,2303,1973 | 393,4042,3797 | 394,2903,2658 | 396,3691,3463 | 398,1655,1493 | 399,303,161 | 400,3448,3329 | 401,1790,1672 | 402,3731,3633 | 403,1933,1918

BATCH_RAW_INFO | 380,2377,1712 | 381,4073,3420 | 387,3893,3309 | 388,2799,2325 | 390,2304,1973 | 393,4043,3797 | 394,2904,2658 | 396,3692,3463 | 398,1656,1493 | 399,304,161 | 400,3449,3329 | 401,1791,1672 | 402,3732,3633 | 403,1934,1918

BATCH_RAW_INFO | 380,2378,1712 | 381,4074,3420 | 387,3894,3309 | 388,2800,2325 | 390,2305,1973 | 393,4044,3797 | 394,2905,2658 | 396,3693,3463 | 398,1657,1493 | 399,305,161 | 400,3450,3329 | 401,1792,1672 | 402,3733,3633 | 403,1935,1918

BATCH_RAW_INFO | 380,2379,1712 | 381,4075,3420 | 387,3895,3309 | 388,2801,2325 | 390,2306,1973 | 393,4045,3797 | 394,2906,2658 | 396,3694,3463 | 398,1658,1493 | 399,306,161 | 400,3451,3329 | 401,1793,1672 | 402,3734,3633 | 403,1936,1918

BATCH_RAW_INFO | 380,2380,1712 | 381,4076,3420 | 387,3896,3309 | 388,2802,2325 | 390,2307,1973 | 393,4046,3797 | 394,2907,2658 | 396,3695,3463 | 398,1659,1493 | 399,307,161 | 400,3452,3329 | 401,1794,1672 | 402,3735,3633 | 403,1937,1918

BATCH_RAW_INFO | 380,2381,1712 | 381,4077,3420 | 387,3897,3309 | 388,2803,2325 | 390,2308,1973 | 393,4047,3797 | 394,2908,2658 | 396,3696,3463 | 398,1660,1493 | 399,308,161 | 400,3453,3329 | 401,1795,1672 | 402,3736,3633 | 403,1938,1918

BATCH_RAW_INFO | 380,2382,1712 | 381,4078,3420 | 387,3898,3309 | 388,2804,2325 | 390,2309,1973 | 393,4048,3797 | 394,2909,2658 | 396,3697,3463 | 398,1661,1493 | 399,309,161 | 400,3454,3329 | 401,1796,1672 | 402,3737,3633 | 403,1939,1918

BATCH_RAW_INFO | 380,2383,1712 | 381,4079,3420 | 387,3899,3309 | 388,2805,2325 | 390,2310,1973 | 393,4049,3797 | 394,2910,2658 | 396,3698,3463 | 398,1662,1493 | 399,310,161 | 400,3455,3329 | 401,1797,1672 | 402,3738,3633 | 403,1940,1918

BATCH_RAW_INFO | 380,2384,1712 | 381,4080,3420 | 387,3900,3309 | 388,2806,2325 | 390,2311,1973 | 393,4050,3797 | 394,2911,2658 | 396,3699,3463 | 398,1663,1493 | 399,311,161 | 400,3456,3329 | 401,1798,1672 | 402,3739,3633 | 403,1941,1918

BATCH_RAW_INFO | 380,2385,1712 | 381,4081,3420 | 387,3901,3309 | 388,2807,2325 | 390,2312,1973 | 393,4051,3797 | 394,2912,2658 | 396,3700,3463 | 398,1664,1493 | 399,312,161 | 400,3457,3329 | 401,1799,1672 | 402,3740,3633 | 403,1942,1918

BATCH_RAW_INFO | 380,2386,1712 | 381,4082,3420 | 387,3902,3309 | 388,2808,2325 | 390,2313,1973 | 393,4052,3797 | 394,2913,2658 | 396,3701,3463 | 398,1665,1493 | 399,313,161 | 400,3458,3329 | 401,1800,1672 | 402,3741,3633 | 403,1943,1918

BATCH_RAW_INFO | 380,2387,1712 | 381,4083,3420 | 387,3903,3309 | 388,2809,2325 | 390,2314,1973 | 393,4053,3797 | 394,2914,2658 | 396,3702,3463 | 398,1666,1493 | 399,314,161 | 400,3459,3329 | 401,1801,1672 | 402,3742,3633 | 403,1944,1918

BATCH_RAW_INFO | 380,2388,1712 | 381,4084,3420 | 387,3904,3309 | 388,2810,2325 | 390,2315,1973 | 393,4054,3797 | 394,2915,2658 | 396,3703,3463 | 398,1667,1493 | 399,315,161 | 400,3460,3329 | 401,1802,1672 | 402,3743,3633 | 403,1945,1918

BATCH_RAW_INFO | 380,2389,1712 | 381,4085,3420 | 387,3905,3309 | 388,2811,2325 | 390,2316,1973 | 393,4055,3797 | 394,2916,2658 | 396,3704,3463 | 398,1668,1493 | 399,316,161 | 400,3461,3329 | 401,1803,1672 | 402,3744,3633 | 403,1946,1918

BATCH_RAW_INFO | 380,2390,1712 | 381,4086,3420 | 387,3906,3309 | 388,2812,2325 | 390,2317,1973 | 393,4056,3797 | 394,2917,2658 | 396,3705,3463 | 398,1669,1493 | 399,317,161 | 400,3462,3329 | 401,1804,1672 | 402,3745,3633 | 403,1947,1918

BATCH_RAW_INFO | 380,2391,1712 | 381,4087,3420 | 387,3907,3309 | 388,2813,2325 | 390,2318,1973 | 393,4057,3797 | 394,2918,2658 | 396,3706,3463 | 398,1670,1493 | 399,318,161 | 400,3463,3329 | 401,1805,1672 | 402,3746,3633 | 403,1948,1918

BATCH_RAW_INFO | 380,2392,1712 | 381,4088,3420 | 387,3908,3309 | 388,2814,2325 | 390,2319,1973 | 393,4058,3797 | 394,2919,2658 | 396,3707,3463 | 398,1671,1493 | 399,319,161 | 400,3464,3329 | 401,1806,1672 | 402,3747,3633 | 403,1949,1918

BATCH_RAW_INFO | 380,2393,1712 | 381,4089,3420 | 387,3909,3309 | 388,2815,2325 | 390,2320,1973 | 393,4059,3797 | 394,2920,2658 | 396,3708,3463 | 398,1672,1493 | 399,320,161 | 400,3465,3329 | 401,1807,1672 | 402,3748,3633 | 403,1950,1918

BATCH_RAW_INFO | 380,2394,1712 | 381,4090,3420 | 387,3910,3309 | 388,2816,2325 | 390,2321,1973 | 393,4060,3797 | 394,2921,2658 | 396,3709,3463 | 398,1673,1493 | 399,321,161 | 400,3466,3329 | 401,1808,1672 | 402,3749,3633 | 403,1951,1918

BATCH_RAW_INFO | 380,2395,1712 | 381,4091,3420 | 387,3911,3309 | 388,2817,2325 | 390,2322,1973 | 393,4061,3797 | 394,2922,2658 | 396,3710,3463 | 398,1674,1493 | 399,322,161 | 400,3467,3329 | 401,1809,1672 | 402,3750,3633 | 403,1952,1918

BATCH_RAW_INFO | 380,2396,1712 | 381,4092,3420 | 387,3912,3309 | 388,2818,2325 | 390,2323,1973 | 393,4062,3797 | 394,2923,2658 | 396,3711,3463 | 398,1675,1493 | 399,323,161 | 400,3468,3329 | 401,1810,1672 | 402,3751,3633 | 403,1953,1918

BATCH_RAW_INFO | 380,2397,1712 | 381,4093,3420 | 387,3913,3309 | 388,2819,2325 | 390,2324,1973 | 393,4063,3797 | 394,2924,2658 | 396,3712,3463 | 398,1676,1493 | 399,324,161 | 400,3469,3329 | 401,1811,1672 | 402,3752,3633 | 403,1954,1918

BATCH_RAW_INFO | 380,2398,1712 | 381,4094,3420 | 387,3914,3309 | 388,2820,2325 | 390,2325,1973 | 393,4064,3797 | 394,2925,2658 | 396,3713,3463 | 398,1677,1493 | 399,325,161 | 400,3470,3329 | 401,1812,1672 | 402,3753,3633 | 403,1955,1918

BATCH_RAW_INFO | 380,2399,1712 | 381,4095,3420 | 387,3915,3309 | 388,2821,2325 | 390,2326,1973 | 393,4065,3797 | 394,2926,2658 | 396,3714,3463 | 398,1678,1493 | 399,326,161 | 400,3471,3329 | 401,1813,1672 | 402,3754,3633 | 403,1956,1918

BATCH_RAW_INFO | 380,2400,1712 | 387,3916,3309 | 388,2822,2325 | 390,2327,1973 | 393,4066,3797 | 394,2927,2658 | 396,3715,3463 | 398,1679,1493 | 399,327,161 | 400,3472,3329 | 401,1814,1672 | 402,3755,3633 | 403,1957,1918

BATCH_RAW_INFO | 380,2401,1712 | 387,3917,3309 | 388,2823,2325 | 390,2328,1973 | 393,4067,3797 | 394,2928,2658 | 396,3716,3463 | 398,1680,1493 | 399,328,161 | 400,3473,3329 | 401,1815,1672 | 402,3756,3633 | 403,1958,1918

BATCH_RAW_INFO | 380,2402,1712 | 387,3918,3309 | 388,2824,2325 | 390,2329,1973 | 393,4068,3797 | 394,2929,2658 | 396,3717,3463 | 398,1681,1493 | 399,329,161 | 400,3474,3329 | 401,1816,1672 | 402,3757,3633 | 403,1959,1918

BATCH_RAW_INFO | 380,2403,1712 | 387,3919,3309 | 388,2825,2325 | 390,2330,1973 | 393,4069,3797 | 394,2930,2658 | 396,3718,3463 | 398,1682,1493 | 399,330,161 | 400,3475,3329 | 401,1817,1672 | 402,3758,3633 | 403,1960,1918

BATCH_RAW_INFO | 380,2404,1712 | 387,3920,3309 | 388,2826,2325 | 390,2331,1973 | 393,4070,3797 | 394,2931,2658 | 396,3719,3463 | 398,1683,1493 | 399,331,161 | 400,3476,3329 | 401,1818,1672 | 402,3759,3633 | 403,1961,1918

BATCH_RAW_INFO | 380,2405,1712 | 387,3921,3309 | 388,2827,2325 | 390,2332,1973 | 393,4071,3797 | 394,2932,2658 | 396,3720,3463 | 398,1684,1493 | 399,332,161 | 400,3477,3329 | 401,1819,1672 | 402,3760,3633 | 403,1962,1918

BATCH_RAW_INFO | 380,2406,1712 | 387,3922,3309 | 388,2828,2325 | 390,2333,1973 | 393,4072,3797 | 394,2933,2658 | 396,3721,3463 | 398,1685,1493 | 399,333,161 | 400,3478,3329 | 401,1820,1672 | 402,3761,3633 | 403,1963,1918

BATCH_RAW_INFO | 380,2407,1712 | 387,3923,3309 | 388,2829,2325 | 390,2334,1973 | 393,4073,3797 | 394,2934,2658 | 396,3722,3463 | 398,1686,1493 | 399,334,161 | 400,3479,3329 | 401,1821,1672 | 402,3762,3633 | 403,1964,1918

BATCH_RAW_INFO | 380,2408,1712 | 387,3924,3309 | 388,2830,2325 | 390,2335,1973 | 393,4074,3797 | 394,2935,2658 | 396,3723,3463 | 398,1687,1493 | 399,335,161 | 400,3480,3329 | 401,1822,1672 | 402,3763,3633 | 403,1965,1918

BATCH_RAW_INFO | 380,2409,1712 | 387,3925,3309 | 388,2831,2325 | 390,2336,1973 | 393,4075,3797 | 394,2936,2658 | 396,3724,3463 | 398,1688,1493 | 399,336,161 | 400,3481,3329 | 401,1823,1672 | 402,3764,3633 | 403,1966,1918

BATCH_RAW_INFO | 380,2410,1712 | 387,3926,3309 | 388,2832,2325 | 390,2337,1973 | 393,4076,3797 | 394,2937,2658 | 396,3725,3463 | 398,1689,1493 | 399,337,161 | 400,3482,3329 | 401,1824,1672 | 402,3765,3633 | 403,1967,1918

BATCH_RAW_INFO | 380,2411,1712 | 387,3927,3309 | 388,2833,2325 | 390,2338,1973 | 393,4077,3797 | 394,2938,2658 | 396,3726,3463 | 398,1690,1493 | 399,338,161 | 400,3483,3329 | 401,1825,1672 | 402,3766,3633 | 403,1968,1918

BATCH_RAW_INFO | 380,2412,1712 | 387,3928,3309 | 388,2834,2325 | 390,2339,1973 | 393,4078,3797 | 394,2939,2658 | 396,3727,3463 | 398,1691,1493 | 399,339,161 | 400,3484,3329 | 401,1826,1672 | 402,3767,3633 | 403,1969,1918

BATCH_RAW_INFO | 380,2413,1712 | 387,3929,3309 | 388,2835,2325 | 390,2340,1973 | 393,4079,3797 | 394,2940,2658 | 396,3728,3463 | 398,1692,1493 | 399,340,161 | 400,3485,3329 | 401,1827,1672 | 402,3768,3633 | 403,1970,1918

BATCH_RAW_INFO | 380,2414,1712 | 387,3930,3309 | 388,2836,2325 | 390,2341,1973 | 393,4080,3797 | 394,2941,2658 | 396,3729,3463 | 398,1693,1493 | 399,341,161 | 400,3486,3329 | 401,1828,1672 | 402,3769,3633 | 403,1971,1918

BATCH_RAW_INFO | 380,2415,1712 | 387,3931,3309 | 388,2837,2325 | 390,2342,1973 | 393,4081,3797 | 394,2942,2658 | 396,3730,3463 | 398,1694,1493 | 399,342,161 | 400,3487,3329 | 401,1829,1672 | 402,3770,3633 | 403,1972,1918

BATCH_RAW_INFO | 380,2416,1712 | 387,3932,3309 | 388,2838,2325 | 390,2343,1973 | 393,4082,3797 | 394,2943,2658 | 396,3731,3463 | 398,1695,1493 | 399,343,161 | 400,3488,3329 | 401,1830,1672 | 402,3771,3633 | 403,1973,1918

BATCH_RAW_INFO | 380,2417,1712 | 387,3933,3309 | 388,2839,2325 | 390,2344,1973 | 393,4083,3797 | 394,2944,2658 | 396,3732,3463 | 398,1696,1493 | 399,344,161 | 400,3489,3329 | 401,1831,1672 | 402,3772,3633 | 403,1974,1918

BATCH_RAW_INFO | 380,2418,1712 | 387,3934,3309 | 388,2840,2325 | 390,2345,1973 | 393,4084,3797 | 394,2945,2658 | 396,3733,3463 | 398,1697,1493 | 399,345,161 | 400,3490,3329 | 401,1832,1672 | 402,3773,3633 | 403,1975,1918

BATCH_RAW_INFO | 380,2419,1712 | 387,3935,3309 | 388,2841,2325 | 390,2346,1973 | 393,4085,3797 | 394,2946,2658 | 396,3734,3463 | 398,1698,1493 | 399,346,161 | 400,3491,3329 | 401,1833,1672 | 402,3774,3633 | 403,1976,1918

BATCH_RAW_INFO | 380,2420,1712 | 387,3936,3309 | 388,2842,2325 | 390,2347,1973 | 393,4086,3797 | 394,2947,2658 | 396,3735,3463 | 398,1699,1493 | 399,347,161 | 400,3492,3329 | 401,1834,1672 | 402,3775,3633 | 403,1977,1918

BATCH_RAW_INFO | 380,2421,1712 | 387,3937,3309 | 388,2843,2325 | 390,2348,1973 | 393,4087,3797 | 394,2948,2658 | 396,3736,3463 | 398,1700,1493 | 399,348,161 | 400,3493,3329 | 401,1835,1672 | 402,3776,3633 | 403,1978,1918

BATCH_RAW_INFO | 404,2591,2590

BATCH_RAW_INFO | 387,3938,3309 | 388,2844,2325 | 390,2349,1973 | 393,4088,3797 | 394,2949,2658 | 396,3737,3463 | 398,1701,1493 | 399,349,161 | 400,3494,3329 | 401,1836,1672 | 402,3777,3633 | 403,1979,1918 | 404,2592,2590

BATCH_RAW_INFO | 405,41,40

BATCH_RAW_INFO | 387,3939,3309 | 388,2845,2325 | 390,2350,1973 | 393,4089,3797 | 394,2950,2658 | 396,3738,3463 | 398,1702,1493 | 399,350,161 | 400,3495,3329 | 401,1837,1672 | 402,3778,3633 | 403,1980,1918 | 404,2593,2590 | 405,42,40

BATCH_RAW_INFO | 387,3940,3309 | 388,2846,2325 | 390,2351,1973 | 393,4090,3797 | 394,2951,2658 | 396,3739,3463 | 398,1703,1493 | 399,351,161 | 400,3496,3329 | 401,1838,1672 | 402,3779,3633 | 403,1981,1918 | 404,2594,2590 | 405,43,40

BATCH_RAW_INFO | 387,3941,3309 | 388,2847,2325 | 390,2352,1973 | 393,4091,3797 | 394,2952,2658 | 396,3740,3463 | 398,1704,1493 | 399,352,161 | 400,3497,3329 | 401,1839,1672 | 402,3780,3633 | 403,1982,1918 | 404,2595,2590 | 405,44,40

BATCH_RAW_INFO | 406,2706,2705

BATCH_RAW_INFO | 387,3942,3309 | 388,2848,2325 | 390,2353,1973 | 393,4092,3797 | 394,2953,2658 | 396,3741,3463 | 398,1705,1493 | 399,353,161 | 400,3498,3329 | 401,1840,1672 | 402,3781,3633 | 403,1983,1918 | 404,2596,2590 | 405,45,40 | 406,2707,2705

BATCH_RAW_INFO | 387,3943,3309 | 388,2849,2325 | 390,2354,1973 | 393,4093,3797 | 394,2954,2658 | 396,3742,3463 | 398,1706,1493 | 399,354,161 | 400,3499,3329 | 401,1841,1672 | 402,3782,3633 | 403,1984,1918 | 404,2597,2590 | 405,46,40 | 406,2708,2705

BATCH_RAW_INFO | 387,3944,3309 | 388,2850,2325 | 390,2355,1973 | 393,4094,3797 | 394,2955,2658 | 396,3743,3463 | 398,1707,1493 | 399,355,161 | 400,3500,3329 | 401,1842,1672 | 402,3783,3633 | 403,1985,1918 | 404,2598,2590 | 405,47,40 | 406,2709,2705

BATCH_RAW_INFO | 387,3945,3309 | 388,2851,2325 | 390,2356,1973 | 393,4095,3797 | 394,2956,2658 | 396,3744,3463 | 398,1708,1493 | 399,356,161 | 400,3501,3329 | 401,1843,1672 | 402,3784,3633 | 403,1986,1918 | 404,2599,2590 | 405,48,40 | 406,2710,2705

BATCH_RAW_INFO | 387,3946,3309 | 388,2852,2325 | 390,2357,1973 | 394,2957,2658 | 396,3745,3463 | 398,1709,1493 | 399,357,161 | 400,3502,3329 | 401,1844,1672 | 402,3785,3633 | 403,1987,1918 | 404,2600,2590 | 405,49,40 | 406,2711,2705

BATCH_RAW_INFO | 387,3947,3309 | 388,2853,2325 | 390,2358,1973 | 394,2958,2658 | 396,3746,3463 | 398,1710,1493 | 399,358,161 | 400,3503,3329 | 401,1845,1672 | 402,3786,3633 | 403,1988,1918 | 404,2601,2590 | 405,50,40 | 406,2712,2705

BATCH_RAW_INFO | 387,3948,3309 | 388,2854,2325 | 390,2359,1973 | 394,2959,2658 | 396,3747,3463 | 398,1711,1493 | 399,359,161 | 400,3504,3329 | 401,1846,1672 | 402,3787,3633 | 403,1989,1918 | 404,2602,2590 | 405,51,40 | 406,2713,2705

BATCH_RAW_INFO | 387,3949,3309 | 388,2855,2325 | 390,2360,1973 | 394,2960,2658 | 396,3748,3463 | 398,1712,1493 | 399,360,161 | 400,3505,3329 | 401,1847,1672 | 402,3788,3633 | 403,1990,1918 | 404,2603,2590 | 405,52,40 | 406,2714,2705

BATCH_RAW_INFO | 387,3950,3309 | 388,2856,2325 | 390,2361,1973 | 394,2961,2658 | 396,3749,3463 | 398,1713,1493 | 399,361,161 | 400,3506,3329 | 401,1848,1672 | 402,3789,3633 | 403,1991,1918 | 404,2604,2590 | 405,53,40 | 406,2715,2705

BATCH_RAW_INFO | 387,3951,3309 | 388,2857,2325 | 390,2362,1973 | 394,2962,2658 | 396,3750,3463 | 398,1714,1493 | 399,362,161 | 400,3507,3329 | 401,1849,1672 | 402,3790,3633 | 403,1992,1918 | 404,2605,2590 | 405,54,40 | 406,2716,2705

BATCH_RAW_INFO | 387,3952,3309 | 388,2858,2325 | 390,2363,1973 | 394,2963,2658 | 396,3751,3463 | 398,1715,1493 | 399,363,161 | 400,3508,3329 | 401,1850,1672 | 402,3791,3633 | 403,1993,1918 | 404,2606,2590 | 405,55,40 | 406,2717,2705

BATCH_RAW_INFO | 387,3953,3309 | 388,2859,2325 | 390,2364,1973 | 394,2964,2658 | 396,3752,3463 | 398,1716,1493 | 399,364,161 | 400,3509,3329 | 401,1851,1672 | 402,3792,3633 | 403,1994,1918 | 404,2607,2590 | 405,56,40 | 406,2718,2705

BATCH_RAW_INFO | 387,3954,3309 | 388,2860,2325 | 390,2365,1973 | 394,2965,2658 | 396,3753,3463 | 398,1717,1493 | 399,365,161 | 400,3510,3329 | 401,1852,1672 | 402,3793,3633 | 403,1995,1918 | 404,2608,2590 | 405,57,40 | 406,2719,2705

BATCH_RAW_INFO | 387,3955,3309 | 388,2861,2325 | 390,2366,1973 | 394,2966,2658 | 396,3754,3463 | 398,1718,1493 | 399,366,161 | 400,3511,3329 | 401,1853,1672 | 402,3794,3633 | 403,1996,1918 | 404,2609,2590 | 405,58,40 | 406,2720,2705

BATCH_RAW_INFO | 387,3956,3309 | 388,2862,2325 | 390,2367,1973 | 394,2967,2658 | 396,3755,3463 | 398,1719,1493 | 399,367,161 | 400,3512,3329 | 401,1854,1672 | 402,3795,3633 | 403,1997,1918 | 404,2610,2590 | 405,59,40 | 406,2721,2705

BATCH_RAW_INFO | 387,3957,3309 | 388,2863,2325 | 390,2368,1973 | 394,2968,2658 | 396,3756,3463 | 398,1720,1493 | 399,368,161 | 400,3513,3329 | 401,1855,1672 | 402,3796,3633 | 403,1998,1918 | 404,2611,2590 | 405,60,40 | 406,2722,2705

BATCH_RAW_INFO | 387,3958,3309 | 388,2864,2325 | 390,2369,1973 | 394,2969,2658 | 396,3757,3463 | 398,1721,1493 | 399,369,161 | 400,3514,3329 | 401,1856,1672 | 402,3797,3633 | 403,1999,1918 | 404,2612,2590 | 405,61,40 | 406,2723,2705

BATCH_RAW_INFO | 387,3959,3309 | 388,2865,2325 | 390,2370,1973 | 394,2970,2658 | 396,3758,3463 | 398,1722,1493 | 399,370,161 | 400,3515,3329 | 401,1857,1672 | 402,3798,3633 | 403,2000,1918 | 404,2613,2590 | 405,62,40 | 406,2724,2705

BATCH_RAW_INFO | 387,3960,3309 | 388,2866,2325 | 390,2371,1973 | 394,2971,2658 | 396,3759,3463 | 398,1723,1493 | 399,371,161 | 400,3516,3329 | 401,1858,1672 | 402,3799,3633 | 403,2001,1918 | 404,2614,2590 | 405,63,40 | 406,2725,2705

BATCH_RAW_INFO | 387,3961,3309 | 388,2867,2325 | 390,2372,1973 | 394,2972,2658 | 396,3760,3463 | 398,1724,1493 | 399,372,161 | 400,3517,3329 | 401,1859,1672 | 402,3800,3633 | 403,2002,1918 | 404,2615,2590 | 405,64,40 | 406,2726,2705

BATCH_RAW_INFO | 387,3962,3309 | 388,2868,2325 | 390,2373,1973 | 394,2973,2658 | 396,3761,3463 | 398,1725,1493 | 399,373,161 | 400,3518,3329 | 401,1860,1672 | 402,3801,3633 | 403,2003,1918 | 404,2616,2590 | 405,65,40 | 406,2727,2705

BATCH_RAW_INFO | 387,3963,3309 | 388,2869,2325 | 390,2374,1973 | 394,2974,2658 | 396,3762,3463 | 398,1726,1493 | 399,374,161 | 400,3519,3329 | 401,1861,1672 | 402,3802,3633 | 403,2004,1918 | 404,2617,2590 | 405,66,40 | 406,2728,2705

BATCH_RAW_INFO | 387,3964,3309 | 388,2870,2325 | 390,2375,1973 | 394,2975,2658 | 396,3763,3463 | 398,1727,1493 | 399,375,161 | 400,3520,3329 | 401,1862,1672 | 402,3803,3633 | 403,2005,1918 | 404,2618,2590 | 405,67,40 | 406,2729,2705

BATCH_RAW_INFO | 407,4041,4040

BATCH_RAW_INFO | 387,3965,3309 | 388,2871,2325 | 390,2376,1973 | 394,2976,2658 | 396,3764,3463 | 398,1728,1493 | 399,376,161 | 400,3521,3329 | 401,1863,1672 | 402,3804,3633 | 403,2006,1918 | 404,2619,2590 | 405,68,40 | 406,2730,2705 | 407,4042,4040

BATCH_RAW_INFO | 387,3966,3309 | 388,2872,2325 | 390,2377,1973 | 394,2977,2658 | 396,3765,3463 | 398,1729,1493 | 399,377,161 | 400,3522,3329 | 401,1864,1672 | 402,3805,3633 | 403,2007,1918 | 404,2620,2590 | 405,69,40 | 406,2731,2705 | 407,4043,4040

BATCH_RAW_INFO | 387,3967,3309 | 388,2873,2325 | 390,2378,1973 | 394,2978,2658 | 396,3766,3463 | 398,1730,1493 | 399,378,161 | 400,3523,3329 | 401,1865,1672 | 402,3806,3633 | 403,2008,1918 | 404,2621,2590 | 405,70,40 | 406,2732,2705 | 407,4044,4040

BATCH_RAW_INFO | 387,3968,3309 | 388,2874,2325 | 390,2379,1973 | 394,2979,2658 | 396,3767,3463 | 398,1731,1493 | 399,379,161 | 400,3524,3329 | 401,1866,1672 | 402,3807,3633 | 403,2009,1918 | 404,2622,2590 | 405,71,40 | 406,2733,2705 | 407,4045,4040

BATCH_RAW_INFO | 387,3969,3309 | 388,2875,2325 | 390,2380,1973 | 394,2980,2658 | 396,3768,3463 | 398,1732,1493 | 399,380,161 | 400,3525,3329 | 401,1867,1672 | 402,3808,3633 | 403,2010,1918 | 404,2623,2590 | 405,72,40 | 406,2734,2705 | 407,4046,4040

BATCH_RAW_INFO | 387,3970,3309 | 388,2876,2325 | 390,2381,1973 | 394,2981,2658 | 396,3769,3463 | 398,1733,1493 | 399,381,161 | 400,3526,3329 | 401,1868,1672 | 402,3809,3633 | 403,2011,1918 | 404,2624,2590 | 405,73,40 | 406,2735,2705 | 407,4047,4040

BATCH_RAW_INFO | 387,3971,3309 | 388,2877,2325 | 390,2382,1973 | 394,2982,2658 | 396,3770,3463 | 398,1734,1493 | 399,382,161 | 400,3527,3329 | 401,1869,1672 | 402,3810,3633 | 403,2012,1918 | 404,2625,2590 | 405,74,40 | 406,2736,2705 | 407,4048,4040

BATCH_RAW_INFO | 387,3972,3309 | 388,2878,2325 | 390,2383,1973 | 394,2983,2658 | 396,3771,3463 | 398,1735,1493 | 399,383,161 | 400,3528,3329 | 401,1870,1672 | 402,3811,3633 | 403,2013,1918 | 404,2626,2590 | 405,75,40 | 406,2737,2705 | 407,4049,4040

BATCH_RAW_INFO | 387,3973,3309 | 388,2879,2325 | 390,2384,1973 | 394,2984,2658 | 396,3772,3463 | 398,1736,1493 | 399,384,161 | 400,3529,3329 | 401,1871,1672 | 402,3812,3633 | 403,2014,1918 | 404,2627,2590 | 405,76,40 | 406,2738,2705 | 407,4050,4040

BATCH_RAW_INFO | 387,3974,3309 | 388,2880,2325 | 390,2385,1973 | 394,2985,2658 | 396,3773,3463 | 398,1737,1493 | 399,385,161 | 400,3530,3329 | 401,1872,1672 | 402,3813,3633 | 403,2015,1918 | 404,2628,2590 | 405,77,40 | 406,2739,2705 | 407,4051,4040

BATCH_RAW_INFO | 387,3975,3309 | 388,2881,2325 | 390,2386,1973 | 394,2986,2658 | 396,3774,3463 | 398,1738,1493 | 399,386,161 | 400,3531,3329 | 401,1873,1672 | 402,3814,3633 | 403,2016,1918 | 404,2629,2590 | 405,78,40 | 406,2740,2705 | 407,4052,4040

BATCH_RAW_INFO | 387,3976,3309 | 388,2882,2325 | 390,2387,1973 | 394,2987,2658 | 396,3775,3463 | 398,1739,1493 | 399,387,161 | 400,3532,3329 | 401,1874,1672 | 402,3815,3633 | 403,2017,1918 | 404,2630,2590 | 405,79,40 | 406,2741,2705 | 407,4053,4040

BATCH_RAW_INFO | 387,3977,3309 | 388,2883,2325 | 390,2388,1973 | 394,2988,2658 | 396,3776,3463 | 398,1740,1493 | 399,388,161 | 400,3533,3329 | 401,1875,1672 | 402,3816,3633 | 403,2018,1918 | 404,2631,2590 | 405,80,40 | 406,2742,2705 | 407,4054,4040

BATCH_RAW_INFO | 387,3978,3309 | 388,2884,2325 | 390,2389,1973 | 394,2989,2658 | 396,3777,3463 | 398,1741,1493 | 399,389,161 | 400,3534,3329 | 401,1876,1672 | 402,3817,3633 | 403,2019,1918 | 404,2632,2590 | 405,81,40 | 406,2743,2705 | 407,4055,4040

BATCH_RAW_INFO | 387,3979,3309 | 388,2885,2325 | 390,2390,1973 | 394,2990,2658 | 396,3778,3463 | 398,1742,1493 | 399,390,161 | 400,3535,3329 | 401,1877,1672 | 402,3818,3633 | 403,2020,1918 | 404,2633,2590 | 405,82,40 | 406,2744,2705 | 407,4056,4040

BATCH_RAW_INFO | 387,3980,3309 | 388,2886,2325 | 390,2391,1973 | 394,2991,2658 | 396,3779,3463 | 398,1743,1493 | 399,391,161 | 400,3536,3329 | 401,1878,1672 | 402,3819,3633 | 403,2021,1918 | 404,2634,2590 | 405,83,40 | 406,2745,2705 | 407,4057,4040

BATCH_RAW_INFO | 387,3981,3309 | 388,2887,2325 | 390,2392,1973 | 394,2992,2658 | 396,3780,3463 | 398,1744,1493 | 399,392,161 | 400,3537,3329 | 401,1879,1672 | 402,3820,3633 | 403,2022,1918 | 405,84,40 | 406,2746,2705 | 407,4058,4040

BATCH_RAW_INFO | 387,3982,3309 | 388,2888,2325 | 390,2393,1973 | 394,2993,2658 | 396,3781,3463 | 398,1745,1493 | 399,393,161 | 400,3538,3329 | 401,1880,1672 | 402,3821,3633 | 403,2023,1918 | 405,85,40 | 406,2747,2705 | 407,4059,4040

BATCH_RAW_INFO | 387,3983,3309 | 388,2889,2325 | 390,2394,1973 | 394,2994,2658 | 396,3782,3463 | 398,1746,1493 | 399,394,161 | 400,3539,3329 | 401,1881,1672 | 402,3822,3633 | 403,2024,1918 | 405,86,40 | 406,2748,2705 | 407,4060,4040

BATCH_RAW_INFO | 387,3984,3309 | 388,2890,2325 | 390,2395,1973 | 394,2995,2658 | 396,3783,3463 | 398,1747,1493 | 399,395,161 | 400,3540,3329 | 401,1882,1672 | 402,3823,3633 | 403,2025,1918 | 405,87,40 | 406,2749,2705 | 407,4061,4040

BATCH_RAW_INFO | 387,3985,3309 | 388,2891,2325 | 390,2396,1973 | 394,2996,2658 | 396,3784,3463 | 398,1748,1493 | 399,396,161 | 400,3541,3329 | 401,1883,1672 | 402,3824,3633 | 403,2026,1918 | 405,88,40 | 406,2750,2705 | 407,4062,4040

BATCH_RAW_INFO | 387,3986,3309 | 388,2892,2325 | 390,2397,1973 | 394,2997,2658 | 396,3785,3463 | 398,1749,1493 | 399,397,161 | 400,3542,3329 | 401,1884,1672 | 402,3825,3633 | 403,2027,1918 | 405,89,40 | 406,2751,2705 | 407,4063,4040

BATCH_RAW_INFO | 387,3987,3309 | 388,2893,2325 | 390,2398,1973 | 394,2998,2658 | 396,3786,3463 | 398,1750,1493 | 399,398,161 | 400,3543,3329 | 401,1885,1672 | 402,3826,3633 | 403,2028,1918 | 405,90,40 | 406,2752,2705 | 407,4064,4040

BATCH_RAW_INFO | 387,3988,3309 | 388,2894,2325 | 390,2399,1973 | 394,2999,2658 | 396,3787,3463 | 398,1751,1493 | 399,399,161 | 400,3544,3329 | 401,1886,1672 | 402,3827,3633 | 403,2029,1918 | 405,91,40 | 406,2753,2705 | 407,4065,4040

BATCH_RAW_INFO | 387,3989,3309 | 388,2895,2325 | 390,2400,1973 | 394,3000,2658 | 396,3788,3463 | 398,1752,1493 | 399,400,161 | 400,3545,3329 | 401,1887,1672 | 402,3828,3633 | 403,2030,1918 | 405,92,40 | 406,2754,2705 | 407,4066,4040

BATCH_RAW_INFO | 387,3990,3309 | 388,2896,2325 | 390,2401,1973 | 394,3001,2658 | 396,3789,3463 | 398,1753,1493 | 399,401,161 | 400,3546,3329 | 401,1888,1672 | 402,3829,3633 | 403,2031,1918 | 405,93,40 | 406,2755,2705 | 407,4067,4040

BATCH_RAW_INFO | 387,3991,3309 | 388,2897,2325 | 390,2402,1973 | 394,3002,2658 | 396,3790,3463 | 398,1754,1493 | 399,402,161 | 400,3547,3329 | 401,1889,1672 | 402,3830,3633 | 403,2032,1918 | 405,94,40 | 406,2756,2705 | 407,4068,4040

BATCH_RAW_INFO | 387,3992,3309 | 388,2898,2325 | 390,2403,1973 | 394,3003,2658 | 396,3791,3463 | 398,1755,1493 | 399,403,161 | 400,3548,3329 | 401,1890,1672 | 402,3831,3633 | 403,2033,1918 | 405,95,40 | 406,2757,2705 | 407,4069,4040

BATCH_RAW_INFO | 387,3993,3309 | 388,2899,2325 | 390,2404,1973 | 394,3004,2658 | 396,3792,3463 | 398,1756,1493 | 399,404,161 | 400,3549,3329 | 401,1891,1672 | 402,3832,3633 | 403,2034,1918 | 405,96,40 | 406,2758,2705 | 407,4070,4040

BATCH_RAW_INFO | 408,3857,3856

BATCH_RAW_INFO | 387,3994,3309 | 388,2900,2325 | 390,2405,1973 | 394,3005,2658 | 396,3793,3463 | 398,1757,1493 | 399,405,161 | 400,3550,3329 | 401,1892,1672 | 402,3833,3633 | 403,2035,1918 | 405,97,40 | 406,2759,2705 | 407,4071,4040 | 408,3858,3856

BATCH_RAW_INFO | 387,3995,3309 | 388,2901,2325 | 390,2406,1973 | 394,3006,2658 | 396,3794,3463 | 398,1758,1493 | 399,406,161 | 400,3551,3329 | 401,1893,1672 | 402,3834,3633 | 403,2036,1918 | 405,98,40 | 406,2760,2705 | 407,4072,4040 | 408,3859,3856

BATCH_RAW_INFO | 387,3996,3309 | 388,2902,2325 | 390,2407,1973 | 394,3007,2658 | 396,3795,3463 | 398,1759,1493 | 399,407,161 | 400,3552,3329 | 401,1894,1672 | 402,3835,3633 | 403,2037,1918 | 405,99,40 | 406,2761,2705 | 407,4073,4040 | 408,3860,3856

BATCH_RAW_INFO | 387,3997,3309 | 388,2903,2325 | 390,2408,1973 | 394,3008,2658 | 396,3796,3463 | 398,1760,1493 | 399,408,161 | 400,3553,3329 | 401,1895,1672 | 402,3836,3633 | 403,2038,1918 | 405,100,40 | 406,2762,2705 | 407,4074,4040 | 408,3861,3856

BATCH_RAW_INFO | 387,3998,3309 | 388,2904,2325 | 390,2409,1973 | 394,3009,2658 | 396,3797,3463 | 398,1761,1493 | 399,409,161 | 400,3554,3329 | 401,1896,1672 | 402,3837,3633 | 403,2039,1918 | 405,101,40 | 406,2763,2705 | 407,4075,4040 | 408,3862,3856

BATCH_RAW_INFO | 387,3999,3309 | 388,2905,2325 | 390,2410,1973 | 394,3010,2658 | 396,3798,3463 | 398,1762,1493 | 399,410,161 | 400,3555,3329 | 401,1897,1672 | 402,3838,3633 | 403,2040,1918 | 405,102,40 | 406,2764,2705 | 407,4076,4040 | 408,3863,3856

BATCH_RAW_INFO | 409,4036,4035

BATCH_RAW_INFO | 387,4000,3309 | 388,2906,2325 | 390,2411,1973 | 394,3011,2658 | 396,3799,3463 | 398,1763,1493 | 399,411,161 | 400,3556,3329 | 401,1898,1672 | 402,3839,3633 | 403,2041,1918 | 405,103,40 | 406,2765,2705 | 407,4077,4040 | 408,3864,3856 | 409,4037,4035

BATCH_RAW_INFO | 387,4001,3309 | 388,2907,2325 | 390,2412,1973 | 394,3012,2658 | 396,3800,3463 | 398,1764,1493 | 399,412,161 | 400,3557,3329 | 401,1899,1672 | 402,3840,3633 | 403,2042,1918 | 405,104,40 | 406,2766,2705 | 407,4078,4040 | 408,3865,3856 | 409,4038,4035

BATCH_RAW_INFO | 387,4002,3309 | 388,2908,2325 | 390,2413,1973 | 394,3013,2658 | 396,3801,3463 | 398,1765,1493 | 399,413,161 | 400,3558,3329 | 401,1900,1672 | 402,3841,3633 | 403,2043,1918 | 405,105,40 | 406,2767,2705 | 407,4079,4040 | 408,3866,3856 | 409,4039,4035

BATCH_RAW_INFO | 387,4003,3309 | 388,2909,2325 | 390,2414,1973 | 394,3014,2658 | 396,3802,3463 | 398,1766,1493 | 399,414,161 | 400,3559,3329 | 401,1901,1672 | 402,3842,3633 | 403,2044,1918 | 405,106,40 | 406,2768,2705 | 407,4080,4040 | 408,3867,3856 | 409,4040,4035

BATCH_RAW_INFO | 387,4004,3309 | 388,2910,2325 | 390,2415,1973 | 394,3015,2658 | 396,3803,3463 | 398,1767,1493 | 399,415,161 | 400,3560,3329 | 401,1902,1672 | 402,3843,3633 | 403,2045,1918 | 405,107,40 | 406,2769,2705 | 407,4081,4040 | 408,3868,3856 | 409,4041,4035

BATCH_RAW_INFO | 387,4005,3309 | 388,2911,2325 | 390,2416,1973 | 394,3016,2658 | 396,3804,3463 | 398,1768,1493 | 399,416,161 | 400,3561,3329 | 401,1903,1672 | 402,3844,3633 | 403,2046,1918 | 405,108,40 | 406,2770,2705 | 407,4082,4040 | 408,3869,3856 | 409,4042,4035

BATCH_RAW_INFO | 387,4006,3309 | 388,2912,2325 | 390,2417,1973 | 394,3017,2658 | 396,3805,3463 | 398,1769,1493 | 399,417,161 | 400,3562,3329 | 401,1904,1672 | 402,3845,3633 | 403,2047,1918 | 405,109,40 | 406,2771,2705 | 407,4083,4040 | 408,3870,3856 | 409,4043,4035

BATCH_RAW_INFO | 387,4007,3309 | 388,2913,2325 | 390,2418,1973 | 394,3018,2658 | 396,3806,3463 | 398,1770,1493 | 399,418,161 | 400,3563,3329 | 401,1905,1672 | 402,3846,3633 | 403,2048,1918 | 405,110,40 | 406,2772,2705 | 407,4084,4040 | 408,3871,3856 | 409,4044,4035

BATCH_RAW_INFO | 387,4008,3309 | 388,2914,2325 | 390,2419,1973 | 394,3019,2658 | 396,3807,3463 | 398,1771,1493 | 399,419,161 | 400,3564,3329 | 401,1906,1672 | 402,3847,3633 | 403,2049,1918 | 405,111,40 | 406,2773,2705 | 407,4085,4040 | 408,3872,3856 | 409,4045,4035

BATCH_RAW_INFO | 387,4009,3309 | 388,2915,2325 | 390,2420,1973 | 394,3020,2658 | 396,3808,3463 | 398,1772,1493 | 399,420,161 | 400,3565,3329 | 401,1907,1672 | 402,3848,3633 | 403,2050,1918 | 405,112,40 | 406,2774,2705 | 407,4086,4040 | 408,3873,3856 | 409,4046,4035

BATCH_RAW_INFO | 387,4010,3309 | 388,2916,2325 | 390,2421,1973 | 394,3021,2658 | 396,3809,3463 | 398,1773,1493 | 399,421,161 | 400,3566,3329 | 401,1908,1672 | 402,3849,3633 | 403,2051,1918 | 405,113,40 | 406,2775,2705 | 407,4087,4040 | 408,3874,3856 | 409,4047,4035

BATCH_RAW_INFO | 387,4011,3309 | 388,2917,2325 | 390,2422,1973 | 394,3022,2658 | 396,3810,3463 | 398,1774,1493 | 399,422,161 | 400,3567,3329 | 401,1909,1672 | 402,3850,3633 | 403,2052,1918 | 405,114,40 | 406,2776,2705 | 407,4088,4040 | 408,3875,3856 | 409,4048,4035

BATCH_RAW_INFO | 387,4012,3309 | 388,2918,2325 | 390,2423,1973 | 394,3023,2658 | 396,3811,3463 | 398,1775,1493 | 399,423,161 | 400,3568,3329 | 401,1910,1672 | 402,3851,3633 | 403,2053,1918 | 405,115,40 | 406,2777,2705 | 407,4089,4040 | 408,3876,3856 | 409,4049,4035

BATCH_RAW_INFO | 387,4013,3309 | 388,2919,2325 | 390,2424,1973 | 394,3024,2658 | 396,3812,3463 | 398,1776,1493 | 399,424,161 | 400,3569,3329 | 401,1911,1672 | 402,3852,3633 | 403,2054,1918 | 405,116,40 | 406,2778,2705 | 407,4090,4040 | 408,3877,3856 | 409,4050,4035

BATCH_RAW_INFO | 387,4014,3309 | 388,2920,2325 | 390,2425,1973 | 394,3025,2658 | 396,3813,3463 | 398,1777,1493 | 399,425,161 | 400,3570,3329 | 401,1912,1672 | 402,3853,3633 | 403,2055,1918 | 405,117,40 | 406,2779,2705 | 407,4091,4040 | 408,3878,3856 | 409,4051,4035

BATCH_RAW_INFO | 387,4015,3309 | 388,2921,2325 | 390,2426,1973 | 394,3026,2658 | 396,3814,3463 | 398,1778,1493 | 399,426,161 | 400,3571,3329 | 401,1913,1672 | 402,3854,3633 | 403,2056,1918 | 405,118,40 | 406,2780,2705 | 407,4092,4040 | 408,3879,3856 | 409,4052,4035

BATCH_RAW_INFO | 387,4016,3309 | 388,2922,2325 | 390,2427,1973 | 394,3027,2658 | 396,3815,3463 | 398,1779,1493 | 399,427,161 | 400,3572,3329 | 401,1914,1672 | 402,3855,3633 | 403,2057,1918 | 405,119,40 | 406,2781,2705 | 407,4093,4040 | 408,3880,3856 | 409,4053,4035

BATCH_RAW_INFO | 387,4017,3309 | 388,2923,2325 | 390,2428,1973 | 394,3028,2658 | 396,3816,3463 | 398,1780,1493 | 399,428,161 | 400,3573,3329 | 401,1915,1672 | 402,3856,3633 | 403,2058,1918 | 405,120,40 | 406,2782,2705 | 407,4094,4040 | 408,3881,3856 | 409,4054,4035

BATCH_RAW_INFO | 387,4018,3309 | 388,2924,2325 | 390,2429,1973 | 394,3029,2658 | 396,3817,3463 | 398,1781,1493 | 399,429,161 | 400,3574,3329 | 401,1916,1672 | 402,3857,3633 | 403,2059,1918 | 405,121,40 | 406,2783,2705 | 407,4095,4040 | 408,3882,3856 | 409,4055,4035

BATCH_RAW_INFO | 387,4019,3309 | 388,2925,2325 | 390,2430,1973 | 394,3030,2658 | 396,3818,3463 | 398,1782,1493 | 399,430,161 | 400,3575,3329 | 401,1917,1672 | 402,3858,3633 | 403,2060,1918 | 405,122,40 | 406,2784,2705 | 408,3883,3856 | 409,4056,4035

BATCH_RAW_INFO | 387,4020,3309 | 388,2926,2325 | 390,2431,1973 | 394,3031,2658 | 396,3819,3463 | 398,1783,1493 | 399,431,161 | 400,3576,3329 | 401,1918,1672 | 402,3859,3633 | 403,2061,1918 | 405,123,40 | 406,2785,2705 | 408,3884,3856 | 409,4057,4035

BATCH_RAW_INFO | 387,4021,3309 | 388,2927,2325 | 390,2432,1973 | 394,3032,2658 | 396,3820,3463 | 398,1784,1493 | 399,432,161 | 400,3577,3329 | 401,1919,1672 | 402,3860,3633 | 403,2062,1918 | 405,124,40 | 406,2786,2705 | 408,3885,3856 | 409,4058,4035

BATCH_RAW_INFO | 387,4022,3309 | 388,2928,2325 | 390,2433,1973 | 394,3033,2658 | 396,3821,3463 | 398,1785,1493 | 399,433,161 | 400,3578,3329 | 401,1920,1672 | 402,3861,3633 | 403,2063,1918 | 405,125,40 | 406,2787,2705 | 408,3886,3856 | 409,4059,4035

BATCH_RAW_INFO | 387,4023,3309 | 388,2929,2325 | 390,2434,1973 | 394,3034,2658 | 396,3822,3463 | 398,1786,1493 | 399,434,161 | 400,3579,3329 | 401,1921,1672 | 402,3862,3633 | 403,2064,1918 | 405,126,40 | 406,2788,2705 | 408,3887,3856 | 409,4060,4035

BATCH_RAW_INFO | 387,4024,3309 | 388,2930,2325 | 390,2435,1973 | 394,3035,2658 | 396,3823,3463 | 398,1787,1493 | 399,435,161 | 400,3580,3329 | 401,1922,1672 | 402,3863,3633 | 403,2065,1918 | 405,127,40 | 406,2789,2705 | 408,3888,3856 | 409,4061,4035

BATCH_RAW_INFO | 387,4025,3309 | 388,2931,2325 | 390,2436,1973 | 394,3036,2658 | 396,3824,3463 | 398,1788,1493 | 399,436,161 | 400,3581,3329 | 401,1923,1672 | 402,3864,3633 | 403,2066,1918 | 405,128,40 | 406,2790,2705 | 408,3889,3856 | 409,4062,4035

BATCH_RAW_INFO | 387,4026,3309 | 388,2932,2325 | 390,2437,1973 | 394,3037,2658 | 396,3825,3463 | 398,1789,1493 | 399,437,161 | 400,3582,3329 | 401,1924,1672 | 402,3865,3633 | 403,2067,1918 | 405,129,40 | 406,2791,2705 | 408,3890,3856 | 409,4063,4035

BATCH_RAW_INFO | 387,4027,3309 | 388,2933,2325 | 390,2438,1973 | 394,3038,2658 | 396,3826,3463 | 398,1790,1493 | 399,438,161 | 400,3583,3329 | 401,1925,1672 | 402,3866,3633 | 403,2068,1918 | 405,130,40 | 406,2792,2705 | 408,3891,3856 | 409,4064,4035

BATCH_RAW_INFO | 387,4028,3309 | 388,2934,2325 | 390,2439,1973 | 394,3039,2658 | 396,3827,3463 | 398,1791,1493 | 399,439,161 | 400,3584,3329 | 401,1926,1672 | 402,3867,3633 | 403,2069,1918 | 405,131,40 | 406,2793,2705 | 408,3892,3856 | 409,4065,4035

BATCH_RAW_INFO | 387,4029,3309 | 388,2935,2325 | 390,2440,1973 | 394,3040,2658 | 396,3828,3463 | 398,1792,1493 | 399,440,161 | 400,3585,3329 | 401,1927,1672 | 402,3868,3633 | 403,2070,1918 | 405,132,40 | 406,2794,2705 | 408,3893,3856 | 409,4066,4035

BATCH_RAW_INFO | 387,4030,3309 | 388,2936,2325 | 390,2441,1973 | 394,3041,2658 | 396,3829,3463 | 398,1793,1493 | 399,441,161 | 400,3586,3329 | 401,1928,1672 | 402,3869,3633 | 403,2071,1918 | 405,133,40 | 406,2795,2705 | 408,3894,3856 | 409,4067,4035

BATCH_RAW_INFO | 387,4031,3309 | 388,2937,2325 | 390,2442,1973 | 394,3042,2658 | 396,3830,3463 | 398,1794,1493 | 399,442,161 | 400,3587,3329 | 401,1929,1672 | 402,3870,3633 | 403,2072,1918 | 405,134,40 | 406,2796,2705 | 408,3895,3856 | 409,4068,4035

BATCH_RAW_INFO | 387,4032,3309 | 388,2938,2325 | 390,2443,1973 | 394,3043,2658 | 396,3831,3463 | 398,1795,1493 | 399,443,161 | 400,3588,3329 | 401,1930,1672 | 402,3871,3633 | 403,2073,1918 | 405,135,40 | 406,2797,2705 | 408,3896,3856 | 409,4069,4035

BATCH_RAW_INFO | 387,4033,3309 | 388,2939,2325 | 390,2444,1973 | 394,3044,2658 | 396,3832,3463 | 398,1796,1493 | 399,444,161 | 400,3589,3329 | 401,1931,1672 | 402,3872,3633 | 403,2074,1918 | 405,136,40 | 406,2798,2705 | 408,3897,3856 | 409,4070,4035

BATCH_RAW_INFO | 387,4034,3309 | 388,2940,2325 | 390,2445,1973 | 394,3045,2658 | 396,3833,3463 | 398,1797,1493 | 399,445,161 | 400,3590,3329 | 401,1932,1672 | 402,3873,3633 | 403,2075,1918 | 405,137,40 | 406,2799,2705 | 408,3898,3856 | 409,4071,4035

BATCH_RAW_INFO | 387,4035,3309 | 388,2941,2325 | 390,2446,1973 | 394,3046,2658 | 396,3834,3463 | 398,1798,1493 | 399,446,161 | 400,3591,3329 | 401,1933,1672 | 402,3874,3633 | 403,2076,1918 | 405,138,40 | 406,2800,2705 | 408,3899,3856 | 409,4072,4035

BATCH_RAW_INFO | 387,4036,3309 | 388,2942,2325 | 390,2447,1973 | 394,3047,2658 | 396,3835,3463 | 398,1799,1493 | 399,447,161 | 400,3592,3329 | 401,1934,1672 | 402,3875,3633 | 403,2077,1918 | 405,139,40 | 406,2801,2705 | 408,3900,3856 | 409,4073,4035

BATCH_RAW_INFO | 387,4037,3309 | 388,2943,2325 | 390,2448,1973 | 394,3048,2658 | 396,3836,3463 | 398,1800,1493 | 399,448,161 | 400,3593,3329 | 401,1935,1672 | 402,3876,3633 | 403,2078,1918 | 405,140,40 | 406,2802,2705 | 408,3901,3856 | 409,4074,4035

BATCH_RAW_INFO | 387,4038,3309 | 388,2944,2325 | 390,2449,1973 | 394,3049,2658 | 396,3837,3463 | 398,1801,1493 | 399,449,161 | 400,3594,3329 | 401,1936,1672 | 402,3877,3633 | 403,2079,1918 | 405,141,40 | 406,2803,2705 | 408,3902,3856 | 409,4075,4035

BATCH_RAW_INFO | 387,4039,3309 | 388,2945,2325 | 390,2450,1973 | 394,3050,2658 | 396,3838,3463 | 398,1802,1493 | 399,450,161 | 400,3595,3329 | 401,1937,1672 | 402,3878,3633 | 403,2080,1918 | 405,142,40 | 406,2804,2705 | 408,3903,3856 | 409,4076,4035

BATCH_RAW_INFO | 387,4040,3309 | 388,2946,2325 | 390,2451,1973 | 394,3051,2658 | 396,3839,3463 | 398,1803,1493 | 399,451,161 | 400,3596,3329 | 401,1938,1672 | 402,3879,3633 | 403,2081,1918 | 405,143,40 | 406,2805,2705 | 408,3904,3856 | 409,4077,4035

BATCH_RAW_INFO | 387,4041,3309 | 388,2947,2325 | 390,2452,1973 | 394,3052,2658 | 396,3840,3463 | 398,1804,1493 | 399,452,161 | 400,3597,3329 | 401,1939,1672 | 402,3880,3633 | 403,2082,1918 | 405,144,40 | 406,2806,2705 | 408,3905,3856 | 409,4078,4035

BATCH_RAW_INFO | 387,4042,3309 | 388,2948,2325 | 390,2453,1973 | 394,3053,2658 | 396,3841,3463 | 398,1805,1493 | 399,453,161 | 400,3598,3329 | 401,1940,1672 | 402,3881,3633 | 403,2083,1918 | 405,145,40 | 406,2807,2705 | 408,3906,3856 | 409,4079,4035

BATCH_RAW_INFO | 387,4043,3309 | 388,2949,2325 | 390,2454,1973 | 394,3054,2658 | 396,3842,3463 | 398,1806,1493 | 399,454,161 | 400,3599,3329 | 401,1941,1672 | 402,3882,3633 | 403,2084,1918 | 405,146,40 | 406,2808,2705 | 408,3907,3856 | 409,4080,4035

BATCH_RAW_INFO | 387,4044,3309 | 388,2950,2325 | 390,2455,1973 | 394,3055,2658 | 396,3843,3463 | 398,1807,1493 | 399,455,161 | 400,3600,3329 | 401,1942,1672 | 402,3883,3633 | 403,2085,1918 | 405,147,40 | 406,2809,2705 | 408,3908,3856 | 409,4081,4035

BATCH_RAW_INFO | 387,4045,3309 | 388,2951,2325 | 390,2456,1973 | 394,3056,2658 | 396,3844,3463 | 398,1808,1493 | 399,456,161 | 400,3601,3329 | 401,1943,1672 | 402,3884,3633 | 403,2086,1918 | 405,148,40 | 406,2810,2705 | 408,3909,3856 | 409,4082,4035

BATCH_RAW_INFO | 387,4046,3309 | 388,2952,2325 | 390,2457,1973 | 394,3057,2658 | 396,3845,3463 | 398,1809,1493 | 399,457,161 | 400,3602,3329 | 401,1944,1672 | 402,3885,3633 | 403,2087,1918 | 405,149,40 | 406,2811,2705 | 408,3910,3856 | 409,4083,4035

BATCH_RAW_INFO | 387,4047,3309 | 388,2953,2325 | 390,2458,1973 | 394,3058,2658 | 396,3846,3463 | 398,1810,1493 | 399,458,161 | 400,3603,3329 | 401,1945,1672 | 402,3886,3633 | 403,2088,1918 | 405,150,40 | 406,2812,2705 | 408,3911,3856 | 409,4084,4035

BATCH_RAW_INFO | 387,4048,3309 | 388,2954,2325 | 390,2459,1973 | 394,3059,2658 | 396,3847,3463 | 398,1811,1493 | 399,459,161 | 400,3604,3329 | 401,1946,1672 | 402,3887,3633 | 403,2089,1918 | 405,151,40 | 406,2813,2705 | 408,3912,3856 | 409,4085,4035

BATCH_RAW_INFO | 387,4049,3309 | 388,2955,2325 | 390,2460,1973 | 394,3060,2658 | 396,3848,3463 | 398,1812,1493 | 399,460,161 | 400,3605,3329 | 401,1947,1672 | 402,3888,3633 | 403,2090,1918 | 405,152,40 | 406,2814,2705 | 408,3913,3856 | 409,4086,4035

BATCH_RAW_INFO | 387,4050,3309 | 388,2956,2325 | 390,2461,1973 | 394,3061,2658 | 396,3849,3463 | 398,1813,1493 | 399,461,161 | 400,3606,3329 | 401,1948,1672 | 402,3889,3633 | 403,2091,1918 | 405,153,40 | 406,2815,2705 | 408,3914,3856 | 409,4087,4035

BATCH_RAW_INFO | 387,4051,3309 | 388,2957,2325 | 390,2462,1973 | 394,3062,2658 | 396,3850,3463 | 398,1814,1493 | 399,462,161 | 400,3607,3329 | 401,1949,1672 | 402,3890,3633 | 403,2092,1918 | 405,154,40 | 406,2816,2705 | 408,3915,3856 | 409,4088,4035

BATCH_RAW_INFO | 387,4052,3309 | 388,2958,2325 | 390,2463,1973 | 394,3063,2658 | 396,3851,3463 | 398,1815,1493 | 399,463,161 | 400,3608,3329 | 401,1950,1672 | 402,3891,3633 | 403,2093,1918 | 405,155,40 | 406,2817,2705 | 408,3916,3856 | 409,4089,4035

BATCH_RAW_INFO | 387,4053,3309 | 388,2959,2325 | 390,2464,1973 | 394,3064,2658 | 396,3852,3463 | 398,1816,1493 | 399,464,161 | 400,3609,3329 | 401,1951,1672 | 402,3892,3633 | 403,2094,1918 | 405,156,40 | 406,2818,2705 | 408,3917,3856 | 409,4090,4035

BATCH_RAW_INFO | 387,4054,3309 | 388,2960,2325 | 390,2465,1973 | 394,3065,2658 | 396,3853,3463 | 398,1817,1493 | 399,465,161 | 400,3610,3329 | 401,1952,1672 | 402,3893,3633 | 403,2095,1918 | 405,157,40 | 406,2819,2705 | 408,3918,3856 | 409,4091,4035

BATCH_RAW_INFO | 410,3931,3930

BATCH_RAW_INFO | 387,4055,3309 | 388,2961,2325 | 390,2466,1973 | 394,3066,2658 | 396,3854,3463 | 398,1818,1493 | 399,466,161 | 400,3611,3329 | 401,1953,1672 | 402,3894,3633 | 403,2096,1918 | 405,158,40 | 406,2820,2705 | 408,3919,3856 | 409,4092,4035 | 410,3932,3930

BATCH_RAW_INFO | 387,4056,3309 | 388,2962,2325 | 390,2467,1973 | 394,3067,2658 | 396,3855,3463 | 398,1819,1493 | 399,467,161 | 401,1954,1672 | 402,3895,3633 | 403,2097,1918 | 405,159,40 | 406,2821,2705 | 408,3920,3856 | 409,4093,4035 | 410,3933,3930

BATCH_RAW_INFO | 387,4057,3309 | 388,2963,2325 | 390,2468,1973 | 394,3068,2658 | 396,3856,3463 | 398,1820,1493 | 399,468,161 | 401,1955,1672 | 402,3896,3633 | 403,2098,1918 | 405,160,40 | 406,2822,2705 | 408,3921,3856 | 409,4094,4035 | 410,3934,3930

BATCH_RAW_INFO | 387,4058,3309 | 388,2964,2325 | 390,2469,1973 | 394,3069,2658 | 396,3857,3463 | 398,1821,1493 | 399,469,161 | 401,1956,1672 | 402,3897,3633 | 403,2099,1918 | 405,161,40 | 406,2823,2705 | 408,3922,3856 | 409,4095,4035 | 410,3935,3930

BATCH_RAW_INFO | 387,4059,3309 | 388,2965,2325 | 390,2470,1973 | 394,3070,2658 | 396,3858,3463 | 398,1822,1493 | 399,470,161 | 401,1957,1672 | 402,3898,3633 | 403,2100,1918 | 405,162,40 | 406,2824,2705 | 408,3923,3856 | 410,3936,3930

BATCH_RAW_INFO | 387,4060,3309 | 388,2966,2325 | 390,2471,1973 | 394,3071,2658 | 396,3859,3463 | 398,1823,1493 | 399,471,161 | 401,1958,1672 | 402,3899,3633 | 403,2101,1918 | 405,163,40 | 406,2825,2705 | 408,3924,3856 | 410,3937,3930

BATCH_RAW_INFO | 387,4061,3309 | 388,2967,2325 | 390,2472,1973 | 394,3072,2658 | 396,3860,3463 | 398,1824,1493 | 399,472,161 | 401,1959,1672 | 402,3900,3633 | 403,2102,1918 | 405,164,40 | 406,2826,2705 | 408,3925,3856 | 410,3938,3930

BATCH_RAW_INFO | 387,4062,3309 | 388,2968,2325 | 390,2473,1973 | 394,3073,2658 | 396,3861,3463 | 398,1825,1493 | 399,473,161 | 401,1960,1672 | 402,3901,3633 | 403,2103,1918 | 405,165,40 | 406,2827,2705 | 408,3926,3856 | 410,3939,3930

BATCH_RAW_INFO | 387,4063,3309 | 388,2969,2325 | 390,2474,1973 | 394,3074,2658 | 396,3862,3463 | 398,1826,1493 | 399,474,161 | 401,1961,1672 | 402,3902,3633 | 403,2104,1918 | 405,166,40 | 406,2828,2705 | 408,3927,3856 | 410,3940,3930

BATCH_RAW_INFO | 387,4064,3309 | 388,2970,2325 | 390,2475,1973 | 394,3075,2658 | 396,3863,3463 | 398,1827,1493 | 399,475,161 | 401,1962,1672 | 402,3903,3633 | 403,2105,1918 | 405,167,40 | 406,2829,2705 | 408,3928,3856 | 410,3941,3930

BATCH_RAW_INFO | 387,4065,3309 | 388,2971,2325 | 390,2476,1973 | 394,3076,2658 | 396,3864,3463 | 398,1828,1493 | 399,476,161 | 401,1963,1672 | 402,3904,3633 | 403,2106,1918 | 405,168,40 | 406,2830,2705 | 408,3929,3856 | 410,3942,3930

BATCH_RAW_INFO | 387,4066,3309 | 388,2972,2325 | 390,2477,1973 | 394,3077,2658 | 396,3865,3463 | 398,1829,1493 | 399,477,161 | 401,1964,1672 | 402,3905,3633 | 403,2107,1918 | 405,169,40 | 406,2831,2705 | 408,3930,3856 | 410,3943,3930

BATCH_RAW_INFO | 387,4067,3309 | 388,2973,2325 | 390,2478,1973 | 394,3078,2658 | 396,3866,3463 | 398,1830,1493 | 399,478,161 | 401,1965,1672 | 402,3906,3633 | 403,2108,1918 | 405,170,40 | 406,2832,2705 | 408,3931,3856 | 410,3944,3930

BATCH_RAW_INFO | 387,4068,3309 | 388,2974,2325 | 390,2479,1973 | 394,3079,2658 | 396,3867,3463 | 398,1831,1493 | 399,479,161 | 401,1966,1672 | 402,3907,3633 | 403,2109,1918 | 405,171,40 | 406,2833,2705 | 408,3932,3856 | 410,3945,3930

BATCH_RAW_INFO | 387,4069,3309 | 388,2975,2325 | 390,2480,1973 | 394,3080,2658 | 396,3868,3463 | 398,1832,1493 | 399,480,161 | 401,1967,1672 | 402,3908,3633 | 403,2110,1918 | 405,172,40 | 406,2834,2705 | 408,3933,3856 | 410,3946,3930

BATCH_RAW_INFO | 387,4070,3309 | 388,2976,2325 | 390,2481,1973 | 394,3081,2658 | 396,3869,3463 | 398,1833,1493 | 399,481,161 | 401,1968,1672 | 402,3909,3633 | 403,2111,1918 | 405,173,40 | 406,2835,2705 | 408,3934,3856 | 410,3947,3930

BATCH_RAW_INFO | 387,4071,3309 | 388,2977,2325 | 390,2482,1973 | 394,3082,2658 | 396,3870,3463 | 398,1834,1493 | 399,482,161 | 401,1969,1672 | 402,3910,3633 | 403,2112,1918 | 405,174,40 | 406,2836,2705 | 408,3935,3856 | 410,3948,3930

BATCH_RAW_INFO | 387,4072,3309 | 388,2978,2325 | 390,2483,1973 | 396,3871,3463 | 398,1835,1493 | 399,483,161 | 401,1970,1672 | 402,3911,3633 | 403,2113,1918 | 405,175,40 | 406,2837,2705 | 408,3936,3856 | 410,3949,3930

BATCH_RAW_INFO | 387,4073,3309 | 388,2979,2325 | 390,2484,1973 | 396,3872,3463 | 398,1836,1493 | 399,484,161 | 401,1971,1672 | 402,3912,3633 | 403,2114,1918 | 405,176,40 | 406,2838,2705 | 408,3937,3856 | 410,3950,3930

BATCH_RAW_INFO | 387,4074,3309 | 388,2980,2325 | 390,2485,1973 | 396,3873,3463 | 398,1837,1493 | 399,485,161 | 401,1972,1672 | 402,3913,3633 | 403,2115,1918 | 405,177,40 | 406,2839,2705 | 408,3938,3856 | 410,3951,3930

BATCH_RAW_INFO | 387,4075,3309 | 388,2981,2325 | 390,2486,1973 | 396,3874,3463 | 398,1838,1493 | 399,486,161 | 401,1973,1672 | 402,3914,3633 | 403,2116,1918 | 405,178,40 | 406,2840,2705 | 408,3939,3856 | 410,3952,3930

BATCH_RAW_INFO | 387,4076,3309 | 388,2982,2325 | 390,2487,1973 | 396,3875,3463 | 398,1839,1493 | 399,487,161 | 401,1974,1672 | 402,3915,3633 | 403,2117,1918 | 405,179,40 | 406,2841,2705 | 408,3940,3856 | 410,3953,3930

BATCH_RAW_INFO | 387,4077,3309 | 388,2983,2325 | 390,2488,1973 | 396,3876,3463 | 398,1840,1493 | 399,488,161 | 401,1975,1672 | 402,3916,3633 | 403,2118,1918 | 405,180,40 | 406,2842,2705 | 408,3941,3856 | 410,3954,3930

BATCH_RAW_INFO | 387,4078,3309 | 388,2984,2325 | 390,2489,1973 | 396,3877,3463 | 398,1841,1493 | 399,489,161 | 401,1976,1672 | 402,3917,3633 | 403,2119,1918 | 405,181,40 | 406,2843,2705 | 408,3942,3856 | 410,3955,3930

BATCH_RAW_INFO | 387,4079,3309 | 388,2985,2325 | 390,2490,1973 | 396,3878,3463 | 398,1842,1493 | 399,490,161 | 401,1977,1672 | 402,3918,3633 | 403,2120,1918 | 405,182,40 | 406,2844,2705 | 408,3943,3856 | 410,3956,3930

BATCH_RAW_INFO | 387,4080,3309 | 388,2986,2325 | 390,2491,1973 | 396,3879,3463 | 398,1843,1493 | 399,491,161 | 401,1978,1672 | 402,3919,3633 | 403,2121,1918 | 405,183,40 | 406,2845,2705 | 408,3944,3856 | 410,3957,3930

BATCH_RAW_INFO | 387,4081,3309 | 388,2987,2325 | 390,2492,1973 | 396,3880,3463 | 398,1844,1493 | 399,492,161 | 401,1979,1672 | 402,3920,3633 | 403,2122,1918 | 405,184,40 | 406,2846,2705 | 408,3945,3856 | 410,3958,3930

BATCH_RAW_INFO | 387,4082,3309 | 388,2988,2325 | 390,2493,1973 | 396,3881,3463 | 398,1845,1493 | 399,493,161 | 401,1980,1672 | 402,3921,3633 | 403,2123,1918 | 405,185,40 | 408,3946,3856 | 410,3959,3930

BATCH_RAW_INFO | 387,4083,3309 | 388,2989,2325 | 390,2494,1973 | 396,3882,3463 | 398,1846,1493 | 399,494,161 | 401,1981,1672 | 402,3922,3633 | 403,2124,1918 | 405,186,40 | 408,3947,3856 | 410,3960,3930

BATCH_RAW_INFO | 387,4084,3309 | 388,2990,2325 | 390,2495,1973 | 396,3883,3463 | 398,1847,1493 | 399,495,161 | 401,1982,1672 | 402,3923,3633 | 403,2125,1918 | 405,187,40 | 408,3948,3856 | 410,3961,3930

BATCH_RAW_INFO | 387,4085,3309 | 388,2991,2325 | 390,2496,1973 | 396,3884,3463 | 398,1848,1493 | 399,496,161 | 401,1983,1672 | 402,3924,3633 | 403,2126,1918 | 405,188,40 | 408,3949,3856 | 410,3962,3930

BATCH_RAW_INFO | 387,4086,3309 | 388,2992,2325 | 390,2497,1973 | 396,3885,3463 | 398,1849,1493 | 399,497,161 | 401,1984,1672 | 402,3925,3633 | 403,2127,1918 | 405,189,40 | 408,3950,3856 | 410,3963,3930

BATCH_RAW_INFO | 387,4087,3309 | 388,2993,2325 | 390,2498,1973 | 396,3886,3463 | 398,1850,1493 | 399,498,161 | 401,1985,1672 | 402,3926,3633 | 403,2128,1918 | 405,190,40 | 408,3951,3856 | 410,3964,3930

BATCH_RAW_INFO | 387,4088,3309 | 388,2994,2325 | 390,2499,1973 | 396,3887,3463 | 398,1851,1493 | 399,499,161 | 401,1986,1672 | 402,3927,3633 | 403,2129,1918 | 405,191,40 | 408,3952,3856 | 410,3965,3930

BATCH_RAW_INFO | 387,4089,3309 | 388,2995,2325 | 390,2500,1973 | 396,3888,3463 | 398,1852,1493 | 399,500,161 | 401,1987,1672 | 402,3928,3633 | 403,2130,1918 | 405,192,40 | 408,3953,3856 | 410,3966,3930

BATCH_RAW_INFO | 387,4090,3309 | 388,2996,2325 | 390,2501,1973 | 396,3889,3463 | 398,1853,1493 | 399,501,161 | 401,1988,1672 | 402,3929,3633 | 403,2131,1918 | 405,193,40 | 408,3954,3856 | 410,3967,3930

BATCH_RAW_INFO | 387,4091,3309 | 388,2997,2325 | 390,2502,1973 | 396,3890,3463 | 398,1854,1493 | 399,502,161 | 401,1989,1672 | 402,3930,3633 | 403,2132,1918 | 405,194,40 | 408,3955,3856 | 410,3968,3930

BATCH_RAW_INFO | 387,4092,3309 | 388,2998,2325 | 390,2503,1973 | 396,3891,3463 | 398,1855,1493 | 399,503,161 | 401,1990,1672 | 402,3931,3633 | 403,2133,1918 | 405,195,40 | 408,3956,3856 | 410,3969,3930

BATCH_RAW_INFO | 387,4093,3309 | 388,2999,2325 | 390,2504,1973 | 396,3892,3463 | 398,1856,1493 | 399,504,161 | 401,1991,1672 | 402,3932,3633 | 403,2134,1918 | 405,196,40 | 408,3957,3856 | 410,3970,3930

BATCH_RAW_INFO | 387,4094,3309 | 388,3000,2325 | 390,2505,1973 | 396,3893,3463 | 398,1857,1493 | 399,505,161 | 401,1992,1672 | 402,3933,3633 | 403,2135,1918 | 405,197,40 | 408,3958,3856 | 410,3971,3930

BATCH_RAW_INFO | 387,4095,3309 | 388,3001,2325 | 390,2506,1973 | 396,3894,3463 | 398,1858,1493 | 399,506,161 | 401,1993,1672 | 402,3934,3633 | 403,2136,1918 | 405,198,40 | 408,3959,3856 | 410,3972,3930

BATCH_RAW_INFO | 388,3002,2325 | 390,2507,1973 | 396,3895,3463 | 398,1859,1493 | 399,507,161 | 401,1994,1672 | 402,3935,3633 | 403,2137,1918 | 405,199,40 | 408,3960,3856 | 410,3973,3930

BATCH_RAW_INFO | 388,3003,2325 | 390,2508,1973 | 396,3896,3463 | 398,1860,1493 | 399,508,161 | 401,1995,1672 | 402,3936,3633 | 403,2138,1918 | 405,200,40 | 408,3961,3856 | 410,3974,3930

BATCH_RAW_INFO | 388,3004,2325 | 390,2509,1973 | 396,3897,3463 | 398,1861,1493 | 399,509,161 | 401,1996,1672 | 402,3937,3633 | 403,2139,1918 | 405,201,40 | 408,3962,3856 | 410,3975,3930

BATCH_RAW_INFO | 388,3005,2325 | 390,2510,1973 | 396,3898,3463 | 398,1862,1493 | 399,510,161 | 401,1997,1672 | 402,3938,3633 | 403,2140,1918 | 405,202,40 | 408,3963,3856 | 410,3976,3930

BATCH_RAW_INFO | 388,3006,2325 | 390,2511,1973 | 396,3899,3463 | 398,1863,1493 | 399,511,161 | 401,1998,1672 | 402,3939,3633 | 403,2141,1918 | 405,203,40 | 408,3964,3856 | 410,3977,3930

BATCH_RAW_INFO | 388,3007,2325 | 390,2512,1973 | 396,3900,3463 | 398,1864,1493 | 399,512,161 | 401,1999,1672 | 402,3940,3633 | 403,2142,1918 | 405,204,40 | 408,3965,3856 | 410,3978,3930

BATCH_RAW_INFO | 388,3008,2325 | 390,2513,1973 | 396,3901,3463 | 398,1865,1493 | 399,513,161 | 401,2000,1672 | 402,3941,3633 | 403,2143,1918 | 405,205,40 | 408,3966,3856 | 410,3979,3930

BATCH_RAW_INFO | 411,3468,3467

BATCH_RAW_INFO | 388,3009,2325 | 390,2514,1973 | 396,3902,3463 | 398,1866,1493 | 399,514,161 | 401,2001,1672 | 402,3942,3633 | 403,2144,1918 | 405,206,40 | 408,3967,3856 | 410,3980,3930 | 411,3469,3467

BATCH_RAW_INFO | 388,3010,2325 | 390,2515,1973 | 396,3903,3463 | 398,1867,1493 | 399,515,161 | 401,2002,1672 | 402,3943,3633 | 403,2145,1918 | 405,207,40 | 408,3968,3856 | 410,3981,3930 | 411,3470,3467

BATCH_RAW_INFO | 388,3011,2325 | 390,2516,1973 | 396,3904,3463 | 398,1868,1493 | 399,516,161 | 401,2003,1672 | 402,3944,3633 | 403,2146,1918 | 405,208,40 | 408,3969,3856 | 410,3982,3930 | 411,3471,3467

BATCH_RAW_INFO | 388,3012,2325 | 390,2517,1973 | 396,3905,3463 | 398,1869,1493 | 399,517,161 | 401,2004,1672 | 402,3945,3633 | 403,2147,1918 | 405,209,40 | 408,3970,3856 | 410,3983,3930 | 411,3472,3467

BATCH_RAW_INFO | 388,3013,2325 | 390,2518,1973 | 396,3906,3463 | 398,1870,1493 | 399,518,161 | 401,2005,1672 | 402,3946,3633 | 403,2148,1918 | 405,210,40 | 408,3971,3856 | 410,3984,3930 | 411,3473,3467

BATCH_RAW_INFO | 388,3014,2325 | 390,2519,1973 | 396,3907,3463 | 398,1871,1493 | 399,519,161 | 401,2006,1672 | 402,3947,3633 | 403,2149,1918 | 405,211,40 | 408,3972,3856 | 410,3985,3930 | 411,3474,3467

BATCH_RAW_INFO | 388,3015,2325 | 390,2520,1973 | 396,3908,3463 | 398,1872,1493 | 399,520,161 | 401,2007,1672 | 402,3948,3633 | 403,2150,1918 | 405,212,40 | 408,3973,3856 | 410,3986,3930 | 411,3475,3467

BATCH_RAW_INFO | 388,3016,2325 | 390,2521,1973 | 396,3909,3463 | 398,1873,1493 | 399,521,161 | 401,2008,1672 | 402,3949,3633 | 403,2151,1918 | 405,213,40 | 408,3974,3856 | 410,3987,3930 | 411,3476,3467

BATCH_RAW_INFO | 388,3017,2325 | 390,2522,1973 | 396,3910,3463 | 398,1874,1493 | 399,522,161 | 401,2009,1672 | 402,3950,3633 | 403,2152,1918 | 405,214,40 | 408,3975,3856 | 410,3988,3930 | 411,3477,3467

BATCH_RAW_INFO | 388,3018,2325 | 390,2523,1973 | 396,3911,3463 | 398,1875,1493 | 399,523,161 | 401,2010,1672 | 402,3951,3633 | 403,2153,1918 | 405,215,40 | 408,3976,3856 | 410,3989,3930 | 411,3478,3467

BATCH_RAW_INFO | 388,3019,2325 | 390,2524,1973 | 396,3912,3463 | 398,1876,1493 | 399,524,161 | 401,2011,1672 | 402,3952,3633 | 403,2154,1918 | 405,216,40 | 408,3977,3856 | 410,3990,3930 | 411,3479,3467

BATCH_RAW_INFO | 388,3020,2325 | 390,2525,1973 | 396,3913,3463 | 398,1877,1493 | 399,525,161 | 401,2012,1672 | 402,3953,3633 | 403,2155,1918 | 405,217,40 | 408,3978,3856 | 410,3991,3930 | 411,3480,3467

BATCH_RAW_INFO | 388,3021,2325 | 390,2526,1973 | 396,3914,3463 | 398,1878,1493 | 399,526,161 | 401,2013,1672 | 402,3954,3633 | 403,2156,1918 | 405,218,40 | 408,3979,3856 | 410,3992,3930 | 411,3481,3467

BATCH_RAW_INFO | 388,3022,2325 | 390,2527,1973 | 396,3915,3463 | 398,1879,1493 | 399,527,161 | 401,2014,1672 | 402,3955,3633 | 403,2157,1918 | 405,219,40 | 408,3980,3856 | 410,3993,3930 | 411,3482,3467

BATCH_RAW_INFO | 388,3023,2325 | 390,2528,1973 | 396,3916,3463 | 398,1880,1493 | 399,528,161 | 401,2015,1672 | 402,3956,3633 | 403,2158,1918 | 405,220,40 | 408,3981,3856 | 410,3994,3930 | 411,3483,3467

BATCH_RAW_INFO | 388,3024,2325 | 390,2529,1973 | 396,3917,3463 | 398,1881,1493 | 399,529,161 | 401,2016,1672 | 402,3957,3633 | 403,2159,1918 | 405,221,40 | 408,3982,3856 | 410,3995,3930 | 411,3484,3467

BATCH_RAW_INFO | 388,3025,2325 | 390,2530,1973 | 396,3918,3463 | 398,1882,1493 | 399,530,161 | 401,2017,1672 | 402,3958,3633 | 403,2160,1918 | 405,222,40 | 408,3983,3856 | 410,3996,3930 | 411,3485,3467

BATCH_RAW_INFO | 388,3026,2325 | 390,2531,1973 | 396,3919,3463 | 398,1883,1493 | 399,531,161 | 401,2018,1672 | 402,3959,3633 | 403,2161,1918 | 405,223,40 | 408,3984,3856 | 410,3997,3930 | 411,3486,3467

BATCH_RAW_INFO | 388,3027,2325 | 390,2532,1973 | 396,3920,3463 | 398,1884,1493 | 399,532,161 | 401,2019,1672 | 402,3960,3633 | 403,2162,1918 | 405,224,40 | 408,3985,3856 | 410,3998,3930 | 411,3487,3467

BATCH_RAW_INFO | 388,3028,2325 | 390,2533,1973 | 396,3921,3463 | 398,1885,1493 | 399,533,161 | 401,2020,1672 | 402,3961,3633 | 403,2163,1918 | 405,225,40 | 408,3986,3856 | 410,3999,3930 | 411,3488,3467

BATCH_RAW_INFO | 388,3029,2325 | 390,2534,1973 | 396,3922,3463 | 398,1886,1493 | 399,534,161 | 401,2021,1672 | 402,3962,3633 | 403,2164,1918 | 405,226,40 | 408,3987,3856 | 410,4000,3930 | 411,3489,3467

BATCH_RAW_INFO | 388,3030,2325 | 390,2535,1973 | 396,3923,3463 | 398,1887,1493 | 399,535,161 | 401,2022,1672 | 402,3963,3633 | 403,2165,1918 | 405,227,40 | 408,3988,3856 | 410,4001,3930 | 411,3490,3467

BATCH_RAW_INFO | 390,2536,1973 | 396,3924,3463 | 398,1888,1493 | 399,536,161 | 401,2023,1672 | 402,3964,3633 | 403,2166,1918 | 405,228,40 | 408,3989,3856 | 410,4002,3930 | 411,3491,3467

BATCH_RAW_INFO | 390,2537,1973 | 396,3925,3463 | 398,1889,1493 | 399,537,161 | 401,2024,1672 | 402,3965,3633 | 403,2167,1918 | 405,229,40 | 408,3990,3856 | 410,4003,3930 | 411,3492,3467

BATCH_RAW_INFO | 390,2538,1973 | 396,3926,3463 | 398,1890,1493 | 399,538,161 | 401,2025,1672 | 402,3966,3633 | 403,2168,1918 | 405,230,40 | 408,3991,3856 | 410,4004,3930 | 411,3493,3467

BATCH_RAW_INFO | 390,2539,1973 | 396,3927,3463 | 398,1891,1493 | 399,539,161 | 401,2026,1672 | 402,3967,3633 | 403,2169,1918 | 405,231,40 | 408,3992,3856 | 410,4005,3930 | 411,3494,3467

BATCH_RAW_INFO | 390,2540,1973 | 396,3928,3463 | 398,1892,1493 | 399,540,161 | 401,2027,1672 | 402,3968,3633 | 403,2170,1918 | 405,232,40 | 408,3993,3856 | 410,4006,3930 | 411,3495,3467

BATCH_RAW_INFO | 390,2541,1973 | 396,3929,3463 | 398,1893,1493 | 399,541,161 | 401,2028,1672 | 402,3969,3633 | 403,2171,1918 | 405,233,40 | 408,3994,3856 | 410,4007,3930 | 411,3496,3467

BATCH_RAW_INFO | 390,2542,1973 | 396,3930,3463 | 398,1894,1493 | 399,542,161 | 401,2029,1672 | 402,3970,3633 | 403,2172,1918 | 405,234,40 | 408,3995,3856 | 410,4008,3930 | 411,3497,3467

BATCH_RAW_INFO | 390,2543,1973 | 396,3931,3463 | 398,1895,1493 | 399,543,161 | 401,2030,1672 | 402,3971,3633 | 403,2173,1918 | 405,235,40 | 408,3996,3856 | 410,4009,3930 | 411,3498,3467

BATCH_RAW_INFO | 390,2544,1973 | 396,3932,3463 | 398,1896,1493 | 399,544,161 | 401,2031,1672 | 402,3972,3633 | 403,2174,1918 | 405,236,40 | 408,3997,3856 | 410,4010,3930 | 411,3499,3467

BATCH_RAW_INFO | 390,2545,1973 | 396,3933,3463 | 398,1897,1493 | 399,545,161 | 401,2032,1672 | 402,3973,3633 | 403,2175,1918 | 405,237,40 | 408,3998,3856 | 410,4011,3930 | 411,3500,3467

BATCH_RAW_INFO | 390,2546,1973 | 396,3934,3463 | 398,1898,1493 | 399,546,161 | 401,2033,1672 | 402,3974,3633 | 403,2176,1918 | 405,238,40 | 408,3999,3856 | 410,4012,3930 | 411,3501,3467

BATCH_RAW_INFO | 390,2547,1973 | 396,3935,3463 | 398,1899,1493 | 399,547,161 | 401,2034,1672 | 402,3975,3633 | 403,2177,1918 | 405,239,40 | 408,4000,3856 | 410,4013,3930 | 411,3502,3467

BATCH_RAW_INFO | 390,2548,1973 | 396,3936,3463 | 398,1900,1493 | 399,548,161 | 401,2035,1672 | 402,3976,3633 | 403,2178,1918 | 405,240,40 | 408,4001,3856 | 410,4014,3930 | 411,3503,3467

BATCH_RAW_INFO | 390,2549,1973 | 396,3937,3463 | 398,1901,1493 | 399,549,161 | 401,2036,1672 | 402,3977,3633 | 403,2179,1918 | 405,241,40 | 408,4002,3856 | 410,4015,3930 | 411,3504,3467

BATCH_RAW_INFO | 390,2550,1973 | 396,3938,3463 | 398,1902,1493 | 399,550,161 | 401,2037,1672 | 402,3978,3633 | 403,2180,1918 | 405,242,40 | 408,4003,3856 | 410,4016,3930 | 411,3505,3467

BATCH_RAW_INFO | 390,2551,1973 | 396,3939,3463 | 398,1903,1493 | 399,551,161 | 401,2038,1672 | 402,3979,3633 | 403,2181,1918 | 405,243,40 | 408,4004,3856 | 410,4017,3930 | 411,3506,3467

BATCH_RAW_INFO | 390,2552,1973 | 396,3940,3463 | 398,1904,1493 | 399,552,161 | 401,2039,1672 | 402,3980,3633 | 403,2182,1918 | 405,244,40 | 408,4005,3856 | 410,4018,3930 | 411,3507,3467

BATCH_RAW_INFO | 390,2553,1973 | 396,3941,3463 | 398,1905,1493 | 399,553,161 | 401,2040,1672 | 402,3981,3633 | 403,2183,1918 | 405,245,40 | 408,4006,3856 | 410,4019,3930 | 411,3508,3467

BATCH_RAW_INFO | 390,2554,1973 | 396,3942,3463 | 398,1906,1493 | 399,554,161 | 401,2041,1672 | 402,3982,3633 | 403,2184,1918 | 405,246,40 | 408,4007,3856 | 410,4020,3930 | 411,3509,3467

BATCH_RAW_INFO | 412,2536,2535

BATCH_RAW_INFO | 390,2555,1973 | 396,3943,3463 | 398,1907,1493 | 399,555,161 | 401,2042,1672 | 402,3983,3633 | 403,2185,1918 | 405,247,40 | 408,4008,3856 | 410,4021,3930 | 411,3510,3467 | 412,2537,2535

BATCH_RAW_INFO | 390,2556,1973 | 396,3944,3463 | 398,1908,1493 | 399,556,161 | 401,2043,1672 | 402,3984,3633 | 403,2186,1918 | 405,248,40 | 408,4009,3856 | 410,4022,3930 | 411,3511,3467 | 412,2538,2535

BATCH_RAW_INFO | 390,2557,1973 | 396,3945,3463 | 398,1909,1493 | 399,557,161 | 401,2044,1672 | 402,3985,3633 | 403,2187,1918 | 405,249,40 | 408,4010,3856 | 410,4023,3930 | 411,3512,3467 | 412,2539,2535

BATCH_RAW_INFO | 390,2558,1973 | 396,3946,3463 | 398,1910,1493 | 399,558,161 | 401,2045,1672 | 402,3986,3633 | 403,2188,1918 | 405,250,40 | 408,4011,3856 | 410,4024,3930 | 411,3513,3467 | 412,2540,2535

BATCH_RAW_INFO | 413,10,9

BATCH_RAW_INFO | 390,2559,1973 | 396,3947,3463 | 398,1911,1493 | 399,559,161 | 401,2046,1672 | 402,3987,3633 | 403,2189,1918 | 405,251,40 | 408,4012,3856 | 410,4025,3930 | 411,3514,3467 | 412,2541,2535 | 413,11,9

BATCH_RAW_INFO | 390,2560,1973 | 396,3948,3463 | 398,1912,1493 | 399,560,161 | 401,2047,1672 | 402,3988,3633 | 403,2190,1918 | 405,252,40 | 408,4013,3856 | 410,4026,3930 | 411,3515,3467 | 412,2542,2535 | 413,12,9

BATCH_RAW_INFO | 390,2561,1973 | 396,3949,3463 | 398,1913,1493 | 399,561,161 | 401,2048,1672 | 402,3989,3633 | 403,2191,1918 | 405,253,40 | 408,4014,3856 | 410,4027,3930 | 411,3516,3467 | 412,2543,2535 | 413,13,9

BATCH_RAW_INFO | 390,2562,1973 | 396,3950,3463 | 398,1914,1493 | 399,562,161 | 401,2049,1672 | 402,3990,3633 | 403,2192,1918 | 405,254,40 | 408,4015,3856 | 410,4028,3930 | 411,3517,3467 | 412,2544,2535 | 413,14,9

BATCH_RAW_INFO | 390,2563,1973 | 396,3951,3463 | 398,1915,1493 | 399,563,161 | 401,2050,1672 | 402,3991,3633 | 403,2193,1918 | 405,255,40 | 408,4016,3856 | 410,4029,3930 | 411,3518,3467 | 412,2545,2535 | 413,15,9

BATCH_RAW_INFO | 390,2564,1973 | 396,3952,3463 | 398,1916,1493 | 399,564,161 | 401,2051,1672 | 402,3992,3633 | 403,2194,1918 | 405,256,40 | 408,4017,3856 | 410,4030,3930 | 411,3519,3467 | 412,2546,2535 | 413,16,9

BATCH_RAW_INFO | 390,2565,1973 | 396,3953,3463 | 398,1917,1493 | 399,565,161 | 401,2052,1672 | 402,3993,3633 | 403,2195,1918 | 405,257,40 | 408,4018,3856 | 410,4031,3930 | 411,3520,3467 | 412,2547,2535 | 413,17,9

BATCH_RAW_INFO | 390,2566,1973 | 396,3954,3463 | 399,566,161 | 401,2053,1672 | 402,3994,3633 | 403,2196,1918 | 405,258,40 | 408,4019,3856 | 410,4032,3930 | 411,3521,3467 | 412,2548,2535 | 413,18,9

BATCH_RAW_INFO | 390,2567,1973 | 396,3955,3463 | 399,567,161 | 401,2054,1672 | 402,3995,3633 | 403,2197,1918 | 405,259,40 | 408,4020,3856 | 410,4033,3930 | 411,3522,3467 | 412,2549,2535 | 413,19,9

BATCH_RAW_INFO | 414,3403,3402

BATCH_RAW_INFO | 415,902,901

BATCH_RAW_INFO | 390,2568,1973 | 396,3956,3463 | 399,568,161 | 401,2055,1672 | 402,3996,3633 | 403,2198,1918 | 405,260,40 | 408,4021,3856 | 410,4034,3930 | 411,3523,3467 | 412,2550,2535 | 413,20,9 | 414,3404,3402 | 415,903,901

BATCH_RAW_INFO | 416,3574,3573

BATCH_RAW_INFO | 390,2569,1973 | 396,3957,3463 | 399,569,161 | 401,2056,1672 | 402,3997,3633 | 403,2199,1918 | 405,261,40 | 408,4022,3856 | 410,4035,3930 | 411,3524,3467 | 412,2551,2535 | 413,21,9 | 414,3405,3402 | 415,904,901 | 416,3575,3573

BATCH_RAW_INFO | 390,2570,1973 | 396,3958,3463 | 399,570,161 | 401,2057,1672 | 402,3998,3633 | 403,2200,1918 | 405,262,40 | 408,4023,3856 | 410,4036,3930 | 411,3525,3467 | 412,2552,2535 | 413,22,9 | 414,3406,3402 | 415,905,901 | 416,3576,3573

BATCH_RAW_INFO | 390,2571,1973 | 396,3959,3463 | 399,571,161 | 401,2058,1672 | 402,3999,3633 | 403,2201,1918 | 405,263,40 | 408,4024,3856 | 410,4037,3930 | 411,3526,3467 | 412,2553,2535 | 413,23,9 | 414,3407,3402 | 415,906,901 | 416,3577,3573

BATCH_RAW_INFO | 390,2572,1973 | 396,3960,3463 | 399,572,161 | 401,2059,1672 | 402,4000,3633 | 403,2202,1918 | 405,264,40 | 408,4025,3856 | 410,4038,3930 | 411,3527,3467 | 412,2554,2535 | 413,24,9 | 414,3408,3402 | 415,907,901 | 416,3578,3573

BATCH_RAW_INFO | 390,2573,1973 | 396,3961,3463 | 399,573,161 | 401,2060,1672 | 402,4001,3633 | 403,2203,1918 | 405,265,40 | 408,4026,3856 | 410,4039,3930 | 411,3528,3467 | 412,2555,2535 | 413,25,9 | 414,3409,3402 | 415,908,901 | 416,3579,3573

BATCH_RAW_INFO | 390,2574,1973 | 396,3962,3463 | 399,574,161 | 401,2061,1672 | 402,4002,3633 | 403,2204,1918 | 405,266,40 | 408,4027,3856 | 410,4040,3930 | 411,3529,3467 | 412,2556,2535 | 413,26,9 | 414,3410,3402 | 415,909,901 | 416,3580,3573

BATCH_RAW_INFO | 390,2575,1973 | 396,3963,3463 | 399,575,161 | 401,2062,1672 | 402,4003,3633 | 403,2205,1918 | 405,267,40 | 408,4028,3856 | 410,4041,3930 | 411,3530,3467 | 412,2557,2535 | 413,27,9 | 414,3411,3402 | 415,910,901 | 416,3581,3573

BATCH_RAW_INFO | 390,2576,1973 | 396,3964,3463 | 399,576,161 | 401,2063,1672 | 402,4004,3633 | 403,2206,1918 | 405,268,40 | 408,4029,3856 | 410,4042,3930 | 411,3531,3467 | 412,2558,2535 | 413,28,9 | 414,3412,3402 | 415,911,901 | 416,3582,3573

BATCH_RAW_INFO | 390,2577,1973 | 396,3965,3463 | 399,577,161 | 401,2064,1672 | 402,4005,3633 | 403,2207,1918 | 405,269,40 | 408,4030,3856 | 410,4043,3930 | 411,3532,3467 | 412,2559,2535 | 413,29,9 | 414,3413,3402 | 415,912,901 | 416,3583,3573

BATCH_RAW_INFO | 390,2578,1973 | 396,3966,3463 | 399,578,161 | 401,2065,1672 | 402,4006,3633 | 403,2208,1918 | 405,270,40 | 408,4031,3856 | 410,4044,3930 | 411,3533,3467 | 412,2560,2535 | 413,30,9 | 414,3414,3402 | 415,913,901 | 416,3584,3573

BATCH_RAW_INFO | 390,2579,1973 | 396,3967,3463 | 399,579,161 | 401,2066,1672 | 402,4007,3633 | 403,2209,1918 | 405,271,40 | 408,4032,3856 | 410,4045,3930 | 411,3534,3467 | 412,2561,2535 | 413,31,9 | 414,3415,3402 | 415,914,901 | 416,3585,3573

BATCH_RAW_INFO | 390,2580,1973 | 396,3968,3463 | 399,580,161 | 401,2067,1672 | 402,4008,3633 | 403,2210,1918 | 405,272,40 | 408,4033,3856 | 410,4046,3930 | 411,3535,3467 | 412,2562,2535 | 413,32,9 | 414,3416,3402 | 415,915,901 | 416,3586,3573

BATCH_RAW_INFO | 390,2581,1973 | 396,3969,3463 | 399,581,161 | 401,2068,1672 | 402,4009,3633 | 403,2211,1918 | 405,273,40 | 408,4034,3856 | 410,4047,3930 | 411,3536,3467 | 412,2563,2535 | 413,33,9 | 414,3417,3402 | 415,916,901 | 416,3587,3573

BATCH_RAW_INFO | 390,2582,1973 | 396,3970,3463 | 399,582,161 | 401,2069,1672 | 402,4010,3633 | 403,2212,1918 | 405,274,40 | 408,4035,3856 | 410,4048,3930 | 411,3537,3467 | 412,2564,2535 | 413,34,9 | 414,3418,3402 | 415,917,901 | 416,3588,3573

BATCH_RAW_INFO | 390,2583,1973 | 396,3971,3463 | 399,583,161 | 401,2070,1672 | 402,4011,3633 | 403,2213,1918 | 405,275,40 | 408,4036,3856 | 410,4049,3930 | 411,3538,3467 | 412,2565,2535 | 413,35,9 | 414,3419,3402 | 415,918,901 | 416,3589,3573

BATCH_RAW_INFO | 390,2584,1973 | 396,3972,3463 | 399,584,161 | 401,2071,1672 | 402,4012,3633 | 403,2214,1918 | 405,276,40 | 408,4037,3856 | 410,4050,3930 | 411,3539,3467 | 412,2566,2535 | 413,36,9 | 414,3420,3402 | 415,919,901 | 416,3590,3573

BATCH_RAW_INFO | 417,3993,3992

BATCH_RAW_INFO | 390,2585,1973 | 396,3973,3463 | 399,585,161 | 401,2072,1672 | 402,4013,3633 | 403,2215,1918 | 405,277,40 | 408,4038,3856 | 410,4051,3930 | 411,3540,3467 | 412,2567,2535 | 413,37,9 | 414,3421,3402 | 415,920,901 | 416,3591,3573 | 417,3994,3992

BATCH_RAW_INFO | 390,2586,1973 | 396,3974,3463 | 399,586,161 | 401,2073,1672 | 402,4014,3633 | 403,2216,1918 | 405,278,40 | 408,4039,3856 | 410,4052,3930 | 411,3541,3467 | 412,2568,2535 | 413,38,9 | 414,3422,3402 | 415,921,901 | 416,3592,3573 | 417,3995,3992

BATCH_RAW_INFO | 390,2587,1973 | 396,3975,3463 | 399,587,161 | 401,2074,1672 | 402,4015,3633 | 403,2217,1918 | 405,279,40 | 408,4040,3856 | 410,4053,3930 | 411,3542,3467 | 412,2569,2535 | 413,39,9 | 414,3423,3402 | 415,922,901 | 416,3593,3573 | 417,3996,3992

BATCH_RAW_INFO | 390,2588,1973 | 396,3976,3463 | 399,588,161 | 401,2075,1672 | 402,4016,3633 | 403,2218,1918 | 405,280,40 | 408,4041,3856 | 410,4054,3930 | 411,3543,3467 | 412,2570,2535 | 413,40,9 | 414,3424,3402 | 415,923,901 | 416,3594,3573 | 417,3997,3992

BATCH_RAW_INFO | 390,2589,1973 | 396,3977,3463 | 399,589,161 | 401,2076,1672 | 402,4017,3633 | 403,2219,1918 | 405,281,40 | 408,4042,3856 | 410,4055,3930 | 411,3544,3467 | 412,2571,2535 | 413,41,9 | 414,3425,3402 | 415,924,901 | 416,3595,3573 | 417,3998,3992

BATCH_RAW_INFO | 390,2590,1973 | 396,3978,3463 | 399,590,161 | 401,2077,1672 | 402,4018,3633 | 403,2220,1918 | 405,282,40 | 408,4043,3856 | 410,4056,3930 | 411,3545,3467 | 412,2572,2535 | 413,42,9 | 414,3426,3402 | 415,925,901 | 416,3596,3573 | 417,3999,3992

BATCH_RAW_INFO | 390,2591,1973 | 396,3979,3463 | 399,591,161 | 401,2078,1672 | 402,4019,3633 | 403,2221,1918 | 405,283,40 | 408,4044,3856 | 410,4057,3930 | 411,3546,3467 | 412,2573,2535 | 413,43,9 | 414,3427,3402 | 415,926,901 | 416,3597,3573 | 417,4000,3992

BATCH_RAW_INFO | 390,2592,1973 | 396,3980,3463 | 399,592,161 | 401,2079,1672 | 402,4020,3633 | 403,2222,1918 | 405,284,40 | 408,4045,3856 | 410,4058,3930 | 411,3547,3467 | 412,2574,2535 | 413,44,9 | 414,3428,3402 | 415,927,901 | 416,3598,3573 | 417,4001,3992

BATCH_RAW_INFO | 390,2593,1973 | 396,3981,3463 | 399,593,161 | 401,2080,1672 | 402,4021,3633 | 403,2223,1918 | 405,285,40 | 408,4046,3856 | 410,4059,3930 | 411,3548,3467 | 412,2575,2535 | 413,45,9 | 414,3429,3402 | 415,928,901 | 416,3599,3573 | 417,4002,3992

BATCH_RAW_INFO | 390,2594,1973 | 396,3982,3463 | 399,594,161 | 401,2081,1672 | 402,4022,3633 | 403,2224,1918 | 405,286,40 | 408,4047,3856 | 410,4060,3930 | 411,3549,3467 | 412,2576,2535 | 413,46,9 | 414,3430,3402 | 415,929,901 | 416,3600,3573 | 417,4003,3992

BATCH_RAW_INFO | 390,2595,1973 | 396,3983,3463 | 399,595,161 | 401,2082,1672 | 402,4023,3633 | 403,2225,1918 | 405,287,40 | 408,4048,3856 | 410,4061,3930 | 411,3550,3467 | 412,2577,2535 | 413,47,9 | 414,3431,3402 | 415,930,901 | 416,3601,3573 | 417,4004,3992

BATCH_RAW_INFO | 390,2596,1973 | 396,3984,3463 | 399,596,161 | 401,2083,1672 | 402,4024,3633 | 403,2226,1918 | 405,288,40 | 408,4049,3856 | 410,4062,3930 | 411,3551,3467 | 412,2578,2535 | 413,48,9 | 414,3432,3402 | 415,931,901 | 416,3602,3573 | 417,4005,3992

BATCH_RAW_INFO | 390,2597,1973 | 396,3985,3463 | 399,597,161 | 401,2084,1672 | 402,4025,3633 | 403,2227,1918 | 405,289,40 | 408,4050,3856 | 410,4063,3930 | 411,3552,3467 | 412,2579,2535 | 413,49,9 | 414,3433,3402 | 415,932,901 | 416,3603,3573 | 417,4006,3992

BATCH_RAW_INFO | 390,2598,1973 | 396,3986,3463 | 399,598,161 | 401,2085,1672 | 402,4026,3633 | 403,2228,1918 | 405,290,40 | 408,4051,3856 | 410,4064,3930 | 411,3553,3467 | 412,2580,2535 | 413,50,9 | 414,3434,3402 | 415,933,901 | 416,3604,3573 | 417,4007,3992

BATCH_RAW_INFO | 390,2599,1973 | 396,3987,3463 | 399,599,161 | 401,2086,1672 | 402,4027,3633 | 403,2229,1918 | 405,291,40 | 408,4052,3856 | 410,4065,3930 | 411,3554,3467 | 412,2581,2535 | 413,51,9 | 414,3435,3402 | 415,934,901 | 416,3605,3573 | 417,4008,3992

BATCH_RAW_INFO | 390,2600,1973 | 396,3988,3463 | 399,600,161 | 401,2087,1672 | 402,4028,3633 | 403,2230,1918 | 405,292,40 | 408,4053,3856 | 410,4066,3930 | 411,3555,3467 | 412,2582,2535 | 413,52,9 | 414,3436,3402 | 415,935,901 | 416,3606,3573 | 417,4009,3992

BATCH_RAW_INFO | 390,2601,1973 | 396,3989,3463 | 399,601,161 | 401,2088,1672 | 402,4029,3633 | 403,2231,1918 | 405,293,40 | 408,4054,3856 | 410,4067,3930 | 411,3556,3467 | 412,2583,2535 | 413,53,9 | 414,3437,3402 | 415,936,901 | 416,3607,3573 | 417,4010,3992

BATCH_RAW_INFO | 390,2602,1973 | 396,3990,3463 | 399,602,161 | 401,2089,1672 | 402,4030,3633 | 403,2232,1918 | 405,294,40 | 408,4055,3856 | 410,4068,3930 | 411,3557,3467 | 412,2584,2535 | 413,54,9 | 414,3438,3402 | 415,937,901 | 416,3608,3573 | 417,4011,3992

BATCH_RAW_INFO | 390,2603,1973 | 396,3991,3463 | 399,603,161 | 401,2090,1672 | 402,4031,3633 | 403,2233,1918 | 405,295,40 | 408,4056,3856 | 410,4069,3930 | 411,3558,3467 | 412,2585,2535 | 413,55,9 | 414,3439,3402 | 415,938,901 | 416,3609,3573 | 417,4012,3992

BATCH_RAW_INFO | 390,2604,1973 | 396,3992,3463 | 399,604,161 | 401,2091,1672 | 402,4032,3633 | 403,2234,1918 | 405,296,40 | 408,4057,3856 | 410,4070,3930 | 411,3559,3467 | 412,2586,2535 | 413,56,9 | 414,3440,3402 | 415,939,901 | 416,3610,3573 | 417,4013,3992

BATCH_RAW_INFO | 390,2605,1973 | 396,3993,3463 | 399,605,161 | 401,2092,1672 | 402,4033,3633 | 403,2235,1918 | 405,297,40 | 408,4058,3856 | 410,4071,3930 | 411,3560,3467 | 412,2587,2535 | 413,57,9 | 414,3441,3402 | 415,940,901 | 416,3611,3573 | 417,4014,3992

BATCH_RAW_INFO | 390,2606,1973 | 396,3994,3463 | 399,606,161 | 401,2093,1672 | 402,4034,3633 | 403,2236,1918 | 405,298,40 | 408,4059,3856 | 410,4072,3930 | 411,3561,3467 | 412,2588,2535 | 413,58,9 | 414,3442,3402 | 415,941,901 | 416,3612,3573 | 417,4015,3992

BATCH_RAW_INFO | 390,2607,1973 | 396,3995,3463 | 399,607,161 | 401,2094,1672 | 402,4035,3633 | 403,2237,1918 | 405,299,40 | 408,4060,3856 | 410,4073,3930 | 411,3562,3467 | 412,2589,2535 | 413,59,9 | 414,3443,3402 | 415,942,901 | 416,3613,3573 | 417,4016,3992

BATCH_RAW_INFO | 390,2608,1973 | 396,3996,3463 | 399,608,161 | 401,2095,1672 | 402,4036,3633 | 403,2238,1918 | 405,300,40 | 408,4061,3856 | 410,4074,3930 | 411,3563,3467 | 412,2590,2535 | 413,60,9 | 414,3444,3402 | 415,943,901 | 416,3614,3573 | 417,4017,3992

BATCH_RAW_INFO | 390,2609,1973 | 396,3997,3463 | 399,609,161 | 401,2096,1672 | 402,4037,3633 | 403,2239,1918 | 405,301,40 | 408,4062,3856 | 410,4075,3930 | 411,3564,3467 | 412,2591,2535 | 413,61,9 | 414,3445,3402 | 415,944,901 | 416,3615,3573 | 417,4018,3992

BATCH_RAW_INFO | 390,2610,1973 | 396,3998,3463 | 399,610,161 | 401,2097,1672 | 402,4038,3633 | 403,2240,1918 | 405,302,40 | 408,4063,3856 | 410,4076,3930 | 411,3565,3467 | 412,2592,2535 | 413,62,9 | 414,3446,3402 | 415,945,901 | 416,3616,3573 | 417,4019,3992

BATCH_RAW_INFO | 390,2611,1973 | 396,3999,3463 | 399,611,161 | 401,2098,1672 | 402,4039,3633 | 403,2241,1918 | 405,303,40 | 408,4064,3856 | 410,4077,3930 | 411,3566,3467 | 412,2593,2535 | 413,63,9 | 414,3447,3402 | 415,946,901 | 416,3617,3573 | 417,4020,3992

BATCH_RAW_INFO | 390,2612,1973 | 396,4000,3463 | 399,612,161 | 401,2099,1672 | 402,4040,3633 | 403,2242,1918 | 405,304,40 | 408,4065,3856 | 410,4078,3930 | 411,3567,3467 | 412,2594,2535 | 413,64,9 | 414,3448,3402 | 415,947,901 | 416,3618,3573 | 417,4021,3992

BATCH_RAW_INFO | 390,2613,1973 | 396,4001,3463 | 399,613,161 | 401,2100,1672 | 402,4041,3633 | 403,2243,1918 | 405,305,40 | 408,4066,3856 | 410,4079,3930 | 411,3568,3467 | 412,2595,2535 | 413,65,9 | 414,3449,3402 | 415,948,901 | 416,3619,3573 | 417,4022,3992

BATCH_RAW_INFO | 390,2614,1973 | 396,4002,3463 | 399,614,161 | 401,2101,1672 | 402,4042,3633 | 403,2244,1918 | 405,306,40 | 408,4067,3856 | 410,4080,3930 | 411,3569,3467 | 412,2596,2535 | 413,66,9 | 414,3450,3402 | 415,949,901 | 416,3620,3573 | 417,4023,3992

BATCH_RAW_INFO | 390,2615,1973 | 396,4003,3463 | 399,615,161 | 401,2102,1672 | 402,4043,3633 | 403,2245,1918 | 405,307,40 | 408,4068,3856 | 410,4081,3930 | 411,3570,3467 | 412,2597,2535 | 413,67,9 | 414,3451,3402 | 415,950,901 | 416,3621,3573 | 417,4024,3992

BATCH_RAW_INFO | 390,2616,1973 | 396,4004,3463 | 399,616,161 | 401,2103,1672 | 402,4044,3633 | 403,2246,1918 | 405,308,40 | 408,4069,3856 | 410,4082,3930 | 411,3571,3467 | 412,2598,2535 | 413,68,9 | 414,3452,3402 | 415,951,901 | 416,3622,3573 | 417,4025,3992

BATCH_RAW_INFO | 390,2617,1973 | 396,4005,3463 | 399,617,161 | 401,2104,1672 | 402,4045,3633 | 403,2247,1918 | 405,309,40 | 408,4070,3856 | 410,4083,3930 | 411,3572,3467 | 412,2599,2535 | 413,69,9 | 414,3453,3402 | 415,952,901 | 416,3623,3573 | 417,4026,3992

BATCH_RAW_INFO | 390,2618,1973 | 396,4006,3463 | 399,618,161 | 401,2105,1672 | 402,4046,3633 | 403,2248,1918 | 405,310,40 | 408,4071,3856 | 410,4084,3930 | 411,3573,3467 | 412,2600,2535 | 413,70,9 | 414,3454,3402 | 415,953,901 | 416,3624,3573 | 417,4027,3992

BATCH_RAW_INFO | 390,2619,1973 | 396,4007,3463 | 399,619,161 | 401,2106,1672 | 402,4047,3633 | 403,2249,1918 | 405,311,40 | 408,4072,3856 | 410,4085,3930 | 411,3574,3467 | 412,2601,2535 | 413,71,9 | 414,3455,3402 | 415,954,901 | 416,3625,3573 | 417,4028,3992

BATCH_RAW_INFO | 390,2620,1973 | 396,4008,3463 | 399,620,161 | 401,2107,1672 | 402,4048,3633 | 403,2250,1918 | 405,312,40 | 408,4073,3856 | 410,4086,3930 | 411,3575,3467 | 412,2602,2535 | 413,72,9 | 414,3456,3402 | 415,955,901 | 416,3626,3573 | 417,4029,3992

BATCH_RAW_INFO | 390,2621,1973 | 396,4009,3463 | 399,621,161 | 401,2108,1672 | 402,4049,3633 | 403,2251,1918 | 405,313,40 | 408,4074,3856 | 410,4087,3930 | 411,3576,3467 | 412,2603,2535 | 413,73,9 | 414,3457,3402 | 415,956,901 | 416,3627,3573 | 417,4030,3992

BATCH_RAW_INFO | 390,2622,1973 | 396,4010,3463 | 399,622,161 | 401,2109,1672 | 402,4050,3633 | 403,2252,1918 | 405,314,40 | 408,4075,3856 | 410,4088,3930 | 411,3577,3467 | 412,2604,2535 | 413,74,9 | 414,3458,3402 | 415,957,901 | 416,3628,3573 | 417,4031,3992

BATCH_RAW_INFO | 390,2623,1973 | 396,4011,3463 | 399,623,161 | 401,2110,1672 | 402,4051,3633 | 403,2253,1918 | 405,315,40 | 408,4076,3856 | 410,4089,3930 | 411,3578,3467 | 412,2605,2535 | 413,75,9 | 414,3459,3402 | 415,958,901 | 416,3629,3573 | 417,4032,3992

BATCH_RAW_INFO | 390,2624,1973 | 396,4012,3463 | 399,624,161 | 401,2111,1672 | 402,4052,3633 | 403,2254,1918 | 405,316,40 | 408,4077,3856 | 410,4090,3930 | 411,3579,3467 | 412,2606,2535 | 413,76,9 | 414,3460,3402 | 415,959,901 | 416,3630,3573 | 417,4033,3992

BATCH_RAW_INFO | 390,2625,1973 | 396,4013,3463 | 399,625,161 | 401,2112,1672 | 402,4053,3633 | 403,2255,1918 | 405,317,40 | 408,4078,3856 | 410,4091,3930 | 411,3580,3467 | 412,2607,2535 | 413,77,9 | 414,3461,3402 | 415,960,901 | 416,3631,3573 | 417,4034,3992

BATCH_RAW_INFO | 390,2626,1973 | 396,4014,3463 | 399,626,161 | 402,4054,3633 | 403,2256,1918 | 405,318,40 | 408,4079,3856 | 410,4092,3930 | 411,3581,3467 | 412,2608,2535 | 413,78,9 | 414,3462,3402 | 415,961,901 | 416,3632,3573 | 417,4035,3992

BATCH_RAW_INFO | 390,2627,1973 | 396,4015,3463 | 399,627,161 | 402,4055,3633 | 403,2257,1918 | 405,319,40 | 408,4080,3856 | 410,4093,3930 | 411,3582,3467 | 412,2609,2535 | 413,79,9 | 414,3463,3402 | 415,962,901 | 416,3633,3573 | 417,4036,3992

BATCH_RAW_INFO | 390,2628,1973 | 396,4016,3463 | 399,628,161 | 402,4056,3633 | 403,2258,1918 | 405,320,40 | 408,4081,3856 | 410,4094,3930 | 411,3583,3467 | 412,2610,2535 | 413,80,9 | 414,3464,3402 | 415,963,901 | 416,3634,3573 | 417,4037,3992

BATCH_RAW_INFO | 390,2629,1973 | 396,4017,3463 | 399,629,161 | 402,4057,3633 | 403,2259,1918 | 405,321,40 | 408,4082,3856 | 410,4095,3930 | 411,3584,3467 | 412,2611,2535 | 413,81,9 | 414,3465,3402 | 415,964,901 | 416,3635,3573 | 417,4038,3992

BATCH_RAW_INFO | 390,2630,1973 | 396,4018,3463 | 399,630,161 | 402,4058,3633 | 403,2260,1918 | 405,322,40 | 408,4083,3856 | 411,3585,3467 | 412,2612,2535 | 413,82,9 | 414,3466,3402 | 415,965,901 | 416,3636,3573 | 417,4039,3992

BATCH_RAW_INFO | 390,2631,1973 | 396,4019,3463 | 399,631,161 | 402,4059,3633 | 403,2261,1918 | 405,323,40 | 408,4084,3856 | 411,3586,3467 | 412,2613,2535 | 413,83,9 | 414,3467,3402 | 415,966,901 | 416,3637,3573 | 417,4040,3992

BATCH_RAW_INFO | 390,2632,1973 | 396,4020,3463 | 399,632,161 | 402,4060,3633 | 403,2262,1918 | 405,324,40 | 408,4085,3856 | 411,3587,3467 | 412,2614,2535 | 413,84,9 | 414,3468,3402 | 415,967,901 | 416,3638,3573 | 417,4041,3992

BATCH_RAW_INFO | 390,2633,1973 | 396,4021,3463 | 399,633,161 | 402,4061,3633 | 403,2263,1918 | 405,325,40 | 408,4086,3856 | 411,3588,3467 | 412,2615,2535 | 413,85,9 | 414,3469,3402 | 415,968,901 | 416,3639,3573 | 417,4042,3992

BATCH_RAW_INFO | 390,2634,1973 | 396,4022,3463 | 399,634,161 | 402,4062,3633 | 403,2264,1918 | 405,326,40 | 408,4087,3856 | 411,3589,3467 | 412,2616,2535 | 413,86,9 | 414,3470,3402 | 415,969,901 | 416,3640,3573 | 417,4043,3992

BATCH_RAW_INFO | 390,2635,1973 | 396,4023,3463 | 399,635,161 | 402,4063,3633 | 403,2265,1918 | 405,327,40 | 408,4088,3856 | 411,3590,3467 | 412,2617,2535 | 413,87,9 | 414,3471,3402 | 415,970,901 | 416,3641,3573 | 417,4044,3992

BATCH_RAW_INFO | 390,2636,1973 | 396,4024,3463 | 399,636,161 | 402,4064,3633 | 403,2266,1918 | 405,328,40 | 408,4089,3856 | 411,3591,3467 | 412,2618,2535 | 413,88,9 | 414,3472,3402 | 415,971,901 | 416,3642,3573 | 417,4045,3992

BATCH_RAW_INFO | 390,2637,1973 | 396,4025,3463 | 399,637,161 | 402,4065,3633 | 403,2267,1918 | 405,329,40 | 408,4090,3856 | 411,3592,3467 | 412,2619,2535 | 413,89,9 | 414,3473,3402 | 415,972,901 | 416,3643,3573 | 417,4046,3992

BATCH_RAW_INFO | 390,2638,1973 | 396,4026,3463 | 399,638,161 | 402,4066,3633 | 403,2268,1918 | 405,330,40 | 408,4091,3856 | 411,3593,3467 | 412,2620,2535 | 413,90,9 | 414,3474,3402 | 415,973,901 | 416,3644,3573 | 417,4047,3992

BATCH_RAW_INFO | 390,2639,1973 | 396,4027,3463 | 399,639,161 | 402,4067,3633 | 403,2269,1918 | 405,331,40 | 408,4092,3856 | 411,3594,3467 | 412,2621,2535 | 413,91,9 | 414,3475,3402 | 415,974,901 | 416,3645,3573 | 417,4048,3992

BATCH_RAW_INFO | 390,2640,1973 | 396,4028,3463 | 399,640,161 | 402,4068,3633 | 403,2270,1918 | 405,332,40 | 408,4093,3856 | 411,3595,3467 | 412,2622,2535 | 413,92,9 | 414,3476,3402 | 415,975,901 | 416,3646,3573 | 417,4049,3992

BATCH_RAW_INFO | 390,2641,1973 | 396,4029,3463 | 399,641,161 | 402,4069,3633 | 403,2271,1918 | 405,333,40 | 408,4094,3856 | 411,3596,3467 | 412,2623,2535 | 413,93,9 | 414,3477,3402 | 415,976,901 | 416,3647,3573 | 417,4050,3992

BATCH_RAW_INFO | 390,2642,1973 | 396,4030,3463 | 399,642,161 | 402,4070,3633 | 403,2272,1918 | 405,334,40 | 408,4095,3856 | 411,3597,3467 | 412,2624,2535 | 413,94,9 | 414,3478,3402 | 415,977,901 | 416,3648,3573 | 417,4051,3992

BATCH_RAW_INFO | 390,2643,1973 | 396,4031,3463 | 399,643,161 | 402,4071,3633 | 403,2273,1918 | 405,335,40 | 411,3598,3467 | 412,2625,2535 | 413,95,9 | 414,3479,3402 | 415,978,901 | 416,3649,3573 | 417,4052,3992

BATCH_RAW_INFO | 390,2644,1973 | 396,4032,3463 | 399,644,161 | 402,4072,3633 | 403,2274,1918 | 405,336,40 | 411,3599,3467 | 412,2626,2535 | 413,96,9 | 414,3480,3402 | 415,979,901 | 416,3650,3573 | 417,4053,3992

BATCH_RAW_INFO | 390,2645,1973 | 396,4033,3463 | 399,645,161 | 402,4073,3633 | 403,2275,1918 | 405,337,40 | 411,3600,3467 | 412,2627,2535 | 413,97,9 | 414,3481,3402 | 415,980,901 | 416,3651,3573 | 417,4054,3992

BATCH_RAW_INFO | 390,2646,1973 | 396,4034,3463 | 399,646,161 | 402,4074,3633 | 403,2276,1918 | 405,338,40 | 411,3601,3467 | 412,2628,2535 | 413,98,9 | 414,3482,3402 | 415,981,901 | 416,3652,3573 | 417,4055,3992

BATCH_RAW_INFO | 390,2647,1973 | 396,4035,3463 | 399,647,161 | 402,4075,3633 | 403,2277,1918 | 405,339,40 | 411,3602,3467 | 412,2629,2535 | 413,99,9 | 414,3483,3402 | 415,982,901 | 416,3653,3573 | 417,4056,3992

BATCH_RAW_INFO | 390,2648,1973 | 396,4036,3463 | 399,648,161 | 402,4076,3633 | 403,2278,1918 | 405,340,40 | 411,3603,3467 | 412,2630,2535 | 413,100,9 | 414,3484,3402 | 415,983,901 | 416,3654,3573 | 417,4057,3992

BATCH_RAW_INFO | 418,3926,3925

BATCH_RAW_INFO | 419,3882,3881

BATCH_RAW_INFO | 390,2649,1973 | 396,4037,3463 | 399,649,161 | 402,4077,3633 | 403,2279,1918 | 405,341,40 | 411,3604,3467 | 412,2631,2535 | 413,101,9 | 414,3485,3402 | 415,984,901 | 416,3655,3573 | 417,4058,3992 | 418,3927,3925 | 419,3883,3881

BATCH_RAW_INFO | 390,2650,1973 | 396,4038,3463 | 399,650,161 | 402,4078,3633 | 403,2280,1918 | 405,342,40 | 411,3605,3467 | 412,2632,2535 | 413,102,9 | 414,3486,3402 | 415,985,901 | 416,3656,3573 | 417,4059,3992 | 418,3928,3925 | 419,3884,3881

BATCH_RAW_INFO | 396,4039,3463 | 399,651,161 | 402,4079,3633 | 403,2281,1918 | 405,343,40 | 411,3606,3467 | 412,2633,2535 | 413,103,9 | 414,3487,3402 | 415,986,901 | 416,3657,3573 | 417,4060,3992 | 418,3929,3925 | 419,3885,3881

BATCH_RAW_INFO | 420,3396,3395

BATCH_RAW_INFO | 396,4040,3463 | 399,652,161 | 402,4080,3633 | 403,2282,1918 | 405,344,40 | 411,3607,3467 | 412,2634,2535 | 413,104,9 | 414,3488,3402 | 415,987,901 | 416,3658,3573 | 417,4061,3992 | 418,3930,3925 | 419,3886,3881 | 420,3397,3395

BATCH_RAW_INFO | 396,4041,3463 | 399,653,161 | 402,4081,3633 | 403,2283,1918 | 405,345,40 | 411,3608,3467 | 412,2635,2535 | 413,105,9 | 414,3489,3402 | 415,988,901 | 416,3659,3573 | 417,4062,3992 | 418,3931,3925 | 419,3887,3881 | 420,3398,3395

BATCH_RAW_INFO | 396,4042,3463 | 399,654,161 | 402,4082,3633 | 403,2284,1918 | 405,346,40 | 411,3609,3467 | 412,2636,2535 | 413,106,9 | 414,3490,3402 | 415,989,901 | 416,3660,3573 | 417,4063,3992 | 418,3932,3925 | 419,3888,3881 | 420,3399,3395

BATCH_RAW_INFO | 396,4043,3463 | 399,655,161 | 402,4083,3633 | 403,2285,1918 | 405,347,40 | 411,3610,3467 | 412,2637,2535 | 413,107,9 | 414,3491,3402 | 415,990,901 | 416,3661,3573 | 417,4064,3992 | 418,3933,3925 | 419,3889,3881 | 420,3400,3395

BATCH_RAW_INFO | 396,4044,3463 | 399,656,161 | 402,4084,3633 | 403,2286,1918 | 405,348,40 | 411,3611,3467 | 412,2638,2535 | 413,108,9 | 414,3492,3402 | 415,991,901 | 416,3662,3573 | 417,4065,3992 | 418,3934,3925 | 419,3890,3881 | 420,3401,3395

BATCH_RAW_INFO | 396,4045,3463 | 399,657,161 | 402,4085,3633 | 403,2287,1918 | 405,349,40 | 411,3612,3467 | 412,2639,2535 | 413,109,9 | 414,3493,3402 | 415,992,901 | 416,3663,3573 | 417,4066,3992 | 418,3935,3925 | 419,3891,3881 | 420,3402,3395

BATCH_RAW_INFO | 396,4046,3463 | 399,658,161 | 402,4086,3633 | 403,2288,1918 | 405,350,40 | 411,3613,3467 | 412,2640,2535 | 413,110,9 | 414,3494,3402 | 415,993,901 | 416,3664,3573 | 417,4067,3992 | 418,3936,3925 | 419,3892,3881 | 420,3403,3395

BATCH_RAW_INFO | 396,4047,3463 | 399,659,161 | 402,4087,3633 | 403,2289,1918 | 405,351,40 | 411,3614,3467 | 412,2641,2535 | 413,111,9 | 414,3495,3402 | 415,994,901 | 416,3665,3573 | 417,4068,3992 | 418,3937,3925 | 419,3893,3881 | 420,3404,3395

BATCH_RAW_INFO | 396,4048,3463 | 399,660,161 | 402,4088,3633 | 403,2290,1918 | 405,352,40 | 411,3615,3467 | 412,2642,2535 | 413,112,9 | 414,3496,3402 | 415,995,901 | 416,3666,3573 | 417,4069,3992 | 418,3938,3925 | 419,3894,3881 | 420,3405,3395

BATCH_RAW_INFO | 396,4049,3463 | 399,661,161 | 402,4089,3633 | 403,2291,1918 | 405,353,40 | 411,3616,3467 | 412,2643,2535 | 413,113,9 | 414,3497,3402 | 415,996,901 | 416,3667,3573 | 417,4070,3992 | 418,3939,3925 | 419,3895,3881 | 420,3406,3395

BATCH_RAW_INFO | 396,4050,3463 | 399,662,161 | 402,4090,3633 | 403,2292,1918 | 405,354,40 | 411,3617,3467 | 412,2644,2535 | 413,114,9 | 414,3498,3402 | 415,997,901 | 416,3668,3573 | 417,4071,3992 | 418,3940,3925 | 419,3896,3881 | 420,3407,3395

BATCH_RAW_INFO | 396,4051,3463 | 399,663,161 | 402,4091,3633 | 403,2293,1918 | 405,355,40 | 411,3618,3467 | 412,2645,2535 | 413,115,9 | 414,3499,3402 | 415,998,901 | 416,3669,3573 | 417,4072,3992 | 418,3941,3925 | 419,3897,3881 | 420,3408,3395

BATCH_RAW_INFO | 396,4052,3463 | 399,664,161 | 402,4092,3633 | 403,2294,1918 | 405,356,40 | 411,3619,3467 | 412,2646,2535 | 413,116,9 | 414,3500,3402 | 415,999,901 | 416,3670,3573 | 417,4073,3992 | 418,3942,3925 | 419,3898,3881 | 420,3409,3395

BATCH_RAW_INFO | 396,4053,3463 | 399,665,161 | 402,4093,3633 | 403,2295,1918 | 405,357,40 | 411,3620,3467 | 412,2647,2535 | 413,117,9 | 414,3501,3402 | 415,1000,901 | 416,3671,3573 | 417,4074,3992 | 418,3943,3925 | 419,3899,3881 | 420,3410,3395

BATCH_RAW_INFO | 396,4054,3463 | 399,666,161 | 402,4094,3633 | 403,2296,1918 | 405,358,40 | 411,3621,3467 | 412,2648,2535 | 413,118,9 | 414,3502,3402 | 415,1001,901 | 416,3672,3573 | 417,4075,3992 | 418,3944,3925 | 419,3900,3881 | 420,3411,3395

BATCH_RAW_INFO | 396,4055,3463 | 399,667,161 | 402,4095,3633 | 403,2297,1918 | 405,359,40 | 411,3622,3467 | 412,2649,2535 | 413,119,9 | 414,3503,3402 | 415,1002,901 | 416,3673,3573 | 417,4076,3992 | 418,3945,3925 | 419,3901,3881 | 420,3412,3395

BATCH_RAW_INFO | 396,4056,3463 | 399,668,161 | 403,2298,1918 | 405,360,40 | 411,3623,3467 | 412,2650,2535 | 413,120,9 | 414,3504,3402 | 415,1003,901 | 416,3674,3573 | 417,4077,3992 | 418,3946,3925 | 419,3902,3881 | 420,3413,3395

BATCH_RAW_INFO | 396,4057,3463 | 399,669,161 | 403,2299,1918 | 405,361,40 | 411,3624,3467 | 412,2651,2535 | 413,121,9 | 414,3505,3402 | 415,1004,901 | 416,3675,3573 | 417,4078,3992 | 418,3947,3925 | 419,3903,3881 | 420,3414,3395

BATCH_RAW_INFO | 396,4058,3463 | 399,670,161 | 403,2300,1918 | 405,362,40 | 411,3625,3467 | 412,2652,2535 | 413,122,9 | 414,3506,3402 | 415,1005,901 | 416,3676,3573 | 417,4079,3992 | 418,3948,3925 | 419,3904,3881 | 420,3415,3395

BATCH_RAW_INFO | 396,4059,3463 | 399,671,161 | 403,2301,1918 | 405,363,40 | 411,3626,3467 | 412,2653,2535 | 413,123,9 | 414,3507,3402 | 415,1006,901 | 416,3677,3573 | 417,4080,3992 | 418,3949,3925 | 419,3905,3881 | 420,3416,3395

BATCH_RAW_INFO | 396,4060,3463 | 399,672,161 | 403,2302,1918 | 405,364,40 | 411,3627,3467 | 412,2654,2535 | 413,124,9 | 414,3508,3402 | 415,1007,901 | 416,3678,3573 | 417,4081,3992 | 418,3950,3925 | 419,3906,3881 | 420,3417,3395

BATCH_RAW_INFO | 396,4061,3463 | 399,673,161 | 403,2303,1918 | 405,365,40 | 411,3628,3467 | 412,2655,2535 | 413,125,9 | 414,3509,3402 | 415,1008,901 | 416,3679,3573 | 417,4082,3992 | 418,3951,3925 | 419,3907,3881 | 420,3418,3395

BATCH_RAW_INFO | 396,4062,3463 | 399,674,161 | 403,2304,1918 | 405,366,40 | 411,3629,3467 | 412,2656,2535 | 413,126,9 | 414,3510,3402 | 415,1009,901 | 416,3680,3573 | 417,4083,3992 | 418,3952,3925 | 419,3908,3881 | 420,3419,3395

BATCH_RAW_INFO | 396,4063,3463 | 399,675,161 | 403,2305,1918 | 405,367,40 | 411,3630,3467 | 412,2657,2535 | 413,127,9 | 414,3511,3402 | 415,1010,901 | 416,3681,3573 | 417,4084,3992 | 418,3953,3925 | 419,3909,3881 | 420,3420,3395

BATCH_RAW_INFO | 396,4064,3463 | 399,676,161 | 403,2306,1918 | 405,368,40 | 411,3631,3467 | 412,2658,2535 | 413,128,9 | 414,3512,3402 | 415,1011,901 | 416,3682,3573 | 417,4085,3992 | 418,3954,3925 | 419,3910,3881 | 420,3421,3395

BATCH_RAW_INFO | 396,4065,3463 | 399,677,161 | 403,2307,1918 | 405,369,40 | 411,3632,3467 | 412,2659,2535 | 413,129,9 | 414,3513,3402 | 415,1012,901 | 416,3683,3573 | 417,4086,3992 | 418,3955,3925 | 419,3911,3881 | 420,3422,3395

BATCH_RAW_INFO | 396,4066,3463 | 399,678,161 | 403,2308,1918 | 405,370,40 | 411,3633,3467 | 412,2660,2535 | 413,130,9 | 414,3514,3402 | 415,1013,901 | 416,3684,3573 | 417,4087,3992 | 418,3956,3925 | 419,3912,3881 | 420,3423,3395

BATCH_RAW_INFO | 396,4067,3463 | 399,679,161 | 403,2309,1918 | 405,371,40 | 411,3634,3467 | 412,2661,2535 | 413,131,9 | 414,3515,3402 | 415,1014,901 | 416,3685,3573 | 417,4088,3992 | 418,3957,3925 | 419,3913,3881 | 420,3424,3395

BATCH_RAW_INFO | 396,4068,3463 | 399,680,161 | 403,2310,1918 | 405,372,40 | 411,3635,3467 | 412,2662,2535 | 413,132,9 | 414,3516,3402 | 415,1015,901 | 416,3686,3573 | 417,4089,3992 | 418,3958,3925 | 419,3914,3881 | 420,3425,3395

BATCH_RAW_INFO | 396,4069,3463 | 399,681,161 | 403,2311,1918 | 405,373,40 | 411,3636,3467 | 412,2663,2535 | 413,133,9 | 414,3517,3402 | 415,1016,901 | 416,3687,3573 | 417,4090,3992 | 418,3959,3925 | 419,3915,3881 | 420,3426,3395

BATCH_RAW_INFO | 396,4070,3463 | 399,682,161 | 403,2312,1918 | 405,374,40 | 411,3637,3467 | 412,2664,2535 | 413,134,9 | 414,3518,3402 | 415,1017,901 | 416,3688,3573 | 417,4091,3992 | 418,3960,3925 | 419,3916,3881 | 420,3427,3395

BATCH_RAW_INFO | 421,231,230

BATCH_RAW_INFO | 396,4071,3463 | 399,683,161 | 403,2313,1918 | 405,375,40 | 411,3638,3467 | 412,2665,2535 | 413,135,9 | 414,3519,3402 | 415,1018,901 | 416,3689,3573 | 417,4092,3992 | 418,3961,3925 | 419,3917,3881 | 420,3428,3395 | 421,232,230

BATCH_RAW_INFO | 396,4072,3463 | 399,684,161 | 403,2314,1918 | 405,376,40 | 411,3639,3467 | 412,2666,2535 | 413,136,9 | 414,3520,3402 | 415,1019,901 | 416,3690,3573 | 417,4093,3992 | 418,3962,3925 | 419,3918,3881 | 420,3429,3395 | 421,233,230

BATCH_RAW_INFO | 396,4073,3463 | 399,685,161 | 403,2315,1918 | 405,377,40 | 411,3640,3467 | 412,2667,2535 | 413,137,9 | 414,3521,3402 | 415,1020,901 | 416,3691,3573 | 417,4094,3992 | 418,3963,3925 | 419,3919,3881 | 420,3430,3395 | 421,234,230

BATCH_RAW_INFO | 396,4074,3463 | 399,686,161 | 403,2316,1918 | 405,378,40 | 411,3641,3467 | 412,2668,2535 | 413,138,9 | 414,3522,3402 | 415,1021,901 | 416,3692,3573 | 417,4095,3992 | 418,3964,3925 | 419,3920,3881 | 420,3431,3395 | 421,235,230

BATCH_RAW_INFO | 396,4075,3463 | 399,687,161 | 403,2317,1918 | 405,379,40 | 411,3642,3467 | 412,2669,2535 | 413,139,9 | 414,3523,3402 | 415,1022,901 | 416,3693,3573 | 418,3965,3925 | 419,3921,3881 | 420,3432,3395 | 421,236,230

BATCH_RAW_INFO | 396,4076,3463 | 399,688,161 | 403,2318,1918 | 405,380,40 | 411,3643,3467 | 412,2670,2535 | 413,140,9 | 414,3524,3402 | 415,1023,901 | 416,3694,3573 | 418,3966,3925 | 419,3922,3881 | 420,3433,3395 | 421,237,230

BATCH_RAW_INFO | 396,4077,3463 | 399,689,161 | 403,2319,1918 | 405,381,40 | 411,3644,3467 | 412,2671,2535 | 413,141,9 | 414,3525,3402 | 415,1024,901 | 416,3695,3573 | 418,3967,3925 | 419,3923,3881 | 420,3434,3395 | 421,238,230

BATCH_RAW_INFO | 396,4078,3463 | 399,690,161 | 403,2320,1918 | 405,382,40 | 411,3645,3467 | 412,2672,2535 | 413,142,9 | 414,3526,3402 | 415,1025,901 | 416,3696,3573 | 418,3968,3925 | 419,3924,3881 | 420,3435,3395 | 421,239,230

BATCH_RAW_INFO | 422,78,77

BATCH_RAW_INFO | 396,4079,3463 | 399,691,161 | 403,2321,1918 | 405,383,40 | 411,3646,3467 | 412,2673,2535 | 413,143,9 | 414,3527,3402 | 415,1026,901 | 416,3697,3573 | 418,3969,3925 | 419,3925,3881 | 420,3436,3395 | 421,240,230 | 422,79,77

BATCH_RAW_INFO | 396,4080,3463 | 399,692,161 | 403,2322,1918 | 405,384,40 | 411,3647,3467 | 412,2674,2535 | 413,144,9 | 414,3528,3402 | 415,1027,901 | 416,3698,3573 | 418,3970,3925 | 419,3926,3881 | 420,3437,3395 | 421,241,230 | 422,80,77

BATCH_RAW_INFO | 396,4081,3463 | 399,693,161 | 403,2323,1918 | 405,385,40 | 411,3648,3467 | 412,2675,2535 | 413,145,9 | 414,3529,3402 | 415,1028,901 | 416,3699,3573 | 418,3971,3925 | 419,3927,3881 | 420,3438,3395 | 421,242,230 | 422,81,77

BATCH_RAW_INFO | 396,4082,3463 | 399,694,161 | 403,2324,1918 | 405,386,40 | 411,3649,3467 | 412,2676,2535 | 413,146,9 | 414,3530,3402 | 415,1029,901 | 416,3700,3573 | 418,3972,3925 | 419,3928,3881 | 420,3439,3395 | 421,243,230 | 422,82,77

BATCH_RAW_INFO | 396,4083,3463 | 399,695,161 | 403,2325,1918 | 405,387,40 | 411,3650,3467 | 412,2677,2535 | 413,147,9 | 414,3531,3402 | 415,1030,901 | 416,3701,3573 | 418,3973,3925 | 419,3929,3881 | 420,3440,3395 | 421,244,230 | 422,83,77

BATCH_RAW_INFO | 396,4084,3463 | 399,696,161 | 405,388,40 | 411,3651,3467 | 412,2678,2535 | 413,148,9 | 414,3532,3402 | 415,1031,901 | 416,3702,3573 | 418,3974,3925 | 419,3930,3881 | 420,3441,3395 | 421,245,230 | 422,84,77

BATCH_RAW_INFO | 396,4085,3463 | 399,697,161 | 405,389,40 | 411,3652,3467 | 412,2679,2535 | 413,149,9 | 414,3533,3402 | 415,1032,901 | 416,3703,3573 | 418,3975,3925 | 419,3931,3881 | 420,3442,3395 | 421,246,230 | 422,85,77

BATCH_RAW_INFO | 396,4086,3463 | 399,698,161 | 405,390,40 | 411,3653,3467 | 412,2680,2535 | 413,150,9 | 414,3534,3402 | 415,1033,901 | 416,3704,3573 | 418,3976,3925 | 419,3932,3881 | 420,3443,3395 | 421,247,230 | 422,86,77

BATCH_RAW_INFO | 396,4087,3463 | 399,699,161 | 405,391,40 | 411,3654,3467 | 412,2681,2535 | 413,151,9 | 414,3535,3402 | 415,1034,901 | 416,3705,3573 | 418,3977,3925 | 419,3933,3881 | 420,3444,3395 | 421,248,230 | 422,87,77

BATCH_RAW_INFO | 396,4088,3463 | 399,700,161 | 405,392,40 | 411,3655,3467 | 412,2682,2535 | 413,152,9 | 414,3536,3402 | 415,1035,901 | 416,3706,3573 | 418,3978,3925 | 419,3934,3881 | 420,3445,3395 | 421,249,230 | 422,88,77

BATCH_RAW_INFO | 396,4089,3463 | 399,701,161 | 405,393,40 | 411,3656,3467 | 412,2683,2535 | 413,153,9 | 414,3537,3402 | 415,1036,901 | 416,3707,3573 | 418,3979,3925 | 419,3935,3881 | 420,3446,3395 | 421,250,230 | 422,89,77

BATCH_RAW_INFO | 396,4090,3463 | 399,702,161 | 405,394,40 | 411,3657,3467 | 412,2684,2535 | 413,154,9 | 414,3538,3402 | 415,1037,901 | 416,3708,3573 | 418,3980,3925 | 419,3936,3881 | 420,3447,3395 | 421,251,230 | 422,90,77

BATCH_RAW_INFO | 396,4091,3463 | 399,703,161 | 405,395,40 | 411,3658,3467 | 412,2685,2535 | 413,155,9 | 414,3539,3402 | 415,1038,901 | 416,3709,3573 | 418,3981,3925 | 419,3937,3881 | 420,3448,3395 | 421,252,230 | 422,91,77

BATCH_RAW_INFO | 396,4092,3463 | 399,704,161 | 405,396,40 | 411,3659,3467 | 412,2686,2535 | 413,156,9 | 414,3540,3402 | 415,1039,901 | 416,3710,3573 | 418,3982,3925 | 419,3938,3881 | 420,3449,3395 | 421,253,230 | 422,92,77

BATCH_RAW_INFO | 396,4093,3463 | 399,705,161 | 405,397,40 | 411,3660,3467 | 412,2687,2535 | 413,157,9 | 414,3541,3402 | 415,1040,901 | 416,3711,3573 | 418,3983,3925 | 419,3939,3881 | 420,3450,3395 | 421,254,230 | 422,93,77

BATCH_RAW_INFO | 396,4094,3463 | 399,706,161 | 405,398,40 | 411,3661,3467 | 412,2688,2535 | 413,158,9 | 414,3542,3402 | 415,1041,901 | 416,3712,3573 | 418,3984,3925 | 419,3940,3881 | 420,3451,3395 | 421,255,230 | 422,94,77

BATCH_RAW_INFO | 396,4095,3463 | 399,707,161 | 405,399,40 | 411,3662,3467 | 412,2689,2535 | 413,159,9 | 414,3543,3402 | 415,1042,901 | 416,3713,3573 | 418,3985,3925 | 419,3941,3881 | 420,3452,3395 | 421,256,230 | 422,95,77

BATCH_RAW_INFO | 399,708,161 | 405,400,40 | 411,3663,3467 | 412,2690,2535 | 413,160,9 | 414,3544,3402 | 415,1043,901 | 416,3714,3573 | 418,3986,3925 | 419,3942,3881 | 420,3453,3395 | 421,257,230 | 422,96,77

BATCH_RAW_INFO | 399,709,161 | 405,401,40 | 411,3664,3467 | 412,2691,2535 | 413,161,9 | 414,3545,3402 | 415,1044,901 | 416,3715,3573 | 418,3987,3925 | 419,3943,3881 | 420,3454,3395 | 421,258,230 | 422,97,77

BATCH_RAW_INFO | 399,710,161 | 405,402,40 | 411,3665,3467 | 412,2692,2535 | 413,162,9 | 414,3546,3402 | 415,1045,901 | 416,3716,3573 | 418,3988,3925 | 419,3944,3881 | 420,3455,3395 | 421,259,230 | 422,98,77

BATCH_RAW_INFO | 399,711,161 | 405,403,40 | 411,3666,3467 | 412,2693,2535 | 413,163,9 | 414,3547,3402 | 415,1046,901 | 416,3717,3573 | 418,3989,3925 | 419,3945,3881 | 420,3456,3395 | 421,260,230 | 422,99,77

BATCH_RAW_INFO | 399,712,161 | 405,404,40 | 411,3667,3467 | 412,2694,2535 | 413,164,9 | 414,3548,3402 | 415,1047,901 | 416,3718,3573 | 418,3990,3925 | 419,3946,3881 | 420,3457,3395 | 421,261,230 | 422,100,77

BATCH_RAW_INFO | 399,713,161 | 405,405,40 | 411,3668,3467 | 412,2695,2535 | 413,165,9 | 414,3549,3402 | 415,1048,901 | 416,3719,3573 | 418,3991,3925 | 419,3947,3881 | 420,3458,3395 | 421,262,230 | 422,101,77

BATCH_RAW_INFO | 399,714,161 | 405,406,40 | 411,3669,3467 | 412,2696,2535 | 413,166,9 | 414,3550,3402 | 415,1049,901 | 416,3720,3573 | 418,3992,3925 | 419,3948,3881 | 420,3459,3395 | 421,263,230 | 422,102,77

BATCH_RAW_INFO | 399,715,161 | 405,407,40 | 411,3670,3467 | 412,2697,2535 | 413,167,9 | 414,3551,3402 | 415,1050,901 | 416,3721,3573 | 418,3993,3925 | 419,3949,3881 | 420,3460,3395 | 421,264,230 | 422,103,77

BATCH_RAW_INFO | 399,716,161 | 405,408,40 | 411,3671,3467 | 412,2698,2535 | 413,168,9 | 414,3552,3402 | 415,1051,901 | 416,3722,3573 | 418,3994,3925 | 419,3950,3881 | 420,3461,3395 | 421,265,230 | 422,104,77

BATCH_RAW_INFO | 399,717,161 | 405,409,40 | 411,3672,3467 | 412,2699,2535 | 413,169,9 | 414,3553,3402 | 415,1052,901 | 416,3723,3573 | 418,3995,3925 | 419,3951,3881 | 420,3462,3395 | 421,266,230 | 422,105,77

BATCH_RAW_INFO | 399,718,161 | 405,410,40 | 411,3673,3467 | 412,2700,2535 | 413,170,9 | 414,3554,3402 | 415,1053,901 | 416,3724,3573 | 418,3996,3925 | 419,3952,3881 | 420,3463,3395 | 421,267,230 | 422,106,77

BATCH_RAW_INFO | 399,719,161 | 405,411,40 | 411,3674,3467 | 412,2701,2535 | 413,171,9 | 414,3555,3402 | 415,1054,901 | 416,3725,3573 | 418,3997,3925 | 419,3953,3881 | 420,3464,3395 | 421,268,230 | 422,107,77

BATCH_RAW_INFO | 399,720,161 | 405,412,40 | 411,3675,3467 | 412,2702,2535 | 413,172,9 | 414,3556,3402 | 415,1055,901 | 416,3726,3573 | 418,3998,3925 | 419,3954,3881 | 420,3465,3395 | 421,269,230 | 422,108,77

BATCH_RAW_INFO | 399,721,161 | 405,413,40 | 411,3676,3467 | 412,2703,2535 | 413,173,9 | 414,3557,3402 | 415,1056,901 | 416,3727,3573 | 418,3999,3925 | 419,3955,3881 | 420,3466,3395 | 421,270,230 | 422,109,77

BATCH_RAW_INFO | 399,722,161 | 405,414,40 | 411,3677,3467 | 412,2704,2535 | 413,174,9 | 414,3558,3402 | 415,1057,901 | 416,3728,3573 | 418,4000,3925 | 419,3956,3881 | 420,3467,3395 | 421,271,230 | 422,110,77

BATCH_RAW_INFO | 399,723,161 | 405,415,40 | 411,3678,3467 | 412,2705,2535 | 413,175,9 | 414,3559,3402 | 415,1058,901 | 416,3729,3573 | 418,4001,3925 | 419,3957,3881 | 420,3468,3395 | 421,272,230 | 422,111,77

BATCH_RAW_INFO | 399,724,161 | 405,416,40 | 411,3679,3467 | 412,2706,2535 | 413,176,9 | 414,3560,3402 | 415,1059,901 | 416,3730,3573 | 418,4002,3925 | 419,3958,3881 | 420,3469,3395 | 421,273,230 | 422,112,77

BATCH_RAW_INFO | 399,725,161 | 405,417,40 | 411,3680,3467 | 412,2707,2535 | 413,177,9 | 414,3561,3402 | 415,1060,901 | 416,3731,3573 | 418,4003,3925 | 419,3959,3881 | 420,3470,3395 | 421,274,230 | 422,113,77

BATCH_RAW_INFO | 399,726,161 | 405,418,40 | 411,3681,3467 | 412,2708,2535 | 413,178,9 | 414,3562,3402 | 415,1061,901 | 416,3732,3573 | 418,4004,3925 | 419,3960,3881 | 420,3471,3395 | 421,275,230 | 422,114,77

BATCH_RAW_INFO | 399,727,161 | 405,419,40 | 411,3682,3467 | 412,2709,2535 | 413,179,9 | 414,3563,3402 | 415,1062,901 | 416,3733,3573 | 418,4005,3925 | 419,3961,3881 | 420,3472,3395 | 421,276,230 | 422,115,77

BATCH_RAW_INFO | 399,728,161 | 405,420,40 | 411,3683,3467 | 412,2710,2535 | 413,180,9 | 414,3564,3402 | 415,1063,901 | 416,3734,3573 | 418,4006,3925 | 419,3962,3881 | 420,3473,3395 | 421,277,230 | 422,116,77

BATCH_RAW_INFO | 399,729,161 | 405,421,40 | 411,3684,3467 | 412,2711,2535 | 413,181,9 | 414,3565,3402 | 415,1064,901 | 416,3735,3573 | 418,4007,3925 | 419,3963,3881 | 420,3474,3395 | 421,278,230 | 422,117,77

BATCH_RAW_INFO | 399,730,161 | 405,422,40 | 411,3685,3467 | 412,2712,2535 | 413,182,9 | 414,3566,3402 | 415,1065,901 | 416,3736,3573 | 418,4008,3925 | 419,3964,3881 | 420,3475,3395 | 421,279,230 | 422,118,77

BATCH_RAW_INFO | 399,731,161 | 405,423,40 | 411,3686,3467 | 412,2713,2535 | 413,183,9 | 414,3567,3402 | 415,1066,901 | 416,3737,3573 | 418,4009,3925 | 419,3965,3881 | 420,3476,3395 | 421,280,230 | 422,119,77

BATCH_RAW_INFO | 399,732,161 | 405,424,40 | 411,3687,3467 | 412,2714,2535 | 413,184,9 | 414,3568,3402 | 415,1067,901 | 416,3738,3573 | 418,4010,3925 | 419,3966,3881 | 420,3477,3395 | 421,281,230 | 422,120,77

BATCH_RAW_INFO | 399,733,161 | 405,425,40 | 411,3688,3467 | 412,2715,2535 | 413,185,9 | 414,3569,3402 | 415,1068,901 | 416,3739,3573 | 418,4011,3925 | 419,3967,3881 | 420,3478,3395 | 421,282,230 | 422,121,77

BATCH_RAW_INFO | 399,734,161 | 405,426,40 | 411,3689,3467 | 412,2716,2535 | 413,186,9 | 414,3570,3402 | 415,1069,901 | 416,3740,3573 | 418,4012,3925 | 419,3968,3881 | 420,3479,3395 | 421,283,230 | 422,122,77

BATCH_RAW_INFO | 399,735,161 | 405,427,40 | 411,3690,3467 | 412,2717,2535 | 413,187,9 | 414,3571,3402 | 415,1070,901 | 416,3741,3573 | 418,4013,3925 | 419,3969,3881 | 420,3480,3395 | 421,284,230 | 422,123,77

BATCH_RAW_INFO | 399,736,161 | 405,428,40 | 411,3691,3467 | 412,2718,2535 | 413,188,9 | 414,3572,3402 | 415,1071,901 | 416,3742,3573 | 418,4014,3925 | 419,3970,3881 | 420,3481,3395 | 421,285,230 | 422,124,77

BATCH_RAW_INFO | 399,737,161 | 405,429,40 | 411,3692,3467 | 412,2719,2535 | 413,189,9 | 414,3573,3402 | 415,1072,901 | 416,3743,3573 | 418,4015,3925 | 419,3971,3881 | 420,3482,3395 | 421,286,230 | 422,125,77

BATCH_RAW_INFO | 399,738,161 | 405,430,40 | 411,3693,3467 | 412,2720,2535 | 413,190,9 | 414,3574,3402 | 415,1073,901 | 416,3744,3573 | 418,4016,3925 | 419,3972,3881 | 420,3483,3395 | 421,287,230 | 422,126,77

BATCH_RAW_INFO | 399,739,161 | 405,431,40 | 411,3694,3467 | 412,2721,2535 | 413,191,9 | 414,3575,3402 | 415,1074,901 | 416,3745,3573 | 418,4017,3925 | 419,3973,3881 | 420,3484,3395 | 421,288,230 | 422,127,77

BATCH_RAW_INFO | 399,740,161 | 405,432,40 | 411,3695,3467 | 412,2722,2535 | 413,192,9 | 414,3576,3402 | 415,1075,901 | 416,3746,3573 | 418,4018,3925 | 419,3974,3881 | 420,3485,3395 | 421,289,230 | 422,128,77

BATCH_RAW_INFO | 399,741,161 | 405,433,40 | 411,3696,3467 | 412,2723,2535 | 413,193,9 | 414,3577,3402 | 415,1076,901 | 416,3747,3573 | 418,4019,3925 | 419,3975,3881 | 420,3486,3395 | 421,290,230 | 422,129,77

BATCH_RAW_INFO | 399,742,161 | 405,434,40 | 411,3697,3467 | 412,2724,2535 | 413,194,9 | 414,3578,3402 | 415,1077,901 | 416,3748,3573 | 418,4020,3925 | 419,3976,3881 | 420,3487,3395 | 421,291,230 | 422,130,77

BATCH_RAW_INFO | 399,743,161 | 405,435,40 | 411,3698,3467 | 412,2725,2535 | 413,195,9 | 414,3579,3402 | 415,1078,901 | 416,3749,3573 | 418,4021,3925 | 419,3977,3881 | 420,3488,3395 | 421,292,230 | 422,131,77

BATCH_RAW_INFO | 399,744,161 | 405,436,40 | 411,3699,3467 | 412,2726,2535 | 413,196,9 | 414,3580,3402 | 415,1079,901 | 416,3750,3573 | 418,4022,3925 | 419,3978,3881 | 420,3489,3395 | 421,293,230 | 422,132,77

BATCH_RAW_INFO | 399,745,161 | 405,437,40 | 411,3700,3467 | 412,2727,2535 | 413,197,9 | 414,3581,3402 | 415,1080,901 | 416,3751,3573 | 418,4023,3925 | 419,3979,3881 | 420,3490,3395 | 421,294,230 | 422,133,77

BATCH_RAW_INFO | 423,2108,2107

BATCH_RAW_INFO | 399,746,161 | 405,438,40 | 411,3701,3467 | 412,2728,2535 | 413,198,9 | 414,3582,3402 | 415,1081,901 | 416,3752,3573 | 418,4024,3925 | 419,3980,3881 | 420,3491,3395 | 421,295,230 | 422,134,77 | 423,2109,2107

BATCH_RAW_INFO | 399,747,161 | 405,439,40 | 411,3702,3467 | 412,2729,2535 | 413,199,9 | 414,3583,3402 | 415,1082,901 | 416,3753,3573 | 418,4025,3925 | 419,3981,3881 | 420,3492,3395 | 421,296,230 | 422,135,77 | 423,2110,2107

BATCH_RAW_INFO | 399,748,161 | 405,440,40 | 411,3703,3467 | 412,2730,2535 | 413,200,9 | 414,3584,3402 | 415,1083,901 | 416,3754,3573 | 418,4026,3925 | 419,3982,3881 | 420,3493,3395 | 421,297,230 | 422,136,77 | 423,2111,2107

BATCH_RAW_INFO | 399,749,161 | 405,441,40 | 411,3704,3467 | 412,2731,2535 | 413,201,9 | 414,3585,3402 | 415,1084,901 | 416,3755,3573 | 418,4027,3925 | 419,3983,3881 | 420,3494,3395 | 421,298,230 | 422,137,77 | 423,2112,2107

BATCH_RAW_INFO | 399,750,161 | 405,442,40 | 411,3705,3467 | 412,2732,2535 | 413,202,9 | 414,3586,3402 | 415,1085,901 | 416,3756,3573 | 418,4028,3925 | 419,3984,3881 | 420,3495,3395 | 421,299,230 | 422,138,77 | 423,2113,2107

BATCH_RAW_INFO | 399,751,161 | 405,443,40 | 411,3706,3467 | 412,2733,2535 | 413,203,9 | 414,3587,3402 | 415,1086,901 | 416,3757,3573 | 418,4029,3925 | 419,3985,3881 | 420,3496,3395 | 421,300,230 | 422,139,77 | 423,2114,2107

BATCH_RAW_INFO | 399,752,161 | 405,444,40 | 411,3707,3467 | 412,2734,2535 | 413,204,9 | 414,3588,3402 | 415,1087,901 | 416,3758,3573 | 418,4030,3925 | 419,3986,3881 | 420,3497,3395 | 421,301,230 | 422,140,77 | 423,2115,2107

BATCH_RAW_INFO | 399,753,161 | 405,445,40 | 411,3708,3467 | 412,2735,2535 | 413,205,9 | 414,3589,3402 | 415,1088,901 | 416,3759,3573 | 418,4031,3925 | 419,3987,3881 | 420,3498,3395 | 421,302,230 | 422,141,77 | 423,2116,2107

BATCH_RAW_INFO | 399,754,161 | 405,446,40 | 411,3709,3467 | 412,2736,2535 | 413,206,9 | 414,3590,3402 | 415,1089,901 | 416,3760,3573 | 418,4032,3925 | 419,3988,3881 | 420,3499,3395 | 421,303,230 | 422,142,77 | 423,2117,2107

BATCH_RAW_INFO | 399,755,161 | 405,447,40 | 411,3710,3467 | 412,2737,2535 | 413,207,9 | 414,3591,3402 | 415,1090,901 | 416,3761,3573 | 418,4033,3925 | 419,3989,3881 | 420,3500,3395 | 421,304,230 | 422,143,77 | 423,2118,2107

BATCH_RAW_INFO | 399,756,161 | 405,448,40 | 411,3711,3467 | 412,2738,2535 | 413,208,9 | 414,3592,3402 | 415,1091,901 | 416,3762,3573 | 418,4034,3925 | 419,3990,3881 | 420,3501,3395 | 421,305,230 | 422,144,77 | 423,2119,2107

BATCH_RAW_INFO | 399,757,161 | 405,449,40 | 411,3712,3467 | 412,2739,2535 | 413,209,9 | 414,3593,3402 | 415,1092,901 | 416,3763,3573 | 418,4035,3925 | 419,3991,3881 | 420,3502,3395 | 421,306,230 | 422,145,77 | 423,2120,2107

BATCH_RAW_INFO | 399,758,161 | 405,450,40 | 411,3713,3467 | 412,2740,2535 | 413,210,9 | 414,3594,3402 | 415,1093,901 | 416,3764,3573 | 418,4036,3925 | 419,3992,3881 | 420,3503,3395 | 421,307,230 | 422,146,77 | 423,2121,2107

BATCH_RAW_INFO | 399,759,161 | 405,451,40 | 411,3714,3467 | 412,2741,2535 | 413,211,9 | 414,3595,3402 | 415,1094,901 | 416,3765,3573 | 418,4037,3925 | 419,3993,3881 | 420,3504,3395 | 421,308,230 | 422,147,77 | 423,2122,2107

BATCH_RAW_INFO | 399,760,161 | 405,452,40 | 411,3715,3467 | 412,2742,2535 | 413,212,9 | 414,3596,3402 | 415,1095,901 | 416,3766,3573 | 418,4038,3925 | 419,3994,3881 | 420,3505,3395 | 421,309,230 | 422,148,77 | 423,2123,2107

BATCH_RAW_INFO | 399,761,161 | 405,453,40 | 411,3716,3467 | 412,2743,2535 | 413,213,9 | 414,3597,3402 | 415,1096,901 | 416,3767,3573 | 418,4039,3925 | 419,3995,3881 | 420,3506,3395 | 421,310,230 | 422,149,77 | 423,2124,2107

BATCH_RAW_INFO | 399,762,161 | 405,454,40 | 411,3717,3467 | 412,2744,2535 | 413,214,9 | 414,3598,3402 | 415,1097,901 | 416,3768,3573 | 418,4040,3925 | 419,3996,3881 | 420,3507,3395 | 421,311,230 | 422,150,77 | 423,2125,2107

BATCH_RAW_INFO | 399,763,161 | 405,455,40 | 411,3718,3467 | 412,2745,2535 | 413,215,9 | 414,3599,3402 | 415,1098,901 | 416,3769,3573 | 418,4041,3925 | 419,3997,3881 | 420,3508,3395 | 421,312,230 | 422,151,77 | 423,2126,2107

BATCH_RAW_INFO | 399,764,161 | 405,456,40 | 411,3719,3467 | 412,2746,2535 | 413,216,9 | 414,3600,3402 | 415,1099,901 | 416,3770,3573 | 418,4042,3925 | 419,3998,3881 | 420,3509,3395 | 421,313,230 | 422,152,77 | 423,2127,2107

BATCH_RAW_INFO | 399,765,161 | 405,457,40 | 411,3720,3467 | 412,2747,2535 | 413,217,9 | 414,3601,3402 | 415,1100,901 | 416,3771,3573 | 418,4043,3925 | 419,3999,3881 | 420,3510,3395 | 421,314,230 | 422,153,77 | 423,2128,2107

BATCH_RAW_INFO | 399,766,161 | 405,458,40 | 411,3721,3467 | 412,2748,2535 | 413,218,9 | 414,3602,3402 | 415,1101,901 | 416,3772,3573 | 418,4044,3925 | 419,4000,3881 | 420,3511,3395 | 421,315,230 | 422,154,77 | 423,2129,2107

BATCH_RAW_INFO | 399,767,161 | 405,459,40 | 411,3722,3467 | 412,2749,2535 | 413,219,9 | 414,3603,3402 | 415,1102,901 | 416,3773,3573 | 418,4045,3925 | 419,4001,3881 | 420,3512,3395 | 421,316,230 | 422,155,77 | 423,2130,2107

BATCH_RAW_INFO | 399,768,161 | 411,3723,3467 | 412,2750,2535 | 413,220,9 | 414,3604,3402 | 415,1103,901 | 416,3774,3573 | 418,4046,3925 | 419,4002,3881 | 420,3513,3395 | 421,317,230 | 422,156,77 | 423,2131,2107

BATCH_RAW_INFO | 399,769,161 | 411,3724,3467 | 412,2751,2535 | 413,221,9 | 414,3605,3402 | 415,1104,901 | 416,3775,3573 | 418,4047,3925 | 419,4003,3881 | 420,3514,3395 | 421,318,230 | 422,157,77 | 423,2132,2107

BATCH_RAW_INFO | 424,1284,1283

BATCH_RAW_INFO | 399,770,161 | 411,3725,3467 | 412,2752,2535 | 413,222,9 | 414,3606,3402 | 415,1105,901 | 416,3776,3573 | 418,4048,3925 | 419,4004,3881 | 420,3515,3395 | 421,319,230 | 422,158,77 | 423,2133,2107 | 424,1285,1283

BATCH_RAW_INFO | 399,771,161 | 411,3726,3467 | 412,2753,2535 | 413,223,9 | 414,3607,3402 | 415,1106,901 | 416,3777,3573 | 418,4049,3925 | 419,4005,3881 | 420,3516,3395 | 421,320,230 | 422,159,77 | 423,2134,2107 | 424,1286,1283

BATCH_RAW_INFO | 399,772,161 | 411,3727,3467 | 412,2754,2535 | 413,224,9 | 414,3608,3402 | 415,1107,901 | 416,3778,3573 | 418,4050,3925 | 419,4006,3881 | 420,3517,3395 | 421,321,230 | 422,160,77 | 423,2135,2107 | 424,1287,1283

BATCH_RAW_INFO | 399,773,161 | 411,3728,3467 | 412,2755,2535 | 413,225,9 | 414,3609,3402 | 415,1108,901 | 416,3779,3573 | 418,4051,3925 | 419,4007,3881 | 420,3518,3395 | 421,322,230 | 422,161,77 | 423,2136,2107 | 424,1288,1283

BATCH_RAW_INFO | 399,774,161 | 411,3729,3467 | 412,2756,2535 | 413,226,9 | 414,3610,3402 | 415,1109,901 | 416,3780,3573 | 418,4052,3925 | 419,4008,3881 | 420,3519,3395 | 421,323,230 | 422,162,77 | 423,2137,2107 | 424,1289,1283

BATCH_RAW_INFO | 399,775,161 | 411,3730,3467 | 412,2757,2535 | 413,227,9 | 414,3611,3402 | 415,1110,901 | 416,3781,3573 | 418,4053,3925 | 419,4009,3881 | 420,3520,3395 | 421,324,230 | 422,163,77 | 423,2138,2107 | 424,1290,1283

BATCH_RAW_INFO | 399,776,161 | 411,3731,3467 | 412,2758,2535 | 413,228,9 | 414,3612,3402 | 415,1111,901 | 416,3782,3573 | 418,4054,3925 | 419,4010,3881 | 420,3521,3395 | 421,325,230 | 422,164,77 | 423,2139,2107 | 424,1291,1283

BATCH_RAW_INFO | 399,777,161 | 411,3732,3467 | 412,2759,2535 | 413,229,9 | 414,3613,3402 | 415,1112,901 | 416,3783,3573 | 418,4055,3925 | 419,4011,3881 | 420,3522,3395 | 421,326,230 | 422,165,77 | 423,2140,2107 | 424,1292,1283

BATCH_RAW_INFO | 399,778,161 | 411,3733,3467 | 412,2760,2535 | 413,230,9 | 414,3614,3402 | 415,1113,901 | 416,3784,3573 | 418,4056,3925 | 419,4012,3881 | 420,3523,3395 | 421,327,230 | 422,166,77 | 423,2141,2107 | 424,1293,1283

BATCH_RAW_INFO | 425,3587,3586

BATCH_RAW_INFO | 399,779,161 | 411,3734,3467 | 412,2761,2535 | 413,231,9 | 414,3615,3402 | 415,1114,901 | 416,3785,3573 | 418,4057,3925 | 419,4013,3881 | 420,3524,3395 | 421,328,230 | 422,167,77 | 423,2142,2107 | 424,1294,1283 | 425,3588,3586

BATCH_RAW_INFO | 399,780,161 | 411,3735,3467 | 412,2762,2535 | 413,232,9 | 414,3616,3402 | 415,1115,901 | 416,3786,3573 | 418,4058,3925 | 419,4014,3881 | 420,3525,3395 | 421,329,230 | 422,168,77 | 423,2143,2107 | 424,1295,1283 | 425,3589,3586

BATCH_RAW_INFO | 399,781,161 | 411,3736,3467 | 412,2763,2535 | 413,233,9 | 414,3617,3402 | 415,1116,901 | 416,3787,3573 | 418,4059,3925 | 419,4015,3881 | 420,3526,3395 | 421,330,230 | 422,169,77 | 423,2144,2107 | 424,1296,1283 | 425,3590,3586

BATCH_RAW_INFO | 399,782,161 | 411,3737,3467 | 412,2764,2535 | 413,234,9 | 414,3618,3402 | 415,1117,901 | 416,3788,3573 | 418,4060,3925 | 419,4016,3881 | 420,3527,3395 | 421,331,230 | 422,170,77 | 423,2145,2107 | 424,1297,1283 | 425,3591,3586

BATCH_RAW_INFO | 399,783,161 | 411,3738,3467 | 412,2765,2535 | 413,235,9 | 414,3619,3402 | 415,1118,901 | 416,3789,3573 | 418,4061,3925 | 419,4017,3881 | 420,3528,3395 | 421,332,230 | 422,171,77 | 423,2146,2107 | 424,1298,1283 | 425,3592,3586

BATCH_RAW_INFO | 399,784,161 | 411,3739,3467 | 412,2766,2535 | 413,236,9 | 414,3620,3402 | 415,1119,901 | 416,3790,3573 | 418,4062,3925 | 419,4018,3881 | 420,3529,3395 | 421,333,230 | 422,172,77 | 423,2147,2107 | 424,1299,1283 | 425,3593,3586

BATCH_RAW_INFO | 399,785,161 | 411,3740,3467 | 412,2767,2535 | 413,237,9 | 414,3621,3402 | 415,1120,901 | 416,3791,3573 | 418,4063,3925 | 419,4019,3881 | 420,3530,3395 | 421,334,230 | 422,173,77 | 423,2148,2107 | 424,1300,1283 | 425,3594,3586

BATCH_RAW_INFO | 399,786,161 | 411,3741,3467 | 412,2768,2535 | 413,238,9 | 414,3622,3402 | 415,1121,901 | 416,3792,3573 | 418,4064,3925 | 419,4020,3881 | 420,3531,3395 | 421,335,230 | 422,174,77 | 423,2149,2107 | 424,1301,1283 | 425,3595,3586

BATCH_RAW_INFO | 399,787,161 | 411,3742,3467 | 412,2769,2535 | 413,239,9 | 414,3623,3402 | 415,1122,901 | 416,3793,3573 | 418,4065,3925 | 419,4021,3881 | 420,3532,3395 | 421,336,230 | 422,175,77 | 423,2150,2107 | 424,1302,1283 | 425,3596,3586

BATCH_RAW_INFO | 399,788,161 | 411,3743,3467 | 412,2770,2535 | 413,240,9 | 414,3624,3402 | 415,1123,901 | 416,3794,3573 | 418,4066,3925 | 419,4022,3881 | 420,3533,3395 | 421,337,230 | 422,176,77 | 423,2151,2107 | 424,1303,1283 | 425,3597,3586

BATCH_RAW_INFO | 399,789,161 | 411,3744,3467 | 412,2771,2535 | 413,241,9 | 414,3625,3402 | 415,1124,901 | 416,3795,3573 | 418,4067,3925 | 419,4023,3881 | 420,3534,3395 | 421,338,230 | 422,177,77 | 423,2152,2107 | 424,1304,1283 | 425,3598,3586

BATCH_RAW_INFO | 399,790,161 | 411,3745,3467 | 412,2772,2535 | 413,242,9 | 414,3626,3402 | 415,1125,901 | 416,3796,3573 | 418,4068,3925 | 419,4024,3881 | 420,3535,3395 | 421,339,230 | 422,178,77 | 423,2153,2107 | 424,1305,1283 | 425,3599,3586

BATCH_RAW_INFO | 399,791,161 | 411,3746,3467 | 412,2773,2535 | 413,243,9 | 414,3627,3402 | 415,1126,901 | 416,3797,3573 | 418,4069,3925 | 419,4025,3881 | 420,3536,3395 | 421,340,230 | 422,179,77 | 423,2154,2107 | 424,1306,1283 | 425,3600,3586

BATCH_RAW_INFO | 399,792,161 | 411,3747,3467 | 412,2774,2535 | 413,244,9 | 414,3628,3402 | 415,1127,901 | 416,3798,3573 | 418,4070,3925 | 419,4026,3881 | 420,3537,3395 | 421,341,230 | 422,180,77 | 423,2155,2107 | 424,1307,1283 | 425,3601,3586

BATCH_RAW_INFO | 399,793,161 | 411,3748,3467 | 412,2775,2535 | 413,245,9 | 414,3629,3402 | 415,1128,901 | 416,3799,3573 | 418,4071,3925 | 419,4027,3881 | 420,3538,3395 | 421,342,230 | 422,181,77 | 423,2156,2107 | 424,1308,1283 | 425,3602,3586

BATCH_RAW_INFO | 399,794,161 | 411,3749,3467 | 412,2776,2535 | 413,246,9 | 414,3630,3402 | 415,1129,901 | 416,3800,3573 | 418,4072,3925 | 419,4028,3881 | 420,3539,3395 | 421,343,230 | 422,182,77 | 423,2157,2107 | 424,1309,1283 | 425,3603,3586

BATCH_RAW_INFO | 399,795,161 | 411,3750,3467 | 412,2777,2535 | 413,247,9 | 414,3631,3402 | 415,1130,901 | 416,3801,3573 | 418,4073,3925 | 419,4029,3881 | 420,3540,3395 | 421,344,230 | 422,183,77 | 423,2158,2107 | 424,1310,1283 | 425,3604,3586

BATCH_RAW_INFO | 399,796,161 | 411,3751,3467 | 412,2778,2535 | 413,248,9 | 414,3632,3402 | 415,1131,901 | 416,3802,3573 | 418,4074,3925 | 419,4030,3881 | 420,3541,3395 | 421,345,230 | 422,184,77 | 423,2159,2107 | 424,1311,1283 | 425,3605,3586

BATCH_RAW_INFO | 399,797,161 | 411,3752,3467 | 412,2779,2535 | 413,249,9 | 414,3633,3402 | 415,1132,901 | 416,3803,3573 | 418,4075,3925 | 419,4031,3881 | 420,3542,3395 | 421,346,230 | 422,185,77 | 423,2160,2107 | 424,1312,1283 | 425,3606,3586

BATCH_RAW_INFO | 399,798,161 | 411,3753,3467 | 412,2780,2535 | 413,250,9 | 414,3634,3402 | 415,1133,901 | 416,3804,3573 | 418,4076,3925 | 419,4032,3881 | 420,3543,3395 | 421,347,230 | 422,186,77 | 423,2161,2107 | 424,1313,1283 | 425,3607,3586

BATCH_RAW_INFO | 399,799,161 | 411,3754,3467 | 412,2781,2535 | 413,251,9 | 414,3635,3402 | 415,1134,901 | 416,3805,3573 | 418,4077,3925 | 419,4033,3881 | 420,3544,3395 | 421,348,230 | 422,187,77 | 423,2162,2107 | 424,1314,1283 | 425,3608,3586

BATCH_RAW_INFO | 399,800,161 | 411,3755,3467 | 412,2782,2535 | 413,252,9 | 414,3636,3402 | 415,1135,901 | 416,3806,3573 | 418,4078,3925 | 419,4034,3881 | 420,3545,3395 | 422,188,77 | 423,2163,2107 | 424,1315,1283 | 425,3609,3586

BATCH_RAW_INFO | 399,801,161 | 411,3756,3467 | 412,2783,2535 | 413,253,9 | 414,3637,3402 | 415,1136,901 | 416,3807,3573 | 418,4079,3925 | 419,4035,3881 | 420,3546,3395 | 422,189,77 | 423,2164,2107 | 424,1316,1283 | 425,3610,3586

BATCH_RAW_INFO | 399,802,161 | 411,3757,3467 | 412,2784,2535 | 413,254,9 | 414,3638,3402 | 415,1137,901 | 416,3808,3573 | 418,4080,3925 | 419,4036,3881 | 420,3547,3395 | 422,190,77 | 423,2165,2107 | 424,1317,1283 | 425,3611,3586

BATCH_RAW_INFO | 399,803,161 | 411,3758,3467 | 412,2785,2535 | 413,255,9 | 414,3639,3402 | 415,1138,901 | 416,3809,3573 | 418,4081,3925 | 419,4037,3881 | 420,3548,3395 | 422,191,77 | 423,2166,2107 | 424,1318,1283 | 425,3612,3586

BATCH_RAW_INFO | 399,804,161 | 411,3759,3467 | 412,2786,2535 | 413,256,9 | 414,3640,3402 | 415,1139,901 | 416,3810,3573 | 418,4082,3925 | 419,4038,3881 | 420,3549,3395 | 422,192,77 | 423,2167,2107 | 424,1319,1283 | 425,3613,3586

BATCH_RAW_INFO | 399,805,161 | 411,3760,3467 | 412,2787,2535 | 413,257,9 | 414,3641,3402 | 415,1140,901 | 416,3811,3573 | 418,4083,3925 | 419,4039,3881 | 420,3550,3395 | 422,193,77 | 423,2168,2107 | 424,1320,1283 | 425,3614,3586

BATCH_RAW_INFO | 399,806,161 | 411,3761,3467 | 412,2788,2535 | 413,258,9 | 414,3642,3402 | 415,1141,901 | 416,3812,3573 | 418,4084,3925 | 419,4040,3881 | 420,3551,3395 | 422,194,77 | 423,2169,2107 | 424,1321,1283 | 425,3615,3586

BATCH_RAW_INFO | 399,807,161 | 411,3762,3467 | 412,2789,2535 | 413,259,9 | 414,3643,3402 | 415,1142,901 | 416,3813,3573 | 418,4085,3925 | 419,4041,3881 | 420,3552,3395 | 422,195,77 | 423,2170,2107 | 424,1322,1283 | 425,3616,3586

BATCH_RAW_INFO | 399,808,161 | 411,3763,3467 | 412,2790,2535 | 413,260,9 | 414,3644,3402 | 415,1143,901 | 416,3814,3573 | 418,4086,3925 | 419,4042,3881 | 420,3553,3395 | 422,196,77 | 423,2171,2107 | 424,1323,1283 | 425,3617,3586

BATCH_RAW_INFO | 399,809,161 | 411,3764,3467 | 412,2791,2535 | 413,261,9 | 414,3645,3402 | 415,1144,901 | 416,3815,3573 | 418,4087,3925 | 419,4043,3881 | 420,3554,3395 | 422,197,77 | 423,2172,2107 | 424,1324,1283 | 425,3618,3586

BATCH_RAW_INFO | 399,810,161 | 411,3765,3467 | 412,2792,2535 | 413,262,9 | 414,3646,3402 | 415,1145,901 | 416,3816,3573 | 418,4088,3925 | 419,4044,3881 | 420,3555,3395 | 422,198,77 | 423,2173,2107 | 424,1325,1283 | 425,3619,3586

BATCH_RAW_INFO | 399,811,161 | 411,3766,3467 | 412,2793,2535 | 413,263,9 | 414,3647,3402 | 415,1146,901 | 416,3817,3573 | 418,4089,3925 | 419,4045,3881 | 420,3556,3395 | 422,199,77 | 423,2174,2107 | 424,1326,1283 | 425,3620,3586

BATCH_RAW_INFO | 399,812,161 | 411,3767,3467 | 412,2794,2535 | 413,264,9 | 414,3648,3402 | 415,1147,901 | 416,3818,3573 | 418,4090,3925 | 419,4046,3881 | 420,3557,3395 | 422,200,77 | 423,2175,2107 | 424,1327,1283 | 425,3621,3586

BATCH_RAW_INFO | 426,3851,3850

BATCH_RAW_INFO | 427,166,165

BATCH_RAW_INFO | 399,813,161 | 411,3768,3467 | 412,2795,2535 | 414,3649,3402 | 415,1148,901 | 416,3819,3573 | 418,4091,3925 | 419,4047,3881 | 420,3558,3395 | 422,201,77 | 423,2176,2107 | 424,1328,1283 | 425,3622,3586 | 426,3852,3850 | 427,167,165

BATCH_RAW_INFO | 399,814,161 | 411,3769,3467 | 412,2796,2535 | 414,3650,3402 | 415,1149,901 | 416,3820,3573 | 418,4092,3925 | 419,4048,3881 | 420,3559,3395 | 422,202,77 | 423,2177,2107 | 424,1329,1283 | 425,3623,3586 | 426,3853,3850 | 427,168,165

BATCH_RAW_INFO | 399,815,161 | 411,3770,3467 | 412,2797,2535 | 414,3651,3402 | 415,1150,901 | 416,3821,3573 | 418,4093,3925 | 419,4049,3881 | 420,3560,3395 | 422,203,77 | 423,2178,2107 | 424,1330,1283 | 425,3624,3586 | 426,3854,3850 | 427,169,165

BATCH_RAW_INFO | 399,816,161 | 411,3771,3467 | 412,2798,2535 | 414,3652,3402 | 415,1151,901 | 416,3822,3573 | 418,4094,3925 | 419,4050,3881 | 420,3561,3395 | 422,204,77 | 423,2179,2107 | 424,1331,1283 | 425,3625,3586 | 426,3855,3850 | 427,170,165

BATCH_RAW_INFO | 399,817,161 | 411,3772,3467 | 412,2799,2535 | 414,3653,3402 | 415,1152,901 | 416,3823,3573 | 418,4095,3925 | 419,4051,3881 | 420,3562,3395 | 422,205,77 | 423,2180,2107 | 424,1332,1283 | 425,3626,3586 | 426,3856,3850 | 427,171,165

BATCH_RAW_INFO | 399,818,161 | 411,3773,3467 | 412,2800,2535 | 414,3654,3402 | 415,1153,901 | 416,3824,3573 | 419,4052,3881 | 420,3563,3395 | 422,206,77 | 423,2181,2107 | 424,1333,1283 | 425,3627,3586 | 426,3857,3850 | 427,172,165

BATCH_RAW_INFO | 399,819,161 | 411,3774,3467 | 412,2801,2535 | 414,3655,3402 | 415,1154,901 | 416,3825,3573 | 419,4053,3881 | 420,3564,3395 | 422,207,77 | 423,2182,2107 | 424,1334,1283 | 425,3628,3586 | 426,3858,3850 | 427,173,165

BATCH_RAW_INFO | 399,820,161 | 411,3775,3467 | 412,2802,2535 | 414,3656,3402 | 415,1155,901 | 416,3826,3573 | 419,4054,3881 | 420,3565,3395 | 422,208,77 | 423,2183,2107 | 424,1335,1283 | 425,3629,3586 | 426,3859,3850 | 427,174,165

BATCH_RAW_INFO | 399,821,161 | 411,3776,3467 | 412,2803,2535 | 414,3657,3402 | 416,3827,3573 | 419,4055,3881 | 420,3566,3395 | 422,209,77 | 423,2184,2107 | 424,1336,1283 | 425,3630,3586 | 426,3860,3850 | 427,175,165

BATCH_RAW_INFO | 399,822,161 | 411,3777,3467 | 412,2804,2535 | 414,3658,3402 | 416,3828,3573 | 419,4056,3881 | 420,3567,3395 | 422,210,77 | 423,2185,2107 | 424,1337,1283 | 425,3631,3586 | 426,3861,3850 | 427,176,165

BATCH_RAW_INFO | 399,823,161 | 411,3778,3467 | 412,2805,2535 | 414,3659,3402 | 416,3829,3573 | 419,4057,3881 | 420,3568,3395 | 422,211,77 | 423,2186,2107 | 424,1338,1283 | 425,3632,3586 | 426,3862,3850 | 427,177,165

BATCH_RAW_INFO | 399,824,161 | 411,3779,3467 | 412,2806,2535 | 414,3660,3402 | 416,3830,3573 | 419,4058,3881 | 420,3569,3395 | 422,212,77 | 423,2187,2107 | 424,1339,1283 | 425,3633,3586 | 426,3863,3850 | 427,178,165

BATCH_RAW_INFO | 399,825,161 | 411,3780,3467 | 412,2807,2535 | 414,3661,3402 | 416,3831,3573 | 419,4059,3881 | 420,3570,3395 | 422,213,77 | 423,2188,2107 | 424,1340,1283 | 425,3634,3586 | 426,3864,3850 | 427,179,165

BATCH_RAW_INFO | 399,826,161 | 411,3781,3467 | 412,2808,2535 | 414,3662,3402 | 416,3832,3573 | 419,4060,3881 | 420,3571,3395 | 422,214,77 | 423,2189,2107 | 424,1341,1283 | 425,3635,3586 | 426,3865,3850 | 427,180,165

BATCH_RAW_INFO | 399,827,161 | 411,3782,3467 | 412,2809,2535 | 414,3663,3402 | 416,3833,3573 | 419,4061,3881 | 420,3572,3395 | 422,215,77 | 423,2190,2107 | 424,1342,1283 | 425,3636,3586 | 426,3866,3850 | 427,181,165

BATCH_RAW_INFO | 399,828,161 | 411,3783,3467 | 412,2810,2535 | 414,3664,3402 | 416,3834,3573 | 419,4062,3881 | 420,3573,3395 | 422,216,77 | 423,2191,2107 | 424,1343,1283 | 425,3637,3586 | 426,3867,3850 | 427,182,165

BATCH_RAW_INFO | 399,829,161 | 411,3784,3467 | 412,2811,2535 | 414,3665,3402 | 416,3835,3573 | 419,4063,3881 | 420,3574,3395 | 422,217,77 | 423,2192,2107 | 424,1344,1283 | 425,3638,3586 | 426,3868,3850 | 427,183,165

BATCH_RAW_INFO | 399,830,161 | 411,3785,3467 | 412,2812,2535 | 414,3666,3402 | 416,3836,3573 | 419,4064,3881 | 420,3575,3395 | 422,218,77 | 423,2193,2107 | 424,1345,1283 | 425,3639,3586 | 426,3869,3850 | 427,184,165

BATCH_RAW_INFO | 399,831,161 | 411,3786,3467 | 412,2813,2535 | 414,3667,3402 | 416,3837,3573 | 419,4065,3881 | 420,3576,3395 | 422,219,77 | 423,2194,2107 | 424,1346,1283 | 425,3640,3586 | 426,3870,3850 | 427,185,165

BATCH_RAW_INFO | 399,832,161 | 411,3787,3467 | 412,2814,2535 | 414,3668,3402 | 416,3838,3573 | 419,4066,3881 | 420,3577,3395 | 422,220,77 | 423,2195,2107 | 424,1347,1283 | 425,3641,3586 | 426,3871,3850 | 427,186,165

BATCH_RAW_INFO | 399,833,161 | 411,3788,3467 | 412,2815,2535 | 414,3669,3402 | 416,3839,3573 | 419,4067,3881 | 420,3578,3395 | 422,221,77 | 423,2196,2107 | 424,1348,1283 | 425,3642,3586 | 426,3872,3850 | 427,187,165

BATCH_RAW_INFO | 399,834,161 | 411,3789,3467 | 412,2816,2535 | 414,3670,3402 | 416,3840,3573 | 419,4068,3881 | 420,3579,3395 | 422,222,77 | 423,2197,2107 | 424,1349,1283 | 425,3643,3586 | 426,3873,3850 | 427,188,165

BATCH_RAW_INFO | 399,835,161 | 411,3790,3467 | 412,2817,2535 | 414,3671,3402 | 416,3841,3573 | 419,4069,3881 | 420,3580,3395 | 422,223,77 | 423,2198,2107 | 424,1350,1283 | 425,3644,3586 | 426,3874,3850 | 427,189,165

BATCH_RAW_INFO | 399,836,161 | 411,3791,3467 | 412,2818,2535 | 414,3672,3402 | 416,3842,3573 | 419,4070,3881 | 420,3581,3395 | 422,224,77 | 423,2199,2107 | 424,1351,1283 | 425,3645,3586 | 426,3875,3850 | 427,190,165

BATCH_RAW_INFO | 399,837,161 | 411,3792,3467 | 412,2819,2535 | 414,3673,3402 | 416,3843,3573 | 419,4071,3881 | 420,3582,3395 | 422,225,77 | 423,2200,2107 | 424,1352,1283 | 425,3646,3586 | 426,3876,3850 | 427,191,165

BATCH_RAW_INFO | 399,838,161 | 411,3793,3467 | 412,2820,2535 | 414,3674,3402 | 416,3844,3573 | 419,4072,3881 | 420,3583,3395 | 422,226,77 | 423,2201,2107 | 424,1353,1283 | 425,3647,3586 | 426,3877,3850 | 427,192,165

BATCH_RAW_INFO | 399,839,161 | 411,3794,3467 | 412,2821,2535 | 414,3675,3402 | 416,3845,3573 | 419,4073,3881 | 420,3584,3395 | 422,227,77 | 423,2202,2107 | 424,1354,1283 | 425,3648,3586 | 426,3878,3850 | 427,193,165

BATCH_RAW_INFO | 399,840,161 | 411,3795,3467 | 412,2822,2535 | 414,3676,3402 | 416,3846,3573 | 419,4074,3881 | 420,3585,3395 | 422,228,77 | 423,2203,2107 | 424,1355,1283 | 425,3649,3586 | 426,3879,3850 | 427,194,165

BATCH_RAW_INFO | 399,841,161 | 411,3796,3467 | 412,2823,2535 | 414,3677,3402 | 416,3847,3573 | 419,4075,3881 | 420,3586,3395 | 422,229,77 | 423,2204,2107 | 424,1356,1283 | 425,3650,3586 | 426,3880,3850 | 427,195,165

BATCH_RAW_INFO | 399,842,161 | 411,3797,3467 | 412,2824,2535 | 414,3678,3402 | 416,3848,3573 | 419,4076,3881 | 420,3587,3395 | 422,230,77 | 423,2205,2107 | 424,1357,1283 | 425,3651,3586 | 426,3881,3850 | 427,196,165

BATCH_RAW_INFO | 399,843,161 | 411,3798,3467 | 412,2825,2535 | 414,3679,3402 | 416,3849,3573 | 419,4077,3881 | 420,3588,3395 | 422,231,77 | 423,2206,2107 | 424,1358,1283 | 425,3652,3586 | 426,3882,3850 | 427,197,165

BATCH_RAW_INFO | 399,844,161 | 411,3799,3467 | 412,2826,2535 | 414,3680,3402 | 416,3850,3573 | 419,4078,3881 | 420,3589,3395 | 422,232,77 | 423,2207,2107 | 424,1359,1283 | 425,3653,3586 | 426,3883,3850 | 427,198,165

BATCH_RAW_INFO | 399,845,161 | 411,3800,3467 | 412,2827,2535 | 414,3681,3402 | 416,3851,3573 | 419,4079,3881 | 420,3590,3395 | 422,233,77 | 423,2208,2107 | 424,1360,1283 | 425,3654,3586 | 426,3884,3850 | 427,199,165

BATCH_RAW_INFO | 399,846,161 | 411,3801,3467 | 412,2828,2535 | 414,3682,3402 | 416,3852,3573 | 419,4080,3881 | 420,3591,3395 | 422,234,77 | 423,2209,2107 | 424,1361,1283 | 425,3655,3586 | 426,3885,3850 | 427,200,165

BATCH_RAW_INFO | 399,847,161 | 411,3802,3467 | 412,2829,2535 | 414,3683,3402 | 416,3853,3573 | 419,4081,3881 | 420,3592,3395 | 422,235,77 | 423,2210,2107 | 424,1362,1283 | 425,3656,3586 | 426,3886,3850 | 427,201,165

BATCH_RAW_INFO | 399,848,161 | 411,3803,3467 | 412,2830,2535 | 414,3684,3402 | 416,3854,3573 | 419,4082,3881 | 420,3593,3395 | 422,236,77 | 423,2211,2107 | 424,1363,1283 | 425,3657,3586 | 426,3887,3850 | 427,202,165

BATCH_RAW_INFO | 399,849,161 | 411,3804,3467 | 412,2831,2535 | 414,3685,3402 | 416,3855,3573 | 419,4083,3881 | 420,3594,3395 | 422,237,77 | 423,2212,2107 | 424,1364,1283 | 425,3658,3586 | 426,3888,3850 | 427,203,165

BATCH_RAW_INFO | 399,850,161 | 411,3805,3467 | 412,2832,2535 | 414,3686,3402 | 416,3856,3573 | 419,4084,3881 | 420,3595,3395 | 422,238,77 | 423,2213,2107 | 424,1365,1283 | 425,3659,3586 | 426,3889,3850 | 427,204,165

BATCH_RAW_INFO | 399,851,161 | 411,3806,3467 | 412,2833,2535 | 414,3687,3402 | 416,3857,3573 | 419,4085,3881 | 420,3596,3395 | 422,239,77 | 423,2214,2107 | 424,1366,1283 | 425,3660,3586 | 426,3890,3850 | 427,205,165

BATCH_RAW_INFO | 399,852,161 | 411,3807,3467 | 412,2834,2535 | 414,3688,3402 | 416,3858,3573 | 419,4086,3881 | 420,3597,3395 | 422,240,77 | 423,2215,2107 | 424,1367,1283 | 425,3661,3586 | 426,3891,3850 | 427,206,165

BATCH_RAW_INFO | 399,853,161 | 411,3808,3467 | 412,2835,2535 | 414,3689,3402 | 416,3859,3573 | 419,4087,3881 | 420,3598,3395 | 422,241,77 | 423,2216,2107 | 424,1368,1283 | 425,3662,3586 | 426,3892,3850 | 427,207,165

BATCH_RAW_INFO | 399,854,161 | 411,3809,3467 | 412,2836,2535 | 414,3690,3402 | 416,3860,3573 | 419,4088,3881 | 420,3599,3395 | 422,242,77 | 423,2217,2107 | 424,1369,1283 | 425,3663,3586 | 426,3893,3850 | 427,208,165

BATCH_RAW_INFO | 399,855,161 | 411,3810,3467 | 412,2837,2535 | 414,3691,3402 | 416,3861,3573 | 419,4089,3881 | 420,3600,3395 | 422,243,77 | 423,2218,2107 | 424,1370,1283 | 425,3664,3586 | 426,3894,3850 | 427,209,165

BATCH_RAW_INFO | 399,856,161 | 411,3811,3467 | 412,2838,2535 | 414,3692,3402 | 416,3862,3573 | 419,4090,3881 | 420,3601,3395 | 422,244,77 | 423,2219,2107 | 424,1371,1283 | 425,3665,3586 | 426,3895,3850 | 427,210,165

BATCH_RAW_INFO | 399,857,161 | 411,3812,3467 | 412,2839,2535 | 414,3693,3402 | 416,3863,3573 | 419,4091,3881 | 420,3602,3395 | 422,245,77 | 423,2220,2107 | 424,1372,1283 | 425,3666,3586 | 426,3896,3850 | 427,211,165

BATCH_RAW_INFO | 399,858,161 | 411,3813,3467 | 412,2840,2535 | 414,3694,3402 | 416,3864,3573 | 419,4092,3881 | 420,3603,3395 | 422,246,77 | 423,2221,2107 | 424,1373,1283 | 425,3667,3586 | 426,3897,3850 | 427,212,165

BATCH_RAW_INFO | 399,859,161 | 411,3814,3467 | 412,2841,2535 | 414,3695,3402 | 416,3865,3573 | 419,4093,3881 | 420,3604,3395 | 422,247,77 | 423,2222,2107 | 424,1374,1283 | 425,3668,3586 | 426,3898,3850 | 427,213,165

BATCH_RAW_INFO | 399,860,161 | 411,3815,3467 | 412,2842,2535 | 414,3696,3402 | 416,3866,3573 | 419,4094,3881 | 420,3605,3395 | 422,248,77 | 423,2223,2107 | 424,1375,1283 | 425,3669,3586 | 426,3899,3850 | 427,214,165

BATCH_RAW_INFO | 428,3600,3599

BATCH_RAW_INFO | 399,861,161 | 411,3816,3467 | 412,2843,2535 | 414,3697,3402 | 416,3867,3573 | 419,4095,3881 | 420,3606,3395 | 422,249,77 | 423,2224,2107 | 424,1376,1283 | 425,3670,3586 | 426,3900,3850 | 427,215,165 | 428,3601,3599

BATCH_RAW_INFO | 399,862,161 | 411,3817,3467 | 412,2844,2535 | 414,3698,3402 | 416,3868,3573 | 420,3607,3395 | 422,250,77 | 423,2225,2107 | 424,1377,1283 | 425,3671,3586 | 426,3901,3850 | 427,216,165 | 428,3602,3599

BATCH_RAW_INFO | 399,863,161 | 411,3818,3467 | 412,2845,2535 | 414,3699,3402 | 416,3869,3573 | 420,3608,3395 | 422,251,77 | 423,2226,2107 | 424,1378,1283 | 425,3672,3586 | 426,3902,3850 | 427,217,165 | 428,3603,3599

BATCH_RAW_INFO | 399,864,161 | 411,3819,3467 | 412,2846,2535 | 414,3700,3402 | 416,3870,3573 | 420,3609,3395 | 422,252,77 | 423,2227,2107 | 424,1379,1283 | 425,3673,3586 | 426,3903,3850 | 427,218,165 | 428,3604,3599

BATCH_RAW_INFO | 399,865,161 | 411,3820,3467 | 412,2847,2535 | 414,3701,3402 | 416,3871,3573 | 420,3610,3395 | 422,253,77 | 423,2228,2107 | 424,1380,1283 | 425,3674,3586 | 426,3904,3850 | 427,219,165 | 428,3605,3599

BATCH_RAW_INFO | 399,866,161 | 411,3821,3467 | 412,2848,2535 | 414,3702,3402 | 416,3872,3573 | 420,3611,3395 | 422,254,77 | 423,2229,2107 | 424,1381,1283 | 425,3675,3586 | 426,3905,3850 | 428,3606,3599

BATCH_RAW_INFO | 399,867,161 | 411,3822,3467 | 412,2849,2535 | 414,3703,3402 | 416,3873,3573 | 420,3612,3395 | 422,255,77 | 423,2230,2107 | 424,1382,1283 | 425,3676,3586 | 426,3906,3850 | 428,3607,3599

BATCH_RAW_INFO | 399,868,161 | 411,3823,3467 | 412,2850,2535 | 414,3704,3402 | 416,3874,3573 | 420,3613,3395 | 422,256,77 | 423,2231,2107 | 424,1383,1283 | 425,3677,3586 | 426,3907,3850 | 428,3608,3599

BATCH_RAW_INFO | 399,869,161 | 411,3824,3467 | 412,2851,2535 | 414,3705,3402 | 416,3875,3573 | 420,3614,3395 | 422,257,77 | 423,2232,2107 | 424,1384,1283 | 425,3678,3586 | 426,3908,3850 | 428,3609,3599

BATCH_RAW_INFO | 399,870,161 | 411,3825,3467 | 412,2852,2535 | 414,3706,3402 | 416,3876,3573 | 420,3615,3395 | 422,258,77 | 423,2233,2107 | 424,1385,1283 | 425,3679,3586 | 426,3909,3850 | 428,3610,3599

BATCH_RAW_INFO | 399,871,161 | 411,3826,3467 | 412,2853,2535 | 414,3707,3402 | 416,3877,3573 | 420,3616,3395 | 422,259,77 | 423,2234,2107 | 424,1386,1283 | 425,3680,3586 | 426,3910,3850 | 428,3611,3599

BATCH_RAW_INFO | 399,872,161 | 411,3827,3467 | 412,2854,2535 | 414,3708,3402 | 416,3878,3573 | 420,3617,3395 | 422,260,77 | 423,2235,2107 | 424,1387,1283 | 425,3681,3586 | 426,3911,3850 | 428,3612,3599

BATCH_RAW_INFO | 399,873,161 | 411,3828,3467 | 412,2855,2535 | 414,3709,3402 | 416,3879,3573 | 420,3618,3395 | 422,261,77 | 423,2236,2107 | 424,1388,1283 | 425,3682,3586 | 426,3912,3850 | 428,3613,3599

BATCH_RAW_INFO | 399,874,161 | 411,3829,3467 | 412,2856,2535 | 414,3710,3402 | 416,3880,3573 | 420,3619,3395 | 422,262,77 | 423,2237,2107 | 424,1389,1283 | 425,3683,3586 | 426,3913,3850 | 428,3614,3599

BATCH_RAW_INFO | 399,875,161 | 411,3830,3467 | 412,2857,2535 | 414,3711,3402 | 416,3881,3573 | 420,3620,3395 | 422,263,77 | 423,2238,2107 | 424,1390,1283 | 425,3684,3586 | 426,3914,3850 | 428,3615,3599

BATCH_RAW_INFO | 399,876,161 | 411,3831,3467 | 412,2858,2535 | 414,3712,3402 | 416,3882,3573 | 420,3621,3395 | 422,264,77 | 423,2239,2107 | 424,1391,1283 | 425,3685,3586 | 426,3915,3850 | 428,3616,3599

BATCH_RAW_INFO | 399,877,161 | 411,3832,3467 | 412,2859,2535 | 414,3713,3402 | 416,3883,3573 | 420,3622,3395 | 422,265,77 | 423,2240,2107 | 424,1392,1283 | 425,3686,3586 | 426,3916,3850 | 428,3617,3599

BATCH_RAW_INFO | 399,878,161 | 411,3833,3467 | 412,2860,2535 | 414,3714,3402 | 416,3884,3573 | 420,3623,3395 | 422,266,77 | 423,2241,2107 | 424,1393,1283 | 425,3687,3586 | 426,3917,3850 | 428,3618,3599

BATCH_RAW_INFO | 399,879,161 | 411,3834,3467 | 412,2861,2535 | 414,3715,3402 | 416,3885,3573 | 420,3624,3395 | 422,267,77 | 423,2242,2107 | 424,1394,1283 | 425,3688,3586 | 426,3918,3850 | 428,3619,3599

BATCH_RAW_INFO | 399,880,161 | 411,3835,3467 | 412,2862,2535 | 414,3716,3402 | 416,3886,3573 | 420,3625,3395 | 422,268,77 | 423,2243,2107 | 424,1395,1283 | 425,3689,3586 | 426,3919,3850 | 428,3620,3599

BATCH_RAW_INFO | 399,881,161 | 411,3836,3467 | 412,2863,2535 | 414,3717,3402 | 416,3887,3573 | 420,3626,3395 | 422,269,77 | 423,2244,2107 | 424,1396,1283 | 425,3690,3586 | 426,3920,3850 | 428,3621,3599

BATCH_RAW_INFO | 399,882,161 | 411,3837,3467 | 412,2864,2535 | 414,3718,3402 | 416,3888,3573 | 420,3627,3395 | 422,270,77 | 423,2245,2107 | 424,1397,1283 | 425,3691,3586 | 426,3921,3850 | 428,3622,3599

BATCH_RAW_INFO | 399,883,161 | 411,3838,3467 | 412,2865,2535 | 414,3719,3402 | 416,3889,3573 | 420,3628,3395 | 422,271,77 | 423,2246,2107 | 424,1398,1283 | 425,3692,3586 | 426,3922,3850 | 428,3623,3599

BATCH_RAW_INFO | 399,884,161 | 411,3839,3467 | 412,2866,2535 | 414,3720,3402 | 416,3890,3573 | 420,3629,3395 | 422,272,77 | 423,2247,2107 | 424,1399,1283 | 425,3693,3586 | 426,3923,3850 | 428,3624,3599

BATCH_RAW_INFO | 399,885,161 | 411,3840,3467 | 412,2867,2535 | 414,3721,3402 | 416,3891,3573 | 420,3630,3395 | 422,273,77 | 423,2248,2107 | 424,1400,1283 | 425,3694,3586 | 426,3924,3850 | 428,3625,3599

BATCH_RAW_INFO | 399,886,161 | 411,3841,3467 | 412,2868,2535 | 414,3722,3402 | 416,3892,3573 | 420,3631,3395 | 422,274,77 | 423,2249,2107 | 424,1401,1283 | 425,3695,3586 | 426,3925,3850 | 428,3626,3599

BATCH_RAW_INFO | 399,887,161 | 411,3842,3467 | 412,2869,2535 | 414,3723,3402 | 416,3893,3573 | 420,3632,3395 | 422,275,77 | 423,2250,2107 | 424,1402,1283 | 425,3696,3586 | 426,3926,3850 | 428,3627,3599

BATCH_RAW_INFO | 399,888,161 | 411,3843,3467 | 412,2870,2535 | 414,3724,3402 | 416,3894,3573 | 420,3633,3395 | 422,276,77 | 423,2251,2107 | 424,1403,1283 | 425,3697,3586 | 426,3927,3850 | 428,3628,3599

BATCH_RAW_INFO | 399,889,161 | 411,3844,3467 | 412,2871,2535 | 414,3725,3402 | 416,3895,3573 | 420,3634,3395 | 422,277,77 | 423,2252,2107 | 424,1404,1283 | 425,3698,3586 | 426,3928,3850 | 428,3629,3599

BATCH_RAW_INFO | 399,890,161 | 411,3845,3467 | 412,2872,2535 | 414,3726,3402 | 416,3896,3573 | 420,3635,3395 | 422,278,77 | 423,2253,2107 | 424,1405,1283 | 425,3699,3586 | 426,3929,3850 | 428,3630,3599

BATCH_RAW_INFO | 399,891,161 | 411,3846,3467 | 412,2873,2535 | 414,3727,3402 | 416,3897,3573 | 420,3636,3395 | 422,279,77 | 423,2254,2107 | 424,1406,1283 | 425,3700,3586 | 426,3930,3850 | 428,3631,3599

BATCH_RAW_INFO | 399,892,161 | 411,3847,3467 | 412,2874,2535 | 414,3728,3402 | 416,3898,3573 | 420,3637,3395 | 422,280,77 | 423,2255,2107 | 424,1407,1283 | 425,3701,3586 | 426,3931,3850 | 428,3632,3599

BATCH_RAW_INFO | 399,893,161 | 411,3848,3467 | 412,2875,2535 | 414,3729,3402 | 416,3899,3573 | 420,3638,3395 | 422,281,77 | 423,2256,2107 | 424,1408,1283 | 425,3702,3586 | 426,3932,3850 | 428,3633,3599

BATCH_RAW_INFO | 399,894,161 | 411,3849,3467 | 412,2876,2535 | 414,3730,3402 | 416,3900,3573 | 420,3639,3395 | 422,282,77 | 423,2257,2107 | 424,1409,1283 | 425,3703,3586 | 426,3933,3850 | 428,3634,3599

BATCH_RAW_INFO | 399,895,161 | 411,3850,3467 | 412,2877,2535 | 414,3731,3402 | 416,3901,3573 | 420,3640,3395 | 422,283,77 | 423,2258,2107 | 424,1410,1283 | 425,3704,3586 | 426,3934,3850 | 428,3635,3599

BATCH_RAW_INFO | 399,896,161 | 411,3851,3467 | 412,2878,2535 | 414,3732,3402 | 416,3902,3573 | 420,3641,3395 | 422,284,77 | 423,2259,2107 | 424,1411,1283 | 425,3705,3586 | 426,3935,3850 | 428,3636,3599

BATCH_RAW_INFO | 399,897,161 | 411,3852,3467 | 412,2879,2535 | 414,3733,3402 | 416,3903,3573 | 420,3642,3395 | 422,285,77 | 423,2260,2107 | 424,1412,1283 | 425,3706,3586 | 426,3936,3850 | 428,3637,3599

BATCH_RAW_INFO | 399,898,161 | 411,3853,3467 | 412,2880,2535 | 414,3734,3402 | 416,3904,3573 | 420,3643,3395 | 422,286,77 | 423,2261,2107 | 424,1413,1283 | 425,3707,3586 | 426,3937,3850 | 428,3638,3599

BATCH_RAW_INFO | 399,899,161 | 411,3854,3467 | 412,2881,2535 | 414,3735,3402 | 416,3905,3573 | 420,3644,3395 | 422,287,77 | 423,2262,2107 | 424,1414,1283 | 425,3708,3586 | 426,3938,3850 | 428,3639,3599

BATCH_RAW_INFO | 399,900,161 | 411,3855,3467 | 412,2882,2535 | 414,3736,3402 | 416,3906,3573 | 420,3645,3395 | 422,288,77 | 423,2263,2107 | 424,1415,1283 | 425,3709,3586 | 426,3939,3850 | 428,3640,3599

BATCH_RAW_INFO | 399,901,161 | 411,3856,3467 | 412,2883,2535 | 414,3737,3402 | 416,3907,3573 | 420,3646,3395 | 422,289,77 | 423,2264,2107 | 424,1416,1283 | 425,3710,3586 | 426,3940,3850 | 428,3641,3599

BATCH_RAW_INFO | 399,902,161 | 411,3857,3467 | 412,2884,2535 | 414,3738,3402 | 416,3908,3573 | 420,3647,3395 | 422,290,77 | 423,2265,2107 | 424,1417,1283 | 425,3711,3586 | 426,3941,3850 | 428,3642,3599

BATCH_RAW_INFO | 399,903,161 | 411,3858,3467 | 412,2885,2535 | 414,3739,3402 | 416,3909,3573 | 420,3648,3395 | 422,291,77 | 423,2266,2107 | 424,1418,1283 | 425,3712,3586 | 426,3942,3850 | 428,3643,3599

BATCH_RAW_INFO | 399,904,161 | 411,3859,3467 | 412,2886,2535 | 414,3740,3402 | 416,3910,3573 | 420,3649,3395 | 422,292,77 | 423,2267,2107 | 424,1419,1283 | 425,3713,3586 | 426,3943,3850 | 428,3644,3599

BATCH_RAW_INFO | 399,905,161 | 411,3860,3467 | 412,2887,2535 | 414,3741,3402 | 416,3911,3573 | 420,3650,3395 | 422,293,77 | 423,2268,2107 | 424,1420,1283 | 425,3714,3586 | 426,3944,3850 | 428,3645,3599

BATCH_RAW_INFO | 399,906,161 | 411,3861,3467 | 412,2888,2535 | 414,3742,3402 | 416,3912,3573 | 420,3651,3395 | 422,294,77 | 423,2269,2107 | 424,1421,1283 | 425,3715,3586 | 426,3945,3850 | 428,3646,3599

BATCH_RAW_INFO | 399,907,161 | 411,3862,3467 | 412,2889,2535 | 414,3743,3402 | 416,3913,3573 | 420,3652,3395 | 422,295,77 | 423,2270,2107 | 424,1422,1283 | 425,3716,3586 | 426,3946,3850 | 428,3647,3599

BATCH_RAW_INFO | 399,908,161 | 411,3863,3467 | 412,2890,2535 | 414,3744,3402 | 416,3914,3573 | 420,3653,3395 | 422,296,77 | 423,2271,2107 | 424,1423,1283 | 425,3717,3586 | 426,3947,3850 | 428,3648,3599

BATCH_RAW_INFO | 399,909,161 | 411,3864,3467 | 412,2891,2535 | 414,3745,3402 | 416,3915,3573 | 420,3654,3395 | 422,297,77 | 423,2272,2107 | 424,1424,1283 | 425,3718,3586 | 426,3948,3850 | 428,3649,3599

BATCH_RAW_INFO | 399,910,161 | 411,3865,3467 | 412,2892,2535 | 414,3746,3402 | 416,3916,3573 | 420,3655,3395 | 422,298,77 | 423,2273,2107 | 424,1425,1283 | 425,3719,3586 | 426,3949,3850 | 428,3650,3599

BATCH_RAW_INFO | 399,911,161 | 411,3866,3467 | 412,2893,2535 | 414,3747,3402 | 416,3917,3573 | 420,3656,3395 | 422,299,77 | 423,2274,2107 | 424,1426,1283 | 425,3720,3586 | 426,3950,3850 | 428,3651,3599

BATCH_RAW_INFO | 399,912,161 | 411,3867,3467 | 412,2894,2535 | 414,3748,3402 | 416,3918,3573 | 420,3657,3395 | 422,300,77 | 423,2275,2107 | 424,1427,1283 | 425,3721,3586 | 426,3951,3850 | 428,3652,3599

BATCH_RAW_INFO | 399,913,161 | 411,3868,3467 | 412,2895,2535 | 414,3749,3402 | 416,3919,3573 | 420,3658,3395 | 422,301,77 | 423,2276,2107 | 424,1428,1283 | 425,3722,3586 | 426,3952,3850 | 428,3653,3599

BATCH_RAW_INFO | 429,2303,2302

BATCH_RAW_INFO | 430,1178,1177

BATCH_RAW_INFO | 399,914,161 | 411,3869,3467 | 412,2896,2535 | 414,3750,3402 | 416,3920,3573 | 420,3659,3395 | 422,302,77 | 423,2277,2107 | 424,1429,1283 | 425,3723,3586 | 426,3953,3850 | 428,3654,3599 | 429,2304,2302 | 430,1179,1177

BATCH_RAW_INFO | 399,915,161 | 411,3870,3467 | 412,2897,2535 | 414,3751,3402 | 416,3921,3573 | 420,3660,3395 | 422,303,77 | 423,2278,2107 | 424,1430,1283 | 425,3724,3586 | 426,3954,3850 | 428,3655,3599 | 429,2305,2302 | 430,1180,1177

BATCH_RAW_INFO | 399,916,161 | 411,3871,3467 | 412,2898,2535 | 414,3752,3402 | 416,3922,3573 | 420,3661,3395 | 422,304,77 | 423,2279,2107 | 424,1431,1283 | 425,3725,3586 | 426,3955,3850 | 428,3656,3599 | 429,2306,2302 | 430,1181,1177

BATCH_RAW_INFO | 399,917,161 | 411,3872,3467 | 412,2899,2535 | 414,3753,3402 | 416,3923,3573 | 420,3662,3395 | 422,305,77 | 423,2280,2107 | 424,1432,1283 | 425,3726,3586 | 426,3956,3850 | 428,3657,3599 | 429,2307,2302 | 430,1182,1177

BATCH_RAW_INFO | 399,918,161 | 411,3873,3467 | 412,2900,2535 | 414,3754,3402 | 416,3924,3573 | 420,3663,3395 | 422,306,77 | 423,2281,2107 | 424,1433,1283 | 425,3727,3586 | 426,3957,3850 | 428,3658,3599 | 429,2308,2302 | 430,1183,1177

BATCH_RAW_INFO | 399,919,161 | 411,3874,3467 | 412,2901,2535 | 414,3755,3402 | 416,3925,3573 | 420,3664,3395 | 422,307,77 | 423,2282,2107 | 424,1434,1283 | 425,3728,3586 | 426,3958,3850 | 428,3659,3599 | 429,2309,2302 | 430,1184,1177

BATCH_RAW_INFO | 399,920,161 | 411,3875,3467 | 412,2902,2535 | 414,3756,3402 | 416,3926,3573 | 420,3665,3395 | 422,308,77 | 423,2283,2107 | 424,1435,1283 | 425,3729,3586 | 426,3959,3850 | 428,3660,3599 | 429,2310,2302 | 430,1185,1177

BATCH_RAW_INFO | 399,921,161 | 411,3876,3467 | 412,2903,2535 | 414,3757,3402 | 416,3927,3573 | 420,3666,3395 | 422,309,77 | 423,2284,2107 | 424,1436,1283 | 425,3730,3586 | 426,3960,3850 | 428,3661,3599 | 429,2311,2302 | 430,1186,1177

BATCH_RAW_INFO | 399,922,161 | 411,3877,3467 | 412,2904,2535 | 414,3758,3402 | 416,3928,3573 | 420,3667,3395 | 422,310,77 | 423,2285,2107 | 424,1437,1283 | 425,3731,3586 | 426,3961,3850 | 428,3662,3599 | 429,2312,2302 | 430,1187,1177

BATCH_RAW_INFO | 399,923,161 | 411,3878,3467 | 412,2905,2535 | 414,3759,3402 | 416,3929,3573 | 420,3668,3395 | 422,311,77 | 423,2286,2107 | 424,1438,1283 | 425,3732,3586 | 426,3962,3850 | 428,3663,3599 | 429,2313,2302 | 430,1188,1177

BATCH_RAW_INFO | 399,924,161 | 411,3879,3467 | 412,2906,2535 | 414,3760,3402 | 416,3930,3573 | 420,3669,3395 | 422,312,77 | 423,2287,2107 | 424,1439,1283 | 425,3733,3586 | 426,3963,3850 | 428,3664,3599 | 429,2314,2302 | 430,1189,1177

BATCH_RAW_INFO | 399,925,161 | 411,3880,3467 | 412,2907,2535 | 414,3761,3402 | 416,3931,3573 | 420,3670,3395 | 422,313,77 | 423,2288,2107 | 424,1440,1283 | 425,3734,3586 | 426,3964,3850 | 428,3665,3599 | 429,2315,2302 | 430,1190,1177

BATCH_RAW_INFO | 399,926,161 | 411,3881,3467 | 412,2908,2535 | 414,3762,3402 | 416,3932,3573 | 420,3671,3395 | 422,314,77 | 423,2289,2107 | 424,1441,1283 | 425,3735,3586 | 426,3965,3850 | 428,3666,3599 | 429,2316,2302 | 430,1191,1177

BATCH_RAW_INFO | 399,927,161 | 411,3882,3467 | 412,2909,2535 | 414,3763,3402 | 416,3933,3573 | 420,3672,3395 | 422,315,77 | 423,2290,2107 | 424,1442,1283 | 425,3736,3586 | 426,3966,3850 | 428,3667,3599 | 429,2317,2302 | 430,1192,1177

BATCH_RAW_INFO | 399,928,161 | 411,3883,3467 | 412,2910,2535 | 414,3764,3402 | 416,3934,3573 | 420,3673,3395 | 422,316,77 | 423,2291,2107 | 424,1443,1283 | 425,3737,3586 | 426,3967,3850 | 428,3668,3599 | 429,2318,2302 | 430,1193,1177

BATCH_RAW_INFO | 399,929,161 | 411,3884,3467 | 412,2911,2535 | 414,3765,3402 | 416,3935,3573 | 420,3674,3395 | 422,317,77 | 423,2292,2107 | 424,1444,1283 | 425,3738,3586 | 426,3968,3850 | 428,3669,3599 | 429,2319,2302 | 430,1194,1177

BATCH_RAW_INFO | 399,930,161 | 411,3885,3467 | 412,2912,2535 | 414,3766,3402 | 416,3936,3573 | 420,3675,3395 | 422,318,77 | 423,2293,2107 | 424,1445,1283 | 425,3739,3586 | 426,3969,3850 | 428,3670,3599 | 429,2320,2302 | 430,1195,1177

BATCH_RAW_INFO | 431,1281,1280

BATCH_RAW_INFO | 399,931,161 | 411,3886,3467 | 412,2913,2535 | 414,3767,3402 | 416,3937,3573 | 420,3676,3395 | 422,319,77 | 423,2294,2107 | 424,1446,1283 | 425,3740,3586 | 426,3970,3850 | 428,3671,3599 | 429,2321,2302 | 430,1196,1177 | 431,1282,1280

BATCH_RAW_INFO | 399,932,161 | 411,3887,3467 | 412,2914,2535 | 414,3768,3402 | 416,3938,3573 | 420,3677,3395 | 422,320,77 | 423,2295,2107 | 424,1447,1283 | 425,3741,3586 | 426,3971,3850 | 428,3672,3599 | 429,2322,2302 | 430,1197,1177 | 431,1283,1280

BATCH_RAW_INFO | 399,933,161 | 411,3888,3467 | 412,2915,2535 | 414,3769,3402 | 416,3939,3573 | 420,3678,3395 | 422,321,77 | 423,2296,2107 | 424,1448,1283 | 425,3742,3586 | 426,3972,3850 | 428,3673,3599 | 429,2323,2302 | 430,1198,1177 | 431,1284,1280

BATCH_RAW_INFO | 399,934,161 | 411,3889,3467 | 412,2916,2535 | 414,3770,3402 | 416,3940,3573 | 420,3679,3395 | 422,322,77 | 423,2297,2107 | 424,1449,1283 | 425,3743,3586 | 426,3973,3850 | 428,3674,3599 | 429,2324,2302 | 430,1199,1177 | 431,1285,1280

BATCH_RAW_INFO | 399,935,161 | 411,3890,3467 | 412,2917,2535 | 414,3771,3402 | 416,3941,3573 | 420,3680,3395 | 422,323,77 | 423,2298,2107 | 424,1450,1283 | 425,3744,3586 | 426,3974,3850 | 428,3675,3599 | 429,2325,2302 | 430,1200,1177 | 431,1286,1280

BATCH_RAW_INFO | 432,367,366

BATCH_RAW_INFO | 399,936,161 | 411,3891,3467 | 412,2918,2535 | 414,3772,3402 | 416,3942,3573 | 420,3681,3395 | 422,324,77 | 423,2299,2107 | 424,1451,1283 | 425,3745,3586 | 426,3975,3850 | 428,3676,3599 | 429,2326,2302 | 430,1201,1177 | 431,1287,1280 | 432,368,366

BATCH_RAW_INFO | 399,937,161 | 411,3892,3467 | 412,2919,2535 | 414,3773,3402 | 416,3943,3573 | 420,3682,3395 | 422,325,77 | 423,2300,2107 | 424,1452,1283 | 425,3746,3586 | 426,3976,3850 | 428,3677,3599 | 429,2327,2302 | 430,1202,1177 | 431,1288,1280 | 432,369,366

BATCH_RAW_INFO | 399,938,161 | 411,3893,3467 | 412,2920,2535 | 414,3774,3402 | 416,3944,3573 | 420,3683,3395 | 422,326,77 | 423,2301,2107 | 424,1453,1283 | 425,3747,3586 | 426,3977,3850 | 428,3678,3599 | 429,2328,2302 | 430,1203,1177 | 431,1289,1280 | 432,370,366

BATCH_RAW_INFO | 399,939,161 | 411,3894,3467 | 412,2921,2535 | 414,3775,3402 | 416,3945,3573 | 420,3684,3395 | 422,327,77 | 423,2302,2107 | 424,1454,1283 | 425,3748,3586 | 426,3978,3850 | 428,3679,3599 | 429,2329,2302 | 430,1204,1177 | 431,1290,1280 | 432,371,366

BATCH_RAW_INFO | 399,940,161 | 411,3895,3467 | 412,2922,2535 | 414,3776,3402 | 416,3946,3573 | 420,3685,3395 | 422,328,77 | 423,2303,2107 | 424,1455,1283 | 425,3749,3586 | 426,3979,3850 | 428,3680,3599 | 429,2330,2302 | 430,1205,1177 | 431,1291,1280 | 432,372,366

BATCH_RAW_INFO | 399,941,161 | 411,3896,3467 | 412,2923,2535 | 414,3777,3402 | 416,3947,3573 | 420,3686,3395 | 422,329,77 | 423,2304,2107 | 424,1456,1283 | 425,3750,3586 | 426,3980,3850 | 428,3681,3599 | 429,2331,2302 | 430,1206,1177 | 431,1292,1280 | 432,373,366

BATCH_RAW_INFO | 399,942,161 | 411,3897,3467 | 412,2924,2535 | 414,3778,3402 | 416,3948,3573 | 420,3687,3395 | 422,330,77 | 423,2305,2107 | 424,1457,1283 | 425,3751,3586 | 426,3981,3850 | 428,3682,3599 | 429,2332,2302 | 430,1207,1177 | 431,1293,1280 | 432,374,366

BATCH_RAW_INFO | 399,943,161 | 411,3898,3467 | 412,2925,2535 | 414,3779,3402 | 416,3949,3573 | 420,3688,3395 | 422,331,77 | 423,2306,2107 | 424,1458,1283 | 425,3752,3586 | 426,3982,3850 | 428,3683,3599 | 429,2333,2302 | 430,1208,1177 | 431,1294,1280 | 432,375,366

BATCH_RAW_INFO | 399,944,161 | 411,3899,3467 | 412,2926,2535 | 414,3780,3402 | 416,3950,3573 | 420,3689,3395 | 422,332,77 | 423,2307,2107 | 424,1459,1283 | 425,3753,3586 | 426,3983,3850 | 428,3684,3599 | 429,2334,2302 | 430,1209,1177 | 431,1295,1280 | 432,376,366

BATCH_RAW_INFO | 399,945,161 | 411,3900,3467 | 412,2927,2535 | 414,3781,3402 | 416,3951,3573 | 420,3690,3395 | 422,333,77 | 423,2308,2107 | 424,1460,1283 | 425,3754,3586 | 426,3984,3850 | 428,3685,3599 | 429,2335,2302 | 430,1210,1177 | 431,1296,1280 | 432,377,366

BATCH_RAW_INFO | 399,946,161 | 411,3901,3467 | 412,2928,2535 | 414,3782,3402 | 416,3952,3573 | 420,3691,3395 | 422,334,77 | 423,2309,2107 | 424,1461,1283 | 425,3755,3586 | 426,3985,3850 | 428,3686,3599 | 429,2336,2302 | 430,1211,1177 | 431,1297,1280 | 432,378,366

BATCH_RAW_INFO | 399,947,161 | 411,3902,3467 | 412,2929,2535 | 414,3783,3402 | 416,3953,3573 | 420,3692,3395 | 422,335,77 | 423,2310,2107 | 424,1462,1283 | 425,3756,3586 | 426,3986,3850 | 428,3687,3599 | 429,2337,2302 | 430,1212,1177 | 431,1298,1280 | 432,379,366

BATCH_RAW_INFO | 399,948,161 | 411,3903,3467 | 412,2930,2535 | 414,3784,3402 | 416,3954,3573 | 420,3693,3395 | 422,336,77 | 423,2311,2107 | 424,1463,1283 | 425,3757,3586 | 426,3987,3850 | 428,3688,3599 | 429,2338,2302 | 430,1213,1177 | 431,1299,1280 | 432,380,366

BATCH_RAW_INFO | 399,949,161 | 411,3904,3467 | 412,2931,2535 | 414,3785,3402 | 416,3955,3573 | 420,3694,3395 | 422,337,77 | 423,2312,2107 | 424,1464,1283 | 425,3758,3586 | 426,3988,3850 | 428,3689,3599 | 429,2339,2302 | 430,1214,1177 | 431,1300,1280 | 432,381,366

BATCH_RAW_INFO | 399,950,161 | 411,3905,3467 | 412,2932,2535 | 414,3786,3402 | 416,3956,3573 | 420,3695,3395 | 422,338,77 | 423,2313,2107 | 424,1465,1283 | 425,3759,3586 | 426,3989,3850 | 428,3690,3599 | 429,2340,2302 | 430,1215,1177 | 431,1301,1280 | 432,382,366

BATCH_RAW_INFO | 399,951,161 | 411,3906,3467 | 412,2933,2535 | 414,3787,3402 | 416,3957,3573 | 420,3696,3395 | 422,339,77 | 423,2314,2107 | 424,1466,1283 | 425,3760,3586 | 426,3990,3850 | 428,3691,3599 | 429,2341,2302 | 430,1216,1177 | 431,1302,1280 | 432,383,366

BATCH_RAW_INFO | 399,952,161 | 411,3907,3467 | 412,2934,2535 | 414,3788,3402 | 416,3958,3573 | 420,3697,3395 | 422,340,77 | 423,2315,2107 | 424,1467,1283 | 425,3761,3586 | 426,3991,3850 | 428,3692,3599 | 429,2342,2302 | 430,1217,1177 | 431,1303,1280 | 432,384,366

BATCH_RAW_INFO | 399,953,161 | 411,3908,3467 | 412,2935,2535 | 414,3789,3402 | 416,3959,3573 | 420,3698,3395 | 422,341,77 | 423,2316,2107 | 424,1468,1283 | 425,3762,3586 | 426,3992,3850 | 428,3693,3599 | 429,2343,2302 | 430,1218,1177 | 431,1304,1280 | 432,385,366

BATCH_RAW_INFO | 399,954,161 | 411,3909,3467 | 412,2936,2535 | 414,3790,3402 | 416,3960,3573 | 420,3699,3395 | 422,342,77 | 423,2317,2107 | 424,1469,1283 | 425,3763,3586 | 426,3993,3850 | 428,3694,3599 | 429,2344,2302 | 430,1219,1177 | 431,1305,1280 | 432,386,366

BATCH_RAW_INFO | 399,955,161 | 411,3910,3467 | 412,2937,2535 | 414,3791,3402 | 416,3961,3573 | 420,3700,3395 | 422,343,77 | 423,2318,2107 | 424,1470,1283 | 425,3764,3586 | 426,3994,3850 | 428,3695,3599 | 429,2345,2302 | 430,1220,1177 | 431,1306,1280 | 432,387,366

BATCH_RAW_INFO | 399,956,161 | 411,3911,3467 | 412,2938,2535 | 414,3792,3402 | 416,3962,3573 | 420,3701,3395 | 422,344,77 | 423,2319,2107 | 424,1471,1283 | 425,3765,3586 | 426,3995,3850 | 428,3696,3599 | 429,2346,2302 | 430,1221,1177 | 431,1307,1280 | 432,388,366

BATCH_RAW_INFO | 399,957,161 | 411,3912,3467 | 412,2939,2535 | 414,3793,3402 | 416,3963,3573 | 420,3702,3395 | 422,345,77 | 423,2320,2107 | 424,1472,1283 | 425,3766,3586 | 426,3996,3850 | 428,3697,3599 | 429,2347,2302 | 430,1222,1177 | 431,1308,1280 | 432,389,366

BATCH_RAW_INFO | 399,958,161 | 411,3913,3467 | 412,2940,2535 | 414,3794,3402 | 416,3964,3573 | 420,3703,3395 | 422,346,77 | 423,2321,2107 | 424,1473,1283 | 425,3767,3586 | 426,3997,3850 | 428,3698,3599 | 429,2348,2302 | 430,1223,1177 | 431,1309,1280 | 432,390,366

BATCH_RAW_INFO | 399,959,161 | 411,3914,3467 | 412,2941,2535 | 414,3795,3402 | 416,3965,3573 | 420,3704,3395 | 422,347,77 | 423,2322,2107 | 424,1474,1283 | 425,3768,3586 | 426,3998,3850 | 428,3699,3599 | 429,2349,2302 | 430,1224,1177 | 431,1310,1280 | 432,391,366

BATCH_RAW_INFO | 399,960,161 | 411,3915,3467 | 412,2942,2535 | 414,3796,3402 | 416,3966,3573 | 420,3705,3395 | 422,348,77 | 423,2323,2107 | 424,1475,1283 | 425,3769,3586 | 426,3999,3850 | 428,3700,3599 | 429,2350,2302 | 430,1225,1177 | 431,1311,1280 | 432,392,366

BATCH_RAW_INFO | 399,961,161 | 411,3916,3467 | 412,2943,2535 | 414,3797,3402 | 416,3967,3573 | 420,3706,3395 | 422,349,77 | 423,2324,2107 | 424,1476,1283 | 425,3770,3586 | 426,4000,3850 | 428,3701,3599 | 429,2351,2302 | 430,1226,1177 | 431,1312,1280 | 432,393,366

BATCH_RAW_INFO | 399,962,161 | 411,3917,3467 | 412,2944,2535 | 414,3798,3402 | 416,3968,3573 | 420,3707,3395 | 422,350,77 | 423,2325,2107 | 424,1477,1283 | 425,3771,3586 | 426,4001,3850 | 428,3702,3599 | 429,2352,2302 | 430,1227,1177 | 431,1313,1280 | 432,394,366

BATCH_RAW_INFO | 399,963,161 | 411,3918,3467 | 412,2945,2535 | 414,3799,3402 | 416,3969,3573 | 420,3708,3395 | 422,351,77 | 423,2326,2107 | 424,1478,1283 | 425,3772,3586 | 426,4002,3850 | 428,3703,3599 | 429,2353,2302 | 430,1228,1177 | 431,1314,1280 | 432,395,366

BATCH_RAW_INFO | 399,964,161 | 411,3919,3467 | 412,2946,2535 | 414,3800,3402 | 416,3970,3573 | 420,3709,3395 | 422,352,77 | 423,2327,2107 | 424,1479,1283 | 425,3773,3586 | 426,4003,3850 | 428,3704,3599 | 429,2354,2302 | 430,1229,1177 | 431,1315,1280 | 432,396,366

BATCH_RAW_INFO | 399,965,161 | 411,3920,3467 | 412,2947,2535 | 414,3801,3402 | 416,3971,3573 | 420,3710,3395 | 422,353,77 | 423,2328,2107 | 424,1480,1283 | 425,3774,3586 | 426,4004,3850 | 428,3705,3599 | 429,2355,2302 | 430,1230,1177 | 431,1316,1280 | 432,397,366

BATCH_RAW_INFO | 399,966,161 | 411,3921,3467 | 412,2948,2535 | 414,3802,3402 | 416,3972,3573 | 420,3711,3395 | 422,354,77 | 423,2329,2107 | 424,1481,1283 | 425,3775,3586 | 426,4005,3850 | 428,3706,3599 | 429,2356,2302 | 430,1231,1177 | 431,1317,1280 | 432,398,366

BATCH_RAW_INFO | 399,967,161 | 411,3922,3467 | 412,2949,2535 | 414,3803,3402 | 416,3973,3573 | 420,3712,3395 | 422,355,77 | 423,2330,2107 | 424,1482,1283 | 425,3776,3586 | 426,4006,3850 | 428,3707,3599 | 429,2357,2302 | 430,1232,1177 | 431,1318,1280 | 432,399,366

BATCH_RAW_INFO | 399,968,161 | 411,3923,3467 | 412,2950,2535 | 414,3804,3402 | 416,3974,3573 | 420,3713,3395 | 422,356,77 | 423,2331,2107 | 424,1483,1283 | 425,3777,3586 | 426,4007,3850 | 428,3708,3599 | 429,2358,2302 | 430,1233,1177 | 431,1319,1280 | 432,400,366

BATCH_RAW_INFO | 399,969,161 | 411,3924,3467 | 412,2951,2535 | 414,3805,3402 | 416,3975,3573 | 420,3714,3395 | 422,357,77 | 423,2332,2107 | 424,1484,1283 | 425,3778,3586 | 426,4008,3850 | 428,3709,3599 | 429,2359,2302 | 430,1234,1177 | 431,1320,1280 | 432,401,366

BATCH_RAW_INFO | 399,970,161 | 411,3925,3467 | 412,2952,2535 | 414,3806,3402 | 416,3976,3573 | 420,3715,3395 | 422,358,77 | 423,2333,2107 | 424,1485,1283 | 425,3779,3586 | 426,4009,3850 | 428,3710,3599 | 429,2360,2302 | 430,1235,1177 | 431,1321,1280 | 432,402,366

BATCH_RAW_INFO | 399,971,161 | 411,3926,3467 | 412,2953,2535 | 414,3807,3402 | 416,3977,3573 | 420,3716,3395 | 422,359,77 | 423,2334,2107 | 424,1486,1283 | 425,3780,3586 | 426,4010,3850 | 428,3711,3599 | 429,2361,2302 | 430,1236,1177 | 431,1322,1280 | 432,403,366

BATCH_RAW_INFO | 399,972,161 | 411,3927,3467 | 412,2954,2535 | 414,3808,3402 | 416,3978,3573 | 420,3717,3395 | 422,360,77 | 423,2335,2107 | 424,1487,1283 | 425,3781,3586 | 426,4011,3850 | 428,3712,3599 | 429,2362,2302 | 430,1237,1177 | 431,1323,1280 | 432,404,366

BATCH_RAW_INFO | 399,973,161 | 411,3928,3467 | 412,2955,2535 | 414,3809,3402 | 416,3979,3573 | 420,3718,3395 | 422,361,77 | 423,2336,2107 | 424,1488,1283 | 425,3782,3586 | 426,4012,3850 | 428,3713,3599 | 429,2363,2302 | 430,1238,1177 | 431,1324,1280 | 432,405,366

BATCH_RAW_INFO | 399,974,161 | 411,3929,3467 | 412,2956,2535 | 414,3810,3402 | 416,3980,3573 | 420,3719,3395 | 422,362,77 | 423,2337,2107 | 424,1489,1283 | 425,3783,3586 | 426,4013,3850 | 428,3714,3599 | 429,2364,2302 | 430,1239,1177 | 431,1325,1280 | 432,406,366

BATCH_RAW_INFO | 399,975,161 | 411,3930,3467 | 412,2957,2535 | 414,3811,3402 | 416,3981,3573 | 420,3720,3395 | 422,363,77 | 423,2338,2107 | 424,1490,1283 | 425,3784,3586 | 426,4014,3850 | 428,3715,3599 | 429,2365,2302 | 430,1240,1177 | 431,1326,1280 | 432,407,366

BATCH_RAW_INFO | 399,976,161 | 411,3931,3467 | 412,2958,2535 | 414,3812,3402 | 416,3982,3573 | 420,3721,3395 | 422,364,77 | 423,2339,2107 | 424,1491,1283 | 425,3785,3586 | 426,4015,3850 | 428,3716,3599 | 429,2366,2302 | 430,1241,1177 | 431,1327,1280 | 432,408,366

BATCH_RAW_INFO | 399,977,161 | 411,3932,3467 | 412,2959,2535 | 414,3813,3402 | 416,3983,3573 | 420,3722,3395 | 422,365,77 | 423,2340,2107 | 424,1492,1283 | 425,3786,3586 | 426,4016,3850 | 428,3717,3599 | 429,2367,2302 | 430,1242,1177 | 431,1328,1280 | 432,409,366

BATCH_RAW_INFO | 399,978,161 | 411,3933,3467 | 412,2960,2535 | 414,3814,3402 | 416,3984,3573 | 420,3723,3395 | 422,366,77 | 423,2341,2107 | 424,1493,1283 | 425,3787,3586 | 426,4017,3850 | 428,3718,3599 | 429,2368,2302 | 430,1243,1177 | 431,1329,1280 | 432,410,366

BATCH_RAW_INFO | 399,979,161 | 411,3934,3467 | 412,2961,2535 | 414,3815,3402 | 416,3985,3573 | 420,3724,3395 | 422,367,77 | 423,2342,2107 | 424,1494,1283 | 425,3788,3586 | 426,4018,3850 | 428,3719,3599 | 429,2369,2302 | 430,1244,1177 | 431,1330,1280 | 432,411,366

BATCH_RAW_INFO | 399,980,161 | 411,3935,3467 | 412,2962,2535 | 414,3816,3402 | 416,3986,3573 | 420,3725,3395 | 422,368,77 | 423,2343,2107 | 424,1495,1283 | 425,3789,3586 | 426,4019,3850 | 428,3720,3599 | 429,2370,2302 | 430,1245,1177 | 431,1331,1280 | 432,412,366

BATCH_RAW_INFO | 399,981,161 | 411,3936,3467 | 412,2963,2535 | 414,3817,3402 | 416,3987,3573 | 420,3726,3395 | 422,369,77 | 423,2344,2107 | 424,1496,1283 | 425,3790,3586 | 426,4020,3850 | 428,3721,3599 | 429,2371,2302 | 430,1246,1177 | 431,1332,1280 | 432,413,366

BATCH_RAW_INFO | 399,982,161 | 411,3937,3467 | 412,2964,2535 | 414,3818,3402 | 416,3988,3573 | 420,3727,3395 | 422,370,77 | 423,2345,2107 | 424,1497,1283 | 425,3791,3586 | 426,4021,3850 | 428,3722,3599 | 429,2372,2302 | 430,1247,1177 | 431,1333,1280 | 432,414,366

BATCH_RAW_INFO | 399,983,161 | 411,3938,3467 | 412,2965,2535 | 414,3819,3402 | 416,3989,3573 | 420,3728,3395 | 422,371,77 | 423,2346,2107 | 424,1498,1283 | 425,3792,3586 | 426,4022,3850 | 428,3723,3599 | 429,2373,2302 | 430,1248,1177 | 431,1334,1280 | 432,415,366

BATCH_RAW_INFO | 399,984,161 | 411,3939,3467 | 412,2966,2535 | 414,3820,3402 | 416,3990,3573 | 420,3729,3395 | 422,372,77 | 423,2347,2107 | 424,1499,1283 | 425,3793,3586 | 426,4023,3850 | 428,3724,3599 | 429,2374,2302 | 430,1249,1177 | 431,1335,1280 | 432,416,366

BATCH_RAW_INFO | 399,985,161 | 411,3940,3467 | 412,2967,2535 | 414,3821,3402 | 416,3991,3573 | 420,3730,3395 | 422,373,77 | 423,2348,2107 | 424,1500,1283 | 425,3794,3586 | 426,4024,3850 | 428,3725,3599 | 429,2375,2302 | 430,1250,1177 | 431,1336,1280 | 432,417,366

BATCH_RAW_INFO | 399,986,161 | 411,3941,3467 | 412,2968,2535 | 414,3822,3402 | 416,3992,3573 | 420,3731,3395 | 422,374,77 | 423,2349,2107 | 424,1501,1283 | 425,3795,3586 | 426,4025,3850 | 428,3726,3599 | 429,2376,2302 | 430,1251,1177 | 431,1337,1280 | 432,418,366

BATCH_RAW_INFO | 399,987,161 | 411,3942,3467 | 412,2969,2535 | 414,3823,3402 | 416,3993,3573 | 420,3732,3395 | 422,375,77 | 423,2350,2107 | 424,1502,1283 | 425,3796,3586 | 426,4026,3850 | 428,3727,3599 | 429,2377,2302 | 430,1252,1177 | 431,1338,1280 | 432,419,366

BATCH_RAW_INFO | 399,988,161 | 411,3943,3467 | 412,2970,2535 | 414,3824,3402 | 416,3994,3573 | 420,3733,3395 | 422,376,77 | 423,2351,2107 | 425,3797,3586 | 426,4027,3850 | 428,3728,3599 | 429,2378,2302 | 430,1253,1177 | 431,1339,1280 | 432,420,366

BATCH_RAW_INFO | 399,989,161 | 411,3944,3467 | 412,2971,2535 | 414,3825,3402 | 416,3995,3573 | 420,3734,3395 | 422,377,77 | 423,2352,2107 | 425,3798,3586 | 426,4028,3850 | 428,3729,3599 | 429,2379,2302 | 430,1254,1177 | 431,1340,1280 | 432,421,366

BATCH_RAW_INFO | 399,990,161 | 411,3945,3467 | 412,2972,2535 | 414,3826,3402 | 416,3996,3573 | 420,3735,3395 | 422,378,77 | 423,2353,2107 | 425,3799,3586 | 426,4029,3850 | 428,3730,3599 | 429,2380,2302 | 430,1255,1177 | 431,1341,1280 | 432,422,366

BATCH_RAW_INFO | 399,991,161 | 411,3946,3467 | 412,2973,2535 | 414,3827,3402 | 416,3997,3573 | 420,3736,3395 | 422,379,77 | 423,2354,2107 | 425,3800,3586 | 426,4030,3850 | 428,3731,3599 | 429,2381,2302 | 430,1256,1177 | 431,1342,1280 | 432,423,366

BATCH_RAW_INFO | 399,992,161 | 411,3947,3467 | 412,2974,2535 | 414,3828,3402 | 416,3998,3573 | 420,3737,3395 | 422,380,77 | 423,2355,2107 | 425,3801,3586 | 426,4031,3850 | 428,3732,3599 | 429,2382,2302 | 430,1257,1177 | 431,1343,1280 | 432,424,366

BATCH_RAW_INFO | 399,993,161 | 411,3948,3467 | 412,2975,2535 | 414,3829,3402 | 416,3999,3573 | 420,3738,3395 | 422,381,77 | 423,2356,2107 | 425,3802,3586 | 426,4032,3850 | 428,3733,3599 | 429,2383,2302 | 430,1258,1177 | 431,1344,1280 | 432,425,366

BATCH_RAW_INFO | 399,994,161 | 411,3949,3467 | 412,2976,2535 | 414,3830,3402 | 416,4000,3573 | 420,3739,3395 | 422,382,77 | 423,2357,2107 | 425,3803,3586 | 426,4033,3850 | 428,3734,3599 | 429,2384,2302 | 430,1259,1177 | 431,1345,1280 | 432,426,366

BATCH_RAW_INFO | 399,995,161 | 411,3950,3467 | 412,2977,2535 | 414,3831,3402 | 416,4001,3573 | 420,3740,3395 | 422,383,77 | 423,2358,2107 | 425,3804,3586 | 426,4034,3850 | 428,3735,3599 | 429,2385,2302 | 430,1260,1177 | 431,1346,1280 | 432,427,366

BATCH_RAW_INFO | 399,996,161 | 411,3951,3467 | 412,2978,2535 | 414,3832,3402 | 416,4002,3573 | 420,3741,3395 | 422,384,77 | 423,2359,2107 | 425,3805,3586 | 426,4035,3850 | 428,3736,3599 | 429,2386,2302 | 430,1261,1177 | 431,1347,1280 | 432,428,366

BATCH_RAW_INFO | 399,997,161 | 411,3952,3467 | 412,2979,2535 | 414,3833,3402 | 416,4003,3573 | 420,3742,3395 | 422,385,77 | 423,2360,2107 | 425,3806,3586 | 426,4036,3850 | 428,3737,3599 | 429,2387,2302 | 430,1262,1177 | 431,1348,1280 | 432,429,366

BATCH_RAW_INFO | 399,998,161 | 411,3953,3467 | 412,2980,2535 | 414,3834,3402 | 416,4004,3573 | 420,3743,3395 | 422,386,77 | 423,2361,2107 | 425,3807,3586 | 426,4037,3850 | 428,3738,3599 | 429,2388,2302 | 430,1263,1177 | 431,1349,1280 | 432,430,366

BATCH_RAW_INFO | 399,999,161 | 411,3954,3467 | 412,2981,2535 | 414,3835,3402 | 416,4005,3573 | 420,3744,3395 | 422,387,77 | 423,2362,2107 | 425,3808,3586 | 426,4038,3850 | 428,3739,3599 | 429,2389,2302 | 430,1264,1177 | 431,1350,1280 | 432,431,366

BATCH_RAW_INFO | 399,1000,161 | 411,3955,3467 | 412,2982,2535 | 414,3836,3402 | 416,4006,3573 | 420,3745,3395 | 422,388,77 | 423,2363,2107 | 425,3809,3586 | 426,4039,3850 | 428,3740,3599 | 429,2390,2302 | 430,1265,1177 | 431,1351,1280 | 432,432,366

BATCH_RAW_INFO | 399,1001,161 | 411,3956,3467 | 412,2983,2535 | 414,3837,3402 | 416,4007,3573 | 420,3746,3395 | 422,389,77 | 423,2364,2107 | 425,3810,3586 | 426,4040,3850 | 428,3741,3599 | 429,2391,2302 | 430,1266,1177 | 431,1352,1280 | 432,433,366

BATCH_RAW_INFO | 399,1002,161 | 411,3957,3467 | 412,2984,2535 | 414,3838,3402 | 416,4008,3573 | 420,3747,3395 | 422,390,77 | 423,2365,2107 | 425,3811,3586 | 426,4041,3850 | 428,3742,3599 | 429,2392,2302 | 430,1267,1177 | 431,1353,1280 | 432,434,366

BATCH_RAW_INFO | 399,1003,161 | 411,3958,3467 | 412,2985,2535 | 414,3839,3402 | 416,4009,3573 | 420,3748,3395 | 422,391,77 | 423,2366,2107 | 425,3812,3586 | 426,4042,3850 | 428,3743,3599 | 429,2393,2302 | 430,1268,1177 | 431,1354,1280 | 432,435,366

BATCH_RAW_INFO | 399,1004,161 | 411,3959,3467 | 412,2986,2535 | 414,3840,3402 | 416,4010,3573 | 420,3749,3395 | 422,392,77 | 423,2367,2107 | 425,3813,3586 | 426,4043,3850 | 428,3744,3599 | 429,2394,2302 | 430,1269,1177 | 431,1355,1280 | 432,436,366

BATCH_RAW_INFO | 399,1005,161 | 411,3960,3467 | 412,2987,2535 | 414,3841,3402 | 416,4011,3573 | 420,3750,3395 | 422,393,77 | 423,2368,2107 | 425,3814,3586 | 426,4044,3850 | 428,3745,3599 | 429,2395,2302 | 430,1270,1177 | 431,1356,1280 | 432,437,366

BATCH_RAW_INFO | 399,1006,161 | 411,3961,3467 | 412,2988,2535 | 414,3842,3402 | 416,4012,3573 | 420,3751,3395 | 422,394,77 | 423,2369,2107 | 425,3815,3586 | 426,4045,3850 | 428,3746,3599 | 429,2396,2302 | 430,1271,1177 | 431,1357,1280 | 432,438,366

BATCH_RAW_INFO | 399,1007,161 | 411,3962,3467 | 412,2989,2535 | 414,3843,3402 | 416,4013,3573 | 420,3752,3395 | 422,395,77 | 423,2370,2107 | 425,3816,3586 | 426,4046,3850 | 428,3747,3599 | 429,2397,2302 | 430,1272,1177 | 431,1358,1280 | 432,439,366

BATCH_RAW_INFO | 399,1008,161 | 411,3963,3467 | 412,2990,2535 | 414,3844,3402 | 416,4014,3573 | 420,3753,3395 | 422,396,77 | 423,2371,2107 | 425,3817,3586 | 426,4047,3850 | 428,3748,3599 | 429,2398,2302 | 430,1273,1177 | 431,1359,1280 | 432,440,366

BATCH_RAW_INFO | 399,1009,161 | 411,3964,3467 | 412,2991,2535 | 414,3845,3402 | 416,4015,3573 | 420,3754,3395 | 422,397,77 | 423,2372,2107 | 425,3818,3586 | 426,4048,3850 | 428,3749,3599 | 429,2399,2302 | 430,1274,1177 | 431,1360,1280 | 432,441,366

BATCH_RAW_INFO | 399,1010,161 | 411,3965,3467 | 412,2992,2535 | 414,3846,3402 | 416,4016,3573 | 420,3755,3395 | 422,398,77 | 423,2373,2107 | 425,3819,3586 | 426,4049,3850 | 428,3750,3599 | 429,2400,2302 | 430,1275,1177 | 431,1361,1280 | 432,442,366

BATCH_RAW_INFO | 399,1011,161 | 411,3966,3467 | 412,2993,2535 | 414,3847,3402 | 416,4017,3573 | 420,3756,3395 | 422,399,77 | 423,2374,2107 | 425,3820,3586 | 426,4050,3850 | 428,3751,3599 | 429,2401,2302 | 430,1276,1177 | 431,1362,1280 | 432,443,366

BATCH_RAW_INFO | 399,1012,161 | 411,3967,3467 | 412,2994,2535 | 414,3848,3402 | 416,4018,3573 | 420,3757,3395 | 422,400,77 | 423,2375,2107 | 425,3821,3586 | 426,4051,3850 | 428,3752,3599 | 429,2402,2302 | 430,1277,1177 | 431,1363,1280 | 432,444,366

BATCH_RAW_INFO | 399,1013,161 | 411,3968,3467 | 412,2995,2535 | 414,3849,3402 | 416,4019,3573 | 420,3758,3395 | 422,401,77 | 423,2376,2107 | 425,3822,3586 | 426,4052,3850 | 428,3753,3599 | 429,2403,2302 | 430,1278,1177 | 431,1364,1280 | 432,445,366

BATCH_RAW_INFO | 399,1014,161 | 411,3969,3467 | 412,2996,2535 | 414,3850,3402 | 416,4020,3573 | 420,3759,3395 | 422,402,77 | 423,2377,2107 | 425,3823,3586 | 426,4053,3850 | 428,3754,3599 | 429,2404,2302 | 430,1279,1177 | 431,1365,1280 | 432,446,366

BATCH_RAW_INFO | 399,1015,161 | 411,3970,3467 | 412,2997,2535 | 414,3851,3402 | 416,4021,3573 | 420,3760,3395 | 422,403,77 | 423,2378,2107 | 425,3824,3586 | 426,4054,3850 | 428,3755,3599 | 429,2405,2302 | 430,1280,1177 | 431,1366,1280 | 432,447,366

BATCH_RAW_INFO | 399,1016,161 | 411,3971,3467 | 412,2998,2535 | 414,3852,3402 | 416,4022,3573 | 420,3761,3395 | 422,404,77 | 423,2379,2107 | 425,3825,3586 | 426,4055,3850 | 428,3756,3599 | 429,2406,2302 | 430,1281,1177 | 431,1367,1280 | 432,448,366

BATCH_RAW_INFO | 399,1017,161 | 411,3972,3467 | 412,2999,2535 | 414,3853,3402 | 416,4023,3573 | 420,3762,3395 | 422,405,77 | 423,2380,2107 | 425,3826,3586 | 426,4056,3850 | 428,3757,3599 | 429,2407,2302 | 430,1282,1177 | 431,1368,1280 | 432,449,366

BATCH_RAW_INFO | 399,1018,161 | 411,3973,3467 | 412,3000,2535 | 414,3854,3402 | 416,4024,3573 | 420,3763,3395 | 422,406,77 | 423,2381,2107 | 425,3827,3586 | 426,4057,3850 | 428,3758,3599 | 429,2408,2302 | 430,1283,1177 | 431,1369,1280 | 432,450,366

BATCH_RAW_INFO | 399,1019,161 | 411,3974,3467 | 412,3001,2535 | 414,3855,3402 | 416,4025,3573 | 420,3764,3395 | 422,407,77 | 423,2382,2107 | 425,3828,3586 | 426,4058,3850 | 428,3759,3599 | 429,2409,2302 | 430,1284,1177 | 431,1370,1280 | 432,451,366

BATCH_RAW_INFO | 399,1020,161 | 411,3975,3467 | 412,3002,2535 | 414,3856,3402 | 416,4026,3573 | 420,3765,3395 | 422,408,77 | 423,2383,2107 | 425,3829,3586 | 426,4059,3850 | 428,3760,3599 | 429,2410,2302 | 430,1285,1177 | 431,1371,1280 | 432,452,366

BATCH_RAW_INFO | 399,1021,161 | 411,3976,3467 | 412,3003,2535 | 414,3857,3402 | 416,4027,3573 | 420,3766,3395 | 422,409,77 | 423,2384,2107 | 425,3830,3586 | 426,4060,3850 | 428,3761,3599 | 429,2411,2302 | 430,1286,1177 | 431,1372,1280 | 432,453,366

BATCH_RAW_INFO | 399,1022,161 | 411,3977,3467 | 412,3004,2535 | 414,3858,3402 | 416,4028,3573 | 420,3767,3395 | 422,410,77 | 423,2385,2107 | 425,3831,3586 | 426,4061,3850 | 428,3762,3599 | 429,2412,2302 | 430,1287,1177 | 431,1373,1280 | 432,454,366

BATCH_RAW_INFO | 399,1023,161 | 411,3978,3467 | 412,3005,2535 | 414,3859,3402 | 416,4029,3573 | 420,3768,3395 | 422,411,77 | 423,2386,2107 | 425,3832,3586 | 426,4062,3850 | 428,3763,3599 | 429,2413,2302 | 430,1288,1177 | 431,1374,1280 | 432,455,366

BATCH_RAW_INFO | 399,1024,161 | 411,3979,3467 | 412,3006,2535 | 414,3860,3402 | 416,4030,3573 | 420,3769,3395 | 422,412,77 | 423,2387,2107 | 425,3833,3586 | 426,4063,3850 | 428,3764,3599 | 429,2414,2302 | 430,1289,1177 | 431,1375,1280 | 432,456,366

BATCH_RAW_INFO | 399,1025,161 | 411,3980,3467 | 412,3007,2535 | 414,3861,3402 | 416,4031,3573 | 420,3770,3395 | 422,413,77 | 423,2388,2107 | 425,3834,3586 | 426,4064,3850 | 428,3765,3599 | 429,2415,2302 | 430,1290,1177 | 431,1376,1280 | 432,457,366

BATCH_RAW_INFO | 399,1026,161 | 411,3981,3467 | 412,3008,2535 | 414,3862,3402 | 416,4032,3573 | 420,3771,3395 | 422,414,77 | 423,2389,2107 | 425,3835,3586 | 426,4065,3850 | 428,3766,3599 | 429,2416,2302 | 430,1291,1177 | 431,1377,1280 | 432,458,366

BATCH_RAW_INFO | 399,1027,161 | 411,3982,3467 | 412,3009,2535 | 414,3863,3402 | 416,4033,3573 | 420,3772,3395 | 422,415,77 | 423,2390,2107 | 425,3836,3586 | 426,4066,3850 | 428,3767,3599 | 429,2417,2302 | 430,1292,1177 | 431,1378,1280 | 432,459,366

BATCH_RAW_INFO | 399,1028,161 | 411,3983,3467 | 412,3010,2535 | 414,3864,3402 | 416,4034,3573 | 420,3773,3395 | 422,416,77 | 423,2391,2107 | 425,3837,3586 | 426,4067,3850 | 428,3768,3599 | 429,2418,2302 | 430,1293,1177 | 431,1379,1280 | 432,460,366

BATCH_RAW_INFO | 399,1029,161 | 411,3984,3467 | 412,3011,2535 | 414,3865,3402 | 416,4035,3573 | 420,3774,3395 | 422,417,77 | 423,2392,2107 | 425,3838,3586 | 426,4068,3850 | 428,3769,3599 | 429,2419,2302 | 430,1294,1177 | 431,1380,1280 | 432,461,366

BATCH_RAW_INFO | 399,1030,161 | 411,3985,3467 | 412,3012,2535 | 414,3866,3402 | 416,4036,3573 | 420,3775,3395 | 422,418,77 | 423,2393,2107 | 425,3839,3586 | 426,4069,3850 | 428,3770,3599 | 429,2420,2302 | 430,1295,1177 | 431,1381,1280 | 432,462,366

BATCH_RAW_INFO | 399,1031,161 | 411,3986,3467 | 412,3013,2535 | 414,3867,3402 | 416,4037,3573 | 420,3776,3395 | 422,419,77 | 423,2394,2107 | 425,3840,3586 | 426,4070,3850 | 428,3771,3599 | 429,2421,2302 | 430,1296,1177 | 431,1382,1280 | 432,463,366

BATCH_RAW_INFO | 399,1032,161 | 411,3987,3467 | 412,3014,2535 | 414,3868,3402 | 416,4038,3573 | 420,3777,3395 | 422,420,77 | 423,2395,2107 | 425,3841,3586 | 426,4071,3850 | 428,3772,3599 | 429,2422,2302 | 430,1297,1177 | 431,1383,1280 | 432,464,366

BATCH_RAW_INFO | 399,1033,161 | 411,3988,3467 | 412,3015,2535 | 414,3869,3402 | 416,4039,3573 | 420,3778,3395 | 422,421,77 | 423,2396,2107 | 425,3842,3586 | 426,4072,3850 | 428,3773,3599 | 429,2423,2302 | 430,1298,1177 | 431,1384,1280 | 432,465,366

BATCH_RAW_INFO | 399,1034,161 | 411,3989,3467 | 412,3016,2535 | 414,3870,3402 | 416,4040,3573 | 420,3779,3395 | 422,422,77 | 423,2397,2107 | 425,3843,3586 | 426,4073,3850 | 428,3774,3599 | 429,2424,2302 | 430,1299,1177 | 431,1385,1280 | 432,466,366

BATCH_RAW_INFO | 399,1035,161 | 411,3990,3467 | 412,3017,2535 | 414,3871,3402 | 416,4041,3573 | 420,3780,3395 | 422,423,77 | 423,2398,2107 | 425,3844,3586 | 426,4074,3850 | 428,3775,3599 | 429,2425,2302 | 430,1300,1177 | 431,1386,1280 | 432,467,366

BATCH_RAW_INFO | 399,1036,161 | 411,3991,3467 | 412,3018,2535 | 414,3872,3402 | 416,4042,3573 | 420,3781,3395 | 422,424,77 | 423,2399,2107 | 425,3845,3586 | 426,4075,3850 | 428,3776,3599 | 429,2426,2302 | 430,1301,1177 | 431,1387,1280 | 432,468,366

BATCH_RAW_INFO | 399,1037,161 | 411,3992,3467 | 412,3019,2535 | 414,3873,3402 | 416,4043,3573 | 420,3782,3395 | 422,425,77 | 423,2400,2107 | 425,3846,3586 | 426,4076,3850 | 428,3777,3599 | 429,2427,2302 | 430,1302,1177 | 431,1388,1280 | 432,469,366

BATCH_RAW_INFO | 399,1038,161 | 411,3993,3467 | 412,3020,2535 | 414,3874,3402 | 416,4044,3573 | 420,3783,3395 | 422,426,77 | 423,2401,2107 | 425,3847,3586 | 426,4077,3850 | 428,3778,3599 | 429,2428,2302 | 430,1303,1177 | 431,1389,1280 | 432,470,366

BATCH_RAW_INFO | 399,1039,161 | 411,3994,3467 | 412,3021,2535 | 414,3875,3402 | 416,4045,3573 | 420,3784,3395 | 422,427,77 | 423,2402,2107 | 425,3848,3586 | 426,4078,3850 | 428,3779,3599 | 429,2429,2302 | 430,1304,1177 | 431,1390,1280 | 432,471,366

BATCH_RAW_INFO | 399,1040,161 | 411,3995,3467 | 412,3022,2535 | 414,3876,3402 | 416,4046,3573 | 420,3785,3395 | 422,428,77 | 423,2403,2107 | 425,3849,3586 | 426,4079,3850 | 428,3780,3599 | 429,2430,2302 | 430,1305,1177 | 431,1391,1280 | 432,472,366

BATCH_RAW_INFO | 399,1041,161 | 411,3996,3467 | 412,3023,2535 | 414,3877,3402 | 416,4047,3573 | 420,3786,3395 | 422,429,77 | 423,2404,2107 | 425,3850,3586 | 426,4080,3850 | 428,3781,3599 | 429,2431,2302 | 430,1306,1177 | 431,1392,1280 | 432,473,366

BATCH_RAW_INFO | 399,1042,161 | 411,3997,3467 | 412,3024,2535 | 414,3878,3402 | 416,4048,3573 | 420,3787,3395 | 422,430,77 | 423,2405,2107 | 425,3851,3586 | 426,4081,3850 | 428,3782,3599 | 429,2432,2302 | 430,1307,1177 | 431,1393,1280 | 432,474,366

BATCH_RAW_INFO | 399,1043,161 | 411,3998,3467 | 412,3025,2535 | 414,3879,3402 | 416,4049,3573 | 420,3788,3395 | 422,431,77 | 423,2406,2107 | 425,3852,3586 | 426,4082,3850 | 428,3783,3599 | 429,2433,2302 | 430,1308,1177 | 431,1394,1280 | 432,475,366

BATCH_RAW_INFO | 399,1044,161 | 411,3999,3467 | 412,3026,2535 | 414,3880,3402 | 416,4050,3573 | 420,3789,3395 | 422,432,77 | 423,2407,2107 | 425,3853,3586 | 426,4083,3850 | 428,3784,3599 | 429,2434,2302 | 430,1309,1177 | 431,1395,1280 | 432,476,366

BATCH_RAW_INFO | 399,1045,161 | 411,4000,3467 | 412,3027,2535 | 414,3881,3402 | 416,4051,3573 | 420,3790,3395 | 422,433,77 | 423,2408,2107 | 425,3854,3586 | 426,4084,3850 | 428,3785,3599 | 429,2435,2302 | 430,1310,1177 | 431,1396,1280 | 432,477,366

BATCH_RAW_INFO | 399,1046,161 | 411,4001,3467 | 412,3028,2535 | 414,3882,3402 | 416,4052,3573 | 420,3791,3395 | 422,434,77 | 423,2409,2107 | 425,3855,3586 | 426,4085,3850 | 428,3786,3599 | 429,2436,2302 | 430,1311,1177 | 431,1397,1280 | 432,478,366

BATCH_RAW_INFO | 399,1047,161 | 411,4002,3467 | 412,3029,2535 | 414,3883,3402 | 416,4053,3573 | 420,3792,3395 | 422,435,77 | 423,2410,2107 | 425,3856,3586 | 426,4086,3850 | 428,3787,3599 | 429,2437,2302 | 430,1312,1177 | 431,1398,1280 | 432,479,366

BATCH_RAW_INFO | 399,1048,161 | 411,4003,3467 | 412,3030,2535 | 414,3884,3402 | 416,4054,3573 | 420,3793,3395 | 422,436,77 | 423,2411,2107 | 425,3857,3586 | 426,4087,3850 | 428,3788,3599 | 429,2438,2302 | 430,1313,1177 | 431,1399,1280 | 432,480,366

BATCH_RAW_INFO | 399,1049,161 | 411,4004,3467 | 412,3031,2535 | 414,3885,3402 | 416,4055,3573 | 420,3794,3395 | 422,437,77 | 423,2412,2107 | 425,3858,3586 | 426,4088,3850 | 428,3789,3599 | 429,2439,2302 | 430,1314,1177 | 431,1400,1280 | 432,481,366

BATCH_RAW_INFO | 399,1050,161 | 411,4005,3467 | 412,3032,2535 | 414,3886,3402 | 416,4056,3573 | 420,3795,3395 | 422,438,77 | 423,2413,2107 | 425,3859,3586 | 426,4089,3850 | 428,3790,3599 | 429,2440,2302 | 430,1315,1177 | 431,1401,1280 | 432,482,366

BATCH_RAW_INFO | 399,1051,161 | 411,4006,3467 | 412,3033,2535 | 414,3887,3402 | 416,4057,3573 | 420,3796,3395 | 422,439,77 | 423,2414,2107 | 425,3860,3586 | 426,4090,3850 | 428,3791,3599 | 429,2441,2302 | 430,1316,1177 | 431,1402,1280 | 432,483,366

BATCH_RAW_INFO | 399,1052,161 | 411,4007,3467 | 412,3034,2535 | 414,3888,3402 | 416,4058,3573 | 420,3797,3395 | 422,440,77 | 423,2415,2107 | 425,3861,3586 | 426,4091,3850 | 428,3792,3599 | 429,2442,2302 | 430,1317,1177 | 431,1403,1280 | 432,484,366

BATCH_RAW_INFO | 399,1053,161 | 411,4008,3467 | 412,3035,2535 | 414,3889,3402 | 416,4059,3573 | 420,3798,3395 | 422,441,77 | 423,2416,2107 | 425,3862,3586 | 426,4092,3850 | 428,3793,3599 | 429,2443,2302 | 430,1318,1177 | 431,1404,1280 | 432,485,366

BATCH_RAW_INFO | 433,2366,2365

BATCH_RAW_INFO | 399,1054,161 | 411,4009,3467 | 412,3036,2535 | 414,3890,3402 | 416,4060,3573 | 420,3799,3395 | 422,442,77 | 423,2417,2107 | 425,3863,3586 | 426,4093,3850 | 428,3794,3599 | 429,2444,2302 | 430,1319,1177 | 431,1405,1280 | 432,486,366 | 433,2367,2365

BATCH_RAW_INFO | 399,1055,161 | 411,4010,3467 | 412,3037,2535 | 414,3891,3402 | 416,4061,3573 | 420,3800,3395 | 422,443,77 | 423,2418,2107 | 425,3864,3586 | 426,4094,3850 | 428,3795,3599 | 429,2445,2302 | 430,1320,1177 | 431,1406,1280 | 432,487,366 | 433,2368,2365

BATCH_RAW_INFO | 399,1056,161 | 411,4011,3467 | 412,3038,2535 | 414,3892,3402 | 416,4062,3573 | 420,3801,3395 | 422,444,77 | 423,2419,2107 | 425,3865,3586 | 426,4095,3850 | 428,3796,3599 | 429,2446,2302 | 430,1321,1177 | 431,1407,1280 | 432,488,366 | 433,2369,2365

BATCH_RAW_INFO | 399,1057,161 | 411,4012,3467 | 412,3039,2535 | 414,3893,3402 | 416,4063,3573 | 420,3802,3395 | 422,445,77 | 423,2420,2107 | 425,3866,3586 | 428,3797,3599 | 429,2447,2302 | 430,1322,1177 | 431,1408,1280 | 432,489,366 | 433,2370,2365

BATCH_RAW_INFO | 399,1058,161 | 411,4013,3467 | 412,3040,2535 | 414,3894,3402 | 416,4064,3573 | 420,3803,3395 | 422,446,77 | 423,2421,2107 | 425,3867,3586 | 428,3798,3599 | 429,2448,2302 | 430,1323,1177 | 431,1409,1280 | 432,490,366 | 433,2371,2365

BATCH_RAW_INFO | 399,1059,161 | 411,4014,3467 | 412,3041,2535 | 414,3895,3402 | 416,4065,3573 | 420,3804,3395 | 422,447,77 | 423,2422,2107 | 425,3868,3586 | 428,3799,3599 | 429,2449,2302 | 430,1324,1177 | 431,1410,1280 | 432,491,366 | 433,2372,2365

BATCH_RAW_INFO | 399,1060,161 | 411,4015,3467 | 412,3042,2535 | 414,3896,3402 | 416,4066,3573 | 420,3805,3395 | 422,448,77 | 423,2423,2107 | 425,3869,3586 | 428,3800,3599 | 429,2450,2302 | 430,1325,1177 | 431,1411,1280 | 432,492,366 | 433,2373,2365

BATCH_RAW_INFO | 399,1061,161 | 411,4016,3467 | 412,3043,2535 | 414,3897,3402 | 416,4067,3573 | 420,3806,3395 | 422,449,77 | 423,2424,2107 | 425,3870,3586 | 428,3801,3599 | 429,2451,2302 | 430,1326,1177 | 431,1412,1280 | 432,493,366 | 433,2374,2365

BATCH_RAW_INFO | 399,1062,161 | 411,4017,3467 | 412,3044,2535 | 414,3898,3402 | 416,4068,3573 | 420,3807,3395 | 422,450,77 | 423,2425,2107 | 425,3871,3586 | 428,3802,3599 | 429,2452,2302 | 430,1327,1177 | 431,1413,1280 | 432,494,366 | 433,2375,2365

BATCH_RAW_INFO | 411,4018,3467 | 412,3045,2535 | 414,3899,3402 | 416,4069,3573 | 420,3808,3395 | 422,451,77 | 423,2426,2107 | 425,3872,3586 | 428,3803,3599 | 429,2453,2302 | 430,1328,1177 | 431,1414,1280 | 432,495,366 | 433,2376,2365

BATCH_RAW_INFO | 411,4019,3467 | 412,3046,2535 | 414,3900,3402 | 416,4070,3573 | 420,3809,3395 | 422,452,77 | 423,2427,2107 | 425,3873,3586 | 428,3804,3599 | 429,2454,2302 | 430,1329,1177 | 431,1415,1280 | 432,496,366 | 433,2377,2365

BATCH_RAW_INFO | 411,4020,3467 | 412,3047,2535 | 414,3901,3402 | 416,4071,3573 | 420,3810,3395 | 422,453,77 | 423,2428,2107 | 425,3874,3586 | 428,3805,3599 | 429,2455,2302 | 430,1330,1177 | 431,1416,1280 | 432,497,366 | 433,2378,2365

BATCH_RAW_INFO | 411,4021,3467 | 412,3048,2535 | 414,3902,3402 | 416,4072,3573 | 420,3811,3395 | 422,454,77 | 423,2429,2107 | 425,3875,3586 | 428,3806,3599 | 429,2456,2302 | 430,1331,1177 | 431,1417,1280 | 432,498,366 | 433,2379,2365

BATCH_RAW_INFO | 411,4022,3467 | 412,3049,2535 | 414,3903,3402 | 416,4073,3573 | 420,3812,3395 | 422,455,77 | 423,2430,2107 | 425,3876,3586 | 428,3807,3599 | 429,2457,2302 | 430,1332,1177 | 431,1418,1280 | 432,499,366 | 433,2380,2365

BATCH_RAW_INFO | 411,4023,3467 | 412,3050,2535 | 414,3904,3402 | 416,4074,3573 | 420,3813,3395 | 422,456,77 | 423,2431,2107 | 425,3877,3586 | 428,3808,3599 | 429,2458,2302 | 430,1333,1177 | 431,1419,1280 | 432,500,366 | 433,2381,2365

BATCH_RAW_INFO | 411,4024,3467 | 412,3051,2535 | 414,3905,3402 | 416,4075,3573 | 420,3814,3395 | 422,457,77 | 423,2432,2107 | 425,3878,3586 | 428,3809,3599 | 429,2459,2302 | 430,1334,1177 | 431,1420,1280 | 432,501,366 | 433,2382,2365

BATCH_RAW_INFO | 411,4025,3467 | 412,3052,2535 | 414,3906,3402 | 416,4076,3573 | 420,3815,3395 | 422,458,77 | 423,2433,2107 | 425,3879,3586 | 428,3810,3599 | 429,2460,2302 | 430,1335,1177 | 431,1421,1280 | 432,502,366 | 433,2383,2365

BATCH_RAW_INFO | 411,4026,3467 | 412,3053,2535 | 414,3907,3402 | 416,4077,3573 | 420,3816,3395 | 422,459,77 | 423,2434,2107 | 425,3880,3586 | 428,3811,3599 | 429,2461,2302 | 430,1336,1177 | 431,1422,1280 | 432,503,366 | 433,2384,2365

BATCH_RAW_INFO | 411,4027,3467 | 412,3054,2535 | 414,3908,3402 | 416,4078,3573 | 420,3817,3395 | 422,460,77 | 423,2435,2107 | 425,3881,3586 | 428,3812,3599 | 429,2462,2302 | 430,1337,1177 | 431,1423,1280 | 432,504,366 | 433,2385,2365

BATCH_RAW_INFO | 411,4028,3467 | 412,3055,2535 | 414,3909,3402 | 416,4079,3573 | 420,3818,3395 | 422,461,77 | 423,2436,2107 | 425,3882,3586 | 428,3813,3599 | 429,2463,2302 | 430,1338,1177 | 431,1424,1280 | 432,505,366 | 433,2386,2365

BATCH_RAW_INFO | 411,4029,3467 | 412,3056,2535 | 414,3910,3402 | 416,4080,3573 | 420,3819,3395 | 422,462,77 | 423,2437,2107 | 425,3883,3586 | 428,3814,3599 | 429,2464,2302 | 430,1339,1177 | 431,1425,1280 | 432,506,366 | 433,2387,2365

BATCH_RAW_INFO | 411,4030,3467 | 412,3057,2535 | 414,3911,3402 | 416,4081,3573 | 420,3820,3395 | 422,463,77 | 423,2438,2107 | 425,3884,3586 | 428,3815,3599 | 429,2465,2302 | 430,1340,1177 | 431,1426,1280 | 432,507,366 | 433,2388,2365

BATCH_RAW_INFO | 411,4031,3467 | 412,3058,2535 | 414,3912,3402 | 416,4082,3573 | 420,3821,3395 | 422,464,77 | 423,2439,2107 | 425,3885,3586 | 428,3816,3599 | 429,2466,2302 | 430,1341,1177 | 431,1427,1280 | 432,508,366 | 433,2389,2365

BATCH_RAW_INFO | 434,1847,1846

BATCH_RAW_INFO | 435,943,942

BATCH_RAW_INFO | 411,4032,3467 | 412,3059,2535 | 414,3913,3402 | 416,4083,3573 | 420,3822,3395 | 422,465,77 | 423,2440,2107 | 425,3886,3586 | 428,3817,3599 | 429,2467,2302 | 430,1342,1177 | 431,1428,1280 | 432,509,366 | 433,2390,2365 | 434,1848,1846 | 435,944,942

BATCH_RAW_INFO | 411,4033,3467 | 412,3060,2535 | 414,3914,3402 | 416,4084,3573 | 420,3823,3395 | 422,466,77 | 423,2441,2107 | 425,3887,3586 | 428,3818,3599 | 429,2468,2302 | 430,1343,1177 | 431,1429,1280 | 432,510,366 | 433,2391,2365 | 434,1849,1846 | 435,945,942

BATCH_RAW_INFO | 411,4034,3467 | 412,3061,2535 | 414,3915,3402 | 416,4085,3573 | 420,3824,3395 | 422,467,77 | 423,2442,2107 | 425,3888,3586 | 428,3819,3599 | 429,2469,2302 | 430,1344,1177 | 431,1430,1280 | 432,511,366 | 433,2392,2365 | 434,1850,1846 | 435,946,942

BATCH_RAW_INFO | 411,4035,3467 | 412,3062,2535 | 414,3916,3402 | 416,4086,3573 | 420,3825,3395 | 422,468,77 | 423,2443,2107 | 425,3889,3586 | 428,3820,3599 | 429,2470,2302 | 430,1345,1177 | 431,1431,1280 | 432,512,366 | 433,2393,2365 | 434,1851,1846 | 435,947,942

BATCH_RAW_INFO | 411,4036,3467 | 412,3063,2535 | 414,3917,3402 | 416,4087,3573 | 420,3826,3395 | 422,469,77 | 423,2444,2107 | 425,3890,3586 | 428,3821,3599 | 429,2471,2302 | 430,1346,1177 | 431,1432,1280 | 432,513,366 | 433,2394,2365 | 434,1852,1846 | 435,948,942

BATCH_RAW_INFO | 411,4037,3467 | 412,3064,2535 | 414,3918,3402 | 416,4088,3573 | 420,3827,3395 | 422,470,77 | 423,2445,2107 | 425,3891,3586 | 428,3822,3599 | 429,2472,2302 | 430,1347,1177 | 431,1433,1280 | 432,514,366 | 433,2395,2365 | 434,1853,1846 | 435,949,942

BATCH_RAW_INFO | 436,3033,3032

BATCH_RAW_INFO | 411,4038,3467 | 412,3065,2535 | 414,3919,3402 | 416,4089,3573 | 420,3828,3395 | 422,471,77 | 423,2446,2107 | 425,3892,3586 | 428,3823,3599 | 429,2473,2302 | 430,1348,1177 | 431,1434,1280 | 432,515,366 | 433,2396,2365 | 434,1854,1846 | 435,950,942 | 436,3034,3032

BATCH_RAW_INFO | 411,4039,3467 | 412,3066,2535 | 414,3920,3402 | 416,4090,3573 | 420,3829,3395 | 422,472,77 | 423,2447,2107 | 425,3893,3586 | 428,3824,3599 | 429,2474,2302 | 430,1349,1177 | 431,1435,1280 | 432,516,366 | 433,2397,2365 | 434,1855,1846 | 435,951,942 | 436,3035,3032

BATCH_RAW_INFO | 411,4040,3467 | 412,3067,2535 | 414,3921,3402 | 416,4091,3573 | 420,3830,3395 | 422,473,77 | 423,2448,2107 | 425,3894,3586 | 428,3825,3599 | 429,2475,2302 | 430,1350,1177 | 431,1436,1280 | 432,517,366 | 433,2398,2365 | 434,1856,1846 | 435,952,942 | 436,3036,3032

BATCH_RAW_INFO | 411,4041,3467 | 412,3068,2535 | 414,3922,3402 | 416,4092,3573 | 420,3831,3395 | 422,474,77 | 423,2449,2107 | 425,3895,3586 | 428,3826,3599 | 429,2476,2302 | 430,1351,1177 | 431,1437,1280 | 432,518,366 | 433,2399,2365 | 434,1857,1846 | 435,953,942 | 436,3037,3032

BATCH_RAW_INFO | 411,4042,3467 | 412,3069,2535 | 414,3923,3402 | 416,4093,3573 | 420,3832,3395 | 422,475,77 | 423,2450,2107 | 425,3896,3586 | 428,3827,3599 | 429,2477,2302 | 430,1352,1177 | 431,1438,1280 | 432,519,366 | 433,2400,2365 | 434,1858,1846 | 435,954,942 | 436,3038,3032

BATCH_RAW_INFO | 411,4043,3467 | 412,3070,2535 | 414,3924,3402 | 416,4094,3573 | 420,3833,3395 | 422,476,77 | 423,2451,2107 | 425,3897,3586 | 428,3828,3599 | 429,2478,2302 | 430,1353,1177 | 431,1439,1280 | 432,520,366 | 433,2401,2365 | 434,1859,1846 | 435,955,942 | 436,3039,3032

BATCH_RAW_INFO | 411,4044,3467 | 412,3071,2535 | 414,3925,3402 | 416,4095,3573 | 420,3834,3395 | 422,477,77 | 423,2452,2107 | 425,3898,3586 | 428,3829,3599 | 429,2479,2302 | 430,1354,1177 | 431,1440,1280 | 432,521,366 | 433,2402,2365 | 434,1860,1846 | 435,956,942 | 436,3040,3032

BATCH_RAW_INFO | 411,4045,3467 | 412,3072,2535 | 414,3926,3402 | 420,3835,3395 | 422,478,77 | 423,2453,2107 | 425,3899,3586 | 428,3830,3599 | 429,2480,2302 | 430,1355,1177 | 431,1441,1280 | 432,522,366 | 433,2403,2365 | 434,1861,1846 | 435,957,942 | 436,3041,3032

BATCH_RAW_INFO | 411,4046,3467 | 412,3073,2535 | 414,3927,3402 | 420,3836,3395 | 422,479,77 | 423,2454,2107 | 425,3900,3586 | 428,3831,3599 | 429,2481,2302 | 430,1356,1177 | 431,1442,1280 | 432,523,366 | 433,2404,2365 | 434,1862,1846 | 435,958,942 | 436,3042,3032

BATCH_RAW_INFO | 411,4047,3467 | 412,3074,2535 | 414,3928,3402 | 420,3837,3395 | 422,480,77 | 423,2455,2107 | 425,3901,3586 | 428,3832,3599 | 429,2482,2302 | 430,1357,1177 | 431,1443,1280 | 432,524,366 | 433,2405,2365 | 434,1863,1846 | 435,959,942 | 436,3043,3032

BATCH_RAW_INFO | 411,4048,3467 | 412,3075,2535 | 414,3929,3402 | 420,3838,3395 | 422,481,77 | 423,2456,2107 | 425,3902,3586 | 428,3833,3599 | 429,2483,2302 | 430,1358,1177 | 431,1444,1280 | 432,525,366 | 433,2406,2365 | 434,1864,1846 | 435,960,942 | 436,3044,3032

BATCH_RAW_INFO | 411,4049,3467 | 412,3076,2535 | 414,3930,3402 | 420,3839,3395 | 422,482,77 | 423,2457,2107 | 425,3903,3586 | 428,3834,3599 | 429,2484,2302 | 430,1359,1177 | 431,1445,1280 | 432,526,366 | 433,2407,2365 | 434,1865,1846 | 435,961,942 | 436,3045,3032

BATCH_RAW_INFO | 411,4050,3467 | 412,3077,2535 | 414,3931,3402 | 420,3840,3395 | 422,483,77 | 423,2458,2107 | 425,3904,3586 | 428,3835,3599 | 429,2485,2302 | 430,1360,1177 | 431,1446,1280 | 432,527,366 | 433,2408,2365 | 434,1866,1846 | 435,962,942 | 436,3046,3032

BATCH_RAW_INFO | 411,4051,3467 | 412,3078,2535 | 414,3932,3402 | 420,3841,3395 | 422,484,77 | 423,2459,2107 | 425,3905,3586 | 428,3836,3599 | 429,2486,2302 | 430,1361,1177 | 431,1447,1280 | 432,528,366 | 433,2409,2365 | 434,1867,1846 | 435,963,942 | 436,3047,3032

BATCH_RAW_INFO | 411,4052,3467 | 412,3079,2535 | 414,3933,3402 | 420,3842,3395 | 422,485,77 | 423,2460,2107 | 425,3906,3586 | 428,3837,3599 | 429,2487,2302 | 430,1362,1177 | 431,1448,1280 | 432,529,366 | 433,2410,2365 | 434,1868,1846 | 435,964,942 | 436,3048,3032

BATCH_RAW_INFO | 411,4053,3467 | 412,3080,2535 | 414,3934,3402 | 420,3843,3395 | 422,486,77 | 423,2461,2107 | 425,3907,3586 | 428,3838,3599 | 429,2488,2302 | 430,1363,1177 | 431,1449,1280 | 432,530,366 | 433,2411,2365 | 434,1869,1846 | 435,965,942 | 436,3049,3032

BATCH_RAW_INFO | 411,4054,3467 | 412,3081,2535 | 414,3935,3402 | 420,3844,3395 | 422,487,77 | 423,2462,2107 | 425,3908,3586 | 428,3839,3599 | 429,2489,2302 | 430,1364,1177 | 431,1450,1280 | 432,531,366 | 433,2412,2365 | 434,1870,1846 | 435,966,942 | 436,3050,3032

BATCH_RAW_INFO | 411,4055,3467 | 412,3082,2535 | 414,3936,3402 | 420,3845,3395 | 422,488,77 | 423,2463,2107 | 425,3909,3586 | 428,3840,3599 | 429,2490,2302 | 430,1365,1177 | 431,1451,1280 | 432,532,366 | 433,2413,2365 | 434,1871,1846 | 435,967,942 | 436,3051,3032

BATCH_RAW_INFO | 411,4056,3467 | 412,3083,2535 | 414,3937,3402 | 420,3846,3395 | 422,489,77 | 423,2464,2107 | 425,3910,3586 | 428,3841,3599 | 429,2491,2302 | 430,1366,1177 | 431,1452,1280 | 432,533,366 | 433,2414,2365 | 434,1872,1846 | 435,968,942 | 436,3052,3032

BATCH_RAW_INFO | 411,4057,3467 | 412,3084,2535 | 414,3938,3402 | 420,3847,3395 | 422,490,77 | 423,2465,2107 | 425,3911,3586 | 428,3842,3599 | 429,2492,2302 | 430,1367,1177 | 431,1453,1280 | 432,534,366 | 433,2415,2365 | 434,1873,1846 | 435,969,942 | 436,3053,3032

BATCH_RAW_INFO | 411,4058,3467 | 412,3085,2535 | 414,3939,3402 | 420,3848,3395 | 422,491,77 | 423,2466,2107 | 425,3912,3586 | 428,3843,3599 | 429,2493,2302 | 430,1368,1177 | 431,1454,1280 | 432,535,366 | 433,2416,2365 | 434,1874,1846 | 435,970,942 | 436,3054,3032

BATCH_RAW_INFO | 411,4059,3467 | 412,3086,2535 | 414,3940,3402 | 420,3849,3395 | 422,492,77 | 423,2467,2107 | 425,3913,3586 | 428,3844,3599 | 429,2494,2302 | 430,1369,1177 | 431,1455,1280 | 432,536,366 | 433,2417,2365 | 434,1875,1846 | 435,971,942 | 436,3055,3032

BATCH_RAW_INFO | 411,4060,3467 | 412,3087,2535 | 414,3941,3402 | 420,3850,3395 | 422,493,77 | 423,2468,2107 | 425,3914,3586 | 428,3845,3599 | 429,2495,2302 | 430,1370,1177 | 431,1456,1280 | 432,537,366 | 433,2418,2365 | 434,1876,1846 | 435,972,942 | 436,3056,3032

BATCH_RAW_INFO | 411,4061,3467 | 412,3088,2535 | 414,3942,3402 | 420,3851,3395 | 422,494,77 | 423,2469,2107 | 425,3915,3586 | 428,3846,3599 | 429,2496,2302 | 430,1371,1177 | 431,1457,1280 | 432,538,366 | 433,2419,2365 | 434,1877,1846 | 435,973,942 | 436,3057,3032

BATCH_RAW_INFO | 411,4062,3467 | 412,3089,2535 | 414,3943,3402 | 420,3852,3395 | 422,495,77 | 423,2470,2107 | 425,3916,3586 | 428,3847,3599 | 429,2497,2302 | 430,1372,1177 | 431,1458,1280 | 432,539,366 | 433,2420,2365 | 434,1878,1846 | 435,974,942 | 436,3058,3032

BATCH_RAW_INFO | 411,4063,3467 | 412,3090,2535 | 414,3944,3402 | 420,3853,3395 | 422,496,77 | 423,2471,2107 | 425,3917,3586 | 428,3848,3599 | 429,2498,2302 | 430,1373,1177 | 431,1459,1280 | 432,540,366 | 433,2421,2365 | 434,1879,1846 | 435,975,942 | 436,3059,3032

BATCH_RAW_INFO | 411,4064,3467 | 412,3091,2535 | 414,3945,3402 | 420,3854,3395 | 422,497,77 | 423,2472,2107 | 425,3918,3586 | 428,3849,3599 | 429,2499,2302 | 430,1374,1177 | 431,1460,1280 | 432,541,366 | 433,2422,2365 | 434,1880,1846 | 435,976,942 | 436,3060,3032

BATCH_RAW_INFO | 411,4065,3467 | 412,3092,2535 | 414,3946,3402 | 420,3855,3395 | 422,498,77 | 423,2473,2107 | 425,3919,3586 | 428,3850,3599 | 429,2500,2302 | 430,1375,1177 | 431,1461,1280 | 432,542,366 | 433,2423,2365 | 434,1881,1846 | 435,977,942 | 436,3061,3032

BATCH_RAW_INFO | 411,4066,3467 | 412,3093,2535 | 414,3947,3402 | 420,3856,3395 | 422,499,77 | 423,2474,2107 | 425,3920,3586 | 428,3851,3599 | 429,2501,2302 | 430,1376,1177 | 431,1462,1280 | 432,543,366 | 433,2424,2365 | 434,1882,1846 | 435,978,942 | 436,3062,3032

BATCH_RAW_INFO | 411,4067,3467 | 412,3094,2535 | 414,3948,3402 | 420,3857,3395 | 422,500,77 | 423,2475,2107 | 425,3921,3586 | 428,3852,3599 | 429,2502,2302 | 430,1377,1177 | 431,1463,1280 | 432,544,366 | 433,2425,2365 | 434,1883,1846 | 435,979,942 | 436,3063,3032

BATCH_RAW_INFO | 411,4068,3467 | 412,3095,2535 | 414,3949,3402 | 420,3858,3395 | 422,501,77 | 423,2476,2107 | 425,3922,3586 | 428,3853,3599 | 429,2503,2302 | 430,1378,1177 | 431,1464,1280 | 432,545,366 | 433,2426,2365 | 434,1884,1846 | 435,980,942 | 436,3064,3032

BATCH_RAW_INFO | 411,4069,3467 | 412,3096,2535 | 414,3950,3402 | 420,3859,3395 | 422,502,77 | 423,2477,2107 | 425,3923,3586 | 428,3854,3599 | 429,2504,2302 | 430,1379,1177 | 431,1465,1280 | 432,546,366 | 433,2427,2365 | 434,1885,1846 | 435,981,942 | 436,3065,3032

BATCH_RAW_INFO | 411,4070,3467 | 412,3097,2535 | 414,3951,3402 | 420,3860,3395 | 422,503,77 | 423,2478,2107 | 425,3924,3586 | 428,3855,3599 | 429,2505,2302 | 430,1380,1177 | 431,1466,1280 | 432,547,366 | 433,2428,2365 | 434,1886,1846 | 435,982,942 | 436,3066,3032

BATCH_RAW_INFO | 411,4071,3467 | 412,3098,2535 | 414,3952,3402 | 420,3861,3395 | 422,504,77 | 423,2479,2107 | 425,3925,3586 | 428,3856,3599 | 429,2506,2302 | 430,1381,1177 | 431,1467,1280 | 432,548,366 | 433,2429,2365 | 434,1887,1846 | 435,983,942 | 436,3067,3032

BATCH_RAW_INFO | 411,4072,3467 | 412,3099,2535 | 414,3953,3402 | 420,3862,3395 | 422,505,77 | 423,2480,2107 | 425,3926,3586 | 428,3857,3599 | 429,2507,2302 | 430,1382,1177 | 431,1468,1280 | 432,549,366 | 433,2430,2365 | 434,1888,1846 | 435,984,942 | 436,3068,3032

BATCH_RAW_INFO | 411,4073,3467 | 412,3100,2535 | 414,3954,3402 | 420,3863,3395 | 422,506,77 | 423,2481,2107 | 425,3927,3586 | 428,3858,3599 | 429,2508,2302 | 430,1383,1177 | 431,1469,1280 | 432,550,366 | 433,2431,2365 | 434,1889,1846 | 435,985,942 | 436,3069,3032

BATCH_RAW_INFO | 411,4074,3467 | 412,3101,2535 | 414,3955,3402 | 420,3864,3395 | 422,507,77 | 423,2482,2107 | 425,3928,3586 | 428,3859,3599 | 429,2509,2302 | 430,1384,1177 | 431,1470,1280 | 432,551,366 | 433,2432,2365 | 434,1890,1846 | 435,986,942 | 436,3070,3032

BATCH_RAW_INFO | 411,4075,3467 | 412,3102,2535 | 414,3956,3402 | 420,3865,3395 | 422,508,77 | 423,2483,2107 | 425,3929,3586 | 428,3860,3599 | 429,2510,2302 | 430,1385,1177 | 431,1471,1280 | 432,552,366 | 433,2433,2365 | 434,1891,1846 | 435,987,942 | 436,3071,3032

BATCH_RAW_INFO | 411,4076,3467 | 412,3103,2535 | 414,3957,3402 | 420,3866,3395 | 422,509,77 | 423,2484,2107 | 425,3930,3586 | 428,3861,3599 | 429,2511,2302 | 430,1386,1177 | 431,1472,1280 | 432,553,366 | 433,2434,2365 | 434,1892,1846 | 435,988,942 | 436,3072,3032

BATCH_RAW_INFO | 411,4077,3467 | 412,3104,2535 | 414,3958,3402 | 420,3867,3395 | 422,510,77 | 423,2485,2107 | 425,3931,3586 | 428,3862,3599 | 429,2512,2302 | 430,1387,1177 | 431,1473,1280 | 432,554,366 | 433,2435,2365 | 434,1893,1846 | 435,989,942 | 436,3073,3032

BATCH_RAW_INFO | 411,4078,3467 | 412,3105,2535 | 414,3959,3402 | 420,3868,3395 | 422,511,77 | 423,2486,2107 | 425,3932,3586 | 428,3863,3599 | 429,2513,2302 | 430,1388,1177 | 431,1474,1280 | 432,555,366 | 433,2436,2365 | 434,1894,1846 | 435,990,942 | 436,3074,3032

BATCH_RAW_INFO | 411,4079,3467 | 412,3106,2535 | 414,3960,3402 | 420,3869,3395 | 422,512,77 | 423,2487,2107 | 425,3933,3586 | 428,3864,3599 | 429,2514,2302 | 430,1389,1177 | 431,1475,1280 | 432,556,366 | 433,2437,2365 | 434,1895,1846 | 435,991,942 | 436,3075,3032

BATCH_RAW_INFO | 411,4080,3467 | 412,3107,2535 | 414,3961,3402 | 420,3870,3395 | 422,513,77 | 423,2488,2107 | 425,3934,3586 | 428,3865,3599 | 429,2515,2302 | 430,1390,1177 | 431,1476,1280 | 432,557,366 | 433,2438,2365 | 434,1896,1846 | 435,992,942 | 436,3076,3032

BATCH_RAW_INFO | 411,4081,3467 | 412,3108,2535 | 414,3962,3402 | 420,3871,3395 | 422,514,77 | 423,2489,2107 | 425,3935,3586 | 428,3866,3599 | 429,2516,2302 | 430,1391,1177 | 431,1477,1280 | 432,558,366 | 433,2439,2365 | 434,1897,1846 | 435,993,942 | 436,3077,3032

BATCH_RAW_INFO | 411,4082,3467 | 412,3109,2535 | 414,3963,3402 | 420,3872,3395 | 422,515,77 | 423,2490,2107 | 425,3936,3586 | 428,3867,3599 | 429,2517,2302 | 430,1392,1177 | 431,1478,1280 | 432,559,366 | 433,2440,2365 | 434,1898,1846 | 435,994,942 | 436,3078,3032

BATCH_RAW_INFO | 411,4083,3467 | 412,3110,2535 | 414,3964,3402 | 420,3873,3395 | 422,516,77 | 423,2491,2107 | 425,3937,3586 | 428,3868,3599 | 429,2518,2302 | 430,1393,1177 | 431,1479,1280 | 432,560,366 | 433,2441,2365 | 434,1899,1846 | 435,995,942 | 436,3079,3032

BATCH_RAW_INFO | 411,4084,3467 | 412,3111,2535 | 414,3965,3402 | 420,3874,3395 | 422,517,77 | 423,2492,2107 | 425,3938,3586 | 428,3869,3599 | 429,2519,2302 | 430,1394,1177 | 431,1480,1280 | 432,561,366 | 433,2442,2365 | 434,1900,1846 | 435,996,942 | 436,3080,3032

BATCH_RAW_INFO | 411,4085,3467 | 412,3112,2535 | 414,3966,3402 | 420,3875,3395 | 422,518,77 | 423,2493,2107 | 425,3939,3586 | 428,3870,3599 | 429,2520,2302 | 430,1395,1177 | 431,1481,1280 | 432,562,366 | 433,2443,2365 | 434,1901,1846 | 435,997,942 | 436,3081,3032

BATCH_RAW_INFO | 411,4086,3467 | 412,3113,2535 | 414,3967,3402 | 420,3876,3395 | 422,519,77 | 423,2494,2107 | 425,3940,3586 | 428,3871,3599 | 429,2521,2302 | 430,1396,1177 | 431,1482,1280 | 432,563,366 | 433,2444,2365 | 434,1902,1846 | 435,998,942 | 436,3082,3032

BATCH_RAW_INFO | 411,4087,3467 | 412,3114,2535 | 414,3968,3402 | 420,3877,3395 | 422,520,77 | 423,2495,2107 | 425,3941,3586 | 428,3872,3599 | 429,2522,2302 | 430,1397,1177 | 431,1483,1280 | 432,564,366 | 433,2445,2365 | 434,1903,1846 | 435,999,942 | 436,3083,3032

BATCH_RAW_INFO | 411,4088,3467 | 412,3115,2535 | 414,3969,3402 | 420,3878,3395 | 422,521,77 | 423,2496,2107 | 425,3942,3586 | 428,3873,3599 | 429,2523,2302 | 430,1398,1177 | 431,1484,1280 | 432,565,366 | 433,2446,2365 | 434,1904,1846 | 435,1000,942 | 436,3084,3032

BATCH_RAW_INFO | 411,4089,3467 | 412,3116,2535 | 414,3970,3402 | 420,3879,3395 | 422,522,77 | 423,2497,2107 | 425,3943,3586 | 428,3874,3599 | 429,2524,2302 | 430,1399,1177 | 431,1485,1280 | 432,566,366 | 433,2447,2365 | 434,1905,1846 | 435,1001,942 | 436,3085,3032

BATCH_RAW_INFO | 411,4090,3467 | 412,3117,2535 | 414,3971,3402 | 420,3880,3395 | 422,523,77 | 423,2498,2107 | 425,3944,3586 | 428,3875,3599 | 429,2525,2302 | 430,1400,1177 | 431,1486,1280 | 432,567,366 | 433,2448,2365 | 434,1906,1846 | 435,1002,942 | 436,3086,3032

BATCH_RAW_INFO | 411,4091,3467 | 412,3118,2535 | 414,3972,3402 | 420,3881,3395 | 422,524,77 | 423,2499,2107 | 425,3945,3586 | 428,3876,3599 | 429,2526,2302 | 430,1401,1177 | 431,1487,1280 | 432,568,366 | 433,2449,2365 | 434,1907,1846 | 435,1003,942 | 436,3087,3032

BATCH_RAW_INFO | 411,4092,3467 | 412,3119,2535 | 414,3973,3402 | 420,3882,3395 | 422,525,77 | 423,2500,2107 | 425,3946,3586 | 428,3877,3599 | 429,2527,2302 | 430,1402,1177 | 431,1488,1280 | 432,569,366 | 433,2450,2365 | 434,1908,1846 | 435,1004,942 | 436,3088,3032

BATCH_RAW_INFO | 411,4093,3467 | 412,3120,2535 | 414,3974,3402 | 420,3883,3395 | 422,526,77 | 423,2501,2107 | 425,3947,3586 | 428,3878,3599 | 429,2528,2302 | 430,1403,1177 | 431,1489,1280 | 432,570,366 | 433,2451,2365 | 434,1909,1846 | 435,1005,942 | 436,3089,3032

BATCH_RAW_INFO | 411,4094,3467 | 412,3121,2535 | 414,3975,3402 | 420,3884,3395 | 422,527,77 | 423,2502,2107 | 425,3948,3586 | 428,3879,3599 | 429,2529,2302 | 430,1404,1177 | 431,1490,1280 | 432,571,366 | 433,2452,2365 | 434,1910,1846 | 435,1006,942 | 436,3090,3032

BATCH_RAW_INFO | 411,4095,3467 | 412,3122,2535 | 414,3976,3402 | 420,3885,3395 | 422,528,77 | 423,2503,2107 | 425,3949,3586 | 428,3880,3599 | 429,2530,2302 | 430,1405,1177 | 431,1491,1280 | 432,572,366 | 433,2453,2365 | 434,1911,1846 | 435,1007,942 | 436,3091,3032

BATCH_RAW_INFO | 412,3123,2535 | 414,3977,3402 | 420,3886,3395 | 422,529,77 | 423,2504,2107 | 425,3950,3586 | 428,3881,3599 | 429,2531,2302 | 430,1406,1177 | 431,1492,1280 | 432,573,366 | 433,2454,2365 | 434,1912,1846 | 435,1008,942 | 436,3092,3032

BATCH_RAW_INFO | 412,3124,2535 | 414,3978,3402 | 420,3887,3395 | 422,530,77 | 423,2505,2107 | 425,3951,3586 | 428,3882,3599 | 429,2532,2302 | 430,1407,1177 | 431,1493,1280 | 432,574,366 | 433,2455,2365 | 434,1913,1846 | 435,1009,942 | 436,3093,3032

BATCH_RAW_INFO | 412,3125,2535 | 414,3979,3402 | 420,3888,3395 | 422,531,77 | 423,2506,2107 | 425,3952,3586 | 428,3883,3599 | 429,2533,2302 | 430,1408,1177 | 431,1494,1280 | 432,575,366 | 433,2456,2365 | 434,1914,1846 | 435,1010,942 | 436,3094,3032

BATCH_RAW_INFO | 412,3126,2535 | 414,3980,3402 | 420,3889,3395 | 422,532,77 | 423,2507,2107 | 425,3953,3586 | 428,3884,3599 | 429,2534,2302 | 430,1409,1177 | 431,1495,1280 | 432,576,366 | 433,2457,2365 | 434,1915,1846 | 435,1011,942 | 436,3095,3032

BATCH_RAW_INFO | 412,3127,2535 | 414,3981,3402 | 420,3890,3395 | 422,533,77 | 423,2508,2107 | 425,3954,3586 | 428,3885,3599 | 429,2535,2302 | 430,1410,1177 | 431,1496,1280 | 432,577,366 | 433,2458,2365 | 434,1916,1846 | 435,1012,942 | 436,3096,3032

BATCH_RAW_INFO | 412,3128,2535 | 414,3982,3402 | 420,3891,3395 | 422,534,77 | 425,3955,3586 | 428,3886,3599 | 429,2536,2302 | 430,1411,1177 | 431,1497,1280 | 432,578,366 | 433,2459,2365 | 434,1917,1846 | 435,1013,942 | 436,3097,3032

BATCH_RAW_INFO | 412,3129,2535 | 414,3983,3402 | 420,3892,3395 | 422,535,77 | 425,3956,3586 | 428,3887,3599 | 429,2537,2302 | 430,1412,1177 | 431,1498,1280 | 432,579,366 | 433,2460,2365 | 434,1918,1846 | 435,1014,942 | 436,3098,3032

BATCH_RAW_INFO | 412,3130,2535 | 414,3984,3402 | 420,3893,3395 | 422,536,77 | 425,3957,3586 | 428,3888,3599 | 429,2538,2302 | 430,1413,1177 | 431,1499,1280 | 432,580,366 | 433,2461,2365 | 434,1919,1846 | 435,1015,942 | 436,3099,3032

BATCH_RAW_INFO | 437,1195,1194

BATCH_RAW_INFO | 412,3131,2535 | 414,3985,3402 | 420,3894,3395 | 422,537,77 | 425,3958,3586 | 428,3889,3599 | 429,2539,2302 | 430,1414,1177 | 431,1500,1280 | 432,581,366 | 433,2462,2365 | 434,1920,1846 | 435,1016,942 | 436,3100,3032 | 437,1196,1194

BATCH_RAW_INFO | 412,3132,2535 | 414,3986,3402 | 420,3895,3395 | 422,538,77 | 425,3959,3586 | 428,3890,3599 | 429,2540,2302 | 430,1415,1177 | 431,1501,1280 | 432,582,366 | 433,2463,2365 | 434,1921,1846 | 435,1017,942 | 436,3101,3032 | 437,1197,1194

BATCH_RAW_INFO | 412,3133,2535 | 414,3987,3402 | 420,3896,3395 | 422,539,77 | 425,3960,3586 | 428,3891,3599 | 429,2541,2302 | 430,1416,1177 | 431,1502,1280 | 432,583,366 | 433,2464,2365 | 434,1922,1846 | 435,1018,942 | 436,3102,3032 | 437,1198,1194

BATCH_RAW_INFO | 412,3134,2535 | 414,3988,3402 | 420,3897,3395 | 422,540,77 | 425,3961,3586 | 428,3892,3599 | 429,2542,2302 | 430,1417,1177 | 431,1503,1280 | 432,584,366 | 433,2465,2365 | 434,1923,1846 | 435,1019,942 | 436,3103,3032 | 437,1199,1194

BATCH_RAW_INFO | 412,3135,2535 | 414,3989,3402 | 420,3898,3395 | 422,541,77 | 425,3962,3586 | 428,3893,3599 | 429,2543,2302 | 430,1418,1177 | 431,1504,1280 | 432,585,366 | 433,2466,2365 | 434,1924,1846 | 435,1020,942 | 436,3104,3032 | 437,1200,1194

BATCH_RAW_INFO | 412,3136,2535 | 414,3990,3402 | 420,3899,3395 | 422,542,77 | 425,3963,3586 | 428,3894,3599 | 429,2544,2302 | 430,1419,1177 | 431,1505,1280 | 432,586,366 | 433,2467,2365 | 434,1925,1846 | 435,1021,942 | 436,3105,3032 | 437,1201,1194

BATCH_RAW_INFO | 412,3137,2535 | 414,3991,3402 | 420,3900,3395 | 422,543,77 | 425,3964,3586 | 428,3895,3599 | 429,2545,2302 | 430,1420,1177 | 431,1506,1280 | 432,587,366 | 433,2468,2365 | 434,1926,1846 | 435,1022,942 | 436,3106,3032 | 437,1202,1194

BATCH_RAW_INFO | 412,3138,2535 | 414,3992,3402 | 420,3901,3395 | 422,544,77 | 425,3965,3586 | 428,3896,3599 | 429,2546,2302 | 430,1421,1177 | 431,1507,1280 | 432,588,366 | 433,2469,2365 | 434,1927,1846 | 435,1023,942 | 436,3107,3032 | 437,1203,1194

BATCH_RAW_INFO | 412,3139,2535 | 414,3993,3402 | 420,3902,3395 | 422,545,77 | 425,3966,3586 | 428,3897,3599 | 429,2547,2302 | 430,1422,1177 | 431,1508,1280 | 432,589,366 | 433,2470,2365 | 434,1928,1846 | 435,1024,942 | 436,3108,3032 | 437,1204,1194

BATCH_RAW_INFO | 412,3140,2535 | 414,3994,3402 | 420,3903,3395 | 422,546,77 | 425,3967,3586 | 428,3898,3599 | 429,2548,2302 | 430,1423,1177 | 431,1509,1280 | 432,590,366 | 433,2471,2365 | 434,1929,1846 | 435,1025,942 | 436,3109,3032 | 437,1205,1194

BATCH_RAW_INFO | 412,3141,2535 | 414,3995,3402 | 420,3904,3395 | 422,547,77 | 425,3968,3586 | 428,3899,3599 | 429,2549,2302 | 430,1424,1177 | 431,1510,1280 | 432,591,366 | 433,2472,2365 | 434,1930,1846 | 435,1026,942 | 436,3110,3032 | 437,1206,1194

BATCH_RAW_INFO | 412,3142,2535 | 414,3996,3402 | 420,3905,3395 | 422,548,77 | 425,3969,3586 | 428,3900,3599 | 429,2550,2302 | 430,1425,1177 | 431,1511,1280 | 432,592,366 | 433,2473,2365 | 434,1931,1846 | 435,1027,942 | 436,3111,3032 | 437,1207,1194

BATCH_RAW_INFO | 412,3143,2535 | 414,3997,3402 | 420,3906,3395 | 422,549,77 | 425,3970,3586 | 428,3901,3599 | 429,2551,2302 | 430,1426,1177 | 431,1512,1280 | 432,593,366 | 433,2474,2365 | 434,1932,1846 | 435,1028,942 | 436,3112,3032 | 437,1208,1194

BATCH_RAW_INFO | 412,3144,2535 | 414,3998,3402 | 420,3907,3395 | 422,550,77 | 425,3971,3586 | 428,3902,3599 | 429,2552,2302 | 430,1427,1177 | 431,1513,1280 | 432,594,366 | 433,2475,2365 | 434,1933,1846 | 435,1029,942 | 436,3113,3032 | 437,1209,1194

BATCH_RAW_INFO | 412,3145,2535 | 414,3999,3402 | 420,3908,3395 | 422,551,77 | 425,3972,3586 | 428,3903,3599 | 429,2553,2302 | 430,1428,1177 | 431,1514,1280 | 432,595,366 | 433,2476,2365 | 434,1934,1846 | 435,1030,942 | 436,3114,3032 | 437,1210,1194

BATCH_RAW_INFO | 412,3146,2535 | 414,4000,3402 | 420,3909,3395 | 422,552,77 | 425,3973,3586 | 428,3904,3599 | 429,2554,2302 | 430,1429,1177 | 431,1515,1280 | 432,596,366 | 433,2477,2365 | 434,1935,1846 | 435,1031,942 | 436,3115,3032 | 437,1211,1194

BATCH_RAW_INFO | 412,3147,2535 | 414,4001,3402 | 420,3910,3395 | 422,553,77 | 425,3974,3586 | 428,3905,3599 | 429,2555,2302 | 430,1430,1177 | 431,1516,1280 | 432,597,366 | 433,2478,2365 | 434,1936,1846 | 435,1032,942 | 436,3116,3032 | 437,1212,1194

BATCH_RAW_INFO | 412,3148,2535 | 414,4002,3402 | 420,3911,3395 | 422,554,77 | 425,3975,3586 | 428,3906,3599 | 429,2556,2302 | 430,1431,1177 | 431,1517,1280 | 432,598,366 | 433,2479,2365 | 434,1937,1846 | 435,1033,942 | 436,3117,3032 | 437,1213,1194

BATCH_RAW_INFO | 412,3149,2535 | 414,4003,3402 | 420,3912,3395 | 422,555,77 | 425,3976,3586 | 428,3907,3599 | 429,2557,2302 | 430,1432,1177 | 431,1518,1280 | 432,599,366 | 433,2480,2365 | 434,1938,1846 | 435,1034,942 | 436,3118,3032 | 437,1214,1194

BATCH_RAW_INFO | 412,3150,2535 | 414,4004,3402 | 420,3913,3395 | 422,556,77 | 425,3977,3586 | 428,3908,3599 | 429,2558,2302 | 430,1433,1177 | 431,1519,1280 | 432,600,366 | 433,2481,2365 | 434,1939,1846 | 435,1035,942 | 436,3119,3032 | 437,1215,1194

BATCH_RAW_INFO | 412,3151,2535 | 414,4005,3402 | 420,3914,3395 | 422,557,77 | 425,3978,3586 | 428,3909,3599 | 429,2559,2302 | 430,1434,1177 | 431,1520,1280 | 432,601,366 | 433,2482,2365 | 434,1940,1846 | 435,1036,942 | 436,3120,3032 | 437,1216,1194

BATCH_RAW_INFO | 412,3152,2535 | 414,4006,3402 | 420,3915,3395 | 422,558,77 | 425,3979,3586 | 428,3910,3599 | 429,2560,2302 | 430,1435,1177 | 431,1521,1280 | 432,602,366 | 433,2483,2365 | 434,1941,1846 | 435,1037,942 | 436,3121,3032 | 437,1217,1194

BATCH_RAW_INFO | 412,3153,2535 | 414,4007,3402 | 420,3916,3395 | 422,559,77 | 425,3980,3586 | 428,3911,3599 | 429,2561,2302 | 430,1436,1177 | 431,1522,1280 | 432,603,366 | 433,2484,2365 | 434,1942,1846 | 435,1038,942 | 436,3122,3032 | 437,1218,1194

BATCH_RAW_INFO | 438,2173,2172

BATCH_RAW_INFO | 412,3154,2535 | 414,4008,3402 | 420,3917,3395 | 422,560,77 | 425,3981,3586 | 428,3912,3599 | 429,2562,2302 | 430,1437,1177 | 431,1523,1280 | 432,604,366 | 433,2485,2365 | 434,1943,1846 | 435,1039,942 | 436,3123,3032 | 437,1219,1194 | 438,2174,2172

BATCH_RAW_INFO | 412,3155,2535 | 414,4009,3402 | 420,3918,3395 | 422,561,77 | 425,3982,3586 | 428,3913,3599 | 429,2563,2302 | 430,1438,1177 | 431,1524,1280 | 432,605,366 | 433,2486,2365 | 434,1944,1846 | 435,1040,942 | 436,3124,3032 | 437,1220,1194 | 438,2175,2172

BATCH_RAW_INFO | 412,3156,2535 | 414,4010,3402 | 420,3919,3395 | 422,562,77 | 425,3983,3586 | 428,3914,3599 | 429,2564,2302 | 430,1439,1177 | 431,1525,1280 | 432,606,366 | 433,2487,2365 | 434,1945,1846 | 435,1041,942 | 436,3125,3032 | 437,1221,1194 | 438,2176,2172

BATCH_RAW_INFO | 412,3157,2535 | 414,4011,3402 | 420,3920,3395 | 422,563,77 | 425,3984,3586 | 428,3915,3599 | 429,2565,2302 | 430,1440,1177 | 431,1526,1280 | 432,607,366 | 433,2488,2365 | 434,1946,1846 | 435,1042,942 | 436,3126,3032 | 437,1222,1194 | 438,2177,2172

BATCH_RAW_INFO | 412,3158,2535 | 414,4012,3402 | 420,3921,3395 | 422,564,77 | 425,3985,3586 | 428,3916,3599 | 429,2566,2302 | 430,1441,1177 | 431,1527,1280 | 432,608,366 | 433,2489,2365 | 434,1947,1846 | 435,1043,942 | 436,3127,3032 | 437,1223,1194 | 438,2178,2172

BATCH_RAW_INFO | 412,3159,2535 | 414,4013,3402 | 420,3922,3395 | 422,565,77 | 425,3986,3586 | 428,3917,3599 | 429,2567,2302 | 430,1442,1177 | 431,1528,1280 | 432,609,366 | 433,2490,2365 | 434,1948,1846 | 435,1044,942 | 436,3128,3032 | 437,1224,1194 | 438,2179,2172

BATCH_RAW_INFO | 412,3160,2535 | 414,4014,3402 | 420,3923,3395 | 422,566,77 | 425,3987,3586 | 428,3918,3599 | 429,2568,2302 | 430,1443,1177 | 431,1529,1280 | 432,610,366 | 433,2491,2365 | 434,1949,1846 | 435,1045,942 | 436,3129,3032 | 437,1225,1194 | 438,2180,2172

BATCH_RAW_INFO | 412,3161,2535 | 414,4015,3402 | 420,3924,3395 | 422,567,77 | 425,3988,3586 | 428,3919,3599 | 429,2569,2302 | 430,1444,1177 | 431,1530,1280 | 432,611,366 | 433,2492,2365 | 434,1950,1846 | 435,1046,942 | 436,3130,3032 | 437,1226,1194 | 438,2181,2172

BATCH_RAW_INFO | 412,3162,2535 | 414,4016,3402 | 420,3925,3395 | 422,568,77 | 425,3989,3586 | 428,3920,3599 | 429,2570,2302 | 430,1445,1177 | 431,1531,1280 | 432,612,366 | 433,2493,2365 | 434,1951,1846 | 435,1047,942 | 436,3131,3032 | 437,1227,1194 | 438,2182,2172

BATCH_RAW_INFO | 412,3163,2535 | 414,4017,3402 | 420,3926,3395 | 422,569,77 | 425,3990,3586 | 428,3921,3599 | 429,2571,2302 | 430,1446,1177 | 431,1532,1280 | 432,613,366 | 433,2494,2365 | 434,1952,1846 | 435,1048,942 | 436,3132,3032 | 437,1228,1194 | 438,2183,2172

BATCH_RAW_INFO | 412,3164,2535 | 414,4018,3402 | 420,3927,3395 | 422,570,77 | 425,3991,3586 | 428,3922,3599 | 429,2572,2302 | 430,1447,1177 | 431,1533,1280 | 432,614,366 | 433,2495,2365 | 434,1953,1846 | 435,1049,942 | 436,3133,3032 | 437,1229,1194 | 438,2184,2172

BATCH_RAW_INFO | 412,3165,2535 | 414,4019,3402 | 420,3928,3395 | 422,571,77 | 425,3992,3586 | 428,3923,3599 | 429,2573,2302 | 430,1448,1177 | 431,1534,1280 | 432,615,366 | 433,2496,2365 | 434,1954,1846 | 435,1050,942 | 436,3134,3032 | 437,1230,1194 | 438,2185,2172

BATCH_RAW_INFO | 412,3166,2535 | 414,4020,3402 | 420,3929,3395 | 422,572,77 | 425,3993,3586 | 428,3924,3599 | 429,2574,2302 | 430,1449,1177 | 431,1535,1280 | 432,616,366 | 433,2497,2365 | 434,1955,1846 | 435,1051,942 | 436,3135,3032 | 437,1231,1194 | 438,2186,2172

BATCH_RAW_INFO | 412,3167,2535 | 414,4021,3402 | 420,3930,3395 | 422,573,77 | 425,3994,3586 | 428,3925,3599 | 429,2575,2302 | 430,1450,1177 | 431,1536,1280 | 432,617,366 | 433,2498,2365 | 434,1956,1846 | 435,1052,942 | 436,3136,3032 | 437,1232,1194 | 438,2187,2172

BATCH_RAW_INFO | 412,3168,2535 | 414,4022,3402 | 420,3931,3395 | 422,574,77 | 425,3995,3586 | 428,3926,3599 | 429,2576,2302 | 430,1451,1177 | 431,1537,1280 | 432,618,366 | 433,2499,2365 | 434,1957,1846 | 435,1053,942 | 436,3137,3032 | 437,1233,1194 | 438,2188,2172

BATCH_RAW_INFO | 412,3169,2535 | 414,4023,3402 | 420,3932,3395 | 422,575,77 | 425,3996,3586 | 428,3927,3599 | 429,2577,2302 | 430,1452,1177 | 431,1538,1280 | 432,619,366 | 433,2500,2365 | 434,1958,1846 | 435,1054,942 | 436,3138,3032 | 437,1234,1194 | 438,2189,2172

BATCH_RAW_INFO | 412,3170,2535 | 414,4024,3402 | 420,3933,3395 | 422,576,77 | 425,3997,3586 | 428,3928,3599 | 429,2578,2302 | 430,1453,1177 | 431,1539,1280 | 432,620,366 | 433,2501,2365 | 434,1959,1846 | 435,1055,942 | 436,3139,3032 | 437,1235,1194 | 438,2190,2172

BATCH_RAW_INFO | 412,3171,2535 | 414,4025,3402 | 420,3934,3395 | 422,577,77 | 425,3998,3586 | 428,3929,3599 | 429,2579,2302 | 430,1454,1177 | 431,1540,1280 | 432,621,366 | 433,2502,2365 | 434,1960,1846 | 435,1056,942 | 436,3140,3032 | 437,1236,1194 | 438,2191,2172

BATCH_RAW_INFO | 412,3172,2535 | 414,4026,3402 | 420,3935,3395 | 422,578,77 | 425,3999,3586 | 428,3930,3599 | 429,2580,2302 | 430,1455,1177 | 431,1541,1280 | 432,622,366 | 433,2503,2365 | 434,1961,1846 | 435,1057,942 | 436,3141,3032 | 437,1237,1194 | 438,2192,2172

BATCH_RAW_INFO | 412,3173,2535 | 414,4027,3402 | 420,3936,3395 | 422,579,77 | 425,4000,3586 | 428,3931,3599 | 429,2581,2302 | 430,1456,1177 | 431,1542,1280 | 432,623,366 | 433,2504,2365 | 434,1962,1846 | 435,1058,942 | 436,3142,3032 | 437,1238,1194 | 438,2193,2172

BATCH_RAW_INFO | 412,3174,2535 | 414,4028,3402 | 420,3937,3395 | 422,580,77 | 425,4001,3586 | 428,3932,3599 | 429,2582,2302 | 430,1457,1177 | 431,1543,1280 | 432,624,366 | 433,2505,2365 | 434,1963,1846 | 435,1059,942 | 436,3143,3032 | 437,1239,1194 | 438,2194,2172

BATCH_RAW_INFO | 412,3175,2535 | 414,4029,3402 | 420,3938,3395 | 422,581,77 | 425,4002,3586 | 428,3933,3599 | 429,2583,2302 | 430,1458,1177 | 431,1544,1280 | 432,625,366 | 433,2506,2365 | 434,1964,1846 | 435,1060,942 | 436,3144,3032 | 437,1240,1194 | 438,2195,2172

BATCH_RAW_INFO | 412,3176,2535 | 414,4030,3402 | 420,3939,3395 | 422,582,77 | 425,4003,3586 | 428,3934,3599 | 429,2584,2302 | 430,1459,1177 | 431,1545,1280 | 432,626,366 | 433,2507,2365 | 434,1965,1846 | 435,1061,942 | 436,3145,3032 | 437,1241,1194 | 438,2196,2172

BATCH_RAW_INFO | 412,3177,2535 | 414,4031,3402 | 420,3940,3395 | 422,583,77 | 425,4004,3586 | 428,3935,3599 | 429,2585,2302 | 430,1460,1177 | 431,1546,1280 | 432,627,366 | 433,2508,2365 | 434,1966,1846 | 435,1062,942 | 436,3146,3032 | 437,1242,1194 | 438,2197,2172

BATCH_RAW_INFO | 412,3178,2535 | 414,4032,3402 | 420,3941,3395 | 422,584,77 | 425,4005,3586 | 428,3936,3599 | 429,2586,2302 | 430,1461,1177 | 431,1547,1280 | 432,628,366 | 433,2509,2365 | 434,1967,1846 | 435,1063,942 | 436,3147,3032 | 437,1243,1194 | 438,2198,2172

BATCH_RAW_INFO | 412,3179,2535 | 414,4033,3402 | 420,3942,3395 | 422,585,77 | 425,4006,3586 | 428,3937,3599 | 429,2587,2302 | 430,1462,1177 | 431,1548,1280 | 432,629,366 | 433,2510,2365 | 434,1968,1846 | 435,1064,942 | 436,3148,3032 | 437,1244,1194 | 438,2199,2172

BATCH_RAW_INFO | 412,3180,2535 | 414,4034,3402 | 420,3943,3395 | 422,586,77 | 425,4007,3586 | 428,3938,3599 | 429,2588,2302 | 430,1463,1177 | 431,1549,1280 | 432,630,366 | 433,2511,2365 | 434,1969,1846 | 435,1065,942 | 436,3149,3032 | 437,1245,1194 | 438,2200,2172

BATCH_RAW_INFO | 412,3181,2535 | 414,4035,3402 | 420,3944,3395 | 422,587,77 | 425,4008,3586 | 428,3939,3599 | 429,2589,2302 | 430,1464,1177 | 431,1550,1280 | 432,631,366 | 433,2512,2365 | 434,1970,1846 | 435,1066,942 | 436,3150,3032 | 437,1246,1194 | 438,2201,2172

BATCH_RAW_INFO | 412,3182,2535 | 414,4036,3402 | 420,3945,3395 | 422,588,77 | 425,4009,3586 | 428,3940,3599 | 429,2590,2302 | 430,1465,1177 | 431,1551,1280 | 432,632,366 | 433,2513,2365 | 434,1971,1846 | 435,1067,942 | 436,3151,3032 | 437,1247,1194 | 438,2202,2172

BATCH_RAW_INFO | 412,3183,2535 | 414,4037,3402 | 420,3946,3395 | 422,589,77 | 425,4010,3586 | 428,3941,3599 | 429,2591,2302 | 430,1466,1177 | 431,1552,1280 | 432,633,366 | 433,2514,2365 | 434,1972,1846 | 435,1068,942 | 436,3152,3032 | 437,1248,1194 | 438,2203,2172

BATCH_RAW_INFO | 412,3184,2535 | 414,4038,3402 | 420,3947,3395 | 422,590,77 | 425,4011,3586 | 428,3942,3599 | 429,2592,2302 | 430,1467,1177 | 431,1553,1280 | 432,634,366 | 433,2515,2365 | 434,1973,1846 | 435,1069,942 | 436,3153,3032 | 437,1249,1194 | 438,2204,2172

BATCH_RAW_INFO | 412,3185,2535 | 414,4039,3402 | 420,3948,3395 | 422,591,77 | 425,4012,3586 | 428,3943,3599 | 429,2593,2302 | 430,1468,1177 | 431,1554,1280 | 432,635,366 | 433,2516,2365 | 434,1974,1846 | 435,1070,942 | 436,3154,3032 | 437,1250,1194 | 438,2205,2172

BATCH_RAW_INFO | 412,3186,2535 | 414,4040,3402 | 420,3949,3395 | 422,592,77 | 425,4013,3586 | 428,3944,3599 | 429,2594,2302 | 430,1469,1177 | 431,1555,1280 | 432,636,366 | 433,2517,2365 | 434,1975,1846 | 435,1071,942 | 436,3155,3032 | 437,1251,1194 | 438,2206,2172

BATCH_RAW_INFO | 412,3187,2535 | 414,4041,3402 | 420,3950,3395 | 422,593,77 | 425,4014,3586 | 428,3945,3599 | 429,2595,2302 | 430,1470,1177 | 431,1556,1280 | 432,637,366 | 433,2518,2365 | 434,1976,1846 | 435,1072,942 | 436,3156,3032 | 437,1252,1194 | 438,2207,2172

BATCH_RAW_INFO | 412,3188,2535 | 414,4042,3402 | 420,3951,3395 | 422,594,77 | 425,4015,3586 | 428,3946,3599 | 429,2596,2302 | 430,1471,1177 | 431,1557,1280 | 432,638,366 | 433,2519,2365 | 434,1977,1846 | 435,1073,942 | 436,3157,3032 | 437,1253,1194 | 438,2208,2172

BATCH_RAW_INFO | 412,3189,2535 | 414,4043,3402 | 420,3952,3395 | 422,595,77 | 425,4016,3586 | 428,3947,3599 | 429,2597,2302 | 430,1472,1177 | 431,1558,1280 | 432,639,366 | 433,2520,2365 | 434,1978,1846 | 435,1074,942 | 436,3158,3032 | 437,1254,1194 | 438,2209,2172

BATCH_RAW_INFO | 412,3190,2535 | 414,4044,3402 | 420,3953,3395 | 422,596,77 | 425,4017,3586 | 428,3948,3599 | 429,2598,2302 | 430,1473,1177 | 431,1559,1280 | 432,640,366 | 433,2521,2365 | 434,1979,1846 | 435,1075,942 | 436,3159,3032 | 437,1255,1194 | 438,2210,2172

BATCH_RAW_INFO | 412,3191,2535 | 414,4045,3402 | 420,3954,3395 | 422,597,77 | 425,4018,3586 | 428,3949,3599 | 429,2599,2302 | 430,1474,1177 | 431,1560,1280 | 432,641,366 | 433,2522,2365 | 434,1980,1846 | 435,1076,942 | 436,3160,3032 | 437,1256,1194 | 438,2211,2172

BATCH_RAW_INFO | 412,3192,2535 | 414,4046,3402 | 420,3955,3395 | 422,598,77 | 425,4019,3586 | 428,3950,3599 | 429,2600,2302 | 430,1475,1177 | 431,1561,1280 | 432,642,366 | 433,2523,2365 | 434,1981,1846 | 435,1077,942 | 436,3161,3032 | 437,1257,1194 | 438,2212,2172

BATCH_RAW_INFO | 412,3193,2535 | 414,4047,3402 | 420,3956,3395 | 422,599,77 | 425,4020,3586 | 428,3951,3599 | 429,2601,2302 | 430,1476,1177 | 431,1562,1280 | 432,643,366 | 433,2524,2365 | 434,1982,1846 | 435,1078,942 | 436,3162,3032 | 437,1258,1194 | 438,2213,2172

BATCH_RAW_INFO | 412,3194,2535 | 414,4048,3402 | 420,3957,3395 | 422,600,77 | 425,4021,3586 | 428,3952,3599 | 429,2602,2302 | 430,1477,1177 | 431,1563,1280 | 432,644,366 | 433,2525,2365 | 434,1983,1846 | 435,1079,942 | 436,3163,3032 | 437,1259,1194 | 438,2214,2172

BATCH_RAW_INFO | 412,3195,2535 | 414,4049,3402 | 420,3958,3395 | 422,601,77 | 425,4022,3586 | 428,3953,3599 | 429,2603,2302 | 430,1478,1177 | 431,1564,1280 | 432,645,366 | 433,2526,2365 | 434,1984,1846 | 435,1080,942 | 436,3164,3032 | 437,1260,1194 | 438,2215,2172

BATCH_RAW_INFO | 412,3196,2535 | 414,4050,3402 | 420,3959,3395 | 422,602,77 | 425,4023,3586 | 428,3954,3599 | 429,2604,2302 | 430,1479,1177 | 431,1565,1280 | 432,646,366 | 433,2527,2365 | 434,1985,1846 | 435,1081,942 | 436,3165,3032 | 437,1261,1194 | 438,2216,2172

BATCH_RAW_INFO | 412,3197,2535 | 414,4051,3402 | 420,3960,3395 | 422,603,77 | 425,4024,3586 | 428,3955,3599 | 429,2605,2302 | 430,1480,1177 | 431,1566,1280 | 432,647,366 | 433,2528,2365 | 434,1986,1846 | 435,1082,942 | 436,3166,3032 | 437,1262,1194 | 438,2217,2172

BATCH_RAW_INFO | 412,3198,2535 | 414,4052,3402 | 420,3961,3395 | 422,604,77 | 425,4025,3586 | 428,3956,3599 | 429,2606,2302 | 430,1481,1177 | 431,1567,1280 | 432,648,366 | 433,2529,2365 | 434,1987,1846 | 435,1083,942 | 436,3167,3032 | 437,1263,1194 | 438,2218,2172

BATCH_RAW_INFO | 412,3199,2535 | 414,4053,3402 | 420,3962,3395 | 422,605,77 | 425,4026,3586 | 428,3957,3599 | 429,2607,2302 | 430,1482,1177 | 431,1568,1280 | 432,649,366 | 433,2530,2365 | 434,1988,1846 | 435,1084,942 | 436,3168,3032 | 437,1264,1194 | 438,2219,2172

BATCH_RAW_INFO | 412,3200,2535 | 414,4054,3402 | 420,3963,3395 | 422,606,77 | 425,4027,3586 | 428,3958,3599 | 429,2608,2302 | 430,1483,1177 | 431,1569,1280 | 432,650,366 | 433,2531,2365 | 434,1989,1846 | 435,1085,942 | 436,3169,3032 | 437,1265,1194 | 438,2220,2172

BATCH_RAW_INFO | 412,3201,2535 | 414,4055,3402 | 420,3964,3395 | 422,607,77 | 425,4028,3586 | 428,3959,3599 | 429,2609,2302 | 430,1484,1177 | 431,1570,1280 | 432,651,366 | 433,2532,2365 | 434,1990,1846 | 435,1086,942 | 436,3170,3032 | 437,1266,1194 | 438,2221,2172

BATCH_RAW_INFO | 412,3202,2535 | 414,4056,3402 | 420,3965,3395 | 422,608,77 | 425,4029,3586 | 428,3960,3599 | 429,2610,2302 | 430,1485,1177 | 431,1571,1280 | 432,652,366 | 433,2533,2365 | 434,1991,1846 | 435,1087,942 | 436,3171,3032 | 437,1267,1194 | 438,2222,2172

BATCH_RAW_INFO | 412,3203,2535 | 414,4057,3402 | 420,3966,3395 | 422,609,77 | 425,4030,3586 | 428,3961,3599 | 429,2611,2302 | 430,1486,1177 | 431,1572,1280 | 432,653,366 | 433,2534,2365 | 434,1992,1846 | 435,1088,942 | 436,3172,3032 | 437,1268,1194 | 438,2223,2172

BATCH_RAW_INFO | 412,3204,2535 | 414,4058,3402 | 420,3967,3395 | 422,610,77 | 425,4031,3586 | 428,3962,3599 | 429,2612,2302 | 430,1487,1177 | 431,1573,1280 | 432,654,366 | 433,2535,2365 | 434,1993,1846 | 435,1089,942 | 436,3173,3032 | 437,1269,1194 | 438,2224,2172

BATCH_RAW_INFO | 412,3205,2535 | 414,4059,3402 | 420,3968,3395 | 422,611,77 | 425,4032,3586 | 428,3963,3599 | 429,2613,2302 | 430,1488,1177 | 431,1574,1280 | 432,655,366 | 433,2536,2365 | 434,1994,1846 | 435,1090,942 | 436,3174,3032 | 437,1270,1194 | 438,2225,2172

BATCH_RAW_INFO | 412,3206,2535 | 414,4060,3402 | 420,3969,3395 | 422,612,77 | 425,4033,3586 | 428,3964,3599 | 429,2614,2302 | 430,1489,1177 | 431,1575,1280 | 432,656,366 | 433,2537,2365 | 434,1995,1846 | 435,1091,942 | 436,3175,3032 | 437,1271,1194 | 438,2226,2172

BATCH_RAW_INFO | 412,3207,2535 | 414,4061,3402 | 420,3970,3395 | 422,613,77 | 425,4034,3586 | 428,3965,3599 | 429,2615,2302 | 430,1490,1177 | 431,1576,1280 | 432,657,366 | 433,2538,2365 | 434,1996,1846 | 435,1092,942 | 436,3176,3032 | 437,1272,1194 | 438,2227,2172

BATCH_RAW_INFO | 412,3208,2535 | 414,4062,3402 | 420,3971,3395 | 422,614,77 | 425,4035,3586 | 428,3966,3599 | 429,2616,2302 | 430,1491,1177 | 431,1577,1280 | 432,658,366 | 433,2539,2365 | 434,1997,1846 | 435,1093,942 | 436,3177,3032 | 437,1273,1194 | 438,2228,2172

BATCH_RAW_INFO | 412,3209,2535 | 414,4063,3402 | 420,3972,3395 | 422,615,77 | 425,4036,3586 | 428,3967,3599 | 429,2617,2302 | 430,1492,1177 | 431,1578,1280 | 432,659,366 | 433,2540,2365 | 434,1998,1846 | 435,1094,942 | 436,3178,3032 | 437,1274,1194 | 438,2229,2172

BATCH_RAW_INFO | 412,3210,2535 | 414,4064,3402 | 420,3973,3395 | 422,616,77 | 425,4037,3586 | 428,3968,3599 | 429,2618,2302 | 430,1493,1177 | 431,1579,1280 | 432,660,366 | 433,2541,2365 | 434,1999,1846 | 435,1095,942 | 436,3179,3032 | 437,1275,1194 | 438,2230,2172

BATCH_RAW_INFO | 412,3211,2535 | 414,4065,3402 | 420,3974,3395 | 422,617,77 | 425,4038,3586 | 428,3969,3599 | 429,2619,2302 | 430,1494,1177 | 431,1580,1280 | 432,661,366 | 433,2542,2365 | 434,2000,1846 | 435,1096,942 | 436,3180,3032 | 437,1276,1194 | 438,2231,2172

BATCH_RAW_INFO | 412,3212,2535 | 414,4066,3402 | 420,3975,3395 | 422,618,77 | 425,4039,3586 | 428,3970,3599 | 429,2620,2302 | 430,1495,1177 | 431,1581,1280 | 432,662,366 | 433,2543,2365 | 434,2001,1846 | 435,1097,942 | 436,3181,3032 | 437,1277,1194 | 438,2232,2172

BATCH_RAW_INFO | 412,3213,2535 | 414,4067,3402 | 420,3976,3395 | 422,619,77 | 425,4040,3586 | 428,3971,3599 | 429,2621,2302 | 430,1496,1177 | 431,1582,1280 | 432,663,366 | 433,2544,2365 | 434,2002,1846 | 435,1098,942 | 436,3182,3032 | 437,1278,1194 | 438,2233,2172

BATCH_RAW_INFO | 439,3470,3469

BATCH_RAW_INFO | 412,3214,2535 | 414,4068,3402 | 420,3977,3395 | 422,620,77 | 425,4041,3586 | 428,3972,3599 | 429,2622,2302 | 430,1497,1177 | 431,1583,1280 | 432,664,366 | 433,2545,2365 | 434,2003,1846 | 435,1099,942 | 436,3183,3032 | 437,1279,1194 | 438,2234,2172 | 439,3471,3469

BATCH_RAW_INFO | 412,3215,2535 | 414,4069,3402 | 420,3978,3395 | 422,621,77 | 425,4042,3586 | 428,3973,3599 | 429,2623,2302 | 430,1498,1177 | 431,1584,1280 | 432,665,366 | 433,2546,2365 | 434,2004,1846 | 435,1100,942 | 436,3184,3032 | 437,1280,1194 | 438,2235,2172 | 439,3472,3469

BATCH_RAW_INFO | 412,3216,2535 | 414,4070,3402 | 420,3979,3395 | 422,622,77 | 425,4043,3586 | 428,3974,3599 | 429,2624,2302 | 430,1499,1177 | 431,1585,1280 | 432,666,366 | 433,2547,2365 | 434,2005,1846 | 435,1101,942 | 436,3185,3032 | 437,1281,1194 | 438,2236,2172 | 439,3473,3469

BATCH_RAW_INFO | 412,3217,2535 | 414,4071,3402 | 420,3980,3395 | 422,623,77 | 425,4044,3586 | 428,3975,3599 | 429,2625,2302 | 430,1500,1177 | 431,1586,1280 | 432,667,366 | 433,2548,2365 | 434,2006,1846 | 435,1102,942 | 436,3186,3032 | 437,1282,1194 | 438,2237,2172 | 439,3474,3469

BATCH_RAW_INFO | 412,3218,2535 | 414,4072,3402 | 420,3981,3395 | 422,624,77 | 425,4045,3586 | 428,3976,3599 | 429,2626,2302 | 430,1501,1177 | 431,1587,1280 | 432,668,366 | 433,2549,2365 | 434,2007,1846 | 435,1103,942 | 436,3187,3032 | 437,1283,1194 | 438,2238,2172 | 439,3475,3469

BATCH_RAW_INFO | 412,3219,2535 | 414,4073,3402 | 420,3982,3395 | 422,625,77 | 425,4046,3586 | 428,3977,3599 | 429,2627,2302 | 430,1502,1177 | 431,1588,1280 | 432,669,366 | 433,2550,2365 | 434,2008,1846 | 435,1104,942 | 436,3188,3032 | 437,1284,1194 | 438,2239,2172 | 439,3476,3469

BATCH_RAW_INFO | 412,3220,2535 | 414,4074,3402 | 420,3983,3395 | 422,626,77 | 425,4047,3586 | 428,3978,3599 | 429,2628,2302 | 430,1503,1177 | 431,1589,1280 | 432,670,366 | 433,2551,2365 | 434,2009,1846 | 435,1105,942 | 436,3189,3032 | 437,1285,1194 | 438,2240,2172 | 439,3477,3469

BATCH_RAW_INFO | 412,3221,2535 | 414,4075,3402 | 420,3984,3395 | 422,627,77 | 425,4048,3586 | 428,3979,3599 | 429,2629,2302 | 430,1504,1177 | 431,1590,1280 | 432,671,366 | 433,2552,2365 | 434,2010,1846 | 435,1106,942 | 436,3190,3032 | 437,1286,1194 | 438,2241,2172 | 439,3478,3469

BATCH_RAW_INFO | 412,3222,2535 | 414,4076,3402 | 420,3985,3395 | 422,628,77 | 425,4049,3586 | 428,3980,3599 | 429,2630,2302 | 430,1505,1177 | 431,1591,1280 | 432,672,366 | 433,2553,2365 | 434,2011,1846 | 435,1107,942 | 436,3191,3032 | 437,1287,1194 | 438,2242,2172 | 439,3479,3469

BATCH_RAW_INFO | 412,3223,2535 | 414,4077,3402 | 420,3986,3395 | 422,629,77 | 425,4050,3586 | 428,3981,3599 | 429,2631,2302 | 430,1506,1177 | 431,1592,1280 | 432,673,366 | 433,2554,2365 | 434,2012,1846 | 435,1108,942 | 436,3192,3032 | 437,1288,1194 | 438,2243,2172 | 439,3480,3469

BATCH_RAW_INFO | 412,3224,2535 | 414,4078,3402 | 420,3987,3395 | 422,630,77 | 425,4051,3586 | 428,3982,3599 | 429,2632,2302 | 430,1507,1177 | 431,1593,1280 | 432,674,366 | 433,2555,2365 | 434,2013,1846 | 435,1109,942 | 436,3193,3032 | 437,1289,1194 | 438,2244,2172 | 439,3481,3469

BATCH_RAW_INFO | 412,3225,2535 | 414,4079,3402 | 420,3988,3395 | 422,631,77 | 425,4052,3586 | 428,3983,3599 | 429,2633,2302 | 430,1508,1177 | 431,1594,1280 | 432,675,366 | 433,2556,2365 | 434,2014,1846 | 435,1110,942 | 436,3194,3032 | 437,1290,1194 | 438,2245,2172 | 439,3482,3469

BATCH_RAW_INFO | 412,3226,2535 | 414,4080,3402 | 420,3989,3395 | 422,632,77 | 425,4053,3586 | 428,3984,3599 | 429,2634,2302 | 430,1509,1177 | 431,1595,1280 | 432,676,366 | 433,2557,2365 | 434,2015,1846 | 435,1111,942 | 436,3195,3032 | 437,1291,1194 | 438,2246,2172 | 439,3483,3469

BATCH_RAW_INFO | 412,3227,2535 | 414,4081,3402 | 420,3990,3395 | 422,633,77 | 425,4054,3586 | 428,3985,3599 | 429,2635,2302 | 430,1510,1177 | 431,1596,1280 | 432,677,366 | 433,2558,2365 | 434,2016,1846 | 435,1112,942 | 436,3196,3032 | 437,1292,1194 | 438,2247,2172 | 439,3484,3469

BATCH_RAW_INFO | 412,3228,2535 | 414,4082,3402 | 420,3991,3395 | 422,634,77 | 425,4055,3586 | 428,3986,3599 | 429,2636,2302 | 430,1511,1177 | 431,1597,1280 | 432,678,366 | 433,2559,2365 | 434,2017,1846 | 435,1113,942 | 436,3197,3032 | 437,1293,1194 | 438,2248,2172 | 439,3485,3469

BATCH_RAW_INFO | 412,3229,2535 | 414,4083,3402 | 420,3992,3395 | 422,635,77 | 425,4056,3586 | 428,3987,3599 | 429,2637,2302 | 430,1512,1177 | 431,1598,1280 | 432,679,366 | 433,2560,2365 | 434,2018,1846 | 435,1114,942 | 436,3198,3032 | 437,1294,1194 | 438,2249,2172 | 439,3486,3469

BATCH_RAW_INFO | 412,3230,2535 | 414,4084,3402 | 420,3993,3395 | 422,636,77 | 425,4057,3586 | 428,3988,3599 | 429,2638,2302 | 430,1513,1177 | 431,1599,1280 | 432,680,366 | 433,2561,2365 | 434,2019,1846 | 435,1115,942 | 436,3199,3032 | 437,1295,1194 | 438,2250,2172 | 439,3487,3469

BATCH_RAW_INFO | 412,3231,2535 | 414,4085,3402 | 420,3994,3395 | 422,637,77 | 425,4058,3586 | 428,3989,3599 | 429,2639,2302 | 430,1514,1177 | 431,1600,1280 | 432,681,366 | 433,2562,2365 | 434,2020,1846 | 435,1116,942 | 436,3200,3032 | 437,1296,1194 | 438,2251,2172 | 439,3488,3469

BATCH_RAW_INFO | 412,3232,2535 | 414,4086,3402 | 420,3995,3395 | 422,638,77 | 425,4059,3586 | 428,3990,3599 | 429,2640,2302 | 430,1515,1177 | 431,1601,1280 | 432,682,366 | 433,2563,2365 | 434,2021,1846 | 435,1117,942 | 436,3201,3032 | 437,1297,1194 | 438,2252,2172 | 439,3489,3469

BATCH_RAW_INFO | 412,3233,2535 | 414,4087,3402 | 420,3996,3395 | 422,639,77 | 425,4060,3586 | 428,3991,3599 | 429,2641,2302 | 430,1516,1177 | 431,1602,1280 | 432,683,366 | 433,2564,2365 | 434,2022,1846 | 435,1118,942 | 436,3202,3032 | 437,1298,1194 | 438,2253,2172 | 439,3490,3469

BATCH_RAW_INFO | 412,3234,2535 | 414,4088,3402 | 420,3997,3395 | 422,640,77 | 425,4061,3586 | 428,3992,3599 | 429,2642,2302 | 430,1517,1177 | 431,1603,1280 | 432,684,366 | 433,2565,2365 | 434,2023,1846 | 435,1119,942 | 436,3203,3032 | 437,1299,1194 | 438,2254,2172 | 439,3491,3469

BATCH_RAW_INFO | 412,3235,2535 | 414,4089,3402 | 420,3998,3395 | 422,641,77 | 425,4062,3586 | 428,3993,3599 | 429,2643,2302 | 430,1518,1177 | 431,1604,1280 | 432,685,366 | 433,2566,2365 | 434,2024,1846 | 435,1120,942 | 436,3204,3032 | 437,1300,1194 | 438,2255,2172 | 439,3492,3469

BATCH_RAW_INFO | 412,3236,2535 | 414,4090,3402 | 420,3999,3395 | 422,642,77 | 425,4063,3586 | 428,3994,3599 | 429,2644,2302 | 430,1519,1177 | 431,1605,1280 | 432,686,366 | 433,2567,2365 | 434,2025,1846 | 435,1121,942 | 436,3205,3032 | 437,1301,1194 | 438,2256,2172 | 439,3493,3469

BATCH_RAW_INFO | 412,3237,2535 | 414,4091,3402 | 420,4000,3395 | 422,643,77 | 425,4064,3586 | 428,3995,3599 | 429,2645,2302 | 430,1520,1177 | 431,1606,1280 | 432,687,366 | 433,2568,2365 | 434,2026,1846 | 435,1122,942 | 436,3206,3032 | 437,1302,1194 | 438,2257,2172 | 439,3494,3469

BATCH_RAW_INFO | 412,3238,2535 | 414,4092,3402 | 420,4001,3395 | 422,644,77 | 425,4065,3586 | 428,3996,3599 | 429,2646,2302 | 430,1521,1177 | 431,1607,1280 | 432,688,366 | 433,2569,2365 | 434,2027,1846 | 435,1123,942 | 436,3207,3032 | 437,1303,1194 | 438,2258,2172 | 439,3495,3469

BATCH_RAW_INFO | 412,3239,2535 | 414,4093,3402 | 420,4002,3395 | 422,645,77 | 425,4066,3586 | 428,3997,3599 | 429,2647,2302 | 430,1522,1177 | 431,1608,1280 | 432,689,366 | 433,2570,2365 | 434,2028,1846 | 435,1124,942 | 436,3208,3032 | 437,1304,1194 | 438,2259,2172 | 439,3496,3469

BATCH_RAW_INFO | 412,3240,2535 | 414,4094,3402 | 420,4003,3395 | 422,646,77 | 425,4067,3586 | 428,3998,3599 | 429,2648,2302 | 430,1523,1177 | 431,1609,1280 | 432,690,366 | 433,2571,2365 | 434,2029,1846 | 435,1125,942 | 436,3209,3032 | 437,1305,1194 | 438,2260,2172 | 439,3497,3469

BATCH_RAW_INFO | 412,3241,2535 | 414,4095,3402 | 420,4004,3395 | 422,647,77 | 425,4068,3586 | 428,3999,3599 | 429,2649,2302 | 430,1524,1177 | 431,1610,1280 | 432,691,366 | 433,2572,2365 | 434,2030,1846 | 435,1126,942 | 436,3210,3032 | 437,1306,1194 | 438,2261,2172 | 439,3498,3469

BATCH_RAW_INFO | 412,3242,2535 | 420,4005,3395 | 422,648,77 | 425,4069,3586 | 428,4000,3599 | 429,2650,2302 | 430,1525,1177 | 431,1611,1280 | 432,692,366 | 433,2573,2365 | 434,2031,1846 | 435,1127,942 | 436,3211,3032 | 437,1307,1194 | 438,2262,2172 | 439,3499,3469

BATCH_RAW_INFO | 412,3243,2535 | 420,4006,3395 | 422,649,77 | 425,4070,3586 | 428,4001,3599 | 429,2651,2302 | 430,1526,1177 | 431,1612,1280 | 432,693,366 | 433,2574,2365 | 434,2032,1846 | 435,1128,942 | 436,3212,3032 | 437,1308,1194 | 438,2263,2172 | 439,3500,3469

BATCH_RAW_INFO | 412,3244,2535 | 420,4007,3395 | 422,650,77 | 425,4071,3586 | 428,4002,3599 | 429,2652,2302 | 430,1527,1177 | 431,1613,1280 | 432,694,366 | 433,2575,2365 | 434,2033,1846 | 435,1129,942 | 436,3213,3032 | 437,1309,1194 | 438,2264,2172 | 439,3501,3469

BATCH_RAW_INFO | 412,3245,2535 | 420,4008,3395 | 422,651,77 | 425,4072,3586 | 428,4003,3599 | 429,2653,2302 | 430,1528,1177 | 431,1614,1280 | 432,695,366 | 433,2576,2365 | 434,2034,1846 | 435,1130,942 | 436,3214,3032 | 437,1310,1194 | 438,2265,2172 | 439,3502,3469

BATCH_RAW_INFO | 412,3246,2535 | 420,4009,3395 | 422,652,77 | 425,4073,3586 | 428,4004,3599 | 429,2654,2302 | 430,1529,1177 | 431,1615,1280 | 432,696,366 | 433,2577,2365 | 434,2035,1846 | 435,1131,942 | 436,3215,3032 | 437,1311,1194 | 438,2266,2172 | 439,3503,3469

BATCH_RAW_INFO | 440,390,389

BATCH_RAW_INFO | 412,3247,2535 | 420,4010,3395 | 422,653,77 | 425,4074,3586 | 428,4005,3599 | 429,2655,2302 | 430,1530,1177 | 431,1616,1280 | 432,697,366 | 433,2578,2365 | 434,2036,1846 | 435,1132,942 | 436,3216,3032 | 437,1312,1194 | 438,2267,2172 | 439,3504,3469 | 440,391,389

BATCH_RAW_INFO | 412,3248,2535 | 420,4011,3395 | 422,654,77 | 425,4075,3586 | 428,4006,3599 | 429,2656,2302 | 430,1531,1177 | 431,1617,1280 | 432,698,366 | 433,2579,2365 | 434,2037,1846 | 435,1133,942 | 436,3217,3032 | 437,1313,1194 | 438,2268,2172 | 439,3505,3469 | 440,392,389

BATCH_RAW_INFO | 412,3249,2535 | 420,4012,3395 | 422,655,77 | 425,4076,3586 | 428,4007,3599 | 429,2657,2302 | 430,1532,1177 | 431,1618,1280 | 432,699,366 | 433,2580,2365 | 434,2038,1846 | 435,1134,942 | 436,3218,3032 | 437,1314,1194 | 438,2269,2172 | 439,3506,3469 | 440,393,389

BATCH_RAW_INFO | 412,3250,2535 | 420,4013,3395 | 422,656,77 | 425,4077,3586 | 428,4008,3599 | 429,2658,2302 | 430,1533,1177 | 431,1619,1280 | 432,700,366 | 434,2039,1846 | 435,1135,942 | 436,3219,3032 | 437,1315,1194 | 438,2270,2172 | 439,3507,3469 | 440,394,389

BATCH_RAW_INFO | 412,3251,2535 | 420,4014,3395 | 422,657,77 | 425,4078,3586 | 428,4009,3599 | 429,2659,2302 | 430,1534,1177 | 431,1620,1280 | 432,701,366 | 434,2040,1846 | 435,1136,942 | 436,3220,3032 | 437,1316,1194 | 438,2271,2172 | 439,3508,3469 | 440,395,389

BATCH_RAW_INFO | 412,3252,2535 | 420,4015,3395 | 422,658,77 | 425,4079,3586 | 428,4010,3599 | 429,2660,2302 | 430,1535,1177 | 431,1621,1280 | 432,702,366 | 434,2041,1846 | 435,1137,942 | 436,3221,3032 | 437,1317,1194 | 438,2272,2172 | 439,3509,3469 | 440,396,389

BATCH_RAW_INFO | 412,3253,2535 | 420,4016,3395 | 422,659,77 | 425,4080,3586 | 428,4011,3599 | 429,2661,2302 | 430,1536,1177 | 431,1622,1280 | 432,703,366 | 434,2042,1846 | 435,1138,942 | 436,3222,3032 | 437,1318,1194 | 438,2273,2172 | 439,3510,3469 | 440,397,389

BATCH_RAW_INFO | 412,3254,2535 | 420,4017,3395 | 422,660,77 | 425,4081,3586 | 428,4012,3599 | 429,2662,2302 | 431,1623,1280 | 432,704,366 | 434,2043,1846 | 435,1139,942 | 436,3223,3032 | 437,1319,1194 | 438,2274,2172 | 439,3511,3469 | 440,398,389

BATCH_RAW_INFO | 412,3255,2535 | 420,4018,3395 | 422,661,77 | 425,4082,3586 | 428,4013,3599 | 429,2663,2302 | 431,1624,1280 | 432,705,366 | 434,2044,1846 | 435,1140,942 | 436,3224,3032 | 437,1320,1194 | 438,2275,2172 | 439,3512,3469 | 440,399,389

BATCH_RAW_INFO | 412,3256,2535 | 420,4019,3395 | 422,662,77 | 425,4083,3586 | 428,4014,3599 | 429,2664,2302 | 431,1625,1280 | 432,706,366 | 434,2045,1846 | 435,1141,942 | 436,3225,3032 | 437,1321,1194 | 438,2276,2172 | 439,3513,3469 | 440,400,389

BATCH_RAW_INFO | 412,3257,2535 | 420,4020,3395 | 422,663,77 | 425,4084,3586 | 428,4015,3599 | 429,2665,2302 | 431,1626,1280 | 432,707,366 | 434,2046,1846 | 435,1142,942 | 436,3226,3032 | 437,1322,1194 | 438,2277,2172 | 439,3514,3469 | 440,401,389

BATCH_RAW_INFO | 412,3258,2535 | 420,4021,3395 | 422,664,77 | 425,4085,3586 | 428,4016,3599 | 429,2666,2302 | 431,1627,1280 | 432,708,366 | 434,2047,1846 | 435,1143,942 | 436,3227,3032 | 437,1323,1194 | 438,2278,2172 | 439,3515,3469 | 440,402,389

BATCH_RAW_INFO | 412,3259,2535 | 420,4022,3395 | 422,665,77 | 425,4086,3586 | 428,4017,3599 | 429,2667,2302 | 431,1628,1280 | 432,709,366 | 434,2048,1846 | 435,1144,942 | 436,3228,3032 | 437,1324,1194 | 438,2279,2172 | 439,3516,3469 | 440,403,389

BATCH_RAW_INFO | 412,3260,2535 | 420,4023,3395 | 422,666,77 | 425,4087,3586 | 428,4018,3599 | 429,2668,2302 | 431,1629,1280 | 432,710,366 | 434,2049,1846 | 435,1145,942 | 436,3229,3032 | 437,1325,1194 | 438,2280,2172 | 439,3517,3469 | 440,404,389

BATCH_RAW_INFO | 412,3261,2535 | 420,4024,3395 | 422,667,77 | 425,4088,3586 | 428,4019,3599 | 429,2669,2302 | 431,1630,1280 | 432,711,366 | 434,2050,1846 | 435,1146,942 | 436,3230,3032 | 437,1326,1194 | 438,2281,2172 | 439,3518,3469 | 440,405,389

BATCH_RAW_INFO | 412,3262,2535 | 420,4025,3395 | 422,668,77 | 425,4089,3586 | 428,4020,3599 | 429,2670,2302 | 431,1631,1280 | 432,712,366 | 434,2051,1846 | 435,1147,942 | 436,3231,3032 | 437,1327,1194 | 438,2282,2172 | 439,3519,3469 | 440,406,389

BATCH_RAW_INFO | 412,3263,2535 | 420,4026,3395 | 422,669,77 | 425,4090,3586 | 428,4021,3599 | 429,2671,2302 | 431,1632,1280 | 432,713,366 | 434,2052,1846 | 435,1148,942 | 436,3232,3032 | 437,1328,1194 | 438,2283,2172 | 439,3520,3469 | 440,407,389

BATCH_RAW_INFO | 412,3264,2535 | 420,4027,3395 | 422,670,77 | 425,4091,3586 | 428,4022,3599 | 429,2672,2302 | 431,1633,1280 | 432,714,366 | 434,2053,1846 | 435,1149,942 | 436,3233,3032 | 437,1329,1194 | 438,2284,2172 | 439,3521,3469 | 440,408,389

BATCH_RAW_INFO | 412,3265,2535 | 420,4028,3395 | 422,671,77 | 425,4092,3586 | 428,4023,3599 | 429,2673,2302 | 431,1634,1280 | 432,715,366 | 434,2054,1846 | 435,1150,942 | 436,3234,3032 | 437,1330,1194 | 438,2285,2172 | 439,3522,3469 | 440,409,389

BATCH_RAW_INFO | 412,3266,2535 | 420,4029,3395 | 422,672,77 | 425,4093,3586 | 428,4024,3599 | 429,2674,2302 | 431,1635,1280 | 432,716,366 | 434,2055,1846 | 435,1151,942 | 436,3235,3032 | 437,1331,1194 | 438,2286,2172 | 439,3523,3469 | 440,410,389

BATCH_RAW_INFO | 412,3267,2535 | 420,4030,3395 | 422,673,77 | 425,4094,3586 | 428,4025,3599 | 429,2675,2302 | 431,1636,1280 | 432,717,366 | 434,2056,1846 | 435,1152,942 | 436,3236,3032 | 437,1332,1194 | 438,2287,2172 | 439,3524,3469 | 440,411,389

BATCH_RAW_INFO | 412,3268,2535 | 420,4031,3395 | 422,674,77 | 425,4095,3586 | 428,4026,3599 | 429,2676,2302 | 431,1637,1280 | 432,718,366 | 434,2057,1846 | 435,1153,942 | 436,3237,3032 | 437,1333,1194 | 438,2288,2172 | 439,3525,3469 | 440,412,389

BATCH_RAW_INFO | 412,3269,2535 | 420,4032,3395 | 422,675,77 | 428,4027,3599 | 429,2677,2302 | 431,1638,1280 | 432,719,366 | 434,2058,1846 | 435,1154,942 | 436,3238,3032 | 437,1334,1194 | 438,2289,2172 | 439,3526,3469 | 440,413,389

BATCH_RAW_INFO | 412,3270,2535 | 420,4033,3395 | 422,676,77 | 428,4028,3599 | 429,2678,2302 | 431,1639,1280 | 432,720,366 | 434,2059,1846 | 435,1155,942 | 436,3239,3032 | 437,1335,1194 | 438,2290,2172 | 439,3527,3469 | 440,414,389

BATCH_RAW_INFO | 412,3271,2535 | 420,4034,3395 | 422,677,77 | 428,4029,3599 | 429,2679,2302 | 431,1640,1280 | 434,2060,1846 | 435,1156,942 | 436,3240,3032 | 437,1336,1194 | 438,2291,2172 | 439,3528,3469 | 440,415,389

BATCH_RAW_INFO | 412,3272,2535 | 420,4035,3395 | 422,678,77 | 428,4030,3599 | 429,2680,2302 | 431,1641,1280 | 434,2061,1846 | 435,1157,942 | 436,3241,3032 | 437,1337,1194 | 438,2292,2172 | 439,3529,3469 | 440,416,389

BATCH_RAW_INFO | 412,3273,2535 | 420,4036,3395 | 422,679,77 | 428,4031,3599 | 429,2681,2302 | 431,1642,1280 | 434,2062,1846 | 435,1158,942 | 436,3242,3032 | 437,1338,1194 | 438,2293,2172 | 439,3530,3469 | 440,417,389

BATCH_RAW_INFO | 412,3274,2535 | 420,4037,3395 | 422,680,77 | 428,4032,3599 | 429,2682,2302 | 431,1643,1280 | 434,2063,1846 | 435,1159,942 | 436,3243,3032 | 437,1339,1194 | 438,2294,2172 | 439,3531,3469 | 440,418,389

BATCH_RAW_INFO | 412,3275,2535 | 420,4038,3395 | 422,681,77 | 428,4033,3599 | 429,2683,2302 | 431,1644,1280 | 434,2064,1846 | 435,1160,942 | 436,3244,3032 | 437,1340,1194 | 438,2295,2172 | 439,3532,3469 | 440,419,389

BATCH_RAW_INFO | 412,3276,2535 | 420,4039,3395 | 422,682,77 | 428,4034,3599 | 429,2684,2302 | 431,1645,1280 | 434,2065,1846 | 435,1161,942 | 436,3245,3032 | 437,1341,1194 | 438,2296,2172 | 439,3533,3469 | 440,420,389

BATCH_RAW_INFO | 412,3277,2535 | 420,4040,3395 | 422,683,77 | 428,4035,3599 | 429,2685,2302 | 431,1646,1280 | 434,2066,1846 | 435,1162,942 | 436,3246,3032 | 437,1342,1194 | 438,2297,2172 | 439,3534,3469 | 440,421,389

BATCH_RAW_INFO | 412,3278,2535 | 420,4041,3395 | 422,684,77 | 428,4036,3599 | 429,2686,2302 | 431,1647,1280 | 434,2067,1846 | 435,1163,942 | 436,3247,3032 | 437,1343,1194 | 438,2298,2172 | 439,3535,3469 | 440,422,389

BATCH_RAW_INFO | 412,3279,2535 | 420,4042,3395 | 422,685,77 | 428,4037,3599 | 429,2687,2302 | 431,1648,1280 | 434,2068,1846 | 435,1164,942 | 436,3248,3032 | 437,1344,1194 | 438,2299,2172 | 439,3536,3469 | 440,423,389

BATCH_RAW_INFO | 412,3280,2535 | 420,4043,3395 | 422,686,77 | 428,4038,3599 | 429,2688,2302 | 431,1649,1280 | 434,2069,1846 | 435,1165,942 | 436,3249,3032 | 437,1345,1194 | 438,2300,2172 | 439,3537,3469 | 440,424,389

BATCH_RAW_INFO | 412,3281,2535 | 420,4044,3395 | 422,687,77 | 428,4039,3599 | 429,2689,2302 | 431,1650,1280 | 434,2070,1846 | 435,1166,942 | 436,3250,3032 | 437,1346,1194 | 438,2301,2172 | 439,3538,3469 | 440,425,389

BATCH_RAW_INFO | 412,3282,2535 | 420,4045,3395 | 422,688,77 | 428,4040,3599 | 429,2690,2302 | 431,1651,1280 | 434,2071,1846 | 435,1167,942 | 436,3251,3032 | 437,1347,1194 | 438,2302,2172 | 439,3539,3469 | 440,426,389

BATCH_RAW_INFO | 412,3283,2535 | 420,4046,3395 | 422,689,77 | 428,4041,3599 | 429,2691,2302 | 431,1652,1280 | 434,2072,1846 | 435,1168,942 | 436,3252,3032 | 437,1348,1194 | 438,2303,2172 | 439,3540,3469 | 440,427,389

BATCH_RAW_INFO | 412,3284,2535 | 420,4047,3395 | 422,690,77 | 428,4042,3599 | 429,2692,2302 | 431,1653,1280 | 434,2073,1846 | 435,1169,942 | 436,3253,3032 | 437,1349,1194 | 438,2304,2172 | 439,3541,3469 | 440,428,389

BATCH_RAW_INFO | 412,3285,2535 | 420,4048,3395 | 422,691,77 | 428,4043,3599 | 429,2693,2302 | 431,1654,1280 | 434,2074,1846 | 435,1170,942 | 436,3254,3032 | 437,1350,1194 | 438,2305,2172 | 439,3542,3469 | 440,429,389

BATCH_RAW_INFO | 412,3286,2535 | 420,4049,3395 | 422,692,77 | 428,4044,3599 | 429,2694,2302 | 431,1655,1280 | 434,2075,1846 | 435,1171,942 | 436,3255,3032 | 437,1351,1194 | 438,2306,2172 | 439,3543,3469 | 440,430,389

BATCH_RAW_INFO | 412,3287,2535 | 420,4050,3395 | 422,693,77 | 428,4045,3599 | 429,2695,2302 | 431,1656,1280 | 434,2076,1846 | 435,1172,942 | 436,3256,3032 | 437,1352,1194 | 438,2307,2172 | 439,3544,3469 | 440,431,389

BATCH_RAW_INFO | 412,3288,2535 | 420,4051,3395 | 422,694,77 | 428,4046,3599 | 429,2696,2302 | 431,1657,1280 | 434,2077,1846 | 435,1173,942 | 436,3257,3032 | 437,1353,1194 | 438,2308,2172 | 439,3545,3469 | 440,432,389

BATCH_RAW_INFO | 412,3289,2535 | 420,4052,3395 | 422,695,77 | 428,4047,3599 | 429,2697,2302 | 431,1658,1280 | 434,2078,1846 | 435,1174,942 | 436,3258,3032 | 437,1354,1194 | 438,2309,2172 | 439,3546,3469 | 440,433,389

BATCH_RAW_INFO | 412,3290,2535 | 420,4053,3395 | 422,696,77 | 428,4048,3599 | 429,2698,2302 | 431,1659,1280 | 434,2079,1846 | 435,1175,942 | 436,3259,3032 | 437,1355,1194 | 438,2310,2172 | 439,3547,3469 | 440,434,389

BATCH_RAW_INFO | 412,3291,2535 | 420,4054,3395 | 422,697,77 | 428,4049,3599 | 429,2699,2302 | 434,2080,1846 | 435,1176,942 | 436,3260,3032 | 437,1356,1194 | 438,2311,2172 | 439,3548,3469 | 440,435,389

BATCH_RAW_INFO | 412,3292,2535 | 420,4055,3395 | 422,698,77 | 428,4050,3599 | 429,2700,2302 | 434,2081,1846 | 435,1177,942 | 436,3261,3032 | 437,1357,1194 | 438,2312,2172 | 439,3549,3469 | 440,436,389

BATCH_RAW_INFO | 412,3293,2535 | 420,4056,3395 | 422,699,77 | 428,4051,3599 | 429,2701,2302 | 434,2082,1846 | 435,1178,942 | 436,3262,3032 | 437,1358,1194 | 438,2313,2172 | 439,3550,3469 | 440,437,389

BATCH_RAW_INFO | 412,3294,2535 | 420,4057,3395 | 422,700,77 | 428,4052,3599 | 429,2702,2302 | 434,2083,1846 | 435,1179,942 | 436,3263,3032 | 437,1359,1194 | 438,2314,2172 | 439,3551,3469 | 440,438,389

BATCH_RAW_INFO | 412,3295,2535 | 420,4058,3395 | 422,701,77 | 428,4053,3599 | 429,2703,2302 | 434,2084,1846 | 435,1180,942 | 436,3264,3032 | 437,1360,1194 | 438,2315,2172 | 439,3552,3469 | 440,439,389

BATCH_RAW_INFO | 412,3296,2535 | 420,4059,3395 | 422,702,77 | 428,4054,3599 | 429,2704,2302 | 434,2085,1846 | 435,1181,942 | 436,3265,3032 | 437,1361,1194 | 438,2316,2172 | 439,3553,3469 | 440,440,389

BATCH_RAW_INFO | 412,3297,2535 | 420,4060,3395 | 422,703,77 | 428,4055,3599 | 429,2705,2302 | 434,2086,1846 | 435,1182,942 | 436,3266,3032 | 437,1362,1194 | 438,2317,2172 | 439,3554,3469 | 440,441,389

BATCH_RAW_INFO | 412,3298,2535 | 420,4061,3395 | 422,704,77 | 428,4056,3599 | 429,2706,2302 | 434,2087,1846 | 435,1183,942 | 436,3267,3032 | 437,1363,1194 | 438,2318,2172 | 439,3555,3469 | 440,442,389

BATCH_RAW_INFO | 412,3299,2535 | 420,4062,3395 | 422,705,77 | 428,4057,3599 | 429,2707,2302 | 434,2088,1846 | 435,1184,942 | 436,3268,3032 | 437,1364,1194 | 438,2319,2172 | 439,3556,3469 | 440,443,389

BATCH_RAW_INFO | 412,3300,2535 | 420,4063,3395 | 422,706,77 | 428,4058,3599 | 429,2708,2302 | 434,2089,1846 | 435,1185,942 | 436,3269,3032 | 437,1365,1194 | 438,2320,2172 | 439,3557,3469 | 440,444,389

BATCH_RAW_INFO | 412,3301,2535 | 420,4064,3395 | 422,707,77 | 428,4059,3599 | 429,2709,2302 | 434,2090,1846 | 435,1186,942 | 436,3270,3032 | 437,1366,1194 | 438,2321,2172 | 439,3558,3469 | 440,445,389

BATCH_RAW_INFO | 412,3302,2535 | 420,4065,3395 | 422,708,77 | 428,4060,3599 | 429,2710,2302 | 434,2091,1846 | 435,1187,942 | 436,3271,3032 | 437,1367,1194 | 438,2322,2172 | 439,3559,3469 | 440,446,389

BATCH_RAW_INFO | 412,3303,2535 | 420,4066,3395 | 422,709,77 | 428,4061,3599 | 429,2711,2302 | 434,2092,1846 | 435,1188,942 | 436,3272,3032 | 437,1368,1194 | 438,2323,2172 | 439,3560,3469 | 440,447,389

BATCH_RAW_INFO | 412,3304,2535 | 420,4067,3395 | 422,710,77 | 428,4062,3599 | 429,2712,2302 | 434,2093,1846 | 435,1189,942 | 436,3273,3032 | 437,1369,1194 | 438,2324,2172 | 439,3561,3469 | 440,448,389

BATCH_RAW_INFO | 412,3305,2535 | 420,4068,3395 | 422,711,77 | 428,4063,3599 | 429,2713,2302 | 434,2094,1846 | 435,1190,942 | 436,3274,3032 | 437,1370,1194 | 438,2325,2172 | 439,3562,3469 | 440,449,389

BATCH_RAW_INFO | 412,3306,2535 | 420,4069,3395 | 422,712,77 | 428,4064,3599 | 429,2714,2302 | 434,2095,1846 | 435,1191,942 | 436,3275,3032 | 437,1371,1194 | 438,2326,2172 | 439,3563,3469 | 440,450,389

BATCH_RAW_INFO | 412,3307,2535 | 420,4070,3395 | 422,713,77 | 428,4065,3599 | 429,2715,2302 | 434,2096,1846 | 435,1192,942 | 436,3276,3032 | 437,1372,1194 | 438,2327,2172 | 439,3564,3469 | 440,451,389

BATCH_RAW_INFO | 412,3308,2535 | 420,4071,3395 | 422,714,77 | 428,4066,3599 | 429,2716,2302 | 434,2097,1846 | 435,1193,942 | 436,3277,3032 | 437,1373,1194 | 438,2328,2172 | 439,3565,3469 | 440,452,389

BATCH_RAW_INFO | 412,3309,2535 | 420,4072,3395 | 422,715,77 | 428,4067,3599 | 429,2717,2302 | 434,2098,1846 | 435,1194,942 | 436,3278,3032 | 437,1374,1194 | 438,2329,2172 | 439,3566,3469 | 440,453,389

BATCH_RAW_INFO | 412,3310,2535 | 420,4073,3395 | 422,716,77 | 428,4068,3599 | 429,2718,2302 | 434,2099,1846 | 435,1195,942 | 436,3279,3032 | 437,1375,1194 | 438,2330,2172 | 439,3567,3469 | 440,454,389

BATCH_RAW_INFO | 412,3311,2535 | 420,4074,3395 | 422,717,77 | 428,4069,3599 | 429,2719,2302 | 434,2100,1846 | 435,1196,942 | 436,3280,3032 | 437,1376,1194 | 438,2331,2172 | 439,3568,3469 | 440,455,389

BATCH_RAW_INFO | 412,3312,2535 | 420,4075,3395 | 422,718,77 | 428,4070,3599 | 429,2720,2302 | 434,2101,1846 | 435,1197,942 | 436,3281,3032 | 437,1377,1194 | 438,2332,2172 | 439,3569,3469 | 440,456,389

BATCH_RAW_INFO | 412,3313,2535 | 420,4076,3395 | 422,719,77 | 428,4071,3599 | 429,2721,2302 | 434,2102,1846 | 435,1198,942 | 436,3282,3032 | 437,1378,1194 | 438,2333,2172 | 439,3570,3469 | 440,457,389

BATCH_RAW_INFO | 412,3314,2535 | 420,4077,3395 | 422,720,77 | 428,4072,3599 | 429,2722,2302 | 434,2103,1846 | 435,1199,942 | 436,3283,3032 | 437,1379,1194 | 438,2334,2172 | 439,3571,3469 | 440,458,389

BATCH_RAW_INFO | 412,3315,2535 | 420,4078,3395 | 422,721,77 | 428,4073,3599 | 429,2723,2302 | 434,2104,1846 | 435,1200,942 | 436,3284,3032 | 437,1380,1194 | 438,2335,2172 | 439,3572,3469 | 440,459,389

BATCH_RAW_INFO | 412,3316,2535 | 420,4079,3395 | 422,722,77 | 428,4074,3599 | 429,2724,2302 | 434,2105,1846 | 435,1201,942 | 436,3285,3032 | 437,1381,1194 | 438,2336,2172 | 439,3573,3469 | 440,460,389

BATCH_RAW_INFO | 412,3317,2535 | 420,4080,3395 | 422,723,77 | 428,4075,3599 | 429,2725,2302 | 434,2106,1846 | 435,1202,942 | 436,3286,3032 | 437,1382,1194 | 438,2337,2172 | 439,3574,3469 | 440,461,389

BATCH_RAW_INFO | 412,3318,2535 | 420,4081,3395 | 422,724,77 | 428,4076,3599 | 429,2726,2302 | 434,2107,1846 | 435,1203,942 | 436,3287,3032 | 437,1383,1194 | 438,2338,2172 | 439,3575,3469 | 440,462,389

BATCH_RAW_INFO | 412,3319,2535 | 420,4082,3395 | 422,725,77 | 428,4077,3599 | 429,2727,2302 | 434,2108,1846 | 435,1204,942 | 436,3288,3032 | 437,1384,1194 | 438,2339,2172 | 439,3576,3469 | 440,463,389

BATCH_RAW_INFO | 412,3320,2535 | 420,4083,3395 | 422,726,77 | 428,4078,3599 | 429,2728,2302 | 434,2109,1846 | 435,1205,942 | 436,3289,3032 | 437,1385,1194 | 438,2340,2172 | 439,3577,3469 | 440,464,389

BATCH_RAW_INFO | 412,3321,2535 | 420,4084,3395 | 422,727,77 | 428,4079,3599 | 429,2729,2302 | 434,2110,1846 | 435,1206,942 | 436,3290,3032 | 437,1386,1194 | 438,2341,2172 | 439,3578,3469 | 440,465,389

BATCH_RAW_INFO | 412,3322,2535 | 420,4085,3395 | 422,728,77 | 428,4080,3599 | 429,2730,2302 | 434,2111,1846 | 435,1207,942 | 436,3291,3032 | 437,1387,1194 | 438,2342,2172 | 439,3579,3469 | 440,466,389

BATCH_RAW_INFO | 412,3323,2535 | 420,4086,3395 | 422,729,77 | 428,4081,3599 | 429,2731,2302 | 434,2112,1846 | 435,1208,942 | 436,3292,3032 | 437,1388,1194 | 438,2343,2172 | 439,3580,3469 | 440,467,389

BATCH_RAW_INFO | 412,3324,2535 | 420,4087,3395 | 422,730,77 | 428,4082,3599 | 429,2732,2302 | 434,2113,1846 | 435,1209,942 | 436,3293,3032 | 437,1389,1194 | 438,2344,2172 | 439,3581,3469 | 440,468,389

BATCH_RAW_INFO | 412,3325,2535 | 420,4088,3395 | 422,731,77 | 428,4083,3599 | 429,2733,2302 | 434,2114,1846 | 435,1210,942 | 436,3294,3032 | 437,1390,1194 | 438,2345,2172 | 439,3582,3469 | 440,469,389

BATCH_RAW_INFO | 412,3326,2535 | 420,4089,3395 | 422,732,77 | 428,4084,3599 | 429,2734,2302 | 434,2115,1846 | 435,1211,942 | 436,3295,3032 | 437,1391,1194 | 438,2346,2172 | 439,3583,3469 | 440,470,389

BATCH_RAW_INFO | 412,3327,2535 | 420,4090,3395 | 422,733,77 | 428,4085,3599 | 429,2735,2302 | 434,2116,1846 | 435,1212,942 | 436,3296,3032 | 437,1392,1194 | 438,2347,2172 | 439,3584,3469 | 440,471,389

BATCH_RAW_INFO | 412,3328,2535 | 420,4091,3395 | 422,734,77 | 428,4086,3599 | 429,2736,2302 | 434,2117,1846 | 435,1213,942 | 436,3297,3032 | 437,1393,1194 | 438,2348,2172 | 439,3585,3469 | 440,472,389

BATCH_RAW_INFO | 412,3329,2535 | 420,4092,3395 | 422,735,77 | 428,4087,3599 | 429,2737,2302 | 434,2118,1846 | 435,1214,942 | 436,3298,3032 | 437,1394,1194 | 438,2349,2172 | 439,3586,3469 | 440,473,389

BATCH_RAW_INFO | 412,3330,2535 | 420,4093,3395 | 422,736,77 | 428,4088,3599 | 429,2738,2302 | 434,2119,1846 | 435,1215,942 | 436,3299,3032 | 437,1395,1194 | 438,2350,2172 | 439,3587,3469 | 440,474,389

BATCH_RAW_INFO | 412,3331,2535 | 420,4094,3395 | 422,737,77 | 428,4089,3599 | 429,2739,2302 | 434,2120,1846 | 435,1216,942 | 436,3300,3032 | 437,1396,1194 | 438,2351,2172 | 439,3588,3469 | 440,475,389

BATCH_RAW_INFO | 412,3332,2535 | 420,4095,3395 | 422,738,77 | 428,4090,3599 | 429,2740,2302 | 434,2121,1846 | 435,1217,942 | 436,3301,3032 | 437,1397,1194 | 438,2352,2172 | 439,3589,3469 | 440,476,389

BATCH_RAW_INFO | 412,3333,2535 | 422,739,77 | 428,4091,3599 | 429,2741,2302 | 434,2122,1846 | 435,1218,942 | 436,3302,3032 | 437,1398,1194 | 438,2353,2172 | 439,3590,3469 | 440,477,389

BATCH_RAW_INFO | 412,3334,2535 | 422,740,77 | 428,4092,3599 | 429,2742,2302 | 434,2123,1846 | 435,1219,942 | 436,3303,3032 | 437,1399,1194 | 438,2354,2172 | 439,3591,3469 | 440,478,389

BATCH_RAW_INFO | 412,3335,2535 | 422,741,77 | 428,4093,3599 | 429,2743,2302 | 434,2124,1846 | 435,1220,942 | 436,3304,3032 | 437,1400,1194 | 438,2355,2172 | 439,3592,3469 | 440,479,389

BATCH_RAW_INFO | 412,3336,2535 | 422,742,77 | 428,4094,3599 | 429,2744,2302 | 434,2125,1846 | 435,1221,942 | 436,3305,3032 | 437,1401,1194 | 438,2356,2172 | 439,3593,3469 | 440,480,389

BATCH_RAW_INFO | 412,3337,2535 | 422,743,77 | 428,4095,3599 | 429,2745,2302 | 434,2126,1846 | 435,1222,942 | 436,3306,3032 | 437,1402,1194 | 438,2357,2172 | 439,3594,3469 | 440,481,389

BATCH_RAW_INFO | 412,3338,2535 | 422,744,77 | 429,2746,2302 | 434,2127,1846 | 435,1223,942 | 436,3307,3032 | 437,1403,1194 | 438,2358,2172 | 439,3595,3469 | 440,482,389

BATCH_RAW_INFO | 412,3339,2535 | 422,745,77 | 429,2747,2302 | 434,2128,1846 | 435,1224,942 | 436,3308,3032 | 437,1404,1194 | 438,2359,2172 | 439,3596,3469 | 440,483,389

BATCH_RAW_INFO | 412,3340,2535 | 422,746,77 | 429,2748,2302 | 434,2129,1846 | 435,1225,942 | 436,3309,3032 | 437,1405,1194 | 438,2360,2172 | 439,3597,3469 | 440,484,389

BATCH_RAW_INFO | 412,3341,2535 | 422,747,77 | 429,2749,2302 | 434,2130,1846 | 435,1226,942 | 436,3310,3032 | 437,1406,1194 | 438,2361,2172 | 439,3598,3469 | 440,485,389

BATCH_RAW_INFO | 412,3342,2535 | 422,748,77 | 429,2750,2302 | 434,2131,1846 | 435,1227,942 | 436,3311,3032 | 437,1407,1194 | 438,2362,2172 | 439,3599,3469 | 440,486,389

BATCH_RAW_INFO | 412,3343,2535 | 422,749,77 | 429,2751,2302 | 434,2132,1846 | 435,1228,942 | 436,3312,3032 | 437,1408,1194 | 438,2363,2172 | 439,3600,3469 | 440,487,389

BATCH_RAW_INFO | 412,3344,2535 | 422,750,77 | 429,2752,2302 | 434,2133,1846 | 435,1229,942 | 436,3313,3032 | 437,1409,1194 | 438,2364,2172 | 439,3601,3469 | 440,488,389

BATCH_RAW_INFO | 412,3345,2535 | 422,751,77 | 429,2753,2302 | 434,2134,1846 | 435,1230,942 | 436,3314,3032 | 437,1410,1194 | 438,2365,2172 | 439,3602,3469 | 440,489,389

BATCH_RAW_INFO | 412,3346,2535 | 422,752,77 | 429,2754,2302 | 434,2135,1846 | 435,1231,942 | 436,3315,3032 | 437,1411,1194 | 438,2366,2172 | 439,3603,3469 | 440,490,389

BATCH_RAW_INFO | 412,3347,2535 | 422,753,77 | 429,2755,2302 | 434,2136,1846 | 435,1232,942 | 436,3316,3032 | 437,1412,1194 | 438,2367,2172 | 439,3604,3469 | 440,491,389

BATCH_RAW_INFO | 412,3348,2535 | 422,754,77 | 429,2756,2302 | 434,2137,1846 | 435,1233,942 | 436,3317,3032 | 437,1413,1194 | 438,2368,2172 | 439,3605,3469 | 440,492,389

BATCH_RAW_INFO | 412,3349,2535 | 422,755,77 | 429,2757,2302 | 434,2138,1846 | 435,1234,942 | 436,3318,3032 | 437,1414,1194 | 438,2369,2172 | 439,3606,3469 | 440,493,389

BATCH_RAW_INFO | 412,3350,2535 | 422,756,77 | 429,2758,2302 | 434,2139,1846 | 435,1235,942 | 436,3319,3032 | 437,1415,1194 | 438,2370,2172 | 439,3607,3469 | 440,494,389

BATCH_RAW_INFO | 412,3351,2535 | 422,757,77 | 429,2759,2302 | 434,2140,1846 | 435,1236,942 | 436,3320,3032 | 437,1416,1194 | 438,2371,2172 | 439,3608,3469 | 440,495,389

BATCH_RAW_INFO | 412,3352,2535 | 422,758,77 | 429,2760,2302 | 434,2141,1846 | 435,1237,942 | 436,3321,3032 | 437,1417,1194 | 438,2372,2172 | 439,3609,3469 | 440,496,389

BATCH_RAW_INFO | 412,3353,2535 | 422,759,77 | 429,2761,2302 | 434,2142,1846 | 435,1238,942 | 436,3322,3032 | 437,1418,1194 | 438,2373,2172 | 439,3610,3469 | 440,497,389

BATCH_RAW_INFO | 412,3354,2535 | 422,760,77 | 429,2762,2302 | 434,2143,1846 | 435,1239,942 | 436,3323,3032 | 437,1419,1194 | 438,2374,2172 | 439,3611,3469 | 440,498,389

BATCH_RAW_INFO | 412,3355,2535 | 422,761,77 | 429,2763,2302 | 434,2144,1846 | 435,1240,942 | 436,3324,3032 | 437,1420,1194 | 438,2375,2172 | 439,3612,3469 | 440,499,389

BATCH_RAW_INFO | 412,3356,2535 | 422,762,77 | 429,2764,2302 | 434,2145,1846 | 435,1241,942 | 436,3325,3032 | 437,1421,1194 | 438,2376,2172 | 439,3613,3469 | 440,500,389

BATCH_RAW_INFO | 412,3357,2535 | 422,763,77 | 429,2765,2302 | 434,2146,1846 | 435,1242,942 | 436,3326,3032 | 437,1422,1194 | 438,2377,2172 | 439,3614,3469 | 440,501,389

BATCH_RAW_INFO | 412,3358,2535 | 422,764,77 | 429,2766,2302 | 434,2147,1846 | 435,1243,942 | 436,3327,3032 | 438,2378,2172 | 439,3615,3469 | 440,502,389

BATCH_RAW_INFO | 412,3359,2535 | 422,765,77 | 429,2767,2302 | 434,2148,1846 | 435,1244,942 | 436,3328,3032 | 438,2379,2172 | 439,3616,3469 | 440,503,389

BATCH_RAW_INFO | 412,3360,2535 | 422,766,77 | 429,2768,2302 | 434,2149,1846 | 435,1245,942 | 436,3329,3032 | 438,2380,2172 | 439,3617,3469 | 440,504,389

BATCH_RAW_INFO | 412,3361,2535 | 422,767,77 | 429,2769,2302 | 434,2150,1846 | 435,1246,942 | 436,3330,3032 | 438,2381,2172 | 439,3618,3469 | 440,505,389

BATCH_RAW_INFO | 412,3362,2535 | 422,768,77 | 429,2770,2302 | 434,2151,1846 | 435,1247,942 | 436,3331,3032 | 438,2382,2172 | 439,3619,3469 | 440,506,389

BATCH_RAW_INFO | 412,3363,2535 | 422,769,77 | 429,2771,2302 | 434,2152,1846 | 435,1248,942 | 436,3332,3032 | 438,2383,2172 | 439,3620,3469 | 440,507,389

BATCH_RAW_INFO | 412,3364,2535 | 422,770,77 | 429,2772,2302 | 434,2153,1846 | 435,1249,942 | 436,3333,3032 | 438,2384,2172 | 439,3621,3469 | 440,508,389

BATCH_RAW_INFO | 412,3365,2535 | 422,771,77 | 429,2773,2302 | 434,2154,1846 | 435,1250,942 | 436,3334,3032 | 438,2385,2172 | 439,3622,3469 | 440,509,389

BATCH_RAW_INFO | 412,3366,2535 | 422,772,77 | 429,2774,2302 | 434,2155,1846 | 435,1251,942 | 436,3335,3032 | 438,2386,2172 | 439,3623,3469 | 440,510,389

BATCH_RAW_INFO | 412,3367,2535 | 422,773,77 | 429,2775,2302 | 434,2156,1846 | 435,1252,942 | 436,3336,3032 | 438,2387,2172 | 439,3624,3469 | 440,511,389

BATCH_RAW_INFO | 412,3368,2535 | 422,774,77 | 429,2776,2302 | 434,2157,1846 | 435,1253,942 | 436,3337,3032 | 438,2388,2172 | 439,3625,3469 | 440,512,389

BATCH_RAW_INFO | 412,3369,2535 | 422,775,77 | 429,2777,2302 | 434,2158,1846 | 435,1254,942 | 436,3338,3032 | 438,2389,2172 | 439,3626,3469 | 440,513,389

BATCH_RAW_INFO | 412,3370,2535 | 422,776,77 | 429,2778,2302 | 434,2159,1846 | 435,1255,942 | 436,3339,3032 | 438,2390,2172 | 439,3627,3469 | 440,514,389

BATCH_RAW_INFO | 412,3371,2535 | 422,777,77 | 429,2779,2302 | 434,2160,1846 | 435,1256,942 | 436,3340,3032 | 438,2391,2172 | 439,3628,3469 | 440,515,389

BATCH_RAW_INFO | 412,3372,2535 | 422,778,77 | 429,2780,2302 | 434,2161,1846 | 435,1257,942 | 436,3341,3032 | 438,2392,2172 | 439,3629,3469 | 440,516,389

BATCH_RAW_INFO | 412,3373,2535 | 422,779,77 | 429,2781,2302 | 434,2162,1846 | 435,1258,942 | 436,3342,3032 | 438,2393,2172 | 439,3630,3469 | 440,517,389

BATCH_RAW_INFO | 412,3374,2535 | 422,780,77 | 429,2782,2302 | 434,2163,1846 | 435,1259,942 | 436,3343,3032 | 438,2394,2172 | 439,3631,3469 | 440,518,389

BATCH_RAW_INFO | 412,3375,2535 | 422,781,77 | 429,2783,2302 | 434,2164,1846 | 435,1260,942 | 436,3344,3032 | 438,2395,2172 | 439,3632,3469 | 440,519,389

BATCH_RAW_INFO | 412,3376,2535 | 422,782,77 | 429,2784,2302 | 434,2165,1846 | 435,1261,942 | 436,3345,3032 | 438,2396,2172 | 439,3633,3469 | 440,520,389

BATCH_RAW_INFO | 412,3377,2535 | 422,783,77 | 429,2785,2302 | 434,2166,1846 | 435,1262,942 | 436,3346,3032 | 438,2397,2172 | 439,3634,3469 | 440,521,389

BATCH_RAW_INFO | 412,3378,2535 | 422,784,77 | 429,2786,2302 | 434,2167,1846 | 435,1263,942 | 436,3347,3032 | 438,2398,2172 | 439,3635,3469 | 440,522,389

BATCH_RAW_INFO | 412,3379,2535 | 422,785,77 | 429,2787,2302 | 434,2168,1846 | 435,1264,942 | 436,3348,3032 | 438,2399,2172 | 439,3636,3469 | 440,523,389

BATCH_RAW_INFO | 412,3380,2535 | 422,786,77 | 429,2788,2302 | 434,2169,1846 | 435,1265,942 | 436,3349,3032 | 438,2400,2172 | 439,3637,3469 | 440,524,389

BATCH_RAW_INFO | 412,3381,2535 | 422,787,77 | 429,2789,2302 | 434,2170,1846 | 435,1266,942 | 436,3350,3032 | 438,2401,2172 | 439,3638,3469 | 440,525,389

BATCH_RAW_INFO | 412,3382,2535 | 422,788,77 | 429,2790,2302 | 434,2171,1846 | 435,1267,942 | 436,3351,3032 | 438,2402,2172 | 439,3639,3469 | 440,526,389

BATCH_RAW_INFO | 412,3383,2535 | 422,789,77 | 429,2791,2302 | 434,2172,1846 | 435,1268,942 | 436,3352,3032 | 438,2403,2172 | 439,3640,3469 | 440,527,389

BATCH_RAW_INFO | 412,3384,2535 | 422,790,77 | 429,2792,2302 | 434,2173,1846 | 435,1269,942 | 436,3353,3032 | 438,2404,2172 | 439,3641,3469 | 440,528,389

BATCH_RAW_INFO | 412,3385,2535 | 422,791,77 | 429,2793,2302 | 434,2174,1846 | 435,1270,942 | 436,3354,3032 | 438,2405,2172 | 439,3642,3469 | 440,529,389

BATCH_RAW_INFO | 412,3386,2535 | 422,792,77 | 429,2794,2302 | 434,2175,1846 | 435,1271,942 | 436,3355,3032 | 438,2406,2172 | 439,3643,3469 | 440,530,389

BATCH_RAW_INFO | 412,3387,2535 | 422,793,77 | 429,2795,2302 | 434,2176,1846 | 435,1272,942 | 436,3356,3032 | 438,2407,2172 | 439,3644,3469 | 440,531,389

BATCH_RAW_INFO | 412,3388,2535 | 422,794,77 | 429,2796,2302 | 434,2177,1846 | 435,1273,942 | 436,3357,3032 | 438,2408,2172 | 439,3645,3469 | 440,532,389

BATCH_RAW_INFO | 412,3389,2535 | 422,795,77 | 429,2797,2302 | 434,2178,1846 | 435,1274,942 | 436,3358,3032 | 438,2409,2172 | 439,3646,3469 | 440,533,389

BATCH_RAW_INFO | 441,662,661

BATCH_RAW_INFO | 412,3390,2535 | 422,796,77 | 429,2798,2302 | 434,2179,1846 | 435,1275,942 | 436,3359,3032 | 438,2410,2172 | 439,3647,3469 | 440,534,389 | 441,663,661

BATCH_RAW_INFO | 412,3391,2535 | 422,797,77 | 429,2799,2302 | 434,2180,1846 | 435,1276,942 | 436,3360,3032 | 438,2411,2172 | 439,3648,3469 | 440,535,389 | 441,664,661

BATCH_RAW_INFO | 412,3392,2535 | 422,798,77 | 429,2800,2302 | 434,2181,1846 | 435,1277,942 | 436,3361,3032 | 438,2412,2172 | 439,3649,3469 | 440,536,389 | 441,665,661

BATCH_RAW_INFO | 412,3393,2535 | 422,799,77 | 429,2801,2302 | 434,2182,1846 | 435,1278,942 | 436,3362,3032 | 438,2413,2172 | 439,3650,3469 | 440,537,389 | 441,666,661

BATCH_RAW_INFO | 412,3394,2535 | 422,800,77 | 429,2802,2302 | 434,2183,1846 | 435,1279,942 | 436,3363,3032 | 438,2414,2172 | 439,3651,3469 | 440,538,389 | 441,667,661

BATCH_RAW_INFO | 412,3395,2535 | 422,801,77 | 429,2803,2302 | 434,2184,1846 | 435,1280,942 | 436,3364,3032 | 438,2415,2172 | 439,3652,3469 | 440,539,389 | 441,668,661

BATCH_RAW_INFO | 412,3396,2535 | 422,802,77 | 429,2804,2302 | 434,2185,1846 | 435,1281,942 | 436,3365,3032 | 438,2416,2172 | 439,3653,3469 | 440,540,389 | 441,669,661

BATCH_RAW_INFO | 412,3397,2535 | 422,803,77 | 429,2805,2302 | 434,2186,1846 | 435,1282,942 | 436,3366,3032 | 438,2417,2172 | 439,3654,3469 | 440,541,389 | 441,670,661

BATCH_RAW_INFO | 412,3398,2535 | 422,804,77 | 429,2806,2302 | 434,2187,1846 | 435,1283,942 | 436,3367,3032 | 438,2418,2172 | 439,3655,3469 | 440,542,389 | 441,671,661

BATCH_RAW_INFO | 412,3399,2535 | 422,805,77 | 429,2807,2302 | 434,2188,1846 | 435,1284,942 | 436,3368,3032 | 438,2419,2172 | 439,3656,3469 | 440,543,389 | 441,672,661

BATCH_RAW_INFO | 412,3400,2535 | 422,806,77 | 429,2808,2302 | 434,2189,1846 | 435,1285,942 | 436,3369,3032 | 438,2420,2172 | 439,3657,3469 | 440,544,389 | 441,673,661

BATCH_RAW_INFO | 412,3401,2535 | 422,807,77 | 429,2809,2302 | 434,2190,1846 | 435,1286,942 | 436,3370,3032 | 438,2421,2172 | 439,3658,3469 | 440,545,389 | 441,674,661

BATCH_RAW_INFO | 412,3402,2535 | 422,808,77 | 429,2810,2302 | 434,2191,1846 | 435,1287,942 | 436,3371,3032 | 438,2422,2172 | 439,3659,3469 | 440,546,389 | 441,675,661

BATCH_RAW_INFO | 412,3403,2535 | 422,809,77 | 429,2811,2302 | 434,2192,1846 | 435,1288,942 | 436,3372,3032 | 438,2423,2172 | 439,3660,3469 | 440,547,389 | 441,676,661

BATCH_RAW_INFO | 412,3404,2535 | 422,810,77 | 429,2812,2302 | 434,2193,1846 | 435,1289,942 | 436,3373,3032 | 438,2424,2172 | 439,3661,3469 | 440,548,389 | 441,677,661

BATCH_RAW_INFO | 412,3405,2535 | 422,811,77 | 429,2813,2302 | 434,2194,1846 | 435,1290,942 | 436,3374,3032 | 438,2425,2172 | 439,3662,3469 | 440,549,389 | 441,678,661

BATCH_RAW_INFO | 412,3406,2535 | 422,812,77 | 429,2814,2302 | 434,2195,1846 | 435,1291,942 | 436,3375,3032 | 438,2426,2172 | 439,3663,3469 | 440,550,389 | 441,679,661

BATCH_RAW_INFO | 412,3407,2535 | 422,813,77 | 429,2815,2302 | 434,2196,1846 | 435,1292,942 | 436,3376,3032 | 438,2427,2172 | 439,3664,3469 | 440,551,389 | 441,680,661

BATCH_RAW_INFO | 412,3408,2535 | 422,814,77 | 429,2816,2302 | 434,2197,1846 | 435,1293,942 | 436,3377,3032 | 438,2428,2172 | 439,3665,3469 | 440,552,389 | 441,681,661

BATCH_RAW_INFO | 412,3409,2535 | 422,815,77 | 429,2817,2302 | 434,2198,1846 | 435,1294,942 | 436,3378,3032 | 438,2429,2172 | 439,3666,3469 | 440,553,389 | 441,682,661

BATCH_RAW_INFO | 412,3410,2535 | 422,816,77 | 429,2818,2302 | 434,2199,1846 | 435,1295,942 | 436,3379,3032 | 438,2430,2172 | 439,3667,3469 | 440,554,389 | 441,683,661

BATCH_RAW_INFO | 412,3411,2535 | 422,817,77 | 429,2819,2302 | 434,2200,1846 | 435,1296,942 | 436,3380,3032 | 438,2431,2172 | 439,3668,3469 | 440,555,389 | 441,684,661

BATCH_RAW_INFO | 412,3412,2535 | 422,818,77 | 429,2820,2302 | 434,2201,1846 | 435,1297,942 | 436,3381,3032 | 438,2432,2172 | 439,3669,3469 | 440,556,389 | 441,685,661

BATCH_RAW_INFO | 412,3413,2535 | 422,819,77 | 429,2821,2302 | 434,2202,1846 | 435,1298,942 | 436,3382,3032 | 438,2433,2172 | 439,3670,3469 | 440,557,389 | 441,686,661

BATCH_RAW_INFO | 412,3414,2535 | 422,820,77 | 429,2822,2302 | 434,2203,1846 | 435,1299,942 | 436,3383,3032 | 438,2434,2172 | 439,3671,3469 | 440,558,389 | 441,687,661

BATCH_RAW_INFO | 412,3415,2535 | 422,821,77 | 429,2823,2302 | 434,2204,1846 | 435,1300,942 | 436,3384,3032 | 438,2435,2172 | 439,3672,3469 | 440,559,389 | 441,688,661

BATCH_RAW_INFO | 422,822,77 | 429,2824,2302 | 434,2205,1846 | 435,1301,942 | 436,3385,3032 | 438,2436,2172 | 439,3673,3469 | 440,560,389 | 441,689,661

BATCH_RAW_INFO | 422,823,77 | 429,2825,2302 | 434,2206,1846 | 435,1302,942 | 436,3386,3032 | 438,2437,2172 | 439,3674,3469 | 440,561,389 | 441,690,661

BATCH_RAW_INFO | 422,824,77 | 429,2826,2302 | 434,2207,1846 | 435,1303,942 | 436,3387,3032 | 438,2438,2172 | 439,3675,3469 | 440,562,389 | 441,691,661

BATCH_RAW_INFO | 422,825,77 | 429,2827,2302 | 434,2208,1846 | 435,1304,942 | 436,3388,3032 | 438,2439,2172 | 439,3676,3469 | 440,563,389 | 441,692,661

BATCH_RAW_INFO | 422,826,77 | 429,2828,2302 | 434,2209,1846 | 435,1305,942 | 436,3389,3032 | 438,2440,2172 | 439,3677,3469 | 440,564,389 | 441,693,661

BATCH_RAW_INFO | 422,827,77 | 429,2829,2302 | 434,2210,1846 | 435,1306,942 | 436,3390,3032 | 438,2441,2172 | 439,3678,3469 | 440,565,389 | 441,694,661

BATCH_RAW_INFO | 422,828,77 | 429,2830,2302 | 434,2211,1846 | 435,1307,942 | 436,3391,3032 | 438,2442,2172 | 439,3679,3469 | 440,566,389 | 441,695,661

BATCH_RAW_INFO | 422,829,77 | 429,2831,2302 | 434,2212,1846 | 435,1308,942 | 436,3392,3032 | 438,2443,2172 | 439,3680,3469 | 440,567,389 | 441,696,661

BATCH_RAW_INFO | 422,830,77 | 429,2832,2302 | 434,2213,1846 | 435,1309,942 | 436,3393,3032 | 438,2444,2172 | 439,3681,3469 | 440,568,389 | 441,697,661

BATCH_RAW_INFO | 422,831,77 | 429,2833,2302 | 434,2214,1846 | 435,1310,942 | 436,3394,3032 | 438,2445,2172 | 439,3682,3469 | 440,569,389 | 441,698,661

BATCH_RAW_INFO | 422,832,77 | 429,2834,2302 | 434,2215,1846 | 435,1311,942 | 436,3395,3032 | 438,2446,2172 | 439,3683,3469 | 440,570,389 | 441,699,661

BATCH_RAW_INFO | 422,833,77 | 429,2835,2302 | 434,2216,1846 | 435,1312,942 | 436,3396,3032 | 438,2447,2172 | 439,3684,3469 | 440,571,389 | 441,700,661

BATCH_RAW_INFO | 422,834,77 | 429,2836,2302 | 434,2217,1846 | 435,1313,942 | 436,3397,3032 | 438,2448,2172 | 439,3685,3469 | 440,572,389 | 441,701,661

BATCH_RAW_INFO | 422,835,77 | 429,2837,2302 | 434,2218,1846 | 435,1314,942 | 436,3398,3032 | 438,2449,2172 | 439,3686,3469 | 440,573,389 | 441,702,661

BATCH_RAW_INFO | 422,836,77 | 429,2838,2302 | 434,2219,1846 | 435,1315,942 | 436,3399,3032 | 438,2450,2172 | 439,3687,3469 | 440,574,389 | 441,703,661

BATCH_RAW_INFO | 422,837,77 | 429,2839,2302 | 434,2220,1846 | 435,1316,942 | 436,3400,3032 | 438,2451,2172 | 439,3688,3469 | 440,575,389 | 441,704,661

BATCH_RAW_INFO | 422,838,77 | 429,2840,2302 | 434,2221,1846 | 435,1317,942 | 436,3401,3032 | 438,2452,2172 | 439,3689,3469 | 440,576,389 | 441,705,661

BATCH_RAW_INFO | 422,839,77 | 429,2841,2302 | 434,2222,1846 | 435,1318,942 | 436,3402,3032 | 438,2453,2172 | 439,3690,3469 | 440,577,389 | 441,706,661

BATCH_RAW_INFO | 422,840,77 | 429,2842,2302 | 434,2223,1846 | 435,1319,942 | 436,3403,3032 | 438,2454,2172 | 439,3691,3469 | 440,578,389 | 441,707,661

BATCH_RAW_INFO | 422,841,77 | 429,2843,2302 | 434,2224,1846 | 435,1320,942 | 436,3404,3032 | 438,2455,2172 | 439,3692,3469 | 440,579,389 | 441,708,661

BATCH_RAW_INFO | 422,842,77 | 429,2844,2302 | 434,2225,1846 | 435,1321,942 | 436,3405,3032 | 438,2456,2172 | 439,3693,3469 | 440,580,389 | 441,709,661

BATCH_RAW_INFO | 442,1360,1359

BATCH_RAW_INFO | 422,843,77 | 429,2845,2302 | 434,2226,1846 | 435,1322,942 | 436,3406,3032 | 438,2457,2172 | 439,3694,3469 | 440,581,389 | 441,710,661 | 442,1361,1359

BATCH_RAW_INFO | 422,844,77 | 429,2846,2302 | 434,2227,1846 | 435,1323,942 | 436,3407,3032 | 438,2458,2172 | 439,3695,3469 | 440,582,389 | 441,711,661 | 442,1362,1359

BATCH_RAW_INFO | 422,845,77 | 429,2847,2302 | 434,2228,1846 | 435,1324,942 | 436,3408,3032 | 438,2459,2172 | 439,3696,3469 | 440,583,389 | 441,712,661 | 442,1363,1359

BATCH_RAW_INFO | 422,846,77 | 429,2848,2302 | 434,2229,1846 | 435,1325,942 | 436,3409,3032 | 438,2460,2172 | 439,3697,3469 | 440,584,389 | 441,713,661 | 442,1364,1359

BATCH_RAW_INFO | 422,847,77 | 429,2849,2302 | 434,2230,1846 | 435,1326,942 | 436,3410,3032 | 438,2461,2172 | 439,3698,3469 | 440,585,389 | 441,714,661 | 442,1365,1359

BATCH_RAW_INFO | 422,848,77 | 429,2850,2302 | 434,2231,1846 | 435,1327,942 | 436,3411,3032 | 438,2462,2172 | 439,3699,3469 | 440,586,389 | 441,715,661 | 442,1366,1359

BATCH_RAW_INFO | 422,849,77 | 429,2851,2302 | 434,2232,1846 | 435,1328,942 | 436,3412,3032 | 438,2463,2172 | 439,3700,3469 | 440,587,389 | 441,716,661 | 442,1367,1359

BATCH_RAW_INFO | 422,850,77 | 429,2852,2302 | 434,2233,1846 | 435,1329,942 | 436,3413,3032 | 438,2464,2172 | 439,3701,3469 | 440,588,389 | 441,717,661 | 442,1368,1359

BATCH_RAW_INFO | 422,851,77 | 429,2853,2302 | 434,2234,1846 | 435,1330,942 | 436,3414,3032 | 438,2465,2172 | 439,3702,3469 | 440,589,389 | 441,718,661 | 442,1369,1359

BATCH_RAW_INFO | 422,852,77 | 429,2854,2302 | 434,2235,1846 | 435,1331,942 | 436,3415,3032 | 438,2466,2172 | 439,3703,3469 | 440,590,389 | 441,719,661 | 442,1370,1359

BATCH_RAW_INFO | 422,853,77 | 429,2855,2302 | 434,2236,1846 | 435,1332,942 | 436,3416,3032 | 438,2467,2172 | 439,3704,3469 | 440,591,389 | 441,720,661 | 442,1371,1359

BATCH_RAW_INFO | 422,854,77 | 429,2856,2302 | 434,2237,1846 | 435,1333,942 | 436,3417,3032 | 438,2468,2172 | 439,3705,3469 | 440,592,389 | 441,721,661 | 442,1372,1359

BATCH_RAW_INFO | 422,855,77 | 429,2857,2302 | 434,2238,1846 | 435,1334,942 | 436,3418,3032 | 438,2469,2172 | 439,3706,3469 | 440,593,389 | 441,722,661 | 442,1373,1359

BATCH_RAW_INFO | 422,856,77 | 429,2858,2302 | 434,2239,1846 | 435,1335,942 | 436,3419,3032 | 438,2470,2172 | 439,3707,3469 | 440,594,389 | 441,723,661 | 442,1374,1359

BATCH_RAW_INFO | 422,857,77 | 429,2859,2302 | 434,2240,1846 | 435,1336,942 | 436,3420,3032 | 438,2471,2172 | 439,3708,3469 | 440,595,389 | 441,724,661 | 442,1375,1359

BATCH_RAW_INFO | 422,858,77 | 429,2860,2302 | 434,2241,1846 | 435,1337,942 | 436,3421,3032 | 438,2472,2172 | 439,3709,3469 | 440,596,389 | 441,725,661 | 442,1376,1359

BATCH_RAW_INFO | 422,859,77 | 429,2861,2302 | 434,2242,1846 | 435,1338,942 | 436,3422,3032 | 438,2473,2172 | 439,3710,3469 | 440,597,389 | 441,726,661 | 442,1377,1359

BATCH_RAW_INFO | 422,860,77 | 429,2862,2302 | 434,2243,1846 | 435,1339,942 | 436,3423,3032 | 438,2474,2172 | 439,3711,3469 | 440,598,389 | 441,727,661 | 442,1378,1359

BATCH_RAW_INFO | 422,861,77 | 429,2863,2302 | 434,2244,1846 | 435,1340,942 | 436,3424,3032 | 438,2475,2172 | 439,3712,3469 | 440,599,389 | 441,728,661 | 442,1379,1359

BATCH_RAW_INFO | 422,862,77 | 429,2864,2302 | 434,2245,1846 | 435,1341,942 | 436,3425,3032 | 438,2476,2172 | 439,3713,3469 | 440,600,389 | 441,729,661 | 442,1380,1359

BATCH_RAW_INFO | 422,863,77 | 429,2865,2302 | 434,2246,1846 | 435,1342,942 | 436,3426,3032 | 438,2477,2172 | 439,3714,3469 | 440,601,389 | 441,730,661 | 442,1381,1359

BATCH_RAW_INFO | 422,864,77 | 429,2866,2302 | 434,2247,1846 | 435,1343,942 | 436,3427,3032 | 438,2478,2172 | 439,3715,3469 | 440,602,389 | 441,731,661 | 442,1382,1359

BATCH_RAW_INFO | 422,865,77 | 429,2867,2302 | 434,2248,1846 | 435,1344,942 | 436,3428,3032 | 438,2479,2172 | 439,3716,3469 | 440,603,389 | 441,732,661 | 442,1383,1359

BATCH_RAW_INFO | 422,866,77 | 429,2868,2302 | 434,2249,1846 | 435,1345,942 | 436,3429,3032 | 438,2480,2172 | 439,3717,3469 | 440,604,389 | 441,733,661 | 442,1384,1359

BATCH_RAW_INFO | 422,867,77 | 429,2869,2302 | 434,2250,1846 | 435,1346,942 | 436,3430,3032 | 438,2481,2172 | 439,3718,3469 | 440,605,389 | 441,734,661 | 442,1385,1359

BATCH_RAW_INFO | 422,868,77 | 429,2870,2302 | 434,2251,1846 | 435,1347,942 | 436,3431,3032 | 438,2482,2172 | 439,3719,3469 | 440,606,389 | 441,735,661 | 442,1386,1359

BATCH_RAW_INFO | 422,869,77 | 429,2871,2302 | 434,2252,1846 | 435,1348,942 | 436,3432,3032 | 438,2483,2172 | 439,3720,3469 | 440,607,389 | 441,736,661 | 442,1387,1359

BATCH_RAW_INFO | 422,870,77 | 429,2872,2302 | 434,2253,1846 | 435,1349,942 | 436,3433,3032 | 438,2484,2172 | 439,3721,3469 | 440,608,389 | 441,737,661 | 442,1388,1359

BATCH_RAW_INFO | 422,871,77 | 429,2873,2302 | 434,2254,1846 | 435,1350,942 | 436,3434,3032 | 438,2485,2172 | 439,3722,3469 | 440,609,389 | 441,738,661 | 442,1389,1359

BATCH_RAW_INFO | 422,872,77 | 429,2874,2302 | 434,2255,1846 | 435,1351,942 | 436,3435,3032 | 438,2486,2172 | 439,3723,3469 | 440,610,389 | 441,739,661 | 442,1390,1359

BATCH_RAW_INFO | 422,873,77 | 429,2875,2302 | 434,2256,1846 | 435,1352,942 | 436,3436,3032 | 438,2487,2172 | 439,3724,3469 | 440,611,389 | 441,740,661 | 442,1391,1359

BATCH_RAW_INFO | 422,874,77 | 429,2876,2302 | 434,2257,1846 | 435,1353,942 | 436,3437,3032 | 438,2488,2172 | 439,3725,3469 | 440,612,389 | 441,741,661 | 442,1392,1359

BATCH_RAW_INFO | 422,875,77 | 429,2877,2302 | 434,2258,1846 | 435,1354,942 | 436,3438,3032 | 438,2489,2172 | 439,3726,3469 | 440,613,389 | 441,742,661 | 442,1393,1359

BATCH_RAW_INFO | 422,876,77 | 429,2878,2302 | 434,2259,1846 | 435,1355,942 | 436,3439,3032 | 438,2490,2172 | 439,3727,3469 | 440,614,389 | 441,743,661 | 442,1394,1359

BATCH_RAW_INFO | 422,877,77 | 429,2879,2302 | 434,2260,1846 | 435,1356,942 | 436,3440,3032 | 438,2491,2172 | 439,3728,3469 | 440,615,389 | 441,744,661 | 442,1395,1359

BATCH_RAW_INFO | 422,878,77 | 429,2880,2302 | 434,2261,1846 | 435,1357,942 | 436,3441,3032 | 438,2492,2172 | 439,3729,3469 | 440,616,389 | 441,745,661 | 442,1396,1359

BATCH_RAW_INFO | 422,879,77 | 429,2881,2302 | 434,2262,1846 | 435,1358,942 | 436,3442,3032 | 438,2493,2172 | 439,3730,3469 | 440,617,389 | 441,746,661 | 442,1397,1359

BATCH_RAW_INFO | 422,880,77 | 429,2882,2302 | 434,2263,1846 | 435,1359,942 | 436,3443,3032 | 438,2494,2172 | 439,3731,3469 | 440,618,389 | 441,747,661 | 442,1398,1359

BATCH_RAW_INFO | 422,881,77 | 429,2883,2302 | 434,2264,1846 | 435,1360,942 | 436,3444,3032 | 438,2495,2172 | 439,3732,3469 | 440,619,389 | 441,748,661 | 442,1399,1359

BATCH_RAW_INFO | 422,882,77 | 429,2884,2302 | 434,2265,1846 | 435,1361,942 | 436,3445,3032 | 438,2496,2172 | 439,3733,3469 | 440,620,389 | 441,749,661 | 442,1400,1359

BATCH_RAW_INFO | 422,883,77 | 429,2885,2302 | 434,2266,1846 | 435,1362,942 | 436,3446,3032 | 438,2497,2172 | 439,3734,3469 | 440,621,389 | 441,750,661 | 442,1401,1359

BATCH_RAW_INFO | 422,884,77 | 429,2886,2302 | 434,2267,1846 | 435,1363,942 | 436,3447,3032 | 438,2498,2172 | 439,3735,3469 | 440,622,389 | 441,751,661 | 442,1402,1359

BATCH_RAW_INFO | 422,885,77 | 429,2887,2302 | 434,2268,1846 | 435,1364,942 | 436,3448,3032 | 438,2499,2172 | 439,3736,3469 | 440,623,389 | 441,752,661 | 442,1403,1359

BATCH_RAW_INFO | 422,886,77 | 429,2888,2302 | 434,2269,1846 | 435,1365,942 | 436,3449,3032 | 438,2500,2172 | 439,3737,3469 | 440,624,389 | 441,753,661 | 442,1404,1359

BATCH_RAW_INFO | 422,887,77 | 429,2889,2302 | 434,2270,1846 | 435,1366,942 | 436,3450,3032 | 438,2501,2172 | 439,3738,3469 | 440,625,389 | 441,754,661 | 442,1405,1359

BATCH_RAW_INFO | 422,888,77 | 429,2890,2302 | 434,2271,1846 | 435,1367,942 | 436,3451,3032 | 438,2502,2172 | 439,3739,3469 | 440,626,389 | 441,755,661 | 442,1406,1359

BATCH_RAW_INFO | 422,889,77 | 429,2891,2302 | 434,2272,1846 | 435,1368,942 | 436,3452,3032 | 438,2503,2172 | 439,3740,3469 | 440,627,389 | 441,756,661 | 442,1407,1359

BATCH_RAW_INFO | 422,890,77 | 429,2892,2302 | 434,2273,1846 | 435,1369,942 | 436,3453,3032 | 438,2504,2172 | 439,3741,3469 | 440,628,389 | 441,757,661 | 442,1408,1359

BATCH_RAW_INFO | 422,891,77 | 429,2893,2302 | 434,2274,1846 | 435,1370,942 | 436,3454,3032 | 438,2505,2172 | 439,3742,3469 | 440,629,389 | 441,758,661 | 442,1409,1359

BATCH_RAW_INFO | 422,892,77 | 429,2894,2302 | 434,2275,1846 | 435,1371,942 | 436,3455,3032 | 438,2506,2172 | 439,3743,3469 | 440,630,389 | 441,759,661 | 442,1410,1359

BATCH_RAW_INFO | 422,893,77 | 429,2895,2302 | 434,2276,1846 | 435,1372,942 | 436,3456,3032 | 438,2507,2172 | 439,3744,3469 | 440,631,389 | 441,760,661 | 442,1411,1359

BATCH_RAW_INFO | 422,894,77 | 429,2896,2302 | 434,2277,1846 | 435,1373,942 | 436,3457,3032 | 438,2508,2172 | 439,3745,3469 | 440,632,389 | 441,761,661 | 442,1412,1359

BATCH_RAW_INFO | 422,895,77 | 429,2897,2302 | 434,2278,1846 | 435,1374,942 | 436,3458,3032 | 438,2509,2172 | 439,3746,3469 | 440,633,389 | 441,762,661 | 442,1413,1359

BATCH_RAW_INFO | 422,896,77 | 429,2898,2302 | 434,2279,1846 | 435,1375,942 | 436,3459,3032 | 438,2510,2172 | 439,3747,3469 | 440,634,389 | 441,763,661 | 442,1414,1359

BATCH_RAW_INFO | 422,897,77 | 429,2899,2302 | 434,2280,1846 | 435,1376,942 | 436,3460,3032 | 438,2511,2172 | 439,3748,3469 | 440,635,389 | 441,764,661 | 442,1415,1359

BATCH_RAW_INFO | 422,898,77 | 429,2900,2302 | 434,2281,1846 | 435,1377,942 | 436,3461,3032 | 438,2512,2172 | 439,3749,3469 | 440,636,389 | 441,765,661 | 442,1416,1359

BATCH_RAW_INFO | 422,899,77 | 429,2901,2302 | 434,2282,1846 | 435,1378,942 | 436,3462,3032 | 438,2513,2172 | 439,3750,3469 | 440,637,389 | 441,766,661 | 442,1417,1359

BATCH_RAW_INFO | 422,900,77 | 429,2902,2302 | 434,2283,1846 | 435,1379,942 | 436,3463,3032 | 438,2514,2172 | 439,3751,3469 | 440,638,389 | 441,767,661 | 442,1418,1359

BATCH_RAW_INFO | 422,901,77 | 429,2903,2302 | 434,2284,1846 | 435,1380,942 | 436,3464,3032 | 438,2515,2172 | 439,3752,3469 | 440,639,389 | 441,768,661 | 442,1419,1359

BATCH_RAW_INFO | 422,902,77 | 429,2904,2302 | 434,2285,1846 | 435,1381,942 | 436,3465,3032 | 438,2516,2172 | 439,3753,3469 | 440,640,389 | 441,769,661 | 442,1420,1359

BATCH_RAW_INFO | 422,903,77 | 429,2905,2302 | 434,2286,1846 | 435,1382,942 | 436,3466,3032 | 438,2517,2172 | 439,3754,3469 | 440,641,389 | 441,770,661 | 442,1421,1359

BATCH_RAW_INFO | 422,904,77 | 429,2906,2302 | 434,2287,1846 | 435,1383,942 | 436,3467,3032 | 438,2518,2172 | 439,3755,3469 | 440,642,389 | 441,771,661 | 442,1422,1359

BATCH_RAW_INFO | 422,905,77 | 429,2907,2302 | 434,2288,1846 | 435,1384,942 | 436,3468,3032 | 438,2519,2172 | 439,3756,3469 | 440,643,389 | 441,772,661 | 442,1423,1359

BATCH_RAW_INFO | 422,906,77 | 429,2908,2302 | 434,2289,1846 | 435,1385,942 | 436,3469,3032 | 438,2520,2172 | 439,3757,3469 | 440,644,389 | 441,773,661 | 442,1424,1359

BATCH_RAW_INFO | 422,907,77 | 429,2909,2302 | 434,2290,1846 | 435,1386,942 | 436,3470,3032 | 438,2521,2172 | 439,3758,3469 | 440,645,389 | 441,774,661 | 442,1425,1359

BATCH_RAW_INFO | 422,908,77 | 429,2910,2302 | 434,2291,1846 | 435,1387,942 | 436,3471,3032 | 438,2522,2172 | 439,3759,3469 | 440,646,389 | 441,775,661 | 442,1426,1359

BATCH_RAW_INFO | 422,909,77 | 429,2911,2302 | 434,2292,1846 | 435,1388,942 | 436,3472,3032 | 438,2523,2172 | 439,3760,3469 | 440,647,389 | 441,776,661 | 442,1427,1359

BATCH_RAW_INFO | 422,910,77 | 429,2912,2302 | 434,2293,1846 | 435,1389,942 | 436,3473,3032 | 438,2524,2172 | 439,3761,3469 | 440,648,389 | 441,777,661 | 442,1428,1359

BATCH_RAW_INFO | 422,911,77 | 429,2913,2302 | 434,2294,1846 | 435,1390,942 | 436,3474,3032 | 438,2525,2172 | 439,3762,3469 | 440,649,389 | 441,778,661 | 442,1429,1359

BATCH_RAW_INFO | 422,912,77 | 429,2914,2302 | 434,2295,1846 | 435,1391,942 | 436,3475,3032 | 438,2526,2172 | 439,3763,3469 | 440,650,389 | 441,779,661 | 442,1430,1359

BATCH_RAW_INFO | 422,913,77 | 429,2915,2302 | 434,2296,1846 | 435,1392,942 | 436,3476,3032 | 438,2527,2172 | 439,3764,3469 | 440,651,389 | 441,780,661 | 442,1431,1359

BATCH_RAW_INFO | 422,914,77 | 429,2916,2302 | 434,2297,1846 | 435,1393,942 | 436,3477,3032 | 438,2528,2172 | 439,3765,3469 | 440,652,389 | 441,781,661 | 442,1432,1359

BATCH_RAW_INFO | 422,915,77 | 429,2917,2302 | 434,2298,1846 | 435,1394,942 | 436,3478,3032 | 438,2529,2172 | 439,3766,3469 | 440,653,389 | 441,782,661 | 442,1433,1359

BATCH_RAW_INFO | 422,916,77 | 429,2918,2302 | 434,2299,1846 | 435,1395,942 | 436,3479,3032 | 438,2530,2172 | 439,3767,3469 | 440,654,389 | 441,783,661 | 442,1434,1359

BATCH_RAW_INFO | 422,917,77 | 429,2919,2302 | 434,2300,1846 | 435,1396,942 | 436,3480,3032 | 438,2531,2172 | 439,3768,3469 | 440,655,389 | 441,784,661 | 442,1435,1359

BATCH_RAW_INFO | 422,918,77 | 429,2920,2302 | 434,2301,1846 | 435,1397,942 | 436,3481,3032 | 438,2532,2172 | 439,3769,3469 | 440,656,389 | 441,785,661 | 442,1436,1359

BATCH_RAW_INFO | 422,919,77 | 429,2921,2302 | 434,2302,1846 | 435,1398,942 | 436,3482,3032 | 438,2533,2172 | 439,3770,3469 | 440,657,389 | 441,786,661 | 442,1437,1359

BATCH_RAW_INFO | 422,920,77 | 429,2922,2302 | 434,2303,1846 | 435,1399,942 | 436,3483,3032 | 438,2534,2172 | 439,3771,3469 | 440,658,389 | 441,787,661 | 442,1438,1359

BATCH_RAW_INFO | 422,921,77 | 429,2923,2302 | 434,2304,1846 | 435,1400,942 | 436,3484,3032 | 438,2535,2172 | 439,3772,3469 | 440,659,389 | 441,788,661 | 442,1439,1359

BATCH_RAW_INFO | 422,922,77 | 429,2924,2302 | 434,2305,1846 | 435,1401,942 | 436,3485,3032 | 438,2536,2172 | 439,3773,3469 | 440,660,389 | 441,789,661 | 442,1440,1359

BATCH_RAW_INFO | 422,923,77 | 429,2925,2302 | 434,2306,1846 | 435,1402,942 | 436,3486,3032 | 438,2537,2172 | 439,3774,3469 | 440,661,389 | 441,790,661 | 442,1441,1359

BATCH_RAW_INFO | 422,924,77 | 429,2926,2302 | 434,2307,1846 | 435,1403,942 | 436,3487,3032 | 438,2538,2172 | 439,3775,3469 | 440,662,389 | 441,791,661 | 442,1442,1359

BATCH_RAW_INFO | 422,925,77 | 429,2927,2302 | 434,2308,1846 | 435,1404,942 | 436,3488,3032 | 438,2539,2172 | 439,3776,3469 | 440,663,389 | 441,792,661 | 442,1443,1359

BATCH_RAW_INFO | 422,926,77 | 429,2928,2302 | 434,2309,1846 | 435,1405,942 | 436,3489,3032 | 438,2540,2172 | 439,3777,3469 | 440,664,389 | 441,793,661 | 442,1444,1359

BATCH_RAW_INFO | 422,927,77 | 429,2929,2302 | 434,2310,1846 | 435,1406,942 | 436,3490,3032 | 438,2541,2172 | 439,3778,3469 | 440,665,389 | 441,794,661 | 442,1445,1359

BATCH_RAW_INFO | 422,928,77 | 429,2930,2302 | 434,2311,1846 | 435,1407,942 | 436,3491,3032 | 438,2542,2172 | 439,3779,3469 | 440,666,389 | 441,795,661 | 442,1446,1359

BATCH_RAW_INFO | 422,929,77 | 429,2931,2302 | 434,2312,1846 | 435,1408,942 | 436,3492,3032 | 438,2543,2172 | 439,3780,3469 | 440,667,389 | 441,796,661 | 442,1447,1359

BATCH_RAW_INFO | 422,930,77 | 429,2932,2302 | 434,2313,1846 | 435,1409,942 | 436,3493,3032 | 438,2544,2172 | 439,3781,3469 | 440,668,389 | 441,797,661 | 442,1448,1359

BATCH_RAW_INFO | 422,931,77 | 429,2933,2302 | 434,2314,1846 | 435,1410,942 | 436,3494,3032 | 438,2545,2172 | 439,3782,3469 | 440,669,389 | 441,798,661 | 442,1449,1359

BATCH_RAW_INFO | 422,932,77 | 429,2934,2302 | 434,2315,1846 | 435,1411,942 | 436,3495,3032 | 438,2546,2172 | 439,3783,3469 | 440,670,389 | 441,799,661 | 442,1450,1359

BATCH_RAW_INFO | 422,933,77 | 429,2935,2302 | 434,2316,1846 | 435,1412,942 | 436,3496,3032 | 438,2547,2172 | 439,3784,3469 | 440,671,389 | 441,800,661 | 442,1451,1359

BATCH_RAW_INFO | 422,934,77 | 429,2936,2302 | 434,2317,1846 | 435,1413,942 | 436,3497,3032 | 438,2548,2172 | 439,3785,3469 | 440,672,389 | 441,801,661 | 442,1452,1359

BATCH_RAW_INFO | 422,935,77 | 429,2937,2302 | 434,2318,1846 | 435,1414,942 | 436,3498,3032 | 438,2549,2172 | 439,3786,3469 | 440,673,389 | 441,802,661 | 442,1453,1359

BATCH_RAW_INFO | 422,936,77 | 429,2938,2302 | 434,2319,1846 | 435,1415,942 | 436,3499,3032 | 438,2550,2172 | 439,3787,3469 | 440,674,389 | 441,803,661 | 442,1454,1359

BATCH_RAW_INFO | 422,937,77 | 429,2939,2302 | 434,2320,1846 | 435,1416,942 | 436,3500,3032 | 438,2551,2172 | 439,3788,3469 | 440,675,389 | 441,804,661 | 442,1455,1359

BATCH_RAW_INFO | 422,938,77 | 429,2940,2302 | 434,2321,1846 | 435,1417,942 | 436,3501,3032 | 438,2552,2172 | 439,3789,3469 | 440,676,389 | 441,805,661 | 442,1456,1359

BATCH_RAW_INFO | 422,939,77 | 429,2941,2302 | 434,2322,1846 | 435,1418,942 | 436,3502,3032 | 438,2553,2172 | 439,3790,3469 | 440,677,389 | 441,806,661 | 442,1457,1359

BATCH_RAW_INFO | 422,940,77 | 429,2942,2302 | 434,2323,1846 | 435,1419,942 | 436,3503,3032 | 438,2554,2172 | 439,3791,3469 | 440,678,389 | 441,807,661 | 442,1458,1359

BATCH_RAW_INFO | 422,941,77 | 429,2943,2302 | 434,2324,1846 | 435,1420,942 | 436,3504,3032 | 438,2555,2172 | 439,3792,3469 | 440,679,389 | 441,808,661 | 442,1459,1359

BATCH_RAW_INFO | 422,942,77 | 429,2944,2302 | 434,2325,1846 | 435,1421,942 | 436,3505,3032 | 438,2556,2172 | 439,3793,3469 | 440,680,389 | 441,809,661 | 442,1460,1359

BATCH_RAW_INFO | 422,943,77 | 429,2945,2302 | 434,2326,1846 | 435,1422,942 | 436,3506,3032 | 438,2557,2172 | 439,3794,3469 | 440,681,389 | 441,810,661 | 442,1461,1359

BATCH_RAW_INFO | 422,944,77 | 429,2946,2302 | 434,2327,1846 | 435,1423,942 | 436,3507,3032 | 438,2558,2172 | 439,3795,3469 | 440,682,389 | 441,811,661 | 442,1462,1359

BATCH_RAW_INFO | 422,945,77 | 429,2947,2302 | 434,2328,1846 | 435,1424,942 | 436,3508,3032 | 438,2559,2172 | 439,3796,3469 | 440,683,389 | 441,812,661 | 442,1463,1359

BATCH_RAW_INFO | 422,946,77 | 429,2948,2302 | 434,2329,1846 | 435,1425,942 | 436,3509,3032 | 438,2560,2172 | 439,3797,3469 | 440,684,389 | 441,813,661 | 442,1464,1359

BATCH_RAW_INFO | 422,947,77 | 429,2949,2302 | 434,2330,1846 | 435,1426,942 | 436,3510,3032 | 438,2561,2172 | 439,3798,3469 | 440,685,389 | 441,814,661 | 442,1465,1359

BATCH_RAW_INFO | 422,948,77 | 429,2950,2302 | 434,2331,1846 | 435,1427,942 | 436,3511,3032 | 438,2562,2172 | 439,3799,3469 | 440,686,389 | 441,815,661 | 442,1466,1359

BATCH_RAW_INFO | 422,949,77 | 429,2951,2302 | 434,2332,1846 | 435,1428,942 | 436,3512,3032 | 438,2563,2172 | 439,3800,3469 | 440,687,389 | 441,816,661 | 442,1467,1359

BATCH_RAW_INFO | 422,950,77 | 429,2952,2302 | 434,2333,1846 | 435,1429,942 | 436,3513,3032 | 438,2564,2172 | 439,3801,3469 | 440,688,389 | 441,817,661 | 442,1468,1359

BATCH_RAW_INFO | 422,951,77 | 429,2953,2302 | 434,2334,1846 | 435,1430,942 | 436,3514,3032 | 438,2565,2172 | 439,3802,3469 | 440,689,389 | 441,818,661 | 442,1469,1359

BATCH_RAW_INFO | 422,952,77 | 429,2954,2302 | 434,2335,1846 | 435,1431,942 | 436,3515,3032 | 438,2566,2172 | 439,3803,3469 | 440,690,389 | 441,819,661 | 442,1470,1359

BATCH_RAW_INFO | 422,953,77 | 429,2955,2302 | 434,2336,1846 | 435,1432,942 | 436,3516,3032 | 438,2567,2172 | 439,3804,3469 | 440,691,389 | 441,820,661 | 442,1471,1359

BATCH_RAW_INFO | 422,954,77 | 429,2956,2302 | 434,2337,1846 | 435,1433,942 | 436,3517,3032 | 438,2568,2172 | 439,3805,3469 | 440,692,389 | 441,821,661 | 442,1472,1359

BATCH_RAW_INFO | 422,955,77 | 429,2957,2302 | 434,2338,1846 | 435,1434,942 | 436,3518,3032 | 438,2569,2172 | 439,3806,3469 | 440,693,389 | 441,822,661 | 442,1473,1359

BATCH_RAW_INFO | 422,956,77 | 429,2958,2302 | 434,2339,1846 | 435,1435,942 | 436,3519,3032 | 438,2570,2172 | 439,3807,3469 | 440,694,389 | 441,823,661 | 442,1474,1359

BATCH_RAW_INFO | 422,957,77 | 429,2959,2302 | 434,2340,1846 | 435,1436,942 | 436,3520,3032 | 438,2571,2172 | 439,3808,3469 | 440,695,389 | 441,824,661 | 442,1475,1359

BATCH_RAW_INFO | 422,958,77 | 429,2960,2302 | 434,2341,1846 | 435,1437,942 | 436,3521,3032 | 438,2572,2172 | 439,3809,3469 | 440,696,389 | 441,825,661 | 442,1476,1359

BATCH_RAW_INFO | 422,959,77 | 429,2961,2302 | 434,2342,1846 | 435,1438,942 | 436,3522,3032 | 438,2573,2172 | 439,3810,3469 | 440,697,389 | 441,826,661 | 442,1477,1359

BATCH_RAW_INFO | 422,960,77 | 429,2962,2302 | 434,2343,1846 | 435,1439,942 | 436,3523,3032 | 438,2574,2172 | 439,3811,3469 | 440,698,389 | 441,827,661 | 442,1478,1359

BATCH_RAW_INFO | 422,961,77 | 429,2963,2302 | 434,2344,1846 | 435,1440,942 | 436,3524,3032 | 438,2575,2172 | 439,3812,3469 | 440,699,389 | 441,828,661 | 442,1479,1359

BATCH_RAW_INFO | 422,962,77 | 429,2964,2302 | 434,2345,1846 | 435,1441,942 | 436,3525,3032 | 438,2576,2172 | 439,3813,3469 | 440,700,389 | 441,829,661 | 442,1480,1359

BATCH_RAW_INFO | 422,963,77 | 429,2965,2302 | 434,2346,1846 | 435,1442,942 | 436,3526,3032 | 438,2577,2172 | 439,3814,3469 | 440,701,389 | 441,830,661 | 442,1481,1359

BATCH_RAW_INFO | 422,964,77 | 429,2966,2302 | 434,2347,1846 | 435,1443,942 | 436,3527,3032 | 438,2578,2172 | 439,3815,3469 | 440,702,389 | 441,831,661 | 442,1482,1359

BATCH_RAW_INFO | 422,965,77 | 429,2967,2302 | 434,2348,1846 | 435,1444,942 | 436,3528,3032 | 438,2579,2172 | 439,3816,3469 | 440,703,389 | 441,832,661 | 442,1483,1359

BATCH_RAW_INFO | 422,966,77 | 429,2968,2302 | 434,2349,1846 | 435,1445,942 | 436,3529,3032 | 438,2580,2172 | 439,3817,3469 | 440,704,389 | 441,833,661 | 442,1484,1359

BATCH_RAW_INFO | 422,967,77 | 429,2969,2302 | 434,2350,1846 | 435,1446,942 | 436,3530,3032 | 438,2581,2172 | 439,3818,3469 | 440,705,389 | 441,834,661 | 442,1485,1359

BATCH_RAW_INFO | 422,968,77 | 429,2970,2302 | 434,2351,1846 | 435,1447,942 | 436,3531,3032 | 438,2582,2172 | 439,3819,3469 | 440,706,389 | 441,835,661 | 442,1486,1359

BATCH_RAW_INFO | 422,969,77 | 429,2971,2302 | 434,2352,1846 | 435,1448,942 | 436,3532,3032 | 438,2583,2172 | 439,3820,3469 | 440,707,389 | 441,836,661 | 442,1487,1359

BATCH_RAW_INFO | 422,970,77 | 429,2972,2302 | 434,2353,1846 | 435,1449,942 | 436,3533,3032 | 438,2584,2172 | 439,3821,3469 | 440,708,389 | 441,837,661 | 442,1488,1359

BATCH_RAW_INFO | 422,971,77 | 429,2973,2302 | 434,2354,1846 | 435,1450,942 | 436,3534,3032 | 438,2585,2172 | 439,3822,3469 | 440,709,389 | 441,838,661 | 442,1489,1359

BATCH_RAW_INFO | 422,972,77 | 429,2974,2302 | 434,2355,1846 | 435,1451,942 | 436,3535,3032 | 438,2586,2172 | 439,3823,3469 | 440,710,389 | 441,839,661 | 442,1490,1359

BATCH_RAW_INFO | 422,973,77 | 429,2975,2302 | 434,2356,1846 | 435,1452,942 | 436,3536,3032 | 438,2587,2172 | 439,3824,3469 | 440,711,389 | 441,840,661 | 442,1491,1359

BATCH_RAW_INFO | 422,974,77 | 429,2976,2302 | 434,2357,1846 | 435,1453,942 | 436,3537,3032 | 438,2588,2172 | 439,3825,3469 | 440,712,389 | 441,841,661 | 442,1492,1359

BATCH_RAW_INFO | 422,975,77 | 429,2977,2302 | 434,2358,1846 | 435,1454,942 | 436,3538,3032 | 438,2589,2172 | 439,3826,3469 | 440,713,389 | 441,842,661 | 442,1493,1359

BATCH_RAW_INFO | 422,976,77 | 429,2978,2302 | 434,2359,1846 | 435,1455,942 | 436,3539,3032 | 438,2590,2172 | 439,3827,3469 | 440,714,389 | 441,843,661 | 442,1494,1359

BATCH_RAW_INFO | 422,977,77 | 429,2979,2302 | 434,2360,1846 | 435,1456,942 | 436,3540,3032 | 438,2591,2172 | 439,3828,3469 | 440,715,389 | 441,844,661 | 442,1495,1359

BATCH_RAW_INFO | 422,978,77 | 429,2980,2302 | 434,2361,1846 | 435,1457,942 | 436,3541,3032 | 438,2592,2172 | 439,3829,3469 | 440,716,389 | 441,845,661 | 442,1496,1359

BATCH_RAW_INFO | 422,979,77 | 429,2981,2302 | 434,2362,1846 | 435,1458,942 | 436,3542,3032 | 438,2593,2172 | 439,3830,3469 | 440,717,389 | 441,846,661 | 442,1497,1359

BATCH_RAW_INFO | 422,980,77 | 429,2982,2302 | 434,2363,1846 | 435,1459,942 | 436,3543,3032 | 438,2594,2172 | 439,3831,3469 | 440,718,389 | 441,847,661 | 442,1498,1359

BATCH_RAW_INFO | 422,981,77 | 429,2983,2302 | 434,2364,1846 | 435,1460,942 | 436,3544,3032 | 438,2595,2172 | 439,3832,3469 | 440,719,389 | 441,848,661 | 442,1499,1359

BATCH_RAW_INFO | 422,982,77 | 429,2984,2302 | 434,2365,1846 | 435,1461,942 | 436,3545,3032 | 438,2596,2172 | 439,3833,3469 | 440,720,389 | 441,849,661 | 442,1500,1359

BATCH_RAW_INFO | 422,983,77 | 429,2985,2302 | 434,2366,1846 | 435,1462,942 | 436,3546,3032 | 438,2597,2172 | 439,3834,3469 | 440,721,389 | 441,850,661 | 442,1501,1359

BATCH_RAW_INFO | 422,984,77 | 429,2986,2302 | 434,2367,1846 | 435,1463,942 | 436,3547,3032 | 438,2598,2172 | 439,3835,3469 | 440,722,389 | 441,851,661 | 442,1502,1359

BATCH_RAW_INFO | 422,985,77 | 429,2987,2302 | 434,2368,1846 | 435,1464,942 | 436,3548,3032 | 438,2599,2172 | 439,3836,3469 | 440,723,389 | 441,852,661 | 442,1503,1359

BATCH_RAW_INFO | 422,986,77 | 429,2988,2302 | 434,2369,1846 | 435,1465,942 | 436,3549,3032 | 438,2600,2172 | 439,3837,3469 | 440,724,389 | 441,853,661 | 442,1504,1359

BATCH_RAW_INFO | 422,987,77 | 429,2989,2302 | 434,2370,1846 | 435,1466,942 | 436,3550,3032 | 438,2601,2172 | 439,3838,3469 | 440,725,389 | 441,854,661 | 442,1505,1359

BATCH_RAW_INFO | 422,988,77 | 429,2990,2302 | 434,2371,1846 | 435,1467,942 | 436,3551,3032 | 438,2602,2172 | 439,3839,3469 | 440,726,389 | 441,855,661 | 442,1506,1359

BATCH_RAW_INFO | 422,989,77 | 429,2991,2302 | 434,2372,1846 | 435,1468,942 | 436,3552,3032 | 438,2603,2172 | 439,3840,3469 | 440,727,389 | 441,856,661 | 442,1507,1359

BATCH_RAW_INFO | 422,990,77 | 429,2992,2302 | 434,2373,1846 | 435,1469,942 | 436,3553,3032 | 438,2604,2172 | 439,3841,3469 | 440,728,389 | 441,857,661 | 442,1508,1359

BATCH_RAW_INFO | 422,991,77 | 429,2993,2302 | 434,2374,1846 | 435,1470,942 | 436,3554,3032 | 438,2605,2172 | 439,3842,3469 | 440,729,389 | 441,858,661 | 442,1509,1359

BATCH_RAW_INFO | 422,992,77 | 429,2994,2302 | 434,2375,1846 | 435,1471,942 | 436,3555,3032 | 438,2606,2172 | 439,3843,3469 | 440,730,389 | 441,859,661 | 442,1510,1359

BATCH_RAW_INFO | 422,993,77 | 429,2995,2302 | 434,2376,1846 | 435,1472,942 | 436,3556,3032 | 438,2607,2172 | 439,3844,3469 | 440,731,389 | 441,860,661 | 442,1511,1359

BATCH_RAW_INFO | 422,994,77 | 429,2996,2302 | 434,2377,1846 | 435,1473,942 | 436,3557,3032 | 438,2608,2172 | 439,3845,3469 | 440,732,389 | 441,861,661 | 442,1512,1359

BATCH_RAW_INFO | 422,995,77 | 429,2997,2302 | 434,2378,1846 | 435,1474,942 | 436,3558,3032 | 438,2609,2172 | 439,3846,3469 | 440,733,389 | 441,862,661 | 442,1513,1359

BATCH_RAW_INFO | 422,996,77 | 429,2998,2302 | 434,2379,1846 | 435,1475,942 | 436,3559,3032 | 438,2610,2172 | 439,3847,3469 | 440,734,389 | 441,863,661 | 442,1514,1359

BATCH_RAW_INFO | 422,997,77 | 429,2999,2302 | 434,2380,1846 | 435,1476,942 | 436,3560,3032 | 438,2611,2172 | 439,3848,3469 | 440,735,389 | 441,864,661 | 442,1515,1359

BATCH_RAW_INFO | 422,998,77 | 429,3000,2302 | 434,2381,1846 | 435,1477,942 | 436,3561,3032 | 438,2612,2172 | 439,3849,3469 | 440,736,389 | 441,865,661 | 442,1516,1359

BATCH_RAW_INFO | 422,999,77 | 429,3001,2302 | 434,2382,1846 | 435,1478,942 | 436,3562,3032 | 438,2613,2172 | 439,3850,3469 | 440,737,389 | 441,866,661 | 442,1517,1359

BATCH_RAW_INFO | 422,1000,77 | 429,3002,2302 | 434,2383,1846 | 435,1479,942 | 436,3563,3032 | 438,2614,2172 | 439,3851,3469 | 440,738,389 | 441,867,661 | 442,1518,1359

BATCH_RAW_INFO | 422,1001,77 | 429,3003,2302 | 434,2384,1846 | 435,1480,942 | 436,3564,3032 | 438,2615,2172 | 439,3852,3469 | 440,739,389 | 441,868,661 | 442,1519,1359

BATCH_RAW_INFO | 422,1002,77 | 429,3004,2302 | 434,2385,1846 | 435,1481,942 | 436,3565,3032 | 438,2616,2172 | 439,3853,3469 | 440,740,389 | 441,869,661 | 442,1520,1359

BATCH_RAW_INFO | 443,641,640

BATCH_RAW_INFO | 422,1003,77 | 429,3005,2302 | 434,2386,1846 | 435,1482,942 | 436,3566,3032 | 438,2617,2172 | 439,3854,3469 | 440,741,389 | 441,870,661 | 442,1521,1359 | 443,642,640

BATCH_RAW_INFO | 422,1004,77 | 429,3006,2302 | 434,2387,1846 | 435,1483,942 | 436,3567,3032 | 438,2618,2172 | 439,3855,3469 | 440,742,389 | 441,871,661 | 442,1522,1359 | 443,643,640

BATCH_RAW_INFO | 422,1005,77 | 429,3007,2302 | 434,2388,1846 | 435,1484,942 | 436,3568,3032 | 438,2619,2172 | 439,3856,3469 | 440,743,389 | 441,872,661 | 442,1523,1359 | 443,644,640

BATCH_RAW_INFO | 422,1006,77 | 429,3008,2302 | 434,2389,1846 | 435,1485,942 | 436,3569,3032 | 438,2620,2172 | 439,3857,3469 | 440,744,389 | 441,873,661 | 442,1524,1359

BATCH_RAW_INFO | 422,1007,77 | 429,3009,2302 | 434,2390,1846 | 435,1486,942 | 436,3570,3032 | 438,2621,2172 | 439,3858,3469 | 440,745,389 | 441,874,661 | 442,1525,1359

BATCH_RAW_INFO | 422,1008,77 | 429,3010,2302 | 434,2391,1846 | 435,1487,942 | 436,3571,3032 | 438,2622,2172 | 439,3859,3469 | 440,746,389 | 441,875,661 | 442,1526,1359

BATCH_RAW_INFO | 422,1009,77 | 429,3011,2302 | 434,2392,1846 | 435,1488,942 | 436,3572,3032 | 438,2623,2172 | 439,3860,3469 | 440,747,389 | 441,876,661 | 442,1527,1359

BATCH_RAW_INFO | 422,1010,77 | 429,3012,2302 | 434,2393,1846 | 435,1489,942 | 436,3573,3032 | 438,2624,2172 | 439,3861,3469 | 440,748,389 | 441,877,661 | 442,1528,1359

BATCH_RAW_INFO | 422,1011,77 | 429,3013,2302 | 434,2394,1846 | 435,1490,942 | 436,3574,3032 | 438,2625,2172 | 439,3862,3469 | 440,749,389 | 441,878,661 | 442,1529,1359

BATCH_RAW_INFO | 422,1012,77 | 429,3014,2302 | 434,2395,1846 | 435,1491,942 | 436,3575,3032 | 438,2626,2172 | 439,3863,3469 | 440,750,389 | 441,879,661 | 442,1530,1359

BATCH_RAW_INFO | 422,1013,77 | 429,3015,2302 | 434,2396,1846 | 435,1492,942 | 436,3576,3032 | 438,2627,2172 | 439,3864,3469 | 440,751,389 | 441,880,661 | 442,1531,1359

BATCH_RAW_INFO | 422,1014,77 | 429,3016,2302 | 434,2397,1846 | 435,1493,942 | 436,3577,3032 | 438,2628,2172 | 439,3865,3469 | 440,752,389 | 441,881,661 | 442,1532,1359

BATCH_RAW_INFO | 422,1015,77 | 429,3017,2302 | 434,2398,1846 | 435,1494,942 | 436,3578,3032 | 438,2629,2172 | 439,3866,3469 | 440,753,389 | 441,882,661 | 442,1533,1359

BATCH_RAW_INFO | 422,1016,77 | 429,3018,2302 | 434,2399,1846 | 435,1495,942 | 436,3579,3032 | 438,2630,2172 | 439,3867,3469 | 440,754,389 | 441,883,661 | 442,1534,1359

BATCH_RAW_INFO | 422,1017,77 | 429,3019,2302 | 434,2400,1846 | 435,1496,942 | 436,3580,3032 | 438,2631,2172 | 439,3868,3469 | 440,755,389 | 441,884,661 | 442,1535,1359

BATCH_RAW_INFO | 422,1018,77 | 429,3020,2302 | 434,2401,1846 | 435,1497,942 | 436,3581,3032 | 438,2632,2172 | 439,3869,3469 | 440,756,389 | 441,885,661 | 442,1536,1359

BATCH_RAW_INFO | 422,1019,77 | 429,3021,2302 | 434,2402,1846 | 435,1498,942 | 436,3582,3032 | 438,2633,2172 | 439,3870,3469 | 440,757,389 | 441,886,661 | 442,1537,1359

BATCH_RAW_INFO | 422,1020,77 | 429,3022,2302 | 434,2403,1846 | 435,1499,942 | 436,3583,3032 | 438,2634,2172 | 439,3871,3469 | 440,758,389 | 441,887,661 | 442,1538,1359

BATCH_RAW_INFO | 422,1021,77 | 429,3023,2302 | 434,2404,1846 | 435,1500,942 | 436,3584,3032 | 438,2635,2172 | 439,3872,3469 | 440,759,389 | 441,888,661 | 442,1539,1359

BATCH_RAW_INFO | 422,1022,77 | 429,3024,2302 | 434,2405,1846 | 435,1501,942 | 436,3585,3032 | 438,2636,2172 | 439,3873,3469 | 440,760,389 | 441,889,661 | 442,1540,1359

BATCH_RAW_INFO | 422,1023,77 | 429,3025,2302 | 434,2406,1846 | 435,1502,942 | 436,3586,3032 | 438,2637,2172 | 439,3874,3469 | 440,761,389 | 441,890,661 | 442,1541,1359

BATCH_RAW_INFO | 422,1024,77 | 429,3026,2302 | 434,2407,1846 | 435,1503,942 | 436,3587,3032 | 438,2638,2172 | 439,3875,3469 | 440,762,389 | 441,891,661 | 442,1542,1359

BATCH_RAW_INFO | 422,1025,77 | 429,3027,2302 | 434,2408,1846 | 435,1504,942 | 436,3588,3032 | 438,2639,2172 | 439,3876,3469 | 440,763,389 | 441,892,661 | 442,1543,1359

BATCH_RAW_INFO | 422,1026,77 | 429,3028,2302 | 434,2409,1846 | 435,1505,942 | 436,3589,3032 | 438,2640,2172 | 439,3877,3469 | 440,764,389 | 441,893,661 | 442,1544,1359

BATCH_RAW_INFO | 422,1027,77 | 429,3029,2302 | 434,2410,1846 | 435,1506,942 | 436,3590,3032 | 438,2641,2172 | 439,3878,3469 | 440,765,389 | 441,894,661 | 442,1545,1359

BATCH_RAW_INFO | 422,1028,77 | 429,3030,2302 | 434,2411,1846 | 435,1507,942 | 436,3591,3032 | 438,2642,2172 | 439,3879,3469 | 440,766,389 | 441,895,661 | 442,1546,1359

BATCH_RAW_INFO | 422,1029,77 | 429,3031,2302 | 434,2412,1846 | 435,1508,942 | 436,3592,3032 | 438,2643,2172 | 439,3880,3469 | 440,767,389 | 441,896,661 | 442,1547,1359

BATCH_RAW_INFO | 422,1030,77 | 429,3032,2302 | 434,2413,1846 | 435,1509,942 | 436,3593,3032 | 438,2644,2172 | 439,3881,3469 | 440,768,389 | 441,897,661 | 442,1548,1359

BATCH_RAW_INFO | 422,1031,77 | 429,3033,2302 | 434,2414,1846 | 435,1510,942 | 436,3594,3032 | 438,2645,2172 | 439,3882,3469 | 440,769,389 | 441,898,661 | 442,1549,1359

BATCH_RAW_INFO | 422,1032,77 | 429,3034,2302 | 434,2415,1846 | 435,1511,942 | 436,3595,3032 | 438,2646,2172 | 439,3883,3469 | 440,770,389 | 441,899,661 | 442,1550,1359

BATCH_RAW_INFO | 422,1033,77 | 429,3035,2302 | 434,2416,1846 | 435,1512,942 | 436,3596,3032 | 438,2647,2172 | 439,3884,3469 | 440,771,389 | 441,900,661 | 442,1551,1359

BATCH_RAW_INFO | 422,1034,77 | 429,3036,2302 | 434,2417,1846 | 435,1513,942 | 436,3597,3032 | 438,2648,2172 | 439,3885,3469 | 440,772,389 | 441,901,661 | 442,1552,1359

BATCH_RAW_INFO | 422,1035,77 | 429,3037,2302 | 434,2418,1846 | 435,1514,942 | 436,3598,3032 | 438,2649,2172 | 439,3886,3469 | 440,773,389 | 441,902,661 | 442,1553,1359

BATCH_RAW_INFO | 422,1036,77 | 429,3038,2302 | 434,2419,1846 | 435,1515,942 | 436,3599,3032 | 438,2650,2172 | 439,3887,3469 | 440,774,389 | 441,903,661 | 442,1554,1359

BATCH_RAW_INFO | 422,1037,77 | 429,3039,2302 | 434,2420,1846 | 435,1516,942 | 436,3600,3032 | 438,2651,2172 | 439,3888,3469 | 440,775,389 | 441,904,661 | 442,1555,1359

BATCH_RAW_INFO | 422,1038,77 | 429,3040,2302 | 434,2421,1846 | 435,1517,942 | 436,3601,3032 | 438,2652,2172 | 439,3889,3469 | 440,776,389 | 441,905,661 | 442,1556,1359

BATCH_RAW_INFO | 422,1039,77 | 429,3041,2302 | 434,2422,1846 | 435,1518,942 | 436,3602,3032 | 438,2653,2172 | 439,3890,3469 | 440,777,389 | 441,906,661 | 442,1557,1359

BATCH_RAW_INFO | 422,1040,77 | 429,3042,2302 | 434,2423,1846 | 435,1519,942 | 436,3603,3032 | 438,2654,2172 | 439,3891,3469 | 440,778,389 | 441,907,661 | 442,1558,1359

BATCH_RAW_INFO | 429,3043,2302 | 434,2424,1846 | 435,1520,942 | 436,3604,3032 | 438,2655,2172 | 439,3892,3469 | 440,779,389 | 441,908,661 | 442,1559,1359

BATCH_RAW_INFO | 429,3044,2302 | 434,2425,1846 | 435,1521,942 | 436,3605,3032 | 438,2656,2172 | 439,3893,3469 | 440,780,389 | 441,909,661 | 442,1560,1359

BATCH_RAW_INFO | 429,3045,2302 | 434,2426,1846 | 435,1522,942 | 436,3606,3032 | 438,2657,2172 | 439,3894,3469 | 440,781,389 | 441,910,661 | 442,1561,1359

BATCH_RAW_INFO | 429,3046,2302 | 434,2427,1846 | 435,1523,942 | 436,3607,3032 | 438,2658,2172 | 439,3895,3469 | 440,782,389 | 441,911,661 | 442,1562,1359

BATCH_RAW_INFO | 429,3047,2302 | 434,2428,1846 | 435,1524,942 | 436,3608,3032 | 438,2659,2172 | 439,3896,3469 | 440,783,389 | 441,912,661 | 442,1563,1359

BATCH_RAW_INFO | 429,3048,2302 | 434,2429,1846 | 435,1525,942 | 436,3609,3032 | 438,2660,2172 | 439,3897,3469 | 440,784,389 | 441,913,661 | 442,1564,1359

BATCH_RAW_INFO | 429,3049,2302 | 434,2430,1846 | 435,1526,942 | 436,3610,3032 | 438,2661,2172 | 439,3898,3469 | 440,785,389 | 441,914,661 | 442,1565,1359

BATCH_RAW_INFO | 429,3050,2302 | 434,2431,1846 | 435,1527,942 | 436,3611,3032 | 438,2662,2172 | 439,3899,3469 | 440,786,389 | 441,915,661 | 442,1566,1359

BATCH_RAW_INFO | 429,3051,2302 | 434,2432,1846 | 435,1528,942 | 436,3612,3032 | 438,2663,2172 | 439,3900,3469 | 440,787,389 | 441,916,661 | 442,1567,1359

BATCH_RAW_INFO | 429,3052,2302 | 434,2433,1846 | 435,1529,942 | 436,3613,3032 | 438,2664,2172 | 439,3901,3469 | 440,788,389 | 441,917,661 | 442,1568,1359

BATCH_RAW_INFO | 429,3053,2302 | 434,2434,1846 | 435,1530,942 | 436,3614,3032 | 438,2665,2172 | 439,3902,3469 | 440,789,389 | 441,918,661 | 442,1569,1359

BATCH_RAW_INFO | 429,3054,2302 | 434,2435,1846 | 435,1531,942 | 436,3615,3032 | 438,2666,2172 | 439,3903,3469 | 440,790,389 | 441,919,661 | 442,1570,1359

BATCH_RAW_INFO | 429,3055,2302 | 434,2436,1846 | 435,1532,942 | 436,3616,3032 | 438,2667,2172 | 439,3904,3469 | 440,791,389 | 441,920,661 | 442,1571,1359

BATCH_RAW_INFO | 429,3056,2302 | 434,2437,1846 | 435,1533,942 | 436,3617,3032 | 438,2668,2172 | 439,3905,3469 | 440,792,389 | 441,921,661 | 442,1572,1359

BATCH_RAW_INFO | 429,3057,2302 | 434,2438,1846 | 435,1534,942 | 436,3618,3032 | 438,2669,2172 | 439,3906,3469 | 440,793,389 | 441,922,661 | 442,1573,1359

BATCH_RAW_INFO | 429,3058,2302 | 434,2439,1846 | 435,1535,942 | 436,3619,3032 | 438,2670,2172 | 439,3907,3469 | 440,794,389 | 441,923,661 | 442,1574,1359

BATCH_RAW_INFO | 429,3059,2302 | 434,2440,1846 | 435,1536,942 | 436,3620,3032 | 438,2671,2172 | 439,3908,3469 | 440,795,389 | 441,924,661 | 442,1575,1359

BATCH_RAW_INFO | 429,3060,2302 | 434,2441,1846 | 436,3621,3032 | 438,2672,2172 | 439,3909,3469 | 440,796,389 | 441,925,661 | 442,1576,1359

BATCH_RAW_INFO | 429,3061,2302 | 434,2442,1846 | 436,3622,3032 | 438,2673,2172 | 439,3910,3469 | 440,797,389 | 441,926,661 | 442,1577,1359

BATCH_RAW_INFO | 429,3062,2302 | 434,2443,1846 | 436,3623,3032 | 438,2674,2172 | 439,3911,3469 | 440,798,389 | 441,927,661 | 442,1578,1359

BATCH_RAW_INFO | 429,3063,2302 | 434,2444,1846 | 436,3624,3032 | 438,2675,2172 | 439,3912,3469 | 440,799,389 | 441,928,661 | 442,1579,1359

BATCH_RAW_INFO | 429,3064,2302 | 434,2445,1846 | 436,3625,3032 | 438,2676,2172 | 439,3913,3469 | 440,800,389 | 441,929,661 | 442,1580,1359

BATCH_RAW_INFO | 429,3065,2302 | 434,2446,1846 | 436,3626,3032 | 438,2677,2172 | 439,3914,3469 | 440,801,389 | 441,930,661 | 442,1581,1359

BATCH_RAW_INFO | 429,3066,2302 | 434,2447,1846 | 436,3627,3032 | 438,2678,2172 | 439,3915,3469 | 440,802,389 | 441,931,661 | 442,1582,1359

BATCH_RAW_INFO | 429,3067,2302 | 434,2448,1846 | 436,3628,3032 | 438,2679,2172 | 439,3916,3469 | 440,803,389 | 441,932,661 | 442,1583,1359

BATCH_RAW_INFO | 429,3068,2302 | 434,2449,1846 | 436,3629,3032 | 438,2680,2172 | 439,3917,3469 | 440,804,389 | 441,933,661 | 442,1584,1359

BATCH_RAW_INFO | 429,3069,2302 | 434,2450,1846 | 436,3630,3032 | 438,2681,2172 | 439,3918,3469 | 440,805,389 | 441,934,661 | 442,1585,1359

BATCH_RAW_INFO | 429,3070,2302 | 434,2451,1846 | 436,3631,3032 | 438,2682,2172 | 439,3919,3469 | 440,806,389 | 441,935,661 | 442,1586,1359

BATCH_RAW_INFO | 429,3071,2302 | 434,2452,1846 | 436,3632,3032 | 438,2683,2172 | 439,3920,3469 | 440,807,389 | 441,936,661 | 442,1587,1359

BATCH_RAW_INFO | 429,3072,2302 | 434,2453,1846 | 436,3633,3032 | 438,2684,2172 | 439,3921,3469 | 440,808,389 | 441,937,661 | 442,1588,1359

BATCH_RAW_INFO | 429,3073,2302 | 434,2454,1846 | 436,3634,3032 | 438,2685,2172 | 439,3922,3469 | 440,809,389 | 441,938,661

BATCH_RAW_INFO | 429,3074,2302 | 434,2455,1846 | 436,3635,3032 | 438,2686,2172 | 439,3923,3469 | 440,810,389 | 441,939,661

BATCH_RAW_INFO | 429,3075,2302 | 434,2456,1846 | 436,3636,3032 | 438,2687,2172 | 439,3924,3469 | 440,811,389 | 441,940,661

BATCH_RAW_INFO | 429,3076,2302 | 434,2457,1846 | 436,3637,3032 | 438,2688,2172 | 439,3925,3469 | 440,812,389 | 441,941,661

BATCH_RAW_INFO | 429,3077,2302 | 434,2458,1846 | 436,3638,3032 | 438,2689,2172 | 439,3926,3469 | 440,813,389 | 441,942,661

BATCH_RAW_INFO | 429,3078,2302 | 434,2459,1846 | 436,3639,3032 | 438,2690,2172 | 439,3927,3469 | 440,814,389 | 441,943,661

BATCH_RAW_INFO | 429,3079,2302 | 434,2460,1846 | 436,3640,3032 | 438,2691,2172 | 439,3928,3469 | 440,815,389 | 441,944,661

BATCH_RAW_INFO | 429,3080,2302 | 434,2461,1846 | 436,3641,3032 | 438,2692,2172 | 439,3929,3469 | 440,816,389 | 441,945,661

BATCH_RAW_INFO | 429,3081,2302 | 434,2462,1846 | 436,3642,3032 | 438,2693,2172 | 439,3930,3469 | 440,817,389 | 441,946,661

BATCH_RAW_INFO | 429,3082,2302 | 434,2463,1846 | 436,3643,3032 | 438,2694,2172 | 439,3931,3469 | 440,818,389 | 441,947,661

BATCH_RAW_INFO | 429,3083,2302 | 434,2464,1846 | 436,3644,3032 | 438,2695,2172 | 439,3932,3469 | 440,819,389 | 441,948,661

BATCH_RAW_INFO | 429,3084,2302 | 434,2465,1846 | 436,3645,3032 | 438,2696,2172 | 439,3933,3469 | 440,820,389 | 441,949,661

BATCH_RAW_INFO | 429,3085,2302 | 434,2466,1846 | 436,3646,3032 | 438,2697,2172 | 439,3934,3469 | 440,821,389 | 441,950,661

BATCH_RAW_INFO | 429,3086,2302 | 434,2467,1846 | 436,3647,3032 | 438,2698,2172 | 439,3935,3469 | 440,822,389 | 441,951,661

BATCH_RAW_INFO | 429,3087,2302 | 434,2468,1846 | 438,2699,2172 | 439,3936,3469 | 440,823,389 | 441,952,661

BATCH_RAW_INFO | 429,3088,2302 | 434,2469,1846 | 438,2700,2172 | 439,3937,3469 | 440,824,389 | 441,953,661

BATCH_RAW_INFO | 429,3089,2302 | 434,2470,1846 | 438,2701,2172 | 440,825,389 | 441,954,661

BATCH_RAW_INFO | 429,3090,2302 | 434,2471,1846 | 438,2702,2172 | 440,826,389 | 441,955,661

BATCH_RAW_INFO | 429,3091,2302 | 434,2472,1846 | 438,2703,2172 | 440,827,389 | 441,956,661

BATCH_RAW_INFO | 429,3092,2302 | 434,2473,1846 | 438,2704,2172 | 440,828,389

BATCH_RAW_INFO | 429,3093,2302 | 434,2474,1846 | 438,2705,2172 | 440,829,389

BATCH_RAW_INFO | 429,3094,2302 | 434,2475,1846 | 438,2706,2172 | 440,830,389

BATCH_RAW_INFO | 429,3095,2302 | 434,2476,1846 | 438,2707,2172 | 440,831,389

BATCH_RAW_INFO | 429,3096,2302 | 434,2477,1846 | 438,2708,2172 | 440,832,389

BATCH_RAW_INFO | 429,3097,2302 | 434,2478,1846 | 438,2709,2172 | 440,833,389

BATCH_RAW_INFO | 429,3098,2302 | 434,2479,1846 | 438,2710,2172 | 440,834,389

BATCH_RAW_INFO | 429,3099,2302 | 434,2480,1846 | 438,2711,2172 | 440,835,389

BATCH_RAW_INFO | 429,3100,2302 | 434,2481,1846 | 438,2712,2172 | 440,836,389

BATCH_RAW_INFO | 429,3101,2302 | 434,2482,1846 | 438,2713,2172 | 440,837,389

BATCH_RAW_INFO | 429,3102,2302 | 434,2483,1846 | 438,2714,2172 | 440,838,389

BATCH_RAW_INFO | 429,3103,2302 | 434,2484,1846 | 438,2715,2172 | 440,839,389

BATCH_RAW_INFO | 429,3104,2302 | 434,2485,1846 | 438,2716,2172 | 440,840,389

BATCH_RAW_INFO | 429,3105,2302 | 434,2486,1846 | 438,2717,2172 | 440,841,389

BATCH_RAW_INFO | 429,3106,2302 | 434,2487,1846 | 438,2718,2172 | 440,842,389

BATCH_RAW_INFO | 429,3107,2302 | 434,2488,1846 | 438,2719,2172 | 440,843,389

BATCH_RAW_INFO | 429,3108,2302 | 434,2489,1846 | 438,2720,2172 | 440,844,389

BATCH_RAW_INFO | 429,3109,2302 | 434,2490,1846 | 438,2721,2172 | 440,845,389

BATCH_RAW_INFO | 429,3110,2302 | 434,2491,1846 | 438,2722,2172 | 440,846,389

BATCH_RAW_INFO | 429,3111,2302 | 434,2492,1846 | 438,2723,2172 | 440,847,389

BATCH_RAW_INFO | 429,3112,2302 | 434,2493,1846 | 438,2724,2172 | 440,848,389

BATCH_RAW_INFO | 429,3113,2302 | 434,2494,1846 | 438,2725,2172 | 440,849,389

BATCH_RAW_INFO | 429,3114,2302 | 434,2495,1846 | 438,2726,2172 | 440,850,389

BATCH_RAW_INFO | 429,3115,2302 | 434,2496,1846 | 438,2727,2172 | 440,851,389

BATCH_RAW_INFO | 429,3116,2302 | 434,2497,1846 | 438,2728,2172 | 440,852,389

BATCH_RAW_INFO | 429,3117,2302 | 434,2498,1846 | 438,2729,2172 | 440,853,389

BATCH_RAW_INFO | 429,3118,2302 | 434,2499,1846 | 438,2730,2172 | 440,854,389

BATCH_RAW_INFO | 429,3119,2302 | 434,2500,1846 | 438,2731,2172 | 440,855,389

BATCH_RAW_INFO | 429,3120,2302 | 434,2501,1846 | 438,2732,2172 | 440,856,389

BATCH_RAW_INFO | 429,3121,2302 | 434,2502,1846 | 438,2733,2172 | 440,857,389

BATCH_RAW_INFO | 429,3122,2302 | 434,2503,1846 | 438,2734,2172 | 440,858,389

BATCH_RAW_INFO | 429,3123,2302 | 434,2504,1846 | 438,2735,2172 | 440,859,389

BATCH_RAW_INFO | 429,3124,2302 | 434,2505,1846 | 438,2736,2172 | 440,860,389

BATCH_RAW_INFO | 429,3125,2302 | 434,2506,1846 | 438,2737,2172 | 440,861,389

BATCH_RAW_INFO | 429,3126,2302 | 434,2507,1846 | 438,2738,2172 | 440,862,389

BATCH_RAW_INFO | 429,3127,2302 | 434,2508,1846 | 438,2739,2172 | 440,863,389

BATCH_RAW_INFO | 429,3128,2302 | 434,2509,1846 | 438,2740,2172 | 440,864,389

BATCH_RAW_INFO | 429,3129,2302 | 434,2510,1846 | 438,2741,2172 | 440,865,389

BATCH_RAW_INFO | 429,3130,2302 | 434,2511,1846 | 438,2742,2172 | 440,866,389

BATCH_RAW_INFO | 429,3131,2302 | 434,2512,1846 | 438,2743,2172 | 440,867,389

BATCH_RAW_INFO | 429,3132,2302 | 434,2513,1846 | 438,2744,2172 | 440,868,389

BATCH_RAW_INFO | 444,3919,3918

BATCH_RAW_INFO | 429,3133,2302 | 434,2514,1846 | 438,2745,2172 | 440,869,389 | 444,3920,3918

BATCH_RAW_INFO | 429,3134,2302 | 434,2515,1846 | 438,2746,2172 | 440,870,389 | 444,3921,3918

BATCH_RAW_INFO | 429,3135,2302 | 434,2516,1846 | 438,2747,2172 | 440,871,389 | 444,3922,3918

BATCH_RAW_INFO | 429,3136,2302 | 434,2517,1846 | 438,2748,2172 | 440,872,389 | 444,3923,3918

BATCH_RAW_INFO | 429,3137,2302 | 434,2518,1846 | 438,2749,2172 | 440,873,389 | 444,3924,3918

BATCH_RAW_INFO | 429,3138,2302 | 434,2519,1846 | 438,2750,2172 | 440,874,389 | 444,3925,3918

BATCH_RAW_INFO | 429,3139,2302 | 434,2520,1846 | 438,2751,2172 | 440,875,389 | 444,3926,3918

BATCH_RAW_INFO | 429,3140,2302 | 434,2521,1846 | 438,2752,2172 | 440,876,389 | 444,3927,3918

BATCH_RAW_INFO | 429,3141,2302 | 434,2522,1846 | 438,2753,2172 | 440,877,389 | 444,3928,3918

BATCH_RAW_INFO | 429,3142,2302 | 434,2523,1846 | 438,2754,2172 | 440,878,389 | 444,3929,3918

BATCH_RAW_INFO | 429,3143,2302 | 434,2524,1846 | 438,2755,2172 | 440,879,389 | 444,3930,3918

BATCH_RAW_INFO | 429,3144,2302 | 434,2525,1846 | 438,2756,2172 | 440,880,389 | 444,3931,3918

BATCH_RAW_INFO | 429,3145,2302 | 434,2526,1846 | 438,2757,2172 | 440,881,389 | 444,3932,3918

BATCH_RAW_INFO | 429,3146,2302 | 434,2527,1846 | 438,2758,2172 | 440,882,389 | 444,3933,3918

BATCH_RAW_INFO | 429,3147,2302 | 434,2528,1846 | 438,2759,2172 | 440,883,389 | 444,3934,3918

BATCH_RAW_INFO | 429,3148,2302 | 434,2529,1846 | 438,2760,2172 | 440,884,389 | 444,3935,3918

BATCH_RAW_INFO | 429,3149,2302 | 434,2530,1846 | 438,2761,2172 | 440,885,389 | 444,3936,3918

BATCH_RAW_INFO | 429,3150,2302 | 434,2531,1846 | 438,2762,2172 | 440,886,389 | 444,3937,3918

BATCH_RAW_INFO | 429,3151,2302 | 434,2532,1846 | 438,2763,2172 | 440,887,389 | 444,3938,3918

BATCH_RAW_INFO | 429,3152,2302 | 434,2533,1846 | 438,2764,2172 | 440,888,389 | 444,3939,3918

BATCH_RAW_INFO | 429,3153,2302 | 434,2534,1846 | 438,2765,2172 | 440,889,389 | 444,3940,3918

BATCH_RAW_INFO | 429,3154,2302 | 434,2535,1846 | 438,2766,2172 | 440,890,389 | 444,3941,3918

BATCH_RAW_INFO | 429,3155,2302 | 434,2536,1846 | 438,2767,2172 | 440,891,389 | 444,3942,3918

BATCH_RAW_INFO | 429,3156,2302 | 434,2537,1846 | 438,2768,2172 | 440,892,389 | 444,3943,3918

BATCH_RAW_INFO | 429,3157,2302 | 434,2538,1846 | 438,2769,2172 | 440,893,389 | 444,3944,3918

BATCH_RAW_INFO | 429,3158,2302 | 434,2539,1846 | 438,2770,2172 | 440,894,389 | 444,3945,3918

BATCH_RAW_INFO | 429,3159,2302 | 434,2540,1846 | 438,2771,2172 | 440,895,389 | 444,3946,3918

BATCH_RAW_INFO | 429,3160,2302 | 434,2541,1846 | 438,2772,2172 | 440,896,389 | 444,3947,3918

BATCH_RAW_INFO | 429,3161,2302 | 434,2542,1846 | 438,2773,2172 | 440,897,389 | 444,3948,3918

BATCH_RAW_INFO | 429,3162,2302 | 434,2543,1846 | 438,2774,2172 | 440,898,389 | 444,3949,3918

BATCH_RAW_INFO | 429,3163,2302 | 434,2544,1846 | 438,2775,2172 | 440,899,389 | 444,3950,3918

BATCH_RAW_INFO | 429,3164,2302 | 434,2545,1846 | 438,2776,2172 | 440,900,389 | 444,3951,3918

BATCH_RAW_INFO | 429,3165,2302 | 434,2546,1846 | 438,2777,2172 | 440,901,389 | 444,3952,3918

BATCH_RAW_INFO | 429,3166,2302 | 434,2547,1846 | 438,2778,2172 | 440,902,389 | 444,3953,3918

BATCH_RAW_INFO | 429,3167,2302 | 434,2548,1846 | 438,2779,2172 | 440,903,389 | 444,3954,3918

BATCH_RAW_INFO | 429,3168,2302 | 434,2549,1846 | 438,2780,2172 | 440,904,389 | 444,3955,3918

BATCH_RAW_INFO | 429,3169,2302 | 434,2550,1846 | 438,2781,2172 | 440,905,389 | 444,3956,3918

BATCH_RAW_INFO | 429,3170,2302 | 434,2551,1846 | 438,2782,2172 | 440,906,389 | 444,3957,3918

BATCH_RAW_INFO | 429,3171,2302 | 434,2552,1846 | 438,2783,2172 | 440,907,389 | 444,3958,3918

BATCH_RAW_INFO | 429,3172,2302 | 434,2553,1846 | 438,2784,2172 | 440,908,389 | 444,3959,3918

BATCH_RAW_INFO | 429,3173,2302 | 434,2554,1846 | 438,2785,2172 | 440,909,389 | 444,3960,3918

BATCH_RAW_INFO | 429,3174,2302 | 434,2555,1846 | 438,2786,2172 | 440,910,389 | 444,3961,3918

BATCH_RAW_INFO | 445,1379,1378

BATCH_RAW_INFO | 429,3175,2302 | 434,2556,1846 | 438,2787,2172 | 440,911,389 | 444,3962,3918 | 445,1380,1378

BATCH_RAW_INFO | 429,3176,2302 | 434,2557,1846 | 438,2788,2172 | 440,912,389 | 444,3963,3918 | 445,1381,1378

BATCH_RAW_INFO | 429,3177,2302 | 434,2558,1846 | 438,2789,2172 | 440,913,389 | 444,3964,3918 | 445,1382,1378

BATCH_RAW_INFO | 429,3178,2302 | 434,2559,1846 | 438,2790,2172 | 440,914,389 | 444,3965,3918 | 445,1383,1378

BATCH_RAW_INFO | 429,3179,2302 | 434,2560,1846 | 438,2791,2172 | 440,915,389 | 444,3966,3918 | 445,1384,1378

BATCH_RAW_INFO | 429,3180,2302 | 434,2561,1846 | 438,2792,2172 | 440,916,389 | 444,3967,3918 | 445,1385,1378

BATCH_RAW_INFO | 429,3181,2302 | 434,2562,1846 | 438,2793,2172 | 440,917,389 | 444,3968,3918 | 445,1386,1378

BATCH_RAW_INFO | 429,3182,2302 | 434,2563,1846 | 438,2794,2172 | 440,918,389 | 444,3969,3918 | 445,1387,1378

BATCH_RAW_INFO | 429,3183,2302 | 434,2564,1846 | 438,2795,2172 | 440,919,389 | 444,3970,3918 | 445,1388,1378

BATCH_RAW_INFO | 429,3184,2302 | 434,2565,1846 | 438,2796,2172 | 440,920,389 | 444,3971,3918 | 445,1389,1378

BATCH_RAW_INFO | 429,3185,2302 | 434,2566,1846 | 438,2797,2172 | 440,921,389 | 444,3972,3918 | 445,1390,1378

BATCH_RAW_INFO | 429,3186,2302 | 434,2567,1846 | 438,2798,2172 | 440,922,389 | 444,3973,3918 | 445,1391,1378

BATCH_RAW_INFO | 429,3187,2302 | 434,2568,1846 | 438,2799,2172 | 440,923,389 | 444,3974,3918 | 445,1392,1378

BATCH_RAW_INFO | 429,3188,2302 | 434,2569,1846 | 438,2800,2172 | 444,3975,3918 | 445,1393,1378

BATCH_RAW_INFO | 429,3189,2302 | 434,2570,1846 | 438,2801,2172 | 444,3976,3918 | 445,1394,1378

BATCH_RAW_INFO | 429,3190,2302 | 434,2571,1846 | 438,2802,2172 | 444,3977,3918 | 445,1395,1378

BATCH_RAW_INFO | 429,3191,2302 | 434,2572,1846 | 438,2803,2172 | 444,3978,3918 | 445,1396,1378

BATCH_RAW_INFO | 429,3192,2302 | 434,2573,1846 | 438,2804,2172 | 444,3979,3918 | 445,1397,1378

BATCH_RAW_INFO | 429,3193,2302 | 434,2574,1846 | 438,2805,2172 | 444,3980,3918 | 445,1398,1378

BATCH_RAW_INFO | 429,3194,2302 | 434,2575,1846 | 438,2806,2172 | 444,3981,3918 | 445,1399,1378

BATCH_RAW_INFO | 429,3195,2302 | 434,2576,1846 | 438,2807,2172 | 444,3982,3918 | 445,1400,1378

BATCH_RAW_INFO | 429,3196,2302 | 434,2577,1846 | 438,2808,2172 | 444,3983,3918 | 445,1401,1378

BATCH_RAW_INFO | 429,3197,2302 | 434,2578,1846 | 438,2809,2172 | 444,3984,3918 | 445,1402,1378

BATCH_RAW_INFO | 429,3198,2302 | 434,2579,1846 | 438,2810,2172 | 444,3985,3918 | 445,1403,1378

BATCH_RAW_INFO | 429,3199,2302 | 434,2580,1846 | 438,2811,2172 | 444,3986,3918 | 445,1404,1378

BATCH_RAW_INFO | 429,3200,2302 | 434,2581,1846 | 438,2812,2172 | 444,3987,3918 | 445,1405,1378

BATCH_RAW_INFO | 429,3201,2302 | 434,2582,1846 | 438,2813,2172 | 444,3988,3918 | 445,1406,1378

BATCH_RAW_INFO | 429,3202,2302 | 434,2583,1846 | 438,2814,2172 | 444,3989,3918 | 445,1407,1378

BATCH_RAW_INFO | 429,3203,2302 | 434,2584,1846 | 438,2815,2172 | 444,3990,3918 | 445,1408,1378

BATCH_RAW_INFO | 429,3204,2302 | 434,2585,1846 | 438,2816,2172 | 444,3991,3918 | 445,1409,1378

BATCH_RAW_INFO | 429,3205,2302 | 434,2586,1846 | 444,3992,3918 | 445,1410,1378

BATCH_RAW_INFO | 429,3206,2302 | 434,2587,1846 | 444,3993,3918 | 445,1411,1378

BATCH_RAW_INFO | 429,3207,2302 | 434,2588,1846 | 444,3994,3918 | 445,1412,1378

BATCH_RAW_INFO | 429,3208,2302 | 434,2589,1846 | 444,3995,3918 | 445,1413,1378

BATCH_RAW_INFO | 429,3209,2302 | 434,2590,1846 | 444,3996,3918 | 445,1414,1378

BATCH_RAW_INFO | 429,3210,2302 | 434,2591,1846 | 444,3997,3918 | 445,1415,1378

BATCH_RAW_INFO | 429,3211,2302 | 434,2592,1846 | 444,3998,3918 | 445,1416,1378

BATCH_RAW_INFO | 429,3212,2302 | 434,2593,1846 | 444,3999,3918 | 445,1417,1378

BATCH_RAW_INFO | 429,3213,2302 | 434,2594,1846 | 444,4000,3918 | 445,1418,1378

BATCH_RAW_INFO | 429,3214,2302 | 434,2595,1846 | 444,4001,3918 | 445,1419,1378

BATCH_RAW_INFO | 429,3215,2302 | 434,2596,1846 | 444,4002,3918 | 445,1420,1378

BATCH_RAW_INFO | 429,3216,2302 | 434,2597,1846 | 444,4003,3918 | 445,1421,1378

BATCH_RAW_INFO | 429,3217,2302 | 444,4004,3918 | 445,1422,1378

BATCH_RAW_INFO | 429,3218,2302 | 444,4005,3918 | 445,1423,1378

BATCH_RAW_INFO | 429,3219,2302 | 444,4006,3918 | 445,1424,1378

BATCH_RAW_INFO | 429,3220,2302 | 444,4007,3918 | 445,1425,1378

BATCH_RAW_INFO | 429,3221,2302 | 444,4008,3918 | 445,1426,1378

BATCH_RAW_INFO | 429,3222,2302 | 444,4009,3918 | 445,1427,1378

BATCH_RAW_INFO | 429,3223,2302 | 444,4010,3918 | 445,1428,1378

BATCH_RAW_INFO | 429,3224,2302 | 444,4011,3918 | 445,1429,1378

BATCH_RAW_INFO | 429,3225,2302 | 444,4012,3918 | 445,1430,1378

BATCH_RAW_INFO | 429,3226,2302 | 444,4013,3918 | 445,1431,1378

BATCH_RAW_INFO | 429,3227,2302 | 444,4014,3918 | 445,1432,1378

BATCH_RAW_INFO | 429,3228,2302 | 444,4015,3918 | 445,1433,1378

BATCH_RAW_INFO | 429,3229,2302 | 444,4016,3918 | 445,1434,1378

BATCH_RAW_INFO | 429,3230,2302 | 444,4017,3918 | 445,1435,1378

BATCH_RAW_INFO | 429,3231,2302 | 444,4018,3918 | 445,1436,1378

BATCH_RAW_INFO | 429,3232,2302 | 444,4019,3918 | 445,1437,1378

BATCH_RAW_INFO | 429,3233,2302 | 444,4020,3918 | 445,1438,1378

BATCH_RAW_INFO | 429,3234,2302 | 444,4021,3918 | 445,1439,1378

BATCH_RAW_INFO | 429,3235,2302 | 444,4022,3918 | 445,1440,1378

BATCH_RAW_INFO | 429,3236,2302 | 444,4023,3918 | 445,1441,1378

BATCH_RAW_INFO | 429,3237,2302 | 444,4024,3918 | 445,1442,1378

BATCH_RAW_INFO | 444,4025,3918 | 445,1443,1378

BATCH_RAW_INFO | 444,4026,3918 | 445,1444,1378

BATCH_RAW_INFO | 444,4027,3918 | 445,1445,1378

BATCH_RAW_INFO | 444,4028,3918 | 445,1446,1378

BATCH_RAW_INFO | 444,4029,3918 | 445,1447,1378

BATCH_RAW_INFO | 444,4030,3918 | 445,1448,1378

BATCH_RAW_INFO | 444,4031,3918 | 445,1449,1378

BATCH_RAW_INFO | 444,4032,3918 | 445,1450,1378

BATCH_RAW_INFO | 444,4033,3918 | 445,1451,1378

BATCH_RAW_INFO | 444,4034,3918 | 445,1452,1378

BATCH_RAW_INFO | 444,4035,3918 | 445,1453,1378

BATCH_RAW_INFO | 444,4036,3918 | 445,1454,1378

BATCH_RAW_INFO | 444,4037,3918 | 445,1455,1378

BATCH_RAW_INFO | 444,4038,3918 | 445,1456,1378

BATCH_RAW_INFO | 444,4039,3918 | 445,1457,1378

BATCH_RAW_INFO | 446,1051,1050

BATCH_RAW_INFO | 444,4040,3918 | 445,1458,1378 | 446,1052,1050

BATCH_RAW_INFO | 444,4041,3918 | 445,1459,1378 | 446,1053,1050

BATCH_RAW_INFO | 444,4042,3918 | 445,1460,1378 | 446,1054,1050

BATCH_RAW_INFO | 444,4043,3918 | 445,1461,1378 | 446,1055,1050

BATCH_RAW_INFO | 444,4044,3918 | 445,1462,1378 | 446,1056,1050

BATCH_RAW_INFO | 444,4045,3918 | 445,1463,1378 | 446,1057,1050

BATCH_RAW_INFO | 444,4046,3918 | 445,1464,1378 | 446,1058,1050

BATCH_RAW_INFO | 444,4047,3918 | 445,1465,1378 | 446,1059,1050

BATCH_RAW_INFO | 444,4048,3918 | 445,1466,1378 | 446,1060,1050

BATCH_RAW_INFO | 444,4049,3918 | 445,1467,1378 | 446,1061,1050

BATCH_RAW_INFO | 444,4050,3918 | 445,1468,1378 | 446,1062,1050

BATCH_RAW_INFO | 444,4051,3918 | 445,1469,1378 | 446,1063,1050

BATCH_RAW_INFO | 444,4052,3918 | 445,1470,1378 | 446,1064,1050

BATCH_RAW_INFO | 444,4053,3918 | 445,1471,1378 | 446,1065,1050

BATCH_RAW_INFO | 444,4054,3918 | 445,1472,1378 | 446,1066,1050

BATCH_RAW_INFO | 444,4055,3918 | 445,1473,1378 | 446,1067,1050

BATCH_RAW_INFO | 444,4056,3918 | 445,1474,1378 | 446,1068,1050

BATCH_RAW_INFO | 444,4057,3918 | 445,1475,1378 | 446,1069,1050

BATCH_RAW_INFO | 444,4058,3918 | 445,1476,1378 | 446,1070,1050

BATCH_RAW_INFO | 444,4059,3918 | 445,1477,1378 | 446,1071,1050

BATCH_RAW_INFO | 444,4060,3918 | 445,1478,1378 | 446,1072,1050

BATCH_RAW_INFO | 444,4061,3918 | 445,1479,1378 | 446,1073,1050

BATCH_RAW_INFO | 444,4062,3918 | 445,1480,1378 | 446,1074,1050

BATCH_RAW_INFO | 444,4063,3918 | 445,1481,1378 | 446,1075,1050

BATCH_RAW_INFO | 444,4064,3918 | 445,1482,1378 | 446,1076,1050

BATCH_RAW_INFO | 444,4065,3918 | 445,1483,1378 | 446,1077,1050

BATCH_RAW_INFO | 444,4066,3918 | 445,1484,1378 | 446,1078,1050

BATCH_RAW_INFO | 444,4067,3918 | 445,1485,1378 | 446,1079,1050

BATCH_RAW_INFO | 444,4068,3918 | 445,1486,1378 | 446,1080,1050

BATCH_RAW_INFO | 444,4069,3918 | 445,1487,1378 | 446,1081,1050

BATCH_RAW_INFO | 444,4070,3918 | 445,1488,1378 | 446,1082,1050

BATCH_RAW_INFO | 444,4071,3918 | 445,1489,1378 | 446,1083,1050

BATCH_RAW_INFO | 444,4072,3918 | 445,1490,1378 | 446,1084,1050

BATCH_RAW_INFO | 444,4073,3918 | 445,1491,1378 | 446,1085,1050

BATCH_RAW_INFO | 444,4074,3918 | 445,1492,1378 | 446,1086,1050

BATCH_RAW_INFO | 444,4075,3918 | 445,1493,1378 | 446,1087,1050

BATCH_RAW_INFO | 444,4076,3918 | 445,1494,1378 | 446,1088,1050

BATCH_RAW_INFO | 444,4077,3918 | 445,1495,1378 | 446,1089,1050

BATCH_RAW_INFO | 444,4078,3918 | 445,1496,1378 | 446,1090,1050

BATCH_RAW_INFO | 444,4079,3918 | 445,1497,1378 | 446,1091,1050

BATCH_RAW_INFO | 444,4080,3918 | 445,1498,1378 | 446,1092,1050

BATCH_RAW_INFO | 444,4081,3918 | 445,1499,1378 | 446,1093,1050

BATCH_RAW_INFO | 444,4082,3918 | 445,1500,1378 | 446,1094,1050

BATCH_RAW_INFO | 444,4083,3918 | 445,1501,1378 | 446,1095,1050

BATCH_RAW_INFO | 444,4084,3918 | 445,1502,1378 | 446,1096,1050

BATCH_RAW_INFO | 447,51,50

BATCH_RAW_INFO | 444,4085,3918 | 445,1503,1378 | 446,1097,1050 | 447,52,50

BATCH_RAW_INFO | 444,4086,3918 | 445,1504,1378 | 446,1098,1050 | 447,53,50

BATCH_RAW_INFO | 444,4087,3918 | 445,1505,1378 | 446,1099,1050 | 447,54,50

BATCH_RAW_INFO | 444,4088,3918 | 445,1506,1378 | 446,1100,1050 | 447,55,50

BATCH_RAW_INFO | 444,4089,3918 | 445,1507,1378 | 446,1101,1050 | 447,56,50

BATCH_RAW_INFO | 444,4090,3918 | 445,1508,1378 | 446,1102,1050 | 447,57,50

BATCH_RAW_INFO | 444,4091,3918 | 445,1509,1378 | 446,1103,1050 | 447,58,50

BATCH_RAW_INFO | 444,4092,3918 | 445,1510,1378 | 446,1104,1050 | 447,59,50

BATCH_RAW_INFO | 444,4093,3918 | 445,1511,1378 | 446,1105,1050 | 447,60,50

BATCH_RAW_INFO | 444,4094,3918 | 445,1512,1378 | 446,1106,1050 | 447,61,50

BATCH_RAW_INFO | 444,4095,3918 | 445,1513,1378 | 446,1107,1050 | 447,62,50

BATCH_RAW_INFO | 445,1514,1378 | 446,1108,1050 | 447,63,50

BATCH_RAW_INFO | 445,1515,1378 | 446,1109,1050 | 447,64,50

BATCH_RAW_INFO | 445,1516,1378 | 446,1110,1050 | 447,65,50

BATCH_RAW_INFO | 445,1517,1378 | 446,1111,1050 | 447,66,50

BATCH_RAW_INFO | 445,1518,1378 | 446,1112,1050 | 447,67,50

BATCH_RAW_INFO | 445,1519,1378 | 446,1113,1050 | 447,68,50

BATCH_RAW_INFO | 445,1520,1378 | 446,1114,1050 | 447,69,50

BATCH_RAW_INFO | 445,1521,1378 | 446,1115,1050 | 447,70,50

BATCH_RAW_INFO | 445,1522,1378 | 446,1116,1050 | 447,71,50

BATCH_RAW_INFO | 445,1523,1378 | 446,1117,1050 | 447,72,50

BATCH_RAW_INFO | 445,1524,1378 | 446,1118,1050 | 447,73,50

BATCH_RAW_INFO | 445,1525,1378 | 446,1119,1050 | 447,74,50

BATCH_RAW_INFO | 445,1526,1378 | 446,1120,1050 | 447,75,50

BATCH_RAW_INFO | 445,1527,1378 | 446,1121,1050 | 447,76,50

BATCH_RAW_INFO | 445,1528,1378 | 446,1122,1050 | 447,77,50

BATCH_RAW_INFO | 445,1529,1378 | 446,1123,1050 | 447,78,50

BATCH_RAW_INFO | 445,1530,1378 | 446,1124,1050 | 447,79,50

BATCH_RAW_INFO | 445,1531,1378 | 446,1125,1050 | 447,80,50

BATCH_RAW_INFO | 445,1532,1378 | 446,1126,1050 | 447,81,50

BATCH_RAW_INFO | 445,1533,1378 | 446,1127,1050 | 447,82,50

BATCH_RAW_INFO | 445,1534,1378 | 446,1128,1050 | 447,83,50

BATCH_RAW_INFO | 445,1535,1378 | 446,1129,1050 | 447,84,50

BATCH_RAW_INFO | 445,1536,1378 | 446,1130,1050 | 447,85,50

BATCH_RAW_INFO | 445,1537,1378 | 446,1131,1050 | 447,86,50

BATCH_RAW_INFO | 445,1538,1378 | 446,1132,1050 | 447,87,50

BATCH_RAW_INFO | 445,1539,1378 | 446,1133,1050 | 447,88,50

BATCH_RAW_INFO | 445,1540,1378 | 446,1134,1050 | 447,89,50

BATCH_RAW_INFO | 445,1541,1378 | 446,1135,1050 | 447,90,50

BATCH_RAW_INFO | 445,1542,1378 | 446,1136,1050 | 447,91,50

BATCH_RAW_INFO | 445,1543,1378 | 446,1137,1050 | 447,92,50

BATCH_RAW_INFO | 445,1544,1378 | 446,1138,1050 | 447,93,50

BATCH_RAW_INFO | 445,1545,1378 | 446,1139,1050 | 447,94,50

BATCH_RAW_INFO | 445,1546,1378 | 446,1140,1050 | 447,95,50

BATCH_RAW_INFO | 445,1547,1378 | 446,1141,1050 | 447,96,50

BATCH_RAW_INFO | 445,1548,1378 | 446,1142,1050 | 447,97,50

BATCH_RAW_INFO | 445,1549,1378 | 446,1143,1050 | 447,98,50

BATCH_RAW_INFO | 445,1550,1378 | 446,1144,1050 | 447,99,50

BATCH_RAW_INFO | 445,1551,1378 | 446,1145,1050 | 447,100,50

BATCH_RAW_INFO | 445,1552,1378 | 446,1146,1050 | 447,101,50

BATCH_RAW_INFO | 445,1553,1378 | 446,1147,1050 | 447,102,50

BATCH_RAW_INFO | 445,1554,1378 | 446,1148,1050 | 447,103,50

BATCH_RAW_INFO | 445,1555,1378 | 446,1149,1050 | 447,104,50

BATCH_RAW_INFO | 445,1556,1378 | 446,1150,1050 | 447,105,50

BATCH_RAW_INFO | 445,1557,1378 | 446,1151,1050 | 447,106,50

BATCH_RAW_INFO | 445,1558,1378 | 446,1152,1050 | 447,107,50

BATCH_RAW_INFO | 445,1559,1378 | 446,1153,1050 | 447,108,50

BATCH_RAW_INFO | 445,1560,1378 | 446,1154,1050 | 447,109,50

BATCH_RAW_INFO | 445,1561,1378 | 446,1155,1050 | 447,110,50

BATCH_RAW_INFO | 445,1562,1378 | 446,1156,1050 | 447,111,50

BATCH_RAW_INFO | 445,1563,1378 | 446,1157,1050 | 447,112,50

BATCH_RAW_INFO | 445,1564,1378 | 446,1158,1050 | 447,113,50

BATCH_RAW_INFO | 445,1565,1378 | 446,1159,1050 | 447,114,50

BATCH_RAW_INFO | 445,1566,1378 | 446,1160,1050 | 447,115,50

BATCH_RAW_INFO | 445,1567,1378 | 446,1161,1050 | 447,116,50

BATCH_RAW_INFO | 445,1568,1378 | 446,1162,1050 | 447,117,50

BATCH_RAW_INFO | 445,1569,1378 | 446,1163,1050 | 447,118,50

BATCH_RAW_INFO | 445,1570,1378 | 446,1164,1050 | 447,119,50

BATCH_RAW_INFO | 445,1571,1378 | 446,1165,1050 | 447,120,50

BATCH_RAW_INFO | 445,1572,1378 | 446,1166,1050 | 447,121,50

BATCH_RAW_INFO | 445,1573,1378 | 446,1167,1050 | 447,122,50

BATCH_RAW_INFO | 445,1574,1378 | 446,1168,1050 | 447,123,50

BATCH_RAW_INFO | 445,1575,1378 | 446,1169,1050 | 447,124,50

BATCH_RAW_INFO | 445,1576,1378 | 446,1170,1050 | 447,125,50

BATCH_RAW_INFO | 445,1577,1378 | 446,1171,1050 | 447,126,50

BATCH_RAW_INFO | 445,1578,1378 | 446,1172,1050 | 447,127,50

BATCH_RAW_INFO | 445,1579,1378 | 446,1173,1050 | 447,128,50

BATCH_RAW_INFO | 445,1580,1378 | 446,1174,1050 | 447,129,50

BATCH_RAW_INFO | 445,1581,1378 | 446,1175,1050 | 447,130,50

BATCH_RAW_INFO | 445,1582,1378 | 446,1176,1050 | 447,131,50

BATCH_RAW_INFO | 445,1583,1378 | 446,1177,1050 | 447,132,50

BATCH_RAW_INFO | 445,1584,1378 | 446,1178,1050 | 447,133,50

BATCH_RAW_INFO | 445,1585,1378 | 446,1179,1050 | 447,134,50

BATCH_RAW_INFO | 445,1586,1378 | 446,1180,1050 | 447,135,50

BATCH_RAW_INFO | 445,1587,1378 | 446,1181,1050 | 447,136,50

BATCH_RAW_INFO | 445,1588,1378 | 446,1182,1050 | 447,137,50

BATCH_RAW_INFO | 445,1589,1378 | 446,1183,1050 | 447,138,50

BATCH_RAW_INFO | 445,1590,1378 | 446,1184,1050 | 447,139,50

BATCH_RAW_INFO | 445,1591,1378 | 446,1185,1050 | 447,140,50

BATCH_RAW_INFO | 445,1592,1378 | 446,1186,1050 | 447,141,50

BATCH_RAW_INFO | 445,1593,1378 | 446,1187,1050 | 447,142,50

BATCH_RAW_INFO | 445,1594,1378 | 446,1188,1050 | 447,143,50

BATCH_RAW_INFO | 445,1595,1378 | 446,1189,1050 | 447,144,50

BATCH_RAW_INFO | 445,1596,1378 | 446,1190,1050 | 447,145,50

BATCH_RAW_INFO | 445,1597,1378 | 446,1191,1050 | 447,146,50

BATCH_RAW_INFO | 445,1598,1378 | 446,1192,1050 | 447,147,50

BATCH_RAW_INFO | 445,1599,1378 | 446,1193,1050 | 447,148,50

BATCH_RAW_INFO | 445,1600,1378 | 446,1194,1050 | 447,149,50

BATCH_RAW_INFO | 445,1601,1378 | 446,1195,1050 | 447,150,50

BATCH_RAW_INFO | 445,1602,1378 | 446,1196,1050 | 447,151,50

BATCH_RAW_INFO | 445,1603,1378 | 446,1197,1050 | 447,152,50

BATCH_RAW_INFO | 445,1604,1378 | 446,1198,1050 | 447,153,50

BATCH_RAW_INFO | 445,1605,1378 | 446,1199,1050 | 447,154,50

BATCH_RAW_INFO | 445,1606,1378 | 446,1200,1050 | 447,155,50

BATCH_RAW_INFO | 445,1607,1378 | 446,1201,1050 | 447,156,50

BATCH_RAW_INFO | 445,1608,1378 | 446,1202,1050 | 447,157,50

BATCH_RAW_INFO | 445,1609,1378 | 446,1203,1050 | 447,158,50

BATCH_RAW_INFO | 445,1610,1378 | 446,1204,1050 | 447,159,50

BATCH_RAW_INFO | 445,1611,1378 | 446,1205,1050 | 447,160,50

BATCH_RAW_INFO | 445,1612,1378 | 446,1206,1050 | 447,161,50

BATCH_RAW_INFO | 445,1613,1378 | 446,1207,1050 | 447,162,50

BATCH_RAW_INFO | 445,1614,1378 | 446,1208,1050 | 447,163,50

BATCH_RAW_INFO | 445,1615,1378 | 446,1209,1050 | 447,164,50

BATCH_RAW_INFO | 445,1616,1378 | 446,1210,1050 | 447,165,50

BATCH_RAW_INFO | 445,1617,1378 | 446,1211,1050 | 447,166,50

BATCH_RAW_INFO | 445,1618,1378 | 446,1212,1050 | 447,167,50

BATCH_RAW_INFO | 445,1619,1378 | 446,1213,1050 | 447,168,50

BATCH_RAW_INFO | 445,1620,1378 | 446,1214,1050 | 447,169,50

BATCH_RAW_INFO | 445,1621,1378 | 446,1215,1050 | 447,170,50

BATCH_RAW_INFO | 445,1622,1378 | 446,1216,1050 | 447,171,50

BATCH_RAW_INFO | 445,1623,1378 | 446,1217,1050 | 447,172,50

BATCH_RAW_INFO | 445,1624,1378 | 446,1218,1050 | 447,173,50

BATCH_RAW_INFO | 445,1625,1378 | 446,1219,1050 | 447,174,50

BATCH_RAW_INFO | 445,1626,1378 | 446,1220,1050 | 447,175,50

BATCH_RAW_INFO | 445,1627,1378 | 446,1221,1050 | 447,176,50

BATCH_RAW_INFO | 445,1628,1378 | 446,1222,1050 | 447,177,50

BATCH_RAW_INFO | 445,1629,1378 | 446,1223,1050 | 447,178,50

BATCH_RAW_INFO | 445,1630,1378 | 446,1224,1050 | 447,179,50

BATCH_RAW_INFO | 445,1631,1378 | 446,1225,1050 | 447,180,50

BATCH_RAW_INFO | 445,1632,1378 | 446,1226,1050 | 447,181,50

BATCH_RAW_INFO | 445,1633,1378 | 446,1227,1050 | 447,182,50

BATCH_RAW_INFO | 445,1634,1378 | 446,1228,1050 | 447,183,50

BATCH_RAW_INFO | 445,1635,1378 | 446,1229,1050 | 447,184,50

BATCH_RAW_INFO | 445,1636,1378 | 446,1230,1050 | 447,185,50

BATCH_RAW_INFO | 445,1637,1378 | 446,1231,1050 | 447,186,50

BATCH_RAW_INFO | 445,1638,1378 | 446,1232,1050 | 447,187,50

BATCH_RAW_INFO | 445,1639,1378 | 446,1233,1050 | 447,188,50

BATCH_RAW_INFO | 448,2684,2683

BATCH_RAW_INFO | 445,1640,1378 | 446,1234,1050 | 447,189,50 | 448,2685,2683

BATCH_RAW_INFO | 445,1641,1378 | 446,1235,1050 | 447,190,50 | 448,2686,2683

BATCH_RAW_INFO | 445,1642,1378 | 446,1236,1050 | 447,191,50 | 448,2687,2683

BATCH_RAW_INFO | 445,1643,1378 | 446,1237,1050 | 447,192,50 | 448,2688,2683

BATCH_RAW_INFO | 445,1644,1378 | 446,1238,1050 | 447,193,50 | 448,2689,2683

BATCH_RAW_INFO | 445,1645,1378 | 446,1239,1050 | 447,194,50 | 448,2690,2683

BATCH_RAW_INFO | 445,1646,1378 | 446,1240,1050 | 447,195,50 | 448,2691,2683

BATCH_RAW_INFO | 445,1647,1378 | 446,1241,1050 | 447,196,50 | 448,2692,2683

BATCH_RAW_INFO | 445,1648,1378 | 446,1242,1050 | 447,197,50 | 448,2693,2683

BATCH_RAW_INFO | 445,1649,1378 | 446,1243,1050 | 447,198,50 | 448,2694,2683

BATCH_RAW_INFO | 445,1650,1378 | 446,1244,1050 | 447,199,50 | 448,2695,2683

BATCH_RAW_INFO | 445,1651,1378 | 446,1245,1050 | 447,200,50 | 448,2696,2683

BATCH_RAW_INFO | 445,1652,1378 | 446,1246,1050 | 447,201,50 | 448,2697,2683

BATCH_RAW_INFO | 445,1653,1378 | 446,1247,1050 | 447,202,50 | 448,2698,2683

BATCH_RAW_INFO | 445,1654,1378 | 446,1248,1050 | 447,203,50 | 448,2699,2683

BATCH_RAW_INFO | 445,1655,1378 | 446,1249,1050 | 447,204,50 | 448,2700,2683

BATCH_RAW_INFO | 445,1656,1378 | 446,1250,1050 | 447,205,50 | 448,2701,2683

BATCH_RAW_INFO | 445,1657,1378 | 446,1251,1050 | 447,206,50 | 448,2702,2683

BATCH_RAW_INFO | 445,1658,1378 | 446,1252,1050 | 447,207,50 | 448,2703,2683

BATCH_RAW_INFO | 445,1659,1378 | 446,1253,1050 | 447,208,50 | 448,2704,2683

BATCH_RAW_INFO | 445,1660,1378 | 446,1254,1050 | 447,209,50 | 448,2705,2683

BATCH_RAW_INFO | 445,1661,1378 | 446,1255,1050 | 447,210,50 | 448,2706,2683

BATCH_RAW_INFO | 445,1662,1378 | 446,1256,1050 | 447,211,50 | 448,2707,2683

BATCH_RAW_INFO | 445,1663,1378 | 446,1257,1050 | 447,212,50 | 448,2708,2683

BATCH_RAW_INFO | 445,1664,1378 | 446,1258,1050 | 447,213,50 | 448,2709,2683

BATCH_RAW_INFO | 445,1665,1378 | 446,1259,1050 | 447,214,50 | 448,2710,2683

BATCH_RAW_INFO | 445,1666,1378 | 446,1260,1050 | 447,215,50 | 448,2711,2683

BATCH_RAW_INFO | 445,1667,1378 | 446,1261,1050 | 447,216,50 | 448,2712,2683

BATCH_RAW_INFO | 445,1668,1378 | 446,1262,1050 | 447,217,50 | 448,2713,2683

BATCH_RAW_INFO | 445,1669,1378 | 446,1263,1050 | 447,218,50 | 448,2714,2683

BATCH_RAW_INFO | 445,1670,1378 | 446,1264,1050 | 447,219,50 | 448,2715,2683

BATCH_RAW_INFO | 445,1671,1378 | 446,1265,1050 | 447,220,50 | 448,2716,2683

BATCH_RAW_INFO | 445,1672,1378 | 446,1266,1050 | 447,221,50 | 448,2717,2683

BATCH_RAW_INFO | 445,1673,1378 | 446,1267,1050 | 447,222,50 | 448,2718,2683

BATCH_RAW_INFO | 445,1674,1378 | 446,1268,1050 | 447,223,50 | 448,2719,2683

BATCH_RAW_INFO | 445,1675,1378 | 446,1269,1050 | 447,224,50 | 448,2720,2683

BATCH_RAW_INFO | 445,1676,1378 | 446,1270,1050 | 447,225,50 | 448,2721,2683

BATCH_RAW_INFO | 445,1677,1378 | 446,1271,1050 | 447,226,50 | 448,2722,2683

BATCH_RAW_INFO | 445,1678,1378 | 446,1272,1050 | 447,227,50 | 448,2723,2683

BATCH_RAW_INFO | 445,1679,1378 | 446,1273,1050 | 447,228,50 | 448,2724,2683

BATCH_RAW_INFO | 445,1680,1378 | 446,1274,1050 | 447,229,50 | 448,2725,2683

BATCH_RAW_INFO | 445,1681,1378 | 446,1275,1050 | 447,230,50 | 448,2726,2683

BATCH_RAW_INFO | 445,1682,1378 | 446,1276,1050 | 447,231,50 | 448,2727,2683

BATCH_RAW_INFO | 445,1683,1378 | 446,1277,1050 | 447,232,50 | 448,2728,2683

BATCH_RAW_INFO | 445,1684,1378 | 446,1278,1050 | 447,233,50 | 448,2729,2683

BATCH_RAW_INFO | 449,1463,1462

BATCH_RAW_INFO | 445,1685,1378 | 446,1279,1050 | 447,234,50 | 448,2730,2683 | 449,1464,1462

BATCH_RAW_INFO | 445,1686,1378 | 446,1280,1050 | 447,235,50 | 448,2731,2683 | 449,1465,1462

BATCH_RAW_INFO | 445,1687,1378 | 446,1281,1050 | 447,236,50 | 448,2732,2683 | 449,1466,1462

BATCH_RAW_INFO | 445,1688,1378 | 446,1282,1050 | 447,237,50 | 448,2733,2683 | 449,1467,1462

BATCH_RAW_INFO | 445,1689,1378 | 446,1283,1050 | 447,238,50 | 448,2734,2683 | 449,1468,1462

BATCH_RAW_INFO | 445,1690,1378 | 446,1284,1050 | 447,239,50 | 448,2735,2683 | 449,1469,1462

BATCH_RAW_INFO | 445,1691,1378 | 446,1285,1050 | 447,240,50 | 448,2736,2683 | 449,1470,1462

BATCH_RAW_INFO | 445,1692,1378 | 446,1286,1050 | 447,241,50 | 448,2737,2683 | 449,1471,1462

BATCH_RAW_INFO | 445,1693,1378 | 446,1287,1050 | 447,242,50 | 448,2738,2683 | 449,1472,1462

BATCH_RAW_INFO | 445,1694,1378 | 446,1288,1050 | 447,243,50 | 448,2739,2683 | 449,1473,1462

BATCH_RAW_INFO | 445,1695,1378 | 446,1289,1050 | 447,244,50 | 448,2740,2683 | 449,1474,1462

BATCH_RAW_INFO | 445,1696,1378 | 446,1290,1050 | 447,245,50 | 448,2741,2683 | 449,1475,1462

BATCH_RAW_INFO | 445,1697,1378 | 446,1291,1050 | 447,246,50 | 448,2742,2683 | 449,1476,1462

BATCH_RAW_INFO | 445,1698,1378 | 446,1292,1050 | 447,247,50 | 448,2743,2683 | 449,1477,1462

BATCH_RAW_INFO | 445,1699,1378 | 446,1293,1050 | 447,248,50 | 448,2744,2683 | 449,1478,1462

BATCH_RAW_INFO | 445,1700,1378 | 446,1294,1050 | 447,249,50 | 448,2745,2683 | 449,1479,1462

BATCH_RAW_INFO | 445,1701,1378 | 446,1295,1050 | 447,250,50 | 448,2746,2683 | 449,1480,1462

BATCH_RAW_INFO | 445,1702,1378 | 446,1296,1050 | 447,251,50 | 448,2747,2683 | 449,1481,1462

BATCH_RAW_INFO | 445,1703,1378 | 446,1297,1050 | 447,252,50 | 448,2748,2683 | 449,1482,1462

BATCH_RAW_INFO | 445,1704,1378 | 446,1298,1050 | 447,253,50 | 448,2749,2683 | 449,1483,1462

BATCH_RAW_INFO | 445,1705,1378 | 446,1299,1050 | 447,254,50 | 448,2750,2683 | 449,1484,1462

BATCH_RAW_INFO | 445,1706,1378 | 446,1300,1050 | 447,255,50 | 448,2751,2683 | 449,1485,1462

BATCH_RAW_INFO | 445,1707,1378 | 446,1301,1050 | 447,256,50 | 448,2752,2683 | 449,1486,1462

BATCH_RAW_INFO | 445,1708,1378 | 446,1302,1050 | 447,257,50 | 448,2753,2683 | 449,1487,1462

BATCH_RAW_INFO | 445,1709,1378 | 446,1303,1050 | 447,258,50 | 448,2754,2683 | 449,1488,1462

BATCH_RAW_INFO | 445,1710,1378 | 446,1304,1050 | 447,259,50 | 448,2755,2683 | 449,1489,1462

BATCH_RAW_INFO | 445,1711,1378 | 446,1305,1050 | 447,260,50 | 448,2756,2683 | 449,1490,1462

BATCH_RAW_INFO | 445,1712,1378 | 446,1306,1050 | 447,261,50 | 448,2757,2683 | 449,1491,1462

BATCH_RAW_INFO | 445,1713,1378 | 446,1307,1050 | 447,262,50 | 448,2758,2683 | 449,1492,1462

BATCH_RAW_INFO | 445,1714,1378 | 446,1308,1050 | 447,263,50 | 448,2759,2683 | 449,1493,1462

BATCH_RAW_INFO | 445,1715,1378 | 446,1309,1050 | 447,264,50 | 448,2760,2683 | 449,1494,1462

BATCH_RAW_INFO | 445,1716,1378 | 446,1310,1050 | 447,265,50 | 448,2761,2683 | 449,1495,1462

BATCH_RAW_INFO | 445,1717,1378 | 446,1311,1050 | 447,266,50 | 448,2762,2683 | 449,1496,1462

BATCH_RAW_INFO | 445,1718,1378 | 446,1312,1050 | 447,267,50 | 448,2763,2683 | 449,1497,1462

BATCH_RAW_INFO | 445,1719,1378 | 446,1313,1050 | 447,268,50 | 448,2764,2683 | 449,1498,1462

BATCH_RAW_INFO | 445,1720,1378 | 446,1314,1050 | 447,269,50 | 448,2765,2683 | 449,1499,1462

BATCH_RAW_INFO | 445,1721,1378 | 446,1315,1050 | 447,270,50 | 448,2766,2683 | 449,1500,1462

BATCH_RAW_INFO | 445,1722,1378 | 446,1316,1050 | 447,271,50 | 448,2767,2683 | 449,1501,1462

BATCH_RAW_INFO | 445,1723,1378 | 446,1317,1050 | 447,272,50 | 448,2768,2683 | 449,1502,1462

BATCH_RAW_INFO | 445,1724,1378 | 446,1318,1050 | 447,273,50 | 448,2769,2683 | 449,1503,1462

BATCH_RAW_INFO | 445,1725,1378 | 446,1319,1050 | 447,274,50 | 448,2770,2683 | 449,1504,1462

BATCH_RAW_INFO | 445,1726,1378 | 446,1320,1050 | 447,275,50 | 448,2771,2683 | 449,1505,1462

BATCH_RAW_INFO | 445,1727,1378 | 446,1321,1050 | 447,276,50 | 448,2772,2683 | 449,1506,1462

BATCH_RAW_INFO | 445,1728,1378 | 446,1322,1050 | 447,277,50 | 448,2773,2683 | 449,1507,1462

BATCH_RAW_INFO | 445,1729,1378 | 446,1323,1050 | 447,278,50 | 448,2774,2683 | 449,1508,1462

BATCH_RAW_INFO | 445,1730,1378 | 446,1324,1050 | 447,279,50 | 448,2775,2683 | 449,1509,1462

BATCH_RAW_INFO | 445,1731,1378 | 446,1325,1050 | 447,280,50 | 448,2776,2683 | 449,1510,1462

BATCH_RAW_INFO | 445,1732,1378 | 446,1326,1050 | 447,281,50 | 448,2777,2683 | 449,1511,1462

BATCH_RAW_INFO | 445,1733,1378 | 446,1327,1050 | 447,282,50 | 448,2778,2683 | 449,1512,1462

BATCH_RAW_INFO | 445,1734,1378 | 446,1328,1050 | 447,283,50 | 448,2779,2683 | 449,1513,1462

BATCH_RAW_INFO | 445,1735,1378 | 446,1329,1050 | 447,284,50 | 448,2780,2683 | 449,1514,1462

BATCH_RAW_INFO | 445,1736,1378 | 446,1330,1050 | 447,285,50 | 448,2781,2683 | 449,1515,1462

BATCH_RAW_INFO | 445,1737,1378 | 446,1331,1050 | 447,286,50 | 448,2782,2683 | 449,1516,1462

BATCH_RAW_INFO | 445,1738,1378 | 446,1332,1050 | 447,287,50 | 448,2783,2683 | 449,1517,1462

BATCH_RAW_INFO | 445,1739,1378 | 446,1333,1050 | 447,288,50 | 448,2784,2683 | 449,1518,1462

BATCH_RAW_INFO | 445,1740,1378 | 446,1334,1050 | 447,289,50 | 448,2785,2683 | 449,1519,1462

BATCH_RAW_INFO | 445,1741,1378 | 446,1335,1050 | 447,290,50 | 448,2786,2683 | 449,1520,1462

BATCH_RAW_INFO | 445,1742,1378 | 446,1336,1050 | 447,291,50 | 448,2787,2683 | 449,1521,1462

BATCH_RAW_INFO | 445,1743,1378 | 446,1337,1050 | 447,292,50 | 448,2788,2683 | 449,1522,1462

BATCH_RAW_INFO | 445,1744,1378 | 446,1338,1050 | 447,293,50 | 448,2789,2683 | 449,1523,1462

BATCH_RAW_INFO | 445,1745,1378 | 446,1339,1050 | 447,294,50 | 448,2790,2683 | 449,1524,1462

BATCH_RAW_INFO | 445,1746,1378 | 446,1340,1050 | 447,295,50 | 448,2791,2683 | 449,1525,1462

BATCH_RAW_INFO | 445,1747,1378 | 446,1341,1050 | 447,296,50 | 448,2792,2683 | 449,1526,1462

BATCH_RAW_INFO | 445,1748,1378 | 446,1342,1050 | 447,297,50 | 448,2793,2683 | 449,1527,1462

BATCH_RAW_INFO | 445,1749,1378 | 446,1343,1050 | 447,298,50 | 448,2794,2683 | 449,1528,1462

BATCH_RAW_INFO | 445,1750,1378 | 446,1344,1050 | 447,299,50 | 448,2795,2683 | 449,1529,1462

BATCH_RAW_INFO | 445,1751,1378 | 446,1345,1050 | 447,300,50 | 448,2796,2683 | 449,1530,1462

BATCH_RAW_INFO | 445,1752,1378 | 446,1346,1050 | 447,301,50 | 448,2797,2683 | 449,1531,1462

BATCH_RAW_INFO | 445,1753,1378 | 446,1347,1050 | 447,302,50 | 448,2798,2683 | 449,1532,1462

BATCH_RAW_INFO | 445,1754,1378 | 446,1348,1050 | 447,303,50 | 448,2799,2683 | 449,1533,1462

BATCH_RAW_INFO | 445,1755,1378 | 446,1349,1050 | 447,304,50 | 448,2800,2683 | 449,1534,1462

BATCH_RAW_INFO | 445,1756,1378 | 446,1350,1050 | 447,305,50 | 448,2801,2683 | 449,1535,1462

BATCH_RAW_INFO | 445,1757,1378 | 446,1351,1050 | 447,306,50 | 448,2802,2683 | 449,1536,1462

BATCH_RAW_INFO | 445,1758,1378 | 446,1352,1050 | 447,307,50 | 448,2803,2683 | 449,1537,1462

BATCH_RAW_INFO | 445,1759,1378 | 446,1353,1050 | 447,308,50 | 448,2804,2683 | 449,1538,1462

BATCH_RAW_INFO | 445,1760,1378 | 446,1354,1050 | 447,309,50 | 448,2805,2683 | 449,1539,1462

BATCH_RAW_INFO | 445,1761,1378 | 446,1355,1050 | 447,310,50 | 448,2806,2683 | 449,1540,1462

BATCH_RAW_INFO | 445,1762,1378 | 446,1356,1050 | 447,311,50 | 448,2807,2683 | 449,1541,1462

BATCH_RAW_INFO | 445,1763,1378 | 446,1357,1050 | 447,312,50 | 448,2808,2683 | 449,1542,1462

BATCH_RAW_INFO | 445,1764,1378 | 446,1358,1050 | 447,313,50 | 448,2809,2683 | 449,1543,1462

BATCH_RAW_INFO | 445,1765,1378 | 446,1359,1050 | 447,314,50 | 448,2810,2683 | 449,1544,1462

BATCH_RAW_INFO | 445,1766,1378 | 446,1360,1050 | 447,315,50 | 448,2811,2683 | 449,1545,1462

BATCH_RAW_INFO | 445,1767,1378 | 446,1361,1050 | 447,316,50 | 448,2812,2683 | 449,1546,1462

BATCH_RAW_INFO | 445,1768,1378 | 446,1362,1050 | 447,317,50 | 448,2813,2683 | 449,1547,1462

BATCH_RAW_INFO | 445,1769,1378 | 446,1363,1050 | 447,318,50 | 448,2814,2683 | 449,1548,1462

BATCH_RAW_INFO | 445,1770,1378 | 446,1364,1050 | 447,319,50 | 448,2815,2683 | 449,1549,1462

BATCH_RAW_INFO | 445,1771,1378 | 446,1365,1050 | 447,320,50 | 448,2816,2683 | 449,1550,1462

BATCH_RAW_INFO | 445,1772,1378 | 446,1366,1050 | 447,321,50 | 448,2817,2683 | 449,1551,1462

BATCH_RAW_INFO | 445,1773,1378 | 446,1367,1050 | 447,322,50 | 448,2818,2683 | 449,1552,1462

BATCH_RAW_INFO | 445,1774,1378 | 446,1368,1050 | 447,323,50 | 448,2819,2683 | 449,1553,1462

BATCH_RAW_INFO | 445,1775,1378 | 446,1369,1050 | 447,324,50 | 448,2820,2683 | 449,1554,1462

BATCH_RAW_INFO | 445,1776,1378 | 446,1370,1050 | 447,325,50 | 448,2821,2683 | 449,1555,1462

BATCH_RAW_INFO | 445,1777,1378 | 446,1371,1050 | 447,326,50 | 448,2822,2683 | 449,1556,1462

BATCH_RAW_INFO | 445,1778,1378 | 446,1372,1050 | 447,327,50 | 448,2823,2683 | 449,1557,1462

BATCH_RAW_INFO | 445,1779,1378 | 446,1373,1050 | 447,328,50 | 448,2824,2683 | 449,1558,1462

BATCH_RAW_INFO | 445,1780,1378 | 446,1374,1050 | 447,329,50 | 448,2825,2683 | 449,1559,1462

BATCH_RAW_INFO | 445,1781,1378 | 446,1375,1050 | 447,330,50 | 448,2826,2683 | 449,1560,1462

BATCH_RAW_INFO | 445,1782,1378 | 446,1376,1050 | 447,331,50 | 448,2827,2683 | 449,1561,1462

BATCH_RAW_INFO | 445,1783,1378 | 446,1377,1050 | 447,332,50 | 448,2828,2683 | 449,1562,1462

BATCH_RAW_INFO | 445,1784,1378 | 446,1378,1050 | 447,333,50 | 448,2829,2683 | 449,1563,1462

BATCH_RAW_INFO | 445,1785,1378 | 446,1379,1050 | 447,334,50 | 448,2830,2683 | 449,1564,1462

BATCH_RAW_INFO | 445,1786,1378 | 446,1380,1050 | 447,335,50 | 448,2831,2683 | 449,1565,1462

BATCH_RAW_INFO | 445,1787,1378 | 446,1381,1050 | 447,336,50 | 448,2832,2683 | 449,1566,1462

BATCH_RAW_INFO | 445,1788,1378 | 446,1382,1050 | 447,337,50 | 448,2833,2683 | 449,1567,1462

BATCH_RAW_INFO | 445,1789,1378 | 446,1383,1050 | 447,338,50 | 448,2834,2683 | 449,1568,1462

BATCH_RAW_INFO | 445,1790,1378 | 446,1384,1050 | 447,339,50 | 448,2835,2683 | 449,1569,1462

BATCH_RAW_INFO | 445,1791,1378 | 446,1385,1050 | 447,340,50 | 448,2836,2683 | 449,1570,1462

BATCH_RAW_INFO | 445,1792,1378 | 446,1386,1050 | 447,341,50 | 448,2837,2683 | 449,1571,1462

BATCH_RAW_INFO | 445,1793,1378 | 446,1387,1050 | 447,342,50 | 448,2838,2683 | 449,1572,1462

BATCH_RAW_INFO | 445,1794,1378 | 446,1388,1050 | 447,343,50 | 448,2839,2683 | 449,1573,1462

BATCH_RAW_INFO | 445,1795,1378 | 446,1389,1050 | 447,344,50 | 448,2840,2683 | 449,1574,1462

BATCH_RAW_INFO | 445,1796,1378 | 446,1390,1050 | 447,345,50 | 448,2841,2683 | 449,1575,1462

BATCH_RAW_INFO | 445,1797,1378 | 446,1391,1050 | 447,346,50 | 448,2842,2683 | 449,1576,1462

BATCH_RAW_INFO | 445,1798,1378 | 446,1392,1050 | 447,347,50 | 448,2843,2683 | 449,1577,1462

BATCH_RAW_INFO | 445,1799,1378 | 446,1393,1050 | 447,348,50 | 448,2844,2683 | 449,1578,1462

BATCH_RAW_INFO | 445,1800,1378 | 446,1394,1050 | 447,349,50 | 448,2845,2683 | 449,1579,1462

BATCH_RAW_INFO | 445,1801,1378 | 446,1395,1050 | 447,350,50 | 448,2846,2683 | 449,1580,1462

BATCH_RAW_INFO | 445,1802,1378 | 446,1396,1050 | 447,351,50 | 448,2847,2683 | 449,1581,1462

BATCH_RAW_INFO | 445,1803,1378 | 446,1397,1050 | 447,352,50 | 448,2848,2683 | 449,1582,1462

BATCH_RAW_INFO | 445,1804,1378 | 446,1398,1050 | 447,353,50 | 448,2849,2683 | 449,1583,1462

BATCH_RAW_INFO | 445,1805,1378 | 446,1399,1050 | 447,354,50 | 448,2850,2683 | 449,1584,1462

BATCH_RAW_INFO | 445,1806,1378 | 446,1400,1050 | 447,355,50 | 448,2851,2683 | 449,1585,1462

BATCH_RAW_INFO | 445,1807,1378 | 446,1401,1050 | 447,356,50 | 448,2852,2683 | 449,1586,1462

BATCH_RAW_INFO | 445,1808,1378 | 446,1402,1050 | 447,357,50 | 448,2853,2683 | 449,1587,1462

BATCH_RAW_INFO | 445,1809,1378 | 446,1403,1050 | 447,358,50 | 448,2854,2683 | 449,1588,1462

BATCH_RAW_INFO | 445,1810,1378 | 446,1404,1050 | 447,359,50 | 448,2855,2683 | 449,1589,1462

BATCH_RAW_INFO | 445,1811,1378 | 446,1405,1050 | 447,360,50 | 448,2856,2683 | 449,1590,1462

BATCH_RAW_INFO | 445,1812,1378 | 446,1406,1050 | 447,361,50 | 448,2857,2683 | 449,1591,1462

BATCH_RAW_INFO | 445,1813,1378 | 446,1407,1050 | 447,362,50 | 448,2858,2683 | 449,1592,1462

BATCH_RAW_INFO | 445,1814,1378 | 446,1408,1050 | 447,363,50 | 448,2859,2683 | 449,1593,1462

BATCH_RAW_INFO | 445,1815,1378 | 446,1409,1050 | 447,364,50 | 448,2860,2683 | 449,1594,1462

BATCH_RAW_INFO | 445,1816,1378 | 446,1410,1050 | 447,365,50 | 448,2861,2683 | 449,1595,1462

BATCH_RAW_INFO | 445,1817,1378 | 446,1411,1050 | 447,366,50 | 448,2862,2683 | 449,1596,1462

BATCH_RAW_INFO | 445,1818,1378 | 446,1412,1050 | 447,367,50 | 448,2863,2683 | 449,1597,1462

BATCH_RAW_INFO | 445,1819,1378 | 446,1413,1050 | 447,368,50 | 448,2864,2683 | 449,1598,1462

BATCH_RAW_INFO | 445,1820,1378 | 446,1414,1050 | 447,369,50 | 448,2865,2683 | 449,1599,1462

BATCH_RAW_INFO | 445,1821,1378 | 446,1415,1050 | 447,370,50 | 448,2866,2683 | 449,1600,1462

BATCH_RAW_INFO | 445,1822,1378 | 446,1416,1050 | 447,371,50 | 448,2867,2683 | 449,1601,1462

BATCH_RAW_INFO | 445,1823,1378 | 446,1417,1050 | 447,372,50 | 448,2868,2683 | 449,1602,1462

BATCH_RAW_INFO | 445,1824,1378 | 446,1418,1050 | 447,373,50 | 448,2869,2683 | 449,1603,1462

BATCH_RAW_INFO | 445,1825,1378 | 446,1419,1050 | 447,374,50 | 448,2870,2683 | 449,1604,1462

BATCH_RAW_INFO | 445,1826,1378 | 446,1420,1050 | 447,375,50 | 448,2871,2683 | 449,1605,1462

BATCH_RAW_INFO | 445,1827,1378 | 446,1421,1050 | 447,376,50 | 448,2872,2683 | 449,1606,1462

BATCH_RAW_INFO | 445,1828,1378 | 446,1422,1050 | 447,377,50 | 448,2873,2683 | 449,1607,1462

BATCH_RAW_INFO | 445,1829,1378 | 446,1423,1050 | 447,378,50 | 448,2874,2683 | 449,1608,1462

BATCH_RAW_INFO | 445,1830,1378 | 446,1424,1050 | 447,379,50 | 448,2875,2683 | 449,1609,1462

BATCH_RAW_INFO | 445,1831,1378 | 446,1425,1050 | 447,380,50 | 448,2876,2683 | 449,1610,1462

BATCH_RAW_INFO | 445,1832,1378 | 446,1426,1050 | 447,381,50 | 448,2877,2683 | 449,1611,1462

BATCH_RAW_INFO | 445,1833,1378 | 446,1427,1050 | 447,382,50 | 448,2878,2683 | 449,1612,1462

BATCH_RAW_INFO | 450,2605,2604

BATCH_RAW_INFO | 445,1834,1378 | 446,1428,1050 | 447,383,50 | 448,2879,2683 | 449,1613,1462 | 450,2606,2604

BATCH_RAW_INFO | 445,1835,1378 | 446,1429,1050 | 447,384,50 | 448,2880,2683 | 449,1614,1462 | 450,2607,2604

BATCH_RAW_INFO | 445,1836,1378 | 446,1430,1050 | 447,385,50 | 448,2881,2683 | 449,1615,1462 | 450,2608,2604

BATCH_RAW_INFO | 445,1837,1378 | 446,1431,1050 | 447,386,50 | 448,2882,2683 | 449,1616,1462 | 450,2609,2604

BATCH_RAW_INFO | 445,1838,1378 | 446,1432,1050 | 447,387,50 | 448,2883,2683 | 449,1617,1462 | 450,2610,2604

BATCH_RAW_INFO | 445,1839,1378 | 446,1433,1050 | 447,388,50 | 448,2884,2683 | 449,1618,1462 | 450,2611,2604

BATCH_RAW_INFO | 445,1840,1378 | 446,1434,1050 | 447,389,50 | 448,2885,2683 | 449,1619,1462 | 450,2612,2604

BATCH_RAW_INFO | 445,1841,1378 | 446,1435,1050 | 447,390,50 | 448,2886,2683 | 449,1620,1462 | 450,2613,2604

BATCH_RAW_INFO | 445,1842,1378 | 446,1436,1050 | 447,391,50 | 448,2887,2683 | 449,1621,1462 | 450,2614,2604

BATCH_RAW_INFO | 445,1843,1378 | 446,1437,1050 | 447,392,50 | 448,2888,2683 | 449,1622,1462 | 450,2615,2604

BATCH_RAW_INFO | 445,1844,1378 | 446,1438,1050 | 447,393,50 | 448,2889,2683 | 449,1623,1462 | 450,2616,2604

BATCH_RAW_INFO | 445,1845,1378 | 446,1439,1050 | 447,394,50 | 448,2890,2683 | 449,1624,1462 | 450,2617,2604

BATCH_RAW_INFO | 445,1846,1378 | 446,1440,1050 | 447,395,50 | 448,2891,2683 | 449,1625,1462 | 450,2618,2604

BATCH_RAW_INFO | 445,1847,1378 | 446,1441,1050 | 447,396,50 | 448,2892,2683 | 449,1626,1462 | 450,2619,2604

BATCH_RAW_INFO | 445,1848,1378 | 446,1442,1050 | 447,397,50 | 448,2893,2683 | 449,1627,1462 | 450,2620,2604

BATCH_RAW_INFO | 445,1849,1378 | 446,1443,1050 | 447,398,50 | 448,2894,2683 | 449,1628,1462 | 450,2621,2604

BATCH_RAW_INFO | 445,1850,1378 | 446,1444,1050 | 447,399,50 | 448,2895,2683 | 449,1629,1462 | 450,2622,2604

BATCH_RAW_INFO | 445,1851,1378 | 446,1445,1050 | 447,400,50 | 448,2896,2683 | 449,1630,1462 | 450,2623,2604

BATCH_RAW_INFO | 445,1852,1378 | 446,1446,1050 | 447,401,50 | 448,2897,2683 | 449,1631,1462 | 450,2624,2604

BATCH_RAW_INFO | 445,1853,1378 | 446,1447,1050 | 447,402,50 | 448,2898,2683 | 449,1632,1462 | 450,2625,2604

BATCH_RAW_INFO | 445,1854,1378 | 446,1448,1050 | 447,403,50 | 448,2899,2683 | 449,1633,1462 | 450,2626,2604

BATCH_RAW_INFO | 445,1855,1378 | 446,1449,1050 | 447,404,50 | 448,2900,2683 | 449,1634,1462 | 450,2627,2604

BATCH_RAW_INFO | 445,1856,1378 | 446,1450,1050 | 447,405,50 | 448,2901,2683 | 449,1635,1462 | 450,2628,2604

BATCH_RAW_INFO | 445,1857,1378 | 446,1451,1050 | 447,406,50 | 448,2902,2683 | 449,1636,1462 | 450,2629,2604

BATCH_RAW_INFO | 445,1858,1378 | 446,1452,1050 | 447,407,50 | 448,2903,2683 | 449,1637,1462 | 450,2630,2604

BATCH_RAW_INFO | 445,1859,1378 | 446,1453,1050 | 447,408,50 | 448,2904,2683 | 449,1638,1462 | 450,2631,2604

BATCH_RAW_INFO | 445,1860,1378 | 446,1454,1050 | 447,409,50 | 448,2905,2683 | 449,1639,1462 | 450,2632,2604

BATCH_RAW_INFO | 445,1861,1378 | 446,1455,1050 | 447,410,50 | 448,2906,2683 | 449,1640,1462 | 450,2633,2604

BATCH_RAW_INFO | 445,1862,1378 | 446,1456,1050 | 447,411,50 | 448,2907,2683 | 449,1641,1462 | 450,2634,2604

BATCH_RAW_INFO | 445,1863,1378 | 446,1457,1050 | 447,412,50 | 448,2908,2683 | 449,1642,1462 | 450,2635,2604

BATCH_RAW_INFO | 445,1864,1378 | 446,1458,1050 | 447,413,50 | 448,2909,2683 | 449,1643,1462 | 450,2636,2604

BATCH_RAW_INFO | 445,1865,1378 | 446,1459,1050 | 447,414,50 | 448,2910,2683 | 449,1644,1462 | 450,2637,2604

BATCH_RAW_INFO | 445,1866,1378 | 446,1460,1050 | 447,415,50 | 448,2911,2683 | 449,1645,1462 | 450,2638,2604

BATCH_RAW_INFO | 445,1867,1378 | 446,1461,1050 | 447,416,50 | 448,2912,2683 | 449,1646,1462 | 450,2639,2604

BATCH_RAW_INFO | 445,1868,1378 | 446,1462,1050 | 447,417,50 | 448,2913,2683 | 449,1647,1462 | 450,2640,2604

BATCH_RAW_INFO | 445,1869,1378 | 446,1463,1050 | 447,418,50 | 448,2914,2683 | 449,1648,1462 | 450,2641,2604

BATCH_RAW_INFO | 445,1870,1378 | 446,1464,1050 | 447,419,50 | 448,2915,2683 | 449,1649,1462 | 450,2642,2604

BATCH_RAW_INFO | 445,1871,1378 | 446,1465,1050 | 447,420,50 | 448,2916,2683 | 449,1650,1462 | 450,2643,2604

BATCH_RAW_INFO | 445,1872,1378 | 446,1466,1050 | 447,421,50 | 448,2917,2683 | 449,1651,1462 | 450,2644,2604

BATCH_RAW_INFO | 445,1873,1378 | 446,1467,1050 | 447,422,50 | 448,2918,2683 | 449,1652,1462 | 450,2645,2604

BATCH_RAW_INFO | 445,1874,1378 | 446,1468,1050 | 447,423,50 | 448,2919,2683 | 449,1653,1462 | 450,2646,2604

BATCH_RAW_INFO | 445,1875,1378 | 446,1469,1050 | 447,424,50 | 448,2920,2683 | 449,1654,1462 | 450,2647,2604

BATCH_RAW_INFO | 445,1876,1378 | 446,1470,1050 | 447,425,50 | 448,2921,2683 | 449,1655,1462 | 450,2648,2604

BATCH_RAW_INFO | 445,1877,1378 | 446,1471,1050 | 447,426,50 | 448,2922,2683 | 449,1656,1462 | 450,2649,2604

BATCH_RAW_INFO | 445,1878,1378 | 446,1472,1050 | 447,427,50 | 448,2923,2683 | 449,1657,1462 | 450,2650,2604

BATCH_RAW_INFO | 445,1879,1378 | 446,1473,1050 | 447,428,50 | 448,2924,2683 | 449,1658,1462 | 450,2651,2604

BATCH_RAW_INFO | 445,1880,1378 | 446,1474,1050 | 447,429,50 | 448,2925,2683 | 449,1659,1462 | 450,2652,2604

BATCH_RAW_INFO | 445,1881,1378 | 446,1475,1050 | 447,430,50 | 448,2926,2683 | 449,1660,1462 | 450,2653,2604

BATCH_RAW_INFO | 445,1882,1378 | 446,1476,1050 | 447,431,50 | 448,2927,2683 | 449,1661,1462 | 450,2654,2604

BATCH_RAW_INFO | 445,1883,1378 | 446,1477,1050 | 447,432,50 | 448,2928,2683 | 449,1662,1462 | 450,2655,2604

BATCH_RAW_INFO | 445,1884,1378 | 446,1478,1050 | 447,433,50 | 448,2929,2683 | 449,1663,1462 | 450,2656,2604

BATCH_RAW_INFO | 445,1885,1378 | 446,1479,1050 | 447,434,50 | 448,2930,2683 | 449,1664,1462 | 450,2657,2604

BATCH_RAW_INFO | 445,1886,1378 | 446,1480,1050 | 447,435,50 | 448,2931,2683 | 449,1665,1462 | 450,2658,2604

BATCH_RAW_INFO | 445,1887,1378 | 446,1481,1050 | 447,436,50 | 448,2932,2683 | 449,1666,1462 | 450,2659,2604

BATCH_RAW_INFO | 445,1888,1378 | 446,1482,1050 | 447,437,50 | 448,2933,2683 | 449,1667,1462 | 450,2660,2604

BATCH_RAW_INFO | 445,1889,1378 | 446,1483,1050 | 447,438,50 | 448,2934,2683 | 449,1668,1462 | 450,2661,2604

BATCH_RAW_INFO | 445,1890,1378 | 446,1484,1050 | 447,439,50 | 448,2935,2683 | 449,1669,1462 | 450,2662,2604

BATCH_RAW_INFO | 445,1891,1378 | 446,1485,1050 | 447,440,50 | 448,2936,2683 | 449,1670,1462 | 450,2663,2604

BATCH_RAW_INFO | 445,1892,1378 | 446,1486,1050 | 447,441,50 | 448,2937,2683 | 449,1671,1462 | 450,2664,2604

BATCH_RAW_INFO | 445,1893,1378 | 446,1487,1050 | 447,442,50 | 448,2938,2683 | 449,1672,1462 | 450,2665,2604

BATCH_RAW_INFO | 445,1894,1378 | 446,1488,1050 | 447,443,50 | 448,2939,2683 | 449,1673,1462 | 450,2666,2604

BATCH_RAW_INFO | 445,1895,1378 | 446,1489,1050 | 447,444,50 | 448,2940,2683 | 449,1674,1462 | 450,2667,2604

BATCH_RAW_INFO | 445,1896,1378 | 446,1490,1050 | 447,445,50 | 448,2941,2683 | 449,1675,1462 | 450,2668,2604

BATCH_RAW_INFO | 445,1897,1378 | 446,1491,1050 | 447,446,50 | 448,2942,2683 | 449,1676,1462 | 450,2669,2604

BATCH_RAW_INFO | 445,1898,1378 | 446,1492,1050 | 447,447,50 | 448,2943,2683 | 449,1677,1462 | 450,2670,2604

BATCH_RAW_INFO | 445,1899,1378 | 446,1493,1050 | 447,448,50 | 448,2944,2683 | 449,1678,1462 | 450,2671,2604

BATCH_RAW_INFO | 445,1900,1378 | 446,1494,1050 | 447,449,50 | 448,2945,2683 | 449,1679,1462 | 450,2672,2604

BATCH_RAW_INFO | 445,1901,1378 | 446,1495,1050 | 447,450,50 | 448,2946,2683 | 449,1680,1462 | 450,2673,2604

BATCH_RAW_INFO | 445,1902,1378 | 446,1496,1050 | 447,451,50 | 448,2947,2683 | 449,1681,1462 | 450,2674,2604

BATCH_RAW_INFO | 445,1903,1378 | 446,1497,1050 | 447,452,50 | 448,2948,2683 | 449,1682,1462 | 450,2675,2604

BATCH_RAW_INFO | 445,1904,1378 | 446,1498,1050 | 447,453,50 | 448,2949,2683 | 449,1683,1462 | 450,2676,2604

BATCH_RAW_INFO | 445,1905,1378 | 446,1499,1050 | 447,454,50 | 448,2950,2683 | 449,1684,1462 | 450,2677,2604

BATCH_RAW_INFO | 445,1906,1378 | 446,1500,1050 | 447,455,50 | 448,2951,2683 | 449,1685,1462 | 450,2678,2604

BATCH_RAW_INFO | 445,1907,1378 | 446,1501,1050 | 447,456,50 | 448,2952,2683 | 449,1686,1462 | 450,2679,2604

BATCH_RAW_INFO | 445,1908,1378 | 446,1502,1050 | 447,457,50 | 448,2953,2683 | 449,1687,1462 | 450,2680,2604

BATCH_RAW_INFO | 445,1909,1378 | 446,1503,1050 | 447,458,50 | 448,2954,2683 | 449,1688,1462 | 450,2681,2604

BATCH_RAW_INFO | 445,1910,1378 | 446,1504,1050 | 447,459,50 | 448,2955,2683 | 449,1689,1462 | 450,2682,2604

BATCH_RAW_INFO | 451,3277,3276

BATCH_RAW_INFO | 445,1911,1378 | 446,1505,1050 | 447,460,50 | 448,2956,2683 | 449,1690,1462 | 450,2683,2604 | 451,3278,3276

BATCH_RAW_INFO | 445,1912,1378 | 446,1506,1050 | 447,461,50 | 448,2957,2683 | 449,1691,1462 | 450,2684,2604 | 451,3279,3276

BATCH_RAW_INFO | 445,1913,1378 | 446,1507,1050 | 447,462,50 | 448,2958,2683 | 449,1692,1462 | 450,2685,2604 | 451,3280,3276

BATCH_RAW_INFO | 445,1914,1378 | 446,1508,1050 | 447,463,50 | 448,2959,2683 | 449,1693,1462 | 450,2686,2604 | 451,3281,3276

BATCH_RAW_INFO | 445,1915,1378 | 446,1509,1050 | 447,464,50 | 448,2960,2683 | 449,1694,1462 | 450,2687,2604 | 451,3282,3276

BATCH_RAW_INFO | 446,1510,1050 | 447,465,50 | 448,2961,2683 | 449,1695,1462 | 450,2688,2604 | 451,3283,3276

BATCH_RAW_INFO | 446,1511,1050 | 447,466,50 | 448,2962,2683 | 449,1696,1462 | 450,2689,2604 | 451,3284,3276

BATCH_RAW_INFO | 446,1512,1050 | 447,467,50 | 448,2963,2683 | 449,1697,1462 | 450,2690,2604 | 451,3285,3276

BATCH_RAW_INFO | 446,1513,1050 | 447,468,50 | 448,2964,2683 | 449,1698,1462 | 450,2691,2604 | 451,3286,3276

BATCH_RAW_INFO | 446,1514,1050 | 447,469,50 | 448,2965,2683 | 449,1699,1462 | 450,2692,2604 | 451,3287,3276

BATCH_RAW_INFO | 446,1515,1050 | 447,470,50 | 448,2966,2683 | 449,1700,1462 | 450,2693,2604 | 451,3288,3276

BATCH_RAW_INFO | 446,1516,1050 | 447,471,50 | 448,2967,2683 | 449,1701,1462 | 450,2694,2604 | 451,3289,3276

BATCH_RAW_INFO | 446,1517,1050 | 447,472,50 | 448,2968,2683 | 449,1702,1462 | 450,2695,2604 | 451,3290,3276

BATCH_RAW_INFO | 446,1518,1050 | 447,473,50 | 448,2969,2683 | 449,1703,1462 | 450,2696,2604 | 451,3291,3276

BATCH_RAW_INFO | 446,1519,1050 | 447,474,50 | 448,2970,2683 | 449,1704,1462 | 450,2697,2604 | 451,3292,3276

BATCH_RAW_INFO | 446,1520,1050 | 447,475,50 | 448,2971,2683 | 449,1705,1462 | 450,2698,2604 | 451,3293,3276

BATCH_RAW_INFO | 446,1521,1050 | 447,476,50 | 448,2972,2683 | 449,1706,1462 | 450,2699,2604 | 451,3294,3276

BATCH_RAW_INFO | 446,1522,1050 | 447,477,50 | 448,2973,2683 | 449,1707,1462 | 450,2700,2604 | 451,3295,3276

BATCH_RAW_INFO | 446,1523,1050 | 447,478,50 | 448,2974,2683 | 449,1708,1462 | 450,2701,2604 | 451,3296,3276

BATCH_RAW_INFO | 446,1524,1050 | 447,479,50 | 448,2975,2683 | 449,1709,1462 | 450,2702,2604 | 451,3297,3276

BATCH_RAW_INFO | 446,1525,1050 | 447,480,50 | 448,2976,2683 | 449,1710,1462 | 450,2703,2604 | 451,3298,3276

BATCH_RAW_INFO | 446,1526,1050 | 447,481,50 | 448,2977,2683 | 449,1711,1462 | 450,2704,2604 | 451,3299,3276

BATCH_RAW_INFO | 446,1527,1050 | 447,482,50 | 448,2978,2683 | 449,1712,1462 | 450,2705,2604 | 451,3300,3276

BATCH_RAW_INFO | 446,1528,1050 | 447,483,50 | 448,2979,2683 | 449,1713,1462 | 450,2706,2604 | 451,3301,3276

BATCH_RAW_INFO | 446,1529,1050 | 447,484,50 | 448,2980,2683 | 449,1714,1462 | 450,2707,2604 | 451,3302,3276

BATCH_RAW_INFO | 446,1530,1050 | 447,485,50 | 448,2981,2683 | 449,1715,1462 | 450,2708,2604 | 451,3303,3276

BATCH_RAW_INFO | 452,3839,3838

BATCH_RAW_INFO | 446,1531,1050 | 447,486,50 | 448,2982,2683 | 449,1716,1462 | 450,2709,2604 | 451,3304,3276 | 452,3840,3838

BATCH_RAW_INFO | 446,1532,1050 | 447,487,50 | 448,2983,2683 | 449,1717,1462 | 450,2710,2604 | 451,3305,3276 | 452,3841,3838

BATCH_RAW_INFO | 446,1533,1050 | 447,488,50 | 448,2984,2683 | 449,1718,1462 | 450,2711,2604 | 451,3306,3276 | 452,3842,3838

BATCH_RAW_INFO | 453,430,429

BATCH_RAW_INFO | 446,1534,1050 | 447,489,50 | 448,2985,2683 | 449,1719,1462 | 450,2712,2604 | 451,3307,3276 | 452,3843,3838 | 453,431,429

BATCH_RAW_INFO | 446,1535,1050 | 447,490,50 | 448,2986,2683 | 449,1720,1462 | 450,2713,2604 | 451,3308,3276 | 452,3844,3838 | 453,432,429

BATCH_RAW_INFO | 446,1536,1050 | 447,491,50 | 448,2987,2683 | 449,1721,1462 | 450,2714,2604 | 451,3309,3276 | 452,3845,3838 | 453,433,429

BATCH_RAW_INFO | 446,1537,1050 | 447,492,50 | 448,2988,2683 | 449,1722,1462 | 450,2715,2604 | 451,3310,3276 | 452,3846,3838 | 453,434,429

BATCH_RAW_INFO | 446,1538,1050 | 447,493,50 | 448,2989,2683 | 449,1723,1462 | 450,2716,2604 | 451,3311,3276 | 452,3847,3838 | 453,435,429

BATCH_RAW_INFO | 446,1539,1050 | 447,494,50 | 448,2990,2683 | 449,1724,1462 | 450,2717,2604 | 451,3312,3276 | 452,3848,3838 | 453,436,429

BATCH_RAW_INFO | 446,1540,1050 | 447,495,50 | 448,2991,2683 | 449,1725,1462 | 450,2718,2604 | 451,3313,3276 | 452,3849,3838 | 453,437,429

BATCH_RAW_INFO | 446,1541,1050 | 447,496,50 | 448,2992,2683 | 449,1726,1462 | 450,2719,2604 | 451,3314,3276 | 452,3850,3838 | 453,438,429

BATCH_RAW_INFO | 446,1542,1050 | 447,497,50 | 448,2993,2683 | 449,1727,1462 | 450,2720,2604 | 451,3315,3276 | 452,3851,3838 | 453,439,429

BATCH_RAW_INFO | 446,1543,1050 | 447,498,50 | 448,2994,2683 | 449,1728,1462 | 450,2721,2604 | 451,3316,3276 | 452,3852,3838 | 453,440,429

BATCH_RAW_INFO | 446,1544,1050 | 447,499,50 | 448,2995,2683 | 449,1729,1462 | 450,2722,2604 | 451,3317,3276 | 452,3853,3838 | 453,441,429

BATCH_RAW_INFO | 446,1545,1050 | 447,500,50 | 448,2996,2683 | 449,1730,1462 | 450,2723,2604 | 451,3318,3276 | 452,3854,3838 | 453,442,429

BATCH_RAW_INFO | 446,1546,1050 | 447,501,50 | 448,2997,2683 | 449,1731,1462 | 450,2724,2604 | 451,3319,3276 | 452,3855,3838 | 453,443,429

BATCH_RAW_INFO | 446,1547,1050 | 447,502,50 | 448,2998,2683 | 449,1732,1462 | 450,2725,2604 | 451,3320,3276 | 452,3856,3838 | 453,444,429

BATCH_RAW_INFO | 454,3542,3541

BATCH_RAW_INFO | 446,1548,1050 | 447,503,50 | 448,2999,2683 | 449,1733,1462 | 450,2726,2604 | 451,3321,3276 | 452,3857,3838 | 453,445,429 | 454,3543,3541

BATCH_RAW_INFO | 446,1549,1050 | 447,504,50 | 448,3000,2683 | 449,1734,1462 | 450,2727,2604 | 451,3322,3276 | 452,3858,3838 | 453,446,429 | 454,3544,3541

BATCH_RAW_INFO | 446,1550,1050 | 447,505,50 | 448,3001,2683 | 449,1735,1462 | 450,2728,2604 | 451,3323,3276 | 452,3859,3838 | 453,447,429 | 454,3545,3541

BATCH_RAW_INFO | 446,1551,1050 | 447,506,50 | 448,3002,2683 | 449,1736,1462 | 450,2729,2604 | 451,3324,3276 | 452,3860,3838 | 453,448,429 | 454,3546,3541

BATCH_RAW_INFO | 446,1552,1050 | 447,507,50 | 448,3003,2683 | 449,1737,1462 | 450,2730,2604 | 451,3325,3276 | 452,3861,3838 | 453,449,429 | 454,3547,3541

BATCH_RAW_INFO | 446,1553,1050 | 447,508,50 | 448,3004,2683 | 449,1738,1462 | 450,2731,2604 | 451,3326,3276 | 452,3862,3838 | 453,450,429 | 454,3548,3541

BATCH_RAW_INFO | 446,1554,1050 | 447,509,50 | 448,3005,2683 | 449,1739,1462 | 450,2732,2604 | 451,3327,3276 | 452,3863,3838 | 453,451,429 | 454,3549,3541

BATCH_RAW_INFO | 446,1555,1050 | 447,510,50 | 448,3006,2683 | 449,1740,1462 | 450,2733,2604 | 451,3328,3276 | 452,3864,3838 | 453,452,429 | 454,3550,3541

BATCH_RAW_INFO | 446,1556,1050 | 447,511,50 | 448,3007,2683 | 449,1741,1462 | 450,2734,2604 | 451,3329,3276 | 452,3865,3838 | 453,453,429 | 454,3551,3541

BATCH_RAW_INFO | 446,1557,1050 | 447,512,50 | 448,3008,2683 | 449,1742,1462 | 450,2735,2604 | 451,3330,3276 | 452,3866,3838 | 453,454,429 | 454,3552,3541

BATCH_RAW_INFO | 446,1558,1050 | 447,513,50 | 448,3009,2683 | 449,1743,1462 | 450,2736,2604 | 451,3331,3276 | 452,3867,3838 | 453,455,429 | 454,3553,3541

BATCH_RAW_INFO | 446,1559,1050 | 447,514,50 | 448,3010,2683 | 449,1744,1462 | 450,2737,2604 | 451,3332,3276 | 452,3868,3838 | 453,456,429 | 454,3554,3541

BATCH_RAW_INFO | 446,1560,1050 | 447,515,50 | 448,3011,2683 | 449,1745,1462 | 450,2738,2604 | 451,3333,3276 | 452,3869,3838 | 453,457,429 | 454,3555,3541

BATCH_RAW_INFO | 446,1561,1050 | 447,516,50 | 448,3012,2683 | 449,1746,1462 | 450,2739,2604 | 451,3334,3276 | 452,3870,3838 | 453,458,429 | 454,3556,3541

BATCH_RAW_INFO | 446,1562,1050 | 447,517,50 | 448,3013,2683 | 449,1747,1462 | 450,2740,2604 | 451,3335,3276 | 452,3871,3838 | 453,459,429 | 454,3557,3541

BATCH_RAW_INFO | 446,1563,1050 | 447,518,50 | 448,3014,2683 | 449,1748,1462 | 450,2741,2604 | 451,3336,3276 | 452,3872,3838 | 453,460,429 | 454,3558,3541

BATCH_RAW_INFO | 446,1564,1050 | 447,519,50 | 448,3015,2683 | 449,1749,1462 | 450,2742,2604 | 451,3337,3276 | 452,3873,3838 | 453,461,429 | 454,3559,3541

BATCH_RAW_INFO | 446,1565,1050 | 447,520,50 | 448,3016,2683 | 449,1750,1462 | 450,2743,2604 | 451,3338,3276 | 452,3874,3838 | 453,462,429 | 454,3560,3541

BATCH_RAW_INFO | 446,1566,1050 | 447,521,50 | 448,3017,2683 | 449,1751,1462 | 450,2744,2604 | 451,3339,3276 | 452,3875,3838 | 453,463,429 | 454,3561,3541

BATCH_RAW_INFO | 446,1567,1050 | 447,522,50 | 448,3018,2683 | 449,1752,1462 | 450,2745,2604 | 451,3340,3276 | 452,3876,3838 | 453,464,429 | 454,3562,3541

BATCH_RAW_INFO | 446,1568,1050 | 447,523,50 | 448,3019,2683 | 449,1753,1462 | 450,2746,2604 | 451,3341,3276 | 452,3877,3838 | 453,465,429 | 454,3563,3541

BATCH_RAW_INFO | 446,1569,1050 | 447,524,50 | 448,3020,2683 | 449,1754,1462 | 450,2747,2604 | 451,3342,3276 | 452,3878,3838 | 453,466,429 | 454,3564,3541

BATCH_RAW_INFO | 446,1570,1050 | 447,525,50 | 448,3021,2683 | 449,1755,1462 | 450,2748,2604 | 451,3343,3276 | 452,3879,3838 | 453,467,429 | 454,3565,3541

BATCH_RAW_INFO | 446,1571,1050 | 447,526,50 | 448,3022,2683 | 449,1756,1462 | 450,2749,2604 | 451,3344,3276 | 452,3880,3838 | 453,468,429 | 454,3566,3541

BATCH_RAW_INFO | 446,1572,1050 | 447,527,50 | 448,3023,2683 | 449,1757,1462 | 450,2750,2604 | 451,3345,3276 | 452,3881,3838 | 453,469,429 | 454,3567,3541

BATCH_RAW_INFO | 446,1573,1050 | 447,528,50 | 448,3024,2683 | 449,1758,1462 | 450,2751,2604 | 451,3346,3276 | 452,3882,3838 | 453,470,429 | 454,3568,3541

BATCH_RAW_INFO | 446,1574,1050 | 447,529,50 | 448,3025,2683 | 449,1759,1462 | 450,2752,2604 | 451,3347,3276 | 452,3883,3838 | 453,471,429 | 454,3569,3541

BATCH_RAW_INFO | 446,1575,1050 | 447,530,50 | 448,3026,2683 | 449,1760,1462 | 450,2753,2604 | 451,3348,3276 | 452,3884,3838 | 453,472,429 | 454,3570,3541

BATCH_RAW_INFO | 446,1576,1050 | 447,531,50 | 448,3027,2683 | 449,1761,1462 | 450,2754,2604 | 451,3349,3276 | 452,3885,3838 | 453,473,429 | 454,3571,3541

BATCH_RAW_INFO | 446,1577,1050 | 447,532,50 | 448,3028,2683 | 449,1762,1462 | 450,2755,2604 | 451,3350,3276 | 452,3886,3838 | 453,474,429 | 454,3572,3541

BATCH_RAW_INFO | 446,1578,1050 | 447,533,50 | 448,3029,2683 | 449,1763,1462 | 450,2756,2604 | 451,3351,3276 | 452,3887,3838 | 453,475,429 | 454,3573,3541

BATCH_RAW_INFO | 446,1579,1050 | 447,534,50 | 448,3030,2683 | 449,1764,1462 | 450,2757,2604 | 451,3352,3276 | 452,3888,3838 | 453,476,429 | 454,3574,3541

BATCH_RAW_INFO | 446,1580,1050 | 447,535,50 | 448,3031,2683 | 449,1765,1462 | 450,2758,2604 | 451,3353,3276 | 452,3889,3838 | 453,477,429 | 454,3575,3541

BATCH_RAW_INFO | 446,1581,1050 | 447,536,50 | 448,3032,2683 | 449,1766,1462 | 450,2759,2604 | 451,3354,3276 | 452,3890,3838 | 453,478,429 | 454,3576,3541

BATCH_RAW_INFO | 446,1582,1050 | 447,537,50 | 448,3033,2683 | 449,1767,1462 | 450,2760,2604 | 451,3355,3276 | 452,3891,3838 | 453,479,429 | 454,3577,3541

BATCH_RAW_INFO | 446,1583,1050 | 447,538,50 | 448,3034,2683 | 449,1768,1462 | 450,2761,2604 | 451,3356,3276 | 452,3892,3838 | 453,480,429 | 454,3578,3541

BATCH_RAW_INFO | 446,1584,1050 | 447,539,50 | 448,3035,2683 | 449,1769,1462 | 450,2762,2604 | 451,3357,3276 | 452,3893,3838 | 453,481,429 | 454,3579,3541

BATCH_RAW_INFO | 446,1585,1050 | 447,540,50 | 448,3036,2683 | 449,1770,1462 | 450,2763,2604 | 451,3358,3276 | 452,3894,3838 | 453,482,429 | 454,3580,3541

BATCH_RAW_INFO | 446,1586,1050 | 447,541,50 | 448,3037,2683 | 449,1771,1462 | 450,2764,2604 | 451,3359,3276 | 452,3895,3838 | 453,483,429 | 454,3581,3541

BATCH_RAW_INFO | 446,1587,1050 | 447,542,50 | 448,3038,2683 | 449,1772,1462 | 450,2765,2604 | 451,3360,3276 | 452,3896,3838 | 453,484,429 | 454,3582,3541

BATCH_RAW_INFO | 446,1588,1050 | 447,543,50 | 448,3039,2683 | 449,1773,1462 | 450,2766,2604 | 451,3361,3276 | 452,3897,3838 | 453,485,429 | 454,3583,3541

BATCH_RAW_INFO | 446,1589,1050 | 447,544,50 | 448,3040,2683 | 449,1774,1462 | 450,2767,2604 | 451,3362,3276 | 452,3898,3838 | 453,486,429 | 454,3584,3541

BATCH_RAW_INFO | 455,1626,1625

BATCH_RAW_INFO | 446,1590,1050 | 447,545,50 | 448,3041,2683 | 449,1775,1462 | 450,2768,2604 | 451,3363,3276 | 452,3899,3838 | 453,487,429 | 454,3585,3541 | 455,1627,1625

BATCH_RAW_INFO | 446,1591,1050 | 447,546,50 | 448,3042,2683 | 449,1776,1462 | 450,2769,2604 | 451,3364,3276 | 452,3900,3838 | 453,488,429 | 454,3586,3541 | 455,1628,1625

BATCH_RAW_INFO | 446,1592,1050 | 447,547,50 | 448,3043,2683 | 449,1777,1462 | 450,2770,2604 | 451,3365,3276 | 452,3901,3838 | 453,489,429 | 454,3587,3541 | 455,1629,1625

BATCH_RAW_INFO | 446,1593,1050 | 447,548,50 | 448,3044,2683 | 449,1778,1462 | 450,2771,2604 | 451,3366,3276 | 452,3902,3838 | 453,490,429 | 454,3588,3541 | 455,1630,1625

BATCH_RAW_INFO | 446,1594,1050 | 447,549,50 | 448,3045,2683 | 449,1779,1462 | 450,2772,2604 | 451,3367,3276 | 452,3903,3838 | 453,491,429 | 454,3589,3541 | 455,1631,1625

BATCH_RAW_INFO | 446,1595,1050 | 447,550,50 | 448,3046,2683 | 449,1780,1462 | 450,2773,2604 | 451,3368,3276 | 452,3904,3838 | 453,492,429 | 454,3590,3541 | 455,1632,1625

BATCH_RAW_INFO | 446,1596,1050 | 447,551,50 | 448,3047,2683 | 449,1781,1462 | 450,2774,2604 | 451,3369,3276 | 452,3905,3838 | 453,493,429 | 454,3591,3541 | 455,1633,1625

BATCH_RAW_INFO | 446,1597,1050 | 447,552,50 | 448,3048,2683 | 449,1782,1462 | 450,2775,2604 | 451,3370,3276 | 452,3906,3838 | 453,494,429 | 454,3592,3541 | 455,1634,1625

BATCH_RAW_INFO | 446,1598,1050 | 447,553,50 | 448,3049,2683 | 449,1783,1462 | 450,2776,2604 | 451,3371,3276 | 452,3907,3838 | 453,495,429 | 454,3593,3541 | 455,1635,1625

BATCH_RAW_INFO | 446,1599,1050 | 447,554,50 | 448,3050,2683 | 449,1784,1462 | 450,2777,2604 | 451,3372,3276 | 452,3908,3838 | 453,496,429 | 454,3594,3541 | 455,1636,1625

BATCH_RAW_INFO | 446,1600,1050 | 447,555,50 | 448,3051,2683 | 449,1785,1462 | 450,2778,2604 | 451,3373,3276 | 452,3909,3838 | 453,497,429 | 454,3595,3541 | 455,1637,1625

BATCH_RAW_INFO | 446,1601,1050 | 447,556,50 | 448,3052,2683 | 449,1786,1462 | 450,2779,2604 | 451,3374,3276 | 452,3910,3838 | 453,498,429 | 454,3596,3541 | 455,1638,1625

BATCH_RAW_INFO | 446,1602,1050 | 447,557,50 | 448,3053,2683 | 449,1787,1462 | 450,2780,2604 | 451,3375,3276 | 452,3911,3838 | 453,499,429 | 454,3597,3541 | 455,1639,1625

BATCH_RAW_INFO | 446,1603,1050 | 447,558,50 | 448,3054,2683 | 449,1788,1462 | 450,2781,2604 | 451,3376,3276 | 452,3912,3838 | 453,500,429 | 454,3598,3541 | 455,1640,1625

BATCH_RAW_INFO | 446,1604,1050 | 447,559,50 | 448,3055,2683 | 449,1789,1462 | 450,2782,2604 | 451,3377,3276 | 452,3913,3838 | 453,501,429 | 454,3599,3541 | 455,1641,1625

BATCH_RAW_INFO | 446,1605,1050 | 447,560,50 | 448,3056,2683 | 449,1790,1462 | 450,2783,2604 | 451,3378,3276 | 452,3914,3838 | 453,502,429 | 454,3600,3541 | 455,1642,1625

BATCH_RAW_INFO | 446,1606,1050 | 447,561,50 | 448,3057,2683 | 449,1791,1462 | 450,2784,2604 | 451,3379,3276 | 452,3915,3838 | 453,503,429 | 454,3601,3541 | 455,1643,1625

BATCH_RAW_INFO | 446,1607,1050 | 447,562,50 | 448,3058,2683 | 449,1792,1462 | 450,2785,2604 | 451,3380,3276 | 452,3916,3838 | 453,504,429 | 454,3602,3541 | 455,1644,1625

BATCH_RAW_INFO | 446,1608,1050 | 447,563,50 | 448,3059,2683 | 449,1793,1462 | 450,2786,2604 | 451,3381,3276 | 452,3917,3838 | 453,505,429 | 454,3603,3541 | 455,1645,1625

BATCH_RAW_INFO | 446,1609,1050 | 447,564,50 | 448,3060,2683 | 449,1794,1462 | 450,2787,2604 | 451,3382,3276 | 452,3918,3838 | 453,506,429 | 454,3604,3541 | 455,1646,1625

BATCH_RAW_INFO | 446,1610,1050 | 447,565,50 | 448,3061,2683 | 449,1795,1462 | 450,2788,2604 | 451,3383,3276 | 452,3919,3838 | 453,507,429 | 454,3605,3541 | 455,1647,1625

BATCH_RAW_INFO | 446,1611,1050 | 447,566,50 | 448,3062,2683 | 449,1796,1462 | 450,2789,2604 | 451,3384,3276 | 452,3920,3838 | 453,508,429 | 454,3606,3541 | 455,1648,1625

BATCH_RAW_INFO | 446,1612,1050 | 447,567,50 | 448,3063,2683 | 449,1797,1462 | 450,2790,2604 | 451,3385,3276 | 452,3921,3838 | 453,509,429 | 454,3607,3541 | 455,1649,1625

BATCH_RAW_INFO | 446,1613,1050 | 447,568,50 | 448,3064,2683 | 449,1798,1462 | 450,2791,2604 | 451,3386,3276 | 452,3922,3838 | 453,510,429 | 454,3608,3541 | 455,1650,1625

BATCH_RAW_INFO | 446,1614,1050 | 447,569,50 | 448,3065,2683 | 449,1799,1462 | 450,2792,2604 | 451,3387,3276 | 452,3923,3838 | 453,511,429 | 454,3609,3541 | 455,1651,1625

BATCH_RAW_INFO | 446,1615,1050 | 447,570,50 | 448,3066,2683 | 449,1800,1462 | 450,2793,2604 | 451,3388,3276 | 452,3924,3838 | 453,512,429 | 454,3610,3541 | 455,1652,1625

BATCH_RAW_INFO | 446,1616,1050 | 447,571,50 | 448,3067,2683 | 449,1801,1462 | 450,2794,2604 | 451,3389,3276 | 452,3925,3838 | 453,513,429 | 454,3611,3541 | 455,1653,1625

BATCH_RAW_INFO | 446,1617,1050 | 447,572,50 | 448,3068,2683 | 449,1802,1462 | 450,2795,2604 | 451,3390,3276 | 452,3926,3838 | 453,514,429 | 454,3612,3541 | 455,1654,1625

BATCH_RAW_INFO | 446,1618,1050 | 447,573,50 | 448,3069,2683 | 449,1803,1462 | 450,2796,2604 | 451,3391,3276 | 452,3927,3838 | 453,515,429 | 454,3613,3541 | 455,1655,1625

BATCH_RAW_INFO | 446,1619,1050 | 447,574,50 | 448,3070,2683 | 449,1804,1462 | 450,2797,2604 | 451,3392,3276 | 452,3928,3838 | 453,516,429 | 454,3614,3541 | 455,1656,1625

BATCH_RAW_INFO | 446,1620,1050 | 447,575,50 | 448,3071,2683 | 449,1805,1462 | 450,2798,2604 | 451,3393,3276 | 452,3929,3838 | 453,517,429 | 454,3615,3541 | 455,1657,1625

BATCH_RAW_INFO | 446,1621,1050 | 447,576,50 | 448,3072,2683 | 449,1806,1462 | 450,2799,2604 | 451,3394,3276 | 452,3930,3838 | 453,518,429 | 454,3616,3541 | 455,1658,1625

BATCH_RAW_INFO | 446,1622,1050 | 447,577,50 | 448,3073,2683 | 449,1807,1462 | 450,2800,2604 | 451,3395,3276 | 452,3931,3838 | 453,519,429 | 454,3617,3541 | 455,1659,1625

BATCH_RAW_INFO | 446,1623,1050 | 447,578,50 | 448,3074,2683 | 449,1808,1462 | 450,2801,2604 | 451,3396,3276 | 452,3932,3838 | 453,520,429 | 454,3618,3541 | 455,1660,1625

BATCH_RAW_INFO | 446,1624,1050 | 447,579,50 | 448,3075,2683 | 449,1809,1462 | 450,2802,2604 | 451,3397,3276 | 452,3933,3838 | 453,521,429 | 454,3619,3541 | 455,1661,1625

BATCH_RAW_INFO | 446,1625,1050 | 447,580,50 | 448,3076,2683 | 449,1810,1462 | 450,2803,2604 | 451,3398,3276 | 452,3934,3838 | 453,522,429 | 454,3620,3541 | 455,1662,1625

BATCH_RAW_INFO | 446,1626,1050 | 447,581,50 | 448,3077,2683 | 449,1811,1462 | 450,2804,2604 | 451,3399,3276 | 452,3935,3838 | 453,523,429 | 454,3621,3541 | 455,1663,1625

BATCH_RAW_INFO | 446,1627,1050 | 447,582,50 | 448,3078,2683 | 449,1812,1462 | 450,2805,2604 | 451,3400,3276 | 452,3936,3838 | 453,524,429 | 454,3622,3541 | 455,1664,1625

BATCH_RAW_INFO | 446,1628,1050 | 447,583,50 | 448,3079,2683 | 449,1813,1462 | 450,2806,2604 | 451,3401,3276 | 452,3937,3838 | 453,525,429 | 454,3623,3541 | 455,1665,1625

BATCH_RAW_INFO | 446,1629,1050 | 447,584,50 | 448,3080,2683 | 449,1814,1462 | 450,2807,2604 | 451,3402,3276 | 452,3938,3838 | 453,526,429 | 454,3624,3541 | 455,1666,1625

BATCH_RAW_INFO | 446,1630,1050 | 447,585,50 | 448,3081,2683 | 449,1815,1462 | 450,2808,2604 | 451,3403,3276 | 452,3939,3838 | 453,527,429 | 454,3625,3541 | 455,1667,1625

BATCH_RAW_INFO | 446,1631,1050 | 447,586,50 | 448,3082,2683 | 449,1816,1462 | 450,2809,2604 | 451,3404,3276 | 452,3940,3838 | 453,528,429 | 454,3626,3541 | 455,1668,1625

BATCH_RAW_INFO | 446,1632,1050 | 447,587,50 | 448,3083,2683 | 449,1817,1462 | 450,2810,2604 | 451,3405,3276 | 452,3941,3838 | 453,529,429 | 454,3627,3541 | 455,1669,1625

BATCH_RAW_INFO | 446,1633,1050 | 447,588,50 | 448,3084,2683 | 449,1818,1462 | 450,2811,2604 | 451,3406,3276 | 452,3942,3838 | 453,530,429 | 454,3628,3541 | 455,1670,1625

BATCH_RAW_INFO | 446,1634,1050 | 447,589,50 | 448,3085,2683 | 449,1819,1462 | 450,2812,2604 | 451,3407,3276 | 452,3943,3838 | 453,531,429 | 454,3629,3541 | 455,1671,1625

BATCH_RAW_INFO | 446,1635,1050 | 447,590,50 | 448,3086,2683 | 449,1820,1462 | 450,2813,2604 | 451,3408,3276 | 452,3944,3838 | 453,532,429 | 454,3630,3541 | 455,1672,1625

BATCH_RAW_INFO | 446,1636,1050 | 447,591,50 | 448,3087,2683 | 449,1821,1462 | 450,2814,2604 | 451,3409,3276 | 452,3945,3838 | 453,533,429 | 454,3631,3541 | 455,1673,1625

BATCH_RAW_INFO | 446,1637,1050 | 447,592,50 | 448,3088,2683 | 449,1822,1462 | 450,2815,2604 | 451,3410,3276 | 452,3946,3838 | 453,534,429 | 454,3632,3541 | 455,1674,1625

BATCH_RAW_INFO | 446,1638,1050 | 447,593,50 | 448,3089,2683 | 449,1823,1462 | 450,2816,2604 | 451,3411,3276 | 452,3947,3838 | 453,535,429 | 454,3633,3541 | 455,1675,1625

BATCH_RAW_INFO | 446,1639,1050 | 447,594,50 | 448,3090,2683 | 449,1824,1462 | 450,2817,2604 | 451,3412,3276 | 452,3948,3838 | 453,536,429 | 454,3634,3541 | 455,1676,1625

BATCH_RAW_INFO | 446,1640,1050 | 447,595,50 | 448,3091,2683 | 449,1825,1462 | 450,2818,2604 | 451,3413,3276 | 452,3949,3838 | 453,537,429 | 454,3635,3541 | 455,1677,1625

BATCH_RAW_INFO | 446,1641,1050 | 447,596,50 | 448,3092,2683 | 449,1826,1462 | 450,2819,2604 | 451,3414,3276 | 452,3950,3838 | 453,538,429 | 454,3636,3541 | 455,1678,1625

BATCH_RAW_INFO | 446,1642,1050 | 447,597,50 | 448,3093,2683 | 449,1827,1462 | 450,2820,2604 | 451,3415,3276 | 452,3951,3838 | 453,539,429 | 454,3637,3541 | 455,1679,1625

BATCH_RAW_INFO | 446,1643,1050 | 447,598,50 | 448,3094,2683 | 449,1828,1462 | 450,2821,2604 | 451,3416,3276 | 452,3952,3838 | 453,540,429 | 454,3638,3541 | 455,1680,1625

BATCH_RAW_INFO | 446,1644,1050 | 447,599,50 | 448,3095,2683 | 449,1829,1462 | 450,2822,2604 | 451,3417,3276 | 452,3953,3838 | 453,541,429 | 454,3639,3541 | 455,1681,1625

BATCH_RAW_INFO | 446,1645,1050 | 447,600,50 | 448,3096,2683 | 449,1830,1462 | 450,2823,2604 | 451,3418,3276 | 452,3954,3838 | 453,542,429 | 454,3640,3541 | 455,1682,1625

BATCH_RAW_INFO | 446,1646,1050 | 447,601,50 | 448,3097,2683 | 449,1831,1462 | 450,2824,2604 | 451,3419,3276 | 452,3955,3838 | 453,543,429 | 454,3641,3541 | 455,1683,1625

BATCH_RAW_INFO | 446,1647,1050 | 447,602,50 | 448,3098,2683 | 449,1832,1462 | 450,2825,2604 | 451,3420,3276 | 452,3956,3838 | 453,544,429 | 454,3642,3541 | 455,1684,1625

BATCH_RAW_INFO | 446,1648,1050 | 447,603,50 | 448,3099,2683 | 449,1833,1462 | 450,2826,2604 | 451,3421,3276 | 452,3957,3838 | 453,545,429 | 454,3643,3541 | 455,1685,1625

BATCH_RAW_INFO | 446,1649,1050 | 447,604,50 | 448,3100,2683 | 449,1834,1462 | 450,2827,2604 | 451,3422,3276 | 452,3958,3838 | 453,546,429 | 454,3644,3541 | 455,1686,1625

BATCH_RAW_INFO | 446,1650,1050 | 447,605,50 | 448,3101,2683 | 449,1835,1462 | 450,2828,2604 | 451,3423,3276 | 452,3959,3838 | 453,547,429 | 454,3645,3541 | 455,1687,1625

BATCH_RAW_INFO | 446,1651,1050 | 447,606,50 | 448,3102,2683 | 449,1836,1462 | 450,2829,2604 | 451,3424,3276 | 452,3960,3838 | 453,548,429 | 454,3646,3541 | 455,1688,1625

BATCH_RAW_INFO | 446,1652,1050 | 447,607,50 | 448,3103,2683 | 449,1837,1462 | 450,2830,2604 | 451,3425,3276 | 452,3961,3838 | 453,549,429 | 454,3647,3541 | 455,1689,1625

BATCH_RAW_INFO | 446,1653,1050 | 447,608,50 | 448,3104,2683 | 449,1838,1462 | 450,2831,2604 | 451,3426,3276 | 452,3962,3838 | 453,550,429 | 454,3648,3541 | 455,1690,1625

BATCH_RAW_INFO | 446,1654,1050 | 447,609,50 | 448,3105,2683 | 449,1839,1462 | 450,2832,2604 | 451,3427,3276 | 452,3963,3838 | 453,551,429 | 454,3649,3541 | 455,1691,1625

BATCH_RAW_INFO | 446,1655,1050 | 447,610,50 | 448,3106,2683 | 449,1840,1462 | 450,2833,2604 | 451,3428,3276 | 452,3964,3838 | 453,552,429 | 454,3650,3541 | 455,1692,1625

BATCH_RAW_INFO | 446,1656,1050 | 447,611,50 | 448,3107,2683 | 449,1841,1462 | 450,2834,2604 | 451,3429,3276 | 452,3965,3838 | 453,553,429 | 454,3651,3541 | 455,1693,1625

BATCH_RAW_INFO | 446,1657,1050 | 447,612,50 | 448,3108,2683 | 449,1842,1462 | 450,2835,2604 | 451,3430,3276 | 452,3966,3838 | 453,554,429 | 454,3652,3541 | 455,1694,1625

BATCH_RAW_INFO | 446,1658,1050 | 447,613,50 | 448,3109,2683 | 449,1843,1462 | 450,2836,2604 | 451,3431,3276 | 452,3967,3838 | 453,555,429 | 454,3653,3541 | 455,1695,1625

BATCH_RAW_INFO | 446,1659,1050 | 447,614,50 | 448,3110,2683 | 449,1844,1462 | 450,2837,2604 | 451,3432,3276 | 452,3968,3838 | 453,556,429 | 454,3654,3541 | 455,1696,1625

BATCH_RAW_INFO | 456,3891,3890

BATCH_RAW_INFO | 446,1660,1050 | 447,615,50 | 448,3111,2683 | 449,1845,1462 | 450,2838,2604 | 451,3433,3276 | 452,3969,3838 | 453,557,429 | 454,3655,3541 | 455,1697,1625 | 456,3892,3890

BATCH_RAW_INFO | 446,1661,1050 | 447,616,50 | 448,3112,2683 | 449,1846,1462 | 450,2839,2604 | 451,3434,3276 | 452,3970,3838 | 453,558,429 | 454,3656,3541 | 455,1698,1625 | 456,3893,3890

BATCH_RAW_INFO | 446,1662,1050 | 447,617,50 | 448,3113,2683 | 449,1847,1462 | 450,2840,2604 | 451,3435,3276 | 452,3971,3838 | 453,559,429 | 454,3657,3541 | 455,1699,1625 | 456,3894,3890

BATCH_RAW_INFO | 446,1663,1050 | 447,618,50 | 448,3114,2683 | 449,1848,1462 | 450,2841,2604 | 451,3436,3276 | 452,3972,3838 | 453,560,429 | 454,3658,3541 | 455,1700,1625 | 456,3895,3890

BATCH_RAW_INFO | 446,1664,1050 | 447,619,50 | 448,3115,2683 | 449,1849,1462 | 450,2842,2604 | 451,3437,3276 | 452,3973,3838 | 453,561,429 | 454,3659,3541 | 455,1701,1625 | 456,3896,3890

BATCH_RAW_INFO | 446,1665,1050 | 447,620,50 | 448,3116,2683 | 449,1850,1462 | 450,2843,2604 | 451,3438,3276 | 452,3974,3838 | 453,562,429 | 454,3660,3541 | 455,1702,1625 | 456,3897,3890

BATCH_RAW_INFO | 446,1666,1050 | 447,621,50 | 448,3117,2683 | 449,1851,1462 | 450,2844,2604 | 451,3439,3276 | 452,3975,3838 | 453,563,429 | 454,3661,3541 | 455,1703,1625 | 456,3898,3890

BATCH_RAW_INFO | 446,1667,1050 | 447,622,50 | 448,3118,2683 | 449,1852,1462 | 450,2845,2604 | 451,3440,3276 | 452,3976,3838 | 453,564,429 | 454,3662,3541 | 455,1704,1625 | 456,3899,3890

BATCH_RAW_INFO | 446,1668,1050 | 447,623,50 | 448,3119,2683 | 449,1853,1462 | 450,2846,2604 | 451,3441,3276 | 452,3977,3838 | 453,565,429 | 454,3663,3541 | 455,1705,1625 | 456,3900,3890

BATCH_RAW_INFO | 446,1669,1050 | 447,624,50 | 448,3120,2683 | 449,1854,1462 | 450,2847,2604 | 451,3442,3276 | 452,3978,3838 | 453,566,429 | 454,3664,3541 | 455,1706,1625 | 456,3901,3890

BATCH_RAW_INFO | 446,1670,1050 | 447,625,50 | 448,3121,2683 | 449,1855,1462 | 450,2848,2604 | 451,3443,3276 | 452,3979,3838 | 453,567,429 | 454,3665,3541 | 455,1707,1625 | 456,3902,3890

BATCH_RAW_INFO | 446,1671,1050 | 447,626,50 | 448,3122,2683 | 449,1856,1462 | 450,2849,2604 | 451,3444,3276 | 452,3980,3838 | 453,568,429 | 454,3666,3541 | 455,1708,1625 | 456,3903,3890

BATCH_RAW_INFO | 446,1672,1050 | 447,627,50 | 448,3123,2683 | 449,1857,1462 | 450,2850,2604 | 451,3445,3276 | 452,3981,3838 | 453,569,429 | 454,3667,3541 | 455,1709,1625 | 456,3904,3890

BATCH_RAW_INFO | 446,1673,1050 | 447,628,50 | 448,3124,2683 | 449,1858,1462 | 450,2851,2604 | 451,3446,3276 | 452,3982,3838 | 453,570,429 | 454,3668,3541 | 455,1710,1625 | 456,3905,3890

BATCH_RAW_INFO | 446,1674,1050 | 447,629,50 | 448,3125,2683 | 449,1859,1462 | 450,2852,2604 | 451,3447,3276 | 452,3983,3838 | 453,571,429 | 454,3669,3541 | 455,1711,1625 | 456,3906,3890

BATCH_RAW_INFO | 446,1675,1050 | 447,630,50 | 448,3126,2683 | 449,1860,1462 | 450,2853,2604 | 451,3448,3276 | 452,3984,3838 | 453,572,429 | 454,3670,3541 | 455,1712,1625 | 456,3907,3890

BATCH_RAW_INFO | 446,1676,1050 | 447,631,50 | 448,3127,2683 | 449,1861,1462 | 450,2854,2604 | 451,3449,3276 | 452,3985,3838 | 453,573,429 | 454,3671,3541 | 455,1713,1625 | 456,3908,3890

BATCH_RAW_INFO | 446,1677,1050 | 447,632,50 | 448,3128,2683 | 449,1862,1462 | 450,2855,2604 | 451,3450,3276 | 452,3986,3838 | 453,574,429 | 454,3672,3541 | 455,1714,1625 | 456,3909,3890

BATCH_RAW_INFO | 446,1678,1050 | 447,633,50 | 448,3129,2683 | 449,1863,1462 | 450,2856,2604 | 451,3451,3276 | 452,3987,3838 | 453,575,429 | 454,3673,3541 | 455,1715,1625 | 456,3910,3890

BATCH_RAW_INFO | 446,1679,1050 | 447,634,50 | 448,3130,2683 | 449,1864,1462 | 450,2857,2604 | 451,3452,3276 | 452,3988,3838 | 453,576,429 | 454,3674,3541 | 455,1716,1625 | 456,3911,3890

BATCH_RAW_INFO | 446,1680,1050 | 447,635,50 | 448,3131,2683 | 449,1865,1462 | 450,2858,2604 | 451,3453,3276 | 452,3989,3838 | 453,577,429 | 454,3675,3541 | 455,1717,1625 | 456,3912,3890

BATCH_RAW_INFO | 446,1681,1050 | 447,636,50 | 448,3132,2683 | 449,1866,1462 | 450,2859,2604 | 451,3454,3276 | 452,3990,3838 | 453,578,429 | 454,3676,3541 | 455,1718,1625 | 456,3913,3890

BATCH_RAW_INFO | 446,1682,1050 | 447,637,50 | 448,3133,2683 | 449,1867,1462 | 450,2860,2604 | 451,3455,3276 | 452,3991,3838 | 453,579,429 | 454,3677,3541 | 455,1719,1625 | 456,3914,3890

BATCH_RAW_INFO | 457,1220,1219

BATCH_RAW_INFO | 446,1683,1050 | 447,638,50 | 448,3134,2683 | 449,1868,1462 | 450,2861,2604 | 451,3456,3276 | 452,3992,3838 | 453,580,429 | 454,3678,3541 | 455,1720,1625 | 456,3915,3890 | 457,1221,1219

BATCH_RAW_INFO | 446,1684,1050 | 447,639,50 | 448,3135,2683 | 449,1869,1462 | 450,2862,2604 | 451,3457,3276 | 452,3993,3838 | 453,581,429 | 454,3679,3541 | 455,1721,1625 | 456,3916,3890 | 457,1222,1219

BATCH_RAW_INFO | 446,1685,1050 | 447,640,50 | 448,3136,2683 | 449,1870,1462 | 450,2863,2604 | 451,3458,3276 | 452,3994,3838 | 453,582,429 | 454,3680,3541 | 455,1722,1625 | 456,3917,3890 | 457,1223,1219

BATCH_RAW_INFO | 446,1686,1050 | 447,641,50 | 448,3137,2683 | 449,1871,1462 | 450,2864,2604 | 451,3459,3276 | 452,3995,3838 | 453,583,429 | 454,3681,3541 | 455,1723,1625 | 456,3918,3890 | 457,1224,1219

BATCH_RAW_INFO | 446,1687,1050 | 447,642,50 | 449,1872,1462 | 450,2865,2604 | 451,3460,3276 | 452,3996,3838 | 453,584,429 | 454,3682,3541 | 455,1724,1625 | 456,3919,3890 | 457,1225,1219

BATCH_RAW_INFO | 446,1688,1050 | 447,643,50 | 449,1873,1462 | 450,2866,2604 | 451,3461,3276 | 452,3997,3838 | 453,585,429 | 454,3683,3541 | 455,1725,1625 | 456,3920,3890 | 457,1226,1219

BATCH_RAW_INFO | 446,1689,1050 | 447,644,50 | 449,1874,1462 | 450,2867,2604 | 451,3462,3276 | 452,3998,3838 | 453,586,429 | 454,3684,3541 | 455,1726,1625 | 456,3921,3890 | 457,1227,1219

BATCH_RAW_INFO | 446,1690,1050 | 447,645,50 | 449,1875,1462 | 450,2868,2604 | 451,3463,3276 | 452,3999,3838 | 453,587,429 | 454,3685,3541 | 455,1727,1625 | 456,3922,3890 | 457,1228,1219

BATCH_RAW_INFO | 446,1691,1050 | 447,646,50 | 449,1876,1462 | 450,2869,2604 | 451,3464,3276 | 452,4000,3838 | 453,588,429 | 454,3686,3541 | 455,1728,1625 | 456,3923,3890 | 457,1229,1219

BATCH_RAW_INFO | 446,1692,1050 | 447,647,50 | 449,1877,1462 | 450,2870,2604 | 451,3465,3276 | 452,4001,3838 | 453,589,429 | 454,3687,3541 | 455,1729,1625 | 456,3924,3890 | 457,1230,1219

BATCH_RAW_INFO | 446,1693,1050 | 447,648,50 | 449,1878,1462 | 450,2871,2604 | 451,3466,3276 | 452,4002,3838 | 453,590,429 | 454,3688,3541 | 455,1730,1625 | 456,3925,3890 | 457,1231,1219

BATCH_RAW_INFO | 446,1694,1050 | 447,649,50 | 449,1879,1462 | 450,2872,2604 | 451,3467,3276 | 452,4003,3838 | 453,591,429 | 454,3689,3541 | 455,1731,1625 | 456,3926,3890 | 457,1232,1219

BATCH_RAW_INFO | 446,1695,1050 | 447,650,50 | 449,1880,1462 | 450,2873,2604 | 451,3468,3276 | 452,4004,3838 | 453,592,429 | 454,3690,3541 | 455,1732,1625 | 456,3927,3890 | 457,1233,1219

BATCH_RAW_INFO | 446,1696,1050 | 447,651,50 | 449,1881,1462 | 450,2874,2604 | 451,3469,3276 | 452,4005,3838 | 453,593,429 | 454,3691,3541 | 455,1733,1625 | 456,3928,3890 | 457,1234,1219

BATCH_RAW_INFO | 446,1697,1050 | 447,652,50 | 449,1882,1462 | 450,2875,2604 | 451,3470,3276 | 452,4006,3838 | 453,594,429 | 454,3692,3541 | 455,1734,1625 | 456,3929,3890 | 457,1235,1219

BATCH_RAW_INFO | 446,1698,1050 | 447,653,50 | 449,1883,1462 | 450,2876,2604 | 451,3471,3276 | 452,4007,3838 | 453,595,429 | 454,3693,3541 | 455,1735,1625 | 456,3930,3890 | 457,1236,1219

BATCH_RAW_INFO | 446,1699,1050 | 447,654,50 | 449,1884,1462 | 450,2877,2604 | 451,3472,3276 | 452,4008,3838 | 453,596,429 | 454,3694,3541 | 455,1736,1625 | 456,3931,3890 | 457,1237,1219

BATCH_RAW_INFO | 446,1700,1050 | 447,655,50 | 449,1885,1462 | 450,2878,2604 | 451,3473,3276 | 452,4009,3838 | 453,597,429 | 454,3695,3541 | 455,1737,1625 | 456,3932,3890 | 457,1238,1219

BATCH_RAW_INFO | 446,1701,1050 | 447,656,50 | 449,1886,1462 | 450,2879,2604 | 451,3474,3276 | 452,4010,3838 | 453,598,429 | 454,3696,3541 | 455,1738,1625 | 456,3933,3890 | 457,1239,1219

BATCH_RAW_INFO | 446,1702,1050 | 447,657,50 | 449,1887,1462 | 450,2880,2604 | 451,3475,3276 | 452,4011,3838 | 453,599,429 | 454,3697,3541 | 455,1739,1625 | 456,3934,3890 | 457,1240,1219

BATCH_RAW_INFO | 446,1703,1050 | 447,658,50 | 449,1888,1462 | 450,2881,2604 | 451,3476,3276 | 452,4012,3838 | 453,600,429 | 454,3698,3541 | 455,1740,1625 | 456,3935,3890 | 457,1241,1219

BATCH_RAW_INFO | 446,1704,1050 | 447,659,50 | 449,1889,1462 | 450,2882,2604 | 451,3477,3276 | 452,4013,3838 | 453,601,429 | 454,3699,3541 | 455,1741,1625 | 456,3936,3890 | 457,1242,1219

BATCH_RAW_INFO | 446,1705,1050 | 447,660,50 | 449,1890,1462 | 450,2883,2604 | 451,3478,3276 | 452,4014,3838 | 453,602,429 | 454,3700,3541 | 455,1742,1625 | 456,3937,3890 | 457,1243,1219

BATCH_RAW_INFO | 446,1706,1050 | 447,661,50 | 449,1891,1462 | 450,2884,2604 | 451,3479,3276 | 452,4015,3838 | 453,603,429 | 454,3701,3541 | 455,1743,1625 | 456,3938,3890 | 457,1244,1219

BATCH_RAW_INFO | 446,1707,1050 | 447,662,50 | 449,1892,1462 | 450,2885,2604 | 451,3480,3276 | 452,4016,3838 | 453,604,429 | 454,3702,3541 | 455,1744,1625 | 456,3939,3890 | 457,1245,1219

BATCH_RAW_INFO | 446,1708,1050 | 447,663,50 | 449,1893,1462 | 450,2886,2604 | 451,3481,3276 | 452,4017,3838 | 453,605,429 | 454,3703,3541 | 455,1745,1625 | 456,3940,3890 | 457,1246,1219

BATCH_RAW_INFO | 446,1709,1050 | 447,664,50 | 449,1894,1462 | 450,2887,2604 | 451,3482,3276 | 452,4018,3838 | 453,606,429 | 454,3704,3541 | 455,1746,1625 | 456,3941,3890 | 457,1247,1219

BATCH_RAW_INFO | 446,1710,1050 | 447,665,50 | 449,1895,1462 | 450,2888,2604 | 451,3483,3276 | 452,4019,3838 | 453,607,429 | 454,3705,3541 | 455,1747,1625 | 456,3942,3890 | 457,1248,1219

BATCH_RAW_INFO | 446,1711,1050 | 447,666,50 | 449,1896,1462 | 450,2889,2604 | 451,3484,3276 | 452,4020,3838 | 453,608,429 | 454,3706,3541 | 455,1748,1625 | 456,3943,3890 | 457,1249,1219

BATCH_RAW_INFO | 446,1712,1050 | 447,667,50 | 449,1897,1462 | 450,2890,2604 | 451,3485,3276 | 452,4021,3838 | 453,609,429 | 454,3707,3541 | 455,1749,1625 | 456,3944,3890 | 457,1250,1219

BATCH_RAW_INFO | 446,1713,1050 | 447,668,50 | 449,1898,1462 | 450,2891,2604 | 451,3486,3276 | 452,4022,3838 | 453,610,429 | 454,3708,3541 | 455,1750,1625 | 456,3945,3890 | 457,1251,1219

BATCH_RAW_INFO | 446,1714,1050 | 447,669,50 | 449,1899,1462 | 450,2892,2604 | 451,3487,3276 | 452,4023,3838 | 453,611,429 | 454,3709,3541 | 455,1751,1625 | 456,3946,3890 | 457,1252,1219

BATCH_RAW_INFO | 446,1715,1050 | 447,670,50 | 449,1900,1462 | 450,2893,2604 | 451,3488,3276 | 452,4024,3838 | 453,612,429 | 454,3710,3541 | 455,1752,1625 | 456,3947,3890 | 457,1253,1219

BATCH_RAW_INFO | 446,1716,1050 | 447,671,50 | 449,1901,1462 | 450,2894,2604 | 451,3489,3276 | 452,4025,3838 | 453,613,429 | 454,3711,3541 | 455,1753,1625 | 456,3948,3890 | 457,1254,1219

BATCH_RAW_INFO | 446,1717,1050 | 447,672,50 | 449,1902,1462 | 450,2895,2604 | 451,3490,3276 | 452,4026,3838 | 453,614,429 | 454,3712,3541 | 455,1754,1625 | 456,3949,3890 | 457,1255,1219

BATCH_RAW_INFO | 446,1718,1050 | 447,673,50 | 449,1903,1462 | 450,2896,2604 | 451,3491,3276 | 452,4027,3838 | 453,615,429 | 454,3713,3541 | 455,1755,1625 | 456,3950,3890 | 457,1256,1219

BATCH_RAW_INFO | 446,1719,1050 | 447,674,50 | 449,1904,1462 | 450,2897,2604 | 451,3492,3276 | 452,4028,3838 | 453,616,429 | 454,3714,3541 | 455,1756,1625 | 456,3951,3890 | 457,1257,1219

BATCH_RAW_INFO | 446,1720,1050 | 447,675,50 | 449,1905,1462 | 450,2898,2604 | 451,3493,3276 | 452,4029,3838 | 453,617,429 | 454,3715,3541 | 455,1757,1625 | 456,3952,3890 | 457,1258,1219

BATCH_RAW_INFO | 446,1721,1050 | 447,676,50 | 449,1906,1462 | 450,2899,2604 | 451,3494,3276 | 452,4030,3838 | 453,618,429 | 454,3716,3541 | 455,1758,1625 | 456,3953,3890 | 457,1259,1219

BATCH_RAW_INFO | 446,1722,1050 | 447,677,50 | 449,1907,1462 | 450,2900,2604 | 451,3495,3276 | 452,4031,3838 | 453,619,429 | 454,3717,3541 | 455,1759,1625 | 456,3954,3890 | 457,1260,1219

BATCH_RAW_INFO | 446,1723,1050 | 447,678,50 | 449,1908,1462 | 450,2901,2604 | 451,3496,3276 | 452,4032,3838 | 453,620,429 | 454,3718,3541 | 455,1760,1625 | 456,3955,3890 | 457,1261,1219

BATCH_RAW_INFO | 446,1724,1050 | 447,679,50 | 449,1909,1462 | 450,2902,2604 | 451,3497,3276 | 452,4033,3838 | 453,621,429 | 454,3719,3541 | 455,1761,1625 | 456,3956,3890 | 457,1262,1219

BATCH_RAW_INFO | 446,1725,1050 | 447,680,50 | 449,1910,1462 | 450,2903,2604 | 451,3498,3276 | 452,4034,3838 | 453,622,429 | 454,3720,3541 | 455,1762,1625 | 456,3957,3890 | 457,1263,1219

BATCH_RAW_INFO | 446,1726,1050 | 447,681,50 | 449,1911,1462 | 450,2904,2604 | 451,3499,3276 | 452,4035,3838 | 453,623,429 | 454,3721,3541 | 455,1763,1625 | 456,3958,3890 | 457,1264,1219

BATCH_RAW_INFO | 446,1727,1050 | 447,682,50 | 449,1912,1462 | 450,2905,2604 | 451,3500,3276 | 452,4036,3838 | 453,624,429 | 454,3722,3541 | 455,1764,1625 | 456,3959,3890 | 457,1265,1219

BATCH_RAW_INFO | 458,918,917

BATCH_RAW_INFO | 446,1728,1050 | 447,683,50 | 449,1913,1462 | 450,2906,2604 | 451,3501,3276 | 452,4037,3838 | 453,625,429 | 454,3723,3541 | 455,1765,1625 | 456,3960,3890 | 457,1266,1219 | 458,919,917

BATCH_RAW_INFO | 446,1729,1050 | 447,684,50 | 449,1914,1462 | 450,2907,2604 | 451,3502,3276 | 452,4038,3838 | 453,626,429 | 454,3724,3541 | 455,1766,1625 | 456,3961,3890 | 457,1267,1219 | 458,920,917

BATCH_RAW_INFO | 446,1730,1050 | 447,685,50 | 449,1915,1462 | 450,2908,2604 | 451,3503,3276 | 452,4039,3838 | 453,627,429 | 454,3725,3541 | 455,1767,1625 | 456,3962,3890 | 457,1268,1219 | 458,921,917

BATCH_RAW_INFO | 446,1731,1050 | 447,686,50 | 449,1916,1462 | 450,2909,2604 | 451,3504,3276 | 452,4040,3838 | 453,628,429 | 454,3726,3541 | 455,1768,1625 | 456,3963,3890 | 457,1269,1219 | 458,922,917

BATCH_RAW_INFO | 446,1732,1050 | 447,687,50 | 449,1917,1462 | 450,2910,2604 | 451,3505,3276 | 452,4041,3838 | 453,629,429 | 454,3727,3541 | 455,1769,1625 | 456,3964,3890 | 457,1270,1219 | 458,923,917

BATCH_RAW_INFO | 446,1733,1050 | 447,688,50 | 449,1918,1462 | 450,2911,2604 | 451,3506,3276 | 452,4042,3838 | 453,630,429 | 454,3728,3541 | 455,1770,1625 | 456,3965,3890 | 457,1271,1219 | 458,924,917

BATCH_RAW_INFO | 446,1734,1050 | 447,689,50 | 449,1919,1462 | 450,2912,2604 | 451,3507,3276 | 452,4043,3838 | 453,631,429 | 454,3729,3541 | 455,1771,1625 | 456,3966,3890 | 457,1272,1219 | 458,925,917

BATCH_RAW_INFO | 446,1735,1050 | 447,690,50 | 449,1920,1462 | 450,2913,2604 | 451,3508,3276 | 452,4044,3838 | 453,632,429 | 454,3730,3541 | 455,1772,1625 | 456,3967,3890 | 457,1273,1219 | 458,926,917

BATCH_RAW_INFO | 446,1736,1050 | 447,691,50 | 449,1921,1462 | 450,2914,2604 | 451,3509,3276 | 452,4045,3838 | 453,633,429 | 454,3731,3541 | 455,1773,1625 | 456,3968,3890 | 457,1274,1219 | 458,927,917

BATCH_RAW_INFO | 446,1737,1050 | 447,692,50 | 449,1922,1462 | 450,2915,2604 | 451,3510,3276 | 452,4046,3838 | 453,634,429 | 454,3732,3541 | 455,1774,1625 | 456,3969,3890 | 457,1275,1219 | 458,928,917

BATCH_RAW_INFO | 446,1738,1050 | 447,693,50 | 449,1923,1462 | 450,2916,2604 | 451,3511,3276 | 452,4047,3838 | 453,635,429 | 454,3733,3541 | 455,1775,1625 | 456,3970,3890 | 457,1276,1219 | 458,929,917

BATCH_RAW_INFO | 446,1739,1050 | 447,694,50 | 449,1924,1462 | 450,2917,2604 | 451,3512,3276 | 452,4048,3838 | 453,636,429 | 454,3734,3541 | 455,1776,1625 | 456,3971,3890 | 457,1277,1219 | 458,930,917

BATCH_RAW_INFO | 459,117,116

BATCH_RAW_INFO | 446,1740,1050 | 447,695,50 | 449,1925,1462 | 450,2918,2604 | 451,3513,3276 | 452,4049,3838 | 453,637,429 | 454,3735,3541 | 455,1777,1625 | 456,3972,3890 | 457,1278,1219 | 458,931,917 | 459,118,116

BATCH_RAW_INFO | 446,1741,1050 | 447,696,50 | 449,1926,1462 | 450,2919,2604 | 451,3514,3276 | 452,4050,3838 | 453,638,429 | 454,3736,3541 | 455,1778,1625 | 456,3973,3890 | 457,1279,1219 | 458,932,917 | 459,119,116

BATCH_RAW_INFO | 446,1742,1050 | 447,697,50 | 449,1927,1462 | 450,2920,2604 | 451,3515,3276 | 452,4051,3838 | 453,639,429 | 454,3737,3541 | 455,1779,1625 | 456,3974,3890 | 457,1280,1219 | 458,933,917 | 459,120,116

BATCH_RAW_INFO | 460,3699,3698

BATCH_RAW_INFO | 446,1743,1050 | 447,698,50 | 449,1928,1462 | 450,2921,2604 | 451,3516,3276 | 452,4052,3838 | 453,640,429 | 454,3738,3541 | 455,1780,1625 | 456,3975,3890 | 457,1281,1219 | 458,934,917 | 459,121,116 | 460,3700,3698

BATCH_RAW_INFO | 446,1744,1050 | 447,699,50 | 449,1929,1462 | 450,2922,2604 | 451,3517,3276 | 452,4053,3838 | 453,641,429 | 454,3739,3541 | 455,1781,1625 | 456,3976,3890 | 457,1282,1219 | 458,935,917 | 459,122,116 | 460,3701,3698

BATCH_RAW_INFO | 446,1745,1050 | 447,700,50 | 449,1930,1462 | 450,2923,2604 | 451,3518,3276 | 452,4054,3838 | 453,642,429 | 454,3740,3541 | 455,1782,1625 | 456,3977,3890 | 457,1283,1219 | 458,936,917 | 459,123,116 | 460,3702,3698

BATCH_RAW_INFO | 446,1746,1050 | 447,701,50 | 449,1931,1462 | 450,2924,2604 | 451,3519,3276 | 452,4055,3838 | 453,643,429 | 454,3741,3541 | 455,1783,1625 | 456,3978,3890 | 457,1284,1219 | 458,937,917 | 459,124,116 | 460,3703,3698

BATCH_RAW_INFO | 461,25,24

BATCH_RAW_INFO | 446,1747,1050 | 447,702,50 | 449,1932,1462 | 450,2925,2604 | 451,3520,3276 | 452,4056,3838 | 453,644,429 | 454,3742,3541 | 455,1784,1625 | 456,3979,3890 | 457,1285,1219 | 458,938,917 | 459,125,116 | 460,3704,3698 | 461,26,24

BATCH_RAW_INFO | 446,1748,1050 | 447,703,50 | 449,1933,1462 | 450,2926,2604 | 451,3521,3276 | 452,4057,3838 | 453,645,429 | 454,3743,3541 | 455,1785,1625 | 456,3980,3890 | 457,1286,1219 | 458,939,917 | 459,126,116 | 460,3705,3698 | 461,27,24

BATCH_RAW_INFO | 446,1749,1050 | 447,704,50 | 449,1934,1462 | 450,2927,2604 | 451,3522,3276 | 452,4058,3838 | 453,646,429 | 454,3744,3541 | 455,1786,1625 | 456,3981,3890 | 457,1287,1219 | 458,940,917 | 459,127,116 | 460,3706,3698 | 461,28,24

BATCH_RAW_INFO | 446,1750,1050 | 447,705,50 | 449,1935,1462 | 450,2928,2604 | 451,3523,3276 | 452,4059,3838 | 453,647,429 | 454,3745,3541 | 455,1787,1625 | 456,3982,3890 | 457,1288,1219 | 458,941,917 | 459,128,116 | 460,3707,3698 | 461,29,24

BATCH_RAW_INFO | 446,1751,1050 | 447,706,50 | 449,1936,1462 | 450,2929,2604 | 451,3524,3276 | 452,4060,3838 | 453,648,429 | 454,3746,3541 | 455,1788,1625 | 456,3983,3890 | 457,1289,1219 | 458,942,917 | 459,129,116 | 460,3708,3698 | 461,30,24

BATCH_RAW_INFO | 446,1752,1050 | 447,707,50 | 449,1937,1462 | 450,2930,2604 | 451,3525,3276 | 452,4061,3838 | 453,649,429 | 454,3747,3541 | 455,1789,1625 | 456,3984,3890 | 457,1290,1219 | 458,943,917 | 459,130,116 | 460,3709,3698 | 461,31,24

BATCH_RAW_INFO | 446,1753,1050 | 447,708,50 | 449,1938,1462 | 450,2931,2604 | 451,3526,3276 | 452,4062,3838 | 453,650,429 | 454,3748,3541 | 455,1790,1625 | 456,3985,3890 | 457,1291,1219 | 458,944,917 | 459,131,116 | 460,3710,3698 | 461,32,24

BATCH_RAW_INFO | 446,1754,1050 | 447,709,50 | 449,1939,1462 | 450,2932,2604 | 451,3527,3276 | 452,4063,3838 | 453,651,429 | 454,3749,3541 | 455,1791,1625 | 456,3986,3890 | 457,1292,1219 | 458,945,917 | 459,132,116 | 460,3711,3698 | 461,33,24

BATCH_RAW_INFO | 446,1755,1050 | 447,710,50 | 449,1940,1462 | 450,2933,2604 | 451,3528,3276 | 452,4064,3838 | 453,652,429 | 454,3750,3541 | 455,1792,1625 | 456,3987,3890 | 457,1293,1219 | 458,946,917 | 459,133,116 | 460,3712,3698 | 461,34,24

BATCH_RAW_INFO | 446,1756,1050 | 447,711,50 | 449,1941,1462 | 450,2934,2604 | 451,3529,3276 | 452,4065,3838 | 453,653,429 | 454,3751,3541 | 455,1793,1625 | 456,3988,3890 | 457,1294,1219 | 458,947,917 | 459,134,116 | 460,3713,3698 | 461,35,24

BATCH_RAW_INFO | 446,1757,1050 | 447,712,50 | 449,1942,1462 | 450,2935,2604 | 451,3530,3276 | 452,4066,3838 | 453,654,429 | 454,3752,3541 | 455,1794,1625 | 456,3989,3890 | 457,1295,1219 | 458,948,917 | 459,135,116 | 460,3714,3698 | 461,36,24

BATCH_RAW_INFO | 446,1758,1050 | 447,713,50 | 449,1943,1462 | 450,2936,2604 | 451,3531,3276 | 452,4067,3838 | 453,655,429 | 454,3753,3541 | 455,1795,1625 | 456,3990,3890 | 457,1296,1219 | 458,949,917 | 459,136,116 | 460,3715,3698 | 461,37,24

BATCH_RAW_INFO | 446,1759,1050 | 447,714,50 | 449,1944,1462 | 450,2937,2604 | 451,3532,3276 | 452,4068,3838 | 453,656,429 | 454,3754,3541 | 455,1796,1625 | 456,3991,3890 | 457,1297,1219 | 458,950,917 | 459,137,116 | 460,3716,3698 | 461,38,24

BATCH_RAW_INFO | 446,1760,1050 | 447,715,50 | 449,1945,1462 | 450,2938,2604 | 451,3533,3276 | 452,4069,3838 | 453,657,429 | 454,3755,3541 | 455,1797,1625 | 456,3992,3890 | 457,1298,1219 | 458,951,917 | 459,138,116 | 460,3717,3698 | 461,39,24

BATCH_RAW_INFO | 462,3934,3933

BATCH_RAW_INFO | 446,1761,1050 | 447,716,50 | 449,1946,1462 | 450,2939,2604 | 451,3534,3276 | 452,4070,3838 | 453,658,429 | 454,3756,3541 | 455,1798,1625 | 456,3993,3890 | 457,1299,1219 | 458,952,917 | 459,139,116 | 460,3718,3698 | 461,40,24 | 462,3935,3933

BATCH_RAW_INFO | 446,1762,1050 | 447,717,50 | 449,1947,1462 | 450,2940,2604 | 451,3535,3276 | 452,4071,3838 | 453,659,429 | 454,3757,3541 | 455,1799,1625 | 456,3994,3890 | 457,1300,1219 | 458,953,917 | 459,140,116 | 460,3719,3698 | 461,41,24 | 462,3936,3933

BATCH_RAW_INFO | 446,1763,1050 | 447,718,50 | 449,1948,1462 | 450,2941,2604 | 451,3536,3276 | 452,4072,3838 | 453,660,429 | 454,3758,3541 | 455,1800,1625 | 456,3995,3890 | 457,1301,1219 | 458,954,917 | 459,141,116 | 460,3720,3698 | 461,42,24 | 462,3937,3933

BATCH_RAW_INFO | 446,1764,1050 | 447,719,50 | 449,1949,1462 | 450,2942,2604 | 451,3537,3276 | 452,4073,3838 | 453,661,429 | 454,3759,3541 | 455,1801,1625 | 456,3996,3890 | 457,1302,1219 | 458,955,917 | 459,142,116 | 460,3721,3698 | 461,43,24 | 462,3938,3933

BATCH_RAW_INFO | 446,1765,1050 | 447,720,50 | 449,1950,1462 | 450,2943,2604 | 451,3538,3276 | 452,4074,3838 | 453,662,429 | 454,3760,3541 | 455,1802,1625 | 456,3997,3890 | 457,1303,1219 | 458,956,917 | 459,143,116 | 460,3722,3698 | 461,44,24 | 462,3939,3933

BATCH_RAW_INFO | 463,2465,2464

BATCH_RAW_INFO | 446,1766,1050 | 447,721,50 | 449,1951,1462 | 450,2944,2604 | 451,3539,3276 | 452,4075,3838 | 453,663,429 | 454,3761,3541 | 455,1803,1625 | 456,3998,3890 | 457,1304,1219 | 458,957,917 | 459,144,116 | 460,3723,3698 | 461,45,24 | 462,3940,3933 | 463,2466,2464

BATCH_RAW_INFO | 446,1767,1050 | 447,722,50 | 449,1952,1462 | 450,2945,2604 | 451,3540,3276 | 452,4076,3838 | 453,664,429 | 454,3762,3541 | 455,1804,1625 | 456,3999,3890 | 457,1305,1219 | 458,958,917 | 459,145,116 | 460,3724,3698 | 461,46,24 | 462,3941,3933 | 463,2467,2464

BATCH_RAW_INFO | 446,1768,1050 | 447,723,50 | 449,1953,1462 | 450,2946,2604 | 451,3541,3276 | 452,4077,3838 | 453,665,429 | 454,3763,3541 | 455,1805,1625 | 456,4000,3890 | 457,1306,1219 | 458,959,917 | 459,146,116 | 460,3725,3698 | 461,47,24 | 462,3942,3933 | 463,2468,2464

BATCH_RAW_INFO | 446,1769,1050 | 447,724,50 | 449,1954,1462 | 450,2947,2604 | 451,3542,3276 | 452,4078,3838 | 453,666,429 | 454,3764,3541 | 455,1806,1625 | 456,4001,3890 | 457,1307,1219 | 458,960,917 | 459,147,116 | 460,3726,3698 | 461,48,24 | 462,3943,3933 | 463,2469,2464

BATCH_RAW_INFO | 446,1770,1050 | 447,725,50 | 449,1955,1462 | 450,2948,2604 | 451,3543,3276 | 452,4079,3838 | 453,667,429 | 454,3765,3541 | 455,1807,1625 | 456,4002,3890 | 457,1308,1219 | 458,961,917 | 459,148,116 | 460,3727,3698 | 461,49,24 | 462,3944,3933 | 463,2470,2464

BATCH_RAW_INFO | 446,1771,1050 | 447,726,50 | 449,1956,1462 | 450,2949,2604 | 451,3544,3276 | 452,4080,3838 | 453,668,429 | 454,3766,3541 | 455,1808,1625 | 456,4003,3890 | 457,1309,1219 | 458,962,917 | 459,149,116 | 460,3728,3698 | 461,50,24 | 462,3945,3933 | 463,2471,2464

BATCH_RAW_INFO | 446,1772,1050 | 447,727,50 | 449,1957,1462 | 450,2950,2604 | 451,3545,3276 | 452,4081,3838 | 453,669,429 | 454,3767,3541 | 455,1809,1625 | 456,4004,3890 | 457,1310,1219 | 458,963,917 | 459,150,116 | 460,3729,3698 | 461,51,24 | 462,3946,3933 | 463,2472,2464

BATCH_RAW_INFO | 446,1773,1050 | 447,728,50 | 449,1958,1462 | 450,2951,2604 | 451,3546,3276 | 452,4082,3838 | 453,670,429 | 454,3768,3541 | 455,1810,1625 | 456,4005,3890 | 457,1311,1219 | 458,964,917 | 459,151,116 | 460,3730,3698 | 461,52,24 | 462,3947,3933 | 463,2473,2464

BATCH_RAW_INFO | 446,1774,1050 | 447,729,50 | 449,1959,1462 | 450,2952,2604 | 451,3547,3276 | 452,4083,3838 | 453,671,429 | 454,3769,3541 | 455,1811,1625 | 456,4006,3890 | 457,1312,1219 | 458,965,917 | 459,152,116 | 460,3731,3698 | 461,53,24 | 462,3948,3933 | 463,2474,2464

BATCH_RAW_INFO | 446,1775,1050 | 447,730,50 | 449,1960,1462 | 450,2953,2604 | 451,3548,3276 | 452,4084,3838 | 453,672,429 | 454,3770,3541 | 455,1812,1625 | 456,4007,3890 | 457,1313,1219 | 458,966,917 | 459,153,116 | 460,3732,3698 | 461,54,24 | 462,3949,3933 | 463,2475,2464

BATCH_RAW_INFO | 446,1776,1050 | 447,731,50 | 449,1961,1462 | 450,2954,2604 | 451,3549,3276 | 452,4085,3838 | 453,673,429 | 454,3771,3541 | 455,1813,1625 | 456,4008,3890 | 457,1314,1219 | 458,967,917 | 459,154,116 | 460,3733,3698 | 461,55,24 | 462,3950,3933 | 463,2476,2464

BATCH_RAW_INFO | 446,1777,1050 | 447,732,50 | 449,1962,1462 | 450,2955,2604 | 451,3550,3276 | 452,4086,3838 | 453,674,429 | 454,3772,3541 | 455,1814,1625 | 456,4009,3890 | 457,1315,1219 | 458,968,917 | 459,155,116 | 460,3734,3698 | 461,56,24 | 462,3951,3933 | 463,2477,2464

BATCH_RAW_INFO | 446,1778,1050 | 447,733,50 | 449,1963,1462 | 450,2956,2604 | 451,3551,3276 | 452,4087,3838 | 453,675,429 | 454,3773,3541 | 455,1815,1625 | 456,4010,3890 | 457,1316,1219 | 458,969,917 | 459,156,116 | 460,3735,3698 | 461,57,24 | 462,3952,3933 | 463,2478,2464

BATCH_RAW_INFO | 446,1779,1050 | 447,734,50 | 449,1964,1462 | 450,2957,2604 | 451,3552,3276 | 452,4088,3838 | 453,676,429 | 454,3774,3541 | 455,1816,1625 | 456,4011,3890 | 457,1317,1219 | 458,970,917 | 459,157,116 | 460,3736,3698 | 461,58,24 | 462,3953,3933 | 463,2479,2464

BATCH_RAW_INFO | 446,1780,1050 | 447,735,50 | 449,1965,1462 | 450,2958,2604 | 451,3553,3276 | 452,4089,3838 | 453,677,429 | 454,3775,3541 | 455,1817,1625 | 456,4012,3890 | 457,1318,1219 | 458,971,917 | 459,158,116 | 460,3737,3698 | 461,59,24 | 462,3954,3933 | 463,2480,2464

BATCH_RAW_INFO | 446,1781,1050 | 447,736,50 | 449,1966,1462 | 450,2959,2604 | 451,3554,3276 | 452,4090,3838 | 453,678,429 | 454,3776,3541 | 455,1818,1625 | 456,4013,3890 | 457,1319,1219 | 458,972,917 | 459,159,116 | 460,3738,3698 | 461,60,24 | 462,3955,3933 | 463,2481,2464

BATCH_RAW_INFO | 446,1782,1050 | 447,737,50 | 449,1967,1462 | 450,2960,2604 | 451,3555,3276 | 452,4091,3838 | 453,679,429 | 454,3777,3541 | 455,1819,1625 | 456,4014,3890 | 457,1320,1219 | 458,973,917 | 459,160,116 | 460,3739,3698 | 461,61,24 | 462,3956,3933 | 463,2482,2464

BATCH_RAW_INFO | 446,1783,1050 | 447,738,50 | 449,1968,1462 | 450,2961,2604 | 451,3556,3276 | 452,4092,3838 | 453,680,429 | 454,3778,3541 | 455,1820,1625 | 456,4015,3890 | 457,1321,1219 | 458,974,917 | 459,161,116 | 460,3740,3698 | 461,62,24 | 462,3957,3933 | 463,2483,2464

BATCH_RAW_INFO | 446,1784,1050 | 447,739,50 | 449,1969,1462 | 450,2962,2604 | 451,3557,3276 | 452,4093,3838 | 453,681,429 | 454,3779,3541 | 455,1821,1625 | 456,4016,3890 | 457,1322,1219 | 458,975,917 | 459,162,116 | 460,3741,3698 | 461,63,24 | 462,3958,3933 | 463,2484,2464

BATCH_RAW_INFO | 446,1785,1050 | 447,740,50 | 449,1970,1462 | 450,2963,2604 | 451,3558,3276 | 452,4094,3838 | 453,682,429 | 454,3780,3541 | 455,1822,1625 | 456,4017,3890 | 457,1323,1219 | 458,976,917 | 459,163,116 | 460,3742,3698 | 461,64,24 | 462,3959,3933 | 463,2485,2464

BATCH_RAW_INFO | 446,1786,1050 | 447,741,50 | 449,1971,1462 | 450,2964,2604 | 451,3559,3276 | 452,4095,3838 | 453,683,429 | 454,3781,3541 | 455,1823,1625 | 456,4018,3890 | 457,1324,1219 | 458,977,917 | 459,164,116 | 460,3743,3698 | 461,65,24 | 462,3960,3933 | 463,2486,2464

BATCH_RAW_INFO | 446,1787,1050 | 447,742,50 | 449,1972,1462 | 450,2965,2604 | 451,3560,3276 | 453,684,429 | 454,3782,3541 | 455,1824,1625 | 456,4019,3890 | 457,1325,1219 | 458,978,917 | 459,165,116 | 460,3744,3698 | 461,66,24 | 462,3961,3933 | 463,2487,2464

BATCH_RAW_INFO | 446,1788,1050 | 447,743,50 | 449,1973,1462 | 450,2966,2604 | 451,3561,3276 | 453,685,429 | 454,3783,3541 | 455,1825,1625 | 456,4020,3890 | 457,1326,1219 | 458,979,917 | 459,166,116 | 460,3745,3698 | 461,67,24 | 462,3962,3933 | 463,2488,2464

BATCH_RAW_INFO | 446,1789,1050 | 447,744,50 | 449,1974,1462 | 450,2967,2604 | 451,3562,3276 | 453,686,429 | 454,3784,3541 | 455,1826,1625 | 456,4021,3890 | 457,1327,1219 | 458,980,917 | 459,167,116 | 460,3746,3698 | 461,68,24 | 462,3963,3933 | 463,2489,2464

BATCH_RAW_INFO | 446,1790,1050 | 447,745,50 | 449,1975,1462 | 450,2968,2604 | 451,3563,3276 | 453,687,429 | 454,3785,3541 | 455,1827,1625 | 456,4022,3890 | 457,1328,1219 | 458,981,917 | 459,168,116 | 460,3747,3698 | 461,69,24 | 462,3964,3933 | 463,2490,2464

BATCH_RAW_INFO | 464,36,35

BATCH_RAW_INFO | 446,1791,1050 | 447,746,50 | 449,1976,1462 | 450,2969,2604 | 451,3564,3276 | 453,688,429 | 454,3786,3541 | 455,1828,1625 | 456,4023,3890 | 457,1329,1219 | 458,982,917 | 459,169,116 | 460,3748,3698 | 461,70,24 | 462,3965,3933 | 463,2491,2464 | 464,37,35

BATCH_RAW_INFO | 446,1792,1050 | 447,747,50 | 449,1977,1462 | 450,2970,2604 | 451,3565,3276 | 453,689,429 | 454,3787,3541 | 455,1829,1625 | 456,4024,3890 | 457,1330,1219 | 458,983,917 | 459,170,116 | 460,3749,3698 | 461,71,24 | 462,3966,3933 | 463,2492,2464 | 464,38,35

BATCH_RAW_INFO | 446,1793,1050 | 447,748,50 | 449,1978,1462 | 450,2971,2604 | 451,3566,3276 | 453,690,429 | 454,3788,3541 | 455,1830,1625 | 456,4025,3890 | 457,1331,1219 | 458,984,917 | 459,171,116 | 460,3750,3698 | 461,72,24 | 462,3967,3933 | 463,2493,2464 | 464,39,35

BATCH_RAW_INFO | 446,1794,1050 | 447,749,50 | 449,1979,1462 | 450,2972,2604 | 451,3567,3276 | 453,691,429 | 454,3789,3541 | 455,1831,1625 | 456,4026,3890 | 457,1332,1219 | 458,985,917 | 459,172,116 | 460,3751,3698 | 461,73,24 | 462,3968,3933 | 463,2494,2464 | 464,40,35

BATCH_RAW_INFO | 446,1795,1050 | 447,750,50 | 449,1980,1462 | 450,2973,2604 | 451,3568,3276 | 453,692,429 | 454,3790,3541 | 455,1832,1625 | 456,4027,3890 | 457,1333,1219 | 458,986,917 | 459,173,116 | 460,3752,3698 | 461,74,24 | 462,3969,3933 | 463,2495,2464 | 464,41,35

BATCH_RAW_INFO | 446,1796,1050 | 447,751,50 | 449,1981,1462 | 450,2974,2604 | 451,3569,3276 | 453,693,429 | 454,3791,3541 | 455,1833,1625 | 456,4028,3890 | 457,1334,1219 | 458,987,917 | 459,174,116 | 460,3753,3698 | 461,75,24 | 462,3970,3933 | 463,2496,2464 | 464,42,35

BATCH_RAW_INFO | 465,1565,1564

BATCH_RAW_INFO | 446,1797,1050 | 447,752,50 | 449,1982,1462 | 450,2975,2604 | 451,3570,3276 | 453,694,429 | 454,3792,3541 | 455,1834,1625 | 456,4029,3890 | 457,1335,1219 | 458,988,917 | 459,175,116 | 460,3754,3698 | 461,76,24 | 462,3971,3933 | 463,2497,2464 | 464,43,35 | 465,1566,1564

BATCH_RAW_INFO | 446,1798,1050 | 447,753,50 | 449,1983,1462 | 450,2976,2604 | 451,3571,3276 | 453,695,429 | 454,3793,3541 | 455,1835,1625 | 456,4030,3890 | 457,1336,1219 | 458,989,917 | 459,176,116 | 460,3755,3698 | 461,77,24 | 462,3972,3933 | 463,2498,2464 | 464,44,35 | 465,1567,1564

BATCH_RAW_INFO | 446,1799,1050 | 447,754,50 | 449,1984,1462 | 450,2977,2604 | 451,3572,3276 | 453,696,429 | 454,3794,3541 | 455,1836,1625 | 456,4031,3890 | 457,1337,1219 | 458,990,917 | 459,177,116 | 460,3756,3698 | 461,78,24 | 462,3973,3933 | 463,2499,2464 | 464,45,35 | 465,1568,1564

BATCH_RAW_INFO | 446,1800,1050 | 447,755,50 | 449,1985,1462 | 450,2978,2604 | 451,3573,3276 | 453,697,429 | 454,3795,3541 | 455,1837,1625 | 456,4032,3890 | 457,1338,1219 | 458,991,917 | 459,178,116 | 460,3757,3698 | 461,79,24 | 462,3974,3933 | 463,2500,2464 | 464,46,35 | 465,1569,1564

BATCH_RAW_INFO | 446,1801,1050 | 447,756,50 | 449,1986,1462 | 450,2979,2604 | 451,3574,3276 | 453,698,429 | 454,3796,3541 | 455,1838,1625 | 456,4033,3890 | 457,1339,1219 | 458,992,917 | 459,179,116 | 460,3758,3698 | 461,80,24 | 462,3975,3933 | 463,2501,2464 | 464,47,35 | 465,1570,1564

BATCH_RAW_INFO | 446,1802,1050 | 447,757,50 | 449,1987,1462 | 450,2980,2604 | 451,3575,3276 | 453,699,429 | 454,3797,3541 | 455,1839,1625 | 456,4034,3890 | 457,1340,1219 | 458,993,917 | 459,180,116 | 460,3759,3698 | 461,81,24 | 462,3976,3933 | 463,2502,2464 | 464,48,35 | 465,1571,1564

BATCH_RAW_INFO | 446,1803,1050 | 447,758,50 | 449,1988,1462 | 450,2981,2604 | 451,3576,3276 | 453,700,429 | 454,3798,3541 | 455,1840,1625 | 456,4035,3890 | 457,1341,1219 | 458,994,917 | 459,181,116 | 460,3760,3698 | 461,82,24 | 462,3977,3933 | 463,2503,2464 | 464,49,35 | 465,1572,1564

BATCH_RAW_INFO | 466,994,993

BATCH_RAW_INFO | 446,1804,1050 | 447,759,50 | 449,1989,1462 | 450,2982,2604 | 451,3577,3276 | 453,701,429 | 454,3799,3541 | 455,1841,1625 | 456,4036,3890 | 457,1342,1219 | 458,995,917 | 459,182,116 | 460,3761,3698 | 461,83,24 | 462,3978,3933 | 463,2504,2464 | 464,50,35 | 465,1573,1564 | 466,995,993

BATCH_RAW_INFO | 446,1805,1050 | 447,760,50 | 449,1990,1462 | 450,2983,2604 | 451,3578,3276 | 453,702,429 | 454,3800,3541 | 455,1842,1625 | 456,4037,3890 | 457,1343,1219 | 458,996,917 | 459,183,116 | 460,3762,3698 | 461,84,24 | 462,3979,3933 | 463,2505,2464 | 464,51,35 | 465,1574,1564 | 466,996,993

BATCH_RAW_INFO | 446,1806,1050 | 447,761,50 | 449,1991,1462 | 450,2984,2604 | 451,3579,3276 | 453,703,429 | 454,3801,3541 | 455,1843,1625 | 456,4038,3890 | 457,1344,1219 | 458,997,917 | 459,184,116 | 460,3763,3698 | 461,85,24 | 462,3980,3933 | 463,2506,2464 | 464,52,35 | 465,1575,1564 | 466,997,993

BATCH_RAW_INFO | 446,1807,1050 | 447,762,50 | 449,1992,1462 | 450,2985,2604 | 451,3580,3276 | 453,704,429 | 454,3802,3541 | 455,1844,1625 | 456,4039,3890 | 457,1345,1219 | 458,998,917 | 459,185,116 | 460,3764,3698 | 461,86,24 | 462,3981,3933 | 463,2507,2464 | 464,53,35 | 465,1576,1564 | 466,998,993

BATCH_RAW_INFO | 446,1808,1050 | 447,763,50 | 449,1993,1462 | 450,2986,2604 | 451,3581,3276 | 453,705,429 | 454,3803,3541 | 455,1845,1625 | 456,4040,3890 | 457,1346,1219 | 458,999,917 | 459,186,116 | 460,3765,3698 | 461,87,24 | 462,3982,3933 | 463,2508,2464 | 464,54,35 | 465,1577,1564 | 466,999,993

BATCH_RAW_INFO | 446,1809,1050 | 447,764,50 | 449,1994,1462 | 450,2987,2604 | 451,3582,3276 | 453,706,429 | 454,3804,3541 | 455,1846,1625 | 456,4041,3890 | 457,1347,1219 | 458,1000,917 | 459,187,116 | 460,3766,3698 | 461,88,24 | 462,3983,3933 | 463,2509,2464 | 464,55,35 | 465,1578,1564 | 466,1000,993

BATCH_RAW_INFO | 446,1810,1050 | 447,765,50 | 449,1995,1462 | 450,2988,2604 | 451,3583,3276 | 453,707,429 | 454,3805,3541 | 455,1847,1625 | 456,4042,3890 | 457,1348,1219 | 458,1001,917 | 459,188,116 | 460,3767,3698 | 461,89,24 | 462,3984,3933 | 463,2510,2464 | 464,56,35 | 465,1579,1564 | 466,1001,993

BATCH_RAW_INFO | 446,1811,1050 | 447,766,50 | 449,1996,1462 | 450,2989,2604 | 451,3584,3276 | 453,708,429 | 454,3806,3541 | 455,1848,1625 | 456,4043,3890 | 457,1349,1219 | 458,1002,917 | 459,189,116 | 460,3768,3698 | 461,90,24 | 462,3985,3933 | 463,2511,2464 | 464,57,35 | 465,1580,1564 | 466,1002,993

BATCH_RAW_INFO | 446,1812,1050 | 447,767,50 | 449,1997,1462 | 450,2990,2604 | 451,3585,3276 | 453,709,429 | 454,3807,3541 | 455,1849,1625 | 456,4044,3890 | 457,1350,1219 | 458,1003,917 | 459,190,116 | 460,3769,3698 | 461,91,24 | 462,3986,3933 | 463,2512,2464 | 464,58,35 | 465,1581,1564 | 466,1003,993

BATCH_RAW_INFO | 446,1813,1050 | 447,768,50 | 449,1998,1462 | 450,2991,2604 | 451,3586,3276 | 453,710,429 | 454,3808,3541 | 455,1850,1625 | 456,4045,3890 | 457,1351,1219 | 458,1004,917 | 459,191,116 | 460,3770,3698 | 461,92,24 | 462,3987,3933 | 463,2513,2464 | 464,59,35 | 465,1582,1564 | 466,1004,993

BATCH_RAW_INFO | 446,1814,1050 | 447,769,50 | 449,1999,1462 | 450,2992,2604 | 451,3587,3276 | 453,711,429 | 454,3809,3541 | 455,1851,1625 | 456,4046,3890 | 457,1352,1219 | 458,1005,917 | 459,192,116 | 460,3771,3698 | 461,93,24 | 462,3988,3933 | 463,2514,2464 | 464,60,35 | 465,1583,1564 | 466,1005,993

BATCH_RAW_INFO | 446,1815,1050 | 447,770,50 | 449,2000,1462 | 450,2993,2604 | 451,3588,3276 | 453,712,429 | 454,3810,3541 | 455,1852,1625 | 456,4047,3890 | 457,1353,1219 | 458,1006,917 | 459,193,116 | 460,3772,3698 | 461,94,24 | 462,3989,3933 | 463,2515,2464 | 464,61,35 | 465,1584,1564 | 466,1006,993

BATCH_RAW_INFO | 446,1816,1050 | 447,771,50 | 449,2001,1462 | 450,2994,2604 | 451,3589,3276 | 453,713,429 | 454,3811,3541 | 455,1853,1625 | 456,4048,3890 | 457,1354,1219 | 458,1007,917 | 459,194,116 | 460,3773,3698 | 461,95,24 | 462,3990,3933 | 463,2516,2464 | 464,62,35 | 465,1585,1564 | 466,1007,993

BATCH_RAW_INFO | 446,1817,1050 | 447,772,50 | 449,2002,1462 | 450,2995,2604 | 451,3590,3276 | 453,714,429 | 454,3812,3541 | 455,1854,1625 | 456,4049,3890 | 457,1355,1219 | 458,1008,917 | 459,195,116 | 460,3774,3698 | 461,96,24 | 462,3991,3933 | 463,2517,2464 | 464,63,35 | 465,1586,1564 | 466,1008,993

BATCH_RAW_INFO | 446,1818,1050 | 447,773,50 | 449,2003,1462 | 450,2996,2604 | 451,3591,3276 | 453,715,429 | 454,3813,3541 | 455,1855,1625 | 456,4050,3890 | 457,1356,1219 | 458,1009,917 | 459,196,116 | 460,3775,3698 | 461,97,24 | 462,3992,3933 | 463,2518,2464 | 464,64,35 | 465,1587,1564 | 466,1009,993

BATCH_RAW_INFO | 446,1819,1050 | 447,774,50 | 449,2004,1462 | 450,2997,2604 | 451,3592,3276 | 453,716,429 | 454,3814,3541 | 455,1856,1625 | 456,4051,3890 | 457,1357,1219 | 458,1010,917 | 459,197,116 | 460,3776,3698 | 461,98,24 | 462,3993,3933 | 463,2519,2464 | 464,65,35 | 465,1588,1564 | 466,1010,993

BATCH_RAW_INFO | 446,1820,1050 | 447,775,50 | 449,2005,1462 | 450,2998,2604 | 451,3593,3276 | 453,717,429 | 454,3815,3541 | 455,1857,1625 | 456,4052,3890 | 457,1358,1219 | 458,1011,917 | 459,198,116 | 460,3777,3698 | 461,99,24 | 462,3994,3933 | 463,2520,2464 | 464,66,35 | 465,1589,1564 | 466,1011,993

BATCH_RAW_INFO | 446,1821,1050 | 447,776,50 | 449,2006,1462 | 450,2999,2604 | 451,3594,3276 | 453,718,429 | 454,3816,3541 | 455,1858,1625 | 456,4053,3890 | 457,1359,1219 | 458,1012,917 | 459,199,116 | 460,3778,3698 | 461,100,24 | 462,3995,3933 | 463,2521,2464 | 464,67,35 | 465,1590,1564 | 466,1012,993

BATCH_RAW_INFO | 446,1822,1050 | 447,777,50 | 449,2007,1462 | 450,3000,2604 | 451,3595,3276 | 453,719,429 | 454,3817,3541 | 455,1859,1625 | 456,4054,3890 | 457,1360,1219 | 458,1013,917 | 459,200,116 | 460,3779,3698 | 461,101,24 | 462,3996,3933 | 463,2522,2464 | 464,68,35 | 465,1591,1564 | 466,1013,993

BATCH_RAW_INFO | 446,1823,1050 | 447,778,50 | 449,2008,1462 | 450,3001,2604 | 451,3596,3276 | 453,720,429 | 454,3818,3541 | 455,1860,1625 | 456,4055,3890 | 457,1361,1219 | 458,1014,917 | 459,201,116 | 460,3780,3698 | 461,102,24 | 462,3997,3933 | 463,2523,2464 | 464,69,35 | 465,1592,1564 | 466,1014,993

BATCH_RAW_INFO | 446,1824,1050 | 447,779,50 | 449,2009,1462 | 450,3002,2604 | 451,3597,3276 | 453,721,429 | 454,3819,3541 | 455,1861,1625 | 456,4056,3890 | 457,1362,1219 | 458,1015,917 | 459,202,116 | 460,3781,3698 | 461,103,24 | 462,3998,3933 | 463,2524,2464 | 464,70,35 | 465,1593,1564 | 466,1015,993

BATCH_RAW_INFO | 446,1825,1050 | 447,780,50 | 449,2010,1462 | 450,3003,2604 | 451,3598,3276 | 453,722,429 | 454,3820,3541 | 455,1862,1625 | 456,4057,3890 | 457,1363,1219 | 458,1016,917 | 459,203,116 | 460,3782,3698 | 461,104,24 | 462,3999,3933 | 463,2525,2464 | 464,71,35 | 465,1594,1564 | 466,1016,993

BATCH_RAW_INFO | 446,1826,1050 | 447,781,50 | 449,2011,1462 | 450,3004,2604 | 451,3599,3276 | 453,723,429 | 454,3821,3541 | 455,1863,1625 | 456,4058,3890 | 457,1364,1219 | 458,1017,917 | 459,204,116 | 460,3783,3698 | 461,105,24 | 462,4000,3933 | 463,2526,2464 | 464,72,35 | 465,1595,1564 | 466,1017,993

BATCH_RAW_INFO | 446,1827,1050 | 447,782,50 | 449,2012,1462 | 450,3005,2604 | 451,3600,3276 | 453,724,429 | 454,3822,3541 | 455,1864,1625 | 456,4059,3890 | 457,1365,1219 | 458,1018,917 | 459,205,116 | 460,3784,3698 | 461,106,24 | 462,4001,3933 | 463,2527,2464 | 464,73,35 | 465,1596,1564 | 466,1018,993

BATCH_RAW_INFO | 446,1828,1050 | 447,783,50 | 449,2013,1462 | 450,3006,2604 | 451,3601,3276 | 453,725,429 | 454,3823,3541 | 455,1865,1625 | 456,4060,3890 | 457,1366,1219 | 458,1019,917 | 459,206,116 | 460,3785,3698 | 461,107,24 | 462,4002,3933 | 463,2528,2464 | 464,74,35 | 465,1597,1564 | 466,1019,993

BATCH_RAW_INFO | 446,1829,1050 | 447,784,50 | 449,2014,1462 | 450,3007,2604 | 451,3602,3276 | 453,726,429 | 454,3824,3541 | 455,1866,1625 | 456,4061,3890 | 457,1367,1219 | 458,1020,917 | 459,207,116 | 460,3786,3698 | 461,108,24 | 462,4003,3933 | 463,2529,2464 | 464,75,35 | 465,1598,1564 | 466,1020,993

BATCH_RAW_INFO | 446,1830,1050 | 447,785,50 | 449,2015,1462 | 450,3008,2604 | 451,3603,3276 | 453,727,429 | 454,3825,3541 | 455,1867,1625 | 456,4062,3890 | 457,1368,1219 | 458,1021,917 | 459,208,116 | 460,3787,3698 | 461,109,24 | 462,4004,3933 | 463,2530,2464 | 464,76,35 | 465,1599,1564 | 466,1021,993

BATCH_RAW_INFO | 446,1831,1050 | 447,786,50 | 449,2016,1462 | 450,3009,2604 | 451,3604,3276 | 453,728,429 | 454,3826,3541 | 455,1868,1625 | 456,4063,3890 | 457,1369,1219 | 458,1022,917 | 459,209,116 | 460,3788,3698 | 461,110,24 | 462,4005,3933 | 463,2531,2464 | 464,77,35 | 465,1600,1564 | 466,1022,993

BATCH_RAW_INFO | 446,1832,1050 | 447,787,50 | 449,2017,1462 | 450,3010,2604 | 451,3605,3276 | 453,729,429 | 454,3827,3541 | 455,1869,1625 | 456,4064,3890 | 457,1370,1219 | 458,1023,917 | 459,210,116 | 460,3789,3698 | 461,111,24 | 462,4006,3933 | 463,2532,2464 | 464,78,35 | 465,1601,1564 | 466,1023,993

BATCH_RAW_INFO | 446,1833,1050 | 447,788,50 | 449,2018,1462 | 450,3011,2604 | 451,3606,3276 | 453,730,429 | 454,3828,3541 | 455,1870,1625 | 456,4065,3890 | 457,1371,1219 | 458,1024,917 | 459,211,116 | 460,3790,3698 | 461,112,24 | 462,4007,3933 | 463,2533,2464 | 464,79,35 | 465,1602,1564 | 466,1024,993

BATCH_RAW_INFO | 446,1834,1050 | 447,789,50 | 449,2019,1462 | 450,3012,2604 | 451,3607,3276 | 453,731,429 | 454,3829,3541 | 455,1871,1625 | 456,4066,3890 | 457,1372,1219 | 458,1025,917 | 459,212,116 | 460,3791,3698 | 461,113,24 | 462,4008,3933 | 463,2534,2464 | 464,80,35 | 465,1603,1564 | 466,1025,993

BATCH_RAW_INFO | 446,1835,1050 | 447,790,50 | 449,2020,1462 | 450,3013,2604 | 451,3608,3276 | 453,732,429 | 454,3830,3541 | 455,1872,1625 | 456,4067,3890 | 457,1373,1219 | 458,1026,917 | 459,213,116 | 460,3792,3698 | 461,114,24 | 462,4009,3933 | 463,2535,2464 | 464,81,35 | 465,1604,1564 | 466,1026,993

BATCH_RAW_INFO | 446,1836,1050 | 447,791,50 | 449,2021,1462 | 450,3014,2604 | 451,3609,3276 | 453,733,429 | 454,3831,3541 | 455,1873,1625 | 456,4068,3890 | 457,1374,1219 | 458,1027,917 | 459,214,116 | 460,3793,3698 | 461,115,24 | 462,4010,3933 | 463,2536,2464 | 464,82,35 | 465,1605,1564 | 466,1027,993

BATCH_RAW_INFO | 446,1837,1050 | 447,792,50 | 449,2022,1462 | 450,3015,2604 | 451,3610,3276 | 453,734,429 | 454,3832,3541 | 455,1874,1625 | 456,4069,3890 | 457,1375,1219 | 458,1028,917 | 459,215,116 | 460,3794,3698 | 461,116,24 | 462,4011,3933 | 464,83,35 | 465,1606,1564 | 466,1028,993

BATCH_RAW_INFO | 446,1838,1050 | 447,793,50 | 449,2023,1462 | 450,3016,2604 | 451,3611,3276 | 453,735,429 | 454,3833,3541 | 455,1875,1625 | 456,4070,3890 | 457,1376,1219 | 458,1029,917 | 459,216,116 | 460,3795,3698 | 461,117,24 | 462,4012,3933 | 464,84,35 | 465,1607,1564 | 466,1029,993

BATCH_RAW_INFO | 446,1839,1050 | 447,794,50 | 449,2024,1462 | 450,3017,2604 | 451,3612,3276 | 453,736,429 | 454,3834,3541 | 455,1876,1625 | 456,4071,3890 | 457,1377,1219 | 458,1030,917 | 459,217,116 | 460,3796,3698 | 461,118,24 | 462,4013,3933 | 464,85,35 | 465,1608,1564 | 466,1030,993

BATCH_RAW_INFO | 446,1840,1050 | 447,795,50 | 449,2025,1462 | 450,3018,2604 | 451,3613,3276 | 453,737,429 | 454,3835,3541 | 455,1877,1625 | 456,4072,3890 | 457,1378,1219 | 458,1031,917 | 459,218,116 | 460,3797,3698 | 461,119,24 | 462,4014,3933 | 464,86,35 | 465,1609,1564 | 466,1031,993

BATCH_RAW_INFO | 446,1841,1050 | 447,796,50 | 449,2026,1462 | 450,3019,2604 | 451,3614,3276 | 453,738,429 | 454,3836,3541 | 455,1878,1625 | 456,4073,3890 | 457,1379,1219 | 458,1032,917 | 459,219,116 | 460,3798,3698 | 461,120,24 | 462,4015,3933 | 464,87,35 | 465,1610,1564 | 466,1032,993

BATCH_RAW_INFO | 446,1842,1050 | 447,797,50 | 449,2027,1462 | 450,3020,2604 | 451,3615,3276 | 453,739,429 | 454,3837,3541 | 455,1879,1625 | 456,4074,3890 | 457,1380,1219 | 458,1033,917 | 459,220,116 | 460,3799,3698 | 461,121,24 | 462,4016,3933 | 464,88,35 | 465,1611,1564 | 466,1033,993

BATCH_RAW_INFO | 446,1843,1050 | 447,798,50 | 449,2028,1462 | 450,3021,2604 | 451,3616,3276 | 453,740,429 | 454,3838,3541 | 455,1880,1625 | 456,4075,3890 | 457,1381,1219 | 458,1034,917 | 459,221,116 | 460,3800,3698 | 461,122,24 | 462,4017,3933 | 464,89,35 | 465,1612,1564 | 466,1034,993

BATCH_RAW_INFO | 446,1844,1050 | 447,799,50 | 449,2029,1462 | 450,3022,2604 | 451,3617,3276 | 453,741,429 | 454,3839,3541 | 455,1881,1625 | 456,4076,3890 | 457,1382,1219 | 458,1035,917 | 459,222,116 | 460,3801,3698 | 461,123,24 | 462,4018,3933 | 464,90,35 | 465,1613,1564 | 466,1035,993

BATCH_RAW_INFO | 446,1845,1050 | 447,800,50 | 449,2030,1462 | 450,3023,2604 | 451,3618,3276 | 453,742,429 | 454,3840,3541 | 455,1882,1625 | 456,4077,3890 | 457,1383,1219 | 458,1036,917 | 459,223,116 | 460,3802,3698 | 461,124,24 | 462,4019,3933 | 464,91,35 | 465,1614,1564 | 466,1036,993

BATCH_RAW_INFO | 446,1846,1050 | 447,801,50 | 449,2031,1462 | 450,3024,2604 | 451,3619,3276 | 453,743,429 | 454,3841,3541 | 455,1883,1625 | 456,4078,3890 | 457,1384,1219 | 458,1037,917 | 459,224,116 | 460,3803,3698 | 461,125,24 | 462,4020,3933 | 464,92,35 | 465,1615,1564 | 466,1037,993

BATCH_RAW_INFO | 446,1847,1050 | 447,802,50 | 449,2032,1462 | 450,3025,2604 | 451,3620,3276 | 453,744,429 | 454,3842,3541 | 455,1884,1625 | 456,4079,3890 | 457,1385,1219 | 458,1038,917 | 459,225,116 | 460,3804,3698 | 461,126,24 | 462,4021,3933 | 464,93,35 | 465,1616,1564 | 466,1038,993

BATCH_RAW_INFO | 446,1848,1050 | 447,803,50 | 449,2033,1462 | 450,3026,2604 | 451,3621,3276 | 453,745,429 | 454,3843,3541 | 455,1885,1625 | 456,4080,3890 | 457,1386,1219 | 458,1039,917 | 459,226,116 | 460,3805,3698 | 461,127,24 | 462,4022,3933 | 464,94,35 | 465,1617,1564 | 466,1039,993

BATCH_RAW_INFO | 467,1712,1711

BATCH_RAW_INFO | 446,1849,1050 | 447,804,50 | 449,2034,1462 | 450,3027,2604 | 451,3622,3276 | 453,746,429 | 454,3844,3541 | 455,1886,1625 | 456,4081,3890 | 457,1387,1219 | 458,1040,917 | 459,227,116 | 460,3806,3698 | 461,128,24 | 462,4023,3933 | 464,95,35 | 465,1618,1564 | 466,1040,993 | 467,1713,1711

BATCH_RAW_INFO | 446,1850,1050 | 447,805,50 | 449,2035,1462 | 450,3028,2604 | 451,3623,3276 | 453,747,429 | 454,3845,3541 | 455,1887,1625 | 456,4082,3890 | 457,1388,1219 | 458,1041,917 | 459,228,116 | 460,3807,3698 | 461,129,24 | 462,4024,3933 | 464,96,35 | 465,1619,1564 | 466,1041,993 | 467,1714,1711

BATCH_RAW_INFO | 446,1851,1050 | 447,806,50 | 449,2036,1462 | 450,3029,2604 | 451,3624,3276 | 453,748,429 | 454,3846,3541 | 455,1888,1625 | 456,4083,3890 | 457,1389,1219 | 458,1042,917 | 459,229,116 | 460,3808,3698 | 461,130,24 | 462,4025,3933 | 464,97,35 | 465,1620,1564 | 466,1042,993 | 467,1715,1711

BATCH_RAW_INFO | 446,1852,1050 | 447,807,50 | 449,2037,1462 | 450,3030,2604 | 451,3625,3276 | 453,749,429 | 454,3847,3541 | 455,1889,1625 | 456,4084,3890 | 457,1390,1219 | 458,1043,917 | 459,230,116 | 460,3809,3698 | 461,131,24 | 462,4026,3933 | 464,98,35 | 465,1621,1564 | 466,1043,993 | 467,1716,1711

BATCH_RAW_INFO | 446,1853,1050 | 447,808,50 | 449,2038,1462 | 450,3031,2604 | 451,3626,3276 | 453,750,429 | 454,3848,3541 | 455,1890,1625 | 456,4085,3890 | 457,1391,1219 | 458,1044,917 | 459,231,116 | 460,3810,3698 | 461,132,24 | 462,4027,3933 | 464,99,35 | 465,1622,1564 | 466,1044,993 | 467,1717,1711

BATCH_RAW_INFO | 446,1854,1050 | 447,809,50 | 449,2039,1462 | 450,3032,2604 | 451,3627,3276 | 453,751,429 | 454,3849,3541 | 455,1891,1625 | 456,4086,3890 | 457,1392,1219 | 458,1045,917 | 459,232,116 | 460,3811,3698 | 461,133,24 | 462,4028,3933 | 464,100,35 | 465,1623,1564 | 466,1045,993 | 467,1718,1711

BATCH_RAW_INFO | 446,1855,1050 | 447,810,50 | 449,2040,1462 | 450,3033,2604 | 451,3628,3276 | 453,752,429 | 454,3850,3541 | 455,1892,1625 | 456,4087,3890 | 457,1393,1219 | 458,1046,917 | 459,233,116 | 460,3812,3698 | 461,134,24 | 462,4029,3933 | 464,101,35 | 465,1624,1564 | 466,1046,993 | 467,1719,1711

BATCH_RAW_INFO | 446,1856,1050 | 447,811,50 | 449,2041,1462 | 450,3034,2604 | 451,3629,3276 | 453,753,429 | 454,3851,3541 | 455,1893,1625 | 456,4088,3890 | 457,1394,1219 | 458,1047,917 | 459,234,116 | 460,3813,3698 | 461,135,24 | 462,4030,3933 | 464,102,35 | 465,1625,1564 | 466,1047,993 | 467,1720,1711

BATCH_RAW_INFO | 446,1857,1050 | 447,812,50 | 449,2042,1462 | 450,3035,2604 | 451,3630,3276 | 453,754,429 | 454,3852,3541 | 455,1894,1625 | 456,4089,3890 | 457,1395,1219 | 458,1048,917 | 459,235,116 | 460,3814,3698 | 461,136,24 | 462,4031,3933 | 464,103,35 | 465,1626,1564 | 466,1048,993 | 467,1721,1711

BATCH_RAW_INFO | 446,1858,1050 | 447,813,50 | 449,2043,1462 | 450,3036,2604 | 451,3631,3276 | 453,755,429 | 454,3853,3541 | 455,1895,1625 | 456,4090,3890 | 457,1396,1219 | 458,1049,917 | 459,236,116 | 460,3815,3698 | 461,137,24 | 462,4032,3933 | 464,104,35 | 465,1627,1564 | 466,1049,993 | 467,1722,1711

BATCH_RAW_INFO | 446,1859,1050 | 447,814,50 | 449,2044,1462 | 450,3037,2604 | 451,3632,3276 | 453,756,429 | 454,3854,3541 | 455,1896,1625 | 456,4091,3890 | 457,1397,1219 | 458,1050,917 | 459,237,116 | 460,3816,3698 | 461,138,24 | 462,4033,3933 | 464,105,35 | 465,1628,1564 | 466,1050,993 | 467,1723,1711

BATCH_RAW_INFO | 446,1860,1050 | 447,815,50 | 449,2045,1462 | 450,3038,2604 | 451,3633,3276 | 453,757,429 | 454,3855,3541 | 455,1897,1625 | 456,4092,3890 | 457,1398,1219 | 458,1051,917 | 459,238,116 | 460,3817,3698 | 461,139,24 | 462,4034,3933 | 464,106,35 | 465,1629,1564 | 466,1051,993 | 467,1724,1711

BATCH_RAW_INFO | 446,1861,1050 | 447,816,50 | 449,2046,1462 | 450,3039,2604 | 451,3634,3276 | 453,758,429 | 454,3856,3541 | 455,1898,1625 | 456,4093,3890 | 457,1399,1219 | 458,1052,917 | 459,239,116 | 460,3818,3698 | 461,140,24 | 462,4035,3933 | 464,107,35 | 465,1630,1564 | 466,1052,993 | 467,1725,1711

BATCH_RAW_INFO | 446,1862,1050 | 447,817,50 | 449,2047,1462 | 450,3040,2604 | 451,3635,3276 | 453,759,429 | 454,3857,3541 | 455,1899,1625 | 456,4094,3890 | 457,1400,1219 | 458,1053,917 | 459,240,116 | 460,3819,3698 | 461,141,24 | 462,4036,3933 | 464,108,35 | 465,1631,1564 | 466,1053,993 | 467,1726,1711

BATCH_RAW_INFO | 446,1863,1050 | 447,818,50 | 449,2048,1462 | 450,3041,2604 | 451,3636,3276 | 453,760,429 | 454,3858,3541 | 455,1900,1625 | 456,4095,3890 | 457,1401,1219 | 458,1054,917 | 459,241,116 | 460,3820,3698 | 461,142,24 | 462,4037,3933 | 464,109,35 | 465,1632,1564 | 466,1054,993 | 467,1727,1711

BATCH_RAW_INFO | 446,1864,1050 | 447,819,50 | 449,2049,1462 | 450,3042,2604 | 451,3637,3276 | 453,761,429 | 454,3859,3541 | 455,1901,1625 | 457,1402,1219 | 458,1055,917 | 459,242,116 | 460,3821,3698 | 461,143,24 | 462,4038,3933 | 464,110,35 | 465,1633,1564 | 466,1055,993 | 467,1728,1711

BATCH_RAW_INFO | 446,1865,1050 | 447,820,50 | 449,2050,1462 | 450,3043,2604 | 451,3638,3276 | 453,762,429 | 454,3860,3541 | 455,1902,1625 | 457,1403,1219 | 458,1056,917 | 459,243,116 | 460,3822,3698 | 461,144,24 | 462,4039,3933 | 464,111,35 | 465,1634,1564 | 466,1056,993 | 467,1729,1711

BATCH_RAW_INFO | 446,1866,1050 | 447,821,50 | 449,2051,1462 | 450,3044,2604 | 451,3639,3276 | 453,763,429 | 454,3861,3541 | 455,1903,1625 | 457,1404,1219 | 458,1057,917 | 459,244,116 | 460,3823,3698 | 461,145,24 | 462,4040,3933 | 464,112,35 | 465,1635,1564 | 466,1057,993 | 467,1730,1711

BATCH_RAW_INFO | 446,1867,1050 | 447,822,50 | 449,2052,1462 | 450,3045,2604 | 451,3640,3276 | 453,764,429 | 454,3862,3541 | 455,1904,1625 | 457,1405,1219 | 458,1058,917 | 459,245,116 | 460,3824,3698 | 461,146,24 | 462,4041,3933 | 464,113,35 | 465,1636,1564 | 466,1058,993 | 467,1731,1711

BATCH_RAW_INFO | 446,1868,1050 | 447,823,50 | 449,2053,1462 | 450,3046,2604 | 451,3641,3276 | 453,765,429 | 454,3863,3541 | 455,1905,1625 | 457,1406,1219 | 458,1059,917 | 459,246,116 | 460,3825,3698 | 461,147,24 | 462,4042,3933 | 464,114,35 | 465,1637,1564 | 466,1059,993 | 467,1732,1711

BATCH_RAW_INFO | 446,1869,1050 | 447,824,50 | 449,2054,1462 | 450,3047,2604 | 451,3642,3276 | 453,766,429 | 454,3864,3541 | 455,1906,1625 | 457,1407,1219 | 458,1060,917 | 459,247,116 | 460,3826,3698 | 461,148,24 | 462,4043,3933 | 464,115,35 | 465,1638,1564 | 466,1060,993 | 467,1733,1711

BATCH_RAW_INFO | 446,1870,1050 | 447,825,50 | 449,2055,1462 | 450,3048,2604 | 451,3643,3276 | 453,767,429 | 454,3865,3541 | 455,1907,1625 | 457,1408,1219 | 458,1061,917 | 459,248,116 | 460,3827,3698 | 461,149,24 | 462,4044,3933 | 464,116,35 | 465,1639,1564 | 466,1061,993 | 467,1734,1711

BATCH_RAW_INFO | 446,1871,1050 | 447,826,50 | 449,2056,1462 | 450,3049,2604 | 451,3644,3276 | 453,768,429 | 454,3866,3541 | 455,1908,1625 | 457,1409,1219 | 458,1062,917 | 459,249,116 | 460,3828,3698 | 461,150,24 | 462,4045,3933 | 464,117,35 | 465,1640,1564 | 466,1062,993 | 467,1735,1711

BATCH_RAW_INFO | 446,1872,1050 | 447,827,50 | 449,2057,1462 | 450,3050,2604 | 451,3645,3276 | 453,769,429 | 454,3867,3541 | 455,1909,1625 | 457,1410,1219 | 458,1063,917 | 459,250,116 | 460,3829,3698 | 461,151,24 | 462,4046,3933 | 464,118,35 | 465,1641,1564 | 466,1063,993 | 467,1736,1711

BATCH_RAW_INFO | 447,828,50 | 449,2058,1462 | 450,3051,2604 | 451,3646,3276 | 453,770,429 | 454,3868,3541 | 455,1910,1625 | 457,1411,1219 | 458,1064,917 | 459,251,116 | 460,3830,3698 | 461,152,24 | 462,4047,3933 | 464,119,35 | 465,1642,1564 | 466,1064,993 | 467,1737,1711

BATCH_RAW_INFO | 447,829,50 | 449,2059,1462 | 450,3052,2604 | 451,3647,3276 | 453,771,429 | 454,3869,3541 | 455,1911,1625 | 457,1412,1219 | 458,1065,917 | 459,252,116 | 460,3831,3698 | 461,153,24 | 462,4048,3933 | 464,120,35 | 465,1643,1564 | 466,1065,993 | 467,1738,1711

BATCH_RAW_INFO | 447,830,50 | 449,2060,1462 | 450,3053,2604 | 451,3648,3276 | 453,772,429 | 454,3870,3541 | 455,1912,1625 | 457,1413,1219 | 458,1066,917 | 459,253,116 | 460,3832,3698 | 461,154,24 | 462,4049,3933 | 464,121,35 | 465,1644,1564 | 466,1066,993 | 467,1739,1711

BATCH_RAW_INFO | 447,831,50 | 449,2061,1462 | 450,3054,2604 | 451,3649,3276 | 453,773,429 | 454,3871,3541 | 455,1913,1625 | 457,1414,1219 | 458,1067,917 | 459,254,116 | 460,3833,3698 | 461,155,24 | 462,4050,3933 | 464,122,35 | 465,1645,1564 | 466,1067,993 | 467,1740,1711

BATCH_RAW_INFO | 447,832,50 | 449,2062,1462 | 450,3055,2604 | 451,3650,3276 | 453,774,429 | 454,3872,3541 | 455,1914,1625 | 457,1415,1219 | 458,1068,917 | 459,255,116 | 460,3834,3698 | 461,156,24 | 462,4051,3933 | 464,123,35 | 465,1646,1564 | 466,1068,993 | 467,1741,1711

BATCH_RAW_INFO | 447,833,50 | 449,2063,1462 | 450,3056,2604 | 451,3651,3276 | 453,775,429 | 454,3873,3541 | 455,1915,1625 | 457,1416,1219 | 458,1069,917 | 459,256,116 | 460,3835,3698 | 461,157,24 | 462,4052,3933 | 464,124,35 | 465,1647,1564 | 466,1069,993 | 467,1742,1711

BATCH_RAW_INFO | 447,834,50 | 449,2064,1462 | 450,3057,2604 | 451,3652,3276 | 453,776,429 | 454,3874,3541 | 455,1916,1625 | 457,1417,1219 | 458,1070,917 | 459,257,116 | 460,3836,3698 | 461,158,24 | 462,4053,3933 | 464,125,35 | 465,1648,1564 | 466,1070,993 | 467,1743,1711

BATCH_RAW_INFO | 447,835,50 | 449,2065,1462 | 450,3058,2604 | 451,3653,3276 | 453,777,429 | 454,3875,3541 | 455,1917,1625 | 457,1418,1219 | 458,1071,917 | 459,258,116 | 460,3837,3698 | 461,159,24 | 462,4054,3933 | 464,126,35 | 465,1649,1564 | 466,1071,993 | 467,1744,1711

BATCH_RAW_INFO | 447,836,50 | 449,2066,1462 | 450,3059,2604 | 451,3654,3276 | 453,778,429 | 454,3876,3541 | 455,1918,1625 | 457,1419,1219 | 458,1072,917 | 459,259,116 | 460,3838,3698 | 461,160,24 | 462,4055,3933 | 464,127,35 | 465,1650,1564 | 466,1072,993 | 467,1745,1711

BATCH_RAW_INFO | 447,837,50 | 449,2067,1462 | 450,3060,2604 | 451,3655,3276 | 453,779,429 | 454,3877,3541 | 455,1919,1625 | 457,1420,1219 | 458,1073,917 | 459,260,116 | 460,3839,3698 | 461,161,24 | 462,4056,3933 | 464,128,35 | 465,1651,1564 | 466,1073,993 | 467,1746,1711

BATCH_RAW_INFO | 447,838,50 | 449,2068,1462 | 450,3061,2604 | 451,3656,3276 | 453,780,429 | 454,3878,3541 | 455,1920,1625 | 457,1421,1219 | 458,1074,917 | 459,261,116 | 460,3840,3698 | 461,162,24 | 462,4057,3933 | 464,129,35 | 465,1652,1564 | 466,1074,993 | 467,1747,1711

BATCH_RAW_INFO | 447,839,50 | 449,2069,1462 | 450,3062,2604 | 451,3657,3276 | 453,781,429 | 454,3879,3541 | 455,1921,1625 | 457,1422,1219 | 458,1075,917 | 459,262,116 | 460,3841,3698 | 461,163,24 | 462,4058,3933 | 464,130,35 | 465,1653,1564 | 466,1075,993 | 467,1748,1711

BATCH_RAW_INFO | 447,840,50 | 449,2070,1462 | 450,3063,2604 | 451,3658,3276 | 453,782,429 | 454,3880,3541 | 455,1922,1625 | 457,1423,1219 | 458,1076,917 | 459,263,116 | 460,3842,3698 | 461,164,24 | 462,4059,3933 | 464,131,35 | 465,1654,1564 | 466,1076,993 | 467,1749,1711

BATCH_RAW_INFO | 447,841,50 | 449,2071,1462 | 450,3064,2604 | 451,3659,3276 | 453,783,429 | 454,3881,3541 | 455,1923,1625 | 457,1424,1219 | 458,1077,917 | 459,264,116 | 460,3843,3698 | 461,165,24 | 462,4060,3933 | 464,132,35 | 465,1655,1564 | 466,1077,993 | 467,1750,1711

BATCH_RAW_INFO | 447,842,50 | 449,2072,1462 | 450,3065,2604 | 451,3660,3276 | 453,784,429 | 454,3882,3541 | 455,1924,1625 | 457,1425,1219 | 458,1078,917 | 459,265,116 | 460,3844,3698 | 461,166,24 | 462,4061,3933 | 464,133,35 | 465,1656,1564 | 466,1078,993 | 467,1751,1711

BATCH_RAW_INFO | 447,843,50 | 449,2073,1462 | 450,3066,2604 | 451,3661,3276 | 453,785,429 | 454,3883,3541 | 455,1925,1625 | 457,1426,1219 | 458,1079,917 | 459,266,116 | 460,3845,3698 | 461,167,24 | 462,4062,3933 | 464,134,35 | 465,1657,1564 | 466,1079,993 | 467,1752,1711

BATCH_RAW_INFO | 447,844,50 | 449,2074,1462 | 450,3067,2604 | 451,3662,3276 | 453,786,429 | 454,3884,3541 | 455,1926,1625 | 457,1427,1219 | 458,1080,917 | 459,267,116 | 460,3846,3698 | 461,168,24 | 462,4063,3933 | 464,135,35 | 465,1658,1564 | 466,1080,993 | 467,1753,1711

BATCH_RAW_INFO | 447,845,50 | 449,2075,1462 | 450,3068,2604 | 451,3663,3276 | 453,787,429 | 454,3885,3541 | 455,1927,1625 | 457,1428,1219 | 458,1081,917 | 459,268,116 | 460,3847,3698 | 461,169,24 | 462,4064,3933 | 464,136,35 | 465,1659,1564 | 466,1081,993 | 467,1754,1711

BATCH_RAW_INFO | 447,846,50 | 449,2076,1462 | 450,3069,2604 | 451,3664,3276 | 453,788,429 | 454,3886,3541 | 455,1928,1625 | 457,1429,1219 | 458,1082,917 | 459,269,116 | 460,3848,3698 | 461,170,24 | 462,4065,3933 | 464,137,35 | 465,1660,1564 | 466,1082,993 | 467,1755,1711

BATCH_RAW_INFO | 447,847,50 | 449,2077,1462 | 450,3070,2604 | 451,3665,3276 | 453,789,429 | 454,3887,3541 | 455,1929,1625 | 457,1430,1219 | 458,1083,917 | 459,270,116 | 460,3849,3698 | 461,171,24 | 462,4066,3933 | 464,138,35 | 465,1661,1564 | 466,1083,993 | 467,1756,1711

BATCH_RAW_INFO | 447,848,50 | 449,2078,1462 | 450,3071,2604 | 451,3666,3276 | 453,790,429 | 454,3888,3541 | 455,1930,1625 | 457,1431,1219 | 458,1084,917 | 459,271,116 | 460,3850,3698 | 461,172,24 | 462,4067,3933 | 464,139,35 | 465,1662,1564 | 466,1084,993 | 467,1757,1711

BATCH_RAW_INFO | 447,849,50 | 449,2079,1462 | 450,3072,2604 | 451,3667,3276 | 453,791,429 | 454,3889,3541 | 455,1931,1625 | 457,1432,1219 | 458,1085,917 | 459,272,116 | 460,3851,3698 | 461,173,24 | 462,4068,3933 | 464,140,35 | 465,1663,1564 | 466,1085,993 | 467,1758,1711

BATCH_RAW_INFO | 447,850,50 | 449,2080,1462 | 450,3073,2604 | 451,3668,3276 | 453,792,429 | 454,3890,3541 | 455,1932,1625 | 457,1433,1219 | 458,1086,917 | 459,273,116 | 460,3852,3698 | 461,174,24 | 462,4069,3933 | 464,141,35 | 465,1664,1564 | 466,1086,993 | 467,1759,1711

BATCH_RAW_INFO | 447,851,50 | 449,2081,1462 | 450,3074,2604 | 451,3669,3276 | 453,793,429 | 454,3891,3541 | 455,1933,1625 | 457,1434,1219 | 458,1087,917 | 459,274,116 | 460,3853,3698 | 461,175,24 | 462,4070,3933 | 464,142,35 | 465,1665,1564 | 466,1087,993 | 467,1760,1711

BATCH_RAW_INFO | 468,58,57

BATCH_RAW_INFO | 447,852,50 | 449,2082,1462 | 450,3075,2604 | 451,3670,3276 | 453,794,429 | 454,3892,3541 | 455,1934,1625 | 457,1435,1219 | 458,1088,917 | 459,275,116 | 460,3854,3698 | 461,176,24 | 462,4071,3933 | 464,143,35 | 465,1666,1564 | 466,1088,993 | 467,1761,1711 | 468,59,57

BATCH_RAW_INFO | 447,853,50 | 449,2083,1462 | 450,3076,2604 | 451,3671,3276 | 453,795,429 | 454,3893,3541 | 455,1935,1625 | 457,1436,1219 | 458,1089,917 | 459,276,116 | 460,3855,3698 | 461,177,24 | 462,4072,3933 | 464,144,35 | 465,1667,1564 | 466,1089,993 | 467,1762,1711 | 468,60,57

BATCH_RAW_INFO | 447,854,50 | 449,2084,1462 | 450,3077,2604 | 451,3672,3276 | 453,796,429 | 454,3894,3541 | 455,1936,1625 | 457,1437,1219 | 458,1090,917 | 459,277,116 | 460,3856,3698 | 461,178,24 | 462,4073,3933 | 464,145,35 | 465,1668,1564 | 466,1090,993 | 467,1763,1711 | 468,61,57

BATCH_RAW_INFO | 469,1503,1502

BATCH_RAW_INFO | 447,855,50 | 449,2085,1462 | 450,3078,2604 | 451,3673,3276 | 453,797,429 | 454,3895,3541 | 455,1937,1625 | 457,1438,1219 | 458,1091,917 | 459,278,116 | 460,3857,3698 | 461,179,24 | 462,4074,3933 | 464,146,35 | 465,1669,1564 | 466,1091,993 | 467,1764,1711 | 468,62,57 | 469,1504,1502

BATCH_RAW_INFO | 447,856,50 | 449,2086,1462 | 450,3079,2604 | 451,3674,3276 | 453,798,429 | 454,3896,3541 | 455,1938,1625 | 457,1439,1219 | 458,1092,917 | 459,279,116 | 460,3858,3698 | 461,180,24 | 462,4075,3933 | 464,147,35 | 465,1670,1564 | 466,1092,993 | 467,1765,1711 | 468,63,57 | 469,1505,1502

BATCH_RAW_INFO | 447,857,50 | 449,2087,1462 | 450,3080,2604 | 451,3675,3276 | 453,799,429 | 454,3897,3541 | 455,1939,1625 | 457,1440,1219 | 458,1093,917 | 459,280,116 | 460,3859,3698 | 461,181,24 | 462,4076,3933 | 464,148,35 | 465,1671,1564 | 466,1093,993 | 467,1766,1711 | 468,64,57 | 469,1506,1502

BATCH_RAW_INFO | 447,858,50 | 449,2088,1462 | 450,3081,2604 | 451,3676,3276 | 453,800,429 | 454,3898,3541 | 455,1940,1625 | 457,1441,1219 | 458,1094,917 | 459,281,116 | 460,3860,3698 | 461,182,24 | 464,149,35 | 465,1672,1564 | 466,1094,993 | 467,1767,1711 | 468,65,57 | 469,1507,1502

BATCH_RAW_INFO | 447,859,50 | 449,2089,1462 | 450,3082,2604 | 451,3677,3276 | 453,801,429 | 454,3899,3541 | 455,1941,1625 | 457,1442,1219 | 458,1095,917 | 459,282,116 | 460,3861,3698 | 461,183,24 | 464,150,35 | 465,1673,1564 | 466,1095,993 | 467,1768,1711 | 468,66,57 | 469,1508,1502

BATCH_RAW_INFO | 447,860,50 | 449,2090,1462 | 450,3083,2604 | 451,3678,3276 | 453,802,429 | 454,3900,3541 | 455,1942,1625 | 457,1443,1219 | 458,1096,917 | 459,283,116 | 460,3862,3698 | 461,184,24 | 464,151,35 | 465,1674,1564 | 466,1096,993 | 467,1769,1711 | 468,67,57 | 469,1509,1502

BATCH_RAW_INFO | 447,861,50 | 449,2091,1462 | 450,3084,2604 | 451,3679,3276 | 453,803,429 | 454,3901,3541 | 455,1943,1625 | 457,1444,1219 | 458,1097,917 | 459,284,116 | 460,3863,3698 | 461,185,24 | 464,152,35 | 465,1675,1564 | 466,1097,993 | 467,1770,1711 | 468,68,57 | 469,1510,1502

BATCH_RAW_INFO | 447,862,50 | 449,2092,1462 | 450,3085,2604 | 451,3680,3276 | 453,804,429 | 454,3902,3541 | 455,1944,1625 | 457,1445,1219 | 458,1098,917 | 459,285,116 | 460,3864,3698 | 461,186,24 | 464,153,35 | 465,1676,1564 | 466,1098,993 | 467,1771,1711 | 468,69,57 | 469,1511,1502

BATCH_RAW_INFO | 447,863,50 | 449,2093,1462 | 450,3086,2604 | 451,3681,3276 | 453,805,429 | 454,3903,3541 | 455,1945,1625 | 457,1446,1219 | 458,1099,917 | 459,286,116 | 460,3865,3698 | 461,187,24 | 464,154,35 | 465,1677,1564 | 466,1099,993 | 467,1772,1711 | 468,70,57 | 469,1512,1502

BATCH_RAW_INFO | 447,864,50 | 449,2094,1462 | 450,3087,2604 | 451,3682,3276 | 453,806,429 | 454,3904,3541 | 455,1946,1625 | 457,1447,1219 | 458,1100,917 | 459,287,116 | 460,3866,3698 | 461,188,24 | 464,155,35 | 465,1678,1564 | 466,1100,993 | 467,1773,1711 | 468,71,57 | 469,1513,1502

BATCH_RAW_INFO | 447,865,50 | 449,2095,1462 | 450,3088,2604 | 451,3683,3276 | 453,807,429 | 454,3905,3541 | 455,1947,1625 | 457,1448,1219 | 458,1101,917 | 459,288,116 | 460,3867,3698 | 461,189,24 | 464,156,35 | 465,1679,1564 | 466,1101,993 | 467,1774,1711 | 468,72,57 | 469,1514,1502

BATCH_RAW_INFO | 447,866,50 | 449,2096,1462 | 450,3089,2604 | 451,3684,3276 | 453,808,429 | 454,3906,3541 | 455,1948,1625 | 457,1449,1219 | 458,1102,917 | 459,289,116 | 460,3868,3698 | 461,190,24 | 464,157,35 | 465,1680,1564 | 466,1102,993 | 467,1775,1711 | 468,73,57 | 469,1515,1502

BATCH_RAW_INFO | 447,867,50 | 449,2097,1462 | 450,3090,2604 | 451,3685,3276 | 453,809,429 | 454,3907,3541 | 455,1949,1625 | 457,1450,1219 | 458,1103,917 | 459,290,116 | 460,3869,3698 | 461,191,24 | 464,158,35 | 465,1681,1564 | 466,1103,993 | 467,1776,1711 | 468,74,57 | 469,1516,1502

BATCH_RAW_INFO | 447,868,50 | 449,2098,1462 | 450,3091,2604 | 451,3686,3276 | 453,810,429 | 454,3908,3541 | 455,1950,1625 | 457,1451,1219 | 458,1104,917 | 459,291,116 | 460,3870,3698 | 461,192,24 | 464,159,35 | 465,1682,1564 | 466,1104,993 | 467,1777,1711 | 468,75,57 | 469,1517,1502

BATCH_RAW_INFO | 447,869,50 | 449,2099,1462 | 450,3092,2604 | 451,3687,3276 | 453,811,429 | 454,3909,3541 | 455,1951,1625 | 457,1452,1219 | 458,1105,917 | 459,292,116 | 460,3871,3698 | 461,193,24 | 464,160,35 | 465,1683,1564 | 466,1105,993 | 467,1778,1711 | 468,76,57 | 469,1518,1502

BATCH_RAW_INFO | 447,870,50 | 449,2100,1462 | 450,3093,2604 | 451,3688,3276 | 453,812,429 | 454,3910,3541 | 455,1952,1625 | 457,1453,1219 | 458,1106,917 | 459,293,116 | 460,3872,3698 | 461,194,24 | 464,161,35 | 465,1684,1564 | 466,1106,993 | 467,1779,1711 | 468,77,57 | 469,1519,1502

BATCH_RAW_INFO | 447,871,50 | 449,2101,1462 | 450,3094,2604 | 451,3689,3276 | 453,813,429 | 454,3911,3541 | 455,1953,1625 | 457,1454,1219 | 458,1107,917 | 459,294,116 | 460,3873,3698 | 461,195,24 | 464,162,35 | 465,1685,1564 | 466,1107,993 | 467,1780,1711 | 468,78,57 | 469,1520,1502

BATCH_RAW_INFO | 447,872,50 | 449,2102,1462 | 450,3095,2604 | 451,3690,3276 | 453,814,429 | 454,3912,3541 | 455,1954,1625 | 457,1455,1219 | 458,1108,917 | 459,295,116 | 460,3874,3698 | 461,196,24 | 464,163,35 | 465,1686,1564 | 466,1108,993 | 467,1781,1711 | 468,79,57 | 469,1521,1502

BATCH_RAW_INFO | 447,873,50 | 449,2103,1462 | 450,3096,2604 | 451,3691,3276 | 453,815,429 | 454,3913,3541 | 455,1955,1625 | 457,1456,1219 | 458,1109,917 | 459,296,116 | 460,3875,3698 | 461,197,24 | 464,164,35 | 465,1687,1564 | 466,1109,993 | 467,1782,1711 | 468,80,57 | 469,1522,1502

BATCH_RAW_INFO | 470,23,22

BATCH_RAW_INFO | 447,874,50 | 449,2104,1462 | 450,3097,2604 | 451,3692,3276 | 453,816,429 | 454,3914,3541 | 455,1956,1625 | 457,1457,1219 | 458,1110,917 | 459,297,116 | 460,3876,3698 | 461,198,24 | 464,165,35 | 465,1688,1564 | 466,1110,993 | 467,1783,1711 | 468,81,57 | 469,1523,1502 | 470,24,22

BATCH_RAW_INFO | 447,875,50 | 449,2105,1462 | 450,3098,2604 | 451,3693,3276 | 453,817,429 | 454,3915,3541 | 455,1957,1625 | 457,1458,1219 | 458,1111,917 | 459,298,116 | 460,3877,3698 | 461,199,24 | 464,166,35 | 465,1689,1564 | 466,1111,993 | 467,1784,1711 | 468,82,57 | 469,1524,1502 | 470,25,22

BATCH_RAW_INFO | 447,876,50 | 449,2106,1462 | 450,3099,2604 | 451,3694,3276 | 453,818,429 | 454,3916,3541 | 455,1958,1625 | 457,1459,1219 | 458,1112,917 | 459,299,116 | 460,3878,3698 | 461,200,24 | 464,167,35 | 465,1690,1564 | 466,1112,993 | 467,1785,1711 | 468,83,57 | 469,1525,1502 | 470,26,22

BATCH_RAW_INFO | 447,877,50 | 449,2107,1462 | 450,3100,2604 | 451,3695,3276 | 453,819,429 | 454,3917,3541 | 455,1959,1625 | 457,1460,1219 | 458,1113,917 | 459,300,116 | 460,3879,3698 | 461,201,24 | 464,168,35 | 465,1691,1564 | 466,1113,993 | 467,1786,1711 | 468,84,57 | 469,1526,1502 | 470,27,22

BATCH_RAW_INFO | 447,878,50 | 449,2108,1462 | 450,3101,2604 | 451,3696,3276 | 453,820,429 | 454,3918,3541 | 455,1960,1625 | 457,1461,1219 | 458,1114,917 | 459,301,116 | 460,3880,3698 | 461,202,24 | 464,169,35 | 465,1692,1564 | 466,1114,993 | 467,1787,1711 | 468,85,57 | 469,1527,1502 | 470,28,22

BATCH_RAW_INFO | 447,879,50 | 449,2109,1462 | 450,3102,2604 | 451,3697,3276 | 453,821,429 | 454,3919,3541 | 455,1961,1625 | 457,1462,1219 | 458,1115,917 | 459,302,116 | 460,3881,3698 | 461,203,24 | 464,170,35 | 465,1693,1564 | 466,1115,993 | 467,1788,1711 | 468,86,57 | 469,1528,1502 | 470,29,22

BATCH_RAW_INFO | 447,880,50 | 449,2110,1462 | 450,3103,2604 | 451,3698,3276 | 453,822,429 | 454,3920,3541 | 455,1962,1625 | 457,1463,1219 | 458,1116,917 | 459,303,116 | 460,3882,3698 | 461,204,24 | 464,171,35 | 465,1694,1564 | 466,1116,993 | 467,1789,1711 | 468,87,57 | 469,1529,1502 | 470,30,22

BATCH_RAW_INFO | 447,881,50 | 450,3104,2604 | 451,3699,3276 | 453,823,429 | 454,3921,3541 | 455,1963,1625 | 457,1464,1219 | 458,1117,917 | 459,304,116 | 460,3883,3698 | 461,205,24 | 464,172,35 | 465,1695,1564 | 466,1117,993 | 467,1790,1711 | 468,88,57 | 469,1530,1502 | 470,31,22

BATCH_RAW_INFO | 447,882,50 | 450,3105,2604 | 451,3700,3276 | 453,824,429 | 454,3922,3541 | 455,1964,1625 | 457,1465,1219 | 458,1118,917 | 459,305,116 | 460,3884,3698 | 461,206,24 | 464,173,35 | 465,1696,1564 | 466,1118,993 | 467,1791,1711 | 468,89,57 | 469,1531,1502 | 470,32,22

BATCH_RAW_INFO | 447,883,50 | 450,3106,2604 | 451,3701,3276 | 453,825,429 | 454,3923,3541 | 455,1965,1625 | 457,1466,1219 | 458,1119,917 | 459,306,116 | 460,3885,3698 | 461,207,24 | 464,174,35 | 465,1697,1564 | 466,1119,993 | 467,1792,1711 | 468,90,57 | 469,1532,1502 | 470,33,22

BATCH_RAW_INFO | 447,884,50 | 450,3107,2604 | 451,3702,3276 | 453,826,429 | 454,3924,3541 | 455,1966,1625 | 457,1467,1219 | 458,1120,917 | 459,307,116 | 460,3886,3698 | 461,208,24 | 464,175,35 | 465,1698,1564 | 466,1120,993 | 467,1793,1711 | 468,91,57 | 469,1533,1502 | 470,34,22

BATCH_RAW_INFO | 447,885,50 | 450,3108,2604 | 451,3703,3276 | 453,827,429 | 454,3925,3541 | 455,1967,1625 | 457,1468,1219 | 458,1121,917 | 459,308,116 | 460,3887,3698 | 461,209,24 | 464,176,35 | 465,1699,1564 | 466,1121,993 | 467,1794,1711 | 468,92,57 | 469,1534,1502 | 470,35,22

BATCH_RAW_INFO | 447,886,50 | 450,3109,2604 | 451,3704,3276 | 453,828,429 | 454,3926,3541 | 455,1968,1625 | 457,1469,1219 | 458,1122,917 | 459,309,116 | 460,3888,3698 | 461,210,24 | 464,177,35 | 465,1700,1564 | 466,1122,993 | 467,1795,1711 | 468,93,57 | 469,1535,1502 | 470,36,22

BATCH_RAW_INFO | 447,887,50 | 450,3110,2604 | 451,3705,3276 | 453,829,429 | 454,3927,3541 | 455,1969,1625 | 457,1470,1219 | 458,1123,917 | 459,310,116 | 460,3889,3698 | 461,211,24 | 464,178,35 | 465,1701,1564 | 466,1123,993 | 467,1796,1711 | 468,94,57 | 469,1536,1502 | 470,37,22

BATCH_RAW_INFO | 447,888,50 | 450,3111,2604 | 451,3706,3276 | 453,830,429 | 454,3928,3541 | 455,1970,1625 | 457,1471,1219 | 458,1124,917 | 459,311,116 | 460,3890,3698 | 461,212,24 | 464,179,35 | 465,1702,1564 | 466,1124,993 | 467,1797,1711 | 468,95,57 | 469,1537,1502 | 470,38,22

BATCH_RAW_INFO | 447,889,50 | 450,3112,2604 | 451,3707,3276 | 453,831,429 | 454,3929,3541 | 455,1971,1625 | 457,1472,1219 | 458,1125,917 | 459,312,116 | 460,3891,3698 | 461,213,24 | 464,180,35 | 465,1703,1564 | 466,1125,993 | 467,1798,1711 | 468,96,57 | 469,1538,1502 | 470,39,22

BATCH_RAW_INFO | 447,890,50 | 450,3113,2604 | 451,3708,3276 | 453,832,429 | 454,3930,3541 | 455,1972,1625 | 457,1473,1219 | 458,1126,917 | 459,313,116 | 460,3892,3698 | 461,214,24 | 464,181,35 | 465,1704,1564 | 466,1126,993 | 467,1799,1711 | 468,97,57 | 469,1539,1502 | 470,40,22

BATCH_RAW_INFO | 447,891,50 | 450,3114,2604 | 451,3709,3276 | 453,833,429 | 454,3931,3541 | 455,1973,1625 | 457,1474,1219 | 458,1127,917 | 459,314,116 | 460,3893,3698 | 461,215,24 | 464,182,35 | 465,1705,1564 | 466,1127,993 | 467,1800,1711 | 468,98,57 | 469,1540,1502 | 470,41,22

BATCH_RAW_INFO | 447,892,50 | 450,3115,2604 | 451,3710,3276 | 453,834,429 | 454,3932,3541 | 455,1974,1625 | 457,1475,1219 | 458,1128,917 | 459,315,116 | 460,3894,3698 | 461,216,24 | 465,1706,1564 | 466,1128,993 | 467,1801,1711 | 468,99,57 | 469,1541,1502 | 470,42,22

BATCH_RAW_INFO | 450,3116,2604 | 451,3711,3276 | 453,835,429 | 454,3933,3541 | 455,1975,1625 | 457,1476,1219 | 458,1129,917 | 459,316,116 | 460,3895,3698 | 461,217,24 | 465,1707,1564 | 466,1129,993 | 467,1802,1711 | 468,100,57 | 469,1542,1502 | 470,43,22

BATCH_RAW_INFO | 450,3117,2604 | 451,3712,3276 | 453,836,429 | 454,3934,3541 | 455,1976,1625 | 457,1477,1219 | 458,1130,917 | 459,317,116 | 460,3896,3698 | 461,218,24 | 465,1708,1564 | 466,1130,993 | 467,1803,1711 | 468,101,57 | 469,1543,1502 | 470,44,22

BATCH_RAW_INFO | 450,3118,2604 | 451,3713,3276 | 453,837,429 | 454,3935,3541 | 455,1977,1625 | 457,1478,1219 | 458,1131,917 | 459,318,116 | 460,3897,3698 | 461,219,24 | 465,1709,1564 | 466,1131,993 | 467,1804,1711 | 468,102,57 | 469,1544,1502 | 470,45,22

BATCH_RAW_INFO | 450,3119,2604 | 451,3714,3276 | 453,838,429 | 454,3936,3541 | 455,1978,1625 | 457,1479,1219 | 458,1132,917 | 459,319,116 | 460,3898,3698 | 461,220,24 | 465,1710,1564 | 466,1132,993 | 467,1805,1711 | 468,103,57 | 469,1545,1502 | 470,46,22

BATCH_RAW_INFO | 450,3120,2604 | 451,3715,3276 | 453,839,429 | 454,3937,3541 | 455,1979,1625 | 457,1480,1219 | 458,1133,917 | 459,320,116 | 460,3899,3698 | 461,221,24 | 465,1711,1564 | 466,1133,993 | 467,1806,1711 | 468,104,57 | 469,1546,1502 | 470,47,22

BATCH_RAW_INFO | 450,3121,2604 | 451,3716,3276 | 453,840,429 | 454,3938,3541 | 455,1980,1625 | 457,1481,1219 | 458,1134,917 | 459,321,116 | 460,3900,3698 | 461,222,24 | 465,1712,1564 | 466,1134,993 | 467,1807,1711 | 468,105,57 | 469,1547,1502 | 470,48,22

BATCH_RAW_INFO | 450,3122,2604 | 451,3717,3276 | 453,841,429 | 454,3939,3541 | 455,1981,1625 | 457,1482,1219 | 458,1135,917 | 459,322,116 | 460,3901,3698 | 461,223,24 | 465,1713,1564 | 466,1135,993 | 467,1808,1711 | 468,106,57 | 469,1548,1502 | 470,49,22

BATCH_RAW_INFO | 450,3123,2604 | 451,3718,3276 | 453,842,429 | 454,3940,3541 | 455,1982,1625 | 457,1483,1219 | 458,1136,917 | 459,323,116 | 460,3902,3698 | 461,224,24 | 465,1714,1564 | 466,1136,993 | 467,1809,1711 | 468,107,57 | 469,1549,1502 | 470,50,22

BATCH_RAW_INFO | 450,3124,2604 | 451,3719,3276 | 453,843,429 | 454,3941,3541 | 455,1983,1625 | 457,1484,1219 | 458,1137,917 | 459,324,116 | 460,3903,3698 | 461,225,24 | 465,1715,1564 | 466,1137,993 | 467,1810,1711 | 468,108,57 | 469,1550,1502 | 470,51,22

BATCH_RAW_INFO | 450,3125,2604 | 451,3720,3276 | 453,844,429 | 454,3942,3541 | 455,1984,1625 | 457,1485,1219 | 458,1138,917 | 459,325,116 | 460,3904,3698 | 461,226,24 | 465,1716,1564 | 466,1138,993 | 467,1811,1711 | 468,109,57 | 469,1551,1502 | 470,52,22

BATCH_RAW_INFO | 450,3126,2604 | 451,3721,3276 | 453,845,429 | 454,3943,3541 | 455,1985,1625 | 457,1486,1219 | 458,1139,917 | 459,326,116 | 460,3905,3698 | 461,227,24 | 465,1717,1564 | 466,1139,993 | 467,1812,1711 | 468,110,57 | 469,1552,1502 | 470,53,22

BATCH_RAW_INFO | 450,3127,2604 | 451,3722,3276 | 453,846,429 | 454,3944,3541 | 455,1986,1625 | 457,1487,1219 | 458,1140,917 | 459,327,116 | 460,3906,3698 | 461,228,24 | 465,1718,1564 | 466,1140,993 | 467,1813,1711 | 468,111,57 | 469,1553,1502 | 470,54,22

BATCH_RAW_INFO | 450,3128,2604 | 451,3723,3276 | 453,847,429 | 454,3945,3541 | 457,1488,1219 | 458,1141,917 | 459,328,116 | 460,3907,3698 | 461,229,24 | 465,1719,1564 | 466,1141,993 | 467,1814,1711 | 468,112,57 | 469,1554,1502 | 470,55,22

BATCH_RAW_INFO | 450,3129,2604 | 451,3724,3276 | 453,848,429 | 454,3946,3541 | 457,1489,1219 | 458,1142,917 | 459,329,116 | 460,3908,3698 | 461,230,24 | 465,1720,1564 | 466,1142,993 | 467,1815,1711 | 468,113,57 | 469,1555,1502 | 470,56,22

BATCH_RAW_INFO | 450,3130,2604 | 451,3725,3276 | 453,849,429 | 454,3947,3541 | 457,1490,1219 | 458,1143,917 | 459,330,116 | 460,3909,3698 | 461,231,24 | 465,1721,1564 | 466,1143,993 | 467,1816,1711 | 468,114,57 | 469,1556,1502 | 470,57,22

BATCH_RAW_INFO | 450,3131,2604 | 451,3726,3276 | 453,850,429 | 454,3948,3541 | 457,1491,1219 | 458,1144,917 | 459,331,116 | 460,3910,3698 | 461,232,24 | 465,1722,1564 | 466,1144,993 | 467,1817,1711 | 468,115,57 | 469,1557,1502 | 470,58,22

BATCH_RAW_INFO | 450,3132,2604 | 451,3727,3276 | 453,851,429 | 454,3949,3541 | 457,1492,1219 | 458,1145,917 | 459,332,116 | 460,3911,3698 | 461,233,24 | 465,1723,1564 | 466,1145,993 | 467,1818,1711 | 468,116,57 | 469,1558,1502 | 470,59,22

BATCH_RAW_INFO | 450,3133,2604 | 451,3728,3276 | 453,852,429 | 454,3950,3541 | 457,1493,1219 | 458,1146,917 | 459,333,116 | 460,3912,3698 | 461,234,24 | 465,1724,1564 | 466,1146,993 | 467,1819,1711 | 468,117,57 | 469,1559,1502 | 470,60,22

BATCH_RAW_INFO | 471,351,350

BATCH_RAW_INFO | 450,3134,2604 | 451,3729,3276 | 453,853,429 | 454,3951,3541 | 457,1494,1219 | 458,1147,917 | 459,334,116 | 460,3913,3698 | 461,235,24 | 465,1725,1564 | 466,1147,993 | 467,1820,1711 | 468,118,57 | 469,1560,1502 | 470,61,22 | 471,352,350

BATCH_RAW_INFO | 450,3135,2604 | 451,3730,3276 | 453,854,429 | 454,3952,3541 | 457,1495,1219 | 458,1148,917 | 459,335,116 | 460,3914,3698 | 461,236,24 | 465,1726,1564 | 466,1148,993 | 467,1821,1711 | 468,119,57 | 469,1561,1502 | 470,62,22 | 471,353,350

BATCH_RAW_INFO | 450,3136,2604 | 451,3731,3276 | 453,855,429 | 454,3953,3541 | 457,1496,1219 | 458,1149,917 | 459,336,116 | 460,3915,3698 | 461,237,24 | 465,1727,1564 | 466,1149,993 | 467,1822,1711 | 468,120,57 | 469,1562,1502 | 470,63,22 | 471,354,350

BATCH_RAW_INFO | 450,3137,2604 | 451,3732,3276 | 453,856,429 | 454,3954,3541 | 457,1497,1219 | 459,337,116 | 460,3916,3698 | 461,238,24 | 465,1728,1564 | 466,1150,993 | 467,1823,1711 | 468,121,57 | 469,1563,1502 | 470,64,22 | 471,355,350

BATCH_RAW_INFO | 450,3138,2604 | 451,3733,3276 | 453,857,429 | 454,3955,3541 | 457,1498,1219 | 459,338,116 | 460,3917,3698 | 461,239,24 | 465,1729,1564 | 466,1151,993 | 467,1824,1711 | 468,122,57 | 469,1564,1502 | 470,65,22 | 471,356,350

BATCH_RAW_INFO | 450,3139,2604 | 451,3734,3276 | 453,858,429 | 454,3956,3541 | 457,1499,1219 | 459,339,116 | 460,3918,3698 | 461,240,24 | 465,1730,1564 | 466,1152,993 | 467,1825,1711 | 468,123,57 | 469,1565,1502 | 470,66,22 | 471,357,350

BATCH_RAW_INFO | 450,3140,2604 | 451,3735,3276 | 453,859,429 | 454,3957,3541 | 457,1500,1219 | 459,340,116 | 460,3919,3698 | 461,241,24 | 465,1731,1564 | 466,1153,993 | 467,1826,1711 | 468,124,57 | 469,1566,1502 | 470,67,22 | 471,358,350

BATCH_RAW_INFO | 450,3141,2604 | 451,3736,3276 | 453,860,429 | 454,3958,3541 | 457,1501,1219 | 459,341,116 | 460,3920,3698 | 461,242,24 | 465,1732,1564 | 466,1154,993 | 467,1827,1711 | 468,125,57 | 469,1567,1502 | 470,68,22 | 471,359,350

BATCH_RAW_INFO | 450,3142,2604 | 451,3737,3276 | 453,861,429 | 454,3959,3541 | 457,1502,1219 | 459,342,116 | 460,3921,3698 | 461,243,24 | 465,1733,1564 | 466,1155,993 | 467,1828,1711 | 468,126,57 | 469,1568,1502 | 470,69,22 | 471,360,350

BATCH_RAW_INFO | 450,3143,2604 | 451,3738,3276 | 453,862,429 | 454,3960,3541 | 457,1503,1219 | 459,343,116 | 460,3922,3698 | 461,244,24 | 465,1734,1564 | 466,1156,993 | 467,1829,1711 | 468,127,57 | 469,1569,1502 | 470,70,22 | 471,361,350

BATCH_RAW_INFO | 450,3144,2604 | 451,3739,3276 | 453,863,429 | 454,3961,3541 | 457,1504,1219 | 459,344,116 | 460,3923,3698 | 461,245,24 | 465,1735,1564 | 466,1157,993 | 467,1830,1711 | 468,128,57 | 469,1570,1502 | 470,71,22 | 471,362,350

BATCH_RAW_INFO | 450,3145,2604 | 451,3740,3276 | 453,864,429 | 454,3962,3541 | 457,1505,1219 | 459,345,116 | 460,3924,3698 | 461,246,24 | 465,1736,1564 | 466,1158,993 | 467,1831,1711 | 468,129,57 | 469,1571,1502 | 470,72,22 | 471,363,350

BATCH_RAW_INFO | 450,3146,2604 | 451,3741,3276 | 453,865,429 | 454,3963,3541 | 457,1506,1219 | 459,346,116 | 460,3925,3698 | 461,247,24 | 465,1737,1564 | 466,1159,993 | 467,1832,1711 | 468,130,57 | 469,1572,1502 | 470,73,22 | 471,364,350

BATCH_RAW_INFO | 450,3147,2604 | 451,3742,3276 | 453,866,429 | 454,3964,3541 | 457,1507,1219 | 459,347,116 | 460,3926,3698 | 461,248,24 | 465,1738,1564 | 466,1160,993 | 467,1833,1711 | 468,131,57 | 469,1573,1502 | 470,74,22 | 471,365,350

BATCH_RAW_INFO | 450,3148,2604 | 451,3743,3276 | 453,867,429 | 454,3965,3541 | 457,1508,1219 | 459,348,116 | 460,3927,3698 | 461,249,24 | 465,1739,1564 | 466,1161,993 | 467,1834,1711 | 468,132,57 | 469,1574,1502 | 470,75,22 | 471,366,350

BATCH_RAW_INFO | 450,3149,2604 | 451,3744,3276 | 453,868,429 | 454,3966,3541 | 457,1509,1219 | 459,349,116 | 460,3928,3698 | 461,250,24 | 465,1740,1564 | 466,1162,993 | 467,1835,1711 | 468,133,57 | 469,1575,1502 | 470,76,22 | 471,367,350

BATCH_RAW_INFO | 450,3150,2604 | 451,3745,3276 | 453,869,429 | 454,3967,3541 | 457,1510,1219 | 459,350,116 | 460,3929,3698 | 461,251,24 | 465,1741,1564 | 466,1163,993 | 467,1836,1711 | 468,134,57 | 469,1576,1502 | 470,77,22 | 471,368,350

BATCH_RAW_INFO | 450,3151,2604 | 451,3746,3276 | 453,870,429 | 454,3968,3541 | 457,1511,1219 | 459,351,116 | 460,3930,3698 | 461,252,24 | 465,1742,1564 | 466,1164,993 | 467,1837,1711 | 468,135,57 | 469,1577,1502 | 470,78,22 | 471,369,350

BATCH_RAW_INFO | 450,3152,2604 | 451,3747,3276 | 453,871,429 | 454,3969,3541 | 457,1512,1219 | 459,352,116 | 460,3931,3698 | 461,253,24 | 465,1743,1564 | 466,1165,993 | 467,1838,1711 | 468,136,57 | 469,1578,1502 | 470,79,22 | 471,370,350

BATCH_RAW_INFO | 450,3153,2604 | 451,3748,3276 | 453,872,429 | 454,3970,3541 | 457,1513,1219 | 459,353,116 | 460,3932,3698 | 461,254,24 | 465,1744,1564 | 466,1166,993 | 467,1839,1711 | 468,137,57 | 469,1579,1502 | 470,80,22 | 471,371,350

BATCH_RAW_INFO | 450,3154,2604 | 451,3749,3276 | 453,873,429 | 454,3971,3541 | 457,1514,1219 | 459,354,116 | 460,3933,3698 | 461,255,24 | 465,1745,1564 | 466,1167,993 | 467,1840,1711 | 468,138,57 | 469,1580,1502 | 470,81,22 | 471,372,350

BATCH_RAW_INFO | 450,3155,2604 | 451,3750,3276 | 453,874,429 | 454,3972,3541 | 457,1515,1219 | 459,355,116 | 460,3934,3698 | 461,256,24 | 465,1746,1564 | 466,1168,993 | 467,1841,1711 | 468,139,57 | 469,1581,1502 | 470,82,22 | 471,373,350

BATCH_RAW_INFO | 450,3156,2604 | 451,3751,3276 | 453,875,429 | 454,3973,3541 | 457,1516,1219 | 459,356,116 | 460,3935,3698 | 461,257,24 | 465,1747,1564 | 466,1169,993 | 467,1842,1711 | 468,140,57 | 469,1582,1502 | 470,83,22 | 471,374,350

BATCH_RAW_INFO | 450,3157,2604 | 451,3752,3276 | 453,876,429 | 454,3974,3541 | 457,1517,1219 | 459,357,116 | 460,3936,3698 | 461,258,24 | 465,1748,1564 | 466,1170,993 | 467,1843,1711 | 468,141,57 | 469,1583,1502 | 470,84,22 | 471,375,350

BATCH_RAW_INFO | 450,3158,2604 | 451,3753,3276 | 453,877,429 | 454,3975,3541 | 457,1518,1219 | 459,358,116 | 460,3937,3698 | 461,259,24 | 465,1749,1564 | 466,1171,993 | 467,1844,1711 | 468,142,57 | 469,1584,1502 | 470,85,22 | 471,376,350

BATCH_RAW_INFO | 472,1403,1402

BATCH_RAW_INFO | 450,3159,2604 | 451,3754,3276 | 453,878,429 | 454,3976,3541 | 457,1519,1219 | 459,359,116 | 460,3938,3698 | 461,260,24 | 465,1750,1564 | 466,1172,993 | 467,1845,1711 | 468,143,57 | 469,1585,1502 | 470,86,22 | 471,377,350 | 472,1404,1402

BATCH_RAW_INFO | 450,3160,2604 | 451,3755,3276 | 453,879,429 | 454,3977,3541 | 457,1520,1219 | 459,360,116 | 460,3939,3698 | 461,261,24 | 465,1751,1564 | 466,1173,993 | 467,1846,1711 | 468,144,57 | 469,1586,1502 | 470,87,22 | 471,378,350 | 472,1405,1402

BATCH_RAW_INFO | 450,3161,2604 | 451,3756,3276 | 453,880,429 | 454,3978,3541 | 457,1521,1219 | 459,361,116 | 460,3940,3698 | 461,262,24 | 465,1752,1564 | 466,1174,993 | 467,1847,1711 | 468,145,57 | 469,1587,1502 | 470,88,22 | 471,379,350 | 472,1406,1402

BATCH_RAW_INFO | 450,3162,2604 | 451,3757,3276 | 453,881,429 | 454,3979,3541 | 457,1522,1219 | 459,362,116 | 460,3941,3698 | 461,263,24 | 465,1753,1564 | 466,1175,993 | 467,1848,1711 | 468,146,57 | 469,1588,1502 | 470,89,22 | 471,380,350 | 472,1407,1402

BATCH_RAW_INFO | 450,3163,2604 | 451,3758,3276 | 453,882,429 | 454,3980,3541 | 457,1523,1219 | 459,363,116 | 460,3942,3698 | 461,264,24 | 465,1754,1564 | 466,1176,993 | 467,1849,1711 | 468,147,57 | 469,1589,1502 | 470,90,22 | 471,381,350 | 472,1408,1402

BATCH_RAW_INFO | 450,3164,2604 | 451,3759,3276 | 453,883,429 | 454,3981,3541 | 457,1524,1219 | 459,364,116 | 460,3943,3698 | 461,265,24 | 465,1755,1564 | 466,1177,993 | 467,1850,1711 | 468,148,57 | 469,1590,1502 | 470,91,22 | 471,382,350 | 472,1409,1402

BATCH_RAW_INFO | 450,3165,2604 | 451,3760,3276 | 453,884,429 | 454,3982,3541 | 457,1525,1219 | 459,365,116 | 460,3944,3698 | 461,266,24 | 465,1756,1564 | 466,1178,993 | 467,1851,1711 | 468,149,57 | 469,1591,1502 | 470,92,22 | 471,383,350 | 472,1410,1402

BATCH_RAW_INFO | 473,82,81

BATCH_RAW_INFO | 450,3166,2604 | 451,3761,3276 | 453,885,429 | 454,3983,3541 | 457,1526,1219 | 459,366,116 | 460,3945,3698 | 461,267,24 | 465,1757,1564 | 466,1179,993 | 467,1852,1711 | 468,150,57 | 469,1592,1502 | 470,93,22 | 471,384,350 | 472,1411,1402 | 473,83,81

BATCH_RAW_INFO | 450,3167,2604 | 451,3762,3276 | 453,886,429 | 454,3984,3541 | 457,1527,1219 | 459,367,116 | 460,3946,3698 | 461,268,24 | 465,1758,1564 | 466,1180,993 | 467,1853,1711 | 468,151,57 | 469,1593,1502 | 470,94,22 | 471,385,350 | 472,1412,1402 | 473,84,81

BATCH_RAW_INFO | 450,3168,2604 | 451,3763,3276 | 453,887,429 | 454,3985,3541 | 457,1528,1219 | 459,368,116 | 460,3947,3698 | 461,269,24 | 465,1759,1564 | 466,1181,993 | 467,1854,1711 | 468,152,57 | 469,1594,1502 | 470,95,22 | 471,386,350 | 472,1413,1402 | 473,85,81

BATCH_RAW_INFO | 450,3169,2604 | 451,3764,3276 | 453,888,429 | 454,3986,3541 | 457,1529,1219 | 459,369,116 | 460,3948,3698 | 461,270,24 | 465,1760,1564 | 466,1182,993 | 467,1855,1711 | 468,153,57 | 469,1595,1502 | 470,96,22 | 471,387,350 | 472,1414,1402 | 473,86,81

BATCH_RAW_INFO | 450,3170,2604 | 451,3765,3276 | 453,889,429 | 454,3987,3541 | 457,1530,1219 | 459,370,116 | 460,3949,3698 | 461,271,24 | 465,1761,1564 | 466,1183,993 | 467,1856,1711 | 468,154,57 | 469,1596,1502 | 470,97,22 | 471,388,350 | 472,1415,1402 | 473,87,81

BATCH_RAW_INFO | 450,3171,2604 | 451,3766,3276 | 453,890,429 | 454,3988,3541 | 457,1531,1219 | 459,371,116 | 460,3950,3698 | 461,272,24 | 465,1762,1564 | 466,1184,993 | 467,1857,1711 | 468,155,57 | 469,1597,1502 | 470,98,22 | 471,389,350 | 472,1416,1402 | 473,88,81

BATCH_RAW_INFO | 450,3172,2604 | 451,3767,3276 | 453,891,429 | 454,3989,3541 | 457,1532,1219 | 459,372,116 | 460,3951,3698 | 461,273,24 | 465,1763,1564 | 466,1185,993 | 467,1858,1711 | 468,156,57 | 469,1598,1502 | 470,99,22 | 471,390,350 | 472,1417,1402 | 473,89,81

BATCH_RAW_INFO | 450,3173,2604 | 451,3768,3276 | 453,892,429 | 454,3990,3541 | 457,1533,1219 | 459,373,116 | 460,3952,3698 | 461,274,24 | 465,1764,1564 | 466,1186,993 | 467,1859,1711 | 468,157,57 | 469,1599,1502 | 470,100,22 | 471,391,350 | 472,1418,1402 | 473,90,81

BATCH_RAW_INFO | 450,3174,2604 | 451,3769,3276 | 453,893,429 | 454,3991,3541 | 457,1534,1219 | 459,374,116 | 460,3953,3698 | 461,275,24 | 465,1765,1564 | 466,1187,993 | 467,1860,1711 | 468,158,57 | 469,1600,1502 | 470,101,22 | 471,392,350 | 472,1419,1402 | 473,91,81

BATCH_RAW_INFO | 450,3175,2604 | 451,3770,3276 | 453,894,429 | 454,3992,3541 | 457,1535,1219 | 459,375,116 | 460,3954,3698 | 461,276,24 | 465,1766,1564 | 466,1188,993 | 467,1861,1711 | 468,159,57 | 469,1601,1502 | 470,102,22 | 471,393,350 | 472,1420,1402 | 473,92,81

BATCH_RAW_INFO | 450,3176,2604 | 451,3771,3276 | 453,895,429 | 454,3993,3541 | 457,1536,1219 | 459,376,116 | 460,3955,3698 | 461,277,24 | 465,1767,1564 | 466,1189,993 | 467,1862,1711 | 468,160,57 | 469,1602,1502 | 470,103,22 | 471,394,350 | 472,1421,1402 | 473,93,81

BATCH_RAW_INFO | 450,3177,2604 | 451,3772,3276 | 453,896,429 | 454,3994,3541 | 457,1537,1219 | 459,377,116 | 460,3956,3698 | 461,278,24 | 465,1768,1564 | 466,1190,993 | 467,1863,1711 | 468,161,57 | 469,1603,1502 | 470,104,22 | 471,395,350 | 472,1422,1402 | 473,94,81

BATCH_RAW_INFO | 450,3178,2604 | 451,3773,3276 | 453,897,429 | 454,3995,3541 | 457,1538,1219 | 459,378,116 | 460,3957,3698 | 461,279,24 | 465,1769,1564 | 466,1191,993 | 467,1864,1711 | 468,162,57 | 469,1604,1502 | 470,105,22 | 471,396,350 | 472,1423,1402 | 473,95,81

BATCH_RAW_INFO | 450,3179,2604 | 451,3774,3276 | 453,898,429 | 454,3996,3541 | 457,1539,1219 | 459,379,116 | 460,3958,3698 | 461,280,24 | 465,1770,1564 | 466,1192,993 | 467,1865,1711 | 468,163,57 | 469,1605,1502 | 470,106,22 | 471,397,350 | 472,1424,1402 | 473,96,81

BATCH_RAW_INFO | 450,3180,2604 | 451,3775,3276 | 453,899,429 | 454,3997,3541 | 457,1540,1219 | 459,380,116 | 460,3959,3698 | 461,281,24 | 465,1771,1564 | 466,1193,993 | 467,1866,1711 | 468,164,57 | 469,1606,1502 | 470,107,22 | 471,398,350 | 472,1425,1402 | 473,97,81

BATCH_RAW_INFO | 450,3181,2604 | 451,3776,3276 | 453,900,429 | 454,3998,3541 | 457,1541,1219 | 459,381,116 | 460,3960,3698 | 461,282,24 | 465,1772,1564 | 466,1194,993 | 467,1867,1711 | 468,165,57 | 469,1607,1502 | 470,108,22 | 471,399,350 | 472,1426,1402 | 473,98,81

BATCH_RAW_INFO | 450,3182,2604 | 451,3777,3276 | 453,901,429 | 454,3999,3541 | 457,1542,1219 | 459,382,116 | 460,3961,3698 | 461,283,24 | 465,1773,1564 | 466,1195,993 | 467,1868,1711 | 468,166,57 | 469,1608,1502 | 470,109,22 | 471,400,350 | 472,1427,1402 | 473,99,81

BATCH_RAW_INFO | 450,3183,2604 | 451,3778,3276 | 453,902,429 | 454,4000,3541 | 457,1543,1219 | 459,383,116 | 460,3962,3698 | 461,284,24 | 465,1774,1564 | 466,1196,993 | 467,1869,1711 | 468,167,57 | 469,1609,1502 | 470,110,22 | 471,401,350 | 472,1428,1402 | 473,100,81

BATCH_RAW_INFO | 450,3184,2604 | 451,3779,3276 | 453,903,429 | 454,4001,3541 | 457,1544,1219 | 459,384,116 | 460,3963,3698 | 461,285,24 | 465,1775,1564 | 466,1197,993 | 467,1870,1711 | 468,168,57 | 469,1610,1502 | 470,111,22 | 471,402,350 | 472,1429,1402 | 473,101,81

BATCH_RAW_INFO | 450,3185,2604 | 451,3780,3276 | 453,904,429 | 454,4002,3541 | 457,1545,1219 | 459,385,116 | 460,3964,3698 | 461,286,24 | 465,1776,1564 | 466,1198,993 | 467,1871,1711 | 468,169,57 | 469,1611,1502 | 470,112,22 | 471,403,350 | 472,1430,1402 | 473,102,81

BATCH_RAW_INFO | 450,3186,2604 | 451,3781,3276 | 453,905,429 | 454,4003,3541 | 457,1546,1219 | 459,386,116 | 460,3965,3698 | 461,287,24 | 465,1777,1564 | 466,1199,993 | 467,1872,1711 | 468,170,57 | 469,1612,1502 | 470,113,22 | 471,404,350 | 472,1431,1402 | 473,103,81

BATCH_RAW_INFO | 450,3187,2604 | 451,3782,3276 | 453,906,429 | 454,4004,3541 | 457,1547,1219 | 459,387,116 | 460,3966,3698 | 461,288,24 | 465,1778,1564 | 466,1200,993 | 467,1873,1711 | 468,171,57 | 469,1613,1502 | 470,114,22 | 471,405,350 | 472,1432,1402 | 473,104,81

BATCH_RAW_INFO | 450,3188,2604 | 451,3783,3276 | 453,907,429 | 454,4005,3541 | 457,1548,1219 | 459,388,116 | 460,3967,3698 | 461,289,24 | 465,1779,1564 | 466,1201,993 | 467,1874,1711 | 468,172,57 | 469,1614,1502 | 470,115,22 | 471,406,350 | 472,1433,1402 | 473,105,81

BATCH_RAW_INFO | 450,3189,2604 | 451,3784,3276 | 453,908,429 | 454,4006,3541 | 457,1549,1219 | 459,389,116 | 460,3968,3698 | 461,290,24 | 465,1780,1564 | 466,1202,993 | 467,1875,1711 | 468,173,57 | 469,1615,1502 | 470,116,22 | 471,407,350 | 472,1434,1402 | 473,106,81

BATCH_RAW_INFO | 450,3190,2604 | 451,3785,3276 | 453,909,429 | 454,4007,3541 | 457,1550,1219 | 459,390,116 | 460,3969,3698 | 461,291,24 | 465,1781,1564 | 466,1203,993 | 467,1876,1711 | 468,174,57 | 469,1616,1502 | 470,117,22 | 471,408,350 | 472,1435,1402 | 473,107,81

BATCH_RAW_INFO | 450,3191,2604 | 451,3786,3276 | 453,910,429 | 454,4008,3541 | 457,1551,1219 | 459,391,116 | 460,3970,3698 | 461,292,24 | 465,1782,1564 | 466,1204,993 | 467,1877,1711 | 468,175,57 | 469,1617,1502 | 470,118,22 | 471,409,350 | 472,1436,1402 | 473,108,81

BATCH_RAW_INFO | 474,3859,3858

BATCH_RAW_INFO | 450,3192,2604 | 451,3787,3276 | 453,911,429 | 454,4009,3541 | 457,1552,1219 | 459,392,116 | 460,3971,3698 | 461,293,24 | 465,1783,1564 | 466,1205,993 | 467,1878,1711 | 468,176,57 | 469,1618,1502 | 470,119,22 | 471,410,350 | 472,1437,1402 | 473,109,81 | 474,3860,3858

BATCH_RAW_INFO | 450,3193,2604 | 451,3788,3276 | 453,912,429 | 454,4010,3541 | 457,1553,1219 | 459,393,116 | 460,3972,3698 | 461,294,24 | 465,1784,1564 | 466,1206,993 | 467,1879,1711 | 468,177,57 | 469,1619,1502 | 470,120,22 | 471,411,350 | 472,1438,1402 | 473,110,81 | 474,3861,3858

BATCH_RAW_INFO | 450,3194,2604 | 451,3789,3276 | 453,913,429 | 454,4011,3541 | 457,1554,1219 | 459,394,116 | 460,3973,3698 | 461,295,24 | 465,1785,1564 | 466,1207,993 | 467,1880,1711 | 468,178,57 | 469,1620,1502 | 470,121,22 | 471,412,350 | 472,1439,1402 | 473,111,81 | 474,3862,3858

BATCH_RAW_INFO | 450,3195,2604 | 451,3790,3276 | 453,914,429 | 454,4012,3541 | 457,1555,1219 | 459,395,116 | 460,3974,3698 | 461,296,24 | 465,1786,1564 | 466,1208,993 | 467,1881,1711 | 468,179,57 | 469,1621,1502 | 470,122,22 | 471,413,350 | 472,1440,1402 | 473,112,81 | 474,3863,3858

BATCH_RAW_INFO | 450,3196,2604 | 451,3791,3276 | 453,915,429 | 454,4013,3541 | 457,1556,1219 | 459,396,116 | 460,3975,3698 | 461,297,24 | 465,1787,1564 | 466,1209,993 | 467,1882,1711 | 468,180,57 | 469,1622,1502 | 470,123,22 | 471,414,350 | 472,1441,1402 | 473,113,81 | 474,3864,3858

BATCH_RAW_INFO | 450,3197,2604 | 451,3792,3276 | 453,916,429 | 454,4014,3541 | 457,1557,1219 | 459,397,116 | 460,3976,3698 | 461,298,24 | 465,1788,1564 | 466,1210,993 | 467,1883,1711 | 468,181,57 | 469,1623,1502 | 470,124,22 | 471,415,350 | 472,1442,1402 | 473,114,81 | 474,3865,3858

BATCH_RAW_INFO | 450,3198,2604 | 451,3793,3276 | 453,917,429 | 454,4015,3541 | 457,1558,1219 | 459,398,116 | 460,3977,3698 | 461,299,24 | 465,1789,1564 | 466,1211,993 | 467,1884,1711 | 468,182,57 | 469,1624,1502 | 470,125,22 | 471,416,350 | 472,1443,1402 | 473,115,81 | 474,3866,3858

BATCH_RAW_INFO | 450,3199,2604 | 451,3794,3276 | 453,918,429 | 454,4016,3541 | 457,1559,1219 | 459,399,116 | 460,3978,3698 | 461,300,24 | 465,1790,1564 | 466,1212,993 | 467,1885,1711 | 468,183,57 | 469,1625,1502 | 470,126,22 | 471,417,350 | 472,1444,1402 | 473,116,81 | 474,3867,3858

BATCH_RAW_INFO | 450,3200,2604 | 451,3795,3276 | 453,919,429 | 454,4017,3541 | 457,1560,1219 | 459,400,116 | 460,3979,3698 | 461,301,24 | 465,1791,1564 | 466,1213,993 | 467,1886,1711 | 468,184,57 | 469,1626,1502 | 470,127,22 | 471,418,350 | 472,1445,1402 | 473,117,81 | 474,3868,3858

BATCH_RAW_INFO | 450,3201,2604 | 451,3796,3276 | 453,920,429 | 454,4018,3541 | 457,1561,1219 | 459,401,116 | 460,3980,3698 | 461,302,24 | 465,1792,1564 | 466,1214,993 | 467,1887,1711 | 468,185,57 | 469,1627,1502 | 470,128,22 | 471,419,350 | 472,1446,1402 | 473,118,81 | 474,3869,3858

BATCH_RAW_INFO | 450,3202,2604 | 451,3797,3276 | 453,921,429 | 454,4019,3541 | 457,1562,1219 | 459,402,116 | 460,3981,3698 | 461,303,24 | 465,1793,1564 | 466,1215,993 | 467,1888,1711 | 468,186,57 | 469,1628,1502 | 470,129,22 | 471,420,350 | 472,1447,1402 | 473,119,81 | 474,3870,3858

BATCH_RAW_INFO | 450,3203,2604 | 451,3798,3276 | 453,922,429 | 454,4020,3541 | 457,1563,1219 | 459,403,116 | 460,3982,3698 | 461,304,24 | 465,1794,1564 | 466,1216,993 | 467,1889,1711 | 468,187,57 | 469,1629,1502 | 470,130,22 | 471,421,350 | 472,1448,1402 | 473,120,81 | 474,3871,3858

BATCH_RAW_INFO | 450,3204,2604 | 451,3799,3276 | 453,923,429 | 454,4021,3541 | 457,1564,1219 | 459,404,116 | 460,3983,3698 | 461,305,24 | 465,1795,1564 | 466,1217,993 | 467,1890,1711 | 468,188,57 | 469,1630,1502 | 470,131,22 | 471,422,350 | 472,1449,1402 | 473,121,81 | 474,3872,3858

BATCH_RAW_INFO | 450,3205,2604 | 451,3800,3276 | 453,924,429 | 454,4022,3541 | 457,1565,1219 | 459,405,116 | 460,3984,3698 | 461,306,24 | 465,1796,1564 | 466,1218,993 | 467,1891,1711 | 468,189,57 | 469,1631,1502 | 470,132,22 | 471,423,350 | 472,1450,1402 | 473,122,81 | 474,3873,3858

BATCH_RAW_INFO | 450,3206,2604 | 451,3801,3276 | 453,925,429 | 454,4023,3541 | 457,1566,1219 | 459,406,116 | 460,3985,3698 | 461,307,24 | 465,1797,1564 | 466,1219,993 | 467,1892,1711 | 468,190,57 | 469,1632,1502 | 470,133,22 | 471,424,350 | 472,1451,1402 | 473,123,81 | 474,3874,3858

BATCH_RAW_INFO | 450,3207,2604 | 451,3802,3276 | 453,926,429 | 454,4024,3541 | 457,1567,1219 | 459,407,116 | 460,3986,3698 | 461,308,24 | 465,1798,1564 | 466,1220,993 | 467,1893,1711 | 468,191,57 | 469,1633,1502 | 470,134,22 | 471,425,350 | 472,1452,1402 | 473,124,81 | 474,3875,3858

BATCH_RAW_INFO | 450,3208,2604 | 451,3803,3276 | 453,927,429 | 454,4025,3541 | 457,1568,1219 | 459,408,116 | 460,3987,3698 | 461,309,24 | 465,1799,1564 | 466,1221,993 | 467,1894,1711 | 468,192,57 | 469,1634,1502 | 471,426,350 | 472,1453,1402 | 473,125,81 | 474,3876,3858

BATCH_RAW_INFO | 450,3209,2604 | 451,3804,3276 | 453,928,429 | 454,4026,3541 | 457,1569,1219 | 459,409,116 | 460,3988,3698 | 461,310,24 | 465,1800,1564 | 466,1222,993 | 467,1895,1711 | 468,193,57 | 469,1635,1502 | 472,1454,1402 | 473,126,81 | 474,3877,3858

BATCH_RAW_INFO | 450,3210,2604 | 451,3805,3276 | 453,929,429 | 454,4027,3541 | 457,1570,1219 | 459,410,116 | 460,3989,3698 | 461,311,24 | 465,1801,1564 | 466,1223,993 | 467,1896,1711 | 468,194,57 | 469,1636,1502 | 472,1455,1402 | 473,127,81 | 474,3878,3858

BATCH_RAW_INFO | 450,3211,2604 | 451,3806,3276 | 453,930,429 | 454,4028,3541 | 457,1571,1219 | 459,411,116 | 460,3990,3698 | 461,312,24 | 465,1802,1564 | 466,1224,993 | 467,1897,1711 | 468,195,57 | 469,1637,1502 | 472,1456,1402 | 473,128,81 | 474,3879,3858

BATCH_RAW_INFO | 450,3212,2604 | 451,3807,3276 | 453,931,429 | 454,4029,3541 | 457,1572,1219 | 459,412,116 | 460,3991,3698 | 461,313,24 | 465,1803,1564 | 466,1225,993 | 467,1898,1711 | 468,196,57 | 469,1638,1502 | 472,1457,1402 | 473,129,81 | 474,3880,3858

BATCH_RAW_INFO | 450,3213,2604 | 451,3808,3276 | 453,932,429 | 454,4030,3541 | 457,1573,1219 | 459,413,116 | 460,3992,3698 | 461,314,24 | 465,1804,1564 | 466,1226,993 | 467,1899,1711 | 468,197,57 | 469,1639,1502 | 472,1458,1402 | 473,130,81 | 474,3881,3858

BATCH_RAW_INFO | 450,3214,2604 | 451,3809,3276 | 453,933,429 | 454,4031,3541 | 457,1574,1219 | 459,414,116 | 460,3993,3698 | 461,315,24 | 465,1805,1564 | 466,1227,993 | 467,1900,1711 | 468,198,57 | 469,1640,1502 | 472,1459,1402 | 473,131,81 | 474,3882,3858

BATCH_RAW_INFO | 450,3215,2604 | 451,3810,3276 | 453,934,429 | 454,4032,3541 | 457,1575,1219 | 459,415,116 | 460,3994,3698 | 461,316,24 | 465,1806,1564 | 466,1228,993 | 467,1901,1711 | 468,199,57 | 469,1641,1502 | 472,1460,1402 | 473,132,81 | 474,3883,3858

BATCH_RAW_INFO | 450,3216,2604 | 451,3811,3276 | 453,935,429 | 454,4033,3541 | 457,1576,1219 | 459,416,116 | 460,3995,3698 | 461,317,24 | 465,1807,1564 | 466,1229,993 | 467,1902,1711 | 468,200,57 | 469,1642,1502 | 472,1461,1402 | 473,133,81 | 474,3884,3858

BATCH_RAW_INFO | 450,3217,2604 | 451,3812,3276 | 453,936,429 | 454,4034,3541 | 457,1577,1219 | 459,417,116 | 460,3996,3698 | 461,318,24 | 465,1808,1564 | 466,1230,993 | 467,1903,1711 | 468,201,57 | 469,1643,1502 | 472,1462,1402 | 473,134,81 | 474,3885,3858

BATCH_RAW_INFO | 450,3218,2604 | 451,3813,3276 | 453,937,429 | 454,4035,3541 | 457,1578,1219 | 459,418,116 | 460,3997,3698 | 461,319,24 | 465,1809,1564 | 466,1231,993 | 467,1904,1711 | 468,202,57 | 469,1644,1502 | 472,1463,1402 | 473,135,81 | 474,3886,3858

BATCH_RAW_INFO | 450,3219,2604 | 451,3814,3276 | 453,938,429 | 454,4036,3541 | 457,1579,1219 | 459,419,116 | 460,3998,3698 | 461,320,24 | 465,1810,1564 | 466,1232,993 | 467,1905,1711 | 468,203,57 | 469,1645,1502 | 472,1464,1402 | 473,136,81 | 474,3887,3858

BATCH_RAW_INFO | 450,3220,2604 | 451,3815,3276 | 453,939,429 | 454,4037,3541 | 457,1580,1219 | 459,420,116 | 460,3999,3698 | 461,321,24 | 465,1811,1564 | 466,1233,993 | 467,1906,1711 | 468,204,57 | 469,1646,1502 | 472,1465,1402 | 473,137,81 | 474,3888,3858

BATCH_RAW_INFO | 450,3221,2604 | 451,3816,3276 | 453,940,429 | 454,4038,3541 | 457,1581,1219 | 459,421,116 | 460,4000,3698 | 461,322,24 | 465,1812,1564 | 466,1234,993 | 467,1907,1711 | 468,205,57 | 469,1647,1502 | 472,1466,1402 | 473,138,81 | 474,3889,3858

BATCH_RAW_INFO | 450,3222,2604 | 451,3817,3276 | 453,941,429 | 454,4039,3541 | 457,1582,1219 | 459,422,116 | 460,4001,3698 | 461,323,24 | 465,1813,1564 | 466,1235,993 | 467,1908,1711 | 468,206,57 | 469,1648,1502 | 472,1467,1402 | 473,139,81 | 474,3890,3858

BATCH_RAW_INFO | 450,3223,2604 | 451,3818,3276 | 453,942,429 | 454,4040,3541 | 457,1583,1219 | 459,423,116 | 460,4002,3698 | 461,324,24 | 465,1814,1564 | 466,1236,993 | 467,1909,1711 | 468,207,57 | 469,1649,1502 | 472,1468,1402 | 473,140,81 | 474,3891,3858

BATCH_RAW_INFO | 450,3224,2604 | 451,3819,3276 | 453,943,429 | 454,4041,3541 | 457,1584,1219 | 459,424,116 | 460,4003,3698 | 461,325,24 | 465,1815,1564 | 466,1237,993 | 467,1910,1711 | 468,208,57 | 469,1650,1502 | 472,1469,1402 | 473,141,81 | 474,3892,3858

BATCH_RAW_INFO | 450,3225,2604 | 451,3820,3276 | 453,944,429 | 454,4042,3541 | 457,1585,1219 | 459,425,116 | 460,4004,3698 | 461,326,24 | 465,1816,1564 | 466,1238,993 | 467,1911,1711 | 468,209,57 | 469,1651,1502 | 472,1470,1402 | 473,142,81 | 474,3893,3858

BATCH_RAW_INFO | 450,3226,2604 | 451,3821,3276 | 453,945,429 | 454,4043,3541 | 457,1586,1219 | 459,426,116 | 460,4005,3698 | 461,327,24 | 465,1817,1564 | 466,1239,993 | 467,1912,1711 | 468,210,57 | 469,1652,1502 | 472,1471,1402 | 473,143,81 | 474,3894,3858

BATCH_RAW_INFO | 450,3227,2604 | 451,3822,3276 | 453,946,429 | 454,4044,3541 | 457,1587,1219 | 459,427,116 | 460,4006,3698 | 461,328,24 | 465,1818,1564 | 466,1240,993 | 467,1913,1711 | 468,211,57 | 469,1653,1502 | 472,1472,1402 | 473,144,81 | 474,3895,3858

BATCH_RAW_INFO | 450,3228,2604 | 451,3823,3276 | 453,947,429 | 454,4045,3541 | 457,1588,1219 | 459,428,116 | 460,4007,3698 | 461,329,24 | 465,1819,1564 | 466,1241,993 | 467,1914,1711 | 468,212,57 | 469,1654,1502 | 472,1473,1402 | 473,145,81 | 474,3896,3858

BATCH_RAW_INFO | 450,3229,2604 | 451,3824,3276 | 453,948,429 | 454,4046,3541 | 457,1589,1219 | 459,429,116 | 460,4008,3698 | 461,330,24 | 465,1820,1564 | 466,1242,993 | 467,1915,1711 | 468,213,57 | 469,1655,1502 | 472,1474,1402 | 473,146,81 | 474,3897,3858

BATCH_RAW_INFO | 450,3230,2604 | 451,3825,3276 | 453,949,429 | 454,4047,3541 | 457,1590,1219 | 459,430,116 | 460,4009,3698 | 461,331,24 | 465,1821,1564 | 466,1243,993 | 467,1916,1711 | 468,214,57 | 469,1656,1502 | 472,1475,1402 | 473,147,81 | 474,3898,3858

BATCH_RAW_INFO | 450,3231,2604 | 451,3826,3276 | 453,950,429 | 454,4048,3541 | 457,1591,1219 | 459,431,116 | 460,4010,3698 | 461,332,24 | 465,1822,1564 | 466,1244,993 | 467,1917,1711 | 468,215,57 | 469,1657,1502 | 472,1476,1402 | 473,148,81 | 474,3899,3858

BATCH_RAW_INFO | 450,3232,2604 | 451,3827,3276 | 453,951,429 | 454,4049,3541 | 457,1592,1219 | 459,432,116 | 460,4011,3698 | 461,333,24 | 465,1823,1564 | 466,1245,993 | 467,1918,1711 | 468,216,57 | 469,1658,1502 | 472,1477,1402 | 473,149,81 | 474,3900,3858

BATCH_RAW_INFO | 450,3233,2604 | 451,3828,3276 | 453,952,429 | 454,4050,3541 | 457,1593,1219 | 459,433,116 | 460,4012,3698 | 461,334,24 | 465,1824,1564 | 466,1246,993 | 467,1919,1711 | 468,217,57 | 469,1659,1502 | 472,1478,1402 | 473,150,81 | 474,3901,3858

BATCH_RAW_INFO | 450,3234,2604 | 451,3829,3276 | 453,953,429 | 454,4051,3541 | 457,1594,1219 | 459,434,116 | 460,4013,3698 | 461,335,24 | 465,1825,1564 | 466,1247,993 | 467,1920,1711 | 468,218,57 | 469,1660,1502 | 472,1479,1402 | 473,151,81 | 474,3902,3858

BATCH_RAW_INFO | 450,3235,2604 | 451,3830,3276 | 453,954,429 | 454,4052,3541 | 457,1595,1219 | 459,435,116 | 460,4014,3698 | 461,336,24 | 465,1826,1564 | 466,1248,993 | 467,1921,1711 | 468,219,57 | 469,1661,1502 | 472,1480,1402 | 473,152,81 | 474,3903,3858

BATCH_RAW_INFO | 450,3236,2604 | 451,3831,3276 | 453,955,429 | 454,4053,3541 | 457,1596,1219 | 459,436,116 | 460,4015,3698 | 461,337,24 | 465,1827,1564 | 466,1249,993 | 467,1922,1711 | 468,220,57 | 469,1662,1502 | 472,1481,1402 | 473,153,81 | 474,3904,3858

BATCH_RAW_INFO | 450,3237,2604 | 451,3832,3276 | 453,956,429 | 454,4054,3541 | 457,1597,1219 | 459,437,116 | 460,4016,3698 | 461,338,24 | 465,1828,1564 | 466,1250,993 | 467,1923,1711 | 468,221,57 | 469,1663,1502 | 472,1482,1402 | 473,154,81 | 474,3905,3858

BATCH_RAW_INFO | 450,3238,2604 | 451,3833,3276 | 453,957,429 | 454,4055,3541 | 457,1598,1219 | 459,438,116 | 460,4017,3698 | 461,339,24 | 465,1829,1564 | 466,1251,993 | 467,1924,1711 | 468,222,57 | 469,1664,1502 | 472,1483,1402 | 473,155,81 | 474,3906,3858

BATCH_RAW_INFO | 450,3239,2604 | 451,3834,3276 | 453,958,429 | 454,4056,3541 | 457,1599,1219 | 459,439,116 | 460,4018,3698 | 461,340,24 | 465,1830,1564 | 466,1252,993 | 467,1925,1711 | 468,223,57 | 469,1665,1502 | 472,1484,1402 | 473,156,81 | 474,3907,3858

BATCH_RAW_INFO | 450,3240,2604 | 451,3835,3276 | 453,959,429 | 454,4057,3541 | 457,1600,1219 | 459,440,116 | 460,4019,3698 | 461,341,24 | 465,1831,1564 | 466,1253,993 | 467,1926,1711 | 468,224,57 | 469,1666,1502 | 472,1485,1402 | 473,157,81 | 474,3908,3858

BATCH_RAW_INFO | 450,3241,2604 | 451,3836,3276 | 453,960,429 | 454,4058,3541 | 457,1601,1219 | 459,441,116 | 460,4020,3698 | 461,342,24 | 465,1832,1564 | 466,1254,993 | 467,1927,1711 | 468,225,57 | 469,1667,1502 | 472,1486,1402 | 473,158,81 | 474,3909,3858

BATCH_RAW_INFO | 450,3242,2604 | 451,3837,3276 | 453,961,429 | 454,4059,3541 | 459,442,116 | 460,4021,3698 | 461,343,24 | 465,1833,1564 | 466,1255,993 | 467,1928,1711 | 468,226,57 | 469,1668,1502 | 472,1487,1402 | 473,159,81 | 474,3910,3858

BATCH_RAW_INFO | 450,3243,2604 | 451,3838,3276 | 453,962,429 | 454,4060,3541 | 459,443,116 | 460,4022,3698 | 461,344,24 | 465,1834,1564 | 466,1256,993 | 467,1929,1711 | 468,227,57 | 469,1669,1502 | 472,1488,1402 | 473,160,81 | 474,3911,3858

BATCH_RAW_INFO | 450,3244,2604 | 451,3839,3276 | 453,963,429 | 454,4061,3541 | 459,444,116 | 460,4023,3698 | 461,345,24 | 465,1835,1564 | 466,1257,993 | 467,1930,1711 | 468,228,57 | 469,1670,1502 | 472,1489,1402 | 473,161,81 | 474,3912,3858

BATCH_RAW_INFO | 450,3245,2604 | 451,3840,3276 | 453,964,429 | 454,4062,3541 | 459,445,116 | 460,4024,3698 | 461,346,24 | 465,1836,1564 | 466,1258,993 | 467,1931,1711 | 468,229,57 | 469,1671,1502 | 472,1490,1402 | 473,162,81 | 474,3913,3858

BATCH_RAW_INFO | 450,3246,2604 | 451,3841,3276 | 453,965,429 | 454,4063,3541 | 459,446,116 | 460,4025,3698 | 461,347,24 | 465,1837,1564 | 466,1259,993 | 467,1932,1711 | 468,230,57 | 469,1672,1502 | 472,1491,1402 | 473,163,81 | 474,3914,3858

BATCH_RAW_INFO | 450,3247,2604 | 451,3842,3276 | 453,966,429 | 454,4064,3541 | 459,447,116 | 460,4026,3698 | 461,348,24 | 465,1838,1564 | 466,1260,993 | 467,1933,1711 | 468,231,57 | 469,1673,1502 | 472,1492,1402 | 473,164,81 | 474,3915,3858

BATCH_RAW_INFO | 450,3248,2604 | 451,3843,3276 | 453,967,429 | 454,4065,3541 | 459,448,116 | 460,4027,3698 | 461,349,24 | 465,1839,1564 | 466,1261,993 | 467,1934,1711 | 468,232,57 | 469,1674,1502 | 472,1493,1402 | 473,165,81 | 474,3916,3858

BATCH_RAW_INFO | 450,3249,2604 | 451,3844,3276 | 453,968,429 | 454,4066,3541 | 459,449,116 | 460,4028,3698 | 461,350,24 | 465,1840,1564 | 466,1262,993 | 467,1935,1711 | 468,233,57 | 469,1675,1502 | 472,1494,1402 | 473,166,81 | 474,3917,3858

BATCH_RAW_INFO | 450,3250,2604 | 451,3845,3276 | 453,969,429 | 454,4067,3541 | 459,450,116 | 460,4029,3698 | 461,351,24 | 465,1841,1564 | 466,1263,993 | 467,1936,1711 | 468,234,57 | 469,1676,1502 | 472,1495,1402 | 473,167,81 | 474,3918,3858

BATCH_RAW_INFO | 450,3251,2604 | 451,3846,3276 | 453,970,429 | 454,4068,3541 | 459,451,116 | 460,4030,3698 | 461,352,24 | 465,1842,1564 | 466,1264,993 | 467,1937,1711 | 468,235,57 | 469,1677,1502 | 472,1496,1402 | 473,168,81 | 474,3919,3858

BATCH_RAW_INFO | 450,3252,2604 | 451,3847,3276 | 453,971,429 | 454,4069,3541 | 459,452,116 | 460,4031,3698 | 461,353,24 | 465,1843,1564 | 466,1265,993 | 467,1938,1711 | 468,236,57 | 469,1678,1502 | 472,1497,1402 | 473,169,81 | 474,3920,3858

BATCH_RAW_INFO | 450,3253,2604 | 451,3848,3276 | 453,972,429 | 454,4070,3541 | 459,453,116 | 460,4032,3698 | 461,354,24 | 465,1844,1564 | 466,1266,993 | 467,1939,1711 | 468,237,57 | 469,1679,1502 | 472,1498,1402 | 473,170,81 | 474,3921,3858

BATCH_RAW_INFO | 450,3254,2604 | 451,3849,3276 | 453,973,429 | 454,4071,3541 | 459,454,116 | 460,4033,3698 | 461,355,24 | 465,1845,1564 | 466,1267,993 | 467,1940,1711 | 468,238,57 | 469,1680,1502 | 472,1499,1402 | 473,171,81 | 474,3922,3858

BATCH_RAW_INFO | 450,3255,2604 | 451,3850,3276 | 453,974,429 | 454,4072,3541 | 459,455,116 | 460,4034,3698 | 461,356,24 | 465,1846,1564 | 466,1268,993 | 467,1941,1711 | 468,239,57 | 469,1681,1502 | 472,1500,1402 | 473,172,81 | 474,3923,3858

BATCH_RAW_INFO | 450,3256,2604 | 451,3851,3276 | 453,975,429 | 454,4073,3541 | 459,456,116 | 460,4035,3698 | 461,357,24 | 465,1847,1564 | 466,1269,993 | 467,1942,1711 | 468,240,57 | 469,1682,1502 | 472,1501,1402 | 473,173,81 | 474,3924,3858

BATCH_RAW_INFO | 450,3257,2604 | 451,3852,3276 | 453,976,429 | 454,4074,3541 | 459,457,116 | 460,4036,3698 | 461,358,24 | 465,1848,1564 | 466,1270,993 | 467,1943,1711 | 468,241,57 | 469,1683,1502 | 472,1502,1402 | 473,174,81 | 474,3925,3858

BATCH_RAW_INFO | 450,3258,2604 | 451,3853,3276 | 453,977,429 | 454,4075,3541 | 459,458,116 | 460,4037,3698 | 461,359,24 | 465,1849,1564 | 466,1271,993 | 467,1944,1711 | 468,242,57 | 469,1684,1502 | 472,1503,1402 | 473,175,81 | 474,3926,3858

BATCH_RAW_INFO | 450,3259,2604 | 451,3854,3276 | 453,978,429 | 454,4076,3541 | 459,459,116 | 460,4038,3698 | 461,360,24 | 465,1850,1564 | 466,1272,993 | 467,1945,1711 | 468,243,57 | 469,1685,1502 | 472,1504,1402 | 473,176,81 | 474,3927,3858

BATCH_RAW_INFO | 450,3260,2604 | 451,3855,3276 | 453,979,429 | 454,4077,3541 | 459,460,116 | 460,4039,3698 | 461,361,24 | 465,1851,1564 | 466,1273,993 | 467,1946,1711 | 468,244,57 | 469,1686,1502 | 472,1505,1402 | 473,177,81 | 474,3928,3858

BATCH_RAW_INFO | 450,3261,2604 | 451,3856,3276 | 453,980,429 | 454,4078,3541 | 459,461,116 | 460,4040,3698 | 461,362,24 | 465,1852,1564 | 466,1274,993 | 467,1947,1711 | 468,245,57 | 469,1687,1502 | 472,1506,1402 | 473,178,81 | 474,3929,3858

BATCH_RAW_INFO | 450,3262,2604 | 451,3857,3276 | 453,981,429 | 454,4079,3541 | 459,462,116 | 460,4041,3698 | 461,363,24 | 465,1853,1564 | 466,1275,993 | 467,1948,1711 | 468,246,57 | 469,1688,1502 | 472,1507,1402 | 473,179,81 | 474,3930,3858

BATCH_RAW_INFO | 450,3263,2604 | 451,3858,3276 | 453,982,429 | 454,4080,3541 | 459,463,116 | 460,4042,3698 | 461,364,24 | 465,1854,1564 | 466,1276,993 | 467,1949,1711 | 468,247,57 | 469,1689,1502 | 472,1508,1402 | 473,180,81 | 474,3931,3858

BATCH_RAW_INFO | 450,3264,2604 | 451,3859,3276 | 453,983,429 | 454,4081,3541 | 459,464,116 | 460,4043,3698 | 461,365,24 | 465,1855,1564 | 466,1277,993 | 467,1950,1711 | 468,248,57 | 469,1690,1502 | 472,1509,1402 | 473,181,81 | 474,3932,3858

BATCH_RAW_INFO | 450,3265,2604 | 451,3860,3276 | 453,984,429 | 454,4082,3541 | 459,465,116 | 460,4044,3698 | 461,366,24 | 465,1856,1564 | 466,1278,993 | 467,1951,1711 | 468,249,57 | 469,1691,1502 | 472,1510,1402 | 473,182,81 | 474,3933,3858

BATCH_RAW_INFO | 450,3266,2604 | 451,3861,3276 | 453,985,429 | 454,4083,3541 | 459,466,116 | 460,4045,3698 | 461,367,24 | 465,1857,1564 | 466,1279,993 | 467,1952,1711 | 468,250,57 | 469,1692,1502 | 472,1511,1402 | 473,183,81 | 474,3934,3858

BATCH_RAW_INFO | 450,3267,2604 | 451,3862,3276 | 453,986,429 | 454,4084,3541 | 459,467,116 | 460,4046,3698 | 461,368,24 | 465,1858,1564 | 466,1280,993 | 467,1953,1711 | 468,251,57 | 469,1693,1502 | 472,1512,1402 | 473,184,81 | 474,3935,3858

BATCH_RAW_INFO | 450,3268,2604 | 451,3863,3276 | 453,987,429 | 454,4085,3541 | 459,468,116 | 460,4047,3698 | 461,369,24 | 465,1859,1564 | 466,1281,993 | 467,1954,1711 | 468,252,57 | 469,1694,1502 | 472,1513,1402 | 473,185,81 | 474,3936,3858

BATCH_RAW_INFO | 450,3269,2604 | 451,3864,3276 | 453,988,429 | 454,4086,3541 | 459,469,116 | 460,4048,3698 | 461,370,24 | 465,1860,1564 | 466,1282,993 | 467,1955,1711 | 468,253,57 | 469,1695,1502 | 472,1514,1402 | 473,186,81 | 474,3937,3858

BATCH_RAW_INFO | 450,3270,2604 | 451,3865,3276 | 453,989,429 | 454,4087,3541 | 459,470,116 | 460,4049,3698 | 461,371,24 | 465,1861,1564 | 466,1283,993 | 467,1956,1711 | 468,254,57 | 469,1696,1502 | 472,1515,1402 | 473,187,81 | 474,3938,3858

BATCH_RAW_INFO | 450,3271,2604 | 451,3866,3276 | 453,990,429 | 454,4088,3541 | 459,471,116 | 460,4050,3698 | 461,372,24 | 465,1862,1564 | 466,1284,993 | 467,1957,1711 | 468,255,57 | 469,1697,1502 | 472,1516,1402 | 473,188,81 | 474,3939,3858

BATCH_RAW_INFO | 450,3272,2604 | 451,3867,3276 | 453,991,429 | 454,4089,3541 | 459,472,116 | 460,4051,3698 | 461,373,24 | 465,1863,1564 | 466,1285,993 | 467,1958,1711 | 468,256,57 | 469,1698,1502 | 472,1517,1402 | 473,189,81 | 474,3940,3858

BATCH_RAW_INFO | 450,3273,2604 | 451,3868,3276 | 453,992,429 | 454,4090,3541 | 459,473,116 | 460,4052,3698 | 461,374,24 | 465,1864,1564 | 466,1286,993 | 467,1959,1711 | 468,257,57 | 469,1699,1502 | 472,1518,1402 | 473,190,81 | 474,3941,3858

BATCH_RAW_INFO | 450,3274,2604 | 451,3869,3276 | 453,993,429 | 454,4091,3541 | 459,474,116 | 460,4053,3698 | 461,375,24 | 465,1865,1564 | 466,1287,993 | 467,1960,1711 | 468,258,57 | 469,1700,1502 | 472,1519,1402 | 473,191,81 | 474,3942,3858

BATCH_RAW_INFO | 450,3275,2604 | 451,3870,3276 | 453,994,429 | 454,4092,3541 | 459,475,116 | 460,4054,3698 | 461,376,24 | 465,1866,1564 | 466,1288,993 | 467,1961,1711 | 468,259,57 | 469,1701,1502 | 472,1520,1402 | 473,192,81 | 474,3943,3858

BATCH_RAW_INFO | 450,3276,2604 | 451,3871,3276 | 453,995,429 | 454,4093,3541 | 459,476,116 | 460,4055,3698 | 461,377,24 | 465,1867,1564 | 466,1289,993 | 467,1962,1711 | 468,260,57 | 469,1702,1502 | 472,1521,1402 | 473,193,81 | 474,3944,3858

BATCH_RAW_INFO | 450,3277,2604 | 451,3872,3276 | 453,996,429 | 454,4094,3541 | 459,477,116 | 460,4056,3698 | 461,378,24 | 465,1868,1564 | 466,1290,993 | 467,1963,1711 | 468,261,57 | 469,1703,1502 | 472,1522,1402 | 473,194,81 | 474,3945,3858

BATCH_RAW_INFO | 450,3278,2604 | 451,3873,3276 | 453,997,429 | 454,4095,3541 | 459,478,116 | 460,4057,3698 | 461,379,24 | 465,1869,1564 | 466,1291,993 | 467,1964,1711 | 468,262,57 | 469,1704,1502 | 472,1523,1402 | 473,195,81 | 474,3946,3858

BATCH_RAW_INFO | 450,3279,2604 | 451,3874,3276 | 453,998,429 | 459,479,116 | 460,4058,3698 | 461,380,24 | 465,1870,1564 | 466,1292,993 | 467,1965,1711 | 468,263,57 | 469,1705,1502 | 472,1524,1402 | 473,196,81 | 474,3947,3858

BATCH_RAW_INFO | 450,3280,2604 | 451,3875,3276 | 453,999,429 | 459,480,116 | 460,4059,3698 | 461,381,24 | 465,1871,1564 | 466,1293,993 | 467,1966,1711 | 468,264,57 | 469,1706,1502 | 472,1525,1402 | 473,197,81 | 474,3948,3858

BATCH_RAW_INFO | 450,3281,2604 | 451,3876,3276 | 453,1000,429 | 459,481,116 | 460,4060,3698 | 461,382,24 | 465,1872,1564 | 466,1294,993 | 467,1967,1711 | 468,265,57 | 469,1707,1502 | 472,1526,1402 | 473,198,81 | 474,3949,3858

BATCH_RAW_INFO | 450,3282,2604 | 451,3877,3276 | 453,1001,429 | 459,482,116 | 460,4061,3698 | 461,383,24 | 465,1873,1564 | 466,1295,993 | 467,1968,1711 | 468,266,57 | 469,1708,1502 | 472,1527,1402 | 473,199,81 | 474,3950,3858

BATCH_RAW_INFO | 450,3283,2604 | 451,3878,3276 | 453,1002,429 | 459,483,116 | 460,4062,3698 | 461,384,24 | 465,1874,1564 | 466,1296,993 | 467,1969,1711 | 468,267,57 | 469,1709,1502 | 472,1528,1402 | 473,200,81 | 474,3951,3858

BATCH_RAW_INFO | 450,3284,2604 | 451,3879,3276 | 453,1003,429 | 459,484,116 | 460,4063,3698 | 461,385,24 | 465,1875,1564 | 466,1297,993 | 467,1970,1711 | 468,268,57 | 469,1710,1502 | 472,1529,1402 | 473,201,81 | 474,3952,3858

BATCH_RAW_INFO | 450,3285,2604 | 451,3880,3276 | 453,1004,429 | 459,485,116 | 460,4064,3698 | 461,386,24 | 465,1876,1564 | 466,1298,993 | 467,1971,1711 | 468,269,57 | 469,1711,1502 | 472,1530,1402 | 473,202,81 | 474,3953,3858

BATCH_RAW_INFO | 450,3286,2604 | 451,3881,3276 | 453,1005,429 | 459,486,116 | 460,4065,3698 | 461,387,24 | 465,1877,1564 | 466,1299,993 | 467,1972,1711 | 468,270,57 | 469,1712,1502 | 472,1531,1402 | 473,203,81 | 474,3954,3858

BATCH_RAW_INFO | 450,3287,2604 | 451,3882,3276 | 453,1006,429 | 459,487,116 | 460,4066,3698 | 461,388,24 | 465,1878,1564 | 466,1300,993 | 467,1973,1711 | 468,271,57 | 469,1713,1502 | 472,1532,1402 | 473,204,81 | 474,3955,3858

BATCH_RAW_INFO | 475,261,260

BATCH_RAW_INFO | 450,3288,2604 | 451,3883,3276 | 453,1007,429 | 459,488,116 | 460,4067,3698 | 461,389,24 | 465,1879,1564 | 466,1301,993 | 467,1974,1711 | 468,272,57 | 469,1714,1502 | 472,1533,1402 | 473,205,81 | 474,3956,3858 | 475,262,260

BATCH_RAW_INFO | 450,3289,2604 | 451,3884,3276 | 453,1008,429 | 459,489,116 | 460,4068,3698 | 461,390,24 | 465,1880,1564 | 466,1302,993 | 467,1975,1711 | 468,273,57 | 469,1715,1502 | 472,1534,1402 | 473,206,81 | 474,3957,3858 | 475,263,260

BATCH_RAW_INFO | 450,3290,2604 | 451,3885,3276 | 453,1009,429 | 459,490,116 | 460,4069,3698 | 461,391,24 | 465,1881,1564 | 466,1303,993 | 467,1976,1711 | 468,274,57 | 469,1716,1502 | 472,1535,1402 | 473,207,81 | 474,3958,3858 | 475,264,260

BATCH_RAW_INFO | 450,3291,2604 | 451,3886,3276 | 453,1010,429 | 459,491,116 | 460,4070,3698 | 461,392,24 | 465,1882,1564 | 466,1304,993 | 467,1977,1711 | 468,275,57 | 469,1717,1502 | 472,1536,1402 | 473,208,81 | 474,3959,3858 | 475,265,260

BATCH_RAW_INFO | 450,3292,2604 | 451,3887,3276 | 453,1011,429 | 459,492,116 | 460,4071,3698 | 461,393,24 | 465,1883,1564 | 466,1305,993 | 467,1978,1711 | 468,276,57 | 469,1718,1502 | 472,1537,1402 | 473,209,81 | 474,3960,3858 | 475,266,260

BATCH_RAW_INFO | 450,3293,2604 | 451,3888,3276 | 453,1012,429 | 459,493,116 | 460,4072,3698 | 461,394,24 | 465,1884,1564 | 466,1306,993 | 467,1979,1711 | 468,277,57 | 469,1719,1502 | 472,1538,1402 | 473,210,81 | 474,3961,3858 | 475,267,260

BATCH_RAW_INFO | 450,3294,2604 | 451,3889,3276 | 453,1013,429 | 459,494,116 | 460,4073,3698 | 461,395,24 | 465,1885,1564 | 466,1307,993 | 467,1980,1711 | 468,278,57 | 469,1720,1502 | 472,1539,1402 | 473,211,81 | 474,3962,3858 | 475,268,260

BATCH_RAW_INFO | 450,3295,2604 | 451,3890,3276 | 453,1014,429 | 459,495,116 | 460,4074,3698 | 461,396,24 | 465,1886,1564 | 466,1308,993 | 467,1981,1711 | 468,279,57 | 469,1721,1502 | 472,1540,1402 | 473,212,81 | 474,3963,3858 | 475,269,260

BATCH_RAW_INFO | 450,3296,2604 | 451,3891,3276 | 453,1015,429 | 459,496,116 | 460,4075,3698 | 461,397,24 | 465,1887,1564 | 466,1309,993 | 467,1982,1711 | 468,280,57 | 469,1722,1502 | 472,1541,1402 | 473,213,81 | 474,3964,3858 | 475,270,260

BATCH_RAW_INFO | 450,3297,2604 | 451,3892,3276 | 453,1016,429 | 459,497,116 | 460,4076,3698 | 461,398,24 | 465,1888,1564 | 466,1310,993 | 467,1983,1711 | 468,281,57 | 469,1723,1502 | 472,1542,1402 | 473,214,81 | 474,3965,3858 | 475,271,260

BATCH_RAW_INFO | 450,3298,2604 | 451,3893,3276 | 453,1017,429 | 459,498,116 | 460,4077,3698 | 461,399,24 | 465,1889,1564 | 466,1311,993 | 467,1984,1711 | 468,282,57 | 469,1724,1502 | 472,1543,1402 | 473,215,81 | 474,3966,3858 | 475,272,260

BATCH_RAW_INFO | 450,3299,2604 | 451,3894,3276 | 453,1018,429 | 459,499,116 | 460,4078,3698 | 461,400,24 | 465,1890,1564 | 466,1312,993 | 467,1985,1711 | 468,283,57 | 469,1725,1502 | 472,1544,1402 | 473,216,81 | 474,3967,3858 | 475,273,260

BATCH_RAW_INFO | 450,3300,2604 | 451,3895,3276 | 453,1019,429 | 459,500,116 | 460,4079,3698 | 461,401,24 | 465,1891,1564 | 466,1313,993 | 467,1986,1711 | 468,284,57 | 469,1726,1502 | 472,1545,1402 | 473,217,81 | 474,3968,3858 | 475,274,260

BATCH_RAW_INFO | 450,3301,2604 | 451,3896,3276 | 453,1020,429 | 459,501,116 | 460,4080,3698 | 461,402,24 | 465,1892,1564 | 466,1314,993 | 467,1987,1711 | 468,285,57 | 469,1727,1502 | 472,1546,1402 | 473,218,81 | 474,3969,3858 | 475,275,260

BATCH_RAW_INFO | 450,3302,2604 | 451,3897,3276 | 453,1021,429 | 459,502,116 | 460,4081,3698 | 461,403,24 | 465,1893,1564 | 466,1315,993 | 467,1988,1711 | 468,286,57 | 469,1728,1502 | 472,1547,1402 | 473,219,81 | 474,3970,3858 | 475,276,260

BATCH_RAW_INFO | 450,3303,2604 | 451,3898,3276 | 453,1022,429 | 459,503,116 | 460,4082,3698 | 461,404,24 | 465,1894,1564 | 466,1316,993 | 467,1989,1711 | 468,287,57 | 469,1729,1502 | 472,1548,1402 | 473,220,81 | 474,3971,3858 | 475,277,260

BATCH_RAW_INFO | 450,3304,2604 | 451,3899,3276 | 453,1023,429 | 459,504,116 | 460,4083,3698 | 461,405,24 | 465,1895,1564 | 467,1990,1711 | 468,288,57 | 469,1730,1502 | 472,1549,1402 | 473,221,81 | 474,3972,3858 | 475,278,260

BATCH_RAW_INFO | 450,3305,2604 | 451,3900,3276 | 453,1024,429 | 459,505,116 | 460,4084,3698 | 461,406,24 | 465,1896,1564 | 467,1991,1711 | 468,289,57 | 469,1731,1502 | 472,1550,1402 | 473,222,81 | 474,3973,3858 | 475,279,260

BATCH_RAW_INFO | 450,3306,2604 | 451,3901,3276 | 453,1025,429 | 459,506,116 | 460,4085,3698 | 461,407,24 | 465,1897,1564 | 467,1992,1711 | 468,290,57 | 469,1732,1502 | 472,1551,1402 | 473,223,81 | 474,3974,3858 | 475,280,260

BATCH_RAW_INFO | 450,3307,2604 | 451,3902,3276 | 453,1026,429 | 459,507,116 | 460,4086,3698 | 461,408,24 | 465,1898,1564 | 467,1993,1711 | 468,291,57 | 469,1733,1502 | 472,1552,1402 | 473,224,81 | 474,3975,3858 | 475,281,260

BATCH_RAW_INFO | 450,3308,2604 | 451,3903,3276 | 453,1027,429 | 459,508,116 | 460,4087,3698 | 461,409,24 | 465,1899,1564 | 467,1994,1711 | 468,292,57 | 469,1734,1502 | 472,1553,1402 | 473,225,81 | 474,3976,3858 | 475,282,260

BATCH_RAW_INFO | 450,3309,2604 | 451,3904,3276 | 453,1028,429 | 459,509,116 | 460,4088,3698 | 461,410,24 | 465,1900,1564 | 467,1995,1711 | 468,293,57 | 469,1735,1502 | 472,1554,1402 | 473,226,81 | 474,3977,3858 | 475,283,260

BATCH_RAW_INFO | 450,3310,2604 | 451,3905,3276 | 453,1029,429 | 459,510,116 | 460,4089,3698 | 461,411,24 | 465,1901,1564 | 467,1996,1711 | 468,294,57 | 469,1736,1502 | 472,1555,1402 | 473,227,81 | 474,3978,3858 | 475,284,260

BATCH_RAW_INFO | 450,3311,2604 | 451,3906,3276 | 453,1030,429 | 459,511,116 | 460,4090,3698 | 461,412,24 | 465,1902,1564 | 467,1997,1711 | 468,295,57 | 469,1737,1502 | 472,1556,1402 | 473,228,81 | 474,3979,3858 | 475,285,260

BATCH_RAW_INFO | 450,3312,2604 | 451,3907,3276 | 453,1031,429 | 459,512,116 | 460,4091,3698 | 461,413,24 | 465,1903,1564 | 467,1998,1711 | 468,296,57 | 469,1738,1502 | 472,1557,1402 | 473,229,81 | 474,3980,3858 | 475,286,260

BATCH_RAW_INFO | 450,3313,2604 | 451,3908,3276 | 453,1032,429 | 459,513,116 | 460,4092,3698 | 461,414,24 | 465,1904,1564 | 467,1999,1711 | 468,297,57 | 469,1739,1502 | 472,1558,1402 | 473,230,81 | 474,3981,3858 | 475,287,260

BATCH_RAW_INFO | 450,3314,2604 | 451,3909,3276 | 453,1033,429 | 459,514,116 | 460,4093,3698 | 461,415,24 | 465,1905,1564 | 467,2000,1711 | 468,298,57 | 469,1740,1502 | 472,1559,1402 | 473,231,81 | 474,3982,3858 | 475,288,260

BATCH_RAW_INFO | 450,3315,2604 | 451,3910,3276 | 453,1034,429 | 459,515,116 | 460,4094,3698 | 461,416,24 | 465,1906,1564 | 467,2001,1711 | 468,299,57 | 469,1741,1502 | 472,1560,1402 | 473,232,81 | 474,3983,3858 | 475,289,260

BATCH_RAW_INFO | 450,3316,2604 | 451,3911,3276 | 453,1035,429 | 459,516,116 | 460,4095,3698 | 461,417,24 | 465,1907,1564 | 467,2002,1711 | 468,300,57 | 469,1742,1502 | 472,1561,1402 | 473,233,81 | 474,3984,3858 | 475,290,260

BATCH_RAW_INFO | 450,3317,2604 | 451,3912,3276 | 453,1036,429 | 459,517,116 | 461,418,24 | 465,1908,1564 | 467,2003,1711 | 468,301,57 | 469,1743,1502 | 472,1562,1402 | 473,234,81 | 474,3985,3858 | 475,291,260

BATCH_RAW_INFO | 450,3318,2604 | 451,3913,3276 | 453,1037,429 | 459,518,116 | 461,419,24 | 465,1909,1564 | 467,2004,1711 | 468,302,57 | 469,1744,1502 | 472,1563,1402 | 473,235,81 | 474,3986,3858 | 475,292,260

BATCH_RAW_INFO | 450,3319,2604 | 451,3914,3276 | 453,1038,429 | 459,519,116 | 461,420,24 | 465,1910,1564 | 467,2005,1711 | 468,303,57 | 469,1745,1502 | 472,1564,1402 | 473,236,81 | 474,3987,3858 | 475,293,260

BATCH_RAW_INFO | 450,3320,2604 | 451,3915,3276 | 453,1039,429 | 459,520,116 | 461,421,24 | 465,1911,1564 | 467,2006,1711 | 468,304,57 | 469,1746,1502 | 472,1565,1402 | 473,237,81 | 474,3988,3858 | 475,294,260

BATCH_RAW_INFO | 450,3321,2604 | 451,3916,3276 | 453,1040,429 | 459,521,116 | 461,422,24 | 465,1912,1564 | 467,2007,1711 | 468,305,57 | 469,1747,1502 | 472,1566,1402 | 473,238,81 | 474,3989,3858 | 475,295,260

BATCH_RAW_INFO | 450,3322,2604 | 451,3917,3276 | 453,1041,429 | 459,522,116 | 461,423,24 | 465,1913,1564 | 467,2008,1711 | 468,306,57 | 469,1748,1502 | 472,1567,1402 | 473,239,81 | 474,3990,3858 | 475,296,260

BATCH_RAW_INFO | 450,3323,2604 | 451,3918,3276 | 453,1042,429 | 459,523,116 | 461,424,24 | 465,1914,1564 | 467,2009,1711 | 468,307,57 | 469,1749,1502 | 472,1568,1402 | 473,240,81 | 474,3991,3858 | 475,297,260

BATCH_RAW_INFO | 450,3324,2604 | 451,3919,3276 | 453,1043,429 | 459,524,116 | 461,425,24 | 465,1915,1564 | 467,2010,1711 | 468,308,57 | 469,1750,1502 | 472,1569,1402 | 473,241,81 | 474,3992,3858 | 475,298,260

BATCH_RAW_INFO | 450,3325,2604 | 451,3920,3276 | 453,1044,429 | 459,525,116 | 461,426,24 | 465,1916,1564 | 467,2011,1711 | 468,309,57 | 469,1751,1502 | 472,1570,1402 | 473,242,81 | 474,3993,3858 | 475,299,260

BATCH_RAW_INFO | 450,3326,2604 | 451,3921,3276 | 453,1045,429 | 459,526,116 | 461,427,24 | 465,1917,1564 | 467,2012,1711 | 468,310,57 | 469,1752,1502 | 472,1571,1402 | 473,243,81 | 474,3994,3858 | 475,300,260

BATCH_RAW_INFO | 450,3327,2604 | 451,3922,3276 | 453,1046,429 | 459,527,116 | 461,428,24 | 465,1918,1564 | 467,2013,1711 | 468,311,57 | 469,1753,1502 | 472,1572,1402 | 473,244,81 | 474,3995,3858 | 475,301,260

BATCH_RAW_INFO | 450,3328,2604 | 451,3923,3276 | 453,1047,429 | 459,528,116 | 461,429,24 | 465,1919,1564 | 467,2014,1711 | 468,312,57 | 469,1754,1502 | 472,1573,1402 | 473,245,81 | 474,3996,3858 | 475,302,260

BATCH_RAW_INFO | 450,3329,2604 | 451,3924,3276 | 453,1048,429 | 459,529,116 | 461,430,24 | 465,1920,1564 | 467,2015,1711 | 468,313,57 | 469,1755,1502 | 472,1574,1402 | 473,246,81 | 474,3997,3858 | 475,303,260

BATCH_RAW_INFO | 450,3330,2604 | 451,3925,3276 | 453,1049,429 | 459,530,116 | 461,431,24 | 465,1921,1564 | 467,2016,1711 | 468,314,57 | 469,1756,1502 | 472,1575,1402 | 473,247,81 | 474,3998,3858 | 475,304,260

BATCH_RAW_INFO | 476,13,12

BATCH_RAW_INFO | 450,3331,2604 | 451,3926,3276 | 453,1050,429 | 459,531,116 | 461,432,24 | 465,1922,1564 | 467,2017,1711 | 468,315,57 | 469,1757,1502 | 472,1576,1402 | 473,248,81 | 474,3999,3858 | 475,305,260 | 476,14,12

BATCH_RAW_INFO | 450,3332,2604 | 451,3927,3276 | 453,1051,429 | 459,532,116 | 461,433,24 | 465,1923,1564 | 467,2018,1711 | 468,316,57 | 469,1758,1502 | 472,1577,1402 | 473,249,81 | 474,4000,3858 | 475,306,260 | 476,15,12

BATCH_RAW_INFO | 450,3333,2604 | 451,3928,3276 | 453,1052,429 | 459,533,116 | 461,434,24 | 465,1924,1564 | 467,2019,1711 | 468,317,57 | 469,1759,1502 | 472,1578,1402 | 473,250,81 | 474,4001,3858 | 475,307,260 | 476,16,12

BATCH_RAW_INFO | 450,3334,2604 | 451,3929,3276 | 453,1053,429 | 459,534,116 | 461,435,24 | 465,1925,1564 | 467,2020,1711 | 468,318,57 | 469,1760,1502 | 472,1579,1402 | 473,251,81 | 474,4002,3858 | 475,308,260 | 476,17,12

BATCH_RAW_INFO | 450,3335,2604 | 451,3930,3276 | 453,1054,429 | 459,535,116 | 461,436,24 | 465,1926,1564 | 467,2021,1711 | 468,319,57 | 469,1761,1502 | 472,1580,1402 | 473,252,81 | 474,4003,3858 | 475,309,260 | 476,18,12

BATCH_RAW_INFO | 450,3336,2604 | 451,3931,3276 | 453,1055,429 | 459,536,116 | 461,437,24 | 465,1927,1564 | 467,2022,1711 | 468,320,57 | 469,1762,1502 | 472,1581,1402 | 473,253,81 | 474,4004,3858 | 475,310,260 | 476,19,12

BATCH_RAW_INFO | 450,3337,2604 | 451,3932,3276 | 453,1056,429 | 459,537,116 | 461,438,24 | 465,1928,1564 | 467,2023,1711 | 468,321,57 | 469,1763,1502 | 472,1582,1402 | 473,254,81 | 474,4005,3858 | 475,311,260 | 476,20,12

BATCH_RAW_INFO | 450,3338,2604 | 451,3933,3276 | 453,1057,429 | 459,538,116 | 461,439,24 | 465,1929,1564 | 467,2024,1711 | 468,322,57 | 469,1764,1502 | 472,1583,1402 | 473,255,81 | 474,4006,3858 | 475,312,260 | 476,21,12

BATCH_RAW_INFO | 450,3339,2604 | 451,3934,3276 | 453,1058,429 | 459,539,116 | 461,440,24 | 465,1930,1564 | 467,2025,1711 | 468,323,57 | 469,1765,1502 | 472,1584,1402 | 473,256,81 | 474,4007,3858 | 475,313,260 | 476,22,12

BATCH_RAW_INFO | 450,3340,2604 | 451,3935,3276 | 453,1059,429 | 459,540,116 | 461,441,24 | 465,1931,1564 | 467,2026,1711 | 468,324,57 | 469,1766,1502 | 472,1585,1402 | 473,257,81 | 474,4008,3858 | 475,314,260 | 476,23,12

BATCH_RAW_INFO | 450,3341,2604 | 451,3936,3276 | 453,1060,429 | 459,541,116 | 461,442,24 | 465,1932,1564 | 467,2027,1711 | 468,325,57 | 469,1767,1502 | 472,1586,1402 | 473,258,81 | 474,4009,3858 | 475,315,260 | 476,24,12

BATCH_RAW_INFO | 450,3342,2604 | 451,3937,3276 | 453,1061,429 | 459,542,116 | 461,443,24 | 465,1933,1564 | 467,2028,1711 | 468,326,57 | 469,1768,1502 | 472,1587,1402 | 473,259,81 | 474,4010,3858 | 475,316,260 | 476,25,12

BATCH_RAW_INFO | 450,3343,2604 | 451,3938,3276 | 453,1062,429 | 459,543,116 | 461,444,24 | 465,1934,1564 | 467,2029,1711 | 468,327,57 | 469,1769,1502 | 472,1588,1402 | 473,260,81 | 474,4011,3858 | 475,317,260 | 476,26,12

BATCH_RAW_INFO | 450,3344,2604 | 451,3939,3276 | 453,1063,429 | 459,544,116 | 461,445,24 | 465,1935,1564 | 467,2030,1711 | 468,328,57 | 469,1770,1502 | 472,1589,1402 | 473,261,81 | 474,4012,3858 | 475,318,260 | 476,27,12

BATCH_RAW_INFO | 450,3345,2604 | 451,3940,3276 | 453,1064,429 | 459,545,116 | 461,446,24 | 465,1936,1564 | 467,2031,1711 | 468,329,57 | 469,1771,1502 | 472,1590,1402 | 473,262,81 | 474,4013,3858 | 475,319,260 | 476,28,12

BATCH_RAW_INFO | 450,3346,2604 | 451,3941,3276 | 453,1065,429 | 459,546,116 | 461,447,24 | 465,1937,1564 | 467,2032,1711 | 468,330,57 | 469,1772,1502 | 472,1591,1402 | 473,263,81 | 474,4014,3858 | 475,320,260 | 476,29,12

BATCH_RAW_INFO | 450,3347,2604 | 451,3942,3276 | 453,1066,429 | 459,547,116 | 461,448,24 | 465,1938,1564 | 467,2033,1711 | 468,331,57 | 469,1773,1502 | 472,1592,1402 | 473,264,81 | 474,4015,3858 | 475,321,260 | 476,30,12

BATCH_RAW_INFO | 450,3348,2604 | 451,3943,3276 | 453,1067,429 | 459,548,116 | 461,449,24 | 465,1939,1564 | 467,2034,1711 | 468,332,57 | 469,1774,1502 | 472,1593,1402 | 473,265,81 | 474,4016,3858 | 475,322,260 | 476,31,12

BATCH_RAW_INFO | 450,3349,2604 | 451,3944,3276 | 453,1068,429 | 459,549,116 | 461,450,24 | 465,1940,1564 | 467,2035,1711 | 468,333,57 | 469,1775,1502 | 472,1594,1402 | 473,266,81 | 474,4017,3858 | 475,323,260 | 476,32,12

BATCH_RAW_INFO | 450,3350,2604 | 451,3945,3276 | 453,1069,429 | 459,550,116 | 461,451,24 | 465,1941,1564 | 467,2036,1711 | 468,334,57 | 469,1776,1502 | 472,1595,1402 | 473,267,81 | 474,4018,3858 | 475,324,260 | 476,33,12

BATCH_RAW_INFO | 450,3351,2604 | 451,3946,3276 | 453,1070,429 | 459,551,116 | 461,452,24 | 465,1942,1564 | 467,2037,1711 | 468,335,57 | 469,1777,1502 | 472,1596,1402 | 473,268,81 | 474,4019,3858 | 475,325,260 | 476,34,12

BATCH_RAW_INFO | 450,3352,2604 | 451,3947,3276 | 453,1071,429 | 459,552,116 | 461,453,24 | 465,1943,1564 | 467,2038,1711 | 468,336,57 | 469,1778,1502 | 472,1597,1402 | 473,269,81 | 474,4020,3858 | 475,326,260 | 476,35,12

BATCH_RAW_INFO | 450,3353,2604 | 451,3948,3276 | 453,1072,429 | 459,553,116 | 461,454,24 | 465,1944,1564 | 467,2039,1711 | 468,337,57 | 469,1779,1502 | 472,1598,1402 | 473,270,81 | 474,4021,3858 | 475,327,260 | 476,36,12

BATCH_RAW_INFO | 450,3354,2604 | 451,3949,3276 | 453,1073,429 | 459,554,116 | 461,455,24 | 465,1945,1564 | 467,2040,1711 | 468,338,57 | 469,1780,1502 | 472,1599,1402 | 473,271,81 | 474,4022,3858 | 475,328,260 | 476,37,12

BATCH_RAW_INFO | 450,3355,2604 | 451,3950,3276 | 453,1074,429 | 459,555,116 | 461,456,24 | 465,1946,1564 | 467,2041,1711 | 468,339,57 | 469,1781,1502 | 472,1600,1402 | 473,272,81 | 474,4023,3858 | 475,329,260 | 476,38,12

BATCH_RAW_INFO | 450,3356,2604 | 451,3951,3276 | 453,1075,429 | 459,556,116 | 461,457,24 | 465,1947,1564 | 467,2042,1711 | 468,340,57 | 469,1782,1502 | 472,1601,1402 | 473,273,81 | 474,4024,3858 | 475,330,260 | 476,39,12

BATCH_RAW_INFO | 450,3357,2604 | 451,3952,3276 | 453,1076,429 | 459,557,116 | 461,458,24 | 467,2043,1711 | 468,341,57 | 469,1783,1502 | 472,1602,1402 | 473,274,81 | 474,4025,3858 | 475,331,260 | 476,40,12

BATCH_RAW_INFO | 450,3358,2604 | 451,3953,3276 | 453,1077,429 | 459,558,116 | 461,459,24 | 467,2044,1711 | 468,342,57 | 469,1784,1502 | 472,1603,1402 | 473,275,81 | 474,4026,3858 | 475,332,260 | 476,41,12

BATCH_RAW_INFO | 450,3359,2604 | 451,3954,3276 | 453,1078,429 | 459,559,116 | 461,460,24 | 467,2045,1711 | 468,343,57 | 469,1785,1502 | 472,1604,1402 | 473,276,81 | 474,4027,3858 | 475,333,260 | 476,42,12

BATCH_RAW_INFO | 450,3360,2604 | 451,3955,3276 | 459,560,116 | 461,461,24 | 467,2046,1711 | 468,344,57 | 469,1786,1502 | 472,1605,1402 | 473,277,81 | 474,4028,3858 | 475,334,260 | 476,43,12

BATCH_RAW_INFO | 450,3361,2604 | 451,3956,3276 | 459,561,116 | 461,462,24 | 467,2047,1711 | 468,345,57 | 469,1787,1502 | 472,1606,1402 | 473,278,81 | 474,4029,3858 | 475,335,260 | 476,44,12

BATCH_RAW_INFO | 450,3362,2604 | 451,3957,3276 | 459,562,116 | 461,463,24 | 467,2048,1711 | 468,346,57 | 469,1788,1502 | 472,1607,1402 | 473,279,81 | 474,4030,3858 | 475,336,260 | 476,45,12

BATCH_RAW_INFO | 450,3363,2604 | 451,3958,3276 | 459,563,116 | 461,464,24 | 467,2049,1711 | 468,347,57 | 469,1789,1502 | 472,1608,1402 | 473,280,81 | 474,4031,3858 | 475,337,260 | 476,46,12

BATCH_RAW_INFO | 450,3364,2604 | 451,3959,3276 | 459,564,116 | 461,465,24 | 467,2050,1711 | 468,348,57 | 469,1790,1502 | 472,1609,1402 | 473,281,81 | 474,4032,3858 | 475,338,260 | 476,47,12

BATCH_RAW_INFO | 450,3365,2604 | 451,3960,3276 | 459,565,116 | 461,466,24 | 467,2051,1711 | 468,349,57 | 469,1791,1502 | 472,1610,1402 | 473,282,81 | 474,4033,3858 | 475,339,260 | 476,48,12

BATCH_RAW_INFO | 450,3366,2604 | 451,3961,3276 | 459,566,116 | 461,467,24 | 467,2052,1711 | 468,350,57 | 469,1792,1502 | 472,1611,1402 | 473,283,81 | 474,4034,3858 | 475,340,260 | 476,49,12

BATCH_RAW_INFO | 450,3367,2604 | 451,3962,3276 | 459,567,116 | 461,468,24 | 467,2053,1711 | 468,351,57 | 469,1793,1502 | 472,1612,1402 | 473,284,81 | 474,4035,3858 | 475,341,260 | 476,50,12

BATCH_RAW_INFO | 450,3368,2604 | 451,3963,3276 | 459,568,116 | 461,469,24 | 467,2054,1711 | 468,352,57 | 469,1794,1502 | 472,1613,1402 | 473,285,81 | 474,4036,3858 | 475,342,260 | 476,51,12

BATCH_RAW_INFO | 450,3369,2604 | 451,3964,3276 | 459,569,116 | 461,470,24 | 467,2055,1711 | 468,353,57 | 469,1795,1502 | 472,1614,1402 | 473,286,81 | 474,4037,3858 | 475,343,260 | 476,52,12

BATCH_RAW_INFO | 450,3370,2604 | 451,3965,3276 | 459,570,116 | 461,471,24 | 467,2056,1711 | 468,354,57 | 469,1796,1502 | 472,1615,1402 | 473,287,81 | 474,4038,3858 | 475,344,260 | 476,53,12

BATCH_RAW_INFO | 450,3371,2604 | 451,3966,3276 | 459,571,116 | 461,472,24 | 467,2057,1711 | 468,355,57 | 469,1797,1502 | 472,1616,1402 | 473,288,81 | 474,4039,3858 | 475,345,260 | 476,54,12

BATCH_RAW_INFO | 450,3372,2604 | 451,3967,3276 | 459,572,116 | 461,473,24 | 467,2058,1711 | 468,356,57 | 469,1798,1502 | 472,1617,1402 | 473,289,81 | 474,4040,3858 | 475,346,260 | 476,55,12

BATCH_RAW_INFO | 450,3373,2604 | 451,3968,3276 | 459,573,116 | 461,474,24 | 467,2059,1711 | 468,357,57 | 469,1799,1502 | 472,1618,1402 | 473,290,81 | 474,4041,3858 | 475,347,260 | 476,56,12

BATCH_RAW_INFO | 450,3374,2604 | 451,3969,3276 | 459,574,116 | 461,475,24 | 467,2060,1711 | 468,358,57 | 469,1800,1502 | 472,1619,1402 | 473,291,81 | 474,4042,3858 | 475,348,260 | 476,57,12

BATCH_RAW_INFO | 450,3375,2604 | 451,3970,3276 | 459,575,116 | 461,476,24 | 467,2061,1711 | 468,359,57 | 469,1801,1502 | 472,1620,1402 | 473,292,81 | 474,4043,3858 | 475,349,260 | 476,58,12

BATCH_RAW_INFO | 450,3376,2604 | 451,3971,3276 | 459,576,116 | 461,477,24 | 467,2062,1711 | 468,360,57 | 469,1802,1502 | 472,1621,1402 | 473,293,81 | 474,4044,3858 | 475,350,260 | 476,59,12

BATCH_RAW_INFO | 450,3377,2604 | 451,3972,3276 | 459,577,116 | 461,478,24 | 467,2063,1711 | 468,361,57 | 469,1803,1502 | 472,1622,1402 | 473,294,81 | 474,4045,3858 | 475,351,260 | 476,60,12

BATCH_RAW_INFO | 450,3378,2604 | 451,3973,3276 | 459,578,116 | 461,479,24 | 467,2064,1711 | 468,362,57 | 469,1804,1502 | 472,1623,1402 | 473,295,81 | 474,4046,3858 | 475,352,260 | 476,61,12

BATCH_RAW_INFO | 450,3379,2604 | 451,3974,3276 | 459,579,116 | 461,480,24 | 467,2065,1711 | 468,363,57 | 469,1805,1502 | 472,1624,1402 | 473,296,81 | 474,4047,3858 | 475,353,260 | 476,62,12

BATCH_RAW_INFO | 450,3380,2604 | 451,3975,3276 | 459,580,116 | 461,481,24 | 467,2066,1711 | 468,364,57 | 469,1806,1502 | 472,1625,1402 | 473,297,81 | 474,4048,3858 | 475,354,260 | 476,63,12

BATCH_RAW_INFO | 450,3381,2604 | 451,3976,3276 | 459,581,116 | 461,482,24 | 467,2067,1711 | 468,365,57 | 469,1807,1502 | 472,1626,1402 | 473,298,81 | 474,4049,3858 | 475,355,260 | 476,64,12

BATCH_RAW_INFO | 450,3382,2604 | 451,3977,3276 | 459,582,116 | 461,483,24 | 467,2068,1711 | 468,366,57 | 469,1808,1502 | 472,1627,1402 | 473,299,81 | 474,4050,3858 | 475,356,260 | 476,65,12

BATCH_RAW_INFO | 450,3383,2604 | 451,3978,3276 | 459,583,116 | 461,484,24 | 467,2069,1711 | 468,367,57 | 469,1809,1502 | 472,1628,1402 | 473,300,81 | 474,4051,3858 | 475,357,260 | 476,66,12

BATCH_RAW_INFO | 450,3384,2604 | 451,3979,3276 | 459,584,116 | 461,485,24 | 467,2070,1711 | 468,368,57 | 469,1810,1502 | 472,1629,1402 | 473,301,81 | 474,4052,3858 | 475,358,260 | 476,67,12

BATCH_RAW_INFO | 450,3385,2604 | 451,3980,3276 | 459,585,116 | 461,486,24 | 467,2071,1711 | 468,369,57 | 469,1811,1502 | 472,1630,1402 | 473,302,81 | 474,4053,3858 | 475,359,260 | 476,68,12

BATCH_RAW_INFO | 450,3386,2604 | 451,3981,3276 | 459,586,116 | 461,487,24 | 467,2072,1711 | 468,370,57 | 469,1812,1502 | 472,1631,1402 | 473,303,81 | 474,4054,3858 | 475,360,260 | 476,69,12

BATCH_RAW_INFO | 450,3387,2604 | 451,3982,3276 | 459,587,116 | 461,488,24 | 467,2073,1711 | 468,371,57 | 469,1813,1502 | 472,1632,1402 | 473,304,81 | 474,4055,3858 | 475,361,260 | 476,70,12

BATCH_RAW_INFO | 450,3388,2604 | 451,3983,3276 | 459,588,116 | 461,489,24 | 467,2074,1711 | 468,372,57 | 469,1814,1502 | 472,1633,1402 | 473,305,81 | 474,4056,3858 | 475,362,260 | 476,71,12

BATCH_RAW_INFO | 450,3389,2604 | 451,3984,3276 | 459,589,116 | 461,490,24 | 467,2075,1711 | 468,373,57 | 469,1815,1502 | 472,1634,1402 | 473,306,81 | 474,4057,3858 | 475,363,260 | 476,72,12

BATCH_RAW_INFO | 450,3390,2604 | 451,3985,3276 | 459,590,116 | 461,491,24 | 467,2076,1711 | 468,374,57 | 469,1816,1502 | 472,1635,1402 | 473,307,81 | 474,4058,3858 | 475,364,260 | 476,73,12

BATCH_RAW_INFO | 450,3391,2604 | 451,3986,3276 | 459,591,116 | 461,492,24 | 467,2077,1711 | 468,375,57 | 469,1817,1502 | 472,1636,1402 | 473,308,81 | 474,4059,3858 | 475,365,260 | 476,74,12

BATCH_RAW_INFO | 450,3392,2604 | 451,3987,3276 | 459,592,116 | 461,493,24 | 467,2078,1711 | 468,376,57 | 469,1818,1502 | 472,1637,1402 | 473,309,81 | 474,4060,3858 | 475,366,260 | 476,75,12

BATCH_RAW_INFO | 450,3393,2604 | 451,3988,3276 | 459,593,116 | 461,494,24 | 467,2079,1711 | 468,377,57 | 469,1819,1502 | 472,1638,1402 | 473,310,81 | 474,4061,3858 | 475,367,260 | 476,76,12

BATCH_RAW_INFO | 450,3394,2604 | 451,3989,3276 | 459,594,116 | 461,495,24 | 467,2080,1711 | 468,378,57 | 469,1820,1502 | 472,1639,1402 | 473,311,81 | 474,4062,3858 | 475,368,260 | 476,77,12

BATCH_RAW_INFO | 450,3395,2604 | 451,3990,3276 | 459,595,116 | 461,496,24 | 467,2081,1711 | 468,379,57 | 469,1821,1502 | 472,1640,1402 | 473,312,81 | 474,4063,3858 | 475,369,260 | 476,78,12

BATCH_RAW_INFO | 477,1059,1058

BATCH_RAW_INFO | 450,3396,2604 | 451,3991,3276 | 459,596,116 | 461,497,24 | 467,2082,1711 | 468,380,57 | 469,1822,1502 | 472,1641,1402 | 473,313,81 | 474,4064,3858 | 475,370,260 | 476,79,12 | 477,1060,1058

BATCH_RAW_INFO | 450,3397,2604 | 451,3992,3276 | 459,597,116 | 461,498,24 | 467,2083,1711 | 468,381,57 | 469,1823,1502 | 472,1642,1402 | 473,314,81 | 474,4065,3858 | 475,371,260 | 476,80,12 | 477,1061,1058

BATCH_RAW_INFO | 451,3993,3276 | 459,598,116 | 461,499,24 | 467,2084,1711 | 468,382,57 | 469,1824,1502 | 472,1643,1402 | 473,315,81 | 474,4066,3858 | 475,372,260 | 476,81,12 | 477,1062,1058

BATCH_RAW_INFO | 451,3994,3276 | 459,599,116 | 461,500,24 | 467,2085,1711 | 468,383,57 | 469,1825,1502 | 472,1644,1402 | 473,316,81 | 474,4067,3858 | 475,373,260 | 476,82,12 | 477,1063,1058

BATCH_RAW_INFO | 451,3995,3276 | 459,600,116 | 461,501,24 | 467,2086,1711 | 468,384,57 | 469,1826,1502 | 472,1645,1402 | 473,317,81 | 474,4068,3858 | 475,374,260 | 476,83,12 | 477,1064,1058

BATCH_RAW_INFO | 451,3996,3276 | 459,601,116 | 461,502,24 | 467,2087,1711 | 468,385,57 | 469,1827,1502 | 472,1646,1402 | 473,318,81 | 474,4069,3858 | 475,375,260 | 476,84,12 | 477,1065,1058

BATCH_RAW_INFO | 451,3997,3276 | 459,602,116 | 461,503,24 | 467,2088,1711 | 468,386,57 | 469,1828,1502 | 472,1647,1402 | 473,319,81 | 474,4070,3858 | 475,376,260 | 476,85,12 | 477,1066,1058

BATCH_RAW_INFO | 451,3998,3276 | 459,603,116 | 461,504,24 | 467,2089,1711 | 468,387,57 | 469,1829,1502 | 472,1648,1402 | 473,320,81 | 474,4071,3858 | 475,377,260 | 476,86,12 | 477,1067,1058

BATCH_RAW_INFO | 451,3999,3276 | 459,604,116 | 461,505,24 | 467,2090,1711 | 468,388,57 | 469,1830,1502 | 472,1649,1402 | 473,321,81 | 474,4072,3858 | 475,378,260 | 476,87,12 | 477,1068,1058

BATCH_RAW_INFO | 451,4000,3276 | 459,605,116 | 461,506,24 | 467,2091,1711 | 468,389,57 | 469,1831,1502 | 472,1650,1402 | 473,322,81 | 474,4073,3858 | 475,379,260 | 476,88,12 | 477,1069,1058

BATCH_RAW_INFO | 451,4001,3276 | 459,606,116 | 461,507,24 | 467,2092,1711 | 468,390,57 | 469,1832,1502 | 472,1651,1402 | 473,323,81 | 474,4074,3858 | 475,380,260 | 476,89,12 | 477,1070,1058

BATCH_RAW_INFO | 451,4002,3276 | 459,607,116 | 461,508,24 | 467,2093,1711 | 468,391,57 | 469,1833,1502 | 472,1652,1402 | 473,324,81 | 474,4075,3858 | 475,381,260 | 476,90,12 | 477,1071,1058

BATCH_RAW_INFO | 451,4003,3276 | 459,608,116 | 461,509,24 | 467,2094,1711 | 468,392,57 | 469,1834,1502 | 472,1653,1402 | 473,325,81 | 474,4076,3858 | 475,382,260 | 476,91,12 | 477,1072,1058

BATCH_RAW_INFO | 451,4004,3276 | 459,609,116 | 461,510,24 | 467,2095,1711 | 468,393,57 | 469,1835,1502 | 472,1654,1402 | 473,326,81 | 474,4077,3858 | 475,383,260 | 476,92,12 | 477,1073,1058

BATCH_RAW_INFO | 451,4005,3276 | 459,610,116 | 461,511,24 | 467,2096,1711 | 468,394,57 | 469,1836,1502 | 472,1655,1402 | 473,327,81 | 474,4078,3858 | 475,384,260 | 476,93,12 | 477,1074,1058

BATCH_RAW_INFO | 451,4006,3276 | 459,611,116 | 461,512,24 | 467,2097,1711 | 468,395,57 | 469,1837,1502 | 472,1656,1402 | 473,328,81 | 474,4079,3858 | 475,385,260 | 476,94,12 | 477,1075,1058

BATCH_RAW_INFO | 451,4007,3276 | 459,612,116 | 461,513,24 | 467,2098,1711 | 468,396,57 | 469,1838,1502 | 472,1657,1402 | 473,329,81 | 474,4080,3858 | 475,386,260 | 476,95,12 | 477,1076,1058

BATCH_RAW_INFO | 451,4008,3276 | 459,613,116 | 461,514,24 | 467,2099,1711 | 468,397,57 | 469,1839,1502 | 472,1658,1402 | 473,330,81 | 474,4081,3858 | 475,387,260 | 476,96,12 | 477,1077,1058

BATCH_RAW_INFO | 451,4009,3276 | 459,614,116 | 461,515,24 | 467,2100,1711 | 468,398,57 | 469,1840,1502 | 472,1659,1402 | 473,331,81 | 474,4082,3858 | 475,388,260 | 476,97,12 | 477,1078,1058

BATCH_RAW_INFO | 451,4010,3276 | 459,615,116 | 461,516,24 | 467,2101,1711 | 468,399,57 | 469,1841,1502 | 472,1660,1402 | 473,332,81 | 474,4083,3858 | 475,389,260 | 476,98,12 | 477,1079,1058

BATCH_RAW_INFO | 451,4011,3276 | 459,616,116 | 461,517,24 | 467,2102,1711 | 468,400,57 | 469,1842,1502 | 472,1661,1402 | 473,333,81 | 474,4084,3858 | 475,390,260 | 476,99,12 | 477,1080,1058

BATCH_RAW_INFO | 451,4012,3276 | 459,617,116 | 461,518,24 | 467,2103,1711 | 468,401,57 | 469,1843,1502 | 472,1662,1402 | 473,334,81 | 474,4085,3858 | 475,391,260 | 476,100,12 | 477,1081,1058

BATCH_RAW_INFO | 451,4013,3276 | 459,618,116 | 461,519,24 | 467,2104,1711 | 468,402,57 | 469,1844,1502 | 472,1663,1402 | 473,335,81 | 474,4086,3858 | 475,392,260 | 476,101,12 | 477,1082,1058

BATCH_RAW_INFO | 451,4014,3276 | 459,619,116 | 461,520,24 | 467,2105,1711 | 468,403,57 | 469,1845,1502 | 472,1664,1402 | 473,336,81 | 474,4087,3858 | 475,393,260 | 476,102,12 | 477,1083,1058

BATCH_RAW_INFO | 451,4015,3276 | 459,620,116 | 461,521,24 | 467,2106,1711 | 468,404,57 | 469,1846,1502 | 472,1665,1402 | 473,337,81 | 474,4088,3858 | 475,394,260 | 476,103,12 | 477,1084,1058

BATCH_RAW_INFO | 451,4016,3276 | 459,621,116 | 461,522,24 | 467,2107,1711 | 468,405,57 | 469,1847,1502 | 472,1666,1402 | 473,338,81 | 474,4089,3858 | 475,395,260 | 476,104,12 | 477,1085,1058

BATCH_RAW_INFO | 451,4017,3276 | 459,622,116 | 461,523,24 | 467,2108,1711 | 468,406,57 | 469,1848,1502 | 472,1667,1402 | 473,339,81 | 474,4090,3858 | 475,396,260 | 476,105,12 | 477,1086,1058

BATCH_RAW_INFO | 451,4018,3276 | 459,623,116 | 461,524,24 | 467,2109,1711 | 468,407,57 | 469,1849,1502 | 472,1668,1402 | 473,340,81 | 474,4091,3858 | 475,397,260 | 476,106,12 | 477,1087,1058

BATCH_RAW_INFO | 451,4019,3276 | 459,624,116 | 461,525,24 | 467,2110,1711 | 468,408,57 | 469,1850,1502 | 472,1669,1402 | 473,341,81 | 474,4092,3858 | 475,398,260 | 476,107,12 | 477,1088,1058

BATCH_RAW_INFO | 451,4020,3276 | 459,625,116 | 461,526,24 | 467,2111,1711 | 468,409,57 | 469,1851,1502 | 472,1670,1402 | 473,342,81 | 474,4093,3858 | 475,399,260 | 476,108,12 | 477,1089,1058

BATCH_RAW_INFO | 451,4021,3276 | 459,626,116 | 461,527,24 | 467,2112,1711 | 468,410,57 | 469,1852,1502 | 472,1671,1402 | 473,343,81 | 474,4094,3858 | 475,400,260 | 476,109,12 | 477,1090,1058

BATCH_RAW_INFO | 451,4022,3276 | 459,627,116 | 461,528,24 | 467,2113,1711 | 468,411,57 | 469,1853,1502 | 472,1672,1402 | 473,344,81 | 474,4095,3858 | 475,401,260 | 476,110,12 | 477,1091,1058

BATCH_RAW_INFO | 451,4023,3276 | 459,628,116 | 461,529,24 | 467,2114,1711 | 468,412,57 | 469,1854,1502 | 472,1673,1402 | 473,345,81 | 475,402,260 | 476,111,12 | 477,1092,1058

BATCH_RAW_INFO | 451,4024,3276 | 459,629,116 | 461,530,24 | 467,2115,1711 | 468,413,57 | 469,1855,1502 | 472,1674,1402 | 473,346,81 | 475,403,260 | 476,112,12 | 477,1093,1058

BATCH_RAW_INFO | 451,4025,3276 | 459,630,116 | 461,531,24 | 467,2116,1711 | 468,414,57 | 469,1856,1502 | 472,1675,1402 | 473,347,81 | 475,404,260 | 476,113,12 | 477,1094,1058

BATCH_RAW_INFO | 451,4026,3276 | 459,631,116 | 461,532,24 | 467,2117,1711 | 468,415,57 | 469,1857,1502 | 472,1676,1402 | 473,348,81 | 475,405,260 | 476,114,12 | 477,1095,1058

BATCH_RAW_INFO | 451,4027,3276 | 459,632,116 | 461,533,24 | 467,2118,1711 | 468,416,57 | 469,1858,1502 | 472,1677,1402 | 473,349,81 | 475,406,260 | 476,115,12 | 477,1096,1058

BATCH_RAW_INFO | 451,4028,3276 | 459,633,116 | 461,534,24 | 467,2119,1711 | 468,417,57 | 469,1859,1502 | 472,1678,1402 | 473,350,81 | 475,407,260 | 476,116,12 | 477,1097,1058

BATCH_RAW_INFO | 451,4029,3276 | 459,634,116 | 461,535,24 | 467,2120,1711 | 468,418,57 | 469,1860,1502 | 472,1679,1402 | 473,351,81 | 475,408,260 | 476,117,12 | 477,1098,1058

BATCH_RAW_INFO | 451,4030,3276 | 459,635,116 | 461,536,24 | 467,2121,1711 | 468,419,57 | 469,1861,1502 | 472,1680,1402 | 473,352,81 | 475,409,260 | 476,118,12 | 477,1099,1058

BATCH_RAW_INFO | 451,4031,3276 | 459,636,116 | 461,537,24 | 467,2122,1711 | 468,420,57 | 469,1862,1502 | 472,1681,1402 | 473,353,81 | 475,410,260 | 476,119,12 | 477,1100,1058

BATCH_RAW_INFO | 451,4032,3276 | 459,637,116 | 461,538,24 | 467,2123,1711 | 468,421,57 | 469,1863,1502 | 472,1682,1402 | 473,354,81 | 475,411,260 | 476,120,12 | 477,1101,1058

BATCH_RAW_INFO | 451,4033,3276 | 459,638,116 | 461,539,24 | 467,2124,1711 | 468,422,57 | 469,1864,1502 | 472,1683,1402 | 473,355,81 | 475,412,260 | 476,121,12 | 477,1102,1058

BATCH_RAW_INFO | 451,4034,3276 | 459,639,116 | 461,540,24 | 467,2125,1711 | 468,423,57 | 469,1865,1502 | 472,1684,1402 | 473,356,81 | 475,413,260 | 476,122,12 | 477,1103,1058

BATCH_RAW_INFO | 451,4035,3276 | 459,640,116 | 467,2126,1711 | 468,424,57 | 469,1866,1502 | 472,1685,1402 | 473,357,81 | 475,414,260 | 476,123,12 | 477,1104,1058

BATCH_RAW_INFO | 451,4036,3276 | 459,641,116 | 467,2127,1711 | 468,425,57 | 469,1867,1502 | 472,1686,1402 | 473,358,81 | 475,415,260 | 476,124,12 | 477,1105,1058

BATCH_RAW_INFO | 451,4037,3276 | 459,642,116 | 467,2128,1711 | 468,426,57 | 469,1868,1502 | 473,359,81 | 475,416,260 | 476,125,12 | 477,1106,1058

BATCH_RAW_INFO | 451,4038,3276 | 459,643,116 | 467,2129,1711 | 468,427,57 | 469,1869,1502 | 473,360,81 | 475,417,260 | 476,126,12 | 477,1107,1058

BATCH_RAW_INFO | 451,4039,3276 | 459,644,116 | 467,2130,1711 | 468,428,57 | 469,1870,1502 | 473,361,81 | 475,418,260 | 476,127,12 | 477,1108,1058

BATCH_RAW_INFO | 451,4040,3276 | 459,645,116 | 467,2131,1711 | 468,429,57 | 469,1871,1502 | 473,362,81 | 475,419,260 | 476,128,12 | 477,1109,1058

BATCH_RAW_INFO | 451,4041,3276 | 459,646,116 | 467,2132,1711 | 468,430,57 | 469,1872,1502 | 473,363,81 | 475,420,260 | 476,129,12 | 477,1110,1058

BATCH_RAW_INFO | 451,4042,3276 | 459,647,116 | 467,2133,1711 | 468,431,57 | 469,1873,1502 | 473,364,81 | 475,421,260 | 476,130,12 | 477,1111,1058

BATCH_RAW_INFO | 451,4043,3276 | 459,648,116 | 467,2134,1711 | 468,432,57 | 469,1874,1502 | 473,365,81 | 475,422,260 | 476,131,12 | 477,1112,1058

BATCH_RAW_INFO | 451,4044,3276 | 459,649,116 | 467,2135,1711 | 468,433,57 | 469,1875,1502 | 473,366,81 | 475,423,260 | 476,132,12 | 477,1113,1058

BATCH_RAW_INFO | 451,4045,3276 | 459,650,116 | 467,2136,1711 | 468,434,57 | 469,1876,1502 | 473,367,81 | 475,424,260 | 476,133,12 | 477,1114,1058

BATCH_RAW_INFO | 451,4046,3276 | 459,651,116 | 467,2137,1711 | 468,435,57 | 469,1877,1502 | 473,368,81 | 475,425,260 | 476,134,12 | 477,1115,1058

BATCH_RAW_INFO | 451,4047,3276 | 459,652,116 | 467,2138,1711 | 468,436,57 | 469,1878,1502 | 473,369,81 | 475,426,260 | 476,135,12 | 477,1116,1058

BATCH_RAW_INFO | 451,4048,3276 | 459,653,116 | 467,2139,1711 | 468,437,57 | 469,1879,1502 | 473,370,81 | 475,427,260 | 476,136,12 | 477,1117,1058

BATCH_RAW_INFO | 451,4049,3276 | 459,654,116 | 467,2140,1711 | 468,438,57 | 469,1880,1502 | 473,371,81 | 475,428,260 | 476,137,12 | 477,1118,1058

BATCH_RAW_INFO | 451,4050,3276 | 459,655,116 | 467,2141,1711 | 468,439,57 | 469,1881,1502 | 473,372,81 | 475,429,260 | 476,138,12 | 477,1119,1058

BATCH_RAW_INFO | 451,4051,3276 | 459,656,116 | 467,2142,1711 | 468,440,57 | 469,1882,1502 | 473,373,81 | 475,430,260 | 476,139,12 | 477,1120,1058

BATCH_RAW_INFO | 451,4052,3276 | 459,657,116 | 467,2143,1711 | 468,441,57 | 469,1883,1502 | 473,374,81 | 475,431,260 | 476,140,12 | 477,1121,1058

BATCH_RAW_INFO | 451,4053,3276 | 459,658,116 | 467,2144,1711 | 468,442,57 | 469,1884,1502 | 473,375,81 | 475,432,260 | 476,141,12 | 477,1122,1058

BATCH_RAW_INFO | 451,4054,3276 | 459,659,116 | 467,2145,1711 | 468,443,57 | 469,1885,1502 | 473,376,81 | 475,433,260 | 476,142,12 | 477,1123,1058

BATCH_RAW_INFO | 451,4055,3276 | 459,660,116 | 467,2146,1711 | 468,444,57 | 469,1886,1502 | 473,377,81 | 475,434,260 | 476,143,12 | 477,1124,1058

BATCH_RAW_INFO | 451,4056,3276 | 459,661,116 | 467,2147,1711 | 468,445,57 | 469,1887,1502 | 473,378,81 | 475,435,260 | 476,144,12 | 477,1125,1058

BATCH_RAW_INFO | 451,4057,3276 | 459,662,116 | 467,2148,1711 | 468,446,57 | 469,1888,1502 | 473,379,81 | 475,436,260 | 476,145,12 | 477,1126,1058

BATCH_RAW_INFO | 451,4058,3276 | 459,663,116 | 467,2149,1711 | 468,447,57 | 469,1889,1502 | 473,380,81 | 475,437,260 | 476,146,12 | 477,1127,1058

BATCH_RAW_INFO | 451,4059,3276 | 459,664,116 | 467,2150,1711 | 468,448,57 | 469,1890,1502 | 473,381,81 | 475,438,260 | 476,147,12 | 477,1128,1058

BATCH_RAW_INFO | 451,4060,3276 | 459,665,116 | 467,2151,1711 | 468,449,57 | 469,1891,1502 | 473,382,81 | 475,439,260 | 476,148,12 | 477,1129,1058

BATCH_RAW_INFO | 451,4061,3276 | 459,666,116 | 467,2152,1711 | 468,450,57 | 469,1892,1502 | 473,383,81 | 475,440,260 | 476,149,12 | 477,1130,1058

BATCH_RAW_INFO | 451,4062,3276 | 459,667,116 | 467,2153,1711 | 468,451,57 | 469,1893,1502 | 473,384,81 | 475,441,260 | 476,150,12 | 477,1131,1058

BATCH_RAW_INFO | 451,4063,3276 | 459,668,116 | 467,2154,1711 | 468,452,57 | 469,1894,1502 | 473,385,81 | 475,442,260 | 476,151,12 | 477,1132,1058

BATCH_RAW_INFO | 451,4064,3276 | 459,669,116 | 467,2155,1711 | 468,453,57 | 469,1895,1502 | 473,386,81 | 475,443,260 | 476,152,12 | 477,1133,1058

BATCH_RAW_INFO | 451,4065,3276 | 459,670,116 | 467,2156,1711 | 468,454,57 | 469,1896,1502 | 473,387,81 | 475,444,260 | 476,153,12 | 477,1134,1058

BATCH_RAW_INFO | 451,4066,3276 | 459,671,116 | 467,2157,1711 | 468,455,57 | 469,1897,1502 | 473,388,81 | 475,445,260 | 476,154,12 | 477,1135,1058

BATCH_RAW_INFO | 451,4067,3276 | 459,672,116 | 467,2158,1711 | 468,456,57 | 469,1898,1502 | 473,389,81 | 475,446,260 | 476,155,12 | 477,1136,1058

BATCH_RAW_INFO | 451,4068,3276 | 459,673,116 | 467,2159,1711 | 468,457,57 | 469,1899,1502 | 473,390,81 | 475,447,260 | 476,156,12 | 477,1137,1058

BATCH_RAW_INFO | 451,4069,3276 | 459,674,116 | 467,2160,1711 | 468,458,57 | 469,1900,1502 | 473,391,81 | 475,448,260 | 476,157,12 | 477,1138,1058

BATCH_RAW_INFO | 451,4070,3276 | 459,675,116 | 467,2161,1711 | 468,459,57 | 469,1901,1502 | 473,392,81 | 475,449,260 | 476,158,12 | 477,1139,1058

BATCH_RAW_INFO | 451,4071,3276 | 459,676,116 | 467,2162,1711 | 468,460,57 | 469,1902,1502 | 473,393,81 | 475,450,260 | 476,159,12 | 477,1140,1058

BATCH_RAW_INFO | 451,4072,3276 | 459,677,116 | 467,2163,1711 | 468,461,57 | 469,1903,1502 | 473,394,81 | 475,451,260 | 476,160,12 | 477,1141,1058

BATCH_RAW_INFO | 451,4073,3276 | 459,678,116 | 467,2164,1711 | 468,462,57 | 469,1904,1502 | 473,395,81 | 475,452,260 | 476,161,12 | 477,1142,1058

BATCH_RAW_INFO | 451,4074,3276 | 459,679,116 | 467,2165,1711 | 468,463,57 | 469,1905,1502 | 473,396,81 | 475,453,260 | 476,162,12 | 477,1143,1058

BATCH_RAW_INFO | 451,4075,3276 | 459,680,116 | 467,2166,1711 | 468,464,57 | 469,1906,1502 | 473,397,81 | 475,454,260 | 476,163,12 | 477,1144,1058

BATCH_RAW_INFO | 451,4076,3276 | 459,681,116 | 467,2167,1711 | 468,465,57 | 469,1907,1502 | 473,398,81 | 475,455,260 | 476,164,12 | 477,1145,1058

BATCH_RAW_INFO | 451,4077,3276 | 459,682,116 | 467,2168,1711 | 468,466,57 | 469,1908,1502 | 473,399,81 | 475,456,260 | 476,165,12 | 477,1146,1058

BATCH_RAW_INFO | 451,4078,3276 | 459,683,116 | 467,2169,1711 | 468,467,57 | 469,1909,1502 | 473,400,81 | 475,457,260 | 476,166,12 | 477,1147,1058

BATCH_RAW_INFO | 451,4079,3276 | 459,684,116 | 467,2170,1711 | 468,468,57 | 469,1910,1502 | 473,401,81 | 475,458,260 | 476,167,12 | 477,1148,1058

BATCH_RAW_INFO | 451,4080,3276 | 459,685,116 | 467,2171,1711 | 468,469,57 | 469,1911,1502 | 473,402,81 | 475,459,260 | 476,168,12 | 477,1149,1058

BATCH_RAW_INFO | 451,4081,3276 | 459,686,116 | 467,2172,1711 | 468,470,57 | 469,1912,1502 | 473,403,81 | 475,460,260 | 476,169,12 | 477,1150,1058

BATCH_RAW_INFO | 451,4082,3276 | 459,687,116 | 467,2173,1711 | 468,471,57 | 469,1913,1502 | 473,404,81 | 475,461,260 | 476,170,12 | 477,1151,1058

BATCH_RAW_INFO | 451,4083,3276 | 459,688,116 | 467,2174,1711 | 468,472,57 | 469,1914,1502 | 473,405,81 | 475,462,260 | 476,171,12 | 477,1152,1058

BATCH_RAW_INFO | 451,4084,3276 | 459,689,116 | 467,2175,1711 | 468,473,57 | 469,1915,1502 | 473,406,81 | 475,463,260 | 476,172,12 | 477,1153,1058

BATCH_RAW_INFO | 451,4085,3276 | 459,690,116 | 467,2176,1711 | 468,474,57 | 469,1916,1502 | 473,407,81 | 475,464,260 | 476,173,12 | 477,1154,1058

BATCH_RAW_INFO | 451,4086,3276 | 459,691,116 | 467,2177,1711 | 468,475,57 | 469,1917,1502 | 473,408,81 | 475,465,260 | 476,174,12 | 477,1155,1058

BATCH_RAW_INFO | 451,4087,3276 | 459,692,116 | 467,2178,1711 | 468,476,57 | 469,1918,1502 | 473,409,81 | 475,466,260 | 476,175,12 | 477,1156,1058

BATCH_RAW_INFO | 451,4088,3276 | 459,693,116 | 467,2179,1711 | 468,477,57 | 469,1919,1502 | 473,410,81 | 475,467,260 | 476,176,12 | 477,1157,1058

BATCH_RAW_INFO | 451,4089,3276 | 459,694,116 | 467,2180,1711 | 468,478,57 | 469,1920,1502 | 473,411,81 | 475,468,260 | 476,177,12 | 477,1158,1058

BATCH_RAW_INFO | 451,4090,3276 | 459,695,116 | 467,2181,1711 | 468,479,57 | 469,1921,1502 | 473,412,81 | 475,469,260 | 476,178,12 | 477,1159,1058

BATCH_RAW_INFO | 451,4091,3276 | 459,696,116 | 467,2182,1711 | 468,480,57 | 469,1922,1502 | 473,413,81 | 475,470,260 | 476,179,12 | 477,1160,1058

BATCH_RAW_INFO | 451,4092,3276 | 459,697,116 | 467,2183,1711 | 468,481,57 | 469,1923,1502 | 473,414,81 | 475,471,260 | 476,180,12 | 477,1161,1058

BATCH_RAW_INFO | 451,4093,3276 | 459,698,116 | 467,2184,1711 | 468,482,57 | 469,1924,1502 | 473,415,81 | 475,472,260 | 476,181,12 | 477,1162,1058

BATCH_RAW_INFO | 451,4094,3276 | 459,699,116 | 467,2185,1711 | 468,483,57 | 469,1925,1502 | 473,416,81 | 475,473,260 | 476,182,12 | 477,1163,1058

BATCH_RAW_INFO | 451,4095,3276 | 459,700,116 | 467,2186,1711 | 468,484,57 | 469,1926,1502 | 473,417,81 | 475,474,260 | 476,183,12 | 477,1164,1058

BATCH_RAW_INFO | 459,701,116 | 467,2187,1711 | 468,485,57 | 469,1927,1502 | 473,418,81 | 475,475,260 | 476,184,12 | 477,1165,1058

BATCH_RAW_INFO | 459,702,116 | 467,2188,1711 | 468,486,57 | 469,1928,1502 | 473,419,81 | 475,476,260 | 476,185,12 | 477,1166,1058

BATCH_RAW_INFO | 459,703,116 | 467,2189,1711 | 468,487,57 | 469,1929,1502 | 473,420,81 | 475,477,260 | 476,186,12 | 477,1167,1058

BATCH_RAW_INFO | 459,704,116 | 467,2190,1711 | 468,488,57 | 469,1930,1502 | 473,421,81 | 475,478,260 | 476,187,12 | 477,1168,1058

BATCH_RAW_INFO | 459,705,116 | 467,2191,1711 | 468,489,57 | 469,1931,1502 | 473,422,81 | 475,479,260 | 476,188,12 | 477,1169,1058

BATCH_RAW_INFO | 459,706,116 | 467,2192,1711 | 468,490,57 | 469,1932,1502 | 473,423,81 | 475,480,260 | 476,189,12 | 477,1170,1058

BATCH_RAW_INFO | 459,707,116 | 467,2193,1711 | 468,491,57 | 469,1933,1502 | 473,424,81 | 475,481,260 | 476,190,12 | 477,1171,1058

BATCH_RAW_INFO | 459,708,116 | 467,2194,1711 | 468,492,57 | 469,1934,1502 | 473,425,81 | 475,482,260 | 476,191,12 | 477,1172,1058

BATCH_RAW_INFO | 459,709,116 | 467,2195,1711 | 468,493,57 | 469,1935,1502 | 473,426,81 | 475,483,260 | 476,192,12 | 477,1173,1058

BATCH_RAW_INFO | 459,710,116 | 467,2196,1711 | 468,494,57 | 469,1936,1502 | 473,427,81 | 475,484,260 | 476,193,12 | 477,1174,1058

BATCH_RAW_INFO | 459,711,116 | 467,2197,1711 | 468,495,57 | 469,1937,1502 | 473,428,81 | 475,485,260 | 476,194,12 | 477,1175,1058

BATCH_RAW_INFO | 459,712,116 | 467,2198,1711 | 468,496,57 | 469,1938,1502 | 473,429,81 | 475,486,260 | 476,195,12 | 477,1176,1058

BATCH_RAW_INFO | 478,3322,3321

BATCH_RAW_INFO | 459,713,116 | 467,2199,1711 | 468,497,57 | 469,1939,1502 | 473,430,81 | 475,487,260 | 476,196,12 | 477,1177,1058 | 478,3323,3321

BATCH_RAW_INFO | 459,714,116 | 467,2200,1711 | 468,498,57 | 469,1940,1502 | 473,431,81 | 475,488,260 | 476,197,12 | 477,1178,1058 | 478,3324,3321

BATCH_RAW_INFO | 459,715,116 | 467,2201,1711 | 468,499,57 | 469,1941,1502 | 473,432,81 | 475,489,260 | 476,198,12 | 477,1179,1058 | 478,3325,3321

BATCH_RAW_INFO | 459,716,116 | 467,2202,1711 | 468,500,57 | 469,1942,1502 | 473,433,81 | 475,490,260 | 476,199,12 | 477,1180,1058 | 478,3326,3321

BATCH_RAW_INFO | 459,717,116 | 467,2203,1711 | 468,501,57 | 469,1943,1502 | 473,434,81 | 475,491,260 | 476,200,12 | 477,1181,1058 | 478,3327,3321

BATCH_RAW_INFO | 459,718,116 | 467,2204,1711 | 468,502,57 | 469,1944,1502 | 473,435,81 | 475,492,260 | 476,201,12 | 477,1182,1058 | 478,3328,3321

BATCH_RAW_INFO | 459,719,116 | 467,2205,1711 | 468,503,57 | 469,1945,1502 | 473,436,81 | 475,493,260 | 476,202,12 | 477,1183,1058 | 478,3329,3321

BATCH_RAW_INFO | 459,720,116 | 467,2206,1711 | 468,504,57 | 469,1946,1502 | 473,437,81 | 475,494,260 | 476,203,12 | 477,1184,1058 | 478,3330,3321

BATCH_RAW_INFO | 459,721,116 | 467,2207,1711 | 468,505,57 | 469,1947,1502 | 473,438,81 | 475,495,260 | 476,204,12 | 477,1185,1058 | 478,3331,3321

BATCH_RAW_INFO | 459,722,116 | 467,2208,1711 | 468,506,57 | 469,1948,1502 | 473,439,81 | 475,496,260 | 476,205,12 | 477,1186,1058 | 478,3332,3321

BATCH_RAW_INFO | 459,723,116 | 467,2209,1711 | 468,507,57 | 469,1949,1502 | 473,440,81 | 475,497,260 | 476,206,12 | 477,1187,1058 | 478,3333,3321

BATCH_RAW_INFO | 459,724,116 | 467,2210,1711 | 468,508,57 | 469,1950,1502 | 473,441,81 | 475,498,260 | 476,207,12 | 477,1188,1058 | 478,3334,3321

BATCH_RAW_INFO | 459,725,116 | 467,2211,1711 | 468,509,57 | 469,1951,1502 | 473,442,81 | 475,499,260 | 476,208,12 | 477,1189,1058 | 478,3335,3321

BATCH_RAW_INFO | 459,726,116 | 467,2212,1711 | 468,510,57 | 469,1952,1502 | 473,443,81 | 475,500,260 | 476,209,12 | 477,1190,1058 | 478,3336,3321

BATCH_RAW_INFO | 459,727,116 | 467,2213,1711 | 468,511,57 | 469,1953,1502 | 473,444,81 | 475,501,260 | 476,210,12 | 477,1191,1058 | 478,3337,3321

BATCH_RAW_INFO | 459,728,116 | 467,2214,1711 | 468,512,57 | 469,1954,1502 | 473,445,81 | 475,502,260 | 476,211,12 | 477,1192,1058 | 478,3338,3321

BATCH_RAW_INFO | 459,729,116 | 467,2215,1711 | 468,513,57 | 469,1955,1502 | 473,446,81 | 475,503,260 | 476,212,12 | 477,1193,1058 | 478,3339,3321

BATCH_RAW_INFO | 459,730,116 | 467,2216,1711 | 468,514,57 | 469,1956,1502 | 473,447,81 | 475,504,260 | 476,213,12 | 477,1194,1058 | 478,3340,3321

BATCH_RAW_INFO | 459,731,116 | 467,2217,1711 | 468,515,57 | 469,1957,1502 | 473,448,81 | 475,505,260 | 476,214,12 | 477,1195,1058 | 478,3341,3321

BATCH_RAW_INFO | 459,732,116 | 467,2218,1711 | 468,516,57 | 469,1958,1502 | 473,449,81 | 475,506,260 | 476,215,12 | 477,1196,1058 | 478,3342,3321

BATCH_RAW_INFO | 459,733,116 | 467,2219,1711 | 468,517,57 | 469,1959,1502 | 473,450,81 | 475,507,260 | 476,216,12 | 477,1197,1058 | 478,3343,3321

BATCH_RAW_INFO | 459,734,116 | 467,2220,1711 | 468,518,57 | 469,1960,1502 | 473,451,81 | 475,508,260 | 476,217,12 | 477,1198,1058 | 478,3344,3321

BATCH_RAW_INFO | 459,735,116 | 467,2221,1711 | 468,519,57 | 469,1961,1502 | 473,452,81 | 475,509,260 | 476,218,12 | 477,1199,1058 | 478,3345,3321

BATCH_RAW_INFO | 459,736,116 | 467,2222,1711 | 468,520,57 | 469,1962,1502 | 473,453,81 | 475,510,260 | 476,219,12 | 477,1200,1058 | 478,3346,3321

BATCH_RAW_INFO | 459,737,116 | 467,2223,1711 | 468,521,57 | 469,1963,1502 | 473,454,81 | 475,511,260 | 476,220,12 | 477,1201,1058 | 478,3347,3321

BATCH_RAW_INFO | 459,738,116 | 467,2224,1711 | 468,522,57 | 469,1964,1502 | 473,455,81 | 475,512,260 | 476,221,12 | 477,1202,1058 | 478,3348,3321

BATCH_RAW_INFO | 459,739,116 | 467,2225,1711 | 468,523,57 | 469,1965,1502 | 473,456,81 | 475,513,260 | 476,222,12 | 477,1203,1058 | 478,3349,3321

BATCH_RAW_INFO | 459,740,116 | 467,2226,1711 | 468,524,57 | 469,1966,1502 | 473,457,81 | 475,514,260 | 476,223,12 | 477,1204,1058 | 478,3350,3321

BATCH_RAW_INFO | 459,741,116 | 467,2227,1711 | 468,525,57 | 469,1967,1502 | 473,458,81 | 475,515,260 | 476,224,12 | 477,1205,1058 | 478,3351,3321

BATCH_RAW_INFO | 459,742,116 | 467,2228,1711 | 468,526,57 | 469,1968,1502 | 473,459,81 | 475,516,260 | 476,225,12 | 477,1206,1058 | 478,3352,3321

BATCH_RAW_INFO | 459,743,116 | 467,2229,1711 | 468,527,57 | 469,1969,1502 | 473,460,81 | 475,517,260 | 476,226,12 | 477,1207,1058 | 478,3353,3321

BATCH_RAW_INFO | 459,744,116 | 467,2230,1711 | 468,528,57 | 469,1970,1502 | 473,461,81 | 475,518,260 | 476,227,12 | 477,1208,1058 | 478,3354,3321

BATCH_RAW_INFO | 459,745,116 | 467,2231,1711 | 468,529,57 | 469,1971,1502 | 473,462,81 | 475,519,260 | 476,228,12 | 477,1209,1058 | 478,3355,3321

BATCH_RAW_INFO | 459,746,116 | 467,2232,1711 | 468,530,57 | 469,1972,1502 | 473,463,81 | 475,520,260 | 476,229,12 | 477,1210,1058 | 478,3356,3321

BATCH_RAW_INFO | 459,747,116 | 467,2233,1711 | 468,531,57 | 469,1973,1502 | 473,464,81 | 475,521,260 | 476,230,12 | 477,1211,1058 | 478,3357,3321

BATCH_RAW_INFO | 459,748,116 | 467,2234,1711 | 468,532,57 | 469,1974,1502 | 473,465,81 | 475,522,260 | 476,231,12 | 477,1212,1058 | 478,3358,3321

BATCH_RAW_INFO | 459,749,116 | 467,2235,1711 | 468,533,57 | 469,1975,1502 | 473,466,81 | 475,523,260 | 476,232,12 | 477,1213,1058 | 478,3359,3321

BATCH_RAW_INFO | 459,750,116 | 467,2236,1711 | 468,534,57 | 469,1976,1502 | 473,467,81 | 475,524,260 | 476,233,12 | 477,1214,1058 | 478,3360,3321

BATCH_RAW_INFO | 459,751,116 | 467,2237,1711 | 468,535,57 | 469,1977,1502 | 473,468,81 | 475,525,260 | 476,234,12 | 477,1215,1058 | 478,3361,3321

BATCH_RAW_INFO | 459,752,116 | 467,2238,1711 | 468,536,57 | 469,1978,1502 | 473,469,81 | 475,526,260 | 476,235,12 | 477,1216,1058 | 478,3362,3321

BATCH_RAW_INFO | 459,753,116 | 467,2239,1711 | 468,537,57 | 469,1979,1502 | 473,470,81 | 475,527,260 | 476,236,12 | 477,1217,1058 | 478,3363,3321

BATCH_RAW_INFO | 459,754,116 | 467,2240,1711 | 468,538,57 | 469,1980,1502 | 473,471,81 | 475,528,260 | 476,237,12 | 477,1218,1058 | 478,3364,3321

BATCH_RAW_INFO | 459,755,116 | 467,2241,1711 | 468,539,57 | 469,1981,1502 | 473,472,81 | 475,529,260 | 476,238,12 | 477,1219,1058 | 478,3365,3321

BATCH_RAW_INFO | 459,756,116 | 467,2242,1711 | 468,540,57 | 469,1982,1502 | 473,473,81 | 475,530,260 | 476,239,12 | 477,1220,1058 | 478,3366,3321

BATCH_RAW_INFO | 459,757,116 | 467,2243,1711 | 468,541,57 | 469,1983,1502 | 473,474,81 | 475,531,260 | 476,240,12 | 477,1221,1058 | 478,3367,3321

BATCH_RAW_INFO | 459,758,116 | 467,2244,1711 | 468,542,57 | 469,1984,1502 | 473,475,81 | 475,532,260 | 476,241,12 | 477,1222,1058 | 478,3368,3321

BATCH_RAW_INFO | 459,759,116 | 467,2245,1711 | 468,543,57 | 469,1985,1502 | 473,476,81 | 475,533,260 | 476,242,12 | 477,1223,1058 | 478,3369,3321

BATCH_RAW_INFO | 459,760,116 | 467,2246,1711 | 468,544,57 | 469,1986,1502 | 473,477,81 | 475,534,260 | 476,243,12 | 477,1224,1058 | 478,3370,3321

BATCH_RAW_INFO | 459,761,116 | 467,2247,1711 | 468,545,57 | 469,1987,1502 | 473,478,81 | 475,535,260 | 476,244,12 | 477,1225,1058 | 478,3371,3321

BATCH_RAW_INFO | 459,762,116 | 467,2248,1711 | 468,546,57 | 469,1988,1502 | 473,479,81 | 475,536,260 | 476,245,12 | 477,1226,1058 | 478,3372,3321

BATCH_RAW_INFO | 459,763,116 | 467,2249,1711 | 468,547,57 | 469,1989,1502 | 473,480,81 | 475,537,260 | 476,246,12 | 477,1227,1058 | 478,3373,3321

BATCH_RAW_INFO | 459,764,116 | 467,2250,1711 | 468,548,57 | 469,1990,1502 | 473,481,81 | 475,538,260 | 476,247,12 | 477,1228,1058 | 478,3374,3321

BATCH_RAW_INFO | 459,765,116 | 467,2251,1711 | 468,549,57 | 469,1991,1502 | 473,482,81 | 475,539,260 | 476,248,12 | 477,1229,1058 | 478,3375,3321

BATCH_RAW_INFO | 459,766,116 | 467,2252,1711 | 468,550,57 | 469,1992,1502 | 473,483,81 | 475,540,260 | 476,249,12 | 477,1230,1058 | 478,3376,3321

BATCH_RAW_INFO | 459,767,116 | 467,2253,1711 | 468,551,57 | 469,1993,1502 | 473,484,81 | 475,541,260 | 476,250,12 | 477,1231,1058 | 478,3377,3321

BATCH_RAW_INFO | 459,768,116 | 467,2254,1711 | 468,552,57 | 469,1994,1502 | 473,485,81 | 475,542,260 | 476,251,12 | 477,1232,1058 | 478,3378,3321

BATCH_RAW_INFO | 459,769,116 | 467,2255,1711 | 468,553,57 | 469,1995,1502 | 473,486,81 | 475,543,260 | 476,252,12 | 477,1233,1058 | 478,3379,3321

BATCH_RAW_INFO | 459,770,116 | 467,2256,1711 | 468,554,57 | 469,1996,1502 | 473,487,81 | 475,544,260 | 476,253,12 | 477,1234,1058 | 478,3380,3321

BATCH_RAW_INFO | 459,771,116 | 467,2257,1711 | 468,555,57 | 469,1997,1502 | 473,488,81 | 475,545,260 | 476,254,12 | 477,1235,1058 | 478,3381,3321

BATCH_RAW_INFO | 459,772,116 | 467,2258,1711 | 468,556,57 | 469,1998,1502 | 473,489,81 | 475,546,260 | 476,255,12 | 477,1236,1058 | 478,3382,3321

BATCH_RAW_INFO | 459,773,116 | 467,2259,1711 | 468,557,57 | 469,1999,1502 | 473,490,81 | 475,547,260 | 476,256,12 | 477,1237,1058 | 478,3383,3321

BATCH_RAW_INFO | 459,774,116 | 467,2260,1711 | 468,558,57 | 473,491,81 | 475,548,260 | 476,257,12 | 477,1238,1058 | 478,3384,3321

BATCH_RAW_INFO | 459,775,116 | 467,2261,1711 | 468,559,57 | 473,492,81 | 475,549,260 | 476,258,12 | 477,1239,1058 | 478,3385,3321

BATCH_RAW_INFO | 459,776,116 | 467,2262,1711 | 468,560,57 | 473,493,81 | 475,550,260 | 476,259,12 | 477,1240,1058 | 478,3386,3321

BATCH_RAW_INFO | 459,777,116 | 467,2263,1711 | 468,561,57 | 473,494,81 | 475,551,260 | 476,260,12 | 477,1241,1058 | 478,3387,3321

BATCH_RAW_INFO | 459,778,116 | 467,2264,1711 | 468,562,57 | 473,495,81 | 475,552,260 | 476,261,12 | 477,1242,1058 | 478,3388,3321

BATCH_RAW_INFO | 459,779,116 | 467,2265,1711 | 468,563,57 | 473,496,81 | 475,553,260 | 476,262,12 | 477,1243,1058 | 478,3389,3321

BATCH_RAW_INFO | 459,780,116 | 467,2266,1711 | 468,564,57 | 473,497,81 | 475,554,260 | 476,263,12 | 477,1244,1058 | 478,3390,3321

BATCH_RAW_INFO | 459,781,116 | 467,2267,1711 | 468,565,57 | 473,498,81 | 475,555,260 | 476,264,12 | 477,1245,1058 | 478,3391,3321

BATCH_RAW_INFO | 459,782,116 | 467,2268,1711 | 468,566,57 | 473,499,81 | 475,556,260 | 476,265,12 | 477,1246,1058 | 478,3392,3321

BATCH_RAW_INFO | 459,783,116 | 467,2269,1711 | 468,567,57 | 473,500,81 | 475,557,260 | 476,266,12 | 477,1247,1058 | 478,3393,3321

BATCH_RAW_INFO | 459,784,116 | 467,2270,1711 | 468,568,57 | 473,501,81 | 475,558,260 | 476,267,12 | 477,1248,1058 | 478,3394,3321

BATCH_RAW_INFO | 459,785,116 | 467,2271,1711 | 468,569,57 | 473,502,81 | 475,559,260 | 476,268,12 | 477,1249,1058 | 478,3395,3321

BATCH_RAW_INFO | 459,786,116 | 467,2272,1711 | 468,570,57 | 473,503,81 | 475,560,260 | 476,269,12 | 477,1250,1058 | 478,3396,3321

BATCH_RAW_INFO | 459,787,116 | 467,2273,1711 | 468,571,57 | 473,504,81 | 475,561,260 | 476,270,12 | 477,1251,1058 | 478,3397,3321

BATCH_RAW_INFO | 459,788,116 | 467,2274,1711 | 468,572,57 | 473,505,81 | 475,562,260 | 476,271,12 | 477,1252,1058 | 478,3398,3321

BATCH_RAW_INFO | 459,789,116 | 467,2275,1711 | 468,573,57 | 473,506,81 | 475,563,260 | 476,272,12 | 477,1253,1058 | 478,3399,3321

BATCH_RAW_INFO | 459,790,116 | 467,2276,1711 | 468,574,57 | 473,507,81 | 475,564,260 | 476,273,12 | 477,1254,1058 | 478,3400,3321

BATCH_RAW_INFO | 459,791,116 | 467,2277,1711 | 468,575,57 | 473,508,81 | 475,565,260 | 476,274,12 | 477,1255,1058 | 478,3401,3321

BATCH_RAW_INFO | 459,792,116 | 467,2278,1711 | 468,576,57 | 473,509,81 | 475,566,260 | 476,275,12 | 477,1256,1058 | 478,3402,3321

BATCH_RAW_INFO | 479,104,103

BATCH_RAW_INFO | 459,793,116 | 467,2279,1711 | 468,577,57 | 473,510,81 | 475,567,260 | 476,276,12 | 477,1257,1058 | 478,3403,3321 | 479,105,103

BATCH_RAW_INFO | 459,794,116 | 467,2280,1711 | 468,578,57 | 473,511,81 | 475,568,260 | 476,277,12 | 477,1258,1058 | 478,3404,3321 | 479,106,103

BATCH_RAW_INFO | 459,795,116 | 467,2281,1711 | 468,579,57 | 473,512,81 | 475,569,260 | 476,278,12 | 477,1259,1058 | 478,3405,3321 | 479,107,103

BATCH_RAW_INFO | 459,796,116 | 467,2282,1711 | 468,580,57 | 473,513,81 | 475,570,260 | 476,279,12 | 477,1260,1058 | 478,3406,3321 | 479,108,103

BATCH_RAW_INFO | 459,797,116 | 467,2283,1711 | 468,581,57 | 473,514,81 | 475,571,260 | 476,280,12 | 477,1261,1058 | 478,3407,3321 | 479,109,103

BATCH_RAW_INFO | 459,798,116 | 467,2284,1711 | 468,582,57 | 473,515,81 | 475,572,260 | 476,281,12 | 477,1262,1058 | 478,3408,3321 | 479,110,103

BATCH_RAW_INFO | 459,799,116 | 467,2285,1711 | 468,583,57 | 473,516,81 | 475,573,260 | 476,282,12 | 477,1263,1058 | 478,3409,3321 | 479,111,103

BATCH_RAW_INFO | 459,800,116 | 467,2286,1711 | 468,584,57 | 473,517,81 | 475,574,260 | 476,283,12 | 477,1264,1058 | 478,3410,3321 | 479,112,103

BATCH_RAW_INFO | 459,801,116 | 467,2287,1711 | 468,585,57 | 473,518,81 | 475,575,260 | 476,284,12 | 477,1265,1058 | 478,3411,3321 | 479,113,103

BATCH_RAW_INFO | 459,802,116 | 467,2288,1711 | 468,586,57 | 473,519,81 | 475,576,260 | 476,285,12 | 477,1266,1058 | 478,3412,3321 | 479,114,103

BATCH_RAW_INFO | 459,803,116 | 467,2289,1711 | 468,587,57 | 473,520,81 | 475,577,260 | 476,286,12 | 477,1267,1058 | 478,3413,3321 | 479,115,103

BATCH_RAW_INFO | 459,804,116 | 467,2290,1711 | 468,588,57 | 473,521,81 | 475,578,260 | 476,287,12 | 477,1268,1058 | 478,3414,3321 | 479,116,103

BATCH_RAW_INFO | 459,805,116 | 467,2291,1711 | 468,589,57 | 473,522,81 | 475,579,260 | 476,288,12 | 477,1269,1058 | 478,3415,3321 | 479,117,103

BATCH_RAW_INFO | 459,806,116 | 467,2292,1711 | 468,590,57 | 473,523,81 | 475,580,260 | 476,289,12 | 477,1270,1058 | 478,3416,3321 | 479,118,103

BATCH_RAW_INFO | 459,807,116 | 467,2293,1711 | 468,591,57 | 473,524,81 | 475,581,260 | 476,290,12 | 477,1271,1058 | 478,3417,3321 | 479,119,103

BATCH_RAW_INFO | 459,808,116 | 467,2294,1711 | 468,592,57 | 473,525,81 | 475,582,260 | 476,291,12 | 477,1272,1058 | 478,3418,3321 | 479,120,103

BATCH_RAW_INFO | 459,809,116 | 467,2295,1711 | 468,593,57 | 473,526,81 | 475,583,260 | 476,292,12 | 477,1273,1058 | 478,3419,3321 | 479,121,103

BATCH_RAW_INFO | 459,810,116 | 467,2296,1711 | 468,594,57 | 473,527,81 | 475,584,260 | 476,293,12 | 477,1274,1058 | 478,3420,3321 | 479,122,103

BATCH_RAW_INFO | 459,811,116 | 467,2297,1711 | 468,595,57 | 473,528,81 | 475,585,260 | 476,294,12 | 477,1275,1058 | 478,3421,3321 | 479,123,103

BATCH_RAW_INFO | 459,812,116 | 467,2298,1711 | 468,596,57 | 473,529,81 | 475,586,260 | 476,295,12 | 477,1276,1058 | 478,3422,3321 | 479,124,103

BATCH_RAW_INFO | 459,813,116 | 467,2299,1711 | 468,597,57 | 473,530,81 | 475,587,260 | 476,296,12 | 477,1277,1058 | 478,3423,3321 | 479,125,103

BATCH_RAW_INFO | 459,814,116 | 467,2300,1711 | 468,598,57 | 473,531,81 | 475,588,260 | 476,297,12 | 477,1278,1058 | 478,3424,3321 | 479,126,103

BATCH_RAW_INFO | 459,815,116 | 467,2301,1711 | 468,599,57 | 473,532,81 | 475,589,260 | 476,298,12 | 477,1279,1058 | 478,3425,3321 | 479,127,103

BATCH_RAW_INFO | 459,816,116 | 467,2302,1711 | 468,600,57 | 473,533,81 | 475,590,260 | 476,299,12 | 477,1280,1058 | 478,3426,3321 | 479,128,103

BATCH_RAW_INFO | 459,817,116 | 467,2303,1711 | 468,601,57 | 473,534,81 | 475,591,260 | 476,300,12 | 477,1281,1058 | 478,3427,3321 | 479,129,103

BATCH_RAW_INFO | 459,818,116 | 467,2304,1711 | 468,602,57 | 473,535,81 | 475,592,260 | 476,301,12 | 477,1282,1058 | 478,3428,3321 | 479,130,103

BATCH_RAW_INFO | 459,819,116 | 467,2305,1711 | 468,603,57 | 473,536,81 | 475,593,260 | 476,302,12 | 477,1283,1058 | 478,3429,3321 | 479,131,103

BATCH_RAW_INFO | 459,820,116 | 467,2306,1711 | 468,604,57 | 473,537,81 | 475,594,260 | 476,303,12 | 477,1284,1058 | 478,3430,3321 | 479,132,103

BATCH_RAW_INFO | 459,821,116 | 467,2307,1711 | 468,605,57 | 473,538,81 | 475,595,260 | 476,304,12 | 477,1285,1058 | 478,3431,3321 | 479,133,103

BATCH_RAW_INFO | 459,822,116 | 467,2308,1711 | 468,606,57 | 473,539,81 | 475,596,260 | 476,305,12 | 477,1286,1058 | 478,3432,3321 | 479,134,103

BATCH_RAW_INFO | 480,3733,3732

BATCH_RAW_INFO | 481,3926,3925

BATCH_RAW_INFO | 482,3867,3866

BATCH_RAW_INFO | 459,823,116 | 467,2309,1711 | 468,607,57 | 473,540,81 | 475,597,260 | 476,306,12 | 477,1287,1058 | 478,3433,3321 | 479,135,103 | 480,3734,3732 | 481,3927,3925 | 482,3868,3866

BATCH_RAW_INFO | 459,824,116 | 467,2310,1711 | 468,608,57 | 473,541,81 | 475,598,260 | 476,307,12 | 477,1288,1058 | 478,3434,3321 | 479,136,103 | 480,3735,3732 | 481,3928,3925 | 482,3869,3866

BATCH_RAW_INFO | 459,825,116 | 467,2311,1711 | 468,609,57 | 473,542,81 | 475,599,260 | 476,308,12 | 477,1289,1058 | 478,3435,3321 | 479,137,103 | 480,3736,3732 | 481,3929,3925 | 482,3870,3866

BATCH_RAW_INFO | 459,826,116 | 467,2312,1711 | 468,610,57 | 473,543,81 | 475,600,260 | 476,309,12 | 477,1290,1058 | 478,3436,3321 | 479,138,103 | 480,3737,3732 | 481,3930,3925 | 482,3871,3866

BATCH_RAW_INFO | 459,827,116 | 467,2313,1711 | 468,611,57 | 473,544,81 | 475,601,260 | 476,310,12 | 477,1291,1058 | 478,3437,3321 | 479,139,103 | 480,3738,3732 | 481,3931,3925 | 482,3872,3866

BATCH_RAW_INFO | 459,828,116 | 467,2314,1711 | 468,612,57 | 473,545,81 | 475,602,260 | 476,311,12 | 477,1292,1058 | 478,3438,3321 | 479,140,103 | 480,3739,3732 | 481,3932,3925 | 482,3873,3866

BATCH_RAW_INFO | 459,829,116 | 467,2315,1711 | 468,613,57 | 473,546,81 | 475,603,260 | 476,312,12 | 477,1293,1058 | 478,3439,3321 | 479,141,103 | 480,3740,3732 | 481,3933,3925 | 482,3874,3866

BATCH_RAW_INFO | 459,830,116 | 467,2316,1711 | 468,614,57 | 473,547,81 | 475,604,260 | 476,313,12 | 477,1294,1058 | 478,3440,3321 | 479,142,103 | 480,3741,3732 | 481,3934,3925 | 482,3875,3866

BATCH_RAW_INFO | 459,831,116 | 467,2317,1711 | 468,615,57 | 473,548,81 | 475,605,260 | 476,314,12 | 477,1295,1058 | 478,3441,3321 | 479,143,103 | 480,3742,3732 | 481,3935,3925 | 482,3876,3866

BATCH_RAW_INFO | 459,832,116 | 467,2318,1711 | 468,616,57 | 473,549,81 | 475,606,260 | 476,315,12 | 477,1296,1058 | 478,3442,3321 | 479,144,103 | 480,3743,3732 | 481,3936,3925 | 482,3877,3866

BATCH_RAW_INFO | 459,833,116 | 467,2319,1711 | 468,617,57 | 473,550,81 | 475,607,260 | 476,316,12 | 477,1297,1058 | 478,3443,3321 | 479,145,103 | 480,3744,3732 | 481,3937,3925 | 482,3878,3866

BATCH_RAW_INFO | 459,834,116 | 467,2320,1711 | 468,618,57 | 473,551,81 | 475,608,260 | 476,317,12 | 477,1298,1058 | 478,3444,3321 | 479,146,103 | 480,3745,3732 | 481,3938,3925 | 482,3879,3866

BATCH_RAW_INFO | 459,835,116 | 467,2321,1711 | 468,619,57 | 473,552,81 | 475,609,260 | 476,318,12 | 477,1299,1058 | 478,3445,3321 | 479,147,103 | 480,3746,3732 | 481,3939,3925 | 482,3880,3866

BATCH_RAW_INFO | 459,836,116 | 467,2322,1711 | 468,620,57 | 473,553,81 | 475,610,260 | 476,319,12 | 477,1300,1058 | 478,3446,3321 | 479,148,103 | 480,3747,3732 | 481,3940,3925 | 482,3881,3866

BATCH_RAW_INFO | 459,837,116 | 467,2323,1711 | 468,621,57 | 473,554,81 | 475,611,260 | 476,320,12 | 477,1301,1058 | 478,3447,3321 | 479,149,103 | 480,3748,3732 | 481,3941,3925 | 482,3882,3866

BATCH_RAW_INFO | 459,838,116 | 467,2324,1711 | 468,622,57 | 473,555,81 | 475,612,260 | 476,321,12 | 477,1302,1058 | 478,3448,3321 | 479,150,103 | 480,3749,3732 | 481,3942,3925 | 482,3883,3866

BATCH_RAW_INFO | 459,839,116 | 467,2325,1711 | 468,623,57 | 473,556,81 | 475,613,260 | 476,322,12 | 477,1303,1058 | 478,3449,3321 | 479,151,103 | 480,3750,3732 | 481,3943,3925 | 482,3884,3866

BATCH_RAW_INFO | 459,840,116 | 467,2326,1711 | 468,624,57 | 473,557,81 | 475,614,260 | 476,323,12 | 477,1304,1058 | 478,3450,3321 | 479,152,103 | 480,3751,3732 | 481,3944,3925 | 482,3885,3866

BATCH_RAW_INFO | 459,841,116 | 467,2327,1711 | 468,625,57 | 473,558,81 | 475,615,260 | 476,324,12 | 477,1305,1058 | 478,3451,3321 | 479,153,103 | 480,3752,3732 | 481,3945,3925 | 482,3886,3866

BATCH_RAW_INFO | 459,842,116 | 467,2328,1711 | 468,626,57 | 473,559,81 | 475,616,260 | 476,325,12 | 477,1306,1058 | 478,3452,3321 | 479,154,103 | 480,3753,3732 | 481,3946,3925 | 482,3887,3866

BATCH_RAW_INFO | 459,843,116 | 467,2329,1711 | 468,627,57 | 473,560,81 | 475,617,260 | 476,326,12 | 477,1307,1058 | 478,3453,3321 | 479,155,103 | 480,3754,3732 | 481,3947,3925 | 482,3888,3866

BATCH_RAW_INFO | 459,844,116 | 467,2330,1711 | 468,628,57 | 473,561,81 | 475,618,260 | 476,327,12 | 477,1308,1058 | 478,3454,3321 | 479,156,103 | 480,3755,3732 | 481,3948,3925 | 482,3889,3866

BATCH_RAW_INFO | 459,845,116 | 467,2331,1711 | 468,629,57 | 473,562,81 | 475,619,260 | 476,328,12 | 477,1309,1058 | 478,3455,3321 | 479,157,103 | 480,3756,3732 | 481,3949,3925 | 482,3890,3866

BATCH_RAW_INFO | 459,846,116 | 467,2332,1711 | 468,630,57 | 473,563,81 | 475,620,260 | 476,329,12 | 477,1310,1058 | 478,3456,3321 | 479,158,103 | 480,3757,3732 | 481,3950,3925 | 482,3891,3866

BATCH_RAW_INFO | 459,847,116 | 467,2333,1711 | 468,631,57 | 473,564,81 | 475,621,260 | 476,330,12 | 477,1311,1058 | 478,3457,3321 | 479,159,103 | 480,3758,3732 | 481,3951,3925 | 482,3892,3866

BATCH_RAW_INFO | 459,848,116 | 467,2334,1711 | 468,632,57 | 473,565,81 | 475,622,260 | 476,331,12 | 477,1312,1058 | 478,3458,3321 | 479,160,103 | 480,3759,3732 | 481,3952,3925 | 482,3893,3866

BATCH_RAW_INFO | 459,849,116 | 467,2335,1711 | 468,633,57 | 473,566,81 | 475,623,260 | 476,332,12 | 477,1313,1058 | 478,3459,3321 | 479,161,103 | 480,3760,3732 | 481,3953,3925 | 482,3894,3866

BATCH_RAW_INFO | 459,850,116 | 467,2336,1711 | 468,634,57 | 473,567,81 | 475,624,260 | 476,333,12 | 477,1314,1058 | 478,3460,3321 | 479,162,103 | 480,3761,3732 | 481,3954,3925 | 482,3895,3866

BATCH_RAW_INFO | 459,851,116 | 467,2337,1711 | 468,635,57 | 473,568,81 | 475,625,260 | 476,334,12 | 477,1315,1058 | 478,3461,3321 | 479,163,103 | 480,3762,3732 | 481,3955,3925 | 482,3896,3866

BATCH_RAW_INFO | 459,852,116 | 467,2338,1711 | 468,636,57 | 473,569,81 | 475,626,260 | 476,335,12 | 477,1316,1058 | 478,3462,3321 | 479,164,103 | 480,3763,3732 | 481,3956,3925 | 482,3897,3866

BATCH_RAW_INFO | 459,853,116 | 467,2339,1711 | 468,637,57 | 473,570,81 | 475,627,260 | 476,336,12 | 477,1317,1058 | 478,3463,3321 | 479,165,103 | 480,3764,3732 | 481,3957,3925 | 482,3898,3866

BATCH_RAW_INFO | 459,854,116 | 467,2340,1711 | 468,638,57 | 473,571,81 | 475,628,260 | 476,337,12 | 477,1318,1058 | 478,3464,3321 | 479,166,103 | 480,3765,3732 | 481,3958,3925 | 482,3899,3866

BATCH_RAW_INFO | 459,855,116 | 467,2341,1711 | 468,639,57 | 473,572,81 | 475,629,260 | 476,338,12 | 477,1319,1058 | 478,3465,3321 | 479,167,103 | 480,3766,3732 | 481,3959,3925 | 482,3900,3866

BATCH_RAW_INFO | 459,856,116 | 467,2342,1711 | 468,640,57 | 473,573,81 | 475,630,260 | 476,339,12 | 477,1320,1058 | 478,3466,3321 | 479,168,103 | 480,3767,3732 | 481,3960,3925 | 482,3901,3866

BATCH_RAW_INFO | 459,857,116 | 467,2343,1711 | 468,641,57 | 473,574,81 | 475,631,260 | 476,340,12 | 477,1321,1058 | 478,3467,3321 | 479,169,103 | 480,3768,3732 | 481,3961,3925 | 482,3902,3866

BATCH_RAW_INFO | 459,858,116 | 467,2344,1711 | 468,642,57 | 473,575,81 | 475,632,260 | 476,341,12 | 477,1322,1058 | 478,3468,3321 | 479,170,103 | 480,3769,3732 | 481,3962,3925 | 482,3903,3866

BATCH_RAW_INFO | 459,859,116 | 467,2345,1711 | 468,643,57 | 473,576,81 | 475,633,260 | 476,342,12 | 477,1323,1058 | 478,3469,3321 | 479,171,103 | 480,3770,3732 | 481,3963,3925 | 482,3904,3866

BATCH_RAW_INFO | 459,860,116 | 467,2346,1711 | 468,644,57 | 473,577,81 | 475,634,260 | 476,343,12 | 477,1324,1058 | 478,3470,3321 | 479,172,103 | 480,3771,3732 | 481,3964,3925 | 482,3905,3866

BATCH_RAW_INFO | 459,861,116 | 467,2347,1711 | 468,645,57 | 473,578,81 | 475,635,260 | 476,344,12 | 477,1325,1058 | 478,3471,3321 | 479,173,103 | 480,3772,3732 | 481,3965,3925 | 482,3906,3866

BATCH_RAW_INFO | 459,862,116 | 467,2348,1711 | 468,646,57 | 473,579,81 | 475,636,260 | 476,345,12 | 477,1326,1058 | 478,3472,3321 | 479,174,103 | 480,3773,3732 | 481,3966,3925 | 482,3907,3866

BATCH_RAW_INFO | 459,863,116 | 467,2349,1711 | 468,647,57 | 473,580,81 | 475,637,260 | 476,346,12 | 477,1327,1058 | 478,3473,3321 | 479,175,103 | 480,3774,3732 | 481,3967,3925 | 482,3908,3866

BATCH_RAW_INFO | 459,864,116 | 467,2350,1711 | 468,648,57 | 473,581,81 | 475,638,260 | 476,347,12 | 477,1328,1058 | 478,3474,3321 | 479,176,103 | 480,3775,3732 | 481,3968,3925 | 482,3909,3866

BATCH_RAW_INFO | 459,865,116 | 467,2351,1711 | 468,649,57 | 473,582,81 | 475,639,260 | 476,348,12 | 477,1329,1058 | 478,3475,3321 | 479,177,103 | 480,3776,3732 | 481,3969,3925 | 482,3910,3866

BATCH_RAW_INFO | 459,866,116 | 467,2352,1711 | 468,650,57 | 473,583,81 | 475,640,260 | 476,349,12 | 477,1330,1058 | 478,3476,3321 | 479,178,103 | 480,3777,3732 | 481,3970,3925 | 482,3911,3866

BATCH_RAW_INFO | 459,867,116 | 467,2353,1711 | 468,651,57 | 473,584,81 | 475,641,260 | 476,350,12 | 477,1331,1058 | 478,3477,3321 | 479,179,103 | 480,3778,3732 | 481,3971,3925 | 482,3912,3866

BATCH_RAW_INFO | 459,868,116 | 467,2354,1711 | 468,652,57 | 473,585,81 | 475,642,260 | 476,351,12 | 477,1332,1058 | 478,3478,3321 | 479,180,103 | 480,3779,3732 | 481,3972,3925 | 482,3913,3866

BATCH_RAW_INFO | 459,869,116 | 467,2355,1711 | 468,653,57 | 473,586,81 | 475,643,260 | 476,352,12 | 477,1333,1058 | 478,3479,3321 | 479,181,103 | 480,3780,3732 | 481,3973,3925 | 482,3914,3866

BATCH_RAW_INFO | 459,870,116 | 467,2356,1711 | 468,654,57 | 473,587,81 | 475,644,260 | 476,353,12 | 477,1334,1058 | 478,3480,3321 | 479,182,103 | 480,3781,3732 | 481,3974,3925 | 482,3915,3866

BATCH_RAW_INFO | 459,871,116 | 467,2357,1711 | 468,655,57 | 473,588,81 | 475,645,260 | 476,354,12 | 477,1335,1058 | 478,3481,3321 | 479,183,103 | 480,3782,3732 | 481,3975,3925 | 482,3916,3866

BATCH_RAW_INFO | 459,872,116 | 467,2358,1711 | 468,656,57 | 473,589,81 | 475,646,260 | 476,355,12 | 477,1336,1058 | 478,3482,3321 | 479,184,103 | 480,3783,3732 | 481,3976,3925 | 482,3917,3866

BATCH_RAW_INFO | 459,873,116 | 467,2359,1711 | 468,657,57 | 473,590,81 | 475,647,260 | 476,356,12 | 477,1337,1058 | 478,3483,3321 | 479,185,103 | 480,3784,3732 | 481,3977,3925 | 482,3918,3866

BATCH_RAW_INFO | 459,874,116 | 467,2360,1711 | 468,658,57 | 473,591,81 | 475,648,260 | 476,357,12 | 477,1338,1058 | 478,3484,3321 | 479,186,103 | 480,3785,3732 | 481,3978,3925 | 482,3919,3866

BATCH_RAW_INFO | 459,875,116 | 467,2361,1711 | 468,659,57 | 473,592,81 | 475,649,260 | 476,358,12 | 477,1339,1058 | 478,3485,3321 | 479,187,103 | 480,3786,3732 | 481,3979,3925 | 482,3920,3866

BATCH_RAW_INFO | 459,876,116 | 467,2362,1711 | 468,660,57 | 473,593,81 | 475,650,260 | 476,359,12 | 477,1340,1058 | 478,3486,3321 | 479,188,103 | 480,3787,3732 | 481,3980,3925 | 482,3921,3866

BATCH_RAW_INFO | 459,877,116 | 467,2363,1711 | 468,661,57 | 473,594,81 | 475,651,260 | 476,360,12 | 477,1341,1058 | 478,3487,3321 | 479,189,103 | 480,3788,3732 | 481,3981,3925 | 482,3922,3866

BATCH_RAW_INFO | 459,878,116 | 467,2364,1711 | 468,662,57 | 473,595,81 | 475,652,260 | 476,361,12 | 477,1342,1058 | 478,3488,3321 | 479,190,103 | 480,3789,3732 | 481,3982,3925 | 482,3923,3866

BATCH_RAW_INFO | 459,879,116 | 467,2365,1711 | 468,663,57 | 473,596,81 | 475,653,260 | 476,362,12 | 477,1343,1058 | 478,3489,3321 | 479,191,103 | 480,3790,3732 | 481,3983,3925 | 482,3924,3866

BATCH_RAW_INFO | 483,1704,1703

BATCH_RAW_INFO | 459,880,116 | 467,2366,1711 | 468,664,57 | 473,597,81 | 475,654,260 | 476,363,12 | 477,1344,1058 | 478,3490,3321 | 479,192,103 | 480,3791,3732 | 481,3984,3925 | 482,3925,3866 | 483,1705,1703

BATCH_RAW_INFO | 459,881,116 | 467,2367,1711 | 468,665,57 | 473,598,81 | 475,655,260 | 476,364,12 | 477,1345,1058 | 478,3491,3321 | 479,193,103 | 480,3792,3732 | 481,3985,3925 | 482,3926,3866 | 483,1706,1703

BATCH_RAW_INFO | 459,882,116 | 467,2368,1711 | 468,666,57 | 473,599,81 | 475,656,260 | 476,365,12 | 477,1346,1058 | 478,3492,3321 | 479,194,103 | 480,3793,3732 | 481,3986,3925 | 482,3927,3866 | 483,1707,1703

BATCH_RAW_INFO | 459,883,116 | 467,2369,1711 | 468,667,57 | 473,600,81 | 475,657,260 | 476,366,12 | 477,1347,1058 | 478,3493,3321 | 479,195,103 | 480,3794,3732 | 481,3987,3925 | 482,3928,3866 | 483,1708,1703

BATCH_RAW_INFO | 459,884,116 | 467,2370,1711 | 468,668,57 | 473,601,81 | 475,658,260 | 476,367,12 | 477,1348,1058 | 478,3494,3321 | 479,196,103 | 480,3795,3732 | 481,3988,3925 | 482,3929,3866 | 483,1709,1703

BATCH_RAW_INFO | 459,885,116 | 467,2371,1711 | 468,669,57 | 473,602,81 | 475,659,260 | 476,368,12 | 477,1349,1058 | 478,3495,3321 | 479,197,103 | 480,3796,3732 | 481,3989,3925 | 482,3930,3866 | 483,1710,1703

BATCH_RAW_INFO | 459,886,116 | 467,2372,1711 | 468,670,57 | 473,603,81 | 475,660,260 | 476,369,12 | 477,1350,1058 | 478,3496,3321 | 479,198,103 | 480,3797,3732 | 481,3990,3925 | 482,3931,3866 | 483,1711,1703

BATCH_RAW_INFO | 459,887,116 | 467,2373,1711 | 468,671,57 | 473,604,81 | 475,661,260 | 476,370,12 | 477,1351,1058 | 478,3497,3321 | 479,199,103 | 480,3798,3732 | 481,3991,3925 | 482,3932,3866 | 483,1712,1703

BATCH_RAW_INFO | 459,888,116 | 467,2374,1711 | 468,672,57 | 473,605,81 | 475,662,260 | 476,371,12 | 477,1352,1058 | 478,3498,3321 | 479,200,103 | 480,3799,3732 | 481,3992,3925 | 482,3933,3866 | 483,1713,1703

BATCH_RAW_INFO | 459,889,116 | 467,2375,1711 | 468,673,57 | 473,606,81 | 475,663,260 | 476,372,12 | 477,1353,1058 | 478,3499,3321 | 479,201,103 | 480,3800,3732 | 481,3993,3925 | 482,3934,3866 | 483,1714,1703

BATCH_RAW_INFO | 459,890,116 | 467,2376,1711 | 468,674,57 | 473,607,81 | 475,664,260 | 476,373,12 | 477,1354,1058 | 478,3500,3321 | 479,202,103 | 480,3801,3732 | 481,3994,3925 | 482,3935,3866 | 483,1715,1703

BATCH_RAW_INFO | 459,891,116 | 467,2377,1711 | 468,675,57 | 473,608,81 | 475,665,260 | 476,374,12 | 477,1355,1058 | 478,3501,3321 | 479,203,103 | 480,3802,3732 | 481,3995,3925 | 482,3936,3866 | 483,1716,1703

BATCH_RAW_INFO | 459,892,116 | 467,2378,1711 | 468,676,57 | 473,609,81 | 475,666,260 | 476,375,12 | 477,1356,1058 | 478,3502,3321 | 479,204,103 | 480,3803,3732 | 481,3996,3925 | 482,3937,3866 | 483,1717,1703

BATCH_RAW_INFO | 459,893,116 | 467,2379,1711 | 468,677,57 | 473,610,81 | 475,667,260 | 476,376,12 | 477,1357,1058 | 478,3503,3321 | 479,205,103 | 480,3804,3732 | 481,3997,3925 | 482,3938,3866 | 483,1718,1703

BATCH_RAW_INFO | 459,894,116 | 467,2380,1711 | 468,678,57 | 473,611,81 | 475,668,260 | 476,377,12 | 477,1358,1058 | 478,3504,3321 | 479,206,103 | 480,3805,3732 | 481,3998,3925 | 482,3939,3866 | 483,1719,1703

BATCH_RAW_INFO | 459,895,116 | 467,2381,1711 | 468,679,57 | 473,612,81 | 475,669,260 | 476,378,12 | 477,1359,1058 | 478,3505,3321 | 479,207,103 | 480,3806,3732 | 481,3999,3925 | 482,3940,3866 | 483,1720,1703

BATCH_RAW_INFO | 459,896,116 | 467,2382,1711 | 468,680,57 | 473,613,81 | 475,670,260 | 476,379,12 | 477,1360,1058 | 478,3506,3321 | 479,208,103 | 480,3807,3732 | 481,4000,3925 | 482,3941,3866 | 483,1721,1703

BATCH_RAW_INFO | 459,897,116 | 467,2383,1711 | 468,681,57 | 473,614,81 | 475,671,260 | 476,380,12 | 477,1361,1058 | 478,3507,3321 | 479,209,103 | 480,3808,3732 | 481,4001,3925 | 482,3942,3866 | 483,1722,1703

BATCH_RAW_INFO | 459,898,116 | 467,2384,1711 | 468,682,57 | 473,615,81 | 475,672,260 | 476,381,12 | 477,1362,1058 | 478,3508,3321 | 479,210,103 | 480,3809,3732 | 481,4002,3925 | 482,3943,3866 | 483,1723,1703

BATCH_RAW_INFO | 459,899,116 | 467,2385,1711 | 468,683,57 | 473,616,81 | 475,673,260 | 476,382,12 | 477,1363,1058 | 478,3509,3321 | 479,211,103 | 480,3810,3732 | 481,4003,3925 | 482,3944,3866 | 483,1724,1703

BATCH_RAW_INFO | 459,900,116 | 467,2386,1711 | 468,684,57 | 473,617,81 | 475,674,260 | 476,383,12 | 477,1364,1058 | 478,3510,3321 | 479,212,103 | 480,3811,3732 | 481,4004,3925 | 482,3945,3866 | 483,1725,1703

BATCH_RAW_INFO | 459,901,116 | 467,2387,1711 | 468,685,57 | 473,618,81 | 475,675,260 | 476,384,12 | 477,1365,1058 | 478,3511,3321 | 479,213,103 | 480,3812,3732 | 481,4005,3925 | 482,3946,3866 | 483,1726,1703

BATCH_RAW_INFO | 459,902,116 | 467,2388,1711 | 468,686,57 | 473,619,81 | 475,676,260 | 476,385,12 | 477,1366,1058 | 478,3512,3321 | 479,214,103 | 480,3813,3732 | 481,4006,3925 | 482,3947,3866 | 483,1727,1703

BATCH_RAW_INFO | 459,903,116 | 467,2389,1711 | 468,687,57 | 473,620,81 | 475,677,260 | 476,386,12 | 477,1367,1058 | 478,3513,3321 | 479,215,103 | 480,3814,3732 | 481,4007,3925 | 482,3948,3866 | 483,1728,1703

BATCH_RAW_INFO | 459,904,116 | 467,2390,1711 | 468,688,57 | 473,621,81 | 475,678,260 | 476,387,12 | 477,1368,1058 | 478,3514,3321 | 479,216,103 | 480,3815,3732 | 481,4008,3925 | 482,3949,3866 | 483,1729,1703

BATCH_RAW_INFO | 459,905,116 | 467,2391,1711 | 468,689,57 | 473,622,81 | 475,679,260 | 476,388,12 | 477,1369,1058 | 478,3515,3321 | 479,217,103 | 480,3816,3732 | 481,4009,3925 | 482,3950,3866 | 483,1730,1703

BATCH_RAW_INFO | 459,906,116 | 467,2392,1711 | 468,690,57 | 473,623,81 | 475,680,260 | 476,389,12 | 477,1370,1058 | 478,3516,3321 | 479,218,103 | 480,3817,3732 | 481,4010,3925 | 482,3951,3866 | 483,1731,1703

BATCH_RAW_INFO | 459,907,116 | 467,2393,1711 | 468,691,57 | 473,624,81 | 475,681,260 | 476,390,12 | 477,1371,1058 | 478,3517,3321 | 479,219,103 | 480,3818,3732 | 481,4011,3925 | 482,3952,3866 | 483,1732,1703

BATCH_RAW_INFO | 459,908,116 | 467,2394,1711 | 468,692,57 | 473,625,81 | 475,682,260 | 476,391,12 | 477,1372,1058 | 478,3518,3321 | 479,220,103 | 480,3819,3732 | 481,4012,3925 | 482,3953,3866 | 483,1733,1703

BATCH_RAW_INFO | 459,909,116 | 467,2395,1711 | 468,693,57 | 473,626,81 | 475,683,260 | 476,392,12 | 477,1373,1058 | 478,3519,3321 | 479,221,103 | 480,3820,3732 | 481,4013,3925 | 482,3954,3866 | 483,1734,1703

BATCH_RAW_INFO | 459,910,116 | 467,2396,1711 | 468,694,57 | 473,627,81 | 475,684,260 | 476,393,12 | 477,1374,1058 | 478,3520,3321 | 479,222,103 | 480,3821,3732 | 481,4014,3925 | 482,3955,3866 | 483,1735,1703

BATCH_RAW_INFO | 459,911,116 | 467,2397,1711 | 468,695,57 | 473,628,81 | 475,685,260 | 476,394,12 | 477,1375,1058 | 478,3521,3321 | 479,223,103 | 480,3822,3732 | 481,4015,3925 | 482,3956,3866 | 483,1736,1703

BATCH_RAW_INFO | 459,912,116 | 467,2398,1711 | 468,696,57 | 473,629,81 | 475,686,260 | 476,395,12 | 477,1376,1058 | 478,3522,3321 | 479,224,103 | 480,3823,3732 | 481,4016,3925 | 482,3957,3866 | 483,1737,1703

BATCH_RAW_INFO | 459,913,116 | 467,2399,1711 | 468,697,57 | 473,630,81 | 475,687,260 | 476,396,12 | 477,1377,1058 | 478,3523,3321 | 479,225,103 | 480,3824,3732 | 481,4017,3925 | 482,3958,3866 | 483,1738,1703

BATCH_RAW_INFO | 459,914,116 | 467,2400,1711 | 468,698,57 | 473,631,81 | 475,688,260 | 476,397,12 | 477,1378,1058 | 478,3524,3321 | 479,226,103 | 480,3825,3732 | 481,4018,3925 | 482,3959,3866 | 483,1739,1703

BATCH_RAW_INFO | 459,915,116 | 467,2401,1711 | 468,699,57 | 473,632,81 | 475,689,260 | 476,398,12 | 477,1379,1058 | 478,3525,3321 | 479,227,103 | 480,3826,3732 | 481,4019,3925 | 482,3960,3866 | 483,1740,1703

BATCH_RAW_INFO | 459,916,116 | 467,2402,1711 | 468,700,57 | 473,633,81 | 475,690,260 | 476,399,12 | 477,1380,1058 | 478,3526,3321 | 479,228,103 | 480,3827,3732 | 481,4020,3925 | 482,3961,3866 | 483,1741,1703

BATCH_RAW_INFO | 459,917,116 | 467,2403,1711 | 468,701,57 | 473,634,81 | 475,691,260 | 476,400,12 | 477,1381,1058 | 478,3527,3321 | 479,229,103 | 480,3828,3732 | 481,4021,3925 | 482,3962,3866 | 483,1742,1703

BATCH_RAW_INFO | 459,918,116 | 467,2404,1711 | 468,702,57 | 473,635,81 | 475,692,260 | 476,401,12 | 477,1382,1058 | 478,3528,3321 | 479,230,103 | 480,3829,3732 | 481,4022,3925 | 482,3963,3866 | 483,1743,1703

BATCH_RAW_INFO | 459,919,116 | 467,2405,1711 | 468,703,57 | 473,636,81 | 475,693,260 | 476,402,12 | 477,1383,1058 | 478,3529,3321 | 479,231,103 | 480,3830,3732 | 481,4023,3925 | 482,3964,3866 | 483,1744,1703

BATCH_RAW_INFO | 459,920,116 | 467,2406,1711 | 468,704,57 | 473,637,81 | 475,694,260 | 476,403,12 | 477,1384,1058 | 478,3530,3321 | 479,232,103 | 480,3831,3732 | 481,4024,3925 | 482,3965,3866 | 483,1745,1703

BATCH_RAW_INFO | 459,921,116 | 467,2407,1711 | 468,705,57 | 473,638,81 | 475,695,260 | 477,1385,1058 | 478,3531,3321 | 479,233,103 | 480,3832,3732 | 481,4025,3925 | 482,3966,3866 | 483,1746,1703

BATCH_RAW_INFO | 459,922,116 | 467,2408,1711 | 468,706,57 | 473,639,81 | 475,696,260 | 477,1386,1058 | 478,3532,3321 | 479,234,103 | 480,3833,3732 | 481,4026,3925 | 482,3967,3866 | 483,1747,1703

BATCH_RAW_INFO | 459,923,116 | 467,2409,1711 | 468,707,57 | 473,640,81 | 475,697,260 | 477,1387,1058 | 478,3533,3321 | 479,235,103 | 480,3834,3732 | 481,4027,3925 | 482,3968,3866 | 483,1748,1703

BATCH_RAW_INFO | 459,924,116 | 467,2410,1711 | 468,708,57 | 473,641,81 | 475,698,260 | 477,1388,1058 | 478,3534,3321 | 479,236,103 | 480,3835,3732 | 481,4028,3925 | 482,3969,3866 | 483,1749,1703

BATCH_RAW_INFO | 459,925,116 | 467,2411,1711 | 468,709,57 | 473,642,81 | 475,699,260 | 477,1389,1058 | 478,3535,3321 | 479,237,103 | 480,3836,3732 | 481,4029,3925 | 482,3970,3866 | 483,1750,1703

BATCH_RAW_INFO | 459,926,116 | 467,2412,1711 | 468,710,57 | 473,643,81 | 475,700,260 | 477,1390,1058 | 478,3536,3321 | 479,238,103 | 480,3837,3732 | 481,4030,3925 | 482,3971,3866 | 483,1751,1703

BATCH_RAW_INFO | 459,927,116 | 467,2413,1711 | 468,711,57 | 473,644,81 | 475,701,260 | 477,1391,1058 | 478,3537,3321 | 479,239,103 | 480,3838,3732 | 481,4031,3925 | 482,3972,3866 | 483,1752,1703

BATCH_RAW_INFO | 459,928,116 | 467,2414,1711 | 468,712,57 | 473,645,81 | 475,702,260 | 477,1392,1058 | 478,3538,3321 | 479,240,103 | 480,3839,3732 | 481,4032,3925 | 482,3973,3866 | 483,1753,1703

BATCH_RAW_INFO | 459,929,116 | 467,2415,1711 | 468,713,57 | 473,646,81 | 475,703,260 | 477,1393,1058 | 478,3539,3321 | 479,241,103 | 480,3840,3732 | 481,4033,3925 | 482,3974,3866 | 483,1754,1703

BATCH_RAW_INFO | 459,930,116 | 467,2416,1711 | 468,714,57 | 473,647,81 | 475,704,260 | 477,1394,1058 | 478,3540,3321 | 479,242,103 | 480,3841,3732 | 481,4034,3925 | 482,3975,3866 | 483,1755,1703

BATCH_RAW_INFO | 459,931,116 | 467,2417,1711 | 468,715,57 | 473,648,81 | 475,705,260 | 477,1395,1058 | 478,3541,3321 | 479,243,103 | 480,3842,3732 | 481,4035,3925 | 482,3976,3866 | 483,1756,1703

BATCH_RAW_INFO | 459,932,116 | 467,2418,1711 | 468,716,57 | 473,649,81 | 475,706,260 | 477,1396,1058 | 478,3542,3321 | 479,244,103 | 480,3843,3732 | 481,4036,3925 | 482,3977,3866 | 483,1757,1703

BATCH_RAW_INFO | 459,933,116 | 467,2419,1711 | 468,717,57 | 473,650,81 | 475,707,260 | 477,1397,1058 | 478,3543,3321 | 479,245,103 | 480,3844,3732 | 481,4037,3925 | 482,3978,3866 | 483,1758,1703

BATCH_RAW_INFO | 459,934,116 | 467,2420,1711 | 468,718,57 | 473,651,81 | 475,708,260 | 477,1398,1058 | 478,3544,3321 | 479,246,103 | 480,3845,3732 | 481,4038,3925 | 482,3979,3866 | 483,1759,1703

BATCH_RAW_INFO | 459,935,116 | 467,2421,1711 | 468,719,57 | 473,652,81 | 475,709,260 | 477,1399,1058 | 478,3545,3321 | 479,247,103 | 480,3846,3732 | 481,4039,3925 | 482,3980,3866 | 483,1760,1703

BATCH_RAW_INFO | 459,936,116 | 467,2422,1711 | 468,720,57 | 473,653,81 | 475,710,260 | 477,1400,1058 | 478,3546,3321 | 479,248,103 | 480,3847,3732 | 481,4040,3925 | 482,3981,3866 | 483,1761,1703

BATCH_RAW_INFO | 459,937,116 | 467,2423,1711 | 468,721,57 | 473,654,81 | 475,711,260 | 477,1401,1058 | 478,3547,3321 | 479,249,103 | 480,3848,3732 | 481,4041,3925 | 482,3982,3866 | 483,1762,1703

BATCH_RAW_INFO | 459,938,116 | 467,2424,1711 | 468,722,57 | 473,655,81 | 475,712,260 | 477,1402,1058 | 478,3548,3321 | 479,250,103 | 480,3849,3732 | 481,4042,3925 | 482,3983,3866 | 483,1763,1703

BATCH_RAW_INFO | 459,939,116 | 467,2425,1711 | 468,723,57 | 473,656,81 | 475,713,260 | 477,1403,1058 | 478,3549,3321 | 479,251,103 | 480,3850,3732 | 481,4043,3925 | 482,3984,3866 | 483,1764,1703

BATCH_RAW_INFO | 459,940,116 | 467,2426,1711 | 468,724,57 | 473,657,81 | 475,714,260 | 477,1404,1058 | 478,3550,3321 | 479,252,103 | 480,3851,3732 | 481,4044,3925 | 482,3985,3866 | 483,1765,1703

BATCH_RAW_INFO | 459,941,116 | 467,2427,1711 | 468,725,57 | 473,658,81 | 475,715,260 | 477,1405,1058 | 478,3551,3321 | 479,253,103 | 480,3852,3732 | 481,4045,3925 | 482,3986,3866 | 483,1766,1703

BATCH_RAW_INFO | 459,942,116 | 467,2428,1711 | 468,726,57 | 473,659,81 | 475,716,260 | 477,1406,1058 | 478,3552,3321 | 479,254,103 | 480,3853,3732 | 481,4046,3925 | 482,3987,3866 | 483,1767,1703

BATCH_RAW_INFO | 459,943,116 | 467,2429,1711 | 468,727,57 | 473,660,81 | 475,717,260 | 477,1407,1058 | 478,3553,3321 | 479,255,103 | 480,3854,3732 | 481,4047,3925 | 482,3988,3866 | 483,1768,1703

BATCH_RAW_INFO | 459,944,116 | 467,2430,1711 | 468,728,57 | 473,661,81 | 475,718,260 | 477,1408,1058 | 478,3554,3321 | 479,256,103 | 480,3855,3732 | 481,4048,3925 | 482,3989,3866 | 483,1769,1703

BATCH_RAW_INFO | 459,945,116 | 467,2431,1711 | 468,729,57 | 473,662,81 | 475,719,260 | 477,1409,1058 | 478,3555,3321 | 479,257,103 | 480,3856,3732 | 481,4049,3925 | 482,3990,3866 | 483,1770,1703

BATCH_RAW_INFO | 459,946,116 | 467,2432,1711 | 468,730,57 | 473,663,81 | 475,720,260 | 477,1410,1058 | 478,3556,3321 | 479,258,103 | 480,3857,3732 | 481,4050,3925 | 482,3991,3866 | 483,1771,1703

BATCH_RAW_INFO | 459,947,116 | 467,2433,1711 | 468,731,57 | 473,664,81 | 475,721,260 | 477,1411,1058 | 478,3557,3321 | 479,259,103 | 480,3858,3732 | 481,4051,3925 | 482,3992,3866 | 483,1772,1703

BATCH_RAW_INFO | 459,948,116 | 467,2434,1711 | 468,732,57 | 473,665,81 | 475,722,260 | 477,1412,1058 | 478,3558,3321 | 479,260,103 | 480,3859,3732 | 481,4052,3925 | 482,3993,3866 | 483,1773,1703

BATCH_RAW_INFO | 459,949,116 | 467,2435,1711 | 468,733,57 | 473,666,81 | 475,723,260 | 477,1413,1058 | 478,3559,3321 | 479,261,103 | 480,3860,3732 | 481,4053,3925 | 482,3994,3866 | 483,1774,1703

BATCH_RAW_INFO | 459,950,116 | 467,2436,1711 | 468,734,57 | 473,667,81 | 475,724,260 | 477,1414,1058 | 478,3560,3321 | 479,262,103 | 480,3861,3732 | 481,4054,3925 | 482,3995,3866 | 483,1775,1703

BATCH_RAW_INFO | 459,951,116 | 467,2437,1711 | 468,735,57 | 473,668,81 | 475,725,260 | 477,1415,1058 | 478,3561,3321 | 479,263,103 | 480,3862,3732 | 481,4055,3925 | 482,3996,3866 | 483,1776,1703

BATCH_RAW_INFO | 459,952,116 | 467,2438,1711 | 468,736,57 | 473,669,81 | 475,726,260 | 477,1416,1058 | 478,3562,3321 | 479,264,103 | 480,3863,3732 | 481,4056,3925 | 482,3997,3866 | 483,1777,1703

BATCH_RAW_INFO | 459,953,116 | 467,2439,1711 | 468,737,57 | 473,670,81 | 475,727,260 | 477,1417,1058 | 478,3563,3321 | 479,265,103 | 480,3864,3732 | 481,4057,3925 | 482,3998,3866 | 483,1778,1703

BATCH_RAW_INFO | 459,954,116 | 467,2440,1711 | 468,738,57 | 473,671,81 | 475,728,260 | 477,1418,1058 | 478,3564,3321 | 479,266,103 | 480,3865,3732 | 481,4058,3925 | 482,3999,3866 | 483,1779,1703

BATCH_RAW_INFO | 459,955,116 | 467,2441,1711 | 468,739,57 | 473,672,81 | 475,729,260 | 477,1419,1058 | 478,3565,3321 | 479,267,103 | 480,3866,3732 | 481,4059,3925 | 482,4000,3866 | 483,1780,1703

BATCH_RAW_INFO | 459,956,116 | 467,2442,1711 | 468,740,57 | 473,673,81 | 475,730,260 | 477,1420,1058 | 478,3566,3321 | 479,268,103 | 480,3867,3732 | 481,4060,3925 | 482,4001,3866 | 483,1781,1703

BATCH_RAW_INFO | 459,957,116 | 467,2443,1711 | 468,741,57 | 473,674,81 | 475,731,260 | 477,1421,1058 | 478,3567,3321 | 479,269,103 | 480,3868,3732 | 481,4061,3925 | 482,4002,3866 | 483,1782,1703

BATCH_RAW_INFO | 459,958,116 | 467,2444,1711 | 468,742,57 | 473,675,81 | 475,732,260 | 477,1422,1058 | 478,3568,3321 | 479,270,103 | 480,3869,3732 | 481,4062,3925 | 482,4003,3866 | 483,1783,1703

BATCH_RAW_INFO | 459,959,116 | 467,2445,1711 | 468,743,57 | 473,676,81 | 475,733,260 | 477,1423,1058 | 478,3569,3321 | 479,271,103 | 480,3870,3732 | 481,4063,3925 | 482,4004,3866 | 483,1784,1703

BATCH_RAW_INFO | 459,960,116 | 467,2446,1711 | 468,744,57 | 473,677,81 | 475,734,260 | 477,1424,1058 | 478,3570,3321 | 479,272,103 | 480,3871,3732 | 481,4064,3925 | 482,4005,3866 | 483,1785,1703

BATCH_RAW_INFO | 459,961,116 | 467,2447,1711 | 468,745,57 | 473,678,81 | 475,735,260 | 477,1425,1058 | 478,3571,3321 | 479,273,103 | 480,3872,3732 | 481,4065,3925 | 482,4006,3866 | 483,1786,1703

BATCH_RAW_INFO | 459,962,116 | 467,2448,1711 | 468,746,57 | 473,679,81 | 475,736,260 | 477,1426,1058 | 478,3572,3321 | 479,274,103 | 480,3873,3732 | 481,4066,3925 | 482,4007,3866 | 483,1787,1703

BATCH_RAW_INFO | 459,963,116 | 467,2449,1711 | 468,747,57 | 473,680,81 | 475,737,260 | 477,1427,1058 | 478,3573,3321 | 479,275,103 | 480,3874,3732 | 481,4067,3925 | 482,4008,3866 | 483,1788,1703

BATCH_RAW_INFO | 459,964,116 | 467,2450,1711 | 468,748,57 | 473,681,81 | 475,738,260 | 477,1428,1058 | 478,3574,3321 | 479,276,103 | 480,3875,3732 | 481,4068,3925 | 482,4009,3866 | 483,1789,1703

BATCH_RAW_INFO | 459,965,116 | 467,2451,1711 | 468,749,57 | 473,682,81 | 475,739,260 | 477,1429,1058 | 478,3575,3321 | 479,277,103 | 480,3876,3732 | 481,4069,3925 | 482,4010,3866 | 483,1790,1703

BATCH_RAW_INFO | 459,966,116 | 467,2452,1711 | 468,750,57 | 473,683,81 | 475,740,260 | 477,1430,1058 | 478,3576,3321 | 479,278,103 | 480,3877,3732 | 481,4070,3925 | 482,4011,3866 | 483,1791,1703

BATCH_RAW_INFO | 459,967,116 | 467,2453,1711 | 468,751,57 | 473,684,81 | 475,741,260 | 477,1431,1058 | 478,3577,3321 | 479,279,103 | 480,3878,3732 | 481,4071,3925 | 482,4012,3866 | 483,1792,1703

BATCH_RAW_INFO | 459,968,116 | 467,2454,1711 | 468,752,57 | 473,685,81 | 475,742,260 | 477,1432,1058 | 478,3578,3321 | 479,280,103 | 480,3879,3732 | 481,4072,3925 | 482,4013,3866 | 483,1793,1703

BATCH_RAW_INFO | 459,969,116 | 467,2455,1711 | 468,753,57 | 473,686,81 | 475,743,260 | 477,1433,1058 | 478,3579,3321 | 479,281,103 | 480,3880,3732 | 481,4073,3925 | 482,4014,3866 | 483,1794,1703

BATCH_RAW_INFO | 459,970,116 | 467,2456,1711 | 468,754,57 | 473,687,81 | 475,744,260 | 477,1434,1058 | 478,3580,3321 | 479,282,103 | 480,3881,3732 | 481,4074,3925 | 482,4015,3866 | 483,1795,1703

BATCH_RAW_INFO | 484,3910,3909

BATCH_RAW_INFO | 459,971,116 | 467,2457,1711 | 468,755,57 | 473,688,81 | 475,745,260 | 477,1435,1058 | 478,3581,3321 | 479,283,103 | 480,3882,3732 | 481,4075,3925 | 482,4016,3866 | 483,1796,1703 | 484,3911,3909

BATCH_RAW_INFO | 459,972,116 | 467,2458,1711 | 468,756,57 | 473,689,81 | 475,746,260 | 477,1436,1058 | 478,3582,3321 | 479,284,103 | 480,3883,3732 | 481,4076,3925 | 482,4017,3866 | 483,1797,1703 | 484,3912,3909

BATCH_RAW_INFO | 459,973,116 | 467,2459,1711 | 468,757,57 | 473,690,81 | 475,747,260 | 477,1437,1058 | 478,3583,3321 | 479,285,103 | 480,3884,3732 | 481,4077,3925 | 482,4018,3866 | 483,1798,1703 | 484,3913,3909

BATCH_RAW_INFO | 459,974,116 | 467,2460,1711 | 468,758,57 | 473,691,81 | 475,748,260 | 477,1438,1058 | 478,3584,3321 | 479,286,103 | 480,3885,3732 | 481,4078,3925 | 482,4019,3866 | 483,1799,1703 | 484,3914,3909

BATCH_RAW_INFO | 459,975,116 | 467,2461,1711 | 468,759,57 | 473,692,81 | 475,749,260 | 477,1439,1058 | 478,3585,3321 | 479,287,103 | 480,3886,3732 | 481,4079,3925 | 482,4020,3866 | 483,1800,1703 | 484,3915,3909

BATCH_RAW_INFO | 459,976,116 | 467,2462,1711 | 468,760,57 | 473,693,81 | 475,750,260 | 477,1440,1058 | 478,3586,3321 | 479,288,103 | 480,3887,3732 | 481,4080,3925 | 482,4021,3866 | 483,1801,1703 | 484,3916,3909

BATCH_RAW_INFO | 459,977,116 | 467,2463,1711 | 468,761,57 | 473,694,81 | 475,751,260 | 477,1441,1058 | 478,3587,3321 | 479,289,103 | 480,3888,3732 | 481,4081,3925 | 482,4022,3866 | 483,1802,1703 | 484,3917,3909

BATCH_RAW_INFO | 459,978,116 | 467,2464,1711 | 468,762,57 | 473,695,81 | 475,752,260 | 477,1442,1058 | 478,3588,3321 | 479,290,103 | 480,3889,3732 | 481,4082,3925 | 482,4023,3866 | 483,1803,1703 | 484,3918,3909

BATCH_RAW_INFO | 459,979,116 | 467,2465,1711 | 468,763,57 | 473,696,81 | 475,753,260 | 477,1443,1058 | 478,3589,3321 | 479,291,103 | 480,3890,3732 | 481,4083,3925 | 482,4024,3866 | 483,1804,1703 | 484,3919,3909

BATCH_RAW_INFO | 459,980,116 | 467,2466,1711 | 468,764,57 | 473,697,81 | 475,754,260 | 477,1444,1058 | 478,3590,3321 | 479,292,103 | 480,3891,3732 | 481,4084,3925 | 482,4025,3866 | 483,1805,1703 | 484,3920,3909

BATCH_RAW_INFO | 459,981,116 | 467,2467,1711 | 468,765,57 | 473,698,81 | 475,755,260 | 477,1445,1058 | 478,3591,3321 | 479,293,103 | 480,3892,3732 | 481,4085,3925 | 482,4026,3866 | 483,1806,1703 | 484,3921,3909

BATCH_RAW_INFO | 459,982,116 | 467,2468,1711 | 468,766,57 | 473,699,81 | 475,756,260 | 477,1446,1058 | 478,3592,3321 | 479,294,103 | 480,3893,3732 | 481,4086,3925 | 482,4027,3866 | 483,1807,1703 | 484,3922,3909

BATCH_RAW_INFO | 459,983,116 | 467,2469,1711 | 468,767,57 | 473,700,81 | 475,757,260 | 477,1447,1058 | 478,3593,3321 | 479,295,103 | 480,3894,3732 | 481,4087,3925 | 482,4028,3866 | 483,1808,1703 | 484,3923,3909

BATCH_RAW_INFO | 459,984,116 | 467,2470,1711 | 468,768,57 | 473,701,81 | 475,758,260 | 477,1448,1058 | 478,3594,3321 | 479,296,103 | 480,3895,3732 | 481,4088,3925 | 482,4029,3866 | 483,1809,1703 | 484,3924,3909

BATCH_RAW_INFO | 459,985,116 | 467,2471,1711 | 468,769,57 | 473,702,81 | 475,759,260 | 477,1449,1058 | 478,3595,3321 | 479,297,103 | 480,3896,3732 | 481,4089,3925 | 482,4030,3866 | 483,1810,1703 | 484,3925,3909

BATCH_RAW_INFO | 459,986,116 | 467,2472,1711 | 468,770,57 | 473,703,81 | 475,760,260 | 477,1450,1058 | 478,3596,3321 | 479,298,103 | 480,3897,3732 | 481,4090,3925 | 482,4031,3866 | 483,1811,1703 | 484,3926,3909

BATCH_RAW_INFO | 459,987,116 | 467,2473,1711 | 468,771,57 | 473,704,81 | 475,761,260 | 477,1451,1058 | 478,3597,3321 | 479,299,103 | 480,3898,3732 | 481,4091,3925 | 482,4032,3866 | 483,1812,1703 | 484,3927,3909

BATCH_RAW_INFO | 459,988,116 | 467,2474,1711 | 468,772,57 | 473,705,81 | 475,762,260 | 477,1452,1058 | 478,3598,3321 | 479,300,103 | 480,3899,3732 | 481,4092,3925 | 482,4033,3866 | 483,1813,1703 | 484,3928,3909

BATCH_RAW_INFO | 459,989,116 | 467,2475,1711 | 468,773,57 | 473,706,81 | 475,763,260 | 477,1453,1058 | 478,3599,3321 | 479,301,103 | 480,3900,3732 | 481,4093,3925 | 482,4034,3866 | 483,1814,1703 | 484,3929,3909

BATCH_RAW_INFO | 459,990,116 | 467,2476,1711 | 468,774,57 | 473,707,81 | 475,764,260 | 477,1454,1058 | 478,3600,3321 | 479,302,103 | 480,3901,3732 | 481,4094,3925 | 482,4035,3866 | 483,1815,1703 | 484,3930,3909

BATCH_RAW_INFO | 459,991,116 | 467,2477,1711 | 468,775,57 | 473,708,81 | 475,765,260 | 477,1455,1058 | 478,3601,3321 | 479,303,103 | 480,3902,3732 | 481,4095,3925 | 482,4036,3866 | 483,1816,1703 | 484,3931,3909

BATCH_RAW_INFO | 459,992,116 | 467,2478,1711 | 468,776,57 | 473,709,81 | 475,766,260 | 477,1456,1058 | 478,3602,3321 | 479,304,103 | 480,3903,3732 | 482,4037,3866 | 483,1817,1703 | 484,3932,3909

BATCH_RAW_INFO | 459,993,116 | 467,2479,1711 | 468,777,57 | 473,710,81 | 475,767,260 | 477,1457,1058 | 478,3603,3321 | 479,305,103 | 480,3904,3732 | 482,4038,3866 | 483,1818,1703 | 484,3933,3909

BATCH_RAW_INFO | 459,994,116 | 467,2480,1711 | 468,778,57 | 473,711,81 | 475,768,260 | 477,1458,1058 | 478,3604,3321 | 479,306,103 | 480,3905,3732 | 482,4039,3866 | 483,1819,1703 | 484,3934,3909

BATCH_RAW_INFO | 459,995,116 | 467,2481,1711 | 468,779,57 | 473,712,81 | 475,769,260 | 477,1459,1058 | 478,3605,3321 | 479,307,103 | 480,3906,3732 | 482,4040,3866 | 483,1820,1703 | 484,3935,3909

BATCH_RAW_INFO | 459,996,116 | 467,2482,1711 | 468,780,57 | 473,713,81 | 475,770,260 | 477,1460,1058 | 478,3606,3321 | 479,308,103 | 480,3907,3732 | 482,4041,3866 | 483,1821,1703 | 484,3936,3909

BATCH_RAW_INFO | 459,997,116 | 467,2483,1711 | 468,781,57 | 473,714,81 | 475,771,260 | 477,1461,1058 | 478,3607,3321 | 479,309,103 | 480,3908,3732 | 482,4042,3866 | 483,1822,1703 | 484,3937,3909

BATCH_RAW_INFO | 459,998,116 | 467,2484,1711 | 468,782,57 | 473,715,81 | 475,772,260 | 477,1462,1058 | 478,3608,3321 | 479,310,103 | 480,3909,3732 | 482,4043,3866 | 483,1823,1703 | 484,3938,3909

BATCH_RAW_INFO | 459,999,116 | 467,2485,1711 | 468,783,57 | 473,716,81 | 475,773,260 | 477,1463,1058 | 478,3609,3321 | 479,311,103 | 480,3910,3732 | 482,4044,3866 | 483,1824,1703 | 484,3939,3909

BATCH_RAW_INFO | 459,1000,116 | 467,2486,1711 | 468,784,57 | 473,717,81 | 475,774,260 | 477,1464,1058 | 478,3610,3321 | 479,312,103 | 480,3911,3732 | 482,4045,3866 | 483,1825,1703 | 484,3940,3909

BATCH_RAW_INFO | 459,1001,116 | 467,2487,1711 | 468,785,57 | 473,718,81 | 475,775,260 | 477,1465,1058 | 478,3611,3321 | 479,313,103 | 480,3912,3732 | 482,4046,3866 | 483,1826,1703 | 484,3941,3909

BATCH_RAW_INFO | 459,1002,116 | 467,2488,1711 | 468,786,57 | 473,719,81 | 475,776,260 | 477,1466,1058 | 478,3612,3321 | 479,314,103 | 480,3913,3732 | 482,4047,3866 | 483,1827,1703 | 484,3942,3909

BATCH_RAW_INFO | 459,1003,116 | 467,2489,1711 | 468,787,57 | 473,720,81 | 475,777,260 | 477,1467,1058 | 478,3613,3321 | 479,315,103 | 480,3914,3732 | 482,4048,3866 | 483,1828,1703 | 484,3943,3909

BATCH_RAW_INFO | 459,1004,116 | 467,2490,1711 | 468,788,57 | 473,721,81 | 475,778,260 | 477,1468,1058 | 478,3614,3321 | 479,316,103 | 480,3915,3732 | 482,4049,3866 | 483,1829,1703 | 484,3944,3909

BATCH_RAW_INFO | 459,1005,116 | 467,2491,1711 | 468,789,57 | 473,722,81 | 475,779,260 | 477,1469,1058 | 478,3615,3321 | 479,317,103 | 480,3916,3732 | 482,4050,3866 | 483,1830,1703 | 484,3945,3909

BATCH_RAW_INFO | 459,1006,116 | 467,2492,1711 | 468,790,57 | 473,723,81 | 475,780,260 | 477,1470,1058 | 478,3616,3321 | 479,318,103 | 480,3917,3732 | 482,4051,3866 | 483,1831,1703 | 484,3946,3909

BATCH_RAW_INFO | 459,1007,116 | 467,2493,1711 | 468,791,57 | 473,724,81 | 475,781,260 | 477,1471,1058 | 478,3617,3321 | 479,319,103 | 480,3918,3732 | 482,4052,3866 | 483,1832,1703 | 484,3947,3909

BATCH_RAW_INFO | 459,1008,116 | 467,2494,1711 | 468,792,57 | 473,725,81 | 475,782,260 | 477,1472,1058 | 478,3618,3321 | 479,320,103 | 480,3919,3732 | 482,4053,3866 | 483,1833,1703 | 484,3948,3909

BATCH_RAW_INFO | 459,1009,116 | 467,2495,1711 | 468,793,57 | 473,726,81 | 475,783,260 | 477,1473,1058 | 478,3619,3321 | 479,321,103 | 480,3920,3732 | 482,4054,3866 | 483,1834,1703 | 484,3949,3909

BATCH_RAW_INFO | 459,1010,116 | 467,2496,1711 | 468,794,57 | 473,727,81 | 475,784,260 | 477,1474,1058 | 478,3620,3321 | 479,322,103 | 480,3921,3732 | 482,4055,3866 | 483,1835,1703 | 484,3950,3909

BATCH_RAW_INFO | 459,1011,116 | 467,2497,1711 | 468,795,57 | 473,728,81 | 475,785,260 | 477,1475,1058 | 478,3621,3321 | 479,323,103 | 480,3922,3732 | 482,4056,3866 | 483,1836,1703 | 484,3951,3909

BATCH_RAW_INFO | 459,1012,116 | 467,2498,1711 | 468,796,57 | 473,729,81 | 475,786,260 | 477,1476,1058 | 478,3622,3321 | 479,324,103 | 480,3923,3732 | 482,4057,3866 | 483,1837,1703 | 484,3952,3909

BATCH_RAW_INFO | 459,1013,116 | 467,2499,1711 | 468,797,57 | 473,730,81 | 475,787,260 | 477,1477,1058 | 478,3623,3321 | 479,325,103 | 480,3924,3732 | 482,4058,3866 | 483,1838,1703 | 484,3953,3909

BATCH_RAW_INFO | 459,1014,116 | 467,2500,1711 | 468,798,57 | 473,731,81 | 475,788,260 | 477,1478,1058 | 478,3624,3321 | 479,326,103 | 480,3925,3732 | 482,4059,3866 | 483,1839,1703 | 484,3954,3909

BATCH_RAW_INFO | 459,1015,116 | 467,2501,1711 | 468,799,57 | 473,732,81 | 475,789,260 | 477,1479,1058 | 478,3625,3321 | 479,327,103 | 480,3926,3732 | 482,4060,3866 | 483,1840,1703 | 484,3955,3909

BATCH_RAW_INFO | 459,1016,116 | 467,2502,1711 | 468,800,57 | 473,733,81 | 475,790,260 | 477,1480,1058 | 478,3626,3321 | 479,328,103 | 480,3927,3732 | 482,4061,3866 | 483,1841,1703 | 484,3956,3909

BATCH_RAW_INFO | 459,1017,116 | 467,2503,1711 | 468,801,57 | 473,734,81 | 475,791,260 | 477,1481,1058 | 478,3627,3321 | 479,329,103 | 480,3928,3732 | 482,4062,3866 | 483,1842,1703 | 484,3957,3909

BATCH_RAW_INFO | 459,1018,116 | 467,2504,1711 | 468,802,57 | 473,735,81 | 475,792,260 | 477,1482,1058 | 478,3628,3321 | 479,330,103 | 480,3929,3732 | 482,4063,3866 | 483,1843,1703 | 484,3958,3909

BATCH_RAW_INFO | 459,1019,116 | 467,2505,1711 | 468,803,57 | 473,736,81 | 475,793,260 | 477,1483,1058 | 478,3629,3321 | 479,331,103 | 480,3930,3732 | 482,4064,3866 | 483,1844,1703 | 484,3959,3909

BATCH_RAW_INFO | 459,1020,116 | 467,2506,1711 | 468,804,57 | 473,737,81 | 475,794,260 | 477,1484,1058 | 478,3630,3321 | 479,332,103 | 480,3931,3732 | 482,4065,3866 | 483,1845,1703 | 484,3960,3909

BATCH_RAW_INFO | 459,1021,116 | 467,2507,1711 | 468,805,57 | 473,738,81 | 475,795,260 | 477,1485,1058 | 478,3631,3321 | 479,333,103 | 480,3932,3732 | 482,4066,3866 | 483,1846,1703 | 484,3961,3909

BATCH_RAW_INFO | 459,1022,116 | 467,2508,1711 | 468,806,57 | 473,739,81 | 475,796,260 | 477,1486,1058 | 478,3632,3321 | 479,334,103 | 480,3933,3732 | 482,4067,3866 | 483,1847,1703 | 484,3962,3909

BATCH_RAW_INFO | 459,1023,116 | 467,2509,1711 | 468,807,57 | 473,740,81 | 475,797,260 | 477,1487,1058 | 478,3633,3321 | 479,335,103 | 480,3934,3732 | 482,4068,3866 | 483,1848,1703 | 484,3963,3909

BATCH_RAW_INFO | 459,1024,116 | 467,2510,1711 | 468,808,57 | 473,741,81 | 475,798,260 | 477,1488,1058 | 478,3634,3321 | 479,336,103 | 480,3935,3732 | 482,4069,3866 | 483,1849,1703 | 484,3964,3909

BATCH_RAW_INFO | 459,1025,116 | 467,2511,1711 | 468,809,57 | 473,742,81 | 475,799,260 | 477,1489,1058 | 478,3635,3321 | 479,337,103 | 480,3936,3732 | 482,4070,3866 | 483,1850,1703 | 484,3965,3909

BATCH_RAW_INFO | 459,1026,116 | 467,2512,1711 | 468,810,57 | 473,743,81 | 475,800,260 | 477,1490,1058 | 478,3636,3321 | 479,338,103 | 480,3937,3732 | 482,4071,3866 | 483,1851,1703 | 484,3966,3909

BATCH_RAW_INFO | 459,1027,116 | 467,2513,1711 | 468,811,57 | 473,744,81 | 475,801,260 | 477,1491,1058 | 478,3637,3321 | 479,339,103 | 480,3938,3732 | 482,4072,3866 | 483,1852,1703 | 484,3967,3909

BATCH_RAW_INFO | 459,1028,116 | 467,2514,1711 | 468,812,57 | 473,745,81 | 475,802,260 | 477,1492,1058 | 478,3638,3321 | 479,340,103 | 480,3939,3732 | 482,4073,3866 | 483,1853,1703 | 484,3968,3909

BATCH_RAW_INFO | 459,1029,116 | 467,2515,1711 | 468,813,57 | 473,746,81 | 475,803,260 | 477,1493,1058 | 478,3639,3321 | 479,341,103 | 480,3940,3732 | 482,4074,3866 | 483,1854,1703 | 484,3969,3909

BATCH_RAW_INFO | 459,1030,116 | 467,2516,1711 | 468,814,57 | 473,747,81 | 475,804,260 | 477,1494,1058 | 478,3640,3321 | 479,342,103 | 480,3941,3732 | 482,4075,3866 | 483,1855,1703 | 484,3970,3909

BATCH_RAW_INFO | 459,1031,116 | 467,2517,1711 | 468,815,57 | 473,748,81 | 475,805,260 | 477,1495,1058 | 478,3641,3321 | 479,343,103 | 480,3942,3732 | 482,4076,3866 | 483,1856,1703 | 484,3971,3909

BATCH_RAW_INFO | 459,1032,116 | 467,2518,1711 | 468,816,57 | 473,749,81 | 475,806,260 | 477,1496,1058 | 478,3642,3321 | 479,344,103 | 480,3943,3732 | 482,4077,3866 | 483,1857,1703 | 484,3972,3909

BATCH_RAW_INFO | 459,1033,116 | 467,2519,1711 | 468,817,57 | 473,750,81 | 475,807,260 | 477,1497,1058 | 478,3643,3321 | 479,345,103 | 480,3944,3732 | 482,4078,3866 | 483,1858,1703 | 484,3973,3909

BATCH_RAW_INFO | 459,1034,116 | 467,2520,1711 | 468,818,57 | 473,751,81 | 475,808,260 | 477,1498,1058 | 478,3644,3321 | 479,346,103 | 480,3945,3732 | 482,4079,3866 | 483,1859,1703 | 484,3974,3909

BATCH_RAW_INFO | 459,1035,116 | 467,2521,1711 | 468,819,57 | 473,752,81 | 475,809,260 | 477,1499,1058 | 478,3645,3321 | 479,347,103 | 480,3946,3732 | 482,4080,3866 | 483,1860,1703 | 484,3975,3909

BATCH_RAW_INFO | 459,1036,116 | 467,2522,1711 | 468,820,57 | 473,753,81 | 475,810,260 | 477,1500,1058 | 478,3646,3321 | 479,348,103 | 480,3947,3732 | 482,4081,3866 | 483,1861,1703 | 484,3976,3909

BATCH_RAW_INFO | 459,1037,116 | 467,2523,1711 | 468,821,57 | 473,754,81 | 475,811,260 | 477,1501,1058 | 478,3647,3321 | 479,349,103 | 480,3948,3732 | 482,4082,3866 | 483,1862,1703 | 484,3977,3909

BATCH_RAW_INFO | 459,1038,116 | 467,2524,1711 | 468,822,57 | 473,755,81 | 475,812,260 | 477,1502,1058 | 478,3648,3321 | 479,350,103 | 480,3949,3732 | 482,4083,3866 | 483,1863,1703 | 484,3978,3909

BATCH_RAW_INFO | 459,1039,116 | 467,2525,1711 | 468,823,57 | 473,756,81 | 475,813,260 | 477,1503,1058 | 478,3649,3321 | 479,351,103 | 480,3950,3732 | 482,4084,3866 | 483,1864,1703 | 484,3979,3909

BATCH_RAW_INFO | 459,1040,116 | 467,2526,1711 | 468,824,57 | 473,757,81 | 475,814,260 | 477,1504,1058 | 478,3650,3321 | 479,352,103 | 480,3951,3732 | 482,4085,3866 | 483,1865,1703 | 484,3980,3909

BATCH_RAW_INFO | 459,1041,116 | 467,2527,1711 | 468,825,57 | 473,758,81 | 475,815,260 | 477,1505,1058 | 478,3651,3321 | 479,353,103 | 480,3952,3732 | 482,4086,3866 | 483,1866,1703 | 484,3981,3909

BATCH_RAW_INFO | 459,1042,116 | 467,2528,1711 | 468,826,57 | 473,759,81 | 475,816,260 | 477,1506,1058 | 478,3652,3321 | 479,354,103 | 480,3953,3732 | 482,4087,3866 | 483,1867,1703 | 484,3982,3909

BATCH_RAW_INFO | 459,1043,116 | 467,2529,1711 | 468,827,57 | 473,760,81 | 475,817,260 | 477,1507,1058 | 478,3653,3321 | 479,355,103 | 480,3954,3732 | 482,4088,3866 | 483,1868,1703 | 484,3983,3909

BATCH_RAW_INFO | 459,1044,116 | 467,2530,1711 | 468,828,57 | 473,761,81 | 475,818,260 | 477,1508,1058 | 478,3654,3321 | 479,356,103 | 480,3955,3732 | 482,4089,3866 | 483,1869,1703 | 484,3984,3909

BATCH_RAW_INFO | 459,1045,116 | 467,2531,1711 | 468,829,57 | 473,762,81 | 475,819,260 | 477,1509,1058 | 478,3655,3321 | 479,357,103 | 480,3956,3732 | 482,4090,3866 | 483,1870,1703 | 484,3985,3909

BATCH_RAW_INFO | 459,1046,116 | 467,2532,1711 | 468,830,57 | 473,763,81 | 475,820,260 | 477,1510,1058 | 478,3656,3321 | 479,358,103 | 480,3957,3732 | 482,4091,3866 | 483,1871,1703 | 484,3986,3909

BATCH_RAW_INFO | 459,1047,116 | 467,2533,1711 | 468,831,57 | 473,764,81 | 475,821,260 | 477,1511,1058 | 478,3657,3321 | 479,359,103 | 480,3958,3732 | 482,4092,3866 | 483,1872,1703 | 484,3987,3909

BATCH_RAW_INFO | 467,2534,1711 | 468,832,57 | 473,765,81 | 475,822,260 | 477,1512,1058 | 478,3658,3321 | 479,360,103 | 480,3959,3732 | 482,4093,3866 | 483,1873,1703 | 484,3988,3909

BATCH_RAW_INFO | 467,2535,1711 | 468,833,57 | 473,766,81 | 475,823,260 | 477,1513,1058 | 478,3659,3321 | 479,361,103 | 480,3960,3732 | 482,4094,3866 | 483,1874,1703 | 484,3989,3909

BATCH_RAW_INFO | 467,2536,1711 | 468,834,57 | 473,767,81 | 475,824,260 | 477,1514,1058 | 478,3660,3321 | 479,362,103 | 480,3961,3732 | 482,4095,3866 | 483,1875,1703 | 484,3990,3909

BATCH_RAW_INFO | 467,2537,1711 | 468,835,57 | 473,768,81 | 475,825,260 | 477,1515,1058 | 478,3661,3321 | 479,363,103 | 480,3962,3732 | 483,1876,1703 | 484,3991,3909

BATCH_RAW_INFO | 467,2538,1711 | 468,836,57 | 473,769,81 | 475,826,260 | 477,1516,1058 | 478,3662,3321 | 479,364,103 | 480,3963,3732 | 483,1877,1703 | 484,3992,3909

BATCH_RAW_INFO | 467,2539,1711 | 468,837,57 | 473,770,81 | 475,827,260 | 477,1517,1058 | 478,3663,3321 | 479,365,103 | 480,3964,3732 | 483,1878,1703 | 484,3993,3909

BATCH_RAW_INFO | 467,2540,1711 | 468,838,57 | 473,771,81 | 475,828,260 | 477,1518,1058 | 478,3664,3321 | 479,366,103 | 480,3965,3732 | 483,1879,1703 | 484,3994,3909

BATCH_RAW_INFO | 467,2541,1711 | 468,839,57 | 473,772,81 | 475,829,260 | 477,1519,1058 | 478,3665,3321 | 479,367,103 | 480,3966,3732 | 483,1880,1703 | 484,3995,3909

BATCH_RAW_INFO | 467,2542,1711 | 468,840,57 | 473,773,81 | 475,830,260 | 477,1520,1058 | 478,3666,3321 | 479,368,103 | 480,3967,3732 | 483,1881,1703 | 484,3996,3909

BATCH_RAW_INFO | 467,2543,1711 | 468,841,57 | 473,774,81 | 475,831,260 | 477,1521,1058 | 478,3667,3321 | 479,369,103 | 480,3968,3732 | 483,1882,1703 | 484,3997,3909

BATCH_RAW_INFO | 467,2544,1711 | 468,842,57 | 473,775,81 | 475,832,260 | 477,1522,1058 | 478,3668,3321 | 479,370,103 | 480,3969,3732 | 483,1883,1703 | 484,3998,3909

BATCH_RAW_INFO | 467,2545,1711 | 468,843,57 | 473,776,81 | 475,833,260 | 477,1523,1058 | 478,3669,3321 | 479,371,103 | 480,3970,3732 | 483,1884,1703 | 484,3999,3909

BATCH_RAW_INFO | 467,2546,1711 | 468,844,57 | 473,777,81 | 475,834,260 | 477,1524,1058 | 478,3670,3321 | 479,372,103 | 480,3971,3732 | 483,1885,1703 | 484,4000,3909

BATCH_RAW_INFO | 467,2547,1711 | 468,845,57 | 473,778,81 | 475,835,260 | 477,1525,1058 | 478,3671,3321 | 479,373,103 | 480,3972,3732 | 483,1886,1703 | 484,4001,3909

BATCH_RAW_INFO | 467,2548,1711 | 468,846,57 | 473,779,81 | 475,836,260 | 477,1526,1058 | 478,3672,3321 | 479,374,103 | 480,3973,3732 | 483,1887,1703 | 484,4002,3909

BATCH_RAW_INFO | 467,2549,1711 | 468,847,57 | 473,780,81 | 475,837,260 | 477,1527,1058 | 478,3673,3321 | 479,375,103 | 480,3974,3732 | 483,1888,1703 | 484,4003,3909

BATCH_RAW_INFO | 467,2550,1711 | 468,848,57 | 473,781,81 | 475,838,260 | 477,1528,1058 | 478,3674,3321 | 479,376,103 | 480,3975,3732 | 483,1889,1703 | 484,4004,3909

BATCH_RAW_INFO | 467,2551,1711 | 468,849,57 | 473,782,81 | 475,839,260 | 477,1529,1058 | 478,3675,3321 | 479,377,103 | 480,3976,3732 | 483,1890,1703 | 484,4005,3909

BATCH_RAW_INFO | 467,2552,1711 | 468,850,57 | 473,783,81 | 475,840,260 | 477,1530,1058 | 478,3676,3321 | 479,378,103 | 480,3977,3732 | 483,1891,1703 | 484,4006,3909

BATCH_RAW_INFO | 467,2553,1711 | 468,851,57 | 473,784,81 | 475,841,260 | 477,1531,1058 | 478,3677,3321 | 479,379,103 | 480,3978,3732 | 483,1892,1703 | 484,4007,3909

BATCH_RAW_INFO | 467,2554,1711 | 468,852,57 | 473,785,81 | 475,842,260 | 477,1532,1058 | 478,3678,3321 | 479,380,103 | 480,3979,3732 | 483,1893,1703 | 484,4008,3909

BATCH_RAW_INFO | 467,2555,1711 | 468,853,57 | 473,786,81 | 475,843,260 | 477,1533,1058 | 478,3679,3321 | 479,381,103 | 480,3980,3732 | 483,1894,1703 | 484,4009,3909

BATCH_RAW_INFO | 467,2556,1711 | 468,854,57 | 473,787,81 | 475,844,260 | 477,1534,1058 | 478,3680,3321 | 479,382,103 | 480,3981,3732 | 483,1895,1703 | 484,4010,3909

BATCH_RAW_INFO | 467,2557,1711 | 468,855,57 | 473,788,81 | 475,845,260 | 477,1535,1058 | 478,3681,3321 | 479,383,103 | 480,3982,3732 | 483,1896,1703 | 484,4011,3909

BATCH_RAW_INFO | 467,2558,1711 | 468,856,57 | 473,789,81 | 475,846,260 | 477,1536,1058 | 478,3682,3321 | 479,384,103 | 480,3983,3732 | 483,1897,1703 | 484,4012,3909

BATCH_RAW_INFO | 467,2559,1711 | 468,857,57 | 473,790,81 | 475,847,260 | 477,1537,1058 | 478,3683,3321 | 479,385,103 | 480,3984,3732 | 483,1898,1703 | 484,4013,3909

BATCH_RAW_INFO | 467,2560,1711 | 468,858,57 | 473,791,81 | 475,848,260 | 477,1538,1058 | 478,3684,3321 | 479,386,103 | 480,3985,3732 | 483,1899,1703 | 484,4014,3909

BATCH_RAW_INFO | 467,2561,1711 | 468,859,57 | 473,792,81 | 475,849,260 | 477,1539,1058 | 478,3685,3321 | 479,387,103 | 480,3986,3732 | 483,1900,1703 | 484,4015,3909

BATCH_RAW_INFO | 467,2562,1711 | 468,860,57 | 473,793,81 | 475,850,260 | 477,1540,1058 | 478,3686,3321 | 479,388,103 | 480,3987,3732 | 483,1901,1703 | 484,4016,3909

BATCH_RAW_INFO | 467,2563,1711 | 468,861,57 | 473,794,81 | 475,851,260 | 477,1541,1058 | 478,3687,3321 | 479,389,103 | 480,3988,3732 | 483,1902,1703 | 484,4017,3909

BATCH_RAW_INFO | 467,2564,1711 | 468,862,57 | 473,795,81 | 475,852,260 | 477,1542,1058 | 478,3688,3321 | 479,390,103 | 480,3989,3732 | 483,1903,1703 | 484,4018,3909

BATCH_RAW_INFO | 467,2565,1711 | 468,863,57 | 473,796,81 | 475,853,260 | 477,1543,1058 | 478,3689,3321 | 479,391,103 | 480,3990,3732 | 483,1904,1703 | 484,4019,3909

BATCH_RAW_INFO | 467,2566,1711 | 468,864,57 | 473,797,81 | 475,854,260 | 477,1544,1058 | 478,3690,3321 | 479,392,103 | 480,3991,3732 | 483,1905,1703 | 484,4020,3909

BATCH_RAW_INFO | 467,2567,1711 | 468,865,57 | 473,798,81 | 475,855,260 | 477,1545,1058 | 478,3691,3321 | 479,393,103 | 480,3992,3732 | 483,1906,1703 | 484,4021,3909

BATCH_RAW_INFO | 467,2568,1711 | 468,866,57 | 473,799,81 | 475,856,260 | 477,1546,1058 | 478,3692,3321 | 479,394,103 | 480,3993,3732 | 483,1907,1703 | 484,4022,3909

BATCH_RAW_INFO | 467,2569,1711 | 468,867,57 | 473,800,81 | 475,857,260 | 477,1547,1058 | 478,3693,3321 | 479,395,103 | 480,3994,3732 | 483,1908,1703 | 484,4023,3909

BATCH_RAW_INFO | 467,2570,1711 | 468,868,57 | 473,801,81 | 475,858,260 | 477,1548,1058 | 478,3694,3321 | 479,396,103 | 480,3995,3732 | 483,1909,1703 | 484,4024,3909

BATCH_RAW_INFO | 467,2571,1711 | 468,869,57 | 473,802,81 | 475,859,260 | 477,1549,1058 | 478,3695,3321 | 479,397,103 | 480,3996,3732 | 483,1910,1703 | 484,4025,3909

BATCH_RAW_INFO | 467,2572,1711 | 468,870,57 | 473,803,81 | 475,860,260 | 477,1550,1058 | 478,3696,3321 | 479,398,103 | 480,3997,3732 | 483,1911,1703 | 484,4026,3909

BATCH_RAW_INFO | 467,2573,1711 | 468,871,57 | 473,804,81 | 475,861,260 | 477,1551,1058 | 478,3697,3321 | 479,399,103 | 480,3998,3732 | 483,1912,1703 | 484,4027,3909

BATCH_RAW_INFO | 467,2574,1711 | 468,872,57 | 473,805,81 | 475,862,260 | 477,1552,1058 | 478,3698,3321 | 479,400,103 | 480,3999,3732 | 483,1913,1703 | 484,4028,3909

BATCH_RAW_INFO | 467,2575,1711 | 468,873,57 | 473,806,81 | 475,863,260 | 477,1553,1058 | 478,3699,3321 | 479,401,103 | 480,4000,3732 | 483,1914,1703 | 484,4029,3909

BATCH_RAW_INFO | 467,2576,1711 | 468,874,57 | 473,807,81 | 475,864,260 | 477,1554,1058 | 478,3700,3321 | 479,402,103 | 480,4001,3732 | 483,1915,1703 | 484,4030,3909

BATCH_RAW_INFO | 467,2577,1711 | 468,875,57 | 473,808,81 | 475,865,260 | 477,1555,1058 | 478,3701,3321 | 479,403,103 | 480,4002,3732 | 483,1916,1703 | 484,4031,3909

BATCH_RAW_INFO | 467,2578,1711 | 468,876,57 | 473,809,81 | 475,866,260 | 477,1556,1058 | 478,3702,3321 | 479,404,103 | 480,4003,3732 | 483,1917,1703 | 484,4032,3909

BATCH_RAW_INFO | 467,2579,1711 | 468,877,57 | 473,810,81 | 475,867,260 | 477,1557,1058 | 478,3703,3321 | 479,405,103 | 480,4004,3732 | 483,1918,1703 | 484,4033,3909

BATCH_RAW_INFO | 467,2580,1711 | 468,878,57 | 473,811,81 | 475,868,260 | 477,1558,1058 | 478,3704,3321 | 479,406,103 | 480,4005,3732 | 483,1919,1703 | 484,4034,3909

BATCH_RAW_INFO | 467,2581,1711 | 468,879,57 | 473,812,81 | 475,869,260 | 477,1559,1058 | 478,3705,3321 | 479,407,103 | 480,4006,3732 | 483,1920,1703 | 484,4035,3909

BATCH_RAW_INFO | 467,2582,1711 | 468,880,57 | 473,813,81 | 475,870,260 | 477,1560,1058 | 478,3706,3321 | 479,408,103 | 480,4007,3732 | 483,1921,1703 | 484,4036,3909

BATCH_RAW_INFO | 467,2583,1711 | 468,881,57 | 473,814,81 | 475,871,260 | 477,1561,1058 | 478,3707,3321 | 479,409,103 | 480,4008,3732 | 483,1922,1703 | 484,4037,3909

BATCH_RAW_INFO | 467,2584,1711 | 468,882,57 | 473,815,81 | 477,1562,1058 | 478,3708,3321 | 479,410,103 | 480,4009,3732 | 483,1923,1703 | 484,4038,3909

BATCH_RAW_INFO | 467,2585,1711 | 468,883,57 | 473,816,81 | 477,1563,1058 | 478,3709,3321 | 479,411,103 | 480,4010,3732 | 483,1924,1703 | 484,4039,3909

BATCH_RAW_INFO | 467,2586,1711 | 468,884,57 | 473,817,81 | 477,1564,1058 | 478,3710,3321 | 479,412,103 | 480,4011,3732 | 483,1925,1703 | 484,4040,3909

BATCH_RAW_INFO | 467,2587,1711 | 468,885,57 | 473,818,81 | 477,1565,1058 | 478,3711,3321 | 479,413,103 | 480,4012,3732 | 483,1926,1703 | 484,4041,3909

BATCH_RAW_INFO | 467,2588,1711 | 468,886,57 | 473,819,81 | 477,1566,1058 | 478,3712,3321 | 479,414,103 | 480,4013,3732 | 483,1927,1703 | 484,4042,3909

BATCH_RAW_INFO | 467,2589,1711 | 468,887,57 | 473,820,81 | 477,1567,1058 | 478,3713,3321 | 479,415,103 | 480,4014,3732 | 483,1928,1703 | 484,4043,3909

BATCH_RAW_INFO | 467,2590,1711 | 468,888,57 | 473,821,81 | 477,1568,1058 | 478,3714,3321 | 479,416,103 | 480,4015,3732 | 483,1929,1703 | 484,4044,3909

BATCH_RAW_INFO | 467,2591,1711 | 468,889,57 | 473,822,81 | 477,1569,1058 | 478,3715,3321 | 479,417,103 | 480,4016,3732 | 483,1930,1703 | 484,4045,3909

BATCH_RAW_INFO | 467,2592,1711 | 468,890,57 | 473,823,81 | 477,1570,1058 | 478,3716,3321 | 479,418,103 | 480,4017,3732 | 483,1931,1703 | 484,4046,3909

BATCH_RAW_INFO | 467,2593,1711 | 468,891,57 | 473,824,81 | 478,3717,3321 | 479,419,103 | 480,4018,3732 | 483,1932,1703 | 484,4047,3909

BATCH_RAW_INFO | 467,2594,1711 | 468,892,57 | 473,825,81 | 478,3718,3321 | 479,420,103 | 480,4019,3732 | 483,1933,1703 | 484,4048,3909

BATCH_RAW_INFO | 467,2595,1711 | 468,893,57 | 473,826,81 | 478,3719,3321 | 479,421,103 | 480,4020,3732 | 483,1934,1703 | 484,4049,3909

BATCH_RAW_INFO | 467,2596,1711 | 468,894,57 | 473,827,81 | 478,3720,3321 | 479,422,103 | 480,4021,3732 | 483,1935,1703 | 484,4050,3909

BATCH_RAW_INFO | 467,2597,1711 | 468,895,57 | 473,828,81 | 478,3721,3321 | 479,423,103 | 480,4022,3732 | 483,1936,1703 | 484,4051,3909

BATCH_RAW_INFO | 485,342,341

BATCH_RAW_INFO | 467,2598,1711 | 468,896,57 | 473,829,81 | 478,3722,3321 | 479,424,103 | 480,4023,3732 | 483,1937,1703 | 484,4052,3909 | 485,343,341

BATCH_RAW_INFO | 467,2599,1711 | 468,897,57 | 473,830,81 | 478,3723,3321 | 479,425,103 | 480,4024,3732 | 483,1938,1703 | 484,4053,3909 | 485,344,341

BATCH_RAW_INFO | 467,2600,1711 | 468,898,57 | 473,831,81 | 478,3724,3321 | 479,426,103 | 480,4025,3732 | 483,1939,1703 | 484,4054,3909 | 485,345,341

BATCH_RAW_INFO | 467,2601,1711 | 468,899,57 | 473,832,81 | 478,3725,3321 | 479,427,103 | 480,4026,3732 | 483,1940,1703 | 484,4055,3909 | 485,346,341

BATCH_RAW_INFO | 467,2602,1711 | 468,900,57 | 478,3726,3321 | 479,428,103 | 480,4027,3732 | 483,1941,1703 | 484,4056,3909 | 485,347,341

BATCH_RAW_INFO | 468,901,57 | 478,3727,3321 | 479,429,103 | 480,4028,3732 | 483,1942,1703 | 484,4057,3909 | 485,348,341

BATCH_RAW_INFO | 468,902,57 | 478,3728,3321 | 479,430,103 | 480,4029,3732 | 483,1943,1703 | 484,4058,3909 | 485,349,341

BATCH_RAW_INFO | 468,903,57 | 478,3729,3321 | 479,431,103 | 480,4030,3732 | 483,1944,1703 | 484,4059,3909 | 485,350,341

BATCH_RAW_INFO | 468,904,57 | 478,3730,3321 | 479,432,103 | 480,4031,3732 | 483,1945,1703 | 484,4060,3909 | 485,351,341

BATCH_RAW_INFO | 468,905,57 | 478,3731,3321 | 479,433,103 | 480,4032,3732 | 483,1946,1703 | 484,4061,3909 | 485,352,341

BATCH_RAW_INFO | 468,906,57 | 478,3732,3321 | 479,434,103 | 480,4033,3732 | 483,1947,1703 | 484,4062,3909 | 485,353,341

BATCH_RAW_INFO | 468,907,57 | 478,3733,3321 | 479,435,103 | 480,4034,3732 | 483,1948,1703 | 484,4063,3909 | 485,354,341

BATCH_RAW_INFO | 468,908,57 | 478,3734,3321 | 479,436,103 | 480,4035,3732 | 483,1949,1703 | 484,4064,3909 | 485,355,341

BATCH_RAW_INFO | 468,909,57 | 478,3735,3321 | 479,437,103 | 480,4036,3732 | 483,1950,1703 | 484,4065,3909 | 485,356,341

BATCH_RAW_INFO | 468,910,57 | 478,3736,3321 | 479,438,103 | 480,4037,3732 | 483,1951,1703 | 484,4066,3909 | 485,357,341

BATCH_RAW_INFO | 468,911,57 | 478,3737,3321 | 479,439,103 | 480,4038,3732 | 483,1952,1703 | 484,4067,3909 | 485,358,341

BATCH_RAW_INFO | 468,912,57 | 478,3738,3321 | 479,440,103 | 480,4039,3732 | 483,1953,1703 | 484,4068,3909 | 485,359,341

BATCH_RAW_INFO | 468,913,57 | 478,3739,3321 | 479,441,103 | 480,4040,3732 | 483,1954,1703 | 484,4069,3909 | 485,360,341

BATCH_RAW_INFO | 468,914,57 | 478,3740,3321 | 479,442,103 | 480,4041,3732 | 483,1955,1703 | 484,4070,3909 | 485,361,341

BATCH_RAW_INFO | 468,915,57 | 478,3741,3321 | 479,443,103 | 480,4042,3732 | 483,1956,1703 | 484,4071,3909 | 485,362,341

BATCH_RAW_INFO | 468,916,57 | 478,3742,3321 | 479,444,103 | 480,4043,3732 | 483,1957,1703 | 484,4072,3909 | 485,363,341

BATCH_RAW_INFO | 468,917,57 | 478,3743,3321 | 479,445,103 | 480,4044,3732 | 483,1958,1703 | 484,4073,3909 | 485,364,341

BATCH_RAW_INFO | 468,918,57 | 478,3744,3321 | 479,446,103 | 480,4045,3732 | 483,1959,1703 | 484,4074,3909 | 485,365,341

BATCH_RAW_INFO | 468,919,57 | 478,3745,3321 | 479,447,103 | 480,4046,3732 | 483,1960,1703 | 484,4075,3909 | 485,366,341

BATCH_RAW_INFO | 468,920,57 | 478,3746,3321 | 479,448,103 | 480,4047,3732 | 483,1961,1703 | 484,4076,3909 | 485,367,341

BATCH_RAW_INFO | 468,921,57 | 478,3747,3321 | 479,449,103 | 480,4048,3732 | 483,1962,1703 | 484,4077,3909 | 485,368,341

BATCH_RAW_INFO | 468,922,57 | 478,3748,3321 | 479,450,103 | 480,4049,3732 | 483,1963,1703 | 484,4078,3909 | 485,369,341

BATCH_RAW_INFO | 468,923,57 | 478,3749,3321 | 479,451,103 | 480,4050,3732 | 483,1964,1703 | 484,4079,3909 | 485,370,341

BATCH_RAW_INFO | 468,924,57 | 478,3750,3321 | 479,452,103 | 480,4051,3732 | 483,1965,1703 | 484,4080,3909 | 485,371,341

BATCH_RAW_INFO | 468,925,57 | 478,3751,3321 | 479,453,103 | 480,4052,3732 | 483,1966,1703 | 484,4081,3909 | 485,372,341

BATCH_RAW_INFO | 486,1503,1502

BATCH_RAW_INFO | 468,926,57 | 478,3752,3321 | 479,454,103 | 480,4053,3732 | 483,1967,1703 | 484,4082,3909 | 485,373,341 | 486,1504,1502

BATCH_RAW_INFO | 468,927,57 | 478,3753,3321 | 479,455,103 | 480,4054,3732 | 483,1968,1703 | 484,4083,3909 | 485,374,341 | 486,1505,1502

BATCH_RAW_INFO | 468,928,57 | 478,3754,3321 | 479,456,103 | 480,4055,3732 | 483,1969,1703 | 484,4084,3909 | 485,375,341 | 486,1506,1502

BATCH_RAW_INFO | 468,929,57 | 478,3755,3321 | 479,457,103 | 480,4056,3732 | 483,1970,1703 | 484,4085,3909 | 485,376,341 | 486,1507,1502

BATCH_RAW_INFO | 468,930,57 | 478,3756,3321 | 479,458,103 | 480,4057,3732 | 483,1971,1703 | 484,4086,3909 | 485,377,341 | 486,1508,1502

BATCH_RAW_INFO | 468,931,57 | 478,3757,3321 | 479,459,103 | 480,4058,3732 | 483,1972,1703 | 484,4087,3909 | 485,378,341 | 486,1509,1502

BATCH_RAW_INFO | 468,932,57 | 478,3758,3321 | 479,460,103 | 480,4059,3732 | 483,1973,1703 | 484,4088,3909 | 485,379,341 | 486,1510,1502

BATCH_RAW_INFO | 468,933,57 | 478,3759,3321 | 479,461,103 | 480,4060,3732 | 483,1974,1703 | 484,4089,3909 | 485,380,341 | 486,1511,1502

BATCH_RAW_INFO | 468,934,57 | 478,3760,3321 | 479,462,103 | 480,4061,3732 | 483,1975,1703 | 484,4090,3909 | 485,381,341 | 486,1512,1502

BATCH_RAW_INFO | 468,935,57 | 478,3761,3321 | 479,463,103 | 480,4062,3732 | 483,1976,1703 | 484,4091,3909 | 485,382,341 | 486,1513,1502

BATCH_RAW_INFO | 468,936,57 | 478,3762,3321 | 479,464,103 | 480,4063,3732 | 483,1977,1703 | 484,4092,3909 | 485,383,341 | 486,1514,1502

BATCH_RAW_INFO | 468,937,57 | 478,3763,3321 | 479,465,103 | 480,4064,3732 | 483,1978,1703 | 484,4093,3909 | 485,384,341 | 486,1515,1502

BATCH_RAW_INFO | 468,938,57 | 478,3764,3321 | 479,466,103 | 480,4065,3732 | 483,1979,1703 | 484,4094,3909 | 485,385,341 | 486,1516,1502

BATCH_RAW_INFO | 468,939,57 | 478,3765,3321 | 479,467,103 | 480,4066,3732 | 483,1980,1703 | 484,4095,3909 | 485,386,341 | 486,1517,1502

BATCH_RAW_INFO | 468,940,57 | 478,3766,3321 | 479,468,103 | 480,4067,3732 | 483,1981,1703 | 485,387,341 | 486,1518,1502

BATCH_RAW_INFO | 468,941,57 | 478,3767,3321 | 479,469,103 | 480,4068,3732 | 483,1982,1703 | 485,388,341 | 486,1519,1502

BATCH_RAW_INFO | 468,942,57 | 478,3768,3321 | 479,470,103 | 480,4069,3732 | 483,1983,1703 | 485,389,341 | 486,1520,1502

BATCH_RAW_INFO | 468,943,57 | 478,3769,3321 | 479,471,103 | 480,4070,3732 | 483,1984,1703 | 485,390,341 | 486,1521,1502

BATCH_RAW_INFO | 468,944,57 | 478,3770,3321 | 479,472,103 | 480,4071,3732 | 483,1985,1703 | 485,391,341 | 486,1522,1502

BATCH_RAW_INFO | 468,945,57 | 478,3771,3321 | 479,473,103 | 480,4072,3732 | 483,1986,1703 | 485,392,341 | 486,1523,1502

BATCH_RAW_INFO | 468,946,57 | 478,3772,3321 | 479,474,103 | 480,4073,3732 | 483,1987,1703 | 485,393,341 | 486,1524,1502

BATCH_RAW_INFO | 468,947,57 | 478,3773,3321 | 479,475,103 | 480,4074,3732 | 483,1988,1703 | 485,394,341 | 486,1525,1502

BATCH_RAW_INFO | 468,948,57 | 478,3774,3321 | 479,476,103 | 480,4075,3732 | 483,1989,1703 | 485,395,341 | 486,1526,1502

BATCH_RAW_INFO | 468,949,57 | 478,3775,3321 | 479,477,103 | 480,4076,3732 | 483,1990,1703 | 485,396,341 | 486,1527,1502

BATCH_RAW_INFO | 468,950,57 | 478,3776,3321 | 479,478,103 | 480,4077,3732 | 483,1991,1703 | 485,397,341 | 486,1528,1502

BATCH_RAW_INFO | 468,951,57 | 478,3777,3321 | 479,479,103 | 480,4078,3732 | 483,1992,1703 | 485,398,341 | 486,1529,1502

BATCH_RAW_INFO | 468,952,57 | 478,3778,3321 | 479,480,103 | 480,4079,3732 | 483,1993,1703 | 485,399,341 | 486,1530,1502

BATCH_RAW_INFO | 468,953,57 | 478,3779,3321 | 479,481,103 | 480,4080,3732 | 483,1994,1703 | 485,400,341 | 486,1531,1502

BATCH_RAW_INFO | 468,954,57 | 478,3780,3321 | 479,482,103 | 480,4081,3732 | 483,1995,1703 | 485,401,341 | 486,1532,1502

BATCH_RAW_INFO | 468,955,57 | 478,3781,3321 | 479,483,103 | 480,4082,3732 | 483,1996,1703 | 485,402,341 | 486,1533,1502

BATCH_RAW_INFO | 468,956,57 | 478,3782,3321 | 479,484,103 | 480,4083,3732 | 483,1997,1703 | 485,403,341 | 486,1534,1502

BATCH_RAW_INFO | 468,957,57 | 478,3783,3321 | 479,485,103 | 480,4084,3732 | 483,1998,1703 | 485,404,341 | 486,1535,1502

BATCH_RAW_INFO | 468,958,57 | 478,3784,3321 | 479,486,103 | 480,4085,3732 | 483,1999,1703 | 485,405,341 | 486,1536,1502

BATCH_RAW_INFO | 468,959,57 | 478,3785,3321 | 479,487,103 | 480,4086,3732 | 483,2000,1703 | 485,406,341 | 486,1537,1502

BATCH_RAW_INFO | 468,960,57 | 478,3786,3321 | 479,488,103 | 480,4087,3732 | 483,2001,1703 | 485,407,341 | 486,1538,1502

BATCH_RAW_INFO | 468,961,57 | 478,3787,3321 | 479,489,103 | 480,4088,3732 | 483,2002,1703 | 485,408,341 | 486,1539,1502

BATCH_RAW_INFO | 468,962,57 | 478,3788,3321 | 479,490,103 | 480,4089,3732 | 483,2003,1703 | 485,409,341 | 486,1540,1502

BATCH_RAW_INFO | 468,963,57 | 478,3789,3321 | 479,491,103 | 480,4090,3732 | 483,2004,1703 | 485,410,341 | 486,1541,1502

BATCH_RAW_INFO | 468,964,57 | 478,3790,3321 | 479,492,103 | 480,4091,3732 | 483,2005,1703 | 485,411,341 | 486,1542,1502

BATCH_RAW_INFO | 468,965,57 | 478,3791,3321 | 479,493,103 | 480,4092,3732 | 483,2006,1703 | 485,412,341 | 486,1543,1502

BATCH_RAW_INFO | 468,966,57 | 478,3792,3321 | 479,494,103 | 480,4093,3732 | 483,2007,1703 | 485,413,341 | 486,1544,1502

BATCH_RAW_INFO | 468,967,57 | 478,3793,3321 | 479,495,103 | 480,4094,3732 | 483,2008,1703 | 485,414,341 | 486,1545,1502

BATCH_RAW_INFO | 468,968,57 | 478,3794,3321 | 479,496,103 | 480,4095,3732 | 483,2009,1703 | 485,415,341 | 486,1546,1502

BATCH_RAW_INFO | 468,969,57 | 478,3795,3321 | 479,497,103 | 483,2010,1703 | 485,416,341 | 486,1547,1502

BATCH_RAW_INFO | 468,970,57 | 478,3796,3321 | 479,498,103 | 483,2011,1703 | 485,417,341 | 486,1548,1502

BATCH_RAW_INFO | 468,971,57 | 478,3797,3321 | 479,499,103 | 483,2012,1703 | 485,418,341 | 486,1549,1502

BATCH_RAW_INFO | 468,972,57 | 478,3798,3321 | 479,500,103 | 483,2013,1703 | 485,419,341 | 486,1550,1502

BATCH_RAW_INFO | 468,973,57 | 478,3799,3321 | 479,501,103 | 483,2014,1703 | 485,420,341 | 486,1551,1502

BATCH_RAW_INFO | 468,974,57 | 478,3800,3321 | 479,502,103 | 483,2015,1703 | 485,421,341 | 486,1552,1502

BATCH_RAW_INFO | 468,975,57 | 478,3801,3321 | 479,503,103 | 483,2016,1703 | 485,422,341 | 486,1553,1502

BATCH_RAW_INFO | 468,976,57 | 478,3802,3321 | 479,504,103 | 483,2017,1703 | 485,423,341 | 486,1554,1502

BATCH_RAW_INFO | 468,977,57 | 478,3803,3321 | 479,505,103 | 483,2018,1703 | 485,424,341 | 486,1555,1502

BATCH_RAW_INFO | 468,978,57 | 478,3804,3321 | 479,506,103 | 483,2019,1703 | 485,425,341 | 486,1556,1502

BATCH_RAW_INFO | 468,979,57 | 478,3805,3321 | 479,507,103 | 483,2020,1703 | 485,426,341 | 486,1557,1502

BATCH_RAW_INFO | 468,980,57 | 478,3806,3321 | 479,508,103 | 483,2021,1703 | 485,427,341 | 486,1558,1502

BATCH_RAW_INFO | 468,981,57 | 478,3807,3321 | 479,509,103 | 483,2022,1703 | 485,428,341 | 486,1559,1502

BATCH_RAW_INFO | 468,982,57 | 478,3808,3321 | 479,510,103 | 483,2023,1703 | 485,429,341 | 486,1560,1502

BATCH_RAW_INFO | 468,983,57 | 478,3809,3321 | 479,511,103 | 483,2024,1703 | 485,430,341 | 486,1561,1502

BATCH_RAW_INFO | 468,984,57 | 478,3810,3321 | 479,512,103 | 483,2025,1703 | 485,431,341 | 486,1562,1502

BATCH_RAW_INFO | 468,985,57 | 478,3811,3321 | 479,513,103 | 483,2026,1703 | 485,432,341 | 486,1563,1502

BATCH_RAW_INFO | 468,986,57 | 478,3812,3321 | 479,514,103 | 483,2027,1703 | 485,433,341 | 486,1564,1502

BATCH_RAW_INFO | 468,987,57 | 478,3813,3321 | 479,515,103 | 483,2028,1703 | 485,434,341 | 486,1565,1502

BATCH_RAW_INFO | 468,988,57 | 478,3814,3321 | 479,516,103 | 483,2029,1703 | 485,435,341 | 486,1566,1502

BATCH_RAW_INFO | 468,989,57 | 478,3815,3321 | 479,517,103 | 483,2030,1703 | 485,436,341 | 486,1567,1502

BATCH_RAW_INFO | 468,990,57 | 478,3816,3321 | 479,518,103 | 483,2031,1703 | 485,437,341 | 486,1568,1502

BATCH_RAW_INFO | 468,991,57 | 478,3817,3321 | 479,519,103 | 483,2032,1703 | 485,438,341 | 486,1569,1502

BATCH_RAW_INFO | 468,992,57 | 478,3818,3321 | 479,520,103 | 483,2033,1703 | 485,439,341 | 486,1570,1502

BATCH_RAW_INFO | 468,993,57 | 478,3819,3321 | 479,521,103 | 483,2034,1703 | 485,440,341 | 486,1571,1502

BATCH_RAW_INFO | 468,994,57 | 478,3820,3321 | 479,522,103 | 483,2035,1703 | 485,441,341 | 486,1572,1502

BATCH_RAW_INFO | 468,995,57 | 478,3821,3321 | 479,523,103 | 483,2036,1703 | 485,442,341 | 486,1573,1502

BATCH_RAW_INFO | 468,996,57 | 478,3822,3321 | 479,524,103 | 483,2037,1703 | 485,443,341 | 486,1574,1502

BATCH_RAW_INFO | 478,3823,3321 | 479,525,103 | 483,2038,1703 | 485,444,341 | 486,1575,1502

BATCH_RAW_INFO | 478,3824,3321 | 479,526,103 | 483,2039,1703 | 485,445,341 | 486,1576,1502

BATCH_RAW_INFO | 478,3825,3321 | 479,527,103 | 483,2040,1703 | 485,446,341 | 486,1577,1502

BATCH_RAW_INFO | 478,3826,3321 | 479,528,103 | 483,2041,1703 | 485,447,341 | 486,1578,1502

BATCH_RAW_INFO | 478,3827,3321 | 479,529,103 | 483,2042,1703 | 485,448,341 | 486,1579,1502

BATCH_RAW_INFO | 478,3828,3321 | 479,530,103 | 483,2043,1703 | 485,449,341 | 486,1580,1502

BATCH_RAW_INFO | 478,3829,3321 | 479,531,103 | 483,2044,1703 | 485,450,341 | 486,1581,1502

BATCH_RAW_INFO | 478,3830,3321 | 479,532,103 | 483,2045,1703 | 485,451,341 | 486,1582,1502

BATCH_RAW_INFO | 478,3831,3321 | 479,533,103 | 483,2046,1703 | 485,452,341 | 486,1583,1502

BATCH_RAW_INFO | 478,3832,3321 | 479,534,103 | 483,2047,1703 | 485,453,341 | 486,1584,1502

BATCH_RAW_INFO | 487,10,9

BATCH_RAW_INFO | 478,3833,3321 | 479,535,103 | 483,2048,1703 | 485,454,341 | 486,1585,1502 | 487,11,9

BATCH_RAW_INFO | 478,3834,3321 | 479,536,103 | 483,2049,1703 | 485,455,341 | 486,1586,1502 | 487,12,9

BATCH_RAW_INFO | 478,3835,3321 | 479,537,103 | 483,2050,1703 | 485,456,341 | 486,1587,1502 | 487,13,9

BATCH_RAW_INFO | 478,3836,3321 | 479,538,103 | 483,2051,1703 | 485,457,341 | 486,1588,1502 | 487,14,9

BATCH_RAW_INFO | 478,3837,3321 | 479,539,103 | 483,2052,1703 | 485,458,341 | 486,1589,1502 | 487,15,9

BATCH_RAW_INFO | 478,3838,3321 | 479,540,103 | 483,2053,1703 | 485,459,341 | 486,1590,1502 | 487,16,9

BATCH_RAW_INFO | 478,3839,3321 | 479,541,103 | 483,2054,1703 | 485,460,341 | 486,1591,1502 | 487,17,9

BATCH_RAW_INFO | 478,3840,3321 | 479,542,103 | 483,2055,1703 | 485,461,341 | 486,1592,1502 | 487,18,9

BATCH_RAW_INFO | 478,3841,3321 | 479,543,103 | 483,2056,1703 | 485,462,341 | 486,1593,1502 | 487,19,9

BATCH_RAW_INFO | 478,3842,3321 | 479,544,103 | 483,2057,1703 | 485,463,341 | 486,1594,1502 | 487,20,9

BATCH_RAW_INFO | 478,3843,3321 | 479,545,103 | 483,2058,1703 | 485,464,341 | 486,1595,1502 | 487,21,9

BATCH_RAW_INFO | 478,3844,3321 | 479,546,103 | 483,2059,1703 | 485,465,341 | 486,1596,1502 | 487,22,9

BATCH_RAW_INFO | 478,3845,3321 | 479,547,103 | 483,2060,1703 | 485,466,341 | 486,1597,1502 | 487,23,9

BATCH_RAW_INFO | 478,3846,3321 | 479,548,103 | 483,2061,1703 | 485,467,341 | 486,1598,1502 | 487,24,9

BATCH_RAW_INFO | 478,3847,3321 | 479,549,103 | 483,2062,1703 | 485,468,341 | 486,1599,1502 | 487,25,9

BATCH_RAW_INFO | 478,3848,3321 | 479,550,103 | 483,2063,1703 | 485,469,341 | 486,1600,1502 | 487,26,9

BATCH_RAW_INFO | 478,3849,3321 | 479,551,103 | 483,2064,1703 | 485,470,341 | 486,1601,1502 | 487,27,9

BATCH_RAW_INFO | 478,3850,3321 | 479,552,103 | 483,2065,1703 | 485,471,341 | 486,1602,1502 | 487,28,9

BATCH_RAW_INFO | 478,3851,3321 | 479,553,103 | 483,2066,1703 | 485,472,341 | 486,1603,1502 | 487,29,9

BATCH_RAW_INFO | 478,3852,3321 | 479,554,103 | 483,2067,1703 | 485,473,341 | 486,1604,1502 | 487,30,9

BATCH_RAW_INFO | 478,3853,3321 | 479,555,103 | 483,2068,1703 | 485,474,341 | 486,1605,1502 | 487,31,9

BATCH_RAW_INFO | 478,3854,3321 | 479,556,103 | 483,2069,1703 | 485,475,341 | 486,1606,1502 | 487,32,9

BATCH_RAW_INFO | 478,3855,3321 | 479,557,103 | 483,2070,1703 | 485,476,341 | 486,1607,1502 | 487,33,9

BATCH_RAW_INFO | 478,3856,3321 | 479,558,103 | 483,2071,1703 | 485,477,341 | 486,1608,1502 | 487,34,9

BATCH_RAW_INFO | 478,3857,3321 | 479,559,103 | 483,2072,1703 | 485,478,341 | 486,1609,1502 | 487,35,9

BATCH_RAW_INFO | 478,3858,3321 | 479,560,103 | 483,2073,1703 | 485,479,341 | 486,1610,1502 | 487,36,9

BATCH_RAW_INFO | 478,3859,3321 | 479,561,103 | 483,2074,1703 | 485,480,341 | 486,1611,1502 | 487,37,9

BATCH_RAW_INFO | 478,3860,3321 | 479,562,103 | 483,2075,1703 | 485,481,341 | 486,1612,1502 | 487,38,9

BATCH_RAW_INFO | 478,3861,3321 | 479,563,103 | 483,2076,1703 | 485,482,341 | 486,1613,1502 | 487,39,9

BATCH_RAW_INFO | 478,3862,3321 | 479,564,103 | 483,2077,1703 | 485,483,341 | 486,1614,1502 | 487,40,9

BATCH_RAW_INFO | 478,3863,3321 | 479,565,103 | 483,2078,1703 | 485,484,341 | 486,1615,1502 | 487,41,9

BATCH_RAW_INFO | 478,3864,3321 | 479,566,103 | 483,2079,1703 | 485,485,341 | 486,1616,1502 | 487,42,9

BATCH_RAW_INFO | 478,3865,3321 | 479,567,103 | 483,2080,1703 | 485,486,341 | 486,1617,1502 | 487,43,9

BATCH_RAW_INFO | 478,3866,3321 | 479,568,103 | 483,2081,1703 | 485,487,341 | 486,1618,1502 | 487,44,9

BATCH_RAW_INFO | 478,3867,3321 | 479,569,103 | 483,2082,1703 | 485,488,341 | 486,1619,1502 | 487,45,9

BATCH_RAW_INFO | 478,3868,3321 | 479,570,103 | 483,2083,1703 | 485,489,341 | 486,1620,1502 | 487,46,9

BATCH_RAW_INFO | 478,3869,3321 | 479,571,103 | 483,2084,1703 | 485,490,341 | 486,1621,1502 | 487,47,9

BATCH_RAW_INFO | 478,3870,3321 | 479,572,103 | 483,2085,1703 | 485,491,341 | 486,1622,1502 | 487,48,9

BATCH_RAW_INFO | 478,3871,3321 | 479,573,103 | 483,2086,1703 | 485,492,341 | 486,1623,1502 | 487,49,9

BATCH_RAW_INFO | 478,3872,3321 | 479,574,103 | 483,2087,1703 | 485,493,341 | 486,1624,1502 | 487,50,9

BATCH_RAW_INFO | 478,3873,3321 | 479,575,103 | 483,2088,1703 | 485,494,341 | 486,1625,1502 | 487,51,9

BATCH_RAW_INFO | 478,3874,3321 | 479,576,103 | 483,2089,1703 | 485,495,341 | 486,1626,1502 | 487,52,9

BATCH_RAW_INFO | 478,3875,3321 | 479,577,103 | 483,2090,1703 | 485,496,341 | 486,1627,1502 | 487,53,9

BATCH_RAW_INFO | 478,3876,3321 | 479,578,103 | 483,2091,1703 | 485,497,341 | 486,1628,1502 | 487,54,9

BATCH_RAW_INFO | 478,3877,3321 | 479,579,103 | 483,2092,1703 | 485,498,341 | 486,1629,1502 | 487,55,9

BATCH_RAW_INFO | 478,3878,3321 | 479,580,103 | 483,2093,1703 | 485,499,341 | 486,1630,1502 | 487,56,9

BATCH_RAW_INFO | 478,3879,3321 | 479,581,103 | 483,2094,1703 | 485,500,341 | 486,1631,1502 | 487,57,9

BATCH_RAW_INFO | 478,3880,3321 | 479,582,103 | 483,2095,1703 | 485,501,341 | 486,1632,1502 | 487,58,9

BATCH_RAW_INFO | 478,3881,3321 | 479,583,103 | 483,2096,1703 | 485,502,341 | 486,1633,1502 | 487,59,9

BATCH_RAW_INFO | 478,3882,3321 | 479,584,103 | 483,2097,1703 | 485,503,341 | 486,1634,1502 | 487,60,9

BATCH_RAW_INFO | 478,3883,3321 | 479,585,103 | 483,2098,1703 | 485,504,341 | 486,1635,1502 | 487,61,9

BATCH_RAW_INFO | 478,3884,3321 | 479,586,103 | 483,2099,1703 | 485,505,341 | 486,1636,1502 | 487,62,9

BATCH_RAW_INFO | 478,3885,3321 | 479,587,103 | 483,2100,1703 | 485,506,341 | 486,1637,1502 | 487,63,9

BATCH_RAW_INFO | 488,1564,1563

BATCH_RAW_INFO | 478,3886,3321 | 479,588,103 | 483,2101,1703 | 485,507,341 | 486,1638,1502 | 487,64,9 | 488,1565,1563

BATCH_RAW_INFO | 478,3887,3321 | 479,589,103 | 483,2102,1703 | 485,508,341 | 486,1639,1502 | 487,65,9 | 488,1566,1563

BATCH_RAW_INFO | 478,3888,3321 | 479,590,103 | 483,2103,1703 | 485,509,341 | 486,1640,1502 | 487,66,9 | 488,1567,1563

BATCH_RAW_INFO | 478,3889,3321 | 479,591,103 | 483,2104,1703 | 485,510,341 | 486,1641,1502 | 487,67,9 | 488,1568,1563

BATCH_RAW_INFO | 478,3890,3321 | 479,592,103 | 483,2105,1703 | 485,511,341 | 486,1642,1502 | 487,68,9 | 488,1569,1563

BATCH_RAW_INFO | 478,3891,3321 | 479,593,103 | 483,2106,1703 | 485,512,341 | 486,1643,1502 | 487,69,9 | 488,1570,1563

BATCH_RAW_INFO | 478,3892,3321 | 479,594,103 | 483,2107,1703 | 485,513,341 | 486,1644,1502 | 487,70,9 | 488,1571,1563

BATCH_RAW_INFO | 478,3893,3321 | 479,595,103 | 483,2108,1703 | 485,514,341 | 486,1645,1502 | 487,71,9 | 488,1572,1563

BATCH_RAW_INFO | 478,3894,3321 | 479,596,103 | 483,2109,1703 | 485,515,341 | 486,1646,1502 | 487,72,9 | 488,1573,1563

BATCH_RAW_INFO | 478,3895,3321 | 479,597,103 | 483,2110,1703 | 485,516,341 | 486,1647,1502 | 487,73,9 | 488,1574,1563

BATCH_RAW_INFO | 478,3896,3321 | 479,598,103 | 483,2111,1703 | 485,517,341 | 486,1648,1502 | 487,74,9 | 488,1575,1563

BATCH_RAW_INFO | 478,3897,3321 | 479,599,103 | 483,2112,1703 | 485,518,341 | 486,1649,1502 | 487,75,9 | 488,1576,1563

BATCH_RAW_INFO | 478,3898,3321 | 479,600,103 | 483,2113,1703 | 485,519,341 | 486,1650,1502 | 487,76,9 | 488,1577,1563

BATCH_RAW_INFO | 478,3899,3321 | 479,601,103 | 483,2114,1703 | 485,520,341 | 486,1651,1502 | 487,77,9 | 488,1578,1563

BATCH_RAW_INFO | 478,3900,3321 | 479,602,103 | 483,2115,1703 | 485,521,341 | 486,1652,1502 | 487,78,9 | 488,1579,1563

BATCH_RAW_INFO | 478,3901,3321 | 479,603,103 | 483,2116,1703 | 485,522,341 | 486,1653,1502 | 487,79,9 | 488,1580,1563

BATCH_RAW_INFO | 478,3902,3321 | 479,604,103 | 483,2117,1703 | 485,523,341 | 486,1654,1502 | 487,80,9 | 488,1581,1563

BATCH_RAW_INFO | 478,3903,3321 | 479,605,103 | 483,2118,1703 | 485,524,341 | 486,1655,1502 | 487,81,9 | 488,1582,1563

BATCH_RAW_INFO | 478,3904,3321 | 479,606,103 | 483,2119,1703 | 485,525,341 | 486,1656,1502 | 487,82,9 | 488,1583,1563

BATCH_RAW_INFO | 478,3905,3321 | 479,607,103 | 483,2120,1703 | 485,526,341 | 486,1657,1502 | 487,83,9 | 488,1584,1563

BATCH_RAW_INFO | 478,3906,3321 | 479,608,103 | 483,2121,1703 | 485,527,341 | 486,1658,1502 | 487,84,9 | 488,1585,1563

BATCH_RAW_INFO | 478,3907,3321 | 479,609,103 | 483,2122,1703 | 485,528,341 | 486,1659,1502 | 487,85,9 | 488,1586,1563

BATCH_RAW_INFO | 478,3908,3321 | 479,610,103 | 483,2123,1703 | 485,529,341 | 486,1660,1502 | 487,86,9 | 488,1587,1563

BATCH_RAW_INFO | 478,3909,3321 | 479,611,103 | 483,2124,1703 | 485,530,341 | 486,1661,1502 | 487,87,9 | 488,1588,1563

BATCH_RAW_INFO | 478,3910,3321 | 479,612,103 | 483,2125,1703 | 485,531,341 | 486,1662,1502 | 487,88,9 | 488,1589,1563

BATCH_RAW_INFO | 478,3911,3321 | 479,613,103 | 483,2126,1703 | 485,532,341 | 486,1663,1502 | 487,89,9 | 488,1590,1563

BATCH_RAW_INFO | 478,3912,3321 | 479,614,103 | 483,2127,1703 | 485,533,341 | 486,1664,1502 | 487,90,9 | 488,1591,1563

BATCH_RAW_INFO | 478,3913,3321 | 479,615,103 | 483,2128,1703 | 485,534,341 | 486,1665,1502 | 487,91,9 | 488,1592,1563

BATCH_RAW_INFO | 478,3914,3321 | 479,616,103 | 483,2129,1703 | 485,535,341 | 486,1666,1502 | 487,92,9 | 488,1593,1563

BATCH_RAW_INFO | 478,3915,3321 | 479,617,103 | 483,2130,1703 | 485,536,341 | 486,1667,1502 | 487,93,9 | 488,1594,1563

BATCH_RAW_INFO | 478,3916,3321 | 479,618,103 | 483,2131,1703 | 485,537,341 | 486,1668,1502 | 487,94,9 | 488,1595,1563

BATCH_RAW_INFO | 478,3917,3321 | 479,619,103 | 483,2132,1703 | 485,538,341 | 486,1669,1502 | 487,95,9 | 488,1596,1563

BATCH_RAW_INFO | 478,3918,3321 | 479,620,103 | 483,2133,1703 | 485,539,341 | 486,1670,1502 | 487,96,9 | 488,1597,1563

BATCH_RAW_INFO | 478,3919,3321 | 479,621,103 | 483,2134,1703 | 485,540,341 | 486,1671,1502 | 487,97,9 | 488,1598,1563

BATCH_RAW_INFO | 478,3920,3321 | 479,622,103 | 483,2135,1703 | 485,541,341 | 486,1672,1502 | 487,98,9 | 488,1599,1563

BATCH_RAW_INFO | 478,3921,3321 | 479,623,103 | 483,2136,1703 | 485,542,341 | 486,1673,1502 | 487,99,9 | 488,1600,1563

BATCH_RAW_INFO | 478,3922,3321 | 479,624,103 | 483,2137,1703 | 485,543,341 | 486,1674,1502 | 487,100,9 | 488,1601,1563

BATCH_RAW_INFO | 478,3923,3321 | 479,625,103 | 483,2138,1703 | 485,544,341 | 486,1675,1502 | 487,101,9 | 488,1602,1563

BATCH_RAW_INFO | 478,3924,3321 | 479,626,103 | 483,2139,1703 | 485,545,341 | 486,1676,1502 | 487,102,9 | 488,1603,1563

BATCH_RAW_INFO | 478,3925,3321 | 479,627,103 | 483,2140,1703 | 485,546,341 | 486,1677,1502 | 487,103,9 | 488,1604,1563

BATCH_RAW_INFO | 478,3926,3321 | 479,628,103 | 483,2141,1703 | 485,547,341 | 486,1678,1502 | 487,104,9 | 488,1605,1563

BATCH_RAW_INFO | 478,3927,3321 | 479,629,103 | 483,2142,1703 | 485,548,341 | 486,1679,1502 | 487,105,9 | 488,1606,1563

BATCH_RAW_INFO | 478,3928,3321 | 479,630,103 | 483,2143,1703 | 485,549,341 | 486,1680,1502 | 487,106,9 | 488,1607,1563

BATCH_RAW_INFO | 478,3929,3321 | 479,631,103 | 483,2144,1703 | 485,550,341 | 486,1681,1502 | 487,107,9 | 488,1608,1563

BATCH_RAW_INFO | 478,3930,3321 | 479,632,103 | 483,2145,1703 | 485,551,341 | 486,1682,1502 | 487,108,9 | 488,1609,1563

BATCH_RAW_INFO | 478,3931,3321 | 479,633,103 | 483,2146,1703 | 485,552,341 | 486,1683,1502 | 487,109,9 | 488,1610,1563

BATCH_RAW_INFO | 478,3932,3321 | 479,634,103 | 483,2147,1703 | 485,553,341 | 486,1684,1502 | 487,110,9 | 488,1611,1563

BATCH_RAW_INFO | 478,3933,3321 | 479,635,103 | 483,2148,1703 | 485,554,341 | 486,1685,1502 | 487,111,9 | 488,1612,1563

BATCH_RAW_INFO | 478,3934,3321 | 479,636,103 | 483,2149,1703 | 485,555,341 | 486,1686,1502 | 487,112,9 | 488,1613,1563

BATCH_RAW_INFO | 478,3935,3321 | 479,637,103 | 483,2150,1703 | 485,556,341 | 486,1687,1502 | 487,113,9 | 488,1614,1563

BATCH_RAW_INFO | 478,3936,3321 | 479,638,103 | 483,2151,1703 | 485,557,341 | 486,1688,1502 | 487,114,9 | 488,1615,1563

BATCH_RAW_INFO | 478,3937,3321 | 479,639,103 | 483,2152,1703 | 485,558,341 | 486,1689,1502 | 487,115,9 | 488,1616,1563

BATCH_RAW_INFO | 478,3938,3321 | 479,640,103 | 483,2153,1703 | 485,559,341 | 486,1690,1502 | 487,116,9 | 488,1617,1563

BATCH_RAW_INFO | 478,3939,3321 | 479,641,103 | 483,2154,1703 | 485,560,341 | 486,1691,1502 | 487,117,9 | 488,1618,1563

BATCH_RAW_INFO | 489,15,14

BATCH_RAW_INFO | 478,3940,3321 | 479,642,103 | 483,2155,1703 | 485,561,341 | 486,1692,1502 | 487,118,9 | 488,1619,1563 | 489,16,14

BATCH_RAW_INFO | 478,3941,3321 | 479,643,103 | 483,2156,1703 | 485,562,341 | 486,1693,1502 | 487,119,9 | 488,1620,1563 | 489,17,14

BATCH_RAW_INFO | 478,3942,3321 | 479,644,103 | 483,2157,1703 | 485,563,341 | 486,1694,1502 | 487,120,9 | 488,1621,1563 | 489,18,14

BATCH_RAW_INFO | 478,3943,3321 | 479,645,103 | 483,2158,1703 | 485,564,341 | 486,1695,1502 | 487,121,9 | 488,1622,1563 | 489,19,14

BATCH_RAW_INFO | 478,3944,3321 | 479,646,103 | 483,2159,1703 | 485,565,341 | 486,1696,1502 | 487,122,9 | 488,1623,1563 | 489,20,14

BATCH_RAW_INFO | 478,3945,3321 | 479,647,103 | 483,2160,1703 | 485,566,341 | 486,1697,1502 | 487,123,9 | 488,1624,1563 | 489,21,14

BATCH_RAW_INFO | 478,3946,3321 | 479,648,103 | 483,2161,1703 | 485,567,341 | 486,1698,1502 | 487,124,9 | 488,1625,1563 | 489,22,14

BATCH_RAW_INFO | 478,3947,3321 | 479,649,103 | 483,2162,1703 | 485,568,341 | 486,1699,1502 | 487,125,9 | 488,1626,1563 | 489,23,14

BATCH_RAW_INFO | 478,3948,3321 | 479,650,103 | 483,2163,1703 | 485,569,341 | 486,1700,1502 | 487,126,9 | 488,1627,1563 | 489,24,14

BATCH_RAW_INFO | 478,3949,3321 | 479,651,103 | 483,2164,1703 | 485,570,341 | 486,1701,1502 | 487,127,9 | 488,1628,1563 | 489,25,14

BATCH_RAW_INFO | 478,3950,3321 | 479,652,103 | 483,2165,1703 | 485,571,341 | 486,1702,1502 | 487,128,9 | 488,1629,1563 | 489,26,14

BATCH_RAW_INFO | 478,3951,3321 | 479,653,103 | 483,2166,1703 | 485,572,341 | 486,1703,1502 | 487,129,9 | 488,1630,1563 | 489,27,14

BATCH_RAW_INFO | 478,3952,3321 | 479,654,103 | 483,2167,1703 | 485,573,341 | 486,1704,1502 | 487,130,9 | 488,1631,1563 | 489,28,14

BATCH_RAW_INFO | 478,3953,3321 | 479,655,103 | 483,2168,1703 | 485,574,341 | 486,1705,1502 | 487,131,9 | 488,1632,1563 | 489,29,14

BATCH_RAW_INFO | 478,3954,3321 | 479,656,103 | 483,2169,1703 | 485,575,341 | 486,1706,1502 | 487,132,9 | 488,1633,1563 | 489,30,14

BATCH_RAW_INFO | 478,3955,3321 | 479,657,103 | 483,2170,1703 | 485,576,341 | 486,1707,1502 | 487,133,9 | 488,1634,1563 | 489,31,14

BATCH_RAW_INFO | 490,144,143

BATCH_RAW_INFO | 478,3956,3321 | 479,658,103 | 483,2171,1703 | 485,577,341 | 486,1708,1502 | 487,134,9 | 488,1635,1563 | 489,32,14 | 490,145,143

BATCH_RAW_INFO | 478,3957,3321 | 479,659,103 | 483,2172,1703 | 485,578,341 | 486,1709,1502 | 487,135,9 | 488,1636,1563 | 489,33,14 | 490,146,143

BATCH_RAW_INFO | 478,3958,3321 | 479,660,103 | 483,2173,1703 | 485,579,341 | 486,1710,1502 | 487,136,9 | 488,1637,1563 | 489,34,14 | 490,147,143

BATCH_RAW_INFO | 478,3959,3321 | 479,661,103 | 483,2174,1703 | 485,580,341 | 486,1711,1502 | 487,137,9 | 488,1638,1563 | 489,35,14 | 490,148,143

BATCH_RAW_INFO | 478,3960,3321 | 479,662,103 | 483,2175,1703 | 485,581,341 | 486,1712,1502 | 487,138,9 | 488,1639,1563 | 489,36,14 | 490,149,143

BATCH_RAW_INFO | 478,3961,3321 | 479,663,103 | 483,2176,1703 | 485,582,341 | 486,1713,1502 | 487,139,9 | 488,1640,1563 | 489,37,14 | 490,150,143

BATCH_RAW_INFO | 478,3962,3321 | 479,664,103 | 483,2177,1703 | 485,583,341 | 486,1714,1502 | 487,140,9 | 488,1641,1563 | 489,38,14 | 490,151,143

BATCH_RAW_INFO | 478,3963,3321 | 479,665,103 | 483,2178,1703 | 485,584,341 | 486,1715,1502 | 487,141,9 | 488,1642,1563 | 489,39,14 | 490,152,143

BATCH_RAW_INFO | 478,3964,3321 | 479,666,103 | 483,2179,1703 | 485,585,341 | 486,1716,1502 | 487,142,9 | 488,1643,1563 | 489,40,14 | 490,153,143

BATCH_RAW_INFO | 478,3965,3321 | 479,667,103 | 483,2180,1703 | 485,586,341 | 486,1717,1502 | 487,143,9 | 488,1644,1563 | 489,41,14 | 490,154,143

BATCH_RAW_INFO | 478,3966,3321 | 479,668,103 | 483,2181,1703 | 485,587,341 | 486,1718,1502 | 487,144,9 | 488,1645,1563 | 489,42,14 | 490,155,143

BATCH_RAW_INFO | 478,3967,3321 | 479,669,103 | 483,2182,1703 | 485,588,341 | 486,1719,1502 | 487,145,9 | 488,1646,1563 | 489,43,14 | 490,156,143

BATCH_RAW_INFO | 478,3968,3321 | 479,670,103 | 483,2183,1703 | 485,589,341 | 486,1720,1502 | 487,146,9 | 488,1647,1563 | 489,44,14 | 490,157,143

BATCH_RAW_INFO | 478,3969,3321 | 479,671,103 | 483,2184,1703 | 485,590,341 | 486,1721,1502 | 487,147,9 | 488,1648,1563 | 489,45,14 | 490,158,143

BATCH_RAW_INFO | 491,929,928

BATCH_RAW_INFO | 478,3970,3321 | 479,672,103 | 483,2185,1703 | 485,591,341 | 486,1722,1502 | 487,148,9 | 488,1649,1563 | 489,46,14 | 490,159,143 | 491,930,928

BATCH_RAW_INFO | 478,3971,3321 | 479,673,103 | 483,2186,1703 | 485,592,341 | 486,1723,1502 | 487,149,9 | 488,1650,1563 | 489,47,14 | 490,160,143 | 491,931,928

BATCH_RAW_INFO | 478,3972,3321 | 479,674,103 | 483,2187,1703 | 485,593,341 | 486,1724,1502 | 487,150,9 | 488,1651,1563 | 489,48,14 | 490,161,143 | 491,932,928

BATCH_RAW_INFO | 478,3973,3321 | 479,675,103 | 483,2188,1703 | 485,594,341 | 486,1725,1502 | 487,151,9 | 488,1652,1563 | 489,49,14 | 490,162,143 | 491,933,928

BATCH_RAW_INFO | 478,3974,3321 | 479,676,103 | 483,2189,1703 | 485,595,341 | 486,1726,1502 | 487,152,9 | 488,1653,1563 | 489,50,14 | 490,163,143 | 491,934,928

BATCH_RAW_INFO | 478,3975,3321 | 479,677,103 | 483,2190,1703 | 485,596,341 | 486,1727,1502 | 487,153,9 | 488,1654,1563 | 489,51,14 | 490,164,143 | 491,935,928

BATCH_RAW_INFO | 478,3976,3321 | 479,678,103 | 483,2191,1703 | 485,597,341 | 486,1728,1502 | 487,154,9 | 488,1655,1563 | 489,52,14 | 490,165,143 | 491,936,928

BATCH_RAW_INFO | 478,3977,3321 | 479,679,103 | 483,2192,1703 | 485,598,341 | 486,1729,1502 | 487,155,9 | 488,1656,1563 | 489,53,14 | 490,166,143 | 491,937,928

BATCH_RAW_INFO | 478,3978,3321 | 479,680,103 | 483,2193,1703 | 485,599,341 | 486,1730,1502 | 487,156,9 | 488,1657,1563 | 489,54,14 | 490,167,143 | 491,938,928

BATCH_RAW_INFO | 478,3979,3321 | 479,681,103 | 483,2194,1703 | 485,600,341 | 486,1731,1502 | 487,157,9 | 488,1658,1563 | 489,55,14 | 490,168,143 | 491,939,928

BATCH_RAW_INFO | 478,3980,3321 | 479,682,103 | 483,2195,1703 | 485,601,341 | 486,1732,1502 | 487,158,9 | 488,1659,1563 | 489,56,14 | 490,169,143 | 491,940,928

BATCH_RAW_INFO | 478,3981,3321 | 479,683,103 | 483,2196,1703 | 485,602,341 | 486,1733,1502 | 487,159,9 | 488,1660,1563 | 489,57,14 | 490,170,143 | 491,941,928

BATCH_RAW_INFO | 478,3982,3321 | 479,684,103 | 483,2197,1703 | 485,603,341 | 486,1734,1502 | 487,160,9 | 488,1661,1563 | 489,58,14 | 490,171,143 | 491,942,928

BATCH_RAW_INFO | 478,3983,3321 | 479,685,103 | 483,2198,1703 | 485,604,341 | 486,1735,1502 | 487,161,9 | 488,1662,1563 | 489,59,14 | 490,172,143 | 491,943,928

BATCH_RAW_INFO | 478,3984,3321 | 479,686,103 | 483,2199,1703 | 485,605,341 | 486,1736,1502 | 487,162,9 | 488,1663,1563 | 489,60,14 | 490,173,143 | 491,944,928

BATCH_RAW_INFO | 478,3985,3321 | 479,687,103 | 483,2200,1703 | 485,606,341 | 486,1737,1502 | 487,163,9 | 488,1664,1563 | 489,61,14 | 490,174,143 | 491,945,928

BATCH_RAW_INFO | 478,3986,3321 | 479,688,103 | 483,2201,1703 | 485,607,341 | 486,1738,1502 | 487,164,9 | 488,1665,1563 | 489,62,14 | 490,175,143 | 491,946,928

BATCH_RAW_INFO | 478,3987,3321 | 483,2202,1703 | 485,608,341 | 486,1739,1502 | 487,165,9 | 488,1666,1563 | 489,63,14 | 490,176,143 | 491,947,928

BATCH_RAW_INFO | 478,3988,3321 | 483,2203,1703 | 485,609,341 | 486,1740,1502 | 487,166,9 | 488,1667,1563 | 489,64,14 | 490,177,143 | 491,948,928

BATCH_RAW_INFO | 478,3989,3321 | 483,2204,1703 | 485,610,341 | 486,1741,1502 | 487,167,9 | 488,1668,1563 | 489,65,14 | 490,178,143 | 491,949,928

BATCH_RAW_INFO | 478,3990,3321 | 483,2205,1703 | 485,611,341 | 486,1742,1502 | 487,168,9 | 488,1669,1563 | 489,66,14 | 490,179,143 | 491,950,928

BATCH_RAW_INFO | 478,3991,3321 | 483,2206,1703 | 485,612,341 | 486,1743,1502 | 487,169,9 | 488,1670,1563 | 489,67,14 | 490,180,143 | 491,951,928

BATCH_RAW_INFO | 478,3992,3321 | 483,2207,1703 | 485,613,341 | 486,1744,1502 | 487,170,9 | 488,1671,1563 | 489,68,14 | 490,181,143 | 491,952,928

BATCH_RAW_INFO | 478,3993,3321 | 483,2208,1703 | 485,614,341 | 486,1745,1502 | 487,171,9 | 488,1672,1563 | 489,69,14 | 490,182,143 | 491,953,928

BATCH_RAW_INFO | 478,3994,3321 | 483,2209,1703 | 485,615,341 | 486,1746,1502 | 487,172,9 | 488,1673,1563 | 489,70,14 | 490,183,143 | 491,954,928

BATCH_RAW_INFO | 478,3995,3321 | 483,2210,1703 | 485,616,341 | 486,1747,1502 | 487,173,9 | 488,1674,1563 | 489,71,14 | 490,184,143 | 491,955,928

BATCH_RAW_INFO | 478,3996,3321 | 483,2211,1703 | 485,617,341 | 486,1748,1502 | 487,174,9 | 488,1675,1563 | 489,72,14 | 490,185,143 | 491,956,928

BATCH_RAW_INFO | 478,3997,3321 | 483,2212,1703 | 485,618,341 | 486,1749,1502 | 487,175,9 | 488,1676,1563 | 489,73,14 | 490,186,143 | 491,957,928

BATCH_RAW_INFO | 478,3998,3321 | 483,2213,1703 | 485,619,341 | 486,1750,1502 | 487,176,9 | 488,1677,1563 | 489,74,14 | 490,187,143 | 491,958,928

BATCH_RAW_INFO | 478,3999,3321 | 483,2214,1703 | 485,620,341 | 486,1751,1502 | 487,177,9 | 488,1678,1563 | 489,75,14 | 490,188,143 | 491,959,928

BATCH_RAW_INFO | 478,4000,3321 | 483,2215,1703 | 485,621,341 | 486,1752,1502 | 487,178,9 | 488,1679,1563 | 489,76,14 | 490,189,143 | 491,960,928

BATCH_RAW_INFO | 478,4001,3321 | 483,2216,1703 | 485,622,341 | 486,1753,1502 | 487,179,9 | 488,1680,1563 | 489,77,14 | 490,190,143 | 491,961,928

BATCH_RAW_INFO | 478,4002,3321 | 483,2217,1703 | 485,623,341 | 486,1754,1502 | 487,180,9 | 488,1681,1563 | 489,78,14 | 490,191,143 | 491,962,928

BATCH_RAW_INFO | 492,4079,4078

BATCH_RAW_INFO | 493,1188,1187

BATCH_RAW_INFO | 478,4003,3321 | 483,2218,1703 | 485,624,341 | 486,1755,1502 | 487,181,9 | 488,1682,1563 | 489,79,14 | 490,192,143 | 491,963,928 | 492,4080,4078 | 493,1189,1187

BATCH_RAW_INFO | 478,4004,3321 | 483,2219,1703 | 485,625,341 | 486,1756,1502 | 487,182,9 | 488,1683,1563 | 489,80,14 | 490,193,143 | 491,964,928 | 492,4081,4078 | 493,1190,1187

BATCH_RAW_INFO | 478,4005,3321 | 483,2220,1703 | 485,626,341 | 486,1757,1502 | 487,183,9 | 488,1684,1563 | 489,81,14 | 490,194,143 | 491,965,928 | 492,4082,4078 | 493,1191,1187

BATCH_RAW_INFO | 478,4006,3321 | 483,2221,1703 | 485,627,341 | 486,1758,1502 | 487,184,9 | 488,1685,1563 | 489,82,14 | 490,195,143 | 491,966,928 | 492,4083,4078 | 493,1192,1187

BATCH_RAW_INFO | 478,4007,3321 | 483,2222,1703 | 485,628,341 | 486,1759,1502 | 487,185,9 | 488,1686,1563 | 489,83,14 | 490,196,143 | 491,967,928 | 492,4084,4078 | 493,1193,1187

BATCH_RAW_INFO | 494,548,547

BATCH_RAW_INFO | 478,4008,3321 | 483,2223,1703 | 485,629,341 | 486,1760,1502 | 487,186,9 | 488,1687,1563 | 489,84,14 | 490,197,143 | 491,968,928 | 492,4085,4078 | 493,1194,1187 | 494,549,547

BATCH_RAW_INFO | 478,4009,3321 | 483,2224,1703 | 485,630,341 | 486,1761,1502 | 487,187,9 | 488,1688,1563 | 489,85,14 | 490,198,143 | 491,969,928 | 492,4086,4078 | 493,1195,1187 | 494,550,547

BATCH_RAW_INFO | 478,4010,3321 | 483,2225,1703 | 485,631,341 | 486,1762,1502 | 487,188,9 | 488,1689,1563 | 489,86,14 | 490,199,143 | 491,970,928 | 492,4087,4078 | 493,1196,1187 | 494,551,547

BATCH_RAW_INFO | 478,4011,3321 | 483,2226,1703 | 485,632,341 | 486,1763,1502 | 487,189,9 | 488,1690,1563 | 489,87,14 | 490,200,143 | 491,971,928 | 492,4088,4078 | 493,1197,1187 | 494,552,547

BATCH_RAW_INFO | 478,4012,3321 | 483,2227,1703 | 485,633,341 | 486,1764,1502 | 487,190,9 | 488,1691,1563 | 489,88,14 | 490,201,143 | 491,972,928 | 492,4089,4078 | 493,1198,1187 | 494,553,547

BATCH_RAW_INFO | 478,4013,3321 | 483,2228,1703 | 485,634,341 | 486,1765,1502 | 487,191,9 | 488,1692,1563 | 489,89,14 | 490,202,143 | 491,973,928 | 492,4090,4078 | 493,1199,1187 | 494,554,547

BATCH_RAW_INFO | 478,4014,3321 | 483,2229,1703 | 485,635,341 | 486,1766,1502 | 487,192,9 | 488,1693,1563 | 489,90,14 | 490,203,143 | 491,974,928 | 492,4091,4078 | 493,1200,1187 | 494,555,547

BATCH_RAW_INFO | 478,4015,3321 | 483,2230,1703 | 485,636,341 | 486,1767,1502 | 487,193,9 | 488,1694,1563 | 489,91,14 | 490,204,143 | 491,975,928 | 492,4092,4078 | 493,1201,1187 | 494,556,547

BATCH_RAW_INFO | 478,4016,3321 | 483,2231,1703 | 485,637,341 | 486,1768,1502 | 487,194,9 | 488,1695,1563 | 489,92,14 | 490,205,143 | 491,976,928 | 492,4093,4078 | 493,1202,1187 | 494,557,547

BATCH_RAW_INFO | 478,4017,3321 | 483,2232,1703 | 485,638,341 | 486,1769,1502 | 487,195,9 | 488,1696,1563 | 489,93,14 | 490,206,143 | 491,977,928 | 492,4094,4078 | 493,1203,1187 | 494,558,547

BATCH_RAW_INFO | 478,4018,3321 | 483,2233,1703 | 485,639,341 | 486,1770,1502 | 487,196,9 | 488,1697,1563 | 489,94,14 | 490,207,143 | 491,978,928 | 492,4095,4078 | 493,1204,1187 | 494,559,547

BATCH_RAW_INFO | 478,4019,3321 | 483,2234,1703 | 485,640,341 | 486,1771,1502 | 487,197,9 | 488,1698,1563 | 489,95,14 | 490,208,143 | 491,979,928 | 493,1205,1187 | 494,560,547

BATCH_RAW_INFO | 478,4020,3321 | 483,2235,1703 | 485,641,341 | 486,1772,1502 | 487,198,9 | 488,1699,1563 | 489,96,14 | 490,209,143 | 491,980,928 | 493,1206,1187 | 494,561,547

BATCH_RAW_INFO | 478,4021,3321 | 483,2236,1703 | 485,642,341 | 486,1773,1502 | 487,199,9 | 488,1700,1563 | 489,97,14 | 490,210,143 | 491,981,928 | 493,1207,1187 | 494,562,547

BATCH_RAW_INFO | 478,4022,3321 | 483,2237,1703 | 485,643,341 | 486,1774,1502 | 487,200,9 | 488,1701,1563 | 489,98,14 | 490,211,143 | 491,982,928 | 493,1208,1187 | 494,563,547

BATCH_RAW_INFO | 478,4023,3321 | 483,2238,1703 | 485,644,341 | 486,1775,1502 | 487,201,9 | 488,1702,1563 | 489,99,14 | 490,212,143 | 491,983,928 | 493,1209,1187 | 494,564,547

BATCH_RAW_INFO | 478,4024,3321 | 483,2239,1703 | 485,645,341 | 486,1776,1502 | 487,202,9 | 488,1703,1563 | 489,100,14 | 490,213,143 | 491,984,928 | 493,1210,1187 | 494,565,547

BATCH_RAW_INFO | 478,4025,3321 | 483,2240,1703 | 485,646,341 | 486,1777,1502 | 487,203,9 | 488,1704,1563 | 489,101,14 | 490,214,143 | 491,985,928 | 493,1211,1187 | 494,566,547

BATCH_RAW_INFO | 478,4026,3321 | 483,2241,1703 | 485,647,341 | 486,1778,1502 | 487,204,9 | 488,1705,1563 | 489,102,14 | 490,215,143 | 491,986,928 | 493,1212,1187 | 494,567,547

BATCH_RAW_INFO | 478,4027,3321 | 483,2242,1703 | 485,648,341 | 486,1779,1502 | 487,205,9 | 488,1706,1563 | 489,103,14 | 490,216,143 | 491,987,928 | 493,1213,1187 | 494,568,547

BATCH_RAW_INFO | 478,4028,3321 | 483,2243,1703 | 485,649,341 | 486,1780,1502 | 487,206,9 | 488,1707,1563 | 489,104,14 | 490,217,143 | 491,988,928 | 493,1214,1187 | 494,569,547

BATCH_RAW_INFO | 478,4029,3321 | 483,2244,1703 | 485,650,341 | 486,1781,1502 | 487,207,9 | 488,1708,1563 | 489,105,14 | 490,218,143 | 491,989,928 | 493,1215,1187 | 494,570,547

BATCH_RAW_INFO | 478,4030,3321 | 483,2245,1703 | 485,651,341 | 486,1782,1502 | 487,208,9 | 488,1709,1563 | 489,106,14 | 490,219,143 | 491,990,928 | 493,1216,1187 | 494,571,547

BATCH_RAW_INFO | 478,4031,3321 | 483,2246,1703 | 485,652,341 | 486,1783,1502 | 487,209,9 | 488,1710,1563 | 489,107,14 | 490,220,143 | 491,991,928 | 493,1217,1187 | 494,572,547

BATCH_RAW_INFO | 478,4032,3321 | 483,2247,1703 | 485,653,341 | 486,1784,1502 | 487,210,9 | 488,1711,1563 | 489,108,14 | 490,221,143 | 491,992,928 | 493,1218,1187 | 494,573,547

BATCH_RAW_INFO | 478,4033,3321 | 483,2248,1703 | 485,654,341 | 486,1785,1502 | 487,211,9 | 488,1712,1563 | 489,109,14 | 490,222,143 | 491,993,928 | 493,1219,1187

BATCH_RAW_INFO | 478,4034,3321 | 483,2249,1703 | 485,655,341 | 486,1786,1502 | 487,212,9 | 488,1713,1563 | 489,110,14 | 490,223,143 | 491,994,928 | 493,1220,1187

BATCH_RAW_INFO | 478,4035,3321 | 483,2250,1703 | 485,656,341 | 486,1787,1502 | 487,213,9 | 488,1714,1563 | 489,111,14 | 490,224,143 | 491,995,928 | 493,1221,1187

BATCH_RAW_INFO | 478,4036,3321 | 483,2251,1703 | 485,657,341 | 486,1788,1502 | 487,214,9 | 488,1715,1563 | 489,112,14 | 490,225,143 | 491,996,928 | 493,1222,1187

BATCH_RAW_INFO | 478,4037,3321 | 483,2252,1703 | 485,658,341 | 486,1789,1502 | 487,215,9 | 488,1716,1563 | 489,113,14 | 490,226,143 | 491,997,928 | 493,1223,1187

BATCH_RAW_INFO | 478,4038,3321 | 483,2253,1703 | 485,659,341 | 486,1790,1502 | 487,216,9 | 488,1717,1563 | 489,114,14 | 490,227,143 | 491,998,928 | 493,1224,1187

BATCH_RAW_INFO | 478,4039,3321 | 483,2254,1703 | 485,660,341 | 486,1791,1502 | 487,217,9 | 488,1718,1563 | 489,115,14 | 490,228,143 | 491,999,928 | 493,1225,1187

BATCH_RAW_INFO | 478,4040,3321 | 483,2255,1703 | 485,661,341 | 486,1792,1502 | 487,218,9 | 488,1719,1563 | 489,116,14 | 490,229,143 | 491,1000,928 | 493,1226,1187

BATCH_RAW_INFO | 478,4041,3321 | 483,2256,1703 | 485,662,341 | 486,1793,1502 | 487,219,9 | 488,1720,1563 | 489,117,14 | 490,230,143 | 491,1001,928 | 493,1227,1187

BATCH_RAW_INFO | 478,4042,3321 | 483,2257,1703 | 485,663,341 | 486,1794,1502 | 487,220,9 | 488,1721,1563 | 489,118,14 | 490,231,143 | 491,1002,928 | 493,1228,1187

BATCH_RAW_INFO | 478,4043,3321 | 483,2258,1703 | 485,664,341 | 486,1795,1502 | 487,221,9 | 488,1722,1563 | 489,119,14 | 490,232,143 | 491,1003,928 | 493,1229,1187

BATCH_RAW_INFO | 478,4044,3321 | 483,2259,1703 | 485,665,341 | 486,1796,1502 | 487,222,9 | 488,1723,1563 | 489,120,14 | 490,233,143 | 491,1004,928 | 493,1230,1187

BATCH_RAW_INFO | 478,4045,3321 | 483,2260,1703 | 485,666,341 | 486,1797,1502 | 487,223,9 | 488,1724,1563 | 489,121,14 | 490,234,143 | 491,1005,928 | 493,1231,1187

BATCH_RAW_INFO | 478,4046,3321 | 483,2261,1703 | 485,667,341 | 486,1798,1502 | 487,224,9 | 488,1725,1563 | 489,122,14 | 490,235,143 | 491,1006,928 | 493,1232,1187

BATCH_RAW_INFO | 478,4047,3321 | 483,2262,1703 | 485,668,341 | 486,1799,1502 | 487,225,9 | 488,1726,1563 | 489,123,14 | 490,236,143 | 491,1007,928 | 493,1233,1187

BATCH_RAW_INFO | 478,4048,3321 | 483,2263,1703 | 485,669,341 | 486,1800,1502 | 487,226,9 | 488,1727,1563 | 489,124,14 | 490,237,143 | 491,1008,928 | 493,1234,1187

BATCH_RAW_INFO | 478,4049,3321 | 483,2264,1703 | 485,670,341 | 486,1801,1502 | 487,227,9 | 488,1728,1563 | 489,125,14 | 490,238,143 | 491,1009,928 | 493,1235,1187

BATCH_RAW_INFO | 478,4050,3321 | 483,2265,1703 | 485,671,341 | 486,1802,1502 | 487,228,9 | 488,1729,1563 | 489,126,14 | 490,239,143 | 491,1010,928 | 493,1236,1187

BATCH_RAW_INFO | 478,4051,3321 | 483,2266,1703 | 485,672,341 | 486,1803,1502 | 487,229,9 | 488,1730,1563 | 489,127,14 | 490,240,143 | 491,1011,928 | 493,1237,1187

BATCH_RAW_INFO | 478,4052,3321 | 483,2267,1703 | 485,673,341 | 486,1804,1502 | 487,230,9 | 488,1731,1563 | 489,128,14 | 490,241,143 | 491,1012,928 | 493,1238,1187

BATCH_RAW_INFO | 478,4053,3321 | 483,2268,1703 | 485,674,341 | 486,1805,1502 | 487,231,9 | 488,1732,1563 | 489,129,14 | 490,242,143 | 491,1013,928 | 493,1239,1187

BATCH_RAW_INFO | 478,4054,3321 | 483,2269,1703 | 485,675,341 | 486,1806,1502 | 487,232,9 | 488,1733,1563 | 489,130,14 | 490,243,143 | 491,1014,928 | 493,1240,1187

BATCH_RAW_INFO | 478,4055,3321 | 483,2270,1703 | 485,676,341 | 486,1807,1502 | 487,233,9 | 488,1734,1563 | 489,131,14 | 490,244,143 | 491,1015,928 | 493,1241,1187

BATCH_RAW_INFO | 478,4056,3321 | 483,2271,1703 | 485,677,341 | 486,1808,1502 | 487,234,9 | 488,1735,1563 | 489,132,14 | 490,245,143 | 491,1016,928 | 493,1242,1187

BATCH_RAW_INFO | 478,4057,3321 | 483,2272,1703 | 485,678,341 | 486,1809,1502 | 487,235,9 | 488,1736,1563 | 489,133,14 | 490,246,143 | 491,1017,928 | 493,1243,1187

BATCH_RAW_INFO | 478,4058,3321 | 483,2273,1703 | 485,679,341 | 486,1810,1502 | 487,236,9 | 488,1737,1563 | 489,134,14 | 490,247,143 | 491,1018,928 | 493,1244,1187

BATCH_RAW_INFO | 478,4059,3321 | 483,2274,1703 | 485,680,341 | 486,1811,1502 | 487,237,9 | 488,1738,1563 | 489,135,14 | 490,248,143 | 491,1019,928 | 493,1245,1187

BATCH_RAW_INFO | 478,4060,3321 | 483,2275,1703 | 485,681,341 | 486,1812,1502 | 487,238,9 | 488,1739,1563 | 489,136,14 | 490,249,143 | 491,1020,928 | 493,1246,1187

BATCH_RAW_INFO | 478,4061,3321 | 483,2276,1703 | 486,1813,1502 | 487,239,9 | 488,1740,1563 | 489,137,14 | 490,250,143 | 491,1021,928 | 493,1247,1187

BATCH_RAW_INFO | 478,4062,3321 | 483,2277,1703 | 486,1814,1502 | 487,240,9 | 488,1741,1563 | 489,138,14 | 490,251,143 | 491,1022,928 | 493,1248,1187

BATCH_RAW_INFO | 478,4063,3321 | 483,2278,1703 | 486,1815,1502 | 487,241,9 | 488,1742,1563 | 489,139,14 | 490,252,143 | 491,1023,928 | 493,1249,1187

BATCH_RAW_INFO | 478,4064,3321 | 483,2279,1703 | 486,1816,1502 | 487,242,9 | 488,1743,1563 | 489,140,14 | 490,253,143 | 491,1024,928 | 493,1250,1187

BATCH_RAW_INFO | 478,4065,3321 | 483,2280,1703 | 486,1817,1502 | 487,243,9 | 488,1744,1563 | 489,141,14 | 490,254,143 | 491,1025,928 | 493,1251,1187

BATCH_RAW_INFO | 478,4066,3321 | 483,2281,1703 | 486,1818,1502 | 487,244,9 | 488,1745,1563 | 489,142,14 | 490,255,143 | 491,1026,928 | 493,1252,1187

BATCH_RAW_INFO | 478,4067,3321 | 483,2282,1703 | 486,1819,1502 | 487,245,9 | 488,1746,1563 | 489,143,14 | 490,256,143 | 491,1027,928 | 493,1253,1187

BATCH_RAW_INFO | 478,4068,3321 | 483,2283,1703 | 486,1820,1502 | 487,246,9 | 488,1747,1563 | 489,144,14 | 490,257,143 | 491,1028,928 | 493,1254,1187

BATCH_RAW_INFO | 478,4069,3321 | 483,2284,1703 | 486,1821,1502 | 487,247,9 | 488,1748,1563 | 489,145,14 | 490,258,143 | 491,1029,928 | 493,1255,1187

BATCH_RAW_INFO | 478,4070,3321 | 483,2285,1703 | 486,1822,1502 | 487,248,9 | 488,1749,1563 | 489,146,14 | 490,259,143 | 491,1030,928 | 493,1256,1187

BATCH_RAW_INFO | 478,4071,3321 | 483,2286,1703 | 486,1823,1502 | 487,249,9 | 488,1750,1563 | 489,147,14 | 490,260,143 | 491,1031,928 | 493,1257,1187

BATCH_RAW_INFO | 478,4072,3321 | 483,2287,1703 | 486,1824,1502 | 487,250,9 | 488,1751,1563 | 489,148,14 | 490,261,143 | 491,1032,928 | 493,1258,1187

BATCH_RAW_INFO | 478,4073,3321 | 483,2288,1703 | 486,1825,1502 | 487,251,9 | 488,1752,1563 | 489,149,14 | 490,262,143 | 491,1033,928 | 493,1259,1187

BATCH_RAW_INFO | 478,4074,3321 | 483,2289,1703 | 486,1826,1502 | 487,252,9 | 488,1753,1563 | 489,150,14 | 490,263,143 | 491,1034,928 | 493,1260,1187

BATCH_RAW_INFO | 495,1941,1940

BATCH_RAW_INFO | 478,4075,3321 | 483,2290,1703 | 486,1827,1502 | 487,253,9 | 488,1754,1563 | 489,151,14 | 490,264,143 | 491,1035,928 | 493,1261,1187 | 495,1942,1940

BATCH_RAW_INFO | 478,4076,3321 | 483,2291,1703 | 486,1828,1502 | 487,254,9 | 488,1755,1563 | 489,152,14 | 490,265,143 | 491,1036,928 | 493,1262,1187 | 495,1943,1940

BATCH_RAW_INFO | 478,4077,3321 | 483,2292,1703 | 486,1829,1502 | 487,255,9 | 488,1756,1563 | 489,153,14 | 490,266,143 | 491,1037,928 | 493,1263,1187 | 495,1944,1940

BATCH_RAW_INFO | 478,4078,3321 | 483,2293,1703 | 486,1830,1502 | 487,256,9 | 488,1757,1563 | 489,154,14 | 490,267,143 | 491,1038,928 | 493,1264,1187 | 495,1945,1940

BATCH_RAW_INFO | 478,4079,3321 | 483,2294,1703 | 486,1831,1502 | 487,257,9 | 488,1758,1563 | 489,155,14 | 490,268,143 | 491,1039,928 | 493,1265,1187 | 495,1946,1940

BATCH_RAW_INFO | 478,4080,3321 | 483,2295,1703 | 486,1832,1502 | 487,258,9 | 488,1759,1563 | 489,156,14 | 490,269,143 | 491,1040,928 | 493,1266,1187 | 495,1947,1940

BATCH_RAW_INFO | 478,4081,3321 | 483,2296,1703 | 486,1833,1502 | 487,259,9 | 488,1760,1563 | 489,157,14 | 490,270,143 | 491,1041,928 | 493,1267,1187 | 495,1948,1940

BATCH_RAW_INFO | 478,4082,3321 | 483,2297,1703 | 486,1834,1502 | 487,260,9 | 488,1761,1563 | 489,158,14 | 490,271,143 | 491,1042,928 | 493,1268,1187 | 495,1949,1940

BATCH_RAW_INFO | 478,4083,3321 | 483,2298,1703 | 486,1835,1502 | 487,261,9 | 488,1762,1563 | 489,159,14 | 490,272,143 | 491,1043,928 | 493,1269,1187 | 495,1950,1940

BATCH_RAW_INFO | 478,4084,3321 | 483,2299,1703 | 486,1836,1502 | 487,262,9 | 488,1763,1563 | 489,160,14 | 490,273,143 | 491,1044,928 | 493,1270,1187 | 495,1951,1940

BATCH_RAW_INFO | 478,4085,3321 | 483,2300,1703 | 486,1837,1502 | 487,263,9 | 488,1764,1563 | 489,161,14 | 490,274,143 | 491,1045,928 | 493,1271,1187 | 495,1952,1940

BATCH_RAW_INFO | 478,4086,3321 | 483,2301,1703 | 486,1838,1502 | 487,264,9 | 488,1765,1563 | 489,162,14 | 490,275,143 | 491,1046,928 | 493,1272,1187 | 495,1953,1940

BATCH_RAW_INFO | 478,4087,3321 | 483,2302,1703 | 486,1839,1502 | 487,265,9 | 488,1766,1563 | 489,163,14 | 490,276,143 | 491,1047,928 | 493,1273,1187 | 495,1954,1940

BATCH_RAW_INFO | 478,4088,3321 | 483,2303,1703 | 486,1840,1502 | 487,266,9 | 488,1767,1563 | 489,164,14 | 490,277,143 | 491,1048,928 | 493,1274,1187 | 495,1955,1940

BATCH_RAW_INFO | 478,4089,3321 | 483,2304,1703 | 486,1841,1502 | 487,267,9 | 488,1768,1563 | 489,165,14 | 490,278,143 | 491,1049,928 | 493,1275,1187 | 495,1956,1940

BATCH_RAW_INFO | 478,4090,3321 | 483,2305,1703 | 486,1842,1502 | 487,268,9 | 488,1769,1563 | 489,166,14 | 490,279,143 | 491,1050,928 | 493,1276,1187 | 495,1957,1940

BATCH_RAW_INFO | 478,4091,3321 | 483,2306,1703 | 486,1843,1502 | 487,269,9 | 488,1770,1563 | 489,167,14 | 490,280,143 | 491,1051,928 | 493,1277,1187 | 495,1958,1940

BATCH_RAW_INFO | 478,4092,3321 | 483,2307,1703 | 486,1844,1502 | 487,270,9 | 488,1771,1563 | 489,168,14 | 490,281,143 | 491,1052,928 | 493,1278,1187 | 495,1959,1940

BATCH_RAW_INFO | 478,4093,3321 | 483,2308,1703 | 486,1845,1502 | 487,271,9 | 488,1772,1563 | 489,169,14 | 490,282,143 | 491,1053,928 | 493,1279,1187 | 495,1960,1940

BATCH_RAW_INFO | 478,4094,3321 | 483,2309,1703 | 486,1846,1502 | 487,272,9 | 488,1773,1563 | 489,170,14 | 490,283,143 | 491,1054,928 | 493,1280,1187 | 495,1961,1940

BATCH_RAW_INFO | 478,4095,3321 | 483,2310,1703 | 486,1847,1502 | 487,273,9 | 488,1774,1563 | 489,171,14 | 490,284,143 | 491,1055,928 | 493,1281,1187 | 495,1962,1940

BATCH_RAW_INFO | 483,2311,1703 | 486,1848,1502 | 487,274,9 | 488,1775,1563 | 489,172,14 | 490,285,143 | 491,1056,928 | 493,1282,1187 | 495,1963,1940

BATCH_RAW_INFO | 483,2312,1703 | 486,1849,1502 | 487,275,9 | 488,1776,1563 | 489,173,14 | 490,286,143 | 491,1057,928 | 493,1283,1187 | 495,1964,1940

BATCH_RAW_INFO | 496,3607,3606

BATCH_RAW_INFO | 497,2256,2255

BATCH_RAW_INFO | 483,2313,1703 | 486,1850,1502 | 487,276,9 | 488,1777,1563 | 489,174,14 | 490,287,143 | 491,1058,928 | 493,1284,1187 | 495,1965,1940 | 496,3608,3606 | 497,2257,2255

BATCH_RAW_INFO | 483,2314,1703 | 486,1851,1502 | 487,277,9 | 488,1778,1563 | 489,175,14 | 490,288,143 | 491,1059,928 | 493,1285,1187 | 495,1966,1940 | 496,3609,3606 | 497,2258,2255

BATCH_RAW_INFO | 483,2315,1703 | 486,1852,1502 | 487,278,9 | 488,1779,1563 | 489,176,14 | 490,289,143 | 491,1060,928 | 493,1286,1187 | 495,1967,1940 | 496,3610,3606 | 497,2259,2255

BATCH_RAW_INFO | 483,2316,1703 | 486,1853,1502 | 488,1780,1563 | 489,177,14 | 490,290,143 | 491,1061,928 | 493,1287,1187 | 495,1968,1940 | 496,3611,3606 | 497,2260,2255

BATCH_RAW_INFO | 483,2317,1703 | 486,1854,1502 | 488,1781,1563 | 489,178,14 | 490,291,143 | 491,1062,928 | 493,1288,1187 | 495,1969,1940 | 496,3612,3606 | 497,2261,2255

BATCH_RAW_INFO | 483,2318,1703 | 486,1855,1502 | 488,1782,1563 | 489,179,14 | 490,292,143 | 491,1063,928 | 493,1289,1187 | 495,1970,1940 | 496,3613,3606 | 497,2262,2255

BATCH_RAW_INFO | 483,2319,1703 | 486,1856,1502 | 488,1783,1563 | 489,180,14 | 490,293,143 | 491,1064,928 | 493,1290,1187 | 495,1971,1940 | 496,3614,3606 | 497,2263,2255

BATCH_RAW_INFO | 483,2320,1703 | 486,1857,1502 | 488,1784,1563 | 489,181,14 | 490,294,143 | 491,1065,928 | 493,1291,1187 | 495,1972,1940 | 496,3615,3606 | 497,2264,2255

BATCH_RAW_INFO | 483,2321,1703 | 486,1858,1502 | 488,1785,1563 | 489,182,14 | 490,295,143 | 491,1066,928 | 493,1292,1187 | 495,1973,1940 | 496,3616,3606 | 497,2265,2255

BATCH_RAW_INFO | 483,2322,1703 | 486,1859,1502 | 488,1786,1563 | 489,183,14 | 490,296,143 | 491,1067,928 | 493,1293,1187 | 495,1974,1940 | 496,3617,3606 | 497,2266,2255

BATCH_RAW_INFO | 483,2323,1703 | 486,1860,1502 | 488,1787,1563 | 489,184,14 | 490,297,143 | 491,1068,928 | 493,1294,1187 | 495,1975,1940 | 496,3618,3606 | 497,2267,2255

BATCH_RAW_INFO | 483,2324,1703 | 486,1861,1502 | 488,1788,1563 | 489,185,14 | 490,298,143 | 491,1069,928 | 493,1295,1187 | 495,1976,1940 | 496,3619,3606 | 497,2268,2255

BATCH_RAW_INFO | 483,2325,1703 | 486,1862,1502 | 488,1789,1563 | 489,186,14 | 490,299,143 | 491,1070,928 | 493,1296,1187 | 495,1977,1940 | 496,3620,3606 | 497,2269,2255

BATCH_RAW_INFO | 483,2326,1703 | 486,1863,1502 | 488,1790,1563 | 489,187,14 | 490,300,143 | 491,1071,928 | 493,1297,1187 | 495,1978,1940 | 496,3621,3606 | 497,2270,2255

BATCH_RAW_INFO | 483,2327,1703 | 486,1864,1502 | 488,1791,1563 | 489,188,14 | 490,301,143 | 491,1072,928 | 493,1298,1187 | 495,1979,1940 | 496,3622,3606 | 497,2271,2255

BATCH_RAW_INFO | 483,2328,1703 | 486,1865,1502 | 488,1792,1563 | 489,189,14 | 490,302,143 | 491,1073,928 | 493,1299,1187 | 495,1980,1940 | 496,3623,3606 | 497,2272,2255

BATCH_RAW_INFO | 483,2329,1703 | 486,1866,1502 | 488,1793,1563 | 489,190,14 | 490,303,143 | 491,1074,928 | 493,1300,1187 | 495,1981,1940 | 496,3624,3606 | 497,2273,2255

BATCH_RAW_INFO | 483,2330,1703 | 486,1867,1502 | 488,1794,1563 | 489,191,14 | 490,304,143 | 491,1075,928 | 493,1301,1187 | 495,1982,1940 | 496,3625,3606 | 497,2274,2255

BATCH_RAW_INFO | 483,2331,1703 | 486,1868,1502 | 488,1795,1563 | 489,192,14 | 490,305,143 | 491,1076,928 | 493,1302,1187 | 495,1983,1940 | 496,3626,3606 | 497,2275,2255

BATCH_RAW_INFO | 483,2332,1703 | 486,1869,1502 | 488,1796,1563 | 489,193,14 | 490,306,143 | 491,1077,928 | 493,1303,1187 | 495,1984,1940 | 496,3627,3606 | 497,2276,2255

BATCH_RAW_INFO | 483,2333,1703 | 486,1870,1502 | 488,1797,1563 | 489,194,14 | 490,307,143 | 491,1078,928 | 493,1304,1187 | 495,1985,1940 | 496,3628,3606 | 497,2277,2255

BATCH_RAW_INFO | 483,2334,1703 | 486,1871,1502 | 488,1798,1563 | 489,195,14 | 490,308,143 | 491,1079,928 | 493,1305,1187 | 495,1986,1940 | 496,3629,3606 | 497,2278,2255

BATCH_RAW_INFO | 483,2335,1703 | 486,1872,1502 | 488,1799,1563 | 489,196,14 | 490,309,143 | 491,1080,928 | 493,1306,1187 | 495,1987,1940 | 496,3630,3606 | 497,2279,2255

BATCH_RAW_INFO | 483,2336,1703 | 486,1873,1502 | 488,1800,1563 | 489,197,14 | 490,310,143 | 491,1081,928 | 493,1307,1187 | 495,1988,1940 | 496,3631,3606 | 497,2280,2255

BATCH_RAW_INFO | 498,3624,3623

BATCH_RAW_INFO | 499,170,169

BATCH_RAW_INFO | 483,2337,1703 | 486,1874,1502 | 488,1801,1563 | 489,198,14 | 490,311,143 | 491,1082,928 | 493,1308,1187 | 495,1989,1940 | 496,3632,3606 | 497,2281,2255 | 498,3625,3623 | 499,171,169

BATCH_RAW_INFO | 483,2338,1703 | 486,1875,1502 | 488,1802,1563 | 490,312,143 | 491,1083,928 | 493,1309,1187 | 495,1990,1940 | 496,3633,3606 | 497,2282,2255 | 498,3626,3623 | 499,172,169

BATCH_RAW_INFO | 483,2339,1703 | 486,1876,1502 | 488,1803,1563 | 490,313,143 | 491,1084,928 | 493,1310,1187 | 495,1991,1940 | 496,3634,3606 | 497,2283,2255 | 498,3627,3623 | 499,173,169

BATCH_RAW_INFO | 483,2340,1703 | 486,1877,1502 | 488,1804,1563 | 490,314,143 | 491,1085,928 | 493,1311,1187 | 495,1992,1940 | 496,3635,3606 | 497,2284,2255 | 498,3628,3623 | 499,174,169

BATCH_RAW_INFO | 483,2341,1703 | 486,1878,1502 | 488,1805,1563 | 490,315,143 | 491,1086,928 | 493,1312,1187 | 495,1993,1940 | 496,3636,3606 | 497,2285,2255 | 498,3629,3623 | 499,175,169

BATCH_RAW_INFO | 483,2342,1703 | 486,1879,1502 | 488,1806,1563 | 490,316,143 | 491,1087,928 | 493,1313,1187 | 495,1994,1940 | 496,3637,3606 | 497,2286,2255 | 498,3630,3623 | 499,176,169

BATCH_RAW_INFO | 483,2343,1703 | 486,1880,1502 | 488,1807,1563 | 490,317,143 | 491,1088,928 | 493,1314,1187 | 495,1995,1940 | 496,3638,3606 | 497,2287,2255 | 498,3631,3623 | 499,177,169

BATCH_RAW_INFO | 483,2344,1703 | 486,1881,1502 | 488,1808,1563 | 490,318,143 | 491,1089,928 | 493,1315,1187 | 495,1996,1940 | 496,3639,3606 | 497,2288,2255 | 498,3632,3623 | 499,178,169

BATCH_RAW_INFO | 483,2345,1703 | 486,1882,1502 | 488,1809,1563 | 490,319,143 | 491,1090,928 | 493,1316,1187 | 495,1997,1940 | 496,3640,3606 | 497,2289,2255 | 498,3633,3623 | 499,179,169

BATCH_RAW_INFO | 483,2346,1703 | 486,1883,1502 | 488,1810,1563 | 490,320,143 | 491,1091,928 | 493,1317,1187 | 495,1998,1940 | 496,3641,3606 | 497,2290,2255 | 498,3634,3623 | 499,180,169

BATCH_RAW_INFO | 483,2347,1703 | 486,1884,1502 | 488,1811,1563 | 490,321,143 | 491,1092,928 | 493,1318,1187 | 495,1999,1940 | 496,3642,3606 | 497,2291,2255 | 498,3635,3623 | 499,181,169

BATCH_RAW_INFO | 483,2348,1703 | 486,1885,1502 | 488,1812,1563 | 490,322,143 | 491,1093,928 | 493,1319,1187 | 495,2000,1940 | 496,3643,3606 | 497,2292,2255 | 498,3636,3623 | 499,182,169

BATCH_RAW_INFO | 483,2349,1703 | 486,1886,1502 | 488,1813,1563 | 490,323,143 | 491,1094,928 | 493,1320,1187 | 495,2001,1940 | 496,3644,3606 | 497,2293,2255 | 498,3637,3623 | 499,183,169

BATCH_RAW_INFO | 483,2350,1703 | 486,1887,1502 | 488,1814,1563 | 490,324,143 | 491,1095,928 | 493,1321,1187 | 495,2002,1940 | 496,3645,3606 | 497,2294,2255 | 498,3638,3623 | 499,184,169

BATCH_RAW_INFO | 483,2351,1703 | 486,1888,1502 | 488,1815,1563 | 490,325,143 | 491,1096,928 | 493,1322,1187 | 495,2003,1940 | 496,3646,3606 | 497,2295,2255 | 498,3639,3623 | 499,185,169

BATCH_RAW_INFO | 483,2352,1703 | 486,1889,1502 | 488,1816,1563 | 490,326,143 | 491,1097,928 | 493,1323,1187 | 495,2004,1940 | 496,3647,3606 | 497,2296,2255 | 498,3640,3623 | 499,186,169

BATCH_RAW_INFO | 483,2353,1703 | 486,1890,1502 | 488,1817,1563 | 490,327,143 | 491,1098,928 | 493,1324,1187 | 495,2005,1940 | 496,3648,3606 | 497,2297,2255 | 498,3641,3623 | 499,187,169

BATCH_RAW_INFO | 483,2354,1703 | 486,1891,1502 | 488,1818,1563 | 490,328,143 | 491,1099,928 | 493,1325,1187 | 495,2006,1940 | 496,3649,3606 | 497,2298,2255 | 498,3642,3623 | 499,188,169

BATCH_RAW_INFO | 483,2355,1703 | 486,1892,1502 | 488,1819,1563 | 490,329,143 | 491,1100,928 | 493,1326,1187 | 495,2007,1940 | 496,3650,3606 | 497,2299,2255 | 498,3643,3623 | 499,189,169

BATCH_RAW_INFO | 483,2356,1703 | 486,1893,1502 | 488,1820,1563 | 490,330,143 | 491,1101,928 | 493,1327,1187 | 495,2008,1940 | 496,3651,3606 | 497,2300,2255 | 498,3644,3623 | 499,190,169

BATCH_RAW_INFO | 483,2357,1703 | 486,1894,1502 | 488,1821,1563 | 490,331,143 | 491,1102,928 | 493,1328,1187 | 495,2009,1940 | 496,3652,3606 | 497,2301,2255 | 498,3645,3623 | 499,191,169

BATCH_RAW_INFO | 483,2358,1703 | 486,1895,1502 | 488,1822,1563 | 490,332,143 | 491,1103,928 | 493,1329,1187 | 495,2010,1940 | 496,3653,3606 | 497,2302,2255 | 498,3646,3623 | 499,192,169

BATCH_RAW_INFO | 483,2359,1703 | 486,1896,1502 | 488,1823,1563 | 490,333,143 | 491,1104,928 | 493,1330,1187 | 495,2011,1940 | 496,3654,3606 | 497,2303,2255 | 498,3647,3623 | 499,193,169

BATCH_RAW_INFO | 483,2360,1703 | 486,1897,1502 | 488,1824,1563 | 490,334,143 | 491,1105,928 | 493,1331,1187 | 495,2012,1940 | 496,3655,3606 | 497,2304,2255 | 498,3648,3623 | 499,194,169

BATCH_RAW_INFO | 483,2361,1703 | 486,1898,1502 | 488,1825,1563 | 490,335,143 | 491,1106,928 | 493,1332,1187 | 495,2013,1940 | 496,3656,3606 | 497,2305,2255 | 498,3649,3623 | 499,195,169

BATCH_RAW_INFO | 483,2362,1703 | 486,1899,1502 | 488,1826,1563 | 490,336,143 | 491,1107,928 | 493,1333,1187 | 495,2014,1940 | 496,3657,3606 | 497,2306,2255 | 498,3650,3623 | 499,196,169

BATCH_RAW_INFO | 483,2363,1703 | 486,1900,1502 | 488,1827,1563 | 490,337,143 | 491,1108,928 | 493,1334,1187 | 495,2015,1940 | 496,3658,3606 | 497,2307,2255 | 498,3651,3623 | 499,197,169

BATCH_RAW_INFO | 483,2364,1703 | 486,1901,1502 | 488,1828,1563 | 490,338,143 | 491,1109,928 | 493,1335,1187 | 495,2016,1940 | 496,3659,3606 | 497,2308,2255 | 498,3652,3623 | 499,198,169

BATCH_RAW_INFO | 483,2365,1703 | 486,1902,1502 | 488,1829,1563 | 490,339,143 | 491,1110,928 | 493,1336,1187 | 495,2017,1940 | 496,3660,3606 | 497,2309,2255 | 498,3653,3623 | 499,199,169

BATCH_RAW_INFO | 483,2366,1703 | 486,1903,1502 | 488,1830,1563 | 490,340,143 | 491,1111,928 | 493,1337,1187 | 495,2018,1940 | 496,3661,3606 | 497,2310,2255 | 498,3654,3623 | 499,200,169

BATCH_RAW_INFO | 483,2367,1703 | 486,1904,1502 | 488,1831,1563 | 490,341,143 | 491,1112,928 | 493,1338,1187 | 495,2019,1940 | 496,3662,3606 | 497,2311,2255 | 498,3655,3623 | 499,201,169

BATCH_RAW_INFO | 483,2368,1703 | 486,1905,1502 | 488,1832,1563 | 490,342,143 | 491,1113,928 | 493,1339,1187 | 495,2020,1940 | 496,3663,3606 | 497,2312,2255 | 498,3656,3623 | 499,202,169

BATCH_RAW_INFO | 483,2369,1703 | 486,1906,1502 | 488,1833,1563 | 490,343,143 | 491,1114,928 | 493,1340,1187 | 495,2021,1940 | 496,3664,3606 | 497,2313,2255 | 498,3657,3623 | 499,203,169

BATCH_RAW_INFO | 483,2370,1703 | 486,1907,1502 | 488,1834,1563 | 490,344,143 | 491,1115,928 | 493,1341,1187 | 495,2022,1940 | 496,3665,3606 | 497,2314,2255 | 498,3658,3623 | 499,204,169

BATCH_RAW_INFO | 483,2371,1703 | 486,1908,1502 | 488,1835,1563 | 490,345,143 | 491,1116,928 | 493,1342,1187 | 495,2023,1940 | 496,3666,3606 | 497,2315,2255 | 498,3659,3623 | 499,205,169

BATCH_RAW_INFO | 483,2372,1703 | 486,1909,1502 | 488,1836,1563 | 490,346,143 | 491,1117,928 | 493,1343,1187 | 495,2024,1940 | 496,3667,3606 | 497,2316,2255 | 498,3660,3623 | 499,206,169

BATCH_RAW_INFO | 483,2373,1703 | 486,1910,1502 | 488,1837,1563 | 490,347,143 | 491,1118,928 | 493,1344,1187 | 495,2025,1940 | 496,3668,3606 | 497,2317,2255 | 498,3661,3623 | 499,207,169

BATCH_RAW_INFO | 483,2374,1703 | 486,1911,1502 | 488,1838,1563 | 490,348,143 | 491,1119,928 | 493,1345,1187 | 495,2026,1940 | 496,3669,3606 | 497,2318,2255 | 498,3662,3623 | 499,208,169

BATCH_RAW_INFO | 483,2375,1703 | 486,1912,1502 | 488,1839,1563 | 490,349,143 | 491,1120,928 | 493,1346,1187 | 495,2027,1940 | 496,3670,3606 | 497,2319,2255 | 498,3663,3623 | 499,209,169

BATCH_RAW_INFO | 483,2376,1703 | 486,1913,1502 | 488,1840,1563 | 490,350,143 | 491,1121,928 | 493,1347,1187 | 495,2028,1940 | 496,3671,3606 | 497,2320,2255 | 498,3664,3623 | 499,210,169

BATCH_RAW_INFO | 483,2377,1703 | 486,1914,1502 | 488,1841,1563 | 490,351,143 | 491,1122,928 | 493,1348,1187 | 495,2029,1940 | 496,3672,3606 | 497,2321,2255 | 498,3665,3623 | 499,211,169

BATCH_RAW_INFO | 483,2378,1703 | 486,1915,1502 | 488,1842,1563 | 490,352,143 | 491,1123,928 | 493,1349,1187 | 495,2030,1940 | 496,3673,3606 | 497,2322,2255 | 498,3666,3623 | 499,212,169

BATCH_RAW_INFO | 483,2379,1703 | 486,1916,1502 | 488,1843,1563 | 490,353,143 | 491,1124,928 | 493,1350,1187 | 495,2031,1940 | 496,3674,3606 | 497,2323,2255 | 498,3667,3623 | 499,213,169

BATCH_RAW_INFO | 483,2380,1703 | 486,1917,1502 | 488,1844,1563 | 490,354,143 | 491,1125,928 | 493,1351,1187 | 495,2032,1940 | 496,3675,3606 | 497,2324,2255 | 498,3668,3623 | 499,214,169

BATCH_RAW_INFO | 483,2381,1703 | 486,1918,1502 | 488,1845,1563 | 490,355,143 | 491,1126,928 | 493,1352,1187 | 495,2033,1940 | 496,3676,3606 | 497,2325,2255 | 498,3669,3623 | 499,215,169

BATCH_RAW_INFO | 483,2382,1703 | 486,1919,1502 | 488,1846,1563 | 490,356,143 | 491,1127,928 | 493,1353,1187 | 495,2034,1940 | 496,3677,3606 | 497,2326,2255 | 498,3670,3623 | 499,216,169

BATCH_RAW_INFO | 500,3894,3893

BATCH_RAW_INFO | 501,1562,1561

BATCH_RAW_INFO | 483,2383,1703 | 486,1920,1502 | 488,1847,1563 | 490,357,143 | 491,1128,928 | 493,1354,1187 | 495,2035,1940 | 496,3678,3606 | 497,2327,2255 | 498,3671,3623 | 499,217,169 | 500,3895,3893 | 501,1563,1561

BATCH_RAW_INFO | 483,2384,1703 | 486,1921,1502 | 488,1848,1563 | 490,358,143 | 491,1129,928 | 493,1355,1187 | 495,2036,1940 | 496,3679,3606 | 497,2328,2255 | 498,3672,3623 | 499,218,169 | 500,3896,3893 | 501,1564,1561

BATCH_RAW_INFO | 483,2385,1703 | 486,1922,1502 | 488,1849,1563 | 490,359,143 | 491,1130,928 | 493,1356,1187 | 495,2037,1940 | 496,3680,3606 | 497,2329,2255 | 498,3673,3623 | 499,219,169 | 500,3897,3893 | 501,1565,1561

BATCH_RAW_INFO | 483,2386,1703 | 486,1923,1502 | 488,1850,1563 | 490,360,143 | 491,1131,928 | 493,1357,1187 | 495,2038,1940 | 496,3681,3606 | 497,2330,2255 | 498,3674,3623 | 499,220,169 | 500,3898,3893 | 501,1566,1561

BATCH_RAW_INFO | 483,2387,1703 | 486,1924,1502 | 488,1851,1563 | 490,361,143 | 491,1132,928 | 493,1358,1187 | 495,2039,1940 | 496,3682,3606 | 497,2331,2255 | 498,3675,3623 | 499,221,169 | 500,3899,3893 | 501,1567,1561

BATCH_RAW_INFO | 483,2388,1703 | 486,1925,1502 | 488,1852,1563 | 490,362,143 | 491,1133,928 | 493,1359,1187 | 495,2040,1940 | 496,3683,3606 | 497,2332,2255 | 498,3676,3623 | 499,222,169 | 500,3900,3893 | 501,1568,1561

BATCH_RAW_INFO | 483,2389,1703 | 486,1926,1502 | 488,1853,1563 | 490,363,143 | 491,1134,928 | 493,1360,1187 | 495,2041,1940 | 496,3684,3606 | 497,2333,2255 | 498,3677,3623 | 499,223,169 | 500,3901,3893 | 501,1569,1561

BATCH_RAW_INFO | 502,2215,2214

BATCH_RAW_INFO | 483,2390,1703 | 486,1927,1502 | 488,1854,1563 | 490,364,143 | 491,1135,928 | 493,1361,1187 | 495,2042,1940 | 496,3685,3606 | 497,2334,2255 | 498,3678,3623 | 499,224,169 | 500,3902,3893 | 501,1570,1561 | 502,2216,2214

BATCH_RAW_INFO | 483,2391,1703 | 486,1928,1502 | 488,1855,1563 | 490,365,143 | 491,1136,928 | 493,1362,1187 | 495,2043,1940 | 496,3686,3606 | 497,2335,2255 | 498,3679,3623 | 499,225,169 | 500,3903,3893 | 501,1571,1561 | 502,2217,2214

BATCH_RAW_INFO | 483,2392,1703 | 486,1929,1502 | 488,1856,1563 | 490,366,143 | 491,1137,928 | 493,1363,1187 | 495,2044,1940 | 496,3687,3606 | 497,2336,2255 | 498,3680,3623 | 499,226,169 | 500,3904,3893 | 501,1572,1561 | 502,2218,2214

BATCH_RAW_INFO | 483,2393,1703 | 486,1930,1502 | 488,1857,1563 | 490,367,143 | 491,1138,928 | 493,1364,1187 | 495,2045,1940 | 496,3688,3606 | 497,2337,2255 | 498,3681,3623 | 499,227,169 | 500,3905,3893 | 501,1573,1561 | 502,2219,2214

BATCH_RAW_INFO | 483,2394,1703 | 486,1931,1502 | 488,1858,1563 | 490,368,143 | 491,1139,928 | 493,1365,1187 | 495,2046,1940 | 496,3689,3606 | 497,2338,2255 | 498,3682,3623 | 499,228,169 | 500,3906,3893 | 501,1574,1561 | 502,2220,2214

BATCH_RAW_INFO | 483,2395,1703 | 486,1932,1502 | 488,1859,1563 | 490,369,143 | 491,1140,928 | 493,1366,1187 | 495,2047,1940 | 496,3690,3606 | 497,2339,2255 | 498,3683,3623 | 499,229,169 | 500,3907,3893 | 501,1575,1561 | 502,2221,2214

BATCH_RAW_INFO | 483,2396,1703 | 486,1933,1502 | 488,1860,1563 | 490,370,143 | 491,1141,928 | 493,1367,1187 | 495,2048,1940 | 496,3691,3606 | 497,2340,2255 | 498,3684,3623 | 499,230,169 | 500,3908,3893 | 501,1576,1561 | 502,2222,2214

BATCH_RAW_INFO | 483,2397,1703 | 486,1934,1502 | 488,1861,1563 | 490,371,143 | 491,1142,928 | 493,1368,1187 | 495,2049,1940 | 496,3692,3606 | 497,2341,2255 | 498,3685,3623 | 499,231,169 | 500,3909,3893 | 501,1577,1561 | 502,2223,2214

BATCH_RAW_INFO | 483,2398,1703 | 486,1935,1502 | 488,1862,1563 | 490,372,143 | 491,1143,928 | 493,1369,1187 | 495,2050,1940 | 496,3693,3606 | 497,2342,2255 | 498,3686,3623 | 499,232,169 | 500,3910,3893 | 501,1578,1561 | 502,2224,2214

BATCH_RAW_INFO | 483,2399,1703 | 486,1936,1502 | 488,1863,1563 | 490,373,143 | 491,1144,928 | 493,1370,1187 | 495,2051,1940 | 496,3694,3606 | 497,2343,2255 | 498,3687,3623 | 499,233,169 | 500,3911,3893 | 501,1579,1561 | 502,2225,2214

BATCH_RAW_INFO | 483,2400,1703 | 486,1937,1502 | 488,1864,1563 | 490,374,143 | 491,1145,928 | 493,1371,1187 | 495,2052,1940 | 496,3695,3606 | 497,2344,2255 | 498,3688,3623 | 499,234,169 | 500,3912,3893 | 501,1580,1561 | 502,2226,2214

BATCH_RAW_INFO | 483,2401,1703 | 486,1938,1502 | 488,1865,1563 | 490,375,143 | 491,1146,928 | 493,1372,1187 | 495,2053,1940 | 496,3696,3606 | 497,2345,2255 | 498,3689,3623 | 499,235,169 | 500,3913,3893 | 501,1581,1561 | 502,2227,2214

BATCH_RAW_INFO | 483,2402,1703 | 486,1939,1502 | 488,1866,1563 | 490,376,143 | 491,1147,928 | 493,1373,1187 | 495,2054,1940 | 496,3697,3606 | 497,2346,2255 | 498,3690,3623 | 499,236,169 | 500,3914,3893 | 501,1582,1561 | 502,2228,2214

BATCH_RAW_INFO | 483,2403,1703 | 486,1940,1502 | 488,1867,1563 | 490,377,143 | 491,1148,928 | 493,1374,1187 | 495,2055,1940 | 496,3698,3606 | 497,2347,2255 | 498,3691,3623 | 499,237,169 | 500,3915,3893 | 501,1583,1561 | 502,2229,2214

BATCH_RAW_INFO | 483,2404,1703 | 486,1941,1502 | 488,1868,1563 | 490,378,143 | 491,1149,928 | 493,1375,1187 | 495,2056,1940 | 496,3699,3606 | 497,2348,2255 | 498,3692,3623 | 499,238,169 | 500,3916,3893 | 501,1584,1561 | 502,2230,2214

BATCH_RAW_INFO | 483,2405,1703 | 486,1942,1502 | 488,1869,1563 | 490,379,143 | 491,1150,928 | 493,1376,1187 | 495,2057,1940 | 496,3700,3606 | 497,2349,2255 | 498,3693,3623 | 499,239,169 | 500,3917,3893 | 501,1585,1561 | 502,2231,2214

BATCH_RAW_INFO | 483,2406,1703 | 486,1943,1502 | 488,1870,1563 | 490,380,143 | 491,1151,928 | 495,2058,1940 | 496,3701,3606 | 497,2350,2255 | 498,3694,3623 | 499,240,169 | 500,3918,3893 | 501,1586,1561 | 502,2232,2214

BATCH_RAW_INFO | 483,2407,1703 | 486,1944,1502 | 488,1871,1563 | 490,381,143 | 491,1152,928 | 495,2059,1940 | 496,3702,3606 | 497,2351,2255 | 498,3695,3623 | 499,241,169 | 500,3919,3893 | 501,1587,1561 | 502,2233,2214

BATCH_RAW_INFO | 483,2408,1703 | 486,1945,1502 | 488,1872,1563 | 490,382,143 | 491,1153,928 | 495,2060,1940 | 496,3703,3606 | 498,3696,3623 | 499,242,169 | 500,3920,3893 | 501,1588,1561 | 502,2234,2214

BATCH_RAW_INFO | 483,2409,1703 | 486,1946,1502 | 488,1873,1563 | 490,383,143 | 491,1154,928 | 495,2061,1940 | 496,3704,3606 | 498,3697,3623 | 499,243,169 | 500,3921,3893 | 501,1589,1561 | 502,2235,2214

BATCH_RAW_INFO | 483,2410,1703 | 486,1947,1502 | 488,1874,1563 | 490,384,143 | 491,1155,928 | 495,2062,1940 | 496,3705,3606 | 498,3698,3623 | 499,244,169 | 500,3922,3893 | 501,1590,1561 | 502,2236,2214

BATCH_RAW_INFO | 483,2411,1703 | 486,1948,1502 | 488,1875,1563 | 490,385,143 | 491,1156,928 | 495,2063,1940 | 496,3706,3606 | 498,3699,3623 | 499,245,169 | 500,3923,3893 | 501,1591,1561 | 502,2237,2214

BATCH_RAW_INFO | 483,2412,1703 | 486,1949,1502 | 488,1876,1563 | 490,386,143 | 491,1157,928 | 495,2064,1940 | 496,3707,3606 | 498,3700,3623 | 499,246,169 | 500,3924,3893 | 501,1592,1561 | 502,2238,2214

BATCH_RAW_INFO | 483,2413,1703 | 486,1950,1502 | 488,1877,1563 | 490,387,143 | 491,1158,928 | 495,2065,1940 | 496,3708,3606 | 498,3701,3623 | 499,247,169 | 500,3925,3893 | 501,1593,1561 | 502,2239,2214

BATCH_RAW_INFO | 483,2414,1703 | 486,1951,1502 | 488,1878,1563 | 490,388,143 | 491,1159,928 | 495,2066,1940 | 496,3709,3606 | 498,3702,3623 | 499,248,169 | 500,3926,3893 | 501,1594,1561 | 502,2240,2214

BATCH_RAW_INFO | 483,2415,1703 | 486,1952,1502 | 488,1879,1563 | 490,389,143 | 491,1160,928 | 495,2067,1940 | 496,3710,3606 | 498,3703,3623 | 499,249,169 | 500,3927,3893 | 501,1595,1561 | 502,2241,2214

BATCH_RAW_INFO | 483,2416,1703 | 486,1953,1502 | 488,1880,1563 | 490,390,143 | 491,1161,928 | 495,2068,1940 | 496,3711,3606 | 498,3704,3623 | 499,250,169 | 500,3928,3893 | 501,1596,1561 | 502,2242,2214

BATCH_RAW_INFO | 483,2417,1703 | 486,1954,1502 | 488,1881,1563 | 490,391,143 | 491,1162,928 | 495,2069,1940 | 496,3712,3606 | 498,3705,3623 | 499,251,169 | 500,3929,3893 | 501,1597,1561 | 502,2243,2214

BATCH_RAW_INFO | 483,2418,1703 | 486,1955,1502 | 488,1882,1563 | 490,392,143 | 491,1163,928 | 495,2070,1940 | 496,3713,3606 | 498,3706,3623 | 499,252,169 | 500,3930,3893 | 501,1598,1561 | 502,2244,2214

BATCH_RAW_INFO | 483,2419,1703 | 486,1956,1502 | 488,1883,1563 | 490,393,143 | 491,1164,928 | 495,2071,1940 | 496,3714,3606 | 498,3707,3623 | 499,253,169 | 500,3931,3893 | 501,1599,1561 | 502,2245,2214

BATCH_RAW_INFO | 483,2420,1703 | 486,1957,1502 | 488,1884,1563 | 490,394,143 | 491,1165,928 | 495,2072,1940 | 496,3715,3606 | 498,3708,3623 | 499,254,169 | 500,3932,3893 | 501,1600,1561 | 502,2246,2214

BATCH_RAW_INFO | 483,2421,1703 | 486,1958,1502 | 488,1885,1563 | 490,395,143 | 491,1166,928 | 495,2073,1940 | 496,3716,3606 | 498,3709,3623 | 499,255,169 | 500,3933,3893 | 501,1601,1561 | 502,2247,2214

BATCH_RAW_INFO | 483,2422,1703 | 486,1959,1502 | 488,1886,1563 | 490,396,143 | 491,1167,928 | 495,2074,1940 | 496,3717,3606 | 498,3710,3623 | 499,256,169 | 500,3934,3893 | 501,1602,1561 | 502,2248,2214

BATCH_RAW_INFO | 503,116,115

BATCH_RAW_INFO | 483,2423,1703 | 486,1960,1502 | 488,1887,1563 | 490,397,143 | 491,1168,928 | 495,2075,1940 | 496,3718,3606 | 498,3711,3623 | 499,257,169 | 500,3935,3893 | 501,1603,1561 | 502,2249,2214 | 503,117,115

BATCH_RAW_INFO | 504,679,678

BATCH_RAW_INFO | 483,2424,1703 | 486,1961,1502 | 488,1888,1563 | 490,398,143 | 491,1169,928 | 495,2076,1940 | 496,3719,3606 | 498,3712,3623 | 499,258,169 | 500,3936,3893 | 501,1604,1561 | 502,2250,2214 | 503,118,115 | 504,680,678

BATCH_RAW_INFO | 483,2425,1703 | 486,1962,1502 | 488,1889,1563 | 490,399,143 | 491,1170,928 | 495,2077,1940 | 496,3720,3606 | 498,3713,3623 | 499,259,169 | 500,3937,3893 | 501,1605,1561 | 502,2251,2214 | 503,119,115 | 504,681,678

BATCH_RAW_INFO | 483,2426,1703 | 486,1963,1502 | 488,1890,1563 | 490,400,143 | 491,1171,928 | 495,2078,1940 | 496,3721,3606 | 498,3714,3623 | 499,260,169 | 500,3938,3893 | 501,1606,1561 | 502,2252,2214 | 503,120,115 | 504,682,678

BATCH_RAW_INFO | 483,2427,1703 | 486,1964,1502 | 488,1891,1563 | 490,401,143 | 491,1172,928 | 495,2079,1940 | 496,3722,3606 | 498,3715,3623 | 499,261,169 | 500,3939,3893 | 501,1607,1561 | 502,2253,2214 | 503,121,115 | 504,683,678

BATCH_RAW_INFO | 483,2428,1703 | 486,1965,1502 | 488,1892,1563 | 490,402,143 | 491,1173,928 | 495,2080,1940 | 496,3723,3606 | 498,3716,3623 | 499,262,169 | 500,3940,3893 | 501,1608,1561 | 502,2254,2214 | 503,122,115 | 504,684,678

BATCH_RAW_INFO | 483,2429,1703 | 486,1966,1502 | 488,1893,1563 | 490,403,143 | 491,1174,928 | 495,2081,1940 | 496,3724,3606 | 498,3717,3623 | 499,263,169 | 500,3941,3893 | 501,1609,1561 | 502,2255,2214 | 503,123,115 | 504,685,678

BATCH_RAW_INFO | 483,2430,1703 | 486,1967,1502 | 488,1894,1563 | 490,404,143 | 491,1175,928 | 495,2082,1940 | 496,3725,3606 | 498,3718,3623 | 499,264,169 | 500,3942,3893 | 501,1610,1561 | 502,2256,2214 | 503,124,115 | 504,686,678

BATCH_RAW_INFO | 483,2431,1703 | 486,1968,1502 | 488,1895,1563 | 490,405,143 | 491,1176,928 | 495,2083,1940 | 496,3726,3606 | 498,3719,3623 | 499,265,169 | 500,3943,3893 | 501,1611,1561 | 502,2257,2214 | 503,125,115 | 504,687,678

BATCH_RAW_INFO | 483,2432,1703 | 486,1969,1502 | 488,1896,1563 | 490,406,143 | 491,1177,928 | 495,2084,1940 | 496,3727,3606 | 498,3720,3623 | 499,266,169 | 500,3944,3893 | 501,1612,1561 | 502,2258,2214 | 503,126,115 | 504,688,678

BATCH_RAW_INFO | 483,2433,1703 | 486,1970,1502 | 488,1897,1563 | 490,407,143 | 491,1178,928 | 495,2085,1940 | 496,3728,3606 | 498,3721,3623 | 499,267,169 | 500,3945,3893 | 501,1613,1561 | 502,2259,2214 | 503,127,115 | 504,689,678

BATCH_RAW_INFO | 483,2434,1703 | 486,1971,1502 | 488,1898,1563 | 490,408,143 | 491,1179,928 | 495,2086,1940 | 496,3729,3606 | 498,3722,3623 | 499,268,169 | 500,3946,3893 | 501,1614,1561 | 502,2260,2214 | 503,128,115 | 504,690,678

BATCH_RAW_INFO | 483,2435,1703 | 486,1972,1502 | 488,1899,1563 | 490,409,143 | 491,1180,928 | 495,2087,1940 | 496,3730,3606 | 498,3723,3623 | 499,269,169 | 500,3947,3893 | 501,1615,1561 | 502,2261,2214 | 503,129,115 | 504,691,678

BATCH_RAW_INFO | 486,1973,1502 | 488,1900,1563 | 490,410,143 | 491,1181,928 | 495,2088,1940 | 496,3731,3606 | 498,3724,3623 | 499,270,169 | 500,3948,3893 | 501,1616,1561 | 502,2262,2214 | 503,130,115 | 504,692,678

BATCH_RAW_INFO | 486,1974,1502 | 488,1901,1563 | 490,411,143 | 491,1182,928 | 495,2089,1940 | 496,3732,3606 | 498,3725,3623 | 499,271,169 | 500,3949,3893 | 501,1617,1561 | 502,2263,2214 | 503,131,115 | 504,693,678

BATCH_RAW_INFO | 486,1975,1502 | 488,1902,1563 | 490,412,143 | 491,1183,928 | 495,2090,1940 | 496,3733,3606 | 498,3726,3623 | 499,272,169 | 500,3950,3893 | 501,1618,1561 | 502,2264,2214 | 503,132,115 | 504,694,678

BATCH_RAW_INFO | 486,1976,1502 | 488,1903,1563 | 490,413,143 | 491,1184,928 | 495,2091,1940 | 496,3734,3606 | 498,3727,3623 | 499,273,169 | 500,3951,3893 | 501,1619,1561 | 502,2265,2214 | 503,133,115 | 504,695,678

BATCH_RAW_INFO | 486,1977,1502 | 488,1904,1563 | 490,414,143 | 491,1185,928 | 495,2092,1940 | 496,3735,3606 | 498,3728,3623 | 499,274,169 | 500,3952,3893 | 501,1620,1561 | 502,2266,2214 | 503,134,115 | 504,696,678

BATCH_RAW_INFO | 486,1978,1502 | 488,1905,1563 | 490,415,143 | 491,1186,928 | 495,2093,1940 | 496,3736,3606 | 498,3729,3623 | 499,275,169 | 500,3953,3893 | 501,1621,1561 | 502,2267,2214 | 503,135,115 | 504,697,678

BATCH_RAW_INFO | 486,1979,1502 | 488,1906,1563 | 490,416,143 | 491,1187,928 | 495,2094,1940 | 496,3737,3606 | 498,3730,3623 | 499,276,169 | 500,3954,3893 | 501,1622,1561 | 502,2268,2214 | 503,136,115 | 504,698,678

BATCH_RAW_INFO | 486,1980,1502 | 488,1907,1563 | 490,417,143 | 491,1188,928 | 495,2095,1940 | 496,3738,3606 | 498,3731,3623 | 499,277,169 | 500,3955,3893 | 501,1623,1561 | 502,2269,2214 | 503,137,115 | 504,699,678

BATCH_RAW_INFO | 486,1981,1502 | 488,1908,1563 | 490,418,143 | 491,1189,928 | 495,2096,1940 | 496,3739,3606 | 498,3732,3623 | 499,278,169 | 500,3956,3893 | 501,1624,1561 | 502,2270,2214 | 503,138,115 | 504,700,678

BATCH_RAW_INFO | 486,1982,1502 | 488,1909,1563 | 490,419,143 | 491,1190,928 | 495,2097,1940 | 496,3740,3606 | 498,3733,3623 | 499,279,169 | 500,3957,3893 | 501,1625,1561 | 502,2271,2214 | 503,139,115 | 504,701,678

BATCH_RAW_INFO | 486,1983,1502 | 488,1910,1563 | 490,420,143 | 491,1191,928 | 495,2098,1940 | 496,3741,3606 | 498,3734,3623 | 499,280,169 | 500,3958,3893 | 501,1626,1561 | 502,2272,2214 | 503,140,115 | 504,702,678

BATCH_RAW_INFO | 486,1984,1502 | 488,1911,1563 | 490,421,143 | 491,1192,928 | 495,2099,1940 | 496,3742,3606 | 498,3735,3623 | 499,281,169 | 500,3959,3893 | 501,1627,1561 | 502,2273,2214 | 503,141,115 | 504,703,678

BATCH_RAW_INFO | 486,1985,1502 | 488,1912,1563 | 490,422,143 | 491,1193,928 | 495,2100,1940 | 496,3743,3606 | 498,3736,3623 | 499,282,169 | 500,3960,3893 | 501,1628,1561 | 502,2274,2214 | 503,142,115 | 504,704,678

BATCH_RAW_INFO | 486,1986,1502 | 488,1913,1563 | 490,423,143 | 491,1194,928 | 495,2101,1940 | 496,3744,3606 | 498,3737,3623 | 499,283,169 | 500,3961,3893 | 501,1629,1561 | 502,2275,2214 | 503,143,115 | 504,705,678

BATCH_RAW_INFO | 486,1987,1502 | 488,1914,1563 | 490,424,143 | 491,1195,928 | 495,2102,1940 | 496,3745,3606 | 498,3738,3623 | 499,284,169 | 500,3962,3893 | 501,1630,1561 | 502,2276,2214 | 503,144,115 | 504,706,678

BATCH_RAW_INFO | 486,1988,1502 | 488,1915,1563 | 490,425,143 | 491,1196,928 | 495,2103,1940 | 496,3746,3606 | 498,3739,3623 | 499,285,169 | 500,3963,3893 | 501,1631,1561 | 502,2277,2214 | 503,145,115 | 504,707,678

BATCH_RAW_INFO | 486,1989,1502 | 488,1916,1563 | 490,426,143 | 491,1197,928 | 495,2104,1940 | 496,3747,3606 | 498,3740,3623 | 499,286,169 | 500,3964,3893 | 501,1632,1561 | 502,2278,2214 | 503,146,115 | 504,708,678

BATCH_RAW_INFO | 486,1990,1502 | 488,1917,1563 | 490,427,143 | 491,1198,928 | 495,2105,1940 | 496,3748,3606 | 498,3741,3623 | 499,287,169 | 500,3965,3893 | 501,1633,1561 | 502,2279,2214 | 503,147,115 | 504,709,678

BATCH_RAW_INFO | 486,1991,1502 | 488,1918,1563 | 490,428,143 | 491,1199,928 | 495,2106,1940 | 496,3749,3606 | 498,3742,3623 | 499,288,169 | 500,3966,3893 | 501,1634,1561 | 502,2280,2214 | 503,148,115 | 504,710,678

BATCH_RAW_INFO | 486,1992,1502 | 488,1919,1563 | 490,429,143 | 491,1200,928 | 495,2107,1940 | 496,3750,3606 | 498,3743,3623 | 499,289,169 | 500,3967,3893 | 501,1635,1561 | 502,2281,2214 | 503,149,115 | 504,711,678

BATCH_RAW_INFO | 486,1993,1502 | 488,1920,1563 | 490,430,143 | 491,1201,928 | 495,2108,1940 | 496,3751,3606 | 498,3744,3623 | 499,290,169 | 500,3968,3893 | 501,1636,1561 | 502,2282,2214 | 503,150,115 | 504,712,678

BATCH_RAW_INFO | 486,1994,1502 | 488,1921,1563 | 490,431,143 | 491,1202,928 | 495,2109,1940 | 496,3752,3606 | 498,3745,3623 | 499,291,169 | 500,3969,3893 | 501,1637,1561 | 502,2283,2214 | 503,151,115 | 504,713,678

BATCH_RAW_INFO | 486,1995,1502 | 488,1922,1563 | 490,432,143 | 491,1203,928 | 495,2110,1940 | 496,3753,3606 | 498,3746,3623 | 499,292,169 | 500,3970,3893 | 501,1638,1561 | 502,2284,2214 | 503,152,115 | 504,714,678

BATCH_RAW_INFO | 486,1996,1502 | 488,1923,1563 | 490,433,143 | 491,1204,928 | 495,2111,1940 | 496,3754,3606 | 498,3747,3623 | 499,293,169 | 500,3971,3893 | 501,1639,1561 | 502,2285,2214 | 503,153,115 | 504,715,678

BATCH_RAW_INFO | 486,1997,1502 | 488,1924,1563 | 490,434,143 | 491,1205,928 | 495,2112,1940 | 496,3755,3606 | 498,3748,3623 | 499,294,169 | 500,3972,3893 | 501,1640,1561 | 502,2286,2214 | 503,154,115 | 504,716,678

BATCH_RAW_INFO | 486,1998,1502 | 488,1925,1563 | 490,435,143 | 491,1206,928 | 495,2113,1940 | 496,3756,3606 | 498,3749,3623 | 499,295,169 | 500,3973,3893 | 501,1641,1561 | 502,2287,2214 | 503,155,115 | 504,717,678

BATCH_RAW_INFO | 486,1999,1502 | 488,1926,1563 | 490,436,143 | 491,1207,928 | 495,2114,1940 | 496,3757,3606 | 498,3750,3623 | 499,296,169 | 500,3974,3893 | 501,1642,1561 | 502,2288,2214 | 503,156,115 | 504,718,678

BATCH_RAW_INFO | 488,1927,1563 | 490,437,143 | 491,1208,928 | 495,2115,1940 | 496,3758,3606 | 498,3751,3623 | 499,297,169 | 500,3975,3893 | 501,1643,1561 | 502,2289,2214 | 503,157,115 | 504,719,678

BATCH_RAW_INFO | 488,1928,1563 | 490,438,143 | 491,1209,928 | 495,2116,1940 | 496,3759,3606 | 498,3752,3623 | 499,298,169 | 500,3976,3893 | 501,1644,1561 | 502,2290,2214 | 503,158,115 | 504,720,678

BATCH_RAW_INFO | 488,1929,1563 | 490,439,143 | 491,1210,928 | 495,2117,1940 | 496,3760,3606 | 498,3753,3623 | 499,299,169 | 500,3977,3893 | 501,1645,1561 | 502,2291,2214 | 503,159,115 | 504,721,678

BATCH_RAW_INFO | 488,1930,1563 | 490,440,143 | 491,1211,928 | 495,2118,1940 | 496,3761,3606 | 498,3754,3623 | 499,300,169 | 500,3978,3893 | 501,1646,1561 | 502,2292,2214 | 503,160,115 | 504,722,678

BATCH_RAW_INFO | 488,1931,1563 | 490,441,143 | 491,1212,928 | 495,2119,1940 | 496,3762,3606 | 498,3755,3623 | 499,301,169 | 500,3979,3893 | 501,1647,1561 | 502,2293,2214 | 503,161,115 | 504,723,678

BATCH_RAW_INFO | 488,1932,1563 | 490,442,143 | 491,1213,928 | 495,2120,1940 | 496,3763,3606 | 498,3756,3623 | 499,302,169 | 500,3980,3893 | 501,1648,1561 | 502,2294,2214 | 503,162,115 | 504,724,678

BATCH_RAW_INFO | 488,1933,1563 | 490,443,143 | 491,1214,928 | 495,2121,1940 | 496,3764,3606 | 498,3757,3623 | 499,303,169 | 500,3981,3893 | 501,1649,1561 | 502,2295,2214 | 503,163,115 | 504,725,678

BATCH_RAW_INFO | 488,1934,1563 | 490,444,143 | 491,1215,928 | 495,2122,1940 | 496,3765,3606 | 498,3758,3623 | 499,304,169 | 500,3982,3893 | 501,1650,1561 | 503,164,115 | 504,726,678

BATCH_RAW_INFO | 488,1935,1563 | 490,445,143 | 491,1216,928 | 495,2123,1940 | 496,3766,3606 | 498,3759,3623 | 499,305,169 | 500,3983,3893 | 501,1651,1561 | 503,165,115 | 504,727,678

BATCH_RAW_INFO | 488,1936,1563 | 490,446,143 | 491,1217,928 | 495,2124,1940 | 496,3767,3606 | 498,3760,3623 | 499,306,169 | 500,3984,3893 | 501,1652,1561 | 503,166,115 | 504,728,678

BATCH_RAW_INFO | 505,2968,2967

BATCH_RAW_INFO | 506,1737,1736

BATCH_RAW_INFO | 488,1937,1563 | 490,447,143 | 491,1218,928 | 495,2125,1940 | 496,3768,3606 | 498,3761,3623 | 499,307,169 | 500,3985,3893 | 501,1653,1561 | 503,167,115 | 504,729,678 | 505,2969,2967 | 506,1738,1736

BATCH_RAW_INFO | 488,1938,1563 | 490,448,143 | 491,1219,928 | 495,2126,1940 | 496,3769,3606 | 498,3762,3623 | 499,308,169 | 500,3986,3893 | 501,1654,1561 | 503,168,115 | 504,730,678 | 505,2970,2967 | 506,1739,1736

BATCH_RAW_INFO | 488,1939,1563 | 490,449,143 | 491,1220,928 | 495,2127,1940 | 496,3770,3606 | 498,3763,3623 | 499,309,169 | 500,3987,3893 | 501,1655,1561 | 503,169,115 | 504,731,678 | 505,2971,2967 | 506,1740,1736

BATCH_RAW_INFO | 488,1940,1563 | 490,450,143 | 491,1221,928 | 495,2128,1940 | 496,3771,3606 | 498,3764,3623 | 499,310,169 | 500,3988,3893 | 501,1656,1561 | 503,170,115 | 504,732,678 | 505,2972,2967 | 506,1741,1736

BATCH_RAW_INFO | 488,1941,1563 | 490,451,143 | 491,1222,928 | 495,2129,1940 | 496,3772,3606 | 498,3765,3623 | 499,311,169 | 500,3989,3893 | 501,1657,1561 | 503,171,115 | 504,733,678 | 505,2973,2967 | 506,1742,1736

BATCH_RAW_INFO | 488,1942,1563 | 490,452,143 | 491,1223,928 | 495,2130,1940 | 496,3773,3606 | 498,3766,3623 | 499,312,169 | 500,3990,3893 | 501,1658,1561 | 503,172,115 | 504,734,678 | 505,2974,2967 | 506,1743,1736

BATCH_RAW_INFO | 488,1943,1563 | 490,453,143 | 491,1224,928 | 495,2131,1940 | 496,3774,3606 | 498,3767,3623 | 499,313,169 | 500,3991,3893 | 501,1659,1561 | 503,173,115 | 504,735,678 | 505,2975,2967 | 506,1744,1736

BATCH_RAW_INFO | 488,1944,1563 | 490,454,143 | 491,1225,928 | 495,2132,1940 | 496,3775,3606 | 498,3768,3623 | 499,314,169 | 500,3992,3893 | 501,1660,1561 | 503,174,115 | 504,736,678 | 505,2976,2967 | 506,1745,1736

BATCH_RAW_INFO | 488,1945,1563 | 490,455,143 | 491,1226,928 | 495,2133,1940 | 496,3776,3606 | 498,3769,3623 | 499,315,169 | 500,3993,3893 | 501,1661,1561 | 503,175,115 | 504,737,678 | 505,2977,2967 | 506,1746,1736

BATCH_RAW_INFO | 488,1946,1563 | 490,456,143 | 491,1227,928 | 495,2134,1940 | 496,3777,3606 | 498,3770,3623 | 499,316,169 | 500,3994,3893 | 501,1662,1561 | 503,176,115 | 504,738,678 | 505,2978,2967 | 506,1747,1736

BATCH_RAW_INFO | 488,1947,1563 | 490,457,143 | 491,1228,928 | 495,2135,1940 | 496,3778,3606 | 498,3771,3623 | 499,317,169 | 500,3995,3893 | 501,1663,1561 | 503,177,115 | 504,739,678 | 505,2979,2967 | 506,1748,1736

BATCH_RAW_INFO | 488,1948,1563 | 490,458,143 | 491,1229,928 | 495,2136,1940 | 496,3779,3606 | 498,3772,3623 | 499,318,169 | 500,3996,3893 | 501,1664,1561 | 503,178,115 | 504,740,678 | 505,2980,2967 | 506,1749,1736

BATCH_RAW_INFO | 488,1949,1563 | 490,459,143 | 491,1230,928 | 495,2137,1940 | 496,3780,3606 | 498,3773,3623 | 499,319,169 | 500,3997,3893 | 501,1665,1561 | 503,179,115 | 504,741,678 | 505,2981,2967 | 506,1750,1736

BATCH_RAW_INFO | 488,1950,1563 | 490,460,143 | 491,1231,928 | 495,2138,1940 | 496,3781,3606 | 498,3774,3623 | 499,320,169 | 500,3998,3893 | 501,1666,1561 | 503,180,115 | 504,742,678 | 505,2982,2967 | 506,1751,1736

BATCH_RAW_INFO | 488,1951,1563 | 490,461,143 | 491,1232,928 | 495,2139,1940 | 496,3782,3606 | 498,3775,3623 | 499,321,169 | 500,3999,3893 | 501,1667,1561 | 503,181,115 | 504,743,678 | 505,2983,2967 | 506,1752,1736

BATCH_RAW_INFO | 488,1952,1563 | 490,462,143 | 491,1233,928 | 495,2140,1940 | 496,3783,3606 | 498,3776,3623 | 499,322,169 | 500,4000,3893 | 501,1668,1561 | 503,182,115 | 504,744,678 | 505,2984,2967 | 506,1753,1736

BATCH_RAW_INFO | 488,1953,1563 | 490,463,143 | 491,1234,928 | 495,2141,1940 | 496,3784,3606 | 498,3777,3623 | 499,323,169 | 500,4001,3893 | 501,1669,1561 | 503,183,115 | 504,745,678 | 505,2985,2967 | 506,1754,1736

BATCH_RAW_INFO | 488,1954,1563 | 490,464,143 | 491,1235,928 | 495,2142,1940 | 496,3785,3606 | 498,3778,3623 | 499,324,169 | 500,4002,3893 | 501,1670,1561 | 503,184,115 | 504,746,678 | 505,2986,2967 | 506,1755,1736

BATCH_RAW_INFO | 488,1955,1563 | 490,465,143 | 491,1236,928 | 495,2143,1940 | 496,3786,3606 | 498,3779,3623 | 499,325,169 | 500,4003,3893 | 501,1671,1561 | 503,185,115 | 504,747,678 | 505,2987,2967 | 506,1756,1736

BATCH_RAW_INFO | 488,1956,1563 | 490,466,143 | 491,1237,928 | 495,2144,1940 | 496,3787,3606 | 498,3780,3623 | 499,326,169 | 500,4004,3893 | 501,1672,1561 | 503,186,115 | 504,748,678 | 505,2988,2967 | 506,1757,1736

BATCH_RAW_INFO | 488,1957,1563 | 490,467,143 | 491,1238,928 | 495,2145,1940 | 496,3788,3606 | 498,3781,3623 | 499,327,169 | 500,4005,3893 | 501,1673,1561 | 503,187,115 | 504,749,678 | 505,2989,2967 | 506,1758,1736

BATCH_RAW_INFO | 488,1958,1563 | 490,468,143 | 491,1239,928 | 495,2146,1940 | 496,3789,3606 | 498,3782,3623 | 499,328,169 | 500,4006,3893 | 501,1674,1561 | 503,188,115 | 504,750,678 | 505,2990,2967 | 506,1759,1736

BATCH_RAW_INFO | 488,1959,1563 | 490,469,143 | 491,1240,928 | 495,2147,1940 | 496,3790,3606 | 498,3783,3623 | 499,329,169 | 500,4007,3893 | 501,1675,1561 | 503,189,115 | 504,751,678 | 505,2991,2967 | 506,1760,1736

BATCH_RAW_INFO | 507,56,55

BATCH_RAW_INFO | 488,1960,1563 | 490,470,143 | 491,1241,928 | 495,2148,1940 | 496,3791,3606 | 498,3784,3623 | 499,330,169 | 500,4008,3893 | 501,1676,1561 | 503,190,115 | 504,752,678 | 505,2992,2967 | 506,1761,1736 | 507,57,55

BATCH_RAW_INFO | 508,536,535

BATCH_RAW_INFO | 488,1961,1563 | 490,471,143 | 491,1242,928 | 495,2149,1940 | 496,3792,3606 | 498,3785,3623 | 499,331,169 | 500,4009,3893 | 501,1677,1561 | 503,191,115 | 504,753,678 | 505,2993,2967 | 506,1762,1736 | 507,58,55 | 508,537,535

BATCH_RAW_INFO | 488,1962,1563 | 490,472,143 | 491,1243,928 | 495,2150,1940 | 496,3793,3606 | 498,3786,3623 | 499,332,169 | 500,4010,3893 | 501,1678,1561 | 503,192,115 | 504,754,678 | 505,2994,2967 | 506,1763,1736 | 507,59,55 | 508,538,535

BATCH_RAW_INFO | 488,1963,1563 | 490,473,143 | 491,1244,928 | 495,2151,1940 | 496,3794,3606 | 498,3787,3623 | 499,333,169 | 500,4011,3893 | 501,1679,1561 | 503,193,115 | 504,755,678 | 505,2995,2967 | 506,1764,1736 | 507,60,55 | 508,539,535

BATCH_RAW_INFO | 488,1964,1563 | 490,474,143 | 491,1245,928 | 495,2152,1940 | 496,3795,3606 | 498,3788,3623 | 499,334,169 | 500,4012,3893 | 501,1680,1561 | 503,194,115 | 504,756,678 | 505,2996,2967 | 506,1765,1736 | 507,61,55 | 508,540,535

BATCH_RAW_INFO | 488,1965,1563 | 490,475,143 | 491,1246,928 | 495,2153,1940 | 496,3796,3606 | 498,3789,3623 | 499,335,169 | 500,4013,3893 | 501,1681,1561 | 503,195,115 | 504,757,678 | 505,2997,2967 | 506,1766,1736 | 507,62,55 | 508,541,535

BATCH_RAW_INFO | 488,1966,1563 | 490,476,143 | 491,1247,928 | 495,2154,1940 | 496,3797,3606 | 498,3790,3623 | 499,336,169 | 500,4014,3893 | 501,1682,1561 | 503,196,115 | 504,758,678 | 505,2998,2967 | 506,1767,1736 | 507,63,55 | 508,542,535

BATCH_RAW_INFO | 488,1967,1563 | 490,477,143 | 491,1248,928 | 495,2155,1940 | 496,3798,3606 | 498,3791,3623 | 499,337,169 | 500,4015,3893 | 501,1683,1561 | 503,197,115 | 504,759,678 | 505,2999,2967 | 506,1768,1736 | 507,64,55 | 508,543,535

BATCH_RAW_INFO | 488,1968,1563 | 490,478,143 | 491,1249,928 | 495,2156,1940 | 496,3799,3606 | 498,3792,3623 | 499,338,169 | 500,4016,3893 | 501,1684,1561 | 503,198,115 | 504,760,678 | 505,3000,2967 | 506,1769,1736 | 507,65,55 | 508,544,535

BATCH_RAW_INFO | 488,1969,1563 | 490,479,143 | 491,1250,928 | 495,2157,1940 | 496,3800,3606 | 498,3793,3623 | 499,339,169 | 500,4017,3893 | 501,1685,1561 | 503,199,115 | 504,761,678 | 505,3001,2967 | 506,1770,1736 | 507,66,55 | 508,545,535

BATCH_RAW_INFO | 488,1970,1563 | 490,480,143 | 491,1251,928 | 495,2158,1940 | 496,3801,3606 | 498,3794,3623 | 499,340,169 | 500,4018,3893 | 501,1686,1561 | 503,200,115 | 504,762,678 | 505,3002,2967 | 506,1771,1736 | 507,67,55 | 508,546,535

BATCH_RAW_INFO | 488,1971,1563 | 490,481,143 | 491,1252,928 | 495,2159,1940 | 496,3802,3606 | 498,3795,3623 | 499,341,169 | 500,4019,3893 | 501,1687,1561 | 503,201,115 | 504,763,678 | 505,3003,2967 | 506,1772,1736 | 507,68,55 | 508,547,535

BATCH_RAW_INFO | 488,1972,1563 | 490,482,143 | 491,1253,928 | 495,2160,1940 | 496,3803,3606 | 498,3796,3623 | 499,342,169 | 500,4020,3893 | 501,1688,1561 | 503,202,115 | 504,764,678 | 505,3004,2967 | 506,1773,1736 | 507,69,55 | 508,548,535

BATCH_RAW_INFO | 488,1973,1563 | 490,483,143 | 491,1254,928 | 495,2161,1940 | 496,3804,3606 | 498,3797,3623 | 499,343,169 | 500,4021,3893 | 501,1689,1561 | 503,203,115 | 504,765,678 | 505,3005,2967 | 506,1774,1736 | 507,70,55 | 508,549,535

BATCH_RAW_INFO | 488,1974,1563 | 490,484,143 | 491,1255,928 | 495,2162,1940 | 496,3805,3606 | 498,3798,3623 | 499,344,169 | 500,4022,3893 | 501,1690,1561 | 503,204,115 | 504,766,678 | 505,3006,2967 | 506,1775,1736 | 507,71,55 | 508,550,535

BATCH_RAW_INFO | 488,1975,1563 | 490,485,143 | 491,1256,928 | 495,2163,1940 | 496,3806,3606 | 498,3799,3623 | 499,345,169 | 500,4023,3893 | 501,1691,1561 | 503,205,115 | 504,767,678 | 505,3007,2967 | 506,1776,1736 | 507,72,55 | 508,551,535

BATCH_RAW_INFO | 488,1976,1563 | 490,486,143 | 491,1257,928 | 495,2164,1940 | 496,3807,3606 | 498,3800,3623 | 499,346,169 | 500,4024,3893 | 501,1692,1561 | 503,206,115 | 504,768,678 | 505,3008,2967 | 506,1777,1736 | 507,73,55 | 508,552,535

BATCH_RAW_INFO | 488,1977,1563 | 490,487,143 | 491,1258,928 | 495,2165,1940 | 496,3808,3606 | 498,3801,3623 | 499,347,169 | 500,4025,3893 | 501,1693,1561 | 503,207,115 | 504,769,678 | 505,3009,2967 | 506,1778,1736 | 507,74,55 | 508,553,535

BATCH_RAW_INFO | 488,1978,1563 | 490,488,143 | 491,1259,928 | 495,2166,1940 | 496,3809,3606 | 498,3802,3623 | 499,348,169 | 500,4026,3893 | 501,1694,1561 | 503,208,115 | 504,770,678 | 505,3010,2967 | 506,1779,1736 | 507,75,55 | 508,554,535

BATCH_RAW_INFO | 488,1979,1563 | 490,489,143 | 491,1260,928 | 495,2167,1940 | 496,3810,3606 | 498,3803,3623 | 499,349,169 | 500,4027,3893 | 501,1695,1561 | 503,209,115 | 504,771,678 | 505,3011,2967 | 506,1780,1736 | 507,76,55 | 508,555,535

BATCH_RAW_INFO | 488,1980,1563 | 490,490,143 | 491,1261,928 | 495,2168,1940 | 496,3811,3606 | 498,3804,3623 | 499,350,169 | 500,4028,3893 | 501,1696,1561 | 503,210,115 | 504,772,678 | 505,3012,2967 | 506,1781,1736 | 507,77,55 | 508,556,535

BATCH_RAW_INFO | 488,1981,1563 | 490,491,143 | 491,1262,928 | 495,2169,1940 | 496,3812,3606 | 498,3805,3623 | 499,351,169 | 500,4029,3893 | 501,1697,1561 | 503,211,115 | 504,773,678 | 505,3013,2967 | 506,1782,1736 | 507,78,55 | 508,557,535

BATCH_RAW_INFO | 488,1982,1563 | 490,492,143 | 491,1263,928 | 495,2170,1940 | 496,3813,3606 | 498,3806,3623 | 499,352,169 | 500,4030,3893 | 501,1698,1561 | 503,212,115 | 504,774,678 | 505,3014,2967 | 506,1783,1736 | 507,79,55 | 508,558,535

BATCH_RAW_INFO | 509,1554,1553

BATCH_RAW_INFO | 488,1983,1563 | 490,493,143 | 491,1264,928 | 495,2171,1940 | 496,3814,3606 | 498,3807,3623 | 499,353,169 | 500,4031,3893 | 501,1699,1561 | 503,213,115 | 504,775,678 | 505,3015,2967 | 506,1784,1736 | 507,80,55 | 508,559,535 | 509,1555,1553

BATCH_RAW_INFO | 488,1984,1563 | 490,494,143 | 491,1265,928 | 495,2172,1940 | 496,3815,3606 | 498,3808,3623 | 499,354,169 | 500,4032,3893 | 501,1700,1561 | 503,214,115 | 504,776,678 | 505,3016,2967 | 506,1785,1736 | 507,81,55 | 508,560,535 | 509,1556,1553

BATCH_RAW_INFO | 488,1985,1563 | 490,495,143 | 491,1266,928 | 495,2173,1940 | 496,3816,3606 | 498,3809,3623 | 499,355,169 | 500,4033,3893 | 501,1701,1561 | 503,215,115 | 504,777,678 | 505,3017,2967 | 506,1786,1736 | 507,82,55 | 508,561,535 | 509,1557,1553

BATCH_RAW_INFO | 488,1986,1563 | 490,496,143 | 491,1267,928 | 495,2174,1940 | 496,3817,3606 | 498,3810,3623 | 499,356,169 | 500,4034,3893 | 501,1702,1561 | 503,216,115 | 504,778,678 | 505,3018,2967 | 506,1787,1736 | 507,83,55 | 508,562,535 | 509,1558,1553

BATCH_RAW_INFO | 488,1987,1563 | 490,497,143 | 491,1268,928 | 495,2175,1940 | 496,3818,3606 | 498,3811,3623 | 499,357,169 | 500,4035,3893 | 501,1703,1561 | 503,217,115 | 504,779,678 | 505,3019,2967 | 506,1788,1736 | 507,84,55 | 508,563,535 | 509,1559,1553

BATCH_RAW_INFO | 488,1988,1563 | 490,498,143 | 491,1269,928 | 495,2176,1940 | 496,3819,3606 | 498,3812,3623 | 499,358,169 | 500,4036,3893 | 501,1704,1561 | 503,218,115 | 504,780,678 | 505,3020,2967 | 506,1789,1736 | 507,85,55 | 508,564,535 | 509,1560,1553

BATCH_RAW_INFO | 510,98,97

BATCH_RAW_INFO | 488,1989,1563 | 490,499,143 | 491,1270,928 | 495,2177,1940 | 496,3820,3606 | 498,3813,3623 | 499,359,169 | 500,4037,3893 | 501,1705,1561 | 503,219,115 | 504,781,678 | 505,3021,2967 | 506,1790,1736 | 507,86,55 | 508,565,535 | 509,1561,1553 | 510,99,97

BATCH_RAW_INFO | 488,1990,1563 | 490,500,143 | 491,1271,928 | 495,2178,1940 | 496,3821,3606 | 498,3814,3623 | 499,360,169 | 500,4038,3893 | 501,1706,1561 | 503,220,115 | 504,782,678 | 505,3022,2967 | 506,1791,1736 | 507,87,55 | 508,566,535 | 509,1562,1553 | 510,100,97

BATCH_RAW_INFO | 488,1991,1563 | 490,501,143 | 491,1272,928 | 495,2179,1940 | 496,3822,3606 | 498,3815,3623 | 499,361,169 | 500,4039,3893 | 501,1707,1561 | 503,221,115 | 504,783,678 | 505,3023,2967 | 506,1792,1736 | 507,88,55 | 508,567,535 | 509,1563,1553 | 510,101,97

BATCH_RAW_INFO | 488,1992,1563 | 490,502,143 | 491,1273,928 | 495,2180,1940 | 496,3823,3606 | 498,3816,3623 | 499,362,169 | 500,4040,3893 | 501,1708,1561 | 503,222,115 | 504,784,678 | 505,3024,2967 | 506,1793,1736 | 507,89,55 | 508,568,535 | 509,1564,1553 | 510,102,97

BATCH_RAW_INFO | 488,1993,1563 | 490,503,143 | 491,1274,928 | 495,2181,1940 | 496,3824,3606 | 498,3817,3623 | 499,363,169 | 500,4041,3893 | 501,1709,1561 | 503,223,115 | 504,785,678 | 505,3025,2967 | 506,1794,1736 | 507,90,55 | 508,569,535 | 509,1565,1553 | 510,103,97

BATCH_RAW_INFO | 488,1994,1563 | 490,504,143 | 491,1275,928 | 495,2182,1940 | 496,3825,3606 | 498,3818,3623 | 499,364,169 | 500,4042,3893 | 501,1710,1561 | 503,224,115 | 504,786,678 | 505,3026,2967 | 506,1795,1736 | 507,91,55 | 508,570,535 | 509,1566,1553 | 510,104,97

BATCH_RAW_INFO | 488,1995,1563 | 490,505,143 | 491,1276,928 | 495,2183,1940 | 496,3826,3606 | 498,3819,3623 | 499,365,169 | 500,4043,3893 | 501,1711,1561 | 503,225,115 | 504,787,678 | 505,3027,2967 | 506,1796,1736 | 507,92,55 | 508,571,535 | 509,1567,1553 | 510,105,97

BATCH_RAW_INFO | 488,1996,1563 | 490,506,143 | 491,1277,928 | 495,2184,1940 | 496,3827,3606 | 498,3820,3623 | 499,366,169 | 500,4044,3893 | 501,1712,1561 | 503,226,115 | 504,788,678 | 505,3028,2967 | 506,1797,1736 | 507,93,55 | 508,572,535 | 509,1568,1553 | 510,106,97

BATCH_RAW_INFO | 488,1997,1563 | 490,507,143 | 491,1278,928 | 495,2185,1940 | 496,3828,3606 | 498,3821,3623 | 499,367,169 | 500,4045,3893 | 501,1713,1561 | 503,227,115 | 504,789,678 | 505,3029,2967 | 506,1798,1736 | 507,94,55 | 508,573,535 | 509,1569,1553 | 510,107,97

BATCH_RAW_INFO | 488,1998,1563 | 490,508,143 | 491,1279,928 | 495,2186,1940 | 496,3829,3606 | 498,3822,3623 | 499,368,169 | 500,4046,3893 | 501,1714,1561 | 503,228,115 | 504,790,678 | 505,3030,2967 | 506,1799,1736 | 507,95,55 | 508,574,535 | 509,1570,1553 | 510,108,97

BATCH_RAW_INFO | 488,1999,1563 | 490,509,143 | 491,1280,928 | 495,2187,1940 | 496,3830,3606 | 498,3823,3623 | 499,369,169 | 500,4047,3893 | 501,1715,1561 | 503,229,115 | 504,791,678 | 505,3031,2967 | 506,1800,1736 | 507,96,55 | 508,575,535 | 509,1571,1553 | 510,109,97

BATCH_RAW_INFO | 488,2000,1563 | 490,510,143 | 491,1281,928 | 495,2188,1940 | 496,3831,3606 | 498,3824,3623 | 499,370,169 | 500,4048,3893 | 501,1716,1561 | 503,230,115 | 504,792,678 | 505,3032,2967 | 506,1801,1736 | 507,97,55 | 508,576,535 | 509,1572,1553 | 510,110,97

BATCH_RAW_INFO | 488,2001,1563 | 490,511,143 | 491,1282,928 | 495,2189,1940 | 496,3832,3606 | 498,3825,3623 | 499,371,169 | 500,4049,3893 | 501,1717,1561 | 503,231,115 | 504,793,678 | 505,3033,2967 | 506,1802,1736 | 507,98,55 | 508,577,535 | 509,1573,1553 | 510,111,97

BATCH_RAW_INFO | 488,2002,1563 | 490,512,143 | 491,1283,928 | 495,2190,1940 | 496,3833,3606 | 498,3826,3623 | 499,372,169 | 500,4050,3893 | 501,1718,1561 | 503,232,115 | 504,794,678 | 505,3034,2967 | 506,1803,1736 | 507,99,55 | 508,578,535 | 509,1574,1553 | 510,112,97

BATCH_RAW_INFO | 488,2003,1563 | 490,513,143 | 491,1284,928 | 495,2191,1940 | 496,3834,3606 | 498,3827,3623 | 499,373,169 | 500,4051,3893 | 501,1719,1561 | 503,233,115 | 504,795,678 | 505,3035,2967 | 506,1804,1736 | 507,100,55 | 508,579,535 | 509,1575,1553 | 510,113,97

BATCH_RAW_INFO | 488,2004,1563 | 490,514,143 | 491,1285,928 | 495,2192,1940 | 496,3835,3606 | 498,3828,3623 | 499,374,169 | 500,4052,3893 | 501,1720,1561 | 503,234,115 | 504,796,678 | 505,3036,2967 | 506,1805,1736 | 507,101,55 | 508,580,535 | 510,114,97

BATCH_RAW_INFO | 488,2005,1563 | 490,515,143 | 491,1286,928 | 495,2193,1940 | 496,3836,3606 | 498,3829,3623 | 499,375,169 | 500,4053,3893 | 501,1721,1561 | 503,235,115 | 504,797,678 | 505,3037,2967 | 506,1806,1736 | 507,102,55 | 508,581,535 | 510,115,97

BATCH_RAW_INFO | 488,2006,1563 | 490,516,143 | 491,1287,928 | 495,2194,1940 | 496,3837,3606 | 498,3830,3623 | 499,376,169 | 500,4054,3893 | 501,1722,1561 | 503,236,115 | 504,798,678 | 505,3038,2967 | 506,1807,1736 | 507,103,55 | 508,582,535 | 510,116,97

BATCH_RAW_INFO | 488,2007,1563 | 490,517,143 | 491,1288,928 | 495,2195,1940 | 496,3838,3606 | 498,3831,3623 | 499,377,169 | 500,4055,3893 | 501,1723,1561 | 503,237,115 | 504,799,678 | 505,3039,2967 | 506,1808,1736 | 507,104,55 | 508,583,535 | 510,117,97

BATCH_RAW_INFO | 511,1574,1573

BATCH_RAW_INFO | 488,2008,1563 | 490,518,143 | 491,1289,928 | 495,2196,1940 | 496,3839,3606 | 498,3832,3623 | 499,378,169 | 500,4056,3893 | 501,1724,1561 | 503,238,115 | 504,800,678 | 505,3040,2967 | 506,1809,1736 | 507,105,55 | 508,584,535 | 510,118,97 | 511,1575,1573

BATCH_RAW_INFO | 488,2009,1563 | 490,519,143 | 491,1290,928 | 495,2197,1940 | 496,3840,3606 | 498,3833,3623 | 499,379,169 | 500,4057,3893 | 501,1725,1561 | 503,239,115 | 504,801,678 | 505,3041,2967 | 506,1810,1736 | 507,106,55 | 508,585,535 | 510,119,97 | 511,1576,1573

BATCH_RAW_INFO | 488,2010,1563 | 490,520,143 | 491,1291,928 | 495,2198,1940 | 496,3841,3606 | 498,3834,3623 | 499,380,169 | 500,4058,3893 | 501,1726,1561 | 503,240,115 | 504,802,678 | 505,3042,2967 | 506,1811,1736 | 507,107,55 | 508,586,535 | 510,120,97 | 511,1577,1573

BATCH_RAW_INFO | 488,2011,1563 | 490,521,143 | 491,1292,928 | 495,2199,1940 | 496,3842,3606 | 498,3835,3623 | 499,381,169 | 500,4059,3893 | 501,1727,1561 | 503,241,115 | 504,803,678 | 505,3043,2967 | 506,1812,1736 | 507,108,55 | 508,587,535 | 510,121,97 | 511,1578,1573

BATCH_RAW_INFO | 488,2012,1563 | 490,522,143 | 491,1293,928 | 495,2200,1940 | 496,3843,3606 | 498,3836,3623 | 499,382,169 | 500,4060,3893 | 501,1728,1561 | 503,242,115 | 504,804,678 | 505,3044,2967 | 506,1813,1736 | 507,109,55 | 508,588,535 | 510,122,97 | 511,1579,1573

BATCH_RAW_INFO | 488,2013,1563 | 490,523,143 | 491,1294,928 | 495,2201,1940 | 496,3844,3606 | 498,3837,3623 | 499,383,169 | 500,4061,3893 | 501,1729,1561 | 503,243,115 | 504,805,678 | 505,3045,2967 | 506,1814,1736 | 507,110,55 | 508,589,535 | 510,123,97 | 511,1580,1573

BATCH_RAW_INFO | 488,2014,1563 | 490,524,143 | 491,1295,928 | 495,2202,1940 | 496,3845,3606 | 498,3838,3623 | 499,384,169 | 500,4062,3893 | 501,1730,1561 | 503,244,115 | 504,806,678 | 505,3046,2967 | 506,1815,1736 | 507,111,55 | 508,590,535 | 510,124,97 | 511,1581,1573

BATCH_RAW_INFO | 488,2015,1563 | 490,525,143 | 491,1296,928 | 495,2203,1940 | 496,3846,3606 | 498,3839,3623 | 499,385,169 | 500,4063,3893 | 501,1731,1561 | 503,245,115 | 504,807,678 | 505,3047,2967 | 506,1816,1736 | 507,112,55 | 508,591,535 | 510,125,97 | 511,1582,1573

BATCH_RAW_INFO | 488,2016,1563 | 490,526,143 | 491,1297,928 | 495,2204,1940 | 496,3847,3606 | 498,3840,3623 | 499,386,169 | 500,4064,3893 | 501,1732,1561 | 503,246,115 | 504,808,678 | 505,3048,2967 | 506,1817,1736 | 507,113,55 | 508,592,535 | 510,126,97 | 511,1583,1573

BATCH_RAW_INFO | 488,2017,1563 | 490,527,143 | 491,1298,928 | 495,2205,1940 | 496,3848,3606 | 498,3841,3623 | 499,387,169 | 500,4065,3893 | 501,1733,1561 | 503,247,115 | 504,809,678 | 505,3049,2967 | 506,1818,1736 | 507,114,55 | 508,593,535 | 510,127,97 | 511,1584,1573

BATCH_RAW_INFO | 488,2018,1563 | 490,528,143 | 491,1299,928 | 495,2206,1940 | 496,3849,3606 | 498,3842,3623 | 499,388,169 | 500,4066,3893 | 501,1734,1561 | 503,248,115 | 504,810,678 | 505,3050,2967 | 506,1819,1736 | 507,115,55 | 508,594,535 | 510,128,97 | 511,1585,1573

BATCH_RAW_INFO | 488,2019,1563 | 490,529,143 | 491,1300,928 | 495,2207,1940 | 496,3850,3606 | 498,3843,3623 | 499,389,169 | 500,4067,3893 | 501,1735,1561 | 503,249,115 | 504,811,678 | 505,3051,2967 | 506,1820,1736 | 507,116,55 | 508,595,535 | 510,129,97 | 511,1586,1573

BATCH_RAW_INFO | 488,2020,1563 | 490,530,143 | 491,1301,928 | 495,2208,1940 | 496,3851,3606 | 498,3844,3623 | 499,390,169 | 500,4068,3893 | 501,1736,1561 | 503,250,115 | 504,812,678 | 505,3052,2967 | 506,1821,1736 | 507,117,55 | 508,596,535 | 510,130,97 | 511,1587,1573

BATCH_RAW_INFO | 488,2021,1563 | 490,531,143 | 491,1302,928 | 495,2209,1940 | 496,3852,3606 | 498,3845,3623 | 499,391,169 | 500,4069,3893 | 501,1737,1561 | 503,251,115 | 504,813,678 | 505,3053,2967 | 506,1822,1736 | 507,118,55 | 508,597,535 | 510,131,97 | 511,1588,1573

BATCH_RAW_INFO | 488,2022,1563 | 490,532,143 | 491,1303,928 | 495,2210,1940 | 496,3853,3606 | 498,3846,3623 | 499,392,169 | 500,4070,3893 | 501,1738,1561 | 503,252,115 | 504,814,678 | 505,3054,2967 | 506,1823,1736 | 507,119,55 | 508,598,535 | 510,132,97 | 511,1589,1573

BATCH_RAW_INFO | 488,2023,1563 | 490,533,143 | 491,1304,928 | 495,2211,1940 | 496,3854,3606 | 498,3847,3623 | 499,393,169 | 500,4071,3893 | 501,1739,1561 | 503,253,115 | 504,815,678 | 505,3055,2967 | 506,1824,1736 | 507,120,55 | 508,599,535 | 510,133,97 | 511,1590,1573

BATCH_RAW_INFO | 488,2024,1563 | 490,534,143 | 491,1305,928 | 495,2212,1940 | 496,3855,3606 | 498,3848,3623 | 499,394,169 | 500,4072,3893 | 501,1740,1561 | 503,254,115 | 504,816,678 | 505,3056,2967 | 506,1825,1736 | 507,121,55 | 508,600,535 | 510,134,97 | 511,1591,1573

BATCH_RAW_INFO | 488,2025,1563 | 490,535,143 | 491,1306,928 | 495,2213,1940 | 496,3856,3606 | 498,3849,3623 | 499,395,169 | 500,4073,3893 | 501,1741,1561 | 503,255,115 | 504,817,678 | 505,3057,2967 | 506,1826,1736 | 507,122,55 | 508,601,535 | 510,135,97 | 511,1592,1573

BATCH_RAW_INFO | 488,2026,1563 | 490,536,143 | 491,1307,928 | 495,2214,1940 | 496,3857,3606 | 498,3850,3623 | 499,396,169 | 500,4074,3893 | 501,1742,1561 | 503,256,115 | 504,818,678 | 505,3058,2967 | 506,1827,1736 | 507,123,55 | 508,602,535 | 510,136,97 | 511,1593,1573

BATCH_RAW_INFO | 488,2027,1563 | 490,537,143 | 491,1308,928 | 495,2215,1940 | 496,3858,3606 | 498,3851,3623 | 499,397,169 | 500,4075,3893 | 501,1743,1561 | 503,257,115 | 504,819,678 | 505,3059,2967 | 506,1828,1736 | 507,124,55 | 508,603,535 | 510,137,97 | 511,1594,1573

BATCH_RAW_INFO | 488,2028,1563 | 490,538,143 | 491,1309,928 | 495,2216,1940 | 496,3859,3606 | 498,3852,3623 | 499,398,169 | 500,4076,3893 | 501,1744,1561 | 503,258,115 | 504,820,678 | 505,3060,2967 | 506,1829,1736 | 507,125,55 | 508,604,535 | 510,138,97 | 511,1595,1573

BATCH_RAW_INFO | 488,2029,1563 | 490,539,143 | 491,1310,928 | 495,2217,1940 | 496,3860,3606 | 498,3853,3623 | 499,399,169 | 500,4077,3893 | 501,1745,1561 | 503,259,115 | 504,821,678 | 505,3061,2967 | 506,1830,1736 | 507,126,55 | 508,605,535 | 510,139,97 | 511,1596,1573

BATCH_RAW_INFO | 488,2030,1563 | 490,540,143 | 491,1311,928 | 495,2218,1940 | 496,3861,3606 | 498,3854,3623 | 499,400,169 | 500,4078,3893 | 501,1746,1561 | 503,260,115 | 504,822,678 | 505,3062,2967 | 506,1831,1736 | 507,127,55 | 508,606,535 | 510,140,97 | 511,1597,1573

BATCH_RAW_INFO | 488,2031,1563 | 490,541,143 | 491,1312,928 | 495,2219,1940 | 496,3862,3606 | 498,3855,3623 | 499,401,169 | 500,4079,3893 | 501,1747,1561 | 503,261,115 | 504,823,678 | 505,3063,2967 | 506,1832,1736 | 507,128,55 | 508,607,535 | 510,141,97 | 511,1598,1573

BATCH_RAW_INFO | 488,2032,1563 | 490,542,143 | 491,1313,928 | 495,2220,1940 | 496,3863,3606 | 498,3856,3623 | 499,402,169 | 500,4080,3893 | 501,1748,1561 | 503,262,115 | 504,824,678 | 505,3064,2967 | 506,1833,1736 | 507,129,55 | 508,608,535 | 510,142,97 | 511,1599,1573

BATCH_RAW_INFO | 488,2033,1563 | 490,543,143 | 491,1314,928 | 495,2221,1940 | 496,3864,3606 | 498,3857,3623 | 499,403,169 | 500,4081,3893 | 501,1749,1561 | 503,263,115 | 504,825,678 | 505,3065,2967 | 506,1834,1736 | 507,130,55 | 508,609,535 | 510,143,97 | 511,1600,1573

BATCH_RAW_INFO | 488,2034,1563 | 490,544,143 | 491,1315,928 | 495,2222,1940 | 496,3865,3606 | 498,3858,3623 | 499,404,169 | 500,4082,3893 | 501,1750,1561 | 503,264,115 | 504,826,678 | 505,3066,2967 | 506,1835,1736 | 507,131,55 | 508,610,535 | 510,144,97 | 511,1601,1573

BATCH_RAW_INFO | 488,2035,1563 | 490,545,143 | 491,1316,928 | 495,2223,1940 | 496,3866,3606 | 498,3859,3623 | 499,405,169 | 500,4083,3893 | 501,1751,1561 | 503,265,115 | 504,827,678 | 505,3067,2967 | 506,1836,1736 | 507,132,55 | 508,611,535 | 510,145,97 | 511,1602,1573

BATCH_RAW_INFO | 488,2036,1563 | 490,546,143 | 491,1317,928 | 495,2224,1940 | 496,3867,3606 | 498,3860,3623 | 499,406,169 | 500,4084,3893 | 501,1752,1561 | 503,266,115 | 504,828,678 | 505,3068,2967 | 506,1837,1736 | 507,133,55 | 508,612,535 | 510,146,97 | 511,1603,1573

BATCH_RAW_INFO | 488,2037,1563 | 490,547,143 | 491,1318,928 | 495,2225,1940 | 496,3868,3606 | 498,3861,3623 | 499,407,169 | 500,4085,3893 | 501,1753,1561 | 503,267,115 | 504,829,678 | 505,3069,2967 | 506,1838,1736 | 507,134,55 | 508,613,535 | 510,147,97 | 511,1604,1573

BATCH_RAW_INFO | 488,2038,1563 | 490,548,143 | 491,1319,928 | 495,2226,1940 | 496,3869,3606 | 498,3862,3623 | 499,408,169 | 500,4086,3893 | 501,1754,1561 | 503,268,115 | 504,830,678 | 505,3070,2967 | 506,1839,1736 | 507,135,55 | 508,614,535 | 510,148,97 | 511,1605,1573

BATCH_RAW_INFO | 490,549,143 | 491,1320,928 | 495,2227,1940 | 496,3870,3606 | 498,3863,3623 | 499,409,169 | 500,4087,3893 | 501,1755,1561 | 503,269,115 | 504,831,678 | 505,3071,2967 | 506,1840,1736 | 507,136,55 | 508,615,535 | 510,149,97 | 511,1606,1573

BATCH_RAW_INFO | 490,550,143 | 491,1321,928 | 495,2228,1940 | 496,3871,3606 | 498,3864,3623 | 499,410,169 | 500,4088,3893 | 501,1756,1561 | 503,270,115 | 504,832,678 | 505,3072,2967 | 506,1841,1736 | 507,137,55 | 508,616,535 | 510,150,97 | 511,1607,1573

BATCH_RAW_INFO | 490,551,143 | 491,1322,928 | 495,2229,1940 | 496,3872,3606 | 498,3865,3623 | 499,411,169 | 500,4089,3893 | 501,1757,1561 | 503,271,115 | 504,833,678 | 505,3073,2967 | 506,1842,1736 | 507,138,55 | 508,617,535 | 510,151,97 | 511,1608,1573

BATCH_RAW_INFO | 490,552,143 | 491,1323,928 | 495,2230,1940 | 496,3873,3606 | 498,3866,3623 | 499,412,169 | 500,4090,3893 | 501,1758,1561 | 503,272,115 | 504,834,678 | 505,3074,2967 | 506,1843,1736 | 507,139,55 | 508,618,535 | 510,152,97 | 511,1609,1573

BATCH_RAW_INFO | 490,553,143 | 491,1324,928 | 495,2231,1940 | 496,3874,3606 | 498,3867,3623 | 499,413,169 | 500,4091,3893 | 501,1759,1561 | 503,273,115 | 504,835,678 | 505,3075,2967 | 506,1844,1736 | 507,140,55 | 508,619,535 | 510,153,97 | 511,1610,1573

BATCH_RAW_INFO | 490,554,143 | 491,1325,928 | 495,2232,1940 | 496,3875,3606 | 498,3868,3623 | 499,414,169 | 500,4092,3893 | 501,1760,1561 | 503,274,115 | 504,836,678 | 505,3076,2967 | 506,1845,1736 | 507,141,55 | 508,620,535 | 510,154,97 | 511,1611,1573

BATCH_RAW_INFO | 490,555,143 | 491,1326,928 | 495,2233,1940 | 496,3876,3606 | 498,3869,3623 | 499,415,169 | 500,4093,3893 | 501,1761,1561 | 503,275,115 | 504,837,678 | 505,3077,2967 | 506,1846,1736 | 507,142,55 | 508,621,535 | 510,155,97 | 511,1612,1573

BATCH_RAW_INFO | 490,556,143 | 491,1327,928 | 495,2234,1940 | 496,3877,3606 | 498,3870,3623 | 499,416,169 | 500,4094,3893 | 501,1762,1561 | 503,276,115 | 504,838,678 | 505,3078,2967 | 506,1847,1736 | 507,143,55 | 508,622,535 | 510,156,97 | 511,1613,1573

BATCH_RAW_INFO | 490,557,143 | 491,1328,928 | 495,2235,1940 | 496,3878,3606 | 498,3871,3623 | 499,417,169 | 500,4095,3893 | 501,1763,1561 | 503,277,115 | 504,839,678 | 505,3079,2967 | 506,1848,1736 | 507,144,55 | 508,623,535 | 510,157,97 | 511,1614,1573

BATCH_RAW_INFO | 490,558,143 | 491,1329,928 | 495,2236,1940 | 496,3879,3606 | 498,3872,3623 | 499,418,169 | 501,1764,1561 | 503,278,115 | 504,840,678 | 505,3080,2967 | 506,1849,1736 | 507,145,55 | 508,624,535 | 510,158,97 | 511,1615,1573

BATCH_RAW_INFO | 490,559,143 | 491,1330,928 | 495,2237,1940 | 496,3880,3606 | 498,3873,3623 | 499,419,169 | 501,1765,1561 | 503,279,115 | 504,841,678 | 505,3081,2967 | 506,1850,1736 | 507,146,55 | 508,625,535 | 510,159,97 | 511,1616,1573

BATCH_RAW_INFO | 490,560,143 | 491,1331,928 | 495,2238,1940 | 496,3881,3606 | 498,3874,3623 | 499,420,169 | 501,1766,1561 | 503,280,115 | 504,842,678 | 505,3082,2967 | 506,1851,1736 | 507,147,55 | 508,626,535 | 510,160,97 | 511,1617,1573

BATCH_RAW_INFO | 490,561,143 | 491,1332,928 | 495,2239,1940 | 496,3882,3606 | 498,3875,3623 | 499,421,169 | 501,1767,1561 | 503,281,115 | 504,843,678 | 505,3083,2967 | 506,1852,1736 | 507,148,55 | 508,627,535 | 510,161,97 | 511,1618,1573

BATCH_RAW_INFO | 490,562,143 | 491,1333,928 | 495,2240,1940 | 496,3883,3606 | 498,3876,3623 | 499,422,169 | 501,1768,1561 | 503,282,115 | 504,844,678 | 505,3084,2967 | 506,1853,1736 | 507,149,55 | 508,628,535 | 510,162,97 | 511,1619,1573

BATCH_RAW_INFO | 490,563,143 | 491,1334,928 | 495,2241,1940 | 496,3884,3606 | 498,3877,3623 | 499,423,169 | 501,1769,1561 | 503,283,115 | 504,845,678 | 505,3085,2967 | 506,1854,1736 | 507,150,55 | 508,629,535 | 510,163,97 | 511,1620,1573

BATCH_RAW_INFO | 490,564,143 | 491,1335,928 | 495,2242,1940 | 496,3885,3606 | 498,3878,3623 | 499,424,169 | 501,1770,1561 | 503,284,115 | 504,846,678 | 505,3086,2967 | 506,1855,1736 | 507,151,55 | 508,630,535 | 510,164,97 | 511,1621,1573

BATCH_RAW_INFO | 490,565,143 | 491,1336,928 | 495,2243,1940 | 496,3886,3606 | 498,3879,3623 | 499,425,169 | 501,1771,1561 | 503,285,115 | 504,847,678 | 505,3087,2967 | 506,1856,1736 | 507,152,55 | 508,631,535 | 510,165,97 | 511,1622,1573

BATCH_RAW_INFO | 490,566,143 | 491,1337,928 | 495,2244,1940 | 496,3887,3606 | 498,3880,3623 | 499,426,169 | 501,1772,1561 | 503,286,115 | 505,3088,2967 | 506,1857,1736 | 507,153,55 | 508,632,535 | 510,166,97 | 511,1623,1573

BATCH_RAW_INFO | 490,567,143 | 491,1338,928 | 495,2245,1940 | 496,3888,3606 | 498,3881,3623 | 499,427,169 | 501,1773,1561 | 503,287,115 | 505,3089,2967 | 506,1858,1736 | 507,154,55 | 508,633,535 | 510,167,97 | 511,1624,1573

BATCH_RAW_INFO | 490,568,143 | 491,1339,928 | 495,2246,1940 | 496,3889,3606 | 498,3882,3623 | 499,428,169 | 501,1774,1561 | 503,288,115 | 505,3090,2967 | 506,1859,1736 | 507,155,55 | 508,634,535 | 510,168,97 | 511,1625,1573

BATCH_RAW_INFO | 490,569,143 | 491,1340,928 | 495,2247,1940 | 496,3890,3606 | 498,3883,3623 | 499,429,169 | 501,1775,1561 | 503,289,115 | 505,3091,2967 | 506,1860,1736 | 507,156,55 | 508,635,535 | 510,169,97 | 511,1626,1573

BATCH_RAW_INFO | 490,570,143 | 491,1341,928 | 495,2248,1940 | 496,3891,3606 | 498,3884,3623 | 499,430,169 | 501,1776,1561 | 503,290,115 | 505,3092,2967 | 506,1861,1736 | 507,157,55 | 508,636,535 | 510,170,97 | 511,1627,1573

BATCH_RAW_INFO | 490,571,143 | 491,1342,928 | 495,2249,1940 | 496,3892,3606 | 498,3885,3623 | 499,431,169 | 501,1777,1561 | 503,291,115 | 505,3093,2967 | 506,1862,1736 | 507,158,55 | 508,637,535 | 510,171,97 | 511,1628,1573

BATCH_RAW_INFO | 490,572,143 | 491,1343,928 | 495,2250,1940 | 496,3893,3606 | 498,3886,3623 | 499,432,169 | 501,1778,1561 | 503,292,115 | 505,3094,2967 | 506,1863,1736 | 507,159,55 | 508,638,535 | 510,172,97 | 511,1629,1573

BATCH_RAW_INFO | 490,573,143 | 491,1344,928 | 495,2251,1940 | 496,3894,3606 | 498,3887,3623 | 499,433,169 | 501,1779,1561 | 503,293,115 | 505,3095,2967 | 506,1864,1736 | 507,160,55 | 508,639,535 | 510,173,97 | 511,1630,1573

BATCH_RAW_INFO | 490,574,143 | 491,1345,928 | 495,2252,1940 | 496,3895,3606 | 498,3888,3623 | 499,434,169 | 501,1780,1561 | 503,294,115 | 505,3096,2967 | 506,1865,1736 | 507,161,55 | 508,640,535 | 510,174,97 | 511,1631,1573

BATCH_RAW_INFO | 490,575,143 | 491,1346,928 | 495,2253,1940 | 496,3896,3606 | 498,3889,3623 | 499,435,169 | 501,1781,1561 | 503,295,115 | 505,3097,2967 | 506,1866,1736 | 507,162,55 | 508,641,535 | 510,175,97 | 511,1632,1573

BATCH_RAW_INFO | 490,576,143 | 491,1347,928 | 495,2254,1940 | 496,3897,3606 | 498,3890,3623 | 499,436,169 | 501,1782,1561 | 503,296,115 | 505,3098,2967 | 506,1867,1736 | 507,163,55 | 508,642,535 | 510,176,97 | 511,1633,1573

BATCH_RAW_INFO | 490,577,143 | 491,1348,928 | 495,2255,1940 | 496,3898,3606 | 498,3891,3623 | 499,437,169 | 501,1783,1561 | 503,297,115 | 505,3099,2967 | 506,1868,1736 | 507,164,55 | 508,643,535 | 510,177,97 | 511,1634,1573

BATCH_RAW_INFO | 490,578,143 | 491,1349,928 | 495,2256,1940 | 496,3899,3606 | 498,3892,3623 | 499,438,169 | 501,1784,1561 | 503,298,115 | 505,3100,2967 | 506,1869,1736 | 507,165,55 | 508,644,535 | 510,178,97 | 511,1635,1573

BATCH_RAW_INFO | 490,579,143 | 491,1350,928 | 495,2257,1940 | 496,3900,3606 | 498,3893,3623 | 499,439,169 | 501,1785,1561 | 503,299,115 | 505,3101,2967 | 506,1870,1736 | 507,166,55 | 508,645,535 | 510,179,97 | 511,1636,1573

BATCH_RAW_INFO | 490,580,143 | 491,1351,928 | 495,2258,1940 | 496,3901,3606 | 498,3894,3623 | 499,440,169 | 501,1786,1561 | 503,300,115 | 505,3102,2967 | 506,1871,1736 | 507,167,55 | 508,646,535 | 510,180,97 | 511,1637,1573

BATCH_RAW_INFO | 490,581,143 | 491,1352,928 | 495,2259,1940 | 496,3902,3606 | 498,3895,3623 | 499,441,169 | 501,1787,1561 | 503,301,115 | 505,3103,2967 | 506,1872,1736 | 507,168,55 | 508,647,535 | 510,181,97 | 511,1638,1573

BATCH_RAW_INFO | 490,582,143 | 491,1353,928 | 495,2260,1940 | 496,3903,3606 | 498,3896,3623 | 499,442,169 | 501,1788,1561 | 503,302,115 | 505,3104,2967 | 506,1873,1736 | 507,169,55 | 508,648,535 | 510,182,97 | 511,1639,1573

BATCH_RAW_INFO | 512,2834,2833

BATCH_RAW_INFO | 490,583,143 | 491,1354,928 | 495,2261,1940 | 496,3904,3606 | 498,3897,3623 | 499,443,169 | 501,1789,1561 | 503,303,115 | 505,3105,2967 | 506,1874,1736 | 507,170,55 | 508,649,535 | 510,183,97 | 511,1640,1573 | 512,2835,2833

BATCH_RAW_INFO | 490,584,143 | 491,1355,928 | 495,2262,1940 | 496,3905,3606 | 498,3898,3623 | 499,444,169 | 501,1790,1561 | 503,304,115 | 505,3106,2967 | 506,1875,1736 | 507,171,55 | 508,650,535 | 510,184,97 | 511,1641,1573 | 512,2836,2833

BATCH_RAW_INFO | 490,585,143 | 491,1356,928 | 495,2263,1940 | 496,3906,3606 | 498,3899,3623 | 499,445,169 | 501,1791,1561 | 503,305,115 | 505,3107,2967 | 506,1876,1736 | 507,172,55 | 508,651,535 | 510,185,97 | 511,1642,1573 | 512,2837,2833

BATCH_RAW_INFO | 490,586,143 | 495,2264,1940 | 496,3907,3606 | 498,3900,3623 | 499,446,169 | 501,1792,1561 | 503,306,115 | 505,3108,2967 | 506,1877,1736 | 507,173,55 | 508,652,535 | 510,186,97 | 511,1643,1573 | 512,2838,2833

BATCH_RAW_INFO | 490,587,143 | 495,2265,1940 | 496,3908,3606 | 498,3901,3623 | 499,447,169 | 501,1793,1561 | 503,307,115 | 505,3109,2967 | 506,1878,1736 | 507,174,55 | 508,653,535 | 510,187,97 | 511,1644,1573 | 512,2839,2833

BATCH_RAW_INFO | 490,588,143 | 495,2266,1940 | 496,3909,3606 | 498,3902,3623 | 499,448,169 | 501,1794,1561 | 503,308,115 | 505,3110,2967 | 506,1879,1736 | 507,175,55 | 508,654,535 | 510,188,97 | 511,1645,1573 | 512,2840,2833

BATCH_RAW_INFO | 490,589,143 | 495,2267,1940 | 496,3910,3606 | 498,3903,3623 | 499,449,169 | 501,1795,1561 | 503,309,115 | 505,3111,2967 | 506,1880,1736 | 507,176,55 | 508,655,535 | 510,189,97 | 511,1646,1573 | 512,2841,2833

BATCH_RAW_INFO | 490,590,143 | 495,2268,1940 | 496,3911,3606 | 498,3904,3623 | 499,450,169 | 501,1796,1561 | 503,310,115 | 505,3112,2967 | 506,1881,1736 | 507,177,55 | 508,656,535 | 510,190,97 | 511,1647,1573 | 512,2842,2833

BATCH_RAW_INFO | 490,591,143 | 495,2269,1940 | 496,3912,3606 | 498,3905,3623 | 499,451,169 | 501,1797,1561 | 503,311,115 | 505,3113,2967 | 506,1882,1736 | 507,178,55 | 508,657,535 | 510,191,97 | 511,1648,1573 | 512,2843,2833

BATCH_RAW_INFO | 490,592,143 | 495,2270,1940 | 496,3913,3606 | 498,3906,3623 | 499,452,169 | 501,1798,1561 | 503,312,115 | 505,3114,2967 | 506,1883,1736 | 507,179,55 | 508,658,535 | 510,192,97 | 511,1649,1573 | 512,2844,2833

BATCH_RAW_INFO | 490,593,143 | 495,2271,1940 | 496,3914,3606 | 498,3907,3623 | 499,453,169 | 501,1799,1561 | 503,313,115 | 505,3115,2967 | 506,1884,1736 | 507,180,55 | 508,659,535 | 510,193,97 | 511,1650,1573 | 512,2845,2833

BATCH_RAW_INFO | 490,594,143 | 495,2272,1940 | 496,3915,3606 | 498,3908,3623 | 499,454,169 | 501,1800,1561 | 503,314,115 | 505,3116,2967 | 506,1885,1736 | 507,181,55 | 508,660,535 | 510,194,97 | 511,1651,1573 | 512,2846,2833

BATCH_RAW_INFO | 490,595,143 | 495,2273,1940 | 496,3916,3606 | 498,3909,3623 | 499,455,169 | 501,1801,1561 | 503,315,115 | 505,3117,2967 | 506,1886,1736 | 507,182,55 | 508,661,535 | 510,195,97 | 511,1652,1573 | 512,2847,2833

BATCH_RAW_INFO | 490,596,143 | 495,2274,1940 | 496,3917,3606 | 498,3910,3623 | 499,456,169 | 501,1802,1561 | 503,316,115 | 505,3118,2967 | 506,1887,1736 | 507,183,55 | 508,662,535 | 510,196,97 | 511,1653,1573 | 512,2848,2833

BATCH_RAW_INFO | 513,2002,2001

BATCH_RAW_INFO | 490,597,143 | 495,2275,1940 | 496,3918,3606 | 498,3911,3623 | 499,457,169 | 501,1803,1561 | 503,317,115 | 505,3119,2967 | 506,1888,1736 | 507,184,55 | 508,663,535 | 510,197,97 | 511,1654,1573 | 512,2849,2833 | 513,2003,2001

BATCH_RAW_INFO | 490,598,143 | 495,2276,1940 | 496,3919,3606 | 498,3912,3623 | 499,458,169 | 501,1804,1561 | 503,318,115 | 505,3120,2967 | 506,1889,1736 | 507,185,55 | 508,664,535 | 510,198,97 | 511,1655,1573 | 512,2850,2833 | 513,2004,2001

BATCH_RAW_INFO | 490,599,143 | 495,2277,1940 | 496,3920,3606 | 498,3913,3623 | 499,459,169 | 501,1805,1561 | 503,319,115 | 505,3121,2967 | 506,1890,1736 | 507,186,55 | 508,665,535 | 510,199,97 | 511,1656,1573 | 512,2851,2833 | 513,2005,2001

BATCH_RAW_INFO | 490,600,143 | 495,2278,1940 | 496,3921,3606 | 498,3914,3623 | 499,460,169 | 501,1806,1561 | 503,320,115 | 505,3122,2967 | 506,1891,1736 | 507,187,55 | 508,666,535 | 510,200,97 | 511,1657,1573 | 512,2852,2833 | 513,2006,2001

BATCH_RAW_INFO | 490,601,143 | 495,2279,1940 | 496,3922,3606 | 498,3915,3623 | 499,461,169 | 501,1807,1561 | 503,321,115 | 505,3123,2967 | 506,1892,1736 | 507,188,55 | 508,667,535 | 510,201,97 | 511,1658,1573 | 512,2853,2833 | 513,2007,2001

BATCH_RAW_INFO | 490,602,143 | 495,2280,1940 | 496,3923,3606 | 498,3916,3623 | 499,462,169 | 501,1808,1561 | 503,322,115 | 505,3124,2967 | 506,1893,1736 | 507,189,55 | 508,668,535 | 510,202,97 | 511,1659,1573 | 512,2854,2833 | 513,2008,2001

BATCH_RAW_INFO | 490,603,143 | 495,2281,1940 | 496,3924,3606 | 498,3917,3623 | 499,463,169 | 501,1809,1561 | 503,323,115 | 505,3125,2967 | 506,1894,1736 | 507,190,55 | 508,669,535 | 510,203,97 | 511,1660,1573 | 512,2855,2833 | 513,2009,2001

BATCH_RAW_INFO | 490,604,143 | 495,2282,1940 | 496,3925,3606 | 498,3918,3623 | 499,464,169 | 501,1810,1561 | 503,324,115 | 505,3126,2967 | 506,1895,1736 | 507,191,55 | 508,670,535 | 510,204,97 | 511,1661,1573 | 512,2856,2833 | 513,2010,2001

BATCH_RAW_INFO | 490,605,143 | 495,2283,1940 | 496,3926,3606 | 498,3919,3623 | 499,465,169 | 501,1811,1561 | 503,325,115 | 505,3127,2967 | 506,1896,1736 | 507,192,55 | 508,671,535 | 510,205,97 | 511,1662,1573 | 512,2857,2833 | 513,2011,2001

BATCH_RAW_INFO | 490,606,143 | 495,2284,1940 | 496,3927,3606 | 498,3920,3623 | 499,466,169 | 501,1812,1561 | 503,326,115 | 505,3128,2967 | 506,1897,1736 | 507,193,55 | 508,672,535 | 510,206,97 | 511,1663,1573 | 512,2858,2833 | 513,2012,2001

BATCH_RAW_INFO | 490,607,143 | 495,2285,1940 | 496,3928,3606 | 498,3921,3623 | 499,467,169 | 501,1813,1561 | 503,327,115 | 505,3129,2967 | 506,1898,1736 | 507,194,55 | 508,673,535 | 510,207,97 | 511,1664,1573 | 512,2859,2833 | 513,2013,2001

BATCH_RAW_INFO | 490,608,143 | 495,2286,1940 | 496,3929,3606 | 498,3922,3623 | 499,468,169 | 501,1814,1561 | 503,328,115 | 505,3130,2967 | 506,1899,1736 | 507,195,55 | 508,674,535 | 510,208,97 | 511,1665,1573 | 512,2860,2833 | 513,2014,2001

BATCH_RAW_INFO | 490,609,143 | 495,2287,1940 | 496,3930,3606 | 498,3923,3623 | 499,469,169 | 501,1815,1561 | 503,329,115 | 505,3131,2967 | 506,1900,1736 | 507,196,55 | 508,675,535 | 510,209,97 | 511,1666,1573 | 512,2861,2833 | 513,2015,2001

BATCH_RAW_INFO | 490,610,143 | 495,2288,1940 | 496,3931,3606 | 498,3924,3623 | 499,470,169 | 501,1816,1561 | 503,330,115 | 505,3132,2967 | 506,1901,1736 | 507,197,55 | 508,676,535 | 510,210,97 | 511,1667,1573 | 512,2862,2833 | 513,2016,2001

BATCH_RAW_INFO | 490,611,143 | 495,2289,1940 | 496,3932,3606 | 498,3925,3623 | 499,471,169 | 501,1817,1561 | 503,331,115 | 505,3133,2967 | 506,1902,1736 | 507,198,55 | 508,677,535 | 510,211,97 | 511,1668,1573 | 512,2863,2833 | 513,2017,2001

BATCH_RAW_INFO | 490,612,143 | 495,2290,1940 | 496,3933,3606 | 498,3926,3623 | 499,472,169 | 501,1818,1561 | 503,332,115 | 505,3134,2967 | 506,1903,1736 | 507,199,55 | 508,678,535 | 510,212,97 | 511,1669,1573 | 512,2864,2833 | 513,2018,2001

BATCH_RAW_INFO | 490,613,143 | 495,2291,1940 | 496,3934,3606 | 498,3927,3623 | 499,473,169 | 501,1819,1561 | 503,333,115 | 505,3135,2967 | 506,1904,1736 | 507,200,55 | 508,679,535 | 510,213,97 | 511,1670,1573 | 512,2865,2833 | 513,2019,2001

BATCH_RAW_INFO | 490,614,143 | 495,2292,1940 | 496,3935,3606 | 498,3928,3623 | 499,474,169 | 501,1820,1561 | 503,334,115 | 505,3136,2967 | 506,1905,1736 | 507,201,55 | 508,680,535 | 510,214,97 | 511,1671,1573 | 512,2866,2833 | 513,2020,2001

BATCH_RAW_INFO | 490,615,143 | 495,2293,1940 | 496,3936,3606 | 498,3929,3623 | 499,475,169 | 501,1821,1561 | 503,335,115 | 505,3137,2967 | 506,1906,1736 | 507,202,55 | 508,681,535 | 510,215,97 | 511,1672,1573 | 512,2867,2833 | 513,2021,2001

BATCH_RAW_INFO | 490,616,143 | 495,2294,1940 | 496,3937,3606 | 498,3930,3623 | 499,476,169 | 501,1822,1561 | 503,336,115 | 505,3138,2967 | 506,1907,1736 | 507,203,55 | 508,682,535 | 510,216,97 | 511,1673,1573 | 512,2868,2833 | 513,2022,2001

BATCH_RAW_INFO | 490,617,143 | 495,2295,1940 | 496,3938,3606 | 498,3931,3623 | 499,477,169 | 501,1823,1561 | 503,337,115 | 505,3139,2967 | 506,1908,1736 | 507,204,55 | 508,683,535 | 510,217,97 | 511,1674,1573 | 512,2869,2833 | 513,2023,2001

BATCH_RAW_INFO | 490,618,143 | 495,2296,1940 | 496,3939,3606 | 498,3932,3623 | 499,478,169 | 501,1824,1561 | 503,338,115 | 505,3140,2967 | 506,1909,1736 | 507,205,55 | 508,684,535 | 510,218,97 | 511,1675,1573 | 512,2870,2833 | 513,2024,2001

BATCH_RAW_INFO | 490,619,143 | 495,2297,1940 | 496,3940,3606 | 498,3933,3623 | 499,479,169 | 501,1825,1561 | 503,339,115 | 505,3141,2967 | 506,1910,1736 | 507,206,55 | 508,685,535 | 510,219,97 | 511,1676,1573 | 512,2871,2833 | 513,2025,2001

BATCH_RAW_INFO | 490,620,143 | 495,2298,1940 | 496,3941,3606 | 498,3934,3623 | 499,480,169 | 501,1826,1561 | 503,340,115 | 505,3142,2967 | 506,1911,1736 | 507,207,55 | 508,686,535 | 510,220,97 | 511,1677,1573 | 512,2872,2833 | 513,2026,2001

BATCH_RAW_INFO | 490,621,143 | 495,2299,1940 | 496,3942,3606 | 498,3935,3623 | 499,481,169 | 501,1827,1561 | 503,341,115 | 505,3143,2967 | 506,1912,1736 | 507,208,55 | 508,687,535 | 510,221,97 | 511,1678,1573 | 512,2873,2833 | 513,2027,2001

BATCH_RAW_INFO | 490,622,143 | 495,2300,1940 | 496,3943,3606 | 498,3936,3623 | 499,482,169 | 501,1828,1561 | 503,342,115 | 505,3144,2967 | 506,1913,1736 | 507,209,55 | 508,688,535 | 510,222,97 | 511,1679,1573 | 512,2874,2833 | 513,2028,2001

BATCH_RAW_INFO | 490,623,143 | 495,2301,1940 | 496,3944,3606 | 498,3937,3623 | 499,483,169 | 501,1829,1561 | 503,343,115 | 505,3145,2967 | 506,1914,1736 | 507,210,55 | 508,689,535 | 510,223,97 | 511,1680,1573 | 512,2875,2833 | 513,2029,2001

BATCH_RAW_INFO | 490,624,143 | 495,2302,1940 | 496,3945,3606 | 498,3938,3623 | 499,484,169 | 501,1830,1561 | 503,344,115 | 505,3146,2967 | 506,1915,1736 | 507,211,55 | 508,690,535 | 510,224,97 | 511,1681,1573 | 512,2876,2833 | 513,2030,2001

BATCH_RAW_INFO | 490,625,143 | 495,2303,1940 | 496,3946,3606 | 498,3939,3623 | 499,485,169 | 501,1831,1561 | 503,345,115 | 505,3147,2967 | 506,1916,1736 | 507,212,55 | 508,691,535 | 510,225,97 | 511,1682,1573 | 512,2877,2833 | 513,2031,2001

BATCH_RAW_INFO | 490,626,143 | 495,2304,1940 | 496,3947,3606 | 498,3940,3623 | 499,486,169 | 501,1832,1561 | 503,346,115 | 505,3148,2967 | 506,1917,1736 | 507,213,55 | 508,692,535 | 510,226,97 | 511,1683,1573 | 512,2878,2833 | 513,2032,2001

BATCH_RAW_INFO | 490,627,143 | 495,2305,1940 | 496,3948,3606 | 498,3941,3623 | 499,487,169 | 501,1833,1561 | 503,347,115 | 505,3149,2967 | 506,1918,1736 | 507,214,55 | 508,693,535 | 510,227,97 | 511,1684,1573 | 512,2879,2833 | 513,2033,2001

BATCH_RAW_INFO | 490,628,143 | 495,2306,1940 | 496,3949,3606 | 498,3942,3623 | 499,488,169 | 501,1834,1561 | 503,348,115 | 505,3150,2967 | 506,1919,1736 | 507,215,55 | 508,694,535 | 510,228,97 | 511,1685,1573 | 512,2880,2833 | 513,2034,2001

BATCH_RAW_INFO | 490,629,143 | 495,2307,1940 | 496,3950,3606 | 498,3943,3623 | 499,489,169 | 501,1835,1561 | 503,349,115 | 505,3151,2967 | 506,1920,1736 | 507,216,55 | 508,695,535 | 510,229,97 | 511,1686,1573 | 512,2881,2833 | 513,2035,2001

BATCH_RAW_INFO | 490,630,143 | 495,2308,1940 | 496,3951,3606 | 498,3944,3623 | 499,490,169 | 501,1836,1561 | 503,350,115 | 505,3152,2967 | 506,1921,1736 | 507,217,55 | 508,696,535 | 510,230,97 | 511,1687,1573 | 512,2882,2833 | 513,2036,2001

BATCH_RAW_INFO | 490,631,143 | 495,2309,1940 | 496,3952,3606 | 498,3945,3623 | 499,491,169 | 501,1837,1561 | 503,351,115 | 505,3153,2967 | 506,1922,1736 | 507,218,55 | 508,697,535 | 510,231,97 | 511,1688,1573 | 512,2883,2833 | 513,2037,2001

BATCH_RAW_INFO | 490,632,143 | 495,2310,1940 | 496,3953,3606 | 498,3946,3623 | 499,492,169 | 501,1838,1561 | 503,352,115 | 505,3154,2967 | 506,1923,1736 | 507,219,55 | 508,698,535 | 510,232,97 | 511,1689,1573 | 512,2884,2833 | 513,2038,2001

BATCH_RAW_INFO | 490,633,143 | 495,2311,1940 | 496,3954,3606 | 498,3947,3623 | 499,493,169 | 501,1839,1561 | 503,353,115 | 505,3155,2967 | 506,1924,1736 | 507,220,55 | 508,699,535 | 510,233,97 | 511,1690,1573 | 512,2885,2833 | 513,2039,2001

BATCH_RAW_INFO | 490,634,143 | 495,2312,1940 | 496,3955,3606 | 498,3948,3623 | 499,494,169 | 501,1840,1561 | 503,354,115 | 505,3156,2967 | 506,1925,1736 | 507,221,55 | 508,700,535 | 510,234,97 | 511,1691,1573 | 512,2886,2833 | 513,2040,2001

BATCH_RAW_INFO | 490,635,143 | 495,2313,1940 | 496,3956,3606 | 498,3949,3623 | 499,495,169 | 501,1841,1561 | 503,355,115 | 505,3157,2967 | 506,1926,1736 | 507,222,55 | 508,701,535 | 510,235,97 | 511,1692,1573 | 512,2887,2833 | 513,2041,2001

BATCH_RAW_INFO | 490,636,143 | 495,2314,1940 | 496,3957,3606 | 498,3950,3623 | 499,496,169 | 501,1842,1561 | 503,356,115 | 505,3158,2967 | 506,1927,1736 | 507,223,55 | 508,702,535 | 510,236,97 | 511,1693,1573 | 512,2888,2833 | 513,2042,2001

BATCH_RAW_INFO | 490,637,143 | 495,2315,1940 | 496,3958,3606 | 498,3951,3623 | 499,497,169 | 501,1843,1561 | 503,357,115 | 505,3159,2967 | 506,1928,1736 | 507,224,55 | 508,703,535 | 510,237,97 | 511,1694,1573 | 512,2889,2833 | 513,2043,2001

BATCH_RAW_INFO | 490,638,143 | 495,2316,1940 | 496,3959,3606 | 498,3952,3623 | 499,498,169 | 501,1844,1561 | 503,358,115 | 505,3160,2967 | 506,1929,1736 | 507,225,55 | 508,704,535 | 510,238,97 | 511,1695,1573 | 512,2890,2833 | 513,2044,2001

BATCH_RAW_INFO | 490,639,143 | 495,2317,1940 | 496,3960,3606 | 498,3953,3623 | 499,499,169 | 501,1845,1561 | 503,359,115 | 505,3161,2967 | 506,1930,1736 | 507,226,55 | 508,705,535 | 510,239,97 | 511,1696,1573 | 512,2891,2833 | 513,2045,2001

BATCH_RAW_INFO | 490,640,143 | 495,2318,1940 | 496,3961,3606 | 498,3954,3623 | 499,500,169 | 501,1846,1561 | 503,360,115 | 505,3162,2967 | 506,1931,1736 | 507,227,55 | 508,706,535 | 510,240,97 | 511,1697,1573 | 512,2892,2833 | 513,2046,2001

BATCH_RAW_INFO | 490,641,143 | 495,2319,1940 | 496,3962,3606 | 498,3955,3623 | 499,501,169 | 501,1847,1561 | 503,361,115 | 505,3163,2967 | 506,1932,1736 | 507,228,55 | 508,707,535 | 510,241,97 | 511,1698,1573 | 512,2893,2833 | 513,2047,2001

BATCH_RAW_INFO | 490,642,143 | 495,2320,1940 | 496,3963,3606 | 498,3956,3623 | 499,502,169 | 501,1848,1561 | 503,362,115 | 505,3164,2967 | 506,1933,1736 | 507,229,55 | 508,708,535 | 510,242,97 | 511,1699,1573 | 512,2894,2833 | 513,2048,2001

BATCH_RAW_INFO | 490,643,143 | 495,2321,1940 | 496,3964,3606 | 498,3957,3623 | 499,503,169 | 501,1849,1561 | 503,363,115 | 505,3165,2967 | 506,1934,1736 | 507,230,55 | 508,709,535 | 510,243,97 | 511,1700,1573 | 512,2895,2833 | 513,2049,2001

BATCH_RAW_INFO | 490,644,143 | 495,2322,1940 | 496,3965,3606 | 498,3958,3623 | 499,504,169 | 501,1850,1561 | 503,364,115 | 505,3166,2967 | 506,1935,1736 | 507,231,55 | 508,710,535 | 510,244,97 | 511,1701,1573 | 512,2896,2833 | 513,2050,2001

BATCH_RAW_INFO | 490,645,143 | 495,2323,1940 | 496,3966,3606 | 498,3959,3623 | 499,505,169 | 501,1851,1561 | 503,365,115 | 505,3167,2967 | 506,1936,1736 | 507,232,55 | 508,711,535 | 510,245,97 | 511,1702,1573 | 512,2897,2833 | 513,2051,2001

BATCH_RAW_INFO | 490,646,143 | 495,2324,1940 | 496,3967,3606 | 498,3960,3623 | 499,506,169 | 501,1852,1561 | 503,366,115 | 505,3168,2967 | 506,1937,1736 | 507,233,55 | 508,712,535 | 510,246,97 | 511,1703,1573 | 512,2898,2833 | 513,2052,2001

BATCH_RAW_INFO | 490,647,143 | 495,2325,1940 | 496,3968,3606 | 498,3961,3623 | 499,507,169 | 501,1853,1561 | 503,367,115 | 505,3169,2967 | 506,1938,1736 | 507,234,55 | 508,713,535 | 510,247,97 | 511,1704,1573 | 512,2899,2833 | 513,2053,2001

BATCH_RAW_INFO | 490,648,143 | 495,2326,1940 | 496,3969,3606 | 498,3962,3623 | 499,508,169 | 501,1854,1561 | 503,368,115 | 505,3170,2967 | 506,1939,1736 | 507,235,55 | 508,714,535 | 510,248,97 | 511,1705,1573 | 512,2900,2833 | 513,2054,2001

BATCH_RAW_INFO | 490,649,143 | 495,2327,1940 | 496,3970,3606 | 498,3963,3623 | 499,509,169 | 501,1855,1561 | 503,369,115 | 505,3171,2967 | 506,1940,1736 | 507,236,55 | 508,715,535 | 510,249,97 | 511,1706,1573 | 512,2901,2833 | 513,2055,2001

BATCH_RAW_INFO | 490,650,143 | 495,2328,1940 | 496,3971,3606 | 498,3964,3623 | 499,510,169 | 501,1856,1561 | 503,370,115 | 505,3172,2967 | 506,1941,1736 | 507,237,55 | 508,716,535 | 510,250,97 | 511,1707,1573 | 512,2902,2833 | 513,2056,2001

BATCH_RAW_INFO | 490,651,143 | 495,2329,1940 | 496,3972,3606 | 498,3965,3623 | 499,511,169 | 501,1857,1561 | 503,371,115 | 505,3173,2967 | 506,1942,1736 | 507,238,55 | 508,717,535 | 510,251,97 | 511,1708,1573 | 512,2903,2833 | 513,2057,2001

BATCH_RAW_INFO | 490,652,143 | 495,2330,1940 | 496,3973,3606 | 498,3966,3623 | 499,512,169 | 501,1858,1561 | 503,372,115 | 505,3174,2967 | 506,1943,1736 | 507,239,55 | 508,718,535 | 510,252,97 | 511,1709,1573 | 512,2904,2833 | 513,2058,2001

BATCH_RAW_INFO | 490,653,143 | 495,2331,1940 | 496,3974,3606 | 498,3967,3623 | 499,513,169 | 501,1859,1561 | 503,373,115 | 505,3175,2967 | 506,1944,1736 | 507,240,55 | 508,719,535 | 510,253,97 | 511,1710,1573 | 512,2905,2833 | 513,2059,2001

BATCH_RAW_INFO | 490,654,143 | 495,2332,1940 | 496,3975,3606 | 498,3968,3623 | 499,514,169 | 501,1860,1561 | 503,374,115 | 505,3176,2967 | 506,1945,1736 | 507,241,55 | 508,720,535 | 510,254,97 | 511,1711,1573 | 512,2906,2833 | 513,2060,2001

BATCH_RAW_INFO | 490,655,143 | 495,2333,1940 | 496,3976,3606 | 498,3969,3623 | 499,515,169 | 501,1861,1561 | 503,375,115 | 505,3177,2967 | 506,1946,1736 | 507,242,55 | 508,721,535 | 510,255,97 | 511,1712,1573 | 512,2907,2833 | 513,2061,2001

BATCH_RAW_INFO | 490,656,143 | 495,2334,1940 | 496,3977,3606 | 498,3970,3623 | 499,516,169 | 501,1862,1561 | 503,376,115 | 505,3178,2967 | 506,1947,1736 | 507,243,55 | 508,722,535 | 510,256,97 | 511,1713,1573 | 512,2908,2833 | 513,2062,2001

BATCH_RAW_INFO | 490,657,143 | 495,2335,1940 | 496,3978,3606 | 498,3971,3623 | 499,517,169 | 501,1863,1561 | 503,377,115 | 505,3179,2967 | 506,1948,1736 | 507,244,55 | 508,723,535 | 510,257,97 | 511,1714,1573 | 512,2909,2833 | 513,2063,2001

BATCH_RAW_INFO | 490,658,143 | 495,2336,1940 | 496,3979,3606 | 498,3972,3623 | 499,518,169 | 501,1864,1561 | 503,378,115 | 505,3180,2967 | 506,1949,1736 | 507,245,55 | 508,724,535 | 510,258,97 | 511,1715,1573 | 512,2910,2833 | 513,2064,2001

BATCH_RAW_INFO | 514,3350,3349

BATCH_RAW_INFO | 490,659,143 | 495,2337,1940 | 496,3980,3606 | 498,3973,3623 | 499,519,169 | 501,1865,1561 | 503,379,115 | 505,3181,2967 | 506,1950,1736 | 507,246,55 | 508,725,535 | 510,259,97 | 511,1716,1573 | 512,2911,2833 | 513,2065,2001 | 514,3351,3349

BATCH_RAW_INFO | 490,660,143 | 495,2338,1940 | 496,3981,3606 | 498,3974,3623 | 499,520,169 | 501,1866,1561 | 503,380,115 | 505,3182,2967 | 506,1951,1736 | 507,247,55 | 508,726,535 | 510,260,97 | 511,1717,1573 | 512,2912,2833 | 513,2066,2001 | 514,3352,3349

BATCH_RAW_INFO | 490,661,143 | 495,2339,1940 | 496,3982,3606 | 498,3975,3623 | 499,521,169 | 501,1867,1561 | 503,381,115 | 505,3183,2967 | 506,1952,1736 | 507,248,55 | 508,727,535 | 510,261,97 | 511,1718,1573 | 512,2913,2833 | 513,2067,2001 | 514,3353,3349

BATCH_RAW_INFO | 490,662,143 | 495,2340,1940 | 496,3983,3606 | 498,3976,3623 | 499,522,169 | 501,1868,1561 | 503,382,115 | 505,3184,2967 | 506,1953,1736 | 507,249,55 | 508,728,535 | 510,262,97 | 511,1719,1573 | 512,2914,2833 | 513,2068,2001 | 514,3354,3349

BATCH_RAW_INFO | 490,663,143 | 495,2341,1940 | 496,3984,3606 | 498,3977,3623 | 499,523,169 | 501,1869,1561 | 503,383,115 | 505,3185,2967 | 506,1954,1736 | 507,250,55 | 508,729,535 | 510,263,97 | 511,1720,1573 | 512,2915,2833 | 513,2069,2001 | 514,3355,3349

BATCH_RAW_INFO | 490,664,143 | 495,2342,1940 | 496,3985,3606 | 498,3978,3623 | 499,524,169 | 501,1870,1561 | 503,384,115 | 505,3186,2967 | 506,1955,1736 | 507,251,55 | 508,730,535 | 510,264,97 | 511,1721,1573 | 512,2916,2833 | 513,2070,2001 | 514,3356,3349

BATCH_RAW_INFO | 490,665,143 | 495,2343,1940 | 496,3986,3606 | 498,3979,3623 | 499,525,169 | 501,1871,1561 | 503,385,115 | 505,3187,2967 | 506,1956,1736 | 507,252,55 | 508,731,535 | 510,265,97 | 511,1722,1573 | 512,2917,2833 | 513,2071,2001 | 514,3357,3349

BATCH_RAW_INFO | 490,666,143 | 495,2344,1940 | 496,3987,3606 | 498,3980,3623 | 499,526,169 | 501,1872,1561 | 503,386,115 | 505,3188,2967 | 506,1957,1736 | 507,253,55 | 508,732,535 | 510,266,97 | 511,1723,1573 | 512,2918,2833 | 513,2072,2001 | 514,3358,3349

BATCH_RAW_INFO | 490,667,143 | 495,2345,1940 | 496,3988,3606 | 498,3981,3623 | 499,527,169 | 501,1873,1561 | 503,387,115 | 505,3189,2967 | 506,1958,1736 | 507,254,55 | 508,733,535 | 510,267,97 | 511,1724,1573 | 512,2919,2833 | 513,2073,2001 | 514,3359,3349

BATCH_RAW_INFO | 490,668,143 | 495,2346,1940 | 496,3989,3606 | 498,3982,3623 | 499,528,169 | 501,1874,1561 | 503,388,115 | 505,3190,2967 | 506,1959,1736 | 507,255,55 | 508,734,535 | 510,268,97 | 511,1725,1573 | 512,2920,2833 | 513,2074,2001 | 514,3360,3349

BATCH_RAW_INFO | 490,669,143 | 495,2347,1940 | 496,3990,3606 | 498,3983,3623 | 499,529,169 | 501,1875,1561 | 503,389,115 | 505,3191,2967 | 506,1960,1736 | 507,256,55 | 508,735,535 | 510,269,97 | 511,1726,1573 | 512,2921,2833 | 513,2075,2001 | 514,3361,3349

BATCH_RAW_INFO | 490,670,143 | 495,2348,1940 | 496,3991,3606 | 498,3984,3623 | 499,530,169 | 501,1876,1561 | 503,390,115 | 505,3192,2967 | 506,1961,1736 | 507,257,55 | 508,736,535 | 510,270,97 | 511,1727,1573 | 512,2922,2833 | 513,2076,2001 | 514,3362,3349

BATCH_RAW_INFO | 490,671,143 | 495,2349,1940 | 496,3992,3606 | 498,3985,3623 | 499,531,169 | 501,1877,1561 | 503,391,115 | 505,3193,2967 | 506,1962,1736 | 507,258,55 | 508,737,535 | 510,271,97 | 511,1728,1573 | 512,2923,2833 | 513,2077,2001 | 514,3363,3349

BATCH_RAW_INFO | 490,672,143 | 495,2350,1940 | 496,3993,3606 | 498,3986,3623 | 499,532,169 | 501,1878,1561 | 503,392,115 | 505,3194,2967 | 506,1963,1736 | 507,259,55 | 508,738,535 | 510,272,97 | 511,1729,1573 | 512,2924,2833 | 513,2078,2001 | 514,3364,3349

BATCH_RAW_INFO | 490,673,143 | 495,2351,1940 | 496,3994,3606 | 498,3987,3623 | 499,533,169 | 501,1879,1561 | 503,393,115 | 505,3195,2967 | 506,1964,1736 | 507,260,55 | 508,739,535 | 510,273,97 | 511,1730,1573 | 512,2925,2833 | 513,2079,2001 | 514,3365,3349

BATCH_RAW_INFO | 490,674,143 | 495,2352,1940 | 496,3995,3606 | 498,3988,3623 | 499,534,169 | 501,1880,1561 | 503,394,115 | 505,3196,2967 | 506,1965,1736 | 507,261,55 | 508,740,535 | 510,274,97 | 511,1731,1573 | 512,2926,2833 | 513,2080,2001 | 514,3366,3349

BATCH_RAW_INFO | 490,675,143 | 495,2353,1940 | 496,3996,3606 | 498,3989,3623 | 499,535,169 | 501,1881,1561 | 503,395,115 | 505,3197,2967 | 506,1966,1736 | 507,262,55 | 508,741,535 | 510,275,97 | 511,1732,1573 | 512,2927,2833 | 513,2081,2001 | 514,3367,3349

BATCH_RAW_INFO | 490,676,143 | 495,2354,1940 | 496,3997,3606 | 498,3990,3623 | 499,536,169 | 501,1882,1561 | 503,396,115 | 505,3198,2967 | 506,1967,1736 | 507,263,55 | 508,742,535 | 510,276,97 | 511,1733,1573 | 512,2928,2833 | 513,2082,2001 | 514,3368,3349

BATCH_RAW_INFO | 490,677,143 | 495,2355,1940 | 496,3998,3606 | 498,3991,3623 | 499,537,169 | 501,1883,1561 | 503,397,115 | 505,3199,2967 | 506,1968,1736 | 507,264,55 | 508,743,535 | 510,277,97 | 511,1734,1573 | 512,2929,2833 | 513,2083,2001 | 514,3369,3349

BATCH_RAW_INFO | 490,678,143 | 495,2356,1940 | 496,3999,3606 | 498,3992,3623 | 499,538,169 | 501,1884,1561 | 503,398,115 | 505,3200,2967 | 506,1969,1736 | 507,265,55 | 508,744,535 | 510,278,97 | 511,1735,1573 | 512,2930,2833 | 513,2084,2001 | 514,3370,3349

BATCH_RAW_INFO | 490,679,143 | 495,2357,1940 | 496,4000,3606 | 498,3993,3623 | 499,539,169 | 501,1885,1561 | 503,399,115 | 505,3201,2967 | 506,1970,1736 | 507,266,55 | 508,745,535 | 510,279,97 | 511,1736,1573 | 512,2931,2833 | 513,2085,2001 | 514,3371,3349

BATCH_RAW_INFO | 490,680,143 | 495,2358,1940 | 496,4001,3606 | 498,3994,3623 | 499,540,169 | 501,1886,1561 | 503,400,115 | 505,3202,2967 | 506,1971,1736 | 507,267,55 | 508,746,535 | 510,280,97 | 511,1737,1573 | 512,2932,2833 | 513,2086,2001 | 514,3372,3349

BATCH_RAW_INFO | 490,681,143 | 495,2359,1940 | 496,4002,3606 | 498,3995,3623 | 499,541,169 | 501,1887,1561 | 503,401,115 | 505,3203,2967 | 506,1972,1736 | 507,268,55 | 508,747,535 | 510,281,97 | 511,1738,1573 | 512,2933,2833 | 513,2087,2001 | 514,3373,3349

BATCH_RAW_INFO | 490,682,143 | 495,2360,1940 | 496,4003,3606 | 498,3996,3623 | 499,542,169 | 501,1888,1561 | 503,402,115 | 505,3204,2967 | 506,1973,1736 | 507,269,55 | 508,748,535 | 510,282,97 | 511,1739,1573 | 512,2934,2833 | 513,2088,2001 | 514,3374,3349

BATCH_RAW_INFO | 490,683,143 | 495,2361,1940 | 496,4004,3606 | 498,3997,3623 | 499,543,169 | 501,1889,1561 | 503,403,115 | 505,3205,2967 | 506,1974,1736 | 507,270,55 | 508,749,535 | 510,283,97 | 511,1740,1573 | 512,2935,2833 | 513,2089,2001 | 514,3375,3349

BATCH_RAW_INFO | 490,684,143 | 495,2362,1940 | 496,4005,3606 | 498,3998,3623 | 499,544,169 | 501,1890,1561 | 503,404,115 | 505,3206,2967 | 506,1975,1736 | 507,271,55 | 508,750,535 | 510,284,97 | 511,1741,1573 | 512,2936,2833 | 513,2090,2001 | 514,3376,3349

BATCH_RAW_INFO | 490,685,143 | 495,2363,1940 | 496,4006,3606 | 498,3999,3623 | 499,545,169 | 501,1891,1561 | 503,405,115 | 505,3207,2967 | 506,1976,1736 | 507,272,55 | 508,751,535 | 510,285,97 | 511,1742,1573 | 512,2937,2833 | 513,2091,2001 | 514,3377,3349

BATCH_RAW_INFO | 490,686,143 | 495,2364,1940 | 496,4007,3606 | 498,4000,3623 | 499,546,169 | 501,1892,1561 | 503,406,115 | 505,3208,2967 | 506,1977,1736 | 507,273,55 | 508,752,535 | 510,286,97 | 511,1743,1573 | 512,2938,2833 | 513,2092,2001 | 514,3378,3349

BATCH_RAW_INFO | 490,687,143 | 495,2365,1940 | 496,4008,3606 | 498,4001,3623 | 499,547,169 | 501,1893,1561 | 503,407,115 | 505,3209,2967 | 506,1978,1736 | 507,274,55 | 508,753,535 | 510,287,97 | 511,1744,1573 | 512,2939,2833 | 513,2093,2001 | 514,3379,3349

BATCH_RAW_INFO | 490,688,143 | 495,2366,1940 | 496,4009,3606 | 498,4002,3623 | 499,548,169 | 501,1894,1561 | 503,408,115 | 505,3210,2967 | 506,1979,1736 | 507,275,55 | 508,754,535 | 510,288,97 | 511,1745,1573 | 512,2940,2833 | 513,2094,2001 | 514,3380,3349

BATCH_RAW_INFO | 490,689,143 | 495,2367,1940 | 496,4010,3606 | 498,4003,3623 | 499,549,169 | 501,1895,1561 | 503,409,115 | 505,3211,2967 | 506,1980,1736 | 507,276,55 | 508,755,535 | 510,289,97 | 511,1746,1573 | 512,2941,2833 | 513,2095,2001 | 514,3381,3349

BATCH_RAW_INFO | 490,690,143 | 495,2368,1940 | 496,4011,3606 | 498,4004,3623 | 499,550,169 | 501,1896,1561 | 503,410,115 | 505,3212,2967 | 506,1981,1736 | 507,277,55 | 508,756,535 | 510,290,97 | 511,1747,1573 | 512,2942,2833 | 513,2096,2001 | 514,3382,3349

BATCH_RAW_INFO | 490,691,143 | 495,2369,1940 | 496,4012,3606 | 498,4005,3623 | 499,551,169 | 501,1897,1561 | 503,411,115 | 505,3213,2967 | 506,1982,1736 | 507,278,55 | 508,757,535 | 510,291,97 | 511,1748,1573 | 512,2943,2833 | 513,2097,2001 | 514,3383,3349

BATCH_RAW_INFO | 490,692,143 | 495,2370,1940 | 496,4013,3606 | 498,4006,3623 | 499,552,169 | 501,1898,1561 | 503,412,115 | 505,3214,2967 | 506,1983,1736 | 507,279,55 | 508,758,535 | 510,292,97 | 511,1749,1573 | 512,2944,2833 | 513,2098,2001 | 514,3384,3349

BATCH_RAW_INFO | 490,693,143 | 495,2371,1940 | 496,4014,3606 | 498,4007,3623 | 499,553,169 | 501,1899,1561 | 503,413,115 | 505,3215,2967 | 506,1984,1736 | 507,280,55 | 508,759,535 | 510,293,97 | 511,1750,1573 | 512,2945,2833 | 513,2099,2001 | 514,3385,3349

BATCH_RAW_INFO | 490,694,143 | 495,2372,1940 | 496,4015,3606 | 498,4008,3623 | 499,554,169 | 501,1900,1561 | 503,414,115 | 505,3216,2967 | 506,1985,1736 | 507,281,55 | 508,760,535 | 510,294,97 | 511,1751,1573 | 512,2946,2833 | 513,2100,2001 | 514,3386,3349

BATCH_RAW_INFO | 490,695,143 | 495,2373,1940 | 496,4016,3606 | 498,4009,3623 | 499,555,169 | 501,1901,1561 | 503,415,115 | 505,3217,2967 | 506,1986,1736 | 507,282,55 | 508,761,535 | 510,295,97 | 511,1752,1573 | 512,2947,2833 | 513,2101,2001 | 514,3387,3349

BATCH_RAW_INFO | 490,696,143 | 495,2374,1940 | 496,4017,3606 | 498,4010,3623 | 499,556,169 | 501,1902,1561 | 503,416,115 | 505,3218,2967 | 506,1987,1736 | 507,283,55 | 508,762,535 | 510,296,97 | 511,1753,1573 | 512,2948,2833 | 513,2102,2001 | 514,3388,3349

BATCH_RAW_INFO | 490,697,143 | 495,2375,1940 | 496,4018,3606 | 498,4011,3623 | 499,557,169 | 501,1903,1561 | 503,417,115 | 505,3219,2967 | 506,1988,1736 | 507,284,55 | 508,763,535 | 510,297,97 | 511,1754,1573 | 512,2949,2833 | 513,2103,2001 | 514,3389,3349

BATCH_RAW_INFO | 490,698,143 | 495,2376,1940 | 496,4019,3606 | 498,4012,3623 | 499,558,169 | 501,1904,1561 | 503,418,115 | 505,3220,2967 | 506,1989,1736 | 507,285,55 | 508,764,535 | 510,298,97 | 511,1755,1573 | 512,2950,2833 | 513,2104,2001 | 514,3390,3349

BATCH_RAW_INFO | 490,699,143 | 495,2377,1940 | 496,4020,3606 | 498,4013,3623 | 499,559,169 | 501,1905,1561 | 503,419,115 | 505,3221,2967 | 506,1990,1736 | 507,286,55 | 508,765,535 | 510,299,97 | 511,1756,1573 | 512,2951,2833 | 513,2105,2001 | 514,3391,3349

BATCH_RAW_INFO | 490,700,143 | 495,2378,1940 | 496,4021,3606 | 498,4014,3623 | 499,560,169 | 501,1906,1561 | 503,420,115 | 505,3222,2967 | 506,1991,1736 | 507,287,55 | 508,766,535 | 510,300,97 | 511,1757,1573 | 512,2952,2833 | 513,2106,2001 | 514,3392,3349

BATCH_RAW_INFO | 490,701,143 | 495,2379,1940 | 496,4022,3606 | 498,4015,3623 | 499,561,169 | 501,1907,1561 | 503,421,115 | 505,3223,2967 | 506,1992,1736 | 507,288,55 | 508,767,535 | 510,301,97 | 511,1758,1573 | 512,2953,2833 | 513,2107,2001 | 514,3393,3349

BATCH_RAW_INFO | 490,702,143 | 495,2380,1940 | 496,4023,3606 | 498,4016,3623 | 499,562,169 | 501,1908,1561 | 503,422,115 | 505,3224,2967 | 506,1993,1736 | 507,289,55 | 508,768,535 | 510,302,97 | 511,1759,1573 | 512,2954,2833 | 513,2108,2001 | 514,3394,3349

BATCH_RAW_INFO | 490,703,143 | 495,2381,1940 | 496,4024,3606 | 498,4017,3623 | 499,563,169 | 501,1909,1561 | 503,423,115 | 505,3225,2967 | 506,1994,1736 | 507,290,55 | 508,769,535 | 510,303,97 | 511,1760,1573 | 512,2955,2833 | 513,2109,2001 | 514,3395,3349

BATCH_RAW_INFO | 490,704,143 | 495,2382,1940 | 496,4025,3606 | 498,4018,3623 | 499,564,169 | 501,1910,1561 | 503,424,115 | 505,3226,2967 | 506,1995,1736 | 507,291,55 | 508,770,535 | 510,304,97 | 511,1761,1573 | 512,2956,2833 | 513,2110,2001 | 514,3396,3349

BATCH_RAW_INFO | 490,705,143 | 495,2383,1940 | 496,4026,3606 | 498,4019,3623 | 499,565,169 | 501,1911,1561 | 503,425,115 | 505,3227,2967 | 506,1996,1736 | 507,292,55 | 508,771,535 | 510,305,97 | 511,1762,1573 | 512,2957,2833 | 513,2111,2001 | 514,3397,3349

BATCH_RAW_INFO | 490,706,143 | 495,2384,1940 | 496,4027,3606 | 498,4020,3623 | 499,566,169 | 501,1912,1561 | 503,426,115 | 505,3228,2967 | 506,1997,1736 | 507,293,55 | 508,772,535 | 510,306,97 | 511,1763,1573 | 512,2958,2833 | 513,2112,2001 | 514,3398,3349

BATCH_RAW_INFO | 490,707,143 | 495,2385,1940 | 496,4028,3606 | 498,4021,3623 | 499,567,169 | 501,1913,1561 | 503,427,115 | 505,3229,2967 | 506,1998,1736 | 507,294,55 | 508,773,535 | 510,307,97 | 511,1764,1573 | 512,2959,2833 | 513,2113,2001 | 514,3399,3349

BATCH_RAW_INFO | 490,708,143 | 495,2386,1940 | 496,4029,3606 | 498,4022,3623 | 499,568,169 | 501,1914,1561 | 503,428,115 | 505,3230,2967 | 506,1999,1736 | 507,295,55 | 508,774,535 | 510,308,97 | 511,1765,1573 | 512,2960,2833 | 513,2114,2001 | 514,3400,3349

BATCH_RAW_INFO | 490,709,143 | 495,2387,1940 | 496,4030,3606 | 498,4023,3623 | 499,569,169 | 501,1915,1561 | 503,429,115 | 505,3231,2967 | 506,2000,1736 | 507,296,55 | 508,775,535 | 510,309,97 | 511,1766,1573 | 512,2961,2833 | 513,2115,2001 | 514,3401,3349

BATCH_RAW_INFO | 490,710,143 | 495,2388,1940 | 496,4031,3606 | 498,4024,3623 | 499,570,169 | 501,1916,1561 | 503,430,115 | 505,3232,2967 | 506,2001,1736 | 507,297,55 | 508,776,535 | 510,310,97 | 511,1767,1573 | 512,2962,2833 | 513,2116,2001 | 514,3402,3349

BATCH_RAW_INFO | 490,711,143 | 495,2389,1940 | 496,4032,3606 | 498,4025,3623 | 499,571,169 | 501,1917,1561 | 503,431,115 | 505,3233,2967 | 506,2002,1736 | 507,298,55 | 508,777,535 | 510,311,97 | 511,1768,1573 | 512,2963,2833 | 513,2117,2001 | 514,3403,3349

BATCH_RAW_INFO | 490,712,143 | 495,2390,1940 | 496,4033,3606 | 498,4026,3623 | 499,572,169 | 501,1918,1561 | 503,432,115 | 505,3234,2967 | 506,2003,1736 | 507,299,55 | 508,778,535 | 510,312,97 | 511,1769,1573 | 512,2964,2833 | 513,2118,2001 | 514,3404,3349

BATCH_RAW_INFO | 490,713,143 | 495,2391,1940 | 496,4034,3606 | 498,4027,3623 | 499,573,169 | 501,1919,1561 | 503,433,115 | 505,3235,2967 | 506,2004,1736 | 507,300,55 | 508,779,535 | 510,313,97 | 511,1770,1573 | 512,2965,2833 | 513,2119,2001 | 514,3405,3349

BATCH_RAW_INFO | 490,714,143 | 495,2392,1940 | 496,4035,3606 | 498,4028,3623 | 499,574,169 | 501,1920,1561 | 503,434,115 | 505,3236,2967 | 506,2005,1736 | 507,301,55 | 508,780,535 | 510,314,97 | 511,1771,1573 | 512,2966,2833 | 513,2120,2001 | 514,3406,3349

BATCH_RAW_INFO | 490,715,143 | 495,2393,1940 | 496,4036,3606 | 498,4029,3623 | 499,575,169 | 501,1921,1561 | 503,435,115 | 505,3237,2967 | 506,2006,1736 | 507,302,55 | 508,781,535 | 510,315,97 | 511,1772,1573 | 512,2967,2833 | 513,2121,2001 | 514,3407,3349

BATCH_RAW_INFO | 490,716,143 | 495,2394,1940 | 496,4037,3606 | 498,4030,3623 | 499,576,169 | 501,1922,1561 | 503,436,115 | 505,3238,2967 | 506,2007,1736 | 507,303,55 | 508,782,535 | 510,316,97 | 511,1773,1573 | 512,2968,2833 | 513,2122,2001 | 514,3408,3349

BATCH_RAW_INFO | 490,717,143 | 495,2395,1940 | 496,4038,3606 | 498,4031,3623 | 499,577,169 | 501,1923,1561 | 503,437,115 | 505,3239,2967 | 506,2008,1736 | 507,304,55 | 508,783,535 | 510,317,97 | 511,1774,1573 | 512,2969,2833 | 513,2123,2001 | 514,3409,3349

BATCH_RAW_INFO | 490,718,143 | 495,2396,1940 | 496,4039,3606 | 498,4032,3623 | 499,578,169 | 501,1924,1561 | 503,438,115 | 505,3240,2967 | 506,2009,1736 | 507,305,55 | 508,784,535 | 510,318,97 | 511,1775,1573 | 512,2970,2833 | 513,2124,2001 | 514,3410,3349

BATCH_RAW_INFO | 490,719,143 | 495,2397,1940 | 496,4040,3606 | 498,4033,3623 | 499,579,169 | 501,1925,1561 | 503,439,115 | 505,3241,2967 | 506,2010,1736 | 507,306,55 | 508,785,535 | 510,319,97 | 511,1776,1573 | 512,2971,2833 | 513,2125,2001 | 514,3411,3349

BATCH_RAW_INFO | 490,720,143 | 495,2398,1940 | 496,4041,3606 | 498,4034,3623 | 499,580,169 | 501,1926,1561 | 503,440,115 | 505,3242,2967 | 506,2011,1736 | 507,307,55 | 508,786,535 | 510,320,97 | 511,1777,1573 | 512,2972,2833 | 513,2126,2001 | 514,3412,3349

BATCH_RAW_INFO | 490,721,143 | 495,2399,1940 | 496,4042,3606 | 498,4035,3623 | 499,581,169 | 501,1927,1561 | 503,441,115 | 505,3243,2967 | 506,2012,1736 | 507,308,55 | 508,787,535 | 510,321,97 | 511,1778,1573 | 512,2973,2833 | 513,2127,2001 | 514,3413,3349

BATCH_RAW_INFO | 490,722,143 | 495,2400,1940 | 496,4043,3606 | 498,4036,3623 | 499,582,169 | 501,1928,1561 | 503,442,115 | 505,3244,2967 | 506,2013,1736 | 507,309,55 | 508,788,535 | 510,322,97 | 511,1779,1573 | 512,2974,2833 | 513,2128,2001 | 514,3414,3349

BATCH_RAW_INFO | 490,723,143 | 495,2401,1940 | 496,4044,3606 | 498,4037,3623 | 499,583,169 | 501,1929,1561 | 503,443,115 | 505,3245,2967 | 506,2014,1736 | 507,310,55 | 508,789,535 | 510,323,97 | 511,1780,1573 | 512,2975,2833 | 513,2129,2001 | 514,3415,3349

BATCH_RAW_INFO | 490,724,143 | 495,2402,1940 | 496,4045,3606 | 498,4038,3623 | 499,584,169 | 501,1930,1561 | 503,444,115 | 505,3246,2967 | 506,2015,1736 | 507,311,55 | 508,790,535 | 510,324,97 | 511,1781,1573 | 512,2976,2833 | 513,2130,2001 | 514,3416,3349

BATCH_RAW_INFO | 490,725,143 | 495,2403,1940 | 496,4046,3606 | 498,4039,3623 | 499,585,169 | 501,1931,1561 | 503,445,115 | 505,3247,2967 | 506,2016,1736 | 507,312,55 | 508,791,535 | 510,325,97 | 511,1782,1573 | 512,2977,2833 | 513,2131,2001 | 514,3417,3349

BATCH_RAW_INFO | 490,726,143 | 495,2404,1940 | 496,4047,3606 | 498,4040,3623 | 499,586,169 | 501,1932,1561 | 503,446,115 | 505,3248,2967 | 506,2017,1736 | 507,313,55 | 508,792,535 | 510,326,97 | 511,1783,1573 | 512,2978,2833 | 513,2132,2001 | 514,3418,3349

BATCH_RAW_INFO | 490,727,143 | 495,2405,1940 | 496,4048,3606 | 498,4041,3623 | 499,587,169 | 501,1933,1561 | 503,447,115 | 505,3249,2967 | 506,2018,1736 | 507,314,55 | 508,793,535 | 510,327,97 | 511,1784,1573 | 512,2979,2833 | 513,2133,2001 | 514,3419,3349

BATCH_RAW_INFO | 490,728,143 | 495,2406,1940 | 496,4049,3606 | 498,4042,3623 | 499,588,169 | 501,1934,1561 | 503,448,115 | 505,3250,2967 | 506,2019,1736 | 507,315,55 | 508,794,535 | 510,328,97 | 511,1785,1573 | 512,2980,2833 | 513,2134,2001 | 514,3420,3349

BATCH_RAW_INFO | 490,729,143 | 495,2407,1940 | 496,4050,3606 | 498,4043,3623 | 499,589,169 | 501,1935,1561 | 503,449,115 | 505,3251,2967 | 506,2020,1736 | 507,316,55 | 508,795,535 | 510,329,97 | 511,1786,1573 | 512,2981,2833 | 513,2135,2001 | 514,3421,3349

BATCH_RAW_INFO | 515,4036,4035

BATCH_RAW_INFO | 516,43,42

BATCH_RAW_INFO | 490,730,143 | 495,2408,1940 | 496,4051,3606 | 498,4044,3623 | 499,590,169 | 501,1936,1561 | 503,450,115 | 505,3252,2967 | 506,2021,1736 | 507,317,55 | 508,796,535 | 510,330,97 | 511,1787,1573 | 512,2982,2833 | 513,2136,2001 | 514,3422,3349 | 515,4037,4035 | 516,44,42

BATCH_RAW_INFO | 490,731,143 | 495,2409,1940 | 496,4052,3606 | 498,4045,3623 | 499,591,169 | 501,1937,1561 | 503,451,115 | 505,3253,2967 | 506,2022,1736 | 507,318,55 | 508,797,535 | 510,331,97 | 511,1788,1573 | 512,2983,2833 | 513,2137,2001 | 514,3423,3349 | 515,4038,4035 | 516,45,42

BATCH_RAW_INFO | 490,732,143 | 495,2410,1940 | 496,4053,3606 | 498,4046,3623 | 499,592,169 | 501,1938,1561 | 503,452,115 | 505,3254,2967 | 506,2023,1736 | 507,319,55 | 508,798,535 | 510,332,97 | 511,1789,1573 | 512,2984,2833 | 513,2138,2001 | 514,3424,3349 | 515,4039,4035 | 516,46,42

BATCH_RAW_INFO | 517,3516,3515

BATCH_RAW_INFO | 518,3558,3557

BATCH_RAW_INFO | 490,733,143 | 495,2411,1940 | 496,4054,3606 | 498,4047,3623 | 499,593,169 | 501,1939,1561 | 503,453,115 | 505,3255,2967 | 506,2024,1736 | 507,320,55 | 508,799,535 | 510,333,97 | 511,1790,1573 | 512,2985,2833 | 513,2139,2001 | 514,3425,3349 | 515,4040,4035 | 516,47,42 | 517,3517,3515 | 518,3559,3557

BATCH_RAW_INFO | 490,734,143 | 495,2412,1940 | 496,4055,3606 | 498,4048,3623 | 499,594,169 | 501,1940,1561 | 503,454,115 | 505,3256,2967 | 506,2025,1736 | 507,321,55 | 508,800,535 | 510,334,97 | 511,1791,1573 | 512,2986,2833 | 513,2140,2001 | 514,3426,3349 | 515,4041,4035 | 516,48,42 | 517,3518,3515 | 518,3560,3557

BATCH_RAW_INFO | 490,735,143 | 495,2413,1940 | 496,4056,3606 | 498,4049,3623 | 499,595,169 | 501,1941,1561 | 503,455,115 | 505,3257,2967 | 506,2026,1736 | 507,322,55 | 508,801,535 | 510,335,97 | 511,1792,1573 | 512,2987,2833 | 513,2141,2001 | 514,3427,3349 | 515,4042,4035 | 516,49,42 | 517,3519,3515 | 518,3561,3557

BATCH_RAW_INFO | 490,736,143 | 495,2414,1940 | 496,4057,3606 | 498,4050,3623 | 499,596,169 | 501,1942,1561 | 503,456,115 | 505,3258,2967 | 506,2027,1736 | 507,323,55 | 508,802,535 | 510,336,97 | 511,1793,1573 | 512,2988,2833 | 513,2142,2001 | 514,3428,3349 | 515,4043,4035 | 516,50,42 | 517,3520,3515 | 518,3562,3557

BATCH_RAW_INFO | 490,737,143 | 495,2415,1940 | 496,4058,3606 | 498,4051,3623 | 499,597,169 | 501,1943,1561 | 503,457,115 | 505,3259,2967 | 506,2028,1736 | 507,324,55 | 508,803,535 | 510,337,97 | 511,1794,1573 | 512,2989,2833 | 513,2143,2001 | 514,3429,3349 | 515,4044,4035 | 516,51,42 | 517,3521,3515 | 518,3563,3557

BATCH_RAW_INFO | 490,738,143 | 495,2416,1940 | 496,4059,3606 | 498,4052,3623 | 499,598,169 | 501,1944,1561 | 503,458,115 | 505,3260,2967 | 506,2029,1736 | 507,325,55 | 508,804,535 | 510,338,97 | 511,1795,1573 | 512,2990,2833 | 513,2144,2001 | 514,3430,3349 | 515,4045,4035 | 516,52,42 | 517,3522,3515 | 518,3564,3557

BATCH_RAW_INFO | 490,739,143 | 495,2417,1940 | 496,4060,3606 | 498,4053,3623 | 499,599,169 | 501,1945,1561 | 503,459,115 | 505,3261,2967 | 506,2030,1736 | 507,326,55 | 508,805,535 | 510,339,97 | 511,1796,1573 | 512,2991,2833 | 513,2145,2001 | 514,3431,3349 | 515,4046,4035 | 516,53,42 | 517,3523,3515 | 518,3565,3557

BATCH_RAW_INFO | 490,740,143 | 495,2418,1940 | 496,4061,3606 | 498,4054,3623 | 499,600,169 | 501,1946,1561 | 503,460,115 | 505,3262,2967 | 506,2031,1736 | 507,327,55 | 508,806,535 | 510,340,97 | 511,1797,1573 | 512,2992,2833 | 513,2146,2001 | 514,3432,3349 | 515,4047,4035 | 516,54,42 | 517,3524,3515 | 518,3566,3557

BATCH_RAW_INFO | 490,741,143 | 495,2419,1940 | 496,4062,3606 | 498,4055,3623 | 499,601,169 | 501,1947,1561 | 503,461,115 | 505,3263,2967 | 506,2032,1736 | 507,328,55 | 508,807,535 | 510,341,97 | 511,1798,1573 | 512,2993,2833 | 513,2147,2001 | 514,3433,3349 | 515,4048,4035 | 516,55,42 | 517,3525,3515 | 518,3567,3557

BATCH_RAW_INFO | 490,742,143 | 495,2420,1940 | 496,4063,3606 | 498,4056,3623 | 499,602,169 | 501,1948,1561 | 503,462,115 | 505,3264,2967 | 506,2033,1736 | 507,329,55 | 508,808,535 | 510,342,97 | 511,1799,1573 | 512,2994,2833 | 513,2148,2001 | 514,3434,3349 | 515,4049,4035 | 516,56,42 | 517,3526,3515 | 518,3568,3557

BATCH_RAW_INFO | 490,743,143 | 495,2421,1940 | 496,4064,3606 | 498,4057,3623 | 499,603,169 | 501,1949,1561 | 503,463,115 | 505,3265,2967 | 506,2034,1736 | 507,330,55 | 508,809,535 | 510,343,97 | 511,1800,1573 | 512,2995,2833 | 513,2149,2001 | 514,3435,3349 | 515,4050,4035 | 516,57,42 | 517,3527,3515 | 518,3569,3557

BATCH_RAW_INFO | 490,744,143 | 495,2422,1940 | 496,4065,3606 | 498,4058,3623 | 499,604,169 | 501,1950,1561 | 503,464,115 | 505,3266,2967 | 506,2035,1736 | 507,331,55 | 508,810,535 | 510,344,97 | 511,1801,1573 | 512,2996,2833 | 513,2150,2001 | 514,3436,3349 | 515,4051,4035 | 516,58,42 | 517,3528,3515 | 518,3570,3557

BATCH_RAW_INFO | 519,3828,3827

BATCH_RAW_INFO | 490,745,143 | 495,2423,1940 | 496,4066,3606 | 498,4059,3623 | 499,605,169 | 501,1951,1561 | 503,465,115 | 505,3267,2967 | 506,2036,1736 | 507,332,55 | 508,811,535 | 510,345,97 | 511,1802,1573 | 512,2997,2833 | 513,2151,2001 | 514,3437,3349 | 515,4052,4035 | 516,59,42 | 517,3529,3515 | 518,3571,3557 | 519,3829,3827

BATCH_RAW_INFO | 490,746,143 | 495,2424,1940 | 496,4067,3606 | 498,4060,3623 | 499,606,169 | 501,1952,1561 | 503,466,115 | 505,3268,2967 | 506,2037,1736 | 507,333,55 | 508,812,535 | 510,346,97 | 511,1803,1573 | 512,2998,2833 | 513,2152,2001 | 514,3438,3349 | 515,4053,4035 | 516,60,42 | 517,3530,3515 | 518,3572,3557 | 519,3830,3827

BATCH_RAW_INFO | 490,747,143 | 495,2425,1940 | 496,4068,3606 | 498,4061,3623 | 499,607,169 | 501,1953,1561 | 503,467,115 | 505,3269,2967 | 506,2038,1736 | 507,334,55 | 508,813,535 | 510,347,97 | 511,1804,1573 | 512,2999,2833 | 513,2153,2001 | 514,3439,3349 | 515,4054,4035 | 516,61,42 | 517,3531,3515 | 518,3573,3557 | 519,3831,3827

BATCH_RAW_INFO | 490,748,143 | 495,2426,1940 | 496,4069,3606 | 498,4062,3623 | 499,608,169 | 501,1954,1561 | 503,468,115 | 505,3270,2967 | 506,2039,1736 | 507,335,55 | 508,814,535 | 510,348,97 | 511,1805,1573 | 512,3000,2833 | 513,2154,2001 | 514,3440,3349 | 515,4055,4035 | 516,62,42 | 517,3532,3515 | 518,3574,3557 | 519,3832,3827

BATCH_RAW_INFO | 490,749,143 | 495,2427,1940 | 496,4070,3606 | 498,4063,3623 | 499,609,169 | 501,1955,1561 | 503,469,115 | 505,3271,2967 | 506,2040,1736 | 507,336,55 | 508,815,535 | 510,349,97 | 511,1806,1573 | 512,3001,2833 | 513,2155,2001 | 514,3441,3349 | 515,4056,4035 | 516,63,42 | 517,3533,3515 | 518,3575,3557 | 519,3833,3827

BATCH_RAW_INFO | 490,750,143 | 495,2428,1940 | 496,4071,3606 | 498,4064,3623 | 499,610,169 | 501,1956,1561 | 503,470,115 | 505,3272,2967 | 506,2041,1736 | 507,337,55 | 508,816,535 | 510,350,97 | 511,1807,1573 | 512,3002,2833 | 513,2156,2001 | 514,3442,3349 | 515,4057,4035 | 516,64,42 | 517,3534,3515 | 518,3576,3557 | 519,3834,3827

BATCH_RAW_INFO | 490,751,143 | 495,2429,1940 | 496,4072,3606 | 498,4065,3623 | 499,611,169 | 501,1957,1561 | 503,471,115 | 505,3273,2967 | 506,2042,1736 | 507,338,55 | 508,817,535 | 510,351,97 | 511,1808,1573 | 512,3003,2833 | 513,2157,2001 | 514,3443,3349 | 515,4058,4035 | 516,65,42 | 517,3535,3515 | 518,3577,3557 | 519,3835,3827

BATCH_RAW_INFO | 490,752,143 | 495,2430,1940 | 496,4073,3606 | 498,4066,3623 | 499,612,169 | 501,1958,1561 | 503,472,115 | 505,3274,2967 | 506,2043,1736 | 507,339,55 | 508,818,535 | 510,352,97 | 511,1809,1573 | 512,3004,2833 | 513,2158,2001 | 514,3444,3349 | 515,4059,4035 | 516,66,42 | 517,3536,3515 | 518,3578,3557 | 519,3836,3827

BATCH_RAW_INFO | 490,753,143 | 495,2431,1940 | 496,4074,3606 | 498,4067,3623 | 499,613,169 | 501,1959,1561 | 503,473,115 | 505,3275,2967 | 506,2044,1736 | 507,340,55 | 508,819,535 | 510,353,97 | 511,1810,1573 | 512,3005,2833 | 513,2159,2001 | 514,3445,3349 | 515,4060,4035 | 516,67,42 | 517,3537,3515 | 518,3579,3557 | 519,3837,3827

BATCH_RAW_INFO | 490,754,143 | 495,2432,1940 | 496,4075,3606 | 498,4068,3623 | 499,614,169 | 501,1960,1561 | 503,474,115 | 505,3276,2967 | 506,2045,1736 | 507,341,55 | 508,820,535 | 510,354,97 | 511,1811,1573 | 512,3006,2833 | 513,2160,2001 | 514,3446,3349 | 515,4061,4035 | 516,68,42 | 517,3538,3515 | 518,3580,3557 | 519,3838,3827

BATCH_RAW_INFO | 490,755,143 | 495,2433,1940 | 496,4076,3606 | 498,4069,3623 | 499,615,169 | 501,1961,1561 | 503,475,115 | 505,3277,2967 | 506,2046,1736 | 507,342,55 | 508,821,535 | 510,355,97 | 511,1812,1573 | 512,3007,2833 | 513,2161,2001 | 514,3447,3349 | 515,4062,4035 | 516,69,42 | 517,3539,3515 | 518,3581,3557 | 519,3839,3827

BATCH_RAW_INFO | 490,756,143 | 495,2434,1940 | 496,4077,3606 | 498,4070,3623 | 499,616,169 | 501,1962,1561 | 503,476,115 | 505,3278,2967 | 506,2047,1736 | 507,343,55 | 508,822,535 | 510,356,97 | 511,1813,1573 | 512,3008,2833 | 513,2162,2001 | 514,3448,3349 | 515,4063,4035 | 516,70,42 | 517,3540,3515 | 518,3582,3557 | 519,3840,3827

BATCH_RAW_INFO | 490,757,143 | 495,2435,1940 | 496,4078,3606 | 498,4071,3623 | 499,617,169 | 501,1963,1561 | 503,477,115 | 505,3279,2967 | 506,2048,1736 | 507,344,55 | 508,823,535 | 510,357,97 | 511,1814,1573 | 512,3009,2833 | 513,2163,2001 | 514,3449,3349 | 515,4064,4035 | 516,71,42 | 517,3541,3515 | 518,3583,3557 | 519,3841,3827

BATCH_RAW_INFO | 490,758,143 | 495,2436,1940 | 496,4079,3606 | 498,4072,3623 | 499,618,169 | 501,1964,1561 | 503,478,115 | 505,3280,2967 | 506,2049,1736 | 507,345,55 | 508,824,535 | 510,358,97 | 511,1815,1573 | 512,3010,2833 | 513,2164,2001 | 514,3450,3349 | 515,4065,4035 | 516,72,42 | 517,3542,3515 | 518,3584,3557 | 519,3842,3827

BATCH_RAW_INFO | 490,759,143 | 495,2437,1940 | 496,4080,3606 | 498,4073,3623 | 499,619,169 | 501,1965,1561 | 503,479,115 | 505,3281,2967 | 506,2050,1736 | 507,346,55 | 508,825,535 | 510,359,97 | 511,1816,1573 | 512,3011,2833 | 513,2165,2001 | 514,3451,3349 | 515,4066,4035 | 516,73,42 | 517,3543,3515 | 518,3585,3557 | 519,3843,3827

BATCH_RAW_INFO | 495,2438,1940 | 496,4081,3606 | 498,4074,3623 | 499,620,169 | 501,1966,1561 | 503,480,115 | 505,3282,2967 | 506,2051,1736 | 507,347,55 | 508,826,535 | 510,360,97 | 511,1817,1573 | 512,3012,2833 | 513,2166,2001 | 514,3452,3349 | 515,4067,4035 | 516,74,42 | 517,3544,3515 | 518,3586,3557 | 519,3844,3827

BATCH_RAW_INFO | 495,2439,1940 | 496,4082,3606 | 498,4075,3623 | 499,621,169 | 501,1967,1561 | 503,481,115 | 505,3283,2967 | 506,2052,1736 | 507,348,55 | 508,827,535 | 510,361,97 | 511,1818,1573 | 512,3013,2833 | 513,2167,2001 | 514,3453,3349 | 515,4068,4035 | 516,75,42 | 517,3545,3515 | 518,3587,3557 | 519,3845,3827

BATCH_RAW_INFO | 495,2440,1940 | 496,4083,3606 | 498,4076,3623 | 499,622,169 | 501,1968,1561 | 503,482,115 | 505,3284,2967 | 506,2053,1736 | 507,349,55 | 508,828,535 | 510,362,97 | 511,1819,1573 | 512,3014,2833 | 513,2168,2001 | 514,3454,3349 | 515,4069,4035 | 516,76,42 | 517,3546,3515 | 518,3588,3557 | 519,3846,3827

BATCH_RAW_INFO | 495,2441,1940 | 496,4084,3606 | 498,4077,3623 | 499,623,169 | 501,1969,1561 | 503,483,115 | 505,3285,2967 | 506,2054,1736 | 507,350,55 | 508,829,535 | 510,363,97 | 511,1820,1573 | 512,3015,2833 | 513,2169,2001 | 514,3455,3349 | 515,4070,4035 | 516,77,42 | 517,3547,3515 | 518,3589,3557 | 519,3847,3827

BATCH_RAW_INFO | 495,2442,1940 | 496,4085,3606 | 498,4078,3623 | 499,624,169 | 501,1970,1561 | 503,484,115 | 505,3286,2967 | 506,2055,1736 | 507,351,55 | 508,830,535 | 510,364,97 | 511,1821,1573 | 512,3016,2833 | 513,2170,2001 | 514,3456,3349 | 515,4071,4035 | 516,78,42 | 517,3548,3515 | 518,3590,3557 | 519,3848,3827

BATCH_RAW_INFO | 495,2443,1940 | 496,4086,3606 | 498,4079,3623 | 499,625,169 | 501,1971,1561 | 503,485,115 | 505,3287,2967 | 506,2056,1736 | 507,352,55 | 508,831,535 | 510,365,97 | 511,1822,1573 | 512,3017,2833 | 513,2171,2001 | 514,3457,3349 | 515,4072,4035 | 516,79,42 | 517,3549,3515 | 518,3591,3557 | 519,3849,3827

BATCH_RAW_INFO | 495,2444,1940 | 496,4087,3606 | 498,4080,3623 | 499,626,169 | 501,1972,1561 | 503,486,115 | 505,3288,2967 | 506,2057,1736 | 507,353,55 | 508,832,535 | 510,366,97 | 511,1823,1573 | 512,3018,2833 | 513,2172,2001 | 514,3458,3349 | 515,4073,4035 | 516,80,42 | 517,3550,3515 | 518,3592,3557 | 519,3850,3827

BATCH_RAW_INFO | 495,2445,1940 | 496,4088,3606 | 498,4081,3623 | 499,627,169 | 501,1973,1561 | 503,487,115 | 505,3289,2967 | 506,2058,1736 | 507,354,55 | 508,833,535 | 510,367,97 | 511,1824,1573 | 512,3019,2833 | 513,2173,2001 | 514,3459,3349 | 515,4074,4035 | 516,81,42 | 517,3551,3515 | 518,3593,3557 | 519,3851,3827

BATCH_RAW_INFO | 495,2446,1940 | 496,4089,3606 | 498,4082,3623 | 499,628,169 | 501,1974,1561 | 503,488,115 | 505,3290,2967 | 506,2059,1736 | 507,355,55 | 508,834,535 | 510,368,97 | 511,1825,1573 | 512,3020,2833 | 513,2174,2001 | 514,3460,3349 | 515,4075,4035 | 516,82,42 | 517,3552,3515 | 518,3594,3557 | 519,3852,3827

BATCH_RAW_INFO | 495,2447,1940 | 496,4090,3606 | 498,4083,3623 | 499,629,169 | 501,1975,1561 | 503,489,115 | 505,3291,2967 | 506,2060,1736 | 507,356,55 | 508,835,535 | 510,369,97 | 511,1826,1573 | 512,3021,2833 | 513,2175,2001 | 514,3461,3349 | 515,4076,4035 | 516,83,42 | 517,3553,3515 | 518,3595,3557 | 519,3853,3827

BATCH_RAW_INFO | 495,2448,1940 | 496,4091,3606 | 498,4084,3623 | 499,630,169 | 501,1976,1561 | 503,490,115 | 505,3292,2967 | 506,2061,1736 | 507,357,55 | 508,836,535 | 510,370,97 | 511,1827,1573 | 512,3022,2833 | 513,2176,2001 | 514,3462,3349 | 515,4077,4035 | 516,84,42 | 517,3554,3515 | 518,3596,3557 | 519,3854,3827

BATCH_RAW_INFO | 495,2449,1940 | 496,4092,3606 | 498,4085,3623 | 499,631,169 | 501,1977,1561 | 503,491,115 | 505,3293,2967 | 506,2062,1736 | 507,358,55 | 508,837,535 | 510,371,97 | 511,1828,1573 | 512,3023,2833 | 513,2177,2001 | 514,3463,3349 | 515,4078,4035 | 516,85,42 | 517,3555,3515 | 518,3597,3557 | 519,3855,3827

BATCH_RAW_INFO | 495,2450,1940 | 496,4093,3606 | 498,4086,3623 | 499,632,169 | 501,1978,1561 | 503,492,115 | 505,3294,2967 | 506,2063,1736 | 507,359,55 | 508,838,535 | 510,372,97 | 511,1829,1573 | 512,3024,2833 | 513,2178,2001 | 514,3464,3349 | 515,4079,4035 | 516,86,42 | 517,3556,3515 | 518,3598,3557 | 519,3856,3827

BATCH_RAW_INFO | 495,2451,1940 | 496,4094,3606 | 498,4087,3623 | 499,633,169 | 501,1979,1561 | 503,493,115 | 505,3295,2967 | 506,2064,1736 | 507,360,55 | 508,839,535 | 510,373,97 | 511,1830,1573 | 512,3025,2833 | 513,2179,2001 | 514,3465,3349 | 515,4080,4035 | 516,87,42 | 517,3557,3515 | 518,3599,3557 | 519,3857,3827

BATCH_RAW_INFO | 495,2452,1940 | 496,4095,3606 | 498,4088,3623 | 499,634,169 | 501,1980,1561 | 503,494,115 | 505,3296,2967 | 506,2065,1736 | 507,361,55 | 508,840,535 | 510,374,97 | 511,1831,1573 | 512,3026,2833 | 513,2180,2001 | 514,3466,3349 | 515,4081,4035 | 516,88,42 | 517,3558,3515 | 518,3600,3557 | 519,3858,3827

BATCH_RAW_INFO | 495,2453,1940 | 498,4089,3623 | 499,635,169 | 501,1981,1561 | 503,495,115 | 505,3297,2967 | 506,2066,1736 | 507,362,55 | 508,841,535 | 510,375,97 | 511,1832,1573 | 512,3027,2833 | 513,2181,2001 | 514,3467,3349 | 515,4082,4035 | 516,89,42 | 517,3559,3515 | 518,3601,3557 | 519,3859,3827

BATCH_RAW_INFO | 495,2454,1940 | 498,4090,3623 | 499,636,169 | 501,1982,1561 | 503,496,115 | 505,3298,2967 | 506,2067,1736 | 507,363,55 | 508,842,535 | 510,376,97 | 511,1833,1573 | 512,3028,2833 | 513,2182,2001 | 514,3468,3349 | 515,4083,4035 | 516,90,42 | 517,3560,3515 | 518,3602,3557 | 519,3860,3827

BATCH_RAW_INFO | 495,2455,1940 | 498,4091,3623 | 499,637,169 | 501,1983,1561 | 503,497,115 | 505,3299,2967 | 506,2068,1736 | 507,364,55 | 508,843,535 | 510,377,97 | 511,1834,1573 | 512,3029,2833 | 513,2183,2001 | 514,3469,3349 | 515,4084,4035 | 516,91,42 | 517,3561,3515 | 518,3603,3557 | 519,3861,3827

BATCH_RAW_INFO | 495,2456,1940 | 498,4092,3623 | 499,638,169 | 501,1984,1561 | 503,498,115 | 505,3300,2967 | 506,2069,1736 | 507,365,55 | 508,844,535 | 510,378,97 | 511,1835,1573 | 512,3030,2833 | 513,2184,2001 | 514,3470,3349 | 515,4085,4035 | 516,92,42 | 517,3562,3515 | 518,3604,3557 | 519,3862,3827

BATCH_RAW_INFO | 495,2457,1940 | 498,4093,3623 | 499,639,169 | 501,1985,1561 | 503,499,115 | 505,3301,2967 | 506,2070,1736 | 507,366,55 | 508,845,535 | 510,379,97 | 511,1836,1573 | 512,3031,2833 | 513,2185,2001 | 514,3471,3349 | 515,4086,4035 | 516,93,42 | 517,3563,3515 | 518,3605,3557 | 519,3863,3827

BATCH_RAW_INFO | 495,2458,1940 | 498,4094,3623 | 499,640,169 | 501,1986,1561 | 503,500,115 | 505,3302,2967 | 506,2071,1736 | 507,367,55 | 508,846,535 | 510,380,97 | 511,1837,1573 | 512,3032,2833 | 513,2186,2001 | 514,3472,3349 | 515,4087,4035 | 516,94,42 | 517,3564,3515 | 518,3606,3557 | 519,3864,3827

BATCH_RAW_INFO | 495,2459,1940 | 498,4095,3623 | 499,641,169 | 501,1987,1561 | 503,501,115 | 505,3303,2967 | 506,2072,1736 | 507,368,55 | 508,847,535 | 510,381,97 | 511,1838,1573 | 512,3033,2833 | 513,2187,2001 | 514,3473,3349 | 515,4088,4035 | 516,95,42 | 517,3565,3515 | 518,3607,3557 | 519,3865,3827

BATCH_RAW_INFO | 495,2460,1940 | 499,642,169 | 501,1988,1561 | 503,502,115 | 505,3304,2967 | 506,2073,1736 | 507,369,55 | 508,848,535 | 510,382,97 | 511,1839,1573 | 512,3034,2833 | 513,2188,2001 | 514,3474,3349 | 515,4089,4035 | 516,96,42 | 517,3566,3515 | 518,3608,3557 | 519,3866,3827

BATCH_RAW_INFO | 495,2461,1940 | 499,643,169 | 501,1989,1561 | 503,503,115 | 505,3305,2967 | 506,2074,1736 | 507,370,55 | 508,849,535 | 510,383,97 | 511,1840,1573 | 512,3035,2833 | 513,2189,2001 | 514,3475,3349 | 515,4090,4035 | 516,97,42 | 517,3567,3515 | 518,3609,3557 | 519,3867,3827

BATCH_RAW_INFO | 495,2462,1940 | 499,644,169 | 501,1990,1561 | 503,504,115 | 505,3306,2967 | 506,2075,1736 | 507,371,55 | 508,850,535 | 510,384,97 | 511,1841,1573 | 512,3036,2833 | 513,2190,2001 | 514,3476,3349 | 515,4091,4035 | 516,98,42 | 517,3568,3515 | 518,3610,3557 | 519,3868,3827

BATCH_RAW_INFO | 495,2463,1940 | 499,645,169 | 501,1991,1561 | 503,505,115 | 505,3307,2967 | 506,2076,1736 | 507,372,55 | 508,851,535 | 510,385,97 | 511,1842,1573 | 512,3037,2833 | 513,2191,2001 | 514,3477,3349 | 515,4092,4035 | 516,99,42 | 517,3569,3515 | 518,3611,3557 | 519,3869,3827

BATCH_RAW_INFO | 495,2464,1940 | 499,646,169 | 501,1992,1561 | 503,506,115 | 505,3308,2967 | 506,2077,1736 | 507,373,55 | 508,852,535 | 510,386,97 | 511,1843,1573 | 512,3038,2833 | 513,2192,2001 | 514,3478,3349 | 515,4093,4035 | 516,100,42 | 517,3570,3515 | 518,3612,3557 | 519,3870,3827

BATCH_RAW_INFO | 495,2465,1940 | 499,647,169 | 501,1993,1561 | 503,507,115 | 505,3309,2967 | 506,2078,1736 | 507,374,55 | 508,853,535 | 510,387,97 | 511,1844,1573 | 512,3039,2833 | 513,2193,2001 | 514,3479,3349 | 515,4094,4035 | 516,101,42 | 517,3571,3515 | 518,3613,3557 | 519,3871,3827

BATCH_RAW_INFO | 495,2466,1940 | 499,648,169 | 501,1994,1561 | 503,508,115 | 505,3310,2967 | 506,2079,1736 | 507,375,55 | 508,854,535 | 510,388,97 | 511,1845,1573 | 512,3040,2833 | 513,2194,2001 | 514,3480,3349 | 515,4095,4035 | 516,102,42 | 517,3572,3515 | 518,3614,3557 | 519,3872,3827

BATCH_RAW_INFO | 495,2467,1940 | 499,649,169 | 501,1995,1561 | 503,509,115 | 505,3311,2967 | 506,2080,1736 | 507,376,55 | 508,855,535 | 510,389,97 | 511,1846,1573 | 512,3041,2833 | 513,2195,2001 | 514,3481,3349 | 516,103,42 | 517,3573,3515 | 518,3615,3557 | 519,3873,3827

BATCH_RAW_INFO | 495,2468,1940 | 499,650,169 | 501,1996,1561 | 503,510,115 | 505,3312,2967 | 506,2081,1736 | 507,377,55 | 508,856,535 | 510,390,97 | 511,1847,1573 | 512,3042,2833 | 513,2196,2001 | 514,3482,3349 | 516,104,42 | 517,3574,3515 | 518,3616,3557 | 519,3874,3827

BATCH_RAW_INFO | 495,2469,1940 | 499,651,169 | 501,1997,1561 | 503,511,115 | 505,3313,2967 | 506,2082,1736 | 507,378,55 | 508,857,535 | 510,391,97 | 511,1848,1573 | 512,3043,2833 | 513,2197,2001 | 514,3483,3349 | 516,105,42 | 517,3575,3515 | 518,3617,3557 | 519,3875,3827

BATCH_RAW_INFO | 495,2470,1940 | 499,652,169 | 501,1998,1561 | 503,512,115 | 505,3314,2967 | 506,2083,1736 | 507,379,55 | 508,858,535 | 510,392,97 | 511,1849,1573 | 512,3044,2833 | 513,2198,2001 | 514,3484,3349 | 516,106,42 | 517,3576,3515 | 518,3618,3557 | 519,3876,3827

BATCH_RAW_INFO | 495,2471,1940 | 499,653,169 | 501,1999,1561 | 503,513,115 | 505,3315,2967 | 506,2084,1736 | 507,380,55 | 508,859,535 | 510,393,97 | 511,1850,1573 | 512,3045,2833 | 513,2199,2001 | 514,3485,3349 | 516,107,42 | 517,3577,3515 | 518,3619,3557 | 519,3877,3827

BATCH_RAW_INFO | 495,2472,1940 | 499,654,169 | 501,2000,1561 | 503,514,115 | 505,3316,2967 | 506,2085,1736 | 507,381,55 | 508,860,535 | 510,394,97 | 511,1851,1573 | 512,3046,2833 | 513,2200,2001 | 514,3486,3349 | 516,108,42 | 517,3578,3515 | 518,3620,3557 | 519,3878,3827

BATCH_RAW_INFO | 495,2473,1940 | 499,655,169 | 501,2001,1561 | 503,515,115 | 505,3317,2967 | 506,2086,1736 | 507,382,55 | 508,861,535 | 510,395,97 | 511,1852,1573 | 512,3047,2833 | 514,3487,3349 | 516,109,42 | 517,3579,3515 | 518,3621,3557 | 519,3879,3827

BATCH_RAW_INFO | 495,2474,1940 | 499,656,169 | 501,2002,1561 | 503,516,115 | 505,3318,2967 | 506,2087,1736 | 507,383,55 | 508,862,535 | 510,396,97 | 511,1853,1573 | 512,3048,2833 | 514,3488,3349 | 516,110,42 | 517,3580,3515 | 518,3622,3557 | 519,3880,3827

BATCH_RAW_INFO | 495,2475,1940 | 499,657,169 | 501,2003,1561 | 503,517,115 | 505,3319,2967 | 506,2088,1736 | 507,384,55 | 508,863,535 | 510,397,97 | 511,1854,1573 | 512,3049,2833 | 514,3489,3349 | 516,111,42 | 517,3581,3515 | 518,3623,3557 | 519,3881,3827

BATCH_RAW_INFO | 495,2476,1940 | 499,658,169 | 501,2004,1561 | 503,518,115 | 505,3320,2967 | 506,2089,1736 | 507,385,55 | 508,864,535 | 510,398,97 | 511,1855,1573 | 512,3050,2833 | 514,3490,3349 | 516,112,42 | 517,3582,3515 | 518,3624,3557 | 519,3882,3827

BATCH_RAW_INFO | 495,2477,1940 | 499,659,169 | 501,2005,1561 | 503,519,115 | 505,3321,2967 | 506,2090,1736 | 507,386,55 | 508,865,535 | 510,399,97 | 511,1856,1573 | 512,3051,2833 | 514,3491,3349 | 516,113,42 | 517,3583,3515 | 518,3625,3557 | 519,3883,3827

BATCH_RAW_INFO | 495,2478,1940 | 499,660,169 | 501,2006,1561 | 503,520,115 | 505,3322,2967 | 506,2091,1736 | 507,387,55 | 508,866,535 | 510,400,97 | 511,1857,1573 | 512,3052,2833 | 514,3492,3349 | 516,114,42 | 517,3584,3515 | 518,3626,3557 | 519,3884,3827

BATCH_RAW_INFO | 495,2479,1940 | 499,661,169 | 501,2007,1561 | 503,521,115 | 505,3323,2967 | 506,2092,1736 | 507,388,55 | 508,867,535 | 510,401,97 | 511,1858,1573 | 512,3053,2833 | 514,3493,3349 | 516,115,42 | 517,3585,3515 | 518,3627,3557 | 519,3885,3827

BATCH_RAW_INFO | 495,2480,1940 | 499,662,169 | 501,2008,1561 | 503,522,115 | 505,3324,2967 | 506,2093,1736 | 507,389,55 | 508,868,535 | 510,402,97 | 511,1859,1573 | 512,3054,2833 | 514,3494,3349 | 516,116,42 | 517,3586,3515 | 518,3628,3557 | 519,3886,3827

BATCH_RAW_INFO | 495,2481,1940 | 499,663,169 | 501,2009,1561 | 503,523,115 | 505,3325,2967 | 506,2094,1736 | 507,390,55 | 508,869,535 | 510,403,97 | 511,1860,1573 | 512,3055,2833 | 514,3495,3349 | 516,117,42 | 517,3587,3515 | 518,3629,3557 | 519,3887,3827

BATCH_RAW_INFO | 495,2482,1940 | 499,664,169 | 501,2010,1561 | 503,524,115 | 505,3326,2967 | 506,2095,1736 | 507,391,55 | 508,870,535 | 510,404,97 | 511,1861,1573 | 512,3056,2833 | 514,3496,3349 | 516,118,42 | 517,3588,3515 | 518,3630,3557 | 519,3888,3827

BATCH_RAW_INFO | 495,2483,1940 | 499,665,169 | 501,2011,1561 | 503,525,115 | 505,3327,2967 | 506,2096,1736 | 507,392,55 | 508,871,535 | 510,405,97 | 511,1862,1573 | 512,3057,2833 | 514,3497,3349 | 516,119,42 | 517,3589,3515 | 518,3631,3557 | 519,3889,3827

BATCH_RAW_INFO | 495,2484,1940 | 499,666,169 | 501,2012,1561 | 503,526,115 | 505,3328,2967 | 506,2097,1736 | 507,393,55 | 508,872,535 | 510,406,97 | 511,1863,1573 | 512,3058,2833 | 514,3498,3349 | 516,120,42 | 517,3590,3515 | 518,3632,3557 | 519,3890,3827

BATCH_RAW_INFO | 495,2485,1940 | 499,667,169 | 501,2013,1561 | 503,527,115 | 505,3329,2967 | 506,2098,1736 | 507,394,55 | 508,873,535 | 510,407,97 | 511,1864,1573 | 512,3059,2833 | 514,3499,3349 | 516,121,42 | 517,3591,3515 | 518,3633,3557 | 519,3891,3827

BATCH_RAW_INFO | 495,2486,1940 | 499,668,169 | 501,2014,1561 | 503,528,115 | 505,3330,2967 | 506,2099,1736 | 507,395,55 | 508,874,535 | 511,1865,1573 | 512,3060,2833 | 514,3500,3349 | 516,122,42 | 517,3592,3515 | 518,3634,3557 | 519,3892,3827

BATCH_RAW_INFO | 495,2487,1940 | 499,669,169 | 501,2015,1561 | 503,529,115 | 505,3331,2967 | 506,2100,1736 | 507,396,55 | 508,875,535 | 511,1866,1573 | 512,3061,2833 | 514,3501,3349 | 516,123,42 | 517,3593,3515 | 518,3635,3557 | 519,3893,3827

BATCH_RAW_INFO | 495,2488,1940 | 499,670,169 | 501,2016,1561 | 503,530,115 | 505,3332,2967 | 506,2101,1736 | 507,397,55 | 508,876,535 | 511,1867,1573 | 512,3062,2833 | 514,3502,3349 | 516,124,42 | 517,3594,3515 | 518,3636,3557 | 519,3894,3827

BATCH_RAW_INFO | 495,2489,1940 | 499,671,169 | 501,2017,1561 | 503,531,115 | 505,3333,2967 | 506,2102,1736 | 507,398,55 | 508,877,535 | 511,1868,1573 | 512,3063,2833 | 514,3503,3349 | 516,125,42 | 517,3595,3515 | 518,3637,3557 | 519,3895,3827

BATCH_RAW_INFO | 495,2490,1940 | 499,672,169 | 501,2018,1561 | 503,532,115 | 505,3334,2967 | 506,2103,1736 | 507,399,55 | 508,878,535 | 511,1869,1573 | 512,3064,2833 | 514,3504,3349 | 516,126,42 | 517,3596,3515 | 518,3638,3557 | 519,3896,3827

BATCH_RAW_INFO | 495,2491,1940 | 499,673,169 | 501,2019,1561 | 503,533,115 | 505,3335,2967 | 506,2104,1736 | 507,400,55 | 508,879,535 | 511,1870,1573 | 512,3065,2833 | 514,3505,3349 | 516,127,42 | 517,3597,3515 | 518,3639,3557 | 519,3897,3827

BATCH_RAW_INFO | 495,2492,1940 | 499,674,169 | 501,2020,1561 | 503,534,115 | 505,3336,2967 | 506,2105,1736 | 507,401,55 | 508,880,535 | 511,1871,1573 | 512,3066,2833 | 514,3506,3349 | 516,128,42 | 517,3598,3515 | 518,3640,3557 | 519,3898,3827

BATCH_RAW_INFO | 495,2493,1940 | 499,675,169 | 501,2021,1561 | 503,535,115 | 505,3337,2967 | 506,2106,1736 | 507,402,55 | 508,881,535 | 511,1872,1573 | 512,3067,2833 | 514,3507,3349 | 516,129,42 | 517,3599,3515 | 518,3641,3557 | 519,3899,3827

BATCH_RAW_INFO | 495,2494,1940 | 499,676,169 | 501,2022,1561 | 503,536,115 | 505,3338,2967 | 506,2107,1736 | 507,403,55 | 508,882,535 | 511,1873,1573 | 512,3068,2833 | 514,3508,3349 | 516,130,42 | 517,3600,3515 | 518,3642,3557 | 519,3900,3827

BATCH_RAW_INFO | 495,2495,1940 | 499,677,169 | 501,2023,1561 | 503,537,115 | 505,3339,2967 | 506,2108,1736 | 507,404,55 | 508,883,535 | 511,1874,1573 | 512,3069,2833 | 514,3509,3349 | 516,131,42 | 517,3601,3515 | 518,3643,3557 | 519,3901,3827

BATCH_RAW_INFO | 495,2496,1940 | 499,678,169 | 501,2024,1561 | 503,538,115 | 505,3340,2967 | 506,2109,1736 | 507,405,55 | 508,884,535 | 511,1875,1573 | 512,3070,2833 | 514,3510,3349 | 516,132,42 | 517,3602,3515 | 518,3644,3557 | 519,3902,3827

BATCH_RAW_INFO | 495,2497,1940 | 499,679,169 | 501,2025,1561 | 503,539,115 | 505,3341,2967 | 506,2110,1736 | 507,406,55 | 508,885,535 | 511,1876,1573 | 512,3071,2833 | 514,3511,3349 | 516,133,42 | 517,3603,3515 | 518,3645,3557 | 519,3903,3827

BATCH_RAW_INFO | 495,2498,1940 | 499,680,169 | 501,2026,1561 | 503,540,115 | 505,3342,2967 | 506,2111,1736 | 507,407,55 | 508,886,535 | 511,1877,1573 | 512,3072,2833 | 514,3512,3349 | 516,134,42 | 517,3604,3515 | 518,3646,3557 | 519,3904,3827

BATCH_RAW_INFO | 495,2499,1940 | 499,681,169 | 501,2027,1561 | 503,541,115 | 505,3343,2967 | 506,2112,1736 | 507,408,55 | 508,887,535 | 511,1878,1573 | 512,3073,2833 | 514,3513,3349 | 516,135,42 | 517,3605,3515 | 518,3647,3557 | 519,3905,3827

BATCH_RAW_INFO | 495,2500,1940 | 499,682,169 | 501,2028,1561 | 503,542,115 | 505,3344,2967 | 506,2113,1736 | 507,409,55 | 508,888,535 | 511,1879,1573 | 512,3074,2833 | 514,3514,3349 | 516,136,42 | 517,3606,3515 | 518,3648,3557 | 519,3906,3827

BATCH_RAW_INFO | 495,2501,1940 | 499,683,169 | 501,2029,1561 | 503,543,115 | 505,3345,2967 | 506,2114,1736 | 507,410,55 | 508,889,535 | 511,1880,1573 | 512,3075,2833 | 514,3515,3349 | 516,137,42 | 517,3607,3515 | 518,3649,3557 | 519,3907,3827

BATCH_RAW_INFO | 495,2502,1940 | 499,684,169 | 501,2030,1561 | 503,544,115 | 505,3346,2967 | 506,2115,1736 | 507,411,55 | 508,890,535 | 511,1881,1573 | 512,3076,2833 | 514,3516,3349 | 516,138,42 | 517,3608,3515 | 518,3650,3557 | 519,3908,3827

BATCH_RAW_INFO | 495,2503,1940 | 499,685,169 | 501,2031,1561 | 503,545,115 | 505,3347,2967 | 506,2116,1736 | 507,412,55 | 508,891,535 | 511,1882,1573 | 512,3077,2833 | 514,3517,3349 | 516,139,42 | 517,3609,3515 | 518,3651,3557 | 519,3909,3827

BATCH_RAW_INFO | 495,2504,1940 | 499,686,169 | 501,2032,1561 | 503,546,115 | 505,3348,2967 | 506,2117,1736 | 507,413,55 | 508,892,535 | 511,1883,1573 | 512,3078,2833 | 514,3518,3349 | 516,140,42 | 517,3610,3515 | 518,3652,3557 | 519,3910,3827

BATCH_RAW_INFO | 495,2505,1940 | 499,687,169 | 501,2033,1561 | 503,547,115 | 505,3349,2967 | 506,2118,1736 | 507,414,55 | 508,893,535 | 511,1884,1573 | 512,3079,2833 | 514,3519,3349 | 516,141,42 | 517,3611,3515 | 518,3653,3557 | 519,3911,3827

BATCH_RAW_INFO | 495,2506,1940 | 499,688,169 | 501,2034,1561 | 503,548,115 | 505,3350,2967 | 506,2119,1736 | 507,415,55 | 508,894,535 | 511,1885,1573 | 512,3080,2833 | 514,3520,3349 | 516,142,42 | 517,3612,3515 | 518,3654,3557 | 519,3912,3827

BATCH_RAW_INFO | 495,2507,1940 | 499,689,169 | 501,2035,1561 | 503,549,115 | 505,3351,2967 | 506,2120,1736 | 507,416,55 | 508,895,535 | 511,1886,1573 | 512,3081,2833 | 514,3521,3349 | 516,143,42 | 517,3613,3515 | 518,3655,3557 | 519,3913,3827

BATCH_RAW_INFO | 495,2508,1940 | 499,690,169 | 501,2036,1561 | 503,550,115 | 505,3352,2967 | 506,2121,1736 | 507,417,55 | 508,896,535 | 511,1887,1573 | 512,3082,2833 | 514,3522,3349 | 516,144,42 | 517,3614,3515 | 518,3656,3557 | 519,3914,3827

BATCH_RAW_INFO | 495,2509,1940 | 499,691,169 | 501,2037,1561 | 503,551,115 | 505,3353,2967 | 506,2122,1736 | 507,418,55 | 508,897,535 | 511,1888,1573 | 512,3083,2833 | 514,3523,3349 | 516,145,42 | 517,3615,3515 | 518,3657,3557 | 519,3915,3827

BATCH_RAW_INFO | 495,2510,1940 | 499,692,169 | 501,2038,1561 | 503,552,115 | 505,3354,2967 | 506,2123,1736 | 507,419,55 | 508,898,535 | 511,1889,1573 | 512,3084,2833 | 514,3524,3349 | 516,146,42 | 517,3616,3515 | 518,3658,3557 | 519,3916,3827

BATCH_RAW_INFO | 495,2511,1940 | 499,693,169 | 501,2039,1561 | 503,553,115 | 505,3355,2967 | 506,2124,1736 | 507,420,55 | 508,899,535 | 511,1890,1573 | 512,3085,2833 | 514,3525,3349 | 516,147,42 | 517,3617,3515 | 518,3659,3557 | 519,3917,3827

BATCH_RAW_INFO | 495,2512,1940 | 499,694,169 | 501,2040,1561 | 503,554,115 | 505,3356,2967 | 506,2125,1736 | 507,421,55 | 508,900,535 | 511,1891,1573 | 512,3086,2833 | 514,3526,3349 | 516,148,42 | 517,3618,3515 | 518,3660,3557 | 519,3918,3827

BATCH_RAW_INFO | 495,2513,1940 | 499,695,169 | 501,2041,1561 | 503,555,115 | 505,3357,2967 | 506,2126,1736 | 507,422,55 | 508,901,535 | 511,1892,1573 | 512,3087,2833 | 514,3527,3349 | 516,149,42 | 517,3619,3515 | 518,3661,3557 | 519,3919,3827

BATCH_RAW_INFO | 495,2514,1940 | 499,696,169 | 501,2042,1561 | 503,556,115 | 505,3358,2967 | 506,2127,1736 | 507,423,55 | 508,902,535 | 511,1893,1573 | 512,3088,2833 | 514,3528,3349 | 516,150,42 | 517,3620,3515 | 518,3662,3557 | 519,3920,3827

BATCH_RAW_INFO | 495,2515,1940 | 499,697,169 | 501,2043,1561 | 503,557,115 | 505,3359,2967 | 506,2128,1736 | 507,424,55 | 508,903,535 | 511,1894,1573 | 512,3089,2833 | 514,3529,3349 | 516,151,42 | 517,3621,3515 | 518,3663,3557 | 519,3921,3827

BATCH_RAW_INFO | 495,2516,1940 | 499,698,169 | 501,2044,1561 | 503,558,115 | 505,3360,2967 | 506,2129,1736 | 507,425,55 | 508,904,535 | 511,1895,1573 | 512,3090,2833 | 514,3530,3349 | 516,152,42 | 517,3622,3515 | 518,3664,3557 | 519,3922,3827

BATCH_RAW_INFO | 495,2517,1940 | 499,699,169 | 501,2045,1561 | 503,559,115 | 505,3361,2967 | 506,2130,1736 | 507,426,55 | 508,905,535 | 511,1896,1573 | 512,3091,2833 | 514,3531,3349 | 516,153,42 | 517,3623,3515 | 518,3665,3557 | 519,3923,3827

BATCH_RAW_INFO | 495,2518,1940 | 499,700,169 | 501,2046,1561 | 503,560,115 | 505,3362,2967 | 506,2131,1736 | 507,427,55 | 508,906,535 | 511,1897,1573 | 512,3092,2833 | 514,3532,3349 | 516,154,42 | 517,3624,3515 | 518,3666,3557 | 519,3924,3827

BATCH_RAW_INFO | 495,2519,1940 | 499,701,169 | 501,2047,1561 | 503,561,115 | 505,3363,2967 | 506,2132,1736 | 507,428,55 | 508,907,535 | 511,1898,1573 | 512,3093,2833 | 514,3533,3349 | 516,155,42 | 517,3625,3515 | 518,3667,3557 | 519,3925,3827

BATCH_RAW_INFO | 495,2520,1940 | 499,702,169 | 501,2048,1561 | 503,562,115 | 505,3364,2967 | 506,2133,1736 | 507,429,55 | 508,908,535 | 511,1899,1573 | 512,3094,2833 | 514,3534,3349 | 516,156,42 | 517,3626,3515 | 518,3668,3557 | 519,3926,3827

BATCH_RAW_INFO | 495,2521,1940 | 499,703,169 | 501,2049,1561 | 503,563,115 | 505,3365,2967 | 506,2134,1736 | 507,430,55 | 508,909,535 | 511,1900,1573 | 512,3095,2833 | 514,3535,3349 | 516,157,42 | 517,3627,3515 | 518,3669,3557 | 519,3927,3827

BATCH_RAW_INFO | 495,2522,1940 | 499,704,169 | 501,2050,1561 | 503,564,115 | 505,3366,2967 | 506,2135,1736 | 507,431,55 | 508,910,535 | 511,1901,1573 | 512,3096,2833 | 514,3536,3349 | 516,158,42 | 517,3628,3515 | 518,3670,3557 | 519,3928,3827

BATCH_RAW_INFO | 495,2523,1940 | 499,705,169 | 501,2051,1561 | 503,565,115 | 505,3367,2967 | 506,2136,1736 | 507,432,55 | 508,911,535 | 511,1902,1573 | 512,3097,2833 | 514,3537,3349 | 516,159,42 | 517,3629,3515 | 518,3671,3557 | 519,3929,3827

BATCH_RAW_INFO | 495,2524,1940 | 499,706,169 | 501,2052,1561 | 503,566,115 | 505,3368,2967 | 506,2137,1736 | 507,433,55 | 508,912,535 | 511,1903,1573 | 512,3098,2833 | 514,3538,3349 | 516,160,42 | 517,3630,3515 | 518,3672,3557 | 519,3930,3827

BATCH_RAW_INFO | 495,2525,1940 | 499,707,169 | 501,2053,1561 | 503,567,115 | 505,3369,2967 | 506,2138,1736 | 507,434,55 | 508,913,535 | 511,1904,1573 | 512,3099,2833 | 514,3539,3349 | 516,161,42 | 517,3631,3515 | 518,3673,3557 | 519,3931,3827

BATCH_RAW_INFO | 495,2526,1940 | 499,708,169 | 501,2054,1561 | 503,568,115 | 505,3370,2967 | 506,2139,1736 | 507,435,55 | 508,914,535 | 511,1905,1573 | 512,3100,2833 | 514,3540,3349 | 516,162,42 | 517,3632,3515 | 518,3674,3557 | 519,3932,3827

BATCH_RAW_INFO | 495,2527,1940 | 499,709,169 | 501,2055,1561 | 503,569,115 | 505,3371,2967 | 506,2140,1736 | 507,436,55 | 508,915,535 | 511,1906,1573 | 512,3101,2833 | 514,3541,3349 | 516,163,42 | 517,3633,3515 | 518,3675,3557 | 519,3933,3827

BATCH_RAW_INFO | 495,2528,1940 | 499,710,169 | 501,2056,1561 | 503,570,115 | 505,3372,2967 | 506,2141,1736 | 507,437,55 | 508,916,535 | 511,1907,1573 | 512,3102,2833 | 514,3542,3349 | 516,164,42 | 517,3634,3515 | 518,3676,3557 | 519,3934,3827

BATCH_RAW_INFO | 495,2529,1940 | 499,711,169 | 501,2057,1561 | 503,571,115 | 505,3373,2967 | 506,2142,1736 | 507,438,55 | 508,917,535 | 511,1908,1573 | 512,3103,2833 | 514,3543,3349 | 516,165,42 | 517,3635,3515 | 518,3677,3557 | 519,3935,3827

BATCH_RAW_INFO | 495,2530,1940 | 499,712,169 | 501,2058,1561 | 503,572,115 | 505,3374,2967 | 506,2143,1736 | 507,439,55 | 508,918,535 | 511,1909,1573 | 512,3104,2833 | 514,3544,3349 | 516,166,42 | 517,3636,3515 | 518,3678,3557 | 519,3936,3827

BATCH_RAW_INFO | 495,2531,1940 | 499,713,169 | 501,2059,1561 | 503,573,115 | 505,3375,2967 | 506,2144,1736 | 507,440,55 | 508,919,535 | 511,1910,1573 | 512,3105,2833 | 514,3545,3349 | 516,167,42 | 517,3637,3515 | 518,3679,3557 | 519,3937,3827

BATCH_RAW_INFO | 495,2532,1940 | 499,714,169 | 501,2060,1561 | 503,574,115 | 505,3376,2967 | 506,2145,1736 | 507,441,55 | 508,920,535 | 511,1911,1573 | 512,3106,2833 | 514,3546,3349 | 516,168,42 | 517,3638,3515 | 518,3680,3557 | 519,3938,3827

BATCH_RAW_INFO | 495,2533,1940 | 499,715,169 | 501,2061,1561 | 503,575,115 | 505,3377,2967 | 506,2146,1736 | 507,442,55 | 508,921,535 | 511,1912,1573 | 512,3107,2833 | 514,3547,3349 | 516,169,42 | 517,3639,3515 | 518,3681,3557 | 519,3939,3827

BATCH_RAW_INFO | 495,2534,1940 | 499,716,169 | 501,2062,1561 | 503,576,115 | 505,3378,2967 | 506,2147,1736 | 507,443,55 | 508,922,535 | 511,1913,1573 | 512,3108,2833 | 514,3548,3349 | 516,170,42 | 517,3640,3515 | 518,3682,3557 | 519,3940,3827

BATCH_RAW_INFO | 495,2535,1940 | 499,717,169 | 501,2063,1561 | 503,577,115 | 505,3379,2967 | 506,2148,1736 | 507,444,55 | 508,923,535 | 511,1914,1573 | 512,3109,2833 | 514,3549,3349 | 516,171,42 | 517,3641,3515 | 518,3683,3557 | 519,3941,3827

BATCH_RAW_INFO | 520,3797,3796

BATCH_RAW_INFO | 495,2536,1940 | 499,718,169 | 501,2064,1561 | 503,578,115 | 505,3380,2967 | 506,2149,1736 | 507,445,55 | 508,924,535 | 511,1915,1573 | 512,3110,2833 | 514,3550,3349 | 516,172,42 | 517,3642,3515 | 518,3684,3557 | 519,3942,3827 | 520,3798,3796

BATCH_RAW_INFO | 495,2537,1940 | 499,719,169 | 501,2065,1561 | 503,579,115 | 505,3381,2967 | 506,2150,1736 | 507,446,55 | 508,925,535 | 511,1916,1573 | 512,3111,2833 | 514,3551,3349 | 516,173,42 | 517,3643,3515 | 518,3685,3557 | 519,3943,3827 | 520,3799,3796

BATCH_RAW_INFO | 495,2538,1940 | 499,720,169 | 501,2066,1561 | 503,580,115 | 505,3382,2967 | 506,2151,1736 | 507,447,55 | 508,926,535 | 511,1917,1573 | 512,3112,2833 | 514,3552,3349 | 516,174,42 | 517,3644,3515 | 518,3686,3557 | 519,3944,3827 | 520,3800,3796

BATCH_RAW_INFO | 495,2539,1940 | 499,721,169 | 501,2067,1561 | 503,581,115 | 505,3383,2967 | 506,2152,1736 | 507,448,55 | 508,927,535 | 511,1918,1573 | 512,3113,2833 | 514,3553,3349 | 516,175,42 | 517,3645,3515 | 518,3687,3557 | 519,3945,3827 | 520,3801,3796

BATCH_RAW_INFO | 495,2540,1940 | 499,722,169 | 501,2068,1561 | 503,582,115 | 505,3384,2967 | 506,2153,1736 | 507,449,55 | 508,928,535 | 511,1919,1573 | 512,3114,2833 | 514,3554,3349 | 516,176,42 | 517,3646,3515 | 518,3688,3557 | 519,3946,3827 | 520,3802,3796

BATCH_RAW_INFO | 495,2541,1940 | 499,723,169 | 501,2069,1561 | 503,583,115 | 505,3385,2967 | 506,2154,1736 | 507,450,55 | 508,929,535 | 511,1920,1573 | 512,3115,2833 | 514,3555,3349 | 516,177,42 | 517,3647,3515 | 518,3689,3557 | 519,3947,3827 | 520,3803,3796

BATCH_RAW_INFO | 495,2542,1940 | 499,724,169 | 501,2070,1561 | 503,584,115 | 505,3386,2967 | 506,2155,1736 | 507,451,55 | 508,930,535 | 511,1921,1573 | 512,3116,2833 | 514,3556,3349 | 516,178,42 | 517,3648,3515 | 518,3690,3557 | 519,3948,3827 | 520,3804,3796

BATCH_RAW_INFO | 521,3818,3817

BATCH_RAW_INFO | 495,2543,1940 | 499,725,169 | 501,2071,1561 | 503,585,115 | 505,3387,2967 | 506,2156,1736 | 507,452,55 | 508,931,535 | 511,1922,1573 | 512,3117,2833 | 514,3557,3349 | 516,179,42 | 517,3649,3515 | 518,3691,3557 | 519,3949,3827 | 520,3805,3796 | 521,3819,3817

BATCH_RAW_INFO | 495,2544,1940 | 499,726,169 | 501,2072,1561 | 503,586,115 | 505,3388,2967 | 506,2157,1736 | 507,453,55 | 508,932,535 | 511,1923,1573 | 512,3118,2833 | 514,3558,3349 | 516,180,42 | 517,3650,3515 | 518,3692,3557 | 519,3950,3827 | 520,3806,3796 | 521,3820,3817

BATCH_RAW_INFO | 495,2545,1940 | 499,727,169 | 501,2073,1561 | 503,587,115 | 505,3389,2967 | 506,2158,1736 | 507,454,55 | 508,933,535 | 511,1924,1573 | 512,3119,2833 | 514,3559,3349 | 516,181,42 | 517,3651,3515 | 518,3693,3557 | 519,3951,3827 | 520,3807,3796 | 521,3821,3817

BATCH_RAW_INFO | 495,2546,1940 | 499,728,169 | 501,2074,1561 | 503,588,115 | 505,3390,2967 | 506,2159,1736 | 507,455,55 | 508,934,535 | 511,1925,1573 | 512,3120,2833 | 514,3560,3349 | 516,182,42 | 517,3652,3515 | 518,3694,3557 | 519,3952,3827 | 520,3808,3796 | 521,3822,3817

BATCH_RAW_INFO | 495,2547,1940 | 499,729,169 | 501,2075,1561 | 503,589,115 | 505,3391,2967 | 506,2160,1736 | 507,456,55 | 508,935,535 | 511,1926,1573 | 512,3121,2833 | 514,3561,3349 | 516,183,42 | 517,3653,3515 | 518,3695,3557 | 519,3953,3827 | 520,3809,3796 | 521,3823,3817

BATCH_RAW_INFO | 495,2548,1940 | 499,730,169 | 501,2076,1561 | 503,590,115 | 505,3392,2967 | 506,2161,1736 | 507,457,55 | 508,936,535 | 511,1927,1573 | 512,3122,2833 | 514,3562,3349 | 516,184,42 | 517,3654,3515 | 518,3696,3557 | 519,3954,3827 | 520,3810,3796 | 521,3824,3817

BATCH_RAW_INFO | 495,2549,1940 | 499,731,169 | 501,2077,1561 | 503,591,115 | 505,3393,2967 | 506,2162,1736 | 507,458,55 | 508,937,535 | 511,1928,1573 | 512,3123,2833 | 514,3563,3349 | 516,185,42 | 517,3655,3515 | 518,3697,3557 | 519,3955,3827 | 520,3811,3796 | 521,3825,3817

BATCH_RAW_INFO | 495,2550,1940 | 499,732,169 | 501,2078,1561 | 503,592,115 | 505,3394,2967 | 506,2163,1736 | 507,459,55 | 508,938,535 | 511,1929,1573 | 512,3124,2833 | 514,3564,3349 | 516,186,42 | 517,3656,3515 | 518,3698,3557 | 519,3956,3827 | 520,3812,3796 | 521,3826,3817

BATCH_RAW_INFO | 495,2551,1940 | 499,733,169 | 501,2079,1561 | 503,593,115 | 505,3395,2967 | 506,2164,1736 | 507,460,55 | 508,939,535 | 511,1930,1573 | 512,3125,2833 | 514,3565,3349 | 516,187,42 | 517,3657,3515 | 518,3699,3557 | 519,3957,3827 | 520,3813,3796 | 521,3827,3817

BATCH_RAW_INFO | 495,2552,1940 | 499,734,169 | 501,2080,1561 | 503,594,115 | 505,3396,2967 | 506,2165,1736 | 507,461,55 | 508,940,535 | 511,1931,1573 | 512,3126,2833 | 514,3566,3349 | 516,188,42 | 517,3658,3515 | 518,3700,3557 | 519,3958,3827 | 520,3814,3796 | 521,3828,3817

BATCH_RAW_INFO | 495,2553,1940 | 499,735,169 | 501,2081,1561 | 503,595,115 | 505,3397,2967 | 506,2166,1736 | 507,462,55 | 508,941,535 | 511,1932,1573 | 512,3127,2833 | 514,3567,3349 | 516,189,42 | 517,3659,3515 | 518,3701,3557 | 519,3959,3827 | 520,3815,3796 | 521,3829,3817

BATCH_RAW_INFO | 495,2554,1940 | 499,736,169 | 501,2082,1561 | 503,596,115 | 505,3398,2967 | 506,2167,1736 | 507,463,55 | 508,942,535 | 511,1933,1573 | 512,3128,2833 | 514,3568,3349 | 516,190,42 | 517,3660,3515 | 518,3702,3557 | 519,3960,3827 | 520,3816,3796 | 521,3830,3817

BATCH_RAW_INFO | 495,2555,1940 | 499,737,169 | 501,2083,1561 | 503,597,115 | 505,3399,2967 | 506,2168,1736 | 507,464,55 | 508,943,535 | 511,1934,1573 | 512,3129,2833 | 514,3569,3349 | 516,191,42 | 517,3661,3515 | 518,3703,3557 | 519,3961,3827 | 520,3817,3796 | 521,3831,3817

BATCH_RAW_INFO | 495,2556,1940 | 499,738,169 | 501,2084,1561 | 503,598,115 | 505,3400,2967 | 506,2169,1736 | 507,465,55 | 508,944,535 | 511,1935,1573 | 512,3130,2833 | 514,3570,3349 | 516,192,42 | 517,3662,3515 | 518,3704,3557 | 519,3962,3827 | 520,3818,3796 | 521,3832,3817

BATCH_RAW_INFO | 495,2557,1940 | 499,739,169 | 501,2085,1561 | 503,599,115 | 505,3401,2967 | 506,2170,1736 | 507,466,55 | 508,945,535 | 511,1936,1573 | 512,3131,2833 | 514,3571,3349 | 516,193,42 | 517,3663,3515 | 518,3705,3557 | 519,3963,3827 | 520,3819,3796 | 521,3833,3817

BATCH_RAW_INFO | 495,2558,1940 | 499,740,169 | 501,2086,1561 | 503,600,115 | 505,3402,2967 | 506,2171,1736 | 507,467,55 | 508,946,535 | 511,1937,1573 | 512,3132,2833 | 514,3572,3349 | 516,194,42 | 517,3664,3515 | 518,3706,3557 | 519,3964,3827 | 520,3820,3796 | 521,3834,3817

BATCH_RAW_INFO | 495,2559,1940 | 499,741,169 | 501,2087,1561 | 503,601,115 | 505,3403,2967 | 506,2172,1736 | 507,468,55 | 508,947,535 | 511,1938,1573 | 512,3133,2833 | 514,3573,3349 | 516,195,42 | 517,3665,3515 | 518,3707,3557 | 519,3965,3827 | 520,3821,3796 | 521,3835,3817

BATCH_RAW_INFO | 495,2560,1940 | 499,742,169 | 501,2088,1561 | 503,602,115 | 505,3404,2967 | 506,2173,1736 | 507,469,55 | 508,948,535 | 511,1939,1573 | 512,3134,2833 | 514,3574,3349 | 516,196,42 | 517,3666,3515 | 518,3708,3557 | 519,3966,3827 | 520,3822,3796 | 521,3836,3817

BATCH_RAW_INFO | 495,2561,1940 | 499,743,169 | 501,2089,1561 | 503,603,115 | 505,3405,2967 | 506,2174,1736 | 507,470,55 | 508,949,535 | 511,1940,1573 | 512,3135,2833 | 514,3575,3349 | 516,197,42 | 517,3667,3515 | 518,3709,3557 | 519,3967,3827 | 520,3823,3796 | 521,3837,3817

BATCH_RAW_INFO | 495,2562,1940 | 499,744,169 | 501,2090,1561 | 503,604,115 | 505,3406,2967 | 506,2175,1736 | 507,471,55 | 508,950,535 | 511,1941,1573 | 512,3136,2833 | 514,3576,3349 | 516,198,42 | 517,3668,3515 | 518,3710,3557 | 519,3968,3827 | 520,3824,3796 | 521,3838,3817

BATCH_RAW_INFO | 495,2563,1940 | 499,745,169 | 501,2091,1561 | 503,605,115 | 505,3407,2967 | 506,2176,1736 | 507,472,55 | 508,951,535 | 511,1942,1573 | 512,3137,2833 | 514,3577,3349 | 516,199,42 | 517,3669,3515 | 518,3711,3557 | 519,3969,3827 | 520,3825,3796 | 521,3839,3817

BATCH_RAW_INFO | 495,2564,1940 | 499,746,169 | 501,2092,1561 | 503,606,115 | 505,3408,2967 | 506,2177,1736 | 507,473,55 | 508,952,535 | 511,1943,1573 | 512,3138,2833 | 514,3578,3349 | 516,200,42 | 517,3670,3515 | 518,3712,3557 | 519,3970,3827 | 520,3826,3796 | 521,3840,3817

BATCH_RAW_INFO | 495,2565,1940 | 499,747,169 | 501,2093,1561 | 503,607,115 | 505,3409,2967 | 506,2178,1736 | 507,474,55 | 508,953,535 | 511,1944,1573 | 512,3139,2833 | 514,3579,3349 | 516,201,42 | 517,3671,3515 | 518,3713,3557 | 519,3971,3827 | 520,3827,3796 | 521,3841,3817

BATCH_RAW_INFO | 495,2566,1940 | 499,748,169 | 501,2094,1561 | 503,608,115 | 505,3410,2967 | 506,2179,1736 | 507,475,55 | 508,954,535 | 511,1945,1573 | 512,3140,2833 | 514,3580,3349 | 516,202,42 | 517,3672,3515 | 518,3714,3557 | 519,3972,3827 | 520,3828,3796 | 521,3842,3817

BATCH_RAW_INFO | 495,2567,1940 | 499,749,169 | 501,2095,1561 | 503,609,115 | 505,3411,2967 | 506,2180,1736 | 507,476,55 | 508,955,535 | 511,1946,1573 | 512,3141,2833 | 514,3581,3349 | 516,203,42 | 517,3673,3515 | 518,3715,3557 | 519,3973,3827 | 520,3829,3796 | 521,3843,3817

BATCH_RAW_INFO | 495,2568,1940 | 499,750,169 | 501,2096,1561 | 503,610,115 | 505,3412,2967 | 506,2181,1736 | 507,477,55 | 508,956,535 | 511,1947,1573 | 512,3142,2833 | 514,3582,3349 | 516,204,42 | 517,3674,3515 | 518,3716,3557 | 519,3974,3827 | 520,3830,3796 | 521,3844,3817

BATCH_RAW_INFO | 495,2569,1940 | 499,751,169 | 501,2097,1561 | 503,611,115 | 505,3413,2967 | 506,2182,1736 | 507,478,55 | 508,957,535 | 511,1948,1573 | 512,3143,2833 | 514,3583,3349 | 516,205,42 | 517,3675,3515 | 518,3717,3557 | 519,3975,3827 | 520,3831,3796 | 521,3845,3817

BATCH_RAW_INFO | 495,2570,1940 | 499,752,169 | 501,2098,1561 | 503,612,115 | 505,3414,2967 | 506,2183,1736 | 507,479,55 | 508,958,535 | 511,1949,1573 | 512,3144,2833 | 514,3584,3349 | 516,206,42 | 517,3676,3515 | 518,3718,3557 | 519,3976,3827 | 520,3832,3796 | 521,3846,3817

BATCH_RAW_INFO | 495,2571,1940 | 499,753,169 | 501,2099,1561 | 503,613,115 | 505,3415,2967 | 506,2184,1736 | 507,480,55 | 508,959,535 | 511,1950,1573 | 512,3145,2833 | 514,3585,3349 | 516,207,42 | 517,3677,3515 | 518,3719,3557 | 519,3977,3827 | 520,3833,3796 | 521,3847,3817

BATCH_RAW_INFO | 495,2572,1940 | 499,754,169 | 501,2100,1561 | 503,614,115 | 505,3416,2967 | 506,2185,1736 | 507,481,55 | 508,960,535 | 511,1951,1573 | 512,3146,2833 | 514,3586,3349 | 516,208,42 | 517,3678,3515 | 518,3720,3557 | 519,3978,3827 | 520,3834,3796 | 521,3848,3817

BATCH_RAW_INFO | 495,2573,1940 | 499,755,169 | 501,2101,1561 | 503,615,115 | 505,3417,2967 | 506,2186,1736 | 507,482,55 | 508,961,535 | 511,1952,1573 | 512,3147,2833 | 514,3587,3349 | 516,209,42 | 517,3679,3515 | 518,3721,3557 | 519,3979,3827 | 520,3835,3796 | 521,3849,3817

BATCH_RAW_INFO | 522,2532,2531

BATCH_RAW_INFO | 495,2574,1940 | 499,756,169 | 501,2102,1561 | 503,616,115 | 505,3418,2967 | 506,2187,1736 | 507,483,55 | 508,962,535 | 511,1953,1573 | 512,3148,2833 | 514,3588,3349 | 516,210,42 | 517,3680,3515 | 518,3722,3557 | 519,3980,3827 | 520,3836,3796 | 521,3850,3817 | 522,2533,2531

BATCH_RAW_INFO | 495,2575,1940 | 499,757,169 | 501,2103,1561 | 503,617,115 | 505,3419,2967 | 506,2188,1736 | 507,484,55 | 508,963,535 | 511,1954,1573 | 512,3149,2833 | 514,3589,3349 | 516,211,42 | 517,3681,3515 | 518,3723,3557 | 519,3981,3827 | 520,3837,3796 | 521,3851,3817 | 522,2534,2531

BATCH_RAW_INFO | 495,2576,1940 | 499,758,169 | 501,2104,1561 | 503,618,115 | 505,3420,2967 | 506,2189,1736 | 507,485,55 | 508,964,535 | 511,1955,1573 | 512,3150,2833 | 514,3590,3349 | 516,212,42 | 517,3682,3515 | 518,3724,3557 | 519,3982,3827 | 520,3838,3796 | 521,3852,3817 | 522,2535,2531

BATCH_RAW_INFO | 495,2577,1940 | 499,759,169 | 501,2105,1561 | 503,619,115 | 505,3421,2967 | 506,2190,1736 | 507,486,55 | 508,965,535 | 511,1956,1573 | 512,3151,2833 | 514,3591,3349 | 516,213,42 | 517,3683,3515 | 518,3725,3557 | 519,3983,3827 | 520,3839,3796 | 521,3853,3817 | 522,2536,2531

BATCH_RAW_INFO | 495,2578,1940 | 499,760,169 | 501,2106,1561 | 503,620,115 | 505,3422,2967 | 506,2191,1736 | 507,487,55 | 508,966,535 | 511,1957,1573 | 512,3152,2833 | 514,3592,3349 | 516,214,42 | 517,3684,3515 | 518,3726,3557 | 519,3984,3827 | 520,3840,3796 | 521,3854,3817 | 522,2537,2531

BATCH_RAW_INFO | 499,761,169 | 501,2107,1561 | 503,621,115 | 505,3423,2967 | 506,2192,1736 | 507,488,55 | 508,967,535 | 511,1958,1573 | 512,3153,2833 | 514,3593,3349 | 516,215,42 | 517,3685,3515 | 518,3727,3557 | 519,3985,3827 | 520,3841,3796 | 521,3855,3817 | 522,2538,2531

BATCH_RAW_INFO | 499,762,169 | 501,2108,1561 | 503,622,115 | 505,3424,2967 | 506,2193,1736 | 507,489,55 | 508,968,535 | 511,1959,1573 | 512,3154,2833 | 514,3594,3349 | 516,216,42 | 517,3686,3515 | 518,3728,3557 | 519,3986,3827 | 520,3842,3796 | 521,3856,3817 | 522,2539,2531

BATCH_RAW_INFO | 499,763,169 | 501,2109,1561 | 503,623,115 | 505,3425,2967 | 506,2194,1736 | 507,490,55 | 508,969,535 | 511,1960,1573 | 512,3155,2833 | 514,3595,3349 | 516,217,42 | 517,3687,3515 | 518,3729,3557 | 519,3987,3827 | 520,3843,3796 | 521,3857,3817 | 522,2540,2531

BATCH_RAW_INFO | 499,764,169 | 501,2110,1561 | 503,624,115 | 505,3426,2967 | 506,2195,1736 | 507,491,55 | 508,970,535 | 511,1961,1573 | 512,3156,2833 | 514,3596,3349 | 516,218,42 | 517,3688,3515 | 518,3730,3557 | 519,3988,3827 | 520,3844,3796 | 521,3858,3817 | 522,2541,2531

BATCH_RAW_INFO | 499,765,169 | 501,2111,1561 | 503,625,115 | 505,3427,2967 | 506,2196,1736 | 507,492,55 | 508,971,535 | 511,1962,1573 | 512,3157,2833 | 514,3597,3349 | 516,219,42 | 517,3689,3515 | 518,3731,3557 | 519,3989,3827 | 520,3845,3796 | 521,3859,3817 | 522,2542,2531

BATCH_RAW_INFO | 499,766,169 | 501,2112,1561 | 503,626,115 | 505,3428,2967 | 506,2197,1736 | 507,493,55 | 508,972,535 | 511,1963,1573 | 512,3158,2833 | 514,3598,3349 | 516,220,42 | 517,3690,3515 | 518,3732,3557 | 519,3990,3827 | 520,3846,3796 | 521,3860,3817 | 522,2543,2531

BATCH_RAW_INFO | 499,767,169 | 501,2113,1561 | 503,627,115 | 505,3429,2967 | 506,2198,1736 | 507,494,55 | 508,973,535 | 511,1964,1573 | 512,3159,2833 | 514,3599,3349 | 516,221,42 | 517,3691,3515 | 518,3733,3557 | 519,3991,3827 | 520,3847,3796 | 521,3861,3817 | 522,2544,2531

BATCH_RAW_INFO | 499,768,169 | 501,2114,1561 | 503,628,115 | 505,3430,2967 | 506,2199,1736 | 507,495,55 | 508,974,535 | 511,1965,1573 | 512,3160,2833 | 514,3600,3349 | 516,222,42 | 517,3692,3515 | 518,3734,3557 | 519,3992,3827 | 520,3848,3796 | 521,3862,3817 | 522,2545,2531

BATCH_RAW_INFO | 499,769,169 | 501,2115,1561 | 503,629,115 | 505,3431,2967 | 506,2200,1736 | 507,496,55 | 508,975,535 | 511,1966,1573 | 512,3161,2833 | 514,3601,3349 | 516,223,42 | 517,3693,3515 | 518,3735,3557 | 519,3993,3827 | 520,3849,3796 | 521,3863,3817 | 522,2546,2531

BATCH_RAW_INFO | 499,770,169 | 501,2116,1561 | 503,630,115 | 505,3432,2967 | 506,2201,1736 | 507,497,55 | 508,976,535 | 511,1967,1573 | 512,3162,2833 | 514,3602,3349 | 516,224,42 | 517,3694,3515 | 518,3736,3557 | 519,3994,3827 | 520,3850,3796 | 521,3864,3817 | 522,2547,2531

BATCH_RAW_INFO | 499,771,169 | 501,2117,1561 | 503,631,115 | 505,3433,2967 | 506,2202,1736 | 507,498,55 | 508,977,535 | 511,1968,1573 | 512,3163,2833 | 514,3603,3349 | 516,225,42 | 517,3695,3515 | 518,3737,3557 | 519,3995,3827 | 520,3851,3796 | 521,3865,3817 | 522,2548,2531

BATCH_RAW_INFO | 499,772,169 | 501,2118,1561 | 503,632,115 | 505,3434,2967 | 506,2203,1736 | 507,499,55 | 508,978,535 | 511,1969,1573 | 512,3164,2833 | 514,3604,3349 | 516,226,42 | 517,3696,3515 | 518,3738,3557 | 519,3996,3827 | 520,3852,3796 | 521,3866,3817 | 522,2549,2531

BATCH_RAW_INFO | 499,773,169 | 501,2119,1561 | 503,633,115 | 505,3435,2967 | 506,2204,1736 | 507,500,55 | 508,979,535 | 511,1970,1573 | 512,3165,2833 | 514,3605,3349 | 516,227,42 | 517,3697,3515 | 518,3739,3557 | 519,3997,3827 | 520,3853,3796 | 521,3867,3817 | 522,2550,2531

BATCH_RAW_INFO | 499,774,169 | 501,2120,1561 | 503,634,115 | 505,3436,2967 | 506,2205,1736 | 507,501,55 | 508,980,535 | 511,1971,1573 | 512,3166,2833 | 514,3606,3349 | 516,228,42 | 517,3698,3515 | 518,3740,3557 | 519,3998,3827 | 520,3854,3796 | 521,3868,3817 | 522,2551,2531

BATCH_RAW_INFO | 499,775,169 | 501,2121,1561 | 503,635,115 | 505,3437,2967 | 506,2206,1736 | 507,502,55 | 508,981,535 | 511,1972,1573 | 512,3167,2833 | 514,3607,3349 | 516,229,42 | 517,3699,3515 | 518,3741,3557 | 519,3999,3827 | 520,3855,3796 | 521,3869,3817 | 522,2552,2531

BATCH_RAW_INFO | 499,776,169 | 501,2122,1561 | 503,636,115 | 505,3438,2967 | 506,2207,1736 | 507,503,55 | 508,982,535 | 511,1973,1573 | 512,3168,2833 | 514,3608,3349 | 516,230,42 | 517,3700,3515 | 518,3742,3557 | 519,4000,3827 | 520,3856,3796 | 521,3870,3817 | 522,2553,2531

BATCH_RAW_INFO | 499,777,169 | 501,2123,1561 | 503,637,115 | 505,3439,2967 | 506,2208,1736 | 507,504,55 | 508,983,535 | 511,1974,1573 | 512,3169,2833 | 514,3609,3349 | 516,231,42 | 517,3701,3515 | 518,3743,3557 | 519,4001,3827 | 520,3857,3796 | 521,3871,3817 | 522,2554,2531

BATCH_RAW_INFO | 499,778,169 | 501,2124,1561 | 503,638,115 | 505,3440,2967 | 506,2209,1736 | 507,505,55 | 508,984,535 | 511,1975,1573 | 512,3170,2833 | 514,3610,3349 | 516,232,42 | 517,3702,3515 | 518,3744,3557 | 519,4002,3827 | 520,3858,3796 | 521,3872,3817 | 522,2555,2531

BATCH_RAW_INFO | 499,779,169 | 501,2125,1561 | 503,639,115 | 505,3441,2967 | 506,2210,1736 | 507,506,55 | 508,985,535 | 511,1976,1573 | 512,3171,2833 | 514,3611,3349 | 516,233,42 | 517,3703,3515 | 518,3745,3557 | 519,4003,3827 | 520,3859,3796 | 521,3873,3817 | 522,2556,2531

BATCH_RAW_INFO | 499,780,169 | 501,2126,1561 | 503,640,115 | 505,3442,2967 | 506,2211,1736 | 507,507,55 | 508,986,535 | 511,1977,1573 | 512,3172,2833 | 514,3612,3349 | 516,234,42 | 517,3704,3515 | 518,3746,3557 | 519,4004,3827 | 520,3860,3796 | 521,3874,3817 | 522,2557,2531

BATCH_RAW_INFO | 499,781,169 | 501,2127,1561 | 503,641,115 | 505,3443,2967 | 506,2212,1736 | 507,508,55 | 508,987,535 | 511,1978,1573 | 512,3173,2833 | 514,3613,3349 | 516,235,42 | 517,3705,3515 | 518,3747,3557 | 519,4005,3827 | 520,3861,3796 | 521,3875,3817 | 522,2558,2531

BATCH_RAW_INFO | 499,782,169 | 501,2128,1561 | 503,642,115 | 505,3444,2967 | 506,2213,1736 | 507,509,55 | 508,988,535 | 511,1979,1573 | 512,3174,2833 | 514,3614,3349 | 516,236,42 | 517,3706,3515 | 518,3748,3557 | 519,4006,3827 | 520,3862,3796 | 521,3876,3817 | 522,2559,2531

BATCH_RAW_INFO | 499,783,169 | 501,2129,1561 | 503,643,115 | 505,3445,2967 | 506,2214,1736 | 507,510,55 | 508,989,535 | 511,1980,1573 | 512,3175,2833 | 514,3615,3349 | 516,237,42 | 517,3707,3515 | 518,3749,3557 | 519,4007,3827 | 520,3863,3796 | 521,3877,3817 | 522,2560,2531

BATCH_RAW_INFO | 499,784,169 | 501,2130,1561 | 503,644,115 | 505,3446,2967 | 506,2215,1736 | 507,511,55 | 508,990,535 | 511,1981,1573 | 512,3176,2833 | 514,3616,3349 | 516,238,42 | 517,3708,3515 | 518,3750,3557 | 519,4008,3827 | 520,3864,3796 | 521,3878,3817 | 522,2561,2531

BATCH_RAW_INFO | 499,785,169 | 501,2131,1561 | 503,645,115 | 505,3447,2967 | 506,2216,1736 | 507,512,55 | 508,991,535 | 511,1982,1573 | 512,3177,2833 | 514,3617,3349 | 516,239,42 | 517,3709,3515 | 518,3751,3557 | 519,4009,3827 | 520,3865,3796 | 521,3879,3817 | 522,2562,2531

BATCH_RAW_INFO | 499,786,169 | 501,2132,1561 | 503,646,115 | 505,3448,2967 | 506,2217,1736 | 507,513,55 | 508,992,535 | 511,1983,1573 | 512,3178,2833 | 514,3618,3349 | 516,240,42 | 517,3710,3515 | 518,3752,3557 | 519,4010,3827 | 520,3866,3796 | 521,3880,3817 | 522,2563,2531

BATCH_RAW_INFO | 499,787,169 | 501,2133,1561 | 503,647,115 | 505,3449,2967 | 506,2218,1736 | 507,514,55 | 508,993,535 | 511,1984,1573 | 512,3179,2833 | 514,3619,3349 | 516,241,42 | 517,3711,3515 | 518,3753,3557 | 519,4011,3827 | 520,3867,3796 | 521,3881,3817 | 522,2564,2531

BATCH_RAW_INFO | 499,788,169 | 501,2134,1561 | 503,648,115 | 505,3450,2967 | 506,2219,1736 | 507,515,55 | 508,994,535 | 511,1985,1573 | 512,3180,2833 | 514,3620,3349 | 516,242,42 | 517,3712,3515 | 518,3754,3557 | 519,4012,3827 | 520,3868,3796 | 521,3882,3817 | 522,2565,2531

BATCH_RAW_INFO | 499,789,169 | 501,2135,1561 | 503,649,115 | 505,3451,2967 | 506,2220,1736 | 507,516,55 | 508,995,535 | 511,1986,1573 | 512,3181,2833 | 514,3621,3349 | 516,243,42 | 517,3713,3515 | 518,3755,3557 | 519,4013,3827 | 520,3869,3796 | 521,3883,3817 | 522,2566,2531

BATCH_RAW_INFO | 499,790,169 | 501,2136,1561 | 503,650,115 | 505,3452,2967 | 506,2221,1736 | 507,517,55 | 508,996,535 | 511,1987,1573 | 512,3182,2833 | 514,3622,3349 | 516,244,42 | 517,3714,3515 | 518,3756,3557 | 519,4014,3827 | 520,3870,3796 | 521,3884,3817 | 522,2567,2531

BATCH_RAW_INFO | 499,791,169 | 501,2137,1561 | 503,651,115 | 505,3453,2967 | 506,2222,1736 | 507,518,55 | 508,997,535 | 511,1988,1573 | 512,3183,2833 | 514,3623,3349 | 516,245,42 | 517,3715,3515 | 518,3757,3557 | 519,4015,3827 | 520,3871,3796 | 521,3885,3817 | 522,2568,2531

BATCH_RAW_INFO | 499,792,169 | 501,2138,1561 | 503,652,115 | 505,3454,2967 | 506,2223,1736 | 507,519,55 | 508,998,535 | 511,1989,1573 | 512,3184,2833 | 514,3624,3349 | 516,246,42 | 517,3716,3515 | 518,3758,3557 | 519,4016,3827 | 520,3872,3796 | 521,3886,3817 | 522,2569,2531

BATCH_RAW_INFO | 499,793,169 | 501,2139,1561 | 503,653,115 | 505,3455,2967 | 506,2224,1736 | 507,520,55 | 508,999,535 | 511,1990,1573 | 512,3185,2833 | 514,3625,3349 | 516,247,42 | 517,3717,3515 | 518,3759,3557 | 519,4017,3827 | 520,3873,3796 | 521,3887,3817 | 522,2570,2531

BATCH_RAW_INFO | 499,794,169 | 501,2140,1561 | 503,654,115 | 505,3456,2967 | 506,2225,1736 | 507,521,55 | 508,1000,535 | 511,1991,1573 | 512,3186,2833 | 514,3626,3349 | 516,248,42 | 517,3718,3515 | 518,3760,3557 | 519,4018,3827 | 520,3874,3796 | 521,3888,3817 | 522,2571,2531

BATCH_RAW_INFO | 499,795,169 | 501,2141,1561 | 503,655,115 | 505,3457,2967 | 506,2226,1736 | 507,522,55 | 508,1001,535 | 511,1992,1573 | 512,3187,2833 | 514,3627,3349 | 516,249,42 | 517,3719,3515 | 518,3761,3557 | 519,4019,3827 | 520,3875,3796 | 521,3889,3817 | 522,2572,2531

BATCH_RAW_INFO | 499,796,169 | 501,2142,1561 | 503,656,115 | 505,3458,2967 | 506,2227,1736 | 507,523,55 | 508,1002,535 | 511,1993,1573 | 512,3188,2833 | 514,3628,3349 | 516,250,42 | 517,3720,3515 | 518,3762,3557 | 519,4020,3827 | 520,3876,3796 | 521,3890,3817 | 522,2573,2531

BATCH_RAW_INFO | 499,797,169 | 501,2143,1561 | 503,657,115 | 505,3459,2967 | 506,2228,1736 | 507,524,55 | 508,1003,535 | 511,1994,1573 | 512,3189,2833 | 514,3629,3349 | 516,251,42 | 517,3721,3515 | 518,3763,3557 | 519,4021,3827 | 520,3877,3796 | 521,3891,3817 | 522,2574,2531

BATCH_RAW_INFO | 499,798,169 | 501,2144,1561 | 503,658,115 | 505,3460,2967 | 506,2229,1736 | 507,525,55 | 508,1004,535 | 511,1995,1573 | 512,3190,2833 | 514,3630,3349 | 516,252,42 | 517,3722,3515 | 518,3764,3557 | 519,4022,3827 | 520,3878,3796 | 521,3892,3817 | 522,2575,2531

BATCH_RAW_INFO | 499,799,169 | 501,2145,1561 | 503,659,115 | 505,3461,2967 | 506,2230,1736 | 508,1005,535 | 511,1996,1573 | 512,3191,2833 | 514,3631,3349 | 516,253,42 | 517,3723,3515 | 518,3765,3557 | 519,4023,3827 | 520,3879,3796 | 521,3893,3817 | 522,2576,2531

BATCH_RAW_INFO | 499,800,169 | 501,2146,1561 | 503,660,115 | 505,3462,2967 | 506,2231,1736 | 508,1006,535 | 511,1997,1573 | 512,3192,2833 | 514,3632,3349 | 516,254,42 | 517,3724,3515 | 518,3766,3557 | 519,4024,3827 | 520,3880,3796 | 521,3894,3817 | 522,2577,2531

BATCH_RAW_INFO | 499,801,169 | 501,2147,1561 | 503,661,115 | 505,3463,2967 | 506,2232,1736 | 508,1007,535 | 511,1998,1573 | 512,3193,2833 | 514,3633,3349 | 516,255,42 | 517,3725,3515 | 518,3767,3557 | 519,4025,3827 | 520,3881,3796 | 521,3895,3817 | 522,2578,2531

BATCH_RAW_INFO | 499,802,169 | 501,2148,1561 | 503,662,115 | 505,3464,2967 | 506,2233,1736 | 508,1008,535 | 511,1999,1573 | 512,3194,2833 | 514,3634,3349 | 516,256,42 | 517,3726,3515 | 518,3768,3557 | 519,4026,3827 | 520,3882,3796 | 521,3896,3817 | 522,2579,2531

BATCH_RAW_INFO | 499,803,169 | 501,2149,1561 | 503,663,115 | 505,3465,2967 | 506,2234,1736 | 508,1009,535 | 511,2000,1573 | 512,3195,2833 | 514,3635,3349 | 516,257,42 | 517,3727,3515 | 518,3769,3557 | 519,4027,3827 | 520,3883,3796 | 521,3897,3817 | 522,2580,2531

BATCH_RAW_INFO | 499,804,169 | 501,2150,1561 | 503,664,115 | 505,3466,2967 | 506,2235,1736 | 508,1010,535 | 511,2001,1573 | 512,3196,2833 | 514,3636,3349 | 516,258,42 | 517,3728,3515 | 518,3770,3557 | 519,4028,3827 | 520,3884,3796 | 521,3898,3817 | 522,2581,2531

BATCH_RAW_INFO | 499,805,169 | 501,2151,1561 | 503,665,115 | 505,3467,2967 | 506,2236,1736 | 508,1011,535 | 511,2002,1573 | 512,3197,2833 | 514,3637,3349 | 516,259,42 | 517,3729,3515 | 518,3771,3557 | 519,4029,3827 | 520,3885,3796 | 521,3899,3817 | 522,2582,2531

BATCH_RAW_INFO | 499,806,169 | 501,2152,1561 | 503,666,115 | 505,3468,2967 | 506,2237,1736 | 508,1012,535 | 511,2003,1573 | 512,3198,2833 | 514,3638,3349 | 516,260,42 | 517,3730,3515 | 518,3772,3557 | 519,4030,3827 | 520,3886,3796 | 521,3900,3817 | 522,2583,2531

BATCH_RAW_INFO | 499,807,169 | 501,2153,1561 | 503,667,115 | 505,3469,2967 | 506,2238,1736 | 508,1013,535 | 511,2004,1573 | 512,3199,2833 | 514,3639,3349 | 516,261,42 | 517,3731,3515 | 518,3773,3557 | 519,4031,3827 | 520,3887,3796 | 521,3901,3817 | 522,2584,2531

BATCH_RAW_INFO | 523,4093,4092

BATCH_RAW_INFO | 499,808,169 | 501,2154,1561 | 503,668,115 | 505,3470,2967 | 506,2239,1736 | 508,1014,535 | 511,2005,1573 | 512,3200,2833 | 514,3640,3349 | 516,262,42 | 517,3732,3515 | 518,3774,3557 | 519,4032,3827 | 520,3888,3796 | 521,3902,3817 | 522,2585,2531 | 523,4094,4092

BATCH_RAW_INFO | 499,809,169 | 501,2155,1561 | 503,669,115 | 505,3471,2967 | 506,2240,1736 | 508,1015,535 | 511,2006,1573 | 512,3201,2833 | 514,3641,3349 | 516,263,42 | 517,3733,3515 | 518,3775,3557 | 519,4033,3827 | 520,3889,3796 | 521,3903,3817 | 522,2586,2531 | 523,4095,4092

BATCH_RAW_INFO | 499,810,169 | 501,2156,1561 | 503,670,115 | 505,3472,2967 | 506,2241,1736 | 508,1016,535 | 511,2007,1573 | 512,3202,2833 | 514,3642,3349 | 516,264,42 | 517,3734,3515 | 518,3776,3557 | 519,4034,3827 | 520,3890,3796 | 521,3904,3817 | 522,2587,2531

BATCH_RAW_INFO | 499,811,169 | 501,2157,1561 | 503,671,115 | 505,3473,2967 | 506,2242,1736 | 508,1017,535 | 511,2008,1573 | 512,3203,2833 | 514,3643,3349 | 516,265,42 | 517,3735,3515 | 518,3777,3557 | 519,4035,3827 | 520,3891,3796 | 521,3905,3817 | 522,2588,2531

BATCH_RAW_INFO | 499,812,169 | 501,2158,1561 | 503,672,115 | 505,3474,2967 | 506,2243,1736 | 508,1018,535 | 511,2009,1573 | 512,3204,2833 | 514,3644,3349 | 516,266,42 | 517,3736,3515 | 518,3778,3557 | 519,4036,3827 | 520,3892,3796 | 521,3906,3817 | 522,2589,2531

BATCH_RAW_INFO | 499,813,169 | 501,2159,1561 | 503,673,115 | 505,3475,2967 | 506,2244,1736 | 508,1019,535 | 511,2010,1573 | 512,3205,2833 | 514,3645,3349 | 516,267,42 | 517,3737,3515 | 518,3779,3557 | 519,4037,3827 | 520,3893,3796 | 521,3907,3817 | 522,2590,2531

BATCH_RAW_INFO | 499,814,169 | 501,2160,1561 | 503,674,115 | 505,3476,2967 | 506,2245,1736 | 508,1020,535 | 511,2011,1573 | 512,3206,2833 | 514,3646,3349 | 516,268,42 | 517,3738,3515 | 518,3780,3557 | 519,4038,3827 | 520,3894,3796 | 521,3908,3817 | 522,2591,2531

BATCH_RAW_INFO | 499,815,169 | 501,2161,1561 | 503,675,115 | 505,3477,2967 | 506,2246,1736 | 508,1021,535 | 511,2012,1573 | 512,3207,2833 | 514,3647,3349 | 516,269,42 | 517,3739,3515 | 518,3781,3557 | 519,4039,3827 | 520,3895,3796 | 521,3909,3817 | 522,2592,2531

BATCH_RAW_INFO | 499,816,169 | 501,2162,1561 | 503,676,115 | 505,3478,2967 | 506,2247,1736 | 508,1022,535 | 511,2013,1573 | 512,3208,2833 | 514,3648,3349 | 516,270,42 | 517,3740,3515 | 518,3782,3557 | 519,4040,3827 | 520,3896,3796 | 521,3910,3817 | 522,2593,2531

BATCH_RAW_INFO | 499,817,169 | 501,2163,1561 | 503,677,115 | 505,3479,2967 | 506,2248,1736 | 508,1023,535 | 511,2014,1573 | 512,3209,2833 | 514,3649,3349 | 516,271,42 | 517,3741,3515 | 518,3783,3557 | 519,4041,3827 | 520,3897,3796 | 521,3911,3817 | 522,2594,2531

BATCH_RAW_INFO | 499,818,169 | 501,2164,1561 | 503,678,115 | 505,3480,2967 | 506,2249,1736 | 508,1024,535 | 511,2015,1573 | 512,3210,2833 | 514,3650,3349 | 516,272,42 | 517,3742,3515 | 518,3784,3557 | 519,4042,3827 | 520,3898,3796 | 521,3912,3817 | 522,2595,2531

BATCH_RAW_INFO | 499,819,169 | 501,2165,1561 | 503,679,115 | 505,3481,2967 | 506,2250,1736 | 508,1025,535 | 511,2016,1573 | 512,3211,2833 | 514,3651,3349 | 516,273,42 | 517,3743,3515 | 518,3785,3557 | 519,4043,3827 | 520,3899,3796 | 521,3913,3817 | 522,2596,2531

BATCH_RAW_INFO | 499,820,169 | 501,2166,1561 | 503,680,115 | 505,3482,2967 | 506,2251,1736 | 508,1026,535 | 511,2017,1573 | 512,3212,2833 | 514,3652,3349 | 516,274,42 | 517,3744,3515 | 518,3786,3557 | 519,4044,3827 | 520,3900,3796 | 521,3914,3817 | 522,2597,2531

BATCH_RAW_INFO | 499,821,169 | 501,2167,1561 | 503,681,115 | 505,3483,2967 | 506,2252,1736 | 508,1027,535 | 511,2018,1573 | 512,3213,2833 | 514,3653,3349 | 516,275,42 | 517,3745,3515 | 518,3787,3557 | 519,4045,3827 | 520,3901,3796 | 521,3915,3817 | 522,2598,2531

BATCH_RAW_INFO | 499,822,169 | 501,2168,1561 | 503,682,115 | 505,3484,2967 | 506,2253,1736 | 508,1028,535 | 511,2019,1573 | 512,3214,2833 | 514,3654,3349 | 516,276,42 | 517,3746,3515 | 518,3788,3557 | 519,4046,3827 | 520,3902,3796 | 521,3916,3817 | 522,2599,2531

BATCH_RAW_INFO | 499,823,169 | 501,2169,1561 | 503,683,115 | 505,3485,2967 | 506,2254,1736 | 508,1029,535 | 511,2020,1573 | 512,3215,2833 | 514,3655,3349 | 516,277,42 | 517,3747,3515 | 518,3789,3557 | 519,4047,3827 | 520,3903,3796 | 521,3917,3817 | 522,2600,2531

BATCH_RAW_INFO | 499,824,169 | 501,2170,1561 | 503,684,115 | 505,3486,2967 | 506,2255,1736 | 508,1030,535 | 511,2021,1573 | 512,3216,2833 | 514,3656,3349 | 516,278,42 | 517,3748,3515 | 518,3790,3557 | 519,4048,3827 | 520,3904,3796 | 521,3918,3817 | 522,2601,2531

BATCH_RAW_INFO | 499,825,169 | 501,2171,1561 | 503,685,115 | 505,3487,2967 | 506,2256,1736 | 508,1031,535 | 511,2022,1573 | 512,3217,2833 | 514,3657,3349 | 516,279,42 | 517,3749,3515 | 518,3791,3557 | 519,4049,3827 | 520,3905,3796 | 521,3919,3817 | 522,2602,2531

BATCH_RAW_INFO | 499,826,169 | 501,2172,1561 | 503,686,115 | 505,3488,2967 | 506,2257,1736 | 508,1032,535 | 511,2023,1573 | 512,3218,2833 | 514,3658,3349 | 516,280,42 | 517,3750,3515 | 518,3792,3557 | 519,4050,3827 | 520,3906,3796 | 521,3920,3817 | 522,2603,2531

BATCH_RAW_INFO | 499,827,169 | 501,2173,1561 | 503,687,115 | 505,3489,2967 | 506,2258,1736 | 508,1033,535 | 511,2024,1573 | 512,3219,2833 | 514,3659,3349 | 516,281,42 | 517,3751,3515 | 518,3793,3557 | 519,4051,3827 | 520,3907,3796 | 521,3921,3817 | 522,2604,2531

BATCH_RAW_INFO | 499,828,169 | 503,688,115 | 505,3490,2967 | 506,2259,1736 | 508,1034,535 | 511,2025,1573 | 512,3220,2833 | 514,3660,3349 | 516,282,42 | 517,3752,3515 | 518,3794,3557 | 519,4052,3827 | 520,3908,3796 | 521,3922,3817 | 522,2605,2531

BATCH_RAW_INFO | 499,829,169 | 503,689,115 | 505,3491,2967 | 506,2260,1736 | 508,1035,535 | 511,2026,1573 | 512,3221,2833 | 514,3661,3349 | 516,283,42 | 517,3753,3515 | 518,3795,3557 | 519,4053,3827 | 520,3909,3796 | 521,3923,3817 | 522,2606,2531

BATCH_RAW_INFO | 499,830,169 | 503,690,115 | 505,3492,2967 | 506,2261,1736 | 508,1036,535 | 511,2027,1573 | 512,3222,2833 | 514,3662,3349 | 516,284,42 | 517,3754,3515 | 518,3796,3557 | 519,4054,3827 | 520,3910,3796 | 521,3924,3817 | 522,2607,2531

BATCH_RAW_INFO | 499,831,169 | 503,691,115 | 505,3493,2967 | 506,2262,1736 | 508,1037,535 | 511,2028,1573 | 512,3223,2833 | 514,3663,3349 | 516,285,42 | 517,3755,3515 | 518,3797,3557 | 519,4055,3827 | 520,3911,3796 | 521,3925,3817 | 522,2608,2531

BATCH_RAW_INFO | 499,832,169 | 503,692,115 | 505,3494,2967 | 506,2263,1736 | 508,1038,535 | 511,2029,1573 | 512,3224,2833 | 514,3664,3349 | 516,286,42 | 517,3756,3515 | 518,3798,3557 | 519,4056,3827 | 520,3912,3796 | 521,3926,3817 | 522,2609,2531

BATCH_RAW_INFO | 499,833,169 | 503,693,115 | 505,3495,2967 | 506,2264,1736 | 508,1039,535 | 511,2030,1573 | 512,3225,2833 | 514,3665,3349 | 516,287,42 | 517,3757,3515 | 518,3799,3557 | 519,4057,3827 | 520,3913,3796 | 521,3927,3817 | 522,2610,2531

BATCH_RAW_INFO | 499,834,169 | 503,694,115 | 505,3496,2967 | 506,2265,1736 | 508,1040,535 | 511,2031,1573 | 512,3226,2833 | 514,3666,3349 | 516,288,42 | 517,3758,3515 | 518,3800,3557 | 519,4058,3827 | 520,3914,3796 | 521,3928,3817 | 522,2611,2531

BATCH_RAW_INFO | 499,835,169 | 503,695,115 | 505,3497,2967 | 506,2266,1736 | 508,1041,535 | 511,2032,1573 | 512,3227,2833 | 514,3667,3349 | 516,289,42 | 517,3759,3515 | 518,3801,3557 | 519,4059,3827 | 520,3915,3796 | 521,3929,3817 | 522,2612,2531

BATCH_RAW_INFO | 499,836,169 | 503,696,115 | 505,3498,2967 | 506,2267,1736 | 508,1042,535 | 511,2033,1573 | 512,3228,2833 | 514,3668,3349 | 516,290,42 | 517,3760,3515 | 518,3802,3557 | 519,4060,3827 | 520,3916,3796 | 521,3930,3817 | 522,2613,2531

BATCH_RAW_INFO | 499,837,169 | 503,697,115 | 505,3499,2967 | 506,2268,1736 | 508,1043,535 | 511,2034,1573 | 512,3229,2833 | 514,3669,3349 | 516,291,42 | 517,3761,3515 | 518,3803,3557 | 519,4061,3827 | 520,3917,3796 | 521,3931,3817 | 522,2614,2531

BATCH_RAW_INFO | 524,28,27

BATCH_RAW_INFO | 499,838,169 | 503,698,115 | 505,3500,2967 | 506,2269,1736 | 508,1044,535 | 511,2035,1573 | 512,3230,2833 | 514,3670,3349 | 516,292,42 | 517,3762,3515 | 518,3804,3557 | 519,4062,3827 | 520,3918,3796 | 521,3932,3817 | 522,2615,2531 | 524,29,27

BATCH_RAW_INFO | 499,839,169 | 503,699,115 | 505,3501,2967 | 506,2270,1736 | 508,1045,535 | 511,2036,1573 | 512,3231,2833 | 514,3671,3349 | 516,293,42 | 517,3763,3515 | 518,3805,3557 | 519,4063,3827 | 520,3919,3796 | 521,3933,3817 | 522,2616,2531 | 524,30,27

BATCH_RAW_INFO | 499,840,169 | 503,700,115 | 505,3502,2967 | 506,2271,1736 | 508,1046,535 | 511,2037,1573 | 512,3232,2833 | 514,3672,3349 | 516,294,42 | 517,3764,3515 | 518,3806,3557 | 519,4064,3827 | 520,3920,3796 | 521,3934,3817 | 522,2617,2531 | 524,31,27

BATCH_RAW_INFO | 499,841,169 | 503,701,115 | 505,3503,2967 | 506,2272,1736 | 508,1047,535 | 511,2038,1573 | 512,3233,2833 | 514,3673,3349 | 516,295,42 | 517,3765,3515 | 518,3807,3557 | 519,4065,3827 | 520,3921,3796 | 521,3935,3817 | 522,2618,2531 | 524,32,27

BATCH_RAW_INFO | 499,842,169 | 503,702,115 | 505,3504,2967 | 506,2273,1736 | 511,2039,1573 | 512,3234,2833 | 514,3674,3349 | 516,296,42 | 517,3766,3515 | 518,3808,3557 | 519,4066,3827 | 520,3922,3796 | 521,3936,3817 | 522,2619,2531 | 524,33,27

BATCH_RAW_INFO | 499,843,169 | 503,703,115 | 505,3505,2967 | 506,2274,1736 | 511,2040,1573 | 512,3235,2833 | 514,3675,3349 | 516,297,42 | 517,3767,3515 | 518,3809,3557 | 519,4067,3827 | 520,3923,3796 | 521,3937,3817 | 522,2620,2531 | 524,34,27

BATCH_RAW_INFO | 499,844,169 | 503,704,115 | 505,3506,2967 | 506,2275,1736 | 511,2041,1573 | 512,3236,2833 | 514,3676,3349 | 516,298,42 | 517,3768,3515 | 518,3810,3557 | 519,4068,3827 | 520,3924,3796 | 521,3938,3817 | 522,2621,2531 | 524,35,27

BATCH_RAW_INFO | 499,845,169 | 503,705,115 | 505,3507,2967 | 506,2276,1736 | 511,2042,1573 | 512,3237,2833 | 514,3677,3349 | 516,299,42 | 517,3769,3515 | 518,3811,3557 | 519,4069,3827 | 520,3925,3796 | 521,3939,3817 | 522,2622,2531 | 524,36,27

BATCH_RAW_INFO | 499,846,169 | 503,706,115 | 505,3508,2967 | 506,2277,1736 | 511,2043,1573 | 512,3238,2833 | 514,3678,3349 | 516,300,42 | 517,3770,3515 | 518,3812,3557 | 519,4070,3827 | 520,3926,3796 | 521,3940,3817 | 522,2623,2531 | 524,37,27

BATCH_RAW_INFO | 499,847,169 | 503,707,115 | 505,3509,2967 | 506,2278,1736 | 511,2044,1573 | 512,3239,2833 | 514,3679,3349 | 516,301,42 | 517,3771,3515 | 518,3813,3557 | 519,4071,3827 | 520,3927,3796 | 521,3941,3817 | 522,2624,2531 | 524,38,27

BATCH_RAW_INFO | 499,848,169 | 503,708,115 | 505,3510,2967 | 506,2279,1736 | 511,2045,1573 | 512,3240,2833 | 514,3680,3349 | 516,302,42 | 517,3772,3515 | 518,3814,3557 | 519,4072,3827 | 520,3928,3796 | 521,3942,3817 | 522,2625,2531 | 524,39,27

BATCH_RAW_INFO | 499,849,169 | 503,709,115 | 505,3511,2967 | 506,2280,1736 | 511,2046,1573 | 512,3241,2833 | 514,3681,3349 | 516,303,42 | 517,3773,3515 | 518,3815,3557 | 519,4073,3827 | 520,3929,3796 | 521,3943,3817 | 522,2626,2531 | 524,40,27

BATCH_RAW_INFO | 499,850,169 | 503,710,115 | 505,3512,2967 | 506,2281,1736 | 511,2047,1573 | 512,3242,2833 | 514,3682,3349 | 516,304,42 | 517,3774,3515 | 518,3816,3557 | 519,4074,3827 | 520,3930,3796 | 521,3944,3817 | 522,2627,2531 | 524,41,27

BATCH_RAW_INFO | 499,851,169 | 503,711,115 | 505,3513,2967 | 506,2282,1736 | 511,2048,1573 | 512,3243,2833 | 514,3683,3349 | 516,305,42 | 517,3775,3515 | 518,3817,3557 | 519,4075,3827 | 520,3931,3796 | 521,3945,3817 | 522,2628,2531 | 524,42,27

BATCH_RAW_INFO | 499,852,169 | 503,712,115 | 505,3514,2967 | 506,2283,1736 | 511,2049,1573 | 512,3244,2833 | 514,3684,3349 | 516,306,42 | 517,3776,3515 | 518,3818,3557 | 519,4076,3827 | 520,3932,3796 | 521,3946,3817 | 522,2629,2531 | 524,43,27

BATCH_RAW_INFO | 499,853,169 | 503,713,115 | 505,3515,2967 | 506,2284,1736 | 511,2050,1573 | 512,3245,2833 | 514,3685,3349 | 516,307,42 | 517,3777,3515 | 518,3819,3557 | 519,4077,3827 | 520,3933,3796 | 521,3947,3817 | 522,2630,2531 | 524,44,27

BATCH_RAW_INFO | 499,854,169 | 503,714,115 | 505,3516,2967 | 506,2285,1736 | 511,2051,1573 | 512,3246,2833 | 514,3686,3349 | 516,308,42 | 517,3778,3515 | 518,3820,3557 | 519,4078,3827 | 520,3934,3796 | 521,3948,3817 | 522,2631,2531 | 524,45,27

BATCH_RAW_INFO | 499,855,169 | 503,715,115 | 505,3517,2967 | 506,2286,1736 | 511,2052,1573 | 512,3247,2833 | 514,3687,3349 | 516,309,42 | 517,3779,3515 | 518,3821,3557 | 519,4079,3827 | 520,3935,3796 | 521,3949,3817 | 522,2632,2531 | 524,46,27

BATCH_RAW_INFO | 499,856,169 | 503,716,115 | 505,3518,2967 | 506,2287,1736 | 511,2053,1573 | 512,3248,2833 | 514,3688,3349 | 516,310,42 | 517,3780,3515 | 518,3822,3557 | 519,4080,3827 | 520,3936,3796 | 521,3950,3817 | 522,2633,2531 | 524,47,27

BATCH_RAW_INFO | 499,857,169 | 503,717,115 | 505,3519,2967 | 506,2288,1736 | 511,2054,1573 | 512,3249,2833 | 514,3689,3349 | 516,311,42 | 517,3781,3515 | 518,3823,3557 | 519,4081,3827 | 520,3937,3796 | 521,3951,3817 | 522,2634,2531 | 524,48,27

BATCH_RAW_INFO | 499,858,169 | 503,718,115 | 505,3520,2967 | 506,2289,1736 | 511,2055,1573 | 512,3250,2833 | 514,3690,3349 | 516,312,42 | 517,3782,3515 | 518,3824,3557 | 519,4082,3827 | 520,3938,3796 | 521,3952,3817 | 522,2635,2531 | 524,49,27

BATCH_RAW_INFO | 499,859,169 | 503,719,115 | 505,3521,2967 | 506,2290,1736 | 511,2056,1573 | 512,3251,2833 | 514,3691,3349 | 516,313,42 | 517,3783,3515 | 518,3825,3557 | 519,4083,3827 | 520,3939,3796 | 521,3953,3817 | 522,2636,2531 | 524,50,27

BATCH_RAW_INFO | 499,860,169 | 503,720,115 | 505,3522,2967 | 506,2291,1736 | 511,2057,1573 | 512,3252,2833 | 514,3692,3349 | 516,314,42 | 517,3784,3515 | 518,3826,3557 | 519,4084,3827 | 520,3940,3796 | 521,3954,3817 | 522,2637,2531 | 524,51,27

BATCH_RAW_INFO | 499,861,169 | 503,721,115 | 505,3523,2967 | 506,2292,1736 | 511,2058,1573 | 512,3253,2833 | 514,3693,3349 | 516,315,42 | 517,3785,3515 | 518,3827,3557 | 519,4085,3827 | 520,3941,3796 | 521,3955,3817 | 522,2638,2531 | 524,52,27

BATCH_RAW_INFO | 499,862,169 | 503,722,115 | 505,3524,2967 | 506,2293,1736 | 511,2059,1573 | 512,3254,2833 | 514,3694,3349 | 516,316,42 | 517,3786,3515 | 518,3828,3557 | 519,4086,3827 | 520,3942,3796 | 521,3956,3817 | 522,2639,2531 | 524,53,27

BATCH_RAW_INFO | 499,863,169 | 503,723,115 | 505,3525,2967 | 506,2294,1736 | 511,2060,1573 | 512,3255,2833 | 514,3695,3349 | 516,317,42 | 517,3787,3515 | 518,3829,3557 | 519,4087,3827 | 520,3943,3796 | 521,3957,3817 | 522,2640,2531 | 524,54,27

BATCH_RAW_INFO | 499,864,169 | 503,724,115 | 505,3526,2967 | 506,2295,1736 | 511,2061,1573 | 512,3256,2833 | 514,3696,3349 | 516,318,42 | 517,3788,3515 | 518,3830,3557 | 519,4088,3827 | 520,3944,3796 | 521,3958,3817 | 522,2641,2531 | 524,55,27

BATCH_RAW_INFO | 499,865,169 | 503,725,115 | 505,3527,2967 | 506,2296,1736 | 511,2062,1573 | 512,3257,2833 | 514,3697,3349 | 516,319,42 | 517,3789,3515 | 518,3831,3557 | 519,4089,3827 | 520,3945,3796 | 521,3959,3817 | 522,2642,2531 | 524,56,27

BATCH_RAW_INFO | 499,866,169 | 503,726,115 | 505,3528,2967 | 506,2297,1736 | 511,2063,1573 | 512,3258,2833 | 514,3698,3349 | 516,320,42 | 517,3790,3515 | 518,3832,3557 | 519,4090,3827 | 520,3946,3796 | 521,3960,3817 | 522,2643,2531 | 524,57,27

BATCH_RAW_INFO | 499,867,169 | 503,727,115 | 505,3529,2967 | 506,2298,1736 | 511,2064,1573 | 512,3259,2833 | 514,3699,3349 | 516,321,42 | 517,3791,3515 | 518,3833,3557 | 519,4091,3827 | 520,3947,3796 | 521,3961,3817 | 522,2644,2531 | 524,58,27

BATCH_RAW_INFO | 499,868,169 | 503,728,115 | 505,3530,2967 | 506,2299,1736 | 511,2065,1573 | 512,3260,2833 | 514,3700,3349 | 516,322,42 | 517,3792,3515 | 518,3834,3557 | 519,4092,3827 | 520,3948,3796 | 521,3962,3817 | 522,2645,2531 | 524,59,27

BATCH_RAW_INFO | 499,869,169 | 503,729,115 | 505,3531,2967 | 506,2300,1736 | 511,2066,1573 | 512,3261,2833 | 514,3701,3349 | 516,323,42 | 517,3793,3515 | 518,3835,3557 | 519,4093,3827 | 520,3949,3796 | 521,3963,3817 | 522,2646,2531 | 524,60,27

BATCH_RAW_INFO | 499,870,169 | 503,730,115 | 505,3532,2967 | 506,2301,1736 | 511,2067,1573 | 512,3262,2833 | 514,3702,3349 | 516,324,42 | 517,3794,3515 | 518,3836,3557 | 519,4094,3827 | 520,3950,3796 | 521,3964,3817 | 522,2647,2531 | 524,61,27

BATCH_RAW_INFO | 499,871,169 | 503,731,115 | 505,3533,2967 | 506,2302,1736 | 511,2068,1573 | 512,3263,2833 | 514,3703,3349 | 516,325,42 | 517,3795,3515 | 518,3837,3557 | 519,4095,3827 | 520,3951,3796 | 521,3965,3817 | 522,2648,2531 | 524,62,27

BATCH_RAW_INFO | 499,872,169 | 503,732,115 | 505,3534,2967 | 506,2303,1736 | 511,2069,1573 | 512,3264,2833 | 514,3704,3349 | 516,326,42 | 517,3796,3515 | 518,3838,3557 | 520,3952,3796 | 521,3966,3817 | 522,2649,2531 | 524,63,27

BATCH_RAW_INFO | 499,873,169 | 503,733,115 | 505,3535,2967 | 506,2304,1736 | 511,2070,1573 | 512,3265,2833 | 514,3705,3349 | 516,327,42 | 517,3797,3515 | 518,3839,3557 | 520,3953,3796 | 521,3967,3817 | 522,2650,2531 | 524,64,27

BATCH_RAW_INFO | 499,874,169 | 503,734,115 | 505,3536,2967 | 506,2305,1736 | 511,2071,1573 | 512,3266,2833 | 514,3706,3349 | 516,328,42 | 517,3798,3515 | 518,3840,3557 | 520,3954,3796 | 521,3968,3817 | 522,2651,2531 | 524,65,27

BATCH_RAW_INFO | 499,875,169 | 503,735,115 | 505,3537,2967 | 506,2306,1736 | 511,2072,1573 | 512,3267,2833 | 514,3707,3349 | 516,329,42 | 517,3799,3515 | 518,3841,3557 | 520,3955,3796 | 521,3969,3817 | 522,2652,2531 | 524,66,27

BATCH_RAW_INFO | 499,876,169 | 503,736,115 | 505,3538,2967 | 506,2307,1736 | 511,2073,1573 | 512,3268,2833 | 514,3708,3349 | 516,330,42 | 517,3800,3515 | 518,3842,3557 | 520,3956,3796 | 521,3970,3817 | 522,2653,2531 | 524,67,27

BATCH_RAW_INFO | 499,877,169 | 503,737,115 | 505,3539,2967 | 506,2308,1736 | 511,2074,1573 | 512,3269,2833 | 514,3709,3349 | 516,331,42 | 517,3801,3515 | 518,3843,3557 | 520,3957,3796 | 521,3971,3817 | 522,2654,2531 | 524,68,27

BATCH_RAW_INFO | 499,878,169 | 503,738,115 | 505,3540,2967 | 506,2309,1736 | 511,2075,1573 | 512,3270,2833 | 514,3710,3349 | 516,332,42 | 517,3802,3515 | 518,3844,3557 | 520,3958,3796 | 521,3972,3817 | 522,2655,2531 | 524,69,27

BATCH_RAW_INFO | 499,879,169 | 503,739,115 | 505,3541,2967 | 506,2310,1736 | 511,2076,1573 | 512,3271,2833 | 514,3711,3349 | 516,333,42 | 517,3803,3515 | 518,3845,3557 | 520,3959,3796 | 521,3973,3817 | 522,2656,2531 | 524,70,27

BATCH_RAW_INFO | 499,880,169 | 503,740,115 | 505,3542,2967 | 506,2311,1736 | 511,2077,1573 | 512,3272,2833 | 514,3712,3349 | 516,334,42 | 517,3804,3515 | 518,3846,3557 | 520,3960,3796 | 521,3974,3817 | 522,2657,2531 | 524,71,27

BATCH_RAW_INFO | 499,881,169 | 503,741,115 | 505,3543,2967 | 506,2312,1736 | 511,2078,1573 | 512,3273,2833 | 514,3713,3349 | 516,335,42 | 517,3805,3515 | 518,3847,3557 | 520,3961,3796 | 521,3975,3817 | 522,2658,2531 | 524,72,27

BATCH_RAW_INFO | 499,882,169 | 503,742,115 | 505,3544,2967 | 506,2313,1736 | 511,2079,1573 | 512,3274,2833 | 514,3714,3349 | 516,336,42 | 517,3806,3515 | 518,3848,3557 | 520,3962,3796 | 521,3976,3817 | 522,2659,2531 | 524,73,27

BATCH_RAW_INFO | 499,883,169 | 503,743,115 | 505,3545,2967 | 506,2314,1736 | 511,2080,1573 | 512,3275,2833 | 514,3715,3349 | 516,337,42 | 517,3807,3515 | 518,3849,3557 | 520,3963,3796 | 521,3977,3817 | 522,2660,2531 | 524,74,27

BATCH_RAW_INFO | 499,884,169 | 503,744,115 | 505,3546,2967 | 506,2315,1736 | 511,2081,1573 | 512,3276,2833 | 514,3716,3349 | 516,338,42 | 517,3808,3515 | 518,3850,3557 | 520,3964,3796 | 521,3978,3817 | 522,2661,2531 | 524,75,27

BATCH_RAW_INFO | 499,885,169 | 503,745,115 | 505,3547,2967 | 506,2316,1736 | 511,2082,1573 | 512,3277,2833 | 514,3717,3349 | 516,339,42 | 517,3809,3515 | 518,3851,3557 | 520,3965,3796 | 521,3979,3817 | 522,2662,2531 | 524,76,27

BATCH_RAW_INFO | 503,746,115 | 505,3548,2967 | 506,2317,1736 | 511,2083,1573 | 512,3278,2833 | 514,3718,3349 | 516,340,42 | 517,3810,3515 | 518,3852,3557 | 520,3966,3796 | 521,3980,3817 | 522,2663,2531 | 524,77,27

BATCH_RAW_INFO | 503,747,115 | 505,3549,2967 | 506,2318,1736 | 511,2084,1573 | 512,3279,2833 | 514,3719,3349 | 516,341,42 | 517,3811,3515 | 518,3853,3557 | 520,3967,3796 | 521,3981,3817 | 522,2664,2531 | 524,78,27

BATCH_RAW_INFO | 503,748,115 | 505,3550,2967 | 506,2319,1736 | 511,2085,1573 | 512,3280,2833 | 514,3720,3349 | 516,342,42 | 517,3812,3515 | 518,3854,3557 | 520,3968,3796 | 521,3982,3817 | 522,2665,2531 | 524,79,27

BATCH_RAW_INFO | 503,749,115 | 505,3551,2967 | 506,2320,1736 | 511,2086,1573 | 512,3281,2833 | 514,3721,3349 | 516,343,42 | 517,3813,3515 | 518,3855,3557 | 520,3969,3796 | 521,3983,3817 | 522,2666,2531 | 524,80,27

BATCH_RAW_INFO | 503,750,115 | 505,3552,2967 | 506,2321,1736 | 511,2087,1573 | 512,3282,2833 | 514,3722,3349 | 516,344,42 | 517,3814,3515 | 518,3856,3557 | 520,3970,3796 | 521,3984,3817 | 522,2667,2531 | 524,81,27

BATCH_RAW_INFO | 503,751,115 | 505,3553,2967 | 506,2322,1736 | 511,2088,1573 | 512,3283,2833 | 514,3723,3349 | 516,345,42 | 517,3815,3515 | 518,3857,3557 | 520,3971,3796 | 521,3985,3817 | 522,2668,2531 | 524,82,27

BATCH_RAW_INFO | 503,752,115 | 505,3554,2967 | 506,2323,1736 | 511,2089,1573 | 512,3284,2833 | 514,3724,3349 | 516,346,42 | 517,3816,3515 | 518,3858,3557 | 520,3972,3796 | 521,3986,3817 | 522,2669,2531 | 524,83,27

BATCH_RAW_INFO | 503,753,115 | 505,3555,2967 | 506,2324,1736 | 511,2090,1573 | 512,3285,2833 | 514,3725,3349 | 516,347,42 | 517,3817,3515 | 518,3859,3557 | 520,3973,3796 | 521,3987,3817 | 522,2670,2531 | 524,84,27

BATCH_RAW_INFO | 503,754,115 | 505,3556,2967 | 506,2325,1736 | 511,2091,1573 | 512,3286,2833 | 514,3726,3349 | 516,348,42 | 517,3818,3515 | 518,3860,3557 | 520,3974,3796 | 521,3988,3817 | 522,2671,2531 | 524,85,27

BATCH_RAW_INFO | 525,45,44

BATCH_RAW_INFO | 503,755,115 | 505,3557,2967 | 506,2326,1736 | 511,2092,1573 | 512,3287,2833 | 514,3727,3349 | 516,349,42 | 517,3819,3515 | 518,3861,3557 | 520,3975,3796 | 521,3989,3817 | 522,2672,2531 | 524,86,27 | 525,46,44

BATCH_RAW_INFO | 503,756,115 | 505,3558,2967 | 506,2327,1736 | 511,2093,1573 | 512,3288,2833 | 514,3728,3349 | 516,350,42 | 517,3820,3515 | 518,3862,3557 | 520,3976,3796 | 521,3990,3817 | 522,2673,2531 | 524,87,27 | 525,47,44

BATCH_RAW_INFO | 503,757,115 | 505,3559,2967 | 506,2328,1736 | 511,2094,1573 | 512,3289,2833 | 514,3729,3349 | 516,351,42 | 517,3821,3515 | 518,3863,3557 | 520,3977,3796 | 521,3991,3817 | 522,2674,2531 | 524,88,27 | 525,48,44

BATCH_RAW_INFO | 503,758,115 | 505,3560,2967 | 506,2329,1736 | 511,2095,1573 | 512,3290,2833 | 514,3730,3349 | 516,352,42 | 517,3822,3515 | 518,3864,3557 | 520,3978,3796 | 521,3992,3817 | 522,2675,2531 | 524,89,27 | 525,49,44

BATCH_RAW_INFO | 503,759,115 | 505,3561,2967 | 506,2330,1736 | 511,2096,1573 | 512,3291,2833 | 514,3731,3349 | 516,353,42 | 517,3823,3515 | 518,3865,3557 | 520,3979,3796 | 521,3993,3817 | 522,2676,2531 | 524,90,27 | 525,50,44

BATCH_RAW_INFO | 503,760,115 | 505,3562,2967 | 506,2331,1736 | 511,2097,1573 | 512,3292,2833 | 514,3732,3349 | 516,354,42 | 517,3824,3515 | 518,3866,3557 | 520,3980,3796 | 521,3994,3817 | 522,2677,2531 | 524,91,27 | 525,51,44

BATCH_RAW_INFO | 503,761,115 | 505,3563,2967 | 506,2332,1736 | 511,2098,1573 | 512,3293,2833 | 514,3733,3349 | 516,355,42 | 517,3825,3515 | 518,3867,3557 | 520,3981,3796 | 521,3995,3817 | 522,2678,2531 | 524,92,27 | 525,52,44

BATCH_RAW_INFO | 503,762,115 | 505,3564,2967 | 506,2333,1736 | 511,2099,1573 | 512,3294,2833 | 514,3734,3349 | 516,356,42 | 517,3826,3515 | 518,3868,3557 | 520,3982,3796 | 521,3996,3817 | 522,2679,2531 | 524,93,27 | 525,53,44

BATCH_RAW_INFO | 503,763,115 | 505,3565,2967 | 506,2334,1736 | 511,2100,1573 | 512,3295,2833 | 514,3735,3349 | 516,357,42 | 517,3827,3515 | 518,3869,3557 | 520,3983,3796 | 521,3997,3817 | 522,2680,2531 | 524,94,27 | 525,54,44

BATCH_RAW_INFO | 503,764,115 | 505,3566,2967 | 506,2335,1736 | 511,2101,1573 | 512,3296,2833 | 514,3736,3349 | 516,358,42 | 517,3828,3515 | 518,3870,3557 | 520,3984,3796 | 521,3998,3817 | 522,2681,2531 | 524,95,27 | 525,55,44

BATCH_RAW_INFO | 503,765,115 | 505,3567,2967 | 506,2336,1736 | 511,2102,1573 | 512,3297,2833 | 514,3737,3349 | 516,359,42 | 517,3829,3515 | 518,3871,3557 | 520,3985,3796 | 521,3999,3817 | 522,2682,2531 | 524,96,27 | 525,56,44

BATCH_RAW_INFO | 503,766,115 | 505,3568,2967 | 506,2337,1736 | 511,2103,1573 | 512,3298,2833 | 514,3738,3349 | 516,360,42 | 517,3830,3515 | 518,3872,3557 | 520,3986,3796 | 521,4000,3817 | 522,2683,2531 | 524,97,27 | 525,57,44

BATCH_RAW_INFO | 503,767,115 | 505,3569,2967 | 506,2338,1736 | 511,2104,1573 | 512,3299,2833 | 514,3739,3349 | 516,361,42 | 517,3831,3515 | 518,3873,3557 | 520,3987,3796 | 521,4001,3817 | 522,2684,2531 | 524,98,27 | 525,58,44

BATCH_RAW_INFO | 503,768,115 | 505,3570,2967 | 506,2339,1736 | 511,2105,1573 | 512,3300,2833 | 514,3740,3349 | 516,362,42 | 517,3832,3515 | 518,3874,3557 | 520,3988,3796 | 521,4002,3817 | 522,2685,2531 | 524,99,27 | 525,59,44

BATCH_RAW_INFO | 503,769,115 | 505,3571,2967 | 506,2340,1736 | 511,2106,1573 | 512,3301,2833 | 514,3741,3349 | 516,363,42 | 517,3833,3515 | 518,3875,3557 | 520,3989,3796 | 521,4003,3817 | 522,2686,2531 | 524,100,27 | 525,60,44

BATCH_RAW_INFO | 503,770,115 | 505,3572,2967 | 506,2341,1736 | 511,2107,1573 | 512,3302,2833 | 514,3742,3349 | 516,364,42 | 517,3834,3515 | 518,3876,3557 | 520,3990,3796 | 521,4004,3817 | 522,2687,2531 | 524,101,27 | 525,61,44

BATCH_RAW_INFO | 503,771,115 | 505,3573,2967 | 506,2342,1736 | 511,2108,1573 | 512,3303,2833 | 514,3743,3349 | 516,365,42 | 517,3835,3515 | 518,3877,3557 | 520,3991,3796 | 521,4005,3817 | 522,2688,2531 | 524,102,27 | 525,62,44

BATCH_RAW_INFO | 503,772,115 | 505,3574,2967 | 506,2343,1736 | 511,2109,1573 | 512,3304,2833 | 514,3744,3349 | 516,366,42 | 517,3836,3515 | 518,3878,3557 | 520,3992,3796 | 521,4006,3817 | 522,2689,2531 | 524,103,27 | 525,63,44

BATCH_RAW_INFO | 503,773,115 | 505,3575,2967 | 506,2344,1736 | 511,2110,1573 | 512,3305,2833 | 514,3745,3349 | 516,367,42 | 517,3837,3515 | 518,3879,3557 | 520,3993,3796 | 521,4007,3817 | 522,2690,2531 | 524,104,27 | 525,64,44

BATCH_RAW_INFO | 503,774,115 | 505,3576,2967 | 506,2345,1736 | 511,2111,1573 | 512,3306,2833 | 514,3746,3349 | 516,368,42 | 517,3838,3515 | 518,3880,3557 | 520,3994,3796 | 521,4008,3817 | 522,2691,2531 | 524,105,27 | 525,65,44

BATCH_RAW_INFO | 503,775,115 | 505,3577,2967 | 506,2346,1736 | 511,2112,1573 | 512,3307,2833 | 514,3747,3349 | 516,369,42 | 517,3839,3515 | 518,3881,3557 | 520,3995,3796 | 521,4009,3817 | 522,2692,2531 | 524,106,27 | 525,66,44

BATCH_RAW_INFO | 503,776,115 | 505,3578,2967 | 506,2347,1736 | 511,2113,1573 | 512,3308,2833 | 514,3748,3349 | 516,370,42 | 517,3840,3515 | 518,3882,3557 | 520,3996,3796 | 521,4010,3817 | 522,2693,2531 | 524,107,27 | 525,67,44

BATCH_RAW_INFO | 503,777,115 | 505,3579,2967 | 506,2348,1736 | 511,2114,1573 | 512,3309,2833 | 514,3749,3349 | 516,371,42 | 517,3841,3515 | 518,3883,3557 | 520,3997,3796 | 521,4011,3817 | 522,2694,2531 | 524,108,27 | 525,68,44

BATCH_RAW_INFO | 503,778,115 | 505,3580,2967 | 506,2349,1736 | 511,2115,1573 | 512,3310,2833 | 514,3750,3349 | 516,372,42 | 517,3842,3515 | 518,3884,3557 | 520,3998,3796 | 521,4012,3817 | 522,2695,2531 | 524,109,27 | 525,69,44

BATCH_RAW_INFO | 503,779,115 | 505,3581,2967 | 506,2350,1736 | 511,2116,1573 | 512,3311,2833 | 514,3751,3349 | 516,373,42 | 517,3843,3515 | 518,3885,3557 | 520,3999,3796 | 521,4013,3817 | 522,2696,2531 | 524,110,27 | 525,70,44

BATCH_RAW_INFO | 503,780,115 | 505,3582,2967 | 506,2351,1736 | 511,2117,1573 | 512,3312,2833 | 514,3752,3349 | 516,374,42 | 517,3844,3515 | 518,3886,3557 | 520,4000,3796 | 521,4014,3817 | 522,2697,2531 | 524,111,27 | 525,71,44

BATCH_RAW_INFO | 503,781,115 | 505,3583,2967 | 506,2352,1736 | 511,2118,1573 | 512,3313,2833 | 514,3753,3349 | 516,375,42 | 517,3845,3515 | 518,3887,3557 | 520,4001,3796 | 521,4015,3817 | 522,2698,2531 | 524,112,27 | 525,72,44

BATCH_RAW_INFO | 503,782,115 | 505,3584,2967 | 506,2353,1736 | 511,2119,1573 | 512,3314,2833 | 514,3754,3349 | 516,376,42 | 517,3846,3515 | 518,3888,3557 | 520,4002,3796 | 521,4016,3817 | 522,2699,2531 | 524,113,27 | 525,73,44

BATCH_RAW_INFO | 503,783,115 | 505,3585,2967 | 506,2354,1736 | 511,2120,1573 | 512,3315,2833 | 514,3755,3349 | 516,377,42 | 517,3847,3515 | 518,3889,3557 | 520,4003,3796 | 521,4017,3817 | 522,2700,2531 | 524,114,27 | 525,74,44

BATCH_RAW_INFO | 503,784,115 | 505,3586,2967 | 506,2355,1736 | 511,2121,1573 | 512,3316,2833 | 514,3756,3349 | 516,378,42 | 517,3848,3515 | 518,3890,3557 | 520,4004,3796 | 521,4018,3817 | 522,2701,2531 | 524,115,27 | 525,75,44

BATCH_RAW_INFO | 503,785,115 | 505,3587,2967 | 506,2356,1736 | 511,2122,1573 | 512,3317,2833 | 514,3757,3349 | 516,379,42 | 517,3849,3515 | 518,3891,3557 | 520,4005,3796 | 521,4019,3817 | 522,2702,2531 | 524,116,27 | 525,76,44

BATCH_RAW_INFO | 503,786,115 | 505,3588,2967 | 506,2357,1736 | 511,2123,1573 | 512,3318,2833 | 514,3758,3349 | 516,380,42 | 517,3850,3515 | 518,3892,3557 | 520,4006,3796 | 521,4020,3817 | 522,2703,2531 | 524,117,27 | 525,77,44

BATCH_RAW_INFO | 503,787,115 | 505,3589,2967 | 506,2358,1736 | 511,2124,1573 | 512,3319,2833 | 514,3759,3349 | 516,381,42 | 517,3851,3515 | 518,3893,3557 | 520,4007,3796 | 521,4021,3817 | 522,2704,2531 | 524,118,27 | 525,78,44

BATCH_RAW_INFO | 503,788,115 | 505,3590,2967 | 506,2359,1736 | 511,2125,1573 | 512,3320,2833 | 514,3760,3349 | 516,382,42 | 517,3852,3515 | 518,3894,3557 | 520,4008,3796 | 521,4022,3817 | 522,2705,2531 | 524,119,27 | 525,79,44

BATCH_RAW_INFO | 503,789,115 | 506,2360,1736 | 511,2126,1573 | 512,3321,2833 | 514,3761,3349 | 516,383,42 | 517,3853,3515 | 518,3895,3557 | 520,4009,3796 | 521,4023,3817 | 522,2706,2531 | 524,120,27 | 525,80,44

BATCH_RAW_INFO | 503,790,115 | 506,2361,1736 | 511,2127,1573 | 512,3322,2833 | 514,3762,3349 | 516,384,42 | 517,3854,3515 | 518,3896,3557 | 520,4010,3796 | 521,4024,3817 | 522,2707,2531 | 524,121,27 | 525,81,44

BATCH_RAW_INFO | 503,791,115 | 506,2362,1736 | 511,2128,1573 | 512,3323,2833 | 514,3763,3349 | 516,385,42 | 517,3855,3515 | 518,3897,3557 | 520,4011,3796 | 521,4025,3817 | 522,2708,2531 | 524,122,27 | 525,82,44

BATCH_RAW_INFO | 503,792,115 | 506,2363,1736 | 511,2129,1573 | 512,3324,2833 | 514,3764,3349 | 516,386,42 | 517,3856,3515 | 518,3898,3557 | 520,4012,3796 | 521,4026,3817 | 522,2709,2531 | 524,123,27 | 525,83,44

BATCH_RAW_INFO | 503,793,115 | 506,2364,1736 | 511,2130,1573 | 512,3325,2833 | 514,3765,3349 | 516,387,42 | 517,3857,3515 | 518,3899,3557 | 520,4013,3796 | 521,4027,3817 | 522,2710,2531 | 524,124,27 | 525,84,44

BATCH_RAW_INFO | 503,794,115 | 506,2365,1736 | 511,2131,1573 | 512,3326,2833 | 514,3766,3349 | 516,388,42 | 517,3858,3515 | 518,3900,3557 | 520,4014,3796 | 521,4028,3817 | 522,2711,2531 | 524,125,27 | 525,85,44

BATCH_RAW_INFO | 503,795,115 | 506,2366,1736 | 511,2132,1573 | 512,3327,2833 | 514,3767,3349 | 516,389,42 | 517,3859,3515 | 518,3901,3557 | 520,4015,3796 | 521,4029,3817 | 522,2712,2531 | 524,126,27 | 525,86,44

BATCH_RAW_INFO | 503,796,115 | 506,2367,1736 | 511,2133,1573 | 512,3328,2833 | 514,3768,3349 | 516,390,42 | 517,3860,3515 | 518,3902,3557 | 520,4016,3796 | 521,4030,3817 | 522,2713,2531 | 524,127,27 | 525,87,44

BATCH_RAW_INFO | 503,797,115 | 506,2368,1736 | 512,3329,2833 | 514,3769,3349 | 516,391,42 | 517,3861,3515 | 518,3903,3557 | 520,4017,3796 | 521,4031,3817 | 522,2714,2531 | 524,128,27 | 525,88,44

BATCH_RAW_INFO | 503,798,115 | 506,2369,1736 | 512,3330,2833 | 514,3770,3349 | 516,392,42 | 517,3862,3515 | 518,3904,3557 | 520,4018,3796 | 521,4032,3817 | 522,2715,2531 | 524,129,27 | 525,89,44

BATCH_RAW_INFO | 503,799,115 | 506,2370,1736 | 512,3331,2833 | 514,3771,3349 | 516,393,42 | 517,3863,3515 | 518,3905,3557 | 520,4019,3796 | 521,4033,3817 | 522,2716,2531 | 524,130,27 | 525,90,44

BATCH_RAW_INFO | 503,800,115 | 506,2371,1736 | 512,3332,2833 | 514,3772,3349 | 516,394,42 | 517,3864,3515 | 518,3906,3557 | 520,4020,3796 | 521,4034,3817 | 522,2717,2531 | 524,131,27 | 525,91,44

BATCH_RAW_INFO | 503,801,115 | 506,2372,1736 | 512,3333,2833 | 514,3773,3349 | 516,395,42 | 517,3865,3515 | 518,3907,3557 | 520,4021,3796 | 521,4035,3817 | 522,2718,2531 | 524,132,27 | 525,92,44

BATCH_RAW_INFO | 503,802,115 | 506,2373,1736 | 512,3334,2833 | 514,3774,3349 | 516,396,42 | 517,3866,3515 | 518,3908,3557 | 520,4022,3796 | 521,4036,3817 | 522,2719,2531 | 524,133,27 | 525,93,44

BATCH_RAW_INFO | 503,803,115 | 506,2374,1736 | 512,3335,2833 | 514,3775,3349 | 516,397,42 | 517,3867,3515 | 518,3909,3557 | 520,4023,3796 | 521,4037,3817 | 522,2720,2531 | 524,134,27 | 525,94,44

BATCH_RAW_INFO | 503,804,115 | 506,2375,1736 | 512,3336,2833 | 514,3776,3349 | 516,398,42 | 517,3868,3515 | 518,3910,3557 | 520,4024,3796 | 521,4038,3817 | 522,2721,2531 | 524,135,27 | 525,95,44

BATCH_RAW_INFO | 503,805,115 | 506,2376,1736 | 512,3337,2833 | 514,3777,3349 | 516,399,42 | 517,3869,3515 | 518,3911,3557 | 520,4025,3796 | 521,4039,3817 | 522,2722,2531 | 524,136,27 | 525,96,44

BATCH_RAW_INFO | 503,806,115 | 506,2377,1736 | 512,3338,2833 | 514,3778,3349 | 516,400,42 | 517,3870,3515 | 518,3912,3557 | 520,4026,3796 | 521,4040,3817 | 522,2723,2531 | 524,137,27 | 525,97,44

BATCH_RAW_INFO | 503,807,115 | 506,2378,1736 | 512,3339,2833 | 514,3779,3349 | 516,401,42 | 517,3871,3515 | 518,3913,3557 | 520,4027,3796 | 521,4041,3817 | 522,2724,2531 | 524,138,27 | 525,98,44

BATCH_RAW_INFO | 503,808,115 | 506,2379,1736 | 512,3340,2833 | 514,3780,3349 | 516,402,42 | 517,3872,3515 | 518,3914,3557 | 520,4028,3796 | 521,4042,3817 | 522,2725,2531 | 524,139,27 | 525,99,44

BATCH_RAW_INFO | 503,809,115 | 506,2380,1736 | 512,3341,2833 | 514,3781,3349 | 516,403,42 | 517,3873,3515 | 518,3915,3557 | 520,4029,3796 | 521,4043,3817 | 522,2726,2531 | 524,140,27 | 525,100,44

BATCH_RAW_INFO | 503,810,115 | 506,2381,1736 | 512,3342,2833 | 514,3782,3349 | 516,404,42 | 517,3874,3515 | 518,3916,3557 | 520,4030,3796 | 521,4044,3817 | 522,2727,2531 | 524,141,27 | 525,101,44

BATCH_RAW_INFO | 503,811,115 | 506,2382,1736 | 512,3343,2833 | 514,3783,3349 | 516,405,42 | 517,3875,3515 | 518,3917,3557 | 520,4031,3796 | 521,4045,3817 | 522,2728,2531 | 524,142,27 | 525,102,44

BATCH_RAW_INFO | 503,812,115 | 506,2383,1736 | 512,3344,2833 | 514,3784,3349 | 516,406,42 | 517,3876,3515 | 518,3918,3557 | 520,4032,3796 | 521,4046,3817 | 522,2729,2531 | 524,143,27 | 525,103,44

BATCH_RAW_INFO | 503,813,115 | 506,2384,1736 | 512,3345,2833 | 514,3785,3349 | 516,407,42 | 517,3877,3515 | 518,3919,3557 | 520,4033,3796 | 521,4047,3817 | 522,2730,2531 | 524,144,27 | 525,104,44

BATCH_RAW_INFO | 503,814,115 | 506,2385,1736 | 512,3346,2833 | 514,3786,3349 | 516,408,42 | 517,3878,3515 | 518,3920,3557 | 520,4034,3796 | 521,4048,3817 | 522,2731,2531 | 524,145,27 | 525,105,44

BATCH_RAW_INFO | 503,815,115 | 506,2386,1736 | 512,3347,2833 | 514,3787,3349 | 516,409,42 | 517,3879,3515 | 518,3921,3557 | 520,4035,3796 | 521,4049,3817 | 522,2732,2531 | 524,146,27 | 525,106,44

BATCH_RAW_INFO | 503,816,115 | 506,2387,1736 | 512,3348,2833 | 514,3788,3349 | 516,410,42 | 517,3880,3515 | 518,3922,3557 | 520,4036,3796 | 521,4050,3817 | 522,2733,2531 | 524,147,27 | 525,107,44

BATCH_RAW_INFO | 503,817,115 | 506,2388,1736 | 512,3349,2833 | 514,3789,3349 | 516,411,42 | 517,3881,3515 | 518,3923,3557 | 520,4037,3796 | 521,4051,3817 | 522,2734,2531 | 524,148,27 | 525,108,44

BATCH_RAW_INFO | 503,818,115 | 506,2389,1736 | 512,3350,2833 | 514,3790,3349 | 516,412,42 | 517,3882,3515 | 518,3924,3557 | 520,4038,3796 | 521,4052,3817 | 522,2735,2531 | 524,149,27 | 525,109,44

BATCH_RAW_INFO | 503,819,115 | 506,2390,1736 | 512,3351,2833 | 514,3791,3349 | 516,413,42 | 517,3883,3515 | 518,3925,3557 | 520,4039,3796 | 521,4053,3817 | 522,2736,2531 | 524,150,27 | 525,110,44

BATCH_RAW_INFO | 503,820,115 | 506,2391,1736 | 512,3352,2833 | 514,3792,3349 | 516,414,42 | 517,3884,3515 | 518,3926,3557 | 520,4040,3796 | 521,4054,3817 | 522,2737,2531 | 524,151,27 | 525,111,44

BATCH_RAW_INFO | 503,821,115 | 506,2392,1736 | 512,3353,2833 | 514,3793,3349 | 516,415,42 | 517,3885,3515 | 518,3927,3557 | 520,4041,3796 | 521,4055,3817 | 522,2738,2531 | 524,152,27 | 525,112,44

BATCH_RAW_INFO | 503,822,115 | 506,2393,1736 | 512,3354,2833 | 514,3794,3349 | 516,416,42 | 517,3886,3515 | 518,3928,3557 | 520,4042,3796 | 521,4056,3817 | 522,2739,2531 | 524,153,27 | 525,113,44

BATCH_RAW_INFO | 503,823,115 | 506,2394,1736 | 512,3355,2833 | 514,3795,3349 | 516,417,42 | 517,3887,3515 | 518,3929,3557 | 520,4043,3796 | 521,4057,3817 | 522,2740,2531 | 524,154,27 | 525,114,44

BATCH_RAW_INFO | 503,824,115 | 506,2395,1736 | 512,3356,2833 | 514,3796,3349 | 516,418,42 | 517,3888,3515 | 518,3930,3557 | 520,4044,3796 | 521,4058,3817 | 522,2741,2531 | 524,155,27 | 525,115,44

BATCH_RAW_INFO | 503,825,115 | 506,2396,1736 | 512,3357,2833 | 514,3797,3349 | 516,419,42 | 517,3889,3515 | 518,3931,3557 | 520,4045,3796 | 521,4059,3817 | 522,2742,2531 | 524,156,27 | 525,116,44

BATCH_RAW_INFO | 503,826,115 | 506,2397,1736 | 512,3358,2833 | 514,3798,3349 | 516,420,42 | 517,3890,3515 | 518,3932,3557 | 520,4046,3796 | 521,4060,3817 | 522,2743,2531 | 524,157,27 | 525,117,44

BATCH_RAW_INFO | 503,827,115 | 506,2398,1736 | 512,3359,2833 | 514,3799,3349 | 516,421,42 | 517,3891,3515 | 518,3933,3557 | 520,4047,3796 | 521,4061,3817 | 522,2744,2531 | 524,158,27 | 525,118,44

BATCH_RAW_INFO | 503,828,115 | 506,2399,1736 | 512,3360,2833 | 514,3800,3349 | 516,422,42 | 517,3892,3515 | 518,3934,3557 | 520,4048,3796 | 521,4062,3817 | 522,2745,2531 | 524,159,27 | 525,119,44

BATCH_RAW_INFO | 503,829,115 | 506,2400,1736 | 512,3361,2833 | 514,3801,3349 | 516,423,42 | 517,3893,3515 | 518,3935,3557 | 520,4049,3796 | 521,4063,3817 | 522,2746,2531 | 524,160,27 | 525,120,44

BATCH_RAW_INFO | 503,830,115 | 506,2401,1736 | 512,3362,2833 | 514,3802,3349 | 516,424,42 | 517,3894,3515 | 518,3936,3557 | 520,4050,3796 | 521,4064,3817 | 522,2747,2531 | 524,161,27 | 525,121,44

BATCH_RAW_INFO | 503,831,115 | 506,2402,1736 | 512,3363,2833 | 514,3803,3349 | 516,425,42 | 517,3895,3515 | 518,3937,3557 | 520,4051,3796 | 521,4065,3817 | 522,2748,2531 | 524,162,27 | 525,122,44

BATCH_RAW_INFO | 503,832,115 | 506,2403,1736 | 512,3364,2833 | 514,3804,3349 | 516,426,42 | 517,3896,3515 | 518,3938,3557 | 520,4052,3796 | 521,4066,3817 | 522,2749,2531 | 524,163,27 | 525,123,44

BATCH_RAW_INFO | 503,833,115 | 506,2404,1736 | 512,3365,2833 | 514,3805,3349 | 516,427,42 | 517,3897,3515 | 518,3939,3557 | 520,4053,3796 | 521,4067,3817 | 522,2750,2531 | 524,164,27 | 525,124,44

BATCH_RAW_INFO | 503,834,115 | 506,2405,1736 | 512,3366,2833 | 514,3806,3349 | 516,428,42 | 517,3898,3515 | 518,3940,3557 | 520,4054,3796 | 521,4068,3817 | 522,2751,2531 | 524,165,27 | 525,125,44

BATCH_RAW_INFO | 503,835,115 | 506,2406,1736 | 512,3367,2833 | 514,3807,3349 | 516,429,42 | 517,3899,3515 | 518,3941,3557 | 520,4055,3796 | 521,4069,3817 | 522,2752,2531 | 524,166,27 | 525,126,44

BATCH_RAW_INFO | 503,836,115 | 506,2407,1736 | 512,3368,2833 | 514,3808,3349 | 516,430,42 | 517,3900,3515 | 518,3942,3557 | 520,4056,3796 | 521,4070,3817 | 522,2753,2531 | 524,167,27 | 525,127,44

BATCH_RAW_INFO | 503,837,115 | 506,2408,1736 | 512,3369,2833 | 514,3809,3349 | 517,3901,3515 | 518,3943,3557 | 520,4057,3796 | 521,4071,3817 | 522,2754,2531 | 524,168,27 | 525,128,44

BATCH_RAW_INFO | 503,838,115 | 506,2409,1736 | 512,3370,2833 | 514,3810,3349 | 517,3902,3515 | 518,3944,3557 | 520,4058,3796 | 521,4072,3817 | 522,2755,2531 | 524,169,27 | 525,129,44

BATCH_RAW_INFO | 503,839,115 | 506,2410,1736 | 512,3371,2833 | 514,3811,3349 | 517,3903,3515 | 518,3945,3557 | 520,4059,3796 | 521,4073,3817 | 522,2756,2531 | 524,170,27 | 525,130,44

BATCH_RAW_INFO | 503,840,115 | 506,2411,1736 | 512,3372,2833 | 514,3812,3349 | 517,3904,3515 | 518,3946,3557 | 520,4060,3796 | 521,4074,3817 | 522,2757,2531 | 524,171,27 | 525,131,44

BATCH_RAW_INFO | 503,841,115 | 506,2412,1736 | 512,3373,2833 | 514,3813,3349 | 517,3905,3515 | 518,3947,3557 | 520,4061,3796 | 521,4075,3817 | 522,2758,2531 | 524,172,27 | 525,132,44

BATCH_RAW_INFO | 503,842,115 | 506,2413,1736 | 512,3374,2833 | 514,3814,3349 | 517,3906,3515 | 518,3948,3557 | 520,4062,3796 | 521,4076,3817 | 522,2759,2531 | 524,173,27 | 525,133,44

BATCH_RAW_INFO | 503,843,115 | 506,2414,1736 | 512,3375,2833 | 514,3815,3349 | 517,3907,3515 | 518,3949,3557 | 520,4063,3796 | 521,4077,3817 | 522,2760,2531 | 524,174,27 | 525,134,44

BATCH_RAW_INFO | 503,844,115 | 506,2415,1736 | 512,3376,2833 | 514,3816,3349 | 517,3908,3515 | 518,3950,3557 | 520,4064,3796 | 521,4078,3817 | 522,2761,2531 | 524,175,27 | 525,135,44

BATCH_RAW_INFO | 503,845,115 | 506,2416,1736 | 512,3377,2833 | 514,3817,3349 | 517,3909,3515 | 518,3951,3557 | 520,4065,3796 | 521,4079,3817 | 522,2762,2531 | 524,176,27 | 525,136,44

BATCH_RAW_INFO | 503,846,115 | 506,2417,1736 | 512,3378,2833 | 514,3818,3349 | 517,3910,3515 | 518,3952,3557 | 520,4066,3796 | 521,4080,3817 | 522,2763,2531 | 524,177,27 | 525,137,44

BATCH_RAW_INFO | 503,847,115 | 506,2418,1736 | 512,3379,2833 | 514,3819,3349 | 517,3911,3515 | 518,3953,3557 | 520,4067,3796 | 521,4081,3817 | 522,2764,2531 | 524,178,27 | 525,138,44

BATCH_RAW_INFO | 503,848,115 | 506,2419,1736 | 512,3380,2833 | 514,3820,3349 | 517,3912,3515 | 518,3954,3557 | 520,4068,3796 | 521,4082,3817 | 522,2765,2531 | 524,179,27 | 525,139,44

BATCH_RAW_INFO | 503,849,115 | 506,2420,1736 | 512,3381,2833 | 514,3821,3349 | 517,3913,3515 | 518,3955,3557 | 520,4069,3796 | 521,4083,3817 | 522,2766,2531 | 524,180,27 | 525,140,44

BATCH_RAW_INFO | 503,850,115 | 506,2421,1736 | 512,3382,2833 | 514,3822,3349 | 517,3914,3515 | 518,3956,3557 | 520,4070,3796 | 521,4084,3817 | 522,2767,2531 | 524,181,27 | 525,141,44

BATCH_RAW_INFO | 503,851,115 | 506,2422,1736 | 512,3383,2833 | 514,3823,3349 | 517,3915,3515 | 518,3957,3557 | 520,4071,3796 | 521,4085,3817 | 522,2768,2531 | 524,182,27 | 525,142,44

BATCH_RAW_INFO | 503,852,115 | 506,2423,1736 | 512,3384,2833 | 514,3824,3349 | 517,3916,3515 | 518,3958,3557 | 520,4072,3796 | 521,4086,3817 | 522,2769,2531 | 524,183,27 | 525,143,44

BATCH_RAW_INFO | 503,853,115 | 506,2424,1736 | 512,3385,2833 | 514,3825,3349 | 517,3917,3515 | 518,3959,3557 | 520,4073,3796 | 521,4087,3817 | 522,2770,2531 | 524,184,27 | 525,144,44

BATCH_RAW_INFO | 503,854,115 | 506,2425,1736 | 512,3386,2833 | 514,3826,3349 | 517,3918,3515 | 518,3960,3557 | 520,4074,3796 | 521,4088,3817 | 522,2771,2531 | 524,185,27 | 525,145,44

BATCH_RAW_INFO | 503,855,115 | 506,2426,1736 | 512,3387,2833 | 514,3827,3349 | 517,3919,3515 | 518,3961,3557 | 520,4075,3796 | 521,4089,3817 | 522,2772,2531 | 524,186,27 | 525,146,44

BATCH_RAW_INFO | 503,856,115 | 506,2427,1736 | 512,3388,2833 | 514,3828,3349 | 517,3920,3515 | 518,3962,3557 | 520,4076,3796 | 521,4090,3817 | 522,2773,2531 | 524,187,27 | 525,147,44

BATCH_RAW_INFO | 503,857,115 | 506,2428,1736 | 512,3389,2833 | 514,3829,3349 | 517,3921,3515 | 518,3963,3557 | 520,4077,3796 | 521,4091,3817 | 522,2774,2531 | 524,188,27 | 525,148,44

BATCH_RAW_INFO | 503,858,115 | 506,2429,1736 | 512,3390,2833 | 514,3830,3349 | 517,3922,3515 | 518,3964,3557 | 520,4078,3796 | 521,4092,3817 | 522,2775,2531 | 524,189,27 | 525,149,44

BATCH_RAW_INFO | 503,859,115 | 506,2430,1736 | 512,3391,2833 | 514,3831,3349 | 517,3923,3515 | 518,3965,3557 | 520,4079,3796 | 521,4093,3817 | 522,2776,2531 | 524,190,27 | 525,150,44

BATCH_RAW_INFO | 503,860,115 | 506,2431,1736 | 512,3392,2833 | 514,3832,3349 | 517,3924,3515 | 518,3966,3557 | 520,4080,3796 | 521,4094,3817 | 522,2777,2531 | 524,191,27 | 525,151,44

BATCH_RAW_INFO | 503,861,115 | 506,2432,1736 | 512,3393,2833 | 514,3833,3349 | 517,3925,3515 | 518,3967,3557 | 520,4081,3796 | 521,4095,3817 | 522,2778,2531 | 524,192,27 | 525,152,44

BATCH_RAW_INFO | 503,862,115 | 506,2433,1736 | 512,3394,2833 | 514,3834,3349 | 517,3926,3515 | 518,3968,3557 | 520,4082,3796 | 522,2779,2531 | 524,193,27 | 525,153,44

BATCH_RAW_INFO | 503,863,115 | 506,2434,1736 | 512,3395,2833 | 514,3835,3349 | 517,3927,3515 | 518,3969,3557 | 520,4083,3796 | 522,2780,2531 | 524,194,27 | 525,154,44

BATCH_RAW_INFO | 503,864,115 | 506,2435,1736 | 512,3396,2833 | 514,3836,3349 | 517,3928,3515 | 518,3970,3557 | 520,4084,3796 | 522,2781,2531 | 524,195,27 | 525,155,44

BATCH_RAW_INFO | 503,865,115 | 506,2436,1736 | 512,3397,2833 | 514,3837,3349 | 517,3929,3515 | 518,3971,3557 | 520,4085,3796 | 522,2782,2531 | 524,196,27 | 525,156,44

BATCH_RAW_INFO | 503,866,115 | 506,2437,1736 | 512,3398,2833 | 514,3838,3349 | 517,3930,3515 | 518,3972,3557 | 520,4086,3796 | 522,2783,2531 | 524,197,27 | 525,157,44

BATCH_RAW_INFO | 503,867,115 | 506,2438,1736 | 512,3399,2833 | 514,3839,3349 | 517,3931,3515 | 518,3973,3557 | 520,4087,3796 | 522,2784,2531 | 524,198,27 | 525,158,44

BATCH_RAW_INFO | 503,868,115 | 506,2439,1736 | 512,3400,2833 | 514,3840,3349 | 517,3932,3515 | 518,3974,3557 | 520,4088,3796 | 522,2785,2531 | 524,199,27 | 525,159,44

BATCH_RAW_INFO | 503,869,115 | 506,2440,1736 | 512,3401,2833 | 514,3841,3349 | 517,3933,3515 | 518,3975,3557 | 520,4089,3796 | 522,2786,2531 | 524,200,27 | 525,160,44

BATCH_RAW_INFO | 503,870,115 | 506,2441,1736 | 512,3402,2833 | 514,3842,3349 | 517,3934,3515 | 518,3976,3557 | 520,4090,3796 | 522,2787,2531 | 524,201,27 | 525,161,44

BATCH_RAW_INFO | 503,871,115 | 506,2442,1736 | 512,3403,2833 | 514,3843,3349 | 517,3935,3515 | 518,3977,3557 | 520,4091,3796 | 522,2788,2531 | 524,202,27 | 525,162,44

BATCH_RAW_INFO | 503,872,115 | 506,2443,1736 | 512,3404,2833 | 514,3844,3349 | 517,3936,3515 | 518,3978,3557 | 520,4092,3796 | 522,2789,2531 | 524,203,27 | 525,163,44

BATCH_RAW_INFO | 503,873,115 | 506,2444,1736 | 512,3405,2833 | 514,3845,3349 | 517,3937,3515 | 518,3979,3557 | 520,4093,3796 | 522,2790,2531 | 524,204,27 | 525,164,44

BATCH_RAW_INFO | 503,874,115 | 506,2445,1736 | 512,3406,2833 | 514,3846,3349 | 517,3938,3515 | 518,3980,3557 | 520,4094,3796 | 522,2791,2531 | 524,205,27 | 525,165,44

BATCH_RAW_INFO | 503,875,115 | 506,2446,1736 | 512,3407,2833 | 514,3847,3349 | 517,3939,3515 | 518,3981,3557 | 520,4095,3796 | 522,2792,2531 | 524,206,27 | 525,166,44

BATCH_RAW_INFO | 503,876,115 | 506,2447,1736 | 512,3408,2833 | 514,3848,3349 | 517,3940,3515 | 518,3982,3557 | 522,2793,2531 | 524,207,27 | 525,167,44

BATCH_RAW_INFO | 503,877,115 | 506,2448,1736 | 512,3409,2833 | 514,3849,3349 | 517,3941,3515 | 518,3983,3557 | 522,2794,2531 | 524,208,27 | 525,168,44

BATCH_RAW_INFO | 503,878,115 | 506,2449,1736 | 512,3410,2833 | 514,3850,3349 | 517,3942,3515 | 518,3984,3557 | 522,2795,2531 | 524,209,27 | 525,169,44

BATCH_RAW_INFO | 503,879,115 | 506,2450,1736 | 512,3411,2833 | 514,3851,3349 | 517,3943,3515 | 518,3985,3557 | 522,2796,2531 | 524,210,27 | 525,170,44

BATCH_RAW_INFO | 503,880,115 | 506,2451,1736 | 512,3412,2833 | 514,3852,3349 | 517,3944,3515 | 518,3986,3557 | 522,2797,2531 | 524,211,27 | 525,171,44

BATCH_RAW_INFO | 503,881,115 | 506,2452,1736 | 512,3413,2833 | 514,3853,3349 | 517,3945,3515 | 518,3987,3557 | 522,2798,2531 | 524,212,27 | 525,172,44

BATCH_RAW_INFO | 503,882,115 | 506,2453,1736 | 512,3414,2833 | 514,3854,3349 | 517,3946,3515 | 518,3988,3557 | 522,2799,2531 | 524,213,27 | 525,173,44

BATCH_RAW_INFO | 503,883,115 | 506,2454,1736 | 512,3415,2833 | 514,3855,3349 | 517,3947,3515 | 518,3989,3557 | 522,2800,2531 | 524,214,27 | 525,174,44

BATCH_RAW_INFO | 503,884,115 | 506,2455,1736 | 512,3416,2833 | 514,3856,3349 | 517,3948,3515 | 518,3990,3557 | 522,2801,2531 | 524,215,27 | 525,175,44

BATCH_RAW_INFO | 503,885,115 | 506,2456,1736 | 512,3417,2833 | 514,3857,3349 | 517,3949,3515 | 518,3991,3557 | 522,2802,2531 | 524,216,27 | 525,176,44

BATCH_RAW_INFO | 503,886,115 | 506,2457,1736 | 512,3418,2833 | 517,3950,3515 | 518,3992,3557 | 522,2803,2531 | 524,217,27 | 525,177,44

BATCH_RAW_INFO | 503,887,115 | 506,2458,1736 | 512,3419,2833 | 517,3951,3515 | 518,3993,3557 | 522,2804,2531 | 524,218,27 | 525,178,44

BATCH_RAW_INFO | 503,888,115 | 506,2459,1736 | 512,3420,2833 | 517,3952,3515 | 518,3994,3557 | 522,2805,2531 | 524,219,27 | 525,179,44

BATCH_RAW_INFO | 503,889,115 | 506,2460,1736 | 512,3421,2833 | 517,3953,3515 | 518,3995,3557 | 522,2806,2531 | 524,220,27 | 525,180,44

BATCH_RAW_INFO | 503,890,115 | 506,2461,1736 | 512,3422,2833 | 517,3954,3515 | 518,3996,3557 | 522,2807,2531 | 524,221,27 | 525,181,44

BATCH_RAW_INFO | 503,891,115 | 506,2462,1736 | 512,3423,2833 | 517,3955,3515 | 518,3997,3557 | 522,2808,2531 | 524,222,27 | 525,182,44

BATCH_RAW_INFO | 503,892,115 | 506,2463,1736 | 512,3424,2833 | 517,3956,3515 | 518,3998,3557 | 522,2809,2531 | 524,223,27 | 525,183,44

BATCH_RAW_INFO | 503,893,115 | 506,2464,1736 | 512,3425,2833 | 517,3957,3515 | 518,3999,3557 | 522,2810,2531 | 524,224,27 | 525,184,44

BATCH_RAW_INFO | 526,4066,4065

BATCH_RAW_INFO | 527,2856,2855

BATCH_RAW_INFO | 528,361,360

BATCH_RAW_INFO | 529,1678,1677

BATCH_RAW_INFO | 530,792,791

BATCH_RAW_INFO | 503,894,115 | 506,2465,1736 | 512,3426,2833 | 517,3958,3515 | 518,4000,3557 | 522,2811,2531 | 524,225,27 | 525,185,44 | 526,4067,4065 | 527,2857,2855 | 528,362,360 | 529,1679,1677 | 530,793,791

BATCH_RAW_INFO | 503,895,115 | 506,2466,1736 | 512,3427,2833 | 517,3959,3515 | 518,4001,3557 | 522,2812,2531 | 524,226,27 | 525,186,44 | 526,4068,4065 | 527,2858,2855 | 528,363,360 | 529,1680,1677 | 530,794,791

BATCH_RAW_INFO | 503,896,115 | 506,2467,1736 | 512,3428,2833 | 517,3960,3515 | 518,4002,3557 | 522,2813,2531 | 524,227,27 | 525,187,44 | 526,4069,4065 | 527,2859,2855 | 528,364,360 | 529,1681,1677 | 530,795,791

BATCH_RAW_INFO | 503,897,115 | 506,2468,1736 | 512,3429,2833 | 517,3961,3515 | 518,4003,3557 | 522,2814,2531 | 524,228,27 | 525,188,44 | 526,4070,4065 | 527,2860,2855 | 528,365,360 | 529,1682,1677 | 530,796,791

BATCH_RAW_INFO | 503,898,115 | 506,2469,1736 | 512,3430,2833 | 517,3962,3515 | 518,4004,3557 | 522,2815,2531 | 524,229,27 | 525,189,44 | 526,4071,4065 | 527,2861,2855 | 528,366,360 | 529,1683,1677 | 530,797,791

BATCH_RAW_INFO | 503,899,115 | 506,2470,1736 | 512,3431,2833 | 517,3963,3515 | 518,4005,3557 | 522,2816,2531 | 524,230,27 | 525,190,44 | 526,4072,4065 | 527,2862,2855 | 528,367,360 | 529,1684,1677 | 530,798,791

BATCH_RAW_INFO | 503,900,115 | 506,2471,1736 | 512,3432,2833 | 517,3964,3515 | 518,4006,3557 | 522,2817,2531 | 524,231,27 | 525,191,44 | 526,4073,4065 | 527,2863,2855 | 528,368,360 | 529,1685,1677 | 530,799,791

BATCH_RAW_INFO | 503,901,115 | 506,2472,1736 | 512,3433,2833 | 517,3965,3515 | 518,4007,3557 | 522,2818,2531 | 524,232,27 | 525,192,44 | 526,4074,4065 | 527,2864,2855 | 528,369,360 | 529,1686,1677 | 530,800,791

BATCH_RAW_INFO | 503,902,115 | 506,2473,1736 | 512,3434,2833 | 517,3966,3515 | 518,4008,3557 | 522,2819,2531 | 524,233,27 | 525,193,44 | 526,4075,4065 | 527,2865,2855 | 528,370,360 | 529,1687,1677 | 530,801,791

BATCH_RAW_INFO | 503,903,115 | 506,2474,1736 | 512,3435,2833 | 517,3967,3515 | 518,4009,3557 | 522,2820,2531 | 524,234,27 | 525,194,44 | 526,4076,4065 | 527,2866,2855 | 528,371,360 | 529,1688,1677 | 530,802,791

BATCH_RAW_INFO | 503,904,115 | 506,2475,1736 | 512,3436,2833 | 517,3968,3515 | 518,4010,3557 | 522,2821,2531 | 524,235,27 | 525,195,44 | 526,4077,4065 | 527,2867,2855 | 528,372,360 | 529,1689,1677 | 530,803,791

BATCH_RAW_INFO | 503,905,115 | 506,2476,1736 | 512,3437,2833 | 517,3969,3515 | 518,4011,3557 | 522,2822,2531 | 524,236,27 | 525,196,44 | 526,4078,4065 | 527,2868,2855 | 528,373,360 | 529,1690,1677 | 530,804,791

BATCH_RAW_INFO | 503,906,115 | 506,2477,1736 | 512,3438,2833 | 517,3970,3515 | 518,4012,3557 | 522,2823,2531 | 524,237,27 | 525,197,44 | 526,4079,4065 | 527,2869,2855 | 528,374,360 | 529,1691,1677 | 530,805,791

BATCH_RAW_INFO | 503,907,115 | 506,2478,1736 | 512,3439,2833 | 517,3971,3515 | 518,4013,3557 | 522,2824,2531 | 524,238,27 | 525,198,44 | 526,4080,4065 | 527,2870,2855 | 528,375,360 | 529,1692,1677 | 530,806,791

BATCH_RAW_INFO | 503,908,115 | 506,2479,1736 | 512,3440,2833 | 517,3972,3515 | 518,4014,3557 | 522,2825,2531 | 524,239,27 | 525,199,44 | 526,4081,4065 | 527,2871,2855 | 528,376,360 | 529,1693,1677 | 530,807,791

BATCH_RAW_INFO | 503,909,115 | 506,2480,1736 | 512,3441,2833 | 517,3973,3515 | 518,4015,3557 | 522,2826,2531 | 524,240,27 | 525,200,44 | 526,4082,4065 | 527,2872,2855 | 528,377,360 | 529,1694,1677 | 530,808,791

BATCH_RAW_INFO | 503,910,115 | 506,2481,1736 | 512,3442,2833 | 517,3974,3515 | 518,4016,3557 | 522,2827,2531 | 524,241,27 | 525,201,44 | 526,4083,4065 | 527,2873,2855 | 528,378,360 | 529,1695,1677 | 530,809,791

BATCH_RAW_INFO | 503,911,115 | 506,2482,1736 | 512,3443,2833 | 517,3975,3515 | 518,4017,3557 | 522,2828,2531 | 524,242,27 | 525,202,44 | 526,4084,4065 | 527,2874,2855 | 528,379,360 | 529,1696,1677 | 530,810,791

BATCH_RAW_INFO | 503,912,115 | 506,2483,1736 | 512,3444,2833 | 517,3976,3515 | 518,4018,3557 | 522,2829,2531 | 524,243,27 | 525,203,44 | 526,4085,4065 | 527,2875,2855 | 528,380,360 | 529,1697,1677 | 530,811,791

BATCH_RAW_INFO | 503,913,115 | 506,2484,1736 | 512,3445,2833 | 517,3977,3515 | 518,4019,3557 | 522,2830,2531 | 524,244,27 | 525,204,44 | 526,4086,4065 | 527,2876,2855 | 528,381,360 | 529,1698,1677 | 530,812,791

BATCH_RAW_INFO | 503,914,115 | 506,2485,1736 | 512,3446,2833 | 517,3978,3515 | 518,4020,3557 | 522,2831,2531 | 524,245,27 | 525,205,44 | 526,4087,4065 | 527,2877,2855 | 528,382,360 | 529,1699,1677 | 530,813,791

BATCH_RAW_INFO | 503,915,115 | 506,2486,1736 | 512,3447,2833 | 517,3979,3515 | 518,4021,3557 | 522,2832,2531 | 524,246,27 | 525,206,44 | 526,4088,4065 | 527,2878,2855 | 528,383,360 | 529,1700,1677 | 530,814,791

BATCH_RAW_INFO | 503,916,115 | 506,2487,1736 | 512,3448,2833 | 517,3980,3515 | 518,4022,3557 | 522,2833,2531 | 524,247,27 | 525,207,44 | 526,4089,4065 | 527,2879,2855 | 528,384,360 | 529,1701,1677 | 530,815,791

BATCH_RAW_INFO | 503,917,115 | 506,2488,1736 | 512,3449,2833 | 517,3981,3515 | 518,4023,3557 | 522,2834,2531 | 524,248,27 | 525,208,44 | 526,4090,4065 | 527,2880,2855 | 528,385,360 | 529,1702,1677 | 530,816,791

BATCH_RAW_INFO | 503,918,115 | 506,2489,1736 | 512,3450,2833 | 517,3982,3515 | 518,4024,3557 | 522,2835,2531 | 524,249,27 | 525,209,44 | 526,4091,4065 | 527,2881,2855 | 528,386,360 | 529,1703,1677 | 530,817,791

BATCH_RAW_INFO | 503,919,115 | 506,2490,1736 | 517,3983,3515 | 518,4025,3557 | 522,2836,2531 | 524,250,27 | 525,210,44 | 526,4092,4065 | 527,2882,2855 | 528,387,360 | 529,1704,1677 | 530,818,791

BATCH_RAW_INFO | 506,2491,1736 | 517,3984,3515 | 518,4026,3557 | 522,2837,2531 | 524,251,27 | 525,211,44 | 526,4093,4065 | 527,2883,2855 | 528,388,360 | 529,1705,1677 | 530,819,791

BATCH_RAW_INFO | 506,2492,1736 | 517,3985,3515 | 518,4027,3557 | 522,2838,2531 | 524,252,27 | 525,212,44 | 526,4094,4065 | 527,2884,2855 | 528,389,360 | 529,1706,1677 | 530,820,791

BATCH_RAW_INFO | 506,2493,1736 | 517,3986,3515 | 518,4028,3557 | 522,2839,2531 | 524,253,27 | 525,213,44 | 526,4095,4065 | 527,2885,2855 | 528,390,360 | 529,1707,1677 | 530,821,791

BATCH_RAW_INFO | 506,2494,1736 | 517,3987,3515 | 518,4029,3557 | 522,2840,2531 | 524,254,27 | 525,214,44 | 527,2886,2855 | 528,391,360 | 529,1708,1677 | 530,822,791

BATCH_RAW_INFO | 506,2495,1736 | 517,3988,3515 | 518,4030,3557 | 522,2841,2531 | 524,255,27 | 525,215,44 | 527,2887,2855 | 528,392,360 | 529,1709,1677 | 530,823,791

BATCH_RAW_INFO | 506,2496,1736 | 517,3989,3515 | 518,4031,3557 | 522,2842,2531 | 524,256,27 | 525,216,44 | 527,2888,2855 | 528,393,360 | 529,1710,1677 | 530,824,791

BATCH_RAW_INFO | 506,2497,1736 | 517,3990,3515 | 518,4032,3557 | 522,2843,2531 | 524,257,27 | 525,217,44 | 527,2889,2855 | 528,394,360 | 529,1711,1677 | 530,825,791

BATCH_RAW_INFO | 506,2498,1736 | 517,3991,3515 | 518,4033,3557 | 522,2844,2531 | 524,258,27 | 525,218,44 | 527,2890,2855 | 528,395,360 | 529,1712,1677 | 530,826,791

BATCH_RAW_INFO | 506,2499,1736 | 517,3992,3515 | 518,4034,3557 | 522,2845,2531 | 524,259,27 | 525,219,44 | 527,2891,2855 | 528,396,360 | 529,1713,1677 | 530,827,791

BATCH_RAW_INFO | 506,2500,1736 | 517,3993,3515 | 518,4035,3557 | 522,2846,2531 | 524,260,27 | 525,220,44 | 527,2892,2855 | 528,397,360 | 529,1714,1677 | 530,828,791

BATCH_RAW_INFO | 506,2501,1736 | 517,3994,3515 | 518,4036,3557 | 522,2847,2531 | 524,261,27 | 525,221,44 | 527,2893,2855 | 528,398,360 | 529,1715,1677 | 530,829,791

BATCH_RAW_INFO | 506,2502,1736 | 517,3995,3515 | 518,4037,3557 | 522,2848,2531 | 524,262,27 | 525,222,44 | 527,2894,2855 | 528,399,360 | 529,1716,1677 | 530,830,791

BATCH_RAW_INFO | 506,2503,1736 | 517,3996,3515 | 518,4038,3557 | 522,2849,2531 | 524,263,27 | 525,223,44 | 527,2895,2855 | 528,400,360 | 529,1717,1677 | 530,831,791

BATCH_RAW_INFO | 506,2504,1736 | 517,3997,3515 | 518,4039,3557 | 522,2850,2531 | 524,264,27 | 525,224,44 | 527,2896,2855 | 528,401,360 | 529,1718,1677 | 530,832,791

BATCH_RAW_INFO | 506,2505,1736 | 517,3998,3515 | 518,4040,3557 | 522,2851,2531 | 524,265,27 | 525,225,44 | 527,2897,2855 | 528,402,360 | 529,1719,1677 | 530,833,791

BATCH_RAW_INFO | 506,2506,1736 | 517,3999,3515 | 518,4041,3557 | 522,2852,2531 | 524,266,27 | 525,226,44 | 527,2898,2855 | 528,403,360 | 529,1720,1677 | 530,834,791

BATCH_RAW_INFO | 506,2507,1736 | 517,4000,3515 | 518,4042,3557 | 522,2853,2531 | 524,267,27 | 525,227,44 | 527,2899,2855 | 528,404,360 | 529,1721,1677 | 530,835,791

BATCH_RAW_INFO | 506,2508,1736 | 517,4001,3515 | 518,4043,3557 | 522,2854,2531 | 524,268,27 | 525,228,44 | 527,2900,2855 | 528,405,360 | 529,1722,1677 | 530,836,791

BATCH_RAW_INFO | 506,2509,1736 | 517,4002,3515 | 518,4044,3557 | 522,2855,2531 | 524,269,27 | 525,229,44 | 527,2901,2855 | 528,406,360 | 529,1723,1677 | 530,837,791

BATCH_RAW_INFO | 506,2510,1736 | 517,4003,3515 | 518,4045,3557 | 522,2856,2531 | 524,270,27 | 525,230,44 | 527,2902,2855 | 528,407,360 | 529,1724,1677 | 530,838,791

BATCH_RAW_INFO | 506,2511,1736 | 517,4004,3515 | 518,4046,3557 | 522,2857,2531 | 524,271,27 | 525,231,44 | 527,2903,2855 | 528,408,360 | 529,1725,1677 | 530,839,791

BATCH_RAW_INFO | 506,2512,1736 | 517,4005,3515 | 518,4047,3557 | 522,2858,2531 | 524,272,27 | 525,232,44 | 527,2904,2855 | 528,409,360 | 529,1726,1677 | 530,840,791

BATCH_RAW_INFO | 506,2513,1736 | 517,4006,3515 | 518,4048,3557 | 522,2859,2531 | 524,273,27 | 525,233,44 | 527,2905,2855 | 528,410,360 | 529,1727,1677 | 530,841,791

BATCH_RAW_INFO | 506,2514,1736 | 517,4007,3515 | 518,4049,3557 | 522,2860,2531 | 524,274,27 | 525,234,44 | 527,2906,2855 | 528,411,360 | 529,1728,1677 | 530,842,791

BATCH_RAW_INFO | 531,4058,4057

BATCH_RAW_INFO | 506,2515,1736 | 517,4008,3515 | 518,4050,3557 | 522,2861,2531 | 524,275,27 | 525,235,44 | 527,2907,2855 | 528,412,360 | 529,1729,1677 | 530,843,791 | 531,4059,4057

BATCH_RAW_INFO | 506,2516,1736 | 517,4009,3515 | 518,4051,3557 | 522,2862,2531 | 524,276,27 | 525,236,44 | 527,2908,2855 | 528,413,360 | 529,1730,1677 | 530,844,791 | 531,4060,4057

BATCH_RAW_INFO | 506,2517,1736 | 517,4010,3515 | 518,4052,3557 | 522,2863,2531 | 524,277,27 | 525,237,44 | 527,2909,2855 | 528,414,360 | 529,1731,1677 | 530,845,791 | 531,4061,4057

BATCH_RAW_INFO | 506,2518,1736 | 517,4011,3515 | 518,4053,3557 | 522,2864,2531 | 524,278,27 | 525,238,44 | 527,2910,2855 | 528,415,360 | 529,1732,1677 | 530,846,791 | 531,4062,4057

BATCH_RAW_INFO | 506,2519,1736 | 517,4012,3515 | 518,4054,3557 | 522,2865,2531 | 524,279,27 | 525,239,44 | 527,2911,2855 | 528,416,360 | 529,1733,1677 | 530,847,791 | 531,4063,4057

BATCH_RAW_INFO | 506,2520,1736 | 517,4013,3515 | 518,4055,3557 | 522,2866,2531 | 524,280,27 | 525,240,44 | 527,2912,2855 | 528,417,360 | 529,1734,1677 | 530,848,791 | 531,4064,4057

BATCH_RAW_INFO | 506,2521,1736 | 517,4014,3515 | 518,4056,3557 | 522,2867,2531 | 524,281,27 | 525,241,44 | 527,2913,2855 | 528,418,360 | 529,1735,1677 | 530,849,791 | 531,4065,4057

BATCH_RAW_INFO | 506,2522,1736 | 517,4015,3515 | 518,4057,3557 | 522,2868,2531 | 524,282,27 | 525,242,44 | 527,2914,2855 | 528,419,360 | 529,1736,1677 | 530,850,791 | 531,4066,4057

BATCH_RAW_INFO | 506,2523,1736 | 517,4016,3515 | 518,4058,3557 | 522,2869,2531 | 524,283,27 | 525,243,44 | 527,2915,2855 | 528,420,360 | 529,1737,1677 | 530,851,791 | 531,4067,4057

BATCH_RAW_INFO | 506,2524,1736 | 517,4017,3515 | 518,4059,3557 | 522,2870,2531 | 524,284,27 | 525,244,44 | 527,2916,2855 | 528,421,360 | 529,1738,1677 | 530,852,791 | 531,4068,4057

BATCH_RAW_INFO | 506,2525,1736 | 517,4018,3515 | 518,4060,3557 | 522,2871,2531 | 524,285,27 | 525,245,44 | 527,2917,2855 | 528,422,360 | 529,1739,1677 | 530,853,791 | 531,4069,4057

BATCH_RAW_INFO | 506,2526,1736 | 517,4019,3515 | 518,4061,3557 | 522,2872,2531 | 524,286,27 | 525,246,44 | 527,2918,2855 | 528,423,360 | 529,1740,1677 | 530,854,791 | 531,4070,4057

BATCH_RAW_INFO | 506,2527,1736 | 517,4020,3515 | 518,4062,3557 | 522,2873,2531 | 524,287,27 | 525,247,44 | 527,2919,2855 | 528,424,360 | 529,1741,1677 | 530,855,791 | 531,4071,4057

BATCH_RAW_INFO | 506,2528,1736 | 517,4021,3515 | 518,4063,3557 | 522,2874,2531 | 524,288,27 | 525,248,44 | 527,2920,2855 | 528,425,360 | 529,1742,1677 | 530,856,791 | 531,4072,4057

BATCH_RAW_INFO | 506,2529,1736 | 517,4022,3515 | 522,2875,2531 | 524,289,27 | 525,249,44 | 527,2921,2855 | 528,426,360 | 529,1743,1677 | 530,857,791 | 531,4073,4057

BATCH_RAW_INFO | 506,2530,1736 | 517,4023,3515 | 522,2876,2531 | 524,290,27 | 525,250,44 | 527,2922,2855 | 528,427,360 | 529,1744,1677 | 530,858,791 | 531,4074,4057

BATCH_RAW_INFO | 506,2531,1736 | 517,4024,3515 | 522,2877,2531 | 524,291,27 | 525,251,44 | 527,2923,2855 | 528,428,360 | 529,1745,1677 | 530,859,791 | 531,4075,4057

BATCH_RAW_INFO | 506,2532,1736 | 517,4025,3515 | 522,2878,2531 | 524,292,27 | 525,252,44 | 527,2924,2855 | 528,429,360 | 529,1746,1677 | 530,860,791 | 531,4076,4057

BATCH_RAW_INFO | 506,2533,1736 | 517,4026,3515 | 522,2879,2531 | 524,293,27 | 525,253,44 | 527,2925,2855 | 528,430,360 | 529,1747,1677 | 530,861,791 | 531,4077,4057

BATCH_RAW_INFO | 506,2534,1736 | 517,4027,3515 | 522,2880,2531 | 524,294,27 | 525,254,44 | 527,2926,2855 | 528,431,360 | 529,1748,1677 | 530,862,791 | 531,4078,4057

BATCH_RAW_INFO | 506,2535,1736 | 517,4028,3515 | 522,2881,2531 | 524,295,27 | 525,255,44 | 527,2927,2855 | 528,432,360 | 529,1749,1677 | 530,863,791 | 531,4079,4057

BATCH_RAW_INFO | 506,2536,1736 | 517,4029,3515 | 522,2882,2531 | 524,296,27 | 525,256,44 | 527,2928,2855 | 528,433,360 | 529,1750,1677 | 530,864,791 | 531,4080,4057

BATCH_RAW_INFO | 506,2537,1736 | 517,4030,3515 | 522,2883,2531 | 524,297,27 | 525,257,44 | 527,2929,2855 | 528,434,360 | 529,1751,1677 | 530,865,791 | 531,4081,4057

BATCH_RAW_INFO | 506,2538,1736 | 517,4031,3515 | 522,2884,2531 | 524,298,27 | 525,258,44 | 527,2930,2855 | 528,435,360 | 529,1752,1677 | 530,866,791 | 531,4082,4057

BATCH_RAW_INFO | 506,2539,1736 | 517,4032,3515 | 522,2885,2531 | 524,299,27 | 525,259,44 | 527,2931,2855 | 528,436,360 | 529,1753,1677 | 530,867,791 | 531,4083,4057

BATCH_RAW_INFO | 506,2540,1736 | 517,4033,3515 | 522,2886,2531 | 524,300,27 | 525,260,44 | 527,2932,2855 | 528,437,360 | 529,1754,1677 | 530,868,791 | 531,4084,4057

BATCH_RAW_INFO | 506,2541,1736 | 517,4034,3515 | 522,2887,2531 | 524,301,27 | 525,261,44 | 527,2933,2855 | 528,438,360 | 529,1755,1677 | 530,869,791 | 531,4085,4057

BATCH_RAW_INFO | 506,2542,1736 | 517,4035,3515 | 522,2888,2531 | 524,302,27 | 525,262,44 | 527,2934,2855 | 528,439,360 | 529,1756,1677 | 530,870,791 | 531,4086,4057

BATCH_RAW_INFO | 506,2543,1736 | 517,4036,3515 | 522,2889,2531 | 524,303,27 | 525,263,44 | 527,2935,2855 | 528,440,360 | 529,1757,1677 | 530,871,791 | 531,4087,4057

BATCH_RAW_INFO | 506,2544,1736 | 517,4037,3515 | 522,2890,2531 | 524,304,27 | 525,264,44 | 527,2936,2855 | 528,441,360 | 529,1758,1677 | 530,872,791 | 531,4088,4057

BATCH_RAW_INFO | 532,2173,2172

BATCH_RAW_INFO | 506,2545,1736 | 517,4038,3515 | 522,2891,2531 | 524,305,27 | 525,265,44 | 527,2937,2855 | 528,442,360 | 529,1759,1677 | 530,873,791 | 531,4089,4057 | 532,2174,2172

BATCH_RAW_INFO | 506,2546,1736 | 517,4039,3515 | 522,2892,2531 | 524,306,27 | 525,266,44 | 527,2938,2855 | 528,443,360 | 529,1760,1677 | 530,874,791 | 531,4090,4057 | 532,2175,2172

BATCH_RAW_INFO | 506,2547,1736 | 517,4040,3515 | 522,2893,2531 | 524,307,27 | 525,267,44 | 527,2939,2855 | 528,444,360 | 529,1761,1677 | 530,875,791 | 531,4091,4057 | 532,2176,2172

BATCH_RAW_INFO | 506,2548,1736 | 517,4041,3515 | 522,2894,2531 | 524,308,27 | 525,268,44 | 527,2940,2855 | 528,445,360 | 529,1762,1677 | 530,876,791 | 531,4092,4057 | 532,2177,2172

BATCH_RAW_INFO | 506,2549,1736 | 517,4042,3515 | 522,2895,2531 | 524,309,27 | 525,269,44 | 527,2941,2855 | 528,446,360 | 529,1763,1677 | 530,877,791 | 531,4093,4057 | 532,2178,2172

BATCH_RAW_INFO | 533,93,92

BATCH_RAW_INFO | 506,2550,1736 | 517,4043,3515 | 522,2896,2531 | 524,310,27 | 525,270,44 | 527,2942,2855 | 528,447,360 | 529,1764,1677 | 530,878,791 | 531,4094,4057 | 532,2179,2172 | 533,94,92

BATCH_RAW_INFO | 506,2551,1736 | 517,4044,3515 | 522,2897,2531 | 524,311,27 | 525,271,44 | 527,2943,2855 | 528,448,360 | 529,1765,1677 | 530,879,791 | 531,4095,4057 | 532,2180,2172 | 533,95,92

BATCH_RAW_INFO | 506,2552,1736 | 517,4045,3515 | 522,2898,2531 | 524,312,27 | 525,272,44 | 527,2944,2855 | 528,449,360 | 529,1766,1677 | 530,880,791 | 532,2181,2172 | 533,96,92

BATCH_RAW_INFO | 506,2553,1736 | 517,4046,3515 | 522,2899,2531 | 524,313,27 | 525,273,44 | 527,2945,2855 | 528,450,360 | 529,1767,1677 | 530,881,791 | 532,2182,2172 | 533,97,92

BATCH_RAW_INFO | 506,2554,1736 | 517,4047,3515 | 522,2900,2531 | 524,314,27 | 525,274,44 | 527,2946,2855 | 528,451,360 | 529,1768,1677 | 530,882,791 | 532,2183,2172 | 533,98,92

BATCH_RAW_INFO | 506,2555,1736 | 517,4048,3515 | 522,2901,2531 | 524,315,27 | 525,275,44 | 527,2947,2855 | 528,452,360 | 529,1769,1677 | 530,883,791 | 532,2184,2172 | 533,99,92

BATCH_RAW_INFO | 506,2556,1736 | 517,4049,3515 | 522,2902,2531 | 524,316,27 | 525,276,44 | 527,2948,2855 | 528,453,360 | 529,1770,1677 | 530,884,791 | 532,2185,2172 | 533,100,92

BATCH_RAW_INFO | 506,2557,1736 | 517,4050,3515 | 522,2903,2531 | 524,317,27 | 525,277,44 | 527,2949,2855 | 528,454,360 | 529,1771,1677 | 530,885,791 | 532,2186,2172 | 533,101,92

BATCH_RAW_INFO | 506,2558,1736 | 517,4051,3515 | 522,2904,2531 | 524,318,27 | 525,278,44 | 527,2950,2855 | 528,455,360 | 529,1772,1677 | 530,886,791 | 532,2187,2172 | 533,102,92

BATCH_RAW_INFO | 506,2559,1736 | 517,4052,3515 | 522,2905,2531 | 524,319,27 | 525,279,44 | 527,2951,2855 | 528,456,360 | 529,1773,1677 | 530,887,791 | 532,2188,2172 | 533,103,92

BATCH_RAW_INFO | 506,2560,1736 | 517,4053,3515 | 522,2906,2531 | 524,320,27 | 525,280,44 | 527,2952,2855 | 528,457,360 | 529,1774,1677 | 530,888,791 | 532,2189,2172 | 533,104,92

BATCH_RAW_INFO | 506,2561,1736 | 517,4054,3515 | 522,2907,2531 | 524,321,27 | 525,281,44 | 527,2953,2855 | 528,458,360 | 529,1775,1677 | 530,889,791 | 532,2190,2172 | 533,105,92

BATCH_RAW_INFO | 506,2562,1736 | 517,4055,3515 | 522,2908,2531 | 524,322,27 | 525,282,44 | 527,2954,2855 | 528,459,360 | 529,1776,1677 | 530,890,791 | 532,2191,2172 | 533,106,92

BATCH_RAW_INFO | 506,2563,1736 | 517,4056,3515 | 522,2909,2531 | 524,323,27 | 525,283,44 | 527,2955,2855 | 528,460,360 | 529,1777,1677 | 530,891,791 | 532,2192,2172 | 533,107,92

BATCH_RAW_INFO | 506,2564,1736 | 517,4057,3515 | 522,2910,2531 | 524,324,27 | 525,284,44 | 527,2956,2855 | 528,461,360 | 529,1778,1677 | 530,892,791 | 532,2193,2172 | 533,108,92

BATCH_RAW_INFO | 506,2565,1736 | 517,4058,3515 | 522,2911,2531 | 524,325,27 | 525,285,44 | 527,2957,2855 | 528,462,360 | 529,1779,1677 | 530,893,791 | 532,2194,2172 | 533,109,92

BATCH_RAW_INFO | 506,2566,1736 | 517,4059,3515 | 522,2912,2531 | 524,326,27 | 525,286,44 | 527,2958,2855 | 528,463,360 | 529,1780,1677 | 530,894,791 | 532,2195,2172 | 533,110,92

BATCH_RAW_INFO | 506,2567,1736 | 517,4060,3515 | 522,2913,2531 | 524,327,27 | 525,287,44 | 527,2959,2855 | 528,464,360 | 529,1781,1677 | 530,895,791 | 532,2196,2172 | 533,111,92

BATCH_RAW_INFO | 506,2568,1736 | 517,4061,3515 | 522,2914,2531 | 524,328,27 | 525,288,44 | 527,2960,2855 | 528,465,360 | 529,1782,1677 | 530,896,791 | 532,2197,2172 | 533,112,92

BATCH_RAW_INFO | 506,2569,1736 | 517,4062,3515 | 522,2915,2531 | 524,329,27 | 525,289,44 | 527,2961,2855 | 528,466,360 | 529,1783,1677 | 530,897,791 | 532,2198,2172 | 533,113,92

BATCH_RAW_INFO | 506,2570,1736 | 517,4063,3515 | 522,2916,2531 | 524,330,27 | 525,290,44 | 527,2962,2855 | 528,467,360 | 529,1784,1677 | 530,898,791 | 532,2199,2172 | 533,114,92

BATCH_RAW_INFO | 506,2571,1736 | 517,4064,3515 | 522,2917,2531 | 524,331,27 | 525,291,44 | 527,2963,2855 | 528,468,360 | 529,1785,1677 | 530,899,791 | 532,2200,2172 | 533,115,92

BATCH_RAW_INFO | 506,2572,1736 | 517,4065,3515 | 522,2918,2531 | 524,332,27 | 525,292,44 | 527,2964,2855 | 528,469,360 | 529,1786,1677 | 530,900,791 | 532,2201,2172 | 533,116,92

BATCH_RAW_INFO | 506,2573,1736 | 517,4066,3515 | 522,2919,2531 | 524,333,27 | 525,293,44 | 527,2965,2855 | 528,470,360 | 529,1787,1677 | 530,901,791 | 532,2202,2172 | 533,117,92

BATCH_RAW_INFO | 506,2574,1736 | 517,4067,3515 | 522,2920,2531 | 524,334,27 | 525,294,44 | 527,2966,2855 | 528,471,360 | 529,1788,1677 | 530,902,791 | 532,2203,2172 | 533,118,92

BATCH_RAW_INFO | 506,2575,1736 | 517,4068,3515 | 522,2921,2531 | 524,335,27 | 525,295,44 | 527,2967,2855 | 528,472,360 | 529,1789,1677 | 530,903,791 | 532,2204,2172 | 533,119,92

BATCH_RAW_INFO | 506,2576,1736 | 517,4069,3515 | 522,2922,2531 | 524,336,27 | 525,296,44 | 527,2968,2855 | 528,473,360 | 529,1790,1677 | 530,904,791 | 532,2205,2172 | 533,120,92

BATCH_RAW_INFO | 506,2577,1736 | 517,4070,3515 | 522,2923,2531 | 524,337,27 | 525,297,44 | 527,2969,2855 | 528,474,360 | 529,1791,1677 | 530,905,791 | 532,2206,2172 | 533,121,92

BATCH_RAW_INFO | 506,2578,1736 | 517,4071,3515 | 522,2924,2531 | 524,338,27 | 525,298,44 | 527,2970,2855 | 528,475,360 | 529,1792,1677 | 530,906,791 | 532,2207,2172 | 533,122,92

BATCH_RAW_INFO | 506,2579,1736 | 517,4072,3515 | 522,2925,2531 | 524,339,27 | 525,299,44 | 527,2971,2855 | 528,476,360 | 529,1793,1677 | 530,907,791 | 532,2208,2172 | 533,123,92

BATCH_RAW_INFO | 506,2580,1736 | 517,4073,3515 | 522,2926,2531 | 524,340,27 | 525,300,44 | 527,2972,2855 | 528,477,360 | 529,1794,1677 | 530,908,791 | 532,2209,2172 | 533,124,92

BATCH_RAW_INFO | 506,2581,1736 | 517,4074,3515 | 522,2927,2531 | 524,341,27 | 525,301,44 | 527,2973,2855 | 528,478,360 | 529,1795,1677 | 530,909,791 | 532,2210,2172 | 533,125,92

BATCH_RAW_INFO | 506,2582,1736 | 517,4075,3515 | 522,2928,2531 | 524,342,27 | 525,302,44 | 527,2974,2855 | 528,479,360 | 529,1796,1677 | 530,910,791 | 532,2211,2172 | 533,126,92

BATCH_RAW_INFO | 506,2583,1736 | 517,4076,3515 | 522,2929,2531 | 524,343,27 | 525,303,44 | 527,2975,2855 | 528,480,360 | 529,1797,1677 | 530,911,791 | 532,2212,2172 | 533,127,92

BATCH_RAW_INFO | 506,2584,1736 | 517,4077,3515 | 522,2930,2531 | 524,344,27 | 525,304,44 | 527,2976,2855 | 528,481,360 | 529,1798,1677 | 530,912,791 | 532,2213,2172 | 533,128,92

BATCH_RAW_INFO | 506,2585,1736 | 517,4078,3515 | 522,2931,2531 | 524,345,27 | 525,305,44 | 527,2977,2855 | 528,482,360 | 529,1799,1677 | 530,913,791 | 532,2214,2172 | 533,129,92

BATCH_RAW_INFO | 506,2586,1736 | 517,4079,3515 | 522,2932,2531 | 524,346,27 | 525,306,44 | 527,2978,2855 | 528,483,360 | 529,1800,1677 | 530,914,791 | 532,2215,2172 | 533,130,92

BATCH_RAW_INFO | 506,2587,1736 | 517,4080,3515 | 522,2933,2531 | 524,347,27 | 525,307,44 | 527,2979,2855 | 528,484,360 | 529,1801,1677 | 530,915,791 | 532,2216,2172 | 533,131,92

BATCH_RAW_INFO | 506,2588,1736 | 517,4081,3515 | 522,2934,2531 | 524,348,27 | 525,308,44 | 527,2980,2855 | 528,485,360 | 529,1802,1677 | 530,916,791 | 532,2217,2172 | 533,132,92

BATCH_RAW_INFO | 506,2589,1736 | 517,4082,3515 | 522,2935,2531 | 524,349,27 | 525,309,44 | 527,2981,2855 | 528,486,360 | 529,1803,1677 | 530,917,791 | 532,2218,2172 | 533,133,92

BATCH_RAW_INFO | 506,2590,1736 | 517,4083,3515 | 522,2936,2531 | 524,350,27 | 525,310,44 | 527,2982,2855 | 528,487,360 | 529,1804,1677 | 530,918,791 | 532,2219,2172 | 533,134,92

BATCH_RAW_INFO | 506,2591,1736 | 517,4084,3515 | 522,2937,2531 | 524,351,27 | 525,311,44 | 527,2983,2855 | 528,488,360 | 529,1805,1677 | 530,919,791 | 532,2220,2172 | 533,135,92

BATCH_RAW_INFO | 506,2592,1736 | 517,4085,3515 | 522,2938,2531 | 524,352,27 | 525,312,44 | 527,2984,2855 | 528,489,360 | 529,1806,1677 | 530,920,791 | 532,2221,2172 | 533,136,92

BATCH_RAW_INFO | 506,2593,1736 | 517,4086,3515 | 522,2939,2531 | 524,353,27 | 525,313,44 | 527,2985,2855 | 528,490,360 | 529,1807,1677 | 530,921,791 | 532,2222,2172 | 533,137,92

BATCH_RAW_INFO | 506,2594,1736 | 517,4087,3515 | 522,2940,2531 | 524,354,27 | 525,314,44 | 527,2986,2855 | 528,491,360 | 529,1808,1677 | 530,922,791 | 532,2223,2172 | 533,138,92

BATCH_RAW_INFO | 506,2595,1736 | 517,4088,3515 | 522,2941,2531 | 524,355,27 | 525,315,44 | 527,2987,2855 | 528,492,360 | 529,1809,1677 | 530,923,791 | 532,2224,2172 | 533,139,92

BATCH_RAW_INFO | 506,2596,1736 | 517,4089,3515 | 522,2942,2531 | 524,356,27 | 525,316,44 | 527,2988,2855 | 528,493,360 | 529,1810,1677 | 530,924,791 | 532,2225,2172 | 533,140,92

BATCH_RAW_INFO | 506,2597,1736 | 517,4090,3515 | 522,2943,2531 | 524,357,27 | 525,317,44 | 527,2989,2855 | 528,494,360 | 529,1811,1677 | 530,925,791 | 532,2226,2172 | 533,141,92

BATCH_RAW_INFO | 506,2598,1736 | 517,4091,3515 | 522,2944,2531 | 524,358,27 | 525,318,44 | 527,2990,2855 | 528,495,360 | 529,1812,1677 | 530,926,791 | 532,2227,2172 | 533,142,92

BATCH_RAW_INFO | 506,2599,1736 | 517,4092,3515 | 522,2945,2531 | 524,359,27 | 525,319,44 | 527,2991,2855 | 528,496,360 | 529,1813,1677 | 530,927,791 | 532,2228,2172 | 533,143,92

BATCH_RAW_INFO | 506,2600,1736 | 517,4093,3515 | 522,2946,2531 | 524,360,27 | 525,320,44 | 527,2992,2855 | 528,497,360 | 529,1814,1677 | 530,928,791 | 532,2229,2172 | 533,144,92

BATCH_RAW_INFO | 506,2601,1736 | 517,4094,3515 | 522,2947,2531 | 524,361,27 | 525,321,44 | 527,2993,2855 | 528,498,360 | 529,1815,1677 | 530,929,791 | 532,2230,2172 | 533,145,92

BATCH_RAW_INFO | 506,2602,1736 | 517,4095,3515 | 522,2948,2531 | 524,362,27 | 525,322,44 | 527,2994,2855 | 528,499,360 | 529,1816,1677 | 530,930,791 | 532,2231,2172 | 533,146,92

BATCH_RAW_INFO | 506,2603,1736 | 522,2949,2531 | 524,363,27 | 525,323,44 | 527,2995,2855 | 528,500,360 | 529,1817,1677 | 530,931,791 | 532,2232,2172 | 533,147,92

BATCH_RAW_INFO | 506,2604,1736 | 522,2950,2531 | 524,364,27 | 525,324,44 | 527,2996,2855 | 528,501,360 | 529,1818,1677 | 530,932,791 | 532,2233,2172 | 533,148,92

BATCH_RAW_INFO | 506,2605,1736 | 522,2951,2531 | 524,365,27 | 525,325,44 | 527,2997,2855 | 528,502,360 | 529,1819,1677 | 530,933,791 | 532,2234,2172 | 533,149,92

BATCH_RAW_INFO | 506,2606,1736 | 522,2952,2531 | 524,366,27 | 525,326,44 | 527,2998,2855 | 528,503,360 | 529,1820,1677 | 530,934,791 | 532,2235,2172 | 533,150,92

BATCH_RAW_INFO | 506,2607,1736 | 522,2953,2531 | 524,367,27 | 525,327,44 | 527,2999,2855 | 528,504,360 | 529,1821,1677 | 530,935,791 | 532,2236,2172 | 533,151,92

BATCH_RAW_INFO | 506,2608,1736 | 522,2954,2531 | 524,368,27 | 525,328,44 | 527,3000,2855 | 528,505,360 | 529,1822,1677 | 530,936,791 | 532,2237,2172 | 533,152,92

BATCH_RAW_INFO | 506,2609,1736 | 522,2955,2531 | 524,369,27 | 525,329,44 | 527,3001,2855 | 528,506,360 | 529,1823,1677 | 530,937,791 | 532,2238,2172 | 533,153,92

BATCH_RAW_INFO | 506,2610,1736 | 522,2956,2531 | 524,370,27 | 525,330,44 | 527,3002,2855 | 528,507,360 | 529,1824,1677 | 530,938,791 | 532,2239,2172 | 533,154,92

BATCH_RAW_INFO | 506,2611,1736 | 522,2957,2531 | 524,371,27 | 525,331,44 | 527,3003,2855 | 528,508,360 | 529,1825,1677 | 530,939,791 | 532,2240,2172 | 533,155,92

BATCH_RAW_INFO | 506,2612,1736 | 522,2958,2531 | 524,372,27 | 525,332,44 | 527,3004,2855 | 528,509,360 | 529,1826,1677 | 530,940,791 | 532,2241,2172 | 533,156,92

BATCH_RAW_INFO | 506,2613,1736 | 522,2959,2531 | 524,373,27 | 525,333,44 | 527,3005,2855 | 528,510,360 | 529,1827,1677 | 530,941,791 | 532,2242,2172 | 533,157,92

BATCH_RAW_INFO | 506,2614,1736 | 522,2960,2531 | 524,374,27 | 525,334,44 | 527,3006,2855 | 528,511,360 | 529,1828,1677 | 530,942,791 | 532,2243,2172 | 533,158,92

BATCH_RAW_INFO | 506,2615,1736 | 522,2961,2531 | 524,375,27 | 525,335,44 | 527,3007,2855 | 528,512,360 | 529,1829,1677 | 530,943,791 | 532,2244,2172 | 533,159,92

BATCH_RAW_INFO | 506,2616,1736 | 522,2962,2531 | 524,376,27 | 525,336,44 | 527,3008,2855 | 528,513,360 | 529,1830,1677 | 530,944,791 | 532,2245,2172 | 533,160,92

BATCH_RAW_INFO | 534,791,790

BATCH_RAW_INFO | 506,2617,1736 | 522,2963,2531 | 524,377,27 | 525,337,44 | 527,3009,2855 | 528,514,360 | 529,1831,1677 | 530,945,791 | 532,2246,2172 | 533,161,92 | 534,792,790

BATCH_RAW_INFO | 506,2618,1736 | 522,2964,2531 | 524,378,27 | 525,338,44 | 527,3010,2855 | 528,515,360 | 529,1832,1677 | 530,946,791 | 532,2247,2172 | 533,162,92 | 534,793,790

BATCH_RAW_INFO | 506,2619,1736 | 522,2965,2531 | 524,379,27 | 525,339,44 | 527,3011,2855 | 528,516,360 | 529,1833,1677 | 530,947,791 | 532,2248,2172 | 533,163,92 | 534,794,790

BATCH_RAW_INFO | 506,2620,1736 | 522,2966,2531 | 524,380,27 | 525,340,44 | 527,3012,2855 | 528,517,360 | 529,1834,1677 | 530,948,791 | 532,2249,2172 | 533,164,92 | 534,795,790

BATCH_RAW_INFO | 506,2621,1736 | 522,2967,2531 | 524,381,27 | 525,341,44 | 527,3013,2855 | 528,518,360 | 529,1835,1677 | 530,949,791 | 532,2250,2172 | 533,165,92 | 534,796,790

BATCH_RAW_INFO | 506,2622,1736 | 522,2968,2531 | 524,382,27 | 525,342,44 | 527,3014,2855 | 528,519,360 | 529,1836,1677 | 530,950,791 | 532,2251,2172 | 533,166,92 | 534,797,790

BATCH_RAW_INFO | 506,2623,1736 | 522,2969,2531 | 524,383,27 | 525,343,44 | 527,3015,2855 | 528,520,360 | 529,1837,1677 | 530,951,791 | 532,2252,2172 | 533,167,92 | 534,798,790

BATCH_RAW_INFO | 506,2624,1736 | 522,2970,2531 | 524,384,27 | 525,344,44 | 527,3016,2855 | 528,521,360 | 529,1838,1677 | 530,952,791 | 532,2253,2172 | 533,168,92 | 534,799,790

BATCH_RAW_INFO | 506,2625,1736 | 522,2971,2531 | 524,385,27 | 525,345,44 | 527,3017,2855 | 528,522,360 | 529,1839,1677 | 530,953,791 | 532,2254,2172 | 533,169,92 | 534,800,790

BATCH_RAW_INFO | 506,2626,1736 | 522,2972,2531 | 524,386,27 | 525,346,44 | 527,3018,2855 | 528,523,360 | 529,1840,1677 | 530,954,791 | 532,2255,2172 | 533,170,92 | 534,801,790

BATCH_RAW_INFO | 506,2627,1736 | 522,2973,2531 | 524,387,27 | 525,347,44 | 527,3019,2855 | 528,524,360 | 529,1841,1677 | 530,955,791 | 532,2256,2172 | 533,171,92 | 534,802,790

BATCH_RAW_INFO | 506,2628,1736 | 522,2974,2531 | 524,388,27 | 525,348,44 | 527,3020,2855 | 528,525,360 | 529,1842,1677 | 530,956,791 | 532,2257,2172 | 533,172,92 | 534,803,790

BATCH_RAW_INFO | 506,2629,1736 | 522,2975,2531 | 524,389,27 | 525,349,44 | 527,3021,2855 | 528,526,360 | 529,1843,1677 | 530,957,791 | 532,2258,2172 | 533,173,92 | 534,804,790

BATCH_RAW_INFO | 506,2630,1736 | 522,2976,2531 | 524,390,27 | 525,350,44 | 527,3022,2855 | 528,527,360 | 529,1844,1677 | 530,958,791 | 532,2259,2172 | 533,174,92 | 534,805,790

BATCH_RAW_INFO | 506,2631,1736 | 522,2977,2531 | 524,391,27 | 525,351,44 | 527,3023,2855 | 528,528,360 | 529,1845,1677 | 530,959,791 | 532,2260,2172 | 533,175,92 | 534,806,790

BATCH_RAW_INFO | 506,2632,1736 | 522,2978,2531 | 524,392,27 | 525,352,44 | 527,3024,2855 | 528,529,360 | 529,1846,1677 | 530,960,791 | 532,2261,2172 | 533,176,92 | 534,807,790

BATCH_RAW_INFO | 506,2633,1736 | 522,2979,2531 | 524,393,27 | 525,353,44 | 527,3025,2855 | 528,530,360 | 529,1847,1677 | 530,961,791 | 532,2262,2172 | 533,177,92 | 534,808,790

BATCH_RAW_INFO | 506,2634,1736 | 522,2980,2531 | 524,394,27 | 525,354,44 | 527,3026,2855 | 528,531,360 | 529,1848,1677 | 530,962,791 | 532,2263,2172 | 533,178,92 | 534,809,790

BATCH_RAW_INFO | 506,2635,1736 | 522,2981,2531 | 524,395,27 | 525,355,44 | 527,3027,2855 | 528,532,360 | 529,1849,1677 | 530,963,791 | 532,2264,2172 | 533,179,92 | 534,810,790

BATCH_RAW_INFO | 506,2636,1736 | 522,2982,2531 | 524,396,27 | 525,356,44 | 527,3028,2855 | 528,533,360 | 529,1850,1677 | 530,964,791 | 532,2265,2172 | 533,180,92 | 534,811,790

BATCH_RAW_INFO | 506,2637,1736 | 522,2983,2531 | 524,397,27 | 525,357,44 | 527,3029,2855 | 528,534,360 | 529,1851,1677 | 530,965,791 | 532,2266,2172 | 533,181,92 | 534,812,790

BATCH_RAW_INFO | 506,2638,1736 | 522,2984,2531 | 524,398,27 | 525,358,44 | 527,3030,2855 | 528,535,360 | 529,1852,1677 | 530,966,791 | 532,2267,2172 | 533,182,92 | 534,813,790

BATCH_RAW_INFO | 506,2639,1736 | 522,2985,2531 | 524,399,27 | 525,359,44 | 527,3031,2855 | 528,536,360 | 529,1853,1677 | 530,967,791 | 532,2268,2172 | 533,183,92 | 534,814,790

BATCH_RAW_INFO | 506,2640,1736 | 522,2986,2531 | 524,400,27 | 525,360,44 | 527,3032,2855 | 528,537,360 | 529,1854,1677 | 530,968,791 | 532,2269,2172 | 533,184,92 | 534,815,790

BATCH_RAW_INFO | 506,2641,1736 | 522,2987,2531 | 524,401,27 | 525,361,44 | 527,3033,2855 | 528,538,360 | 529,1855,1677 | 530,969,791 | 532,2270,2172 | 533,185,92 | 534,816,790

BATCH_RAW_INFO | 506,2642,1736 | 522,2988,2531 | 524,402,27 | 525,362,44 | 527,3034,2855 | 528,539,360 | 529,1856,1677 | 530,970,791 | 532,2271,2172 | 533,186,92 | 534,817,790

BATCH_RAW_INFO | 506,2643,1736 | 522,2989,2531 | 524,403,27 | 525,363,44 | 527,3035,2855 | 528,540,360 | 529,1857,1677 | 530,971,791 | 532,2272,2172 | 533,187,92 | 534,818,790

BATCH_RAW_INFO | 506,2644,1736 | 522,2990,2531 | 524,404,27 | 525,364,44 | 527,3036,2855 | 528,541,360 | 529,1858,1677 | 530,972,791 | 532,2273,2172 | 533,188,92 | 534,819,790

BATCH_RAW_INFO | 506,2645,1736 | 522,2991,2531 | 524,405,27 | 525,365,44 | 527,3037,2855 | 528,542,360 | 529,1859,1677 | 530,973,791 | 532,2274,2172 | 533,189,92 | 534,820,790

BATCH_RAW_INFO | 506,2646,1736 | 522,2992,2531 | 524,406,27 | 525,366,44 | 527,3038,2855 | 528,543,360 | 529,1860,1677 | 530,974,791 | 532,2275,2172 | 533,190,92 | 534,821,790

BATCH_RAW_INFO | 506,2647,1736 | 522,2993,2531 | 524,407,27 | 525,367,44 | 527,3039,2855 | 528,544,360 | 529,1861,1677 | 530,975,791 | 532,2276,2172 | 533,191,92 | 534,822,790

BATCH_RAW_INFO | 506,2648,1736 | 522,2994,2531 | 524,408,27 | 525,368,44 | 527,3040,2855 | 528,545,360 | 529,1862,1677 | 530,976,791 | 532,2277,2172 | 533,192,92 | 534,823,790

BATCH_RAW_INFO | 506,2649,1736 | 522,2995,2531 | 524,409,27 | 525,369,44 | 527,3041,2855 | 528,546,360 | 529,1863,1677 | 530,977,791 | 532,2278,2172 | 533,193,92 | 534,824,790

BATCH_RAW_INFO | 506,2650,1736 | 522,2996,2531 | 524,410,27 | 525,370,44 | 527,3042,2855 | 528,547,360 | 529,1864,1677 | 530,978,791 | 532,2279,2172 | 533,194,92 | 534,825,790

BATCH_RAW_INFO | 506,2651,1736 | 522,2997,2531 | 524,411,27 | 525,371,44 | 527,3043,2855 | 528,548,360 | 529,1865,1677 | 530,979,791 | 532,2280,2172 | 533,195,92 | 534,826,790

BATCH_RAW_INFO | 506,2652,1736 | 522,2998,2531 | 524,412,27 | 525,372,44 | 527,3044,2855 | 528,549,360 | 529,1866,1677 | 530,980,791 | 532,2281,2172 | 533,196,92 | 534,827,790

BATCH_RAW_INFO | 506,2653,1736 | 522,2999,2531 | 524,413,27 | 525,373,44 | 527,3045,2855 | 528,550,360 | 529,1867,1677 | 530,981,791 | 532,2282,2172 | 533,197,92 | 534,828,790

BATCH_RAW_INFO | 506,2654,1736 | 522,3000,2531 | 524,414,27 | 525,374,44 | 527,3046,2855 | 528,551,360 | 529,1868,1677 | 530,982,791 | 532,2283,2172 | 533,198,92 | 534,829,790

BATCH_RAW_INFO | 506,2655,1736 | 522,3001,2531 | 524,415,27 | 525,375,44 | 527,3047,2855 | 528,552,360 | 529,1869,1677 | 530,983,791 | 532,2284,2172 | 533,199,92 | 534,830,790

BATCH_RAW_INFO | 506,2656,1736 | 522,3002,2531 | 524,416,27 | 525,376,44 | 527,3048,2855 | 528,553,360 | 529,1870,1677 | 530,984,791 | 532,2285,2172 | 533,200,92 | 534,831,790

BATCH_RAW_INFO | 506,2657,1736 | 522,3003,2531 | 524,417,27 | 525,377,44 | 527,3049,2855 | 528,554,360 | 529,1871,1677 | 530,985,791 | 532,2286,2172 | 533,201,92 | 534,832,790

BATCH_RAW_INFO | 506,2658,1736 | 522,3004,2531 | 524,418,27 | 525,378,44 | 527,3050,2855 | 528,555,360 | 529,1872,1677 | 530,986,791 | 532,2287,2172 | 533,202,92 | 534,833,790

BATCH_RAW_INFO | 506,2659,1736 | 522,3005,2531 | 524,419,27 | 525,379,44 | 527,3051,2855 | 528,556,360 | 529,1873,1677 | 530,987,791 | 532,2288,2172 | 533,203,92 | 534,834,790

BATCH_RAW_INFO | 522,3006,2531 | 524,420,27 | 525,380,44 | 527,3052,2855 | 528,557,360 | 529,1874,1677 | 530,988,791 | 532,2289,2172 | 533,204,92 | 534,835,790

BATCH_RAW_INFO | 522,3007,2531 | 524,421,27 | 525,381,44 | 527,3053,2855 | 528,558,360 | 529,1875,1677 | 530,989,791 | 532,2290,2172 | 533,205,92 | 534,836,790

BATCH_RAW_INFO | 522,3008,2531 | 524,422,27 | 525,382,44 | 527,3054,2855 | 528,559,360 | 529,1876,1677 | 530,990,791 | 532,2291,2172 | 533,206,92 | 534,837,790

BATCH_RAW_INFO | 522,3009,2531 | 524,423,27 | 525,383,44 | 527,3055,2855 | 528,560,360 | 529,1877,1677 | 530,991,791 | 532,2292,2172 | 533,207,92 | 534,838,790

BATCH_RAW_INFO | 522,3010,2531 | 524,424,27 | 525,384,44 | 527,3056,2855 | 528,561,360 | 529,1878,1677 | 530,992,791 | 532,2293,2172 | 533,208,92 | 534,839,790

BATCH_RAW_INFO | 522,3011,2531 | 524,425,27 | 525,385,44 | 527,3057,2855 | 528,562,360 | 529,1879,1677 | 530,993,791 | 532,2294,2172 | 533,209,92 | 534,840,790

BATCH_RAW_INFO | 522,3012,2531 | 524,426,27 | 525,386,44 | 527,3058,2855 | 528,563,360 | 529,1880,1677 | 530,994,791 | 532,2295,2172 | 533,210,92 | 534,841,790

BATCH_RAW_INFO | 522,3013,2531 | 524,427,27 | 525,387,44 | 527,3059,2855 | 528,564,360 | 529,1881,1677 | 530,995,791 | 532,2296,2172 | 533,211,92 | 534,842,790

BATCH_RAW_INFO | 522,3014,2531 | 524,428,27 | 525,388,44 | 527,3060,2855 | 528,565,360 | 529,1882,1677 | 530,996,791 | 532,2297,2172 | 533,212,92 | 534,843,790

BATCH_RAW_INFO | 522,3015,2531 | 524,429,27 | 525,389,44 | 527,3061,2855 | 528,566,360 | 529,1883,1677 | 530,997,791 | 532,2298,2172 | 533,213,92 | 534,844,790

BATCH_RAW_INFO | 522,3016,2531 | 524,430,27 | 525,390,44 | 527,3062,2855 | 528,567,360 | 529,1884,1677 | 530,998,791 | 532,2299,2172 | 533,214,92 | 534,845,790

BATCH_RAW_INFO | 522,3017,2531 | 524,431,27 | 525,391,44 | 527,3063,2855 | 528,568,360 | 529,1885,1677 | 530,999,791 | 532,2300,2172 | 533,215,92 | 534,846,790

BATCH_RAW_INFO | 522,3018,2531 | 524,432,27 | 525,392,44 | 527,3064,2855 | 528,569,360 | 529,1886,1677 | 530,1000,791 | 532,2301,2172 | 533,216,92 | 534,847,790

BATCH_RAW_INFO | 522,3019,2531 | 524,433,27 | 525,393,44 | 527,3065,2855 | 528,570,360 | 529,1887,1677 | 530,1001,791 | 532,2302,2172 | 533,217,92 | 534,848,790

BATCH_RAW_INFO | 522,3020,2531 | 524,434,27 | 525,394,44 | 527,3066,2855 | 528,571,360 | 529,1888,1677 | 530,1002,791 | 532,2303,2172 | 533,218,92 | 534,849,790

BATCH_RAW_INFO | 522,3021,2531 | 524,435,27 | 525,395,44 | 527,3067,2855 | 528,572,360 | 529,1889,1677 | 530,1003,791 | 532,2304,2172 | 533,219,92 | 534,850,790

BATCH_RAW_INFO | 522,3022,2531 | 524,436,27 | 525,396,44 | 527,3068,2855 | 528,573,360 | 529,1890,1677 | 530,1004,791 | 532,2305,2172 | 533,220,92 | 534,851,790

BATCH_RAW_INFO | 522,3023,2531 | 524,437,27 | 525,397,44 | 527,3069,2855 | 528,574,360 | 529,1891,1677 | 530,1005,791 | 532,2306,2172 | 533,221,92 | 534,852,790

BATCH_RAW_INFO | 522,3024,2531 | 524,438,27 | 525,398,44 | 527,3070,2855 | 528,575,360 | 529,1892,1677 | 530,1006,791 | 532,2307,2172 | 533,222,92 | 534,853,790

BATCH_RAW_INFO | 522,3025,2531 | 524,439,27 | 525,399,44 | 527,3071,2855 | 528,576,360 | 529,1893,1677 | 530,1007,791 | 532,2308,2172 | 533,223,92 | 534,854,790

BATCH_RAW_INFO | 522,3026,2531 | 524,440,27 | 525,400,44 | 527,3072,2855 | 528,577,360 | 529,1894,1677 | 530,1008,791 | 532,2309,2172 | 533,224,92 | 534,855,790

BATCH_RAW_INFO | 522,3027,2531 | 524,441,27 | 525,401,44 | 527,3073,2855 | 528,578,360 | 529,1895,1677 | 530,1009,791 | 532,2310,2172 | 533,225,92 | 534,856,790

BATCH_RAW_INFO | 522,3028,2531 | 524,442,27 | 525,402,44 | 527,3074,2855 | 528,579,360 | 529,1896,1677 | 530,1010,791 | 532,2311,2172 | 533,226,92 | 534,857,790

BATCH_RAW_INFO | 522,3029,2531 | 524,443,27 | 525,403,44 | 527,3075,2855 | 528,580,360 | 529,1897,1677 | 530,1011,791 | 532,2312,2172 | 533,227,92 | 534,858,790

BATCH_RAW_INFO | 522,3030,2531 | 524,444,27 | 525,404,44 | 527,3076,2855 | 528,581,360 | 529,1898,1677 | 530,1012,791 | 532,2313,2172 | 533,228,92 | 534,859,790

BATCH_RAW_INFO | 522,3031,2531 | 524,445,27 | 525,405,44 | 527,3077,2855 | 528,582,360 | 529,1899,1677 | 530,1013,791 | 532,2314,2172 | 533,229,92 | 534,860,790

BATCH_RAW_INFO | 522,3032,2531 | 524,446,27 | 525,406,44 | 527,3078,2855 | 528,583,360 | 529,1900,1677 | 530,1014,791 | 532,2315,2172 | 533,230,92 | 534,861,790

BATCH_RAW_INFO | 522,3033,2531 | 524,447,27 | 525,407,44 | 527,3079,2855 | 528,584,360 | 529,1901,1677 | 530,1015,791 | 532,2316,2172 | 533,231,92 | 534,862,790

BATCH_RAW_INFO | 522,3034,2531 | 524,448,27 | 525,408,44 | 527,3080,2855 | 528,585,360 | 529,1902,1677 | 530,1016,791 | 532,2317,2172 | 533,232,92 | 534,863,790

BATCH_RAW_INFO | 522,3035,2531 | 524,449,27 | 525,409,44 | 527,3081,2855 | 528,586,360 | 529,1903,1677 | 530,1017,791 | 532,2318,2172 | 533,233,92 | 534,864,790

BATCH_RAW_INFO | 522,3036,2531 | 524,450,27 | 525,410,44 | 527,3082,2855 | 528,587,360 | 529,1904,1677 | 530,1018,791 | 532,2319,2172 | 533,234,92 | 534,865,790

BATCH_RAW_INFO | 522,3037,2531 | 524,451,27 | 525,411,44 | 527,3083,2855 | 528,588,360 | 529,1905,1677 | 530,1019,791 | 532,2320,2172 | 533,235,92 | 534,866,790

BATCH_RAW_INFO | 522,3038,2531 | 524,452,27 | 525,412,44 | 527,3084,2855 | 528,589,360 | 529,1906,1677 | 530,1020,791 | 532,2321,2172 | 533,236,92 | 534,867,790

BATCH_RAW_INFO | 522,3039,2531 | 524,453,27 | 525,413,44 | 527,3085,2855 | 528,590,360 | 529,1907,1677 | 530,1021,791 | 532,2322,2172 | 533,237,92 | 534,868,790

BATCH_RAW_INFO | 522,3040,2531 | 524,454,27 | 525,414,44 | 527,3086,2855 | 528,591,360 | 529,1908,1677 | 530,1022,791 | 532,2323,2172 | 533,238,92 | 534,869,790

BATCH_RAW_INFO | 522,3041,2531 | 524,455,27 | 525,415,44 | 527,3087,2855 | 528,592,360 | 529,1909,1677 | 530,1023,791 | 532,2324,2172 | 533,239,92 | 534,870,790

BATCH_RAW_INFO | 522,3042,2531 | 524,456,27 | 525,416,44 | 527,3088,2855 | 528,593,360 | 529,1910,1677 | 530,1024,791 | 532,2325,2172 | 533,240,92 | 534,871,790

BATCH_RAW_INFO | 522,3043,2531 | 524,457,27 | 525,417,44 | 527,3089,2855 | 528,594,360 | 529,1911,1677 | 530,1025,791 | 532,2326,2172 | 533,241,92 | 534,872,790

BATCH_RAW_INFO | 522,3044,2531 | 524,458,27 | 525,418,44 | 527,3090,2855 | 528,595,360 | 529,1912,1677 | 530,1026,791 | 532,2327,2172 | 533,242,92 | 534,873,790

BATCH_RAW_INFO | 522,3045,2531 | 524,459,27 | 525,419,44 | 527,3091,2855 | 528,596,360 | 529,1913,1677 | 530,1027,791 | 532,2328,2172 | 533,243,92 | 534,874,790

BATCH_RAW_INFO | 522,3046,2531 | 524,460,27 | 525,420,44 | 527,3092,2855 | 528,597,360 | 529,1914,1677 | 530,1028,791 | 532,2329,2172 | 533,244,92 | 534,875,790

BATCH_RAW_INFO | 535,1785,1784

BATCH_RAW_INFO | 522,3047,2531 | 524,461,27 | 525,421,44 | 527,3093,2855 | 528,598,360 | 529,1915,1677 | 530,1029,791 | 532,2330,2172 | 533,245,92 | 534,876,790 | 535,1786,1784

BATCH_RAW_INFO | 522,3048,2531 | 524,462,27 | 525,422,44 | 527,3094,2855 | 528,599,360 | 529,1916,1677 | 530,1030,791 | 532,2331,2172 | 533,246,92 | 534,877,790 | 535,1787,1784

BATCH_RAW_INFO | 522,3049,2531 | 524,463,27 | 525,423,44 | 527,3095,2855 | 528,600,360 | 529,1917,1677 | 530,1031,791 | 532,2332,2172 | 533,247,92 | 534,878,790 | 535,1788,1784

BATCH_RAW_INFO | 522,3050,2531 | 524,464,27 | 525,424,44 | 527,3096,2855 | 528,601,360 | 529,1918,1677 | 530,1032,791 | 532,2333,2172 | 533,248,92 | 534,879,790 | 535,1789,1784

BATCH_RAW_INFO | 536,112,111

BATCH_RAW_INFO | 522,3051,2531 | 524,465,27 | 525,425,44 | 527,3097,2855 | 528,602,360 | 529,1919,1677 | 530,1033,791 | 532,2334,2172 | 533,249,92 | 534,880,790 | 535,1790,1784 | 536,113,111

BATCH_RAW_INFO | 522,3052,2531 | 524,466,27 | 525,426,44 | 527,3098,2855 | 528,603,360 | 529,1920,1677 | 530,1034,791 | 532,2335,2172 | 533,250,92 | 534,881,790 | 535,1791,1784 | 536,114,111

BATCH_RAW_INFO | 522,3053,2531 | 524,467,27 | 525,427,44 | 527,3099,2855 | 528,604,360 | 529,1921,1677 | 530,1035,791 | 532,2336,2172 | 533,251,92 | 534,882,790 | 535,1792,1784 | 536,115,111

BATCH_RAW_INFO | 522,3054,2531 | 524,468,27 | 525,428,44 | 527,3100,2855 | 528,605,360 | 529,1922,1677 | 530,1036,791 | 532,2337,2172 | 533,252,92 | 534,883,790 | 535,1793,1784 | 536,116,111

BATCH_RAW_INFO | 522,3055,2531 | 524,469,27 | 525,429,44 | 527,3101,2855 | 528,606,360 | 529,1923,1677 | 530,1037,791 | 532,2338,2172 | 533,253,92 | 534,884,790 | 535,1794,1784 | 536,117,111

BATCH_RAW_INFO | 522,3056,2531 | 524,470,27 | 525,430,44 | 527,3102,2855 | 528,607,360 | 529,1924,1677 | 530,1038,791 | 532,2339,2172 | 533,254,92 | 534,885,790 | 535,1795,1784 | 536,118,111

BATCH_RAW_INFO | 522,3057,2531 | 524,471,27 | 525,431,44 | 527,3103,2855 | 528,608,360 | 529,1925,1677 | 530,1039,791 | 532,2340,2172 | 533,255,92 | 534,886,790 | 535,1796,1784 | 536,119,111

BATCH_RAW_INFO | 522,3058,2531 | 524,472,27 | 525,432,44 | 527,3104,2855 | 528,609,360 | 529,1926,1677 | 530,1040,791 | 532,2341,2172 | 533,256,92 | 534,887,790 | 535,1797,1784 | 536,120,111

BATCH_RAW_INFO | 522,3059,2531 | 524,473,27 | 525,433,44 | 527,3105,2855 | 528,610,360 | 529,1927,1677 | 530,1041,791 | 532,2342,2172 | 533,257,92 | 534,888,790 | 535,1798,1784 | 536,121,111

BATCH_RAW_INFO | 522,3060,2531 | 524,474,27 | 525,434,44 | 527,3106,2855 | 528,611,360 | 529,1928,1677 | 530,1042,791 | 532,2343,2172 | 533,258,92 | 534,889,790 | 535,1799,1784 | 536,122,111

BATCH_RAW_INFO | 522,3061,2531 | 524,475,27 | 525,435,44 | 527,3107,2855 | 528,612,360 | 529,1929,1677 | 530,1043,791 | 532,2344,2172 | 533,259,92 | 534,890,790 | 535,1800,1784 | 536,123,111

BATCH_RAW_INFO | 522,3062,2531 | 524,476,27 | 525,436,44 | 527,3108,2855 | 528,613,360 | 529,1930,1677 | 530,1044,791 | 532,2345,2172 | 533,260,92 | 534,891,790 | 535,1801,1784 | 536,124,111

BATCH_RAW_INFO | 522,3063,2531 | 524,477,27 | 525,437,44 | 527,3109,2855 | 528,614,360 | 529,1931,1677 | 530,1045,791 | 532,2346,2172 | 533,261,92 | 534,892,790 | 535,1802,1784 | 536,125,111

BATCH_RAW_INFO | 522,3064,2531 | 524,478,27 | 525,438,44 | 528,615,360 | 529,1932,1677 | 530,1046,791 | 532,2347,2172 | 533,262,92 | 534,893,790 | 535,1803,1784 | 536,126,111

BATCH_RAW_INFO | 522,3065,2531 | 524,479,27 | 525,439,44 | 528,616,360 | 529,1933,1677 | 530,1047,791 | 532,2348,2172 | 533,263,92 | 534,894,790 | 535,1804,1784 | 536,127,111

BATCH_RAW_INFO | 522,3066,2531 | 524,480,27 | 525,440,44 | 528,617,360 | 529,1934,1677 | 530,1048,791 | 532,2349,2172 | 533,264,92 | 534,895,790 | 535,1805,1784 | 536,128,111

BATCH_RAW_INFO | 522,3067,2531 | 524,481,27 | 525,441,44 | 528,618,360 | 529,1935,1677 | 530,1049,791 | 532,2350,2172 | 533,265,92 | 534,896,790 | 535,1806,1784 | 536,129,111

BATCH_RAW_INFO | 522,3068,2531 | 524,482,27 | 525,442,44 | 528,619,360 | 529,1936,1677 | 530,1050,791 | 532,2351,2172 | 533,266,92 | 534,897,790 | 535,1807,1784 | 536,130,111

BATCH_RAW_INFO | 522,3069,2531 | 524,483,27 | 525,443,44 | 528,620,360 | 529,1937,1677 | 530,1051,791 | 532,2352,2172 | 533,267,92 | 534,898,790 | 535,1808,1784 | 536,131,111

BATCH_RAW_INFO | 522,3070,2531 | 524,484,27 | 525,444,44 | 528,621,360 | 529,1938,1677 | 530,1052,791 | 532,2353,2172 | 533,268,92 | 534,899,790 | 535,1809,1784 | 536,132,111

BATCH_RAW_INFO | 522,3071,2531 | 524,485,27 | 525,445,44 | 528,622,360 | 529,1939,1677 | 530,1053,791 | 532,2354,2172 | 533,269,92 | 534,900,790 | 535,1810,1784 | 536,133,111

BATCH_RAW_INFO | 522,3072,2531 | 524,486,27 | 525,446,44 | 528,623,360 | 529,1940,1677 | 530,1054,791 | 532,2355,2172 | 533,270,92 | 534,901,790 | 535,1811,1784 | 536,134,111

BATCH_RAW_INFO | 522,3073,2531 | 524,487,27 | 525,447,44 | 528,624,360 | 529,1941,1677 | 530,1055,791 | 532,2356,2172 | 533,271,92 | 534,902,790 | 535,1812,1784 | 536,135,111

BATCH_RAW_INFO | 522,3074,2531 | 524,488,27 | 525,448,44 | 528,625,360 | 529,1942,1677 | 530,1056,791 | 532,2357,2172 | 533,272,92 | 534,903,790 | 535,1813,1784 | 536,136,111

BATCH_RAW_INFO | 522,3075,2531 | 524,489,27 | 525,449,44 | 528,626,360 | 529,1943,1677 | 530,1057,791 | 532,2358,2172 | 533,273,92 | 534,904,790 | 535,1814,1784 | 536,137,111

BATCH_RAW_INFO | 522,3076,2531 | 524,490,27 | 525,450,44 | 528,627,360 | 529,1944,1677 | 530,1058,791 | 532,2359,2172 | 533,274,92 | 534,905,790 | 535,1815,1784 | 536,138,111

BATCH_RAW_INFO | 522,3077,2531 | 524,491,27 | 525,451,44 | 528,628,360 | 529,1945,1677 | 530,1059,791 | 532,2360,2172 | 533,275,92 | 534,906,790 | 535,1816,1784 | 536,139,111

BATCH_RAW_INFO | 522,3078,2531 | 524,492,27 | 525,452,44 | 528,629,360 | 529,1946,1677 | 530,1060,791 | 532,2361,2172 | 533,276,92 | 534,907,790 | 535,1817,1784 | 536,140,111

BATCH_RAW_INFO | 522,3079,2531 | 524,493,27 | 525,453,44 | 528,630,360 | 529,1947,1677 | 530,1061,791 | 532,2362,2172 | 533,277,92 | 534,908,790 | 535,1818,1784 | 536,141,111

BATCH_RAW_INFO | 522,3080,2531 | 524,494,27 | 525,454,44 | 528,631,360 | 529,1948,1677 | 530,1062,791 | 532,2363,2172 | 533,278,92 | 534,909,790 | 535,1819,1784 | 536,142,111

BATCH_RAW_INFO | 522,3081,2531 | 524,495,27 | 525,455,44 | 528,632,360 | 529,1949,1677 | 530,1063,791 | 532,2364,2172 | 533,279,92 | 534,910,790 | 535,1820,1784 | 536,143,111

BATCH_RAW_INFO | 524,496,27 | 525,456,44 | 528,633,360 | 529,1950,1677 | 530,1064,791 | 532,2365,2172 | 533,280,92 | 534,911,790 | 535,1821,1784 | 536,144,111

BATCH_RAW_INFO | 524,497,27 | 525,457,44 | 528,634,360 | 529,1951,1677 | 530,1065,791 | 532,2366,2172 | 533,281,92 | 534,912,790 | 535,1822,1784 | 536,145,111

BATCH_RAW_INFO | 524,498,27 | 525,458,44 | 528,635,360 | 529,1952,1677 | 530,1066,791 | 532,2367,2172 | 533,282,92 | 534,913,790 | 535,1823,1784 | 536,146,111

BATCH_RAW_INFO | 524,499,27 | 525,459,44 | 528,636,360 | 529,1953,1677 | 530,1067,791 | 532,2368,2172 | 533,283,92 | 534,914,790 | 535,1824,1784 | 536,147,111

BATCH_RAW_INFO | 524,500,27 | 525,460,44 | 528,637,360 | 529,1954,1677 | 530,1068,791 | 532,2369,2172 | 533,284,92 | 534,915,790 | 535,1825,1784 | 536,148,111

BATCH_RAW_INFO | 524,501,27 | 525,461,44 | 528,638,360 | 529,1955,1677 | 530,1069,791 | 532,2370,2172 | 533,285,92 | 534,916,790 | 535,1826,1784 | 536,149,111

BATCH_RAW_INFO | 524,502,27 | 525,462,44 | 528,639,360 | 529,1956,1677 | 530,1070,791 | 532,2371,2172 | 533,286,92 | 534,917,790 | 535,1827,1784 | 536,150,111

BATCH_RAW_INFO | 524,503,27 | 525,463,44 | 528,640,360 | 529,1957,1677 | 530,1071,791 | 532,2372,2172 | 533,287,92 | 534,918,790 | 535,1828,1784 | 536,151,111

BATCH_RAW_INFO | 524,504,27 | 525,464,44 | 528,641,360 | 529,1958,1677 | 530,1072,791 | 532,2373,2172 | 533,288,92 | 534,919,790 | 535,1829,1784 | 536,152,111

BATCH_RAW_INFO | 524,505,27 | 525,465,44 | 528,642,360 | 529,1959,1677 | 530,1073,791 | 532,2374,2172 | 533,289,92 | 534,920,790 | 535,1830,1784 | 536,153,111

BATCH_RAW_INFO | 524,506,27 | 525,466,44 | 528,643,360 | 529,1960,1677 | 530,1074,791 | 532,2375,2172 | 533,290,92 | 534,921,790 | 535,1831,1784 | 536,154,111

BATCH_RAW_INFO | 524,507,27 | 525,467,44 | 528,644,360 | 529,1961,1677 | 530,1075,791 | 532,2376,2172 | 533,291,92 | 534,922,790 | 535,1832,1784 | 536,155,111

BATCH_RAW_INFO | 524,508,27 | 525,468,44 | 528,645,360 | 529,1962,1677 | 530,1076,791 | 532,2377,2172 | 533,292,92 | 534,923,790 | 535,1833,1784 | 536,156,111

BATCH_RAW_INFO | 524,509,27 | 525,469,44 | 528,646,360 | 529,1963,1677 | 530,1077,791 | 532,2378,2172 | 533,293,92 | 534,924,790 | 535,1834,1784 | 536,157,111

BATCH_RAW_INFO | 524,510,27 | 525,470,44 | 528,647,360 | 529,1964,1677 | 530,1078,791 | 532,2379,2172 | 533,294,92 | 534,925,790 | 535,1835,1784 | 536,158,111

BATCH_RAW_INFO | 524,511,27 | 525,471,44 | 528,648,360 | 529,1965,1677 | 530,1079,791 | 532,2380,2172 | 533,295,92 | 534,926,790 | 535,1836,1784 | 536,159,111

BATCH_RAW_INFO | 524,512,27 | 525,472,44 | 528,649,360 | 529,1966,1677 | 530,1080,791 | 532,2381,2172 | 533,296,92 | 534,927,790 | 535,1837,1784 | 536,160,111

BATCH_RAW_INFO | 524,513,27 | 525,473,44 | 528,650,360 | 529,1967,1677 | 530,1081,791 | 532,2382,2172 | 533,297,92 | 534,928,790 | 535,1838,1784 | 536,161,111

BATCH_RAW_INFO | 524,514,27 | 525,474,44 | 528,651,360 | 529,1968,1677 | 530,1082,791 | 532,2383,2172 | 533,298,92 | 534,929,790 | 535,1839,1784 | 536,162,111

BATCH_RAW_INFO | 524,515,27 | 525,475,44 | 528,652,360 | 529,1969,1677 | 530,1083,791 | 532,2384,2172 | 533,299,92 | 534,930,790 | 535,1840,1784 | 536,163,111

BATCH_RAW_INFO | 524,516,27 | 525,476,44 | 528,653,360 | 529,1970,1677 | 530,1084,791 | 532,2385,2172 | 533,300,92 | 534,931,790 | 535,1841,1784 | 536,164,111

BATCH_RAW_INFO | 524,517,27 | 525,477,44 | 528,654,360 | 529,1971,1677 | 530,1085,791 | 532,2386,2172 | 533,301,92 | 534,932,790 | 535,1842,1784 | 536,165,111

BATCH_RAW_INFO | 524,518,27 | 525,478,44 | 528,655,360 | 529,1972,1677 | 530,1086,791 | 532,2387,2172 | 533,302,92 | 534,933,790 | 535,1843,1784 | 536,166,111

BATCH_RAW_INFO | 524,519,27 | 525,479,44 | 528,656,360 | 529,1973,1677 | 530,1087,791 | 532,2388,2172 | 533,303,92 | 534,934,790 | 535,1844,1784 | 536,167,111

BATCH_RAW_INFO | 524,520,27 | 525,480,44 | 528,657,360 | 529,1974,1677 | 530,1088,791 | 532,2389,2172 | 533,304,92 | 534,935,790 | 535,1845,1784 | 536,168,111

BATCH_RAW_INFO | 524,521,27 | 525,481,44 | 528,658,360 | 529,1975,1677 | 530,1089,791 | 532,2390,2172 | 533,305,92 | 534,936,790 | 535,1846,1784 | 536,169,111

BATCH_RAW_INFO | 524,522,27 | 525,482,44 | 528,659,360 | 529,1976,1677 | 530,1090,791 | 532,2391,2172 | 533,306,92 | 534,937,790 | 535,1847,1784 | 536,170,111

BATCH_RAW_INFO | 537,23,22

BATCH_RAW_INFO | 524,523,27 | 525,483,44 | 528,660,360 | 529,1977,1677 | 530,1091,791 | 532,2392,2172 | 533,307,92 | 534,938,790 | 535,1848,1784 | 536,171,111 | 537,24,22

BATCH_RAW_INFO | 524,524,27 | 525,484,44 | 528,661,360 | 529,1978,1677 | 530,1092,791 | 532,2393,2172 | 533,308,92 | 534,939,790 | 535,1849,1784 | 536,172,111 | 537,25,22

BATCH_RAW_INFO | 524,525,27 | 525,485,44 | 528,662,360 | 529,1979,1677 | 530,1093,791 | 532,2394,2172 | 533,309,92 | 534,940,790 | 535,1850,1784 | 536,173,111 | 537,26,22

BATCH_RAW_INFO | 524,526,27 | 525,486,44 | 528,663,360 | 529,1980,1677 | 530,1094,791 | 532,2395,2172 | 533,310,92 | 534,941,790 | 535,1851,1784 | 536,174,111 | 537,27,22

BATCH_RAW_INFO | 524,527,27 | 525,487,44 | 528,664,360 | 529,1981,1677 | 530,1095,791 | 532,2396,2172 | 533,311,92 | 534,942,790 | 535,1852,1784 | 536,175,111 | 537,28,22

BATCH_RAW_INFO | 524,528,27 | 525,488,44 | 528,665,360 | 529,1982,1677 | 530,1096,791 | 532,2397,2172 | 533,312,92 | 534,943,790 | 535,1853,1784 | 536,176,111 | 537,29,22

BATCH_RAW_INFO | 524,529,27 | 525,489,44 | 528,666,360 | 529,1983,1677 | 530,1097,791 | 532,2398,2172 | 533,313,92 | 534,944,790 | 535,1854,1784 | 536,177,111 | 537,30,22

BATCH_RAW_INFO | 524,530,27 | 525,490,44 | 528,667,360 | 529,1984,1677 | 530,1098,791 | 532,2399,2172 | 533,314,92 | 534,945,790 | 535,1855,1784 | 536,178,111 | 537,31,22

BATCH_RAW_INFO | 524,531,27 | 525,491,44 | 528,668,360 | 529,1985,1677 | 530,1099,791 | 532,2400,2172 | 533,315,92 | 534,946,790 | 535,1856,1784 | 536,179,111 | 537,32,22

BATCH_RAW_INFO | 524,532,27 | 525,492,44 | 528,669,360 | 529,1986,1677 | 530,1100,791 | 532,2401,2172 | 533,316,92 | 534,947,790 | 535,1857,1784 | 536,180,111 | 537,33,22

BATCH_RAW_INFO | 524,533,27 | 525,493,44 | 528,670,360 | 529,1987,1677 | 530,1101,791 | 532,2402,2172 | 533,317,92 | 534,948,790 | 535,1858,1784 | 536,181,111 | 537,34,22

BATCH_RAW_INFO | 524,534,27 | 525,494,44 | 528,671,360 | 529,1988,1677 | 530,1102,791 | 532,2403,2172 | 533,318,92 | 534,949,790 | 535,1859,1784 | 536,182,111 | 537,35,22

BATCH_RAW_INFO | 524,535,27 | 525,495,44 | 528,672,360 | 529,1989,1677 | 530,1103,791 | 532,2404,2172 | 533,319,92 | 534,950,790 | 535,1860,1784 | 536,183,111 | 537,36,22

BATCH_RAW_INFO | 524,536,27 | 525,496,44 | 528,673,360 | 529,1990,1677 | 530,1104,791 | 532,2405,2172 | 533,320,92 | 534,951,790 | 535,1861,1784 | 536,184,111 | 537,37,22

BATCH_RAW_INFO | 524,537,27 | 525,497,44 | 528,674,360 | 529,1991,1677 | 530,1105,791 | 532,2406,2172 | 533,321,92 | 534,952,790 | 535,1862,1784 | 536,185,111 | 537,38,22

BATCH_RAW_INFO | 524,538,27 | 525,498,44 | 528,675,360 | 529,1992,1677 | 530,1106,791 | 532,2407,2172 | 533,322,92 | 534,953,790 | 535,1863,1784 | 536,186,111 | 537,39,22

BATCH_RAW_INFO | 524,539,27 | 525,499,44 | 528,676,360 | 529,1993,1677 | 530,1107,791 | 532,2408,2172 | 533,323,92 | 534,954,790 | 535,1864,1784 | 536,187,111 | 537,40,22

BATCH_RAW_INFO | 524,540,27 | 525,500,44 | 528,677,360 | 529,1994,1677 | 530,1108,791 | 532,2409,2172 | 533,324,92 | 534,955,790 | 535,1865,1784 | 536,188,111 | 537,41,22

BATCH_RAW_INFO | 524,541,27 | 525,501,44 | 528,678,360 | 529,1995,1677 | 530,1109,791 | 532,2410,2172 | 533,325,92 | 534,956,790 | 535,1866,1784 | 536,189,111 | 537,42,22

BATCH_RAW_INFO | 524,542,27 | 525,502,44 | 528,679,360 | 529,1996,1677 | 530,1110,791 | 532,2411,2172 | 533,326,92 | 534,957,790 | 535,1867,1784 | 536,190,111 | 537,43,22

BATCH_RAW_INFO | 524,543,27 | 525,503,44 | 528,680,360 | 529,1997,1677 | 530,1111,791 | 532,2412,2172 | 533,327,92 | 534,958,790 | 535,1868,1784 | 536,191,111 | 537,44,22

BATCH_RAW_INFO | 524,544,27 | 525,504,44 | 528,681,360 | 529,1998,1677 | 530,1112,791 | 532,2413,2172 | 533,328,92 | 534,959,790 | 535,1869,1784 | 536,192,111 | 537,45,22

BATCH_RAW_INFO | 524,545,27 | 525,505,44 | 528,682,360 | 529,1999,1677 | 530,1113,791 | 532,2414,2172 | 533,329,92 | 534,960,790 | 535,1870,1784 | 536,193,111 | 537,46,22

BATCH_RAW_INFO | 524,546,27 | 525,506,44 | 528,683,360 | 529,2000,1677 | 530,1114,791 | 532,2415,2172 | 533,330,92 | 534,961,790 | 535,1871,1784 | 536,194,111 | 537,47,22

BATCH_RAW_INFO | 524,547,27 | 525,507,44 | 528,684,360 | 529,2001,1677 | 530,1115,791 | 532,2416,2172 | 533,331,92 | 534,962,790 | 535,1872,1784 | 536,195,111 | 537,48,22

BATCH_RAW_INFO | 524,548,27 | 525,508,44 | 528,685,360 | 529,2002,1677 | 530,1116,791 | 532,2417,2172 | 533,332,92 | 534,963,790 | 535,1873,1784 | 536,196,111 | 537,49,22

BATCH_RAW_INFO | 524,549,27 | 525,509,44 | 528,686,360 | 529,2003,1677 | 530,1117,791 | 532,2418,2172 | 533,333,92 | 534,964,790 | 535,1874,1784 | 536,197,111 | 537,50,22

BATCH_RAW_INFO | 524,550,27 | 525,510,44 | 528,687,360 | 529,2004,1677 | 530,1118,791 | 532,2419,2172 | 533,334,92 | 534,965,790 | 535,1875,1784 | 536,198,111 | 537,51,22

BATCH_RAW_INFO | 524,551,27 | 525,511,44 | 528,688,360 | 529,2005,1677 | 530,1119,791 | 532,2420,2172 | 533,335,92 | 534,966,790 | 535,1876,1784 | 536,199,111 | 537,52,22

BATCH_RAW_INFO | 524,552,27 | 525,512,44 | 528,689,360 | 529,2006,1677 | 530,1120,791 | 532,2421,2172 | 533,336,92 | 534,967,790 | 535,1877,1784 | 536,200,111 | 537,53,22

BATCH_RAW_INFO | 524,553,27 | 525,513,44 | 528,690,360 | 529,2007,1677 | 530,1121,791 | 532,2422,2172 | 533,337,92 | 534,968,790 | 535,1878,1784 | 536,201,111 | 537,54,22

BATCH_RAW_INFO | 524,554,27 | 525,514,44 | 528,691,360 | 529,2008,1677 | 530,1122,791 | 532,2423,2172 | 533,338,92 | 534,969,790 | 535,1879,1784 | 536,202,111 | 537,55,22

BATCH_RAW_INFO | 524,555,27 | 525,515,44 | 528,692,360 | 529,2009,1677 | 530,1123,791 | 532,2424,2172 | 533,339,92 | 534,970,790 | 535,1880,1784 | 536,203,111 | 537,56,22

BATCH_RAW_INFO | 524,556,27 | 525,516,44 | 528,693,360 | 529,2010,1677 | 530,1124,791 | 532,2425,2172 | 533,340,92 | 534,971,790 | 535,1881,1784 | 536,204,111 | 537,57,22

BATCH_RAW_INFO | 524,557,27 | 525,517,44 | 528,694,360 | 529,2011,1677 | 530,1125,791 | 532,2426,2172 | 533,341,92 | 534,972,790 | 535,1882,1784 | 536,205,111 | 537,58,22

BATCH_RAW_INFO | 524,558,27 | 525,518,44 | 528,695,360 | 529,2012,1677 | 530,1126,791 | 532,2427,2172 | 533,342,92 | 534,973,790 | 535,1883,1784 | 536,206,111 | 537,59,22

BATCH_RAW_INFO | 524,559,27 | 525,519,44 | 528,696,360 | 529,2013,1677 | 530,1127,791 | 532,2428,2172 | 533,343,92 | 534,974,790 | 535,1884,1784 | 536,207,111 | 537,60,22

BATCH_RAW_INFO | 524,560,27 | 525,520,44 | 528,697,360 | 529,2014,1677 | 530,1128,791 | 532,2429,2172 | 533,344,92 | 534,975,790 | 535,1885,1784 | 536,208,111 | 537,61,22

BATCH_RAW_INFO | 524,561,27 | 525,521,44 | 528,698,360 | 529,2015,1677 | 530,1129,791 | 532,2430,2172 | 533,345,92 | 534,976,790 | 535,1886,1784 | 536,209,111 | 537,62,22

BATCH_RAW_INFO | 524,562,27 | 525,522,44 | 528,699,360 | 529,2016,1677 | 530,1130,791 | 532,2431,2172 | 533,346,92 | 534,977,790 | 535,1887,1784 | 536,210,111 | 537,63,22

BATCH_RAW_INFO | 524,563,27 | 525,523,44 | 528,700,360 | 529,2017,1677 | 530,1131,791 | 532,2432,2172 | 533,347,92 | 534,978,790 | 535,1888,1784 | 536,211,111 | 537,64,22

BATCH_RAW_INFO | 524,564,27 | 525,524,44 | 528,701,360 | 529,2018,1677 | 530,1132,791 | 532,2433,2172 | 533,348,92 | 534,979,790 | 535,1889,1784 | 536,212,111 | 537,65,22

BATCH_RAW_INFO | 524,565,27 | 525,525,44 | 528,702,360 | 529,2019,1677 | 530,1133,791 | 532,2434,2172 | 533,349,92 | 534,980,790 | 535,1890,1784 | 536,213,111 | 537,66,22

BATCH_RAW_INFO | 524,566,27 | 525,526,44 | 528,703,360 | 529,2020,1677 | 530,1134,791 | 532,2435,2172 | 533,350,92 | 534,981,790 | 535,1891,1784 | 536,214,111 | 537,67,22

BATCH_RAW_INFO | 524,567,27 | 525,527,44 | 528,704,360 | 529,2021,1677 | 530,1135,791 | 532,2436,2172 | 533,351,92 | 534,982,790 | 535,1892,1784 | 536,215,111 | 537,68,22

BATCH_RAW_INFO | 524,568,27 | 525,528,44 | 528,705,360 | 529,2022,1677 | 530,1136,791 | 532,2437,2172 | 533,352,92 | 534,983,790 | 535,1893,1784 | 536,216,111 | 537,69,22

BATCH_RAW_INFO | 524,569,27 | 525,529,44 | 528,706,360 | 529,2023,1677 | 530,1137,791 | 532,2438,2172 | 533,353,92 | 534,984,790 | 535,1894,1784 | 536,217,111 | 537,70,22

BATCH_RAW_INFO | 524,570,27 | 525,530,44 | 528,707,360 | 529,2024,1677 | 530,1138,791 | 532,2439,2172 | 533,354,92 | 534,985,790 | 535,1895,1784 | 536,218,111 | 537,71,22

BATCH_RAW_INFO | 524,571,27 | 525,531,44 | 528,708,360 | 529,2025,1677 | 530,1139,791 | 532,2440,2172 | 533,355,92 | 534,986,790 | 535,1896,1784 | 536,219,111 | 537,72,22

BATCH_RAW_INFO | 524,572,27 | 525,532,44 | 528,709,360 | 529,2026,1677 | 530,1140,791 | 532,2441,2172 | 533,356,92 | 534,987,790 | 535,1897,1784 | 536,220,111 | 537,73,22

BATCH_RAW_INFO | 524,573,27 | 525,533,44 | 528,710,360 | 529,2027,1677 | 530,1141,791 | 532,2442,2172 | 533,357,92 | 534,988,790 | 535,1898,1784 | 536,221,111 | 537,74,22

BATCH_RAW_INFO | 524,574,27 | 525,534,44 | 528,711,360 | 529,2028,1677 | 530,1142,791 | 532,2443,2172 | 533,358,92 | 534,989,790 | 535,1899,1784 | 536,222,111 | 537,75,22

BATCH_RAW_INFO | 524,575,27 | 525,535,44 | 528,712,360 | 529,2029,1677 | 530,1143,791 | 532,2444,2172 | 533,359,92 | 534,990,790 | 535,1900,1784 | 536,223,111 | 537,76,22

BATCH_RAW_INFO | 524,576,27 | 525,536,44 | 528,713,360 | 529,2030,1677 | 530,1144,791 | 532,2445,2172 | 533,360,92 | 534,991,790 | 535,1901,1784 | 536,224,111 | 537,77,22

BATCH_RAW_INFO | 524,577,27 | 525,537,44 | 528,714,360 | 529,2031,1677 | 530,1145,791 | 532,2446,2172 | 533,361,92 | 534,992,790 | 535,1902,1784 | 536,225,111 | 537,78,22

BATCH_RAW_INFO | 524,578,27 | 525,538,44 | 528,715,360 | 529,2032,1677 | 530,1146,791 | 532,2447,2172 | 533,362,92 | 534,993,790 | 535,1903,1784 | 536,226,111 | 537,79,22

BATCH_RAW_INFO | 524,579,27 | 525,539,44 | 528,716,360 | 529,2033,1677 | 530,1147,791 | 532,2448,2172 | 533,363,92 | 534,994,790 | 535,1904,1784 | 536,227,111 | 537,80,22

BATCH_RAW_INFO | 524,580,27 | 525,540,44 | 528,717,360 | 529,2034,1677 | 530,1148,791 | 532,2449,2172 | 533,364,92 | 534,995,790 | 535,1905,1784 | 536,228,111 | 537,81,22

BATCH_RAW_INFO | 524,581,27 | 525,541,44 | 528,718,360 | 529,2035,1677 | 530,1149,791 | 532,2450,2172 | 533,365,92 | 534,996,790 | 535,1906,1784 | 536,229,111 | 537,82,22

BATCH_RAW_INFO | 524,582,27 | 525,542,44 | 528,719,360 | 529,2036,1677 | 530,1150,791 | 532,2451,2172 | 533,366,92 | 534,997,790 | 535,1907,1784 | 536,230,111 | 537,83,22

BATCH_RAW_INFO | 524,583,27 | 525,543,44 | 528,720,360 | 529,2037,1677 | 530,1151,791 | 532,2452,2172 | 533,367,92 | 534,998,790 | 535,1908,1784 | 536,231,111 | 537,84,22

BATCH_RAW_INFO | 524,584,27 | 525,544,44 | 528,721,360 | 529,2038,1677 | 530,1152,791 | 532,2453,2172 | 533,368,92 | 534,999,790 | 535,1909,1784 | 536,232,111 | 537,85,22

BATCH_RAW_INFO | 524,585,27 | 525,545,44 | 528,722,360 | 529,2039,1677 | 530,1153,791 | 532,2454,2172 | 533,369,92 | 534,1000,790 | 535,1910,1784 | 536,233,111 | 537,86,22

BATCH_RAW_INFO | 524,586,27 | 525,546,44 | 528,723,360 | 529,2040,1677 | 530,1154,791 | 532,2455,2172 | 533,370,92 | 534,1001,790 | 535,1911,1784 | 536,234,111 | 537,87,22

BATCH_RAW_INFO | 524,587,27 | 525,547,44 | 528,724,360 | 529,2041,1677 | 530,1155,791 | 532,2456,2172 | 533,371,92 | 534,1002,790 | 535,1912,1784 | 536,235,111 | 537,88,22

BATCH_RAW_INFO | 524,588,27 | 525,548,44 | 528,725,360 | 529,2042,1677 | 530,1156,791 | 532,2457,2172 | 533,372,92 | 534,1003,790 | 535,1913,1784 | 536,236,111 | 537,89,22

BATCH_RAW_INFO | 524,589,27 | 528,726,360 | 529,2043,1677 | 530,1157,791 | 532,2458,2172 | 533,373,92 | 534,1004,790 | 535,1914,1784 | 536,237,111 | 537,90,22

BATCH_RAW_INFO | 524,590,27 | 528,727,360 | 529,2044,1677 | 530,1158,791 | 532,2459,2172 | 533,374,92 | 534,1005,790 | 535,1915,1784 | 536,238,111 | 537,91,22

BATCH_RAW_INFO | 524,591,27 | 528,728,360 | 529,2045,1677 | 530,1159,791 | 532,2460,2172 | 533,375,92 | 534,1006,790 | 535,1916,1784 | 536,239,111 | 537,92,22

BATCH_RAW_INFO | 524,592,27 | 528,729,360 | 529,2046,1677 | 530,1160,791 | 532,2461,2172 | 533,376,92 | 534,1007,790 | 535,1917,1784 | 536,240,111 | 537,93,22

BATCH_RAW_INFO | 524,593,27 | 528,730,360 | 529,2047,1677 | 530,1161,791 | 532,2462,2172 | 533,377,92 | 534,1008,790 | 535,1918,1784 | 536,241,111 | 537,94,22

BATCH_RAW_INFO | 524,594,27 | 528,731,360 | 529,2048,1677 | 530,1162,791 | 532,2463,2172 | 533,378,92 | 534,1009,790 | 535,1919,1784 | 536,242,111 | 537,95,22

BATCH_RAW_INFO | 524,595,27 | 528,732,360 | 529,2049,1677 | 530,1163,791 | 532,2464,2172 | 533,379,92 | 534,1010,790 | 535,1920,1784 | 536,243,111 | 537,96,22

BATCH_RAW_INFO | 524,596,27 | 528,733,360 | 529,2050,1677 | 530,1164,791 | 532,2465,2172 | 533,380,92 | 534,1011,790 | 535,1921,1784 | 536,244,111 | 537,97,22

BATCH_RAW_INFO | 524,597,27 | 528,734,360 | 529,2051,1677 | 530,1165,791 | 532,2466,2172 | 533,381,92 | 534,1012,790 | 535,1922,1784 | 536,245,111 | 537,98,22

BATCH_RAW_INFO | 524,598,27 | 528,735,360 | 529,2052,1677 | 530,1166,791 | 532,2467,2172 | 533,382,92 | 534,1013,790 | 535,1923,1784 | 536,246,111 | 537,99,22

BATCH_RAW_INFO | 524,599,27 | 528,736,360 | 529,2053,1677 | 530,1167,791 | 532,2468,2172 | 533,383,92 | 534,1014,790 | 535,1924,1784 | 536,247,111 | 537,100,22

BATCH_RAW_INFO | 524,600,27 | 528,737,360 | 529,2054,1677 | 530,1168,791 | 532,2469,2172 | 533,384,92 | 534,1015,790 | 535,1925,1784 | 536,248,111 | 537,101,22

BATCH_RAW_INFO | 524,601,27 | 528,738,360 | 529,2055,1677 | 530,1169,791 | 532,2470,2172 | 533,385,92 | 534,1016,790 | 535,1926,1784 | 536,249,111 | 537,102,22

BATCH_RAW_INFO | 524,602,27 | 528,739,360 | 529,2056,1677 | 530,1170,791 | 532,2471,2172 | 533,386,92 | 534,1017,790 | 535,1927,1784 | 536,250,111 | 537,103,22

BATCH_RAW_INFO | 524,603,27 | 528,740,360 | 529,2057,1677 | 530,1171,791 | 532,2472,2172 | 533,387,92 | 534,1018,790 | 535,1928,1784 | 536,251,111 | 537,104,22

BATCH_RAW_INFO | 524,604,27 | 528,741,360 | 529,2058,1677 | 530,1172,791 | 532,2473,2172 | 533,388,92 | 534,1019,790 | 535,1929,1784 | 536,252,111 | 537,105,22

BATCH_RAW_INFO | 524,605,27 | 528,742,360 | 529,2059,1677 | 530,1173,791 | 532,2474,2172 | 533,389,92 | 534,1020,790 | 535,1930,1784 | 536,253,111 | 537,106,22

BATCH_RAW_INFO | 524,606,27 | 528,743,360 | 529,2060,1677 | 530,1174,791 | 532,2475,2172 | 533,390,92 | 534,1021,790 | 535,1931,1784 | 536,254,111 | 537,107,22

BATCH_RAW_INFO | 524,607,27 | 528,744,360 | 529,2061,1677 | 530,1175,791 | 532,2476,2172 | 533,391,92 | 534,1022,790 | 535,1932,1784 | 536,255,111 | 537,108,22

BATCH_RAW_INFO | 524,608,27 | 528,745,360 | 529,2062,1677 | 530,1176,791 | 532,2477,2172 | 533,392,92 | 534,1023,790 | 535,1933,1784 | 536,256,111 | 537,109,22

BATCH_RAW_INFO | 524,609,27 | 528,746,360 | 529,2063,1677 | 530,1177,791 | 532,2478,2172 | 533,393,92 | 534,1024,790 | 535,1934,1784 | 536,257,111 | 537,110,22

BATCH_RAW_INFO | 524,610,27 | 528,747,360 | 529,2064,1677 | 530,1178,791 | 532,2479,2172 | 533,394,92 | 534,1025,790 | 535,1935,1784 | 536,258,111 | 537,111,22

BATCH_RAW_INFO | 524,611,27 | 528,748,360 | 529,2065,1677 | 530,1179,791 | 532,2480,2172 | 533,395,92 | 534,1026,790 | 535,1936,1784 | 536,259,111 | 537,112,22

BATCH_RAW_INFO | 538,3815,3814

BATCH_RAW_INFO | 539,3597,3596

BATCH_RAW_INFO | 524,612,27 | 528,749,360 | 529,2066,1677 | 530,1180,791 | 532,2481,2172 | 533,396,92 | 534,1027,790 | 535,1937,1784 | 536,260,111 | 537,113,22 | 538,3816,3814 | 539,3598,3596

BATCH_RAW_INFO | 524,613,27 | 528,750,360 | 529,2067,1677 | 530,1181,791 | 532,2482,2172 | 533,397,92 | 534,1028,790 | 535,1938,1784 | 536,261,111 | 537,114,22 | 538,3817,3814 | 539,3599,3596

BATCH_RAW_INFO | 524,614,27 | 528,751,360 | 529,2068,1677 | 530,1182,791 | 532,2483,2172 | 533,398,92 | 534,1029,790 | 535,1939,1784 | 536,262,111 | 537,115,22 | 538,3818,3814 | 539,3600,3596

BATCH_RAW_INFO | 524,615,27 | 528,752,360 | 529,2069,1677 | 530,1183,791 | 532,2484,2172 | 533,399,92 | 534,1030,790 | 535,1940,1784 | 536,263,111 | 537,116,22 | 538,3819,3814 | 539,3601,3596

BATCH_RAW_INFO | 524,616,27 | 528,753,360 | 529,2070,1677 | 530,1184,791 | 532,2485,2172 | 533,400,92 | 534,1031,790 | 535,1941,1784 | 536,264,111 | 537,117,22 | 538,3820,3814 | 539,3602,3596

BATCH_RAW_INFO | 524,617,27 | 528,754,360 | 529,2071,1677 | 530,1185,791 | 532,2486,2172 | 533,401,92 | 534,1032,790 | 535,1942,1784 | 536,265,111 | 537,118,22 | 538,3821,3814 | 539,3603,3596

BATCH_RAW_INFO | 524,618,27 | 528,755,360 | 529,2072,1677 | 530,1186,791 | 532,2487,2172 | 533,402,92 | 534,1033,790 | 535,1943,1784 | 536,266,111 | 537,119,22 | 538,3822,3814 | 539,3604,3596

BATCH_RAW_INFO | 524,619,27 | 528,756,360 | 529,2073,1677 | 530,1187,791 | 532,2488,2172 | 533,403,92 | 534,1034,790 | 535,1944,1784 | 536,267,111 | 537,120,22 | 538,3823,3814 | 539,3605,3596

BATCH_RAW_INFO | 524,620,27 | 528,757,360 | 529,2074,1677 | 530,1188,791 | 532,2489,2172 | 533,404,92 | 534,1035,790 | 535,1945,1784 | 536,268,111 | 537,121,22 | 538,3824,3814 | 539,3606,3596

BATCH_RAW_INFO | 524,621,27 | 528,758,360 | 529,2075,1677 | 530,1189,791 | 532,2490,2172 | 533,405,92 | 534,1036,790 | 535,1946,1784 | 536,269,111 | 537,122,22 | 538,3825,3814 | 539,3607,3596

BATCH_RAW_INFO | 524,622,27 | 528,759,360 | 529,2076,1677 | 530,1190,791 | 532,2491,2172 | 533,406,92 | 534,1037,790 | 535,1947,1784 | 536,270,111 | 537,123,22 | 538,3826,3814 | 539,3608,3596

BATCH_RAW_INFO | 524,623,27 | 528,760,360 | 529,2077,1677 | 530,1191,791 | 532,2492,2172 | 533,407,92 | 534,1038,790 | 535,1948,1784 | 536,271,111 | 537,124,22 | 538,3827,3814 | 539,3609,3596

BATCH_RAW_INFO | 524,624,27 | 528,761,360 | 529,2078,1677 | 530,1192,791 | 532,2493,2172 | 533,408,92 | 534,1039,790 | 535,1949,1784 | 536,272,111 | 537,125,22 | 538,3828,3814 | 539,3610,3596

BATCH_RAW_INFO | 524,625,27 | 528,762,360 | 529,2079,1677 | 530,1193,791 | 532,2494,2172 | 533,409,92 | 534,1040,790 | 535,1950,1784 | 536,273,111 | 537,126,22 | 538,3829,3814 | 539,3611,3596

BATCH_RAW_INFO | 524,626,27 | 528,763,360 | 529,2080,1677 | 530,1194,791 | 532,2495,2172 | 533,410,92 | 534,1041,790 | 535,1951,1784 | 536,274,111 | 537,127,22 | 538,3830,3814 | 539,3612,3596

BATCH_RAW_INFO | 524,627,27 | 528,764,360 | 529,2081,1677 | 530,1195,791 | 532,2496,2172 | 533,411,92 | 534,1042,790 | 535,1952,1784 | 536,275,111 | 537,128,22 | 538,3831,3814 | 539,3613,3596

BATCH_RAW_INFO | 524,628,27 | 528,765,360 | 529,2082,1677 | 530,1196,791 | 532,2497,2172 | 533,412,92 | 534,1043,790 | 535,1953,1784 | 536,276,111 | 537,129,22 | 538,3832,3814 | 539,3614,3596

BATCH_RAW_INFO | 524,629,27 | 528,766,360 | 529,2083,1677 | 530,1197,791 | 532,2498,2172 | 533,413,92 | 534,1044,790 | 535,1954,1784 | 536,277,111 | 537,130,22 | 538,3833,3814 | 539,3615,3596

BATCH_RAW_INFO | 524,630,27 | 528,767,360 | 529,2084,1677 | 530,1198,791 | 532,2499,2172 | 533,414,92 | 534,1045,790 | 535,1955,1784 | 536,278,111 | 537,131,22 | 538,3834,3814 | 539,3616,3596

BATCH_RAW_INFO | 524,631,27 | 528,768,360 | 529,2085,1677 | 530,1199,791 | 532,2500,2172 | 533,415,92 | 534,1046,790 | 535,1956,1784 | 536,279,111 | 537,132,22 | 538,3835,3814 | 539,3617,3596

BATCH_RAW_INFO | 524,632,27 | 528,769,360 | 529,2086,1677 | 530,1200,791 | 532,2501,2172 | 533,416,92 | 534,1047,790 | 535,1957,1784 | 536,280,111 | 537,133,22 | 538,3836,3814 | 539,3618,3596

BATCH_RAW_INFO | 524,633,27 | 528,770,360 | 529,2087,1677 | 530,1201,791 | 532,2502,2172 | 533,417,92 | 534,1048,790 | 535,1958,1784 | 536,281,111 | 537,134,22 | 538,3837,3814 | 539,3619,3596

BATCH_RAW_INFO | 524,634,27 | 528,771,360 | 529,2088,1677 | 530,1202,791 | 532,2503,2172 | 533,418,92 | 534,1049,790 | 535,1959,1784 | 536,282,111 | 537,135,22 | 538,3838,3814 | 539,3620,3596

BATCH_RAW_INFO | 524,635,27 | 528,772,360 | 529,2089,1677 | 530,1203,791 | 532,2504,2172 | 533,419,92 | 534,1050,790 | 535,1960,1784 | 536,283,111 | 537,136,22 | 538,3839,3814 | 539,3621,3596

BATCH_RAW_INFO | 524,636,27 | 528,773,360 | 529,2090,1677 | 530,1204,791 | 532,2505,2172 | 533,420,92 | 534,1051,790 | 535,1961,1784 | 536,284,111 | 537,137,22 | 538,3840,3814 | 539,3622,3596

BATCH_RAW_INFO | 524,637,27 | 528,774,360 | 529,2091,1677 | 530,1205,791 | 532,2506,2172 | 533,421,92 | 534,1052,790 | 535,1962,1784 | 536,285,111 | 537,138,22 | 538,3841,3814 | 539,3623,3596

BATCH_RAW_INFO | 524,638,27 | 528,775,360 | 529,2092,1677 | 530,1206,791 | 532,2507,2172 | 533,422,92 | 534,1053,790 | 535,1963,1784 | 536,286,111 | 537,139,22 | 538,3842,3814 | 539,3624,3596

BATCH_RAW_INFO | 524,639,27 | 528,776,360 | 529,2093,1677 | 530,1207,791 | 532,2508,2172 | 533,423,92 | 534,1054,790 | 535,1964,1784 | 536,287,111 | 537,140,22 | 538,3843,3814 | 539,3625,3596

BATCH_RAW_INFO | 524,640,27 | 528,777,360 | 529,2094,1677 | 530,1208,791 | 532,2509,2172 | 533,424,92 | 534,1055,790 | 535,1965,1784 | 536,288,111 | 537,141,22 | 538,3844,3814 | 539,3626,3596

BATCH_RAW_INFO | 524,641,27 | 528,778,360 | 529,2095,1677 | 530,1209,791 | 532,2510,2172 | 533,425,92 | 534,1056,790 | 535,1966,1784 | 536,289,111 | 537,142,22 | 538,3845,3814 | 539,3627,3596

BATCH_RAW_INFO | 524,642,27 | 528,779,360 | 529,2096,1677 | 530,1210,791 | 532,2511,2172 | 533,426,92 | 534,1057,790 | 535,1967,1784 | 536,290,111 | 537,143,22 | 538,3846,3814 | 539,3628,3596

BATCH_RAW_INFO | 524,643,27 | 528,780,360 | 529,2097,1677 | 530,1211,791 | 532,2512,2172 | 533,427,92 | 534,1058,790 | 535,1968,1784 | 536,291,111 | 537,144,22 | 538,3847,3814 | 539,3629,3596

BATCH_RAW_INFO | 524,644,27 | 528,781,360 | 529,2098,1677 | 530,1212,791 | 532,2513,2172 | 533,428,92 | 534,1059,790 | 535,1969,1784 | 536,292,111 | 537,145,22 | 538,3848,3814 | 539,3630,3596

BATCH_RAW_INFO | 524,645,27 | 528,782,360 | 529,2099,1677 | 530,1213,791 | 532,2514,2172 | 533,429,92 | 534,1060,790 | 535,1970,1784 | 536,293,111 | 537,146,22 | 538,3849,3814 | 539,3631,3596

BATCH_RAW_INFO | 524,646,27 | 528,783,360 | 529,2100,1677 | 530,1214,791 | 532,2515,2172 | 533,430,92 | 534,1061,790 | 535,1971,1784 | 536,294,111 | 537,147,22 | 538,3850,3814 | 539,3632,3596

BATCH_RAW_INFO | 524,647,27 | 528,784,360 | 529,2101,1677 | 530,1215,791 | 532,2516,2172 | 533,431,92 | 534,1062,790 | 535,1972,1784 | 536,295,111 | 537,148,22 | 538,3851,3814 | 539,3633,3596

BATCH_RAW_INFO | 524,648,27 | 528,785,360 | 529,2102,1677 | 530,1216,791 | 532,2517,2172 | 533,432,92 | 534,1063,790 | 535,1973,1784 | 536,296,111 | 537,149,22 | 538,3852,3814 | 539,3634,3596

BATCH_RAW_INFO | 524,649,27 | 528,786,360 | 529,2103,1677 | 530,1217,791 | 532,2518,2172 | 533,433,92 | 534,1064,790 | 535,1974,1784 | 536,297,111 | 537,150,22 | 538,3853,3814 | 539,3635,3596

BATCH_RAW_INFO | 524,650,27 | 528,787,360 | 529,2104,1677 | 530,1218,791 | 532,2519,2172 | 533,434,92 | 534,1065,790 | 535,1975,1784 | 536,298,111 | 537,151,22 | 538,3854,3814 | 539,3636,3596

BATCH_RAW_INFO | 524,651,27 | 528,788,360 | 529,2105,1677 | 530,1219,791 | 532,2520,2172 | 533,435,92 | 534,1066,790 | 535,1976,1784 | 536,299,111 | 537,152,22 | 538,3855,3814 | 539,3637,3596

BATCH_RAW_INFO | 524,652,27 | 528,789,360 | 529,2106,1677 | 530,1220,791 | 532,2521,2172 | 533,436,92 | 534,1067,790 | 535,1977,1784 | 536,300,111 | 537,153,22 | 538,3856,3814 | 539,3638,3596

BATCH_RAW_INFO | 524,653,27 | 528,790,360 | 529,2107,1677 | 530,1221,791 | 532,2522,2172 | 533,437,92 | 534,1068,790 | 535,1978,1784 | 536,301,111 | 537,154,22 | 538,3857,3814 | 539,3639,3596

BATCH_RAW_INFO | 524,654,27 | 528,791,360 | 529,2108,1677 | 530,1222,791 | 532,2523,2172 | 533,438,92 | 534,1069,790 | 535,1979,1784 | 536,302,111 | 537,155,22 | 538,3858,3814 | 539,3640,3596

BATCH_RAW_INFO | 524,655,27 | 528,792,360 | 529,2109,1677 | 530,1223,791 | 532,2524,2172 | 533,439,92 | 534,1070,790 | 535,1980,1784 | 536,303,111 | 537,156,22 | 538,3859,3814 | 539,3641,3596

BATCH_RAW_INFO | 524,656,27 | 528,793,360 | 529,2110,1677 | 530,1224,791 | 532,2525,2172 | 533,440,92 | 534,1071,790 | 535,1981,1784 | 536,304,111 | 537,157,22 | 538,3860,3814 | 539,3642,3596

BATCH_RAW_INFO | 524,657,27 | 528,794,360 | 529,2111,1677 | 530,1225,791 | 532,2526,2172 | 533,441,92 | 534,1072,790 | 535,1982,1784 | 536,305,111 | 537,158,22 | 538,3861,3814 | 539,3643,3596

BATCH_RAW_INFO | 524,658,27 | 528,795,360 | 529,2112,1677 | 530,1226,791 | 532,2527,2172 | 533,442,92 | 534,1073,790 | 535,1983,1784 | 536,306,111 | 537,159,22 | 538,3862,3814 | 539,3644,3596

BATCH_RAW_INFO | 524,659,27 | 528,796,360 | 529,2113,1677 | 530,1227,791 | 532,2528,2172 | 533,443,92 | 534,1074,790 | 535,1984,1784 | 536,307,111 | 537,160,22 | 538,3863,3814 | 539,3645,3596

BATCH_RAW_INFO | 524,660,27 | 528,797,360 | 529,2114,1677 | 530,1228,791 | 532,2529,2172 | 533,444,92 | 534,1075,790 | 535,1985,1784 | 536,308,111 | 537,161,22 | 538,3864,3814 | 539,3646,3596

BATCH_RAW_INFO | 524,661,27 | 528,798,360 | 529,2115,1677 | 530,1229,791 | 532,2530,2172 | 533,445,92 | 534,1076,790 | 535,1986,1784 | 536,309,111 | 537,162,22 | 538,3865,3814 | 539,3647,3596

BATCH_RAW_INFO | 524,662,27 | 528,799,360 | 529,2116,1677 | 530,1230,791 | 532,2531,2172 | 533,446,92 | 534,1077,790 | 535,1987,1784 | 536,310,111 | 537,163,22 | 538,3866,3814 | 539,3648,3596

BATCH_RAW_INFO | 524,663,27 | 528,800,360 | 529,2117,1677 | 530,1231,791 | 532,2532,2172 | 533,447,92 | 534,1078,790 | 535,1988,1784 | 536,311,111 | 537,164,22 | 538,3867,3814 | 539,3649,3596

BATCH_RAW_INFO | 524,664,27 | 528,801,360 | 529,2118,1677 | 530,1232,791 | 532,2533,2172 | 533,448,92 | 534,1079,790 | 535,1989,1784 | 536,312,111 | 537,165,22 | 538,3868,3814 | 539,3650,3596

BATCH_RAW_INFO | 524,665,27 | 528,802,360 | 529,2119,1677 | 530,1233,791 | 532,2534,2172 | 533,449,92 | 534,1080,790 | 535,1990,1784 | 536,313,111 | 537,166,22 | 538,3869,3814 | 539,3651,3596

BATCH_RAW_INFO | 524,666,27 | 528,803,360 | 529,2120,1677 | 530,1234,791 | 532,2535,2172 | 533,450,92 | 534,1081,790 | 535,1991,1784 | 536,314,111 | 537,167,22 | 538,3870,3814 | 539,3652,3596

BATCH_RAW_INFO | 524,667,27 | 528,804,360 | 529,2121,1677 | 530,1235,791 | 532,2536,2172 | 533,451,92 | 534,1082,790 | 535,1992,1784 | 536,315,111 | 537,168,22 | 538,3871,3814 | 539,3653,3596

BATCH_RAW_INFO | 524,668,27 | 528,805,360 | 529,2122,1677 | 530,1236,791 | 532,2537,2172 | 533,452,92 | 534,1083,790 | 535,1993,1784 | 536,316,111 | 537,169,22 | 538,3872,3814 | 539,3654,3596

BATCH_RAW_INFO | 524,669,27 | 528,806,360 | 529,2123,1677 | 530,1237,791 | 532,2538,2172 | 533,453,92 | 534,1084,790 | 535,1994,1784 | 536,317,111 | 537,170,22 | 538,3873,3814 | 539,3655,3596

BATCH_RAW_INFO | 524,670,27 | 528,807,360 | 529,2124,1677 | 530,1238,791 | 532,2539,2172 | 533,454,92 | 534,1085,790 | 535,1995,1784 | 536,318,111 | 537,171,22 | 538,3874,3814 | 539,3656,3596

BATCH_RAW_INFO | 524,671,27 | 528,808,360 | 529,2125,1677 | 530,1239,791 | 532,2540,2172 | 533,455,92 | 534,1086,790 | 535,1996,1784 | 536,319,111 | 537,172,22 | 539,3657,3596

BATCH_RAW_INFO | 524,672,27 | 528,809,360 | 529,2126,1677 | 530,1240,791 | 532,2541,2172 | 533,456,92 | 534,1087,790 | 535,1997,1784 | 536,320,111 | 537,173,22 | 539,3658,3596

BATCH_RAW_INFO | 524,673,27 | 528,810,360 | 529,2127,1677 | 530,1241,791 | 532,2542,2172 | 533,457,92 | 534,1088,790 | 535,1998,1784 | 536,321,111 | 537,174,22 | 539,3659,3596

BATCH_RAW_INFO | 524,674,27 | 528,811,360 | 529,2128,1677 | 530,1242,791 | 532,2543,2172 | 533,458,92 | 534,1089,790 | 535,1999,1784 | 536,322,111 | 537,175,22 | 539,3660,3596

BATCH_RAW_INFO | 524,675,27 | 528,812,360 | 529,2129,1677 | 530,1243,791 | 532,2544,2172 | 533,459,92 | 534,1090,790 | 535,2000,1784 | 536,323,111 | 537,176,22 | 539,3661,3596

BATCH_RAW_INFO | 524,676,27 | 528,813,360 | 529,2130,1677 | 530,1244,791 | 532,2545,2172 | 533,460,92 | 534,1091,790 | 535,2001,1784 | 536,324,111 | 537,177,22 | 539,3662,3596

BATCH_RAW_INFO | 524,677,27 | 528,814,360 | 529,2131,1677 | 530,1245,791 | 532,2546,2172 | 533,461,92 | 534,1092,790 | 535,2002,1784 | 536,325,111 | 537,178,22 | 539,3663,3596

BATCH_RAW_INFO | 524,678,27 | 528,815,360 | 529,2132,1677 | 530,1246,791 | 532,2547,2172 | 533,462,92 | 534,1093,790 | 535,2003,1784 | 536,326,111 | 537,179,22 | 539,3664,3596

BATCH_RAW_INFO | 524,679,27 | 528,816,360 | 529,2133,1677 | 530,1247,791 | 532,2548,2172 | 533,463,92 | 534,1094,790 | 535,2004,1784 | 536,327,111 | 537,180,22 | 539,3665,3596

BATCH_RAW_INFO | 524,680,27 | 528,817,360 | 529,2134,1677 | 530,1248,791 | 532,2549,2172 | 533,464,92 | 534,1095,790 | 535,2005,1784 | 536,328,111 | 537,181,22 | 539,3666,3596

BATCH_RAW_INFO | 524,681,27 | 528,818,360 | 529,2135,1677 | 530,1249,791 | 532,2550,2172 | 533,465,92 | 534,1096,790 | 535,2006,1784 | 536,329,111 | 537,182,22 | 539,3667,3596

BATCH_RAW_INFO | 524,682,27 | 528,819,360 | 529,2136,1677 | 530,1250,791 | 532,2551,2172 | 533,466,92 | 534,1097,790 | 535,2007,1784 | 536,330,111 | 537,183,22 | 539,3668,3596

BATCH_RAW_INFO | 524,683,27 | 528,820,360 | 529,2137,1677 | 530,1251,791 | 532,2552,2172 | 533,467,92 | 534,1098,790 | 535,2008,1784 | 536,331,111 | 537,184,22 | 539,3669,3596

BATCH_RAW_INFO | 524,684,27 | 528,821,360 | 529,2138,1677 | 530,1252,791 | 532,2553,2172 | 533,468,92 | 534,1099,790 | 535,2009,1784 | 536,332,111 | 537,185,22 | 539,3670,3596

BATCH_RAW_INFO | 524,685,27 | 528,822,360 | 529,2139,1677 | 530,1253,791 | 532,2554,2172 | 533,469,92 | 534,1100,790 | 535,2010,1784 | 536,333,111 | 537,186,22 | 539,3671,3596

BATCH_RAW_INFO | 524,686,27 | 528,823,360 | 529,2140,1677 | 530,1254,791 | 532,2555,2172 | 533,470,92 | 534,1101,790 | 535,2011,1784 | 536,334,111 | 537,187,22 | 539,3672,3596

BATCH_RAW_INFO | 524,687,27 | 528,824,360 | 529,2141,1677 | 530,1255,791 | 532,2556,2172 | 533,471,92 | 534,1102,790 | 535,2012,1784 | 536,335,111 | 537,188,22 | 539,3673,3596

BATCH_RAW_INFO | 540,3713,3712

BATCH_RAW_INFO | 524,688,27 | 528,825,360 | 529,2142,1677 | 530,1256,791 | 532,2557,2172 | 533,472,92 | 534,1103,790 | 535,2013,1784 | 536,336,111 | 537,189,22 | 539,3674,3596 | 540,3714,3712

BATCH_RAW_INFO | 524,689,27 | 528,826,360 | 529,2143,1677 | 530,1257,791 | 532,2558,2172 | 533,473,92 | 534,1104,790 | 535,2014,1784 | 536,337,111 | 537,190,22 | 539,3675,3596 | 540,3715,3712

BATCH_RAW_INFO | 524,690,27 | 528,827,360 | 529,2144,1677 | 530,1258,791 | 532,2559,2172 | 533,474,92 | 534,1105,790 | 535,2015,1784 | 536,338,111 | 537,191,22 | 539,3676,3596 | 540,3716,3712

BATCH_RAW_INFO | 524,691,27 | 528,828,360 | 529,2145,1677 | 530,1259,791 | 532,2560,2172 | 533,475,92 | 534,1106,790 | 535,2016,1784 | 536,339,111 | 537,192,22 | 539,3677,3596 | 540,3717,3712

BATCH_RAW_INFO | 524,692,27 | 528,829,360 | 529,2146,1677 | 530,1260,791 | 532,2561,2172 | 533,476,92 | 534,1107,790 | 535,2017,1784 | 536,340,111 | 537,193,22 | 539,3678,3596 | 540,3718,3712

BATCH_RAW_INFO | 524,693,27 | 528,830,360 | 529,2147,1677 | 530,1261,791 | 532,2562,2172 | 533,477,92 | 534,1108,790 | 535,2018,1784 | 536,341,111 | 537,194,22 | 539,3679,3596 | 540,3719,3712

BATCH_RAW_INFO | 524,694,27 | 528,831,360 | 529,2148,1677 | 530,1262,791 | 532,2563,2172 | 533,478,92 | 534,1109,790 | 535,2019,1784 | 536,342,111 | 537,195,22 | 539,3680,3596 | 540,3720,3712

BATCH_RAW_INFO | 524,695,27 | 528,832,360 | 529,2149,1677 | 530,1263,791 | 532,2564,2172 | 533,479,92 | 534,1110,790 | 535,2020,1784 | 536,343,111 | 537,196,22 | 539,3681,3596 | 540,3721,3712

BATCH_RAW_INFO | 524,696,27 | 528,833,360 | 529,2150,1677 | 530,1264,791 | 532,2565,2172 | 533,480,92 | 534,1111,790 | 535,2021,1784 | 536,344,111 | 537,197,22 | 539,3682,3596 | 540,3722,3712

BATCH_RAW_INFO | 524,697,27 | 528,834,360 | 529,2151,1677 | 530,1265,791 | 532,2566,2172 | 533,481,92 | 534,1112,790 | 535,2022,1784 | 536,345,111 | 537,198,22 | 539,3683,3596 | 540,3723,3712

BATCH_RAW_INFO | 524,698,27 | 528,835,360 | 529,2152,1677 | 530,1266,791 | 532,2567,2172 | 533,482,92 | 534,1113,790 | 535,2023,1784 | 536,346,111 | 537,199,22 | 539,3684,3596 | 540,3724,3712

BATCH_RAW_INFO | 524,699,27 | 528,836,360 | 529,2153,1677 | 530,1267,791 | 532,2568,2172 | 533,483,92 | 534,1114,790 | 535,2024,1784 | 536,347,111 | 537,200,22 | 539,3685,3596 | 540,3725,3712

BATCH_RAW_INFO | 524,700,27 | 528,837,360 | 529,2154,1677 | 530,1268,791 | 532,2569,2172 | 533,484,92 | 534,1115,790 | 535,2025,1784 | 536,348,111 | 537,201,22 | 539,3686,3596 | 540,3726,3712

BATCH_RAW_INFO | 524,701,27 | 528,838,360 | 529,2155,1677 | 530,1269,791 | 532,2570,2172 | 533,485,92 | 534,1116,790 | 535,2026,1784 | 536,349,111 | 537,202,22 | 539,3687,3596 | 540,3727,3712

BATCH_RAW_INFO | 524,702,27 | 528,839,360 | 529,2156,1677 | 530,1270,791 | 532,2571,2172 | 533,486,92 | 534,1117,790 | 535,2027,1784 | 536,350,111 | 537,203,22 | 539,3688,3596 | 540,3728,3712

BATCH_RAW_INFO | 524,703,27 | 528,840,360 | 529,2157,1677 | 530,1271,791 | 532,2572,2172 | 533,487,92 | 534,1118,790 | 535,2028,1784 | 536,351,111 | 537,204,22 | 539,3689,3596 | 540,3729,3712

BATCH_RAW_INFO | 524,704,27 | 528,841,360 | 529,2158,1677 | 530,1272,791 | 532,2573,2172 | 533,488,92 | 534,1119,790 | 535,2029,1784 | 536,352,111 | 537,205,22 | 539,3690,3596 | 540,3730,3712

BATCH_RAW_INFO | 524,705,27 | 528,842,360 | 529,2159,1677 | 530,1273,791 | 532,2574,2172 | 533,489,92 | 534,1120,790 | 535,2030,1784 | 536,353,111 | 537,206,22 | 539,3691,3596 | 540,3731,3712

BATCH_RAW_INFO | 524,706,27 | 528,843,360 | 529,2160,1677 | 530,1274,791 | 532,2575,2172 | 533,490,92 | 534,1121,790 | 535,2031,1784 | 536,354,111 | 537,207,22 | 539,3692,3596 | 540,3732,3712

BATCH_RAW_INFO | 524,707,27 | 528,844,360 | 529,2161,1677 | 530,1275,791 | 532,2576,2172 | 533,491,92 | 534,1122,790 | 535,2032,1784 | 536,355,111 | 537,208,22 | 539,3693,3596 | 540,3733,3712

BATCH_RAW_INFO | 524,708,27 | 528,845,360 | 529,2162,1677 | 530,1276,791 | 532,2577,2172 | 533,492,92 | 534,1123,790 | 535,2033,1784 | 536,356,111 | 537,209,22 | 539,3694,3596 | 540,3734,3712

BATCH_RAW_INFO | 524,709,27 | 528,846,360 | 529,2163,1677 | 530,1277,791 | 532,2578,2172 | 533,493,92 | 534,1124,790 | 535,2034,1784 | 536,357,111 | 537,210,22 | 539,3695,3596 | 540,3735,3712

BATCH_RAW_INFO | 524,710,27 | 528,847,360 | 529,2164,1677 | 530,1278,791 | 532,2579,2172 | 533,494,92 | 534,1125,790 | 535,2035,1784 | 536,358,111 | 537,211,22 | 539,3696,3596 | 540,3736,3712

BATCH_RAW_INFO | 524,711,27 | 528,848,360 | 529,2165,1677 | 530,1279,791 | 532,2580,2172 | 533,495,92 | 534,1126,790 | 535,2036,1784 | 536,359,111 | 537,212,22 | 539,3697,3596 | 540,3737,3712

BATCH_RAW_INFO | 524,712,27 | 528,849,360 | 529,2166,1677 | 530,1280,791 | 532,2581,2172 | 533,496,92 | 534,1127,790 | 535,2037,1784 | 536,360,111 | 537,213,22 | 539,3698,3596 | 540,3738,3712

BATCH_RAW_INFO | 524,713,27 | 528,850,360 | 529,2167,1677 | 530,1281,791 | 532,2582,2172 | 533,497,92 | 534,1128,790 | 535,2038,1784 | 536,361,111 | 537,214,22 | 539,3699,3596 | 540,3739,3712

BATCH_RAW_INFO | 524,714,27 | 528,851,360 | 529,2168,1677 | 530,1282,791 | 532,2583,2172 | 533,498,92 | 534,1129,790 | 535,2039,1784 | 536,362,111 | 537,215,22 | 539,3700,3596 | 540,3740,3712

BATCH_RAW_INFO | 524,715,27 | 528,852,360 | 529,2169,1677 | 530,1283,791 | 532,2584,2172 | 533,499,92 | 534,1130,790 | 535,2040,1784 | 536,363,111 | 537,216,22 | 539,3701,3596 | 540,3741,3712

BATCH_RAW_INFO | 524,716,27 | 528,853,360 | 529,2170,1677 | 530,1284,791 | 532,2585,2172 | 533,500,92 | 534,1131,790 | 535,2041,1784 | 536,364,111 | 537,217,22 | 539,3702,3596 | 540,3742,3712

BATCH_RAW_INFO | 524,717,27 | 528,854,360 | 529,2171,1677 | 530,1285,791 | 532,2586,2172 | 533,501,92 | 534,1132,790 | 535,2042,1784 | 536,365,111 | 537,218,22 | 539,3703,3596 | 540,3743,3712

BATCH_RAW_INFO | 524,718,27 | 528,855,360 | 529,2172,1677 | 530,1286,791 | 532,2587,2172 | 533,502,92 | 534,1133,790 | 535,2043,1784 | 536,366,111 | 537,219,22 | 539,3704,3596 | 540,3744,3712

BATCH_RAW_INFO | 524,719,27 | 528,856,360 | 529,2173,1677 | 530,1287,791 | 532,2588,2172 | 533,503,92 | 534,1134,790 | 535,2044,1784 | 536,367,111 | 537,220,22 | 539,3705,3596 | 540,3745,3712

BATCH_RAW_INFO | 524,720,27 | 528,857,360 | 529,2174,1677 | 530,1288,791 | 532,2589,2172 | 533,504,92 | 534,1135,790 | 535,2045,1784 | 536,368,111 | 537,221,22 | 539,3706,3596 | 540,3746,3712

BATCH_RAW_INFO | 524,721,27 | 528,858,360 | 529,2175,1677 | 530,1289,791 | 532,2590,2172 | 533,505,92 | 534,1136,790 | 535,2046,1784 | 536,369,111 | 537,222,22 | 539,3707,3596 | 540,3747,3712

BATCH_RAW_INFO | 524,722,27 | 528,859,360 | 529,2176,1677 | 530,1290,791 | 532,2591,2172 | 533,506,92 | 534,1137,790 | 535,2047,1784 | 536,370,111 | 537,223,22 | 539,3708,3596 | 540,3748,3712

BATCH_RAW_INFO | 524,723,27 | 528,860,360 | 529,2177,1677 | 530,1291,791 | 532,2592,2172 | 533,507,92 | 534,1138,790 | 535,2048,1784 | 536,371,111 | 537,224,22 | 539,3709,3596 | 540,3749,3712

BATCH_RAW_INFO | 524,724,27 | 528,861,360 | 529,2178,1677 | 530,1292,791 | 532,2593,2172 | 533,508,92 | 534,1139,790 | 535,2049,1784 | 536,372,111 | 537,225,22 | 539,3710,3596 | 540,3750,3712

BATCH_RAW_INFO | 524,725,27 | 528,862,360 | 529,2179,1677 | 530,1293,791 | 532,2594,2172 | 533,509,92 | 534,1140,790 | 535,2050,1784 | 536,373,111 | 537,226,22 | 539,3711,3596 | 540,3751,3712

BATCH_RAW_INFO | 524,726,27 | 528,863,360 | 529,2180,1677 | 530,1294,791 | 532,2595,2172 | 533,510,92 | 534,1141,790 | 535,2051,1784 | 536,374,111 | 537,227,22 | 539,3712,3596 | 540,3752,3712

BATCH_RAW_INFO | 524,727,27 | 528,864,360 | 529,2181,1677 | 530,1295,791 | 532,2596,2172 | 533,511,92 | 534,1142,790 | 535,2052,1784 | 536,375,111 | 537,228,22 | 539,3713,3596 | 540,3753,3712

BATCH_RAW_INFO | 524,728,27 | 528,865,360 | 529,2182,1677 | 530,1296,791 | 532,2597,2172 | 533,512,92 | 534,1143,790 | 535,2053,1784 | 536,376,111 | 539,3714,3596 | 540,3754,3712

BATCH_RAW_INFO | 524,729,27 | 528,866,360 | 529,2183,1677 | 530,1297,791 | 532,2598,2172 | 533,513,92 | 534,1144,790 | 535,2054,1784 | 536,377,111 | 539,3715,3596 | 540,3755,3712

BATCH_RAW_INFO | 524,730,27 | 528,867,360 | 529,2184,1677 | 530,1298,791 | 532,2599,2172 | 533,514,92 | 534,1145,790 | 535,2055,1784 | 536,378,111 | 539,3716,3596 | 540,3756,3712

BATCH_RAW_INFO | 524,731,27 | 528,868,360 | 529,2185,1677 | 530,1299,791 | 532,2600,2172 | 533,515,92 | 534,1146,790 | 535,2056,1784 | 536,379,111 | 539,3717,3596 | 540,3757,3712

BATCH_RAW_INFO | 524,732,27 | 528,869,360 | 529,2186,1677 | 530,1300,791 | 532,2601,2172 | 533,516,92 | 534,1147,790 | 535,2057,1784 | 536,380,111 | 539,3718,3596 | 540,3758,3712

BATCH_RAW_INFO | 524,733,27 | 528,870,360 | 529,2187,1677 | 530,1301,791 | 532,2602,2172 | 533,517,92 | 534,1148,790 | 535,2058,1784 | 536,381,111 | 539,3719,3596 | 540,3759,3712

BATCH_RAW_INFO | 524,734,27 | 528,871,360 | 530,1302,791 | 532,2603,2172 | 533,518,92 | 534,1149,790 | 535,2059,1784 | 536,382,111 | 539,3720,3596 | 540,3760,3712

BATCH_RAW_INFO | 524,735,27 | 528,872,360 | 530,1303,791 | 532,2604,2172 | 533,519,92 | 534,1150,790 | 535,2060,1784 | 536,383,111 | 539,3721,3596 | 540,3761,3712

BATCH_RAW_INFO | 524,736,27 | 528,873,360 | 530,1304,791 | 532,2605,2172 | 533,520,92 | 534,1151,790 | 535,2061,1784 | 536,384,111 | 539,3722,3596 | 540,3762,3712

BATCH_RAW_INFO | 524,737,27 | 528,874,360 | 530,1305,791 | 532,2606,2172 | 533,521,92 | 534,1152,790 | 535,2062,1784 | 536,385,111 | 539,3723,3596 | 540,3763,3712

BATCH_RAW_INFO | 524,738,27 | 528,875,360 | 530,1306,791 | 532,2607,2172 | 533,522,92 | 534,1153,790 | 535,2063,1784 | 536,386,111 | 539,3724,3596 | 540,3764,3712

BATCH_RAW_INFO | 524,739,27 | 528,876,360 | 530,1307,791 | 532,2608,2172 | 533,523,92 | 534,1154,790 | 535,2064,1784 | 536,387,111 | 539,3725,3596 | 540,3765,3712

BATCH_RAW_INFO | 524,740,27 | 528,877,360 | 530,1308,791 | 532,2609,2172 | 533,524,92 | 534,1155,790 | 535,2065,1784 | 536,388,111 | 539,3726,3596 | 540,3766,3712

BATCH_RAW_INFO | 524,741,27 | 528,878,360 | 530,1309,791 | 532,2610,2172 | 534,1156,790 | 535,2066,1784 | 536,389,111 | 539,3727,3596 | 540,3767,3712

BATCH_RAW_INFO | 524,742,27 | 528,879,360 | 530,1310,791 | 532,2611,2172 | 534,1157,790 | 535,2067,1784 | 536,390,111 | 539,3728,3596 | 540,3768,3712

BATCH_RAW_INFO | 524,743,27 | 528,880,360 | 530,1311,791 | 532,2612,2172 | 534,1158,790 | 535,2068,1784 | 536,391,111 | 539,3729,3596 | 540,3769,3712

BATCH_RAW_INFO | 524,744,27 | 528,881,360 | 530,1312,791 | 532,2613,2172 | 534,1159,790 | 535,2069,1784 | 536,392,111 | 539,3730,3596 | 540,3770,3712

BATCH_RAW_INFO | 524,745,27 | 528,882,360 | 530,1313,791 | 532,2614,2172 | 534,1160,790 | 535,2070,1784 | 536,393,111 | 539,3731,3596 | 540,3771,3712

BATCH_RAW_INFO | 524,746,27 | 528,883,360 | 530,1314,791 | 532,2615,2172 | 534,1161,790 | 535,2071,1784 | 536,394,111 | 539,3732,3596 | 540,3772,3712

BATCH_RAW_INFO | 524,747,27 | 528,884,360 | 530,1315,791 | 532,2616,2172 | 534,1162,790 | 535,2072,1784 | 536,395,111 | 539,3733,3596 | 540,3773,3712

BATCH_RAW_INFO | 524,748,27 | 528,885,360 | 530,1316,791 | 532,2617,2172 | 534,1163,790 | 535,2073,1784 | 536,396,111 | 539,3734,3596 | 540,3774,3712

BATCH_RAW_INFO | 524,749,27 | 528,886,360 | 530,1317,791 | 532,2618,2172 | 534,1164,790 | 535,2074,1784 | 536,397,111 | 539,3735,3596 | 540,3775,3712

BATCH_RAW_INFO | 524,750,27 | 528,887,360 | 530,1318,791 | 532,2619,2172 | 534,1165,790 | 535,2075,1784 | 536,398,111 | 539,3736,3596 | 540,3776,3712

BATCH_RAW_INFO | 524,751,27 | 528,888,360 | 530,1319,791 | 532,2620,2172 | 534,1166,790 | 535,2076,1784 | 536,399,111 | 539,3737,3596 | 540,3777,3712

BATCH_RAW_INFO | 524,752,27 | 528,889,360 | 530,1320,791 | 532,2621,2172 | 534,1167,790 | 535,2077,1784 | 536,400,111 | 539,3738,3596 | 540,3778,3712

BATCH_RAW_INFO | 524,753,27 | 528,890,360 | 530,1321,791 | 532,2622,2172 | 534,1168,790 | 535,2078,1784 | 536,401,111 | 539,3739,3596 | 540,3779,3712

BATCH_RAW_INFO | 524,754,27 | 528,891,360 | 530,1322,791 | 532,2623,2172 | 534,1169,790 | 535,2079,1784 | 536,402,111 | 539,3740,3596 | 540,3780,3712

BATCH_RAW_INFO | 524,755,27 | 528,892,360 | 530,1323,791 | 532,2624,2172 | 534,1170,790 | 535,2080,1784 | 536,403,111 | 539,3741,3596 | 540,3781,3712

BATCH_RAW_INFO | 524,756,27 | 528,893,360 | 530,1324,791 | 532,2625,2172 | 534,1171,790 | 535,2081,1784 | 536,404,111 | 539,3742,3596 | 540,3782,3712

BATCH_RAW_INFO | 524,757,27 | 528,894,360 | 530,1325,791 | 532,2626,2172 | 534,1172,790 | 535,2082,1784 | 536,405,111 | 539,3743,3596 | 540,3783,3712

BATCH_RAW_INFO | 524,758,27 | 528,895,360 | 530,1326,791 | 532,2627,2172 | 534,1173,790 | 535,2083,1784 | 536,406,111 | 539,3744,3596 | 540,3784,3712

BATCH_RAW_INFO | 524,759,27 | 528,896,360 | 530,1327,791 | 532,2628,2172 | 534,1174,790 | 535,2084,1784 | 536,407,111 | 539,3745,3596 | 540,3785,3712

BATCH_RAW_INFO | 524,760,27 | 528,897,360 | 530,1328,791 | 532,2629,2172 | 534,1175,790 | 535,2085,1784 | 536,408,111 | 539,3746,3596 | 540,3786,3712

BATCH_RAW_INFO | 524,761,27 | 528,898,360 | 530,1329,791 | 532,2630,2172 | 534,1176,790 | 535,2086,1784 | 536,409,111 | 539,3747,3596 | 540,3787,3712

BATCH_RAW_INFO | 524,762,27 | 528,899,360 | 530,1330,791 | 532,2631,2172 | 534,1177,790 | 535,2087,1784 | 536,410,111 | 539,3748,3596 | 540,3788,3712

BATCH_RAW_INFO | 524,763,27 | 528,900,360 | 530,1331,791 | 532,2632,2172 | 534,1178,790 | 535,2088,1784 | 536,411,111 | 539,3749,3596 | 540,3789,3712

BATCH_RAW_INFO | 524,764,27 | 528,901,360 | 530,1332,791 | 532,2633,2172 | 534,1179,790 | 535,2089,1784 | 536,412,111 | 539,3750,3596 | 540,3790,3712

BATCH_RAW_INFO | 524,765,27 | 528,902,360 | 530,1333,791 | 532,2634,2172 | 534,1180,790 | 535,2090,1784 | 536,413,111 | 539,3751,3596 | 540,3791,3712

BATCH_RAW_INFO | 524,766,27 | 528,903,360 | 530,1334,791 | 532,2635,2172 | 534,1181,790 | 535,2091,1784 | 536,414,111 | 539,3752,3596 | 540,3792,3712

BATCH_RAW_INFO | 524,767,27 | 528,904,360 | 530,1335,791 | 532,2636,2172 | 534,1182,790 | 535,2092,1784 | 536,415,111 | 539,3753,3596 | 540,3793,3712

BATCH_RAW_INFO | 524,768,27 | 528,905,360 | 530,1336,791 | 532,2637,2172 | 534,1183,790 | 535,2093,1784 | 536,416,111 | 539,3754,3596 | 540,3794,3712

BATCH_RAW_INFO | 524,769,27 | 528,906,360 | 530,1337,791 | 532,2638,2172 | 534,1184,790 | 535,2094,1784 | 536,417,111 | 539,3755,3596 | 540,3795,3712

BATCH_RAW_INFO | 524,770,27 | 528,907,360 | 530,1338,791 | 532,2639,2172 | 534,1185,790 | 535,2095,1784 | 536,418,111 | 539,3756,3596 | 540,3796,3712

BATCH_RAW_INFO | 524,771,27 | 528,908,360 | 530,1339,791 | 534,1186,790 | 535,2096,1784 | 536,419,111 | 539,3757,3596 | 540,3797,3712

BATCH_RAW_INFO | 524,772,27 | 528,909,360 | 530,1340,791 | 534,1187,790 | 535,2097,1784 | 536,420,111 | 539,3758,3596 | 540,3798,3712

BATCH_RAW_INFO | 524,773,27 | 528,910,360 | 530,1341,791 | 534,1188,790 | 535,2098,1784 | 536,421,111 | 539,3759,3596 | 540,3799,3712

BATCH_RAW_INFO | 524,774,27 | 528,911,360 | 530,1342,791 | 534,1189,790 | 535,2099,1784 | 536,422,111 | 539,3760,3596 | 540,3800,3712

BATCH_RAW_INFO | 524,775,27 | 528,912,360 | 530,1343,791 | 534,1190,790 | 535,2100,1784 | 536,423,111 | 539,3761,3596 | 540,3801,3712

BATCH_RAW_INFO | 524,776,27 | 528,913,360 | 530,1344,791 | 534,1191,790 | 535,2101,1784 | 536,424,111 | 539,3762,3596 | 540,3802,3712

BATCH_RAW_INFO | 524,777,27 | 528,914,360 | 530,1345,791 | 534,1192,790 | 535,2102,1784 | 536,425,111 | 539,3763,3596 | 540,3803,3712

BATCH_RAW_INFO | 524,778,27 | 528,915,360 | 530,1346,791 | 534,1193,790 | 535,2103,1784 | 536,426,111 | 539,3764,3596 | 540,3804,3712

BATCH_RAW_INFO | 524,779,27 | 528,916,360 | 530,1347,791 | 534,1194,790 | 535,2104,1784 | 536,427,111 | 539,3765,3596 | 540,3805,3712

BATCH_RAW_INFO | 524,780,27 | 528,917,360 | 530,1348,791 | 534,1195,790 | 535,2105,1784 | 536,428,111 | 539,3766,3596 | 540,3806,3712

BATCH_RAW_INFO | 524,781,27 | 528,918,360 | 530,1349,791 | 534,1196,790 | 535,2106,1784 | 536,429,111 | 539,3767,3596 | 540,3807,3712

BATCH_RAW_INFO | 524,782,27 | 528,919,360 | 530,1350,791 | 534,1197,790 | 535,2107,1784 | 536,430,111 | 539,3768,3596 | 540,3808,3712

BATCH_RAW_INFO | 524,783,27 | 528,920,360 | 530,1351,791 | 534,1198,790 | 535,2108,1784 | 536,431,111 | 539,3769,3596 | 540,3809,3712

BATCH_RAW_INFO | 524,784,27 | 528,921,360 | 530,1352,791 | 534,1199,790 | 535,2109,1784 | 536,432,111 | 539,3770,3596 | 540,3810,3712

BATCH_RAW_INFO | 524,785,27 | 528,922,360 | 530,1353,791 | 534,1200,790 | 535,2110,1784 | 536,433,111 | 539,3771,3596 | 540,3811,3712

BATCH_RAW_INFO | 524,786,27 | 528,923,360 | 530,1354,791 | 534,1201,790 | 535,2111,1784 | 536,434,111 | 539,3772,3596 | 540,3812,3712

BATCH_RAW_INFO | 524,787,27 | 528,924,360 | 530,1355,791 | 534,1202,790 | 535,2112,1784 | 536,435,111 | 539,3773,3596 | 540,3813,3712

BATCH_RAW_INFO | 524,788,27 | 528,925,360 | 530,1356,791 | 534,1203,790 | 535,2113,1784 | 536,436,111 | 539,3774,3596 | 540,3814,3712

BATCH_RAW_INFO | 524,789,27 | 528,926,360 | 530,1357,791 | 534,1204,790 | 535,2114,1784 | 536,437,111 | 539,3775,3596 | 540,3815,3712

BATCH_RAW_INFO | 524,790,27 | 528,927,360 | 530,1358,791 | 534,1205,790 | 535,2115,1784 | 536,438,111 | 539,3776,3596 | 540,3816,3712

BATCH_RAW_INFO | 524,791,27 | 528,928,360 | 530,1359,791 | 534,1206,790 | 535,2116,1784 | 536,439,111 | 539,3777,3596 | 540,3817,3712

BATCH_RAW_INFO | 528,929,360 | 530,1360,791 | 534,1207,790 | 535,2117,1784 | 536,440,111 | 539,3778,3596 | 540,3818,3712

BATCH_RAW_INFO | 528,930,360 | 530,1361,791 | 534,1208,790 | 535,2118,1784 | 536,441,111 | 539,3779,3596 | 540,3819,3712

BATCH_RAW_INFO | 528,931,360 | 530,1362,791 | 534,1209,790 | 535,2119,1784 | 536,442,111 | 539,3780,3596 | 540,3820,3712

BATCH_RAW_INFO | 528,932,360 | 530,1363,791 | 534,1210,790 | 535,2120,1784 | 536,443,111 | 539,3781,3596 | 540,3821,3712

BATCH_RAW_INFO | 528,933,360 | 530,1364,791 | 534,1211,790 | 535,2121,1784 | 536,444,111 | 539,3782,3596 | 540,3822,3712

BATCH_RAW_INFO | 528,934,360 | 530,1365,791 | 534,1212,790 | 535,2122,1784 | 536,445,111 | 539,3783,3596 | 540,3823,3712

BATCH_RAW_INFO | 528,935,360 | 530,1366,791 | 534,1213,790 | 535,2123,1784 | 536,446,111 | 539,3784,3596 | 540,3824,3712

BATCH_RAW_INFO | 528,936,360 | 530,1367,791 | 534,1214,790 | 535,2124,1784 | 536,447,111 | 539,3785,3596 | 540,3825,3712

BATCH_RAW_INFO | 528,937,360 | 530,1368,791 | 534,1215,790 | 535,2125,1784 | 536,448,111 | 539,3786,3596 | 540,3826,3712

BATCH_RAW_INFO | 528,938,360 | 530,1369,791 | 534,1216,790 | 535,2126,1784 | 536,449,111 | 539,3787,3596 | 540,3827,3712

BATCH_RAW_INFO | 528,939,360 | 530,1370,791 | 534,1217,790 | 535,2127,1784 | 536,450,111 | 539,3788,3596 | 540,3828,3712

BATCH_RAW_INFO | 528,940,360 | 530,1371,791 | 534,1218,790 | 535,2128,1784 | 536,451,111 | 539,3789,3596 | 540,3829,3712

BATCH_RAW_INFO | 528,941,360 | 530,1372,791 | 534,1219,790 | 535,2129,1784 | 536,452,111 | 539,3790,3596 | 540,3830,3712

BATCH_RAW_INFO | 528,942,360 | 530,1373,791 | 534,1220,790 | 535,2130,1784 | 536,453,111 | 539,3791,3596 | 540,3831,3712

BATCH_RAW_INFO | 528,943,360 | 530,1374,791 | 534,1221,790 | 535,2131,1784 | 536,454,111 | 539,3792,3596 | 540,3832,3712

BATCH_RAW_INFO | 528,944,360 | 530,1375,791 | 534,1222,790 | 535,2132,1784 | 536,455,111 | 539,3793,3596 | 540,3833,3712

BATCH_RAW_INFO | 528,945,360 | 530,1376,791 | 534,1223,790 | 535,2133,1784 | 536,456,111 | 539,3794,3596 | 540,3834,3712

BATCH_RAW_INFO | 528,946,360 | 530,1377,791 | 534,1224,790 | 535,2134,1784 | 536,457,111 | 539,3795,3596 | 540,3835,3712

BATCH_RAW_INFO | 528,947,360 | 530,1378,791 | 534,1225,790 | 535,2135,1784 | 536,458,111 | 539,3796,3596 | 540,3836,3712

BATCH_RAW_INFO | 528,948,360 | 530,1379,791 | 534,1226,790 | 535,2136,1784 | 536,459,111 | 539,3797,3596 | 540,3837,3712

BATCH_RAW_INFO | 528,949,360 | 530,1380,791 | 534,1227,790 | 535,2137,1784 | 536,460,111 | 539,3798,3596 | 540,3838,3712

BATCH_RAW_INFO | 528,950,360 | 530,1381,791 | 534,1228,790 | 535,2138,1784 | 536,461,111 | 539,3799,3596 | 540,3839,3712

BATCH_RAW_INFO | 528,951,360 | 530,1382,791 | 534,1229,790 | 535,2139,1784 | 536,462,111 | 539,3800,3596 | 540,3840,3712

BATCH_RAW_INFO | 528,952,360 | 530,1383,791 | 534,1230,790 | 535,2140,1784 | 536,463,111 | 539,3801,3596 | 540,3841,3712

BATCH_RAW_INFO | 528,953,360 | 530,1384,791 | 534,1231,790 | 535,2141,1784 | 536,464,111 | 539,3802,3596 | 540,3842,3712

BATCH_RAW_INFO | 528,954,360 | 530,1385,791 | 534,1232,790 | 535,2142,1784 | 536,465,111 | 539,3803,3596 | 540,3843,3712

BATCH_RAW_INFO | 528,955,360 | 530,1386,791 | 534,1233,790 | 535,2143,1784 | 536,466,111 | 539,3804,3596 | 540,3844,3712

BATCH_RAW_INFO | 528,956,360 | 530,1387,791 | 534,1234,790 | 535,2144,1784 | 536,467,111 | 539,3805,3596 | 540,3845,3712

BATCH_RAW_INFO | 528,957,360 | 530,1388,791 | 534,1235,790 | 535,2145,1784 | 536,468,111 | 539,3806,3596 | 540,3846,3712

BATCH_RAW_INFO | 528,958,360 | 530,1389,791 | 534,1236,790 | 535,2146,1784 | 536,469,111 | 539,3807,3596 | 540,3847,3712

BATCH_RAW_INFO | 528,959,360 | 530,1390,791 | 534,1237,790 | 535,2147,1784 | 536,470,111 | 539,3808,3596 | 540,3848,3712

BATCH_RAW_INFO | 528,960,360 | 530,1391,791 | 534,1238,790 | 535,2148,1784 | 536,471,111 | 539,3809,3596 | 540,3849,3712

BATCH_RAW_INFO | 528,961,360 | 530,1392,791 | 534,1239,790 | 535,2149,1784 | 536,472,111 | 539,3810,3596 | 540,3850,3712

BATCH_RAW_INFO | 528,962,360 | 530,1393,791 | 534,1240,790 | 535,2150,1784 | 536,473,111 | 539,3811,3596 | 540,3851,3712

BATCH_RAW_INFO | 528,963,360 | 530,1394,791 | 534,1241,790 | 535,2151,1784 | 536,474,111 | 539,3812,3596 | 540,3852,3712

BATCH_RAW_INFO | 528,964,360 | 530,1395,791 | 534,1242,790 | 535,2152,1784 | 536,475,111 | 539,3813,3596 | 540,3853,3712

BATCH_RAW_INFO | 528,965,360 | 530,1396,791 | 534,1243,790 | 535,2153,1784 | 536,476,111 | 539,3814,3596 | 540,3854,3712

BATCH_RAW_INFO | 528,966,360 | 530,1397,791 | 534,1244,790 | 535,2154,1784 | 536,477,111 | 539,3815,3596 | 540,3855,3712

BATCH_RAW_INFO | 528,967,360 | 530,1398,791 | 534,1245,790 | 535,2155,1784 | 536,478,111 | 539,3816,3596 | 540,3856,3712

BATCH_RAW_INFO | 528,968,360 | 530,1399,791 | 534,1246,790 | 535,2156,1784 | 536,479,111 | 539,3817,3596 | 540,3857,3712

BATCH_RAW_INFO | 528,969,360 | 530,1400,791 | 534,1247,790 | 535,2157,1784 | 536,480,111 | 539,3818,3596 | 540,3858,3712

BATCH_RAW_INFO | 528,970,360 | 530,1401,791 | 534,1248,790 | 535,2158,1784 | 536,481,111 | 539,3819,3596 | 540,3859,3712

BATCH_RAW_INFO | 528,971,360 | 530,1402,791 | 534,1249,790 | 535,2159,1784 | 536,482,111 | 539,3820,3596 | 540,3860,3712

BATCH_RAW_INFO | 528,972,360 | 530,1403,791 | 534,1250,790 | 535,2160,1784 | 536,483,111 | 539,3821,3596 | 540,3861,3712

BATCH_RAW_INFO | 528,973,360 | 530,1404,791 | 534,1251,790 | 535,2161,1784 | 536,484,111 | 539,3822,3596 | 540,3862,3712

BATCH_RAW_INFO | 528,974,360 | 530,1405,791 | 534,1252,790 | 535,2162,1784 | 536,485,111 | 539,3823,3596 | 540,3863,3712

BATCH_RAW_INFO | 528,975,360 | 530,1406,791 | 534,1253,790 | 535,2163,1784 | 536,486,111 | 539,3824,3596 | 540,3864,3712

BATCH_RAW_INFO | 528,976,360 | 530,1407,791 | 534,1254,790 | 535,2164,1784 | 536,487,111 | 539,3825,3596 | 540,3865,3712

BATCH_RAW_INFO | 528,977,360 | 530,1408,791 | 534,1255,790 | 535,2165,1784 | 536,488,111 | 539,3826,3596 | 540,3866,3712

BATCH_RAW_INFO | 528,978,360 | 530,1409,791 | 534,1256,790 | 535,2166,1784 | 536,489,111 | 539,3827,3596 | 540,3867,3712

BATCH_RAW_INFO | 528,979,360 | 530,1410,791 | 534,1257,790 | 535,2167,1784 | 536,490,111 | 539,3828,3596 | 540,3868,3712

BATCH_RAW_INFO | 528,980,360 | 530,1411,791 | 534,1258,790 | 535,2168,1784 | 536,491,111 | 539,3829,3596 | 540,3869,3712

BATCH_RAW_INFO | 528,981,360 | 530,1412,791 | 534,1259,790 | 535,2169,1784 | 536,492,111 | 539,3830,3596 | 540,3870,3712

BATCH_RAW_INFO | 528,982,360 | 530,1413,791 | 534,1260,790 | 535,2170,1784 | 536,493,111 | 539,3831,3596 | 540,3871,3712

BATCH_RAW_INFO | 528,983,360 | 530,1414,791 | 534,1261,790 | 535,2171,1784 | 536,494,111 | 539,3832,3596 | 540,3872,3712

BATCH_RAW_INFO | 528,984,360 | 530,1415,791 | 534,1262,790 | 535,2172,1784 | 536,495,111 | 539,3833,3596 | 540,3873,3712

BATCH_RAW_INFO | 528,985,360 | 530,1416,791 | 534,1263,790 | 535,2173,1784 | 536,496,111 | 539,3834,3596 | 540,3874,3712

BATCH_RAW_INFO | 528,986,360 | 530,1417,791 | 534,1264,790 | 535,2174,1784 | 536,497,111 | 539,3835,3596 | 540,3875,3712

BATCH_RAW_INFO | 541,531,530

BATCH_RAW_INFO | 528,987,360 | 530,1418,791 | 534,1265,790 | 535,2175,1784 | 536,498,111 | 539,3836,3596 | 540,3876,3712 | 541,532,530

BATCH_RAW_INFO | 528,988,360 | 530,1419,791 | 534,1266,790 | 535,2176,1784 | 536,499,111 | 539,3837,3596 | 540,3877,3712 | 541,533,530

BATCH_RAW_INFO | 528,989,360 | 530,1420,791 | 534,1267,790 | 535,2177,1784 | 536,500,111 | 539,3838,3596 | 540,3878,3712 | 541,534,530

BATCH_RAW_INFO | 528,990,360 | 530,1421,791 | 534,1268,790 | 535,2178,1784 | 536,501,111 | 539,3839,3596 | 540,3879,3712 | 541,535,530

BATCH_RAW_INFO | 542,3230,3229

BATCH_RAW_INFO | 543,2779,2778

BATCH_RAW_INFO | 544,1013,1012

BATCH_RAW_INFO | 528,991,360 | 530,1422,791 | 534,1269,790 | 535,2179,1784 | 536,502,111 | 539,3840,3596 | 540,3880,3712 | 541,536,530 | 542,3231,3229 | 543,2780,2778 | 544,1014,1012

BATCH_RAW_INFO | 528,992,360 | 530,1423,791 | 534,1270,790 | 535,2180,1784 | 536,503,111 | 539,3841,3596 | 540,3881,3712 | 541,537,530 | 542,3232,3229 | 543,2781,2778 | 544,1015,1012

BATCH_RAW_INFO | 528,993,360 | 530,1424,791 | 534,1271,790 | 535,2181,1784 | 536,504,111 | 539,3842,3596 | 540,3882,3712 | 541,538,530 | 542,3233,3229 | 543,2782,2778 | 544,1016,1012

BATCH_RAW_INFO | 528,994,360 | 530,1425,791 | 534,1272,790 | 535,2182,1784 | 536,505,111 | 539,3843,3596 | 540,3883,3712 | 541,539,530 | 542,3234,3229 | 543,2783,2778 | 544,1017,1012

BATCH_RAW_INFO | 528,995,360 | 530,1426,791 | 534,1273,790 | 535,2183,1784 | 536,506,111 | 539,3844,3596 | 540,3884,3712 | 541,540,530 | 542,3235,3229 | 543,2784,2778 | 544,1018,1012

BATCH_RAW_INFO | 528,996,360 | 530,1427,791 | 534,1274,790 | 535,2184,1784 | 536,507,111 | 539,3845,3596 | 540,3885,3712 | 541,541,530 | 542,3236,3229 | 543,2785,2778 | 544,1019,1012

BATCH_RAW_INFO | 528,997,360 | 530,1428,791 | 534,1275,790 | 535,2185,1784 | 536,508,111 | 539,3846,3596 | 540,3886,3712 | 541,542,530 | 542,3237,3229 | 543,2786,2778 | 544,1020,1012

BATCH_RAW_INFO | 528,998,360 | 530,1429,791 | 534,1276,790 | 535,2186,1784 | 536,509,111 | 539,3847,3596 | 540,3887,3712 | 541,543,530 | 542,3238,3229 | 543,2787,2778 | 544,1021,1012

BATCH_RAW_INFO | 528,999,360 | 530,1430,791 | 534,1277,790 | 535,2187,1784 | 536,510,111 | 539,3848,3596 | 540,3888,3712 | 541,544,530 | 542,3239,3229 | 543,2788,2778 | 544,1022,1012

BATCH_RAW_INFO | 528,1000,360 | 530,1431,791 | 534,1278,790 | 536,511,111 | 539,3849,3596 | 540,3889,3712 | 541,545,530 | 542,3240,3229 | 543,2789,2778 | 544,1023,1012

BATCH_RAW_INFO | 528,1001,360 | 530,1432,791 | 534,1279,790 | 536,512,111 | 539,3850,3596 | 540,3890,3712 | 541,546,530 | 542,3241,3229 | 543,2790,2778 | 544,1024,1012

BATCH_RAW_INFO | 528,1002,360 | 530,1433,791 | 534,1280,790 | 536,513,111 | 539,3851,3596 | 540,3891,3712 | 541,547,530 | 542,3242,3229 | 543,2791,2778 | 544,1025,1012

BATCH_RAW_INFO | 528,1003,360 | 530,1434,791 | 534,1281,790 | 536,514,111 | 539,3852,3596 | 540,3892,3712 | 541,548,530 | 542,3243,3229 | 543,2792,2778 | 544,1026,1012

BATCH_RAW_INFO | 528,1004,360 | 530,1435,791 | 534,1282,790 | 536,515,111 | 539,3853,3596 | 540,3893,3712 | 541,549,530 | 542,3244,3229 | 543,2793,2778 | 544,1027,1012

BATCH_RAW_INFO | 528,1005,360 | 530,1436,791 | 534,1283,790 | 536,516,111 | 539,3854,3596 | 540,3894,3712 | 541,550,530 | 542,3245,3229 | 543,2794,2778 | 544,1028,1012

BATCH_RAW_INFO | 528,1006,360 | 530,1437,791 | 534,1284,790 | 536,517,111 | 539,3855,3596 | 540,3895,3712 | 541,551,530 | 542,3246,3229 | 543,2795,2778 | 544,1029,1012

BATCH_RAW_INFO | 528,1007,360 | 530,1438,791 | 534,1285,790 | 536,518,111 | 539,3856,3596 | 540,3896,3712 | 541,552,530 | 542,3247,3229 | 543,2796,2778 | 544,1030,1012

BATCH_RAW_INFO | 528,1008,360 | 530,1439,791 | 534,1286,790 | 536,519,111 | 539,3857,3596 | 540,3897,3712 | 541,553,530 | 542,3248,3229 | 543,2797,2778 | 544,1031,1012

BATCH_RAW_INFO | 528,1009,360 | 530,1440,791 | 534,1287,790 | 536,520,111 | 539,3858,3596 | 540,3898,3712 | 541,554,530 | 542,3249,3229 | 543,2798,2778 | 544,1032,1012

BATCH_RAW_INFO | 528,1010,360 | 530,1441,791 | 534,1288,790 | 536,521,111 | 539,3859,3596 | 540,3899,3712 | 541,555,530 | 542,3250,3229 | 543,2799,2778 | 544,1033,1012

BATCH_RAW_INFO | 528,1011,360 | 530,1442,791 | 534,1289,790 | 536,522,111 | 539,3860,3596 | 540,3900,3712 | 541,556,530 | 542,3251,3229 | 543,2800,2778 | 544,1034,1012

BATCH_RAW_INFO | 528,1012,360 | 530,1443,791 | 534,1290,790 | 536,523,111 | 539,3861,3596 | 540,3901,3712 | 541,557,530 | 542,3252,3229 | 543,2801,2778 | 544,1035,1012

BATCH_RAW_INFO | 528,1013,360 | 530,1444,791 | 534,1291,790 | 536,524,111 | 539,3862,3596 | 540,3902,3712 | 541,558,530 | 542,3253,3229 | 543,2802,2778 | 544,1036,1012

BATCH_RAW_INFO | 528,1014,360 | 530,1445,791 | 534,1292,790 | 536,525,111 | 539,3863,3596 | 540,3903,3712 | 541,559,530 | 542,3254,3229 | 543,2803,2778 | 544,1037,1012

BATCH_RAW_INFO | 528,1015,360 | 530,1446,791 | 534,1293,790 | 536,526,111 | 539,3864,3596 | 540,3904,3712 | 541,560,530 | 542,3255,3229 | 543,2804,2778 | 544,1038,1012

BATCH_RAW_INFO | 528,1016,360 | 530,1447,791 | 534,1294,790 | 536,527,111 | 539,3865,3596 | 540,3905,3712 | 541,561,530 | 542,3256,3229 | 543,2805,2778 | 544,1039,1012

BATCH_RAW_INFO | 528,1017,360 | 530,1448,791 | 534,1295,790 | 536,528,111 | 539,3866,3596 | 540,3906,3712 | 541,562,530 | 542,3257,3229 | 543,2806,2778 | 544,1040,1012

BATCH_RAW_INFO | 528,1018,360 | 530,1449,791 | 534,1296,790 | 536,529,111 | 539,3867,3596 | 540,3907,3712 | 541,563,530 | 542,3258,3229 | 543,2807,2778 | 544,1041,1012

BATCH_RAW_INFO | 528,1019,360 | 530,1450,791 | 534,1297,790 | 536,530,111 | 539,3868,3596 | 540,3908,3712 | 541,564,530 | 542,3259,3229 | 543,2808,2778 | 544,1042,1012

BATCH_RAW_INFO | 528,1020,360 | 530,1451,791 | 534,1298,790 | 536,531,111 | 539,3869,3596 | 540,3909,3712 | 541,565,530 | 542,3260,3229 | 543,2809,2778 | 544,1043,1012

BATCH_RAW_INFO | 528,1021,360 | 530,1452,791 | 534,1299,790 | 539,3870,3596 | 540,3910,3712 | 541,566,530 | 542,3261,3229 | 543,2810,2778 | 544,1044,1012

BATCH_RAW_INFO | 528,1022,360 | 530,1453,791 | 534,1300,790 | 539,3871,3596 | 540,3911,3712 | 541,567,530 | 542,3262,3229 | 543,2811,2778 | 544,1045,1012

BATCH_RAW_INFO | 528,1023,360 | 530,1454,791 | 534,1301,790 | 539,3872,3596 | 540,3912,3712 | 541,568,530 | 542,3263,3229 | 543,2812,2778 | 544,1046,1012

BATCH_RAW_INFO | 528,1024,360 | 530,1455,791 | 534,1302,790 | 539,3873,3596 | 540,3913,3712 | 541,569,530 | 542,3264,3229 | 543,2813,2778 | 544,1047,1012

BATCH_RAW_INFO | 528,1025,360 | 530,1456,791 | 534,1303,790 | 539,3874,3596 | 540,3914,3712 | 541,570,530 | 542,3265,3229 | 543,2814,2778 | 544,1048,1012

BATCH_RAW_INFO | 528,1026,360 | 530,1457,791 | 534,1304,790 | 539,3875,3596 | 540,3915,3712 | 541,571,530 | 542,3266,3229 | 543,2815,2778 | 544,1049,1012

BATCH_RAW_INFO | 528,1027,360 | 530,1458,791 | 534,1305,790 | 539,3876,3596 | 540,3916,3712 | 541,572,530 | 542,3267,3229 | 543,2816,2778 | 544,1050,1012

BATCH_RAW_INFO | 528,1028,360 | 530,1459,791 | 534,1306,790 | 539,3877,3596 | 540,3917,3712 | 541,573,530 | 542,3268,3229 | 543,2817,2778 | 544,1051,1012

BATCH_RAW_INFO | 528,1029,360 | 534,1307,790 | 539,3878,3596 | 540,3918,3712 | 541,574,530 | 542,3269,3229 | 544,1052,1012

BATCH_RAW_INFO | 528,1030,360 | 534,1308,790 | 539,3879,3596 | 540,3919,3712 | 541,575,530 | 542,3270,3229 | 544,1053,1012

BATCH_RAW_INFO | 528,1031,360 | 534,1309,790 | 539,3880,3596 | 540,3920,3712 | 541,576,530 | 542,3271,3229 | 544,1054,1012

BATCH_RAW_INFO | 528,1032,360 | 534,1310,790 | 539,3881,3596 | 540,3921,3712 | 541,577,530 | 542,3272,3229 | 544,1055,1012

BATCH_RAW_INFO | 528,1033,360 | 534,1311,790 | 539,3882,3596 | 540,3922,3712 | 541,578,530 | 542,3273,3229 | 544,1056,1012

BATCH_RAW_INFO | 528,1034,360 | 534,1312,790 | 539,3883,3596 | 540,3923,3712 | 541,579,530 | 542,3274,3229 | 544,1057,1012

BATCH_RAW_INFO | 528,1035,360 | 534,1313,790 | 539,3884,3596 | 540,3924,3712 | 541,580,530 | 542,3275,3229 | 544,1058,1012

BATCH_RAW_INFO | 528,1036,360 | 534,1314,790 | 539,3885,3596 | 540,3925,3712 | 541,581,530 | 542,3276,3229 | 544,1059,1012

BATCH_RAW_INFO | 528,1037,360 | 534,1315,790 | 539,3886,3596 | 540,3926,3712 | 541,582,530 | 542,3277,3229 | 544,1060,1012

BATCH_RAW_INFO | 528,1038,360 | 534,1316,790 | 539,3887,3596 | 540,3927,3712 | 541,583,530 | 542,3278,3229 | 544,1061,1012

BATCH_RAW_INFO | 528,1039,360 | 534,1317,790 | 539,3888,3596 | 540,3928,3712 | 541,584,530 | 542,3279,3229 | 544,1062,1012

BATCH_RAW_INFO | 528,1040,360 | 534,1318,790 | 539,3889,3596 | 540,3929,3712 | 541,585,530 | 542,3280,3229 | 544,1063,1012

BATCH_RAW_INFO | 528,1041,360 | 534,1319,790 | 539,3890,3596 | 540,3930,3712 | 541,586,530 | 542,3281,3229 | 544,1064,1012

BATCH_RAW_INFO | 528,1042,360 | 534,1320,790 | 539,3891,3596 | 540,3931,3712 | 541,587,530 | 542,3282,3229 | 544,1065,1012

BATCH_RAW_INFO | 528,1043,360 | 534,1321,790 | 539,3892,3596 | 540,3932,3712 | 541,588,530 | 542,3283,3229 | 544,1066,1012

BATCH_RAW_INFO | 528,1044,360 | 534,1322,790 | 539,3893,3596 | 540,3933,3712 | 541,589,530 | 542,3284,3229 | 544,1067,1012

BATCH_RAW_INFO | 528,1045,360 | 534,1323,790 | 539,3894,3596 | 540,3934,3712 | 541,590,530 | 542,3285,3229 | 544,1068,1012

BATCH_RAW_INFO | 528,1046,360 | 534,1324,790 | 539,3895,3596 | 540,3935,3712 | 541,591,530 | 542,3286,3229 | 544,1069,1012

BATCH_RAW_INFO | 528,1047,360 | 534,1325,790 | 539,3896,3596 | 540,3936,3712 | 541,592,530 | 542,3287,3229 | 544,1070,1012

BATCH_RAW_INFO | 528,1048,360 | 534,1326,790 | 539,3897,3596 | 540,3937,3712 | 541,593,530 | 542,3288,3229 | 544,1071,1012

BATCH_RAW_INFO | 528,1049,360 | 534,1327,790 | 539,3898,3596 | 540,3938,3712 | 541,594,530 | 542,3289,3229 | 544,1072,1012

BATCH_RAW_INFO | 528,1050,360 | 534,1328,790 | 539,3899,3596 | 540,3939,3712 | 541,595,530 | 542,3290,3229 | 544,1073,1012

BATCH_RAW_INFO | 545,3967,3966

BATCH_RAW_INFO | 528,1051,360 | 534,1329,790 | 539,3900,3596 | 540,3940,3712 | 541,596,530 | 542,3291,3229 | 544,1074,1012 | 545,3968,3966

BATCH_RAW_INFO | 528,1052,360 | 534,1330,790 | 539,3901,3596 | 540,3941,3712 | 541,597,530 | 542,3292,3229 | 544,1075,1012 | 545,3969,3966

BATCH_RAW_INFO | 534,1331,790 | 539,3902,3596 | 540,3942,3712 | 541,598,530 | 542,3293,3229 | 544,1076,1012 | 545,3970,3966

BATCH_RAW_INFO | 534,1332,790 | 539,3903,3596 | 540,3943,3712 | 541,599,530 | 542,3294,3229 | 544,1077,1012 | 545,3971,3966

BATCH_RAW_INFO | 534,1333,790 | 539,3904,3596 | 540,3944,3712 | 541,600,530 | 542,3295,3229 | 544,1078,1012 | 545,3972,3966

BATCH_RAW_INFO | 534,1334,790 | 539,3905,3596 | 540,3945,3712 | 541,601,530 | 542,3296,3229 | 544,1079,1012 | 545,3973,3966

BATCH_RAW_INFO | 534,1335,790 | 539,3906,3596 | 540,3946,3712 | 541,602,530 | 542,3297,3229 | 544,1080,1012 | 545,3974,3966

BATCH_RAW_INFO | 534,1336,790 | 539,3907,3596 | 540,3947,3712 | 541,603,530 | 542,3298,3229 | 544,1081,1012 | 545,3975,3966

BATCH_RAW_INFO | 534,1337,790 | 539,3908,3596 | 540,3948,3712 | 541,604,530 | 542,3299,3229 | 544,1082,1012 | 545,3976,3966

BATCH_RAW_INFO | 534,1338,790 | 539,3909,3596 | 540,3949,3712 | 541,605,530 | 542,3300,3229 | 544,1083,1012 | 545,3977,3966

BATCH_RAW_INFO | 534,1339,790 | 539,3910,3596 | 540,3950,3712 | 541,606,530 | 542,3301,3229 | 544,1084,1012 | 545,3978,3966

BATCH_RAW_INFO | 534,1340,790 | 539,3911,3596 | 540,3951,3712 | 541,607,530 | 542,3302,3229 | 544,1085,1012 | 545,3979,3966

BATCH_RAW_INFO | 534,1341,790 | 539,3912,3596 | 540,3952,3712 | 541,608,530 | 542,3303,3229 | 544,1086,1012 | 545,3980,3966

BATCH_RAW_INFO | 534,1342,790 | 539,3913,3596 | 540,3953,3712 | 541,609,530 | 542,3304,3229 | 544,1087,1012 | 545,3981,3966

BATCH_RAW_INFO | 534,1343,790 | 539,3914,3596 | 540,3954,3712 | 541,610,530 | 542,3305,3229 | 544,1088,1012 | 545,3982,3966

BATCH_RAW_INFO | 534,1344,790 | 539,3915,3596 | 540,3955,3712 | 541,611,530 | 542,3306,3229 | 544,1089,1012 | 545,3983,3966

BATCH_RAW_INFO | 534,1345,790 | 539,3916,3596 | 540,3956,3712 | 541,612,530 | 542,3307,3229 | 544,1090,1012 | 545,3984,3966

BATCH_RAW_INFO | 534,1346,790 | 539,3917,3596 | 540,3957,3712 | 541,613,530 | 542,3308,3229 | 544,1091,1012 | 545,3985,3966

BATCH_RAW_INFO | 534,1347,790 | 539,3918,3596 | 540,3958,3712 | 541,614,530 | 542,3309,3229 | 544,1092,1012 | 545,3986,3966

BATCH_RAW_INFO | 534,1348,790 | 539,3919,3596 | 540,3959,3712 | 541,615,530 | 542,3310,3229 | 544,1093,1012 | 545,3987,3966

BATCH_RAW_INFO | 534,1349,790 | 539,3920,3596 | 540,3960,3712 | 541,616,530 | 542,3311,3229 | 544,1094,1012 | 545,3988,3966

BATCH_RAW_INFO | 534,1350,790 | 539,3921,3596 | 540,3961,3712 | 541,617,530 | 542,3312,3229 | 544,1095,1012 | 545,3989,3966

BATCH_RAW_INFO | 534,1351,790 | 539,3922,3596 | 540,3962,3712 | 541,618,530 | 542,3313,3229 | 544,1096,1012 | 545,3990,3966

BATCH_RAW_INFO | 534,1352,790 | 539,3923,3596 | 540,3963,3712 | 541,619,530 | 542,3314,3229 | 544,1097,1012 | 545,3991,3966

BATCH_RAW_INFO | 534,1353,790 | 539,3924,3596 | 540,3964,3712 | 541,620,530 | 542,3315,3229 | 544,1098,1012 | 545,3992,3966

BATCH_RAW_INFO | 534,1354,790 | 539,3925,3596 | 540,3965,3712 | 541,621,530 | 542,3316,3229 | 544,1099,1012 | 545,3993,3966

BATCH_RAW_INFO | 534,1355,790 | 539,3926,3596 | 540,3966,3712 | 541,622,530 | 542,3317,3229 | 544,1100,1012 | 545,3994,3966

BATCH_RAW_INFO | 534,1356,790 | 539,3927,3596 | 540,3967,3712 | 541,623,530 | 542,3318,3229 | 544,1101,1012 | 545,3995,3966

BATCH_RAW_INFO | 534,1357,790 | 539,3928,3596 | 540,3968,3712 | 541,624,530 | 542,3319,3229 | 544,1102,1012 | 545,3996,3966

BATCH_RAW_INFO | 534,1358,790 | 539,3929,3596 | 540,3969,3712 | 541,625,530 | 542,3320,3229 | 544,1103,1012 | 545,3997,3966

BATCH_RAW_INFO | 534,1359,790 | 539,3930,3596 | 540,3970,3712 | 541,626,530 | 542,3321,3229 | 544,1104,1012 | 545,3998,3966

BATCH_RAW_INFO | 534,1360,790 | 539,3931,3596 | 540,3971,3712 | 541,627,530 | 542,3322,3229 | 544,1105,1012 | 545,3999,3966

BATCH_RAW_INFO | 534,1361,790 | 539,3932,3596 | 540,3972,3712 | 541,628,530 | 542,3323,3229 | 544,1106,1012 | 545,4000,3966

BATCH_RAW_INFO | 534,1362,790 | 539,3933,3596 | 540,3973,3712 | 541,629,530 | 542,3324,3229 | 544,1107,1012 | 545,4001,3966

BATCH_RAW_INFO | 534,1363,790 | 539,3934,3596 | 540,3974,3712 | 541,630,530 | 542,3325,3229 | 544,1108,1012 | 545,4002,3966

BATCH_RAW_INFO | 534,1364,790 | 539,3935,3596 | 540,3975,3712 | 541,631,530 | 542,3326,3229 | 544,1109,1012 | 545,4003,3966

BATCH_RAW_INFO | 534,1365,790 | 539,3936,3596 | 540,3976,3712 | 541,632,530 | 542,3327,3229 | 544,1110,1012 | 545,4004,3966

BATCH_RAW_INFO | 534,1366,790 | 539,3937,3596 | 540,3977,3712 | 541,633,530 | 542,3328,3229 | 544,1111,1012 | 545,4005,3966

BATCH_RAW_INFO | 534,1367,790 | 539,3938,3596 | 540,3978,3712 | 541,634,530 | 542,3329,3229 | 544,1112,1012 | 545,4006,3966

BATCH_RAW_INFO | 534,1368,790 | 539,3939,3596 | 540,3979,3712 | 541,635,530 | 542,3330,3229 | 544,1113,1012 | 545,4007,3966

BATCH_RAW_INFO | 534,1369,790 | 539,3940,3596 | 540,3980,3712 | 541,636,530 | 542,3331,3229 | 544,1114,1012 | 545,4008,3966

BATCH_RAW_INFO | 534,1370,790 | 539,3941,3596 | 540,3981,3712 | 541,637,530 | 542,3332,3229 | 544,1115,1012 | 545,4009,3966

BATCH_RAW_INFO | 534,1371,790 | 539,3942,3596 | 540,3982,3712 | 541,638,530 | 542,3333,3229 | 544,1116,1012 | 545,4010,3966

BATCH_RAW_INFO | 534,1372,790 | 539,3943,3596 | 540,3983,3712 | 541,639,530 | 542,3334,3229 | 544,1117,1012 | 545,4011,3966

BATCH_RAW_INFO | 534,1373,790 | 539,3944,3596 | 540,3984,3712 | 541,640,530 | 542,3335,3229 | 544,1118,1012 | 545,4012,3966

BATCH_RAW_INFO | 534,1374,790 | 539,3945,3596 | 540,3985,3712 | 541,641,530 | 542,3336,3229 | 544,1119,1012 | 545,4013,3966

BATCH_RAW_INFO | 534,1375,790 | 539,3946,3596 | 540,3986,3712 | 541,642,530 | 542,3337,3229 | 544,1120,1012 | 545,4014,3966

BATCH_RAW_INFO | 534,1376,790 | 539,3947,3596 | 540,3987,3712 | 541,643,530 | 542,3338,3229 | 544,1121,1012 | 545,4015,3966

BATCH_RAW_INFO | 534,1377,790 | 539,3948,3596 | 540,3988,3712 | 541,644,530 | 542,3339,3229 | 544,1122,1012 | 545,4016,3966

BATCH_RAW_INFO | 534,1378,790 | 539,3949,3596 | 540,3989,3712 | 541,645,530 | 542,3340,3229 | 544,1123,1012 | 545,4017,3966

BATCH_RAW_INFO | 534,1379,790 | 539,3950,3596 | 540,3990,3712 | 541,646,530 | 542,3341,3229 | 544,1124,1012 | 545,4018,3966

BATCH_RAW_INFO | 534,1380,790 | 539,3951,3596 | 540,3991,3712 | 541,647,530 | 542,3342,3229 | 544,1125,1012 | 545,4019,3966

BATCH_RAW_INFO | 534,1381,790 | 539,3952,3596 | 540,3992,3712 | 541,648,530 | 542,3343,3229 | 544,1126,1012 | 545,4020,3966

BATCH_RAW_INFO | 534,1382,790 | 539,3953,3596 | 540,3993,3712 | 541,649,530 | 542,3344,3229 | 544,1127,1012 | 545,4021,3966

BATCH_RAW_INFO | 534,1383,790 | 539,3954,3596 | 540,3994,3712 | 541,650,530 | 542,3345,3229 | 544,1128,1012 | 545,4022,3966

BATCH_RAW_INFO | 534,1384,790 | 539,3955,3596 | 540,3995,3712 | 541,651,530 | 542,3346,3229 | 544,1129,1012 | 545,4023,3966

BATCH_RAW_INFO | 534,1385,790 | 539,3956,3596 | 540,3996,3712 | 541,652,530 | 542,3347,3229 | 544,1130,1012 | 545,4024,3966

BATCH_RAW_INFO | 534,1386,790 | 539,3957,3596 | 540,3997,3712 | 541,653,530 | 542,3348,3229 | 544,1131,1012 | 545,4025,3966

BATCH_RAW_INFO | 534,1387,790 | 539,3958,3596 | 540,3998,3712 | 541,654,530 | 542,3349,3229 | 544,1132,1012 | 545,4026,3966

BATCH_RAW_INFO | 539,3959,3596 | 540,3999,3712 | 541,655,530 | 542,3350,3229 | 544,1133,1012 | 545,4027,3966

BATCH_RAW_INFO | 539,3960,3596 | 540,4000,3712 | 541,656,530 | 542,3351,3229 | 544,1134,1012 | 545,4028,3966

BATCH_RAW_INFO | 539,3961,3596 | 540,4001,3712 | 541,657,530 | 542,3352,3229 | 544,1135,1012 | 545,4029,3966

BATCH_RAW_INFO | 539,3962,3596 | 540,4002,3712 | 541,658,530 | 542,3353,3229 | 544,1136,1012 | 545,4030,3966

BATCH_RAW_INFO | 539,3963,3596 | 540,4003,3712 | 541,659,530 | 542,3354,3229 | 544,1137,1012 | 545,4031,3966

BATCH_RAW_INFO | 539,3964,3596 | 540,4004,3712 | 541,660,530 | 542,3355,3229 | 544,1138,1012 | 545,4032,3966

BATCH_RAW_INFO | 539,3965,3596 | 540,4005,3712 | 541,661,530 | 542,3356,3229 | 544,1139,1012 | 545,4033,3966

BATCH_RAW_INFO | 539,3966,3596 | 540,4006,3712 | 541,662,530 | 542,3357,3229 | 544,1140,1012 | 545,4034,3966

BATCH_RAW_INFO | 539,3967,3596 | 540,4007,3712 | 541,663,530 | 542,3358,3229 | 544,1141,1012 | 545,4035,3966

BATCH_RAW_INFO | 539,3968,3596 | 540,4008,3712 | 541,664,530 | 542,3359,3229 | 544,1142,1012 | 545,4036,3966

BATCH_RAW_INFO | 539,3969,3596 | 540,4009,3712 | 541,665,530 | 542,3360,3229 | 544,1143,1012 | 545,4037,3966

BATCH_RAW_INFO | 539,3970,3596 | 540,4010,3712 | 541,666,530 | 542,3361,3229 | 544,1144,1012 | 545,4038,3966

BATCH_RAW_INFO | 539,3971,3596 | 540,4011,3712 | 541,667,530 | 542,3362,3229 | 544,1145,1012 | 545,4039,3966

BATCH_RAW_INFO | 539,3972,3596 | 540,4012,3712 | 541,668,530 | 542,3363,3229 | 544,1146,1012 | 545,4040,3966

BATCH_RAW_INFO | 539,3973,3596 | 540,4013,3712 | 541,669,530 | 542,3364,3229 | 544,1147,1012 | 545,4041,3966

BATCH_RAW_INFO | 539,3974,3596 | 540,4014,3712 | 541,670,530 | 542,3365,3229 | 544,1148,1012 | 545,4042,3966

BATCH_RAW_INFO | 539,3975,3596 | 540,4015,3712 | 541,671,530 | 542,3366,3229 | 544,1149,1012 | 545,4043,3966

BATCH_RAW_INFO | 539,3976,3596 | 540,4016,3712 | 541,672,530 | 542,3367,3229 | 544,1150,1012 | 545,4044,3966

BATCH_RAW_INFO | 539,3977,3596 | 540,4017,3712 | 541,673,530 | 542,3368,3229 | 544,1151,1012 | 545,4045,3966

BATCH_RAW_INFO | 539,3978,3596 | 540,4018,3712 | 541,674,530 | 542,3369,3229 | 544,1152,1012 | 545,4046,3966

BATCH_RAW_INFO | 539,3979,3596 | 540,4019,3712 | 541,675,530 | 542,3370,3229 | 544,1153,1012 | 545,4047,3966

BATCH_RAW_INFO | 539,3980,3596 | 540,4020,3712 | 541,676,530 | 542,3371,3229 | 544,1154,1012 | 545,4048,3966

BATCH_RAW_INFO | 539,3981,3596 | 540,4021,3712 | 541,677,530 | 542,3372,3229 | 544,1155,1012 | 545,4049,3966

BATCH_RAW_INFO | 539,3982,3596 | 540,4022,3712 | 541,678,530 | 542,3373,3229 | 544,1156,1012 | 545,4050,3966

BATCH_RAW_INFO | 539,3983,3596 | 540,4023,3712 | 541,679,530 | 542,3374,3229 | 544,1157,1012 | 545,4051,3966

BATCH_RAW_INFO | 539,3984,3596 | 540,4024,3712 | 541,680,530 | 542,3375,3229 | 544,1158,1012 | 545,4052,3966

BATCH_RAW_INFO | 539,3985,3596 | 540,4025,3712 | 541,681,530 | 542,3376,3229 | 544,1159,1012 | 545,4053,3966

BATCH_RAW_INFO | 539,3986,3596 | 540,4026,3712 | 541,682,530 | 542,3377,3229 | 544,1160,1012 | 545,4054,3966

BATCH_RAW_INFO | 539,3987,3596 | 540,4027,3712 | 541,683,530 | 542,3378,3229 | 544,1161,1012 | 545,4055,3966

BATCH_RAW_INFO | 539,3988,3596 | 540,4028,3712 | 541,684,530 | 542,3379,3229 | 544,1162,1012 | 545,4056,3966

BATCH_RAW_INFO | 539,3989,3596 | 540,4029,3712 | 541,685,530 | 542,3380,3229 | 544,1163,1012 | 545,4057,3966

BATCH_RAW_INFO | 539,3990,3596 | 540,4030,3712 | 541,686,530 | 542,3381,3229 | 544,1164,1012 | 545,4058,3966

BATCH_RAW_INFO | 539,3991,3596 | 540,4031,3712 | 541,687,530 | 542,3382,3229 | 544,1165,1012 | 545,4059,3966

BATCH_RAW_INFO | 539,3992,3596 | 540,4032,3712 | 541,688,530 | 542,3383,3229 | 544,1166,1012 | 545,4060,3966

BATCH_RAW_INFO | 539,3993,3596 | 540,4033,3712 | 541,689,530 | 542,3384,3229 | 544,1167,1012 | 545,4061,3966

BATCH_RAW_INFO | 539,3994,3596 | 540,4034,3712 | 541,690,530 | 542,3385,3229 | 544,1168,1012 | 545,4062,3966

BATCH_RAW_INFO | 539,3995,3596 | 540,4035,3712 | 541,691,530 | 542,3386,3229 | 544,1169,1012 | 545,4063,3966

BATCH_RAW_INFO | 539,3996,3596 | 540,4036,3712 | 541,692,530 | 542,3387,3229 | 544,1170,1012 | 545,4064,3966

BATCH_RAW_INFO | 539,3997,3596 | 540,4037,3712 | 541,693,530 | 542,3388,3229 | 544,1171,1012 | 545,4065,3966

BATCH_RAW_INFO | 539,3998,3596 | 540,4038,3712 | 541,694,530 | 542,3389,3229 | 544,1172,1012 | 545,4066,3966

BATCH_RAW_INFO | 539,3999,3596 | 540,4039,3712 | 541,695,530 | 542,3390,3229 | 544,1173,1012 | 545,4067,3966

BATCH_RAW_INFO | 539,4000,3596 | 540,4040,3712 | 541,696,530 | 542,3391,3229 | 544,1174,1012 | 545,4068,3966

BATCH_RAW_INFO | 539,4001,3596 | 540,4041,3712 | 541,697,530 | 542,3392,3229 | 544,1175,1012 | 545,4069,3966

BATCH_RAW_INFO | 539,4002,3596 | 540,4042,3712 | 541,698,530 | 542,3393,3229 | 544,1176,1012 | 545,4070,3966

BATCH_RAW_INFO | 539,4003,3596 | 540,4043,3712 | 541,699,530 | 542,3394,3229 | 544,1177,1012 | 545,4071,3966

BATCH_RAW_INFO | 539,4004,3596 | 540,4044,3712 | 541,700,530 | 542,3395,3229 | 544,1178,1012 | 545,4072,3966

BATCH_RAW_INFO | 539,4005,3596 | 540,4045,3712 | 541,701,530 | 542,3396,3229 | 544,1179,1012 | 545,4073,3966

BATCH_RAW_INFO | 539,4006,3596 | 540,4046,3712 | 541,702,530 | 542,3397,3229 | 544,1180,1012 | 545,4074,3966

BATCH_RAW_INFO | 539,4007,3596 | 540,4047,3712 | 542,3398,3229 | 544,1181,1012 | 545,4075,3966

BATCH_RAW_INFO | 539,4008,3596 | 540,4048,3712 | 542,3399,3229 | 544,1182,1012 | 545,4076,3966

BATCH_RAW_INFO | 539,4009,3596 | 540,4049,3712 | 542,3400,3229 | 544,1183,1012 | 545,4077,3966

BATCH_RAW_INFO | 539,4010,3596 | 540,4050,3712 | 542,3401,3229 | 544,1184,1012 | 545,4078,3966

BATCH_RAW_INFO | 539,4011,3596 | 540,4051,3712 | 542,3402,3229 | 544,1185,1012 | 545,4079,3966

BATCH_RAW_INFO | 539,4012,3596 | 540,4052,3712 | 542,3403,3229 | 545,4080,3966

BATCH_RAW_INFO | 539,4013,3596 | 540,4053,3712 | 542,3404,3229 | 545,4081,3966

BATCH_RAW_INFO | 539,4014,3596 | 540,4054,3712 | 542,3405,3229 | 545,4082,3966

BATCH_RAW_INFO | 539,4015,3596 | 540,4055,3712 | 542,3406,3229 | 545,4083,3966

BATCH_RAW_INFO | 539,4016,3596 | 540,4056,3712 | 542,3407,3229 | 545,4084,3966

BATCH_RAW_INFO | 539,4017,3596 | 540,4057,3712 | 542,3408,3229 | 545,4085,3966

BATCH_RAW_INFO | 539,4018,3596 | 540,4058,3712 | 542,3409,3229 | 545,4086,3966

BATCH_RAW_INFO | 539,4019,3596 | 540,4059,3712 | 542,3410,3229 | 545,4087,3966

BATCH_RAW_INFO | 539,4020,3596 | 540,4060,3712 | 542,3411,3229 | 545,4088,3966

BATCH_RAW_INFO | 539,4021,3596 | 540,4061,3712 | 542,3412,3229 | 545,4089,3966

BATCH_RAW_INFO | 539,4022,3596 | 540,4062,3712 | 542,3413,3229 | 545,4090,3966

BATCH_RAW_INFO | 539,4023,3596 | 540,4063,3712 | 542,3414,3229 | 545,4091,3966

BATCH_RAW_INFO | 539,4024,3596 | 540,4064,3712 | 542,3415,3229 | 545,4092,3966

BATCH_RAW_INFO | 539,4025,3596 | 540,4065,3712 | 542,3416,3229 | 545,4093,3966

BATCH_RAW_INFO | 539,4026,3596 | 540,4066,3712 | 542,3417,3229 | 545,4094,3966

BATCH_RAW_INFO | 539,4027,3596 | 540,4067,3712 | 542,3418,3229 | 545,4095,3966

BATCH_RAW_INFO | 539,4028,3596 | 540,4068,3712 | 542,3419,3229

BATCH_RAW_INFO | 539,4029,3596 | 540,4069,3712 | 542,3420,3229

BATCH_RAW_INFO | 539,4030,3596 | 540,4070,3712 | 542,3421,3229

BATCH_RAW_INFO | 539,4031,3596 | 540,4071,3712 | 542,3422,3229

BATCH_RAW_INFO | 539,4032,3596 | 540,4072,3712 | 542,3423,3229

BATCH_RAW_INFO | 539,4033,3596 | 540,4073,3712 | 542,3424,3229

BATCH_RAW_INFO | 539,4034,3596 | 540,4074,3712 | 542,3425,3229

BATCH_RAW_INFO | 539,4035,3596 | 540,4075,3712 | 542,3426,3229

BATCH_RAW_INFO | 539,4036,3596 | 540,4076,3712 | 542,3427,3229

BATCH_RAW_INFO | 539,4037,3596 | 540,4077,3712 | 542,3428,3229

BATCH_RAW_INFO | 539,4038,3596 | 540,4078,3712 | 542,3429,3229

BATCH_RAW_INFO | 539,4039,3596 | 540,4079,3712 | 542,3430,3229

BATCH_RAW_INFO | 539,4040,3596 | 540,4080,3712 | 542,3431,3229

BATCH_RAW_INFO | 539,4041,3596 | 540,4081,3712 | 542,3432,3229

BATCH_RAW_INFO | 539,4042,3596 | 540,4082,3712 | 542,3433,3229

BATCH_RAW_INFO | 539,4043,3596 | 540,4083,3712 | 542,3434,3229

BATCH_RAW_INFO | 539,4044,3596 | 540,4084,3712 | 542,3435,3229

BATCH_RAW_INFO | 539,4045,3596 | 540,4085,3712 | 542,3436,3229

BATCH_RAW_INFO | 539,4046,3596 | 540,4086,3712 | 542,3437,3229

BATCH_RAW_INFO | 539,4047,3596 | 540,4087,3712 | 542,3438,3229

BATCH_RAW_INFO | 539,4048,3596 | 540,4088,3712 | 542,3439,3229

BATCH_RAW_INFO | 539,4049,3596 | 540,4089,3712 | 542,3440,3229

BATCH_RAW_INFO | 539,4050,3596 | 540,4090,3712 | 542,3441,3229

BATCH_RAW_INFO | 539,4051,3596 | 540,4091,3712 | 542,3442,3229

BATCH_RAW_INFO | 539,4052,3596 | 540,4092,3712 | 542,3443,3229

BATCH_RAW_INFO | 539,4053,3596 | 540,4093,3712 | 542,3444,3229

BATCH_RAW_INFO | 539,4054,3596 | 540,4094,3712 | 542,3445,3229

BATCH_RAW_INFO | 539,4055,3596 | 540,4095,3712 | 542,3446,3229

BATCH_RAW_INFO | 539,4056,3596 | 542,3447,3229

BATCH_RAW_INFO | 539,4057,3596 | 542,3448,3229

BATCH_RAW_INFO | 539,4058,3596 | 542,3449,3229

BATCH_RAW_INFO | 539,4059,3596 | 542,3450,3229

BATCH_RAW_INFO | 539,4060,3596 | 542,3451,3229

BATCH_RAW_INFO | 546,2171,2170

BATCH_RAW_INFO | 539,4061,3596 | 542,3452,3229 | 546,2172,2170

BATCH_RAW_INFO | 539,4062,3596 | 542,3453,3229 | 546,2173,2170

BATCH_RAW_INFO | 539,4063,3596 | 542,3454,3229 | 546,2174,2170

BATCH_RAW_INFO | 539,4064,3596 | 542,3455,3229 | 546,2175,2170

BATCH_RAW_INFO | 539,4065,3596 | 542,3456,3229 | 546,2176,2170

BATCH_RAW_INFO | 539,4066,3596 | 542,3457,3229 | 546,2177,2170

BATCH_RAW_INFO | 539,4067,3596 | 542,3458,3229 | 546,2178,2170

BATCH_RAW_INFO | 539,4068,3596 | 542,3459,3229 | 546,2179,2170

BATCH_RAW_INFO | 539,4069,3596 | 542,3460,3229 | 546,2180,2170

BATCH_RAW_INFO | 539,4070,3596 | 542,3461,3229 | 546,2181,2170

BATCH_RAW_INFO | 539,4071,3596 | 542,3462,3229 | 546,2182,2170

BATCH_RAW_INFO | 539,4072,3596 | 542,3463,3229 | 546,2183,2170

BATCH_RAW_INFO | 539,4073,3596 | 542,3464,3229 | 546,2184,2170

BATCH_RAW_INFO | 539,4074,3596 | 542,3465,3229 | 546,2185,2170

BATCH_RAW_INFO | 539,4075,3596 | 542,3466,3229 | 546,2186,2170

BATCH_RAW_INFO | 539,4076,3596 | 542,3467,3229 | 546,2187,2170

BATCH_RAW_INFO | 539,4077,3596 | 542,3468,3229 | 546,2188,2170

BATCH_RAW_INFO | 539,4078,3596 | 542,3469,3229 | 546,2189,2170

BATCH_RAW_INFO | 539,4079,3596 | 542,3470,3229 | 546,2190,2170

BATCH_RAW_INFO | 539,4080,3596 | 542,3471,3229 | 546,2191,2170

BATCH_RAW_INFO | 539,4081,3596 | 542,3472,3229 | 546,2192,2170

BATCH_RAW_INFO | 539,4082,3596 | 542,3473,3229 | 546,2193,2170

BATCH_RAW_INFO | 539,4083,3596 | 542,3474,3229 | 546,2194,2170

BATCH_RAW_INFO | 547,3469,3468

BATCH_RAW_INFO | 539,4084,3596 | 542,3475,3229 | 546,2195,2170 | 547,3470,3468

BATCH_RAW_INFO | 539,4085,3596 | 542,3476,3229 | 546,2196,2170 | 547,3471,3468

BATCH_RAW_INFO | 539,4086,3596 | 542,3477,3229 | 546,2197,2170 | 547,3472,3468

BATCH_RAW_INFO | 539,4087,3596 | 542,3478,3229 | 546,2198,2170 | 547,3473,3468

BATCH_RAW_INFO | 539,4088,3596 | 542,3479,3229 | 546,2199,2170 | 547,3474,3468

BATCH_RAW_INFO | 539,4089,3596 | 542,3480,3229 | 546,2200,2170 | 547,3475,3468

BATCH_RAW_INFO | 539,4090,3596 | 542,3481,3229 | 546,2201,2170 | 547,3476,3468

BATCH_RAW_INFO | 539,4091,3596 | 542,3482,3229 | 546,2202,2170 | 547,3477,3468

BATCH_RAW_INFO | 539,4092,3596 | 542,3483,3229 | 546,2203,2170 | 547,3478,3468

BATCH_RAW_INFO | 539,4093,3596 | 542,3484,3229 | 546,2204,2170 | 547,3479,3468

BATCH_RAW_INFO | 539,4094,3596 | 542,3485,3229 | 546,2205,2170 | 547,3480,3468

BATCH_RAW_INFO | 539,4095,3596 | 542,3486,3229 | 546,2206,2170 | 547,3481,3468

BATCH_RAW_INFO | 542,3487,3229 | 546,2207,2170 | 547,3482,3468

BATCH_RAW_INFO | 542,3488,3229 | 546,2208,2170 | 547,3483,3468

BATCH_RAW_INFO | 542,3489,3229 | 546,2209,2170 | 547,3484,3468

BATCH_RAW_INFO | 542,3490,3229 | 546,2210,2170 | 547,3485,3468

BATCH_RAW_INFO | 542,3491,3229 | 546,2211,2170 | 547,3486,3468

BATCH_RAW_INFO | 542,3492,3229 | 546,2212,2170 | 547,3487,3468

BATCH_RAW_INFO | 542,3493,3229 | 546,2213,2170 | 547,3488,3468

BATCH_RAW_INFO | 542,3494,3229 | 546,2214,2170 | 547,3489,3468

BATCH_RAW_INFO | 542,3495,3229 | 546,2215,2170 | 547,3490,3468

BATCH_RAW_INFO | 542,3496,3229 | 546,2216,2170 | 547,3491,3468

BATCH_RAW_INFO | 542,3497,3229 | 546,2217,2170 | 547,3492,3468

BATCH_RAW_INFO | 542,3498,3229 | 546,2218,2170 | 547,3493,3468

BATCH_RAW_INFO | 542,3499,3229 | 546,2219,2170 | 547,3494,3468

BATCH_RAW_INFO | 542,3500,3229 | 546,2220,2170 | 547,3495,3468

BATCH_RAW_INFO | 542,3501,3229 | 546,2221,2170 | 547,3496,3468

BATCH_RAW_INFO | 542,3502,3229 | 546,2222,2170 | 547,3497,3468

BATCH_RAW_INFO | 542,3503,3229 | 546,2223,2170 | 547,3498,3468

BATCH_RAW_INFO | 542,3504,3229 | 546,2224,2170 | 547,3499,3468

BATCH_RAW_INFO | 542,3505,3229 | 546,2225,2170 | 547,3500,3468

BATCH_RAW_INFO | 542,3506,3229 | 546,2226,2170 | 547,3501,3468

BATCH_RAW_INFO | 542,3507,3229 | 546,2227,2170 | 547,3502,3468

BATCH_RAW_INFO | 542,3508,3229 | 546,2228,2170 | 547,3503,3468

BATCH_RAW_INFO | 542,3509,3229 | 546,2229,2170 | 547,3504,3468

BATCH_RAW_INFO | 542,3510,3229 | 546,2230,2170 | 547,3505,3468

BATCH_RAW_INFO | 542,3511,3229 | 546,2231,2170 | 547,3506,3468

BATCH_RAW_INFO | 542,3512,3229 | 546,2232,2170 | 547,3507,3468

BATCH_RAW_INFO | 542,3513,3229 | 546,2233,2170 | 547,3508,3468

BATCH_RAW_INFO | 542,3514,3229 | 546,2234,2170 | 547,3509,3468

BATCH_RAW_INFO | 542,3515,3229 | 546,2235,2170 | 547,3510,3468

BATCH_RAW_INFO | 542,3516,3229 | 546,2236,2170 | 547,3511,3468

BATCH_RAW_INFO | 542,3517,3229 | 546,2237,2170 | 547,3512,3468

BATCH_RAW_INFO | 542,3518,3229 | 546,2238,2170 | 547,3513,3468

BATCH_RAW_INFO | 542,3519,3229 | 546,2239,2170 | 547,3514,3468

BATCH_RAW_INFO | 542,3520,3229 | 546,2240,2170 | 547,3515,3468

BATCH_RAW_INFO | 542,3521,3229 | 546,2241,2170 | 547,3516,3468

BATCH_RAW_INFO | 542,3522,3229 | 546,2242,2170 | 547,3517,3468

BATCH_RAW_INFO | 542,3523,3229 | 546,2243,2170 | 547,3518,3468

BATCH_RAW_INFO | 542,3524,3229 | 546,2244,2170 | 547,3519,3468

BATCH_RAW_INFO | 542,3525,3229 | 546,2245,2170 | 547,3520,3468

BATCH_RAW_INFO | 542,3526,3229 | 546,2246,2170 | 547,3521,3468

BATCH_RAW_INFO | 542,3527,3229 | 546,2247,2170 | 547,3522,3468

BATCH_RAW_INFO | 542,3528,3229 | 546,2248,2170 | 547,3523,3468

BATCH_RAW_INFO | 542,3529,3229 | 546,2249,2170 | 547,3524,3468

BATCH_RAW_INFO | 542,3530,3229 | 546,2250,2170 | 547,3525,3468

BATCH_RAW_INFO | 542,3531,3229 | 546,2251,2170 | 547,3526,3468

BATCH_RAW_INFO | 542,3532,3229 | 546,2252,2170 | 547,3527,3468

BATCH_RAW_INFO | 542,3533,3229 | 546,2253,2170 | 547,3528,3468

BATCH_RAW_INFO | 542,3534,3229 | 546,2254,2170 | 547,3529,3468

BATCH_RAW_INFO | 542,3535,3229 | 546,2255,2170 | 547,3530,3468

BATCH_RAW_INFO | 542,3536,3229 | 546,2256,2170 | 547,3531,3468

BATCH_RAW_INFO | 542,3537,3229 | 546,2257,2170 | 547,3532,3468

BATCH_RAW_INFO | 542,3538,3229 | 546,2258,2170 | 547,3533,3468

BATCH_RAW_INFO | 542,3539,3229 | 546,2259,2170 | 547,3534,3468

BATCH_RAW_INFO | 542,3540,3229 | 546,2260,2170 | 547,3535,3468

BATCH_RAW_INFO | 542,3541,3229 | 546,2261,2170 | 547,3536,3468

BATCH_RAW_INFO | 542,3542,3229 | 546,2262,2170 | 547,3537,3468

BATCH_RAW_INFO | 548,23,22

BATCH_RAW_INFO | 542,3543,3229 | 546,2263,2170 | 547,3538,3468 | 548,24,22

BATCH_RAW_INFO | 542,3544,3229 | 546,2264,2170 | 547,3539,3468 | 548,25,22

BATCH_RAW_INFO | 542,3545,3229 | 546,2265,2170 | 547,3540,3468 | 548,26,22

BATCH_RAW_INFO | 542,3546,3229 | 546,2266,2170 | 547,3541,3468 | 548,27,22

BATCH_RAW_INFO | 549,1792,1791

BATCH_RAW_INFO | 542,3547,3229 | 546,2267,2170 | 547,3542,3468 | 548,28,22 | 549,1793,1791

BATCH_RAW_INFO | 542,3548,3229 | 546,2268,2170 | 547,3543,3468 | 548,29,22 | 549,1794,1791

BATCH_RAW_INFO | 542,3549,3229 | 546,2269,2170 | 547,3544,3468 | 548,30,22 | 549,1795,1791

BATCH_RAW_INFO | 542,3550,3229 | 546,2270,2170 | 547,3545,3468 | 548,31,22 | 549,1796,1791

BATCH_RAW_INFO | 542,3551,3229 | 546,2271,2170 | 547,3546,3468 | 548,32,22 | 549,1797,1791

BATCH_RAW_INFO | 542,3552,3229 | 546,2272,2170 | 547,3547,3468 | 548,33,22 | 549,1798,1791

BATCH_RAW_INFO | 542,3553,3229 | 546,2273,2170 | 547,3548,3468 | 548,34,22 | 549,1799,1791

BATCH_RAW_INFO | 542,3554,3229 | 546,2274,2170 | 547,3549,3468 | 548,35,22 | 549,1800,1791

BATCH_RAW_INFO | 542,3555,3229 | 546,2275,2170 | 547,3550,3468 | 548,36,22 | 549,1801,1791

BATCH_RAW_INFO | 542,3556,3229 | 546,2276,2170 | 547,3551,3468 | 548,37,22 | 549,1802,1791

BATCH_RAW_INFO | 542,3557,3229 | 546,2277,2170 | 547,3552,3468 | 548,38,22 | 549,1803,1791

BATCH_RAW_INFO | 542,3558,3229 | 546,2278,2170 | 547,3553,3468 | 548,39,22 | 549,1804,1791

BATCH_RAW_INFO | 542,3559,3229 | 546,2279,2170 | 547,3554,3468 | 548,40,22 | 549,1805,1791

BATCH_RAW_INFO | 542,3560,3229 | 546,2280,2170 | 547,3555,3468 | 548,41,22 | 549,1806,1791

BATCH_RAW_INFO | 542,3561,3229 | 546,2281,2170 | 547,3556,3468 | 548,42,22 | 549,1807,1791

BATCH_RAW_INFO | 542,3562,3229 | 546,2282,2170 | 547,3557,3468 | 548,43,22 | 549,1808,1791

BATCH_RAW_INFO | 542,3563,3229 | 546,2283,2170 | 547,3558,3468 | 548,44,22 | 549,1809,1791

BATCH_RAW_INFO | 542,3564,3229 | 546,2284,2170 | 547,3559,3468 | 548,45,22 | 549,1810,1791

BATCH_RAW_INFO | 542,3565,3229 | 546,2285,2170 | 547,3560,3468 | 548,46,22 | 549,1811,1791

BATCH_RAW_INFO | 542,3566,3229 | 546,2286,2170 | 547,3561,3468 | 548,47,22 | 549,1812,1791

BATCH_RAW_INFO | 542,3567,3229 | 546,2287,2170 | 547,3562,3468 | 548,48,22 | 549,1813,1791

BATCH_RAW_INFO | 542,3568,3229 | 546,2288,2170 | 547,3563,3468 | 548,49,22 | 549,1814,1791

BATCH_RAW_INFO | 542,3569,3229 | 546,2289,2170 | 547,3564,3468 | 548,50,22 | 549,1815,1791

BATCH_RAW_INFO | 542,3570,3229 | 546,2290,2170 | 547,3565,3468 | 548,51,22 | 549,1816,1791

BATCH_RAW_INFO | 542,3571,3229 | 546,2291,2170 | 547,3566,3468 | 548,52,22 | 549,1817,1791

BATCH_RAW_INFO | 542,3572,3229 | 546,2292,2170 | 547,3567,3468 | 548,53,22 | 549,1818,1791

BATCH_RAW_INFO | 542,3573,3229 | 546,2293,2170 | 547,3568,3468 | 548,54,22 | 549,1819,1791

BATCH_RAW_INFO | 542,3574,3229 | 546,2294,2170 | 547,3569,3468 | 548,55,22 | 549,1820,1791

BATCH_RAW_INFO | 542,3575,3229 | 546,2295,2170 | 547,3570,3468 | 548,56,22 | 549,1821,1791

BATCH_RAW_INFO | 542,3576,3229 | 546,2296,2170 | 547,3571,3468 | 548,57,22 | 549,1822,1791

BATCH_RAW_INFO | 542,3577,3229 | 546,2297,2170 | 547,3572,3468 | 548,58,22 | 549,1823,1791

BATCH_RAW_INFO | 542,3578,3229 | 546,2298,2170 | 547,3573,3468 | 548,59,22 | 549,1824,1791

BATCH_RAW_INFO | 542,3579,3229 | 546,2299,2170 | 547,3574,3468 | 548,60,22 | 549,1825,1791

BATCH_RAW_INFO | 542,3580,3229 | 546,2300,2170 | 547,3575,3468 | 548,61,22 | 549,1826,1791

BATCH_RAW_INFO | 542,3581,3229 | 546,2301,2170 | 547,3576,3468 | 548,62,22 | 549,1827,1791

BATCH_RAW_INFO | 542,3582,3229 | 546,2302,2170 | 547,3577,3468 | 548,63,22 | 549,1828,1791

BATCH_RAW_INFO | 542,3583,3229 | 546,2303,2170 | 547,3578,3468 | 548,64,22 | 549,1829,1791

BATCH_RAW_INFO | 542,3584,3229 | 546,2304,2170 | 547,3579,3468 | 548,65,22 | 549,1830,1791

BATCH_RAW_INFO | 542,3585,3229 | 546,2305,2170 | 547,3580,3468 | 548,66,22 | 549,1831,1791

BATCH_RAW_INFO | 542,3586,3229 | 546,2306,2170 | 547,3581,3468 | 548,67,22 | 549,1832,1791

BATCH_RAW_INFO | 542,3587,3229 | 546,2307,2170 | 547,3582,3468 | 548,68,22 | 549,1833,1791

BATCH_RAW_INFO | 542,3588,3229 | 546,2308,2170 | 547,3583,3468 | 548,69,22 | 549,1834,1791

BATCH_RAW_INFO | 542,3589,3229 | 546,2309,2170 | 547,3584,3468 | 548,70,22 | 549,1835,1791

BATCH_RAW_INFO | 542,3590,3229 | 546,2310,2170 | 547,3585,3468 | 548,71,22 | 549,1836,1791

BATCH_RAW_INFO | 542,3591,3229 | 546,2311,2170 | 547,3586,3468 | 548,72,22 | 549,1837,1791

BATCH_RAW_INFO | 542,3592,3229 | 546,2312,2170 | 547,3587,3468 | 548,73,22 | 549,1838,1791

BATCH_RAW_INFO | 542,3593,3229 | 546,2313,2170 | 547,3588,3468 | 548,74,22 | 549,1839,1791

BATCH_RAW_INFO | 542,3594,3229 | 546,2314,2170 | 547,3589,3468 | 548,75,22 | 549,1840,1791

BATCH_RAW_INFO | 542,3595,3229 | 546,2315,2170 | 547,3590,3468 | 548,76,22 | 549,1841,1791

BATCH_RAW_INFO | 542,3596,3229 | 546,2316,2170 | 547,3591,3468 | 548,77,22 | 549,1842,1791

BATCH_RAW_INFO | 542,3597,3229 | 546,2317,2170 | 547,3592,3468 | 549,1843,1791

BATCH_RAW_INFO | 542,3598,3229 | 546,2318,2170 | 547,3593,3468 | 549,1844,1791

BATCH_RAW_INFO | 542,3599,3229 | 546,2319,2170 | 547,3594,3468 | 549,1845,1791

BATCH_RAW_INFO | 542,3600,3229 | 546,2320,2170 | 547,3595,3468 | 549,1846,1791

BATCH_RAW_INFO | 542,3601,3229 | 546,2321,2170 | 547,3596,3468 | 549,1847,1791

BATCH_RAW_INFO | 542,3602,3229 | 546,2322,2170 | 547,3597,3468 | 549,1848,1791

BATCH_RAW_INFO | 542,3603,3229 | 546,2323,2170 | 547,3598,3468 | 549,1849,1791

BATCH_RAW_INFO | 542,3604,3229 | 546,2324,2170 | 547,3599,3468 | 549,1850,1791

BATCH_RAW_INFO | 542,3605,3229 | 546,2325,2170 | 547,3600,3468 | 549,1851,1791

BATCH_RAW_INFO | 542,3606,3229 | 546,2326,2170 | 547,3601,3468 | 549,1852,1791

BATCH_RAW_INFO | 542,3607,3229 | 546,2327,2170 | 547,3602,3468 | 549,1853,1791

BATCH_RAW_INFO | 542,3608,3229 | 546,2328,2170 | 547,3603,3468 | 549,1854,1791

BATCH_RAW_INFO | 542,3609,3229 | 546,2329,2170 | 547,3604,3468 | 549,1855,1791

BATCH_RAW_INFO | 542,3610,3229 | 546,2330,2170 | 547,3605,3468 | 549,1856,1791

BATCH_RAW_INFO | 542,3611,3229 | 546,2331,2170 | 547,3606,3468 | 549,1857,1791

BATCH_RAW_INFO | 542,3612,3229 | 546,2332,2170 | 547,3607,3468 | 549,1858,1791

BATCH_RAW_INFO | 542,3613,3229 | 546,2333,2170 | 547,3608,3468 | 549,1859,1791

BATCH_RAW_INFO | 542,3614,3229 | 546,2334,2170 | 547,3609,3468 | 549,1860,1791

BATCH_RAW_INFO | 550,1130,1129

BATCH_RAW_INFO | 542,3615,3229 | 546,2335,2170 | 547,3610,3468 | 549,1861,1791 | 550,1131,1129

BATCH_RAW_INFO | 542,3616,3229 | 546,2336,2170 | 547,3611,3468 | 549,1862,1791 | 550,1132,1129

BATCH_RAW_INFO | 542,3617,3229 | 546,2337,2170 | 547,3612,3468 | 549,1863,1791 | 550,1133,1129

BATCH_RAW_INFO | 542,3618,3229 | 546,2338,2170 | 547,3613,3468 | 549,1864,1791 | 550,1134,1129

BATCH_RAW_INFO | 542,3619,3229 | 546,2339,2170 | 547,3614,3468 | 549,1865,1791 | 550,1135,1129

BATCH_RAW_INFO | 542,3620,3229 | 546,2340,2170 | 547,3615,3468 | 549,1866,1791 | 550,1136,1129

BATCH_RAW_INFO | 542,3621,3229 | 546,2341,2170 | 547,3616,3468 | 549,1867,1791 | 550,1137,1129

BATCH_RAW_INFO | 542,3622,3229 | 546,2342,2170 | 547,3617,3468 | 549,1868,1791 | 550,1138,1129

BATCH_RAW_INFO | 542,3623,3229 | 546,2343,2170 | 547,3618,3468 | 549,1869,1791 | 550,1139,1129

BATCH_RAW_INFO | 542,3624,3229 | 546,2344,2170 | 547,3619,3468 | 549,1870,1791 | 550,1140,1129

BATCH_RAW_INFO | 542,3625,3229 | 546,2345,2170 | 547,3620,3468 | 549,1871,1791 | 550,1141,1129

BATCH_RAW_INFO | 542,3626,3229 | 546,2346,2170 | 547,3621,3468 | 549,1872,1791 | 550,1142,1129

BATCH_RAW_INFO | 542,3627,3229 | 546,2347,2170 | 547,3622,3468 | 549,1873,1791 | 550,1143,1129

BATCH_RAW_INFO | 542,3628,3229 | 546,2348,2170 | 547,3623,3468 | 549,1874,1791 | 550,1144,1129

BATCH_RAW_INFO | 542,3629,3229 | 546,2349,2170 | 547,3624,3468 | 549,1875,1791 | 550,1145,1129

BATCH_RAW_INFO | 542,3630,3229 | 547,3625,3468 | 549,1876,1791 | 550,1146,1129

BATCH_RAW_INFO | 542,3631,3229 | 547,3626,3468 | 549,1877,1791 | 550,1147,1129

BATCH_RAW_INFO | 542,3632,3229 | 547,3627,3468 | 549,1878,1791 | 550,1148,1129

BATCH_RAW_INFO | 542,3633,3229 | 547,3628,3468 | 549,1879,1791 | 550,1149,1129

BATCH_RAW_INFO | 542,3634,3229 | 547,3629,3468 | 549,1880,1791 | 550,1150,1129

BATCH_RAW_INFO | 542,3635,3229 | 547,3630,3468 | 549,1881,1791 | 550,1151,1129

BATCH_RAW_INFO | 542,3636,3229 | 547,3631,3468 | 549,1882,1791 | 550,1152,1129

BATCH_RAW_INFO | 542,3637,3229 | 547,3632,3468 | 549,1883,1791 | 550,1153,1129

BATCH_RAW_INFO | 542,3638,3229 | 547,3633,3468 | 549,1884,1791 | 550,1154,1129

BATCH_RAW_INFO | 542,3639,3229 | 547,3634,3468 | 549,1885,1791 | 550,1155,1129

BATCH_RAW_INFO | 542,3640,3229 | 547,3635,3468 | 549,1886,1791 | 550,1156,1129

BATCH_RAW_INFO | 542,3641,3229 | 547,3636,3468 | 549,1887,1791 | 550,1157,1129

BATCH_RAW_INFO | 542,3642,3229 | 547,3637,3468 | 549,1888,1791 | 550,1158,1129

BATCH_RAW_INFO | 542,3643,3229 | 547,3638,3468 | 549,1889,1791 | 550,1159,1129

BATCH_RAW_INFO | 542,3644,3229 | 547,3639,3468 | 549,1890,1791 | 550,1160,1129

BATCH_RAW_INFO | 542,3645,3229 | 547,3640,3468 | 549,1891,1791 | 550,1161,1129

BATCH_RAW_INFO | 542,3646,3229 | 547,3641,3468 | 549,1892,1791 | 550,1162,1129

BATCH_RAW_INFO | 542,3647,3229 | 547,3642,3468 | 549,1893,1791 | 550,1163,1129

BATCH_RAW_INFO | 542,3648,3229 | 547,3643,3468 | 549,1894,1791 | 550,1164,1129

BATCH_RAW_INFO | 542,3649,3229 | 547,3644,3468 | 549,1895,1791 | 550,1165,1129

BATCH_RAW_INFO | 542,3650,3229 | 547,3645,3468 | 549,1896,1791 | 550,1166,1129

BATCH_RAW_INFO | 542,3651,3229 | 547,3646,3468 | 549,1897,1791 | 550,1167,1129

BATCH_RAW_INFO | 542,3652,3229 | 547,3647,3468 | 549,1898,1791 | 550,1168,1129

BATCH_RAW_INFO | 542,3653,3229 | 547,3648,3468 | 549,1899,1791 | 550,1169,1129

BATCH_RAW_INFO | 542,3654,3229 | 547,3649,3468 | 549,1900,1791 | 550,1170,1129

BATCH_RAW_INFO | 542,3655,3229 | 547,3650,3468 | 549,1901,1791 | 550,1171,1129

BATCH_RAW_INFO | 542,3656,3229 | 547,3651,3468 | 549,1902,1791 | 550,1172,1129

BATCH_RAW_INFO | 542,3657,3229 | 547,3652,3468 | 549,1903,1791 | 550,1173,1129

BATCH_RAW_INFO | 542,3658,3229 | 547,3653,3468 | 549,1904,1791 | 550,1174,1129

BATCH_RAW_INFO | 542,3659,3229 | 547,3654,3468 | 549,1905,1791 | 550,1175,1129

BATCH_RAW_INFO | 542,3660,3229 | 547,3655,3468 | 549,1906,1791 | 550,1176,1129

BATCH_RAW_INFO | 542,3661,3229 | 547,3656,3468 | 549,1907,1791 | 550,1177,1129

BATCH_RAW_INFO | 542,3662,3229 | 547,3657,3468 | 549,1908,1791 | 550,1178,1129

BATCH_RAW_INFO | 542,3663,3229 | 547,3658,3468 | 549,1909,1791 | 550,1179,1129

BATCH_RAW_INFO | 542,3664,3229 | 547,3659,3468 | 549,1910,1791 | 550,1180,1129

BATCH_RAW_INFO | 542,3665,3229 | 547,3660,3468 | 549,1911,1791 | 550,1181,1129

BATCH_RAW_INFO | 542,3666,3229 | 547,3661,3468 | 549,1912,1791 | 550,1182,1129

BATCH_RAW_INFO | 542,3667,3229 | 547,3662,3468 | 549,1913,1791 | 550,1183,1129

BATCH_RAW_INFO | 542,3668,3229 | 547,3663,3468 | 549,1914,1791 | 550,1184,1129

BATCH_RAW_INFO | 542,3669,3229 | 547,3664,3468 | 549,1915,1791 | 550,1185,1129

BATCH_RAW_INFO | 542,3670,3229 | 547,3665,3468 | 549,1916,1791 | 550,1186,1129

BATCH_RAW_INFO | 542,3671,3229 | 547,3666,3468 | 549,1917,1791 | 550,1187,1129

BATCH_RAW_INFO | 542,3672,3229 | 547,3667,3468 | 549,1918,1791 | 550,1188,1129

BATCH_RAW_INFO | 542,3673,3229 | 547,3668,3468 | 549,1919,1791 | 550,1189,1129

BATCH_RAW_INFO | 542,3674,3229 | 547,3669,3468 | 549,1920,1791 | 550,1190,1129

BATCH_RAW_INFO | 551,3858,3857

BATCH_RAW_INFO | 552,3946,3945

BATCH_RAW_INFO | 542,3675,3229 | 547,3670,3468 | 549,1921,1791 | 550,1191,1129 | 551,3859,3857 | 552,3947,3945

BATCH_RAW_INFO | 542,3676,3229 | 547,3671,3468 | 549,1922,1791 | 550,1192,1129 | 551,3860,3857 | 552,3948,3945

BATCH_RAW_INFO | 542,3677,3229 | 547,3672,3468 | 549,1923,1791 | 550,1193,1129 | 551,3861,3857 | 552,3949,3945

BATCH_RAW_INFO | 542,3678,3229 | 547,3673,3468 | 549,1924,1791 | 550,1194,1129 | 551,3862,3857 | 552,3950,3945

BATCH_RAW_INFO | 542,3679,3229 | 547,3674,3468 | 549,1925,1791 | 550,1195,1129 | 551,3863,3857 | 552,3951,3945

BATCH_RAW_INFO | 542,3680,3229 | 547,3675,3468 | 549,1926,1791 | 550,1196,1129 | 551,3864,3857 | 552,3952,3945

BATCH_RAW_INFO | 542,3681,3229 | 547,3676,3468 | 549,1927,1791 | 550,1197,1129 | 551,3865,3857 | 552,3953,3945

BATCH_RAW_INFO | 542,3682,3229 | 547,3677,3468 | 549,1928,1791 | 550,1198,1129 | 551,3866,3857 | 552,3954,3945

BATCH_RAW_INFO | 542,3683,3229 | 547,3678,3468 | 549,1929,1791 | 550,1199,1129 | 551,3867,3857 | 552,3955,3945

BATCH_RAW_INFO | 542,3684,3229 | 547,3679,3468 | 549,1930,1791 | 550,1200,1129 | 551,3868,3857 | 552,3956,3945

BATCH_RAW_INFO | 542,3685,3229 | 547,3680,3468 | 549,1931,1791 | 550,1201,1129 | 551,3869,3857 | 552,3957,3945

BATCH_RAW_INFO | 542,3686,3229 | 547,3681,3468 | 549,1932,1791 | 550,1202,1129 | 551,3870,3857 | 552,3958,3945

BATCH_RAW_INFO | 542,3687,3229 | 547,3682,3468 | 549,1933,1791 | 550,1203,1129 | 551,3871,3857 | 552,3959,3945

BATCH_RAW_INFO | 542,3688,3229 | 547,3683,3468 | 549,1934,1791 | 550,1204,1129 | 551,3872,3857 | 552,3960,3945

BATCH_RAW_INFO | 542,3689,3229 | 547,3684,3468 | 549,1935,1791 | 550,1205,1129 | 551,3873,3857 | 552,3961,3945

BATCH_RAW_INFO | 542,3690,3229 | 547,3685,3468 | 549,1936,1791 | 550,1206,1129 | 551,3874,3857 | 552,3962,3945

BATCH_RAW_INFO | 542,3691,3229 | 547,3686,3468 | 549,1937,1791 | 550,1207,1129 | 551,3875,3857 | 552,3963,3945

BATCH_RAW_INFO | 542,3692,3229 | 547,3687,3468 | 549,1938,1791 | 550,1208,1129 | 551,3876,3857 | 552,3964,3945

BATCH_RAW_INFO | 542,3693,3229 | 547,3688,3468 | 549,1939,1791 | 550,1209,1129 | 551,3877,3857 | 552,3965,3945

BATCH_RAW_INFO | 542,3694,3229 | 547,3689,3468 | 549,1940,1791 | 550,1210,1129 | 551,3878,3857 | 552,3966,3945

BATCH_RAW_INFO | 542,3695,3229 | 547,3690,3468 | 549,1941,1791 | 550,1211,1129 | 551,3879,3857 | 552,3967,3945

BATCH_RAW_INFO | 542,3696,3229 | 547,3691,3468 | 549,1942,1791 | 550,1212,1129 | 551,3880,3857 | 552,3968,3945

BATCH_RAW_INFO | 542,3697,3229 | 547,3692,3468 | 549,1943,1791 | 550,1213,1129 | 551,3881,3857 | 552,3969,3945

BATCH_RAW_INFO | 542,3698,3229 | 547,3693,3468 | 549,1944,1791 | 550,1214,1129 | 551,3882,3857 | 552,3970,3945

BATCH_RAW_INFO | 542,3699,3229 | 547,3694,3468 | 549,1945,1791 | 550,1215,1129 | 551,3883,3857 | 552,3971,3945

BATCH_RAW_INFO | 542,3700,3229 | 547,3695,3468 | 549,1946,1791 | 550,1216,1129 | 551,3884,3857 | 552,3972,3945

BATCH_RAW_INFO | 542,3701,3229 | 547,3696,3468 | 549,1947,1791 | 550,1217,1129 | 551,3885,3857 | 552,3973,3945

BATCH_RAW_INFO | 542,3702,3229 | 547,3697,3468 | 549,1948,1791 | 550,1218,1129 | 551,3886,3857 | 552,3974,3945

BATCH_RAW_INFO | 542,3703,3229 | 547,3698,3468 | 549,1949,1791 | 550,1219,1129 | 551,3887,3857 | 552,3975,3945

BATCH_RAW_INFO | 542,3704,3229 | 547,3699,3468 | 549,1950,1791 | 550,1220,1129 | 551,3888,3857 | 552,3976,3945

BATCH_RAW_INFO | 542,3705,3229 | 547,3700,3468 | 549,1951,1791 | 550,1221,1129 | 551,3889,3857 | 552,3977,3945

BATCH_RAW_INFO | 542,3706,3229 | 547,3701,3468 | 549,1952,1791 | 550,1222,1129 | 551,3890,3857 | 552,3978,3945

BATCH_RAW_INFO | 542,3707,3229 | 547,3702,3468 | 549,1953,1791 | 550,1223,1129 | 551,3891,3857 | 552,3979,3945

BATCH_RAW_INFO | 542,3708,3229 | 547,3703,3468 | 549,1954,1791 | 550,1224,1129 | 551,3892,3857 | 552,3980,3945

BATCH_RAW_INFO | 542,3709,3229 | 547,3704,3468 | 549,1955,1791 | 550,1225,1129 | 551,3893,3857 | 552,3981,3945

BATCH_RAW_INFO | 542,3710,3229 | 547,3705,3468 | 549,1956,1791 | 550,1226,1129 | 551,3894,3857 | 552,3982,3945

BATCH_RAW_INFO | 542,3711,3229 | 547,3706,3468 | 549,1957,1791 | 550,1227,1129 | 551,3895,3857 | 552,3983,3945

BATCH_RAW_INFO | 542,3712,3229 | 547,3707,3468 | 549,1958,1791 | 550,1228,1129 | 551,3896,3857 | 552,3984,3945

BATCH_RAW_INFO | 542,3713,3229 | 547,3708,3468 | 549,1959,1791 | 550,1229,1129 | 551,3897,3857 | 552,3985,3945

BATCH_RAW_INFO | 542,3714,3229 | 547,3709,3468 | 549,1960,1791 | 550,1230,1129 | 551,3898,3857 | 552,3986,3945

BATCH_RAW_INFO | 542,3715,3229 | 547,3710,3468 | 549,1961,1791 | 550,1231,1129 | 551,3899,3857 | 552,3987,3945

BATCH_RAW_INFO | 542,3716,3229 | 547,3711,3468 | 549,1962,1791 | 550,1232,1129 | 551,3900,3857 | 552,3988,3945

BATCH_RAW_INFO | 542,3717,3229 | 547,3712,3468 | 549,1963,1791 | 550,1233,1129 | 551,3901,3857 | 552,3989,3945

BATCH_RAW_INFO | 542,3718,3229 | 547,3713,3468 | 549,1964,1791 | 550,1234,1129 | 551,3902,3857 | 552,3990,3945

BATCH_RAW_INFO | 542,3719,3229 | 547,3714,3468 | 549,1965,1791 | 550,1235,1129 | 551,3903,3857 | 552,3991,3945

BATCH_RAW_INFO | 542,3720,3229 | 547,3715,3468 | 549,1966,1791 | 550,1236,1129 | 551,3904,3857 | 552,3992,3945

BATCH_RAW_INFO | 542,3721,3229 | 547,3716,3468 | 549,1967,1791 | 550,1237,1129 | 551,3905,3857 | 552,3993,3945

BATCH_RAW_INFO | 542,3722,3229 | 547,3717,3468 | 549,1968,1791 | 550,1238,1129 | 551,3906,3857 | 552,3994,3945

BATCH_RAW_INFO | 542,3723,3229 | 547,3718,3468 | 549,1969,1791 | 550,1239,1129 | 551,3907,3857 | 552,3995,3945

BATCH_RAW_INFO | 542,3724,3229 | 547,3719,3468 | 549,1970,1791 | 550,1240,1129 | 551,3908,3857 | 552,3996,3945

BATCH_RAW_INFO | 542,3725,3229 | 547,3720,3468 | 549,1971,1791 | 550,1241,1129 | 551,3909,3857 | 552,3997,3945

BATCH_RAW_INFO | 542,3726,3229 | 547,3721,3468 | 549,1972,1791 | 550,1242,1129 | 551,3910,3857 | 552,3998,3945

BATCH_RAW_INFO | 542,3727,3229 | 547,3722,3468 | 549,1973,1791 | 550,1243,1129 | 551,3911,3857 | 552,3999,3945

BATCH_RAW_INFO | 542,3728,3229 | 547,3723,3468 | 549,1974,1791 | 550,1244,1129 | 551,3912,3857 | 552,4000,3945

BATCH_RAW_INFO | 542,3729,3229 | 547,3724,3468 | 549,1975,1791 | 550,1245,1129 | 551,3913,3857 | 552,4001,3945

BATCH_RAW_INFO | 542,3730,3229 | 547,3725,3468 | 549,1976,1791 | 550,1246,1129 | 551,3914,3857 | 552,4002,3945

BATCH_RAW_INFO | 542,3731,3229 | 547,3726,3468 | 549,1977,1791 | 550,1247,1129 | 551,3915,3857 | 552,4003,3945

BATCH_RAW_INFO | 542,3732,3229 | 547,3727,3468 | 549,1978,1791 | 550,1248,1129 | 551,3916,3857 | 552,4004,3945

BATCH_RAW_INFO | 542,3733,3229 | 547,3728,3468 | 549,1979,1791 | 550,1249,1129 | 551,3917,3857 | 552,4005,3945

BATCH_RAW_INFO | 542,3734,3229 | 547,3729,3468 | 549,1980,1791 | 550,1250,1129 | 551,3918,3857 | 552,4006,3945

BATCH_RAW_INFO | 553,3406,3405

BATCH_RAW_INFO | 542,3735,3229 | 547,3730,3468 | 549,1981,1791 | 550,1251,1129 | 551,3919,3857 | 552,4007,3945 | 553,3407,3405

BATCH_RAW_INFO | 542,3736,3229 | 547,3731,3468 | 549,1982,1791 | 550,1252,1129 | 551,3920,3857 | 552,4008,3945 | 553,3408,3405

BATCH_RAW_INFO | 542,3737,3229 | 547,3732,3468 | 549,1983,1791 | 550,1253,1129 | 551,3921,3857 | 552,4009,3945 | 553,3409,3405

BATCH_RAW_INFO | 542,3738,3229 | 547,3733,3468 | 549,1984,1791 | 550,1254,1129 | 551,3922,3857 | 552,4010,3945 | 553,3410,3405

BATCH_RAW_INFO | 542,3739,3229 | 547,3734,3468 | 549,1985,1791 | 550,1255,1129 | 551,3923,3857 | 552,4011,3945 | 553,3411,3405

BATCH_RAW_INFO | 542,3740,3229 | 547,3735,3468 | 549,1986,1791 | 550,1256,1129 | 551,3924,3857 | 552,4012,3945 | 553,3412,3405

BATCH_RAW_INFO | 542,3741,3229 | 547,3736,3468 | 549,1987,1791 | 550,1257,1129 | 551,3925,3857 | 552,4013,3945 | 553,3413,3405

BATCH_RAW_INFO | 542,3742,3229 | 547,3737,3468 | 549,1988,1791 | 550,1258,1129 | 551,3926,3857 | 552,4014,3945 | 553,3414,3405

BATCH_RAW_INFO | 542,3743,3229 | 547,3738,3468 | 549,1989,1791 | 550,1259,1129 | 551,3927,3857 | 552,4015,3945 | 553,3415,3405

BATCH_RAW_INFO | 542,3744,3229 | 547,3739,3468 | 549,1990,1791 | 550,1260,1129 | 551,3928,3857 | 552,4016,3945 | 553,3416,3405

BATCH_RAW_INFO | 542,3745,3229 | 547,3740,3468 | 549,1991,1791 | 550,1261,1129 | 551,3929,3857 | 552,4017,3945 | 553,3417,3405

BATCH_RAW_INFO | 542,3746,3229 | 547,3741,3468 | 549,1992,1791 | 550,1262,1129 | 551,3930,3857 | 552,4018,3945 | 553,3418,3405

BATCH_RAW_INFO | 542,3747,3229 | 547,3742,3468 | 549,1993,1791 | 550,1263,1129 | 551,3931,3857 | 552,4019,3945 | 553,3419,3405

BATCH_RAW_INFO | 542,3748,3229 | 547,3743,3468 | 549,1994,1791 | 550,1264,1129 | 551,3932,3857 | 552,4020,3945 | 553,3420,3405

BATCH_RAW_INFO | 542,3749,3229 | 547,3744,3468 | 549,1995,1791 | 550,1265,1129 | 551,3933,3857 | 552,4021,3945 | 553,3421,3405

BATCH_RAW_INFO | 542,3750,3229 | 547,3745,3468 | 549,1996,1791 | 550,1266,1129 | 551,3934,3857 | 552,4022,3945 | 553,3422,3405

BATCH_RAW_INFO | 542,3751,3229 | 547,3746,3468 | 549,1997,1791 | 550,1267,1129 | 551,3935,3857 | 552,4023,3945 | 553,3423,3405

BATCH_RAW_INFO | 542,3752,3229 | 547,3747,3468 | 549,1998,1791 | 550,1268,1129 | 551,3936,3857 | 552,4024,3945 | 553,3424,3405

BATCH_RAW_INFO | 542,3753,3229 | 547,3748,3468 | 549,1999,1791 | 550,1269,1129 | 551,3937,3857 | 552,4025,3945 | 553,3425,3405

BATCH_RAW_INFO | 542,3754,3229 | 547,3749,3468 | 549,2000,1791 | 550,1270,1129 | 551,3938,3857 | 552,4026,3945 | 553,3426,3405

BATCH_RAW_INFO | 542,3755,3229 | 547,3750,3468 | 549,2001,1791 | 550,1271,1129 | 551,3939,3857 | 552,4027,3945 | 553,3427,3405

BATCH_RAW_INFO | 542,3756,3229 | 547,3751,3468 | 549,2002,1791 | 550,1272,1129 | 551,3940,3857 | 552,4028,3945 | 553,3428,3405

BATCH_RAW_INFO | 542,3757,3229 | 547,3752,3468 | 549,2003,1791 | 550,1273,1129 | 551,3941,3857 | 552,4029,3945 | 553,3429,3405

BATCH_RAW_INFO | 542,3758,3229 | 547,3753,3468 | 549,2004,1791 | 550,1274,1129 | 551,3942,3857 | 552,4030,3945 | 553,3430,3405

BATCH_RAW_INFO | 542,3759,3229 | 547,3754,3468 | 549,2005,1791 | 550,1275,1129 | 551,3943,3857 | 552,4031,3945 | 553,3431,3405

BATCH_RAW_INFO | 547,3755,3468 | 549,2006,1791 | 550,1276,1129 | 551,3944,3857 | 552,4032,3945 | 553,3432,3405

BATCH_RAW_INFO | 547,3756,3468 | 549,2007,1791 | 550,1277,1129 | 551,3945,3857 | 552,4033,3945 | 553,3433,3405

BATCH_RAW_INFO | 547,3757,3468 | 549,2008,1791 | 550,1278,1129 | 551,3946,3857 | 552,4034,3945 | 553,3434,3405

BATCH_RAW_INFO | 547,3758,3468 | 549,2009,1791 | 550,1279,1129 | 551,3947,3857 | 552,4035,3945 | 553,3435,3405

BATCH_RAW_INFO | 547,3759,3468 | 549,2010,1791 | 550,1280,1129 | 551,3948,3857 | 552,4036,3945 | 553,3436,3405

BATCH_RAW_INFO | 547,3760,3468 | 549,2011,1791 | 550,1281,1129 | 551,3949,3857 | 552,4037,3945 | 553,3437,3405

BATCH_RAW_INFO | 547,3761,3468 | 549,2012,1791 | 550,1282,1129 | 551,3950,3857 | 552,4038,3945 | 553,3438,3405

BATCH_RAW_INFO | 547,3762,3468 | 549,2013,1791 | 550,1283,1129 | 551,3951,3857 | 552,4039,3945 | 553,3439,3405

BATCH_RAW_INFO | 547,3763,3468 | 549,2014,1791 | 550,1284,1129 | 551,3952,3857 | 552,4040,3945 | 553,3440,3405

BATCH_RAW_INFO | 547,3764,3468 | 549,2015,1791 | 550,1285,1129 | 551,3953,3857 | 552,4041,3945 | 553,3441,3405

BATCH_RAW_INFO | 547,3765,3468 | 549,2016,1791 | 550,1286,1129 | 551,3954,3857 | 552,4042,3945 | 553,3442,3405

BATCH_RAW_INFO | 547,3766,3468 | 549,2017,1791 | 550,1287,1129 | 551,3955,3857 | 552,4043,3945 | 553,3443,3405

BATCH_RAW_INFO | 547,3767,3468 | 549,2018,1791 | 550,1288,1129 | 551,3956,3857 | 552,4044,3945 | 553,3444,3405

BATCH_RAW_INFO | 547,3768,3468 | 549,2019,1791 | 550,1289,1129 | 551,3957,3857 | 552,4045,3945 | 553,3445,3405

BATCH_RAW_INFO | 547,3769,3468 | 549,2020,1791 | 550,1290,1129 | 551,3958,3857 | 552,4046,3945 | 553,3446,3405

BATCH_RAW_INFO | 547,3770,3468 | 549,2021,1791 | 550,1291,1129 | 551,3959,3857 | 552,4047,3945 | 553,3447,3405

BATCH_RAW_INFO | 547,3771,3468 | 549,2022,1791 | 550,1292,1129 | 551,3960,3857 | 552,4048,3945 | 553,3448,3405

BATCH_RAW_INFO | 547,3772,3468 | 549,2023,1791 | 550,1293,1129 | 551,3961,3857 | 552,4049,3945 | 553,3449,3405

BATCH_RAW_INFO | 547,3773,3468 | 549,2024,1791 | 551,3962,3857 | 552,4050,3945 | 553,3450,3405

BATCH_RAW_INFO | 547,3774,3468 | 549,2025,1791 | 551,3963,3857 | 552,4051,3945 | 553,3451,3405

BATCH_RAW_INFO | 547,3775,3468 | 549,2026,1791 | 551,3964,3857 | 552,4052,3945 | 553,3452,3405

BATCH_RAW_INFO | 547,3776,3468 | 549,2027,1791 | 551,3965,3857 | 552,4053,3945 | 553,3453,3405

BATCH_RAW_INFO | 547,3777,3468 | 549,2028,1791 | 551,3966,3857 | 552,4054,3945 | 553,3454,3405

BATCH_RAW_INFO | 547,3778,3468 | 549,2029,1791 | 551,3967,3857 | 552,4055,3945 | 553,3455,3405

BATCH_RAW_INFO | 547,3779,3468 | 549,2030,1791 | 551,3968,3857 | 552,4056,3945 | 553,3456,3405

BATCH_RAW_INFO | 547,3780,3468 | 549,2031,1791 | 551,3969,3857 | 552,4057,3945 | 553,3457,3405

BATCH_RAW_INFO | 547,3781,3468 | 549,2032,1791 | 551,3970,3857 | 552,4058,3945 | 553,3458,3405

BATCH_RAW_INFO | 547,3782,3468 | 549,2033,1791 | 551,3971,3857 | 552,4059,3945 | 553,3459,3405

BATCH_RAW_INFO | 547,3783,3468 | 549,2034,1791 | 551,3972,3857 | 552,4060,3945 | 553,3460,3405

BATCH_RAW_INFO | 547,3784,3468 | 549,2035,1791 | 551,3973,3857 | 552,4061,3945 | 553,3461,3405

BATCH_RAW_INFO | 547,3785,3468 | 549,2036,1791 | 551,3974,3857 | 552,4062,3945 | 553,3462,3405

BATCH_RAW_INFO | 547,3786,3468 | 549,2037,1791 | 551,3975,3857 | 552,4063,3945 | 553,3463,3405

BATCH_RAW_INFO | 547,3787,3468 | 549,2038,1791 | 551,3976,3857 | 552,4064,3945 | 553,3464,3405

BATCH_RAW_INFO | 547,3788,3468 | 549,2039,1791 | 551,3977,3857 | 552,4065,3945 | 553,3465,3405

BATCH_RAW_INFO | 547,3789,3468 | 549,2040,1791 | 551,3978,3857 | 552,4066,3945 | 553,3466,3405

BATCH_RAW_INFO | 547,3790,3468 | 549,2041,1791 | 551,3979,3857 | 552,4067,3945 | 553,3467,3405

BATCH_RAW_INFO | 547,3791,3468 | 549,2042,1791 | 551,3980,3857 | 552,4068,3945 | 553,3468,3405

BATCH_RAW_INFO | 547,3792,3468 | 549,2043,1791 | 551,3981,3857 | 552,4069,3945 | 553,3469,3405

BATCH_RAW_INFO | 547,3793,3468 | 549,2044,1791 | 551,3982,3857 | 552,4070,3945 | 553,3470,3405

BATCH_RAW_INFO | 547,3794,3468 | 549,2045,1791 | 551,3983,3857 | 552,4071,3945 | 553,3471,3405

BATCH_RAW_INFO | 547,3795,3468 | 549,2046,1791 | 551,3984,3857 | 552,4072,3945 | 553,3472,3405

BATCH_RAW_INFO | 547,3796,3468 | 549,2047,1791 | 551,3985,3857 | 552,4073,3945 | 553,3473,3405

BATCH_RAW_INFO | 547,3797,3468 | 549,2048,1791 | 551,3986,3857 | 552,4074,3945 | 553,3474,3405

BATCH_RAW_INFO | 547,3798,3468 | 549,2049,1791 | 551,3987,3857 | 552,4075,3945 | 553,3475,3405

BATCH_RAW_INFO | 547,3799,3468 | 549,2050,1791 | 551,3988,3857 | 552,4076,3945 | 553,3476,3405

BATCH_RAW_INFO | 547,3800,3468 | 549,2051,1791 | 551,3989,3857 | 552,4077,3945 | 553,3477,3405

BATCH_RAW_INFO | 547,3801,3468 | 549,2052,1791 | 551,3990,3857 | 552,4078,3945 | 553,3478,3405

BATCH_RAW_INFO | 547,3802,3468 | 549,2053,1791 | 551,3991,3857 | 552,4079,3945 | 553,3479,3405

BATCH_RAW_INFO | 547,3803,3468 | 549,2054,1791 | 551,3992,3857 | 552,4080,3945 | 553,3480,3405

BATCH_RAW_INFO | 547,3804,3468 | 549,2055,1791 | 551,3993,3857 | 552,4081,3945 | 553,3481,3405

BATCH_RAW_INFO | 547,3805,3468 | 549,2056,1791 | 551,3994,3857 | 552,4082,3945 | 553,3482,3405

BATCH_RAW_INFO | 547,3806,3468 | 549,2057,1791 | 551,3995,3857 | 552,4083,3945 | 553,3483,3405

BATCH_RAW_INFO | 547,3807,3468 | 549,2058,1791 | 551,3996,3857 | 552,4084,3945 | 553,3484,3405

BATCH_RAW_INFO | 547,3808,3468 | 549,2059,1791 | 551,3997,3857 | 552,4085,3945 | 553,3485,3405

BATCH_RAW_INFO | 547,3809,3468 | 549,2060,1791 | 551,3998,3857 | 552,4086,3945 | 553,3486,3405

BATCH_RAW_INFO | 547,3810,3468 | 549,2061,1791 | 551,3999,3857 | 552,4087,3945 | 553,3487,3405

BATCH_RAW_INFO | 547,3811,3468 | 549,2062,1791 | 551,4000,3857 | 552,4088,3945 | 553,3488,3405

BATCH_RAW_INFO | 547,3812,3468 | 549,2063,1791 | 551,4001,3857 | 552,4089,3945 | 553,3489,3405

BATCH_RAW_INFO | 547,3813,3468 | 549,2064,1791 | 551,4002,3857 | 552,4090,3945 | 553,3490,3405

BATCH_RAW_INFO | 547,3814,3468 | 549,2065,1791 | 551,4003,3857 | 552,4091,3945 | 553,3491,3405

BATCH_RAW_INFO | 547,3815,3468 | 549,2066,1791 | 551,4004,3857 | 552,4092,3945 | 553,3492,3405

BATCH_RAW_INFO | 547,3816,3468 | 549,2067,1791 | 551,4005,3857 | 552,4093,3945 | 553,3493,3405

BATCH_RAW_INFO | 547,3817,3468 | 549,2068,1791 | 551,4006,3857 | 552,4094,3945 | 553,3494,3405

BATCH_RAW_INFO | 547,3818,3468 | 549,2069,1791 | 551,4007,3857 | 552,4095,3945 | 553,3495,3405

BATCH_RAW_INFO | 547,3819,3468 | 549,2070,1791 | 551,4008,3857 | 553,3496,3405

BATCH_RAW_INFO | 547,3820,3468 | 549,2071,1791 | 551,4009,3857 | 553,3497,3405

BATCH_RAW_INFO | 547,3821,3468 | 549,2072,1791 | 551,4010,3857 | 553,3498,3405

BATCH_RAW_INFO | 547,3822,3468 | 549,2073,1791 | 551,4011,3857 | 553,3499,3405

BATCH_RAW_INFO | 554,3885,3884

BATCH_RAW_INFO | 547,3823,3468 | 549,2074,1791 | 551,4012,3857 | 553,3500,3405 | 554,3886,3884

BATCH_RAW_INFO | 547,3824,3468 | 549,2075,1791 | 551,4013,3857 | 553,3501,3405 | 554,3887,3884

BATCH_RAW_INFO | 547,3825,3468 | 549,2076,1791 | 551,4014,3857 | 553,3502,3405 | 554,3888,3884

BATCH_RAW_INFO | 547,3826,3468 | 549,2077,1791 | 551,4015,3857 | 553,3503,3405 | 554,3889,3884

BATCH_RAW_INFO | 547,3827,3468 | 549,2078,1791 | 551,4016,3857 | 553,3504,3405 | 554,3890,3884

BATCH_RAW_INFO | 547,3828,3468 | 549,2079,1791 | 551,4017,3857 | 553,3505,3405 | 554,3891,3884

BATCH_RAW_INFO | 547,3829,3468 | 549,2080,1791 | 551,4018,3857 | 553,3506,3405 | 554,3892,3884

BATCH_RAW_INFO | 547,3830,3468 | 549,2081,1791 | 551,4019,3857 | 553,3507,3405 | 554,3893,3884

BATCH_RAW_INFO | 547,3831,3468 | 549,2082,1791 | 551,4020,3857 | 553,3508,3405 | 554,3894,3884

BATCH_RAW_INFO | 547,3832,3468 | 549,2083,1791 | 551,4021,3857 | 553,3509,3405 | 554,3895,3884

BATCH_RAW_INFO | 547,3833,3468 | 549,2084,1791 | 551,4022,3857 | 553,3510,3405 | 554,3896,3884

BATCH_RAW_INFO | 547,3834,3468 | 549,2085,1791 | 551,4023,3857 | 553,3511,3405 | 554,3897,3884

BATCH_RAW_INFO | 547,3835,3468 | 549,2086,1791 | 551,4024,3857 | 553,3512,3405 | 554,3898,3884

BATCH_RAW_INFO | 547,3836,3468 | 549,2087,1791 | 551,4025,3857 | 553,3513,3405 | 554,3899,3884

BATCH_RAW_INFO | 547,3837,3468 | 549,2088,1791 | 551,4026,3857 | 553,3514,3405 | 554,3900,3884

BATCH_RAW_INFO | 547,3838,3468 | 549,2089,1791 | 551,4027,3857 | 553,3515,3405 | 554,3901,3884

BATCH_RAW_INFO | 547,3839,3468 | 549,2090,1791 | 551,4028,3857 | 553,3516,3405 | 554,3902,3884

BATCH_RAW_INFO | 547,3840,3468 | 549,2091,1791 | 551,4029,3857 | 553,3517,3405 | 554,3903,3884

BATCH_RAW_INFO | 547,3841,3468 | 549,2092,1791 | 551,4030,3857 | 553,3518,3405 | 554,3904,3884

BATCH_RAW_INFO | 547,3842,3468 | 549,2093,1791 | 551,4031,3857 | 553,3519,3405 | 554,3905,3884

BATCH_RAW_INFO | 547,3843,3468 | 549,2094,1791 | 551,4032,3857 | 553,3520,3405 | 554,3906,3884

BATCH_RAW_INFO | 547,3844,3468 | 549,2095,1791 | 551,4033,3857 | 553,3521,3405 | 554,3907,3884

BATCH_RAW_INFO | 547,3845,3468 | 549,2096,1791 | 551,4034,3857 | 553,3522,3405 | 554,3908,3884

BATCH_RAW_INFO | 547,3846,3468 | 549,2097,1791 | 551,4035,3857 | 553,3523,3405 | 554,3909,3884

BATCH_RAW_INFO | 547,3847,3468 | 549,2098,1791 | 551,4036,3857 | 553,3524,3405 | 554,3910,3884

BATCH_RAW_INFO | 547,3848,3468 | 549,2099,1791 | 551,4037,3857 | 553,3525,3405 | 554,3911,3884

BATCH_RAW_INFO | 547,3849,3468 | 549,2100,1791 | 551,4038,3857 | 553,3526,3405 | 554,3912,3884

BATCH_RAW_INFO | 547,3850,3468 | 549,2101,1791 | 551,4039,3857 | 553,3527,3405 | 554,3913,3884

BATCH_RAW_INFO | 547,3851,3468 | 549,2102,1791 | 551,4040,3857 | 553,3528,3405 | 554,3914,3884

BATCH_RAW_INFO | 547,3852,3468 | 549,2103,1791 | 551,4041,3857 | 553,3529,3405 | 554,3915,3884

BATCH_RAW_INFO | 547,3853,3468 | 549,2104,1791 | 551,4042,3857 | 553,3530,3405 | 554,3916,3884

BATCH_RAW_INFO | 547,3854,3468 | 549,2105,1791 | 551,4043,3857 | 553,3531,3405 | 554,3917,3884

BATCH_RAW_INFO | 547,3855,3468 | 549,2106,1791 | 551,4044,3857 | 553,3532,3405 | 554,3918,3884

BATCH_RAW_INFO | 547,3856,3468 | 549,2107,1791 | 551,4045,3857 | 553,3533,3405 | 554,3919,3884

BATCH_RAW_INFO | 547,3857,3468 | 549,2108,1791 | 551,4046,3857 | 553,3534,3405 | 554,3920,3884

BATCH_RAW_INFO | 547,3858,3468 | 549,2109,1791 | 551,4047,3857 | 553,3535,3405 | 554,3921,3884

BATCH_RAW_INFO | 547,3859,3468 | 549,2110,1791 | 551,4048,3857 | 553,3536,3405 | 554,3922,3884

BATCH_RAW_INFO | 547,3860,3468 | 549,2111,1791 | 551,4049,3857 | 553,3537,3405 | 554,3923,3884

BATCH_RAW_INFO | 555,2851,2850

BATCH_RAW_INFO | 556,28,27

BATCH_RAW_INFO | 547,3861,3468 | 549,2112,1791 | 551,4050,3857 | 553,3538,3405 | 554,3924,3884 | 555,2852,2850 | 556,29,27

BATCH_RAW_INFO | 547,3862,3468 | 549,2113,1791 | 551,4051,3857 | 553,3539,3405 | 554,3925,3884 | 555,2853,2850 | 556,30,27

BATCH_RAW_INFO | 547,3863,3468 | 549,2114,1791 | 551,4052,3857 | 553,3540,3405 | 554,3926,3884 | 555,2854,2850 | 556,31,27

BATCH_RAW_INFO | 547,3864,3468 | 549,2115,1791 | 551,4053,3857 | 553,3541,3405 | 554,3927,3884 | 555,2855,2850 | 556,32,27

BATCH_RAW_INFO | 547,3865,3468 | 549,2116,1791 | 551,4054,3857 | 553,3542,3405 | 554,3928,3884 | 555,2856,2850 | 556,33,27

BATCH_RAW_INFO | 547,3866,3468 | 549,2117,1791 | 551,4055,3857 | 553,3543,3405 | 554,3929,3884 | 555,2857,2850 | 556,34,27

BATCH_RAW_INFO | 547,3867,3468 | 549,2118,1791 | 551,4056,3857 | 553,3544,3405 | 554,3930,3884 | 555,2858,2850 | 556,35,27

BATCH_RAW_INFO | 547,3868,3468 | 549,2119,1791 | 551,4057,3857 | 553,3545,3405 | 554,3931,3884 | 555,2859,2850 | 556,36,27

BATCH_RAW_INFO | 547,3869,3468 | 549,2120,1791 | 551,4058,3857 | 553,3546,3405 | 554,3932,3884 | 555,2860,2850 | 556,37,27

BATCH_RAW_INFO | 547,3870,3468 | 549,2121,1791 | 551,4059,3857 | 553,3547,3405 | 554,3933,3884 | 555,2861,2850 | 556,38,27

BATCH_RAW_INFO | 547,3871,3468 | 549,2122,1791 | 551,4060,3857 | 553,3548,3405 | 554,3934,3884 | 555,2862,2850 | 556,39,27

BATCH_RAW_INFO | 547,3872,3468 | 549,2123,1791 | 551,4061,3857 | 553,3549,3405 | 554,3935,3884 | 555,2863,2850 | 556,40,27

BATCH_RAW_INFO | 547,3873,3468 | 549,2124,1791 | 551,4062,3857 | 553,3550,3405 | 554,3936,3884 | 555,2864,2850 | 556,41,27

BATCH_RAW_INFO | 547,3874,3468 | 549,2125,1791 | 551,4063,3857 | 553,3551,3405 | 554,3937,3884 | 555,2865,2850 | 556,42,27

BATCH_RAW_INFO | 547,3875,3468 | 549,2126,1791 | 551,4064,3857 | 553,3552,3405 | 554,3938,3884 | 555,2866,2850 | 556,43,27

BATCH_RAW_INFO | 547,3876,3468 | 549,2127,1791 | 551,4065,3857 | 553,3553,3405 | 554,3939,3884 | 555,2867,2850 | 556,44,27

BATCH_RAW_INFO | 547,3877,3468 | 549,2128,1791 | 551,4066,3857 | 553,3554,3405 | 554,3940,3884 | 555,2868,2850 | 556,45,27

BATCH_RAW_INFO | 547,3878,3468 | 549,2129,1791 | 551,4067,3857 | 553,3555,3405 | 554,3941,3884 | 555,2869,2850 | 556,46,27

BATCH_RAW_INFO | 547,3879,3468 | 549,2130,1791 | 551,4068,3857 | 553,3556,3405 | 554,3942,3884 | 555,2870,2850 | 556,47,27

BATCH_RAW_INFO | 547,3880,3468 | 549,2131,1791 | 551,4069,3857 | 553,3557,3405 | 554,3943,3884 | 555,2871,2850 | 556,48,27

BATCH_RAW_INFO | 547,3881,3468 | 549,2132,1791 | 551,4070,3857 | 553,3558,3405 | 554,3944,3884 | 555,2872,2850 | 556,49,27

BATCH_RAW_INFO | 547,3882,3468 | 549,2133,1791 | 551,4071,3857 | 553,3559,3405 | 554,3945,3884 | 555,2873,2850 | 556,50,27

BATCH_RAW_INFO | 547,3883,3468 | 549,2134,1791 | 551,4072,3857 | 553,3560,3405 | 554,3946,3884 | 555,2874,2850 | 556,51,27

BATCH_RAW_INFO | 547,3884,3468 | 549,2135,1791 | 551,4073,3857 | 553,3561,3405 | 554,3947,3884 | 555,2875,2850 | 556,52,27

BATCH_RAW_INFO | 547,3885,3468 | 549,2136,1791 | 551,4074,3857 | 553,3562,3405 | 554,3948,3884 | 555,2876,2850 | 556,53,27

BATCH_RAW_INFO | 547,3886,3468 | 549,2137,1791 | 551,4075,3857 | 553,3563,3405 | 554,3949,3884 | 555,2877,2850 | 556,54,27

BATCH_RAW_INFO | 547,3887,3468 | 549,2138,1791 | 551,4076,3857 | 553,3564,3405 | 554,3950,3884 | 555,2878,2850 | 556,55,27

BATCH_RAW_INFO | 547,3888,3468 | 549,2139,1791 | 551,4077,3857 | 553,3565,3405 | 554,3951,3884 | 555,2879,2850 | 556,56,27

BATCH_RAW_INFO | 547,3889,3468 | 549,2140,1791 | 551,4078,3857 | 553,3566,3405 | 554,3952,3884 | 555,2880,2850 | 556,57,27

BATCH_RAW_INFO | 547,3890,3468 | 549,2141,1791 | 551,4079,3857 | 553,3567,3405 | 554,3953,3884 | 555,2881,2850 | 556,58,27

BATCH_RAW_INFO | 547,3891,3468 | 549,2142,1791 | 551,4080,3857 | 553,3568,3405 | 554,3954,3884 | 555,2882,2850 | 556,59,27

BATCH_RAW_INFO | 547,3892,3468 | 549,2143,1791 | 551,4081,3857 | 553,3569,3405 | 554,3955,3884 | 555,2883,2850 | 556,60,27

BATCH_RAW_INFO | 547,3893,3468 | 549,2144,1791 | 551,4082,3857 | 553,3570,3405 | 554,3956,3884 | 555,2884,2850 | 556,61,27

BATCH_RAW_INFO | 547,3894,3468 | 549,2145,1791 | 551,4083,3857 | 553,3571,3405 | 554,3957,3884 | 555,2885,2850 | 556,62,27

BATCH_RAW_INFO | 547,3895,3468 | 549,2146,1791 | 551,4084,3857 | 553,3572,3405 | 554,3958,3884 | 555,2886,2850 | 556,63,27

BATCH_RAW_INFO | 547,3896,3468 | 549,2147,1791 | 551,4085,3857 | 553,3573,3405 | 554,3959,3884 | 555,2887,2850 | 556,64,27

BATCH_RAW_INFO | 547,3897,3468 | 549,2148,1791 | 551,4086,3857 | 553,3574,3405 | 554,3960,3884 | 555,2888,2850 | 556,65,27

BATCH_RAW_INFO | 547,3898,3468 | 549,2149,1791 | 551,4087,3857 | 553,3575,3405 | 554,3961,3884 | 555,2889,2850 | 556,66,27

BATCH_RAW_INFO | 547,3899,3468 | 549,2150,1791 | 551,4088,3857 | 553,3576,3405 | 554,3962,3884 | 555,2890,2850 | 556,67,27

BATCH_RAW_INFO | 547,3900,3468 | 549,2151,1791 | 551,4089,3857 | 553,3577,3405 | 554,3963,3884 | 555,2891,2850 | 556,68,27

BATCH_RAW_INFO | 547,3901,3468 | 549,2152,1791 | 551,4090,3857 | 553,3578,3405 | 554,3964,3884 | 555,2892,2850 | 556,69,27

BATCH_RAW_INFO | 547,3902,3468 | 549,2153,1791 | 551,4091,3857 | 553,3579,3405 | 554,3965,3884 | 555,2893,2850 | 556,70,27

BATCH_RAW_INFO | 547,3903,3468 | 549,2154,1791 | 551,4092,3857 | 553,3580,3405 | 554,3966,3884 | 555,2894,2850 | 556,71,27

BATCH_RAW_INFO | 547,3904,3468 | 549,2155,1791 | 551,4093,3857 | 553,3581,3405 | 554,3967,3884 | 555,2895,2850 | 556,72,27

BATCH_RAW_INFO | 547,3905,3468 | 549,2156,1791 | 551,4094,3857 | 553,3582,3405 | 554,3968,3884 | 555,2896,2850 | 556,73,27

BATCH_RAW_INFO | 547,3906,3468 | 549,2157,1791 | 551,4095,3857 | 553,3583,3405 | 554,3969,3884 | 555,2897,2850 | 556,74,27

BATCH_RAW_INFO | 547,3907,3468 | 549,2158,1791 | 553,3584,3405 | 554,3970,3884 | 555,2898,2850 | 556,75,27

BATCH_RAW_INFO | 547,3908,3468 | 549,2159,1791 | 553,3585,3405 | 554,3971,3884 | 555,2899,2850 | 556,76,27

BATCH_RAW_INFO | 547,3909,3468 | 549,2160,1791 | 553,3586,3405 | 554,3972,3884 | 555,2900,2850 | 556,77,27

BATCH_RAW_INFO | 547,3910,3468 | 549,2161,1791 | 553,3587,3405 | 554,3973,3884 | 555,2901,2850 | 556,78,27

BATCH_RAW_INFO | 547,3911,3468 | 549,2162,1791 | 553,3588,3405 | 554,3974,3884 | 555,2902,2850 | 556,79,27

BATCH_RAW_INFO | 547,3912,3468 | 549,2163,1791 | 553,3589,3405 | 554,3975,3884 | 555,2903,2850 | 556,80,27

BATCH_RAW_INFO | 547,3913,3468 | 549,2164,1791 | 553,3590,3405 | 554,3976,3884 | 555,2904,2850 | 556,81,27

BATCH_RAW_INFO | 547,3914,3468 | 549,2165,1791 | 553,3591,3405 | 554,3977,3884 | 555,2905,2850 | 556,82,27

BATCH_RAW_INFO | 547,3915,3468 | 549,2166,1791 | 553,3592,3405 | 554,3978,3884 | 555,2906,2850 | 556,83,27

BATCH_RAW_INFO | 547,3916,3468 | 549,2167,1791 | 553,3593,3405 | 554,3979,3884 | 555,2907,2850 | 556,84,27

BATCH_RAW_INFO | 547,3917,3468 | 549,2168,1791 | 553,3594,3405 | 554,3980,3884 | 555,2908,2850 | 556,85,27

BATCH_RAW_INFO | 547,3918,3468 | 549,2169,1791 | 553,3595,3405 | 554,3981,3884 | 555,2909,2850 | 556,86,27

BATCH_RAW_INFO | 547,3919,3468 | 549,2170,1791 | 553,3596,3405 | 554,3982,3884 | 555,2910,2850 | 556,87,27

BATCH_RAW_INFO | 547,3920,3468 | 549,2171,1791 | 553,3597,3405 | 554,3983,3884 | 555,2911,2850 | 556,88,27

BATCH_RAW_INFO | 547,3921,3468 | 549,2172,1791 | 553,3598,3405 | 554,3984,3884 | 555,2912,2850 | 556,89,27

BATCH_RAW_INFO | 547,3922,3468 | 549,2173,1791 | 553,3599,3405 | 554,3985,3884 | 555,2913,2850 | 556,90,27

BATCH_RAW_INFO | 547,3923,3468 | 549,2174,1791 | 553,3600,3405 | 554,3986,3884 | 555,2914,2850 | 556,91,27

BATCH_RAW_INFO | 547,3924,3468 | 549,2175,1791 | 553,3601,3405 | 554,3987,3884 | 555,2915,2850 | 556,92,27

BATCH_RAW_INFO | 547,3925,3468 | 549,2176,1791 | 553,3602,3405 | 554,3988,3884 | 555,2916,2850 | 556,93,27

BATCH_RAW_INFO | 547,3926,3468 | 549,2177,1791 | 553,3603,3405 | 554,3989,3884 | 555,2917,2850 | 556,94,27

BATCH_RAW_INFO | 547,3927,3468 | 549,2178,1791 | 553,3604,3405 | 554,3990,3884 | 555,2918,2850 | 556,95,27

BATCH_RAW_INFO | 547,3928,3468 | 549,2179,1791 | 553,3605,3405 | 554,3991,3884 | 555,2919,2850 | 556,96,27

BATCH_RAW_INFO | 547,3929,3468 | 549,2180,1791 | 553,3606,3405 | 554,3992,3884 | 555,2920,2850 | 556,97,27

BATCH_RAW_INFO | 547,3930,3468 | 549,2181,1791 | 553,3607,3405 | 554,3993,3884 | 555,2921,2850 | 556,98,27

BATCH_RAW_INFO | 547,3931,3468 | 549,2182,1791 | 553,3608,3405 | 554,3994,3884 | 555,2922,2850 | 556,99,27

BATCH_RAW_INFO | 547,3932,3468 | 549,2183,1791 | 553,3609,3405 | 554,3995,3884 | 555,2923,2850 | 556,100,27

BATCH_RAW_INFO | 547,3933,3468 | 549,2184,1791 | 553,3610,3405 | 554,3996,3884 | 555,2924,2850 | 556,101,27

BATCH_RAW_INFO | 547,3934,3468 | 549,2185,1791 | 553,3611,3405 | 554,3997,3884 | 555,2925,2850 | 556,102,27

BATCH_RAW_INFO | 547,3935,3468 | 549,2186,1791 | 553,3612,3405 | 554,3998,3884 | 555,2926,2850 | 556,103,27

BATCH_RAW_INFO | 547,3936,3468 | 549,2187,1791 | 553,3613,3405 | 554,3999,3884 | 555,2927,2850 | 556,104,27

BATCH_RAW_INFO | 547,3937,3468 | 549,2188,1791 | 553,3614,3405 | 554,4000,3884 | 555,2928,2850 | 556,105,27

BATCH_RAW_INFO | 547,3938,3468 | 549,2189,1791 | 553,3615,3405 | 554,4001,3884 | 555,2929,2850 | 556,106,27

BATCH_RAW_INFO | 547,3939,3468 | 549,2190,1791 | 553,3616,3405 | 554,4002,3884 | 555,2930,2850 | 556,107,27

BATCH_RAW_INFO | 547,3940,3468 | 549,2191,1791 | 553,3617,3405 | 554,4003,3884 | 555,2931,2850 | 556,108,27

BATCH_RAW_INFO | 547,3941,3468 | 549,2192,1791 | 553,3618,3405 | 554,4004,3884 | 555,2932,2850 | 556,109,27

BATCH_RAW_INFO | 547,3942,3468 | 549,2193,1791 | 553,3619,3405 | 554,4005,3884 | 555,2933,2850 | 556,110,27

BATCH_RAW_INFO | 547,3943,3468 | 549,2194,1791 | 553,3620,3405 | 554,4006,3884 | 555,2934,2850 | 556,111,27

BATCH_RAW_INFO | 547,3944,3468 | 549,2195,1791 | 553,3621,3405 | 554,4007,3884 | 555,2935,2850 | 556,112,27

BATCH_RAW_INFO | 547,3945,3468 | 549,2196,1791 | 553,3622,3405 | 554,4008,3884 | 555,2936,2850 | 556,113,27

BATCH_RAW_INFO | 547,3946,3468 | 549,2197,1791 | 553,3623,3405 | 554,4009,3884 | 555,2937,2850 | 556,114,27

BATCH_RAW_INFO | 547,3947,3468 | 549,2198,1791 | 553,3624,3405 | 554,4010,3884 | 555,2938,2850 | 556,115,27

BATCH_RAW_INFO | 547,3948,3468 | 549,2199,1791 | 553,3625,3405 | 554,4011,3884 | 555,2939,2850 | 556,116,27

BATCH_RAW_INFO | 547,3949,3468 | 549,2200,1791 | 553,3626,3405 | 554,4012,3884 | 555,2940,2850 | 556,117,27

BATCH_RAW_INFO | 547,3950,3468 | 549,2201,1791 | 553,3627,3405 | 554,4013,3884 | 555,2941,2850 | 556,118,27

BATCH_RAW_INFO | 547,3951,3468 | 549,2202,1791 | 553,3628,3405 | 554,4014,3884 | 555,2942,2850 | 556,119,27

BATCH_RAW_INFO | 547,3952,3468 | 549,2203,1791 | 553,3629,3405 | 554,4015,3884 | 555,2943,2850 | 556,120,27

BATCH_RAW_INFO | 547,3953,3468 | 549,2204,1791 | 553,3630,3405 | 554,4016,3884 | 555,2944,2850 | 556,121,27

BATCH_RAW_INFO | 547,3954,3468 | 549,2205,1791 | 553,3631,3405 | 554,4017,3884 | 555,2945,2850 | 556,122,27

BATCH_RAW_INFO | 547,3955,3468 | 549,2206,1791 | 553,3632,3405 | 554,4018,3884 | 555,2946,2850 | 556,123,27

BATCH_RAW_INFO | 547,3956,3468 | 549,2207,1791 | 553,3633,3405 | 554,4019,3884 | 555,2947,2850 | 556,124,27

BATCH_RAW_INFO | 547,3957,3468 | 549,2208,1791 | 553,3634,3405 | 554,4020,3884 | 555,2948,2850 | 556,125,27

BATCH_RAW_INFO | 547,3958,3468 | 549,2209,1791 | 553,3635,3405 | 554,4021,3884 | 555,2949,2850 | 556,126,27

BATCH_RAW_INFO | 547,3959,3468 | 549,2210,1791 | 553,3636,3405 | 554,4022,3884 | 555,2950,2850 | 556,127,27

BATCH_RAW_INFO | 547,3960,3468 | 549,2211,1791 | 553,3637,3405 | 554,4023,3884 | 555,2951,2850 | 556,128,27

BATCH_RAW_INFO | 547,3961,3468 | 549,2212,1791 | 553,3638,3405 | 554,4024,3884 | 555,2952,2850 | 556,129,27

BATCH_RAW_INFO | 547,3962,3468 | 549,2213,1791 | 553,3639,3405 | 554,4025,3884 | 555,2953,2850 | 556,130,27

BATCH_RAW_INFO | 547,3963,3468 | 549,2214,1791 | 553,3640,3405 | 554,4026,3884 | 555,2954,2850 | 556,131,27

BATCH_RAW_INFO | 547,3964,3468 | 549,2215,1791 | 553,3641,3405 | 554,4027,3884 | 555,2955,2850 | 556,132,27

BATCH_RAW_INFO | 547,3965,3468 | 549,2216,1791 | 553,3642,3405 | 554,4028,3884 | 555,2956,2850 | 556,133,27

BATCH_RAW_INFO | 547,3966,3468 | 549,2217,1791 | 553,3643,3405 | 554,4029,3884 | 555,2957,2850 | 556,134,27

BATCH_RAW_INFO | 547,3967,3468 | 549,2218,1791 | 553,3644,3405 | 554,4030,3884 | 555,2958,2850 | 556,135,27

BATCH_RAW_INFO | 547,3968,3468 | 549,2219,1791 | 553,3645,3405 | 554,4031,3884 | 555,2959,2850 | 556,136,27

BATCH_RAW_INFO | 547,3969,3468 | 549,2220,1791 | 553,3646,3405 | 554,4032,3884 | 555,2960,2850 | 556,137,27

BATCH_RAW_INFO | 547,3970,3468 | 549,2221,1791 | 553,3647,3405 | 554,4033,3884 | 555,2961,2850 | 556,138,27

BATCH_RAW_INFO | 547,3971,3468 | 549,2222,1791 | 553,3648,3405 | 554,4034,3884 | 555,2962,2850 | 556,139,27

BATCH_RAW_INFO | 547,3972,3468 | 549,2223,1791 | 553,3649,3405 | 554,4035,3884 | 555,2963,2850 | 556,140,27

BATCH_RAW_INFO | 547,3973,3468 | 549,2224,1791 | 553,3650,3405 | 554,4036,3884 | 555,2964,2850 | 556,141,27

BATCH_RAW_INFO | 547,3974,3468 | 549,2225,1791 | 553,3651,3405 | 554,4037,3884 | 555,2965,2850 | 556,142,27

BATCH_RAW_INFO | 547,3975,3468 | 549,2226,1791 | 553,3652,3405 | 554,4038,3884 | 555,2966,2850 | 556,143,27

BATCH_RAW_INFO | 547,3976,3468 | 549,2227,1791 | 553,3653,3405 | 554,4039,3884 | 555,2967,2850 | 556,144,27

BATCH_RAW_INFO | 547,3977,3468 | 549,2228,1791 | 553,3654,3405 | 554,4040,3884 | 555,2968,2850 | 556,145,27

BATCH_RAW_INFO | 547,3978,3468 | 549,2229,1791 | 553,3655,3405 | 554,4041,3884 | 555,2969,2850 | 556,146,27

BATCH_RAW_INFO | 547,3979,3468 | 549,2230,1791 | 553,3656,3405 | 554,4042,3884 | 555,2970,2850 | 556,147,27

BATCH_RAW_INFO | 547,3980,3468 | 549,2231,1791 | 553,3657,3405 | 554,4043,3884 | 555,2971,2850 | 556,148,27

BATCH_RAW_INFO | 547,3981,3468 | 549,2232,1791 | 553,3658,3405 | 554,4044,3884 | 555,2972,2850 | 556,149,27

BATCH_RAW_INFO | 547,3982,3468 | 549,2233,1791 | 553,3659,3405 | 554,4045,3884 | 555,2973,2850 | 556,150,27

BATCH_RAW_INFO | 547,3983,3468 | 549,2234,1791 | 553,3660,3405 | 554,4046,3884 | 555,2974,2850 | 556,151,27

BATCH_RAW_INFO | 547,3984,3468 | 549,2235,1791 | 553,3661,3405 | 554,4047,3884 | 555,2975,2850 | 556,152,27

BATCH_RAW_INFO | 547,3985,3468 | 549,2236,1791 | 553,3662,3405 | 554,4048,3884 | 555,2976,2850 | 556,153,27

BATCH_RAW_INFO | 547,3986,3468 | 549,2237,1791 | 553,3663,3405 | 554,4049,3884 | 555,2977,2850 | 556,154,27

BATCH_RAW_INFO | 547,3987,3468 | 549,2238,1791 | 553,3664,3405 | 554,4050,3884 | 555,2978,2850 | 556,155,27

BATCH_RAW_INFO | 547,3988,3468 | 549,2239,1791 | 553,3665,3405 | 554,4051,3884 | 555,2979,2850 | 556,156,27

BATCH_RAW_INFO | 547,3989,3468 | 549,2240,1791 | 553,3666,3405 | 554,4052,3884 | 555,2980,2850 | 556,157,27

BATCH_RAW_INFO | 547,3990,3468 | 549,2241,1791 | 553,3667,3405 | 554,4053,3884 | 555,2981,2850 | 556,158,27

BATCH_RAW_INFO | 547,3991,3468 | 549,2242,1791 | 553,3668,3405 | 554,4054,3884 | 555,2982,2850 | 556,159,27

BATCH_RAW_INFO | 547,3992,3468 | 549,2243,1791 | 553,3669,3405 | 554,4055,3884 | 555,2983,2850 | 556,160,27

BATCH_RAW_INFO | 547,3993,3468 | 549,2244,1791 | 553,3670,3405 | 554,4056,3884 | 555,2984,2850 | 556,161,27

BATCH_RAW_INFO | 547,3994,3468 | 549,2245,1791 | 553,3671,3405 | 554,4057,3884 | 555,2985,2850 | 556,162,27

BATCH_RAW_INFO | 547,3995,3468 | 549,2246,1791 | 553,3672,3405 | 554,4058,3884 | 555,2986,2850 | 556,163,27

BATCH_RAW_INFO | 547,3996,3468 | 549,2247,1791 | 553,3673,3405 | 554,4059,3884 | 555,2987,2850 | 556,164,27

BATCH_RAW_INFO | 547,3997,3468 | 549,2248,1791 | 553,3674,3405 | 554,4060,3884 | 555,2988,2850 | 556,165,27

BATCH_RAW_INFO | 547,3998,3468 | 549,2249,1791 | 553,3675,3405 | 554,4061,3884 | 555,2989,2850 | 556,166,27

BATCH_RAW_INFO | 547,3999,3468 | 549,2250,1791 | 553,3676,3405 | 554,4062,3884 | 555,2990,2850 | 556,167,27

BATCH_RAW_INFO | 547,4000,3468 | 549,2251,1791 | 553,3677,3405 | 554,4063,3884 | 555,2991,2850 | 556,168,27

BATCH_RAW_INFO | 547,4001,3468 | 549,2252,1791 | 553,3678,3405 | 554,4064,3884 | 555,2992,2850 | 556,169,27

BATCH_RAW_INFO | 547,4002,3468 | 549,2253,1791 | 553,3679,3405 | 554,4065,3884 | 555,2993,2850 | 556,170,27

BATCH_RAW_INFO | 547,4003,3468 | 549,2254,1791 | 553,3680,3405 | 554,4066,3884 | 555,2994,2850 | 556,171,27

BATCH_RAW_INFO | 547,4004,3468 | 549,2255,1791 | 553,3681,3405 | 554,4067,3884 | 555,2995,2850 | 556,172,27

BATCH_RAW_INFO | 547,4005,3468 | 549,2256,1791 | 553,3682,3405 | 554,4068,3884 | 555,2996,2850 | 556,173,27

BATCH_RAW_INFO | 547,4006,3468 | 549,2257,1791 | 553,3683,3405 | 554,4069,3884 | 555,2997,2850 | 556,174,27

BATCH_RAW_INFO | 547,4007,3468 | 549,2258,1791 | 553,3684,3405 | 554,4070,3884 | 555,2998,2850 | 556,175,27

BATCH_RAW_INFO | 547,4008,3468 | 549,2259,1791 | 553,3685,3405 | 554,4071,3884 | 555,2999,2850 | 556,176,27

BATCH_RAW_INFO | 549,2260,1791 | 553,3686,3405 | 554,4072,3884 | 555,3000,2850 | 556,177,27

BATCH_RAW_INFO | 549,2261,1791 | 553,3687,3405 | 554,4073,3884 | 555,3001,2850 | 556,178,27

BATCH_RAW_INFO | 549,2262,1791 | 553,3688,3405 | 554,4074,3884 | 555,3002,2850 | 556,179,27

BATCH_RAW_INFO | 549,2263,1791 | 553,3689,3405 | 554,4075,3884 | 555,3003,2850 | 556,180,27

BATCH_RAW_INFO | 549,2264,1791 | 553,3690,3405 | 554,4076,3884 | 555,3004,2850 | 556,181,27

BATCH_RAW_INFO | 549,2265,1791 | 553,3691,3405 | 554,4077,3884 | 555,3005,2850 | 556,182,27

BATCH_RAW_INFO | 549,2266,1791 | 553,3692,3405 | 554,4078,3884 | 555,3006,2850 | 556,183,27

BATCH_RAW_INFO | 549,2267,1791 | 553,3693,3405 | 554,4079,3884 | 555,3007,2850 | 556,184,27

BATCH_RAW_INFO | 549,2268,1791 | 553,3694,3405 | 554,4080,3884 | 555,3008,2850 | 556,185,27

BATCH_RAW_INFO | 549,2269,1791 | 553,3695,3405 | 554,4081,3884 | 555,3009,2850 | 556,186,27

BATCH_RAW_INFO | 549,2270,1791 | 553,3696,3405 | 554,4082,3884 | 555,3010,2850 | 556,187,27

BATCH_RAW_INFO | 549,2271,1791 | 553,3697,3405 | 554,4083,3884 | 555,3011,2850 | 556,188,27

BATCH_RAW_INFO | 549,2272,1791 | 553,3698,3405 | 554,4084,3884 | 555,3012,2850 | 556,189,27

BATCH_RAW_INFO | 549,2273,1791 | 553,3699,3405 | 554,4085,3884 | 555,3013,2850 | 556,190,27

BATCH_RAW_INFO | 549,2274,1791 | 553,3700,3405 | 554,4086,3884 | 555,3014,2850 | 556,191,27

BATCH_RAW_INFO | 549,2275,1791 | 553,3701,3405 | 554,4087,3884 | 555,3015,2850 | 556,192,27

BATCH_RAW_INFO | 549,2276,1791 | 553,3702,3405 | 554,4088,3884 | 555,3016,2850 | 556,193,27

BATCH_RAW_INFO | 549,2277,1791 | 553,3703,3405 | 554,4089,3884 | 555,3017,2850 | 556,194,27

BATCH_RAW_INFO | 549,2278,1791 | 553,3704,3405 | 554,4090,3884 | 555,3018,2850 | 556,195,27

BATCH_RAW_INFO | 557,3990,3989

BATCH_RAW_INFO | 549,2279,1791 | 553,3705,3405 | 554,4091,3884 | 555,3019,2850 | 556,196,27 | 557,3991,3989

BATCH_RAW_INFO | 549,2280,1791 | 553,3706,3405 | 554,4092,3884 | 555,3020,2850 | 556,197,27 | 557,3992,3989

BATCH_RAW_INFO | 549,2281,1791 | 553,3707,3405 | 554,4093,3884 | 555,3021,2850 | 556,198,27 | 557,3993,3989

BATCH_RAW_INFO | 549,2282,1791 | 553,3708,3405 | 554,4094,3884 | 555,3022,2850 | 556,199,27 | 557,3994,3989

BATCH_RAW_INFO | 549,2283,1791 | 553,3709,3405 | 554,4095,3884 | 555,3023,2850 | 556,200,27 | 557,3995,3989

BATCH_RAW_INFO | 549,2284,1791 | 553,3710,3405 | 555,3024,2850 | 556,201,27 | 557,3996,3989

BATCH_RAW_INFO | 549,2285,1791 | 553,3711,3405 | 555,3025,2850 | 556,202,27 | 557,3997,3989

BATCH_RAW_INFO | 549,2286,1791 | 553,3712,3405 | 555,3026,2850 | 556,203,27 | 557,3998,3989

BATCH_RAW_INFO | 549,2287,1791 | 553,3713,3405 | 555,3027,2850 | 556,204,27 | 557,3999,3989

BATCH_RAW_INFO | 549,2288,1791 | 553,3714,3405 | 555,3028,2850 | 556,205,27 | 557,4000,3989

BATCH_RAW_INFO | 549,2289,1791 | 553,3715,3405 | 555,3029,2850 | 556,206,27 | 557,4001,3989

BATCH_RAW_INFO | 549,2290,1791 | 553,3716,3405 | 555,3030,2850 | 556,207,27 | 557,4002,3989

BATCH_RAW_INFO | 549,2291,1791 | 553,3717,3405 | 555,3031,2850 | 556,208,27 | 557,4003,3989

BATCH_RAW_INFO | 549,2292,1791 | 553,3718,3405 | 555,3032,2850 | 556,209,27 | 557,4004,3989

BATCH_RAW_INFO | 549,2293,1791 | 553,3719,3405 | 555,3033,2850 | 556,210,27 | 557,4005,3989

BATCH_RAW_INFO | 549,2294,1791 | 553,3720,3405 | 555,3034,2850 | 556,211,27 | 557,4006,3989

BATCH_RAW_INFO | 549,2295,1791 | 553,3721,3405 | 555,3035,2850 | 556,212,27 | 557,4007,3989

BATCH_RAW_INFO | 549,2296,1791 | 553,3722,3405 | 555,3036,2850 | 556,213,27 | 557,4008,3989

BATCH_RAW_INFO | 549,2297,1791 | 553,3723,3405 | 555,3037,2850 | 556,214,27 | 557,4009,3989

BATCH_RAW_INFO | 549,2298,1791 | 553,3724,3405 | 555,3038,2850 | 556,215,27 | 557,4010,3989

BATCH_RAW_INFO | 549,2299,1791 | 553,3725,3405 | 555,3039,2850 | 556,216,27 | 557,4011,3989

BATCH_RAW_INFO | 549,2300,1791 | 553,3726,3405 | 555,3040,2850 | 556,217,27 | 557,4012,3989

BATCH_RAW_INFO | 549,2301,1791 | 553,3727,3405 | 555,3041,2850 | 556,218,27 | 557,4013,3989

BATCH_RAW_INFO | 549,2302,1791 | 553,3728,3405 | 555,3042,2850 | 556,219,27 | 557,4014,3989

BATCH_RAW_INFO | 549,2303,1791 | 553,3729,3405 | 555,3043,2850 | 556,220,27 | 557,4015,3989

BATCH_RAW_INFO | 549,2304,1791 | 553,3730,3405 | 555,3044,2850 | 556,221,27 | 557,4016,3989

BATCH_RAW_INFO | 549,2305,1791 | 553,3731,3405 | 555,3045,2850 | 556,222,27 | 557,4017,3989

BATCH_RAW_INFO | 549,2306,1791 | 553,3732,3405 | 555,3046,2850 | 556,223,27 | 557,4018,3989

BATCH_RAW_INFO | 549,2307,1791 | 553,3733,3405 | 555,3047,2850 | 556,224,27 | 557,4019,3989

BATCH_RAW_INFO | 549,2308,1791 | 553,3734,3405 | 555,3048,2850 | 556,225,27 | 557,4020,3989

BATCH_RAW_INFO | 549,2309,1791 | 553,3735,3405 | 555,3049,2850 | 556,226,27 | 557,4021,3989

BATCH_RAW_INFO | 549,2310,1791 | 553,3736,3405 | 555,3050,2850 | 556,227,27 | 557,4022,3989

BATCH_RAW_INFO | 549,2311,1791 | 553,3737,3405 | 555,3051,2850 | 556,228,27 | 557,4023,3989

BATCH_RAW_INFO | 549,2312,1791 | 553,3738,3405 | 555,3052,2850 | 556,229,27 | 557,4024,3989

BATCH_RAW_INFO | 549,2313,1791 | 553,3739,3405 | 555,3053,2850 | 556,230,27 | 557,4025,3989

BATCH_RAW_INFO | 549,2314,1791 | 553,3740,3405 | 555,3054,2850 | 556,231,27 | 557,4026,3989

BATCH_RAW_INFO | 549,2315,1791 | 553,3741,3405 | 555,3055,2850 | 556,232,27 | 557,4027,3989

BATCH_RAW_INFO | 549,2316,1791 | 553,3742,3405 | 555,3056,2850 | 556,233,27 | 557,4028,3989

BATCH_RAW_INFO | 549,2317,1791 | 553,3743,3405 | 555,3057,2850 | 556,234,27 | 557,4029,3989

BATCH_RAW_INFO | 549,2318,1791 | 553,3744,3405 | 555,3058,2850 | 556,235,27 | 557,4030,3989

BATCH_RAW_INFO | 549,2319,1791 | 553,3745,3405 | 555,3059,2850 | 556,236,27 | 557,4031,3989

BATCH_RAW_INFO | 549,2320,1791 | 553,3746,3405 | 555,3060,2850 | 556,237,27 | 557,4032,3989

BATCH_RAW_INFO | 549,2321,1791 | 553,3747,3405 | 555,3061,2850 | 556,238,27 | 557,4033,3989

BATCH_RAW_INFO | 549,2322,1791 | 553,3748,3405 | 555,3062,2850 | 556,239,27 | 557,4034,3989

BATCH_RAW_INFO | 549,2323,1791 | 553,3749,3405 | 555,3063,2850 | 556,240,27 | 557,4035,3989

BATCH_RAW_INFO | 549,2324,1791 | 553,3750,3405 | 555,3064,2850 | 556,241,27 | 557,4036,3989

BATCH_RAW_INFO | 549,2325,1791 | 553,3751,3405 | 555,3065,2850 | 556,242,27 | 557,4037,3989

BATCH_RAW_INFO | 549,2326,1791 | 553,3752,3405 | 555,3066,2850 | 556,243,27 | 557,4038,3989

BATCH_RAW_INFO | 549,2327,1791 | 553,3753,3405 | 555,3067,2850 | 556,244,27 | 557,4039,3989

BATCH_RAW_INFO | 549,2328,1791 | 553,3754,3405 | 555,3068,2850 | 556,245,27 | 557,4040,3989

BATCH_RAW_INFO | 549,2329,1791 | 553,3755,3405 | 555,3069,2850 | 556,246,27 | 557,4041,3989

BATCH_RAW_INFO | 549,2330,1791 | 553,3756,3405 | 555,3070,2850 | 556,247,27 | 557,4042,3989

BATCH_RAW_INFO | 549,2331,1791 | 553,3757,3405 | 555,3071,2850 | 556,248,27 | 557,4043,3989

BATCH_RAW_INFO | 549,2332,1791 | 553,3758,3405 | 555,3072,2850 | 556,249,27 | 557,4044,3989

BATCH_RAW_INFO | 549,2333,1791 | 553,3759,3405 | 555,3073,2850 | 556,250,27 | 557,4045,3989

BATCH_RAW_INFO | 549,2334,1791 | 553,3760,3405 | 555,3074,2850 | 556,251,27 | 557,4046,3989

BATCH_RAW_INFO | 549,2335,1791 | 553,3761,3405 | 555,3075,2850 | 556,252,27 | 557,4047,3989

BATCH_RAW_INFO | 549,2336,1791 | 553,3762,3405 | 555,3076,2850 | 556,253,27 | 557,4048,3989

BATCH_RAW_INFO | 549,2337,1791 | 553,3763,3405 | 555,3077,2850 | 556,254,27 | 557,4049,3989

BATCH_RAW_INFO | 549,2338,1791 | 553,3764,3405 | 555,3078,2850 | 556,255,27 | 557,4050,3989

BATCH_RAW_INFO | 549,2339,1791 | 553,3765,3405 | 555,3079,2850 | 556,256,27 | 557,4051,3989

BATCH_RAW_INFO | 549,2340,1791 | 553,3766,3405 | 555,3080,2850 | 556,257,27 | 557,4052,3989

BATCH_RAW_INFO | 549,2341,1791 | 553,3767,3405 | 555,3081,2850 | 556,258,27 | 557,4053,3989

BATCH_RAW_INFO | 549,2342,1791 | 553,3768,3405 | 555,3082,2850 | 556,259,27 | 557,4054,3989

BATCH_RAW_INFO | 549,2343,1791 | 553,3769,3405 | 555,3083,2850 | 556,260,27 | 557,4055,3989

BATCH_RAW_INFO | 549,2344,1791 | 553,3770,3405 | 555,3084,2850 | 556,261,27 | 557,4056,3989

BATCH_RAW_INFO | 549,2345,1791 | 553,3771,3405 | 555,3085,2850 | 556,262,27 | 557,4057,3989

BATCH_RAW_INFO | 549,2346,1791 | 553,3772,3405 | 555,3086,2850 | 556,263,27 | 557,4058,3989

BATCH_RAW_INFO | 549,2347,1791 | 553,3773,3405 | 555,3087,2850 | 556,264,27 | 557,4059,3989

BATCH_RAW_INFO | 549,2348,1791 | 553,3774,3405 | 555,3088,2850 | 556,265,27 | 557,4060,3989

BATCH_RAW_INFO | 549,2349,1791 | 553,3775,3405 | 555,3089,2850 | 556,266,27 | 557,4061,3989

BATCH_RAW_INFO | 549,2350,1791 | 553,3776,3405 | 555,3090,2850 | 556,267,27 | 557,4062,3989

BATCH_RAW_INFO | 549,2351,1791 | 553,3777,3405 | 555,3091,2850 | 556,268,27 | 557,4063,3989

BATCH_RAW_INFO | 549,2352,1791 | 553,3778,3405 | 555,3092,2850 | 556,269,27 | 557,4064,3989

BATCH_RAW_INFO | 549,2353,1791 | 553,3779,3405 | 555,3093,2850 | 556,270,27 | 557,4065,3989

BATCH_RAW_INFO | 549,2354,1791 | 553,3780,3405 | 555,3094,2850 | 556,271,27 | 557,4066,3989

BATCH_RAW_INFO | 549,2355,1791 | 553,3781,3405 | 555,3095,2850 | 556,272,27 | 557,4067,3989

BATCH_RAW_INFO | 549,2356,1791 | 553,3782,3405 | 555,3096,2850 | 556,273,27 | 557,4068,3989

BATCH_RAW_INFO | 558,927,926

BATCH_RAW_INFO | 549,2357,1791 | 553,3783,3405 | 555,3097,2850 | 556,274,27 | 557,4069,3989 | 558,928,926

BATCH_RAW_INFO | 549,2358,1791 | 553,3784,3405 | 555,3098,2850 | 556,275,27 | 557,4070,3989 | 558,929,926

BATCH_RAW_INFO | 549,2359,1791 | 553,3785,3405 | 555,3099,2850 | 556,276,27 | 557,4071,3989 | 558,930,926

BATCH_RAW_INFO | 549,2360,1791 | 553,3786,3405 | 555,3100,2850 | 556,277,27 | 557,4072,3989 | 558,931,926

BATCH_RAW_INFO | 549,2361,1791 | 553,3787,3405 | 555,3101,2850 | 556,278,27 | 557,4073,3989 | 558,932,926

BATCH_RAW_INFO | 549,2362,1791 | 553,3788,3405 | 555,3102,2850 | 556,279,27 | 557,4074,3989 | 558,933,926

BATCH_RAW_INFO | 549,2363,1791 | 553,3789,3405 | 555,3103,2850 | 556,280,27 | 557,4075,3989 | 558,934,926

BATCH_RAW_INFO | 549,2364,1791 | 553,3790,3405 | 555,3104,2850 | 556,281,27 | 557,4076,3989 | 558,935,926

BATCH_RAW_INFO | 549,2365,1791 | 553,3791,3405 | 555,3105,2850 | 556,282,27 | 557,4077,3989 | 558,936,926

BATCH_RAW_INFO | 549,2366,1791 | 553,3792,3405 | 555,3106,2850 | 556,283,27 | 557,4078,3989 | 558,937,926

BATCH_RAW_INFO | 549,2367,1791 | 553,3793,3405 | 555,3107,2850 | 556,284,27 | 557,4079,3989 | 558,938,926

BATCH_RAW_INFO | 549,2368,1791 | 553,3794,3405 | 555,3108,2850 | 556,285,27 | 557,4080,3989 | 558,939,926

BATCH_RAW_INFO | 549,2369,1791 | 553,3795,3405 | 555,3109,2850 | 556,286,27 | 557,4081,3989 | 558,940,926

BATCH_RAW_INFO | 549,2370,1791 | 553,3796,3405 | 555,3110,2850 | 556,287,27 | 557,4082,3989 | 558,941,926

BATCH_RAW_INFO | 549,2371,1791 | 553,3797,3405 | 555,3111,2850 | 556,288,27 | 557,4083,3989 | 558,942,926

BATCH_RAW_INFO | 549,2372,1791 | 553,3798,3405 | 555,3112,2850 | 556,289,27 | 557,4084,3989 | 558,943,926

BATCH_RAW_INFO | 549,2373,1791 | 553,3799,3405 | 555,3113,2850 | 556,290,27 | 557,4085,3989 | 558,944,926

BATCH_RAW_INFO | 549,2374,1791 | 553,3800,3405 | 555,3114,2850 | 556,291,27 | 557,4086,3989 | 558,945,926

BATCH_RAW_INFO | 549,2375,1791 | 553,3801,3405 | 555,3115,2850 | 556,292,27 | 557,4087,3989 | 558,946,926

BATCH_RAW_INFO | 549,2376,1791 | 553,3802,3405 | 555,3116,2850 | 556,293,27 | 557,4088,3989 | 558,947,926

BATCH_RAW_INFO | 549,2377,1791 | 553,3803,3405 | 555,3117,2850 | 556,294,27 | 557,4089,3989 | 558,948,926

BATCH_RAW_INFO | 549,2378,1791 | 553,3804,3405 | 555,3118,2850 | 556,295,27 | 557,4090,3989 | 558,949,926

BATCH_RAW_INFO | 559,2665,2664

BATCH_RAW_INFO | 549,2379,1791 | 553,3805,3405 | 555,3119,2850 | 556,296,27 | 557,4091,3989 | 558,950,926 | 559,2666,2664

BATCH_RAW_INFO | 549,2380,1791 | 553,3806,3405 | 555,3120,2850 | 556,297,27 | 557,4092,3989 | 558,951,926 | 559,2667,2664

BATCH_RAW_INFO | 549,2381,1791 | 553,3807,3405 | 555,3121,2850 | 556,298,27 | 557,4093,3989 | 558,952,926 | 559,2668,2664

BATCH_RAW_INFO | 549,2382,1791 | 553,3808,3405 | 555,3122,2850 | 556,299,27 | 557,4094,3989 | 558,953,926 | 559,2669,2664

BATCH_RAW_INFO | 549,2383,1791 | 553,3809,3405 | 555,3123,2850 | 556,300,27 | 557,4095,3989 | 558,954,926 | 559,2670,2664

BATCH_RAW_INFO | 549,2384,1791 | 553,3810,3405 | 555,3124,2850 | 556,301,27 | 558,955,926 | 559,2671,2664

BATCH_RAW_INFO | 549,2385,1791 | 553,3811,3405 | 555,3125,2850 | 556,302,27 | 558,956,926 | 559,2672,2664

BATCH_RAW_INFO | 549,2386,1791 | 553,3812,3405 | 555,3126,2850 | 556,303,27 | 558,957,926 | 559,2673,2664

BATCH_RAW_INFO | 549,2387,1791 | 553,3813,3405 | 555,3127,2850 | 556,304,27 | 558,958,926 | 559,2674,2664

BATCH_RAW_INFO | 549,2388,1791 | 553,3814,3405 | 555,3128,2850 | 556,305,27 | 558,959,926 | 559,2675,2664

BATCH_RAW_INFO | 549,2389,1791 | 553,3815,3405 | 555,3129,2850 | 556,306,27 | 558,960,926 | 559,2676,2664

BATCH_RAW_INFO | 549,2390,1791 | 553,3816,3405 | 555,3130,2850 | 556,307,27 | 558,961,926 | 559,2677,2664

BATCH_RAW_INFO | 549,2391,1791 | 553,3817,3405 | 555,3131,2850 | 556,308,27 | 558,962,926 | 559,2678,2664

BATCH_RAW_INFO | 549,2392,1791 | 553,3818,3405 | 555,3132,2850 | 556,309,27 | 558,963,926 | 559,2679,2664

BATCH_RAW_INFO | 549,2393,1791 | 553,3819,3405 | 555,3133,2850 | 556,310,27 | 558,964,926 | 559,2680,2664

BATCH_RAW_INFO | 549,2394,1791 | 553,3820,3405 | 555,3134,2850 | 556,311,27 | 558,965,926 | 559,2681,2664

BATCH_RAW_INFO | 549,2395,1791 | 553,3821,3405 | 555,3135,2850 | 556,312,27 | 558,966,926 | 559,2682,2664

BATCH_RAW_INFO | 549,2396,1791 | 553,3822,3405 | 555,3136,2850 | 556,313,27 | 558,967,926 | 559,2683,2664

BATCH_RAW_INFO | 549,2397,1791 | 553,3823,3405 | 555,3137,2850 | 556,314,27 | 558,968,926 | 559,2684,2664

BATCH_RAW_INFO | 549,2398,1791 | 553,3824,3405 | 555,3138,2850 | 556,315,27 | 558,969,926 | 559,2685,2664

BATCH_RAW_INFO | 549,2399,1791 | 553,3825,3405 | 555,3139,2850 | 556,316,27 | 558,970,926 | 559,2686,2664

BATCH_RAW_INFO | 549,2400,1791 | 553,3826,3405 | 555,3140,2850 | 556,317,27 | 558,971,926 | 559,2687,2664

BATCH_RAW_INFO | 549,2401,1791 | 553,3827,3405 | 555,3141,2850 | 556,318,27 | 558,972,926 | 559,2688,2664

BATCH_RAW_INFO | 560,3275,3274

BATCH_RAW_INFO | 549,2402,1791 | 553,3828,3405 | 555,3142,2850 | 556,319,27 | 558,973,926 | 559,2689,2664 | 560,3276,3274

BATCH_RAW_INFO | 549,2403,1791 | 553,3829,3405 | 555,3143,2850 | 556,320,27 | 558,974,926 | 559,2690,2664 | 560,3277,3274

BATCH_RAW_INFO | 549,2404,1791 | 553,3830,3405 | 555,3144,2850 | 556,321,27 | 558,975,926 | 559,2691,2664 | 560,3278,3274

BATCH_RAW_INFO | 549,2405,1791 | 553,3831,3405 | 555,3145,2850 | 556,322,27 | 558,976,926 | 559,2692,2664 | 560,3279,3274

BATCH_RAW_INFO | 549,2406,1791 | 553,3832,3405 | 555,3146,2850 | 556,323,27 | 558,977,926 | 559,2693,2664 | 560,3280,3274

BATCH_RAW_INFO | 549,2407,1791 | 553,3833,3405 | 555,3147,2850 | 556,324,27 | 558,978,926 | 559,2694,2664 | 560,3281,3274

BATCH_RAW_INFO | 549,2408,1791 | 553,3834,3405 | 555,3148,2850 | 556,325,27 | 558,979,926 | 559,2695,2664 | 560,3282,3274

BATCH_RAW_INFO | 549,2409,1791 | 553,3835,3405 | 555,3149,2850 | 556,326,27 | 558,980,926 | 559,2696,2664 | 560,3283,3274

BATCH_RAW_INFO | 549,2410,1791 | 553,3836,3405 | 555,3150,2850 | 556,327,27 | 558,981,926 | 559,2697,2664 | 560,3284,3274

BATCH_RAW_INFO | 549,2411,1791 | 553,3837,3405 | 555,3151,2850 | 556,328,27 | 558,982,926 | 559,2698,2664 | 560,3285,3274

BATCH_RAW_INFO | 549,2412,1791 | 553,3838,3405 | 555,3152,2850 | 556,329,27 | 558,983,926 | 559,2699,2664 | 560,3286,3274

BATCH_RAW_INFO | 549,2413,1791 | 553,3839,3405 | 555,3153,2850 | 556,330,27 | 558,984,926 | 559,2700,2664 | 560,3287,3274

BATCH_RAW_INFO | 549,2414,1791 | 553,3840,3405 | 555,3154,2850 | 556,331,27 | 558,985,926 | 559,2701,2664 | 560,3288,3274

BATCH_RAW_INFO | 549,2415,1791 | 553,3841,3405 | 555,3155,2850 | 556,332,27 | 558,986,926 | 559,2702,2664 | 560,3289,3274

BATCH_RAW_INFO | 561,1487,1486

BATCH_RAW_INFO | 549,2416,1791 | 553,3842,3405 | 555,3156,2850 | 556,333,27 | 558,987,926 | 559,2703,2664 | 560,3290,3274 | 561,1488,1486

BATCH_RAW_INFO | 549,2417,1791 | 553,3843,3405 | 555,3157,2850 | 556,334,27 | 558,988,926 | 559,2704,2664 | 560,3291,3274 | 561,1489,1486

BATCH_RAW_INFO | 549,2418,1791 | 553,3844,3405 | 555,3158,2850 | 556,335,27 | 558,989,926 | 559,2705,2664 | 560,3292,3274 | 561,1490,1486

BATCH_RAW_INFO | 549,2419,1791 | 553,3845,3405 | 555,3159,2850 | 556,336,27 | 558,990,926 | 559,2706,2664 | 560,3293,3274 | 561,1491,1486

BATCH_RAW_INFO | 549,2420,1791 | 553,3846,3405 | 555,3160,2850 | 556,337,27 | 558,991,926 | 559,2707,2664 | 560,3294,3274 | 561,1492,1486

BATCH_RAW_INFO | 549,2421,1791 | 553,3847,3405 | 555,3161,2850 | 556,338,27 | 558,992,926 | 559,2708,2664 | 560,3295,3274 | 561,1493,1486

BATCH_RAW_INFO | 549,2422,1791 | 553,3848,3405 | 555,3162,2850 | 556,339,27 | 558,993,926 | 559,2709,2664 | 560,3296,3274 | 561,1494,1486

BATCH_RAW_INFO | 549,2423,1791 | 553,3849,3405 | 555,3163,2850 | 556,340,27 | 558,994,926 | 559,2710,2664 | 560,3297,3274 | 561,1495,1486

BATCH_RAW_INFO | 549,2424,1791 | 553,3850,3405 | 555,3164,2850 | 556,341,27 | 558,995,926 | 559,2711,2664 | 560,3298,3274 | 561,1496,1486

BATCH_RAW_INFO | 549,2425,1791 | 553,3851,3405 | 555,3165,2850 | 556,342,27 | 558,996,926 | 559,2712,2664 | 560,3299,3274 | 561,1497,1486

BATCH_RAW_INFO | 549,2426,1791 | 553,3852,3405 | 555,3166,2850 | 556,343,27 | 558,997,926 | 559,2713,2664 | 560,3300,3274 | 561,1498,1486

BATCH_RAW_INFO | 549,2427,1791 | 553,3853,3405 | 555,3167,2850 | 556,344,27 | 558,998,926 | 559,2714,2664 | 560,3301,3274 | 561,1499,1486

BATCH_RAW_INFO | 549,2428,1791 | 553,3854,3405 | 555,3168,2850 | 556,345,27 | 558,999,926 | 559,2715,2664 | 560,3302,3274 | 561,1500,1486

BATCH_RAW_INFO | 549,2429,1791 | 553,3855,3405 | 555,3169,2850 | 556,346,27 | 558,1000,926 | 559,2716,2664 | 560,3303,3274 | 561,1501,1486

BATCH_RAW_INFO | 549,2430,1791 | 553,3856,3405 | 555,3170,2850 | 556,347,27 | 558,1001,926 | 559,2717,2664 | 560,3304,3274 | 561,1502,1486

BATCH_RAW_INFO | 549,2431,1791 | 553,3857,3405 | 555,3171,2850 | 556,348,27 | 558,1002,926 | 559,2718,2664 | 560,3305,3274 | 561,1503,1486

BATCH_RAW_INFO | 549,2432,1791 | 553,3858,3405 | 555,3172,2850 | 556,349,27 | 558,1003,926 | 559,2719,2664 | 560,3306,3274 | 561,1504,1486

BATCH_RAW_INFO | 549,2433,1791 | 553,3859,3405 | 555,3173,2850 | 556,350,27 | 558,1004,926 | 559,2720,2664 | 560,3307,3274 | 561,1505,1486

BATCH_RAW_INFO | 549,2434,1791 | 553,3860,3405 | 555,3174,2850 | 556,351,27 | 558,1005,926 | 559,2721,2664 | 560,3308,3274 | 561,1506,1486

BATCH_RAW_INFO | 549,2435,1791 | 553,3861,3405 | 555,3175,2850 | 556,352,27 | 558,1006,926 | 559,2722,2664 | 560,3309,3274 | 561,1507,1486

BATCH_RAW_INFO | 549,2436,1791 | 553,3862,3405 | 555,3176,2850 | 556,353,27 | 558,1007,926 | 559,2723,2664 | 560,3310,3274 | 561,1508,1486

BATCH_RAW_INFO | 549,2437,1791 | 553,3863,3405 | 555,3177,2850 | 556,354,27 | 558,1008,926 | 559,2724,2664 | 560,3311,3274 | 561,1509,1486

BATCH_RAW_INFO | 549,2438,1791 | 553,3864,3405 | 555,3178,2850 | 556,355,27 | 558,1009,926 | 559,2725,2664 | 560,3312,3274 | 561,1510,1486

BATCH_RAW_INFO | 549,2439,1791 | 553,3865,3405 | 555,3179,2850 | 556,356,27 | 558,1010,926 | 559,2726,2664 | 560,3313,3274 | 561,1511,1486

BATCH_RAW_INFO | 549,2440,1791 | 553,3866,3405 | 555,3180,2850 | 556,357,27 | 558,1011,926 | 559,2727,2664 | 560,3314,3274 | 561,1512,1486

BATCH_RAW_INFO | 549,2441,1791 | 553,3867,3405 | 555,3181,2850 | 556,358,27 | 558,1012,926 | 559,2728,2664 | 560,3315,3274 | 561,1513,1486

BATCH_RAW_INFO | 549,2442,1791 | 553,3868,3405 | 555,3182,2850 | 556,359,27 | 558,1013,926 | 559,2729,2664 | 560,3316,3274 | 561,1514,1486

BATCH_RAW_INFO | 549,2443,1791 | 553,3869,3405 | 555,3183,2850 | 556,360,27 | 558,1014,926 | 559,2730,2664 | 560,3317,3274 | 561,1515,1486

BATCH_RAW_INFO | 549,2444,1791 | 553,3870,3405 | 555,3184,2850 | 556,361,27 | 558,1015,926 | 559,2731,2664 | 560,3318,3274 | 561,1516,1486

BATCH_RAW_INFO | 549,2445,1791 | 553,3871,3405 | 555,3185,2850 | 556,362,27 | 558,1016,926 | 559,2732,2664 | 560,3319,3274 | 561,1517,1486

BATCH_RAW_INFO | 549,2446,1791 | 553,3872,3405 | 555,3186,2850 | 556,363,27 | 558,1017,926 | 559,2733,2664 | 560,3320,3274 | 561,1518,1486

BATCH_RAW_INFO | 549,2447,1791 | 553,3873,3405 | 555,3187,2850 | 556,364,27 | 558,1018,926 | 559,2734,2664 | 560,3321,3274 | 561,1519,1486

BATCH_RAW_INFO | 549,2448,1791 | 553,3874,3405 | 555,3188,2850 | 556,365,27 | 558,1019,926 | 559,2735,2664 | 560,3322,3274 | 561,1520,1486

BATCH_RAW_INFO | 549,2449,1791 | 553,3875,3405 | 555,3189,2850 | 556,366,27 | 558,1020,926 | 559,2736,2664 | 560,3323,3274 | 561,1521,1486

BATCH_RAW_INFO | 549,2450,1791 | 553,3876,3405 | 555,3190,2850 | 556,367,27 | 558,1021,926 | 559,2737,2664 | 560,3324,3274 | 561,1522,1486

BATCH_RAW_INFO | 562,3779,3778

BATCH_RAW_INFO | 549,2451,1791 | 553,3877,3405 | 555,3191,2850 | 556,368,27 | 558,1022,926 | 559,2738,2664 | 560,3325,3274 | 561,1523,1486 | 562,3780,3778

BATCH_RAW_INFO | 549,2452,1791 | 553,3878,3405 | 555,3192,2850 | 556,369,27 | 558,1023,926 | 559,2739,2664 | 560,3326,3274 | 561,1524,1486 | 562,3781,3778

BATCH_RAW_INFO | 549,2453,1791 | 553,3879,3405 | 555,3193,2850 | 556,370,27 | 558,1024,926 | 559,2740,2664 | 560,3327,3274 | 561,1525,1486 | 562,3782,3778

BATCH_RAW_INFO | 549,2454,1791 | 553,3880,3405 | 555,3194,2850 | 556,371,27 | 558,1025,926 | 559,2741,2664 | 560,3328,3274 | 561,1526,1486 | 562,3783,3778

BATCH_RAW_INFO | 549,2455,1791 | 553,3881,3405 | 555,3195,2850 | 556,372,27 | 558,1026,926 | 559,2742,2664 | 560,3329,3274 | 561,1527,1486 | 562,3784,3778

BATCH_RAW_INFO | 549,2456,1791 | 553,3882,3405 | 555,3196,2850 | 556,373,27 | 558,1027,926 | 559,2743,2664 | 560,3330,3274 | 561,1528,1486 | 562,3785,3778

BATCH_RAW_INFO | 549,2457,1791 | 553,3883,3405 | 555,3197,2850 | 556,374,27 | 558,1028,926 | 559,2744,2664 | 560,3331,3274 | 561,1529,1486 | 562,3786,3778

BATCH_RAW_INFO | 549,2458,1791 | 553,3884,3405 | 555,3198,2850 | 556,375,27 | 558,1029,926 | 559,2745,2664 | 560,3332,3274 | 561,1530,1486 | 562,3787,3778

BATCH_RAW_INFO | 563,96,95

BATCH_RAW_INFO | 549,2459,1791 | 553,3885,3405 | 555,3199,2850 | 556,376,27 | 558,1030,926 | 559,2746,2664 | 560,3333,3274 | 561,1531,1486 | 562,3788,3778 | 563,97,95

BATCH_RAW_INFO | 549,2460,1791 | 553,3886,3405 | 555,3200,2850 | 556,377,27 | 558,1031,926 | 559,2747,2664 | 560,3334,3274 | 561,1532,1486 | 562,3789,3778 | 563,98,95

BATCH_RAW_INFO | 549,2461,1791 | 553,3887,3405 | 555,3201,2850 | 556,378,27 | 558,1032,926 | 559,2748,2664 | 560,3335,3274 | 561,1533,1486 | 562,3790,3778 | 563,99,95

BATCH_RAW_INFO | 549,2462,1791 | 553,3888,3405 | 555,3202,2850 | 556,379,27 | 558,1033,926 | 559,2749,2664 | 560,3336,3274 | 561,1534,1486 | 562,3791,3778 | 563,100,95

BATCH_RAW_INFO | 549,2463,1791 | 553,3889,3405 | 555,3203,2850 | 556,380,27 | 558,1034,926 | 559,2750,2664 | 560,3337,3274 | 561,1535,1486 | 562,3792,3778 | 563,101,95

BATCH_RAW_INFO | 549,2464,1791 | 553,3890,3405 | 555,3204,2850 | 556,381,27 | 558,1035,926 | 559,2751,2664 | 560,3338,3274 | 561,1536,1486 | 562,3793,3778 | 563,102,95

BATCH_RAW_INFO | 549,2465,1791 | 553,3891,3405 | 555,3205,2850 | 556,382,27 | 558,1036,926 | 559,2752,2664 | 560,3339,3274 | 561,1537,1486 | 562,3794,3778 | 563,103,95

BATCH_RAW_INFO | 549,2466,1791 | 553,3892,3405 | 555,3206,2850 | 556,383,27 | 558,1037,926 | 559,2753,2664 | 560,3340,3274 | 561,1538,1486 | 562,3795,3778 | 563,104,95

BATCH_RAW_INFO | 549,2467,1791 | 553,3893,3405 | 555,3207,2850 | 556,384,27 | 558,1038,926 | 559,2754,2664 | 560,3341,3274 | 561,1539,1486 | 562,3796,3778 | 563,105,95

BATCH_RAW_INFO | 549,2468,1791 | 553,3894,3405 | 555,3208,2850 | 556,385,27 | 558,1039,926 | 559,2755,2664 | 560,3342,3274 | 561,1540,1486 | 562,3797,3778 | 563,106,95

BATCH_RAW_INFO | 549,2469,1791 | 553,3895,3405 | 555,3209,2850 | 556,386,27 | 558,1040,926 | 559,2756,2664 | 560,3343,3274 | 561,1541,1486 | 562,3798,3778 | 563,107,95

BATCH_RAW_INFO | 549,2470,1791 | 553,3896,3405 | 555,3210,2850 | 556,387,27 | 558,1041,926 | 559,2757,2664 | 560,3344,3274 | 561,1542,1486 | 562,3799,3778 | 563,108,95

BATCH_RAW_INFO | 549,2471,1791 | 553,3897,3405 | 555,3211,2850 | 556,388,27 | 558,1042,926 | 559,2758,2664 | 560,3345,3274 | 561,1543,1486 | 562,3800,3778 | 563,109,95

BATCH_RAW_INFO | 549,2472,1791 | 553,3898,3405 | 555,3212,2850 | 556,389,27 | 558,1043,926 | 559,2759,2664 | 560,3346,3274 | 561,1544,1486 | 562,3801,3778 | 563,110,95

BATCH_RAW_INFO | 549,2473,1791 | 553,3899,3405 | 555,3213,2850 | 556,390,27 | 558,1044,926 | 559,2760,2664 | 560,3347,3274 | 561,1545,1486 | 562,3802,3778 | 563,111,95

BATCH_RAW_INFO | 549,2474,1791 | 553,3900,3405 | 555,3214,2850 | 556,391,27 | 558,1045,926 | 559,2761,2664 | 560,3348,3274 | 561,1546,1486 | 562,3803,3778 | 563,112,95

BATCH_RAW_INFO | 549,2475,1791 | 553,3901,3405 | 555,3215,2850 | 556,392,27 | 558,1046,926 | 559,2762,2664 | 560,3349,3274 | 561,1547,1486 | 562,3804,3778 | 563,113,95

BATCH_RAW_INFO | 549,2476,1791 | 553,3902,3405 | 555,3216,2850 | 556,393,27 | 558,1047,926 | 559,2763,2664 | 560,3350,3274 | 561,1548,1486 | 562,3805,3778 | 563,114,95

BATCH_RAW_INFO | 549,2477,1791 | 553,3903,3405 | 555,3217,2850 | 556,394,27 | 558,1048,926 | 559,2764,2664 | 560,3351,3274 | 561,1549,1486 | 562,3806,3778 | 563,115,95

BATCH_RAW_INFO | 549,2478,1791 | 553,3904,3405 | 555,3218,2850 | 556,395,27 | 558,1049,926 | 559,2765,2664 | 560,3352,3274 | 561,1550,1486 | 562,3807,3778 | 563,116,95

BATCH_RAW_INFO | 549,2479,1791 | 553,3905,3405 | 555,3219,2850 | 556,396,27 | 558,1050,926 | 559,2766,2664 | 560,3353,3274 | 561,1551,1486 | 562,3808,3778 | 563,117,95

BATCH_RAW_INFO | 549,2480,1791 | 553,3906,3405 | 555,3220,2850 | 556,397,27 | 558,1051,926 | 559,2767,2664 | 560,3354,3274 | 561,1552,1486 | 562,3809,3778 | 563,118,95

BATCH_RAW_INFO | 549,2481,1791 | 553,3907,3405 | 555,3221,2850 | 556,398,27 | 558,1052,926 | 559,2768,2664 | 560,3355,3274 | 561,1553,1486 | 562,3810,3778 | 563,119,95

BATCH_RAW_INFO | 549,2482,1791 | 553,3908,3405 | 555,3222,2850 | 556,399,27 | 558,1053,926 | 559,2769,2664 | 560,3356,3274 | 561,1554,1486 | 562,3811,3778 | 563,120,95

BATCH_RAW_INFO | 549,2483,1791 | 553,3909,3405 | 555,3223,2850 | 556,400,27 | 558,1054,926 | 559,2770,2664 | 560,3357,3274 | 561,1555,1486 | 562,3812,3778 | 563,121,95

BATCH_RAW_INFO | 549,2484,1791 | 553,3910,3405 | 555,3224,2850 | 556,401,27 | 558,1055,926 | 559,2771,2664 | 560,3358,3274 | 561,1556,1486 | 562,3813,3778 | 563,122,95

BATCH_RAW_INFO | 549,2485,1791 | 553,3911,3405 | 555,3225,2850 | 556,402,27 | 558,1056,926 | 559,2772,2664 | 560,3359,3274 | 561,1557,1486 | 562,3814,3778 | 563,123,95

BATCH_RAW_INFO | 549,2486,1791 | 553,3912,3405 | 555,3226,2850 | 556,403,27 | 558,1057,926 | 559,2773,2664 | 560,3360,3274 | 561,1558,1486 | 562,3815,3778 | 563,124,95

BATCH_RAW_INFO | 549,2487,1791 | 553,3913,3405 | 555,3227,2850 | 556,404,27 | 558,1058,926 | 559,2774,2664 | 560,3361,3274 | 561,1559,1486 | 562,3816,3778 | 563,125,95

BATCH_RAW_INFO | 549,2488,1791 | 553,3914,3405 | 555,3228,2850 | 556,405,27 | 558,1059,926 | 559,2775,2664 | 560,3362,3274 | 561,1560,1486 | 562,3817,3778 | 563,126,95

BATCH_RAW_INFO | 549,2489,1791 | 553,3915,3405 | 555,3229,2850 | 556,406,27 | 558,1060,926 | 559,2776,2664 | 560,3363,3274 | 561,1561,1486 | 562,3818,3778 | 563,127,95

BATCH_RAW_INFO | 549,2490,1791 | 553,3916,3405 | 555,3230,2850 | 556,407,27 | 558,1061,926 | 559,2777,2664 | 560,3364,3274 | 561,1562,1486 | 562,3819,3778 | 563,128,95

BATCH_RAW_INFO | 549,2491,1791 | 553,3917,3405 | 555,3231,2850 | 556,408,27 | 558,1062,926 | 559,2778,2664 | 560,3365,3274 | 561,1563,1486 | 562,3820,3778 | 563,129,95

BATCH_RAW_INFO | 549,2492,1791 | 553,3918,3405 | 555,3232,2850 | 556,409,27 | 558,1063,926 | 559,2779,2664 | 560,3366,3274 | 561,1564,1486 | 562,3821,3778 | 563,130,95

BATCH_RAW_INFO | 549,2493,1791 | 553,3919,3405 | 555,3233,2850 | 556,410,27 | 558,1064,926 | 559,2780,2664 | 560,3367,3274 | 561,1565,1486 | 562,3822,3778 | 563,131,95

BATCH_RAW_INFO | 549,2494,1791 | 553,3920,3405 | 555,3234,2850 | 556,411,27 | 558,1065,926 | 559,2781,2664 | 560,3368,3274 | 561,1566,1486 | 562,3823,3778 | 563,132,95

BATCH_RAW_INFO | 549,2495,1791 | 553,3921,3405 | 555,3235,2850 | 556,412,27 | 558,1066,926 | 559,2782,2664 | 560,3369,3274 | 561,1567,1486 | 562,3824,3778 | 563,133,95

BATCH_RAW_INFO | 549,2496,1791 | 553,3922,3405 | 555,3236,2850 | 556,413,27 | 558,1067,926 | 559,2783,2664 | 560,3370,3274 | 561,1568,1486 | 562,3825,3778 | 563,134,95

BATCH_RAW_INFO | 549,2497,1791 | 553,3923,3405 | 555,3237,2850 | 556,414,27 | 558,1068,926 | 559,2784,2664 | 560,3371,3274 | 561,1569,1486 | 562,3826,3778 | 563,135,95

BATCH_RAW_INFO | 549,2498,1791 | 553,3924,3405 | 555,3238,2850 | 556,415,27 | 558,1069,926 | 559,2785,2664 | 560,3372,3274 | 561,1570,1486 | 562,3827,3778 | 563,136,95

BATCH_RAW_INFO | 549,2499,1791 | 553,3925,3405 | 555,3239,2850 | 556,416,27 | 558,1070,926 | 559,2786,2664 | 560,3373,3274 | 561,1571,1486 | 562,3828,3778 | 563,137,95

BATCH_RAW_INFO | 549,2500,1791 | 553,3926,3405 | 555,3240,2850 | 556,417,27 | 558,1071,926 | 559,2787,2664 | 560,3374,3274 | 561,1572,1486 | 562,3829,3778 | 563,138,95

BATCH_RAW_INFO | 549,2501,1791 | 553,3927,3405 | 555,3241,2850 | 556,418,27 | 558,1072,926 | 559,2788,2664 | 560,3375,3274 | 561,1573,1486 | 562,3830,3778 | 563,139,95

BATCH_RAW_INFO | 549,2502,1791 | 553,3928,3405 | 555,3242,2850 | 556,419,27 | 558,1073,926 | 559,2789,2664 | 560,3376,3274 | 561,1574,1486 | 562,3831,3778 | 563,140,95

BATCH_RAW_INFO | 549,2503,1791 | 553,3929,3405 | 555,3243,2850 | 556,420,27 | 558,1074,926 | 559,2790,2664 | 560,3377,3274 | 561,1575,1486 | 562,3832,3778 | 563,141,95

BATCH_RAW_INFO | 549,2504,1791 | 553,3930,3405 | 555,3244,2850 | 556,421,27 | 558,1075,926 | 559,2791,2664 | 560,3378,3274 | 561,1576,1486 | 562,3833,3778 | 563,142,95

BATCH_RAW_INFO | 549,2505,1791 | 553,3931,3405 | 555,3245,2850 | 556,422,27 | 558,1076,926 | 559,2792,2664 | 560,3379,3274 | 561,1577,1486 | 562,3834,3778 | 563,143,95

BATCH_RAW_INFO | 549,2506,1791 | 553,3932,3405 | 555,3246,2850 | 556,423,27 | 558,1077,926 | 559,2793,2664 | 560,3380,3274 | 561,1578,1486 | 562,3835,3778 | 563,144,95

BATCH_RAW_INFO | 549,2507,1791 | 553,3933,3405 | 555,3247,2850 | 556,424,27 | 558,1078,926 | 559,2794,2664 | 560,3381,3274 | 561,1579,1486 | 562,3836,3778 | 563,145,95

BATCH_RAW_INFO | 549,2508,1791 | 553,3934,3405 | 555,3248,2850 | 556,425,27 | 558,1079,926 | 559,2795,2664 | 560,3382,3274 | 561,1580,1486 | 562,3837,3778 | 563,146,95

BATCH_RAW_INFO | 549,2509,1791 | 553,3935,3405 | 555,3249,2850 | 556,426,27 | 558,1080,926 | 559,2796,2664 | 560,3383,3274 | 561,1581,1486 | 562,3838,3778 | 563,147,95

BATCH_RAW_INFO | 549,2510,1791 | 553,3936,3405 | 556,427,27 | 558,1081,926 | 559,2797,2664 | 560,3384,3274 | 561,1582,1486 | 562,3839,3778 | 563,148,95

BATCH_RAW_INFO | 549,2511,1791 | 553,3937,3405 | 556,428,27 | 558,1082,926 | 559,2798,2664 | 560,3385,3274 | 561,1583,1486 | 562,3840,3778 | 563,149,95

BATCH_RAW_INFO | 549,2512,1791 | 553,3938,3405 | 556,429,27 | 558,1083,926 | 559,2799,2664 | 560,3386,3274 | 561,1584,1486 | 562,3841,3778 | 563,150,95

BATCH_RAW_INFO | 549,2513,1791 | 553,3939,3405 | 556,430,27 | 558,1084,926 | 559,2800,2664 | 560,3387,3274 | 561,1585,1486 | 562,3842,3778 | 563,151,95

BATCH_RAW_INFO | 549,2514,1791 | 553,3940,3405 | 556,431,27 | 558,1085,926 | 559,2801,2664 | 560,3388,3274 | 561,1586,1486 | 562,3843,3778 | 563,152,95

BATCH_RAW_INFO | 549,2515,1791 | 553,3941,3405 | 556,432,27 | 558,1086,926 | 559,2802,2664 | 560,3389,3274 | 561,1587,1486 | 562,3844,3778 | 563,153,95

BATCH_RAW_INFO | 549,2516,1791 | 553,3942,3405 | 556,433,27 | 558,1087,926 | 559,2803,2664 | 560,3390,3274 | 561,1588,1486 | 562,3845,3778 | 563,154,95

BATCH_RAW_INFO | 549,2517,1791 | 553,3943,3405 | 556,434,27 | 558,1088,926 | 559,2804,2664 | 560,3391,3274 | 561,1589,1486 | 562,3846,3778 | 563,155,95

BATCH_RAW_INFO | 549,2518,1791 | 553,3944,3405 | 556,435,27 | 558,1089,926 | 559,2805,2664 | 560,3392,3274 | 561,1590,1486 | 562,3847,3778 | 563,156,95

BATCH_RAW_INFO | 549,2519,1791 | 553,3945,3405 | 556,436,27 | 558,1090,926 | 559,2806,2664 | 560,3393,3274 | 561,1591,1486 | 562,3848,3778 | 563,157,95

BATCH_RAW_INFO | 549,2520,1791 | 553,3946,3405 | 556,437,27 | 558,1091,926 | 559,2807,2664 | 560,3394,3274 | 561,1592,1486 | 562,3849,3778 | 563,158,95

BATCH_RAW_INFO | 549,2521,1791 | 553,3947,3405 | 556,438,27 | 558,1092,926 | 559,2808,2664 | 560,3395,3274 | 561,1593,1486 | 562,3850,3778 | 563,159,95

BATCH_RAW_INFO | 549,2522,1791 | 553,3948,3405 | 556,439,27 | 558,1093,926 | 559,2809,2664 | 560,3396,3274 | 561,1594,1486 | 562,3851,3778 | 563,160,95

BATCH_RAW_INFO | 549,2523,1791 | 553,3949,3405 | 556,440,27 | 558,1094,926 | 559,2810,2664 | 560,3397,3274 | 561,1595,1486 | 562,3852,3778 | 563,161,95

BATCH_RAW_INFO | 549,2524,1791 | 553,3950,3405 | 556,441,27 | 558,1095,926 | 559,2811,2664 | 560,3398,3274 | 561,1596,1486 | 562,3853,3778 | 563,162,95

BATCH_RAW_INFO | 549,2525,1791 | 553,3951,3405 | 556,442,27 | 558,1096,926 | 559,2812,2664 | 560,3399,3274 | 561,1597,1486 | 562,3854,3778 | 563,163,95

BATCH_RAW_INFO | 549,2526,1791 | 553,3952,3405 | 556,443,27 | 558,1097,926 | 559,2813,2664 | 560,3400,3274 | 561,1598,1486 | 562,3855,3778 | 563,164,95

BATCH_RAW_INFO | 549,2527,1791 | 553,3953,3405 | 556,444,27 | 558,1098,926 | 559,2814,2664 | 560,3401,3274 | 561,1599,1486 | 562,3856,3778 | 563,165,95

BATCH_RAW_INFO | 549,2528,1791 | 553,3954,3405 | 556,445,27 | 558,1099,926 | 559,2815,2664 | 560,3402,3274 | 561,1600,1486 | 562,3857,3778 | 563,166,95

BATCH_RAW_INFO | 549,2529,1791 | 553,3955,3405 | 556,446,27 | 558,1100,926 | 559,2816,2664 | 560,3403,3274 | 561,1601,1486 | 562,3858,3778 | 563,167,95

BATCH_RAW_INFO | 549,2530,1791 | 553,3956,3405 | 556,447,27 | 558,1101,926 | 559,2817,2664 | 560,3404,3274 | 561,1602,1486 | 562,3859,3778 | 563,168,95

BATCH_RAW_INFO | 549,2531,1791 | 553,3957,3405 | 556,448,27 | 558,1102,926 | 559,2818,2664 | 560,3405,3274 | 561,1603,1486 | 562,3860,3778 | 563,169,95

BATCH_RAW_INFO | 549,2532,1791 | 553,3958,3405 | 556,449,27 | 558,1103,926 | 559,2819,2664 | 560,3406,3274 | 561,1604,1486 | 562,3861,3778 | 563,170,95

BATCH_RAW_INFO | 549,2533,1791 | 553,3959,3405 | 556,450,27 | 558,1104,926 | 559,2820,2664 | 560,3407,3274 | 561,1605,1486 | 562,3862,3778 | 563,171,95

BATCH_RAW_INFO | 549,2534,1791 | 553,3960,3405 | 556,451,27 | 558,1105,926 | 559,2821,2664 | 560,3408,3274 | 561,1606,1486 | 562,3863,3778 | 563,172,95

BATCH_RAW_INFO | 549,2535,1791 | 553,3961,3405 | 556,452,27 | 558,1106,926 | 559,2822,2664 | 560,3409,3274 | 561,1607,1486 | 562,3864,3778 | 563,173,95

BATCH_RAW_INFO | 549,2536,1791 | 553,3962,3405 | 556,453,27 | 558,1107,926 | 559,2823,2664 | 560,3410,3274 | 561,1608,1486 | 562,3865,3778 | 563,174,95

BATCH_RAW_INFO | 549,2537,1791 | 553,3963,3405 | 556,454,27 | 558,1108,926 | 559,2824,2664 | 560,3411,3274 | 561,1609,1486 | 562,3866,3778 | 563,175,95

BATCH_RAW_INFO | 549,2538,1791 | 553,3964,3405 | 556,455,27 | 558,1109,926 | 559,2825,2664 | 560,3412,3274 | 561,1610,1486 | 562,3867,3778 | 563,176,95

BATCH_RAW_INFO | 549,2539,1791 | 553,3965,3405 | 556,456,27 | 558,1110,926 | 559,2826,2664 | 560,3413,3274 | 561,1611,1486 | 562,3868,3778 | 563,177,95

BATCH_RAW_INFO | 549,2540,1791 | 553,3966,3405 | 556,457,27 | 558,1111,926 | 559,2827,2664 | 560,3414,3274 | 561,1612,1486 | 562,3869,3778 | 563,178,95

BATCH_RAW_INFO | 549,2541,1791 | 553,3967,3405 | 556,458,27 | 558,1112,926 | 559,2828,2664 | 560,3415,3274 | 561,1613,1486 | 562,3870,3778 | 563,179,95

BATCH_RAW_INFO | 549,2542,1791 | 553,3968,3405 | 556,459,27 | 558,1113,926 | 559,2829,2664 | 560,3416,3274 | 561,1614,1486 | 562,3871,3778 | 563,180,95

BATCH_RAW_INFO | 549,2543,1791 | 553,3969,3405 | 556,460,27 | 558,1114,926 | 559,2830,2664 | 560,3417,3274 | 561,1615,1486 | 562,3872,3778 | 563,181,95

BATCH_RAW_INFO | 549,2544,1791 | 553,3970,3405 | 556,461,27 | 558,1115,926 | 559,2831,2664 | 560,3418,3274 | 561,1616,1486 | 562,3873,3778 | 563,182,95

BATCH_RAW_INFO | 549,2545,1791 | 553,3971,3405 | 556,462,27 | 558,1116,926 | 559,2832,2664 | 560,3419,3274 | 561,1617,1486 | 562,3874,3778 | 563,183,95

BATCH_RAW_INFO | 549,2546,1791 | 553,3972,3405 | 556,463,27 | 558,1117,926 | 559,2833,2664 | 560,3420,3274 | 561,1618,1486 | 562,3875,3778 | 563,184,95

BATCH_RAW_INFO | 549,2547,1791 | 553,3973,3405 | 556,464,27 | 558,1118,926 | 559,2834,2664 | 560,3421,3274 | 561,1619,1486 | 562,3876,3778 | 563,185,95

BATCH_RAW_INFO | 549,2548,1791 | 553,3974,3405 | 556,465,27 | 558,1119,926 | 559,2835,2664 | 560,3422,3274 | 561,1620,1486 | 562,3877,3778 | 563,186,95

BATCH_RAW_INFO | 549,2549,1791 | 553,3975,3405 | 556,466,27 | 558,1120,926 | 559,2836,2664 | 560,3423,3274 | 561,1621,1486 | 562,3878,3778 | 563,187,95

BATCH_RAW_INFO | 549,2550,1791 | 553,3976,3405 | 556,467,27 | 558,1121,926 | 559,2837,2664 | 560,3424,3274 | 561,1622,1486 | 562,3879,3778 | 563,188,95

BATCH_RAW_INFO | 549,2551,1791 | 553,3977,3405 | 556,468,27 | 558,1122,926 | 559,2838,2664 | 560,3425,3274 | 561,1623,1486 | 562,3880,3778 | 563,189,95

BATCH_RAW_INFO | 549,2552,1791 | 553,3978,3405 | 556,469,27 | 558,1123,926 | 559,2839,2664 | 560,3426,3274 | 561,1624,1486 | 562,3881,3778 | 563,190,95

BATCH_RAW_INFO | 549,2553,1791 | 553,3979,3405 | 556,470,27 | 558,1124,926 | 559,2840,2664 | 560,3427,3274 | 561,1625,1486 | 562,3882,3778 | 563,191,95

BATCH_RAW_INFO | 549,2554,1791 | 553,3980,3405 | 556,471,27 | 558,1125,926 | 559,2841,2664 | 560,3428,3274 | 561,1626,1486 | 562,3883,3778 | 563,192,95

BATCH_RAW_INFO | 549,2555,1791 | 553,3981,3405 | 556,472,27 | 558,1126,926 | 559,2842,2664 | 560,3429,3274 | 561,1627,1486 | 562,3884,3778 | 563,193,95

BATCH_RAW_INFO | 549,2556,1791 | 553,3982,3405 | 556,473,27 | 558,1127,926 | 559,2843,2664 | 560,3430,3274 | 561,1628,1486 | 562,3885,3778 | 563,194,95

BATCH_RAW_INFO | 549,2557,1791 | 553,3983,3405 | 556,474,27 | 558,1128,926 | 559,2844,2664 | 560,3431,3274 | 561,1629,1486 | 562,3886,3778 | 563,195,95

BATCH_RAW_INFO | 549,2558,1791 | 553,3984,3405 | 556,475,27 | 558,1129,926 | 559,2845,2664 | 560,3432,3274 | 561,1630,1486 | 562,3887,3778 | 563,196,95

BATCH_RAW_INFO | 549,2559,1791 | 553,3985,3405 | 556,476,27 | 558,1130,926 | 559,2846,2664 | 560,3433,3274 | 561,1631,1486 | 562,3888,3778 | 563,197,95

BATCH_RAW_INFO | 549,2560,1791 | 553,3986,3405 | 556,477,27 | 558,1131,926 | 559,2847,2664 | 560,3434,3274 | 561,1632,1486 | 562,3889,3778 | 563,198,95

BATCH_RAW_INFO | 564,3854,3853

BATCH_RAW_INFO | 549,2561,1791 | 553,3987,3405 | 556,478,27 | 558,1132,926 | 559,2848,2664 | 560,3435,3274 | 561,1633,1486 | 562,3890,3778 | 563,199,95 | 564,3855,3853

BATCH_RAW_INFO | 549,2562,1791 | 553,3988,3405 | 556,479,27 | 558,1133,926 | 559,2849,2664 | 560,3436,3274 | 561,1634,1486 | 562,3891,3778 | 563,200,95 | 564,3856,3853

BATCH_RAW_INFO | 549,2563,1791 | 553,3989,3405 | 556,480,27 | 558,1134,926 | 559,2850,2664 | 560,3437,3274 | 561,1635,1486 | 562,3892,3778 | 563,201,95 | 564,3857,3853

BATCH_RAW_INFO | 549,2564,1791 | 553,3990,3405 | 556,481,27 | 558,1135,926 | 559,2851,2664 | 560,3438,3274 | 561,1636,1486 | 562,3893,3778 | 563,202,95 | 564,3858,3853

BATCH_RAW_INFO | 549,2565,1791 | 553,3991,3405 | 556,482,27 | 558,1136,926 | 559,2852,2664 | 560,3439,3274 | 561,1637,1486 | 562,3894,3778 | 563,203,95 | 564,3859,3853

BATCH_RAW_INFO | 549,2566,1791 | 553,3992,3405 | 556,483,27 | 558,1137,926 | 559,2853,2664 | 560,3440,3274 | 561,1638,1486 | 562,3895,3778 | 563,204,95 | 564,3860,3853

BATCH_RAW_INFO | 549,2567,1791 | 553,3993,3405 | 556,484,27 | 558,1138,926 | 559,2854,2664 | 560,3441,3274 | 561,1639,1486 | 562,3896,3778 | 563,205,95 | 564,3861,3853

BATCH_RAW_INFO | 549,2568,1791 | 553,3994,3405 | 556,485,27 | 558,1139,926 | 559,2855,2664 | 560,3442,3274 | 561,1640,1486 | 562,3897,3778 | 563,206,95 | 564,3862,3853

BATCH_RAW_INFO | 549,2569,1791 | 553,3995,3405 | 556,486,27 | 558,1140,926 | 559,2856,2664 | 560,3443,3274 | 561,1641,1486 | 562,3898,3778 | 563,207,95 | 564,3863,3853

BATCH_RAW_INFO | 549,2570,1791 | 553,3996,3405 | 556,487,27 | 558,1141,926 | 559,2857,2664 | 560,3444,3274 | 561,1642,1486 | 562,3899,3778 | 563,208,95 | 564,3864,3853

BATCH_RAW_INFO | 549,2571,1791 | 553,3997,3405 | 556,488,27 | 558,1142,926 | 559,2858,2664 | 560,3445,3274 | 561,1643,1486 | 562,3900,3778 | 563,209,95 | 564,3865,3853

BATCH_RAW_INFO | 549,2572,1791 | 553,3998,3405 | 556,489,27 | 558,1143,926 | 559,2859,2664 | 560,3446,3274 | 561,1644,1486 | 562,3901,3778 | 563,210,95 | 564,3866,3853

BATCH_RAW_INFO | 549,2573,1791 | 553,3999,3405 | 556,490,27 | 558,1144,926 | 559,2860,2664 | 560,3447,3274 | 561,1645,1486 | 562,3902,3778 | 563,211,95 | 564,3867,3853

BATCH_RAW_INFO | 549,2574,1791 | 553,4000,3405 | 556,491,27 | 558,1145,926 | 559,2861,2664 | 560,3448,3274 | 561,1646,1486 | 562,3903,3778 | 563,212,95 | 564,3868,3853

BATCH_RAW_INFO | 549,2575,1791 | 553,4001,3405 | 556,492,27 | 558,1146,926 | 559,2862,2664 | 560,3449,3274 | 561,1647,1486 | 562,3904,3778 | 563,213,95 | 564,3869,3853

BATCH_RAW_INFO | 549,2576,1791 | 553,4002,3405 | 556,493,27 | 558,1147,926 | 559,2863,2664 | 560,3450,3274 | 561,1648,1486 | 562,3905,3778 | 563,214,95 | 564,3870,3853

BATCH_RAW_INFO | 549,2577,1791 | 553,4003,3405 | 556,494,27 | 558,1148,926 | 559,2864,2664 | 560,3451,3274 | 561,1649,1486 | 562,3906,3778 | 563,215,95 | 564,3871,3853

BATCH_RAW_INFO | 549,2578,1791 | 553,4004,3405 | 556,495,27 | 558,1149,926 | 559,2865,2664 | 560,3452,3274 | 561,1650,1486 | 562,3907,3778 | 563,216,95 | 564,3872,3853

BATCH_RAW_INFO | 549,2579,1791 | 553,4005,3405 | 556,496,27 | 558,1150,926 | 559,2866,2664 | 560,3453,3274 | 561,1651,1486 | 562,3908,3778 | 563,217,95 | 564,3873,3853

BATCH_RAW_INFO | 549,2580,1791 | 553,4006,3405 | 556,497,27 | 558,1151,926 | 559,2867,2664 | 560,3454,3274 | 561,1652,1486 | 562,3909,3778 | 563,218,95 | 564,3874,3853

BATCH_RAW_INFO | 549,2581,1791 | 553,4007,3405 | 556,498,27 | 558,1152,926 | 559,2868,2664 | 560,3455,3274 | 561,1653,1486 | 562,3910,3778 | 563,219,95 | 564,3875,3853

BATCH_RAW_INFO | 549,2582,1791 | 553,4008,3405 | 556,499,27 | 558,1153,926 | 559,2869,2664 | 560,3456,3274 | 561,1654,1486 | 562,3911,3778 | 563,220,95 | 564,3876,3853

BATCH_RAW_INFO | 549,2583,1791 | 553,4009,3405 | 556,500,27 | 558,1154,926 | 559,2870,2664 | 560,3457,3274 | 561,1655,1486 | 562,3912,3778 | 563,221,95 | 564,3877,3853

BATCH_RAW_INFO | 549,2584,1791 | 553,4010,3405 | 556,501,27 | 558,1155,926 | 559,2871,2664 | 560,3458,3274 | 561,1656,1486 | 562,3913,3778 | 563,222,95 | 564,3878,3853

BATCH_RAW_INFO | 549,2585,1791 | 553,4011,3405 | 556,502,27 | 558,1156,926 | 559,2872,2664 | 560,3459,3274 | 561,1657,1486 | 562,3914,3778 | 563,223,95 | 564,3879,3853

BATCH_RAW_INFO | 549,2586,1791 | 553,4012,3405 | 556,503,27 | 558,1157,926 | 559,2873,2664 | 560,3460,3274 | 561,1658,1486 | 562,3915,3778 | 563,224,95 | 564,3880,3853

BATCH_RAW_INFO | 549,2587,1791 | 553,4013,3405 | 556,504,27 | 558,1158,926 | 559,2874,2664 | 560,3461,3274 | 561,1659,1486 | 562,3916,3778 | 563,225,95 | 564,3881,3853

BATCH_RAW_INFO | 549,2588,1791 | 553,4014,3405 | 556,505,27 | 558,1159,926 | 559,2875,2664 | 560,3462,3274 | 561,1660,1486 | 562,3917,3778 | 563,226,95 | 564,3882,3853

BATCH_RAW_INFO | 549,2589,1791 | 553,4015,3405 | 556,506,27 | 558,1160,926 | 559,2876,2664 | 560,3463,3274 | 561,1661,1486 | 562,3918,3778 | 563,227,95 | 564,3883,3853

BATCH_RAW_INFO | 549,2590,1791 | 553,4016,3405 | 556,507,27 | 558,1161,926 | 559,2877,2664 | 560,3464,3274 | 561,1662,1486 | 562,3919,3778 | 563,228,95 | 564,3884,3853

BATCH_RAW_INFO | 549,2591,1791 | 553,4017,3405 | 556,508,27 | 558,1162,926 | 559,2878,2664 | 560,3465,3274 | 561,1663,1486 | 562,3920,3778 | 563,229,95 | 564,3885,3853

BATCH_RAW_INFO | 549,2592,1791 | 553,4018,3405 | 556,509,27 | 558,1163,926 | 559,2879,2664 | 560,3466,3274 | 561,1664,1486 | 562,3921,3778 | 563,230,95 | 564,3886,3853

BATCH_RAW_INFO | 549,2593,1791 | 553,4019,3405 | 556,510,27 | 558,1164,926 | 559,2880,2664 | 560,3467,3274 | 561,1665,1486 | 562,3922,3778 | 563,231,95 | 564,3887,3853

BATCH_RAW_INFO | 549,2594,1791 | 553,4020,3405 | 556,511,27 | 558,1165,926 | 559,2881,2664 | 560,3468,3274 | 561,1666,1486 | 562,3923,3778 | 563,232,95 | 564,3888,3853

BATCH_RAW_INFO | 549,2595,1791 | 553,4021,3405 | 556,512,27 | 558,1166,926 | 559,2882,2664 | 560,3469,3274 | 561,1667,1486 | 562,3924,3778 | 563,233,95 | 564,3889,3853

BATCH_RAW_INFO | 549,2596,1791 | 553,4022,3405 | 556,513,27 | 558,1167,926 | 559,2883,2664 | 560,3470,3274 | 561,1668,1486 | 562,3925,3778 | 563,234,95 | 564,3890,3853

BATCH_RAW_INFO | 549,2597,1791 | 553,4023,3405 | 556,514,27 | 558,1168,926 | 559,2884,2664 | 560,3471,3274 | 561,1669,1486 | 562,3926,3778 | 563,235,95 | 564,3891,3853

BATCH_RAW_INFO | 549,2598,1791 | 553,4024,3405 | 556,515,27 | 558,1169,926 | 559,2885,2664 | 560,3472,3274 | 561,1670,1486 | 562,3927,3778 | 563,236,95 | 564,3892,3853

BATCH_RAW_INFO | 549,2599,1791 | 553,4025,3405 | 556,516,27 | 558,1170,926 | 559,2886,2664 | 560,3473,3274 | 561,1671,1486 | 562,3928,3778 | 563,237,95 | 564,3893,3853

BATCH_RAW_INFO | 549,2600,1791 | 553,4026,3405 | 556,517,27 | 558,1171,926 | 559,2887,2664 | 560,3474,3274 | 561,1672,1486 | 562,3929,3778 | 563,238,95 | 564,3894,3853

BATCH_RAW_INFO | 549,2601,1791 | 553,4027,3405 | 556,518,27 | 558,1172,926 | 559,2888,2664 | 560,3475,3274 | 561,1673,1486 | 562,3930,3778 | 563,239,95 | 564,3895,3853

BATCH_RAW_INFO | 549,2602,1791 | 553,4028,3405 | 556,519,27 | 558,1173,926 | 559,2889,2664 | 560,3476,3274 | 561,1674,1486 | 562,3931,3778 | 563,240,95 | 564,3896,3853

BATCH_RAW_INFO | 549,2603,1791 | 553,4029,3405 | 556,520,27 | 558,1174,926 | 559,2890,2664 | 560,3477,3274 | 561,1675,1486 | 562,3932,3778 | 563,241,95 | 564,3897,3853

BATCH_RAW_INFO | 549,2604,1791 | 553,4030,3405 | 556,521,27 | 558,1175,926 | 559,2891,2664 | 560,3478,3274 | 561,1676,1486 | 562,3933,3778 | 563,242,95 | 564,3898,3853

BATCH_RAW_INFO | 549,2605,1791 | 553,4031,3405 | 556,522,27 | 558,1176,926 | 559,2892,2664 | 560,3479,3274 | 561,1677,1486 | 562,3934,3778 | 563,243,95 | 564,3899,3853

BATCH_RAW_INFO | 549,2606,1791 | 553,4032,3405 | 556,523,27 | 558,1177,926 | 559,2893,2664 | 560,3480,3274 | 561,1678,1486 | 562,3935,3778 | 563,244,95 | 564,3900,3853

BATCH_RAW_INFO | 549,2607,1791 | 553,4033,3405 | 556,524,27 | 558,1178,926 | 559,2894,2664 | 560,3481,3274 | 561,1679,1486 | 562,3936,3778 | 563,245,95 | 564,3901,3853

BATCH_RAW_INFO | 549,2608,1791 | 553,4034,3405 | 556,525,27 | 558,1179,926 | 559,2895,2664 | 560,3482,3274 | 561,1680,1486 | 562,3937,3778 | 563,246,95 | 564,3902,3853

BATCH_RAW_INFO | 549,2609,1791 | 553,4035,3405 | 556,526,27 | 558,1180,926 | 559,2896,2664 | 560,3483,3274 | 562,3938,3778 | 563,247,95 | 564,3903,3853

BATCH_RAW_INFO | 549,2610,1791 | 553,4036,3405 | 556,527,27 | 558,1181,926 | 559,2897,2664 | 560,3484,3274 | 562,3939,3778 | 563,248,95 | 564,3904,3853

BATCH_RAW_INFO | 549,2611,1791 | 553,4037,3405 | 556,528,27 | 558,1182,926 | 559,2898,2664 | 560,3485,3274 | 562,3940,3778 | 563,249,95 | 564,3905,3853

BATCH_RAW_INFO | 549,2612,1791 | 553,4038,3405 | 556,529,27 | 558,1183,926 | 559,2899,2664 | 560,3486,3274 | 562,3941,3778 | 563,250,95 | 564,3906,3853

BATCH_RAW_INFO | 549,2613,1791 | 553,4039,3405 | 556,530,27 | 558,1184,926 | 559,2900,2664 | 560,3487,3274 | 562,3942,3778 | 563,251,95 | 564,3907,3853

BATCH_RAW_INFO | 549,2614,1791 | 553,4040,3405 | 556,531,27 | 558,1185,926 | 559,2901,2664 | 560,3488,3274 | 562,3943,3778 | 563,252,95 | 564,3908,3853

BATCH_RAW_INFO | 549,2615,1791 | 553,4041,3405 | 556,532,27 | 558,1186,926 | 559,2902,2664 | 560,3489,3274 | 562,3944,3778 | 563,253,95 | 564,3909,3853

BATCH_RAW_INFO | 549,2616,1791 | 553,4042,3405 | 556,533,27 | 558,1187,926 | 559,2903,2664 | 560,3490,3274 | 562,3945,3778 | 563,254,95 | 564,3910,3853

BATCH_RAW_INFO | 549,2617,1791 | 553,4043,3405 | 556,534,27 | 558,1188,926 | 559,2904,2664 | 560,3491,3274 | 562,3946,3778 | 563,255,95 | 564,3911,3853

BATCH_RAW_INFO | 549,2618,1791 | 553,4044,3405 | 556,535,27 | 558,1189,926 | 559,2905,2664 | 560,3492,3274 | 562,3947,3778 | 563,256,95 | 564,3912,3853

BATCH_RAW_INFO | 549,2619,1791 | 553,4045,3405 | 556,536,27 | 558,1190,926 | 559,2906,2664 | 560,3493,3274 | 562,3948,3778 | 563,257,95 | 564,3913,3853

BATCH_RAW_INFO | 549,2620,1791 | 553,4046,3405 | 556,537,27 | 558,1191,926 | 559,2907,2664 | 560,3494,3274 | 562,3949,3778 | 563,258,95 | 564,3914,3853

BATCH_RAW_INFO | 549,2621,1791 | 553,4047,3405 | 556,538,27 | 558,1192,926 | 559,2908,2664 | 560,3495,3274 | 562,3950,3778 | 563,259,95 | 564,3915,3853

BATCH_RAW_INFO | 549,2622,1791 | 553,4048,3405 | 556,539,27 | 558,1193,926 | 559,2909,2664 | 560,3496,3274 | 562,3951,3778 | 563,260,95 | 564,3916,3853

BATCH_RAW_INFO | 549,2623,1791 | 553,4049,3405 | 556,540,27 | 558,1194,926 | 559,2910,2664 | 560,3497,3274 | 562,3952,3778 | 563,261,95 | 564,3917,3853

BATCH_RAW_INFO | 549,2624,1791 | 553,4050,3405 | 556,541,27 | 558,1195,926 | 559,2911,2664 | 560,3498,3274 | 562,3953,3778 | 563,262,95 | 564,3918,3853

BATCH_RAW_INFO | 549,2625,1791 | 553,4051,3405 | 556,542,27 | 558,1196,926 | 559,2912,2664 | 560,3499,3274 | 562,3954,3778 | 563,263,95 | 564,3919,3853

BATCH_RAW_INFO | 549,2626,1791 | 553,4052,3405 | 556,543,27 | 558,1197,926 | 559,2913,2664 | 560,3500,3274 | 562,3955,3778 | 563,264,95 | 564,3920,3853

BATCH_RAW_INFO | 549,2627,1791 | 553,4053,3405 | 556,544,27 | 558,1198,926 | 559,2914,2664 | 560,3501,3274 | 562,3956,3778 | 563,265,95 | 564,3921,3853

BATCH_RAW_INFO | 549,2628,1791 | 553,4054,3405 | 556,545,27 | 558,1199,926 | 559,2915,2664 | 560,3502,3274 | 562,3957,3778 | 563,266,95 | 564,3922,3853

BATCH_RAW_INFO | 549,2629,1791 | 553,4055,3405 | 556,546,27 | 558,1200,926 | 559,2916,2664 | 560,3503,3274 | 562,3958,3778 | 563,267,95 | 564,3923,3853

BATCH_RAW_INFO | 549,2630,1791 | 553,4056,3405 | 556,547,27 | 558,1201,926 | 559,2917,2664 | 560,3504,3274 | 562,3959,3778 | 563,268,95 | 564,3924,3853

BATCH_RAW_INFO | 549,2631,1791 | 553,4057,3405 | 556,548,27 | 558,1202,926 | 559,2918,2664 | 560,3505,3274 | 562,3960,3778 | 563,269,95 | 564,3925,3853

BATCH_RAW_INFO | 549,2632,1791 | 553,4058,3405 | 556,549,27 | 558,1203,926 | 559,2919,2664 | 560,3506,3274 | 562,3961,3778 | 563,270,95 | 564,3926,3853

BATCH_RAW_INFO | 549,2633,1791 | 553,4059,3405 | 556,550,27 | 558,1204,926 | 559,2920,2664 | 560,3507,3274 | 562,3962,3778 | 563,271,95 | 564,3927,3853

BATCH_RAW_INFO | 549,2634,1791 | 553,4060,3405 | 556,551,27 | 558,1205,926 | 559,2921,2664 | 560,3508,3274 | 562,3963,3778 | 563,272,95 | 564,3928,3853

BATCH_RAW_INFO | 549,2635,1791 | 553,4061,3405 | 556,552,27 | 558,1206,926 | 559,2922,2664 | 560,3509,3274 | 562,3964,3778 | 563,273,95 | 564,3929,3853

BATCH_RAW_INFO | 565,377,376

BATCH_RAW_INFO | 549,2636,1791 | 553,4062,3405 | 556,553,27 | 558,1207,926 | 559,2923,2664 | 560,3510,3274 | 562,3965,3778 | 563,274,95 | 564,3930,3853 | 565,378,376

BATCH_RAW_INFO | 549,2637,1791 | 553,4063,3405 | 556,554,27 | 558,1208,926 | 559,2924,2664 | 560,3511,3274 | 562,3966,3778 | 563,275,95 | 564,3931,3853 | 565,379,376

BATCH_RAW_INFO | 549,2638,1791 | 553,4064,3405 | 556,555,27 | 558,1209,926 | 559,2925,2664 | 560,3512,3274 | 562,3967,3778 | 563,276,95 | 564,3932,3853 | 565,380,376

BATCH_RAW_INFO | 549,2639,1791 | 553,4065,3405 | 556,556,27 | 558,1210,926 | 559,2926,2664 | 560,3513,3274 | 562,3968,3778 | 563,277,95 | 564,3933,3853 | 565,381,376

BATCH_RAW_INFO | 566,156,155

BATCH_RAW_INFO | 549,2640,1791 | 553,4066,3405 | 556,557,27 | 558,1211,926 | 559,2927,2664 | 560,3514,3274 | 562,3969,3778 | 563,278,95 | 564,3934,3853 | 565,382,376 | 566,157,155

BATCH_RAW_INFO | 549,2641,1791 | 553,4067,3405 | 556,558,27 | 558,1212,926 | 559,2928,2664 | 560,3515,3274 | 562,3970,3778 | 563,279,95 | 564,3935,3853 | 565,383,376 | 566,158,155

BATCH_RAW_INFO | 549,2642,1791 | 553,4068,3405 | 556,559,27 | 558,1213,926 | 559,2929,2664 | 560,3516,3274 | 562,3971,3778 | 563,280,95 | 564,3936,3853 | 565,384,376

BATCH_RAW_INFO | 549,2643,1791 | 553,4069,3405 | 556,560,27 | 558,1214,926 | 559,2930,2664 | 560,3517,3274 | 562,3972,3778 | 563,281,95 | 564,3937,3853 | 565,385,376

BATCH_RAW_INFO | 549,2644,1791 | 553,4070,3405 | 556,561,27 | 558,1215,926 | 559,2931,2664 | 560,3518,3274 | 562,3973,3778 | 563,282,95 | 564,3938,3853 | 565,386,376

BATCH_RAW_INFO | 549,2645,1791 | 553,4071,3405 | 556,562,27 | 558,1216,926 | 559,2932,2664 | 560,3519,3274 | 562,3974,3778 | 563,283,95 | 564,3939,3853 | 565,387,376

BATCH_RAW_INFO | 549,2646,1791 | 553,4072,3405 | 556,563,27 | 558,1217,926 | 559,2933,2664 | 560,3520,3274 | 562,3975,3778 | 563,284,95 | 564,3940,3853 | 565,388,376

BATCH_RAW_INFO | 549,2647,1791 | 553,4073,3405 | 556,564,27 | 558,1218,926 | 559,2934,2664 | 560,3521,3274 | 562,3976,3778 | 563,285,95 | 564,3941,3853 | 565,389,376

BATCH_RAW_INFO | 549,2648,1791 | 553,4074,3405 | 556,565,27 | 558,1219,926 | 559,2935,2664 | 560,3522,3274 | 562,3977,3778 | 563,286,95 | 564,3942,3853 | 565,390,376

BATCH_RAW_INFO | 549,2649,1791 | 553,4075,3405 | 556,566,27 | 558,1220,926 | 559,2936,2664 | 560,3523,3274 | 562,3978,3778 | 563,287,95 | 564,3943,3853 | 565,391,376

BATCH_RAW_INFO | 549,2650,1791 | 553,4076,3405 | 556,567,27 | 558,1221,926 | 559,2937,2664 | 560,3524,3274 | 562,3979,3778 | 563,288,95 | 564,3944,3853 | 565,392,376

BATCH_RAW_INFO | 549,2651,1791 | 553,4077,3405 | 556,568,27 | 558,1222,926 | 559,2938,2664 | 560,3525,3274 | 562,3980,3778 | 563,289,95 | 564,3945,3853 | 565,393,376

BATCH_RAW_INFO | 549,2652,1791 | 553,4078,3405 | 556,569,27 | 558,1223,926 | 559,2939,2664 | 560,3526,3274 | 562,3981,3778 | 563,290,95 | 564,3946,3853 | 565,394,376

BATCH_RAW_INFO | 549,2653,1791 | 553,4079,3405 | 556,570,27 | 558,1224,926 | 559,2940,2664 | 560,3527,3274 | 562,3982,3778 | 563,291,95 | 564,3947,3853 | 565,395,376

BATCH_RAW_INFO | 549,2654,1791 | 553,4080,3405 | 556,571,27 | 558,1225,926 | 559,2941,2664 | 560,3528,3274 | 562,3983,3778 | 563,292,95 | 564,3948,3853 | 565,396,376

BATCH_RAW_INFO | 549,2655,1791 | 553,4081,3405 | 556,572,27 | 558,1226,926 | 559,2942,2664 | 560,3529,3274 | 562,3984,3778 | 563,293,95 | 564,3949,3853 | 565,397,376

BATCH_RAW_INFO | 549,2656,1791 | 553,4082,3405 | 556,573,27 | 558,1227,926 | 559,2943,2664 | 560,3530,3274 | 562,3985,3778 | 563,294,95 | 564,3950,3853 | 565,398,376

BATCH_RAW_INFO | 549,2657,1791 | 553,4083,3405 | 556,574,27 | 558,1228,926 | 559,2944,2664 | 560,3531,3274 | 562,3986,3778 | 563,295,95 | 564,3951,3853 | 565,399,376

BATCH_RAW_INFO | 549,2658,1791 | 553,4084,3405 | 556,575,27 | 558,1229,926 | 559,2945,2664 | 560,3532,3274 | 562,3987,3778 | 563,296,95 | 564,3952,3853 | 565,400,376

BATCH_RAW_INFO | 549,2659,1791 | 553,4085,3405 | 556,576,27 | 558,1230,926 | 559,2946,2664 | 560,3533,3274 | 562,3988,3778 | 563,297,95 | 564,3953,3853 | 565,401,376

BATCH_RAW_INFO | 549,2660,1791 | 553,4086,3405 | 556,577,27 | 558,1231,926 | 559,2947,2664 | 560,3534,3274 | 562,3989,3778 | 563,298,95 | 564,3954,3853 | 565,402,376

BATCH_RAW_INFO | 549,2661,1791 | 553,4087,3405 | 556,578,27 | 558,1232,926 | 559,2948,2664 | 560,3535,3274 | 562,3990,3778 | 563,299,95 | 564,3955,3853 | 565,403,376

BATCH_RAW_INFO | 549,2662,1791 | 553,4088,3405 | 556,579,27 | 558,1233,926 | 559,2949,2664 | 560,3536,3274 | 562,3991,3778 | 563,300,95 | 564,3956,3853 | 565,404,376

BATCH_RAW_INFO | 549,2663,1791 | 553,4089,3405 | 556,580,27 | 558,1234,926 | 559,2950,2664 | 560,3537,3274 | 562,3992,3778 | 563,301,95 | 564,3957,3853 | 565,405,376

BATCH_RAW_INFO | 549,2664,1791 | 553,4090,3405 | 556,581,27 | 558,1235,926 | 559,2951,2664 | 560,3538,3274 | 562,3993,3778 | 563,302,95 | 564,3958,3853 | 565,406,376

BATCH_RAW_INFO | 549,2665,1791 | 553,4091,3405 | 556,582,27 | 558,1236,926 | 559,2952,2664 | 560,3539,3274 | 562,3994,3778 | 563,303,95 | 564,3959,3853 | 565,407,376

BATCH_RAW_INFO | 549,2666,1791 | 553,4092,3405 | 556,583,27 | 558,1237,926 | 559,2953,2664 | 560,3540,3274 | 562,3995,3778 | 563,304,95 | 564,3960,3853 | 565,408,376

BATCH_RAW_INFO | 549,2667,1791 | 553,4093,3405 | 556,584,27 | 558,1238,926 | 559,2954,2664 | 560,3541,3274 | 562,3996,3778 | 563,305,95 | 564,3961,3853 | 565,409,376

BATCH_RAW_INFO | 549,2668,1791 | 553,4094,3405 | 556,585,27 | 558,1239,926 | 559,2955,2664 | 560,3542,3274 | 562,3997,3778 | 563,306,95 | 564,3962,3853 | 565,410,376

BATCH_RAW_INFO | 549,2669,1791 | 553,4095,3405 | 556,586,27 | 558,1240,926 | 559,2956,2664 | 560,3543,3274 | 562,3998,3778 | 563,307,95 | 564,3963,3853 | 565,411,376

BATCH_RAW_INFO | 549,2670,1791 | 556,587,27 | 558,1241,926 | 559,2957,2664 | 560,3544,3274 | 562,3999,3778 | 563,308,95 | 564,3964,3853 | 565,412,376

BATCH_RAW_INFO | 549,2671,1791 | 556,588,27 | 558,1242,926 | 559,2958,2664 | 560,3545,3274 | 562,4000,3778 | 563,309,95 | 564,3965,3853 | 565,413,376

BATCH_RAW_INFO | 549,2672,1791 | 556,589,27 | 558,1243,926 | 559,2959,2664 | 560,3546,3274 | 562,4001,3778 | 563,310,95 | 564,3966,3853 | 565,414,376

BATCH_RAW_INFO | 549,2673,1791 | 556,590,27 | 558,1244,926 | 559,2960,2664 | 560,3547,3274 | 562,4002,3778 | 563,311,95 | 564,3967,3853 | 565,415,376

BATCH_RAW_INFO | 549,2674,1791 | 556,591,27 | 558,1245,926 | 559,2961,2664 | 560,3548,3274 | 562,4003,3778 | 563,312,95 | 564,3968,3853 | 565,416,376

BATCH_RAW_INFO | 549,2675,1791 | 556,592,27 | 558,1246,926 | 559,2962,2664 | 560,3549,3274 | 562,4004,3778 | 563,313,95 | 564,3969,3853 | 565,417,376

BATCH_RAW_INFO | 549,2676,1791 | 556,593,27 | 558,1247,926 | 559,2963,2664 | 560,3550,3274 | 562,4005,3778 | 563,314,95 | 564,3970,3853 | 565,418,376

BATCH_RAW_INFO | 549,2677,1791 | 556,594,27 | 558,1248,926 | 559,2964,2664 | 560,3551,3274 | 562,4006,3778 | 563,315,95 | 564,3971,3853 | 565,419,376

BATCH_RAW_INFO | 549,2678,1791 | 556,595,27 | 558,1249,926 | 559,2965,2664 | 560,3552,3274 | 562,4007,3778 | 563,316,95 | 564,3972,3853 | 565,420,376

BATCH_RAW_INFO | 549,2679,1791 | 556,596,27 | 558,1250,926 | 559,2966,2664 | 560,3553,3274 | 562,4008,3778 | 563,317,95 | 564,3973,3853 | 565,421,376

BATCH_RAW_INFO | 549,2680,1791 | 556,597,27 | 558,1251,926 | 559,2967,2664 | 560,3554,3274 | 562,4009,3778 | 563,318,95 | 564,3974,3853 | 565,422,376

BATCH_RAW_INFO | 549,2681,1791 | 556,598,27 | 558,1252,926 | 559,2968,2664 | 560,3555,3274 | 562,4010,3778 | 563,319,95 | 564,3975,3853 | 565,423,376

BATCH_RAW_INFO | 549,2682,1791 | 556,599,27 | 558,1253,926 | 559,2969,2664 | 560,3556,3274 | 562,4011,3778 | 563,320,95 | 564,3976,3853 | 565,424,376

BATCH_RAW_INFO | 549,2683,1791 | 556,600,27 | 558,1254,926 | 559,2970,2664 | 560,3557,3274 | 562,4012,3778 | 563,321,95 | 564,3977,3853 | 565,425,376

BATCH_RAW_INFO | 549,2684,1791 | 556,601,27 | 558,1255,926 | 559,2971,2664 | 560,3558,3274 | 562,4013,3778 | 563,322,95 | 564,3978,3853 | 565,426,376

BATCH_RAW_INFO | 549,2685,1791 | 556,602,27 | 558,1256,926 | 559,2972,2664 | 560,3559,3274 | 562,4014,3778 | 563,323,95 | 564,3979,3853 | 565,427,376

BATCH_RAW_INFO | 549,2686,1791 | 556,603,27 | 558,1257,926 | 559,2973,2664 | 560,3560,3274 | 562,4015,3778 | 563,324,95 | 564,3980,3853 | 565,428,376

BATCH_RAW_INFO | 549,2687,1791 | 556,604,27 | 558,1258,926 | 559,2974,2664 | 560,3561,3274 | 562,4016,3778 | 563,325,95 | 564,3981,3853 | 565,429,376

BATCH_RAW_INFO | 549,2688,1791 | 556,605,27 | 558,1259,926 | 559,2975,2664 | 560,3562,3274 | 562,4017,3778 | 563,326,95 | 564,3982,3853 | 565,430,376

BATCH_RAW_INFO | 549,2689,1791 | 556,606,27 | 559,2976,2664 | 560,3563,3274 | 562,4018,3778 | 563,327,95 | 564,3983,3853

BATCH_RAW_INFO | 549,2690,1791 | 556,607,27 | 559,2977,2664 | 560,3564,3274 | 562,4019,3778 | 563,328,95 | 564,3984,3853

BATCH_RAW_INFO | 549,2691,1791 | 556,608,27 | 559,2978,2664 | 560,3565,3274 | 562,4020,3778 | 563,329,95 | 564,3985,3853

BATCH_RAW_INFO | 549,2692,1791 | 556,609,27 | 559,2979,2664 | 560,3566,3274 | 562,4021,3778 | 563,330,95 | 564,3986,3853

BATCH_RAW_INFO | 549,2693,1791 | 556,610,27 | 559,2980,2664 | 560,3567,3274 | 562,4022,3778 | 563,331,95 | 564,3987,3853

BATCH_RAW_INFO | 549,2694,1791 | 556,611,27 | 559,2981,2664 | 560,3568,3274 | 562,4023,3778 | 563,332,95 | 564,3988,3853

BATCH_RAW_INFO | 549,2695,1791 | 556,612,27 | 559,2982,2664 | 560,3569,3274 | 562,4024,3778 | 563,333,95 | 564,3989,3853

BATCH_RAW_INFO | 549,2696,1791 | 556,613,27 | 559,2983,2664 | 560,3570,3274 | 562,4025,3778 | 563,334,95 | 564,3990,3853

BATCH_RAW_INFO | 549,2697,1791 | 556,614,27 | 559,2984,2664 | 560,3571,3274 | 562,4026,3778 | 563,335,95 | 564,3991,3853

BATCH_RAW_INFO | 549,2698,1791 | 556,615,27 | 559,2985,2664 | 560,3572,3274 | 562,4027,3778 | 563,336,95 | 564,3992,3853

BATCH_RAW_INFO | 549,2699,1791 | 556,616,27 | 559,2986,2664 | 560,3573,3274 | 562,4028,3778 | 563,337,95 | 564,3993,3853

BATCH_RAW_INFO | 549,2700,1791 | 556,617,27 | 559,2987,2664 | 560,3574,3274 | 562,4029,3778 | 563,338,95 | 564,3994,3853

BATCH_RAW_INFO | 549,2701,1791 | 556,618,27 | 559,2988,2664 | 560,3575,3274 | 562,4030,3778 | 563,339,95 | 564,3995,3853

BATCH_RAW_INFO | 549,2702,1791 | 556,619,27 | 559,2989,2664 | 560,3576,3274 | 562,4031,3778 | 563,340,95 | 564,3996,3853

BATCH_RAW_INFO | 549,2703,1791 | 556,620,27 | 559,2990,2664 | 560,3577,3274 | 562,4032,3778 | 563,341,95 | 564,3997,3853

BATCH_RAW_INFO | 549,2704,1791 | 556,621,27 | 559,2991,2664 | 560,3578,3274 | 562,4033,3778 | 563,342,95 | 564,3998,3853

BATCH_RAW_INFO | 549,2705,1791 | 556,622,27 | 559,2992,2664 | 560,3579,3274 | 562,4034,3778 | 563,343,95 | 564,3999,3853

BATCH_RAW_INFO | 549,2706,1791 | 556,623,27 | 559,2993,2664 | 560,3580,3274 | 562,4035,3778 | 563,344,95 | 564,4000,3853

BATCH_RAW_INFO | 549,2707,1791 | 556,624,27 | 559,2994,2664 | 560,3581,3274 | 562,4036,3778 | 563,345,95 | 564,4001,3853

BATCH_RAW_INFO | 549,2708,1791 | 556,625,27 | 559,2995,2664 | 560,3582,3274 | 562,4037,3778 | 563,346,95 | 564,4002,3853

BATCH_RAW_INFO | 549,2709,1791 | 556,626,27 | 559,2996,2664 | 560,3583,3274 | 562,4038,3778 | 563,347,95 | 564,4003,3853

BATCH_RAW_INFO | 549,2710,1791 | 556,627,27 | 559,2997,2664 | 560,3584,3274 | 562,4039,3778 | 563,348,95 | 564,4004,3853

BATCH_RAW_INFO | 549,2711,1791 | 556,628,27 | 559,2998,2664 | 560,3585,3274 | 562,4040,3778 | 563,349,95 | 564,4005,3853

BATCH_RAW_INFO | 549,2712,1791 | 556,629,27 | 559,2999,2664 | 560,3586,3274 | 562,4041,3778 | 563,350,95 | 564,4006,3853

BATCH_RAW_INFO | 549,2713,1791 | 556,630,27 | 559,3000,2664 | 560,3587,3274 | 562,4042,3778 | 563,351,95 | 564,4007,3853

BATCH_RAW_INFO | 549,2714,1791 | 556,631,27 | 559,3001,2664 | 560,3588,3274 | 562,4043,3778 | 563,352,95 | 564,4008,3853

BATCH_RAW_INFO | 549,2715,1791 | 556,632,27 | 559,3002,2664 | 560,3589,3274 | 562,4044,3778 | 563,353,95 | 564,4009,3853

BATCH_RAW_INFO | 549,2716,1791 | 556,633,27 | 559,3003,2664 | 560,3590,3274 | 562,4045,3778 | 563,354,95 | 564,4010,3853

BATCH_RAW_INFO | 549,2717,1791 | 556,634,27 | 559,3004,2664 | 560,3591,3274 | 562,4046,3778 | 563,355,95 | 564,4011,3853

BATCH_RAW_INFO | 549,2718,1791 | 556,635,27 | 559,3005,2664 | 560,3592,3274 | 562,4047,3778 | 563,356,95 | 564,4012,3853

BATCH_RAW_INFO | 549,2719,1791 | 556,636,27 | 559,3006,2664 | 560,3593,3274 | 562,4048,3778 | 563,357,95 | 564,4013,3853

BATCH_RAW_INFO | 549,2720,1791 | 556,637,27 | 559,3007,2664 | 560,3594,3274 | 562,4049,3778 | 563,358,95 | 564,4014,3853

BATCH_RAW_INFO | 549,2721,1791 | 556,638,27 | 559,3008,2664 | 560,3595,3274 | 562,4050,3778 | 563,359,95 | 564,4015,3853

BATCH_RAW_INFO | 549,2722,1791 | 556,639,27 | 559,3009,2664 | 560,3596,3274 | 562,4051,3778 | 563,360,95 | 564,4016,3853

BATCH_RAW_INFO | 549,2723,1791 | 556,640,27 | 559,3010,2664 | 560,3597,3274 | 562,4052,3778 | 563,361,95 | 564,4017,3853

BATCH_RAW_INFO | 549,2724,1791 | 556,641,27 | 559,3011,2664 | 560,3598,3274 | 562,4053,3778 | 563,362,95 | 564,4018,3853

BATCH_RAW_INFO | 549,2725,1791 | 556,642,27 | 559,3012,2664 | 560,3599,3274 | 562,4054,3778 | 563,363,95 | 564,4019,3853

BATCH_RAW_INFO | 549,2726,1791 | 556,643,27 | 559,3013,2664 | 560,3600,3274 | 562,4055,3778 | 563,364,95 | 564,4020,3853

BATCH_RAW_INFO | 549,2727,1791 | 556,644,27 | 559,3014,2664 | 560,3601,3274 | 562,4056,3778 | 563,365,95 | 564,4021,3853

BATCH_RAW_INFO | 549,2728,1791 | 556,645,27 | 559,3015,2664 | 560,3602,3274 | 562,4057,3778 | 563,366,95 | 564,4022,3853

BATCH_RAW_INFO | 549,2729,1791 | 556,646,27 | 559,3016,2664 | 560,3603,3274 | 562,4058,3778 | 563,367,95 | 564,4023,3853

BATCH_RAW_INFO | 549,2730,1791 | 556,647,27 | 559,3017,2664 | 560,3604,3274 | 562,4059,3778 | 563,368,95 | 564,4024,3853

BATCH_RAW_INFO | 549,2731,1791 | 556,648,27 | 559,3018,2664 | 560,3605,3274 | 562,4060,3778 | 563,369,95 | 564,4025,3853

BATCH_RAW_INFO | 549,2732,1791 | 556,649,27 | 559,3019,2664 | 560,3606,3274 | 562,4061,3778 | 563,370,95 | 564,4026,3853

BATCH_RAW_INFO | 549,2733,1791 | 556,650,27 | 559,3020,2664 | 560,3607,3274 | 562,4062,3778 | 563,371,95 | 564,4027,3853

BATCH_RAW_INFO | 549,2734,1791 | 556,651,27 | 559,3021,2664 | 560,3608,3274 | 562,4063,3778 | 563,372,95 | 564,4028,3853

BATCH_RAW_INFO | 556,652,27 | 559,3022,2664 | 560,3609,3274 | 562,4064,3778 | 563,373,95 | 564,4029,3853

BATCH_RAW_INFO | 556,653,27 | 559,3023,2664 | 560,3610,3274 | 562,4065,3778 | 563,374,95 | 564,4030,3853

BATCH_RAW_INFO | 556,654,27 | 559,3024,2664 | 560,3611,3274 | 562,4066,3778 | 563,375,95 | 564,4031,3853

BATCH_RAW_INFO | 556,655,27 | 559,3025,2664 | 560,3612,3274 | 562,4067,3778 | 563,376,95 | 564,4032,3853

BATCH_RAW_INFO | 556,656,27 | 559,3026,2664 | 560,3613,3274 | 562,4068,3778 | 563,377,95 | 564,4033,3853

BATCH_RAW_INFO | 556,657,27 | 559,3027,2664 | 560,3614,3274 | 562,4069,3778 | 563,378,95 | 564,4034,3853

BATCH_RAW_INFO | 556,658,27 | 559,3028,2664 | 560,3615,3274 | 562,4070,3778 | 563,379,95 | 564,4035,3853

BATCH_RAW_INFO | 556,659,27 | 559,3029,2664 | 560,3616,3274 | 562,4071,3778 | 563,380,95 | 564,4036,3853

BATCH_RAW_INFO | 556,660,27 | 559,3030,2664 | 560,3617,3274 | 562,4072,3778 | 563,381,95 | 564,4037,3853

BATCH_RAW_INFO | 556,661,27 | 559,3031,2664 | 560,3618,3274 | 562,4073,3778 | 563,382,95 | 564,4038,3853

BATCH_RAW_INFO | 556,662,27 | 559,3032,2664 | 560,3619,3274 | 562,4074,3778 | 563,383,95 | 564,4039,3853

BATCH_RAW_INFO | 556,663,27 | 559,3033,2664 | 560,3620,3274 | 562,4075,3778 | 563,384,95 | 564,4040,3853

BATCH_RAW_INFO | 556,664,27 | 559,3034,2664 | 560,3621,3274 | 562,4076,3778 | 563,385,95 | 564,4041,3853

BATCH_RAW_INFO | 556,665,27 | 559,3035,2664 | 560,3622,3274 | 562,4077,3778 | 563,386,95 | 564,4042,3853

BATCH_RAW_INFO | 556,666,27 | 559,3036,2664 | 560,3623,3274 | 562,4078,3778 | 563,387,95 | 564,4043,3853

BATCH_RAW_INFO | 556,667,27 | 559,3037,2664 | 560,3624,3274 | 562,4079,3778 | 563,388,95 | 564,4044,3853

BATCH_RAW_INFO | 556,668,27 | 559,3038,2664 | 560,3625,3274 | 562,4080,3778 | 563,389,95 | 564,4045,3853

BATCH_RAW_INFO | 556,669,27 | 559,3039,2664 | 560,3626,3274 | 562,4081,3778 | 563,390,95 | 564,4046,3853

BATCH_RAW_INFO | 556,670,27 | 559,3040,2664 | 560,3627,3274 | 562,4082,3778 | 563,391,95 | 564,4047,3853

BATCH_RAW_INFO | 556,671,27 | 559,3041,2664 | 560,3628,3274 | 562,4083,3778 | 563,392,95 | 564,4048,3853

BATCH_RAW_INFO | 556,672,27 | 559,3042,2664 | 560,3629,3274 | 562,4084,3778 | 563,393,95 | 564,4049,3853

BATCH_RAW_INFO | 556,673,27 | 559,3043,2664 | 560,3630,3274 | 562,4085,3778 | 563,394,95 | 564,4050,3853

BATCH_RAW_INFO | 556,674,27 | 559,3044,2664 | 560,3631,3274 | 562,4086,3778 | 563,395,95 | 564,4051,3853

BATCH_RAW_INFO | 556,675,27 | 559,3045,2664 | 560,3632,3274 | 562,4087,3778 | 563,396,95 | 564,4052,3853

BATCH_RAW_INFO | 556,676,27 | 559,3046,2664 | 560,3633,3274 | 562,4088,3778 | 563,397,95 | 564,4053,3853

BATCH_RAW_INFO | 556,677,27 | 559,3047,2664 | 562,4089,3778 | 563,398,95 | 564,4054,3853

BATCH_RAW_INFO | 556,678,27 | 559,3048,2664 | 562,4090,3778 | 563,399,95 | 564,4055,3853

BATCH_RAW_INFO | 556,679,27 | 559,3049,2664 | 562,4091,3778 | 563,400,95 | 564,4056,3853

BATCH_RAW_INFO | 556,680,27 | 559,3050,2664 | 562,4092,3778 | 563,401,95 | 564,4057,3853

BATCH_RAW_INFO | 556,681,27 | 559,3051,2664 | 562,4093,3778 | 563,402,95 | 564,4058,3853

BATCH_RAW_INFO | 556,682,27 | 559,3052,2664 | 562,4094,3778 | 563,403,95 | 564,4059,3853

BATCH_RAW_INFO | 556,683,27 | 559,3053,2664 | 562,4095,3778 | 563,404,95 | 564,4060,3853

BATCH_RAW_INFO | 556,684,27 | 559,3054,2664 | 563,405,95 | 564,4061,3853

BATCH_RAW_INFO | 556,685,27 | 559,3055,2664 | 563,406,95 | 564,4062,3853

BATCH_RAW_INFO | 556,686,27 | 559,3056,2664 | 563,407,95 | 564,4063,3853

BATCH_RAW_INFO | 556,687,27 | 559,3057,2664 | 563,408,95 | 564,4064,3853

BATCH_RAW_INFO | 556,688,27 | 559,3058,2664 | 563,409,95 | 564,4065,3853

BATCH_RAW_INFO | 556,689,27 | 559,3059,2664 | 563,410,95 | 564,4066,3853

BATCH_RAW_INFO | 556,690,27 | 559,3060,2664 | 563,411,95 | 564,4067,3853

BATCH_RAW_INFO | 556,691,27 | 559,3061,2664 | 563,412,95 | 564,4068,3853

BATCH_RAW_INFO | 556,692,27 | 559,3062,2664 | 563,413,95 | 564,4069,3853

BATCH_RAW_INFO | 556,693,27 | 559,3063,2664 | 563,414,95 | 564,4070,3853

BATCH_RAW_INFO | 556,694,27 | 559,3064,2664 | 563,415,95 | 564,4071,3853

BATCH_RAW_INFO | 556,695,27 | 559,3065,2664 | 563,416,95 | 564,4072,3853

BATCH_RAW_INFO | 556,696,27 | 559,3066,2664 | 563,417,95 | 564,4073,3853

BATCH_RAW_INFO | 556,697,27 | 559,3067,2664 | 563,418,95 | 564,4074,3853

BATCH_RAW_INFO | 556,698,27 | 559,3068,2664 | 563,419,95 | 564,4075,3853

BATCH_RAW_INFO | 556,699,27 | 559,3069,2664 | 563,420,95 | 564,4076,3853

BATCH_RAW_INFO | 556,700,27 | 559,3070,2664 | 563,421,95 | 564,4077,3853

BATCH_RAW_INFO | 556,701,27 | 559,3071,2664 | 563,422,95 | 564,4078,3853

BATCH_RAW_INFO | 556,702,27 | 559,3072,2664 | 563,423,95 | 564,4079,3853

BATCH_RAW_INFO | 556,703,27 | 559,3073,2664 | 563,424,95 | 564,4080,3853

BATCH_RAW_INFO | 556,704,27 | 559,3074,2664 | 563,425,95 | 564,4081,3853

BATCH_RAW_INFO | 556,705,27 | 559,3075,2664 | 563,426,95 | 564,4082,3853

BATCH_RAW_INFO | 556,706,27 | 559,3076,2664 | 563,427,95 | 564,4083,3853

BATCH_RAW_INFO | 556,707,27 | 559,3077,2664 | 563,428,95 | 564,4084,3853

BATCH_RAW_INFO | 556,708,27 | 559,3078,2664 | 563,429,95 | 564,4085,3853

BATCH_RAW_INFO | 556,709,27 | 559,3079,2664 | 563,430,95 | 564,4086,3853

BATCH_RAW_INFO | 556,710,27 | 559,3080,2664 | 563,431,95 | 564,4087,3853

BATCH_RAW_INFO | 556,711,27 | 559,3081,2664 | 563,432,95 | 564,4088,3853

BATCH_RAW_INFO | 556,712,27 | 559,3082,2664 | 563,433,95 | 564,4089,3853

BATCH_RAW_INFO | 556,713,27 | 559,3083,2664 | 563,434,95 | 564,4090,3853

BATCH_RAW_INFO | 556,714,27 | 559,3084,2664 | 563,435,95 | 564,4091,3853

BATCH_RAW_INFO | 556,715,27 | 559,3085,2664 | 563,436,95 | 564,4092,3853

BATCH_RAW_INFO | 556,716,27 | 559,3086,2664 | 563,437,95 | 564,4093,3853

BATCH_RAW_INFO | 556,717,27 | 559,3087,2664 | 563,438,95 | 564,4094,3853

BATCH_RAW_INFO | 556,718,27 | 559,3088,2664 | 563,439,95 | 564,4095,3853

BATCH_RAW_INFO | 556,719,27 | 559,3089,2664 | 563,440,95

BATCH_RAW_INFO | 556,720,27 | 559,3090,2664 | 563,441,95

BATCH_RAW_INFO | 556,721,27 | 559,3091,2664 | 563,442,95

BATCH_RAW_INFO | 556,722,27 | 559,3092,2664 | 563,443,95

BATCH_RAW_INFO | 556,723,27 | 559,3093,2664 | 563,444,95

BATCH_RAW_INFO | 556,724,27 | 559,3094,2664 | 563,445,95

BATCH_RAW_INFO | 556,725,27 | 559,3095,2664 | 563,446,95

BATCH_RAW_INFO | 556,726,27 | 559,3096,2664 | 563,447,95

BATCH_RAW_INFO | 556,727,27 | 559,3097,2664 | 563,448,95

BATCH_RAW_INFO | 556,728,27 | 559,3098,2664 | 563,449,95

BATCH_RAW_INFO | 556,729,27 | 559,3099,2664 | 563,450,95

BATCH_RAW_INFO | 556,730,27 | 559,3100,2664 | 563,451,95

BATCH_RAW_INFO | 556,731,27 | 559,3101,2664 | 563,452,95

BATCH_RAW_INFO | 556,732,27 | 559,3102,2664 | 563,453,95

BATCH_RAW_INFO | 556,733,27 | 559,3103,2664 | 563,454,95

BATCH_RAW_INFO | 567,3622,3621

BATCH_RAW_INFO | 556,734,27 | 559,3104,2664 | 563,455,95 | 567,3623,3621

BATCH_RAW_INFO | 556,735,27 | 559,3105,2664 | 563,456,95 | 567,3624,3621

BATCH_RAW_INFO | 556,736,27 | 559,3106,2664 | 563,457,95 | 567,3625,3621

BATCH_RAW_INFO | 559,3107,2664 | 563,458,95 | 567,3626,3621

BATCH_RAW_INFO | 559,3108,2664 | 563,459,95 | 567,3627,3621

BATCH_RAW_INFO | 559,3109,2664 | 563,460,95 | 567,3628,3621

BATCH_RAW_INFO | 559,3110,2664 | 563,461,95 | 567,3629,3621

BATCH_RAW_INFO | 559,3111,2664 | 563,462,95 | 567,3630,3621

BATCH_RAW_INFO | 559,3112,2664 | 563,463,95 | 567,3631,3621

BATCH_RAW_INFO | 559,3113,2664 | 563,464,95 | 567,3632,3621

BATCH_RAW_INFO | 559,3114,2664 | 563,465,95 | 567,3633,3621

BATCH_RAW_INFO | 559,3115,2664 | 563,466,95 | 567,3634,3621

BATCH_RAW_INFO | 559,3116,2664 | 563,467,95 | 567,3635,3621

BATCH_RAW_INFO | 559,3117,2664 | 563,468,95 | 567,3636,3621

BATCH_RAW_INFO | 559,3118,2664 | 563,469,95 | 567,3637,3621

BATCH_RAW_INFO | 559,3119,2664 | 563,470,95 | 567,3638,3621

BATCH_RAW_INFO | 559,3120,2664 | 563,471,95 | 567,3639,3621

BATCH_RAW_INFO | 559,3121,2664 | 563,472,95 | 567,3640,3621

BATCH_RAW_INFO | 559,3122,2664 | 563,473,95 | 567,3641,3621

BATCH_RAW_INFO | 559,3123,2664 | 563,474,95 | 567,3642,3621

BATCH_RAW_INFO | 559,3124,2664 | 563,475,95 | 567,3643,3621

BATCH_RAW_INFO | 559,3125,2664 | 563,476,95 | 567,3644,3621

BATCH_RAW_INFO | 559,3126,2664 | 563,477,95 | 567,3645,3621

BATCH_RAW_INFO | 559,3127,2664 | 563,478,95 | 567,3646,3621

BATCH_RAW_INFO | 559,3128,2664 | 563,479,95 | 567,3647,3621

BATCH_RAW_INFO | 559,3129,2664 | 563,480,95 | 567,3648,3621

BATCH_RAW_INFO | 559,3130,2664 | 563,481,95 | 567,3649,3621

BATCH_RAW_INFO | 559,3131,2664 | 563,482,95 | 567,3650,3621

BATCH_RAW_INFO | 559,3132,2664 | 563,483,95 | 567,3651,3621

BATCH_RAW_INFO | 559,3133,2664 | 563,484,95 | 567,3652,3621

BATCH_RAW_INFO | 559,3134,2664 | 563,485,95 | 567,3653,3621

BATCH_RAW_INFO | 559,3135,2664 | 563,486,95 | 567,3654,3621

BATCH_RAW_INFO | 559,3136,2664 | 563,487,95 | 567,3655,3621

BATCH_RAW_INFO | 559,3137,2664 | 563,488,95 | 567,3656,3621

BATCH_RAW_INFO | 559,3138,2664 | 563,489,95 | 567,3657,3621

BATCH_RAW_INFO | 559,3139,2664 | 563,490,95 | 567,3658,3621

BATCH_RAW_INFO | 559,3140,2664 | 563,491,95 | 567,3659,3621

BATCH_RAW_INFO | 559,3141,2664 | 563,492,95 | 567,3660,3621

BATCH_RAW_INFO | 559,3142,2664 | 563,493,95 | 567,3661,3621

BATCH_RAW_INFO | 559,3143,2664 | 563,494,95 | 567,3662,3621

BATCH_RAW_INFO | 559,3144,2664 | 563,495,95 | 567,3663,3621

BATCH_RAW_INFO | 559,3145,2664 | 563,496,95 | 567,3664,3621

BATCH_RAW_INFO | 559,3146,2664 | 563,497,95 | 567,3665,3621

BATCH_RAW_INFO | 559,3147,2664 | 563,498,95 | 567,3666,3621

BATCH_RAW_INFO | 559,3148,2664 | 563,499,95 | 567,3667,3621

BATCH_RAW_INFO | 559,3149,2664 | 563,500,95 | 567,3668,3621

BATCH_RAW_INFO | 559,3150,2664 | 563,501,95 | 567,3669,3621

BATCH_RAW_INFO | 559,3151,2664 | 563,502,95 | 567,3670,3621

BATCH_RAW_INFO | 559,3152,2664 | 563,503,95 | 567,3671,3621

BATCH_RAW_INFO | 559,3153,2664 | 563,504,95 | 567,3672,3621

BATCH_RAW_INFO | 559,3154,2664 | 563,505,95 | 567,3673,3621

BATCH_RAW_INFO | 559,3155,2664 | 563,506,95 | 567,3674,3621

BATCH_RAW_INFO | 559,3156,2664 | 563,507,95 | 567,3675,3621

BATCH_RAW_INFO | 568,1756,1755

BATCH_RAW_INFO | 559,3157,2664 | 563,508,95 | 567,3676,3621 | 568,1757,1755

BATCH_RAW_INFO | 559,3158,2664 | 563,509,95 | 567,3677,3621 | 568,1758,1755

BATCH_RAW_INFO | 559,3159,2664 | 563,510,95 | 567,3678,3621 | 568,1759,1755

BATCH_RAW_INFO | 559,3160,2664 | 563,511,95 | 567,3679,3621 | 568,1760,1755

BATCH_RAW_INFO | 559,3161,2664 | 563,512,95 | 567,3680,3621 | 568,1761,1755

BATCH_RAW_INFO | 559,3162,2664 | 563,513,95 | 567,3681,3621 | 568,1762,1755

BATCH_RAW_INFO | 559,3163,2664 | 563,514,95 | 567,3682,3621 | 568,1763,1755

BATCH_RAW_INFO | 559,3164,2664 | 563,515,95 | 567,3683,3621 | 568,1764,1755

BATCH_RAW_INFO | 559,3165,2664 | 563,516,95 | 567,3684,3621 | 568,1765,1755

BATCH_RAW_INFO | 559,3166,2664 | 563,517,95 | 567,3685,3621 | 568,1766,1755

BATCH_RAW_INFO | 559,3167,2664 | 563,518,95 | 567,3686,3621 | 568,1767,1755

BATCH_RAW_INFO | 559,3168,2664 | 563,519,95 | 567,3687,3621 | 568,1768,1755

BATCH_RAW_INFO | 559,3169,2664 | 563,520,95 | 567,3688,3621 | 568,1769,1755

BATCH_RAW_INFO | 559,3170,2664 | 563,521,95 | 567,3689,3621 | 568,1770,1755

BATCH_RAW_INFO | 559,3171,2664 | 563,522,95 | 567,3690,3621 | 568,1771,1755

BATCH_RAW_INFO | 559,3172,2664 | 563,523,95 | 567,3691,3621 | 568,1772,1755

BATCH_RAW_INFO | 559,3173,2664 | 563,524,95 | 567,3692,3621 | 568,1773,1755

BATCH_RAW_INFO | 559,3174,2664 | 563,525,95 | 567,3693,3621 | 568,1774,1755

BATCH_RAW_INFO | 559,3175,2664 | 563,526,95 | 567,3694,3621 | 568,1775,1755

BATCH_RAW_INFO | 559,3176,2664 | 563,527,95 | 567,3695,3621 | 568,1776,1755

BATCH_RAW_INFO | 559,3177,2664 | 563,528,95 | 567,3696,3621 | 568,1777,1755

BATCH_RAW_INFO | 559,3178,2664 | 563,529,95 | 567,3697,3621 | 568,1778,1755

BATCH_RAW_INFO | 559,3179,2664 | 563,530,95 | 567,3698,3621 | 568,1779,1755

BATCH_RAW_INFO | 559,3180,2664 | 563,531,95 | 567,3699,3621 | 568,1780,1755

BATCH_RAW_INFO | 559,3181,2664 | 563,532,95 | 567,3700,3621 | 568,1781,1755

BATCH_RAW_INFO | 559,3182,2664 | 563,533,95 | 567,3701,3621 | 568,1782,1755

BATCH_RAW_INFO | 559,3183,2664 | 563,534,95 | 567,3702,3621 | 568,1783,1755

BATCH_RAW_INFO | 559,3184,2664 | 563,535,95 | 567,3703,3621 | 568,1784,1755

BATCH_RAW_INFO | 559,3185,2664 | 563,536,95 | 567,3704,3621 | 568,1785,1755

BATCH_RAW_INFO | 559,3186,2664 | 563,537,95 | 567,3705,3621 | 568,1786,1755

BATCH_RAW_INFO | 559,3187,2664 | 563,538,95 | 567,3706,3621 | 568,1787,1755

BATCH_RAW_INFO | 559,3188,2664 | 563,539,95 | 567,3707,3621 | 568,1788,1755

BATCH_RAW_INFO | 559,3189,2664 | 563,540,95 | 567,3708,3621 | 568,1789,1755

BATCH_RAW_INFO | 559,3190,2664 | 563,541,95 | 567,3709,3621 | 568,1790,1755

BATCH_RAW_INFO | 559,3191,2664 | 563,542,95 | 567,3710,3621 | 568,1791,1755

BATCH_RAW_INFO | 559,3192,2664 | 563,543,95 | 567,3711,3621 | 568,1792,1755

BATCH_RAW_INFO | 559,3193,2664 | 563,544,95 | 567,3712,3621 | 568,1793,1755

BATCH_RAW_INFO | 559,3194,2664 | 563,545,95 | 567,3713,3621 | 568,1794,1755

BATCH_RAW_INFO | 559,3195,2664 | 563,546,95 | 567,3714,3621 | 568,1795,1755

BATCH_RAW_INFO | 559,3196,2664 | 563,547,95 | 567,3715,3621 | 568,1796,1755

BATCH_RAW_INFO | 559,3197,2664 | 563,548,95 | 567,3716,3621 | 568,1797,1755

BATCH_RAW_INFO | 559,3198,2664 | 563,549,95 | 567,3717,3621 | 568,1798,1755

BATCH_RAW_INFO | 559,3199,2664 | 563,550,95 | 567,3718,3621 | 568,1799,1755

BATCH_RAW_INFO | 559,3200,2664 | 563,551,95 | 567,3719,3621 | 568,1800,1755

BATCH_RAW_INFO | 559,3201,2664 | 563,552,95 | 567,3720,3621 | 568,1801,1755

BATCH_RAW_INFO | 559,3202,2664 | 563,553,95 | 567,3721,3621 | 568,1802,1755

BATCH_RAW_INFO | 559,3203,2664 | 563,554,95 | 567,3722,3621 | 568,1803,1755

BATCH_RAW_INFO | 559,3204,2664 | 563,555,95 | 567,3723,3621 | 568,1804,1755

BATCH_RAW_INFO | 559,3205,2664 | 563,556,95 | 567,3724,3621 | 568,1805,1755

BATCH_RAW_INFO | 559,3206,2664 | 563,557,95 | 567,3725,3621 | 568,1806,1755

BATCH_RAW_INFO | 559,3207,2664 | 563,558,95 | 567,3726,3621 | 568,1807,1755

BATCH_RAW_INFO | 559,3208,2664 | 563,559,95 | 567,3727,3621 | 568,1808,1755

BATCH_RAW_INFO | 559,3209,2664 | 563,560,95 | 567,3728,3621 | 568,1809,1755

BATCH_RAW_INFO | 559,3210,2664 | 563,561,95 | 567,3729,3621 | 568,1810,1755

BATCH_RAW_INFO | 559,3211,2664 | 563,562,95 | 567,3730,3621 | 568,1811,1755

BATCH_RAW_INFO | 559,3212,2664 | 563,563,95 | 567,3731,3621 | 568,1812,1755

BATCH_RAW_INFO | 559,3213,2664 | 563,564,95 | 567,3732,3621 | 568,1813,1755

BATCH_RAW_INFO | 559,3214,2664 | 563,565,95 | 567,3733,3621 | 568,1814,1755

BATCH_RAW_INFO | 559,3215,2664 | 563,566,95 | 567,3734,3621 | 568,1815,1755

BATCH_RAW_INFO | 559,3216,2664 | 563,567,95 | 567,3735,3621 | 568,1816,1755

BATCH_RAW_INFO | 559,3217,2664 | 563,568,95 | 567,3736,3621 | 568,1817,1755

BATCH_RAW_INFO | 559,3218,2664 | 563,569,95 | 567,3737,3621 | 568,1818,1755

BATCH_RAW_INFO | 559,3219,2664 | 563,570,95 | 567,3738,3621 | 568,1819,1755

BATCH_RAW_INFO | 559,3220,2664 | 563,571,95 | 567,3739,3621 | 568,1820,1755

BATCH_RAW_INFO | 559,3221,2664 | 563,572,95 | 567,3740,3621 | 568,1821,1755

BATCH_RAW_INFO | 559,3222,2664 | 563,573,95 | 567,3741,3621 | 568,1822,1755

BATCH_RAW_INFO | 559,3223,2664 | 563,574,95 | 567,3742,3621 | 568,1823,1755

BATCH_RAW_INFO | 559,3224,2664 | 563,575,95 | 567,3743,3621 | 568,1824,1755

BATCH_RAW_INFO | 559,3225,2664 | 563,576,95 | 567,3744,3621 | 568,1825,1755

BATCH_RAW_INFO | 559,3226,2664 | 563,577,95 | 567,3745,3621 | 568,1826,1755

BATCH_RAW_INFO | 559,3227,2664 | 563,578,95 | 567,3746,3621 | 568,1827,1755

BATCH_RAW_INFO | 559,3228,2664 | 563,579,95 | 567,3747,3621 | 568,1828,1755

BATCH_RAW_INFO | 559,3229,2664 | 563,580,95 | 567,3748,3621 | 568,1829,1755

BATCH_RAW_INFO | 559,3230,2664 | 563,581,95 | 567,3749,3621 | 568,1830,1755

BATCH_RAW_INFO | 559,3231,2664 | 563,582,95 | 567,3750,3621 | 568,1831,1755

BATCH_RAW_INFO | 559,3232,2664 | 563,583,95 | 567,3751,3621 | 568,1832,1755

BATCH_RAW_INFO | 559,3233,2664 | 563,584,95 | 567,3752,3621 | 568,1833,1755

BATCH_RAW_INFO | 559,3234,2664 | 563,585,95 | 567,3753,3621 | 568,1834,1755

BATCH_RAW_INFO | 559,3235,2664 | 563,586,95 | 567,3754,3621 | 568,1835,1755

BATCH_RAW_INFO | 559,3236,2664 | 563,587,95 | 567,3755,3621 | 568,1836,1755

BATCH_RAW_INFO | 559,3237,2664 | 563,588,95 | 567,3756,3621 | 568,1837,1755

BATCH_RAW_INFO | 559,3238,2664 | 563,589,95 | 567,3757,3621 | 568,1838,1755

BATCH_RAW_INFO | 559,3239,2664 | 563,590,95 | 567,3758,3621 | 568,1839,1755

BATCH_RAW_INFO | 559,3240,2664 | 563,591,95 | 567,3759,3621 | 568,1840,1755

BATCH_RAW_INFO | 559,3241,2664 | 563,592,95 | 567,3760,3621 | 568,1841,1755

BATCH_RAW_INFO | 559,3242,2664 | 563,593,95 | 567,3761,3621 | 568,1842,1755

BATCH_RAW_INFO | 559,3243,2664 | 563,594,95 | 567,3762,3621 | 568,1843,1755

BATCH_RAW_INFO | 559,3244,2664 | 563,595,95 | 567,3763,3621 | 568,1844,1755

BATCH_RAW_INFO | 559,3245,2664 | 563,596,95 | 567,3764,3621 | 568,1845,1755

BATCH_RAW_INFO | 559,3246,2664 | 563,597,95 | 567,3765,3621 | 568,1846,1755

BATCH_RAW_INFO | 559,3247,2664 | 563,598,95 | 567,3766,3621 | 568,1847,1755

BATCH_RAW_INFO | 559,3248,2664 | 563,599,95 | 567,3767,3621 | 568,1848,1755

BATCH_RAW_INFO | 559,3249,2664 | 563,600,95 | 567,3768,3621 | 568,1849,1755

BATCH_RAW_INFO | 559,3250,2664 | 563,601,95 | 567,3769,3621 | 568,1850,1755

BATCH_RAW_INFO | 559,3251,2664 | 563,602,95 | 567,3770,3621 | 568,1851,1755

BATCH_RAW_INFO | 559,3252,2664 | 563,603,95 | 567,3771,3621 | 568,1852,1755

BATCH_RAW_INFO | 559,3253,2664 | 563,604,95 | 567,3772,3621 | 568,1853,1755

BATCH_RAW_INFO | 559,3254,2664 | 563,605,95 | 567,3773,3621 | 568,1854,1755

BATCH_RAW_INFO | 559,3255,2664 | 563,606,95 | 567,3774,3621 | 568,1855,1755

BATCH_RAW_INFO | 559,3256,2664 | 563,607,95 | 567,3775,3621 | 568,1856,1755

BATCH_RAW_INFO | 559,3257,2664 | 563,608,95 | 567,3776,3621 | 568,1857,1755

BATCH_RAW_INFO | 559,3258,2664 | 563,609,95 | 567,3777,3621 | 568,1858,1755

BATCH_RAW_INFO | 559,3259,2664 | 563,610,95 | 567,3778,3621 | 568,1859,1755

BATCH_RAW_INFO | 559,3260,2664 | 563,611,95 | 567,3779,3621 | 568,1860,1755

BATCH_RAW_INFO | 559,3261,2664 | 563,612,95 | 567,3780,3621 | 568,1861,1755

BATCH_RAW_INFO | 559,3262,2664 | 563,613,95 | 567,3781,3621 | 568,1862,1755

BATCH_RAW_INFO | 559,3263,2664 | 563,614,95 | 567,3782,3621 | 568,1863,1755

BATCH_RAW_INFO | 559,3264,2664 | 563,615,95 | 567,3783,3621 | 568,1864,1755

BATCH_RAW_INFO | 559,3265,2664 | 563,616,95 | 567,3784,3621 | 568,1865,1755

BATCH_RAW_INFO | 559,3266,2664 | 563,617,95 | 567,3785,3621 | 568,1866,1755

BATCH_RAW_INFO | 569,2974,2973

BATCH_RAW_INFO | 559,3267,2664 | 563,618,95 | 567,3786,3621 | 568,1867,1755 | 569,2975,2973

BATCH_RAW_INFO | 559,3268,2664 | 563,619,95 | 567,3787,3621 | 568,1868,1755 | 569,2976,2973

BATCH_RAW_INFO | 559,3269,2664 | 563,620,95 | 567,3788,3621 | 568,1869,1755 | 569,2977,2973

BATCH_RAW_INFO | 559,3270,2664 | 563,621,95 | 567,3789,3621 | 568,1870,1755 | 569,2978,2973

BATCH_RAW_INFO | 559,3271,2664 | 563,622,95 | 567,3790,3621 | 568,1871,1755 | 569,2979,2973

BATCH_RAW_INFO | 559,3272,2664 | 563,623,95 | 567,3791,3621 | 568,1872,1755 | 569,2980,2973

BATCH_RAW_INFO | 559,3273,2664 | 563,624,95 | 567,3792,3621 | 568,1873,1755 | 569,2981,2973

BATCH_RAW_INFO | 559,3274,2664 | 563,625,95 | 567,3793,3621 | 568,1874,1755 | 569,2982,2973

BATCH_RAW_INFO | 559,3275,2664 | 563,626,95 | 567,3794,3621 | 568,1875,1755 | 569,2983,2973

BATCH_RAW_INFO | 559,3276,2664 | 563,627,95 | 567,3795,3621 | 568,1876,1755 | 569,2984,2973

BATCH_RAW_INFO | 559,3277,2664 | 563,628,95 | 567,3796,3621 | 568,1877,1755 | 569,2985,2973

BATCH_RAW_INFO | 559,3278,2664 | 563,629,95 | 567,3797,3621 | 568,1878,1755 | 569,2986,2973

BATCH_RAW_INFO | 559,3279,2664 | 563,630,95 | 567,3798,3621 | 568,1879,1755 | 569,2987,2973

BATCH_RAW_INFO | 559,3280,2664 | 563,631,95 | 567,3799,3621 | 568,1880,1755 | 569,2988,2973

BATCH_RAW_INFO | 559,3281,2664 | 563,632,95 | 567,3800,3621 | 568,1881,1755 | 569,2989,2973

BATCH_RAW_INFO | 559,3282,2664 | 563,633,95 | 567,3801,3621 | 568,1882,1755 | 569,2990,2973

BATCH_RAW_INFO | 559,3283,2664 | 567,3802,3621 | 568,1883,1755 | 569,2991,2973

BATCH_RAW_INFO | 559,3284,2664 | 567,3803,3621 | 568,1884,1755 | 569,2992,2973

BATCH_RAW_INFO | 559,3285,2664 | 567,3804,3621 | 568,1885,1755 | 569,2993,2973

BATCH_RAW_INFO | 559,3286,2664 | 567,3805,3621 | 568,1886,1755 | 569,2994,2973

BATCH_RAW_INFO | 559,3287,2664 | 567,3806,3621 | 568,1887,1755 | 569,2995,2973

BATCH_RAW_INFO | 559,3288,2664 | 567,3807,3621 | 568,1888,1755 | 569,2996,2973

BATCH_RAW_INFO | 559,3289,2664 | 567,3808,3621 | 568,1889,1755 | 569,2997,2973

BATCH_RAW_INFO | 559,3290,2664 | 567,3809,3621 | 568,1890,1755 | 569,2998,2973

BATCH_RAW_INFO | 559,3291,2664 | 567,3810,3621 | 568,1891,1755 | 569,2999,2973

BATCH_RAW_INFO | 559,3292,2664 | 567,3811,3621 | 568,1892,1755 | 569,3000,2973

BATCH_RAW_INFO | 559,3293,2664 | 567,3812,3621 | 568,1893,1755 | 569,3001,2973

BATCH_RAW_INFO | 559,3294,2664 | 567,3813,3621 | 568,1894,1755 | 569,3002,2973

BATCH_RAW_INFO | 559,3295,2664 | 567,3814,3621 | 568,1895,1755 | 569,3003,2973

BATCH_RAW_INFO | 559,3296,2664 | 567,3815,3621 | 568,1896,1755 | 569,3004,2973

BATCH_RAW_INFO | 559,3297,2664 | 567,3816,3621 | 568,1897,1755 | 569,3005,2973

BATCH_RAW_INFO | 559,3298,2664 | 567,3817,3621 | 568,1898,1755 | 569,3006,2973

BATCH_RAW_INFO | 559,3299,2664 | 567,3818,3621 | 568,1899,1755 | 569,3007,2973

BATCH_RAW_INFO | 559,3300,2664 | 567,3819,3621 | 568,1900,1755 | 569,3008,2973

BATCH_RAW_INFO | 559,3301,2664 | 567,3820,3621 | 568,1901,1755 | 569,3009,2973

BATCH_RAW_INFO | 559,3302,2664 | 567,3821,3621 | 568,1902,1755 | 569,3010,2973

BATCH_RAW_INFO | 559,3303,2664 | 567,3822,3621 | 568,1903,1755 | 569,3011,2973

BATCH_RAW_INFO | 559,3304,2664 | 567,3823,3621 | 568,1904,1755 | 569,3012,2973

BATCH_RAW_INFO | 559,3305,2664 | 567,3824,3621 | 568,1905,1755 | 569,3013,2973

BATCH_RAW_INFO | 559,3306,2664 | 567,3825,3621 | 568,1906,1755 | 569,3014,2973

BATCH_RAW_INFO | 559,3307,2664 | 567,3826,3621 | 568,1907,1755 | 569,3015,2973

BATCH_RAW_INFO | 559,3308,2664 | 567,3827,3621 | 568,1908,1755 | 569,3016,2973

BATCH_RAW_INFO | 559,3309,2664 | 567,3828,3621 | 568,1909,1755 | 569,3017,2973

BATCH_RAW_INFO | 559,3310,2664 | 567,3829,3621 | 568,1910,1755 | 569,3018,2973

BATCH_RAW_INFO | 559,3311,2664 | 567,3830,3621 | 568,1911,1755 | 569,3019,2973

BATCH_RAW_INFO | 559,3312,2664 | 567,3831,3621 | 568,1912,1755 | 569,3020,2973

BATCH_RAW_INFO | 559,3313,2664 | 567,3832,3621 | 568,1913,1755 | 569,3021,2973

BATCH_RAW_INFO | 559,3314,2664 | 567,3833,3621 | 568,1914,1755 | 569,3022,2973

BATCH_RAW_INFO | 559,3315,2664 | 567,3834,3621 | 568,1915,1755 | 569,3023,2973

BATCH_RAW_INFO | 559,3316,2664 | 567,3835,3621 | 568,1916,1755 | 569,3024,2973

BATCH_RAW_INFO | 559,3317,2664 | 567,3836,3621 | 568,1917,1755 | 569,3025,2973

BATCH_RAW_INFO | 559,3318,2664 | 567,3837,3621 | 568,1918,1755 | 569,3026,2973

BATCH_RAW_INFO | 559,3319,2664 | 567,3838,3621 | 568,1919,1755 | 569,3027,2973

BATCH_RAW_INFO | 559,3320,2664 | 567,3839,3621 | 568,1920,1755 | 569,3028,2973

BATCH_RAW_INFO | 559,3321,2664 | 567,3840,3621 | 568,1921,1755 | 569,3029,2973

BATCH_RAW_INFO | 559,3322,2664 | 567,3841,3621 | 568,1922,1755 | 569,3030,2973

BATCH_RAW_INFO | 559,3323,2664 | 567,3842,3621 | 568,1923,1755 | 569,3031,2973

BATCH_RAW_INFO | 559,3324,2664 | 567,3843,3621 | 568,1924,1755 | 569,3032,2973

BATCH_RAW_INFO | 559,3325,2664 | 567,3844,3621 | 568,1925,1755 | 569,3033,2973

BATCH_RAW_INFO | 559,3326,2664 | 567,3845,3621 | 568,1926,1755 | 569,3034,2973

BATCH_RAW_INFO | 559,3327,2664 | 567,3846,3621 | 568,1927,1755 | 569,3035,2973

BATCH_RAW_INFO | 559,3328,2664 | 567,3847,3621 | 568,1928,1755 | 569,3036,2973

BATCH_RAW_INFO | 559,3329,2664 | 567,3848,3621 | 568,1929,1755 | 569,3037,2973

BATCH_RAW_INFO | 559,3330,2664 | 567,3849,3621 | 568,1930,1755 | 569,3038,2973

BATCH_RAW_INFO | 559,3331,2664 | 567,3850,3621 | 568,1931,1755 | 569,3039,2973

BATCH_RAW_INFO | 559,3332,2664 | 567,3851,3621 | 568,1932,1755 | 569,3040,2973

BATCH_RAW_INFO | 570,1015,1014

BATCH_RAW_INFO | 559,3333,2664 | 567,3852,3621 | 568,1933,1755 | 569,3041,2973 | 570,1016,1014

BATCH_RAW_INFO | 567,3853,3621 | 568,1934,1755 | 569,3042,2973 | 570,1017,1014

BATCH_RAW_INFO | 567,3854,3621 | 568,1935,1755 | 569,3043,2973 | 570,1018,1014

BATCH_RAW_INFO | 567,3855,3621 | 568,1936,1755 | 569,3044,2973 | 570,1019,1014

BATCH_RAW_INFO | 567,3856,3621 | 568,1937,1755 | 569,3045,2973 | 570,1020,1014

BATCH_RAW_INFO | 567,3857,3621 | 568,1938,1755 | 569,3046,2973 | 570,1021,1014

BATCH_RAW_INFO | 567,3858,3621 | 568,1939,1755 | 569,3047,2973 | 570,1022,1014

BATCH_RAW_INFO | 567,3859,3621 | 568,1940,1755 | 569,3048,2973 | 570,1023,1014

BATCH_RAW_INFO | 567,3860,3621 | 568,1941,1755 | 569,3049,2973 | 570,1024,1014

BATCH_RAW_INFO | 567,3861,3621 | 568,1942,1755 | 569,3050,2973 | 570,1025,1014

BATCH_RAW_INFO | 567,3862,3621 | 568,1943,1755 | 569,3051,2973 | 570,1026,1014

BATCH_RAW_INFO | 567,3863,3621 | 568,1944,1755 | 569,3052,2973 | 570,1027,1014

BATCH_RAW_INFO | 567,3864,3621 | 568,1945,1755 | 569,3053,2973 | 570,1028,1014

BATCH_RAW_INFO | 567,3865,3621 | 568,1946,1755 | 569,3054,2973 | 570,1029,1014

BATCH_RAW_INFO | 567,3866,3621 | 568,1947,1755 | 569,3055,2973 | 570,1030,1014

BATCH_RAW_INFO | 567,3867,3621 | 568,1948,1755 | 569,3056,2973 | 570,1031,1014

BATCH_RAW_INFO | 567,3868,3621 | 568,1949,1755 | 569,3057,2973 | 570,1032,1014

BATCH_RAW_INFO | 567,3869,3621 | 568,1950,1755 | 569,3058,2973 | 570,1033,1014

BATCH_RAW_INFO | 567,3870,3621 | 568,1951,1755 | 569,3059,2973 | 570,1034,1014

BATCH_RAW_INFO | 567,3871,3621 | 568,1952,1755 | 569,3060,2973 | 570,1035,1014

BATCH_RAW_INFO | 567,3872,3621 | 568,1953,1755 | 569,3061,2973 | 570,1036,1014

BATCH_RAW_INFO | 567,3873,3621 | 568,1954,1755 | 569,3062,2973 | 570,1037,1014

BATCH_RAW_INFO | 567,3874,3621 | 568,1955,1755 | 569,3063,2973 | 570,1038,1014

BATCH_RAW_INFO | 567,3875,3621 | 568,1956,1755 | 569,3064,2973 | 570,1039,1014

BATCH_RAW_INFO | 567,3876,3621 | 568,1957,1755 | 569,3065,2973 | 570,1040,1014

BATCH_RAW_INFO | 567,3877,3621 | 568,1958,1755 | 569,3066,2973 | 570,1041,1014

BATCH_RAW_INFO | 567,3878,3621 | 568,1959,1755 | 569,3067,2973 | 570,1042,1014

BATCH_RAW_INFO | 567,3879,3621 | 568,1960,1755 | 569,3068,2973 | 570,1043,1014

BATCH_RAW_INFO | 567,3880,3621 | 568,1961,1755 | 569,3069,2973 | 570,1044,1014

BATCH_RAW_INFO | 567,3881,3621 | 568,1962,1755 | 569,3070,2973 | 570,1045,1014

BATCH_RAW_INFO | 567,3882,3621 | 568,1963,1755 | 569,3071,2973 | 570,1046,1014

BATCH_RAW_INFO | 567,3883,3621 | 568,1964,1755 | 569,3072,2973 | 570,1047,1014

BATCH_RAW_INFO | 567,3884,3621 | 568,1965,1755 | 569,3073,2973 | 570,1048,1014

BATCH_RAW_INFO | 571,3548,3547

BATCH_RAW_INFO | 567,3885,3621 | 568,1966,1755 | 569,3074,2973 | 570,1049,1014 | 571,3549,3547

BATCH_RAW_INFO | 567,3886,3621 | 568,1967,1755 | 569,3075,2973 | 570,1050,1014 | 571,3550,3547

BATCH_RAW_INFO | 567,3887,3621 | 568,1968,1755 | 569,3076,2973 | 570,1051,1014 | 571,3551,3547

BATCH_RAW_INFO | 567,3888,3621 | 568,1969,1755 | 569,3077,2973 | 570,1052,1014 | 571,3552,3547

BATCH_RAW_INFO | 567,3889,3621 | 568,1970,1755 | 569,3078,2973 | 570,1053,1014 | 571,3553,3547

BATCH_RAW_INFO | 567,3890,3621 | 568,1971,1755 | 569,3079,2973 | 570,1054,1014 | 571,3554,3547

BATCH_RAW_INFO | 567,3891,3621 | 568,1972,1755 | 569,3080,2973 | 570,1055,1014 | 571,3555,3547

BATCH_RAW_INFO | 567,3892,3621 | 568,1973,1755 | 569,3081,2973 | 570,1056,1014 | 571,3556,3547

BATCH_RAW_INFO | 567,3893,3621 | 568,1974,1755 | 569,3082,2973 | 570,1057,1014 | 571,3557,3547

BATCH_RAW_INFO | 567,3894,3621 | 568,1975,1755 | 569,3083,2973 | 570,1058,1014 | 571,3558,3547

BATCH_RAW_INFO | 567,3895,3621 | 568,1976,1755 | 569,3084,2973 | 570,1059,1014 | 571,3559,3547

BATCH_RAW_INFO | 567,3896,3621 | 568,1977,1755 | 569,3085,2973 | 570,1060,1014 | 571,3560,3547

BATCH_RAW_INFO | 567,3897,3621 | 568,1978,1755 | 569,3086,2973 | 570,1061,1014 | 571,3561,3547

BATCH_RAW_INFO | 567,3898,3621 | 568,1979,1755 | 569,3087,2973 | 570,1062,1014 | 571,3562,3547

BATCH_RAW_INFO | 567,3899,3621 | 568,1980,1755 | 569,3088,2973 | 570,1063,1014 | 571,3563,3547

BATCH_RAW_INFO | 567,3900,3621 | 568,1981,1755 | 569,3089,2973 | 570,1064,1014 | 571,3564,3547

BATCH_RAW_INFO | 567,3901,3621 | 568,1982,1755 | 569,3090,2973 | 570,1065,1014 | 571,3565,3547

BATCH_RAW_INFO | 567,3902,3621 | 568,1983,1755 | 569,3091,2973 | 570,1066,1014 | 571,3566,3547

BATCH_RAW_INFO | 567,3903,3621 | 568,1984,1755 | 569,3092,2973 | 570,1067,1014 | 571,3567,3547

BATCH_RAW_INFO | 567,3904,3621 | 568,1985,1755 | 569,3093,2973 | 570,1068,1014 | 571,3568,3547

BATCH_RAW_INFO | 567,3905,3621 | 568,1986,1755 | 569,3094,2973 | 570,1069,1014 | 571,3569,3547

BATCH_RAW_INFO | 567,3906,3621 | 568,1987,1755 | 569,3095,2973 | 570,1070,1014 | 571,3570,3547

BATCH_RAW_INFO | 567,3907,3621 | 568,1988,1755 | 569,3096,2973 | 570,1071,1014 | 571,3571,3547

BATCH_RAW_INFO | 567,3908,3621 | 568,1989,1755 | 569,3097,2973 | 570,1072,1014 | 571,3572,3547

BATCH_RAW_INFO | 567,3909,3621 | 568,1990,1755 | 569,3098,2973 | 570,1073,1014 | 571,3573,3547

BATCH_RAW_INFO | 567,3910,3621 | 568,1991,1755 | 569,3099,2973 | 570,1074,1014 | 571,3574,3547

BATCH_RAW_INFO | 567,3911,3621 | 568,1992,1755 | 569,3100,2973 | 570,1075,1014 | 571,3575,3547

BATCH_RAW_INFO | 567,3912,3621 | 568,1993,1755 | 569,3101,2973 | 570,1076,1014 | 571,3576,3547

BATCH_RAW_INFO | 567,3913,3621 | 568,1994,1755 | 569,3102,2973 | 570,1077,1014 | 571,3577,3547

BATCH_RAW_INFO | 567,3914,3621 | 568,1995,1755 | 569,3103,2973 | 570,1078,1014 | 571,3578,3547

BATCH_RAW_INFO | 567,3915,3621 | 568,1996,1755 | 569,3104,2973 | 570,1079,1014 | 571,3579,3547

BATCH_RAW_INFO | 567,3916,3621 | 568,1997,1755 | 569,3105,2973 | 570,1080,1014 | 571,3580,3547

BATCH_RAW_INFO | 567,3917,3621 | 568,1998,1755 | 569,3106,2973 | 570,1081,1014 | 571,3581,3547

BATCH_RAW_INFO | 567,3918,3621 | 568,1999,1755 | 569,3107,2973 | 570,1082,1014 | 571,3582,3547

BATCH_RAW_INFO | 567,3919,3621 | 568,2000,1755 | 569,3108,2973 | 570,1083,1014 | 571,3583,3547

BATCH_RAW_INFO | 567,3920,3621 | 568,2001,1755 | 569,3109,2973 | 570,1084,1014 | 571,3584,3547

BATCH_RAW_INFO | 567,3921,3621 | 568,2002,1755 | 569,3110,2973 | 570,1085,1014 | 571,3585,3547

BATCH_RAW_INFO | 567,3922,3621 | 568,2003,1755 | 569,3111,2973 | 570,1086,1014 | 571,3586,3547

BATCH_RAW_INFO | 567,3923,3621 | 568,2004,1755 | 569,3112,2973 | 570,1087,1014 | 571,3587,3547

BATCH_RAW_INFO | 567,3924,3621 | 568,2005,1755 | 569,3113,2973 | 570,1088,1014 | 571,3588,3547

BATCH_RAW_INFO | 567,3925,3621 | 568,2006,1755 | 569,3114,2973 | 570,1089,1014 | 571,3589,3547

BATCH_RAW_INFO | 567,3926,3621 | 568,2007,1755 | 569,3115,2973 | 570,1090,1014 | 571,3590,3547

BATCH_RAW_INFO | 567,3927,3621 | 568,2008,1755 | 569,3116,2973 | 570,1091,1014 | 571,3591,3547

BATCH_RAW_INFO | 567,3928,3621 | 568,2009,1755 | 569,3117,2973 | 570,1092,1014 | 571,3592,3547

BATCH_RAW_INFO | 567,3929,3621 | 568,2010,1755 | 569,3118,2973 | 570,1093,1014 | 571,3593,3547

BATCH_RAW_INFO | 567,3930,3621 | 568,2011,1755 | 569,3119,2973 | 570,1094,1014 | 571,3594,3547

BATCH_RAW_INFO | 567,3931,3621 | 568,2012,1755 | 569,3120,2973 | 570,1095,1014 | 571,3595,3547

BATCH_RAW_INFO | 567,3932,3621 | 568,2013,1755 | 569,3121,2973 | 570,1096,1014 | 571,3596,3547

BATCH_RAW_INFO | 567,3933,3621 | 568,2014,1755 | 569,3122,2973 | 570,1097,1014 | 571,3597,3547

BATCH_RAW_INFO | 567,3934,3621 | 568,2015,1755 | 569,3123,2973 | 570,1098,1014 | 571,3598,3547

BATCH_RAW_INFO | 567,3935,3621 | 568,2016,1755 | 569,3124,2973 | 570,1099,1014 | 571,3599,3547

BATCH_RAW_INFO | 567,3936,3621 | 568,2017,1755 | 569,3125,2973 | 570,1100,1014 | 571,3600,3547

BATCH_RAW_INFO | 567,3937,3621 | 568,2018,1755 | 569,3126,2973 | 570,1101,1014 | 571,3601,3547

BATCH_RAW_INFO | 567,3938,3621 | 568,2019,1755 | 569,3127,2973 | 570,1102,1014 | 571,3602,3547

BATCH_RAW_INFO | 567,3939,3621 | 568,2020,1755 | 569,3128,2973 | 570,1103,1014 | 571,3603,3547

BATCH_RAW_INFO | 567,3940,3621 | 568,2021,1755 | 569,3129,2973 | 570,1104,1014 | 571,3604,3547

BATCH_RAW_INFO | 567,3941,3621 | 568,2022,1755 | 569,3130,2973 | 570,1105,1014 | 571,3605,3547

BATCH_RAW_INFO | 567,3942,3621 | 568,2023,1755 | 569,3131,2973 | 570,1106,1014 | 571,3606,3547

BATCH_RAW_INFO | 567,3943,3621 | 568,2024,1755 | 569,3132,2973 | 570,1107,1014 | 571,3607,3547

BATCH_RAW_INFO | 567,3944,3621 | 568,2025,1755 | 569,3133,2973 | 570,1108,1014 | 571,3608,3547

BATCH_RAW_INFO | 567,3945,3621 | 568,2026,1755 | 569,3134,2973 | 570,1109,1014 | 571,3609,3547

BATCH_RAW_INFO | 567,3946,3621 | 568,2027,1755 | 569,3135,2973 | 570,1110,1014 | 571,3610,3547

BATCH_RAW_INFO | 567,3947,3621 | 568,2028,1755 | 569,3136,2973 | 570,1111,1014 | 571,3611,3547

BATCH_RAW_INFO | 567,3948,3621 | 568,2029,1755 | 569,3137,2973 | 570,1112,1014 | 571,3612,3547

BATCH_RAW_INFO | 567,3949,3621 | 568,2030,1755 | 569,3138,2973 | 570,1113,1014 | 571,3613,3547

BATCH_RAW_INFO | 567,3950,3621 | 568,2031,1755 | 569,3139,2973 | 570,1114,1014 | 571,3614,3547

BATCH_RAW_INFO | 567,3951,3621 | 568,2032,1755 | 569,3140,2973 | 570,1115,1014 | 571,3615,3547

BATCH_RAW_INFO | 572,3763,3762

BATCH_RAW_INFO | 567,3952,3621 | 568,2033,1755 | 569,3141,2973 | 570,1116,1014 | 571,3616,3547 | 572,3764,3762

BATCH_RAW_INFO | 567,3953,3621 | 568,2034,1755 | 569,3142,2973 | 570,1117,1014 | 571,3617,3547 | 572,3765,3762

BATCH_RAW_INFO | 567,3954,3621 | 568,2035,1755 | 569,3143,2973 | 570,1118,1014 | 571,3618,3547 | 572,3766,3762

BATCH_RAW_INFO | 567,3955,3621 | 568,2036,1755 | 569,3144,2973 | 570,1119,1014 | 571,3619,3547 | 572,3767,3762

BATCH_RAW_INFO | 567,3956,3621 | 568,2037,1755 | 569,3145,2973 | 570,1120,1014 | 571,3620,3547 | 572,3768,3762

BATCH_RAW_INFO | 567,3957,3621 | 568,2038,1755 | 569,3146,2973 | 570,1121,1014 | 571,3621,3547 | 572,3769,3762

BATCH_RAW_INFO | 567,3958,3621 | 568,2039,1755 | 569,3147,2973 | 570,1122,1014 | 571,3622,3547 | 572,3770,3762

BATCH_RAW_INFO | 567,3959,3621 | 568,2040,1755 | 569,3148,2973 | 570,1123,1014 | 571,3623,3547 | 572,3771,3762

BATCH_RAW_INFO | 567,3960,3621 | 568,2041,1755 | 569,3149,2973 | 570,1124,1014 | 571,3624,3547 | 572,3772,3762

BATCH_RAW_INFO | 567,3961,3621 | 568,2042,1755 | 569,3150,2973 | 570,1125,1014 | 571,3625,3547 | 572,3773,3762

BATCH_RAW_INFO | 567,3962,3621 | 568,2043,1755 | 569,3151,2973 | 570,1126,1014 | 571,3626,3547 | 572,3774,3762

BATCH_RAW_INFO | 567,3963,3621 | 568,2044,1755 | 569,3152,2973 | 570,1127,1014 | 571,3627,3547 | 572,3775,3762

BATCH_RAW_INFO | 567,3964,3621 | 568,2045,1755 | 569,3153,2973 | 570,1128,1014 | 571,3628,3547 | 572,3776,3762

BATCH_RAW_INFO | 567,3965,3621 | 568,2046,1755 | 569,3154,2973 | 570,1129,1014 | 571,3629,3547 | 572,3777,3762

BATCH_RAW_INFO | 567,3966,3621 | 568,2047,1755 | 569,3155,2973 | 570,1130,1014 | 571,3630,3547 | 572,3778,3762

BATCH_RAW_INFO | 567,3967,3621 | 568,2048,1755 | 569,3156,2973 | 570,1131,1014 | 571,3631,3547 | 572,3779,3762

BATCH_RAW_INFO | 567,3968,3621 | 568,2049,1755 | 569,3157,2973 | 570,1132,1014 | 571,3632,3547 | 572,3780,3762

BATCH_RAW_INFO | 567,3969,3621 | 568,2050,1755 | 569,3158,2973 | 570,1133,1014 | 571,3633,3547 | 572,3781,3762

BATCH_RAW_INFO | 567,3970,3621 | 568,2051,1755 | 569,3159,2973 | 570,1134,1014 | 571,3634,3547 | 572,3782,3762

BATCH_RAW_INFO | 567,3971,3621 | 568,2052,1755 | 569,3160,2973 | 570,1135,1014 | 571,3635,3547 | 572,3783,3762

BATCH_RAW_INFO | 567,3972,3621 | 568,2053,1755 | 569,3161,2973 | 570,1136,1014 | 571,3636,3547 | 572,3784,3762

BATCH_RAW_INFO | 567,3973,3621 | 568,2054,1755 | 569,3162,2973 | 570,1137,1014 | 571,3637,3547 | 572,3785,3762

BATCH_RAW_INFO | 567,3974,3621 | 568,2055,1755 | 569,3163,2973 | 570,1138,1014 | 571,3638,3547 | 572,3786,3762

BATCH_RAW_INFO | 567,3975,3621 | 568,2056,1755 | 569,3164,2973 | 570,1139,1014 | 571,3639,3547 | 572,3787,3762

BATCH_RAW_INFO | 567,3976,3621 | 568,2057,1755 | 569,3165,2973 | 570,1140,1014 | 571,3640,3547 | 572,3788,3762

BATCH_RAW_INFO | 567,3977,3621 | 568,2058,1755 | 569,3166,2973 | 570,1141,1014 | 571,3641,3547 | 572,3789,3762

BATCH_RAW_INFO | 567,3978,3621 | 568,2059,1755 | 569,3167,2973 | 570,1142,1014 | 571,3642,3547 | 572,3790,3762

BATCH_RAW_INFO | 567,3979,3621 | 568,2060,1755 | 569,3168,2973 | 570,1143,1014 | 571,3643,3547 | 572,3791,3762

BATCH_RAW_INFO | 567,3980,3621 | 568,2061,1755 | 569,3169,2973 | 570,1144,1014 | 571,3644,3547 | 572,3792,3762

BATCH_RAW_INFO | 567,3981,3621 | 568,2062,1755 | 569,3170,2973 | 570,1145,1014 | 571,3645,3547 | 572,3793,3762

BATCH_RAW_INFO | 567,3982,3621 | 568,2063,1755 | 569,3171,2973 | 571,3646,3547 | 572,3794,3762

BATCH_RAW_INFO | 567,3983,3621 | 568,2064,1755 | 569,3172,2973 | 571,3647,3547 | 572,3795,3762

BATCH_RAW_INFO | 567,3984,3621 | 568,2065,1755 | 569,3173,2973 | 571,3648,3547 | 572,3796,3762

BATCH_RAW_INFO | 567,3985,3621 | 568,2066,1755 | 569,3174,2973 | 571,3649,3547 | 572,3797,3762

BATCH_RAW_INFO | 567,3986,3621 | 568,2067,1755 | 569,3175,2973 | 571,3650,3547 | 572,3798,3762

BATCH_RAW_INFO | 567,3987,3621 | 568,2068,1755 | 569,3176,2973 | 571,3651,3547 | 572,3799,3762

BATCH_RAW_INFO | 567,3988,3621 | 568,2069,1755 | 569,3177,2973 | 571,3652,3547 | 572,3800,3762

BATCH_RAW_INFO | 567,3989,3621 | 568,2070,1755 | 569,3178,2973 | 571,3653,3547 | 572,3801,3762

BATCH_RAW_INFO | 567,3990,3621 | 568,2071,1755 | 569,3179,2973 | 571,3654,3547 | 572,3802,3762

BATCH_RAW_INFO | 567,3991,3621 | 568,2072,1755 | 569,3180,2973 | 571,3655,3547 | 572,3803,3762

BATCH_RAW_INFO | 567,3992,3621 | 568,2073,1755 | 569,3181,2973 | 571,3656,3547 | 572,3804,3762

BATCH_RAW_INFO | 567,3993,3621 | 568,2074,1755 | 569,3182,2973 | 571,3657,3547 | 572,3805,3762

BATCH_RAW_INFO | 567,3994,3621 | 568,2075,1755 | 569,3183,2973 | 571,3658,3547 | 572,3806,3762

BATCH_RAW_INFO | 567,3995,3621 | 568,2076,1755 | 569,3184,2973 | 571,3659,3547 | 572,3807,3762

BATCH_RAW_INFO | 567,3996,3621 | 568,2077,1755 | 569,3185,2973 | 571,3660,3547 | 572,3808,3762

BATCH_RAW_INFO | 567,3997,3621 | 568,2078,1755 | 569,3186,2973 | 571,3661,3547 | 572,3809,3762

BATCH_RAW_INFO | 567,3998,3621 | 568,2079,1755 | 569,3187,2973 | 571,3662,3547 | 572,3810,3762

BATCH_RAW_INFO | 567,3999,3621 | 568,2080,1755 | 569,3188,2973 | 571,3663,3547 | 572,3811,3762

BATCH_RAW_INFO | 567,4000,3621 | 568,2081,1755 | 569,3189,2973 | 571,3664,3547 | 572,3812,3762

BATCH_RAW_INFO | 567,4001,3621 | 568,2082,1755 | 569,3190,2973 | 571,3665,3547 | 572,3813,3762

BATCH_RAW_INFO | 567,4002,3621 | 568,2083,1755 | 569,3191,2973 | 571,3666,3547 | 572,3814,3762

BATCH_RAW_INFO | 567,4003,3621 | 568,2084,1755 | 569,3192,2973 | 571,3667,3547 | 572,3815,3762

BATCH_RAW_INFO | 567,4004,3621 | 568,2085,1755 | 569,3193,2973 | 571,3668,3547 | 572,3816,3762

BATCH_RAW_INFO | 567,4005,3621 | 568,2086,1755 | 569,3194,2973 | 571,3669,3547 | 572,3817,3762

BATCH_RAW_INFO | 567,4006,3621 | 568,2087,1755 | 569,3195,2973 | 571,3670,3547 | 572,3818,3762

BATCH_RAW_INFO | 567,4007,3621 | 568,2088,1755 | 569,3196,2973 | 571,3671,3547 | 572,3819,3762

BATCH_RAW_INFO | 567,4008,3621 | 568,2089,1755 | 569,3197,2973 | 571,3672,3547 | 572,3820,3762

BATCH_RAW_INFO | 567,4009,3621 | 568,2090,1755 | 569,3198,2973 | 571,3673,3547 | 572,3821,3762

BATCH_RAW_INFO | 567,4010,3621 | 568,2091,1755 | 569,3199,2973 | 571,3674,3547 | 572,3822,3762

BATCH_RAW_INFO | 567,4011,3621 | 568,2092,1755 | 569,3200,2973 | 571,3675,3547 | 572,3823,3762

BATCH_RAW_INFO | 567,4012,3621 | 568,2093,1755 | 569,3201,2973 | 571,3676,3547 | 572,3824,3762

BATCH_RAW_INFO | 567,4013,3621 | 568,2094,1755 | 569,3202,2973 | 571,3677,3547 | 572,3825,3762

BATCH_RAW_INFO | 567,4014,3621 | 568,2095,1755 | 569,3203,2973 | 571,3678,3547 | 572,3826,3762

BATCH_RAW_INFO | 567,4015,3621 | 568,2096,1755 | 569,3204,2973 | 571,3679,3547 | 572,3827,3762

BATCH_RAW_INFO | 567,4016,3621 | 568,2097,1755 | 569,3205,2973 | 571,3680,3547 | 572,3828,3762

BATCH_RAW_INFO | 567,4017,3621 | 568,2098,1755 | 569,3206,2973 | 571,3681,3547 | 572,3829,3762

BATCH_RAW_INFO | 567,4018,3621 | 568,2099,1755 | 569,3207,2973 | 571,3682,3547 | 572,3830,3762

BATCH_RAW_INFO | 567,4019,3621 | 568,2100,1755 | 569,3208,2973 | 571,3683,3547 | 572,3831,3762

BATCH_RAW_INFO | 567,4020,3621 | 568,2101,1755 | 569,3209,2973 | 571,3684,3547 | 572,3832,3762

BATCH_RAW_INFO | 567,4021,3621 | 568,2102,1755 | 569,3210,2973 | 571,3685,3547 | 572,3833,3762

BATCH_RAW_INFO | 567,4022,3621 | 568,2103,1755 | 569,3211,2973 | 571,3686,3547 | 572,3834,3762

BATCH_RAW_INFO | 567,4023,3621 | 568,2104,1755 | 569,3212,2973 | 571,3687,3547 | 572,3835,3762

BATCH_RAW_INFO | 567,4024,3621 | 568,2105,1755 | 569,3213,2973 | 571,3688,3547 | 572,3836,3762

BATCH_RAW_INFO | 567,4025,3621 | 568,2106,1755 | 569,3214,2973 | 571,3689,3547 | 572,3837,3762

BATCH_RAW_INFO | 567,4026,3621 | 568,2107,1755 | 569,3215,2973 | 571,3690,3547 | 572,3838,3762

BATCH_RAW_INFO | 567,4027,3621 | 568,2108,1755 | 569,3216,2973 | 571,3691,3547 | 572,3839,3762

BATCH_RAW_INFO | 567,4028,3621 | 568,2109,1755 | 569,3217,2973 | 571,3692,3547 | 572,3840,3762

BATCH_RAW_INFO | 567,4029,3621 | 568,2110,1755 | 569,3218,2973 | 571,3693,3547 | 572,3841,3762

BATCH_RAW_INFO | 567,4030,3621 | 568,2111,1755 | 569,3219,2973 | 571,3694,3547 | 572,3842,3762

BATCH_RAW_INFO | 567,4031,3621 | 568,2112,1755 | 569,3220,2973 | 571,3695,3547 | 572,3843,3762

BATCH_RAW_INFO | 567,4032,3621 | 568,2113,1755 | 569,3221,2973 | 571,3696,3547 | 572,3844,3762

BATCH_RAW_INFO | 567,4033,3621 | 568,2114,1755 | 569,3222,2973 | 571,3697,3547 | 572,3845,3762

BATCH_RAW_INFO | 567,4034,3621 | 568,2115,1755 | 569,3223,2973 | 571,3698,3547 | 572,3846,3762

BATCH_RAW_INFO | 567,4035,3621 | 568,2116,1755 | 569,3224,2973 | 571,3699,3547 | 572,3847,3762

BATCH_RAW_INFO | 567,4036,3621 | 568,2117,1755 | 569,3225,2973 | 571,3700,3547 | 572,3848,3762

BATCH_RAW_INFO | 567,4037,3621 | 568,2118,1755 | 569,3226,2973 | 571,3701,3547 | 572,3849,3762

BATCH_RAW_INFO | 567,4038,3621 | 568,2119,1755 | 569,3227,2973 | 571,3702,3547 | 572,3850,3762

BATCH_RAW_INFO | 567,4039,3621 | 568,2120,1755 | 569,3228,2973 | 571,3703,3547 | 572,3851,3762

BATCH_RAW_INFO | 567,4040,3621 | 568,2121,1755 | 569,3229,2973 | 571,3704,3547 | 572,3852,3762

BATCH_RAW_INFO | 567,4041,3621 | 568,2122,1755 | 569,3230,2973 | 571,3705,3547 | 572,3853,3762

BATCH_RAW_INFO | 567,4042,3621 | 568,2123,1755 | 569,3231,2973 | 571,3706,3547 | 572,3854,3762

BATCH_RAW_INFO | 567,4043,3621 | 568,2124,1755 | 569,3232,2973 | 571,3707,3547 | 572,3855,3762

BATCH_RAW_INFO | 567,4044,3621 | 568,2125,1755 | 569,3233,2973 | 571,3708,3547 | 572,3856,3762

BATCH_RAW_INFO | 567,4045,3621 | 568,2126,1755 | 569,3234,2973 | 571,3709,3547 | 572,3857,3762

BATCH_RAW_INFO | 567,4046,3621 | 568,2127,1755 | 569,3235,2973 | 571,3710,3547 | 572,3858,3762

BATCH_RAW_INFO | 567,4047,3621 | 568,2128,1755 | 569,3236,2973 | 571,3711,3547 | 572,3859,3762

BATCH_RAW_INFO | 567,4048,3621 | 568,2129,1755 | 569,3237,2973 | 571,3712,3547 | 572,3860,3762

BATCH_RAW_INFO | 567,4049,3621 | 568,2130,1755 | 569,3238,2973 | 571,3713,3547 | 572,3861,3762

BATCH_RAW_INFO | 567,4050,3621 | 568,2131,1755 | 569,3239,2973 | 571,3714,3547 | 572,3862,3762

BATCH_RAW_INFO | 567,4051,3621 | 568,2132,1755 | 569,3240,2973 | 571,3715,3547 | 572,3863,3762

BATCH_RAW_INFO | 567,4052,3621 | 568,2133,1755 | 569,3241,2973 | 571,3716,3547 | 572,3864,3762

BATCH_RAW_INFO | 567,4053,3621 | 568,2134,1755 | 569,3242,2973 | 571,3717,3547 | 572,3865,3762

BATCH_RAW_INFO | 567,4054,3621 | 568,2135,1755 | 569,3243,2973 | 571,3718,3547 | 572,3866,3762

BATCH_RAW_INFO | 567,4055,3621 | 568,2136,1755 | 569,3244,2973 | 571,3719,3547 | 572,3867,3762

BATCH_RAW_INFO | 567,4056,3621 | 568,2137,1755 | 569,3245,2973 | 571,3720,3547 | 572,3868,3762

BATCH_RAW_INFO | 567,4057,3621 | 568,2138,1755 | 569,3246,2973 | 571,3721,3547 | 572,3869,3762

BATCH_RAW_INFO | 567,4058,3621 | 568,2139,1755 | 569,3247,2973 | 571,3722,3547 | 572,3870,3762

BATCH_RAW_INFO | 567,4059,3621 | 568,2140,1755 | 569,3248,2973 | 571,3723,3547 | 572,3871,3762

BATCH_RAW_INFO | 567,4060,3621 | 568,2141,1755 | 569,3249,2973 | 571,3724,3547 | 572,3872,3762

BATCH_RAW_INFO | 567,4061,3621 | 568,2142,1755 | 569,3250,2973 | 571,3725,3547 | 572,3873,3762

BATCH_RAW_INFO | 567,4062,3621 | 568,2143,1755 | 569,3251,2973 | 571,3726,3547 | 572,3874,3762

BATCH_RAW_INFO | 567,4063,3621 | 568,2144,1755 | 569,3252,2973 | 571,3727,3547 | 572,3875,3762

BATCH_RAW_INFO | 567,4064,3621 | 568,2145,1755 | 569,3253,2973 | 571,3728,3547 | 572,3876,3762

BATCH_RAW_INFO | 567,4065,3621 | 568,2146,1755 | 569,3254,2973 | 571,3729,3547 | 572,3877,3762

BATCH_RAW_INFO | 567,4066,3621 | 568,2147,1755 | 569,3255,2973 | 571,3730,3547 | 572,3878,3762

BATCH_RAW_INFO | 567,4067,3621 | 568,2148,1755 | 569,3256,2973 | 571,3731,3547 | 572,3879,3762

BATCH_RAW_INFO | 567,4068,3621 | 568,2149,1755 | 569,3257,2973 | 571,3732,3547 | 572,3880,3762

BATCH_RAW_INFO | 567,4069,3621 | 568,2150,1755 | 569,3258,2973 | 571,3733,3547 | 572,3881,3762

BATCH_RAW_INFO | 567,4070,3621 | 568,2151,1755 | 569,3259,2973 | 571,3734,3547 | 572,3882,3762

BATCH_RAW_INFO | 567,4071,3621 | 568,2152,1755 | 569,3260,2973 | 571,3735,3547 | 572,3883,3762

BATCH_RAW_INFO | 567,4072,3621 | 568,2153,1755 | 569,3261,2973 | 571,3736,3547 | 572,3884,3762

BATCH_RAW_INFO | 567,4073,3621 | 568,2154,1755 | 569,3262,2973 | 571,3737,3547 | 572,3885,3762

BATCH_RAW_INFO | 567,4074,3621 | 568,2155,1755 | 569,3263,2973 | 571,3738,3547 | 572,3886,3762

BATCH_RAW_INFO | 567,4075,3621 | 568,2156,1755 | 569,3264,2973 | 571,3739,3547 | 572,3887,3762

BATCH_RAW_INFO | 567,4076,3621 | 568,2157,1755 | 569,3265,2973 | 571,3740,3547 | 572,3888,3762

BATCH_RAW_INFO | 567,4077,3621 | 568,2158,1755 | 569,3266,2973 | 571,3741,3547 | 572,3889,3762

BATCH_RAW_INFO | 567,4078,3621 | 568,2159,1755 | 569,3267,2973 | 571,3742,3547 | 572,3890,3762

BATCH_RAW_INFO | 567,4079,3621 | 568,2160,1755 | 569,3268,2973 | 571,3743,3547 | 572,3891,3762

BATCH_RAW_INFO | 567,4080,3621 | 568,2161,1755 | 569,3269,2973 | 571,3744,3547 | 572,3892,3762

BATCH_RAW_INFO | 567,4081,3621 | 568,2162,1755 | 569,3270,2973 | 571,3745,3547 | 572,3893,3762

BATCH_RAW_INFO | 567,4082,3621 | 568,2163,1755 | 569,3271,2973 | 571,3746,3547 | 572,3894,3762

BATCH_RAW_INFO | 567,4083,3621 | 568,2164,1755 | 569,3272,2973 | 571,3747,3547 | 572,3895,3762

BATCH_RAW_INFO | 567,4084,3621 | 568,2165,1755 | 569,3273,2973 | 571,3748,3547 | 572,3896,3762

BATCH_RAW_INFO | 567,4085,3621 | 568,2166,1755 | 569,3274,2973 | 571,3749,3547 | 572,3897,3762

BATCH_RAW_INFO | 567,4086,3621 | 568,2167,1755 | 569,3275,2973 | 571,3750,3547 | 572,3898,3762

BATCH_RAW_INFO | 567,4087,3621 | 568,2168,1755 | 569,3276,2973 | 571,3751,3547 | 572,3899,3762

BATCH_RAW_INFO | 567,4088,3621 | 568,2169,1755 | 569,3277,2973 | 571,3752,3547 | 572,3900,3762

BATCH_RAW_INFO | 567,4089,3621 | 568,2170,1755 | 569,3278,2973 | 571,3753,3547 | 572,3901,3762

BATCH_RAW_INFO | 567,4090,3621 | 568,2171,1755 | 569,3279,2973 | 571,3754,3547 | 572,3902,3762

BATCH_RAW_INFO | 567,4091,3621 | 568,2172,1755 | 569,3280,2973 | 571,3755,3547 | 572,3903,3762

BATCH_RAW_INFO | 567,4092,3621 | 568,2173,1755 | 569,3281,2973 | 571,3756,3547 | 572,3904,3762

BATCH_RAW_INFO | 567,4093,3621 | 568,2174,1755 | 569,3282,2973 | 571,3757,3547 | 572,3905,3762

BATCH_RAW_INFO | 567,4094,3621 | 568,2175,1755 | 569,3283,2973 | 571,3758,3547 | 572,3906,3762

BATCH_RAW_INFO | 567,4095,3621 | 568,2176,1755 | 569,3284,2973 | 571,3759,3547 | 572,3907,3762

BATCH_RAW_INFO | 568,2177,1755 | 569,3285,2973 | 571,3760,3547 | 572,3908,3762

BATCH_RAW_INFO | 568,2178,1755 | 569,3286,2973 | 571,3761,3547 | 572,3909,3762

BATCH_RAW_INFO | 568,2179,1755 | 569,3287,2973 | 571,3762,3547 | 572,3910,3762

BATCH_RAW_INFO | 568,2180,1755 | 569,3288,2973 | 571,3763,3547 | 572,3911,3762

BATCH_RAW_INFO | 568,2181,1755 | 569,3289,2973 | 571,3764,3547 | 572,3912,3762

BATCH_RAW_INFO | 568,2182,1755 | 569,3290,2973 | 571,3765,3547 | 572,3913,3762

BATCH_RAW_INFO | 568,2183,1755 | 569,3291,2973 | 571,3766,3547 | 572,3914,3762

BATCH_RAW_INFO | 568,2184,1755 | 569,3292,2973 | 571,3767,3547 | 572,3915,3762

BATCH_RAW_INFO | 568,2185,1755 | 569,3293,2973 | 571,3768,3547 | 572,3916,3762

BATCH_RAW_INFO | 568,2186,1755 | 569,3294,2973 | 571,3769,3547 | 572,3917,3762

BATCH_RAW_INFO | 568,2187,1755 | 569,3295,2973 | 571,3770,3547 | 572,3918,3762

BATCH_RAW_INFO | 568,2188,1755 | 569,3296,2973 | 571,3771,3547 | 572,3919,3762

BATCH_RAW_INFO | 568,2189,1755 | 569,3297,2973 | 571,3772,3547 | 572,3920,3762

BATCH_RAW_INFO | 568,2190,1755 | 569,3298,2973 | 571,3773,3547 | 572,3921,3762

BATCH_RAW_INFO | 568,2191,1755 | 569,3299,2973 | 571,3774,3547 | 572,3922,3762

BATCH_RAW_INFO | 568,2192,1755 | 569,3300,2973 | 571,3775,3547 | 572,3923,3762

BATCH_RAW_INFO | 573,381,380

BATCH_RAW_INFO | 568,2193,1755 | 569,3301,2973 | 571,3776,3547 | 572,3924,3762 | 573,382,380

BATCH_RAW_INFO | 568,2194,1755 | 569,3302,2973 | 571,3777,3547 | 572,3925,3762 | 573,383,380

BATCH_RAW_INFO | 568,2195,1755 | 569,3303,2973 | 571,3778,3547 | 572,3926,3762 | 573,384,380

BATCH_RAW_INFO | 568,2196,1755 | 569,3304,2973 | 571,3779,3547 | 572,3927,3762 | 573,385,380

BATCH_RAW_INFO | 568,2197,1755 | 569,3305,2973 | 571,3780,3547 | 572,3928,3762 | 573,386,380

BATCH_RAW_INFO | 568,2198,1755 | 569,3306,2973 | 571,3781,3547 | 572,3929,3762 | 573,387,380

BATCH_RAW_INFO | 568,2199,1755 | 569,3307,2973 | 571,3782,3547 | 572,3930,3762 | 573,388,380

BATCH_RAW_INFO | 568,2200,1755 | 569,3308,2973 | 571,3783,3547 | 572,3931,3762 | 573,389,380

BATCH_RAW_INFO | 568,2201,1755 | 569,3309,2973 | 571,3784,3547 | 572,3932,3762 | 573,390,380

BATCH_RAW_INFO | 568,2202,1755 | 569,3310,2973 | 571,3785,3547 | 572,3933,3762 | 573,391,380

BATCH_RAW_INFO | 568,2203,1755 | 569,3311,2973 | 571,3786,3547 | 572,3934,3762 | 573,392,380

BATCH_RAW_INFO | 568,2204,1755 | 569,3312,2973 | 571,3787,3547 | 572,3935,3762 | 573,393,380

BATCH_RAW_INFO | 568,2205,1755 | 569,3313,2973 | 571,3788,3547 | 572,3936,3762 | 573,394,380

BATCH_RAW_INFO | 568,2206,1755 | 569,3314,2973 | 571,3789,3547 | 572,3937,3762 | 573,395,380

BATCH_RAW_INFO | 568,2207,1755 | 569,3315,2973 | 571,3790,3547 | 572,3938,3762 | 573,396,380

BATCH_RAW_INFO | 568,2208,1755 | 569,3316,2973 | 571,3791,3547 | 572,3939,3762 | 573,397,380

BATCH_RAW_INFO | 568,2209,1755 | 569,3317,2973 | 571,3792,3547 | 572,3940,3762 | 573,398,380

BATCH_RAW_INFO | 568,2210,1755 | 569,3318,2973 | 571,3793,3547 | 572,3941,3762 | 573,399,380

BATCH_RAW_INFO | 574,2194,2193

BATCH_RAW_INFO | 568,2211,1755 | 569,3319,2973 | 571,3794,3547 | 572,3942,3762 | 573,400,380 | 574,2195,2193

BATCH_RAW_INFO | 568,2212,1755 | 569,3320,2973 | 571,3795,3547 | 572,3943,3762 | 573,401,380 | 574,2196,2193

BATCH_RAW_INFO | 568,2213,1755 | 569,3321,2973 | 571,3796,3547 | 572,3944,3762 | 573,402,380 | 574,2197,2193

BATCH_RAW_INFO | 568,2214,1755 | 569,3322,2973 | 571,3797,3547 | 572,3945,3762 | 573,403,380 | 574,2198,2193

BATCH_RAW_INFO | 568,2215,1755 | 569,3323,2973 | 571,3798,3547 | 572,3946,3762 | 573,404,380 | 574,2199,2193

BATCH_RAW_INFO | 568,2216,1755 | 569,3324,2973 | 571,3799,3547 | 572,3947,3762 | 573,405,380 | 574,2200,2193

BATCH_RAW_INFO | 568,2217,1755 | 569,3325,2973 | 571,3800,3547 | 572,3948,3762 | 573,406,380 | 574,2201,2193

BATCH_RAW_INFO | 568,2218,1755 | 569,3326,2973 | 571,3801,3547 | 572,3949,3762 | 573,407,380 | 574,2202,2193

BATCH_RAW_INFO | 568,2219,1755 | 569,3327,2973 | 571,3802,3547 | 572,3950,3762 | 573,408,380 | 574,2203,2193

BATCH_RAW_INFO | 568,2220,1755 | 569,3328,2973 | 571,3803,3547 | 572,3951,3762 | 573,409,380 | 574,2204,2193

BATCH_RAW_INFO | 568,2221,1755 | 569,3329,2973 | 571,3804,3547 | 572,3952,3762 | 573,410,380 | 574,2205,2193

BATCH_RAW_INFO | 568,2222,1755 | 569,3330,2973 | 571,3805,3547 | 572,3953,3762 | 573,411,380 | 574,2206,2193

BATCH_RAW_INFO | 568,2223,1755 | 569,3331,2973 | 571,3806,3547 | 572,3954,3762 | 573,412,380 | 574,2207,2193

BATCH_RAW_INFO | 568,2224,1755 | 569,3332,2973 | 571,3807,3547 | 572,3955,3762 | 573,413,380 | 574,2208,2193

BATCH_RAW_INFO | 568,2225,1755 | 569,3333,2973 | 571,3808,3547 | 572,3956,3762 | 573,414,380 | 574,2209,2193

BATCH_RAW_INFO | 568,2226,1755 | 569,3334,2973 | 571,3809,3547 | 572,3957,3762 | 573,415,380 | 574,2210,2193

BATCH_RAW_INFO | 568,2227,1755 | 569,3335,2973 | 571,3810,3547 | 572,3958,3762 | 573,416,380 | 574,2211,2193

BATCH_RAW_INFO | 568,2228,1755 | 569,3336,2973 | 571,3811,3547 | 572,3959,3762 | 573,417,380 | 574,2212,2193

BATCH_RAW_INFO | 568,2229,1755 | 569,3337,2973 | 571,3812,3547 | 572,3960,3762 | 573,418,380 | 574,2213,2193

BATCH_RAW_INFO | 568,2230,1755 | 569,3338,2973 | 571,3813,3547 | 572,3961,3762 | 573,419,380 | 574,2214,2193

BATCH_RAW_INFO | 568,2231,1755 | 569,3339,2973 | 571,3814,3547 | 572,3962,3762 | 573,420,380 | 574,2215,2193

BATCH_RAW_INFO | 568,2232,1755 | 569,3340,2973 | 571,3815,3547 | 572,3963,3762 | 573,421,380 | 574,2216,2193

BATCH_RAW_INFO | 568,2233,1755 | 569,3341,2973 | 571,3816,3547 | 572,3964,3762 | 573,422,380 | 574,2217,2193

BATCH_RAW_INFO | 568,2234,1755 | 569,3342,2973 | 571,3817,3547 | 572,3965,3762 | 573,423,380 | 574,2218,2193

BATCH_RAW_INFO | 568,2235,1755 | 569,3343,2973 | 571,3818,3547 | 572,3966,3762 | 573,424,380 | 574,2219,2193

BATCH_RAW_INFO | 568,2236,1755 | 569,3344,2973 | 571,3819,3547 | 572,3967,3762 | 573,425,380 | 574,2220,2193

BATCH_RAW_INFO | 568,2237,1755 | 569,3345,2973 | 571,3820,3547 | 572,3968,3762 | 573,426,380 | 574,2221,2193

BATCH_RAW_INFO | 568,2238,1755 | 569,3346,2973 | 571,3821,3547 | 572,3969,3762 | 573,427,380 | 574,2222,2193

BATCH_RAW_INFO | 568,2239,1755 | 569,3347,2973 | 571,3822,3547 | 572,3970,3762 | 573,428,380 | 574,2223,2193

BATCH_RAW_INFO | 568,2240,1755 | 569,3348,2973 | 571,3823,3547 | 572,3971,3762 | 573,429,380 | 574,2224,2193

BATCH_RAW_INFO | 568,2241,1755 | 569,3349,2973 | 571,3824,3547 | 572,3972,3762 | 573,430,380 | 574,2225,2193

BATCH_RAW_INFO | 568,2242,1755 | 569,3350,2973 | 571,3825,3547 | 572,3973,3762 | 573,431,380 | 574,2226,2193

BATCH_RAW_INFO | 568,2243,1755 | 569,3351,2973 | 571,3826,3547 | 572,3974,3762 | 573,432,380 | 574,2227,2193

BATCH_RAW_INFO | 568,2244,1755 | 569,3352,2973 | 571,3827,3547 | 572,3975,3762 | 573,433,380 | 574,2228,2193

BATCH_RAW_INFO | 568,2245,1755 | 569,3353,2973 | 571,3828,3547 | 572,3976,3762 | 573,434,380 | 574,2229,2193

BATCH_RAW_INFO | 568,2246,1755 | 569,3354,2973 | 571,3829,3547 | 572,3977,3762 | 573,435,380 | 574,2230,2193

BATCH_RAW_INFO | 568,2247,1755 | 569,3355,2973 | 571,3830,3547 | 572,3978,3762 | 573,436,380 | 574,2231,2193

BATCH_RAW_INFO | 568,2248,1755 | 569,3356,2973 | 571,3831,3547 | 572,3979,3762 | 573,437,380 | 574,2232,2193

BATCH_RAW_INFO | 568,2249,1755 | 569,3357,2973 | 571,3832,3547 | 572,3980,3762 | 573,438,380 | 574,2233,2193

BATCH_RAW_INFO | 568,2250,1755 | 569,3358,2973 | 571,3833,3547 | 572,3981,3762 | 573,439,380 | 574,2234,2193

BATCH_RAW_INFO | 568,2251,1755 | 569,3359,2973 | 571,3834,3547 | 572,3982,3762 | 573,440,380 | 574,2235,2193

BATCH_RAW_INFO | 568,2252,1755 | 569,3360,2973 | 571,3835,3547 | 572,3983,3762 | 573,441,380 | 574,2236,2193

BATCH_RAW_INFO | 568,2253,1755 | 569,3361,2973 | 571,3836,3547 | 572,3984,3762 | 573,442,380 | 574,2237,2193

BATCH_RAW_INFO | 568,2254,1755 | 569,3362,2973 | 571,3837,3547 | 572,3985,3762 | 573,443,380 | 574,2238,2193

BATCH_RAW_INFO | 568,2255,1755 | 569,3363,2973 | 571,3838,3547 | 572,3986,3762 | 573,444,380 | 574,2239,2193

BATCH_RAW_INFO | 568,2256,1755 | 569,3364,2973 | 571,3839,3547 | 572,3987,3762 | 573,445,380 | 574,2240,2193

BATCH_RAW_INFO | 568,2257,1755 | 569,3365,2973 | 571,3840,3547 | 572,3988,3762 | 573,446,380 | 574,2241,2193

BATCH_RAW_INFO | 568,2258,1755 | 569,3366,2973 | 571,3841,3547 | 572,3989,3762 | 573,447,380 | 574,2242,2193

BATCH_RAW_INFO | 568,2259,1755 | 569,3367,2973 | 571,3842,3547 | 572,3990,3762 | 573,448,380 | 574,2243,2193

BATCH_RAW_INFO | 568,2260,1755 | 569,3368,2973 | 571,3843,3547 | 572,3991,3762 | 573,449,380 | 574,2244,2193

BATCH_RAW_INFO | 568,2261,1755 | 569,3369,2973 | 571,3844,3547 | 572,3992,3762 | 573,450,380 | 574,2245,2193

BATCH_RAW_INFO | 568,2262,1755 | 569,3370,2973 | 571,3845,3547 | 572,3993,3762 | 573,451,380 | 574,2246,2193

BATCH_RAW_INFO | 568,2263,1755 | 569,3371,2973 | 571,3846,3547 | 572,3994,3762 | 573,452,380 | 574,2247,2193

BATCH_RAW_INFO | 568,2264,1755 | 569,3372,2973 | 571,3847,3547 | 572,3995,3762 | 573,453,380 | 574,2248,2193

BATCH_RAW_INFO | 568,2265,1755 | 569,3373,2973 | 571,3848,3547 | 572,3996,3762 | 573,454,380 | 574,2249,2193

BATCH_RAW_INFO | 568,2266,1755 | 569,3374,2973 | 571,3849,3547 | 572,3997,3762 | 573,455,380 | 574,2250,2193

BATCH_RAW_INFO | 568,2267,1755 | 569,3375,2973 | 571,3850,3547 | 572,3998,3762 | 573,456,380 | 574,2251,2193

BATCH_RAW_INFO | 568,2268,1755 | 569,3376,2973 | 571,3851,3547 | 572,3999,3762 | 573,457,380 | 574,2252,2193

BATCH_RAW_INFO | 568,2269,1755 | 569,3377,2973 | 571,3852,3547 | 572,4000,3762 | 573,458,380 | 574,2253,2193

BATCH_RAW_INFO | 568,2270,1755 | 569,3378,2973 | 571,3853,3547 | 572,4001,3762 | 573,459,380 | 574,2254,2193

BATCH_RAW_INFO | 568,2271,1755 | 569,3379,2973 | 571,3854,3547 | 572,4002,3762 | 573,460,380 | 574,2255,2193

BATCH_RAW_INFO | 568,2272,1755 | 569,3380,2973 | 571,3855,3547 | 572,4003,3762 | 573,461,380 | 574,2256,2193

BATCH_RAW_INFO | 568,2273,1755 | 569,3381,2973 | 571,3856,3547 | 572,4004,3762 | 573,462,380 | 574,2257,2193

BATCH_RAW_INFO | 568,2274,1755 | 569,3382,2973 | 571,3857,3547 | 572,4005,3762 | 573,463,380 | 574,2258,2193

BATCH_RAW_INFO | 568,2275,1755 | 569,3383,2973 | 571,3858,3547 | 572,4006,3762 | 573,464,380 | 574,2259,2193

BATCH_RAW_INFO | 568,2276,1755 | 569,3384,2973 | 571,3859,3547 | 572,4007,3762 | 573,465,380 | 574,2260,2193

BATCH_RAW_INFO | 568,2277,1755 | 569,3385,2973 | 571,3860,3547 | 572,4008,3762 | 573,466,380 | 574,2261,2193

BATCH_RAW_INFO | 568,2278,1755 | 569,3386,2973 | 571,3861,3547 | 572,4009,3762 | 573,467,380 | 574,2262,2193

BATCH_RAW_INFO | 568,2279,1755 | 569,3387,2973 | 571,3862,3547 | 572,4010,3762 | 573,468,380 | 574,2263,2193

BATCH_RAW_INFO | 568,2280,1755 | 569,3388,2973 | 571,3863,3547 | 572,4011,3762 | 573,469,380 | 574,2264,2193

BATCH_RAW_INFO | 568,2281,1755 | 569,3389,2973 | 571,3864,3547 | 572,4012,3762 | 573,470,380 | 574,2265,2193

BATCH_RAW_INFO | 568,2282,1755 | 569,3390,2973 | 571,3865,3547 | 572,4013,3762 | 573,471,380 | 574,2266,2193

BATCH_RAW_INFO | 568,2283,1755 | 569,3391,2973 | 571,3866,3547 | 572,4014,3762 | 573,472,380 | 574,2267,2193

BATCH_RAW_INFO | 568,2284,1755 | 569,3392,2973 | 571,3867,3547 | 572,4015,3762 | 573,473,380 | 574,2268,2193

BATCH_RAW_INFO | 568,2285,1755 | 569,3393,2973 | 571,3868,3547 | 572,4016,3762 | 573,474,380 | 574,2269,2193

BATCH_RAW_INFO | 568,2286,1755 | 569,3394,2973 | 571,3869,3547 | 572,4017,3762 | 573,475,380 | 574,2270,2193

BATCH_RAW_INFO | 568,2287,1755 | 569,3395,2973 | 571,3870,3547 | 572,4018,3762 | 573,476,380 | 574,2271,2193

BATCH_RAW_INFO | 568,2288,1755 | 569,3396,2973 | 571,3871,3547 | 572,4019,3762 | 573,477,380 | 574,2272,2193

BATCH_RAW_INFO | 568,2289,1755 | 569,3397,2973 | 571,3872,3547 | 572,4020,3762 | 573,478,380 | 574,2273,2193

BATCH_RAW_INFO | 568,2290,1755 | 569,3398,2973 | 571,3873,3547 | 572,4021,3762 | 573,479,380 | 574,2274,2193

BATCH_RAW_INFO | 568,2291,1755 | 569,3399,2973 | 571,3874,3547 | 572,4022,3762 | 573,480,380 | 574,2275,2193

BATCH_RAW_INFO | 568,2292,1755 | 569,3400,2973 | 571,3875,3547 | 572,4023,3762 | 573,481,380 | 574,2276,2193

BATCH_RAW_INFO | 568,2293,1755 | 569,3401,2973 | 571,3876,3547 | 572,4024,3762 | 573,482,380 | 574,2277,2193

BATCH_RAW_INFO | 568,2294,1755 | 569,3402,2973 | 571,3877,3547 | 572,4025,3762 | 573,483,380 | 574,2278,2193

BATCH_RAW_INFO | 568,2295,1755 | 569,3403,2973 | 571,3878,3547 | 572,4026,3762 | 573,484,380 | 574,2279,2193

BATCH_RAW_INFO | 568,2296,1755 | 569,3404,2973 | 571,3879,3547 | 572,4027,3762 | 573,485,380 | 574,2280,2193

BATCH_RAW_INFO | 568,2297,1755 | 569,3405,2973 | 571,3880,3547 | 572,4028,3762 | 573,486,380 | 574,2281,2193

BATCH_RAW_INFO | 568,2298,1755 | 569,3406,2973 | 571,3881,3547 | 572,4029,3762 | 573,487,380 | 574,2282,2193

BATCH_RAW_INFO | 575,443,442

BATCH_RAW_INFO | 568,2299,1755 | 569,3407,2973 | 571,3882,3547 | 572,4030,3762 | 573,488,380 | 574,2283,2193 | 575,444,442

BATCH_RAW_INFO | 568,2300,1755 | 569,3408,2973 | 571,3883,3547 | 572,4031,3762 | 573,489,380 | 574,2284,2193 | 575,445,442

BATCH_RAW_INFO | 568,2301,1755 | 569,3409,2973 | 571,3884,3547 | 572,4032,3762 | 573,490,380 | 574,2285,2193 | 575,446,442

BATCH_RAW_INFO | 568,2302,1755 | 569,3410,2973 | 571,3885,3547 | 572,4033,3762 | 573,491,380 | 574,2286,2193 | 575,447,442

BATCH_RAW_INFO | 568,2303,1755 | 569,3411,2973 | 571,3886,3547 | 572,4034,3762 | 573,492,380 | 574,2287,2193 | 575,448,442

BATCH_RAW_INFO | 568,2304,1755 | 569,3412,2973 | 571,3887,3547 | 572,4035,3762 | 573,493,380 | 574,2288,2193 | 575,449,442

BATCH_RAW_INFO | 568,2305,1755 | 569,3413,2973 | 571,3888,3547 | 572,4036,3762 | 573,494,380 | 574,2289,2193 | 575,450,442

BATCH_RAW_INFO | 568,2306,1755 | 569,3414,2973 | 571,3889,3547 | 572,4037,3762 | 573,495,380 | 574,2290,2193 | 575,451,442

BATCH_RAW_INFO | 568,2307,1755 | 569,3415,2973 | 571,3890,3547 | 572,4038,3762 | 573,496,380 | 574,2291,2193 | 575,452,442

BATCH_RAW_INFO | 568,2308,1755 | 569,3416,2973 | 571,3891,3547 | 572,4039,3762 | 573,497,380 | 574,2292,2193 | 575,453,442

BATCH_RAW_INFO | 568,2309,1755 | 569,3417,2973 | 571,3892,3547 | 572,4040,3762 | 573,498,380 | 574,2293,2193 | 575,454,442

BATCH_RAW_INFO | 568,2310,1755 | 569,3418,2973 | 571,3893,3547 | 572,4041,3762 | 573,499,380 | 574,2294,2193 | 575,455,442

BATCH_RAW_INFO | 568,2311,1755 | 569,3419,2973 | 571,3894,3547 | 572,4042,3762 | 573,500,380 | 574,2295,2193 | 575,456,442

BATCH_RAW_INFO | 568,2312,1755 | 569,3420,2973 | 571,3895,3547 | 572,4043,3762 | 573,501,380 | 574,2296,2193 | 575,457,442

BATCH_RAW_INFO | 568,2313,1755 | 569,3421,2973 | 571,3896,3547 | 572,4044,3762 | 573,502,380 | 574,2297,2193 | 575,458,442

BATCH_RAW_INFO | 568,2314,1755 | 569,3422,2973 | 571,3897,3547 | 572,4045,3762 | 573,503,380 | 574,2298,2193 | 575,459,442

BATCH_RAW_INFO | 568,2315,1755 | 569,3423,2973 | 571,3898,3547 | 572,4046,3762 | 573,504,380 | 574,2299,2193 | 575,460,442

BATCH_RAW_INFO | 568,2316,1755 | 569,3424,2973 | 571,3899,3547 | 572,4047,3762 | 573,505,380 | 574,2300,2193 | 575,461,442

BATCH_RAW_INFO | 568,2317,1755 | 569,3425,2973 | 571,3900,3547 | 572,4048,3762 | 573,506,380 | 574,2301,2193 | 575,462,442

BATCH_RAW_INFO | 568,2318,1755 | 569,3426,2973 | 571,3901,3547 | 572,4049,3762 | 573,507,380 | 574,2302,2193 | 575,463,442

BATCH_RAW_INFO | 568,2319,1755 | 569,3427,2973 | 571,3902,3547 | 572,4050,3762 | 573,508,380 | 574,2303,2193 | 575,464,442

BATCH_RAW_INFO | 568,2320,1755 | 569,3428,2973 | 571,3903,3547 | 572,4051,3762 | 573,509,380 | 574,2304,2193 | 575,465,442

BATCH_RAW_INFO | 568,2321,1755 | 569,3429,2973 | 571,3904,3547 | 572,4052,3762 | 573,510,380 | 574,2305,2193 | 575,466,442

BATCH_RAW_INFO | 568,2322,1755 | 569,3430,2973 | 571,3905,3547 | 572,4053,3762 | 573,511,380 | 574,2306,2193 | 575,467,442

BATCH_RAW_INFO | 568,2323,1755 | 569,3431,2973 | 571,3906,3547 | 572,4054,3762 | 573,512,380 | 574,2307,2193 | 575,468,442

BATCH_RAW_INFO | 568,2324,1755 | 569,3432,2973 | 571,3907,3547 | 572,4055,3762 | 573,513,380 | 574,2308,2193 | 575,469,442

BATCH_RAW_INFO | 568,2325,1755 | 569,3433,2973 | 571,3908,3547 | 572,4056,3762 | 573,514,380 | 574,2309,2193 | 575,470,442

BATCH_RAW_INFO | 568,2326,1755 | 569,3434,2973 | 571,3909,3547 | 572,4057,3762 | 573,515,380 | 574,2310,2193 | 575,471,442

BATCH_RAW_INFO | 568,2327,1755 | 569,3435,2973 | 571,3910,3547 | 572,4058,3762 | 573,516,380 | 574,2311,2193 | 575,472,442

BATCH_RAW_INFO | 568,2328,1755 | 569,3436,2973 | 571,3911,3547 | 572,4059,3762 | 573,517,380 | 574,2312,2193 | 575,473,442

BATCH_RAW_INFO | 568,2329,1755 | 569,3437,2973 | 571,3912,3547 | 572,4060,3762 | 573,518,380 | 574,2313,2193 | 575,474,442

BATCH_RAW_INFO | 568,2330,1755 | 569,3438,2973 | 571,3913,3547 | 572,4061,3762 | 573,519,380 | 574,2314,2193 | 575,475,442

BATCH_RAW_INFO | 568,2331,1755 | 569,3439,2973 | 571,3914,3547 | 572,4062,3762 | 573,520,380 | 574,2315,2193 | 575,476,442

BATCH_RAW_INFO | 568,2332,1755 | 569,3440,2973 | 571,3915,3547 | 572,4063,3762 | 573,521,380 | 574,2316,2193 | 575,477,442

BATCH_RAW_INFO | 568,2333,1755 | 569,3441,2973 | 571,3916,3547 | 572,4064,3762 | 573,522,380 | 574,2317,2193 | 575,478,442

BATCH_RAW_INFO | 568,2334,1755 | 569,3442,2973 | 571,3917,3547 | 572,4065,3762 | 573,523,380 | 574,2318,2193 | 575,479,442

BATCH_RAW_INFO | 568,2335,1755 | 569,3443,2973 | 571,3918,3547 | 572,4066,3762 | 573,524,380 | 574,2319,2193 | 575,480,442

BATCH_RAW_INFO | 568,2336,1755 | 569,3444,2973 | 571,3919,3547 | 572,4067,3762 | 573,525,380 | 574,2320,2193 | 575,481,442

BATCH_RAW_INFO | 568,2337,1755 | 569,3445,2973 | 571,3920,3547 | 572,4068,3762 | 573,526,380 | 574,2321,2193 | 575,482,442

BATCH_RAW_INFO | 568,2338,1755 | 569,3446,2973 | 571,3921,3547 | 572,4069,3762 | 573,527,380 | 574,2322,2193 | 575,483,442

BATCH_RAW_INFO | 568,2339,1755 | 569,3447,2973 | 571,3922,3547 | 572,4070,3762 | 573,528,380 | 574,2323,2193 | 575,484,442

BATCH_RAW_INFO | 568,2340,1755 | 569,3448,2973 | 571,3923,3547 | 572,4071,3762 | 573,529,380 | 574,2324,2193 | 575,485,442

BATCH_RAW_INFO | 568,2341,1755 | 569,3449,2973 | 571,3924,3547 | 572,4072,3762 | 573,530,380 | 574,2325,2193 | 575,486,442

BATCH_RAW_INFO | 576,3524,3523

BATCH_RAW_INFO | 568,2342,1755 | 569,3450,2973 | 571,3925,3547 | 572,4073,3762 | 573,531,380 | 574,2326,2193 | 575,487,442 | 576,3525,3523

BATCH_RAW_INFO | 568,2343,1755 | 569,3451,2973 | 571,3926,3547 | 572,4074,3762 | 573,532,380 | 574,2327,2193 | 575,488,442 | 576,3526,3523

BATCH_RAW_INFO | 568,2344,1755 | 569,3452,2973 | 571,3927,3547 | 572,4075,3762 | 573,533,380 | 574,2328,2193 | 575,489,442 | 576,3527,3523

BATCH_RAW_INFO | 568,2345,1755 | 569,3453,2973 | 571,3928,3547 | 572,4076,3762 | 573,534,380 | 574,2329,2193 | 575,490,442 | 576,3528,3523

BATCH_RAW_INFO | 568,2346,1755 | 569,3454,2973 | 571,3929,3547 | 572,4077,3762 | 573,535,380 | 574,2330,2193 | 575,491,442 | 576,3529,3523

BATCH_RAW_INFO | 568,2347,1755 | 569,3455,2973 | 571,3930,3547 | 572,4078,3762 | 573,536,380 | 574,2331,2193 | 575,492,442 | 576,3530,3523

BATCH_RAW_INFO | 568,2348,1755 | 569,3456,2973 | 571,3931,3547 | 572,4079,3762 | 573,537,380 | 574,2332,2193 | 575,493,442 | 576,3531,3523

BATCH_RAW_INFO | 568,2349,1755 | 569,3457,2973 | 571,3932,3547 | 572,4080,3762 | 573,538,380 | 574,2333,2193 | 575,494,442 | 576,3532,3523

BATCH_RAW_INFO | 568,2350,1755 | 569,3458,2973 | 571,3933,3547 | 572,4081,3762 | 573,539,380 | 574,2334,2193 | 575,495,442 | 576,3533,3523

BATCH_RAW_INFO | 568,2351,1755 | 569,3459,2973 | 571,3934,3547 | 572,4082,3762 | 573,540,380 | 574,2335,2193 | 575,496,442 | 576,3534,3523

BATCH_RAW_INFO | 568,2352,1755 | 569,3460,2973 | 571,3935,3547 | 572,4083,3762 | 573,541,380 | 574,2336,2193 | 575,497,442 | 576,3535,3523

BATCH_RAW_INFO | 568,2353,1755 | 569,3461,2973 | 571,3936,3547 | 572,4084,3762 | 573,542,380 | 574,2337,2193 | 575,498,442 | 576,3536,3523

BATCH_RAW_INFO | 568,2354,1755 | 569,3462,2973 | 571,3937,3547 | 572,4085,3762 | 573,543,380 | 574,2338,2193 | 575,499,442 | 576,3537,3523

BATCH_RAW_INFO | 568,2355,1755 | 569,3463,2973 | 571,3938,3547 | 572,4086,3762 | 573,544,380 | 574,2339,2193 | 575,500,442 | 576,3538,3523

BATCH_RAW_INFO | 568,2356,1755 | 569,3464,2973 | 571,3939,3547 | 572,4087,3762 | 573,545,380 | 574,2340,2193 | 575,501,442 | 576,3539,3523

BATCH_RAW_INFO | 568,2357,1755 | 569,3465,2973 | 571,3940,3547 | 572,4088,3762 | 573,546,380 | 574,2341,2193 | 575,502,442 | 576,3540,3523

BATCH_RAW_INFO | 568,2358,1755 | 569,3466,2973 | 571,3941,3547 | 572,4089,3762 | 573,547,380 | 574,2342,2193 | 575,503,442 | 576,3541,3523

BATCH_RAW_INFO | 568,2359,1755 | 569,3467,2973 | 571,3942,3547 | 572,4090,3762 | 573,548,380 | 574,2343,2193 | 575,504,442 | 576,3542,3523

BATCH_RAW_INFO | 568,2360,1755 | 569,3468,2973 | 571,3943,3547 | 572,4091,3762 | 573,549,380 | 574,2344,2193 | 575,505,442 | 576,3543,3523

BATCH_RAW_INFO | 568,2361,1755 | 569,3469,2973 | 571,3944,3547 | 572,4092,3762 | 573,550,380 | 574,2345,2193 | 575,506,442 | 576,3544,3523

BATCH_RAW_INFO | 568,2362,1755 | 569,3470,2973 | 571,3945,3547 | 572,4093,3762 | 573,551,380 | 574,2346,2193 | 575,507,442 | 576,3545,3523

BATCH_RAW_INFO | 568,2363,1755 | 569,3471,2973 | 571,3946,3547 | 572,4094,3762 | 573,552,380 | 574,2347,2193 | 575,508,442 | 576,3546,3523

BATCH_RAW_INFO | 568,2364,1755 | 569,3472,2973 | 571,3947,3547 | 572,4095,3762 | 573,553,380 | 574,2348,2193 | 575,509,442 | 576,3547,3523

BATCH_RAW_INFO | 577,3192,3191

BATCH_RAW_INFO | 568,2365,1755 | 569,3473,2973 | 571,3948,3547 | 573,554,380 | 574,2349,2193 | 575,510,442 | 576,3548,3523 | 577,3193,3191

BATCH_RAW_INFO | 568,2366,1755 | 569,3474,2973 | 571,3949,3547 | 573,555,380 | 574,2350,2193 | 575,511,442 | 576,3549,3523 | 577,3194,3191

BATCH_RAW_INFO | 568,2367,1755 | 569,3475,2973 | 571,3950,3547 | 573,556,380 | 574,2351,2193 | 575,512,442 | 576,3550,3523 | 577,3195,3191

BATCH_RAW_INFO | 568,2368,1755 | 569,3476,2973 | 571,3951,3547 | 573,557,380 | 574,2352,2193 | 575,513,442 | 576,3551,3523 | 577,3196,3191

BATCH_RAW_INFO | 568,2369,1755 | 569,3477,2973 | 571,3952,3547 | 573,558,380 | 574,2353,2193 | 575,514,442 | 576,3552,3523 | 577,3197,3191

BATCH_RAW_INFO | 568,2370,1755 | 569,3478,2973 | 571,3953,3547 | 573,559,380 | 574,2354,2193 | 575,515,442 | 576,3553,3523 | 577,3198,3191

BATCH_RAW_INFO | 568,2371,1755 | 569,3479,2973 | 571,3954,3547 | 573,560,380 | 574,2355,2193 | 575,516,442 | 576,3554,3523 | 577,3199,3191

BATCH_RAW_INFO | 568,2372,1755 | 569,3480,2973 | 571,3955,3547 | 573,561,380 | 574,2356,2193 | 575,517,442 | 576,3555,3523 | 577,3200,3191

BATCH_RAW_INFO | 568,2373,1755 | 569,3481,2973 | 571,3956,3547 | 573,562,380 | 574,2357,2193 | 575,518,442 | 576,3556,3523 | 577,3201,3191

BATCH_RAW_INFO | 568,2374,1755 | 569,3482,2973 | 571,3957,3547 | 573,563,380 | 574,2358,2193 | 575,519,442 | 576,3557,3523 | 577,3202,3191

BATCH_RAW_INFO | 568,2375,1755 | 569,3483,2973 | 571,3958,3547 | 573,564,380 | 574,2359,2193 | 575,520,442 | 576,3558,3523 | 577,3203,3191

BATCH_RAW_INFO | 568,2376,1755 | 569,3484,2973 | 571,3959,3547 | 573,565,380 | 574,2360,2193 | 575,521,442 | 576,3559,3523 | 577,3204,3191

BATCH_RAW_INFO | 568,2377,1755 | 569,3485,2973 | 571,3960,3547 | 573,566,380 | 574,2361,2193 | 575,522,442 | 576,3560,3523 | 577,3205,3191

BATCH_RAW_INFO | 568,2378,1755 | 569,3486,2973 | 571,3961,3547 | 573,567,380 | 574,2362,2193 | 575,523,442 | 576,3561,3523 | 577,3206,3191

BATCH_RAW_INFO | 568,2379,1755 | 569,3487,2973 | 571,3962,3547 | 573,568,380 | 574,2363,2193 | 575,524,442 | 576,3562,3523 | 577,3207,3191

BATCH_RAW_INFO | 568,2380,1755 | 569,3488,2973 | 571,3963,3547 | 573,569,380 | 574,2364,2193 | 576,3563,3523 | 577,3208,3191

BATCH_RAW_INFO | 568,2381,1755 | 569,3489,2973 | 571,3964,3547 | 573,570,380 | 574,2365,2193 | 576,3564,3523 | 577,3209,3191

BATCH_RAW_INFO | 568,2382,1755 | 569,3490,2973 | 571,3965,3547 | 573,571,380 | 574,2366,2193 | 576,3565,3523 | 577,3210,3191

BATCH_RAW_INFO | 568,2383,1755 | 569,3491,2973 | 571,3966,3547 | 573,572,380 | 574,2367,2193 | 576,3566,3523 | 577,3211,3191

BATCH_RAW_INFO | 578,232,231

BATCH_RAW_INFO | 568,2384,1755 | 569,3492,2973 | 571,3967,3547 | 573,573,380 | 574,2368,2193 | 576,3567,3523 | 577,3212,3191 | 578,233,231

BATCH_RAW_INFO | 568,2385,1755 | 569,3493,2973 | 571,3968,3547 | 573,574,380 | 574,2369,2193 | 576,3568,3523 | 577,3213,3191 | 578,234,231

BATCH_RAW_INFO | 568,2386,1755 | 569,3494,2973 | 571,3969,3547 | 573,575,380 | 574,2370,2193 | 576,3569,3523 | 577,3214,3191 | 578,235,231

BATCH_RAW_INFO | 568,2387,1755 | 569,3495,2973 | 571,3970,3547 | 573,576,380 | 574,2371,2193 | 576,3570,3523 | 577,3215,3191 | 578,236,231

BATCH_RAW_INFO | 568,2388,1755 | 569,3496,2973 | 571,3971,3547 | 573,577,380 | 574,2372,2193 | 576,3571,3523 | 577,3216,3191 | 578,237,231

BATCH_RAW_INFO | 568,2389,1755 | 569,3497,2973 | 571,3972,3547 | 573,578,380 | 574,2373,2193 | 576,3572,3523 | 577,3217,3191 | 578,238,231

BATCH_RAW_INFO | 568,2390,1755 | 569,3498,2973 | 571,3973,3547 | 573,579,380 | 574,2374,2193 | 576,3573,3523 | 577,3218,3191 | 578,239,231

BATCH_RAW_INFO | 568,2391,1755 | 569,3499,2973 | 571,3974,3547 | 573,580,380 | 574,2375,2193 | 576,3574,3523 | 577,3219,3191 | 578,240,231

BATCH_RAW_INFO | 568,2392,1755 | 569,3500,2973 | 571,3975,3547 | 573,581,380 | 574,2376,2193 | 576,3575,3523 | 577,3220,3191 | 578,241,231

BATCH_RAW_INFO | 568,2393,1755 | 569,3501,2973 | 571,3976,3547 | 573,582,380 | 574,2377,2193 | 576,3576,3523 | 577,3221,3191 | 578,242,231

BATCH_RAW_INFO | 568,2394,1755 | 569,3502,2973 | 571,3977,3547 | 573,583,380 | 574,2378,2193 | 576,3577,3523 | 578,243,231

BATCH_RAW_INFO | 568,2395,1755 | 569,3503,2973 | 571,3978,3547 | 573,584,380 | 574,2379,2193 | 576,3578,3523 | 578,244,231

BATCH_RAW_INFO | 568,2396,1755 | 569,3504,2973 | 571,3979,3547 | 573,585,380 | 574,2380,2193 | 576,3579,3523 | 578,245,231

BATCH_RAW_INFO | 568,2397,1755 | 569,3505,2973 | 571,3980,3547 | 573,586,380 | 574,2381,2193 | 576,3580,3523 | 578,246,231

BATCH_RAW_INFO | 568,2398,1755 | 569,3506,2973 | 571,3981,3547 | 573,587,380 | 574,2382,2193 | 576,3581,3523 | 578,247,231

BATCH_RAW_INFO | 568,2399,1755 | 569,3507,2973 | 571,3982,3547 | 573,588,380 | 574,2383,2193 | 576,3582,3523 | 578,248,231

BATCH_RAW_INFO | 568,2400,1755 | 569,3508,2973 | 571,3983,3547 | 573,589,380 | 574,2384,2193 | 576,3583,3523 | 578,249,231

BATCH_RAW_INFO | 568,2401,1755 | 569,3509,2973 | 571,3984,3547 | 573,590,380 | 574,2385,2193 | 576,3584,3523 | 578,250,231

BATCH_RAW_INFO | 568,2402,1755 | 569,3510,2973 | 571,3985,3547 | 573,591,380 | 574,2386,2193 | 576,3585,3523 | 578,251,231

BATCH_RAW_INFO | 568,2403,1755 | 569,3511,2973 | 571,3986,3547 | 573,592,380 | 574,2387,2193 | 576,3586,3523 | 578,252,231

BATCH_RAW_INFO | 568,2404,1755 | 569,3512,2973 | 571,3987,3547 | 573,593,380 | 574,2388,2193 | 576,3587,3523 | 578,253,231

BATCH_RAW_INFO | 568,2405,1755 | 569,3513,2973 | 571,3988,3547 | 573,594,380 | 574,2389,2193 | 576,3588,3523 | 578,254,231

BATCH_RAW_INFO | 568,2406,1755 | 569,3514,2973 | 571,3989,3547 | 573,595,380 | 574,2390,2193 | 576,3589,3523 | 578,255,231

BATCH_RAW_INFO | 568,2407,1755 | 569,3515,2973 | 571,3990,3547 | 573,596,380 | 574,2391,2193 | 576,3590,3523 | 578,256,231

BATCH_RAW_INFO | 568,2408,1755 | 569,3516,2973 | 571,3991,3547 | 573,597,380 | 574,2392,2193 | 576,3591,3523 | 578,257,231

BATCH_RAW_INFO | 568,2409,1755 | 569,3517,2973 | 571,3992,3547 | 573,598,380 | 574,2393,2193 | 576,3592,3523 | 578,258,231

BATCH_RAW_INFO | 568,2410,1755 | 569,3518,2973 | 571,3993,3547 | 573,599,380 | 574,2394,2193 | 576,3593,3523 | 578,259,231

BATCH_RAW_INFO | 568,2411,1755 | 569,3519,2973 | 571,3994,3547 | 573,600,380 | 574,2395,2193 | 576,3594,3523 | 578,260,231

BATCH_RAW_INFO | 568,2412,1755 | 569,3520,2973 | 571,3995,3547 | 573,601,380 | 574,2396,2193 | 576,3595,3523 | 578,261,231

BATCH_RAW_INFO | 568,2413,1755 | 569,3521,2973 | 571,3996,3547 | 573,602,380 | 574,2397,2193 | 576,3596,3523 | 578,262,231

BATCH_RAW_INFO | 568,2414,1755 | 569,3522,2973 | 571,3997,3547 | 573,603,380 | 574,2398,2193 | 576,3597,3523 | 578,263,231

BATCH_RAW_INFO | 568,2415,1755 | 569,3523,2973 | 571,3998,3547 | 573,604,380 | 574,2399,2193 | 576,3598,3523 | 578,264,231

BATCH_RAW_INFO | 568,2416,1755 | 569,3524,2973 | 571,3999,3547 | 573,605,380 | 574,2400,2193 | 576,3599,3523 | 578,265,231

BATCH_RAW_INFO | 568,2417,1755 | 569,3525,2973 | 571,4000,3547 | 573,606,380 | 574,2401,2193 | 576,3600,3523 | 578,266,231

BATCH_RAW_INFO | 568,2418,1755 | 569,3526,2973 | 571,4001,3547 | 573,607,380 | 574,2402,2193 | 576,3601,3523 | 578,267,231

BATCH_RAW_INFO | 568,2419,1755 | 569,3527,2973 | 571,4002,3547 | 573,608,380 | 574,2403,2193 | 576,3602,3523 | 578,268,231

BATCH_RAW_INFO | 568,2420,1755 | 569,3528,2973 | 571,4003,3547 | 573,609,380 | 574,2404,2193 | 576,3603,3523 | 578,269,231

BATCH_RAW_INFO | 568,2421,1755 | 569,3529,2973 | 571,4004,3547 | 573,610,380 | 574,2405,2193 | 576,3604,3523 | 578,270,231

BATCH_RAW_INFO | 568,2422,1755 | 569,3530,2973 | 571,4005,3547 | 573,611,380 | 574,2406,2193 | 576,3605,3523 | 578,271,231

BATCH_RAW_INFO | 568,2423,1755 | 569,3531,2973 | 571,4006,3547 | 573,612,380 | 574,2407,2193 | 576,3606,3523 | 578,272,231

BATCH_RAW_INFO | 568,2424,1755 | 569,3532,2973 | 571,4007,3547 | 573,613,380 | 574,2408,2193 | 576,3607,3523 | 578,273,231

BATCH_RAW_INFO | 568,2425,1755 | 569,3533,2973 | 571,4008,3547 | 573,614,380 | 574,2409,2193 | 576,3608,3523 | 578,274,231

BATCH_RAW_INFO | 568,2426,1755 | 569,3534,2973 | 571,4009,3547 | 573,615,380 | 574,2410,2193 | 576,3609,3523 | 578,275,231

BATCH_RAW_INFO | 568,2427,1755 | 569,3535,2973 | 571,4010,3547 | 573,616,380 | 574,2411,2193 | 576,3610,3523 | 578,276,231

BATCH_RAW_INFO | 568,2428,1755 | 569,3536,2973 | 571,4011,3547 | 573,617,380 | 574,2412,2193 | 576,3611,3523 | 578,277,231

BATCH_RAW_INFO | 568,2429,1755 | 569,3537,2973 | 571,4012,3547 | 573,618,380 | 574,2413,2193 | 576,3612,3523 | 578,278,231

BATCH_RAW_INFO | 568,2430,1755 | 569,3538,2973 | 571,4013,3547 | 573,619,380 | 574,2414,2193 | 576,3613,3523 | 578,279,231

BATCH_RAW_INFO | 568,2431,1755 | 569,3539,2973 | 571,4014,3547 | 573,620,380 | 574,2415,2193 | 576,3614,3523 | 578,280,231

BATCH_RAW_INFO | 568,2432,1755 | 569,3540,2973 | 571,4015,3547 | 573,621,380 | 574,2416,2193 | 576,3615,3523 | 578,281,231

BATCH_RAW_INFO | 568,2433,1755 | 569,3541,2973 | 571,4016,3547 | 573,622,380 | 574,2417,2193 | 576,3616,3523 | 578,282,231

BATCH_RAW_INFO | 568,2434,1755 | 569,3542,2973 | 571,4017,3547 | 573,623,380 | 574,2418,2193 | 576,3617,3523 | 578,283,231

BATCH_RAW_INFO | 568,2435,1755 | 569,3543,2973 | 571,4018,3547 | 573,624,380 | 574,2419,2193 | 576,3618,3523 | 578,284,231

BATCH_RAW_INFO | 568,2436,1755 | 569,3544,2973 | 571,4019,3547 | 573,625,380 | 574,2420,2193 | 576,3619,3523 | 578,285,231

BATCH_RAW_INFO | 568,2437,1755 | 569,3545,2973 | 571,4020,3547 | 573,626,380 | 574,2421,2193 | 576,3620,3523 | 578,286,231

BATCH_RAW_INFO | 568,2438,1755 | 569,3546,2973 | 571,4021,3547 | 573,627,380 | 574,2422,2193 | 576,3621,3523 | 578,287,231

BATCH_RAW_INFO | 568,2439,1755 | 569,3547,2973 | 571,4022,3547 | 573,628,380 | 574,2423,2193 | 576,3622,3523 | 578,288,231

BATCH_RAW_INFO | 568,2440,1755 | 569,3548,2973 | 571,4023,3547 | 573,629,380 | 574,2424,2193 | 576,3623,3523 | 578,289,231

BATCH_RAW_INFO | 568,2441,1755 | 569,3549,2973 | 571,4024,3547 | 573,630,380 | 574,2425,2193 | 576,3624,3523 | 578,290,231

BATCH_RAW_INFO | 568,2442,1755 | 569,3550,2973 | 571,4025,3547 | 573,631,380 | 574,2426,2193 | 576,3625,3523 | 578,291,231

BATCH_RAW_INFO | 568,2443,1755 | 569,3551,2973 | 571,4026,3547 | 573,632,380 | 574,2427,2193 | 576,3626,3523 | 578,292,231

BATCH_RAW_INFO | 568,2444,1755 | 569,3552,2973 | 571,4027,3547 | 573,633,380 | 574,2428,2193 | 576,3627,3523 | 578,293,231

BATCH_RAW_INFO | 568,2445,1755 | 569,3553,2973 | 571,4028,3547 | 573,634,380 | 574,2429,2193 | 576,3628,3523 | 578,294,231

BATCH_RAW_INFO | 568,2446,1755 | 569,3554,2973 | 571,4029,3547 | 573,635,380 | 574,2430,2193 | 576,3629,3523 | 578,295,231

BATCH_RAW_INFO | 568,2447,1755 | 569,3555,2973 | 571,4030,3547 | 573,636,380 | 574,2431,2193 | 576,3630,3523 | 578,296,231

BATCH_RAW_INFO | 568,2448,1755 | 569,3556,2973 | 571,4031,3547 | 573,637,380 | 574,2432,2193 | 576,3631,3523 | 578,297,231

BATCH_RAW_INFO | 568,2449,1755 | 569,3557,2973 | 571,4032,3547 | 573,638,380 | 574,2433,2193 | 576,3632,3523 | 578,298,231

BATCH_RAW_INFO | 568,2450,1755 | 569,3558,2973 | 571,4033,3547 | 573,639,380 | 574,2434,2193 | 576,3633,3523 | 578,299,231

BATCH_RAW_INFO | 568,2451,1755 | 569,3559,2973 | 571,4034,3547 | 573,640,380 | 574,2435,2193 | 576,3634,3523 | 578,300,231

BATCH_RAW_INFO | 568,2452,1755 | 569,3560,2973 | 571,4035,3547 | 573,641,380 | 574,2436,2193 | 576,3635,3523 | 578,301,231

BATCH_RAW_INFO | 568,2453,1755 | 569,3561,2973 | 571,4036,3547 | 573,642,380 | 574,2437,2193 | 576,3636,3523 | 578,302,231

BATCH_RAW_INFO | 568,2454,1755 | 571,4037,3547 | 573,643,380 | 574,2438,2193 | 576,3637,3523 | 578,303,231

BATCH_RAW_INFO | 568,2455,1755 | 571,4038,3547 | 573,644,380 | 574,2439,2193 | 576,3638,3523 | 578,304,231

BATCH_RAW_INFO | 568,2456,1755 | 571,4039,3547 | 573,645,380 | 574,2440,2193 | 576,3639,3523 | 578,305,231

BATCH_RAW_INFO | 568,2457,1755 | 571,4040,3547 | 573,646,380 | 574,2441,2193 | 576,3640,3523 | 578,306,231

BATCH_RAW_INFO | 568,2458,1755 | 571,4041,3547 | 573,647,380 | 574,2442,2193 | 576,3641,3523 | 578,307,231

BATCH_RAW_INFO | 579,714,713

BATCH_RAW_INFO | 568,2459,1755 | 571,4042,3547 | 573,648,380 | 574,2443,2193 | 576,3642,3523 | 578,308,231 | 579,715,713

BATCH_RAW_INFO | 568,2460,1755 | 571,4043,3547 | 573,649,380 | 574,2444,2193 | 576,3643,3523 | 578,309,231 | 579,716,713

BATCH_RAW_INFO | 568,2461,1755 | 571,4044,3547 | 573,650,380 | 574,2445,2193 | 576,3644,3523 | 578,310,231 | 579,717,713

BATCH_RAW_INFO | 568,2462,1755 | 571,4045,3547 | 573,651,380 | 574,2446,2193 | 576,3645,3523 | 578,311,231 | 579,718,713

BATCH_RAW_INFO | 568,2463,1755 | 571,4046,3547 | 573,652,380 | 574,2447,2193 | 576,3646,3523 | 578,312,231 | 579,719,713

BATCH_RAW_INFO | 568,2464,1755 | 571,4047,3547 | 573,653,380 | 574,2448,2193 | 576,3647,3523 | 578,313,231 | 579,720,713

BATCH_RAW_INFO | 568,2465,1755 | 571,4048,3547 | 573,654,380 | 574,2449,2193 | 576,3648,3523 | 578,314,231 | 579,721,713

BATCH_RAW_INFO | 568,2466,1755 | 571,4049,3547 | 573,655,380 | 574,2450,2193 | 576,3649,3523 | 578,315,231 | 579,722,713

BATCH_RAW_INFO | 568,2467,1755 | 571,4050,3547 | 573,656,380 | 574,2451,2193 | 576,3650,3523 | 578,316,231 | 579,723,713

BATCH_RAW_INFO | 568,2468,1755 | 571,4051,3547 | 573,657,380 | 574,2452,2193 | 576,3651,3523 | 578,317,231 | 579,724,713

BATCH_RAW_INFO | 568,2469,1755 | 571,4052,3547 | 573,658,380 | 574,2453,2193 | 576,3652,3523 | 578,318,231 | 579,725,713

BATCH_RAW_INFO | 568,2470,1755 | 571,4053,3547 | 573,659,380 | 574,2454,2193 | 576,3653,3523 | 578,319,231 | 579,726,713

BATCH_RAW_INFO | 568,2471,1755 | 571,4054,3547 | 573,660,380 | 574,2455,2193 | 576,3654,3523 | 578,320,231 | 579,727,713

BATCH_RAW_INFO | 568,2472,1755 | 571,4055,3547 | 573,661,380 | 574,2456,2193 | 576,3655,3523 | 578,321,231 | 579,728,713

BATCH_RAW_INFO | 568,2473,1755 | 571,4056,3547 | 573,662,380 | 574,2457,2193 | 576,3656,3523 | 578,322,231 | 579,729,713

BATCH_RAW_INFO | 568,2474,1755 | 571,4057,3547 | 573,663,380 | 574,2458,2193 | 576,3657,3523 | 578,323,231 | 579,730,713

BATCH_RAW_INFO | 580,1391,1390

BATCH_RAW_INFO | 568,2475,1755 | 571,4058,3547 | 573,664,380 | 574,2459,2193 | 576,3658,3523 | 578,324,231 | 579,731,713 | 580,1392,1390

BATCH_RAW_INFO | 568,2476,1755 | 571,4059,3547 | 573,665,380 | 574,2460,2193 | 576,3659,3523 | 578,325,231 | 579,732,713 | 580,1393,1390

BATCH_RAW_INFO | 568,2477,1755 | 571,4060,3547 | 573,666,380 | 574,2461,2193 | 576,3660,3523 | 578,326,231 | 579,733,713 | 580,1394,1390

BATCH_RAW_INFO | 568,2478,1755 | 571,4061,3547 | 573,667,380 | 574,2462,2193 | 576,3661,3523 | 578,327,231 | 579,734,713 | 580,1395,1390

BATCH_RAW_INFO | 568,2479,1755 | 571,4062,3547 | 573,668,380 | 574,2463,2193 | 576,3662,3523 | 578,328,231 | 579,735,713 | 580,1396,1390

BATCH_RAW_INFO | 568,2480,1755 | 571,4063,3547 | 573,669,380 | 574,2464,2193 | 576,3663,3523 | 578,329,231 | 579,736,713 | 580,1397,1390

BATCH_RAW_INFO | 568,2481,1755 | 571,4064,3547 | 573,670,380 | 574,2465,2193 | 576,3664,3523 | 578,330,231 | 579,737,713 | 580,1398,1390

BATCH_RAW_INFO | 568,2482,1755 | 571,4065,3547 | 573,671,380 | 574,2466,2193 | 576,3665,3523 | 578,331,231 | 579,738,713 | 580,1399,1390

BATCH_RAW_INFO | 568,2483,1755 | 571,4066,3547 | 573,672,380 | 574,2467,2193 | 576,3666,3523 | 578,332,231 | 579,739,713 | 580,1400,1390

BATCH_RAW_INFO | 568,2484,1755 | 571,4067,3547 | 573,673,380 | 574,2468,2193 | 576,3667,3523 | 578,333,231 | 579,740,713 | 580,1401,1390

BATCH_RAW_INFO | 568,2485,1755 | 571,4068,3547 | 573,674,380 | 574,2469,2193 | 576,3668,3523 | 578,334,231 | 579,741,713 | 580,1402,1390

BATCH_RAW_INFO | 568,2486,1755 | 571,4069,3547 | 573,675,380 | 574,2470,2193 | 576,3669,3523 | 578,335,231 | 579,742,713 | 580,1403,1390

BATCH_RAW_INFO | 568,2487,1755 | 571,4070,3547 | 573,676,380 | 574,2471,2193 | 576,3670,3523 | 578,336,231 | 579,743,713 | 580,1404,1390

BATCH_RAW_INFO | 568,2488,1755 | 571,4071,3547 | 573,677,380 | 574,2472,2193 | 576,3671,3523 | 578,337,231 | 579,744,713 | 580,1405,1390

BATCH_RAW_INFO | 568,2489,1755 | 571,4072,3547 | 573,678,380 | 574,2473,2193 | 576,3672,3523 | 578,338,231 | 579,745,713 | 580,1406,1390

BATCH_RAW_INFO | 568,2490,1755 | 571,4073,3547 | 573,679,380 | 574,2474,2193 | 576,3673,3523 | 578,339,231 | 579,746,713 | 580,1407,1390

BATCH_RAW_INFO | 568,2491,1755 | 571,4074,3547 | 573,680,380 | 574,2475,2193 | 576,3674,3523 | 578,340,231 | 579,747,713 | 580,1408,1390

BATCH_RAW_INFO | 568,2492,1755 | 571,4075,3547 | 573,681,380 | 574,2476,2193 | 576,3675,3523 | 578,341,231 | 579,748,713 | 580,1409,1390

BATCH_RAW_INFO | 568,2493,1755 | 571,4076,3547 | 573,682,380 | 574,2477,2193 | 576,3676,3523 | 578,342,231 | 579,749,713 | 580,1410,1390

BATCH_RAW_INFO | 571,4077,3547 | 573,683,380 | 574,2478,2193 | 576,3677,3523 | 578,343,231 | 579,750,713 | 580,1411,1390

BATCH_RAW_INFO | 571,4078,3547 | 573,684,380 | 574,2479,2193 | 576,3678,3523 | 578,344,231 | 579,751,713 | 580,1412,1390

BATCH_RAW_INFO | 571,4079,3547 | 573,685,380 | 574,2480,2193 | 576,3679,3523 | 578,345,231 | 579,752,713 | 580,1413,1390

BATCH_RAW_INFO | 571,4080,3547 | 573,686,380 | 574,2481,2193 | 576,3680,3523 | 578,346,231 | 579,753,713 | 580,1414,1390

BATCH_RAW_INFO | 571,4081,3547 | 573,687,380 | 574,2482,2193 | 576,3681,3523 | 578,347,231 | 579,754,713 | 580,1415,1390

BATCH_RAW_INFO | 571,4082,3547 | 573,688,380 | 574,2483,2193 | 576,3682,3523 | 578,348,231 | 579,755,713 | 580,1416,1390

BATCH_RAW_INFO | 571,4083,3547 | 573,689,380 | 574,2484,2193 | 576,3683,3523 | 578,349,231 | 579,756,713 | 580,1417,1390

BATCH_RAW_INFO | 571,4084,3547 | 573,690,380 | 574,2485,2193 | 576,3684,3523 | 578,350,231 | 579,757,713 | 580,1418,1390

BATCH_RAW_INFO | 571,4085,3547 | 573,691,380 | 574,2486,2193 | 576,3685,3523 | 578,351,231 | 579,758,713 | 580,1419,1390

BATCH_RAW_INFO | 571,4086,3547 | 573,692,380 | 574,2487,2193 | 576,3686,3523 | 578,352,231 | 579,759,713 | 580,1420,1390

BATCH_RAW_INFO | 571,4087,3547 | 573,693,380 | 574,2488,2193 | 576,3687,3523 | 578,353,231 | 579,760,713 | 580,1421,1390

BATCH_RAW_INFO | 571,4088,3547 | 573,694,380 | 574,2489,2193 | 576,3688,3523 | 578,354,231 | 579,761,713 | 580,1422,1390

BATCH_RAW_INFO | 571,4089,3547 | 573,695,380 | 574,2490,2193 | 576,3689,3523 | 578,355,231 | 579,762,713 | 580,1423,1390

BATCH_RAW_INFO | 571,4090,3547 | 573,696,380 | 574,2491,2193 | 576,3690,3523 | 578,356,231 | 579,763,713 | 580,1424,1390

BATCH_RAW_INFO | 571,4091,3547 | 573,697,380 | 574,2492,2193 | 576,3691,3523 | 578,357,231 | 579,764,713 | 580,1425,1390

BATCH_RAW_INFO | 571,4092,3547 | 573,698,380 | 574,2493,2193 | 576,3692,3523 | 578,358,231 | 579,765,713 | 580,1426,1390

BATCH_RAW_INFO | 571,4093,3547 | 573,699,380 | 574,2494,2193 | 576,3693,3523 | 578,359,231 | 579,766,713 | 580,1427,1390

BATCH_RAW_INFO | 571,4094,3547 | 573,700,380 | 574,2495,2193 | 576,3694,3523 | 578,360,231 | 579,767,713 | 580,1428,1390

BATCH_RAW_INFO | 571,4095,3547 | 573,701,380 | 574,2496,2193 | 576,3695,3523 | 578,361,231 | 579,768,713 | 580,1429,1390

BATCH_RAW_INFO | 573,702,380 | 574,2497,2193 | 576,3696,3523 | 578,362,231 | 579,769,713 | 580,1430,1390

BATCH_RAW_INFO | 573,703,380 | 574,2498,2193 | 576,3697,3523 | 578,363,231 | 579,770,713 | 580,1431,1390

BATCH_RAW_INFO | 573,704,380 | 574,2499,2193 | 576,3698,3523 | 578,364,231 | 579,771,713 | 580,1432,1390

BATCH_RAW_INFO | 573,705,380 | 574,2500,2193 | 576,3699,3523 | 578,365,231 | 579,772,713 | 580,1433,1390

BATCH_RAW_INFO | 573,706,380 | 574,2501,2193 | 576,3700,3523 | 578,366,231 | 579,773,713 | 580,1434,1390

BATCH_RAW_INFO | 573,707,380 | 574,2502,2193 | 576,3701,3523 | 578,367,231 | 579,774,713 | 580,1435,1390

BATCH_RAW_INFO | 573,708,380 | 574,2503,2193 | 576,3702,3523 | 578,368,231 | 579,775,713 | 580,1436,1390

BATCH_RAW_INFO | 573,709,380 | 574,2504,2193 | 576,3703,3523 | 578,369,231 | 579,776,713 | 580,1437,1390

BATCH_RAW_INFO | 573,710,380 | 574,2505,2193 | 576,3704,3523 | 578,370,231 | 579,777,713 | 580,1438,1390

BATCH_RAW_INFO | 573,711,380 | 574,2506,2193 | 576,3705,3523 | 578,371,231 | 579,778,713 | 580,1439,1390

BATCH_RAW_INFO | 573,712,380 | 574,2507,2193 | 576,3706,3523 | 578,372,231 | 579,779,713 | 580,1440,1390

BATCH_RAW_INFO | 573,713,380 | 574,2508,2193 | 576,3707,3523 | 578,373,231 | 579,780,713 | 580,1441,1390

BATCH_RAW_INFO | 573,714,380 | 574,2509,2193 | 576,3708,3523 | 578,374,231 | 579,781,713 | 580,1442,1390

BATCH_RAW_INFO | 573,715,380 | 574,2510,2193 | 576,3709,3523 | 578,375,231 | 579,782,713 | 580,1443,1390

BATCH_RAW_INFO | 573,716,380 | 574,2511,2193 | 576,3710,3523 | 578,376,231 | 579,783,713 | 580,1444,1390

BATCH_RAW_INFO | 573,717,380 | 574,2512,2193 | 576,3711,3523 | 578,377,231 | 579,784,713 | 580,1445,1390

BATCH_RAW_INFO | 573,718,380 | 574,2513,2193 | 576,3712,3523 | 578,378,231 | 579,785,713 | 580,1446,1390

BATCH_RAW_INFO | 573,719,380 | 574,2514,2193 | 576,3713,3523 | 578,379,231 | 579,786,713 | 580,1447,1390

BATCH_RAW_INFO | 573,720,380 | 574,2515,2193 | 576,3714,3523 | 578,380,231 | 579,787,713 | 580,1448,1390

BATCH_RAW_INFO | 573,721,380 | 574,2516,2193 | 576,3715,3523 | 578,381,231 | 579,788,713 | 580,1449,1390

BATCH_RAW_INFO | 573,722,380 | 574,2517,2193 | 576,3716,3523 | 578,382,231 | 579,789,713 | 580,1450,1390

BATCH_RAW_INFO | 573,723,380 | 574,2518,2193 | 576,3717,3523 | 578,383,231 | 579,790,713 | 580,1451,1390

BATCH_RAW_INFO | 573,724,380 | 574,2519,2193 | 576,3718,3523 | 578,384,231 | 579,791,713 | 580,1452,1390

BATCH_RAW_INFO | 573,725,380 | 574,2520,2193 | 576,3719,3523 | 578,385,231 | 579,792,713 | 580,1453,1390

BATCH_RAW_INFO | 573,726,380 | 574,2521,2193 | 576,3720,3523 | 578,386,231 | 579,793,713 | 580,1454,1390

BATCH_RAW_INFO | 573,727,380 | 574,2522,2193 | 576,3721,3523 | 578,387,231 | 579,794,713 | 580,1455,1390

BATCH_RAW_INFO | 573,728,380 | 574,2523,2193 | 576,3722,3523 | 578,388,231 | 579,795,713 | 580,1456,1390

BATCH_RAW_INFO | 573,729,380 | 574,2524,2193 | 576,3723,3523 | 578,389,231 | 579,796,713 | 580,1457,1390

BATCH_RAW_INFO | 573,730,380 | 574,2525,2193 | 576,3724,3523 | 578,390,231 | 579,797,713 | 580,1458,1390

BATCH_RAW_INFO | 573,731,380 | 574,2526,2193 | 576,3725,3523 | 578,391,231 | 579,798,713 | 580,1459,1390

BATCH_RAW_INFO | 573,732,380 | 574,2527,2193 | 576,3726,3523 | 578,392,231 | 579,799,713 | 580,1460,1390

BATCH_RAW_INFO | 573,733,380 | 574,2528,2193 | 576,3727,3523 | 578,393,231 | 579,800,713 | 580,1461,1390

BATCH_RAW_INFO | 573,734,380 | 574,2529,2193 | 576,3728,3523 | 578,394,231 | 579,801,713 | 580,1462,1390

BATCH_RAW_INFO | 573,735,380 | 574,2530,2193 | 576,3729,3523 | 578,395,231 | 579,802,713 | 580,1463,1390

BATCH_RAW_INFO | 573,736,380 | 574,2531,2193 | 576,3730,3523 | 578,396,231 | 579,803,713 | 580,1464,1390

BATCH_RAW_INFO | 573,737,380 | 574,2532,2193 | 576,3731,3523 | 578,397,231 | 579,804,713 | 580,1465,1390

BATCH_RAW_INFO | 573,738,380 | 574,2533,2193 | 576,3732,3523 | 578,398,231 | 579,805,713 | 580,1466,1390

BATCH_RAW_INFO | 573,739,380 | 574,2534,2193 | 576,3733,3523 | 578,399,231 | 579,806,713 | 580,1467,1390

BATCH_RAW_INFO | 573,740,380 | 574,2535,2193 | 576,3734,3523 | 578,400,231 | 579,807,713 | 580,1468,1390

BATCH_RAW_INFO | 573,741,380 | 574,2536,2193 | 576,3735,3523 | 578,401,231 | 579,808,713 | 580,1469,1390

BATCH_RAW_INFO | 573,742,380 | 574,2537,2193 | 576,3736,3523 | 578,402,231 | 579,809,713 | 580,1470,1390

BATCH_RAW_INFO | 573,743,380 | 574,2538,2193 | 576,3737,3523 | 578,403,231 | 579,810,713 | 580,1471,1390

BATCH_RAW_INFO | 573,744,380 | 574,2539,2193 | 576,3738,3523 | 578,404,231 | 579,811,713 | 580,1472,1390

BATCH_RAW_INFO | 573,745,380 | 574,2540,2193 | 576,3739,3523 | 578,405,231 | 579,812,713 | 580,1473,1390

BATCH_RAW_INFO | 573,746,380 | 574,2541,2193 | 576,3740,3523 | 578,406,231 | 579,813,713

BATCH_RAW_INFO | 573,747,380 | 574,2542,2193 | 576,3741,3523 | 578,407,231 | 579,814,713

BATCH_RAW_INFO | 573,748,380 | 574,2543,2193 | 576,3742,3523 | 578,408,231 | 579,815,713

BATCH_RAW_INFO | 573,749,380 | 574,2544,2193 | 576,3743,3523 | 578,409,231 | 579,816,713

BATCH_RAW_INFO | 573,750,380 | 574,2545,2193 | 576,3744,3523 | 578,410,231 | 579,817,713

BATCH_RAW_INFO | 573,751,380 | 574,2546,2193 | 576,3745,3523 | 578,411,231 | 579,818,713

BATCH_RAW_INFO | 573,752,380 | 574,2547,2193 | 576,3746,3523 | 578,412,231 | 579,819,713

BATCH_RAW_INFO | 573,753,380 | 574,2548,2193 | 576,3747,3523 | 578,413,231 | 579,820,713

BATCH_RAW_INFO | 573,754,380 | 574,2549,2193 | 576,3748,3523 | 578,414,231 | 579,821,713

BATCH_RAW_INFO | 573,755,380 | 574,2550,2193 | 576,3749,3523 | 578,415,231 | 579,822,713

BATCH_RAW_INFO | 573,756,380 | 574,2551,2193 | 576,3750,3523 | 578,416,231 | 579,823,713

BATCH_RAW_INFO | 573,757,380 | 574,2552,2193 | 576,3751,3523 | 578,417,231 | 579,824,713

BATCH_RAW_INFO | 573,758,380 | 574,2553,2193 | 576,3752,3523 | 578,418,231 | 579,825,713

BATCH_RAW_INFO | 573,759,380 | 574,2554,2193 | 576,3753,3523 | 578,419,231 | 579,826,713

BATCH_RAW_INFO | 573,760,380 | 574,2555,2193 | 576,3754,3523 | 578,420,231 | 579,827,713

BATCH_RAW_INFO | 573,761,380 | 574,2556,2193 | 576,3755,3523 | 578,421,231 | 579,828,713

BATCH_RAW_INFO | 573,762,380 | 574,2557,2193 | 576,3756,3523 | 578,422,231 | 579,829,713

BATCH_RAW_INFO | 573,763,380 | 574,2558,2193 | 576,3757,3523 | 578,423,231 | 579,830,713

BATCH_RAW_INFO | 573,764,380 | 574,2559,2193 | 576,3758,3523 | 578,424,231 | 579,831,713

BATCH_RAW_INFO | 573,765,380 | 574,2560,2193 | 576,3759,3523 | 578,425,231 | 579,832,713

BATCH_RAW_INFO | 573,766,380 | 574,2561,2193 | 576,3760,3523 | 578,426,231 | 579,833,713

BATCH_RAW_INFO | 573,767,380 | 574,2562,2193 | 576,3761,3523 | 578,427,231 | 579,834,713

BATCH_RAW_INFO | 573,768,380 | 574,2563,2193 | 576,3762,3523 | 578,428,231 | 579,835,713

BATCH_RAW_INFO | 573,769,380 | 574,2564,2193 | 576,3763,3523 | 578,429,231 | 579,836,713

BATCH_RAW_INFO | 573,770,380 | 574,2565,2193 | 576,3764,3523 | 578,430,231 | 579,837,713

BATCH_RAW_INFO | 573,771,380 | 574,2566,2193 | 576,3765,3523 | 578,431,231 | 579,838,713

BATCH_RAW_INFO | 573,772,380 | 574,2567,2193 | 576,3766,3523 | 578,432,231 | 579,839,713

BATCH_RAW_INFO | 573,773,380 | 574,2568,2193 | 576,3767,3523 | 578,433,231 | 579,840,713

BATCH_RAW_INFO | 573,774,380 | 574,2569,2193 | 576,3768,3523 | 578,434,231 | 579,841,713

BATCH_RAW_INFO | 573,775,380 | 574,2570,2193 | 576,3769,3523 | 578,435,231 | 579,842,713

BATCH_RAW_INFO | 573,776,380 | 574,2571,2193 | 576,3770,3523 | 578,436,231 | 579,843,713

BATCH_RAW_INFO | 573,777,380 | 574,2572,2193 | 576,3771,3523 | 578,437,231 | 579,844,713

BATCH_RAW_INFO | 573,778,380 | 574,2573,2193 | 576,3772,3523 | 578,438,231 | 579,845,713

BATCH_RAW_INFO | 573,779,380 | 574,2574,2193 | 576,3773,3523 | 578,439,231 | 579,846,713

BATCH_RAW_INFO | 573,780,380 | 574,2575,2193 | 576,3774,3523 | 578,440,231 | 579,847,713

BATCH_RAW_INFO | 581,83,82

BATCH_RAW_INFO | 573,781,380 | 574,2576,2193 | 576,3775,3523 | 578,441,231 | 579,848,713 | 581,84,82

BATCH_RAW_INFO | 573,782,380 | 574,2577,2193 | 576,3776,3523 | 578,442,231 | 579,849,713 | 581,85,82

BATCH_RAW_INFO | 573,783,380 | 574,2578,2193 | 576,3777,3523 | 578,443,231 | 579,850,713 | 581,86,82

BATCH_RAW_INFO | 573,784,380 | 574,2579,2193 | 576,3778,3523 | 578,444,231 | 579,851,713 | 581,87,82

BATCH_RAW_INFO | 573,785,380 | 574,2580,2193 | 576,3779,3523 | 578,445,231 | 579,852,713 | 581,88,82

BATCH_RAW_INFO | 573,786,380 | 574,2581,2193 | 576,3780,3523 | 578,446,231 | 579,853,713 | 581,89,82

BATCH_RAW_INFO | 573,787,380 | 574,2582,2193 | 576,3781,3523 | 578,447,231 | 579,854,713 | 581,90,82

BATCH_RAW_INFO | 573,788,380 | 574,2583,2193 | 576,3782,3523 | 578,448,231 | 579,855,713 | 581,91,82

BATCH_RAW_INFO | 573,789,380 | 574,2584,2193 | 576,3783,3523 | 578,449,231 | 579,856,713 | 581,92,82

BATCH_RAW_INFO | 573,790,380 | 574,2585,2193 | 576,3784,3523 | 578,450,231 | 579,857,713 | 581,93,82

BATCH_RAW_INFO | 573,791,380 | 574,2586,2193 | 576,3785,3523 | 578,451,231 | 579,858,713 | 581,94,82

BATCH_RAW_INFO | 573,792,380 | 574,2587,2193 | 576,3786,3523 | 578,452,231 | 579,859,713 | 581,95,82

BATCH_RAW_INFO | 573,793,380 | 574,2588,2193 | 576,3787,3523 | 578,453,231 | 579,860,713 | 581,96,82

BATCH_RAW_INFO | 573,794,380 | 574,2589,2193 | 576,3788,3523 | 578,454,231 | 579,861,713 | 581,97,82

BATCH_RAW_INFO | 573,795,380 | 574,2590,2193 | 576,3789,3523 | 578,455,231 | 579,862,713 | 581,98,82

BATCH_RAW_INFO | 573,796,380 | 574,2591,2193 | 576,3790,3523 | 578,456,231 | 579,863,713 | 581,99,82

BATCH_RAW_INFO | 573,797,380 | 574,2592,2193 | 576,3791,3523 | 578,457,231 | 579,864,713 | 581,100,82

BATCH_RAW_INFO | 573,798,380 | 574,2593,2193 | 576,3792,3523 | 578,458,231 | 579,865,713 | 581,101,82

BATCH_RAW_INFO | 573,799,380 | 574,2594,2193 | 576,3793,3523 | 578,459,231 | 579,866,713 | 581,102,82

BATCH_RAW_INFO | 573,800,380 | 574,2595,2193 | 576,3794,3523 | 578,460,231 | 579,867,713 | 581,103,82

BATCH_RAW_INFO | 573,801,380 | 574,2596,2193 | 576,3795,3523 | 578,461,231 | 579,868,713 | 581,104,82

BATCH_RAW_INFO | 573,802,380 | 574,2597,2193 | 576,3796,3523 | 578,462,231 | 579,869,713 | 581,105,82

BATCH_RAW_INFO | 573,803,380 | 574,2598,2193 | 576,3797,3523 | 578,463,231 | 579,870,713 | 581,106,82

BATCH_RAW_INFO | 573,804,380 | 574,2599,2193 | 576,3798,3523 | 578,464,231 | 579,871,713 | 581,107,82

BATCH_RAW_INFO | 573,805,380 | 574,2600,2193 | 576,3799,3523 | 578,465,231 | 579,872,713 | 581,108,82

BATCH_RAW_INFO | 573,806,380 | 574,2601,2193 | 576,3800,3523 | 578,466,231 | 579,873,713 | 581,109,82

BATCH_RAW_INFO | 573,807,380 | 574,2602,2193 | 576,3801,3523 | 578,467,231 | 579,874,713 | 581,110,82

BATCH_RAW_INFO | 573,808,380 | 574,2603,2193 | 576,3802,3523 | 578,468,231 | 579,875,713 | 581,111,82

BATCH_RAW_INFO | 573,809,380 | 574,2604,2193 | 576,3803,3523 | 578,469,231 | 579,876,713 | 581,112,82

BATCH_RAW_INFO | 573,810,380 | 574,2605,2193 | 576,3804,3523 | 578,470,231 | 579,877,713 | 581,113,82

BATCH_RAW_INFO | 573,811,380 | 576,3805,3523 | 578,471,231 | 579,878,713 | 581,114,82

BATCH_RAW_INFO | 573,812,380 | 576,3806,3523 | 578,472,231 | 579,879,713 | 581,115,82

BATCH_RAW_INFO | 573,813,380 | 576,3807,3523 | 578,473,231 | 579,880,713 | 581,116,82

BATCH_RAW_INFO | 573,814,380 | 576,3808,3523 | 578,474,231 | 579,881,713 | 581,117,82

BATCH_RAW_INFO | 573,815,380 | 576,3809,3523 | 578,475,231 | 579,882,713 | 581,118,82

BATCH_RAW_INFO | 573,816,380 | 576,3810,3523 | 578,476,231 | 579,883,713 | 581,119,82

BATCH_RAW_INFO | 573,817,380 | 576,3811,3523 | 578,477,231 | 579,884,713 | 581,120,82

BATCH_RAW_INFO | 573,818,380 | 576,3812,3523 | 578,478,231 | 579,885,713 | 581,121,82

BATCH_RAW_INFO | 573,819,380 | 576,3813,3523 | 578,479,231 | 579,886,713 | 581,122,82

BATCH_RAW_INFO | 573,820,380 | 576,3814,3523 | 578,480,231 | 579,887,713 | 581,123,82

BATCH_RAW_INFO | 573,821,380 | 576,3815,3523 | 578,481,231 | 579,888,713 | 581,124,82

BATCH_RAW_INFO | 573,822,380 | 576,3816,3523 | 578,482,231 | 579,889,713 | 581,125,82

BATCH_RAW_INFO | 573,823,380 | 576,3817,3523 | 578,483,231 | 579,890,713 | 581,126,82

BATCH_RAW_INFO | 573,824,380 | 576,3818,3523 | 578,484,231 | 579,891,713 | 581,127,82

BATCH_RAW_INFO | 573,825,380 | 576,3819,3523 | 578,485,231 | 579,892,713 | 581,128,82

BATCH_RAW_INFO | 573,826,380 | 576,3820,3523 | 578,486,231 | 579,893,713 | 581,129,82

BATCH_RAW_INFO | 573,827,380 | 576,3821,3523 | 578,487,231 | 579,894,713 | 581,130,82

BATCH_RAW_INFO | 573,828,380 | 576,3822,3523 | 578,488,231 | 579,895,713 | 581,131,82

BATCH_RAW_INFO | 573,829,380 | 576,3823,3523 | 578,489,231 | 579,896,713 | 581,132,82

BATCH_RAW_INFO | 573,830,380 | 576,3824,3523 | 578,490,231 | 579,897,713 | 581,133,82

BATCH_RAW_INFO | 573,831,380 | 576,3825,3523 | 578,491,231 | 579,898,713 | 581,134,82

BATCH_RAW_INFO | 573,832,380 | 576,3826,3523 | 578,492,231 | 579,899,713 | 581,135,82

BATCH_RAW_INFO | 573,833,380 | 576,3827,3523 | 578,493,231 | 579,900,713 | 581,136,82

BATCH_RAW_INFO | 573,834,380 | 576,3828,3523 | 578,494,231 | 579,901,713 | 581,137,82

BATCH_RAW_INFO | 573,835,380 | 576,3829,3523 | 578,495,231 | 579,902,713 | 581,138,82

BATCH_RAW_INFO | 573,836,380 | 576,3830,3523 | 578,496,231 | 579,903,713 | 581,139,82

BATCH_RAW_INFO | 573,837,380 | 576,3831,3523 | 578,497,231 | 579,904,713 | 581,140,82

BATCH_RAW_INFO | 573,838,380 | 576,3832,3523 | 578,498,231 | 579,905,713 | 581,141,82

BATCH_RAW_INFO | 573,839,380 | 576,3833,3523 | 578,499,231 | 579,906,713 | 581,142,82

BATCH_RAW_INFO | 573,840,380 | 576,3834,3523 | 578,500,231 | 579,907,713 | 581,143,82

BATCH_RAW_INFO | 573,841,380 | 576,3835,3523 | 578,501,231 | 579,908,713 | 581,144,82

BATCH_RAW_INFO | 573,842,380 | 576,3836,3523 | 578,502,231 | 579,909,713 | 581,145,82

BATCH_RAW_INFO | 573,843,380 | 576,3837,3523 | 578,503,231 | 579,910,713 | 581,146,82

BATCH_RAW_INFO | 573,844,380 | 576,3838,3523 | 578,504,231 | 579,911,713 | 581,147,82

BATCH_RAW_INFO | 573,845,380 | 576,3839,3523 | 578,505,231 | 579,912,713 | 581,148,82

BATCH_RAW_INFO | 573,846,380 | 576,3840,3523 | 578,506,231 | 579,913,713 | 581,149,82

BATCH_RAW_INFO | 573,847,380 | 576,3841,3523 | 578,507,231 | 579,914,713 | 581,150,82

BATCH_RAW_INFO | 573,848,380 | 576,3842,3523 | 578,508,231 | 579,915,713 | 581,151,82

BATCH_RAW_INFO | 573,849,380 | 576,3843,3523 | 578,509,231 | 579,916,713 | 581,152,82

BATCH_RAW_INFO | 573,850,380 | 576,3844,3523 | 578,510,231 | 579,917,713 | 581,153,82

BATCH_RAW_INFO | 573,851,380 | 576,3845,3523 | 578,511,231 | 579,918,713 | 581,154,82

BATCH_RAW_INFO | 573,852,380 | 576,3846,3523 | 578,512,231 | 579,919,713 | 581,155,82

BATCH_RAW_INFO | 573,853,380 | 576,3847,3523 | 578,513,231 | 579,920,713 | 581,156,82

BATCH_RAW_INFO | 573,854,380 | 576,3848,3523 | 578,514,231 | 579,921,713 | 581,157,82

BATCH_RAW_INFO | 573,855,380 | 576,3849,3523 | 578,515,231 | 579,922,713 | 581,158,82

BATCH_RAW_INFO | 573,856,380 | 576,3850,3523 | 578,516,231 | 579,923,713 | 581,159,82

BATCH_RAW_INFO | 576,3851,3523 | 578,517,231 | 579,924,713 | 581,160,82

BATCH_RAW_INFO | 576,3852,3523 | 578,518,231 | 579,925,713 | 581,161,82

BATCH_RAW_INFO | 576,3853,3523 | 578,519,231 | 579,926,713 | 581,162,82

BATCH_RAW_INFO | 576,3854,3523 | 578,520,231 | 579,927,713 | 581,163,82

BATCH_RAW_INFO | 576,3855,3523 | 578,521,231 | 579,928,713 | 581,164,82

BATCH_RAW_INFO | 576,3856,3523 | 578,522,231 | 579,929,713 | 581,165,82

BATCH_RAW_INFO | 576,3857,3523 | 578,523,231 | 579,930,713 | 581,166,82

BATCH_RAW_INFO | 576,3858,3523 | 578,524,231 | 579,931,713 | 581,167,82

BATCH_RAW_INFO | 576,3859,3523 | 578,525,231 | 579,932,713 | 581,168,82

BATCH_RAW_INFO | 576,3860,3523 | 578,526,231 | 579,933,713 | 581,169,82

BATCH_RAW_INFO | 576,3861,3523 | 578,527,231 | 579,934,713 | 581,170,82

BATCH_RAW_INFO | 576,3862,3523 | 578,528,231 | 579,935,713 | 581,171,82

BATCH_RAW_INFO | 576,3863,3523 | 578,529,231 | 579,936,713 | 581,172,82

BATCH_RAW_INFO | 576,3864,3523 | 578,530,231 | 579,937,713 | 581,173,82

BATCH_RAW_INFO | 576,3865,3523 | 578,531,231 | 579,938,713 | 581,174,82

BATCH_RAW_INFO | 576,3866,3523 | 578,532,231 | 579,939,713 | 581,175,82

BATCH_RAW_INFO | 576,3867,3523 | 578,533,231 | 579,940,713 | 581,176,82

BATCH_RAW_INFO | 576,3868,3523 | 578,534,231 | 579,941,713 | 581,177,82

BATCH_RAW_INFO | 576,3869,3523 | 578,535,231 | 579,942,713 | 581,178,82

BATCH_RAW_INFO | 576,3870,3523 | 578,536,231 | 579,943,713 | 581,179,82

BATCH_RAW_INFO | 576,3871,3523 | 578,537,231 | 579,944,713 | 581,180,82

BATCH_RAW_INFO | 576,3872,3523 | 578,538,231 | 579,945,713 | 581,181,82

BATCH_RAW_INFO | 576,3873,3523 | 578,539,231 | 579,946,713 | 581,182,82

BATCH_RAW_INFO | 576,3874,3523 | 578,540,231 | 579,947,713 | 581,183,82

BATCH_RAW_INFO | 576,3875,3523 | 578,541,231 | 579,948,713 | 581,184,82

BATCH_RAW_INFO | 576,3876,3523 | 578,542,231 | 579,949,713 | 581,185,82

BATCH_RAW_INFO | 576,3877,3523 | 578,543,231 | 579,950,713 | 581,186,82

BATCH_RAW_INFO | 576,3878,3523 | 578,544,231 | 579,951,713 | 581,187,82

BATCH_RAW_INFO | 576,3879,3523 | 578,545,231 | 579,952,713 | 581,188,82

BATCH_RAW_INFO | 576,3880,3523 | 578,546,231 | 579,953,713 | 581,189,82

BATCH_RAW_INFO | 576,3881,3523 | 578,547,231 | 579,954,713 | 581,190,82

BATCH_RAW_INFO | 576,3882,3523 | 578,548,231 | 579,955,713 | 581,191,82

BATCH_RAW_INFO | 576,3883,3523 | 578,549,231 | 579,956,713 | 581,192,82

BATCH_RAW_INFO | 576,3884,3523 | 578,550,231 | 579,957,713 | 581,193,82

BATCH_RAW_INFO | 576,3885,3523 | 578,551,231 | 579,958,713 | 581,194,82

BATCH_RAW_INFO | 576,3886,3523 | 578,552,231 | 579,959,713 | 581,195,82

BATCH_RAW_INFO | 576,3887,3523 | 578,553,231 | 579,960,713 | 581,196,82

BATCH_RAW_INFO | 576,3888,3523 | 578,554,231 | 579,961,713 | 581,197,82

BATCH_RAW_INFO | 576,3889,3523 | 578,555,231 | 579,962,713 | 581,198,82

BATCH_RAW_INFO | 576,3890,3523 | 578,556,231 | 579,963,713 | 581,199,82

BATCH_RAW_INFO | 576,3891,3523 | 578,557,231 | 579,964,713 | 581,200,82

BATCH_RAW_INFO | 576,3892,3523 | 578,558,231 | 579,965,713 | 581,201,82

BATCH_RAW_INFO | 576,3893,3523 | 578,559,231 | 579,966,713 | 581,202,82

BATCH_RAW_INFO | 576,3894,3523 | 578,560,231 | 579,967,713 | 581,203,82

BATCH_RAW_INFO | 576,3895,3523 | 578,561,231 | 579,968,713 | 581,204,82

BATCH_RAW_INFO | 576,3896,3523 | 578,562,231 | 579,969,713 | 581,205,82

BATCH_RAW_INFO | 576,3897,3523 | 578,563,231 | 579,970,713 | 581,206,82

BATCH_RAW_INFO | 576,3898,3523 | 578,564,231 | 579,971,713 | 581,207,82

BATCH_RAW_INFO | 576,3899,3523 | 578,565,231 | 579,972,713 | 581,208,82

BATCH_RAW_INFO | 576,3900,3523 | 578,566,231 | 579,973,713 | 581,209,82

BATCH_RAW_INFO | 576,3901,3523 | 578,567,231 | 579,974,713 | 581,210,82

BATCH_RAW_INFO | 582,3783,3782

BATCH_RAW_INFO | 583,669,668

BATCH_RAW_INFO | 576,3902,3523 | 578,568,231 | 579,975,713 | 581,211,82 | 582,3784,3782 | 583,670,668

BATCH_RAW_INFO | 576,3903,3523 | 578,569,231 | 579,976,713 | 581,212,82 | 582,3785,3782 | 583,671,668

BATCH_RAW_INFO | 576,3904,3523 | 578,570,231 | 579,977,713 | 581,213,82 | 582,3786,3782 | 583,672,668

BATCH_RAW_INFO | 576,3905,3523 | 578,571,231 | 579,978,713 | 581,214,82 | 582,3787,3782 | 583,673,668

BATCH_RAW_INFO | 576,3906,3523 | 578,572,231 | 579,979,713 | 581,215,82 | 582,3788,3782 | 583,674,668

BATCH_RAW_INFO | 576,3907,3523 | 578,573,231 | 579,980,713 | 581,216,82 | 582,3789,3782 | 583,675,668

BATCH_RAW_INFO | 576,3908,3523 | 578,574,231 | 579,981,713 | 581,217,82 | 582,3790,3782 | 583,676,668

BATCH_RAW_INFO | 576,3909,3523 | 578,575,231 | 579,982,713 | 581,218,82 | 582,3791,3782 | 583,677,668

BATCH_RAW_INFO | 576,3910,3523 | 578,576,231 | 579,983,713 | 581,219,82 | 582,3792,3782 | 583,678,668

BATCH_RAW_INFO | 576,3911,3523 | 578,577,231 | 579,984,713 | 581,220,82 | 582,3793,3782 | 583,679,668

BATCH_RAW_INFO | 576,3912,3523 | 578,578,231 | 579,985,713 | 581,221,82 | 582,3794,3782 | 583,680,668

BATCH_RAW_INFO | 576,3913,3523 | 578,579,231 | 579,986,713 | 581,222,82 | 582,3795,3782 | 583,681,668

BATCH_RAW_INFO | 576,3914,3523 | 578,580,231 | 579,987,713 | 581,223,82 | 582,3796,3782 | 583,682,668

BATCH_RAW_INFO | 576,3915,3523 | 578,581,231 | 579,988,713 | 581,224,82 | 582,3797,3782 | 583,683,668

BATCH_RAW_INFO | 576,3916,3523 | 578,582,231 | 579,989,713 | 581,225,82 | 582,3798,3782 | 583,684,668

BATCH_RAW_INFO | 576,3917,3523 | 578,583,231 | 579,990,713 | 581,226,82 | 582,3799,3782 | 583,685,668

BATCH_RAW_INFO | 576,3918,3523 | 578,584,231 | 579,991,713 | 581,227,82 | 582,3800,3782 | 583,686,668

BATCH_RAW_INFO | 576,3919,3523 | 578,585,231 | 579,992,713 | 581,228,82 | 582,3801,3782 | 583,687,668

BATCH_RAW_INFO | 576,3920,3523 | 578,586,231 | 579,993,713 | 581,229,82 | 582,3802,3782 | 583,688,668

BATCH_RAW_INFO | 576,3921,3523 | 578,587,231 | 579,994,713 | 581,230,82 | 582,3803,3782 | 583,689,668

BATCH_RAW_INFO | 576,3922,3523 | 578,588,231 | 579,995,713 | 581,231,82 | 582,3804,3782 | 583,690,668

BATCH_RAW_INFO | 576,3923,3523 | 578,589,231 | 579,996,713 | 581,232,82 | 582,3805,3782 | 583,691,668

BATCH_RAW_INFO | 576,3924,3523 | 578,590,231 | 579,997,713 | 581,233,82 | 582,3806,3782 | 583,692,668

BATCH_RAW_INFO | 576,3925,3523 | 578,591,231 | 579,998,713 | 581,234,82 | 582,3807,3782 | 583,693,668

BATCH_RAW_INFO | 576,3926,3523 | 578,592,231 | 579,999,713 | 581,235,82 | 582,3808,3782 | 583,694,668

BATCH_RAW_INFO | 576,3927,3523 | 578,593,231 | 579,1000,713 | 581,236,82 | 582,3809,3782 | 583,695,668

BATCH_RAW_INFO | 576,3928,3523 | 578,594,231 | 579,1001,713 | 581,237,82 | 582,3810,3782 | 583,696,668

BATCH_RAW_INFO | 576,3929,3523 | 578,595,231 | 579,1002,713 | 581,238,82 | 582,3811,3782 | 583,697,668

BATCH_RAW_INFO | 576,3930,3523 | 578,596,231 | 579,1003,713 | 581,239,82 | 582,3812,3782 | 583,698,668

BATCH_RAW_INFO | 576,3931,3523 | 578,597,231 | 579,1004,713 | 581,240,82 | 582,3813,3782 | 583,699,668

BATCH_RAW_INFO | 576,3932,3523 | 578,598,231 | 579,1005,713 | 581,241,82 | 582,3814,3782 | 583,700,668

BATCH_RAW_INFO | 576,3933,3523 | 578,599,231 | 579,1006,713 | 581,242,82 | 582,3815,3782 | 583,701,668

BATCH_RAW_INFO | 576,3934,3523 | 578,600,231 | 579,1007,713 | 581,243,82 | 582,3816,3782 | 583,702,668

BATCH_RAW_INFO | 576,3935,3523 | 578,601,231 | 579,1008,713 | 581,244,82 | 582,3817,3782 | 583,703,668

BATCH_RAW_INFO | 576,3936,3523 | 578,602,231 | 579,1009,713 | 581,245,82 | 582,3818,3782 | 583,704,668

BATCH_RAW_INFO | 576,3937,3523 | 578,603,231 | 579,1010,713 | 581,246,82 | 582,3819,3782 | 583,705,668

BATCH_RAW_INFO | 576,3938,3523 | 578,604,231 | 579,1011,713 | 581,247,82 | 582,3820,3782 | 583,706,668

BATCH_RAW_INFO | 576,3939,3523 | 578,605,231 | 579,1012,713 | 581,248,82 | 582,3821,3782 | 583,707,668

BATCH_RAW_INFO | 576,3940,3523 | 578,606,231 | 579,1013,713 | 581,249,82 | 582,3822,3782 | 583,708,668

BATCH_RAW_INFO | 576,3941,3523 | 578,607,231 | 579,1014,713 | 581,250,82 | 582,3823,3782 | 583,709,668

BATCH_RAW_INFO | 576,3942,3523 | 578,608,231 | 579,1015,713 | 581,251,82 | 582,3824,3782 | 583,710,668

BATCH_RAW_INFO | 576,3943,3523 | 578,609,231 | 579,1016,713 | 581,252,82 | 582,3825,3782 | 583,711,668

BATCH_RAW_INFO | 576,3944,3523 | 578,610,231 | 579,1017,713 | 581,253,82 | 582,3826,3782 | 583,712,668

BATCH_RAW_INFO | 576,3945,3523 | 578,611,231 | 579,1018,713 | 581,254,82 | 582,3827,3782 | 583,713,668

BATCH_RAW_INFO | 576,3946,3523 | 578,612,231 | 579,1019,713 | 581,255,82 | 582,3828,3782 | 583,714,668

BATCH_RAW_INFO | 576,3947,3523 | 578,613,231 | 579,1020,713 | 581,256,82 | 582,3829,3782 | 583,715,668

BATCH_RAW_INFO | 576,3948,3523 | 578,614,231 | 579,1021,713 | 581,257,82 | 582,3830,3782 | 583,716,668

BATCH_RAW_INFO | 576,3949,3523 | 578,615,231 | 579,1022,713 | 581,258,82 | 582,3831,3782 | 583,717,668

BATCH_RAW_INFO | 576,3950,3523 | 578,616,231 | 579,1023,713 | 581,259,82 | 582,3832,3782 | 583,718,668

BATCH_RAW_INFO | 576,3951,3523 | 578,617,231 | 579,1024,713 | 581,260,82 | 582,3833,3782 | 583,719,668

BATCH_RAW_INFO | 576,3952,3523 | 578,618,231 | 579,1025,713 | 581,261,82 | 582,3834,3782 | 583,720,668

BATCH_RAW_INFO | 576,3953,3523 | 578,619,231 | 579,1026,713 | 581,262,82 | 582,3835,3782 | 583,721,668

BATCH_RAW_INFO | 576,3954,3523 | 578,620,231 | 579,1027,713 | 581,263,82 | 582,3836,3782 | 583,722,668

BATCH_RAW_INFO | 576,3955,3523 | 578,621,231 | 579,1028,713 | 581,264,82 | 582,3837,3782 | 583,723,668

BATCH_RAW_INFO | 576,3956,3523 | 578,622,231 | 579,1029,713 | 581,265,82 | 582,3838,3782 | 583,724,668

BATCH_RAW_INFO | 576,3957,3523 | 578,623,231 | 579,1030,713 | 581,266,82 | 582,3839,3782 | 583,725,668

BATCH_RAW_INFO | 576,3958,3523 | 578,624,231 | 579,1031,713 | 581,267,82 | 582,3840,3782 | 583,726,668

BATCH_RAW_INFO | 576,3959,3523 | 578,625,231 | 579,1032,713 | 581,268,82 | 582,3841,3782 | 583,727,668

BATCH_RAW_INFO | 576,3960,3523 | 578,626,231 | 579,1033,713 | 581,269,82 | 582,3842,3782 | 583,728,668

BATCH_RAW_INFO | 576,3961,3523 | 578,627,231 | 579,1034,713 | 581,270,82 | 582,3843,3782 | 583,729,668

BATCH_RAW_INFO | 576,3962,3523 | 578,628,231 | 579,1035,713 | 581,271,82 | 582,3844,3782 | 583,730,668

BATCH_RAW_INFO | 576,3963,3523 | 578,629,231 | 579,1036,713 | 581,272,82 | 582,3845,3782 | 583,731,668

BATCH_RAW_INFO | 576,3964,3523 | 578,630,231 | 579,1037,713 | 581,273,82 | 582,3846,3782 | 583,732,668

BATCH_RAW_INFO | 576,3965,3523 | 578,631,231 | 579,1038,713 | 581,274,82 | 582,3847,3782 | 583,733,668

BATCH_RAW_INFO | 576,3966,3523 | 578,632,231 | 579,1039,713 | 581,275,82 | 582,3848,3782 | 583,734,668

BATCH_RAW_INFO | 576,3967,3523 | 578,633,231 | 579,1040,713 | 581,276,82 | 582,3849,3782 | 583,735,668

BATCH_RAW_INFO | 576,3968,3523 | 578,634,231 | 579,1041,713 | 581,277,82 | 582,3850,3782 | 583,736,668

BATCH_RAW_INFO | 576,3969,3523 | 578,635,231 | 579,1042,713 | 581,278,82 | 582,3851,3782 | 583,737,668

BATCH_RAW_INFO | 576,3970,3523 | 578,636,231 | 579,1043,713 | 581,279,82 | 582,3852,3782 | 583,738,668

BATCH_RAW_INFO | 576,3971,3523 | 578,637,231 | 579,1044,713 | 581,280,82 | 582,3853,3782 | 583,739,668

BATCH_RAW_INFO | 576,3972,3523 | 578,638,231 | 579,1045,713 | 581,281,82 | 582,3854,3782 | 583,740,668

BATCH_RAW_INFO | 576,3973,3523 | 578,639,231 | 579,1046,713 | 581,282,82 | 582,3855,3782 | 583,741,668

BATCH_RAW_INFO | 576,3974,3523 | 578,640,231 | 579,1047,713 | 581,283,82 | 582,3856,3782 | 583,742,668

BATCH_RAW_INFO | 576,3975,3523 | 578,641,231 | 579,1048,713 | 581,284,82 | 582,3857,3782 | 583,743,668

BATCH_RAW_INFO | 576,3976,3523 | 578,642,231 | 579,1049,713 | 581,285,82 | 582,3858,3782 | 583,744,668

BATCH_RAW_INFO | 576,3977,3523 | 578,643,231 | 579,1050,713 | 581,286,82 | 582,3859,3782 | 583,745,668

BATCH_RAW_INFO | 576,3978,3523 | 578,644,231 | 579,1051,713 | 581,287,82 | 582,3860,3782 | 583,746,668

BATCH_RAW_INFO | 576,3979,3523 | 578,645,231 | 579,1052,713 | 581,288,82 | 582,3861,3782 | 583,747,668

BATCH_RAW_INFO | 576,3980,3523 | 578,646,231 | 579,1053,713 | 581,289,82 | 582,3862,3782 | 583,748,668

BATCH_RAW_INFO | 576,3981,3523 | 578,647,231 | 579,1054,713 | 581,290,82 | 582,3863,3782 | 583,749,668

BATCH_RAW_INFO | 576,3982,3523 | 578,648,231 | 579,1055,713 | 581,291,82 | 582,3864,3782 | 583,750,668

BATCH_RAW_INFO | 576,3983,3523 | 578,649,231 | 579,1056,713 | 581,292,82 | 582,3865,3782 | 583,751,668

BATCH_RAW_INFO | 576,3984,3523 | 578,650,231 | 579,1057,713 | 581,293,82 | 582,3866,3782 | 583,752,668

BATCH_RAW_INFO | 576,3985,3523 | 578,651,231 | 579,1058,713 | 581,294,82 | 582,3867,3782 | 583,753,668

BATCH_RAW_INFO | 576,3986,3523 | 578,652,231 | 579,1059,713 | 581,295,82 | 582,3868,3782 | 583,754,668

BATCH_RAW_INFO | 576,3987,3523 | 578,653,231 | 579,1060,713 | 581,296,82 | 582,3869,3782 | 583,755,668

BATCH_RAW_INFO | 576,3988,3523 | 578,654,231 | 579,1061,713 | 581,297,82 | 582,3870,3782 | 583,756,668

BATCH_RAW_INFO | 576,3989,3523 | 578,655,231 | 579,1062,713 | 581,298,82 | 582,3871,3782 | 583,757,668

BATCH_RAW_INFO | 576,3990,3523 | 578,656,231 | 579,1063,713 | 581,299,82 | 582,3872,3782 | 583,758,668

BATCH_RAW_INFO | 576,3991,3523 | 578,657,231 | 579,1064,713 | 581,300,82 | 582,3873,3782 | 583,759,668

BATCH_RAW_INFO | 576,3992,3523 | 578,658,231 | 579,1065,713 | 581,301,82 | 582,3874,3782 | 583,760,668

BATCH_RAW_INFO | 576,3993,3523 | 578,659,231 | 579,1066,713 | 581,302,82 | 582,3875,3782 | 583,761,668

BATCH_RAW_INFO | 576,3994,3523 | 578,660,231 | 579,1067,713 | 581,303,82 | 582,3876,3782 | 583,762,668

BATCH_RAW_INFO | 576,3995,3523 | 578,661,231 | 579,1068,713 | 581,304,82 | 582,3877,3782 | 583,763,668

BATCH_RAW_INFO | 576,3996,3523 | 578,662,231 | 579,1069,713 | 581,305,82 | 582,3878,3782 | 583,764,668

BATCH_RAW_INFO | 576,3997,3523 | 578,663,231 | 579,1070,713 | 581,306,82 | 582,3879,3782 | 583,765,668

BATCH_RAW_INFO | 576,3998,3523 | 578,664,231 | 579,1071,713 | 581,307,82 | 582,3880,3782 | 583,766,668

BATCH_RAW_INFO | 576,3999,3523 | 578,665,231 | 579,1072,713 | 581,308,82 | 582,3881,3782 | 583,767,668

BATCH_RAW_INFO | 576,4000,3523 | 578,666,231 | 579,1073,713 | 581,309,82 | 582,3882,3782 | 583,768,668

BATCH_RAW_INFO | 576,4001,3523 | 578,667,231 | 579,1074,713 | 581,310,82 | 582,3883,3782 | 583,769,668

BATCH_RAW_INFO | 576,4002,3523 | 578,668,231 | 579,1075,713 | 581,311,82 | 582,3884,3782 | 583,770,668

BATCH_RAW_INFO | 576,4003,3523 | 578,669,231 | 579,1076,713 | 581,312,82 | 582,3885,3782 | 583,771,668

BATCH_RAW_INFO | 576,4004,3523 | 578,670,231 | 579,1077,713 | 581,313,82 | 582,3886,3782 | 583,772,668

BATCH_RAW_INFO | 576,4005,3523 | 578,671,231 | 579,1078,713 | 581,314,82 | 582,3887,3782 | 583,773,668

BATCH_RAW_INFO | 576,4006,3523 | 578,672,231 | 579,1079,713 | 581,315,82 | 582,3888,3782 | 583,774,668

BATCH_RAW_INFO | 576,4007,3523 | 578,673,231 | 579,1080,713 | 581,316,82 | 582,3889,3782 | 583,775,668

BATCH_RAW_INFO | 576,4008,3523 | 578,674,231 | 579,1081,713 | 581,317,82 | 582,3890,3782 | 583,776,668

BATCH_RAW_INFO | 576,4009,3523 | 578,675,231 | 579,1082,713 | 581,318,82 | 582,3891,3782 | 583,777,668

BATCH_RAW_INFO | 576,4010,3523 | 578,676,231 | 579,1083,713 | 581,319,82 | 582,3892,3782 | 583,778,668

BATCH_RAW_INFO | 576,4011,3523 | 578,677,231 | 579,1084,713 | 581,320,82 | 582,3893,3782 | 583,779,668

BATCH_RAW_INFO | 576,4012,3523 | 578,678,231 | 579,1085,713 | 581,321,82 | 582,3894,3782 | 583,780,668

BATCH_RAW_INFO | 576,4013,3523 | 578,679,231 | 579,1086,713 | 581,322,82 | 582,3895,3782 | 583,781,668

BATCH_RAW_INFO | 576,4014,3523 | 578,680,231 | 579,1087,713 | 581,323,82 | 582,3896,3782 | 583,782,668

BATCH_RAW_INFO | 576,4015,3523 | 578,681,231 | 579,1088,713 | 581,324,82 | 582,3897,3782 | 583,783,668

BATCH_RAW_INFO | 576,4016,3523 | 578,682,231 | 579,1089,713 | 581,325,82 | 582,3898,3782 | 583,784,668

BATCH_RAW_INFO | 576,4017,3523 | 578,683,231 | 579,1090,713 | 581,326,82 | 582,3899,3782 | 583,785,668

BATCH_RAW_INFO | 576,4018,3523 | 578,684,231 | 579,1091,713 | 581,327,82 | 582,3900,3782 | 583,786,668

BATCH_RAW_INFO | 576,4019,3523 | 578,685,231 | 579,1092,713 | 581,328,82 | 582,3901,3782 | 583,787,668

BATCH_RAW_INFO | 576,4020,3523 | 578,686,231 | 579,1093,713 | 581,329,82 | 582,3902,3782 | 583,788,668

BATCH_RAW_INFO | 576,4021,3523 | 578,687,231 | 579,1094,713 | 581,330,82 | 582,3903,3782 | 583,789,668

BATCH_RAW_INFO | 576,4022,3523 | 578,688,231 | 579,1095,713 | 581,331,82 | 582,3904,3782 | 583,790,668

BATCH_RAW_INFO | 576,4023,3523 | 578,689,231 | 579,1096,713 | 581,332,82 | 582,3905,3782 | 583,791,668

BATCH_RAW_INFO | 576,4024,3523 | 578,690,231 | 579,1097,713 | 581,333,82 | 582,3906,3782 | 583,792,668

BATCH_RAW_INFO | 576,4025,3523 | 578,691,231 | 579,1098,713 | 581,334,82 | 582,3907,3782 | 583,793,668

BATCH_RAW_INFO | 576,4026,3523 | 578,692,231 | 579,1099,713 | 581,335,82 | 582,3908,3782 | 583,794,668

BATCH_RAW_INFO | 576,4027,3523 | 578,693,231 | 579,1100,713 | 581,336,82 | 582,3909,3782 | 583,795,668

BATCH_RAW_INFO | 584,20,19

BATCH_RAW_INFO | 576,4028,3523 | 578,694,231 | 579,1101,713 | 581,337,82 | 582,3910,3782 | 583,796,668 | 584,21,19

BATCH_RAW_INFO | 576,4029,3523 | 578,695,231 | 579,1102,713 | 581,338,82 | 582,3911,3782 | 583,797,668 | 584,22,19

BATCH_RAW_INFO | 576,4030,3523 | 578,696,231 | 579,1103,713 | 581,339,82 | 582,3912,3782 | 583,798,668 | 584,23,19

BATCH_RAW_INFO | 576,4031,3523 | 578,697,231 | 579,1104,713 | 581,340,82 | 582,3913,3782 | 583,799,668 | 584,24,19

BATCH_RAW_INFO | 576,4032,3523 | 578,698,231 | 579,1105,713 | 581,341,82 | 582,3914,3782 | 583,800,668 | 584,25,19

BATCH_RAW_INFO | 576,4033,3523 | 578,699,231 | 579,1106,713 | 581,342,82 | 582,3915,3782 | 583,801,668 | 584,26,19

BATCH_RAW_INFO | 576,4034,3523 | 578,700,231 | 579,1107,713 | 581,343,82 | 582,3916,3782 | 583,802,668 | 584,27,19

BATCH_RAW_INFO | 576,4035,3523 | 578,701,231 | 579,1108,713 | 581,344,82 | 582,3917,3782 | 583,803,668 | 584,28,19

BATCH_RAW_INFO | 576,4036,3523 | 578,702,231 | 579,1109,713 | 581,345,82 | 582,3918,3782 | 583,804,668 | 584,29,19

BATCH_RAW_INFO | 576,4037,3523 | 578,703,231 | 579,1110,713 | 581,346,82 | 582,3919,3782 | 583,805,668 | 584,30,19

BATCH_RAW_INFO | 576,4038,3523 | 578,704,231 | 579,1111,713 | 581,347,82 | 582,3920,3782 | 583,806,668 | 584,31,19

BATCH_RAW_INFO | 576,4039,3523 | 578,705,231 | 579,1112,713 | 581,348,82 | 582,3921,3782 | 583,807,668 | 584,32,19

BATCH_RAW_INFO | 576,4040,3523 | 578,706,231 | 579,1113,713 | 581,349,82 | 582,3922,3782 | 583,808,668 | 584,33,19

BATCH_RAW_INFO | 576,4041,3523 | 578,707,231 | 579,1114,713 | 581,350,82 | 582,3923,3782 | 583,809,668 | 584,34,19

BATCH_RAW_INFO | 576,4042,3523 | 578,708,231 | 579,1115,713 | 581,351,82 | 582,3924,3782 | 583,810,668 | 584,35,19

BATCH_RAW_INFO | 576,4043,3523 | 578,709,231 | 579,1116,713 | 581,352,82 | 582,3925,3782 | 583,811,668 | 584,36,19

BATCH_RAW_INFO | 576,4044,3523 | 578,710,231 | 579,1117,713 | 581,353,82 | 582,3926,3782 | 583,812,668 | 584,37,19

BATCH_RAW_INFO | 576,4045,3523 | 578,711,231 | 579,1118,713 | 581,354,82 | 582,3927,3782 | 583,813,668 | 584,38,19

BATCH_RAW_INFO | 585,3382,3381

BATCH_RAW_INFO | 576,4046,3523 | 578,712,231 | 579,1119,713 | 581,355,82 | 582,3928,3782 | 583,814,668 | 584,39,19 | 585,3383,3381

BATCH_RAW_INFO | 576,4047,3523 | 579,1120,713 | 581,356,82 | 582,3929,3782 | 583,815,668 | 584,40,19 | 585,3384,3381

BATCH_RAW_INFO | 576,4048,3523 | 579,1121,713 | 581,357,82 | 582,3930,3782 | 583,816,668 | 584,41,19 | 585,3385,3381

BATCH_RAW_INFO | 576,4049,3523 | 579,1122,713 | 581,358,82 | 582,3931,3782 | 583,817,668 | 584,42,19 | 585,3386,3381

BATCH_RAW_INFO | 576,4050,3523 | 579,1123,713 | 581,359,82 | 582,3932,3782 | 583,818,668 | 584,43,19 | 585,3387,3381

BATCH_RAW_INFO | 576,4051,3523 | 579,1124,713 | 581,360,82 | 582,3933,3782 | 583,819,668 | 584,44,19 | 585,3388,3381

BATCH_RAW_INFO | 576,4052,3523 | 579,1125,713 | 581,361,82 | 582,3934,3782 | 583,820,668 | 584,45,19 | 585,3389,3381

BATCH_RAW_INFO | 576,4053,3523 | 579,1126,713 | 581,362,82 | 582,3935,3782 | 583,821,668 | 584,46,19 | 585,3390,3381

BATCH_RAW_INFO | 576,4054,3523 | 579,1127,713 | 581,363,82 | 582,3936,3782 | 583,822,668 | 584,47,19 | 585,3391,3381

BATCH_RAW_INFO | 576,4055,3523 | 579,1128,713 | 581,364,82 | 582,3937,3782 | 583,823,668 | 584,48,19 | 585,3392,3381

BATCH_RAW_INFO | 576,4056,3523 | 579,1129,713 | 581,365,82 | 582,3938,3782 | 583,824,668 | 584,49,19 | 585,3393,3381

BATCH_RAW_INFO | 576,4057,3523 | 579,1130,713 | 581,366,82 | 582,3939,3782 | 583,825,668 | 584,50,19 | 585,3394,3381

BATCH_RAW_INFO | 576,4058,3523 | 579,1131,713 | 581,367,82 | 582,3940,3782 | 583,826,668 | 584,51,19 | 585,3395,3381

BATCH_RAW_INFO | 576,4059,3523 | 579,1132,713 | 581,368,82 | 582,3941,3782 | 583,827,668 | 584,52,19 | 585,3396,3381

BATCH_RAW_INFO | 576,4060,3523 | 579,1133,713 | 581,369,82 | 582,3942,3782 | 583,828,668 | 584,53,19 | 585,3397,3381

BATCH_RAW_INFO | 576,4061,3523 | 579,1134,713 | 581,370,82 | 582,3943,3782 | 583,829,668 | 584,54,19 | 585,3398,3381

BATCH_RAW_INFO | 576,4062,3523 | 579,1135,713 | 581,371,82 | 582,3944,3782 | 583,830,668 | 584,55,19 | 585,3399,3381

BATCH_RAW_INFO | 576,4063,3523 | 579,1136,713 | 581,372,82 | 582,3945,3782 | 583,831,668 | 584,56,19 | 585,3400,3381

BATCH_RAW_INFO | 576,4064,3523 | 579,1137,713 | 581,373,82 | 582,3946,3782 | 583,832,668 | 584,57,19 | 585,3401,3381

BATCH_RAW_INFO | 576,4065,3523 | 579,1138,713 | 581,374,82 | 582,3947,3782 | 583,833,668 | 584,58,19 | 585,3402,3381

BATCH_RAW_INFO | 576,4066,3523 | 579,1139,713 | 581,375,82 | 582,3948,3782 | 583,834,668 | 584,59,19 | 585,3403,3381

BATCH_RAW_INFO | 576,4067,3523 | 579,1140,713 | 581,376,82 | 582,3949,3782 | 583,835,668 | 584,60,19 | 585,3404,3381

BATCH_RAW_INFO | 576,4068,3523 | 579,1141,713 | 581,377,82 | 582,3950,3782 | 583,836,668 | 584,61,19 | 585,3405,3381

BATCH_RAW_INFO | 576,4069,3523 | 579,1142,713 | 581,378,82 | 582,3951,3782 | 583,837,668 | 584,62,19 | 585,3406,3381

BATCH_RAW_INFO | 586,958,957

BATCH_RAW_INFO | 576,4070,3523 | 579,1143,713 | 581,379,82 | 582,3952,3782 | 583,838,668 | 584,63,19 | 585,3407,3381 | 586,959,957

BATCH_RAW_INFO | 576,4071,3523 | 579,1144,713 | 581,380,82 | 582,3953,3782 | 583,839,668 | 584,64,19 | 585,3408,3381 | 586,960,957

BATCH_RAW_INFO | 576,4072,3523 | 579,1145,713 | 581,381,82 | 582,3954,3782 | 583,840,668 | 584,65,19 | 585,3409,3381 | 586,961,957

BATCH_RAW_INFO | 576,4073,3523 | 579,1146,713 | 581,382,82 | 582,3955,3782 | 583,841,668 | 584,66,19 | 585,3410,3381 | 586,962,957

BATCH_RAW_INFO | 576,4074,3523 | 579,1147,713 | 581,383,82 | 582,3956,3782 | 583,842,668 | 584,67,19 | 585,3411,3381 | 586,963,957

BATCH_RAW_INFO | 576,4075,3523 | 579,1148,713 | 581,384,82 | 582,3957,3782 | 583,843,668 | 584,68,19 | 585,3412,3381 | 586,964,957

BATCH_RAW_INFO | 576,4076,3523 | 579,1149,713 | 581,385,82 | 582,3958,3782 | 583,844,668 | 584,69,19 | 585,3413,3381 | 586,965,957

BATCH_RAW_INFO | 576,4077,3523 | 579,1150,713 | 581,386,82 | 582,3959,3782 | 583,845,668 | 584,70,19 | 585,3414,3381 | 586,966,957

BATCH_RAW_INFO | 576,4078,3523 | 579,1151,713 | 581,387,82 | 582,3960,3782 | 583,846,668 | 584,71,19 | 585,3415,3381 | 586,967,957

BATCH_RAW_INFO | 576,4079,3523 | 579,1152,713 | 581,388,82 | 582,3961,3782 | 583,847,668 | 584,72,19 | 585,3416,3381 | 586,968,957

BATCH_RAW_INFO | 576,4080,3523 | 579,1153,713 | 581,389,82 | 582,3962,3782 | 583,848,668 | 584,73,19 | 585,3417,3381 | 586,969,957

BATCH_RAW_INFO | 576,4081,3523 | 579,1154,713 | 581,390,82 | 582,3963,3782 | 583,849,668 | 584,74,19 | 585,3418,3381 | 586,970,957

BATCH_RAW_INFO | 576,4082,3523 | 579,1155,713 | 581,391,82 | 582,3964,3782 | 583,850,668 | 584,75,19 | 585,3419,3381 | 586,971,957

BATCH_RAW_INFO | 576,4083,3523 | 579,1156,713 | 581,392,82 | 582,3965,3782 | 583,851,668 | 584,76,19 | 585,3420,3381 | 586,972,957

BATCH_RAW_INFO | 576,4084,3523 | 579,1157,713 | 581,393,82 | 582,3966,3782 | 583,852,668 | 584,77,19 | 585,3421,3381 | 586,973,957

BATCH_RAW_INFO | 576,4085,3523 | 579,1158,713 | 581,394,82 | 582,3967,3782 | 583,853,668 | 584,78,19 | 585,3422,3381 | 586,974,957

BATCH_RAW_INFO | 576,4086,3523 | 579,1159,713 | 581,395,82 | 582,3968,3782 | 583,854,668 | 584,79,19 | 585,3423,3381 | 586,975,957

BATCH_RAW_INFO | 576,4087,3523 | 579,1160,713 | 581,396,82 | 582,3969,3782 | 583,855,668 | 584,80,19 | 585,3424,3381 | 586,976,957

BATCH_RAW_INFO | 576,4088,3523 | 579,1161,713 | 581,397,82 | 582,3970,3782 | 583,856,668 | 584,81,19 | 585,3425,3381 | 586,977,957

BATCH_RAW_INFO | 576,4089,3523 | 579,1162,713 | 581,398,82 | 582,3971,3782 | 583,857,668 | 584,82,19 | 585,3426,3381 | 586,978,957

BATCH_RAW_INFO | 576,4090,3523 | 579,1163,713 | 581,399,82 | 582,3972,3782 | 583,858,668 | 584,83,19 | 585,3427,3381 | 586,979,957

BATCH_RAW_INFO | 576,4091,3523 | 579,1164,713 | 581,400,82 | 582,3973,3782 | 583,859,668 | 584,84,19 | 585,3428,3381 | 586,980,957

BATCH_RAW_INFO | 576,4092,3523 | 579,1165,713 | 581,401,82 | 582,3974,3782 | 583,860,668 | 584,85,19 | 585,3429,3381 | 586,981,957

BATCH_RAW_INFO | 576,4093,3523 | 579,1166,713 | 581,402,82 | 582,3975,3782 | 583,861,668 | 584,86,19 | 585,3430,3381 | 586,982,957

BATCH_RAW_INFO | 576,4094,3523 | 579,1167,713 | 581,403,82 | 582,3976,3782 | 583,862,668 | 584,87,19 | 585,3431,3381 | 586,983,957

BATCH_RAW_INFO | 576,4095,3523 | 579,1168,713 | 581,404,82 | 582,3977,3782 | 583,863,668 | 584,88,19 | 585,3432,3381 | 586,984,957

BATCH_RAW_INFO | 579,1169,713 | 581,405,82 | 582,3978,3782 | 583,864,668 | 584,89,19 | 585,3433,3381 | 586,985,957

BATCH_RAW_INFO | 579,1170,713 | 581,406,82 | 582,3979,3782 | 583,865,668 | 584,90,19 | 585,3434,3381 | 586,986,957

BATCH_RAW_INFO | 579,1171,713 | 581,407,82 | 582,3980,3782 | 583,866,668 | 584,91,19 | 585,3435,3381 | 586,987,957

BATCH_RAW_INFO | 579,1172,713 | 581,408,82 | 582,3981,3782 | 583,867,668 | 584,92,19 | 585,3436,3381 | 586,988,957

BATCH_RAW_INFO | 579,1173,713 | 581,409,82 | 582,3982,3782 | 583,868,668 | 584,93,19 | 585,3437,3381 | 586,989,957

BATCH_RAW_INFO | 579,1174,713 | 581,410,82 | 582,3983,3782 | 583,869,668 | 584,94,19 | 585,3438,3381 | 586,990,957

BATCH_RAW_INFO | 579,1175,713 | 581,411,82 | 582,3984,3782 | 583,870,668 | 584,95,19 | 585,3439,3381 | 586,991,957

BATCH_RAW_INFO | 579,1176,713 | 581,412,82 | 582,3985,3782 | 583,871,668 | 584,96,19 | 585,3440,3381 | 586,992,957

BATCH_RAW_INFO | 579,1177,713 | 581,413,82 | 582,3986,3782 | 583,872,668 | 584,97,19 | 585,3441,3381 | 586,993,957

BATCH_RAW_INFO | 579,1178,713 | 581,414,82 | 582,3987,3782 | 583,873,668 | 584,98,19 | 585,3442,3381 | 586,994,957

BATCH_RAW_INFO | 579,1179,713 | 581,415,82 | 582,3988,3782 | 583,874,668 | 584,99,19 | 585,3443,3381 | 586,995,957

BATCH_RAW_INFO | 579,1180,713 | 581,416,82 | 582,3989,3782 | 583,875,668 | 584,100,19 | 585,3444,3381 | 586,996,957

BATCH_RAW_INFO | 579,1181,713 | 581,417,82 | 582,3990,3782 | 583,876,668 | 584,101,19 | 585,3445,3381 | 586,997,957

BATCH_RAW_INFO | 579,1182,713 | 581,418,82 | 582,3991,3782 | 583,877,668 | 584,102,19 | 585,3446,3381 | 586,998,957

BATCH_RAW_INFO | 579,1183,713 | 581,419,82 | 582,3992,3782 | 583,878,668 | 584,103,19 | 585,3447,3381 | 586,999,957

BATCH_RAW_INFO | 579,1184,713 | 581,420,82 | 582,3993,3782 | 583,879,668 | 584,104,19 | 585,3448,3381 | 586,1000,957

BATCH_RAW_INFO | 579,1185,713 | 581,421,82 | 582,3994,3782 | 583,880,668 | 584,105,19 | 585,3449,3381 | 586,1001,957

BATCH_RAW_INFO | 579,1186,713 | 581,422,82 | 582,3995,3782 | 583,881,668 | 584,106,19 | 585,3450,3381 | 586,1002,957

BATCH_RAW_INFO | 579,1187,713 | 581,423,82 | 582,3996,3782 | 583,882,668 | 584,107,19 | 585,3451,3381 | 586,1003,957

BATCH_RAW_INFO | 579,1188,713 | 581,424,82 | 582,3997,3782 | 583,883,668 | 584,108,19 | 585,3452,3381 | 586,1004,957

BATCH_RAW_INFO | 579,1189,713 | 581,425,82 | 582,3998,3782 | 583,884,668 | 584,109,19 | 585,3453,3381 | 586,1005,957

BATCH_RAW_INFO | 579,1190,713 | 581,426,82 | 582,3999,3782 | 583,885,668 | 584,110,19 | 585,3454,3381 | 586,1006,957

BATCH_RAW_INFO | 579,1191,713 | 581,427,82 | 582,4000,3782 | 583,886,668 | 584,111,19 | 585,3455,3381 | 586,1007,957

BATCH_RAW_INFO | 579,1192,713 | 581,428,82 | 582,4001,3782 | 583,887,668 | 584,112,19 | 585,3456,3381 | 586,1008,957

BATCH_RAW_INFO | 579,1193,713 | 581,429,82 | 582,4002,3782 | 583,888,668 | 584,113,19 | 585,3457,3381 | 586,1009,957

BATCH_RAW_INFO | 579,1194,713 | 581,430,82 | 582,4003,3782 | 583,889,668 | 584,114,19 | 585,3458,3381 | 586,1010,957

BATCH_RAW_INFO | 579,1195,713 | 581,431,82 | 582,4004,3782 | 583,890,668 | 584,115,19 | 585,3459,3381 | 586,1011,957

BATCH_RAW_INFO | 579,1196,713 | 581,432,82 | 582,4005,3782 | 583,891,668 | 584,116,19 | 585,3460,3381 | 586,1012,957

BATCH_RAW_INFO | 579,1197,713 | 581,433,82 | 582,4006,3782 | 583,892,668 | 584,117,19 | 585,3461,3381 | 586,1013,957

BATCH_RAW_INFO | 587,4003,4002

BATCH_RAW_INFO | 579,1198,713 | 581,434,82 | 582,4007,3782 | 583,893,668 | 584,118,19 | 585,3462,3381 | 586,1014,957 | 587,4004,4002

BATCH_RAW_INFO | 579,1199,713 | 581,435,82 | 582,4008,3782 | 583,894,668 | 584,119,19 | 585,3463,3381 | 586,1015,957 | 587,4005,4002

BATCH_RAW_INFO | 579,1200,713 | 581,436,82 | 582,4009,3782 | 583,895,668 | 584,120,19 | 585,3464,3381 | 586,1016,957 | 587,4006,4002

BATCH_RAW_INFO | 579,1201,713 | 581,437,82 | 582,4010,3782 | 583,896,668 | 584,121,19 | 585,3465,3381 | 586,1017,957 | 587,4007,4002

BATCH_RAW_INFO | 579,1202,713 | 581,438,82 | 582,4011,3782 | 583,897,668 | 584,122,19 | 585,3466,3381 | 586,1018,957 | 587,4008,4002

BATCH_RAW_INFO | 579,1203,713 | 581,439,82 | 582,4012,3782 | 583,898,668 | 584,123,19 | 585,3467,3381 | 586,1019,957 | 587,4009,4002

BATCH_RAW_INFO | 579,1204,713 | 581,440,82 | 582,4013,3782 | 583,899,668 | 584,124,19 | 585,3468,3381 | 586,1020,957 | 587,4010,4002

BATCH_RAW_INFO | 579,1205,713 | 581,441,82 | 582,4014,3782 | 583,900,668 | 584,125,19 | 585,3469,3381 | 586,1021,957 | 587,4011,4002

BATCH_RAW_INFO | 579,1206,713 | 581,442,82 | 582,4015,3782 | 583,901,668 | 584,126,19 | 585,3470,3381 | 586,1022,957 | 587,4012,4002

BATCH_RAW_INFO | 579,1207,713 | 581,443,82 | 582,4016,3782 | 583,902,668 | 584,127,19 | 585,3471,3381 | 586,1023,957 | 587,4013,4002

BATCH_RAW_INFO | 579,1208,713 | 581,444,82 | 582,4017,3782 | 583,903,668 | 584,128,19 | 585,3472,3381 | 586,1024,957 | 587,4014,4002

BATCH_RAW_INFO | 579,1209,713 | 581,445,82 | 582,4018,3782 | 583,904,668 | 584,129,19 | 585,3473,3381 | 586,1025,957 | 587,4015,4002

BATCH_RAW_INFO | 588,15,14

BATCH_RAW_INFO | 579,1210,713 | 581,446,82 | 582,4019,3782 | 583,905,668 | 584,130,19 | 585,3474,3381 | 586,1026,957 | 587,4016,4002 | 588,16,14

BATCH_RAW_INFO | 589,788,787

BATCH_RAW_INFO | 579,1211,713 | 581,447,82 | 582,4020,3782 | 583,906,668 | 584,131,19 | 585,3475,3381 | 586,1027,957 | 587,4017,4002 | 588,17,14 | 589,789,787

BATCH_RAW_INFO | 579,1212,713 | 581,448,82 | 582,4021,3782 | 583,907,668 | 584,132,19 | 585,3476,3381 | 586,1028,957 | 587,4018,4002 | 588,18,14 | 589,790,787

BATCH_RAW_INFO | 579,1213,713 | 581,449,82 | 582,4022,3782 | 583,908,668 | 584,133,19 | 585,3477,3381 | 586,1029,957 | 587,4019,4002 | 588,19,14 | 589,791,787

BATCH_RAW_INFO | 579,1214,713 | 581,450,82 | 582,4023,3782 | 583,909,668 | 584,134,19 | 585,3478,3381 | 586,1030,957 | 587,4020,4002 | 588,20,14 | 589,792,787

BATCH_RAW_INFO | 579,1215,713 | 581,451,82 | 582,4024,3782 | 583,910,668 | 584,135,19 | 585,3479,3381 | 586,1031,957 | 587,4021,4002 | 588,21,14 | 589,793,787

BATCH_RAW_INFO | 579,1216,713 | 581,452,82 | 582,4025,3782 | 583,911,668 | 584,136,19 | 585,3480,3381 | 586,1032,957 | 587,4022,4002 | 588,22,14 | 589,794,787

BATCH_RAW_INFO | 579,1217,713 | 581,453,82 | 582,4026,3782 | 583,912,668 | 584,137,19 | 585,3481,3381 | 586,1033,957 | 587,4023,4002 | 588,23,14 | 589,795,787

BATCH_RAW_INFO | 579,1218,713 | 581,454,82 | 582,4027,3782 | 583,913,668 | 584,138,19 | 585,3482,3381 | 586,1034,957 | 587,4024,4002 | 588,24,14 | 589,796,787

BATCH_RAW_INFO | 579,1219,713 | 581,455,82 | 582,4028,3782 | 583,914,668 | 584,139,19 | 585,3483,3381 | 586,1035,957 | 587,4025,4002 | 588,25,14 | 589,797,787

BATCH_RAW_INFO | 579,1220,713 | 581,456,82 | 582,4029,3782 | 583,915,668 | 584,140,19 | 585,3484,3381 | 586,1036,957 | 587,4026,4002 | 588,26,14 | 589,798,787

BATCH_RAW_INFO | 579,1221,713 | 581,457,82 | 582,4030,3782 | 583,916,668 | 584,141,19 | 585,3485,3381 | 586,1037,957 | 587,4027,4002 | 588,27,14 | 589,799,787

BATCH_RAW_INFO | 579,1222,713 | 581,458,82 | 582,4031,3782 | 583,917,668 | 584,142,19 | 585,3486,3381 | 586,1038,957 | 587,4028,4002 | 588,28,14 | 589,800,787

BATCH_RAW_INFO | 579,1223,713 | 581,459,82 | 582,4032,3782 | 583,918,668 | 584,143,19 | 585,3487,3381 | 586,1039,957 | 587,4029,4002 | 588,29,14 | 589,801,787

BATCH_RAW_INFO | 579,1224,713 | 581,460,82 | 582,4033,3782 | 583,919,668 | 584,144,19 | 585,3488,3381 | 586,1040,957 | 587,4030,4002 | 588,30,14 | 589,802,787

BATCH_RAW_INFO | 579,1225,713 | 581,461,82 | 582,4034,3782 | 583,920,668 | 584,145,19 | 585,3489,3381 | 586,1041,957 | 587,4031,4002 | 588,31,14 | 589,803,787

BATCH_RAW_INFO | 579,1226,713 | 581,462,82 | 582,4035,3782 | 583,921,668 | 584,146,19 | 585,3490,3381 | 586,1042,957 | 587,4032,4002 | 588,32,14 | 589,804,787

BATCH_RAW_INFO | 579,1227,713 | 581,463,82 | 582,4036,3782 | 583,922,668 | 584,147,19 | 585,3491,3381 | 586,1043,957 | 587,4033,4002 | 588,33,14 | 589,805,787

BATCH_RAW_INFO | 579,1228,713 | 581,464,82 | 582,4037,3782 | 583,923,668 | 584,148,19 | 585,3492,3381 | 586,1044,957 | 587,4034,4002 | 588,34,14 | 589,806,787

BATCH_RAW_INFO | 579,1229,713 | 581,465,82 | 582,4038,3782 | 583,924,668 | 584,149,19 | 585,3493,3381 | 586,1045,957 | 587,4035,4002 | 588,35,14 | 589,807,787

BATCH_RAW_INFO | 579,1230,713 | 581,466,82 | 582,4039,3782 | 583,925,668 | 584,150,19 | 585,3494,3381 | 586,1046,957 | 587,4036,4002 | 588,36,14 | 589,808,787

BATCH_RAW_INFO | 579,1231,713 | 581,467,82 | 582,4040,3782 | 583,926,668 | 584,151,19 | 585,3495,3381 | 586,1047,957 | 587,4037,4002 | 588,37,14 | 589,809,787

BATCH_RAW_INFO | 579,1232,713 | 581,468,82 | 582,4041,3782 | 583,927,668 | 584,152,19 | 585,3496,3381 | 586,1048,957 | 587,4038,4002 | 588,38,14 | 589,810,787

BATCH_RAW_INFO | 579,1233,713 | 581,469,82 | 582,4042,3782 | 583,928,668 | 584,153,19 | 585,3497,3381 | 586,1049,957 | 587,4039,4002 | 588,39,14 | 589,811,787

BATCH_RAW_INFO | 579,1234,713 | 581,470,82 | 582,4043,3782 | 583,929,668 | 584,154,19 | 585,3498,3381 | 586,1050,957 | 587,4040,4002 | 588,40,14 | 589,812,787

BATCH_RAW_INFO | 579,1235,713 | 581,471,82 | 582,4044,3782 | 583,930,668 | 584,155,19 | 585,3499,3381 | 586,1051,957 | 587,4041,4002 | 588,41,14 | 589,813,787

BATCH_RAW_INFO | 579,1236,713 | 581,472,82 | 582,4045,3782 | 583,931,668 | 584,156,19 | 585,3500,3381 | 586,1052,957 | 587,4042,4002 | 588,42,14 | 589,814,787

BATCH_RAW_INFO | 579,1237,713 | 581,473,82 | 582,4046,3782 | 583,932,668 | 584,157,19 | 585,3501,3381 | 586,1053,957 | 587,4043,4002 | 588,43,14 | 589,815,787

BATCH_RAW_INFO | 579,1238,713 | 581,474,82 | 582,4047,3782 | 583,933,668 | 584,158,19 | 585,3502,3381 | 586,1054,957 | 587,4044,4002 | 588,44,14 | 589,816,787

BATCH_RAW_INFO | 579,1239,713 | 581,475,82 | 582,4048,3782 | 583,934,668 | 584,159,19 | 585,3503,3381 | 586,1055,957 | 587,4045,4002 | 588,45,14 | 589,817,787

BATCH_RAW_INFO | 579,1240,713 | 581,476,82 | 582,4049,3782 | 583,935,668 | 584,160,19 | 585,3504,3381 | 586,1056,957 | 587,4046,4002 | 588,46,14 | 589,818,787

BATCH_RAW_INFO | 579,1241,713 | 581,477,82 | 582,4050,3782 | 583,936,668 | 584,161,19 | 585,3505,3381 | 586,1057,957 | 587,4047,4002 | 588,47,14 | 589,819,787

BATCH_RAW_INFO | 579,1242,713 | 581,478,82 | 582,4051,3782 | 583,937,668 | 584,162,19 | 585,3506,3381 | 586,1058,957 | 587,4048,4002 | 588,48,14 | 589,820,787

BATCH_RAW_INFO | 579,1243,713 | 581,479,82 | 582,4052,3782 | 583,938,668 | 584,163,19 | 585,3507,3381 | 586,1059,957 | 587,4049,4002 | 588,49,14 | 589,821,787

BATCH_RAW_INFO | 579,1244,713 | 581,480,82 | 582,4053,3782 | 583,939,668 | 584,164,19 | 585,3508,3381 | 586,1060,957 | 587,4050,4002 | 588,50,14 | 589,822,787

BATCH_RAW_INFO | 579,1245,713 | 581,481,82 | 582,4054,3782 | 583,940,668 | 584,165,19 | 585,3509,3381 | 586,1061,957 | 587,4051,4002 | 588,51,14 | 589,823,787

BATCH_RAW_INFO | 579,1246,713 | 581,482,82 | 582,4055,3782 | 583,941,668 | 584,166,19 | 585,3510,3381 | 586,1062,957 | 587,4052,4002 | 588,52,14 | 589,824,787

BATCH_RAW_INFO | 579,1247,713 | 581,483,82 | 582,4056,3782 | 583,942,668 | 584,167,19 | 585,3511,3381 | 586,1063,957 | 587,4053,4002 | 588,53,14 | 589,825,787

BATCH_RAW_INFO | 579,1248,713 | 581,484,82 | 582,4057,3782 | 583,943,668 | 584,168,19 | 585,3512,3381 | 586,1064,957 | 587,4054,4002 | 588,54,14 | 589,826,787

BATCH_RAW_INFO | 579,1249,713 | 581,485,82 | 582,4058,3782 | 583,944,668 | 584,169,19 | 585,3513,3381 | 586,1065,957 | 587,4055,4002 | 588,55,14 | 589,827,787

BATCH_RAW_INFO | 579,1250,713 | 581,486,82 | 582,4059,3782 | 583,945,668 | 584,170,19 | 585,3514,3381 | 586,1066,957 | 587,4056,4002 | 588,56,14 | 589,828,787

BATCH_RAW_INFO | 579,1251,713 | 581,487,82 | 582,4060,3782 | 583,946,668 | 584,171,19 | 585,3515,3381 | 586,1067,957 | 587,4057,4002 | 588,57,14 | 589,829,787

BATCH_RAW_INFO | 579,1252,713 | 581,488,82 | 582,4061,3782 | 583,947,668 | 584,172,19 | 585,3516,3381 | 586,1068,957 | 587,4058,4002 | 588,58,14 | 589,830,787

BATCH_RAW_INFO | 579,1253,713 | 581,489,82 | 582,4062,3782 | 583,948,668 | 584,173,19 | 585,3517,3381 | 586,1069,957 | 587,4059,4002 | 588,59,14 | 589,831,787

BATCH_RAW_INFO | 579,1254,713 | 581,490,82 | 582,4063,3782 | 583,949,668 | 584,174,19 | 585,3518,3381 | 586,1070,957 | 587,4060,4002 | 588,60,14 | 589,832,787

BATCH_RAW_INFO | 579,1255,713 | 581,491,82 | 582,4064,3782 | 583,950,668 | 584,175,19 | 585,3519,3381 | 586,1071,957 | 587,4061,4002 | 588,61,14 | 589,833,787

BATCH_RAW_INFO | 579,1256,713 | 581,492,82 | 582,4065,3782 | 583,951,668 | 584,176,19 | 585,3520,3381 | 586,1072,957 | 587,4062,4002 | 588,62,14 | 589,834,787

BATCH_RAW_INFO | 579,1257,713 | 581,493,82 | 582,4066,3782 | 583,952,668 | 584,177,19 | 585,3521,3381 | 586,1073,957 | 587,4063,4002 | 588,63,14 | 589,835,787

BATCH_RAW_INFO | 579,1258,713 | 581,494,82 | 582,4067,3782 | 583,953,668 | 584,178,19 | 585,3522,3381 | 586,1074,957 | 587,4064,4002 | 588,64,14 | 589,836,787

BATCH_RAW_INFO | 579,1259,713 | 581,495,82 | 582,4068,3782 | 583,954,668 | 584,179,19 | 585,3523,3381 | 586,1075,957 | 587,4065,4002 | 588,65,14 | 589,837,787

BATCH_RAW_INFO | 579,1260,713 | 581,496,82 | 582,4069,3782 | 583,955,668 | 584,180,19 | 585,3524,3381 | 586,1076,957 | 587,4066,4002 | 588,66,14 | 589,838,787

BATCH_RAW_INFO | 579,1261,713 | 581,497,82 | 582,4070,3782 | 583,956,668 | 584,181,19 | 585,3525,3381 | 586,1077,957 | 587,4067,4002 | 588,67,14 | 589,839,787

BATCH_RAW_INFO | 579,1262,713 | 581,498,82 | 582,4071,3782 | 583,957,668 | 584,182,19 | 585,3526,3381 | 586,1078,957 | 587,4068,4002 | 588,68,14 | 589,840,787

BATCH_RAW_INFO | 579,1263,713 | 581,499,82 | 582,4072,3782 | 583,958,668 | 584,183,19 | 585,3527,3381 | 586,1079,957 | 587,4069,4002 | 588,69,14 | 589,841,787

BATCH_RAW_INFO | 579,1264,713 | 581,500,82 | 582,4073,3782 | 583,959,668 | 584,184,19 | 585,3528,3381 | 586,1080,957 | 587,4070,4002 | 588,70,14 | 589,842,787

BATCH_RAW_INFO | 579,1265,713 | 581,501,82 | 582,4074,3782 | 583,960,668 | 584,185,19 | 585,3529,3381 | 586,1081,957 | 587,4071,4002 | 588,71,14 | 589,843,787

BATCH_RAW_INFO | 579,1266,713 | 581,502,82 | 582,4075,3782 | 583,961,668 | 584,186,19 | 585,3530,3381 | 586,1082,957 | 587,4072,4002 | 588,72,14 | 589,844,787

BATCH_RAW_INFO | 579,1267,713 | 581,503,82 | 582,4076,3782 | 583,962,668 | 584,187,19 | 585,3531,3381 | 586,1083,957 | 587,4073,4002 | 588,73,14 | 589,845,787

BATCH_RAW_INFO | 579,1268,713 | 581,504,82 | 582,4077,3782 | 583,963,668 | 584,188,19 | 585,3532,3381 | 586,1084,957 | 587,4074,4002 | 588,74,14 | 589,846,787

BATCH_RAW_INFO | 579,1269,713 | 581,505,82 | 582,4078,3782 | 583,964,668 | 584,189,19 | 585,3533,3381 | 586,1085,957 | 587,4075,4002 | 588,75,14 | 589,847,787

BATCH_RAW_INFO | 579,1270,713 | 581,506,82 | 582,4079,3782 | 583,965,668 | 584,190,19 | 585,3534,3381 | 586,1086,957 | 587,4076,4002 | 588,76,14 | 589,848,787

BATCH_RAW_INFO | 579,1271,713 | 581,507,82 | 582,4080,3782 | 583,966,668 | 584,191,19 | 585,3535,3381 | 586,1087,957 | 587,4077,4002 | 588,77,14 | 589,849,787

BATCH_RAW_INFO | 579,1272,713 | 581,508,82 | 582,4081,3782 | 583,967,668 | 584,192,19 | 585,3536,3381 | 586,1088,957 | 587,4078,4002 | 588,78,14 | 589,850,787

BATCH_RAW_INFO | 579,1273,713 | 581,509,82 | 582,4082,3782 | 583,968,668 | 584,193,19 | 585,3537,3381 | 586,1089,957 | 587,4079,4002 | 588,79,14 | 589,851,787

BATCH_RAW_INFO | 579,1274,713 | 581,510,82 | 582,4083,3782 | 583,969,668 | 584,194,19 | 585,3538,3381 | 586,1090,957 | 587,4080,4002 | 588,80,14 | 589,852,787

BATCH_RAW_INFO | 579,1275,713 | 581,511,82 | 582,4084,3782 | 583,970,668 | 584,195,19 | 585,3539,3381 | 586,1091,957 | 587,4081,4002 | 588,81,14 | 589,853,787

BATCH_RAW_INFO | 579,1276,713 | 581,512,82 | 582,4085,3782 | 583,971,668 | 584,196,19 | 585,3540,3381 | 586,1092,957 | 587,4082,4002 | 588,82,14 | 589,854,787

BATCH_RAW_INFO | 579,1277,713 | 581,513,82 | 582,4086,3782 | 583,972,668 | 584,197,19 | 585,3541,3381 | 586,1093,957 | 587,4083,4002 | 588,83,14 | 589,855,787

BATCH_RAW_INFO | 579,1278,713 | 581,514,82 | 582,4087,3782 | 583,973,668 | 584,198,19 | 585,3542,3381 | 586,1094,957 | 587,4084,4002 | 588,84,14 | 589,856,787

BATCH_RAW_INFO | 579,1279,713 | 581,515,82 | 582,4088,3782 | 583,974,668 | 584,199,19 | 585,3543,3381 | 586,1095,957 | 587,4085,4002 | 588,85,14 | 589,857,787

BATCH_RAW_INFO | 579,1280,713 | 581,516,82 | 582,4089,3782 | 583,975,668 | 584,200,19 | 585,3544,3381 | 586,1096,957 | 587,4086,4002 | 588,86,14 | 589,858,787

BATCH_RAW_INFO | 579,1281,713 | 581,517,82 | 582,4090,3782 | 583,976,668 | 584,201,19 | 585,3545,3381 | 586,1097,957 | 587,4087,4002 | 588,87,14 | 589,859,787

BATCH_RAW_INFO | 579,1282,713 | 581,518,82 | 582,4091,3782 | 583,977,668 | 584,202,19 | 585,3546,3381 | 586,1098,957 | 587,4088,4002 | 588,88,14 | 589,860,787

BATCH_RAW_INFO | 579,1283,713 | 581,519,82 | 582,4092,3782 | 583,978,668 | 584,203,19 | 585,3547,3381 | 586,1099,957 | 587,4089,4002 | 588,89,14 | 589,861,787

BATCH_RAW_INFO | 579,1284,713 | 581,520,82 | 582,4093,3782 | 583,979,668 | 584,204,19 | 585,3548,3381 | 586,1100,957 | 587,4090,4002 | 588,90,14 | 589,862,787

BATCH_RAW_INFO | 579,1285,713 | 581,521,82 | 582,4094,3782 | 583,980,668 | 584,205,19 | 585,3549,3381 | 586,1101,957 | 587,4091,4002 | 588,91,14 | 589,863,787

BATCH_RAW_INFO | 579,1286,713 | 581,522,82 | 582,4095,3782 | 583,981,668 | 584,206,19 | 585,3550,3381 | 586,1102,957 | 587,4092,4002 | 588,92,14 | 589,864,787

BATCH_RAW_INFO | 579,1287,713 | 581,523,82 | 583,982,668 | 584,207,19 | 585,3551,3381 | 586,1103,957 | 587,4093,4002 | 588,93,14 | 589,865,787

BATCH_RAW_INFO | 579,1288,713 | 581,524,82 | 583,983,668 | 584,208,19 | 585,3552,3381 | 586,1104,957 | 587,4094,4002 | 588,94,14 | 589,866,787

BATCH_RAW_INFO | 579,1289,713 | 581,525,82 | 583,984,668 | 584,209,19 | 585,3553,3381 | 586,1105,957 | 587,4095,4002 | 588,95,14 | 589,867,787

BATCH_RAW_INFO | 579,1290,713 | 581,526,82 | 583,985,668 | 584,210,19 | 585,3554,3381 | 586,1106,957 | 588,96,14 | 589,868,787

BATCH_RAW_INFO | 579,1291,713 | 581,527,82 | 583,986,668 | 584,211,19 | 585,3555,3381 | 586,1107,957 | 588,97,14 | 589,869,787

BATCH_RAW_INFO | 579,1292,713 | 581,528,82 | 583,987,668 | 584,212,19 | 585,3556,3381 | 586,1108,957 | 588,98,14 | 589,870,787

BATCH_RAW_INFO | 579,1293,713 | 581,529,82 | 583,988,668 | 584,213,19 | 585,3557,3381 | 586,1109,957 | 588,99,14 | 589,871,787

BATCH_RAW_INFO | 579,1294,713 | 581,530,82 | 583,989,668 | 584,214,19 | 585,3558,3381 | 586,1110,957 | 588,100,14 | 589,872,787

BATCH_RAW_INFO | 579,1295,713 | 581,531,82 | 583,990,668 | 584,215,19 | 585,3559,3381 | 586,1111,957 | 588,101,14 | 589,873,787

BATCH_RAW_INFO | 579,1296,713 | 581,532,82 | 583,991,668 | 584,216,19 | 585,3560,3381 | 586,1112,957 | 588,102,14 | 589,874,787

BATCH_RAW_INFO | 579,1297,713 | 581,533,82 | 583,992,668 | 584,217,19 | 585,3561,3381 | 586,1113,957 | 588,103,14 | 589,875,787

BATCH_RAW_INFO | 579,1298,713 | 581,534,82 | 583,993,668 | 584,218,19 | 585,3562,3381 | 586,1114,957 | 588,104,14 | 589,876,787

BATCH_RAW_INFO | 579,1299,713 | 581,535,82 | 583,994,668 | 584,219,19 | 585,3563,3381 | 586,1115,957 | 588,105,14 | 589,877,787

BATCH_RAW_INFO | 579,1300,713 | 581,536,82 | 583,995,668 | 584,220,19 | 585,3564,3381 | 586,1116,957 | 588,106,14 | 589,878,787

BATCH_RAW_INFO | 579,1301,713 | 581,537,82 | 583,996,668 | 584,221,19 | 585,3565,3381 | 586,1117,957 | 588,107,14 | 589,879,787

BATCH_RAW_INFO | 579,1302,713 | 581,538,82 | 583,997,668 | 584,222,19 | 585,3566,3381 | 586,1118,957 | 588,108,14 | 589,880,787

BATCH_RAW_INFO | 579,1303,713 | 581,539,82 | 583,998,668 | 584,223,19 | 585,3567,3381 | 586,1119,957 | 588,109,14 | 589,881,787

BATCH_RAW_INFO | 579,1304,713 | 581,540,82 | 583,999,668 | 584,224,19 | 585,3568,3381 | 586,1120,957 | 588,110,14 | 589,882,787

BATCH_RAW_INFO | 579,1305,713 | 581,541,82 | 583,1000,668 | 584,225,19 | 585,3569,3381 | 586,1121,957 | 588,111,14 | 589,883,787

BATCH_RAW_INFO | 579,1306,713 | 581,542,82 | 583,1001,668 | 584,226,19 | 585,3570,3381 | 586,1122,957 | 588,112,14 | 589,884,787

BATCH_RAW_INFO | 579,1307,713 | 581,543,82 | 583,1002,668 | 584,227,19 | 585,3571,3381 | 586,1123,957 | 588,113,14 | 589,885,787

BATCH_RAW_INFO | 579,1308,713 | 581,544,82 | 583,1003,668 | 584,228,19 | 585,3572,3381 | 586,1124,957 | 588,114,14 | 589,886,787

BATCH_RAW_INFO | 579,1309,713 | 581,545,82 | 583,1004,668 | 584,229,19 | 585,3573,3381 | 586,1125,957 | 588,115,14 | 589,887,787

BATCH_RAW_INFO | 579,1310,713 | 581,546,82 | 583,1005,668 | 584,230,19 | 585,3574,3381 | 586,1126,957 | 588,116,14 | 589,888,787

BATCH_RAW_INFO | 579,1311,713 | 581,547,82 | 583,1006,668 | 584,231,19 | 585,3575,3381 | 586,1127,957 | 588,117,14 | 589,889,787

BATCH_RAW_INFO | 579,1312,713 | 581,548,82 | 583,1007,668 | 584,232,19 | 585,3576,3381 | 586,1128,957 | 588,118,14 | 589,890,787

BATCH_RAW_INFO | 579,1313,713 | 581,549,82 | 583,1008,668 | 584,233,19 | 585,3577,3381 | 586,1129,957 | 588,119,14 | 589,891,787

BATCH_RAW_INFO | 579,1314,713 | 581,550,82 | 583,1009,668 | 584,234,19 | 585,3578,3381 | 586,1130,957 | 588,120,14 | 589,892,787

BATCH_RAW_INFO | 579,1315,713 | 581,551,82 | 583,1010,668 | 584,235,19 | 585,3579,3381 | 586,1131,957 | 588,121,14 | 589,893,787

BATCH_RAW_INFO | 579,1316,713 | 581,552,82 | 583,1011,668 | 584,236,19 | 585,3580,3381 | 586,1132,957 | 588,122,14 | 589,894,787

BATCH_RAW_INFO | 579,1317,713 | 581,553,82 | 583,1012,668 | 584,237,19 | 585,3581,3381 | 586,1133,957 | 588,123,14 | 589,895,787

BATCH_RAW_INFO | 579,1318,713 | 581,554,82 | 583,1013,668 | 584,238,19 | 585,3582,3381 | 586,1134,957 | 588,124,14 | 589,896,787

BATCH_RAW_INFO | 579,1319,713 | 581,555,82 | 583,1014,668 | 584,239,19 | 585,3583,3381 | 586,1135,957 | 588,125,14 | 589,897,787

BATCH_RAW_INFO | 579,1320,713 | 581,556,82 | 583,1015,668 | 584,240,19 | 585,3584,3381 | 586,1136,957 | 588,126,14 | 589,898,787

BATCH_RAW_INFO | 579,1321,713 | 581,557,82 | 583,1016,668 | 584,241,19 | 585,3585,3381 | 586,1137,957 | 588,127,14 | 589,899,787

BATCH_RAW_INFO | 579,1322,713 | 581,558,82 | 583,1017,668 | 584,242,19 | 585,3586,3381 | 586,1138,957 | 588,128,14 | 589,900,787

BATCH_RAW_INFO | 590,4062,4061

BATCH_RAW_INFO | 591,3390,3389

BATCH_RAW_INFO | 592,3884,3883

BATCH_RAW_INFO | 579,1323,713 | 581,559,82 | 583,1018,668 | 584,243,19 | 585,3587,3381 | 586,1139,957 | 588,129,14 | 589,901,787 | 590,4063,4061 | 591,3391,3389 | 592,3885,3883

BATCH_RAW_INFO | 579,1324,713 | 581,560,82 | 583,1019,668 | 584,244,19 | 585,3588,3381 | 586,1140,957 | 588,130,14 | 589,902,787 | 590,4064,4061 | 591,3392,3389 | 592,3886,3883

BATCH_RAW_INFO | 579,1325,713 | 581,561,82 | 583,1020,668 | 584,245,19 | 585,3589,3381 | 586,1141,957 | 588,131,14 | 589,903,787 | 590,4065,4061 | 591,3393,3389 | 592,3887,3883

BATCH_RAW_INFO | 579,1326,713 | 581,562,82 | 583,1021,668 | 584,246,19 | 585,3590,3381 | 586,1142,957 | 588,132,14 | 589,904,787 | 590,4066,4061 | 591,3394,3389 | 592,3888,3883

BATCH_RAW_INFO | 579,1327,713 | 581,563,82 | 583,1022,668 | 584,247,19 | 585,3591,3381 | 586,1143,957 | 588,133,14 | 589,905,787 | 590,4067,4061 | 591,3395,3389 | 592,3889,3883

BATCH_RAW_INFO | 579,1328,713 | 581,564,82 | 583,1023,668 | 584,248,19 | 585,3592,3381 | 586,1144,957 | 588,134,14 | 589,906,787 | 590,4068,4061 | 591,3396,3389 | 592,3890,3883

BATCH_RAW_INFO | 579,1329,713 | 581,565,82 | 583,1024,668 | 584,249,19 | 585,3593,3381 | 586,1145,957 | 588,135,14 | 589,907,787 | 590,4069,4061 | 591,3397,3389 | 592,3891,3883

BATCH_RAW_INFO | 579,1330,713 | 581,566,82 | 583,1025,668 | 584,250,19 | 585,3594,3381 | 586,1146,957 | 588,136,14 | 589,908,787 | 590,4070,4061 | 591,3398,3389 | 592,3892,3883

BATCH_RAW_INFO | 579,1331,713 | 581,567,82 | 583,1026,668 | 584,251,19 | 585,3595,3381 | 586,1147,957 | 588,137,14 | 589,909,787 | 590,4071,4061 | 591,3399,3389 | 592,3893,3883

BATCH_RAW_INFO | 579,1332,713 | 581,568,82 | 583,1027,668 | 584,252,19 | 585,3596,3381 | 586,1148,957 | 588,138,14 | 589,910,787 | 590,4072,4061 | 591,3400,3389 | 592,3894,3883

BATCH_RAW_INFO | 579,1333,713 | 581,569,82 | 583,1028,668 | 584,253,19 | 585,3597,3381 | 586,1149,957 | 588,139,14 | 589,911,787 | 590,4073,4061 | 591,3401,3389 | 592,3895,3883

BATCH_RAW_INFO | 579,1334,713 | 581,570,82 | 583,1029,668 | 584,254,19 | 585,3598,3381 | 586,1150,957 | 588,140,14 | 589,912,787 | 590,4074,4061 | 591,3402,3389 | 592,3896,3883

BATCH_RAW_INFO | 579,1335,713 | 581,571,82 | 583,1030,668 | 584,255,19 | 585,3599,3381 | 586,1151,957 | 588,141,14 | 589,913,787 | 590,4075,4061 | 591,3403,3389 | 592,3897,3883

BATCH_RAW_INFO | 579,1336,713 | 581,572,82 | 583,1031,668 | 584,256,19 | 585,3600,3381 | 586,1152,957 | 588,142,14 | 589,914,787 | 590,4076,4061 | 591,3404,3389 | 592,3898,3883

BATCH_RAW_INFO | 579,1337,713 | 581,573,82 | 583,1032,668 | 584,257,19 | 585,3601,3381 | 586,1153,957 | 588,143,14 | 589,915,787 | 590,4077,4061 | 591,3405,3389 | 592,3899,3883

BATCH_RAW_INFO | 579,1338,713 | 581,574,82 | 583,1033,668 | 584,258,19 | 585,3602,3381 | 586,1154,957 | 588,144,14 | 589,916,787 | 590,4078,4061 | 591,3406,3389 | 592,3900,3883

BATCH_RAW_INFO | 579,1339,713 | 581,575,82 | 583,1034,668 | 584,259,19 | 585,3603,3381 | 586,1155,957 | 588,145,14 | 589,917,787 | 590,4079,4061 | 591,3407,3389 | 592,3901,3883

BATCH_RAW_INFO | 579,1340,713 | 581,576,82 | 583,1035,668 | 584,260,19 | 585,3604,3381 | 586,1156,957 | 588,146,14 | 589,918,787 | 590,4080,4061 | 591,3408,3389 | 592,3902,3883

BATCH_RAW_INFO | 579,1341,713 | 581,577,82 | 583,1036,668 | 584,261,19 | 585,3605,3381 | 586,1157,957 | 588,147,14 | 589,919,787 | 590,4081,4061 | 591,3409,3389 | 592,3903,3883

BATCH_RAW_INFO | 579,1342,713 | 581,578,82 | 583,1037,668 | 584,262,19 | 585,3606,3381 | 586,1158,957 | 588,148,14 | 589,920,787 | 590,4082,4061 | 591,3410,3389 | 592,3904,3883

BATCH_RAW_INFO | 579,1343,713 | 581,579,82 | 583,1038,668 | 584,263,19 | 585,3607,3381 | 586,1159,957 | 588,149,14 | 589,921,787 | 590,4083,4061 | 591,3411,3389 | 592,3905,3883

BATCH_RAW_INFO | 579,1344,713 | 581,580,82 | 583,1039,668 | 584,264,19 | 585,3608,3381 | 586,1160,957 | 588,150,14 | 589,922,787 | 590,4084,4061 | 591,3412,3389 | 592,3906,3883

BATCH_RAW_INFO | 579,1345,713 | 581,581,82 | 583,1040,668 | 584,265,19 | 585,3609,3381 | 586,1161,957 | 588,151,14 | 589,923,787 | 590,4085,4061 | 591,3413,3389 | 592,3907,3883

BATCH_RAW_INFO | 579,1346,713 | 581,582,82 | 583,1041,668 | 584,266,19 | 585,3610,3381 | 586,1162,957 | 588,152,14 | 589,924,787 | 590,4086,4061 | 591,3414,3389 | 592,3908,3883

BATCH_RAW_INFO | 579,1347,713 | 581,583,82 | 583,1042,668 | 584,267,19 | 585,3611,3381 | 586,1163,957 | 588,153,14 | 589,925,787 | 590,4087,4061 | 591,3415,3389 | 592,3909,3883

BATCH_RAW_INFO | 579,1348,713 | 581,584,82 | 583,1043,668 | 584,268,19 | 585,3612,3381 | 586,1164,957 | 588,154,14 | 589,926,787 | 590,4088,4061 | 591,3416,3389 | 592,3910,3883

BATCH_RAW_INFO | 579,1349,713 | 581,585,82 | 583,1044,668 | 584,269,19 | 585,3613,3381 | 586,1165,957 | 588,155,14 | 589,927,787 | 590,4089,4061 | 591,3417,3389 | 592,3911,3883

BATCH_RAW_INFO | 579,1350,713 | 581,586,82 | 583,1045,668 | 584,270,19 | 585,3614,3381 | 586,1166,957 | 588,156,14 | 589,928,787 | 590,4090,4061 | 591,3418,3389 | 592,3912,3883

BATCH_RAW_INFO | 579,1351,713 | 581,587,82 | 583,1046,668 | 584,271,19 | 585,3615,3381 | 586,1167,957 | 588,157,14 | 589,929,787 | 590,4091,4061 | 591,3419,3389 | 592,3913,3883

BATCH_RAW_INFO | 579,1352,713 | 581,588,82 | 583,1047,668 | 584,272,19 | 585,3616,3381 | 586,1168,957 | 588,158,14 | 589,930,787 | 590,4092,4061 | 591,3420,3389 | 592,3914,3883

BATCH_RAW_INFO | 579,1353,713 | 581,589,82 | 583,1048,668 | 584,273,19 | 585,3617,3381 | 586,1169,957 | 588,159,14 | 589,931,787 | 590,4093,4061 | 591,3421,3389 | 592,3915,3883

BATCH_RAW_INFO | 579,1354,713 | 581,590,82 | 583,1049,668 | 584,274,19 | 585,3618,3381 | 586,1170,957 | 588,160,14 | 589,932,787 | 590,4094,4061 | 591,3422,3389 | 592,3916,3883

BATCH_RAW_INFO | 579,1355,713 | 581,591,82 | 583,1050,668 | 584,275,19 | 585,3619,3381 | 586,1171,957 | 588,161,14 | 589,933,787 | 590,4095,4061 | 591,3423,3389 | 592,3917,3883

BATCH_RAW_INFO | 579,1356,713 | 581,592,82 | 583,1051,668 | 584,276,19 | 585,3620,3381 | 586,1172,957 | 588,162,14 | 589,934,787 | 591,3424,3389 | 592,3918,3883

BATCH_RAW_INFO | 579,1357,713 | 581,593,82 | 583,1052,668 | 584,277,19 | 585,3621,3381 | 586,1173,957 | 588,163,14 | 589,935,787 | 591,3425,3389 | 592,3919,3883

BATCH_RAW_INFO | 579,1358,713 | 581,594,82 | 583,1053,668 | 584,278,19 | 585,3622,3381 | 586,1174,957 | 588,164,14 | 589,936,787 | 591,3426,3389 | 592,3920,3883

BATCH_RAW_INFO | 579,1359,713 | 581,595,82 | 583,1054,668 | 584,279,19 | 585,3623,3381 | 586,1175,957 | 588,165,14 | 589,937,787 | 591,3427,3389 | 592,3921,3883

BATCH_RAW_INFO | 579,1360,713 | 581,596,82 | 583,1055,668 | 584,280,19 | 585,3624,3381 | 586,1176,957 | 588,166,14 | 589,938,787 | 591,3428,3389 | 592,3922,3883

BATCH_RAW_INFO | 579,1361,713 | 581,597,82 | 583,1056,668 | 584,281,19 | 585,3625,3381 | 586,1177,957 | 588,167,14 | 589,939,787 | 591,3429,3389 | 592,3923,3883

BATCH_RAW_INFO | 579,1362,713 | 581,598,82 | 583,1057,668 | 584,282,19 | 585,3626,3381 | 586,1178,957 | 588,168,14 | 589,940,787 | 591,3430,3389 | 592,3924,3883

BATCH_RAW_INFO | 579,1363,713 | 581,599,82 | 583,1058,668 | 584,283,19 | 585,3627,3381 | 586,1179,957 | 588,169,14 | 589,941,787 | 591,3431,3389 | 592,3925,3883

BATCH_RAW_INFO | 579,1364,713 | 581,600,82 | 583,1059,668 | 584,284,19 | 585,3628,3381 | 586,1180,957 | 588,170,14 | 589,942,787 | 591,3432,3389 | 592,3926,3883

BATCH_RAW_INFO | 579,1365,713 | 581,601,82 | 583,1060,668 | 584,285,19 | 585,3629,3381 | 586,1181,957 | 588,171,14 | 589,943,787 | 591,3433,3389 | 592,3927,3883

BATCH_RAW_INFO | 579,1366,713 | 581,602,82 | 583,1061,668 | 584,286,19 | 585,3630,3381 | 586,1182,957 | 588,172,14 | 589,944,787 | 591,3434,3389 | 592,3928,3883

BATCH_RAW_INFO | 579,1367,713 | 581,603,82 | 583,1062,668 | 584,287,19 | 585,3631,3381 | 586,1183,957 | 588,173,14 | 589,945,787 | 591,3435,3389 | 592,3929,3883

BATCH_RAW_INFO | 579,1368,713 | 581,604,82 | 583,1063,668 | 584,288,19 | 585,3632,3381 | 586,1184,957 | 588,174,14 | 589,946,787 | 591,3436,3389 | 592,3930,3883

BATCH_RAW_INFO | 579,1369,713 | 581,605,82 | 583,1064,668 | 584,289,19 | 585,3633,3381 | 586,1185,957 | 588,175,14 | 589,947,787 | 591,3437,3389 | 592,3931,3883

BATCH_RAW_INFO | 579,1370,713 | 581,606,82 | 583,1065,668 | 584,290,19 | 585,3634,3381 | 586,1186,957 | 588,176,14 | 589,948,787 | 591,3438,3389 | 592,3932,3883

BATCH_RAW_INFO | 579,1371,713 | 581,607,82 | 583,1066,668 | 584,291,19 | 585,3635,3381 | 586,1187,957 | 588,177,14 | 589,949,787 | 591,3439,3389 | 592,3933,3883

BATCH_RAW_INFO | 579,1372,713 | 581,608,82 | 583,1067,668 | 584,292,19 | 585,3636,3381 | 586,1188,957 | 588,178,14 | 589,950,787 | 591,3440,3389 | 592,3934,3883

BATCH_RAW_INFO | 579,1373,713 | 581,609,82 | 583,1068,668 | 584,293,19 | 585,3637,3381 | 586,1189,957 | 588,179,14 | 589,951,787 | 591,3441,3389 | 592,3935,3883

BATCH_RAW_INFO | 579,1374,713 | 581,610,82 | 583,1069,668 | 584,294,19 | 585,3638,3381 | 586,1190,957 | 588,180,14 | 589,952,787 | 591,3442,3389 | 592,3936,3883

BATCH_RAW_INFO | 579,1375,713 | 581,611,82 | 583,1070,668 | 584,295,19 | 585,3639,3381 | 586,1191,957 | 588,181,14 | 589,953,787 | 591,3443,3389 | 592,3937,3883

BATCH_RAW_INFO | 579,1376,713 | 581,612,82 | 583,1071,668 | 584,296,19 | 585,3640,3381 | 586,1192,957 | 588,182,14 | 589,954,787 | 591,3444,3389 | 592,3938,3883

BATCH_RAW_INFO | 579,1377,713 | 581,613,82 | 583,1072,668 | 584,297,19 | 585,3641,3381 | 586,1193,957 | 588,183,14 | 589,955,787 | 591,3445,3389 | 592,3939,3883

BATCH_RAW_INFO | 579,1378,713 | 581,614,82 | 583,1073,668 | 584,298,19 | 585,3642,3381 | 586,1194,957 | 588,184,14 | 589,956,787 | 591,3446,3389 | 592,3940,3883

BATCH_RAW_INFO | 579,1379,713 | 581,615,82 | 583,1074,668 | 584,299,19 | 585,3643,3381 | 586,1195,957 | 588,185,14 | 589,957,787 | 591,3447,3389 | 592,3941,3883

BATCH_RAW_INFO | 579,1380,713 | 581,616,82 | 583,1075,668 | 584,300,19 | 585,3644,3381 | 586,1196,957 | 588,186,14 | 589,958,787 | 591,3448,3389 | 592,3942,3883

BATCH_RAW_INFO | 579,1381,713 | 581,617,82 | 583,1076,668 | 584,301,19 | 585,3645,3381 | 586,1197,957 | 588,187,14 | 589,959,787 | 591,3449,3389 | 592,3943,3883

BATCH_RAW_INFO | 579,1382,713 | 581,618,82 | 583,1077,668 | 584,302,19 | 585,3646,3381 | 586,1198,957 | 588,188,14 | 589,960,787 | 591,3450,3389 | 592,3944,3883

BATCH_RAW_INFO | 579,1383,713 | 581,619,82 | 583,1078,668 | 584,303,19 | 585,3647,3381 | 586,1199,957 | 588,189,14 | 589,961,787 | 591,3451,3389 | 592,3945,3883

BATCH_RAW_INFO | 579,1384,713 | 581,620,82 | 583,1079,668 | 584,304,19 | 585,3648,3381 | 586,1200,957 | 588,190,14 | 589,962,787 | 591,3452,3389 | 592,3946,3883

BATCH_RAW_INFO | 579,1385,713 | 581,621,82 | 583,1080,668 | 584,305,19 | 585,3649,3381 | 586,1201,957 | 588,191,14 | 589,963,787 | 591,3453,3389 | 592,3947,3883

BATCH_RAW_INFO | 579,1386,713 | 581,622,82 | 583,1081,668 | 584,306,19 | 585,3650,3381 | 586,1202,957 | 588,192,14 | 589,964,787 | 591,3454,3389 | 592,3948,3883

BATCH_RAW_INFO | 579,1387,713 | 581,623,82 | 583,1082,668 | 584,307,19 | 585,3651,3381 | 586,1203,957 | 588,193,14 | 589,965,787 | 591,3455,3389 | 592,3949,3883

BATCH_RAW_INFO | 579,1388,713 | 581,624,82 | 583,1083,668 | 584,308,19 | 585,3652,3381 | 586,1204,957 | 588,194,14 | 589,966,787 | 591,3456,3389 | 592,3950,3883

BATCH_RAW_INFO | 579,1389,713 | 581,625,82 | 583,1084,668 | 584,309,19 | 585,3653,3381 | 586,1205,957 | 588,195,14 | 589,967,787 | 591,3457,3389 | 592,3951,3883

BATCH_RAW_INFO | 579,1390,713 | 581,626,82 | 583,1085,668 | 584,310,19 | 585,3654,3381 | 586,1206,957 | 588,196,14 | 589,968,787 | 591,3458,3389 | 592,3952,3883

BATCH_RAW_INFO | 579,1391,713 | 581,627,82 | 583,1086,668 | 584,311,19 | 585,3655,3381 | 586,1207,957 | 588,197,14 | 589,969,787 | 591,3459,3389 | 592,3953,3883

BATCH_RAW_INFO | 579,1392,713 | 581,628,82 | 583,1087,668 | 584,312,19 | 585,3656,3381 | 586,1208,957 | 588,198,14 | 589,970,787 | 591,3460,3389 | 592,3954,3883

BATCH_RAW_INFO | 579,1393,713 | 581,629,82 | 583,1088,668 | 584,313,19 | 585,3657,3381 | 586,1209,957 | 588,199,14 | 589,971,787 | 591,3461,3389 | 592,3955,3883

BATCH_RAW_INFO | 593,3992,3991

BATCH_RAW_INFO | 579,1394,713 | 581,630,82 | 583,1089,668 | 584,314,19 | 585,3658,3381 | 586,1210,957 | 588,200,14 | 589,972,787 | 591,3462,3389 | 592,3956,3883 | 593,3993,3991

BATCH_RAW_INFO | 579,1395,713 | 581,631,82 | 583,1090,668 | 584,315,19 | 585,3659,3381 | 586,1211,957 | 588,201,14 | 589,973,787 | 591,3463,3389 | 592,3957,3883 | 593,3994,3991

BATCH_RAW_INFO | 579,1396,713 | 581,632,82 | 583,1091,668 | 584,316,19 | 585,3660,3381 | 586,1212,957 | 588,202,14 | 589,974,787 | 591,3464,3389 | 592,3958,3883 | 593,3995,3991

BATCH_RAW_INFO | 579,1397,713 | 581,633,82 | 583,1092,668 | 584,317,19 | 585,3661,3381 | 586,1213,957 | 588,203,14 | 589,975,787 | 591,3465,3389 | 592,3959,3883 | 593,3996,3991

BATCH_RAW_INFO | 579,1398,713 | 581,634,82 | 583,1093,668 | 584,318,19 | 585,3662,3381 | 586,1214,957 | 588,204,14 | 589,976,787 | 591,3466,3389 | 592,3960,3883 | 593,3997,3991

BATCH_RAW_INFO | 579,1399,713 | 581,635,82 | 583,1094,668 | 584,319,19 | 585,3663,3381 | 586,1215,957 | 588,205,14 | 589,977,787 | 591,3467,3389 | 592,3961,3883 | 593,3998,3991

BATCH_RAW_INFO | 579,1400,713 | 581,636,82 | 583,1095,668 | 584,320,19 | 585,3664,3381 | 586,1216,957 | 588,206,14 | 589,978,787 | 591,3468,3389 | 592,3962,3883 | 593,3999,3991

BATCH_RAW_INFO | 579,1401,713 | 581,637,82 | 583,1096,668 | 584,321,19 | 585,3665,3381 | 586,1217,957 | 588,207,14 | 589,979,787 | 591,3469,3389 | 592,3963,3883 | 593,4000,3991

BATCH_RAW_INFO | 594,98,97

BATCH_RAW_INFO | 579,1402,713 | 581,638,82 | 583,1097,668 | 584,322,19 | 585,3666,3381 | 586,1218,957 | 588,208,14 | 589,980,787 | 591,3470,3389 | 592,3964,3883 | 593,4001,3991 | 594,99,97

BATCH_RAW_INFO | 579,1403,713 | 581,639,82 | 583,1098,668 | 584,323,19 | 585,3667,3381 | 586,1219,957 | 588,209,14 | 589,981,787 | 591,3471,3389 | 592,3965,3883 | 593,4002,3991 | 594,100,97

BATCH_RAW_INFO | 579,1404,713 | 581,640,82 | 583,1099,668 | 584,324,19 | 585,3668,3381 | 586,1220,957 | 588,210,14 | 589,982,787 | 591,3472,3389 | 592,3966,3883 | 593,4003,3991 | 594,101,97

BATCH_RAW_INFO | 579,1405,713 | 581,641,82 | 583,1100,668 | 584,325,19 | 585,3669,3381 | 586,1221,957 | 588,211,14 | 589,983,787 | 591,3473,3389 | 592,3967,3883 | 593,4004,3991 | 594,102,97

BATCH_RAW_INFO | 579,1406,713 | 581,642,82 | 583,1101,668 | 584,326,19 | 585,3670,3381 | 586,1222,957 | 588,212,14 | 589,984,787 | 591,3474,3389 | 592,3968,3883 | 593,4005,3991 | 594,103,97

BATCH_RAW_INFO | 579,1407,713 | 581,643,82 | 583,1102,668 | 584,327,19 | 585,3671,3381 | 586,1223,957 | 588,213,14 | 589,985,787 | 591,3475,3389 | 592,3969,3883 | 593,4006,3991 | 594,104,97

BATCH_RAW_INFO | 579,1408,713 | 581,644,82 | 583,1103,668 | 584,328,19 | 585,3672,3381 | 586,1224,957 | 588,214,14 | 589,986,787 | 591,3476,3389 | 592,3970,3883 | 593,4007,3991 | 594,105,97

BATCH_RAW_INFO | 579,1409,713 | 581,645,82 | 583,1104,668 | 584,329,19 | 585,3673,3381 | 586,1225,957 | 588,215,14 | 589,987,787 | 591,3477,3389 | 592,3971,3883 | 593,4008,3991 | 594,106,97

BATCH_RAW_INFO | 579,1410,713 | 581,646,82 | 583,1105,668 | 584,330,19 | 585,3674,3381 | 586,1226,957 | 588,216,14 | 589,988,787 | 591,3478,3389 | 592,3972,3883 | 593,4009,3991 | 594,107,97

BATCH_RAW_INFO | 579,1411,713 | 581,647,82 | 583,1106,668 | 584,331,19 | 585,3675,3381 | 586,1227,957 | 588,217,14 | 589,989,787 | 591,3479,3389 | 592,3973,3883 | 593,4010,3991 | 594,108,97

BATCH_RAW_INFO | 579,1412,713 | 581,648,82 | 583,1107,668 | 584,332,19 | 585,3676,3381 | 586,1228,957 | 588,218,14 | 589,990,787 | 591,3480,3389 | 592,3974,3883 | 593,4011,3991 | 594,109,97

BATCH_RAW_INFO | 579,1413,713 | 581,649,82 | 583,1108,668 | 584,333,19 | 585,3677,3381 | 586,1229,957 | 588,219,14 | 589,991,787 | 591,3481,3389 | 592,3975,3883 | 593,4012,3991 | 594,110,97

BATCH_RAW_INFO | 579,1414,713 | 581,650,82 | 584,334,19 | 585,3678,3381 | 586,1230,957 | 588,220,14 | 589,992,787 | 591,3482,3389 | 592,3976,3883 | 593,4013,3991 | 594,111,97

BATCH_RAW_INFO | 579,1415,713 | 581,651,82 | 584,335,19 | 585,3679,3381 | 586,1231,957 | 588,221,14 | 589,993,787 | 591,3483,3389 | 592,3977,3883 | 593,4014,3991 | 594,112,97

BATCH_RAW_INFO | 579,1416,713 | 581,652,82 | 584,336,19 | 585,3680,3381 | 586,1232,957 | 588,222,14 | 589,994,787 | 591,3484,3389 | 592,3978,3883 | 593,4015,3991 | 594,113,97

BATCH_RAW_INFO | 579,1417,713 | 581,653,82 | 584,337,19 | 585,3681,3381 | 586,1233,957 | 588,223,14 | 589,995,787 | 591,3485,3389 | 592,3979,3883 | 593,4016,3991 | 594,114,97

BATCH_RAW_INFO | 579,1418,713 | 581,654,82 | 584,338,19 | 585,3682,3381 | 586,1234,957 | 588,224,14 | 589,996,787 | 591,3486,3389 | 592,3980,3883 | 593,4017,3991 | 594,115,97

BATCH_RAW_INFO | 579,1419,713 | 581,655,82 | 584,339,19 | 585,3683,3381 | 586,1235,957 | 588,225,14 | 589,997,787 | 591,3487,3389 | 592,3981,3883 | 593,4018,3991 | 594,116,97

BATCH_RAW_INFO | 579,1420,713 | 581,656,82 | 584,340,19 | 585,3684,3381 | 586,1236,957 | 588,226,14 | 589,998,787 | 591,3488,3389 | 592,3982,3883 | 593,4019,3991 | 594,117,97

BATCH_RAW_INFO | 579,1421,713 | 581,657,82 | 584,341,19 | 585,3685,3381 | 586,1237,957 | 588,227,14 | 589,999,787 | 591,3489,3389 | 592,3983,3883 | 593,4020,3991 | 594,118,97

BATCH_RAW_INFO | 579,1422,713 | 581,658,82 | 584,342,19 | 585,3686,3381 | 586,1238,957 | 588,228,14 | 589,1000,787 | 591,3490,3389 | 592,3984,3883 | 593,4021,3991 | 594,119,97

BATCH_RAW_INFO | 579,1423,713 | 581,659,82 | 584,343,19 | 585,3687,3381 | 586,1239,957 | 588,229,14 | 589,1001,787 | 591,3491,3389 | 592,3985,3883 | 593,4022,3991 | 594,120,97

BATCH_RAW_INFO | 579,1424,713 | 581,660,82 | 584,344,19 | 585,3688,3381 | 586,1240,957 | 588,230,14 | 589,1002,787 | 591,3492,3389 | 592,3986,3883 | 593,4023,3991 | 594,121,97

BATCH_RAW_INFO | 579,1425,713 | 581,661,82 | 584,345,19 | 585,3689,3381 | 586,1241,957 | 588,231,14 | 589,1003,787 | 591,3493,3389 | 592,3987,3883 | 593,4024,3991 | 594,122,97

BATCH_RAW_INFO | 579,1426,713 | 581,662,82 | 584,346,19 | 585,3690,3381 | 586,1242,957 | 588,232,14 | 589,1004,787 | 591,3494,3389 | 592,3988,3883 | 593,4025,3991 | 594,123,97

BATCH_RAW_INFO | 579,1427,713 | 581,663,82 | 584,347,19 | 585,3691,3381 | 586,1243,957 | 588,233,14 | 589,1005,787 | 591,3495,3389 | 592,3989,3883 | 593,4026,3991 | 594,124,97

BATCH_RAW_INFO | 579,1428,713 | 581,664,82 | 584,348,19 | 585,3692,3381 | 586,1244,957 | 588,234,14 | 589,1006,787 | 591,3496,3389 | 592,3990,3883 | 593,4027,3991

BATCH_RAW_INFO | 579,1429,713 | 581,665,82 | 584,349,19 | 585,3693,3381 | 586,1245,957 | 588,235,14 | 589,1007,787 | 591,3497,3389 | 592,3991,3883 | 593,4028,3991

BATCH_RAW_INFO | 579,1430,713 | 581,666,82 | 584,350,19 | 585,3694,3381 | 586,1246,957 | 588,236,14 | 589,1008,787 | 591,3498,3389 | 592,3992,3883 | 593,4029,3991

BATCH_RAW_INFO | 579,1431,713 | 581,667,82 | 584,351,19 | 585,3695,3381 | 586,1247,957 | 588,237,14 | 589,1009,787 | 591,3499,3389 | 592,3993,3883 | 593,4030,3991

BATCH_RAW_INFO | 579,1432,713 | 581,668,82 | 585,3696,3381 | 586,1248,957 | 588,238,14 | 589,1010,787 | 591,3500,3389 | 592,3994,3883 | 593,4031,3991

BATCH_RAW_INFO | 579,1433,713 | 581,669,82 | 585,3697,3381 | 586,1249,957 | 588,239,14 | 589,1011,787 | 591,3501,3389 | 592,3995,3883 | 593,4032,3991

BATCH_RAW_INFO | 579,1434,713 | 581,670,82 | 585,3698,3381 | 586,1250,957 | 588,240,14 | 589,1012,787 | 591,3502,3389 | 592,3996,3883 | 593,4033,3991

BATCH_RAW_INFO | 579,1435,713 | 581,671,82 | 585,3699,3381 | 586,1251,957 | 588,241,14 | 589,1013,787 | 591,3503,3389 | 592,3997,3883 | 593,4034,3991

BATCH_RAW_INFO | 579,1436,713 | 581,672,82 | 585,3700,3381 | 586,1252,957 | 588,242,14 | 589,1014,787 | 591,3504,3389 | 592,3998,3883 | 593,4035,3991

BATCH_RAW_INFO | 579,1437,713 | 581,673,82 | 585,3701,3381 | 586,1253,957 | 588,243,14 | 589,1015,787 | 591,3505,3389 | 592,3999,3883 | 593,4036,3991

BATCH_RAW_INFO | 579,1438,713 | 581,674,82 | 585,3702,3381 | 586,1254,957 | 588,244,14 | 589,1016,787 | 591,3506,3389 | 592,4000,3883 | 593,4037,3991

BATCH_RAW_INFO | 579,1439,713 | 581,675,82 | 585,3703,3381 | 586,1255,957 | 588,245,14 | 589,1017,787 | 591,3507,3389 | 592,4001,3883 | 593,4038,3991

BATCH_RAW_INFO | 579,1440,713 | 581,676,82 | 585,3704,3381 | 586,1256,957 | 588,246,14 | 589,1018,787 | 591,3508,3389 | 592,4002,3883 | 593,4039,3991

BATCH_RAW_INFO | 579,1441,713 | 581,677,82 | 585,3705,3381 | 586,1257,957 | 588,247,14 | 589,1019,787 | 591,3509,3389 | 592,4003,3883 | 593,4040,3991

BATCH_RAW_INFO | 579,1442,713 | 581,678,82 | 585,3706,3381 | 586,1258,957 | 588,248,14 | 589,1020,787 | 591,3510,3389 | 592,4004,3883 | 593,4041,3991

BATCH_RAW_INFO | 579,1443,713 | 581,679,82 | 585,3707,3381 | 586,1259,957 | 588,249,14 | 589,1021,787 | 591,3511,3389 | 592,4005,3883 | 593,4042,3991

BATCH_RAW_INFO | 579,1444,713 | 581,680,82 | 585,3708,3381 | 586,1260,957 | 588,250,14 | 589,1022,787 | 591,3512,3389 | 592,4006,3883 | 593,4043,3991

BATCH_RAW_INFO | 579,1445,713 | 581,681,82 | 585,3709,3381 | 586,1261,957 | 588,251,14 | 589,1023,787 | 591,3513,3389 | 592,4007,3883 | 593,4044,3991

BATCH_RAW_INFO | 579,1446,713 | 581,682,82 | 585,3710,3381 | 586,1262,957 | 588,252,14 | 589,1024,787 | 591,3514,3389 | 592,4008,3883 | 593,4045,3991

BATCH_RAW_INFO | 579,1447,713 | 581,683,82 | 585,3711,3381 | 586,1263,957 | 588,253,14 | 589,1025,787 | 591,3515,3389 | 592,4009,3883 | 593,4046,3991

BATCH_RAW_INFO | 579,1448,713 | 581,684,82 | 585,3712,3381 | 586,1264,957 | 588,254,14 | 589,1026,787 | 591,3516,3389 | 592,4010,3883 | 593,4047,3991

BATCH_RAW_INFO | 579,1449,713 | 581,685,82 | 585,3713,3381 | 586,1265,957 | 588,255,14 | 589,1027,787 | 591,3517,3389 | 592,4011,3883 | 593,4048,3991

BATCH_RAW_INFO | 579,1450,713 | 581,686,82 | 585,3714,3381 | 586,1266,957 | 588,256,14 | 589,1028,787 | 591,3518,3389 | 592,4012,3883 | 593,4049,3991

BATCH_RAW_INFO | 579,1451,713 | 581,687,82 | 585,3715,3381 | 586,1267,957 | 588,257,14 | 589,1029,787 | 591,3519,3389 | 592,4013,3883 | 593,4050,3991

BATCH_RAW_INFO | 579,1452,713 | 581,688,82 | 585,3716,3381 | 586,1268,957 | 588,258,14 | 589,1030,787 | 591,3520,3389 | 592,4014,3883 | 593,4051,3991

BATCH_RAW_INFO | 579,1453,713 | 581,689,82 | 585,3717,3381 | 586,1269,957 | 588,259,14 | 589,1031,787 | 591,3521,3389 | 592,4015,3883 | 593,4052,3991

BATCH_RAW_INFO | 579,1454,713 | 581,690,82 | 585,3718,3381 | 586,1270,957 | 588,260,14 | 589,1032,787 | 591,3522,3389 | 592,4016,3883 | 593,4053,3991

BATCH_RAW_INFO | 579,1455,713 | 581,691,82 | 585,3719,3381 | 586,1271,957 | 588,261,14 | 589,1033,787 | 591,3523,3389 | 592,4017,3883 | 593,4054,3991

BATCH_RAW_INFO | 579,1456,713 | 581,692,82 | 585,3720,3381 | 586,1272,957 | 588,262,14 | 589,1034,787 | 591,3524,3389 | 592,4018,3883 | 593,4055,3991

BATCH_RAW_INFO | 579,1457,713 | 581,693,82 | 585,3721,3381 | 586,1273,957 | 588,263,14 | 589,1035,787 | 591,3525,3389 | 592,4019,3883 | 593,4056,3991

BATCH_RAW_INFO | 579,1458,713 | 581,694,82 | 585,3722,3381 | 586,1274,957 | 588,264,14 | 589,1036,787 | 591,3526,3389 | 592,4020,3883 | 593,4057,3991

BATCH_RAW_INFO | 579,1459,713 | 581,695,82 | 585,3723,3381 | 586,1275,957 | 588,265,14 | 589,1037,787 | 591,3527,3389 | 592,4021,3883 | 593,4058,3991

BATCH_RAW_INFO | 579,1460,713 | 581,696,82 | 585,3724,3381 | 586,1276,957 | 588,266,14 | 589,1038,787 | 591,3528,3389 | 592,4022,3883 | 593,4059,3991

BATCH_RAW_INFO | 579,1461,713 | 581,697,82 | 585,3725,3381 | 586,1277,957 | 588,267,14 | 589,1039,787 | 591,3529,3389 | 592,4023,3883 | 593,4060,3991

BATCH_RAW_INFO | 579,1462,713 | 581,698,82 | 585,3726,3381 | 586,1278,957 | 588,268,14 | 589,1040,787 | 591,3530,3389 | 592,4024,3883 | 593,4061,3991

BATCH_RAW_INFO | 579,1463,713 | 581,699,82 | 585,3727,3381 | 586,1279,957 | 588,269,14 | 589,1041,787 | 591,3531,3389 | 592,4025,3883 | 593,4062,3991

BATCH_RAW_INFO | 579,1464,713 | 581,700,82 | 585,3728,3381 | 586,1280,957 | 588,270,14 | 589,1042,787 | 591,3532,3389 | 592,4026,3883 | 593,4063,3991

BATCH_RAW_INFO | 579,1465,713 | 581,701,82 | 585,3729,3381 | 586,1281,957 | 588,271,14 | 589,1043,787 | 591,3533,3389 | 592,4027,3883 | 593,4064,3991

BATCH_RAW_INFO | 579,1466,713 | 581,702,82 | 585,3730,3381 | 586,1282,957 | 588,272,14 | 589,1044,787 | 591,3534,3389 | 592,4028,3883 | 593,4065,3991

BATCH_RAW_INFO | 579,1467,713 | 581,703,82 | 585,3731,3381 | 586,1283,957 | 588,273,14 | 589,1045,787 | 591,3535,3389 | 592,4029,3883 | 593,4066,3991

BATCH_RAW_INFO | 579,1468,713 | 581,704,82 | 585,3732,3381 | 586,1284,957 | 588,274,14 | 589,1046,787 | 591,3536,3389 | 592,4030,3883 | 593,4067,3991

BATCH_RAW_INFO | 579,1469,713 | 581,705,82 | 585,3733,3381 | 586,1285,957 | 588,275,14 | 589,1047,787 | 591,3537,3389 | 592,4031,3883 | 593,4068,3991

BATCH_RAW_INFO | 579,1470,713 | 581,706,82 | 585,3734,3381 | 586,1286,957 | 588,276,14 | 589,1048,787 | 591,3538,3389 | 592,4032,3883 | 593,4069,3991

BATCH_RAW_INFO | 579,1471,713 | 581,707,82 | 585,3735,3381 | 586,1287,957 | 588,277,14 | 589,1049,787 | 591,3539,3389 | 592,4033,3883 | 593,4070,3991

BATCH_RAW_INFO | 579,1472,713 | 581,708,82 | 585,3736,3381 | 586,1288,957 | 588,278,14 | 589,1050,787 | 591,3540,3389 | 592,4034,3883 | 593,4071,3991

BATCH_RAW_INFO | 579,1473,713 | 581,709,82 | 585,3737,3381 | 586,1289,957 | 588,279,14 | 589,1051,787 | 591,3541,3389 | 592,4035,3883 | 593,4072,3991

BATCH_RAW_INFO | 579,1474,713 | 581,710,82 | 585,3738,3381 | 586,1290,957 | 588,280,14 | 589,1052,787 | 591,3542,3389 | 592,4036,3883 | 593,4073,3991

BATCH_RAW_INFO | 579,1475,713 | 581,711,82 | 585,3739,3381 | 586,1291,957 | 588,281,14 | 589,1053,787 | 591,3543,3389 | 592,4037,3883 | 593,4074,3991

BATCH_RAW_INFO | 579,1476,713 | 581,712,82 | 585,3740,3381 | 586,1292,957 | 588,282,14 | 589,1054,787 | 591,3544,3389 | 592,4038,3883 | 593,4075,3991

BATCH_RAW_INFO | 579,1477,713 | 581,713,82 | 585,3741,3381 | 586,1293,957 | 588,283,14 | 589,1055,787 | 591,3545,3389 | 592,4039,3883 | 593,4076,3991

BATCH_RAW_INFO | 579,1478,713 | 581,714,82 | 585,3742,3381 | 586,1294,957 | 588,284,14 | 589,1056,787 | 591,3546,3389 | 592,4040,3883 | 593,4077,3991

BATCH_RAW_INFO | 579,1479,713 | 581,715,82 | 585,3743,3381 | 586,1295,957 | 588,285,14 | 589,1057,787 | 591,3547,3389 | 592,4041,3883 | 593,4078,3991

BATCH_RAW_INFO | 579,1480,713 | 581,716,82 | 585,3744,3381 | 586,1296,957 | 588,286,14 | 589,1058,787 | 591,3548,3389 | 592,4042,3883 | 593,4079,3991

BATCH_RAW_INFO | 579,1481,713 | 581,717,82 | 585,3745,3381 | 586,1297,957 | 588,287,14 | 589,1059,787 | 591,3549,3389 | 592,4043,3883 | 593,4080,3991

BATCH_RAW_INFO | 579,1482,713 | 581,718,82 | 585,3746,3381 | 586,1298,957 | 588,288,14 | 589,1060,787 | 591,3550,3389 | 592,4044,3883 | 593,4081,3991

BATCH_RAW_INFO | 579,1483,713 | 581,719,82 | 585,3747,3381 | 586,1299,957 | 588,289,14 | 589,1061,787 | 591,3551,3389 | 592,4045,3883 | 593,4082,3991

BATCH_RAW_INFO | 579,1484,713 | 581,720,82 | 585,3748,3381 | 586,1300,957 | 588,290,14 | 589,1062,787 | 591,3552,3389 | 592,4046,3883 | 593,4083,3991

BATCH_RAW_INFO | 579,1485,713 | 581,721,82 | 585,3749,3381 | 586,1301,957 | 588,291,14 | 589,1063,787 | 591,3553,3389 | 592,4047,3883 | 593,4084,3991

BATCH_RAW_INFO | 579,1486,713 | 581,722,82 | 585,3750,3381 | 586,1302,957 | 588,292,14 | 589,1064,787 | 591,3554,3389 | 592,4048,3883 | 593,4085,3991

BATCH_RAW_INFO | 579,1487,713 | 581,723,82 | 585,3751,3381 | 586,1303,957 | 588,293,14 | 589,1065,787 | 591,3555,3389 | 592,4049,3883 | 593,4086,3991

BATCH_RAW_INFO | 579,1488,713 | 585,3752,3381 | 586,1304,957 | 588,294,14 | 589,1066,787 | 591,3556,3389 | 592,4050,3883 | 593,4087,3991

BATCH_RAW_INFO | 579,1489,713 | 585,3753,3381 | 586,1305,957 | 588,295,14 | 589,1067,787 | 591,3557,3389 | 592,4051,3883 | 593,4088,3991

BATCH_RAW_INFO | 579,1490,713 | 585,3754,3381 | 586,1306,957 | 588,296,14 | 589,1068,787 | 591,3558,3389 | 592,4052,3883 | 593,4089,3991

BATCH_RAW_INFO | 579,1491,713 | 585,3755,3381 | 586,1307,957 | 588,297,14 | 589,1069,787 | 591,3559,3389 | 592,4053,3883 | 593,4090,3991

BATCH_RAW_INFO | 579,1492,713 | 585,3756,3381 | 586,1308,957 | 588,298,14 | 589,1070,787 | 591,3560,3389 | 592,4054,3883 | 593,4091,3991

BATCH_RAW_INFO | 579,1493,713 | 585,3757,3381 | 586,1309,957 | 588,299,14 | 589,1071,787 | 591,3561,3389 | 592,4055,3883 | 593,4092,3991

BATCH_RAW_INFO | 579,1494,713 | 585,3758,3381 | 586,1310,957 | 588,300,14 | 589,1072,787 | 591,3562,3389 | 592,4056,3883 | 593,4093,3991

BATCH_RAW_INFO | 579,1495,713 | 585,3759,3381 | 586,1311,957 | 588,301,14 | 589,1073,787 | 591,3563,3389 | 592,4057,3883 | 593,4094,3991

BATCH_RAW_INFO | 579,1496,713 | 585,3760,3381 | 586,1312,957 | 588,302,14 | 589,1074,787 | 591,3564,3389 | 592,4058,3883 | 593,4095,3991

BATCH_RAW_INFO | 579,1497,713 | 585,3761,3381 | 586,1313,957 | 588,303,14 | 589,1075,787 | 591,3565,3389 | 592,4059,3883

BATCH_RAW_INFO | 579,1498,713 | 585,3762,3381 | 586,1314,957 | 588,304,14 | 589,1076,787 | 591,3566,3389 | 592,4060,3883

BATCH_RAW_INFO | 579,1499,713 | 585,3763,3381 | 586,1315,957 | 588,305,14 | 589,1077,787 | 591,3567,3389 | 592,4061,3883

BATCH_RAW_INFO | 579,1500,713 | 585,3764,3381 | 586,1316,957 | 588,306,14 | 589,1078,787 | 591,3568,3389 | 592,4062,3883

BATCH_RAW_INFO | 579,1501,713 | 585,3765,3381 | 586,1317,957 | 588,307,14 | 589,1079,787 | 591,3569,3389 | 592,4063,3883

BATCH_RAW_INFO | 579,1502,713 | 585,3766,3381 | 586,1318,957 | 588,308,14 | 589,1080,787 | 591,3570,3389 | 592,4064,3883

BATCH_RAW_INFO | 579,1503,713 | 585,3767,3381 | 586,1319,957 | 588,309,14 | 589,1081,787 | 591,3571,3389 | 592,4065,3883

BATCH_RAW_INFO | 579,1504,713 | 585,3768,3381 | 586,1320,957 | 588,310,14 | 589,1082,787 | 591,3572,3389 | 592,4066,3883

BATCH_RAW_INFO | 579,1505,713 | 585,3769,3381 | 586,1321,957 | 588,311,14 | 589,1083,787 | 591,3573,3389 | 592,4067,3883

BATCH_RAW_INFO | 579,1506,713 | 585,3770,3381 | 586,1322,957 | 588,312,14 | 589,1084,787 | 591,3574,3389 | 592,4068,3883

BATCH_RAW_INFO | 579,1507,713 | 585,3771,3381 | 586,1323,957 | 588,313,14 | 589,1085,787 | 591,3575,3389 | 592,4069,3883

BATCH_RAW_INFO | 579,1508,713 | 585,3772,3381 | 586,1324,957 | 588,314,14 | 589,1086,787 | 591,3576,3389 | 592,4070,3883

BATCH_RAW_INFO | 579,1509,713 | 585,3773,3381 | 586,1325,957 | 588,315,14 | 589,1087,787 | 591,3577,3389 | 592,4071,3883

BATCH_RAW_INFO | 579,1510,713 | 585,3774,3381 | 586,1326,957 | 588,316,14 | 589,1088,787 | 591,3578,3389 | 592,4072,3883

BATCH_RAW_INFO | 579,1511,713 | 585,3775,3381 | 586,1327,957 | 588,317,14 | 589,1089,787 | 591,3579,3389 | 592,4073,3883

BATCH_RAW_INFO | 579,1512,713 | 585,3776,3381 | 586,1328,957 | 588,318,14 | 589,1090,787 | 591,3580,3389 | 592,4074,3883

BATCH_RAW_INFO | 579,1513,713 | 585,3777,3381 | 586,1329,957 | 588,319,14 | 589,1091,787 | 591,3581,3389 | 592,4075,3883

BATCH_RAW_INFO | 579,1514,713 | 585,3778,3381 | 586,1330,957 | 588,320,14 | 589,1092,787 | 591,3582,3389 | 592,4076,3883

BATCH_RAW_INFO | 579,1515,713 | 585,3779,3381 | 586,1331,957 | 588,321,14 | 589,1093,787 | 591,3583,3389 | 592,4077,3883

BATCH_RAW_INFO | 579,1516,713 | 585,3780,3381 | 586,1332,957 | 588,322,14 | 589,1094,787 | 591,3584,3389 | 592,4078,3883

BATCH_RAW_INFO | 579,1517,713 | 585,3781,3381 | 586,1333,957 | 588,323,14 | 589,1095,787 | 591,3585,3389 | 592,4079,3883

BATCH_RAW_INFO | 579,1518,713 | 585,3782,3381 | 586,1334,957 | 588,324,14 | 589,1096,787 | 591,3586,3389 | 592,4080,3883

BATCH_RAW_INFO | 595,3626,3625

BATCH_RAW_INFO | 579,1519,713 | 585,3783,3381 | 586,1335,957 | 588,325,14 | 589,1097,787 | 591,3587,3389 | 592,4081,3883 | 595,3627,3625

BATCH_RAW_INFO | 579,1520,713 | 585,3784,3381 | 586,1336,957 | 588,326,14 | 589,1098,787 | 591,3588,3389 | 592,4082,3883 | 595,3628,3625

BATCH_RAW_INFO | 579,1521,713 | 585,3785,3381 | 586,1337,957 | 588,327,14 | 589,1099,787 | 591,3589,3389 | 592,4083,3883 | 595,3629,3625

BATCH_RAW_INFO | 579,1522,713 | 585,3786,3381 | 586,1338,957 | 588,328,14 | 589,1100,787 | 591,3590,3389 | 592,4084,3883 | 595,3630,3625

BATCH_RAW_INFO | 579,1523,713 | 585,3787,3381 | 586,1339,957 | 588,329,14 | 589,1101,787 | 591,3591,3389 | 592,4085,3883 | 595,3631,3625

BATCH_RAW_INFO | 579,1524,713 | 585,3788,3381 | 586,1340,957 | 588,330,14 | 589,1102,787 | 591,3592,3389 | 592,4086,3883 | 595,3632,3625

BATCH_RAW_INFO | 579,1525,713 | 585,3789,3381 | 586,1341,957 | 588,331,14 | 589,1103,787 | 591,3593,3389 | 592,4087,3883 | 595,3633,3625

BATCH_RAW_INFO | 579,1526,713 | 585,3790,3381 | 586,1342,957 | 588,332,14 | 589,1104,787 | 591,3594,3389 | 592,4088,3883 | 595,3634,3625

BATCH_RAW_INFO | 579,1527,713 | 585,3791,3381 | 586,1343,957 | 588,333,14 | 589,1105,787 | 591,3595,3389 | 592,4089,3883 | 595,3635,3625

BATCH_RAW_INFO | 579,1528,713 | 585,3792,3381 | 586,1344,957 | 588,334,14 | 589,1106,787 | 591,3596,3389 | 592,4090,3883 | 595,3636,3625

BATCH_RAW_INFO | 579,1529,713 | 585,3793,3381 | 586,1345,957 | 588,335,14 | 589,1107,787 | 591,3597,3389 | 592,4091,3883 | 595,3637,3625

BATCH_RAW_INFO | 579,1530,713 | 585,3794,3381 | 586,1346,957 | 588,336,14 | 589,1108,787 | 591,3598,3389 | 592,4092,3883 | 595,3638,3625

BATCH_RAW_INFO | 579,1531,713 | 585,3795,3381 | 586,1347,957 | 588,337,14 | 589,1109,787 | 591,3599,3389 | 592,4093,3883 | 595,3639,3625

BATCH_RAW_INFO | 579,1532,713 | 585,3796,3381 | 586,1348,957 | 588,338,14 | 589,1110,787 | 591,3600,3389 | 592,4094,3883 | 595,3640,3625

BATCH_RAW_INFO | 579,1533,713 | 585,3797,3381 | 586,1349,957 | 588,339,14 | 589,1111,787 | 591,3601,3389 | 592,4095,3883 | 595,3641,3625

BATCH_RAW_INFO | 579,1534,713 | 585,3798,3381 | 586,1350,957 | 588,340,14 | 589,1112,787 | 591,3602,3389 | 595,3642,3625

BATCH_RAW_INFO | 579,1535,713 | 585,3799,3381 | 586,1351,957 | 588,341,14 | 589,1113,787 | 591,3603,3389 | 595,3643,3625

BATCH_RAW_INFO | 579,1536,713 | 585,3800,3381 | 586,1352,957 | 588,342,14 | 589,1114,787 | 591,3604,3389 | 595,3644,3625

BATCH_RAW_INFO | 579,1537,713 | 585,3801,3381 | 586,1353,957 | 588,343,14 | 589,1115,787 | 591,3605,3389 | 595,3645,3625

BATCH_RAW_INFO | 579,1538,713 | 585,3802,3381 | 586,1354,957 | 588,344,14 | 589,1116,787 | 591,3606,3389 | 595,3646,3625

BATCH_RAW_INFO | 579,1539,713 | 585,3803,3381 | 586,1355,957 | 588,345,14 | 589,1117,787 | 591,3607,3389 | 595,3647,3625

BATCH_RAW_INFO | 579,1540,713 | 585,3804,3381 | 586,1356,957 | 588,346,14 | 589,1118,787 | 591,3608,3389 | 595,3648,3625

BATCH_RAW_INFO | 579,1541,713 | 585,3805,3381 | 586,1357,957 | 588,347,14 | 589,1119,787 | 591,3609,3389 | 595,3649,3625

BATCH_RAW_INFO | 579,1542,713 | 585,3806,3381 | 586,1358,957 | 588,348,14 | 589,1120,787 | 591,3610,3389 | 595,3650,3625

BATCH_RAW_INFO | 579,1543,713 | 585,3807,3381 | 586,1359,957 | 588,349,14 | 589,1121,787 | 591,3611,3389 | 595,3651,3625

BATCH_RAW_INFO | 579,1544,713 | 585,3808,3381 | 586,1360,957 | 588,350,14 | 589,1122,787 | 591,3612,3389 | 595,3652,3625

BATCH_RAW_INFO | 579,1545,713 | 585,3809,3381 | 586,1361,957 | 588,351,14 | 589,1123,787 | 591,3613,3389 | 595,3653,3625

BATCH_RAW_INFO | 579,1546,713 | 585,3810,3381 | 586,1362,957 | 588,352,14 | 589,1124,787 | 591,3614,3389 | 595,3654,3625

BATCH_RAW_INFO | 579,1547,713 | 585,3811,3381 | 586,1363,957 | 588,353,14 | 589,1125,787 | 591,3615,3389 | 595,3655,3625

BATCH_RAW_INFO | 579,1548,713 | 585,3812,3381 | 586,1364,957 | 588,354,14 | 589,1126,787 | 591,3616,3389 | 595,3656,3625

BATCH_RAW_INFO | 579,1549,713 | 585,3813,3381 | 586,1365,957 | 588,355,14 | 589,1127,787 | 591,3617,3389 | 595,3657,3625

BATCH_RAW_INFO | 579,1550,713 | 585,3814,3381 | 586,1366,957 | 588,356,14 | 589,1128,787 | 591,3618,3389 | 595,3658,3625

BATCH_RAW_INFO | 579,1551,713 | 585,3815,3381 | 586,1367,957 | 588,357,14 | 589,1129,787 | 591,3619,3389 | 595,3659,3625

BATCH_RAW_INFO | 579,1552,713 | 585,3816,3381 | 586,1368,957 | 588,358,14 | 589,1130,787 | 591,3620,3389 | 595,3660,3625

BATCH_RAW_INFO | 579,1553,713 | 585,3817,3381 | 586,1369,957 | 588,359,14 | 589,1131,787 | 591,3621,3389 | 595,3661,3625

BATCH_RAW_INFO | 579,1554,713 | 585,3818,3381 | 586,1370,957 | 588,360,14 | 589,1132,787 | 591,3622,3389 | 595,3662,3625

BATCH_RAW_INFO | 579,1555,713 | 585,3819,3381 | 586,1371,957 | 588,361,14 | 589,1133,787 | 591,3623,3389 | 595,3663,3625

BATCH_RAW_INFO | 579,1556,713 | 585,3820,3381 | 586,1372,957 | 588,362,14 | 589,1134,787 | 591,3624,3389 | 595,3664,3625

BATCH_RAW_INFO | 579,1557,713 | 585,3821,3381 | 586,1373,957 | 588,363,14 | 589,1135,787 | 591,3625,3389 | 595,3665,3625

BATCH_RAW_INFO | 579,1558,713 | 585,3822,3381 | 586,1374,957 | 588,364,14 | 589,1136,787 | 591,3626,3389 | 595,3666,3625

BATCH_RAW_INFO | 579,1559,713 | 585,3823,3381 | 586,1375,957 | 588,365,14 | 589,1137,787 | 591,3627,3389 | 595,3667,3625

BATCH_RAW_INFO | 579,1560,713 | 585,3824,3381 | 586,1376,957 | 588,366,14 | 589,1138,787 | 591,3628,3389 | 595,3668,3625

BATCH_RAW_INFO | 579,1561,713 | 585,3825,3381 | 586,1377,957 | 588,367,14 | 589,1139,787 | 591,3629,3389 | 595,3669,3625

BATCH_RAW_INFO | 579,1562,713 | 585,3826,3381 | 586,1378,957 | 588,368,14 | 589,1140,787 | 591,3630,3389 | 595,3670,3625

BATCH_RAW_INFO | 579,1563,713 | 585,3827,3381 | 586,1379,957 | 588,369,14 | 589,1141,787 | 591,3631,3389 | 595,3671,3625

BATCH_RAW_INFO | 579,1564,713 | 585,3828,3381 | 586,1380,957 | 588,370,14 | 589,1142,787 | 591,3632,3389 | 595,3672,3625

BATCH_RAW_INFO | 579,1565,713 | 585,3829,3381 | 586,1381,957 | 588,371,14 | 589,1143,787 | 591,3633,3389 | 595,3673,3625

BATCH_RAW_INFO | 579,1566,713 | 585,3830,3381 | 586,1382,957 | 588,372,14 | 589,1144,787 | 591,3634,3389 | 595,3674,3625

BATCH_RAW_INFO | 579,1567,713 | 585,3831,3381 | 586,1383,957 | 588,373,14 | 589,1145,787 | 591,3635,3389 | 595,3675,3625

BATCH_RAW_INFO | 579,1568,713 | 585,3832,3381 | 586,1384,957 | 588,374,14 | 589,1146,787 | 591,3636,3389 | 595,3676,3625

BATCH_RAW_INFO | 579,1569,713 | 585,3833,3381 | 586,1385,957 | 588,375,14 | 589,1147,787 | 591,3637,3389 | 595,3677,3625

BATCH_RAW_INFO | 579,1570,713 | 585,3834,3381 | 586,1386,957 | 588,376,14 | 589,1148,787 | 591,3638,3389 | 595,3678,3625

BATCH_RAW_INFO | 579,1571,713 | 585,3835,3381 | 586,1387,957 | 588,377,14 | 589,1149,787 | 591,3639,3389 | 595,3679,3625

BATCH_RAW_INFO | 579,1572,713 | 585,3836,3381 | 586,1388,957 | 588,378,14 | 589,1150,787 | 591,3640,3389 | 595,3680,3625

BATCH_RAW_INFO | 579,1573,713 | 585,3837,3381 | 586,1389,957 | 588,379,14 | 589,1151,787 | 591,3641,3389 | 595,3681,3625

BATCH_RAW_INFO | 579,1574,713 | 585,3838,3381 | 586,1390,957 | 588,380,14 | 589,1152,787 | 591,3642,3389 | 595,3682,3625

BATCH_RAW_INFO | 596,3835,3834

BATCH_RAW_INFO | 579,1575,713 | 585,3839,3381 | 586,1391,957 | 588,381,14 | 589,1153,787 | 591,3643,3389 | 595,3683,3625 | 596,3836,3834

BATCH_RAW_INFO | 579,1576,713 | 585,3840,3381 | 586,1392,957 | 588,382,14 | 589,1154,787 | 591,3644,3389 | 595,3684,3625 | 596,3837,3834

BATCH_RAW_INFO | 579,1577,713 | 585,3841,3381 | 586,1393,957 | 588,383,14 | 589,1155,787 | 591,3645,3389 | 595,3685,3625 | 596,3838,3834

BATCH_RAW_INFO | 579,1578,713 | 585,3842,3381 | 586,1394,957 | 588,384,14 | 589,1156,787 | 591,3646,3389 | 595,3686,3625 | 596,3839,3834

BATCH_RAW_INFO | 597,672,671 | 598,717,716

BATCH_RAW_INFO | 579,1579,713 | 585,3843,3381 | 586,1395,957 | 588,385,14 | 589,1157,787 | 591,3647,3389 | 595,3687,3625 | 596,3840,3834 | 597,673,671 | 598,718,716

BATCH_RAW_INFO | 579,1580,713 | 585,3844,3381 | 586,1396,957 | 588,386,14 | 589,1158,787 | 591,3648,3389 | 595,3688,3625 | 596,3841,3834 | 597,674,671 | 598,719,716

BATCH_RAW_INFO | 579,1581,713 | 585,3845,3381 | 586,1397,957 | 588,387,14 | 589,1159,787 | 591,3649,3389 | 595,3689,3625 | 596,3842,3834 | 597,675,671 | 598,720,716

BATCH_RAW_INFO | 579,1582,713 | 585,3846,3381 | 586,1398,957 | 588,388,14 | 589,1160,787 | 591,3650,3389 | 595,3690,3625 | 596,3843,3834 | 597,676,671 | 598,721,716

BATCH_RAW_INFO | 579,1583,713 | 585,3847,3381 | 586,1399,957 | 588,389,14 | 589,1161,787 | 591,3651,3389 | 595,3691,3625 | 596,3844,3834 | 597,677,671 | 598,722,716

BATCH_RAW_INFO | 579,1584,713 | 585,3848,3381 | 586,1400,957 | 588,390,14 | 589,1162,787 | 591,3652,3389 | 595,3692,3625 | 596,3845,3834 | 597,678,671 | 598,723,716

BATCH_RAW_INFO | 579,1585,713 | 585,3849,3381 | 586,1401,957 | 588,391,14 | 589,1163,787 | 591,3653,3389 | 595,3693,3625 | 596,3846,3834 | 597,679,671 | 598,724,716

BATCH_RAW_INFO | 579,1586,713 | 585,3850,3381 | 586,1402,957 | 588,392,14 | 589,1164,787 | 591,3654,3389 | 595,3694,3625 | 596,3847,3834 | 597,680,671 | 598,725,716

BATCH_RAW_INFO | 579,1587,713 | 585,3851,3381 | 586,1403,957 | 588,393,14 | 589,1165,787 | 591,3655,3389 | 595,3695,3625 | 596,3848,3834 | 597,681,671 | 598,726,716

BATCH_RAW_INFO | 579,1588,713 | 585,3852,3381 | 586,1404,957 | 588,394,14 | 589,1166,787 | 591,3656,3389 | 595,3696,3625 | 596,3849,3834 | 597,682,671 | 598,727,716

BATCH_RAW_INFO | 579,1589,713 | 585,3853,3381 | 586,1405,957 | 588,395,14 | 589,1167,787 | 591,3657,3389 | 595,3697,3625 | 596,3850,3834 | 597,683,671 | 598,728,716

BATCH_RAW_INFO | 579,1590,713 | 585,3854,3381 | 586,1406,957 | 588,396,14 | 589,1168,787 | 591,3658,3389 | 595,3698,3625 | 596,3851,3834 | 597,684,671 | 598,729,716

BATCH_RAW_INFO | 579,1591,713 | 585,3855,3381 | 586,1407,957 | 588,397,14 | 589,1169,787 | 591,3659,3389 | 595,3699,3625 | 596,3852,3834 | 597,685,671 | 598,730,716

BATCH_RAW_INFO | 579,1592,713 | 585,3856,3381 | 586,1408,957 | 588,398,14 | 589,1170,787 | 591,3660,3389 | 595,3700,3625 | 596,3853,3834 | 597,686,671 | 598,731,716

BATCH_RAW_INFO | 579,1593,713 | 585,3857,3381 | 586,1409,957 | 588,399,14 | 589,1171,787 | 591,3661,3389 | 595,3701,3625 | 596,3854,3834 | 597,687,671 | 598,732,716

BATCH_RAW_INFO | 579,1594,713 | 585,3858,3381 | 586,1410,957 | 588,400,14 | 589,1172,787 | 591,3662,3389 | 595,3702,3625 | 596,3855,3834 | 597,688,671 | 598,733,716

BATCH_RAW_INFO | 579,1595,713 | 585,3859,3381 | 586,1411,957 | 588,401,14 | 589,1173,787 | 591,3663,3389 | 595,3703,3625 | 596,3856,3834 | 597,689,671 | 598,734,716

BATCH_RAW_INFO | 579,1596,713 | 585,3860,3381 | 586,1412,957 | 588,402,14 | 589,1174,787 | 591,3664,3389 | 595,3704,3625 | 596,3857,3834 | 597,690,671 | 598,735,716

BATCH_RAW_INFO | 579,1597,713 | 585,3861,3381 | 586,1413,957 | 588,403,14 | 589,1175,787 | 591,3665,3389 | 595,3705,3625 | 596,3858,3834 | 597,691,671 | 598,736,716

BATCH_RAW_INFO | 579,1598,713 | 585,3862,3381 | 586,1414,957 | 588,404,14 | 589,1176,787 | 591,3666,3389 | 595,3706,3625 | 596,3859,3834 | 597,692,671 | 598,737,716

BATCH_RAW_INFO | 579,1599,713 | 585,3863,3381 | 586,1415,957 | 588,405,14 | 589,1177,787 | 591,3667,3389 | 595,3707,3625 | 596,3860,3834 | 597,693,671 | 598,738,716

BATCH_RAW_INFO | 579,1600,713 | 585,3864,3381 | 586,1416,957 | 588,406,14 | 589,1178,787 | 591,3668,3389 | 595,3708,3625 | 596,3861,3834 | 597,694,671 | 598,739,716

BATCH_RAW_INFO | 579,1601,713 | 585,3865,3381 | 586,1417,957 | 588,407,14 | 589,1179,787 | 591,3669,3389 | 595,3709,3625 | 596,3862,3834 | 597,695,671 | 598,740,716

BATCH_RAW_INFO | 579,1602,713 | 585,3866,3381 | 586,1418,957 | 588,408,14 | 589,1180,787 | 591,3670,3389 | 595,3710,3625 | 596,3863,3834 | 597,696,671 | 598,741,716

BATCH_RAW_INFO | 579,1603,713 | 585,3867,3381 | 586,1419,957 | 588,409,14 | 589,1181,787 | 591,3671,3389 | 595,3711,3625 | 596,3864,3834 | 597,697,671 | 598,742,716

BATCH_RAW_INFO | 579,1604,713 | 585,3868,3381 | 586,1420,957 | 588,410,14 | 589,1182,787 | 591,3672,3389 | 595,3712,3625 | 596,3865,3834 | 597,698,671 | 598,743,716

BATCH_RAW_INFO | 579,1605,713 | 585,3869,3381 | 586,1421,957 | 588,411,14 | 589,1183,787 | 591,3673,3389 | 595,3713,3625 | 596,3866,3834 | 597,699,671 | 598,744,716

BATCH_RAW_INFO | 579,1606,713 | 585,3870,3381 | 586,1422,957 | 588,412,14 | 589,1184,787 | 591,3674,3389 | 595,3714,3625 | 596,3867,3834 | 597,700,671 | 598,745,716

BATCH_RAW_INFO | 579,1607,713 | 585,3871,3381 | 586,1423,957 | 588,413,14 | 589,1185,787 | 591,3675,3389 | 595,3715,3625 | 596,3868,3834 | 597,701,671 | 598,746,716

BATCH_RAW_INFO | 579,1608,713 | 585,3872,3381 | 586,1424,957 | 588,414,14 | 589,1186,787 | 591,3676,3389 | 595,3716,3625 | 596,3869,3834 | 597,702,671 | 598,747,716

BATCH_RAW_INFO | 579,1609,713 | 585,3873,3381 | 586,1425,957 | 588,415,14 | 589,1187,787 | 591,3677,3389 | 595,3717,3625 | 596,3870,3834 | 597,703,671 | 598,748,716

BATCH_RAW_INFO | 579,1610,713 | 585,3874,3381 | 586,1426,957 | 588,416,14 | 589,1188,787 | 591,3678,3389 | 595,3718,3625 | 596,3871,3834 | 597,704,671 | 598,749,716

BATCH_RAW_INFO | 579,1611,713 | 585,3875,3381 | 586,1427,957 | 588,417,14 | 589,1189,787 | 591,3679,3389 | 595,3719,3625 | 596,3872,3834 | 597,705,671 | 598,750,716

BATCH_RAW_INFO | 579,1612,713 | 585,3876,3381 | 586,1428,957 | 588,418,14 | 589,1190,787 | 591,3680,3389 | 595,3720,3625 | 596,3873,3834 | 597,706,671 | 598,751,716

BATCH_RAW_INFO | 579,1613,713 | 585,3877,3381 | 586,1429,957 | 588,419,14 | 589,1191,787 | 591,3681,3389 | 595,3721,3625 | 596,3874,3834 | 597,707,671 | 598,752,716

BATCH_RAW_INFO | 579,1614,713 | 585,3878,3381 | 586,1430,957 | 588,420,14 | 589,1192,787 | 591,3682,3389 | 595,3722,3625 | 596,3875,3834 | 597,708,671 | 598,753,716

BATCH_RAW_INFO | 579,1615,713 | 585,3879,3381 | 586,1431,957 | 588,421,14 | 589,1193,787 | 591,3683,3389 | 595,3723,3625 | 596,3876,3834 | 597,709,671 | 598,754,716

BATCH_RAW_INFO | 579,1616,713 | 585,3880,3381 | 586,1432,957 | 588,422,14 | 589,1194,787 | 591,3684,3389 | 595,3724,3625 | 596,3877,3834 | 597,710,671 | 598,755,716

BATCH_RAW_INFO | 579,1617,713 | 585,3881,3381 | 586,1433,957 | 588,423,14 | 589,1195,787 | 591,3685,3389 | 595,3725,3625 | 596,3878,3834 | 597,711,671 | 598,756,716

BATCH_RAW_INFO | 579,1618,713 | 585,3882,3381 | 586,1434,957 | 588,424,14 | 589,1196,787 | 591,3686,3389 | 595,3726,3625 | 596,3879,3834 | 597,712,671 | 598,757,716

BATCH_RAW_INFO | 585,3883,3381 | 586,1435,957 | 588,425,14 | 589,1197,787 | 591,3687,3389 | 595,3727,3625 | 596,3880,3834 | 597,713,671 | 598,758,716

BATCH_RAW_INFO | 585,3884,3381 | 586,1436,957 | 588,426,14 | 589,1198,787 | 591,3688,3389 | 595,3728,3625 | 596,3881,3834 | 597,714,671 | 598,759,716

BATCH_RAW_INFO | 585,3885,3381 | 586,1437,957 | 588,427,14 | 589,1199,787 | 591,3689,3389 | 595,3729,3625 | 596,3882,3834 | 597,715,671 | 598,760,716

BATCH_RAW_INFO | 585,3886,3381 | 586,1438,957 | 588,428,14 | 589,1200,787 | 591,3690,3389 | 595,3730,3625 | 596,3883,3834 | 597,716,671 | 598,761,716

BATCH_RAW_INFO | 585,3887,3381 | 586,1439,957 | 588,429,14 | 589,1201,787 | 591,3691,3389 | 595,3731,3625 | 596,3884,3834 | 597,717,671 | 598,762,716

BATCH_RAW_INFO | 585,3888,3381 | 586,1440,957 | 588,430,14 | 589,1202,787 | 591,3692,3389 | 595,3732,3625 | 596,3885,3834 | 597,718,671 | 598,763,716

BATCH_RAW_INFO | 585,3889,3381 | 586,1441,957 | 588,431,14 | 589,1203,787 | 591,3693,3389 | 595,3733,3625 | 596,3886,3834 | 597,719,671 | 598,764,716

BATCH_RAW_INFO | 585,3890,3381 | 586,1442,957 | 588,432,14 | 589,1204,787 | 591,3694,3389 | 595,3734,3625 | 596,3887,3834 | 597,720,671 | 598,765,716

BATCH_RAW_INFO | 585,3891,3381 | 586,1443,957 | 588,433,14 | 589,1205,787 | 591,3695,3389 | 595,3735,3625 | 596,3888,3834 | 597,721,671 | 598,766,716

BATCH_RAW_INFO | 585,3892,3381 | 586,1444,957 | 588,434,14 | 589,1206,787 | 591,3696,3389 | 595,3736,3625 | 596,3889,3834 | 597,722,671 | 598,767,716

BATCH_RAW_INFO | 585,3893,3381 | 586,1445,957 | 588,435,14 | 589,1207,787 | 591,3697,3389 | 595,3737,3625 | 596,3890,3834 | 597,723,671 | 598,768,716

BATCH_RAW_INFO | 585,3894,3381 | 586,1446,957 | 588,436,14 | 589,1208,787 | 591,3698,3389 | 595,3738,3625 | 596,3891,3834 | 597,724,671 | 598,769,716

BATCH_RAW_INFO | 585,3895,3381 | 586,1447,957 | 588,437,14 | 589,1209,787 | 591,3699,3389 | 595,3739,3625 | 596,3892,3834 | 597,725,671 | 598,770,716

BATCH_RAW_INFO | 585,3896,3381 | 586,1448,957 | 588,438,14 | 589,1210,787 | 591,3700,3389 | 595,3740,3625 | 596,3893,3834 | 597,726,671 | 598,771,716

BATCH_RAW_INFO | 585,3897,3381 | 586,1449,957 | 588,439,14 | 589,1211,787 | 591,3701,3389 | 595,3741,3625 | 596,3894,3834 | 597,727,671 | 598,772,716

BATCH_RAW_INFO | 585,3898,3381 | 586,1450,957 | 588,440,14 | 589,1212,787 | 591,3702,3389 | 595,3742,3625 | 596,3895,3834 | 597,728,671 | 598,773,716

BATCH_RAW_INFO | 585,3899,3381 | 586,1451,957 | 588,441,14 | 589,1213,787 | 591,3703,3389 | 595,3743,3625 | 596,3896,3834 | 597,729,671 | 598,774,716

BATCH_RAW_INFO | 585,3900,3381 | 586,1452,957 | 588,442,14 | 589,1214,787 | 591,3704,3389 | 595,3744,3625 | 596,3897,3834 | 597,730,671 | 598,775,716

BATCH_RAW_INFO | 585,3901,3381 | 586,1453,957 | 588,443,14 | 589,1215,787 | 591,3705,3389 | 595,3745,3625 | 596,3898,3834 | 597,731,671 | 598,776,716

BATCH_RAW_INFO | 585,3902,3381 | 586,1454,957 | 588,444,14 | 589,1216,787 | 591,3706,3389 | 595,3746,3625 | 596,3899,3834 | 597,732,671 | 598,777,716

BATCH_RAW_INFO | 585,3903,3381 | 586,1455,957 | 588,445,14 | 589,1217,787 | 591,3707,3389 | 595,3747,3625 | 596,3900,3834 | 597,733,671 | 598,778,716

BATCH_RAW_INFO | 585,3904,3381 | 586,1456,957 | 588,446,14 | 589,1218,787 | 591,3708,3389 | 595,3748,3625 | 596,3901,3834 | 597,734,671 | 598,779,716

BATCH_RAW_INFO | 585,3905,3381 | 586,1457,957 | 588,447,14 | 589,1219,787 | 591,3709,3389 | 595,3749,3625 | 596,3902,3834 | 597,735,671 | 598,780,716

BATCH_RAW_INFO | 585,3906,3381 | 586,1458,957 | 588,448,14 | 589,1220,787 | 591,3710,3389 | 595,3750,3625 | 596,3903,3834 | 597,736,671 | 598,781,716

BATCH_RAW_INFO | 585,3907,3381 | 586,1459,957 | 588,449,14 | 589,1221,787 | 591,3711,3389 | 595,3751,3625 | 596,3904,3834 | 597,737,671 | 598,782,716

BATCH_RAW_INFO | 585,3908,3381 | 586,1460,957 | 588,450,14 | 589,1222,787 | 591,3712,3389 | 595,3752,3625 | 596,3905,3834 | 597,738,671 | 598,783,716

BATCH_RAW_INFO | 585,3909,3381 | 586,1461,957 | 588,451,14 | 589,1223,787 | 591,3713,3389 | 595,3753,3625 | 596,3906,3834 | 597,739,671 | 598,784,716

BATCH_RAW_INFO | 585,3910,3381 | 586,1462,957 | 588,452,14 | 589,1224,787 | 591,3714,3389 | 595,3754,3625 | 596,3907,3834 | 597,740,671 | 598,785,716

BATCH_RAW_INFO | 585,3911,3381 | 586,1463,957 | 588,453,14 | 589,1225,787 | 591,3715,3389 | 595,3755,3625 | 596,3908,3834 | 597,741,671 | 598,786,716

BATCH_RAW_INFO | 585,3912,3381 | 586,1464,957 | 588,454,14 | 589,1226,787 | 591,3716,3389 | 595,3756,3625 | 596,3909,3834 | 597,742,671 | 598,787,716

BATCH_RAW_INFO | 585,3913,3381 | 586,1465,957 | 588,455,14 | 589,1227,787 | 591,3717,3389 | 595,3757,3625 | 596,3910,3834 | 597,743,671 | 598,788,716

BATCH_RAW_INFO | 585,3914,3381 | 586,1466,957 | 588,456,14 | 589,1228,787 | 591,3718,3389 | 595,3758,3625 | 596,3911,3834 | 597,744,671 | 598,789,716

BATCH_RAW_INFO | 585,3915,3381 | 586,1467,957 | 588,457,14 | 589,1229,787 | 591,3719,3389 | 595,3759,3625 | 596,3912,3834 | 597,745,671 | 598,790,716

BATCH_RAW_INFO | 585,3916,3381 | 586,1468,957 | 588,458,14 | 589,1230,787 | 591,3720,3389 | 595,3760,3625 | 596,3913,3834 | 597,746,671 | 598,791,716

BATCH_RAW_INFO | 585,3917,3381 | 586,1469,957 | 588,459,14 | 589,1231,787 | 591,3721,3389 | 595,3761,3625 | 596,3914,3834 | 597,747,671 | 598,792,716

BATCH_RAW_INFO | 585,3918,3381 | 586,1470,957 | 588,460,14 | 589,1232,787 | 591,3722,3389 | 595,3762,3625 | 596,3915,3834 | 597,748,671 | 598,793,716

BATCH_RAW_INFO | 585,3919,3381 | 586,1471,957 | 588,461,14 | 589,1233,787 | 591,3723,3389 | 595,3763,3625 | 596,3916,3834 | 597,749,671 | 598,794,716

BATCH_RAW_INFO | 585,3920,3381 | 586,1472,957 | 588,462,14 | 589,1234,787 | 591,3724,3389 | 595,3764,3625 | 596,3917,3834 | 597,750,671 | 598,795,716

BATCH_RAW_INFO | 585,3921,3381 | 586,1473,957 | 588,463,14 | 589,1235,787 | 591,3725,3389 | 595,3765,3625 | 596,3918,3834 | 597,751,671 | 598,796,716

BATCH_RAW_INFO | 585,3922,3381 | 586,1474,957 | 588,464,14 | 589,1236,787 | 591,3726,3389 | 595,3766,3625 | 596,3919,3834 | 597,752,671 | 598,797,716

BATCH_RAW_INFO | 585,3923,3381 | 586,1475,957 | 588,465,14 | 589,1237,787 | 591,3727,3389 | 595,3767,3625 | 596,3920,3834 | 597,753,671 | 598,798,716

BATCH_RAW_INFO | 585,3924,3381 | 586,1476,957 | 588,466,14 | 589,1238,787 | 591,3728,3389 | 595,3768,3625 | 596,3921,3834 | 597,754,671 | 598,799,716

BATCH_RAW_INFO | 585,3925,3381 | 586,1477,957 | 588,467,14 | 589,1239,787 | 591,3729,3389 | 595,3769,3625 | 596,3922,3834 | 597,755,671 | 598,800,716

BATCH_RAW_INFO | 585,3926,3381 | 586,1478,957 | 588,468,14 | 589,1240,787 | 591,3730,3389 | 595,3770,3625 | 596,3923,3834 | 597,756,671 | 598,801,716

BATCH_RAW_INFO | 585,3927,3381 | 586,1479,957 | 588,469,14 | 589,1241,787 | 591,3731,3389 | 595,3771,3625 | 596,3924,3834 | 597,757,671 | 598,802,716

BATCH_RAW_INFO | 585,3928,3381 | 586,1480,957 | 588,470,14 | 589,1242,787 | 591,3732,3389 | 595,3772,3625 | 596,3925,3834 | 597,758,671 | 598,803,716

BATCH_RAW_INFO | 585,3929,3381 | 586,1481,957 | 588,471,14 | 589,1243,787 | 591,3733,3389 | 595,3773,3625 | 596,3926,3834 | 597,759,671 | 598,804,716

BATCH_RAW_INFO | 585,3930,3381 | 586,1482,957 | 588,472,14 | 589,1244,787 | 591,3734,3389 | 595,3774,3625 | 596,3927,3834 | 597,760,671 | 598,805,716

BATCH_RAW_INFO | 585,3931,3381 | 586,1483,957 | 588,473,14 | 589,1245,787 | 591,3735,3389 | 595,3775,3625 | 596,3928,3834 | 597,761,671 | 598,806,716

BATCH_RAW_INFO | 585,3932,3381 | 586,1484,957 | 588,474,14 | 589,1246,787 | 591,3736,3389 | 595,3776,3625 | 596,3929,3834 | 597,762,671 | 598,807,716

BATCH_RAW_INFO | 585,3933,3381 | 586,1485,957 | 588,475,14 | 589,1247,787 | 591,3737,3389 | 595,3777,3625 | 596,3930,3834 | 597,763,671 | 598,808,716

BATCH_RAW_INFO | 585,3934,3381 | 586,1486,957 | 588,476,14 | 589,1248,787 | 591,3738,3389 | 595,3778,3625 | 596,3931,3834 | 597,764,671 | 598,809,716

BATCH_RAW_INFO | 585,3935,3381 | 586,1487,957 | 588,477,14 | 589,1249,787 | 591,3739,3389 | 595,3779,3625 | 596,3932,3834 | 597,765,671 | 598,810,716

BATCH_RAW_INFO | 585,3936,3381 | 586,1488,957 | 588,478,14 | 589,1250,787 | 591,3740,3389 | 595,3780,3625 | 596,3933,3834 | 597,766,671 | 598,811,716

BATCH_RAW_INFO | 585,3937,3381 | 586,1489,957 | 588,479,14 | 589,1251,787 | 591,3741,3389 | 595,3781,3625 | 596,3934,3834 | 597,767,671 | 598,812,716

BATCH_RAW_INFO | 585,3938,3381 | 586,1490,957 | 588,480,14 | 589,1252,787 | 591,3742,3389 | 595,3782,3625 | 596,3935,3834 | 597,768,671 | 598,813,716

BATCH_RAW_INFO | 585,3939,3381 | 586,1491,957 | 588,481,14 | 589,1253,787 | 591,3743,3389 | 595,3783,3625 | 596,3936,3834 | 597,769,671 | 598,814,716

BATCH_RAW_INFO | 585,3940,3381 | 586,1492,957 | 588,482,14 | 589,1254,787 | 591,3744,3389 | 595,3784,3625 | 596,3937,3834 | 597,770,671 | 598,815,716

BATCH_RAW_INFO | 585,3941,3381 | 586,1493,957 | 588,483,14 | 589,1255,787 | 591,3745,3389 | 595,3785,3625 | 596,3938,3834 | 597,771,671 | 598,816,716

BATCH_RAW_INFO | 585,3942,3381 | 586,1494,957 | 588,484,14 | 589,1256,787 | 591,3746,3389 | 595,3786,3625 | 596,3939,3834 | 597,772,671 | 598,817,716

BATCH_RAW_INFO | 585,3943,3381 | 586,1495,957 | 588,485,14 | 589,1257,787 | 591,3747,3389 | 595,3787,3625 | 596,3940,3834 | 597,773,671 | 598,818,716

BATCH_RAW_INFO | 585,3944,3381 | 586,1496,957 | 588,486,14 | 589,1258,787 | 591,3748,3389 | 595,3788,3625 | 596,3941,3834 | 597,774,671 | 598,819,716

BATCH_RAW_INFO | 585,3945,3381 | 586,1497,957 | 588,487,14 | 589,1259,787 | 591,3749,3389 | 595,3789,3625 | 596,3942,3834 | 597,775,671 | 598,820,716

BATCH_RAW_INFO | 585,3946,3381 | 586,1498,957 | 588,488,14 | 589,1260,787 | 591,3750,3389 | 595,3790,3625 | 596,3943,3834 | 597,776,671 | 598,821,716

BATCH_RAW_INFO | 585,3947,3381 | 586,1499,957 | 588,489,14 | 589,1261,787 | 591,3751,3389 | 595,3791,3625 | 596,3944,3834 | 597,777,671 | 598,822,716

BATCH_RAW_INFO | 585,3948,3381 | 586,1500,957 | 588,490,14 | 589,1262,787 | 591,3752,3389 | 595,3792,3625 | 596,3945,3834 | 597,778,671 | 598,823,716

BATCH_RAW_INFO | 585,3949,3381 | 586,1501,957 | 588,491,14 | 589,1263,787 | 591,3753,3389 | 595,3793,3625 | 596,3946,3834 | 597,779,671 | 598,824,716

BATCH_RAW_INFO | 585,3950,3381 | 586,1502,957 | 588,492,14 | 589,1264,787 | 591,3754,3389 | 595,3794,3625 | 596,3947,3834 | 597,780,671 | 598,825,716

BATCH_RAW_INFO | 585,3951,3381 | 586,1503,957 | 588,493,14 | 589,1265,787 | 591,3755,3389 | 595,3795,3625 | 596,3948,3834 | 597,781,671 | 598,826,716

BATCH_RAW_INFO | 585,3952,3381 | 586,1504,957 | 588,494,14 | 589,1266,787 | 591,3756,3389 | 595,3796,3625 | 596,3949,3834 | 597,782,671 | 598,827,716

BATCH_RAW_INFO | 585,3953,3381 | 586,1505,957 | 588,495,14 | 589,1267,787 | 591,3757,3389 | 595,3797,3625 | 596,3950,3834 | 597,783,671 | 598,828,716

BATCH_RAW_INFO | 585,3954,3381 | 586,1506,957 | 588,496,14 | 589,1268,787 | 591,3758,3389 | 595,3798,3625 | 596,3951,3834 | 597,784,671 | 598,829,716

BATCH_RAW_INFO | 585,3955,3381 | 586,1507,957 | 588,497,14 | 589,1269,787 | 591,3759,3389 | 595,3799,3625 | 596,3952,3834 | 597,785,671 | 598,830,716

BATCH_RAW_INFO | 585,3956,3381 | 586,1508,957 | 588,498,14 | 589,1270,787 | 591,3760,3389 | 595,3800,3625 | 596,3953,3834 | 597,786,671 | 598,831,716

BATCH_RAW_INFO | 585,3957,3381 | 586,1509,957 | 588,499,14 | 589,1271,787 | 591,3761,3389 | 595,3801,3625 | 596,3954,3834 | 597,787,671 | 598,832,716

BATCH_RAW_INFO | 585,3958,3381 | 586,1510,957 | 588,500,14 | 589,1272,787 | 591,3762,3389 | 595,3802,3625 | 596,3955,3834 | 597,788,671 | 598,833,716

BATCH_RAW_INFO | 585,3959,3381 | 586,1511,957 | 588,501,14 | 589,1273,787 | 591,3763,3389 | 595,3803,3625 | 596,3956,3834 | 597,789,671 | 598,834,716

BATCH_RAW_INFO | 585,3960,3381 | 586,1512,957 | 588,502,14 | 589,1274,787 | 591,3764,3389 | 595,3804,3625 | 596,3957,3834 | 597,790,671 | 598,835,716

BATCH_RAW_INFO | 585,3961,3381 | 586,1513,957 | 588,503,14 | 589,1275,787 | 591,3765,3389 | 595,3805,3625 | 596,3958,3834 | 597,791,671 | 598,836,716

BATCH_RAW_INFO | 585,3962,3381 | 586,1514,957 | 588,504,14 | 589,1276,787 | 591,3766,3389 | 595,3806,3625 | 596,3959,3834 | 597,792,671 | 598,837,716

BATCH_RAW_INFO | 585,3963,3381 | 586,1515,957 | 588,505,14 | 589,1277,787 | 591,3767,3389 | 595,3807,3625 | 596,3960,3834 | 597,793,671 | 598,838,716

BATCH_RAW_INFO | 585,3964,3381 | 586,1516,957 | 588,506,14 | 589,1278,787 | 591,3768,3389 | 595,3808,3625 | 596,3961,3834 | 597,794,671 | 598,839,716

BATCH_RAW_INFO | 585,3965,3381 | 586,1517,957 | 588,507,14 | 589,1279,787 | 591,3769,3389 | 595,3809,3625 | 596,3962,3834 | 597,795,671 | 598,840,716

BATCH_RAW_INFO | 585,3966,3381 | 586,1518,957 | 588,508,14 | 589,1280,787 | 591,3770,3389 | 595,3810,3625 | 596,3963,3834 | 597,796,671 | 598,841,716

BATCH_RAW_INFO | 585,3967,3381 | 586,1519,957 | 588,509,14 | 589,1281,787 | 591,3771,3389 | 595,3811,3625 | 596,3964,3834 | 597,797,671 | 598,842,716

BATCH_RAW_INFO | 585,3968,3381 | 586,1520,957 | 588,510,14 | 589,1282,787 | 591,3772,3389 | 595,3812,3625 | 596,3965,3834 | 597,798,671 | 598,843,716

BATCH_RAW_INFO | 585,3969,3381 | 586,1521,957 | 588,511,14 | 589,1283,787 | 591,3773,3389 | 595,3813,3625 | 596,3966,3834 | 597,799,671 | 598,844,716

BATCH_RAW_INFO | 585,3970,3381 | 586,1522,957 | 588,512,14 | 589,1284,787 | 591,3774,3389 | 595,3814,3625 | 596,3967,3834 | 597,800,671 | 598,845,716

BATCH_RAW_INFO | 585,3971,3381 | 586,1523,957 | 588,513,14 | 589,1285,787 | 591,3775,3389 | 595,3815,3625 | 596,3968,3834 | 597,801,671 | 598,846,716

BATCH_RAW_INFO | 585,3972,3381 | 586,1524,957 | 588,514,14 | 589,1286,787 | 591,3776,3389 | 595,3816,3625 | 596,3969,3834 | 597,802,671 | 598,847,716

BATCH_RAW_INFO | 585,3973,3381 | 586,1525,957 | 588,515,14 | 589,1287,787 | 591,3777,3389 | 595,3817,3625 | 596,3970,3834 | 597,803,671 | 598,848,716

BATCH_RAW_INFO | 585,3974,3381 | 586,1526,957 | 588,516,14 | 589,1288,787 | 591,3778,3389 | 595,3818,3625 | 596,3971,3834 | 597,804,671 | 598,849,716

BATCH_RAW_INFO | 585,3975,3381 | 586,1527,957 | 588,517,14 | 589,1289,787 | 591,3779,3389 | 595,3819,3625 | 596,3972,3834 | 597,805,671 | 598,850,716

BATCH_RAW_INFO | 585,3976,3381 | 586,1528,957 | 588,518,14 | 589,1290,787 | 591,3780,3389 | 595,3820,3625 | 596,3973,3834 | 597,806,671 | 598,851,716

BATCH_RAW_INFO | 585,3977,3381 | 586,1529,957 | 588,519,14 | 589,1291,787 | 591,3781,3389 | 595,3821,3625 | 596,3974,3834 | 597,807,671 | 598,852,716

BATCH_RAW_INFO | 585,3978,3381 | 586,1530,957 | 588,520,14 | 589,1292,787 | 591,3782,3389 | 595,3822,3625 | 596,3975,3834 | 597,808,671 | 598,853,716

BATCH_RAW_INFO | 585,3979,3381 | 586,1531,957 | 588,521,14 | 589,1293,787 | 591,3783,3389 | 595,3823,3625 | 596,3976,3834 | 597,809,671 | 598,854,716

BATCH_RAW_INFO | 585,3980,3381 | 586,1532,957 | 588,522,14 | 589,1294,787 | 591,3784,3389 | 595,3824,3625 | 596,3977,3834 | 597,810,671 | 598,855,716

BATCH_RAW_INFO | 585,3981,3381 | 586,1533,957 | 588,523,14 | 589,1295,787 | 591,3785,3389 | 595,3825,3625 | 596,3978,3834 | 597,811,671 | 598,856,716

BATCH_RAW_INFO | 585,3982,3381 | 586,1534,957 | 588,524,14 | 589,1296,787 | 591,3786,3389 | 595,3826,3625 | 596,3979,3834 | 597,812,671 | 598,857,716

BATCH_RAW_INFO | 585,3983,3381 | 586,1535,957 | 588,525,14 | 589,1297,787 | 591,3787,3389 | 595,3827,3625 | 596,3980,3834 | 597,813,671 | 598,858,716

BATCH_RAW_INFO | 585,3984,3381 | 586,1536,957 | 588,526,14 | 589,1298,787 | 591,3788,3389 | 595,3828,3625 | 596,3981,3834 | 597,814,671 | 598,859,716

BATCH_RAW_INFO | 585,3985,3381 | 586,1537,957 | 588,527,14 | 589,1299,787 | 591,3789,3389 | 595,3829,3625 | 596,3982,3834 | 597,815,671 | 598,860,716

BATCH_RAW_INFO | 585,3986,3381 | 586,1538,957 | 588,528,14 | 589,1300,787 | 591,3790,3389 | 595,3830,3625 | 596,3983,3834 | 597,816,671 | 598,861,716

BATCH_RAW_INFO | 585,3987,3381 | 586,1539,957 | 588,529,14 | 589,1301,787 | 591,3791,3389 | 595,3831,3625 | 596,3984,3834 | 597,817,671 | 598,862,716

BATCH_RAW_INFO | 585,3988,3381 | 586,1540,957 | 588,530,14 | 589,1302,787 | 591,3792,3389 | 595,3832,3625 | 596,3985,3834 | 597,818,671 | 598,863,716

BATCH_RAW_INFO | 585,3989,3381 | 586,1541,957 | 588,531,14 | 589,1303,787 | 591,3793,3389 | 595,3833,3625 | 596,3986,3834 | 597,819,671 | 598,864,716

BATCH_RAW_INFO | 585,3990,3381 | 586,1542,957 | 588,532,14 | 589,1304,787 | 591,3794,3389 | 595,3834,3625 | 596,3987,3834 | 597,820,671 | 598,865,716

BATCH_RAW_INFO | 585,3991,3381 | 586,1543,957 | 588,533,14 | 589,1305,787 | 591,3795,3389 | 595,3835,3625 | 596,3988,3834 | 597,821,671 | 598,866,716

BATCH_RAW_INFO | 585,3992,3381 | 586,1544,957 | 588,534,14 | 589,1306,787 | 591,3796,3389 | 595,3836,3625 | 596,3989,3834 | 597,822,671 | 598,867,716

BATCH_RAW_INFO | 585,3993,3381 | 586,1545,957 | 588,535,14 | 589,1307,787 | 591,3797,3389 | 595,3837,3625 | 596,3990,3834 | 597,823,671 | 598,868,716

BATCH_RAW_INFO | 585,3994,3381 | 586,1546,957 | 588,536,14 | 589,1308,787 | 591,3798,3389 | 595,3838,3625 | 596,3991,3834 | 597,824,671 | 598,869,716

BATCH_RAW_INFO | 585,3995,3381 | 586,1547,957 | 588,537,14 | 589,1309,787 | 591,3799,3389 | 595,3839,3625 | 596,3992,3834 | 597,825,671 | 598,870,716

BATCH_RAW_INFO | 585,3996,3381 | 586,1548,957 | 588,538,14 | 589,1310,787 | 591,3800,3389 | 595,3840,3625 | 596,3993,3834 | 597,826,671 | 598,871,716

BATCH_RAW_INFO | 585,3997,3381 | 586,1549,957 | 588,539,14 | 589,1311,787 | 591,3801,3389 | 595,3841,3625 | 596,3994,3834 | 597,827,671 | 598,872,716

BATCH_RAW_INFO | 585,3998,3381 | 586,1550,957 | 588,540,14 | 589,1312,787 | 591,3802,3389 | 595,3842,3625 | 596,3995,3834 | 597,828,671 | 598,873,716

BATCH_RAW_INFO | 585,3999,3381 | 586,1551,957 | 588,541,14 | 589,1313,787 | 591,3803,3389 | 595,3843,3625 | 596,3996,3834 | 597,829,671 | 598,874,716

BATCH_RAW_INFO | 599,1419,1418

BATCH_RAW_INFO | 600,3605,3604

BATCH_RAW_INFO | 585,4000,3381 | 586,1552,957 | 588,542,14 | 589,1314,787 | 591,3804,3389 | 595,3844,3625 | 596,3997,3834 | 597,830,671 | 598,875,716 | 599,1420,1418 | 600,3606,3604

BATCH_RAW_INFO | 585,4001,3381 | 586,1553,957 | 588,543,14 | 589,1315,787 | 591,3805,3389 | 595,3845,3625 | 596,3998,3834 | 597,831,671 | 598,876,716 | 599,1421,1418 | 600,3607,3604

BATCH_RAW_INFO | 585,4002,3381 | 586,1554,957 | 588,544,14 | 589,1316,787 | 591,3806,3389 | 595,3846,3625 | 596,3999,3834 | 597,832,671 | 598,877,716 | 599,1422,1418 | 600,3608,3604

BATCH_RAW_INFO | 585,4003,3381 | 586,1555,957 | 588,545,14 | 589,1317,787 | 591,3807,3389 | 595,3847,3625 | 596,4000,3834 | 597,833,671 | 598,878,716 | 599,1423,1418 | 600,3609,3604

BATCH_RAW_INFO | 585,4004,3381 | 586,1556,957 | 588,546,14 | 589,1318,787 | 591,3808,3389 | 595,3848,3625 | 596,4001,3834 | 597,834,671 | 598,879,716 | 599,1424,1418 | 600,3610,3604

BATCH_RAW_INFO | 585,4005,3381 | 586,1557,957 | 588,547,14 | 589,1319,787 | 591,3809,3389 | 595,3849,3625 | 596,4002,3834 | 597,835,671 | 598,880,716 | 599,1425,1418 | 600,3611,3604

BATCH_RAW_INFO | 585,4006,3381 | 586,1558,957 | 588,548,14 | 589,1320,787 | 591,3810,3389 | 595,3850,3625 | 596,4003,3834 | 597,836,671 | 599,1426,1418 | 600,3612,3604

BATCH_RAW_INFO | 585,4007,3381 | 586,1559,957 | 588,549,14 | 589,1321,787 | 591,3811,3389 | 595,3851,3625 | 596,4004,3834 | 597,837,671 | 599,1427,1418 | 600,3613,3604

BATCH_RAW_INFO | 585,4008,3381 | 586,1560,957 | 588,550,14 | 589,1322,787 | 591,3812,3389 | 595,3852,3625 | 596,4005,3834 | 597,838,671 | 599,1428,1418 | 600,3614,3604

BATCH_RAW_INFO | 585,4009,3381 | 586,1561,957 | 588,551,14 | 589,1323,787 | 591,3813,3389 | 595,3853,3625 | 596,4006,3834 | 597,839,671 | 599,1429,1418 | 600,3615,3604

BATCH_RAW_INFO | 585,4010,3381 | 586,1562,957 | 588,552,14 | 589,1324,787 | 591,3814,3389 | 595,3854,3625 | 596,4007,3834 | 597,840,671 | 599,1430,1418 | 600,3616,3604

BATCH_RAW_INFO | 585,4011,3381 | 586,1563,957 | 588,553,14 | 589,1325,787 | 591,3815,3389 | 595,3855,3625 | 596,4008,3834 | 597,841,671 | 599,1431,1418 | 600,3617,3604

BATCH_RAW_INFO | 585,4012,3381 | 586,1564,957 | 588,554,14 | 589,1326,787 | 591,3816,3389 | 595,3856,3625 | 596,4009,3834 | 597,842,671 | 599,1432,1418 | 600,3618,3604

BATCH_RAW_INFO | 585,4013,3381 | 586,1565,957 | 588,555,14 | 589,1327,787 | 591,3817,3389 | 595,3857,3625 | 596,4010,3834 | 597,843,671 | 599,1433,1418 | 600,3619,3604

BATCH_RAW_INFO | 585,4014,3381 | 586,1566,957 | 588,556,14 | 589,1328,787 | 591,3818,3389 | 595,3858,3625 | 596,4011,3834 | 597,844,671 | 599,1434,1418 | 600,3620,3604

BATCH_RAW_INFO | 585,4015,3381 | 586,1567,957 | 588,557,14 | 589,1329,787 | 591,3819,3389 | 595,3859,3625 | 596,4012,3834 | 597,845,671 | 599,1435,1418 | 600,3621,3604

BATCH_RAW_INFO | 585,4016,3381 | 586,1568,957 | 588,558,14 | 589,1330,787 | 591,3820,3389 | 595,3860,3625 | 596,4013,3834 | 597,846,671 | 599,1436,1418 | 600,3622,3604

BATCH_RAW_INFO | 585,4017,3381 | 586,1569,957 | 588,559,14 | 589,1331,787 | 591,3821,3389 | 595,3861,3625 | 596,4014,3834 | 597,847,671 | 599,1437,1418 | 600,3623,3604

BATCH_RAW_INFO | 585,4018,3381 | 586,1570,957 | 588,560,14 | 589,1332,787 | 591,3822,3389 | 595,3862,3625 | 596,4015,3834 | 597,848,671 | 599,1438,1418 | 600,3624,3604

BATCH_RAW_INFO | 585,4019,3381 | 586,1571,957 | 588,561,14 | 589,1333,787 | 591,3823,3389 | 595,3863,3625 | 596,4016,3834 | 597,849,671 | 599,1439,1418 | 600,3625,3604

BATCH_RAW_INFO | 585,4020,3381 | 586,1572,957 | 588,562,14 | 589,1334,787 | 591,3824,3389 | 595,3864,3625 | 596,4017,3834 | 597,850,671 | 599,1440,1418 | 600,3626,3604

BATCH_RAW_INFO | 585,4021,3381 | 586,1573,957 | 588,563,14 | 589,1335,787 | 591,3825,3389 | 595,3865,3625 | 596,4018,3834 | 597,851,671 | 599,1441,1418 | 600,3627,3604

BATCH_RAW_INFO | 585,4022,3381 | 586,1574,957 | 588,564,14 | 589,1336,787 | 591,3826,3389 | 595,3866,3625 | 596,4019,3834 | 597,852,671 | 599,1442,1418 | 600,3628,3604

BATCH_RAW_INFO | 585,4023,3381 | 586,1575,957 | 588,565,14 | 589,1337,787 | 591,3827,3389 | 595,3867,3625 | 596,4020,3834 | 597,853,671 | 599,1443,1418 | 600,3629,3604

BATCH_RAW_INFO | 585,4024,3381 | 586,1576,957 | 588,566,14 | 589,1338,787 | 591,3828,3389 | 595,3868,3625 | 596,4021,3834 | 597,854,671 | 599,1444,1418 | 600,3630,3604

BATCH_RAW_INFO | 585,4025,3381 | 586,1577,957 | 588,567,14 | 589,1339,787 | 591,3829,3389 | 595,3869,3625 | 596,4022,3834 | 597,855,671 | 599,1445,1418 | 600,3631,3604

BATCH_RAW_INFO | 585,4026,3381 | 586,1578,957 | 588,568,14 | 589,1340,787 | 591,3830,3389 | 595,3870,3625 | 596,4023,3834 | 597,856,671 | 599,1446,1418 | 600,3632,3604

BATCH_RAW_INFO | 585,4027,3381 | 586,1579,957 | 588,569,14 | 589,1341,787 | 591,3831,3389 | 595,3871,3625 | 596,4024,3834 | 597,857,671 | 599,1447,1418 | 600,3633,3604

BATCH_RAW_INFO | 585,4028,3381 | 586,1580,957 | 588,570,14 | 589,1342,787 | 591,3832,3389 | 595,3872,3625 | 596,4025,3834 | 597,858,671 | 599,1448,1418 | 600,3634,3604

BATCH_RAW_INFO | 585,4029,3381 | 586,1581,957 | 588,571,14 | 589,1343,787 | 591,3833,3389 | 595,3873,3625 | 596,4026,3834 | 597,859,671 | 599,1449,1418 | 600,3635,3604

BATCH_RAW_INFO | 585,4030,3381 | 586,1582,957 | 588,572,14 | 589,1344,787 | 591,3834,3389 | 595,3874,3625 | 596,4027,3834 | 597,860,671 | 599,1450,1418 | 600,3636,3604

BATCH_RAW_INFO | 585,4031,3381 | 586,1583,957 | 588,573,14 | 589,1345,787 | 591,3835,3389 | 595,3875,3625 | 596,4028,3834 | 597,861,671 | 599,1451,1418 | 600,3637,3604

BATCH_RAW_INFO | 585,4032,3381 | 586,1584,957 | 588,574,14 | 589,1346,787 | 591,3836,3389 | 595,3876,3625 | 596,4029,3834 | 597,862,671 | 599,1452,1418 | 600,3638,3604

BATCH_RAW_INFO | 585,4033,3381 | 586,1585,957 | 588,575,14 | 589,1347,787 | 591,3837,3389 | 595,3877,3625 | 596,4030,3834 | 597,863,671 | 599,1453,1418 | 600,3639,3604

BATCH_RAW_INFO | 585,4034,3381 | 586,1586,957 | 588,576,14 | 589,1348,787 | 591,3838,3389 | 595,3878,3625 | 596,4031,3834 | 597,864,671 | 599,1454,1418 | 600,3640,3604

BATCH_RAW_INFO | 585,4035,3381 | 586,1587,957 | 588,577,14 | 589,1349,787 | 591,3839,3389 | 595,3879,3625 | 596,4032,3834 | 597,865,671 | 599,1455,1418 | 600,3641,3604

BATCH_RAW_INFO | 585,4036,3381 | 586,1588,957 | 588,578,14 | 589,1350,787 | 591,3840,3389 | 595,3880,3625 | 596,4033,3834 | 597,866,671 | 599,1456,1418 | 600,3642,3604

BATCH_RAW_INFO | 585,4037,3381 | 586,1589,957 | 588,579,14 | 589,1351,787 | 591,3841,3389 | 595,3881,3625 | 596,4034,3834 | 597,867,671 | 599,1457,1418 | 600,3643,3604

BATCH_RAW_INFO | 585,4038,3381 | 586,1590,957 | 588,580,14 | 589,1352,787 | 591,3842,3389 | 595,3882,3625 | 596,4035,3834 | 597,868,671 | 599,1458,1418 | 600,3644,3604

BATCH_RAW_INFO | 585,4039,3381 | 586,1591,957 | 588,581,14 | 589,1353,787 | 591,3843,3389 | 595,3883,3625 | 596,4036,3834 | 597,869,671 | 599,1459,1418 | 600,3645,3604

BATCH_RAW_INFO | 585,4040,3381 | 586,1592,957 | 588,582,14 | 589,1354,787 | 591,3844,3389 | 595,3884,3625 | 596,4037,3834 | 597,870,671 | 599,1460,1418 | 600,3646,3604

BATCH_RAW_INFO | 585,4041,3381 | 586,1593,957 | 588,583,14 | 589,1355,787 | 591,3845,3389 | 595,3885,3625 | 596,4038,3834 | 597,871,671 | 599,1461,1418 | 600,3647,3604

BATCH_RAW_INFO | 585,4042,3381 | 586,1594,957 | 588,584,14 | 589,1356,787 | 591,3846,3389 | 595,3886,3625 | 596,4039,3834 | 597,872,671 | 599,1462,1418 | 600,3648,3604

BATCH_RAW_INFO | 585,4043,3381 | 586,1595,957 | 588,585,14 | 589,1357,787 | 591,3847,3389 | 595,3887,3625 | 596,4040,3834 | 597,873,671 | 599,1463,1418 | 600,3649,3604

BATCH_RAW_INFO | 585,4044,3381 | 586,1596,957 | 588,586,14 | 589,1358,787 | 591,3848,3389 | 595,3888,3625 | 596,4041,3834 | 597,874,671 | 599,1464,1418 | 600,3650,3604

BATCH_RAW_INFO | 585,4045,3381 | 586,1597,957 | 588,587,14 | 589,1359,787 | 591,3849,3389 | 595,3889,3625 | 596,4042,3834 | 597,875,671 | 599,1465,1418 | 600,3651,3604

BATCH_RAW_INFO | 585,4046,3381 | 586,1598,957 | 588,588,14 | 589,1360,787 | 591,3850,3389 | 595,3890,3625 | 596,4043,3834 | 597,876,671 | 599,1466,1418 | 600,3652,3604

BATCH_RAW_INFO | 585,4047,3381 | 586,1599,957 | 588,589,14 | 589,1361,787 | 591,3851,3389 | 595,3891,3625 | 596,4044,3834 | 597,877,671 | 599,1467,1418 | 600,3653,3604

BATCH_RAW_INFO | 585,4048,3381 | 586,1600,957 | 588,590,14 | 589,1362,787 | 591,3852,3389 | 595,3892,3625 | 596,4045,3834 | 597,878,671 | 599,1468,1418 | 600,3654,3604

BATCH_RAW_INFO | 585,4049,3381 | 586,1601,957 | 588,591,14 | 589,1363,787 | 591,3853,3389 | 595,3893,3625 | 596,4046,3834 | 597,879,671 | 599,1469,1418 | 600,3655,3604

BATCH_RAW_INFO | 585,4050,3381 | 586,1602,957 | 588,592,14 | 589,1364,787 | 591,3854,3389 | 595,3894,3625 | 596,4047,3834 | 597,880,671 | 599,1470,1418 | 600,3656,3604

BATCH_RAW_INFO | 601,2296,2295

BATCH_RAW_INFO | 585,4051,3381 | 586,1603,957 | 588,593,14 | 589,1365,787 | 591,3855,3389 | 595,3895,3625 | 596,4048,3834 | 597,881,671 | 599,1471,1418 | 600,3657,3604 | 601,2297,2295

BATCH_RAW_INFO | 585,4052,3381 | 586,1604,957 | 588,594,14 | 589,1366,787 | 591,3856,3389 | 595,3896,3625 | 596,4049,3834 | 597,882,671 | 599,1472,1418 | 600,3658,3604 | 601,2298,2295

BATCH_RAW_INFO | 585,4053,3381 | 586,1605,957 | 588,595,14 | 589,1367,787 | 591,3857,3389 | 595,3897,3625 | 596,4050,3834 | 597,883,671 | 599,1473,1418 | 600,3659,3604 | 601,2299,2295

BATCH_RAW_INFO | 585,4054,3381 | 586,1606,957 | 588,596,14 | 589,1368,787 | 591,3858,3389 | 595,3898,3625 | 596,4051,3834 | 597,884,671 | 599,1474,1418 | 600,3660,3604 | 601,2300,2295

BATCH_RAW_INFO | 585,4055,3381 | 586,1607,957 | 588,597,14 | 589,1369,787 | 591,3859,3389 | 595,3899,3625 | 596,4052,3834 | 597,885,671 | 599,1475,1418 | 600,3661,3604 | 601,2301,2295

BATCH_RAW_INFO | 585,4056,3381 | 586,1608,957 | 588,598,14 | 589,1370,787 | 591,3860,3389 | 595,3900,3625 | 596,4053,3834 | 597,886,671 | 599,1476,1418 | 600,3662,3604 | 601,2302,2295

BATCH_RAW_INFO | 585,4057,3381 | 586,1609,957 | 588,599,14 | 589,1371,787 | 591,3861,3389 | 595,3901,3625 | 596,4054,3834 | 597,887,671 | 599,1477,1418 | 600,3663,3604 | 601,2303,2295

BATCH_RAW_INFO | 585,4058,3381 | 586,1610,957 | 588,600,14 | 589,1372,787 | 591,3862,3389 | 595,3902,3625 | 596,4055,3834 | 597,888,671 | 599,1478,1418 | 600,3664,3604 | 601,2304,2295

BATCH_RAW_INFO | 585,4059,3381 | 586,1611,957 | 588,601,14 | 589,1373,787 | 591,3863,3389 | 595,3903,3625 | 596,4056,3834 | 597,889,671 | 599,1479,1418 | 600,3665,3604 | 601,2305,2295

BATCH_RAW_INFO | 585,4060,3381 | 586,1612,957 | 588,602,14 | 589,1374,787 | 591,3864,3389 | 595,3904,3625 | 596,4057,3834 | 597,890,671 | 599,1480,1418 | 600,3666,3604 | 601,2306,2295

BATCH_RAW_INFO | 585,4061,3381 | 586,1613,957 | 588,603,14 | 589,1375,787 | 591,3865,3389 | 595,3905,3625 | 596,4058,3834 | 597,891,671 | 599,1481,1418 | 600,3667,3604 | 601,2307,2295

BATCH_RAW_INFO | 585,4062,3381 | 586,1614,957 | 588,604,14 | 589,1376,787 | 591,3866,3389 | 595,3906,3625 | 596,4059,3834 | 597,892,671 | 599,1482,1418 | 600,3668,3604 | 601,2308,2295

BATCH_RAW_INFO | 585,4063,3381 | 586,1615,957 | 588,605,14 | 589,1377,787 | 591,3867,3389 | 595,3907,3625 | 596,4060,3834 | 597,893,671 | 599,1483,1418 | 600,3669,3604 | 601,2309,2295

BATCH_RAW_INFO | 585,4064,3381 | 586,1616,957 | 588,606,14 | 589,1378,787 | 591,3868,3389 | 595,3908,3625 | 596,4061,3834 | 597,894,671 | 599,1484,1418 | 600,3670,3604 | 601,2310,2295

BATCH_RAW_INFO | 585,4065,3381 | 586,1617,957 | 588,607,14 | 589,1379,787 | 591,3869,3389 | 595,3909,3625 | 596,4062,3834 | 597,895,671 | 599,1485,1418 | 600,3671,3604 | 601,2311,2295

BATCH_RAW_INFO | 585,4066,3381 | 586,1618,957 | 588,608,14 | 589,1380,787 | 591,3870,3389 | 595,3910,3625 | 596,4063,3834 | 597,896,671 | 599,1486,1418 | 600,3672,3604 | 601,2312,2295

BATCH_RAW_INFO | 585,4067,3381 | 586,1619,957 | 588,609,14 | 589,1381,787 | 591,3871,3389 | 595,3911,3625 | 596,4064,3834 | 597,897,671 | 599,1487,1418 | 600,3673,3604 | 601,2313,2295

BATCH_RAW_INFO | 585,4068,3381 | 586,1620,957 | 588,610,14 | 589,1382,787 | 591,3872,3389 | 595,3912,3625 | 596,4065,3834 | 597,898,671 | 599,1488,1418 | 600,3674,3604 | 601,2314,2295

BATCH_RAW_INFO | 585,4069,3381 | 586,1621,957 | 588,611,14 | 589,1383,787 | 591,3873,3389 | 595,3913,3625 | 596,4066,3834 | 597,899,671 | 599,1489,1418 | 600,3675,3604 | 601,2315,2295

BATCH_RAW_INFO | 585,4070,3381 | 586,1622,957 | 588,612,14 | 589,1384,787 | 591,3874,3389 | 595,3914,3625 | 596,4067,3834 | 597,900,671 | 599,1490,1418 | 600,3676,3604 | 601,2316,2295

BATCH_RAW_INFO | 585,4071,3381 | 586,1623,957 | 588,613,14 | 589,1385,787 | 591,3875,3389 | 595,3915,3625 | 596,4068,3834 | 597,901,671 | 599,1491,1418 | 600,3677,3604 | 601,2317,2295

BATCH_RAW_INFO | 585,4072,3381 | 586,1624,957 | 588,614,14 | 589,1386,787 | 591,3876,3389 | 595,3916,3625 | 596,4069,3834 | 597,902,671 | 599,1492,1418 | 600,3678,3604 | 601,2318,2295

BATCH_RAW_INFO | 585,4073,3381 | 586,1625,957 | 588,615,14 | 589,1387,787 | 591,3877,3389 | 595,3917,3625 | 596,4070,3834 | 597,903,671 | 599,1493,1418 | 600,3679,3604 | 601,2319,2295

BATCH_RAW_INFO | 585,4074,3381 | 586,1626,957 | 588,616,14 | 589,1388,787 | 591,3878,3389 | 595,3918,3625 | 596,4071,3834 | 597,904,671 | 599,1494,1418 | 600,3680,3604 | 601,2320,2295

BATCH_RAW_INFO | 585,4075,3381 | 586,1627,957 | 588,617,14 | 589,1389,787 | 591,3879,3389 | 595,3919,3625 | 596,4072,3834 | 597,905,671 | 599,1495,1418 | 600,3681,3604 | 601,2321,2295

BATCH_RAW_INFO | 602,1618,1617

BATCH_RAW_INFO | 585,4076,3381 | 586,1628,957 | 588,618,14 | 589,1390,787 | 591,3880,3389 | 595,3920,3625 | 596,4073,3834 | 597,906,671 | 599,1496,1418 | 600,3682,3604 | 601,2322,2295 | 602,1619,1617

BATCH_RAW_INFO | 585,4077,3381 | 586,1629,957 | 588,619,14 | 589,1391,787 | 591,3881,3389 | 595,3921,3625 | 596,4074,3834 | 597,907,671 | 599,1497,1418 | 600,3683,3604 | 601,2323,2295 | 602,1620,1617

BATCH_RAW_INFO | 585,4078,3381 | 586,1630,957 | 588,620,14 | 589,1392,787 | 591,3882,3389 | 595,3922,3625 | 596,4075,3834 | 597,908,671 | 599,1498,1418 | 600,3684,3604 | 601,2324,2295 | 602,1621,1617

BATCH_RAW_INFO | 585,4079,3381 | 586,1631,957 | 588,621,14 | 589,1393,787 | 591,3883,3389 | 595,3923,3625 | 596,4076,3834 | 597,909,671 | 599,1499,1418 | 600,3685,3604 | 601,2325,2295 | 602,1622,1617

BATCH_RAW_INFO | 585,4080,3381 | 586,1632,957 | 588,622,14 | 589,1394,787 | 591,3884,3389 | 595,3924,3625 | 596,4077,3834 | 597,910,671 | 599,1500,1418 | 600,3686,3604 | 601,2326,2295 | 602,1623,1617

BATCH_RAW_INFO | 585,4081,3381 | 586,1633,957 | 588,623,14 | 589,1395,787 | 591,3885,3389 | 595,3925,3625 | 596,4078,3834 | 597,911,671 | 599,1501,1418 | 600,3687,3604 | 601,2327,2295 | 602,1624,1617

BATCH_RAW_INFO | 585,4082,3381 | 586,1634,957 | 588,624,14 | 589,1396,787 | 591,3886,3389 | 595,3926,3625 | 596,4079,3834 | 597,912,671 | 599,1502,1418 | 600,3688,3604 | 601,2328,2295 | 602,1625,1617

BATCH_RAW_INFO | 585,4083,3381 | 586,1635,957 | 588,625,14 | 589,1397,787 | 591,3887,3389 | 595,3927,3625 | 596,4080,3834 | 597,913,671 | 599,1503,1418 | 600,3689,3604 | 601,2329,2295 | 602,1626,1617

BATCH_RAW_INFO | 585,4084,3381 | 586,1636,957 | 588,626,14 | 589,1398,787 | 591,3888,3389 | 595,3928,3625 | 596,4081,3834 | 597,914,671 | 599,1504,1418 | 600,3690,3604 | 601,2330,2295 | 602,1627,1617

BATCH_RAW_INFO | 585,4085,3381 | 586,1637,957 | 588,627,14 | 589,1399,787 | 591,3889,3389 | 595,3929,3625 | 596,4082,3834 | 597,915,671 | 599,1505,1418 | 600,3691,3604 | 601,2331,2295 | 602,1628,1617

BATCH_RAW_INFO | 585,4086,3381 | 586,1638,957 | 588,628,14 | 589,1400,787 | 591,3890,3389 | 595,3930,3625 | 596,4083,3834 | 597,916,671 | 599,1506,1418 | 600,3692,3604 | 601,2332,2295 | 602,1629,1617

BATCH_RAW_INFO | 585,4087,3381 | 586,1639,957 | 588,629,14 | 589,1401,787 | 591,3891,3389 | 595,3931,3625 | 596,4084,3834 | 597,917,671 | 599,1507,1418 | 600,3693,3604 | 601,2333,2295 | 602,1630,1617

BATCH_RAW_INFO | 585,4088,3381 | 586,1640,957 | 588,630,14 | 589,1402,787 | 591,3892,3389 | 595,3932,3625 | 596,4085,3834 | 597,918,671 | 599,1508,1418 | 600,3694,3604 | 601,2334,2295 | 602,1631,1617

BATCH_RAW_INFO | 585,4089,3381 | 586,1641,957 | 588,631,14 | 589,1403,787 | 591,3893,3389 | 595,3933,3625 | 596,4086,3834 | 597,919,671 | 599,1509,1418 | 600,3695,3604 | 601,2335,2295 | 602,1632,1617

BATCH_RAW_INFO | 585,4090,3381 | 586,1642,957 | 588,632,14 | 589,1404,787 | 591,3894,3389 | 595,3934,3625 | 596,4087,3834 | 597,920,671 | 599,1510,1418 | 600,3696,3604 | 601,2336,2295 | 602,1633,1617

BATCH_RAW_INFO | 585,4091,3381 | 586,1643,957 | 588,633,14 | 589,1405,787 | 591,3895,3389 | 595,3935,3625 | 596,4088,3834 | 597,921,671 | 599,1511,1418 | 600,3697,3604 | 601,2337,2295 | 602,1634,1617

BATCH_RAW_INFO | 585,4092,3381 | 586,1644,957 | 588,634,14 | 589,1406,787 | 591,3896,3389 | 595,3936,3625 | 596,4089,3834 | 597,922,671 | 599,1512,1418 | 600,3698,3604 | 601,2338,2295 | 602,1635,1617

BATCH_RAW_INFO | 585,4093,3381 | 586,1645,957 | 588,635,14 | 589,1407,787 | 591,3897,3389 | 595,3937,3625 | 596,4090,3834 | 597,923,671 | 599,1513,1418 | 600,3699,3604 | 601,2339,2295 | 602,1636,1617

BATCH_RAW_INFO | 585,4094,3381 | 586,1646,957 | 588,636,14 | 589,1408,787 | 591,3898,3389 | 595,3938,3625 | 596,4091,3834 | 597,924,671 | 599,1514,1418 | 600,3700,3604 | 601,2340,2295 | 602,1637,1617

BATCH_RAW_INFO | 585,4095,3381 | 586,1647,957 | 588,637,14 | 589,1409,787 | 591,3899,3389 | 595,3939,3625 | 596,4092,3834 | 597,925,671 | 599,1515,1418 | 600,3701,3604 | 601,2341,2295 | 602,1638,1617

BATCH_RAW_INFO | 586,1648,957 | 588,638,14 | 589,1410,787 | 591,3900,3389 | 595,3940,3625 | 596,4093,3834 | 597,926,671 | 599,1516,1418 | 600,3702,3604 | 601,2342,2295 | 602,1639,1617

BATCH_RAW_INFO | 586,1649,957 | 588,639,14 | 589,1411,787 | 591,3901,3389 | 595,3941,3625 | 596,4094,3834 | 597,927,671 | 599,1517,1418 | 600,3703,3604 | 601,2343,2295 | 602,1640,1617

BATCH_RAW_INFO | 586,1650,957 | 588,640,14 | 589,1412,787 | 591,3902,3389 | 595,3942,3625 | 596,4095,3834 | 597,928,671 | 599,1518,1418 | 600,3704,3604 | 601,2344,2295 | 602,1641,1617

BATCH_RAW_INFO | 586,1651,957 | 588,641,14 | 589,1413,787 | 591,3903,3389 | 595,3943,3625 | 597,929,671 | 599,1519,1418 | 600,3705,3604 | 601,2345,2295 | 602,1642,1617

BATCH_RAW_INFO | 586,1652,957 | 588,642,14 | 589,1414,787 | 591,3904,3389 | 595,3944,3625 | 597,930,671 | 599,1520,1418 | 600,3706,3604 | 601,2346,2295 | 602,1643,1617

BATCH_RAW_INFO | 586,1653,957 | 588,643,14 | 589,1415,787 | 591,3905,3389 | 595,3945,3625 | 597,931,671 | 599,1521,1418 | 600,3707,3604 | 601,2347,2295 | 602,1644,1617

BATCH_RAW_INFO | 586,1654,957 | 588,644,14 | 589,1416,787 | 591,3906,3389 | 595,3946,3625 | 597,932,671 | 599,1522,1418 | 600,3708,3604 | 601,2348,2295 | 602,1645,1617

BATCH_RAW_INFO | 586,1655,957 | 588,645,14 | 589,1417,787 | 591,3907,3389 | 595,3947,3625 | 597,933,671 | 599,1523,1418 | 600,3709,3604 | 601,2349,2295 | 602,1646,1617

BATCH_RAW_INFO | 586,1656,957 | 588,646,14 | 589,1418,787 | 591,3908,3389 | 595,3948,3625 | 597,934,671 | 599,1524,1418 | 600,3710,3604 | 601,2350,2295 | 602,1647,1617

BATCH_RAW_INFO | 586,1657,957 | 588,647,14 | 589,1419,787 | 591,3909,3389 | 595,3949,3625 | 597,935,671 | 599,1525,1418 | 600,3711,3604 | 601,2351,2295 | 602,1648,1617

BATCH_RAW_INFO | 586,1658,957 | 588,648,14 | 589,1420,787 | 591,3910,3389 | 595,3950,3625 | 597,936,671 | 599,1526,1418 | 600,3712,3604 | 601,2352,2295 | 602,1649,1617

BATCH_RAW_INFO | 586,1659,957 | 588,649,14 | 589,1421,787 | 591,3911,3389 | 595,3951,3625 | 597,937,671 | 599,1527,1418 | 600,3713,3604 | 601,2353,2295 | 602,1650,1617

BATCH_RAW_INFO | 586,1660,957 | 588,650,14 | 589,1422,787 | 591,3912,3389 | 595,3952,3625 | 597,938,671 | 599,1528,1418 | 600,3714,3604 | 601,2354,2295 | 602,1651,1617

BATCH_RAW_INFO | 586,1661,957 | 588,651,14 | 589,1423,787 | 591,3913,3389 | 595,3953,3625 | 597,939,671 | 599,1529,1418 | 600,3715,3604 | 601,2355,2295 | 602,1652,1617

BATCH_RAW_INFO | 586,1662,957 | 588,652,14 | 589,1424,787 | 591,3914,3389 | 595,3954,3625 | 597,940,671 | 599,1530,1418 | 600,3716,3604 | 601,2356,2295 | 602,1653,1617

BATCH_RAW_INFO | 586,1663,957 | 588,653,14 | 589,1425,787 | 591,3915,3389 | 595,3955,3625 | 597,941,671 | 599,1531,1418 | 600,3717,3604 | 601,2357,2295 | 602,1654,1617

BATCH_RAW_INFO | 586,1664,957 | 588,654,14 | 589,1426,787 | 591,3916,3389 | 595,3956,3625 | 597,942,671 | 599,1532,1418 | 600,3718,3604 | 601,2358,2295 | 602,1655,1617

BATCH_RAW_INFO | 586,1665,957 | 588,655,14 | 589,1427,787 | 591,3917,3389 | 595,3957,3625 | 597,943,671 | 599,1533,1418 | 600,3719,3604 | 601,2359,2295 | 602,1656,1617

BATCH_RAW_INFO | 586,1666,957 | 588,656,14 | 589,1428,787 | 591,3918,3389 | 595,3958,3625 | 597,944,671 | 599,1534,1418 | 600,3720,3604 | 601,2360,2295 | 602,1657,1617

BATCH_RAW_INFO | 586,1667,957 | 588,657,14 | 589,1429,787 | 591,3919,3389 | 595,3959,3625 | 599,1535,1418 | 600,3721,3604 | 601,2361,2295 | 602,1658,1617

BATCH_RAW_INFO | 586,1668,957 | 588,658,14 | 589,1430,787 | 591,3920,3389 | 595,3960,3625 | 599,1536,1418 | 600,3722,3604 | 601,2362,2295 | 602,1659,1617

BATCH_RAW_INFO | 586,1669,957 | 588,659,14 | 589,1431,787 | 591,3921,3389 | 595,3961,3625 | 599,1537,1418 | 600,3723,3604 | 601,2363,2295 | 602,1660,1617

BATCH_RAW_INFO | 586,1670,957 | 588,660,14 | 589,1432,787 | 591,3922,3389 | 595,3962,3625 | 599,1538,1418 | 600,3724,3604 | 601,2364,2295 | 602,1661,1617

BATCH_RAW_INFO | 586,1671,957 | 588,661,14 | 589,1433,787 | 591,3923,3389 | 595,3963,3625 | 599,1539,1418 | 600,3725,3604 | 601,2365,2295 | 602,1662,1617

BATCH_RAW_INFO | 586,1672,957 | 588,662,14 | 589,1434,787 | 591,3924,3389 | 595,3964,3625 | 599,1540,1418 | 600,3726,3604 | 601,2366,2295 | 602,1663,1617

BATCH_RAW_INFO | 586,1673,957 | 588,663,14 | 589,1435,787 | 591,3925,3389 | 595,3965,3625 | 599,1541,1418 | 600,3727,3604 | 601,2367,2295 | 602,1664,1617

BATCH_RAW_INFO | 586,1674,957 | 588,664,14 | 589,1436,787 | 591,3926,3389 | 595,3966,3625 | 599,1542,1418 | 600,3728,3604 | 601,2368,2295 | 602,1665,1617

BATCH_RAW_INFO | 586,1675,957 | 588,665,14 | 589,1437,787 | 591,3927,3389 | 595,3967,3625 | 599,1543,1418 | 600,3729,3604 | 601,2369,2295 | 602,1666,1617

BATCH_RAW_INFO | 586,1676,957 | 588,666,14 | 589,1438,787 | 591,3928,3389 | 595,3968,3625 | 599,1544,1418 | 600,3730,3604 | 601,2370,2295 | 602,1667,1617

BATCH_RAW_INFO | 586,1677,957 | 588,667,14 | 589,1439,787 | 591,3929,3389 | 595,3969,3625 | 599,1545,1418 | 600,3731,3604 | 601,2371,2295 | 602,1668,1617

BATCH_RAW_INFO | 586,1678,957 | 588,668,14 | 589,1440,787 | 591,3930,3389 | 595,3970,3625 | 599,1546,1418 | 600,3732,3604 | 601,2372,2295 | 602,1669,1617

BATCH_RAW_INFO | 586,1679,957 | 588,669,14 | 589,1441,787 | 591,3931,3389 | 595,3971,3625 | 599,1547,1418 | 600,3733,3604 | 601,2373,2295 | 602,1670,1617

BATCH_RAW_INFO | 586,1680,957 | 588,670,14 | 589,1442,787 | 591,3932,3389 | 595,3972,3625 | 599,1548,1418 | 600,3734,3604 | 601,2374,2295 | 602,1671,1617

BATCH_RAW_INFO | 586,1681,957 | 588,671,14 | 589,1443,787 | 591,3933,3389 | 595,3973,3625 | 599,1549,1418 | 600,3735,3604 | 601,2375,2295 | 602,1672,1617

BATCH_RAW_INFO | 586,1682,957 | 588,672,14 | 589,1444,787 | 591,3934,3389 | 595,3974,3625 | 599,1550,1418 | 600,3736,3604 | 601,2376,2295 | 602,1673,1617

BATCH_RAW_INFO | 586,1683,957 | 588,673,14 | 589,1445,787 | 591,3935,3389 | 595,3975,3625 | 599,1551,1418 | 600,3737,3604 | 601,2377,2295 | 602,1674,1617

BATCH_RAW_INFO | 586,1684,957 | 588,674,14 | 589,1446,787 | 591,3936,3389 | 595,3976,3625 | 599,1552,1418 | 600,3738,3604 | 601,2378,2295 | 602,1675,1617

BATCH_RAW_INFO | 586,1685,957 | 588,675,14 | 589,1447,787 | 591,3937,3389 | 595,3977,3625 | 599,1553,1418 | 600,3739,3604 | 601,2379,2295 | 602,1676,1617

BATCH_RAW_INFO | 586,1686,957 | 588,676,14 | 589,1448,787 | 591,3938,3389 | 595,3978,3625 | 599,1554,1418 | 600,3740,3604 | 601,2380,2295 | 602,1677,1617

BATCH_RAW_INFO | 586,1687,957 | 588,677,14 | 589,1449,787 | 591,3939,3389 | 595,3979,3625 | 599,1555,1418 | 600,3741,3604 | 601,2381,2295 | 602,1678,1617

BATCH_RAW_INFO | 586,1688,957 | 588,678,14 | 589,1450,787 | 591,3940,3389 | 595,3980,3625 | 599,1556,1418 | 600,3742,3604 | 601,2382,2295 | 602,1679,1617

BATCH_RAW_INFO | 586,1689,957 | 588,679,14 | 589,1451,787 | 591,3941,3389 | 595,3981,3625 | 599,1557,1418 | 600,3743,3604 | 601,2383,2295 | 602,1680,1617

BATCH_RAW_INFO | 586,1690,957 | 588,680,14 | 589,1452,787 | 591,3942,3389 | 595,3982,3625 | 599,1558,1418 | 600,3744,3604 | 601,2384,2295 | 602,1681,1617

BATCH_RAW_INFO | 586,1691,957 | 588,681,14 | 589,1453,787 | 591,3943,3389 | 595,3983,3625 | 599,1559,1418 | 600,3745,3604 | 601,2385,2295 | 602,1682,1617

BATCH_RAW_INFO | 586,1692,957 | 588,682,14 | 589,1454,787 | 591,3944,3389 | 595,3984,3625 | 599,1560,1418 | 600,3746,3604 | 601,2386,2295 | 602,1683,1617

BATCH_RAW_INFO | 586,1693,957 | 588,683,14 | 589,1455,787 | 591,3945,3389 | 595,3985,3625 | 599,1561,1418 | 600,3747,3604 | 601,2387,2295 | 602,1684,1617

BATCH_RAW_INFO | 586,1694,957 | 588,684,14 | 589,1456,787 | 591,3946,3389 | 595,3986,3625 | 599,1562,1418 | 600,3748,3604 | 601,2388,2295 | 602,1685,1617

BATCH_RAW_INFO | 603,54,53

BATCH_RAW_INFO | 586,1695,957 | 588,685,14 | 589,1457,787 | 591,3947,3389 | 595,3987,3625 | 599,1563,1418 | 600,3749,3604 | 601,2389,2295 | 602,1686,1617 | 603,55,53

BATCH_RAW_INFO | 586,1696,957 | 588,686,14 | 589,1458,787 | 591,3948,3389 | 595,3988,3625 | 599,1564,1418 | 600,3750,3604 | 601,2390,2295 | 602,1687,1617 | 603,56,53

BATCH_RAW_INFO | 586,1697,957 | 588,687,14 | 589,1459,787 | 591,3949,3389 | 595,3989,3625 | 599,1565,1418 | 600,3751,3604 | 601,2391,2295 | 602,1688,1617 | 603,57,53

BATCH_RAW_INFO | 586,1698,957 | 588,688,14 | 589,1460,787 | 591,3950,3389 | 595,3990,3625 | 599,1566,1418 | 600,3752,3604 | 601,2392,2295 | 602,1689,1617 | 603,58,53

BATCH_RAW_INFO | 586,1699,957 | 588,689,14 | 589,1461,787 | 591,3951,3389 | 595,3991,3625 | 599,1567,1418 | 600,3753,3604 | 601,2393,2295 | 602,1690,1617 | 603,59,53

BATCH_RAW_INFO | 586,1700,957 | 588,690,14 | 589,1462,787 | 591,3952,3389 | 595,3992,3625 | 599,1568,1418 | 600,3754,3604 | 601,2394,2295 | 602,1691,1617 | 603,60,53

BATCH_RAW_INFO | 586,1701,957 | 588,691,14 | 589,1463,787 | 591,3953,3389 | 595,3993,3625 | 599,1569,1418 | 600,3755,3604 | 601,2395,2295 | 602,1692,1617 | 603,61,53

BATCH_RAW_INFO | 586,1702,957 | 588,692,14 | 589,1464,787 | 591,3954,3389 | 595,3994,3625 | 599,1570,1418 | 600,3756,3604 | 601,2396,2295 | 602,1693,1617 | 603,62,53

BATCH_RAW_INFO | 586,1703,957 | 588,693,14 | 589,1465,787 | 591,3955,3389 | 595,3995,3625 | 599,1571,1418 | 600,3757,3604 | 601,2397,2295 | 602,1694,1617 | 603,63,53

BATCH_RAW_INFO | 586,1704,957 | 588,694,14 | 589,1466,787 | 591,3956,3389 | 595,3996,3625 | 599,1572,1418 | 600,3758,3604 | 601,2398,2295 | 602,1695,1617 | 603,64,53

BATCH_RAW_INFO | 586,1705,957 | 588,695,14 | 589,1467,787 | 591,3957,3389 | 595,3997,3625 | 599,1573,1418 | 600,3759,3604 | 601,2399,2295 | 602,1696,1617 | 603,65,53

BATCH_RAW_INFO | 586,1706,957 | 588,696,14 | 589,1468,787 | 591,3958,3389 | 595,3998,3625 | 599,1574,1418 | 600,3760,3604 | 601,2400,2295 | 602,1697,1617 | 603,66,53

BATCH_RAW_INFO | 586,1707,957 | 588,697,14 | 589,1469,787 | 591,3959,3389 | 595,3999,3625 | 599,1575,1418 | 600,3761,3604 | 601,2401,2295 | 602,1698,1617 | 603,67,53

BATCH_RAW_INFO | 586,1708,957 | 588,698,14 | 589,1470,787 | 591,3960,3389 | 595,4000,3625 | 599,1576,1418 | 600,3762,3604 | 601,2402,2295 | 602,1699,1617 | 603,68,53

BATCH_RAW_INFO | 586,1709,957 | 588,699,14 | 589,1471,787 | 591,3961,3389 | 595,4001,3625 | 599,1577,1418 | 600,3763,3604 | 601,2403,2295 | 602,1700,1617 | 603,69,53

BATCH_RAW_INFO | 586,1710,957 | 588,700,14 | 589,1472,787 | 591,3962,3389 | 595,4002,3625 | 599,1578,1418 | 600,3764,3604 | 601,2404,2295 | 602,1701,1617 | 603,70,53

BATCH_RAW_INFO | 586,1711,957 | 588,701,14 | 589,1473,787 | 591,3963,3389 | 595,4003,3625 | 599,1579,1418 | 600,3765,3604 | 601,2405,2295 | 602,1702,1617 | 603,71,53

BATCH_RAW_INFO | 586,1712,957 | 588,702,14 | 589,1474,787 | 591,3964,3389 | 595,4004,3625 | 599,1580,1418 | 600,3766,3604 | 601,2406,2295 | 602,1703,1617 | 603,72,53

BATCH_RAW_INFO | 586,1713,957 | 588,703,14 | 589,1475,787 | 591,3965,3389 | 595,4005,3625 | 599,1581,1418 | 600,3767,3604 | 601,2407,2295 | 602,1704,1617 | 603,73,53

BATCH_RAW_INFO | 586,1714,957 | 588,704,14 | 589,1476,787 | 591,3966,3389 | 595,4006,3625 | 599,1582,1418 | 600,3768,3604 | 601,2408,2295 | 602,1705,1617 | 603,74,53

BATCH_RAW_INFO | 586,1715,957 | 588,705,14 | 589,1477,787 | 591,3967,3389 | 595,4007,3625 | 599,1583,1418 | 600,3769,3604 | 601,2409,2295 | 602,1706,1617 | 603,75,53

BATCH_RAW_INFO | 586,1716,957 | 588,706,14 | 589,1478,787 | 591,3968,3389 | 595,4008,3625 | 599,1584,1418 | 600,3770,3604 | 601,2410,2295 | 602,1707,1617 | 603,76,53

BATCH_RAW_INFO | 586,1717,957 | 588,707,14 | 589,1479,787 | 591,3969,3389 | 595,4009,3625 | 599,1585,1418 | 600,3771,3604 | 601,2411,2295 | 602,1708,1617 | 603,77,53

BATCH_RAW_INFO | 586,1718,957 | 588,708,14 | 589,1480,787 | 591,3970,3389 | 595,4010,3625 | 599,1586,1418 | 600,3772,3604 | 601,2412,2295 | 602,1709,1617 | 603,78,53

BATCH_RAW_INFO | 586,1719,957 | 588,709,14 | 589,1481,787 | 591,3971,3389 | 595,4011,3625 | 599,1587,1418 | 600,3773,3604 | 601,2413,2295 | 602,1710,1617 | 603,79,53

BATCH_RAW_INFO | 586,1720,957 | 588,710,14 | 589,1482,787 | 591,3972,3389 | 595,4012,3625 | 600,3774,3604 | 601,2414,2295 | 602,1711,1617 | 603,80,53

BATCH_RAW_INFO | 586,1721,957 | 588,711,14 | 589,1483,787 | 591,3973,3389 | 595,4013,3625 | 600,3775,3604 | 601,2415,2295 | 602,1712,1617 | 603,81,53

BATCH_RAW_INFO | 586,1722,957 | 588,712,14 | 589,1484,787 | 591,3974,3389 | 595,4014,3625 | 600,3776,3604 | 601,2416,2295 | 602,1713,1617 | 603,82,53

BATCH_RAW_INFO | 586,1723,957 | 588,713,14 | 589,1485,787 | 591,3975,3389 | 595,4015,3625 | 600,3777,3604 | 601,2417,2295 | 602,1714,1617 | 603,83,53

BATCH_RAW_INFO | 586,1724,957 | 588,714,14 | 589,1486,787 | 591,3976,3389 | 595,4016,3625 | 600,3778,3604 | 601,2418,2295 | 602,1715,1617 | 603,84,53

BATCH_RAW_INFO | 586,1725,957 | 588,715,14 | 589,1487,787 | 591,3977,3389 | 595,4017,3625 | 600,3779,3604 | 601,2419,2295 | 602,1716,1617 | 603,85,53

BATCH_RAW_INFO | 586,1726,957 | 588,716,14 | 589,1488,787 | 591,3978,3389 | 595,4018,3625 | 600,3780,3604 | 601,2420,2295 | 602,1717,1617 | 603,86,53

BATCH_RAW_INFO | 586,1727,957 | 588,717,14 | 589,1489,787 | 591,3979,3389 | 595,4019,3625 | 600,3781,3604 | 601,2421,2295 | 602,1718,1617 | 603,87,53

BATCH_RAW_INFO | 586,1728,957 | 588,718,14 | 589,1490,787 | 591,3980,3389 | 595,4020,3625 | 600,3782,3604 | 601,2422,2295 | 602,1719,1617 | 603,88,53

BATCH_RAW_INFO | 586,1729,957 | 588,719,14 | 589,1491,787 | 591,3981,3389 | 595,4021,3625 | 600,3783,3604 | 601,2423,2295 | 602,1720,1617 | 603,89,53

BATCH_RAW_INFO | 586,1730,957 | 588,720,14 | 589,1492,787 | 591,3982,3389 | 595,4022,3625 | 600,3784,3604 | 601,2424,2295 | 602,1721,1617 | 603,90,53

BATCH_RAW_INFO | 586,1731,957 | 588,721,14 | 589,1493,787 | 591,3983,3389 | 595,4023,3625 | 600,3785,3604 | 601,2425,2295 | 602,1722,1617 | 603,91,53

BATCH_RAW_INFO | 586,1732,957 | 588,722,14 | 589,1494,787 | 591,3984,3389 | 595,4024,3625 | 600,3786,3604 | 601,2426,2295 | 602,1723,1617 | 603,92,53

BATCH_RAW_INFO | 586,1733,957 | 588,723,14 | 589,1495,787 | 591,3985,3389 | 595,4025,3625 | 600,3787,3604 | 601,2427,2295 | 602,1724,1617 | 603,93,53

BATCH_RAW_INFO | 586,1734,957 | 588,724,14 | 589,1496,787 | 591,3986,3389 | 595,4026,3625 | 600,3788,3604 | 601,2428,2295 | 602,1725,1617 | 603,94,53

BATCH_RAW_INFO | 586,1735,957 | 588,725,14 | 589,1497,787 | 591,3987,3389 | 595,4027,3625 | 600,3789,3604 | 601,2429,2295 | 602,1726,1617 | 603,95,53

BATCH_RAW_INFO | 586,1736,957 | 588,726,14 | 589,1498,787 | 591,3988,3389 | 595,4028,3625 | 600,3790,3604 | 601,2430,2295 | 602,1727,1617 | 603,96,53

BATCH_RAW_INFO | 586,1737,957 | 588,727,14 | 589,1499,787 | 591,3989,3389 | 595,4029,3625 | 600,3791,3604 | 601,2431,2295 | 602,1728,1617 | 603,97,53

BATCH_RAW_INFO | 586,1738,957 | 588,728,14 | 589,1500,787 | 591,3990,3389 | 595,4030,3625 | 600,3792,3604 | 601,2432,2295 | 602,1729,1617 | 603,98,53

BATCH_RAW_INFO | 586,1739,957 | 588,729,14 | 589,1501,787 | 591,3991,3389 | 595,4031,3625 | 600,3793,3604 | 601,2433,2295 | 602,1730,1617 | 603,99,53

BATCH_RAW_INFO | 586,1740,957 | 588,730,14 | 589,1502,787 | 591,3992,3389 | 595,4032,3625 | 600,3794,3604 | 601,2434,2295 | 602,1731,1617 | 603,100,53

BATCH_RAW_INFO | 586,1741,957 | 588,731,14 | 589,1503,787 | 591,3993,3389 | 595,4033,3625 | 600,3795,3604 | 601,2435,2295 | 602,1732,1617 | 603,101,53

BATCH_RAW_INFO | 586,1742,957 | 588,732,14 | 589,1504,787 | 591,3994,3389 | 595,4034,3625 | 600,3796,3604 | 601,2436,2295 | 602,1733,1617 | 603,102,53

BATCH_RAW_INFO | 586,1743,957 | 588,733,14 | 589,1505,787 | 591,3995,3389 | 595,4035,3625 | 600,3797,3604 | 601,2437,2295 | 602,1734,1617 | 603,103,53

BATCH_RAW_INFO | 586,1744,957 | 588,734,14 | 589,1506,787 | 591,3996,3389 | 595,4036,3625 | 600,3798,3604 | 601,2438,2295 | 602,1735,1617 | 603,104,53

BATCH_RAW_INFO | 586,1745,957 | 588,735,14 | 589,1507,787 | 591,3997,3389 | 595,4037,3625 | 600,3799,3604 | 601,2439,2295 | 602,1736,1617 | 603,105,53

BATCH_RAW_INFO | 586,1746,957 | 588,736,14 | 589,1508,787 | 591,3998,3389 | 595,4038,3625 | 600,3800,3604 | 601,2440,2295 | 602,1737,1617 | 603,106,53

BATCH_RAW_INFO | 586,1747,957 | 588,737,14 | 589,1509,787 | 591,3999,3389 | 595,4039,3625 | 600,3801,3604 | 601,2441,2295 | 602,1738,1617 | 603,107,53

BATCH_RAW_INFO | 586,1748,957 | 588,738,14 | 589,1510,787 | 591,4000,3389 | 595,4040,3625 | 600,3802,3604 | 601,2442,2295 | 602,1739,1617 | 603,108,53

BATCH_RAW_INFO | 586,1749,957 | 588,739,14 | 589,1511,787 | 591,4001,3389 | 595,4041,3625 | 600,3803,3604 | 601,2443,2295 | 602,1740,1617 | 603,109,53

BATCH_RAW_INFO | 586,1750,957 | 588,740,14 | 589,1512,787 | 591,4002,3389 | 595,4042,3625 | 600,3804,3604 | 601,2444,2295 | 602,1741,1617 | 603,110,53

BATCH_RAW_INFO | 586,1751,957 | 588,741,14 | 589,1513,787 | 591,4003,3389 | 595,4043,3625 | 600,3805,3604 | 601,2445,2295 | 602,1742,1617 | 603,111,53

BATCH_RAW_INFO | 586,1752,957 | 588,742,14 | 589,1514,787 | 591,4004,3389 | 595,4044,3625 | 600,3806,3604 | 601,2446,2295 | 602,1743,1617 | 603,112,53

BATCH_RAW_INFO | 586,1753,957 | 588,743,14 | 589,1515,787 | 591,4005,3389 | 595,4045,3625 | 600,3807,3604 | 601,2447,2295 | 602,1744,1617 | 603,113,53

BATCH_RAW_INFO | 586,1754,957 | 588,744,14 | 589,1516,787 | 591,4006,3389 | 595,4046,3625 | 600,3808,3604 | 601,2448,2295 | 602,1745,1617 | 603,114,53

BATCH_RAW_INFO | 586,1755,957 | 588,745,14 | 589,1517,787 | 591,4007,3389 | 595,4047,3625 | 600,3809,3604 | 601,2449,2295 | 602,1746,1617 | 603,115,53

BATCH_RAW_INFO | 586,1756,957 | 588,746,14 | 589,1518,787 | 591,4008,3389 | 595,4048,3625 | 600,3810,3604 | 601,2450,2295 | 602,1747,1617 | 603,116,53

BATCH_RAW_INFO | 586,1757,957 | 588,747,14 | 589,1519,787 | 591,4009,3389 | 595,4049,3625 | 600,3811,3604 | 601,2451,2295 | 602,1748,1617 | 603,117,53

BATCH_RAW_INFO | 604,564,563

BATCH_RAW_INFO | 586,1758,957 | 588,748,14 | 589,1520,787 | 591,4010,3389 | 595,4050,3625 | 600,3812,3604 | 601,2452,2295 | 602,1749,1617 | 603,118,53 | 604,565,563

BATCH_RAW_INFO | 586,1759,957 | 588,749,14 | 589,1521,787 | 591,4011,3389 | 595,4051,3625 | 600,3813,3604 | 601,2453,2295 | 602,1750,1617 | 603,119,53 | 604,566,563

BATCH_RAW_INFO | 586,1760,957 | 588,750,14 | 589,1522,787 | 591,4012,3389 | 595,4052,3625 | 600,3814,3604 | 601,2454,2295 | 602,1751,1617 | 603,120,53 | 604,567,563

BATCH_RAW_INFO | 586,1761,957 | 588,751,14 | 589,1523,787 | 591,4013,3389 | 595,4053,3625 | 600,3815,3604 | 601,2455,2295 | 602,1752,1617 | 603,121,53 | 604,568,563

BATCH_RAW_INFO | 586,1762,957 | 588,752,14 | 589,1524,787 | 591,4014,3389 | 595,4054,3625 | 600,3816,3604 | 601,2456,2295 | 602,1753,1617 | 603,122,53 | 604,569,563

BATCH_RAW_INFO | 586,1763,957 | 588,753,14 | 589,1525,787 | 591,4015,3389 | 595,4055,3625 | 600,3817,3604 | 601,2457,2295 | 602,1754,1617 | 603,123,53 | 604,570,563

BATCH_RAW_INFO | 586,1764,957 | 588,754,14 | 589,1526,787 | 591,4016,3389 | 595,4056,3625 | 600,3818,3604 | 601,2458,2295 | 602,1755,1617 | 603,124,53 | 604,571,563

BATCH_RAW_INFO | 586,1765,957 | 588,755,14 | 589,1527,787 | 591,4017,3389 | 595,4057,3625 | 600,3819,3604 | 601,2459,2295 | 602,1756,1617 | 603,125,53 | 604,572,563

BATCH_RAW_INFO | 586,1766,957 | 588,756,14 | 589,1528,787 | 591,4018,3389 | 595,4058,3625 | 600,3820,3604 | 601,2460,2295 | 602,1757,1617 | 603,126,53 | 604,573,563

BATCH_RAW_INFO | 586,1767,957 | 588,757,14 | 589,1529,787 | 591,4019,3389 | 595,4059,3625 | 600,3821,3604 | 601,2461,2295 | 602,1758,1617 | 603,127,53 | 604,574,563

BATCH_RAW_INFO | 586,1768,957 | 588,758,14 | 589,1530,787 | 591,4020,3389 | 595,4060,3625 | 600,3822,3604 | 601,2462,2295 | 602,1759,1617 | 603,128,53 | 604,575,563

BATCH_RAW_INFO | 586,1769,957 | 588,759,14 | 589,1531,787 | 591,4021,3389 | 595,4061,3625 | 600,3823,3604 | 601,2463,2295 | 602,1760,1617 | 603,129,53 | 604,576,563

BATCH_RAW_INFO | 586,1770,957 | 588,760,14 | 589,1532,787 | 591,4022,3389 | 595,4062,3625 | 600,3824,3604 | 601,2464,2295 | 602,1761,1617 | 603,130,53 | 604,577,563

BATCH_RAW_INFO | 586,1771,957 | 588,761,14 | 589,1533,787 | 591,4023,3389 | 595,4063,3625 | 600,3825,3604 | 601,2465,2295 | 602,1762,1617 | 603,131,53 | 604,578,563

BATCH_RAW_INFO | 586,1772,957 | 588,762,14 | 589,1534,787 | 591,4024,3389 | 595,4064,3625 | 600,3826,3604 | 601,2466,2295 | 602,1763,1617 | 603,132,53 | 604,579,563

BATCH_RAW_INFO | 586,1773,957 | 588,763,14 | 589,1535,787 | 591,4025,3389 | 595,4065,3625 | 600,3827,3604 | 601,2467,2295 | 602,1764,1617 | 603,133,53 | 604,580,563

BATCH_RAW_INFO | 586,1774,957 | 588,764,14 | 589,1536,787 | 591,4026,3389 | 595,4066,3625 | 600,3828,3604 | 601,2468,2295 | 602,1765,1617 | 603,134,53 | 604,581,563

BATCH_RAW_INFO | 586,1775,957 | 588,765,14 | 589,1537,787 | 591,4027,3389 | 595,4067,3625 | 600,3829,3604 | 601,2469,2295 | 602,1766,1617 | 603,135,53 | 604,582,563

BATCH_RAW_INFO | 586,1776,957 | 588,766,14 | 589,1538,787 | 591,4028,3389 | 595,4068,3625 | 600,3830,3604 | 601,2470,2295 | 602,1767,1617 | 603,136,53 | 604,583,563

BATCH_RAW_INFO | 586,1777,957 | 588,767,14 | 591,4029,3389 | 595,4069,3625 | 600,3831,3604 | 601,2471,2295 | 602,1768,1617 | 603,137,53 | 604,584,563

BATCH_RAW_INFO | 586,1778,957 | 588,768,14 | 591,4030,3389 | 595,4070,3625 | 600,3832,3604 | 601,2472,2295 | 602,1769,1617 | 603,138,53 | 604,585,563

BATCH_RAW_INFO | 586,1779,957 | 588,769,14 | 591,4031,3389 | 595,4071,3625 | 600,3833,3604 | 601,2473,2295 | 602,1770,1617 | 603,139,53 | 604,586,563

BATCH_RAW_INFO | 586,1780,957 | 588,770,14 | 591,4032,3389 | 595,4072,3625 | 600,3834,3604 | 601,2474,2295 | 602,1771,1617 | 603,140,53 | 604,587,563

BATCH_RAW_INFO | 586,1781,957 | 588,771,14 | 591,4033,3389 | 595,4073,3625 | 600,3835,3604 | 601,2475,2295 | 602,1772,1617 | 603,141,53 | 604,588,563

BATCH_RAW_INFO | 586,1782,957 | 588,772,14 | 591,4034,3389 | 595,4074,3625 | 600,3836,3604 | 601,2476,2295 | 602,1773,1617 | 603,142,53 | 604,589,563

BATCH_RAW_INFO | 586,1783,957 | 588,773,14 | 591,4035,3389 | 595,4075,3625 | 600,3837,3604 | 601,2477,2295 | 602,1774,1617 | 603,143,53 | 604,590,563

BATCH_RAW_INFO | 586,1784,957 | 588,774,14 | 591,4036,3389 | 595,4076,3625 | 600,3838,3604 | 601,2478,2295 | 602,1775,1617 | 603,144,53 | 604,591,563

BATCH_RAW_INFO | 586,1785,957 | 588,775,14 | 591,4037,3389 | 595,4077,3625 | 600,3839,3604 | 601,2479,2295 | 602,1776,1617 | 603,145,53 | 604,592,563

BATCH_RAW_INFO | 586,1786,957 | 588,776,14 | 591,4038,3389 | 595,4078,3625 | 600,3840,3604 | 601,2480,2295 | 602,1777,1617 | 603,146,53 | 604,593,563

BATCH_RAW_INFO | 586,1787,957 | 588,777,14 | 591,4039,3389 | 595,4079,3625 | 600,3841,3604 | 601,2481,2295 | 602,1778,1617 | 603,147,53 | 604,594,563

BATCH_RAW_INFO | 586,1788,957 | 588,778,14 | 591,4040,3389 | 595,4080,3625 | 600,3842,3604 | 601,2482,2295 | 602,1779,1617 | 603,148,53 | 604,595,563

BATCH_RAW_INFO | 586,1789,957 | 588,779,14 | 591,4041,3389 | 595,4081,3625 | 600,3843,3604 | 601,2483,2295 | 602,1780,1617 | 603,149,53 | 604,596,563

BATCH_RAW_INFO | 586,1790,957 | 588,780,14 | 591,4042,3389 | 595,4082,3625 | 600,3844,3604 | 601,2484,2295 | 602,1781,1617 | 603,150,53 | 604,597,563

BATCH_RAW_INFO | 586,1791,957 | 588,781,14 | 591,4043,3389 | 595,4083,3625 | 600,3845,3604 | 601,2485,2295 | 602,1782,1617 | 603,151,53 | 604,598,563

BATCH_RAW_INFO | 586,1792,957 | 588,782,14 | 591,4044,3389 | 595,4084,3625 | 600,3846,3604 | 601,2486,2295 | 602,1783,1617 | 603,152,53 | 604,599,563

BATCH_RAW_INFO | 586,1793,957 | 588,783,14 | 591,4045,3389 | 595,4085,3625 | 600,3847,3604 | 601,2487,2295 | 602,1784,1617 | 603,153,53 | 604,600,563

BATCH_RAW_INFO | 586,1794,957 | 588,784,14 | 591,4046,3389 | 595,4086,3625 | 600,3848,3604 | 601,2488,2295 | 602,1785,1617 | 603,154,53 | 604,601,563

BATCH_RAW_INFO | 586,1795,957 | 588,785,14 | 591,4047,3389 | 595,4087,3625 | 600,3849,3604 | 601,2489,2295 | 602,1786,1617 | 603,155,53 | 604,602,563

BATCH_RAW_INFO | 586,1796,957 | 588,786,14 | 591,4048,3389 | 595,4088,3625 | 600,3850,3604 | 601,2490,2295 | 602,1787,1617 | 603,156,53 | 604,603,563

BATCH_RAW_INFO | 586,1797,957 | 588,787,14 | 591,4049,3389 | 595,4089,3625 | 600,3851,3604 | 601,2491,2295 | 602,1788,1617 | 603,157,53 | 604,604,563

BATCH_RAW_INFO | 586,1798,957 | 588,788,14 | 591,4050,3389 | 595,4090,3625 | 600,3852,3604 | 601,2492,2295 | 602,1789,1617 | 603,158,53 | 604,605,563

BATCH_RAW_INFO | 586,1799,957 | 588,789,14 | 591,4051,3389 | 595,4091,3625 | 600,3853,3604 | 601,2493,2295 | 602,1790,1617 | 603,159,53 | 604,606,563

BATCH_RAW_INFO | 586,1800,957 | 588,790,14 | 591,4052,3389 | 595,4092,3625 | 600,3854,3604 | 601,2494,2295 | 602,1791,1617 | 603,160,53 | 604,607,563

BATCH_RAW_INFO | 586,1801,957 | 588,791,14 | 591,4053,3389 | 595,4093,3625 | 600,3855,3604 | 601,2495,2295 | 602,1792,1617 | 603,161,53 | 604,608,563

BATCH_RAW_INFO | 586,1802,957 | 588,792,14 | 591,4054,3389 | 595,4094,3625 | 600,3856,3604 | 601,2496,2295 | 602,1793,1617 | 603,162,53 | 604,609,563

BATCH_RAW_INFO | 586,1803,957 | 588,793,14 | 591,4055,3389 | 595,4095,3625 | 600,3857,3604 | 601,2497,2295 | 602,1794,1617 | 603,163,53 | 604,610,563

BATCH_RAW_INFO | 586,1804,957 | 588,794,14 | 591,4056,3389 | 600,3858,3604 | 601,2498,2295 | 602,1795,1617 | 603,164,53 | 604,611,563

BATCH_RAW_INFO | 586,1805,957 | 588,795,14 | 591,4057,3389 | 600,3859,3604 | 601,2499,2295 | 602,1796,1617 | 603,165,53 | 604,612,563

BATCH_RAW_INFO | 586,1806,957 | 588,796,14 | 591,4058,3389 | 600,3860,3604 | 601,2500,2295 | 602,1797,1617 | 603,166,53 | 604,613,563

BATCH_RAW_INFO | 586,1807,957 | 588,797,14 | 591,4059,3389 | 600,3861,3604 | 601,2501,2295 | 602,1798,1617 | 603,167,53 | 604,614,563

BATCH_RAW_INFO | 586,1808,957 | 588,798,14 | 591,4060,3389 | 600,3862,3604 | 601,2502,2295 | 602,1799,1617 | 603,168,53 | 604,615,563

BATCH_RAW_INFO | 586,1809,957 | 588,799,14 | 591,4061,3389 | 600,3863,3604 | 601,2503,2295 | 602,1800,1617 | 603,169,53 | 604,616,563

BATCH_RAW_INFO | 586,1810,957 | 588,800,14 | 591,4062,3389 | 600,3864,3604 | 601,2504,2295 | 602,1801,1617 | 603,170,53 | 604,617,563

BATCH_RAW_INFO | 586,1811,957 | 588,801,14 | 591,4063,3389 | 600,3865,3604 | 601,2505,2295 | 602,1802,1617 | 603,171,53 | 604,618,563

BATCH_RAW_INFO | 586,1812,957 | 588,802,14 | 591,4064,3389 | 600,3866,3604 | 601,2506,2295 | 602,1803,1617 | 603,172,53 | 604,619,563

BATCH_RAW_INFO | 586,1813,957 | 588,803,14 | 591,4065,3389 | 600,3867,3604 | 601,2507,2295 | 602,1804,1617 | 603,173,53 | 604,620,563

BATCH_RAW_INFO | 605,499,498

BATCH_RAW_INFO | 586,1814,957 | 588,804,14 | 591,4066,3389 | 600,3868,3604 | 601,2508,2295 | 602,1805,1617 | 603,174,53 | 604,621,563 | 605,500,498

BATCH_RAW_INFO | 586,1815,957 | 588,805,14 | 591,4067,3389 | 600,3869,3604 | 601,2509,2295 | 602,1806,1617 | 603,175,53 | 604,622,563 | 605,501,498

BATCH_RAW_INFO | 586,1816,957 | 588,806,14 | 591,4068,3389 | 600,3870,3604 | 601,2510,2295 | 602,1807,1617 | 603,176,53 | 604,623,563 | 605,502,498

BATCH_RAW_INFO | 586,1817,957 | 588,807,14 | 591,4069,3389 | 600,3871,3604 | 601,2511,2295 | 602,1808,1617 | 603,177,53 | 604,624,563 | 605,503,498

BATCH_RAW_INFO | 586,1818,957 | 588,808,14 | 591,4070,3389 | 600,3872,3604 | 601,2512,2295 | 602,1809,1617 | 603,178,53 | 604,625,563 | 605,504,498

BATCH_RAW_INFO | 586,1819,957 | 588,809,14 | 591,4071,3389 | 600,3873,3604 | 601,2513,2295 | 602,1810,1617 | 603,179,53 | 604,626,563 | 605,505,498

BATCH_RAW_INFO | 586,1820,957 | 588,810,14 | 591,4072,3389 | 600,3874,3604 | 601,2514,2295 | 602,1811,1617 | 603,180,53 | 604,627,563 | 605,506,498

BATCH_RAW_INFO | 586,1821,957 | 588,811,14 | 591,4073,3389 | 600,3875,3604 | 601,2515,2295 | 602,1812,1617 | 603,181,53 | 604,628,563 | 605,507,498

BATCH_RAW_INFO | 586,1822,957 | 588,812,14 | 591,4074,3389 | 600,3876,3604 | 601,2516,2295 | 602,1813,1617 | 603,182,53 | 604,629,563 | 605,508,498

BATCH_RAW_INFO | 586,1823,957 | 588,813,14 | 591,4075,3389 | 600,3877,3604 | 601,2517,2295 | 602,1814,1617 | 603,183,53 | 604,630,563 | 605,509,498

BATCH_RAW_INFO | 586,1824,957 | 588,814,14 | 591,4076,3389 | 600,3878,3604 | 601,2518,2295 | 602,1815,1617 | 603,184,53 | 604,631,563 | 605,510,498

BATCH_RAW_INFO | 586,1825,957 | 588,815,14 | 591,4077,3389 | 600,3879,3604 | 601,2519,2295 | 602,1816,1617 | 603,185,53 | 604,632,563 | 605,511,498

BATCH_RAW_INFO | 586,1826,957 | 588,816,14 | 591,4078,3389 | 600,3880,3604 | 601,2520,2295 | 602,1817,1617 | 603,186,53 | 604,633,563 | 605,512,498

BATCH_RAW_INFO | 586,1827,957 | 588,817,14 | 591,4079,3389 | 600,3881,3604 | 601,2521,2295 | 602,1818,1617 | 603,187,53 | 604,634,563 | 605,513,498

BATCH_RAW_INFO | 586,1828,957 | 588,818,14 | 591,4080,3389 | 600,3882,3604 | 601,2522,2295 | 602,1819,1617 | 603,188,53 | 604,635,563 | 605,514,498

BATCH_RAW_INFO | 586,1829,957 | 588,819,14 | 591,4081,3389 | 600,3883,3604 | 601,2523,2295 | 602,1820,1617 | 603,189,53 | 604,636,563 | 605,515,498

BATCH_RAW_INFO | 586,1830,957 | 588,820,14 | 591,4082,3389 | 600,3884,3604 | 601,2524,2295 | 602,1821,1617 | 603,190,53 | 604,637,563 | 605,516,498

BATCH_RAW_INFO | 586,1831,957 | 588,821,14 | 591,4083,3389 | 600,3885,3604 | 601,2525,2295 | 602,1822,1617 | 603,191,53 | 604,638,563

BATCH_RAW_INFO | 586,1832,957 | 588,822,14 | 591,4084,3389 | 600,3886,3604 | 601,2526,2295 | 602,1823,1617 | 603,192,53 | 604,639,563

BATCH_RAW_INFO | 586,1833,957 | 588,823,14 | 591,4085,3389 | 600,3887,3604 | 601,2527,2295 | 602,1824,1617 | 603,193,53 | 604,640,563

BATCH_RAW_INFO | 588,824,14 | 591,4086,3389 | 600,3888,3604 | 601,2528,2295 | 602,1825,1617 | 603,194,53 | 604,641,563

BATCH_RAW_INFO | 588,825,14 | 591,4087,3389 | 600,3889,3604 | 601,2529,2295 | 602,1826,1617 | 603,195,53 | 604,642,563

BATCH_RAW_INFO | 588,826,14 | 591,4088,3389 | 600,3890,3604 | 601,2530,2295 | 602,1827,1617 | 603,196,53 | 604,643,563

BATCH_RAW_INFO | 588,827,14 | 591,4089,3389 | 600,3891,3604 | 601,2531,2295 | 602,1828,1617 | 603,197,53 | 604,644,563

BATCH_RAW_INFO | 588,828,14 | 591,4090,3389 | 600,3892,3604 | 601,2532,2295 | 602,1829,1617 | 603,198,53 | 604,645,563

BATCH_RAW_INFO | 588,829,14 | 591,4091,3389 | 600,3893,3604 | 601,2533,2295 | 602,1830,1617 | 603,199,53 | 604,646,563

BATCH_RAW_INFO | 588,830,14 | 591,4092,3389 | 600,3894,3604 | 601,2534,2295 | 602,1831,1617 | 603,200,53 | 604,647,563

BATCH_RAW_INFO | 588,831,14 | 591,4093,3389 | 600,3895,3604 | 601,2535,2295 | 602,1832,1617 | 603,201,53 | 604,648,563

BATCH_RAW_INFO | 588,832,14 | 591,4094,3389 | 600,3896,3604 | 601,2536,2295 | 602,1833,1617 | 603,202,53 | 604,649,563

BATCH_RAW_INFO | 588,833,14 | 591,4095,3389 | 600,3897,3604 | 601,2537,2295 | 602,1834,1617 | 603,203,53 | 604,650,563

BATCH_RAW_INFO | 588,834,14 | 600,3898,3604 | 601,2538,2295 | 602,1835,1617 | 603,204,53 | 604,651,563

BATCH_RAW_INFO | 588,835,14 | 600,3899,3604 | 601,2539,2295 | 602,1836,1617 | 603,205,53 | 604,652,563

BATCH_RAW_INFO | 588,836,14 | 600,3900,3604 | 601,2540,2295 | 602,1837,1617 | 603,206,53 | 604,653,563

BATCH_RAW_INFO | 588,837,14 | 600,3901,3604 | 601,2541,2295 | 602,1838,1617 | 603,207,53 | 604,654,563

BATCH_RAW_INFO | 588,838,14 | 600,3902,3604 | 601,2542,2295 | 602,1839,1617 | 603,208,53 | 604,655,563

BATCH_RAW_INFO | 588,839,14 | 600,3903,3604 | 601,2543,2295 | 602,1840,1617 | 603,209,53 | 604,656,563

BATCH_RAW_INFO | 588,840,14 | 600,3904,3604 | 601,2544,2295 | 602,1841,1617 | 603,210,53 | 604,657,563

BATCH_RAW_INFO | 588,841,14 | 600,3905,3604 | 601,2545,2295 | 602,1842,1617 | 603,211,53 | 604,658,563

BATCH_RAW_INFO | 588,842,14 | 600,3906,3604 | 601,2546,2295 | 602,1843,1617 | 603,212,53 | 604,659,563

BATCH_RAW_INFO | 606,1097,1096

BATCH_RAW_INFO | 588,843,14 | 600,3907,3604 | 601,2547,2295 | 602,1844,1617 | 603,213,53 | 604,660,563 | 606,1098,1096

BATCH_RAW_INFO | 588,844,14 | 600,3908,3604 | 601,2548,2295 | 602,1845,1617 | 603,214,53 | 604,661,563 | 606,1099,1096

BATCH_RAW_INFO | 588,845,14 | 600,3909,3604 | 601,2549,2295 | 602,1846,1617 | 603,215,53 | 604,662,563 | 606,1100,1096

BATCH_RAW_INFO | 588,846,14 | 600,3910,3604 | 601,2550,2295 | 602,1847,1617 | 603,216,53 | 604,663,563 | 606,1101,1096

BATCH_RAW_INFO | 588,847,14 | 600,3911,3604 | 601,2551,2295 | 602,1848,1617 | 603,217,53 | 604,664,563 | 606,1102,1096

BATCH_RAW_INFO | 588,848,14 | 600,3912,3604 | 601,2552,2295 | 602,1849,1617 | 603,218,53 | 604,665,563 | 606,1103,1096

BATCH_RAW_INFO | 588,849,14 | 600,3913,3604 | 601,2553,2295 | 602,1850,1617 | 603,219,53 | 604,666,563 | 606,1104,1096

BATCH_RAW_INFO | 588,850,14 | 600,3914,3604 | 601,2554,2295 | 602,1851,1617 | 603,220,53 | 604,667,563 | 606,1105,1096

BATCH_RAW_INFO | 588,851,14 | 600,3915,3604 | 601,2555,2295 | 602,1852,1617 | 603,221,53 | 604,668,563 | 606,1106,1096

BATCH_RAW_INFO | 588,852,14 | 600,3916,3604 | 601,2556,2295 | 602,1853,1617 | 603,222,53 | 604,669,563 | 606,1107,1096

BATCH_RAW_INFO | 588,853,14 | 600,3917,3604 | 601,2557,2295 | 602,1854,1617 | 603,223,53 | 604,670,563 | 606,1108,1096

BATCH_RAW_INFO | 588,854,14 | 600,3918,3604 | 601,2558,2295 | 602,1855,1617 | 603,224,53 | 604,671,563 | 606,1109,1096

BATCH_RAW_INFO | 588,855,14 | 600,3919,3604 | 601,2559,2295 | 602,1856,1617 | 603,225,53 | 604,672,563 | 606,1110,1096

BATCH_RAW_INFO | 588,856,14 | 600,3920,3604 | 601,2560,2295 | 602,1857,1617 | 603,226,53 | 604,673,563 | 606,1111,1096

BATCH_RAW_INFO | 588,857,14 | 600,3921,3604 | 601,2561,2295 | 602,1858,1617 | 603,227,53 | 604,674,563 | 606,1112,1096

BATCH_RAW_INFO | 588,858,14 | 600,3922,3604 | 601,2562,2295 | 602,1859,1617 | 603,228,53 | 604,675,563 | 606,1113,1096

BATCH_RAW_INFO | 588,859,14 | 600,3923,3604 | 601,2563,2295 | 602,1860,1617 | 603,229,53 | 604,676,563 | 606,1114,1096

BATCH_RAW_INFO | 588,860,14 | 600,3924,3604 | 601,2564,2295 | 602,1861,1617 | 603,230,53 | 604,677,563 | 606,1115,1096

BATCH_RAW_INFO | 588,861,14 | 600,3925,3604 | 601,2565,2295 | 602,1862,1617 | 603,231,53 | 604,678,563 | 606,1116,1096

BATCH_RAW_INFO | 588,862,14 | 600,3926,3604 | 601,2566,2295 | 602,1863,1617 | 603,232,53 | 604,679,563 | 606,1117,1096

BATCH_RAW_INFO | 588,863,14 | 600,3927,3604 | 601,2567,2295 | 602,1864,1617 | 603,233,53 | 604,680,563 | 606,1118,1096

BATCH_RAW_INFO | 588,864,14 | 600,3928,3604 | 601,2568,2295 | 602,1865,1617 | 603,234,53 | 604,681,563 | 606,1119,1096

BATCH_RAW_INFO | 588,865,14 | 600,3929,3604 | 601,2569,2295 | 602,1866,1617 | 603,235,53 | 604,682,563 | 606,1120,1096

BATCH_RAW_INFO | 588,866,14 | 600,3930,3604 | 601,2570,2295 | 602,1867,1617 | 603,236,53 | 604,683,563 | 606,1121,1096

BATCH_RAW_INFO | 588,867,14 | 600,3931,3604 | 601,2571,2295 | 602,1868,1617 | 603,237,53 | 604,684,563 | 606,1122,1096

BATCH_RAW_INFO | 588,868,14 | 600,3932,3604 | 601,2572,2295 | 602,1869,1617 | 603,238,53 | 604,685,563 | 606,1123,1096

BATCH_RAW_INFO | 588,869,14 | 600,3933,3604 | 601,2573,2295 | 602,1870,1617 | 603,239,53 | 604,686,563 | 606,1124,1096

BATCH_RAW_INFO | 588,870,14 | 600,3934,3604 | 601,2574,2295 | 602,1871,1617 | 603,240,53 | 604,687,563 | 606,1125,1096

BATCH_RAW_INFO | 588,871,14 | 600,3935,3604 | 601,2575,2295 | 602,1872,1617 | 603,241,53 | 604,688,563 | 606,1126,1096

BATCH_RAW_INFO | 588,872,14 | 600,3936,3604 | 601,2576,2295 | 602,1873,1617 | 603,242,53 | 604,689,563 | 606,1127,1096

BATCH_RAW_INFO | 588,873,14 | 600,3937,3604 | 601,2577,2295 | 602,1874,1617 | 603,243,53 | 604,690,563 | 606,1128,1096

BATCH_RAW_INFO | 588,874,14 | 600,3938,3604 | 601,2578,2295 | 602,1875,1617 | 603,244,53 | 604,691,563 | 606,1129,1096

BATCH_RAW_INFO | 588,875,14 | 600,3939,3604 | 601,2579,2295 | 602,1876,1617 | 603,245,53 | 604,692,563 | 606,1130,1096

BATCH_RAW_INFO | 588,876,14 | 600,3940,3604 | 601,2580,2295 | 602,1877,1617 | 603,246,53 | 604,693,563 | 606,1131,1096

BATCH_RAW_INFO | 588,877,14 | 600,3941,3604 | 601,2581,2295 | 602,1878,1617 | 603,247,53 | 604,694,563 | 606,1132,1096

BATCH_RAW_INFO | 588,878,14 | 600,3942,3604 | 601,2582,2295 | 602,1879,1617 | 603,248,53 | 604,695,563 | 606,1133,1096

BATCH_RAW_INFO | 588,879,14 | 600,3943,3604 | 601,2583,2295 | 602,1880,1617 | 603,249,53 | 604,696,563 | 606,1134,1096

BATCH_RAW_INFO | 588,880,14 | 600,3944,3604 | 601,2584,2295 | 602,1881,1617 | 603,250,53 | 604,697,563 | 606,1135,1096

BATCH_RAW_INFO | 588,881,14 | 600,3945,3604 | 601,2585,2295 | 602,1882,1617 | 603,251,53 | 604,698,563 | 606,1136,1096

BATCH_RAW_INFO | 588,882,14 | 600,3946,3604 | 601,2586,2295 | 602,1883,1617 | 603,252,53 | 604,699,563 | 606,1137,1096

BATCH_RAW_INFO | 588,883,14 | 600,3947,3604 | 601,2587,2295 | 602,1884,1617 | 603,253,53 | 604,700,563 | 606,1138,1096

BATCH_RAW_INFO | 588,884,14 | 600,3948,3604 | 601,2588,2295 | 602,1885,1617 | 603,254,53 | 604,701,563 | 606,1139,1096

BATCH_RAW_INFO | 588,885,14 | 600,3949,3604 | 601,2589,2295 | 602,1886,1617 | 603,255,53 | 604,702,563 | 606,1140,1096

BATCH_RAW_INFO | 600,3950,3604 | 601,2590,2295 | 602,1887,1617 | 603,256,53 | 604,703,563 | 606,1141,1096

BATCH_RAW_INFO | 600,3951,3604 | 601,2591,2295 | 602,1888,1617 | 603,257,53 | 604,704,563 | 606,1142,1096

BATCH_RAW_INFO | 600,3952,3604 | 601,2592,2295 | 602,1889,1617 | 603,258,53 | 604,705,563 | 606,1143,1096

BATCH_RAW_INFO | 600,3953,3604 | 601,2593,2295 | 602,1890,1617 | 603,259,53 | 604,706,563 | 606,1144,1096

BATCH_RAW_INFO | 600,3954,3604 | 601,2594,2295 | 602,1891,1617 | 603,260,53 | 604,707,563 | 606,1145,1096

BATCH_RAW_INFO | 600,3955,3604 | 601,2595,2295 | 602,1892,1617 | 603,261,53 | 604,708,563 | 606,1146,1096

BATCH_RAW_INFO | 600,3956,3604 | 601,2596,2295 | 602,1893,1617 | 603,262,53 | 604,709,563 | 606,1147,1096

BATCH_RAW_INFO | 600,3957,3604 | 601,2597,2295 | 602,1894,1617 | 603,263,53 | 604,710,563 | 606,1148,1096

BATCH_RAW_INFO | 600,3958,3604 | 601,2598,2295 | 602,1895,1617 | 603,264,53 | 604,711,563 | 606,1149,1096

BATCH_RAW_INFO | 600,3959,3604 | 601,2599,2295 | 602,1896,1617 | 603,265,53 | 604,712,563 | 606,1150,1096

BATCH_RAW_INFO | 600,3960,3604 | 601,2600,2295 | 602,1897,1617 | 603,266,53 | 604,713,563 | 606,1151,1096

BATCH_RAW_INFO | 600,3961,3604 | 601,2601,2295 | 602,1898,1617 | 603,267,53 | 604,714,563 | 606,1152,1096

BATCH_RAW_INFO | 600,3962,3604 | 601,2602,2295 | 602,1899,1617 | 603,268,53 | 604,715,563 | 606,1153,1096

BATCH_RAW_INFO | 600,3963,3604 | 601,2603,2295 | 602,1900,1617 | 603,269,53 | 604,716,563 | 606,1154,1096

BATCH_RAW_INFO | 600,3964,3604 | 601,2604,2295 | 602,1901,1617 | 603,270,53 | 604,717,563 | 606,1155,1096

BATCH_RAW_INFO | 600,3965,3604 | 601,2605,2295 | 602,1902,1617 | 603,271,53 | 604,718,563 | 606,1156,1096

BATCH_RAW_INFO | 600,3966,3604 | 601,2606,2295 | 602,1903,1617 | 603,272,53 | 604,719,563 | 606,1157,1096

BATCH_RAW_INFO | 600,3967,3604 | 601,2607,2295 | 602,1904,1617 | 603,273,53 | 604,720,563 | 606,1158,1096

BATCH_RAW_INFO | 600,3968,3604 | 601,2608,2295 | 602,1905,1617 | 603,274,53 | 604,721,563 | 606,1159,1096

BATCH_RAW_INFO | 600,3969,3604 | 601,2609,2295 | 602,1906,1617 | 603,275,53 | 604,722,563 | 606,1160,1096

BATCH_RAW_INFO | 600,3970,3604 | 601,2610,2295 | 602,1907,1617 | 603,276,53 | 604,723,563 | 606,1161,1096

BATCH_RAW_INFO | 600,3971,3604 | 601,2611,2295 | 602,1908,1617 | 603,277,53 | 604,724,563 | 606,1162,1096

BATCH_RAW_INFO | 600,3972,3604 | 601,2612,2295 | 602,1909,1617 | 603,278,53 | 604,725,563 | 606,1163,1096

BATCH_RAW_INFO | 600,3973,3604 | 601,2613,2295 | 602,1910,1617 | 603,279,53 | 604,726,563 | 606,1164,1096

BATCH_RAW_INFO | 600,3974,3604 | 601,2614,2295 | 602,1911,1617 | 603,280,53 | 604,727,563 | 606,1165,1096

BATCH_RAW_INFO | 600,3975,3604 | 601,2615,2295 | 602,1912,1617 | 603,281,53 | 604,728,563 | 606,1166,1096

BATCH_RAW_INFO | 600,3976,3604 | 601,2616,2295 | 602,1913,1617 | 603,282,53 | 604,729,563 | 606,1167,1096

BATCH_RAW_INFO | 600,3977,3604 | 601,2617,2295 | 602,1914,1617 | 603,283,53 | 604,730,563 | 606,1168,1096

BATCH_RAW_INFO | 600,3978,3604 | 601,2618,2295 | 602,1915,1617 | 603,284,53 | 604,731,563 | 606,1169,1096

BATCH_RAW_INFO | 600,3979,3604 | 601,2619,2295 | 602,1916,1617 | 603,285,53 | 604,732,563 | 606,1170,1096

BATCH_RAW_INFO | 600,3980,3604 | 601,2620,2295 | 602,1917,1617 | 603,286,53 | 604,733,563 | 606,1171,1096

BATCH_RAW_INFO | 600,3981,3604 | 601,2621,2295 | 602,1918,1617 | 603,287,53 | 604,734,563 | 606,1172,1096

BATCH_RAW_INFO | 600,3982,3604 | 601,2622,2295 | 602,1919,1617 | 603,288,53 | 604,735,563 | 606,1173,1096

BATCH_RAW_INFO | 600,3983,3604 | 601,2623,2295 | 602,1920,1617 | 603,289,53 | 604,736,563 | 606,1174,1096

BATCH_RAW_INFO | 600,3984,3604 | 601,2624,2295 | 602,1921,1617 | 603,290,53 | 604,737,563 | 606,1175,1096

BATCH_RAW_INFO | 600,3985,3604 | 601,2625,2295 | 602,1922,1617 | 603,291,53 | 604,738,563 | 606,1176,1096

BATCH_RAW_INFO | 600,3986,3604 | 601,2626,2295 | 602,1923,1617 | 603,292,53 | 604,739,563 | 606,1177,1096

BATCH_RAW_INFO | 600,3987,3604 | 601,2627,2295 | 602,1924,1617 | 603,293,53 | 604,740,563 | 606,1178,1096

BATCH_RAW_INFO | 600,3988,3604 | 601,2628,2295 | 602,1925,1617 | 603,294,53 | 604,741,563 | 606,1179,1096

BATCH_RAW_INFO | 600,3989,3604 | 601,2629,2295 | 602,1926,1617 | 603,295,53 | 604,742,563 | 606,1180,1096

BATCH_RAW_INFO | 600,3990,3604 | 601,2630,2295 | 602,1927,1617 | 603,296,53 | 604,743,563 | 606,1181,1096

BATCH_RAW_INFO | 600,3991,3604 | 601,2631,2295 | 602,1928,1617 | 603,297,53 | 604,744,563 | 606,1182,1096

BATCH_RAW_INFO | 600,3992,3604 | 601,2632,2295 | 602,1929,1617 | 603,298,53 | 604,745,563 | 606,1183,1096

BATCH_RAW_INFO | 600,3993,3604 | 601,2633,2295 | 602,1930,1617 | 603,299,53 | 604,746,563 | 606,1184,1096

BATCH_RAW_INFO | 600,3994,3604 | 601,2634,2295 | 602,1931,1617 | 603,300,53 | 604,747,563 | 606,1185,1096

BATCH_RAW_INFO | 600,3995,3604 | 601,2635,2295 | 602,1932,1617 | 603,301,53 | 604,748,563 | 606,1186,1096

BATCH_RAW_INFO | 600,3996,3604 | 601,2636,2295 | 602,1933,1617 | 603,302,53 | 604,749,563 | 606,1187,1096

BATCH_RAW_INFO | 600,3997,3604 | 601,2637,2295 | 602,1934,1617 | 603,303,53 | 604,750,563 | 606,1188,1096

BATCH_RAW_INFO | 600,3998,3604 | 601,2638,2295 | 602,1935,1617 | 603,304,53 | 604,751,563 | 606,1189,1096

BATCH_RAW_INFO | 600,3999,3604 | 601,2639,2295 | 602,1936,1617 | 603,305,53 | 604,752,563 | 606,1190,1096

BATCH_RAW_INFO | 600,4000,3604 | 601,2640,2295 | 602,1937,1617 | 603,306,53 | 604,753,563 | 606,1191,1096

BATCH_RAW_INFO | 600,4001,3604 | 601,2641,2295 | 602,1938,1617 | 603,307,53 | 604,754,563 | 606,1192,1096

BATCH_RAW_INFO | 600,4002,3604 | 601,2642,2295 | 602,1939,1617 | 603,308,53 | 604,755,563 | 606,1193,1096

BATCH_RAW_INFO | 600,4003,3604 | 601,2643,2295 | 602,1940,1617 | 603,309,53 | 604,756,563 | 606,1194,1096

BATCH_RAW_INFO | 607,922,921

BATCH_RAW_INFO | 600,4004,3604 | 601,2644,2295 | 602,1941,1617 | 603,310,53 | 604,757,563 | 606,1195,1096 | 607,923,921

BATCH_RAW_INFO | 600,4005,3604 | 601,2645,2295 | 602,1942,1617 | 603,311,53 | 604,758,563 | 606,1196,1096 | 607,924,921

BATCH_RAW_INFO | 600,4006,3604 | 601,2646,2295 | 602,1943,1617 | 603,312,53 | 604,759,563 | 606,1197,1096 | 607,925,921

BATCH_RAW_INFO | 608,80,79

BATCH_RAW_INFO | 600,4007,3604 | 601,2647,2295 | 602,1944,1617 | 603,313,53 | 604,760,563 | 606,1198,1096 | 607,926,921 | 608,81,79

BATCH_RAW_INFO | 600,4008,3604 | 601,2648,2295 | 602,1945,1617 | 603,314,53 | 604,761,563 | 606,1199,1096 | 607,927,921 | 608,82,79

BATCH_RAW_INFO | 600,4009,3604 | 601,2649,2295 | 602,1946,1617 | 603,315,53 | 604,762,563 | 606,1200,1096 | 607,928,921 | 608,83,79

BATCH_RAW_INFO | 600,4010,3604 | 601,2650,2295 | 602,1947,1617 | 603,316,53 | 604,763,563 | 606,1201,1096 | 607,929,921 | 608,84,79

BATCH_RAW_INFO | 600,4011,3604 | 601,2651,2295 | 602,1948,1617 | 603,317,53 | 604,764,563 | 606,1202,1096 | 607,930,921 | 608,85,79

BATCH_RAW_INFO | 600,4012,3604 | 601,2652,2295 | 602,1949,1617 | 603,318,53 | 604,765,563 | 606,1203,1096 | 607,931,921 | 608,86,79

BATCH_RAW_INFO | 600,4013,3604 | 601,2653,2295 | 602,1950,1617 | 603,319,53 | 604,766,563 | 606,1204,1096 | 607,932,921 | 608,87,79

BATCH_RAW_INFO | 600,4014,3604 | 601,2654,2295 | 602,1951,1617 | 603,320,53 | 604,767,563 | 606,1205,1096 | 607,933,921 | 608,88,79

BATCH_RAW_INFO | 600,4015,3604 | 601,2655,2295 | 602,1952,1617 | 603,321,53 | 604,768,563 | 606,1206,1096 | 607,934,921 | 608,89,79

BATCH_RAW_INFO | 600,4016,3604 | 601,2656,2295 | 602,1953,1617 | 603,322,53 | 604,769,563 | 606,1207,1096 | 607,935,921 | 608,90,79

BATCH_RAW_INFO | 600,4017,3604 | 601,2657,2295 | 602,1954,1617 | 603,323,53 | 604,770,563 | 606,1208,1096 | 607,936,921 | 608,91,79

BATCH_RAW_INFO | 600,4018,3604 | 601,2658,2295 | 602,1955,1617 | 603,324,53 | 604,771,563 | 606,1209,1096 | 607,937,921 | 608,92,79

BATCH_RAW_INFO | 600,4019,3604 | 601,2659,2295 | 602,1956,1617 | 603,325,53 | 604,772,563 | 606,1210,1096 | 607,938,921 | 608,93,79

BATCH_RAW_INFO | 600,4020,3604 | 601,2660,2295 | 602,1957,1617 | 603,326,53 | 604,773,563 | 606,1211,1096 | 607,939,921 | 608,94,79

BATCH_RAW_INFO | 600,4021,3604 | 601,2661,2295 | 602,1958,1617 | 603,327,53 | 604,774,563 | 606,1212,1096 | 607,940,921 | 608,95,79

BATCH_RAW_INFO | 609,1919,1918

BATCH_RAW_INFO | 600,4022,3604 | 601,2662,2295 | 602,1959,1617 | 603,328,53 | 604,775,563 | 606,1213,1096 | 607,941,921 | 608,96,79 | 609,1920,1918

BATCH_RAW_INFO | 600,4023,3604 | 601,2663,2295 | 602,1960,1617 | 603,329,53 | 604,776,563 | 606,1214,1096 | 607,942,921 | 608,97,79 | 609,1921,1918

BATCH_RAW_INFO | 600,4024,3604 | 601,2664,2295 | 602,1961,1617 | 603,330,53 | 604,777,563 | 606,1215,1096 | 607,943,921 | 608,98,79 | 609,1922,1918

BATCH_RAW_INFO | 600,4025,3604 | 601,2665,2295 | 602,1962,1617 | 603,331,53 | 604,778,563 | 606,1216,1096 | 607,944,921 | 608,99,79 | 609,1923,1918

BATCH_RAW_INFO | 600,4026,3604 | 601,2666,2295 | 602,1963,1617 | 603,332,53 | 604,779,563 | 607,945,921 | 608,100,79 | 609,1924,1918

BATCH_RAW_INFO | 600,4027,3604 | 601,2667,2295 | 602,1964,1617 | 603,333,53 | 604,780,563 | 607,946,921 | 608,101,79 | 609,1925,1918

BATCH_RAW_INFO | 600,4028,3604 | 601,2668,2295 | 602,1965,1617 | 603,334,53 | 604,781,563 | 607,947,921 | 608,102,79 | 609,1926,1918

BATCH_RAW_INFO | 600,4029,3604 | 601,2669,2295 | 602,1966,1617 | 603,335,53 | 604,782,563 | 607,948,921 | 608,103,79 | 609,1927,1918

BATCH_RAW_INFO | 600,4030,3604 | 601,2670,2295 | 602,1967,1617 | 603,336,53 | 604,783,563 | 607,949,921 | 608,104,79 | 609,1928,1918

BATCH_RAW_INFO | 600,4031,3604 | 601,2671,2295 | 602,1968,1617 | 603,337,53 | 604,784,563 | 607,950,921 | 608,105,79 | 609,1929,1918

BATCH_RAW_INFO | 600,4032,3604 | 601,2672,2295 | 602,1969,1617 | 603,338,53 | 604,785,563 | 607,951,921 | 608,106,79 | 609,1930,1918

BATCH_RAW_INFO | 600,4033,3604 | 601,2673,2295 | 602,1970,1617 | 603,339,53 | 604,786,563 | 607,952,921 | 608,107,79 | 609,1931,1918

BATCH_RAW_INFO | 600,4034,3604 | 601,2674,2295 | 602,1971,1617 | 603,340,53 | 604,787,563 | 607,953,921 | 608,108,79 | 609,1932,1918

BATCH_RAW_INFO | 600,4035,3604 | 601,2675,2295 | 602,1972,1617 | 603,341,53 | 604,788,563 | 607,954,921 | 608,109,79 | 609,1933,1918

BATCH_RAW_INFO | 600,4036,3604 | 601,2676,2295 | 602,1973,1617 | 603,342,53 | 604,789,563 | 607,955,921 | 608,110,79 | 609,1934,1918

BATCH_RAW_INFO | 600,4037,3604 | 601,2677,2295 | 602,1974,1617 | 603,343,53 | 604,790,563 | 607,956,921 | 608,111,79 | 609,1935,1918

BATCH_RAW_INFO | 600,4038,3604 | 601,2678,2295 | 602,1975,1617 | 603,344,53 | 604,791,563 | 607,957,921 | 608,112,79 | 609,1936,1918

BATCH_RAW_INFO | 600,4039,3604 | 601,2679,2295 | 602,1976,1617 | 603,345,53 | 604,792,563 | 607,958,921 | 608,113,79 | 609,1937,1918

BATCH_RAW_INFO | 600,4040,3604 | 601,2680,2295 | 602,1977,1617 | 603,346,53 | 604,793,563 | 607,959,921 | 608,114,79 | 609,1938,1918

BATCH_RAW_INFO | 600,4041,3604 | 601,2681,2295 | 602,1978,1617 | 603,347,53 | 604,794,563 | 607,960,921 | 608,115,79 | 609,1939,1918

BATCH_RAW_INFO | 600,4042,3604 | 601,2682,2295 | 602,1979,1617 | 603,348,53 | 604,795,563 | 607,961,921 | 608,116,79 | 609,1940,1918

BATCH_RAW_INFO | 600,4043,3604 | 601,2683,2295 | 602,1980,1617 | 603,349,53 | 604,796,563 | 607,962,921 | 608,117,79 | 609,1941,1918

BATCH_RAW_INFO | 600,4044,3604 | 601,2684,2295 | 602,1981,1617 | 603,350,53 | 604,797,563 | 607,963,921 | 608,118,79 | 609,1942,1918

BATCH_RAW_INFO | 600,4045,3604 | 601,2685,2295 | 602,1982,1617 | 603,351,53 | 604,798,563 | 607,964,921 | 608,119,79 | 609,1943,1918

BATCH_RAW_INFO | 600,4046,3604 | 601,2686,2295 | 602,1983,1617 | 603,352,53 | 604,799,563 | 607,965,921 | 608,120,79 | 609,1944,1918

BATCH_RAW_INFO | 600,4047,3604 | 601,2687,2295 | 602,1984,1617 | 603,353,53 | 604,800,563 | 607,966,921 | 608,121,79 | 609,1945,1918

BATCH_RAW_INFO | 600,4048,3604 | 601,2688,2295 | 602,1985,1617 | 603,354,53 | 604,801,563 | 607,967,921 | 608,122,79 | 609,1946,1918

BATCH_RAW_INFO | 600,4049,3604 | 601,2689,2295 | 602,1986,1617 | 603,355,53 | 604,802,563 | 607,968,921 | 608,123,79 | 609,1947,1918

BATCH_RAW_INFO | 600,4050,3604 | 601,2690,2295 | 602,1987,1617 | 603,356,53 | 604,803,563 | 607,969,921 | 608,124,79 | 609,1948,1918

BATCH_RAW_INFO | 600,4051,3604 | 601,2691,2295 | 602,1988,1617 | 603,357,53 | 604,804,563 | 607,970,921 | 608,125,79 | 609,1949,1918

BATCH_RAW_INFO | 600,4052,3604 | 601,2692,2295 | 602,1989,1617 | 603,358,53 | 604,805,563 | 607,971,921 | 608,126,79 | 609,1950,1918

BATCH_RAW_INFO | 600,4053,3604 | 601,2693,2295 | 602,1990,1617 | 603,359,53 | 604,806,563 | 607,972,921 | 608,127,79 | 609,1951,1918

BATCH_RAW_INFO | 600,4054,3604 | 601,2694,2295 | 602,1991,1617 | 603,360,53 | 604,807,563 | 607,973,921 | 608,128,79 | 609,1952,1918

BATCH_RAW_INFO | 600,4055,3604 | 601,2695,2295 | 602,1992,1617 | 603,361,53 | 604,808,563 | 607,974,921 | 608,129,79 | 609,1953,1918

BATCH_RAW_INFO | 600,4056,3604 | 602,1993,1617 | 603,362,53 | 604,809,563 | 607,975,921 | 608,130,79 | 609,1954,1918

BATCH_RAW_INFO | 600,4057,3604 | 602,1994,1617 | 603,363,53 | 604,810,563 | 607,976,921 | 608,131,79 | 609,1955,1918

BATCH_RAW_INFO | 600,4058,3604 | 602,1995,1617 | 603,364,53 | 604,811,563 | 607,977,921 | 608,132,79 | 609,1956,1918

BATCH_RAW_INFO | 600,4059,3604 | 602,1996,1617 | 603,365,53 | 604,812,563 | 607,978,921 | 608,133,79 | 609,1957,1918

BATCH_RAW_INFO | 600,4060,3604 | 602,1997,1617 | 603,366,53 | 604,813,563 | 607,979,921 | 608,134,79 | 609,1958,1918

BATCH_RAW_INFO | 600,4061,3604 | 602,1998,1617 | 603,367,53 | 604,814,563 | 607,980,921 | 608,135,79 | 609,1959,1918

BATCH_RAW_INFO | 600,4062,3604 | 602,1999,1617 | 603,368,53 | 604,815,563 | 607,981,921 | 608,136,79 | 609,1960,1918

BATCH_RAW_INFO | 600,4063,3604 | 602,2000,1617 | 603,369,53 | 604,816,563 | 607,982,921 | 608,137,79 | 609,1961,1918

BATCH_RAW_INFO | 600,4064,3604 | 602,2001,1617 | 603,370,53 | 604,817,563 | 607,983,921 | 608,138,79 | 609,1962,1918

BATCH_RAW_INFO | 600,4065,3604 | 602,2002,1617 | 603,371,53 | 604,818,563 | 607,984,921 | 608,139,79 | 609,1963,1918

BATCH_RAW_INFO | 600,4066,3604 | 602,2003,1617 | 603,372,53 | 604,819,563 | 607,985,921 | 608,140,79 | 609,1964,1918

BATCH_RAW_INFO | 600,4067,3604 | 602,2004,1617 | 603,373,53 | 604,820,563 | 607,986,921 | 608,141,79 | 609,1965,1918

BATCH_RAW_INFO | 600,4068,3604 | 602,2005,1617 | 603,374,53 | 604,821,563 | 607,987,921 | 608,142,79 | 609,1966,1918

BATCH_RAW_INFO | 600,4069,3604 | 602,2006,1617 | 603,375,53 | 604,822,563 | 607,988,921 | 608,143,79 | 609,1967,1918

BATCH_RAW_INFO | 600,4070,3604 | 602,2007,1617 | 603,376,53 | 604,823,563 | 607,989,921 | 608,144,79 | 609,1968,1918

BATCH_RAW_INFO | 600,4071,3604 | 602,2008,1617 | 603,377,53 | 604,824,563 | 607,990,921 | 608,145,79 | 609,1969,1918

BATCH_RAW_INFO | 600,4072,3604 | 602,2009,1617 | 603,378,53 | 604,825,563 | 607,991,921 | 608,146,79 | 609,1970,1918

BATCH_RAW_INFO | 600,4073,3604 | 602,2010,1617 | 603,379,53 | 604,826,563 | 607,992,921 | 608,147,79 | 609,1971,1918

BATCH_RAW_INFO | 600,4074,3604 | 602,2011,1617 | 603,380,53 | 604,827,563 | 607,993,921 | 608,148,79 | 609,1972,1918

BATCH_RAW_INFO | 600,4075,3604 | 602,2012,1617 | 603,381,53 | 604,828,563 | 607,994,921 | 608,149,79 | 609,1973,1918

BATCH_RAW_INFO | 600,4076,3604 | 602,2013,1617 | 603,382,53 | 604,829,563 | 607,995,921 | 608,150,79 | 609,1974,1918

BATCH_RAW_INFO | 600,4077,3604 | 602,2014,1617 | 603,383,53 | 604,830,563 | 607,996,921 | 608,151,79 | 609,1975,1918

BATCH_RAW_INFO | 600,4078,3604 | 602,2015,1617 | 603,384,53 | 604,831,563 | 607,997,921 | 608,152,79 | 609,1976,1918

BATCH_RAW_INFO | 600,4079,3604 | 602,2016,1617 | 603,385,53 | 604,832,563 | 607,998,921 | 608,153,79 | 609,1977,1918

BATCH_RAW_INFO | 600,4080,3604 | 602,2017,1617 | 603,386,53 | 604,833,563 | 607,999,921 | 608,154,79 | 609,1978,1918

BATCH_RAW_INFO | 600,4081,3604 | 602,2018,1617 | 603,387,53 | 604,834,563 | 607,1000,921 | 608,155,79 | 609,1979,1918

BATCH_RAW_INFO | 600,4082,3604 | 602,2019,1617 | 603,388,53 | 604,835,563 | 607,1001,921 | 608,156,79 | 609,1980,1918

BATCH_RAW_INFO | 600,4083,3604 | 602,2020,1617 | 603,389,53 | 604,836,563 | 607,1002,921 | 608,157,79 | 609,1981,1918

BATCH_RAW_INFO | 600,4084,3604 | 602,2021,1617 | 603,390,53 | 604,837,563 | 607,1003,921 | 608,158,79 | 609,1982,1918

BATCH_RAW_INFO | 600,4085,3604 | 602,2022,1617 | 603,391,53 | 604,838,563 | 607,1004,921 | 608,159,79 | 609,1983,1918

BATCH_RAW_INFO | 600,4086,3604 | 602,2023,1617 | 603,392,53 | 604,839,563 | 607,1005,921 | 608,160,79 | 609,1984,1918

BATCH_RAW_INFO | 600,4087,3604 | 602,2024,1617 | 603,393,53 | 604,840,563 | 607,1006,921 | 608,161,79 | 609,1985,1918

BATCH_RAW_INFO | 600,4088,3604 | 602,2025,1617 | 603,394,53 | 604,841,563 | 607,1007,921 | 608,162,79 | 609,1986,1918

BATCH_RAW_INFO | 610,1922,1921

BATCH_RAW_INFO | 600,4089,3604 | 602,2026,1617 | 603,395,53 | 604,842,563 | 607,1008,921 | 608,163,79 | 609,1987,1918 | 610,1923,1921

BATCH_RAW_INFO | 600,4090,3604 | 602,2027,1617 | 603,396,53 | 604,843,563 | 607,1009,921 | 608,164,79 | 609,1988,1918 | 610,1924,1921

BATCH_RAW_INFO | 600,4091,3604 | 602,2028,1617 | 603,397,53 | 604,844,563 | 607,1010,921 | 608,165,79 | 609,1989,1918 | 610,1925,1921

BATCH_RAW_INFO | 600,4092,3604 | 602,2029,1617 | 603,398,53 | 604,845,563 | 607,1011,921 | 608,166,79 | 609,1990,1918 | 610,1926,1921

BATCH_RAW_INFO | 600,4093,3604 | 602,2030,1617 | 603,399,53 | 604,846,563 | 607,1012,921 | 608,167,79 | 609,1991,1918 | 610,1927,1921

BATCH_RAW_INFO | 600,4094,3604 | 602,2031,1617 | 603,400,53 | 604,847,563 | 607,1013,921 | 608,168,79 | 609,1992,1918 | 610,1928,1921

BATCH_RAW_INFO | 600,4095,3604 | 602,2032,1617 | 603,401,53 | 604,848,563 | 607,1014,921 | 608,169,79 | 609,1993,1918 | 610,1929,1921

BATCH_RAW_INFO | 602,2033,1617 | 603,402,53 | 604,849,563 | 607,1015,921 | 608,170,79 | 609,1994,1918 | 610,1930,1921

BATCH_RAW_INFO | 602,2034,1617 | 603,403,53 | 604,850,563 | 607,1016,921 | 608,171,79 | 609,1995,1918 | 610,1931,1921

BATCH_RAW_INFO | 602,2035,1617 | 603,404,53 | 604,851,563 | 607,1017,921 | 608,172,79 | 609,1996,1918 | 610,1932,1921

BATCH_RAW_INFO | 602,2036,1617 | 603,405,53 | 604,852,563 | 607,1018,921 | 608,173,79 | 609,1997,1918 | 610,1933,1921

BATCH_RAW_INFO | 602,2037,1617 | 603,406,53 | 604,853,563 | 607,1019,921 | 608,174,79 | 609,1998,1918 | 610,1934,1921

BATCH_RAW_INFO | 602,2038,1617 | 603,407,53 | 604,854,563 | 607,1020,921 | 608,175,79 | 609,1999,1918 | 610,1935,1921

BATCH_RAW_INFO | 602,2039,1617 | 603,408,53 | 604,855,563 | 607,1021,921 | 608,176,79 | 609,2000,1918 | 610,1936,1921

BATCH_RAW_INFO | 602,2040,1617 | 603,409,53 | 604,856,563 | 607,1022,921 | 608,177,79 | 609,2001,1918 | 610,1937,1921

BATCH_RAW_INFO | 602,2041,1617 | 603,410,53 | 604,857,563 | 607,1023,921 | 608,178,79 | 609,2002,1918 | 610,1938,1921

BATCH_RAW_INFO | 611,3589,3588

BATCH_RAW_INFO | 602,2042,1617 | 603,411,53 | 604,858,563 | 607,1024,921 | 608,179,79 | 609,2003,1918 | 610,1939,1921 | 611,3590,3588

BATCH_RAW_INFO | 602,2043,1617 | 603,412,53 | 604,859,563 | 607,1025,921 | 608,180,79 | 609,2004,1918 | 610,1940,1921 | 611,3591,3588

BATCH_RAW_INFO | 602,2044,1617 | 603,413,53 | 604,860,563 | 607,1026,921 | 608,181,79 | 609,2005,1918 | 610,1941,1921 | 611,3592,3588

BATCH_RAW_INFO | 602,2045,1617 | 603,414,53 | 604,861,563 | 607,1027,921 | 608,182,79 | 609,2006,1918 | 610,1942,1921 | 611,3593,3588

BATCH_RAW_INFO | 602,2046,1617 | 603,415,53 | 604,862,563 | 607,1028,921 | 608,183,79 | 609,2007,1918 | 610,1943,1921 | 611,3594,3588

BATCH_RAW_INFO | 602,2047,1617 | 603,416,53 | 604,863,563 | 607,1029,921 | 608,184,79 | 609,2008,1918 | 610,1944,1921 | 611,3595,3588

BATCH_RAW_INFO | 602,2048,1617 | 603,417,53 | 604,864,563 | 607,1030,921 | 608,185,79 | 609,2009,1918 | 610,1945,1921 | 611,3596,3588

BATCH_RAW_INFO | 602,2049,1617 | 603,418,53 | 604,865,563 | 607,1031,921 | 608,186,79 | 609,2010,1918 | 610,1946,1921 | 611,3597,3588

BATCH_RAW_INFO | 602,2050,1617 | 603,419,53 | 604,866,563 | 607,1032,921 | 608,187,79 | 609,2011,1918 | 610,1947,1921 | 611,3598,3588

BATCH_RAW_INFO | 602,2051,1617 | 603,420,53 | 604,867,563 | 607,1033,921 | 608,188,79 | 609,2012,1918 | 610,1948,1921 | 611,3599,3588

BATCH_RAW_INFO | 602,2052,1617 | 603,421,53 | 604,868,563 | 607,1034,921 | 608,189,79 | 609,2013,1918 | 610,1949,1921 | 611,3600,3588

BATCH_RAW_INFO | 602,2053,1617 | 603,422,53 | 604,869,563 | 607,1035,921 | 608,190,79 | 609,2014,1918 | 610,1950,1921 | 611,3601,3588

BATCH_RAW_INFO | 602,2054,1617 | 603,423,53 | 604,870,563 | 607,1036,921 | 608,191,79 | 609,2015,1918 | 610,1951,1921 | 611,3602,3588

BATCH_RAW_INFO | 602,2055,1617 | 603,424,53 | 604,871,563 | 607,1037,921 | 608,192,79 | 609,2016,1918 | 610,1952,1921 | 611,3603,3588

BATCH_RAW_INFO | 602,2056,1617 | 603,425,53 | 604,872,563 | 607,1038,921 | 608,193,79 | 609,2017,1918 | 610,1953,1921 | 611,3604,3588

BATCH_RAW_INFO | 602,2057,1617 | 603,426,53 | 604,873,563 | 607,1039,921 | 608,194,79 | 609,2018,1918 | 610,1954,1921 | 611,3605,3588

BATCH_RAW_INFO | 602,2058,1617 | 603,427,53 | 604,874,563 | 607,1040,921 | 608,195,79 | 609,2019,1918 | 610,1955,1921 | 611,3606,3588

BATCH_RAW_INFO | 602,2059,1617 | 603,428,53 | 604,875,563 | 607,1041,921 | 608,196,79 | 609,2020,1918 | 610,1956,1921 | 611,3607,3588

BATCH_RAW_INFO | 602,2060,1617 | 603,429,53 | 604,876,563 | 607,1042,921 | 608,197,79 | 609,2021,1918 | 610,1957,1921 | 611,3608,3588

BATCH_RAW_INFO | 602,2061,1617 | 603,430,53 | 604,877,563 | 607,1043,921 | 608,198,79 | 609,2022,1918 | 610,1958,1921 | 611,3609,3588

BATCH_RAW_INFO | 602,2062,1617 | 603,431,53 | 604,878,563 | 607,1044,921 | 608,199,79 | 609,2023,1918 | 610,1959,1921 | 611,3610,3588

BATCH_RAW_INFO | 602,2063,1617 | 603,432,53 | 604,879,563 | 607,1045,921 | 608,200,79 | 609,2024,1918 | 610,1960,1921 | 611,3611,3588

BATCH_RAW_INFO | 602,2064,1617 | 603,433,53 | 604,880,563 | 607,1046,921 | 608,201,79 | 609,2025,1918 | 610,1961,1921 | 611,3612,3588

BATCH_RAW_INFO | 602,2065,1617 | 603,434,53 | 604,881,563 | 607,1047,921 | 608,202,79 | 609,2026,1918 | 610,1962,1921 | 611,3613,3588

BATCH_RAW_INFO | 602,2066,1617 | 603,435,53 | 604,882,563 | 607,1048,921 | 608,203,79 | 609,2027,1918 | 610,1963,1921 | 611,3614,3588

BATCH_RAW_INFO | 602,2067,1617 | 603,436,53 | 604,883,563 | 607,1049,921 | 608,204,79 | 609,2028,1918 | 610,1964,1921 | 611,3615,3588

BATCH_RAW_INFO | 602,2068,1617 | 603,437,53 | 604,884,563 | 607,1050,921 | 608,205,79 | 609,2029,1918 | 610,1965,1921 | 611,3616,3588

BATCH_RAW_INFO | 602,2069,1617 | 603,438,53 | 604,885,563 | 607,1051,921 | 608,206,79 | 609,2030,1918 | 610,1966,1921 | 611,3617,3588

BATCH_RAW_INFO | 602,2070,1617 | 603,439,53 | 604,886,563 | 607,1052,921 | 608,207,79 | 609,2031,1918 | 610,1967,1921 | 611,3618,3588

BATCH_RAW_INFO | 602,2071,1617 | 603,440,53 | 604,887,563 | 607,1053,921 | 608,208,79 | 609,2032,1918 | 610,1968,1921 | 611,3619,3588

BATCH_RAW_INFO | 602,2072,1617 | 603,441,53 | 604,888,563 | 607,1054,921 | 608,209,79 | 609,2033,1918 | 610,1969,1921 | 611,3620,3588

BATCH_RAW_INFO | 602,2073,1617 | 603,442,53 | 604,889,563 | 607,1055,921 | 608,210,79 | 609,2034,1918 | 610,1970,1921 | 611,3621,3588

BATCH_RAW_INFO | 602,2074,1617 | 603,443,53 | 604,890,563 | 607,1056,921 | 608,211,79 | 609,2035,1918 | 610,1971,1921 | 611,3622,3588

BATCH_RAW_INFO | 602,2075,1617 | 603,444,53 | 604,891,563 | 607,1057,921 | 608,212,79 | 609,2036,1918 | 610,1972,1921 | 611,3623,3588

BATCH_RAW_INFO | 602,2076,1617 | 603,445,53 | 604,892,563 | 607,1058,921 | 608,213,79 | 609,2037,1918 | 610,1973,1921 | 611,3624,3588

BATCH_RAW_INFO | 602,2077,1617 | 603,446,53 | 604,893,563 | 607,1059,921 | 608,214,79 | 609,2038,1918 | 610,1974,1921 | 611,3625,3588

BATCH_RAW_INFO | 602,2078,1617 | 603,447,53 | 604,894,563 | 607,1060,921 | 608,215,79 | 609,2039,1918 | 610,1975,1921 | 611,3626,3588

BATCH_RAW_INFO | 602,2079,1617 | 603,448,53 | 604,895,563 | 607,1061,921 | 608,216,79 | 609,2040,1918 | 610,1976,1921 | 611,3627,3588

BATCH_RAW_INFO | 602,2080,1617 | 603,449,53 | 604,896,563 | 607,1062,921 | 608,217,79 | 609,2041,1918 | 610,1977,1921 | 611,3628,3588

BATCH_RAW_INFO | 612,3548,3547

BATCH_RAW_INFO | 602,2081,1617 | 603,450,53 | 604,897,563 | 607,1063,921 | 608,218,79 | 609,2042,1918 | 610,1978,1921 | 611,3629,3588 | 612,3549,3547

BATCH_RAW_INFO | 602,2082,1617 | 603,451,53 | 604,898,563 | 607,1064,921 | 608,219,79 | 609,2043,1918 | 610,1979,1921 | 611,3630,3588 | 612,3550,3547

BATCH_RAW_INFO | 602,2083,1617 | 603,452,53 | 604,899,563 | 607,1065,921 | 608,220,79 | 609,2044,1918 | 610,1980,1921 | 611,3631,3588 | 612,3551,3547

BATCH_RAW_INFO | 602,2084,1617 | 603,453,53 | 604,900,563 | 607,1066,921 | 608,221,79 | 609,2045,1918 | 610,1981,1921 | 611,3632,3588 | 612,3552,3547

BATCH_RAW_INFO | 602,2085,1617 | 603,454,53 | 604,901,563 | 607,1067,921 | 608,222,79 | 609,2046,1918 | 610,1982,1921 | 611,3633,3588 | 612,3553,3547

BATCH_RAW_INFO | 602,2086,1617 | 603,455,53 | 604,902,563 | 607,1068,921 | 608,223,79 | 609,2047,1918 | 610,1983,1921 | 611,3634,3588 | 612,3554,3547

BATCH_RAW_INFO | 602,2087,1617 | 603,456,53 | 604,903,563 | 607,1069,921 | 608,224,79 | 609,2048,1918 | 610,1984,1921 | 611,3635,3588 | 612,3555,3547

BATCH_RAW_INFO | 602,2088,1617 | 603,457,53 | 604,904,563 | 607,1070,921 | 608,225,79 | 609,2049,1918 | 610,1985,1921 | 611,3636,3588 | 612,3556,3547

BATCH_RAW_INFO | 602,2089,1617 | 603,458,53 | 604,905,563 | 607,1071,921 | 608,226,79 | 609,2050,1918 | 610,1986,1921 | 611,3637,3588 | 612,3557,3547

BATCH_RAW_INFO | 602,2090,1617 | 603,459,53 | 604,906,563 | 607,1072,921 | 608,227,79 | 609,2051,1918 | 610,1987,1921 | 611,3638,3588 | 612,3558,3547

BATCH_RAW_INFO | 602,2091,1617 | 603,460,53 | 604,907,563 | 607,1073,921 | 608,228,79 | 609,2052,1918 | 610,1988,1921 | 611,3639,3588 | 612,3559,3547

BATCH_RAW_INFO | 602,2092,1617 | 603,461,53 | 604,908,563 | 607,1074,921 | 608,229,79 | 609,2053,1918 | 610,1989,1921 | 611,3640,3588 | 612,3560,3547

BATCH_RAW_INFO | 602,2093,1617 | 603,462,53 | 604,909,563 | 607,1075,921 | 608,230,79 | 609,2054,1918 | 610,1990,1921 | 611,3641,3588 | 612,3561,3547

BATCH_RAW_INFO | 602,2094,1617 | 603,463,53 | 604,910,563 | 607,1076,921 | 608,231,79 | 609,2055,1918 | 610,1991,1921 | 611,3642,3588 | 612,3562,3547

BATCH_RAW_INFO | 602,2095,1617 | 603,464,53 | 604,911,563 | 607,1077,921 | 608,232,79 | 609,2056,1918 | 610,1992,1921 | 611,3643,3588 | 612,3563,3547

BATCH_RAW_INFO | 602,2096,1617 | 603,465,53 | 604,912,563 | 607,1078,921 | 608,233,79 | 609,2057,1918 | 610,1993,1921 | 611,3644,3588 | 612,3564,3547

BATCH_RAW_INFO | 602,2097,1617 | 603,466,53 | 604,913,563 | 607,1079,921 | 608,234,79 | 609,2058,1918 | 610,1994,1921 | 611,3645,3588 | 612,3565,3547

BATCH_RAW_INFO | 602,2098,1617 | 603,467,53 | 604,914,563 | 607,1080,921 | 608,235,79 | 609,2059,1918 | 610,1995,1921 | 611,3646,3588 | 612,3566,3547

BATCH_RAW_INFO | 602,2099,1617 | 603,468,53 | 604,915,563 | 607,1081,921 | 608,236,79 | 609,2060,1918 | 610,1996,1921 | 611,3647,3588 | 612,3567,3547

BATCH_RAW_INFO | 602,2100,1617 | 603,469,53 | 604,916,563 | 607,1082,921 | 608,237,79 | 609,2061,1918 | 610,1997,1921 | 611,3648,3588 | 612,3568,3547

BATCH_RAW_INFO | 602,2101,1617 | 603,470,53 | 604,917,563 | 607,1083,921 | 608,238,79 | 609,2062,1918 | 610,1998,1921 | 611,3649,3588 | 612,3569,3547

BATCH_RAW_INFO | 602,2102,1617 | 603,471,53 | 604,918,563 | 607,1084,921 | 608,239,79 | 609,2063,1918 | 610,1999,1921 | 611,3650,3588 | 612,3570,3547

BATCH_RAW_INFO | 602,2103,1617 | 603,472,53 | 604,919,563 | 607,1085,921 | 608,240,79 | 609,2064,1918 | 610,2000,1921 | 611,3651,3588 | 612,3571,3547

BATCH_RAW_INFO | 602,2104,1617 | 603,473,53 | 604,920,563 | 607,1086,921 | 608,241,79 | 609,2065,1918 | 610,2001,1921 | 611,3652,3588 | 612,3572,3547

BATCH_RAW_INFO | 613,1495,1494

BATCH_RAW_INFO | 602,2105,1617 | 603,474,53 | 604,921,563 | 607,1087,921 | 608,242,79 | 609,2066,1918 | 610,2002,1921 | 611,3653,3588 | 612,3573,3547 | 613,1496,1494

BATCH_RAW_INFO | 602,2106,1617 | 603,475,53 | 604,922,563 | 607,1088,921 | 608,243,79 | 609,2067,1918 | 610,2003,1921 | 611,3654,3588 | 612,3574,3547 | 613,1497,1494

BATCH_RAW_INFO | 602,2107,1617 | 603,476,53 | 604,923,563 | 607,1089,921 | 608,244,79 | 609,2068,1918 | 610,2004,1921 | 611,3655,3588 | 612,3575,3547 | 613,1498,1494

BATCH_RAW_INFO | 602,2108,1617 | 603,477,53 | 604,924,563 | 607,1090,921 | 608,245,79 | 609,2069,1918 | 610,2005,1921 | 611,3656,3588 | 612,3576,3547 | 613,1499,1494

BATCH_RAW_INFO | 602,2109,1617 | 603,478,53 | 604,925,563 | 607,1091,921 | 608,246,79 | 609,2070,1918 | 610,2006,1921 | 611,3657,3588 | 612,3577,3547 | 613,1500,1494

BATCH_RAW_INFO | 602,2110,1617 | 603,479,53 | 604,926,563 | 607,1092,921 | 608,247,79 | 609,2071,1918 | 610,2007,1921 | 611,3658,3588 | 612,3578,3547 | 613,1501,1494

BATCH_RAW_INFO | 602,2111,1617 | 603,480,53 | 604,927,563 | 607,1093,921 | 608,248,79 | 609,2072,1918 | 610,2008,1921 | 611,3659,3588 | 612,3579,3547 | 613,1502,1494

BATCH_RAW_INFO | 602,2112,1617 | 603,481,53 | 604,928,563 | 607,1094,921 | 608,249,79 | 609,2073,1918 | 610,2009,1921 | 611,3660,3588 | 612,3580,3547 | 613,1503,1494

BATCH_RAW_INFO | 602,2113,1617 | 603,482,53 | 604,929,563 | 607,1095,921 | 608,250,79 | 609,2074,1918 | 610,2010,1921 | 611,3661,3588 | 612,3581,3547 | 613,1504,1494

BATCH_RAW_INFO | 602,2114,1617 | 603,483,53 | 604,930,563 | 607,1096,921 | 608,251,79 | 609,2075,1918 | 610,2011,1921 | 611,3662,3588 | 612,3582,3547 | 613,1505,1494

BATCH_RAW_INFO | 602,2115,1617 | 603,484,53 | 604,931,563 | 607,1097,921 | 608,252,79 | 609,2076,1918 | 610,2012,1921 | 611,3663,3588 | 612,3583,3547 | 613,1506,1494

BATCH_RAW_INFO | 602,2116,1617 | 603,485,53 | 604,932,563 | 607,1098,921 | 608,253,79 | 609,2077,1918 | 610,2013,1921 | 611,3664,3588 | 612,3584,3547 | 613,1507,1494

BATCH_RAW_INFO | 602,2117,1617 | 603,486,53 | 604,933,563 | 607,1099,921 | 608,254,79 | 609,2078,1918 | 610,2014,1921 | 611,3665,3588 | 612,3585,3547 | 613,1508,1494

BATCH_RAW_INFO | 602,2118,1617 | 603,487,53 | 604,934,563 | 607,1100,921 | 608,255,79 | 609,2079,1918 | 610,2015,1921 | 611,3666,3588 | 612,3586,3547 | 613,1509,1494

BATCH_RAW_INFO | 602,2119,1617 | 603,488,53 | 604,935,563 | 607,1101,921 | 608,256,79 | 609,2080,1918 | 610,2016,1921 | 611,3667,3588 | 612,3587,3547 | 613,1510,1494

BATCH_RAW_INFO | 602,2120,1617 | 603,489,53 | 604,936,563 | 607,1102,921 | 608,257,79 | 609,2081,1918 | 610,2017,1921 | 611,3668,3588 | 612,3588,3547 | 613,1511,1494

BATCH_RAW_INFO | 602,2121,1617 | 603,490,53 | 604,937,563 | 607,1103,921 | 608,258,79 | 609,2082,1918 | 610,2018,1921 | 611,3669,3588 | 612,3589,3547 | 613,1512,1494

BATCH_RAW_INFO | 602,2122,1617 | 603,491,53 | 604,938,563 | 607,1104,921 | 608,259,79 | 609,2083,1918 | 610,2019,1921 | 611,3670,3588 | 612,3590,3547 | 613,1513,1494

BATCH_RAW_INFO | 602,2123,1617 | 603,492,53 | 604,939,563 | 607,1105,921 | 608,260,79 | 609,2084,1918 | 610,2020,1921 | 611,3671,3588 | 612,3591,3547 | 613,1514,1494

BATCH_RAW_INFO | 602,2124,1617 | 603,493,53 | 604,940,563 | 607,1106,921 | 608,261,79 | 609,2085,1918 | 610,2021,1921 | 611,3672,3588 | 612,3592,3547 | 613,1515,1494

BATCH_RAW_INFO | 602,2125,1617 | 603,494,53 | 604,941,563 | 607,1107,921 | 608,262,79 | 609,2086,1918 | 610,2022,1921 | 611,3673,3588 | 612,3593,3547 | 613,1516,1494

BATCH_RAW_INFO | 602,2126,1617 | 603,495,53 | 604,942,563 | 607,1108,921 | 608,263,79 | 609,2087,1918 | 610,2023,1921 | 611,3674,3588 | 612,3594,3547 | 613,1517,1494

BATCH_RAW_INFO | 602,2127,1617 | 603,496,53 | 604,943,563 | 607,1109,921 | 608,264,79 | 609,2088,1918 | 610,2024,1921 | 611,3675,3588 | 612,3595,3547 | 613,1518,1494

BATCH_RAW_INFO | 602,2128,1617 | 603,497,53 | 604,944,563 | 607,1110,921 | 608,265,79 | 609,2089,1918 | 610,2025,1921 | 611,3676,3588 | 612,3596,3547 | 613,1519,1494

BATCH_RAW_INFO | 602,2129,1617 | 603,498,53 | 604,945,563 | 607,1111,921 | 608,266,79 | 609,2090,1918 | 610,2026,1921 | 611,3677,3588 | 612,3597,3547 | 613,1520,1494

BATCH_RAW_INFO | 602,2130,1617 | 603,499,53 | 604,946,563 | 607,1112,921 | 608,267,79 | 609,2091,1918 | 610,2027,1921 | 611,3678,3588 | 612,3598,3547 | 613,1521,1494

BATCH_RAW_INFO | 602,2131,1617 | 603,500,53 | 604,947,563 | 607,1113,921 | 608,268,79 | 609,2092,1918 | 610,2028,1921 | 611,3679,3588 | 612,3599,3547 | 613,1522,1494

BATCH_RAW_INFO | 602,2132,1617 | 603,501,53 | 604,948,563 | 607,1114,921 | 608,269,79 | 609,2093,1918 | 610,2029,1921 | 611,3680,3588 | 612,3600,3547 | 613,1523,1494

BATCH_RAW_INFO | 602,2133,1617 | 603,502,53 | 604,949,563 | 607,1115,921 | 608,270,79 | 609,2094,1918 | 610,2030,1921 | 611,3681,3588 | 612,3601,3547 | 613,1524,1494

BATCH_RAW_INFO | 602,2134,1617 | 603,503,53 | 604,950,563 | 607,1116,921 | 608,271,79 | 609,2095,1918 | 610,2031,1921 | 611,3682,3588 | 612,3602,3547 | 613,1525,1494

BATCH_RAW_INFO | 602,2135,1617 | 603,504,53 | 604,951,563 | 607,1117,921 | 608,272,79 | 609,2096,1918 | 610,2032,1921 | 611,3683,3588 | 612,3603,3547 | 613,1526,1494

BATCH_RAW_INFO | 602,2136,1617 | 603,505,53 | 604,952,563 | 607,1118,921 | 608,273,79 | 609,2097,1918 | 610,2033,1921 | 611,3684,3588 | 612,3604,3547 | 613,1527,1494

BATCH_RAW_INFO | 602,2137,1617 | 603,506,53 | 604,953,563 | 607,1119,921 | 608,274,79 | 609,2098,1918 | 610,2034,1921 | 611,3685,3588 | 612,3605,3547 | 613,1528,1494

BATCH_RAW_INFO | 602,2138,1617 | 603,507,53 | 604,954,563 | 607,1120,921 | 608,275,79 | 609,2099,1918 | 610,2035,1921 | 611,3686,3588 | 612,3606,3547 | 613,1529,1494

BATCH_RAW_INFO | 602,2139,1617 | 603,508,53 | 604,955,563 | 607,1121,921 | 608,276,79 | 609,2100,1918 | 610,2036,1921 | 611,3687,3588 | 612,3607,3547 | 613,1530,1494

BATCH_RAW_INFO | 602,2140,1617 | 603,509,53 | 604,956,563 | 607,1122,921 | 608,277,79 | 609,2101,1918 | 610,2037,1921 | 611,3688,3588 | 612,3608,3547 | 613,1531,1494

BATCH_RAW_INFO | 602,2141,1617 | 603,510,53 | 604,957,563 | 607,1123,921 | 608,278,79 | 609,2102,1918 | 610,2038,1921 | 611,3689,3588 | 612,3609,3547 | 613,1532,1494

BATCH_RAW_INFO | 602,2142,1617 | 603,511,53 | 604,958,563 | 607,1124,921 | 608,279,79 | 609,2103,1918 | 610,2039,1921 | 611,3690,3588 | 612,3610,3547 | 613,1533,1494

BATCH_RAW_INFO | 614,1367,1366

BATCH_RAW_INFO | 602,2143,1617 | 603,512,53 | 604,959,563 | 607,1125,921 | 608,280,79 | 609,2104,1918 | 610,2040,1921 | 611,3691,3588 | 612,3611,3547 | 613,1534,1494 | 614,1368,1366

BATCH_RAW_INFO | 602,2144,1617 | 603,513,53 | 604,960,563 | 607,1126,921 | 608,281,79 | 609,2105,1918 | 610,2041,1921 | 611,3692,3588 | 612,3612,3547 | 613,1535,1494 | 614,1369,1366

BATCH_RAW_INFO | 602,2145,1617 | 603,514,53 | 604,961,563 | 607,1127,921 | 608,282,79 | 609,2106,1918 | 610,2042,1921 | 611,3693,3588 | 612,3613,3547 | 613,1536,1494 | 614,1370,1366

BATCH_RAW_INFO | 602,2146,1617 | 603,515,53 | 604,962,563 | 607,1128,921 | 608,283,79 | 609,2107,1918 | 610,2043,1921 | 611,3694,3588 | 612,3614,3547 | 613,1537,1494 | 614,1371,1366

BATCH_RAW_INFO | 602,2147,1617 | 603,516,53 | 604,963,563 | 607,1129,921 | 608,284,79 | 609,2108,1918 | 610,2044,1921 | 611,3695,3588 | 612,3615,3547 | 613,1538,1494 | 614,1372,1366

BATCH_RAW_INFO | 602,2148,1617 | 603,517,53 | 604,964,563 | 607,1130,921 | 608,285,79 | 609,2109,1918 | 610,2045,1921 | 611,3696,3588 | 612,3616,3547 | 613,1539,1494 | 614,1373,1366

BATCH_RAW_INFO | 602,2149,1617 | 603,518,53 | 604,965,563 | 607,1131,921 | 608,286,79 | 609,2110,1918 | 610,2046,1921 | 611,3697,3588 | 612,3617,3547 | 613,1540,1494 | 614,1374,1366

BATCH_RAW_INFO | 602,2150,1617 | 603,519,53 | 604,966,563 | 607,1132,921 | 608,287,79 | 609,2111,1918 | 610,2047,1921 | 611,3698,3588 | 612,3618,3547 | 613,1541,1494 | 614,1375,1366

BATCH_RAW_INFO | 602,2151,1617 | 603,520,53 | 604,967,563 | 607,1133,921 | 608,288,79 | 609,2112,1918 | 610,2048,1921 | 611,3699,3588 | 612,3619,3547 | 613,1542,1494 | 614,1376,1366

BATCH_RAW_INFO | 602,2152,1617 | 603,521,53 | 604,968,563 | 607,1134,921 | 608,289,79 | 609,2113,1918 | 610,2049,1921 | 611,3700,3588 | 612,3620,3547 | 613,1543,1494 | 614,1377,1366

BATCH_RAW_INFO | 602,2153,1617 | 603,522,53 | 604,969,563 | 607,1135,921 | 608,290,79 | 609,2114,1918 | 610,2050,1921 | 611,3701,3588 | 612,3621,3547 | 613,1544,1494 | 614,1378,1366

BATCH_RAW_INFO | 602,2154,1617 | 603,523,53 | 604,970,563 | 607,1136,921 | 608,291,79 | 609,2115,1918 | 610,2051,1921 | 611,3702,3588 | 612,3622,3547 | 613,1545,1494 | 614,1379,1366

BATCH_RAW_INFO | 602,2155,1617 | 603,524,53 | 604,971,563 | 607,1137,921 | 608,292,79 | 609,2116,1918 | 610,2052,1921 | 611,3703,3588 | 612,3623,3547 | 613,1546,1494 | 614,1380,1366

BATCH_RAW_INFO | 602,2156,1617 | 603,525,53 | 604,972,563 | 607,1138,921 | 608,293,79 | 609,2117,1918 | 610,2053,1921 | 611,3704,3588 | 612,3624,3547 | 613,1547,1494 | 614,1381,1366

BATCH_RAW_INFO | 602,2157,1617 | 603,526,53 | 604,973,563 | 607,1139,921 | 608,294,79 | 609,2118,1918 | 610,2054,1921 | 611,3705,3588 | 612,3625,3547 | 613,1548,1494 | 614,1382,1366

BATCH_RAW_INFO | 602,2158,1617 | 603,527,53 | 604,974,563 | 607,1140,921 | 608,295,79 | 609,2119,1918 | 610,2055,1921 | 611,3706,3588 | 612,3626,3547 | 613,1549,1494 | 614,1383,1366

BATCH_RAW_INFO | 602,2159,1617 | 603,528,53 | 604,975,563 | 607,1141,921 | 608,296,79 | 609,2120,1918 | 610,2056,1921 | 611,3707,3588 | 612,3627,3547 | 613,1550,1494 | 614,1384,1366

BATCH_RAW_INFO | 602,2160,1617 | 603,529,53 | 604,976,563 | 607,1142,921 | 608,297,79 | 609,2121,1918 | 610,2057,1921 | 611,3708,3588 | 612,3628,3547 | 613,1551,1494 | 614,1385,1366

BATCH_RAW_INFO | 602,2161,1617 | 603,530,53 | 604,977,563 | 607,1143,921 | 608,298,79 | 609,2122,1918 | 610,2058,1921 | 611,3709,3588 | 612,3629,3547 | 613,1552,1494 | 614,1386,1366

BATCH_RAW_INFO | 602,2162,1617 | 603,531,53 | 604,978,563 | 607,1144,921 | 608,299,79 | 609,2123,1918 | 610,2059,1921 | 611,3710,3588 | 612,3630,3547 | 613,1553,1494 | 614,1387,1366

BATCH_RAW_INFO | 602,2163,1617 | 603,532,53 | 604,979,563 | 607,1145,921 | 608,300,79 | 609,2124,1918 | 610,2060,1921 | 611,3711,3588 | 612,3631,3547 | 613,1554,1494 | 614,1388,1366

BATCH_RAW_INFO | 602,2164,1617 | 603,533,53 | 604,980,563 | 607,1146,921 | 608,301,79 | 609,2125,1918 | 610,2061,1921 | 611,3712,3588 | 612,3632,3547 | 613,1555,1494 | 614,1389,1366

BATCH_RAW_INFO | 602,2165,1617 | 603,534,53 | 604,981,563 | 607,1147,921 | 608,302,79 | 609,2126,1918 | 610,2062,1921 | 611,3713,3588 | 612,3633,3547 | 613,1556,1494 | 614,1390,1366

BATCH_RAW_INFO | 602,2166,1617 | 603,535,53 | 604,982,563 | 607,1148,921 | 608,303,79 | 609,2127,1918 | 610,2063,1921 | 611,3714,3588 | 612,3634,3547 | 613,1557,1494 | 614,1391,1366

BATCH_RAW_INFO | 602,2167,1617 | 603,536,53 | 604,983,563 | 607,1149,921 | 608,304,79 | 609,2128,1918 | 610,2064,1921 | 611,3715,3588 | 612,3635,3547 | 613,1558,1494 | 614,1392,1366

BATCH_RAW_INFO | 602,2168,1617 | 603,537,53 | 604,984,563 | 607,1150,921 | 608,305,79 | 609,2129,1918 | 610,2065,1921 | 611,3716,3588 | 612,3636,3547 | 613,1559,1494 | 614,1393,1366

BATCH_RAW_INFO | 615,2303,2302

BATCH_RAW_INFO | 602,2169,1617 | 603,538,53 | 604,985,563 | 607,1151,921 | 608,306,79 | 609,2130,1918 | 610,2066,1921 | 611,3717,3588 | 612,3637,3547 | 613,1560,1494 | 614,1394,1366 | 615,2304,2302

BATCH_RAW_INFO | 602,2170,1617 | 603,539,53 | 604,986,563 | 607,1152,921 | 608,307,79 | 609,2131,1918 | 610,2067,1921 | 611,3718,3588 | 612,3638,3547 | 613,1561,1494 | 614,1395,1366 | 615,2305,2302

BATCH_RAW_INFO | 602,2171,1617 | 603,540,53 | 604,987,563 | 607,1153,921 | 608,308,79 | 609,2132,1918 | 610,2068,1921 | 611,3719,3588 | 612,3639,3547 | 613,1562,1494 | 614,1396,1366 | 615,2306,2302

BATCH_RAW_INFO | 602,2172,1617 | 603,541,53 | 604,988,563 | 607,1154,921 | 608,309,79 | 609,2133,1918 | 610,2069,1921 | 611,3720,3588 | 612,3640,3547 | 613,1563,1494 | 614,1397,1366 | 615,2307,2302

BATCH_RAW_INFO | 602,2173,1617 | 603,542,53 | 604,989,563 | 607,1155,921 | 608,310,79 | 609,2134,1918 | 610,2070,1921 | 611,3721,3588 | 612,3641,3547 | 613,1564,1494 | 614,1398,1366 | 615,2308,2302

BATCH_RAW_INFO | 602,2174,1617 | 603,543,53 | 604,990,563 | 607,1156,921 | 608,311,79 | 609,2135,1918 | 610,2071,1921 | 611,3722,3588 | 612,3642,3547 | 613,1565,1494 | 614,1399,1366 | 615,2309,2302

BATCH_RAW_INFO | 602,2175,1617 | 603,544,53 | 604,991,563 | 607,1157,921 | 608,312,79 | 609,2136,1918 | 610,2072,1921 | 611,3723,3588 | 612,3643,3547 | 613,1566,1494 | 614,1400,1366 | 615,2310,2302

BATCH_RAW_INFO | 602,2176,1617 | 603,545,53 | 604,992,563 | 607,1158,921 | 608,313,79 | 609,2137,1918 | 610,2073,1921 | 611,3724,3588 | 612,3644,3547 | 613,1567,1494 | 614,1401,1366 | 615,2311,2302

BATCH_RAW_INFO | 602,2177,1617 | 603,546,53 | 604,993,563 | 607,1159,921 | 608,314,79 | 609,2138,1918 | 610,2074,1921 | 611,3725,3588 | 612,3645,3547 | 613,1568,1494 | 614,1402,1366 | 615,2312,2302

BATCH_RAW_INFO | 602,2178,1617 | 603,547,53 | 604,994,563 | 607,1160,921 | 608,315,79 | 609,2139,1918 | 610,2075,1921 | 611,3726,3588 | 612,3646,3547 | 613,1569,1494 | 614,1403,1366 | 615,2313,2302

BATCH_RAW_INFO | 602,2179,1617 | 603,548,53 | 604,995,563 | 607,1161,921 | 608,316,79 | 609,2140,1918 | 610,2076,1921 | 611,3727,3588 | 612,3647,3547 | 613,1570,1494 | 614,1404,1366 | 615,2314,2302

BATCH_RAW_INFO | 602,2180,1617 | 603,549,53 | 604,996,563 | 607,1162,921 | 608,317,79 | 609,2141,1918 | 610,2077,1921 | 611,3728,3588 | 612,3648,3547 | 613,1571,1494 | 614,1405,1366 | 615,2315,2302

BATCH_RAW_INFO | 602,2181,1617 | 603,550,53 | 604,997,563 | 607,1163,921 | 608,318,79 | 609,2142,1918 | 610,2078,1921 | 611,3729,3588 | 612,3649,3547 | 613,1572,1494 | 614,1406,1366 | 615,2316,2302

BATCH_RAW_INFO | 602,2182,1617 | 603,551,53 | 604,998,563 | 607,1164,921 | 608,319,79 | 609,2143,1918 | 610,2079,1921 | 611,3730,3588 | 612,3650,3547 | 613,1573,1494 | 614,1407,1366 | 615,2317,2302

BATCH_RAW_INFO | 602,2183,1617 | 603,552,53 | 604,999,563 | 607,1165,921 | 608,320,79 | 609,2144,1918 | 610,2080,1921 | 611,3731,3588 | 612,3651,3547 | 613,1574,1494 | 614,1408,1366 | 615,2318,2302

BATCH_RAW_INFO | 602,2184,1617 | 603,553,53 | 604,1000,563 | 607,1166,921 | 608,321,79 | 609,2145,1918 | 610,2081,1921 | 611,3732,3588 | 612,3652,3547 | 613,1575,1494 | 614,1409,1366 | 615,2319,2302

BATCH_RAW_INFO | 602,2185,1617 | 603,554,53 | 604,1001,563 | 607,1167,921 | 608,322,79 | 609,2146,1918 | 610,2082,1921 | 611,3733,3588 | 612,3653,3547 | 613,1576,1494 | 614,1410,1366 | 615,2320,2302

BATCH_RAW_INFO | 602,2186,1617 | 603,555,53 | 604,1002,563 | 607,1168,921 | 608,323,79 | 609,2147,1918 | 610,2083,1921 | 611,3734,3588 | 612,3654,3547 | 613,1577,1494 | 614,1411,1366 | 615,2321,2302

BATCH_RAW_INFO | 602,2187,1617 | 603,556,53 | 604,1003,563 | 607,1169,921 | 608,324,79 | 609,2148,1918 | 610,2084,1921 | 611,3735,3588 | 612,3655,3547 | 613,1578,1494 | 614,1412,1366 | 615,2322,2302

BATCH_RAW_INFO | 602,2188,1617 | 603,557,53 | 604,1004,563 | 607,1170,921 | 608,325,79 | 609,2149,1918 | 610,2085,1921 | 611,3736,3588 | 612,3656,3547 | 613,1579,1494 | 614,1413,1366 | 615,2323,2302

BATCH_RAW_INFO | 602,2189,1617 | 603,558,53 | 604,1005,563 | 607,1171,921 | 608,326,79 | 609,2150,1918 | 610,2086,1921 | 611,3737,3588 | 612,3657,3547 | 613,1580,1494 | 614,1414,1366 | 615,2324,2302

BATCH_RAW_INFO | 602,2190,1617 | 603,559,53 | 604,1006,563 | 607,1172,921 | 608,327,79 | 609,2151,1918 | 610,2087,1921 | 611,3738,3588 | 612,3658,3547 | 613,1581,1494 | 614,1415,1366 | 615,2325,2302

BATCH_RAW_INFO | 602,2191,1617 | 603,560,53 | 604,1007,563 | 607,1173,921 | 608,328,79 | 609,2152,1918 | 610,2088,1921 | 611,3739,3588 | 612,3659,3547 | 613,1582,1494 | 614,1416,1366 | 615,2326,2302

BATCH_RAW_INFO | 602,2192,1617 | 603,561,53 | 604,1008,563 | 607,1174,921 | 608,329,79 | 609,2153,1918 | 610,2089,1921 | 611,3740,3588 | 612,3660,3547 | 613,1583,1494 | 614,1417,1366 | 615,2327,2302

BATCH_RAW_INFO | 602,2193,1617 | 603,562,53 | 604,1009,563 | 607,1175,921 | 608,330,79 | 609,2154,1918 | 610,2090,1921 | 611,3741,3588 | 612,3661,3547 | 613,1584,1494 | 614,1418,1366 | 615,2328,2302

BATCH_RAW_INFO | 602,2194,1617 | 603,563,53 | 604,1010,563 | 607,1176,921 | 608,331,79 | 609,2155,1918 | 610,2091,1921 | 611,3742,3588 | 612,3662,3547 | 613,1585,1494 | 614,1419,1366 | 615,2329,2302

BATCH_RAW_INFO | 602,2195,1617 | 603,564,53 | 604,1011,563 | 607,1177,921 | 608,332,79 | 609,2156,1918 | 610,2092,1921 | 611,3743,3588 | 612,3663,3547 | 613,1586,1494 | 614,1420,1366 | 615,2330,2302

BATCH_RAW_INFO | 602,2196,1617 | 603,565,53 | 604,1012,563 | 607,1178,921 | 608,333,79 | 609,2157,1918 | 610,2093,1921 | 611,3744,3588 | 612,3664,3547 | 613,1587,1494 | 614,1421,1366 | 615,2331,2302

BATCH_RAW_INFO | 602,2197,1617 | 603,566,53 | 604,1013,563 | 607,1179,921 | 608,334,79 | 609,2158,1918 | 610,2094,1921 | 611,3745,3588 | 612,3665,3547 | 613,1588,1494 | 614,1422,1366 | 615,2332,2302

BATCH_RAW_INFO | 602,2198,1617 | 603,567,53 | 604,1014,563 | 607,1180,921 | 608,335,79 | 609,2159,1918 | 610,2095,1921 | 611,3746,3588 | 612,3666,3547 | 613,1589,1494 | 614,1423,1366 | 615,2333,2302

BATCH_RAW_INFO | 602,2199,1617 | 603,568,53 | 604,1015,563 | 607,1181,921 | 608,336,79 | 609,2160,1918 | 610,2096,1921 | 611,3747,3588 | 612,3667,3547 | 613,1590,1494 | 614,1424,1366 | 615,2334,2302

BATCH_RAW_INFO | 602,2200,1617 | 603,569,53 | 604,1016,563 | 607,1182,921 | 608,337,79 | 609,2161,1918 | 610,2097,1921 | 611,3748,3588 | 612,3668,3547 | 613,1591,1494 | 614,1425,1366 | 615,2335,2302

BATCH_RAW_INFO | 602,2201,1617 | 603,570,53 | 604,1017,563 | 607,1183,921 | 608,338,79 | 609,2162,1918 | 610,2098,1921 | 611,3749,3588 | 612,3669,3547 | 613,1592,1494 | 614,1426,1366 | 615,2336,2302

BATCH_RAW_INFO | 602,2202,1617 | 603,571,53 | 604,1018,563 | 607,1184,921 | 608,339,79 | 609,2163,1918 | 610,2099,1921 | 611,3750,3588 | 612,3670,3547 | 613,1593,1494 | 614,1427,1366 | 615,2337,2302

BATCH_RAW_INFO | 602,2203,1617 | 603,572,53 | 604,1019,563 | 607,1185,921 | 608,340,79 | 609,2164,1918 | 610,2100,1921 | 611,3751,3588 | 612,3671,3547 | 613,1594,1494 | 614,1428,1366 | 615,2338,2302

BATCH_RAW_INFO | 602,2204,1617 | 603,573,53 | 604,1020,563 | 607,1186,921 | 608,341,79 | 609,2165,1918 | 610,2101,1921 | 611,3752,3588 | 612,3672,3547 | 613,1595,1494 | 614,1429,1366 | 615,2339,2302

BATCH_RAW_INFO | 602,2205,1617 | 603,574,53 | 604,1021,563 | 607,1187,921 | 608,342,79 | 609,2166,1918 | 610,2102,1921 | 611,3753,3588 | 612,3673,3547 | 613,1596,1494 | 614,1430,1366 | 615,2340,2302

BATCH_RAW_INFO | 602,2206,1617 | 603,575,53 | 604,1022,563 | 607,1188,921 | 608,343,79 | 609,2167,1918 | 610,2103,1921 | 611,3754,3588 | 612,3674,3547 | 613,1597,1494 | 614,1431,1366 | 615,2341,2302

BATCH_RAW_INFO | 602,2207,1617 | 603,576,53 | 604,1023,563 | 607,1189,921 | 608,344,79 | 609,2168,1918 | 610,2104,1921 | 611,3755,3588 | 612,3675,3547 | 613,1598,1494 | 614,1432,1366 | 615,2342,2302

BATCH_RAW_INFO | 602,2208,1617 | 603,577,53 | 604,1024,563 | 607,1190,921 | 608,345,79 | 609,2169,1918 | 610,2105,1921 | 611,3756,3588 | 612,3676,3547 | 613,1599,1494 | 614,1433,1366 | 615,2343,2302

BATCH_RAW_INFO | 602,2209,1617 | 603,578,53 | 604,1025,563 | 607,1191,921 | 608,346,79 | 609,2170,1918 | 610,2106,1921 | 611,3757,3588 | 612,3677,3547 | 613,1600,1494 | 614,1434,1366 | 615,2344,2302

BATCH_RAW_INFO | 602,2210,1617 | 603,579,53 | 604,1026,563 | 607,1192,921 | 608,347,79 | 609,2171,1918 | 610,2107,1921 | 611,3758,3588 | 612,3678,3547 | 613,1601,1494 | 614,1435,1366 | 615,2345,2302

BATCH_RAW_INFO | 602,2211,1617 | 603,580,53 | 604,1027,563 | 607,1193,921 | 608,348,79 | 609,2172,1918 | 610,2108,1921 | 611,3759,3588 | 612,3679,3547 | 613,1602,1494 | 614,1436,1366 | 615,2346,2302

BATCH_RAW_INFO | 602,2212,1617 | 603,581,53 | 604,1028,563 | 607,1194,921 | 608,349,79 | 609,2173,1918 | 610,2109,1921 | 611,3760,3588 | 612,3680,3547 | 613,1603,1494 | 614,1437,1366 | 615,2347,2302

BATCH_RAW_INFO | 602,2213,1617 | 603,582,53 | 604,1029,563 | 607,1195,921 | 608,350,79 | 609,2174,1918 | 610,2110,1921 | 611,3761,3588 | 612,3681,3547 | 613,1604,1494 | 614,1438,1366 | 615,2348,2302

BATCH_RAW_INFO | 602,2214,1617 | 603,583,53 | 604,1030,563 | 607,1196,921 | 608,351,79 | 609,2175,1918 | 610,2111,1921 | 611,3762,3588 | 612,3682,3547 | 613,1605,1494 | 614,1439,1366 | 615,2349,2302

BATCH_RAW_INFO | 602,2215,1617 | 603,584,53 | 604,1031,563 | 607,1197,921 | 608,352,79 | 609,2176,1918 | 610,2112,1921 | 611,3763,3588 | 612,3683,3547 | 613,1606,1494 | 614,1440,1366 | 615,2350,2302

BATCH_RAW_INFO | 602,2216,1617 | 603,585,53 | 604,1032,563 | 607,1198,921 | 608,353,79 | 609,2177,1918 | 610,2113,1921 | 611,3764,3588 | 612,3684,3547 | 613,1607,1494 | 614,1441,1366 | 615,2351,2302

BATCH_RAW_INFO | 602,2217,1617 | 603,586,53 | 604,1033,563 | 607,1199,921 | 608,354,79 | 609,2178,1918 | 610,2114,1921 | 611,3765,3588 | 612,3685,3547 | 613,1608,1494 | 614,1442,1366 | 615,2352,2302

BATCH_RAW_INFO | 602,2218,1617 | 603,587,53 | 604,1034,563 | 607,1200,921 | 608,355,79 | 609,2179,1918 | 610,2115,1921 | 611,3766,3588 | 612,3686,3547 | 613,1609,1494 | 614,1443,1366 | 615,2353,2302

BATCH_RAW_INFO | 602,2219,1617 | 603,588,53 | 604,1035,563 | 607,1201,921 | 608,356,79 | 609,2180,1918 | 610,2116,1921 | 611,3767,3588 | 612,3687,3547 | 613,1610,1494 | 614,1444,1366 | 615,2354,2302

BATCH_RAW_INFO | 602,2220,1617 | 603,589,53 | 604,1036,563 | 607,1202,921 | 608,357,79 | 609,2181,1918 | 610,2117,1921 | 611,3768,3588 | 612,3688,3547 | 613,1611,1494 | 614,1445,1366 | 615,2355,2302

BATCH_RAW_INFO | 602,2221,1617 | 603,590,53 | 604,1037,563 | 607,1203,921 | 608,358,79 | 609,2182,1918 | 610,2118,1921 | 611,3769,3588 | 612,3689,3547 | 613,1612,1494 | 614,1446,1366 | 615,2356,2302

BATCH_RAW_INFO | 602,2222,1617 | 603,591,53 | 604,1038,563 | 607,1204,921 | 608,359,79 | 609,2183,1918 | 610,2119,1921 | 611,3770,3588 | 612,3690,3547 | 613,1613,1494 | 614,1447,1366 | 615,2357,2302

BATCH_RAW_INFO | 602,2223,1617 | 603,592,53 | 604,1039,563 | 607,1205,921 | 608,360,79 | 609,2184,1918 | 610,2120,1921 | 611,3771,3588 | 612,3691,3547 | 613,1614,1494 | 614,1448,1366 | 615,2358,2302

BATCH_RAW_INFO | 602,2224,1617 | 603,593,53 | 604,1040,563 | 607,1206,921 | 608,361,79 | 609,2185,1918 | 610,2121,1921 | 611,3772,3588 | 612,3692,3547 | 613,1615,1494 | 614,1449,1366 | 615,2359,2302

BATCH_RAW_INFO | 602,2225,1617 | 603,594,53 | 604,1041,563 | 607,1207,921 | 608,362,79 | 609,2186,1918 | 610,2122,1921 | 611,3773,3588 | 612,3693,3547 | 613,1616,1494 | 614,1450,1366 | 615,2360,2302

BATCH_RAW_INFO | 602,2226,1617 | 603,595,53 | 604,1042,563 | 607,1208,921 | 608,363,79 | 609,2187,1918 | 610,2123,1921 | 611,3774,3588 | 612,3694,3547 | 613,1617,1494 | 614,1451,1366 | 615,2361,2302

BATCH_RAW_INFO | 602,2227,1617 | 603,596,53 | 604,1043,563 | 607,1209,921 | 608,364,79 | 609,2188,1918 | 610,2124,1921 | 611,3775,3588 | 612,3695,3547 | 613,1618,1494 | 614,1452,1366 | 615,2362,2302

BATCH_RAW_INFO | 602,2228,1617 | 603,597,53 | 604,1044,563 | 607,1210,921 | 608,365,79 | 609,2189,1918 | 610,2125,1921 | 611,3776,3588 | 612,3696,3547 | 613,1619,1494 | 614,1453,1366 | 615,2363,2302

BATCH_RAW_INFO | 602,2229,1617 | 603,598,53 | 604,1045,563 | 607,1211,921 | 608,366,79 | 609,2190,1918 | 610,2126,1921 | 611,3777,3588 | 612,3697,3547 | 613,1620,1494 | 614,1454,1366 | 615,2364,2302

BATCH_RAW_INFO | 602,2230,1617 | 603,599,53 | 604,1046,563 | 607,1212,921 | 608,367,79 | 609,2191,1918 | 610,2127,1921 | 611,3778,3588 | 612,3698,3547 | 613,1621,1494 | 614,1455,1366 | 615,2365,2302

BATCH_RAW_INFO | 602,2231,1617 | 603,600,53 | 604,1047,563 | 607,1213,921 | 608,368,79 | 609,2192,1918 | 610,2128,1921 | 611,3779,3588 | 612,3699,3547 | 613,1622,1494 | 614,1456,1366 | 615,2366,2302

BATCH_RAW_INFO | 602,2232,1617 | 603,601,53 | 604,1048,563 | 607,1214,921 | 608,369,79 | 609,2193,1918 | 610,2129,1921 | 611,3780,3588 | 612,3700,3547 | 613,1623,1494 | 614,1457,1366 | 615,2367,2302

BATCH_RAW_INFO | 616,19,18

BATCH_RAW_INFO | 602,2233,1617 | 603,602,53 | 604,1049,563 | 607,1215,921 | 608,370,79 | 609,2194,1918 | 610,2130,1921 | 611,3781,3588 | 612,3701,3547 | 613,1624,1494 | 614,1458,1366 | 615,2368,2302 | 616,20,18

BATCH_RAW_INFO | 602,2234,1617 | 603,603,53 | 604,1050,563 | 607,1216,921 | 608,371,79 | 609,2195,1918 | 610,2131,1921 | 611,3782,3588 | 612,3702,3547 | 613,1625,1494 | 614,1459,1366 | 615,2369,2302 | 616,21,18

BATCH_RAW_INFO | 602,2235,1617 | 603,604,53 | 604,1051,563 | 607,1217,921 | 608,372,79 | 609,2196,1918 | 610,2132,1921 | 611,3783,3588 | 612,3703,3547 | 613,1626,1494 | 614,1460,1366 | 615,2370,2302 | 616,22,18

BATCH_RAW_INFO | 602,2236,1617 | 603,605,53 | 604,1052,563 | 607,1218,921 | 608,373,79 | 609,2197,1918 | 610,2133,1921 | 611,3784,3588 | 612,3704,3547 | 613,1627,1494 | 614,1461,1366 | 615,2371,2302 | 616,23,18

BATCH_RAW_INFO | 602,2237,1617 | 603,606,53 | 604,1053,563 | 607,1219,921 | 608,374,79 | 609,2198,1918 | 610,2134,1921 | 611,3785,3588 | 612,3705,3547 | 613,1628,1494 | 614,1462,1366 | 615,2372,2302 | 616,24,18

BATCH_RAW_INFO | 602,2238,1617 | 603,607,53 | 604,1054,563 | 607,1220,921 | 608,375,79 | 609,2199,1918 | 610,2135,1921 | 611,3786,3588 | 612,3706,3547 | 613,1629,1494 | 614,1463,1366 | 615,2373,2302 | 616,25,18

BATCH_RAW_INFO | 602,2239,1617 | 603,608,53 | 604,1055,563 | 607,1221,921 | 608,376,79 | 609,2200,1918 | 610,2136,1921 | 611,3787,3588 | 612,3707,3547 | 613,1630,1494 | 614,1464,1366 | 615,2374,2302 | 616,26,18

BATCH_RAW_INFO | 602,2240,1617 | 603,609,53 | 604,1056,563 | 607,1222,921 | 608,377,79 | 609,2201,1918 | 610,2137,1921 | 611,3788,3588 | 612,3708,3547 | 613,1631,1494 | 614,1465,1366 | 615,2375,2302 | 616,27,18

BATCH_RAW_INFO | 602,2241,1617 | 603,610,53 | 604,1057,563 | 607,1223,921 | 608,378,79 | 609,2202,1918 | 610,2138,1921 | 611,3789,3588 | 612,3709,3547 | 613,1632,1494 | 614,1466,1366 | 615,2376,2302 | 616,28,18

BATCH_RAW_INFO | 602,2242,1617 | 603,611,53 | 604,1058,563 | 607,1224,921 | 608,379,79 | 609,2203,1918 | 610,2139,1921 | 611,3790,3588 | 612,3710,3547 | 613,1633,1494 | 614,1467,1366 | 615,2377,2302 | 616,29,18

BATCH_RAW_INFO | 602,2243,1617 | 603,612,53 | 604,1059,563 | 608,380,79 | 609,2204,1918 | 610,2140,1921 | 611,3791,3588 | 612,3711,3547 | 613,1634,1494 | 614,1468,1366 | 615,2378,2302 | 616,30,18

BATCH_RAW_INFO | 602,2244,1617 | 603,613,53 | 604,1060,563 | 608,381,79 | 609,2205,1918 | 610,2141,1921 | 611,3792,3588 | 612,3712,3547 | 613,1635,1494 | 614,1469,1366 | 615,2379,2302 | 616,31,18

BATCH_RAW_INFO | 602,2245,1617 | 603,614,53 | 604,1061,563 | 608,382,79 | 609,2206,1918 | 610,2142,1921 | 611,3793,3588 | 612,3713,3547 | 613,1636,1494 | 614,1470,1366 | 615,2380,2302 | 616,32,18

BATCH_RAW_INFO | 602,2246,1617 | 603,615,53 | 604,1062,563 | 608,383,79 | 609,2207,1918 | 610,2143,1921 | 611,3794,3588 | 612,3714,3547 | 613,1637,1494 | 614,1471,1366 | 615,2381,2302 | 616,33,18

BATCH_RAW_INFO | 602,2247,1617 | 603,616,53 | 604,1063,563 | 608,384,79 | 609,2208,1918 | 610,2144,1921 | 611,3795,3588 | 612,3715,3547 | 613,1638,1494 | 614,1472,1366 | 615,2382,2302 | 616,34,18

BATCH_RAW_INFO | 602,2248,1617 | 603,617,53 | 604,1064,563 | 608,385,79 | 609,2209,1918 | 610,2145,1921 | 611,3796,3588 | 612,3716,3547 | 613,1639,1494 | 614,1473,1366 | 615,2383,2302 | 616,35,18

BATCH_RAW_INFO | 602,2249,1617 | 603,618,53 | 604,1065,563 | 608,386,79 | 609,2210,1918 | 610,2146,1921 | 611,3797,3588 | 612,3717,3547 | 613,1640,1494 | 614,1474,1366 | 615,2384,2302 | 616,36,18

BATCH_RAW_INFO | 602,2250,1617 | 603,619,53 | 604,1066,563 | 608,387,79 | 609,2211,1918 | 610,2147,1921 | 611,3798,3588 | 612,3718,3547 | 613,1641,1494 | 614,1475,1366 | 615,2385,2302 | 616,37,18

BATCH_RAW_INFO | 602,2251,1617 | 603,620,53 | 604,1067,563 | 608,388,79 | 609,2212,1918 | 610,2148,1921 | 611,3799,3588 | 612,3719,3547 | 613,1642,1494 | 614,1476,1366 | 615,2386,2302 | 616,38,18

BATCH_RAW_INFO | 602,2252,1617 | 603,621,53 | 604,1068,563 | 608,389,79 | 609,2213,1918 | 610,2149,1921 | 611,3800,3588 | 612,3720,3547 | 613,1643,1494 | 614,1477,1366 | 615,2387,2302 | 616,39,18

BATCH_RAW_INFO | 602,2253,1617 | 603,622,53 | 604,1069,563 | 608,390,79 | 609,2214,1918 | 610,2150,1921 | 611,3801,3588 | 612,3721,3547 | 613,1644,1494 | 614,1478,1366 | 615,2388,2302 | 616,40,18

BATCH_RAW_INFO | 617,888,887

BATCH_RAW_INFO | 602,2254,1617 | 603,623,53 | 604,1070,563 | 608,391,79 | 609,2215,1918 | 610,2151,1921 | 611,3802,3588 | 612,3722,3547 | 613,1645,1494 | 614,1479,1366 | 615,2389,2302 | 616,41,18 | 617,889,887

BATCH_RAW_INFO | 602,2255,1617 | 603,624,53 | 604,1071,563 | 608,392,79 | 609,2216,1918 | 610,2152,1921 | 611,3803,3588 | 612,3723,3547 | 613,1646,1494 | 614,1480,1366 | 615,2390,2302 | 616,42,18 | 617,890,887

BATCH_RAW_INFO | 602,2256,1617 | 603,625,53 | 604,1072,563 | 608,393,79 | 609,2217,1918 | 610,2153,1921 | 611,3804,3588 | 612,3724,3547 | 613,1647,1494 | 614,1481,1366 | 615,2391,2302 | 616,43,18 | 617,891,887

BATCH_RAW_INFO | 602,2257,1617 | 603,626,53 | 604,1073,563 | 608,394,79 | 609,2218,1918 | 610,2154,1921 | 611,3805,3588 | 612,3725,3547 | 613,1648,1494 | 614,1482,1366 | 615,2392,2302 | 616,44,18 | 617,892,887

BATCH_RAW_INFO | 602,2258,1617 | 603,627,53 | 604,1074,563 | 608,395,79 | 609,2219,1918 | 610,2155,1921 | 611,3806,3588 | 612,3726,3547 | 613,1649,1494 | 614,1483,1366 | 615,2393,2302 | 616,45,18 | 617,893,887

BATCH_RAW_INFO | 602,2259,1617 | 603,628,53 | 604,1075,563 | 608,396,79 | 609,2220,1918 | 610,2156,1921 | 611,3807,3588 | 612,3727,3547 | 613,1650,1494 | 614,1484,1366 | 615,2394,2302 | 616,46,18 | 617,894,887

BATCH_RAW_INFO | 602,2260,1617 | 603,629,53 | 604,1076,563 | 608,397,79 | 609,2221,1918 | 610,2157,1921 | 611,3808,3588 | 612,3728,3547 | 613,1651,1494 | 614,1485,1366 | 615,2395,2302 | 616,47,18 | 617,895,887

BATCH_RAW_INFO | 602,2261,1617 | 603,630,53 | 604,1077,563 | 608,398,79 | 609,2222,1918 | 610,2158,1921 | 611,3809,3588 | 612,3729,3547 | 613,1652,1494 | 614,1486,1366 | 615,2396,2302 | 616,48,18 | 617,896,887

BATCH_RAW_INFO | 602,2262,1617 | 603,631,53 | 604,1078,563 | 608,399,79 | 609,2223,1918 | 610,2159,1921 | 611,3810,3588 | 612,3730,3547 | 613,1653,1494 | 614,1487,1366 | 615,2397,2302 | 616,49,18 | 617,897,887

BATCH_RAW_INFO | 602,2263,1617 | 603,632,53 | 604,1079,563 | 608,400,79 | 609,2224,1918 | 610,2160,1921 | 611,3811,3588 | 612,3731,3547 | 613,1654,1494 | 614,1488,1366 | 615,2398,2302 | 616,50,18 | 617,898,887

BATCH_RAW_INFO | 602,2264,1617 | 603,633,53 | 604,1080,563 | 608,401,79 | 609,2225,1918 | 610,2161,1921 | 611,3812,3588 | 612,3732,3547 | 613,1655,1494 | 614,1489,1366 | 615,2399,2302 | 616,51,18 | 617,899,887

BATCH_RAW_INFO | 602,2265,1617 | 603,634,53 | 604,1081,563 | 608,402,79 | 609,2226,1918 | 610,2162,1921 | 611,3813,3588 | 612,3733,3547 | 613,1656,1494 | 614,1490,1366 | 615,2400,2302 | 616,52,18 | 617,900,887

BATCH_RAW_INFO | 602,2266,1617 | 603,635,53 | 604,1082,563 | 608,403,79 | 609,2227,1918 | 610,2163,1921 | 611,3814,3588 | 612,3734,3547 | 613,1657,1494 | 614,1491,1366 | 615,2401,2302 | 616,53,18 | 617,901,887

BATCH_RAW_INFO | 602,2267,1617 | 603,636,53 | 604,1083,563 | 608,404,79 | 609,2228,1918 | 610,2164,1921 | 611,3815,3588 | 612,3735,3547 | 613,1658,1494 | 614,1492,1366 | 615,2402,2302 | 616,54,18 | 617,902,887

BATCH_RAW_INFO | 602,2268,1617 | 603,637,53 | 604,1084,563 | 608,405,79 | 609,2229,1918 | 610,2165,1921 | 611,3816,3588 | 612,3736,3547 | 613,1659,1494 | 614,1493,1366 | 615,2403,2302 | 616,55,18 | 617,903,887

BATCH_RAW_INFO | 602,2269,1617 | 603,638,53 | 604,1085,563 | 608,406,79 | 609,2230,1918 | 610,2166,1921 | 611,3817,3588 | 612,3737,3547 | 613,1660,1494 | 614,1494,1366 | 615,2404,2302 | 616,56,18 | 617,904,887

BATCH_RAW_INFO | 602,2270,1617 | 603,639,53 | 604,1086,563 | 608,407,79 | 609,2231,1918 | 610,2167,1921 | 611,3818,3588 | 612,3738,3547 | 613,1661,1494 | 614,1495,1366 | 615,2405,2302 | 616,57,18 | 617,905,887

BATCH_RAW_INFO | 602,2271,1617 | 603,640,53 | 604,1087,563 | 608,408,79 | 609,2232,1918 | 610,2168,1921 | 611,3819,3588 | 612,3739,3547 | 613,1662,1494 | 614,1496,1366 | 615,2406,2302 | 616,58,18 | 617,906,887

BATCH_RAW_INFO | 602,2272,1617 | 603,641,53 | 604,1088,563 | 608,409,79 | 609,2233,1918 | 610,2169,1921 | 611,3820,3588 | 612,3740,3547 | 613,1663,1494 | 614,1497,1366 | 615,2407,2302 | 616,59,18 | 617,907,887

BATCH_RAW_INFO | 602,2273,1617 | 603,642,53 | 604,1089,563 | 608,410,79 | 609,2234,1918 | 610,2170,1921 | 611,3821,3588 | 612,3741,3547 | 613,1664,1494 | 614,1498,1366 | 615,2408,2302 | 616,60,18 | 617,908,887

BATCH_RAW_INFO | 602,2274,1617 | 603,643,53 | 604,1090,563 | 608,411,79 | 609,2235,1918 | 610,2171,1921 | 611,3822,3588 | 612,3742,3547 | 613,1665,1494 | 614,1499,1366 | 615,2409,2302 | 616,61,18 | 617,909,887

BATCH_RAW_INFO | 602,2275,1617 | 603,644,53 | 604,1091,563 | 608,412,79 | 609,2236,1918 | 610,2172,1921 | 611,3823,3588 | 612,3743,3547 | 613,1666,1494 | 614,1500,1366 | 615,2410,2302 | 616,62,18 | 617,910,887

BATCH_RAW_INFO | 602,2276,1617 | 603,645,53 | 604,1092,563 | 608,413,79 | 609,2237,1918 | 610,2173,1921 | 611,3824,3588 | 612,3744,3547 | 613,1667,1494 | 614,1501,1366 | 615,2411,2302 | 616,63,18 | 617,911,887

BATCH_RAW_INFO | 602,2277,1617 | 603,646,53 | 604,1093,563 | 608,414,79 | 609,2238,1918 | 610,2174,1921 | 611,3825,3588 | 612,3745,3547 | 613,1668,1494 | 614,1502,1366 | 615,2412,2302 | 616,64,18 | 617,912,887

BATCH_RAW_INFO | 602,2278,1617 | 603,647,53 | 604,1094,563 | 608,415,79 | 609,2239,1918 | 610,2175,1921 | 611,3826,3588 | 612,3746,3547 | 613,1669,1494 | 614,1503,1366 | 615,2413,2302 | 616,65,18 | 617,913,887

BATCH_RAW_INFO | 602,2279,1617 | 603,648,53 | 604,1095,563 | 608,416,79 | 609,2240,1918 | 610,2176,1921 | 611,3827,3588 | 612,3747,3547 | 613,1670,1494 | 614,1504,1366 | 615,2414,2302 | 616,66,18 | 617,914,887

BATCH_RAW_INFO | 602,2280,1617 | 603,649,53 | 604,1096,563 | 608,417,79 | 609,2241,1918 | 610,2177,1921 | 611,3828,3588 | 612,3748,3547 | 613,1671,1494 | 614,1505,1366 | 615,2415,2302 | 616,67,18 | 617,915,887

BATCH_RAW_INFO | 602,2281,1617 | 603,650,53 | 604,1097,563 | 608,418,79 | 609,2242,1918 | 610,2178,1921 | 611,3829,3588 | 612,3749,3547 | 613,1672,1494 | 614,1506,1366 | 615,2416,2302 | 616,68,18 | 617,916,887

BATCH_RAW_INFO | 602,2282,1617 | 603,651,53 | 604,1098,563 | 608,419,79 | 609,2243,1918 | 610,2179,1921 | 611,3830,3588 | 612,3750,3547 | 613,1673,1494 | 614,1507,1366 | 615,2417,2302 | 616,69,18 | 617,917,887

BATCH_RAW_INFO | 602,2283,1617 | 603,652,53 | 604,1099,563 | 608,420,79 | 609,2244,1918 | 610,2180,1921 | 611,3831,3588 | 612,3751,3547 | 613,1674,1494 | 614,1508,1366 | 615,2418,2302 | 616,70,18 | 617,918,887

BATCH_RAW_INFO | 602,2284,1617 | 603,653,53 | 604,1100,563 | 608,421,79 | 609,2245,1918 | 610,2181,1921 | 611,3832,3588 | 612,3752,3547 | 613,1675,1494 | 614,1509,1366 | 615,2419,2302 | 616,71,18 | 617,919,887

BATCH_RAW_INFO | 602,2285,1617 | 603,654,53 | 604,1101,563 | 608,422,79 | 609,2246,1918 | 610,2182,1921 | 611,3833,3588 | 612,3753,3547 | 613,1676,1494 | 614,1510,1366 | 615,2420,2302 | 616,72,18 | 617,920,887

BATCH_RAW_INFO | 602,2286,1617 | 603,655,53 | 604,1102,563 | 608,423,79 | 609,2247,1918 | 610,2183,1921 | 611,3834,3588 | 612,3754,3547 | 613,1677,1494 | 614,1511,1366 | 615,2421,2302 | 616,73,18 | 617,921,887

BATCH_RAW_INFO | 602,2287,1617 | 603,656,53 | 604,1103,563 | 608,424,79 | 609,2248,1918 | 610,2184,1921 | 611,3835,3588 | 612,3755,3547 | 613,1678,1494 | 614,1512,1366 | 615,2422,2302 | 616,74,18 | 617,922,887

BATCH_RAW_INFO | 602,2288,1617 | 603,657,53 | 604,1104,563 | 608,425,79 | 609,2249,1918 | 611,3836,3588 | 612,3756,3547 | 613,1679,1494 | 614,1513,1366 | 615,2423,2302 | 616,75,18 | 617,923,887

BATCH_RAW_INFO | 602,2289,1617 | 603,658,53 | 604,1105,563 | 608,426,79 | 609,2250,1918 | 611,3837,3588 | 612,3757,3547 | 613,1680,1494 | 614,1514,1366 | 615,2424,2302 | 616,76,18 | 617,924,887

BATCH_RAW_INFO | 602,2290,1617 | 603,659,53 | 604,1106,563 | 608,427,79 | 609,2251,1918 | 611,3838,3588 | 612,3758,3547 | 613,1681,1494 | 614,1515,1366 | 615,2425,2302 | 616,77,18 | 617,925,887

BATCH_RAW_INFO | 602,2291,1617 | 603,660,53 | 604,1107,563 | 608,428,79 | 609,2252,1918 | 611,3839,3588 | 612,3759,3547 | 613,1682,1494 | 614,1516,1366 | 615,2426,2302 | 616,78,18 | 617,926,887

BATCH_RAW_INFO | 602,2292,1617 | 603,661,53 | 604,1108,563 | 608,429,79 | 609,2253,1918 | 611,3840,3588 | 612,3760,3547 | 613,1683,1494 | 614,1517,1366 | 615,2427,2302 | 616,79,18 | 617,927,887

BATCH_RAW_INFO | 602,2293,1617 | 603,662,53 | 604,1109,563 | 608,430,79 | 609,2254,1918 | 611,3841,3588 | 612,3761,3547 | 613,1684,1494 | 614,1518,1366 | 615,2428,2302 | 616,80,18 | 617,928,887

BATCH_RAW_INFO | 602,2294,1617 | 603,663,53 | 604,1110,563 | 608,431,79 | 609,2255,1918 | 611,3842,3588 | 612,3762,3547 | 613,1685,1494 | 614,1519,1366 | 615,2429,2302 | 616,81,18 | 617,929,887

BATCH_RAW_INFO | 602,2295,1617 | 603,664,53 | 604,1111,563 | 608,432,79 | 609,2256,1918 | 611,3843,3588 | 612,3763,3547 | 613,1686,1494 | 614,1520,1366 | 615,2430,2302 | 616,82,18 | 617,930,887

BATCH_RAW_INFO | 602,2296,1617 | 603,665,53 | 604,1112,563 | 608,433,79 | 609,2257,1918 | 611,3844,3588 | 612,3764,3547 | 613,1687,1494 | 614,1521,1366 | 615,2431,2302 | 616,83,18 | 617,931,887

BATCH_RAW_INFO | 602,2297,1617 | 603,666,53 | 604,1113,563 | 608,434,79 | 609,2258,1918 | 611,3845,3588 | 612,3765,3547 | 613,1688,1494 | 614,1522,1366 | 615,2432,2302 | 616,84,18 | 617,932,887

BATCH_RAW_INFO | 602,2298,1617 | 603,667,53 | 604,1114,563 | 608,435,79 | 609,2259,1918 | 611,3846,3588 | 612,3766,3547 | 613,1689,1494 | 614,1523,1366 | 615,2433,2302 | 616,85,18 | 617,933,887

BATCH_RAW_INFO | 602,2299,1617 | 603,668,53 | 604,1115,563 | 608,436,79 | 609,2260,1918 | 611,3847,3588 | 612,3767,3547 | 613,1690,1494 | 614,1524,1366 | 615,2434,2302 | 616,86,18 | 617,934,887

BATCH_RAW_INFO | 602,2300,1617 | 603,669,53 | 604,1116,563 | 608,437,79 | 609,2261,1918 | 611,3848,3588 | 612,3768,3547 | 613,1691,1494 | 614,1525,1366 | 615,2435,2302 | 616,87,18 | 617,935,887

BATCH_RAW_INFO | 602,2301,1617 | 603,670,53 | 604,1117,563 | 608,438,79 | 609,2262,1918 | 611,3849,3588 | 612,3769,3547 | 613,1692,1494 | 614,1526,1366 | 615,2436,2302 | 616,88,18 | 617,936,887

BATCH_RAW_INFO | 602,2302,1617 | 603,671,53 | 604,1118,563 | 608,439,79 | 609,2263,1918 | 611,3850,3588 | 612,3770,3547 | 613,1693,1494 | 614,1527,1366 | 615,2437,2302 | 616,89,18 | 617,937,887

BATCH_RAW_INFO | 602,2303,1617 | 603,672,53 | 604,1119,563 | 608,440,79 | 609,2264,1918 | 611,3851,3588 | 612,3771,3547 | 613,1694,1494 | 614,1528,1366 | 615,2438,2302 | 616,90,18 | 617,938,887

BATCH_RAW_INFO | 602,2304,1617 | 603,673,53 | 604,1120,563 | 608,441,79 | 609,2265,1918 | 611,3852,3588 | 612,3772,3547 | 613,1695,1494 | 614,1529,1366 | 615,2439,2302 | 616,91,18 | 617,939,887

BATCH_RAW_INFO | 602,2305,1617 | 603,674,53 | 604,1121,563 | 608,442,79 | 609,2266,1918 | 611,3853,3588 | 612,3773,3547 | 613,1696,1494 | 614,1530,1366 | 615,2440,2302 | 616,92,18 | 617,940,887

BATCH_RAW_INFO | 602,2306,1617 | 603,675,53 | 604,1122,563 | 608,443,79 | 609,2267,1918 | 611,3854,3588 | 612,3774,3547 | 613,1697,1494 | 614,1531,1366 | 615,2441,2302 | 616,93,18 | 617,941,887

BATCH_RAW_INFO | 602,2307,1617 | 603,676,53 | 604,1123,563 | 608,444,79 | 609,2268,1918 | 611,3855,3588 | 612,3775,3547 | 613,1698,1494 | 614,1532,1366 | 615,2442,2302 | 616,94,18 | 617,942,887

BATCH_RAW_INFO | 602,2308,1617 | 603,677,53 | 604,1124,563 | 608,445,79 | 609,2269,1918 | 611,3856,3588 | 612,3776,3547 | 613,1699,1494 | 614,1533,1366 | 615,2443,2302 | 616,95,18 | 617,943,887

BATCH_RAW_INFO | 602,2309,1617 | 603,678,53 | 604,1125,563 | 608,446,79 | 609,2270,1918 | 611,3857,3588 | 612,3777,3547 | 613,1700,1494 | 614,1534,1366 | 615,2444,2302 | 616,96,18 | 617,944,887

BATCH_RAW_INFO | 602,2310,1617 | 603,679,53 | 604,1126,563 | 608,447,79 | 609,2271,1918 | 611,3858,3588 | 612,3778,3547 | 613,1701,1494 | 614,1535,1366 | 615,2445,2302 | 616,97,18 | 617,945,887

BATCH_RAW_INFO | 602,2311,1617 | 603,680,53 | 604,1127,563 | 608,448,79 | 609,2272,1918 | 611,3859,3588 | 612,3779,3547 | 613,1702,1494 | 614,1536,1366 | 615,2446,2302 | 616,98,18 | 617,946,887

BATCH_RAW_INFO | 602,2312,1617 | 603,681,53 | 604,1128,563 | 608,449,79 | 609,2273,1918 | 611,3860,3588 | 612,3780,3547 | 613,1703,1494 | 614,1537,1366 | 615,2447,2302 | 616,99,18 | 617,947,887

BATCH_RAW_INFO | 602,2313,1617 | 603,682,53 | 604,1129,563 | 608,450,79 | 609,2274,1918 | 611,3861,3588 | 612,3781,3547 | 613,1704,1494 | 614,1538,1366 | 615,2448,2302 | 616,100,18 | 617,948,887

BATCH_RAW_INFO | 602,2314,1617 | 603,683,53 | 604,1130,563 | 608,451,79 | 609,2275,1918 | 611,3862,3588 | 612,3782,3547 | 613,1705,1494 | 614,1539,1366 | 615,2449,2302 | 616,101,18 | 617,949,887

BATCH_RAW_INFO | 618,4008,4007

BATCH_RAW_INFO | 602,2315,1617 | 603,684,53 | 604,1131,563 | 608,452,79 | 609,2276,1918 | 611,3863,3588 | 612,3783,3547 | 613,1706,1494 | 614,1540,1366 | 615,2450,2302 | 616,102,18 | 617,950,887 | 618,4009,4007

BATCH_RAW_INFO | 602,2316,1617 | 603,685,53 | 604,1132,563 | 608,453,79 | 609,2277,1918 | 611,3864,3588 | 612,3784,3547 | 613,1707,1494 | 614,1541,1366 | 615,2451,2302 | 616,103,18 | 617,951,887 | 618,4010,4007

BATCH_RAW_INFO | 619,3928,3927

BATCH_RAW_INFO | 602,2317,1617 | 603,686,53 | 604,1133,563 | 608,454,79 | 609,2278,1918 | 611,3865,3588 | 612,3785,3547 | 613,1708,1494 | 614,1542,1366 | 615,2452,2302 | 616,104,18 | 617,952,887 | 618,4011,4007 | 619,3929,3927

BATCH_RAW_INFO | 620,516,515

BATCH_RAW_INFO | 602,2318,1617 | 603,687,53 | 604,1134,563 | 608,455,79 | 609,2279,1918 | 611,3866,3588 | 612,3786,3547 | 613,1709,1494 | 614,1543,1366 | 615,2453,2302 | 616,105,18 | 617,953,887 | 618,4012,4007 | 619,3930,3927 | 620,517,515

BATCH_RAW_INFO | 602,2319,1617 | 603,688,53 | 604,1135,563 | 608,456,79 | 609,2280,1918 | 611,3867,3588 | 612,3787,3547 | 613,1710,1494 | 614,1544,1366 | 615,2454,2302 | 616,106,18 | 617,954,887 | 618,4013,4007 | 619,3931,3927 | 620,518,515

BATCH_RAW_INFO | 602,2320,1617 | 603,689,53 | 604,1136,563 | 608,457,79 | 609,2281,1918 | 611,3868,3588 | 612,3788,3547 | 613,1711,1494 | 614,1545,1366 | 615,2455,2302 | 616,107,18 | 617,955,887 | 618,4014,4007 | 619,3932,3927 | 620,519,515

BATCH_RAW_INFO | 602,2321,1617 | 603,690,53 | 604,1137,563 | 608,458,79 | 609,2282,1918 | 611,3869,3588 | 612,3789,3547 | 613,1712,1494 | 614,1546,1366 | 615,2456,2302 | 616,108,18 | 617,956,887 | 618,4015,4007 | 619,3933,3927 | 620,520,515

BATCH_RAW_INFO | 621,2421,2420

BATCH_RAW_INFO | 602,2322,1617 | 603,691,53 | 604,1138,563 | 608,459,79 | 609,2283,1918 | 611,3870,3588 | 612,3790,3547 | 613,1713,1494 | 614,1547,1366 | 615,2457,2302 | 616,109,18 | 617,957,887 | 618,4016,4007 | 619,3934,3927 | 620,521,515 | 621,2422,2420

BATCH_RAW_INFO | 602,2323,1617 | 603,692,53 | 604,1139,563 | 608,460,79 | 609,2284,1918 | 611,3871,3588 | 612,3791,3547 | 613,1714,1494 | 614,1548,1366 | 615,2458,2302 | 616,110,18 | 617,958,887 | 618,4017,4007 | 619,3935,3927 | 620,522,515 | 621,2423,2420

BATCH_RAW_INFO | 602,2324,1617 | 603,693,53 | 604,1140,563 | 608,461,79 | 609,2285,1918 | 611,3872,3588 | 612,3792,3547 | 613,1715,1494 | 614,1549,1366 | 615,2459,2302 | 616,111,18 | 617,959,887 | 618,4018,4007 | 619,3936,3927 | 620,523,515 | 621,2424,2420

BATCH_RAW_INFO | 622,10,9

BATCH_RAW_INFO | 602,2325,1617 | 603,694,53 | 604,1141,563 | 608,462,79 | 609,2286,1918 | 611,3873,3588 | 612,3793,3547 | 613,1716,1494 | 614,1550,1366 | 615,2460,2302 | 616,112,18 | 617,960,887 | 618,4019,4007 | 619,3937,3927 | 620,524,515 | 621,2425,2420 | 622,11,9

BATCH_RAW_INFO | 602,2326,1617 | 603,695,53 | 604,1142,563 | 608,463,79 | 609,2287,1918 | 611,3874,3588 | 612,3794,3547 | 613,1717,1494 | 614,1551,1366 | 615,2461,2302 | 616,113,18 | 617,961,887 | 618,4020,4007 | 619,3938,3927 | 620,525,515 | 621,2426,2420 | 622,12,9

BATCH_RAW_INFO | 602,2327,1617 | 603,696,53 | 604,1143,563 | 608,464,79 | 609,2288,1918 | 611,3875,3588 | 612,3795,3547 | 613,1718,1494 | 614,1552,1366 | 615,2462,2302 | 616,114,18 | 617,962,887 | 618,4021,4007 | 619,3939,3927 | 620,526,515 | 621,2427,2420 | 622,13,9

BATCH_RAW_INFO | 602,2328,1617 | 603,697,53 | 604,1144,563 | 608,465,79 | 609,2289,1918 | 611,3876,3588 | 612,3796,3547 | 613,1719,1494 | 614,1553,1366 | 615,2463,2302 | 616,115,18 | 617,963,887 | 618,4022,4007 | 619,3940,3927 | 620,527,515 | 621,2428,2420 | 622,14,9

BATCH_RAW_INFO | 602,2329,1617 | 603,698,53 | 604,1145,563 | 608,466,79 | 609,2290,1918 | 611,3877,3588 | 612,3797,3547 | 613,1720,1494 | 614,1554,1366 | 615,2464,2302 | 616,116,18 | 617,964,887 | 618,4023,4007 | 619,3941,3927 | 620,528,515 | 621,2429,2420 | 622,15,9

BATCH_RAW_INFO | 623,4094,4093

BATCH_RAW_INFO | 602,2330,1617 | 603,699,53 | 604,1146,563 | 608,467,79 | 609,2291,1918 | 611,3878,3588 | 612,3798,3547 | 613,1721,1494 | 614,1555,1366 | 615,2465,2302 | 616,117,18 | 617,965,887 | 618,4024,4007 | 619,3942,3927 | 620,529,515 | 621,2430,2420 | 622,16,9 | 623,4095,4093

BATCH_RAW_INFO | 602,2331,1617 | 603,700,53 | 604,1147,563 | 608,468,79 | 609,2292,1918 | 611,3879,3588 | 612,3799,3547 | 613,1722,1494 | 614,1556,1366 | 615,2466,2302 | 616,118,18 | 617,966,887 | 618,4025,4007 | 619,3943,3927 | 620,530,515 | 621,2431,2420 | 622,17,9

BATCH_RAW_INFO | 602,2332,1617 | 603,701,53 | 604,1148,563 | 608,469,79 | 609,2293,1918 | 611,3880,3588 | 612,3800,3547 | 613,1723,1494 | 614,1557,1366 | 615,2467,2302 | 616,119,18 | 617,967,887 | 618,4026,4007 | 619,3944,3927 | 620,531,515 | 621,2432,2420 | 622,18,9

BATCH_RAW_INFO | 602,2333,1617 | 603,702,53 | 604,1149,563 | 608,470,79 | 609,2294,1918 | 611,3881,3588 | 612,3801,3547 | 613,1724,1494 | 614,1558,1366 | 615,2468,2302 | 616,120,18 | 617,968,887 | 618,4027,4007 | 619,3945,3927 | 620,532,515 | 621,2433,2420 | 622,19,9

BATCH_RAW_INFO | 602,2334,1617 | 603,703,53 | 604,1150,563 | 608,471,79 | 609,2295,1918 | 611,3882,3588 | 612,3802,3547 | 613,1725,1494 | 614,1559,1366 | 615,2469,2302 | 616,121,18 | 617,969,887 | 618,4028,4007 | 619,3946,3927 | 620,533,515 | 621,2434,2420 | 622,20,9

BATCH_RAW_INFO | 602,2335,1617 | 603,704,53 | 604,1151,563 | 608,472,79 | 609,2296,1918 | 611,3883,3588 | 612,3803,3547 | 613,1726,1494 | 614,1560,1366 | 615,2470,2302 | 616,122,18 | 617,970,887 | 618,4029,4007 | 619,3947,3927 | 620,534,515 | 621,2435,2420 | 622,21,9

BATCH_RAW_INFO | 602,2336,1617 | 603,705,53 | 604,1152,563 | 608,473,79 | 609,2297,1918 | 611,3884,3588 | 612,3804,3547 | 613,1727,1494 | 614,1561,1366 | 615,2471,2302 | 616,123,18 | 617,971,887 | 618,4030,4007 | 619,3948,3927 | 620,535,515 | 621,2436,2420 | 622,22,9

BATCH_RAW_INFO | 602,2337,1617 | 603,706,53 | 604,1153,563 | 608,474,79 | 609,2298,1918 | 611,3885,3588 | 612,3805,3547 | 613,1728,1494 | 614,1562,1366 | 615,2472,2302 | 616,124,18 | 617,972,887 | 618,4031,4007 | 619,3949,3927 | 620,536,515 | 621,2437,2420 | 622,23,9

BATCH_RAW_INFO | 602,2338,1617 | 603,707,53 | 604,1154,563 | 608,475,79 | 609,2299,1918 | 611,3886,3588 | 612,3806,3547 | 613,1729,1494 | 614,1563,1366 | 615,2473,2302 | 616,125,18 | 617,973,887 | 618,4032,4007 | 619,3950,3927 | 620,537,515 | 621,2438,2420 | 622,24,9

BATCH_RAW_INFO | 602,2339,1617 | 603,708,53 | 604,1155,563 | 608,476,79 | 609,2300,1918 | 611,3887,3588 | 612,3807,3547 | 613,1730,1494 | 614,1564,1366 | 615,2474,2302 | 616,126,18 | 617,974,887 | 618,4033,4007 | 619,3951,3927 | 620,538,515 | 621,2439,2420 | 622,25,9

BATCH_RAW_INFO | 602,2340,1617 | 603,709,53 | 604,1156,563 | 608,477,79 | 609,2301,1918 | 611,3888,3588 | 612,3808,3547 | 613,1731,1494 | 614,1565,1366 | 615,2475,2302 | 616,127,18 | 617,975,887 | 618,4034,4007 | 619,3952,3927 | 620,539,515 | 621,2440,2420 | 622,26,9

BATCH_RAW_INFO | 602,2341,1617 | 603,710,53 | 604,1157,563 | 608,478,79 | 609,2302,1918 | 611,3889,3588 | 612,3809,3547 | 613,1732,1494 | 614,1566,1366 | 615,2476,2302 | 616,128,18 | 617,976,887 | 618,4035,4007 | 619,3953,3927 | 620,540,515 | 621,2441,2420 | 622,27,9

BATCH_RAW_INFO | 602,2342,1617 | 603,711,53 | 604,1158,563 | 608,479,79 | 609,2303,1918 | 611,3890,3588 | 612,3810,3547 | 613,1733,1494 | 614,1567,1366 | 615,2477,2302 | 616,129,18 | 617,977,887 | 618,4036,4007 | 619,3954,3927 | 620,541,515 | 621,2442,2420 | 622,28,9

BATCH_RAW_INFO | 602,2343,1617 | 603,712,53 | 604,1159,563 | 608,480,79 | 609,2304,1918 | 611,3891,3588 | 612,3811,3547 | 613,1734,1494 | 614,1568,1366 | 615,2478,2302 | 616,130,18 | 617,978,887 | 618,4037,4007 | 619,3955,3927 | 620,542,515 | 621,2443,2420 | 622,29,9

BATCH_RAW_INFO | 602,2344,1617 | 603,713,53 | 604,1160,563 | 608,481,79 | 609,2305,1918 | 611,3892,3588 | 612,3812,3547 | 613,1735,1494 | 614,1569,1366 | 615,2479,2302 | 616,131,18 | 617,979,887 | 618,4038,4007 | 619,3956,3927 | 620,543,515 | 621,2444,2420 | 622,30,9

BATCH_RAW_INFO | 602,2345,1617 | 603,714,53 | 604,1161,563 | 608,482,79 | 609,2306,1918 | 611,3893,3588 | 612,3813,3547 | 613,1736,1494 | 614,1570,1366 | 615,2480,2302 | 616,132,18 | 617,980,887 | 618,4039,4007 | 619,3957,3927 | 620,544,515 | 621,2445,2420 | 622,31,9

BATCH_RAW_INFO | 602,2346,1617 | 603,715,53 | 604,1162,563 | 608,483,79 | 609,2307,1918 | 611,3894,3588 | 612,3814,3547 | 613,1737,1494 | 614,1571,1366 | 615,2481,2302 | 616,133,18 | 617,981,887 | 618,4040,4007 | 619,3958,3927 | 620,545,515 | 621,2446,2420 | 622,32,9

BATCH_RAW_INFO | 602,2347,1617 | 603,716,53 | 604,1163,563 | 608,484,79 | 609,2308,1918 | 611,3895,3588 | 612,3815,3547 | 613,1738,1494 | 614,1572,1366 | 615,2482,2302 | 616,134,18 | 617,982,887 | 618,4041,4007 | 619,3959,3927 | 620,546,515 | 621,2447,2420 | 622,33,9

BATCH_RAW_INFO | 602,2348,1617 | 603,717,53 | 604,1164,563 | 608,485,79 | 609,2309,1918 | 611,3896,3588 | 612,3816,3547 | 613,1739,1494 | 614,1573,1366 | 615,2483,2302 | 616,135,18 | 617,983,887 | 618,4042,4007 | 619,3960,3927 | 620,547,515 | 621,2448,2420 | 622,34,9

BATCH_RAW_INFO | 602,2349,1617 | 603,718,53 | 604,1165,563 | 608,486,79 | 609,2310,1918 | 611,3897,3588 | 612,3817,3547 | 613,1740,1494 | 614,1574,1366 | 615,2484,2302 | 616,136,18 | 617,984,887 | 618,4043,4007 | 619,3961,3927 | 620,548,515 | 621,2449,2420 | 622,35,9

BATCH_RAW_INFO | 602,2350,1617 | 603,719,53 | 604,1166,563 | 608,487,79 | 609,2311,1918 | 611,3898,3588 | 612,3818,3547 | 613,1741,1494 | 614,1575,1366 | 615,2485,2302 | 616,137,18 | 617,985,887 | 618,4044,4007 | 619,3962,3927 | 620,549,515 | 621,2450,2420 | 622,36,9

BATCH_RAW_INFO | 602,2351,1617 | 603,720,53 | 604,1167,563 | 608,488,79 | 609,2312,1918 | 611,3899,3588 | 612,3819,3547 | 613,1742,1494 | 614,1576,1366 | 615,2486,2302 | 616,138,18 | 617,986,887 | 618,4045,4007 | 619,3963,3927 | 620,550,515 | 621,2451,2420 | 622,37,9

BATCH_RAW_INFO | 624,407,406

BATCH_RAW_INFO | 602,2352,1617 | 603,721,53 | 604,1168,563 | 608,489,79 | 609,2313,1918 | 611,3900,3588 | 612,3820,3547 | 613,1743,1494 | 614,1577,1366 | 615,2487,2302 | 616,139,18 | 617,987,887 | 618,4046,4007 | 619,3964,3927 | 620,551,515 | 621,2452,2420 | 622,38,9 | 624,408,406

BATCH_RAW_INFO | 602,2353,1617 | 603,722,53 | 604,1169,563 | 608,490,79 | 609,2314,1918 | 611,3901,3588 | 612,3821,3547 | 613,1744,1494 | 614,1578,1366 | 615,2488,2302 | 616,140,18 | 617,988,887 | 618,4047,4007 | 619,3965,3927 | 620,552,515 | 621,2453,2420 | 622,39,9 | 624,409,406

BATCH_RAW_INFO | 602,2354,1617 | 603,723,53 | 604,1170,563 | 608,491,79 | 609,2315,1918 | 611,3902,3588 | 612,3822,3547 | 613,1745,1494 | 614,1579,1366 | 615,2489,2302 | 616,141,18 | 617,989,887 | 618,4048,4007 | 619,3966,3927 | 620,553,515 | 621,2454,2420 | 622,40,9 | 624,410,406

BATCH_RAW_INFO | 602,2355,1617 | 603,724,53 | 604,1171,563 | 608,492,79 | 609,2316,1918 | 611,3903,3588 | 612,3823,3547 | 613,1746,1494 | 614,1580,1366 | 615,2490,2302 | 616,142,18 | 617,990,887 | 618,4049,4007 | 619,3967,3927 | 620,554,515 | 621,2455,2420 | 622,41,9 | 624,411,406

BATCH_RAW_INFO | 602,2356,1617 | 603,725,53 | 604,1172,563 | 608,493,79 | 609,2317,1918 | 611,3904,3588 | 612,3824,3547 | 613,1747,1494 | 614,1581,1366 | 615,2491,2302 | 616,143,18 | 617,991,887 | 618,4050,4007 | 619,3968,3927 | 620,555,515 | 621,2456,2420 | 622,42,9 | 624,412,406

BATCH_RAW_INFO | 602,2357,1617 | 603,726,53 | 604,1173,563 | 608,494,79 | 609,2318,1918 | 611,3905,3588 | 612,3825,3547 | 613,1748,1494 | 614,1582,1366 | 615,2492,2302 | 616,144,18 | 617,992,887 | 618,4051,4007 | 619,3969,3927 | 620,556,515 | 621,2457,2420 | 622,43,9 | 624,413,406

BATCH_RAW_INFO | 602,2358,1617 | 603,727,53 | 604,1174,563 | 608,495,79 | 609,2319,1918 | 611,3906,3588 | 612,3826,3547 | 613,1749,1494 | 614,1583,1366 | 615,2493,2302 | 616,145,18 | 617,993,887 | 618,4052,4007 | 619,3970,3927 | 620,557,515 | 621,2458,2420 | 622,44,9 | 624,414,406

BATCH_RAW_INFO | 602,2359,1617 | 603,728,53 | 604,1175,563 | 608,496,79 | 609,2320,1918 | 611,3907,3588 | 612,3827,3547 | 613,1750,1494 | 614,1584,1366 | 615,2494,2302 | 616,146,18 | 617,994,887 | 618,4053,4007 | 619,3971,3927 | 620,558,515 | 621,2459,2420 | 622,45,9 | 624,415,406

BATCH_RAW_INFO | 602,2360,1617 | 603,729,53 | 604,1176,563 | 608,497,79 | 609,2321,1918 | 611,3908,3588 | 612,3828,3547 | 613,1751,1494 | 614,1585,1366 | 615,2495,2302 | 616,147,18 | 617,995,887 | 618,4054,4007 | 619,3972,3927 | 620,559,515 | 621,2460,2420 | 622,46,9 | 624,416,406

BATCH_RAW_INFO | 602,2361,1617 | 603,730,53 | 604,1177,563 | 608,498,79 | 609,2322,1918 | 611,3909,3588 | 612,3829,3547 | 613,1752,1494 | 614,1586,1366 | 615,2496,2302 | 616,148,18 | 617,996,887 | 618,4055,4007 | 619,3973,3927 | 620,560,515 | 621,2461,2420 | 622,47,9 | 624,417,406

BATCH_RAW_INFO | 602,2362,1617 | 604,1178,563 | 608,499,79 | 609,2323,1918 | 611,3910,3588 | 612,3830,3547 | 613,1753,1494 | 614,1587,1366 | 615,2497,2302 | 616,149,18 | 617,997,887 | 618,4056,4007 | 619,3974,3927 | 620,561,515 | 621,2462,2420 | 622,48,9 | 624,418,406

BATCH_RAW_INFO | 602,2363,1617 | 604,1179,563 | 608,500,79 | 609,2324,1918 | 611,3911,3588 | 612,3831,3547 | 613,1754,1494 | 614,1588,1366 | 615,2498,2302 | 616,150,18 | 617,998,887 | 618,4057,4007 | 619,3975,3927 | 620,562,515 | 621,2463,2420 | 622,49,9 | 624,419,406

BATCH_RAW_INFO | 602,2364,1617 | 604,1180,563 | 608,501,79 | 609,2325,1918 | 611,3912,3588 | 612,3832,3547 | 613,1755,1494 | 614,1589,1366 | 615,2499,2302 | 616,151,18 | 617,999,887 | 618,4058,4007 | 619,3976,3927 | 620,563,515 | 621,2464,2420 | 622,50,9 | 624,420,406

BATCH_RAW_INFO | 602,2365,1617 | 604,1181,563 | 608,502,79 | 609,2326,1918 | 611,3913,3588 | 612,3833,3547 | 613,1756,1494 | 614,1590,1366 | 615,2500,2302 | 616,152,18 | 617,1000,887 | 618,4059,4007 | 619,3977,3927 | 620,564,515 | 621,2465,2420 | 622,51,9 | 624,421,406

BATCH_RAW_INFO | 602,2366,1617 | 604,1182,563 | 608,503,79 | 609,2327,1918 | 611,3914,3588 | 612,3834,3547 | 613,1757,1494 | 614,1591,1366 | 615,2501,2302 | 616,153,18 | 617,1001,887 | 618,4060,4007 | 619,3978,3927 | 620,565,515 | 621,2466,2420 | 622,52,9 | 624,422,406

BATCH_RAW_INFO | 602,2367,1617 | 604,1183,563 | 608,504,79 | 609,2328,1918 | 611,3915,3588 | 612,3835,3547 | 613,1758,1494 | 614,1592,1366 | 615,2502,2302 | 616,154,18 | 617,1002,887 | 618,4061,4007 | 619,3979,3927 | 620,566,515 | 621,2467,2420 | 622,53,9 | 624,423,406

BATCH_RAW_INFO | 602,2368,1617 | 604,1184,563 | 608,505,79 | 609,2329,1918 | 611,3916,3588 | 612,3836,3547 | 613,1759,1494 | 614,1593,1366 | 615,2503,2302 | 616,155,18 | 617,1003,887 | 618,4062,4007 | 619,3980,3927 | 620,567,515 | 621,2468,2420 | 622,54,9 | 624,424,406

BATCH_RAW_INFO | 602,2369,1617 | 604,1185,563 | 608,506,79 | 609,2330,1918 | 611,3917,3588 | 612,3837,3547 | 613,1760,1494 | 614,1594,1366 | 615,2504,2302 | 616,156,18 | 617,1004,887 | 618,4063,4007 | 619,3981,3927 | 620,568,515 | 621,2469,2420 | 622,55,9 | 624,425,406

BATCH_RAW_INFO | 602,2370,1617 | 604,1186,563 | 608,507,79 | 609,2331,1918 | 611,3918,3588 | 612,3838,3547 | 613,1761,1494 | 614,1595,1366 | 615,2505,2302 | 616,157,18 | 617,1005,887 | 618,4064,4007 | 619,3982,3927 | 620,569,515 | 621,2470,2420 | 622,56,9 | 624,426,406

BATCH_RAW_INFO | 602,2371,1617 | 604,1187,563 | 608,508,79 | 609,2332,1918 | 611,3919,3588 | 612,3839,3547 | 613,1762,1494 | 614,1596,1366 | 615,2506,2302 | 616,158,18 | 617,1006,887 | 618,4065,4007 | 619,3983,3927 | 620,570,515 | 621,2471,2420 | 622,57,9 | 624,427,406

BATCH_RAW_INFO | 602,2372,1617 | 604,1188,563 | 608,509,79 | 609,2333,1918 | 611,3920,3588 | 612,3840,3547 | 613,1763,1494 | 614,1597,1366 | 615,2507,2302 | 616,159,18 | 617,1007,887 | 618,4066,4007 | 619,3984,3927 | 620,571,515 | 621,2472,2420 | 622,58,9 | 624,428,406

BATCH_RAW_INFO | 602,2373,1617 | 604,1189,563 | 608,510,79 | 609,2334,1918 | 611,3921,3588 | 612,3841,3547 | 613,1764,1494 | 614,1598,1366 | 615,2508,2302 | 616,160,18 | 617,1008,887 | 618,4067,4007 | 619,3985,3927 | 620,572,515 | 621,2473,2420 | 622,59,9 | 624,429,406

BATCH_RAW_INFO | 602,2374,1617 | 604,1190,563 | 608,511,79 | 609,2335,1918 | 611,3922,3588 | 612,3842,3547 | 613,1765,1494 | 614,1599,1366 | 615,2509,2302 | 616,161,18 | 617,1009,887 | 618,4068,4007 | 619,3986,3927 | 620,573,515 | 621,2474,2420 | 622,60,9 | 624,430,406

BATCH_RAW_INFO | 602,2375,1617 | 604,1191,563 | 608,512,79 | 609,2336,1918 | 611,3923,3588 | 612,3843,3547 | 613,1766,1494 | 614,1600,1366 | 615,2510,2302 | 616,162,18 | 617,1010,887 | 618,4069,4007 | 619,3987,3927 | 620,574,515 | 621,2475,2420 | 622,61,9 | 624,431,406

BATCH_RAW_INFO | 602,2376,1617 | 604,1192,563 | 608,513,79 | 609,2337,1918 | 611,3924,3588 | 612,3844,3547 | 613,1767,1494 | 614,1601,1366 | 615,2511,2302 | 616,163,18 | 617,1011,887 | 618,4070,4007 | 619,3988,3927 | 620,575,515 | 621,2476,2420 | 622,62,9 | 624,432,406

BATCH_RAW_INFO | 602,2377,1617 | 604,1193,563 | 608,514,79 | 609,2338,1918 | 611,3925,3588 | 612,3845,3547 | 613,1768,1494 | 614,1602,1366 | 615,2512,2302 | 616,164,18 | 617,1012,887 | 618,4071,4007 | 619,3989,3927 | 620,576,515 | 621,2477,2420 | 622,63,9 | 624,433,406

BATCH_RAW_INFO | 602,2378,1617 | 604,1194,563 | 608,515,79 | 609,2339,1918 | 611,3926,3588 | 612,3846,3547 | 613,1769,1494 | 614,1603,1366 | 615,2513,2302 | 616,165,18 | 617,1013,887 | 618,4072,4007 | 619,3990,3927 | 620,577,515 | 621,2478,2420 | 622,64,9 | 624,434,406

BATCH_RAW_INFO | 602,2379,1617 | 604,1195,563 | 608,516,79 | 609,2340,1918 | 611,3927,3588 | 612,3847,3547 | 613,1770,1494 | 614,1604,1366 | 615,2514,2302 | 616,166,18 | 617,1014,887 | 618,4073,4007 | 619,3991,3927 | 620,578,515 | 621,2479,2420 | 622,65,9 | 624,435,406

BATCH_RAW_INFO | 602,2380,1617 | 604,1196,563 | 608,517,79 | 609,2341,1918 | 611,3928,3588 | 612,3848,3547 | 613,1771,1494 | 614,1605,1366 | 615,2515,2302 | 616,167,18 | 617,1015,887 | 618,4074,4007 | 619,3992,3927 | 620,579,515 | 621,2480,2420 | 622,66,9 | 624,436,406

BATCH_RAW_INFO | 602,2381,1617 | 604,1197,563 | 608,518,79 | 609,2342,1918 | 611,3929,3588 | 612,3849,3547 | 613,1772,1494 | 614,1606,1366 | 615,2516,2302 | 616,168,18 | 617,1016,887 | 618,4075,4007 | 619,3993,3927 | 620,580,515 | 621,2481,2420 | 622,67,9 | 624,437,406

BATCH_RAW_INFO | 602,2382,1617 | 604,1198,563 | 608,519,79 | 609,2343,1918 | 611,3930,3588 | 612,3850,3547 | 613,1773,1494 | 614,1607,1366 | 615,2517,2302 | 616,169,18 | 617,1017,887 | 618,4076,4007 | 619,3994,3927 | 620,581,515 | 621,2482,2420 | 622,68,9 | 624,438,406

BATCH_RAW_INFO | 602,2383,1617 | 604,1199,563 | 608,520,79 | 609,2344,1918 | 611,3931,3588 | 612,3851,3547 | 613,1774,1494 | 614,1608,1366 | 615,2518,2302 | 616,170,18 | 617,1018,887 | 618,4077,4007 | 619,3995,3927 | 620,582,515 | 621,2483,2420 | 622,69,9 | 624,439,406

BATCH_RAW_INFO | 602,2384,1617 | 604,1200,563 | 608,521,79 | 609,2345,1918 | 611,3932,3588 | 612,3852,3547 | 613,1775,1494 | 614,1609,1366 | 615,2519,2302 | 616,171,18 | 617,1019,887 | 618,4078,4007 | 619,3996,3927 | 620,583,515 | 621,2484,2420 | 622,70,9 | 624,440,406

BATCH_RAW_INFO | 602,2385,1617 | 604,1201,563 | 608,522,79 | 609,2346,1918 | 611,3933,3588 | 612,3853,3547 | 613,1776,1494 | 614,1610,1366 | 615,2520,2302 | 616,172,18 | 617,1020,887 | 618,4079,4007 | 619,3997,3927 | 620,584,515 | 621,2485,2420 | 622,71,9 | 624,441,406

BATCH_RAW_INFO | 602,2386,1617 | 604,1202,563 | 608,523,79 | 609,2347,1918 | 611,3934,3588 | 612,3854,3547 | 613,1777,1494 | 614,1611,1366 | 615,2521,2302 | 616,173,18 | 617,1021,887 | 618,4080,4007 | 619,3998,3927 | 620,585,515 | 621,2486,2420 | 622,72,9 | 624,442,406

BATCH_RAW_INFO | 602,2387,1617 | 604,1203,563 | 608,524,79 | 609,2348,1918 | 611,3935,3588 | 612,3855,3547 | 613,1778,1494 | 614,1612,1366 | 615,2522,2302 | 616,174,18 | 617,1022,887 | 618,4081,4007 | 619,3999,3927 | 620,586,515 | 621,2487,2420 | 622,73,9 | 624,443,406

BATCH_RAW_INFO | 602,2388,1617 | 604,1204,563 | 608,525,79 | 609,2349,1918 | 611,3936,3588 | 612,3856,3547 | 613,1779,1494 | 614,1613,1366 | 615,2523,2302 | 616,175,18 | 617,1023,887 | 618,4082,4007 | 619,4000,3927 | 620,587,515 | 621,2488,2420 | 622,74,9 | 624,444,406

BATCH_RAW_INFO | 602,2389,1617 | 604,1205,563 | 608,526,79 | 609,2350,1918 | 611,3937,3588 | 612,3857,3547 | 613,1780,1494 | 614,1614,1366 | 615,2524,2302 | 616,176,18 | 617,1024,887 | 618,4083,4007 | 619,4001,3927 | 620,588,515 | 621,2489,2420 | 622,75,9 | 624,445,406

BATCH_RAW_INFO | 602,2390,1617 | 604,1206,563 | 608,527,79 | 609,2351,1918 | 611,3938,3588 | 612,3858,3547 | 613,1781,1494 | 614,1615,1366 | 615,2525,2302 | 616,177,18 | 617,1025,887 | 618,4084,4007 | 619,4002,3927 | 620,589,515 | 621,2490,2420 | 622,76,9 | 624,446,406

BATCH_RAW_INFO | 602,2391,1617 | 604,1207,563 | 608,528,79 | 609,2352,1918 | 611,3939,3588 | 612,3859,3547 | 613,1782,1494 | 614,1616,1366 | 615,2526,2302 | 616,178,18 | 617,1026,887 | 618,4085,4007 | 619,4003,3927 | 620,590,515 | 621,2491,2420 | 622,77,9 | 624,447,406

BATCH_RAW_INFO | 602,2392,1617 | 604,1208,563 | 608,529,79 | 609,2353,1918 | 611,3940,3588 | 612,3860,3547 | 613,1783,1494 | 614,1617,1366 | 615,2527,2302 | 616,179,18 | 617,1027,887 | 618,4086,4007 | 619,4004,3927 | 620,591,515 | 621,2492,2420 | 622,78,9 | 624,448,406

BATCH_RAW_INFO | 602,2393,1617 | 604,1209,563 | 608,530,79 | 609,2354,1918 | 611,3941,3588 | 612,3861,3547 | 613,1784,1494 | 614,1618,1366 | 615,2528,2302 | 616,180,18 | 617,1028,887 | 618,4087,4007 | 619,4005,3927 | 620,592,515 | 621,2493,2420 | 622,79,9 | 624,449,406

BATCH_RAW_INFO | 602,2394,1617 | 604,1210,563 | 608,531,79 | 609,2355,1918 | 611,3942,3588 | 612,3862,3547 | 613,1785,1494 | 614,1619,1366 | 615,2529,2302 | 616,181,18 | 617,1029,887 | 618,4088,4007 | 619,4006,3927 | 620,593,515 | 621,2494,2420 | 622,80,9 | 624,450,406

BATCH_RAW_INFO | 602,2395,1617 | 604,1211,563 | 608,532,79 | 609,2356,1918 | 611,3943,3588 | 612,3863,3547 | 613,1786,1494 | 614,1620,1366 | 615,2530,2302 | 616,182,18 | 617,1030,887 | 618,4089,4007 | 619,4007,3927 | 620,594,515 | 621,2495,2420 | 622,81,9 | 624,451,406

BATCH_RAW_INFO | 602,2396,1617 | 604,1212,563 | 608,533,79 | 609,2357,1918 | 611,3944,3588 | 612,3864,3547 | 613,1787,1494 | 614,1621,1366 | 615,2531,2302 | 616,183,18 | 617,1031,887 | 618,4090,4007 | 619,4008,3927 | 620,595,515 | 621,2496,2420 | 622,82,9 | 624,452,406

BATCH_RAW_INFO | 602,2397,1617 | 604,1213,563 | 608,534,79 | 609,2358,1918 | 611,3945,3588 | 612,3865,3547 | 613,1788,1494 | 614,1622,1366 | 615,2532,2302 | 616,184,18 | 617,1032,887 | 618,4091,4007 | 619,4009,3927 | 620,596,515 | 621,2497,2420 | 622,83,9 | 624,453,406

BATCH_RAW_INFO | 602,2398,1617 | 604,1214,563 | 608,535,79 | 609,2359,1918 | 611,3946,3588 | 612,3866,3547 | 613,1789,1494 | 614,1623,1366 | 615,2533,2302 | 616,185,18 | 617,1033,887 | 618,4092,4007 | 619,4010,3927 | 620,597,515 | 621,2498,2420 | 622,84,9 | 624,454,406

BATCH_RAW_INFO | 602,2399,1617 | 604,1215,563 | 608,536,79 | 609,2360,1918 | 611,3947,3588 | 612,3867,3547 | 613,1790,1494 | 614,1624,1366 | 615,2534,2302 | 616,186,18 | 617,1034,887 | 618,4093,4007 | 619,4011,3927 | 620,598,515 | 621,2499,2420 | 622,85,9 | 624,455,406

BATCH_RAW_INFO | 602,2400,1617 | 604,1216,563 | 608,537,79 | 609,2361,1918 | 611,3948,3588 | 612,3868,3547 | 613,1791,1494 | 614,1625,1366 | 615,2535,2302 | 616,187,18 | 617,1035,887 | 618,4094,4007 | 619,4012,3927 | 620,599,515 | 621,2500,2420 | 622,86,9 | 624,456,406

BATCH_RAW_INFO | 602,2401,1617 | 604,1217,563 | 608,538,79 | 609,2362,1918 | 611,3949,3588 | 612,3869,3547 | 613,1792,1494 | 614,1626,1366 | 615,2536,2302 | 616,188,18 | 617,1036,887 | 618,4095,4007 | 619,4013,3927 | 620,600,515 | 621,2501,2420 | 624,457,406

BATCH_RAW_INFO | 602,2402,1617 | 604,1218,563 | 608,539,79 | 609,2363,1918 | 611,3950,3588 | 612,3870,3547 | 613,1793,1494 | 614,1627,1366 | 615,2537,2302 | 616,189,18 | 617,1037,887 | 619,4014,3927 | 620,601,515 | 621,2502,2420 | 624,458,406

BATCH_RAW_INFO | 602,2403,1617 | 604,1219,563 | 608,540,79 | 609,2364,1918 | 611,3951,3588 | 612,3871,3547 | 613,1794,1494 | 614,1628,1366 | 615,2538,2302 | 616,190,18 | 617,1038,887 | 619,4015,3927 | 620,602,515 | 621,2503,2420 | 624,459,406

BATCH_RAW_INFO | 602,2404,1617 | 604,1220,563 | 608,541,79 | 609,2365,1918 | 611,3952,3588 | 612,3872,3547 | 613,1795,1494 | 614,1629,1366 | 615,2539,2302 | 616,191,18 | 617,1039,887 | 619,4016,3927 | 620,603,515 | 621,2504,2420 | 624,460,406

BATCH_RAW_INFO | 602,2405,1617 | 604,1221,563 | 608,542,79 | 609,2366,1918 | 611,3953,3588 | 612,3873,3547 | 613,1796,1494 | 614,1630,1366 | 615,2540,2302 | 616,192,18 | 617,1040,887 | 619,4017,3927 | 620,604,515 | 621,2505,2420 | 624,461,406

BATCH_RAW_INFO | 602,2406,1617 | 604,1222,563 | 608,543,79 | 609,2367,1918 | 611,3954,3588 | 612,3874,3547 | 613,1797,1494 | 614,1631,1366 | 615,2541,2302 | 616,193,18 | 617,1041,887 | 619,4018,3927 | 620,605,515 | 621,2506,2420 | 624,462,406

BATCH_RAW_INFO | 602,2407,1617 | 604,1223,563 | 608,544,79 | 609,2368,1918 | 611,3955,3588 | 612,3875,3547 | 613,1798,1494 | 614,1632,1366 | 615,2542,2302 | 616,194,18 | 617,1042,887 | 619,4019,3927 | 620,606,515 | 621,2507,2420 | 624,463,406

BATCH_RAW_INFO | 602,2408,1617 | 604,1224,563 | 608,545,79 | 609,2369,1918 | 611,3956,3588 | 612,3876,3547 | 613,1799,1494 | 614,1633,1366 | 615,2543,2302 | 616,195,18 | 617,1043,887 | 619,4020,3927 | 620,607,515 | 621,2508,2420 | 624,464,406

BATCH_RAW_INFO | 602,2409,1617 | 604,1225,563 | 608,546,79 | 609,2370,1918 | 611,3957,3588 | 612,3877,3547 | 613,1800,1494 | 614,1634,1366 | 615,2544,2302 | 616,196,18 | 617,1044,887 | 619,4021,3927 | 620,608,515 | 621,2509,2420 | 624,465,406

BATCH_RAW_INFO | 602,2410,1617 | 604,1226,563 | 608,547,79 | 609,2371,1918 | 611,3958,3588 | 612,3878,3547 | 613,1801,1494 | 614,1635,1366 | 615,2545,2302 | 616,197,18 | 617,1045,887 | 619,4022,3927 | 620,609,515 | 621,2510,2420 | 624,466,406

BATCH_RAW_INFO | 602,2411,1617 | 604,1227,563 | 608,548,79 | 609,2372,1918 | 611,3959,3588 | 612,3879,3547 | 613,1802,1494 | 614,1636,1366 | 615,2546,2302 | 616,198,18 | 617,1046,887 | 619,4023,3927 | 620,610,515 | 621,2511,2420 | 624,467,406

BATCH_RAW_INFO | 602,2412,1617 | 604,1228,563 | 608,549,79 | 609,2373,1918 | 611,3960,3588 | 612,3880,3547 | 613,1803,1494 | 614,1637,1366 | 615,2547,2302 | 616,199,18 | 617,1047,887 | 619,4024,3927 | 620,611,515 | 621,2512,2420 | 624,468,406

BATCH_RAW_INFO | 625,3265,3264

BATCH_RAW_INFO | 626,30,29

BATCH_RAW_INFO | 602,2413,1617 | 604,1229,563 | 608,550,79 | 609,2374,1918 | 611,3961,3588 | 612,3881,3547 | 613,1804,1494 | 614,1638,1366 | 615,2548,2302 | 616,200,18 | 617,1048,887 | 619,4025,3927 | 620,612,515 | 621,2513,2420 | 624,469,406 | 625,3266,3264 | 626,31,29

BATCH_RAW_INFO | 602,2414,1617 | 604,1230,563 | 608,551,79 | 609,2375,1918 | 611,3962,3588 | 612,3882,3547 | 613,1805,1494 | 614,1639,1366 | 615,2549,2302 | 616,201,18 | 617,1049,887 | 619,4026,3927 | 620,613,515 | 621,2514,2420 | 624,470,406 | 625,3267,3264 | 626,32,29

BATCH_RAW_INFO | 602,2415,1617 | 604,1231,563 | 608,552,79 | 609,2376,1918 | 611,3963,3588 | 612,3883,3547 | 613,1806,1494 | 614,1640,1366 | 615,2550,2302 | 616,202,18 | 617,1050,887 | 619,4027,3927 | 620,614,515 | 621,2515,2420 | 624,471,406 | 625,3268,3264 | 626,33,29

BATCH_RAW_INFO | 602,2416,1617 | 604,1232,563 | 608,553,79 | 609,2377,1918 | 611,3964,3588 | 612,3884,3547 | 613,1807,1494 | 614,1641,1366 | 615,2551,2302 | 616,203,18 | 617,1051,887 | 619,4028,3927 | 620,615,515 | 621,2516,2420 | 624,472,406 | 625,3269,3264 | 626,34,29

BATCH_RAW_INFO | 602,2417,1617 | 604,1233,563 | 608,554,79 | 609,2378,1918 | 611,3965,3588 | 612,3885,3547 | 613,1808,1494 | 614,1642,1366 | 615,2552,2302 | 616,204,18 | 617,1052,887 | 619,4029,3927 | 620,616,515 | 621,2517,2420 | 624,473,406 | 625,3270,3264 | 626,35,29

BATCH_RAW_INFO | 602,2418,1617 | 604,1234,563 | 608,555,79 | 609,2379,1918 | 611,3966,3588 | 612,3886,3547 | 613,1809,1494 | 614,1643,1366 | 615,2553,2302 | 616,205,18 | 617,1053,887 | 619,4030,3927 | 620,617,515 | 621,2518,2420 | 624,474,406 | 625,3271,3264 | 626,36,29

BATCH_RAW_INFO | 602,2419,1617 | 604,1235,563 | 608,556,79 | 609,2380,1918 | 611,3967,3588 | 612,3887,3547 | 613,1810,1494 | 614,1644,1366 | 615,2554,2302 | 616,206,18 | 617,1054,887 | 619,4031,3927 | 620,618,515 | 621,2519,2420 | 624,475,406 | 625,3272,3264 | 626,37,29

BATCH_RAW_INFO | 602,2420,1617 | 604,1236,563 | 608,557,79 | 609,2381,1918 | 611,3968,3588 | 612,3888,3547 | 613,1811,1494 | 614,1645,1366 | 615,2555,2302 | 616,207,18 | 617,1055,887 | 619,4032,3927 | 620,619,515 | 621,2520,2420 | 624,476,406 | 625,3273,3264 | 626,38,29

BATCH_RAW_INFO | 602,2421,1617 | 604,1237,563 | 608,558,79 | 609,2382,1918 | 611,3969,3588 | 612,3889,3547 | 613,1812,1494 | 614,1646,1366 | 615,2556,2302 | 616,208,18 | 617,1056,887 | 619,4033,3927 | 620,620,515 | 621,2521,2420 | 624,477,406 | 625,3274,3264 | 626,39,29

BATCH_RAW_INFO | 602,2422,1617 | 604,1238,563 | 608,559,79 | 609,2383,1918 | 611,3970,3588 | 612,3890,3547 | 613,1813,1494 | 614,1647,1366 | 615,2557,2302 | 616,209,18 | 617,1057,887 | 619,4034,3927 | 620,621,515 | 621,2522,2420 | 624,478,406 | 625,3275,3264 | 626,40,29

BATCH_RAW_INFO | 627,505,504

BATCH_RAW_INFO | 602,2423,1617 | 604,1239,563 | 608,560,79 | 609,2384,1918 | 611,3971,3588 | 612,3891,3547 | 613,1814,1494 | 614,1648,1366 | 615,2558,2302 | 616,210,18 | 617,1058,887 | 619,4035,3927 | 620,622,515 | 621,2523,2420 | 624,479,406 | 625,3276,3264 | 626,41,29 | 627,506,504

BATCH_RAW_INFO | 602,2424,1617 | 604,1240,563 | 608,561,79 | 609,2385,1918 | 611,3972,3588 | 612,3892,3547 | 613,1815,1494 | 614,1649,1366 | 615,2559,2302 | 616,211,18 | 617,1059,887 | 619,4036,3927 | 620,623,515 | 621,2524,2420 | 624,480,406 | 625,3277,3264 | 626,42,29 | 627,507,504

BATCH_RAW_INFO | 602,2425,1617 | 604,1241,563 | 608,562,79 | 609,2386,1918 | 611,3973,3588 | 612,3893,3547 | 613,1816,1494 | 614,1650,1366 | 615,2560,2302 | 616,212,18 | 617,1060,887 | 619,4037,3927 | 620,624,515 | 621,2525,2420 | 624,481,406 | 625,3278,3264 | 626,43,29 | 627,508,504

BATCH_RAW_INFO | 602,2426,1617 | 604,1242,563 | 608,563,79 | 609,2387,1918 | 611,3974,3588 | 612,3894,3547 | 613,1817,1494 | 614,1651,1366 | 615,2561,2302 | 616,213,18 | 617,1061,887 | 619,4038,3927 | 620,625,515 | 621,2526,2420 | 624,482,406 | 625,3279,3264 | 626,44,29 | 627,509,504

BATCH_RAW_INFO | 602,2427,1617 | 604,1243,563 | 608,564,79 | 609,2388,1918 | 611,3975,3588 | 612,3895,3547 | 613,1818,1494 | 614,1652,1366 | 615,2562,2302 | 616,214,18 | 617,1062,887 | 619,4039,3927 | 620,626,515 | 621,2527,2420 | 624,483,406 | 625,3280,3264 | 626,45,29 | 627,510,504

BATCH_RAW_INFO | 602,2428,1617 | 604,1244,563 | 608,565,79 | 609,2389,1918 | 611,3976,3588 | 612,3896,3547 | 613,1819,1494 | 614,1653,1366 | 615,2563,2302 | 616,215,18 | 617,1063,887 | 619,4040,3927 | 620,627,515 | 621,2528,2420 | 624,484,406 | 625,3281,3264 | 626,46,29 | 627,511,504

BATCH_RAW_INFO | 602,2429,1617 | 604,1245,563 | 608,566,79 | 609,2390,1918 | 611,3977,3588 | 612,3897,3547 | 613,1820,1494 | 614,1654,1366 | 615,2564,2302 | 616,216,18 | 617,1064,887 | 619,4041,3927 | 620,628,515 | 621,2529,2420 | 624,485,406 | 625,3282,3264 | 626,47,29 | 627,512,504

BATCH_RAW_INFO | 602,2430,1617 | 604,1246,563 | 608,567,79 | 609,2391,1918 | 611,3978,3588 | 612,3898,3547 | 613,1821,1494 | 614,1655,1366 | 615,2565,2302 | 616,217,18 | 617,1065,887 | 619,4042,3927 | 620,629,515 | 621,2530,2420 | 624,486,406 | 625,3283,3264 | 626,48,29 | 627,513,504

BATCH_RAW_INFO | 602,2431,1617 | 604,1247,563 | 608,568,79 | 609,2392,1918 | 611,3979,3588 | 612,3899,3547 | 613,1822,1494 | 614,1656,1366 | 615,2566,2302 | 616,218,18 | 617,1066,887 | 619,4043,3927 | 620,630,515 | 621,2531,2420 | 624,487,406 | 625,3284,3264 | 626,49,29 | 627,514,504

BATCH_RAW_INFO | 602,2432,1617 | 604,1248,563 | 608,569,79 | 609,2393,1918 | 611,3980,3588 | 612,3900,3547 | 613,1823,1494 | 614,1657,1366 | 615,2567,2302 | 616,219,18 | 617,1067,887 | 619,4044,3927 | 620,631,515 | 621,2532,2420 | 624,488,406 | 625,3285,3264 | 626,50,29 | 627,515,504

BATCH_RAW_INFO | 602,2433,1617 | 604,1249,563 | 608,570,79 | 609,2394,1918 | 611,3981,3588 | 612,3901,3547 | 613,1824,1494 | 614,1658,1366 | 615,2568,2302 | 616,220,18 | 617,1068,887 | 619,4045,3927 | 620,632,515 | 621,2533,2420 | 624,489,406 | 625,3286,3264 | 626,51,29 | 627,516,504

BATCH_RAW_INFO | 602,2434,1617 | 604,1250,563 | 608,571,79 | 609,2395,1918 | 611,3982,3588 | 612,3902,3547 | 613,1825,1494 | 614,1659,1366 | 615,2569,2302 | 616,221,18 | 617,1069,887 | 619,4046,3927 | 620,633,515 | 621,2534,2420 | 624,490,406 | 625,3287,3264 | 626,52,29 | 627,517,504

BATCH_RAW_INFO | 602,2435,1617 | 604,1251,563 | 608,572,79 | 609,2396,1918 | 611,3983,3588 | 612,3903,3547 | 613,1826,1494 | 614,1660,1366 | 615,2570,2302 | 616,222,18 | 617,1070,887 | 619,4047,3927 | 620,634,515 | 621,2535,2420 | 624,491,406 | 625,3288,3264 | 626,53,29 | 627,518,504

BATCH_RAW_INFO | 602,2436,1617 | 604,1252,563 | 608,573,79 | 609,2397,1918 | 611,3984,3588 | 612,3904,3547 | 613,1827,1494 | 614,1661,1366 | 615,2571,2302 | 616,223,18 | 617,1071,887 | 619,4048,3927 | 620,635,515 | 621,2536,2420 | 624,492,406 | 625,3289,3264 | 626,54,29 | 627,519,504

BATCH_RAW_INFO | 602,2437,1617 | 604,1253,563 | 608,574,79 | 609,2398,1918 | 611,3985,3588 | 612,3905,3547 | 613,1828,1494 | 614,1662,1366 | 615,2572,2302 | 616,224,18 | 617,1072,887 | 619,4049,3927 | 620,636,515 | 621,2537,2420 | 624,493,406 | 625,3290,3264 | 626,55,29 | 627,520,504

BATCH_RAW_INFO | 602,2438,1617 | 604,1254,563 | 608,575,79 | 609,2399,1918 | 611,3986,3588 | 612,3906,3547 | 613,1829,1494 | 614,1663,1366 | 615,2573,2302 | 616,225,18 | 617,1073,887 | 619,4050,3927 | 620,637,515 | 621,2538,2420 | 624,494,406 | 625,3291,3264 | 626,56,29 | 627,521,504

BATCH_RAW_INFO | 602,2439,1617 | 604,1255,563 | 608,576,79 | 609,2400,1918 | 611,3987,3588 | 612,3907,3547 | 614,1664,1366 | 615,2574,2302 | 616,226,18 | 617,1074,887 | 619,4051,3927 | 620,638,515 | 621,2539,2420 | 624,495,406 | 625,3292,3264 | 626,57,29 | 627,522,504

BATCH_RAW_INFO | 602,2440,1617 | 604,1256,563 | 608,577,79 | 609,2401,1918 | 611,3988,3588 | 612,3908,3547 | 614,1665,1366 | 615,2575,2302 | 616,227,18 | 617,1075,887 | 619,4052,3927 | 620,639,515 | 624,496,406 | 625,3293,3264 | 626,58,29 | 627,523,504

BATCH_RAW_INFO | 602,2441,1617 | 604,1257,563 | 608,578,79 | 609,2402,1918 | 611,3989,3588 | 612,3909,3547 | 614,1666,1366 | 615,2576,2302 | 616,228,18 | 617,1076,887 | 619,4053,3927 | 620,640,515 | 624,497,406 | 625,3294,3264 | 626,59,29 | 627,524,504

BATCH_RAW_INFO | 602,2442,1617 | 604,1258,563 | 608,579,79 | 609,2403,1918 | 611,3990,3588 | 612,3910,3547 | 614,1667,1366 | 615,2577,2302 | 616,229,18 | 617,1077,887 | 619,4054,3927 | 620,641,515 | 624,498,406 | 625,3295,3264 | 626,60,29 | 627,525,504

BATCH_RAW_INFO | 602,2443,1617 | 604,1259,563 | 608,580,79 | 609,2404,1918 | 611,3991,3588 | 612,3911,3547 | 614,1668,1366 | 615,2578,2302 | 616,230,18 | 617,1078,887 | 619,4055,3927 | 620,642,515 | 624,499,406 | 625,3296,3264 | 626,61,29 | 627,526,504

BATCH_RAW_INFO | 602,2444,1617 | 604,1260,563 | 608,581,79 | 609,2405,1918 | 611,3992,3588 | 612,3912,3547 | 614,1669,1366 | 615,2579,2302 | 616,231,18 | 617,1079,887 | 619,4056,3927 | 620,643,515 | 624,500,406 | 625,3297,3264 | 626,62,29 | 627,527,504

BATCH_RAW_INFO | 602,2445,1617 | 604,1261,563 | 608,582,79 | 609,2406,1918 | 611,3993,3588 | 612,3913,3547 | 614,1670,1366 | 615,2580,2302 | 616,232,18 | 617,1080,887 | 619,4057,3927 | 620,644,515 | 624,501,406 | 625,3298,3264 | 626,63,29 | 627,528,504

BATCH_RAW_INFO | 602,2446,1617 | 604,1262,563 | 608,583,79 | 609,2407,1918 | 611,3994,3588 | 612,3914,3547 | 614,1671,1366 | 615,2581,2302 | 616,233,18 | 617,1081,887 | 619,4058,3927 | 620,645,515 | 624,502,406 | 625,3299,3264 | 626,64,29 | 627,529,504

BATCH_RAW_INFO | 602,2447,1617 | 604,1263,563 | 608,584,79 | 609,2408,1918 | 611,3995,3588 | 612,3915,3547 | 614,1672,1366 | 615,2582,2302 | 616,234,18 | 617,1082,887 | 619,4059,3927 | 620,646,515 | 624,503,406 | 625,3300,3264 | 626,65,29 | 627,530,504

BATCH_RAW_INFO | 602,2448,1617 | 604,1264,563 | 608,585,79 | 609,2409,1918 | 611,3996,3588 | 612,3916,3547 | 614,1673,1366 | 615,2583,2302 | 616,235,18 | 617,1083,887 | 619,4060,3927 | 620,647,515 | 624,504,406 | 625,3301,3264 | 626,66,29 | 627,531,504

BATCH_RAW_INFO | 602,2449,1617 | 604,1265,563 | 608,586,79 | 609,2410,1918 | 611,3997,3588 | 612,3917,3547 | 614,1674,1366 | 615,2584,2302 | 616,236,18 | 617,1084,887 | 619,4061,3927 | 620,648,515 | 624,505,406 | 625,3302,3264 | 626,67,29 | 627,532,504

BATCH_RAW_INFO | 628,642,641

BATCH_RAW_INFO | 602,2450,1617 | 604,1266,563 | 608,587,79 | 609,2411,1918 | 611,3998,3588 | 612,3918,3547 | 614,1675,1366 | 615,2585,2302 | 616,237,18 | 617,1085,887 | 619,4062,3927 | 620,649,515 | 624,506,406 | 625,3303,3264 | 626,68,29 | 627,533,504 | 628,643,641

BATCH_RAW_INFO | 602,2451,1617 | 604,1267,563 | 608,588,79 | 609,2412,1918 | 611,3999,3588 | 612,3919,3547 | 614,1676,1366 | 615,2586,2302 | 616,238,18 | 617,1086,887 | 619,4063,3927 | 620,650,515 | 624,507,406 | 625,3304,3264 | 626,69,29 | 627,534,504 | 628,644,641

BATCH_RAW_INFO | 602,2452,1617 | 604,1268,563 | 608,589,79 | 609,2413,1918 | 611,4000,3588 | 612,3920,3547 | 614,1677,1366 | 615,2587,2302 | 616,239,18 | 617,1087,887 | 619,4064,3927 | 620,651,515 | 624,508,406 | 625,3305,3264 | 626,70,29 | 627,535,504 | 628,645,641

BATCH_RAW_INFO | 602,2453,1617 | 604,1269,563 | 608,590,79 | 609,2414,1918 | 611,4001,3588 | 612,3921,3547 | 614,1678,1366 | 615,2588,2302 | 616,240,18 | 617,1088,887 | 619,4065,3927 | 620,652,515 | 624,509,406 | 625,3306,3264 | 626,71,29 | 627,536,504 | 628,646,641

BATCH_RAW_INFO | 602,2454,1617 | 604,1270,563 | 608,591,79 | 609,2415,1918 | 611,4002,3588 | 612,3922,3547 | 614,1679,1366 | 615,2589,2302 | 616,241,18 | 617,1089,887 | 619,4066,3927 | 620,653,515 | 624,510,406 | 625,3307,3264 | 626,72,29 | 627,537,504 | 628,647,641

BATCH_RAW_INFO | 602,2455,1617 | 604,1271,563 | 608,592,79 | 609,2416,1918 | 611,4003,3588 | 612,3923,3547 | 614,1680,1366 | 615,2590,2302 | 616,242,18 | 617,1090,887 | 619,4067,3927 | 620,654,515 | 624,511,406 | 625,3308,3264 | 626,73,29 | 627,538,504 | 628,648,641

BATCH_RAW_INFO | 602,2456,1617 | 604,1272,563 | 608,593,79 | 609,2417,1918 | 611,4004,3588 | 612,3924,3547 | 614,1681,1366 | 615,2591,2302 | 616,243,18 | 617,1091,887 | 619,4068,3927 | 620,655,515 | 624,512,406 | 625,3309,3264 | 626,74,29 | 627,539,504 | 628,649,641

BATCH_RAW_INFO | 602,2457,1617 | 604,1273,563 | 608,594,79 | 609,2418,1918 | 611,4005,3588 | 612,3925,3547 | 614,1682,1366 | 615,2592,2302 | 616,244,18 | 617,1092,887 | 619,4069,3927 | 620,656,515 | 624,513,406 | 625,3310,3264 | 626,75,29 | 627,540,504 | 628,650,641

BATCH_RAW_INFO | 602,2458,1617 | 604,1274,563 | 608,595,79 | 609,2419,1918 | 611,4006,3588 | 612,3926,3547 | 614,1683,1366 | 615,2593,2302 | 616,245,18 | 617,1093,887 | 619,4070,3927 | 620,657,515 | 624,514,406 | 625,3311,3264 | 626,76,29 | 627,541,504 | 628,651,641

BATCH_RAW_INFO | 602,2459,1617 | 604,1275,563 | 608,596,79 | 609,2420,1918 | 611,4007,3588 | 612,3927,3547 | 614,1684,1366 | 615,2594,2302 | 616,246,18 | 617,1094,887 | 619,4071,3927 | 620,658,515 | 624,515,406 | 625,3312,3264 | 626,77,29 | 627,542,504 | 628,652,641

BATCH_RAW_INFO | 602,2460,1617 | 604,1276,563 | 608,597,79 | 609,2421,1918 | 611,4008,3588 | 612,3928,3547 | 614,1685,1366 | 615,2595,2302 | 616,247,18 | 617,1095,887 | 619,4072,3927 | 620,659,515 | 624,516,406 | 625,3313,3264 | 626,78,29 | 627,543,504 | 628,653,641

BATCH_RAW_INFO | 602,2461,1617 | 604,1277,563 | 608,598,79 | 609,2422,1918 | 611,4009,3588 | 612,3929,3547 | 614,1686,1366 | 615,2596,2302 | 616,248,18 | 617,1096,887 | 619,4073,3927 | 620,660,515 | 624,517,406 | 625,3314,3264 | 626,79,29 | 627,544,504 | 628,654,641

BATCH_RAW_INFO | 602,2462,1617 | 604,1278,563 | 608,599,79 | 609,2423,1918 | 611,4010,3588 | 612,3930,3547 | 614,1687,1366 | 615,2597,2302 | 616,249,18 | 617,1097,887 | 619,4074,3927 | 620,661,515 | 624,518,406 | 625,3315,3264 | 626,80,29 | 627,545,504 | 628,655,641

BATCH_RAW_INFO | 602,2463,1617 | 604,1279,563 | 608,600,79 | 609,2424,1918 | 611,4011,3588 | 612,3931,3547 | 614,1688,1366 | 615,2598,2302 | 616,250,18 | 617,1098,887 | 619,4075,3927 | 620,662,515 | 624,519,406 | 625,3316,3264 | 626,81,29 | 627,546,504 | 628,656,641

BATCH_RAW_INFO | 602,2464,1617 | 604,1280,563 | 608,601,79 | 609,2425,1918 | 611,4012,3588 | 612,3932,3547 | 614,1689,1366 | 615,2599,2302 | 616,251,18 | 617,1099,887 | 619,4076,3927 | 620,663,515 | 624,520,406 | 625,3317,3264 | 626,82,29 | 627,547,504 | 628,657,641

BATCH_RAW_INFO | 602,2465,1617 | 604,1281,563 | 608,602,79 | 609,2426,1918 | 611,4013,3588 | 612,3933,3547 | 614,1690,1366 | 615,2600,2302 | 616,252,18 | 617,1100,887 | 619,4077,3927 | 620,664,515 | 624,521,406 | 625,3318,3264 | 626,83,29 | 627,548,504 | 628,658,641

BATCH_RAW_INFO | 604,1282,563 | 608,603,79 | 609,2427,1918 | 611,4014,3588 | 612,3934,3547 | 614,1691,1366 | 615,2601,2302 | 616,253,18 | 617,1101,887 | 619,4078,3927 | 620,665,515 | 624,522,406 | 625,3319,3264 | 626,84,29 | 627,549,504 | 628,659,641

BATCH_RAW_INFO | 604,1283,563 | 608,604,79 | 609,2428,1918 | 611,4015,3588 | 612,3935,3547 | 614,1692,1366 | 615,2602,2302 | 616,254,18 | 617,1102,887 | 619,4079,3927 | 620,666,515 | 624,523,406 | 625,3320,3264 | 626,85,29 | 627,550,504 | 628,660,641

BATCH_RAW_INFO | 604,1284,563 | 608,605,79 | 609,2429,1918 | 611,4016,3588 | 612,3936,3547 | 614,1693,1366 | 615,2603,2302 | 616,255,18 | 617,1103,887 | 619,4080,3927 | 620,667,515 | 624,524,406 | 625,3321,3264 | 626,86,29 | 627,551,504 | 628,661,641

BATCH_RAW_INFO | 604,1285,563 | 608,606,79 | 609,2430,1918 | 611,4017,3588 | 612,3937,3547 | 614,1694,1366 | 615,2604,2302 | 616,256,18 | 617,1104,887 | 619,4081,3927 | 620,668,515 | 624,525,406 | 625,3322,3264 | 626,87,29 | 627,552,504 | 628,662,641

BATCH_RAW_INFO | 604,1286,563 | 608,607,79 | 609,2431,1918 | 611,4018,3588 | 612,3938,3547 | 614,1695,1366 | 615,2605,2302 | 616,257,18 | 617,1105,887 | 619,4082,3927 | 620,669,515 | 624,526,406 | 625,3323,3264 | 626,88,29 | 627,553,504 | 628,663,641

BATCH_RAW_INFO | 604,1287,563 | 608,608,79 | 609,2432,1918 | 611,4019,3588 | 612,3939,3547 | 614,1696,1366 | 615,2606,2302 | 616,258,18 | 617,1106,887 | 619,4083,3927 | 620,670,515 | 624,527,406 | 625,3324,3264 | 626,89,29 | 628,664,641

BATCH_RAW_INFO | 604,1288,563 | 608,609,79 | 609,2433,1918 | 611,4020,3588 | 612,3940,3547 | 614,1697,1366 | 615,2607,2302 | 616,259,18 | 617,1107,887 | 619,4084,3927 | 620,671,515 | 624,528,406 | 625,3325,3264 | 626,90,29 | 628,665,641

BATCH_RAW_INFO | 604,1289,563 | 608,610,79 | 609,2434,1918 | 611,4021,3588 | 612,3941,3547 | 614,1698,1366 | 615,2608,2302 | 616,260,18 | 617,1108,887 | 619,4085,3927 | 620,672,515 | 624,529,406 | 625,3326,3264 | 626,91,29 | 628,666,641

BATCH_RAW_INFO | 604,1290,563 | 608,611,79 | 609,2435,1918 | 611,4022,3588 | 612,3942,3547 | 614,1699,1366 | 615,2609,2302 | 616,261,18 | 617,1109,887 | 619,4086,3927 | 620,673,515 | 624,530,406 | 625,3327,3264 | 626,92,29 | 628,667,641

BATCH_RAW_INFO | 604,1291,563 | 608,612,79 | 609,2436,1918 | 611,4023,3588 | 612,3943,3547 | 614,1700,1366 | 615,2610,2302 | 616,262,18 | 617,1110,887 | 619,4087,3927 | 620,674,515 | 624,531,406 | 625,3328,3264 | 626,93,29 | 628,668,641

BATCH_RAW_INFO | 604,1292,563 | 608,613,79 | 609,2437,1918 | 611,4024,3588 | 612,3944,3547 | 614,1701,1366 | 615,2611,2302 | 616,263,18 | 617,1111,887 | 619,4088,3927 | 620,675,515 | 624,532,406 | 625,3329,3264 | 626,94,29 | 628,669,641

BATCH_RAW_INFO | 604,1293,563 | 608,614,79 | 609,2438,1918 | 611,4025,3588 | 612,3945,3547 | 614,1702,1366 | 615,2612,2302 | 616,264,18 | 617,1112,887 | 619,4089,3927 | 620,676,515 | 624,533,406 | 625,3330,3264 | 626,95,29 | 628,670,641

BATCH_RAW_INFO | 604,1294,563 | 608,615,79 | 609,2439,1918 | 611,4026,3588 | 612,3946,3547 | 614,1703,1366 | 615,2613,2302 | 616,265,18 | 617,1113,887 | 619,4090,3927 | 620,677,515 | 624,534,406 | 625,3331,3264 | 626,96,29 | 628,671,641

BATCH_RAW_INFO | 604,1295,563 | 608,616,79 | 609,2440,1918 | 611,4027,3588 | 612,3947,3547 | 614,1704,1366 | 615,2614,2302 | 616,266,18 | 617,1114,887 | 619,4091,3927 | 620,678,515 | 624,535,406 | 625,3332,3264 | 626,97,29 | 628,672,641

BATCH_RAW_INFO | 604,1296,563 | 608,617,79 | 609,2441,1918 | 611,4028,3588 | 612,3948,3547 | 614,1705,1366 | 615,2615,2302 | 616,267,18 | 617,1115,887 | 619,4092,3927 | 620,679,515 | 624,536,406 | 625,3333,3264 | 626,98,29 | 628,673,641

BATCH_RAW_INFO | 604,1297,563 | 608,618,79 | 609,2442,1918 | 611,4029,3588 | 612,3949,3547 | 614,1706,1366 | 615,2616,2302 | 616,268,18 | 617,1116,887 | 619,4093,3927 | 620,680,515 | 624,537,406 | 625,3334,3264 | 626,99,29 | 628,674,641

BATCH_RAW_INFO | 604,1298,563 | 608,619,79 | 609,2443,1918 | 611,4030,3588 | 612,3950,3547 | 614,1707,1366 | 615,2617,2302 | 616,269,18 | 617,1117,887 | 619,4094,3927 | 620,681,515 | 624,538,406 | 625,3335,3264 | 626,100,29 | 628,675,641

BATCH_RAW_INFO | 604,1299,563 | 608,620,79 | 609,2444,1918 | 611,4031,3588 | 612,3951,3547 | 614,1708,1366 | 615,2618,2302 | 616,270,18 | 617,1118,887 | 619,4095,3927 | 620,682,515 | 624,539,406 | 625,3336,3264 | 626,101,29 | 628,676,641

BATCH_RAW_INFO | 604,1300,563 | 608,621,79 | 609,2445,1918 | 611,4032,3588 | 612,3952,3547 | 614,1709,1366 | 615,2619,2302 | 616,271,18 | 617,1119,887 | 620,683,515 | 624,540,406 | 625,3337,3264 | 626,102,29 | 628,677,641

BATCH_RAW_INFO | 604,1301,563 | 608,622,79 | 609,2446,1918 | 611,4033,3588 | 612,3953,3547 | 614,1710,1366 | 615,2620,2302 | 616,272,18 | 617,1120,887 | 620,684,515 | 624,541,406 | 625,3338,3264 | 626,103,29 | 628,678,641

BATCH_RAW_INFO | 604,1302,563 | 608,623,79 | 609,2447,1918 | 611,4034,3588 | 612,3954,3547 | 614,1711,1366 | 615,2621,2302 | 616,273,18 | 617,1121,887 | 620,685,515 | 624,542,406 | 625,3339,3264 | 626,104,29 | 628,679,641

BATCH_RAW_INFO | 604,1303,563 | 608,624,79 | 609,2448,1918 | 611,4035,3588 | 612,3955,3547 | 614,1712,1366 | 615,2622,2302 | 616,274,18 | 617,1122,887 | 620,686,515 | 624,543,406 | 625,3340,3264 | 626,105,29 | 628,680,641

BATCH_RAW_INFO | 604,1304,563 | 608,625,79 | 609,2449,1918 | 611,4036,3588 | 612,3956,3547 | 614,1713,1366 | 615,2623,2302 | 616,275,18 | 617,1123,887 | 620,687,515 | 624,544,406 | 625,3341,3264 | 626,106,29 | 628,681,641

BATCH_RAW_INFO | 604,1305,563 | 608,626,79 | 609,2450,1918 | 611,4037,3588 | 612,3957,3547 | 614,1714,1366 | 615,2624,2302 | 616,276,18 | 617,1124,887 | 620,688,515 | 624,545,406 | 625,3342,3264 | 626,107,29 | 628,682,641

BATCH_RAW_INFO | 604,1306,563 | 608,627,79 | 609,2451,1918 | 611,4038,3588 | 612,3958,3547 | 614,1715,1366 | 615,2625,2302 | 616,277,18 | 617,1125,887 | 620,689,515 | 624,546,406 | 625,3343,3264 | 626,108,29 | 628,683,641

BATCH_RAW_INFO | 604,1307,563 | 608,628,79 | 609,2452,1918 | 611,4039,3588 | 612,3959,3547 | 614,1716,1366 | 615,2626,2302 | 616,278,18 | 617,1126,887 | 620,690,515 | 624,547,406 | 625,3344,3264 | 626,109,29 | 628,684,641

BATCH_RAW_INFO | 604,1308,563 | 608,629,79 | 609,2453,1918 | 611,4040,3588 | 612,3960,3547 | 614,1717,1366 | 615,2627,2302 | 616,279,18 | 617,1127,887 | 620,691,515 | 624,548,406 | 625,3345,3264 | 626,110,29 | 628,685,641

BATCH_RAW_INFO | 604,1309,563 | 608,630,79 | 609,2454,1918 | 611,4041,3588 | 612,3961,3547 | 614,1718,1366 | 615,2628,2302 | 616,280,18 | 617,1128,887 | 620,692,515 | 624,549,406 | 625,3346,3264 | 626,111,29 | 628,686,641

BATCH_RAW_INFO | 604,1310,563 | 608,631,79 | 609,2455,1918 | 611,4042,3588 | 612,3962,3547 | 614,1719,1366 | 615,2629,2302 | 616,281,18 | 617,1129,887 | 620,693,515 | 624,550,406 | 625,3347,3264 | 626,112,29 | 628,687,641

BATCH_RAW_INFO | 604,1311,563 | 608,632,79 | 609,2456,1918 | 611,4043,3588 | 612,3963,3547 | 614,1720,1366 | 615,2630,2302 | 616,282,18 | 617,1130,887 | 620,694,515 | 624,551,406 | 625,3348,3264 | 626,113,29 | 628,688,641

BATCH_RAW_INFO | 604,1312,563 | 608,633,79 | 609,2457,1918 | 611,4044,3588 | 612,3964,3547 | 614,1721,1366 | 615,2631,2302 | 616,283,18 | 617,1131,887 | 620,695,515 | 624,552,406 | 625,3349,3264 | 626,114,29 | 628,689,641

BATCH_RAW_INFO | 604,1313,563 | 608,634,79 | 609,2458,1918 | 611,4045,3588 | 612,3965,3547 | 614,1722,1366 | 615,2632,2302 | 616,284,18 | 617,1132,887 | 620,696,515 | 624,553,406 | 625,3350,3264 | 626,115,29 | 628,690,641

BATCH_RAW_INFO | 604,1314,563 | 608,635,79 | 609,2459,1918 | 611,4046,3588 | 612,3966,3547 | 614,1723,1366 | 615,2633,2302 | 616,285,18 | 617,1133,887 | 620,697,515 | 624,554,406 | 625,3351,3264 | 626,116,29 | 628,691,641

BATCH_RAW_INFO | 604,1315,563 | 608,636,79 | 609,2460,1918 | 611,4047,3588 | 612,3967,3547 | 614,1724,1366 | 615,2634,2302 | 616,286,18 | 617,1134,887 | 620,698,515 | 624,555,406 | 625,3352,3264 | 626,117,29 | 628,692,641

BATCH_RAW_INFO | 604,1316,563 | 608,637,79 | 609,2461,1918 | 611,4048,3588 | 612,3968,3547 | 614,1725,1366 | 615,2635,2302 | 616,287,18 | 617,1135,887 | 620,699,515 | 624,556,406 | 625,3353,3264 | 626,118,29 | 628,693,641

BATCH_RAW_INFO | 604,1317,563 | 608,638,79 | 609,2462,1918 | 611,4049,3588 | 612,3969,3547 | 614,1726,1366 | 615,2636,2302 | 616,288,18 | 617,1136,887 | 620,700,515 | 624,557,406 | 625,3354,3264 | 626,119,29 | 628,694,641

BATCH_RAW_INFO | 604,1318,563 | 608,639,79 | 609,2463,1918 | 611,4050,3588 | 612,3970,3547 | 614,1727,1366 | 615,2637,2302 | 616,289,18 | 617,1137,887 | 620,701,515 | 624,558,406 | 625,3355,3264 | 626,120,29 | 628,695,641

BATCH_RAW_INFO | 604,1319,563 | 608,640,79 | 609,2464,1918 | 611,4051,3588 | 612,3971,3547 | 614,1728,1366 | 615,2638,2302 | 616,290,18 | 617,1138,887 | 620,702,515 | 624,559,406 | 625,3356,3264 | 626,121,29 | 628,696,641

BATCH_RAW_INFO | 604,1320,563 | 608,641,79 | 609,2465,1918 | 611,4052,3588 | 612,3972,3547 | 614,1729,1366 | 615,2639,2302 | 616,291,18 | 617,1139,887 | 620,703,515 | 624,560,406 | 625,3357,3264 | 626,122,29 | 628,697,641

BATCH_RAW_INFO | 608,642,79 | 609,2466,1918 | 611,4053,3588 | 612,3973,3547 | 614,1730,1366 | 615,2640,2302 | 616,292,18 | 617,1140,887 | 620,704,515 | 624,561,406 | 625,3358,3264 | 626,123,29 | 628,698,641

BATCH_RAW_INFO | 608,643,79 | 609,2467,1918 | 611,4054,3588 | 612,3974,3547 | 614,1731,1366 | 615,2641,2302 | 616,293,18 | 617,1141,887 | 620,705,515 | 624,562,406 | 625,3359,3264 | 626,124,29 | 628,699,641

BATCH_RAW_INFO | 608,644,79 | 609,2468,1918 | 611,4055,3588 | 612,3975,3547 | 614,1732,1366 | 615,2642,2302 | 616,294,18 | 617,1142,887 | 620,706,515 | 624,563,406 | 625,3360,3264 | 626,125,29 | 628,700,641

BATCH_RAW_INFO | 608,645,79 | 609,2469,1918 | 611,4056,3588 | 612,3976,3547 | 614,1733,1366 | 615,2643,2302 | 616,295,18 | 617,1143,887 | 620,707,515 | 624,564,406 | 625,3361,3264 | 626,126,29 | 628,701,641

BATCH_RAW_INFO | 608,646,79 | 609,2470,1918 | 611,4057,3588 | 612,3977,3547 | 614,1734,1366 | 615,2644,2302 | 616,296,18 | 617,1144,887 | 620,708,515 | 624,565,406 | 625,3362,3264 | 626,127,29 | 628,702,641

BATCH_RAW_INFO | 608,647,79 | 609,2471,1918 | 611,4058,3588 | 612,3978,3547 | 614,1735,1366 | 615,2645,2302 | 616,297,18 | 617,1145,887 | 620,709,515 | 624,566,406 | 625,3363,3264 | 626,128,29 | 628,703,641

BATCH_RAW_INFO | 629,3807,3806

BATCH_RAW_INFO | 608,648,79 | 609,2472,1918 | 611,4059,3588 | 612,3979,3547 | 614,1736,1366 | 615,2646,2302 | 616,298,18 | 617,1146,887 | 620,710,515 | 624,567,406 | 625,3364,3264 | 626,129,29 | 628,704,641 | 629,3808,3806

BATCH_RAW_INFO | 608,649,79 | 609,2473,1918 | 611,4060,3588 | 612,3980,3547 | 614,1737,1366 | 615,2647,2302 | 616,299,18 | 617,1147,887 | 620,711,515 | 624,568,406 | 625,3365,3264 | 626,130,29 | 628,705,641 | 629,3809,3806

BATCH_RAW_INFO | 608,650,79 | 609,2474,1918 | 611,4061,3588 | 612,3981,3547 | 614,1738,1366 | 615,2648,2302 | 616,300,18 | 617,1148,887 | 620,712,515 | 624,569,406 | 625,3366,3264 | 626,131,29 | 628,706,641 | 629,3810,3806

BATCH_RAW_INFO | 608,651,79 | 609,2475,1918 | 611,4062,3588 | 612,3982,3547 | 614,1739,1366 | 615,2649,2302 | 616,301,18 | 617,1149,887 | 620,713,515 | 624,570,406 | 625,3367,3264 | 626,132,29 | 628,707,641 | 629,3811,3806

BATCH_RAW_INFO | 608,652,79 | 609,2476,1918 | 611,4063,3588 | 612,3983,3547 | 614,1740,1366 | 615,2650,2302 | 616,302,18 | 617,1150,887 | 620,714,515 | 624,571,406 | 625,3368,3264 | 626,133,29 | 628,708,641 | 629,3812,3806

BATCH_RAW_INFO | 608,653,79 | 609,2477,1918 | 611,4064,3588 | 612,3984,3547 | 614,1741,1366 | 615,2651,2302 | 616,303,18 | 617,1151,887 | 620,715,515 | 624,572,406 | 625,3369,3264 | 626,134,29 | 628,709,641 | 629,3813,3806

BATCH_RAW_INFO | 608,654,79 | 609,2478,1918 | 611,4065,3588 | 612,3985,3547 | 614,1742,1366 | 615,2652,2302 | 616,304,18 | 617,1152,887 | 620,716,515 | 624,573,406 | 625,3370,3264 | 626,135,29 | 628,710,641 | 629,3814,3806

BATCH_RAW_INFO | 608,655,79 | 609,2479,1918 | 611,4066,3588 | 612,3986,3547 | 614,1743,1366 | 615,2653,2302 | 616,305,18 | 617,1153,887 | 620,717,515 | 624,574,406 | 625,3371,3264 | 626,136,29 | 628,711,641 | 629,3815,3806

BATCH_RAW_INFO | 608,656,79 | 609,2480,1918 | 611,4067,3588 | 612,3987,3547 | 614,1744,1366 | 615,2654,2302 | 616,306,18 | 617,1154,887 | 620,718,515 | 624,575,406 | 625,3372,3264 | 626,137,29 | 628,712,641 | 629,3816,3806

BATCH_RAW_INFO | 608,657,79 | 609,2481,1918 | 611,4068,3588 | 612,3988,3547 | 614,1745,1366 | 615,2655,2302 | 616,307,18 | 617,1155,887 | 620,719,515 | 624,576,406 | 625,3373,3264 | 626,138,29 | 628,713,641 | 629,3817,3806

BATCH_RAW_INFO | 608,658,79 | 609,2482,1918 | 611,4069,3588 | 612,3989,3547 | 614,1746,1366 | 615,2656,2302 | 616,308,18 | 617,1156,887 | 620,720,515 | 624,577,406 | 625,3374,3264 | 626,139,29 | 628,714,641 | 629,3818,3806

BATCH_RAW_INFO | 608,659,79 | 609,2483,1918 | 611,4070,3588 | 612,3990,3547 | 614,1747,1366 | 615,2657,2302 | 616,309,18 | 617,1157,887 | 620,721,515 | 624,578,406 | 625,3375,3264 | 626,140,29 | 628,715,641 | 629,3819,3806

BATCH_RAW_INFO | 608,660,79 | 609,2484,1918 | 611,4071,3588 | 612,3991,3547 | 614,1748,1366 | 615,2658,2302 | 616,310,18 | 617,1158,887 | 620,722,515 | 624,579,406 | 625,3376,3264 | 626,141,29 | 628,716,641 | 629,3820,3806

BATCH_RAW_INFO | 608,661,79 | 609,2485,1918 | 611,4072,3588 | 612,3992,3547 | 614,1749,1366 | 615,2659,2302 | 616,311,18 | 617,1159,887 | 620,723,515 | 624,580,406 | 625,3377,3264 | 626,142,29 | 628,717,641 | 629,3821,3806

BATCH_RAW_INFO | 608,662,79 | 609,2486,1918 | 611,4073,3588 | 612,3993,3547 | 614,1750,1366 | 615,2660,2302 | 616,312,18 | 617,1160,887 | 620,724,515 | 624,581,406 | 625,3378,3264 | 626,143,29 | 628,718,641 | 629,3822,3806

BATCH_RAW_INFO | 608,663,79 | 609,2487,1918 | 611,4074,3588 | 612,3994,3547 | 614,1751,1366 | 615,2661,2302 | 616,313,18 | 617,1161,887 | 620,725,515 | 624,582,406 | 625,3379,3264 | 626,144,29 | 628,719,641 | 629,3823,3806

BATCH_RAW_INFO | 608,664,79 | 609,2488,1918 | 611,4075,3588 | 612,3995,3547 | 614,1752,1366 | 615,2662,2302 | 616,314,18 | 617,1162,887 | 620,726,515 | 624,583,406 | 625,3380,3264 | 626,145,29 | 628,720,641 | 629,3824,3806

BATCH_RAW_INFO | 608,665,79 | 609,2489,1918 | 611,4076,3588 | 612,3996,3547 | 614,1753,1366 | 615,2663,2302 | 616,315,18 | 617,1163,887 | 620,727,515 | 624,584,406 | 625,3381,3264 | 626,146,29 | 628,721,641 | 629,3825,3806

BATCH_RAW_INFO | 608,666,79 | 609,2490,1918 | 611,4077,3588 | 612,3997,3547 | 614,1754,1366 | 615,2664,2302 | 616,316,18 | 617,1164,887 | 620,728,515 | 624,585,406 | 625,3382,3264 | 626,147,29 | 628,722,641 | 629,3826,3806

BATCH_RAW_INFO | 608,667,79 | 609,2491,1918 | 611,4078,3588 | 612,3998,3547 | 614,1755,1366 | 615,2665,2302 | 616,317,18 | 617,1165,887 | 620,729,515 | 624,586,406 | 625,3383,3264 | 626,148,29 | 628,723,641 | 629,3827,3806

BATCH_RAW_INFO | 608,668,79 | 609,2492,1918 | 611,4079,3588 | 612,3999,3547 | 614,1756,1366 | 615,2666,2302 | 616,318,18 | 617,1166,887 | 620,730,515 | 624,587,406 | 625,3384,3264 | 626,149,29 | 628,724,641 | 629,3828,3806

BATCH_RAW_INFO | 608,669,79 | 609,2493,1918 | 611,4080,3588 | 612,4000,3547 | 614,1757,1366 | 615,2667,2302 | 616,319,18 | 617,1167,887 | 620,731,515 | 624,588,406 | 625,3385,3264 | 626,150,29 | 628,725,641 | 629,3829,3806

BATCH_RAW_INFO | 608,670,79 | 609,2494,1918 | 611,4081,3588 | 612,4001,3547 | 614,1758,1366 | 615,2668,2302 | 616,320,18 | 617,1168,887 | 620,732,515 | 624,589,406 | 625,3386,3264 | 626,151,29 | 628,726,641 | 629,3830,3806

BATCH_RAW_INFO | 608,671,79 | 609,2495,1918 | 611,4082,3588 | 612,4002,3547 | 614,1759,1366 | 615,2669,2302 | 616,321,18 | 617,1169,887 | 620,733,515 | 624,590,406 | 625,3387,3264 | 626,152,29 | 628,727,641 | 629,3831,3806

BATCH_RAW_INFO | 608,672,79 | 609,2496,1918 | 611,4083,3588 | 612,4003,3547 | 614,1760,1366 | 615,2670,2302 | 616,322,18 | 617,1170,887 | 620,734,515 | 624,591,406 | 625,3388,3264 | 626,153,29 | 628,728,641 | 629,3832,3806

BATCH_RAW_INFO | 608,673,79 | 609,2497,1918 | 611,4084,3588 | 612,4004,3547 | 614,1761,1366 | 615,2671,2302 | 616,323,18 | 617,1171,887 | 620,735,515 | 624,592,406 | 625,3389,3264 | 626,154,29 | 628,729,641 | 629,3833,3806

BATCH_RAW_INFO | 608,674,79 | 609,2498,1918 | 611,4085,3588 | 612,4005,3547 | 614,1762,1366 | 615,2672,2302 | 616,324,18 | 617,1172,887 | 620,736,515 | 624,593,406 | 625,3390,3264 | 626,155,29 | 628,730,641 | 629,3834,3806

BATCH_RAW_INFO | 608,675,79 | 609,2499,1918 | 611,4086,3588 | 612,4006,3547 | 614,1763,1366 | 615,2673,2302 | 616,325,18 | 617,1173,887 | 620,737,515 | 624,594,406 | 625,3391,3264 | 626,156,29 | 628,731,641 | 629,3835,3806

BATCH_RAW_INFO | 608,676,79 | 609,2500,1918 | 611,4087,3588 | 612,4007,3547 | 614,1764,1366 | 615,2674,2302 | 616,326,18 | 617,1174,887 | 620,738,515 | 624,595,406 | 625,3392,3264 | 626,157,29 | 628,732,641 | 629,3836,3806

BATCH_RAW_INFO | 608,677,79 | 609,2501,1918 | 611,4088,3588 | 612,4008,3547 | 614,1765,1366 | 615,2675,2302 | 616,327,18 | 617,1175,887 | 620,739,515 | 624,596,406 | 625,3393,3264 | 626,158,29 | 628,733,641 | 629,3837,3806

BATCH_RAW_INFO | 608,678,79 | 609,2502,1918 | 611,4089,3588 | 612,4009,3547 | 614,1766,1366 | 615,2676,2302 | 616,328,18 | 617,1176,887 | 620,740,515 | 624,597,406 | 625,3394,3264 | 626,159,29 | 628,734,641 | 629,3838,3806

BATCH_RAW_INFO | 608,679,79 | 609,2503,1918 | 611,4090,3588 | 612,4010,3547 | 614,1767,1366 | 615,2677,2302 | 616,329,18 | 617,1177,887 | 620,741,515 | 624,598,406 | 625,3395,3264 | 626,160,29 | 628,735,641 | 629,3839,3806

BATCH_RAW_INFO | 608,680,79 | 609,2504,1918 | 611,4091,3588 | 612,4011,3547 | 614,1768,1366 | 615,2678,2302 | 616,330,18 | 617,1178,887 | 620,742,515 | 624,599,406 | 625,3396,3264 | 626,161,29 | 628,736,641 | 629,3840,3806

BATCH_RAW_INFO | 608,681,79 | 609,2505,1918 | 611,4092,3588 | 612,4012,3547 | 614,1769,1366 | 615,2679,2302 | 616,331,18 | 617,1179,887 | 620,743,515 | 624,600,406 | 625,3397,3264 | 626,162,29 | 628,737,641 | 629,3841,3806

BATCH_RAW_INFO | 608,682,79 | 609,2506,1918 | 611,4093,3588 | 612,4013,3547 | 614,1770,1366 | 615,2680,2302 | 616,332,18 | 617,1180,887 | 620,744,515 | 624,601,406 | 625,3398,3264 | 626,163,29 | 628,738,641 | 629,3842,3806

BATCH_RAW_INFO | 608,683,79 | 609,2507,1918 | 611,4094,3588 | 612,4014,3547 | 614,1771,1366 | 615,2681,2302 | 616,333,18 | 617,1181,887 | 620,745,515 | 624,602,406 | 625,3399,3264 | 626,164,29 | 628,739,641 | 629,3843,3806

BATCH_RAW_INFO | 608,684,79 | 609,2508,1918 | 611,4095,3588 | 612,4015,3547 | 614,1772,1366 | 615,2682,2302 | 616,334,18 | 617,1182,887 | 620,746,515 | 624,603,406 | 625,3400,3264 | 626,165,29 | 628,740,641 | 629,3844,3806

BATCH_RAW_INFO | 608,685,79 | 609,2509,1918 | 612,4016,3547 | 614,1773,1366 | 615,2683,2302 | 616,335,18 | 617,1183,887 | 620,747,515 | 624,604,406 | 625,3401,3264 | 626,166,29 | 628,741,641 | 629,3845,3806

BATCH_RAW_INFO | 608,686,79 | 609,2510,1918 | 612,4017,3547 | 614,1774,1366 | 615,2684,2302 | 616,336,18 | 617,1184,887 | 620,748,515 | 624,605,406 | 625,3402,3264 | 626,167,29 | 628,742,641 | 629,3846,3806

BATCH_RAW_INFO | 608,687,79 | 609,2511,1918 | 612,4018,3547 | 614,1775,1366 | 615,2685,2302 | 616,337,18 | 617,1185,887 | 620,749,515 | 624,606,406 | 625,3403,3264 | 626,168,29 | 628,743,641 | 629,3847,3806

BATCH_RAW_INFO | 608,688,79 | 609,2512,1918 | 612,4019,3547 | 614,1776,1366 | 615,2686,2302 | 616,338,18 | 617,1186,887 | 620,750,515 | 624,607,406 | 625,3404,3264 | 626,169,29 | 628,744,641 | 629,3848,3806

BATCH_RAW_INFO | 608,689,79 | 609,2513,1918 | 612,4020,3547 | 614,1777,1366 | 615,2687,2302 | 616,339,18 | 617,1187,887 | 620,751,515 | 624,608,406 | 625,3405,3264 | 626,170,29 | 628,745,641 | 629,3849,3806

BATCH_RAW_INFO | 608,690,79 | 609,2514,1918 | 612,4021,3547 | 614,1778,1366 | 615,2688,2302 | 616,340,18 | 617,1188,887 | 620,752,515 | 624,609,406 | 625,3406,3264 | 626,171,29 | 628,746,641 | 629,3850,3806

BATCH_RAW_INFO | 608,691,79 | 609,2515,1918 | 612,4022,3547 | 614,1779,1366 | 615,2689,2302 | 616,341,18 | 617,1189,887 | 620,753,515 | 624,610,406 | 625,3407,3264 | 626,172,29 | 628,747,641 | 629,3851,3806

BATCH_RAW_INFO | 608,692,79 | 609,2516,1918 | 612,4023,3547 | 614,1780,1366 | 615,2690,2302 | 616,342,18 | 617,1190,887 | 620,754,515 | 624,611,406 | 625,3408,3264 | 626,173,29 | 628,748,641 | 629,3852,3806

BATCH_RAW_INFO | 608,693,79 | 609,2517,1918 | 612,4024,3547 | 614,1781,1366 | 615,2691,2302 | 616,343,18 | 617,1191,887 | 620,755,515 | 624,612,406 | 625,3409,3264 | 626,174,29 | 628,749,641 | 629,3853,3806

BATCH_RAW_INFO | 608,694,79 | 609,2518,1918 | 612,4025,3547 | 614,1782,1366 | 615,2692,2302 | 616,344,18 | 617,1192,887 | 620,756,515 | 624,613,406 | 625,3410,3264 | 626,175,29 | 628,750,641 | 629,3854,3806

BATCH_RAW_INFO | 608,695,79 | 609,2519,1918 | 612,4026,3547 | 614,1783,1366 | 615,2693,2302 | 616,345,18 | 617,1193,887 | 620,757,515 | 624,614,406 | 625,3411,3264 | 626,176,29 | 628,751,641 | 629,3855,3806

BATCH_RAW_INFO | 608,696,79 | 609,2520,1918 | 612,4027,3547 | 614,1784,1366 | 615,2694,2302 | 616,346,18 | 617,1194,887 | 620,758,515 | 624,615,406 | 625,3412,3264 | 626,177,29 | 628,752,641 | 629,3856,3806

BATCH_RAW_INFO | 608,697,79 | 609,2521,1918 | 612,4028,3547 | 614,1785,1366 | 615,2695,2302 | 616,347,18 | 617,1195,887 | 620,759,515 | 624,616,406 | 625,3413,3264 | 626,178,29 | 628,753,641 | 629,3857,3806

BATCH_RAW_INFO | 608,698,79 | 609,2522,1918 | 612,4029,3547 | 614,1786,1366 | 615,2696,2302 | 616,348,18 | 617,1196,887 | 620,760,515 | 624,617,406 | 625,3414,3264 | 626,179,29 | 628,754,641 | 629,3858,3806

BATCH_RAW_INFO | 608,699,79 | 609,2523,1918 | 612,4030,3547 | 614,1787,1366 | 615,2697,2302 | 616,349,18 | 617,1197,887 | 620,761,515 | 624,618,406 | 625,3415,3264 | 626,180,29 | 628,755,641 | 629,3859,3806

BATCH_RAW_INFO | 608,700,79 | 609,2524,1918 | 612,4031,3547 | 614,1788,1366 | 615,2698,2302 | 616,350,18 | 617,1198,887 | 620,762,515 | 624,619,406 | 625,3416,3264 | 626,181,29 | 628,756,641 | 629,3860,3806

BATCH_RAW_INFO | 608,701,79 | 609,2525,1918 | 612,4032,3547 | 614,1789,1366 | 615,2699,2302 | 616,351,18 | 617,1199,887 | 620,763,515 | 624,620,406 | 625,3417,3264 | 626,182,29 | 628,757,641 | 629,3861,3806

BATCH_RAW_INFO | 608,702,79 | 609,2526,1918 | 612,4033,3547 | 614,1790,1366 | 615,2700,2302 | 616,352,18 | 617,1200,887 | 620,764,515 | 624,621,406 | 625,3418,3264 | 626,183,29 | 628,758,641 | 629,3862,3806

BATCH_RAW_INFO | 608,703,79 | 609,2527,1918 | 612,4034,3547 | 614,1791,1366 | 615,2701,2302 | 616,353,18 | 617,1201,887 | 620,765,515 | 624,622,406 | 625,3419,3264 | 626,184,29 | 628,759,641 | 629,3863,3806

BATCH_RAW_INFO | 608,704,79 | 609,2528,1918 | 612,4035,3547 | 614,1792,1366 | 615,2702,2302 | 616,354,18 | 617,1202,887 | 620,766,515 | 624,623,406 | 625,3420,3264 | 626,185,29 | 628,760,641 | 629,3864,3806

BATCH_RAW_INFO | 608,705,79 | 609,2529,1918 | 612,4036,3547 | 614,1793,1366 | 615,2703,2302 | 616,355,18 | 617,1203,887 | 620,767,515 | 624,624,406 | 625,3421,3264 | 626,186,29 | 628,761,641 | 629,3865,3806

BATCH_RAW_INFO | 608,706,79 | 609,2530,1918 | 612,4037,3547 | 614,1794,1366 | 615,2704,2302 | 616,356,18 | 617,1204,887 | 620,768,515 | 624,625,406 | 625,3422,3264 | 626,187,29 | 628,762,641 | 629,3866,3806

BATCH_RAW_INFO | 608,707,79 | 609,2531,1918 | 612,4038,3547 | 614,1795,1366 | 615,2705,2302 | 616,357,18 | 617,1205,887 | 620,769,515 | 624,626,406 | 625,3423,3264 | 626,188,29 | 628,763,641 | 629,3867,3806

BATCH_RAW_INFO | 608,708,79 | 609,2532,1918 | 612,4039,3547 | 614,1796,1366 | 615,2706,2302 | 616,358,18 | 617,1206,887 | 620,770,515 | 624,627,406 | 625,3424,3264 | 626,189,29 | 628,764,641 | 629,3868,3806

BATCH_RAW_INFO | 608,709,79 | 609,2533,1918 | 612,4040,3547 | 614,1797,1366 | 615,2707,2302 | 616,359,18 | 617,1207,887 | 620,771,515 | 624,628,406 | 625,3425,3264 | 626,190,29 | 628,765,641 | 629,3869,3806

BATCH_RAW_INFO | 608,710,79 | 609,2534,1918 | 612,4041,3547 | 614,1798,1366 | 615,2708,2302 | 616,360,18 | 617,1208,887 | 620,772,515 | 624,629,406 | 625,3426,3264 | 626,191,29 | 628,766,641 | 629,3870,3806

BATCH_RAW_INFO | 608,711,79 | 609,2535,1918 | 612,4042,3547 | 614,1799,1366 | 615,2709,2302 | 616,361,18 | 617,1209,887 | 620,773,515 | 624,630,406 | 625,3427,3264 | 626,192,29 | 628,767,641 | 629,3871,3806

BATCH_RAW_INFO | 608,712,79 | 609,2536,1918 | 612,4043,3547 | 614,1800,1366 | 615,2710,2302 | 616,362,18 | 617,1210,887 | 620,774,515 | 624,631,406 | 625,3428,3264 | 626,193,29 | 628,768,641 | 629,3872,3806

BATCH_RAW_INFO | 608,713,79 | 609,2537,1918 | 612,4044,3547 | 614,1801,1366 | 615,2711,2302 | 616,363,18 | 617,1211,887 | 620,775,515 | 624,632,406 | 625,3429,3264 | 626,194,29 | 628,769,641 | 629,3873,3806

BATCH_RAW_INFO | 608,714,79 | 609,2538,1918 | 612,4045,3547 | 614,1802,1366 | 615,2712,2302 | 616,364,18 | 617,1212,887 | 624,633,406 | 625,3430,3264 | 626,195,29 | 628,770,641 | 629,3874,3806

BATCH_RAW_INFO | 608,715,79 | 609,2539,1918 | 612,4046,3547 | 614,1803,1366 | 615,2713,2302 | 616,365,18 | 617,1213,887 | 624,634,406 | 625,3431,3264 | 626,196,29 | 628,771,641 | 629,3875,3806

BATCH_RAW_INFO | 608,716,79 | 609,2540,1918 | 612,4047,3547 | 614,1804,1366 | 615,2714,2302 | 616,366,18 | 617,1214,887 | 624,635,406 | 625,3432,3264 | 626,197,29 | 628,772,641 | 629,3876,3806

BATCH_RAW_INFO | 608,717,79 | 609,2541,1918 | 612,4048,3547 | 614,1805,1366 | 615,2715,2302 | 616,367,18 | 617,1215,887 | 624,636,406 | 625,3433,3264 | 626,198,29 | 628,773,641 | 629,3877,3806

BATCH_RAW_INFO | 608,718,79 | 609,2542,1918 | 612,4049,3547 | 614,1806,1366 | 615,2716,2302 | 616,368,18 | 617,1216,887 | 624,637,406 | 625,3434,3264 | 626,199,29 | 628,774,641 | 629,3878,3806

BATCH_RAW_INFO | 608,719,79 | 609,2543,1918 | 612,4050,3547 | 614,1807,1366 | 615,2717,2302 | 616,369,18 | 617,1217,887 | 624,638,406 | 625,3435,3264 | 626,200,29 | 628,775,641 | 629,3879,3806

BATCH_RAW_INFO | 608,720,79 | 609,2544,1918 | 612,4051,3547 | 614,1808,1366 | 615,2718,2302 | 616,370,18 | 617,1218,887 | 624,639,406 | 625,3436,3264 | 626,201,29 | 628,776,641 | 629,3880,3806

BATCH_RAW_INFO | 608,721,79 | 609,2545,1918 | 612,4052,3547 | 614,1809,1366 | 615,2719,2302 | 616,371,18 | 617,1219,887 | 624,640,406 | 625,3437,3264 | 626,202,29 | 628,777,641 | 629,3881,3806

BATCH_RAW_INFO | 608,722,79 | 609,2546,1918 | 612,4053,3547 | 614,1810,1366 | 615,2720,2302 | 616,372,18 | 617,1220,887 | 624,641,406 | 625,3438,3264 | 626,203,29 | 628,778,641 | 629,3882,3806

BATCH_RAW_INFO | 608,723,79 | 609,2547,1918 | 612,4054,3547 | 614,1811,1366 | 615,2721,2302 | 616,373,18 | 617,1221,887 | 624,642,406 | 625,3439,3264 | 626,204,29 | 628,779,641 | 629,3883,3806

BATCH_RAW_INFO | 608,724,79 | 609,2548,1918 | 612,4055,3547 | 614,1812,1366 | 615,2722,2302 | 616,374,18 | 617,1222,887 | 624,643,406 | 625,3440,3264 | 626,205,29 | 628,780,641 | 629,3884,3806

BATCH_RAW_INFO | 608,725,79 | 609,2549,1918 | 612,4056,3547 | 614,1813,1366 | 615,2723,2302 | 616,375,18 | 617,1223,887 | 624,644,406 | 625,3441,3264 | 626,206,29 | 628,781,641 | 629,3885,3806

BATCH_RAW_INFO | 608,726,79 | 609,2550,1918 | 612,4057,3547 | 614,1814,1366 | 615,2724,2302 | 616,376,18 | 617,1224,887 | 624,645,406 | 625,3442,3264 | 626,207,29 | 628,782,641 | 629,3886,3806

BATCH_RAW_INFO | 608,727,79 | 609,2551,1918 | 612,4058,3547 | 614,1815,1366 | 615,2725,2302 | 616,377,18 | 617,1225,887 | 624,646,406 | 625,3443,3264 | 626,208,29 | 628,783,641 | 629,3887,3806

BATCH_RAW_INFO | 608,728,79 | 609,2552,1918 | 612,4059,3547 | 614,1816,1366 | 615,2726,2302 | 616,378,18 | 617,1226,887 | 624,647,406 | 625,3444,3264 | 626,209,29 | 628,784,641 | 629,3888,3806

BATCH_RAW_INFO | 608,729,79 | 609,2553,1918 | 612,4060,3547 | 614,1817,1366 | 615,2727,2302 | 616,379,18 | 617,1227,887 | 624,648,406 | 625,3445,3264 | 626,210,29 | 628,785,641 | 629,3889,3806

BATCH_RAW_INFO | 608,730,79 | 609,2554,1918 | 612,4061,3547 | 614,1818,1366 | 615,2728,2302 | 616,380,18 | 617,1228,887 | 624,649,406 | 625,3446,3264 | 626,211,29 | 628,786,641 | 629,3890,3806

BATCH_RAW_INFO | 608,731,79 | 609,2555,1918 | 612,4062,3547 | 614,1819,1366 | 615,2729,2302 | 616,381,18 | 617,1229,887 | 624,650,406 | 625,3447,3264 | 626,212,29 | 628,787,641 | 629,3891,3806

BATCH_RAW_INFO | 608,732,79 | 609,2556,1918 | 612,4063,3547 | 614,1820,1366 | 615,2730,2302 | 616,382,18 | 617,1230,887 | 624,651,406 | 625,3448,3264 | 626,213,29 | 628,788,641 | 629,3892,3806

BATCH_RAW_INFO | 608,733,79 | 609,2557,1918 | 612,4064,3547 | 614,1821,1366 | 615,2731,2302 | 616,383,18 | 617,1231,887 | 624,652,406 | 625,3449,3264 | 626,214,29 | 628,789,641 | 629,3893,3806

BATCH_RAW_INFO | 608,734,79 | 609,2558,1918 | 612,4065,3547 | 614,1822,1366 | 615,2732,2302 | 616,384,18 | 617,1232,887 | 624,653,406 | 625,3450,3264 | 626,215,29 | 628,790,641 | 629,3894,3806

BATCH_RAW_INFO | 608,735,79 | 609,2559,1918 | 612,4066,3547 | 614,1823,1366 | 615,2733,2302 | 616,385,18 | 617,1233,887 | 624,654,406 | 625,3451,3264 | 626,216,29 | 628,791,641 | 629,3895,3806

BATCH_RAW_INFO | 608,736,79 | 609,2560,1918 | 612,4067,3547 | 614,1824,1366 | 615,2734,2302 | 616,386,18 | 617,1234,887 | 624,655,406 | 625,3452,3264 | 626,217,29 | 628,792,641 | 629,3896,3806

BATCH_RAW_INFO | 608,737,79 | 609,2561,1918 | 612,4068,3547 | 614,1825,1366 | 615,2735,2302 | 616,387,18 | 617,1235,887 | 624,656,406 | 625,3453,3264 | 626,218,29 | 628,793,641 | 629,3897,3806

BATCH_RAW_INFO | 608,738,79 | 609,2562,1918 | 612,4069,3547 | 614,1826,1366 | 615,2736,2302 | 616,388,18 | 617,1236,887 | 624,657,406 | 625,3454,3264 | 626,219,29 | 628,794,641 | 629,3898,3806

BATCH_RAW_INFO | 608,739,79 | 609,2563,1918 | 612,4070,3547 | 614,1827,1366 | 615,2737,2302 | 616,389,18 | 617,1237,887 | 624,658,406 | 625,3455,3264 | 626,220,29 | 628,795,641 | 629,3899,3806

BATCH_RAW_INFO | 608,740,79 | 609,2564,1918 | 612,4071,3547 | 614,1828,1366 | 615,2738,2302 | 616,390,18 | 617,1238,887 | 624,659,406 | 625,3456,3264 | 626,221,29 | 628,796,641 | 629,3900,3806

BATCH_RAW_INFO | 608,741,79 | 609,2565,1918 | 612,4072,3547 | 614,1829,1366 | 615,2739,2302 | 616,391,18 | 617,1239,887 | 624,660,406 | 625,3457,3264 | 626,222,29 | 628,797,641 | 629,3901,3806

BATCH_RAW_INFO | 608,742,79 | 609,2566,1918 | 612,4073,3547 | 614,1830,1366 | 615,2740,2302 | 616,392,18 | 617,1240,887 | 624,661,406 | 625,3458,3264 | 626,223,29 | 628,798,641 | 629,3902,3806

BATCH_RAW_INFO | 608,743,79 | 609,2567,1918 | 612,4074,3547 | 614,1831,1366 | 615,2741,2302 | 616,393,18 | 617,1241,887 | 624,662,406 | 625,3459,3264 | 626,224,29 | 628,799,641 | 629,3903,3806

BATCH_RAW_INFO | 608,744,79 | 609,2568,1918 | 612,4075,3547 | 614,1832,1366 | 615,2742,2302 | 616,394,18 | 617,1242,887 | 624,663,406 | 625,3460,3264 | 626,225,29 | 628,800,641 | 629,3904,3806

BATCH_RAW_INFO | 608,745,79 | 609,2569,1918 | 612,4076,3547 | 614,1833,1366 | 615,2743,2302 | 616,395,18 | 617,1243,887 | 624,664,406 | 625,3461,3264 | 626,226,29 | 628,801,641 | 629,3905,3806

BATCH_RAW_INFO | 608,746,79 | 609,2570,1918 | 612,4077,3547 | 614,1834,1366 | 615,2744,2302 | 616,396,18 | 617,1244,887 | 624,665,406 | 625,3462,3264 | 626,227,29 | 628,802,641 | 629,3906,3806

BATCH_RAW_INFO | 608,747,79 | 609,2571,1918 | 612,4078,3547 | 614,1835,1366 | 615,2745,2302 | 616,397,18 | 617,1245,887 | 624,666,406 | 625,3463,3264 | 626,228,29 | 628,803,641 | 629,3907,3806

BATCH_RAW_INFO | 608,748,79 | 609,2572,1918 | 612,4079,3547 | 614,1836,1366 | 615,2746,2302 | 616,398,18 | 617,1246,887 | 624,667,406 | 625,3464,3264 | 626,229,29 | 628,804,641 | 629,3908,3806

BATCH_RAW_INFO | 608,749,79 | 609,2573,1918 | 612,4080,3547 | 614,1837,1366 | 615,2747,2302 | 616,399,18 | 617,1247,887 | 624,668,406 | 625,3465,3264 | 626,230,29 | 628,805,641 | 629,3909,3806

BATCH_RAW_INFO | 608,750,79 | 609,2574,1918 | 612,4081,3547 | 614,1838,1366 | 615,2748,2302 | 616,400,18 | 617,1248,887 | 624,669,406 | 625,3466,3264 | 626,231,29 | 628,806,641 | 629,3910,3806

BATCH_RAW_INFO | 608,751,79 | 609,2575,1918 | 612,4082,3547 | 614,1839,1366 | 615,2749,2302 | 616,401,18 | 617,1249,887 | 624,670,406 | 625,3467,3264 | 626,232,29 | 628,807,641 | 629,3911,3806

BATCH_RAW_INFO | 608,752,79 | 609,2576,1918 | 612,4083,3547 | 614,1840,1366 | 615,2750,2302 | 616,402,18 | 617,1250,887 | 624,671,406 | 625,3468,3264 | 626,233,29 | 628,808,641 | 629,3912,3806

BATCH_RAW_INFO | 608,753,79 | 609,2577,1918 | 612,4084,3547 | 614,1841,1366 | 615,2751,2302 | 616,403,18 | 617,1251,887 | 624,672,406 | 625,3469,3264 | 626,234,29 | 628,809,641 | 629,3913,3806

BATCH_RAW_INFO | 608,754,79 | 609,2578,1918 | 612,4085,3547 | 614,1842,1366 | 615,2752,2302 | 616,404,18 | 617,1252,887 | 624,673,406 | 625,3470,3264 | 626,235,29 | 628,810,641 | 629,3914,3806

BATCH_RAW_INFO | 608,755,79 | 609,2579,1918 | 612,4086,3547 | 614,1843,1366 | 615,2753,2302 | 616,405,18 | 617,1253,887 | 624,674,406 | 625,3471,3264 | 626,236,29 | 628,811,641 | 629,3915,3806

BATCH_RAW_INFO | 608,756,79 | 609,2580,1918 | 612,4087,3547 | 614,1844,1366 | 615,2754,2302 | 616,406,18 | 617,1254,887 | 624,675,406 | 625,3472,3264 | 626,237,29 | 628,812,641 | 629,3916,3806

BATCH_RAW_INFO | 608,757,79 | 609,2581,1918 | 612,4088,3547 | 614,1845,1366 | 615,2755,2302 | 616,407,18 | 617,1255,887 | 624,676,406 | 625,3473,3264 | 626,238,29 | 628,813,641 | 629,3917,3806

BATCH_RAW_INFO | 608,758,79 | 609,2582,1918 | 612,4089,3547 | 614,1846,1366 | 615,2756,2302 | 616,408,18 | 617,1256,887 | 624,677,406 | 625,3474,3264 | 626,239,29 | 628,814,641 | 629,3918,3806

BATCH_RAW_INFO | 608,759,79 | 609,2583,1918 | 612,4090,3547 | 614,1847,1366 | 615,2757,2302 | 616,409,18 | 617,1257,887 | 624,678,406 | 625,3475,3264 | 626,240,29 | 628,815,641 | 629,3919,3806

BATCH_RAW_INFO | 608,760,79 | 609,2584,1918 | 612,4091,3547 | 614,1848,1366 | 615,2758,2302 | 616,410,18 | 617,1258,887 | 624,679,406 | 625,3476,3264 | 626,241,29 | 628,816,641 | 629,3920,3806

BATCH_RAW_INFO | 608,761,79 | 609,2585,1918 | 612,4092,3547 | 614,1849,1366 | 615,2759,2302 | 616,411,18 | 617,1259,887 | 624,680,406 | 625,3477,3264 | 626,242,29 | 628,817,641 | 629,3921,3806

BATCH_RAW_INFO | 608,762,79 | 609,2586,1918 | 612,4093,3547 | 614,1850,1366 | 615,2760,2302 | 616,412,18 | 617,1260,887 | 624,681,406 | 625,3478,3264 | 626,243,29 | 628,818,641 | 629,3922,3806

BATCH_RAW_INFO | 608,763,79 | 609,2587,1918 | 612,4094,3547 | 614,1851,1366 | 615,2761,2302 | 616,413,18 | 617,1261,887 | 624,682,406 | 625,3479,3264 | 626,244,29 | 628,819,641 | 629,3923,3806

BATCH_RAW_INFO | 608,764,79 | 609,2588,1918 | 612,4095,3547 | 614,1852,1366 | 615,2762,2302 | 616,414,18 | 617,1262,887 | 624,683,406 | 625,3480,3264 | 626,245,29 | 628,820,641 | 629,3924,3806

BATCH_RAW_INFO | 608,765,79 | 609,2589,1918 | 614,1853,1366 | 615,2763,2302 | 616,415,18 | 617,1263,887 | 624,684,406 | 625,3481,3264 | 626,246,29 | 628,821,641 | 629,3925,3806

BATCH_RAW_INFO | 608,766,79 | 609,2590,1918 | 614,1854,1366 | 615,2764,2302 | 616,416,18 | 617,1264,887 | 624,685,406 | 625,3482,3264 | 626,247,29 | 628,822,641 | 629,3926,3806

BATCH_RAW_INFO | 608,767,79 | 609,2591,1918 | 614,1855,1366 | 615,2765,2302 | 616,417,18 | 617,1265,887 | 624,686,406 | 625,3483,3264 | 626,248,29 | 628,823,641 | 629,3927,3806

BATCH_RAW_INFO | 608,768,79 | 609,2592,1918 | 614,1856,1366 | 615,2766,2302 | 616,418,18 | 617,1266,887 | 624,687,406 | 625,3484,3264 | 626,249,29 | 628,824,641 | 629,3928,3806

BATCH_RAW_INFO | 608,769,79 | 609,2593,1918 | 614,1857,1366 | 615,2767,2302 | 616,419,18 | 617,1267,887 | 624,688,406 | 625,3485,3264 | 626,250,29 | 628,825,641 | 629,3929,3806

BATCH_RAW_INFO | 608,770,79 | 609,2594,1918 | 614,1858,1366 | 615,2768,2302 | 616,420,18 | 617,1268,887 | 624,689,406 | 625,3486,3264 | 626,251,29 | 628,826,641 | 629,3930,3806

BATCH_RAW_INFO | 608,771,79 | 609,2595,1918 | 614,1859,1366 | 615,2769,2302 | 616,421,18 | 617,1269,887 | 624,690,406 | 625,3487,3264 | 626,252,29 | 628,827,641 | 629,3931,3806

BATCH_RAW_INFO | 608,772,79 | 609,2596,1918 | 614,1860,1366 | 615,2770,2302 | 616,422,18 | 617,1270,887 | 624,691,406 | 625,3488,3264 | 626,253,29 | 628,828,641 | 629,3932,3806

BATCH_RAW_INFO | 608,773,79 | 609,2597,1918 | 614,1861,1366 | 615,2771,2302 | 616,423,18 | 617,1271,887 | 624,692,406 | 625,3489,3264 | 626,254,29 | 628,829,641 | 629,3933,3806

BATCH_RAW_INFO | 608,774,79 | 609,2598,1918 | 614,1862,1366 | 615,2772,2302 | 616,424,18 | 617,1272,887 | 624,693,406 | 625,3490,3264 | 626,255,29 | 628,830,641 | 629,3934,3806

BATCH_RAW_INFO | 608,775,79 | 609,2599,1918 | 614,1863,1366 | 615,2773,2302 | 616,425,18 | 617,1273,887 | 624,694,406 | 625,3491,3264 | 626,256,29 | 628,831,641 | 629,3935,3806

BATCH_RAW_INFO | 608,776,79 | 609,2600,1918 | 614,1864,1366 | 615,2774,2302 | 616,426,18 | 617,1274,887 | 624,695,406 | 625,3492,3264 | 626,257,29 | 628,832,641 | 629,3936,3806

BATCH_RAW_INFO | 608,777,79 | 609,2601,1918 | 614,1865,1366 | 615,2775,2302 | 616,427,18 | 617,1275,887 | 624,696,406 | 625,3493,3264 | 626,258,29 | 628,833,641 | 629,3937,3806

BATCH_RAW_INFO | 608,778,79 | 609,2602,1918 | 614,1866,1366 | 615,2776,2302 | 616,428,18 | 617,1276,887 | 624,697,406 | 625,3494,3264 | 626,259,29 | 628,834,641 | 629,3938,3806

BATCH_RAW_INFO | 608,779,79 | 609,2603,1918 | 614,1867,1366 | 615,2777,2302 | 616,429,18 | 617,1277,887 | 624,698,406 | 625,3495,3264 | 626,260,29 | 628,835,641 | 629,3939,3806

BATCH_RAW_INFO | 608,780,79 | 609,2604,1918 | 614,1868,1366 | 615,2778,2302 | 616,430,18 | 617,1278,887 | 624,699,406 | 625,3496,3264 | 626,261,29 | 628,836,641 | 629,3940,3806

BATCH_RAW_INFO | 608,781,79 | 609,2605,1918 | 614,1869,1366 | 615,2779,2302 | 616,431,18 | 617,1279,887 | 624,700,406 | 625,3497,3264 | 626,262,29 | 628,837,641 | 629,3941,3806

BATCH_RAW_INFO | 608,782,79 | 609,2606,1918 | 614,1870,1366 | 615,2780,2302 | 616,432,18 | 617,1280,887 | 624,701,406 | 625,3498,3264 | 626,263,29 | 628,838,641 | 629,3942,3806

BATCH_RAW_INFO | 608,783,79 | 609,2607,1918 | 614,1871,1366 | 615,2781,2302 | 616,433,18 | 617,1281,887 | 624,702,406 | 625,3499,3264 | 626,264,29 | 628,839,641 | 629,3943,3806

BATCH_RAW_INFO | 608,784,79 | 609,2608,1918 | 614,1872,1366 | 615,2782,2302 | 616,434,18 | 617,1282,887 | 624,703,406 | 625,3500,3264 | 626,265,29 | 628,840,641 | 629,3944,3806

BATCH_RAW_INFO | 608,785,79 | 609,2609,1918 | 614,1873,1366 | 615,2783,2302 | 616,435,18 | 617,1283,887 | 624,704,406 | 625,3501,3264 | 626,266,29 | 628,841,641 | 629,3945,3806

BATCH_RAW_INFO | 608,786,79 | 609,2610,1918 | 614,1874,1366 | 615,2784,2302 | 616,436,18 | 617,1284,887 | 624,705,406 | 625,3502,3264 | 626,267,29 | 628,842,641 | 629,3946,3806

BATCH_RAW_INFO | 608,787,79 | 609,2611,1918 | 614,1875,1366 | 615,2785,2302 | 616,437,18 | 617,1285,887 | 624,706,406 | 625,3503,3264 | 626,268,29 | 628,843,641 | 629,3947,3806

BATCH_RAW_INFO | 608,788,79 | 609,2612,1918 | 614,1876,1366 | 615,2786,2302 | 616,438,18 | 617,1286,887 | 624,707,406 | 625,3504,3264 | 626,269,29 | 628,844,641 | 629,3948,3806

BATCH_RAW_INFO | 608,789,79 | 609,2613,1918 | 614,1877,1366 | 615,2787,2302 | 616,439,18 | 617,1287,887 | 624,708,406 | 625,3505,3264 | 626,270,29 | 628,845,641 | 629,3949,3806

BATCH_RAW_INFO | 608,790,79 | 609,2614,1918 | 614,1878,1366 | 615,2788,2302 | 616,440,18 | 617,1288,887 | 624,709,406 | 625,3506,3264 | 626,271,29 | 628,846,641 | 629,3950,3806

BATCH_RAW_INFO | 630,3293,3292

BATCH_RAW_INFO | 608,791,79 | 609,2615,1918 | 614,1879,1366 | 615,2789,2302 | 616,441,18 | 617,1289,887 | 624,710,406 | 625,3507,3264 | 626,272,29 | 628,847,641 | 629,3951,3806 | 630,3294,3292

BATCH_RAW_INFO | 608,792,79 | 609,2616,1918 | 614,1880,1366 | 615,2790,2302 | 616,442,18 | 617,1290,887 | 624,711,406 | 625,3508,3264 | 626,273,29 | 628,848,641 | 629,3952,3806 | 630,3295,3292

BATCH_RAW_INFO | 608,793,79 | 609,2617,1918 | 614,1881,1366 | 615,2791,2302 | 616,443,18 | 617,1291,887 | 624,712,406 | 625,3509,3264 | 626,274,29 | 628,849,641 | 629,3953,3806 | 630,3296,3292

BATCH_RAW_INFO | 608,794,79 | 609,2618,1918 | 614,1882,1366 | 615,2792,2302 | 616,444,18 | 617,1292,887 | 624,713,406 | 625,3510,3264 | 626,275,29 | 628,850,641 | 629,3954,3806 | 630,3297,3292

BATCH_RAW_INFO | 608,795,79 | 609,2619,1918 | 614,1883,1366 | 615,2793,2302 | 616,445,18 | 617,1293,887 | 624,714,406 | 625,3511,3264 | 626,276,29 | 628,851,641 | 629,3955,3806 | 630,3298,3292

BATCH_RAW_INFO | 608,796,79 | 609,2620,1918 | 614,1884,1366 | 615,2794,2302 | 616,446,18 | 617,1294,887 | 624,715,406 | 625,3512,3264 | 626,277,29 | 628,852,641 | 629,3956,3806 | 630,3299,3292

BATCH_RAW_INFO | 608,797,79 | 609,2621,1918 | 614,1885,1366 | 615,2795,2302 | 616,447,18 | 617,1295,887 | 624,716,406 | 625,3513,3264 | 626,278,29 | 628,853,641 | 629,3957,3806 | 630,3300,3292

BATCH_RAW_INFO | 608,798,79 | 609,2622,1918 | 614,1886,1366 | 615,2796,2302 | 616,448,18 | 617,1296,887 | 624,717,406 | 625,3514,3264 | 626,279,29 | 628,854,641 | 629,3958,3806 | 630,3301,3292

BATCH_RAW_INFO | 608,799,79 | 609,2623,1918 | 614,1887,1366 | 615,2797,2302 | 616,449,18 | 617,1297,887 | 624,718,406 | 625,3515,3264 | 626,280,29 | 628,855,641 | 629,3959,3806 | 630,3302,3292

BATCH_RAW_INFO | 608,800,79 | 609,2624,1918 | 614,1888,1366 | 615,2798,2302 | 616,450,18 | 617,1298,887 | 624,719,406 | 625,3516,3264 | 626,281,29 | 628,856,641 | 629,3960,3806 | 630,3303,3292

BATCH_RAW_INFO | 608,801,79 | 609,2625,1918 | 614,1889,1366 | 615,2799,2302 | 616,451,18 | 617,1299,887 | 624,720,406 | 625,3517,3264 | 626,282,29 | 628,857,641 | 629,3961,3806 | 630,3304,3292

BATCH_RAW_INFO | 608,802,79 | 609,2626,1918 | 614,1890,1366 | 615,2800,2302 | 616,452,18 | 617,1300,887 | 624,721,406 | 625,3518,3264 | 626,283,29 | 628,858,641 | 629,3962,3806 | 630,3305,3292

BATCH_RAW_INFO | 608,803,79 | 609,2627,1918 | 614,1891,1366 | 615,2801,2302 | 616,453,18 | 617,1301,887 | 624,722,406 | 625,3519,3264 | 626,284,29 | 628,859,641 | 629,3963,3806 | 630,3306,3292

BATCH_RAW_INFO | 608,804,79 | 609,2628,1918 | 614,1892,1366 | 615,2802,2302 | 616,454,18 | 617,1302,887 | 624,723,406 | 625,3520,3264 | 626,285,29 | 628,860,641 | 629,3964,3806 | 630,3307,3292

BATCH_RAW_INFO | 608,805,79 | 609,2629,1918 | 614,1893,1366 | 615,2803,2302 | 616,455,18 | 617,1303,887 | 624,724,406 | 625,3521,3264 | 626,286,29 | 628,861,641 | 629,3965,3806 | 630,3308,3292

BATCH_RAW_INFO | 608,806,79 | 609,2630,1918 | 614,1894,1366 | 615,2804,2302 | 616,456,18 | 617,1304,887 | 624,725,406 | 625,3522,3264 | 626,287,29 | 628,862,641 | 629,3966,3806 | 630,3309,3292

BATCH_RAW_INFO | 608,807,79 | 609,2631,1918 | 614,1895,1366 | 615,2805,2302 | 616,457,18 | 617,1305,887 | 624,726,406 | 625,3523,3264 | 626,288,29 | 628,863,641 | 629,3967,3806 | 630,3310,3292

BATCH_RAW_INFO | 608,808,79 | 609,2632,1918 | 614,1896,1366 | 615,2806,2302 | 616,458,18 | 617,1306,887 | 624,727,406 | 625,3524,3264 | 626,289,29 | 628,864,641 | 629,3968,3806 | 630,3311,3292

BATCH_RAW_INFO | 608,809,79 | 609,2633,1918 | 614,1897,1366 | 615,2807,2302 | 616,459,18 | 617,1307,887 | 624,728,406 | 625,3525,3264 | 626,290,29 | 628,865,641 | 629,3969,3806 | 630,3312,3292

BATCH_RAW_INFO | 608,810,79 | 609,2634,1918 | 614,1898,1366 | 615,2808,2302 | 616,460,18 | 617,1308,887 | 624,729,406 | 625,3526,3264 | 626,291,29 | 628,866,641 | 629,3970,3806 | 630,3313,3292

BATCH_RAW_INFO | 608,811,79 | 609,2635,1918 | 614,1899,1366 | 615,2809,2302 | 616,461,18 | 617,1309,887 | 624,730,406 | 625,3527,3264 | 626,292,29 | 628,867,641 | 629,3971,3806 | 630,3314,3292

BATCH_RAW_INFO | 608,812,79 | 609,2636,1918 | 614,1900,1366 | 615,2810,2302 | 616,462,18 | 617,1310,887 | 624,731,406 | 625,3528,3264 | 626,293,29 | 628,868,641 | 629,3972,3806 | 630,3315,3292

BATCH_RAW_INFO | 608,813,79 | 609,2637,1918 | 614,1901,1366 | 615,2811,2302 | 616,463,18 | 617,1311,887 | 624,732,406 | 625,3529,3264 | 626,294,29 | 628,869,641 | 629,3973,3806 | 630,3316,3292

BATCH_RAW_INFO | 608,814,79 | 609,2638,1918 | 614,1902,1366 | 615,2812,2302 | 616,464,18 | 617,1312,887 | 624,733,406 | 625,3530,3264 | 626,295,29 | 628,870,641 | 629,3974,3806 | 630,3317,3292

BATCH_RAW_INFO | 608,815,79 | 609,2639,1918 | 614,1903,1366 | 615,2813,2302 | 616,465,18 | 617,1313,887 | 624,734,406 | 625,3531,3264 | 626,296,29 | 628,871,641 | 629,3975,3806 | 630,3318,3292

BATCH_RAW_INFO | 608,816,79 | 609,2640,1918 | 614,1904,1366 | 615,2814,2302 | 616,466,18 | 617,1314,887 | 624,735,406 | 625,3532,3264 | 626,297,29 | 628,872,641 | 629,3976,3806 | 630,3319,3292

BATCH_RAW_INFO | 608,817,79 | 609,2641,1918 | 614,1905,1366 | 615,2815,2302 | 616,467,18 | 617,1315,887 | 624,736,406 | 625,3533,3264 | 626,298,29 | 628,873,641 | 629,3977,3806 | 630,3320,3292

BATCH_RAW_INFO | 631,3410,3409

BATCH_RAW_INFO | 608,818,79 | 609,2642,1918 | 614,1906,1366 | 615,2816,2302 | 616,468,18 | 617,1316,887 | 624,737,406 | 625,3534,3264 | 626,299,29 | 628,874,641 | 629,3978,3806 | 630,3321,3292 | 631,3411,3409

BATCH_RAW_INFO | 608,819,79 | 609,2643,1918 | 614,1907,1366 | 615,2817,2302 | 616,469,18 | 617,1317,887 | 624,738,406 | 625,3535,3264 | 626,300,29 | 628,875,641 | 629,3979,3806 | 630,3322,3292 | 631,3412,3409

BATCH_RAW_INFO | 608,820,79 | 609,2644,1918 | 614,1908,1366 | 615,2818,2302 | 616,470,18 | 617,1318,887 | 624,739,406 | 625,3536,3264 | 626,301,29 | 628,876,641 | 629,3980,3806 | 630,3323,3292 | 631,3413,3409

BATCH_RAW_INFO | 608,821,79 | 609,2645,1918 | 614,1909,1366 | 615,2819,2302 | 616,471,18 | 617,1319,887 | 624,740,406 | 625,3537,3264 | 626,302,29 | 628,877,641 | 629,3981,3806 | 630,3324,3292 | 631,3414,3409

BATCH_RAW_INFO | 608,822,79 | 609,2646,1918 | 614,1910,1366 | 615,2820,2302 | 616,472,18 | 617,1320,887 | 624,741,406 | 625,3538,3264 | 626,303,29 | 628,878,641 | 629,3982,3806 | 630,3325,3292 | 631,3415,3409

BATCH_RAW_INFO | 632,2842,2841

BATCH_RAW_INFO | 633,2369,2368

BATCH_RAW_INFO | 634,3725,3724

BATCH_RAW_INFO | 635,3795,3794

BATCH_RAW_INFO | 636,3718,3717

BATCH_RAW_INFO | 637,604,603

BATCH_RAW_INFO | 608,823,79 | 609,2647,1918 | 614,1911,1366 | 615,2821,2302 | 616,473,18 | 617,1321,887 | 624,742,406 | 625,3539,3264 | 626,304,29 | 628,879,641 | 629,3983,3806 | 630,3326,3292 | 631,3416,3409 | 632,2843,2841 | 633,2370,2368 | 634,3726,3724 | 635,3796,3794 | 636,3719,3717 | 637,605,603

BATCH_RAW_INFO | 608,824,79 | 609,2648,1918 | 614,1912,1366 | 615,2822,2302 | 616,474,18 | 617,1322,887 | 624,743,406 | 625,3540,3264 | 626,305,29 | 628,880,641 | 629,3984,3806 | 630,3327,3292 | 631,3417,3409 | 632,2844,2841 | 633,2371,2368 | 634,3727,3724 | 635,3797,3794 | 636,3720,3717 | 637,606,603

BATCH_RAW_INFO | 608,825,79 | 609,2649,1918 | 614,1913,1366 | 615,2823,2302 | 616,475,18 | 617,1323,887 | 624,744,406 | 625,3541,3264 | 626,306,29 | 628,881,641 | 629,3985,3806 | 630,3328,3292 | 631,3418,3409 | 632,2845,2841 | 633,2372,2368 | 634,3728,3724 | 635,3798,3794 | 636,3721,3717 | 637,607,603

BATCH_RAW_INFO | 608,826,79 | 609,2650,1918 | 614,1914,1366 | 615,2824,2302 | 616,476,18 | 617,1324,887 | 624,745,406 | 625,3542,3264 | 626,307,29 | 628,882,641 | 629,3986,3806 | 630,3329,3292 | 631,3419,3409 | 632,2846,2841 | 633,2373,2368 | 634,3729,3724 | 635,3799,3794 | 636,3722,3717 | 637,608,603

BATCH_RAW_INFO | 608,827,79 | 609,2651,1918 | 614,1915,1366 | 615,2825,2302 | 616,477,18 | 617,1325,887 | 624,746,406 | 625,3543,3264 | 626,308,29 | 628,883,641 | 629,3987,3806 | 630,3330,3292 | 631,3420,3409 | 632,2847,2841 | 633,2374,2368 | 634,3730,3724 | 635,3800,3794 | 636,3723,3717 | 637,609,603

BATCH_RAW_INFO | 608,828,79 | 614,1916,1366 | 615,2826,2302 | 616,478,18 | 617,1326,887 | 624,747,406 | 625,3544,3264 | 626,309,29 | 628,884,641 | 629,3988,3806 | 630,3331,3292 | 631,3421,3409 | 632,2848,2841 | 633,2375,2368 | 634,3731,3724 | 635,3801,3794 | 636,3724,3717 | 637,610,603

BATCH_RAW_INFO | 608,829,79 | 614,1917,1366 | 615,2827,2302 | 616,479,18 | 617,1327,887 | 624,748,406 | 625,3545,3264 | 626,310,29 | 628,885,641 | 629,3989,3806 | 630,3332,3292 | 631,3422,3409 | 632,2849,2841 | 633,2376,2368 | 634,3732,3724 | 635,3802,3794 | 636,3725,3717 | 637,611,603

BATCH_RAW_INFO | 608,830,79 | 614,1918,1366 | 615,2828,2302 | 616,480,18 | 617,1328,887 | 624,749,406 | 625,3546,3264 | 626,311,29 | 628,886,641 | 629,3990,3806 | 630,3333,3292 | 631,3423,3409 | 632,2850,2841 | 633,2377,2368 | 634,3733,3724 | 635,3803,3794 | 636,3726,3717 | 637,612,603

BATCH_RAW_INFO | 608,831,79 | 614,1919,1366 | 615,2829,2302 | 616,481,18 | 617,1329,887 | 624,750,406 | 625,3547,3264 | 626,312,29 | 628,887,641 | 629,3991,3806 | 630,3334,3292 | 631,3424,3409 | 632,2851,2841 | 633,2378,2368 | 634,3734,3724 | 635,3804,3794 | 636,3727,3717 | 637,613,603

BATCH_RAW_INFO | 608,832,79 | 614,1920,1366 | 615,2830,2302 | 616,482,18 | 617,1330,887 | 624,751,406 | 625,3548,3264 | 626,313,29 | 628,888,641 | 629,3992,3806 | 630,3335,3292 | 631,3425,3409 | 632,2852,2841 | 633,2379,2368 | 634,3735,3724 | 635,3805,3794 | 636,3728,3717 | 637,614,603

BATCH_RAW_INFO | 608,833,79 | 614,1921,1366 | 615,2831,2302 | 616,483,18 | 617,1331,887 | 624,752,406 | 625,3549,3264 | 626,314,29 | 628,889,641 | 629,3993,3806 | 630,3336,3292 | 631,3426,3409 | 632,2853,2841 | 633,2380,2368 | 634,3736,3724 | 635,3806,3794 | 636,3729,3717 | 637,615,603

BATCH_RAW_INFO | 608,834,79 | 614,1922,1366 | 615,2832,2302 | 616,484,18 | 617,1332,887 | 624,753,406 | 625,3550,3264 | 626,315,29 | 628,890,641 | 629,3994,3806 | 630,3337,3292 | 631,3427,3409 | 632,2854,2841 | 633,2381,2368 | 634,3737,3724 | 635,3807,3794 | 636,3730,3717 | 637,616,603

BATCH_RAW_INFO | 608,835,79 | 614,1923,1366 | 615,2833,2302 | 616,485,18 | 617,1333,887 | 624,754,406 | 625,3551,3264 | 626,316,29 | 628,891,641 | 629,3995,3806 | 630,3338,3292 | 631,3428,3409 | 632,2855,2841 | 633,2382,2368 | 634,3738,3724 | 635,3808,3794 | 636,3731,3717 | 637,617,603

BATCH_RAW_INFO | 608,836,79 | 614,1924,1366 | 615,2834,2302 | 616,486,18 | 617,1334,887 | 624,755,406 | 625,3552,3264 | 626,317,29 | 628,892,641 | 629,3996,3806 | 630,3339,3292 | 631,3429,3409 | 632,2856,2841 | 633,2383,2368 | 634,3739,3724 | 635,3809,3794 | 636,3732,3717 | 637,618,603

BATCH_RAW_INFO | 608,837,79 | 614,1925,1366 | 615,2835,2302 | 616,487,18 | 617,1335,887 | 624,756,406 | 625,3553,3264 | 626,318,29 | 628,893,641 | 629,3997,3806 | 630,3340,3292 | 631,3430,3409 | 632,2857,2841 | 633,2384,2368 | 634,3740,3724 | 635,3810,3794 | 636,3733,3717 | 637,619,603

BATCH_RAW_INFO | 608,838,79 | 614,1926,1366 | 615,2836,2302 | 616,488,18 | 617,1336,887 | 624,757,406 | 625,3554,3264 | 626,319,29 | 628,894,641 | 629,3998,3806 | 630,3341,3292 | 631,3431,3409 | 632,2858,2841 | 633,2385,2368 | 634,3741,3724 | 635,3811,3794 | 636,3734,3717 | 637,620,603

BATCH_RAW_INFO | 638,21,20

BATCH_RAW_INFO | 608,839,79 | 614,1927,1366 | 615,2837,2302 | 616,489,18 | 617,1337,887 | 624,758,406 | 625,3555,3264 | 626,320,29 | 628,895,641 | 629,3999,3806 | 630,3342,3292 | 631,3432,3409 | 632,2859,2841 | 633,2386,2368 | 634,3742,3724 | 635,3812,3794 | 636,3735,3717 | 637,621,603 | 638,22,20

BATCH_RAW_INFO | 608,840,79 | 614,1928,1366 | 615,2838,2302 | 616,490,18 | 617,1338,887 | 624,759,406 | 625,3556,3264 | 626,321,29 | 628,896,641 | 629,4000,3806 | 630,3343,3292 | 631,3433,3409 | 632,2860,2841 | 633,2387,2368 | 634,3743,3724 | 635,3813,3794 | 636,3736,3717 | 637,622,603 | 638,23,20

BATCH_RAW_INFO | 608,841,79 | 614,1929,1366 | 615,2839,2302 | 616,491,18 | 617,1339,887 | 624,760,406 | 625,3557,3264 | 626,322,29 | 628,897,641 | 629,4001,3806 | 630,3344,3292 | 631,3434,3409 | 632,2861,2841 | 633,2388,2368 | 634,3744,3724 | 635,3814,3794 | 636,3737,3717 | 637,623,603 | 638,24,20

BATCH_RAW_INFO | 608,842,79 | 614,1930,1366 | 615,2840,2302 | 616,492,18 | 617,1340,887 | 624,761,406 | 625,3558,3264 | 626,323,29 | 628,898,641 | 629,4002,3806 | 630,3345,3292 | 631,3435,3409 | 632,2862,2841 | 633,2389,2368 | 634,3745,3724 | 635,3815,3794 | 636,3738,3717 | 637,624,603 | 638,25,20

BATCH_RAW_INFO | 608,843,79 | 614,1931,1366 | 615,2841,2302 | 616,493,18 | 617,1341,887 | 624,762,406 | 625,3559,3264 | 626,324,29 | 628,899,641 | 629,4003,3806 | 630,3346,3292 | 631,3436,3409 | 632,2863,2841 | 633,2390,2368 | 634,3746,3724 | 635,3816,3794 | 636,3739,3717 | 637,625,603 | 638,26,20

BATCH_RAW_INFO | 608,844,79 | 614,1932,1366 | 615,2842,2302 | 616,494,18 | 617,1342,887 | 624,763,406 | 625,3560,3264 | 626,325,29 | 628,900,641 | 629,4004,3806 | 630,3347,3292 | 631,3437,3409 | 632,2864,2841 | 633,2391,2368 | 634,3747,3724 | 635,3817,3794 | 636,3740,3717 | 637,626,603 | 638,27,20

BATCH_RAW_INFO | 608,845,79 | 614,1933,1366 | 615,2843,2302 | 616,495,18 | 617,1343,887 | 624,764,406 | 625,3561,3264 | 626,326,29 | 628,901,641 | 629,4005,3806 | 630,3348,3292 | 631,3438,3409 | 632,2865,2841 | 633,2392,2368 | 634,3748,3724 | 635,3818,3794 | 636,3741,3717 | 637,627,603 | 638,28,20

BATCH_RAW_INFO | 608,846,79 | 614,1934,1366 | 615,2844,2302 | 616,496,18 | 617,1344,887 | 624,765,406 | 625,3562,3264 | 626,327,29 | 628,902,641 | 629,4006,3806 | 630,3349,3292 | 631,3439,3409 | 632,2866,2841 | 633,2393,2368 | 634,3749,3724 | 635,3819,3794 | 636,3742,3717 | 637,628,603 | 638,29,20

BATCH_RAW_INFO | 608,847,79 | 614,1935,1366 | 615,2845,2302 | 616,497,18 | 617,1345,887 | 624,766,406 | 625,3563,3264 | 626,328,29 | 628,903,641 | 629,4007,3806 | 630,3350,3292 | 631,3440,3409 | 632,2867,2841 | 633,2394,2368 | 634,3750,3724 | 635,3820,3794 | 636,3743,3717 | 637,629,603 | 638,30,20

BATCH_RAW_INFO | 608,848,79 | 614,1936,1366 | 615,2846,2302 | 616,498,18 | 617,1346,887 | 624,767,406 | 625,3564,3264 | 626,329,29 | 628,904,641 | 629,4008,3806 | 630,3351,3292 | 631,3441,3409 | 632,2868,2841 | 633,2395,2368 | 634,3751,3724 | 635,3821,3794 | 636,3744,3717 | 637,630,603 | 638,31,20

BATCH_RAW_INFO | 608,849,79 | 614,1937,1366 | 615,2847,2302 | 616,499,18 | 617,1347,887 | 624,768,406 | 625,3565,3264 | 626,330,29 | 628,905,641 | 629,4009,3806 | 630,3352,3292 | 631,3442,3409 | 632,2869,2841 | 633,2396,2368 | 634,3752,3724 | 635,3822,3794 | 636,3745,3717 | 637,631,603 | 638,32,20

BATCH_RAW_INFO | 608,850,79 | 614,1938,1366 | 615,2848,2302 | 616,500,18 | 617,1348,887 | 624,769,406 | 625,3566,3264 | 626,331,29 | 628,906,641 | 629,4010,3806 | 630,3353,3292 | 631,3443,3409 | 632,2870,2841 | 633,2397,2368 | 634,3753,3724 | 635,3823,3794 | 636,3746,3717 | 637,632,603 | 638,33,20

BATCH_RAW_INFO | 639,3840,3839

BATCH_RAW_INFO | 608,851,79 | 614,1939,1366 | 615,2849,2302 | 616,501,18 | 617,1349,887 | 624,770,406 | 625,3567,3264 | 626,332,29 | 628,907,641 | 629,4011,3806 | 630,3354,3292 | 631,3444,3409 | 632,2871,2841 | 633,2398,2368 | 634,3754,3724 | 635,3824,3794 | 636,3747,3717 | 637,633,603 | 638,34,20 | 639,3841,3839

BATCH_RAW_INFO | 608,852,79 | 614,1940,1366 | 615,2850,2302 | 616,502,18 | 617,1350,887 | 624,771,406 | 625,3568,3264 | 626,333,29 | 628,908,641 | 629,4012,3806 | 630,3355,3292 | 631,3445,3409 | 632,2872,2841 | 633,2399,2368 | 634,3755,3724 | 635,3825,3794 | 636,3748,3717 | 637,634,603 | 638,35,20 | 639,3842,3839

BATCH_RAW_INFO | 608,853,79 | 614,1941,1366 | 615,2851,2302 | 616,503,18 | 617,1351,887 | 624,772,406 | 625,3569,3264 | 626,334,29 | 628,909,641 | 629,4013,3806 | 630,3356,3292 | 631,3446,3409 | 632,2873,2841 | 633,2400,2368 | 634,3756,3724 | 635,3826,3794 | 636,3749,3717 | 637,635,603 | 638,36,20 | 639,3843,3839

BATCH_RAW_INFO | 608,854,79 | 614,1942,1366 | 615,2852,2302 | 616,504,18 | 617,1352,887 | 624,773,406 | 625,3570,3264 | 626,335,29 | 628,910,641 | 629,4014,3806 | 630,3357,3292 | 631,3447,3409 | 632,2874,2841 | 633,2401,2368 | 634,3757,3724 | 635,3827,3794 | 636,3750,3717 | 637,636,603 | 638,37,20 | 639,3844,3839

BATCH_RAW_INFO | 608,855,79 | 614,1943,1366 | 615,2853,2302 | 616,505,18 | 617,1353,887 | 624,774,406 | 625,3571,3264 | 626,336,29 | 628,911,641 | 629,4015,3806 | 630,3358,3292 | 631,3448,3409 | 632,2875,2841 | 633,2402,2368 | 634,3758,3724 | 635,3828,3794 | 636,3751,3717 | 637,637,603 | 638,38,20 | 639,3845,3839

BATCH_RAW_INFO | 608,856,79 | 614,1944,1366 | 615,2854,2302 | 616,506,18 | 617,1354,887 | 624,775,406 | 625,3572,3264 | 626,337,29 | 628,912,641 | 629,4016,3806 | 630,3359,3292 | 631,3449,3409 | 632,2876,2841 | 633,2403,2368 | 634,3759,3724 | 635,3829,3794 | 636,3752,3717 | 637,638,603 | 638,39,20 | 639,3846,3839

BATCH_RAW_INFO | 608,857,79 | 614,1945,1366 | 615,2855,2302 | 616,507,18 | 617,1355,887 | 624,776,406 | 625,3573,3264 | 626,338,29 | 628,913,641 | 629,4017,3806 | 630,3360,3292 | 631,3450,3409 | 632,2877,2841 | 633,2404,2368 | 634,3760,3724 | 635,3830,3794 | 636,3753,3717 | 637,639,603 | 638,40,20 | 639,3847,3839

BATCH_RAW_INFO | 608,858,79 | 614,1946,1366 | 615,2856,2302 | 616,508,18 | 617,1356,887 | 624,777,406 | 625,3574,3264 | 626,339,29 | 628,914,641 | 629,4018,3806 | 630,3361,3292 | 631,3451,3409 | 632,2878,2841 | 633,2405,2368 | 634,3761,3724 | 635,3831,3794 | 636,3754,3717 | 637,640,603 | 638,41,20 | 639,3848,3839

BATCH_RAW_INFO | 608,859,79 | 614,1947,1366 | 615,2857,2302 | 616,509,18 | 617,1357,887 | 624,778,406 | 625,3575,3264 | 626,340,29 | 628,915,641 | 629,4019,3806 | 630,3362,3292 | 631,3452,3409 | 632,2879,2841 | 633,2406,2368 | 634,3762,3724 | 635,3832,3794 | 636,3755,3717 | 637,641,603 | 638,42,20 | 639,3849,3839

BATCH_RAW_INFO | 608,860,79 | 614,1948,1366 | 615,2858,2302 | 616,510,18 | 617,1358,887 | 624,779,406 | 625,3576,3264 | 626,341,29 | 628,916,641 | 629,4020,3806 | 630,3363,3292 | 631,3453,3409 | 632,2880,2841 | 633,2407,2368 | 634,3763,3724 | 635,3833,3794 | 636,3756,3717 | 637,642,603 | 638,43,20 | 639,3850,3839

BATCH_RAW_INFO | 608,861,79 | 614,1949,1366 | 615,2859,2302 | 616,511,18 | 617,1359,887 | 624,780,406 | 625,3577,3264 | 626,342,29 | 628,917,641 | 629,4021,3806 | 630,3364,3292 | 631,3454,3409 | 632,2881,2841 | 633,2408,2368 | 634,3764,3724 | 635,3834,3794 | 636,3757,3717 | 637,643,603 | 638,44,20 | 639,3851,3839

BATCH_RAW_INFO | 608,862,79 | 614,1950,1366 | 615,2860,2302 | 616,512,18 | 617,1360,887 | 624,781,406 | 625,3578,3264 | 626,343,29 | 628,918,641 | 629,4022,3806 | 630,3365,3292 | 631,3455,3409 | 632,2882,2841 | 633,2409,2368 | 634,3765,3724 | 635,3835,3794 | 636,3758,3717 | 637,644,603 | 638,45,20 | 639,3852,3839

BATCH_RAW_INFO | 608,863,79 | 614,1951,1366 | 615,2861,2302 | 616,513,18 | 617,1361,887 | 624,782,406 | 625,3579,3264 | 626,344,29 | 628,919,641 | 629,4023,3806 | 630,3366,3292 | 631,3456,3409 | 632,2883,2841 | 633,2410,2368 | 634,3766,3724 | 635,3836,3794 | 636,3759,3717 | 637,645,603 | 638,46,20 | 639,3853,3839

BATCH_RAW_INFO | 608,864,79 | 614,1952,1366 | 615,2862,2302 | 616,514,18 | 617,1362,887 | 624,783,406 | 625,3580,3264 | 626,345,29 | 628,920,641 | 629,4024,3806 | 630,3367,3292 | 631,3457,3409 | 632,2884,2841 | 633,2411,2368 | 634,3767,3724 | 635,3837,3794 | 636,3760,3717 | 637,646,603 | 638,47,20 | 639,3854,3839

BATCH_RAW_INFO | 608,865,79 | 614,1953,1366 | 615,2863,2302 | 616,515,18 | 617,1363,887 | 624,784,406 | 625,3581,3264 | 626,346,29 | 628,921,641 | 629,4025,3806 | 630,3368,3292 | 631,3458,3409 | 632,2885,2841 | 633,2412,2368 | 634,3768,3724 | 635,3838,3794 | 636,3761,3717 | 637,647,603 | 638,48,20 | 639,3855,3839

BATCH_RAW_INFO | 608,866,79 | 614,1954,1366 | 615,2864,2302 | 616,516,18 | 617,1364,887 | 624,785,406 | 625,3582,3264 | 626,347,29 | 628,922,641 | 629,4026,3806 | 630,3369,3292 | 631,3459,3409 | 632,2886,2841 | 633,2413,2368 | 634,3769,3724 | 635,3839,3794 | 636,3762,3717 | 637,648,603 | 638,49,20 | 639,3856,3839

BATCH_RAW_INFO | 608,867,79 | 614,1955,1366 | 615,2865,2302 | 616,517,18 | 617,1365,887 | 624,786,406 | 625,3583,3264 | 626,348,29 | 628,923,641 | 629,4027,3806 | 630,3370,3292 | 631,3460,3409 | 632,2887,2841 | 633,2414,2368 | 634,3770,3724 | 635,3840,3794 | 636,3763,3717 | 637,649,603 | 638,50,20 | 639,3857,3839

BATCH_RAW_INFO | 608,868,79 | 614,1956,1366 | 615,2866,2302 | 616,518,18 | 617,1366,887 | 624,787,406 | 625,3584,3264 | 626,349,29 | 628,924,641 | 629,4028,3806 | 630,3371,3292 | 631,3461,3409 | 632,2888,2841 | 633,2415,2368 | 634,3771,3724 | 635,3841,3794 | 636,3764,3717 | 637,650,603 | 638,51,20 | 639,3858,3839

BATCH_RAW_INFO | 608,869,79 | 614,1957,1366 | 615,2867,2302 | 616,519,18 | 617,1367,887 | 624,788,406 | 625,3585,3264 | 626,350,29 | 628,925,641 | 629,4029,3806 | 630,3372,3292 | 631,3462,3409 | 632,2889,2841 | 633,2416,2368 | 634,3772,3724 | 635,3842,3794 | 636,3765,3717 | 637,651,603 | 638,52,20 | 639,3859,3839

BATCH_RAW_INFO | 608,870,79 | 614,1958,1366 | 615,2868,2302 | 616,520,18 | 617,1368,887 | 624,789,406 | 625,3586,3264 | 626,351,29 | 628,926,641 | 629,4030,3806 | 630,3373,3292 | 631,3463,3409 | 632,2890,2841 | 633,2417,2368 | 634,3773,3724 | 635,3843,3794 | 636,3766,3717 | 637,652,603 | 638,53,20 | 639,3860,3839

BATCH_RAW_INFO | 608,871,79 | 614,1959,1366 | 615,2869,2302 | 616,521,18 | 617,1369,887 | 624,790,406 | 625,3587,3264 | 626,352,29 | 628,927,641 | 629,4031,3806 | 630,3374,3292 | 631,3464,3409 | 632,2891,2841 | 633,2418,2368 | 634,3774,3724 | 635,3844,3794 | 636,3767,3717 | 637,653,603 | 638,54,20 | 639,3861,3839

BATCH_RAW_INFO | 608,872,79 | 614,1960,1366 | 615,2870,2302 | 616,522,18 | 617,1370,887 | 624,791,406 | 625,3588,3264 | 626,353,29 | 628,928,641 | 629,4032,3806 | 630,3375,3292 | 631,3465,3409 | 632,2892,2841 | 633,2419,2368 | 634,3775,3724 | 635,3845,3794 | 636,3768,3717 | 637,654,603 | 638,55,20 | 639,3862,3839

BATCH_RAW_INFO | 608,873,79 | 614,1961,1366 | 615,2871,2302 | 616,523,18 | 617,1371,887 | 624,792,406 | 625,3589,3264 | 626,354,29 | 628,929,641 | 629,4033,3806 | 630,3376,3292 | 631,3466,3409 | 632,2893,2841 | 633,2420,2368 | 634,3776,3724 | 635,3846,3794 | 636,3769,3717 | 637,655,603 | 638,56,20 | 639,3863,3839

BATCH_RAW_INFO | 608,874,79 | 614,1962,1366 | 615,2872,2302 | 616,524,18 | 617,1372,887 | 624,793,406 | 625,3590,3264 | 626,355,29 | 628,930,641 | 629,4034,3806 | 630,3377,3292 | 631,3467,3409 | 632,2894,2841 | 633,2421,2368 | 634,3777,3724 | 635,3847,3794 | 636,3770,3717 | 637,656,603 | 638,57,20 | 639,3864,3839

BATCH_RAW_INFO | 608,875,79 | 614,1963,1366 | 615,2873,2302 | 616,525,18 | 617,1373,887 | 624,794,406 | 625,3591,3264 | 626,356,29 | 628,931,641 | 629,4035,3806 | 630,3378,3292 | 631,3468,3409 | 632,2895,2841 | 633,2422,2368 | 634,3778,3724 | 635,3848,3794 | 636,3771,3717 | 637,657,603 | 638,58,20 | 639,3865,3839

BATCH_RAW_INFO | 608,876,79 | 614,1964,1366 | 615,2874,2302 | 616,526,18 | 617,1374,887 | 624,795,406 | 625,3592,3264 | 626,357,29 | 628,932,641 | 629,4036,3806 | 630,3379,3292 | 631,3469,3409 | 632,2896,2841 | 633,2423,2368 | 634,3779,3724 | 635,3849,3794 | 636,3772,3717 | 637,658,603 | 638,59,20 | 639,3866,3839

BATCH_RAW_INFO | 608,877,79 | 614,1965,1366 | 615,2875,2302 | 616,527,18 | 617,1375,887 | 624,796,406 | 625,3593,3264 | 626,358,29 | 628,933,641 | 629,4037,3806 | 630,3380,3292 | 631,3470,3409 | 632,2897,2841 | 633,2424,2368 | 634,3780,3724 | 635,3850,3794 | 636,3773,3717 | 637,659,603 | 638,60,20 | 639,3867,3839

BATCH_RAW_INFO | 608,878,79 | 614,1966,1366 | 615,2876,2302 | 616,528,18 | 617,1376,887 | 624,797,406 | 625,3594,3264 | 626,359,29 | 628,934,641 | 629,4038,3806 | 630,3381,3292 | 631,3471,3409 | 632,2898,2841 | 633,2425,2368 | 634,3781,3724 | 635,3851,3794 | 636,3774,3717 | 637,660,603 | 638,61,20 | 639,3868,3839

BATCH_RAW_INFO | 608,879,79 | 614,1967,1366 | 615,2877,2302 | 616,529,18 | 617,1377,887 | 624,798,406 | 625,3595,3264 | 626,360,29 | 628,935,641 | 629,4039,3806 | 630,3382,3292 | 631,3472,3409 | 632,2899,2841 | 633,2426,2368 | 634,3782,3724 | 635,3852,3794 | 636,3775,3717 | 637,661,603 | 638,62,20 | 639,3869,3839

BATCH_RAW_INFO | 608,880,79 | 614,1968,1366 | 615,2878,2302 | 616,530,18 | 617,1378,887 | 624,799,406 | 625,3596,3264 | 626,361,29 | 628,936,641 | 629,4040,3806 | 630,3383,3292 | 631,3473,3409 | 632,2900,2841 | 633,2427,2368 | 634,3783,3724 | 635,3853,3794 | 636,3776,3717 | 637,662,603 | 638,63,20 | 639,3870,3839

BATCH_RAW_INFO | 608,881,79 | 614,1969,1366 | 615,2879,2302 | 616,531,18 | 617,1379,887 | 624,800,406 | 625,3597,3264 | 626,362,29 | 628,937,641 | 629,4041,3806 | 630,3384,3292 | 631,3474,3409 | 632,2901,2841 | 633,2428,2368 | 634,3784,3724 | 635,3854,3794 | 636,3777,3717 | 637,663,603 | 638,64,20 | 639,3871,3839

BATCH_RAW_INFO | 608,882,79 | 614,1970,1366 | 615,2880,2302 | 616,532,18 | 617,1380,887 | 624,801,406 | 625,3598,3264 | 626,363,29 | 628,938,641 | 629,4042,3806 | 630,3385,3292 | 631,3475,3409 | 632,2902,2841 | 633,2429,2368 | 634,3785,3724 | 635,3855,3794 | 636,3778,3717 | 637,664,603 | 638,65,20 | 639,3872,3839

BATCH_RAW_INFO | 608,883,79 | 614,1971,1366 | 615,2881,2302 | 616,533,18 | 617,1381,887 | 624,802,406 | 625,3599,3264 | 626,364,29 | 628,939,641 | 629,4043,3806 | 630,3386,3292 | 631,3476,3409 | 632,2903,2841 | 633,2430,2368 | 634,3786,3724 | 635,3856,3794 | 636,3779,3717 | 637,665,603 | 638,66,20 | 639,3873,3839

BATCH_RAW_INFO | 608,884,79 | 614,1972,1366 | 615,2882,2302 | 616,534,18 | 617,1382,887 | 624,803,406 | 625,3600,3264 | 626,365,29 | 628,940,641 | 629,4044,3806 | 630,3387,3292 | 631,3477,3409 | 632,2904,2841 | 633,2431,2368 | 634,3787,3724 | 635,3857,3794 | 636,3780,3717 | 637,666,603 | 638,67,20 | 639,3874,3839

BATCH_RAW_INFO | 608,885,79 | 614,1973,1366 | 615,2883,2302 | 616,535,18 | 617,1383,887 | 624,804,406 | 625,3601,3264 | 626,366,29 | 628,941,641 | 629,4045,3806 | 630,3388,3292 | 631,3478,3409 | 632,2905,2841 | 633,2432,2368 | 634,3788,3724 | 635,3858,3794 | 636,3781,3717 | 637,667,603 | 638,68,20 | 639,3875,3839

BATCH_RAW_INFO | 608,886,79 | 614,1974,1366 | 615,2884,2302 | 616,536,18 | 617,1384,887 | 624,805,406 | 625,3602,3264 | 626,367,29 | 628,942,641 | 629,4046,3806 | 630,3389,3292 | 631,3479,3409 | 632,2906,2841 | 633,2433,2368 | 634,3789,3724 | 635,3859,3794 | 636,3782,3717 | 637,668,603 | 638,69,20 | 639,3876,3839

BATCH_RAW_INFO | 608,887,79 | 614,1975,1366 | 615,2885,2302 | 616,537,18 | 617,1385,887 | 624,806,406 | 625,3603,3264 | 626,368,29 | 628,943,641 | 629,4047,3806 | 630,3390,3292 | 631,3480,3409 | 632,2907,2841 | 633,2434,2368 | 634,3790,3724 | 635,3860,3794 | 636,3783,3717 | 637,669,603 | 638,70,20 | 639,3877,3839

BATCH_RAW_INFO | 608,888,79 | 614,1976,1366 | 615,2886,2302 | 616,538,18 | 617,1386,887 | 624,807,406 | 625,3604,3264 | 626,369,29 | 628,944,641 | 629,4048,3806 | 630,3391,3292 | 631,3481,3409 | 632,2908,2841 | 633,2435,2368 | 634,3791,3724 | 635,3861,3794 | 636,3784,3717 | 637,670,603 | 638,71,20 | 639,3878,3839

BATCH_RAW_INFO | 608,889,79 | 614,1977,1366 | 615,2887,2302 | 616,539,18 | 617,1387,887 | 624,808,406 | 625,3605,3264 | 626,370,29 | 628,945,641 | 629,4049,3806 | 630,3392,3292 | 631,3482,3409 | 632,2909,2841 | 633,2436,2368 | 634,3792,3724 | 635,3862,3794 | 636,3785,3717 | 637,671,603 | 638,72,20 | 639,3879,3839

BATCH_RAW_INFO | 608,890,79 | 614,1978,1366 | 615,2888,2302 | 616,540,18 | 617,1388,887 | 624,809,406 | 625,3606,3264 | 626,371,29 | 628,946,641 | 629,4050,3806 | 630,3393,3292 | 631,3483,3409 | 632,2910,2841 | 633,2437,2368 | 634,3793,3724 | 635,3863,3794 | 636,3786,3717 | 637,672,603 | 638,73,20 | 639,3880,3839

BATCH_RAW_INFO | 608,891,79 | 614,1979,1366 | 615,2889,2302 | 616,541,18 | 617,1389,887 | 624,810,406 | 625,3607,3264 | 626,372,29 | 628,947,641 | 629,4051,3806 | 630,3394,3292 | 631,3484,3409 | 632,2911,2841 | 633,2438,2368 | 634,3794,3724 | 635,3864,3794 | 636,3787,3717 | 637,673,603 | 638,74,20 | 639,3881,3839

BATCH_RAW_INFO | 608,892,79 | 614,1980,1366 | 615,2890,2302 | 616,542,18 | 617,1390,887 | 624,811,406 | 625,3608,3264 | 626,373,29 | 628,948,641 | 629,4052,3806 | 630,3395,3292 | 631,3485,3409 | 632,2912,2841 | 633,2439,2368 | 634,3795,3724 | 635,3865,3794 | 636,3788,3717 | 637,674,603 | 638,75,20 | 639,3882,3839

BATCH_RAW_INFO | 608,893,79 | 614,1981,1366 | 615,2891,2302 | 616,543,18 | 617,1391,887 | 624,812,406 | 625,3609,3264 | 626,374,29 | 628,949,641 | 629,4053,3806 | 630,3396,3292 | 631,3486,3409 | 632,2913,2841 | 633,2440,2368 | 634,3796,3724 | 635,3866,3794 | 636,3789,3717 | 637,675,603 | 638,76,20 | 639,3883,3839

BATCH_RAW_INFO | 608,894,79 | 614,1982,1366 | 615,2892,2302 | 616,544,18 | 617,1392,887 | 624,813,406 | 625,3610,3264 | 626,375,29 | 628,950,641 | 629,4054,3806 | 630,3397,3292 | 631,3487,3409 | 632,2914,2841 | 633,2441,2368 | 634,3797,3724 | 635,3867,3794 | 636,3790,3717 | 637,676,603 | 638,77,20 | 639,3884,3839

BATCH_RAW_INFO | 608,895,79 | 614,1983,1366 | 615,2893,2302 | 616,545,18 | 617,1393,887 | 624,814,406 | 625,3611,3264 | 626,376,29 | 628,951,641 | 629,4055,3806 | 630,3398,3292 | 631,3488,3409 | 632,2915,2841 | 633,2442,2368 | 634,3798,3724 | 635,3868,3794 | 636,3791,3717 | 637,677,603 | 638,78,20 | 639,3885,3839

BATCH_RAW_INFO | 608,896,79 | 614,1984,1366 | 615,2894,2302 | 616,546,18 | 617,1394,887 | 624,815,406 | 625,3612,3264 | 626,377,29 | 628,952,641 | 629,4056,3806 | 630,3399,3292 | 631,3489,3409 | 632,2916,2841 | 633,2443,2368 | 634,3799,3724 | 635,3869,3794 | 636,3792,3717 | 637,678,603 | 638,79,20 | 639,3886,3839

BATCH_RAW_INFO | 608,897,79 | 614,1985,1366 | 615,2895,2302 | 616,547,18 | 617,1395,887 | 624,816,406 | 625,3613,3264 | 626,378,29 | 628,953,641 | 629,4057,3806 | 630,3400,3292 | 631,3490,3409 | 632,2917,2841 | 633,2444,2368 | 634,3800,3724 | 635,3870,3794 | 636,3793,3717 | 637,679,603 | 638,80,20 | 639,3887,3839

BATCH_RAW_INFO | 608,898,79 | 614,1986,1366 | 615,2896,2302 | 616,548,18 | 617,1396,887 | 624,817,406 | 625,3614,3264 | 626,379,29 | 628,954,641 | 629,4058,3806 | 630,3401,3292 | 631,3491,3409 | 632,2918,2841 | 633,2445,2368 | 634,3801,3724 | 635,3871,3794 | 636,3794,3717 | 637,680,603 | 638,81,20 | 639,3888,3839

BATCH_RAW_INFO | 608,899,79 | 614,1987,1366 | 615,2897,2302 | 616,549,18 | 617,1397,887 | 624,818,406 | 625,3615,3264 | 626,380,29 | 628,955,641 | 629,4059,3806 | 630,3402,3292 | 631,3492,3409 | 632,2919,2841 | 633,2446,2368 | 634,3802,3724 | 635,3872,3794 | 636,3795,3717 | 637,681,603 | 638,82,20 | 639,3889,3839

BATCH_RAW_INFO | 608,900,79 | 614,1988,1366 | 615,2898,2302 | 616,550,18 | 617,1398,887 | 624,819,406 | 625,3616,3264 | 626,381,29 | 628,956,641 | 629,4060,3806 | 630,3403,3292 | 631,3493,3409 | 632,2920,2841 | 633,2447,2368 | 634,3803,3724 | 635,3873,3794 | 636,3796,3717 | 637,682,603 | 638,83,20 | 639,3890,3839

BATCH_RAW_INFO | 608,901,79 | 614,1989,1366 | 615,2899,2302 | 616,551,18 | 617,1399,887 | 624,820,406 | 625,3617,3264 | 626,382,29 | 628,957,641 | 629,4061,3806 | 630,3404,3292 | 631,3494,3409 | 632,2921,2841 | 633,2448,2368 | 634,3804,3724 | 635,3874,3794 | 636,3797,3717 | 637,683,603 | 638,84,20 | 639,3891,3839

BATCH_RAW_INFO | 608,902,79 | 614,1990,1366 | 615,2900,2302 | 616,552,18 | 617,1400,887 | 624,821,406 | 625,3618,3264 | 626,383,29 | 628,958,641 | 629,4062,3806 | 630,3405,3292 | 631,3495,3409 | 632,2922,2841 | 633,2449,2368 | 634,3805,3724 | 635,3875,3794 | 636,3798,3717 | 637,684,603 | 638,85,20 | 639,3892,3839

BATCH_RAW_INFO | 608,903,79 | 614,1991,1366 | 615,2901,2302 | 616,553,18 | 617,1401,887 | 624,822,406 | 625,3619,3264 | 626,384,29 | 628,959,641 | 629,4063,3806 | 630,3406,3292 | 631,3496,3409 | 632,2923,2841 | 633,2450,2368 | 634,3806,3724 | 635,3876,3794 | 636,3799,3717 | 637,685,603 | 638,86,20 | 639,3893,3839

BATCH_RAW_INFO | 608,904,79 | 614,1992,1366 | 615,2902,2302 | 616,554,18 | 617,1402,887 | 624,823,406 | 625,3620,3264 | 626,385,29 | 628,960,641 | 629,4064,3806 | 630,3407,3292 | 631,3497,3409 | 632,2924,2841 | 633,2451,2368 | 634,3807,3724 | 635,3877,3794 | 636,3800,3717 | 637,686,603 | 638,87,20 | 639,3894,3839

BATCH_RAW_INFO | 608,905,79 | 614,1993,1366 | 615,2903,2302 | 616,555,18 | 617,1403,887 | 624,824,406 | 625,3621,3264 | 626,386,29 | 628,961,641 | 629,4065,3806 | 630,3408,3292 | 631,3498,3409 | 632,2925,2841 | 633,2452,2368 | 634,3808,3724 | 635,3878,3794 | 636,3801,3717 | 637,687,603 | 638,88,20 | 639,3895,3839

BATCH_RAW_INFO | 608,906,79 | 614,1994,1366 | 615,2904,2302 | 616,556,18 | 617,1404,887 | 624,825,406 | 625,3622,3264 | 626,387,29 | 628,962,641 | 629,4066,3806 | 630,3409,3292 | 631,3499,3409 | 632,2926,2841 | 633,2453,2368 | 634,3809,3724 | 635,3879,3794 | 636,3802,3717 | 637,688,603 | 638,89,20 | 639,3896,3839

BATCH_RAW_INFO | 608,907,79 | 614,1995,1366 | 615,2905,2302 | 616,557,18 | 617,1405,887 | 624,826,406 | 625,3623,3264 | 626,388,29 | 628,963,641 | 629,4067,3806 | 630,3410,3292 | 631,3500,3409 | 632,2927,2841 | 633,2454,2368 | 634,3810,3724 | 635,3880,3794 | 636,3803,3717 | 637,689,603 | 638,90,20 | 639,3897,3839

BATCH_RAW_INFO | 608,908,79 | 614,1996,1366 | 615,2906,2302 | 616,558,18 | 617,1406,887 | 624,827,406 | 625,3624,3264 | 626,389,29 | 628,964,641 | 629,4068,3806 | 630,3411,3292 | 631,3501,3409 | 632,2928,2841 | 633,2455,2368 | 634,3811,3724 | 635,3881,3794 | 636,3804,3717 | 637,690,603 | 638,91,20 | 639,3898,3839

BATCH_RAW_INFO | 608,909,79 | 614,1997,1366 | 615,2907,2302 | 616,559,18 | 617,1407,887 | 624,828,406 | 625,3625,3264 | 626,390,29 | 628,965,641 | 629,4069,3806 | 630,3412,3292 | 631,3502,3409 | 632,2929,2841 | 633,2456,2368 | 634,3812,3724 | 635,3882,3794 | 636,3805,3717 | 637,691,603 | 638,92,20 | 639,3899,3839

BATCH_RAW_INFO | 608,910,79 | 614,1998,1366 | 615,2908,2302 | 616,560,18 | 617,1408,887 | 624,829,406 | 625,3626,3264 | 626,391,29 | 628,966,641 | 629,4070,3806 | 630,3413,3292 | 631,3503,3409 | 632,2930,2841 | 633,2457,2368 | 634,3813,3724 | 635,3883,3794 | 636,3806,3717 | 637,692,603 | 638,93,20 | 639,3900,3839

BATCH_RAW_INFO | 608,911,79 | 614,1999,1366 | 615,2909,2302 | 616,561,18 | 617,1409,887 | 624,830,406 | 625,3627,3264 | 626,392,29 | 628,967,641 | 629,4071,3806 | 630,3414,3292 | 631,3504,3409 | 632,2931,2841 | 633,2458,2368 | 634,3814,3724 | 635,3884,3794 | 636,3807,3717 | 637,693,603 | 638,94,20 | 639,3901,3839

BATCH_RAW_INFO | 608,912,79 | 614,2000,1366 | 615,2910,2302 | 616,562,18 | 617,1410,887 | 624,831,406 | 625,3628,3264 | 626,393,29 | 628,968,641 | 629,4072,3806 | 630,3415,3292 | 631,3505,3409 | 632,2932,2841 | 633,2459,2368 | 634,3815,3724 | 635,3885,3794 | 636,3808,3717 | 637,694,603 | 638,95,20 | 639,3902,3839

BATCH_RAW_INFO | 608,913,79 | 614,2001,1366 | 615,2911,2302 | 616,563,18 | 617,1411,887 | 624,832,406 | 625,3629,3264 | 626,394,29 | 628,969,641 | 629,4073,3806 | 630,3416,3292 | 631,3506,3409 | 632,2933,2841 | 633,2460,2368 | 634,3816,3724 | 635,3886,3794 | 636,3809,3717 | 637,695,603 | 638,96,20 | 639,3903,3839

BATCH_RAW_INFO | 608,914,79 | 614,2002,1366 | 615,2912,2302 | 616,564,18 | 617,1412,887 | 624,833,406 | 625,3630,3264 | 626,395,29 | 628,970,641 | 629,4074,3806 | 630,3417,3292 | 631,3507,3409 | 632,2934,2841 | 633,2461,2368 | 634,3817,3724 | 635,3887,3794 | 636,3810,3717 | 637,696,603 | 638,97,20 | 639,3904,3839

BATCH_RAW_INFO | 608,915,79 | 614,2003,1366 | 615,2913,2302 | 616,565,18 | 617,1413,887 | 624,834,406 | 625,3631,3264 | 626,396,29 | 628,971,641 | 629,4075,3806 | 630,3418,3292 | 631,3508,3409 | 632,2935,2841 | 633,2462,2368 | 634,3818,3724 | 635,3888,3794 | 636,3811,3717 | 637,697,603 | 638,98,20 | 639,3905,3839

BATCH_RAW_INFO | 608,916,79 | 614,2004,1366 | 615,2914,2302 | 616,566,18 | 617,1414,887 | 624,835,406 | 625,3632,3264 | 626,397,29 | 628,972,641 | 629,4076,3806 | 630,3419,3292 | 631,3509,3409 | 632,2936,2841 | 633,2463,2368 | 634,3819,3724 | 635,3889,3794 | 636,3812,3717 | 637,698,603 | 638,99,20 | 639,3906,3839

BATCH_RAW_INFO | 608,917,79 | 614,2005,1366 | 615,2915,2302 | 616,567,18 | 617,1415,887 | 624,836,406 | 625,3633,3264 | 626,398,29 | 628,973,641 | 629,4077,3806 | 630,3420,3292 | 631,3510,3409 | 632,2937,2841 | 633,2464,2368 | 634,3820,3724 | 635,3890,3794 | 636,3813,3717 | 637,699,603 | 638,100,20 | 639,3907,3839

BATCH_RAW_INFO | 608,918,79 | 614,2006,1366 | 615,2916,2302 | 616,568,18 | 617,1416,887 | 624,837,406 | 625,3634,3264 | 626,399,29 | 628,974,641 | 629,4078,3806 | 630,3421,3292 | 631,3511,3409 | 632,2938,2841 | 633,2465,2368 | 634,3821,3724 | 635,3891,3794 | 636,3814,3717 | 637,700,603 | 638,101,20 | 639,3908,3839

BATCH_RAW_INFO | 608,919,79 | 614,2007,1366 | 615,2917,2302 | 616,569,18 | 617,1417,887 | 624,838,406 | 625,3635,3264 | 626,400,29 | 628,975,641 | 629,4079,3806 | 630,3422,3292 | 631,3512,3409 | 632,2939,2841 | 633,2466,2368 | 634,3822,3724 | 635,3892,3794 | 636,3815,3717 | 637,701,603 | 638,102,20 | 639,3909,3839

BATCH_RAW_INFO | 608,920,79 | 614,2008,1366 | 615,2918,2302 | 616,570,18 | 617,1418,887 | 624,839,406 | 625,3636,3264 | 626,401,29 | 628,976,641 | 629,4080,3806 | 630,3423,3292 | 631,3513,3409 | 632,2940,2841 | 633,2467,2368 | 634,3823,3724 | 635,3893,3794 | 636,3816,3717 | 637,702,603 | 638,103,20 | 639,3910,3839

BATCH_RAW_INFO | 608,921,79 | 614,2009,1366 | 615,2919,2302 | 616,571,18 | 617,1419,887 | 624,840,406 | 625,3637,3264 | 626,402,29 | 628,977,641 | 629,4081,3806 | 630,3424,3292 | 631,3514,3409 | 632,2941,2841 | 633,2468,2368 | 634,3824,3724 | 635,3894,3794 | 636,3817,3717 | 637,703,603 | 638,104,20 | 639,3911,3839

BATCH_RAW_INFO | 608,922,79 | 614,2010,1366 | 615,2920,2302 | 616,572,18 | 617,1420,887 | 624,841,406 | 625,3638,3264 | 626,403,29 | 628,978,641 | 629,4082,3806 | 630,3425,3292 | 631,3515,3409 | 632,2942,2841 | 633,2469,2368 | 634,3825,3724 | 635,3895,3794 | 636,3818,3717 | 637,704,603 | 638,105,20 | 639,3912,3839

BATCH_RAW_INFO | 608,923,79 | 614,2011,1366 | 615,2921,2302 | 616,573,18 | 617,1421,887 | 624,842,406 | 625,3639,3264 | 626,404,29 | 628,979,641 | 629,4083,3806 | 630,3426,3292 | 631,3516,3409 | 632,2943,2841 | 633,2470,2368 | 634,3826,3724 | 635,3896,3794 | 636,3819,3717 | 637,705,603 | 638,106,20 | 639,3913,3839

BATCH_RAW_INFO | 608,924,79 | 614,2012,1366 | 615,2922,2302 | 616,574,18 | 617,1422,887 | 624,843,406 | 625,3640,3264 | 626,405,29 | 628,980,641 | 629,4084,3806 | 630,3427,3292 | 631,3517,3409 | 632,2944,2841 | 633,2471,2368 | 634,3827,3724 | 635,3897,3794 | 636,3820,3717 | 637,706,603 | 638,107,20 | 639,3914,3839

BATCH_RAW_INFO | 608,925,79 | 614,2013,1366 | 615,2923,2302 | 616,575,18 | 617,1423,887 | 624,844,406 | 625,3641,3264 | 626,406,29 | 628,981,641 | 629,4085,3806 | 630,3428,3292 | 631,3518,3409 | 632,2945,2841 | 633,2472,2368 | 634,3828,3724 | 635,3898,3794 | 636,3821,3717 | 637,707,603 | 638,108,20 | 639,3915,3839

BATCH_RAW_INFO | 608,926,79 | 614,2014,1366 | 615,2924,2302 | 616,576,18 | 617,1424,887 | 624,845,406 | 625,3642,3264 | 626,407,29 | 628,982,641 | 629,4086,3806 | 630,3429,3292 | 631,3519,3409 | 632,2946,2841 | 633,2473,2368 | 634,3829,3724 | 635,3899,3794 | 636,3822,3717 | 637,708,603 | 638,109,20 | 639,3916,3839

BATCH_RAW_INFO | 608,927,79 | 614,2015,1366 | 615,2925,2302 | 616,577,18 | 617,1425,887 | 624,846,406 | 625,3643,3264 | 626,408,29 | 628,983,641 | 629,4087,3806 | 630,3430,3292 | 631,3520,3409 | 632,2947,2841 | 633,2474,2368 | 634,3830,3724 | 635,3900,3794 | 636,3823,3717 | 637,709,603 | 638,110,20 | 639,3917,3839

BATCH_RAW_INFO | 608,928,79 | 614,2016,1366 | 615,2926,2302 | 616,578,18 | 617,1426,887 | 624,847,406 | 625,3644,3264 | 626,409,29 | 628,984,641 | 629,4088,3806 | 630,3431,3292 | 631,3521,3409 | 632,2948,2841 | 633,2475,2368 | 634,3831,3724 | 635,3901,3794 | 636,3824,3717 | 637,710,603 | 638,111,20 | 639,3918,3839

BATCH_RAW_INFO | 608,929,79 | 614,2017,1366 | 615,2927,2302 | 616,579,18 | 617,1427,887 | 624,848,406 | 625,3645,3264 | 626,410,29 | 628,985,641 | 629,4089,3806 | 630,3432,3292 | 631,3522,3409 | 632,2949,2841 | 633,2476,2368 | 634,3832,3724 | 635,3902,3794 | 636,3825,3717 | 637,711,603 | 638,112,20 | 639,3919,3839

BATCH_RAW_INFO | 608,930,79 | 614,2018,1366 | 615,2928,2302 | 616,580,18 | 617,1428,887 | 624,849,406 | 625,3646,3264 | 626,411,29 | 628,986,641 | 629,4090,3806 | 630,3433,3292 | 631,3523,3409 | 632,2950,2841 | 633,2477,2368 | 634,3833,3724 | 635,3903,3794 | 636,3826,3717 | 637,712,603 | 638,113,20 | 639,3920,3839

BATCH_RAW_INFO | 608,931,79 | 614,2019,1366 | 615,2929,2302 | 616,581,18 | 617,1429,887 | 624,850,406 | 625,3647,3264 | 626,412,29 | 628,987,641 | 629,4091,3806 | 630,3434,3292 | 631,3524,3409 | 632,2951,2841 | 633,2478,2368 | 634,3834,3724 | 635,3904,3794 | 636,3827,3717 | 637,713,603 | 638,114,20 | 639,3921,3839

BATCH_RAW_INFO | 608,932,79 | 614,2020,1366 | 615,2930,2302 | 616,582,18 | 617,1430,887 | 624,851,406 | 625,3648,3264 | 626,413,29 | 628,988,641 | 629,4092,3806 | 630,3435,3292 | 631,3525,3409 | 632,2952,2841 | 633,2479,2368 | 634,3835,3724 | 635,3905,3794 | 636,3828,3717 | 637,714,603 | 638,115,20 | 639,3922,3839

BATCH_RAW_INFO | 608,933,79 | 614,2021,1366 | 615,2931,2302 | 616,583,18 | 617,1431,887 | 624,852,406 | 625,3649,3264 | 626,414,29 | 628,989,641 | 629,4093,3806 | 630,3436,3292 | 631,3526,3409 | 632,2953,2841 | 633,2480,2368 | 634,3836,3724 | 635,3906,3794 | 636,3829,3717 | 637,715,603 | 638,116,20 | 639,3923,3839

BATCH_RAW_INFO | 608,934,79 | 614,2022,1366 | 615,2932,2302 | 616,584,18 | 617,1432,887 | 624,853,406 | 625,3650,3264 | 626,415,29 | 628,990,641 | 629,4094,3806 | 630,3437,3292 | 631,3527,3409 | 632,2954,2841 | 633,2481,2368 | 634,3837,3724 | 635,3907,3794 | 636,3830,3717 | 637,716,603 | 638,117,20 | 639,3924,3839

BATCH_RAW_INFO | 608,935,79 | 614,2023,1366 | 615,2933,2302 | 616,585,18 | 617,1433,887 | 624,854,406 | 625,3651,3264 | 626,416,29 | 628,991,641 | 629,4095,3806 | 630,3438,3292 | 631,3528,3409 | 632,2955,2841 | 633,2482,2368 | 634,3838,3724 | 635,3908,3794 | 636,3831,3717 | 637,717,603 | 638,118,20 | 639,3925,3839

BATCH_RAW_INFO | 608,936,79 | 614,2024,1366 | 615,2934,2302 | 616,586,18 | 617,1434,887 | 624,855,406 | 625,3652,3264 | 626,417,29 | 628,992,641 | 630,3439,3292 | 631,3529,3409 | 632,2956,2841 | 633,2483,2368 | 634,3839,3724 | 635,3909,3794 | 636,3832,3717 | 637,718,603 | 638,119,20 | 639,3926,3839

BATCH_RAW_INFO | 608,937,79 | 614,2025,1366 | 615,2935,2302 | 616,587,18 | 617,1435,887 | 624,856,406 | 625,3653,3264 | 626,418,29 | 628,993,641 | 630,3440,3292 | 631,3530,3409 | 632,2957,2841 | 633,2484,2368 | 634,3840,3724 | 635,3910,3794 | 636,3833,3717 | 637,719,603 | 638,120,20 | 639,3927,3839

BATCH_RAW_INFO | 608,938,79 | 614,2026,1366 | 615,2936,2302 | 616,588,18 | 617,1436,887 | 624,857,406 | 625,3654,3264 | 626,419,29 | 628,994,641 | 630,3441,3292 | 631,3531,3409 | 632,2958,2841 | 633,2485,2368 | 634,3841,3724 | 635,3911,3794 | 636,3834,3717 | 637,720,603 | 638,121,20 | 639,3928,3839

BATCH_RAW_INFO | 608,939,79 | 614,2027,1366 | 615,2937,2302 | 616,589,18 | 617,1437,887 | 624,858,406 | 625,3655,3264 | 626,420,29 | 628,995,641 | 630,3442,3292 | 631,3532,3409 | 632,2959,2841 | 633,2486,2368 | 634,3842,3724 | 635,3912,3794 | 636,3835,3717 | 637,721,603 | 638,122,20 | 639,3929,3839

BATCH_RAW_INFO | 608,940,79 | 614,2028,1366 | 615,2938,2302 | 616,590,18 | 617,1438,887 | 624,859,406 | 625,3656,3264 | 626,421,29 | 628,996,641 | 630,3443,3292 | 631,3533,3409 | 632,2960,2841 | 633,2487,2368 | 634,3843,3724 | 635,3913,3794 | 636,3836,3717 | 637,722,603 | 638,123,20 | 639,3930,3839

BATCH_RAW_INFO | 608,941,79 | 614,2029,1366 | 615,2939,2302 | 616,591,18 | 617,1439,887 | 624,860,406 | 625,3657,3264 | 626,422,29 | 628,997,641 | 630,3444,3292 | 631,3534,3409 | 632,2961,2841 | 633,2488,2368 | 634,3844,3724 | 635,3914,3794 | 636,3837,3717 | 637,723,603 | 638,124,20 | 639,3931,3839

BATCH_RAW_INFO | 608,942,79 | 614,2030,1366 | 615,2940,2302 | 616,592,18 | 617,1440,887 | 624,861,406 | 625,3658,3264 | 626,423,29 | 628,998,641 | 630,3445,3292 | 631,3535,3409 | 632,2962,2841 | 633,2489,2368 | 634,3845,3724 | 635,3915,3794 | 636,3838,3717 | 637,724,603 | 638,125,20 | 639,3932,3839

BATCH_RAW_INFO | 608,943,79 | 614,2031,1366 | 615,2941,2302 | 616,593,18 | 617,1441,887 | 624,862,406 | 625,3659,3264 | 626,424,29 | 628,999,641 | 630,3446,3292 | 631,3536,3409 | 632,2963,2841 | 633,2490,2368 | 634,3846,3724 | 635,3916,3794 | 636,3839,3717 | 637,725,603 | 638,126,20 | 639,3933,3839

BATCH_RAW_INFO | 608,944,79 | 614,2032,1366 | 615,2942,2302 | 616,594,18 | 617,1442,887 | 624,863,406 | 625,3660,3264 | 626,425,29 | 628,1000,641 | 630,3447,3292 | 631,3537,3409 | 632,2964,2841 | 633,2491,2368 | 634,3847,3724 | 635,3917,3794 | 636,3840,3717 | 637,726,603 | 638,127,20 | 639,3934,3839

BATCH_RAW_INFO | 608,945,79 | 614,2033,1366 | 615,2943,2302 | 616,595,18 | 617,1443,887 | 624,864,406 | 625,3661,3264 | 626,426,29 | 628,1001,641 | 630,3448,3292 | 631,3538,3409 | 632,2965,2841 | 633,2492,2368 | 634,3848,3724 | 635,3918,3794 | 636,3841,3717 | 637,727,603 | 638,128,20 | 639,3935,3839

BATCH_RAW_INFO | 608,946,79 | 614,2034,1366 | 615,2944,2302 | 616,596,18 | 617,1444,887 | 624,865,406 | 625,3662,3264 | 626,427,29 | 628,1002,641 | 630,3449,3292 | 631,3539,3409 | 632,2966,2841 | 633,2493,2368 | 634,3849,3724 | 635,3919,3794 | 636,3842,3717 | 637,728,603 | 638,129,20 | 639,3936,3839

BATCH_RAW_INFO | 608,947,79 | 614,2035,1366 | 616,597,18 | 624,866,406 | 625,3663,3264 | 626,428,29 | 628,1003,641 | 630,3450,3292 | 631,3540,3409 | 632,2967,2841 | 633,2494,2368 | 634,3850,3724 | 635,3920,3794 | 636,3843,3717 | 637,729,603 | 638,130,20 | 639,3937,3839

BATCH_RAW_INFO | 608,948,79 | 614,2036,1366 | 616,598,18 | 624,867,406 | 625,3664,3264 | 626,429,29 | 628,1004,641 | 630,3451,3292 | 631,3541,3409 | 632,2968,2841 | 633,2495,2368 | 634,3851,3724 | 635,3921,3794 | 636,3844,3717 | 637,730,603 | 638,131,20 | 639,3938,3839

BATCH_RAW_INFO | 608,949,79 | 614,2037,1366 | 616,599,18 | 624,868,406 | 625,3665,3264 | 626,430,29 | 628,1005,641 | 630,3452,3292 | 631,3542,3409 | 632,2969,2841 | 633,2496,2368 | 634,3852,3724 | 635,3922,3794 | 636,3845,3717 | 637,731,603 | 638,132,20 | 639,3939,3839

BATCH_RAW_INFO | 608,950,79 | 614,2038,1366 | 616,600,18 | 624,869,406 | 625,3666,3264 | 626,431,29 | 628,1006,641 | 630,3453,3292 | 631,3543,3409 | 632,2970,2841 | 633,2497,2368 | 634,3853,3724 | 635,3923,3794 | 636,3846,3717 | 637,732,603 | 638,133,20 | 639,3940,3839

BATCH_RAW_INFO | 608,951,79 | 614,2039,1366 | 616,601,18 | 624,870,406 | 625,3667,3264 | 626,432,29 | 628,1007,641 | 630,3454,3292 | 631,3544,3409 | 632,2971,2841 | 633,2498,2368 | 634,3854,3724 | 635,3924,3794 | 636,3847,3717 | 637,733,603 | 638,134,20 | 639,3941,3839

BATCH_RAW_INFO | 640,385,384

BATCH_RAW_INFO | 608,952,79 | 614,2040,1366 | 616,602,18 | 624,871,406 | 625,3668,3264 | 626,433,29 | 628,1008,641 | 630,3455,3292 | 631,3545,3409 | 632,2972,2841 | 633,2499,2368 | 634,3855,3724 | 635,3925,3794 | 636,3848,3717 | 637,734,603 | 638,135,20 | 639,3942,3839 | 640,386,384

BATCH_RAW_INFO | 608,953,79 | 614,2041,1366 | 624,872,406 | 625,3669,3264 | 626,434,29 | 628,1009,641 | 630,3456,3292 | 631,3546,3409 | 632,2973,2841 | 633,2500,2368 | 634,3856,3724 | 635,3926,3794 | 636,3849,3717 | 637,735,603 | 638,136,20 | 639,3943,3839 | 640,387,384

BATCH_RAW_INFO | 608,954,79 | 614,2042,1366 | 624,873,406 | 625,3670,3264 | 626,435,29 | 628,1010,641 | 630,3457,3292 | 631,3547,3409 | 632,2974,2841 | 633,2501,2368 | 634,3857,3724 | 635,3927,3794 | 636,3850,3717 | 637,736,603 | 638,137,20 | 639,3944,3839 | 640,388,384

BATCH_RAW_INFO | 608,955,79 | 614,2043,1366 | 624,874,406 | 625,3671,3264 | 626,436,29 | 628,1011,641 | 630,3458,3292 | 631,3548,3409 | 632,2975,2841 | 633,2502,2368 | 634,3858,3724 | 635,3928,3794 | 636,3851,3717 | 637,737,603 | 638,138,20 | 639,3945,3839 | 640,389,384

BATCH_RAW_INFO | 608,956,79 | 614,2044,1366 | 624,875,406 | 625,3672,3264 | 626,437,29 | 628,1012,641 | 630,3459,3292 | 631,3549,3409 | 632,2976,2841 | 633,2503,2368 | 634,3859,3724 | 635,3929,3794 | 636,3852,3717 | 637,738,603 | 638,139,20 | 639,3946,3839

BATCH_RAW_INFO | 608,957,79 | 614,2045,1366 | 624,876,406 | 625,3673,3264 | 626,438,29 | 628,1013,641 | 630,3460,3292 | 631,3550,3409 | 632,2977,2841 | 633,2504,2368 | 634,3860,3724 | 635,3930,3794 | 636,3853,3717 | 637,739,603 | 638,140,20 | 639,3947,3839

BATCH_RAW_INFO | 608,958,79 | 614,2046,1366 | 624,877,406 | 625,3674,3264 | 626,439,29 | 628,1014,641 | 630,3461,3292 | 631,3551,3409 | 632,2978,2841 | 633,2505,2368 | 634,3861,3724 | 635,3931,3794 | 636,3854,3717 | 637,740,603 | 638,141,20 | 639,3948,3839

BATCH_RAW_INFO | 608,959,79 | 614,2047,1366 | 624,878,406 | 625,3675,3264 | 626,440,29 | 628,1015,641 | 630,3462,3292 | 631,3552,3409 | 632,2979,2841 | 633,2506,2368 | 634,3862,3724 | 635,3932,3794 | 636,3855,3717 | 637,741,603 | 638,142,20 | 639,3949,3839

BATCH_RAW_INFO | 608,960,79 | 614,2048,1366 | 624,879,406 | 625,3676,3264 | 626,441,29 | 628,1016,641 | 630,3463,3292 | 631,3553,3409 | 632,2980,2841 | 633,2507,2368 | 634,3863,3724 | 635,3933,3794 | 636,3856,3717 | 637,742,603 | 638,143,20 | 639,3950,3839

BATCH_RAW_INFO | 608,961,79 | 614,2049,1366 | 624,880,406 | 625,3677,3264 | 626,442,29 | 628,1017,641 | 630,3464,3292 | 631,3554,3409 | 632,2981,2841 | 633,2508,2368 | 634,3864,3724 | 635,3934,3794 | 636,3857,3717 | 637,743,603 | 638,144,20 | 639,3951,3839

BATCH_RAW_INFO | 608,962,79 | 614,2050,1366 | 624,881,406 | 625,3678,3264 | 626,443,29 | 628,1018,641 | 630,3465,3292 | 631,3555,3409 | 632,2982,2841 | 633,2509,2368 | 634,3865,3724 | 635,3935,3794 | 636,3858,3717 | 637,744,603 | 638,145,20 | 639,3952,3839

BATCH_RAW_INFO | 608,963,79 | 614,2051,1366 | 624,882,406 | 625,3679,3264 | 626,444,29 | 628,1019,641 | 630,3466,3292 | 631,3556,3409 | 632,2983,2841 | 633,2510,2368 | 634,3866,3724 | 635,3936,3794 | 636,3859,3717 | 637,745,603 | 638,146,20 | 639,3953,3839

BATCH_RAW_INFO | 608,964,79 | 614,2052,1366 | 624,883,406 | 625,3680,3264 | 626,445,29 | 628,1020,641 | 630,3467,3292 | 631,3557,3409 | 632,2984,2841 | 633,2511,2368 | 634,3867,3724 | 635,3937,3794 | 636,3860,3717 | 637,746,603 | 638,147,20 | 639,3954,3839

BATCH_RAW_INFO | 608,965,79 | 614,2053,1366 | 624,884,406 | 625,3681,3264 | 626,446,29 | 628,1021,641 | 630,3468,3292 | 631,3558,3409 | 632,2985,2841 | 633,2512,2368 | 634,3868,3724 | 635,3938,3794 | 636,3861,3717 | 637,747,603 | 638,148,20 | 639,3955,3839

BATCH_RAW_INFO | 608,966,79 | 614,2054,1366 | 624,885,406 | 625,3682,3264 | 626,447,29 | 628,1022,641 | 630,3469,3292 | 631,3559,3409 | 632,2986,2841 | 633,2513,2368 | 634,3869,3724 | 635,3939,3794 | 636,3862,3717 | 637,748,603 | 638,149,20 | 639,3956,3839

BATCH_RAW_INFO | 608,967,79 | 614,2055,1366 | 624,886,406 | 625,3683,3264 | 626,448,29 | 628,1023,641 | 630,3470,3292 | 631,3560,3409 | 632,2987,2841 | 633,2514,2368 | 634,3870,3724 | 635,3940,3794 | 636,3863,3717 | 637,749,603 | 638,150,20 | 639,3957,3839

BATCH_RAW_INFO | 608,968,79 | 614,2056,1366 | 624,887,406 | 625,3684,3264 | 626,449,29 | 628,1024,641 | 630,3471,3292 | 631,3561,3409 | 632,2988,2841 | 633,2515,2368 | 634,3871,3724 | 635,3941,3794 | 636,3864,3717 | 637,750,603 | 638,151,20 | 639,3958,3839

BATCH_RAW_INFO | 608,969,79 | 614,2057,1366 | 624,888,406 | 625,3685,3264 | 626,450,29 | 628,1025,641 | 630,3472,3292 | 631,3562,3409 | 632,2989,2841 | 633,2516,2368 | 634,3872,3724 | 635,3942,3794 | 636,3865,3717 | 637,751,603 | 638,152,20 | 639,3959,3839

BATCH_RAW_INFO | 608,970,79 | 614,2058,1366 | 624,889,406 | 625,3686,3264 | 626,451,29 | 628,1026,641 | 630,3473,3292 | 631,3563,3409 | 632,2990,2841 | 633,2517,2368 | 634,3873,3724 | 635,3943,3794 | 636,3866,3717 | 637,752,603 | 638,153,20 | 639,3960,3839

BATCH_RAW_INFO | 608,971,79 | 614,2059,1366 | 624,890,406 | 625,3687,3264 | 626,452,29 | 628,1027,641 | 630,3474,3292 | 631,3564,3409 | 632,2991,2841 | 633,2518,2368 | 634,3874,3724 | 635,3944,3794 | 636,3867,3717 | 637,753,603 | 638,154,20 | 639,3961,3839

BATCH_RAW_INFO | 608,972,79 | 614,2060,1366 | 624,891,406 | 625,3688,3264 | 626,453,29 | 628,1028,641 | 630,3475,3292 | 631,3565,3409 | 632,2992,2841 | 633,2519,2368 | 634,3875,3724 | 635,3945,3794 | 636,3868,3717 | 637,754,603 | 638,155,20 | 639,3962,3839

BATCH_RAW_INFO | 608,973,79 | 614,2061,1366 | 624,892,406 | 625,3689,3264 | 626,454,29 | 628,1029,641 | 630,3476,3292 | 631,3566,3409 | 632,2993,2841 | 633,2520,2368 | 634,3876,3724 | 635,3946,3794 | 636,3869,3717 | 637,755,603 | 638,156,20 | 639,3963,3839

BATCH_RAW_INFO | 608,974,79 | 614,2062,1366 | 624,893,406 | 625,3690,3264 | 626,455,29 | 628,1030,641 | 630,3477,3292 | 631,3567,3409 | 632,2994,2841 | 633,2521,2368 | 634,3877,3724 | 635,3947,3794 | 636,3870,3717 | 637,756,603 | 638,157,20 | 639,3964,3839

BATCH_RAW_INFO | 608,975,79 | 614,2063,1366 | 624,894,406 | 625,3691,3264 | 626,456,29 | 628,1031,641 | 630,3478,3292 | 631,3568,3409 | 632,2995,2841 | 633,2522,2368 | 634,3878,3724 | 635,3948,3794 | 636,3871,3717 | 637,757,603 | 638,158,20 | 639,3965,3839

BATCH_RAW_INFO | 608,976,79 | 614,2064,1366 | 624,895,406 | 625,3692,3264 | 626,457,29 | 628,1032,641 | 630,3479,3292 | 631,3569,3409 | 632,2996,2841 | 633,2523,2368 | 634,3879,3724 | 635,3949,3794 | 636,3872,3717 | 637,758,603 | 638,159,20 | 639,3966,3839

BATCH_RAW_INFO | 608,977,79 | 614,2065,1366 | 624,896,406 | 625,3693,3264 | 626,458,29 | 628,1033,641 | 630,3480,3292 | 631,3570,3409 | 632,2997,2841 | 633,2524,2368 | 634,3880,3724 | 635,3950,3794 | 636,3873,3717 | 637,759,603 | 638,160,20 | 639,3967,3839

BATCH_RAW_INFO | 608,978,79 | 614,2066,1366 | 624,897,406 | 625,3694,3264 | 626,459,29 | 628,1034,641 | 630,3481,3292 | 631,3571,3409 | 632,2998,2841 | 633,2525,2368 | 634,3881,3724 | 635,3951,3794 | 636,3874,3717 | 637,760,603 | 638,161,20 | 639,3968,3839

BATCH_RAW_INFO | 608,979,79 | 614,2067,1366 | 624,898,406 | 625,3695,3264 | 626,460,29 | 628,1035,641 | 630,3482,3292 | 631,3572,3409 | 632,2999,2841 | 633,2526,2368 | 634,3882,3724 | 635,3952,3794 | 636,3875,3717 | 637,761,603 | 638,162,20 | 639,3969,3839

BATCH_RAW_INFO | 608,980,79 | 614,2068,1366 | 624,899,406 | 625,3696,3264 | 626,461,29 | 628,1036,641 | 630,3483,3292 | 631,3573,3409 | 632,3000,2841 | 633,2527,2368 | 634,3883,3724 | 635,3953,3794 | 636,3876,3717 | 637,762,603 | 638,163,20 | 639,3970,3839

BATCH_RAW_INFO | 608,981,79 | 614,2069,1366 | 624,900,406 | 625,3697,3264 | 626,462,29 | 628,1037,641 | 630,3484,3292 | 631,3574,3409 | 632,3001,2841 | 633,2528,2368 | 634,3884,3724 | 635,3954,3794 | 636,3877,3717 | 637,763,603 | 638,164,20 | 639,3971,3839

BATCH_RAW_INFO | 608,982,79 | 614,2070,1366 | 624,901,406 | 625,3698,3264 | 626,463,29 | 628,1038,641 | 630,3485,3292 | 631,3575,3409 | 632,3002,2841 | 633,2529,2368 | 634,3885,3724 | 635,3955,3794 | 636,3878,3717 | 637,764,603 | 638,165,20 | 639,3972,3839

BATCH_RAW_INFO | 641,722,721

BATCH_RAW_INFO | 608,983,79 | 614,2071,1366 | 624,902,406 | 625,3699,3264 | 626,464,29 | 628,1039,641 | 630,3486,3292 | 631,3576,3409 | 632,3003,2841 | 633,2530,2368 | 634,3886,3724 | 635,3956,3794 | 636,3879,3717 | 637,765,603 | 638,166,20 | 639,3973,3839 | 641,723,721

BATCH_RAW_INFO | 608,984,79 | 614,2072,1366 | 624,903,406 | 625,3700,3264 | 626,465,29 | 628,1040,641 | 630,3487,3292 | 631,3577,3409 | 632,3004,2841 | 633,2531,2368 | 634,3887,3724 | 635,3957,3794 | 636,3880,3717 | 637,766,603 | 638,167,20 | 639,3974,3839 | 641,724,721

BATCH_RAW_INFO | 608,985,79 | 614,2073,1366 | 624,904,406 | 625,3701,3264 | 626,466,29 | 628,1041,641 | 630,3488,3292 | 631,3578,3409 | 632,3005,2841 | 633,2532,2368 | 634,3888,3724 | 635,3958,3794 | 636,3881,3717 | 637,767,603 | 638,168,20 | 639,3975,3839 | 641,725,721

BATCH_RAW_INFO | 608,986,79 | 614,2074,1366 | 624,905,406 | 625,3702,3264 | 626,467,29 | 628,1042,641 | 630,3489,3292 | 631,3579,3409 | 632,3006,2841 | 633,2533,2368 | 634,3889,3724 | 635,3959,3794 | 636,3882,3717 | 637,768,603 | 638,169,20 | 639,3976,3839 | 641,726,721

BATCH_RAW_INFO | 608,987,79 | 614,2075,1366 | 624,906,406 | 625,3703,3264 | 626,468,29 | 628,1043,641 | 630,3490,3292 | 631,3580,3409 | 632,3007,2841 | 633,2534,2368 | 634,3890,3724 | 635,3960,3794 | 636,3883,3717 | 637,769,603 | 638,170,20 | 639,3977,3839 | 641,727,721

BATCH_RAW_INFO | 608,988,79 | 614,2076,1366 | 624,907,406 | 625,3704,3264 | 626,469,29 | 628,1044,641 | 630,3491,3292 | 631,3581,3409 | 632,3008,2841 | 633,2535,2368 | 634,3891,3724 | 635,3961,3794 | 636,3884,3717 | 637,770,603 | 638,171,20 | 639,3978,3839 | 641,728,721

BATCH_RAW_INFO | 608,989,79 | 614,2077,1366 | 624,908,406 | 625,3705,3264 | 626,470,29 | 628,1045,641 | 630,3492,3292 | 631,3582,3409 | 632,3009,2841 | 633,2536,2368 | 634,3892,3724 | 635,3962,3794 | 636,3885,3717 | 637,771,603 | 638,172,20 | 639,3979,3839 | 641,729,721

BATCH_RAW_INFO | 608,990,79 | 614,2078,1366 | 624,909,406 | 625,3706,3264 | 626,471,29 | 628,1046,641 | 630,3493,3292 | 631,3583,3409 | 632,3010,2841 | 633,2537,2368 | 634,3893,3724 | 635,3963,3794 | 636,3886,3717 | 637,772,603 | 638,173,20 | 639,3980,3839 | 641,730,721

BATCH_RAW_INFO | 608,991,79 | 614,2079,1366 | 624,910,406 | 625,3707,3264 | 626,472,29 | 628,1047,641 | 630,3494,3292 | 631,3584,3409 | 632,3011,2841 | 633,2538,2368 | 634,3894,3724 | 635,3964,3794 | 636,3887,3717 | 637,773,603 | 638,174,20 | 639,3981,3839 | 641,731,721

BATCH_RAW_INFO | 608,992,79 | 614,2080,1366 | 624,911,406 | 625,3708,3264 | 626,473,29 | 628,1048,641 | 630,3495,3292 | 631,3585,3409 | 632,3012,2841 | 633,2539,2368 | 634,3895,3724 | 635,3965,3794 | 636,3888,3717 | 637,774,603 | 638,175,20 | 639,3982,3839 | 641,732,721

BATCH_RAW_INFO | 608,993,79 | 614,2081,1366 | 624,912,406 | 625,3709,3264 | 626,474,29 | 628,1049,641 | 630,3496,3292 | 631,3586,3409 | 632,3013,2841 | 633,2540,2368 | 634,3896,3724 | 635,3966,3794 | 636,3889,3717 | 637,775,603 | 638,176,20 | 639,3983,3839 | 641,733,721

BATCH_RAW_INFO | 608,994,79 | 614,2082,1366 | 624,913,406 | 625,3710,3264 | 626,475,29 | 628,1050,641 | 630,3497,3292 | 631,3587,3409 | 632,3014,2841 | 633,2541,2368 | 634,3897,3724 | 635,3967,3794 | 636,3890,3717 | 637,776,603 | 638,177,20 | 639,3984,3839 | 641,734,721

BATCH_RAW_INFO | 608,995,79 | 614,2083,1366 | 624,914,406 | 625,3711,3264 | 626,476,29 | 628,1051,641 | 630,3498,3292 | 631,3588,3409 | 632,3015,2841 | 633,2542,2368 | 634,3898,3724 | 635,3968,3794 | 636,3891,3717 | 637,777,603 | 638,178,20 | 639,3985,3839 | 641,735,721

BATCH_RAW_INFO | 608,996,79 | 614,2084,1366 | 624,915,406 | 625,3712,3264 | 626,477,29 | 628,1052,641 | 630,3499,3292 | 631,3589,3409 | 632,3016,2841 | 633,2543,2368 | 634,3899,3724 | 635,3969,3794 | 636,3892,3717 | 637,778,603 | 638,179,20 | 639,3986,3839 | 641,736,721

BATCH_RAW_INFO | 608,997,79 | 614,2085,1366 | 624,916,406 | 625,3713,3264 | 626,478,29 | 628,1053,641 | 630,3500,3292 | 631,3590,3409 | 632,3017,2841 | 633,2544,2368 | 634,3900,3724 | 635,3970,3794 | 636,3893,3717 | 637,779,603 | 638,180,20 | 639,3987,3839 | 641,737,721

BATCH_RAW_INFO | 608,998,79 | 614,2086,1366 | 624,917,406 | 625,3714,3264 | 626,479,29 | 628,1054,641 | 630,3501,3292 | 631,3591,3409 | 632,3018,2841 | 633,2545,2368 | 634,3901,3724 | 635,3971,3794 | 636,3894,3717 | 637,780,603 | 638,181,20 | 639,3988,3839 | 641,738,721

BATCH_RAW_INFO | 608,999,79 | 614,2087,1366 | 624,918,406 | 625,3715,3264 | 626,480,29 | 628,1055,641 | 630,3502,3292 | 631,3592,3409 | 632,3019,2841 | 633,2546,2368 | 634,3902,3724 | 635,3972,3794 | 636,3895,3717 | 637,781,603 | 638,182,20 | 639,3989,3839 | 641,739,721

BATCH_RAW_INFO | 608,1000,79 | 614,2088,1366 | 624,919,406 | 625,3716,3264 | 626,481,29 | 628,1056,641 | 630,3503,3292 | 631,3593,3409 | 632,3020,2841 | 633,2547,2368 | 634,3903,3724 | 635,3973,3794 | 636,3896,3717 | 637,782,603 | 638,183,20 | 639,3990,3839 | 641,740,721

BATCH_RAW_INFO | 608,1001,79 | 614,2089,1366 | 624,920,406 | 625,3717,3264 | 626,482,29 | 628,1057,641 | 630,3504,3292 | 631,3594,3409 | 632,3021,2841 | 633,2548,2368 | 634,3904,3724 | 635,3974,3794 | 636,3897,3717 | 637,783,603 | 638,184,20 | 639,3991,3839 | 641,741,721

BATCH_RAW_INFO | 608,1002,79 | 614,2090,1366 | 624,921,406 | 625,3718,3264 | 626,483,29 | 628,1058,641 | 630,3505,3292 | 631,3595,3409 | 632,3022,2841 | 633,2549,2368 | 634,3905,3724 | 635,3975,3794 | 636,3898,3717 | 637,784,603 | 638,185,20 | 639,3992,3839 | 641,742,721

BATCH_RAW_INFO | 608,1003,79 | 614,2091,1366 | 624,922,406 | 625,3719,3264 | 626,484,29 | 628,1059,641 | 630,3506,3292 | 631,3596,3409 | 632,3023,2841 | 633,2550,2368 | 634,3906,3724 | 635,3976,3794 | 636,3899,3717 | 637,785,603 | 638,186,20 | 639,3993,3839 | 641,743,721

BATCH_RAW_INFO | 608,1004,79 | 614,2092,1366 | 624,923,406 | 625,3720,3264 | 626,485,29 | 628,1060,641 | 630,3507,3292 | 631,3597,3409 | 632,3024,2841 | 633,2551,2368 | 634,3907,3724 | 635,3977,3794 | 636,3900,3717 | 637,786,603 | 638,187,20 | 639,3994,3839 | 641,744,721

BATCH_RAW_INFO | 608,1005,79 | 614,2093,1366 | 624,924,406 | 625,3721,3264 | 626,486,29 | 628,1061,641 | 630,3508,3292 | 631,3598,3409 | 632,3025,2841 | 633,2552,2368 | 634,3908,3724 | 635,3978,3794 | 636,3901,3717 | 637,787,603 | 638,188,20 | 639,3995,3839 | 641,745,721

BATCH_RAW_INFO | 608,1006,79 | 614,2094,1366 | 624,925,406 | 625,3722,3264 | 626,487,29 | 628,1062,641 | 630,3509,3292 | 631,3599,3409 | 632,3026,2841 | 633,2553,2368 | 634,3909,3724 | 635,3979,3794 | 636,3902,3717 | 637,788,603 | 638,189,20 | 639,3996,3839 | 641,746,721

BATCH_RAW_INFO | 608,1007,79 | 614,2095,1366 | 624,926,406 | 625,3723,3264 | 626,488,29 | 628,1063,641 | 630,3510,3292 | 631,3600,3409 | 632,3027,2841 | 633,2554,2368 | 634,3910,3724 | 635,3980,3794 | 636,3903,3717 | 637,789,603 | 638,190,20 | 639,3997,3839 | 641,747,721

BATCH_RAW_INFO | 608,1008,79 | 614,2096,1366 | 624,927,406 | 625,3724,3264 | 626,489,29 | 628,1064,641 | 630,3511,3292 | 631,3601,3409 | 632,3028,2841 | 633,2555,2368 | 634,3911,3724 | 635,3981,3794 | 636,3904,3717 | 637,790,603 | 638,191,20 | 639,3998,3839 | 641,748,721

BATCH_RAW_INFO | 608,1009,79 | 614,2097,1366 | 624,928,406 | 625,3725,3264 | 626,490,29 | 628,1065,641 | 630,3512,3292 | 631,3602,3409 | 632,3029,2841 | 633,2556,2368 | 634,3912,3724 | 635,3982,3794 | 636,3905,3717 | 637,791,603 | 638,192,20 | 639,3999,3839 | 641,749,721

BATCH_RAW_INFO | 608,1010,79 | 614,2098,1366 | 624,929,406 | 625,3726,3264 | 626,491,29 | 628,1066,641 | 630,3513,3292 | 631,3603,3409 | 632,3030,2841 | 633,2557,2368 | 634,3913,3724 | 635,3983,3794 | 636,3906,3717 | 637,792,603 | 638,193,20 | 639,4000,3839 | 641,750,721

BATCH_RAW_INFO | 608,1011,79 | 614,2099,1366 | 624,930,406 | 625,3727,3264 | 626,492,29 | 628,1067,641 | 630,3514,3292 | 631,3604,3409 | 632,3031,2841 | 633,2558,2368 | 634,3914,3724 | 635,3984,3794 | 636,3907,3717 | 637,793,603 | 638,194,20 | 639,4001,3839 | 641,751,721

BATCH_RAW_INFO | 608,1012,79 | 614,2100,1366 | 624,931,406 | 625,3728,3264 | 626,493,29 | 628,1068,641 | 630,3515,3292 | 631,3605,3409 | 632,3032,2841 | 633,2559,2368 | 634,3915,3724 | 635,3985,3794 | 636,3908,3717 | 637,794,603 | 638,195,20 | 639,4002,3839 | 641,752,721

BATCH_RAW_INFO | 608,1013,79 | 614,2101,1366 | 624,932,406 | 625,3729,3264 | 626,494,29 | 628,1069,641 | 630,3516,3292 | 631,3606,3409 | 632,3033,2841 | 633,2560,2368 | 634,3916,3724 | 635,3986,3794 | 636,3909,3717 | 637,795,603 | 638,196,20 | 639,4003,3839 | 641,753,721

BATCH_RAW_INFO | 608,1014,79 | 614,2102,1366 | 624,933,406 | 625,3730,3264 | 626,495,29 | 628,1070,641 | 630,3517,3292 | 631,3607,3409 | 632,3034,2841 | 633,2561,2368 | 634,3917,3724 | 635,3987,3794 | 636,3910,3717 | 637,796,603 | 638,197,20 | 639,4004,3839 | 641,754,721

BATCH_RAW_INFO | 608,1015,79 | 614,2103,1366 | 624,934,406 | 625,3731,3264 | 626,496,29 | 628,1071,641 | 630,3518,3292 | 631,3608,3409 | 632,3035,2841 | 633,2562,2368 | 634,3918,3724 | 635,3988,3794 | 636,3911,3717 | 637,797,603 | 638,198,20 | 639,4005,3839 | 641,755,721

BATCH_RAW_INFO | 608,1016,79 | 614,2104,1366 | 624,935,406 | 625,3732,3264 | 626,497,29 | 628,1072,641 | 630,3519,3292 | 631,3609,3409 | 632,3036,2841 | 633,2563,2368 | 634,3919,3724 | 635,3989,3794 | 636,3912,3717 | 637,798,603 | 638,199,20 | 639,4006,3839 | 641,756,721

BATCH_RAW_INFO | 608,1017,79 | 614,2105,1366 | 624,936,406 | 625,3733,3264 | 626,498,29 | 628,1073,641 | 630,3520,3292 | 631,3610,3409 | 632,3037,2841 | 633,2564,2368 | 634,3920,3724 | 635,3990,3794 | 636,3913,3717 | 637,799,603 | 638,200,20 | 639,4007,3839 | 641,757,721

BATCH_RAW_INFO | 608,1018,79 | 614,2106,1366 | 624,937,406 | 625,3734,3264 | 626,499,29 | 628,1074,641 | 630,3521,3292 | 631,3611,3409 | 632,3038,2841 | 633,2565,2368 | 634,3921,3724 | 635,3991,3794 | 636,3914,3717 | 637,800,603 | 638,201,20 | 639,4008,3839 | 641,758,721

BATCH_RAW_INFO | 608,1019,79 | 614,2107,1366 | 624,938,406 | 625,3735,3264 | 626,500,29 | 628,1075,641 | 630,3522,3292 | 631,3612,3409 | 632,3039,2841 | 633,2566,2368 | 634,3922,3724 | 635,3992,3794 | 636,3915,3717 | 637,801,603 | 638,202,20 | 639,4009,3839 | 641,759,721

BATCH_RAW_INFO | 608,1020,79 | 614,2108,1366 | 624,939,406 | 625,3736,3264 | 626,501,29 | 628,1076,641 | 630,3523,3292 | 631,3613,3409 | 632,3040,2841 | 633,2567,2368 | 634,3923,3724 | 635,3993,3794 | 636,3916,3717 | 637,802,603 | 638,203,20 | 639,4010,3839 | 641,760,721

BATCH_RAW_INFO | 608,1021,79 | 614,2109,1366 | 624,940,406 | 625,3737,3264 | 626,502,29 | 628,1077,641 | 630,3524,3292 | 631,3614,3409 | 632,3041,2841 | 633,2568,2368 | 634,3924,3724 | 635,3994,3794 | 636,3917,3717 | 637,803,603 | 638,204,20 | 639,4011,3839 | 641,761,721

BATCH_RAW_INFO | 608,1022,79 | 614,2110,1366 | 624,941,406 | 625,3738,3264 | 626,503,29 | 628,1078,641 | 630,3525,3292 | 631,3615,3409 | 632,3042,2841 | 633,2569,2368 | 634,3925,3724 | 635,3995,3794 | 636,3918,3717 | 637,804,603 | 638,205,20 | 639,4012,3839 | 641,762,721

BATCH_RAW_INFO | 608,1023,79 | 614,2111,1366 | 624,942,406 | 625,3739,3264 | 626,504,29 | 628,1079,641 | 630,3526,3292 | 631,3616,3409 | 632,3043,2841 | 633,2570,2368 | 634,3926,3724 | 635,3996,3794 | 636,3919,3717 | 637,805,603 | 638,206,20 | 639,4013,3839 | 641,763,721

BATCH_RAW_INFO | 608,1024,79 | 614,2112,1366 | 624,943,406 | 625,3740,3264 | 626,505,29 | 628,1080,641 | 630,3527,3292 | 631,3617,3409 | 632,3044,2841 | 633,2571,2368 | 634,3927,3724 | 635,3997,3794 | 636,3920,3717 | 637,806,603 | 638,207,20 | 639,4014,3839 | 641,764,721

BATCH_RAW_INFO | 608,1025,79 | 614,2113,1366 | 624,944,406 | 625,3741,3264 | 626,506,29 | 628,1081,641 | 630,3528,3292 | 631,3618,3409 | 632,3045,2841 | 633,2572,2368 | 634,3928,3724 | 635,3998,3794 | 636,3921,3717 | 637,807,603 | 638,208,20 | 639,4015,3839 | 641,765,721

BATCH_RAW_INFO | 608,1026,79 | 614,2114,1366 | 624,945,406 | 625,3742,3264 | 626,507,29 | 628,1082,641 | 630,3529,3292 | 631,3619,3409 | 632,3046,2841 | 633,2573,2368 | 634,3929,3724 | 635,3999,3794 | 636,3922,3717 | 637,808,603 | 638,209,20 | 639,4016,3839 | 641,766,721

BATCH_RAW_INFO | 608,1027,79 | 614,2115,1366 | 624,946,406 | 625,3743,3264 | 626,508,29 | 628,1083,641 | 630,3530,3292 | 631,3620,3409 | 632,3047,2841 | 633,2574,2368 | 634,3930,3724 | 635,4000,3794 | 636,3923,3717 | 637,809,603 | 638,210,20 | 639,4017,3839 | 641,767,721

BATCH_RAW_INFO | 642,3981,3980

BATCH_RAW_INFO | 643,4094,4093

BATCH_RAW_INFO | 608,1028,79 | 614,2116,1366 | 624,947,406 | 625,3744,3264 | 626,509,29 | 628,1084,641 | 630,3531,3292 | 631,3621,3409 | 632,3048,2841 | 633,2575,2368 | 634,3931,3724 | 635,4001,3794 | 636,3924,3717 | 637,810,603 | 638,211,20 | 639,4018,3839 | 641,768,721 | 642,3982,3980 | 643,4095,4093

BATCH_RAW_INFO | 608,1029,79 | 614,2117,1366 | 624,948,406 | 625,3745,3264 | 626,510,29 | 628,1085,641 | 630,3532,3292 | 631,3622,3409 | 632,3049,2841 | 633,2576,2368 | 634,3932,3724 | 635,4002,3794 | 636,3925,3717 | 637,811,603 | 638,212,20 | 639,4019,3839 | 641,769,721 | 642,3983,3980

BATCH_RAW_INFO | 608,1030,79 | 614,2118,1366 | 624,949,406 | 625,3746,3264 | 626,511,29 | 628,1086,641 | 630,3533,3292 | 631,3623,3409 | 632,3050,2841 | 633,2577,2368 | 634,3933,3724 | 635,4003,3794 | 636,3926,3717 | 637,812,603 | 638,213,20 | 639,4020,3839 | 641,770,721 | 642,3984,3980

BATCH_RAW_INFO | 608,1031,79 | 614,2119,1366 | 624,950,406 | 625,3747,3264 | 626,512,29 | 628,1087,641 | 630,3534,3292 | 631,3624,3409 | 632,3051,2841 | 633,2578,2368 | 634,3934,3724 | 635,4004,3794 | 636,3927,3717 | 637,813,603 | 638,214,20 | 639,4021,3839 | 641,771,721 | 642,3985,3980

BATCH_RAW_INFO | 608,1032,79 | 614,2120,1366 | 624,951,406 | 625,3748,3264 | 626,513,29 | 628,1088,641 | 630,3535,3292 | 631,3625,3409 | 632,3052,2841 | 633,2579,2368 | 634,3935,3724 | 635,4005,3794 | 636,3928,3717 | 637,814,603 | 638,215,20 | 639,4022,3839 | 641,772,721 | 642,3986,3980

BATCH_RAW_INFO | 608,1033,79 | 614,2121,1366 | 624,952,406 | 625,3749,3264 | 626,514,29 | 628,1089,641 | 630,3536,3292 | 631,3626,3409 | 632,3053,2841 | 633,2580,2368 | 634,3936,3724 | 635,4006,3794 | 636,3929,3717 | 637,815,603 | 638,216,20 | 639,4023,3839 | 641,773,721 | 642,3987,3980

BATCH_RAW_INFO | 614,2122,1366 | 624,953,406 | 625,3750,3264 | 626,515,29 | 628,1090,641 | 630,3537,3292 | 631,3627,3409 | 632,3054,2841 | 633,2581,2368 | 634,3937,3724 | 635,4007,3794 | 636,3930,3717 | 637,816,603 | 638,217,20 | 639,4024,3839 | 641,774,721 | 642,3988,3980

BATCH_RAW_INFO | 614,2123,1366 | 624,954,406 | 625,3751,3264 | 626,516,29 | 628,1091,641 | 630,3538,3292 | 631,3628,3409 | 632,3055,2841 | 633,2582,2368 | 634,3938,3724 | 635,4008,3794 | 636,3931,3717 | 637,817,603 | 638,218,20 | 639,4025,3839 | 641,775,721 | 642,3989,3980

BATCH_RAW_INFO | 614,2124,1366 | 624,955,406 | 625,3752,3264 | 626,517,29 | 628,1092,641 | 630,3539,3292 | 631,3629,3409 | 632,3056,2841 | 633,2583,2368 | 634,3939,3724 | 635,4009,3794 | 636,3932,3717 | 637,818,603 | 638,219,20 | 639,4026,3839 | 641,776,721 | 642,3990,3980

BATCH_RAW_INFO | 614,2125,1366 | 624,956,406 | 625,3753,3264 | 626,518,29 | 628,1093,641 | 630,3540,3292 | 631,3630,3409 | 632,3057,2841 | 633,2584,2368 | 634,3940,3724 | 635,4010,3794 | 636,3933,3717 | 637,819,603 | 638,220,20 | 639,4027,3839 | 641,777,721 | 642,3991,3980

BATCH_RAW_INFO | 614,2126,1366 | 624,957,406 | 625,3754,3264 | 626,519,29 | 628,1094,641 | 630,3541,3292 | 631,3631,3409 | 632,3058,2841 | 633,2585,2368 | 634,3941,3724 | 635,4011,3794 | 636,3934,3717 | 637,820,603 | 638,221,20 | 639,4028,3839 | 641,778,721 | 642,3992,3980

BATCH_RAW_INFO | 614,2127,1366 | 624,958,406 | 625,3755,3264 | 626,520,29 | 628,1095,641 | 630,3542,3292 | 631,3632,3409 | 632,3059,2841 | 633,2586,2368 | 634,3942,3724 | 635,4012,3794 | 636,3935,3717 | 637,821,603 | 638,222,20 | 639,4029,3839 | 641,779,721 | 642,3993,3980

BATCH_RAW_INFO | 614,2128,1366 | 624,959,406 | 625,3756,3264 | 626,521,29 | 628,1096,641 | 630,3543,3292 | 631,3633,3409 | 632,3060,2841 | 633,2587,2368 | 634,3943,3724 | 635,4013,3794 | 636,3936,3717 | 637,822,603 | 638,223,20 | 639,4030,3839 | 641,780,721 | 642,3994,3980

BATCH_RAW_INFO | 614,2129,1366 | 624,960,406 | 625,3757,3264 | 626,522,29 | 628,1097,641 | 630,3544,3292 | 631,3634,3409 | 632,3061,2841 | 633,2588,2368 | 634,3944,3724 | 635,4014,3794 | 636,3937,3717 | 637,823,603 | 638,224,20 | 639,4031,3839 | 641,781,721 | 642,3995,3980

BATCH_RAW_INFO | 614,2130,1366 | 624,961,406 | 625,3758,3264 | 626,523,29 | 628,1098,641 | 630,3545,3292 | 631,3635,3409 | 632,3062,2841 | 633,2589,2368 | 634,3945,3724 | 635,4015,3794 | 636,3938,3717 | 637,824,603 | 638,225,20 | 639,4032,3839 | 641,782,721 | 642,3996,3980

BATCH_RAW_INFO | 614,2131,1366 | 624,962,406 | 625,3759,3264 | 626,524,29 | 628,1099,641 | 630,3546,3292 | 631,3636,3409 | 632,3063,2841 | 633,2590,2368 | 634,3946,3724 | 635,4016,3794 | 636,3939,3717 | 637,825,603 | 638,226,20 | 639,4033,3839 | 641,783,721 | 642,3997,3980

BATCH_RAW_INFO | 614,2132,1366 | 624,963,406 | 625,3760,3264 | 626,525,29 | 628,1100,641 | 630,3547,3292 | 631,3637,3409 | 632,3064,2841 | 633,2591,2368 | 634,3947,3724 | 635,4017,3794 | 636,3940,3717 | 637,826,603 | 638,227,20 | 639,4034,3839 | 641,784,721 | 642,3998,3980

BATCH_RAW_INFO | 614,2133,1366 | 624,964,406 | 625,3761,3264 | 626,526,29 | 628,1101,641 | 630,3548,3292 | 631,3638,3409 | 632,3065,2841 | 633,2592,2368 | 634,3948,3724 | 635,4018,3794 | 636,3941,3717 | 637,827,603 | 638,228,20 | 639,4035,3839 | 641,785,721 | 642,3999,3980

BATCH_RAW_INFO | 614,2134,1366 | 624,965,406 | 625,3762,3264 | 626,527,29 | 628,1102,641 | 630,3549,3292 | 631,3639,3409 | 632,3066,2841 | 633,2593,2368 | 634,3949,3724 | 635,4019,3794 | 636,3942,3717 | 637,828,603 | 638,229,20 | 639,4036,3839 | 641,786,721 | 642,4000,3980

BATCH_RAW_INFO | 614,2135,1366 | 624,966,406 | 625,3763,3264 | 626,528,29 | 628,1103,641 | 630,3550,3292 | 631,3640,3409 | 632,3067,2841 | 633,2594,2368 | 634,3950,3724 | 635,4020,3794 | 636,3943,3717 | 637,829,603 | 638,230,20 | 639,4037,3839 | 641,787,721 | 642,4001,3980

BATCH_RAW_INFO | 614,2136,1366 | 624,967,406 | 625,3764,3264 | 626,529,29 | 628,1104,641 | 630,3551,3292 | 631,3641,3409 | 632,3068,2841 | 633,2595,2368 | 634,3951,3724 | 635,4021,3794 | 636,3944,3717 | 637,830,603 | 638,231,20 | 639,4038,3839 | 641,788,721 | 642,4002,3980

BATCH_RAW_INFO | 614,2137,1366 | 624,968,406 | 625,3765,3264 | 626,530,29 | 628,1105,641 | 630,3552,3292 | 631,3642,3409 | 632,3069,2841 | 633,2596,2368 | 634,3952,3724 | 635,4022,3794 | 636,3945,3717 | 637,831,603 | 638,232,20 | 639,4039,3839 | 641,789,721 | 642,4003,3980

BATCH_RAW_INFO | 614,2138,1366 | 624,969,406 | 625,3766,3264 | 626,531,29 | 628,1106,641 | 630,3553,3292 | 631,3643,3409 | 632,3070,2841 | 633,2597,2368 | 634,3953,3724 | 635,4023,3794 | 636,3946,3717 | 637,832,603 | 638,233,20 | 639,4040,3839 | 641,790,721 | 642,4004,3980

BATCH_RAW_INFO | 614,2139,1366 | 624,970,406 | 625,3767,3264 | 626,532,29 | 628,1107,641 | 630,3554,3292 | 631,3644,3409 | 632,3071,2841 | 633,2598,2368 | 634,3954,3724 | 635,4024,3794 | 636,3947,3717 | 637,833,603 | 638,234,20 | 639,4041,3839 | 641,791,721 | 642,4005,3980

BATCH_RAW_INFO | 614,2140,1366 | 624,971,406 | 625,3768,3264 | 626,533,29 | 628,1108,641 | 630,3555,3292 | 631,3645,3409 | 632,3072,2841 | 633,2599,2368 | 634,3955,3724 | 635,4025,3794 | 636,3948,3717 | 637,834,603 | 638,235,20 | 639,4042,3839 | 641,792,721 | 642,4006,3980

BATCH_RAW_INFO | 614,2141,1366 | 624,972,406 | 625,3769,3264 | 626,534,29 | 628,1109,641 | 630,3556,3292 | 631,3646,3409 | 632,3073,2841 | 633,2600,2368 | 634,3956,3724 | 635,4026,3794 | 636,3949,3717 | 637,835,603 | 638,236,20 | 639,4043,3839 | 641,793,721 | 642,4007,3980

BATCH_RAW_INFO | 614,2142,1366 | 624,973,406 | 625,3770,3264 | 626,535,29 | 628,1110,641 | 630,3557,3292 | 631,3647,3409 | 632,3074,2841 | 633,2601,2368 | 634,3957,3724 | 635,4027,3794 | 636,3950,3717 | 637,836,603 | 638,237,20 | 639,4044,3839 | 641,794,721 | 642,4008,3980

BATCH_RAW_INFO | 614,2143,1366 | 624,974,406 | 625,3771,3264 | 626,536,29 | 628,1111,641 | 630,3558,3292 | 631,3648,3409 | 632,3075,2841 | 633,2602,2368 | 634,3958,3724 | 635,4028,3794 | 636,3951,3717 | 637,837,603 | 638,238,20 | 639,4045,3839 | 641,795,721 | 642,4009,3980

BATCH_RAW_INFO | 614,2144,1366 | 624,975,406 | 625,3772,3264 | 626,537,29 | 628,1112,641 | 630,3559,3292 | 631,3649,3409 | 632,3076,2841 | 633,2603,2368 | 634,3959,3724 | 635,4029,3794 | 636,3952,3717 | 637,838,603 | 638,239,20 | 639,4046,3839 | 641,796,721 | 642,4010,3980

BATCH_RAW_INFO | 614,2145,1366 | 624,976,406 | 625,3773,3264 | 626,538,29 | 628,1113,641 | 630,3560,3292 | 631,3650,3409 | 632,3077,2841 | 633,2604,2368 | 634,3960,3724 | 635,4030,3794 | 636,3953,3717 | 637,839,603 | 638,240,20 | 639,4047,3839 | 641,797,721 | 642,4011,3980

BATCH_RAW_INFO | 614,2146,1366 | 624,977,406 | 625,3774,3264 | 626,539,29 | 628,1114,641 | 630,3561,3292 | 631,3651,3409 | 632,3078,2841 | 633,2605,2368 | 634,3961,3724 | 635,4031,3794 | 636,3954,3717 | 637,840,603 | 638,241,20 | 639,4048,3839 | 641,798,721 | 642,4012,3980

BATCH_RAW_INFO | 614,2147,1366 | 624,978,406 | 625,3775,3264 | 626,540,29 | 628,1115,641 | 630,3562,3292 | 631,3652,3409 | 632,3079,2841 | 633,2606,2368 | 634,3962,3724 | 635,4032,3794 | 636,3955,3717 | 637,841,603 | 638,242,20 | 639,4049,3839 | 641,799,721 | 642,4013,3980

BATCH_RAW_INFO | 614,2148,1366 | 624,979,406 | 625,3776,3264 | 626,541,29 | 628,1116,641 | 630,3563,3292 | 631,3653,3409 | 632,3080,2841 | 633,2607,2368 | 634,3963,3724 | 635,4033,3794 | 636,3956,3717 | 637,842,603 | 638,243,20 | 639,4050,3839 | 641,800,721 | 642,4014,3980

BATCH_RAW_INFO | 614,2149,1366 | 624,980,406 | 625,3777,3264 | 626,542,29 | 628,1117,641 | 630,3564,3292 | 631,3654,3409 | 632,3081,2841 | 633,2608,2368 | 634,3964,3724 | 635,4034,3794 | 636,3957,3717 | 637,843,603 | 638,244,20 | 639,4051,3839 | 641,801,721 | 642,4015,3980

BATCH_RAW_INFO | 614,2150,1366 | 624,981,406 | 625,3778,3264 | 626,543,29 | 628,1118,641 | 630,3565,3292 | 631,3655,3409 | 632,3082,2841 | 633,2609,2368 | 634,3965,3724 | 635,4035,3794 | 636,3958,3717 | 637,844,603 | 638,245,20 | 639,4052,3839 | 641,802,721 | 642,4016,3980

BATCH_RAW_INFO | 614,2151,1366 | 624,982,406 | 625,3779,3264 | 626,544,29 | 628,1119,641 | 630,3566,3292 | 631,3656,3409 | 632,3083,2841 | 633,2610,2368 | 634,3966,3724 | 635,4036,3794 | 636,3959,3717 | 637,845,603 | 638,246,20 | 639,4053,3839 | 641,803,721 | 642,4017,3980

BATCH_RAW_INFO | 614,2152,1366 | 624,983,406 | 625,3780,3264 | 626,545,29 | 628,1120,641 | 630,3567,3292 | 631,3657,3409 | 632,3084,2841 | 633,2611,2368 | 634,3967,3724 | 635,4037,3794 | 636,3960,3717 | 637,846,603 | 638,247,20 | 639,4054,3839 | 641,804,721 | 642,4018,3980

BATCH_RAW_INFO | 614,2153,1366 | 624,984,406 | 625,3781,3264 | 626,546,29 | 628,1121,641 | 630,3568,3292 | 631,3658,3409 | 632,3085,2841 | 633,2612,2368 | 634,3968,3724 | 635,4038,3794 | 636,3961,3717 | 637,847,603 | 638,248,20 | 639,4055,3839 | 641,805,721 | 642,4019,3980

BATCH_RAW_INFO | 614,2154,1366 | 624,985,406 | 625,3782,3264 | 626,547,29 | 628,1122,641 | 630,3569,3292 | 631,3659,3409 | 632,3086,2841 | 633,2613,2368 | 634,3969,3724 | 635,4039,3794 | 636,3962,3717 | 637,848,603 | 638,249,20 | 639,4056,3839 | 641,806,721 | 642,4020,3980

BATCH_RAW_INFO | 614,2155,1366 | 624,986,406 | 625,3783,3264 | 626,548,29 | 628,1123,641 | 630,3570,3292 | 631,3660,3409 | 632,3087,2841 | 633,2614,2368 | 634,3970,3724 | 635,4040,3794 | 636,3963,3717 | 637,849,603 | 638,250,20 | 639,4057,3839 | 641,807,721 | 642,4021,3980

BATCH_RAW_INFO | 614,2156,1366 | 624,987,406 | 625,3784,3264 | 626,549,29 | 628,1124,641 | 630,3571,3292 | 631,3661,3409 | 632,3088,2841 | 633,2615,2368 | 634,3971,3724 | 635,4041,3794 | 636,3964,3717 | 637,850,603 | 638,251,20 | 639,4058,3839 | 641,808,721 | 642,4022,3980

BATCH_RAW_INFO | 614,2157,1366 | 624,988,406 | 625,3785,3264 | 626,550,29 | 628,1125,641 | 630,3572,3292 | 631,3662,3409 | 632,3089,2841 | 633,2616,2368 | 634,3972,3724 | 635,4042,3794 | 636,3965,3717 | 637,851,603 | 638,252,20 | 639,4059,3839 | 641,809,721 | 642,4023,3980

BATCH_RAW_INFO | 614,2158,1366 | 624,989,406 | 625,3786,3264 | 626,551,29 | 628,1126,641 | 630,3573,3292 | 631,3663,3409 | 632,3090,2841 | 633,2617,2368 | 634,3973,3724 | 635,4043,3794 | 636,3966,3717 | 637,852,603 | 638,253,20 | 639,4060,3839 | 641,810,721 | 642,4024,3980

BATCH_RAW_INFO | 614,2159,1366 | 624,990,406 | 625,3787,3264 | 626,552,29 | 628,1127,641 | 630,3574,3292 | 631,3664,3409 | 632,3091,2841 | 633,2618,2368 | 634,3974,3724 | 635,4044,3794 | 636,3967,3717 | 637,853,603 | 638,254,20 | 639,4061,3839 | 641,811,721 | 642,4025,3980

BATCH_RAW_INFO | 614,2160,1366 | 624,991,406 | 625,3788,3264 | 626,553,29 | 628,1128,641 | 630,3575,3292 | 631,3665,3409 | 632,3092,2841 | 633,2619,2368 | 634,3975,3724 | 635,4045,3794 | 636,3968,3717 | 637,854,603 | 638,255,20 | 639,4062,3839 | 641,812,721 | 642,4026,3980

BATCH_RAW_INFO | 614,2161,1366 | 624,992,406 | 625,3789,3264 | 626,554,29 | 628,1129,641 | 630,3576,3292 | 631,3666,3409 | 632,3093,2841 | 633,2620,2368 | 634,3976,3724 | 635,4046,3794 | 636,3969,3717 | 637,855,603 | 638,256,20 | 639,4063,3839 | 641,813,721 | 642,4027,3980

BATCH_RAW_INFO | 614,2162,1366 | 624,993,406 | 625,3790,3264 | 626,555,29 | 628,1130,641 | 630,3577,3292 | 631,3667,3409 | 632,3094,2841 | 633,2621,2368 | 634,3977,3724 | 635,4047,3794 | 636,3970,3717 | 637,856,603 | 638,257,20 | 639,4064,3839 | 641,814,721 | 642,4028,3980

BATCH_RAW_INFO | 614,2163,1366 | 624,994,406 | 625,3791,3264 | 626,556,29 | 628,1131,641 | 630,3578,3292 | 631,3668,3409 | 632,3095,2841 | 633,2622,2368 | 634,3978,3724 | 635,4048,3794 | 636,3971,3717 | 637,857,603 | 638,258,20 | 639,4065,3839 | 641,815,721 | 642,4029,3980

BATCH_RAW_INFO | 614,2164,1366 | 624,995,406 | 625,3792,3264 | 626,557,29 | 628,1132,641 | 630,3579,3292 | 631,3669,3409 | 632,3096,2841 | 633,2623,2368 | 634,3979,3724 | 635,4049,3794 | 636,3972,3717 | 637,858,603 | 638,259,20 | 639,4066,3839 | 641,816,721 | 642,4030,3980

BATCH_RAW_INFO | 614,2165,1366 | 624,996,406 | 625,3793,3264 | 626,558,29 | 628,1133,641 | 630,3580,3292 | 631,3670,3409 | 632,3097,2841 | 633,2624,2368 | 634,3980,3724 | 635,4050,3794 | 636,3973,3717 | 637,859,603 | 638,260,20 | 639,4067,3839 | 641,817,721 | 642,4031,3980

BATCH_RAW_INFO | 614,2166,1366 | 624,997,406 | 625,3794,3264 | 626,559,29 | 628,1134,641 | 630,3581,3292 | 631,3671,3409 | 632,3098,2841 | 633,2625,2368 | 634,3981,3724 | 635,4051,3794 | 636,3974,3717 | 637,860,603 | 638,261,20 | 639,4068,3839 | 641,818,721 | 642,4032,3980

BATCH_RAW_INFO | 614,2167,1366 | 624,998,406 | 625,3795,3264 | 626,560,29 | 628,1135,641 | 630,3582,3292 | 631,3672,3409 | 632,3099,2841 | 633,2626,2368 | 634,3982,3724 | 635,4052,3794 | 636,3975,3717 | 637,861,603 | 638,262,20 | 639,4069,3839 | 641,819,721 | 642,4033,3980

BATCH_RAW_INFO | 614,2168,1366 | 624,999,406 | 625,3796,3264 | 626,561,29 | 628,1136,641 | 630,3583,3292 | 631,3673,3409 | 632,3100,2841 | 633,2627,2368 | 634,3983,3724 | 635,4053,3794 | 636,3976,3717 | 637,862,603 | 638,263,20 | 639,4070,3839 | 641,820,721 | 642,4034,3980

BATCH_RAW_INFO | 614,2169,1366 | 624,1000,406 | 625,3797,3264 | 626,562,29 | 628,1137,641 | 630,3584,3292 | 631,3674,3409 | 632,3101,2841 | 633,2628,2368 | 634,3984,3724 | 635,4054,3794 | 636,3977,3717 | 637,863,603 | 638,264,20 | 639,4071,3839 | 641,821,721 | 642,4035,3980

BATCH_RAW_INFO | 614,2170,1366 | 624,1001,406 | 625,3798,3264 | 626,563,29 | 628,1138,641 | 630,3585,3292 | 631,3675,3409 | 632,3102,2841 | 633,2629,2368 | 634,3985,3724 | 635,4055,3794 | 636,3978,3717 | 637,864,603 | 638,265,20 | 639,4072,3839 | 641,822,721 | 642,4036,3980

BATCH_RAW_INFO | 614,2171,1366 | 624,1002,406 | 625,3799,3264 | 626,564,29 | 628,1139,641 | 630,3586,3292 | 631,3676,3409 | 632,3103,2841 | 633,2630,2368 | 634,3986,3724 | 635,4056,3794 | 636,3979,3717 | 637,865,603 | 638,266,20 | 639,4073,3839 | 641,823,721 | 642,4037,3980

BATCH_RAW_INFO | 614,2172,1366 | 624,1003,406 | 625,3800,3264 | 626,565,29 | 628,1140,641 | 630,3587,3292 | 631,3677,3409 | 632,3104,2841 | 633,2631,2368 | 634,3987,3724 | 635,4057,3794 | 636,3980,3717 | 637,866,603 | 638,267,20 | 639,4074,3839 | 641,824,721 | 642,4038,3980

BATCH_RAW_INFO | 614,2173,1366 | 624,1004,406 | 625,3801,3264 | 628,1141,641 | 630,3588,3292 | 631,3678,3409 | 632,3105,2841 | 633,2632,2368 | 634,3988,3724 | 635,4058,3794 | 636,3981,3717 | 637,867,603 | 638,268,20 | 639,4075,3839 | 641,825,721 | 642,4039,3980

BATCH_RAW_INFO | 614,2174,1366 | 624,1005,406 | 625,3802,3264 | 628,1142,641 | 630,3589,3292 | 631,3679,3409 | 632,3106,2841 | 633,2633,2368 | 634,3989,3724 | 635,4059,3794 | 636,3982,3717 | 637,868,603 | 638,269,20 | 639,4076,3839 | 641,826,721 | 642,4040,3980

BATCH_RAW_INFO | 614,2175,1366 | 624,1006,406 | 625,3803,3264 | 628,1143,641 | 630,3590,3292 | 631,3680,3409 | 632,3107,2841 | 633,2634,2368 | 634,3990,3724 | 635,4060,3794 | 636,3983,3717 | 637,869,603 | 638,270,20 | 639,4077,3839 | 641,827,721 | 642,4041,3980

BATCH_RAW_INFO | 614,2176,1366 | 624,1007,406 | 625,3804,3264 | 628,1144,641 | 630,3591,3292 | 631,3681,3409 | 632,3108,2841 | 633,2635,2368 | 634,3991,3724 | 635,4061,3794 | 636,3984,3717 | 637,870,603 | 638,271,20 | 639,4078,3839 | 641,828,721 | 642,4042,3980

BATCH_RAW_INFO | 644,2259,2258

BATCH_RAW_INFO | 614,2177,1366 | 624,1008,406 | 625,3805,3264 | 628,1145,641 | 630,3592,3292 | 631,3682,3409 | 632,3109,2841 | 633,2636,2368 | 634,3992,3724 | 635,4062,3794 | 636,3985,3717 | 637,871,603 | 638,272,20 | 639,4079,3839 | 641,829,721 | 642,4043,3980 | 644,2260,2258

BATCH_RAW_INFO | 614,2178,1366 | 624,1009,406 | 625,3806,3264 | 628,1146,641 | 630,3593,3292 | 631,3683,3409 | 632,3110,2841 | 633,2637,2368 | 634,3993,3724 | 635,4063,3794 | 636,3986,3717 | 637,872,603 | 638,273,20 | 639,4080,3839 | 641,830,721 | 642,4044,3980 | 644,2261,2258

BATCH_RAW_INFO | 614,2179,1366 | 624,1010,406 | 625,3807,3264 | 628,1147,641 | 630,3594,3292 | 631,3684,3409 | 632,3111,2841 | 633,2638,2368 | 634,3994,3724 | 635,4064,3794 | 636,3987,3717 | 637,873,603 | 638,274,20 | 639,4081,3839 | 641,831,721 | 642,4045,3980 | 644,2262,2258

BATCH_RAW_INFO | 614,2180,1366 | 624,1011,406 | 625,3808,3264 | 628,1148,641 | 630,3595,3292 | 631,3685,3409 | 632,3112,2841 | 633,2639,2368 | 634,3995,3724 | 635,4065,3794 | 636,3988,3717 | 637,874,603 | 638,275,20 | 639,4082,3839 | 641,832,721 | 642,4046,3980 | 644,2263,2258

BATCH_RAW_INFO | 614,2181,1366 | 624,1012,406 | 625,3809,3264 | 628,1149,641 | 630,3596,3292 | 631,3686,3409 | 632,3113,2841 | 633,2640,2368 | 634,3996,3724 | 635,4066,3794 | 636,3989,3717 | 637,875,603 | 638,276,20 | 639,4083,3839 | 641,833,721 | 642,4047,3980 | 644,2264,2258

BATCH_RAW_INFO | 614,2182,1366 | 624,1013,406 | 625,3810,3264 | 628,1150,641 | 630,3597,3292 | 631,3687,3409 | 632,3114,2841 | 633,2641,2368 | 634,3997,3724 | 635,4067,3794 | 636,3990,3717 | 637,876,603 | 638,277,20 | 639,4084,3839 | 641,834,721 | 642,4048,3980 | 644,2265,2258

BATCH_RAW_INFO | 614,2183,1366 | 624,1014,406 | 625,3811,3264 | 628,1151,641 | 630,3598,3292 | 631,3688,3409 | 632,3115,2841 | 633,2642,2368 | 634,3998,3724 | 635,4068,3794 | 636,3991,3717 | 637,877,603 | 638,278,20 | 639,4085,3839 | 641,835,721 | 642,4049,3980 | 644,2266,2258

BATCH_RAW_INFO | 614,2184,1366 | 624,1015,406 | 625,3812,3264 | 628,1152,641 | 630,3599,3292 | 631,3689,3409 | 632,3116,2841 | 633,2643,2368 | 634,3999,3724 | 635,4069,3794 | 636,3992,3717 | 637,878,603 | 638,279,20 | 639,4086,3839 | 641,836,721 | 642,4050,3980 | 644,2267,2258

BATCH_RAW_INFO | 614,2185,1366 | 624,1016,406 | 625,3813,3264 | 628,1153,641 | 630,3600,3292 | 631,3690,3409 | 632,3117,2841 | 633,2644,2368 | 634,4000,3724 | 635,4070,3794 | 636,3993,3717 | 637,879,603 | 638,280,20 | 639,4087,3839 | 641,837,721 | 642,4051,3980 | 644,2268,2258

BATCH_RAW_INFO | 614,2186,1366 | 624,1017,406 | 625,3814,3264 | 628,1154,641 | 630,3601,3292 | 631,3691,3409 | 632,3118,2841 | 633,2645,2368 | 634,4001,3724 | 635,4071,3794 | 636,3994,3717 | 637,880,603 | 638,281,20 | 639,4088,3839 | 641,838,721 | 642,4052,3980 | 644,2269,2258

BATCH_RAW_INFO | 614,2187,1366 | 624,1018,406 | 625,3815,3264 | 628,1155,641 | 630,3602,3292 | 631,3692,3409 | 632,3119,2841 | 633,2646,2368 | 634,4002,3724 | 635,4072,3794 | 636,3995,3717 | 637,881,603 | 638,282,20 | 639,4089,3839 | 641,839,721 | 642,4053,3980 | 644,2270,2258

BATCH_RAW_INFO | 614,2188,1366 | 624,1019,406 | 625,3816,3264 | 628,1156,641 | 630,3603,3292 | 631,3693,3409 | 632,3120,2841 | 633,2647,2368 | 634,4003,3724 | 635,4073,3794 | 636,3996,3717 | 637,882,603 | 638,283,20 | 639,4090,3839 | 641,840,721 | 642,4054,3980 | 644,2271,2258

BATCH_RAW_INFO | 614,2189,1366 | 624,1020,406 | 625,3817,3264 | 628,1157,641 | 630,3604,3292 | 631,3694,3409 | 632,3121,2841 | 633,2648,2368 | 634,4004,3724 | 635,4074,3794 | 636,3997,3717 | 637,883,603 | 638,284,20 | 639,4091,3839 | 641,841,721 | 642,4055,3980 | 644,2272,2258

BATCH_RAW_INFO | 614,2190,1366 | 624,1021,406 | 625,3818,3264 | 628,1158,641 | 630,3605,3292 | 631,3695,3409 | 632,3122,2841 | 633,2649,2368 | 634,4005,3724 | 635,4075,3794 | 636,3998,3717 | 637,884,603 | 638,285,20 | 639,4092,3839 | 641,842,721 | 642,4056,3980 | 644,2273,2258

BATCH_RAW_INFO | 614,2191,1366 | 624,1022,406 | 625,3819,3264 | 628,1159,641 | 630,3606,3292 | 631,3696,3409 | 632,3123,2841 | 633,2650,2368 | 634,4006,3724 | 635,4076,3794 | 636,3999,3717 | 637,885,603 | 638,286,20 | 639,4093,3839 | 641,843,721 | 642,4057,3980 | 644,2274,2258

BATCH_RAW_INFO | 614,2192,1366 | 624,1023,406 | 625,3820,3264 | 628,1160,641 | 630,3607,3292 | 631,3697,3409 | 632,3124,2841 | 633,2651,2368 | 634,4007,3724 | 635,4077,3794 | 636,4000,3717 | 638,287,20 | 639,4094,3839 | 641,844,721 | 642,4058,3980 | 644,2275,2258

BATCH_RAW_INFO | 614,2193,1366 | 624,1024,406 | 625,3821,3264 | 628,1161,641 | 630,3608,3292 | 631,3698,3409 | 632,3125,2841 | 633,2652,2368 | 634,4008,3724 | 635,4078,3794 | 636,4001,3717 | 638,288,20 | 639,4095,3839 | 641,845,721 | 642,4059,3980 | 644,2276,2258

BATCH_RAW_INFO | 614,2194,1366 | 624,1025,406 | 625,3822,3264 | 628,1162,641 | 630,3609,3292 | 631,3699,3409 | 632,3126,2841 | 633,2653,2368 | 634,4009,3724 | 635,4079,3794 | 636,4002,3717 | 638,289,20 | 641,846,721 | 642,4060,3980 | 644,2277,2258

BATCH_RAW_INFO | 614,2195,1366 | 624,1026,406 | 625,3823,3264 | 628,1163,641 | 630,3610,3292 | 631,3700,3409 | 632,3127,2841 | 633,2654,2368 | 634,4010,3724 | 635,4080,3794 | 636,4003,3717 | 638,290,20 | 641,847,721 | 642,4061,3980 | 644,2278,2258

BATCH_RAW_INFO | 645,58,57

BATCH_RAW_INFO | 614,2196,1366 | 624,1027,406 | 625,3824,3264 | 628,1164,641 | 630,3611,3292 | 631,3701,3409 | 632,3128,2841 | 633,2655,2368 | 634,4011,3724 | 635,4081,3794 | 636,4004,3717 | 638,291,20 | 641,848,721 | 642,4062,3980 | 644,2279,2258 | 645,59,57

BATCH_RAW_INFO | 614,2197,1366 | 624,1028,406 | 625,3825,3264 | 628,1165,641 | 630,3612,3292 | 631,3702,3409 | 632,3129,2841 | 633,2656,2368 | 634,4012,3724 | 635,4082,3794 | 636,4005,3717 | 638,292,20 | 641,849,721 | 642,4063,3980 | 644,2280,2258 | 645,60,57

BATCH_RAW_INFO | 614,2198,1366 | 624,1029,406 | 625,3826,3264 | 628,1166,641 | 630,3613,3292 | 631,3703,3409 | 632,3130,2841 | 633,2657,2368 | 634,4013,3724 | 635,4083,3794 | 636,4006,3717 | 638,293,20 | 641,850,721 | 642,4064,3980 | 644,2281,2258 | 645,61,57

BATCH_RAW_INFO | 614,2199,1366 | 624,1030,406 | 625,3827,3264 | 628,1167,641 | 630,3614,3292 | 631,3704,3409 | 632,3131,2841 | 633,2658,2368 | 634,4014,3724 | 635,4084,3794 | 636,4007,3717 | 638,294,20 | 641,851,721 | 642,4065,3980 | 644,2282,2258 | 645,62,57

BATCH_RAW_INFO | 614,2200,1366 | 624,1031,406 | 625,3828,3264 | 628,1168,641 | 630,3615,3292 | 631,3705,3409 | 632,3132,2841 | 633,2659,2368 | 634,4015,3724 | 635,4085,3794 | 636,4008,3717 | 638,295,20 | 641,852,721 | 642,4066,3980 | 644,2283,2258 | 645,63,57

BATCH_RAW_INFO | 614,2201,1366 | 624,1032,406 | 625,3829,3264 | 628,1169,641 | 630,3616,3292 | 631,3706,3409 | 632,3133,2841 | 633,2660,2368 | 634,4016,3724 | 635,4086,3794 | 636,4009,3717 | 638,296,20 | 641,853,721 | 642,4067,3980 | 644,2284,2258 | 645,64,57

BATCH_RAW_INFO | 614,2202,1366 | 624,1033,406 | 625,3830,3264 | 628,1170,641 | 630,3617,3292 | 631,3707,3409 | 632,3134,2841 | 633,2661,2368 | 634,4017,3724 | 635,4087,3794 | 636,4010,3717 | 638,297,20 | 641,854,721 | 642,4068,3980 | 644,2285,2258 | 645,65,57

BATCH_RAW_INFO | 614,2203,1366 | 624,1034,406 | 625,3831,3264 | 628,1171,641 | 630,3618,3292 | 631,3708,3409 | 632,3135,2841 | 633,2662,2368 | 634,4018,3724 | 635,4088,3794 | 636,4011,3717 | 638,298,20 | 641,855,721 | 642,4069,3980 | 644,2286,2258 | 645,66,57

BATCH_RAW_INFO | 614,2204,1366 | 624,1035,406 | 625,3832,3264 | 628,1172,641 | 630,3619,3292 | 631,3709,3409 | 632,3136,2841 | 633,2663,2368 | 634,4019,3724 | 635,4089,3794 | 636,4012,3717 | 638,299,20 | 641,856,721 | 642,4070,3980 | 644,2287,2258 | 645,67,57

BATCH_RAW_INFO | 614,2205,1366 | 624,1036,406 | 625,3833,3264 | 628,1173,641 | 630,3620,3292 | 631,3710,3409 | 632,3137,2841 | 633,2664,2368 | 634,4020,3724 | 635,4090,3794 | 636,4013,3717 | 638,300,20 | 641,857,721 | 642,4071,3980 | 644,2288,2258 | 645,68,57

BATCH_RAW_INFO | 614,2206,1366 | 624,1037,406 | 625,3834,3264 | 628,1174,641 | 630,3621,3292 | 631,3711,3409 | 632,3138,2841 | 633,2665,2368 | 634,4021,3724 | 635,4091,3794 | 636,4014,3717 | 638,301,20 | 641,858,721 | 642,4072,3980 | 644,2289,2258 | 645,69,57

BATCH_RAW_INFO | 614,2207,1366 | 625,3835,3264 | 628,1175,641 | 630,3622,3292 | 631,3712,3409 | 632,3139,2841 | 633,2666,2368 | 634,4022,3724 | 635,4092,3794 | 636,4015,3717 | 638,302,20 | 641,859,721 | 642,4073,3980 | 644,2290,2258 | 645,70,57

BATCH_RAW_INFO | 614,2208,1366 | 625,3836,3264 | 628,1176,641 | 630,3623,3292 | 631,3713,3409 | 632,3140,2841 | 633,2667,2368 | 634,4023,3724 | 635,4093,3794 | 636,4016,3717 | 638,303,20 | 641,860,721 | 642,4074,3980 | 644,2291,2258 | 645,71,57

BATCH_RAW_INFO | 614,2209,1366 | 625,3837,3264 | 628,1177,641 | 630,3624,3292 | 631,3714,3409 | 632,3141,2841 | 633,2668,2368 | 634,4024,3724 | 635,4094,3794 | 636,4017,3717 | 638,304,20 | 641,861,721 | 642,4075,3980 | 644,2292,2258 | 645,72,57

BATCH_RAW_INFO | 614,2210,1366 | 625,3838,3264 | 628,1178,641 | 630,3625,3292 | 631,3715,3409 | 632,3142,2841 | 633,2669,2368 | 634,4025,3724 | 635,4095,3794 | 636,4018,3717 | 638,305,20 | 641,862,721 | 642,4076,3980 | 644,2293,2258 | 645,73,57

BATCH_RAW_INFO | 614,2211,1366 | 625,3839,3264 | 628,1179,641 | 630,3626,3292 | 631,3716,3409 | 632,3143,2841 | 633,2670,2368 | 634,4026,3724 | 636,4019,3717 | 638,306,20 | 641,863,721 | 642,4077,3980 | 644,2294,2258 | 645,74,57

BATCH_RAW_INFO | 614,2212,1366 | 625,3840,3264 | 628,1180,641 | 630,3627,3292 | 631,3717,3409 | 632,3144,2841 | 633,2671,2368 | 634,4027,3724 | 636,4020,3717 | 638,307,20 | 641,864,721 | 642,4078,3980 | 644,2295,2258 | 645,75,57

BATCH_RAW_INFO | 614,2213,1366 | 625,3841,3264 | 628,1181,641 | 630,3628,3292 | 631,3718,3409 | 632,3145,2841 | 633,2672,2368 | 634,4028,3724 | 636,4021,3717 | 638,308,20 | 641,865,721 | 642,4079,3980 | 644,2296,2258 | 645,76,57

BATCH_RAW_INFO | 614,2214,1366 | 625,3842,3264 | 628,1182,641 | 630,3629,3292 | 631,3719,3409 | 632,3146,2841 | 633,2673,2368 | 634,4029,3724 | 636,4022,3717 | 638,309,20 | 641,866,721 | 642,4080,3980 | 644,2297,2258 | 645,77,57

BATCH_RAW_INFO | 614,2215,1366 | 625,3843,3264 | 628,1183,641 | 630,3630,3292 | 631,3720,3409 | 632,3147,2841 | 633,2674,2368 | 634,4030,3724 | 636,4023,3717 | 638,310,20 | 641,867,721 | 642,4081,3980 | 644,2298,2258 | 645,78,57

BATCH_RAW_INFO | 614,2216,1366 | 625,3844,3264 | 628,1184,641 | 630,3631,3292 | 631,3721,3409 | 632,3148,2841 | 633,2675,2368 | 634,4031,3724 | 636,4024,3717 | 638,311,20 | 641,868,721 | 642,4082,3980 | 644,2299,2258 | 645,79,57

BATCH_RAW_INFO | 614,2217,1366 | 625,3845,3264 | 628,1185,641 | 630,3632,3292 | 631,3722,3409 | 632,3149,2841 | 633,2676,2368 | 634,4032,3724 | 636,4025,3717 | 638,312,20 | 641,869,721 | 642,4083,3980 | 644,2300,2258 | 645,80,57

BATCH_RAW_INFO | 614,2218,1366 | 625,3846,3264 | 628,1186,641 | 630,3633,3292 | 631,3723,3409 | 632,3150,2841 | 633,2677,2368 | 634,4033,3724 | 636,4026,3717 | 638,313,20 | 641,870,721 | 642,4084,3980 | 644,2301,2258 | 645,81,57

BATCH_RAW_INFO | 614,2219,1366 | 625,3847,3264 | 628,1187,641 | 630,3634,3292 | 631,3724,3409 | 632,3151,2841 | 633,2678,2368 | 634,4034,3724 | 636,4027,3717 | 638,314,20 | 641,871,721 | 642,4085,3980 | 644,2302,2258 | 645,82,57

BATCH_RAW_INFO | 614,2220,1366 | 625,3848,3264 | 628,1188,641 | 630,3635,3292 | 631,3725,3409 | 632,3152,2841 | 633,2679,2368 | 634,4035,3724 | 636,4028,3717 | 638,315,20 | 641,872,721 | 642,4086,3980 | 644,2303,2258 | 645,83,57

BATCH_RAW_INFO | 614,2221,1366 | 625,3849,3264 | 628,1189,641 | 630,3636,3292 | 631,3726,3409 | 632,3153,2841 | 633,2680,2368 | 634,4036,3724 | 636,4029,3717 | 638,316,20 | 641,873,721 | 642,4087,3980 | 644,2304,2258 | 645,84,57

BATCH_RAW_INFO | 614,2222,1366 | 625,3850,3264 | 628,1190,641 | 630,3637,3292 | 631,3727,3409 | 632,3154,2841 | 633,2681,2368 | 634,4037,3724 | 636,4030,3717 | 638,317,20 | 641,874,721 | 642,4088,3980 | 644,2305,2258 | 645,85,57

BATCH_RAW_INFO | 614,2223,1366 | 625,3851,3264 | 628,1191,641 | 630,3638,3292 | 631,3728,3409 | 632,3155,2841 | 633,2682,2368 | 634,4038,3724 | 636,4031,3717 | 638,318,20 | 641,875,721 | 642,4089,3980 | 644,2306,2258 | 645,86,57

BATCH_RAW_INFO | 614,2224,1366 | 625,3852,3264 | 628,1192,641 | 630,3639,3292 | 631,3729,3409 | 632,3156,2841 | 633,2683,2368 | 634,4039,3724 | 636,4032,3717 | 638,319,20 | 641,876,721 | 642,4090,3980 | 644,2307,2258 | 645,87,57

BATCH_RAW_INFO | 614,2225,1366 | 625,3853,3264 | 628,1193,641 | 630,3640,3292 | 631,3730,3409 | 632,3157,2841 | 633,2684,2368 | 634,4040,3724 | 636,4033,3717 | 638,320,20 | 641,877,721 | 642,4091,3980 | 644,2308,2258 | 645,88,57

BATCH_RAW_INFO | 614,2226,1366 | 625,3854,3264 | 628,1194,641 | 630,3641,3292 | 631,3731,3409 | 632,3158,2841 | 633,2685,2368 | 634,4041,3724 | 636,4034,3717 | 638,321,20 | 641,878,721 | 642,4092,3980 | 644,2309,2258 | 645,89,57

BATCH_RAW_INFO | 614,2227,1366 | 625,3855,3264 | 628,1195,641 | 630,3642,3292 | 631,3732,3409 | 632,3159,2841 | 633,2686,2368 | 634,4042,3724 | 636,4035,3717 | 638,322,20 | 641,879,721 | 642,4093,3980 | 644,2310,2258

BATCH_RAW_INFO | 614,2228,1366 | 625,3856,3264 | 628,1196,641 | 630,3643,3292 | 631,3733,3409 | 632,3160,2841 | 633,2687,2368 | 634,4043,3724 | 636,4036,3717 | 638,323,20 | 641,880,721 | 642,4094,3980 | 644,2311,2258

BATCH_RAW_INFO | 614,2229,1366 | 625,3857,3264 | 628,1197,641 | 630,3644,3292 | 631,3734,3409 | 632,3161,2841 | 633,2688,2368 | 634,4044,3724 | 636,4037,3717 | 638,324,20 | 641,881,721 | 642,4095,3980 | 644,2312,2258

BATCH_RAW_INFO | 614,2230,1366 | 625,3858,3264 | 628,1198,641 | 630,3645,3292 | 631,3735,3409 | 632,3162,2841 | 633,2689,2368 | 634,4045,3724 | 636,4038,3717 | 638,325,20 | 641,882,721 | 644,2313,2258

BATCH_RAW_INFO | 614,2231,1366 | 625,3859,3264 | 628,1199,641 | 630,3646,3292 | 631,3736,3409 | 632,3163,2841 | 633,2690,2368 | 634,4046,3724 | 636,4039,3717 | 638,326,20 | 641,883,721 | 644,2314,2258

BATCH_RAW_INFO | 614,2232,1366 | 625,3860,3264 | 628,1200,641 | 630,3647,3292 | 631,3737,3409 | 632,3164,2841 | 633,2691,2368 | 634,4047,3724 | 636,4040,3717 | 638,327,20 | 641,884,721 | 644,2315,2258

BATCH_RAW_INFO | 614,2233,1366 | 625,3861,3264 | 628,1201,641 | 630,3648,3292 | 631,3738,3409 | 632,3165,2841 | 633,2692,2368 | 634,4048,3724 | 636,4041,3717 | 638,328,20 | 641,885,721 | 644,2316,2258

BATCH_RAW_INFO | 614,2234,1366 | 625,3862,3264 | 628,1202,641 | 630,3649,3292 | 631,3739,3409 | 632,3166,2841 | 633,2693,2368 | 634,4049,3724 | 636,4042,3717 | 638,329,20 | 641,886,721 | 644,2317,2258

BATCH_RAW_INFO | 614,2235,1366 | 625,3863,3264 | 628,1203,641 | 630,3650,3292 | 631,3740,3409 | 632,3167,2841 | 633,2694,2368 | 634,4050,3724 | 636,4043,3717 | 638,330,20 | 641,887,721 | 644,2318,2258

BATCH_RAW_INFO | 614,2236,1366 | 625,3864,3264 | 628,1204,641 | 630,3651,3292 | 631,3741,3409 | 632,3168,2841 | 633,2695,2368 | 634,4051,3724 | 636,4044,3717 | 638,331,20 | 641,888,721 | 644,2319,2258

BATCH_RAW_INFO | 614,2237,1366 | 625,3865,3264 | 628,1205,641 | 630,3652,3292 | 631,3742,3409 | 632,3169,2841 | 633,2696,2368 | 634,4052,3724 | 636,4045,3717 | 638,332,20 | 641,889,721 | 644,2320,2258

BATCH_RAW_INFO | 614,2238,1366 | 625,3866,3264 | 628,1206,641 | 630,3653,3292 | 631,3743,3409 | 632,3170,2841 | 633,2697,2368 | 634,4053,3724 | 636,4046,3717 | 638,333,20 | 641,890,721 | 644,2321,2258

BATCH_RAW_INFO | 614,2239,1366 | 625,3867,3264 | 628,1207,641 | 630,3654,3292 | 631,3744,3409 | 632,3171,2841 | 633,2698,2368 | 634,4054,3724 | 636,4047,3717 | 638,334,20 | 641,891,721 | 644,2322,2258

BATCH_RAW_INFO | 614,2240,1366 | 625,3868,3264 | 628,1208,641 | 630,3655,3292 | 631,3745,3409 | 632,3172,2841 | 633,2699,2368 | 634,4055,3724 | 636,4048,3717 | 638,335,20 | 641,892,721 | 644,2323,2258

BATCH_RAW_INFO | 614,2241,1366 | 625,3869,3264 | 628,1209,641 | 630,3656,3292 | 631,3746,3409 | 632,3173,2841 | 633,2700,2368 | 634,4056,3724 | 636,4049,3717 | 638,336,20 | 641,893,721 | 644,2324,2258

BATCH_RAW_INFO | 614,2242,1366 | 625,3870,3264 | 628,1210,641 | 630,3657,3292 | 631,3747,3409 | 632,3174,2841 | 633,2701,2368 | 634,4057,3724 | 636,4050,3717 | 638,337,20 | 641,894,721 | 644,2325,2258

BATCH_RAW_INFO | 614,2243,1366 | 625,3871,3264 | 628,1211,641 | 630,3658,3292 | 631,3748,3409 | 632,3175,2841 | 633,2702,2368 | 634,4058,3724 | 636,4051,3717 | 638,338,20 | 641,895,721 | 644,2326,2258

BATCH_RAW_INFO | 614,2244,1366 | 625,3872,3264 | 628,1212,641 | 630,3659,3292 | 631,3749,3409 | 632,3176,2841 | 633,2703,2368 | 634,4059,3724 | 636,4052,3717 | 638,339,20 | 641,896,721 | 644,2327,2258

BATCH_RAW_INFO | 614,2245,1366 | 625,3873,3264 | 628,1213,641 | 630,3660,3292 | 631,3750,3409 | 632,3177,2841 | 633,2704,2368 | 634,4060,3724 | 636,4053,3717 | 638,340,20 | 641,897,721 | 644,2328,2258

BATCH_RAW_INFO | 614,2246,1366 | 625,3874,3264 | 628,1214,641 | 630,3661,3292 | 631,3751,3409 | 632,3178,2841 | 633,2705,2368 | 634,4061,3724 | 636,4054,3717 | 638,341,20 | 641,898,721 | 644,2329,2258

BATCH_RAW_INFO | 614,2247,1366 | 625,3875,3264 | 628,1215,641 | 630,3662,3292 | 631,3752,3409 | 632,3179,2841 | 633,2706,2368 | 634,4062,3724 | 636,4055,3717 | 638,342,20 | 641,899,721 | 644,2330,2258

BATCH_RAW_INFO | 614,2248,1366 | 625,3876,3264 | 628,1216,641 | 630,3663,3292 | 631,3753,3409 | 632,3180,2841 | 633,2707,2368 | 634,4063,3724 | 636,4056,3717 | 638,343,20 | 641,900,721 | 644,2331,2258

BATCH_RAW_INFO | 614,2249,1366 | 625,3877,3264 | 628,1217,641 | 630,3664,3292 | 631,3754,3409 | 632,3181,2841 | 633,2708,2368 | 634,4064,3724 | 636,4057,3717 | 638,344,20 | 641,901,721 | 644,2332,2258

BATCH_RAW_INFO | 614,2250,1366 | 625,3878,3264 | 628,1218,641 | 630,3665,3292 | 631,3755,3409 | 632,3182,2841 | 633,2709,2368 | 634,4065,3724 | 636,4058,3717 | 638,345,20 | 641,902,721 | 644,2333,2258

BATCH_RAW_INFO | 614,2251,1366 | 625,3879,3264 | 628,1219,641 | 630,3666,3292 | 631,3756,3409 | 632,3183,2841 | 633,2710,2368 | 634,4066,3724 | 636,4059,3717 | 638,346,20 | 641,903,721 | 644,2334,2258

BATCH_RAW_INFO | 614,2252,1366 | 625,3880,3264 | 628,1220,641 | 630,3667,3292 | 631,3757,3409 | 632,3184,2841 | 633,2711,2368 | 634,4067,3724 | 636,4060,3717 | 638,347,20 | 641,904,721 | 644,2335,2258

BATCH_RAW_INFO | 614,2253,1366 | 625,3881,3264 | 628,1221,641 | 630,3668,3292 | 631,3758,3409 | 632,3185,2841 | 633,2712,2368 | 634,4068,3724 | 636,4061,3717 | 638,348,20 | 641,905,721 | 644,2336,2258

BATCH_RAW_INFO | 614,2254,1366 | 625,3882,3264 | 628,1222,641 | 630,3669,3292 | 631,3759,3409 | 632,3186,2841 | 633,2713,2368 | 634,4069,3724 | 636,4062,3717 | 638,349,20 | 641,906,721 | 644,2337,2258

BATCH_RAW_INFO | 614,2255,1366 | 625,3883,3264 | 628,1223,641 | 630,3670,3292 | 631,3760,3409 | 632,3187,2841 | 633,2714,2368 | 634,4070,3724 | 636,4063,3717 | 638,350,20 | 641,907,721 | 644,2338,2258

BATCH_RAW_INFO | 614,2256,1366 | 625,3884,3264 | 628,1224,641 | 630,3671,3292 | 631,3761,3409 | 632,3188,2841 | 633,2715,2368 | 634,4071,3724 | 636,4064,3717 | 638,351,20 | 641,908,721 | 644,2339,2258

BATCH_RAW_INFO | 614,2257,1366 | 625,3885,3264 | 628,1225,641 | 630,3672,3292 | 631,3762,3409 | 632,3189,2841 | 633,2716,2368 | 634,4072,3724 | 636,4065,3717 | 638,352,20 | 641,909,721 | 644,2340,2258

BATCH_RAW_INFO | 614,2258,1366 | 625,3886,3264 | 628,1226,641 | 630,3673,3292 | 631,3763,3409 | 632,3190,2841 | 633,2717,2368 | 634,4073,3724 | 636,4066,3717 | 638,353,20 | 641,910,721 | 644,2341,2258

BATCH_RAW_INFO | 614,2259,1366 | 625,3887,3264 | 628,1227,641 | 630,3674,3292 | 631,3764,3409 | 632,3191,2841 | 633,2718,2368 | 634,4074,3724 | 636,4067,3717 | 638,354,20 | 641,911,721 | 644,2342,2258

BATCH_RAW_INFO | 614,2260,1366 | 625,3888,3264 | 628,1228,641 | 630,3675,3292 | 631,3765,3409 | 632,3192,2841 | 633,2719,2368 | 634,4075,3724 | 636,4068,3717 | 638,355,20 | 641,912,721 | 644,2343,2258

BATCH_RAW_INFO | 614,2261,1366 | 625,3889,3264 | 628,1229,641 | 630,3676,3292 | 631,3766,3409 | 632,3193,2841 | 633,2720,2368 | 634,4076,3724 | 636,4069,3717 | 638,356,20 | 641,913,721 | 644,2344,2258

BATCH_RAW_INFO | 614,2262,1366 | 625,3890,3264 | 628,1230,641 | 630,3677,3292 | 631,3767,3409 | 632,3194,2841 | 633,2721,2368 | 634,4077,3724 | 636,4070,3717 | 638,357,20 | 641,914,721 | 644,2345,2258

BATCH_RAW_INFO | 614,2263,1366 | 625,3891,3264 | 628,1231,641 | 630,3678,3292 | 631,3768,3409 | 632,3195,2841 | 633,2722,2368 | 634,4078,3724 | 636,4071,3717 | 638,358,20 | 641,915,721 | 644,2346,2258

BATCH_RAW_INFO | 614,2264,1366 | 625,3892,3264 | 628,1232,641 | 630,3679,3292 | 631,3769,3409 | 632,3196,2841 | 633,2723,2368 | 634,4079,3724 | 636,4072,3717 | 638,359,20 | 641,916,721 | 644,2347,2258

BATCH_RAW_INFO | 614,2265,1366 | 625,3893,3264 | 628,1233,641 | 630,3680,3292 | 631,3770,3409 | 632,3197,2841 | 633,2724,2368 | 634,4080,3724 | 636,4073,3717 | 638,360,20 | 641,917,721 | 644,2348,2258

BATCH_RAW_INFO | 614,2266,1366 | 625,3894,3264 | 628,1234,641 | 630,3681,3292 | 631,3771,3409 | 632,3198,2841 | 633,2725,2368 | 634,4081,3724 | 636,4074,3717 | 638,361,20 | 641,918,721 | 644,2349,2258

BATCH_RAW_INFO | 614,2267,1366 | 625,3895,3264 | 628,1235,641 | 630,3682,3292 | 631,3772,3409 | 632,3199,2841 | 633,2726,2368 | 634,4082,3724 | 636,4075,3717 | 638,362,20 | 641,919,721 | 644,2350,2258

BATCH_RAW_INFO | 614,2268,1366 | 625,3896,3264 | 628,1236,641 | 630,3683,3292 | 631,3773,3409 | 632,3200,2841 | 633,2727,2368 | 634,4083,3724 | 636,4076,3717 | 638,363,20 | 641,920,721 | 644,2351,2258

BATCH_RAW_INFO | 614,2269,1366 | 625,3897,3264 | 628,1237,641 | 630,3684,3292 | 631,3774,3409 | 632,3201,2841 | 633,2728,2368 | 634,4084,3724 | 636,4077,3717 | 638,364,20 | 641,921,721 | 644,2352,2258

BATCH_RAW_INFO | 614,2270,1366 | 625,3898,3264 | 628,1238,641 | 630,3685,3292 | 631,3775,3409 | 632,3202,2841 | 633,2729,2368 | 634,4085,3724 | 636,4078,3717 | 638,365,20 | 641,922,721 | 644,2353,2258

BATCH_RAW_INFO | 614,2271,1366 | 625,3899,3264 | 628,1239,641 | 630,3686,3292 | 631,3776,3409 | 632,3203,2841 | 633,2730,2368 | 634,4086,3724 | 636,4079,3717 | 638,366,20 | 641,923,721 | 644,2354,2258

BATCH_RAW_INFO | 614,2272,1366 | 625,3900,3264 | 628,1240,641 | 630,3687,3292 | 631,3777,3409 | 632,3204,2841 | 633,2731,2368 | 634,4087,3724 | 636,4080,3717 | 638,367,20 | 641,924,721 | 644,2355,2258

BATCH_RAW_INFO | 614,2273,1366 | 625,3901,3264 | 628,1241,641 | 630,3688,3292 | 631,3778,3409 | 632,3205,2841 | 633,2732,2368 | 634,4088,3724 | 636,4081,3717 | 638,368,20 | 641,925,721 | 644,2356,2258

BATCH_RAW_INFO | 614,2274,1366 | 625,3902,3264 | 628,1242,641 | 630,3689,3292 | 631,3779,3409 | 632,3206,2841 | 633,2733,2368 | 634,4089,3724 | 636,4082,3717 | 638,369,20 | 641,926,721 | 644,2357,2258

BATCH_RAW_INFO | 614,2275,1366 | 625,3903,3264 | 628,1243,641 | 630,3690,3292 | 631,3780,3409 | 632,3207,2841 | 633,2734,2368 | 634,4090,3724 | 636,4083,3717 | 638,370,20 | 641,927,721 | 644,2358,2258

BATCH_RAW_INFO | 614,2276,1366 | 625,3904,3264 | 628,1244,641 | 630,3691,3292 | 631,3781,3409 | 632,3208,2841 | 633,2735,2368 | 634,4091,3724 | 636,4084,3717 | 638,371,20 | 641,928,721 | 644,2359,2258

BATCH_RAW_INFO | 614,2277,1366 | 625,3905,3264 | 628,1245,641 | 630,3692,3292 | 631,3782,3409 | 632,3209,2841 | 633,2736,2368 | 634,4092,3724 | 636,4085,3717 | 638,372,20 | 641,929,721 | 644,2360,2258

BATCH_RAW_INFO | 614,2278,1366 | 625,3906,3264 | 628,1246,641 | 630,3693,3292 | 631,3783,3409 | 632,3210,2841 | 633,2737,2368 | 634,4093,3724 | 636,4086,3717 | 638,373,20 | 641,930,721 | 644,2361,2258

BATCH_RAW_INFO | 614,2279,1366 | 625,3907,3264 | 628,1247,641 | 630,3694,3292 | 631,3784,3409 | 632,3211,2841 | 633,2738,2368 | 634,4094,3724 | 636,4087,3717 | 638,374,20 | 641,931,721 | 644,2362,2258

BATCH_RAW_INFO | 614,2280,1366 | 625,3908,3264 | 628,1248,641 | 630,3695,3292 | 631,3785,3409 | 632,3212,2841 | 633,2739,2368 | 634,4095,3724 | 636,4088,3717 | 638,375,20 | 641,932,721 | 644,2363,2258

BATCH_RAW_INFO | 614,2281,1366 | 625,3909,3264 | 628,1249,641 | 630,3696,3292 | 631,3786,3409 | 632,3213,2841 | 633,2740,2368 | 636,4089,3717 | 638,376,20 | 641,933,721 | 644,2364,2258

BATCH_RAW_INFO | 614,2282,1366 | 625,3910,3264 | 628,1250,641 | 630,3697,3292 | 631,3787,3409 | 632,3214,2841 | 633,2741,2368 | 636,4090,3717 | 638,377,20 | 641,934,721 | 644,2365,2258

BATCH_RAW_INFO | 614,2283,1366 | 625,3911,3264 | 628,1251,641 | 630,3698,3292 | 631,3788,3409 | 632,3215,2841 | 633,2742,2368 | 636,4091,3717 | 638,378,20 | 641,935,721 | 644,2366,2258

BATCH_RAW_INFO | 646,1704,1703

BATCH_RAW_INFO | 614,2284,1366 | 625,3912,3264 | 628,1252,641 | 630,3699,3292 | 631,3789,3409 | 632,3216,2841 | 633,2743,2368 | 636,4092,3717 | 638,379,20 | 641,936,721 | 644,2367,2258 | 646,1705,1703

BATCH_RAW_INFO | 614,2285,1366 | 625,3913,3264 | 628,1253,641 | 630,3700,3292 | 631,3790,3409 | 632,3217,2841 | 633,2744,2368 | 636,4093,3717 | 638,380,20 | 641,937,721 | 644,2368,2258 | 646,1706,1703

BATCH_RAW_INFO | 614,2286,1366 | 625,3914,3264 | 628,1254,641 | 630,3701,3292 | 631,3791,3409 | 632,3218,2841 | 633,2745,2368 | 636,4094,3717 | 638,381,20 | 641,938,721 | 644,2369,2258 | 646,1707,1703

BATCH_RAW_INFO | 614,2287,1366 | 625,3915,3264 | 628,1255,641 | 630,3702,3292 | 631,3792,3409 | 632,3219,2841 | 633,2746,2368 | 636,4095,3717 | 638,382,20 | 641,939,721 | 644,2370,2258 | 646,1708,1703

BATCH_RAW_INFO | 614,2288,1366 | 625,3916,3264 | 628,1256,641 | 630,3703,3292 | 631,3793,3409 | 632,3220,2841 | 633,2747,2368 | 638,383,20 | 641,940,721 | 644,2371,2258 | 646,1709,1703

BATCH_RAW_INFO | 614,2289,1366 | 625,3917,3264 | 628,1257,641 | 630,3704,3292 | 631,3794,3409 | 632,3221,2841 | 633,2748,2368 | 638,384,20 | 641,941,721 | 644,2372,2258 | 646,1710,1703

BATCH_RAW_INFO | 614,2290,1366 | 625,3918,3264 | 628,1258,641 | 630,3705,3292 | 631,3795,3409 | 632,3222,2841 | 633,2749,2368 | 638,385,20 | 641,942,721 | 644,2373,2258 | 646,1711,1703

BATCH_RAW_INFO | 614,2291,1366 | 625,3919,3264 | 628,1259,641 | 630,3706,3292 | 631,3796,3409 | 632,3223,2841 | 633,2750,2368 | 638,386,20 | 641,943,721 | 644,2374,2258 | 646,1712,1703

BATCH_RAW_INFO | 614,2292,1366 | 625,3920,3264 | 628,1260,641 | 630,3707,3292 | 631,3797,3409 | 632,3224,2841 | 633,2751,2368 | 638,387,20 | 641,944,721 | 644,2375,2258 | 646,1713,1703

BATCH_RAW_INFO | 614,2293,1366 | 625,3921,3264 | 628,1261,641 | 630,3708,3292 | 631,3798,3409 | 632,3225,2841 | 633,2752,2368 | 638,388,20 | 641,945,721 | 644,2376,2258 | 646,1714,1703

BATCH_RAW_INFO | 614,2294,1366 | 625,3922,3264 | 628,1262,641 | 630,3709,3292 | 631,3799,3409 | 632,3226,2841 | 633,2753,2368 | 638,389,20 | 641,946,721 | 644,2377,2258 | 646,1715,1703

BATCH_RAW_INFO | 614,2295,1366 | 625,3923,3264 | 628,1263,641 | 630,3710,3292 | 631,3800,3409 | 632,3227,2841 | 633,2754,2368 | 638,390,20 | 641,947,721 | 644,2378,2258 | 646,1716,1703

BATCH_RAW_INFO | 614,2296,1366 | 625,3924,3264 | 628,1264,641 | 630,3711,3292 | 631,3801,3409 | 632,3228,2841 | 633,2755,2368 | 638,391,20 | 641,948,721 | 644,2379,2258 | 646,1717,1703

BATCH_RAW_INFO | 614,2297,1366 | 625,3925,3264 | 628,1265,641 | 630,3712,3292 | 631,3802,3409 | 632,3229,2841 | 633,2756,2368 | 638,392,20 | 641,949,721 | 644,2380,2258 | 646,1718,1703

BATCH_RAW_INFO | 614,2298,1366 | 625,3926,3264 | 628,1266,641 | 630,3713,3292 | 631,3803,3409 | 632,3230,2841 | 633,2757,2368 | 638,393,20 | 641,950,721 | 644,2381,2258 | 646,1719,1703

BATCH_RAW_INFO | 614,2299,1366 | 625,3927,3264 | 628,1267,641 | 630,3714,3292 | 631,3804,3409 | 632,3231,2841 | 633,2758,2368 | 638,394,20 | 641,951,721 | 644,2382,2258 | 646,1720,1703

BATCH_RAW_INFO | 614,2300,1366 | 625,3928,3264 | 628,1268,641 | 630,3715,3292 | 631,3805,3409 | 632,3232,2841 | 633,2759,2368 | 638,395,20 | 641,952,721 | 644,2383,2258 | 646,1721,1703

BATCH_RAW_INFO | 614,2301,1366 | 625,3929,3264 | 628,1269,641 | 630,3716,3292 | 631,3806,3409 | 632,3233,2841 | 633,2760,2368 | 638,396,20 | 641,953,721 | 644,2384,2258 | 646,1722,1703

BATCH_RAW_INFO | 614,2302,1366 | 625,3930,3264 | 628,1270,641 | 630,3717,3292 | 631,3807,3409 | 632,3234,2841 | 633,2761,2368 | 638,397,20 | 641,954,721 | 644,2385,2258 | 646,1723,1703

BATCH_RAW_INFO | 614,2303,1366 | 625,3931,3264 | 628,1271,641 | 630,3718,3292 | 631,3808,3409 | 632,3235,2841 | 633,2762,2368 | 638,398,20 | 641,955,721 | 644,2386,2258 | 646,1724,1703

BATCH_RAW_INFO | 614,2304,1366 | 625,3932,3264 | 628,1272,641 | 630,3719,3292 | 631,3809,3409 | 632,3236,2841 | 633,2763,2368 | 638,399,20 | 641,956,721 | 644,2387,2258 | 646,1725,1703

BATCH_RAW_INFO | 614,2305,1366 | 625,3933,3264 | 628,1273,641 | 630,3720,3292 | 631,3810,3409 | 632,3237,2841 | 633,2764,2368 | 638,400,20 | 641,957,721 | 644,2388,2258 | 646,1726,1703

BATCH_RAW_INFO | 614,2306,1366 | 625,3934,3264 | 628,1274,641 | 630,3721,3292 | 631,3811,3409 | 632,3238,2841 | 633,2765,2368 | 638,401,20 | 641,958,721 | 644,2389,2258 | 646,1727,1703

BATCH_RAW_INFO | 614,2307,1366 | 625,3935,3264 | 628,1275,641 | 630,3722,3292 | 631,3812,3409 | 632,3239,2841 | 633,2766,2368 | 638,402,20 | 641,959,721 | 644,2390,2258 | 646,1728,1703

BATCH_RAW_INFO | 614,2308,1366 | 625,3936,3264 | 628,1276,641 | 630,3723,3292 | 631,3813,3409 | 632,3240,2841 | 633,2767,2368 | 638,403,20 | 641,960,721 | 644,2391,2258 | 646,1729,1703

BATCH_RAW_INFO | 614,2309,1366 | 625,3937,3264 | 628,1277,641 | 630,3724,3292 | 631,3814,3409 | 632,3241,2841 | 633,2768,2368 | 638,404,20 | 641,961,721 | 644,2392,2258 | 646,1730,1703

BATCH_RAW_INFO | 614,2310,1366 | 625,3938,3264 | 628,1278,641 | 630,3725,3292 | 631,3815,3409 | 632,3242,2841 | 633,2769,2368 | 638,405,20 | 641,962,721 | 644,2393,2258 | 646,1731,1703

BATCH_RAW_INFO | 614,2311,1366 | 625,3939,3264 | 628,1279,641 | 630,3726,3292 | 631,3816,3409 | 632,3243,2841 | 633,2770,2368 | 638,406,20 | 641,963,721 | 644,2394,2258 | 646,1732,1703

BATCH_RAW_INFO | 614,2312,1366 | 625,3940,3264 | 628,1280,641 | 630,3727,3292 | 631,3817,3409 | 632,3244,2841 | 633,2771,2368 | 638,407,20 | 641,964,721 | 644,2395,2258 | 646,1733,1703

BATCH_RAW_INFO | 614,2313,1366 | 625,3941,3264 | 628,1281,641 | 630,3728,3292 | 631,3818,3409 | 632,3245,2841 | 633,2772,2368 | 638,408,20 | 641,965,721 | 644,2396,2258 | 646,1734,1703

BATCH_RAW_INFO | 614,2314,1366 | 625,3942,3264 | 628,1282,641 | 630,3729,3292 | 631,3819,3409 | 632,3246,2841 | 633,2773,2368 | 638,409,20 | 641,966,721 | 644,2397,2258 | 646,1735,1703

BATCH_RAW_INFO | 614,2315,1366 | 625,3943,3264 | 628,1283,641 | 630,3730,3292 | 631,3820,3409 | 632,3247,2841 | 633,2774,2368 | 638,410,20 | 641,967,721 | 644,2398,2258 | 646,1736,1703

BATCH_RAW_INFO | 614,2316,1366 | 625,3944,3264 | 628,1284,641 | 630,3731,3292 | 631,3821,3409 | 632,3248,2841 | 633,2775,2368 | 638,411,20 | 641,968,721 | 644,2399,2258 | 646,1737,1703

BATCH_RAW_INFO | 614,2317,1366 | 625,3945,3264 | 628,1285,641 | 630,3732,3292 | 631,3822,3409 | 632,3249,2841 | 633,2776,2368 | 638,412,20 | 641,969,721 | 644,2400,2258 | 646,1738,1703

BATCH_RAW_INFO | 614,2318,1366 | 625,3946,3264 | 628,1286,641 | 630,3733,3292 | 631,3823,3409 | 632,3250,2841 | 633,2777,2368 | 638,413,20 | 641,970,721 | 644,2401,2258 | 646,1739,1703

BATCH_RAW_INFO | 614,2319,1366 | 625,3947,3264 | 628,1287,641 | 630,3734,3292 | 631,3824,3409 | 632,3251,2841 | 633,2778,2368 | 638,414,20 | 641,971,721 | 644,2402,2258 | 646,1740,1703

BATCH_RAW_INFO | 647,11,10

BATCH_RAW_INFO | 614,2320,1366 | 625,3948,3264 | 628,1288,641 | 630,3735,3292 | 631,3825,3409 | 632,3252,2841 | 633,2779,2368 | 638,415,20 | 641,972,721 | 644,2403,2258 | 646,1741,1703 | 647,12,10

BATCH_RAW_INFO | 614,2321,1366 | 625,3949,3264 | 628,1289,641 | 630,3736,3292 | 631,3826,3409 | 632,3253,2841 | 633,2780,2368 | 638,416,20 | 641,973,721 | 644,2404,2258 | 646,1742,1703 | 647,13,10

BATCH_RAW_INFO | 614,2322,1366 | 625,3950,3264 | 628,1290,641 | 630,3737,3292 | 631,3827,3409 | 632,3254,2841 | 633,2781,2368 | 638,417,20 | 641,974,721 | 644,2405,2258 | 646,1743,1703 | 647,14,10

BATCH_RAW_INFO | 614,2323,1366 | 625,3951,3264 | 628,1291,641 | 630,3738,3292 | 631,3828,3409 | 632,3255,2841 | 633,2782,2368 | 638,418,20 | 641,975,721 | 644,2406,2258 | 646,1744,1703 | 647,15,10

BATCH_RAW_INFO | 614,2324,1366 | 625,3952,3264 | 628,1292,641 | 630,3739,3292 | 631,3829,3409 | 632,3256,2841 | 633,2783,2368 | 638,419,20 | 641,976,721 | 644,2407,2258 | 646,1745,1703 | 647,16,10

BATCH_RAW_INFO | 614,2325,1366 | 625,3953,3264 | 628,1293,641 | 630,3740,3292 | 631,3830,3409 | 632,3257,2841 | 633,2784,2368 | 638,420,20 | 641,977,721 | 644,2408,2258 | 646,1746,1703 | 647,17,10

BATCH_RAW_INFO | 614,2326,1366 | 625,3954,3264 | 628,1294,641 | 630,3741,3292 | 631,3831,3409 | 632,3258,2841 | 633,2785,2368 | 638,421,20 | 641,978,721 | 644,2409,2258 | 646,1747,1703 | 647,18,10

BATCH_RAW_INFO | 614,2327,1366 | 625,3955,3264 | 628,1295,641 | 630,3742,3292 | 631,3832,3409 | 632,3259,2841 | 633,2786,2368 | 638,422,20 | 641,979,721 | 644,2410,2258 | 646,1748,1703 | 647,19,10

BATCH_RAW_INFO | 614,2328,1366 | 625,3956,3264 | 628,1296,641 | 630,3743,3292 | 631,3833,3409 | 632,3260,2841 | 633,2787,2368 | 638,423,20 | 641,980,721 | 644,2411,2258 | 646,1749,1703 | 647,20,10

BATCH_RAW_INFO | 614,2329,1366 | 625,3957,3264 | 628,1297,641 | 630,3744,3292 | 631,3834,3409 | 632,3261,2841 | 633,2788,2368 | 638,424,20 | 641,981,721 | 644,2412,2258 | 646,1750,1703 | 647,21,10

BATCH_RAW_INFO | 614,2330,1366 | 625,3958,3264 | 628,1298,641 | 630,3745,3292 | 631,3835,3409 | 632,3262,2841 | 633,2789,2368 | 638,425,20 | 641,982,721 | 644,2413,2258 | 646,1751,1703 | 647,22,10

BATCH_RAW_INFO | 614,2331,1366 | 625,3959,3264 | 628,1299,641 | 630,3746,3292 | 631,3836,3409 | 632,3263,2841 | 633,2790,2368 | 638,426,20 | 641,983,721 | 644,2414,2258 | 646,1752,1703 | 647,23,10

BATCH_RAW_INFO | 614,2332,1366 | 625,3960,3264 | 628,1300,641 | 630,3747,3292 | 631,3837,3409 | 632,3264,2841 | 633,2791,2368 | 638,427,20 | 641,984,721 | 644,2415,2258 | 646,1753,1703 | 647,24,10

BATCH_RAW_INFO | 614,2333,1366 | 625,3961,3264 | 628,1301,641 | 630,3748,3292 | 631,3838,3409 | 632,3265,2841 | 633,2792,2368 | 638,428,20 | 641,985,721 | 644,2416,2258 | 646,1754,1703 | 647,25,10

BATCH_RAW_INFO | 614,2334,1366 | 625,3962,3264 | 628,1302,641 | 630,3749,3292 | 631,3839,3409 | 632,3266,2841 | 633,2793,2368 | 638,429,20 | 641,986,721 | 644,2417,2258 | 646,1755,1703 | 647,26,10

BATCH_RAW_INFO | 614,2335,1366 | 625,3963,3264 | 628,1303,641 | 630,3750,3292 | 631,3840,3409 | 632,3267,2841 | 633,2794,2368 | 638,430,20 | 641,987,721 | 644,2418,2258 | 646,1756,1703 | 647,27,10

BATCH_RAW_INFO | 614,2336,1366 | 625,3964,3264 | 628,1304,641 | 630,3751,3292 | 631,3841,3409 | 632,3268,2841 | 633,2795,2368 | 638,431,20 | 641,988,721 | 644,2419,2258 | 646,1757,1703 | 647,28,10

BATCH_RAW_INFO | 614,2337,1366 | 625,3965,3264 | 628,1305,641 | 630,3752,3292 | 631,3842,3409 | 632,3269,2841 | 633,2796,2368 | 638,432,20 | 641,989,721 | 644,2420,2258 | 646,1758,1703 | 647,29,10

BATCH_RAW_INFO | 614,2338,1366 | 625,3966,3264 | 628,1306,641 | 630,3753,3292 | 631,3843,3409 | 632,3270,2841 | 633,2797,2368 | 638,433,20 | 641,990,721 | 644,2421,2258 | 646,1759,1703 | 647,30,10

BATCH_RAW_INFO | 614,2339,1366 | 625,3967,3264 | 628,1307,641 | 630,3754,3292 | 631,3844,3409 | 632,3271,2841 | 633,2798,2368 | 638,434,20 | 641,991,721 | 644,2422,2258 | 646,1760,1703 | 647,31,10

BATCH_RAW_INFO | 614,2340,1366 | 625,3968,3264 | 628,1308,641 | 630,3755,3292 | 631,3845,3409 | 632,3272,2841 | 633,2799,2368 | 638,435,20 | 641,992,721 | 644,2423,2258 | 646,1761,1703 | 647,32,10

BATCH_RAW_INFO | 614,2341,1366 | 625,3969,3264 | 628,1309,641 | 630,3756,3292 | 631,3846,3409 | 632,3273,2841 | 633,2800,2368 | 638,436,20 | 641,993,721 | 644,2424,2258 | 646,1762,1703 | 647,33,10

BATCH_RAW_INFO | 614,2342,1366 | 625,3970,3264 | 628,1310,641 | 630,3757,3292 | 631,3847,3409 | 632,3274,2841 | 633,2801,2368 | 638,437,20 | 641,994,721 | 644,2425,2258 | 646,1763,1703 | 647,34,10

BATCH_RAW_INFO | 614,2343,1366 | 625,3971,3264 | 628,1311,641 | 630,3758,3292 | 631,3848,3409 | 632,3275,2841 | 633,2802,2368 | 638,438,20 | 641,995,721 | 644,2426,2258 | 646,1764,1703 | 647,35,10

BATCH_RAW_INFO | 614,2344,1366 | 625,3972,3264 | 628,1312,641 | 630,3759,3292 | 631,3849,3409 | 632,3276,2841 | 633,2803,2368 | 638,439,20 | 641,996,721 | 644,2427,2258 | 646,1765,1703 | 647,36,10

BATCH_RAW_INFO | 614,2345,1366 | 625,3973,3264 | 628,1313,641 | 630,3760,3292 | 631,3850,3409 | 632,3277,2841 | 633,2804,2368 | 638,440,20 | 641,997,721 | 644,2428,2258 | 646,1766,1703 | 647,37,10

BATCH_RAW_INFO | 614,2346,1366 | 625,3974,3264 | 628,1314,641 | 630,3761,3292 | 631,3851,3409 | 632,3278,2841 | 633,2805,2368 | 638,441,20 | 641,998,721 | 644,2429,2258 | 646,1767,1703 | 647,38,10

BATCH_RAW_INFO | 614,2347,1366 | 625,3975,3264 | 628,1315,641 | 630,3762,3292 | 631,3852,3409 | 632,3279,2841 | 633,2806,2368 | 638,442,20 | 641,999,721 | 644,2430,2258 | 646,1768,1703 | 647,39,10

BATCH_RAW_INFO | 614,2348,1366 | 625,3976,3264 | 628,1316,641 | 630,3763,3292 | 631,3853,3409 | 632,3280,2841 | 633,2807,2368 | 638,443,20 | 641,1000,721 | 644,2431,2258 | 646,1769,1703 | 647,40,10

BATCH_RAW_INFO | 614,2349,1366 | 625,3977,3264 | 628,1317,641 | 630,3764,3292 | 631,3854,3409 | 632,3281,2841 | 633,2808,2368 | 638,444,20 | 641,1001,721 | 644,2432,2258 | 646,1770,1703 | 647,41,10

BATCH_RAW_INFO | 614,2350,1366 | 625,3978,3264 | 628,1318,641 | 630,3765,3292 | 631,3855,3409 | 632,3282,2841 | 633,2809,2368 | 638,445,20 | 641,1002,721 | 644,2433,2258 | 646,1771,1703 | 647,42,10

BATCH_RAW_INFO | 648,382,381

BATCH_RAW_INFO | 614,2351,1366 | 625,3979,3264 | 628,1319,641 | 630,3766,3292 | 631,3856,3409 | 632,3283,2841 | 633,2810,2368 | 638,446,20 | 641,1003,721 | 644,2434,2258 | 646,1772,1703 | 647,43,10 | 648,383,381

BATCH_RAW_INFO | 614,2352,1366 | 625,3980,3264 | 628,1320,641 | 630,3767,3292 | 631,3857,3409 | 632,3284,2841 | 633,2811,2368 | 638,447,20 | 641,1004,721 | 644,2435,2258 | 646,1773,1703 | 647,44,10 | 648,384,381

BATCH_RAW_INFO | 614,2353,1366 | 625,3981,3264 | 628,1321,641 | 630,3768,3292 | 631,3858,3409 | 632,3285,2841 | 633,2812,2368 | 638,448,20 | 641,1005,721 | 644,2436,2258 | 646,1774,1703 | 647,45,10 | 648,385,381

BATCH_RAW_INFO | 614,2354,1366 | 625,3982,3264 | 628,1322,641 | 630,3769,3292 | 631,3859,3409 | 632,3286,2841 | 633,2813,2368 | 638,449,20 | 641,1006,721 | 644,2437,2258 | 646,1775,1703 | 647,46,10 | 648,386,381

BATCH_RAW_INFO | 614,2355,1366 | 625,3983,3264 | 628,1323,641 | 630,3770,3292 | 631,3860,3409 | 632,3287,2841 | 633,2814,2368 | 638,450,20 | 641,1007,721 | 644,2438,2258 | 646,1776,1703 | 647,47,10 | 648,387,381

BATCH_RAW_INFO | 614,2356,1366 | 625,3984,3264 | 628,1324,641 | 630,3771,3292 | 631,3861,3409 | 632,3288,2841 | 633,2815,2368 | 638,451,20 | 641,1008,721 | 644,2439,2258 | 646,1777,1703 | 647,48,10 | 648,388,381

BATCH_RAW_INFO | 614,2357,1366 | 625,3985,3264 | 628,1325,641 | 630,3772,3292 | 631,3862,3409 | 632,3289,2841 | 633,2816,2368 | 638,452,20 | 641,1009,721 | 644,2440,2258 | 646,1778,1703 | 647,49,10 | 648,389,381

BATCH_RAW_INFO | 614,2358,1366 | 625,3986,3264 | 628,1326,641 | 630,3773,3292 | 631,3863,3409 | 632,3290,2841 | 638,453,20 | 641,1010,721 | 644,2441,2258 | 646,1779,1703 | 647,50,10 | 648,390,381

BATCH_RAW_INFO | 614,2359,1366 | 625,3987,3264 | 628,1327,641 | 630,3774,3292 | 631,3864,3409 | 632,3291,2841 | 638,454,20 | 641,1011,721 | 644,2442,2258 | 646,1780,1703 | 647,51,10 | 648,391,381

BATCH_RAW_INFO | 614,2360,1366 | 625,3988,3264 | 628,1328,641 | 630,3775,3292 | 631,3865,3409 | 632,3292,2841 | 638,455,20 | 641,1012,721 | 644,2443,2258 | 646,1781,1703 | 647,52,10 | 648,392,381

BATCH_RAW_INFO | 614,2361,1366 | 625,3989,3264 | 628,1329,641 | 630,3776,3292 | 631,3866,3409 | 632,3293,2841 | 638,456,20 | 641,1013,721 | 644,2444,2258 | 646,1782,1703 | 647,53,10 | 648,393,381

BATCH_RAW_INFO | 614,2362,1366 | 625,3990,3264 | 628,1330,641 | 630,3777,3292 | 631,3867,3409 | 632,3294,2841 | 638,457,20 | 641,1014,721 | 644,2445,2258 | 646,1783,1703 | 647,54,10 | 648,394,381

BATCH_RAW_INFO | 614,2363,1366 | 625,3991,3264 | 628,1331,641 | 630,3778,3292 | 631,3868,3409 | 632,3295,2841 | 638,458,20 | 641,1015,721 | 644,2446,2258 | 646,1784,1703 | 647,55,10 | 648,395,381

BATCH_RAW_INFO | 614,2364,1366 | 625,3992,3264 | 628,1332,641 | 630,3779,3292 | 631,3869,3409 | 632,3296,2841 | 638,459,20 | 641,1016,721 | 644,2447,2258 | 646,1785,1703 | 647,56,10 | 648,396,381

BATCH_RAW_INFO | 614,2365,1366 | 625,3993,3264 | 628,1333,641 | 630,3780,3292 | 631,3870,3409 | 632,3297,2841 | 638,460,20 | 641,1017,721 | 644,2448,2258 | 646,1786,1703 | 647,57,10 | 648,397,381

BATCH_RAW_INFO | 614,2366,1366 | 625,3994,3264 | 628,1334,641 | 630,3781,3292 | 631,3871,3409 | 632,3298,2841 | 638,461,20 | 641,1018,721 | 644,2449,2258 | 646,1787,1703 | 647,58,10 | 648,398,381

BATCH_RAW_INFO | 614,2367,1366 | 625,3995,3264 | 628,1335,641 | 630,3782,3292 | 631,3872,3409 | 632,3299,2841 | 638,462,20 | 641,1019,721 | 644,2450,2258 | 646,1788,1703 | 647,59,10 | 648,399,381

BATCH_RAW_INFO | 614,2368,1366 | 625,3996,3264 | 628,1336,641 | 630,3783,3292 | 631,3873,3409 | 632,3300,2841 | 638,463,20 | 641,1020,721 | 644,2451,2258 | 646,1789,1703 | 647,60,10 | 648,400,381

BATCH_RAW_INFO | 614,2369,1366 | 625,3997,3264 | 628,1337,641 | 630,3784,3292 | 631,3874,3409 | 632,3301,2841 | 638,464,20 | 641,1021,721 | 644,2452,2258 | 646,1790,1703 | 647,61,10 | 648,401,381

BATCH_RAW_INFO | 614,2370,1366 | 625,3998,3264 | 628,1338,641 | 630,3785,3292 | 631,3875,3409 | 632,3302,2841 | 638,465,20 | 641,1022,721 | 644,2453,2258 | 646,1791,1703 | 647,62,10 | 648,402,381

BATCH_RAW_INFO | 614,2371,1366 | 625,3999,3264 | 628,1339,641 | 630,3786,3292 | 631,3876,3409 | 632,3303,2841 | 638,466,20 | 641,1023,721 | 644,2454,2258 | 646,1792,1703 | 647,63,10 | 648,403,381

BATCH_RAW_INFO | 614,2372,1366 | 625,4000,3264 | 628,1340,641 | 630,3787,3292 | 631,3877,3409 | 632,3304,2841 | 638,467,20 | 641,1024,721 | 644,2455,2258 | 646,1793,1703 | 647,64,10 | 648,404,381

BATCH_RAW_INFO | 614,2373,1366 | 625,4001,3264 | 628,1341,641 | 630,3788,3292 | 631,3878,3409 | 632,3305,2841 | 638,468,20 | 641,1025,721 | 644,2456,2258 | 646,1794,1703 | 647,65,10 | 648,405,381

BATCH_RAW_INFO | 614,2374,1366 | 625,4002,3264 | 628,1342,641 | 630,3789,3292 | 631,3879,3409 | 638,469,20 | 641,1026,721 | 644,2457,2258 | 646,1795,1703 | 647,66,10 | 648,406,381

BATCH_RAW_INFO | 614,2375,1366 | 625,4003,3264 | 628,1343,641 | 630,3790,3292 | 631,3880,3409 | 638,470,20 | 641,1027,721 | 644,2458,2258 | 646,1796,1703 | 647,67,10 | 648,407,381

BATCH_RAW_INFO | 614,2376,1366 | 625,4004,3264 | 628,1344,641 | 630,3791,3292 | 631,3881,3409 | 638,471,20 | 641,1028,721 | 644,2459,2258 | 646,1797,1703 | 647,68,10 | 648,408,381

BATCH_RAW_INFO | 614,2377,1366 | 625,4005,3264 | 628,1345,641 | 630,3792,3292 | 631,3882,3409 | 638,472,20 | 641,1029,721 | 644,2460,2258 | 646,1798,1703 | 647,69,10 | 648,409,381

BATCH_RAW_INFO | 649,1429,1428

BATCH_RAW_INFO | 614,2378,1366 | 625,4006,3264 | 628,1346,641 | 630,3793,3292 | 631,3883,3409 | 638,473,20 | 641,1030,721 | 644,2461,2258 | 646,1799,1703 | 647,70,10 | 648,410,381 | 649,1430,1428

BATCH_RAW_INFO | 614,2379,1366 | 625,4007,3264 | 628,1347,641 | 630,3794,3292 | 631,3884,3409 | 638,474,20 | 641,1031,721 | 644,2462,2258 | 646,1800,1703 | 647,71,10 | 648,411,381 | 649,1431,1428

BATCH_RAW_INFO | 614,2380,1366 | 625,4008,3264 | 628,1348,641 | 630,3795,3292 | 631,3885,3409 | 638,475,20 | 641,1032,721 | 644,2463,2258 | 646,1801,1703 | 647,72,10 | 648,412,381 | 649,1432,1428

BATCH_RAW_INFO | 614,2381,1366 | 625,4009,3264 | 628,1349,641 | 630,3796,3292 | 631,3886,3409 | 638,476,20 | 641,1033,721 | 644,2464,2258 | 646,1802,1703 | 647,73,10 | 648,413,381 | 649,1433,1428

BATCH_RAW_INFO | 614,2382,1366 | 625,4010,3264 | 628,1350,641 | 630,3797,3292 | 631,3887,3409 | 638,477,20 | 641,1034,721 | 644,2465,2258 | 646,1803,1703 | 647,74,10 | 648,414,381 | 649,1434,1428

BATCH_RAW_INFO | 614,2383,1366 | 625,4011,3264 | 628,1351,641 | 630,3798,3292 | 631,3888,3409 | 638,478,20 | 641,1035,721 | 644,2466,2258 | 646,1804,1703 | 647,75,10 | 648,415,381 | 649,1435,1428

BATCH_RAW_INFO | 650,246,245

BATCH_RAW_INFO | 614,2384,1366 | 625,4012,3264 | 628,1352,641 | 630,3799,3292 | 631,3889,3409 | 638,479,20 | 641,1036,721 | 644,2467,2258 | 646,1805,1703 | 647,76,10 | 648,416,381 | 649,1436,1428 | 650,247,245

BATCH_RAW_INFO | 651,2052,2051

BATCH_RAW_INFO | 614,2385,1366 | 625,4013,3264 | 628,1353,641 | 630,3800,3292 | 631,3890,3409 | 638,480,20 | 641,1037,721 | 644,2468,2258 | 646,1806,1703 | 647,77,10 | 648,417,381 | 649,1437,1428 | 650,248,245 | 651,2053,2051

BATCH_RAW_INFO | 614,2386,1366 | 625,4014,3264 | 628,1354,641 | 630,3801,3292 | 631,3891,3409 | 638,481,20 | 641,1038,721 | 644,2469,2258 | 646,1807,1703 | 647,78,10 | 648,418,381 | 649,1438,1428 | 650,249,245 | 651,2054,2051

BATCH_RAW_INFO | 625,4015,3264 | 628,1355,641 | 630,3802,3292 | 631,3892,3409 | 638,482,20 | 641,1039,721 | 644,2470,2258 | 646,1808,1703 | 647,79,10 | 648,419,381 | 649,1439,1428 | 650,250,245 | 651,2055,2051

BATCH_RAW_INFO | 625,4016,3264 | 628,1356,641 | 630,3803,3292 | 631,3893,3409 | 638,483,20 | 641,1040,721 | 644,2471,2258 | 646,1809,1703 | 647,80,10 | 648,420,381 | 649,1440,1428 | 650,251,245 | 651,2056,2051

BATCH_RAW_INFO | 625,4017,3264 | 628,1357,641 | 630,3804,3292 | 631,3894,3409 | 638,484,20 | 641,1041,721 | 644,2472,2258 | 646,1810,1703 | 647,81,10 | 648,421,381 | 649,1441,1428 | 650,252,245 | 651,2057,2051

BATCH_RAW_INFO | 625,4018,3264 | 628,1358,641 | 630,3805,3292 | 631,3895,3409 | 638,485,20 | 641,1042,721 | 644,2473,2258 | 646,1811,1703 | 647,82,10 | 648,422,381 | 649,1442,1428 | 650,253,245 | 651,2058,2051

BATCH_RAW_INFO | 625,4019,3264 | 628,1359,641 | 630,3806,3292 | 631,3896,3409 | 638,486,20 | 641,1043,721 | 644,2474,2258 | 646,1812,1703 | 647,83,10 | 648,423,381 | 649,1443,1428 | 650,254,245 | 651,2059,2051

BATCH_RAW_INFO | 625,4020,3264 | 628,1360,641 | 630,3807,3292 | 631,3897,3409 | 638,487,20 | 641,1044,721 | 644,2475,2258 | 646,1813,1703 | 647,84,10 | 648,424,381 | 649,1444,1428 | 650,255,245 | 651,2060,2051

BATCH_RAW_INFO | 625,4021,3264 | 628,1361,641 | 630,3808,3292 | 631,3898,3409 | 638,488,20 | 641,1045,721 | 644,2476,2258 | 646,1814,1703 | 647,85,10 | 648,425,381 | 649,1445,1428 | 650,256,245 | 651,2061,2051

BATCH_RAW_INFO | 625,4022,3264 | 628,1362,641 | 630,3809,3292 | 631,3899,3409 | 638,489,20 | 641,1046,721 | 644,2477,2258 | 646,1815,1703 | 647,86,10 | 648,426,381 | 649,1446,1428 | 650,257,245 | 651,2062,2051

BATCH_RAW_INFO | 625,4023,3264 | 628,1363,641 | 630,3810,3292 | 631,3900,3409 | 638,490,20 | 641,1047,721 | 644,2478,2258 | 646,1816,1703 | 647,87,10 | 648,427,381 | 649,1447,1428 | 650,258,245 | 651,2063,2051

BATCH_RAW_INFO | 625,4024,3264 | 628,1364,641 | 630,3811,3292 | 631,3901,3409 | 638,491,20 | 641,1048,721 | 644,2479,2258 | 646,1817,1703 | 647,88,10 | 648,428,381 | 649,1448,1428 | 650,259,245 | 651,2064,2051

BATCH_RAW_INFO | 625,4025,3264 | 628,1365,641 | 630,3812,3292 | 631,3902,3409 | 638,492,20 | 641,1049,721 | 644,2480,2258 | 646,1818,1703 | 647,89,10 | 648,429,381 | 649,1449,1428 | 650,260,245 | 651,2065,2051

BATCH_RAW_INFO | 625,4026,3264 | 628,1366,641 | 630,3813,3292 | 631,3903,3409 | 638,493,20 | 641,1050,721 | 644,2481,2258 | 646,1819,1703 | 647,90,10 | 648,430,381 | 649,1450,1428 | 650,261,245 | 651,2066,2051

BATCH_RAW_INFO | 625,4027,3264 | 628,1367,641 | 630,3814,3292 | 631,3904,3409 | 638,494,20 | 641,1051,721 | 644,2482,2258 | 646,1820,1703 | 647,91,10 | 648,431,381 | 649,1451,1428 | 650,262,245 | 651,2067,2051

BATCH_RAW_INFO | 625,4028,3264 | 628,1368,641 | 630,3815,3292 | 631,3905,3409 | 638,495,20 | 641,1052,721 | 644,2483,2258 | 646,1821,1703 | 647,92,10 | 648,432,381 | 649,1452,1428 | 650,263,245 | 651,2068,2051

BATCH_RAW_INFO | 625,4029,3264 | 628,1369,641 | 630,3816,3292 | 631,3906,3409 | 638,496,20 | 641,1053,721 | 644,2484,2258 | 646,1822,1703 | 647,93,10 | 648,433,381 | 649,1453,1428 | 650,264,245 | 651,2069,2051

BATCH_RAW_INFO | 625,4030,3264 | 628,1370,641 | 630,3817,3292 | 631,3907,3409 | 638,497,20 | 641,1054,721 | 644,2485,2258 | 646,1823,1703 | 647,94,10 | 648,434,381 | 649,1454,1428 | 650,265,245 | 651,2070,2051

BATCH_RAW_INFO | 625,4031,3264 | 628,1371,641 | 630,3818,3292 | 631,3908,3409 | 638,498,20 | 641,1055,721 | 644,2486,2258 | 646,1824,1703 | 647,95,10 | 648,435,381 | 649,1455,1428 | 650,266,245 | 651,2071,2051

BATCH_RAW_INFO | 625,4032,3264 | 628,1372,641 | 630,3819,3292 | 631,3909,3409 | 638,499,20 | 641,1056,721 | 644,2487,2258 | 646,1825,1703 | 647,96,10 | 648,436,381 | 649,1456,1428 | 650,267,245 | 651,2072,2051

BATCH_RAW_INFO | 625,4033,3264 | 628,1373,641 | 630,3820,3292 | 631,3910,3409 | 638,500,20 | 641,1057,721 | 644,2488,2258 | 646,1826,1703 | 647,97,10 | 648,437,381 | 649,1457,1428 | 650,268,245 | 651,2073,2051

BATCH_RAW_INFO | 625,4034,3264 | 628,1374,641 | 630,3821,3292 | 631,3911,3409 | 638,501,20 | 641,1058,721 | 644,2489,2258 | 646,1827,1703 | 647,98,10 | 648,438,381 | 649,1458,1428 | 650,269,245 | 651,2074,2051

BATCH_RAW_INFO | 625,4035,3264 | 628,1375,641 | 630,3822,3292 | 631,3912,3409 | 638,502,20 | 641,1059,721 | 644,2490,2258 | 646,1828,1703 | 647,99,10 | 648,439,381 | 649,1459,1428 | 650,270,245 | 651,2075,2051

BATCH_RAW_INFO | 625,4036,3264 | 628,1376,641 | 630,3823,3292 | 631,3913,3409 | 638,503,20 | 641,1060,721 | 644,2491,2258 | 646,1829,1703 | 647,100,10 | 648,440,381 | 649,1460,1428 | 650,271,245 | 651,2076,2051

BATCH_RAW_INFO | 625,4037,3264 | 628,1377,641 | 630,3824,3292 | 631,3914,3409 | 638,504,20 | 641,1061,721 | 644,2492,2258 | 646,1830,1703 | 647,101,10 | 648,441,381 | 649,1461,1428 | 650,272,245 | 651,2077,2051

BATCH_RAW_INFO | 625,4038,3264 | 628,1378,641 | 630,3825,3292 | 631,3915,3409 | 638,505,20 | 641,1062,721 | 644,2493,2258 | 646,1831,1703 | 647,102,10 | 648,442,381 | 649,1462,1428 | 650,273,245 | 651,2078,2051

BATCH_RAW_INFO | 625,4039,3264 | 628,1379,641 | 630,3826,3292 | 631,3916,3409 | 638,506,20 | 641,1063,721 | 644,2494,2258 | 646,1832,1703 | 647,103,10 | 648,443,381 | 649,1463,1428 | 650,274,245 | 651,2079,2051

BATCH_RAW_INFO | 625,4040,3264 | 628,1380,641 | 630,3827,3292 | 631,3917,3409 | 638,507,20 | 641,1064,721 | 644,2495,2258 | 646,1833,1703 | 647,104,10 | 648,444,381 | 649,1464,1428 | 650,275,245 | 651,2080,2051

BATCH_RAW_INFO | 625,4041,3264 | 628,1381,641 | 630,3828,3292 | 631,3918,3409 | 638,508,20 | 641,1065,721 | 644,2496,2258 | 646,1834,1703 | 647,105,10 | 648,445,381 | 649,1465,1428 | 650,276,245 | 651,2081,2051

BATCH_RAW_INFO | 625,4042,3264 | 628,1382,641 | 630,3829,3292 | 631,3919,3409 | 638,509,20 | 641,1066,721 | 644,2497,2258 | 646,1835,1703 | 647,106,10 | 648,446,381 | 649,1466,1428 | 650,277,245 | 651,2082,2051

BATCH_RAW_INFO | 625,4043,3264 | 628,1383,641 | 630,3830,3292 | 631,3920,3409 | 638,510,20 | 641,1067,721 | 644,2498,2258 | 646,1836,1703 | 647,107,10 | 648,447,381 | 649,1467,1428 | 650,278,245 | 651,2083,2051

BATCH_RAW_INFO | 625,4044,3264 | 628,1384,641 | 630,3831,3292 | 631,3921,3409 | 638,511,20 | 641,1068,721 | 644,2499,2258 | 646,1837,1703 | 647,108,10 | 648,448,381 | 649,1468,1428 | 650,279,245 | 651,2084,2051

BATCH_RAW_INFO | 625,4045,3264 | 628,1385,641 | 630,3832,3292 | 631,3922,3409 | 638,512,20 | 641,1069,721 | 644,2500,2258 | 646,1838,1703 | 647,109,10 | 648,449,381 | 649,1469,1428 | 650,280,245 | 651,2085,2051

BATCH_RAW_INFO | 625,4046,3264 | 628,1386,641 | 630,3833,3292 | 631,3923,3409 | 638,513,20 | 641,1070,721 | 644,2501,2258 | 646,1839,1703 | 647,110,10 | 648,450,381 | 649,1470,1428 | 650,281,245 | 651,2086,2051

BATCH_RAW_INFO | 625,4047,3264 | 628,1387,641 | 630,3834,3292 | 631,3924,3409 | 638,514,20 | 641,1071,721 | 644,2502,2258 | 646,1840,1703 | 647,111,10 | 648,451,381 | 649,1471,1428 | 650,282,245 | 651,2087,2051

BATCH_RAW_INFO | 625,4048,3264 | 628,1388,641 | 631,3925,3409 | 638,515,20 | 641,1072,721 | 644,2503,2258 | 646,1841,1703 | 647,112,10 | 648,452,381 | 649,1472,1428 | 650,283,245 | 651,2088,2051

BATCH_RAW_INFO | 625,4049,3264 | 628,1389,641 | 631,3926,3409 | 638,516,20 | 641,1073,721 | 644,2504,2258 | 646,1842,1703 | 647,113,10 | 648,453,381 | 649,1473,1428 | 650,284,245 | 651,2089,2051

BATCH_RAW_INFO | 625,4050,3264 | 628,1390,641 | 631,3927,3409 | 638,517,20 | 641,1074,721 | 644,2505,2258 | 646,1843,1703 | 647,114,10 | 648,454,381 | 649,1474,1428 | 650,285,245 | 651,2090,2051

BATCH_RAW_INFO | 625,4051,3264 | 628,1391,641 | 631,3928,3409 | 638,518,20 | 641,1075,721 | 644,2506,2258 | 646,1844,1703 | 647,115,10 | 648,455,381 | 649,1475,1428 | 650,286,245 | 651,2091,2051

BATCH_RAW_INFO | 625,4052,3264 | 628,1392,641 | 631,3929,3409 | 638,519,20 | 641,1076,721 | 644,2507,2258 | 646,1845,1703 | 647,116,10 | 648,456,381 | 649,1476,1428 | 650,287,245 | 651,2092,2051

BATCH_RAW_INFO | 625,4053,3264 | 628,1393,641 | 631,3930,3409 | 638,520,20 | 641,1077,721 | 644,2508,2258 | 646,1846,1703 | 647,117,10 | 648,457,381 | 649,1477,1428 | 650,288,245 | 651,2093,2051

BATCH_RAW_INFO | 625,4054,3264 | 628,1394,641 | 631,3931,3409 | 638,521,20 | 641,1078,721 | 644,2509,2258 | 646,1847,1703 | 647,118,10 | 648,458,381 | 649,1478,1428 | 650,289,245 | 651,2094,2051

BATCH_RAW_INFO | 625,4055,3264 | 628,1395,641 | 631,3932,3409 | 638,522,20 | 641,1079,721 | 644,2510,2258 | 646,1848,1703 | 647,119,10 | 648,459,381 | 649,1479,1428 | 650,290,245 | 651,2095,2051

BATCH_RAW_INFO | 625,4056,3264 | 628,1396,641 | 631,3933,3409 | 638,523,20 | 641,1080,721 | 644,2511,2258 | 646,1849,1703 | 647,120,10 | 648,460,381 | 649,1480,1428 | 650,291,245 | 651,2096,2051

BATCH_RAW_INFO | 625,4057,3264 | 628,1397,641 | 631,3934,3409 | 638,524,20 | 641,1081,721 | 644,2512,2258 | 646,1850,1703 | 647,121,10 | 648,461,381 | 649,1481,1428 | 650,292,245 | 651,2097,2051

BATCH_RAW_INFO | 625,4058,3264 | 628,1398,641 | 631,3935,3409 | 638,525,20 | 641,1082,721 | 644,2513,2258 | 646,1851,1703 | 647,122,10 | 648,462,381 | 649,1482,1428 | 650,293,245 | 651,2098,2051

BATCH_RAW_INFO | 625,4059,3264 | 628,1399,641 | 631,3936,3409 | 638,526,20 | 641,1083,721 | 644,2514,2258 | 646,1852,1703 | 647,123,10 | 648,463,381 | 649,1483,1428 | 650,294,245 | 651,2099,2051

BATCH_RAW_INFO | 625,4060,3264 | 628,1400,641 | 631,3937,3409 | 638,527,20 | 641,1084,721 | 644,2515,2258 | 646,1853,1703 | 647,124,10 | 648,464,381 | 649,1484,1428 | 650,295,245 | 651,2100,2051

BATCH_RAW_INFO | 625,4061,3264 | 628,1401,641 | 631,3938,3409 | 638,528,20 | 641,1085,721 | 644,2516,2258 | 646,1854,1703 | 647,125,10 | 648,465,381 | 649,1485,1428 | 650,296,245 | 651,2101,2051

BATCH_RAW_INFO | 625,4062,3264 | 628,1402,641 | 631,3939,3409 | 638,529,20 | 641,1086,721 | 644,2517,2258 | 646,1855,1703 | 647,126,10 | 648,466,381 | 649,1486,1428 | 650,297,245 | 651,2102,2051

BATCH_RAW_INFO | 625,4063,3264 | 628,1403,641 | 631,3940,3409 | 638,530,20 | 641,1087,721 | 644,2518,2258 | 646,1856,1703 | 647,127,10 | 648,467,381 | 649,1487,1428 | 650,298,245 | 651,2103,2051

BATCH_RAW_INFO | 625,4064,3264 | 628,1404,641 | 631,3941,3409 | 638,531,20 | 641,1088,721 | 644,2519,2258 | 646,1857,1703 | 647,128,10 | 648,468,381 | 649,1488,1428 | 650,299,245 | 651,2104,2051

BATCH_RAW_INFO | 625,4065,3264 | 628,1405,641 | 631,3942,3409 | 638,532,20 | 641,1089,721 | 644,2520,2258 | 646,1858,1703 | 647,129,10 | 648,469,381 | 649,1489,1428 | 650,300,245 | 651,2105,2051

BATCH_RAW_INFO | 625,4066,3264 | 628,1406,641 | 631,3943,3409 | 638,533,20 | 641,1090,721 | 644,2521,2258 | 646,1859,1703 | 647,130,10 | 648,470,381 | 649,1490,1428 | 650,301,245 | 651,2106,2051

BATCH_RAW_INFO | 625,4067,3264 | 628,1407,641 | 631,3944,3409 | 638,534,20 | 641,1091,721 | 644,2522,2258 | 646,1860,1703 | 647,131,10 | 648,471,381 | 649,1491,1428 | 650,302,245 | 651,2107,2051

BATCH_RAW_INFO | 625,4068,3264 | 628,1408,641 | 631,3945,3409 | 638,535,20 | 641,1092,721 | 644,2523,2258 | 646,1861,1703 | 647,132,10 | 648,472,381 | 649,1492,1428 | 650,303,245 | 651,2108,2051

BATCH_RAW_INFO | 625,4069,3264 | 628,1409,641 | 631,3946,3409 | 638,536,20 | 641,1093,721 | 644,2524,2258 | 646,1862,1703 | 647,133,10 | 648,473,381 | 649,1493,1428 | 650,304,245 | 651,2109,2051

BATCH_RAW_INFO | 625,4070,3264 | 628,1410,641 | 631,3947,3409 | 638,537,20 | 641,1094,721 | 644,2525,2258 | 646,1863,1703 | 647,134,10 | 648,474,381 | 649,1494,1428 | 650,305,245 | 651,2110,2051

BATCH_RAW_INFO | 625,4071,3264 | 628,1411,641 | 631,3948,3409 | 638,538,20 | 641,1095,721 | 644,2526,2258 | 646,1864,1703 | 647,135,10 | 648,475,381 | 649,1495,1428 | 650,306,245 | 651,2111,2051

BATCH_RAW_INFO | 625,4072,3264 | 628,1412,641 | 631,3949,3409 | 638,539,20 | 641,1096,721 | 644,2527,2258 | 646,1865,1703 | 647,136,10 | 648,476,381 | 649,1496,1428 | 650,307,245 | 651,2112,2051

BATCH_RAW_INFO | 625,4073,3264 | 628,1413,641 | 631,3950,3409 | 638,540,20 | 641,1097,721 | 644,2528,2258 | 646,1866,1703 | 647,137,10 | 648,477,381 | 649,1497,1428 | 650,308,245 | 651,2113,2051

BATCH_RAW_INFO | 625,4074,3264 | 628,1414,641 | 631,3951,3409 | 638,541,20 | 641,1098,721 | 644,2529,2258 | 646,1867,1703 | 647,138,10 | 648,478,381 | 649,1498,1428 | 650,309,245 | 651,2114,2051

BATCH_RAW_INFO | 625,4075,3264 | 628,1415,641 | 631,3952,3409 | 638,542,20 | 641,1099,721 | 644,2530,2258 | 646,1868,1703 | 647,139,10 | 648,479,381 | 649,1499,1428 | 650,310,245 | 651,2115,2051

BATCH_RAW_INFO | 625,4076,3264 | 628,1416,641 | 631,3953,3409 | 638,543,20 | 641,1100,721 | 644,2531,2258 | 646,1869,1703 | 647,140,10 | 648,480,381 | 649,1500,1428 | 650,311,245 | 651,2116,2051

BATCH_RAW_INFO | 625,4077,3264 | 628,1417,641 | 631,3954,3409 | 638,544,20 | 641,1101,721 | 644,2532,2258 | 646,1870,1703 | 647,141,10 | 648,481,381 | 649,1501,1428 | 650,312,245 | 651,2117,2051

BATCH_RAW_INFO | 625,4078,3264 | 628,1418,641 | 631,3955,3409 | 638,545,20 | 641,1102,721 | 644,2533,2258 | 646,1871,1703 | 647,142,10 | 648,482,381 | 649,1502,1428 | 650,313,245 | 651,2118,2051

BATCH_RAW_INFO | 625,4079,3264 | 628,1419,641 | 631,3956,3409 | 638,546,20 | 641,1103,721 | 644,2534,2258 | 646,1872,1703 | 647,143,10 | 648,483,381 | 649,1503,1428 | 650,314,245 | 651,2119,2051

BATCH_RAW_INFO | 625,4080,3264 | 628,1420,641 | 631,3957,3409 | 638,547,20 | 641,1104,721 | 644,2535,2258 | 646,1873,1703 | 647,144,10 | 648,484,381 | 649,1504,1428 | 650,315,245 | 651,2120,2051

BATCH_RAW_INFO | 625,4081,3264 | 628,1421,641 | 631,3958,3409 | 638,548,20 | 641,1105,721 | 644,2536,2258 | 646,1874,1703 | 647,145,10 | 648,485,381 | 649,1505,1428 | 650,316,245 | 651,2121,2051

BATCH_RAW_INFO | 625,4082,3264 | 628,1422,641 | 631,3959,3409 | 638,549,20 | 641,1106,721 | 644,2537,2258 | 646,1875,1703 | 647,146,10 | 648,486,381 | 649,1506,1428 | 650,317,245 | 651,2122,2051

BATCH_RAW_INFO | 625,4083,3264 | 628,1423,641 | 631,3960,3409 | 638,550,20 | 641,1107,721 | 644,2538,2258 | 646,1876,1703 | 647,147,10 | 648,487,381 | 649,1507,1428 | 650,318,245 | 651,2123,2051

BATCH_RAW_INFO | 625,4084,3264 | 628,1424,641 | 631,3961,3409 | 638,551,20 | 641,1108,721 | 644,2539,2258 | 646,1877,1703 | 647,148,10 | 648,488,381 | 649,1508,1428 | 650,319,245 | 651,2124,2051

BATCH_RAW_INFO | 625,4085,3264 | 628,1425,641 | 631,3962,3409 | 638,552,20 | 641,1109,721 | 644,2540,2258 | 646,1878,1703 | 647,149,10 | 648,489,381 | 649,1509,1428 | 650,320,245 | 651,2125,2051

BATCH_RAW_INFO | 625,4086,3264 | 628,1426,641 | 631,3963,3409 | 638,553,20 | 641,1110,721 | 644,2541,2258 | 646,1879,1703 | 647,150,10 | 648,490,381 | 649,1510,1428 | 650,321,245 | 651,2126,2051

BATCH_RAW_INFO | 625,4087,3264 | 628,1427,641 | 631,3964,3409 | 638,554,20 | 641,1111,721 | 644,2542,2258 | 646,1880,1703 | 647,151,10 | 648,491,381 | 649,1511,1428 | 650,322,245 | 651,2127,2051

BATCH_RAW_INFO | 625,4088,3264 | 628,1428,641 | 631,3965,3409 | 638,555,20 | 641,1112,721 | 644,2543,2258 | 646,1881,1703 | 647,152,10 | 648,492,381 | 649,1512,1428 | 650,323,245 | 651,2128,2051

BATCH_RAW_INFO | 625,4089,3264 | 628,1429,641 | 631,3966,3409 | 638,556,20 | 641,1113,721 | 644,2544,2258 | 646,1882,1703 | 647,153,10 | 648,493,381 | 649,1513,1428 | 650,324,245 | 651,2129,2051

BATCH_RAW_INFO | 625,4090,3264 | 628,1430,641 | 631,3967,3409 | 641,1114,721 | 644,2545,2258 | 646,1883,1703 | 647,154,10 | 648,494,381 | 649,1514,1428 | 650,325,245 | 651,2130,2051

BATCH_RAW_INFO | 625,4091,3264 | 628,1431,641 | 631,3968,3409 | 641,1115,721 | 644,2546,2258 | 646,1884,1703 | 647,155,10 | 648,495,381 | 649,1515,1428 | 650,326,245 | 651,2131,2051

BATCH_RAW_INFO | 625,4092,3264 | 628,1432,641 | 631,3969,3409 | 641,1116,721 | 644,2547,2258 | 646,1885,1703 | 647,156,10 | 648,496,381 | 649,1516,1428 | 650,327,245 | 651,2132,2051

BATCH_RAW_INFO | 625,4093,3264 | 628,1433,641 | 631,3970,3409 | 641,1117,721 | 644,2548,2258 | 646,1886,1703 | 647,157,10 | 648,497,381 | 649,1517,1428 | 650,328,245 | 651,2133,2051

BATCH_RAW_INFO | 625,4094,3264 | 628,1434,641 | 631,3971,3409 | 641,1118,721 | 644,2549,2258 | 646,1887,1703 | 647,158,10 | 648,498,381 | 649,1518,1428 | 650,329,245 | 651,2134,2051

BATCH_RAW_INFO | 625,4095,3264 | 628,1435,641 | 631,3972,3409 | 641,1119,721 | 644,2550,2258 | 646,1888,1703 | 647,159,10 | 648,499,381 | 649,1519,1428 | 650,330,245 | 651,2135,2051

BATCH_RAW_INFO | 628,1436,641 | 631,3973,3409 | 641,1120,721 | 644,2551,2258 | 646,1889,1703 | 647,160,10 | 648,500,381 | 649,1520,1428 | 650,331,245 | 651,2136,2051

BATCH_RAW_INFO | 628,1437,641 | 631,3974,3409 | 641,1121,721 | 644,2552,2258 | 646,1890,1703 | 647,161,10 | 648,501,381 | 649,1521,1428 | 650,332,245 | 651,2137,2051

BATCH_RAW_INFO | 628,1438,641 | 631,3975,3409 | 641,1122,721 | 644,2553,2258 | 646,1891,1703 | 647,162,10 | 648,502,381 | 649,1522,1428 | 650,333,245 | 651,2138,2051

BATCH_RAW_INFO | 628,1439,641 | 631,3976,3409 | 641,1123,721 | 644,2554,2258 | 646,1892,1703 | 647,163,10 | 648,503,381 | 649,1523,1428 | 650,334,245 | 651,2139,2051

BATCH_RAW_INFO | 628,1440,641 | 631,3977,3409 | 641,1124,721 | 644,2555,2258 | 646,1893,1703 | 647,164,10 | 648,504,381 | 649,1524,1428 | 650,335,245 | 651,2140,2051

BATCH_RAW_INFO | 628,1441,641 | 631,3978,3409 | 641,1125,721 | 644,2556,2258 | 646,1894,1703 | 647,165,10 | 648,505,381 | 649,1525,1428 | 650,336,245 | 651,2141,2051

BATCH_RAW_INFO | 628,1442,641 | 631,3979,3409 | 641,1126,721 | 644,2557,2258 | 646,1895,1703 | 647,166,10 | 648,506,381 | 649,1526,1428 | 650,337,245 | 651,2142,2051

BATCH_RAW_INFO | 628,1443,641 | 631,3980,3409 | 641,1127,721 | 644,2558,2258 | 646,1896,1703 | 647,167,10 | 648,507,381 | 649,1527,1428 | 650,338,245 | 651,2143,2051

BATCH_RAW_INFO | 628,1444,641 | 631,3981,3409 | 641,1128,721 | 644,2559,2258 | 646,1897,1703 | 647,168,10 | 648,508,381 | 649,1528,1428 | 650,339,245 | 651,2144,2051

BATCH_RAW_INFO | 628,1445,641 | 631,3982,3409 | 641,1129,721 | 644,2560,2258 | 646,1898,1703 | 647,169,10 | 648,509,381 | 649,1529,1428 | 650,340,245 | 651,2145,2051

BATCH_RAW_INFO | 628,1446,641 | 631,3983,3409 | 641,1130,721 | 644,2561,2258 | 646,1899,1703 | 647,170,10 | 648,510,381 | 649,1530,1428 | 650,341,245 | 651,2146,2051

BATCH_RAW_INFO | 628,1447,641 | 631,3984,3409 | 641,1131,721 | 644,2562,2258 | 646,1900,1703 | 647,171,10 | 648,511,381 | 649,1531,1428 | 650,342,245 | 651,2147,2051

BATCH_RAW_INFO | 628,1448,641 | 631,3985,3409 | 641,1132,721 | 644,2563,2258 | 646,1901,1703 | 647,172,10 | 648,512,381 | 649,1532,1428 | 650,343,245 | 651,2148,2051

BATCH_RAW_INFO | 628,1449,641 | 631,3986,3409 | 641,1133,721 | 644,2564,2258 | 646,1902,1703 | 647,173,10 | 648,513,381 | 649,1533,1428 | 650,344,245 | 651,2149,2051

BATCH_RAW_INFO | 628,1450,641 | 631,3987,3409 | 641,1134,721 | 644,2565,2258 | 646,1903,1703 | 647,174,10 | 648,514,381 | 649,1534,1428 | 650,345,245 | 651,2150,2051

BATCH_RAW_INFO | 628,1451,641 | 631,3988,3409 | 641,1135,721 | 644,2566,2258 | 646,1904,1703 | 647,175,10 | 648,515,381 | 649,1535,1428 | 650,346,245 | 651,2151,2051

BATCH_RAW_INFO | 628,1452,641 | 631,3989,3409 | 641,1136,721 | 644,2567,2258 | 646,1905,1703 | 647,176,10 | 648,516,381 | 649,1536,1428 | 650,347,245 | 651,2152,2051

BATCH_RAW_INFO | 628,1453,641 | 631,3990,3409 | 641,1137,721 | 644,2568,2258 | 646,1906,1703 | 647,177,10 | 648,517,381 | 649,1537,1428 | 650,348,245 | 651,2153,2051

BATCH_RAW_INFO | 628,1454,641 | 631,3991,3409 | 641,1138,721 | 644,2569,2258 | 646,1907,1703 | 647,178,10 | 648,518,381 | 649,1538,1428 | 650,349,245 | 651,2154,2051

BATCH_RAW_INFO | 628,1455,641 | 631,3992,3409 | 641,1139,721 | 644,2570,2258 | 646,1908,1703 | 647,179,10 | 648,519,381 | 649,1539,1428 | 650,350,245 | 651,2155,2051

BATCH_RAW_INFO | 628,1456,641 | 631,3993,3409 | 641,1140,721 | 644,2571,2258 | 646,1909,1703 | 647,180,10 | 648,520,381 | 649,1540,1428 | 650,351,245 | 651,2156,2051

BATCH_RAW_INFO | 628,1457,641 | 631,3994,3409 | 641,1141,721 | 644,2572,2258 | 646,1910,1703 | 647,181,10 | 648,521,381 | 649,1541,1428 | 650,352,245 | 651,2157,2051

BATCH_RAW_INFO | 628,1458,641 | 631,3995,3409 | 641,1142,721 | 644,2573,2258 | 646,1911,1703 | 647,182,10 | 648,522,381 | 649,1542,1428 | 650,353,245 | 651,2158,2051

BATCH_RAW_INFO | 628,1459,641 | 631,3996,3409 | 641,1143,721 | 644,2574,2258 | 646,1912,1703 | 647,183,10 | 648,523,381 | 649,1543,1428 | 650,354,245 | 651,2159,2051

BATCH_RAW_INFO | 628,1460,641 | 631,3997,3409 | 641,1144,721 | 644,2575,2258 | 646,1913,1703 | 647,184,10 | 648,524,381 | 649,1544,1428 | 650,355,245 | 651,2160,2051

BATCH_RAW_INFO | 628,1461,641 | 631,3998,3409 | 641,1145,721 | 644,2576,2258 | 646,1914,1703 | 647,185,10 | 648,525,381 | 649,1545,1428 | 650,356,245 | 651,2161,2051

BATCH_RAW_INFO | 628,1462,641 | 631,3999,3409 | 641,1146,721 | 644,2577,2258 | 646,1915,1703 | 647,186,10 | 648,526,381 | 649,1546,1428 | 650,357,245 | 651,2162,2051

BATCH_RAW_INFO | 628,1463,641 | 631,4000,3409 | 641,1147,721 | 646,1916,1703 | 647,187,10 | 648,527,381 | 649,1547,1428 | 650,358,245 | 651,2163,2051

BATCH_RAW_INFO | 628,1464,641 | 631,4001,3409 | 641,1148,721 | 646,1917,1703 | 647,188,10 | 648,528,381 | 649,1548,1428 | 650,359,245 | 651,2164,2051

BATCH_RAW_INFO | 628,1465,641 | 631,4002,3409 | 641,1149,721 | 646,1918,1703 | 647,189,10 | 648,529,381 | 649,1549,1428 | 650,360,245 | 651,2165,2051

BATCH_RAW_INFO | 628,1466,641 | 631,4003,3409 | 641,1150,721 | 646,1919,1703 | 647,190,10 | 648,530,381 | 649,1550,1428 | 650,361,245 | 651,2166,2051

BATCH_RAW_INFO | 628,1467,641 | 631,4004,3409 | 641,1151,721 | 646,1920,1703 | 647,191,10 | 648,531,381 | 649,1551,1428 | 650,362,245 | 651,2167,2051

BATCH_RAW_INFO | 628,1468,641 | 631,4005,3409 | 641,1152,721 | 646,1921,1703 | 647,192,10 | 648,532,381 | 649,1552,1428 | 650,363,245 | 651,2168,2051

BATCH_RAW_INFO | 628,1469,641 | 631,4006,3409 | 641,1153,721 | 646,1922,1703 | 647,193,10 | 648,533,381 | 649,1553,1428 | 650,364,245 | 651,2169,2051

BATCH_RAW_INFO | 628,1470,641 | 631,4007,3409 | 641,1154,721 | 646,1923,1703 | 647,194,10 | 648,534,381 | 649,1554,1428 | 650,365,245 | 651,2170,2051

BATCH_RAW_INFO | 628,1471,641 | 631,4008,3409 | 641,1155,721 | 646,1924,1703 | 647,195,10 | 648,535,381 | 649,1555,1428 | 650,366,245 | 651,2171,2051

BATCH_RAW_INFO | 628,1472,641 | 631,4009,3409 | 641,1156,721 | 646,1925,1703 | 647,196,10 | 648,536,381 | 649,1556,1428 | 650,367,245 | 651,2172,2051

BATCH_RAW_INFO | 628,1473,641 | 631,4010,3409 | 641,1157,721 | 646,1926,1703 | 647,197,10 | 648,537,381 | 649,1557,1428 | 650,368,245 | 651,2173,2051

BATCH_RAW_INFO | 628,1474,641 | 631,4011,3409 | 641,1158,721 | 646,1927,1703 | 647,198,10 | 648,538,381 | 649,1558,1428 | 650,369,245 | 651,2174,2051

BATCH_RAW_INFO | 628,1475,641 | 631,4012,3409 | 641,1159,721 | 646,1928,1703 | 647,199,10 | 648,539,381 | 649,1559,1428 | 650,370,245 | 651,2175,2051

BATCH_RAW_INFO | 628,1476,641 | 631,4013,3409 | 641,1160,721 | 646,1929,1703 | 647,200,10 | 648,540,381 | 649,1560,1428 | 650,371,245 | 651,2176,2051

BATCH_RAW_INFO | 628,1477,641 | 631,4014,3409 | 641,1161,721 | 646,1930,1703 | 647,201,10 | 648,541,381 | 649,1561,1428 | 650,372,245 | 651,2177,2051

BATCH_RAW_INFO | 628,1478,641 | 631,4015,3409 | 641,1162,721 | 646,1931,1703 | 647,202,10 | 648,542,381 | 649,1562,1428 | 650,373,245 | 651,2178,2051

BATCH_RAW_INFO | 628,1479,641 | 631,4016,3409 | 641,1163,721 | 646,1932,1703 | 647,203,10 | 648,543,381 | 649,1563,1428 | 650,374,245 | 651,2179,2051

BATCH_RAW_INFO | 628,1480,641 | 631,4017,3409 | 641,1164,721 | 646,1933,1703 | 647,204,10 | 648,544,381 | 649,1564,1428 | 650,375,245 | 651,2180,2051

BATCH_RAW_INFO | 628,1481,641 | 631,4018,3409 | 641,1165,721 | 646,1934,1703 | 647,205,10 | 648,545,381 | 649,1565,1428 | 650,376,245 | 651,2181,2051

BATCH_RAW_INFO | 628,1482,641 | 631,4019,3409 | 641,1166,721 | 646,1935,1703 | 647,206,10 | 648,546,381 | 649,1566,1428 | 650,377,245 | 651,2182,2051

BATCH_RAW_INFO | 628,1483,641 | 631,4020,3409 | 641,1167,721 | 646,1936,1703 | 647,207,10 | 648,547,381 | 649,1567,1428 | 650,378,245 | 651,2183,2051

BATCH_RAW_INFO | 628,1484,641 | 631,4021,3409 | 641,1168,721 | 646,1937,1703 | 647,208,10 | 648,548,381 | 649,1568,1428 | 650,379,245 | 651,2184,2051

BATCH_RAW_INFO | 628,1485,641 | 631,4022,3409 | 646,1938,1703 | 647,209,10 | 648,549,381 | 649,1569,1428 | 650,380,245 | 651,2185,2051

BATCH_RAW_INFO | 628,1486,641 | 631,4023,3409 | 646,1939,1703 | 647,210,10 | 648,550,381 | 649,1570,1428 | 650,381,245 | 651,2186,2051

BATCH_RAW_INFO | 628,1487,641 | 631,4024,3409 | 646,1940,1703 | 647,211,10 | 648,551,381 | 649,1571,1428 | 650,382,245 | 651,2187,2051

BATCH_RAW_INFO | 628,1488,641 | 631,4025,3409 | 646,1941,1703 | 647,212,10 | 648,552,381 | 649,1572,1428 | 650,383,245 | 651,2188,2051

BATCH_RAW_INFO | 628,1489,641 | 631,4026,3409 | 646,1942,1703 | 647,213,10 | 648,553,381 | 649,1573,1428 | 650,384,245 | 651,2189,2051

BATCH_RAW_INFO | 628,1490,641 | 631,4027,3409 | 646,1943,1703 | 647,214,10 | 648,554,381 | 649,1574,1428 | 650,385,245 | 651,2190,2051

BATCH_RAW_INFO | 628,1491,641 | 631,4028,3409 | 646,1944,1703 | 647,215,10 | 648,555,381 | 649,1575,1428 | 650,386,245 | 651,2191,2051

BATCH_RAW_INFO | 628,1492,641 | 631,4029,3409 | 646,1945,1703 | 647,216,10 | 648,556,381 | 649,1576,1428 | 650,387,245 | 651,2192,2051

BATCH_RAW_INFO | 628,1493,641 | 631,4030,3409 | 646,1946,1703 | 647,217,10 | 648,557,381 | 649,1577,1428 | 650,388,245 | 651,2193,2051

BATCH_RAW_INFO | 628,1494,641 | 631,4031,3409 | 646,1947,1703 | 647,218,10 | 648,558,381 | 649,1578,1428 | 650,389,245 | 651,2194,2051

BATCH_RAW_INFO | 628,1495,641 | 631,4032,3409 | 646,1948,1703 | 647,219,10 | 648,559,381 | 649,1579,1428 | 650,390,245 | 651,2195,2051

BATCH_RAW_INFO | 628,1496,641 | 631,4033,3409 | 646,1949,1703 | 647,220,10 | 648,560,381 | 649,1580,1428 | 650,391,245 | 651,2196,2051

BATCH_RAW_INFO | 628,1497,641 | 631,4034,3409 | 646,1950,1703 | 647,221,10 | 648,561,381 | 649,1581,1428 | 650,392,245 | 651,2197,2051

BATCH_RAW_INFO | 628,1498,641 | 631,4035,3409 | 646,1951,1703 | 647,222,10 | 648,562,381 | 649,1582,1428 | 650,393,245 | 651,2198,2051

BATCH_RAW_INFO | 628,1499,641 | 631,4036,3409 | 646,1952,1703 | 647,223,10 | 648,563,381 | 649,1583,1428 | 650,394,245 | 651,2199,2051

BATCH_RAW_INFO | 628,1500,641 | 631,4037,3409 | 646,1953,1703 | 647,224,10 | 648,564,381 | 649,1584,1428 | 650,395,245 | 651,2200,2051

BATCH_RAW_INFO | 628,1501,641 | 631,4038,3409 | 646,1954,1703 | 647,225,10 | 648,565,381 | 649,1585,1428 | 650,396,245 | 651,2201,2051

BATCH_RAW_INFO | 628,1502,641 | 631,4039,3409 | 646,1955,1703 | 647,226,10 | 648,566,381 | 649,1586,1428 | 650,397,245 | 651,2202,2051

BATCH_RAW_INFO | 628,1503,641 | 631,4040,3409 | 646,1956,1703 | 647,227,10 | 648,567,381 | 649,1587,1428 | 650,398,245 | 651,2203,2051

BATCH_RAW_INFO | 628,1504,641 | 631,4041,3409 | 646,1957,1703 | 647,228,10 | 648,568,381 | 649,1588,1428 | 650,399,245 | 651,2204,2051

BATCH_RAW_INFO | 628,1505,641 | 631,4042,3409 | 646,1958,1703 | 647,229,10 | 648,569,381 | 649,1589,1428 | 650,400,245 | 651,2205,2051

BATCH_RAW_INFO | 652,3843,3842

BATCH_RAW_INFO | 628,1506,641 | 631,4043,3409 | 646,1959,1703 | 647,230,10 | 648,570,381 | 649,1590,1428 | 650,401,245 | 651,2206,2051 | 652,3844,3842

BATCH_RAW_INFO | 628,1507,641 | 631,4044,3409 | 646,1960,1703 | 647,231,10 | 648,571,381 | 649,1591,1428 | 650,402,245 | 651,2207,2051 | 652,3845,3842

BATCH_RAW_INFO | 628,1508,641 | 631,4045,3409 | 646,1961,1703 | 647,232,10 | 648,572,381 | 649,1592,1428 | 650,403,245 | 651,2208,2051 | 652,3846,3842

BATCH_RAW_INFO | 628,1509,641 | 631,4046,3409 | 646,1962,1703 | 647,233,10 | 648,573,381 | 649,1593,1428 | 650,404,245 | 651,2209,2051 | 652,3847,3842

BATCH_RAW_INFO | 628,1510,641 | 631,4047,3409 | 646,1963,1703 | 647,234,10 | 648,574,381 | 649,1594,1428 | 650,405,245 | 651,2210,2051 | 652,3848,3842

BATCH_RAW_INFO | 628,1511,641 | 631,4048,3409 | 646,1964,1703 | 647,235,10 | 648,575,381 | 649,1595,1428 | 650,406,245 | 651,2211,2051 | 652,3849,3842

BATCH_RAW_INFO | 628,1512,641 | 631,4049,3409 | 646,1965,1703 | 647,236,10 | 648,576,381 | 649,1596,1428 | 650,407,245 | 651,2212,2051 | 652,3850,3842

BATCH_RAW_INFO | 628,1513,641 | 631,4050,3409 | 646,1966,1703 | 647,237,10 | 648,577,381 | 649,1597,1428 | 650,408,245 | 651,2213,2051 | 652,3851,3842

BATCH_RAW_INFO | 628,1514,641 | 631,4051,3409 | 646,1967,1703 | 647,238,10 | 648,578,381 | 649,1598,1428 | 650,409,245 | 651,2214,2051 | 652,3852,3842

BATCH_RAW_INFO | 628,1515,641 | 631,4052,3409 | 646,1968,1703 | 647,239,10 | 648,579,381 | 649,1599,1428 | 650,410,245 | 651,2215,2051 | 652,3853,3842

BATCH_RAW_INFO | 628,1516,641 | 631,4053,3409 | 646,1969,1703 | 647,240,10 | 648,580,381 | 649,1600,1428 | 650,411,245 | 651,2216,2051 | 652,3854,3842

BATCH_RAW_INFO | 628,1517,641 | 631,4054,3409 | 646,1970,1703 | 647,241,10 | 648,581,381 | 649,1601,1428 | 650,412,245 | 651,2217,2051 | 652,3855,3842

BATCH_RAW_INFO | 628,1518,641 | 646,1971,1703 | 647,242,10 | 648,582,381 | 649,1602,1428 | 650,413,245 | 651,2218,2051 | 652,3856,3842

BATCH_RAW_INFO | 628,1519,641 | 646,1972,1703 | 647,243,10 | 648,583,381 | 649,1603,1428 | 650,414,245 | 651,2219,2051 | 652,3857,3842

BATCH_RAW_INFO | 628,1520,641 | 646,1973,1703 | 647,244,10 | 648,584,381 | 649,1604,1428 | 650,415,245 | 651,2220,2051 | 652,3858,3842

BATCH_RAW_INFO | 628,1521,641 | 646,1974,1703 | 647,245,10 | 648,585,381 | 649,1605,1428 | 650,416,245 | 651,2221,2051 | 652,3859,3842

BATCH_RAW_INFO | 628,1522,641 | 646,1975,1703 | 647,246,10 | 648,586,381 | 649,1606,1428 | 650,417,245 | 651,2222,2051 | 652,3860,3842

BATCH_RAW_INFO | 628,1523,641 | 646,1976,1703 | 647,247,10 | 648,587,381 | 649,1607,1428 | 650,418,245 | 651,2223,2051 | 652,3861,3842

BATCH_RAW_INFO | 628,1524,641 | 646,1977,1703 | 647,248,10 | 648,588,381 | 649,1608,1428 | 650,419,245 | 651,2224,2051 | 652,3862,3842

BATCH_RAW_INFO | 628,1525,641 | 646,1978,1703 | 647,249,10 | 648,589,381 | 649,1609,1428 | 650,420,245 | 651,2225,2051 | 652,3863,3842

BATCH_RAW_INFO | 628,1526,641 | 646,1979,1703 | 647,250,10 | 648,590,381 | 649,1610,1428 | 650,421,245 | 651,2226,2051 | 652,3864,3842

BATCH_RAW_INFO | 628,1527,641 | 646,1980,1703 | 647,251,10 | 648,591,381 | 649,1611,1428 | 650,422,245 | 651,2227,2051 | 652,3865,3842

BATCH_RAW_INFO | 628,1528,641 | 646,1981,1703 | 647,252,10 | 648,592,381 | 649,1612,1428 | 650,423,245 | 651,2228,2051 | 652,3866,3842

BATCH_RAW_INFO | 628,1529,641 | 646,1982,1703 | 647,253,10 | 648,593,381 | 649,1613,1428 | 650,424,245 | 651,2229,2051 | 652,3867,3842

BATCH_RAW_INFO | 653,846,845

BATCH_RAW_INFO | 628,1530,641 | 646,1983,1703 | 647,254,10 | 648,594,381 | 649,1614,1428 | 650,425,245 | 651,2230,2051 | 652,3868,3842 | 653,847,845

BATCH_RAW_INFO | 628,1531,641 | 646,1984,1703 | 647,255,10 | 648,595,381 | 649,1615,1428 | 650,426,245 | 651,2231,2051 | 652,3869,3842 | 653,848,845

BATCH_RAW_INFO | 628,1532,641 | 646,1985,1703 | 647,256,10 | 648,596,381 | 649,1616,1428 | 650,427,245 | 651,2232,2051 | 652,3870,3842 | 653,849,845

BATCH_RAW_INFO | 628,1533,641 | 646,1986,1703 | 647,257,10 | 648,597,381 | 649,1617,1428 | 650,428,245 | 651,2233,2051 | 652,3871,3842 | 653,850,845

BATCH_RAW_INFO | 628,1534,641 | 646,1987,1703 | 647,258,10 | 648,598,381 | 649,1618,1428 | 650,429,245 | 651,2234,2051 | 652,3872,3842 | 653,851,845

BATCH_RAW_INFO | 628,1535,641 | 646,1988,1703 | 647,259,10 | 648,599,381 | 649,1619,1428 | 650,430,245 | 651,2235,2051 | 652,3873,3842 | 653,852,845

BATCH_RAW_INFO | 628,1536,641 | 646,1989,1703 | 647,260,10 | 648,600,381 | 649,1620,1428 | 650,431,245 | 651,2236,2051 | 652,3874,3842 | 653,853,845

BATCH_RAW_INFO | 628,1537,641 | 646,1990,1703 | 647,261,10 | 648,601,381 | 649,1621,1428 | 650,432,245 | 651,2237,2051 | 652,3875,3842 | 653,854,845

BATCH_RAW_INFO | 628,1538,641 | 646,1991,1703 | 647,262,10 | 648,602,381 | 649,1622,1428 | 650,433,245 | 651,2238,2051 | 652,3876,3842 | 653,855,845

BATCH_RAW_INFO | 628,1539,641 | 646,1992,1703 | 647,263,10 | 648,603,381 | 649,1623,1428 | 650,434,245 | 651,2239,2051 | 652,3877,3842 | 653,856,845

BATCH_RAW_INFO | 628,1540,641 | 646,1993,1703 | 647,264,10 | 648,604,381 | 649,1624,1428 | 650,435,245 | 651,2240,2051 | 652,3878,3842 | 653,857,845

BATCH_RAW_INFO | 628,1541,641 | 646,1994,1703 | 647,265,10 | 648,605,381 | 649,1625,1428 | 650,436,245 | 651,2241,2051 | 652,3879,3842 | 653,858,845

BATCH_RAW_INFO | 628,1542,641 | 646,1995,1703 | 647,266,10 | 648,606,381 | 649,1626,1428 | 650,437,245 | 651,2242,2051 | 652,3880,3842 | 653,859,845

BATCH_RAW_INFO | 628,1543,641 | 646,1996,1703 | 647,267,10 | 648,607,381 | 649,1627,1428 | 650,438,245 | 651,2243,2051 | 652,3881,3842 | 653,860,845

BATCH_RAW_INFO | 628,1544,641 | 646,1997,1703 | 647,268,10 | 648,608,381 | 649,1628,1428 | 650,439,245 | 651,2244,2051 | 652,3882,3842 | 653,861,845

BATCH_RAW_INFO | 628,1545,641 | 646,1998,1703 | 647,269,10 | 648,609,381 | 649,1629,1428 | 650,440,245 | 651,2245,2051 | 652,3883,3842 | 653,862,845

BATCH_RAW_INFO | 628,1546,641 | 646,1999,1703 | 647,270,10 | 648,610,381 | 649,1630,1428 | 650,441,245 | 651,2246,2051 | 652,3884,3842 | 653,863,845

BATCH_RAW_INFO | 628,1547,641 | 646,2000,1703 | 647,271,10 | 648,611,381 | 649,1631,1428 | 650,442,245 | 651,2247,2051 | 652,3885,3842 | 653,864,845

BATCH_RAW_INFO | 628,1548,641 | 646,2001,1703 | 647,272,10 | 648,612,381 | 649,1632,1428 | 650,443,245 | 651,2248,2051 | 652,3886,3842 | 653,865,845

BATCH_RAW_INFO | 628,1549,641 | 646,2002,1703 | 647,273,10 | 648,613,381 | 649,1633,1428 | 650,444,245 | 651,2249,2051 | 652,3887,3842 | 653,866,845

BATCH_RAW_INFO | 628,1550,641 | 646,2003,1703 | 647,274,10 | 648,614,381 | 649,1634,1428 | 650,445,245 | 651,2250,2051 | 652,3888,3842 | 653,867,845

BATCH_RAW_INFO | 628,1551,641 | 646,2004,1703 | 647,275,10 | 648,615,381 | 649,1635,1428 | 650,446,245 | 651,2251,2051 | 652,3889,3842 | 653,868,845

BATCH_RAW_INFO | 628,1552,641 | 646,2005,1703 | 647,276,10 | 648,616,381 | 649,1636,1428 | 650,447,245 | 651,2252,2051 | 652,3890,3842 | 653,869,845

BATCH_RAW_INFO | 628,1553,641 | 646,2006,1703 | 647,277,10 | 648,617,381 | 649,1637,1428 | 650,448,245 | 651,2253,2051 | 652,3891,3842 | 653,870,845

BATCH_RAW_INFO | 628,1554,641 | 646,2007,1703 | 647,278,10 | 648,618,381 | 649,1638,1428 | 650,449,245 | 651,2254,2051 | 652,3892,3842 | 653,871,845

BATCH_RAW_INFO | 628,1555,641 | 646,2008,1703 | 647,279,10 | 648,619,381 | 649,1639,1428 | 650,450,245 | 651,2255,2051 | 652,3893,3842 | 653,872,845

BATCH_RAW_INFO | 628,1556,641 | 646,2009,1703 | 647,280,10 | 648,620,381 | 649,1640,1428 | 650,451,245 | 651,2256,2051 | 652,3894,3842 | 653,873,845

BATCH_RAW_INFO | 628,1557,641 | 646,2010,1703 | 647,281,10 | 648,621,381 | 649,1641,1428 | 650,452,245 | 651,2257,2051 | 652,3895,3842 | 653,874,845

BATCH_RAW_INFO | 628,1558,641 | 646,2011,1703 | 647,282,10 | 648,622,381 | 649,1642,1428 | 650,453,245 | 651,2258,2051 | 652,3896,3842 | 653,875,845

BATCH_RAW_INFO | 628,1559,641 | 646,2012,1703 | 647,283,10 | 648,623,381 | 649,1643,1428 | 650,454,245 | 651,2259,2051 | 652,3897,3842 | 653,876,845

BATCH_RAW_INFO | 628,1560,641 | 646,2013,1703 | 647,284,10 | 648,624,381 | 649,1644,1428 | 650,455,245 | 651,2260,2051 | 652,3898,3842 | 653,877,845

BATCH_RAW_INFO | 628,1561,641 | 646,2014,1703 | 647,285,10 | 648,625,381 | 649,1645,1428 | 650,456,245 | 651,2261,2051 | 652,3899,3842 | 653,878,845

BATCH_RAW_INFO | 628,1562,641 | 646,2015,1703 | 647,286,10 | 648,626,381 | 649,1646,1428 | 650,457,245 | 651,2262,2051 | 652,3900,3842 | 653,879,845

BATCH_RAW_INFO | 628,1563,641 | 646,2016,1703 | 647,287,10 | 648,627,381 | 649,1647,1428 | 650,458,245 | 651,2263,2051 | 652,3901,3842 | 653,880,845

BATCH_RAW_INFO | 628,1564,641 | 646,2017,1703 | 647,288,10 | 648,628,381 | 649,1648,1428 | 650,459,245 | 651,2264,2051 | 652,3902,3842 | 653,881,845

BATCH_RAW_INFO | 628,1565,641 | 646,2018,1703 | 647,289,10 | 648,629,381 | 649,1649,1428 | 650,460,245 | 651,2265,2051 | 652,3903,3842 | 653,882,845

BATCH_RAW_INFO | 628,1566,641 | 646,2019,1703 | 647,290,10 | 648,630,381 | 649,1650,1428 | 650,461,245 | 651,2266,2051 | 652,3904,3842 | 653,883,845

BATCH_RAW_INFO | 628,1567,641 | 646,2020,1703 | 647,291,10 | 648,631,381 | 649,1651,1428 | 650,462,245 | 651,2267,2051 | 652,3905,3842 | 653,884,845

BATCH_RAW_INFO | 628,1568,641 | 646,2021,1703 | 647,292,10 | 648,632,381 | 649,1652,1428 | 650,463,245 | 651,2268,2051 | 652,3906,3842 | 653,885,845

BATCH_RAW_INFO | 628,1569,641 | 646,2022,1703 | 647,293,10 | 648,633,381 | 649,1653,1428 | 650,464,245 | 651,2269,2051 | 652,3907,3842 | 653,886,845

BATCH_RAW_INFO | 628,1570,641 | 646,2023,1703 | 647,294,10 | 648,634,381 | 649,1654,1428 | 650,465,245 | 651,2270,2051 | 652,3908,3842 | 653,887,845

BATCH_RAW_INFO | 628,1571,641 | 646,2024,1703 | 647,295,10 | 648,635,381 | 649,1655,1428 | 650,466,245 | 651,2271,2051 | 652,3909,3842 | 653,888,845

BATCH_RAW_INFO | 628,1572,641 | 646,2025,1703 | 647,296,10 | 648,636,381 | 649,1656,1428 | 650,467,245 | 651,2272,2051 | 652,3910,3842 | 653,889,845

BATCH_RAW_INFO | 628,1573,641 | 646,2026,1703 | 647,297,10 | 648,637,381 | 649,1657,1428 | 650,468,245 | 651,2273,2051 | 652,3911,3842 | 653,890,845

BATCH_RAW_INFO | 628,1574,641 | 646,2027,1703 | 647,298,10 | 648,638,381 | 649,1658,1428 | 650,469,245 | 651,2274,2051 | 652,3912,3842 | 653,891,845

BATCH_RAW_INFO | 628,1575,641 | 646,2028,1703 | 647,299,10 | 648,639,381 | 649,1659,1428 | 650,470,245 | 651,2275,2051 | 652,3913,3842 | 653,892,845

BATCH_RAW_INFO | 628,1576,641 | 646,2029,1703 | 647,300,10 | 648,640,381 | 649,1660,1428 | 650,471,245 | 651,2276,2051 | 652,3914,3842 | 653,893,845

BATCH_RAW_INFO | 628,1577,641 | 646,2030,1703 | 647,301,10 | 648,641,381 | 649,1661,1428 | 650,472,245 | 651,2277,2051 | 652,3915,3842 | 653,894,845

BATCH_RAW_INFO | 628,1578,641 | 646,2031,1703 | 647,302,10 | 648,642,381 | 649,1662,1428 | 650,473,245 | 651,2278,2051 | 652,3916,3842 | 653,895,845

BATCH_RAW_INFO | 628,1579,641 | 646,2032,1703 | 647,303,10 | 648,643,381 | 649,1663,1428 | 650,474,245 | 651,2279,2051 | 652,3917,3842 | 653,896,845

BATCH_RAW_INFO | 628,1580,641 | 646,2033,1703 | 647,304,10 | 648,644,381 | 649,1664,1428 | 650,475,245 | 651,2280,2051 | 652,3918,3842 | 653,897,845

BATCH_RAW_INFO | 628,1581,641 | 646,2034,1703 | 647,305,10 | 648,645,381 | 649,1665,1428 | 650,476,245 | 651,2281,2051 | 652,3919,3842 | 653,898,845

BATCH_RAW_INFO | 628,1582,641 | 646,2035,1703 | 647,306,10 | 648,646,381 | 649,1666,1428 | 650,477,245 | 651,2282,2051 | 652,3920,3842 | 653,899,845

BATCH_RAW_INFO | 628,1583,641 | 646,2036,1703 | 647,307,10 | 648,647,381 | 649,1667,1428 | 650,478,245 | 651,2283,2051 | 652,3921,3842 | 653,900,845

BATCH_RAW_INFO | 628,1584,641 | 646,2037,1703 | 647,308,10 | 648,648,381 | 649,1668,1428 | 650,479,245 | 651,2284,2051 | 652,3922,3842 | 653,901,845

BATCH_RAW_INFO | 628,1585,641 | 646,2038,1703 | 647,309,10 | 648,649,381 | 649,1669,1428 | 650,480,245 | 651,2285,2051 | 652,3923,3842 | 653,902,845

BATCH_RAW_INFO | 628,1586,641 | 646,2039,1703 | 647,310,10 | 648,650,381 | 649,1670,1428 | 650,481,245 | 651,2286,2051 | 652,3924,3842 | 653,903,845

BATCH_RAW_INFO | 628,1587,641 | 646,2040,1703 | 647,311,10 | 648,651,381 | 649,1671,1428 | 650,482,245 | 651,2287,2051 | 652,3925,3842 | 653,904,845

BATCH_RAW_INFO | 628,1588,641 | 646,2041,1703 | 647,312,10 | 648,652,381 | 649,1672,1428 | 650,483,245 | 651,2288,2051 | 652,3926,3842 | 653,905,845

BATCH_RAW_INFO | 628,1589,641 | 646,2042,1703 | 647,313,10 | 648,653,381 | 649,1673,1428 | 650,484,245 | 651,2289,2051 | 652,3927,3842 | 653,906,845

BATCH_RAW_INFO | 628,1590,641 | 646,2043,1703 | 647,314,10 | 648,654,381 | 649,1674,1428 | 650,485,245 | 651,2290,2051 | 652,3928,3842 | 653,907,845

BATCH_RAW_INFO | 628,1591,641 | 646,2044,1703 | 647,315,10 | 648,655,381 | 649,1675,1428 | 650,486,245 | 651,2291,2051 | 652,3929,3842 | 653,908,845

BATCH_RAW_INFO | 628,1592,641 | 646,2045,1703 | 647,316,10 | 648,656,381 | 649,1676,1428 | 650,487,245 | 651,2292,2051 | 652,3930,3842 | 653,909,845

BATCH_RAW_INFO | 628,1593,641 | 646,2046,1703 | 647,317,10 | 648,657,381 | 649,1677,1428 | 650,488,245 | 651,2293,2051 | 652,3931,3842 | 653,910,845

BATCH_RAW_INFO | 628,1594,641 | 646,2047,1703 | 647,318,10 | 648,658,381 | 649,1678,1428 | 650,489,245 | 651,2294,2051 | 652,3932,3842 | 653,911,845

BATCH_RAW_INFO | 646,2048,1703 | 647,319,10 | 648,659,381 | 649,1679,1428 | 650,490,245 | 651,2295,2051 | 652,3933,3842 | 653,912,845

BATCH_RAW_INFO | 646,2049,1703 | 647,320,10 | 648,660,381 | 649,1680,1428 | 650,491,245 | 651,2296,2051 | 652,3934,3842 | 653,913,845

BATCH_RAW_INFO | 646,2050,1703 | 647,321,10 | 648,661,381 | 649,1681,1428 | 650,492,245 | 651,2297,2051 | 652,3935,3842 | 653,914,845

BATCH_RAW_INFO | 646,2051,1703 | 647,322,10 | 648,662,381 | 649,1682,1428 | 650,493,245 | 651,2298,2051 | 652,3936,3842 | 653,915,845

BATCH_RAW_INFO | 646,2052,1703 | 647,323,10 | 648,663,381 | 649,1683,1428 | 650,494,245 | 651,2299,2051 | 652,3937,3842 | 653,916,845

BATCH_RAW_INFO | 646,2053,1703 | 647,324,10 | 648,664,381 | 649,1684,1428 | 650,495,245 | 651,2300,2051 | 652,3938,3842 | 653,917,845

BATCH_RAW_INFO | 646,2054,1703 | 647,325,10 | 648,665,381 | 649,1685,1428 | 650,496,245 | 651,2301,2051 | 652,3939,3842 | 653,918,845

BATCH_RAW_INFO | 646,2055,1703 | 647,326,10 | 648,666,381 | 649,1686,1428 | 650,497,245 | 651,2302,2051 | 652,3940,3842 | 653,919,845

BATCH_RAW_INFO | 646,2056,1703 | 647,327,10 | 648,667,381 | 649,1687,1428 | 650,498,245 | 651,2303,2051 | 652,3941,3842 | 653,920,845

BATCH_RAW_INFO | 646,2057,1703 | 647,328,10 | 648,668,381 | 649,1688,1428 | 650,499,245 | 651,2304,2051 | 652,3942,3842 | 653,921,845

BATCH_RAW_INFO | 646,2058,1703 | 647,329,10 | 648,669,381 | 649,1689,1428 | 650,500,245 | 651,2305,2051 | 652,3943,3842 | 653,922,845

BATCH_RAW_INFO | 646,2059,1703 | 647,330,10 | 648,670,381 | 649,1690,1428 | 650,501,245 | 651,2306,2051 | 652,3944,3842 | 653,923,845

BATCH_RAW_INFO | 646,2060,1703 | 647,331,10 | 648,671,381 | 649,1691,1428 | 650,502,245 | 651,2307,2051 | 652,3945,3842 | 653,924,845

BATCH_RAW_INFO | 646,2061,1703 | 647,332,10 | 648,672,381 | 649,1692,1428 | 650,503,245 | 651,2308,2051 | 652,3946,3842 | 653,925,845

BATCH_RAW_INFO | 646,2062,1703 | 647,333,10 | 648,673,381 | 649,1693,1428 | 650,504,245 | 651,2309,2051 | 652,3947,3842 | 653,926,845

BATCH_RAW_INFO | 646,2063,1703 | 647,334,10 | 648,674,381 | 649,1694,1428 | 650,505,245 | 651,2310,2051 | 652,3948,3842 | 653,927,845

BATCH_RAW_INFO | 646,2064,1703 | 647,335,10 | 648,675,381 | 649,1695,1428 | 650,506,245 | 651,2311,2051 | 652,3949,3842 | 653,928,845

BATCH_RAW_INFO | 646,2065,1703 | 647,336,10 | 648,676,381 | 649,1696,1428 | 650,507,245 | 651,2312,2051 | 652,3950,3842 | 653,929,845

BATCH_RAW_INFO | 646,2066,1703 | 647,337,10 | 648,677,381 | 649,1697,1428 | 650,508,245 | 651,2313,2051 | 652,3951,3842 | 653,930,845

BATCH_RAW_INFO | 646,2067,1703 | 647,338,10 | 648,678,381 | 649,1698,1428 | 650,509,245 | 651,2314,2051 | 652,3952,3842 | 653,931,845

BATCH_RAW_INFO | 646,2068,1703 | 647,339,10 | 648,679,381 | 649,1699,1428 | 650,510,245 | 651,2315,2051 | 652,3953,3842 | 653,932,845

BATCH_RAW_INFO | 646,2069,1703 | 647,340,10 | 648,680,381 | 649,1700,1428 | 650,511,245 | 651,2316,2051 | 652,3954,3842 | 653,933,845

BATCH_RAW_INFO | 646,2070,1703 | 647,341,10 | 648,681,381 | 649,1701,1428 | 650,512,245 | 651,2317,2051 | 652,3955,3842 | 653,934,845

BATCH_RAW_INFO | 646,2071,1703 | 647,342,10 | 648,682,381 | 649,1702,1428 | 650,513,245 | 651,2318,2051 | 652,3956,3842 | 653,935,845

BATCH_RAW_INFO | 646,2072,1703 | 647,343,10 | 648,683,381 | 649,1703,1428 | 650,514,245 | 651,2319,2051 | 652,3957,3842 | 653,936,845

BATCH_RAW_INFO | 646,2073,1703 | 647,344,10 | 648,684,381 | 649,1704,1428 | 650,515,245 | 651,2320,2051 | 652,3958,3842 | 653,937,845

BATCH_RAW_INFO | 646,2074,1703 | 647,345,10 | 648,685,381 | 649,1705,1428 | 650,516,245 | 651,2321,2051 | 652,3959,3842 | 653,938,845

BATCH_RAW_INFO | 646,2075,1703 | 647,346,10 | 648,686,381 | 649,1706,1428 | 650,517,245 | 651,2322,2051 | 652,3960,3842 | 653,939,845

BATCH_RAW_INFO | 646,2076,1703 | 647,347,10 | 648,687,381 | 649,1707,1428 | 650,518,245 | 651,2323,2051 | 652,3961,3842 | 653,940,845

BATCH_RAW_INFO | 646,2077,1703 | 647,348,10 | 648,688,381 | 649,1708,1428 | 650,519,245 | 651,2324,2051 | 652,3962,3842 | 653,941,845

BATCH_RAW_INFO | 646,2078,1703 | 647,349,10 | 648,689,381 | 649,1709,1428 | 650,520,245 | 651,2325,2051 | 652,3963,3842 | 653,942,845

BATCH_RAW_INFO | 646,2079,1703 | 647,350,10 | 648,690,381 | 649,1710,1428 | 650,521,245 | 651,2326,2051 | 652,3964,3842 | 653,943,845

BATCH_RAW_INFO | 646,2080,1703 | 647,351,10 | 648,691,381 | 649,1711,1428 | 650,522,245 | 651,2327,2051 | 652,3965,3842 | 653,944,845

BATCH_RAW_INFO | 646,2081,1703 | 647,352,10 | 648,692,381 | 649,1712,1428 | 650,523,245 | 651,2328,2051 | 652,3966,3842 | 653,945,845

BATCH_RAW_INFO | 646,2082,1703 | 647,353,10 | 648,693,381 | 649,1713,1428 | 650,524,245 | 651,2329,2051 | 652,3967,3842 | 653,946,845

BATCH_RAW_INFO | 646,2083,1703 | 647,354,10 | 648,694,381 | 649,1714,1428 | 650,525,245 | 651,2330,2051 | 652,3968,3842 | 653,947,845

BATCH_RAW_INFO | 646,2084,1703 | 647,355,10 | 648,695,381 | 649,1715,1428 | 650,526,245 | 651,2331,2051 | 652,3969,3842 | 653,948,845

BATCH_RAW_INFO | 646,2085,1703 | 647,356,10 | 648,696,381 | 649,1716,1428 | 650,527,245 | 651,2332,2051 | 652,3970,3842 | 653,949,845

BATCH_RAW_INFO | 646,2086,1703 | 647,357,10 | 648,697,381 | 649,1717,1428 | 650,528,245 | 651,2333,2051 | 652,3971,3842 | 653,950,845

BATCH_RAW_INFO | 654,3304,3303

BATCH_RAW_INFO | 646,2087,1703 | 647,358,10 | 648,698,381 | 649,1718,1428 | 650,529,245 | 651,2334,2051 | 652,3972,3842 | 653,951,845 | 654,3305,3303

BATCH_RAW_INFO | 646,2088,1703 | 647,359,10 | 648,699,381 | 649,1719,1428 | 650,530,245 | 651,2335,2051 | 652,3973,3842 | 653,952,845 | 654,3306,3303

BATCH_RAW_INFO | 646,2089,1703 | 647,360,10 | 648,700,381 | 649,1720,1428 | 650,531,245 | 651,2336,2051 | 652,3974,3842 | 653,953,845 | 654,3307,3303

BATCH_RAW_INFO | 646,2090,1703 | 647,361,10 | 648,701,381 | 649,1721,1428 | 650,532,245 | 651,2337,2051 | 652,3975,3842 | 653,954,845 | 654,3308,3303

BATCH_RAW_INFO | 647,362,10 | 648,702,381 | 649,1722,1428 | 650,533,245 | 651,2338,2051 | 652,3976,3842 | 653,955,845 | 654,3309,3303

BATCH_RAW_INFO | 647,363,10 | 648,703,381 | 649,1723,1428 | 650,534,245 | 651,2339,2051 | 652,3977,3842 | 653,956,845 | 654,3310,3303

BATCH_RAW_INFO | 647,364,10 | 648,704,381 | 649,1724,1428 | 650,535,245 | 651,2340,2051 | 652,3978,3842 | 653,957,845 | 654,3311,3303

BATCH_RAW_INFO | 647,365,10 | 648,705,381 | 649,1725,1428 | 650,536,245 | 651,2341,2051 | 652,3979,3842 | 653,958,845 | 654,3312,3303

BATCH_RAW_INFO | 647,366,10 | 648,706,381 | 649,1726,1428 | 650,537,245 | 651,2342,2051 | 652,3980,3842 | 653,959,845 | 654,3313,3303

BATCH_RAW_INFO | 647,367,10 | 648,707,381 | 649,1727,1428 | 650,538,245 | 651,2343,2051 | 652,3981,3842 | 653,960,845 | 654,3314,3303

BATCH_RAW_INFO | 647,368,10 | 648,708,381 | 649,1728,1428 | 650,539,245 | 651,2344,2051 | 652,3982,3842 | 653,961,845 | 654,3315,3303

BATCH_RAW_INFO | 647,369,10 | 648,709,381 | 649,1729,1428 | 650,540,245 | 651,2345,2051 | 652,3983,3842 | 653,962,845 | 654,3316,3303

BATCH_RAW_INFO | 647,370,10 | 648,710,381 | 649,1730,1428 | 650,541,245 | 651,2346,2051 | 652,3984,3842 | 653,963,845 | 654,3317,3303

BATCH_RAW_INFO | 647,371,10 | 648,711,381 | 649,1731,1428 | 651,2347,2051 | 652,3985,3842 | 653,964,845 | 654,3318,3303

BATCH_RAW_INFO | 647,372,10 | 648,712,381 | 649,1732,1428 | 651,2348,2051 | 652,3986,3842 | 653,965,845 | 654,3319,3303

BATCH_RAW_INFO | 647,373,10 | 648,713,381 | 649,1733,1428 | 651,2349,2051 | 652,3987,3842 | 653,966,845 | 654,3320,3303

BATCH_RAW_INFO | 647,374,10 | 648,714,381 | 649,1734,1428 | 651,2350,2051 | 652,3988,3842 | 653,967,845 | 654,3321,3303

BATCH_RAW_INFO | 647,375,10 | 648,715,381 | 649,1735,1428 | 651,2351,2051 | 652,3989,3842 | 653,968,845 | 654,3322,3303

BATCH_RAW_INFO | 655,3985,3984

BATCH_RAW_INFO | 656,3775,3774

BATCH_RAW_INFO | 647,376,10 | 648,716,381 | 649,1736,1428 | 651,2352,2051 | 652,3990,3842 | 653,969,845 | 654,3323,3303 | 655,3986,3984 | 656,3776,3774

BATCH_RAW_INFO | 647,377,10 | 648,717,381 | 649,1737,1428 | 651,2353,2051 | 652,3991,3842 | 653,970,845 | 654,3324,3303 | 655,3987,3984 | 656,3777,3774

BATCH_RAW_INFO | 647,378,10 | 648,718,381 | 649,1738,1428 | 651,2354,2051 | 652,3992,3842 | 653,971,845 | 654,3325,3303 | 655,3988,3984 | 656,3778,3774

BATCH_RAW_INFO | 647,379,10 | 648,719,381 | 649,1739,1428 | 651,2355,2051 | 652,3993,3842 | 653,972,845 | 654,3326,3303 | 655,3989,3984 | 656,3779,3774

BATCH_RAW_INFO | 647,380,10 | 648,720,381 | 649,1740,1428 | 651,2356,2051 | 652,3994,3842 | 653,973,845 | 654,3327,3303 | 655,3990,3984 | 656,3780,3774

BATCH_RAW_INFO | 647,381,10 | 648,721,381 | 649,1741,1428 | 651,2357,2051 | 652,3995,3842 | 653,974,845 | 654,3328,3303 | 655,3991,3984 | 656,3781,3774

BATCH_RAW_INFO | 647,382,10 | 648,722,381 | 649,1742,1428 | 651,2358,2051 | 652,3996,3842 | 653,975,845 | 654,3329,3303 | 655,3992,3984 | 656,3782,3774

BATCH_RAW_INFO | 647,383,10 | 648,723,381 | 649,1743,1428 | 651,2359,2051 | 652,3997,3842 | 653,976,845 | 654,3330,3303 | 655,3993,3984 | 656,3783,3774

BATCH_RAW_INFO | 647,384,10 | 648,724,381 | 649,1744,1428 | 651,2360,2051 | 652,3998,3842 | 653,977,845 | 654,3331,3303 | 655,3994,3984 | 656,3784,3774

BATCH_RAW_INFO | 647,385,10 | 648,725,381 | 649,1745,1428 | 651,2361,2051 | 652,3999,3842 | 653,978,845 | 654,3332,3303 | 655,3995,3984 | 656,3785,3774

BATCH_RAW_INFO | 647,386,10 | 648,726,381 | 649,1746,1428 | 651,2362,2051 | 652,4000,3842 | 653,979,845 | 654,3333,3303 | 655,3996,3984 | 656,3786,3774

BATCH_RAW_INFO | 647,387,10 | 648,727,381 | 649,1747,1428 | 651,2363,2051 | 652,4001,3842 | 653,980,845 | 654,3334,3303 | 655,3997,3984 | 656,3787,3774

BATCH_RAW_INFO | 647,388,10 | 648,728,381 | 649,1748,1428 | 651,2364,2051 | 652,4002,3842 | 653,981,845 | 654,3335,3303 | 655,3998,3984 | 656,3788,3774

BATCH_RAW_INFO | 647,389,10 | 648,729,381 | 649,1749,1428 | 651,2365,2051 | 652,4003,3842 | 653,982,845 | 654,3336,3303 | 655,3999,3984 | 656,3789,3774

BATCH_RAW_INFO | 647,390,10 | 648,730,381 | 649,1750,1428 | 651,2366,2051 | 652,4004,3842 | 653,983,845 | 654,3337,3303 | 655,4000,3984 | 656,3790,3774

BATCH_RAW_INFO | 647,391,10 | 648,731,381 | 649,1751,1428 | 651,2367,2051 | 652,4005,3842 | 653,984,845 | 654,3338,3303 | 655,4001,3984 | 656,3791,3774

BATCH_RAW_INFO | 647,392,10 | 648,732,381 | 649,1752,1428 | 651,2368,2051 | 652,4006,3842 | 653,985,845 | 654,3339,3303 | 655,4002,3984 | 656,3792,3774

BATCH_RAW_INFO | 647,393,10 | 648,733,381 | 649,1753,1428 | 651,2369,2051 | 652,4007,3842 | 653,986,845 | 654,3340,3303 | 655,4003,3984 | 656,3793,3774

BATCH_RAW_INFO | 647,394,10 | 648,734,381 | 649,1754,1428 | 651,2370,2051 | 652,4008,3842 | 653,987,845 | 654,3341,3303 | 655,4004,3984 | 656,3794,3774

BATCH_RAW_INFO | 647,395,10 | 648,735,381 | 649,1755,1428 | 651,2371,2051 | 652,4009,3842 | 653,988,845 | 654,3342,3303 | 655,4005,3984 | 656,3795,3774

BATCH_RAW_INFO | 647,396,10 | 648,736,381 | 649,1756,1428 | 651,2372,2051 | 652,4010,3842 | 653,989,845 | 654,3343,3303 | 655,4006,3984 | 656,3796,3774

BATCH_RAW_INFO | 647,397,10 | 648,737,381 | 649,1757,1428 | 651,2373,2051 | 652,4011,3842 | 653,990,845 | 654,3344,3303 | 655,4007,3984 | 656,3797,3774

BATCH_RAW_INFO | 647,398,10 | 648,738,381 | 649,1758,1428 | 651,2374,2051 | 652,4012,3842 | 653,991,845 | 654,3345,3303 | 655,4008,3984 | 656,3798,3774

BATCH_RAW_INFO | 647,399,10 | 648,739,381 | 649,1759,1428 | 651,2375,2051 | 652,4013,3842 | 653,992,845 | 654,3346,3303 | 655,4009,3984 | 656,3799,3774

BATCH_RAW_INFO | 647,400,10 | 648,740,381 | 649,1760,1428 | 651,2376,2051 | 652,4014,3842 | 653,993,845 | 654,3347,3303 | 655,4010,3984 | 656,3800,3774

BATCH_RAW_INFO | 647,401,10 | 648,741,381 | 649,1761,1428 | 651,2377,2051 | 652,4015,3842 | 653,994,845 | 654,3348,3303 | 655,4011,3984 | 656,3801,3774

BATCH_RAW_INFO | 647,402,10 | 648,742,381 | 649,1762,1428 | 651,2378,2051 | 652,4016,3842 | 653,995,845 | 654,3349,3303 | 655,4012,3984 | 656,3802,3774

BATCH_RAW_INFO | 647,403,10 | 648,743,381 | 649,1763,1428 | 651,2379,2051 | 652,4017,3842 | 653,996,845 | 654,3350,3303 | 655,4013,3984 | 656,3803,3774

BATCH_RAW_INFO | 647,404,10 | 648,744,381 | 649,1764,1428 | 651,2380,2051 | 652,4018,3842 | 653,997,845 | 654,3351,3303 | 655,4014,3984 | 656,3804,3774

BATCH_RAW_INFO | 657,1979,1978

BATCH_RAW_INFO | 658,3626,3625

BATCH_RAW_INFO | 659,2598,2597

BATCH_RAW_INFO | 647,405,10 | 648,745,381 | 649,1765,1428 | 651,2381,2051 | 652,4019,3842 | 653,998,845 | 654,3352,3303 | 655,4015,3984 | 656,3805,3774 | 657,1980,1978 | 658,3627,3625 | 659,2599,2597

BATCH_RAW_INFO | 647,406,10 | 648,746,381 | 649,1766,1428 | 651,2382,2051 | 652,4020,3842 | 653,999,845 | 654,3353,3303 | 655,4016,3984 | 656,3806,3774 | 657,1981,1978 | 658,3628,3625 | 659,2600,2597

BATCH_RAW_INFO | 647,407,10 | 648,747,381 | 649,1767,1428 | 651,2383,2051 | 652,4021,3842 | 653,1000,845 | 654,3354,3303 | 655,4017,3984 | 656,3807,3774 | 657,1982,1978 | 658,3629,3625 | 659,2601,2597

BATCH_RAW_INFO | 647,408,10 | 648,748,381 | 649,1768,1428 | 651,2384,2051 | 652,4022,3842 | 653,1001,845 | 654,3355,3303 | 655,4018,3984 | 656,3808,3774 | 657,1983,1978 | 658,3630,3625 | 659,2602,2597

BATCH_RAW_INFO | 647,409,10 | 648,749,381 | 649,1769,1428 | 651,2385,2051 | 652,4023,3842 | 653,1002,845 | 654,3356,3303 | 655,4019,3984 | 656,3809,3774 | 657,1984,1978 | 658,3631,3625 | 659,2603,2597

BATCH_RAW_INFO | 647,410,10 | 648,750,381 | 649,1770,1428 | 651,2386,2051 | 652,4024,3842 | 653,1003,845 | 654,3357,3303 | 655,4020,3984 | 656,3810,3774 | 657,1985,1978 | 658,3632,3625 | 659,2604,2597

BATCH_RAW_INFO | 647,411,10 | 648,751,381 | 649,1771,1428 | 651,2387,2051 | 652,4025,3842 | 653,1004,845 | 654,3358,3303 | 655,4021,3984 | 656,3811,3774 | 657,1986,1978 | 658,3633,3625 | 659,2605,2597

BATCH_RAW_INFO | 647,412,10 | 648,752,381 | 649,1772,1428 | 651,2388,2051 | 652,4026,3842 | 653,1005,845 | 654,3359,3303 | 655,4022,3984 | 656,3812,3774 | 657,1987,1978 | 658,3634,3625 | 659,2606,2597

BATCH_RAW_INFO | 647,413,10 | 648,753,381 | 649,1773,1428 | 651,2389,2051 | 652,4027,3842 | 653,1006,845 | 654,3360,3303 | 655,4023,3984 | 656,3813,3774 | 657,1988,1978 | 658,3635,3625 | 659,2607,2597

BATCH_RAW_INFO | 647,414,10 | 648,754,381 | 649,1774,1428 | 651,2390,2051 | 652,4028,3842 | 653,1007,845 | 654,3361,3303 | 655,4024,3984 | 656,3814,3774 | 657,1989,1978 | 658,3636,3625 | 659,2608,2597

BATCH_RAW_INFO | 647,415,10 | 648,755,381 | 649,1775,1428 | 651,2391,2051 | 652,4029,3842 | 653,1008,845 | 654,3362,3303 | 655,4025,3984 | 656,3815,3774 | 657,1990,1978 | 658,3637,3625 | 659,2609,2597

BATCH_RAW_INFO | 647,416,10 | 648,756,381 | 649,1776,1428 | 651,2392,2051 | 652,4030,3842 | 653,1009,845 | 654,3363,3303 | 655,4026,3984 | 656,3816,3774 | 657,1991,1978 | 658,3638,3625 | 659,2610,2597

BATCH_RAW_INFO | 647,417,10 | 648,757,381 | 649,1777,1428 | 651,2393,2051 | 652,4031,3842 | 653,1010,845 | 654,3364,3303 | 655,4027,3984 | 656,3817,3774 | 657,1992,1978 | 658,3639,3625 | 659,2611,2597

BATCH_RAW_INFO | 647,418,10 | 648,758,381 | 649,1778,1428 | 651,2394,2051 | 652,4032,3842 | 653,1011,845 | 654,3365,3303 | 655,4028,3984 | 656,3818,3774 | 657,1993,1978 | 658,3640,3625 | 659,2612,2597

BATCH_RAW_INFO | 647,419,10 | 648,759,381 | 649,1779,1428 | 651,2395,2051 | 652,4033,3842 | 653,1012,845 | 654,3366,3303 | 655,4029,3984 | 656,3819,3774 | 657,1994,1978 | 658,3641,3625 | 659,2613,2597

BATCH_RAW_INFO | 647,420,10 | 648,760,381 | 649,1780,1428 | 651,2396,2051 | 652,4034,3842 | 653,1013,845 | 654,3367,3303 | 655,4030,3984 | 656,3820,3774 | 657,1995,1978 | 658,3642,3625 | 659,2614,2597

BATCH_RAW_INFO | 647,421,10 | 648,761,381 | 649,1781,1428 | 651,2397,2051 | 652,4035,3842 | 653,1014,845 | 654,3368,3303 | 655,4031,3984 | 656,3821,3774 | 657,1996,1978 | 658,3643,3625 | 659,2615,2597

BATCH_RAW_INFO | 647,422,10 | 648,762,381 | 649,1782,1428 | 651,2398,2051 | 652,4036,3842 | 653,1015,845 | 654,3369,3303 | 655,4032,3984 | 656,3822,3774 | 657,1997,1978 | 658,3644,3625 | 659,2616,2597

BATCH_RAW_INFO | 647,423,10 | 648,763,381 | 649,1783,1428 | 651,2399,2051 | 652,4037,3842 | 653,1016,845 | 654,3370,3303 | 655,4033,3984 | 656,3823,3774 | 657,1998,1978 | 658,3645,3625 | 659,2617,2597

BATCH_RAW_INFO | 647,424,10 | 648,764,381 | 649,1784,1428 | 651,2400,2051 | 652,4038,3842 | 653,1017,845 | 654,3371,3303 | 655,4034,3984 | 656,3824,3774 | 657,1999,1978 | 658,3646,3625 | 659,2618,2597

BATCH_RAW_INFO | 647,425,10 | 648,765,381 | 649,1785,1428 | 651,2401,2051 | 652,4039,3842 | 653,1018,845 | 654,3372,3303 | 655,4035,3984 | 656,3825,3774 | 657,2000,1978 | 658,3647,3625 | 659,2619,2597

BATCH_RAW_INFO | 647,426,10 | 648,766,381 | 649,1786,1428 | 651,2402,2051 | 652,4040,3842 | 653,1019,845 | 654,3373,3303 | 655,4036,3984 | 656,3826,3774 | 657,2001,1978 | 658,3648,3625 | 659,2620,2597

BATCH_RAW_INFO | 647,427,10 | 648,767,381 | 649,1787,1428 | 651,2403,2051 | 652,4041,3842 | 653,1020,845 | 654,3374,3303 | 655,4037,3984 | 656,3827,3774 | 657,2002,1978 | 658,3649,3625 | 659,2621,2597

BATCH_RAW_INFO | 660,3231,3230

BATCH_RAW_INFO | 647,428,10 | 648,768,381 | 649,1788,1428 | 651,2404,2051 | 652,4042,3842 | 653,1021,845 | 654,3375,3303 | 655,4038,3984 | 656,3828,3774 | 657,2003,1978 | 658,3650,3625 | 659,2622,2597 | 660,3232,3230

BATCH_RAW_INFO | 647,429,10 | 648,769,381 | 649,1789,1428 | 651,2405,2051 | 652,4043,3842 | 653,1022,845 | 654,3376,3303 | 655,4039,3984 | 656,3829,3774 | 657,2004,1978 | 658,3651,3625 | 659,2623,2597 | 660,3233,3230

BATCH_RAW_INFO | 647,430,10 | 648,770,381 | 649,1790,1428 | 651,2406,2051 | 652,4044,3842 | 653,1023,845 | 654,3377,3303 | 655,4040,3984 | 656,3830,3774 | 657,2005,1978 | 658,3652,3625 | 659,2624,2597 | 660,3234,3230

BATCH_RAW_INFO | 647,431,10 | 648,771,381 | 649,1791,1428 | 651,2407,2051 | 652,4045,3842 | 653,1024,845 | 654,3378,3303 | 655,4041,3984 | 656,3831,3774 | 657,2006,1978 | 658,3653,3625 | 659,2625,2597 | 660,3235,3230

BATCH_RAW_INFO | 647,432,10 | 648,772,381 | 649,1792,1428 | 651,2408,2051 | 652,4046,3842 | 653,1025,845 | 654,3379,3303 | 655,4042,3984 | 656,3832,3774 | 657,2007,1978 | 658,3654,3625 | 659,2626,2597 | 660,3236,3230

BATCH_RAW_INFO | 647,433,10 | 648,773,381 | 649,1793,1428 | 651,2409,2051 | 652,4047,3842 | 653,1026,845 | 654,3380,3303 | 655,4043,3984 | 656,3833,3774 | 657,2008,1978 | 658,3655,3625 | 659,2627,2597 | 660,3237,3230

BATCH_RAW_INFO | 661,2816,2815

BATCH_RAW_INFO | 647,434,10 | 648,774,381 | 649,1794,1428 | 651,2410,2051 | 652,4048,3842 | 653,1027,845 | 654,3381,3303 | 655,4044,3984 | 656,3834,3774 | 657,2009,1978 | 658,3656,3625 | 659,2628,2597 | 660,3238,3230 | 661,2817,2815

BATCH_RAW_INFO | 647,435,10 | 648,775,381 | 649,1795,1428 | 651,2411,2051 | 652,4049,3842 | 653,1028,845 | 654,3382,3303 | 655,4045,3984 | 656,3835,3774 | 657,2010,1978 | 658,3657,3625 | 659,2629,2597 | 660,3239,3230 | 661,2818,2815

BATCH_RAW_INFO | 647,436,10 | 648,776,381 | 649,1796,1428 | 652,4050,3842 | 653,1029,845 | 654,3383,3303 | 655,4046,3984 | 656,3836,3774 | 657,2011,1978 | 658,3658,3625 | 659,2630,2597 | 660,3240,3230 | 661,2819,2815

BATCH_RAW_INFO | 647,437,10 | 648,777,381 | 649,1797,1428 | 652,4051,3842 | 653,1030,845 | 654,3384,3303 | 655,4047,3984 | 656,3837,3774 | 657,2012,1978 | 658,3659,3625 | 659,2631,2597 | 660,3241,3230 | 661,2820,2815

BATCH_RAW_INFO | 647,438,10 | 648,778,381 | 649,1798,1428 | 652,4052,3842 | 653,1031,845 | 654,3385,3303 | 655,4048,3984 | 656,3838,3774 | 657,2013,1978 | 658,3660,3625 | 659,2632,2597 | 660,3242,3230 | 661,2821,2815

BATCH_RAW_INFO | 647,439,10 | 648,779,381 | 649,1799,1428 | 652,4053,3842 | 653,1032,845 | 654,3386,3303 | 655,4049,3984 | 656,3839,3774 | 657,2014,1978 | 658,3661,3625 | 659,2633,2597 | 660,3243,3230 | 661,2822,2815

BATCH_RAW_INFO | 647,440,10 | 648,780,381 | 649,1800,1428 | 652,4054,3842 | 653,1033,845 | 654,3387,3303 | 655,4050,3984 | 656,3840,3774 | 657,2015,1978 | 658,3662,3625 | 659,2634,2597 | 660,3244,3230 | 661,2823,2815

BATCH_RAW_INFO | 647,441,10 | 648,781,381 | 649,1801,1428 | 652,4055,3842 | 653,1034,845 | 654,3388,3303 | 655,4051,3984 | 656,3841,3774 | 657,2016,1978 | 658,3663,3625 | 659,2635,2597 | 660,3245,3230 | 661,2824,2815

BATCH_RAW_INFO | 647,442,10 | 648,782,381 | 649,1802,1428 | 652,4056,3842 | 653,1035,845 | 654,3389,3303 | 655,4052,3984 | 656,3842,3774 | 658,3664,3625 | 659,2636,2597 | 660,3246,3230 | 661,2825,2815

BATCH_RAW_INFO | 647,443,10 | 648,783,381 | 649,1803,1428 | 652,4057,3842 | 653,1036,845 | 654,3390,3303 | 655,4053,3984 | 656,3843,3774 | 658,3665,3625 | 659,2637,2597 | 660,3247,3230 | 661,2826,2815

BATCH_RAW_INFO | 647,444,10 | 648,784,381 | 649,1804,1428 | 652,4058,3842 | 653,1037,845 | 654,3391,3303 | 655,4054,3984 | 656,3844,3774 | 658,3666,3625 | 659,2638,2597 | 660,3248,3230 | 661,2827,2815

BATCH_RAW_INFO | 647,445,10 | 648,785,381 | 649,1805,1428 | 652,4059,3842 | 653,1038,845 | 654,3392,3303 | 655,4055,3984 | 656,3845,3774 | 658,3667,3625 | 659,2639,2597 | 660,3249,3230 | 661,2828,2815

BATCH_RAW_INFO | 647,446,10 | 648,786,381 | 649,1806,1428 | 652,4060,3842 | 653,1039,845 | 654,3393,3303 | 655,4056,3984 | 656,3846,3774 | 658,3668,3625 | 659,2640,2597 | 660,3250,3230 | 661,2829,2815

BATCH_RAW_INFO | 647,447,10 | 648,787,381 | 649,1807,1428 | 652,4061,3842 | 653,1040,845 | 654,3394,3303 | 655,4057,3984 | 656,3847,3774 | 658,3669,3625 | 659,2641,2597 | 660,3251,3230 | 661,2830,2815

BATCH_RAW_INFO | 647,448,10 | 648,788,381 | 649,1808,1428 | 652,4062,3842 | 653,1041,845 | 654,3395,3303 | 655,4058,3984 | 656,3848,3774 | 658,3670,3625 | 659,2642,2597 | 660,3252,3230 | 661,2831,2815

BATCH_RAW_INFO | 647,449,10 | 648,789,381 | 649,1809,1428 | 652,4063,3842 | 653,1042,845 | 654,3396,3303 | 655,4059,3984 | 656,3849,3774 | 658,3671,3625 | 659,2643,2597 | 660,3253,3230 | 661,2832,2815

BATCH_RAW_INFO | 647,450,10 | 648,790,381 | 649,1810,1428 | 652,4064,3842 | 653,1043,845 | 654,3397,3303 | 655,4060,3984 | 656,3850,3774 | 658,3672,3625 | 659,2644,2597 | 660,3254,3230 | 661,2833,2815

BATCH_RAW_INFO | 647,451,10 | 648,791,381 | 649,1811,1428 | 652,4065,3842 | 653,1044,845 | 654,3398,3303 | 655,4061,3984 | 656,3851,3774 | 658,3673,3625 | 659,2645,2597 | 660,3255,3230 | 661,2834,2815

BATCH_RAW_INFO | 647,452,10 | 648,792,381 | 649,1812,1428 | 652,4066,3842 | 653,1045,845 | 654,3399,3303 | 655,4062,3984 | 656,3852,3774 | 658,3674,3625 | 659,2646,2597 | 660,3256,3230 | 661,2835,2815

BATCH_RAW_INFO | 648,793,381 | 649,1813,1428 | 652,4067,3842 | 653,1046,845 | 654,3400,3303 | 655,4063,3984 | 656,3853,3774 | 658,3675,3625 | 659,2647,2597 | 660,3257,3230 | 661,2836,2815

BATCH_RAW_INFO | 648,794,381 | 649,1814,1428 | 652,4068,3842 | 653,1047,845 | 654,3401,3303 | 655,4064,3984 | 656,3854,3774 | 658,3676,3625 | 659,2648,2597 | 660,3258,3230 | 661,2837,2815

BATCH_RAW_INFO | 648,795,381 | 649,1815,1428 | 652,4069,3842 | 653,1048,845 | 654,3402,3303 | 655,4065,3984 | 656,3855,3774 | 658,3677,3625 | 659,2649,2597 | 660,3259,3230 | 661,2838,2815

BATCH_RAW_INFO | 648,796,381 | 649,1816,1428 | 652,4070,3842 | 653,1049,845 | 654,3403,3303 | 655,4066,3984 | 656,3856,3774 | 658,3678,3625 | 659,2650,2597 | 660,3260,3230 | 661,2839,2815

BATCH_RAW_INFO | 648,797,381 | 649,1817,1428 | 652,4071,3842 | 653,1050,845 | 655,4067,3984 | 656,3857,3774 | 658,3679,3625 | 659,2651,2597 | 660,3261,3230 | 661,2840,2815

BATCH_RAW_INFO | 648,798,381 | 649,1818,1428 | 652,4072,3842 | 653,1051,845 | 655,4068,3984 | 656,3858,3774 | 658,3680,3625 | 659,2652,2597 | 660,3262,3230 | 661,2841,2815

BATCH_RAW_INFO | 648,799,381 | 649,1819,1428 | 652,4073,3842 | 653,1052,845 | 655,4069,3984 | 656,3859,3774 | 658,3681,3625 | 659,2653,2597 | 660,3263,3230 | 661,2842,2815

BATCH_RAW_INFO | 648,800,381 | 649,1820,1428 | 652,4074,3842 | 653,1053,845 | 655,4070,3984 | 656,3860,3774 | 658,3682,3625 | 659,2654,2597 | 660,3264,3230 | 661,2843,2815

BATCH_RAW_INFO | 648,801,381 | 649,1821,1428 | 652,4075,3842 | 653,1054,845 | 655,4071,3984 | 656,3861,3774 | 658,3683,3625 | 659,2655,2597 | 660,3265,3230 | 661,2844,2815

BATCH_RAW_INFO | 648,802,381 | 649,1822,1428 | 652,4076,3842 | 653,1055,845 | 655,4072,3984 | 656,3862,3774 | 658,3684,3625 | 659,2656,2597 | 660,3266,3230 | 661,2845,2815

BATCH_RAW_INFO | 648,803,381 | 649,1823,1428 | 652,4077,3842 | 653,1056,845 | 655,4073,3984 | 656,3863,3774 | 658,3685,3625 | 659,2657,2597 | 660,3267,3230 | 661,2846,2815

BATCH_RAW_INFO | 648,804,381 | 649,1824,1428 | 652,4078,3842 | 653,1057,845 | 655,4074,3984 | 656,3864,3774 | 658,3686,3625 | 659,2658,2597 | 660,3268,3230 | 661,2847,2815

BATCH_RAW_INFO | 648,805,381 | 649,1825,1428 | 652,4079,3842 | 653,1058,845 | 655,4075,3984 | 656,3865,3774 | 658,3687,3625 | 659,2659,2597 | 660,3269,3230 | 661,2848,2815

BATCH_RAW_INFO | 648,806,381 | 649,1826,1428 | 652,4080,3842 | 653,1059,845 | 655,4076,3984 | 656,3866,3774 | 658,3688,3625 | 659,2660,2597 | 660,3270,3230 | 661,2849,2815

BATCH_RAW_INFO | 648,807,381 | 649,1827,1428 | 652,4081,3842 | 653,1060,845 | 655,4077,3984 | 656,3867,3774 | 658,3689,3625 | 659,2661,2597 | 660,3271,3230 | 661,2850,2815

BATCH_RAW_INFO | 648,808,381 | 649,1828,1428 | 652,4082,3842 | 653,1061,845 | 655,4078,3984 | 656,3868,3774 | 658,3690,3625 | 659,2662,2597 | 660,3272,3230 | 661,2851,2815

BATCH_RAW_INFO | 648,809,381 | 649,1829,1428 | 652,4083,3842 | 653,1062,845 | 655,4079,3984 | 656,3869,3774 | 658,3691,3625 | 659,2663,2597 | 660,3273,3230 | 661,2852,2815

BATCH_RAW_INFO | 648,810,381 | 649,1830,1428 | 652,4084,3842 | 653,1063,845 | 655,4080,3984 | 656,3870,3774 | 658,3692,3625 | 659,2664,2597 | 660,3274,3230 | 661,2853,2815

BATCH_RAW_INFO | 648,811,381 | 649,1831,1428 | 652,4085,3842 | 653,1064,845 | 655,4081,3984 | 656,3871,3774 | 658,3693,3625 | 659,2665,2597 | 660,3275,3230 | 661,2854,2815

BATCH_RAW_INFO | 648,812,381 | 649,1832,1428 | 652,4086,3842 | 653,1065,845 | 655,4082,3984 | 656,3872,3774 | 658,3694,3625 | 659,2666,2597 | 660,3276,3230 | 661,2855,2815

BATCH_RAW_INFO | 648,813,381 | 649,1833,1428 | 652,4087,3842 | 653,1066,845 | 655,4083,3984 | 656,3873,3774 | 658,3695,3625 | 659,2667,2597 | 660,3277,3230 | 661,2856,2815

BATCH_RAW_INFO | 648,814,381 | 649,1834,1428 | 652,4088,3842 | 653,1067,845 | 655,4084,3984 | 656,3874,3774 | 658,3696,3625 | 659,2668,2597 | 660,3278,3230 | 661,2857,2815

BATCH_RAW_INFO | 648,815,381 | 649,1835,1428 | 652,4089,3842 | 653,1068,845 | 655,4085,3984 | 656,3875,3774 | 658,3697,3625 | 659,2669,2597 | 660,3279,3230 | 661,2858,2815

BATCH_RAW_INFO | 648,816,381 | 649,1836,1428 | 652,4090,3842 | 653,1069,845 | 655,4086,3984 | 656,3876,3774 | 658,3698,3625 | 659,2670,2597 | 660,3280,3230 | 661,2859,2815

BATCH_RAW_INFO | 648,817,381 | 649,1837,1428 | 652,4091,3842 | 653,1070,845 | 655,4087,3984 | 656,3877,3774 | 658,3699,3625 | 659,2671,2597 | 660,3281,3230 | 661,2860,2815

BATCH_RAW_INFO | 648,818,381 | 649,1838,1428 | 652,4092,3842 | 653,1071,845 | 655,4088,3984 | 656,3878,3774 | 658,3700,3625 | 659,2672,2597 | 660,3282,3230 | 661,2861,2815

BATCH_RAW_INFO | 648,819,381 | 649,1839,1428 | 652,4093,3842 | 653,1072,845 | 655,4089,3984 | 656,3879,3774 | 658,3701,3625 | 659,2673,2597 | 660,3283,3230 | 661,2862,2815

BATCH_RAW_INFO | 648,820,381 | 649,1840,1428 | 652,4094,3842 | 653,1073,845 | 655,4090,3984 | 656,3880,3774 | 658,3702,3625 | 659,2674,2597 | 660,3284,3230 | 661,2863,2815

BATCH_RAW_INFO | 649,1841,1428 | 652,4095,3842 | 653,1074,845 | 655,4091,3984 | 656,3881,3774 | 658,3703,3625 | 659,2675,2597 | 660,3285,3230 | 661,2864,2815

BATCH_RAW_INFO | 649,1842,1428 | 653,1075,845 | 655,4092,3984 | 656,3882,3774 | 658,3704,3625 | 659,2676,2597 | 660,3286,3230 | 661,2865,2815

BATCH_RAW_INFO | 649,1843,1428 | 653,1076,845 | 655,4093,3984 | 656,3883,3774 | 658,3705,3625 | 659,2677,2597 | 660,3287,3230 | 661,2866,2815

BATCH_RAW_INFO | 649,1844,1428 | 653,1077,845 | 655,4094,3984 | 656,3884,3774 | 658,3706,3625 | 659,2678,2597 | 660,3288,3230 | 661,2867,2815

BATCH_RAW_INFO | 649,1845,1428 | 653,1078,845 | 655,4095,3984 | 656,3885,3774 | 658,3707,3625 | 659,2679,2597 | 660,3289,3230 | 661,2868,2815

BATCH_RAW_INFO | 649,1846,1428 | 653,1079,845 | 656,3886,3774 | 658,3708,3625 | 659,2680,2597 | 660,3290,3230 | 661,2869,2815

BATCH_RAW_INFO | 649,1847,1428 | 653,1080,845 | 656,3887,3774 | 658,3709,3625 | 659,2681,2597 | 660,3291,3230 | 661,2870,2815

BATCH_RAW_INFO | 649,1848,1428 | 653,1081,845 | 656,3888,3774 | 658,3710,3625 | 659,2682,2597 | 660,3292,3230 | 661,2871,2815

BATCH_RAW_INFO | 649,1849,1428 | 653,1082,845 | 656,3889,3774 | 658,3711,3625 | 659,2683,2597 | 660,3293,3230 | 661,2872,2815

BATCH_RAW_INFO | 649,1850,1428 | 653,1083,845 | 656,3890,3774 | 658,3712,3625 | 659,2684,2597 | 660,3294,3230 | 661,2873,2815

BATCH_RAW_INFO | 649,1851,1428 | 653,1084,845 | 656,3891,3774 | 658,3713,3625 | 659,2685,2597 | 660,3295,3230 | 661,2874,2815

BATCH_RAW_INFO | 649,1852,1428 | 653,1085,845 | 656,3892,3774 | 658,3714,3625 | 659,2686,2597 | 660,3296,3230 | 661,2875,2815

BATCH_RAW_INFO | 649,1853,1428 | 653,1086,845 | 656,3893,3774 | 658,3715,3625 | 659,2687,2597 | 660,3297,3230 | 661,2876,2815

BATCH_RAW_INFO | 649,1854,1428 | 653,1087,845 | 656,3894,3774 | 658,3716,3625 | 659,2688,2597 | 660,3298,3230 | 661,2877,2815

BATCH_RAW_INFO | 649,1855,1428 | 653,1088,845 | 656,3895,3774 | 658,3717,3625 | 659,2689,2597 | 660,3299,3230 | 661,2878,2815

BATCH_RAW_INFO | 649,1856,1428 | 653,1089,845 | 656,3896,3774 | 658,3718,3625 | 659,2690,2597 | 660,3300,3230 | 661,2879,2815

BATCH_RAW_INFO | 649,1857,1428 | 653,1090,845 | 656,3897,3774 | 658,3719,3625 | 659,2691,2597 | 660,3301,3230 | 661,2880,2815

BATCH_RAW_INFO | 649,1858,1428 | 653,1091,845 | 656,3898,3774 | 658,3720,3625 | 659,2692,2597 | 660,3302,3230 | 661,2881,2815

BATCH_RAW_INFO | 649,1859,1428 | 653,1092,845 | 656,3899,3774 | 658,3721,3625 | 659,2693,2597 | 660,3303,3230 | 661,2882,2815

BATCH_RAW_INFO | 649,1860,1428 | 653,1093,845 | 656,3900,3774 | 658,3722,3625 | 659,2694,2597 | 660,3304,3230 | 661,2883,2815

BATCH_RAW_INFO | 649,1861,1428 | 653,1094,845 | 656,3901,3774 | 658,3723,3625 | 659,2695,2597 | 660,3305,3230 | 661,2884,2815

BATCH_RAW_INFO | 649,1862,1428 | 653,1095,845 | 656,3902,3774 | 658,3724,3625 | 659,2696,2597 | 660,3306,3230 | 661,2885,2815

BATCH_RAW_INFO | 649,1863,1428 | 653,1096,845 | 656,3903,3774 | 658,3725,3625 | 659,2697,2597 | 660,3307,3230 | 661,2886,2815

BATCH_RAW_INFO | 649,1864,1428 | 653,1097,845 | 656,3904,3774 | 658,3726,3625 | 659,2698,2597 | 660,3308,3230 | 661,2887,2815

BATCH_RAW_INFO | 649,1865,1428 | 653,1098,845 | 656,3905,3774 | 658,3727,3625 | 659,2699,2597 | 660,3309,3230 | 661,2888,2815

BATCH_RAW_INFO | 649,1866,1428 | 653,1099,845 | 656,3906,3774 | 658,3728,3625 | 659,2700,2597 | 660,3310,3230 | 661,2889,2815

BATCH_RAW_INFO | 649,1867,1428 | 653,1100,845 | 656,3907,3774 | 658,3729,3625 | 659,2701,2597 | 660,3311,3230 | 661,2890,2815

BATCH_RAW_INFO | 649,1868,1428 | 653,1101,845 | 656,3908,3774 | 658,3730,3625 | 659,2702,2597 | 660,3312,3230 | 661,2891,2815

BATCH_RAW_INFO | 649,1869,1428 | 653,1102,845 | 656,3909,3774 | 658,3731,3625 | 659,2703,2597 | 660,3313,3230 | 661,2892,2815

BATCH_RAW_INFO | 649,1870,1428 | 653,1103,845 | 656,3910,3774 | 658,3732,3625 | 659,2704,2597 | 660,3314,3230 | 661,2893,2815

BATCH_RAW_INFO | 649,1871,1428 | 653,1104,845 | 656,3911,3774 | 658,3733,3625 | 659,2705,2597 | 660,3315,3230 | 661,2894,2815

BATCH_RAW_INFO | 649,1872,1428 | 653,1105,845 | 656,3912,3774 | 658,3734,3625 | 659,2706,2597 | 660,3316,3230 | 661,2895,2815

BATCH_RAW_INFO | 649,1873,1428 | 653,1106,845 | 656,3913,3774 | 658,3735,3625 | 659,2707,2597 | 660,3317,3230 | 661,2896,2815

BATCH_RAW_INFO | 649,1874,1428 | 653,1107,845 | 656,3914,3774 | 658,3736,3625 | 659,2708,2597 | 660,3318,3230 | 661,2897,2815

BATCH_RAW_INFO | 649,1875,1428 | 653,1108,845 | 656,3915,3774 | 658,3737,3625 | 659,2709,2597 | 660,3319,3230 | 661,2898,2815

BATCH_RAW_INFO | 649,1876,1428 | 653,1109,845 | 656,3916,3774 | 658,3738,3625 | 659,2710,2597 | 660,3320,3230 | 661,2899,2815

BATCH_RAW_INFO | 649,1877,1428 | 653,1110,845 | 656,3917,3774 | 658,3739,3625 | 659,2711,2597 | 660,3321,3230 | 661,2900,2815

BATCH_RAW_INFO | 649,1878,1428 | 653,1111,845 | 656,3918,3774 | 658,3740,3625 | 659,2712,2597 | 660,3322,3230 | 661,2901,2815

BATCH_RAW_INFO | 649,1879,1428 | 653,1112,845 | 656,3919,3774 | 658,3741,3625 | 659,2713,2597 | 660,3323,3230 | 661,2902,2815

BATCH_RAW_INFO | 649,1880,1428 | 653,1113,845 | 656,3920,3774 | 658,3742,3625 | 659,2714,2597 | 660,3324,3230 | 661,2903,2815

BATCH_RAW_INFO | 649,1881,1428 | 653,1114,845 | 656,3921,3774 | 658,3743,3625 | 659,2715,2597 | 660,3325,3230 | 661,2904,2815

BATCH_RAW_INFO | 649,1882,1428 | 653,1115,845 | 656,3922,3774 | 658,3744,3625 | 659,2716,2597 | 660,3326,3230 | 661,2905,2815

BATCH_RAW_INFO | 649,1883,1428 | 653,1116,845 | 656,3923,3774 | 658,3745,3625 | 659,2717,2597 | 660,3327,3230 | 661,2906,2815

BATCH_RAW_INFO | 649,1884,1428 | 653,1117,845 | 656,3924,3774 | 658,3746,3625 | 659,2718,2597 | 660,3328,3230 | 661,2907,2815

BATCH_RAW_INFO | 649,1885,1428 | 653,1118,845 | 656,3925,3774 | 658,3747,3625 | 659,2719,2597 | 660,3329,3230 | 661,2908,2815

BATCH_RAW_INFO | 649,1886,1428 | 653,1119,845 | 656,3926,3774 | 658,3748,3625 | 659,2720,2597 | 660,3330,3230 | 661,2909,2815

BATCH_RAW_INFO | 653,1120,845 | 656,3927,3774 | 658,3749,3625 | 659,2721,2597 | 660,3331,3230 | 661,2910,2815

BATCH_RAW_INFO | 653,1121,845 | 656,3928,3774 | 658,3750,3625 | 659,2722,2597 | 660,3332,3230 | 661,2911,2815

BATCH_RAW_INFO | 653,1122,845 | 656,3929,3774 | 658,3751,3625 | 659,2723,2597 | 660,3333,3230 | 661,2912,2815

BATCH_RAW_INFO | 653,1123,845 | 656,3930,3774 | 658,3752,3625 | 659,2724,2597 | 660,3334,3230 | 661,2913,2815

BATCH_RAW_INFO | 653,1124,845 | 656,3931,3774 | 658,3753,3625 | 659,2725,2597 | 660,3335,3230 | 661,2914,2815

BATCH_RAW_INFO | 653,1125,845 | 656,3932,3774 | 658,3754,3625 | 659,2726,2597 | 660,3336,3230 | 661,2915,2815

BATCH_RAW_INFO | 653,1126,845 | 656,3933,3774 | 658,3755,3625 | 659,2727,2597 | 660,3337,3230 | 661,2916,2815

BATCH_RAW_INFO | 653,1127,845 | 656,3934,3774 | 658,3756,3625 | 659,2728,2597 | 660,3338,3230 | 661,2917,2815

BATCH_RAW_INFO | 653,1128,845 | 656,3935,3774 | 658,3757,3625 | 659,2729,2597 | 660,3339,3230 | 661,2918,2815

BATCH_RAW_INFO | 653,1129,845 | 656,3936,3774 | 658,3758,3625 | 659,2730,2597 | 660,3340,3230 | 661,2919,2815

BATCH_RAW_INFO | 653,1130,845 | 656,3937,3774 | 658,3759,3625 | 659,2731,2597 | 660,3341,3230 | 661,2920,2815

BATCH_RAW_INFO | 653,1131,845 | 656,3938,3774 | 658,3760,3625 | 659,2732,2597 | 660,3342,3230 | 661,2921,2815

BATCH_RAW_INFO | 653,1132,845 | 656,3939,3774 | 658,3761,3625 | 659,2733,2597 | 660,3343,3230 | 661,2922,2815

BATCH_RAW_INFO | 653,1133,845 | 656,3940,3774 | 658,3762,3625 | 659,2734,2597 | 660,3344,3230 | 661,2923,2815

BATCH_RAW_INFO | 653,1134,845 | 656,3941,3774 | 658,3763,3625 | 659,2735,2597 | 660,3345,3230 | 661,2924,2815

BATCH_RAW_INFO | 653,1135,845 | 656,3942,3774 | 658,3764,3625 | 659,2736,2597 | 660,3346,3230 | 661,2925,2815

BATCH_RAW_INFO | 653,1136,845 | 656,3943,3774 | 658,3765,3625 | 659,2737,2597 | 660,3347,3230 | 661,2926,2815

BATCH_RAW_INFO | 653,1137,845 | 656,3944,3774 | 658,3766,3625 | 659,2738,2597 | 660,3348,3230 | 661,2927,2815

BATCH_RAW_INFO | 653,1138,845 | 656,3945,3774 | 658,3767,3625 | 659,2739,2597 | 660,3349,3230 | 661,2928,2815

BATCH_RAW_INFO | 653,1139,845 | 656,3946,3774 | 658,3768,3625 | 659,2740,2597 | 660,3350,3230 | 661,2929,2815

BATCH_RAW_INFO | 653,1140,845 | 656,3947,3774 | 658,3769,3625 | 659,2741,2597 | 660,3351,3230 | 661,2930,2815

BATCH_RAW_INFO | 653,1141,845 | 656,3948,3774 | 658,3770,3625 | 659,2742,2597 | 660,3352,3230 | 661,2931,2815

BATCH_RAW_INFO | 653,1142,845 | 656,3949,3774 | 658,3771,3625 | 659,2743,2597 | 660,3353,3230 | 661,2932,2815

BATCH_RAW_INFO | 653,1143,845 | 656,3950,3774 | 658,3772,3625 | 659,2744,2597 | 660,3354,3230 | 661,2933,2815

BATCH_RAW_INFO | 653,1144,845 | 656,3951,3774 | 658,3773,3625 | 659,2745,2597 | 660,3355,3230 | 661,2934,2815

BATCH_RAW_INFO | 653,1145,845 | 656,3952,3774 | 658,3774,3625 | 659,2746,2597 | 660,3356,3230 | 661,2935,2815

BATCH_RAW_INFO | 653,1146,845 | 656,3953,3774 | 658,3775,3625 | 659,2747,2597 | 660,3357,3230 | 661,2936,2815

BATCH_RAW_INFO | 653,1147,845 | 656,3954,3774 | 658,3776,3625 | 659,2748,2597 | 660,3358,3230 | 661,2937,2815

BATCH_RAW_INFO | 653,1148,845 | 656,3955,3774 | 658,3777,3625 | 659,2749,2597 | 660,3359,3230 | 661,2938,2815

BATCH_RAW_INFO | 653,1149,845 | 656,3956,3774 | 658,3778,3625 | 659,2750,2597 | 660,3360,3230 | 661,2939,2815

BATCH_RAW_INFO | 653,1150,845 | 656,3957,3774 | 658,3779,3625 | 659,2751,2597 | 660,3361,3230 | 661,2940,2815

BATCH_RAW_INFO | 653,1151,845 | 656,3958,3774 | 658,3780,3625 | 659,2752,2597 | 660,3362,3230 | 661,2941,2815

BATCH_RAW_INFO | 653,1152,845 | 656,3959,3774 | 658,3781,3625 | 659,2753,2597 | 660,3363,3230 | 661,2942,2815

BATCH_RAW_INFO | 653,1153,845 | 656,3960,3774 | 658,3782,3625 | 659,2754,2597 | 660,3364,3230 | 661,2943,2815

BATCH_RAW_INFO | 653,1154,845 | 656,3961,3774 | 658,3783,3625 | 659,2755,2597 | 660,3365,3230 | 661,2944,2815

BATCH_RAW_INFO | 653,1155,845 | 656,3962,3774 | 658,3784,3625 | 659,2756,2597 | 660,3366,3230 | 661,2945,2815

BATCH_RAW_INFO | 653,1156,845 | 656,3963,3774 | 658,3785,3625 | 659,2757,2597 | 660,3367,3230 | 661,2946,2815

BATCH_RAW_INFO | 653,1157,845 | 656,3964,3774 | 658,3786,3625 | 659,2758,2597 | 660,3368,3230 | 661,2947,2815

BATCH_RAW_INFO | 653,1158,845 | 656,3965,3774 | 658,3787,3625 | 659,2759,2597 | 660,3369,3230 | 661,2948,2815

BATCH_RAW_INFO | 653,1159,845 | 656,3966,3774 | 658,3788,3625 | 659,2760,2597 | 660,3370,3230 | 661,2949,2815

BATCH_RAW_INFO | 653,1160,845 | 656,3967,3774 | 658,3789,3625 | 659,2761,2597 | 660,3371,3230 | 661,2950,2815

BATCH_RAW_INFO | 653,1161,845 | 656,3968,3774 | 658,3790,3625 | 659,2762,2597 | 660,3372,3230 | 661,2951,2815

BATCH_RAW_INFO | 653,1162,845 | 656,3969,3774 | 658,3791,3625 | 659,2763,2597 | 660,3373,3230 | 661,2952,2815

BATCH_RAW_INFO | 653,1163,845 | 656,3970,3774 | 658,3792,3625 | 659,2764,2597 | 660,3374,3230 | 661,2953,2815

BATCH_RAW_INFO | 653,1164,845 | 656,3971,3774 | 658,3793,3625 | 659,2765,2597 | 660,3375,3230 | 661,2954,2815

BATCH_RAW_INFO | 653,1165,845 | 656,3972,3774 | 658,3794,3625 | 659,2766,2597 | 660,3376,3230 | 661,2955,2815

BATCH_RAW_INFO | 653,1166,845 | 656,3973,3774 | 658,3795,3625 | 659,2767,2597 | 660,3377,3230 | 661,2956,2815

BATCH_RAW_INFO | 653,1167,845 | 656,3974,3774 | 658,3796,3625 | 659,2768,2597 | 660,3378,3230 | 661,2957,2815

BATCH_RAW_INFO | 653,1168,845 | 656,3975,3774 | 658,3797,3625 | 659,2769,2597 | 660,3379,3230 | 661,2958,2815

BATCH_RAW_INFO | 653,1169,845 | 656,3976,3774 | 658,3798,3625 | 659,2770,2597 | 660,3380,3230 | 661,2959,2815

BATCH_RAW_INFO | 653,1170,845 | 656,3977,3774 | 658,3799,3625 | 659,2771,2597 | 660,3381,3230 | 661,2960,2815

BATCH_RAW_INFO | 653,1171,845 | 656,3978,3774 | 658,3800,3625 | 659,2772,2597 | 660,3382,3230 | 661,2961,2815

BATCH_RAW_INFO | 653,1172,845 | 656,3979,3774 | 658,3801,3625 | 659,2773,2597 | 660,3383,3230 | 661,2962,2815

BATCH_RAW_INFO | 653,1173,845 | 656,3980,3774 | 658,3802,3625 | 659,2774,2597 | 660,3384,3230 | 661,2963,2815

BATCH_RAW_INFO | 662,1097,1096

BATCH_RAW_INFO | 653,1174,845 | 656,3981,3774 | 658,3803,3625 | 659,2775,2597 | 660,3385,3230 | 661,2964,2815 | 662,1098,1096

BATCH_RAW_INFO | 653,1175,845 | 656,3982,3774 | 658,3804,3625 | 659,2776,2597 | 660,3386,3230 | 661,2965,2815 | 662,1099,1096

BATCH_RAW_INFO | 653,1176,845 | 656,3983,3774 | 658,3805,3625 | 659,2777,2597 | 660,3387,3230 | 661,2966,2815 | 662,1100,1096

BATCH_RAW_INFO | 663,2971,2970

BATCH_RAW_INFO | 653,1177,845 | 656,3984,3774 | 658,3806,3625 | 659,2778,2597 | 660,3388,3230 | 661,2967,2815 | 662,1101,1096 | 663,2972,2970

BATCH_RAW_INFO | 653,1178,845 | 656,3985,3774 | 658,3807,3625 | 659,2779,2597 | 660,3389,3230 | 661,2968,2815 | 662,1102,1096 | 663,2973,2970

BATCH_RAW_INFO | 653,1179,845 | 656,3986,3774 | 658,3808,3625 | 659,2780,2597 | 660,3390,3230 | 661,2969,2815 | 662,1103,1096 | 663,2974,2970

BATCH_RAW_INFO | 653,1180,845 | 656,3987,3774 | 658,3809,3625 | 659,2781,2597 | 660,3391,3230 | 661,2970,2815 | 662,1104,1096 | 663,2975,2970

BATCH_RAW_INFO | 653,1181,845 | 656,3988,3774 | 658,3810,3625 | 659,2782,2597 | 660,3392,3230 | 661,2971,2815 | 662,1105,1096 | 663,2976,2970

BATCH_RAW_INFO | 653,1182,845 | 656,3989,3774 | 658,3811,3625 | 659,2783,2597 | 660,3393,3230 | 661,2972,2815 | 662,1106,1096 | 663,2977,2970

BATCH_RAW_INFO | 653,1183,845 | 656,3990,3774 | 658,3812,3625 | 659,2784,2597 | 660,3394,3230 | 661,2973,2815 | 662,1107,1096 | 663,2978,2970

BATCH_RAW_INFO | 653,1184,845 | 656,3991,3774 | 658,3813,3625 | 659,2785,2597 | 660,3395,3230 | 661,2974,2815 | 662,1108,1096 | 663,2979,2970

BATCH_RAW_INFO | 653,1185,845 | 656,3992,3774 | 658,3814,3625 | 659,2786,2597 | 660,3396,3230 | 661,2975,2815 | 662,1109,1096 | 663,2980,2970

BATCH_RAW_INFO | 653,1186,845 | 656,3993,3774 | 658,3815,3625 | 659,2787,2597 | 660,3397,3230 | 661,2976,2815 | 662,1110,1096 | 663,2981,2970

BATCH_RAW_INFO | 653,1187,845 | 656,3994,3774 | 658,3816,3625 | 659,2788,2597 | 660,3398,3230 | 661,2977,2815 | 662,1111,1096 | 663,2982,2970

BATCH_RAW_INFO | 653,1188,845 | 656,3995,3774 | 658,3817,3625 | 659,2789,2597 | 660,3399,3230 | 661,2978,2815 | 662,1112,1096 | 663,2983,2970

BATCH_RAW_INFO | 653,1189,845 | 656,3996,3774 | 658,3818,3625 | 659,2790,2597 | 660,3400,3230 | 661,2979,2815 | 662,1113,1096 | 663,2984,2970

BATCH_RAW_INFO | 653,1190,845 | 656,3997,3774 | 658,3819,3625 | 659,2791,2597 | 660,3401,3230 | 661,2980,2815 | 662,1114,1096 | 663,2985,2970

BATCH_RAW_INFO | 653,1191,845 | 656,3998,3774 | 658,3820,3625 | 659,2792,2597 | 660,3402,3230 | 661,2981,2815 | 662,1115,1096 | 663,2986,2970

BATCH_RAW_INFO | 653,1192,845 | 656,3999,3774 | 658,3821,3625 | 659,2793,2597 | 660,3403,3230 | 661,2982,2815 | 662,1116,1096 | 663,2987,2970

BATCH_RAW_INFO | 653,1193,845 | 656,4000,3774 | 658,3822,3625 | 659,2794,2597 | 660,3404,3230 | 661,2983,2815 | 662,1117,1096 | 663,2988,2970

BATCH_RAW_INFO | 653,1194,845 | 656,4001,3774 | 658,3823,3625 | 659,2795,2597 | 660,3405,3230 | 661,2984,2815 | 662,1118,1096 | 663,2989,2970

BATCH_RAW_INFO | 653,1195,845 | 656,4002,3774 | 658,3824,3625 | 659,2796,2597 | 660,3406,3230 | 661,2985,2815 | 662,1119,1096 | 663,2990,2970

BATCH_RAW_INFO | 653,1196,845 | 656,4003,3774 | 658,3825,3625 | 659,2797,2597 | 660,3407,3230 | 661,2986,2815 | 662,1120,1096 | 663,2991,2970

BATCH_RAW_INFO | 653,1197,845 | 656,4004,3774 | 658,3826,3625 | 659,2798,2597 | 660,3408,3230 | 661,2987,2815 | 662,1121,1096 | 663,2992,2970

BATCH_RAW_INFO | 653,1198,845 | 656,4005,3774 | 658,3827,3625 | 659,2799,2597 | 660,3409,3230 | 661,2988,2815 | 662,1122,1096 | 663,2993,2970

BATCH_RAW_INFO | 653,1199,845 | 656,4006,3774 | 658,3828,3625 | 659,2800,2597 | 660,3410,3230 | 661,2989,2815 | 662,1123,1096 | 663,2994,2970

BATCH_RAW_INFO | 653,1200,845 | 656,4007,3774 | 658,3829,3625 | 659,2801,2597 | 660,3411,3230 | 661,2990,2815 | 662,1124,1096 | 663,2995,2970

BATCH_RAW_INFO | 653,1201,845 | 656,4008,3774 | 658,3830,3625 | 659,2802,2597 | 660,3412,3230 | 661,2991,2815 | 662,1125,1096 | 663,2996,2970

BATCH_RAW_INFO | 653,1202,845 | 656,4009,3774 | 658,3831,3625 | 659,2803,2597 | 660,3413,3230 | 661,2992,2815 | 662,1126,1096 | 663,2997,2970

BATCH_RAW_INFO | 653,1203,845 | 656,4010,3774 | 658,3832,3625 | 659,2804,2597 | 660,3414,3230 | 661,2993,2815 | 662,1127,1096 | 663,2998,2970

BATCH_RAW_INFO | 653,1204,845 | 656,4011,3774 | 658,3833,3625 | 659,2805,2597 | 660,3415,3230 | 661,2994,2815 | 662,1128,1096 | 663,2999,2970

BATCH_RAW_INFO | 653,1205,845 | 656,4012,3774 | 658,3834,3625 | 659,2806,2597 | 660,3416,3230 | 661,2995,2815 | 662,1129,1096 | 663,3000,2970

BATCH_RAW_INFO | 653,1206,845 | 656,4013,3774 | 658,3835,3625 | 659,2807,2597 | 660,3417,3230 | 661,2996,2815 | 662,1130,1096 | 663,3001,2970

BATCH_RAW_INFO | 653,1207,845 | 656,4014,3774 | 658,3836,3625 | 659,2808,2597 | 660,3418,3230 | 661,2997,2815 | 662,1131,1096 | 663,3002,2970

BATCH_RAW_INFO | 653,1208,845 | 656,4015,3774 | 658,3837,3625 | 659,2809,2597 | 660,3419,3230 | 661,2998,2815 | 662,1132,1096 | 663,3003,2970

BATCH_RAW_INFO | 653,1209,845 | 656,4016,3774 | 658,3838,3625 | 659,2810,2597 | 660,3420,3230 | 661,2999,2815 | 662,1133,1096 | 663,3004,2970

BATCH_RAW_INFO | 653,1210,845 | 656,4017,3774 | 658,3839,3625 | 659,2811,2597 | 660,3421,3230 | 661,3000,2815 | 662,1134,1096 | 663,3005,2970

BATCH_RAW_INFO | 653,1211,845 | 656,4018,3774 | 658,3840,3625 | 659,2812,2597 | 660,3422,3230 | 661,3001,2815 | 662,1135,1096 | 663,3006,2970

BATCH_RAW_INFO | 653,1212,845 | 656,4019,3774 | 658,3841,3625 | 659,2813,2597 | 660,3423,3230 | 661,3002,2815 | 662,1136,1096 | 663,3007,2970

BATCH_RAW_INFO | 653,1213,845 | 656,4020,3774 | 658,3842,3625 | 659,2814,2597 | 660,3424,3230 | 661,3003,2815 | 662,1137,1096 | 663,3008,2970

BATCH_RAW_INFO | 653,1214,845 | 656,4021,3774 | 658,3843,3625 | 659,2815,2597 | 660,3425,3230 | 661,3004,2815 | 662,1138,1096 | 663,3009,2970

BATCH_RAW_INFO | 653,1215,845 | 656,4022,3774 | 658,3844,3625 | 659,2816,2597 | 660,3426,3230 | 661,3005,2815 | 662,1139,1096 | 663,3010,2970

BATCH_RAW_INFO | 653,1216,845 | 656,4023,3774 | 658,3845,3625 | 659,2817,2597 | 660,3427,3230 | 661,3006,2815 | 662,1140,1096 | 663,3011,2970

BATCH_RAW_INFO | 653,1217,845 | 656,4024,3774 | 658,3846,3625 | 659,2818,2597 | 660,3428,3230 | 661,3007,2815 | 662,1141,1096 | 663,3012,2970

BATCH_RAW_INFO | 653,1218,845 | 656,4025,3774 | 658,3847,3625 | 659,2819,2597 | 660,3429,3230 | 661,3008,2815 | 662,1142,1096 | 663,3013,2970

BATCH_RAW_INFO | 653,1219,845 | 656,4026,3774 | 658,3848,3625 | 659,2820,2597 | 660,3430,3230 | 661,3009,2815 | 662,1143,1096 | 663,3014,2970

BATCH_RAW_INFO | 653,1220,845 | 656,4027,3774 | 658,3849,3625 | 659,2821,2597 | 660,3431,3230 | 661,3010,2815 | 662,1144,1096 | 663,3015,2970

BATCH_RAW_INFO | 653,1221,845 | 656,4028,3774 | 658,3850,3625 | 659,2822,2597 | 660,3432,3230 | 661,3011,2815 | 662,1145,1096 | 663,3016,2970

BATCH_RAW_INFO | 653,1222,845 | 656,4029,3774 | 658,3851,3625 | 659,2823,2597 | 660,3433,3230 | 661,3012,2815 | 662,1146,1096 | 663,3017,2970

BATCH_RAW_INFO | 653,1223,845 | 656,4030,3774 | 658,3852,3625 | 659,2824,2597 | 660,3434,3230 | 661,3013,2815 | 662,1147,1096 | 663,3018,2970

BATCH_RAW_INFO | 653,1224,845 | 656,4031,3774 | 658,3853,3625 | 659,2825,2597 | 660,3435,3230 | 661,3014,2815 | 662,1148,1096 | 663,3019,2970

BATCH_RAW_INFO | 653,1225,845 | 656,4032,3774 | 658,3854,3625 | 659,2826,2597 | 660,3436,3230 | 661,3015,2815 | 662,1149,1096 | 663,3020,2970

BATCH_RAW_INFO | 653,1226,845 | 656,4033,3774 | 658,3855,3625 | 659,2827,2597 | 660,3437,3230 | 661,3016,2815 | 662,1150,1096 | 663,3021,2970

BATCH_RAW_INFO | 653,1227,845 | 656,4034,3774 | 658,3856,3625 | 659,2828,2597 | 660,3438,3230 | 661,3017,2815 | 662,1151,1096 | 663,3022,2970

BATCH_RAW_INFO | 653,1228,845 | 656,4035,3774 | 658,3857,3625 | 659,2829,2597 | 660,3439,3230 | 661,3018,2815 | 662,1152,1096 | 663,3023,2970

BATCH_RAW_INFO | 653,1229,845 | 656,4036,3774 | 658,3858,3625 | 659,2830,2597 | 660,3440,3230 | 661,3019,2815 | 662,1153,1096 | 663,3024,2970

BATCH_RAW_INFO | 653,1230,845 | 656,4037,3774 | 658,3859,3625 | 659,2831,2597 | 660,3441,3230 | 661,3020,2815 | 662,1154,1096 | 663,3025,2970

BATCH_RAW_INFO | 653,1231,845 | 656,4038,3774 | 658,3860,3625 | 659,2832,2597 | 660,3442,3230 | 661,3021,2815 | 662,1155,1096 | 663,3026,2970

BATCH_RAW_INFO | 653,1232,845 | 656,4039,3774 | 658,3861,3625 | 659,2833,2597 | 660,3443,3230 | 661,3022,2815 | 662,1156,1096 | 663,3027,2970

BATCH_RAW_INFO | 653,1233,845 | 656,4040,3774 | 658,3862,3625 | 659,2834,2597 | 660,3444,3230 | 661,3023,2815 | 662,1157,1096 | 663,3028,2970

BATCH_RAW_INFO | 653,1234,845 | 656,4041,3774 | 658,3863,3625 | 659,2835,2597 | 660,3445,3230 | 661,3024,2815 | 662,1158,1096 | 663,3029,2970

BATCH_RAW_INFO | 653,1235,845 | 656,4042,3774 | 658,3864,3625 | 659,2836,2597 | 660,3446,3230 | 661,3025,2815 | 662,1159,1096 | 663,3030,2970

BATCH_RAW_INFO | 653,1236,845 | 656,4043,3774 | 658,3865,3625 | 659,2837,2597 | 660,3447,3230 | 661,3026,2815 | 662,1160,1096 | 663,3031,2970

BATCH_RAW_INFO | 653,1237,845 | 656,4044,3774 | 658,3866,3625 | 659,2838,2597 | 660,3448,3230 | 661,3027,2815 | 662,1161,1096 | 663,3032,2970

BATCH_RAW_INFO | 653,1238,845 | 656,4045,3774 | 658,3867,3625 | 659,2839,2597 | 660,3449,3230 | 661,3028,2815 | 662,1162,1096 | 663,3033,2970

BATCH_RAW_INFO | 653,1239,845 | 656,4046,3774 | 658,3868,3625 | 659,2840,2597 | 660,3450,3230 | 661,3029,2815 | 662,1163,1096 | 663,3034,2970

BATCH_RAW_INFO | 653,1240,845 | 656,4047,3774 | 658,3869,3625 | 659,2841,2597 | 660,3451,3230 | 661,3030,2815 | 662,1164,1096 | 663,3035,2970

BATCH_RAW_INFO | 653,1241,845 | 656,4048,3774 | 658,3870,3625 | 659,2842,2597 | 660,3452,3230 | 661,3031,2815 | 662,1165,1096 | 663,3036,2970

BATCH_RAW_INFO | 653,1242,845 | 656,4049,3774 | 658,3871,3625 | 659,2843,2597 | 660,3453,3230 | 661,3032,2815 | 662,1166,1096 | 663,3037,2970

BATCH_RAW_INFO | 664,3233,3232

BATCH_RAW_INFO | 653,1243,845 | 656,4050,3774 | 658,3872,3625 | 659,2844,2597 | 660,3454,3230 | 661,3033,2815 | 662,1167,1096 | 663,3038,2970 | 664,3234,3232

BATCH_RAW_INFO | 653,1244,845 | 656,4051,3774 | 658,3873,3625 | 659,2845,2597 | 660,3455,3230 | 661,3034,2815 | 662,1168,1096 | 663,3039,2970 | 664,3235,3232

BATCH_RAW_INFO | 653,1245,845 | 656,4052,3774 | 658,3874,3625 | 659,2846,2597 | 660,3456,3230 | 661,3035,2815 | 662,1169,1096 | 663,3040,2970 | 664,3236,3232

BATCH_RAW_INFO | 653,1246,845 | 656,4053,3774 | 658,3875,3625 | 659,2847,2597 | 660,3457,3230 | 661,3036,2815 | 662,1170,1096 | 663,3041,2970 | 664,3237,3232

BATCH_RAW_INFO | 653,1247,845 | 656,4054,3774 | 658,3876,3625 | 659,2848,2597 | 660,3458,3230 | 661,3037,2815 | 662,1171,1096 | 663,3042,2970 | 664,3238,3232

BATCH_RAW_INFO | 653,1248,845 | 656,4055,3774 | 658,3877,3625 | 659,2849,2597 | 660,3459,3230 | 661,3038,2815 | 662,1172,1096 | 663,3043,2970 | 664,3239,3232

BATCH_RAW_INFO | 653,1249,845 | 656,4056,3774 | 658,3878,3625 | 659,2850,2597 | 660,3460,3230 | 661,3039,2815 | 662,1173,1096 | 663,3044,2970 | 664,3240,3232

BATCH_RAW_INFO | 653,1250,845 | 656,4057,3774 | 658,3879,3625 | 659,2851,2597 | 660,3461,3230 | 661,3040,2815 | 662,1174,1096 | 663,3045,2970 | 664,3241,3232

BATCH_RAW_INFO | 653,1251,845 | 656,4058,3774 | 658,3880,3625 | 659,2852,2597 | 660,3462,3230 | 661,3041,2815 | 662,1175,1096 | 663,3046,2970 | 664,3242,3232

BATCH_RAW_INFO | 653,1252,845 | 656,4059,3774 | 658,3881,3625 | 659,2853,2597 | 660,3463,3230 | 661,3042,2815 | 662,1176,1096 | 663,3047,2970 | 664,3243,3232

BATCH_RAW_INFO | 653,1253,845 | 656,4060,3774 | 658,3882,3625 | 659,2854,2597 | 660,3464,3230 | 661,3043,2815 | 662,1177,1096 | 663,3048,2970 | 664,3244,3232

BATCH_RAW_INFO | 653,1254,845 | 656,4061,3774 | 658,3883,3625 | 659,2855,2597 | 660,3465,3230 | 661,3044,2815 | 662,1178,1096 | 663,3049,2970 | 664,3245,3232

BATCH_RAW_INFO | 653,1255,845 | 656,4062,3774 | 658,3884,3625 | 659,2856,2597 | 660,3466,3230 | 661,3045,2815 | 662,1179,1096 | 663,3050,2970 | 664,3246,3232

BATCH_RAW_INFO | 653,1256,845 | 656,4063,3774 | 658,3885,3625 | 659,2857,2597 | 660,3467,3230 | 661,3046,2815 | 662,1180,1096 | 663,3051,2970 | 664,3247,3232

BATCH_RAW_INFO | 653,1257,845 | 656,4064,3774 | 658,3886,3625 | 659,2858,2597 | 660,3468,3230 | 661,3047,2815 | 662,1181,1096 | 663,3052,2970 | 664,3248,3232

BATCH_RAW_INFO | 653,1258,845 | 656,4065,3774 | 658,3887,3625 | 659,2859,2597 | 660,3469,3230 | 661,3048,2815 | 662,1182,1096 | 663,3053,2970 | 664,3249,3232

BATCH_RAW_INFO | 653,1259,845 | 656,4066,3774 | 658,3888,3625 | 659,2860,2597 | 660,3470,3230 | 661,3049,2815 | 662,1183,1096 | 663,3054,2970 | 664,3250,3232

BATCH_RAW_INFO | 653,1260,845 | 656,4067,3774 | 658,3889,3625 | 659,2861,2597 | 660,3471,3230 | 661,3050,2815 | 662,1184,1096 | 663,3055,2970 | 664,3251,3232

BATCH_RAW_INFO | 653,1261,845 | 656,4068,3774 | 658,3890,3625 | 659,2862,2597 | 660,3472,3230 | 661,3051,2815 | 662,1185,1096 | 663,3056,2970 | 664,3252,3232

BATCH_RAW_INFO | 653,1262,845 | 656,4069,3774 | 658,3891,3625 | 659,2863,2597 | 660,3473,3230 | 661,3052,2815 | 662,1186,1096 | 663,3057,2970 | 664,3253,3232

BATCH_RAW_INFO | 653,1263,845 | 656,4070,3774 | 658,3892,3625 | 659,2864,2597 | 660,3474,3230 | 661,3053,2815 | 662,1187,1096 | 663,3058,2970 | 664,3254,3232

BATCH_RAW_INFO | 653,1264,845 | 656,4071,3774 | 658,3893,3625 | 659,2865,2597 | 660,3475,3230 | 661,3054,2815 | 662,1188,1096 | 663,3059,2970 | 664,3255,3232

BATCH_RAW_INFO | 653,1265,845 | 656,4072,3774 | 658,3894,3625 | 659,2866,2597 | 660,3476,3230 | 661,3055,2815 | 662,1189,1096 | 663,3060,2970 | 664,3256,3232

BATCH_RAW_INFO | 653,1266,845 | 656,4073,3774 | 658,3895,3625 | 659,2867,2597 | 660,3477,3230 | 661,3056,2815 | 662,1190,1096 | 663,3061,2970 | 664,3257,3232

BATCH_RAW_INFO | 653,1267,845 | 656,4074,3774 | 658,3896,3625 | 659,2868,2597 | 660,3478,3230 | 661,3057,2815 | 662,1191,1096 | 663,3062,2970 | 664,3258,3232

BATCH_RAW_INFO | 653,1268,845 | 656,4075,3774 | 658,3897,3625 | 659,2869,2597 | 660,3479,3230 | 661,3058,2815 | 662,1192,1096 | 663,3063,2970 | 664,3259,3232

BATCH_RAW_INFO | 653,1269,845 | 656,4076,3774 | 658,3898,3625 | 659,2870,2597 | 660,3480,3230 | 661,3059,2815 | 662,1193,1096 | 663,3064,2970 | 664,3260,3232

BATCH_RAW_INFO | 653,1270,845 | 656,4077,3774 | 658,3899,3625 | 659,2871,2597 | 660,3481,3230 | 661,3060,2815 | 662,1194,1096 | 663,3065,2970 | 664,3261,3232

BATCH_RAW_INFO | 653,1271,845 | 656,4078,3774 | 658,3900,3625 | 659,2872,2597 | 660,3482,3230 | 661,3061,2815 | 662,1195,1096 | 663,3066,2970 | 664,3262,3232

BATCH_RAW_INFO | 653,1272,845 | 656,4079,3774 | 658,3901,3625 | 659,2873,2597 | 660,3483,3230 | 661,3062,2815 | 662,1196,1096 | 663,3067,2970 | 664,3263,3232

BATCH_RAW_INFO | 653,1273,845 | 656,4080,3774 | 658,3902,3625 | 659,2874,2597 | 660,3484,3230 | 661,3063,2815 | 662,1197,1096 | 663,3068,2970 | 664,3264,3232

BATCH_RAW_INFO | 653,1274,845 | 656,4081,3774 | 658,3903,3625 | 659,2875,2597 | 660,3485,3230 | 661,3064,2815 | 662,1198,1096 | 663,3069,2970 | 664,3265,3232

BATCH_RAW_INFO | 653,1275,845 | 656,4082,3774 | 658,3904,3625 | 659,2876,2597 | 660,3486,3230 | 661,3065,2815 | 662,1199,1096 | 663,3070,2970 | 664,3266,3232

BATCH_RAW_INFO | 653,1276,845 | 656,4083,3774 | 658,3905,3625 | 659,2877,2597 | 660,3487,3230 | 661,3066,2815 | 662,1200,1096 | 663,3071,2970 | 664,3267,3232

BATCH_RAW_INFO | 653,1277,845 | 656,4084,3774 | 658,3906,3625 | 659,2878,2597 | 660,3488,3230 | 661,3067,2815 | 662,1201,1096 | 663,3072,2970 | 664,3268,3232

BATCH_RAW_INFO | 665,2037,2036

BATCH_RAW_INFO | 653,1278,845 | 656,4085,3774 | 658,3907,3625 | 659,2879,2597 | 660,3489,3230 | 661,3068,2815 | 662,1202,1096 | 663,3073,2970 | 664,3269,3232 | 665,2038,2036

BATCH_RAW_INFO | 653,1279,845 | 656,4086,3774 | 658,3908,3625 | 659,2880,2597 | 660,3490,3230 | 661,3069,2815 | 662,1203,1096 | 663,3074,2970 | 664,3270,3232 | 665,2039,2036

BATCH_RAW_INFO | 653,1280,845 | 656,4087,3774 | 658,3909,3625 | 659,2881,2597 | 660,3491,3230 | 661,3070,2815 | 662,1204,1096 | 663,3075,2970 | 664,3271,3232 | 665,2040,2036

BATCH_RAW_INFO | 653,1281,845 | 656,4088,3774 | 658,3910,3625 | 659,2882,2597 | 660,3492,3230 | 661,3071,2815 | 662,1205,1096 | 663,3076,2970 | 664,3272,3232 | 665,2041,2036

BATCH_RAW_INFO | 653,1282,845 | 656,4089,3774 | 658,3911,3625 | 659,2883,2597 | 660,3493,3230 | 661,3072,2815 | 662,1206,1096 | 663,3077,2970 | 664,3273,3232 | 665,2042,2036

BATCH_RAW_INFO | 653,1283,845 | 656,4090,3774 | 658,3912,3625 | 659,2884,2597 | 660,3494,3230 | 661,3073,2815 | 662,1207,1096 | 663,3078,2970 | 664,3274,3232 | 665,2043,2036

BATCH_RAW_INFO | 653,1284,845 | 656,4091,3774 | 658,3913,3625 | 659,2885,2597 | 660,3495,3230 | 661,3074,2815 | 662,1208,1096 | 663,3079,2970 | 664,3275,3232 | 665,2044,2036

BATCH_RAW_INFO | 653,1285,845 | 656,4092,3774 | 658,3914,3625 | 659,2886,2597 | 660,3496,3230 | 661,3075,2815 | 662,1209,1096 | 663,3080,2970 | 664,3276,3232 | 665,2045,2036

BATCH_RAW_INFO | 653,1286,845 | 656,4093,3774 | 658,3915,3625 | 659,2887,2597 | 660,3497,3230 | 661,3076,2815 | 662,1210,1096 | 663,3081,2970 | 664,3277,3232 | 665,2046,2036

BATCH_RAW_INFO | 653,1287,845 | 656,4094,3774 | 658,3916,3625 | 659,2888,2597 | 660,3498,3230 | 661,3077,2815 | 662,1211,1096 | 663,3082,2970 | 664,3278,3232 | 665,2047,2036

BATCH_RAW_INFO | 653,1288,845 | 656,4095,3774 | 658,3917,3625 | 659,2889,2597 | 660,3499,3230 | 661,3078,2815 | 662,1212,1096 | 663,3083,2970 | 664,3279,3232 | 665,2048,2036

BATCH_RAW_INFO | 653,1289,845 | 658,3918,3625 | 659,2890,2597 | 660,3500,3230 | 661,3079,2815 | 662,1213,1096 | 663,3084,2970 | 664,3280,3232 | 665,2049,2036

BATCH_RAW_INFO | 653,1290,845 | 658,3919,3625 | 659,2891,2597 | 660,3501,3230 | 661,3080,2815 | 662,1214,1096 | 663,3085,2970 | 664,3281,3232 | 665,2050,2036

BATCH_RAW_INFO | 653,1291,845 | 658,3920,3625 | 659,2892,2597 | 660,3502,3230 | 661,3081,2815 | 662,1215,1096 | 663,3086,2970 | 664,3282,3232 | 665,2051,2036

BATCH_RAW_INFO | 653,1292,845 | 658,3921,3625 | 659,2893,2597 | 660,3503,3230 | 661,3082,2815 | 662,1216,1096 | 663,3087,2970 | 664,3283,3232 | 665,2052,2036

BATCH_RAW_INFO | 653,1293,845 | 658,3922,3625 | 659,2894,2597 | 660,3504,3230 | 661,3083,2815 | 662,1217,1096 | 663,3088,2970 | 664,3284,3232 | 665,2053,2036

BATCH_RAW_INFO | 653,1294,845 | 658,3923,3625 | 659,2895,2597 | 660,3505,3230 | 661,3084,2815 | 662,1218,1096 | 663,3089,2970 | 664,3285,3232 | 665,2054,2036

BATCH_RAW_INFO | 653,1295,845 | 658,3924,3625 | 659,2896,2597 | 660,3506,3230 | 661,3085,2815 | 662,1219,1096 | 663,3090,2970 | 664,3286,3232 | 665,2055,2036

BATCH_RAW_INFO | 653,1296,845 | 658,3925,3625 | 659,2897,2597 | 660,3507,3230 | 661,3086,2815 | 662,1220,1096 | 663,3091,2970 | 664,3287,3232 | 665,2056,2036

BATCH_RAW_INFO | 653,1297,845 | 658,3926,3625 | 659,2898,2597 | 660,3508,3230 | 661,3087,2815 | 662,1221,1096 | 663,3092,2970 | 664,3288,3232 | 665,2057,2036

BATCH_RAW_INFO | 653,1298,845 | 658,3927,3625 | 659,2899,2597 | 660,3509,3230 | 661,3088,2815 | 662,1222,1096 | 663,3093,2970 | 664,3289,3232 | 665,2058,2036

BATCH_RAW_INFO | 653,1299,845 | 658,3928,3625 | 659,2900,2597 | 660,3510,3230 | 661,3089,2815 | 662,1223,1096 | 663,3094,2970 | 664,3290,3232 | 665,2059,2036

BATCH_RAW_INFO | 653,1300,845 | 658,3929,3625 | 659,2901,2597 | 660,3511,3230 | 661,3090,2815 | 662,1224,1096 | 663,3095,2970 | 664,3291,3232 | 665,2060,2036

BATCH_RAW_INFO | 653,1301,845 | 658,3930,3625 | 659,2902,2597 | 660,3512,3230 | 661,3091,2815 | 662,1225,1096 | 663,3096,2970 | 664,3292,3232 | 665,2061,2036

BATCH_RAW_INFO | 653,1302,845 | 658,3931,3625 | 659,2903,2597 | 660,3513,3230 | 661,3092,2815 | 662,1226,1096 | 663,3097,2970 | 664,3293,3232 | 665,2062,2036

BATCH_RAW_INFO | 653,1303,845 | 658,3932,3625 | 659,2904,2597 | 660,3514,3230 | 661,3093,2815 | 662,1227,1096 | 663,3098,2970 | 664,3294,3232 | 665,2063,2036

BATCH_RAW_INFO | 653,1304,845 | 658,3933,3625 | 659,2905,2597 | 660,3515,3230 | 661,3094,2815 | 662,1228,1096 | 663,3099,2970 | 664,3295,3232 | 665,2064,2036

BATCH_RAW_INFO | 653,1305,845 | 658,3934,3625 | 659,2906,2597 | 660,3516,3230 | 661,3095,2815 | 662,1229,1096 | 663,3100,2970 | 664,3296,3232 | 665,2065,2036

BATCH_RAW_INFO | 653,1306,845 | 658,3935,3625 | 659,2907,2597 | 660,3517,3230 | 661,3096,2815 | 662,1230,1096 | 663,3101,2970 | 664,3297,3232 | 665,2066,2036

BATCH_RAW_INFO | 653,1307,845 | 658,3936,3625 | 659,2908,2597 | 660,3518,3230 | 661,3097,2815 | 662,1231,1096 | 663,3102,2970 | 664,3298,3232 | 665,2067,2036

BATCH_RAW_INFO | 653,1308,845 | 658,3937,3625 | 659,2909,2597 | 660,3519,3230 | 661,3098,2815 | 662,1232,1096 | 663,3103,2970 | 664,3299,3232 | 665,2068,2036

BATCH_RAW_INFO | 653,1309,845 | 658,3938,3625 | 659,2910,2597 | 660,3520,3230 | 661,3099,2815 | 662,1233,1096 | 663,3104,2970 | 664,3300,3232 | 665,2069,2036

BATCH_RAW_INFO | 653,1310,845 | 658,3939,3625 | 659,2911,2597 | 660,3521,3230 | 661,3100,2815 | 662,1234,1096 | 663,3105,2970 | 664,3301,3232 | 665,2070,2036

BATCH_RAW_INFO | 653,1311,845 | 658,3940,3625 | 659,2912,2597 | 660,3522,3230 | 661,3101,2815 | 662,1235,1096 | 663,3106,2970 | 664,3302,3232 | 665,2071,2036

BATCH_RAW_INFO | 653,1312,845 | 658,3941,3625 | 659,2913,2597 | 660,3523,3230 | 661,3102,2815 | 662,1236,1096 | 663,3107,2970 | 664,3303,3232 | 665,2072,2036

BATCH_RAW_INFO | 653,1313,845 | 658,3942,3625 | 659,2914,2597 | 660,3524,3230 | 661,3103,2815 | 662,1237,1096 | 663,3108,2970 | 664,3304,3232 | 665,2073,2036

BATCH_RAW_INFO | 653,1314,845 | 658,3943,3625 | 659,2915,2597 | 660,3525,3230 | 661,3104,2815 | 662,1238,1096 | 663,3109,2970 | 664,3305,3232 | 665,2074,2036

BATCH_RAW_INFO | 653,1315,845 | 658,3944,3625 | 659,2916,2597 | 660,3526,3230 | 661,3105,2815 | 662,1239,1096 | 663,3110,2970 | 664,3306,3232 | 665,2075,2036

BATCH_RAW_INFO | 653,1316,845 | 658,3945,3625 | 659,2917,2597 | 660,3527,3230 | 661,3106,2815 | 662,1240,1096 | 663,3111,2970 | 664,3307,3232 | 665,2076,2036

BATCH_RAW_INFO | 653,1317,845 | 658,3946,3625 | 659,2918,2597 | 660,3528,3230 | 661,3107,2815 | 662,1241,1096 | 663,3112,2970 | 664,3308,3232 | 665,2077,2036

BATCH_RAW_INFO | 653,1318,845 | 658,3947,3625 | 659,2919,2597 | 660,3529,3230 | 661,3108,2815 | 662,1242,1096 | 663,3113,2970 | 664,3309,3232 | 665,2078,2036

BATCH_RAW_INFO | 653,1319,845 | 658,3948,3625 | 659,2920,2597 | 660,3530,3230 | 661,3109,2815 | 662,1243,1096 | 663,3114,2970 | 664,3310,3232 | 665,2079,2036

BATCH_RAW_INFO | 653,1320,845 | 658,3949,3625 | 659,2921,2597 | 660,3531,3230 | 661,3110,2815 | 662,1244,1096 | 663,3115,2970 | 664,3311,3232 | 665,2080,2036

BATCH_RAW_INFO | 653,1321,845 | 658,3950,3625 | 659,2922,2597 | 660,3532,3230 | 661,3111,2815 | 662,1245,1096 | 663,3116,2970 | 664,3312,3232 | 665,2081,2036

BATCH_RAW_INFO | 653,1322,845 | 658,3951,3625 | 659,2923,2597 | 660,3533,3230 | 661,3112,2815 | 662,1246,1096 | 663,3117,2970 | 664,3313,3232 | 665,2082,2036

BATCH_RAW_INFO | 653,1323,845 | 658,3952,3625 | 659,2924,2597 | 660,3534,3230 | 661,3113,2815 | 662,1247,1096 | 663,3118,2970 | 664,3314,3232 | 665,2083,2036

BATCH_RAW_INFO | 653,1324,845 | 658,3953,3625 | 659,2925,2597 | 660,3535,3230 | 661,3114,2815 | 662,1248,1096 | 663,3119,2970 | 664,3315,3232 | 665,2084,2036

BATCH_RAW_INFO | 653,1325,845 | 658,3954,3625 | 659,2926,2597 | 660,3536,3230 | 661,3115,2815 | 662,1249,1096 | 663,3120,2970 | 664,3316,3232 | 665,2085,2036

BATCH_RAW_INFO | 653,1326,845 | 658,3955,3625 | 659,2927,2597 | 660,3537,3230 | 661,3116,2815 | 662,1250,1096 | 663,3121,2970 | 664,3317,3232 | 665,2086,2036

BATCH_RAW_INFO | 653,1327,845 | 658,3956,3625 | 659,2928,2597 | 660,3538,3230 | 661,3117,2815 | 662,1251,1096 | 663,3122,2970 | 664,3318,3232 | 665,2087,2036

BATCH_RAW_INFO | 653,1328,845 | 658,3957,3625 | 659,2929,2597 | 660,3539,3230 | 661,3118,2815 | 662,1252,1096 | 663,3123,2970 | 664,3319,3232 | 665,2088,2036

BATCH_RAW_INFO | 653,1329,845 | 658,3958,3625 | 659,2930,2597 | 660,3540,3230 | 661,3119,2815 | 662,1253,1096 | 663,3124,2970 | 664,3320,3232 | 665,2089,2036

BATCH_RAW_INFO | 653,1330,845 | 658,3959,3625 | 659,2931,2597 | 660,3541,3230 | 661,3120,2815 | 662,1254,1096 | 663,3125,2970 | 664,3321,3232 | 665,2090,2036

BATCH_RAW_INFO | 653,1331,845 | 658,3960,3625 | 659,2932,2597 | 660,3542,3230 | 661,3121,2815 | 662,1255,1096 | 663,3126,2970 | 664,3322,3232 | 665,2091,2036

BATCH_RAW_INFO | 653,1332,845 | 658,3961,3625 | 659,2933,2597 | 660,3543,3230 | 661,3122,2815 | 662,1256,1096 | 663,3127,2970 | 664,3323,3232 | 665,2092,2036

BATCH_RAW_INFO | 653,1333,845 | 658,3962,3625 | 659,2934,2597 | 660,3544,3230 | 661,3123,2815 | 662,1257,1096 | 663,3128,2970 | 664,3324,3232 | 665,2093,2036

BATCH_RAW_INFO | 653,1334,845 | 658,3963,3625 | 659,2935,2597 | 660,3545,3230 | 661,3124,2815 | 662,1258,1096 | 663,3129,2970 | 664,3325,3232 | 665,2094,2036

BATCH_RAW_INFO | 653,1335,845 | 658,3964,3625 | 659,2936,2597 | 660,3546,3230 | 661,3125,2815 | 662,1259,1096 | 663,3130,2970 | 664,3326,3232 | 665,2095,2036

BATCH_RAW_INFO | 653,1336,845 | 658,3965,3625 | 659,2937,2597 | 660,3547,3230 | 661,3126,2815 | 662,1260,1096 | 663,3131,2970 | 664,3327,3232 | 665,2096,2036

BATCH_RAW_INFO | 653,1337,845 | 658,3966,3625 | 659,2938,2597 | 660,3548,3230 | 661,3127,2815 | 662,1261,1096 | 663,3132,2970 | 664,3328,3232 | 665,2097,2036

BATCH_RAW_INFO | 653,1338,845 | 658,3967,3625 | 659,2939,2597 | 660,3549,3230 | 661,3128,2815 | 662,1262,1096 | 663,3133,2970 | 664,3329,3232 | 665,2098,2036

BATCH_RAW_INFO | 653,1339,845 | 658,3968,3625 | 659,2940,2597 | 660,3550,3230 | 661,3129,2815 | 662,1263,1096 | 663,3134,2970 | 664,3330,3232 | 665,2099,2036

BATCH_RAW_INFO | 653,1340,845 | 658,3969,3625 | 659,2941,2597 | 660,3551,3230 | 661,3130,2815 | 662,1264,1096 | 663,3135,2970 | 664,3331,3232 | 665,2100,2036

BATCH_RAW_INFO | 653,1341,845 | 658,3970,3625 | 659,2942,2597 | 660,3552,3230 | 661,3131,2815 | 662,1265,1096 | 663,3136,2970 | 664,3332,3232 | 665,2101,2036

BATCH_RAW_INFO | 653,1342,845 | 658,3971,3625 | 659,2943,2597 | 660,3553,3230 | 661,3132,2815 | 662,1266,1096 | 663,3137,2970 | 664,3333,3232 | 665,2102,2036

BATCH_RAW_INFO | 653,1343,845 | 658,3972,3625 | 659,2944,2597 | 660,3554,3230 | 661,3133,2815 | 662,1267,1096 | 663,3138,2970 | 664,3334,3232 | 665,2103,2036

BATCH_RAW_INFO | 653,1344,845 | 658,3973,3625 | 659,2945,2597 | 660,3555,3230 | 661,3134,2815 | 662,1268,1096 | 663,3139,2970 | 664,3335,3232 | 665,2104,2036

BATCH_RAW_INFO | 653,1345,845 | 658,3974,3625 | 659,2946,2597 | 660,3556,3230 | 661,3135,2815 | 662,1269,1096 | 663,3140,2970 | 664,3336,3232 | 665,2105,2036

BATCH_RAW_INFO | 653,1346,845 | 658,3975,3625 | 659,2947,2597 | 660,3557,3230 | 661,3136,2815 | 662,1270,1096 | 663,3141,2970 | 664,3337,3232 | 665,2106,2036

BATCH_RAW_INFO | 653,1347,845 | 658,3976,3625 | 659,2948,2597 | 660,3558,3230 | 661,3137,2815 | 662,1271,1096 | 663,3142,2970 | 664,3338,3232 | 665,2107,2036

BATCH_RAW_INFO | 653,1348,845 | 658,3977,3625 | 659,2949,2597 | 660,3559,3230 | 661,3138,2815 | 662,1272,1096 | 663,3143,2970 | 664,3339,3232 | 665,2108,2036

BATCH_RAW_INFO | 653,1349,845 | 658,3978,3625 | 659,2950,2597 | 660,3560,3230 | 661,3139,2815 | 662,1273,1096 | 663,3144,2970 | 664,3340,3232 | 665,2109,2036

BATCH_RAW_INFO | 666,3312,3311

BATCH_RAW_INFO | 653,1350,845 | 658,3979,3625 | 659,2951,2597 | 660,3561,3230 | 661,3140,2815 | 662,1274,1096 | 663,3145,2970 | 664,3341,3232 | 665,2110,2036 | 666,3313,3311

BATCH_RAW_INFO | 667,147,146

BATCH_RAW_INFO | 653,1351,845 | 658,3980,3625 | 659,2952,2597 | 660,3562,3230 | 661,3141,2815 | 662,1275,1096 | 663,3146,2970 | 664,3342,3232 | 665,2111,2036 | 666,3314,3311 | 667,148,146

BATCH_RAW_INFO | 653,1352,845 | 658,3981,3625 | 659,2953,2597 | 660,3563,3230 | 661,3142,2815 | 662,1276,1096 | 663,3147,2970 | 664,3343,3232 | 665,2112,2036 | 666,3315,3311 | 667,149,146

BATCH_RAW_INFO | 653,1353,845 | 658,3982,3625 | 659,2954,2597 | 660,3564,3230 | 661,3143,2815 | 662,1277,1096 | 663,3148,2970 | 664,3344,3232 | 665,2113,2036 | 666,3316,3311 | 667,150,146

BATCH_RAW_INFO | 653,1354,845 | 658,3983,3625 | 659,2955,2597 | 660,3565,3230 | 661,3144,2815 | 662,1278,1096 | 663,3149,2970 | 664,3345,3232 | 665,2114,2036 | 666,3317,3311 | 667,151,146

BATCH_RAW_INFO | 653,1355,845 | 658,3984,3625 | 659,2956,2597 | 660,3566,3230 | 661,3145,2815 | 662,1279,1096 | 663,3150,2970 | 664,3346,3232 | 665,2115,2036 | 666,3318,3311 | 667,152,146

BATCH_RAW_INFO | 653,1356,845 | 658,3985,3625 | 659,2957,2597 | 660,3567,3230 | 661,3146,2815 | 662,1280,1096 | 663,3151,2970 | 664,3347,3232 | 665,2116,2036 | 666,3319,3311 | 667,153,146

BATCH_RAW_INFO | 653,1357,845 | 658,3986,3625 | 659,2958,2597 | 660,3568,3230 | 661,3147,2815 | 662,1281,1096 | 663,3152,2970 | 664,3348,3232 | 665,2117,2036 | 666,3320,3311 | 667,154,146

BATCH_RAW_INFO | 653,1358,845 | 658,3987,3625 | 659,2959,2597 | 660,3569,3230 | 661,3148,2815 | 662,1282,1096 | 663,3153,2970 | 664,3349,3232 | 665,2118,2036 | 666,3321,3311 | 667,155,146

BATCH_RAW_INFO | 653,1359,845 | 658,3988,3625 | 659,2960,2597 | 660,3570,3230 | 661,3149,2815 | 662,1283,1096 | 663,3154,2970 | 664,3350,3232 | 665,2119,2036 | 666,3322,3311 | 667,156,146

BATCH_RAW_INFO | 653,1360,845 | 658,3989,3625 | 659,2961,2597 | 660,3571,3230 | 661,3150,2815 | 662,1284,1096 | 663,3155,2970 | 664,3351,3232 | 665,2120,2036 | 666,3323,3311 | 667,157,146

BATCH_RAW_INFO | 653,1361,845 | 658,3990,3625 | 659,2962,2597 | 660,3572,3230 | 661,3151,2815 | 662,1285,1096 | 663,3156,2970 | 664,3352,3232 | 665,2121,2036 | 666,3324,3311 | 667,158,146

BATCH_RAW_INFO | 653,1362,845 | 658,3991,3625 | 659,2963,2597 | 660,3573,3230 | 661,3152,2815 | 662,1286,1096 | 663,3157,2970 | 664,3353,3232 | 665,2122,2036 | 666,3325,3311 | 667,159,146

BATCH_RAW_INFO | 653,1363,845 | 658,3992,3625 | 659,2964,2597 | 660,3574,3230 | 661,3153,2815 | 662,1287,1096 | 663,3158,2970 | 664,3354,3232 | 665,2123,2036 | 666,3326,3311 | 667,160,146

BATCH_RAW_INFO | 653,1364,845 | 658,3993,3625 | 659,2965,2597 | 660,3575,3230 | 661,3154,2815 | 662,1288,1096 | 663,3159,2970 | 664,3355,3232 | 665,2124,2036 | 666,3327,3311 | 667,161,146

BATCH_RAW_INFO | 653,1365,845 | 658,3994,3625 | 659,2966,2597 | 660,3576,3230 | 661,3155,2815 | 662,1289,1096 | 663,3160,2970 | 664,3356,3232 | 665,2125,2036 | 666,3328,3311 | 667,162,146

BATCH_RAW_INFO | 653,1366,845 | 658,3995,3625 | 659,2967,2597 | 660,3577,3230 | 661,3156,2815 | 662,1290,1096 | 663,3161,2970 | 664,3357,3232 | 665,2126,2036 | 666,3329,3311 | 667,163,146

BATCH_RAW_INFO | 653,1367,845 | 658,3996,3625 | 659,2968,2597 | 660,3578,3230 | 661,3157,2815 | 662,1291,1096 | 663,3162,2970 | 664,3358,3232 | 665,2127,2036 | 666,3330,3311 | 667,164,146

BATCH_RAW_INFO | 653,1368,845 | 658,3997,3625 | 659,2969,2597 | 660,3579,3230 | 661,3158,2815 | 662,1292,1096 | 663,3163,2970 | 664,3359,3232 | 665,2128,2036 | 666,3331,3311 | 667,165,146

BATCH_RAW_INFO | 653,1369,845 | 658,3998,3625 | 659,2970,2597 | 660,3580,3230 | 661,3159,2815 | 662,1293,1096 | 663,3164,2970 | 664,3360,3232 | 665,2129,2036 | 666,3332,3311 | 667,166,146

BATCH_RAW_INFO | 653,1370,845 | 658,3999,3625 | 659,2971,2597 | 660,3581,3230 | 661,3160,2815 | 662,1294,1096 | 663,3165,2970 | 664,3361,3232 | 665,2130,2036 | 666,3333,3311 | 667,167,146

BATCH_RAW_INFO | 653,1371,845 | 658,4000,3625 | 659,2972,2597 | 660,3582,3230 | 661,3161,2815 | 662,1295,1096 | 663,3166,2970 | 664,3362,3232 | 665,2131,2036 | 666,3334,3311 | 667,168,146

BATCH_RAW_INFO | 653,1372,845 | 658,4001,3625 | 659,2973,2597 | 660,3583,3230 | 661,3162,2815 | 662,1296,1096 | 663,3167,2970 | 664,3363,3232 | 665,2132,2036 | 666,3335,3311 | 667,169,146

BATCH_RAW_INFO | 653,1373,845 | 658,4002,3625 | 659,2974,2597 | 660,3584,3230 | 661,3163,2815 | 662,1297,1096 | 663,3168,2970 | 664,3364,3232 | 665,2133,2036 | 666,3336,3311 | 667,170,146

BATCH_RAW_INFO | 653,1374,845 | 658,4003,3625 | 659,2975,2597 | 660,3585,3230 | 661,3164,2815 | 662,1298,1096 | 663,3169,2970 | 664,3365,3232 | 665,2134,2036 | 666,3337,3311 | 667,171,146

BATCH_RAW_INFO | 653,1375,845 | 658,4004,3625 | 659,2976,2597 | 660,3586,3230 | 661,3165,2815 | 662,1299,1096 | 663,3170,2970 | 664,3366,3232 | 665,2135,2036 | 666,3338,3311 | 667,172,146

BATCH_RAW_INFO | 653,1376,845 | 658,4005,3625 | 659,2977,2597 | 660,3587,3230 | 661,3166,2815 | 662,1300,1096 | 663,3171,2970 | 664,3367,3232 | 665,2136,2036 | 666,3339,3311 | 667,173,146

BATCH_RAW_INFO | 653,1377,845 | 658,4006,3625 | 659,2978,2597 | 660,3588,3230 | 661,3167,2815 | 662,1301,1096 | 663,3172,2970 | 664,3368,3232 | 665,2137,2036 | 666,3340,3311 | 667,174,146

BATCH_RAW_INFO | 653,1378,845 | 658,4007,3625 | 659,2979,2597 | 660,3589,3230 | 661,3168,2815 | 662,1302,1096 | 663,3173,2970 | 664,3369,3232 | 665,2138,2036 | 666,3341,3311 | 667,175,146

BATCH_RAW_INFO | 653,1379,845 | 658,4008,3625 | 659,2980,2597 | 660,3590,3230 | 661,3169,2815 | 662,1303,1096 | 663,3174,2970 | 664,3370,3232 | 665,2139,2036 | 666,3342,3311 | 667,176,146

BATCH_RAW_INFO | 653,1380,845 | 658,4009,3625 | 659,2981,2597 | 660,3591,3230 | 661,3170,2815 | 662,1304,1096 | 663,3175,2970 | 664,3371,3232 | 665,2140,2036 | 666,3343,3311 | 667,177,146

BATCH_RAW_INFO | 653,1381,845 | 658,4010,3625 | 659,2982,2597 | 660,3592,3230 | 661,3171,2815 | 662,1305,1096 | 663,3176,2970 | 664,3372,3232 | 665,2141,2036 | 666,3344,3311 | 667,178,146

BATCH_RAW_INFO | 653,1382,845 | 658,4011,3625 | 659,2983,2597 | 660,3593,3230 | 661,3172,2815 | 662,1306,1096 | 663,3177,2970 | 664,3373,3232 | 665,2142,2036 | 666,3345,3311 | 667,179,146

BATCH_RAW_INFO | 653,1383,845 | 658,4012,3625 | 659,2984,2597 | 660,3594,3230 | 661,3173,2815 | 662,1307,1096 | 663,3178,2970 | 664,3374,3232 | 665,2143,2036 | 666,3346,3311 | 667,180,146

BATCH_RAW_INFO | 653,1384,845 | 658,4013,3625 | 659,2985,2597 | 660,3595,3230 | 661,3174,2815 | 662,1308,1096 | 663,3179,2970 | 664,3375,3232 | 665,2144,2036 | 666,3347,3311 | 667,181,146

BATCH_RAW_INFO | 668,2107,2106

BATCH_RAW_INFO | 653,1385,845 | 658,4014,3625 | 659,2986,2597 | 660,3596,3230 | 661,3175,2815 | 662,1309,1096 | 663,3180,2970 | 664,3376,3232 | 665,2145,2036 | 666,3348,3311 | 667,182,146 | 668,2108,2106

BATCH_RAW_INFO | 653,1386,845 | 658,4015,3625 | 659,2987,2597 | 660,3597,3230 | 661,3176,2815 | 662,1310,1096 | 663,3181,2970 | 664,3377,3232 | 665,2146,2036 | 666,3349,3311 | 667,183,146 | 668,2109,2106

BATCH_RAW_INFO | 653,1387,845 | 658,4016,3625 | 659,2988,2597 | 660,3598,3230 | 661,3177,2815 | 662,1311,1096 | 663,3182,2970 | 664,3378,3232 | 665,2147,2036 | 666,3350,3311 | 667,184,146 | 668,2110,2106

BATCH_RAW_INFO | 653,1388,845 | 658,4017,3625 | 659,2989,2597 | 660,3599,3230 | 661,3178,2815 | 662,1312,1096 | 663,3183,2970 | 664,3379,3232 | 665,2148,2036 | 666,3351,3311 | 667,185,146 | 668,2111,2106

BATCH_RAW_INFO | 653,1389,845 | 658,4018,3625 | 659,2990,2597 | 660,3600,3230 | 661,3179,2815 | 662,1313,1096 | 663,3184,2970 | 664,3380,3232 | 665,2149,2036 | 666,3352,3311 | 667,186,146 | 668,2112,2106

BATCH_RAW_INFO | 653,1390,845 | 658,4019,3625 | 659,2991,2597 | 660,3601,3230 | 661,3180,2815 | 662,1314,1096 | 663,3185,2970 | 664,3381,3232 | 665,2150,2036 | 666,3353,3311 | 667,187,146 | 668,2113,2106

BATCH_RAW_INFO | 653,1391,845 | 658,4020,3625 | 659,2992,2597 | 660,3602,3230 | 661,3181,2815 | 662,1315,1096 | 663,3186,2970 | 664,3382,3232 | 665,2151,2036 | 666,3354,3311 | 667,188,146 | 668,2114,2106

BATCH_RAW_INFO | 653,1392,845 | 658,4021,3625 | 659,2993,2597 | 660,3603,3230 | 661,3182,2815 | 662,1316,1096 | 663,3187,2970 | 664,3383,3232 | 665,2152,2036 | 666,3355,3311 | 667,189,146 | 668,2115,2106

BATCH_RAW_INFO | 653,1393,845 | 658,4022,3625 | 659,2994,2597 | 660,3604,3230 | 661,3183,2815 | 662,1317,1096 | 663,3188,2970 | 664,3384,3232 | 665,2153,2036 | 666,3356,3311 | 667,190,146 | 668,2116,2106

BATCH_RAW_INFO | 653,1394,845 | 658,4023,3625 | 659,2995,2597 | 660,3605,3230 | 661,3184,2815 | 662,1318,1096 | 663,3189,2970 | 664,3385,3232 | 665,2154,2036 | 666,3357,3311 | 667,191,146 | 668,2117,2106

BATCH_RAW_INFO | 653,1395,845 | 658,4024,3625 | 659,2996,2597 | 660,3606,3230 | 661,3185,2815 | 662,1319,1096 | 663,3190,2970 | 664,3386,3232 | 665,2155,2036 | 666,3358,3311 | 667,192,146 | 668,2118,2106

BATCH_RAW_INFO | 653,1396,845 | 658,4025,3625 | 659,2997,2597 | 660,3607,3230 | 661,3186,2815 | 662,1320,1096 | 663,3191,2970 | 664,3387,3232 | 665,2156,2036 | 666,3359,3311 | 667,193,146 | 668,2119,2106

BATCH_RAW_INFO | 653,1397,845 | 658,4026,3625 | 659,2998,2597 | 660,3608,3230 | 661,3187,2815 | 662,1321,1096 | 663,3192,2970 | 664,3388,3232 | 665,2157,2036 | 666,3360,3311 | 667,194,146 | 668,2120,2106

BATCH_RAW_INFO | 653,1398,845 | 658,4027,3625 | 659,2999,2597 | 660,3609,3230 | 661,3188,2815 | 662,1322,1096 | 663,3193,2970 | 664,3389,3232 | 665,2158,2036 | 666,3361,3311 | 667,195,146 | 668,2121,2106

BATCH_RAW_INFO | 653,1399,845 | 658,4028,3625 | 659,3000,2597 | 660,3610,3230 | 661,3189,2815 | 662,1323,1096 | 663,3194,2970 | 664,3390,3232 | 665,2159,2036 | 666,3362,3311 | 667,196,146 | 668,2122,2106

BATCH_RAW_INFO | 653,1400,845 | 658,4029,3625 | 659,3001,2597 | 660,3611,3230 | 661,3190,2815 | 662,1324,1096 | 663,3195,2970 | 664,3391,3232 | 665,2160,2036 | 666,3363,3311 | 667,197,146 | 668,2123,2106

BATCH_RAW_INFO | 653,1401,845 | 658,4030,3625 | 659,3002,2597 | 660,3612,3230 | 661,3191,2815 | 662,1325,1096 | 663,3196,2970 | 664,3392,3232 | 665,2161,2036 | 666,3364,3311 | 667,198,146 | 668,2124,2106

BATCH_RAW_INFO | 653,1402,845 | 658,4031,3625 | 659,3003,2597 | 660,3613,3230 | 661,3192,2815 | 662,1326,1096 | 663,3197,2970 | 664,3393,3232 | 665,2162,2036 | 666,3365,3311 | 667,199,146 | 668,2125,2106

BATCH_RAW_INFO | 653,1403,845 | 658,4032,3625 | 659,3004,2597 | 660,3614,3230 | 661,3193,2815 | 662,1327,1096 | 663,3198,2970 | 664,3394,3232 | 665,2163,2036 | 666,3366,3311 | 667,200,146 | 668,2126,2106

BATCH_RAW_INFO | 653,1404,845 | 658,4033,3625 | 659,3005,2597 | 660,3615,3230 | 661,3194,2815 | 662,1328,1096 | 663,3199,2970 | 664,3395,3232 | 665,2164,2036 | 666,3367,3311 | 667,201,146 | 668,2127,2106

BATCH_RAW_INFO | 653,1405,845 | 658,4034,3625 | 659,3006,2597 | 660,3616,3230 | 661,3195,2815 | 662,1329,1096 | 663,3200,2970 | 664,3396,3232 | 665,2165,2036 | 666,3368,3311 | 667,202,146 | 668,2128,2106

BATCH_RAW_INFO | 669,1522,1521

BATCH_RAW_INFO | 653,1406,845 | 658,4035,3625 | 659,3007,2597 | 660,3617,3230 | 661,3196,2815 | 662,1330,1096 | 663,3201,2970 | 664,3397,3232 | 665,2166,2036 | 666,3369,3311 | 667,203,146 | 668,2129,2106 | 669,1523,1521

BATCH_RAW_INFO | 653,1407,845 | 658,4036,3625 | 659,3008,2597 | 660,3618,3230 | 661,3197,2815 | 662,1331,1096 | 663,3202,2970 | 664,3398,3232 | 665,2167,2036 | 666,3370,3311 | 667,204,146 | 668,2130,2106 | 669,1524,1521

BATCH_RAW_INFO | 653,1408,845 | 658,4037,3625 | 659,3009,2597 | 660,3619,3230 | 661,3198,2815 | 662,1332,1096 | 663,3203,2970 | 664,3399,3232 | 665,2168,2036 | 666,3371,3311 | 667,205,146 | 668,2131,2106 | 669,1525,1521

BATCH_RAW_INFO | 653,1409,845 | 658,4038,3625 | 659,3010,2597 | 660,3620,3230 | 661,3199,2815 | 662,1333,1096 | 663,3204,2970 | 664,3400,3232 | 665,2169,2036 | 666,3372,3311 | 667,206,146 | 668,2132,2106 | 669,1526,1521

BATCH_RAW_INFO | 653,1410,845 | 658,4039,3625 | 659,3011,2597 | 660,3621,3230 | 661,3200,2815 | 662,1334,1096 | 663,3205,2970 | 664,3401,3232 | 665,2170,2036 | 666,3373,3311 | 667,207,146 | 668,2133,2106 | 669,1527,1521

BATCH_RAW_INFO | 653,1411,845 | 658,4040,3625 | 659,3012,2597 | 660,3622,3230 | 661,3201,2815 | 662,1335,1096 | 663,3206,2970 | 664,3402,3232 | 665,2171,2036 | 666,3374,3311 | 667,208,146 | 668,2134,2106 | 669,1528,1521

BATCH_RAW_INFO | 653,1412,845 | 658,4041,3625 | 659,3013,2597 | 660,3623,3230 | 661,3202,2815 | 662,1336,1096 | 663,3207,2970 | 664,3403,3232 | 665,2172,2036 | 666,3375,3311 | 667,209,146 | 668,2135,2106 | 669,1529,1521

BATCH_RAW_INFO | 653,1413,845 | 658,4042,3625 | 659,3014,2597 | 660,3624,3230 | 661,3203,2815 | 662,1337,1096 | 663,3208,2970 | 664,3404,3232 | 665,2173,2036 | 666,3376,3311 | 667,210,146 | 668,2136,2106 | 669,1530,1521

BATCH_RAW_INFO | 653,1414,845 | 658,4043,3625 | 659,3015,2597 | 660,3625,3230 | 661,3204,2815 | 662,1338,1096 | 663,3209,2970 | 664,3405,3232 | 665,2174,2036 | 666,3377,3311 | 667,211,146 | 668,2137,2106 | 669,1531,1521

BATCH_RAW_INFO | 653,1415,845 | 658,4044,3625 | 659,3016,2597 | 660,3626,3230 | 661,3205,2815 | 662,1339,1096 | 663,3210,2970 | 664,3406,3232 | 665,2175,2036 | 666,3378,3311 | 667,212,146 | 668,2138,2106 | 669,1532,1521

BATCH_RAW_INFO | 653,1416,845 | 658,4045,3625 | 659,3017,2597 | 660,3627,3230 | 661,3206,2815 | 662,1340,1096 | 663,3211,2970 | 664,3407,3232 | 665,2176,2036 | 666,3379,3311 | 667,213,146 | 668,2139,2106 | 669,1533,1521

BATCH_RAW_INFO | 653,1417,845 | 658,4046,3625 | 659,3018,2597 | 660,3628,3230 | 661,3207,2815 | 662,1341,1096 | 663,3212,2970 | 664,3408,3232 | 665,2177,2036 | 666,3380,3311 | 667,214,146 | 668,2140,2106 | 669,1534,1521

BATCH_RAW_INFO | 653,1418,845 | 658,4047,3625 | 659,3019,2597 | 660,3629,3230 | 661,3208,2815 | 662,1342,1096 | 663,3213,2970 | 664,3409,3232 | 665,2178,2036 | 666,3381,3311 | 667,215,146 | 668,2141,2106 | 669,1535,1521

BATCH_RAW_INFO | 653,1419,845 | 658,4048,3625 | 659,3020,2597 | 660,3630,3230 | 661,3209,2815 | 662,1343,1096 | 663,3214,2970 | 664,3410,3232 | 665,2179,2036 | 666,3382,3311 | 667,216,146 | 668,2142,2106 | 669,1536,1521

BATCH_RAW_INFO | 653,1420,845 | 658,4049,3625 | 659,3021,2597 | 660,3631,3230 | 661,3210,2815 | 662,1344,1096 | 663,3215,2970 | 664,3411,3232 | 665,2180,2036 | 666,3383,3311 | 667,217,146 | 668,2143,2106 | 669,1537,1521

BATCH_RAW_INFO | 653,1421,845 | 658,4050,3625 | 659,3022,2597 | 660,3632,3230 | 661,3211,2815 | 662,1345,1096 | 663,3216,2970 | 664,3412,3232 | 665,2181,2036 | 666,3384,3311 | 667,218,146 | 668,2144,2106 | 669,1538,1521

BATCH_RAW_INFO | 653,1422,845 | 658,4051,3625 | 659,3023,2597 | 660,3633,3230 | 661,3212,2815 | 662,1346,1096 | 663,3217,2970 | 664,3413,3232 | 665,2182,2036 | 666,3385,3311 | 667,219,146 | 668,2145,2106 | 669,1539,1521

BATCH_RAW_INFO | 653,1423,845 | 658,4052,3625 | 659,3024,2597 | 660,3634,3230 | 661,3213,2815 | 662,1347,1096 | 663,3218,2970 | 664,3414,3232 | 665,2183,2036 | 666,3386,3311 | 667,220,146 | 668,2146,2106 | 669,1540,1521

BATCH_RAW_INFO | 653,1424,845 | 658,4053,3625 | 659,3025,2597 | 660,3635,3230 | 661,3214,2815 | 662,1348,1096 | 663,3219,2970 | 664,3415,3232 | 665,2184,2036 | 666,3387,3311 | 667,221,146 | 668,2147,2106 | 669,1541,1521

BATCH_RAW_INFO | 653,1425,845 | 658,4054,3625 | 659,3026,2597 | 660,3636,3230 | 661,3215,2815 | 662,1349,1096 | 663,3220,2970 | 664,3416,3232 | 665,2185,2036 | 666,3388,3311 | 667,222,146 | 668,2148,2106 | 669,1542,1521

BATCH_RAW_INFO | 653,1426,845 | 658,4055,3625 | 659,3027,2597 | 660,3637,3230 | 661,3216,2815 | 662,1350,1096 | 663,3221,2970 | 664,3417,3232 | 665,2186,2036 | 666,3389,3311 | 667,223,146 | 668,2149,2106 | 669,1543,1521

BATCH_RAW_INFO | 670,2122,2121

BATCH_RAW_INFO | 653,1427,845 | 658,4056,3625 | 659,3028,2597 | 660,3638,3230 | 661,3217,2815 | 662,1351,1096 | 663,3222,2970 | 664,3418,3232 | 665,2187,2036 | 666,3390,3311 | 667,224,146 | 668,2150,2106 | 669,1544,1521 | 670,2123,2121

BATCH_RAW_INFO | 653,1428,845 | 658,4057,3625 | 659,3029,2597 | 660,3639,3230 | 661,3218,2815 | 662,1352,1096 | 663,3223,2970 | 664,3419,3232 | 665,2188,2036 | 666,3391,3311 | 667,225,146 | 668,2151,2106 | 669,1545,1521 | 670,2124,2121

BATCH_RAW_INFO | 653,1429,845 | 658,4058,3625 | 659,3030,2597 | 660,3640,3230 | 661,3219,2815 | 662,1353,1096 | 663,3224,2970 | 664,3420,3232 | 665,2189,2036 | 666,3392,3311 | 667,226,146 | 668,2152,2106 | 669,1546,1521 | 670,2125,2121

BATCH_RAW_INFO | 653,1430,845 | 658,4059,3625 | 659,3031,2597 | 660,3641,3230 | 661,3220,2815 | 662,1354,1096 | 663,3225,2970 | 664,3421,3232 | 665,2190,2036 | 666,3393,3311 | 667,227,146 | 668,2153,2106 | 669,1547,1521 | 670,2126,2121

BATCH_RAW_INFO | 653,1431,845 | 658,4060,3625 | 659,3032,2597 | 660,3642,3230 | 661,3221,2815 | 662,1355,1096 | 663,3226,2970 | 664,3422,3232 | 665,2191,2036 | 666,3394,3311 | 667,228,146 | 668,2154,2106 | 669,1548,1521 | 670,2127,2121

BATCH_RAW_INFO | 653,1432,845 | 658,4061,3625 | 659,3033,2597 | 660,3643,3230 | 661,3222,2815 | 662,1356,1096 | 663,3227,2970 | 664,3423,3232 | 665,2192,2036 | 666,3395,3311 | 667,229,146 | 668,2155,2106 | 669,1549,1521 | 670,2128,2121

BATCH_RAW_INFO | 653,1433,845 | 658,4062,3625 | 659,3034,2597 | 660,3644,3230 | 661,3223,2815 | 662,1357,1096 | 663,3228,2970 | 664,3424,3232 | 665,2193,2036 | 666,3396,3311 | 667,230,146 | 668,2156,2106 | 669,1550,1521 | 670,2129,2121

BATCH_RAW_INFO | 653,1434,845 | 658,4063,3625 | 659,3035,2597 | 660,3645,3230 | 661,3224,2815 | 662,1358,1096 | 663,3229,2970 | 664,3425,3232 | 665,2194,2036 | 666,3397,3311 | 667,231,146 | 668,2157,2106 | 669,1551,1521 | 670,2130,2121

BATCH_RAW_INFO | 653,1435,845 | 658,4064,3625 | 659,3036,2597 | 660,3646,3230 | 661,3225,2815 | 662,1359,1096 | 663,3230,2970 | 664,3426,3232 | 665,2195,2036 | 666,3398,3311 | 667,232,146 | 668,2158,2106 | 669,1552,1521 | 670,2131,2121

BATCH_RAW_INFO | 653,1436,845 | 658,4065,3625 | 659,3037,2597 | 660,3647,3230 | 661,3226,2815 | 662,1360,1096 | 663,3231,2970 | 664,3427,3232 | 665,2196,2036 | 666,3399,3311 | 667,233,146 | 668,2159,2106 | 669,1553,1521 | 670,2132,2121

BATCH_RAW_INFO | 653,1437,845 | 658,4066,3625 | 659,3038,2597 | 660,3648,3230 | 661,3227,2815 | 662,1361,1096 | 663,3232,2970 | 664,3428,3232 | 665,2197,2036 | 666,3400,3311 | 667,234,146 | 668,2160,2106 | 669,1554,1521 | 670,2133,2121

BATCH_RAW_INFO | 653,1438,845 | 658,4067,3625 | 659,3039,2597 | 660,3649,3230 | 661,3228,2815 | 662,1362,1096 | 663,3233,2970 | 664,3429,3232 | 665,2198,2036 | 666,3401,3311 | 667,235,146 | 668,2161,2106 | 669,1555,1521 | 670,2134,2121

BATCH_RAW_INFO | 653,1439,845 | 658,4068,3625 | 659,3040,2597 | 660,3650,3230 | 661,3229,2815 | 662,1363,1096 | 663,3234,2970 | 664,3430,3232 | 665,2199,2036 | 666,3402,3311 | 667,236,146 | 668,2162,2106 | 669,1556,1521 | 670,2135,2121

BATCH_RAW_INFO | 653,1440,845 | 658,4069,3625 | 659,3041,2597 | 660,3651,3230 | 661,3230,2815 | 662,1364,1096 | 663,3235,2970 | 664,3431,3232 | 665,2200,2036 | 666,3403,3311 | 667,237,146 | 668,2163,2106 | 669,1557,1521 | 670,2136,2121

BATCH_RAW_INFO | 653,1441,845 | 658,4070,3625 | 659,3042,2597 | 660,3652,3230 | 661,3231,2815 | 662,1365,1096 | 663,3236,2970 | 664,3432,3232 | 665,2201,2036 | 666,3404,3311 | 667,238,146 | 668,2164,2106 | 669,1558,1521 | 670,2137,2121

BATCH_RAW_INFO | 653,1442,845 | 658,4071,3625 | 659,3043,2597 | 660,3653,3230 | 661,3232,2815 | 662,1366,1096 | 663,3237,2970 | 664,3433,3232 | 665,2202,2036 | 666,3405,3311 | 667,239,146 | 668,2165,2106 | 669,1559,1521 | 670,2138,2121

BATCH_RAW_INFO | 653,1443,845 | 658,4072,3625 | 659,3044,2597 | 660,3654,3230 | 661,3233,2815 | 662,1367,1096 | 663,3238,2970 | 664,3434,3232 | 665,2203,2036 | 666,3406,3311 | 667,240,146 | 668,2166,2106 | 669,1560,1521 | 670,2139,2121

BATCH_RAW_INFO | 653,1444,845 | 658,4073,3625 | 659,3045,2597 | 660,3655,3230 | 661,3234,2815 | 662,1368,1096 | 663,3239,2970 | 664,3435,3232 | 665,2204,2036 | 666,3407,3311 | 667,241,146 | 668,2167,2106 | 669,1561,1521 | 670,2140,2121

BATCH_RAW_INFO | 653,1445,845 | 658,4074,3625 | 659,3046,2597 | 660,3656,3230 | 661,3235,2815 | 662,1369,1096 | 663,3240,2970 | 664,3436,3232 | 665,2205,2036 | 666,3408,3311 | 667,242,146 | 668,2168,2106 | 669,1562,1521 | 670,2141,2121

BATCH_RAW_INFO | 653,1446,845 | 658,4075,3625 | 659,3047,2597 | 660,3657,3230 | 661,3236,2815 | 662,1370,1096 | 663,3241,2970 | 664,3437,3232 | 665,2206,2036 | 666,3409,3311 | 667,243,146 | 668,2169,2106 | 669,1563,1521 | 670,2142,2121

BATCH_RAW_INFO | 653,1447,845 | 658,4076,3625 | 659,3048,2597 | 660,3658,3230 | 661,3237,2815 | 662,1371,1096 | 663,3242,2970 | 664,3438,3232 | 665,2207,2036 | 666,3410,3311 | 667,244,146 | 668,2170,2106 | 669,1564,1521 | 670,2143,2121

BATCH_RAW_INFO | 653,1448,845 | 658,4077,3625 | 659,3049,2597 | 660,3659,3230 | 661,3238,2815 | 662,1372,1096 | 663,3243,2970 | 664,3439,3232 | 665,2208,2036 | 666,3411,3311 | 667,245,146 | 668,2171,2106 | 669,1565,1521 | 670,2144,2121

BATCH_RAW_INFO | 653,1449,845 | 658,4078,3625 | 659,3050,2597 | 660,3660,3230 | 661,3239,2815 | 662,1373,1096 | 663,3244,2970 | 664,3440,3232 | 665,2209,2036 | 666,3412,3311 | 667,246,146 | 668,2172,2106 | 669,1566,1521 | 670,2145,2121

BATCH_RAW_INFO | 653,1450,845 | 658,4079,3625 | 659,3051,2597 | 660,3661,3230 | 661,3240,2815 | 662,1374,1096 | 663,3245,2970 | 664,3441,3232 | 665,2210,2036 | 666,3413,3311 | 667,247,146 | 668,2173,2106 | 669,1567,1521 | 670,2146,2121

BATCH_RAW_INFO | 653,1451,845 | 658,4080,3625 | 659,3052,2597 | 660,3662,3230 | 661,3241,2815 | 662,1375,1096 | 663,3246,2970 | 664,3442,3232 | 665,2211,2036 | 666,3414,3311 | 667,248,146 | 668,2174,2106 | 669,1568,1521 | 670,2147,2121

BATCH_RAW_INFO | 653,1452,845 | 658,4081,3625 | 659,3053,2597 | 660,3663,3230 | 661,3242,2815 | 662,1376,1096 | 663,3247,2970 | 664,3443,3232 | 665,2212,2036 | 666,3415,3311 | 667,249,146 | 668,2175,2106 | 669,1569,1521 | 670,2148,2121

BATCH_RAW_INFO | 653,1453,845 | 658,4082,3625 | 659,3054,2597 | 660,3664,3230 | 661,3243,2815 | 662,1377,1096 | 663,3248,2970 | 664,3444,3232 | 665,2213,2036 | 666,3416,3311 | 667,250,146 | 668,2176,2106 | 669,1570,1521 | 670,2149,2121

BATCH_RAW_INFO | 653,1454,845 | 658,4083,3625 | 659,3055,2597 | 660,3665,3230 | 661,3244,2815 | 662,1378,1096 | 663,3249,2970 | 664,3445,3232 | 665,2214,2036 | 666,3417,3311 | 667,251,146 | 668,2177,2106 | 669,1571,1521 | 670,2150,2121

BATCH_RAW_INFO | 653,1455,845 | 658,4084,3625 | 659,3056,2597 | 660,3666,3230 | 661,3245,2815 | 662,1379,1096 | 663,3250,2970 | 664,3446,3232 | 665,2215,2036 | 666,3418,3311 | 667,252,146 | 668,2178,2106 | 669,1572,1521 | 670,2151,2121

BATCH_RAW_INFO | 653,1456,845 | 658,4085,3625 | 659,3057,2597 | 660,3667,3230 | 661,3246,2815 | 662,1380,1096 | 663,3251,2970 | 664,3447,3232 | 665,2216,2036 | 666,3419,3311 | 667,253,146 | 668,2179,2106 | 669,1573,1521 | 670,2152,2121

BATCH_RAW_INFO | 653,1457,845 | 658,4086,3625 | 659,3058,2597 | 660,3668,3230 | 661,3247,2815 | 662,1381,1096 | 663,3252,2970 | 664,3448,3232 | 665,2217,2036 | 666,3420,3311 | 667,254,146 | 668,2180,2106 | 669,1574,1521 | 670,2153,2121

BATCH_RAW_INFO | 653,1458,845 | 658,4087,3625 | 659,3059,2597 | 660,3669,3230 | 661,3248,2815 | 662,1382,1096 | 663,3253,2970 | 664,3449,3232 | 665,2218,2036 | 666,3421,3311 | 667,255,146 | 668,2181,2106 | 669,1575,1521 | 670,2154,2121

BATCH_RAW_INFO | 653,1459,845 | 658,4088,3625 | 659,3060,2597 | 660,3670,3230 | 661,3249,2815 | 662,1383,1096 | 663,3254,2970 | 664,3450,3232 | 665,2219,2036 | 666,3422,3311 | 667,256,146 | 668,2182,2106 | 669,1576,1521 | 670,2155,2121

BATCH_RAW_INFO | 653,1460,845 | 658,4089,3625 | 659,3061,2597 | 660,3671,3230 | 661,3250,2815 | 662,1384,1096 | 663,3255,2970 | 664,3451,3232 | 665,2220,2036 | 666,3423,3311 | 667,257,146 | 668,2183,2106 | 669,1577,1521 | 670,2156,2121

BATCH_RAW_INFO | 653,1461,845 | 658,4090,3625 | 659,3062,2597 | 660,3672,3230 | 661,3251,2815 | 662,1385,1096 | 663,3256,2970 | 664,3452,3232 | 665,2221,2036 | 666,3424,3311 | 667,258,146 | 668,2184,2106 | 669,1578,1521 | 670,2157,2121

BATCH_RAW_INFO | 653,1462,845 | 658,4091,3625 | 659,3063,2597 | 660,3673,3230 | 661,3252,2815 | 662,1386,1096 | 663,3257,2970 | 664,3453,3232 | 665,2222,2036 | 666,3425,3311 | 667,259,146 | 668,2185,2106 | 669,1579,1521 | 670,2158,2121

BATCH_RAW_INFO | 653,1463,845 | 658,4092,3625 | 659,3064,2597 | 660,3674,3230 | 661,3253,2815 | 662,1387,1096 | 663,3258,2970 | 664,3454,3232 | 665,2223,2036 | 666,3426,3311 | 667,260,146 | 668,2186,2106 | 669,1580,1521 | 670,2159,2121

BATCH_RAW_INFO | 653,1464,845 | 658,4093,3625 | 659,3065,2597 | 660,3675,3230 | 661,3254,2815 | 662,1388,1096 | 663,3259,2970 | 664,3455,3232 | 665,2224,2036 | 666,3427,3311 | 667,261,146 | 668,2187,2106 | 669,1581,1521 | 670,2160,2121

BATCH_RAW_INFO | 653,1465,845 | 658,4094,3625 | 659,3066,2597 | 660,3676,3230 | 661,3255,2815 | 662,1389,1096 | 663,3260,2970 | 664,3456,3232 | 665,2225,2036 | 666,3428,3311 | 667,262,146 | 668,2188,2106 | 669,1582,1521 | 670,2161,2121

BATCH_RAW_INFO | 653,1466,845 | 658,4095,3625 | 659,3067,2597 | 660,3677,3230 | 661,3256,2815 | 662,1390,1096 | 663,3261,2970 | 664,3457,3232 | 665,2226,2036 | 666,3429,3311 | 667,263,146 | 668,2189,2106 | 669,1583,1521 | 670,2162,2121

BATCH_RAW_INFO | 653,1467,845 | 659,3068,2597 | 660,3678,3230 | 661,3257,2815 | 662,1391,1096 | 663,3262,2970 | 664,3458,3232 | 665,2227,2036 | 666,3430,3311 | 667,264,146 | 668,2190,2106 | 669,1584,1521 | 670,2163,2121

BATCH_RAW_INFO | 653,1468,845 | 659,3069,2597 | 660,3679,3230 | 661,3258,2815 | 662,1392,1096 | 663,3263,2970 | 664,3459,3232 | 665,2228,2036 | 666,3431,3311 | 667,265,146 | 668,2191,2106 | 669,1585,1521 | 670,2164,2121

BATCH_RAW_INFO | 653,1469,845 | 659,3070,2597 | 660,3680,3230 | 661,3259,2815 | 662,1393,1096 | 663,3264,2970 | 664,3460,3232 | 665,2229,2036 | 666,3432,3311 | 667,266,146 | 668,2192,2106 | 669,1586,1521 | 670,2165,2121

BATCH_RAW_INFO | 653,1470,845 | 659,3071,2597 | 660,3681,3230 | 661,3260,2815 | 662,1394,1096 | 663,3265,2970 | 664,3461,3232 | 665,2230,2036 | 666,3433,3311 | 667,267,146 | 668,2193,2106 | 669,1587,1521 | 670,2166,2121

BATCH_RAW_INFO | 653,1471,845 | 659,3072,2597 | 660,3682,3230 | 661,3261,2815 | 662,1395,1096 | 663,3266,2970 | 664,3462,3232 | 665,2231,2036 | 666,3434,3311 | 667,268,146 | 668,2194,2106 | 669,1588,1521 | 670,2167,2121

BATCH_RAW_INFO | 653,1472,845 | 659,3073,2597 | 660,3683,3230 | 661,3262,2815 | 662,1396,1096 | 663,3267,2970 | 664,3463,3232 | 665,2232,2036 | 666,3435,3311 | 667,269,146 | 668,2195,2106 | 669,1589,1521 | 670,2168,2121

BATCH_RAW_INFO | 653,1473,845 | 659,3074,2597 | 660,3684,3230 | 661,3263,2815 | 662,1397,1096 | 663,3268,2970 | 664,3464,3232 | 665,2233,2036 | 666,3436,3311 | 667,270,146 | 668,2196,2106 | 669,1590,1521 | 670,2169,2121

BATCH_RAW_INFO | 653,1474,845 | 659,3075,2597 | 660,3685,3230 | 661,3264,2815 | 662,1398,1096 | 663,3269,2970 | 664,3465,3232 | 665,2234,2036 | 666,3437,3311 | 667,271,146 | 668,2197,2106 | 669,1591,1521 | 670,2170,2121

BATCH_RAW_INFO | 653,1475,845 | 659,3076,2597 | 660,3686,3230 | 661,3265,2815 | 662,1399,1096 | 663,3270,2970 | 664,3466,3232 | 665,2235,2036 | 666,3438,3311 | 667,272,146 | 668,2198,2106 | 669,1592,1521 | 670,2171,2121

BATCH_RAW_INFO | 653,1476,845 | 659,3077,2597 | 660,3687,3230 | 661,3266,2815 | 662,1400,1096 | 663,3271,2970 | 664,3467,3232 | 665,2236,2036 | 666,3439,3311 | 667,273,146 | 668,2199,2106 | 669,1593,1521 | 670,2172,2121

BATCH_RAW_INFO | 653,1477,845 | 659,3078,2597 | 660,3688,3230 | 661,3267,2815 | 662,1401,1096 | 663,3272,2970 | 664,3468,3232 | 665,2237,2036 | 666,3440,3311 | 667,274,146 | 668,2200,2106 | 669,1594,1521 | 670,2173,2121

BATCH_RAW_INFO | 653,1478,845 | 659,3079,2597 | 660,3689,3230 | 661,3268,2815 | 662,1402,1096 | 663,3273,2970 | 664,3469,3232 | 665,2238,2036 | 666,3441,3311 | 667,275,146 | 668,2201,2106 | 669,1595,1521 | 670,2174,2121

BATCH_RAW_INFO | 653,1479,845 | 659,3080,2597 | 660,3690,3230 | 661,3269,2815 | 662,1403,1096 | 663,3274,2970 | 664,3470,3232 | 665,2239,2036 | 666,3442,3311 | 667,276,146 | 668,2202,2106 | 669,1596,1521 | 670,2175,2121

BATCH_RAW_INFO | 653,1480,845 | 659,3081,2597 | 660,3691,3230 | 661,3270,2815 | 662,1404,1096 | 663,3275,2970 | 664,3471,3232 | 665,2240,2036 | 666,3443,3311 | 667,277,146 | 668,2203,2106 | 669,1597,1521 | 670,2176,2121

BATCH_RAW_INFO | 653,1481,845 | 659,3082,2597 | 660,3692,3230 | 661,3271,2815 | 662,1405,1096 | 663,3276,2970 | 664,3472,3232 | 665,2241,2036 | 666,3444,3311 | 667,278,146 | 668,2204,2106 | 669,1598,1521 | 670,2177,2121

BATCH_RAW_INFO | 653,1482,845 | 659,3083,2597 | 660,3693,3230 | 661,3272,2815 | 662,1406,1096 | 663,3277,2970 | 664,3473,3232 | 665,2242,2036 | 666,3445,3311 | 667,279,146 | 668,2205,2106 | 669,1599,1521 | 670,2178,2121

BATCH_RAW_INFO | 653,1483,845 | 659,3084,2597 | 660,3694,3230 | 661,3273,2815 | 662,1407,1096 | 663,3278,2970 | 664,3474,3232 | 665,2243,2036 | 666,3446,3311 | 667,280,146 | 668,2206,2106 | 669,1600,1521 | 670,2179,2121

BATCH_RAW_INFO | 653,1484,845 | 659,3085,2597 | 660,3695,3230 | 661,3274,2815 | 662,1408,1096 | 663,3279,2970 | 664,3475,3232 | 665,2244,2036 | 666,3447,3311 | 667,281,146 | 668,2207,2106 | 669,1601,1521 | 670,2180,2121

BATCH_RAW_INFO | 653,1485,845 | 659,3086,2597 | 660,3696,3230 | 661,3275,2815 | 662,1409,1096 | 663,3280,2970 | 664,3476,3232 | 665,2245,2036 | 666,3448,3311 | 667,282,146 | 668,2208,2106 | 669,1602,1521 | 670,2181,2121

BATCH_RAW_INFO | 653,1486,845 | 659,3087,2597 | 660,3697,3230 | 661,3276,2815 | 662,1410,1096 | 663,3281,2970 | 664,3477,3232 | 665,2246,2036 | 666,3449,3311 | 667,283,146 | 668,2209,2106 | 669,1603,1521 | 670,2182,2121

BATCH_RAW_INFO | 653,1487,845 | 659,3088,2597 | 660,3698,3230 | 661,3277,2815 | 662,1411,1096 | 663,3282,2970 | 664,3478,3232 | 665,2247,2036 | 666,3450,3311 | 667,284,146 | 668,2210,2106 | 669,1604,1521 | 670,2183,2121

BATCH_RAW_INFO | 653,1488,845 | 659,3089,2597 | 660,3699,3230 | 661,3278,2815 | 662,1412,1096 | 663,3283,2970 | 664,3479,3232 | 665,2248,2036 | 666,3451,3311 | 667,285,146 | 668,2211,2106 | 669,1605,1521 | 670,2184,2121

BATCH_RAW_INFO | 653,1489,845 | 659,3090,2597 | 660,3700,3230 | 661,3279,2815 | 662,1413,1096 | 663,3284,2970 | 664,3480,3232 | 665,2249,2036 | 666,3452,3311 | 667,286,146 | 668,2212,2106 | 669,1606,1521 | 670,2185,2121

BATCH_RAW_INFO | 653,1490,845 | 659,3091,2597 | 660,3701,3230 | 661,3280,2815 | 662,1414,1096 | 663,3285,2970 | 664,3481,3232 | 665,2250,2036 | 666,3453,3311 | 667,287,146 | 668,2213,2106 | 669,1607,1521 | 670,2186,2121

BATCH_RAW_INFO | 653,1491,845 | 659,3092,2597 | 660,3702,3230 | 661,3281,2815 | 662,1415,1096 | 663,3286,2970 | 664,3482,3232 | 665,2251,2036 | 666,3454,3311 | 667,288,146 | 668,2214,2106 | 669,1608,1521 | 670,2187,2121

BATCH_RAW_INFO | 653,1492,845 | 659,3093,2597 | 660,3703,3230 | 661,3282,2815 | 662,1416,1096 | 663,3287,2970 | 664,3483,3232 | 665,2252,2036 | 666,3455,3311 | 667,289,146 | 668,2215,2106 | 669,1609,1521 | 670,2188,2121

BATCH_RAW_INFO | 653,1493,845 | 659,3094,2597 | 660,3704,3230 | 661,3283,2815 | 662,1417,1096 | 663,3288,2970 | 664,3484,3232 | 665,2253,2036 | 666,3456,3311 | 667,290,146 | 668,2216,2106 | 669,1610,1521 | 670,2189,2121

BATCH_RAW_INFO | 653,1494,845 | 659,3095,2597 | 660,3705,3230 | 661,3284,2815 | 662,1418,1096 | 663,3289,2970 | 664,3485,3232 | 665,2254,2036 | 666,3457,3311 | 667,291,146 | 668,2217,2106 | 669,1611,1521 | 670,2190,2121

BATCH_RAW_INFO | 653,1495,845 | 659,3096,2597 | 660,3706,3230 | 661,3285,2815 | 662,1419,1096 | 663,3290,2970 | 664,3486,3232 | 665,2255,2036 | 666,3458,3311 | 667,292,146 | 668,2218,2106 | 669,1612,1521 | 670,2191,2121

BATCH_RAW_INFO | 653,1496,845 | 659,3097,2597 | 660,3707,3230 | 661,3286,2815 | 662,1420,1096 | 663,3291,2970 | 664,3487,3232 | 665,2256,2036 | 666,3459,3311 | 667,293,146 | 668,2219,2106 | 669,1613,1521 | 670,2192,2121

BATCH_RAW_INFO | 653,1497,845 | 659,3098,2597 | 660,3708,3230 | 661,3287,2815 | 662,1421,1096 | 663,3292,2970 | 664,3488,3232 | 665,2257,2036 | 666,3460,3311 | 667,294,146 | 668,2220,2106 | 669,1614,1521 | 670,2193,2121

BATCH_RAW_INFO | 653,1498,845 | 659,3099,2597 | 660,3709,3230 | 661,3288,2815 | 662,1422,1096 | 663,3293,2970 | 664,3489,3232 | 665,2258,2036 | 666,3461,3311 | 667,295,146 | 668,2221,2106 | 669,1615,1521 | 670,2194,2121

BATCH_RAW_INFO | 653,1499,845 | 659,3100,2597 | 660,3710,3230 | 661,3289,2815 | 662,1423,1096 | 663,3294,2970 | 664,3490,3232 | 665,2259,2036 | 666,3462,3311 | 667,296,146 | 668,2222,2106 | 669,1616,1521 | 670,2195,2121

BATCH_RAW_INFO | 653,1500,845 | 659,3101,2597 | 660,3711,3230 | 661,3290,2815 | 662,1424,1096 | 663,3295,2970 | 664,3491,3232 | 665,2260,2036 | 666,3463,3311 | 667,297,146 | 668,2223,2106 | 669,1617,1521 | 670,2196,2121

BATCH_RAW_INFO | 653,1501,845 | 659,3102,2597 | 660,3712,3230 | 661,3291,2815 | 662,1425,1096 | 663,3296,2970 | 664,3492,3232 | 665,2261,2036 | 666,3464,3311 | 667,298,146 | 668,2224,2106 | 669,1618,1521 | 670,2197,2121

BATCH_RAW_INFO | 653,1502,845 | 659,3103,2597 | 660,3713,3230 | 661,3292,2815 | 662,1426,1096 | 663,3297,2970 | 664,3493,3232 | 665,2262,2036 | 666,3465,3311 | 667,299,146 | 668,2225,2106 | 669,1619,1521 | 670,2198,2121

BATCH_RAW_INFO | 653,1503,845 | 659,3104,2597 | 660,3714,3230 | 661,3293,2815 | 662,1427,1096 | 663,3298,2970 | 664,3494,3232 | 665,2263,2036 | 666,3466,3311 | 667,300,146 | 668,2226,2106 | 669,1620,1521 | 670,2199,2121

BATCH_RAW_INFO | 653,1504,845 | 659,3105,2597 | 660,3715,3230 | 661,3294,2815 | 662,1428,1096 | 663,3299,2970 | 664,3495,3232 | 665,2264,2036 | 666,3467,3311 | 667,301,146 | 668,2227,2106 | 669,1621,1521 | 670,2200,2121

BATCH_RAW_INFO | 653,1505,845 | 659,3106,2597 | 660,3716,3230 | 661,3295,2815 | 662,1429,1096 | 663,3300,2970 | 664,3496,3232 | 665,2265,2036 | 666,3468,3311 | 667,302,146 | 668,2228,2106 | 669,1622,1521 | 670,2201,2121

BATCH_RAW_INFO | 671,3726,3725

BATCH_RAW_INFO | 653,1506,845 | 659,3107,2597 | 660,3717,3230 | 661,3296,2815 | 662,1430,1096 | 663,3301,2970 | 664,3497,3232 | 665,2266,2036 | 666,3469,3311 | 667,303,146 | 668,2229,2106 | 669,1623,1521 | 670,2202,2121 | 671,3727,3725

BATCH_RAW_INFO | 653,1507,845 | 659,3108,2597 | 660,3718,3230 | 661,3297,2815 | 662,1431,1096 | 663,3302,2970 | 664,3498,3232 | 665,2267,2036 | 666,3470,3311 | 667,304,146 | 668,2230,2106 | 669,1624,1521 | 670,2203,2121 | 671,3728,3725

BATCH_RAW_INFO | 653,1508,845 | 659,3109,2597 | 660,3719,3230 | 661,3298,2815 | 662,1432,1096 | 663,3303,2970 | 664,3499,3232 | 665,2268,2036 | 666,3471,3311 | 667,305,146 | 668,2231,2106 | 669,1625,1521 | 670,2204,2121 | 671,3729,3725

BATCH_RAW_INFO | 653,1509,845 | 659,3110,2597 | 660,3720,3230 | 661,3299,2815 | 662,1433,1096 | 663,3304,2970 | 664,3500,3232 | 665,2269,2036 | 666,3472,3311 | 667,306,146 | 668,2232,2106 | 669,1626,1521 | 670,2205,2121 | 671,3730,3725

BATCH_RAW_INFO | 653,1510,845 | 659,3111,2597 | 660,3721,3230 | 661,3300,2815 | 662,1434,1096 | 663,3305,2970 | 664,3501,3232 | 665,2270,2036 | 666,3473,3311 | 667,307,146 | 668,2233,2106 | 669,1627,1521 | 670,2206,2121 | 671,3731,3725

BATCH_RAW_INFO | 653,1511,845 | 659,3112,2597 | 660,3722,3230 | 661,3301,2815 | 662,1435,1096 | 663,3306,2970 | 664,3502,3232 | 665,2271,2036 | 666,3474,3311 | 667,308,146 | 668,2234,2106 | 669,1628,1521 | 670,2207,2121 | 671,3732,3725

BATCH_RAW_INFO | 653,1512,845 | 659,3113,2597 | 660,3723,3230 | 661,3302,2815 | 662,1436,1096 | 663,3307,2970 | 664,3503,3232 | 665,2272,2036 | 666,3475,3311 | 667,309,146 | 668,2235,2106 | 669,1629,1521 | 670,2208,2121 | 671,3733,3725

BATCH_RAW_INFO | 653,1513,845 | 659,3114,2597 | 660,3724,3230 | 661,3303,2815 | 662,1437,1096 | 663,3308,2970 | 664,3504,3232 | 665,2273,2036 | 666,3476,3311 | 667,310,146 | 668,2236,2106 | 669,1630,1521 | 670,2209,2121 | 671,3734,3725

BATCH_RAW_INFO | 653,1514,845 | 659,3115,2597 | 660,3725,3230 | 661,3304,2815 | 662,1438,1096 | 664,3505,3232 | 665,2274,2036 | 666,3477,3311 | 667,311,146 | 668,2237,2106 | 669,1631,1521 | 670,2210,2121 | 671,3735,3725

BATCH_RAW_INFO | 653,1515,845 | 659,3116,2597 | 660,3726,3230 | 661,3305,2815 | 662,1439,1096 | 664,3506,3232 | 665,2275,2036 | 666,3478,3311 | 667,312,146 | 668,2238,2106 | 669,1632,1521 | 670,2211,2121 | 671,3736,3725

BATCH_RAW_INFO | 653,1516,845 | 659,3117,2597 | 660,3727,3230 | 661,3306,2815 | 662,1440,1096 | 664,3507,3232 | 665,2276,2036 | 666,3479,3311 | 667,313,146 | 668,2239,2106 | 669,1633,1521 | 670,2212,2121 | 671,3737,3725

BATCH_RAW_INFO | 653,1517,845 | 659,3118,2597 | 660,3728,3230 | 661,3307,2815 | 662,1441,1096 | 664,3508,3232 | 665,2277,2036 | 666,3480,3311 | 667,314,146 | 668,2240,2106 | 669,1634,1521 | 670,2213,2121 | 671,3738,3725

BATCH_RAW_INFO | 653,1518,845 | 659,3119,2597 | 660,3729,3230 | 661,3308,2815 | 662,1442,1096 | 664,3509,3232 | 665,2278,2036 | 666,3481,3311 | 667,315,146 | 668,2241,2106 | 669,1635,1521 | 670,2214,2121 | 671,3739,3725

BATCH_RAW_INFO | 653,1519,845 | 659,3120,2597 | 660,3730,3230 | 661,3309,2815 | 662,1443,1096 | 664,3510,3232 | 665,2279,2036 | 666,3482,3311 | 667,316,146 | 668,2242,2106 | 669,1636,1521 | 670,2215,2121 | 671,3740,3725

BATCH_RAW_INFO | 653,1520,845 | 659,3121,2597 | 660,3731,3230 | 661,3310,2815 | 662,1444,1096 | 664,3511,3232 | 665,2280,2036 | 666,3483,3311 | 667,317,146 | 668,2243,2106 | 669,1637,1521 | 670,2216,2121 | 671,3741,3725

BATCH_RAW_INFO | 653,1521,845 | 659,3122,2597 | 660,3732,3230 | 661,3311,2815 | 662,1445,1096 | 664,3512,3232 | 665,2281,2036 | 666,3484,3311 | 667,318,146 | 668,2244,2106 | 669,1638,1521 | 670,2217,2121 | 671,3742,3725

BATCH_RAW_INFO | 653,1522,845 | 659,3123,2597 | 660,3733,3230 | 661,3312,2815 | 662,1446,1096 | 664,3513,3232 | 665,2282,2036 | 666,3485,3311 | 667,319,146 | 668,2245,2106 | 669,1639,1521 | 670,2218,2121 | 671,3743,3725

BATCH_RAW_INFO | 653,1523,845 | 659,3124,2597 | 660,3734,3230 | 661,3313,2815 | 662,1447,1096 | 664,3514,3232 | 665,2283,2036 | 666,3486,3311 | 667,320,146 | 668,2246,2106 | 669,1640,1521 | 670,2219,2121 | 671,3744,3725

BATCH_RAW_INFO | 653,1524,845 | 659,3125,2597 | 660,3735,3230 | 661,3314,2815 | 662,1448,1096 | 664,3515,3232 | 665,2284,2036 | 666,3487,3311 | 667,321,146 | 668,2247,2106 | 669,1641,1521 | 670,2220,2121 | 671,3745,3725

BATCH_RAW_INFO | 653,1525,845 | 659,3126,2597 | 660,3736,3230 | 661,3315,2815 | 662,1449,1096 | 664,3516,3232 | 665,2285,2036 | 666,3488,3311 | 667,322,146 | 668,2248,2106 | 669,1642,1521 | 670,2221,2121 | 671,3746,3725

BATCH_RAW_INFO | 653,1526,845 | 659,3127,2597 | 660,3737,3230 | 661,3316,2815 | 662,1450,1096 | 664,3517,3232 | 665,2286,2036 | 666,3489,3311 | 667,323,146 | 668,2249,2106 | 669,1643,1521 | 670,2222,2121 | 671,3747,3725

BATCH_RAW_INFO | 653,1527,845 | 659,3128,2597 | 660,3738,3230 | 661,3317,2815 | 662,1451,1096 | 664,3518,3232 | 665,2287,2036 | 666,3490,3311 | 667,324,146 | 668,2250,2106 | 669,1644,1521 | 670,2223,2121 | 671,3748,3725

BATCH_RAW_INFO | 653,1528,845 | 659,3129,2597 | 660,3739,3230 | 661,3318,2815 | 662,1452,1096 | 664,3519,3232 | 665,2288,2036 | 666,3491,3311 | 667,325,146 | 668,2251,2106 | 669,1645,1521 | 670,2224,2121 | 671,3749,3725

BATCH_RAW_INFO | 653,1529,845 | 659,3130,2597 | 660,3740,3230 | 661,3319,2815 | 662,1453,1096 | 664,3520,3232 | 665,2289,2036 | 666,3492,3311 | 667,326,146 | 668,2252,2106 | 669,1646,1521 | 670,2225,2121 | 671,3750,3725

BATCH_RAW_INFO | 653,1530,845 | 659,3131,2597 | 660,3741,3230 | 661,3320,2815 | 662,1454,1096 | 664,3521,3232 | 665,2290,2036 | 666,3493,3311 | 667,327,146 | 668,2253,2106 | 669,1647,1521 | 670,2226,2121 | 671,3751,3725

BATCH_RAW_INFO | 653,1531,845 | 659,3132,2597 | 660,3742,3230 | 661,3321,2815 | 662,1455,1096 | 664,3522,3232 | 665,2291,2036 | 666,3494,3311 | 667,328,146 | 668,2254,2106 | 669,1648,1521 | 670,2227,2121 | 671,3752,3725

BATCH_RAW_INFO | 653,1532,845 | 659,3133,2597 | 660,3743,3230 | 661,3322,2815 | 662,1456,1096 | 664,3523,3232 | 665,2292,2036 | 666,3495,3311 | 667,329,146 | 668,2255,2106 | 669,1649,1521 | 670,2228,2121 | 671,3753,3725

BATCH_RAW_INFO | 653,1533,845 | 659,3134,2597 | 660,3744,3230 | 661,3323,2815 | 662,1457,1096 | 664,3524,3232 | 665,2293,2036 | 666,3496,3311 | 667,330,146 | 668,2256,2106 | 669,1650,1521 | 670,2229,2121 | 671,3754,3725

BATCH_RAW_INFO | 653,1534,845 | 659,3135,2597 | 660,3745,3230 | 661,3324,2815 | 662,1458,1096 | 664,3525,3232 | 665,2294,2036 | 666,3497,3311 | 667,331,146 | 668,2257,2106 | 669,1651,1521 | 670,2230,2121 | 671,3755,3725

BATCH_RAW_INFO | 653,1535,845 | 659,3136,2597 | 660,3746,3230 | 661,3325,2815 | 662,1459,1096 | 664,3526,3232 | 665,2295,2036 | 666,3498,3311 | 667,332,146 | 668,2258,2106 | 669,1652,1521 | 670,2231,2121 | 671,3756,3725

BATCH_RAW_INFO | 653,1536,845 | 659,3137,2597 | 660,3747,3230 | 661,3326,2815 | 662,1460,1096 | 664,3527,3232 | 665,2296,2036 | 666,3499,3311 | 667,333,146 | 668,2259,2106 | 669,1653,1521 | 670,2232,2121 | 671,3757,3725

BATCH_RAW_INFO | 653,1537,845 | 659,3138,2597 | 660,3748,3230 | 661,3327,2815 | 662,1461,1096 | 664,3528,3232 | 665,2297,2036 | 666,3500,3311 | 667,334,146 | 668,2260,2106 | 669,1654,1521 | 670,2233,2121 | 671,3758,3725

BATCH_RAW_INFO | 653,1538,845 | 659,3139,2597 | 660,3749,3230 | 661,3328,2815 | 662,1462,1096 | 664,3529,3232 | 665,2298,2036 | 666,3501,3311 | 667,335,146 | 668,2261,2106 | 669,1655,1521 | 670,2234,2121 | 671,3759,3725

BATCH_RAW_INFO | 653,1539,845 | 659,3140,2597 | 660,3750,3230 | 661,3329,2815 | 662,1463,1096 | 664,3530,3232 | 665,2299,2036 | 666,3502,3311 | 667,336,146 | 668,2262,2106 | 669,1656,1521 | 670,2235,2121 | 671,3760,3725

BATCH_RAW_INFO | 653,1540,845 | 659,3141,2597 | 660,3751,3230 | 661,3330,2815 | 662,1464,1096 | 664,3531,3232 | 665,2300,2036 | 666,3503,3311 | 667,337,146 | 668,2263,2106 | 669,1657,1521 | 670,2236,2121 | 671,3761,3725

BATCH_RAW_INFO | 653,1541,845 | 659,3142,2597 | 660,3752,3230 | 661,3331,2815 | 662,1465,1096 | 664,3532,3232 | 665,2301,2036 | 666,3504,3311 | 667,338,146 | 668,2264,2106 | 669,1658,1521 | 670,2237,2121 | 671,3762,3725

BATCH_RAW_INFO | 653,1542,845 | 659,3143,2597 | 660,3753,3230 | 661,3332,2815 | 662,1466,1096 | 664,3533,3232 | 665,2302,2036 | 666,3505,3311 | 667,339,146 | 668,2265,2106 | 669,1659,1521 | 670,2238,2121 | 671,3763,3725

BATCH_RAW_INFO | 653,1543,845 | 659,3144,2597 | 660,3754,3230 | 661,3333,2815 | 662,1467,1096 | 664,3534,3232 | 665,2303,2036 | 666,3506,3311 | 667,340,146 | 668,2266,2106 | 669,1660,1521 | 670,2239,2121 | 671,3764,3725

BATCH_RAW_INFO | 653,1544,845 | 659,3145,2597 | 660,3755,3230 | 661,3334,2815 | 662,1468,1096 | 664,3535,3232 | 665,2304,2036 | 666,3507,3311 | 667,341,146 | 668,2267,2106 | 669,1661,1521 | 670,2240,2121 | 671,3765,3725

BATCH_RAW_INFO | 653,1545,845 | 659,3146,2597 | 660,3756,3230 | 661,3335,2815 | 662,1469,1096 | 664,3536,3232 | 665,2305,2036 | 666,3508,3311 | 667,342,146 | 668,2268,2106 | 669,1662,1521 | 670,2241,2121 | 671,3766,3725

BATCH_RAW_INFO | 653,1546,845 | 659,3147,2597 | 660,3757,3230 | 661,3336,2815 | 662,1470,1096 | 664,3537,3232 | 665,2306,2036 | 666,3509,3311 | 667,343,146 | 668,2269,2106 | 669,1663,1521 | 670,2242,2121 | 671,3767,3725

BATCH_RAW_INFO | 653,1547,845 | 659,3148,2597 | 660,3758,3230 | 661,3337,2815 | 662,1471,1096 | 664,3538,3232 | 665,2307,2036 | 666,3510,3311 | 667,344,146 | 668,2270,2106 | 669,1664,1521 | 670,2243,2121 | 671,3768,3725

BATCH_RAW_INFO | 659,3149,2597 | 660,3759,3230 | 661,3338,2815 | 662,1472,1096 | 664,3539,3232 | 665,2308,2036 | 666,3511,3311 | 667,345,146 | 668,2271,2106 | 669,1665,1521 | 670,2244,2121 | 671,3769,3725

BATCH_RAW_INFO | 659,3150,2597 | 660,3760,3230 | 661,3339,2815 | 662,1473,1096 | 664,3540,3232 | 665,2309,2036 | 666,3512,3311 | 667,346,146 | 668,2272,2106 | 669,1666,1521 | 670,2245,2121 | 671,3770,3725

BATCH_RAW_INFO | 659,3151,2597 | 660,3761,3230 | 661,3340,2815 | 662,1474,1096 | 664,3541,3232 | 665,2310,2036 | 666,3513,3311 | 667,347,146 | 668,2273,2106 | 669,1667,1521 | 670,2246,2121 | 671,3771,3725

BATCH_RAW_INFO | 659,3152,2597 | 660,3762,3230 | 661,3341,2815 | 662,1475,1096 | 664,3542,3232 | 665,2311,2036 | 666,3514,3311 | 667,348,146 | 668,2274,2106 | 669,1668,1521 | 670,2247,2121 | 671,3772,3725

BATCH_RAW_INFO | 659,3153,2597 | 660,3763,3230 | 661,3342,2815 | 662,1476,1096 | 664,3543,3232 | 665,2312,2036 | 666,3515,3311 | 667,349,146 | 668,2275,2106 | 669,1669,1521 | 670,2248,2121 | 671,3773,3725

BATCH_RAW_INFO | 659,3154,2597 | 660,3764,3230 | 661,3343,2815 | 662,1477,1096 | 664,3544,3232 | 665,2313,2036 | 666,3516,3311 | 667,350,146 | 668,2276,2106 | 669,1670,1521 | 670,2249,2121 | 671,3774,3725

BATCH_RAW_INFO | 659,3155,2597 | 660,3765,3230 | 661,3344,2815 | 662,1478,1096 | 664,3545,3232 | 665,2314,2036 | 666,3517,3311 | 667,351,146 | 668,2277,2106 | 669,1671,1521 | 670,2250,2121 | 671,3775,3725

BATCH_RAW_INFO | 659,3156,2597 | 660,3766,3230 | 661,3345,2815 | 662,1479,1096 | 664,3546,3232 | 665,2315,2036 | 666,3518,3311 | 667,352,146 | 668,2278,2106 | 669,1672,1521 | 670,2251,2121 | 671,3776,3725

BATCH_RAW_INFO | 659,3157,2597 | 660,3767,3230 | 661,3346,2815 | 662,1480,1096 | 664,3547,3232 | 665,2316,2036 | 666,3519,3311 | 667,353,146 | 668,2279,2106 | 669,1673,1521 | 670,2252,2121 | 671,3777,3725

BATCH_RAW_INFO | 659,3158,2597 | 660,3768,3230 | 661,3347,2815 | 662,1481,1096 | 664,3548,3232 | 665,2317,2036 | 666,3520,3311 | 667,354,146 | 668,2280,2106 | 669,1674,1521 | 670,2253,2121 | 671,3778,3725

BATCH_RAW_INFO | 659,3159,2597 | 660,3769,3230 | 661,3348,2815 | 662,1482,1096 | 664,3549,3232 | 665,2318,2036 | 666,3521,3311 | 667,355,146 | 668,2281,2106 | 669,1675,1521 | 670,2254,2121 | 671,3779,3725

BATCH_RAW_INFO | 659,3160,2597 | 660,3770,3230 | 661,3349,2815 | 662,1483,1096 | 664,3550,3232 | 665,2319,2036 | 666,3522,3311 | 667,356,146 | 668,2282,2106 | 669,1676,1521 | 670,2255,2121 | 671,3780,3725

BATCH_RAW_INFO | 659,3161,2597 | 660,3771,3230 | 661,3350,2815 | 662,1484,1096 | 664,3551,3232 | 665,2320,2036 | 666,3523,3311 | 667,357,146 | 668,2283,2106 | 669,1677,1521 | 670,2256,2121 | 671,3781,3725

BATCH_RAW_INFO | 659,3162,2597 | 660,3772,3230 | 661,3351,2815 | 662,1485,1096 | 664,3552,3232 | 665,2321,2036 | 666,3524,3311 | 667,358,146 | 668,2284,2106 | 669,1678,1521 | 670,2257,2121 | 671,3782,3725

BATCH_RAW_INFO | 659,3163,2597 | 660,3773,3230 | 661,3352,2815 | 662,1486,1096 | 664,3553,3232 | 665,2322,2036 | 666,3525,3311 | 667,359,146 | 668,2285,2106 | 669,1679,1521 | 670,2258,2121 | 671,3783,3725

BATCH_RAW_INFO | 659,3164,2597 | 660,3774,3230 | 661,3353,2815 | 662,1487,1096 | 664,3554,3232 | 665,2323,2036 | 666,3526,3311 | 667,360,146 | 668,2286,2106 | 669,1680,1521 | 670,2259,2121 | 671,3784,3725

BATCH_RAW_INFO | 659,3165,2597 | 660,3775,3230 | 661,3354,2815 | 662,1488,1096 | 664,3555,3232 | 665,2324,2036 | 666,3527,3311 | 667,361,146 | 668,2287,2106 | 669,1681,1521 | 670,2260,2121 | 671,3785,3725

BATCH_RAW_INFO | 659,3166,2597 | 660,3776,3230 | 661,3355,2815 | 662,1489,1096 | 664,3556,3232 | 665,2325,2036 | 666,3528,3311 | 667,362,146 | 668,2288,2106 | 669,1682,1521 | 670,2261,2121 | 671,3786,3725

BATCH_RAW_INFO | 659,3167,2597 | 660,3777,3230 | 661,3356,2815 | 662,1490,1096 | 664,3557,3232 | 665,2326,2036 | 666,3529,3311 | 667,363,146 | 668,2289,2106 | 669,1683,1521 | 670,2262,2121 | 671,3787,3725

BATCH_RAW_INFO | 659,3168,2597 | 660,3778,3230 | 661,3357,2815 | 662,1491,1096 | 664,3558,3232 | 665,2327,2036 | 666,3530,3311 | 667,364,146 | 668,2290,2106 | 669,1684,1521 | 670,2263,2121 | 671,3788,3725

BATCH_RAW_INFO | 659,3169,2597 | 660,3779,3230 | 661,3358,2815 | 662,1492,1096 | 664,3559,3232 | 665,2328,2036 | 666,3531,3311 | 667,365,146 | 668,2291,2106 | 669,1685,1521 | 670,2264,2121 | 671,3789,3725

BATCH_RAW_INFO | 659,3170,2597 | 660,3780,3230 | 661,3359,2815 | 662,1493,1096 | 664,3560,3232 | 665,2329,2036 | 666,3532,3311 | 667,366,146 | 668,2292,2106 | 669,1686,1521 | 670,2265,2121 | 671,3790,3725

BATCH_RAW_INFO | 659,3171,2597 | 660,3781,3230 | 661,3360,2815 | 662,1494,1096 | 664,3561,3232 | 665,2330,2036 | 666,3533,3311 | 667,367,146 | 668,2293,2106 | 669,1687,1521 | 670,2266,2121 | 671,3791,3725

BATCH_RAW_INFO | 659,3172,2597 | 660,3782,3230 | 661,3361,2815 | 662,1495,1096 | 664,3562,3232 | 665,2331,2036 | 666,3534,3311 | 667,368,146 | 668,2294,2106 | 669,1688,1521 | 670,2267,2121 | 671,3792,3725

BATCH_RAW_INFO | 659,3173,2597 | 660,3783,3230 | 661,3362,2815 | 662,1496,1096 | 664,3563,3232 | 665,2332,2036 | 666,3535,3311 | 667,369,146 | 668,2295,2106 | 669,1689,1521 | 670,2268,2121 | 671,3793,3725

BATCH_RAW_INFO | 659,3174,2597 | 660,3784,3230 | 661,3363,2815 | 662,1497,1096 | 664,3564,3232 | 665,2333,2036 | 666,3536,3311 | 667,370,146 | 668,2296,2106 | 669,1690,1521 | 670,2269,2121 | 671,3794,3725

BATCH_RAW_INFO | 659,3175,2597 | 660,3785,3230 | 661,3364,2815 | 662,1498,1096 | 664,3565,3232 | 665,2334,2036 | 666,3537,3311 | 667,371,146 | 668,2297,2106 | 669,1691,1521 | 670,2270,2121 | 671,3795,3725

BATCH_RAW_INFO | 659,3176,2597 | 660,3786,3230 | 661,3365,2815 | 662,1499,1096 | 664,3566,3232 | 665,2335,2036 | 666,3538,3311 | 667,372,146 | 668,2298,2106 | 669,1692,1521 | 670,2271,2121 | 671,3796,3725

BATCH_RAW_INFO | 659,3177,2597 | 660,3787,3230 | 661,3366,2815 | 662,1500,1096 | 664,3567,3232 | 665,2336,2036 | 666,3539,3311 | 667,373,146 | 668,2299,2106 | 669,1693,1521 | 670,2272,2121 | 671,3797,3725

BATCH_RAW_INFO | 659,3178,2597 | 660,3788,3230 | 661,3367,2815 | 662,1501,1096 | 664,3568,3232 | 665,2337,2036 | 666,3540,3311 | 667,374,146 | 668,2300,2106 | 669,1694,1521 | 670,2273,2121 | 671,3798,3725

BATCH_RAW_INFO | 659,3179,2597 | 660,3789,3230 | 661,3368,2815 | 662,1502,1096 | 664,3569,3232 | 665,2338,2036 | 666,3541,3311 | 667,375,146 | 668,2301,2106 | 669,1695,1521 | 670,2274,2121 | 671,3799,3725

BATCH_RAW_INFO | 659,3180,2597 | 660,3790,3230 | 661,3369,2815 | 662,1503,1096 | 664,3570,3232 | 665,2339,2036 | 666,3542,3311 | 667,376,146 | 668,2302,2106 | 669,1696,1521 | 670,2275,2121 | 671,3800,3725

BATCH_RAW_INFO | 659,3181,2597 | 660,3791,3230 | 661,3370,2815 | 662,1504,1096 | 664,3571,3232 | 665,2340,2036 | 666,3543,3311 | 667,377,146 | 668,2303,2106 | 669,1697,1521 | 670,2276,2121 | 671,3801,3725

BATCH_RAW_INFO | 659,3182,2597 | 660,3792,3230 | 661,3371,2815 | 662,1505,1096 | 664,3572,3232 | 665,2341,2036 | 666,3544,3311 | 667,378,146 | 668,2304,2106 | 669,1698,1521 | 670,2277,2121 | 671,3802,3725

BATCH_RAW_INFO | 659,3183,2597 | 660,3793,3230 | 661,3372,2815 | 662,1506,1096 | 664,3573,3232 | 665,2342,2036 | 666,3545,3311 | 667,379,146 | 668,2305,2106 | 669,1699,1521 | 670,2278,2121 | 671,3803,3725

BATCH_RAW_INFO | 659,3184,2597 | 660,3794,3230 | 661,3373,2815 | 662,1507,1096 | 664,3574,3232 | 665,2343,2036 | 666,3546,3311 | 667,380,146 | 668,2306,2106 | 669,1700,1521 | 670,2279,2121 | 671,3804,3725

BATCH_RAW_INFO | 659,3185,2597 | 660,3795,3230 | 661,3374,2815 | 662,1508,1096 | 664,3575,3232 | 665,2344,2036 | 666,3547,3311 | 667,381,146 | 668,2307,2106 | 669,1701,1521 | 670,2280,2121 | 671,3805,3725

BATCH_RAW_INFO | 659,3186,2597 | 660,3796,3230 | 661,3375,2815 | 662,1509,1096 | 664,3576,3232 | 665,2345,2036 | 666,3548,3311 | 667,382,146 | 668,2308,2106 | 669,1702,1521 | 670,2281,2121 | 671,3806,3725

BATCH_RAW_INFO | 659,3187,2597 | 660,3797,3230 | 661,3376,2815 | 662,1510,1096 | 664,3577,3232 | 665,2346,2036 | 666,3549,3311 | 667,383,146 | 668,2309,2106 | 669,1703,1521 | 670,2282,2121 | 671,3807,3725

BATCH_RAW_INFO | 659,3188,2597 | 660,3798,3230 | 661,3377,2815 | 662,1511,1096 | 664,3578,3232 | 665,2347,2036 | 666,3550,3311 | 667,384,146 | 668,2310,2106 | 669,1704,1521 | 670,2283,2121 | 671,3808,3725

BATCH_RAW_INFO | 659,3189,2597 | 660,3799,3230 | 661,3378,2815 | 662,1512,1096 | 664,3579,3232 | 665,2348,2036 | 666,3551,3311 | 667,385,146 | 668,2311,2106 | 669,1705,1521 | 670,2284,2121 | 671,3809,3725

BATCH_RAW_INFO | 659,3190,2597 | 660,3800,3230 | 661,3379,2815 | 662,1513,1096 | 664,3580,3232 | 665,2349,2036 | 666,3552,3311 | 667,386,146 | 668,2312,2106 | 669,1706,1521 | 670,2285,2121 | 671,3810,3725

BATCH_RAW_INFO | 659,3191,2597 | 660,3801,3230 | 661,3380,2815 | 662,1514,1096 | 664,3581,3232 | 665,2350,2036 | 666,3553,3311 | 667,387,146 | 668,2313,2106 | 669,1707,1521 | 670,2286,2121 | 671,3811,3725

BATCH_RAW_INFO | 659,3192,2597 | 660,3802,3230 | 661,3381,2815 | 662,1515,1096 | 664,3582,3232 | 665,2351,2036 | 666,3554,3311 | 667,388,146 | 668,2314,2106 | 669,1708,1521 | 670,2287,2121 | 671,3812,3725

BATCH_RAW_INFO | 659,3193,2597 | 660,3803,3230 | 661,3382,2815 | 662,1516,1096 | 664,3583,3232 | 665,2352,2036 | 666,3555,3311 | 667,389,146 | 668,2315,2106 | 669,1709,1521 | 670,2288,2121 | 671,3813,3725

BATCH_RAW_INFO | 659,3194,2597 | 660,3804,3230 | 661,3383,2815 | 662,1517,1096 | 664,3584,3232 | 665,2353,2036 | 666,3556,3311 | 667,390,146 | 668,2316,2106 | 669,1710,1521 | 670,2289,2121 | 671,3814,3725

BATCH_RAW_INFO | 659,3195,2597 | 660,3805,3230 | 661,3384,2815 | 662,1518,1096 | 664,3585,3232 | 665,2354,2036 | 666,3557,3311 | 667,391,146 | 668,2317,2106 | 669,1711,1521 | 670,2290,2121 | 671,3815,3725

BATCH_RAW_INFO | 659,3196,2597 | 660,3806,3230 | 661,3385,2815 | 662,1519,1096 | 664,3586,3232 | 665,2355,2036 | 666,3558,3311 | 667,392,146 | 668,2318,2106 | 669,1712,1521 | 670,2291,2121 | 671,3816,3725

BATCH_RAW_INFO | 659,3197,2597 | 660,3807,3230 | 661,3386,2815 | 662,1520,1096 | 664,3587,3232 | 665,2356,2036 | 666,3559,3311 | 667,393,146 | 668,2319,2106 | 669,1713,1521 | 670,2292,2121 | 671,3817,3725

BATCH_RAW_INFO | 659,3198,2597 | 660,3808,3230 | 661,3387,2815 | 662,1521,1096 | 664,3588,3232 | 665,2357,2036 | 666,3560,3311 | 667,394,146 | 668,2320,2106 | 669,1714,1521 | 670,2293,2121 | 671,3818,3725

BATCH_RAW_INFO | 659,3199,2597 | 660,3809,3230 | 661,3388,2815 | 662,1522,1096 | 664,3589,3232 | 665,2358,2036 | 666,3561,3311 | 667,395,146 | 668,2321,2106 | 669,1715,1521 | 670,2294,2121 | 671,3819,3725

BATCH_RAW_INFO | 659,3200,2597 | 660,3810,3230 | 661,3389,2815 | 662,1523,1096 | 664,3590,3232 | 665,2359,2036 | 666,3562,3311 | 667,396,146 | 668,2322,2106 | 669,1716,1521 | 670,2295,2121 | 671,3820,3725

BATCH_RAW_INFO | 659,3201,2597 | 660,3811,3230 | 661,3390,2815 | 662,1524,1096 | 664,3591,3232 | 665,2360,2036 | 666,3563,3311 | 667,397,146 | 668,2323,2106 | 669,1717,1521 | 670,2296,2121 | 671,3821,3725

BATCH_RAW_INFO | 659,3202,2597 | 660,3812,3230 | 661,3391,2815 | 662,1525,1096 | 664,3592,3232 | 665,2361,2036 | 666,3564,3311 | 667,398,146 | 668,2324,2106 | 669,1718,1521 | 670,2297,2121 | 671,3822,3725

BATCH_RAW_INFO | 659,3203,2597 | 660,3813,3230 | 661,3392,2815 | 662,1526,1096 | 664,3593,3232 | 665,2362,2036 | 666,3565,3311 | 667,399,146 | 668,2325,2106 | 669,1719,1521 | 670,2298,2121 | 671,3823,3725

BATCH_RAW_INFO | 659,3204,2597 | 660,3814,3230 | 661,3393,2815 | 662,1527,1096 | 664,3594,3232 | 665,2363,2036 | 666,3566,3311 | 667,400,146 | 668,2326,2106 | 669,1720,1521 | 670,2299,2121 | 671,3824,3725

BATCH_RAW_INFO | 659,3205,2597 | 660,3815,3230 | 661,3394,2815 | 662,1528,1096 | 664,3595,3232 | 665,2364,2036 | 666,3567,3311 | 667,401,146 | 668,2327,2106 | 669,1721,1521 | 670,2300,2121 | 671,3825,3725

BATCH_RAW_INFO | 659,3206,2597 | 660,3816,3230 | 661,3395,2815 | 662,1529,1096 | 664,3596,3232 | 665,2365,2036 | 666,3568,3311 | 667,402,146 | 668,2328,2106 | 669,1722,1521 | 670,2301,2121 | 671,3826,3725

BATCH_RAW_INFO | 659,3207,2597 | 660,3817,3230 | 661,3396,2815 | 662,1530,1096 | 664,3597,3232 | 665,2366,2036 | 666,3569,3311 | 667,403,146 | 668,2329,2106 | 669,1723,1521 | 670,2302,2121 | 671,3827,3725

BATCH_RAW_INFO | 659,3208,2597 | 660,3818,3230 | 661,3397,2815 | 662,1531,1096 | 664,3598,3232 | 665,2367,2036 | 666,3570,3311 | 667,404,146 | 668,2330,2106 | 669,1724,1521 | 670,2303,2121 | 671,3828,3725

BATCH_RAW_INFO | 659,3209,2597 | 660,3819,3230 | 661,3398,2815 | 662,1532,1096 | 664,3599,3232 | 665,2368,2036 | 666,3571,3311 | 667,405,146 | 668,2331,2106 | 669,1725,1521 | 670,2304,2121 | 671,3829,3725

BATCH_RAW_INFO | 659,3210,2597 | 660,3820,3230 | 661,3399,2815 | 662,1533,1096 | 664,3600,3232 | 665,2369,2036 | 666,3572,3311 | 667,406,146 | 668,2332,2106 | 669,1726,1521 | 670,2305,2121 | 671,3830,3725

BATCH_RAW_INFO | 659,3211,2597 | 660,3821,3230 | 661,3400,2815 | 662,1534,1096 | 664,3601,3232 | 665,2370,2036 | 666,3573,3311 | 667,407,146 | 668,2333,2106 | 669,1727,1521 | 670,2306,2121 | 671,3831,3725

BATCH_RAW_INFO | 659,3212,2597 | 660,3822,3230 | 661,3401,2815 | 662,1535,1096 | 664,3602,3232 | 665,2371,2036 | 666,3574,3311 | 667,408,146 | 668,2334,2106 | 669,1728,1521 | 670,2307,2121 | 671,3832,3725

BATCH_RAW_INFO | 659,3213,2597 | 660,3823,3230 | 661,3402,2815 | 662,1536,1096 | 664,3603,3232 | 665,2372,2036 | 666,3575,3311 | 667,409,146 | 668,2335,2106 | 669,1729,1521 | 670,2308,2121 | 671,3833,3725

BATCH_RAW_INFO | 659,3214,2597 | 660,3824,3230 | 661,3403,2815 | 662,1537,1096 | 664,3604,3232 | 665,2373,2036 | 666,3576,3311 | 667,410,146 | 668,2336,2106 | 669,1730,1521 | 670,2309,2121 | 671,3834,3725

BATCH_RAW_INFO | 659,3215,2597 | 660,3825,3230 | 661,3404,2815 | 662,1538,1096 | 664,3605,3232 | 665,2374,2036 | 666,3577,3311 | 667,411,146 | 668,2337,2106 | 669,1731,1521 | 670,2310,2121 | 671,3835,3725

BATCH_RAW_INFO | 659,3216,2597 | 660,3826,3230 | 661,3405,2815 | 662,1539,1096 | 664,3606,3232 | 665,2375,2036 | 666,3578,3311 | 667,412,146 | 668,2338,2106 | 669,1732,1521 | 670,2311,2121 | 671,3836,3725

BATCH_RAW_INFO | 659,3217,2597 | 660,3827,3230 | 661,3406,2815 | 662,1540,1096 | 664,3607,3232 | 665,2376,2036 | 666,3579,3311 | 667,413,146 | 668,2339,2106 | 669,1733,1521 | 670,2312,2121 | 671,3837,3725

BATCH_RAW_INFO | 659,3218,2597 | 660,3828,3230 | 661,3407,2815 | 662,1541,1096 | 664,3608,3232 | 665,2377,2036 | 666,3580,3311 | 667,414,146 | 668,2340,2106 | 669,1734,1521 | 670,2313,2121 | 671,3838,3725

BATCH_RAW_INFO | 659,3219,2597 | 660,3829,3230 | 661,3408,2815 | 662,1542,1096 | 664,3609,3232 | 665,2378,2036 | 666,3581,3311 | 667,415,146 | 668,2341,2106 | 669,1735,1521 | 670,2314,2121 | 671,3839,3725

BATCH_RAW_INFO | 659,3220,2597 | 660,3830,3230 | 661,3409,2815 | 662,1543,1096 | 664,3610,3232 | 665,2379,2036 | 666,3582,3311 | 667,416,146 | 668,2342,2106 | 669,1736,1521 | 670,2315,2121 | 671,3840,3725

BATCH_RAW_INFO | 659,3221,2597 | 660,3831,3230 | 661,3410,2815 | 662,1544,1096 | 664,3611,3232 | 665,2380,2036 | 666,3583,3311 | 667,417,146 | 668,2343,2106 | 669,1737,1521 | 670,2316,2121 | 671,3841,3725

BATCH_RAW_INFO | 659,3222,2597 | 660,3832,3230 | 661,3411,2815 | 662,1545,1096 | 664,3612,3232 | 665,2381,2036 | 666,3584,3311 | 667,418,146 | 668,2344,2106 | 669,1738,1521 | 670,2317,2121 | 671,3842,3725

BATCH_RAW_INFO | 659,3223,2597 | 660,3833,3230 | 661,3412,2815 | 662,1546,1096 | 664,3613,3232 | 665,2382,2036 | 666,3585,3311 | 667,419,146 | 668,2345,2106 | 669,1739,1521 | 670,2318,2121 | 671,3843,3725

BATCH_RAW_INFO | 659,3224,2597 | 660,3834,3230 | 661,3413,2815 | 662,1547,1096 | 664,3614,3232 | 665,2383,2036 | 666,3586,3311 | 667,420,146 | 668,2346,2106 | 669,1740,1521 | 670,2319,2121 | 671,3844,3725

BATCH_RAW_INFO | 659,3225,2597 | 660,3835,3230 | 661,3414,2815 | 662,1548,1096 | 664,3615,3232 | 665,2384,2036 | 666,3587,3311 | 667,421,146 | 668,2347,2106 | 669,1741,1521 | 670,2320,2121 | 671,3845,3725

BATCH_RAW_INFO | 659,3226,2597 | 660,3836,3230 | 661,3415,2815 | 662,1549,1096 | 664,3616,3232 | 665,2385,2036 | 666,3588,3311 | 667,422,146 | 668,2348,2106 | 669,1742,1521 | 670,2321,2121 | 671,3846,3725

BATCH_RAW_INFO | 659,3227,2597 | 660,3837,3230 | 661,3416,2815 | 662,1550,1096 | 664,3617,3232 | 665,2386,2036 | 666,3589,3311 | 667,423,146 | 668,2349,2106 | 669,1743,1521 | 670,2322,2121 | 671,3847,3725

BATCH_RAW_INFO | 659,3228,2597 | 660,3838,3230 | 661,3417,2815 | 662,1551,1096 | 664,3618,3232 | 665,2387,2036 | 666,3590,3311 | 667,424,146 | 668,2350,2106 | 669,1744,1521 | 670,2323,2121 | 671,3848,3725

BATCH_RAW_INFO | 672,2651,2650

BATCH_RAW_INFO | 659,3229,2597 | 660,3839,3230 | 661,3418,2815 | 662,1552,1096 | 664,3619,3232 | 665,2388,2036 | 666,3591,3311 | 667,425,146 | 668,2351,2106 | 669,1745,1521 | 670,2324,2121 | 671,3849,3725 | 672,2652,2650

BATCH_RAW_INFO | 659,3230,2597 | 660,3840,3230 | 661,3419,2815 | 662,1553,1096 | 664,3620,3232 | 665,2389,2036 | 666,3592,3311 | 667,426,146 | 668,2352,2106 | 669,1746,1521 | 670,2325,2121 | 671,3850,3725 | 672,2653,2650

BATCH_RAW_INFO | 659,3231,2597 | 660,3841,3230 | 661,3420,2815 | 662,1554,1096 | 664,3621,3232 | 665,2390,2036 | 666,3593,3311 | 667,427,146 | 668,2353,2106 | 669,1747,1521 | 670,2326,2121 | 671,3851,3725 | 672,2654,2650

BATCH_RAW_INFO | 659,3232,2597 | 660,3842,3230 | 661,3421,2815 | 662,1555,1096 | 664,3622,3232 | 665,2391,2036 | 666,3594,3311 | 667,428,146 | 668,2354,2106 | 669,1748,1521 | 670,2327,2121 | 671,3852,3725 | 672,2655,2650

BATCH_RAW_INFO | 659,3233,2597 | 661,3422,2815 | 662,1556,1096 | 664,3623,3232 | 665,2392,2036 | 666,3595,3311 | 667,429,146 | 668,2355,2106 | 669,1749,1521 | 670,2328,2121 | 671,3853,3725 | 672,2656,2650

BATCH_RAW_INFO | 659,3234,2597 | 661,3423,2815 | 662,1557,1096 | 664,3624,3232 | 665,2393,2036 | 666,3596,3311 | 667,430,146 | 668,2356,2106 | 669,1750,1521 | 670,2329,2121 | 671,3854,3725 | 672,2657,2650

BATCH_RAW_INFO | 659,3235,2597 | 661,3424,2815 | 662,1558,1096 | 664,3625,3232 | 665,2394,2036 | 666,3597,3311 | 667,431,146 | 668,2357,2106 | 669,1751,1521 | 670,2330,2121 | 671,3855,3725 | 672,2658,2650

BATCH_RAW_INFO | 659,3236,2597 | 661,3425,2815 | 662,1559,1096 | 664,3626,3232 | 665,2395,2036 | 666,3598,3311 | 667,432,146 | 668,2358,2106 | 669,1752,1521 | 670,2331,2121 | 671,3856,3725 | 672,2659,2650

BATCH_RAW_INFO | 673,2715,2714

BATCH_RAW_INFO | 659,3237,2597 | 661,3426,2815 | 662,1560,1096 | 664,3627,3232 | 665,2396,2036 | 666,3599,3311 | 667,433,146 | 668,2359,2106 | 669,1753,1521 | 670,2332,2121 | 671,3857,3725 | 672,2660,2650 | 673,2716,2714

BATCH_RAW_INFO | 659,3238,2597 | 661,3427,2815 | 662,1561,1096 | 664,3628,3232 | 665,2397,2036 | 666,3600,3311 | 667,434,146 | 668,2360,2106 | 669,1754,1521 | 670,2333,2121 | 671,3858,3725 | 672,2661,2650 | 673,2717,2714

BATCH_RAW_INFO | 659,3239,2597 | 661,3428,2815 | 662,1562,1096 | 664,3629,3232 | 665,2398,2036 | 666,3601,3311 | 667,435,146 | 668,2361,2106 | 669,1755,1521 | 670,2334,2121 | 671,3859,3725 | 672,2662,2650 | 673,2718,2714

BATCH_RAW_INFO | 659,3240,2597 | 661,3429,2815 | 662,1563,1096 | 664,3630,3232 | 665,2399,2036 | 666,3602,3311 | 667,436,146 | 668,2362,2106 | 669,1756,1521 | 670,2335,2121 | 671,3860,3725 | 672,2663,2650 | 673,2719,2714

BATCH_RAW_INFO | 659,3241,2597 | 661,3430,2815 | 662,1564,1096 | 664,3631,3232 | 665,2400,2036 | 666,3603,3311 | 667,437,146 | 668,2363,2106 | 669,1757,1521 | 670,2336,2121 | 671,3861,3725 | 672,2664,2650 | 673,2720,2714

BATCH_RAW_INFO | 659,3242,2597 | 661,3431,2815 | 662,1565,1096 | 664,3632,3232 | 665,2401,2036 | 666,3604,3311 | 667,438,146 | 668,2364,2106 | 669,1758,1521 | 670,2337,2121 | 671,3862,3725 | 672,2665,2650 | 673,2721,2714

BATCH_RAW_INFO | 659,3243,2597 | 661,3432,2815 | 662,1566,1096 | 664,3633,3232 | 665,2402,2036 | 666,3605,3311 | 667,439,146 | 668,2365,2106 | 669,1759,1521 | 670,2338,2121 | 671,3863,3725 | 672,2666,2650 | 673,2722,2714

BATCH_RAW_INFO | 659,3244,2597 | 661,3433,2815 | 662,1567,1096 | 664,3634,3232 | 665,2403,2036 | 666,3606,3311 | 667,440,146 | 668,2366,2106 | 669,1760,1521 | 670,2339,2121 | 671,3864,3725 | 672,2667,2650 | 673,2723,2714

BATCH_RAW_INFO | 659,3245,2597 | 661,3434,2815 | 662,1568,1096 | 664,3635,3232 | 665,2404,2036 | 666,3607,3311 | 667,441,146 | 668,2367,2106 | 669,1761,1521 | 670,2340,2121 | 671,3865,3725 | 672,2668,2650 | 673,2724,2714

BATCH_RAW_INFO | 659,3246,2597 | 661,3435,2815 | 662,1569,1096 | 664,3636,3232 | 665,2405,2036 | 666,3608,3311 | 667,442,146 | 668,2368,2106 | 669,1762,1521 | 670,2341,2121 | 671,3866,3725 | 672,2669,2650 | 673,2725,2714

BATCH_RAW_INFO | 659,3247,2597 | 661,3436,2815 | 662,1570,1096 | 664,3637,3232 | 665,2406,2036 | 666,3609,3311 | 667,443,146 | 668,2369,2106 | 669,1763,1521 | 670,2342,2121 | 671,3867,3725 | 672,2670,2650 | 673,2726,2714

BATCH_RAW_INFO | 659,3248,2597 | 661,3437,2815 | 662,1571,1096 | 664,3638,3232 | 665,2407,2036 | 666,3610,3311 | 667,444,146 | 668,2370,2106 | 669,1764,1521 | 670,2343,2121 | 671,3868,3725 | 672,2671,2650 | 673,2727,2714

BATCH_RAW_INFO | 659,3249,2597 | 661,3438,2815 | 662,1572,1096 | 664,3639,3232 | 665,2408,2036 | 666,3611,3311 | 667,445,146 | 668,2371,2106 | 669,1765,1521 | 670,2344,2121 | 671,3869,3725 | 672,2672,2650 | 673,2728,2714

BATCH_RAW_INFO | 659,3250,2597 | 661,3439,2815 | 662,1573,1096 | 664,3640,3232 | 665,2409,2036 | 666,3612,3311 | 667,446,146 | 668,2372,2106 | 669,1766,1521 | 670,2345,2121 | 671,3870,3725 | 672,2673,2650 | 673,2729,2714

BATCH_RAW_INFO | 659,3251,2597 | 661,3440,2815 | 662,1574,1096 | 664,3641,3232 | 665,2410,2036 | 666,3613,3311 | 667,447,146 | 668,2373,2106 | 669,1767,1521 | 670,2346,2121 | 671,3871,3725 | 672,2674,2650 | 673,2730,2714

BATCH_RAW_INFO | 659,3252,2597 | 661,3441,2815 | 662,1575,1096 | 664,3642,3232 | 665,2411,2036 | 666,3614,3311 | 667,448,146 | 668,2374,2106 | 669,1768,1521 | 670,2347,2121 | 671,3872,3725 | 672,2675,2650 | 673,2731,2714

BATCH_RAW_INFO | 659,3253,2597 | 661,3442,2815 | 662,1576,1096 | 664,3643,3232 | 665,2412,2036 | 666,3615,3311 | 667,449,146 | 668,2375,2106 | 669,1769,1521 | 670,2348,2121 | 671,3873,3725 | 672,2676,2650 | 673,2732,2714

BATCH_RAW_INFO | 659,3254,2597 | 661,3443,2815 | 662,1577,1096 | 664,3644,3232 | 665,2413,2036 | 666,3616,3311 | 667,450,146 | 668,2376,2106 | 669,1770,1521 | 670,2349,2121 | 671,3874,3725 | 672,2677,2650 | 673,2733,2714

BATCH_RAW_INFO | 659,3255,2597 | 661,3444,2815 | 662,1578,1096 | 664,3645,3232 | 665,2414,2036 | 666,3617,3311 | 667,451,146 | 668,2377,2106 | 669,1771,1521 | 670,2350,2121 | 671,3875,3725 | 672,2678,2650 | 673,2734,2714

BATCH_RAW_INFO | 659,3256,2597 | 661,3445,2815 | 662,1579,1096 | 664,3646,3232 | 665,2415,2036 | 666,3618,3311 | 667,452,146 | 668,2378,2106 | 669,1772,1521 | 670,2351,2121 | 671,3876,3725 | 672,2679,2650 | 673,2735,2714

BATCH_RAW_INFO | 659,3257,2597 | 661,3446,2815 | 662,1580,1096 | 664,3647,3232 | 665,2416,2036 | 666,3619,3311 | 667,453,146 | 668,2379,2106 | 669,1773,1521 | 670,2352,2121 | 671,3877,3725 | 672,2680,2650 | 673,2736,2714

BATCH_RAW_INFO | 659,3258,2597 | 661,3447,2815 | 662,1581,1096 | 664,3648,3232 | 665,2417,2036 | 666,3620,3311 | 667,454,146 | 668,2380,2106 | 669,1774,1521 | 670,2353,2121 | 671,3878,3725 | 672,2681,2650 | 673,2737,2714

BATCH_RAW_INFO | 659,3259,2597 | 661,3448,2815 | 662,1582,1096 | 664,3649,3232 | 665,2418,2036 | 666,3621,3311 | 667,455,146 | 668,2381,2106 | 669,1775,1521 | 670,2354,2121 | 671,3879,3725 | 672,2682,2650 | 673,2738,2714

BATCH_RAW_INFO | 659,3260,2597 | 661,3449,2815 | 662,1583,1096 | 664,3650,3232 | 665,2419,2036 | 666,3622,3311 | 667,456,146 | 668,2382,2106 | 669,1776,1521 | 670,2355,2121 | 671,3880,3725 | 672,2683,2650 | 673,2739,2714

BATCH_RAW_INFO | 659,3261,2597 | 661,3450,2815 | 662,1584,1096 | 664,3651,3232 | 665,2420,2036 | 666,3623,3311 | 667,457,146 | 668,2383,2106 | 669,1777,1521 | 670,2356,2121 | 671,3881,3725 | 672,2684,2650 | 673,2740,2714

BATCH_RAW_INFO | 659,3262,2597 | 661,3451,2815 | 662,1585,1096 | 664,3652,3232 | 665,2421,2036 | 666,3624,3311 | 667,458,146 | 668,2384,2106 | 669,1778,1521 | 670,2357,2121 | 671,3882,3725 | 672,2685,2650 | 673,2741,2714

BATCH_RAW_INFO | 659,3263,2597 | 661,3452,2815 | 662,1586,1096 | 664,3653,3232 | 665,2422,2036 | 666,3625,3311 | 667,459,146 | 668,2385,2106 | 669,1779,1521 | 670,2358,2121 | 671,3883,3725 | 672,2686,2650 | 673,2742,2714

BATCH_RAW_INFO | 659,3264,2597 | 661,3453,2815 | 662,1587,1096 | 664,3654,3232 | 665,2423,2036 | 666,3626,3311 | 667,460,146 | 668,2386,2106 | 669,1780,1521 | 670,2359,2121 | 671,3884,3725 | 672,2687,2650 | 673,2743,2714

BATCH_RAW_INFO | 659,3265,2597 | 661,3454,2815 | 662,1588,1096 | 664,3655,3232 | 665,2424,2036 | 666,3627,3311 | 667,461,146 | 668,2387,2106 | 669,1781,1521 | 670,2360,2121 | 671,3885,3725 | 672,2688,2650 | 673,2744,2714

BATCH_RAW_INFO | 659,3266,2597 | 661,3455,2815 | 662,1589,1096 | 664,3656,3232 | 665,2425,2036 | 666,3628,3311 | 667,462,146 | 668,2388,2106 | 669,1782,1521 | 670,2361,2121 | 671,3886,3725 | 672,2689,2650 | 673,2745,2714

BATCH_RAW_INFO | 659,3267,2597 | 661,3456,2815 | 662,1590,1096 | 664,3657,3232 | 665,2426,2036 | 666,3629,3311 | 667,463,146 | 668,2389,2106 | 669,1783,1521 | 670,2362,2121 | 671,3887,3725 | 672,2690,2650 | 673,2746,2714

BATCH_RAW_INFO | 659,3268,2597 | 661,3457,2815 | 662,1591,1096 | 664,3658,3232 | 665,2427,2036 | 666,3630,3311 | 667,464,146 | 668,2390,2106 | 669,1784,1521 | 670,2363,2121 | 671,3888,3725 | 672,2691,2650 | 673,2747,2714

BATCH_RAW_INFO | 659,3269,2597 | 661,3458,2815 | 662,1592,1096 | 664,3659,3232 | 665,2428,2036 | 666,3631,3311 | 667,465,146 | 668,2391,2106 | 669,1785,1521 | 670,2364,2121 | 671,3889,3725 | 672,2692,2650 | 673,2748,2714

BATCH_RAW_INFO | 659,3270,2597 | 661,3459,2815 | 662,1593,1096 | 664,3660,3232 | 665,2429,2036 | 666,3632,3311 | 667,466,146 | 668,2392,2106 | 669,1786,1521 | 670,2365,2121 | 671,3890,3725 | 672,2693,2650 | 673,2749,2714

BATCH_RAW_INFO | 674,1204,1203

BATCH_RAW_INFO | 659,3271,2597 | 661,3460,2815 | 662,1594,1096 | 664,3661,3232 | 665,2430,2036 | 666,3633,3311 | 667,467,146 | 668,2393,2106 | 669,1787,1521 | 670,2366,2121 | 671,3891,3725 | 672,2694,2650 | 673,2750,2714 | 674,1205,1203

BATCH_RAW_INFO | 659,3272,2597 | 661,3461,2815 | 662,1595,1096 | 664,3662,3232 | 665,2431,2036 | 666,3634,3311 | 667,468,146 | 668,2394,2106 | 669,1788,1521 | 670,2367,2121 | 671,3892,3725 | 672,2695,2650 | 673,2751,2714 | 674,1206,1203

BATCH_RAW_INFO | 659,3273,2597 | 661,3462,2815 | 662,1596,1096 | 664,3663,3232 | 665,2432,2036 | 666,3635,3311 | 667,469,146 | 668,2395,2106 | 669,1789,1521 | 670,2368,2121 | 671,3893,3725 | 672,2696,2650 | 673,2752,2714 | 674,1207,1203

BATCH_RAW_INFO | 659,3274,2597 | 661,3463,2815 | 662,1597,1096 | 664,3664,3232 | 665,2433,2036 | 666,3636,3311 | 667,470,146 | 668,2396,2106 | 669,1790,1521 | 670,2369,2121 | 671,3894,3725 | 672,2697,2650 | 673,2753,2714 | 674,1208,1203

BATCH_RAW_INFO | 659,3275,2597 | 661,3464,2815 | 662,1598,1096 | 664,3665,3232 | 665,2434,2036 | 666,3637,3311 | 667,471,146 | 668,2397,2106 | 669,1791,1521 | 670,2370,2121 | 671,3895,3725 | 672,2698,2650 | 673,2754,2714 | 674,1209,1203

BATCH_RAW_INFO | 659,3276,2597 | 661,3465,2815 | 662,1599,1096 | 664,3666,3232 | 665,2435,2036 | 666,3638,3311 | 667,472,146 | 668,2398,2106 | 669,1792,1521 | 670,2371,2121 | 671,3896,3725 | 672,2699,2650 | 673,2755,2714 | 674,1210,1203

BATCH_RAW_INFO | 659,3277,2597 | 661,3466,2815 | 662,1600,1096 | 664,3667,3232 | 665,2436,2036 | 666,3639,3311 | 667,473,146 | 668,2399,2106 | 669,1793,1521 | 670,2372,2121 | 671,3897,3725 | 672,2700,2650 | 673,2756,2714 | 674,1211,1203

BATCH_RAW_INFO | 659,3278,2597 | 661,3467,2815 | 662,1601,1096 | 664,3668,3232 | 665,2437,2036 | 666,3640,3311 | 667,474,146 | 668,2400,2106 | 669,1794,1521 | 670,2373,2121 | 671,3898,3725 | 672,2701,2650 | 673,2757,2714 | 674,1212,1203

BATCH_RAW_INFO | 659,3279,2597 | 661,3468,2815 | 662,1602,1096 | 664,3669,3232 | 665,2438,2036 | 666,3641,3311 | 667,475,146 | 668,2401,2106 | 669,1795,1521 | 670,2374,2121 | 671,3899,3725 | 672,2702,2650 | 673,2758,2714 | 674,1213,1203

BATCH_RAW_INFO | 659,3280,2597 | 661,3469,2815 | 662,1603,1096 | 664,3670,3232 | 665,2439,2036 | 666,3642,3311 | 667,476,146 | 668,2402,2106 | 669,1796,1521 | 670,2375,2121 | 671,3900,3725 | 672,2703,2650 | 673,2759,2714 | 674,1214,1203

BATCH_RAW_INFO | 659,3281,2597 | 661,3470,2815 | 662,1604,1096 | 664,3671,3232 | 665,2440,2036 | 666,3643,3311 | 667,477,146 | 668,2403,2106 | 669,1797,1521 | 670,2376,2121 | 671,3901,3725 | 672,2704,2650 | 673,2760,2714 | 674,1215,1203

BATCH_RAW_INFO | 659,3282,2597 | 661,3471,2815 | 662,1605,1096 | 664,3672,3232 | 665,2441,2036 | 666,3644,3311 | 667,478,146 | 668,2404,2106 | 669,1798,1521 | 670,2377,2121 | 671,3902,3725 | 672,2705,2650 | 673,2761,2714 | 674,1216,1203

BATCH_RAW_INFO | 659,3283,2597 | 661,3472,2815 | 662,1606,1096 | 664,3673,3232 | 665,2442,2036 | 666,3645,3311 | 667,479,146 | 668,2405,2106 | 669,1799,1521 | 670,2378,2121 | 671,3903,3725 | 672,2706,2650 | 673,2762,2714 | 674,1217,1203

BATCH_RAW_INFO | 659,3284,2597 | 661,3473,2815 | 662,1607,1096 | 664,3674,3232 | 665,2443,2036 | 666,3646,3311 | 667,480,146 | 668,2406,2106 | 669,1800,1521 | 670,2379,2121 | 671,3904,3725 | 672,2707,2650 | 674,1218,1203

BATCH_RAW_INFO | 659,3285,2597 | 661,3474,2815 | 662,1608,1096 | 664,3675,3232 | 665,2444,2036 | 666,3647,3311 | 667,481,146 | 668,2407,2106 | 669,1801,1521 | 670,2380,2121 | 671,3905,3725 | 672,2708,2650 | 674,1219,1203

BATCH_RAW_INFO | 659,3286,2597 | 661,3475,2815 | 662,1609,1096 | 664,3676,3232 | 665,2445,2036 | 666,3648,3311 | 667,482,146 | 668,2408,2106 | 669,1802,1521 | 670,2381,2121 | 671,3906,3725 | 672,2709,2650 | 674,1220,1203

BATCH_RAW_INFO | 659,3287,2597 | 661,3476,2815 | 662,1610,1096 | 664,3677,3232 | 665,2446,2036 | 666,3649,3311 | 667,483,146 | 668,2409,2106 | 669,1803,1521 | 670,2382,2121 | 671,3907,3725 | 672,2710,2650 | 674,1221,1203

BATCH_RAW_INFO | 659,3288,2597 | 661,3477,2815 | 662,1611,1096 | 664,3678,3232 | 665,2447,2036 | 666,3650,3311 | 667,484,146 | 668,2410,2106 | 669,1804,1521 | 670,2383,2121 | 671,3908,3725 | 672,2711,2650 | 674,1222,1203

BATCH_RAW_INFO | 659,3289,2597 | 661,3478,2815 | 662,1612,1096 | 664,3679,3232 | 665,2448,2036 | 666,3651,3311 | 667,485,146 | 668,2411,2106 | 669,1805,1521 | 670,2384,2121 | 671,3909,3725 | 672,2712,2650 | 674,1223,1203

BATCH_RAW_INFO | 659,3290,2597 | 661,3479,2815 | 662,1613,1096 | 664,3680,3232 | 665,2449,2036 | 666,3652,3311 | 667,486,146 | 668,2412,2106 | 669,1806,1521 | 670,2385,2121 | 671,3910,3725 | 672,2713,2650 | 674,1224,1203

BATCH_RAW_INFO | 659,3291,2597 | 661,3480,2815 | 662,1614,1096 | 664,3681,3232 | 665,2450,2036 | 666,3653,3311 | 667,487,146 | 668,2413,2106 | 669,1807,1521 | 670,2386,2121 | 671,3911,3725 | 672,2714,2650 | 674,1225,1203

BATCH_RAW_INFO | 659,3292,2597 | 661,3481,2815 | 662,1615,1096 | 664,3682,3232 | 665,2451,2036 | 666,3654,3311 | 667,488,146 | 668,2414,2106 | 669,1808,1521 | 670,2387,2121 | 671,3912,3725 | 672,2715,2650 | 674,1226,1203

BATCH_RAW_INFO | 659,3293,2597 | 661,3482,2815 | 662,1616,1096 | 664,3683,3232 | 665,2452,2036 | 666,3655,3311 | 667,489,146 | 668,2415,2106 | 669,1809,1521 | 670,2388,2121 | 671,3913,3725 | 672,2716,2650 | 674,1227,1203

BATCH_RAW_INFO | 659,3294,2597 | 661,3483,2815 | 662,1617,1096 | 664,3684,3232 | 665,2453,2036 | 666,3656,3311 | 667,490,146 | 668,2416,2106 | 669,1810,1521 | 670,2389,2121 | 671,3914,3725 | 672,2717,2650 | 674,1228,1203

BATCH_RAW_INFO | 659,3295,2597 | 661,3484,2815 | 662,1618,1096 | 664,3685,3232 | 665,2454,2036 | 666,3657,3311 | 667,491,146 | 668,2417,2106 | 669,1811,1521 | 670,2390,2121 | 671,3915,3725 | 672,2718,2650 | 674,1229,1203

BATCH_RAW_INFO | 659,3296,2597 | 661,3485,2815 | 662,1619,1096 | 664,3686,3232 | 665,2455,2036 | 666,3658,3311 | 667,492,146 | 668,2418,2106 | 669,1812,1521 | 670,2391,2121 | 671,3916,3725 | 672,2719,2650 | 674,1230,1203

BATCH_RAW_INFO | 659,3297,2597 | 661,3486,2815 | 662,1620,1096 | 664,3687,3232 | 665,2456,2036 | 666,3659,3311 | 667,493,146 | 668,2419,2106 | 669,1813,1521 | 670,2392,2121 | 671,3917,3725 | 672,2720,2650 | 674,1231,1203

BATCH_RAW_INFO | 659,3298,2597 | 661,3487,2815 | 662,1621,1096 | 664,3688,3232 | 665,2457,2036 | 666,3660,3311 | 667,494,146 | 668,2420,2106 | 669,1814,1521 | 670,2393,2121 | 671,3918,3725 | 672,2721,2650 | 674,1232,1203

BATCH_RAW_INFO | 659,3299,2597 | 661,3488,2815 | 662,1622,1096 | 664,3689,3232 | 665,2458,2036 | 666,3661,3311 | 667,495,146 | 668,2421,2106 | 669,1815,1521 | 670,2394,2121 | 671,3919,3725 | 672,2722,2650 | 674,1233,1203

BATCH_RAW_INFO | 659,3300,2597 | 661,3489,2815 | 662,1623,1096 | 664,3690,3232 | 665,2459,2036 | 666,3662,3311 | 667,496,146 | 668,2422,2106 | 669,1816,1521 | 670,2395,2121 | 671,3920,3725 | 672,2723,2650 | 674,1234,1203

BATCH_RAW_INFO | 659,3301,2597 | 661,3490,2815 | 662,1624,1096 | 664,3691,3232 | 665,2460,2036 | 666,3663,3311 | 667,497,146 | 668,2423,2106 | 669,1817,1521 | 670,2396,2121 | 671,3921,3725 | 672,2724,2650 | 674,1235,1203

BATCH_RAW_INFO | 659,3302,2597 | 661,3491,2815 | 662,1625,1096 | 664,3692,3232 | 665,2461,2036 | 666,3664,3311 | 667,498,146 | 668,2424,2106 | 669,1818,1521 | 670,2397,2121 | 671,3922,3725 | 672,2725,2650 | 674,1236,1203

BATCH_RAW_INFO | 659,3303,2597 | 661,3492,2815 | 662,1626,1096 | 664,3693,3232 | 665,2462,2036 | 666,3665,3311 | 667,499,146 | 668,2425,2106 | 669,1819,1521 | 670,2398,2121 | 671,3923,3725 | 672,2726,2650 | 674,1237,1203

BATCH_RAW_INFO | 659,3304,2597 | 661,3493,2815 | 662,1627,1096 | 664,3694,3232 | 665,2463,2036 | 666,3666,3311 | 667,500,146 | 668,2426,2106 | 669,1820,1521 | 670,2399,2121 | 671,3924,3725 | 672,2727,2650 | 674,1238,1203

BATCH_RAW_INFO | 659,3305,2597 | 661,3494,2815 | 662,1628,1096 | 664,3695,3232 | 665,2464,2036 | 666,3667,3311 | 667,501,146 | 668,2427,2106 | 669,1821,1521 | 670,2400,2121 | 671,3925,3725 | 672,2728,2650 | 674,1239,1203

BATCH_RAW_INFO | 659,3306,2597 | 661,3495,2815 | 662,1629,1096 | 664,3696,3232 | 665,2465,2036 | 666,3668,3311 | 667,502,146 | 668,2428,2106 | 669,1822,1521 | 670,2401,2121 | 671,3926,3725 | 672,2729,2650 | 674,1240,1203

BATCH_RAW_INFO | 659,3307,2597 | 661,3496,2815 | 662,1630,1096 | 664,3697,3232 | 665,2466,2036 | 666,3669,3311 | 667,503,146 | 668,2429,2106 | 669,1823,1521 | 670,2402,2121 | 671,3927,3725 | 672,2730,2650 | 674,1241,1203

BATCH_RAW_INFO | 675,1146,1145

BATCH_RAW_INFO | 659,3308,2597 | 661,3497,2815 | 662,1631,1096 | 664,3698,3232 | 665,2467,2036 | 666,3670,3311 | 667,504,146 | 668,2430,2106 | 669,1824,1521 | 670,2403,2121 | 671,3928,3725 | 672,2731,2650 | 674,1242,1203 | 675,1147,1145

BATCH_RAW_INFO | 659,3309,2597 | 661,3498,2815 | 662,1632,1096 | 664,3699,3232 | 665,2468,2036 | 666,3671,3311 | 667,505,146 | 668,2431,2106 | 669,1825,1521 | 670,2404,2121 | 671,3929,3725 | 672,2732,2650 | 674,1243,1203 | 675,1148,1145

BATCH_RAW_INFO | 659,3310,2597 | 661,3499,2815 | 662,1633,1096 | 664,3700,3232 | 665,2469,2036 | 666,3672,3311 | 667,506,146 | 668,2432,2106 | 669,1826,1521 | 670,2405,2121 | 671,3930,3725 | 672,2733,2650 | 674,1244,1203 | 675,1149,1145

BATCH_RAW_INFO | 659,3311,2597 | 661,3500,2815 | 662,1634,1096 | 664,3701,3232 | 665,2470,2036 | 666,3673,3311 | 667,507,146 | 668,2433,2106 | 669,1827,1521 | 670,2406,2121 | 671,3931,3725 | 672,2734,2650 | 674,1245,1203 | 675,1150,1145

BATCH_RAW_INFO | 659,3312,2597 | 661,3501,2815 | 662,1635,1096 | 664,3702,3232 | 665,2471,2036 | 666,3674,3311 | 667,508,146 | 668,2434,2106 | 669,1828,1521 | 670,2407,2121 | 671,3932,3725 | 672,2735,2650 | 674,1246,1203 | 675,1151,1145

BATCH_RAW_INFO | 659,3313,2597 | 661,3502,2815 | 662,1636,1096 | 664,3703,3232 | 665,2472,2036 | 666,3675,3311 | 667,509,146 | 668,2435,2106 | 669,1829,1521 | 670,2408,2121 | 671,3933,3725 | 672,2736,2650 | 674,1247,1203 | 675,1152,1145

BATCH_RAW_INFO | 659,3314,2597 | 661,3503,2815 | 662,1637,1096 | 664,3704,3232 | 665,2473,2036 | 667,510,146 | 668,2436,2106 | 669,1830,1521 | 670,2409,2121 | 671,3934,3725 | 672,2737,2650 | 674,1248,1203 | 675,1153,1145

BATCH_RAW_INFO | 659,3315,2597 | 661,3504,2815 | 662,1638,1096 | 664,3705,3232 | 665,2474,2036 | 667,511,146 | 668,2437,2106 | 669,1831,1521 | 670,2410,2121 | 671,3935,3725 | 672,2738,2650 | 674,1249,1203 | 675,1154,1145

BATCH_RAW_INFO | 659,3316,2597 | 661,3505,2815 | 662,1639,1096 | 664,3706,3232 | 665,2475,2036 | 667,512,146 | 668,2438,2106 | 669,1832,1521 | 670,2411,2121 | 671,3936,3725 | 672,2739,2650 | 674,1250,1203 | 675,1155,1145

BATCH_RAW_INFO | 659,3317,2597 | 661,3506,2815 | 662,1640,1096 | 664,3707,3232 | 665,2476,2036 | 667,513,146 | 668,2439,2106 | 669,1833,1521 | 670,2412,2121 | 671,3937,3725 | 672,2740,2650 | 674,1251,1203 | 675,1156,1145

BATCH_RAW_INFO | 659,3318,2597 | 661,3507,2815 | 662,1641,1096 | 664,3708,3232 | 665,2477,2036 | 667,514,146 | 668,2440,2106 | 669,1834,1521 | 670,2413,2121 | 671,3938,3725 | 672,2741,2650 | 674,1252,1203 | 675,1157,1145

BATCH_RAW_INFO | 659,3319,2597 | 661,3508,2815 | 662,1642,1096 | 664,3709,3232 | 665,2478,2036 | 667,515,146 | 668,2441,2106 | 669,1835,1521 | 670,2414,2121 | 671,3939,3725 | 672,2742,2650 | 674,1253,1203 | 675,1158,1145

BATCH_RAW_INFO | 659,3320,2597 | 661,3509,2815 | 662,1643,1096 | 664,3710,3232 | 665,2479,2036 | 667,516,146 | 668,2442,2106 | 669,1836,1521 | 670,2415,2121 | 671,3940,3725 | 672,2743,2650 | 674,1254,1203 | 675,1159,1145

BATCH_RAW_INFO | 659,3321,2597 | 661,3510,2815 | 662,1644,1096 | 664,3711,3232 | 665,2480,2036 | 667,517,146 | 668,2443,2106 | 669,1837,1521 | 670,2416,2121 | 671,3941,3725 | 672,2744,2650 | 674,1255,1203 | 675,1160,1145

BATCH_RAW_INFO | 659,3322,2597 | 661,3511,2815 | 662,1645,1096 | 664,3712,3232 | 665,2481,2036 | 667,518,146 | 668,2444,2106 | 669,1838,1521 | 670,2417,2121 | 671,3942,3725 | 672,2745,2650 | 674,1256,1203 | 675,1161,1145

BATCH_RAW_INFO | 659,3323,2597 | 661,3512,2815 | 662,1646,1096 | 664,3713,3232 | 665,2482,2036 | 667,519,146 | 668,2445,2106 | 669,1839,1521 | 670,2418,2121 | 671,3943,3725 | 672,2746,2650 | 674,1257,1203 | 675,1162,1145

BATCH_RAW_INFO | 659,3324,2597 | 661,3513,2815 | 662,1647,1096 | 664,3714,3232 | 665,2483,2036 | 667,520,146 | 668,2446,2106 | 669,1840,1521 | 670,2419,2121 | 671,3944,3725 | 672,2747,2650 | 674,1258,1203 | 675,1163,1145

BATCH_RAW_INFO | 659,3325,2597 | 661,3514,2815 | 662,1648,1096 | 664,3715,3232 | 665,2484,2036 | 667,521,146 | 668,2447,2106 | 669,1841,1521 | 670,2420,2121 | 671,3945,3725 | 672,2748,2650 | 674,1259,1203 | 675,1164,1145

BATCH_RAW_INFO | 659,3326,2597 | 661,3515,2815 | 662,1649,1096 | 664,3716,3232 | 665,2485,2036 | 667,522,146 | 668,2448,2106 | 669,1842,1521 | 670,2421,2121 | 671,3946,3725 | 672,2749,2650 | 674,1260,1203 | 675,1165,1145

BATCH_RAW_INFO | 659,3327,2597 | 661,3516,2815 | 662,1650,1096 | 664,3717,3232 | 665,2486,2036 | 667,523,146 | 668,2449,2106 | 669,1843,1521 | 670,2422,2121 | 671,3947,3725 | 672,2750,2650 | 674,1261,1203 | 675,1166,1145

BATCH_RAW_INFO | 659,3328,2597 | 661,3517,2815 | 662,1651,1096 | 664,3718,3232 | 665,2487,2036 | 667,524,146 | 668,2450,2106 | 669,1844,1521 | 670,2423,2121 | 671,3948,3725 | 672,2751,2650 | 674,1262,1203 | 675,1167,1145

BATCH_RAW_INFO | 659,3329,2597 | 661,3518,2815 | 662,1652,1096 | 664,3719,3232 | 665,2488,2036 | 667,525,146 | 668,2451,2106 | 669,1845,1521 | 670,2424,2121 | 671,3949,3725 | 672,2752,2650 | 674,1263,1203 | 675,1168,1145

BATCH_RAW_INFO | 659,3330,2597 | 661,3519,2815 | 662,1653,1096 | 664,3720,3232 | 665,2489,2036 | 667,526,146 | 668,2452,2106 | 669,1846,1521 | 670,2425,2121 | 671,3950,3725 | 672,2753,2650 | 674,1264,1203 | 675,1169,1145

BATCH_RAW_INFO | 659,3331,2597 | 661,3520,2815 | 662,1654,1096 | 664,3721,3232 | 665,2490,2036 | 667,527,146 | 668,2453,2106 | 669,1847,1521 | 670,2426,2121 | 671,3951,3725 | 672,2754,2650 | 674,1265,1203 | 675,1170,1145

BATCH_RAW_INFO | 659,3332,2597 | 661,3521,2815 | 662,1655,1096 | 664,3722,3232 | 665,2491,2036 | 667,528,146 | 668,2454,2106 | 669,1848,1521 | 670,2427,2121 | 671,3952,3725 | 672,2755,2650 | 674,1266,1203 | 675,1171,1145

BATCH_RAW_INFO | 659,3333,2597 | 661,3522,2815 | 662,1656,1096 | 664,3723,3232 | 665,2492,2036 | 667,529,146 | 668,2455,2106 | 669,1849,1521 | 670,2428,2121 | 671,3953,3725 | 672,2756,2650 | 674,1267,1203 | 675,1172,1145

BATCH_RAW_INFO | 659,3334,2597 | 661,3523,2815 | 662,1657,1096 | 664,3724,3232 | 665,2493,2036 | 667,530,146 | 668,2456,2106 | 669,1850,1521 | 670,2429,2121 | 671,3954,3725 | 672,2757,2650 | 674,1268,1203 | 675,1173,1145

BATCH_RAW_INFO | 659,3335,2597 | 661,3524,2815 | 662,1658,1096 | 664,3725,3232 | 665,2494,2036 | 667,531,146 | 668,2457,2106 | 669,1851,1521 | 670,2430,2121 | 671,3955,3725 | 672,2758,2650 | 674,1269,1203 | 675,1174,1145

BATCH_RAW_INFO | 659,3336,2597 | 661,3525,2815 | 662,1659,1096 | 664,3726,3232 | 665,2495,2036 | 667,532,146 | 668,2458,2106 | 669,1852,1521 | 670,2431,2121 | 671,3956,3725 | 672,2759,2650 | 674,1270,1203 | 675,1175,1145

BATCH_RAW_INFO | 659,3337,2597 | 661,3526,2815 | 662,1660,1096 | 664,3727,3232 | 665,2496,2036 | 667,533,146 | 668,2459,2106 | 669,1853,1521 | 670,2432,2121 | 671,3957,3725 | 672,2760,2650 | 674,1271,1203 | 675,1176,1145

BATCH_RAW_INFO | 659,3338,2597 | 661,3527,2815 | 662,1661,1096 | 664,3728,3232 | 665,2497,2036 | 667,534,146 | 668,2460,2106 | 669,1854,1521 | 670,2433,2121 | 671,3958,3725 | 672,2761,2650 | 674,1272,1203 | 675,1177,1145

BATCH_RAW_INFO | 659,3339,2597 | 661,3528,2815 | 662,1662,1096 | 664,3729,3232 | 665,2498,2036 | 667,535,146 | 668,2461,2106 | 669,1855,1521 | 670,2434,2121 | 671,3959,3725 | 672,2762,2650 | 674,1273,1203 | 675,1178,1145

BATCH_RAW_INFO | 659,3340,2597 | 661,3529,2815 | 662,1663,1096 | 664,3730,3232 | 665,2499,2036 | 667,536,146 | 668,2462,2106 | 669,1856,1521 | 670,2435,2121 | 671,3960,3725 | 672,2763,2650 | 674,1274,1203 | 675,1179,1145

BATCH_RAW_INFO | 659,3341,2597 | 661,3530,2815 | 662,1664,1096 | 664,3731,3232 | 665,2500,2036 | 667,537,146 | 668,2463,2106 | 669,1857,1521 | 670,2436,2121 | 671,3961,3725 | 672,2764,2650 | 674,1275,1203 | 675,1180,1145

BATCH_RAW_INFO | 659,3342,2597 | 661,3531,2815 | 662,1665,1096 | 664,3732,3232 | 665,2501,2036 | 667,538,146 | 668,2464,2106 | 669,1858,1521 | 670,2437,2121 | 671,3962,3725 | 672,2765,2650 | 674,1276,1203 | 675,1181,1145

BATCH_RAW_INFO | 659,3343,2597 | 661,3532,2815 | 662,1666,1096 | 664,3733,3232 | 665,2502,2036 | 667,539,146 | 668,2465,2106 | 669,1859,1521 | 670,2438,2121 | 671,3963,3725 | 672,2766,2650 | 674,1277,1203 | 675,1182,1145

BATCH_RAW_INFO | 659,3344,2597 | 661,3533,2815 | 662,1667,1096 | 664,3734,3232 | 665,2503,2036 | 667,540,146 | 668,2466,2106 | 669,1860,1521 | 670,2439,2121 | 671,3964,3725 | 672,2767,2650 | 674,1278,1203 | 675,1183,1145

BATCH_RAW_INFO | 659,3345,2597 | 661,3534,2815 | 662,1668,1096 | 664,3735,3232 | 665,2504,2036 | 667,541,146 | 668,2467,2106 | 669,1861,1521 | 670,2440,2121 | 671,3965,3725 | 672,2768,2650 | 674,1279,1203 | 675,1184,1145

BATCH_RAW_INFO | 659,3346,2597 | 661,3535,2815 | 662,1669,1096 | 664,3736,3232 | 665,2505,2036 | 667,542,146 | 668,2468,2106 | 669,1862,1521 | 670,2441,2121 | 671,3966,3725 | 672,2769,2650 | 674,1280,1203 | 675,1185,1145

BATCH_RAW_INFO | 659,3347,2597 | 661,3536,2815 | 662,1670,1096 | 664,3737,3232 | 665,2506,2036 | 667,543,146 | 668,2469,2106 | 669,1863,1521 | 670,2442,2121 | 671,3967,3725 | 672,2770,2650 | 674,1281,1203 | 675,1186,1145

BATCH_RAW_INFO | 659,3348,2597 | 661,3537,2815 | 662,1671,1096 | 664,3738,3232 | 665,2507,2036 | 667,544,146 | 668,2470,2106 | 669,1864,1521 | 670,2443,2121 | 671,3968,3725 | 672,2771,2650 | 674,1282,1203 | 675,1187,1145

BATCH_RAW_INFO | 659,3349,2597 | 661,3538,2815 | 662,1672,1096 | 664,3739,3232 | 665,2508,2036 | 667,545,146 | 668,2471,2106 | 669,1865,1521 | 670,2444,2121 | 671,3969,3725 | 672,2772,2650 | 674,1283,1203 | 675,1188,1145

BATCH_RAW_INFO | 659,3350,2597 | 661,3539,2815 | 662,1673,1096 | 664,3740,3232 | 665,2509,2036 | 667,546,146 | 668,2472,2106 | 669,1866,1521 | 670,2445,2121 | 671,3970,3725 | 672,2773,2650 | 674,1284,1203 | 675,1189,1145

BATCH_RAW_INFO | 659,3351,2597 | 661,3540,2815 | 662,1674,1096 | 664,3741,3232 | 665,2510,2036 | 667,547,146 | 668,2473,2106 | 669,1867,1521 | 670,2446,2121 | 671,3971,3725 | 672,2774,2650 | 674,1285,1203 | 675,1190,1145

BATCH_RAW_INFO | 659,3352,2597 | 661,3541,2815 | 662,1675,1096 | 664,3742,3232 | 665,2511,2036 | 667,548,146 | 668,2474,2106 | 669,1868,1521 | 670,2447,2121 | 671,3972,3725 | 672,2775,2650 | 674,1286,1203 | 675,1191,1145

BATCH_RAW_INFO | 659,3353,2597 | 661,3542,2815 | 662,1676,1096 | 664,3743,3232 | 665,2512,2036 | 667,549,146 | 668,2475,2106 | 669,1869,1521 | 670,2448,2121 | 671,3973,3725 | 674,1287,1203 | 675,1192,1145

BATCH_RAW_INFO | 659,3354,2597 | 661,3543,2815 | 662,1677,1096 | 664,3744,3232 | 665,2513,2036 | 667,550,146 | 668,2476,2106 | 669,1870,1521 | 670,2449,2121 | 671,3974,3725 | 674,1288,1203 | 675,1193,1145

BATCH_RAW_INFO | 659,3355,2597 | 661,3544,2815 | 662,1678,1096 | 664,3745,3232 | 665,2514,2036 | 667,551,146 | 668,2477,2106 | 669,1871,1521 | 670,2450,2121 | 671,3975,3725 | 674,1289,1203 | 675,1194,1145

BATCH_RAW_INFO | 659,3356,2597 | 661,3545,2815 | 662,1679,1096 | 664,3746,3232 | 665,2515,2036 | 667,552,146 | 668,2478,2106 | 669,1872,1521 | 670,2451,2121 | 671,3976,3725 | 674,1290,1203 | 675,1195,1145

BATCH_RAW_INFO | 659,3357,2597 | 661,3546,2815 | 662,1680,1096 | 664,3747,3232 | 665,2516,2036 | 667,553,146 | 668,2479,2106 | 669,1873,1521 | 670,2452,2121 | 671,3977,3725 | 674,1291,1203 | 675,1196,1145

BATCH_RAW_INFO | 659,3358,2597 | 661,3547,2815 | 662,1681,1096 | 664,3748,3232 | 665,2517,2036 | 667,554,146 | 668,2480,2106 | 669,1874,1521 | 670,2453,2121 | 671,3978,3725 | 674,1292,1203 | 675,1197,1145

BATCH_RAW_INFO | 659,3359,2597 | 661,3548,2815 | 662,1682,1096 | 664,3749,3232 | 665,2518,2036 | 667,555,146 | 668,2481,2106 | 669,1875,1521 | 670,2454,2121 | 671,3979,3725 | 674,1293,1203 | 675,1198,1145

BATCH_RAW_INFO | 659,3360,2597 | 661,3549,2815 | 662,1683,1096 | 664,3750,3232 | 665,2519,2036 | 667,556,146 | 668,2482,2106 | 669,1876,1521 | 670,2455,2121 | 671,3980,3725 | 674,1294,1203 | 675,1199,1145

BATCH_RAW_INFO | 659,3361,2597 | 661,3550,2815 | 662,1684,1096 | 664,3751,3232 | 665,2520,2036 | 667,557,146 | 668,2483,2106 | 669,1877,1521 | 670,2456,2121 | 671,3981,3725 | 674,1295,1203 | 675,1200,1145

BATCH_RAW_INFO | 659,3362,2597 | 661,3551,2815 | 662,1685,1096 | 664,3752,3232 | 665,2521,2036 | 667,558,146 | 668,2484,2106 | 669,1878,1521 | 670,2457,2121 | 671,3982,3725 | 674,1296,1203 | 675,1201,1145

BATCH_RAW_INFO | 659,3363,2597 | 661,3552,2815 | 662,1686,1096 | 664,3753,3232 | 665,2522,2036 | 667,559,146 | 668,2485,2106 | 669,1879,1521 | 670,2458,2121 | 671,3983,3725 | 674,1297,1203 | 675,1202,1145

BATCH_RAW_INFO | 659,3364,2597 | 661,3553,2815 | 662,1687,1096 | 664,3754,3232 | 665,2523,2036 | 667,560,146 | 668,2486,2106 | 669,1880,1521 | 670,2459,2121 | 671,3984,3725 | 674,1298,1203 | 675,1203,1145

BATCH_RAW_INFO | 659,3365,2597 | 661,3554,2815 | 662,1688,1096 | 664,3755,3232 | 665,2524,2036 | 667,561,146 | 668,2487,2106 | 669,1881,1521 | 670,2460,2121 | 671,3985,3725 | 674,1299,1203 | 675,1204,1145

BATCH_RAW_INFO | 676,578,577

BATCH_RAW_INFO | 659,3366,2597 | 661,3555,2815 | 662,1689,1096 | 664,3756,3232 | 665,2525,2036 | 667,562,146 | 668,2488,2106 | 669,1882,1521 | 670,2461,2121 | 671,3986,3725 | 674,1300,1203 | 675,1205,1145 | 676,579,577

BATCH_RAW_INFO | 659,3367,2597 | 661,3556,2815 | 662,1690,1096 | 664,3757,3232 | 665,2526,2036 | 667,563,146 | 668,2489,2106 | 669,1883,1521 | 670,2462,2121 | 671,3987,3725 | 674,1301,1203 | 675,1206,1145 | 676,580,577

BATCH_RAW_INFO | 659,3368,2597 | 661,3557,2815 | 662,1691,1096 | 664,3758,3232 | 665,2527,2036 | 667,564,146 | 668,2490,2106 | 669,1884,1521 | 670,2463,2121 | 671,3988,3725 | 674,1302,1203 | 675,1207,1145 | 676,581,577

BATCH_RAW_INFO | 659,3369,2597 | 661,3558,2815 | 662,1692,1096 | 664,3759,3232 | 665,2528,2036 | 667,565,146 | 668,2491,2106 | 669,1885,1521 | 670,2464,2121 | 671,3989,3725 | 674,1303,1203 | 675,1208,1145 | 676,582,577

BATCH_RAW_INFO | 659,3370,2597 | 661,3559,2815 | 662,1693,1096 | 664,3760,3232 | 665,2529,2036 | 667,566,146 | 668,2492,2106 | 669,1886,1521 | 670,2465,2121 | 671,3990,3725 | 674,1304,1203 | 675,1209,1145 | 676,583,577

BATCH_RAW_INFO | 659,3371,2597 | 661,3560,2815 | 662,1694,1096 | 664,3761,3232 | 665,2530,2036 | 667,567,146 | 668,2493,2106 | 669,1887,1521 | 670,2466,2121 | 671,3991,3725 | 674,1305,1203 | 675,1210,1145 | 676,584,577

BATCH_RAW_INFO | 659,3372,2597 | 661,3561,2815 | 662,1695,1096 | 664,3762,3232 | 665,2531,2036 | 667,568,146 | 668,2494,2106 | 669,1888,1521 | 670,2467,2121 | 671,3992,3725 | 674,1306,1203 | 675,1211,1145 | 676,585,577

BATCH_RAW_INFO | 659,3373,2597 | 661,3562,2815 | 662,1696,1096 | 664,3763,3232 | 665,2532,2036 | 667,569,146 | 668,2495,2106 | 669,1889,1521 | 670,2468,2121 | 671,3993,3725 | 674,1307,1203 | 675,1212,1145 | 676,586,577

BATCH_RAW_INFO | 659,3374,2597 | 661,3563,2815 | 662,1697,1096 | 664,3764,3232 | 665,2533,2036 | 667,570,146 | 668,2496,2106 | 669,1890,1521 | 670,2469,2121 | 671,3994,3725 | 674,1308,1203 | 675,1213,1145 | 676,587,577

BATCH_RAW_INFO | 659,3375,2597 | 661,3564,2815 | 662,1698,1096 | 664,3765,3232 | 665,2534,2036 | 667,571,146 | 668,2497,2106 | 669,1891,1521 | 670,2470,2121 | 671,3995,3725 | 674,1309,1203 | 675,1214,1145 | 676,588,577

BATCH_RAW_INFO | 659,3376,2597 | 661,3565,2815 | 662,1699,1096 | 664,3766,3232 | 665,2535,2036 | 667,572,146 | 668,2498,2106 | 669,1892,1521 | 670,2471,2121 | 671,3996,3725 | 674,1310,1203 | 675,1215,1145 | 676,589,577

BATCH_RAW_INFO | 659,3377,2597 | 661,3566,2815 | 662,1700,1096 | 664,3767,3232 | 665,2536,2036 | 667,573,146 | 668,2499,2106 | 669,1893,1521 | 670,2472,2121 | 671,3997,3725 | 674,1311,1203 | 675,1216,1145 | 676,590,577

BATCH_RAW_INFO | 659,3378,2597 | 661,3567,2815 | 662,1701,1096 | 664,3768,3232 | 665,2537,2036 | 667,574,146 | 668,2500,2106 | 669,1894,1521 | 670,2473,2121 | 671,3998,3725 | 674,1312,1203 | 675,1217,1145 | 676,591,577

BATCH_RAW_INFO | 659,3379,2597 | 661,3568,2815 | 662,1702,1096 | 664,3769,3232 | 665,2538,2036 | 667,575,146 | 668,2501,2106 | 669,1895,1521 | 670,2474,2121 | 671,3999,3725 | 674,1313,1203 | 675,1218,1145 | 676,592,577

BATCH_RAW_INFO | 659,3380,2597 | 661,3569,2815 | 662,1703,1096 | 664,3770,3232 | 665,2539,2036 | 667,576,146 | 668,2502,2106 | 669,1896,1521 | 670,2475,2121 | 671,4000,3725 | 674,1314,1203 | 675,1219,1145 | 676,593,577

BATCH_RAW_INFO | 659,3381,2597 | 661,3570,2815 | 662,1704,1096 | 664,3771,3232 | 665,2540,2036 | 667,577,146 | 668,2503,2106 | 669,1897,1521 | 670,2476,2121 | 671,4001,3725 | 674,1315,1203 | 675,1220,1145 | 676,594,577

BATCH_RAW_INFO | 659,3382,2597 | 661,3571,2815 | 662,1705,1096 | 664,3772,3232 | 665,2541,2036 | 667,578,146 | 668,2504,2106 | 669,1898,1521 | 670,2477,2121 | 671,4002,3725 | 674,1316,1203 | 675,1221,1145 | 676,595,577

BATCH_RAW_INFO | 659,3383,2597 | 661,3572,2815 | 662,1706,1096 | 664,3773,3232 | 665,2542,2036 | 667,579,146 | 668,2505,2106 | 669,1899,1521 | 670,2478,2121 | 671,4003,3725 | 674,1317,1203 | 675,1222,1145 | 676,596,577

BATCH_RAW_INFO | 659,3384,2597 | 661,3573,2815 | 662,1707,1096 | 664,3774,3232 | 665,2543,2036 | 667,580,146 | 668,2506,2106 | 669,1900,1521 | 670,2479,2121 | 671,4004,3725 | 674,1318,1203 | 675,1223,1145 | 676,597,577

BATCH_RAW_INFO | 659,3385,2597 | 661,3574,2815 | 662,1708,1096 | 664,3775,3232 | 665,2544,2036 | 667,581,146 | 668,2507,2106 | 669,1901,1521 | 670,2480,2121 | 671,4005,3725 | 674,1319,1203 | 675,1224,1145 | 676,598,577

BATCH_RAW_INFO | 659,3386,2597 | 661,3575,2815 | 662,1709,1096 | 664,3776,3232 | 665,2545,2036 | 667,582,146 | 668,2508,2106 | 669,1902,1521 | 670,2481,2121 | 671,4006,3725 | 674,1320,1203 | 675,1225,1145 | 676,599,577

BATCH_RAW_INFO | 659,3387,2597 | 661,3576,2815 | 662,1710,1096 | 664,3777,3232 | 665,2546,2036 | 667,583,146 | 668,2509,2106 | 669,1903,1521 | 670,2482,2121 | 671,4007,3725 | 674,1321,1203 | 675,1226,1145 | 676,600,577

BATCH_RAW_INFO | 659,3388,2597 | 661,3577,2815 | 662,1711,1096 | 664,3778,3232 | 665,2547,2036 | 667,584,146 | 668,2510,2106 | 669,1904,1521 | 670,2483,2121 | 671,4008,3725 | 674,1322,1203 | 675,1227,1145 | 676,601,577

BATCH_RAW_INFO | 659,3389,2597 | 661,3578,2815 | 662,1712,1096 | 664,3779,3232 | 665,2548,2036 | 667,585,146 | 668,2511,2106 | 669,1905,1521 | 670,2484,2121 | 671,4009,3725 | 674,1323,1203 | 675,1228,1145 | 676,602,577

BATCH_RAW_INFO | 659,3390,2597 | 661,3579,2815 | 662,1713,1096 | 664,3780,3232 | 665,2549,2036 | 667,586,146 | 668,2512,2106 | 669,1906,1521 | 670,2485,2121 | 671,4010,3725 | 674,1324,1203 | 675,1229,1145 | 676,603,577

BATCH_RAW_INFO | 659,3391,2597 | 661,3580,2815 | 662,1714,1096 | 664,3781,3232 | 665,2550,2036 | 667,587,146 | 668,2513,2106 | 669,1907,1521 | 670,2486,2121 | 671,4011,3725 | 674,1325,1203 | 675,1230,1145 | 676,604,577

BATCH_RAW_INFO | 659,3392,2597 | 661,3581,2815 | 662,1715,1096 | 664,3782,3232 | 665,2551,2036 | 667,588,146 | 668,2514,2106 | 669,1908,1521 | 670,2487,2121 | 671,4012,3725 | 674,1326,1203 | 675,1231,1145 | 676,605,577

BATCH_RAW_INFO | 659,3393,2597 | 661,3582,2815 | 662,1716,1096 | 664,3783,3232 | 665,2552,2036 | 667,589,146 | 668,2515,2106 | 669,1909,1521 | 670,2488,2121 | 671,4013,3725 | 674,1327,1203 | 675,1232,1145 | 676,606,577

BATCH_RAW_INFO | 659,3394,2597 | 661,3583,2815 | 662,1717,1096 | 664,3784,3232 | 665,2553,2036 | 667,590,146 | 668,2516,2106 | 669,1910,1521 | 670,2489,2121 | 671,4014,3725 | 674,1328,1203 | 675,1233,1145 | 676,607,577

BATCH_RAW_INFO | 659,3395,2597 | 661,3584,2815 | 662,1718,1096 | 664,3785,3232 | 665,2554,2036 | 667,591,146 | 668,2517,2106 | 669,1911,1521 | 670,2490,2121 | 671,4015,3725 | 674,1329,1203 | 675,1234,1145 | 676,608,577

BATCH_RAW_INFO | 659,3396,2597 | 661,3585,2815 | 662,1719,1096 | 664,3786,3232 | 665,2555,2036 | 667,592,146 | 668,2518,2106 | 669,1912,1521 | 670,2491,2121 | 671,4016,3725 | 674,1330,1203 | 675,1235,1145 | 676,609,577

BATCH_RAW_INFO | 659,3397,2597 | 661,3586,2815 | 662,1720,1096 | 664,3787,3232 | 665,2556,2036 | 667,593,146 | 668,2519,2106 | 669,1913,1521 | 670,2492,2121 | 671,4017,3725 | 674,1331,1203 | 675,1236,1145 | 676,610,577

BATCH_RAW_INFO | 659,3398,2597 | 661,3587,2815 | 662,1721,1096 | 664,3788,3232 | 665,2557,2036 | 667,594,146 | 668,2520,2106 | 669,1914,1521 | 670,2493,2121 | 671,4018,3725 | 674,1332,1203 | 675,1237,1145 | 676,611,577

BATCH_RAW_INFO | 659,3399,2597 | 661,3588,2815 | 662,1722,1096 | 664,3789,3232 | 665,2558,2036 | 667,595,146 | 668,2521,2106 | 669,1915,1521 | 670,2494,2121 | 671,4019,3725 | 674,1333,1203 | 675,1238,1145 | 676,612,577

BATCH_RAW_INFO | 659,3400,2597 | 661,3589,2815 | 662,1723,1096 | 664,3790,3232 | 665,2559,2036 | 667,596,146 | 668,2522,2106 | 669,1916,1521 | 670,2495,2121 | 671,4020,3725 | 674,1334,1203 | 675,1239,1145 | 676,613,577

BATCH_RAW_INFO | 659,3401,2597 | 661,3590,2815 | 662,1724,1096 | 664,3791,3232 | 665,2560,2036 | 667,597,146 | 668,2523,2106 | 669,1917,1521 | 670,2496,2121 | 671,4021,3725 | 674,1335,1203 | 675,1240,1145 | 676,614,577

BATCH_RAW_INFO | 659,3402,2597 | 661,3591,2815 | 662,1725,1096 | 664,3792,3232 | 665,2561,2036 | 667,598,146 | 668,2524,2106 | 669,1918,1521 | 670,2497,2121 | 671,4022,3725 | 674,1336,1203 | 675,1241,1145 | 676,615,577

BATCH_RAW_INFO | 659,3403,2597 | 661,3592,2815 | 662,1726,1096 | 664,3793,3232 | 665,2562,2036 | 667,599,146 | 668,2525,2106 | 669,1919,1521 | 670,2498,2121 | 671,4023,3725 | 674,1337,1203 | 675,1242,1145 | 676,616,577

BATCH_RAW_INFO | 659,3404,2597 | 661,3593,2815 | 662,1727,1096 | 664,3794,3232 | 665,2563,2036 | 667,600,146 | 668,2526,2106 | 669,1920,1521 | 670,2499,2121 | 671,4024,3725 | 674,1338,1203 | 675,1243,1145 | 676,617,577

BATCH_RAW_INFO | 659,3405,2597 | 661,3594,2815 | 662,1728,1096 | 664,3795,3232 | 665,2564,2036 | 667,601,146 | 668,2527,2106 | 669,1921,1521 | 670,2500,2121 | 671,4025,3725 | 674,1339,1203 | 675,1244,1145 | 676,618,577

BATCH_RAW_INFO | 659,3406,2597 | 661,3595,2815 | 662,1729,1096 | 664,3796,3232 | 665,2565,2036 | 667,602,146 | 668,2528,2106 | 669,1922,1521 | 670,2501,2121 | 671,4026,3725 | 674,1340,1203 | 675,1245,1145 | 676,619,577

BATCH_RAW_INFO | 659,3407,2597 | 661,3596,2815 | 662,1730,1096 | 664,3797,3232 | 665,2566,2036 | 667,603,146 | 668,2529,2106 | 669,1923,1521 | 670,2502,2121 | 671,4027,3725 | 674,1341,1203 | 675,1246,1145 | 676,620,577

BATCH_RAW_INFO | 659,3408,2597 | 661,3597,2815 | 662,1731,1096 | 664,3798,3232 | 665,2567,2036 | 667,604,146 | 668,2530,2106 | 669,1924,1521 | 670,2503,2121 | 671,4028,3725 | 674,1342,1203 | 675,1247,1145 | 676,621,577

BATCH_RAW_INFO | 659,3409,2597 | 661,3598,2815 | 662,1732,1096 | 664,3799,3232 | 665,2568,2036 | 667,605,146 | 668,2531,2106 | 669,1925,1521 | 670,2504,2121 | 671,4029,3725 | 674,1343,1203 | 675,1248,1145 | 676,622,577

BATCH_RAW_INFO | 659,3410,2597 | 661,3599,2815 | 662,1733,1096 | 664,3800,3232 | 665,2569,2036 | 667,606,146 | 668,2532,2106 | 669,1926,1521 | 670,2505,2121 | 671,4030,3725 | 674,1344,1203 | 675,1249,1145 | 676,623,577

BATCH_RAW_INFO | 659,3411,2597 | 661,3600,2815 | 662,1734,1096 | 664,3801,3232 | 665,2570,2036 | 667,607,146 | 668,2533,2106 | 669,1927,1521 | 670,2506,2121 | 671,4031,3725 | 674,1345,1203 | 675,1250,1145 | 676,624,577

BATCH_RAW_INFO | 659,3412,2597 | 661,3601,2815 | 662,1735,1096 | 664,3802,3232 | 665,2571,2036 | 667,608,146 | 668,2534,2106 | 669,1928,1521 | 670,2507,2121 | 671,4032,3725 | 674,1346,1203 | 675,1251,1145 | 676,625,577

BATCH_RAW_INFO | 659,3413,2597 | 661,3602,2815 | 662,1736,1096 | 664,3803,3232 | 665,2572,2036 | 667,609,146 | 668,2535,2106 | 669,1929,1521 | 670,2508,2121 | 671,4033,3725 | 674,1347,1203 | 675,1252,1145 | 676,626,577

BATCH_RAW_INFO | 659,3414,2597 | 661,3603,2815 | 662,1737,1096 | 664,3804,3232 | 665,2573,2036 | 667,610,146 | 668,2536,2106 | 669,1930,1521 | 670,2509,2121 | 671,4034,3725 | 674,1348,1203 | 675,1253,1145 | 676,627,577

BATCH_RAW_INFO | 659,3415,2597 | 661,3604,2815 | 662,1738,1096 | 664,3805,3232 | 665,2574,2036 | 667,611,146 | 668,2537,2106 | 669,1931,1521 | 670,2510,2121 | 671,4035,3725 | 674,1349,1203 | 675,1254,1145 | 676,628,577

BATCH_RAW_INFO | 659,3416,2597 | 661,3605,2815 | 662,1739,1096 | 664,3806,3232 | 665,2575,2036 | 667,612,146 | 668,2538,2106 | 669,1932,1521 | 670,2511,2121 | 671,4036,3725 | 674,1350,1203 | 675,1255,1145 | 676,629,577

BATCH_RAW_INFO | 659,3417,2597 | 661,3606,2815 | 662,1740,1096 | 664,3807,3232 | 665,2576,2036 | 667,613,146 | 668,2539,2106 | 669,1933,1521 | 670,2512,2121 | 671,4037,3725 | 674,1351,1203 | 675,1256,1145 | 676,630,577

BATCH_RAW_INFO | 659,3418,2597 | 661,3607,2815 | 662,1741,1096 | 664,3808,3232 | 665,2577,2036 | 667,614,146 | 668,2540,2106 | 669,1934,1521 | 670,2513,2121 | 671,4038,3725 | 674,1352,1203 | 675,1257,1145 | 676,631,577

BATCH_RAW_INFO | 659,3419,2597 | 661,3608,2815 | 662,1742,1096 | 664,3809,3232 | 665,2578,2036 | 667,615,146 | 668,2541,2106 | 669,1935,1521 | 670,2514,2121 | 671,4039,3725 | 674,1353,1203 | 675,1258,1145 | 676,632,577

BATCH_RAW_INFO | 659,3420,2597 | 661,3609,2815 | 662,1743,1096 | 664,3810,3232 | 665,2579,2036 | 667,616,146 | 668,2542,2106 | 669,1936,1521 | 670,2515,2121 | 671,4040,3725 | 674,1354,1203 | 675,1259,1145 | 676,633,577

BATCH_RAW_INFO | 659,3421,2597 | 661,3610,2815 | 662,1744,1096 | 664,3811,3232 | 665,2580,2036 | 667,617,146 | 668,2543,2106 | 669,1937,1521 | 670,2516,2121 | 671,4041,3725 | 674,1355,1203 | 675,1260,1145 | 676,634,577

BATCH_RAW_INFO | 659,3422,2597 | 661,3611,2815 | 662,1745,1096 | 664,3812,3232 | 665,2581,2036 | 667,618,146 | 668,2544,2106 | 669,1938,1521 | 670,2517,2121 | 671,4042,3725 | 674,1356,1203 | 675,1261,1145 | 676,635,577

BATCH_RAW_INFO | 659,3423,2597 | 661,3612,2815 | 662,1746,1096 | 664,3813,3232 | 665,2582,2036 | 667,619,146 | 668,2545,2106 | 669,1939,1521 | 670,2518,2121 | 671,4043,3725 | 674,1357,1203 | 675,1262,1145 | 676,636,577

BATCH_RAW_INFO | 659,3424,2597 | 661,3613,2815 | 662,1747,1096 | 664,3814,3232 | 665,2583,2036 | 667,620,146 | 668,2546,2106 | 669,1940,1521 | 670,2519,2121 | 671,4044,3725 | 674,1358,1203 | 675,1263,1145 | 676,637,577

BATCH_RAW_INFO | 659,3425,2597 | 661,3614,2815 | 662,1748,1096 | 664,3815,3232 | 665,2584,2036 | 667,621,146 | 668,2547,2106 | 669,1941,1521 | 670,2520,2121 | 671,4045,3725 | 674,1359,1203 | 675,1264,1145 | 676,638,577

BATCH_RAW_INFO | 659,3426,2597 | 661,3615,2815 | 662,1749,1096 | 664,3816,3232 | 665,2585,2036 | 667,622,146 | 668,2548,2106 | 669,1942,1521 | 670,2521,2121 | 671,4046,3725 | 674,1360,1203 | 675,1265,1145 | 676,639,577

BATCH_RAW_INFO | 659,3427,2597 | 661,3616,2815 | 662,1750,1096 | 664,3817,3232 | 665,2586,2036 | 667,623,146 | 668,2549,2106 | 669,1943,1521 | 670,2522,2121 | 671,4047,3725 | 674,1361,1203 | 675,1266,1145 | 676,640,577

BATCH_RAW_INFO | 659,3428,2597 | 661,3617,2815 | 662,1751,1096 | 664,3818,3232 | 665,2587,2036 | 667,624,146 | 668,2550,2106 | 669,1944,1521 | 670,2523,2121 | 671,4048,3725 | 674,1362,1203 | 675,1267,1145 | 676,641,577

BATCH_RAW_INFO | 659,3429,2597 | 661,3618,2815 | 662,1752,1096 | 664,3819,3232 | 665,2588,2036 | 667,625,146 | 668,2551,2106 | 669,1945,1521 | 670,2524,2121 | 671,4049,3725 | 674,1363,1203 | 675,1268,1145 | 676,642,577

BATCH_RAW_INFO | 659,3430,2597 | 661,3619,2815 | 662,1753,1096 | 664,3820,3232 | 665,2589,2036 | 667,626,146 | 668,2552,2106 | 669,1946,1521 | 670,2525,2121 | 671,4050,3725 | 674,1364,1203 | 675,1269,1145 | 676,643,577

BATCH_RAW_INFO | 659,3431,2597 | 661,3620,2815 | 662,1754,1096 | 664,3821,3232 | 665,2590,2036 | 667,627,146 | 668,2553,2106 | 669,1947,1521 | 670,2526,2121 | 671,4051,3725 | 674,1365,1203 | 675,1270,1145 | 676,644,577

BATCH_RAW_INFO | 659,3432,2597 | 661,3621,2815 | 662,1755,1096 | 664,3822,3232 | 665,2591,2036 | 667,628,146 | 668,2554,2106 | 669,1948,1521 | 670,2527,2121 | 671,4052,3725 | 674,1366,1203 | 675,1271,1145 | 676,645,577

BATCH_RAW_INFO | 659,3433,2597 | 661,3622,2815 | 662,1756,1096 | 664,3823,3232 | 665,2592,2036 | 667,629,146 | 668,2555,2106 | 669,1949,1521 | 670,2528,2121 | 671,4053,3725 | 674,1367,1203 | 675,1272,1145 | 676,646,577

BATCH_RAW_INFO | 659,3434,2597 | 661,3623,2815 | 662,1757,1096 | 664,3824,3232 | 665,2593,2036 | 667,630,146 | 668,2556,2106 | 669,1950,1521 | 670,2529,2121 | 671,4054,3725 | 674,1368,1203 | 675,1273,1145 | 676,647,577

BATCH_RAW_INFO | 659,3435,2597 | 661,3624,2815 | 662,1758,1096 | 664,3825,3232 | 665,2594,2036 | 667,631,146 | 668,2557,2106 | 669,1951,1521 | 670,2530,2121 | 671,4055,3725 | 674,1369,1203 | 675,1274,1145 | 676,648,577

BATCH_RAW_INFO | 659,3436,2597 | 661,3625,2815 | 662,1759,1096 | 664,3826,3232 | 665,2595,2036 | 667,632,146 | 668,2558,2106 | 669,1952,1521 | 670,2531,2121 | 671,4056,3725 | 674,1370,1203 | 675,1275,1145 | 676,649,577

BATCH_RAW_INFO | 659,3437,2597 | 661,3626,2815 | 662,1760,1096 | 664,3827,3232 | 665,2596,2036 | 667,633,146 | 668,2559,2106 | 669,1953,1521 | 670,2532,2121 | 671,4057,3725 | 674,1371,1203 | 675,1276,1145 | 676,650,577

BATCH_RAW_INFO | 659,3438,2597 | 661,3627,2815 | 662,1761,1096 | 664,3828,3232 | 665,2597,2036 | 667,634,146 | 668,2560,2106 | 669,1954,1521 | 670,2533,2121 | 671,4058,3725 | 674,1372,1203 | 675,1277,1145 | 676,651,577

BATCH_RAW_INFO | 659,3439,2597 | 661,3628,2815 | 662,1762,1096 | 664,3829,3232 | 667,635,146 | 668,2561,2106 | 669,1955,1521 | 670,2534,2121 | 671,4059,3725 | 674,1373,1203 | 675,1278,1145 | 676,652,577

BATCH_RAW_INFO | 659,3440,2597 | 661,3629,2815 | 662,1763,1096 | 664,3830,3232 | 667,636,146 | 668,2562,2106 | 669,1956,1521 | 670,2535,2121 | 671,4060,3725 | 674,1374,1203 | 675,1279,1145 | 676,653,577

BATCH_RAW_INFO | 659,3441,2597 | 661,3630,2815 | 662,1764,1096 | 664,3831,3232 | 667,637,146 | 668,2563,2106 | 669,1957,1521 | 670,2536,2121 | 671,4061,3725 | 674,1375,1203 | 675,1280,1145 | 676,654,577

BATCH_RAW_INFO | 659,3442,2597 | 661,3631,2815 | 662,1765,1096 | 664,3832,3232 | 667,638,146 | 668,2564,2106 | 669,1958,1521 | 670,2537,2121 | 671,4062,3725 | 674,1376,1203 | 675,1281,1145 | 676,655,577

BATCH_RAW_INFO | 659,3443,2597 | 661,3632,2815 | 662,1766,1096 | 664,3833,3232 | 667,639,146 | 668,2565,2106 | 669,1959,1521 | 670,2538,2121 | 671,4063,3725 | 674,1377,1203 | 675,1282,1145 | 676,656,577

BATCH_RAW_INFO | 659,3444,2597 | 661,3633,2815 | 662,1767,1096 | 664,3834,3232 | 667,640,146 | 668,2566,2106 | 669,1960,1521 | 670,2539,2121 | 671,4064,3725 | 674,1378,1203 | 675,1283,1145 | 676,657,577

BATCH_RAW_INFO | 659,3445,2597 | 661,3634,2815 | 662,1768,1096 | 664,3835,3232 | 667,641,146 | 668,2567,2106 | 669,1961,1521 | 670,2540,2121 | 671,4065,3725 | 674,1379,1203 | 675,1284,1145 | 676,658,577

BATCH_RAW_INFO | 659,3446,2597 | 661,3635,2815 | 662,1769,1096 | 664,3836,3232 | 667,642,146 | 668,2568,2106 | 669,1962,1521 | 670,2541,2121 | 671,4066,3725 | 674,1380,1203 | 675,1285,1145 | 676,659,577

BATCH_RAW_INFO | 659,3447,2597 | 661,3636,2815 | 662,1770,1096 | 664,3837,3232 | 667,643,146 | 668,2569,2106 | 669,1963,1521 | 670,2542,2121 | 671,4067,3725 | 674,1381,1203 | 675,1286,1145 | 676,660,577

BATCH_RAW_INFO | 659,3448,2597 | 661,3637,2815 | 662,1771,1096 | 664,3838,3232 | 667,644,146 | 668,2570,2106 | 669,1964,1521 | 670,2543,2121 | 671,4068,3725 | 674,1382,1203 | 675,1287,1145 | 676,661,577

BATCH_RAW_INFO | 659,3449,2597 | 661,3638,2815 | 662,1772,1096 | 664,3839,3232 | 667,645,146 | 668,2571,2106 | 669,1965,1521 | 670,2544,2121 | 671,4069,3725 | 674,1383,1203 | 675,1288,1145 | 676,662,577

BATCH_RAW_INFO | 659,3450,2597 | 661,3639,2815 | 662,1773,1096 | 664,3840,3232 | 667,646,146 | 668,2572,2106 | 669,1966,1521 | 670,2545,2121 | 671,4070,3725 | 674,1384,1203 | 675,1289,1145 | 676,663,577

BATCH_RAW_INFO | 659,3451,2597 | 661,3640,2815 | 662,1774,1096 | 664,3841,3232 | 667,647,146 | 668,2573,2106 | 669,1967,1521 | 670,2546,2121 | 671,4071,3725 | 674,1385,1203 | 675,1290,1145 | 676,664,577

BATCH_RAW_INFO | 659,3452,2597 | 661,3641,2815 | 662,1775,1096 | 664,3842,3232 | 667,648,146 | 668,2574,2106 | 669,1968,1521 | 670,2547,2121 | 671,4072,3725 | 674,1386,1203 | 675,1291,1145

BATCH_RAW_INFO | 659,3453,2597 | 661,3642,2815 | 662,1776,1096 | 664,3843,3232 | 667,649,146 | 668,2575,2106 | 669,1969,1521 | 670,2548,2121 | 671,4073,3725 | 674,1387,1203 | 675,1292,1145

BATCH_RAW_INFO | 659,3454,2597 | 661,3643,2815 | 662,1777,1096 | 664,3844,3232 | 667,650,146 | 668,2576,2106 | 669,1970,1521 | 670,2549,2121 | 671,4074,3725 | 674,1388,1203 | 675,1293,1145

BATCH_RAW_INFO | 659,3455,2597 | 661,3644,2815 | 662,1778,1096 | 664,3845,3232 | 667,651,146 | 668,2577,2106 | 669,1971,1521 | 670,2550,2121 | 671,4075,3725 | 674,1389,1203 | 675,1294,1145

BATCH_RAW_INFO | 659,3456,2597 | 661,3645,2815 | 662,1779,1096 | 664,3846,3232 | 667,652,146 | 668,2578,2106 | 669,1972,1521 | 670,2551,2121 | 671,4076,3725 | 674,1390,1203 | 675,1295,1145

BATCH_RAW_INFO | 659,3457,2597 | 661,3646,2815 | 664,3847,3232 | 667,653,146 | 668,2579,2106 | 669,1973,1521 | 670,2552,2121 | 671,4077,3725 | 674,1391,1203 | 675,1296,1145

BATCH_RAW_INFO | 659,3458,2597 | 661,3647,2815 | 664,3848,3232 | 667,654,146 | 668,2580,2106 | 669,1974,1521 | 670,2553,2121 | 671,4078,3725 | 674,1392,1203 | 675,1297,1145

BATCH_RAW_INFO | 659,3459,2597 | 661,3648,2815 | 664,3849,3232 | 667,655,146 | 668,2581,2106 | 669,1975,1521 | 670,2554,2121 | 671,4079,3725 | 674,1393,1203 | 675,1298,1145

BATCH_RAW_INFO | 659,3460,2597 | 661,3649,2815 | 664,3850,3232 | 667,656,146 | 668,2582,2106 | 669,1976,1521 | 670,2555,2121 | 671,4080,3725 | 674,1394,1203 | 675,1299,1145

BATCH_RAW_INFO | 659,3461,2597 | 661,3650,2815 | 664,3851,3232 | 667,657,146 | 668,2583,2106 | 669,1977,1521 | 670,2556,2121 | 671,4081,3725 | 674,1395,1203 | 675,1300,1145

BATCH_RAW_INFO | 659,3462,2597 | 661,3651,2815 | 664,3852,3232 | 667,658,146 | 668,2584,2106 | 669,1978,1521 | 670,2557,2121 | 671,4082,3725 | 674,1396,1203 | 675,1301,1145

BATCH_RAW_INFO | 659,3463,2597 | 661,3652,2815 | 664,3853,3232 | 667,659,146 | 668,2585,2106 | 669,1979,1521 | 670,2558,2121 | 671,4083,3725 | 674,1397,1203 | 675,1302,1145

BATCH_RAW_INFO | 659,3464,2597 | 661,3653,2815 | 664,3854,3232 | 667,660,146 | 668,2586,2106 | 669,1980,1521 | 670,2559,2121 | 671,4084,3725 | 674,1398,1203 | 675,1303,1145

BATCH_RAW_INFO | 659,3465,2597 | 661,3654,2815 | 664,3855,3232 | 667,661,146 | 668,2587,2106 | 669,1981,1521 | 670,2560,2121 | 671,4085,3725 | 674,1399,1203 | 675,1304,1145

BATCH_RAW_INFO | 659,3466,2597 | 661,3655,2815 | 664,3856,3232 | 667,662,146 | 668,2588,2106 | 669,1982,1521 | 670,2561,2121 | 671,4086,3725 | 674,1400,1203 | 675,1305,1145

BATCH_RAW_INFO | 659,3467,2597 | 661,3656,2815 | 664,3857,3232 | 667,663,146 | 668,2589,2106 | 669,1983,1521 | 670,2562,2121 | 671,4087,3725 | 674,1401,1203 | 675,1306,1145

BATCH_RAW_INFO | 659,3468,2597 | 661,3657,2815 | 664,3858,3232 | 667,664,146 | 668,2590,2106 | 669,1984,1521 | 670,2563,2121 | 671,4088,3725 | 674,1402,1203 | 675,1307,1145

BATCH_RAW_INFO | 659,3469,2597 | 661,3658,2815 | 664,3859,3232 | 667,665,146 | 668,2591,2106 | 669,1985,1521 | 670,2564,2121 | 671,4089,3725 | 674,1403,1203 | 675,1308,1145

BATCH_RAW_INFO | 659,3470,2597 | 661,3659,2815 | 664,3860,3232 | 667,666,146 | 668,2592,2106 | 669,1986,1521 | 670,2565,2121 | 671,4090,3725 | 674,1404,1203 | 675,1309,1145

BATCH_RAW_INFO | 659,3471,2597 | 661,3660,2815 | 664,3861,3232 | 667,667,146 | 668,2593,2106 | 669,1987,1521 | 670,2566,2121 | 671,4091,3725 | 674,1405,1203 | 675,1310,1145

BATCH_RAW_INFO | 659,3472,2597 | 661,3661,2815 | 664,3862,3232 | 667,668,146 | 668,2594,2106 | 669,1988,1521 | 670,2567,2121 | 671,4092,3725 | 674,1406,1203 | 675,1311,1145

BATCH_RAW_INFO | 659,3473,2597 | 661,3662,2815 | 664,3863,3232 | 667,669,146 | 668,2595,2106 | 669,1989,1521 | 670,2568,2121 | 671,4093,3725 | 674,1407,1203 | 675,1312,1145

BATCH_RAW_INFO | 659,3474,2597 | 661,3663,2815 | 664,3864,3232 | 667,670,146 | 668,2596,2106 | 669,1990,1521 | 670,2569,2121 | 671,4094,3725 | 674,1408,1203 | 675,1313,1145

BATCH_RAW_INFO | 659,3475,2597 | 661,3664,2815 | 664,3865,3232 | 667,671,146 | 668,2597,2106 | 669,1991,1521 | 670,2570,2121 | 671,4095,3725 | 674,1409,1203 | 675,1314,1145

BATCH_RAW_INFO | 659,3476,2597 | 661,3665,2815 | 664,3866,3232 | 667,672,146 | 668,2598,2106 | 669,1992,1521 | 670,2571,2121 | 674,1410,1203 | 675,1315,1145

BATCH_RAW_INFO | 659,3477,2597 | 661,3666,2815 | 664,3867,3232 | 667,673,146 | 668,2599,2106 | 669,1993,1521 | 670,2572,2121 | 674,1411,1203 | 675,1316,1145

BATCH_RAW_INFO | 659,3478,2597 | 661,3667,2815 | 664,3868,3232 | 667,674,146 | 668,2600,2106 | 669,1994,1521 | 670,2573,2121 | 674,1412,1203 | 675,1317,1145

BATCH_RAW_INFO | 659,3479,2597 | 661,3668,2815 | 664,3869,3232 | 667,675,146 | 668,2601,2106 | 669,1995,1521 | 670,2574,2121 | 674,1413,1203 | 675,1318,1145

BATCH_RAW_INFO | 659,3480,2597 | 661,3669,2815 | 664,3870,3232 | 667,676,146 | 668,2602,2106 | 669,1996,1521 | 670,2575,2121 | 674,1414,1203 | 675,1319,1145

BATCH_RAW_INFO | 659,3481,2597 | 661,3670,2815 | 664,3871,3232 | 667,677,146 | 668,2603,2106 | 669,1997,1521 | 670,2576,2121 | 674,1415,1203 | 675,1320,1145

BATCH_RAW_INFO | 659,3482,2597 | 661,3671,2815 | 664,3872,3232 | 667,678,146 | 668,2604,2106 | 669,1998,1521 | 670,2577,2121 | 674,1416,1203 | 675,1321,1145

BATCH_RAW_INFO | 659,3483,2597 | 661,3672,2815 | 664,3873,3232 | 667,679,146 | 668,2605,2106 | 669,1999,1521 | 670,2578,2121 | 674,1417,1203 | 675,1322,1145

BATCH_RAW_INFO | 659,3484,2597 | 661,3673,2815 | 664,3874,3232 | 667,680,146 | 668,2606,2106 | 669,2000,1521 | 670,2579,2121 | 674,1418,1203 | 675,1323,1145

BATCH_RAW_INFO | 659,3485,2597 | 661,3674,2815 | 664,3875,3232 | 667,681,146 | 668,2607,2106 | 669,2001,1521 | 670,2580,2121 | 674,1419,1203 | 675,1324,1145

BATCH_RAW_INFO | 659,3486,2597 | 661,3675,2815 | 664,3876,3232 | 667,682,146 | 668,2608,2106 | 669,2002,1521 | 670,2581,2121 | 674,1420,1203 | 675,1325,1145

BATCH_RAW_INFO | 659,3487,2597 | 661,3676,2815 | 664,3877,3232 | 667,683,146 | 668,2609,2106 | 669,2003,1521 | 670,2582,2121 | 674,1421,1203 | 675,1326,1145

BATCH_RAW_INFO | 659,3488,2597 | 661,3677,2815 | 664,3878,3232 | 667,684,146 | 668,2610,2106 | 669,2004,1521 | 670,2583,2121 | 674,1422,1203 | 675,1327,1145

BATCH_RAW_INFO | 659,3489,2597 | 661,3678,2815 | 664,3879,3232 | 667,685,146 | 668,2611,2106 | 669,2005,1521 | 670,2584,2121 | 674,1423,1203 | 675,1328,1145

BATCH_RAW_INFO | 659,3490,2597 | 661,3679,2815 | 664,3880,3232 | 667,686,146 | 668,2612,2106 | 669,2006,1521 | 670,2585,2121 | 674,1424,1203 | 675,1329,1145

BATCH_RAW_INFO | 659,3491,2597 | 661,3680,2815 | 664,3881,3232 | 667,687,146 | 668,2613,2106 | 669,2007,1521 | 670,2586,2121 | 674,1425,1203 | 675,1330,1145

BATCH_RAW_INFO | 659,3492,2597 | 661,3681,2815 | 664,3882,3232 | 667,688,146 | 668,2614,2106 | 669,2008,1521 | 670,2587,2121 | 674,1426,1203 | 675,1331,1145

BATCH_RAW_INFO | 659,3493,2597 | 661,3682,2815 | 664,3883,3232 | 667,689,146 | 668,2615,2106 | 669,2009,1521 | 670,2588,2121 | 674,1427,1203 | 675,1332,1145

BATCH_RAW_INFO | 659,3494,2597 | 661,3683,2815 | 664,3884,3232 | 667,690,146 | 668,2616,2106 | 669,2010,1521 | 670,2589,2121 | 674,1428,1203 | 675,1333,1145

BATCH_RAW_INFO | 659,3495,2597 | 661,3684,2815 | 664,3885,3232 | 667,691,146 | 668,2617,2106 | 669,2011,1521 | 670,2590,2121 | 674,1429,1203 | 675,1334,1145

BATCH_RAW_INFO | 659,3496,2597 | 661,3685,2815 | 664,3886,3232 | 667,692,146 | 668,2618,2106 | 669,2012,1521 | 670,2591,2121 | 674,1430,1203 | 675,1335,1145

BATCH_RAW_INFO | 659,3497,2597 | 661,3686,2815 | 664,3887,3232 | 667,693,146 | 668,2619,2106 | 669,2013,1521 | 670,2592,2121 | 674,1431,1203 | 675,1336,1145

BATCH_RAW_INFO | 659,3498,2597 | 661,3687,2815 | 664,3888,3232 | 667,694,146 | 668,2620,2106 | 669,2014,1521 | 670,2593,2121 | 674,1432,1203 | 675,1337,1145

BATCH_RAW_INFO | 659,3499,2597 | 661,3688,2815 | 664,3889,3232 | 667,695,146 | 668,2621,2106 | 669,2015,1521 | 670,2594,2121 | 674,1433,1203 | 675,1338,1145

BATCH_RAW_INFO | 659,3500,2597 | 661,3689,2815 | 664,3890,3232 | 667,696,146 | 668,2622,2106 | 669,2016,1521 | 670,2595,2121 | 674,1434,1203 | 675,1339,1145

BATCH_RAW_INFO | 659,3501,2597 | 661,3690,2815 | 664,3891,3232 | 667,697,146 | 668,2623,2106 | 669,2017,1521 | 670,2596,2121 | 674,1435,1203 | 675,1340,1145

BATCH_RAW_INFO | 659,3502,2597 | 661,3691,2815 | 664,3892,3232 | 667,698,146 | 668,2624,2106 | 669,2018,1521 | 670,2597,2121 | 674,1436,1203 | 675,1341,1145

BATCH_RAW_INFO | 659,3503,2597 | 661,3692,2815 | 664,3893,3232 | 667,699,146 | 668,2625,2106 | 669,2019,1521 | 670,2598,2121 | 674,1437,1203 | 675,1342,1145

BATCH_RAW_INFO | 659,3504,2597 | 661,3693,2815 | 664,3894,3232 | 667,700,146 | 668,2626,2106 | 669,2020,1521 | 670,2599,2121 | 674,1438,1203 | 675,1343,1145

BATCH_RAW_INFO | 659,3505,2597 | 661,3694,2815 | 664,3895,3232 | 667,701,146 | 668,2627,2106 | 669,2021,1521 | 670,2600,2121 | 674,1439,1203 | 675,1344,1145

BATCH_RAW_INFO | 677,1209,1208

BATCH_RAW_INFO | 659,3506,2597 | 661,3695,2815 | 664,3896,3232 | 667,702,146 | 668,2628,2106 | 669,2022,1521 | 670,2601,2121 | 674,1440,1203 | 675,1345,1145 | 677,1210,1208

BATCH_RAW_INFO | 659,3507,2597 | 661,3696,2815 | 664,3897,3232 | 667,703,146 | 668,2629,2106 | 669,2023,1521 | 670,2602,2121 | 674,1441,1203 | 675,1346,1145 | 677,1211,1208

BATCH_RAW_INFO | 659,3508,2597 | 661,3697,2815 | 664,3898,3232 | 667,704,146 | 668,2630,2106 | 669,2024,1521 | 670,2603,2121 | 674,1442,1203 | 675,1347,1145 | 677,1212,1208

BATCH_RAW_INFO | 659,3509,2597 | 661,3698,2815 | 664,3899,3232 | 667,705,146 | 668,2631,2106 | 669,2025,1521 | 670,2604,2121 | 674,1443,1203 | 675,1348,1145 | 677,1213,1208

BATCH_RAW_INFO | 659,3510,2597 | 661,3699,2815 | 664,3900,3232 | 667,706,146 | 668,2632,2106 | 669,2026,1521 | 670,2605,2121 | 674,1444,1203 | 675,1349,1145 | 677,1214,1208

BATCH_RAW_INFO | 659,3511,2597 | 661,3700,2815 | 664,3901,3232 | 667,707,146 | 668,2633,2106 | 669,2027,1521 | 670,2606,2121 | 674,1445,1203 | 675,1350,1145 | 677,1215,1208

BATCH_RAW_INFO | 659,3512,2597 | 661,3701,2815 | 664,3902,3232 | 667,708,146 | 668,2634,2106 | 669,2028,1521 | 670,2607,2121 | 674,1446,1203 | 675,1351,1145 | 677,1216,1208

BATCH_RAW_INFO | 659,3513,2597 | 661,3702,2815 | 664,3903,3232 | 667,709,146 | 668,2635,2106 | 669,2029,1521 | 670,2608,2121 | 674,1447,1203 | 675,1352,1145 | 677,1217,1208

BATCH_RAW_INFO | 678,787,786

BATCH_RAW_INFO | 659,3514,2597 | 661,3703,2815 | 664,3904,3232 | 667,710,146 | 668,2636,2106 | 669,2030,1521 | 670,2609,2121 | 674,1448,1203 | 675,1353,1145 | 677,1218,1208 | 678,788,786

BATCH_RAW_INFO | 659,3515,2597 | 661,3704,2815 | 664,3905,3232 | 667,711,146 | 668,2637,2106 | 669,2031,1521 | 670,2610,2121 | 674,1449,1203 | 675,1354,1145 | 677,1219,1208 | 678,789,786

BATCH_RAW_INFO | 659,3516,2597 | 661,3705,2815 | 664,3906,3232 | 667,712,146 | 668,2638,2106 | 669,2032,1521 | 670,2611,2121 | 674,1450,1203 | 675,1355,1145 | 677,1220,1208 | 678,790,786

BATCH_RAW_INFO | 659,3517,2597 | 661,3706,2815 | 664,3907,3232 | 667,713,146 | 668,2639,2106 | 669,2033,1521 | 670,2612,2121 | 674,1451,1203 | 675,1356,1145 | 677,1221,1208 | 678,791,786

BATCH_RAW_INFO | 659,3518,2597 | 661,3707,2815 | 664,3908,3232 | 667,714,146 | 668,2640,2106 | 669,2034,1521 | 670,2613,2121 | 674,1452,1203 | 675,1357,1145 | 677,1222,1208 | 678,792,786

BATCH_RAW_INFO | 659,3519,2597 | 661,3708,2815 | 664,3909,3232 | 667,715,146 | 668,2641,2106 | 669,2035,1521 | 670,2614,2121 | 674,1453,1203 | 675,1358,1145 | 677,1223,1208 | 678,793,786

BATCH_RAW_INFO | 659,3520,2597 | 661,3709,2815 | 664,3910,3232 | 667,716,146 | 668,2642,2106 | 669,2036,1521 | 670,2615,2121 | 674,1454,1203 | 675,1359,1145 | 677,1224,1208 | 678,794,786

BATCH_RAW_INFO | 659,3521,2597 | 661,3710,2815 | 664,3911,3232 | 667,717,146 | 668,2643,2106 | 669,2037,1521 | 670,2616,2121 | 674,1455,1203 | 675,1360,1145 | 677,1225,1208 | 678,795,786

BATCH_RAW_INFO | 659,3522,2597 | 661,3711,2815 | 664,3912,3232 | 667,718,146 | 668,2644,2106 | 669,2038,1521 | 670,2617,2121 | 674,1456,1203 | 675,1361,1145 | 677,1226,1208 | 678,796,786

BATCH_RAW_INFO | 679,581,580

BATCH_RAW_INFO | 659,3523,2597 | 661,3712,2815 | 664,3913,3232 | 667,719,146 | 668,2645,2106 | 669,2039,1521 | 670,2618,2121 | 674,1457,1203 | 675,1362,1145 | 677,1227,1208 | 678,797,786 | 679,582,580

BATCH_RAW_INFO | 659,3524,2597 | 661,3713,2815 | 664,3914,3232 | 667,720,146 | 668,2646,2106 | 669,2040,1521 | 670,2619,2121 | 674,1458,1203 | 675,1363,1145 | 677,1228,1208 | 678,798,786 | 679,583,580

BATCH_RAW_INFO | 659,3525,2597 | 661,3714,2815 | 664,3915,3232 | 667,721,146 | 668,2647,2106 | 669,2041,1521 | 670,2620,2121 | 674,1459,1203 | 675,1364,1145 | 677,1229,1208 | 678,799,786 | 679,584,580

BATCH_RAW_INFO | 659,3526,2597 | 661,3715,2815 | 664,3916,3232 | 667,722,146 | 668,2648,2106 | 669,2042,1521 | 670,2621,2121 | 674,1460,1203 | 675,1365,1145 | 677,1230,1208 | 678,800,786 | 679,585,580

BATCH_RAW_INFO | 659,3527,2597 | 661,3716,2815 | 664,3917,3232 | 667,723,146 | 668,2649,2106 | 669,2043,1521 | 670,2622,2121 | 674,1461,1203 | 675,1366,1145 | 677,1231,1208 | 678,801,786 | 679,586,580

BATCH_RAW_INFO | 659,3528,2597 | 661,3717,2815 | 664,3918,3232 | 667,724,146 | 668,2650,2106 | 669,2044,1521 | 670,2623,2121 | 674,1462,1203 | 675,1367,1145 | 677,1232,1208 | 678,802,786 | 679,587,580

BATCH_RAW_INFO | 659,3529,2597 | 661,3718,2815 | 664,3919,3232 | 667,725,146 | 668,2651,2106 | 669,2045,1521 | 670,2624,2121 | 674,1463,1203 | 675,1368,1145 | 677,1233,1208 | 678,803,786 | 679,588,580

BATCH_RAW_INFO | 659,3530,2597 | 661,3719,2815 | 664,3920,3232 | 667,726,146 | 668,2652,2106 | 669,2046,1521 | 670,2625,2121 | 674,1464,1203 | 675,1369,1145 | 677,1234,1208 | 678,804,786 | 679,589,580

BATCH_RAW_INFO | 659,3531,2597 | 661,3720,2815 | 664,3921,3232 | 667,727,146 | 668,2653,2106 | 669,2047,1521 | 670,2626,2121 | 674,1465,1203 | 675,1370,1145 | 677,1235,1208 | 678,805,786 | 679,590,580

BATCH_RAW_INFO | 659,3532,2597 | 661,3721,2815 | 664,3922,3232 | 667,728,146 | 668,2654,2106 | 669,2048,1521 | 670,2627,2121 | 674,1466,1203 | 675,1371,1145 | 677,1236,1208 | 678,806,786 | 679,591,580

BATCH_RAW_INFO | 659,3533,2597 | 661,3722,2815 | 664,3923,3232 | 667,729,146 | 668,2655,2106 | 669,2049,1521 | 670,2628,2121 | 674,1467,1203 | 675,1372,1145 | 677,1237,1208 | 678,807,786 | 679,592,580

BATCH_RAW_INFO | 659,3534,2597 | 661,3723,2815 | 664,3924,3232 | 667,730,146 | 668,2656,2106 | 669,2050,1521 | 670,2629,2121 | 674,1468,1203 | 675,1373,1145 | 677,1238,1208 | 678,808,786 | 679,593,580

BATCH_RAW_INFO | 659,3535,2597 | 661,3724,2815 | 664,3925,3232 | 667,731,146 | 668,2657,2106 | 669,2051,1521 | 670,2630,2121 | 674,1469,1203 | 675,1374,1145 | 677,1239,1208 | 678,809,786 | 679,594,580

BATCH_RAW_INFO | 659,3536,2597 | 661,3725,2815 | 664,3926,3232 | 667,732,146 | 668,2658,2106 | 669,2052,1521 | 670,2631,2121 | 674,1470,1203 | 675,1375,1145 | 677,1240,1208 | 678,810,786 | 679,595,580

BATCH_RAW_INFO | 659,3537,2597 | 661,3726,2815 | 664,3927,3232 | 667,733,146 | 668,2659,2106 | 669,2053,1521 | 670,2632,2121 | 674,1471,1203 | 675,1376,1145 | 677,1241,1208 | 678,811,786 | 679,596,580

BATCH_RAW_INFO | 659,3538,2597 | 661,3727,2815 | 664,3928,3232 | 667,734,146 | 668,2660,2106 | 669,2054,1521 | 670,2633,2121 | 674,1472,1203 | 675,1377,1145 | 677,1242,1208 | 678,812,786 | 679,597,580

BATCH_RAW_INFO | 659,3539,2597 | 661,3728,2815 | 664,3929,3232 | 667,735,146 | 668,2661,2106 | 669,2055,1521 | 670,2634,2121 | 674,1473,1203 | 675,1378,1145 | 677,1243,1208 | 678,813,786 | 679,598,580

BATCH_RAW_INFO | 659,3540,2597 | 661,3729,2815 | 664,3930,3232 | 667,736,146 | 668,2662,2106 | 669,2056,1521 | 670,2635,2121 | 674,1474,1203 | 675,1379,1145 | 677,1244,1208 | 678,814,786 | 679,599,580

BATCH_RAW_INFO | 659,3541,2597 | 661,3730,2815 | 664,3931,3232 | 667,737,146 | 668,2663,2106 | 669,2057,1521 | 670,2636,2121 | 674,1475,1203 | 675,1380,1145 | 677,1245,1208 | 678,815,786 | 679,600,580

BATCH_RAW_INFO | 659,3542,2597 | 661,3731,2815 | 664,3932,3232 | 667,738,146 | 668,2664,2106 | 669,2058,1521 | 670,2637,2121 | 674,1476,1203 | 675,1381,1145 | 677,1246,1208 | 678,816,786 | 679,601,580

BATCH_RAW_INFO | 659,3543,2597 | 661,3732,2815 | 664,3933,3232 | 667,739,146 | 668,2665,2106 | 669,2059,1521 | 670,2638,2121 | 674,1477,1203 | 675,1382,1145 | 677,1247,1208 | 678,817,786 | 679,602,580

BATCH_RAW_INFO | 659,3544,2597 | 661,3733,2815 | 664,3934,3232 | 667,740,146 | 668,2666,2106 | 669,2060,1521 | 670,2639,2121 | 674,1478,1203 | 675,1383,1145 | 677,1248,1208 | 678,818,786 | 679,603,580

BATCH_RAW_INFO | 659,3545,2597 | 661,3734,2815 | 664,3935,3232 | 667,741,146 | 668,2667,2106 | 669,2061,1521 | 670,2640,2121 | 674,1479,1203 | 675,1384,1145 | 677,1249,1208 | 678,819,786 | 679,604,580

BATCH_RAW_INFO | 659,3546,2597 | 661,3735,2815 | 664,3936,3232 | 667,742,146 | 668,2668,2106 | 669,2062,1521 | 670,2641,2121 | 674,1480,1203 | 675,1385,1145 | 677,1250,1208 | 678,820,786 | 679,605,580

BATCH_RAW_INFO | 659,3547,2597 | 661,3736,2815 | 664,3937,3232 | 667,743,146 | 668,2669,2106 | 669,2063,1521 | 670,2642,2121 | 674,1481,1203 | 675,1386,1145 | 677,1251,1208 | 678,821,786 | 679,606,580

BATCH_RAW_INFO | 659,3548,2597 | 661,3737,2815 | 664,3938,3232 | 667,744,146 | 668,2670,2106 | 669,2064,1521 | 670,2643,2121 | 674,1482,1203 | 675,1387,1145 | 677,1252,1208 | 678,822,786 | 679,607,580

BATCH_RAW_INFO | 659,3549,2597 | 661,3738,2815 | 664,3939,3232 | 667,745,146 | 668,2671,2106 | 669,2065,1521 | 670,2644,2121 | 674,1483,1203 | 675,1388,1145 | 677,1253,1208 | 678,823,786 | 679,608,580

BATCH_RAW_INFO | 659,3550,2597 | 661,3739,2815 | 664,3940,3232 | 667,746,146 | 668,2672,2106 | 669,2066,1521 | 670,2645,2121 | 674,1484,1203 | 675,1389,1145 | 677,1254,1208 | 678,824,786 | 679,609,580

BATCH_RAW_INFO | 659,3551,2597 | 661,3740,2815 | 664,3941,3232 | 667,747,146 | 668,2673,2106 | 669,2067,1521 | 670,2646,2121 | 674,1485,1203 | 675,1390,1145 | 677,1255,1208 | 678,825,786 | 679,610,580

BATCH_RAW_INFO | 659,3552,2597 | 661,3741,2815 | 664,3942,3232 | 667,748,146 | 668,2674,2106 | 669,2068,1521 | 670,2647,2121 | 674,1486,1203 | 675,1391,1145 | 677,1256,1208 | 678,826,786 | 679,611,580

BATCH_RAW_INFO | 659,3553,2597 | 661,3742,2815 | 664,3943,3232 | 667,749,146 | 668,2675,2106 | 669,2069,1521 | 670,2648,2121 | 674,1487,1203 | 675,1392,1145 | 677,1257,1208 | 678,827,786 | 679,612,580

BATCH_RAW_INFO | 659,3554,2597 | 661,3743,2815 | 664,3944,3232 | 667,750,146 | 668,2676,2106 | 669,2070,1521 | 670,2649,2121 | 674,1488,1203 | 675,1393,1145 | 677,1258,1208 | 678,828,786 | 679,613,580

BATCH_RAW_INFO | 659,3555,2597 | 661,3744,2815 | 664,3945,3232 | 667,751,146 | 668,2677,2106 | 669,2071,1521 | 670,2650,2121 | 674,1489,1203 | 675,1394,1145 | 677,1259,1208 | 678,829,786 | 679,614,580

BATCH_RAW_INFO | 659,3556,2597 | 661,3745,2815 | 664,3946,3232 | 667,752,146 | 668,2678,2106 | 669,2072,1521 | 670,2651,2121 | 674,1490,1203 | 675,1395,1145 | 677,1260,1208 | 678,830,786 | 679,615,580

BATCH_RAW_INFO | 659,3557,2597 | 661,3746,2815 | 664,3947,3232 | 667,753,146 | 668,2679,2106 | 669,2073,1521 | 670,2652,2121 | 674,1491,1203 | 675,1396,1145 | 677,1261,1208 | 678,831,786 | 679,616,580

BATCH_RAW_INFO | 659,3558,2597 | 661,3747,2815 | 664,3948,3232 | 667,754,146 | 668,2680,2106 | 669,2074,1521 | 670,2653,2121 | 674,1492,1203 | 675,1397,1145 | 677,1262,1208 | 678,832,786 | 679,617,580

BATCH_RAW_INFO | 659,3559,2597 | 661,3748,2815 | 664,3949,3232 | 667,755,146 | 668,2681,2106 | 669,2075,1521 | 674,1493,1203 | 675,1398,1145 | 677,1263,1208 | 678,833,786 | 679,618,580

BATCH_RAW_INFO | 659,3560,2597 | 661,3749,2815 | 664,3950,3232 | 667,756,146 | 668,2682,2106 | 669,2076,1521 | 674,1494,1203 | 675,1399,1145 | 677,1264,1208 | 678,834,786 | 679,619,580

BATCH_RAW_INFO | 659,3561,2597 | 661,3750,2815 | 664,3951,3232 | 667,757,146 | 668,2683,2106 | 669,2077,1521 | 674,1495,1203 | 675,1400,1145 | 677,1265,1208 | 678,835,786 | 679,620,580

BATCH_RAW_INFO | 659,3562,2597 | 661,3751,2815 | 664,3952,3232 | 667,758,146 | 668,2684,2106 | 669,2078,1521 | 674,1496,1203 | 675,1401,1145 | 677,1266,1208 | 678,836,786 | 679,621,580

BATCH_RAW_INFO | 659,3563,2597 | 661,3752,2815 | 664,3953,3232 | 667,759,146 | 668,2685,2106 | 669,2079,1521 | 674,1497,1203 | 675,1402,1145 | 677,1267,1208 | 678,837,786 | 679,622,580

BATCH_RAW_INFO | 659,3564,2597 | 661,3753,2815 | 664,3954,3232 | 667,760,146 | 668,2686,2106 | 669,2080,1521 | 674,1498,1203 | 675,1403,1145 | 677,1268,1208 | 678,838,786 | 679,623,580

BATCH_RAW_INFO | 659,3565,2597 | 661,3754,2815 | 664,3955,3232 | 667,761,146 | 668,2687,2106 | 669,2081,1521 | 674,1499,1203 | 675,1404,1145 | 677,1269,1208 | 678,839,786 | 679,624,580

BATCH_RAW_INFO | 659,3566,2597 | 661,3755,2815 | 664,3956,3232 | 667,762,146 | 668,2688,2106 | 669,2082,1521 | 674,1500,1203 | 675,1405,1145 | 677,1270,1208 | 678,840,786 | 679,625,580

BATCH_RAW_INFO | 659,3567,2597 | 661,3756,2815 | 664,3957,3232 | 667,763,146 | 668,2689,2106 | 669,2083,1521 | 674,1501,1203 | 675,1406,1145 | 677,1271,1208 | 678,841,786 | 679,626,580

BATCH_RAW_INFO | 659,3568,2597 | 661,3757,2815 | 664,3958,3232 | 667,764,146 | 668,2690,2106 | 669,2084,1521 | 674,1502,1203 | 675,1407,1145 | 677,1272,1208 | 678,842,786 | 679,627,580

BATCH_RAW_INFO | 659,3569,2597 | 661,3758,2815 | 664,3959,3232 | 667,765,146 | 668,2691,2106 | 669,2085,1521 | 674,1503,1203 | 675,1408,1145 | 677,1273,1208 | 678,843,786 | 679,628,580

BATCH_RAW_INFO | 659,3570,2597 | 661,3759,2815 | 664,3960,3232 | 667,766,146 | 668,2692,2106 | 669,2086,1521 | 674,1504,1203 | 675,1409,1145 | 677,1274,1208 | 678,844,786 | 679,629,580

BATCH_RAW_INFO | 659,3571,2597 | 661,3760,2815 | 664,3961,3232 | 667,767,146 | 668,2693,2106 | 669,2087,1521 | 674,1505,1203 | 675,1410,1145 | 677,1275,1208 | 678,845,786 | 679,630,580

BATCH_RAW_INFO | 659,3572,2597 | 661,3761,2815 | 664,3962,3232 | 667,768,146 | 668,2694,2106 | 669,2088,1521 | 674,1506,1203 | 675,1411,1145 | 677,1276,1208 | 678,846,786 | 679,631,580

BATCH_RAW_INFO | 659,3573,2597 | 661,3762,2815 | 664,3963,3232 | 667,769,146 | 668,2695,2106 | 669,2089,1521 | 674,1507,1203 | 675,1412,1145 | 677,1277,1208 | 678,847,786 | 679,632,580

BATCH_RAW_INFO | 659,3574,2597 | 661,3763,2815 | 664,3964,3232 | 667,770,146 | 668,2696,2106 | 669,2090,1521 | 674,1508,1203 | 675,1413,1145 | 677,1278,1208 | 678,848,786 | 679,633,580

BATCH_RAW_INFO | 659,3575,2597 | 664,3965,3232 | 667,771,146 | 668,2697,2106 | 669,2091,1521 | 674,1509,1203 | 675,1414,1145 | 677,1279,1208 | 678,849,786 | 679,634,580

BATCH_RAW_INFO | 680,418,417

BATCH_RAW_INFO | 659,3576,2597 | 664,3966,3232 | 667,772,146 | 668,2698,2106 | 669,2092,1521 | 674,1510,1203 | 675,1415,1145 | 677,1280,1208 | 678,850,786 | 679,635,580 | 680,419,417

BATCH_RAW_INFO | 659,3577,2597 | 664,3967,3232 | 667,773,146 | 668,2699,2106 | 669,2093,1521 | 674,1511,1203 | 675,1416,1145 | 677,1281,1208 | 678,851,786 | 679,636,580 | 680,420,417

BATCH_RAW_INFO | 659,3578,2597 | 664,3968,3232 | 667,774,146 | 668,2700,2106 | 669,2094,1521 | 674,1512,1203 | 675,1417,1145 | 677,1282,1208 | 678,852,786 | 679,637,580 | 680,421,417

BATCH_RAW_INFO | 659,3579,2597 | 664,3969,3232 | 667,775,146 | 668,2701,2106 | 669,2095,1521 | 674,1513,1203 | 675,1418,1145 | 677,1283,1208 | 678,853,786 | 679,638,580 | 680,422,417

BATCH_RAW_INFO | 659,3580,2597 | 664,3970,3232 | 667,776,146 | 668,2702,2106 | 669,2096,1521 | 674,1514,1203 | 675,1419,1145 | 677,1284,1208 | 678,854,786 | 679,639,580 | 680,423,417

BATCH_RAW_INFO | 659,3581,2597 | 664,3971,3232 | 667,777,146 | 668,2703,2106 | 669,2097,1521 | 674,1515,1203 | 675,1420,1145 | 677,1285,1208 | 678,855,786 | 679,640,580 | 680,424,417

BATCH_RAW_INFO | 659,3582,2597 | 664,3972,3232 | 667,778,146 | 668,2704,2106 | 669,2098,1521 | 674,1516,1203 | 675,1421,1145 | 677,1286,1208 | 678,856,786 | 679,641,580 | 680,425,417

BATCH_RAW_INFO | 659,3583,2597 | 664,3973,3232 | 667,779,146 | 669,2099,1521 | 674,1517,1203 | 675,1422,1145 | 677,1287,1208 | 678,857,786 | 679,642,580 | 680,426,417

BATCH_RAW_INFO | 681,34,33

BATCH_RAW_INFO | 659,3584,2597 | 664,3974,3232 | 667,780,146 | 669,2100,1521 | 674,1518,1203 | 675,1423,1145 | 677,1288,1208 | 678,858,786 | 679,643,580 | 680,427,417 | 681,35,33

BATCH_RAW_INFO | 659,3585,2597 | 664,3975,3232 | 667,781,146 | 669,2101,1521 | 674,1519,1203 | 675,1424,1145 | 677,1289,1208 | 678,859,786 | 679,644,580 | 680,428,417 | 681,36,33

BATCH_RAW_INFO | 659,3586,2597 | 664,3976,3232 | 667,782,146 | 669,2102,1521 | 674,1520,1203 | 675,1425,1145 | 677,1290,1208 | 678,860,786 | 679,645,580 | 680,429,417 | 681,37,33

BATCH_RAW_INFO | 659,3587,2597 | 664,3977,3232 | 667,783,146 | 669,2103,1521 | 674,1521,1203 | 675,1426,1145 | 677,1291,1208 | 678,861,786 | 679,646,580 | 680,430,417 | 681,38,33

BATCH_RAW_INFO | 659,3588,2597 | 664,3978,3232 | 667,784,146 | 669,2104,1521 | 674,1522,1203 | 675,1427,1145 | 677,1292,1208 | 678,862,786 | 679,647,580 | 680,431,417 | 681,39,33

BATCH_RAW_INFO | 659,3589,2597 | 664,3979,3232 | 667,785,146 | 669,2105,1521 | 674,1523,1203 | 675,1428,1145 | 677,1293,1208 | 678,863,786 | 679,648,580 | 680,432,417 | 681,40,33

BATCH_RAW_INFO | 659,3590,2597 | 664,3980,3232 | 667,786,146 | 669,2106,1521 | 674,1524,1203 | 675,1429,1145 | 677,1294,1208 | 678,864,786 | 679,649,580 | 680,433,417 | 681,41,33

BATCH_RAW_INFO | 659,3591,2597 | 664,3981,3232 | 667,787,146 | 669,2107,1521 | 674,1525,1203 | 675,1430,1145 | 677,1295,1208 | 678,865,786 | 679,650,580 | 680,434,417 | 681,42,33

BATCH_RAW_INFO | 659,3592,2597 | 664,3982,3232 | 667,788,146 | 669,2108,1521 | 674,1526,1203 | 675,1431,1145 | 677,1296,1208 | 678,866,786 | 679,651,580 | 680,435,417 | 681,43,33

BATCH_RAW_INFO | 659,3593,2597 | 664,3983,3232 | 667,789,146 | 669,2109,1521 | 674,1527,1203 | 675,1432,1145 | 677,1297,1208 | 678,867,786 | 679,652,580 | 680,436,417 | 681,44,33

BATCH_RAW_INFO | 682,418,417

BATCH_RAW_INFO | 659,3594,2597 | 664,3984,3232 | 667,790,146 | 669,2110,1521 | 674,1528,1203 | 675,1433,1145 | 677,1298,1208 | 678,868,786 | 679,653,580 | 680,437,417 | 681,45,33 | 682,419,417

BATCH_RAW_INFO | 659,3595,2597 | 664,3985,3232 | 667,791,146 | 669,2111,1521 | 674,1529,1203 | 675,1434,1145 | 677,1299,1208 | 678,869,786 | 679,654,580 | 680,438,417 | 681,46,33 | 682,420,417

BATCH_RAW_INFO | 659,3596,2597 | 664,3986,3232 | 667,792,146 | 669,2112,1521 | 674,1530,1203 | 675,1435,1145 | 677,1300,1208 | 678,870,786 | 679,655,580 | 680,439,417 | 681,47,33 | 682,421,417

BATCH_RAW_INFO | 683,3927,3926

BATCH_RAW_INFO | 684,17,16

BATCH_RAW_INFO | 659,3597,2597 | 664,3987,3232 | 667,793,146 | 669,2113,1521 | 674,1531,1203 | 675,1436,1145 | 677,1301,1208 | 678,871,786 | 679,656,580 | 680,440,417 | 681,48,33 | 682,422,417 | 683,3928,3926 | 684,18,16

BATCH_RAW_INFO | 659,3598,2597 | 664,3988,3232 | 667,794,146 | 669,2114,1521 | 674,1532,1203 | 675,1437,1145 | 677,1302,1208 | 678,872,786 | 679,657,580 | 680,441,417 | 681,49,33 | 682,423,417 | 683,3929,3926 | 684,19,16

BATCH_RAW_INFO | 659,3599,2597 | 664,3989,3232 | 667,795,146 | 669,2115,1521 | 674,1533,1203 | 675,1438,1145 | 677,1303,1208 | 678,873,786 | 679,658,580 | 680,442,417 | 681,50,33 | 682,424,417 | 683,3930,3926 | 684,20,16

BATCH_RAW_INFO | 659,3600,2597 | 664,3990,3232 | 667,796,146 | 669,2116,1521 | 674,1534,1203 | 675,1439,1145 | 677,1304,1208 | 678,874,786 | 679,659,580 | 680,443,417 | 681,51,33 | 682,425,417 | 683,3931,3926 | 684,21,16

BATCH_RAW_INFO | 659,3601,2597 | 664,3991,3232 | 667,797,146 | 669,2117,1521 | 674,1535,1203 | 675,1440,1145 | 677,1305,1208 | 678,875,786 | 679,660,580 | 680,444,417 | 681,52,33 | 682,426,417 | 683,3932,3926 | 684,22,16

BATCH_RAW_INFO | 659,3602,2597 | 664,3992,3232 | 667,798,146 | 669,2118,1521 | 674,1536,1203 | 675,1441,1145 | 677,1306,1208 | 678,876,786 | 679,661,580 | 680,445,417 | 681,53,33 | 682,427,417 | 683,3933,3926 | 684,23,16

BATCH_RAW_INFO | 659,3603,2597 | 664,3993,3232 | 667,799,146 | 669,2119,1521 | 674,1537,1203 | 675,1442,1145 | 677,1307,1208 | 678,877,786 | 679,662,580 | 680,446,417 | 681,54,33 | 682,428,417 | 683,3934,3926 | 684,24,16

BATCH_RAW_INFO | 659,3604,2597 | 664,3994,3232 | 667,800,146 | 669,2120,1521 | 674,1538,1203 | 675,1443,1145 | 677,1308,1208 | 678,878,786 | 679,663,580 | 680,447,417 | 681,55,33 | 682,429,417 | 683,3935,3926 | 684,25,16

BATCH_RAW_INFO | 664,3995,3232 | 667,801,146 | 669,2121,1521 | 674,1539,1203 | 675,1444,1145 | 677,1309,1208 | 678,879,786 | 679,664,580 | 680,448,417 | 681,56,33 | 682,430,417 | 683,3936,3926 | 684,26,16

BATCH_RAW_INFO | 664,3996,3232 | 667,802,146 | 669,2122,1521 | 674,1540,1203 | 675,1445,1145 | 677,1310,1208 | 678,880,786 | 679,665,580 | 680,449,417 | 681,57,33 | 682,431,417 | 683,3937,3926 | 684,27,16

BATCH_RAW_INFO | 664,3997,3232 | 667,803,146 | 669,2123,1521 | 674,1541,1203 | 675,1446,1145 | 677,1311,1208 | 678,881,786 | 679,666,580 | 680,450,417 | 681,58,33 | 682,432,417 | 683,3938,3926 | 684,28,16

BATCH_RAW_INFO | 664,3998,3232 | 667,804,146 | 669,2124,1521 | 674,1542,1203 | 675,1447,1145 | 677,1312,1208 | 678,882,786 | 679,667,580 | 680,451,417 | 681,59,33 | 682,433,417 | 683,3939,3926 | 684,29,16

BATCH_RAW_INFO | 664,3999,3232 | 667,805,146 | 669,2125,1521 | 674,1543,1203 | 675,1448,1145 | 677,1313,1208 | 678,883,786 | 679,668,580 | 680,452,417 | 681,60,33 | 682,434,417 | 683,3940,3926 | 684,30,16

BATCH_RAW_INFO | 664,4000,3232 | 667,806,146 | 669,2126,1521 | 674,1544,1203 | 675,1449,1145 | 677,1314,1208 | 678,884,786 | 679,669,580 | 680,453,417 | 681,61,33 | 682,435,417 | 683,3941,3926 | 684,31,16

BATCH_RAW_INFO | 664,4001,3232 | 667,807,146 | 669,2127,1521 | 674,1545,1203 | 675,1450,1145 | 677,1315,1208 | 678,885,786 | 679,670,580 | 680,454,417 | 681,62,33 | 682,436,417 | 683,3942,3926 | 684,32,16

BATCH_RAW_INFO | 664,4002,3232 | 667,808,146 | 669,2128,1521 | 674,1546,1203 | 675,1451,1145 | 677,1316,1208 | 678,886,786 | 679,671,580 | 680,455,417 | 681,63,33 | 682,437,417 | 683,3943,3926 | 684,33,16

BATCH_RAW_INFO | 664,4003,3232 | 667,809,146 | 669,2129,1521 | 674,1547,1203 | 675,1452,1145 | 677,1317,1208 | 678,887,786 | 679,672,580 | 680,456,417 | 681,64,33 | 682,438,417 | 683,3944,3926 | 684,34,16

BATCH_RAW_INFO | 685,347,346

BATCH_RAW_INFO | 664,4004,3232 | 667,810,146 | 669,2130,1521 | 674,1548,1203 | 675,1453,1145 | 677,1318,1208 | 678,888,786 | 679,673,580 | 680,457,417 | 681,65,33 | 682,439,417 | 683,3945,3926 | 684,35,16 | 685,348,346

BATCH_RAW_INFO | 664,4005,3232 | 667,811,146 | 669,2131,1521 | 674,1549,1203 | 675,1454,1145 | 677,1319,1208 | 678,889,786 | 679,674,580 | 680,458,417 | 681,66,33 | 682,440,417 | 683,3946,3926 | 684,36,16 | 685,349,346

BATCH_RAW_INFO | 664,4006,3232 | 667,812,146 | 674,1550,1203 | 675,1455,1145 | 677,1320,1208 | 678,890,786 | 679,675,580 | 680,459,417 | 681,67,33 | 682,441,417 | 683,3947,3926 | 684,37,16 | 685,350,346

BATCH_RAW_INFO | 664,4007,3232 | 667,813,146 | 674,1551,1203 | 675,1456,1145 | 677,1321,1208 | 678,891,786 | 679,676,580 | 680,460,417 | 681,68,33 | 682,442,417 | 683,3948,3926 | 684,38,16 | 685,351,346

BATCH_RAW_INFO | 664,4008,3232 | 667,814,146 | 674,1552,1203 | 675,1457,1145 | 677,1322,1208 | 678,892,786 | 679,677,580 | 680,461,417 | 681,69,33 | 682,443,417 | 683,3949,3926 | 684,39,16 | 685,352,346

BATCH_RAW_INFO | 664,4009,3232 | 667,815,146 | 674,1553,1203 | 675,1458,1145 | 677,1323,1208 | 678,893,786 | 679,678,580 | 680,462,417 | 681,70,33 | 682,444,417 | 683,3950,3926 | 684,40,16 | 685,353,346

BATCH_RAW_INFO | 664,4010,3232 | 667,816,146 | 674,1554,1203 | 675,1459,1145 | 677,1324,1208 | 678,894,786 | 679,679,580 | 680,463,417 | 681,71,33 | 682,445,417 | 683,3951,3926 | 684,41,16 | 685,354,346

BATCH_RAW_INFO | 664,4011,3232 | 667,817,146 | 674,1555,1203 | 675,1460,1145 | 677,1325,1208 | 678,895,786 | 679,680,580 | 680,464,417 | 681,72,33 | 682,446,417 | 683,3952,3926 | 684,42,16 | 685,355,346

BATCH_RAW_INFO | 664,4012,3232 | 667,818,146 | 674,1556,1203 | 675,1461,1145 | 677,1326,1208 | 678,896,786 | 679,681,580 | 680,465,417 | 681,73,33 | 682,447,417 | 683,3953,3926 | 684,43,16 | 685,356,346

BATCH_RAW_INFO | 664,4013,3232 | 667,819,146 | 674,1557,1203 | 675,1462,1145 | 677,1327,1208 | 678,897,786 | 679,682,580 | 680,466,417 | 681,74,33 | 682,448,417 | 683,3954,3926 | 684,44,16 | 685,357,346

BATCH_RAW_INFO | 664,4014,3232 | 667,820,146 | 674,1558,1203 | 675,1463,1145 | 677,1328,1208 | 678,898,786 | 679,683,580 | 680,467,417 | 681,75,33 | 682,449,417 | 683,3955,3926 | 684,45,16 | 685,358,346

BATCH_RAW_INFO | 664,4015,3232 | 667,821,146 | 674,1559,1203 | 675,1464,1145 | 677,1329,1208 | 678,899,786 | 679,684,580 | 680,468,417 | 681,76,33 | 682,450,417 | 683,3956,3926 | 684,46,16 | 685,359,346

BATCH_RAW_INFO | 664,4016,3232 | 667,822,146 | 674,1560,1203 | 675,1465,1145 | 677,1330,1208 | 678,900,786 | 679,685,580 | 680,469,417 | 681,77,33 | 682,451,417 | 683,3957,3926 | 684,47,16 | 685,360,346

BATCH_RAW_INFO | 664,4017,3232 | 667,823,146 | 674,1561,1203 | 675,1466,1145 | 677,1331,1208 | 678,901,786 | 679,686,580 | 680,470,417 | 681,78,33 | 682,452,417 | 683,3958,3926 | 684,48,16 | 685,361,346

BATCH_RAW_INFO | 664,4018,3232 | 667,824,146 | 674,1562,1203 | 675,1467,1145 | 677,1332,1208 | 678,902,786 | 679,687,580 | 680,471,417 | 681,79,33 | 682,453,417 | 683,3959,3926 | 684,49,16 | 685,362,346

BATCH_RAW_INFO | 664,4019,3232 | 667,825,146 | 674,1563,1203 | 675,1468,1145 | 677,1333,1208 | 678,903,786 | 679,688,580 | 680,472,417 | 681,80,33 | 682,454,417 | 683,3960,3926 | 684,50,16 | 685,363,346

BATCH_RAW_INFO | 664,4020,3232 | 667,826,146 | 674,1564,1203 | 675,1469,1145 | 677,1334,1208 | 678,904,786 | 679,689,580 | 680,473,417 | 681,81,33 | 682,455,417 | 683,3961,3926 | 684,51,16 | 685,364,346

BATCH_RAW_INFO | 664,4021,3232 | 667,827,146 | 674,1565,1203 | 675,1470,1145 | 677,1335,1208 | 678,905,786 | 679,690,580 | 680,474,417 | 681,82,33 | 682,456,417 | 683,3962,3926 | 684,52,16 | 685,365,346

BATCH_RAW_INFO | 664,4022,3232 | 667,828,146 | 674,1566,1203 | 675,1471,1145 | 677,1336,1208 | 678,906,786 | 679,691,580 | 680,475,417 | 681,83,33 | 682,457,417 | 683,3963,3926 | 684,53,16 | 685,366,346

BATCH_RAW_INFO | 664,4023,3232 | 667,829,146 | 674,1567,1203 | 675,1472,1145 | 677,1337,1208 | 678,907,786 | 679,692,580 | 680,476,417 | 681,84,33 | 682,458,417 | 683,3964,3926 | 684,54,16 | 685,367,346

BATCH_RAW_INFO | 664,4024,3232 | 667,830,146 | 674,1568,1203 | 675,1473,1145 | 677,1338,1208 | 678,908,786 | 679,693,580 | 680,477,417 | 681,85,33 | 682,459,417 | 683,3965,3926 | 684,55,16 | 685,368,346

BATCH_RAW_INFO | 664,4025,3232 | 667,831,146 | 674,1569,1203 | 675,1474,1145 | 677,1339,1208 | 678,909,786 | 679,694,580 | 680,478,417 | 681,86,33 | 682,460,417 | 683,3966,3926 | 684,56,16 | 685,369,346

BATCH_RAW_INFO | 664,4026,3232 | 667,832,146 | 674,1570,1203 | 675,1475,1145 | 677,1340,1208 | 678,910,786 | 679,695,580 | 680,479,417 | 681,87,33 | 682,461,417 | 683,3967,3926 | 684,57,16 | 685,370,346

BATCH_RAW_INFO | 664,4027,3232 | 667,833,146 | 674,1571,1203 | 675,1476,1145 | 677,1341,1208 | 678,911,786 | 679,696,580 | 680,480,417 | 681,88,33 | 682,462,417 | 683,3968,3926 | 684,58,16 | 685,371,346

BATCH_RAW_INFO | 664,4028,3232 | 667,834,146 | 674,1572,1203 | 675,1477,1145 | 677,1342,1208 | 678,912,786 | 679,697,580 | 680,481,417 | 681,89,33 | 682,463,417 | 683,3969,3926 | 684,59,16 | 685,372,346

BATCH_RAW_INFO | 664,4029,3232 | 667,835,146 | 674,1573,1203 | 675,1478,1145 | 677,1343,1208 | 678,913,786 | 679,698,580 | 680,482,417 | 681,90,33 | 682,464,417 | 683,3970,3926 | 684,60,16 | 685,373,346

BATCH_RAW_INFO | 664,4030,3232 | 667,836,146 | 674,1574,1203 | 675,1479,1145 | 677,1344,1208 | 678,914,786 | 679,699,580 | 680,483,417 | 681,91,33 | 682,465,417 | 683,3971,3926 | 684,61,16 | 685,374,346

BATCH_RAW_INFO | 664,4031,3232 | 667,837,146 | 674,1575,1203 | 675,1480,1145 | 677,1345,1208 | 678,915,786 | 679,700,580 | 680,484,417 | 681,92,33 | 682,466,417 | 683,3972,3926 | 684,62,16 | 685,375,346

BATCH_RAW_INFO | 664,4032,3232 | 667,838,146 | 674,1576,1203 | 675,1481,1145 | 677,1346,1208 | 678,916,786 | 679,701,580 | 680,485,417 | 681,93,33 | 682,467,417 | 683,3973,3926 | 684,63,16 | 685,376,346

BATCH_RAW_INFO | 664,4033,3232 | 667,839,146 | 674,1577,1203 | 675,1482,1145 | 677,1347,1208 | 678,917,786 | 679,702,580 | 680,486,417 | 681,94,33 | 682,468,417 | 683,3974,3926 | 684,64,16 | 685,377,346

BATCH_RAW_INFO | 664,4034,3232 | 667,840,146 | 674,1578,1203 | 675,1483,1145 | 677,1348,1208 | 678,918,786 | 679,703,580 | 680,487,417 | 681,95,33 | 682,469,417 | 683,3975,3926 | 684,65,16 | 685,378,346

BATCH_RAW_INFO | 664,4035,3232 | 667,841,146 | 674,1579,1203 | 675,1484,1145 | 677,1349,1208 | 678,919,786 | 679,704,580 | 680,488,417 | 681,96,33 | 682,470,417 | 683,3976,3926 | 684,66,16 | 685,379,346

BATCH_RAW_INFO | 664,4036,3232 | 667,842,146 | 674,1580,1203 | 675,1485,1145 | 677,1350,1208 | 678,920,786 | 679,705,580 | 680,489,417 | 681,97,33 | 682,471,417 | 683,3977,3926 | 684,67,16 | 685,380,346

BATCH_RAW_INFO | 664,4037,3232 | 667,843,146 | 674,1581,1203 | 675,1486,1145 | 677,1351,1208 | 678,921,786 | 679,706,580 | 680,490,417 | 681,98,33 | 682,472,417 | 683,3978,3926 | 684,68,16 | 685,381,346

BATCH_RAW_INFO | 664,4038,3232 | 667,844,146 | 674,1582,1203 | 675,1487,1145 | 677,1352,1208 | 678,922,786 | 679,707,580 | 680,491,417 | 681,99,33 | 682,473,417 | 683,3979,3926 | 684,69,16 | 685,382,346

BATCH_RAW_INFO | 664,4039,3232 | 667,845,146 | 674,1583,1203 | 675,1488,1145 | 677,1353,1208 | 678,923,786 | 679,708,580 | 680,492,417 | 681,100,33 | 682,474,417 | 683,3980,3926 | 684,70,16 | 685,383,346

BATCH_RAW_INFO | 664,4040,3232 | 667,846,146 | 674,1584,1203 | 675,1489,1145 | 677,1354,1208 | 678,924,786 | 679,709,580 | 680,493,417 | 681,101,33 | 682,475,417 | 683,3981,3926 | 684,71,16 | 685,384,346

BATCH_RAW_INFO | 664,4041,3232 | 667,847,146 | 674,1585,1203 | 675,1490,1145 | 677,1355,1208 | 678,925,786 | 679,710,580 | 680,494,417 | 681,102,33 | 682,476,417 | 683,3982,3926 | 684,72,16 | 685,385,346

BATCH_RAW_INFO | 664,4042,3232 | 667,848,146 | 674,1586,1203 | 675,1491,1145 | 677,1356,1208 | 678,926,786 | 679,711,580 | 680,495,417 | 681,103,33 | 682,477,417 | 683,3983,3926 | 684,73,16 | 685,386,346

BATCH_RAW_INFO | 664,4043,3232 | 667,849,146 | 674,1587,1203 | 675,1492,1145 | 677,1357,1208 | 678,927,786 | 679,712,580 | 680,496,417 | 681,104,33 | 682,478,417 | 683,3984,3926 | 684,74,16 | 685,387,346

BATCH_RAW_INFO | 664,4044,3232 | 667,850,146 | 674,1588,1203 | 675,1493,1145 | 677,1358,1208 | 678,928,786 | 679,713,580 | 680,497,417 | 681,105,33 | 682,479,417 | 683,3985,3926 | 684,75,16 | 685,388,346

BATCH_RAW_INFO | 664,4045,3232 | 667,851,146 | 674,1589,1203 | 675,1494,1145 | 677,1359,1208 | 678,929,786 | 679,714,580 | 680,498,417 | 681,106,33 | 682,480,417 | 683,3986,3926 | 684,76,16 | 685,389,346

BATCH_RAW_INFO | 664,4046,3232 | 667,852,146 | 674,1590,1203 | 675,1495,1145 | 677,1360,1208 | 678,930,786 | 679,715,580 | 680,499,417 | 681,107,33 | 682,481,417 | 683,3987,3926 | 684,77,16 | 685,390,346

BATCH_RAW_INFO | 664,4047,3232 | 667,853,146 | 674,1591,1203 | 675,1496,1145 | 677,1361,1208 | 678,931,786 | 679,716,580 | 680,500,417 | 681,108,33 | 682,482,417 | 683,3988,3926 | 684,78,16 | 685,391,346

BATCH_RAW_INFO | 664,4048,3232 | 667,854,146 | 674,1592,1203 | 675,1497,1145 | 677,1362,1208 | 678,932,786 | 679,717,580 | 680,501,417 | 681,109,33 | 682,483,417 | 683,3989,3926 | 684,79,16 | 685,392,346

BATCH_RAW_INFO | 664,4049,3232 | 667,855,146 | 674,1593,1203 | 677,1363,1208 | 678,933,786 | 679,718,580 | 680,502,417 | 681,110,33 | 682,484,417 | 683,3990,3926 | 684,80,16 | 685,393,346

BATCH_RAW_INFO | 664,4050,3232 | 667,856,146 | 674,1594,1203 | 677,1364,1208 | 678,934,786 | 679,719,580 | 680,503,417 | 681,111,33 | 682,485,417 | 683,3991,3926 | 684,81,16 | 685,394,346

BATCH_RAW_INFO | 664,4051,3232 | 667,857,146 | 674,1595,1203 | 677,1365,1208 | 678,935,786 | 679,720,580 | 680,504,417 | 681,112,33 | 682,486,417 | 683,3992,3926 | 684,82,16 | 685,395,346

BATCH_RAW_INFO | 664,4052,3232 | 667,858,146 | 674,1596,1203 | 677,1366,1208 | 678,936,786 | 679,721,580 | 680,505,417 | 681,113,33 | 682,487,417 | 683,3993,3926 | 684,83,16 | 685,396,346

BATCH_RAW_INFO | 664,4053,3232 | 667,859,146 | 674,1597,1203 | 677,1367,1208 | 678,937,786 | 679,722,580 | 680,506,417 | 681,114,33 | 682,488,417 | 683,3994,3926 | 684,84,16 | 685,397,346

BATCH_RAW_INFO | 664,4054,3232 | 667,860,146 | 674,1598,1203 | 677,1368,1208 | 678,938,786 | 679,723,580 | 680,507,417 | 681,115,33 | 682,489,417 | 683,3995,3926 | 684,85,16 | 685,398,346

BATCH_RAW_INFO | 664,4055,3232 | 667,861,146 | 674,1599,1203 | 677,1369,1208 | 678,939,786 | 679,724,580 | 680,508,417 | 681,116,33 | 682,490,417 | 683,3996,3926 | 684,86,16 | 685,399,346

BATCH_RAW_INFO | 686,828,827

BATCH_RAW_INFO | 664,4056,3232 | 667,862,146 | 674,1600,1203 | 678,940,786 | 679,725,580 | 680,509,417 | 681,117,33 | 682,491,417 | 683,3997,3926 | 684,87,16 | 685,400,346 | 686,829,827

BATCH_RAW_INFO | 664,4057,3232 | 667,863,146 | 674,1601,1203 | 678,941,786 | 679,726,580 | 680,510,417 | 681,118,33 | 682,492,417 | 683,3998,3926 | 684,88,16 | 685,401,346 | 686,830,827

BATCH_RAW_INFO | 664,4058,3232 | 667,864,146 | 674,1602,1203 | 678,942,786 | 679,727,580 | 680,511,417 | 681,119,33 | 682,493,417 | 683,3999,3926 | 684,89,16 | 685,402,346 | 686,831,827

BATCH_RAW_INFO | 664,4059,3232 | 667,865,146 | 674,1603,1203 | 678,943,786 | 679,728,580 | 680,512,417 | 681,120,33 | 682,494,417 | 683,4000,3926 | 684,90,16 | 685,403,346 | 686,832,827

BATCH_RAW_INFO | 664,4060,3232 | 667,866,146 | 674,1604,1203 | 678,944,786 | 679,729,580 | 680,513,417 | 681,121,33 | 682,495,417 | 683,4001,3926 | 684,91,16 | 685,404,346 | 686,833,827

BATCH_RAW_INFO | 664,4061,3232 | 667,867,146 | 674,1605,1203 | 678,945,786 | 679,730,580 | 680,514,417 | 681,122,33 | 682,496,417 | 683,4002,3926 | 684,92,16 | 685,405,346 | 686,834,827

BATCH_RAW_INFO | 664,4062,3232 | 667,868,146 | 674,1606,1203 | 678,946,786 | 679,731,580 | 680,515,417 | 681,123,33 | 682,497,417 | 683,4003,3926 | 684,93,16 | 685,406,346 | 686,835,827

BATCH_RAW_INFO | 664,4063,3232 | 667,869,146 | 674,1607,1203 | 678,947,786 | 679,732,580 | 680,516,417 | 681,124,33 | 682,498,417 | 683,4004,3926 | 684,94,16 | 685,407,346 | 686,836,827

BATCH_RAW_INFO | 664,4064,3232 | 667,870,146 | 674,1608,1203 | 678,948,786 | 679,733,580 | 680,517,417 | 681,125,33 | 682,499,417 | 683,4005,3926 | 684,95,16 | 685,408,346 | 686,837,827

BATCH_RAW_INFO | 664,4065,3232 | 667,871,146 | 674,1609,1203 | 678,949,786 | 679,734,580 | 680,518,417 | 681,126,33 | 682,500,417 | 683,4006,3926 | 684,96,16 | 685,409,346 | 686,838,827

BATCH_RAW_INFO | 664,4066,3232 | 667,872,146 | 674,1610,1203 | 678,950,786 | 679,735,580 | 680,519,417 | 681,127,33 | 682,501,417 | 683,4007,3926 | 684,97,16 | 685,410,346 | 686,839,827

BATCH_RAW_INFO | 664,4067,3232 | 667,873,146 | 674,1611,1203 | 678,951,786 | 679,736,580 | 680,520,417 | 681,128,33 | 682,502,417 | 683,4008,3926 | 684,98,16 | 685,411,346 | 686,840,827

BATCH_RAW_INFO | 664,4068,3232 | 667,874,146 | 674,1612,1203 | 678,952,786 | 679,737,580 | 680,521,417 | 681,129,33 | 682,503,417 | 683,4009,3926 | 684,99,16 | 685,412,346 | 686,841,827

BATCH_RAW_INFO | 664,4069,3232 | 667,875,146 | 674,1613,1203 | 678,953,786 | 679,738,580 | 680,522,417 | 681,130,33 | 682,504,417 | 683,4010,3926 | 684,100,16 | 685,413,346 | 686,842,827

BATCH_RAW_INFO | 664,4070,3232 | 667,876,146 | 674,1614,1203 | 678,954,786 | 679,739,580 | 680,523,417 | 681,131,33 | 682,505,417 | 683,4011,3926 | 684,101,16 | 685,414,346 | 686,843,827

BATCH_RAW_INFO | 664,4071,3232 | 667,877,146 | 674,1615,1203 | 678,955,786 | 679,740,580 | 680,524,417 | 681,132,33 | 682,506,417 | 683,4012,3926 | 684,102,16 | 685,415,346 | 686,844,827

BATCH_RAW_INFO | 664,4072,3232 | 667,878,146 | 674,1616,1203 | 678,956,786 | 679,741,580 | 680,525,417 | 681,133,33 | 682,507,417 | 683,4013,3926 | 684,103,16 | 685,416,346 | 686,845,827

BATCH_RAW_INFO | 687,420,419

BATCH_RAW_INFO | 664,4073,3232 | 667,879,146 | 674,1617,1203 | 678,957,786 | 679,742,580 | 680,526,417 | 681,134,33 | 682,508,417 | 683,4014,3926 | 684,104,16 | 685,417,346 | 686,846,827 | 687,421,419

BATCH_RAW_INFO | 664,4074,3232 | 667,880,146 | 674,1618,1203 | 678,958,786 | 679,743,580 | 680,527,417 | 681,135,33 | 682,509,417 | 683,4015,3926 | 684,105,16 | 685,418,346 | 686,847,827 | 687,422,419

BATCH_RAW_INFO | 664,4075,3232 | 667,881,146 | 674,1619,1203 | 678,959,786 | 679,744,580 | 680,528,417 | 681,136,33 | 682,510,417 | 683,4016,3926 | 684,106,16 | 685,419,346 | 686,848,827 | 687,423,419

BATCH_RAW_INFO | 664,4076,3232 | 667,882,146 | 674,1620,1203 | 678,960,786 | 679,745,580 | 680,529,417 | 681,137,33 | 682,511,417 | 683,4017,3926 | 684,107,16 | 685,420,346 | 686,849,827 | 687,424,419

BATCH_RAW_INFO | 664,4077,3232 | 667,883,146 | 674,1621,1203 | 678,961,786 | 679,746,580 | 680,530,417 | 681,138,33 | 682,512,417 | 683,4018,3926 | 684,108,16 | 685,421,346 | 686,850,827 | 687,425,419

BATCH_RAW_INFO | 664,4078,3232 | 667,884,146 | 674,1622,1203 | 678,962,786 | 679,747,580 | 680,531,417 | 681,139,33 | 682,513,417 | 683,4019,3926 | 684,109,16 | 685,422,346 | 686,851,827 | 687,426,419

BATCH_RAW_INFO | 664,4079,3232 | 667,885,146 | 674,1623,1203 | 678,963,786 | 679,748,580 | 680,532,417 | 681,140,33 | 682,514,417 | 683,4020,3926 | 684,110,16 | 685,423,346 | 686,852,827 | 687,427,419

BATCH_RAW_INFO | 664,4080,3232 | 667,886,146 | 674,1624,1203 | 678,964,786 | 679,749,580 | 680,533,417 | 681,141,33 | 682,515,417 | 683,4021,3926 | 684,111,16 | 685,424,346 | 686,853,827 | 687,428,419

BATCH_RAW_INFO | 664,4081,3232 | 667,887,146 | 674,1625,1203 | 678,965,786 | 679,750,580 | 680,534,417 | 681,142,33 | 682,516,417 | 683,4022,3926 | 684,112,16 | 685,425,346 | 686,854,827 | 687,429,419

BATCH_RAW_INFO | 664,4082,3232 | 667,888,146 | 674,1626,1203 | 678,966,786 | 679,751,580 | 680,535,417 | 681,143,33 | 682,517,417 | 683,4023,3926 | 684,113,16 | 685,426,346 | 686,855,827 | 687,430,419

BATCH_RAW_INFO | 664,4083,3232 | 667,889,146 | 674,1627,1203 | 678,967,786 | 679,752,580 | 680,536,417 | 681,144,33 | 682,518,417 | 683,4024,3926 | 684,114,16 | 685,427,346 | 686,856,827 | 687,431,419

BATCH_RAW_INFO | 664,4084,3232 | 667,890,146 | 674,1628,1203 | 678,968,786 | 679,753,580 | 680,537,417 | 681,145,33 | 682,519,417 | 683,4025,3926 | 684,115,16 | 685,428,346 | 686,857,827 | 687,432,419

BATCH_RAW_INFO | 664,4085,3232 | 667,891,146 | 674,1629,1203 | 678,969,786 | 679,754,580 | 680,538,417 | 681,146,33 | 682,520,417 | 683,4026,3926 | 684,116,16 | 685,429,346 | 686,858,827 | 687,433,419

BATCH_RAW_INFO | 664,4086,3232 | 667,892,146 | 674,1630,1203 | 678,970,786 | 679,755,580 | 680,539,417 | 681,147,33 | 682,521,417 | 683,4027,3926 | 684,117,16 | 685,430,346 | 686,859,827 | 687,434,419

BATCH_RAW_INFO | 688,3956,3955

BATCH_RAW_INFO | 664,4087,3232 | 667,893,146 | 674,1631,1203 | 678,971,786 | 679,756,580 | 680,540,417 | 681,148,33 | 682,522,417 | 683,4028,3926 | 684,118,16 | 685,431,346 | 686,860,827 | 687,435,419 | 688,3957,3955

BATCH_RAW_INFO | 664,4088,3232 | 667,894,146 | 674,1632,1203 | 678,972,786 | 679,757,580 | 680,541,417 | 681,149,33 | 682,523,417 | 683,4029,3926 | 684,119,16 | 685,432,346 | 686,861,827 | 687,436,419 | 688,3958,3955

BATCH_RAW_INFO | 664,4089,3232 | 667,895,146 | 674,1633,1203 | 678,973,786 | 679,758,580 | 680,542,417 | 681,150,33 | 682,524,417 | 683,4030,3926 | 684,120,16 | 685,433,346 | 686,862,827 | 687,437,419 | 688,3959,3955

BATCH_RAW_INFO | 664,4090,3232 | 667,896,146 | 674,1634,1203 | 678,974,786 | 679,759,580 | 680,543,417 | 681,151,33 | 682,525,417 | 683,4031,3926 | 684,121,16 | 685,434,346 | 686,863,827 | 687,438,419 | 688,3960,3955

BATCH_RAW_INFO | 664,4091,3232 | 667,897,146 | 674,1635,1203 | 678,975,786 | 679,760,580 | 680,544,417 | 681,152,33 | 682,526,417 | 683,4032,3926 | 684,122,16 | 685,435,346 | 686,864,827 | 687,439,419 | 688,3961,3955

BATCH_RAW_INFO | 664,4092,3232 | 667,898,146 | 674,1636,1203 | 678,976,786 | 679,761,580 | 680,545,417 | 681,153,33 | 682,527,417 | 683,4033,3926 | 684,123,16 | 685,436,346 | 686,865,827 | 687,440,419 | 688,3962,3955

BATCH_RAW_INFO | 664,4093,3232 | 667,899,146 | 674,1637,1203 | 678,977,786 | 679,762,580 | 680,546,417 | 681,154,33 | 682,528,417 | 683,4034,3926 | 684,124,16 | 685,437,346 | 686,866,827 | 687,441,419 | 688,3963,3955

BATCH_RAW_INFO | 664,4094,3232 | 667,900,146 | 674,1638,1203 | 678,978,786 | 679,763,580 | 680,547,417 | 681,155,33 | 682,529,417 | 683,4035,3926 | 684,125,16 | 685,438,346 | 686,867,827 | 687,442,419 | 688,3964,3955

BATCH_RAW_INFO | 664,4095,3232 | 667,901,146 | 674,1639,1203 | 678,979,786 | 679,764,580 | 680,548,417 | 681,156,33 | 682,530,417 | 683,4036,3926 | 684,126,16 | 685,439,346 | 686,868,827 | 687,443,419 | 688,3965,3955

BATCH_RAW_INFO | 667,902,146 | 674,1640,1203 | 678,980,786 | 679,765,580 | 680,549,417 | 681,157,33 | 682,531,417 | 683,4037,3926 | 684,127,16 | 685,440,346 | 686,869,827 | 687,444,419 | 688,3966,3955

BATCH_RAW_INFO | 667,903,146 | 674,1641,1203 | 678,981,786 | 679,766,580 | 680,550,417 | 681,158,33 | 682,532,417 | 683,4038,3926 | 684,128,16 | 685,441,346 | 686,870,827 | 687,445,419 | 688,3967,3955

BATCH_RAW_INFO | 667,904,146 | 674,1642,1203 | 678,982,786 | 679,767,580 | 680,551,417 | 681,159,33 | 682,533,417 | 683,4039,3926 | 684,129,16 | 685,442,346 | 686,871,827 | 687,446,419 | 688,3968,3955

BATCH_RAW_INFO | 667,905,146 | 674,1643,1203 | 678,983,786 | 679,768,580 | 680,552,417 | 681,160,33 | 682,534,417 | 683,4040,3926 | 684,130,16 | 685,443,346 | 686,872,827 | 687,447,419 | 688,3969,3955

BATCH_RAW_INFO | 667,906,146 | 674,1644,1203 | 678,984,786 | 679,769,580 | 680,553,417 | 681,161,33 | 682,535,417 | 683,4041,3926 | 684,131,16 | 685,444,346 | 686,873,827 | 687,448,419 | 688,3970,3955

BATCH_RAW_INFO | 667,907,146 | 674,1645,1203 | 678,985,786 | 679,770,580 | 680,554,417 | 681,162,33 | 682,536,417 | 683,4042,3926 | 684,132,16 | 685,445,346 | 686,874,827 | 687,449,419 | 688,3971,3955

BATCH_RAW_INFO | 667,908,146 | 674,1646,1203 | 678,986,786 | 679,771,580 | 680,555,417 | 681,163,33 | 682,537,417 | 683,4043,3926 | 684,133,16 | 685,446,346 | 686,875,827 | 687,450,419 | 688,3972,3955

BATCH_RAW_INFO | 667,909,146 | 674,1647,1203 | 678,987,786 | 679,772,580 | 680,556,417 | 681,164,33 | 682,538,417 | 683,4044,3926 | 684,134,16 | 685,447,346 | 686,876,827 | 687,451,419 | 688,3973,3955

BATCH_RAW_INFO | 667,910,146 | 674,1648,1203 | 678,988,786 | 679,773,580 | 680,557,417 | 681,165,33 | 682,539,417 | 683,4045,3926 | 684,135,16 | 685,448,346 | 686,877,827 | 687,452,419 | 688,3974,3955

BATCH_RAW_INFO | 667,911,146 | 674,1649,1203 | 678,989,786 | 679,774,580 | 680,558,417 | 681,166,33 | 682,540,417 | 683,4046,3926 | 684,136,16 | 685,449,346 | 686,878,827 | 687,453,419 | 688,3975,3955

BATCH_RAW_INFO | 667,912,146 | 674,1650,1203 | 678,990,786 | 679,775,580 | 680,559,417 | 681,167,33 | 682,541,417 | 683,4047,3926 | 684,137,16 | 685,450,346 | 686,879,827 | 687,454,419 | 688,3976,3955

BATCH_RAW_INFO | 667,913,146 | 674,1651,1203 | 678,991,786 | 679,776,580 | 680,560,417 | 681,168,33 | 682,542,417 | 683,4048,3926 | 684,138,16 | 685,451,346 | 686,880,827 | 687,455,419 | 688,3977,3955

BATCH_RAW_INFO | 667,914,146 | 674,1652,1203 | 678,992,786 | 679,777,580 | 680,561,417 | 681,169,33 | 682,543,417 | 683,4049,3926 | 684,139,16 | 685,452,346 | 686,881,827 | 687,456,419 | 688,3978,3955

BATCH_RAW_INFO | 667,915,146 | 674,1653,1203 | 678,993,786 | 679,778,580 | 680,562,417 | 681,170,33 | 682,544,417 | 683,4050,3926 | 684,140,16 | 685,453,346 | 686,882,827 | 687,457,419 | 688,3979,3955

BATCH_RAW_INFO | 667,916,146 | 674,1654,1203 | 678,994,786 | 679,779,580 | 680,563,417 | 681,171,33 | 682,545,417 | 683,4051,3926 | 684,141,16 | 685,454,346 | 686,883,827 | 687,458,419 | 688,3980,3955

BATCH_RAW_INFO | 667,917,146 | 674,1655,1203 | 678,995,786 | 679,780,580 | 680,564,417 | 681,172,33 | 682,546,417 | 683,4052,3926 | 684,142,16 | 685,455,346 | 686,884,827 | 687,459,419 | 688,3981,3955

BATCH_RAW_INFO | 667,918,146 | 674,1656,1203 | 678,996,786 | 679,781,580 | 680,565,417 | 681,173,33 | 682,547,417 | 683,4053,3926 | 684,143,16 | 685,456,346 | 686,885,827 | 687,460,419 | 688,3982,3955

BATCH_RAW_INFO | 667,919,146 | 674,1657,1203 | 678,997,786 | 679,782,580 | 680,566,417 | 681,174,33 | 682,548,417 | 683,4054,3926 | 684,144,16 | 685,457,346 | 686,886,827 | 687,461,419 | 688,3983,3955

BATCH_RAW_INFO | 667,920,146 | 674,1658,1203 | 678,998,786 | 679,783,580 | 680,567,417 | 681,175,33 | 682,549,417 | 683,4055,3926 | 684,145,16 | 685,458,346 | 686,887,827 | 687,462,419 | 688,3984,3955

BATCH_RAW_INFO | 667,921,146 | 674,1659,1203 | 678,999,786 | 679,784,580 | 680,568,417 | 681,176,33 | 682,550,417 | 683,4056,3926 | 684,146,16 | 685,459,346 | 686,888,827 | 687,463,419 | 688,3985,3955

BATCH_RAW_INFO | 667,922,146 | 674,1660,1203 | 678,1000,786 | 679,785,580 | 680,569,417 | 681,177,33 | 682,551,417 | 683,4057,3926 | 684,147,16 | 685,460,346 | 686,889,827 | 687,464,419 | 688,3986,3955

BATCH_RAW_INFO | 667,923,146 | 674,1661,1203 | 678,1001,786 | 679,786,580 | 680,570,417 | 681,178,33 | 682,552,417 | 683,4058,3926 | 684,148,16 | 685,461,346 | 686,890,827 | 687,465,419 | 688,3987,3955

BATCH_RAW_INFO | 667,924,146 | 674,1662,1203 | 678,1002,786 | 679,787,580 | 680,571,417 | 681,179,33 | 682,553,417 | 683,4059,3926 | 684,149,16 | 685,462,346 | 686,891,827 | 687,466,419 | 688,3988,3955

BATCH_RAW_INFO | 667,925,146 | 674,1663,1203 | 678,1003,786 | 679,788,580 | 680,572,417 | 681,180,33 | 682,554,417 | 683,4060,3926 | 684,150,16 | 685,463,346 | 686,892,827 | 687,467,419 | 688,3989,3955

BATCH_RAW_INFO | 667,926,146 | 674,1664,1203 | 678,1004,786 | 679,789,580 | 680,573,417 | 681,181,33 | 682,555,417 | 683,4061,3926 | 684,151,16 | 685,464,346 | 686,893,827 | 687,468,419 | 688,3990,3955

BATCH_RAW_INFO | 667,927,146 | 674,1665,1203 | 678,1005,786 | 679,790,580 | 680,574,417 | 681,182,33 | 682,556,417 | 683,4062,3926 | 684,152,16 | 685,465,346 | 686,894,827 | 687,469,419 | 688,3991,3955

BATCH_RAW_INFO | 667,928,146 | 674,1666,1203 | 678,1006,786 | 679,791,580 | 680,575,417 | 681,183,33 | 682,557,417 | 683,4063,3926 | 684,153,16 | 685,466,346 | 686,895,827 | 687,470,419 | 688,3992,3955

BATCH_RAW_INFO | 667,929,146 | 674,1667,1203 | 678,1007,786 | 679,792,580 | 680,576,417 | 681,184,33 | 682,558,417 | 683,4064,3926 | 684,154,16 | 685,467,346 | 686,896,827 | 687,471,419 | 688,3993,3955

BATCH_RAW_INFO | 667,930,146 | 674,1668,1203 | 678,1008,786 | 679,793,580 | 680,577,417 | 681,185,33 | 682,559,417 | 683,4065,3926 | 684,155,16 | 685,468,346 | 686,897,827 | 687,472,419 | 688,3994,3955

BATCH_RAW_INFO | 667,931,146 | 674,1669,1203 | 678,1009,786 | 679,794,580 | 680,578,417 | 681,186,33 | 682,560,417 | 683,4066,3926 | 684,156,16 | 685,469,346 | 686,898,827 | 687,473,419 | 688,3995,3955

BATCH_RAW_INFO | 667,932,146 | 674,1670,1203 | 678,1010,786 | 679,795,580 | 680,579,417 | 681,187,33 | 682,561,417 | 683,4067,3926 | 684,157,16 | 685,470,346 | 686,899,827 | 687,474,419 | 688,3996,3955

BATCH_RAW_INFO | 667,933,146 | 674,1671,1203 | 678,1011,786 | 679,796,580 | 680,580,417 | 681,188,33 | 682,562,417 | 683,4068,3926 | 684,158,16 | 685,471,346 | 686,900,827 | 687,475,419 | 688,3997,3955

BATCH_RAW_INFO | 667,934,146 | 674,1672,1203 | 678,1012,786 | 679,797,580 | 680,581,417 | 681,189,33 | 682,563,417 | 683,4069,3926 | 684,159,16 | 685,472,346 | 686,901,827 | 687,476,419 | 688,3998,3955

BATCH_RAW_INFO | 667,935,146 | 674,1673,1203 | 678,1013,786 | 679,798,580 | 680,582,417 | 681,190,33 | 682,564,417 | 683,4070,3926 | 684,160,16 | 685,473,346 | 686,902,827 | 687,477,419 | 688,3999,3955

BATCH_RAW_INFO | 667,936,146 | 674,1674,1203 | 678,1014,786 | 679,799,580 | 680,583,417 | 681,191,33 | 682,565,417 | 683,4071,3926 | 684,161,16 | 685,474,346 | 686,903,827 | 687,478,419 | 688,4000,3955

BATCH_RAW_INFO | 667,937,146 | 674,1675,1203 | 678,1015,786 | 679,800,580 | 680,584,417 | 681,192,33 | 682,566,417 | 683,4072,3926 | 684,162,16 | 685,475,346 | 686,904,827 | 687,479,419 | 688,4001,3955

BATCH_RAW_INFO | 667,938,146 | 674,1676,1203 | 678,1016,786 | 679,801,580 | 680,585,417 | 681,193,33 | 682,567,417 | 683,4073,3926 | 684,163,16 | 685,476,346 | 686,905,827 | 687,480,419 | 688,4002,3955

BATCH_RAW_INFO | 667,939,146 | 674,1677,1203 | 678,1017,786 | 679,802,580 | 680,586,417 | 681,194,33 | 682,568,417 | 683,4074,3926 | 684,164,16 | 685,477,346 | 686,906,827 | 687,481,419 | 688,4003,3955

BATCH_RAW_INFO | 667,940,146 | 674,1678,1203 | 678,1018,786 | 679,803,580 | 680,587,417 | 681,195,33 | 682,569,417 | 683,4075,3926 | 684,165,16 | 685,478,346 | 686,907,827 | 687,482,419 | 688,4004,3955

BATCH_RAW_INFO | 667,941,146 | 674,1679,1203 | 678,1019,786 | 679,804,580 | 680,588,417 | 681,196,33 | 682,570,417 | 683,4076,3926 | 684,166,16 | 685,479,346 | 686,908,827 | 687,483,419 | 688,4005,3955

BATCH_RAW_INFO | 667,942,146 | 674,1680,1203 | 678,1020,786 | 679,805,580 | 680,589,417 | 681,197,33 | 682,571,417 | 683,4077,3926 | 684,167,16 | 685,480,346 | 686,909,827 | 687,484,419 | 688,4006,3955

BATCH_RAW_INFO | 667,943,146 | 674,1681,1203 | 678,1021,786 | 679,806,580 | 680,590,417 | 681,198,33 | 682,572,417 | 683,4078,3926 | 684,168,16 | 685,481,346 | 686,910,827 | 687,485,419 | 688,4007,3955

BATCH_RAW_INFO | 667,944,146 | 674,1682,1203 | 678,1022,786 | 679,807,580 | 680,591,417 | 681,199,33 | 682,573,417 | 683,4079,3926 | 684,169,16 | 685,482,346 | 686,911,827 | 687,486,419 | 688,4008,3955

BATCH_RAW_INFO | 667,945,146 | 674,1683,1203 | 678,1023,786 | 679,808,580 | 680,592,417 | 681,200,33 | 682,574,417 | 683,4080,3926 | 684,170,16 | 685,483,346 | 686,912,827 | 687,487,419 | 688,4009,3955

BATCH_RAW_INFO | 667,946,146 | 674,1684,1203 | 678,1024,786 | 679,809,580 | 680,593,417 | 681,201,33 | 682,575,417 | 683,4081,3926 | 684,171,16 | 685,484,346 | 686,913,827 | 687,488,419 | 688,4010,3955

BATCH_RAW_INFO | 667,947,146 | 674,1685,1203 | 678,1025,786 | 679,810,580 | 680,594,417 | 681,202,33 | 682,576,417 | 683,4082,3926 | 684,172,16 | 685,485,346 | 686,914,827 | 687,489,419 | 688,4011,3955

BATCH_RAW_INFO | 667,948,146 | 674,1686,1203 | 678,1026,786 | 679,811,580 | 680,595,417 | 681,203,33 | 682,577,417 | 683,4083,3926 | 684,173,16 | 685,486,346 | 686,915,827 | 687,490,419 | 688,4012,3955

BATCH_RAW_INFO | 689,909,908

BATCH_RAW_INFO | 667,949,146 | 674,1687,1203 | 678,1027,786 | 679,812,580 | 680,596,417 | 681,204,33 | 682,578,417 | 683,4084,3926 | 684,174,16 | 685,487,346 | 686,916,827 | 687,491,419 | 688,4013,3955 | 689,910,908

BATCH_RAW_INFO | 667,950,146 | 674,1688,1203 | 678,1028,786 | 679,813,580 | 680,597,417 | 681,205,33 | 682,579,417 | 683,4085,3926 | 684,175,16 | 685,488,346 | 686,917,827 | 687,492,419 | 688,4014,3955 | 689,911,908

BATCH_RAW_INFO | 667,951,146 | 674,1689,1203 | 678,1029,786 | 679,814,580 | 680,598,417 | 681,206,33 | 682,580,417 | 683,4086,3926 | 684,176,16 | 685,489,346 | 686,918,827 | 687,493,419 | 688,4015,3955 | 689,912,908

BATCH_RAW_INFO | 667,952,146 | 674,1690,1203 | 678,1030,786 | 679,815,580 | 680,599,417 | 681,207,33 | 682,581,417 | 683,4087,3926 | 684,177,16 | 685,490,346 | 686,919,827 | 687,494,419 | 688,4016,3955 | 689,913,908

BATCH_RAW_INFO | 667,953,146 | 674,1691,1203 | 678,1031,786 | 679,816,580 | 680,600,417 | 681,208,33 | 682,582,417 | 683,4088,3926 | 684,178,16 | 685,491,346 | 686,920,827 | 687,495,419 | 688,4017,3955 | 689,914,908

BATCH_RAW_INFO | 667,954,146 | 674,1692,1203 | 678,1032,786 | 679,817,580 | 680,601,417 | 681,209,33 | 682,583,417 | 683,4089,3926 | 684,179,16 | 685,492,346 | 686,921,827 | 687,496,419 | 688,4018,3955 | 689,915,908

BATCH_RAW_INFO | 667,955,146 | 674,1693,1203 | 678,1033,786 | 679,818,580 | 680,602,417 | 681,210,33 | 682,584,417 | 683,4090,3926 | 684,180,16 | 685,493,346 | 686,922,827 | 687,497,419 | 688,4019,3955 | 689,916,908

BATCH_RAW_INFO | 667,956,146 | 674,1694,1203 | 678,1034,786 | 679,819,580 | 680,603,417 | 681,211,33 | 682,585,417 | 683,4091,3926 | 684,181,16 | 685,494,346 | 686,923,827 | 687,498,419 | 688,4020,3955 | 689,917,908

BATCH_RAW_INFO | 667,957,146 | 674,1695,1203 | 678,1035,786 | 679,820,580 | 680,604,417 | 681,212,33 | 682,586,417 | 683,4092,3926 | 684,182,16 | 685,495,346 | 686,924,827 | 687,499,419 | 688,4021,3955 | 689,918,908

BATCH_RAW_INFO | 667,958,146 | 674,1696,1203 | 678,1036,786 | 679,821,580 | 680,605,417 | 681,213,33 | 682,587,417 | 683,4093,3926 | 684,183,16 | 685,496,346 | 686,925,827 | 687,500,419 | 688,4022,3955 | 689,919,908

BATCH_RAW_INFO | 667,959,146 | 674,1697,1203 | 678,1037,786 | 679,822,580 | 680,606,417 | 681,214,33 | 682,588,417 | 683,4094,3926 | 684,184,16 | 685,497,346 | 686,926,827 | 687,501,419 | 688,4023,3955 | 689,920,908

BATCH_RAW_INFO | 667,960,146 | 674,1698,1203 | 678,1038,786 | 679,823,580 | 680,607,417 | 681,215,33 | 682,589,417 | 683,4095,3926 | 684,185,16 | 685,498,346 | 686,927,827 | 687,502,419 | 688,4024,3955 | 689,921,908

BATCH_RAW_INFO | 667,961,146 | 674,1699,1203 | 678,1039,786 | 679,824,580 | 680,608,417 | 681,216,33 | 682,590,417 | 684,186,16 | 685,499,346 | 686,928,827 | 687,503,419 | 688,4025,3955 | 689,922,908

BATCH_RAW_INFO | 667,962,146 | 674,1700,1203 | 678,1040,786 | 679,825,580 | 680,609,417 | 681,217,33 | 682,591,417 | 684,187,16 | 685,500,346 | 686,929,827 | 687,504,419 | 688,4026,3955 | 689,923,908

BATCH_RAW_INFO | 667,963,146 | 674,1701,1203 | 678,1041,786 | 679,826,580 | 680,610,417 | 681,218,33 | 682,592,417 | 684,188,16 | 685,501,346 | 686,930,827 | 687,505,419 | 688,4027,3955 | 689,924,908

BATCH_RAW_INFO | 667,964,146 | 674,1702,1203 | 678,1042,786 | 679,827,580 | 680,611,417 | 681,219,33 | 682,593,417 | 684,189,16 | 685,502,346 | 686,931,827 | 687,506,419 | 688,4028,3955 | 689,925,908

BATCH_RAW_INFO | 667,965,146 | 674,1703,1203 | 678,1043,786 | 679,828,580 | 680,612,417 | 681,220,33 | 682,594,417 | 684,190,16 | 685,503,346 | 686,932,827 | 687,507,419 | 688,4029,3955 | 689,926,908

BATCH_RAW_INFO | 667,966,146 | 674,1704,1203 | 678,1044,786 | 679,829,580 | 680,613,417 | 681,221,33 | 682,595,417 | 684,191,16 | 685,504,346 | 686,933,827 | 687,508,419 | 688,4030,3955 | 689,927,908

BATCH_RAW_INFO | 667,967,146 | 674,1705,1203 | 678,1045,786 | 679,830,580 | 680,614,417 | 681,222,33 | 682,596,417 | 684,192,16 | 685,505,346 | 686,934,827 | 687,509,419 | 688,4031,3955 | 689,928,908

BATCH_RAW_INFO | 667,968,146 | 674,1706,1203 | 678,1046,786 | 679,831,580 | 680,615,417 | 681,223,33 | 682,597,417 | 684,193,16 | 685,506,346 | 686,935,827 | 687,510,419 | 688,4032,3955 | 689,929,908

BATCH_RAW_INFO | 667,969,146 | 674,1707,1203 | 678,1047,786 | 679,832,580 | 680,616,417 | 681,224,33 | 682,598,417 | 684,194,16 | 685,507,346 | 686,936,827 | 687,511,419 | 688,4033,3955 | 689,930,908

BATCH_RAW_INFO | 667,970,146 | 674,1708,1203 | 678,1048,786 | 679,833,580 | 680,617,417 | 681,225,33 | 682,599,417 | 684,195,16 | 685,508,346 | 686,937,827 | 687,512,419 | 688,4034,3955 | 689,931,908

BATCH_RAW_INFO | 667,971,146 | 674,1709,1203 | 678,1049,786 | 679,834,580 | 680,618,417 | 681,226,33 | 682,600,417 | 684,196,16 | 685,509,346 | 686,938,827 | 687,513,419 | 688,4035,3955 | 689,932,908

BATCH_RAW_INFO | 667,972,146 | 674,1710,1203 | 678,1050,786 | 679,835,580 | 680,619,417 | 681,227,33 | 682,601,417 | 684,197,16 | 685,510,346 | 686,939,827 | 687,514,419 | 688,4036,3955 | 689,933,908

BATCH_RAW_INFO | 667,973,146 | 674,1711,1203 | 678,1051,786 | 679,836,580 | 680,620,417 | 681,228,33 | 682,602,417 | 684,198,16 | 685,511,346 | 686,940,827 | 687,515,419 | 688,4037,3955 | 689,934,908

BATCH_RAW_INFO | 667,974,146 | 674,1712,1203 | 678,1052,786 | 679,837,580 | 680,621,417 | 681,229,33 | 682,603,417 | 684,199,16 | 685,512,346 | 686,941,827 | 687,516,419 | 688,4038,3955 | 689,935,908

BATCH_RAW_INFO | 667,975,146 | 674,1713,1203 | 678,1053,786 | 679,838,580 | 680,622,417 | 681,230,33 | 682,604,417 | 684,200,16 | 685,513,346 | 686,942,827 | 687,517,419 | 688,4039,3955 | 689,936,908

BATCH_RAW_INFO | 667,976,146 | 674,1714,1203 | 678,1054,786 | 679,839,580 | 680,623,417 | 681,231,33 | 682,605,417 | 684,201,16 | 685,514,346 | 686,943,827 | 687,518,419 | 688,4040,3955 | 689,937,908

BATCH_RAW_INFO | 667,977,146 | 674,1715,1203 | 678,1055,786 | 679,840,580 | 680,624,417 | 681,232,33 | 682,606,417 | 684,202,16 | 685,515,346 | 686,944,827 | 687,519,419 | 688,4041,3955 | 689,938,908

BATCH_RAW_INFO | 667,978,146 | 674,1716,1203 | 678,1056,786 | 679,841,580 | 680,625,417 | 681,233,33 | 682,607,417 | 684,203,16 | 685,516,346 | 686,945,827 | 687,520,419 | 688,4042,3955 | 689,939,908

BATCH_RAW_INFO | 667,979,146 | 674,1717,1203 | 678,1057,786 | 679,842,580 | 680,626,417 | 681,234,33 | 682,608,417 | 684,204,16 | 685,517,346 | 686,946,827 | 687,521,419 | 688,4043,3955 | 689,940,908

BATCH_RAW_INFO | 667,980,146 | 674,1718,1203 | 678,1058,786 | 679,843,580 | 680,627,417 | 681,235,33 | 682,609,417 | 684,205,16 | 685,518,346 | 686,947,827 | 687,522,419 | 688,4044,3955 | 689,941,908

BATCH_RAW_INFO | 667,981,146 | 674,1719,1203 | 678,1059,786 | 679,844,580 | 680,628,417 | 681,236,33 | 682,610,417 | 684,206,16 | 685,519,346 | 686,948,827 | 687,523,419 | 688,4045,3955 | 689,942,908

BATCH_RAW_INFO | 667,982,146 | 674,1720,1203 | 678,1060,786 | 679,845,580 | 680,629,417 | 681,237,33 | 682,611,417 | 684,207,16 | 685,520,346 | 686,949,827 | 687,524,419 | 688,4046,3955 | 689,943,908

BATCH_RAW_INFO | 667,983,146 | 674,1721,1203 | 678,1061,786 | 679,846,580 | 680,630,417 | 681,238,33 | 682,612,417 | 684,208,16 | 685,521,346 | 686,950,827 | 687,525,419 | 688,4047,3955 | 689,944,908

BATCH_RAW_INFO | 667,984,146 | 674,1722,1203 | 678,1062,786 | 679,847,580 | 680,631,417 | 681,239,33 | 682,613,417 | 684,209,16 | 685,522,346 | 686,951,827 | 687,526,419 | 688,4048,3955 | 689,945,908

BATCH_RAW_INFO | 667,985,146 | 674,1723,1203 | 678,1063,786 | 679,848,580 | 680,632,417 | 681,240,33 | 682,614,417 | 684,210,16 | 685,523,346 | 686,952,827 | 687,527,419 | 688,4049,3955 | 689,946,908

BATCH_RAW_INFO | 667,986,146 | 674,1724,1203 | 678,1064,786 | 679,849,580 | 680,633,417 | 681,241,33 | 682,615,417 | 684,211,16 | 685,524,346 | 686,953,827 | 687,528,419 | 688,4050,3955 | 689,947,908

BATCH_RAW_INFO | 667,987,146 | 674,1725,1203 | 678,1065,786 | 679,850,580 | 680,634,417 | 681,242,33 | 682,616,417 | 684,212,16 | 685,525,346 | 686,954,827 | 687,529,419 | 688,4051,3955 | 689,948,908

BATCH_RAW_INFO | 667,988,146 | 674,1726,1203 | 678,1066,786 | 679,851,580 | 680,635,417 | 681,243,33 | 682,617,417 | 684,213,16 | 685,526,346 | 686,955,827 | 687,530,419 | 688,4052,3955 | 689,949,908

BATCH_RAW_INFO | 667,989,146 | 674,1727,1203 | 678,1067,786 | 679,852,580 | 680,636,417 | 681,244,33 | 682,618,417 | 684,214,16 | 685,527,346 | 686,956,827 | 687,531,419 | 688,4053,3955 | 689,950,908

BATCH_RAW_INFO | 667,990,146 | 674,1728,1203 | 678,1068,786 | 679,853,580 | 680,637,417 | 681,245,33 | 682,619,417 | 684,215,16 | 685,528,346 | 686,957,827 | 687,532,419 | 688,4054,3955 | 689,951,908

BATCH_RAW_INFO | 667,991,146 | 674,1729,1203 | 678,1069,786 | 679,854,580 | 680,638,417 | 681,246,33 | 682,620,417 | 684,216,16 | 685,529,346 | 686,958,827 | 687,533,419 | 688,4055,3955 | 689,952,908

BATCH_RAW_INFO | 667,992,146 | 674,1730,1203 | 678,1070,786 | 679,855,580 | 680,639,417 | 681,247,33 | 682,621,417 | 684,217,16 | 685,530,346 | 686,959,827 | 687,534,419 | 688,4056,3955 | 689,953,908

BATCH_RAW_INFO | 667,993,146 | 674,1731,1203 | 678,1071,786 | 679,856,580 | 680,640,417 | 681,248,33 | 682,622,417 | 684,218,16 | 685,531,346 | 686,960,827 | 687,535,419 | 688,4057,3955 | 689,954,908

BATCH_RAW_INFO | 667,994,146 | 674,1732,1203 | 678,1072,786 | 679,857,580 | 680,641,417 | 681,249,33 | 682,623,417 | 684,219,16 | 685,532,346 | 686,961,827 | 687,536,419 | 688,4058,3955 | 689,955,908

BATCH_RAW_INFO | 667,995,146 | 674,1733,1203 | 678,1073,786 | 679,858,580 | 680,642,417 | 681,250,33 | 682,624,417 | 684,220,16 | 685,533,346 | 686,962,827 | 687,537,419 | 688,4059,3955 | 689,956,908

BATCH_RAW_INFO | 667,996,146 | 674,1734,1203 | 678,1074,786 | 679,859,580 | 680,643,417 | 681,251,33 | 682,625,417 | 684,221,16 | 685,534,346 | 686,963,827 | 687,538,419 | 688,4060,3955 | 689,957,908

BATCH_RAW_INFO | 667,997,146 | 674,1735,1203 | 678,1075,786 | 679,860,580 | 680,644,417 | 681,252,33 | 682,626,417 | 684,222,16 | 685,535,346 | 686,964,827 | 687,539,419 | 688,4061,3955 | 689,958,908

BATCH_RAW_INFO | 667,998,146 | 674,1736,1203 | 678,1076,786 | 679,861,580 | 680,645,417 | 681,253,33 | 682,627,417 | 684,223,16 | 685,536,346 | 686,965,827 | 687,540,419 | 688,4062,3955 | 689,959,908

BATCH_RAW_INFO | 667,999,146 | 674,1737,1203 | 678,1077,786 | 679,862,580 | 680,646,417 | 681,254,33 | 682,628,417 | 684,224,16 | 685,537,346 | 686,966,827 | 687,541,419 | 688,4063,3955 | 689,960,908

BATCH_RAW_INFO | 667,1000,146 | 674,1738,1203 | 678,1078,786 | 679,863,580 | 680,647,417 | 681,255,33 | 682,629,417 | 684,225,16 | 685,538,346 | 686,967,827 | 687,542,419 | 688,4064,3955 | 689,961,908

BATCH_RAW_INFO | 667,1001,146 | 674,1739,1203 | 678,1079,786 | 679,864,580 | 680,648,417 | 681,256,33 | 682,630,417 | 684,226,16 | 685,539,346 | 686,968,827 | 687,543,419 | 688,4065,3955 | 689,962,908

BATCH_RAW_INFO | 667,1002,146 | 674,1740,1203 | 678,1080,786 | 679,865,580 | 680,649,417 | 681,257,33 | 682,631,417 | 684,227,16 | 685,540,346 | 686,969,827 | 687,544,419 | 688,4066,3955 | 689,963,908

BATCH_RAW_INFO | 667,1003,146 | 674,1741,1203 | 678,1081,786 | 679,866,580 | 680,650,417 | 681,258,33 | 682,632,417 | 684,228,16 | 685,541,346 | 686,970,827 | 687,545,419 | 688,4067,3955 | 689,964,908

BATCH_RAW_INFO | 667,1004,146 | 674,1742,1203 | 678,1082,786 | 679,867,580 | 680,651,417 | 681,259,33 | 682,633,417 | 684,229,16 | 685,542,346 | 686,971,827 | 687,546,419 | 688,4068,3955 | 689,965,908

BATCH_RAW_INFO | 667,1005,146 | 674,1743,1203 | 678,1083,786 | 679,868,580 | 680,652,417 | 681,260,33 | 682,634,417 | 684,230,16 | 685,543,346 | 686,972,827 | 687,547,419 | 688,4069,3955 | 689,966,908

BATCH_RAW_INFO | 667,1006,146 | 674,1744,1203 | 678,1084,786 | 679,869,580 | 680,653,417 | 681,261,33 | 682,635,417 | 684,231,16 | 685,544,346 | 686,973,827 | 687,548,419 | 688,4070,3955 | 689,967,908

BATCH_RAW_INFO | 667,1007,146 | 674,1745,1203 | 678,1085,786 | 679,870,580 | 680,654,417 | 681,262,33 | 682,636,417 | 684,232,16 | 685,545,346 | 686,974,827 | 687,549,419 | 688,4071,3955 | 689,968,908

BATCH_RAW_INFO | 667,1008,146 | 674,1746,1203 | 678,1086,786 | 679,871,580 | 680,655,417 | 681,263,33 | 682,637,417 | 684,233,16 | 685,546,346 | 686,975,827 | 687,550,419 | 688,4072,3955 | 689,969,908

BATCH_RAW_INFO | 667,1009,146 | 674,1747,1203 | 678,1087,786 | 679,872,580 | 680,656,417 | 681,264,33 | 682,638,417 | 684,234,16 | 685,547,346 | 686,976,827 | 687,551,419 | 688,4073,3955 | 689,970,908

BATCH_RAW_INFO | 667,1010,146 | 674,1748,1203 | 678,1088,786 | 679,873,580 | 680,657,417 | 681,265,33 | 682,639,417 | 684,235,16 | 685,548,346 | 686,977,827 | 687,552,419 | 688,4074,3955 | 689,971,908

BATCH_RAW_INFO | 667,1011,146 | 674,1749,1203 | 678,1089,786 | 679,874,580 | 680,658,417 | 681,266,33 | 682,640,417 | 684,236,16 | 685,549,346 | 686,978,827 | 687,553,419 | 688,4075,3955 | 689,972,908

BATCH_RAW_INFO | 667,1012,146 | 674,1750,1203 | 678,1090,786 | 679,875,580 | 680,659,417 | 681,267,33 | 682,641,417 | 684,237,16 | 685,550,346 | 686,979,827 | 687,554,419 | 688,4076,3955 | 689,973,908

BATCH_RAW_INFO | 667,1013,146 | 674,1751,1203 | 678,1091,786 | 679,876,580 | 680,660,417 | 681,268,33 | 682,642,417 | 684,238,16 | 685,551,346 | 686,980,827 | 687,555,419 | 688,4077,3955 | 689,974,908

BATCH_RAW_INFO | 667,1014,146 | 674,1752,1203 | 678,1092,786 | 679,877,580 | 680,661,417 | 681,269,33 | 682,643,417 | 684,239,16 | 685,552,346 | 686,981,827 | 687,556,419 | 688,4078,3955 | 689,975,908

BATCH_RAW_INFO | 667,1015,146 | 674,1753,1203 | 678,1093,786 | 679,878,580 | 680,662,417 | 681,270,33 | 682,644,417 | 684,240,16 | 685,553,346 | 686,982,827 | 687,557,419 | 688,4079,3955 | 689,976,908

BATCH_RAW_INFO | 667,1016,146 | 674,1754,1203 | 678,1094,786 | 679,879,580 | 680,663,417 | 681,271,33 | 682,645,417 | 684,241,16 | 685,554,346 | 686,983,827 | 687,558,419 | 688,4080,3955 | 689,977,908

BATCH_RAW_INFO | 667,1017,146 | 674,1755,1203 | 678,1095,786 | 679,880,580 | 680,664,417 | 681,272,33 | 682,646,417 | 684,242,16 | 685,555,346 | 686,984,827 | 687,559,419 | 688,4081,3955 | 689,978,908

BATCH_RAW_INFO | 667,1018,146 | 674,1756,1203 | 678,1096,786 | 679,881,580 | 680,665,417 | 681,273,33 | 682,647,417 | 684,243,16 | 685,556,346 | 686,985,827 | 687,560,419 | 688,4082,3955 | 689,979,908

BATCH_RAW_INFO | 690,23,22

BATCH_RAW_INFO | 667,1019,146 | 674,1757,1203 | 678,1097,786 | 679,882,580 | 680,666,417 | 681,274,33 | 682,648,417 | 684,244,16 | 685,557,346 | 686,986,827 | 687,561,419 | 688,4083,3955 | 689,980,908 | 690,24,22

BATCH_RAW_INFO | 667,1020,146 | 674,1758,1203 | 678,1098,786 | 679,883,580 | 680,667,417 | 681,275,33 | 682,649,417 | 684,245,16 | 685,558,346 | 686,987,827 | 687,562,419 | 688,4084,3955 | 689,981,908 | 690,25,22

BATCH_RAW_INFO | 667,1021,146 | 674,1759,1203 | 678,1099,786 | 679,884,580 | 680,668,417 | 681,276,33 | 682,650,417 | 684,246,16 | 685,559,346 | 686,988,827 | 687,563,419 | 688,4085,3955 | 689,982,908 | 690,26,22

BATCH_RAW_INFO | 667,1022,146 | 674,1760,1203 | 678,1100,786 | 679,885,580 | 680,669,417 | 681,277,33 | 682,651,417 | 684,247,16 | 685,560,346 | 686,989,827 | 687,564,419 | 688,4086,3955 | 689,983,908 | 690,27,22

BATCH_RAW_INFO | 667,1023,146 | 674,1761,1203 | 678,1101,786 | 679,886,580 | 680,670,417 | 681,278,33 | 682,652,417 | 684,248,16 | 685,561,346 | 686,990,827 | 687,565,419 | 688,4087,3955 | 689,984,908 | 690,28,22

BATCH_RAW_INFO | 667,1024,146 | 674,1762,1203 | 678,1102,786 | 679,887,580 | 680,671,417 | 681,279,33 | 682,653,417 | 684,249,16 | 685,562,346 | 686,991,827 | 687,566,419 | 688,4088,3955 | 689,985,908 | 690,29,22

BATCH_RAW_INFO | 667,1025,146 | 674,1763,1203 | 678,1103,786 | 679,888,580 | 680,672,417 | 681,280,33 | 682,654,417 | 684,250,16 | 685,563,346 | 686,992,827 | 687,567,419 | 688,4089,3955 | 689,986,908 | 690,30,22

BATCH_RAW_INFO | 667,1026,146 | 674,1764,1203 | 678,1104,786 | 679,889,580 | 680,673,417 | 681,281,33 | 682,655,417 | 684,251,16 | 685,564,346 | 686,993,827 | 687,568,419 | 688,4090,3955 | 689,987,908 | 690,31,22

BATCH_RAW_INFO | 667,1027,146 | 674,1765,1203 | 678,1105,786 | 679,890,580 | 680,674,417 | 681,282,33 | 682,656,417 | 684,252,16 | 685,565,346 | 686,994,827 | 687,569,419 | 688,4091,3955 | 689,988,908 | 690,32,22

BATCH_RAW_INFO | 667,1028,146 | 674,1766,1203 | 678,1106,786 | 679,891,580 | 680,675,417 | 681,283,33 | 682,657,417 | 684,253,16 | 685,566,346 | 686,995,827 | 687,570,419 | 688,4092,3955 | 689,989,908 | 690,33,22

BATCH_RAW_INFO | 667,1029,146 | 674,1767,1203 | 678,1107,786 | 679,892,580 | 680,676,417 | 681,284,33 | 682,658,417 | 684,254,16 | 685,567,346 | 686,996,827 | 687,571,419 | 688,4093,3955 | 689,990,908 | 690,34,22

BATCH_RAW_INFO | 667,1030,146 | 674,1768,1203 | 678,1108,786 | 679,893,580 | 680,677,417 | 681,285,33 | 682,659,417 | 684,255,16 | 685,568,346 | 686,997,827 | 687,572,419 | 688,4094,3955 | 689,991,908 | 690,35,22

BATCH_RAW_INFO | 667,1031,146 | 674,1769,1203 | 678,1109,786 | 679,894,580 | 680,678,417 | 681,286,33 | 682,660,417 | 684,256,16 | 685,569,346 | 686,998,827 | 687,573,419 | 688,4095,3955 | 689,992,908 | 690,36,22

BATCH_RAW_INFO | 667,1032,146 | 674,1770,1203 | 678,1110,786 | 679,895,580 | 680,679,417 | 681,287,33 | 682,661,417 | 684,257,16 | 685,570,346 | 686,999,827 | 687,574,419 | 689,993,908 | 690,37,22

BATCH_RAW_INFO | 667,1033,146 | 674,1771,1203 | 678,1111,786 | 679,896,580 | 680,680,417 | 681,288,33 | 682,662,417 | 684,258,16 | 685,571,346 | 686,1000,827 | 687,575,419 | 689,994,908 | 690,38,22

BATCH_RAW_INFO | 667,1034,146 | 674,1772,1203 | 678,1112,786 | 679,897,580 | 680,681,417 | 681,289,33 | 682,663,417 | 684,259,16 | 685,572,346 | 686,1001,827 | 687,576,419 | 689,995,908 | 690,39,22

BATCH_RAW_INFO | 667,1035,146 | 674,1773,1203 | 678,1113,786 | 679,898,580 | 680,682,417 | 681,290,33 | 682,664,417 | 684,260,16 | 685,573,346 | 686,1002,827 | 687,577,419 | 689,996,908 | 690,40,22

BATCH_RAW_INFO | 667,1036,146 | 674,1774,1203 | 678,1114,786 | 679,899,580 | 680,683,417 | 681,291,33 | 682,665,417 | 684,261,16 | 685,574,346 | 686,1003,827 | 687,578,419 | 689,997,908 | 690,41,22

BATCH_RAW_INFO | 667,1037,146 | 674,1775,1203 | 678,1115,786 | 679,900,580 | 680,684,417 | 681,292,33 | 682,666,417 | 684,262,16 | 685,575,346 | 686,1004,827 | 687,579,419 | 689,998,908 | 690,42,22

BATCH_RAW_INFO | 667,1038,146 | 674,1776,1203 | 678,1116,786 | 679,901,580 | 680,685,417 | 681,293,33 | 682,667,417 | 684,263,16 | 685,576,346 | 686,1005,827 | 687,580,419 | 689,999,908 | 690,43,22

BATCH_RAW_INFO | 667,1039,146 | 674,1777,1203 | 678,1117,786 | 679,902,580 | 680,686,417 | 681,294,33 | 682,668,417 | 684,264,16 | 685,577,346 | 686,1006,827 | 687,581,419 | 689,1000,908 | 690,44,22

BATCH_RAW_INFO | 667,1040,146 | 674,1778,1203 | 678,1118,786 | 679,903,580 | 680,687,417 | 681,295,33 | 682,669,417 | 684,265,16 | 685,578,346 | 686,1007,827 | 687,582,419 | 689,1001,908 | 690,45,22

BATCH_RAW_INFO | 667,1041,146 | 674,1779,1203 | 678,1119,786 | 679,904,580 | 680,688,417 | 681,296,33 | 682,670,417 | 684,266,16 | 685,579,346 | 686,1008,827 | 687,583,419 | 689,1002,908 | 690,46,22

BATCH_RAW_INFO | 667,1042,146 | 674,1780,1203 | 678,1120,786 | 679,905,580 | 680,689,417 | 681,297,33 | 682,671,417 | 684,267,16 | 685,580,346 | 686,1009,827 | 687,584,419 | 689,1003,908 | 690,47,22

BATCH_RAW_INFO | 667,1043,146 | 674,1781,1203 | 678,1121,786 | 679,906,580 | 680,690,417 | 681,298,33 | 682,672,417 | 684,268,16 | 685,581,346 | 686,1010,827 | 687,585,419 | 689,1004,908 | 690,48,22

BATCH_RAW_INFO | 667,1044,146 | 674,1782,1203 | 678,1122,786 | 679,907,580 | 680,691,417 | 681,299,33 | 682,673,417 | 684,269,16 | 685,582,346 | 686,1011,827 | 687,586,419 | 689,1005,908 | 690,49,22

BATCH_RAW_INFO | 667,1045,146 | 674,1783,1203 | 678,1123,786 | 679,908,580 | 680,692,417 | 681,300,33 | 682,674,417 | 684,270,16 | 685,583,346 | 686,1012,827 | 687,587,419 | 689,1006,908 | 690,50,22

BATCH_RAW_INFO | 667,1046,146 | 674,1784,1203 | 678,1124,786 | 679,909,580 | 680,693,417 | 681,301,33 | 682,675,417 | 684,271,16 | 685,584,346 | 686,1013,827 | 687,588,419 | 689,1007,908 | 690,51,22

BATCH_RAW_INFO | 667,1047,146 | 674,1785,1203 | 678,1125,786 | 679,910,580 | 680,694,417 | 681,302,33 | 682,676,417 | 684,272,16 | 685,585,346 | 686,1014,827 | 687,589,419 | 689,1008,908 | 690,52,22

BATCH_RAW_INFO | 667,1048,146 | 674,1786,1203 | 678,1126,786 | 679,911,580 | 680,695,417 | 681,303,33 | 682,677,417 | 684,273,16 | 685,586,346 | 686,1015,827 | 687,590,419 | 689,1009,908 | 690,53,22

BATCH_RAW_INFO | 667,1049,146 | 674,1787,1203 | 678,1127,786 | 679,912,580 | 680,696,417 | 681,304,33 | 682,678,417 | 684,274,16 | 685,587,346 | 686,1016,827 | 687,591,419 | 689,1010,908 | 690,54,22

BATCH_RAW_INFO | 667,1050,146 | 674,1788,1203 | 678,1128,786 | 679,913,580 | 680,697,417 | 681,305,33 | 682,679,417 | 684,275,16 | 685,588,346 | 686,1017,827 | 687,592,419 | 689,1011,908 | 690,55,22

BATCH_RAW_INFO | 667,1051,146 | 674,1789,1203 | 678,1129,786 | 679,914,580 | 680,698,417 | 681,306,33 | 682,680,417 | 684,276,16 | 685,589,346 | 686,1018,827 | 687,593,419 | 689,1012,908 | 690,56,22

BATCH_RAW_INFO | 667,1052,146 | 674,1790,1203 | 678,1130,786 | 679,915,580 | 680,699,417 | 681,307,33 | 682,681,417 | 684,277,16 | 685,590,346 | 686,1019,827 | 687,594,419 | 689,1013,908 | 690,57,22

BATCH_RAW_INFO | 667,1053,146 | 674,1791,1203 | 678,1131,786 | 679,916,580 | 680,700,417 | 681,308,33 | 682,682,417 | 684,278,16 | 685,591,346 | 686,1020,827 | 687,595,419 | 689,1014,908 | 690,58,22

BATCH_RAW_INFO | 667,1054,146 | 678,1132,786 | 679,917,580 | 680,701,417 | 681,309,33 | 682,683,417 | 684,279,16 | 685,592,346 | 686,1021,827 | 687,596,419 | 689,1015,908 | 690,59,22

BATCH_RAW_INFO | 667,1055,146 | 678,1133,786 | 679,918,580 | 680,702,417 | 681,310,33 | 682,684,417 | 684,280,16 | 685,593,346 | 686,1022,827 | 687,597,419 | 689,1016,908 | 690,60,22

BATCH_RAW_INFO | 667,1056,146 | 678,1134,786 | 679,919,580 | 680,703,417 | 681,311,33 | 682,685,417 | 684,281,16 | 685,594,346 | 686,1023,827 | 687,598,419 | 689,1017,908 | 690,61,22

BATCH_RAW_INFO | 691,1375,1374

BATCH_RAW_INFO | 667,1057,146 | 678,1135,786 | 679,920,580 | 680,704,417 | 681,312,33 | 682,686,417 | 684,282,16 | 685,595,346 | 686,1024,827 | 687,599,419 | 689,1018,908 | 690,62,22 | 691,1376,1374

BATCH_RAW_INFO | 667,1058,146 | 678,1136,786 | 679,921,580 | 680,705,417 | 681,313,33 | 682,687,417 | 684,283,16 | 685,596,346 | 686,1025,827 | 687,600,419 | 689,1019,908 | 690,63,22 | 691,1377,1374

BATCH_RAW_INFO | 667,1059,146 | 678,1137,786 | 679,922,580 | 680,706,417 | 681,314,33 | 682,688,417 | 684,284,16 | 685,597,346 | 686,1026,827 | 687,601,419 | 689,1020,908 | 690,64,22 | 691,1378,1374

BATCH_RAW_INFO | 667,1060,146 | 678,1138,786 | 679,923,580 | 680,707,417 | 681,315,33 | 682,689,417 | 684,285,16 | 685,598,346 | 686,1027,827 | 687,602,419 | 689,1021,908 | 690,65,22 | 691,1379,1374

BATCH_RAW_INFO | 667,1061,146 | 678,1139,786 | 679,924,580 | 680,708,417 | 681,316,33 | 682,690,417 | 684,286,16 | 685,599,346 | 686,1028,827 | 687,603,419 | 689,1022,908 | 690,66,22 | 691,1380,1374

BATCH_RAW_INFO | 667,1062,146 | 678,1140,786 | 679,925,580 | 680,709,417 | 681,317,33 | 682,691,417 | 684,287,16 | 685,600,346 | 686,1029,827 | 687,604,419 | 689,1023,908 | 690,67,22 | 691,1381,1374

BATCH_RAW_INFO | 667,1063,146 | 678,1141,786 | 679,926,580 | 680,710,417 | 681,318,33 | 682,692,417 | 684,288,16 | 685,601,346 | 686,1030,827 | 687,605,419 | 689,1024,908 | 690,68,22 | 691,1382,1374

BATCH_RAW_INFO | 667,1064,146 | 678,1142,786 | 679,927,580 | 680,711,417 | 681,319,33 | 682,693,417 | 684,289,16 | 685,602,346 | 686,1031,827 | 687,606,419 | 689,1025,908 | 690,69,22 | 691,1383,1374

BATCH_RAW_INFO | 667,1065,146 | 678,1143,786 | 679,928,580 | 680,712,417 | 681,320,33 | 682,694,417 | 684,290,16 | 685,603,346 | 686,1032,827 | 687,607,419 | 689,1026,908 | 690,70,22 | 691,1384,1374

BATCH_RAW_INFO | 667,1066,146 | 678,1144,786 | 679,929,580 | 680,713,417 | 681,321,33 | 682,695,417 | 684,291,16 | 685,604,346 | 686,1033,827 | 687,608,419 | 689,1027,908 | 690,71,22 | 691,1385,1374

BATCH_RAW_INFO | 667,1067,146 | 678,1145,786 | 679,930,580 | 680,714,417 | 681,322,33 | 682,696,417 | 684,292,16 | 685,605,346 | 686,1034,827 | 687,609,419 | 689,1028,908 | 690,72,22 | 691,1386,1374

BATCH_RAW_INFO | 667,1068,146 | 678,1146,786 | 679,931,580 | 680,715,417 | 681,323,33 | 682,697,417 | 684,293,16 | 685,606,346 | 686,1035,827 | 687,610,419 | 689,1029,908 | 690,73,22 | 691,1387,1374

BATCH_RAW_INFO | 667,1069,146 | 678,1147,786 | 679,932,580 | 680,716,417 | 681,324,33 | 682,698,417 | 684,294,16 | 685,607,346 | 686,1036,827 | 687,611,419 | 689,1030,908 | 690,74,22 | 691,1388,1374

BATCH_RAW_INFO | 678,1148,786 | 679,933,580 | 680,717,417 | 681,325,33 | 682,699,417 | 684,295,16 | 685,608,346 | 686,1037,827 | 687,612,419 | 689,1031,908 | 690,75,22 | 691,1389,1374

BATCH_RAW_INFO | 678,1149,786 | 679,934,580 | 680,718,417 | 681,326,33 | 682,700,417 | 684,296,16 | 685,609,346 | 686,1038,827 | 687,613,419 | 689,1032,908 | 690,76,22 | 691,1390,1374

BATCH_RAW_INFO | 678,1150,786 | 679,935,580 | 680,719,417 | 681,327,33 | 682,701,417 | 684,297,16 | 685,610,346 | 686,1039,827 | 687,614,419 | 689,1033,908 | 690,77,22 | 691,1391,1374

BATCH_RAW_INFO | 678,1151,786 | 679,936,580 | 680,720,417 | 681,328,33 | 682,702,417 | 684,298,16 | 685,611,346 | 686,1040,827 | 687,615,419 | 689,1034,908 | 690,78,22 | 691,1392,1374

BATCH_RAW_INFO | 678,1152,786 | 679,937,580 | 680,721,417 | 681,329,33 | 682,703,417 | 684,299,16 | 685,612,346 | 686,1041,827 | 687,616,419 | 689,1035,908 | 690,79,22 | 691,1393,1374

BATCH_RAW_INFO | 678,1153,786 | 679,938,580 | 680,722,417 | 681,330,33 | 682,704,417 | 684,300,16 | 685,613,346 | 686,1042,827 | 687,617,419 | 689,1036,908 | 690,80,22 | 691,1394,1374

BATCH_RAW_INFO | 678,1154,786 | 679,939,580 | 680,723,417 | 681,331,33 | 682,705,417 | 684,301,16 | 685,614,346 | 686,1043,827 | 687,618,419 | 689,1037,908 | 690,81,22 | 691,1395,1374

BATCH_RAW_INFO | 678,1155,786 | 679,940,580 | 680,724,417 | 681,332,33 | 682,706,417 | 684,302,16 | 685,615,346 | 686,1044,827 | 687,619,419 | 689,1038,908 | 690,82,22 | 691,1396,1374

BATCH_RAW_INFO | 678,1156,786 | 679,941,580 | 680,725,417 | 681,333,33 | 682,707,417 | 684,303,16 | 685,616,346 | 686,1045,827 | 687,620,419 | 689,1039,908 | 690,83,22 | 691,1397,1374

BATCH_RAW_INFO | 678,1157,786 | 679,942,580 | 680,726,417 | 681,334,33 | 682,708,417 | 684,304,16 | 685,617,346 | 686,1046,827 | 687,621,419 | 689,1040,908 | 690,84,22 | 691,1398,1374

BATCH_RAW_INFO | 678,1158,786 | 679,943,580 | 680,727,417 | 681,335,33 | 682,709,417 | 684,305,16 | 685,618,346 | 686,1047,827 | 687,622,419 | 689,1041,908 | 690,85,22 | 691,1399,1374

BATCH_RAW_INFO | 678,1159,786 | 679,944,580 | 680,728,417 | 681,336,33 | 682,710,417 | 684,306,16 | 685,619,346 | 686,1048,827 | 687,623,419 | 689,1042,908 | 690,86,22 | 691,1400,1374

BATCH_RAW_INFO | 678,1160,786 | 679,945,580 | 680,729,417 | 681,337,33 | 682,711,417 | 684,307,16 | 685,620,346 | 686,1049,827 | 687,624,419 | 689,1043,908 | 690,87,22 | 691,1401,1374

BATCH_RAW_INFO | 678,1161,786 | 679,946,580 | 680,730,417 | 681,338,33 | 682,712,417 | 684,308,16 | 685,621,346 | 686,1050,827 | 687,625,419 | 689,1044,908 | 690,88,22 | 691,1402,1374

BATCH_RAW_INFO | 678,1162,786 | 679,947,580 | 680,731,417 | 681,339,33 | 682,713,417 | 684,309,16 | 685,622,346 | 686,1051,827 | 687,626,419 | 689,1045,908 | 690,89,22 | 691,1403,1374

BATCH_RAW_INFO | 678,1163,786 | 679,948,580 | 680,732,417 | 681,340,33 | 682,714,417 | 684,310,16 | 685,623,346 | 686,1052,827 | 687,627,419 | 689,1046,908 | 690,90,22 | 691,1404,1374

BATCH_RAW_INFO | 678,1164,786 | 679,949,580 | 680,733,417 | 681,341,33 | 682,715,417 | 684,311,16 | 685,624,346 | 686,1053,827 | 687,628,419 | 689,1047,908 | 690,91,22 | 691,1405,1374

BATCH_RAW_INFO | 678,1165,786 | 679,950,580 | 680,734,417 | 681,342,33 | 682,716,417 | 684,312,16 | 685,625,346 | 686,1054,827 | 687,629,419 | 689,1048,908 | 690,92,22 | 691,1406,1374

BATCH_RAW_INFO | 678,1166,786 | 679,951,580 | 680,735,417 | 681,343,33 | 682,717,417 | 684,313,16 | 685,626,346 | 686,1055,827 | 687,630,419 | 689,1049,908 | 690,93,22 | 691,1407,1374

BATCH_RAW_INFO | 678,1167,786 | 679,952,580 | 680,736,417 | 681,344,33 | 682,718,417 | 684,314,16 | 685,627,346 | 686,1056,827 | 687,631,419 | 689,1050,908 | 690,94,22 | 691,1408,1374

BATCH_RAW_INFO | 678,1168,786 | 679,953,580 | 680,737,417 | 681,345,33 | 682,719,417 | 684,315,16 | 685,628,346 | 686,1057,827 | 687,632,419 | 689,1051,908 | 690,95,22 | 691,1409,1374

BATCH_RAW_INFO | 678,1169,786 | 679,954,580 | 680,738,417 | 681,346,33 | 684,316,16 | 685,629,346 | 686,1058,827 | 687,633,419 | 689,1052,908 | 690,96,22 | 691,1410,1374

BATCH_RAW_INFO | 678,1170,786 | 679,955,580 | 680,739,417 | 681,347,33 | 684,317,16 | 685,630,346 | 686,1059,827 | 687,634,419 | 689,1053,908 | 690,97,22 | 691,1411,1374

BATCH_RAW_INFO | 678,1171,786 | 679,956,580 | 680,740,417 | 681,348,33 | 684,318,16 | 685,631,346 | 686,1060,827 | 687,635,419 | 689,1054,908 | 690,98,22 | 691,1412,1374

BATCH_RAW_INFO | 678,1172,786 | 679,957,580 | 680,741,417 | 681,349,33 | 684,319,16 | 685,632,346 | 686,1061,827 | 687,636,419 | 689,1055,908 | 690,99,22 | 691,1413,1374

BATCH_RAW_INFO | 678,1173,786 | 679,958,580 | 680,742,417 | 681,350,33 | 684,320,16 | 685,633,346 | 686,1062,827 | 687,637,419 | 689,1056,908 | 690,100,22 | 691,1414,1374

BATCH_RAW_INFO | 678,1174,786 | 679,959,580 | 680,743,417 | 681,351,33 | 684,321,16 | 685,634,346 | 686,1063,827 | 687,638,419 | 689,1057,908 | 690,101,22 | 691,1415,1374

BATCH_RAW_INFO | 678,1175,786 | 679,960,580 | 680,744,417 | 681,352,33 | 684,322,16 | 685,635,346 | 687,639,419 | 689,1058,908 | 690,102,22 | 691,1416,1374

BATCH_RAW_INFO | 678,1176,786 | 679,961,580 | 680,745,417 | 681,353,33 | 684,323,16 | 685,636,346 | 687,640,419 | 689,1059,908 | 690,103,22 | 691,1417,1374

BATCH_RAW_INFO | 678,1177,786 | 679,962,580 | 680,746,417 | 681,354,33 | 684,324,16 | 685,637,346 | 687,641,419 | 689,1060,908 | 690,104,22 | 691,1418,1374

BATCH_RAW_INFO | 678,1178,786 | 679,963,580 | 680,747,417 | 681,355,33 | 684,325,16 | 685,638,346 | 687,642,419 | 689,1061,908 | 690,105,22 | 691,1419,1374

BATCH_RAW_INFO | 678,1179,786 | 679,964,580 | 680,748,417 | 681,356,33 | 684,326,16 | 685,639,346 | 687,643,419 | 689,1062,908 | 690,106,22 | 691,1420,1374

BATCH_RAW_INFO | 678,1180,786 | 679,965,580 | 680,749,417 | 681,357,33 | 684,327,16 | 685,640,346 | 687,644,419 | 689,1063,908 | 690,107,22 | 691,1421,1374

BATCH_RAW_INFO | 678,1181,786 | 679,966,580 | 680,750,417 | 681,358,33 | 684,328,16 | 685,641,346 | 687,645,419 | 689,1064,908 | 690,108,22 | 691,1422,1374

BATCH_RAW_INFO | 678,1182,786 | 679,967,580 | 680,751,417 | 681,359,33 | 684,329,16 | 685,642,346 | 687,646,419 | 689,1065,908 | 690,109,22 | 691,1423,1374

BATCH_RAW_INFO | 678,1183,786 | 679,968,580 | 680,752,417 | 681,360,33 | 684,330,16 | 685,643,346 | 687,647,419 | 689,1066,908 | 690,110,22 | 691,1424,1374

BATCH_RAW_INFO | 678,1184,786 | 679,969,580 | 680,753,417 | 681,361,33 | 684,331,16 | 685,644,346 | 687,648,419 | 689,1067,908 | 690,111,22 | 691,1425,1374

BATCH_RAW_INFO | 678,1185,786 | 679,970,580 | 680,754,417 | 681,362,33 | 684,332,16 | 685,645,346 | 687,649,419 | 689,1068,908 | 690,112,22 | 691,1426,1374

BATCH_RAW_INFO | 678,1186,786 | 679,971,580 | 680,755,417 | 681,363,33 | 684,333,16 | 685,646,346 | 687,650,419 | 689,1069,908 | 690,113,22 | 691,1427,1374

BATCH_RAW_INFO | 678,1187,786 | 679,972,580 | 680,756,417 | 681,364,33 | 684,334,16 | 685,647,346 | 687,651,419 | 689,1070,908 | 690,114,22 | 691,1428,1374

BATCH_RAW_INFO | 678,1188,786 | 679,973,580 | 680,757,417 | 681,365,33 | 684,335,16 | 685,648,346 | 687,652,419 | 689,1071,908 | 690,115,22 | 691,1429,1374

BATCH_RAW_INFO | 678,1189,786 | 679,974,580 | 680,758,417 | 681,366,33 | 684,336,16 | 685,649,346 | 687,653,419 | 689,1072,908 | 690,116,22 | 691,1430,1374

BATCH_RAW_INFO | 678,1190,786 | 679,975,580 | 680,759,417 | 681,367,33 | 684,337,16 | 685,650,346 | 687,654,419 | 689,1073,908 | 690,117,22 | 691,1431,1374

BATCH_RAW_INFO | 678,1191,786 | 679,976,580 | 680,760,417 | 681,368,33 | 684,338,16 | 685,651,346 | 687,655,419 | 689,1074,908 | 690,118,22 | 691,1432,1374

BATCH_RAW_INFO | 678,1192,786 | 679,977,580 | 680,761,417 | 681,369,33 | 684,339,16 | 685,652,346 | 687,656,419 | 689,1075,908 | 690,119,22 | 691,1433,1374

BATCH_RAW_INFO | 678,1193,786 | 679,978,580 | 680,762,417 | 681,370,33 | 684,340,16 | 685,653,346 | 687,657,419 | 689,1076,908 | 690,120,22 | 691,1434,1374

BATCH_RAW_INFO | 678,1194,786 | 679,979,580 | 680,763,417 | 681,371,33 | 684,341,16 | 685,654,346 | 687,658,419 | 689,1077,908 | 690,121,22 | 691,1435,1374

BATCH_RAW_INFO | 678,1195,786 | 679,980,580 | 680,764,417 | 681,372,33 | 684,342,16 | 685,655,346 | 687,659,419 | 689,1078,908 | 690,122,22 | 691,1436,1374

BATCH_RAW_INFO | 678,1196,786 | 679,981,580 | 680,765,417 | 681,373,33 | 684,343,16 | 685,656,346 | 687,660,419 | 689,1079,908 | 690,123,22 | 691,1437,1374

BATCH_RAW_INFO | 678,1197,786 | 679,982,580 | 680,766,417 | 681,374,33 | 684,344,16 | 685,657,346 | 687,661,419 | 689,1080,908 | 690,124,22 | 691,1438,1374

BATCH_RAW_INFO | 678,1198,786 | 679,983,580 | 680,767,417 | 681,375,33 | 684,345,16 | 685,658,346 | 687,662,419 | 689,1081,908 | 690,125,22 | 691,1439,1374

BATCH_RAW_INFO | 678,1199,786 | 679,984,580 | 680,768,417 | 681,376,33 | 684,346,16 | 685,659,346 | 687,663,419 | 689,1082,908 | 690,126,22 | 691,1440,1374

BATCH_RAW_INFO | 678,1200,786 | 679,985,580 | 680,769,417 | 681,377,33 | 684,347,16 | 685,660,346 | 687,664,419 | 689,1083,908 | 690,127,22 | 691,1441,1374

BATCH_RAW_INFO | 678,1201,786 | 679,986,580 | 680,770,417 | 681,378,33 | 684,348,16 | 685,661,346 | 687,665,419 | 689,1084,908 | 690,128,22 | 691,1442,1374

BATCH_RAW_INFO | 678,1202,786 | 679,987,580 | 680,771,417 | 681,379,33 | 684,349,16 | 685,662,346 | 687,666,419 | 689,1085,908 | 690,129,22 | 691,1443,1374

BATCH_RAW_INFO | 678,1203,786 | 679,988,580 | 680,772,417 | 681,380,33 | 684,350,16 | 685,663,346 | 687,667,419 | 689,1086,908 | 690,130,22 | 691,1444,1374

BATCH_RAW_INFO | 678,1204,786 | 679,989,580 | 680,773,417 | 681,381,33 | 684,351,16 | 685,664,346 | 687,668,419 | 689,1087,908 | 690,131,22 | 691,1445,1374

BATCH_RAW_INFO | 678,1205,786 | 679,990,580 | 680,774,417 | 681,382,33 | 684,352,16 | 685,665,346 | 687,669,419 | 689,1088,908 | 690,132,22 | 691,1446,1374

BATCH_RAW_INFO | 678,1206,786 | 679,991,580 | 680,775,417 | 681,383,33 | 684,353,16 | 685,666,346 | 687,670,419 | 689,1089,908 | 690,133,22 | 691,1447,1374

BATCH_RAW_INFO | 678,1207,786 | 679,992,580 | 680,776,417 | 681,384,33 | 684,354,16 | 685,667,346 | 687,671,419 | 689,1090,908 | 690,134,22 | 691,1448,1374

BATCH_RAW_INFO | 678,1208,786 | 679,993,580 | 680,777,417 | 681,385,33 | 684,355,16 | 685,668,346 | 687,672,419 | 689,1091,908 | 690,135,22 | 691,1449,1374

BATCH_RAW_INFO | 692,1371,1370

BATCH_RAW_INFO | 678,1209,786 | 679,994,580 | 680,778,417 | 681,386,33 | 684,356,16 | 685,669,346 | 687,673,419 | 689,1092,908 | 690,136,22 | 691,1450,1374 | 692,1372,1370

BATCH_RAW_INFO | 678,1210,786 | 679,995,580 | 680,779,417 | 681,387,33 | 684,357,16 | 685,670,346 | 687,674,419 | 689,1093,908 | 690,137,22 | 691,1451,1374 | 692,1373,1370

BATCH_RAW_INFO | 678,1211,786 | 679,996,580 | 680,780,417 | 681,388,33 | 684,358,16 | 685,671,346 | 687,675,419 | 689,1094,908 | 690,138,22 | 691,1452,1374 | 692,1374,1370

BATCH_RAW_INFO | 678,1212,786 | 679,997,580 | 680,781,417 | 681,389,33 | 684,359,16 | 685,672,346 | 687,676,419 | 689,1095,908 | 690,139,22 | 691,1453,1374 | 692,1375,1370

BATCH_RAW_INFO | 678,1213,786 | 679,998,580 | 680,782,417 | 681,390,33 | 684,360,16 | 685,673,346 | 687,677,419 | 689,1096,908 | 690,140,22 | 691,1454,1374 | 692,1376,1370

BATCH_RAW_INFO | 678,1214,786 | 679,999,580 | 680,783,417 | 681,391,33 | 684,361,16 | 685,674,346 | 687,678,419 | 689,1097,908 | 690,141,22 | 691,1455,1374 | 692,1377,1370

BATCH_RAW_INFO | 678,1215,786 | 679,1000,580 | 680,784,417 | 681,392,33 | 684,362,16 | 685,675,346 | 687,679,419 | 689,1098,908 | 690,142,22 | 691,1456,1374 | 692,1378,1370

BATCH_RAW_INFO | 678,1216,786 | 679,1001,580 | 680,785,417 | 681,393,33 | 684,363,16 | 685,676,346 | 687,680,419 | 689,1099,908 | 690,143,22 | 691,1457,1374 | 692,1379,1370

BATCH_RAW_INFO | 678,1217,786 | 679,1002,580 | 680,786,417 | 681,394,33 | 684,364,16 | 685,677,346 | 687,681,419 | 689,1100,908 | 690,144,22 | 691,1458,1374 | 692,1380,1370

BATCH_RAW_INFO | 678,1218,786 | 679,1003,580 | 680,787,417 | 681,395,33 | 684,365,16 | 685,678,346 | 687,682,419 | 689,1101,908 | 690,145,22 | 691,1459,1374 | 692,1381,1370

BATCH_RAW_INFO | 678,1219,786 | 679,1004,580 | 680,788,417 | 681,396,33 | 684,366,16 | 685,679,346 | 687,683,419 | 689,1102,908 | 690,146,22 | 691,1460,1374 | 692,1382,1370

BATCH_RAW_INFO | 678,1220,786 | 679,1005,580 | 680,789,417 | 681,397,33 | 684,367,16 | 685,680,346 | 687,684,419 | 689,1103,908 | 690,147,22 | 691,1461,1374 | 692,1383,1370

BATCH_RAW_INFO | 678,1221,786 | 679,1006,580 | 680,790,417 | 681,398,33 | 684,368,16 | 685,681,346 | 687,685,419 | 689,1104,908 | 690,148,22 | 691,1462,1374 | 692,1384,1370

BATCH_RAW_INFO | 678,1222,786 | 679,1007,580 | 680,791,417 | 681,399,33 | 684,369,16 | 685,682,346 | 687,686,419 | 689,1105,908 | 690,149,22 | 691,1463,1374 | 692,1385,1370

BATCH_RAW_INFO | 678,1223,786 | 679,1008,580 | 680,792,417 | 681,400,33 | 684,370,16 | 685,683,346 | 687,687,419 | 689,1106,908 | 690,150,22 | 691,1464,1374 | 692,1386,1370

BATCH_RAW_INFO | 678,1224,786 | 679,1009,580 | 680,793,417 | 681,401,33 | 684,371,16 | 685,684,346 | 687,688,419 | 689,1107,908 | 690,151,22 | 691,1465,1374 | 692,1387,1370

BATCH_RAW_INFO | 678,1225,786 | 679,1010,580 | 680,794,417 | 681,402,33 | 684,372,16 | 685,685,346 | 687,689,419 | 689,1108,908 | 690,152,22 | 691,1466,1374 | 692,1388,1370

BATCH_RAW_INFO | 678,1226,786 | 679,1011,580 | 680,795,417 | 681,403,33 | 684,373,16 | 685,686,346 | 687,690,419 | 689,1109,908 | 690,153,22 | 691,1467,1374 | 692,1389,1370

BATCH_RAW_INFO | 678,1227,786 | 679,1012,580 | 680,796,417 | 681,404,33 | 684,374,16 | 685,687,346 | 687,691,419 | 689,1110,908 | 690,154,22 | 691,1468,1374 | 692,1390,1370

BATCH_RAW_INFO | 678,1228,786 | 679,1013,580 | 680,797,417 | 681,405,33 | 684,375,16 | 685,688,346 | 687,692,419 | 689,1111,908 | 690,155,22 | 691,1469,1374 | 692,1391,1370

BATCH_RAW_INFO | 678,1229,786 | 679,1014,580 | 680,798,417 | 681,406,33 | 684,376,16 | 685,689,346 | 687,693,419 | 689,1112,908 | 690,156,22 | 691,1470,1374 | 692,1392,1370

BATCH_RAW_INFO | 678,1230,786 | 679,1015,580 | 680,799,417 | 681,407,33 | 684,377,16 | 685,690,346 | 687,694,419 | 689,1113,908 | 690,157,22 | 691,1471,1374 | 692,1393,1370

BATCH_RAW_INFO | 678,1231,786 | 679,1016,580 | 680,800,417 | 681,408,33 | 684,378,16 | 685,691,346 | 687,695,419 | 689,1114,908 | 690,158,22 | 691,1472,1374 | 692,1394,1370

BATCH_RAW_INFO | 678,1232,786 | 679,1017,580 | 680,801,417 | 681,409,33 | 684,379,16 | 685,692,346 | 687,696,419 | 689,1115,908 | 690,159,22 | 691,1473,1374 | 692,1395,1370

BATCH_RAW_INFO | 678,1233,786 | 679,1018,580 | 680,802,417 | 681,410,33 | 684,380,16 | 685,693,346 | 687,697,419 | 689,1116,908 | 690,160,22 | 691,1474,1374 | 692,1396,1370

BATCH_RAW_INFO | 678,1234,786 | 679,1019,580 | 680,803,417 | 681,411,33 | 684,381,16 | 685,694,346 | 687,698,419 | 689,1117,908 | 690,161,22 | 691,1475,1374 | 692,1397,1370

BATCH_RAW_INFO | 678,1235,786 | 679,1020,580 | 680,804,417 | 681,412,33 | 684,382,16 | 685,695,346 | 687,699,419 | 689,1118,908 | 690,162,22 | 691,1476,1374 | 692,1398,1370

BATCH_RAW_INFO | 678,1236,786 | 679,1021,580 | 680,805,417 | 681,413,33 | 684,383,16 | 685,696,346 | 687,700,419 | 689,1119,908 | 690,163,22 | 691,1477,1374 | 692,1399,1370

BATCH_RAW_INFO | 678,1237,786 | 679,1022,580 | 680,806,417 | 681,414,33 | 684,384,16 | 685,697,346 | 687,701,419 | 689,1120,908 | 690,164,22 | 691,1478,1374 | 692,1400,1370

BATCH_RAW_INFO | 678,1238,786 | 679,1023,580 | 681,415,33 | 684,385,16 | 685,698,346 | 687,702,419 | 689,1121,908 | 690,165,22 | 691,1479,1374 | 692,1401,1370

BATCH_RAW_INFO | 678,1239,786 | 679,1024,580 | 681,416,33 | 684,386,16 | 685,699,346 | 687,703,419 | 689,1122,908 | 690,166,22 | 691,1480,1374 | 692,1402,1370

BATCH_RAW_INFO | 678,1240,786 | 679,1025,580 | 681,417,33 | 684,387,16 | 685,700,346 | 687,704,419 | 689,1123,908 | 690,167,22 | 691,1481,1374 | 692,1403,1370

BATCH_RAW_INFO | 678,1241,786 | 679,1026,580 | 681,418,33 | 684,388,16 | 685,701,346 | 687,705,419 | 689,1124,908 | 690,168,22 | 691,1482,1374 | 692,1404,1370

BATCH_RAW_INFO | 678,1242,786 | 679,1027,580 | 681,419,33 | 684,389,16 | 685,702,346 | 687,706,419 | 689,1125,908 | 690,169,22 | 691,1483,1374 | 692,1405,1370

BATCH_RAW_INFO | 678,1243,786 | 679,1028,580 | 681,420,33 | 684,390,16 | 685,703,346 | 687,707,419 | 689,1126,908 | 690,170,22 | 692,1406,1370

BATCH_RAW_INFO | 678,1244,786 | 679,1029,580 | 681,421,33 | 684,391,16 | 685,704,346 | 687,708,419 | 689,1127,908 | 690,171,22 | 692,1407,1370

BATCH_RAW_INFO | 678,1245,786 | 679,1030,580 | 681,422,33 | 684,392,16 | 685,705,346 | 687,709,419 | 689,1128,908 | 690,172,22 | 692,1408,1370

BATCH_RAW_INFO | 678,1246,786 | 679,1031,580 | 681,423,33 | 684,393,16 | 685,706,346 | 687,710,419 | 689,1129,908 | 690,173,22 | 692,1409,1370

BATCH_RAW_INFO | 678,1247,786 | 679,1032,580 | 681,424,33 | 684,394,16 | 685,707,346 | 687,711,419 | 689,1130,908 | 690,174,22 | 692,1410,1370

BATCH_RAW_INFO | 678,1248,786 | 679,1033,580 | 681,425,33 | 684,395,16 | 685,708,346 | 687,712,419 | 689,1131,908 | 690,175,22 | 692,1411,1370

BATCH_RAW_INFO | 678,1249,786 | 679,1034,580 | 681,426,33 | 684,396,16 | 685,709,346 | 687,713,419 | 689,1132,908 | 690,176,22 | 692,1412,1370

BATCH_RAW_INFO | 678,1250,786 | 679,1035,580 | 681,427,33 | 684,397,16 | 685,710,346 | 687,714,419 | 689,1133,908 | 690,177,22 | 692,1413,1370

BATCH_RAW_INFO | 678,1251,786 | 679,1036,580 | 681,428,33 | 684,398,16 | 685,711,346 | 687,715,419 | 689,1134,908 | 690,178,22 | 692,1414,1370

BATCH_RAW_INFO | 678,1252,786 | 679,1037,580 | 681,429,33 | 684,399,16 | 685,712,346 | 687,716,419 | 689,1135,908 | 690,179,22 | 692,1415,1370

BATCH_RAW_INFO | 678,1253,786 | 679,1038,580 | 681,430,33 | 684,400,16 | 685,713,346 | 687,717,419 | 689,1136,908 | 690,180,22 | 692,1416,1370

BATCH_RAW_INFO | 678,1254,786 | 679,1039,580 | 681,431,33 | 684,401,16 | 685,714,346 | 687,718,419 | 689,1137,908 | 690,181,22 | 692,1417,1370

BATCH_RAW_INFO | 678,1255,786 | 679,1040,580 | 681,432,33 | 684,402,16 | 685,715,346 | 687,719,419 | 689,1138,908 | 690,182,22 | 692,1418,1370

BATCH_RAW_INFO | 678,1256,786 | 679,1041,580 | 681,433,33 | 684,403,16 | 685,716,346 | 687,720,419 | 689,1139,908 | 690,183,22 | 692,1419,1370

BATCH_RAW_INFO | 678,1257,786 | 679,1042,580 | 681,434,33 | 684,404,16 | 685,717,346 | 687,721,419 | 689,1140,908 | 690,184,22 | 692,1420,1370

BATCH_RAW_INFO | 678,1258,786 | 679,1043,580 | 681,435,33 | 684,405,16 | 685,718,346 | 687,722,419 | 689,1141,908 | 690,185,22 | 692,1421,1370

BATCH_RAW_INFO | 678,1259,786 | 679,1044,580 | 681,436,33 | 684,406,16 | 685,719,346 | 687,723,419 | 689,1142,908 | 690,186,22 | 692,1422,1370

BATCH_RAW_INFO | 678,1260,786 | 679,1045,580 | 681,437,33 | 684,407,16 | 685,720,346 | 687,724,419 | 689,1143,908 | 690,187,22 | 692,1423,1370

BATCH_RAW_INFO | 678,1261,786 | 679,1046,580 | 681,438,33 | 684,408,16 | 685,721,346 | 687,725,419 | 689,1144,908 | 690,188,22 | 692,1424,1370

BATCH_RAW_INFO | 678,1262,786 | 679,1047,580 | 681,439,33 | 684,409,16 | 685,722,346 | 687,726,419 | 689,1145,908 | 690,189,22 | 692,1425,1370

BATCH_RAW_INFO | 678,1263,786 | 679,1048,580 | 681,440,33 | 684,410,16 | 685,723,346 | 687,727,419 | 689,1146,908 | 690,190,22 | 692,1426,1370

BATCH_RAW_INFO | 678,1264,786 | 679,1049,580 | 681,441,33 | 684,411,16 | 685,724,346 | 687,728,419 | 689,1147,908 | 690,191,22 | 692,1427,1370

BATCH_RAW_INFO | 678,1265,786 | 679,1050,580 | 681,442,33 | 684,412,16 | 685,725,346 | 687,729,419 | 689,1148,908 | 690,192,22 | 692,1428,1370

BATCH_RAW_INFO | 678,1266,786 | 679,1051,580 | 681,443,33 | 684,413,16 | 685,726,346 | 687,730,419 | 689,1149,908 | 690,193,22 | 692,1429,1370

BATCH_RAW_INFO | 678,1267,786 | 679,1052,580 | 681,444,33 | 684,414,16 | 685,727,346 | 687,731,419 | 689,1150,908 | 690,194,22 | 692,1430,1370

BATCH_RAW_INFO | 678,1268,786 | 679,1053,580 | 681,445,33 | 684,415,16 | 685,728,346 | 687,732,419 | 689,1151,908 | 690,195,22 | 692,1431,1370

BATCH_RAW_INFO | 678,1269,786 | 679,1054,580 | 681,446,33 | 684,416,16 | 685,729,346 | 687,733,419 | 689,1152,908 | 690,196,22 | 692,1432,1370

BATCH_RAW_INFO | 678,1270,786 | 679,1055,580 | 681,447,33 | 684,417,16 | 685,730,346 | 687,734,419 | 689,1153,908 | 690,197,22 | 692,1433,1370

BATCH_RAW_INFO | 678,1271,786 | 679,1056,580 | 681,448,33 | 684,418,16 | 685,731,346 | 687,735,419 | 689,1154,908 | 690,198,22 | 692,1434,1370

BATCH_RAW_INFO | 678,1272,786 | 679,1057,580 | 681,449,33 | 684,419,16 | 685,732,346 | 687,736,419 | 689,1155,908 | 690,199,22 | 692,1435,1370

BATCH_RAW_INFO | 678,1273,786 | 679,1058,580 | 681,450,33 | 684,420,16 | 685,733,346 | 687,737,419 | 689,1156,908 | 690,200,22 | 692,1436,1370

BATCH_RAW_INFO | 678,1274,786 | 679,1059,580 | 681,451,33 | 684,421,16 | 685,734,346 | 687,738,419 | 689,1157,908 | 690,201,22 | 692,1437,1370

BATCH_RAW_INFO | 678,1275,786 | 679,1060,580 | 681,452,33 | 684,422,16 | 685,735,346 | 687,739,419 | 689,1158,908 | 690,202,22 | 692,1438,1370

BATCH_RAW_INFO | 678,1276,786 | 679,1061,580 | 681,453,33 | 684,423,16 | 685,736,346 | 687,740,419 | 689,1159,908 | 690,203,22 | 692,1439,1370

BATCH_RAW_INFO | 678,1277,786 | 679,1062,580 | 681,454,33 | 684,424,16 | 685,737,346 | 687,741,419 | 689,1160,908 | 690,204,22 | 692,1440,1370

BATCH_RAW_INFO | 678,1278,786 | 679,1063,580 | 681,455,33 | 684,425,16 | 685,738,346 | 687,742,419 | 689,1161,908 | 690,205,22 | 692,1441,1370

BATCH_RAW_INFO | 678,1279,786 | 679,1064,580 | 681,456,33 | 684,426,16 | 685,739,346 | 687,743,419 | 689,1162,908 | 690,206,22 | 692,1442,1370

BATCH_RAW_INFO | 678,1280,786 | 679,1065,580 | 681,457,33 | 684,427,16 | 685,740,346 | 687,744,419 | 689,1163,908 | 690,207,22 | 692,1443,1370

BATCH_RAW_INFO | 678,1281,786 | 679,1066,580 | 681,458,33 | 684,428,16 | 685,741,346 | 687,745,419 | 689,1164,908 | 690,208,22 | 692,1444,1370

BATCH_RAW_INFO | 678,1282,786 | 679,1067,580 | 681,459,33 | 684,429,16 | 685,742,346 | 687,746,419 | 689,1165,908 | 690,209,22 | 692,1445,1370

BATCH_RAW_INFO | 678,1283,786 | 679,1068,580 | 681,460,33 | 684,430,16 | 685,743,346 | 687,747,419 | 689,1166,908 | 690,210,22 | 692,1446,1370

BATCH_RAW_INFO | 678,1284,786 | 679,1069,580 | 681,461,33 | 684,431,16 | 685,744,346 | 687,748,419 | 689,1167,908 | 690,211,22 | 692,1447,1370

BATCH_RAW_INFO | 678,1285,786 | 679,1070,580 | 681,462,33 | 684,432,16 | 685,745,346 | 687,749,419 | 689,1168,908 | 690,212,22 | 692,1448,1370

BATCH_RAW_INFO | 678,1286,786 | 679,1071,580 | 681,463,33 | 684,433,16 | 685,746,346 | 687,750,419 | 689,1169,908 | 690,213,22 | 692,1449,1370

BATCH_RAW_INFO | 678,1287,786 | 679,1072,580 | 681,464,33 | 684,434,16 | 685,747,346 | 687,751,419 | 689,1170,908 | 690,214,22 | 692,1450,1370

BATCH_RAW_INFO | 678,1288,786 | 679,1073,580 | 681,465,33 | 684,435,16 | 685,748,346 | 687,752,419 | 689,1171,908 | 690,215,22 | 692,1451,1370

BATCH_RAW_INFO | 678,1289,786 | 679,1074,580 | 681,466,33 | 684,436,16 | 685,749,346 | 687,753,419 | 689,1172,908 | 690,216,22 | 692,1452,1370

BATCH_RAW_INFO | 678,1290,786 | 679,1075,580 | 681,467,33 | 684,437,16 | 685,750,346 | 687,754,419 | 689,1173,908 | 690,217,22 | 692,1453,1370

BATCH_RAW_INFO | 678,1291,786 | 679,1076,580 | 681,468,33 | 684,438,16 | 685,751,346 | 687,755,419 | 689,1174,908 | 690,218,22 | 692,1454,1370

BATCH_RAW_INFO | 678,1292,786 | 679,1077,580 | 681,469,33 | 684,439,16 | 685,752,346 | 687,756,419 | 689,1175,908 | 690,219,22 | 692,1455,1370

BATCH_RAW_INFO | 678,1293,786 | 679,1078,580 | 681,470,33 | 684,440,16 | 685,753,346 | 687,757,419 | 689,1176,908 | 690,220,22 | 692,1456,1370

BATCH_RAW_INFO | 678,1294,786 | 679,1079,580 | 681,471,33 | 684,441,16 | 685,754,346 | 687,758,419 | 689,1177,908 | 690,221,22 | 692,1457,1370

BATCH_RAW_INFO | 678,1295,786 | 679,1080,580 | 681,472,33 | 684,442,16 | 685,755,346 | 687,759,419 | 689,1178,908 | 690,222,22 | 692,1458,1370

BATCH_RAW_INFO | 678,1296,786 | 679,1081,580 | 681,473,33 | 684,443,16 | 685,756,346 | 687,760,419 | 689,1179,908 | 690,223,22 | 692,1459,1370

BATCH_RAW_INFO | 678,1297,786 | 679,1082,580 | 681,474,33 | 684,444,16 | 685,757,346 | 687,761,419 | 689,1180,908 | 690,224,22 | 692,1460,1370

BATCH_RAW_INFO | 678,1298,786 | 679,1083,580 | 681,475,33 | 684,445,16 | 685,758,346 | 687,762,419 | 689,1181,908 | 690,225,22 | 692,1461,1370

BATCH_RAW_INFO | 678,1299,786 | 679,1084,580 | 681,476,33 | 684,446,16 | 685,759,346 | 687,763,419 | 689,1182,908 | 690,226,22 | 692,1462,1370

BATCH_RAW_INFO | 678,1300,786 | 679,1085,580 | 681,477,33 | 684,447,16 | 685,760,346 | 687,764,419 | 689,1183,908 | 690,227,22 | 692,1463,1370

BATCH_RAW_INFO | 678,1301,786 | 679,1086,580 | 681,478,33 | 684,448,16 | 685,761,346 | 687,765,419 | 689,1184,908 | 690,228,22 | 692,1464,1370

BATCH_RAW_INFO | 678,1302,786 | 679,1087,580 | 681,479,33 | 684,449,16 | 685,762,346 | 687,766,419 | 689,1185,908 | 690,229,22 | 692,1465,1370

BATCH_RAW_INFO | 678,1303,786 | 679,1088,580 | 681,480,33 | 684,450,16 | 685,763,346 | 687,767,419 | 689,1186,908 | 690,230,22 | 692,1466,1370

BATCH_RAW_INFO | 678,1304,786 | 679,1089,580 | 681,481,33 | 684,451,16 | 685,764,346 | 687,768,419 | 689,1187,908 | 690,231,22 | 692,1467,1370

BATCH_RAW_INFO | 678,1305,786 | 679,1090,580 | 681,482,33 | 684,452,16 | 685,765,346 | 687,769,419 | 689,1188,908 | 690,232,22 | 692,1468,1370

BATCH_RAW_INFO | 678,1306,786 | 679,1091,580 | 681,483,33 | 684,453,16 | 685,766,346 | 687,770,419 | 689,1189,908 | 690,233,22 | 692,1469,1370

BATCH_RAW_INFO | 678,1307,786 | 679,1092,580 | 681,484,33 | 684,454,16 | 685,767,346 | 687,771,419 | 689,1190,908 | 690,234,22 | 692,1470,1370

BATCH_RAW_INFO | 678,1308,786 | 679,1093,580 | 681,485,33 | 684,455,16 | 685,768,346 | 687,772,419 | 689,1191,908 | 690,235,22 | 692,1471,1370

BATCH_RAW_INFO | 678,1309,786 | 679,1094,580 | 681,486,33 | 684,456,16 | 685,769,346 | 687,773,419 | 689,1192,908 | 690,236,22 | 692,1472,1370

BATCH_RAW_INFO | 678,1310,786 | 679,1095,580 | 681,487,33 | 684,457,16 | 685,770,346 | 687,774,419 | 689,1193,908 | 690,237,22 | 692,1473,1370

BATCH_RAW_INFO | 678,1311,786 | 679,1096,580 | 681,488,33 | 684,458,16 | 685,771,346 | 687,775,419 | 689,1194,908 | 690,238,22 | 692,1474,1370

BATCH_RAW_INFO | 678,1312,786 | 679,1097,580 | 681,489,33 | 684,459,16 | 685,772,346 | 687,776,419 | 689,1195,908 | 690,239,22 | 692,1475,1370

BATCH_RAW_INFO | 678,1313,786 | 679,1098,580 | 681,490,33 | 684,460,16 | 685,773,346 | 687,777,419 | 689,1196,908 | 690,240,22 | 692,1476,1370

BATCH_RAW_INFO | 678,1314,786 | 679,1099,580 | 681,491,33 | 684,461,16 | 685,774,346 | 687,778,419 | 689,1197,908 | 690,241,22 | 692,1477,1370

BATCH_RAW_INFO | 678,1315,786 | 679,1100,580 | 681,492,33 | 684,462,16 | 685,775,346 | 687,779,419 | 689,1198,908 | 690,242,22 | 692,1478,1370

BATCH_RAW_INFO | 678,1316,786 | 679,1101,580 | 681,493,33 | 684,463,16 | 685,776,346 | 687,780,419 | 689,1199,908 | 690,243,22 | 692,1479,1370

BATCH_RAW_INFO | 678,1317,786 | 679,1102,580 | 681,494,33 | 684,464,16 | 685,777,346 | 687,781,419 | 689,1200,908 | 690,244,22 | 692,1480,1370

BATCH_RAW_INFO | 678,1318,786 | 679,1103,580 | 681,495,33 | 684,465,16 | 685,778,346 | 687,782,419 | 689,1201,908 | 690,245,22 | 692,1481,1370

BATCH_RAW_INFO | 678,1319,786 | 679,1104,580 | 681,496,33 | 684,466,16 | 685,779,346 | 687,783,419 | 689,1202,908 | 690,246,22 | 692,1482,1370

BATCH_RAW_INFO | 678,1320,786 | 679,1105,580 | 681,497,33 | 684,467,16 | 685,780,346 | 687,784,419 | 689,1203,908 | 690,247,22 | 692,1483,1370

BATCH_RAW_INFO | 678,1321,786 | 679,1106,580 | 681,498,33 | 684,468,16 | 685,781,346 | 687,785,419 | 689,1204,908 | 690,248,22 | 692,1484,1370

BATCH_RAW_INFO | 678,1322,786 | 679,1107,580 | 681,499,33 | 684,469,16 | 685,782,346 | 687,786,419 | 689,1205,908 | 690,249,22 | 692,1485,1370

BATCH_RAW_INFO | 678,1323,786 | 679,1108,580 | 681,500,33 | 684,470,16 | 685,783,346 | 687,787,419 | 689,1206,908 | 690,250,22 | 692,1486,1370

BATCH_RAW_INFO | 678,1324,786 | 679,1109,580 | 681,501,33 | 684,471,16 | 685,784,346 | 687,788,419 | 689,1207,908 | 690,251,22 | 692,1487,1370

BATCH_RAW_INFO | 678,1325,786 | 679,1110,580 | 681,502,33 | 684,472,16 | 685,785,346 | 687,789,419 | 689,1208,908 | 690,252,22 | 692,1488,1370

BATCH_RAW_INFO | 678,1326,786 | 679,1111,580 | 681,503,33 | 684,473,16 | 685,786,346 | 687,790,419 | 689,1209,908 | 690,253,22 | 692,1489,1370

BATCH_RAW_INFO | 678,1327,786 | 679,1112,580 | 681,504,33 | 684,474,16 | 685,787,346 | 687,791,419 | 689,1210,908 | 690,254,22 | 692,1490,1370

BATCH_RAW_INFO | 678,1328,786 | 679,1113,580 | 681,505,33 | 684,475,16 | 685,788,346 | 687,792,419 | 689,1211,908 | 690,255,22 | 692,1491,1370

BATCH_RAW_INFO | 678,1329,786 | 679,1114,580 | 681,506,33 | 684,476,16 | 685,789,346 | 687,793,419 | 689,1212,908 | 690,256,22 | 692,1492,1370

BATCH_RAW_INFO | 678,1330,786 | 679,1115,580 | 681,507,33 | 684,477,16 | 685,790,346 | 687,794,419 | 689,1213,908 | 690,257,22 | 692,1493,1370

BATCH_RAW_INFO | 678,1331,786 | 679,1116,580 | 681,508,33 | 684,478,16 | 685,791,346 | 687,795,419 | 689,1214,908 | 690,258,22 | 692,1494,1370

BATCH_RAW_INFO | 678,1332,786 | 679,1117,580 | 681,509,33 | 684,479,16 | 685,792,346 | 689,1215,908 | 690,259,22 | 692,1495,1370

BATCH_RAW_INFO | 678,1333,786 | 679,1118,580 | 681,510,33 | 684,480,16 | 685,793,346 | 689,1216,908 | 690,260,22 | 692,1496,1370

BATCH_RAW_INFO | 678,1334,786 | 679,1119,580 | 681,511,33 | 684,481,16 | 685,794,346 | 689,1217,908 | 690,261,22 | 692,1497,1370

BATCH_RAW_INFO | 678,1335,786 | 679,1120,580 | 681,512,33 | 684,482,16 | 685,795,346 | 689,1218,908 | 690,262,22 | 692,1498,1370

BATCH_RAW_INFO | 678,1336,786 | 679,1121,580 | 681,513,33 | 684,483,16 | 685,796,346 | 689,1219,908 | 690,263,22 | 692,1499,1370

BATCH_RAW_INFO | 678,1337,786 | 679,1122,580 | 681,514,33 | 684,484,16 | 685,797,346 | 689,1220,908 | 690,264,22 | 692,1500,1370

BATCH_RAW_INFO | 678,1338,786 | 679,1123,580 | 681,515,33 | 684,485,16 | 685,798,346 | 689,1221,908 | 690,265,22 | 692,1501,1370

BATCH_RAW_INFO | 678,1339,786 | 679,1124,580 | 681,516,33 | 684,486,16 | 685,799,346 | 689,1222,908 | 690,266,22 | 692,1502,1370

BATCH_RAW_INFO | 678,1340,786 | 679,1125,580 | 681,517,33 | 684,487,16 | 685,800,346 | 689,1223,908 | 690,267,22 | 692,1503,1370

BATCH_RAW_INFO | 678,1341,786 | 679,1126,580 | 681,518,33 | 684,488,16 | 685,801,346 | 689,1224,908 | 690,268,22 | 692,1504,1370

BATCH_RAW_INFO | 678,1342,786 | 679,1127,580 | 681,519,33 | 684,489,16 | 685,802,346 | 689,1225,908 | 690,269,22 | 692,1505,1370

BATCH_RAW_INFO | 678,1343,786 | 679,1128,580 | 681,520,33 | 684,490,16 | 685,803,346 | 689,1226,908 | 690,270,22 | 692,1506,1370

BATCH_RAW_INFO | 678,1344,786 | 679,1129,580 | 681,521,33 | 684,491,16 | 685,804,346 | 689,1227,908 | 690,271,22 | 692,1507,1370

BATCH_RAW_INFO | 678,1345,786 | 679,1130,580 | 681,522,33 | 684,492,16 | 685,805,346 | 689,1228,908 | 690,272,22 | 692,1508,1370

BATCH_RAW_INFO | 678,1346,786 | 679,1131,580 | 681,523,33 | 684,493,16 | 685,806,346 | 689,1229,908 | 690,273,22 | 692,1509,1370

BATCH_RAW_INFO | 679,1132,580 | 681,524,33 | 684,494,16 | 685,807,346 | 689,1230,908 | 690,274,22 | 692,1510,1370

BATCH_RAW_INFO | 679,1133,580 | 681,525,33 | 684,495,16 | 685,808,346 | 689,1231,908 | 690,275,22 | 692,1511,1370

BATCH_RAW_INFO | 679,1134,580 | 681,526,33 | 684,496,16 | 685,809,346 | 689,1232,908 | 690,276,22 | 692,1512,1370

BATCH_RAW_INFO | 679,1135,580 | 681,527,33 | 684,497,16 | 685,810,346 | 689,1233,908 | 690,277,22 | 692,1513,1370

BATCH_RAW_INFO | 679,1136,580 | 681,528,33 | 684,498,16 | 685,811,346 | 689,1234,908 | 690,278,22 | 692,1514,1370

BATCH_RAW_INFO | 679,1137,580 | 681,529,33 | 684,499,16 | 685,812,346 | 689,1235,908 | 690,279,22 | 692,1515,1370

BATCH_RAW_INFO | 679,1138,580 | 681,530,33 | 684,500,16 | 685,813,346 | 689,1236,908 | 690,280,22 | 692,1516,1370

BATCH_RAW_INFO | 679,1139,580 | 681,531,33 | 684,501,16 | 685,814,346 | 689,1237,908 | 690,281,22 | 692,1517,1370

BATCH_RAW_INFO | 679,1140,580 | 681,532,33 | 684,502,16 | 685,815,346 | 689,1238,908 | 690,282,22 | 692,1518,1370

BATCH_RAW_INFO | 679,1141,580 | 681,533,33 | 684,503,16 | 685,816,346 | 689,1239,908 | 690,283,22 | 692,1519,1370

BATCH_RAW_INFO | 679,1142,580 | 681,534,33 | 684,504,16 | 685,817,346 | 689,1240,908 | 690,284,22 | 692,1520,1370

BATCH_RAW_INFO | 679,1143,580 | 681,535,33 | 684,505,16 | 685,818,346 | 689,1241,908 | 690,285,22 | 692,1521,1370

BATCH_RAW_INFO | 679,1144,580 | 681,536,33 | 684,506,16 | 685,819,346 | 689,1242,908 | 690,286,22 | 692,1522,1370

BATCH_RAW_INFO | 679,1145,580 | 681,537,33 | 684,507,16 | 685,820,346 | 689,1243,908 | 690,287,22 | 692,1523,1370

BATCH_RAW_INFO | 679,1146,580 | 681,538,33 | 684,508,16 | 685,821,346 | 689,1244,908 | 690,288,22 | 692,1524,1370

BATCH_RAW_INFO | 679,1147,580 | 681,539,33 | 684,509,16 | 685,822,346 | 689,1245,908 | 690,289,22 | 692,1525,1370

BATCH_RAW_INFO | 679,1148,580 | 681,540,33 | 684,510,16 | 685,823,346 | 689,1246,908 | 690,290,22 | 692,1526,1370

BATCH_RAW_INFO | 679,1149,580 | 681,541,33 | 684,511,16 | 685,824,346 | 689,1247,908 | 690,291,22 | 692,1527,1370

BATCH_RAW_INFO | 679,1150,580 | 681,542,33 | 684,512,16 | 685,825,346 | 689,1248,908 | 690,292,22 | 692,1528,1370

BATCH_RAW_INFO | 679,1151,580 | 681,543,33 | 684,513,16 | 685,826,346 | 689,1249,908 | 690,293,22 | 692,1529,1370

BATCH_RAW_INFO | 679,1152,580 | 681,544,33 | 684,514,16 | 685,827,346 | 689,1250,908 | 690,294,22 | 692,1530,1370

BATCH_RAW_INFO | 679,1153,580 | 681,545,33 | 684,515,16 | 685,828,346 | 689,1251,908 | 690,295,22 | 692,1531,1370

BATCH_RAW_INFO | 679,1154,580 | 681,546,33 | 684,516,16 | 685,829,346 | 689,1252,908 | 690,296,22 | 692,1532,1370

BATCH_RAW_INFO | 679,1155,580 | 681,547,33 | 684,517,16 | 685,830,346 | 689,1253,908 | 690,297,22 | 692,1533,1370

BATCH_RAW_INFO | 679,1156,580 | 681,548,33 | 684,518,16 | 685,831,346 | 689,1254,908 | 690,298,22 | 692,1534,1370

BATCH_RAW_INFO | 679,1157,580 | 681,549,33 | 684,519,16 | 685,832,346 | 689,1255,908 | 690,299,22 | 692,1535,1370

BATCH_RAW_INFO | 679,1158,580 | 681,550,33 | 684,520,16 | 685,833,346 | 689,1256,908 | 690,300,22 | 692,1536,1370

BATCH_RAW_INFO | 679,1159,580 | 681,551,33 | 684,521,16 | 685,834,346 | 689,1257,908 | 690,301,22 | 692,1537,1370

BATCH_RAW_INFO | 679,1160,580 | 681,552,33 | 684,522,16 | 685,835,346 | 689,1258,908 | 690,302,22 | 692,1538,1370

BATCH_RAW_INFO | 679,1161,580 | 681,553,33 | 684,523,16 | 685,836,346 | 689,1259,908 | 690,303,22 | 692,1539,1370

BATCH_RAW_INFO | 679,1162,580 | 681,554,33 | 684,524,16 | 685,837,346 | 689,1260,908 | 690,304,22 | 692,1540,1370

BATCH_RAW_INFO | 679,1163,580 | 681,555,33 | 684,525,16 | 685,838,346 | 689,1261,908 | 690,305,22 | 692,1541,1370

BATCH_RAW_INFO | 679,1164,580 | 681,556,33 | 684,526,16 | 685,839,346 | 689,1262,908 | 690,306,22 | 692,1542,1370

BATCH_RAW_INFO | 679,1165,580 | 681,557,33 | 684,527,16 | 685,840,346 | 689,1263,908 | 690,307,22 | 692,1543,1370

BATCH_RAW_INFO | 679,1166,580 | 681,558,33 | 684,528,16 | 685,841,346 | 689,1264,908 | 690,308,22 | 692,1544,1370

BATCH_RAW_INFO | 693,96,95

BATCH_RAW_INFO | 679,1167,580 | 681,559,33 | 684,529,16 | 685,842,346 | 689,1265,908 | 690,309,22 | 692,1545,1370 | 693,97,95

BATCH_RAW_INFO | 679,1168,580 | 681,560,33 | 684,530,16 | 685,843,346 | 689,1266,908 | 690,310,22 | 692,1546,1370 | 693,98,95

BATCH_RAW_INFO | 679,1169,580 | 681,561,33 | 684,531,16 | 685,844,346 | 689,1267,908 | 690,311,22 | 692,1547,1370 | 693,99,95

BATCH_RAW_INFO | 679,1170,580 | 681,562,33 | 684,532,16 | 685,845,346 | 689,1268,908 | 690,312,22 | 692,1548,1370 | 693,100,95

BATCH_RAW_INFO | 679,1171,580 | 681,563,33 | 684,533,16 | 685,846,346 | 689,1269,908 | 690,313,22 | 692,1549,1370 | 693,101,95

BATCH_RAW_INFO | 679,1172,580 | 681,564,33 | 684,534,16 | 685,847,346 | 689,1270,908 | 690,314,22 | 692,1550,1370 | 693,102,95

BATCH_RAW_INFO | 679,1173,580 | 681,565,33 | 684,535,16 | 685,848,346 | 689,1271,908 | 690,315,22 | 692,1551,1370 | 693,103,95

BATCH_RAW_INFO | 679,1174,580 | 681,566,33 | 684,536,16 | 685,849,346 | 689,1272,908 | 690,316,22 | 692,1552,1370 | 693,104,95

BATCH_RAW_INFO | 679,1175,580 | 681,567,33 | 684,537,16 | 685,850,346 | 689,1273,908 | 690,317,22 | 692,1553,1370 | 693,105,95

BATCH_RAW_INFO | 679,1176,580 | 681,568,33 | 684,538,16 | 685,851,346 | 689,1274,908 | 690,318,22 | 692,1554,1370 | 693,106,95

BATCH_RAW_INFO | 679,1177,580 | 681,569,33 | 684,539,16 | 685,852,346 | 689,1275,908 | 690,319,22 | 692,1555,1370 | 693,107,95

BATCH_RAW_INFO | 679,1178,580 | 681,570,33 | 684,540,16 | 685,853,346 | 689,1276,908 | 690,320,22 | 692,1556,1370 | 693,108,95

BATCH_RAW_INFO | 679,1179,580 | 681,571,33 | 684,541,16 | 685,854,346 | 689,1277,908 | 690,321,22 | 692,1557,1370 | 693,109,95

BATCH_RAW_INFO | 679,1180,580 | 681,572,33 | 684,542,16 | 685,855,346 | 689,1278,908 | 690,322,22 | 692,1558,1370 | 693,110,95

BATCH_RAW_INFO | 679,1181,580 | 681,573,33 | 684,543,16 | 685,856,346 | 689,1279,908 | 690,323,22 | 692,1559,1370 | 693,111,95

BATCH_RAW_INFO | 679,1182,580 | 681,574,33 | 684,544,16 | 685,857,346 | 689,1280,908 | 690,324,22 | 693,112,95

BATCH_RAW_INFO | 679,1183,580 | 681,575,33 | 684,545,16 | 685,858,346 | 689,1281,908 | 690,325,22 | 693,113,95

BATCH_RAW_INFO | 679,1184,580 | 681,576,33 | 684,546,16 | 685,859,346 | 689,1282,908 | 690,326,22 | 693,114,95

BATCH_RAW_INFO | 679,1185,580 | 681,577,33 | 684,547,16 | 685,860,346 | 689,1283,908 | 690,327,22 | 693,115,95

BATCH_RAW_INFO | 679,1186,580 | 681,578,33 | 684,548,16 | 685,861,346 | 689,1284,908 | 690,328,22 | 693,116,95

BATCH_RAW_INFO | 679,1187,580 | 681,579,33 | 684,549,16 | 685,862,346 | 689,1285,908 | 690,329,22 | 693,117,95

BATCH_RAW_INFO | 679,1188,580 | 681,580,33 | 684,550,16 | 685,863,346 | 689,1286,908 | 690,330,22 | 693,118,95

BATCH_RAW_INFO | 679,1189,580 | 681,581,33 | 684,551,16 | 685,864,346 | 689,1287,908 | 690,331,22 | 693,119,95

BATCH_RAW_INFO | 679,1190,580 | 681,582,33 | 684,552,16 | 685,865,346 | 689,1288,908 | 690,332,22 | 693,120,95

BATCH_RAW_INFO | 679,1191,580 | 681,583,33 | 684,553,16 | 685,866,346 | 689,1289,908 | 690,333,22 | 693,121,95

BATCH_RAW_INFO | 679,1192,580 | 681,584,33 | 684,554,16 | 685,867,346 | 689,1290,908 | 690,334,22 | 693,122,95

BATCH_RAW_INFO | 679,1193,580 | 681,585,33 | 684,555,16 | 685,868,346 | 689,1291,908 | 690,335,22 | 693,123,95

BATCH_RAW_INFO | 679,1194,580 | 681,586,33 | 684,556,16 | 685,869,346 | 689,1292,908 | 690,336,22 | 693,124,95

BATCH_RAW_INFO | 679,1195,580 | 681,587,33 | 684,557,16 | 685,870,346 | 689,1293,908 | 690,337,22 | 693,125,95

BATCH_RAW_INFO | 679,1196,580 | 681,588,33 | 684,558,16 | 685,871,346 | 689,1294,908 | 690,338,22 | 693,126,95

BATCH_RAW_INFO | 679,1197,580 | 681,589,33 | 684,559,16 | 685,872,346 | 689,1295,908 | 690,339,22 | 693,127,95

BATCH_RAW_INFO | 679,1198,580 | 681,590,33 | 684,560,16 | 685,873,346 | 689,1296,908 | 690,340,22 | 693,128,95

BATCH_RAW_INFO | 679,1199,580 | 681,591,33 | 684,561,16 | 685,874,346 | 689,1297,908 | 690,341,22 | 693,129,95

BATCH_RAW_INFO | 679,1200,580 | 681,592,33 | 684,562,16 | 685,875,346 | 689,1298,908 | 690,342,22 | 693,130,95

BATCH_RAW_INFO | 679,1201,580 | 681,593,33 | 684,563,16 | 685,876,346 | 689,1299,908 | 690,343,22 | 693,131,95

BATCH_RAW_INFO | 679,1202,580 | 681,594,33 | 684,564,16 | 685,877,346 | 689,1300,908 | 690,344,22 | 693,132,95

BATCH_RAW_INFO | 679,1203,580 | 681,595,33 | 684,565,16 | 685,878,346 | 689,1301,908 | 690,345,22 | 693,133,95

BATCH_RAW_INFO | 679,1204,580 | 681,596,33 | 684,566,16 | 685,879,346 | 689,1302,908 | 690,346,22 | 693,134,95

BATCH_RAW_INFO | 679,1205,580 | 681,597,33 | 684,567,16 | 685,880,346 | 689,1303,908 | 690,347,22 | 693,135,95

BATCH_RAW_INFO | 679,1206,580 | 681,598,33 | 684,568,16 | 685,881,346 | 689,1304,908 | 690,348,22 | 693,136,95

BATCH_RAW_INFO | 679,1207,580 | 681,599,33 | 684,569,16 | 685,882,346 | 689,1305,908 | 690,349,22 | 693,137,95

BATCH_RAW_INFO | 679,1208,580 | 681,600,33 | 684,570,16 | 685,883,346 | 689,1306,908 | 690,350,22 | 693,138,95

BATCH_RAW_INFO | 679,1209,580 | 681,601,33 | 684,571,16 | 685,884,346 | 689,1307,908 | 690,351,22 | 693,139,95

BATCH_RAW_INFO | 679,1210,580 | 681,602,33 | 684,572,16 | 685,885,346 | 689,1308,908 | 690,352,22 | 693,140,95

BATCH_RAW_INFO | 679,1211,580 | 681,603,33 | 684,573,16 | 685,886,346 | 689,1309,908 | 690,353,22 | 693,141,95

BATCH_RAW_INFO | 679,1212,580 | 681,604,33 | 684,574,16 | 685,887,346 | 689,1310,908 | 690,354,22 | 693,142,95

BATCH_RAW_INFO | 679,1213,580 | 681,605,33 | 684,575,16 | 685,888,346 | 689,1311,908 | 690,355,22 | 693,143,95

BATCH_RAW_INFO | 679,1214,580 | 681,606,33 | 684,576,16 | 685,889,346 | 689,1312,908 | 690,356,22 | 693,144,95

BATCH_RAW_INFO | 679,1215,580 | 681,607,33 | 684,577,16 | 685,890,346 | 689,1313,908 | 690,357,22 | 693,145,95

BATCH_RAW_INFO | 679,1216,580 | 681,608,33 | 684,578,16 | 685,891,346 | 689,1314,908 | 690,358,22 | 693,146,95

BATCH_RAW_INFO | 679,1217,580 | 681,609,33 | 684,579,16 | 685,892,346 | 689,1315,908 | 690,359,22 | 693,147,95

BATCH_RAW_INFO | 679,1218,580 | 681,610,33 | 684,580,16 | 685,893,346 | 689,1316,908 | 690,360,22 | 693,148,95

BATCH_RAW_INFO | 679,1219,580 | 681,611,33 | 684,581,16 | 685,894,346 | 689,1317,908 | 690,361,22 | 693,149,95

BATCH_RAW_INFO | 679,1220,580 | 681,612,33 | 684,582,16 | 685,895,346 | 689,1318,908 | 690,362,22 | 693,150,95

BATCH_RAW_INFO | 679,1221,580 | 681,613,33 | 684,583,16 | 685,896,346 | 689,1319,908 | 690,363,22 | 693,151,95

BATCH_RAW_INFO | 679,1222,580 | 681,614,33 | 684,584,16 | 685,897,346 | 689,1320,908 | 690,364,22 | 693,152,95

BATCH_RAW_INFO | 679,1223,580 | 681,615,33 | 684,585,16 | 685,898,346 | 689,1321,908 | 690,365,22 | 693,153,95

BATCH_RAW_INFO | 679,1224,580 | 681,616,33 | 684,586,16 | 685,899,346 | 689,1322,908 | 690,366,22 | 693,154,95

BATCH_RAW_INFO | 679,1225,580 | 681,617,33 | 684,587,16 | 685,900,346 | 689,1323,908 | 690,367,22 | 693,155,95

BATCH_RAW_INFO | 679,1226,580 | 681,618,33 | 684,588,16 | 685,901,346 | 689,1324,908 | 690,368,22 | 693,156,95

BATCH_RAW_INFO | 679,1227,580 | 681,619,33 | 684,589,16 | 685,902,346 | 689,1325,908 | 690,369,22 | 693,157,95

BATCH_RAW_INFO | 679,1228,580 | 681,620,33 | 684,590,16 | 685,903,346 | 689,1326,908 | 690,370,22 | 693,158,95

BATCH_RAW_INFO | 679,1229,580 | 681,621,33 | 684,591,16 | 685,904,346 | 689,1327,908 | 690,371,22 | 693,159,95

BATCH_RAW_INFO | 679,1230,580 | 681,622,33 | 684,592,16 | 685,905,346 | 689,1328,908 | 690,372,22 | 693,160,95

BATCH_RAW_INFO | 679,1231,580 | 681,623,33 | 684,593,16 | 685,906,346 | 689,1329,908 | 690,373,22 | 693,161,95

BATCH_RAW_INFO | 679,1232,580 | 681,624,33 | 684,594,16 | 685,907,346 | 689,1330,908 | 690,374,22 | 693,162,95

BATCH_RAW_INFO | 679,1233,580 | 681,625,33 | 684,595,16 | 685,908,346 | 689,1331,908 | 690,375,22 | 693,163,95

BATCH_RAW_INFO | 679,1234,580 | 681,626,33 | 684,596,16 | 685,909,346 | 689,1332,908 | 690,376,22 | 693,164,95

BATCH_RAW_INFO | 679,1235,580 | 681,627,33 | 684,597,16 | 685,910,346 | 689,1333,908 | 690,377,22 | 693,165,95

BATCH_RAW_INFO | 679,1236,580 | 681,628,33 | 684,598,16 | 685,911,346 | 689,1334,908 | 690,378,22 | 693,166,95

BATCH_RAW_INFO | 679,1237,580 | 681,629,33 | 684,599,16 | 685,912,346 | 689,1335,908 | 690,379,22 | 693,167,95

BATCH_RAW_INFO | 679,1238,580 | 681,630,33 | 684,600,16 | 685,913,346 | 689,1336,908 | 690,380,22 | 693,168,95

BATCH_RAW_INFO | 679,1239,580 | 681,631,33 | 684,601,16 | 685,914,346 | 689,1337,908 | 690,381,22 | 693,169,95

BATCH_RAW_INFO | 679,1240,580 | 681,632,33 | 684,602,16 | 685,915,346 | 689,1338,908 | 690,382,22 | 693,170,95

BATCH_RAW_INFO | 679,1241,580 | 681,633,33 | 684,603,16 | 685,916,346 | 689,1339,908 | 690,383,22 | 693,171,95

BATCH_RAW_INFO | 679,1242,580 | 681,634,33 | 684,604,16 | 685,917,346 | 689,1340,908 | 690,384,22 | 693,172,95

BATCH_RAW_INFO | 679,1243,580 | 681,635,33 | 684,605,16 | 685,918,346 | 689,1341,908 | 690,385,22 | 693,173,95

BATCH_RAW_INFO | 679,1244,580 | 681,636,33 | 684,606,16 | 685,919,346 | 689,1342,908 | 690,386,22 | 693,174,95

BATCH_RAW_INFO | 679,1245,580 | 681,637,33 | 684,607,16 | 685,920,346 | 689,1343,908 | 690,387,22 | 693,175,95

BATCH_RAW_INFO | 679,1246,580 | 681,638,33 | 684,608,16 | 685,921,346 | 689,1344,908 | 690,388,22 | 693,176,95

BATCH_RAW_INFO | 679,1247,580 | 681,639,33 | 684,609,16 | 685,922,346 | 689,1345,908 | 690,389,22 | 693,177,95

BATCH_RAW_INFO | 679,1248,580 | 681,640,33 | 684,610,16 | 685,923,346 | 689,1346,908 | 690,390,22 | 693,178,95

BATCH_RAW_INFO | 679,1249,580 | 681,641,33 | 684,611,16 | 685,924,346 | 689,1347,908 | 690,391,22 | 693,179,95

BATCH_RAW_INFO | 679,1250,580 | 681,642,33 | 684,612,16 | 685,925,346 | 689,1348,908 | 690,392,22 | 693,180,95

BATCH_RAW_INFO | 679,1251,580 | 681,643,33 | 684,613,16 | 685,926,346 | 689,1349,908 | 690,393,22 | 693,181,95

BATCH_RAW_INFO | 679,1252,580 | 681,644,33 | 684,614,16 | 685,927,346 | 689,1350,908 | 690,394,22 | 693,182,95

BATCH_RAW_INFO | 679,1253,580 | 681,645,33 | 684,615,16 | 685,928,346 | 689,1351,908 | 690,395,22 | 693,183,95

BATCH_RAW_INFO | 679,1254,580 | 681,646,33 | 684,616,16 | 685,929,346 | 689,1352,908 | 690,396,22 | 693,184,95

BATCH_RAW_INFO | 679,1255,580 | 681,647,33 | 684,617,16 | 685,930,346 | 689,1353,908 | 690,397,22 | 693,185,95

BATCH_RAW_INFO | 679,1256,580 | 681,648,33 | 684,618,16 | 685,931,346 | 689,1354,908 | 690,398,22 | 693,186,95

BATCH_RAW_INFO | 679,1257,580 | 681,649,33 | 684,619,16 | 685,932,346 | 689,1355,908 | 690,399,22 | 693,187,95

BATCH_RAW_INFO | 679,1258,580 | 681,650,33 | 684,620,16 | 685,933,346 | 689,1356,908 | 690,400,22 | 693,188,95

BATCH_RAW_INFO | 679,1259,580 | 681,651,33 | 684,621,16 | 685,934,346 | 689,1357,908 | 690,401,22 | 693,189,95

BATCH_RAW_INFO | 679,1260,580 | 681,652,33 | 684,622,16 | 685,935,346 | 689,1358,908 | 690,402,22 | 693,190,95

BATCH_RAW_INFO | 679,1261,580 | 681,653,33 | 684,623,16 | 685,936,346 | 689,1359,908 | 690,403,22 | 693,191,95

BATCH_RAW_INFO | 679,1262,580 | 681,654,33 | 684,624,16 | 685,937,346 | 689,1360,908 | 690,404,22 | 693,192,95

BATCH_RAW_INFO | 679,1263,580 | 681,655,33 | 684,625,16 | 685,938,346 | 689,1361,908 | 690,405,22 | 693,193,95

BATCH_RAW_INFO | 679,1264,580 | 681,656,33 | 684,626,16 | 685,939,346 | 689,1362,908 | 690,406,22 | 693,194,95

BATCH_RAW_INFO | 679,1265,580 | 681,657,33 | 684,627,16 | 685,940,346 | 689,1363,908 | 690,407,22 | 693,195,95

BATCH_RAW_INFO | 679,1266,580 | 681,658,33 | 684,628,16 | 685,941,346 | 689,1364,908 | 690,408,22 | 693,196,95

BATCH_RAW_INFO | 679,1267,580 | 681,659,33 | 684,629,16 | 685,942,346 | 689,1365,908 | 690,409,22 | 693,197,95

BATCH_RAW_INFO | 679,1268,580 | 681,660,33 | 684,630,16 | 685,943,346 | 689,1366,908 | 690,410,22 | 693,198,95

BATCH_RAW_INFO | 679,1269,580 | 681,661,33 | 684,631,16 | 685,944,346 | 689,1367,908 | 690,411,22 | 693,199,95

BATCH_RAW_INFO | 679,1270,580 | 681,662,33 | 684,632,16 | 685,945,346 | 689,1368,908 | 690,412,22 | 693,200,95

BATCH_RAW_INFO | 679,1271,580 | 681,663,33 | 684,633,16 | 685,946,346 | 689,1369,908 | 690,413,22 | 693,201,95

BATCH_RAW_INFO | 679,1272,580 | 681,664,33 | 684,634,16 | 685,947,346 | 689,1370,908 | 690,414,22 | 693,202,95

BATCH_RAW_INFO | 679,1273,580 | 681,665,33 | 684,635,16 | 685,948,346 | 689,1371,908 | 690,415,22 | 693,203,95

BATCH_RAW_INFO | 679,1274,580 | 681,666,33 | 684,636,16 | 685,949,346 | 689,1372,908 | 690,416,22 | 693,204,95

BATCH_RAW_INFO | 679,1275,580 | 681,667,33 | 684,637,16 | 685,950,346 | 689,1373,908 | 690,417,22 | 693,205,95

BATCH_RAW_INFO | 679,1276,580 | 681,668,33 | 684,638,16 | 685,951,346 | 689,1374,908 | 690,418,22 | 693,206,95

BATCH_RAW_INFO | 679,1277,580 | 681,669,33 | 684,639,16 | 685,952,346 | 690,419,22 | 693,207,95

BATCH_RAW_INFO | 679,1278,580 | 681,670,33 | 684,640,16 | 685,953,346 | 690,420,22 | 693,208,95

BATCH_RAW_INFO | 679,1279,580 | 681,671,33 | 684,641,16 | 685,954,346 | 690,421,22 | 693,209,95

BATCH_RAW_INFO | 679,1280,580 | 681,672,33 | 684,642,16 | 685,955,346 | 690,422,22 | 693,210,95

BATCH_RAW_INFO | 694,3986,3985

BATCH_RAW_INFO | 679,1281,580 | 681,673,33 | 684,643,16 | 685,956,346 | 690,423,22 | 693,211,95 | 694,3987,3985

BATCH_RAW_INFO | 679,1282,580 | 681,674,33 | 684,644,16 | 685,957,346 | 690,424,22 | 693,212,95 | 694,3988,3985

BATCH_RAW_INFO | 679,1283,580 | 681,675,33 | 684,645,16 | 685,958,346 | 690,425,22 | 693,213,95 | 694,3989,3985

BATCH_RAW_INFO | 679,1284,580 | 681,676,33 | 684,646,16 | 685,959,346 | 690,426,22 | 693,214,95 | 694,3990,3985

BATCH_RAW_INFO | 679,1285,580 | 681,677,33 | 684,647,16 | 685,960,346 | 690,427,22 | 693,215,95 | 694,3991,3985

BATCH_RAW_INFO | 679,1286,580 | 681,678,33 | 684,648,16 | 685,961,346 | 690,428,22 | 693,216,95 | 694,3992,3985

BATCH_RAW_INFO | 679,1287,580 | 681,679,33 | 684,649,16 | 685,962,346 | 690,429,22 | 693,217,95 | 694,3993,3985

BATCH_RAW_INFO | 679,1288,580 | 681,680,33 | 684,650,16 | 685,963,346 | 690,430,22 | 693,218,95 | 694,3994,3985

BATCH_RAW_INFO | 679,1289,580 | 681,681,33 | 684,651,16 | 685,964,346 | 690,431,22 | 693,219,95 | 694,3995,3985

BATCH_RAW_INFO | 679,1290,580 | 681,682,33 | 684,652,16 | 685,965,346 | 690,432,22 | 693,220,95 | 694,3996,3985

BATCH_RAW_INFO | 679,1291,580 | 681,683,33 | 684,653,16 | 685,966,346 | 690,433,22 | 693,221,95 | 694,3997,3985

BATCH_RAW_INFO | 679,1292,580 | 681,684,33 | 684,654,16 | 685,967,346 | 690,434,22 | 693,222,95 | 694,3998,3985

BATCH_RAW_INFO | 679,1293,580 | 681,685,33 | 684,655,16 | 685,968,346 | 690,435,22 | 693,223,95 | 694,3999,3985

BATCH_RAW_INFO | 679,1294,580 | 681,686,33 | 684,656,16 | 685,969,346 | 690,436,22 | 693,224,95 | 694,4000,3985

BATCH_RAW_INFO | 679,1295,580 | 681,687,33 | 684,657,16 | 685,970,346 | 690,437,22 | 693,225,95 | 694,4001,3985

BATCH_RAW_INFO | 679,1296,580 | 681,688,33 | 684,658,16 | 685,971,346 | 690,438,22 | 693,226,95 | 694,4002,3985

BATCH_RAW_INFO | 679,1297,580 | 681,689,33 | 684,659,16 | 685,972,346 | 690,439,22 | 693,227,95 | 694,4003,3985

BATCH_RAW_INFO | 679,1298,580 | 681,690,33 | 684,660,16 | 685,973,346 | 690,440,22 | 693,228,95 | 694,4004,3985

BATCH_RAW_INFO | 679,1299,580 | 681,691,33 | 684,661,16 | 685,974,346 | 690,441,22 | 693,229,95 | 694,4005,3985

BATCH_RAW_INFO | 679,1300,580 | 681,692,33 | 684,662,16 | 685,975,346 | 690,442,22 | 693,230,95 | 694,4006,3985

BATCH_RAW_INFO | 679,1301,580 | 681,693,33 | 684,663,16 | 685,976,346 | 690,443,22 | 693,231,95 | 694,4007,3985

BATCH_RAW_INFO | 679,1302,580 | 681,694,33 | 684,664,16 | 685,977,346 | 690,444,22 | 693,232,95 | 694,4008,3985

BATCH_RAW_INFO | 679,1303,580 | 681,695,33 | 684,665,16 | 685,978,346 | 690,445,22 | 693,233,95 | 694,4009,3985

BATCH_RAW_INFO | 679,1304,580 | 681,696,33 | 684,666,16 | 685,979,346 | 690,446,22 | 693,234,95 | 694,4010,3985

BATCH_RAW_INFO | 679,1305,580 | 681,697,33 | 684,667,16 | 685,980,346 | 690,447,22 | 693,235,95 | 694,4011,3985

BATCH_RAW_INFO | 679,1306,580 | 681,698,33 | 684,668,16 | 685,981,346 | 690,448,22 | 693,236,95 | 694,4012,3985

BATCH_RAW_INFO | 679,1307,580 | 681,699,33 | 684,669,16 | 685,982,346 | 690,449,22 | 693,237,95 | 694,4013,3985

BATCH_RAW_INFO | 679,1308,580 | 681,700,33 | 684,670,16 | 685,983,346 | 690,450,22 | 693,238,95 | 694,4014,3985

BATCH_RAW_INFO | 679,1309,580 | 681,701,33 | 684,671,16 | 685,984,346 | 690,451,22 | 693,239,95 | 694,4015,3985

BATCH_RAW_INFO | 679,1310,580 | 681,702,33 | 684,672,16 | 685,985,346 | 690,452,22 | 693,240,95 | 694,4016,3985

BATCH_RAW_INFO | 679,1311,580 | 681,703,33 | 684,673,16 | 685,986,346 | 690,453,22 | 693,241,95 | 694,4017,3985

BATCH_RAW_INFO | 679,1312,580 | 681,704,33 | 684,674,16 | 685,987,346 | 690,454,22 | 693,242,95 | 694,4018,3985

BATCH_RAW_INFO | 679,1313,580 | 681,705,33 | 684,675,16 | 685,988,346 | 690,455,22 | 693,243,95 | 694,4019,3985

BATCH_RAW_INFO | 679,1314,580 | 681,706,33 | 684,676,16 | 685,989,346 | 690,456,22 | 693,244,95 | 694,4020,3985

BATCH_RAW_INFO | 679,1315,580 | 681,707,33 | 684,677,16 | 685,990,346 | 690,457,22 | 693,245,95 | 694,4021,3985

BATCH_RAW_INFO | 679,1316,580 | 681,708,33 | 684,678,16 | 685,991,346 | 690,458,22 | 693,246,95 | 694,4022,3985

BATCH_RAW_INFO | 679,1317,580 | 681,709,33 | 684,679,16 | 685,992,346 | 690,459,22 | 693,247,95 | 694,4023,3985

BATCH_RAW_INFO | 679,1318,580 | 681,710,33 | 684,680,16 | 685,993,346 | 690,460,22 | 693,248,95 | 694,4024,3985

BATCH_RAW_INFO | 679,1319,580 | 681,711,33 | 684,681,16 | 685,994,346 | 690,461,22 | 693,249,95 | 694,4025,3985

BATCH_RAW_INFO | 679,1320,580 | 681,712,33 | 684,682,16 | 685,995,346 | 690,462,22 | 693,250,95 | 694,4026,3985

BATCH_RAW_INFO | 679,1321,580 | 681,713,33 | 684,683,16 | 685,996,346 | 690,463,22 | 693,251,95 | 694,4027,3985

BATCH_RAW_INFO | 679,1322,580 | 681,714,33 | 684,684,16 | 685,997,346 | 690,464,22 | 693,252,95 | 694,4028,3985

BATCH_RAW_INFO | 679,1323,580 | 681,715,33 | 684,685,16 | 685,998,346 | 690,465,22 | 693,253,95 | 694,4029,3985

BATCH_RAW_INFO | 679,1324,580 | 681,716,33 | 684,686,16 | 685,999,346 | 690,466,22 | 693,254,95 | 694,4030,3985

BATCH_RAW_INFO | 679,1325,580 | 681,717,33 | 684,687,16 | 685,1000,346 | 690,467,22 | 693,255,95 | 694,4031,3985

BATCH_RAW_INFO | 679,1326,580 | 681,718,33 | 684,688,16 | 685,1001,346 | 690,468,22 | 693,256,95 | 694,4032,3985

BATCH_RAW_INFO | 679,1327,580 | 681,719,33 | 684,689,16 | 685,1002,346 | 690,469,22 | 693,257,95 | 694,4033,3985

BATCH_RAW_INFO | 695,1742,1741

BATCH_RAW_INFO | 679,1328,580 | 681,720,33 | 685,1003,346 | 690,470,22 | 693,258,95 | 694,4034,3985 | 695,1743,1741

BATCH_RAW_INFO | 679,1329,580 | 681,721,33 | 685,1004,346 | 690,471,22 | 693,259,95 | 694,4035,3985 | 695,1744,1741

BATCH_RAW_INFO | 679,1330,580 | 681,722,33 | 685,1005,346 | 690,472,22 | 693,260,95 | 694,4036,3985 | 695,1745,1741

BATCH_RAW_INFO | 679,1331,580 | 681,723,33 | 685,1006,346 | 690,473,22 | 693,261,95 | 694,4037,3985 | 695,1746,1741

BATCH_RAW_INFO | 679,1332,580 | 681,724,33 | 685,1007,346 | 690,474,22 | 693,262,95 | 694,4038,3985 | 695,1747,1741

BATCH_RAW_INFO | 679,1333,580 | 681,725,33 | 685,1008,346 | 690,475,22 | 693,263,95 | 694,4039,3985 | 695,1748,1741

BATCH_RAW_INFO | 679,1334,580 | 681,726,33 | 685,1009,346 | 690,476,22 | 693,264,95 | 694,4040,3985 | 695,1749,1741

BATCH_RAW_INFO | 679,1335,580 | 681,727,33 | 685,1010,346 | 690,477,22 | 693,265,95 | 694,4041,3985 | 695,1750,1741

BATCH_RAW_INFO | 679,1336,580 | 681,728,33 | 685,1011,346 | 690,478,22 | 693,266,95 | 694,4042,3985 | 695,1751,1741

BATCH_RAW_INFO | 679,1337,580 | 681,729,33 | 685,1012,346 | 690,479,22 | 693,267,95 | 694,4043,3985 | 695,1752,1741

BATCH_RAW_INFO | 679,1338,580 | 681,730,33 | 685,1013,346 | 690,480,22 | 693,268,95 | 694,4044,3985 | 695,1753,1741

BATCH_RAW_INFO | 679,1339,580 | 681,731,33 | 690,481,22 | 693,269,95 | 694,4045,3985 | 695,1754,1741

BATCH_RAW_INFO | 679,1340,580 | 681,732,33 | 690,482,22 | 693,270,95 | 694,4046,3985 | 695,1755,1741

BATCH_RAW_INFO | 679,1341,580 | 681,733,33 | 690,483,22 | 693,271,95 | 694,4047,3985 | 695,1756,1741

BATCH_RAW_INFO | 679,1342,580 | 681,734,33 | 690,484,22 | 693,272,95 | 694,4048,3985 | 695,1757,1741

BATCH_RAW_INFO | 679,1343,580 | 681,735,33 | 690,485,22 | 693,273,95 | 694,4049,3985 | 695,1758,1741

BATCH_RAW_INFO | 679,1344,580 | 681,736,33 | 690,486,22 | 693,274,95 | 694,4050,3985 | 695,1759,1741

BATCH_RAW_INFO | 679,1345,580 | 681,737,33 | 690,487,22 | 693,275,95 | 694,4051,3985 | 695,1760,1741

BATCH_RAW_INFO | 679,1346,580 | 681,738,33 | 690,488,22 | 693,276,95 | 694,4052,3985 | 695,1761,1741

BATCH_RAW_INFO | 679,1347,580 | 681,739,33 | 690,489,22 | 693,277,95 | 694,4053,3985 | 695,1762,1741

BATCH_RAW_INFO | 679,1348,580 | 681,740,33 | 690,490,22 | 693,278,95 | 694,4054,3985 | 695,1763,1741

BATCH_RAW_INFO | 679,1349,580 | 681,741,33 | 690,491,22 | 693,279,95 | 694,4055,3985 | 695,1764,1741

BATCH_RAW_INFO | 679,1350,580 | 681,742,33 | 690,492,22 | 693,280,95 | 694,4056,3985 | 695,1765,1741

BATCH_RAW_INFO | 679,1351,580 | 681,743,33 | 690,493,22 | 693,281,95 | 694,4057,3985 | 695,1766,1741

BATCH_RAW_INFO | 679,1352,580 | 681,744,33 | 690,494,22 | 693,282,95 | 694,4058,3985 | 695,1767,1741

BATCH_RAW_INFO | 679,1353,580 | 681,745,33 | 690,495,22 | 693,283,95 | 694,4059,3985 | 695,1768,1741

BATCH_RAW_INFO | 679,1354,580 | 681,746,33 | 690,496,22 | 693,284,95 | 694,4060,3985 | 695,1769,1741

BATCH_RAW_INFO | 679,1355,580 | 681,747,33 | 690,497,22 | 693,285,95 | 694,4061,3985 | 695,1770,1741

BATCH_RAW_INFO | 679,1356,580 | 681,748,33 | 690,498,22 | 693,286,95 | 694,4062,3985 | 695,1771,1741

BATCH_RAW_INFO | 679,1357,580 | 681,749,33 | 690,499,22 | 693,287,95 | 694,4063,3985 | 695,1772,1741

BATCH_RAW_INFO | 679,1358,580 | 681,750,33 | 690,500,22 | 693,288,95 | 694,4064,3985 | 695,1773,1741

BATCH_RAW_INFO | 679,1359,580 | 681,751,33 | 690,501,22 | 693,289,95 | 694,4065,3985 | 695,1774,1741

BATCH_RAW_INFO | 679,1360,580 | 681,752,33 | 690,502,22 | 693,290,95 | 694,4066,3985 | 695,1775,1741

BATCH_RAW_INFO | 679,1361,580 | 681,753,33 | 690,503,22 | 693,291,95 | 694,4067,3985 | 695,1776,1741

BATCH_RAW_INFO | 679,1362,580 | 681,754,33 | 690,504,22 | 693,292,95 | 694,4068,3985 | 695,1777,1741

BATCH_RAW_INFO | 679,1363,580 | 681,755,33 | 690,505,22 | 693,293,95 | 694,4069,3985 | 695,1778,1741

BATCH_RAW_INFO | 679,1364,580 | 681,756,33 | 690,506,22 | 693,294,95 | 694,4070,3985 | 695,1779,1741

BATCH_RAW_INFO | 679,1365,580 | 681,757,33 | 690,507,22 | 693,295,95 | 694,4071,3985 | 695,1780,1741

BATCH_RAW_INFO | 679,1366,580 | 681,758,33 | 690,508,22 | 693,296,95 | 694,4072,3985 | 695,1781,1741

BATCH_RAW_INFO | 679,1367,580 | 681,759,33 | 690,509,22 | 693,297,95 | 694,4073,3985 | 695,1782,1741

BATCH_RAW_INFO | 679,1368,580 | 681,760,33 | 690,510,22 | 693,298,95 | 694,4074,3985 | 695,1783,1741

BATCH_RAW_INFO | 679,1369,580 | 681,761,33 | 690,511,22 | 693,299,95 | 694,4075,3985 | 695,1784,1741

BATCH_RAW_INFO | 679,1370,580 | 681,762,33 | 690,512,22 | 693,300,95 | 694,4076,3985 | 695,1785,1741

BATCH_RAW_INFO | 679,1371,580 | 681,763,33 | 690,513,22 | 693,301,95 | 694,4077,3985 | 695,1786,1741

BATCH_RAW_INFO | 679,1372,580 | 681,764,33 | 690,514,22 | 693,302,95 | 694,4078,3985 | 695,1787,1741

BATCH_RAW_INFO | 679,1373,580 | 681,765,33 | 690,515,22 | 693,303,95 | 694,4079,3985 | 695,1788,1741

BATCH_RAW_INFO | 679,1374,580 | 681,766,33 | 690,516,22 | 693,304,95 | 694,4080,3985 | 695,1789,1741

BATCH_RAW_INFO | 679,1375,580 | 681,767,33 | 690,517,22 | 693,305,95 | 694,4081,3985 | 695,1790,1741

BATCH_RAW_INFO | 679,1376,580 | 681,768,33 | 690,518,22 | 693,306,95 | 694,4082,3985 | 695,1791,1741

BATCH_RAW_INFO | 679,1377,580 | 681,769,33 | 690,519,22 | 693,307,95 | 694,4083,3985 | 695,1792,1741

BATCH_RAW_INFO | 679,1378,580 | 681,770,33 | 690,520,22 | 693,308,95 | 694,4084,3985 | 695,1793,1741

BATCH_RAW_INFO | 679,1379,580 | 681,771,33 | 690,521,22 | 693,309,95 | 694,4085,3985 | 695,1794,1741

BATCH_RAW_INFO | 679,1380,580 | 681,772,33 | 690,522,22 | 693,310,95 | 694,4086,3985 | 695,1795,1741

BATCH_RAW_INFO | 679,1381,580 | 681,773,33 | 690,523,22 | 693,311,95 | 694,4087,3985 | 695,1796,1741

BATCH_RAW_INFO | 679,1382,580 | 681,774,33 | 690,524,22 | 693,312,95 | 694,4088,3985 | 695,1797,1741

BATCH_RAW_INFO | 679,1383,580 | 681,775,33 | 690,525,22 | 693,313,95 | 694,4089,3985 | 695,1798,1741

BATCH_RAW_INFO | 679,1384,580 | 681,776,33 | 690,526,22 | 693,314,95 | 694,4090,3985 | 695,1799,1741

BATCH_RAW_INFO | 679,1385,580 | 681,777,33 | 690,527,22 | 693,315,95 | 694,4091,3985 | 695,1800,1741

BATCH_RAW_INFO | 679,1386,580 | 681,778,33 | 690,528,22 | 693,316,95 | 694,4092,3985 | 695,1801,1741

BATCH_RAW_INFO | 679,1387,580 | 681,779,33 | 690,529,22 | 693,317,95 | 694,4093,3985 | 695,1802,1741

BATCH_RAW_INFO | 679,1388,580 | 681,780,33 | 690,530,22 | 693,318,95 | 694,4094,3985 | 695,1803,1741

BATCH_RAW_INFO | 679,1389,580 | 681,781,33 | 690,531,22 | 693,319,95 | 694,4095,3985 | 695,1804,1741

BATCH_RAW_INFO | 679,1390,580 | 681,782,33 | 690,532,22 | 693,320,95 | 695,1805,1741

BATCH_RAW_INFO | 679,1391,580 | 681,783,33 | 690,533,22 | 693,321,95 | 695,1806,1741

BATCH_RAW_INFO | 679,1392,580 | 681,784,33 | 690,534,22 | 693,322,95 | 695,1807,1741

BATCH_RAW_INFO | 679,1393,580 | 681,785,33 | 690,535,22 | 693,323,95 | 695,1808,1741

BATCH_RAW_INFO | 696,2405,2404

BATCH_RAW_INFO | 679,1394,580 | 681,786,33 | 690,536,22 | 693,324,95 | 695,1809,1741 | 696,2406,2404

BATCH_RAW_INFO | 679,1395,580 | 681,787,33 | 690,537,22 | 693,325,95 | 695,1810,1741 | 696,2407,2404

BATCH_RAW_INFO | 679,1396,580 | 681,788,33 | 690,538,22 | 693,326,95 | 695,1811,1741 | 696,2408,2404

BATCH_RAW_INFO | 679,1397,580 | 681,789,33 | 690,539,22 | 693,327,95 | 695,1812,1741 | 696,2409,2404

BATCH_RAW_INFO | 679,1398,580 | 681,790,33 | 690,540,22 | 693,328,95 | 695,1813,1741 | 696,2410,2404

BATCH_RAW_INFO | 679,1399,580 | 681,791,33 | 690,541,22 | 693,329,95 | 695,1814,1741 | 696,2411,2404

BATCH_RAW_INFO | 679,1400,580 | 681,792,33 | 690,542,22 | 693,330,95 | 695,1815,1741 | 696,2412,2404

BATCH_RAW_INFO | 679,1401,580 | 681,793,33 | 690,543,22 | 693,331,95 | 695,1816,1741 | 696,2413,2404

BATCH_RAW_INFO | 679,1402,580 | 681,794,33 | 690,544,22 | 693,332,95 | 695,1817,1741 | 696,2414,2404

BATCH_RAW_INFO | 679,1403,580 | 681,795,33 | 690,545,22 | 693,333,95 | 695,1818,1741 | 696,2415,2404

BATCH_RAW_INFO | 679,1404,580 | 681,796,33 | 690,546,22 | 693,334,95 | 695,1819,1741 | 696,2416,2404

BATCH_RAW_INFO | 679,1405,580 | 681,797,33 | 690,547,22 | 693,335,95 | 695,1820,1741 | 696,2417,2404

BATCH_RAW_INFO | 679,1406,580 | 681,798,33 | 690,548,22 | 693,336,95 | 695,1821,1741 | 696,2418,2404

BATCH_RAW_INFO | 679,1407,580 | 681,799,33 | 690,549,22 | 693,337,95 | 695,1822,1741 | 696,2419,2404

BATCH_RAW_INFO | 679,1408,580 | 681,800,33 | 690,550,22 | 693,338,95 | 695,1823,1741 | 696,2420,2404

BATCH_RAW_INFO | 679,1409,580 | 681,801,33 | 690,551,22 | 693,339,95 | 695,1824,1741 | 696,2421,2404

BATCH_RAW_INFO | 679,1410,580 | 681,802,33 | 690,552,22 | 693,340,95 | 695,1825,1741 | 696,2422,2404

BATCH_RAW_INFO | 679,1411,580 | 681,803,33 | 690,553,22 | 693,341,95 | 695,1826,1741 | 696,2423,2404

BATCH_RAW_INFO | 679,1412,580 | 681,804,33 | 690,554,22 | 693,342,95 | 695,1827,1741 | 696,2424,2404

BATCH_RAW_INFO | 679,1413,580 | 681,805,33 | 690,555,22 | 693,343,95 | 695,1828,1741 | 696,2425,2404

BATCH_RAW_INFO | 679,1414,580 | 681,806,33 | 690,556,22 | 693,344,95 | 695,1829,1741 | 696,2426,2404

BATCH_RAW_INFO | 679,1415,580 | 681,807,33 | 690,557,22 | 693,345,95 | 695,1830,1741 | 696,2427,2404

BATCH_RAW_INFO | 679,1416,580 | 681,808,33 | 690,558,22 | 693,346,95 | 695,1831,1741 | 696,2428,2404

BATCH_RAW_INFO | 679,1417,580 | 681,809,33 | 690,559,22 | 693,347,95 | 695,1832,1741 | 696,2429,2404

BATCH_RAW_INFO | 679,1418,580 | 681,810,33 | 690,560,22 | 693,348,95 | 695,1833,1741 | 696,2430,2404

BATCH_RAW_INFO | 679,1419,580 | 681,811,33 | 690,561,22 | 693,349,95 | 695,1834,1741 | 696,2431,2404

BATCH_RAW_INFO | 679,1420,580 | 681,812,33 | 690,562,22 | 693,350,95 | 695,1835,1741 | 696,2432,2404

BATCH_RAW_INFO | 679,1421,580 | 681,813,33 | 690,563,22 | 693,351,95 | 695,1836,1741 | 696,2433,2404

BATCH_RAW_INFO | 679,1422,580 | 681,814,33 | 690,564,22 | 693,352,95 | 695,1837,1741 | 696,2434,2404

BATCH_RAW_INFO | 679,1423,580 | 681,815,33 | 690,565,22 | 693,353,95 | 695,1838,1741 | 696,2435,2404

BATCH_RAW_INFO | 679,1424,580 | 681,816,33 | 690,566,22 | 693,354,95 | 695,1839,1741 | 696,2436,2404

BATCH_RAW_INFO | 679,1425,580 | 681,817,33 | 690,567,22 | 693,355,95 | 695,1840,1741 | 696,2437,2404

BATCH_RAW_INFO | 679,1426,580 | 681,818,33 | 690,568,22 | 693,356,95 | 695,1841,1741 | 696,2438,2404

BATCH_RAW_INFO | 679,1427,580 | 681,819,33 | 690,569,22 | 693,357,95 | 695,1842,1741 | 696,2439,2404

BATCH_RAW_INFO | 679,1428,580 | 681,820,33 | 690,570,22 | 693,358,95 | 695,1843,1741 | 696,2440,2404

BATCH_RAW_INFO | 679,1429,580 | 681,821,33 | 690,571,22 | 693,359,95 | 695,1844,1741 | 696,2441,2404

BATCH_RAW_INFO | 679,1430,580 | 681,822,33 | 690,572,22 | 693,360,95 | 695,1845,1741 | 696,2442,2404

BATCH_RAW_INFO | 679,1431,580 | 681,823,33 | 690,573,22 | 693,361,95 | 695,1846,1741 | 696,2443,2404

BATCH_RAW_INFO | 681,824,33 | 690,574,22 | 693,362,95 | 695,1847,1741 | 696,2444,2404

BATCH_RAW_INFO | 681,825,33 | 690,575,22 | 693,363,95 | 695,1848,1741 | 696,2445,2404

BATCH_RAW_INFO | 681,826,33 | 690,576,22 | 693,364,95 | 695,1849,1741 | 696,2446,2404

BATCH_RAW_INFO | 690,577,22 | 693,365,95 | 695,1850,1741 | 696,2447,2404

BATCH_RAW_INFO | 690,578,22 | 693,366,95 | 695,1851,1741 | 696,2448,2404

BATCH_RAW_INFO | 690,579,22 | 693,367,95 | 695,1852,1741 | 696,2449,2404

BATCH_RAW_INFO | 690,580,22 | 693,368,95 | 695,1853,1741 | 696,2450,2404

BATCH_RAW_INFO | 690,581,22 | 693,369,95 | 695,1854,1741 | 696,2451,2404

BATCH_RAW_INFO | 690,582,22 | 693,370,95 | 695,1855,1741 | 696,2452,2404

BATCH_RAW_INFO | 690,583,22 | 693,371,95 | 695,1856,1741 | 696,2453,2404

BATCH_RAW_INFO | 690,584,22 | 693,372,95 | 695,1857,1741 | 696,2454,2404

BATCH_RAW_INFO | 690,585,22 | 693,373,95 | 695,1858,1741 | 696,2455,2404

BATCH_RAW_INFO | 690,586,22 | 693,374,95 | 695,1859,1741 | 696,2456,2404

BATCH_RAW_INFO | 690,587,22 | 693,375,95 | 695,1860,1741 | 696,2457,2404

BATCH_RAW_INFO | 690,588,22 | 693,376,95 | 695,1861,1741 | 696,2458,2404

BATCH_RAW_INFO | 690,589,22 | 693,377,95 | 695,1862,1741 | 696,2459,2404

BATCH_RAW_INFO | 690,590,22 | 693,378,95 | 695,1863,1741 | 696,2460,2404

BATCH_RAW_INFO | 690,591,22 | 693,379,95 | 695,1864,1741 | 696,2461,2404

BATCH_RAW_INFO | 690,592,22 | 693,380,95 | 695,1865,1741 | 696,2462,2404

BATCH_RAW_INFO | 690,593,22 | 693,381,95 | 695,1866,1741 | 696,2463,2404

BATCH_RAW_INFO | 690,594,22 | 693,382,95 | 695,1867,1741 | 696,2464,2404

BATCH_RAW_INFO | 690,595,22 | 693,383,95 | 695,1868,1741 | 696,2465,2404

BATCH_RAW_INFO | 690,596,22 | 693,384,95 | 695,1869,1741 | 696,2466,2404

BATCH_RAW_INFO | 690,597,22 | 693,385,95 | 695,1870,1741 | 696,2467,2404

BATCH_RAW_INFO | 690,598,22 | 693,386,95 | 695,1871,1741 | 696,2468,2404

BATCH_RAW_INFO | 690,599,22 | 693,387,95 | 695,1872,1741 | 696,2469,2404

BATCH_RAW_INFO | 690,600,22 | 693,388,95 | 695,1873,1741 | 696,2470,2404

BATCH_RAW_INFO | 690,601,22 | 693,389,95 | 695,1874,1741 | 696,2471,2404

BATCH_RAW_INFO | 690,602,22 | 693,390,95 | 695,1875,1741 | 696,2472,2404

BATCH_RAW_INFO | 690,603,22 | 693,391,95 | 695,1876,1741 | 696,2473,2404

BATCH_RAW_INFO | 690,604,22 | 693,392,95 | 695,1877,1741 | 696,2474,2404

BATCH_RAW_INFO | 690,605,22 | 693,393,95 | 695,1878,1741 | 696,2475,2404

BATCH_RAW_INFO | 690,606,22 | 693,394,95 | 695,1879,1741 | 696,2476,2404

BATCH_RAW_INFO | 690,607,22 | 693,395,95 | 695,1880,1741 | 696,2477,2404

BATCH_RAW_INFO | 690,608,22 | 693,396,95 | 695,1881,1741 | 696,2478,2404

BATCH_RAW_INFO | 690,609,22 | 693,397,95 | 695,1882,1741 | 696,2479,2404

BATCH_RAW_INFO | 690,610,22 | 693,398,95 | 695,1883,1741 | 696,2480,2404

BATCH_RAW_INFO | 690,611,22 | 693,399,95 | 695,1884,1741 | 696,2481,2404

BATCH_RAW_INFO | 690,612,22 | 693,400,95 | 695,1885,1741 | 696,2482,2404

BATCH_RAW_INFO | 690,613,22 | 693,401,95 | 695,1886,1741 | 696,2483,2404

BATCH_RAW_INFO | 690,614,22 | 693,402,95 | 695,1887,1741 | 696,2484,2404

BATCH_RAW_INFO | 690,615,22 | 693,403,95 | 695,1888,1741 | 696,2485,2404

BATCH_RAW_INFO | 690,616,22 | 693,404,95 | 695,1889,1741 | 696,2486,2404

BATCH_RAW_INFO | 690,617,22 | 693,405,95 | 695,1890,1741 | 696,2487,2404

BATCH_RAW_INFO | 690,618,22 | 693,406,95 | 695,1891,1741 | 696,2488,2404

BATCH_RAW_INFO | 690,619,22 | 693,407,95 | 695,1892,1741 | 696,2489,2404

BATCH_RAW_INFO | 690,620,22 | 693,408,95 | 695,1893,1741 | 696,2490,2404

BATCH_RAW_INFO | 690,621,22 | 693,409,95 | 695,1894,1741 | 696,2491,2404

BATCH_RAW_INFO | 690,622,22 | 693,410,95 | 695,1895,1741 | 696,2492,2404

BATCH_RAW_INFO | 690,623,22 | 693,411,95 | 695,1896,1741 | 696,2493,2404

BATCH_RAW_INFO | 690,624,22 | 693,412,95 | 695,1897,1741 | 696,2494,2404

BATCH_RAW_INFO | 690,625,22 | 693,413,95 | 695,1898,1741 | 696,2495,2404

BATCH_RAW_INFO | 690,626,22 | 693,414,95 | 695,1899,1741 | 696,2496,2404

BATCH_RAW_INFO | 690,627,22 | 693,415,95 | 695,1900,1741 | 696,2497,2404

BATCH_RAW_INFO | 690,628,22 | 693,416,95 | 695,1901,1741 | 696,2498,2404

BATCH_RAW_INFO | 690,629,22 | 693,417,95 | 695,1902,1741 | 696,2499,2404

BATCH_RAW_INFO | 690,630,22 | 693,418,95 | 695,1903,1741 | 696,2500,2404

BATCH_RAW_INFO | 690,631,22 | 693,419,95 | 695,1904,1741 | 696,2501,2404

BATCH_RAW_INFO | 690,632,22 | 693,420,95 | 695,1905,1741 | 696,2502,2404

BATCH_RAW_INFO | 690,633,22 | 693,421,95 | 695,1906,1741 | 696,2503,2404

BATCH_RAW_INFO | 690,634,22 | 693,422,95 | 695,1907,1741 | 696,2504,2404

BATCH_RAW_INFO | 690,635,22 | 693,423,95 | 695,1908,1741 | 696,2505,2404

BATCH_RAW_INFO | 690,636,22 | 693,424,95 | 695,1909,1741 | 696,2506,2404

BATCH_RAW_INFO | 690,637,22 | 693,425,95 | 695,1910,1741 | 696,2507,2404

BATCH_RAW_INFO | 690,638,22 | 693,426,95 | 695,1911,1741 | 696,2508,2404

BATCH_RAW_INFO | 690,639,22 | 693,427,95 | 695,1912,1741 | 696,2509,2404

BATCH_RAW_INFO | 690,640,22 | 693,428,95 | 695,1913,1741 | 696,2510,2404

BATCH_RAW_INFO | 690,641,22 | 693,429,95 | 695,1914,1741 | 696,2511,2404

BATCH_RAW_INFO | 690,642,22 | 693,430,95 | 695,1915,1741 | 696,2512,2404

BATCH_RAW_INFO | 690,643,22 | 693,431,95 | 695,1916,1741 | 696,2513,2404

BATCH_RAW_INFO | 690,644,22 | 693,432,95 | 695,1917,1741 | 696,2514,2404

BATCH_RAW_INFO | 690,645,22 | 693,433,95 | 695,1918,1741 | 696,2515,2404

BATCH_RAW_INFO | 690,646,22 | 693,434,95 | 695,1919,1741 | 696,2516,2404

BATCH_RAW_INFO | 690,647,22 | 693,435,95 | 695,1920,1741 | 696,2517,2404

BATCH_RAW_INFO | 690,648,22 | 693,436,95 | 695,1921,1741 | 696,2518,2404

BATCH_RAW_INFO | 693,437,95 | 695,1922,1741 | 696,2519,2404

BATCH_RAW_INFO | 693,438,95 | 695,1923,1741 | 696,2520,2404

BATCH_RAW_INFO | 693,439,95 | 695,1924,1741 | 696,2521,2404

BATCH_RAW_INFO | 693,440,95 | 695,1925,1741 | 696,2522,2404

BATCH_RAW_INFO | 693,441,95 | 695,1926,1741 | 696,2523,2404

BATCH_RAW_INFO | 693,442,95 | 695,1927,1741 | 696,2524,2404

BATCH_RAW_INFO | 693,443,95 | 695,1928,1741 | 696,2525,2404

BATCH_RAW_INFO | 693,444,95 | 695,1929,1741 | 696,2526,2404

BATCH_RAW_INFO | 693,445,95 | 695,1930,1741 | 696,2527,2404

BATCH_RAW_INFO | 693,446,95 | 695,1931,1741 | 696,2528,2404

BATCH_RAW_INFO | 693,447,95 | 695,1932,1741 | 696,2529,2404

BATCH_RAW_INFO | 693,448,95 | 695,1933,1741 | 696,2530,2404

BATCH_RAW_INFO | 693,449,95 | 695,1934,1741 | 696,2531,2404

BATCH_RAW_INFO | 693,450,95 | 695,1935,1741 | 696,2532,2404

BATCH_RAW_INFO | 693,451,95 | 695,1936,1741 | 696,2533,2404

BATCH_RAW_INFO | 693,452,95 | 695,1937,1741 | 696,2534,2404

BATCH_RAW_INFO | 693,453,95 | 695,1938,1741 | 696,2535,2404

BATCH_RAW_INFO | 693,454,95 | 695,1939,1741 | 696,2536,2404

BATCH_RAW_INFO | 693,455,95 | 695,1940,1741 | 696,2537,2404

BATCH_RAW_INFO | 693,456,95 | 695,1941,1741 | 696,2538,2404

BATCH_RAW_INFO | 693,457,95 | 695,1942,1741 | 696,2539,2404

BATCH_RAW_INFO | 693,458,95 | 695,1943,1741 | 696,2540,2404

BATCH_RAW_INFO | 693,459,95 | 695,1944,1741 | 696,2541,2404

BATCH_RAW_INFO | 693,460,95 | 695,1945,1741 | 696,2542,2404

BATCH_RAW_INFO | 693,461,95 | 695,1946,1741 | 696,2543,2404

BATCH_RAW_INFO | 693,462,95 | 695,1947,1741 | 696,2544,2404

BATCH_RAW_INFO | 693,463,95 | 695,1948,1741 | 696,2545,2404

BATCH_RAW_INFO | 693,464,95 | 695,1949,1741 | 696,2546,2404

BATCH_RAW_INFO | 693,465,95 | 695,1950,1741 | 696,2547,2404

BATCH_RAW_INFO | 693,466,95 | 695,1951,1741 | 696,2548,2404

BATCH_RAW_INFO | 693,467,95 | 695,1952,1741 | 696,2549,2404

BATCH_RAW_INFO | 693,468,95 | 695,1953,1741 | 696,2550,2404

BATCH_RAW_INFO | 693,469,95 | 695,1954,1741 | 696,2551,2404

BATCH_RAW_INFO | 693,470,95 | 695,1955,1741 | 696,2552,2404

BATCH_RAW_INFO | 693,471,95 | 695,1956,1741 | 696,2553,2404

BATCH_RAW_INFO | 693,472,95 | 695,1957,1741 | 696,2554,2404

BATCH_RAW_INFO | 693,473,95 | 695,1958,1741 | 696,2555,2404

BATCH_RAW_INFO | 693,474,95 | 695,1959,1741 | 696,2556,2404

BATCH_RAW_INFO | 693,475,95 | 695,1960,1741 | 696,2557,2404

BATCH_RAW_INFO | 693,476,95 | 695,1961,1741 | 696,2558,2404

BATCH_RAW_INFO | 693,477,95 | 695,1962,1741 | 696,2559,2404

BATCH_RAW_INFO | 693,478,95 | 695,1963,1741 | 696,2560,2404

BATCH_RAW_INFO | 693,479,95 | 695,1964,1741 | 696,2561,2404

BATCH_RAW_INFO | 693,480,95 | 695,1965,1741 | 696,2562,2404

BATCH_RAW_INFO | 693,481,95 | 695,1966,1741 | 696,2563,2404

BATCH_RAW_INFO | 693,482,95 | 695,1967,1741 | 696,2564,2404

BATCH_RAW_INFO | 693,483,95 | 695,1968,1741 | 696,2565,2404

BATCH_RAW_INFO | 693,484,95 | 695,1969,1741 | 696,2566,2404

BATCH_RAW_INFO | 693,485,95 | 695,1970,1741 | 696,2567,2404

BATCH_RAW_INFO | 693,486,95 | 695,1971,1741 | 696,2568,2404

BATCH_RAW_INFO | 693,487,95 | 695,1972,1741 | 696,2569,2404

BATCH_RAW_INFO | 693,488,95 | 695,1973,1741 | 696,2570,2404

BATCH_RAW_INFO | 693,489,95 | 695,1974,1741 | 696,2571,2404

BATCH_RAW_INFO | 693,490,95 | 695,1975,1741 | 696,2572,2404

BATCH_RAW_INFO | 693,491,95 | 695,1976,1741 | 696,2573,2404

BATCH_RAW_INFO | 693,492,95 | 695,1977,1741 | 696,2574,2404

BATCH_RAW_INFO | 693,493,95 | 695,1978,1741 | 696,2575,2404

BATCH_RAW_INFO | 693,494,95 | 695,1979,1741 | 696,2576,2404

BATCH_RAW_INFO | 693,495,95 | 695,1980,1741 | 696,2577,2404

BATCH_RAW_INFO | 693,496,95 | 695,1981,1741 | 696,2578,2404

BATCH_RAW_INFO | 693,497,95 | 695,1982,1741 | 696,2579,2404

BATCH_RAW_INFO | 693,498,95 | 695,1983,1741 | 696,2580,2404

BATCH_RAW_INFO | 693,499,95 | 695,1984,1741 | 696,2581,2404

BATCH_RAW_INFO | 693,500,95 | 695,1985,1741 | 696,2582,2404

BATCH_RAW_INFO | 693,501,95 | 695,1986,1741 | 696,2583,2404

BATCH_RAW_INFO | 693,502,95 | 695,1987,1741 | 696,2584,2404

BATCH_RAW_INFO | 693,503,95 | 695,1988,1741 | 696,2585,2404

BATCH_RAW_INFO | 693,504,95 | 695,1989,1741 | 696,2586,2404

BATCH_RAW_INFO | 693,505,95 | 695,1990,1741 | 696,2587,2404

BATCH_RAW_INFO | 693,506,95 | 695,1991,1741 | 696,2588,2404

BATCH_RAW_INFO | 693,507,95 | 695,1992,1741 | 696,2589,2404

BATCH_RAW_INFO | 693,508,95 | 695,1993,1741 | 696,2590,2404

BATCH_RAW_INFO | 693,509,95 | 695,1994,1741 | 696,2591,2404

BATCH_RAW_INFO | 693,510,95 | 695,1995,1741 | 696,2592,2404

BATCH_RAW_INFO | 697,713,712

BATCH_RAW_INFO | 693,511,95 | 695,1996,1741 | 696,2593,2404 | 697,714,712

BATCH_RAW_INFO | 693,512,95 | 695,1997,1741 | 696,2594,2404 | 697,715,712

BATCH_RAW_INFO | 693,513,95 | 695,1998,1741 | 696,2595,2404 | 697,716,712

BATCH_RAW_INFO | 693,514,95 | 695,1999,1741 | 696,2596,2404 | 697,717,712

BATCH_RAW_INFO | 693,515,95 | 695,2000,1741 | 696,2597,2404 | 697,718,712

BATCH_RAW_INFO | 693,516,95 | 695,2001,1741 | 696,2598,2404 | 697,719,712

BATCH_RAW_INFO | 693,517,95 | 695,2002,1741 | 696,2599,2404 | 697,720,712

BATCH_RAW_INFO | 693,518,95 | 695,2003,1741 | 696,2600,2404 | 697,721,712

BATCH_RAW_INFO | 693,519,95 | 695,2004,1741 | 696,2601,2404 | 697,722,712

BATCH_RAW_INFO | 693,520,95 | 695,2005,1741 | 696,2602,2404 | 697,723,712

BATCH_RAW_INFO | 693,521,95 | 695,2006,1741 | 696,2603,2404 | 697,724,712

BATCH_RAW_INFO | 693,522,95 | 695,2007,1741 | 696,2604,2404 | 697,725,712

BATCH_RAW_INFO | 693,523,95 | 695,2008,1741 | 696,2605,2404 | 697,726,712

BATCH_RAW_INFO | 693,524,95 | 695,2009,1741 | 696,2606,2404 | 697,727,712

BATCH_RAW_INFO | 693,525,95 | 695,2010,1741 | 696,2607,2404 | 697,728,712

BATCH_RAW_INFO | 693,526,95 | 695,2011,1741 | 696,2608,2404 | 697,729,712

BATCH_RAW_INFO | 693,527,95 | 695,2012,1741 | 696,2609,2404 | 697,730,712

BATCH_RAW_INFO | 693,528,95 | 695,2013,1741 | 696,2610,2404 | 697,731,712

BATCH_RAW_INFO | 693,529,95 | 695,2014,1741 | 696,2611,2404 | 697,732,712

BATCH_RAW_INFO | 693,530,95 | 695,2015,1741 | 696,2612,2404 | 697,733,712

BATCH_RAW_INFO | 693,531,95 | 695,2016,1741 | 696,2613,2404 | 697,734,712

BATCH_RAW_INFO | 693,532,95 | 695,2017,1741 | 696,2614,2404 | 697,735,712

BATCH_RAW_INFO | 693,533,95 | 695,2018,1741 | 696,2615,2404 | 697,736,712

BATCH_RAW_INFO | 693,534,95 | 695,2019,1741 | 696,2616,2404 | 697,737,712

BATCH_RAW_INFO | 693,535,95 | 695,2020,1741 | 696,2617,2404 | 697,738,712

BATCH_RAW_INFO | 693,536,95 | 695,2021,1741 | 696,2618,2404 | 697,739,712

BATCH_RAW_INFO | 693,537,95 | 695,2022,1741 | 696,2619,2404 | 697,740,712

BATCH_RAW_INFO | 693,538,95 | 695,2023,1741 | 696,2620,2404 | 697,741,712

BATCH_RAW_INFO | 693,539,95 | 695,2024,1741 | 696,2621,2404 | 697,742,712

BATCH_RAW_INFO | 693,540,95 | 695,2025,1741 | 696,2622,2404 | 697,743,712

BATCH_RAW_INFO | 693,541,95 | 695,2026,1741 | 696,2623,2404 | 697,744,712

BATCH_RAW_INFO | 693,542,95 | 695,2027,1741 | 696,2624,2404 | 697,745,712

BATCH_RAW_INFO | 693,543,95 | 695,2028,1741 | 696,2625,2404 | 697,746,712

BATCH_RAW_INFO | 693,544,95 | 695,2029,1741 | 696,2626,2404 | 697,747,712

BATCH_RAW_INFO | 693,545,95 | 695,2030,1741 | 696,2627,2404 | 697,748,712

BATCH_RAW_INFO | 693,546,95 | 695,2031,1741 | 696,2628,2404 | 697,749,712

BATCH_RAW_INFO | 693,547,95 | 695,2032,1741 | 696,2629,2404 | 697,750,712

BATCH_RAW_INFO | 698,2414,2413

BATCH_RAW_INFO | 693,548,95 | 695,2033,1741 | 696,2630,2404 | 697,751,712 | 698,2415,2413

BATCH_RAW_INFO | 693,549,95 | 695,2034,1741 | 696,2631,2404 | 697,752,712 | 698,2416,2413

BATCH_RAW_INFO | 693,550,95 | 695,2035,1741 | 696,2632,2404 | 697,753,712 | 698,2417,2413

BATCH_RAW_INFO | 693,551,95 | 695,2036,1741 | 696,2633,2404 | 697,754,712 | 698,2418,2413

BATCH_RAW_INFO | 693,552,95 | 695,2037,1741 | 696,2634,2404 | 697,755,712 | 698,2419,2413

BATCH_RAW_INFO | 693,553,95 | 695,2038,1741 | 696,2635,2404 | 697,756,712 | 698,2420,2413

BATCH_RAW_INFO | 693,554,95 | 695,2039,1741 | 696,2636,2404 | 697,757,712 | 698,2421,2413

BATCH_RAW_INFO | 693,555,95 | 695,2040,1741 | 696,2637,2404 | 697,758,712 | 698,2422,2413

BATCH_RAW_INFO | 693,556,95 | 695,2041,1741 | 696,2638,2404 | 697,759,712 | 698,2423,2413

BATCH_RAW_INFO | 693,557,95 | 695,2042,1741 | 696,2639,2404 | 697,760,712 | 698,2424,2413

BATCH_RAW_INFO | 693,558,95 | 695,2043,1741 | 696,2640,2404 | 697,761,712 | 698,2425,2413

BATCH_RAW_INFO | 693,559,95 | 695,2044,1741 | 696,2641,2404 | 697,762,712 | 698,2426,2413

BATCH_RAW_INFO | 693,560,95 | 695,2045,1741 | 696,2642,2404 | 697,763,712 | 698,2427,2413

BATCH_RAW_INFO | 693,561,95 | 695,2046,1741 | 696,2643,2404 | 697,764,712 | 698,2428,2413

BATCH_RAW_INFO | 693,562,95 | 695,2047,1741 | 696,2644,2404 | 697,765,712 | 698,2429,2413

BATCH_RAW_INFO | 693,563,95 | 695,2048,1741 | 696,2645,2404 | 697,766,712 | 698,2430,2413

BATCH_RAW_INFO | 693,564,95 | 695,2049,1741 | 696,2646,2404 | 697,767,712 | 698,2431,2413

BATCH_RAW_INFO | 693,565,95 | 695,2050,1741 | 696,2647,2404 | 697,768,712 | 698,2432,2413

BATCH_RAW_INFO | 693,566,95 | 695,2051,1741 | 696,2648,2404 | 697,769,712 | 698,2433,2413

BATCH_RAW_INFO | 693,567,95 | 695,2052,1741 | 696,2649,2404 | 697,770,712 | 698,2434,2413

BATCH_RAW_INFO | 693,568,95 | 695,2053,1741 | 696,2650,2404 | 697,771,712 | 698,2435,2413

BATCH_RAW_INFO | 693,569,95 | 695,2054,1741 | 696,2651,2404 | 697,772,712 | 698,2436,2413

BATCH_RAW_INFO | 693,570,95 | 695,2055,1741 | 696,2652,2404 | 697,773,712 | 698,2437,2413

BATCH_RAW_INFO | 693,571,95 | 695,2056,1741 | 696,2653,2404 | 697,774,712 | 698,2438,2413

BATCH_RAW_INFO | 693,572,95 | 695,2057,1741 | 696,2654,2404 | 697,775,712 | 698,2439,2413

BATCH_RAW_INFO | 693,573,95 | 695,2058,1741 | 696,2655,2404 | 697,776,712 | 698,2440,2413

BATCH_RAW_INFO | 693,574,95 | 695,2059,1741 | 696,2656,2404 | 697,777,712 | 698,2441,2413

BATCH_RAW_INFO | 693,575,95 | 695,2060,1741 | 696,2657,2404 | 697,778,712 | 698,2442,2413

BATCH_RAW_INFO | 693,576,95 | 695,2061,1741 | 696,2658,2404 | 697,779,712 | 698,2443,2413

BATCH_RAW_INFO | 693,577,95 | 695,2062,1741 | 696,2659,2404 | 697,780,712 | 698,2444,2413

BATCH_RAW_INFO | 693,578,95 | 695,2063,1741 | 696,2660,2404 | 697,781,712 | 698,2445,2413

BATCH_RAW_INFO | 693,579,95 | 695,2064,1741 | 696,2661,2404 | 697,782,712 | 698,2446,2413

BATCH_RAW_INFO | 693,580,95 | 695,2065,1741 | 696,2662,2404 | 697,783,712 | 698,2447,2413

BATCH_RAW_INFO | 693,581,95 | 695,2066,1741 | 696,2663,2404 | 697,784,712 | 698,2448,2413

BATCH_RAW_INFO | 693,582,95 | 695,2067,1741 | 696,2664,2404 | 697,785,712 | 698,2449,2413

BATCH_RAW_INFO | 693,583,95 | 695,2068,1741 | 696,2665,2404 | 697,786,712 | 698,2450,2413

BATCH_RAW_INFO | 693,584,95 | 695,2069,1741 | 696,2666,2404 | 697,787,712 | 698,2451,2413

BATCH_RAW_INFO | 693,585,95 | 695,2070,1741 | 696,2667,2404 | 697,788,712 | 698,2452,2413

BATCH_RAW_INFO | 693,586,95 | 695,2071,1741 | 696,2668,2404 | 697,789,712 | 698,2453,2413

BATCH_RAW_INFO | 693,587,95 | 695,2072,1741 | 696,2669,2404 | 697,790,712 | 698,2454,2413

BATCH_RAW_INFO | 693,588,95 | 695,2073,1741 | 696,2670,2404 | 697,791,712 | 698,2455,2413

BATCH_RAW_INFO | 693,589,95 | 695,2074,1741 | 696,2671,2404 | 697,792,712 | 698,2456,2413

BATCH_RAW_INFO | 693,590,95 | 695,2075,1741 | 696,2672,2404 | 697,793,712 | 698,2457,2413

BATCH_RAW_INFO | 699,3,2

BATCH_RAW_INFO | 693,591,95 | 695,2076,1741 | 696,2673,2404 | 697,794,712 | 698,2458,2413 | 699,4,2

BATCH_RAW_INFO | 693,592,95 | 695,2077,1741 | 696,2674,2404 | 697,795,712 | 698,2459,2413 | 699,5,2

BATCH_RAW_INFO | 693,593,95 | 695,2078,1741 | 696,2675,2404 | 697,796,712 | 698,2460,2413 | 699,6,2

BATCH_RAW_INFO | 693,594,95 | 695,2079,1741 | 696,2676,2404 | 697,797,712 | 698,2461,2413 | 699,7,2

BATCH_RAW_INFO | 693,595,95 | 695,2080,1741 | 696,2677,2404 | 697,798,712 | 698,2462,2413 | 699,8,2

BATCH_RAW_INFO | 693,596,95 | 695,2081,1741 | 696,2678,2404 | 697,799,712 | 698,2463,2413 | 699,9,2

BATCH_RAW_INFO | 693,597,95 | 695,2082,1741 | 696,2679,2404 | 697,800,712 | 698,2464,2413 | 699,10,2

BATCH_RAW_INFO | 693,598,95 | 695,2083,1741 | 696,2680,2404 | 697,801,712 | 698,2465,2413 | 699,11,2

BATCH_RAW_INFO | 693,599,95 | 695,2084,1741 | 696,2681,2404 | 697,802,712 | 698,2466,2413 | 699,12,2

BATCH_RAW_INFO | 693,600,95 | 695,2085,1741 | 696,2682,2404 | 697,803,712 | 698,2467,2413 | 699,13,2

BATCH_RAW_INFO | 693,601,95 | 695,2086,1741 | 696,2683,2404 | 697,804,712 | 698,2468,2413 | 699,14,2

BATCH_RAW_INFO | 693,602,95 | 695,2087,1741 | 696,2684,2404 | 697,805,712 | 698,2469,2413 | 699,15,2

BATCH_RAW_INFO | 693,603,95 | 695,2088,1741 | 696,2685,2404 | 697,806,712 | 698,2470,2413 | 699,16,2

BATCH_RAW_INFO | 693,604,95 | 695,2089,1741 | 696,2686,2404 | 697,807,712 | 698,2471,2413 | 699,17,2

BATCH_RAW_INFO | 693,605,95 | 695,2090,1741 | 696,2687,2404 | 697,808,712 | 698,2472,2413 | 699,18,2

BATCH_RAW_INFO | 693,606,95 | 695,2091,1741 | 696,2688,2404 | 697,809,712 | 698,2473,2413 | 699,19,2

BATCH_RAW_INFO | 693,607,95 | 695,2092,1741 | 696,2689,2404 | 697,810,712 | 698,2474,2413 | 699,20,2

BATCH_RAW_INFO | 693,608,95 | 695,2093,1741 | 696,2690,2404 | 697,811,712 | 698,2475,2413 | 699,21,2

BATCH_RAW_INFO | 693,609,95 | 695,2094,1741 | 696,2691,2404 | 697,812,712 | 698,2476,2413 | 699,22,2

BATCH_RAW_INFO | 693,610,95 | 695,2095,1741 | 696,2692,2404 | 697,813,712 | 698,2477,2413 | 699,23,2

BATCH_RAW_INFO | 693,611,95 | 695,2096,1741 | 696,2693,2404 | 697,814,712 | 698,2478,2413 | 699,24,2

BATCH_RAW_INFO | 693,612,95 | 695,2097,1741 | 696,2694,2404 | 697,815,712 | 698,2479,2413 | 699,25,2

BATCH_RAW_INFO | 693,613,95 | 695,2098,1741 | 696,2695,2404 | 697,816,712 | 698,2480,2413 | 699,26,2

BATCH_RAW_INFO | 693,614,95 | 695,2099,1741 | 696,2696,2404 | 697,817,712 | 698,2481,2413

BATCH_RAW_INFO | 693,615,95 | 695,2100,1741 | 696,2697,2404 | 697,818,712 | 698,2482,2413

BATCH_RAW_INFO | 693,616,95 | 695,2101,1741 | 696,2698,2404 | 697,819,712 | 698,2483,2413

BATCH_RAW_INFO | 693,617,95 | 695,2102,1741 | 696,2699,2404 | 697,820,712 | 698,2484,2413

BATCH_RAW_INFO | 693,618,95 | 695,2103,1741 | 696,2700,2404 | 697,821,712 | 698,2485,2413

BATCH_RAW_INFO | 693,619,95 | 695,2104,1741 | 696,2701,2404 | 697,822,712 | 698,2486,2413

BATCH_RAW_INFO | 693,620,95 | 695,2105,1741 | 696,2702,2404 | 697,823,712 | 698,2487,2413

BATCH_RAW_INFO | 693,621,95 | 695,2106,1741 | 696,2703,2404 | 697,824,712 | 698,2488,2413

BATCH_RAW_INFO | 693,622,95 | 695,2107,1741 | 696,2704,2404 | 697,825,712 | 698,2489,2413

BATCH_RAW_INFO | 693,623,95 | 695,2108,1741 | 696,2705,2404 | 697,826,712 | 698,2490,2413

BATCH_RAW_INFO | 693,624,95 | 695,2109,1741 | 696,2706,2404 | 697,827,712 | 698,2491,2413

BATCH_RAW_INFO | 693,625,95 | 695,2110,1741 | 696,2707,2404 | 697,828,712 | 698,2492,2413

BATCH_RAW_INFO | 693,626,95 | 695,2111,1741 | 696,2708,2404 | 697,829,712 | 698,2493,2413

BATCH_RAW_INFO | 693,627,95 | 695,2112,1741 | 696,2709,2404 | 697,830,712 | 698,2494,2413

BATCH_RAW_INFO | 693,628,95 | 695,2113,1741 | 696,2710,2404 | 697,831,712 | 698,2495,2413

BATCH_RAW_INFO | 693,629,95 | 695,2114,1741 | 696,2711,2404 | 697,832,712 | 698,2496,2413

BATCH_RAW_INFO | 693,630,95 | 695,2115,1741 | 696,2712,2404 | 697,833,712 | 698,2497,2413

BATCH_RAW_INFO | 693,631,95 | 695,2116,1741 | 696,2713,2404 | 697,834,712 | 698,2498,2413

BATCH_RAW_INFO | 693,632,95 | 695,2117,1741 | 696,2714,2404 | 697,835,712 | 698,2499,2413

BATCH_RAW_INFO | 693,633,95 | 695,2118,1741 | 696,2715,2404 | 697,836,712 | 698,2500,2413

BATCH_RAW_INFO | 693,634,95 | 695,2119,1741 | 696,2716,2404 | 697,837,712 | 698,2501,2413

BATCH_RAW_INFO | 693,635,95 | 695,2120,1741 | 696,2717,2404 | 697,838,712 | 698,2502,2413

BATCH_RAW_INFO | 693,636,95 | 695,2121,1741 | 696,2718,2404 | 697,839,712 | 698,2503,2413

BATCH_RAW_INFO | 693,637,95 | 695,2122,1741 | 696,2719,2404 | 697,840,712 | 698,2504,2413

BATCH_RAW_INFO | 693,638,95 | 695,2123,1741 | 696,2720,2404 | 697,841,712 | 698,2505,2413

BATCH_RAW_INFO | 693,639,95 | 695,2124,1741 | 696,2721,2404 | 697,842,712 | 698,2506,2413

BATCH_RAW_INFO | 693,640,95 | 695,2125,1741 | 696,2722,2404 | 697,843,712 | 698,2507,2413

BATCH_RAW_INFO | 693,641,95 | 695,2126,1741 | 696,2723,2404 | 697,844,712 | 698,2508,2413

BATCH_RAW_INFO | 693,642,95 | 695,2127,1741 | 696,2724,2404 | 697,845,712 | 698,2509,2413

BATCH_RAW_INFO | 693,643,95 | 695,2128,1741 | 696,2725,2404 | 697,846,712 | 698,2510,2413

BATCH_RAW_INFO | 693,644,95 | 695,2129,1741 | 696,2726,2404 | 697,847,712 | 698,2511,2413

BATCH_RAW_INFO | 693,645,95 | 695,2130,1741 | 696,2727,2404 | 697,848,712 | 698,2512,2413

BATCH_RAW_INFO | 693,646,95 | 695,2131,1741 | 696,2728,2404 | 697,849,712 | 698,2513,2413

BATCH_RAW_INFO | 693,647,95 | 695,2132,1741 | 696,2729,2404 | 697,850,712 | 698,2514,2413

BATCH_RAW_INFO | 693,648,95 | 695,2133,1741 | 696,2730,2404 | 697,851,712 | 698,2515,2413

BATCH_RAW_INFO | 693,649,95 | 695,2134,1741 | 696,2731,2404 | 697,852,712 | 698,2516,2413

BATCH_RAW_INFO | 693,650,95 | 695,2135,1741 | 696,2732,2404 | 697,853,712 | 698,2517,2413

BATCH_RAW_INFO | 693,651,95 | 695,2136,1741 | 696,2733,2404 | 697,854,712 | 698,2518,2413

BATCH_RAW_INFO | 693,652,95 | 695,2137,1741 | 696,2734,2404 | 697,855,712 | 698,2519,2413

BATCH_RAW_INFO | 693,653,95 | 695,2138,1741 | 696,2735,2404 | 697,856,712 | 698,2520,2413

BATCH_RAW_INFO | 693,654,95 | 695,2139,1741 | 696,2736,2404 | 697,857,712 | 698,2521,2413

BATCH_RAW_INFO | 693,655,95 | 695,2140,1741 | 696,2737,2404 | 697,858,712 | 698,2522,2413

BATCH_RAW_INFO | 693,656,95 | 695,2141,1741 | 696,2738,2404 | 697,859,712 | 698,2523,2413

BATCH_RAW_INFO | 693,657,95 | 695,2142,1741 | 696,2739,2404 | 697,860,712 | 698,2524,2413

BATCH_RAW_INFO | 693,658,95 | 695,2143,1741 | 696,2740,2404 | 697,861,712 | 698,2525,2413

BATCH_RAW_INFO | 693,659,95 | 695,2144,1741 | 696,2741,2404 | 697,862,712 | 698,2526,2413

BATCH_RAW_INFO | 700,547,546

BATCH_RAW_INFO | 693,660,95 | 695,2145,1741 | 696,2742,2404 | 697,863,712 | 698,2527,2413 | 700,548,546

BATCH_RAW_INFO | 693,661,95 | 695,2146,1741 | 696,2743,2404 | 697,864,712 | 698,2528,2413 | 700,549,546

BATCH_RAW_INFO | 693,662,95 | 695,2147,1741 | 696,2744,2404 | 697,865,712 | 698,2529,2413 | 700,550,546

BATCH_RAW_INFO | 693,663,95 | 695,2148,1741 | 696,2745,2404 | 697,866,712 | 698,2530,2413 | 700,551,546

BATCH_RAW_INFO | 693,664,95 | 695,2149,1741 | 696,2746,2404 | 697,867,712 | 698,2531,2413 | 700,552,546

BATCH_RAW_INFO | 693,665,95 | 695,2150,1741 | 696,2747,2404 | 697,868,712 | 698,2532,2413 | 700,553,546

BATCH_RAW_INFO | 693,666,95 | 695,2151,1741 | 696,2748,2404 | 697,869,712 | 698,2533,2413 | 700,554,546

BATCH_RAW_INFO | 693,667,95 | 695,2152,1741 | 696,2749,2404 | 697,870,712 | 698,2534,2413 | 700,555,546

BATCH_RAW_INFO | 693,668,95 | 695,2153,1741 | 696,2750,2404 | 697,871,712 | 698,2535,2413 | 700,556,546

BATCH_RAW_INFO | 693,669,95 | 695,2154,1741 | 696,2751,2404 | 697,872,712 | 698,2536,2413 | 700,557,546

BATCH_RAW_INFO | 693,670,95 | 695,2155,1741 | 696,2752,2404 | 697,873,712 | 698,2537,2413 | 700,558,546

BATCH_RAW_INFO | 693,671,95 | 695,2156,1741 | 696,2753,2404 | 697,874,712 | 698,2538,2413 | 700,559,546

BATCH_RAW_INFO | 695,2157,1741 | 696,2754,2404 | 697,875,712 | 698,2539,2413 | 700,560,546

BATCH_RAW_INFO | 695,2158,1741 | 696,2755,2404 | 697,876,712 | 698,2540,2413 | 700,561,546

BATCH_RAW_INFO | 695,2159,1741 | 696,2756,2404 | 697,877,712 | 698,2541,2413 | 700,562,546

BATCH_RAW_INFO | 695,2160,1741 | 696,2757,2404 | 697,878,712 | 698,2542,2413 | 700,563,546

BATCH_RAW_INFO | 695,2161,1741 | 696,2758,2404 | 697,879,712 | 698,2543,2413 | 700,564,546

BATCH_RAW_INFO | 695,2162,1741 | 696,2759,2404 | 697,880,712 | 698,2544,2413 | 700,565,546

BATCH_RAW_INFO | 695,2163,1741 | 696,2760,2404 | 697,881,712 | 698,2545,2413 | 700,566,546

BATCH_RAW_INFO | 695,2164,1741 | 696,2761,2404 | 697,882,712 | 698,2546,2413 | 700,567,546

BATCH_RAW_INFO | 695,2165,1741 | 696,2762,2404 | 697,883,712 | 698,2547,2413 | 700,568,546

BATCH_RAW_INFO | 695,2166,1741 | 696,2763,2404 | 697,884,712 | 698,2548,2413 | 700,569,546

BATCH_RAW_INFO | 695,2167,1741 | 696,2764,2404 | 697,885,712 | 698,2549,2413 | 700,570,546

BATCH_RAW_INFO | 695,2168,1741 | 696,2765,2404 | 697,886,712 | 698,2550,2413 | 700,571,546

BATCH_RAW_INFO | 695,2169,1741 | 696,2766,2404 | 697,887,712 | 698,2551,2413 | 700,572,546

BATCH_RAW_INFO | 695,2170,1741 | 696,2767,2404 | 697,888,712 | 698,2552,2413 | 700,573,546

BATCH_RAW_INFO | 695,2171,1741 | 696,2768,2404 | 697,889,712 | 698,2553,2413 | 700,574,546

BATCH_RAW_INFO | 695,2172,1741 | 696,2769,2404 | 697,890,712 | 698,2554,2413 | 700,575,546

BATCH_RAW_INFO | 695,2173,1741 | 696,2770,2404 | 697,891,712 | 698,2555,2413 | 700,576,546

BATCH_RAW_INFO | 695,2174,1741 | 696,2771,2404 | 697,892,712 | 698,2556,2413 | 700,577,546

BATCH_RAW_INFO | 695,2175,1741 | 696,2772,2404 | 697,893,712 | 698,2557,2413 | 700,578,546

BATCH_RAW_INFO | 695,2176,1741 | 696,2773,2404 | 697,894,712 | 698,2558,2413 | 700,579,546

BATCH_RAW_INFO | 695,2177,1741 | 696,2774,2404 | 697,895,712 | 698,2559,2413 | 700,580,546

BATCH_RAW_INFO | 695,2178,1741 | 696,2775,2404 | 697,896,712 | 698,2560,2413 | 700,581,546

BATCH_RAW_INFO | 695,2179,1741 | 696,2776,2404 | 697,897,712 | 698,2561,2413 | 700,582,546

BATCH_RAW_INFO | 695,2180,1741 | 696,2777,2404 | 697,898,712 | 698,2562,2413 | 700,583,546

BATCH_RAW_INFO | 695,2181,1741 | 696,2778,2404 | 697,899,712 | 698,2563,2413 | 700,584,546

BATCH_RAW_INFO | 695,2182,1741 | 696,2779,2404 | 697,900,712 | 698,2564,2413 | 700,585,546

BATCH_RAW_INFO | 695,2183,1741 | 696,2780,2404 | 697,901,712 | 698,2565,2413 | 700,586,546

BATCH_RAW_INFO | 695,2184,1741 | 696,2781,2404 | 697,902,712 | 698,2566,2413 | 700,587,546

BATCH_RAW_INFO | 695,2185,1741 | 696,2782,2404 | 697,903,712 | 698,2567,2413 | 700,588,546

BATCH_RAW_INFO | 695,2186,1741 | 696,2783,2404 | 697,904,712 | 698,2568,2413 | 700,589,546

BATCH_RAW_INFO | 695,2187,1741 | 696,2784,2404 | 697,905,712 | 698,2569,2413 | 700,590,546

BATCH_RAW_INFO | 695,2188,1741 | 696,2785,2404 | 697,906,712 | 698,2570,2413 | 700,591,546

BATCH_RAW_INFO | 695,2189,1741 | 696,2786,2404 | 697,907,712 | 698,2571,2413 | 700,592,546

BATCH_RAW_INFO | 695,2190,1741 | 696,2787,2404 | 697,908,712 | 698,2572,2413 | 700,593,546

BATCH_RAW_INFO | 695,2191,1741 | 696,2788,2404 | 697,909,712 | 698,2573,2413 | 700,594,546

BATCH_RAW_INFO | 695,2192,1741 | 696,2789,2404 | 697,910,712 | 698,2574,2413 | 700,595,546

BATCH_RAW_INFO | 695,2193,1741 | 696,2790,2404 | 697,911,712 | 698,2575,2413 | 700,596,546

BATCH_RAW_INFO | 695,2194,1741 | 696,2791,2404 | 697,912,712 | 698,2576,2413 | 700,597,546

BATCH_RAW_INFO | 695,2195,1741 | 696,2792,2404 | 697,913,712 | 698,2577,2413 | 700,598,546

BATCH_RAW_INFO | 695,2196,1741 | 696,2793,2404 | 697,914,712 | 698,2578,2413 | 700,599,546

BATCH_RAW_INFO | 695,2197,1741 | 696,2794,2404 | 697,915,712 | 698,2579,2413

BATCH_RAW_INFO | 695,2198,1741 | 696,2795,2404 | 697,916,712 | 698,2580,2413

BATCH_RAW_INFO | 695,2199,1741 | 696,2796,2404 | 697,917,712 | 698,2581,2413

BATCH_RAW_INFO | 695,2200,1741 | 696,2797,2404 | 697,918,712 | 698,2582,2413

BATCH_RAW_INFO | 695,2201,1741 | 696,2798,2404 | 697,919,712 | 698,2583,2413

BATCH_RAW_INFO | 695,2202,1741 | 696,2799,2404 | 697,920,712 | 698,2584,2413

BATCH_RAW_INFO | 695,2203,1741 | 696,2800,2404 | 697,921,712 | 698,2585,2413

BATCH_RAW_INFO | 695,2204,1741 | 696,2801,2404 | 697,922,712 | 698,2586,2413

BATCH_RAW_INFO | 695,2205,1741 | 696,2802,2404 | 697,923,712 | 698,2587,2413

BATCH_RAW_INFO | 695,2206,1741 | 696,2803,2404 | 697,924,712 | 698,2588,2413

BATCH_RAW_INFO | 695,2207,1741 | 696,2804,2404 | 697,925,712 | 698,2589,2413

BATCH_RAW_INFO | 695,2208,1741 | 696,2805,2404 | 697,926,712 | 698,2590,2413

BATCH_RAW_INFO | 695,2209,1741 | 696,2806,2404 | 697,927,712 | 698,2591,2413

BATCH_RAW_INFO | 695,2210,1741 | 696,2807,2404 | 697,928,712 | 698,2592,2413

BATCH_RAW_INFO | 695,2211,1741 | 696,2808,2404 | 697,929,712 | 698,2593,2413

BATCH_RAW_INFO | 695,2212,1741 | 696,2809,2404 | 697,930,712 | 698,2594,2413

BATCH_RAW_INFO | 695,2213,1741 | 696,2810,2404 | 697,931,712 | 698,2595,2413

BATCH_RAW_INFO | 695,2214,1741 | 696,2811,2404 | 697,932,712 | 698,2596,2413

BATCH_RAW_INFO | 695,2215,1741 | 696,2812,2404 | 697,933,712 | 698,2597,2413

BATCH_RAW_INFO | 695,2216,1741 | 696,2813,2404 | 697,934,712 | 698,2598,2413

BATCH_RAW_INFO | 695,2217,1741 | 696,2814,2404 | 697,935,712 | 698,2599,2413

BATCH_RAW_INFO | 695,2218,1741 | 696,2815,2404 | 697,936,712 | 698,2600,2413

BATCH_RAW_INFO | 695,2219,1741 | 696,2816,2404 | 697,937,712 | 698,2601,2413

BATCH_RAW_INFO | 695,2220,1741 | 696,2817,2404 | 697,938,712 | 698,2602,2413

BATCH_RAW_INFO | 695,2221,1741 | 696,2818,2404 | 697,939,712 | 698,2603,2413

BATCH_RAW_INFO | 695,2222,1741 | 696,2819,2404 | 697,940,712 | 698,2604,2413

BATCH_RAW_INFO | 695,2223,1741 | 696,2820,2404 | 697,941,712 | 698,2605,2413

BATCH_RAW_INFO | 695,2224,1741 | 696,2821,2404 | 697,942,712 | 698,2606,2413

BATCH_RAW_INFO | 695,2225,1741 | 696,2822,2404 | 697,943,712 | 698,2607,2413

BATCH_RAW_INFO | 695,2226,1741 | 696,2823,2404 | 697,944,712 | 698,2608,2413

BATCH_RAW_INFO | 695,2227,1741 | 696,2824,2404 | 697,945,712 | 698,2609,2413

BATCH_RAW_INFO | 695,2228,1741 | 696,2825,2404 | 697,946,712 | 698,2610,2413

BATCH_RAW_INFO | 695,2229,1741 | 696,2826,2404 | 697,947,712 | 698,2611,2413

BATCH_RAW_INFO | 695,2230,1741 | 696,2827,2404 | 697,948,712 | 698,2612,2413

BATCH_RAW_INFO | 695,2231,1741 | 696,2828,2404 | 697,949,712 | 698,2613,2413

BATCH_RAW_INFO | 695,2232,1741 | 696,2829,2404 | 697,950,712 | 698,2614,2413

BATCH_RAW_INFO | 695,2233,1741 | 696,2830,2404 | 697,951,712 | 698,2615,2413

BATCH_RAW_INFO | 695,2234,1741 | 696,2831,2404 | 697,952,712 | 698,2616,2413

BATCH_RAW_INFO | 695,2235,1741 | 696,2832,2404 | 697,953,712 | 698,2617,2413

BATCH_RAW_INFO | 695,2236,1741 | 696,2833,2404 | 697,954,712 | 698,2618,2413

BATCH_RAW_INFO | 695,2237,1741 | 696,2834,2404 | 697,955,712 | 698,2619,2413

BATCH_RAW_INFO | 695,2238,1741 | 696,2835,2404 | 697,956,712 | 698,2620,2413

BATCH_RAW_INFO | 695,2239,1741 | 696,2836,2404 | 697,957,712 | 698,2621,2413

BATCH_RAW_INFO | 695,2240,1741 | 696,2837,2404 | 697,958,712 | 698,2622,2413

BATCH_RAW_INFO | 695,2241,1741 | 696,2838,2404 | 697,959,712 | 698,2623,2413

BATCH_RAW_INFO | 695,2242,1741 | 696,2839,2404 | 697,960,712 | 698,2624,2413

BATCH_RAW_INFO | 695,2243,1741 | 696,2840,2404 | 697,961,712 | 698,2625,2413

BATCH_RAW_INFO | 695,2244,1741 | 696,2841,2404 | 697,962,712 | 698,2626,2413

BATCH_RAW_INFO | 695,2245,1741 | 696,2842,2404 | 697,963,712 | 698,2627,2413

BATCH_RAW_INFO | 695,2246,1741 | 696,2843,2404 | 697,964,712 | 698,2628,2413

BATCH_RAW_INFO | 695,2247,1741 | 696,2844,2404 | 697,965,712 | 698,2629,2413

BATCH_RAW_INFO | 695,2248,1741 | 696,2845,2404 | 697,966,712 | 698,2630,2413

BATCH_RAW_INFO | 695,2249,1741 | 696,2846,2404 | 697,967,712 | 698,2631,2413

BATCH_RAW_INFO | 695,2250,1741 | 696,2847,2404 | 697,968,712 | 698,2632,2413

BATCH_RAW_INFO | 695,2251,1741 | 696,2848,2404 | 697,969,712 | 698,2633,2413

BATCH_RAW_INFO | 695,2252,1741 | 696,2849,2404 | 697,970,712 | 698,2634,2413

BATCH_RAW_INFO | 695,2253,1741 | 696,2850,2404 | 697,971,712 | 698,2635,2413

BATCH_RAW_INFO | 695,2254,1741 | 696,2851,2404 | 697,972,712 | 698,2636,2413

BATCH_RAW_INFO | 695,2255,1741 | 696,2852,2404 | 697,973,712 | 698,2637,2413

BATCH_RAW_INFO | 695,2256,1741 | 696,2853,2404 | 697,974,712 | 698,2638,2413

BATCH_RAW_INFO | 695,2257,1741 | 696,2854,2404 | 697,975,712 | 698,2639,2413

BATCH_RAW_INFO | 695,2258,1741 | 696,2855,2404 | 697,976,712 | 698,2640,2413

BATCH_RAW_INFO | 695,2259,1741 | 696,2856,2404 | 697,977,712 | 698,2641,2413

BATCH_RAW_INFO | 695,2260,1741 | 696,2857,2404 | 697,978,712 | 698,2642,2413

BATCH_RAW_INFO | 695,2261,1741 | 696,2858,2404 | 697,979,712 | 698,2643,2413

BATCH_RAW_INFO | 695,2262,1741 | 696,2859,2404 | 697,980,712 | 698,2644,2413

BATCH_RAW_INFO | 695,2263,1741 | 696,2860,2404 | 697,981,712 | 698,2645,2413

BATCH_RAW_INFO | 695,2264,1741 | 696,2861,2404 | 697,982,712 | 698,2646,2413

BATCH_RAW_INFO | 695,2265,1741 | 696,2862,2404 | 697,983,712 | 698,2647,2413

BATCH_RAW_INFO | 695,2266,1741 | 696,2863,2404 | 697,984,712 | 698,2648,2413

BATCH_RAW_INFO | 695,2267,1741 | 696,2864,2404 | 697,985,712 | 698,2649,2413

BATCH_RAW_INFO | 695,2268,1741 | 696,2865,2404 | 697,986,712 | 698,2650,2413

BATCH_RAW_INFO | 695,2269,1741 | 696,2866,2404 | 697,987,712 | 698,2651,2413

BATCH_RAW_INFO | 695,2270,1741 | 696,2867,2404 | 697,988,712 | 698,2652,2413

BATCH_RAW_INFO | 695,2271,1741 | 696,2868,2404 | 697,989,712 | 698,2653,2413

BATCH_RAW_INFO | 695,2272,1741 | 696,2869,2404 | 697,990,712 | 698,2654,2413

BATCH_RAW_INFO | 695,2273,1741 | 696,2870,2404 | 697,991,712 | 698,2655,2413

BATCH_RAW_INFO | 695,2274,1741 | 696,2871,2404 | 697,992,712 | 698,2656,2413

BATCH_RAW_INFO | 695,2275,1741 | 696,2872,2404 | 697,993,712 | 698,2657,2413

BATCH_RAW_INFO | 695,2276,1741 | 696,2873,2404 | 697,994,712 | 698,2658,2413

BATCH_RAW_INFO | 695,2277,1741 | 696,2874,2404 | 697,995,712 | 698,2659,2413

BATCH_RAW_INFO | 695,2278,1741 | 696,2875,2404 | 697,996,712 | 698,2660,2413

BATCH_RAW_INFO | 695,2279,1741 | 696,2876,2404 | 697,997,712 | 698,2661,2413

BATCH_RAW_INFO | 695,2280,1741 | 696,2877,2404 | 697,998,712 | 698,2662,2413

BATCH_RAW_INFO | 695,2281,1741 | 696,2878,2404 | 697,999,712 | 698,2663,2413

BATCH_RAW_INFO | 695,2282,1741 | 696,2879,2404 | 697,1000,712 | 698,2664,2413

BATCH_RAW_INFO | 695,2283,1741 | 696,2880,2404 | 697,1001,712 | 698,2665,2413

BATCH_RAW_INFO | 695,2284,1741 | 696,2881,2404 | 697,1002,712 | 698,2666,2413

BATCH_RAW_INFO | 695,2285,1741 | 696,2882,2404 | 697,1003,712 | 698,2667,2413

BATCH_RAW_INFO | 695,2286,1741 | 696,2883,2404 | 697,1004,712 | 698,2668,2413

BATCH_RAW_INFO | 695,2287,1741 | 696,2884,2404 | 697,1005,712 | 698,2669,2413

BATCH_RAW_INFO | 695,2288,1741 | 696,2885,2404 | 697,1006,712 | 698,2670,2413

BATCH_RAW_INFO | 695,2289,1741 | 696,2886,2404 | 697,1007,712 | 698,2671,2413

BATCH_RAW_INFO | 695,2290,1741 | 696,2887,2404 | 697,1008,712 | 698,2672,2413

BATCH_RAW_INFO | 695,2291,1741 | 696,2888,2404 | 697,1009,712 | 698,2673,2413

BATCH_RAW_INFO | 695,2292,1741 | 696,2889,2404 | 697,1010,712 | 698,2674,2413

BATCH_RAW_INFO | 695,2293,1741 | 696,2890,2404 | 697,1011,712 | 698,2675,2413

BATCH_RAW_INFO | 695,2294,1741 | 696,2891,2404 | 697,1012,712 | 698,2676,2413

BATCH_RAW_INFO | 695,2295,1741 | 696,2892,2404 | 697,1013,712 | 698,2677,2413

BATCH_RAW_INFO | 695,2296,1741 | 696,2893,2404 | 697,1014,712 | 698,2678,2413

BATCH_RAW_INFO | 696,2894,2404 | 697,1015,712 | 698,2679,2413

BATCH_RAW_INFO | 696,2895,2404 | 697,1016,712 | 698,2680,2413

BATCH_RAW_INFO | 696,2896,2404 | 697,1017,712 | 698,2681,2413

BATCH_RAW_INFO | 696,2897,2404 | 697,1018,712 | 698,2682,2413

BATCH_RAW_INFO | 696,2898,2404 | 697,1019,712 | 698,2683,2413

BATCH_RAW_INFO | 696,2899,2404 | 697,1020,712 | 698,2684,2413

BATCH_RAW_INFO | 696,2900,2404 | 697,1021,712 | 698,2685,2413

BATCH_RAW_INFO | 701,258,257

BATCH_RAW_INFO | 696,2901,2404 | 697,1022,712 | 698,2686,2413 | 701,259,257

BATCH_RAW_INFO | 696,2902,2404 | 697,1023,712 | 698,2687,2413 | 701,260,257

BATCH_RAW_INFO | 696,2903,2404 | 697,1024,712 | 698,2688,2413 | 701,261,257

BATCH_RAW_INFO | 696,2904,2404 | 697,1025,712 | 698,2689,2413 | 701,262,257

BATCH_RAW_INFO | 696,2905,2404 | 697,1026,712 | 698,2690,2413 | 701,263,257

BATCH_RAW_INFO | 696,2906,2404 | 697,1027,712 | 698,2691,2413 | 701,264,257

BATCH_RAW_INFO | 696,2907,2404 | 697,1028,712 | 698,2692,2413 | 701,265,257

BATCH_RAW_INFO | 696,2908,2404 | 697,1029,712 | 698,2693,2413 | 701,266,257

BATCH_RAW_INFO | 696,2909,2404 | 697,1030,712 | 698,2694,2413 | 701,267,257

BATCH_RAW_INFO | 696,2910,2404 | 697,1031,712 | 698,2695,2413 | 701,268,257

BATCH_RAW_INFO | 696,2911,2404 | 697,1032,712 | 698,2696,2413 | 701,269,257

BATCH_RAW_INFO | 696,2912,2404 | 697,1033,712 | 698,2697,2413 | 701,270,257

BATCH_RAW_INFO | 696,2913,2404 | 697,1034,712 | 698,2698,2413 | 701,271,257

BATCH_RAW_INFO | 696,2914,2404 | 697,1035,712 | 698,2699,2413 | 701,272,257

BATCH_RAW_INFO | 696,2915,2404 | 697,1036,712 | 698,2700,2413 | 701,273,257

BATCH_RAW_INFO | 696,2916,2404 | 697,1037,712 | 698,2701,2413 | 701,274,257

BATCH_RAW_INFO | 696,2917,2404 | 697,1038,712 | 698,2702,2413 | 701,275,257

BATCH_RAW_INFO | 696,2918,2404 | 697,1039,712 | 698,2703,2413 | 701,276,257

BATCH_RAW_INFO | 696,2919,2404 | 697,1040,712 | 698,2704,2413 | 701,277,257

BATCH_RAW_INFO | 696,2920,2404 | 697,1041,712 | 698,2705,2413 | 701,278,257

BATCH_RAW_INFO | 696,2921,2404 | 697,1042,712 | 698,2706,2413 | 701,279,257

BATCH_RAW_INFO | 696,2922,2404 | 697,1043,712 | 698,2707,2413 | 701,280,257

BATCH_RAW_INFO | 696,2923,2404 | 697,1044,712 | 698,2708,2413 | 701,281,257

BATCH_RAW_INFO | 696,2924,2404 | 697,1045,712 | 698,2709,2413 | 701,282,257

BATCH_RAW_INFO | 696,2925,2404 | 697,1046,712 | 698,2710,2413 | 701,283,257

BATCH_RAW_INFO | 696,2926,2404 | 697,1047,712 | 698,2711,2413 | 701,284,257

BATCH_RAW_INFO | 696,2927,2404 | 697,1048,712 | 698,2712,2413 | 701,285,257

BATCH_RAW_INFO | 696,2928,2404 | 697,1049,712 | 698,2713,2413 | 701,286,257

BATCH_RAW_INFO | 696,2929,2404 | 697,1050,712 | 698,2714,2413 | 701,287,257

BATCH_RAW_INFO | 696,2930,2404 | 697,1051,712 | 698,2715,2413 | 701,288,257

BATCH_RAW_INFO | 696,2931,2404 | 697,1052,712 | 698,2716,2413 | 701,289,257

BATCH_RAW_INFO | 696,2932,2404 | 697,1053,712 | 698,2717,2413 | 701,290,257

BATCH_RAW_INFO | 696,2933,2404 | 697,1054,712 | 698,2718,2413 | 701,291,257

BATCH_RAW_INFO | 696,2934,2404 | 697,1055,712 | 698,2719,2413 | 701,292,257

BATCH_RAW_INFO | 696,2935,2404 | 697,1056,712 | 698,2720,2413 | 701,293,257

BATCH_RAW_INFO | 696,2936,2404 | 697,1057,712 | 698,2721,2413 | 701,294,257

BATCH_RAW_INFO | 696,2937,2404 | 697,1058,712 | 698,2722,2413 | 701,295,257

BATCH_RAW_INFO | 696,2938,2404 | 697,1059,712 | 698,2723,2413 | 701,296,257

BATCH_RAW_INFO | 696,2939,2404 | 697,1060,712 | 698,2724,2413 | 701,297,257

BATCH_RAW_INFO | 696,2940,2404 | 697,1061,712 | 698,2725,2413 | 701,298,257

BATCH_RAW_INFO | 696,2941,2404 | 697,1062,712 | 698,2726,2413 | 701,299,257

BATCH_RAW_INFO | 696,2942,2404 | 697,1063,712 | 698,2727,2413 | 701,300,257

BATCH_RAW_INFO | 696,2943,2404 | 697,1064,712 | 698,2728,2413 | 701,301,257

BATCH_RAW_INFO | 696,2944,2404 | 697,1065,712 | 698,2729,2413 | 701,302,257

BATCH_RAW_INFO | 696,2945,2404 | 697,1066,712 | 698,2730,2413 | 701,303,257

BATCH_RAW_INFO | 696,2946,2404 | 697,1067,712 | 698,2731,2413 | 701,304,257

BATCH_RAW_INFO | 696,2947,2404 | 697,1068,712 | 698,2732,2413 | 701,305,257

BATCH_RAW_INFO | 696,2948,2404 | 697,1069,712 | 698,2733,2413 | 701,306,257

BATCH_RAW_INFO | 696,2949,2404 | 697,1070,712 | 698,2734,2413 | 701,307,257

BATCH_RAW_INFO | 696,2950,2404 | 697,1071,712 | 698,2735,2413 | 701,308,257

BATCH_RAW_INFO | 696,2951,2404 | 697,1072,712 | 698,2736,2413 | 701,309,257

BATCH_RAW_INFO | 696,2952,2404 | 697,1073,712 | 698,2737,2413 | 701,310,257

BATCH_RAW_INFO | 696,2953,2404 | 697,1074,712 | 698,2738,2413 | 701,311,257

BATCH_RAW_INFO | 696,2954,2404 | 697,1075,712 | 698,2739,2413 | 701,312,257

BATCH_RAW_INFO | 696,2955,2404 | 697,1076,712 | 698,2740,2413 | 701,313,257

BATCH_RAW_INFO | 696,2956,2404 | 697,1077,712 | 698,2741,2413 | 701,314,257

BATCH_RAW_INFO | 696,2957,2404 | 697,1078,712 | 698,2742,2413 | 701,315,257

BATCH_RAW_INFO | 696,2958,2404 | 697,1079,712 | 698,2743,2413 | 701,316,257

BATCH_RAW_INFO | 696,2959,2404 | 697,1080,712 | 698,2744,2413 | 701,317,257

BATCH_RAW_INFO | 696,2960,2404 | 697,1081,712 | 698,2745,2413 | 701,318,257

BATCH_RAW_INFO | 696,2961,2404 | 697,1082,712 | 698,2746,2413 | 701,319,257

BATCH_RAW_INFO | 696,2962,2404 | 697,1083,712 | 698,2747,2413 | 701,320,257

BATCH_RAW_INFO | 696,2963,2404 | 697,1084,712 | 698,2748,2413 | 701,321,257

BATCH_RAW_INFO | 696,2964,2404 | 697,1085,712 | 698,2749,2413 | 701,322,257

BATCH_RAW_INFO | 696,2965,2404 | 697,1086,712 | 698,2750,2413 | 701,323,257

BATCH_RAW_INFO | 696,2966,2404 | 697,1087,712 | 698,2751,2413 | 701,324,257

BATCH_RAW_INFO | 696,2967,2404 | 697,1088,712 | 698,2752,2413 | 701,325,257

BATCH_RAW_INFO | 696,2968,2404 | 697,1089,712 | 698,2753,2413 | 701,326,257

BATCH_RAW_INFO | 696,2969,2404 | 697,1090,712 | 698,2754,2413 | 701,327,257

BATCH_RAW_INFO | 696,2970,2404 | 697,1091,712 | 698,2755,2413 | 701,328,257

BATCH_RAW_INFO | 696,2971,2404 | 697,1092,712 | 698,2756,2413 | 701,329,257

BATCH_RAW_INFO | 696,2972,2404 | 697,1093,712 | 698,2757,2413 | 701,330,257

BATCH_RAW_INFO | 696,2973,2404 | 697,1094,712 | 698,2758,2413 | 701,331,257

BATCH_RAW_INFO | 696,2974,2404 | 697,1095,712 | 698,2759,2413 | 701,332,257

BATCH_RAW_INFO | 696,2975,2404 | 697,1096,712 | 698,2760,2413 | 701,333,257

BATCH_RAW_INFO | 696,2976,2404 | 697,1097,712 | 698,2761,2413 | 701,334,257

BATCH_RAW_INFO | 696,2977,2404 | 697,1098,712 | 698,2762,2413 | 701,335,257

BATCH_RAW_INFO | 696,2978,2404 | 697,1099,712 | 698,2763,2413 | 701,336,257

BATCH_RAW_INFO | 696,2979,2404 | 697,1100,712 | 698,2764,2413 | 701,337,257

BATCH_RAW_INFO | 696,2980,2404 | 697,1101,712 | 698,2765,2413 | 701,338,257

BATCH_RAW_INFO | 696,2981,2404 | 697,1102,712 | 698,2766,2413 | 701,339,257

BATCH_RAW_INFO | 696,2982,2404 | 697,1103,712 | 698,2767,2413 | 701,340,257

BATCH_RAW_INFO | 696,2983,2404 | 697,1104,712 | 698,2768,2413 | 701,341,257

BATCH_RAW_INFO | 696,2984,2404 | 697,1105,712 | 698,2769,2413 | 701,342,257

BATCH_RAW_INFO | 696,2985,2404 | 697,1106,712 | 698,2770,2413 | 701,343,257

BATCH_RAW_INFO | 696,2986,2404 | 697,1107,712 | 698,2771,2413 | 701,344,257

BATCH_RAW_INFO | 696,2987,2404 | 697,1108,712 | 698,2772,2413 | 701,345,257

BATCH_RAW_INFO | 696,2988,2404 | 697,1109,712 | 698,2773,2413 | 701,346,257

BATCH_RAW_INFO | 696,2989,2404 | 697,1110,712 | 698,2774,2413 | 701,347,257

BATCH_RAW_INFO | 696,2990,2404 | 697,1111,712 | 698,2775,2413 | 701,348,257

BATCH_RAW_INFO | 696,2991,2404 | 697,1112,712 | 698,2776,2413 | 701,349,257

BATCH_RAW_INFO | 696,2992,2404 | 697,1113,712 | 698,2777,2413 | 701,350,257

BATCH_RAW_INFO | 696,2993,2404 | 697,1114,712 | 698,2778,2413 | 701,351,257

BATCH_RAW_INFO | 696,2994,2404 | 697,1115,712 | 698,2779,2413 | 701,352,257

BATCH_RAW_INFO | 696,2995,2404 | 697,1116,712 | 698,2780,2413 | 701,353,257

BATCH_RAW_INFO | 696,2996,2404 | 697,1117,712 | 698,2781,2413 | 701,354,257

BATCH_RAW_INFO | 696,2997,2404 | 697,1118,712 | 698,2782,2413 | 701,355,257

BATCH_RAW_INFO | 696,2998,2404 | 697,1119,712 | 698,2783,2413 | 701,356,257

BATCH_RAW_INFO | 696,2999,2404 | 697,1120,712 | 698,2784,2413 | 701,357,257

BATCH_RAW_INFO | 696,3000,2404 | 697,1121,712 | 698,2785,2413 | 701,358,257

BATCH_RAW_INFO | 696,3001,2404 | 697,1122,712 | 698,2786,2413 | 701,359,257

BATCH_RAW_INFO | 696,3002,2404 | 697,1123,712 | 698,2787,2413 | 701,360,257

BATCH_RAW_INFO | 696,3003,2404 | 697,1124,712 | 698,2788,2413 | 701,361,257

BATCH_RAW_INFO | 696,3004,2404 | 697,1125,712 | 698,2789,2413 | 701,362,257

BATCH_RAW_INFO | 696,3005,2404 | 697,1126,712 | 698,2790,2413 | 701,363,257

BATCH_RAW_INFO | 696,3006,2404 | 697,1127,712 | 698,2791,2413 | 701,364,257

BATCH_RAW_INFO | 696,3007,2404 | 697,1128,712 | 698,2792,2413 | 701,365,257

BATCH_RAW_INFO | 696,3008,2404 | 697,1129,712 | 698,2793,2413 | 701,366,257

BATCH_RAW_INFO | 696,3009,2404 | 697,1130,712 | 698,2794,2413 | 701,367,257

BATCH_RAW_INFO | 696,3010,2404 | 697,1131,712 | 698,2795,2413 | 701,368,257

BATCH_RAW_INFO | 696,3011,2404 | 697,1132,712 | 698,2796,2413 | 701,369,257

BATCH_RAW_INFO | 696,3012,2404 | 697,1133,712 | 698,2797,2413 | 701,370,257

BATCH_RAW_INFO | 696,3013,2404 | 697,1134,712 | 698,2798,2413 | 701,371,257

BATCH_RAW_INFO | 696,3014,2404 | 697,1135,712 | 698,2799,2413 | 701,372,257

BATCH_RAW_INFO | 696,3015,2404 | 697,1136,712 | 698,2800,2413 | 701,373,257

BATCH_RAW_INFO | 696,3016,2404 | 697,1137,712 | 698,2801,2413 | 701,374,257

BATCH_RAW_INFO | 696,3017,2404 | 697,1138,712 | 698,2802,2413 | 701,375,257

BATCH_RAW_INFO | 696,3018,2404 | 697,1139,712 | 698,2803,2413 | 701,376,257

BATCH_RAW_INFO | 696,3019,2404 | 697,1140,712 | 698,2804,2413 | 701,377,257

BATCH_RAW_INFO | 696,3020,2404 | 697,1141,712 | 698,2805,2413 | 701,378,257

BATCH_RAW_INFO | 696,3021,2404 | 697,1142,712 | 698,2806,2413 | 701,379,257

BATCH_RAW_INFO | 696,3022,2404 | 697,1143,712 | 698,2807,2413 | 701,380,257

BATCH_RAW_INFO | 702,939,938

BATCH_RAW_INFO | 696,3023,2404 | 697,1144,712 | 698,2808,2413 | 701,381,257 | 702,940,938

BATCH_RAW_INFO | 703,3447,3446

BATCH_RAW_INFO | 704,2963,2962

BATCH_RAW_INFO | 696,3024,2404 | 697,1145,712 | 698,2809,2413 | 701,382,257 | 702,941,938 | 703,3448,3446 | 704,2964,2962

BATCH_RAW_INFO | 696,3025,2404 | 697,1146,712 | 698,2810,2413 | 701,383,257 | 702,942,938 | 703,3449,3446 | 704,2965,2962

BATCH_RAW_INFO | 696,3026,2404 | 697,1147,712 | 698,2811,2413 | 701,384,257 | 702,943,938 | 703,3450,3446 | 704,2966,2962

BATCH_RAW_INFO | 696,3027,2404 | 697,1148,712 | 698,2812,2413 | 701,385,257 | 702,944,938 | 703,3451,3446 | 704,2967,2962

BATCH_RAW_INFO | 696,3028,2404 | 697,1149,712 | 698,2813,2413 | 701,386,257 | 702,945,938 | 703,3452,3446 | 704,2968,2962

BATCH_RAW_INFO | 696,3029,2404 | 697,1150,712 | 698,2814,2413 | 701,387,257 | 702,946,938 | 703,3453,3446 | 704,2969,2962

BATCH_RAW_INFO | 696,3030,2404 | 697,1151,712 | 698,2815,2413 | 701,388,257 | 702,947,938 | 703,3454,3446 | 704,2970,2962

BATCH_RAW_INFO | 705,2233,2232

BATCH_RAW_INFO | 696,3031,2404 | 697,1152,712 | 698,2816,2413 | 701,389,257 | 702,948,938 | 703,3455,3446 | 704,2971,2962 | 705,2234,2232

BATCH_RAW_INFO | 696,3032,2404 | 697,1153,712 | 698,2817,2413 | 701,390,257 | 702,949,938 | 703,3456,3446 | 704,2972,2962 | 705,2235,2232

BATCH_RAW_INFO | 696,3033,2404 | 697,1154,712 | 698,2818,2413 | 701,391,257 | 702,950,938 | 703,3457,3446 | 704,2973,2962 | 705,2236,2232

BATCH_RAW_INFO | 696,3034,2404 | 697,1155,712 | 698,2819,2413 | 701,392,257 | 702,951,938 | 703,3458,3446 | 704,2974,2962 | 705,2237,2232

BATCH_RAW_INFO | 696,3035,2404 | 697,1156,712 | 698,2820,2413 | 701,393,257 | 702,952,938 | 703,3459,3446 | 704,2975,2962 | 705,2238,2232

BATCH_RAW_INFO | 696,3036,2404 | 697,1157,712 | 698,2821,2413 | 701,394,257 | 702,953,938 | 703,3460,3446 | 704,2976,2962 | 705,2239,2232

BATCH_RAW_INFO | 696,3037,2404 | 697,1158,712 | 698,2822,2413 | 701,395,257 | 702,954,938 | 703,3461,3446 | 704,2977,2962 | 705,2240,2232

BATCH_RAW_INFO | 696,3038,2404 | 698,2823,2413 | 701,396,257 | 702,955,938 | 703,3462,3446 | 704,2978,2962 | 705,2241,2232

BATCH_RAW_INFO | 696,3039,2404 | 698,2824,2413 | 701,397,257 | 702,956,938 | 703,3463,3446 | 704,2979,2962 | 705,2242,2232

BATCH_RAW_INFO | 696,3040,2404 | 698,2825,2413 | 701,398,257 | 702,957,938 | 703,3464,3446 | 704,2980,2962 | 705,2243,2232

BATCH_RAW_INFO | 696,3041,2404 | 698,2826,2413 | 701,399,257 | 702,958,938 | 703,3465,3446 | 704,2981,2962 | 705,2244,2232

BATCH_RAW_INFO | 696,3042,2404 | 698,2827,2413 | 701,400,257 | 702,959,938 | 703,3466,3446 | 704,2982,2962 | 705,2245,2232

BATCH_RAW_INFO | 696,3043,2404 | 698,2828,2413 | 701,401,257 | 702,960,938 | 703,3467,3446 | 704,2983,2962 | 705,2246,2232

BATCH_RAW_INFO | 696,3044,2404 | 698,2829,2413 | 701,402,257 | 702,961,938 | 703,3468,3446 | 704,2984,2962 | 705,2247,2232

BATCH_RAW_INFO | 696,3045,2404 | 698,2830,2413 | 701,403,257 | 702,962,938 | 703,3469,3446 | 704,2985,2962 | 705,2248,2232

BATCH_RAW_INFO | 696,3046,2404 | 698,2831,2413 | 701,404,257 | 702,963,938 | 703,3470,3446 | 704,2986,2962 | 705,2249,2232

BATCH_RAW_INFO | 696,3047,2404 | 698,2832,2413 | 701,405,257 | 702,964,938 | 703,3471,3446 | 704,2987,2962 | 705,2250,2232

BATCH_RAW_INFO | 696,3048,2404 | 698,2833,2413 | 701,406,257 | 702,965,938 | 703,3472,3446 | 704,2988,2962 | 705,2251,2232

BATCH_RAW_INFO | 696,3049,2404 | 698,2834,2413 | 701,407,257 | 702,966,938 | 703,3473,3446 | 704,2989,2962 | 705,2252,2232

BATCH_RAW_INFO | 696,3050,2404 | 698,2835,2413 | 701,408,257 | 702,967,938 | 703,3474,3446 | 704,2990,2962 | 705,2253,2232

BATCH_RAW_INFO | 696,3051,2404 | 698,2836,2413 | 701,409,257 | 702,968,938 | 703,3475,3446 | 704,2991,2962 | 705,2254,2232

BATCH_RAW_INFO | 696,3052,2404 | 698,2837,2413 | 701,410,257 | 702,969,938 | 703,3476,3446 | 704,2992,2962 | 705,2255,2232

BATCH_RAW_INFO | 696,3053,2404 | 698,2838,2413 | 701,411,257 | 702,970,938 | 703,3477,3446 | 704,2993,2962 | 705,2256,2232

BATCH_RAW_INFO | 696,3054,2404 | 698,2839,2413 | 701,412,257 | 702,971,938 | 703,3478,3446 | 704,2994,2962 | 705,2257,2232

BATCH_RAW_INFO | 696,3055,2404 | 698,2840,2413 | 701,413,257 | 702,972,938 | 703,3479,3446 | 704,2995,2962 | 705,2258,2232

BATCH_RAW_INFO | 696,3056,2404 | 698,2841,2413 | 701,414,257 | 702,973,938 | 703,3480,3446 | 704,2996,2962 | 705,2259,2232

BATCH_RAW_INFO | 696,3057,2404 | 698,2842,2413 | 701,415,257 | 702,974,938 | 703,3481,3446 | 704,2997,2962 | 705,2260,2232

BATCH_RAW_INFO | 696,3058,2404 | 698,2843,2413 | 701,416,257 | 702,975,938 | 703,3482,3446 | 704,2998,2962 | 705,2261,2232

BATCH_RAW_INFO | 696,3059,2404 | 698,2844,2413 | 701,417,257 | 702,976,938 | 703,3483,3446 | 704,2999,2962 | 705,2262,2232

BATCH_RAW_INFO | 696,3060,2404 | 698,2845,2413 | 701,418,257 | 702,977,938 | 703,3484,3446 | 704,3000,2962 | 705,2263,2232

BATCH_RAW_INFO | 696,3061,2404 | 698,2846,2413 | 701,419,257 | 702,978,938 | 703,3485,3446 | 704,3001,2962 | 705,2264,2232

BATCH_RAW_INFO | 696,3062,2404 | 698,2847,2413 | 701,420,257 | 702,979,938 | 703,3486,3446 | 704,3002,2962 | 705,2265,2232

BATCH_RAW_INFO | 696,3063,2404 | 698,2848,2413 | 701,421,257 | 702,980,938 | 703,3487,3446 | 704,3003,2962 | 705,2266,2232

BATCH_RAW_INFO | 696,3064,2404 | 698,2849,2413 | 701,422,257 | 702,981,938 | 703,3488,3446 | 704,3004,2962 | 705,2267,2232

BATCH_RAW_INFO | 696,3065,2404 | 698,2850,2413 | 701,423,257 | 702,982,938 | 703,3489,3446 | 704,3005,2962 | 705,2268,2232

BATCH_RAW_INFO | 696,3066,2404 | 698,2851,2413 | 701,424,257 | 702,983,938 | 703,3490,3446 | 704,3006,2962 | 705,2269,2232

BATCH_RAW_INFO | 696,3067,2404 | 698,2852,2413 | 701,425,257 | 702,984,938 | 703,3491,3446 | 704,3007,2962 | 705,2270,2232

BATCH_RAW_INFO | 696,3068,2404 | 698,2853,2413 | 701,426,257 | 702,985,938 | 703,3492,3446 | 704,3008,2962 | 705,2271,2232

BATCH_RAW_INFO | 696,3069,2404 | 698,2854,2413 | 701,427,257 | 702,986,938 | 703,3493,3446 | 704,3009,2962 | 705,2272,2232

BATCH_RAW_INFO | 696,3070,2404 | 698,2855,2413 | 701,428,257 | 702,987,938 | 703,3494,3446 | 704,3010,2962 | 705,2273,2232

BATCH_RAW_INFO | 696,3071,2404 | 698,2856,2413 | 701,429,257 | 702,988,938 | 703,3495,3446 | 704,3011,2962 | 705,2274,2232

BATCH_RAW_INFO | 696,3072,2404 | 698,2857,2413 | 701,430,257 | 702,989,938 | 703,3496,3446 | 704,3012,2962 | 705,2275,2232

BATCH_RAW_INFO | 696,3073,2404 | 698,2858,2413 | 701,431,257 | 702,990,938 | 703,3497,3446 | 704,3013,2962 | 705,2276,2232

BATCH_RAW_INFO | 696,3074,2404 | 698,2859,2413 | 701,432,257 | 702,991,938 | 703,3498,3446 | 704,3014,2962 | 705,2277,2232

BATCH_RAW_INFO | 696,3075,2404 | 698,2860,2413 | 701,433,257 | 702,992,938 | 703,3499,3446 | 704,3015,2962 | 705,2278,2232

BATCH_RAW_INFO | 696,3076,2404 | 698,2861,2413 | 701,434,257 | 702,993,938 | 703,3500,3446 | 704,3016,2962 | 705,2279,2232

BATCH_RAW_INFO | 696,3077,2404 | 698,2862,2413 | 701,435,257 | 702,994,938 | 703,3501,3446 | 704,3017,2962 | 705,2280,2232

BATCH_RAW_INFO | 696,3078,2404 | 698,2863,2413 | 701,436,257 | 702,995,938 | 703,3502,3446 | 704,3018,2962 | 705,2281,2232

BATCH_RAW_INFO | 696,3079,2404 | 698,2864,2413 | 701,437,257 | 702,996,938 | 703,3503,3446 | 704,3019,2962 | 705,2282,2232

BATCH_RAW_INFO | 696,3080,2404 | 698,2865,2413 | 701,438,257 | 702,997,938 | 703,3504,3446 | 704,3020,2962 | 705,2283,2232

BATCH_RAW_INFO | 696,3081,2404 | 698,2866,2413 | 701,439,257 | 702,998,938 | 703,3505,3446 | 704,3021,2962 | 705,2284,2232

BATCH_RAW_INFO | 696,3082,2404 | 698,2867,2413 | 701,440,257 | 702,999,938 | 703,3506,3446 | 704,3022,2962 | 705,2285,2232

BATCH_RAW_INFO | 696,3083,2404 | 698,2868,2413 | 701,441,257 | 702,1000,938 | 703,3507,3446 | 704,3023,2962 | 705,2286,2232

BATCH_RAW_INFO | 696,3084,2404 | 698,2869,2413 | 701,442,257 | 702,1001,938 | 703,3508,3446 | 704,3024,2962 | 705,2287,2232

BATCH_RAW_INFO | 696,3085,2404 | 698,2870,2413 | 701,443,257 | 702,1002,938 | 703,3509,3446 | 704,3025,2962 | 705,2288,2232

BATCH_RAW_INFO | 696,3086,2404 | 698,2871,2413 | 701,444,257 | 702,1003,938 | 703,3510,3446 | 704,3026,2962 | 705,2289,2232

BATCH_RAW_INFO | 696,3087,2404 | 698,2872,2413 | 701,445,257 | 702,1004,938 | 703,3511,3446 | 704,3027,2962 | 705,2290,2232

BATCH_RAW_INFO | 696,3088,2404 | 698,2873,2413 | 701,446,257 | 702,1005,938 | 703,3512,3446 | 704,3028,2962 | 705,2291,2232

BATCH_RAW_INFO | 696,3089,2404 | 698,2874,2413 | 701,447,257 | 702,1006,938 | 703,3513,3446 | 704,3029,2962 | 705,2292,2232

BATCH_RAW_INFO | 696,3090,2404 | 698,2875,2413 | 701,448,257 | 702,1007,938 | 703,3514,3446 | 704,3030,2962 | 705,2293,2232

BATCH_RAW_INFO | 696,3091,2404 | 698,2876,2413 | 701,449,257 | 702,1008,938 | 703,3515,3446 | 704,3031,2962 | 705,2294,2232

BATCH_RAW_INFO | 696,3092,2404 | 698,2877,2413 | 701,450,257 | 702,1009,938 | 703,3516,3446 | 704,3032,2962 | 705,2295,2232

BATCH_RAW_INFO | 696,3093,2404 | 698,2878,2413 | 701,451,257 | 702,1010,938 | 703,3517,3446 | 704,3033,2962 | 705,2296,2232

BATCH_RAW_INFO | 696,3094,2404 | 698,2879,2413 | 701,452,257 | 702,1011,938 | 703,3518,3446 | 704,3034,2962 | 705,2297,2232

BATCH_RAW_INFO | 696,3095,2404 | 698,2880,2413 | 701,453,257 | 702,1012,938 | 703,3519,3446 | 704,3035,2962 | 705,2298,2232

BATCH_RAW_INFO | 696,3096,2404 | 698,2881,2413 | 701,454,257 | 702,1013,938 | 703,3520,3446 | 704,3036,2962 | 705,2299,2232

BATCH_RAW_INFO | 696,3097,2404 | 698,2882,2413 | 701,455,257 | 702,1014,938 | 703,3521,3446 | 704,3037,2962 | 705,2300,2232

BATCH_RAW_INFO | 696,3098,2404 | 698,2883,2413 | 701,456,257 | 702,1015,938 | 703,3522,3446 | 704,3038,2962 | 705,2301,2232

BATCH_RAW_INFO | 696,3099,2404 | 698,2884,2413 | 701,457,257 | 702,1016,938 | 703,3523,3446 | 704,3039,2962 | 705,2302,2232

BATCH_RAW_INFO | 696,3100,2404 | 698,2885,2413 | 701,458,257 | 702,1017,938 | 703,3524,3446 | 704,3040,2962 | 705,2303,2232

BATCH_RAW_INFO | 696,3101,2404 | 698,2886,2413 | 701,459,257 | 702,1018,938 | 703,3525,3446 | 704,3041,2962 | 705,2304,2232

BATCH_RAW_INFO | 706,1131,1130

BATCH_RAW_INFO | 696,3102,2404 | 698,2887,2413 | 701,460,257 | 702,1019,938 | 703,3526,3446 | 704,3042,2962 | 705,2305,2232 | 706,1132,1130

BATCH_RAW_INFO | 696,3103,2404 | 698,2888,2413 | 701,461,257 | 702,1020,938 | 703,3527,3446 | 704,3043,2962 | 705,2306,2232 | 706,1133,1130

BATCH_RAW_INFO | 696,3104,2404 | 698,2889,2413 | 701,462,257 | 702,1021,938 | 703,3528,3446 | 704,3044,2962 | 705,2307,2232 | 706,1134,1130

BATCH_RAW_INFO | 696,3105,2404 | 698,2890,2413 | 701,463,257 | 702,1022,938 | 703,3529,3446 | 704,3045,2962 | 705,2308,2232 | 706,1135,1130

BATCH_RAW_INFO | 696,3106,2404 | 698,2891,2413 | 701,464,257 | 702,1023,938 | 703,3530,3446 | 704,3046,2962 | 705,2309,2232 | 706,1136,1130

BATCH_RAW_INFO | 696,3107,2404 | 698,2892,2413 | 701,465,257 | 702,1024,938 | 703,3531,3446 | 704,3047,2962 | 705,2310,2232 | 706,1137,1130

BATCH_RAW_INFO | 696,3108,2404 | 698,2893,2413 | 701,466,257 | 702,1025,938 | 703,3532,3446 | 704,3048,2962 | 705,2311,2232 | 706,1138,1130

BATCH_RAW_INFO | 696,3109,2404 | 698,2894,2413 | 701,467,257 | 702,1026,938 | 703,3533,3446 | 704,3049,2962 | 705,2312,2232 | 706,1139,1130

BATCH_RAW_INFO | 696,3110,2404 | 698,2895,2413 | 701,468,257 | 702,1027,938 | 703,3534,3446 | 704,3050,2962 | 705,2313,2232 | 706,1140,1130

BATCH_RAW_INFO | 696,3111,2404 | 698,2896,2413 | 701,469,257 | 702,1028,938 | 703,3535,3446 | 704,3051,2962 | 705,2314,2232 | 706,1141,1130

BATCH_RAW_INFO | 696,3112,2404 | 698,2897,2413 | 701,470,257 | 702,1029,938 | 703,3536,3446 | 704,3052,2962 | 705,2315,2232 | 706,1142,1130

BATCH_RAW_INFO | 696,3113,2404 | 698,2898,2413 | 701,471,257 | 702,1030,938 | 703,3537,3446 | 704,3053,2962 | 705,2316,2232 | 706,1143,1130

BATCH_RAW_INFO | 696,3114,2404 | 698,2899,2413 | 701,472,257 | 702,1031,938 | 703,3538,3446 | 704,3054,2962 | 705,2317,2232 | 706,1144,1130

BATCH_RAW_INFO | 696,3115,2404 | 698,2900,2413 | 701,473,257 | 702,1032,938 | 703,3539,3446 | 704,3055,2962 | 705,2318,2232 | 706,1145,1130

BATCH_RAW_INFO | 696,3116,2404 | 698,2901,2413 | 701,474,257 | 702,1033,938 | 703,3540,3446 | 704,3056,2962 | 705,2319,2232 | 706,1146,1130

BATCH_RAW_INFO | 696,3117,2404 | 698,2902,2413 | 701,475,257 | 702,1034,938 | 703,3541,3446 | 704,3057,2962 | 705,2320,2232 | 706,1147,1130

BATCH_RAW_INFO | 696,3118,2404 | 698,2903,2413 | 701,476,257 | 702,1035,938 | 703,3542,3446 | 704,3058,2962 | 705,2321,2232 | 706,1148,1130

BATCH_RAW_INFO | 696,3119,2404 | 698,2904,2413 | 701,477,257 | 702,1036,938 | 703,3543,3446 | 704,3059,2962 | 705,2322,2232 | 706,1149,1130

BATCH_RAW_INFO | 696,3120,2404 | 698,2905,2413 | 701,478,257 | 702,1037,938 | 703,3544,3446 | 704,3060,2962 | 705,2323,2232 | 706,1150,1130

BATCH_RAW_INFO | 696,3121,2404 | 698,2906,2413 | 701,479,257 | 702,1038,938 | 703,3545,3446 | 704,3061,2962 | 705,2324,2232 | 706,1151,1130

BATCH_RAW_INFO | 696,3122,2404 | 698,2907,2413 | 701,480,257 | 702,1039,938 | 703,3546,3446 | 704,3062,2962 | 705,2325,2232 | 706,1152,1130

BATCH_RAW_INFO | 696,3123,2404 | 698,2908,2413 | 701,481,257 | 702,1040,938 | 703,3547,3446 | 704,3063,2962 | 705,2326,2232 | 706,1153,1130

BATCH_RAW_INFO | 696,3124,2404 | 698,2909,2413 | 701,482,257 | 702,1041,938 | 703,3548,3446 | 704,3064,2962 | 705,2327,2232 | 706,1154,1130

BATCH_RAW_INFO | 696,3125,2404 | 698,2910,2413 | 701,483,257 | 702,1042,938 | 703,3549,3446 | 704,3065,2962 | 705,2328,2232 | 706,1155,1130

BATCH_RAW_INFO | 696,3126,2404 | 698,2911,2413 | 701,484,257 | 702,1043,938 | 703,3550,3446 | 704,3066,2962 | 705,2329,2232 | 706,1156,1130

BATCH_RAW_INFO | 696,3127,2404 | 698,2912,2413 | 701,485,257 | 702,1044,938 | 703,3551,3446 | 704,3067,2962 | 705,2330,2232 | 706,1157,1130

BATCH_RAW_INFO | 696,3128,2404 | 698,2913,2413 | 701,486,257 | 702,1045,938 | 703,3552,3446 | 704,3068,2962 | 705,2331,2232 | 706,1158,1130

BATCH_RAW_INFO | 696,3129,2404 | 698,2914,2413 | 701,487,257 | 702,1046,938 | 703,3553,3446 | 704,3069,2962 | 705,2332,2232 | 706,1159,1130

BATCH_RAW_INFO | 696,3130,2404 | 698,2915,2413 | 701,488,257 | 702,1047,938 | 703,3554,3446 | 704,3070,2962 | 705,2333,2232 | 706,1160,1130

BATCH_RAW_INFO | 696,3131,2404 | 698,2916,2413 | 701,489,257 | 702,1048,938 | 703,3555,3446 | 704,3071,2962 | 705,2334,2232 | 706,1161,1130

BATCH_RAW_INFO | 696,3132,2404 | 698,2917,2413 | 701,490,257 | 702,1049,938 | 703,3556,3446 | 704,3072,2962 | 705,2335,2232 | 706,1162,1130

BATCH_RAW_INFO | 696,3133,2404 | 698,2918,2413 | 701,491,257 | 702,1050,938 | 703,3557,3446 | 704,3073,2962 | 705,2336,2232 | 706,1163,1130

BATCH_RAW_INFO | 696,3134,2404 | 698,2919,2413 | 701,492,257 | 702,1051,938 | 703,3558,3446 | 704,3074,2962 | 705,2337,2232 | 706,1164,1130

BATCH_RAW_INFO | 696,3135,2404 | 698,2920,2413 | 701,493,257 | 702,1052,938 | 703,3559,3446 | 704,3075,2962 | 705,2338,2232 | 706,1165,1130

BATCH_RAW_INFO | 696,3136,2404 | 698,2921,2413 | 701,494,257 | 702,1053,938 | 703,3560,3446 | 704,3076,2962 | 705,2339,2232 | 706,1166,1130

BATCH_RAW_INFO | 696,3137,2404 | 698,2922,2413 | 701,495,257 | 702,1054,938 | 703,3561,3446 | 704,3077,2962 | 705,2340,2232 | 706,1167,1130

BATCH_RAW_INFO | 696,3138,2404 | 698,2923,2413 | 701,496,257 | 702,1055,938 | 703,3562,3446 | 704,3078,2962 | 705,2341,2232 | 706,1168,1130

BATCH_RAW_INFO | 696,3139,2404 | 698,2924,2413 | 701,497,257 | 702,1056,938 | 703,3563,3446 | 704,3079,2962 | 705,2342,2232 | 706,1169,1130

BATCH_RAW_INFO | 696,3140,2404 | 698,2925,2413 | 701,498,257 | 702,1057,938 | 703,3564,3446 | 704,3080,2962 | 705,2343,2232 | 706,1170,1130

BATCH_RAW_INFO | 696,3141,2404 | 698,2926,2413 | 701,499,257 | 702,1058,938 | 703,3565,3446 | 704,3081,2962 | 705,2344,2232 | 706,1171,1130

BATCH_RAW_INFO | 696,3142,2404 | 698,2927,2413 | 701,500,257 | 702,1059,938 | 703,3566,3446 | 704,3082,2962 | 705,2345,2232 | 706,1172,1130

BATCH_RAW_INFO | 696,3143,2404 | 698,2928,2413 | 701,501,257 | 702,1060,938 | 703,3567,3446 | 704,3083,2962 | 705,2346,2232 | 706,1173,1130

BATCH_RAW_INFO | 696,3144,2404 | 698,2929,2413 | 701,502,257 | 702,1061,938 | 703,3568,3446 | 704,3084,2962 | 705,2347,2232 | 706,1174,1130

BATCH_RAW_INFO | 696,3145,2404 | 698,2930,2413 | 701,503,257 | 702,1062,938 | 703,3569,3446 | 704,3085,2962 | 705,2348,2232 | 706,1175,1130

BATCH_RAW_INFO | 707,3167,3166

BATCH_RAW_INFO | 696,3146,2404 | 698,2931,2413 | 701,504,257 | 702,1063,938 | 703,3570,3446 | 704,3086,2962 | 705,2349,2232 | 706,1176,1130 | 707,3168,3166

BATCH_RAW_INFO | 696,3147,2404 | 698,2932,2413 | 701,505,257 | 702,1064,938 | 703,3571,3446 | 704,3087,2962 | 705,2350,2232 | 706,1177,1130 | 707,3169,3166

BATCH_RAW_INFO | 696,3148,2404 | 698,2933,2413 | 701,506,257 | 702,1065,938 | 703,3572,3446 | 704,3088,2962 | 705,2351,2232 | 706,1178,1130 | 707,3170,3166

BATCH_RAW_INFO | 696,3149,2404 | 698,2934,2413 | 701,507,257 | 702,1066,938 | 703,3573,3446 | 704,3089,2962 | 705,2352,2232 | 706,1179,1130 | 707,3171,3166

BATCH_RAW_INFO | 696,3150,2404 | 698,2935,2413 | 701,508,257 | 702,1067,938 | 703,3574,3446 | 704,3090,2962 | 705,2353,2232 | 706,1180,1130 | 707,3172,3166

BATCH_RAW_INFO | 696,3151,2404 | 698,2936,2413 | 701,509,257 | 702,1068,938 | 703,3575,3446 | 704,3091,2962 | 705,2354,2232 | 706,1181,1130 | 707,3173,3166

BATCH_RAW_INFO | 696,3152,2404 | 698,2937,2413 | 701,510,257 | 702,1069,938 | 703,3576,3446 | 704,3092,2962 | 705,2355,2232 | 706,1182,1130 | 707,3174,3166

BATCH_RAW_INFO | 708,1785,1784

BATCH_RAW_INFO | 696,3153,2404 | 698,2938,2413 | 701,511,257 | 702,1070,938 | 703,3577,3446 | 704,3093,2962 | 705,2356,2232 | 706,1183,1130 | 707,3175,3166 | 708,1786,1784

BATCH_RAW_INFO | 709,1442,1441

BATCH_RAW_INFO | 696,3154,2404 | 698,2939,2413 | 701,512,257 | 702,1071,938 | 703,3578,3446 | 704,3094,2962 | 705,2357,2232 | 706,1184,1130 | 707,3176,3166 | 708,1787,1784 | 709,1443,1441

BATCH_RAW_INFO | 696,3155,2404 | 698,2940,2413 | 701,513,257 | 702,1072,938 | 703,3579,3446 | 704,3095,2962 | 705,2358,2232 | 706,1185,1130 | 707,3177,3166 | 708,1788,1784 | 709,1444,1441

BATCH_RAW_INFO | 696,3156,2404 | 698,2941,2413 | 701,514,257 | 702,1073,938 | 703,3580,3446 | 704,3096,2962 | 705,2359,2232 | 706,1186,1130 | 707,3178,3166 | 708,1789,1784 | 709,1445,1441

BATCH_RAW_INFO | 696,3157,2404 | 698,2942,2413 | 701,515,257 | 702,1074,938 | 703,3581,3446 | 704,3097,2962 | 705,2360,2232 | 706,1187,1130 | 707,3179,3166 | 708,1790,1784 | 709,1446,1441

BATCH_RAW_INFO | 696,3158,2404 | 698,2943,2413 | 701,516,257 | 702,1075,938 | 703,3582,3446 | 704,3098,2962 | 705,2361,2232 | 706,1188,1130 | 707,3180,3166 | 708,1791,1784 | 709,1447,1441

BATCH_RAW_INFO | 696,3159,2404 | 698,2944,2413 | 701,517,257 | 702,1076,938 | 703,3583,3446 | 704,3099,2962 | 705,2362,2232 | 706,1189,1130 | 707,3181,3166 | 708,1792,1784 | 709,1448,1441

BATCH_RAW_INFO | 696,3160,2404 | 698,2945,2413 | 701,518,257 | 702,1077,938 | 703,3584,3446 | 704,3100,2962 | 705,2363,2232 | 706,1190,1130 | 707,3182,3166 | 708,1793,1784 | 709,1449,1441

BATCH_RAW_INFO | 696,3161,2404 | 698,2946,2413 | 701,519,257 | 702,1078,938 | 703,3585,3446 | 704,3101,2962 | 705,2364,2232 | 706,1191,1130 | 707,3183,3166 | 708,1794,1784 | 709,1450,1441

BATCH_RAW_INFO | 696,3162,2404 | 698,2947,2413 | 701,520,257 | 702,1079,938 | 703,3586,3446 | 704,3102,2962 | 705,2365,2232 | 706,1192,1130 | 707,3184,3166 | 708,1795,1784 | 709,1451,1441

BATCH_RAW_INFO | 696,3163,2404 | 698,2948,2413 | 701,521,257 | 702,1080,938 | 703,3587,3446 | 704,3103,2962 | 705,2366,2232 | 706,1193,1130 | 707,3185,3166 | 708,1796,1784 | 709,1452,1441

BATCH_RAW_INFO | 696,3164,2404 | 698,2949,2413 | 701,522,257 | 702,1081,938 | 703,3588,3446 | 704,3104,2962 | 705,2367,2232 | 706,1194,1130 | 707,3186,3166 | 708,1797,1784 | 709,1453,1441

BATCH_RAW_INFO | 696,3165,2404 | 698,2950,2413 | 701,523,257 | 702,1082,938 | 703,3589,3446 | 704,3105,2962 | 705,2368,2232 | 706,1195,1130 | 707,3187,3166 | 708,1798,1784 | 709,1454,1441

BATCH_RAW_INFO | 696,3166,2404 | 698,2951,2413 | 701,524,257 | 702,1083,938 | 703,3590,3446 | 704,3106,2962 | 705,2369,2232 | 706,1196,1130 | 707,3188,3166 | 708,1799,1784 | 709,1455,1441

BATCH_RAW_INFO | 696,3167,2404 | 698,2952,2413 | 701,525,257 | 702,1084,938 | 703,3591,3446 | 704,3107,2962 | 705,2370,2232 | 706,1197,1130 | 707,3189,3166 | 708,1800,1784 | 709,1456,1441

BATCH_RAW_INFO | 696,3168,2404 | 698,2953,2413 | 701,526,257 | 702,1085,938 | 703,3592,3446 | 704,3108,2962 | 705,2371,2232 | 706,1198,1130 | 707,3190,3166 | 708,1801,1784 | 709,1457,1441

BATCH_RAW_INFO | 696,3169,2404 | 698,2954,2413 | 701,527,257 | 702,1086,938 | 703,3593,3446 | 704,3109,2962 | 705,2372,2232 | 706,1199,1130 | 707,3191,3166 | 708,1802,1784 | 709,1458,1441

BATCH_RAW_INFO | 696,3170,2404 | 698,2955,2413 | 701,528,257 | 702,1087,938 | 703,3594,3446 | 704,3110,2962 | 705,2373,2232 | 706,1200,1130 | 707,3192,3166 | 708,1803,1784 | 709,1459,1441

BATCH_RAW_INFO | 696,3171,2404 | 698,2956,2413 | 701,529,257 | 702,1088,938 | 703,3595,3446 | 704,3111,2962 | 705,2374,2232 | 706,1201,1130 | 707,3193,3166 | 708,1804,1784 | 709,1460,1441

BATCH_RAW_INFO | 696,3172,2404 | 698,2957,2413 | 701,530,257 | 702,1089,938 | 703,3596,3446 | 704,3112,2962 | 705,2375,2232 | 706,1202,1130 | 707,3194,3166 | 708,1805,1784 | 709,1461,1441

BATCH_RAW_INFO | 696,3173,2404 | 698,2958,2413 | 701,531,257 | 702,1090,938 | 703,3597,3446 | 704,3113,2962 | 705,2376,2232 | 706,1203,1130 | 707,3195,3166 | 708,1806,1784 | 709,1462,1441

BATCH_RAW_INFO | 696,3174,2404 | 698,2959,2413 | 701,532,257 | 702,1091,938 | 703,3598,3446 | 704,3114,2962 | 705,2377,2232 | 706,1204,1130 | 707,3196,3166 | 708,1807,1784 | 709,1463,1441

BATCH_RAW_INFO | 696,3175,2404 | 698,2960,2413 | 701,533,257 | 702,1092,938 | 703,3599,3446 | 704,3115,2962 | 705,2378,2232 | 706,1205,1130 | 707,3197,3166 | 708,1808,1784 | 709,1464,1441

BATCH_RAW_INFO | 696,3176,2404 | 698,2961,2413 | 701,534,257 | 702,1093,938 | 703,3600,3446 | 704,3116,2962 | 705,2379,2232 | 706,1206,1130 | 707,3198,3166 | 708,1809,1784 | 709,1465,1441

BATCH_RAW_INFO | 696,3177,2404 | 698,2962,2413 | 701,535,257 | 702,1094,938 | 703,3601,3446 | 704,3117,2962 | 705,2380,2232 | 706,1207,1130 | 707,3199,3166 | 708,1810,1784 | 709,1466,1441

BATCH_RAW_INFO | 696,3178,2404 | 698,2963,2413 | 701,536,257 | 702,1095,938 | 703,3602,3446 | 704,3118,2962 | 705,2381,2232 | 706,1208,1130 | 707,3200,3166 | 708,1811,1784 | 709,1467,1441

BATCH_RAW_INFO | 696,3179,2404 | 698,2964,2413 | 701,537,257 | 702,1096,938 | 703,3603,3446 | 704,3119,2962 | 705,2382,2232 | 706,1209,1130 | 707,3201,3166 | 708,1812,1784 | 709,1468,1441

BATCH_RAW_INFO | 696,3180,2404 | 698,2965,2413 | 701,538,257 | 702,1097,938 | 703,3604,3446 | 704,3120,2962 | 705,2383,2232 | 706,1210,1130 | 707,3202,3166 | 708,1813,1784 | 709,1469,1441

BATCH_RAW_INFO | 696,3181,2404 | 698,2966,2413 | 701,539,257 | 702,1098,938 | 703,3605,3446 | 704,3121,2962 | 705,2384,2232 | 706,1211,1130 | 707,3203,3166 | 708,1814,1784 | 709,1470,1441

BATCH_RAW_INFO | 696,3182,2404 | 698,2967,2413 | 701,540,257 | 702,1099,938 | 703,3606,3446 | 704,3122,2962 | 705,2385,2232 | 706,1212,1130 | 707,3204,3166 | 708,1815,1784 | 709,1471,1441

BATCH_RAW_INFO | 696,3183,2404 | 698,2968,2413 | 701,541,257 | 702,1100,938 | 703,3607,3446 | 704,3123,2962 | 705,2386,2232 | 706,1213,1130 | 707,3205,3166 | 708,1816,1784 | 709,1472,1441

BATCH_RAW_INFO | 696,3184,2404 | 698,2969,2413 | 701,542,257 | 702,1101,938 | 703,3608,3446 | 704,3124,2962 | 705,2387,2232 | 706,1214,1130 | 707,3206,3166 | 708,1817,1784 | 709,1473,1441

BATCH_RAW_INFO | 696,3185,2404 | 698,2970,2413 | 701,543,257 | 702,1102,938 | 703,3609,3446 | 704,3125,2962 | 705,2388,2232 | 706,1215,1130 | 707,3207,3166 | 708,1818,1784 | 709,1474,1441

BATCH_RAW_INFO | 696,3186,2404 | 698,2971,2413 | 701,544,257 | 702,1103,938 | 703,3610,3446 | 704,3126,2962 | 705,2389,2232 | 706,1216,1130 | 707,3208,3166 | 708,1819,1784 | 709,1475,1441

BATCH_RAW_INFO | 696,3187,2404 | 698,2972,2413 | 701,545,257 | 702,1104,938 | 703,3611,3446 | 704,3127,2962 | 705,2390,2232 | 706,1217,1130 | 707,3209,3166 | 708,1820,1784 | 709,1476,1441

BATCH_RAW_INFO | 696,3188,2404 | 698,2973,2413 | 701,546,257 | 702,1105,938 | 703,3612,3446 | 704,3128,2962 | 705,2391,2232 | 706,1218,1130 | 707,3210,3166 | 708,1821,1784 | 709,1477,1441

BATCH_RAW_INFO | 696,3189,2404 | 698,2974,2413 | 701,547,257 | 702,1106,938 | 703,3613,3446 | 704,3129,2962 | 705,2392,2232 | 706,1219,1130 | 707,3211,3166 | 708,1822,1784 | 709,1478,1441

BATCH_RAW_INFO | 696,3190,2404 | 698,2975,2413 | 701,548,257 | 702,1107,938 | 703,3614,3446 | 704,3130,2962 | 705,2393,2232 | 706,1220,1130 | 707,3212,3166 | 708,1823,1784 | 709,1479,1441

BATCH_RAW_INFO | 696,3191,2404 | 698,2976,2413 | 701,549,257 | 702,1108,938 | 703,3615,3446 | 704,3131,2962 | 705,2394,2232 | 706,1221,1130 | 707,3213,3166 | 708,1824,1784 | 709,1480,1441

BATCH_RAW_INFO | 696,3192,2404 | 698,2977,2413 | 701,550,257 | 702,1109,938 | 703,3616,3446 | 704,3132,2962 | 705,2395,2232 | 706,1222,1130 | 707,3214,3166 | 708,1825,1784 | 709,1481,1441

BATCH_RAW_INFO | 696,3193,2404 | 698,2978,2413 | 701,551,257 | 702,1110,938 | 703,3617,3446 | 704,3133,2962 | 705,2396,2232 | 706,1223,1130 | 707,3215,3166 | 708,1826,1784 | 709,1482,1441

BATCH_RAW_INFO | 696,3194,2404 | 698,2979,2413 | 701,552,257 | 702,1111,938 | 703,3618,3446 | 704,3134,2962 | 705,2397,2232 | 706,1224,1130 | 707,3216,3166 | 708,1827,1784 | 709,1483,1441

BATCH_RAW_INFO | 696,3195,2404 | 698,2980,2413 | 701,553,257 | 702,1112,938 | 703,3619,3446 | 704,3135,2962 | 705,2398,2232 | 706,1225,1130 | 707,3217,3166 | 708,1828,1784 | 709,1484,1441

BATCH_RAW_INFO | 696,3196,2404 | 698,2981,2413 | 701,554,257 | 702,1113,938 | 703,3620,3446 | 704,3136,2962 | 705,2399,2232 | 706,1226,1130 | 707,3218,3166 | 708,1829,1784 | 709,1485,1441

BATCH_RAW_INFO | 696,3197,2404 | 698,2982,2413 | 701,555,257 | 702,1114,938 | 703,3621,3446 | 704,3137,2962 | 705,2400,2232 | 706,1227,1130 | 707,3219,3166 | 708,1830,1784 | 709,1486,1441

BATCH_RAW_INFO | 696,3198,2404 | 698,2983,2413 | 701,556,257 | 702,1115,938 | 703,3622,3446 | 704,3138,2962 | 705,2401,2232 | 706,1228,1130 | 707,3220,3166 | 708,1831,1784

BATCH_RAW_INFO | 696,3199,2404 | 698,2984,2413 | 701,557,257 | 702,1116,938 | 703,3623,3446 | 704,3139,2962 | 705,2402,2232 | 706,1229,1130 | 707,3221,3166 | 708,1832,1784

BATCH_RAW_INFO | 696,3200,2404 | 698,2985,2413 | 701,558,257 | 702,1117,938 | 703,3624,3446 | 704,3140,2962 | 705,2403,2232 | 706,1230,1130 | 707,3222,3166 | 708,1833,1784

BATCH_RAW_INFO | 696,3201,2404 | 698,2986,2413 | 701,559,257 | 702,1118,938 | 703,3625,3446 | 704,3141,2962 | 705,2404,2232 | 706,1231,1130 | 707,3223,3166 | 708,1834,1784

BATCH_RAW_INFO | 696,3202,2404 | 698,2987,2413 | 701,560,257 | 702,1119,938 | 703,3626,3446 | 704,3142,2962 | 705,2405,2232 | 706,1232,1130 | 707,3224,3166 | 708,1835,1784

BATCH_RAW_INFO | 696,3203,2404 | 698,2988,2413 | 701,561,257 | 702,1120,938 | 703,3627,3446 | 704,3143,2962 | 705,2406,2232 | 706,1233,1130 | 707,3225,3166 | 708,1836,1784

BATCH_RAW_INFO | 696,3204,2404 | 698,2989,2413 | 701,562,257 | 702,1121,938 | 703,3628,3446 | 704,3144,2962 | 705,2407,2232 | 706,1234,1130 | 707,3226,3166 | 708,1837,1784

BATCH_RAW_INFO | 696,3205,2404 | 698,2990,2413 | 701,563,257 | 702,1122,938 | 703,3629,3446 | 704,3145,2962 | 705,2408,2232 | 706,1235,1130 | 707,3227,3166 | 708,1838,1784

BATCH_RAW_INFO | 696,3206,2404 | 698,2991,2413 | 701,564,257 | 702,1123,938 | 703,3630,3446 | 704,3146,2962 | 705,2409,2232 | 706,1236,1130 | 707,3228,3166 | 708,1839,1784

BATCH_RAW_INFO | 696,3207,2404 | 698,2992,2413 | 701,565,257 | 702,1124,938 | 703,3631,3446 | 704,3147,2962 | 705,2410,2232 | 706,1237,1130 | 707,3229,3166 | 708,1840,1784

BATCH_RAW_INFO | 710,742,741

BATCH_RAW_INFO | 696,3208,2404 | 698,2993,2413 | 701,566,257 | 702,1125,938 | 703,3632,3446 | 704,3148,2962 | 705,2411,2232 | 706,1238,1130 | 707,3230,3166 | 708,1841,1784 | 710,743,741

BATCH_RAW_INFO | 696,3209,2404 | 698,2994,2413 | 701,567,257 | 702,1126,938 | 703,3633,3446 | 704,3149,2962 | 705,2412,2232 | 706,1239,1130 | 707,3231,3166 | 708,1842,1784 | 710,744,741

BATCH_RAW_INFO | 696,3210,2404 | 698,2995,2413 | 701,568,257 | 702,1127,938 | 703,3634,3446 | 704,3150,2962 | 705,2413,2232 | 706,1240,1130 | 707,3232,3166 | 708,1843,1784 | 710,745,741

BATCH_RAW_INFO | 696,3211,2404 | 698,2996,2413 | 701,569,257 | 702,1128,938 | 703,3635,3446 | 704,3151,2962 | 705,2414,2232 | 706,1241,1130 | 707,3233,3166 | 708,1844,1784 | 710,746,741

BATCH_RAW_INFO | 696,3212,2404 | 698,2997,2413 | 701,570,257 | 702,1129,938 | 703,3636,3446 | 704,3152,2962 | 705,2415,2232 | 706,1242,1130 | 707,3234,3166 | 708,1845,1784 | 710,747,741

BATCH_RAW_INFO | 696,3213,2404 | 698,2998,2413 | 701,571,257 | 702,1130,938 | 703,3637,3446 | 704,3153,2962 | 705,2416,2232 | 706,1243,1130 | 707,3235,3166 | 708,1846,1784 | 710,748,741

BATCH_RAW_INFO | 696,3214,2404 | 698,2999,2413 | 701,572,257 | 702,1131,938 | 703,3638,3446 | 704,3154,2962 | 705,2417,2232 | 706,1244,1130 | 707,3236,3166 | 708,1847,1784 | 710,749,741

BATCH_RAW_INFO | 696,3215,2404 | 698,3000,2413 | 701,573,257 | 702,1132,938 | 703,3639,3446 | 704,3155,2962 | 705,2418,2232 | 706,1245,1130 | 707,3237,3166 | 708,1848,1784 | 710,750,741

BATCH_RAW_INFO | 696,3216,2404 | 698,3001,2413 | 701,574,257 | 702,1133,938 | 703,3640,3446 | 704,3156,2962 | 705,2419,2232 | 706,1246,1130 | 707,3238,3166 | 708,1849,1784 | 710,751,741

BATCH_RAW_INFO | 696,3217,2404 | 698,3002,2413 | 701,575,257 | 702,1134,938 | 703,3641,3446 | 704,3157,2962 | 705,2420,2232 | 706,1247,1130 | 707,3239,3166 | 708,1850,1784 | 710,752,741

BATCH_RAW_INFO | 696,3218,2404 | 698,3003,2413 | 701,576,257 | 702,1135,938 | 703,3642,3446 | 704,3158,2962 | 705,2421,2232 | 706,1248,1130 | 707,3240,3166 | 708,1851,1784 | 710,753,741

BATCH_RAW_INFO | 696,3219,2404 | 698,3004,2413 | 701,577,257 | 702,1136,938 | 703,3643,3446 | 704,3159,2962 | 705,2422,2232 | 706,1249,1130 | 707,3241,3166 | 708,1852,1784 | 710,754,741

BATCH_RAW_INFO | 696,3220,2404 | 698,3005,2413 | 701,578,257 | 702,1137,938 | 703,3644,3446 | 704,3160,2962 | 705,2423,2232 | 706,1250,1130 | 707,3242,3166 | 708,1853,1784 | 710,755,741

BATCH_RAW_INFO | 696,3221,2404 | 698,3006,2413 | 701,579,257 | 702,1138,938 | 703,3645,3446 | 704,3161,2962 | 705,2424,2232 | 706,1251,1130 | 707,3243,3166 | 708,1854,1784 | 710,756,741

BATCH_RAW_INFO | 696,3222,2404 | 698,3007,2413 | 701,580,257 | 702,1139,938 | 703,3646,3446 | 704,3162,2962 | 705,2425,2232 | 706,1252,1130 | 707,3244,3166 | 708,1855,1784 | 710,757,741

BATCH_RAW_INFO | 696,3223,2404 | 698,3008,2413 | 701,581,257 | 702,1140,938 | 703,3647,3446 | 704,3163,2962 | 705,2426,2232 | 706,1253,1130 | 707,3245,3166 | 708,1856,1784 | 710,758,741

BATCH_RAW_INFO | 696,3224,2404 | 698,3009,2413 | 701,582,257 | 702,1141,938 | 703,3648,3446 | 704,3164,2962 | 705,2427,2232 | 706,1254,1130 | 707,3246,3166 | 708,1857,1784 | 710,759,741

BATCH_RAW_INFO | 696,3225,2404 | 698,3010,2413 | 701,583,257 | 702,1142,938 | 703,3649,3446 | 704,3165,2962 | 705,2428,2232 | 706,1255,1130 | 707,3247,3166 | 708,1858,1784 | 710,760,741

BATCH_RAW_INFO | 696,3226,2404 | 698,3011,2413 | 701,584,257 | 702,1143,938 | 703,3650,3446 | 704,3166,2962 | 705,2429,2232 | 706,1256,1130 | 707,3248,3166 | 708,1859,1784 | 710,761,741

BATCH_RAW_INFO | 696,3227,2404 | 698,3012,2413 | 701,585,257 | 702,1144,938 | 703,3651,3446 | 704,3167,2962 | 705,2430,2232 | 706,1257,1130 | 707,3249,3166 | 708,1860,1784 | 710,762,741

BATCH_RAW_INFO | 696,3228,2404 | 698,3013,2413 | 701,586,257 | 702,1145,938 | 703,3652,3446 | 704,3168,2962 | 705,2431,2232 | 706,1258,1130 | 707,3250,3166 | 708,1861,1784 | 710,763,741

BATCH_RAW_INFO | 696,3229,2404 | 698,3014,2413 | 701,587,257 | 702,1146,938 | 703,3653,3446 | 704,3169,2962 | 705,2432,2232 | 706,1259,1130 | 707,3251,3166 | 708,1862,1784 | 710,764,741

BATCH_RAW_INFO | 696,3230,2404 | 698,3015,2413 | 701,588,257 | 702,1147,938 | 703,3654,3446 | 704,3170,2962 | 705,2433,2232 | 706,1260,1130 | 707,3252,3166 | 708,1863,1784 | 710,765,741

BATCH_RAW_INFO | 696,3231,2404 | 698,3016,2413 | 701,589,257 | 702,1148,938 | 703,3655,3446 | 704,3171,2962 | 705,2434,2232 | 706,1261,1130 | 707,3253,3166 | 708,1864,1784 | 710,766,741

BATCH_RAW_INFO | 696,3232,2404 | 698,3017,2413 | 701,590,257 | 702,1149,938 | 703,3656,3446 | 704,3172,2962 | 705,2435,2232 | 706,1262,1130 | 707,3254,3166 | 708,1865,1784 | 710,767,741

BATCH_RAW_INFO | 696,3233,2404 | 698,3018,2413 | 701,591,257 | 702,1150,938 | 703,3657,3446 | 704,3173,2962 | 705,2436,2232 | 706,1263,1130 | 707,3255,3166 | 708,1866,1784 | 710,768,741

BATCH_RAW_INFO | 696,3234,2404 | 698,3019,2413 | 701,592,257 | 702,1151,938 | 703,3658,3446 | 704,3174,2962 | 705,2437,2232 | 706,1264,1130 | 707,3256,3166 | 708,1867,1784 | 710,769,741

BATCH_RAW_INFO | 696,3235,2404 | 698,3020,2413 | 701,593,257 | 702,1152,938 | 703,3659,3446 | 704,3175,2962 | 705,2438,2232 | 706,1265,1130 | 707,3257,3166 | 708,1868,1784 | 710,770,741

BATCH_RAW_INFO | 696,3236,2404 | 698,3021,2413 | 701,594,257 | 702,1153,938 | 703,3660,3446 | 704,3176,2962 | 705,2439,2232 | 706,1266,1130 | 707,3258,3166 | 708,1869,1784 | 710,771,741

BATCH_RAW_INFO | 696,3237,2404 | 698,3022,2413 | 701,595,257 | 702,1154,938 | 703,3661,3446 | 704,3177,2962 | 705,2440,2232 | 706,1267,1130 | 707,3259,3166 | 708,1870,1784 | 710,772,741

BATCH_RAW_INFO | 696,3238,2404 | 698,3023,2413 | 701,596,257 | 702,1155,938 | 703,3662,3446 | 704,3178,2962 | 705,2441,2232 | 706,1268,1130 | 707,3260,3166 | 708,1871,1784 | 710,773,741

BATCH_RAW_INFO | 696,3239,2404 | 698,3024,2413 | 701,597,257 | 702,1156,938 | 703,3663,3446 | 704,3179,2962 | 705,2442,2232 | 706,1269,1130 | 707,3261,3166 | 708,1872,1784 | 710,774,741

BATCH_RAW_INFO | 696,3240,2404 | 698,3025,2413 | 701,598,257 | 702,1157,938 | 703,3664,3446 | 704,3180,2962 | 705,2443,2232 | 706,1270,1130 | 707,3262,3166 | 708,1873,1784 | 710,775,741

BATCH_RAW_INFO | 696,3241,2404 | 698,3026,2413 | 701,599,257 | 702,1158,938 | 703,3665,3446 | 704,3181,2962 | 705,2444,2232 | 706,1271,1130 | 707,3263,3166 | 708,1874,1784 | 710,776,741

BATCH_RAW_INFO | 696,3242,2404 | 698,3027,2413 | 701,600,257 | 702,1159,938 | 703,3666,3446 | 704,3182,2962 | 705,2445,2232 | 706,1272,1130 | 707,3264,3166 | 708,1875,1784 | 710,777,741

BATCH_RAW_INFO | 696,3243,2404 | 698,3028,2413 | 701,601,257 | 702,1160,938 | 703,3667,3446 | 704,3183,2962 | 705,2446,2232 | 706,1273,1130 | 707,3265,3166 | 708,1876,1784 | 710,778,741

BATCH_RAW_INFO | 696,3244,2404 | 698,3029,2413 | 701,602,257 | 702,1161,938 | 703,3668,3446 | 704,3184,2962 | 705,2447,2232 | 706,1274,1130 | 707,3266,3166 | 708,1877,1784 | 710,779,741

BATCH_RAW_INFO | 696,3245,2404 | 698,3030,2413 | 701,603,257 | 702,1162,938 | 703,3669,3446 | 704,3185,2962 | 705,2448,2232 | 706,1275,1130 | 707,3267,3166 | 708,1878,1784 | 710,780,741

BATCH_RAW_INFO | 696,3246,2404 | 698,3031,2413 | 701,604,257 | 702,1163,938 | 703,3670,3446 | 704,3186,2962 | 705,2449,2232 | 706,1276,1130 | 707,3268,3166 | 708,1879,1784 | 710,781,741

BATCH_RAW_INFO | 696,3247,2404 | 698,3032,2413 | 701,605,257 | 703,3671,3446 | 704,3187,2962 | 705,2450,2232 | 706,1277,1130 | 707,3269,3166 | 708,1880,1784 | 710,782,741

BATCH_RAW_INFO | 696,3248,2404 | 698,3033,2413 | 701,606,257 | 703,3672,3446 | 704,3188,2962 | 705,2451,2232 | 706,1278,1130 | 707,3270,3166 | 708,1881,1784 | 710,783,741

BATCH_RAW_INFO | 696,3249,2404 | 698,3034,2413 | 701,607,257 | 703,3673,3446 | 704,3189,2962 | 705,2452,2232 | 706,1279,1130 | 707,3271,3166 | 708,1882,1784 | 710,784,741

BATCH_RAW_INFO | 696,3250,2404 | 698,3035,2413 | 701,608,257 | 703,3674,3446 | 704,3190,2962 | 705,2453,2232 | 706,1280,1130 | 707,3272,3166 | 708,1883,1784 | 710,785,741

BATCH_RAW_INFO | 696,3251,2404 | 698,3036,2413 | 701,609,257 | 703,3675,3446 | 704,3191,2962 | 705,2454,2232 | 706,1281,1130 | 707,3273,3166 | 708,1884,1784 | 710,786,741

BATCH_RAW_INFO | 696,3252,2404 | 698,3037,2413 | 701,610,257 | 703,3676,3446 | 704,3192,2962 | 705,2455,2232 | 706,1282,1130 | 707,3274,3166 | 708,1885,1784 | 710,787,741

BATCH_RAW_INFO | 696,3253,2404 | 698,3038,2413 | 701,611,257 | 703,3677,3446 | 704,3193,2962 | 705,2456,2232 | 706,1283,1130 | 707,3275,3166 | 708,1886,1784 | 710,788,741

BATCH_RAW_INFO | 696,3254,2404 | 698,3039,2413 | 701,612,257 | 703,3678,3446 | 704,3194,2962 | 705,2457,2232 | 706,1284,1130 | 707,3276,3166 | 708,1887,1784 | 710,789,741

BATCH_RAW_INFO | 696,3255,2404 | 698,3040,2413 | 701,613,257 | 703,3679,3446 | 704,3195,2962 | 705,2458,2232 | 706,1285,1130 | 707,3277,3166 | 708,1888,1784 | 710,790,741

BATCH_RAW_INFO | 696,3256,2404 | 698,3041,2413 | 701,614,257 | 703,3680,3446 | 704,3196,2962 | 705,2459,2232 | 706,1286,1130 | 707,3278,3166 | 708,1889,1784 | 710,791,741

BATCH_RAW_INFO | 696,3257,2404 | 698,3042,2413 | 701,615,257 | 703,3681,3446 | 704,3197,2962 | 705,2460,2232 | 706,1287,1130 | 707,3279,3166 | 708,1890,1784 | 710,792,741

BATCH_RAW_INFO | 696,3258,2404 | 698,3043,2413 | 701,616,257 | 703,3682,3446 | 704,3198,2962 | 705,2461,2232 | 706,1288,1130 | 707,3280,3166 | 708,1891,1784 | 710,793,741

BATCH_RAW_INFO | 696,3259,2404 | 698,3044,2413 | 701,617,257 | 703,3683,3446 | 704,3199,2962 | 705,2462,2232 | 706,1289,1130 | 707,3281,3166 | 708,1892,1784 | 710,794,741

BATCH_RAW_INFO | 696,3260,2404 | 698,3045,2413 | 701,618,257 | 703,3684,3446 | 704,3200,2962 | 705,2463,2232 | 706,1290,1130 | 707,3282,3166 | 708,1893,1784 | 710,795,741

BATCH_RAW_INFO | 696,3261,2404 | 698,3046,2413 | 701,619,257 | 703,3685,3446 | 704,3201,2962 | 705,2464,2232 | 706,1291,1130 | 707,3283,3166 | 708,1894,1784 | 710,796,741

BATCH_RAW_INFO | 696,3262,2404 | 698,3047,2413 | 701,620,257 | 703,3686,3446 | 704,3202,2962 | 705,2465,2232 | 706,1292,1130 | 707,3284,3166 | 708,1895,1784 | 710,797,741

BATCH_RAW_INFO | 696,3263,2404 | 698,3048,2413 | 701,621,257 | 703,3687,3446 | 704,3203,2962 | 705,2466,2232 | 706,1293,1130 | 707,3285,3166 | 708,1896,1784 | 710,798,741

BATCH_RAW_INFO | 696,3264,2404 | 698,3049,2413 | 701,622,257 | 703,3688,3446 | 704,3204,2962 | 705,2467,2232 | 706,1294,1130 | 707,3286,3166 | 708,1897,1784 | 710,799,741

BATCH_RAW_INFO | 696,3265,2404 | 701,623,257 | 703,3689,3446 | 704,3205,2962 | 705,2468,2232 | 706,1295,1130 | 707,3287,3166 | 708,1898,1784 | 710,800,741

BATCH_RAW_INFO | 696,3266,2404 | 701,624,257 | 703,3690,3446 | 704,3206,2962 | 705,2469,2232 | 706,1296,1130 | 707,3288,3166 | 708,1899,1784 | 710,801,741

BATCH_RAW_INFO | 696,3267,2404 | 701,625,257 | 703,3691,3446 | 704,3207,2962 | 705,2470,2232 | 706,1297,1130 | 707,3289,3166 | 708,1900,1784 | 710,802,741

BATCH_RAW_INFO | 711,2841,2840

BATCH_RAW_INFO | 696,3268,2404 | 701,626,257 | 703,3692,3446 | 704,3208,2962 | 705,2471,2232 | 706,1298,1130 | 707,3290,3166 | 708,1901,1784 | 710,803,741 | 711,2842,2840

BATCH_RAW_INFO | 696,3269,2404 | 701,627,257 | 703,3693,3446 | 704,3209,2962 | 705,2472,2232 | 706,1299,1130 | 707,3291,3166 | 708,1902,1784 | 710,804,741 | 711,2843,2840

BATCH_RAW_INFO | 696,3270,2404 | 701,628,257 | 703,3694,3446 | 704,3210,2962 | 705,2473,2232 | 706,1300,1130 | 707,3292,3166 | 708,1903,1784 | 710,805,741 | 711,2844,2840

BATCH_RAW_INFO | 696,3271,2404 | 701,629,257 | 703,3695,3446 | 704,3211,2962 | 705,2474,2232 | 706,1301,1130 | 707,3293,3166 | 708,1904,1784 | 710,806,741 | 711,2845,2840

BATCH_RAW_INFO | 696,3272,2404 | 701,630,257 | 703,3696,3446 | 704,3212,2962 | 705,2475,2232 | 706,1302,1130 | 707,3294,3166 | 708,1905,1784 | 710,807,741 | 711,2846,2840

BATCH_RAW_INFO | 696,3273,2404 | 701,631,257 | 703,3697,3446 | 704,3213,2962 | 705,2476,2232 | 706,1303,1130 | 707,3295,3166 | 708,1906,1784 | 710,808,741 | 711,2847,2840

BATCH_RAW_INFO | 696,3274,2404 | 701,632,257 | 703,3698,3446 | 704,3214,2962 | 705,2477,2232 | 706,1304,1130 | 707,3296,3166 | 708,1907,1784 | 710,809,741 | 711,2848,2840

BATCH_RAW_INFO | 696,3275,2404 | 701,633,257 | 703,3699,3446 | 704,3215,2962 | 705,2478,2232 | 706,1305,1130 | 707,3297,3166 | 708,1908,1784 | 710,810,741 | 711,2849,2840

BATCH_RAW_INFO | 696,3276,2404 | 701,634,257 | 703,3700,3446 | 704,3216,2962 | 705,2479,2232 | 706,1306,1130 | 707,3298,3166 | 708,1909,1784 | 710,811,741 | 711,2850,2840

BATCH_RAW_INFO | 696,3277,2404 | 701,635,257 | 703,3701,3446 | 704,3217,2962 | 705,2480,2232 | 706,1307,1130 | 707,3299,3166 | 708,1910,1784 | 710,812,741 | 711,2851,2840

BATCH_RAW_INFO | 696,3278,2404 | 701,636,257 | 703,3702,3446 | 704,3218,2962 | 705,2481,2232 | 706,1308,1130 | 707,3300,3166 | 708,1911,1784 | 710,813,741 | 711,2852,2840

BATCH_RAW_INFO | 696,3279,2404 | 701,637,257 | 703,3703,3446 | 704,3219,2962 | 705,2482,2232 | 706,1309,1130 | 707,3301,3166 | 708,1912,1784 | 710,814,741 | 711,2853,2840

BATCH_RAW_INFO | 696,3280,2404 | 701,638,257 | 703,3704,3446 | 704,3220,2962 | 705,2483,2232 | 706,1310,1130 | 707,3302,3166 | 708,1913,1784 | 710,815,741 | 711,2854,2840

BATCH_RAW_INFO | 696,3281,2404 | 701,639,257 | 703,3705,3446 | 704,3221,2962 | 705,2484,2232 | 706,1311,1130 | 707,3303,3166 | 708,1914,1784 | 710,816,741 | 711,2855,2840

BATCH_RAW_INFO | 696,3282,2404 | 701,640,257 | 703,3706,3446 | 704,3222,2962 | 705,2485,2232 | 706,1312,1130 | 707,3304,3166 | 708,1915,1784 | 710,817,741 | 711,2856,2840

BATCH_RAW_INFO | 696,3283,2404 | 701,641,257 | 703,3707,3446 | 704,3223,2962 | 705,2486,2232 | 706,1313,1130 | 707,3305,3166 | 708,1916,1784 | 710,818,741 | 711,2857,2840

BATCH_RAW_INFO | 696,3284,2404 | 701,642,257 | 703,3708,3446 | 704,3224,2962 | 705,2487,2232 | 706,1314,1130 | 707,3306,3166 | 708,1917,1784 | 710,819,741 | 711,2858,2840

BATCH_RAW_INFO | 696,3285,2404 | 701,643,257 | 703,3709,3446 | 704,3225,2962 | 706,1315,1130 | 707,3307,3166 | 708,1918,1784 | 710,820,741 | 711,2859,2840

BATCH_RAW_INFO | 696,3286,2404 | 701,644,257 | 703,3710,3446 | 704,3226,2962 | 706,1316,1130 | 707,3308,3166 | 708,1919,1784 | 710,821,741 | 711,2860,2840

BATCH_RAW_INFO | 696,3287,2404 | 701,645,257 | 703,3711,3446 | 704,3227,2962 | 706,1317,1130 | 707,3309,3166 | 708,1920,1784 | 710,822,741 | 711,2861,2840

BATCH_RAW_INFO | 696,3288,2404 | 701,646,257 | 703,3712,3446 | 704,3228,2962 | 706,1318,1130 | 707,3310,3166 | 708,1921,1784 | 710,823,741 | 711,2862,2840

BATCH_RAW_INFO | 696,3289,2404 | 701,647,257 | 703,3713,3446 | 704,3229,2962 | 706,1319,1130 | 707,3311,3166 | 708,1922,1784 | 710,824,741 | 711,2863,2840

BATCH_RAW_INFO | 696,3290,2404 | 701,648,257 | 703,3714,3446 | 704,3230,2962 | 706,1320,1130 | 707,3312,3166 | 708,1923,1784 | 710,825,741 | 711,2864,2840

BATCH_RAW_INFO | 696,3291,2404 | 701,649,257 | 703,3715,3446 | 704,3231,2962 | 706,1321,1130 | 707,3313,3166 | 708,1924,1784 | 710,826,741 | 711,2865,2840

BATCH_RAW_INFO | 696,3292,2404 | 701,650,257 | 703,3716,3446 | 704,3232,2962 | 706,1322,1130 | 707,3314,3166 | 708,1925,1784 | 710,827,741 | 711,2866,2840

BATCH_RAW_INFO | 696,3293,2404 | 701,651,257 | 703,3717,3446 | 704,3233,2962 | 706,1323,1130 | 707,3315,3166 | 708,1926,1784 | 710,828,741 | 711,2867,2840

BATCH_RAW_INFO | 696,3294,2404 | 701,652,257 | 703,3718,3446 | 704,3234,2962 | 706,1324,1130 | 707,3316,3166 | 708,1927,1784 | 710,829,741 | 711,2868,2840

BATCH_RAW_INFO | 696,3295,2404 | 701,653,257 | 703,3719,3446 | 704,3235,2962 | 706,1325,1130 | 707,3317,3166 | 708,1928,1784 | 710,830,741 | 711,2869,2840

BATCH_RAW_INFO | 696,3296,2404 | 701,654,257 | 703,3720,3446 | 704,3236,2962 | 706,1326,1130 | 707,3318,3166 | 708,1929,1784 | 710,831,741 | 711,2870,2840

BATCH_RAW_INFO | 696,3297,2404 | 701,655,257 | 703,3721,3446 | 704,3237,2962 | 706,1327,1130 | 707,3319,3166 | 708,1930,1784 | 710,832,741 | 711,2871,2840

BATCH_RAW_INFO | 696,3298,2404 | 701,656,257 | 703,3722,3446 | 704,3238,2962 | 706,1328,1130 | 707,3320,3166 | 708,1931,1784 | 710,833,741 | 711,2872,2840

BATCH_RAW_INFO | 696,3299,2404 | 701,657,257 | 703,3723,3446 | 704,3239,2962 | 706,1329,1130 | 707,3321,3166 | 708,1932,1784 | 710,834,741 | 711,2873,2840

BATCH_RAW_INFO | 696,3300,2404 | 701,658,257 | 703,3724,3446 | 704,3240,2962 | 706,1330,1130 | 707,3322,3166 | 708,1933,1784 | 710,835,741 | 711,2874,2840

BATCH_RAW_INFO | 696,3301,2404 | 701,659,257 | 703,3725,3446 | 704,3241,2962 | 706,1331,1130 | 707,3323,3166 | 708,1934,1784 | 710,836,741 | 711,2875,2840

BATCH_RAW_INFO | 696,3302,2404 | 701,660,257 | 703,3726,3446 | 704,3242,2962 | 706,1332,1130 | 707,3324,3166 | 708,1935,1784 | 710,837,741 | 711,2876,2840

BATCH_RAW_INFO | 696,3303,2404 | 701,661,257 | 703,3727,3446 | 704,3243,2962 | 706,1333,1130 | 707,3325,3166 | 708,1936,1784 | 710,838,741 | 711,2877,2840

BATCH_RAW_INFO | 696,3304,2404 | 701,662,257 | 703,3728,3446 | 704,3244,2962 | 706,1334,1130 | 707,3326,3166 | 708,1937,1784 | 710,839,741 | 711,2878,2840

BATCH_RAW_INFO | 696,3305,2404 | 701,663,257 | 703,3729,3446 | 704,3245,2962 | 706,1335,1130 | 707,3327,3166 | 708,1938,1784 | 710,840,741 | 711,2879,2840

BATCH_RAW_INFO | 696,3306,2404 | 701,664,257 | 703,3730,3446 | 704,3246,2962 | 706,1336,1130 | 707,3328,3166 | 708,1939,1784 | 710,841,741 | 711,2880,2840

BATCH_RAW_INFO | 696,3307,2404 | 701,665,257 | 703,3731,3446 | 704,3247,2962 | 706,1337,1130 | 707,3329,3166 | 708,1940,1784 | 710,842,741 | 711,2881,2840

BATCH_RAW_INFO | 696,3308,2404 | 701,666,257 | 703,3732,3446 | 704,3248,2962 | 706,1338,1130 | 707,3330,3166 | 708,1941,1784 | 710,843,741 | 711,2882,2840

BATCH_RAW_INFO | 701,667,257 | 703,3733,3446 | 704,3249,2962 | 706,1339,1130 | 707,3331,3166 | 708,1942,1784 | 710,844,741 | 711,2883,2840

BATCH_RAW_INFO | 701,668,257 | 703,3734,3446 | 704,3250,2962 | 706,1340,1130 | 707,3332,3166 | 708,1943,1784 | 710,845,741 | 711,2884,2840

BATCH_RAW_INFO | 701,669,257 | 703,3735,3446 | 704,3251,2962 | 706,1341,1130 | 707,3333,3166 | 708,1944,1784 | 710,846,741 | 711,2885,2840

BATCH_RAW_INFO | 701,670,257 | 703,3736,3446 | 704,3252,2962 | 706,1342,1130 | 707,3334,3166 | 708,1945,1784 | 710,847,741 | 711,2886,2840

BATCH_RAW_INFO | 701,671,257 | 703,3737,3446 | 704,3253,2962 | 706,1343,1130 | 707,3335,3166 | 708,1946,1784 | 710,848,741 | 711,2887,2840

BATCH_RAW_INFO | 701,672,257 | 703,3738,3446 | 704,3254,2962 | 706,1344,1130 | 707,3336,3166 | 708,1947,1784 | 710,849,741 | 711,2888,2840

BATCH_RAW_INFO | 701,673,257 | 703,3739,3446 | 704,3255,2962 | 706,1345,1130 | 707,3337,3166 | 708,1948,1784 | 710,850,741 | 711,2889,2840

BATCH_RAW_INFO | 701,674,257 | 703,3740,3446 | 704,3256,2962 | 706,1346,1130 | 707,3338,3166 | 708,1949,1784 | 710,851,741 | 711,2890,2840

BATCH_RAW_INFO | 701,675,257 | 703,3741,3446 | 704,3257,2962 | 706,1347,1130 | 707,3339,3166 | 708,1950,1784 | 711,2891,2840

BATCH_RAW_INFO | 701,676,257 | 703,3742,3446 | 704,3258,2962 | 706,1348,1130 | 707,3340,3166 | 708,1951,1784 | 711,2892,2840

BATCH_RAW_INFO | 701,677,257 | 703,3743,3446 | 704,3259,2962 | 706,1349,1130 | 707,3341,3166 | 708,1952,1784 | 711,2893,2840

BATCH_RAW_INFO | 701,678,257 | 703,3744,3446 | 704,3260,2962 | 706,1350,1130 | 707,3342,3166 | 708,1953,1784 | 711,2894,2840

BATCH_RAW_INFO | 701,679,257 | 703,3745,3446 | 704,3261,2962 | 706,1351,1130 | 707,3343,3166 | 708,1954,1784 | 711,2895,2840

BATCH_RAW_INFO | 701,680,257 | 703,3746,3446 | 704,3262,2962 | 706,1352,1130 | 707,3344,3166 | 708,1955,1784 | 711,2896,2840

BATCH_RAW_INFO | 701,681,257 | 704,3263,2962 | 706,1353,1130 | 707,3345,3166 | 708,1956,1784 | 711,2897,2840

BATCH_RAW_INFO | 701,682,257 | 704,3264,2962 | 706,1354,1130 | 707,3346,3166 | 708,1957,1784 | 711,2898,2840

BATCH_RAW_INFO | 701,683,257 | 704,3265,2962 | 706,1355,1130 | 707,3347,3166 | 708,1958,1784 | 711,2899,2840

BATCH_RAW_INFO | 701,684,257 | 704,3266,2962 | 706,1356,1130 | 707,3348,3166 | 708,1959,1784 | 711,2900,2840

BATCH_RAW_INFO | 701,685,257 | 704,3267,2962 | 706,1357,1130 | 707,3349,3166 | 708,1960,1784 | 711,2901,2840

BATCH_RAW_INFO | 701,686,257 | 704,3268,2962 | 706,1358,1130 | 707,3350,3166 | 708,1961,1784 | 711,2902,2840

BATCH_RAW_INFO | 701,687,257 | 704,3269,2962 | 706,1359,1130 | 707,3351,3166 | 708,1962,1784 | 711,2903,2840

BATCH_RAW_INFO | 701,688,257 | 704,3270,2962 | 706,1360,1130 | 707,3352,3166 | 708,1963,1784 | 711,2904,2840

BATCH_RAW_INFO | 701,689,257 | 704,3271,2962 | 706,1361,1130 | 707,3353,3166 | 708,1964,1784 | 711,2905,2840

BATCH_RAW_INFO | 701,690,257 | 704,3272,2962 | 706,1362,1130 | 707,3354,3166 | 708,1965,1784 | 711,2906,2840

BATCH_RAW_INFO | 701,691,257 | 704,3273,2962 | 706,1363,1130 | 707,3355,3166 | 708,1966,1784 | 711,2907,2840

BATCH_RAW_INFO | 701,692,257 | 704,3274,2962 | 706,1364,1130 | 707,3356,3166 | 708,1967,1784 | 711,2908,2840

BATCH_RAW_INFO | 701,693,257 | 704,3275,2962 | 706,1365,1130 | 707,3357,3166 | 708,1968,1784 | 711,2909,2840

BATCH_RAW_INFO | 701,694,257 | 704,3276,2962 | 706,1366,1130 | 707,3358,3166 | 708,1969,1784 | 711,2910,2840

BATCH_RAW_INFO | 701,695,257 | 704,3277,2962 | 706,1367,1130 | 707,3359,3166 | 708,1970,1784 | 711,2911,2840

BATCH_RAW_INFO | 701,696,257 | 704,3278,2962 | 706,1368,1130 | 707,3360,3166 | 708,1971,1784 | 711,2912,2840

BATCH_RAW_INFO | 701,697,257 | 704,3279,2962 | 706,1369,1130 | 707,3361,3166 | 708,1972,1784 | 711,2913,2840

BATCH_RAW_INFO | 701,698,257 | 704,3280,2962 | 706,1370,1130 | 707,3362,3166 | 708,1973,1784 | 711,2914,2840

BATCH_RAW_INFO | 701,699,257 | 704,3281,2962 | 706,1371,1130 | 707,3363,3166 | 708,1974,1784 | 711,2915,2840

BATCH_RAW_INFO | 701,700,257 | 704,3282,2962 | 706,1372,1130 | 707,3364,3166 | 708,1975,1784 | 711,2916,2840

BATCH_RAW_INFO | 701,701,257 | 704,3283,2962 | 706,1373,1130 | 707,3365,3166 | 708,1976,1784 | 711,2917,2840

BATCH_RAW_INFO | 701,702,257 | 704,3284,2962 | 706,1374,1130 | 707,3366,3166 | 708,1977,1784 | 711,2918,2840

BATCH_RAW_INFO | 701,703,257 | 704,3285,2962 | 706,1375,1130 | 707,3367,3166 | 708,1978,1784 | 711,2919,2840

BATCH_RAW_INFO | 701,704,257 | 704,3286,2962 | 706,1376,1130 | 707,3368,3166 | 708,1979,1784 | 711,2920,2840

BATCH_RAW_INFO | 701,705,257 | 704,3287,2962 | 706,1377,1130 | 707,3369,3166 | 708,1980,1784 | 711,2921,2840

BATCH_RAW_INFO | 701,706,257 | 704,3288,2962 | 706,1378,1130 | 707,3370,3166 | 708,1981,1784 | 711,2922,2840

BATCH_RAW_INFO | 701,707,257 | 704,3289,2962 | 706,1379,1130 | 707,3371,3166 | 708,1982,1784 | 711,2923,2840

BATCH_RAW_INFO | 701,708,257 | 704,3290,2962 | 706,1380,1130 | 707,3372,3166 | 708,1983,1784 | 711,2924,2840

BATCH_RAW_INFO | 701,709,257 | 704,3291,2962 | 706,1381,1130 | 707,3373,3166 | 708,1984,1784 | 711,2925,2840

BATCH_RAW_INFO | 701,710,257 | 704,3292,2962 | 706,1382,1130 | 707,3374,3166 | 708,1985,1784 | 711,2926,2840

BATCH_RAW_INFO | 701,711,257 | 704,3293,2962 | 706,1383,1130 | 707,3375,3166 | 708,1986,1784 | 711,2927,2840

BATCH_RAW_INFO | 701,712,257 | 704,3294,2962 | 706,1384,1130 | 707,3376,3166 | 708,1987,1784 | 711,2928,2840

BATCH_RAW_INFO | 701,713,257 | 704,3295,2962 | 706,1385,1130 | 707,3377,3166 | 708,1988,1784 | 711,2929,2840

BATCH_RAW_INFO | 701,714,257 | 704,3296,2962 | 706,1386,1130 | 707,3378,3166 | 708,1989,1784 | 711,2930,2840

BATCH_RAW_INFO | 701,715,257 | 704,3297,2962 | 706,1387,1130 | 707,3379,3166 | 708,1990,1784 | 711,2931,2840

BATCH_RAW_INFO | 701,716,257 | 704,3298,2962 | 706,1388,1130 | 707,3380,3166 | 708,1991,1784 | 711,2932,2840

BATCH_RAW_INFO | 701,717,257 | 704,3299,2962 | 706,1389,1130 | 707,3381,3166 | 708,1992,1784 | 711,2933,2840

BATCH_RAW_INFO | 701,718,257 | 704,3300,2962 | 706,1390,1130 | 707,3382,3166 | 708,1993,1784 | 711,2934,2840

BATCH_RAW_INFO | 701,719,257 | 704,3301,2962 | 706,1391,1130 | 707,3383,3166 | 708,1994,1784 | 711,2935,2840

BATCH_RAW_INFO | 701,720,257 | 704,3302,2962 | 706,1392,1130 | 707,3384,3166 | 708,1995,1784 | 711,2936,2840

BATCH_RAW_INFO | 701,721,257 | 704,3303,2962 | 706,1393,1130 | 707,3385,3166 | 708,1996,1784 | 711,2937,2840

BATCH_RAW_INFO | 701,722,257 | 704,3304,2962 | 706,1394,1130 | 707,3386,3166 | 708,1997,1784 | 711,2938,2840

BATCH_RAW_INFO | 701,723,257 | 704,3305,2962 | 706,1395,1130 | 707,3387,3166 | 708,1998,1784 | 711,2939,2840

BATCH_RAW_INFO | 701,724,257 | 704,3306,2962 | 706,1396,1130 | 707,3388,3166 | 708,1999,1784 | 711,2940,2840

BATCH_RAW_INFO | 701,725,257 | 704,3307,2962 | 706,1397,1130 | 707,3389,3166 | 708,2000,1784 | 711,2941,2840

BATCH_RAW_INFO | 701,726,257 | 704,3308,2962 | 706,1398,1130 | 707,3390,3166 | 708,2001,1784 | 711,2942,2840

BATCH_RAW_INFO | 701,727,257 | 704,3309,2962 | 706,1399,1130 | 707,3391,3166 | 708,2002,1784 | 711,2943,2840

BATCH_RAW_INFO | 701,728,257 | 704,3310,2962 | 706,1400,1130 | 707,3392,3166 | 708,2003,1784 | 711,2944,2840

BATCH_RAW_INFO | 701,729,257 | 704,3311,2962 | 706,1401,1130 | 707,3393,3166 | 708,2004,1784 | 711,2945,2840

BATCH_RAW_INFO | 701,730,257 | 704,3312,2962 | 706,1402,1130 | 707,3394,3166 | 708,2005,1784 | 711,2946,2840

BATCH_RAW_INFO | 701,731,257 | 704,3313,2962 | 706,1403,1130 | 707,3395,3166 | 708,2006,1784 | 711,2947,2840

BATCH_RAW_INFO | 701,732,257 | 704,3314,2962 | 706,1404,1130 | 707,3396,3166 | 708,2007,1784 | 711,2948,2840

BATCH_RAW_INFO | 701,733,257 | 704,3315,2962 | 706,1405,1130 | 707,3397,3166 | 708,2008,1784 | 711,2949,2840

BATCH_RAW_INFO | 704,3316,2962 | 706,1406,1130 | 707,3398,3166 | 708,2009,1784 | 711,2950,2840

BATCH_RAW_INFO | 704,3317,2962 | 706,1407,1130 | 707,3399,3166 | 708,2010,1784 | 711,2951,2840

BATCH_RAW_INFO | 704,3318,2962 | 706,1408,1130 | 707,3400,3166 | 708,2011,1784 | 711,2952,2840

BATCH_RAW_INFO | 704,3319,2962 | 706,1409,1130 | 707,3401,3166 | 708,2012,1784 | 711,2953,2840

BATCH_RAW_INFO | 704,3320,2962 | 706,1410,1130 | 707,3402,3166 | 708,2013,1784 | 711,2954,2840

BATCH_RAW_INFO | 704,3321,2962 | 706,1411,1130 | 707,3403,3166 | 708,2014,1784 | 711,2955,2840

BATCH_RAW_INFO | 704,3322,2962 | 706,1412,1130 | 707,3404,3166 | 708,2015,1784 | 711,2956,2840

BATCH_RAW_INFO | 704,3323,2962 | 706,1413,1130 | 707,3405,3166 | 708,2016,1784 | 711,2957,2840

BATCH_RAW_INFO | 704,3324,2962 | 706,1414,1130 | 707,3406,3166 | 708,2017,1784 | 711,2958,2840

BATCH_RAW_INFO | 704,3325,2962 | 706,1415,1130 | 707,3407,3166 | 708,2018,1784 | 711,2959,2840

BATCH_RAW_INFO | 704,3326,2962 | 706,1416,1130 | 707,3408,3166 | 708,2019,1784 | 711,2960,2840

BATCH_RAW_INFO | 704,3327,2962 | 706,1417,1130 | 707,3409,3166 | 708,2020,1784 | 711,2961,2840

BATCH_RAW_INFO | 704,3328,2962 | 706,1418,1130 | 707,3410,3166 | 708,2021,1784 | 711,2962,2840

BATCH_RAW_INFO | 704,3329,2962 | 706,1419,1130 | 707,3411,3166 | 708,2022,1784 | 711,2963,2840

BATCH_RAW_INFO | 706,1420,1130 | 707,3412,3166 | 708,2023,1784 | 711,2964,2840

BATCH_RAW_INFO | 706,1421,1130 | 707,3413,3166 | 708,2024,1784 | 711,2965,2840

BATCH_RAW_INFO | 706,1422,1130 | 707,3414,3166 | 708,2025,1784 | 711,2966,2840

BATCH_RAW_INFO | 706,1423,1130 | 707,3415,3166 | 708,2026,1784 | 711,2967,2840

BATCH_RAW_INFO | 706,1424,1130 | 707,3416,3166 | 708,2027,1784 | 711,2968,2840

BATCH_RAW_INFO | 706,1425,1130 | 707,3417,3166 | 708,2028,1784 | 711,2969,2840

BATCH_RAW_INFO | 706,1426,1130 | 707,3418,3166 | 708,2029,1784 | 711,2970,2840

BATCH_RAW_INFO | 706,1427,1130 | 707,3419,3166 | 708,2030,1784 | 711,2971,2840

BATCH_RAW_INFO | 706,1428,1130 | 707,3420,3166 | 708,2031,1784 | 711,2972,2840

BATCH_RAW_INFO | 706,1429,1130 | 707,3421,3166 | 708,2032,1784 | 711,2973,2840

BATCH_RAW_INFO | 706,1430,1130 | 707,3422,3166 | 708,2033,1784 | 711,2974,2840

BATCH_RAW_INFO | 706,1431,1130 | 707,3423,3166 | 708,2034,1784 | 711,2975,2840

BATCH_RAW_INFO | 706,1432,1130 | 707,3424,3166 | 708,2035,1784 | 711,2976,2840

BATCH_RAW_INFO | 706,1433,1130 | 707,3425,3166 | 708,2036,1784 | 711,2977,2840

BATCH_RAW_INFO | 706,1434,1130 | 707,3426,3166 | 708,2037,1784 | 711,2978,2840

BATCH_RAW_INFO | 706,1435,1130 | 707,3427,3166 | 708,2038,1784 | 711,2979,2840

BATCH_RAW_INFO | 706,1436,1130 | 707,3428,3166 | 708,2039,1784 | 711,2980,2840

BATCH_RAW_INFO | 706,1437,1130 | 707,3429,3166 | 708,2040,1784 | 711,2981,2840

BATCH_RAW_INFO | 706,1438,1130 | 707,3430,3166 | 708,2041,1784 | 711,2982,2840

BATCH_RAW_INFO | 706,1439,1130 | 707,3431,3166 | 708,2042,1784 | 711,2983,2840

BATCH_RAW_INFO | 706,1440,1130 | 707,3432,3166 | 708,2043,1784 | 711,2984,2840

BATCH_RAW_INFO | 706,1441,1130 | 707,3433,3166 | 708,2044,1784 | 711,2985,2840

BATCH_RAW_INFO | 706,1442,1130 | 707,3434,3166 | 708,2045,1784 | 711,2986,2840

BATCH_RAW_INFO | 706,1443,1130 | 707,3435,3166 | 708,2046,1784 | 711,2987,2840

BATCH_RAW_INFO | 706,1444,1130 | 707,3436,3166 | 708,2047,1784 | 711,2988,2840

BATCH_RAW_INFO | 706,1445,1130 | 707,3437,3166 | 708,2048,1784 | 711,2989,2840

BATCH_RAW_INFO | 706,1446,1130 | 707,3438,3166 | 708,2049,1784 | 711,2990,2840

BATCH_RAW_INFO | 706,1447,1130 | 707,3439,3166 | 708,2050,1784 | 711,2991,2840

BATCH_RAW_INFO | 706,1448,1130 | 707,3440,3166 | 708,2051,1784 | 711,2992,2840

BATCH_RAW_INFO | 706,1449,1130 | 707,3441,3166 | 708,2052,1784 | 711,2993,2840

BATCH_RAW_INFO | 706,1450,1130 | 707,3442,3166 | 708,2053,1784 | 711,2994,2840

BATCH_RAW_INFO | 706,1451,1130 | 707,3443,3166 | 708,2054,1784 | 711,2995,2840

BATCH_RAW_INFO | 706,1452,1130 | 707,3444,3166 | 708,2055,1784 | 711,2996,2840

BATCH_RAW_INFO | 706,1453,1130 | 707,3445,3166 | 708,2056,1784 | 711,2997,2840

BATCH_RAW_INFO | 706,1454,1130 | 707,3446,3166 | 708,2057,1784 | 711,2998,2840

BATCH_RAW_INFO | 706,1455,1130 | 707,3447,3166 | 708,2058,1784 | 711,2999,2840

BATCH_RAW_INFO | 706,1456,1130 | 707,3448,3166 | 708,2059,1784 | 711,3000,2840

BATCH_RAW_INFO | 712,913,912

BATCH_RAW_INFO | 706,1457,1130 | 707,3449,3166 | 708,2060,1784 | 711,3001,2840 | 712,914,912

BATCH_RAW_INFO | 706,1458,1130 | 707,3450,3166 | 708,2061,1784 | 711,3002,2840 | 712,915,912

BATCH_RAW_INFO | 706,1459,1130 | 707,3451,3166 | 708,2062,1784 | 711,3003,2840 | 712,916,912

BATCH_RAW_INFO | 706,1460,1130 | 707,3452,3166 | 708,2063,1784 | 711,3004,2840 | 712,917,912

BATCH_RAW_INFO | 706,1461,1130 | 707,3453,3166 | 708,2064,1784 | 711,3005,2840 | 712,918,912

BATCH_RAW_INFO | 706,1462,1130 | 707,3454,3166 | 708,2065,1784 | 711,3006,2840 | 712,919,912

BATCH_RAW_INFO | 706,1463,1130 | 707,3455,3166 | 711,3007,2840 | 712,920,912

BATCH_RAW_INFO | 706,1464,1130 | 707,3456,3166 | 711,3008,2840 | 712,921,912

BATCH_RAW_INFO | 706,1465,1130 | 707,3457,3166 | 711,3009,2840 | 712,922,912

BATCH_RAW_INFO | 706,1466,1130 | 707,3458,3166 | 711,3010,2840 | 712,923,912

BATCH_RAW_INFO | 706,1467,1130 | 707,3459,3166 | 711,3011,2840 | 712,924,912

BATCH_RAW_INFO | 706,1468,1130 | 707,3460,3166 | 711,3012,2840 | 712,925,912

BATCH_RAW_INFO | 706,1469,1130 | 707,3461,3166 | 711,3013,2840 | 712,926,912

BATCH_RAW_INFO | 706,1470,1130 | 707,3462,3166 | 711,3014,2840 | 712,927,912

BATCH_RAW_INFO | 706,1471,1130 | 707,3463,3166 | 711,3015,2840 | 712,928,912

BATCH_RAW_INFO | 706,1472,1130 | 707,3464,3166 | 711,3016,2840 | 712,929,912

BATCH_RAW_INFO | 706,1473,1130 | 707,3465,3166 | 711,3017,2840 | 712,930,912

BATCH_RAW_INFO | 706,1474,1130 | 707,3466,3166 | 711,3018,2840 | 712,931,912

BATCH_RAW_INFO | 706,1475,1130 | 707,3467,3166 | 711,3019,2840 | 712,932,912

BATCH_RAW_INFO | 706,1476,1130 | 707,3468,3166 | 711,3020,2840 | 712,933,912

BATCH_RAW_INFO | 706,1477,1130 | 707,3469,3166 | 711,3021,2840 | 712,934,912

BATCH_RAW_INFO | 706,1478,1130 | 707,3470,3166 | 711,3022,2840 | 712,935,912

BATCH_RAW_INFO | 706,1479,1130 | 707,3471,3166 | 711,3023,2840 | 712,936,912

BATCH_RAW_INFO | 706,1480,1130 | 707,3472,3166 | 711,3024,2840 | 712,937,912

BATCH_RAW_INFO | 706,1481,1130 | 707,3473,3166 | 711,3025,2840 | 712,938,912

BATCH_RAW_INFO | 706,1482,1130 | 707,3474,3166 | 711,3026,2840 | 712,939,912

BATCH_RAW_INFO | 706,1483,1130 | 707,3475,3166 | 711,3027,2840 | 712,940,912

BATCH_RAW_INFO | 706,1484,1130 | 707,3476,3166 | 711,3028,2840 | 712,941,912

BATCH_RAW_INFO | 706,1485,1130 | 707,3477,3166 | 711,3029,2840 | 712,942,912

BATCH_RAW_INFO | 706,1486,1130 | 707,3478,3166 | 711,3030,2840 | 712,943,912

BATCH_RAW_INFO | 706,1487,1130 | 707,3479,3166 | 711,3031,2840 | 712,944,912

BATCH_RAW_INFO | 706,1488,1130 | 707,3480,3166 | 711,3032,2840 | 712,945,912

BATCH_RAW_INFO | 706,1489,1130 | 707,3481,3166 | 711,3033,2840 | 712,946,912

BATCH_RAW_INFO | 706,1490,1130 | 707,3482,3166 | 711,3034,2840 | 712,947,912

BATCH_RAW_INFO | 706,1491,1130 | 707,3483,3166 | 711,3035,2840 | 712,948,912

BATCH_RAW_INFO | 706,1492,1130 | 707,3484,3166 | 711,3036,2840 | 712,949,912

BATCH_RAW_INFO | 706,1493,1130 | 707,3485,3166 | 711,3037,2840 | 712,950,912

BATCH_RAW_INFO | 706,1494,1130 | 707,3486,3166 | 711,3038,2840 | 712,951,912

BATCH_RAW_INFO | 706,1495,1130 | 707,3487,3166 | 711,3039,2840 | 712,952,912

BATCH_RAW_INFO | 706,1496,1130 | 707,3488,3166 | 711,3040,2840 | 712,953,912

BATCH_RAW_INFO | 706,1497,1130 | 707,3489,3166 | 711,3041,2840 | 712,954,912

BATCH_RAW_INFO | 706,1498,1130 | 707,3490,3166 | 711,3042,2840 | 712,955,912

BATCH_RAW_INFO | 706,1499,1130 | 707,3491,3166 | 711,3043,2840 | 712,956,912

BATCH_RAW_INFO | 713,1593,1592

BATCH_RAW_INFO | 706,1500,1130 | 707,3492,3166 | 711,3044,2840 | 712,957,912 | 713,1594,1592

BATCH_RAW_INFO | 706,1501,1130 | 707,3493,3166 | 711,3045,2840 | 712,958,912 | 713,1595,1592

BATCH_RAW_INFO | 706,1502,1130 | 707,3494,3166 | 711,3046,2840 | 712,959,912 | 713,1596,1592

BATCH_RAW_INFO | 706,1503,1130 | 707,3495,3166 | 711,3047,2840 | 712,960,912 | 713,1597,1592

BATCH_RAW_INFO | 706,1504,1130 | 707,3496,3166 | 711,3048,2840 | 712,961,912 | 713,1598,1592

BATCH_RAW_INFO | 706,1505,1130 | 707,3497,3166 | 711,3049,2840 | 712,962,912 | 713,1599,1592

BATCH_RAW_INFO | 706,1506,1130 | 707,3498,3166 | 711,3050,2840 | 712,963,912 | 713,1600,1592

BATCH_RAW_INFO | 706,1507,1130 | 707,3499,3166 | 711,3051,2840 | 712,964,912 | 713,1601,1592

BATCH_RAW_INFO | 706,1508,1130 | 707,3500,3166 | 711,3052,2840 | 712,965,912 | 713,1602,1592

BATCH_RAW_INFO | 706,1509,1130 | 707,3501,3166 | 711,3053,2840 | 712,966,912 | 713,1603,1592

BATCH_RAW_INFO | 706,1510,1130 | 707,3502,3166 | 711,3054,2840 | 712,967,912 | 713,1604,1592

BATCH_RAW_INFO | 706,1511,1130 | 707,3503,3166 | 711,3055,2840 | 712,968,912 | 713,1605,1592

BATCH_RAW_INFO | 706,1512,1130 | 707,3504,3166 | 711,3056,2840 | 712,969,912 | 713,1606,1592

BATCH_RAW_INFO | 706,1513,1130 | 707,3505,3166 | 711,3057,2840 | 712,970,912 | 713,1607,1592

BATCH_RAW_INFO | 706,1514,1130 | 707,3506,3166 | 711,3058,2840 | 712,971,912 | 713,1608,1592

BATCH_RAW_INFO | 706,1515,1130 | 707,3507,3166 | 711,3059,2840 | 712,972,912 | 713,1609,1592

BATCH_RAW_INFO | 706,1516,1130 | 707,3508,3166 | 711,3060,2840 | 712,973,912 | 713,1610,1592

BATCH_RAW_INFO | 706,1517,1130 | 707,3509,3166 | 711,3061,2840 | 712,974,912 | 713,1611,1592

BATCH_RAW_INFO | 706,1518,1130 | 707,3510,3166 | 711,3062,2840 | 712,975,912 | 713,1612,1592

BATCH_RAW_INFO | 706,1519,1130 | 707,3511,3166 | 711,3063,2840 | 712,976,912 | 713,1613,1592

BATCH_RAW_INFO | 706,1520,1130 | 707,3512,3166 | 711,3064,2840 | 712,977,912 | 713,1614,1592

BATCH_RAW_INFO | 706,1521,1130 | 707,3513,3166 | 711,3065,2840 | 712,978,912 | 713,1615,1592

BATCH_RAW_INFO | 706,1522,1130 | 707,3514,3166 | 711,3066,2840 | 712,979,912 | 713,1616,1592

BATCH_RAW_INFO | 706,1523,1130 | 707,3515,3166 | 711,3067,2840 | 712,980,912 | 713,1617,1592

BATCH_RAW_INFO | 706,1524,1130 | 707,3516,3166 | 711,3068,2840 | 712,981,912 | 713,1618,1592

BATCH_RAW_INFO | 706,1525,1130 | 707,3517,3166 | 711,3069,2840 | 712,982,912 | 713,1619,1592

BATCH_RAW_INFO | 706,1526,1130 | 707,3518,3166 | 711,3070,2840 | 712,983,912 | 713,1620,1592

BATCH_RAW_INFO | 706,1527,1130 | 707,3519,3166 | 711,3071,2840 | 712,984,912 | 713,1621,1592

BATCH_RAW_INFO | 706,1528,1130 | 707,3520,3166 | 711,3072,2840 | 712,985,912 | 713,1622,1592

BATCH_RAW_INFO | 706,1529,1130 | 707,3521,3166 | 711,3073,2840 | 712,986,912 | 713,1623,1592

BATCH_RAW_INFO | 706,1530,1130 | 707,3522,3166 | 711,3074,2840 | 712,987,912 | 713,1624,1592

BATCH_RAW_INFO | 706,1531,1130 | 707,3523,3166 | 711,3075,2840 | 712,988,912 | 713,1625,1592

BATCH_RAW_INFO | 706,1532,1130 | 707,3524,3166 | 711,3076,2840 | 712,989,912 | 713,1626,1592

BATCH_RAW_INFO | 706,1533,1130 | 707,3525,3166 | 711,3077,2840 | 712,990,912 | 713,1627,1592

BATCH_RAW_INFO | 706,1534,1130 | 707,3526,3166 | 711,3078,2840 | 712,991,912 | 713,1628,1592

BATCH_RAW_INFO | 706,1535,1130 | 707,3527,3166 | 711,3079,2840 | 712,992,912 | 713,1629,1592

BATCH_RAW_INFO | 706,1536,1130 | 707,3528,3166 | 711,3080,2840 | 712,993,912 | 713,1630,1592

BATCH_RAW_INFO | 714,3915,3914

BATCH_RAW_INFO | 715,1711,1710

BATCH_RAW_INFO | 716,3723,3722

BATCH_RAW_INFO | 706,1537,1130 | 707,3529,3166 | 711,3081,2840 | 712,994,912 | 713,1631,1592 | 714,3916,3914 | 715,1712,1710 | 716,3724,3722

BATCH_RAW_INFO | 706,1538,1130 | 707,3530,3166 | 711,3082,2840 | 712,995,912 | 713,1632,1592 | 714,3917,3914 | 715,1713,1710 | 716,3725,3722

BATCH_RAW_INFO | 706,1539,1130 | 707,3531,3166 | 711,3083,2840 | 712,996,912 | 713,1633,1592 | 714,3918,3914 | 715,1714,1710 | 716,3726,3722

BATCH_RAW_INFO | 717,2350,2349

BATCH_RAW_INFO | 706,1540,1130 | 707,3532,3166 | 711,3084,2840 | 712,997,912 | 713,1634,1592 | 714,3919,3914 | 715,1715,1710 | 716,3727,3722 | 717,2351,2349

BATCH_RAW_INFO | 706,1541,1130 | 707,3533,3166 | 711,3085,2840 | 712,998,912 | 713,1635,1592 | 714,3920,3914 | 715,1716,1710 | 716,3728,3722 | 717,2352,2349

BATCH_RAW_INFO | 706,1542,1130 | 707,3534,3166 | 711,3086,2840 | 712,999,912 | 713,1636,1592 | 714,3921,3914 | 715,1717,1710 | 716,3729,3722 | 717,2353,2349

BATCH_RAW_INFO | 706,1543,1130 | 707,3535,3166 | 711,3087,2840 | 712,1000,912 | 713,1637,1592 | 714,3922,3914 | 715,1718,1710 | 716,3730,3722 | 717,2354,2349

BATCH_RAW_INFO | 706,1544,1130 | 707,3536,3166 | 711,3088,2840 | 712,1001,912 | 713,1638,1592 | 714,3923,3914 | 715,1719,1710 | 716,3731,3722 | 717,2355,2349

BATCH_RAW_INFO | 706,1545,1130 | 707,3537,3166 | 711,3089,2840 | 712,1002,912 | 713,1639,1592 | 714,3924,3914 | 715,1720,1710 | 716,3732,3722 | 717,2356,2349

BATCH_RAW_INFO | 706,1546,1130 | 707,3538,3166 | 711,3090,2840 | 712,1003,912 | 713,1640,1592 | 714,3925,3914 | 715,1721,1710 | 716,3733,3722 | 717,2357,2349

BATCH_RAW_INFO | 706,1547,1130 | 707,3539,3166 | 711,3091,2840 | 712,1004,912 | 713,1641,1592 | 714,3926,3914 | 715,1722,1710 | 716,3734,3722 | 717,2358,2349

BATCH_RAW_INFO | 706,1548,1130 | 707,3540,3166 | 711,3092,2840 | 712,1005,912 | 713,1642,1592 | 714,3927,3914 | 715,1723,1710 | 716,3735,3722 | 717,2359,2349

BATCH_RAW_INFO | 706,1549,1130 | 707,3541,3166 | 711,3093,2840 | 712,1006,912 | 713,1643,1592 | 714,3928,3914 | 715,1724,1710 | 716,3736,3722 | 717,2360,2349

BATCH_RAW_INFO | 706,1550,1130 | 707,3542,3166 | 711,3094,2840 | 712,1007,912 | 713,1644,1592 | 714,3929,3914 | 715,1725,1710 | 716,3737,3722 | 717,2361,2349

BATCH_RAW_INFO | 706,1551,1130 | 707,3543,3166 | 711,3095,2840 | 712,1008,912 | 713,1645,1592 | 714,3930,3914 | 715,1726,1710 | 716,3738,3722 | 717,2362,2349

BATCH_RAW_INFO | 718,3868,3867

BATCH_RAW_INFO | 706,1552,1130 | 707,3544,3166 | 711,3096,2840 | 712,1009,912 | 713,1646,1592 | 714,3931,3914 | 715,1727,1710 | 716,3739,3722 | 717,2363,2349 | 718,3869,3867

BATCH_RAW_INFO | 719,976,975

BATCH_RAW_INFO | 706,1553,1130 | 707,3545,3166 | 711,3097,2840 | 712,1010,912 | 713,1647,1592 | 714,3932,3914 | 715,1728,1710 | 716,3740,3722 | 717,2364,2349 | 718,3870,3867 | 719,977,975

BATCH_RAW_INFO | 706,1554,1130 | 707,3546,3166 | 711,3098,2840 | 712,1011,912 | 713,1648,1592 | 714,3933,3914 | 715,1729,1710 | 716,3741,3722 | 717,2365,2349 | 718,3871,3867 | 719,978,975

BATCH_RAW_INFO | 720,3600,3599

BATCH_RAW_INFO | 706,1555,1130 | 707,3547,3166 | 711,3099,2840 | 712,1012,912 | 713,1649,1592 | 714,3934,3914 | 715,1730,1710 | 716,3742,3722 | 717,2366,2349 | 718,3872,3867 | 719,979,975 | 720,3601,3599

BATCH_RAW_INFO | 706,1556,1130 | 707,3548,3166 | 711,3100,2840 | 712,1013,912 | 713,1650,1592 | 714,3935,3914 | 715,1731,1710 | 716,3743,3722 | 717,2367,2349 | 718,3873,3867 | 719,980,975 | 720,3602,3599

BATCH_RAW_INFO | 706,1557,1130 | 707,3549,3166 | 711,3101,2840 | 712,1014,912 | 713,1651,1592 | 714,3936,3914 | 715,1732,1710 | 716,3744,3722 | 717,2368,2349 | 718,3874,3867 | 719,981,975 | 720,3603,3599

BATCH_RAW_INFO | 706,1558,1130 | 707,3550,3166 | 711,3102,2840 | 712,1015,912 | 713,1652,1592 | 714,3937,3914 | 715,1733,1710 | 716,3745,3722 | 717,2369,2349 | 718,3875,3867 | 719,982,975 | 720,3604,3599

BATCH_RAW_INFO | 706,1559,1130 | 707,3551,3166 | 711,3103,2840 | 712,1016,912 | 713,1653,1592 | 714,3938,3914 | 715,1734,1710 | 716,3746,3722 | 717,2370,2349 | 718,3876,3867 | 719,983,975 | 720,3605,3599

BATCH_RAW_INFO | 706,1560,1130 | 707,3552,3166 | 711,3104,2840 | 712,1017,912 | 713,1654,1592 | 714,3939,3914 | 715,1735,1710 | 716,3747,3722 | 717,2371,2349 | 718,3877,3867 | 719,984,975 | 720,3606,3599

BATCH_RAW_INFO | 706,1561,1130 | 707,3553,3166 | 711,3105,2840 | 712,1018,912 | 713,1655,1592 | 714,3940,3914 | 715,1736,1710 | 716,3748,3722 | 717,2372,2349 | 718,3878,3867 | 719,985,975 | 720,3607,3599

BATCH_RAW_INFO | 706,1562,1130 | 707,3554,3166 | 711,3106,2840 | 712,1019,912 | 713,1656,1592 | 714,3941,3914 | 715,1737,1710 | 716,3749,3722 | 717,2373,2349 | 718,3879,3867 | 719,986,975 | 720,3608,3599

BATCH_RAW_INFO | 706,1563,1130 | 707,3555,3166 | 711,3107,2840 | 712,1020,912 | 713,1657,1592 | 714,3942,3914 | 715,1738,1710 | 716,3750,3722 | 717,2374,2349 | 718,3880,3867 | 719,987,975 | 720,3609,3599

BATCH_RAW_INFO | 706,1564,1130 | 707,3556,3166 | 711,3108,2840 | 712,1021,912 | 713,1658,1592 | 714,3943,3914 | 715,1739,1710 | 716,3751,3722 | 717,2375,2349 | 718,3881,3867 | 719,988,975 | 720,3610,3599

BATCH_RAW_INFO | 706,1565,1130 | 707,3557,3166 | 711,3109,2840 | 712,1022,912 | 713,1659,1592 | 714,3944,3914 | 715,1740,1710 | 716,3752,3722 | 717,2376,2349 | 718,3882,3867 | 719,989,975 | 720,3611,3599

BATCH_RAW_INFO | 706,1566,1130 | 707,3558,3166 | 711,3110,2840 | 712,1023,912 | 713,1660,1592 | 714,3945,3914 | 715,1741,1710 | 716,3753,3722 | 717,2377,2349 | 718,3883,3867 | 719,990,975 | 720,3612,3599

BATCH_RAW_INFO | 706,1567,1130 | 707,3559,3166 | 711,3111,2840 | 712,1024,912 | 713,1661,1592 | 714,3946,3914 | 715,1742,1710 | 716,3754,3722 | 717,2378,2349 | 718,3884,3867 | 719,991,975 | 720,3613,3599

BATCH_RAW_INFO | 706,1568,1130 | 707,3560,3166 | 711,3112,2840 | 712,1025,912 | 713,1662,1592 | 714,3947,3914 | 715,1743,1710 | 716,3755,3722 | 717,2379,2349 | 718,3885,3867 | 719,992,975 | 720,3614,3599

BATCH_RAW_INFO | 706,1569,1130 | 707,3561,3166 | 711,3113,2840 | 712,1026,912 | 713,1663,1592 | 714,3948,3914 | 715,1744,1710 | 716,3756,3722 | 717,2380,2349 | 718,3886,3867 | 719,993,975 | 720,3615,3599

BATCH_RAW_INFO | 706,1570,1130 | 707,3562,3166 | 711,3114,2840 | 712,1027,912 | 713,1664,1592 | 714,3949,3914 | 715,1745,1710 | 716,3757,3722 | 717,2381,2349 | 718,3887,3867 | 719,994,975 | 720,3616,3599

BATCH_RAW_INFO | 706,1571,1130 | 707,3563,3166 | 711,3115,2840 | 712,1028,912 | 713,1665,1592 | 714,3950,3914 | 715,1746,1710 | 716,3758,3722 | 717,2382,2349 | 718,3888,3867 | 719,995,975 | 720,3617,3599

BATCH_RAW_INFO | 706,1572,1130 | 707,3564,3166 | 711,3116,2840 | 712,1029,912 | 713,1666,1592 | 714,3951,3914 | 715,1747,1710 | 716,3759,3722 | 717,2383,2349 | 718,3889,3867 | 719,996,975 | 720,3618,3599

BATCH_RAW_INFO | 706,1573,1130 | 707,3565,3166 | 711,3117,2840 | 712,1030,912 | 713,1667,1592 | 714,3952,3914 | 715,1748,1710 | 716,3760,3722 | 717,2384,2349 | 718,3890,3867 | 719,997,975 | 720,3619,3599

BATCH_RAW_INFO | 706,1574,1130 | 707,3566,3166 | 711,3118,2840 | 712,1031,912 | 713,1668,1592 | 714,3953,3914 | 715,1749,1710 | 716,3761,3722 | 717,2385,2349 | 718,3891,3867 | 719,998,975 | 720,3620,3599

BATCH_RAW_INFO | 706,1575,1130 | 707,3567,3166 | 711,3119,2840 | 712,1032,912 | 713,1669,1592 | 714,3954,3914 | 715,1750,1710 | 716,3762,3722 | 717,2386,2349 | 718,3892,3867 | 719,999,975 | 720,3621,3599

BATCH_RAW_INFO | 706,1576,1130 | 707,3568,3166 | 711,3120,2840 | 712,1033,912 | 713,1670,1592 | 714,3955,3914 | 715,1751,1710 | 716,3763,3722 | 717,2387,2349 | 718,3893,3867 | 719,1000,975 | 720,3622,3599

BATCH_RAW_INFO | 706,1577,1130 | 707,3569,3166 | 711,3121,2840 | 712,1034,912 | 713,1671,1592 | 714,3956,3914 | 715,1752,1710 | 716,3764,3722 | 717,2388,2349 | 718,3894,3867 | 719,1001,975 | 720,3623,3599

BATCH_RAW_INFO | 706,1578,1130 | 707,3570,3166 | 711,3122,2840 | 712,1035,912 | 713,1672,1592 | 714,3957,3914 | 715,1753,1710 | 716,3765,3722 | 717,2389,2349 | 718,3895,3867 | 719,1002,975 | 720,3624,3599

BATCH_RAW_INFO | 706,1579,1130 | 707,3571,3166 | 711,3123,2840 | 712,1036,912 | 713,1673,1592 | 714,3958,3914 | 715,1754,1710 | 716,3766,3722 | 717,2390,2349 | 718,3896,3867 | 719,1003,975 | 720,3625,3599

BATCH_RAW_INFO | 706,1580,1130 | 707,3572,3166 | 711,3124,2840 | 712,1037,912 | 713,1674,1592 | 714,3959,3914 | 715,1755,1710 | 716,3767,3722 | 717,2391,2349 | 718,3897,3867 | 719,1004,975 | 720,3626,3599

BATCH_RAW_INFO | 706,1581,1130 | 707,3573,3166 | 711,3125,2840 | 712,1038,912 | 713,1675,1592 | 714,3960,3914 | 715,1756,1710 | 716,3768,3722 | 717,2392,2349 | 718,3898,3867 | 719,1005,975 | 720,3627,3599

BATCH_RAW_INFO | 707,3574,3166 | 711,3126,2840 | 712,1039,912 | 713,1676,1592 | 714,3961,3914 | 715,1757,1710 | 716,3769,3722 | 717,2393,2349 | 718,3899,3867 | 719,1006,975 | 720,3628,3599

BATCH_RAW_INFO | 707,3575,3166 | 711,3127,2840 | 712,1040,912 | 713,1677,1592 | 714,3962,3914 | 715,1758,1710 | 716,3770,3722 | 717,2394,2349 | 718,3900,3867 | 719,1007,975 | 720,3629,3599

BATCH_RAW_INFO | 707,3576,3166 | 711,3128,2840 | 712,1041,912 | 713,1678,1592 | 714,3963,3914 | 715,1759,1710 | 716,3771,3722 | 717,2395,2349 | 718,3901,3867 | 719,1008,975 | 720,3630,3599

BATCH_RAW_INFO | 707,3577,3166 | 711,3129,2840 | 712,1042,912 | 713,1679,1592 | 714,3964,3914 | 715,1760,1710 | 716,3772,3722 | 717,2396,2349 | 718,3902,3867 | 719,1009,975 | 720,3631,3599

BATCH_RAW_INFO | 707,3578,3166 | 711,3130,2840 | 712,1043,912 | 713,1680,1592 | 714,3965,3914 | 715,1761,1710 | 716,3773,3722 | 717,2397,2349 | 718,3903,3867 | 719,1010,975 | 720,3632,3599

BATCH_RAW_INFO | 707,3579,3166 | 711,3131,2840 | 712,1044,912 | 713,1681,1592 | 714,3966,3914 | 715,1762,1710 | 716,3774,3722 | 717,2398,2349 | 718,3904,3867 | 719,1011,975 | 720,3633,3599

BATCH_RAW_INFO | 707,3580,3166 | 711,3132,2840 | 712,1045,912 | 713,1682,1592 | 714,3967,3914 | 715,1763,1710 | 716,3775,3722 | 717,2399,2349 | 718,3905,3867 | 719,1012,975 | 720,3634,3599

BATCH_RAW_INFO | 707,3581,3166 | 711,3133,2840 | 712,1046,912 | 713,1683,1592 | 714,3968,3914 | 715,1764,1710 | 716,3776,3722 | 717,2400,2349 | 718,3906,3867 | 719,1013,975 | 720,3635,3599

BATCH_RAW_INFO | 707,3582,3166 | 711,3134,2840 | 712,1047,912 | 713,1684,1592 | 714,3969,3914 | 715,1765,1710 | 716,3777,3722 | 717,2401,2349 | 718,3907,3867 | 719,1014,975 | 720,3636,3599

BATCH_RAW_INFO | 707,3583,3166 | 711,3135,2840 | 712,1048,912 | 713,1685,1592 | 714,3970,3914 | 715,1766,1710 | 716,3778,3722 | 717,2402,2349 | 718,3908,3867 | 719,1015,975 | 720,3637,3599

BATCH_RAW_INFO | 707,3584,3166 | 711,3136,2840 | 712,1049,912 | 713,1686,1592 | 714,3971,3914 | 715,1767,1710 | 716,3779,3722 | 717,2403,2349 | 718,3909,3867 | 719,1016,975 | 720,3638,3599

BATCH_RAW_INFO | 707,3585,3166 | 711,3137,2840 | 712,1050,912 | 713,1687,1592 | 714,3972,3914 | 715,1768,1710 | 716,3780,3722 | 717,2404,2349 | 718,3910,3867 | 719,1017,975 | 720,3639,3599

BATCH_RAW_INFO | 707,3586,3166 | 711,3138,2840 | 712,1051,912 | 713,1688,1592 | 714,3973,3914 | 715,1769,1710 | 716,3781,3722 | 717,2405,2349 | 718,3911,3867 | 719,1018,975 | 720,3640,3599

BATCH_RAW_INFO | 707,3587,3166 | 711,3139,2840 | 712,1052,912 | 713,1689,1592 | 714,3974,3914 | 715,1770,1710 | 716,3782,3722 | 717,2406,2349 | 718,3912,3867 | 719,1019,975 | 720,3641,3599

BATCH_RAW_INFO | 707,3588,3166 | 711,3140,2840 | 712,1053,912 | 713,1690,1592 | 714,3975,3914 | 715,1771,1710 | 716,3783,3722 | 717,2407,2349 | 718,3913,3867 | 719,1020,975 | 720,3642,3599

BATCH_RAW_INFO | 707,3589,3166 | 711,3141,2840 | 712,1054,912 | 713,1691,1592 | 714,3976,3914 | 715,1772,1710 | 716,3784,3722 | 717,2408,2349 | 718,3914,3867 | 719,1021,975 | 720,3643,3599

BATCH_RAW_INFO | 707,3590,3166 | 711,3142,2840 | 712,1055,912 | 713,1692,1592 | 714,3977,3914 | 715,1773,1710 | 716,3785,3722 | 717,2409,2349 | 718,3915,3867 | 719,1022,975 | 720,3644,3599

BATCH_RAW_INFO | 707,3591,3166 | 711,3143,2840 | 712,1056,912 | 713,1693,1592 | 714,3978,3914 | 715,1774,1710 | 716,3786,3722 | 717,2410,2349 | 718,3916,3867 | 719,1023,975 | 720,3645,3599

BATCH_RAW_INFO | 707,3592,3166 | 711,3144,2840 | 712,1057,912 | 713,1694,1592 | 714,3979,3914 | 715,1775,1710 | 716,3787,3722 | 717,2411,2349 | 718,3917,3867 | 719,1024,975 | 720,3646,3599

BATCH_RAW_INFO | 707,3593,3166 | 711,3145,2840 | 712,1058,912 | 713,1695,1592 | 714,3980,3914 | 715,1776,1710 | 716,3788,3722 | 717,2412,2349 | 718,3918,3867 | 719,1025,975 | 720,3647,3599

BATCH_RAW_INFO | 707,3594,3166 | 711,3146,2840 | 712,1059,912 | 713,1696,1592 | 714,3981,3914 | 715,1777,1710 | 716,3789,3722 | 717,2413,2349 | 718,3919,3867 | 719,1026,975 | 720,3648,3599

BATCH_RAW_INFO | 707,3595,3166 | 711,3147,2840 | 712,1060,912 | 713,1697,1592 | 714,3982,3914 | 715,1778,1710 | 716,3790,3722 | 717,2414,2349 | 718,3920,3867 | 719,1027,975 | 720,3649,3599

BATCH_RAW_INFO | 707,3596,3166 | 711,3148,2840 | 712,1061,912 | 713,1698,1592 | 714,3983,3914 | 715,1779,1710 | 716,3791,3722 | 717,2415,2349 | 718,3921,3867 | 719,1028,975 | 720,3650,3599

BATCH_RAW_INFO | 707,3597,3166 | 711,3149,2840 | 712,1062,912 | 713,1699,1592 | 714,3984,3914 | 715,1780,1710 | 716,3792,3722 | 717,2416,2349 | 718,3922,3867 | 719,1029,975 | 720,3651,3599

BATCH_RAW_INFO | 707,3598,3166 | 711,3150,2840 | 712,1063,912 | 713,1700,1592 | 714,3985,3914 | 715,1781,1710 | 716,3793,3722 | 717,2417,2349 | 718,3923,3867 | 719,1030,975 | 720,3652,3599

BATCH_RAW_INFO | 707,3599,3166 | 711,3151,2840 | 712,1064,912 | 713,1701,1592 | 714,3986,3914 | 715,1782,1710 | 716,3794,3722 | 717,2418,2349 | 718,3924,3867 | 719,1031,975 | 720,3653,3599

BATCH_RAW_INFO | 707,3600,3166 | 711,3152,2840 | 712,1065,912 | 713,1702,1592 | 714,3987,3914 | 715,1783,1710 | 716,3795,3722 | 717,2419,2349 | 718,3925,3867 | 719,1032,975 | 720,3654,3599

BATCH_RAW_INFO | 707,3601,3166 | 711,3153,2840 | 712,1066,912 | 713,1703,1592 | 714,3988,3914 | 715,1784,1710 | 716,3796,3722 | 717,2420,2349 | 718,3926,3867 | 719,1033,975 | 720,3655,3599

BATCH_RAW_INFO | 707,3602,3166 | 711,3154,2840 | 712,1067,912 | 713,1704,1592 | 714,3989,3914 | 715,1785,1710 | 716,3797,3722 | 717,2421,2349 | 718,3927,3867 | 719,1034,975 | 720,3656,3599

BATCH_RAW_INFO | 707,3603,3166 | 711,3155,2840 | 712,1068,912 | 713,1705,1592 | 714,3990,3914 | 715,1786,1710 | 716,3798,3722 | 717,2422,2349 | 718,3928,3867 | 719,1035,975 | 720,3657,3599

BATCH_RAW_INFO | 711,3156,2840 | 712,1069,912 | 713,1706,1592 | 714,3991,3914 | 715,1787,1710 | 716,3799,3722 | 717,2423,2349 | 718,3929,3867 | 719,1036,975 | 720,3658,3599

BATCH_RAW_INFO | 711,3157,2840 | 712,1070,912 | 713,1707,1592 | 714,3992,3914 | 715,1788,1710 | 716,3800,3722 | 717,2424,2349 | 718,3930,3867 | 719,1037,975 | 720,3659,3599

BATCH_RAW_INFO | 711,3158,2840 | 712,1071,912 | 713,1708,1592 | 714,3993,3914 | 715,1789,1710 | 716,3801,3722 | 717,2425,2349 | 718,3931,3867 | 719,1038,975 | 720,3660,3599

BATCH_RAW_INFO | 711,3159,2840 | 712,1072,912 | 713,1709,1592 | 714,3994,3914 | 715,1790,1710 | 716,3802,3722 | 717,2426,2349 | 718,3932,3867 | 719,1039,975 | 720,3661,3599

BATCH_RAW_INFO | 711,3160,2840 | 712,1073,912 | 713,1710,1592 | 714,3995,3914 | 715,1791,1710 | 716,3803,3722 | 717,2427,2349 | 718,3933,3867 | 719,1040,975 | 720,3662,3599

BATCH_RAW_INFO | 711,3161,2840 | 712,1074,912 | 713,1711,1592 | 714,3996,3914 | 715,1792,1710 | 716,3804,3722 | 717,2428,2349 | 718,3934,3867 | 719,1041,975 | 720,3663,3599

BATCH_RAW_INFO | 711,3162,2840 | 712,1075,912 | 713,1712,1592 | 714,3997,3914 | 715,1793,1710 | 716,3805,3722 | 717,2429,2349 | 718,3935,3867 | 719,1042,975 | 720,3664,3599

BATCH_RAW_INFO | 711,3163,2840 | 712,1076,912 | 713,1713,1592 | 714,3998,3914 | 715,1794,1710 | 716,3806,3722 | 717,2430,2349 | 718,3936,3867 | 719,1043,975 | 720,3665,3599

BATCH_RAW_INFO | 711,3164,2840 | 712,1077,912 | 713,1714,1592 | 714,3999,3914 | 715,1795,1710 | 716,3807,3722 | 717,2431,2349 | 718,3937,3867 | 719,1044,975 | 720,3666,3599

BATCH_RAW_INFO | 711,3165,2840 | 712,1078,912 | 713,1715,1592 | 714,4000,3914 | 715,1796,1710 | 716,3808,3722 | 717,2432,2349 | 718,3938,3867 | 719,1045,975 | 720,3667,3599

BATCH_RAW_INFO | 711,3166,2840 | 712,1079,912 | 713,1716,1592 | 714,4001,3914 | 715,1797,1710 | 716,3809,3722 | 717,2433,2349 | 718,3939,3867 | 719,1046,975 | 720,3668,3599

BATCH_RAW_INFO | 711,3167,2840 | 712,1080,912 | 713,1717,1592 | 714,4002,3914 | 715,1798,1710 | 716,3810,3722 | 717,2434,2349 | 718,3940,3867 | 719,1047,975 | 720,3669,3599

BATCH_RAW_INFO | 711,3168,2840 | 712,1081,912 | 713,1718,1592 | 714,4003,3914 | 715,1799,1710 | 716,3811,3722 | 717,2435,2349 | 718,3941,3867 | 719,1048,975 | 720,3670,3599

BATCH_RAW_INFO | 711,3169,2840 | 712,1082,912 | 713,1719,1592 | 714,4004,3914 | 715,1800,1710 | 716,3812,3722 | 717,2436,2349 | 718,3942,3867 | 719,1049,975 | 720,3671,3599

BATCH_RAW_INFO | 711,3170,2840 | 712,1083,912 | 713,1720,1592 | 714,4005,3914 | 715,1801,1710 | 716,3813,3722 | 717,2437,2349 | 718,3943,3867 | 719,1050,975 | 720,3672,3599

BATCH_RAW_INFO | 711,3171,2840 | 712,1084,912 | 713,1721,1592 | 714,4006,3914 | 715,1802,1710 | 716,3814,3722 | 717,2438,2349 | 718,3944,3867 | 719,1051,975 | 720,3673,3599

BATCH_RAW_INFO | 711,3172,2840 | 712,1085,912 | 713,1722,1592 | 714,4007,3914 | 715,1803,1710 | 716,3815,3722 | 717,2439,2349 | 718,3945,3867 | 719,1052,975 | 720,3674,3599

BATCH_RAW_INFO | 711,3173,2840 | 712,1086,912 | 713,1723,1592 | 714,4008,3914 | 715,1804,1710 | 716,3816,3722 | 717,2440,2349 | 718,3946,3867 | 719,1053,975 | 720,3675,3599

BATCH_RAW_INFO | 711,3174,2840 | 712,1087,912 | 713,1724,1592 | 714,4009,3914 | 715,1805,1710 | 716,3817,3722 | 717,2441,2349 | 718,3947,3867 | 719,1054,975 | 720,3676,3599

BATCH_RAW_INFO | 711,3175,2840 | 712,1088,912 | 713,1725,1592 | 714,4010,3914 | 715,1806,1710 | 716,3818,3722 | 717,2442,2349 | 718,3948,3867 | 719,1055,975 | 720,3677,3599

BATCH_RAW_INFO | 711,3176,2840 | 712,1089,912 | 713,1726,1592 | 714,4011,3914 | 715,1807,1710 | 716,3819,3722 | 717,2443,2349 | 718,3949,3867 | 719,1056,975 | 720,3678,3599

BATCH_RAW_INFO | 711,3177,2840 | 712,1090,912 | 713,1727,1592 | 714,4012,3914 | 715,1808,1710 | 716,3820,3722 | 717,2444,2349 | 718,3950,3867 | 719,1057,975 | 720,3679,3599

BATCH_RAW_INFO | 711,3178,2840 | 712,1091,912 | 713,1728,1592 | 714,4013,3914 | 715,1809,1710 | 716,3821,3722 | 717,2445,2349 | 718,3951,3867 | 719,1058,975 | 720,3680,3599

BATCH_RAW_INFO | 711,3179,2840 | 712,1092,912 | 713,1729,1592 | 714,4014,3914 | 715,1810,1710 | 716,3822,3722 | 717,2446,2349 | 718,3952,3867 | 719,1059,975 | 720,3681,3599

BATCH_RAW_INFO | 711,3180,2840 | 712,1093,912 | 713,1730,1592 | 714,4015,3914 | 715,1811,1710 | 716,3823,3722 | 717,2447,2349 | 718,3953,3867 | 719,1060,975 | 720,3682,3599

BATCH_RAW_INFO | 711,3181,2840 | 712,1094,912 | 713,1731,1592 | 714,4016,3914 | 715,1812,1710 | 716,3824,3722 | 717,2448,2349 | 718,3954,3867 | 719,1061,975 | 720,3683,3599

BATCH_RAW_INFO | 711,3182,2840 | 712,1095,912 | 713,1732,1592 | 714,4017,3914 | 715,1813,1710 | 716,3825,3722 | 717,2449,2349 | 718,3955,3867 | 719,1062,975 | 720,3684,3599

BATCH_RAW_INFO | 711,3183,2840 | 712,1096,912 | 713,1733,1592 | 714,4018,3914 | 715,1814,1710 | 716,3826,3722 | 717,2450,2349 | 718,3956,3867 | 719,1063,975 | 720,3685,3599

BATCH_RAW_INFO | 711,3184,2840 | 712,1097,912 | 713,1734,1592 | 714,4019,3914 | 715,1815,1710 | 716,3827,3722 | 717,2451,2349 | 718,3957,3867 | 719,1064,975 | 720,3686,3599

BATCH_RAW_INFO | 711,3185,2840 | 712,1098,912 | 713,1735,1592 | 714,4020,3914 | 715,1816,1710 | 716,3828,3722 | 717,2452,2349 | 718,3958,3867 | 719,1065,975 | 720,3687,3599

BATCH_RAW_INFO | 711,3186,2840 | 712,1099,912 | 713,1736,1592 | 714,4021,3914 | 715,1817,1710 | 716,3829,3722 | 717,2453,2349 | 718,3959,3867 | 719,1066,975 | 720,3688,3599

BATCH_RAW_INFO | 711,3187,2840 | 712,1100,912 | 713,1737,1592 | 714,4022,3914 | 715,1818,1710 | 716,3830,3722 | 717,2454,2349 | 718,3960,3867 | 719,1067,975 | 720,3689,3599

BATCH_RAW_INFO | 711,3188,2840 | 712,1101,912 | 713,1738,1592 | 714,4023,3914 | 715,1819,1710 | 716,3831,3722 | 717,2455,2349 | 718,3961,3867 | 719,1068,975 | 720,3690,3599

BATCH_RAW_INFO | 711,3189,2840 | 712,1102,912 | 713,1739,1592 | 714,4024,3914 | 715,1820,1710 | 716,3832,3722 | 717,2456,2349 | 718,3962,3867 | 719,1069,975 | 720,3691,3599

BATCH_RAW_INFO | 711,3190,2840 | 712,1103,912 | 713,1740,1592 | 714,4025,3914 | 715,1821,1710 | 716,3833,3722 | 717,2457,2349 | 718,3963,3867 | 719,1070,975 | 720,3692,3599

BATCH_RAW_INFO | 711,3191,2840 | 712,1104,912 | 713,1741,1592 | 714,4026,3914 | 715,1822,1710 | 716,3834,3722 | 717,2458,2349 | 718,3964,3867 | 719,1071,975 | 720,3693,3599

BATCH_RAW_INFO | 711,3192,2840 | 712,1105,912 | 713,1742,1592 | 714,4027,3914 | 715,1823,1710 | 716,3835,3722 | 717,2459,2349 | 718,3965,3867 | 719,1072,975 | 720,3694,3599

BATCH_RAW_INFO | 711,3193,2840 | 712,1106,912 | 713,1743,1592 | 714,4028,3914 | 715,1824,1710 | 716,3836,3722 | 717,2460,2349 | 718,3966,3867 | 719,1073,975 | 720,3695,3599

BATCH_RAW_INFO | 711,3194,2840 | 712,1107,912 | 713,1744,1592 | 714,4029,3914 | 715,1825,1710 | 716,3837,3722 | 717,2461,2349 | 718,3967,3867 | 719,1074,975 | 720,3696,3599

BATCH_RAW_INFO | 711,3195,2840 | 712,1108,912 | 713,1745,1592 | 714,4030,3914 | 715,1826,1710 | 716,3838,3722 | 717,2462,2349 | 718,3968,3867 | 719,1075,975 | 720,3697,3599

BATCH_RAW_INFO | 711,3196,2840 | 712,1109,912 | 713,1746,1592 | 714,4031,3914 | 715,1827,1710 | 716,3839,3722 | 717,2463,2349 | 718,3969,3867 | 719,1076,975 | 720,3698,3599

BATCH_RAW_INFO | 711,3197,2840 | 712,1110,912 | 713,1747,1592 | 714,4032,3914 | 715,1828,1710 | 716,3840,3722 | 717,2464,2349 | 718,3970,3867 | 719,1077,975 | 720,3699,3599

BATCH_RAW_INFO | 711,3198,2840 | 712,1111,912 | 713,1748,1592 | 714,4033,3914 | 715,1829,1710 | 716,3841,3722 | 717,2465,2349 | 718,3971,3867 | 719,1078,975 | 720,3700,3599

BATCH_RAW_INFO | 711,3199,2840 | 712,1112,912 | 713,1749,1592 | 714,4034,3914 | 715,1830,1710 | 716,3842,3722 | 717,2466,2349 | 718,3972,3867 | 719,1079,975 | 720,3701,3599

BATCH_RAW_INFO | 711,3200,2840 | 712,1113,912 | 713,1750,1592 | 714,4035,3914 | 715,1831,1710 | 716,3843,3722 | 717,2467,2349 | 718,3973,3867 | 719,1080,975 | 720,3702,3599

BATCH_RAW_INFO | 711,3201,2840 | 712,1114,912 | 713,1751,1592 | 714,4036,3914 | 715,1832,1710 | 716,3844,3722 | 717,2468,2349 | 718,3974,3867 | 719,1081,975 | 720,3703,3599

BATCH_RAW_INFO | 711,3202,2840 | 712,1115,912 | 713,1752,1592 | 714,4037,3914 | 715,1833,1710 | 716,3845,3722 | 717,2469,2349 | 718,3975,3867 | 719,1082,975 | 720,3704,3599

BATCH_RAW_INFO | 711,3203,2840 | 712,1116,912 | 713,1753,1592 | 714,4038,3914 | 715,1834,1710 | 716,3846,3722 | 717,2470,2349 | 718,3976,3867 | 719,1083,975 | 720,3705,3599

BATCH_RAW_INFO | 711,3204,2840 | 712,1117,912 | 713,1754,1592 | 714,4039,3914 | 715,1835,1710 | 716,3847,3722 | 717,2471,2349 | 718,3977,3867 | 719,1084,975 | 720,3706,3599

BATCH_RAW_INFO | 711,3205,2840 | 712,1118,912 | 713,1755,1592 | 714,4040,3914 | 715,1836,1710 | 716,3848,3722 | 717,2472,2349 | 718,3978,3867 | 719,1085,975 | 720,3707,3599

BATCH_RAW_INFO | 711,3206,2840 | 712,1119,912 | 713,1756,1592 | 714,4041,3914 | 715,1837,1710 | 716,3849,3722 | 717,2473,2349 | 718,3979,3867 | 719,1086,975 | 720,3708,3599

BATCH_RAW_INFO | 711,3207,2840 | 712,1120,912 | 713,1757,1592 | 714,4042,3914 | 715,1838,1710 | 716,3850,3722 | 717,2474,2349 | 718,3980,3867 | 719,1087,975 | 720,3709,3599

BATCH_RAW_INFO | 711,3208,2840 | 712,1121,912 | 713,1758,1592 | 714,4043,3914 | 715,1839,1710 | 716,3851,3722 | 717,2475,2349 | 718,3981,3867 | 719,1088,975 | 720,3710,3599

BATCH_RAW_INFO | 711,3209,2840 | 712,1122,912 | 713,1759,1592 | 714,4044,3914 | 715,1840,1710 | 716,3852,3722 | 717,2476,2349 | 718,3982,3867 | 719,1089,975 | 720,3711,3599

BATCH_RAW_INFO | 711,3210,2840 | 712,1123,912 | 713,1760,1592 | 714,4045,3914 | 715,1841,1710 | 716,3853,3722 | 717,2477,2349 | 718,3983,3867 | 719,1090,975 | 720,3712,3599

BATCH_RAW_INFO | 711,3211,2840 | 712,1124,912 | 713,1761,1592 | 714,4046,3914 | 715,1842,1710 | 716,3854,3722 | 717,2478,2349 | 718,3984,3867 | 719,1091,975 | 720,3713,3599

BATCH_RAW_INFO | 711,3212,2840 | 712,1125,912 | 713,1762,1592 | 714,4047,3914 | 715,1843,1710 | 716,3855,3722 | 717,2479,2349 | 718,3985,3867 | 719,1092,975 | 720,3714,3599

BATCH_RAW_INFO | 711,3213,2840 | 712,1126,912 | 713,1763,1592 | 714,4048,3914 | 715,1844,1710 | 716,3856,3722 | 717,2480,2349 | 718,3986,3867 | 719,1093,975 | 720,3715,3599

BATCH_RAW_INFO | 711,3214,2840 | 712,1127,912 | 713,1764,1592 | 714,4049,3914 | 715,1845,1710 | 716,3857,3722 | 717,2481,2349 | 718,3987,3867 | 719,1094,975 | 720,3716,3599

BATCH_RAW_INFO | 711,3215,2840 | 712,1128,912 | 713,1765,1592 | 714,4050,3914 | 715,1846,1710 | 716,3858,3722 | 717,2482,2349 | 718,3988,3867 | 719,1095,975 | 720,3717,3599

BATCH_RAW_INFO | 711,3216,2840 | 712,1129,912 | 713,1766,1592 | 714,4051,3914 | 715,1847,1710 | 716,3859,3722 | 717,2483,2349 | 718,3989,3867 | 719,1096,975 | 720,3718,3599

BATCH_RAW_INFO | 711,3217,2840 | 712,1130,912 | 713,1767,1592 | 714,4052,3914 | 715,1848,1710 | 716,3860,3722 | 717,2484,2349 | 718,3990,3867 | 719,1097,975 | 720,3719,3599

BATCH_RAW_INFO | 711,3218,2840 | 712,1131,912 | 713,1768,1592 | 714,4053,3914 | 715,1849,1710 | 716,3861,3722 | 717,2485,2349 | 718,3991,3867 | 719,1098,975 | 720,3720,3599

BATCH_RAW_INFO | 711,3219,2840 | 712,1132,912 | 713,1769,1592 | 714,4054,3914 | 715,1850,1710 | 716,3862,3722 | 717,2486,2349 | 718,3992,3867 | 719,1099,975 | 720,3721,3599

BATCH_RAW_INFO | 711,3220,2840 | 712,1133,912 | 713,1770,1592 | 714,4055,3914 | 715,1851,1710 | 716,3863,3722 | 717,2487,2349 | 718,3993,3867 | 719,1100,975 | 720,3722,3599

BATCH_RAW_INFO | 711,3221,2840 | 712,1134,912 | 713,1771,1592 | 714,4056,3914 | 715,1852,1710 | 716,3864,3722 | 717,2488,2349 | 718,3994,3867 | 719,1101,975 | 720,3723,3599

BATCH_RAW_INFO | 712,1135,912 | 713,1772,1592 | 714,4057,3914 | 715,1853,1710 | 716,3865,3722 | 717,2489,2349 | 718,3995,3867 | 719,1102,975 | 720,3724,3599

BATCH_RAW_INFO | 712,1136,912 | 713,1773,1592 | 714,4058,3914 | 715,1854,1710 | 716,3866,3722 | 717,2490,2349 | 718,3996,3867 | 719,1103,975 | 720,3725,3599

BATCH_RAW_INFO | 712,1137,912 | 713,1774,1592 | 714,4059,3914 | 715,1855,1710 | 716,3867,3722 | 717,2491,2349 | 718,3997,3867 | 719,1104,975 | 720,3726,3599

BATCH_RAW_INFO | 712,1138,912 | 713,1775,1592 | 714,4060,3914 | 715,1856,1710 | 716,3868,3722 | 717,2492,2349 | 718,3998,3867 | 719,1105,975 | 720,3727,3599

BATCH_RAW_INFO | 712,1139,912 | 713,1776,1592 | 714,4061,3914 | 715,1857,1710 | 716,3869,3722 | 717,2493,2349 | 718,3999,3867 | 719,1106,975 | 720,3728,3599

BATCH_RAW_INFO | 712,1140,912 | 713,1777,1592 | 714,4062,3914 | 715,1858,1710 | 716,3870,3722 | 717,2494,2349 | 718,4000,3867 | 719,1107,975 | 720,3729,3599

BATCH_RAW_INFO | 712,1141,912 | 713,1778,1592 | 714,4063,3914 | 715,1859,1710 | 716,3871,3722 | 717,2495,2349 | 718,4001,3867 | 719,1108,975 | 720,3730,3599

BATCH_RAW_INFO | 721,3606,3605

BATCH_RAW_INFO | 712,1142,912 | 713,1779,1592 | 714,4064,3914 | 715,1860,1710 | 716,3872,3722 | 717,2496,2349 | 718,4002,3867 | 719,1109,975 | 720,3731,3599 | 721,3607,3605

BATCH_RAW_INFO | 712,1143,912 | 713,1780,1592 | 714,4065,3914 | 715,1861,1710 | 716,3873,3722 | 717,2497,2349 | 718,4003,3867 | 719,1110,975 | 720,3732,3599 | 721,3608,3605

BATCH_RAW_INFO | 712,1144,912 | 713,1781,1592 | 714,4066,3914 | 715,1862,1710 | 716,3874,3722 | 717,2498,2349 | 718,4004,3867 | 719,1111,975 | 720,3733,3599 | 721,3609,3605

BATCH_RAW_INFO | 712,1145,912 | 713,1782,1592 | 714,4067,3914 | 715,1863,1710 | 716,3875,3722 | 717,2499,2349 | 718,4005,3867 | 719,1112,975 | 720,3734,3599 | 721,3610,3605

BATCH_RAW_INFO | 712,1146,912 | 713,1783,1592 | 714,4068,3914 | 715,1864,1710 | 716,3876,3722 | 717,2500,2349 | 718,4006,3867 | 719,1113,975 | 720,3735,3599 | 721,3611,3605

BATCH_RAW_INFO | 712,1147,912 | 713,1784,1592 | 714,4069,3914 | 715,1865,1710 | 716,3877,3722 | 717,2501,2349 | 718,4007,3867 | 719,1114,975 | 720,3736,3599 | 721,3612,3605

BATCH_RAW_INFO | 712,1148,912 | 713,1785,1592 | 714,4070,3914 | 715,1866,1710 | 716,3878,3722 | 717,2502,2349 | 718,4008,3867 | 719,1115,975 | 720,3737,3599 | 721,3613,3605

BATCH_RAW_INFO | 712,1149,912 | 713,1786,1592 | 714,4071,3914 | 715,1867,1710 | 716,3879,3722 | 717,2503,2349 | 718,4009,3867 | 719,1116,975 | 720,3738,3599 | 721,3614,3605

BATCH_RAW_INFO | 712,1150,912 | 713,1787,1592 | 714,4072,3914 | 715,1868,1710 | 716,3880,3722 | 717,2504,2349 | 718,4010,3867 | 719,1117,975 | 720,3739,3599 | 721,3615,3605

BATCH_RAW_INFO | 712,1151,912 | 713,1788,1592 | 714,4073,3914 | 715,1869,1710 | 716,3881,3722 | 717,2505,2349 | 718,4011,3867 | 719,1118,975 | 720,3740,3599 | 721,3616,3605

BATCH_RAW_INFO | 712,1152,912 | 713,1789,1592 | 714,4074,3914 | 715,1870,1710 | 716,3882,3722 | 717,2506,2349 | 718,4012,3867 | 719,1119,975 | 720,3741,3599 | 721,3617,3605

BATCH_RAW_INFO | 712,1153,912 | 713,1790,1592 | 714,4075,3914 | 715,1871,1710 | 716,3883,3722 | 717,2507,2349 | 718,4013,3867 | 719,1120,975 | 720,3742,3599 | 721,3618,3605

BATCH_RAW_INFO | 712,1154,912 | 713,1791,1592 | 714,4076,3914 | 715,1872,1710 | 716,3884,3722 | 717,2508,2349 | 718,4014,3867 | 719,1121,975 | 720,3743,3599 | 721,3619,3605

BATCH_RAW_INFO | 712,1155,912 | 713,1792,1592 | 714,4077,3914 | 715,1873,1710 | 716,3885,3722 | 717,2509,2349 | 718,4015,3867 | 719,1122,975 | 720,3744,3599 | 721,3620,3605

BATCH_RAW_INFO | 712,1156,912 | 713,1793,1592 | 714,4078,3914 | 715,1874,1710 | 716,3886,3722 | 717,2510,2349 | 718,4016,3867 | 719,1123,975 | 720,3745,3599 | 721,3621,3605

BATCH_RAW_INFO | 712,1157,912 | 713,1794,1592 | 714,4079,3914 | 715,1875,1710 | 716,3887,3722 | 717,2511,2349 | 718,4017,3867 | 719,1124,975 | 720,3746,3599 | 721,3622,3605

BATCH_RAW_INFO | 712,1158,912 | 713,1795,1592 | 714,4080,3914 | 715,1876,1710 | 716,3888,3722 | 717,2512,2349 | 718,4018,3867 | 719,1125,975 | 720,3747,3599 | 721,3623,3605

BATCH_RAW_INFO | 712,1159,912 | 713,1796,1592 | 714,4081,3914 | 715,1877,1710 | 716,3889,3722 | 717,2513,2349 | 718,4019,3867 | 719,1126,975 | 720,3748,3599 | 721,3624,3605

BATCH_RAW_INFO | 712,1160,912 | 713,1797,1592 | 714,4082,3914 | 715,1878,1710 | 716,3890,3722 | 717,2514,2349 | 718,4020,3867 | 719,1127,975 | 720,3749,3599 | 721,3625,3605

BATCH_RAW_INFO | 712,1161,912 | 713,1798,1592 | 714,4083,3914 | 715,1879,1710 | 716,3891,3722 | 717,2515,2349 | 718,4021,3867 | 719,1128,975 | 720,3750,3599 | 721,3626,3605

BATCH_RAW_INFO | 712,1162,912 | 713,1799,1592 | 714,4084,3914 | 715,1880,1710 | 716,3892,3722 | 717,2516,2349 | 718,4022,3867 | 719,1129,975 | 720,3751,3599 | 721,3627,3605

BATCH_RAW_INFO | 712,1163,912 | 713,1800,1592 | 714,4085,3914 | 715,1881,1710 | 716,3893,3722 | 717,2517,2349 | 718,4023,3867 | 719,1130,975 | 720,3752,3599 | 721,3628,3605

BATCH_RAW_INFO | 712,1164,912 | 713,1801,1592 | 714,4086,3914 | 715,1882,1710 | 716,3894,3722 | 717,2518,2349 | 718,4024,3867 | 719,1131,975 | 720,3753,3599 | 721,3629,3605

BATCH_RAW_INFO | 712,1165,912 | 713,1802,1592 | 714,4087,3914 | 715,1883,1710 | 716,3895,3722 | 717,2519,2349 | 718,4025,3867 | 719,1132,975 | 720,3754,3599 | 721,3630,3605

BATCH_RAW_INFO | 712,1166,912 | 713,1803,1592 | 714,4088,3914 | 715,1884,1710 | 716,3896,3722 | 717,2520,2349 | 718,4026,3867 | 719,1133,975 | 720,3755,3599 | 721,3631,3605

BATCH_RAW_INFO | 712,1167,912 | 713,1804,1592 | 714,4089,3914 | 715,1885,1710 | 716,3897,3722 | 717,2521,2349 | 718,4027,3867 | 719,1134,975 | 720,3756,3599 | 721,3632,3605

BATCH_RAW_INFO | 712,1168,912 | 713,1805,1592 | 714,4090,3914 | 715,1886,1710 | 716,3898,3722 | 717,2522,2349 | 718,4028,3867 | 719,1135,975 | 720,3757,3599 | 721,3633,3605

BATCH_RAW_INFO | 712,1169,912 | 713,1806,1592 | 714,4091,3914 | 715,1887,1710 | 716,3899,3722 | 717,2523,2349 | 718,4029,3867 | 719,1136,975 | 720,3758,3599 | 721,3634,3605

BATCH_RAW_INFO | 712,1170,912 | 713,1807,1592 | 714,4092,3914 | 715,1888,1710 | 716,3900,3722 | 717,2524,2349 | 718,4030,3867 | 719,1137,975 | 720,3759,3599 | 721,3635,3605

BATCH_RAW_INFO | 712,1171,912 | 713,1808,1592 | 714,4093,3914 | 715,1889,1710 | 716,3901,3722 | 717,2525,2349 | 718,4031,3867 | 719,1138,975 | 720,3760,3599 | 721,3636,3605

BATCH_RAW_INFO | 712,1172,912 | 713,1809,1592 | 714,4094,3914 | 715,1890,1710 | 716,3902,3722 | 717,2526,2349 | 718,4032,3867 | 719,1139,975 | 720,3761,3599 | 721,3637,3605

BATCH_RAW_INFO | 712,1173,912 | 713,1810,1592 | 714,4095,3914 | 715,1891,1710 | 716,3903,3722 | 717,2527,2349 | 718,4033,3867 | 719,1140,975 | 720,3762,3599 | 721,3638,3605

BATCH_RAW_INFO | 712,1174,912 | 713,1811,1592 | 715,1892,1710 | 716,3904,3722 | 717,2528,2349 | 718,4034,3867 | 719,1141,975 | 720,3763,3599 | 721,3639,3605

BATCH_RAW_INFO | 712,1175,912 | 713,1812,1592 | 715,1893,1710 | 716,3905,3722 | 717,2529,2349 | 718,4035,3867 | 719,1142,975 | 720,3764,3599 | 721,3640,3605

BATCH_RAW_INFO | 712,1176,912 | 713,1813,1592 | 715,1894,1710 | 716,3906,3722 | 717,2530,2349 | 718,4036,3867 | 719,1143,975 | 720,3765,3599 | 721,3641,3605

BATCH_RAW_INFO | 712,1177,912 | 713,1814,1592 | 715,1895,1710 | 716,3907,3722 | 717,2531,2349 | 718,4037,3867 | 719,1144,975 | 720,3766,3599 | 721,3642,3605

BATCH_RAW_INFO | 712,1178,912 | 713,1815,1592 | 715,1896,1710 | 716,3908,3722 | 717,2532,2349 | 718,4038,3867 | 719,1145,975 | 720,3767,3599 | 721,3643,3605

BATCH_RAW_INFO | 712,1179,912 | 713,1816,1592 | 715,1897,1710 | 716,3909,3722 | 717,2533,2349 | 718,4039,3867 | 719,1146,975 | 720,3768,3599 | 721,3644,3605

BATCH_RAW_INFO | 712,1180,912 | 713,1817,1592 | 715,1898,1710 | 716,3910,3722 | 717,2534,2349 | 718,4040,3867 | 719,1147,975 | 720,3769,3599 | 721,3645,3605

BATCH_RAW_INFO | 712,1181,912 | 713,1818,1592 | 715,1899,1710 | 716,3911,3722 | 717,2535,2349 | 718,4041,3867 | 719,1148,975 | 720,3770,3599 | 721,3646,3605

BATCH_RAW_INFO | 712,1182,912 | 713,1819,1592 | 715,1900,1710 | 716,3912,3722 | 717,2536,2349 | 718,4042,3867 | 719,1149,975 | 720,3771,3599 | 721,3647,3605

BATCH_RAW_INFO | 712,1183,912 | 713,1820,1592 | 715,1901,1710 | 716,3913,3722 | 717,2537,2349 | 718,4043,3867 | 719,1150,975 | 720,3772,3599 | 721,3648,3605

BATCH_RAW_INFO | 712,1184,912 | 713,1821,1592 | 715,1902,1710 | 716,3914,3722 | 717,2538,2349 | 718,4044,3867 | 719,1151,975 | 720,3773,3599 | 721,3649,3605

BATCH_RAW_INFO | 712,1185,912 | 713,1822,1592 | 715,1903,1710 | 716,3915,3722 | 717,2539,2349 | 718,4045,3867 | 719,1152,975 | 720,3774,3599 | 721,3650,3605

BATCH_RAW_INFO | 712,1186,912 | 713,1823,1592 | 715,1904,1710 | 716,3916,3722 | 717,2540,2349 | 718,4046,3867 | 719,1153,975 | 720,3775,3599 | 721,3651,3605

BATCH_RAW_INFO | 712,1187,912 | 713,1824,1592 | 715,1905,1710 | 716,3917,3722 | 717,2541,2349 | 718,4047,3867 | 719,1154,975 | 720,3776,3599 | 721,3652,3605

BATCH_RAW_INFO | 712,1188,912 | 713,1825,1592 | 715,1906,1710 | 716,3918,3722 | 717,2542,2349 | 718,4048,3867 | 719,1155,975 | 720,3777,3599 | 721,3653,3605

BATCH_RAW_INFO | 712,1189,912 | 713,1826,1592 | 715,1907,1710 | 716,3919,3722 | 717,2543,2349 | 718,4049,3867 | 719,1156,975 | 720,3778,3599 | 721,3654,3605

BATCH_RAW_INFO | 712,1190,912 | 713,1827,1592 | 715,1908,1710 | 716,3920,3722 | 717,2544,2349 | 718,4050,3867 | 719,1157,975 | 720,3779,3599 | 721,3655,3605

BATCH_RAW_INFO | 712,1191,912 | 713,1828,1592 | 715,1909,1710 | 716,3921,3722 | 717,2545,2349 | 718,4051,3867 | 719,1158,975 | 720,3780,3599 | 721,3656,3605

BATCH_RAW_INFO | 712,1192,912 | 713,1829,1592 | 715,1910,1710 | 716,3922,3722 | 717,2546,2349 | 718,4052,3867 | 719,1159,975 | 720,3781,3599 | 721,3657,3605

BATCH_RAW_INFO | 712,1193,912 | 713,1830,1592 | 715,1911,1710 | 716,3923,3722 | 717,2547,2349 | 718,4053,3867 | 719,1160,975 | 720,3782,3599 | 721,3658,3605

BATCH_RAW_INFO | 712,1194,912 | 713,1831,1592 | 715,1912,1710 | 716,3924,3722 | 717,2548,2349 | 718,4054,3867 | 719,1161,975 | 720,3783,3599 | 721,3659,3605

BATCH_RAW_INFO | 712,1195,912 | 713,1832,1592 | 715,1913,1710 | 716,3925,3722 | 717,2549,2349 | 718,4055,3867 | 719,1162,975 | 720,3784,3599 | 721,3660,3605

BATCH_RAW_INFO | 712,1196,912 | 713,1833,1592 | 715,1914,1710 | 716,3926,3722 | 717,2550,2349 | 718,4056,3867 | 719,1163,975 | 720,3785,3599 | 721,3661,3605

BATCH_RAW_INFO | 712,1197,912 | 713,1834,1592 | 715,1915,1710 | 716,3927,3722 | 717,2551,2349 | 718,4057,3867 | 719,1164,975 | 720,3786,3599 | 721,3662,3605

BATCH_RAW_INFO | 712,1198,912 | 713,1835,1592 | 715,1916,1710 | 716,3928,3722 | 717,2552,2349 | 718,4058,3867 | 719,1165,975 | 720,3787,3599 | 721,3663,3605

BATCH_RAW_INFO | 712,1199,912 | 713,1836,1592 | 715,1917,1710 | 716,3929,3722 | 717,2553,2349 | 718,4059,3867 | 719,1166,975 | 720,3788,3599 | 721,3664,3605

BATCH_RAW_INFO | 712,1200,912 | 713,1837,1592 | 715,1918,1710 | 716,3930,3722 | 717,2554,2349 | 718,4060,3867 | 719,1167,975 | 720,3789,3599 | 721,3665,3605

BATCH_RAW_INFO | 712,1201,912 | 713,1838,1592 | 715,1919,1710 | 716,3931,3722 | 717,2555,2349 | 718,4061,3867 | 719,1168,975 | 720,3790,3599 | 721,3666,3605

BATCH_RAW_INFO | 712,1202,912 | 713,1839,1592 | 715,1920,1710 | 716,3932,3722 | 717,2556,2349 | 718,4062,3867 | 719,1169,975 | 720,3791,3599 | 721,3667,3605

BATCH_RAW_INFO | 712,1203,912 | 713,1840,1592 | 715,1921,1710 | 716,3933,3722 | 717,2557,2349 | 718,4063,3867 | 719,1170,975 | 720,3792,3599 | 721,3668,3605

BATCH_RAW_INFO | 712,1204,912 | 713,1841,1592 | 715,1922,1710 | 716,3934,3722 | 717,2558,2349 | 718,4064,3867 | 719,1171,975 | 720,3793,3599 | 721,3669,3605

BATCH_RAW_INFO | 712,1205,912 | 713,1842,1592 | 715,1923,1710 | 716,3935,3722 | 717,2559,2349 | 718,4065,3867 | 719,1172,975 | 720,3794,3599 | 721,3670,3605

BATCH_RAW_INFO | 712,1206,912 | 713,1843,1592 | 715,1924,1710 | 716,3936,3722 | 717,2560,2349 | 718,4066,3867 | 719,1173,975 | 720,3795,3599 | 721,3671,3605

BATCH_RAW_INFO | 712,1207,912 | 713,1844,1592 | 715,1925,1710 | 716,3937,3722 | 717,2561,2349 | 718,4067,3867 | 719,1174,975 | 720,3796,3599 | 721,3672,3605

BATCH_RAW_INFO | 712,1208,912 | 713,1845,1592 | 715,1926,1710 | 716,3938,3722 | 717,2562,2349 | 718,4068,3867 | 719,1175,975 | 720,3797,3599 | 721,3673,3605

BATCH_RAW_INFO | 712,1209,912 | 713,1846,1592 | 715,1927,1710 | 716,3939,3722 | 717,2563,2349 | 718,4069,3867 | 719,1176,975 | 720,3798,3599 | 721,3674,3605

BATCH_RAW_INFO | 712,1210,912 | 713,1847,1592 | 715,1928,1710 | 716,3940,3722 | 717,2564,2349 | 718,4070,3867 | 719,1177,975 | 720,3799,3599 | 721,3675,3605

BATCH_RAW_INFO | 712,1211,912 | 713,1848,1592 | 715,1929,1710 | 716,3941,3722 | 717,2565,2349 | 718,4071,3867 | 719,1178,975 | 720,3800,3599 | 721,3676,3605

BATCH_RAW_INFO | 712,1212,912 | 713,1849,1592 | 715,1930,1710 | 716,3942,3722 | 717,2566,2349 | 718,4072,3867 | 719,1179,975 | 720,3801,3599 | 721,3677,3605

BATCH_RAW_INFO | 712,1213,912 | 713,1850,1592 | 715,1931,1710 | 716,3943,3722 | 717,2567,2349 | 718,4073,3867 | 719,1180,975 | 720,3802,3599 | 721,3678,3605

BATCH_RAW_INFO | 712,1214,912 | 713,1851,1592 | 715,1932,1710 | 716,3944,3722 | 717,2568,2349 | 718,4074,3867 | 719,1181,975 | 720,3803,3599 | 721,3679,3605

BATCH_RAW_INFO | 712,1215,912 | 713,1852,1592 | 715,1933,1710 | 716,3945,3722 | 717,2569,2349 | 718,4075,3867 | 719,1182,975 | 720,3804,3599 | 721,3680,3605

BATCH_RAW_INFO | 712,1216,912 | 713,1853,1592 | 715,1934,1710 | 716,3946,3722 | 717,2570,2349 | 718,4076,3867 | 719,1183,975 | 720,3805,3599 | 721,3681,3605

BATCH_RAW_INFO | 712,1217,912 | 713,1854,1592 | 715,1935,1710 | 716,3947,3722 | 717,2571,2349 | 718,4077,3867 | 719,1184,975 | 720,3806,3599 | 721,3682,3605

BATCH_RAW_INFO | 712,1218,912 | 713,1855,1592 | 715,1936,1710 | 716,3948,3722 | 717,2572,2349 | 718,4078,3867 | 719,1185,975 | 720,3807,3599 | 721,3683,3605

BATCH_RAW_INFO | 712,1219,912 | 713,1856,1592 | 715,1937,1710 | 716,3949,3722 | 717,2573,2349 | 718,4079,3867 | 719,1186,975 | 720,3808,3599 | 721,3684,3605

BATCH_RAW_INFO | 722,3313,3312

BATCH_RAW_INFO | 712,1220,912 | 713,1857,1592 | 715,1938,1710 | 716,3950,3722 | 717,2574,2349 | 718,4080,3867 | 719,1187,975 | 720,3809,3599 | 721,3685,3605 | 722,3314,3312

BATCH_RAW_INFO | 712,1221,912 | 713,1858,1592 | 715,1939,1710 | 716,3951,3722 | 717,2575,2349 | 718,4081,3867 | 719,1188,975 | 720,3810,3599 | 721,3686,3605 | 722,3315,3312

BATCH_RAW_INFO | 712,1222,912 | 713,1859,1592 | 715,1940,1710 | 716,3952,3722 | 717,2576,2349 | 718,4082,3867 | 719,1189,975 | 720,3811,3599 | 721,3687,3605 | 722,3316,3312

BATCH_RAW_INFO | 712,1223,912 | 713,1860,1592 | 715,1941,1710 | 716,3953,3722 | 717,2577,2349 | 718,4083,3867 | 719,1190,975 | 720,3812,3599 | 721,3688,3605 | 722,3317,3312

BATCH_RAW_INFO | 712,1224,912 | 713,1861,1592 | 715,1942,1710 | 716,3954,3722 | 717,2578,2349 | 718,4084,3867 | 719,1191,975 | 720,3813,3599 | 721,3689,3605 | 722,3318,3312

BATCH_RAW_INFO | 712,1225,912 | 713,1862,1592 | 715,1943,1710 | 716,3955,3722 | 717,2579,2349 | 718,4085,3867 | 719,1192,975 | 720,3814,3599 | 721,3690,3605 | 722,3319,3312

BATCH_RAW_INFO | 712,1226,912 | 713,1863,1592 | 715,1944,1710 | 716,3956,3722 | 717,2580,2349 | 718,4086,3867 | 719,1193,975 | 720,3815,3599 | 721,3691,3605 | 722,3320,3312

BATCH_RAW_INFO | 712,1227,912 | 713,1864,1592 | 715,1945,1710 | 716,3957,3722 | 717,2581,2349 | 718,4087,3867 | 719,1194,975 | 720,3816,3599 | 721,3692,3605 | 722,3321,3312

BATCH_RAW_INFO | 712,1228,912 | 713,1865,1592 | 715,1946,1710 | 716,3958,3722 | 717,2582,2349 | 718,4088,3867 | 719,1195,975 | 720,3817,3599 | 721,3693,3605 | 722,3322,3312

BATCH_RAW_INFO | 712,1229,912 | 713,1866,1592 | 715,1947,1710 | 716,3959,3722 | 717,2583,2349 | 718,4089,3867 | 719,1196,975 | 720,3818,3599 | 721,3694,3605 | 722,3323,3312

BATCH_RAW_INFO | 712,1230,912 | 713,1867,1592 | 715,1948,1710 | 716,3960,3722 | 717,2584,2349 | 718,4090,3867 | 719,1197,975 | 720,3819,3599 | 721,3695,3605 | 722,3324,3312

BATCH_RAW_INFO | 712,1231,912 | 713,1868,1592 | 715,1949,1710 | 716,3961,3722 | 717,2585,2349 | 718,4091,3867 | 719,1198,975 | 720,3820,3599 | 721,3696,3605 | 722,3325,3312

BATCH_RAW_INFO | 712,1232,912 | 713,1869,1592 | 715,1950,1710 | 716,3962,3722 | 717,2586,2349 | 718,4092,3867 | 719,1199,975 | 720,3821,3599 | 721,3697,3605 | 722,3326,3312

BATCH_RAW_INFO | 712,1233,912 | 713,1870,1592 | 715,1951,1710 | 716,3963,3722 | 717,2587,2349 | 718,4093,3867 | 719,1200,975 | 720,3822,3599 | 721,3698,3605 | 722,3327,3312

BATCH_RAW_INFO | 712,1234,912 | 713,1871,1592 | 715,1952,1710 | 716,3964,3722 | 717,2588,2349 | 718,4094,3867 | 719,1201,975 | 720,3823,3599 | 721,3699,3605 | 722,3328,3312

BATCH_RAW_INFO | 712,1235,912 | 713,1872,1592 | 715,1953,1710 | 716,3965,3722 | 717,2589,2349 | 718,4095,3867 | 719,1202,975 | 720,3824,3599 | 721,3700,3605 | 722,3329,3312

BATCH_RAW_INFO | 712,1236,912 | 713,1873,1592 | 715,1954,1710 | 716,3966,3722 | 717,2590,2349 | 719,1203,975 | 720,3825,3599 | 721,3701,3605 | 722,3330,3312

BATCH_RAW_INFO | 712,1237,912 | 713,1874,1592 | 715,1955,1710 | 716,3967,3722 | 717,2591,2349 | 719,1204,975 | 720,3826,3599 | 721,3702,3605 | 722,3331,3312

BATCH_RAW_INFO | 712,1238,912 | 713,1875,1592 | 715,1956,1710 | 716,3968,3722 | 717,2592,2349 | 719,1205,975 | 720,3827,3599 | 721,3703,3605 | 722,3332,3312

BATCH_RAW_INFO | 712,1239,912 | 713,1876,1592 | 715,1957,1710 | 716,3969,3722 | 717,2593,2349 | 719,1206,975 | 720,3828,3599 | 721,3704,3605 | 722,3333,3312

BATCH_RAW_INFO | 712,1240,912 | 713,1877,1592 | 715,1958,1710 | 716,3970,3722 | 717,2594,2349 | 719,1207,975 | 720,3829,3599 | 721,3705,3605 | 722,3334,3312

BATCH_RAW_INFO | 712,1241,912 | 713,1878,1592 | 715,1959,1710 | 716,3971,3722 | 717,2595,2349 | 719,1208,975 | 720,3830,3599 | 721,3706,3605 | 722,3335,3312

BATCH_RAW_INFO | 712,1242,912 | 713,1879,1592 | 715,1960,1710 | 716,3972,3722 | 717,2596,2349 | 719,1209,975 | 720,3831,3599 | 721,3707,3605 | 722,3336,3312

BATCH_RAW_INFO | 712,1243,912 | 713,1880,1592 | 715,1961,1710 | 716,3973,3722 | 717,2597,2349 | 719,1210,975 | 720,3832,3599 | 721,3708,3605 | 722,3337,3312

BATCH_RAW_INFO | 712,1244,912 | 713,1881,1592 | 715,1962,1710 | 716,3974,3722 | 717,2598,2349 | 719,1211,975 | 720,3833,3599 | 721,3709,3605 | 722,3338,3312

BATCH_RAW_INFO | 712,1245,912 | 713,1882,1592 | 715,1963,1710 | 716,3975,3722 | 717,2599,2349 | 719,1212,975 | 720,3834,3599 | 721,3710,3605 | 722,3339,3312

BATCH_RAW_INFO | 712,1246,912 | 713,1883,1592 | 715,1964,1710 | 716,3976,3722 | 717,2600,2349 | 719,1213,975 | 720,3835,3599 | 721,3711,3605 | 722,3340,3312

BATCH_RAW_INFO | 712,1247,912 | 713,1884,1592 | 715,1965,1710 | 716,3977,3722 | 717,2601,2349 | 719,1214,975 | 720,3836,3599 | 721,3712,3605 | 722,3341,3312

BATCH_RAW_INFO | 712,1248,912 | 713,1885,1592 | 715,1966,1710 | 716,3978,3722 | 717,2602,2349 | 719,1215,975 | 720,3837,3599 | 721,3713,3605 | 722,3342,3312

BATCH_RAW_INFO | 712,1249,912 | 713,1886,1592 | 715,1967,1710 | 716,3979,3722 | 717,2603,2349 | 719,1216,975 | 720,3838,3599 | 721,3714,3605 | 722,3343,3312

BATCH_RAW_INFO | 712,1250,912 | 713,1887,1592 | 715,1968,1710 | 716,3980,3722 | 717,2604,2349 | 719,1217,975 | 720,3839,3599 | 721,3715,3605 | 722,3344,3312

BATCH_RAW_INFO | 712,1251,912 | 713,1888,1592 | 715,1969,1710 | 716,3981,3722 | 717,2605,2349 | 719,1218,975 | 720,3840,3599 | 721,3716,3605 | 722,3345,3312

BATCH_RAW_INFO | 723,1140,1139

BATCH_RAW_INFO | 712,1252,912 | 713,1889,1592 | 715,1970,1710 | 716,3982,3722 | 717,2606,2349 | 719,1219,975 | 720,3841,3599 | 721,3717,3605 | 722,3346,3312 | 723,1141,1139

BATCH_RAW_INFO | 712,1253,912 | 713,1890,1592 | 715,1971,1710 | 716,3983,3722 | 717,2607,2349 | 719,1220,975 | 720,3842,3599 | 721,3718,3605 | 722,3347,3312 | 723,1142,1139

BATCH_RAW_INFO | 712,1254,912 | 713,1891,1592 | 715,1972,1710 | 716,3984,3722 | 717,2608,2349 | 719,1221,975 | 720,3843,3599 | 721,3719,3605 | 722,3348,3312 | 723,1143,1139

BATCH_RAW_INFO | 712,1255,912 | 713,1892,1592 | 715,1973,1710 | 716,3985,3722 | 717,2609,2349 | 719,1222,975 | 720,3844,3599 | 721,3720,3605 | 722,3349,3312 | 723,1144,1139

BATCH_RAW_INFO | 712,1256,912 | 713,1893,1592 | 715,1974,1710 | 716,3986,3722 | 717,2610,2349 | 719,1223,975 | 720,3845,3599 | 721,3721,3605 | 722,3350,3312 | 723,1145,1139

BATCH_RAW_INFO | 712,1257,912 | 713,1894,1592 | 715,1975,1710 | 716,3987,3722 | 717,2611,2349 | 719,1224,975 | 720,3846,3599 | 721,3722,3605 | 722,3351,3312 | 723,1146,1139

BATCH_RAW_INFO | 712,1258,912 | 713,1895,1592 | 715,1976,1710 | 716,3988,3722 | 717,2612,2349 | 719,1225,975 | 720,3847,3599 | 721,3723,3605 | 722,3352,3312 | 723,1147,1139

BATCH_RAW_INFO | 712,1259,912 | 713,1896,1592 | 715,1977,1710 | 716,3989,3722 | 717,2613,2349 | 719,1226,975 | 720,3848,3599 | 721,3724,3605 | 722,3353,3312 | 723,1148,1139

BATCH_RAW_INFO | 712,1260,912 | 713,1897,1592 | 715,1978,1710 | 716,3990,3722 | 717,2614,2349 | 719,1227,975 | 720,3849,3599 | 721,3725,3605 | 722,3354,3312 | 723,1149,1139

BATCH_RAW_INFO | 712,1261,912 | 713,1898,1592 | 715,1979,1710 | 716,3991,3722 | 717,2615,2349 | 719,1228,975 | 720,3850,3599 | 721,3726,3605 | 722,3355,3312 | 723,1150,1139

BATCH_RAW_INFO | 712,1262,912 | 713,1899,1592 | 715,1980,1710 | 716,3992,3722 | 717,2616,2349 | 719,1229,975 | 720,3851,3599 | 721,3727,3605 | 722,3356,3312 | 723,1151,1139

BATCH_RAW_INFO | 712,1263,912 | 713,1900,1592 | 715,1981,1710 | 716,3993,3722 | 717,2617,2349 | 719,1230,975 | 720,3852,3599 | 721,3728,3605 | 722,3357,3312 | 723,1152,1139

BATCH_RAW_INFO | 712,1264,912 | 713,1901,1592 | 715,1982,1710 | 716,3994,3722 | 717,2618,2349 | 719,1231,975 | 720,3853,3599 | 721,3729,3605 | 722,3358,3312 | 723,1153,1139

BATCH_RAW_INFO | 712,1265,912 | 713,1902,1592 | 715,1983,1710 | 716,3995,3722 | 717,2619,2349 | 719,1232,975 | 720,3854,3599 | 721,3730,3605 | 722,3359,3312 | 723,1154,1139

BATCH_RAW_INFO | 712,1266,912 | 713,1903,1592 | 715,1984,1710 | 716,3996,3722 | 717,2620,2349 | 719,1233,975 | 720,3855,3599 | 721,3731,3605 | 722,3360,3312 | 723,1155,1139

BATCH_RAW_INFO | 712,1267,912 | 713,1904,1592 | 715,1985,1710 | 716,3997,3722 | 717,2621,2349 | 719,1234,975 | 720,3856,3599 | 721,3732,3605 | 722,3361,3312 | 723,1156,1139

BATCH_RAW_INFO | 712,1268,912 | 713,1905,1592 | 715,1986,1710 | 716,3998,3722 | 717,2622,2349 | 719,1235,975 | 720,3857,3599 | 721,3733,3605 | 722,3362,3312 | 723,1157,1139

BATCH_RAW_INFO | 712,1269,912 | 713,1906,1592 | 715,1987,1710 | 716,3999,3722 | 717,2623,2349 | 719,1236,975 | 720,3858,3599 | 721,3734,3605 | 722,3363,3312 | 723,1158,1139

BATCH_RAW_INFO | 712,1270,912 | 713,1907,1592 | 715,1988,1710 | 716,4000,3722 | 717,2624,2349 | 719,1237,975 | 720,3859,3599 | 721,3735,3605 | 722,3364,3312 | 723,1159,1139

BATCH_RAW_INFO | 712,1271,912 | 713,1908,1592 | 715,1989,1710 | 716,4001,3722 | 717,2625,2349 | 719,1238,975 | 720,3860,3599 | 721,3736,3605 | 722,3365,3312 | 723,1160,1139

BATCH_RAW_INFO | 712,1272,912 | 713,1909,1592 | 715,1990,1710 | 716,4002,3722 | 717,2626,2349 | 719,1239,975 | 720,3861,3599 | 721,3737,3605 | 722,3366,3312 | 723,1161,1139

BATCH_RAW_INFO | 712,1273,912 | 713,1910,1592 | 715,1991,1710 | 716,4003,3722 | 717,2627,2349 | 719,1240,975 | 720,3862,3599 | 721,3738,3605 | 722,3367,3312 | 723,1162,1139

BATCH_RAW_INFO | 712,1274,912 | 713,1911,1592 | 715,1992,1710 | 716,4004,3722 | 717,2628,2349 | 719,1241,975 | 720,3863,3599 | 721,3739,3605 | 722,3368,3312 | 723,1163,1139

BATCH_RAW_INFO | 712,1275,912 | 713,1912,1592 | 715,1993,1710 | 716,4005,3722 | 717,2629,2349 | 719,1242,975 | 720,3864,3599 | 721,3740,3605 | 722,3369,3312 | 723,1164,1139

BATCH_RAW_INFO | 712,1276,912 | 713,1913,1592 | 715,1994,1710 | 716,4006,3722 | 717,2630,2349 | 719,1243,975 | 720,3865,3599 | 721,3741,3605 | 722,3370,3312 | 723,1165,1139

BATCH_RAW_INFO | 712,1277,912 | 713,1914,1592 | 715,1995,1710 | 716,4007,3722 | 717,2631,2349 | 719,1244,975 | 720,3866,3599 | 721,3742,3605 | 722,3371,3312 | 723,1166,1139

BATCH_RAW_INFO | 712,1278,912 | 713,1915,1592 | 715,1996,1710 | 716,4008,3722 | 717,2632,2349 | 719,1245,975 | 720,3867,3599 | 721,3743,3605 | 722,3372,3312 | 723,1167,1139

BATCH_RAW_INFO | 712,1279,912 | 713,1916,1592 | 715,1997,1710 | 716,4009,3722 | 717,2633,2349 | 719,1246,975 | 720,3868,3599 | 721,3744,3605 | 722,3373,3312 | 723,1168,1139

BATCH_RAW_INFO | 712,1280,912 | 713,1917,1592 | 715,1998,1710 | 716,4010,3722 | 717,2634,2349 | 719,1247,975 | 720,3869,3599 | 721,3745,3605 | 722,3374,3312 | 723,1169,1139

BATCH_RAW_INFO | 712,1281,912 | 713,1918,1592 | 715,1999,1710 | 716,4011,3722 | 717,2635,2349 | 719,1248,975 | 720,3870,3599 | 721,3746,3605 | 722,3375,3312 | 723,1170,1139

BATCH_RAW_INFO | 712,1282,912 | 713,1919,1592 | 715,2000,1710 | 716,4012,3722 | 717,2636,2349 | 719,1249,975 | 720,3871,3599 | 721,3747,3605 | 722,3376,3312 | 723,1171,1139

BATCH_RAW_INFO | 712,1283,912 | 713,1920,1592 | 715,2001,1710 | 716,4013,3722 | 717,2637,2349 | 719,1250,975 | 720,3872,3599 | 721,3748,3605 | 722,3377,3312 | 723,1172,1139

BATCH_RAW_INFO | 712,1284,912 | 713,1921,1592 | 715,2002,1710 | 716,4014,3722 | 717,2638,2349 | 719,1251,975 | 720,3873,3599 | 721,3749,3605 | 722,3378,3312 | 723,1173,1139

BATCH_RAW_INFO | 712,1285,912 | 713,1922,1592 | 715,2003,1710 | 716,4015,3722 | 717,2639,2349 | 719,1252,975 | 720,3874,3599 | 721,3750,3605 | 722,3379,3312 | 723,1174,1139

BATCH_RAW_INFO | 712,1286,912 | 713,1923,1592 | 715,2004,1710 | 716,4016,3722 | 717,2640,2349 | 719,1253,975 | 720,3875,3599 | 721,3751,3605 | 722,3380,3312 | 723,1175,1139

BATCH_RAW_INFO | 712,1287,912 | 713,1924,1592 | 715,2005,1710 | 716,4017,3722 | 717,2641,2349 | 719,1254,975 | 720,3876,3599 | 721,3752,3605 | 722,3381,3312 | 723,1176,1139

BATCH_RAW_INFO | 712,1288,912 | 713,1925,1592 | 715,2006,1710 | 716,4018,3722 | 717,2642,2349 | 719,1255,975 | 720,3877,3599 | 721,3753,3605 | 722,3382,3312 | 723,1177,1139

BATCH_RAW_INFO | 712,1289,912 | 713,1926,1592 | 715,2007,1710 | 716,4019,3722 | 717,2643,2349 | 719,1256,975 | 720,3878,3599 | 721,3754,3605 | 722,3383,3312 | 723,1178,1139

BATCH_RAW_INFO | 712,1290,912 | 713,1927,1592 | 715,2008,1710 | 716,4020,3722 | 717,2644,2349 | 719,1257,975 | 720,3879,3599 | 721,3755,3605 | 722,3384,3312 | 723,1179,1139

BATCH_RAW_INFO | 712,1291,912 | 713,1928,1592 | 715,2009,1710 | 716,4021,3722 | 717,2645,2349 | 719,1258,975 | 720,3880,3599 | 721,3756,3605 | 722,3385,3312 | 723,1180,1139

BATCH_RAW_INFO | 712,1292,912 | 713,1929,1592 | 715,2010,1710 | 716,4022,3722 | 717,2646,2349 | 719,1259,975 | 720,3881,3599 | 721,3757,3605 | 722,3386,3312 | 723,1181,1139

BATCH_RAW_INFO | 712,1293,912 | 713,1930,1592 | 715,2011,1710 | 716,4023,3722 | 717,2647,2349 | 719,1260,975 | 720,3882,3599 | 721,3758,3605 | 722,3387,3312 | 723,1182,1139

BATCH_RAW_INFO | 712,1294,912 | 713,1931,1592 | 715,2012,1710 | 716,4024,3722 | 717,2648,2349 | 719,1261,975 | 720,3883,3599 | 721,3759,3605 | 722,3388,3312 | 723,1183,1139

BATCH_RAW_INFO | 712,1295,912 | 713,1932,1592 | 715,2013,1710 | 716,4025,3722 | 717,2649,2349 | 719,1262,975 | 720,3884,3599 | 721,3760,3605 | 722,3389,3312 | 723,1184,1139

BATCH_RAW_INFO | 712,1296,912 | 713,1933,1592 | 715,2014,1710 | 716,4026,3722 | 717,2650,2349 | 719,1263,975 | 720,3885,3599 | 721,3761,3605 | 722,3390,3312 | 723,1185,1139

BATCH_RAW_INFO | 712,1297,912 | 713,1934,1592 | 715,2015,1710 | 716,4027,3722 | 717,2651,2349 | 719,1264,975 | 720,3886,3599 | 721,3762,3605 | 722,3391,3312 | 723,1186,1139

BATCH_RAW_INFO | 712,1298,912 | 713,1935,1592 | 715,2016,1710 | 716,4028,3722 | 717,2652,2349 | 719,1265,975 | 720,3887,3599 | 721,3763,3605 | 722,3392,3312 | 723,1187,1139

BATCH_RAW_INFO | 712,1299,912 | 713,1936,1592 | 715,2017,1710 | 716,4029,3722 | 717,2653,2349 | 719,1266,975 | 720,3888,3599 | 721,3764,3605 | 722,3393,3312 | 723,1188,1139

BATCH_RAW_INFO | 712,1300,912 | 713,1937,1592 | 715,2018,1710 | 716,4030,3722 | 717,2654,2349 | 719,1267,975 | 720,3889,3599 | 721,3765,3605 | 722,3394,3312 | 723,1189,1139

BATCH_RAW_INFO | 712,1301,912 | 713,1938,1592 | 715,2019,1710 | 716,4031,3722 | 717,2655,2349 | 719,1268,975 | 720,3890,3599 | 721,3766,3605 | 722,3395,3312 | 723,1190,1139

BATCH_RAW_INFO | 712,1302,912 | 713,1939,1592 | 715,2020,1710 | 716,4032,3722 | 717,2656,2349 | 719,1269,975 | 720,3891,3599 | 721,3767,3605 | 722,3396,3312 | 723,1191,1139

BATCH_RAW_INFO | 712,1303,912 | 713,1940,1592 | 715,2021,1710 | 716,4033,3722 | 717,2657,2349 | 719,1270,975 | 720,3892,3599 | 721,3768,3605 | 722,3397,3312 | 723,1192,1139

BATCH_RAW_INFO | 712,1304,912 | 713,1941,1592 | 715,2022,1710 | 716,4034,3722 | 717,2658,2349 | 719,1271,975 | 720,3893,3599 | 721,3769,3605 | 722,3398,3312 | 723,1193,1139

BATCH_RAW_INFO | 712,1305,912 | 713,1942,1592 | 715,2023,1710 | 716,4035,3722 | 717,2659,2349 | 719,1272,975 | 720,3894,3599 | 721,3770,3605 | 722,3399,3312 | 723,1194,1139

BATCH_RAW_INFO | 712,1306,912 | 713,1943,1592 | 715,2024,1710 | 716,4036,3722 | 717,2660,2349 | 719,1273,975 | 720,3895,3599 | 721,3771,3605 | 722,3400,3312 | 723,1195,1139

BATCH_RAW_INFO | 712,1307,912 | 713,1944,1592 | 715,2025,1710 | 716,4037,3722 | 717,2661,2349 | 719,1274,975 | 720,3896,3599 | 721,3772,3605 | 722,3401,3312 | 723,1196,1139

BATCH_RAW_INFO | 712,1308,912 | 713,1945,1592 | 715,2026,1710 | 716,4038,3722 | 717,2662,2349 | 719,1275,975 | 720,3897,3599 | 721,3773,3605 | 722,3402,3312 | 723,1197,1139

BATCH_RAW_INFO | 712,1309,912 | 713,1946,1592 | 715,2027,1710 | 716,4039,3722 | 717,2663,2349 | 719,1276,975 | 720,3898,3599 | 721,3774,3605 | 722,3403,3312 | 723,1198,1139

BATCH_RAW_INFO | 712,1310,912 | 713,1947,1592 | 715,2028,1710 | 716,4040,3722 | 717,2664,2349 | 719,1277,975 | 720,3899,3599 | 721,3775,3605 | 722,3404,3312 | 723,1199,1139

BATCH_RAW_INFO | 712,1311,912 | 713,1948,1592 | 715,2029,1710 | 716,4041,3722 | 717,2665,2349 | 719,1278,975 | 720,3900,3599 | 721,3776,3605 | 722,3405,3312 | 723,1200,1139

BATCH_RAW_INFO | 712,1312,912 | 713,1949,1592 | 715,2030,1710 | 716,4042,3722 | 717,2666,2349 | 719,1279,975 | 720,3901,3599 | 721,3777,3605 | 722,3406,3312 | 723,1201,1139

BATCH_RAW_INFO | 712,1313,912 | 713,1950,1592 | 715,2031,1710 | 716,4043,3722 | 717,2667,2349 | 719,1280,975 | 720,3902,3599 | 721,3778,3605 | 722,3407,3312 | 723,1202,1139

BATCH_RAW_INFO | 712,1314,912 | 713,1951,1592 | 715,2032,1710 | 716,4044,3722 | 717,2668,2349 | 719,1281,975 | 720,3903,3599 | 721,3779,3605 | 722,3408,3312 | 723,1203,1139

BATCH_RAW_INFO | 712,1315,912 | 713,1952,1592 | 715,2033,1710 | 716,4045,3722 | 717,2669,2349 | 719,1282,975 | 720,3904,3599 | 721,3780,3605 | 722,3409,3312 | 723,1204,1139

BATCH_RAW_INFO | 712,1316,912 | 713,1953,1592 | 715,2034,1710 | 716,4046,3722 | 717,2670,2349 | 719,1283,975 | 720,3905,3599 | 721,3781,3605 | 722,3410,3312 | 723,1205,1139

BATCH_RAW_INFO | 712,1317,912 | 713,1954,1592 | 715,2035,1710 | 716,4047,3722 | 717,2671,2349 | 719,1284,975 | 720,3906,3599 | 721,3782,3605 | 722,3411,3312 | 723,1206,1139

BATCH_RAW_INFO | 712,1318,912 | 713,1955,1592 | 715,2036,1710 | 716,4048,3722 | 717,2672,2349 | 719,1285,975 | 720,3907,3599 | 721,3783,3605 | 722,3412,3312 | 723,1207,1139

BATCH_RAW_INFO | 712,1319,912 | 713,1956,1592 | 715,2037,1710 | 716,4049,3722 | 717,2673,2349 | 719,1286,975 | 720,3908,3599 | 721,3784,3605 | 722,3413,3312 | 723,1208,1139

BATCH_RAW_INFO | 712,1320,912 | 713,1957,1592 | 715,2038,1710 | 716,4050,3722 | 717,2674,2349 | 719,1287,975 | 720,3909,3599 | 721,3785,3605 | 722,3414,3312 | 723,1209,1139

BATCH_RAW_INFO | 712,1321,912 | 713,1958,1592 | 715,2039,1710 | 716,4051,3722 | 717,2675,2349 | 719,1288,975 | 720,3910,3599 | 721,3786,3605 | 722,3415,3312 | 723,1210,1139

BATCH_RAW_INFO | 712,1322,912 | 713,1959,1592 | 715,2040,1710 | 716,4052,3722 | 717,2676,2349 | 719,1289,975 | 721,3787,3605 | 722,3416,3312 | 723,1211,1139

BATCH_RAW_INFO | 712,1323,912 | 713,1960,1592 | 715,2041,1710 | 716,4053,3722 | 717,2677,2349 | 719,1290,975 | 721,3788,3605 | 722,3417,3312 | 723,1212,1139

BATCH_RAW_INFO | 712,1324,912 | 713,1961,1592 | 715,2042,1710 | 716,4054,3722 | 717,2678,2349 | 719,1291,975 | 721,3789,3605 | 722,3418,3312 | 723,1213,1139

BATCH_RAW_INFO | 712,1325,912 | 713,1962,1592 | 715,2043,1710 | 716,4055,3722 | 717,2679,2349 | 719,1292,975 | 721,3790,3605 | 722,3419,3312 | 723,1214,1139

BATCH_RAW_INFO | 712,1326,912 | 713,1963,1592 | 715,2044,1710 | 716,4056,3722 | 717,2680,2349 | 719,1293,975 | 721,3791,3605 | 722,3420,3312 | 723,1215,1139

BATCH_RAW_INFO | 712,1327,912 | 713,1964,1592 | 715,2045,1710 | 716,4057,3722 | 717,2681,2349 | 719,1294,975 | 721,3792,3605 | 722,3421,3312 | 723,1216,1139

BATCH_RAW_INFO | 712,1328,912 | 713,1965,1592 | 715,2046,1710 | 716,4058,3722 | 717,2682,2349 | 719,1295,975 | 721,3793,3605 | 722,3422,3312 | 723,1217,1139

BATCH_RAW_INFO | 712,1329,912 | 713,1966,1592 | 715,2047,1710 | 716,4059,3722 | 717,2683,2349 | 719,1296,975 | 721,3794,3605 | 722,3423,3312 | 723,1218,1139

BATCH_RAW_INFO | 712,1330,912 | 713,1967,1592 | 715,2048,1710 | 716,4060,3722 | 717,2684,2349 | 719,1297,975 | 721,3795,3605 | 722,3424,3312 | 723,1219,1139

BATCH_RAW_INFO | 712,1331,912 | 713,1968,1592 | 715,2049,1710 | 716,4061,3722 | 717,2685,2349 | 719,1298,975 | 721,3796,3605 | 722,3425,3312 | 723,1220,1139

BATCH_RAW_INFO | 712,1332,912 | 713,1969,1592 | 715,2050,1710 | 716,4062,3722 | 717,2686,2349 | 719,1299,975 | 721,3797,3605 | 722,3426,3312 | 723,1221,1139

BATCH_RAW_INFO | 712,1333,912 | 713,1970,1592 | 715,2051,1710 | 716,4063,3722 | 717,2687,2349 | 719,1300,975 | 721,3798,3605 | 722,3427,3312 | 723,1222,1139

BATCH_RAW_INFO | 712,1334,912 | 713,1971,1592 | 715,2052,1710 | 716,4064,3722 | 717,2688,2349 | 719,1301,975 | 721,3799,3605 | 722,3428,3312 | 723,1223,1139

BATCH_RAW_INFO | 712,1335,912 | 713,1972,1592 | 715,2053,1710 | 716,4065,3722 | 717,2689,2349 | 719,1302,975 | 721,3800,3605 | 722,3429,3312 | 723,1224,1139

BATCH_RAW_INFO | 712,1336,912 | 713,1973,1592 | 715,2054,1710 | 716,4066,3722 | 717,2690,2349 | 719,1303,975 | 721,3801,3605 | 722,3430,3312 | 723,1225,1139

BATCH_RAW_INFO | 712,1337,912 | 713,1974,1592 | 715,2055,1710 | 716,4067,3722 | 717,2691,2349 | 719,1304,975 | 721,3802,3605 | 722,3431,3312 | 723,1226,1139

BATCH_RAW_INFO | 712,1338,912 | 713,1975,1592 | 715,2056,1710 | 716,4068,3722 | 717,2692,2349 | 719,1305,975 | 721,3803,3605 | 722,3432,3312 | 723,1227,1139

BATCH_RAW_INFO | 712,1339,912 | 713,1976,1592 | 715,2057,1710 | 716,4069,3722 | 717,2693,2349 | 719,1306,975 | 721,3804,3605 | 722,3433,3312 | 723,1228,1139

BATCH_RAW_INFO | 712,1340,912 | 713,1977,1592 | 715,2058,1710 | 716,4070,3722 | 717,2694,2349 | 719,1307,975 | 721,3805,3605 | 722,3434,3312 | 723,1229,1139

BATCH_RAW_INFO | 712,1341,912 | 713,1978,1592 | 715,2059,1710 | 716,4071,3722 | 717,2695,2349 | 719,1308,975 | 721,3806,3605 | 722,3435,3312 | 723,1230,1139

BATCH_RAW_INFO | 712,1342,912 | 713,1979,1592 | 715,2060,1710 | 716,4072,3722 | 717,2696,2349 | 719,1309,975 | 721,3807,3605 | 722,3436,3312 | 723,1231,1139

BATCH_RAW_INFO | 712,1343,912 | 713,1980,1592 | 715,2061,1710 | 716,4073,3722 | 717,2697,2349 | 719,1310,975 | 721,3808,3605 | 722,3437,3312 | 723,1232,1139

BATCH_RAW_INFO | 712,1344,912 | 713,1981,1592 | 715,2062,1710 | 716,4074,3722 | 717,2698,2349 | 719,1311,975 | 721,3809,3605 | 722,3438,3312 | 723,1233,1139

BATCH_RAW_INFO | 712,1345,912 | 713,1982,1592 | 715,2063,1710 | 716,4075,3722 | 717,2699,2349 | 719,1312,975 | 721,3810,3605 | 722,3439,3312 | 723,1234,1139

BATCH_RAW_INFO | 712,1346,912 | 713,1983,1592 | 715,2064,1710 | 716,4076,3722 | 717,2700,2349 | 719,1313,975 | 721,3811,3605 | 722,3440,3312 | 723,1235,1139

BATCH_RAW_INFO | 712,1347,912 | 713,1984,1592 | 715,2065,1710 | 716,4077,3722 | 717,2701,2349 | 719,1314,975 | 721,3812,3605 | 722,3441,3312 | 723,1236,1139

BATCH_RAW_INFO | 712,1348,912 | 713,1985,1592 | 715,2066,1710 | 716,4078,3722 | 717,2702,2349 | 719,1315,975 | 721,3813,3605 | 722,3442,3312 | 723,1237,1139

BATCH_RAW_INFO | 712,1349,912 | 713,1986,1592 | 715,2067,1710 | 716,4079,3722 | 717,2703,2349 | 719,1316,975 | 721,3814,3605 | 722,3443,3312 | 723,1238,1139

BATCH_RAW_INFO | 712,1350,912 | 713,1987,1592 | 715,2068,1710 | 716,4080,3722 | 717,2704,2349 | 719,1317,975 | 721,3815,3605 | 722,3444,3312 | 723,1239,1139

BATCH_RAW_INFO | 712,1351,912 | 713,1988,1592 | 715,2069,1710 | 716,4081,3722 | 717,2705,2349 | 719,1318,975 | 721,3816,3605 | 722,3445,3312 | 723,1240,1139

BATCH_RAW_INFO | 712,1352,912 | 713,1989,1592 | 715,2070,1710 | 716,4082,3722 | 717,2706,2349 | 719,1319,975 | 721,3817,3605 | 722,3446,3312 | 723,1241,1139

BATCH_RAW_INFO | 712,1353,912 | 713,1990,1592 | 715,2071,1710 | 716,4083,3722 | 717,2707,2349 | 719,1320,975 | 721,3818,3605 | 722,3447,3312 | 723,1242,1139

BATCH_RAW_INFO | 712,1354,912 | 713,1991,1592 | 715,2072,1710 | 716,4084,3722 | 717,2708,2349 | 719,1321,975 | 721,3819,3605 | 722,3448,3312 | 723,1243,1139

BATCH_RAW_INFO | 712,1355,912 | 713,1992,1592 | 715,2073,1710 | 716,4085,3722 | 717,2709,2349 | 719,1322,975 | 721,3820,3605 | 722,3449,3312 | 723,1244,1139

BATCH_RAW_INFO | 712,1356,912 | 713,1993,1592 | 715,2074,1710 | 716,4086,3722 | 717,2710,2349 | 719,1323,975 | 721,3821,3605 | 722,3450,3312 | 723,1245,1139

BATCH_RAW_INFO | 712,1357,912 | 713,1994,1592 | 715,2075,1710 | 716,4087,3722 | 717,2711,2349 | 719,1324,975 | 721,3822,3605 | 722,3451,3312 | 723,1246,1139

BATCH_RAW_INFO | 712,1358,912 | 713,1995,1592 | 715,2076,1710 | 716,4088,3722 | 717,2712,2349 | 719,1325,975 | 721,3823,3605 | 722,3452,3312 | 723,1247,1139

BATCH_RAW_INFO | 712,1359,912 | 713,1996,1592 | 715,2077,1710 | 716,4089,3722 | 717,2713,2349 | 719,1326,975 | 721,3824,3605 | 722,3453,3312 | 723,1248,1139

BATCH_RAW_INFO | 712,1360,912 | 713,1997,1592 | 715,2078,1710 | 716,4090,3722 | 717,2714,2349 | 719,1327,975 | 721,3825,3605 | 722,3454,3312 | 723,1249,1139

BATCH_RAW_INFO | 712,1361,912 | 713,1998,1592 | 715,2079,1710 | 716,4091,3722 | 717,2715,2349 | 719,1328,975 | 721,3826,3605 | 722,3455,3312 | 723,1250,1139

BATCH_RAW_INFO | 712,1362,912 | 713,1999,1592 | 715,2080,1710 | 716,4092,3722 | 717,2716,2349 | 719,1329,975 | 721,3827,3605 | 722,3456,3312 | 723,1251,1139

BATCH_RAW_INFO | 712,1363,912 | 713,2000,1592 | 715,2081,1710 | 716,4093,3722 | 717,2717,2349 | 719,1330,975 | 721,3828,3605 | 722,3457,3312 | 723,1252,1139

BATCH_RAW_INFO | 712,1364,912 | 713,2001,1592 | 715,2082,1710 | 716,4094,3722 | 717,2718,2349 | 719,1331,975 | 721,3829,3605 | 722,3458,3312 | 723,1253,1139

BATCH_RAW_INFO | 712,1365,912 | 713,2002,1592 | 715,2083,1710 | 716,4095,3722 | 717,2719,2349 | 719,1332,975 | 721,3830,3605 | 722,3459,3312 | 723,1254,1139

BATCH_RAW_INFO | 712,1366,912 | 713,2003,1592 | 715,2084,1710 | 717,2720,2349 | 719,1333,975 | 721,3831,3605 | 722,3460,3312 | 723,1255,1139

BATCH_RAW_INFO | 712,1367,912 | 713,2004,1592 | 715,2085,1710 | 717,2721,2349 | 719,1334,975 | 721,3832,3605 | 722,3461,3312 | 723,1256,1139

BATCH_RAW_INFO | 712,1368,912 | 713,2005,1592 | 715,2086,1710 | 717,2722,2349 | 719,1335,975 | 721,3833,3605 | 722,3462,3312 | 723,1257,1139

BATCH_RAW_INFO | 712,1369,912 | 713,2006,1592 | 715,2087,1710 | 717,2723,2349 | 719,1336,975 | 721,3834,3605 | 722,3463,3312 | 723,1258,1139

BATCH_RAW_INFO | 712,1370,912 | 713,2007,1592 | 715,2088,1710 | 717,2724,2349 | 719,1337,975 | 721,3835,3605 | 722,3464,3312 | 723,1259,1139

BATCH_RAW_INFO | 712,1371,912 | 713,2008,1592 | 715,2089,1710 | 717,2725,2349 | 719,1338,975 | 721,3836,3605 | 722,3465,3312 | 723,1260,1139

BATCH_RAW_INFO | 712,1372,912 | 713,2009,1592 | 715,2090,1710 | 717,2726,2349 | 719,1339,975 | 721,3837,3605 | 722,3466,3312 | 723,1261,1139

BATCH_RAW_INFO | 712,1373,912 | 713,2010,1592 | 715,2091,1710 | 717,2727,2349 | 719,1340,975 | 721,3838,3605 | 722,3467,3312 | 723,1262,1139

BATCH_RAW_INFO | 712,1374,912 | 713,2011,1592 | 715,2092,1710 | 717,2728,2349 | 719,1341,975 | 721,3839,3605 | 722,3468,3312 | 723,1263,1139

BATCH_RAW_INFO | 712,1375,912 | 713,2012,1592 | 715,2093,1710 | 717,2729,2349 | 719,1342,975 | 721,3840,3605 | 722,3469,3312 | 723,1264,1139

BATCH_RAW_INFO | 712,1376,912 | 713,2013,1592 | 715,2094,1710 | 717,2730,2349 | 719,1343,975 | 721,3841,3605 | 722,3470,3312 | 723,1265,1139

BATCH_RAW_INFO | 712,1377,912 | 713,2014,1592 | 715,2095,1710 | 717,2731,2349 | 719,1344,975 | 721,3842,3605 | 722,3471,3312 | 723,1266,1139

BATCH_RAW_INFO | 712,1378,912 | 713,2015,1592 | 715,2096,1710 | 717,2732,2349 | 719,1345,975 | 721,3843,3605 | 722,3472,3312 | 723,1267,1139

BATCH_RAW_INFO | 712,1379,912 | 713,2016,1592 | 715,2097,1710 | 717,2733,2349 | 719,1346,975 | 721,3844,3605 | 722,3473,3312 | 723,1268,1139

BATCH_RAW_INFO | 712,1380,912 | 713,2017,1592 | 715,2098,1710 | 717,2734,2349 | 719,1347,975 | 721,3845,3605 | 722,3474,3312 | 723,1269,1139

BATCH_RAW_INFO | 712,1381,912 | 713,2018,1592 | 715,2099,1710 | 717,2735,2349 | 719,1348,975 | 721,3846,3605 | 722,3475,3312 | 723,1270,1139

BATCH_RAW_INFO | 712,1382,912 | 713,2019,1592 | 715,2100,1710 | 717,2736,2349 | 719,1349,975 | 721,3847,3605 | 722,3476,3312 | 723,1271,1139

BATCH_RAW_INFO | 712,1383,912 | 713,2020,1592 | 715,2101,1710 | 717,2737,2349 | 719,1350,975 | 721,3848,3605 | 722,3477,3312 | 723,1272,1139

BATCH_RAW_INFO | 712,1384,912 | 713,2021,1592 | 715,2102,1710 | 717,2738,2349 | 719,1351,975 | 721,3849,3605 | 722,3478,3312 | 723,1273,1139

BATCH_RAW_INFO | 712,1385,912 | 713,2022,1592 | 715,2103,1710 | 717,2739,2349 | 719,1352,975 | 721,3850,3605 | 722,3479,3312 | 723,1274,1139

BATCH_RAW_INFO | 712,1386,912 | 713,2023,1592 | 715,2104,1710 | 717,2740,2349 | 719,1353,975 | 721,3851,3605 | 722,3480,3312 | 723,1275,1139

BATCH_RAW_INFO | 712,1387,912 | 713,2024,1592 | 715,2105,1710 | 717,2741,2349 | 719,1354,975 | 721,3852,3605 | 722,3481,3312 | 723,1276,1139

BATCH_RAW_INFO | 712,1388,912 | 713,2025,1592 | 715,2106,1710 | 717,2742,2349 | 719,1355,975 | 721,3853,3605 | 722,3482,3312 | 723,1277,1139

BATCH_RAW_INFO | 712,1389,912 | 713,2026,1592 | 715,2107,1710 | 717,2743,2349 | 719,1356,975 | 721,3854,3605 | 722,3483,3312 | 723,1278,1139

BATCH_RAW_INFO | 712,1390,912 | 713,2027,1592 | 715,2108,1710 | 717,2744,2349 | 719,1357,975 | 721,3855,3605 | 722,3484,3312 | 723,1279,1139

BATCH_RAW_INFO | 712,1391,912 | 713,2028,1592 | 715,2109,1710 | 717,2745,2349 | 719,1358,975 | 721,3856,3605 | 722,3485,3312 | 723,1280,1139

BATCH_RAW_INFO | 712,1392,912 | 713,2029,1592 | 715,2110,1710 | 717,2746,2349 | 719,1359,975 | 721,3857,3605 | 722,3486,3312 | 723,1281,1139

BATCH_RAW_INFO | 712,1393,912 | 713,2030,1592 | 715,2111,1710 | 717,2747,2349 | 719,1360,975 | 721,3858,3605 | 722,3487,3312 | 723,1282,1139

BATCH_RAW_INFO | 712,1394,912 | 713,2031,1592 | 715,2112,1710 | 717,2748,2349 | 721,3859,3605 | 722,3488,3312 | 723,1283,1139

BATCH_RAW_INFO | 712,1395,912 | 713,2032,1592 | 715,2113,1710 | 717,2749,2349 | 721,3860,3605 | 722,3489,3312 | 723,1284,1139

BATCH_RAW_INFO | 712,1396,912 | 713,2033,1592 | 715,2114,1710 | 717,2750,2349 | 721,3861,3605 | 722,3490,3312 | 723,1285,1139

BATCH_RAW_INFO | 712,1397,912 | 713,2034,1592 | 715,2115,1710 | 717,2751,2349 | 721,3862,3605 | 722,3491,3312 | 723,1286,1139

BATCH_RAW_INFO | 712,1398,912 | 713,2035,1592 | 715,2116,1710 | 717,2752,2349 | 721,3863,3605 | 722,3492,3312 | 723,1287,1139

BATCH_RAW_INFO | 712,1399,912 | 713,2036,1592 | 715,2117,1710 | 717,2753,2349 | 721,3864,3605 | 722,3493,3312 | 723,1288,1139

BATCH_RAW_INFO | 712,1400,912 | 713,2037,1592 | 715,2118,1710 | 717,2754,2349 | 721,3865,3605 | 722,3494,3312 | 723,1289,1139

BATCH_RAW_INFO | 712,1401,912 | 713,2038,1592 | 715,2119,1710 | 717,2755,2349 | 721,3866,3605 | 722,3495,3312 | 723,1290,1139

BATCH_RAW_INFO | 712,1402,912 | 713,2039,1592 | 715,2120,1710 | 717,2756,2349 | 721,3867,3605 | 722,3496,3312 | 723,1291,1139

BATCH_RAW_INFO | 712,1403,912 | 713,2040,1592 | 715,2121,1710 | 717,2757,2349 | 721,3868,3605 | 722,3497,3312 | 723,1292,1139

BATCH_RAW_INFO | 712,1404,912 | 713,2041,1592 | 715,2122,1710 | 717,2758,2349 | 721,3869,3605 | 722,3498,3312 | 723,1293,1139

BATCH_RAW_INFO | 724,14,13

BATCH_RAW_INFO | 712,1405,912 | 713,2042,1592 | 715,2123,1710 | 717,2759,2349 | 721,3870,3605 | 722,3499,3312 | 723,1294,1139 | 724,15,13

BATCH_RAW_INFO | 712,1406,912 | 713,2043,1592 | 715,2124,1710 | 717,2760,2349 | 721,3871,3605 | 722,3500,3312 | 723,1295,1139 | 724,16,13

BATCH_RAW_INFO | 712,1407,912 | 713,2044,1592 | 715,2125,1710 | 717,2761,2349 | 721,3872,3605 | 722,3501,3312 | 723,1296,1139 | 724,17,13

BATCH_RAW_INFO | 712,1408,912 | 713,2045,1592 | 715,2126,1710 | 717,2762,2349 | 721,3873,3605 | 722,3502,3312 | 723,1297,1139 | 724,18,13

BATCH_RAW_INFO | 712,1409,912 | 713,2046,1592 | 715,2127,1710 | 717,2763,2349 | 721,3874,3605 | 722,3503,3312 | 723,1298,1139 | 724,19,13

BATCH_RAW_INFO | 712,1410,912 | 713,2047,1592 | 717,2764,2349 | 721,3875,3605 | 722,3504,3312 | 723,1299,1139 | 724,20,13

BATCH_RAW_INFO | 712,1411,912 | 713,2048,1592 | 717,2765,2349 | 721,3876,3605 | 722,3505,3312 | 723,1300,1139 | 724,21,13

BATCH_RAW_INFO | 712,1412,912 | 713,2049,1592 | 717,2766,2349 | 721,3877,3605 | 722,3506,3312 | 723,1301,1139 | 724,22,13

BATCH_RAW_INFO | 712,1413,912 | 713,2050,1592 | 717,2767,2349 | 721,3878,3605 | 722,3507,3312 | 723,1302,1139 | 724,23,13

BATCH_RAW_INFO | 712,1414,912 | 713,2051,1592 | 717,2768,2349 | 721,3879,3605 | 722,3508,3312 | 723,1303,1139 | 724,24,13

BATCH_RAW_INFO | 712,1415,912 | 713,2052,1592 | 717,2769,2349 | 721,3880,3605 | 722,3509,3312 | 723,1304,1139 | 724,25,13

BATCH_RAW_INFO | 712,1416,912 | 713,2053,1592 | 717,2770,2349 | 721,3881,3605 | 722,3510,3312 | 723,1305,1139 | 724,26,13

BATCH_RAW_INFO | 712,1417,912 | 713,2054,1592 | 717,2771,2349 | 721,3882,3605 | 722,3511,3312 | 723,1306,1139 | 724,27,13

BATCH_RAW_INFO | 712,1418,912 | 713,2055,1592 | 717,2772,2349 | 721,3883,3605 | 722,3512,3312 | 723,1307,1139 | 724,28,13

BATCH_RAW_INFO | 712,1419,912 | 713,2056,1592 | 717,2773,2349 | 721,3884,3605 | 722,3513,3312 | 723,1308,1139 | 724,29,13

BATCH_RAW_INFO | 712,1420,912 | 713,2057,1592 | 717,2774,2349 | 721,3885,3605 | 722,3514,3312 | 723,1309,1139 | 724,30,13

BATCH_RAW_INFO | 712,1421,912 | 713,2058,1592 | 717,2775,2349 | 721,3886,3605 | 722,3515,3312 | 723,1310,1139 | 724,31,13

BATCH_RAW_INFO | 712,1422,912 | 713,2059,1592 | 717,2776,2349 | 721,3887,3605 | 722,3516,3312 | 723,1311,1139 | 724,32,13

BATCH_RAW_INFO | 712,1423,912 | 713,2060,1592 | 717,2777,2349 | 721,3888,3605 | 722,3517,3312 | 723,1312,1139 | 724,33,13

BATCH_RAW_INFO | 712,1424,912 | 713,2061,1592 | 717,2778,2349 | 721,3889,3605 | 722,3518,3312 | 723,1313,1139 | 724,34,13

BATCH_RAW_INFO | 712,1425,912 | 713,2062,1592 | 717,2779,2349 | 721,3890,3605 | 722,3519,3312 | 723,1314,1139 | 724,35,13

BATCH_RAW_INFO | 712,1426,912 | 713,2063,1592 | 717,2780,2349 | 721,3891,3605 | 722,3520,3312 | 723,1315,1139 | 724,36,13

BATCH_RAW_INFO | 712,1427,912 | 713,2064,1592 | 717,2781,2349 | 721,3892,3605 | 722,3521,3312 | 723,1316,1139 | 724,37,13

BATCH_RAW_INFO | 712,1428,912 | 713,2065,1592 | 717,2782,2349 | 721,3893,3605 | 722,3522,3312 | 723,1317,1139 | 724,38,13

BATCH_RAW_INFO | 712,1429,912 | 713,2066,1592 | 717,2783,2349 | 721,3894,3605 | 722,3523,3312 | 723,1318,1139 | 724,39,13

BATCH_RAW_INFO | 712,1430,912 | 713,2067,1592 | 717,2784,2349 | 721,3895,3605 | 722,3524,3312 | 723,1319,1139 | 724,40,13

BATCH_RAW_INFO | 712,1431,912 | 713,2068,1592 | 717,2785,2349 | 721,3896,3605 | 722,3525,3312 | 723,1320,1139 | 724,41,13

BATCH_RAW_INFO | 712,1432,912 | 713,2069,1592 | 717,2786,2349 | 721,3897,3605 | 722,3526,3312 | 723,1321,1139 | 724,42,13

BATCH_RAW_INFO | 712,1433,912 | 713,2070,1592 | 717,2787,2349 | 721,3898,3605 | 722,3527,3312 | 723,1322,1139 | 724,43,13

BATCH_RAW_INFO | 712,1434,912 | 713,2071,1592 | 717,2788,2349 | 721,3899,3605 | 722,3528,3312 | 723,1323,1139 | 724,44,13

BATCH_RAW_INFO | 712,1435,912 | 713,2072,1592 | 717,2789,2349 | 721,3900,3605 | 722,3529,3312 | 723,1324,1139 | 724,45,13

BATCH_RAW_INFO | 712,1436,912 | 713,2073,1592 | 717,2790,2349 | 721,3901,3605 | 722,3530,3312 | 723,1325,1139 | 724,46,13

BATCH_RAW_INFO | 712,1437,912 | 713,2074,1592 | 717,2791,2349 | 721,3902,3605 | 722,3531,3312 | 723,1326,1139 | 724,47,13

BATCH_RAW_INFO | 712,1438,912 | 713,2075,1592 | 717,2792,2349 | 721,3903,3605 | 722,3532,3312 | 723,1327,1139 | 724,48,13

BATCH_RAW_INFO | 712,1439,912 | 713,2076,1592 | 717,2793,2349 | 721,3904,3605 | 722,3533,3312 | 723,1328,1139 | 724,49,13

BATCH_RAW_INFO | 712,1440,912 | 713,2077,1592 | 717,2794,2349 | 721,3905,3605 | 722,3534,3312 | 723,1329,1139 | 724,50,13

BATCH_RAW_INFO | 712,1441,912 | 713,2078,1592 | 717,2795,2349 | 721,3906,3605 | 722,3535,3312 | 723,1330,1139 | 724,51,13

BATCH_RAW_INFO | 712,1442,912 | 713,2079,1592 | 717,2796,2349 | 721,3907,3605 | 722,3536,3312 | 723,1331,1139 | 724,52,13

BATCH_RAW_INFO | 712,1443,912 | 713,2080,1592 | 717,2797,2349 | 721,3908,3605 | 722,3537,3312 | 723,1332,1139 | 724,53,13

BATCH_RAW_INFO | 712,1444,912 | 713,2081,1592 | 717,2798,2349 | 721,3909,3605 | 722,3538,3312 | 723,1333,1139 | 724,54,13

BATCH_RAW_INFO | 712,1445,912 | 713,2082,1592 | 717,2799,2349 | 721,3910,3605 | 722,3539,3312 | 723,1334,1139 | 724,55,13

BATCH_RAW_INFO | 712,1446,912 | 713,2083,1592 | 717,2800,2349 | 721,3911,3605 | 722,3540,3312 | 723,1335,1139 | 724,56,13

BATCH_RAW_INFO | 712,1447,912 | 713,2084,1592 | 717,2801,2349 | 721,3912,3605 | 722,3541,3312 | 723,1336,1139 | 724,57,13

BATCH_RAW_INFO | 712,1448,912 | 713,2085,1592 | 717,2802,2349 | 721,3913,3605 | 722,3542,3312 | 723,1337,1139 | 724,58,13

BATCH_RAW_INFO | 712,1449,912 | 713,2086,1592 | 717,2803,2349 | 721,3914,3605 | 722,3543,3312 | 723,1338,1139 | 724,59,13

BATCH_RAW_INFO | 712,1450,912 | 713,2087,1592 | 717,2804,2349 | 721,3915,3605 | 722,3544,3312 | 723,1339,1139 | 724,60,13

BATCH_RAW_INFO | 712,1451,912 | 713,2088,1592 | 717,2805,2349 | 721,3916,3605 | 722,3545,3312 | 723,1340,1139 | 724,61,13

BATCH_RAW_INFO | 712,1452,912 | 713,2089,1592 | 717,2806,2349 | 721,3917,3605 | 722,3546,3312 | 723,1341,1139 | 724,62,13

BATCH_RAW_INFO | 712,1453,912 | 713,2090,1592 | 717,2807,2349 | 721,3918,3605 | 722,3547,3312 | 723,1342,1139 | 724,63,13

BATCH_RAW_INFO | 712,1454,912 | 713,2091,1592 | 717,2808,2349 | 721,3919,3605 | 722,3548,3312 | 723,1343,1139 | 724,64,13

BATCH_RAW_INFO | 712,1455,912 | 713,2092,1592 | 717,2809,2349 | 721,3920,3605 | 722,3549,3312 | 723,1344,1139 | 724,65,13

BATCH_RAW_INFO | 712,1456,912 | 713,2093,1592 | 717,2810,2349 | 721,3921,3605 | 722,3550,3312 | 723,1345,1139 | 724,66,13

BATCH_RAW_INFO | 712,1457,912 | 713,2094,1592 | 717,2811,2349 | 721,3922,3605 | 722,3551,3312 | 723,1346,1139 | 724,67,13

BATCH_RAW_INFO | 712,1458,912 | 713,2095,1592 | 717,2812,2349 | 721,3923,3605 | 722,3552,3312 | 723,1347,1139 | 724,68,13

BATCH_RAW_INFO | 712,1459,912 | 713,2096,1592 | 717,2813,2349 | 721,3924,3605 | 722,3553,3312 | 723,1348,1139 | 724,69,13

BATCH_RAW_INFO | 712,1460,912 | 713,2097,1592 | 717,2814,2349 | 721,3925,3605 | 722,3554,3312 | 723,1349,1139 | 724,70,13

BATCH_RAW_INFO | 712,1461,912 | 713,2098,1592 | 717,2815,2349 | 721,3926,3605 | 722,3555,3312 | 723,1350,1139 | 724,71,13

BATCH_RAW_INFO | 712,1462,912 | 713,2099,1592 | 717,2816,2349 | 721,3927,3605 | 722,3556,3312 | 723,1351,1139 | 724,72,13

BATCH_RAW_INFO | 712,1463,912 | 713,2100,1592 | 717,2817,2349 | 721,3928,3605 | 722,3557,3312 | 723,1352,1139 | 724,73,13

BATCH_RAW_INFO | 712,1464,912 | 713,2101,1592 | 717,2818,2349 | 721,3929,3605 | 722,3558,3312 | 723,1353,1139 | 724,74,13

BATCH_RAW_INFO | 712,1465,912 | 713,2102,1592 | 717,2819,2349 | 721,3930,3605 | 722,3559,3312 | 723,1354,1139 | 724,75,13

BATCH_RAW_INFO | 712,1466,912 | 713,2103,1592 | 717,2820,2349 | 721,3931,3605 | 722,3560,3312 | 723,1355,1139 | 724,76,13

BATCH_RAW_INFO | 712,1467,912 | 713,2104,1592 | 717,2821,2349 | 721,3932,3605 | 722,3561,3312 | 723,1356,1139 | 724,77,13

BATCH_RAW_INFO | 712,1468,912 | 713,2105,1592 | 717,2822,2349 | 721,3933,3605 | 722,3562,3312 | 723,1357,1139 | 724,78,13

BATCH_RAW_INFO | 712,1469,912 | 713,2106,1592 | 717,2823,2349 | 721,3934,3605 | 722,3563,3312 | 723,1358,1139 | 724,79,13

BATCH_RAW_INFO | 712,1470,912 | 713,2107,1592 | 717,2824,2349 | 721,3935,3605 | 722,3564,3312 | 723,1359,1139 | 724,80,13

BATCH_RAW_INFO | 712,1471,912 | 713,2108,1592 | 717,2825,2349 | 721,3936,3605 | 722,3565,3312 | 723,1360,1139 | 724,81,13

BATCH_RAW_INFO | 712,1472,912 | 713,2109,1592 | 717,2826,2349 | 721,3937,3605 | 722,3566,3312 | 723,1361,1139 | 724,82,13

BATCH_RAW_INFO | 712,1473,912 | 713,2110,1592 | 717,2827,2349 | 721,3938,3605 | 722,3567,3312 | 723,1362,1139 | 724,83,13

BATCH_RAW_INFO | 712,1474,912 | 713,2111,1592 | 717,2828,2349 | 721,3939,3605 | 722,3568,3312 | 723,1363,1139 | 724,84,13

BATCH_RAW_INFO | 712,1475,912 | 713,2112,1592 | 717,2829,2349 | 721,3940,3605 | 722,3569,3312 | 723,1364,1139 | 724,85,13

BATCH_RAW_INFO | 712,1476,912 | 713,2113,1592 | 717,2830,2349 | 721,3941,3605 | 722,3570,3312 | 723,1365,1139 | 724,86,13

BATCH_RAW_INFO | 712,1477,912 | 713,2114,1592 | 717,2831,2349 | 721,3942,3605 | 722,3571,3312 | 723,1366,1139 | 724,87,13

BATCH_RAW_INFO | 712,1478,912 | 713,2115,1592 | 717,2832,2349 | 721,3943,3605 | 722,3572,3312 | 723,1367,1139 | 724,88,13

BATCH_RAW_INFO | 712,1479,912 | 713,2116,1592 | 717,2833,2349 | 721,3944,3605 | 722,3573,3312 | 723,1368,1139 | 724,89,13

BATCH_RAW_INFO | 712,1480,912 | 713,2117,1592 | 717,2834,2349 | 721,3945,3605 | 722,3574,3312 | 723,1369,1139 | 724,90,13

BATCH_RAW_INFO | 712,1481,912 | 713,2118,1592 | 717,2835,2349 | 721,3946,3605 | 722,3575,3312 | 723,1370,1139 | 724,91,13

BATCH_RAW_INFO | 712,1482,912 | 713,2119,1592 | 717,2836,2349 | 721,3947,3605 | 722,3576,3312 | 723,1371,1139 | 724,92,13

BATCH_RAW_INFO | 712,1483,912 | 713,2120,1592 | 717,2837,2349 | 721,3948,3605 | 722,3577,3312 | 723,1372,1139 | 724,93,13

BATCH_RAW_INFO | 712,1484,912 | 713,2121,1592 | 717,2838,2349 | 721,3949,3605 | 722,3578,3312 | 723,1373,1139 | 724,94,13

BATCH_RAW_INFO | 712,1485,912 | 713,2122,1592 | 717,2839,2349 | 721,3950,3605 | 722,3579,3312 | 723,1374,1139 | 724,95,13

BATCH_RAW_INFO | 712,1486,912 | 713,2123,1592 | 717,2840,2349 | 721,3951,3605 | 722,3580,3312 | 723,1375,1139 | 724,96,13

BATCH_RAW_INFO | 712,1487,912 | 713,2124,1592 | 717,2841,2349 | 721,3952,3605 | 722,3581,3312 | 723,1376,1139 | 724,97,13

BATCH_RAW_INFO | 712,1488,912 | 713,2125,1592 | 717,2842,2349 | 721,3953,3605 | 722,3582,3312 | 723,1377,1139 | 724,98,13

BATCH_RAW_INFO | 712,1489,912 | 713,2126,1592 | 717,2843,2349 | 721,3954,3605 | 722,3583,3312 | 723,1378,1139 | 724,99,13

BATCH_RAW_INFO | 712,1490,912 | 713,2127,1592 | 717,2844,2349 | 721,3955,3605 | 722,3584,3312 | 723,1379,1139 | 724,100,13

BATCH_RAW_INFO | 712,1491,912 | 713,2128,1592 | 717,2845,2349 | 721,3956,3605 | 722,3585,3312 | 723,1380,1139 | 724,101,13

BATCH_RAW_INFO | 712,1492,912 | 713,2129,1592 | 717,2846,2349 | 721,3957,3605 | 722,3586,3312 | 723,1381,1139 | 724,102,13

BATCH_RAW_INFO | 712,1493,912 | 713,2130,1592 | 717,2847,2349 | 721,3958,3605 | 722,3587,3312 | 723,1382,1139 | 724,103,13

BATCH_RAW_INFO | 712,1494,912 | 713,2131,1592 | 717,2848,2349 | 721,3959,3605 | 722,3588,3312 | 723,1383,1139 | 724,104,13

BATCH_RAW_INFO | 712,1495,912 | 713,2132,1592 | 717,2849,2349 | 721,3960,3605 | 722,3589,3312 | 723,1384,1139 | 724,105,13

BATCH_RAW_INFO | 712,1496,912 | 713,2133,1592 | 717,2850,2349 | 721,3961,3605 | 722,3590,3312 | 723,1385,1139 | 724,106,13

BATCH_RAW_INFO | 712,1497,912 | 713,2134,1592 | 717,2851,2349 | 721,3962,3605 | 722,3591,3312 | 723,1386,1139 | 724,107,13

BATCH_RAW_INFO | 712,1498,912 | 713,2135,1592 | 717,2852,2349 | 721,3963,3605 | 722,3592,3312 | 723,1387,1139 | 724,108,13

BATCH_RAW_INFO | 712,1499,912 | 713,2136,1592 | 717,2853,2349 | 721,3964,3605 | 722,3593,3312 | 723,1388,1139 | 724,109,13

BATCH_RAW_INFO | 712,1500,912 | 713,2137,1592 | 717,2854,2349 | 721,3965,3605 | 722,3594,3312 | 723,1389,1139 | 724,110,13

BATCH_RAW_INFO | 712,1501,912 | 713,2138,1592 | 717,2855,2349 | 721,3966,3605 | 722,3595,3312 | 723,1390,1139 | 724,111,13

BATCH_RAW_INFO | 712,1502,912 | 713,2139,1592 | 717,2856,2349 | 721,3967,3605 | 722,3596,3312 | 723,1391,1139 | 724,112,13

BATCH_RAW_INFO | 712,1503,912 | 713,2140,1592 | 717,2857,2349 | 721,3968,3605 | 722,3597,3312 | 723,1392,1139 | 724,113,13

BATCH_RAW_INFO | 712,1504,912 | 713,2141,1592 | 717,2858,2349 | 721,3969,3605 | 722,3598,3312 | 723,1393,1139 | 724,114,13

BATCH_RAW_INFO | 712,1505,912 | 713,2142,1592 | 717,2859,2349 | 721,3970,3605 | 722,3599,3312 | 723,1394,1139 | 724,115,13

BATCH_RAW_INFO | 712,1506,912 | 713,2143,1592 | 717,2860,2349 | 721,3971,3605 | 722,3600,3312 | 723,1395,1139 | 724,116,13

BATCH_RAW_INFO | 712,1507,912 | 713,2144,1592 | 717,2861,2349 | 721,3972,3605 | 722,3601,3312 | 723,1396,1139 | 724,117,13

BATCH_RAW_INFO | 712,1508,912 | 713,2145,1592 | 717,2862,2349 | 721,3973,3605 | 722,3602,3312 | 723,1397,1139 | 724,118,13

BATCH_RAW_INFO | 712,1509,912 | 713,2146,1592 | 717,2863,2349 | 721,3974,3605 | 722,3603,3312 | 723,1398,1139 | 724,119,13

BATCH_RAW_INFO | 712,1510,912 | 713,2147,1592 | 717,2864,2349 | 721,3975,3605 | 722,3604,3312 | 723,1399,1139 | 724,120,13

BATCH_RAW_INFO | 712,1511,912 | 713,2148,1592 | 717,2865,2349 | 721,3976,3605 | 722,3605,3312 | 723,1400,1139 | 724,121,13

BATCH_RAW_INFO | 712,1512,912 | 713,2149,1592 | 717,2866,2349 | 721,3977,3605 | 722,3606,3312 | 723,1401,1139 | 724,122,13

BATCH_RAW_INFO | 712,1513,912 | 713,2150,1592 | 717,2867,2349 | 721,3978,3605 | 722,3607,3312 | 723,1402,1139 | 724,123,13

BATCH_RAW_INFO | 712,1514,912 | 713,2151,1592 | 717,2868,2349 | 721,3979,3605 | 722,3608,3312 | 723,1403,1139 | 724,124,13

BATCH_RAW_INFO | 712,1515,912 | 713,2152,1592 | 717,2869,2349 | 721,3980,3605 | 722,3609,3312 | 723,1404,1139 | 724,125,13

BATCH_RAW_INFO | 712,1516,912 | 713,2153,1592 | 717,2870,2349 | 721,3981,3605 | 722,3610,3312 | 723,1405,1139 | 724,126,13

BATCH_RAW_INFO | 712,1517,912 | 713,2154,1592 | 717,2871,2349 | 721,3982,3605 | 722,3611,3312 | 723,1406,1139 | 724,127,13

BATCH_RAW_INFO | 712,1518,912 | 713,2155,1592 | 717,2872,2349 | 721,3983,3605 | 722,3612,3312 | 723,1407,1139 | 724,128,13

BATCH_RAW_INFO | 712,1519,912 | 713,2156,1592 | 717,2873,2349 | 721,3984,3605 | 722,3613,3312 | 723,1408,1139 | 724,129,13

BATCH_RAW_INFO | 712,1520,912 | 713,2157,1592 | 717,2874,2349 | 721,3985,3605 | 722,3614,3312 | 723,1409,1139 | 724,130,13

BATCH_RAW_INFO | 712,1521,912 | 713,2158,1592 | 717,2875,2349 | 721,3986,3605 | 722,3615,3312 | 723,1410,1139 | 724,131,13

BATCH_RAW_INFO | 712,1522,912 | 713,2159,1592 | 717,2876,2349 | 721,3987,3605 | 722,3616,3312 | 723,1411,1139 | 724,132,13

BATCH_RAW_INFO | 712,1523,912 | 713,2160,1592 | 717,2877,2349 | 721,3988,3605 | 722,3617,3312 | 723,1412,1139 | 724,133,13

BATCH_RAW_INFO | 712,1524,912 | 713,2161,1592 | 717,2878,2349 | 721,3989,3605 | 722,3618,3312 | 723,1413,1139 | 724,134,13

BATCH_RAW_INFO | 712,1525,912 | 713,2162,1592 | 717,2879,2349 | 721,3990,3605 | 722,3619,3312 | 723,1414,1139 | 724,135,13

BATCH_RAW_INFO | 712,1526,912 | 713,2163,1592 | 717,2880,2349 | 721,3991,3605 | 722,3620,3312 | 723,1415,1139 | 724,136,13

BATCH_RAW_INFO | 712,1527,912 | 713,2164,1592 | 717,2881,2349 | 721,3992,3605 | 722,3621,3312 | 723,1416,1139 | 724,137,13

BATCH_RAW_INFO | 712,1528,912 | 713,2165,1592 | 717,2882,2349 | 721,3993,3605 | 722,3622,3312 | 723,1417,1139 | 724,138,13

BATCH_RAW_INFO | 712,1529,912 | 713,2166,1592 | 717,2883,2349 | 721,3994,3605 | 722,3623,3312 | 723,1418,1139 | 724,139,13

BATCH_RAW_INFO | 712,1530,912 | 713,2167,1592 | 717,2884,2349 | 721,3995,3605 | 722,3624,3312 | 723,1419,1139 | 724,140,13

BATCH_RAW_INFO | 712,1531,912 | 713,2168,1592 | 717,2885,2349 | 721,3996,3605 | 722,3625,3312 | 723,1420,1139 | 724,141,13

BATCH_RAW_INFO | 712,1532,912 | 713,2169,1592 | 717,2886,2349 | 721,3997,3605 | 722,3626,3312 | 723,1421,1139 | 724,142,13

BATCH_RAW_INFO | 712,1533,912 | 713,2170,1592 | 717,2887,2349 | 721,3998,3605 | 722,3627,3312 | 723,1422,1139 | 724,143,13

BATCH_RAW_INFO | 712,1534,912 | 713,2171,1592 | 717,2888,2349 | 721,3999,3605 | 722,3628,3312 | 723,1423,1139 | 724,144,13

BATCH_RAW_INFO | 712,1535,912 | 713,2172,1592 | 717,2889,2349 | 721,4000,3605 | 722,3629,3312 | 723,1424,1139 | 724,145,13

BATCH_RAW_INFO | 712,1536,912 | 713,2173,1592 | 717,2890,2349 | 721,4001,3605 | 722,3630,3312 | 723,1425,1139 | 724,146,13

BATCH_RAW_INFO | 712,1537,912 | 713,2174,1592 | 717,2891,2349 | 721,4002,3605 | 722,3631,3312 | 723,1426,1139 | 724,147,13

BATCH_RAW_INFO | 712,1538,912 | 713,2175,1592 | 717,2892,2349 | 721,4003,3605 | 722,3632,3312 | 723,1427,1139 | 724,148,13

BATCH_RAW_INFO | 712,1539,912 | 713,2176,1592 | 717,2893,2349 | 721,4004,3605 | 722,3633,3312 | 723,1428,1139 | 724,149,13

BATCH_RAW_INFO | 712,1540,912 | 713,2177,1592 | 717,2894,2349 | 721,4005,3605 | 722,3634,3312 | 723,1429,1139 | 724,150,13

BATCH_RAW_INFO | 712,1541,912 | 713,2178,1592 | 717,2895,2349 | 721,4006,3605 | 722,3635,3312 | 723,1430,1139 | 724,151,13

BATCH_RAW_INFO | 712,1542,912 | 713,2179,1592 | 717,2896,2349 | 721,4007,3605 | 722,3636,3312 | 723,1431,1139 | 724,152,13

BATCH_RAW_INFO | 712,1543,912 | 713,2180,1592 | 717,2897,2349 | 721,4008,3605 | 722,3637,3312 | 723,1432,1139 | 724,153,13

BATCH_RAW_INFO | 712,1544,912 | 713,2181,1592 | 717,2898,2349 | 721,4009,3605 | 722,3638,3312 | 723,1433,1139 | 724,154,13

BATCH_RAW_INFO | 712,1545,912 | 713,2182,1592 | 717,2899,2349 | 721,4010,3605 | 722,3639,3312 | 723,1434,1139 | 724,155,13

BATCH_RAW_INFO | 712,1546,912 | 713,2183,1592 | 717,2900,2349 | 721,4011,3605 | 722,3640,3312 | 723,1435,1139 | 724,156,13

BATCH_RAW_INFO | 712,1547,912 | 713,2184,1592 | 717,2901,2349 | 721,4012,3605 | 722,3641,3312 | 723,1436,1139 | 724,157,13

BATCH_RAW_INFO | 712,1548,912 | 713,2185,1592 | 717,2902,2349 | 721,4013,3605 | 722,3642,3312 | 723,1437,1139 | 724,158,13

BATCH_RAW_INFO | 712,1549,912 | 713,2186,1592 | 717,2903,2349 | 721,4014,3605 | 722,3643,3312 | 723,1438,1139 | 724,159,13

BATCH_RAW_INFO | 712,1550,912 | 713,2187,1592 | 717,2904,2349 | 721,4015,3605 | 722,3644,3312 | 723,1439,1139 | 724,160,13

BATCH_RAW_INFO | 712,1551,912 | 713,2188,1592 | 717,2905,2349 | 721,4016,3605 | 722,3645,3312 | 723,1440,1139 | 724,161,13

BATCH_RAW_INFO | 712,1552,912 | 713,2189,1592 | 717,2906,2349 | 721,4017,3605 | 722,3646,3312 | 723,1441,1139 | 724,162,13

BATCH_RAW_INFO | 713,2190,1592 | 717,2907,2349 | 721,4018,3605 | 722,3647,3312 | 723,1442,1139 | 724,163,13

BATCH_RAW_INFO | 713,2191,1592 | 717,2908,2349 | 721,4019,3605 | 722,3648,3312 | 723,1443,1139 | 724,164,13

BATCH_RAW_INFO | 713,2192,1592 | 717,2909,2349 | 721,4020,3605 | 722,3649,3312 | 723,1444,1139 | 724,165,13

BATCH_RAW_INFO | 713,2193,1592 | 717,2910,2349 | 721,4021,3605 | 722,3650,3312 | 723,1445,1139 | 724,166,13

BATCH_RAW_INFO | 713,2194,1592 | 717,2911,2349 | 721,4022,3605 | 722,3651,3312 | 723,1446,1139 | 724,167,13

BATCH_RAW_INFO | 713,2195,1592 | 717,2912,2349 | 721,4023,3605 | 722,3652,3312 | 723,1447,1139 | 724,168,13

BATCH_RAW_INFO | 713,2196,1592 | 717,2913,2349 | 721,4024,3605 | 722,3653,3312 | 723,1448,1139 | 724,169,13

BATCH_RAW_INFO | 713,2197,1592 | 717,2914,2349 | 721,4025,3605 | 722,3654,3312 | 723,1449,1139 | 724,170,13

BATCH_RAW_INFO | 713,2198,1592 | 717,2915,2349 | 721,4026,3605 | 722,3655,3312 | 723,1450,1139 | 724,171,13

BATCH_RAW_INFO | 713,2199,1592 | 717,2916,2349 | 721,4027,3605 | 722,3656,3312 | 723,1451,1139 | 724,172,13

BATCH_RAW_INFO | 713,2200,1592 | 717,2917,2349 | 721,4028,3605 | 722,3657,3312 | 723,1452,1139 | 724,173,13

BATCH_RAW_INFO | 713,2201,1592 | 717,2918,2349 | 721,4029,3605 | 722,3658,3312 | 723,1453,1139 | 724,174,13

BATCH_RAW_INFO | 713,2202,1592 | 717,2919,2349 | 721,4030,3605 | 722,3659,3312 | 723,1454,1139 | 724,175,13

BATCH_RAW_INFO | 713,2203,1592 | 717,2920,2349 | 721,4031,3605 | 722,3660,3312 | 723,1455,1139 | 724,176,13

BATCH_RAW_INFO | 713,2204,1592 | 717,2921,2349 | 721,4032,3605 | 722,3661,3312 | 723,1456,1139 | 724,177,13

BATCH_RAW_INFO | 713,2205,1592 | 717,2922,2349 | 721,4033,3605 | 722,3662,3312 | 723,1457,1139 | 724,178,13

BATCH_RAW_INFO | 713,2206,1592 | 717,2923,2349 | 721,4034,3605 | 722,3663,3312 | 723,1458,1139 | 724,179,13

BATCH_RAW_INFO | 713,2207,1592 | 717,2924,2349 | 721,4035,3605 | 722,3664,3312 | 723,1459,1139 | 724,180,13

BATCH_RAW_INFO | 713,2208,1592 | 717,2925,2349 | 721,4036,3605 | 722,3665,3312 | 723,1460,1139 | 724,181,13

BATCH_RAW_INFO | 713,2209,1592 | 717,2926,2349 | 721,4037,3605 | 722,3666,3312 | 723,1461,1139 | 724,182,13

BATCH_RAW_INFO | 713,2210,1592 | 717,2927,2349 | 721,4038,3605 | 722,3667,3312 | 723,1462,1139 | 724,183,13

BATCH_RAW_INFO | 713,2211,1592 | 717,2928,2349 | 721,4039,3605 | 722,3668,3312 | 723,1463,1139 | 724,184,13

BATCH_RAW_INFO | 713,2212,1592 | 717,2929,2349 | 721,4040,3605 | 722,3669,3312 | 723,1464,1139 | 724,185,13

BATCH_RAW_INFO | 713,2213,1592 | 717,2930,2349 | 721,4041,3605 | 722,3670,3312 | 723,1465,1139 | 724,186,13

BATCH_RAW_INFO | 713,2214,1592 | 717,2931,2349 | 721,4042,3605 | 722,3671,3312 | 723,1466,1139 | 724,187,13

BATCH_RAW_INFO | 713,2215,1592 | 717,2932,2349 | 721,4043,3605 | 722,3672,3312 | 723,1467,1139 | 724,188,13

BATCH_RAW_INFO | 713,2216,1592 | 717,2933,2349 | 721,4044,3605 | 722,3673,3312 | 723,1468,1139 | 724,189,13

BATCH_RAW_INFO | 713,2217,1592 | 717,2934,2349 | 721,4045,3605 | 722,3674,3312 | 723,1469,1139 | 724,190,13

BATCH_RAW_INFO | 713,2218,1592 | 717,2935,2349 | 721,4046,3605 | 722,3675,3312 | 723,1470,1139 | 724,191,13

BATCH_RAW_INFO | 725,333,332

BATCH_RAW_INFO | 713,2219,1592 | 717,2936,2349 | 721,4047,3605 | 722,3676,3312 | 723,1471,1139 | 724,192,13 | 725,334,332

BATCH_RAW_INFO | 713,2220,1592 | 717,2937,2349 | 721,4048,3605 | 722,3677,3312 | 723,1472,1139 | 724,193,13 | 725,335,332

BATCH_RAW_INFO | 713,2221,1592 | 717,2938,2349 | 721,4049,3605 | 722,3678,3312 | 723,1473,1139 | 724,194,13 | 725,336,332

BATCH_RAW_INFO | 713,2222,1592 | 717,2939,2349 | 721,4050,3605 | 722,3679,3312 | 723,1474,1139 | 724,195,13 | 725,337,332

BATCH_RAW_INFO | 713,2223,1592 | 717,2940,2349 | 721,4051,3605 | 722,3680,3312 | 723,1475,1139 | 724,196,13 | 725,338,332

BATCH_RAW_INFO | 713,2224,1592 | 717,2941,2349 | 721,4052,3605 | 722,3681,3312 | 723,1476,1139 | 724,197,13 | 725,339,332

BATCH_RAW_INFO | 713,2225,1592 | 717,2942,2349 | 721,4053,3605 | 722,3682,3312 | 723,1477,1139 | 724,198,13 | 725,340,332

BATCH_RAW_INFO | 713,2226,1592 | 717,2943,2349 | 721,4054,3605 | 722,3683,3312 | 723,1478,1139 | 724,199,13 | 725,341,332

BATCH_RAW_INFO | 713,2227,1592 | 717,2944,2349 | 721,4055,3605 | 722,3684,3312 | 723,1479,1139 | 724,200,13 | 725,342,332

BATCH_RAW_INFO | 713,2228,1592 | 717,2945,2349 | 721,4056,3605 | 722,3685,3312 | 723,1480,1139 | 724,201,13 | 725,343,332

BATCH_RAW_INFO | 713,2229,1592 | 717,2946,2349 | 721,4057,3605 | 722,3686,3312 | 723,1481,1139 | 724,202,13 | 725,344,332

BATCH_RAW_INFO | 713,2230,1592 | 717,2947,2349 | 721,4058,3605 | 722,3687,3312 | 723,1482,1139 | 724,203,13 | 725,345,332

BATCH_RAW_INFO | 713,2231,1592 | 717,2948,2349 | 721,4059,3605 | 722,3688,3312 | 723,1483,1139 | 724,204,13 | 725,346,332

BATCH_RAW_INFO | 713,2232,1592 | 717,2949,2349 | 721,4060,3605 | 722,3689,3312 | 723,1484,1139 | 724,205,13 | 725,347,332

BATCH_RAW_INFO | 713,2233,1592 | 717,2950,2349 | 721,4061,3605 | 722,3690,3312 | 723,1485,1139 | 724,206,13 | 725,348,332

BATCH_RAW_INFO | 713,2234,1592 | 717,2951,2349 | 721,4062,3605 | 722,3691,3312 | 723,1486,1139 | 724,207,13 | 725,349,332

BATCH_RAW_INFO | 713,2235,1592 | 717,2952,2349 | 721,4063,3605 | 722,3692,3312 | 723,1487,1139 | 724,208,13 | 725,350,332

BATCH_RAW_INFO | 713,2236,1592 | 717,2953,2349 | 721,4064,3605 | 722,3693,3312 | 723,1488,1139 | 724,209,13 | 725,351,332

BATCH_RAW_INFO | 713,2237,1592 | 717,2954,2349 | 721,4065,3605 | 722,3694,3312 | 723,1489,1139 | 724,210,13 | 725,352,332

BATCH_RAW_INFO | 713,2238,1592 | 717,2955,2349 | 721,4066,3605 | 722,3695,3312 | 723,1490,1139 | 724,211,13 | 725,353,332

BATCH_RAW_INFO | 713,2239,1592 | 717,2956,2349 | 721,4067,3605 | 722,3696,3312 | 723,1491,1139 | 724,212,13 | 725,354,332

BATCH_RAW_INFO | 713,2240,1592 | 717,2957,2349 | 721,4068,3605 | 722,3697,3312 | 723,1492,1139 | 724,213,13 | 725,355,332

BATCH_RAW_INFO | 713,2241,1592 | 717,2958,2349 | 721,4069,3605 | 722,3698,3312 | 723,1493,1139 | 724,214,13 | 725,356,332

BATCH_RAW_INFO | 713,2242,1592 | 717,2959,2349 | 721,4070,3605 | 722,3699,3312 | 723,1494,1139 | 724,215,13 | 725,357,332

BATCH_RAW_INFO | 713,2243,1592 | 717,2960,2349 | 721,4071,3605 | 722,3700,3312 | 723,1495,1139 | 724,216,13 | 725,358,332

BATCH_RAW_INFO | 713,2244,1592 | 717,2961,2349 | 721,4072,3605 | 722,3701,3312 | 723,1496,1139 | 724,217,13 | 725,359,332

BATCH_RAW_INFO | 713,2245,1592 | 717,2962,2349 | 721,4073,3605 | 722,3702,3312 | 723,1497,1139 | 724,218,13 | 725,360,332

BATCH_RAW_INFO | 717,2963,2349 | 721,4074,3605 | 722,3703,3312 | 723,1498,1139 | 724,219,13 | 725,361,332

BATCH_RAW_INFO | 717,2964,2349 | 721,4075,3605 | 722,3704,3312 | 723,1499,1139 | 724,220,13 | 725,362,332

BATCH_RAW_INFO | 717,2965,2349 | 721,4076,3605 | 722,3705,3312 | 723,1500,1139 | 724,221,13 | 725,363,332

BATCH_RAW_INFO | 717,2966,2349 | 721,4077,3605 | 722,3706,3312 | 723,1501,1139 | 724,222,13 | 725,364,332

BATCH_RAW_INFO | 717,2967,2349 | 721,4078,3605 | 722,3707,3312 | 723,1502,1139 | 724,223,13 | 725,365,332

BATCH_RAW_INFO | 717,2968,2349 | 721,4079,3605 | 722,3708,3312 | 723,1503,1139 | 724,224,13 | 725,366,332

BATCH_RAW_INFO | 717,2969,2349 | 721,4080,3605 | 722,3709,3312 | 723,1504,1139 | 724,225,13 | 725,367,332

BATCH_RAW_INFO | 717,2970,2349 | 721,4081,3605 | 722,3710,3312 | 723,1505,1139 | 724,226,13 | 725,368,332

BATCH_RAW_INFO | 717,2971,2349 | 721,4082,3605 | 722,3711,3312 | 723,1506,1139 | 724,227,13 | 725,369,332

BATCH_RAW_INFO | 717,2972,2349 | 721,4083,3605 | 722,3712,3312 | 723,1507,1139 | 724,228,13 | 725,370,332

BATCH_RAW_INFO | 717,2973,2349 | 721,4084,3605 | 722,3713,3312 | 723,1508,1139 | 724,229,13 | 725,371,332

BATCH_RAW_INFO | 717,2974,2349 | 721,4085,3605 | 722,3714,3312 | 723,1509,1139 | 724,230,13 | 725,372,332

BATCH_RAW_INFO | 717,2975,2349 | 721,4086,3605 | 722,3715,3312 | 723,1510,1139 | 724,231,13 | 725,373,332

BATCH_RAW_INFO | 717,2976,2349 | 721,4087,3605 | 722,3716,3312 | 723,1511,1139 | 724,232,13 | 725,374,332

BATCH_RAW_INFO | 717,2977,2349 | 721,4088,3605 | 722,3717,3312 | 723,1512,1139 | 724,233,13 | 725,375,332

BATCH_RAW_INFO | 717,2978,2349 | 721,4089,3605 | 722,3718,3312 | 723,1513,1139 | 724,234,13 | 725,376,332

BATCH_RAW_INFO | 717,2979,2349 | 721,4090,3605 | 722,3719,3312 | 723,1514,1139 | 724,235,13 | 725,377,332

BATCH_RAW_INFO | 717,2980,2349 | 721,4091,3605 | 722,3720,3312 | 723,1515,1139 | 724,236,13 | 725,378,332

BATCH_RAW_INFO | 717,2981,2349 | 721,4092,3605 | 722,3721,3312 | 723,1516,1139 | 724,237,13 | 725,379,332

BATCH_RAW_INFO | 717,2982,2349 | 721,4093,3605 | 722,3722,3312 | 723,1517,1139 | 724,238,13 | 725,380,332

BATCH_RAW_INFO | 717,2983,2349 | 721,4094,3605 | 722,3723,3312 | 723,1518,1139 | 724,239,13 | 725,381,332

BATCH_RAW_INFO | 717,2984,2349 | 721,4095,3605 | 722,3724,3312 | 723,1519,1139 | 724,240,13 | 725,382,332

BATCH_RAW_INFO | 717,2985,2349 | 722,3725,3312 | 723,1520,1139 | 725,383,332

BATCH_RAW_INFO | 717,2986,2349 | 722,3726,3312 | 723,1521,1139 | 725,384,332

BATCH_RAW_INFO | 717,2987,2349 | 722,3727,3312 | 723,1522,1139 | 725,385,332

BATCH_RAW_INFO | 717,2988,2349 | 722,3728,3312 | 723,1523,1139 | 725,386,332

BATCH_RAW_INFO | 717,2989,2349 | 722,3729,3312 | 723,1524,1139 | 725,387,332

BATCH_RAW_INFO | 717,2990,2349 | 722,3730,3312 | 723,1525,1139 | 725,388,332

BATCH_RAW_INFO | 717,2991,2349 | 722,3731,3312 | 723,1526,1139 | 725,389,332

BATCH_RAW_INFO | 717,2992,2349 | 722,3732,3312 | 723,1527,1139 | 725,390,332

BATCH_RAW_INFO | 717,2993,2349 | 722,3733,3312 | 723,1528,1139 | 725,391,332

BATCH_RAW_INFO | 717,2994,2349 | 722,3734,3312 | 723,1529,1139 | 725,392,332

BATCH_RAW_INFO | 717,2995,2349 | 722,3735,3312 | 723,1530,1139 | 725,393,332

BATCH_RAW_INFO | 717,2996,2349 | 722,3736,3312 | 723,1531,1139 | 725,394,332

BATCH_RAW_INFO | 717,2997,2349 | 722,3737,3312 | 723,1532,1139 | 725,395,332

BATCH_RAW_INFO | 717,2998,2349 | 722,3738,3312 | 723,1533,1139 | 725,396,332

BATCH_RAW_INFO | 717,2999,2349 | 722,3739,3312 | 723,1534,1139 | 725,397,332

BATCH_RAW_INFO | 717,3000,2349 | 722,3740,3312 | 723,1535,1139 | 725,398,332

BATCH_RAW_INFO | 717,3001,2349 | 722,3741,3312 | 723,1536,1139 | 725,399,332

BATCH_RAW_INFO | 717,3002,2349 | 722,3742,3312 | 723,1537,1139 | 725,400,332

BATCH_RAW_INFO | 717,3003,2349 | 722,3743,3312 | 723,1538,1139 | 725,401,332

BATCH_RAW_INFO | 726,2475,2474

BATCH_RAW_INFO | 717,3004,2349 | 722,3744,3312 | 723,1539,1139 | 725,402,332 | 726,2476,2474

BATCH_RAW_INFO | 717,3005,2349 | 722,3745,3312 | 723,1540,1139 | 725,403,332 | 726,2477,2474

BATCH_RAW_INFO | 717,3006,2349 | 722,3746,3312 | 723,1541,1139 | 725,404,332 | 726,2478,2474

BATCH_RAW_INFO | 717,3007,2349 | 722,3747,3312 | 723,1542,1139 | 725,405,332 | 726,2479,2474

BATCH_RAW_INFO | 717,3008,2349 | 722,3748,3312 | 723,1543,1139 | 725,406,332 | 726,2480,2474

BATCH_RAW_INFO | 717,3009,2349 | 722,3749,3312 | 723,1544,1139 | 725,407,332 | 726,2481,2474

BATCH_RAW_INFO | 717,3010,2349 | 722,3750,3312 | 723,1545,1139 | 725,408,332 | 726,2482,2474

BATCH_RAW_INFO | 717,3011,2349 | 722,3751,3312 | 723,1546,1139 | 725,409,332 | 726,2483,2474

BATCH_RAW_INFO | 717,3012,2349 | 722,3752,3312 | 723,1547,1139 | 725,410,332 | 726,2484,2474

BATCH_RAW_INFO | 717,3013,2349 | 722,3753,3312 | 723,1548,1139 | 725,411,332 | 726,2485,2474

BATCH_RAW_INFO | 727,2011,2010

BATCH_RAW_INFO | 728,140,139

BATCH_RAW_INFO | 717,3014,2349 | 722,3754,3312 | 723,1549,1139 | 725,412,332 | 726,2486,2474 | 727,2012,2010 | 728,141,139

BATCH_RAW_INFO | 717,3015,2349 | 722,3755,3312 | 723,1550,1139 | 725,413,332 | 726,2487,2474 | 727,2013,2010 | 728,142,139

BATCH_RAW_INFO | 717,3016,2349 | 722,3756,3312 | 723,1551,1139 | 725,414,332 | 726,2488,2474 | 727,2014,2010 | 728,143,139

BATCH_RAW_INFO | 717,3017,2349 | 722,3757,3312 | 723,1552,1139 | 725,415,332 | 726,2489,2474 | 727,2015,2010 | 728,144,139

BATCH_RAW_INFO | 717,3018,2349 | 722,3758,3312 | 723,1553,1139 | 725,416,332 | 726,2490,2474 | 727,2016,2010 | 728,145,139

BATCH_RAW_INFO | 717,3019,2349 | 722,3759,3312 | 723,1554,1139 | 725,417,332 | 726,2491,2474 | 727,2017,2010 | 728,146,139

BATCH_RAW_INFO | 717,3020,2349 | 722,3760,3312 | 723,1555,1139 | 725,418,332 | 726,2492,2474 | 727,2018,2010 | 728,147,139

BATCH_RAW_INFO | 717,3021,2349 | 722,3761,3312 | 723,1556,1139 | 725,419,332 | 726,2493,2474 | 727,2019,2010 | 728,148,139

BATCH_RAW_INFO | 717,3022,2349 | 722,3762,3312 | 723,1557,1139 | 725,420,332 | 726,2494,2474 | 727,2020,2010 | 728,149,139

BATCH_RAW_INFO | 717,3023,2349 | 722,3763,3312 | 723,1558,1139 | 725,421,332 | 726,2495,2474 | 727,2021,2010 | 728,150,139

BATCH_RAW_INFO | 717,3024,2349 | 722,3764,3312 | 723,1559,1139 | 725,422,332 | 726,2496,2474 | 727,2022,2010 | 728,151,139

BATCH_RAW_INFO | 717,3025,2349 | 722,3765,3312 | 723,1560,1139 | 725,423,332 | 726,2497,2474 | 727,2023,2010 | 728,152,139

BATCH_RAW_INFO | 717,3026,2349 | 722,3766,3312 | 723,1561,1139 | 725,424,332 | 726,2498,2474 | 727,2024,2010 | 728,153,139

BATCH_RAW_INFO | 717,3027,2349 | 722,3767,3312 | 723,1562,1139 | 725,425,332 | 726,2499,2474 | 727,2025,2010 | 728,154,139

BATCH_RAW_INFO | 717,3028,2349 | 722,3768,3312 | 723,1563,1139 | 725,426,332 | 726,2500,2474 | 727,2026,2010 | 728,155,139

BATCH_RAW_INFO | 717,3029,2349 | 722,3769,3312 | 723,1564,1139 | 725,427,332 | 726,2501,2474 | 727,2027,2010 | 728,156,139

BATCH_RAW_INFO | 717,3030,2349 | 722,3770,3312 | 723,1565,1139 | 725,428,332 | 726,2502,2474 | 727,2028,2010 | 728,157,139

BATCH_RAW_INFO | 717,3031,2349 | 722,3771,3312 | 723,1566,1139 | 725,429,332 | 726,2503,2474 | 727,2029,2010 | 728,158,139

BATCH_RAW_INFO | 717,3032,2349 | 722,3772,3312 | 723,1567,1139 | 725,430,332 | 726,2504,2474 | 727,2030,2010 | 728,159,139

BATCH_RAW_INFO | 717,3033,2349 | 722,3773,3312 | 723,1568,1139 | 725,431,332 | 726,2505,2474 | 727,2031,2010 | 728,160,139

BATCH_RAW_INFO | 717,3034,2349 | 722,3774,3312 | 723,1569,1139 | 725,432,332 | 726,2506,2474 | 727,2032,2010 | 728,161,139

BATCH_RAW_INFO | 717,3035,2349 | 722,3775,3312 | 723,1570,1139 | 725,433,332 | 726,2507,2474 | 727,2033,2010 | 728,162,139

BATCH_RAW_INFO | 717,3036,2349 | 722,3776,3312 | 723,1571,1139 | 725,434,332 | 726,2508,2474 | 727,2034,2010 | 728,163,139

BATCH_RAW_INFO | 717,3037,2349 | 722,3777,3312 | 723,1572,1139 | 725,435,332 | 726,2509,2474 | 727,2035,2010 | 728,164,139

BATCH_RAW_INFO | 717,3038,2349 | 722,3778,3312 | 723,1573,1139 | 725,436,332 | 726,2510,2474 | 727,2036,2010 | 728,165,139

BATCH_RAW_INFO | 717,3039,2349 | 722,3779,3312 | 723,1574,1139 | 725,437,332 | 726,2511,2474 | 727,2037,2010 | 728,166,139

BATCH_RAW_INFO | 717,3040,2349 | 722,3780,3312 | 723,1575,1139 | 725,438,332 | 726,2512,2474 | 727,2038,2010 | 728,167,139

BATCH_RAW_INFO | 717,3041,2349 | 722,3781,3312 | 723,1576,1139 | 725,439,332 | 726,2513,2474 | 727,2039,2010 | 728,168,139

BATCH_RAW_INFO | 717,3042,2349 | 722,3782,3312 | 723,1577,1139 | 725,440,332 | 726,2514,2474 | 727,2040,2010 | 728,169,139

BATCH_RAW_INFO | 717,3043,2349 | 722,3783,3312 | 723,1578,1139 | 725,441,332 | 726,2515,2474 | 727,2041,2010 | 728,170,139

BATCH_RAW_INFO | 717,3044,2349 | 722,3784,3312 | 723,1579,1139 | 725,442,332 | 726,2516,2474 | 727,2042,2010 | 728,171,139

BATCH_RAW_INFO | 717,3045,2349 | 722,3785,3312 | 723,1580,1139 | 725,443,332 | 726,2517,2474 | 727,2043,2010 | 728,172,139

BATCH_RAW_INFO | 717,3046,2349 | 722,3786,3312 | 723,1581,1139 | 725,444,332 | 726,2518,2474 | 727,2044,2010 | 728,173,139

BATCH_RAW_INFO | 717,3047,2349 | 722,3787,3312 | 723,1582,1139 | 726,2519,2474 | 727,2045,2010 | 728,174,139

BATCH_RAW_INFO | 717,3048,2349 | 722,3788,3312 | 723,1583,1139 | 726,2520,2474 | 727,2046,2010 | 728,175,139

BATCH_RAW_INFO | 717,3049,2349 | 722,3789,3312 | 723,1584,1139 | 726,2521,2474 | 727,2047,2010 | 728,176,139

BATCH_RAW_INFO | 717,3050,2349 | 722,3790,3312 | 723,1585,1139 | 726,2522,2474 | 727,2048,2010 | 728,177,139

BATCH_RAW_INFO | 717,3051,2349 | 722,3791,3312 | 723,1586,1139 | 726,2523,2474 | 727,2049,2010 | 728,178,139

BATCH_RAW_INFO | 717,3052,2349 | 722,3792,3312 | 723,1587,1139 | 726,2524,2474 | 727,2050,2010 | 728,179,139

BATCH_RAW_INFO | 717,3053,2349 | 722,3793,3312 | 723,1588,1139 | 726,2525,2474 | 727,2051,2010 | 728,180,139

BATCH_RAW_INFO | 717,3054,2349 | 722,3794,3312 | 723,1589,1139 | 726,2526,2474 | 727,2052,2010 | 728,181,139

BATCH_RAW_INFO | 717,3055,2349 | 722,3795,3312 | 723,1590,1139 | 726,2527,2474 | 727,2053,2010 | 728,182,139

BATCH_RAW_INFO | 717,3056,2349 | 722,3796,3312 | 723,1591,1139 | 726,2528,2474 | 727,2054,2010 | 728,183,139

BATCH_RAW_INFO | 717,3057,2349 | 722,3797,3312 | 723,1592,1139 | 726,2529,2474 | 727,2055,2010 | 728,184,139

BATCH_RAW_INFO | 717,3058,2349 | 722,3798,3312 | 723,1593,1139 | 726,2530,2474 | 727,2056,2010 | 728,185,139

BATCH_RAW_INFO | 717,3059,2349 | 722,3799,3312 | 723,1594,1139 | 726,2531,2474 | 727,2057,2010 | 728,186,139

BATCH_RAW_INFO | 717,3060,2349 | 722,3800,3312 | 723,1595,1139 | 726,2532,2474 | 727,2058,2010 | 728,187,139

BATCH_RAW_INFO | 717,3061,2349 | 722,3801,3312 | 723,1596,1139 | 726,2533,2474 | 727,2059,2010 | 728,188,139

BATCH_RAW_INFO | 717,3062,2349 | 722,3802,3312 | 723,1597,1139 | 726,2534,2474 | 727,2060,2010 | 728,189,139

BATCH_RAW_INFO | 717,3063,2349 | 722,3803,3312 | 723,1598,1139 | 726,2535,2474 | 727,2061,2010 | 728,190,139

BATCH_RAW_INFO | 717,3064,2349 | 722,3804,3312 | 723,1599,1139 | 726,2536,2474 | 727,2062,2010 | 728,191,139

BATCH_RAW_INFO | 717,3065,2349 | 722,3805,3312 | 723,1600,1139 | 726,2537,2474 | 727,2063,2010 | 728,192,139

BATCH_RAW_INFO | 717,3066,2349 | 722,3806,3312 | 723,1601,1139 | 726,2538,2474 | 727,2064,2010 | 728,193,139

BATCH_RAW_INFO | 717,3067,2349 | 722,3807,3312 | 723,1602,1139 | 726,2539,2474 | 727,2065,2010 | 728,194,139

BATCH_RAW_INFO | 717,3068,2349 | 722,3808,3312 | 723,1603,1139 | 726,2540,2474 | 727,2066,2010 | 728,195,139

BATCH_RAW_INFO | 717,3069,2349 | 722,3809,3312 | 723,1604,1139 | 726,2541,2474 | 727,2067,2010 | 728,196,139

BATCH_RAW_INFO | 717,3070,2349 | 722,3810,3312 | 723,1605,1139 | 726,2542,2474 | 727,2068,2010 | 728,197,139

BATCH_RAW_INFO | 717,3071,2349 | 722,3811,3312 | 723,1606,1139 | 726,2543,2474 | 727,2069,2010 | 728,198,139

BATCH_RAW_INFO | 717,3072,2349 | 722,3812,3312 | 723,1607,1139 | 726,2544,2474 | 727,2070,2010 | 728,199,139

BATCH_RAW_INFO | 717,3073,2349 | 722,3813,3312 | 723,1608,1139 | 726,2545,2474 | 727,2071,2010 | 728,200,139

BATCH_RAW_INFO | 717,3074,2349 | 722,3814,3312 | 723,1609,1139 | 726,2546,2474 | 727,2072,2010 | 728,201,139

BATCH_RAW_INFO | 717,3075,2349 | 722,3815,3312 | 723,1610,1139 | 726,2547,2474 | 727,2073,2010 | 728,202,139

BATCH_RAW_INFO | 717,3076,2349 | 722,3816,3312 | 723,1611,1139 | 726,2548,2474 | 727,2074,2010 | 728,203,139

BATCH_RAW_INFO | 717,3077,2349 | 722,3817,3312 | 723,1612,1139 | 726,2549,2474 | 727,2075,2010 | 728,204,139

BATCH_RAW_INFO | 717,3078,2349 | 722,3818,3312 | 723,1613,1139 | 726,2550,2474 | 727,2076,2010 | 728,205,139

BATCH_RAW_INFO | 717,3079,2349 | 722,3819,3312 | 723,1614,1139 | 726,2551,2474 | 727,2077,2010 | 728,206,139

BATCH_RAW_INFO | 717,3080,2349 | 722,3820,3312 | 723,1615,1139 | 726,2552,2474 | 727,2078,2010 | 728,207,139

BATCH_RAW_INFO | 717,3081,2349 | 722,3821,3312 | 723,1616,1139 | 726,2553,2474 | 727,2079,2010 | 728,208,139

BATCH_RAW_INFO | 717,3082,2349 | 722,3822,3312 | 723,1617,1139 | 726,2554,2474 | 727,2080,2010 | 728,209,139

BATCH_RAW_INFO | 717,3083,2349 | 722,3823,3312 | 723,1618,1139 | 726,2555,2474 | 727,2081,2010 | 728,210,139

BATCH_RAW_INFO | 717,3084,2349 | 722,3824,3312 | 723,1619,1139 | 726,2556,2474 | 727,2082,2010 | 728,211,139

BATCH_RAW_INFO | 717,3085,2349 | 722,3825,3312 | 723,1620,1139 | 726,2557,2474 | 727,2083,2010 | 728,212,139

BATCH_RAW_INFO | 717,3086,2349 | 722,3826,3312 | 723,1621,1139 | 726,2558,2474 | 727,2084,2010 | 728,213,139

BATCH_RAW_INFO | 717,3087,2349 | 722,3827,3312 | 723,1622,1139 | 726,2559,2474 | 727,2085,2010 | 728,214,139

BATCH_RAW_INFO | 717,3088,2349 | 722,3828,3312 | 723,1623,1139 | 726,2560,2474 | 727,2086,2010 | 728,215,139

BATCH_RAW_INFO | 717,3089,2349 | 722,3829,3312 | 723,1624,1139 | 726,2561,2474 | 727,2087,2010 | 728,216,139

BATCH_RAW_INFO | 717,3090,2349 | 722,3830,3312 | 723,1625,1139 | 726,2562,2474 | 727,2088,2010 | 728,217,139

BATCH_RAW_INFO | 717,3091,2349 | 722,3831,3312 | 723,1626,1139 | 726,2563,2474 | 727,2089,2010 | 728,218,139

BATCH_RAW_INFO | 717,3092,2349 | 722,3832,3312 | 723,1627,1139 | 726,2564,2474 | 727,2090,2010 | 728,219,139

BATCH_RAW_INFO | 717,3093,2349 | 722,3833,3312 | 723,1628,1139 | 726,2565,2474 | 727,2091,2010 | 728,220,139

BATCH_RAW_INFO | 729,1927,1926

BATCH_RAW_INFO | 717,3094,2349 | 722,3834,3312 | 723,1629,1139 | 726,2566,2474 | 727,2092,2010 | 728,221,139 | 729,1928,1926

BATCH_RAW_INFO | 717,3095,2349 | 722,3835,3312 | 723,1630,1139 | 726,2567,2474 | 727,2093,2010 | 728,222,139 | 729,1929,1926

BATCH_RAW_INFO | 717,3096,2349 | 722,3836,3312 | 723,1631,1139 | 726,2568,2474 | 727,2094,2010 | 728,223,139 | 729,1930,1926

BATCH_RAW_INFO | 717,3097,2349 | 722,3837,3312 | 723,1632,1139 | 726,2569,2474 | 727,2095,2010 | 728,224,139 | 729,1931,1926

BATCH_RAW_INFO | 717,3098,2349 | 722,3838,3312 | 723,1633,1139 | 726,2570,2474 | 727,2096,2010 | 728,225,139 | 729,1932,1926

BATCH_RAW_INFO | 717,3099,2349 | 722,3839,3312 | 723,1634,1139 | 726,2571,2474 | 727,2097,2010 | 728,226,139 | 729,1933,1926

BATCH_RAW_INFO | 717,3100,2349 | 722,3840,3312 | 723,1635,1139 | 726,2572,2474 | 727,2098,2010 | 728,227,139 | 729,1934,1926

BATCH_RAW_INFO | 717,3101,2349 | 722,3841,3312 | 723,1636,1139 | 726,2573,2474 | 727,2099,2010 | 728,228,139 | 729,1935,1926

BATCH_RAW_INFO | 717,3102,2349 | 722,3842,3312 | 723,1637,1139 | 726,2574,2474 | 727,2100,2010 | 728,229,139 | 729,1936,1926

BATCH_RAW_INFO | 717,3103,2349 | 722,3843,3312 | 723,1638,1139 | 726,2575,2474 | 727,2101,2010 | 728,230,139 | 729,1937,1926

BATCH_RAW_INFO | 717,3104,2349 | 722,3844,3312 | 723,1639,1139 | 726,2576,2474 | 727,2102,2010 | 728,231,139 | 729,1938,1926

BATCH_RAW_INFO | 717,3105,2349 | 722,3845,3312 | 723,1640,1139 | 726,2577,2474 | 727,2103,2010 | 728,232,139 | 729,1939,1926

BATCH_RAW_INFO | 717,3106,2349 | 722,3846,3312 | 723,1641,1139 | 726,2578,2474 | 727,2104,2010 | 728,233,139 | 729,1940,1926

BATCH_RAW_INFO | 717,3107,2349 | 722,3847,3312 | 723,1642,1139 | 726,2579,2474 | 727,2105,2010 | 728,234,139 | 729,1941,1926

BATCH_RAW_INFO | 717,3108,2349 | 722,3848,3312 | 723,1643,1139 | 726,2580,2474 | 727,2106,2010 | 728,235,139 | 729,1942,1926

BATCH_RAW_INFO | 717,3109,2349 | 722,3849,3312 | 723,1644,1139 | 726,2581,2474 | 727,2107,2010 | 728,236,139 | 729,1943,1926

BATCH_RAW_INFO | 717,3110,2349 | 722,3850,3312 | 723,1645,1139 | 726,2582,2474 | 727,2108,2010 | 728,237,139 | 729,1944,1926

BATCH_RAW_INFO | 717,3111,2349 | 722,3851,3312 | 723,1646,1139 | 726,2583,2474 | 727,2109,2010 | 728,238,139 | 729,1945,1926

BATCH_RAW_INFO | 717,3112,2349 | 722,3852,3312 | 723,1647,1139 | 726,2584,2474 | 727,2110,2010 | 728,239,139 | 729,1946,1926

BATCH_RAW_INFO | 717,3113,2349 | 722,3853,3312 | 723,1648,1139 | 726,2585,2474 | 727,2111,2010 | 728,240,139 | 729,1947,1926

BATCH_RAW_INFO | 717,3114,2349 | 722,3854,3312 | 723,1649,1139 | 726,2586,2474 | 727,2112,2010 | 728,241,139 | 729,1948,1926

BATCH_RAW_INFO | 717,3115,2349 | 722,3855,3312 | 723,1650,1139 | 726,2587,2474 | 727,2113,2010 | 728,242,139 | 729,1949,1926

BATCH_RAW_INFO | 717,3116,2349 | 722,3856,3312 | 723,1651,1139 | 726,2588,2474 | 727,2114,2010 | 728,243,139 | 729,1950,1926

BATCH_RAW_INFO | 717,3117,2349 | 722,3857,3312 | 723,1652,1139 | 726,2589,2474 | 727,2115,2010 | 728,244,139 | 729,1951,1926

BATCH_RAW_INFO | 717,3118,2349 | 722,3858,3312 | 723,1653,1139 | 726,2590,2474 | 727,2116,2010 | 728,245,139 | 729,1952,1926

BATCH_RAW_INFO | 717,3119,2349 | 722,3859,3312 | 723,1654,1139 | 726,2591,2474 | 727,2117,2010 | 728,246,139 | 729,1953,1926

BATCH_RAW_INFO | 717,3120,2349 | 722,3860,3312 | 723,1655,1139 | 726,2592,2474 | 727,2118,2010 | 728,247,139 | 729,1954,1926

BATCH_RAW_INFO | 717,3121,2349 | 722,3861,3312 | 723,1656,1139 | 726,2593,2474 | 727,2119,2010 | 728,248,139 | 729,1955,1926

BATCH_RAW_INFO | 717,3122,2349 | 722,3862,3312 | 723,1657,1139 | 726,2594,2474 | 727,2120,2010 | 728,249,139 | 729,1956,1926

BATCH_RAW_INFO | 717,3123,2349 | 722,3863,3312 | 723,1658,1139 | 726,2595,2474 | 727,2121,2010 | 728,250,139 | 729,1957,1926

BATCH_RAW_INFO | 730,71,70

BATCH_RAW_INFO | 717,3124,2349 | 722,3864,3312 | 723,1659,1139 | 726,2596,2474 | 727,2122,2010 | 728,251,139 | 729,1958,1926 | 730,72,70

BATCH_RAW_INFO | 717,3125,2349 | 722,3865,3312 | 723,1660,1139 | 726,2597,2474 | 727,2123,2010 | 728,252,139 | 729,1959,1926 | 730,73,70

BATCH_RAW_INFO | 717,3126,2349 | 722,3866,3312 | 723,1661,1139 | 726,2598,2474 | 727,2124,2010 | 728,253,139 | 729,1960,1926 | 730,74,70

BATCH_RAW_INFO | 717,3127,2349 | 722,3867,3312 | 723,1662,1139 | 726,2599,2474 | 727,2125,2010 | 728,254,139 | 729,1961,1926 | 730,75,70

BATCH_RAW_INFO | 717,3128,2349 | 722,3868,3312 | 723,1663,1139 | 726,2600,2474 | 727,2126,2010 | 728,255,139 | 729,1962,1926 | 730,76,70

BATCH_RAW_INFO | 717,3129,2349 | 722,3869,3312 | 723,1664,1139 | 726,2601,2474 | 727,2127,2010 | 728,256,139 | 729,1963,1926 | 730,77,70

BATCH_RAW_INFO | 717,3130,2349 | 722,3870,3312 | 723,1665,1139 | 726,2602,2474 | 727,2128,2010 | 728,257,139 | 729,1964,1926 | 730,78,70

BATCH_RAW_INFO | 717,3131,2349 | 722,3871,3312 | 723,1666,1139 | 726,2603,2474 | 727,2129,2010 | 728,258,139 | 729,1965,1926 | 730,79,70

BATCH_RAW_INFO | 717,3132,2349 | 722,3872,3312 | 723,1667,1139 | 726,2604,2474 | 727,2130,2010 | 728,259,139 | 729,1966,1926 | 730,80,70

BATCH_RAW_INFO | 717,3133,2349 | 722,3873,3312 | 723,1668,1139 | 726,2605,2474 | 727,2131,2010 | 728,260,139 | 729,1967,1926 | 730,81,70

BATCH_RAW_INFO | 717,3134,2349 | 722,3874,3312 | 723,1669,1139 | 726,2606,2474 | 727,2132,2010 | 728,261,139 | 729,1968,1926 | 730,82,70

BATCH_RAW_INFO | 717,3135,2349 | 722,3875,3312 | 723,1670,1139 | 726,2607,2474 | 727,2133,2010 | 728,262,139 | 729,1969,1926 | 730,83,70

BATCH_RAW_INFO | 717,3136,2349 | 722,3876,3312 | 723,1671,1139 | 726,2608,2474 | 727,2134,2010 | 728,263,139 | 729,1970,1926 | 730,84,70

BATCH_RAW_INFO | 717,3137,2349 | 722,3877,3312 | 723,1672,1139 | 726,2609,2474 | 727,2135,2010 | 728,264,139 | 729,1971,1926 | 730,85,70

BATCH_RAW_INFO | 717,3138,2349 | 722,3878,3312 | 723,1673,1139 | 726,2610,2474 | 727,2136,2010 | 728,265,139 | 729,1972,1926 | 730,86,70

BATCH_RAW_INFO | 717,3139,2349 | 722,3879,3312 | 723,1674,1139 | 726,2611,2474 | 727,2137,2010 | 728,266,139 | 729,1973,1926 | 730,87,70

BATCH_RAW_INFO | 717,3140,2349 | 722,3880,3312 | 723,1675,1139 | 726,2612,2474 | 727,2138,2010 | 728,267,139 | 729,1974,1926 | 730,88,70

BATCH_RAW_INFO | 717,3141,2349 | 722,3881,3312 | 723,1676,1139 | 726,2613,2474 | 727,2139,2010 | 728,268,139 | 729,1975,1926 | 730,89,70

BATCH_RAW_INFO | 717,3142,2349 | 722,3882,3312 | 723,1677,1139 | 726,2614,2474 | 727,2140,2010 | 728,269,139 | 729,1976,1926 | 730,90,70

BATCH_RAW_INFO | 717,3143,2349 | 722,3883,3312 | 723,1678,1139 | 726,2615,2474 | 727,2141,2010 | 728,270,139 | 729,1977,1926 | 730,91,70

BATCH_RAW_INFO | 717,3144,2349 | 722,3884,3312 | 723,1679,1139 | 726,2616,2474 | 727,2142,2010 | 728,271,139 | 729,1978,1926 | 730,92,70

BATCH_RAW_INFO | 717,3145,2349 | 722,3885,3312 | 723,1680,1139 | 726,2617,2474 | 727,2143,2010 | 728,272,139 | 729,1979,1926 | 730,93,70

BATCH_RAW_INFO | 717,3146,2349 | 722,3886,3312 | 723,1681,1139 | 726,2618,2474 | 727,2144,2010 | 728,273,139 | 729,1980,1926 | 730,94,70

BATCH_RAW_INFO | 717,3147,2349 | 722,3887,3312 | 723,1682,1139 | 726,2619,2474 | 727,2145,2010 | 728,274,139 | 729,1981,1926 | 730,95,70

BATCH_RAW_INFO | 717,3148,2349 | 722,3888,3312 | 723,1683,1139 | 726,2620,2474 | 727,2146,2010 | 728,275,139 | 729,1982,1926 | 730,96,70

BATCH_RAW_INFO | 717,3149,2349 | 722,3889,3312 | 723,1684,1139 | 726,2621,2474 | 727,2147,2010 | 728,276,139 | 729,1983,1926 | 730,97,70

BATCH_RAW_INFO | 717,3150,2349 | 722,3890,3312 | 723,1685,1139 | 726,2622,2474 | 727,2148,2010 | 728,277,139 | 729,1984,1926 | 730,98,70

BATCH_RAW_INFO | 717,3151,2349 | 722,3891,3312 | 723,1686,1139 | 726,2623,2474 | 727,2149,2010 | 728,278,139 | 729,1985,1926 | 730,99,70

BATCH_RAW_INFO | 722,3892,3312 | 723,1687,1139 | 726,2624,2474 | 727,2150,2010 | 728,279,139 | 729,1986,1926 | 730,100,70

BATCH_RAW_INFO | 722,3893,3312 | 723,1688,1139 | 726,2625,2474 | 727,2151,2010 | 728,280,139 | 729,1987,1926 | 730,101,70

BATCH_RAW_INFO | 722,3894,3312 | 723,1689,1139 | 726,2626,2474 | 727,2152,2010 | 728,281,139 | 729,1988,1926 | 730,102,70

BATCH_RAW_INFO | 722,3895,3312 | 723,1690,1139 | 726,2627,2474 | 727,2153,2010 | 728,282,139 | 729,1989,1926 | 730,103,70

BATCH_RAW_INFO | 722,3896,3312 | 723,1691,1139 | 726,2628,2474 | 727,2154,2010 | 728,283,139 | 729,1990,1926 | 730,104,70

BATCH_RAW_INFO | 722,3897,3312 | 723,1692,1139 | 726,2629,2474 | 727,2155,2010 | 728,284,139 | 729,1991,1926 | 730,105,70

BATCH_RAW_INFO | 722,3898,3312 | 723,1693,1139 | 726,2630,2474 | 727,2156,2010 | 728,285,139 | 729,1992,1926 | 730,106,70

BATCH_RAW_INFO | 722,3899,3312 | 723,1694,1139 | 726,2631,2474 | 727,2157,2010 | 728,286,139 | 729,1993,1926 | 730,107,70

BATCH_RAW_INFO | 722,3900,3312 | 723,1695,1139 | 726,2632,2474 | 727,2158,2010 | 728,287,139 | 729,1994,1926 | 730,108,70

BATCH_RAW_INFO | 722,3901,3312 | 723,1696,1139 | 726,2633,2474 | 727,2159,2010 | 728,288,139 | 729,1995,1926 | 730,109,70

BATCH_RAW_INFO | 722,3902,3312 | 723,1697,1139 | 726,2634,2474 | 727,2160,2010 | 728,289,139 | 729,1996,1926 | 730,110,70

BATCH_RAW_INFO | 722,3903,3312 | 723,1698,1139 | 726,2635,2474 | 727,2161,2010 | 728,290,139 | 729,1997,1926 | 730,111,70

BATCH_RAW_INFO | 722,3904,3312 | 723,1699,1139 | 726,2636,2474 | 727,2162,2010 | 728,291,139 | 729,1998,1926 | 730,112,70

BATCH_RAW_INFO | 722,3905,3312 | 723,1700,1139 | 726,2637,2474 | 727,2163,2010 | 728,292,139 | 729,1999,1926 | 730,113,70

BATCH_RAW_INFO | 722,3906,3312 | 723,1701,1139 | 726,2638,2474 | 727,2164,2010 | 728,293,139 | 729,2000,1926 | 730,114,70

BATCH_RAW_INFO | 722,3907,3312 | 723,1702,1139 | 726,2639,2474 | 727,2165,2010 | 728,294,139 | 729,2001,1926 | 730,115,70

BATCH_RAW_INFO | 722,3908,3312 | 723,1703,1139 | 726,2640,2474 | 727,2166,2010 | 728,295,139 | 729,2002,1926 | 730,116,70

BATCH_RAW_INFO | 722,3909,3312 | 723,1704,1139 | 726,2641,2474 | 727,2167,2010 | 728,296,139 | 729,2003,1926 | 730,117,70

BATCH_RAW_INFO | 722,3910,3312 | 723,1705,1139 | 726,2642,2474 | 727,2168,2010 | 728,297,139 | 729,2004,1926 | 730,118,70

BATCH_RAW_INFO | 722,3911,3312 | 723,1706,1139 | 726,2643,2474 | 727,2169,2010 | 728,298,139 | 729,2005,1926 | 730,119,70

BATCH_RAW_INFO | 722,3912,3312 | 723,1707,1139 | 726,2644,2474 | 727,2170,2010 | 728,299,139 | 729,2006,1926 | 730,120,70

BATCH_RAW_INFO | 722,3913,3312 | 723,1708,1139 | 726,2645,2474 | 727,2171,2010 | 728,300,139 | 729,2007,1926 | 730,121,70

BATCH_RAW_INFO | 722,3914,3312 | 723,1709,1139 | 726,2646,2474 | 727,2172,2010 | 728,301,139 | 729,2008,1926 | 730,122,70

BATCH_RAW_INFO | 722,3915,3312 | 723,1710,1139 | 726,2647,2474 | 727,2173,2010 | 728,302,139 | 729,2009,1926 | 730,123,70

BATCH_RAW_INFO | 722,3916,3312 | 723,1711,1139 | 726,2648,2474 | 727,2174,2010 | 728,303,139 | 729,2010,1926 | 730,124,70

BATCH_RAW_INFO | 722,3917,3312 | 723,1712,1139 | 726,2649,2474 | 727,2175,2010 | 728,304,139 | 729,2011,1926 | 730,125,70

BATCH_RAW_INFO | 722,3918,3312 | 723,1713,1139 | 726,2650,2474 | 727,2176,2010 | 728,305,139 | 729,2012,1926 | 730,126,70

BATCH_RAW_INFO | 722,3919,3312 | 723,1714,1139 | 726,2651,2474 | 727,2177,2010 | 728,306,139 | 729,2013,1926 | 730,127,70

BATCH_RAW_INFO | 722,3920,3312 | 723,1715,1139 | 726,2652,2474 | 727,2178,2010 | 728,307,139 | 729,2014,1926 | 730,128,70

BATCH_RAW_INFO | 722,3921,3312 | 723,1716,1139 | 726,2653,2474 | 727,2179,2010 | 728,308,139 | 729,2015,1926 | 730,129,70

BATCH_RAW_INFO | 722,3922,3312 | 723,1717,1139 | 726,2654,2474 | 727,2180,2010 | 728,309,139 | 729,2016,1926 | 730,130,70

BATCH_RAW_INFO | 722,3923,3312 | 723,1718,1139 | 726,2655,2474 | 727,2181,2010 | 728,310,139 | 729,2017,1926 | 730,131,70

BATCH_RAW_INFO | 722,3924,3312 | 723,1719,1139 | 726,2656,2474 | 727,2182,2010 | 728,311,139 | 729,2018,1926 | 730,132,70

BATCH_RAW_INFO | 722,3925,3312 | 723,1720,1139 | 726,2657,2474 | 727,2183,2010 | 728,312,139 | 729,2019,1926 | 730,133,70

BATCH_RAW_INFO | 722,3926,3312 | 723,1721,1139 | 726,2658,2474 | 727,2184,2010 | 728,313,139 | 729,2020,1926 | 730,134,70

BATCH_RAW_INFO | 722,3927,3312 | 723,1722,1139 | 726,2659,2474 | 727,2185,2010 | 728,314,139 | 729,2021,1926 | 730,135,70

BATCH_RAW_INFO | 731,2487,2486

BATCH_RAW_INFO | 722,3928,3312 | 723,1723,1139 | 726,2660,2474 | 727,2186,2010 | 728,315,139 | 729,2022,1926 | 730,136,70 | 731,2488,2486

BATCH_RAW_INFO | 722,3929,3312 | 723,1724,1139 | 726,2661,2474 | 727,2187,2010 | 728,316,139 | 729,2023,1926 | 730,137,70 | 731,2489,2486

BATCH_RAW_INFO | 722,3930,3312 | 723,1725,1139 | 726,2662,2474 | 727,2188,2010 | 728,317,139 | 729,2024,1926 | 730,138,70 | 731,2490,2486

BATCH_RAW_INFO | 722,3931,3312 | 723,1726,1139 | 726,2663,2474 | 727,2189,2010 | 728,318,139 | 729,2025,1926 | 730,139,70 | 731,2491,2486

BATCH_RAW_INFO | 722,3932,3312 | 723,1727,1139 | 726,2664,2474 | 727,2190,2010 | 728,319,139 | 729,2026,1926 | 730,140,70 | 731,2492,2486

BATCH_RAW_INFO | 722,3933,3312 | 723,1728,1139 | 726,2665,2474 | 727,2191,2010 | 728,320,139 | 729,2027,1926 | 730,141,70 | 731,2493,2486

BATCH_RAW_INFO | 722,3934,3312 | 723,1729,1139 | 726,2666,2474 | 727,2192,2010 | 728,321,139 | 729,2028,1926 | 730,142,70 | 731,2494,2486

BATCH_RAW_INFO | 722,3935,3312 | 723,1730,1139 | 726,2667,2474 | 727,2193,2010 | 728,322,139 | 729,2029,1926 | 730,143,70 | 731,2495,2486

BATCH_RAW_INFO | 722,3936,3312 | 723,1731,1139 | 726,2668,2474 | 727,2194,2010 | 728,323,139 | 729,2030,1926 | 730,144,70 | 731,2496,2486

BATCH_RAW_INFO | 722,3937,3312 | 723,1732,1139 | 726,2669,2474 | 727,2195,2010 | 728,324,139 | 729,2031,1926 | 730,145,70 | 731,2497,2486

BATCH_RAW_INFO | 722,3938,3312 | 723,1733,1139 | 726,2670,2474 | 727,2196,2010 | 728,325,139 | 729,2032,1926 | 730,146,70 | 731,2498,2486

BATCH_RAW_INFO | 722,3939,3312 | 723,1734,1139 | 726,2671,2474 | 727,2197,2010 | 728,326,139 | 729,2033,1926 | 730,147,70 | 731,2499,2486

BATCH_RAW_INFO | 722,3940,3312 | 723,1735,1139 | 726,2672,2474 | 727,2198,2010 | 728,327,139 | 729,2034,1926 | 730,148,70 | 731,2500,2486

BATCH_RAW_INFO | 722,3941,3312 | 723,1736,1139 | 726,2673,2474 | 727,2199,2010 | 728,328,139 | 729,2035,1926 | 730,149,70 | 731,2501,2486

BATCH_RAW_INFO | 722,3942,3312 | 723,1737,1139 | 726,2674,2474 | 727,2200,2010 | 728,329,139 | 729,2036,1926 | 730,150,70 | 731,2502,2486

BATCH_RAW_INFO | 722,3943,3312 | 723,1738,1139 | 726,2675,2474 | 727,2201,2010 | 728,330,139 | 729,2037,1926 | 730,151,70 | 731,2503,2486

BATCH_RAW_INFO | 722,3944,3312 | 723,1739,1139 | 726,2676,2474 | 727,2202,2010 | 728,331,139 | 729,2038,1926 | 730,152,70 | 731,2504,2486

BATCH_RAW_INFO | 722,3945,3312 | 723,1740,1139 | 726,2677,2474 | 727,2203,2010 | 728,332,139 | 729,2039,1926 | 730,153,70 | 731,2505,2486

BATCH_RAW_INFO | 722,3946,3312 | 723,1741,1139 | 726,2678,2474 | 727,2204,2010 | 728,333,139 | 729,2040,1926 | 730,154,70 | 731,2506,2486

BATCH_RAW_INFO | 722,3947,3312 | 723,1742,1139 | 726,2679,2474 | 727,2205,2010 | 728,334,139 | 729,2041,1926 | 730,155,70 | 731,2507,2486

BATCH_RAW_INFO | 722,3948,3312 | 723,1743,1139 | 726,2680,2474 | 727,2206,2010 | 728,335,139 | 729,2042,1926 | 730,156,70 | 731,2508,2486

BATCH_RAW_INFO | 722,3949,3312 | 723,1744,1139 | 726,2681,2474 | 727,2207,2010 | 728,336,139 | 729,2043,1926 | 730,157,70 | 731,2509,2486

BATCH_RAW_INFO | 722,3950,3312 | 723,1745,1139 | 726,2682,2474 | 727,2208,2010 | 728,337,139 | 729,2044,1926 | 730,158,70 | 731,2510,2486

BATCH_RAW_INFO | 722,3951,3312 | 723,1746,1139 | 726,2683,2474 | 727,2209,2010 | 728,338,139 | 729,2045,1926 | 730,159,70 | 731,2511,2486

BATCH_RAW_INFO | 722,3952,3312 | 723,1747,1139 | 726,2684,2474 | 727,2210,2010 | 728,339,139 | 729,2046,1926 | 730,160,70 | 731,2512,2486

BATCH_RAW_INFO | 722,3953,3312 | 723,1748,1139 | 726,2685,2474 | 727,2211,2010 | 728,340,139 | 729,2047,1926 | 730,161,70 | 731,2513,2486

BATCH_RAW_INFO | 722,3954,3312 | 723,1749,1139 | 726,2686,2474 | 727,2212,2010 | 728,341,139 | 729,2048,1926 | 730,162,70 | 731,2514,2486

BATCH_RAW_INFO | 722,3955,3312 | 723,1750,1139 | 726,2687,2474 | 727,2213,2010 | 728,342,139 | 729,2049,1926 | 730,163,70 | 731,2515,2486

BATCH_RAW_INFO | 722,3956,3312 | 723,1751,1139 | 726,2688,2474 | 727,2214,2010 | 728,343,139 | 729,2050,1926 | 730,164,70 | 731,2516,2486

BATCH_RAW_INFO | 722,3957,3312 | 723,1752,1139 | 726,2689,2474 | 727,2215,2010 | 728,344,139 | 729,2051,1926 | 730,165,70 | 731,2517,2486

BATCH_RAW_INFO | 722,3958,3312 | 723,1753,1139 | 726,2690,2474 | 727,2216,2010 | 728,345,139 | 729,2052,1926 | 730,166,70 | 731,2518,2486

BATCH_RAW_INFO | 722,3959,3312 | 723,1754,1139 | 726,2691,2474 | 727,2217,2010 | 728,346,139 | 729,2053,1926 | 730,167,70 | 731,2519,2486

BATCH_RAW_INFO | 722,3960,3312 | 723,1755,1139 | 726,2692,2474 | 727,2218,2010 | 728,347,139 | 729,2054,1926 | 730,168,70 | 731,2520,2486

BATCH_RAW_INFO | 722,3961,3312 | 723,1756,1139 | 726,2693,2474 | 727,2219,2010 | 728,348,139 | 729,2055,1926 | 730,169,70 | 731,2521,2486

BATCH_RAW_INFO | 722,3962,3312 | 723,1757,1139 | 726,2694,2474 | 727,2220,2010 | 728,349,139 | 729,2056,1926 | 730,170,70 | 731,2522,2486

BATCH_RAW_INFO | 722,3963,3312 | 723,1758,1139 | 726,2695,2474 | 727,2221,2010 | 728,350,139 | 729,2057,1926 | 730,171,70 | 731,2523,2486

BATCH_RAW_INFO | 722,3964,3312 | 723,1759,1139 | 726,2696,2474 | 727,2222,2010 | 728,351,139 | 729,2058,1926 | 730,172,70 | 731,2524,2486

BATCH_RAW_INFO | 722,3965,3312 | 723,1760,1139 | 726,2697,2474 | 727,2223,2010 | 728,352,139 | 729,2059,1926 | 730,173,70 | 731,2525,2486

BATCH_RAW_INFO | 722,3966,3312 | 723,1761,1139 | 726,2698,2474 | 727,2224,2010 | 728,353,139 | 729,2060,1926 | 730,174,70 | 731,2526,2486

BATCH_RAW_INFO | 722,3967,3312 | 723,1762,1139 | 726,2699,2474 | 727,2225,2010 | 728,354,139 | 729,2061,1926 | 730,175,70 | 731,2527,2486

BATCH_RAW_INFO | 722,3968,3312 | 723,1763,1139 | 726,2700,2474 | 727,2226,2010 | 728,355,139 | 729,2062,1926 | 730,176,70 | 731,2528,2486

BATCH_RAW_INFO | 722,3969,3312 | 723,1764,1139 | 726,2701,2474 | 727,2227,2010 | 728,356,139 | 729,2063,1926 | 730,177,70 | 731,2529,2486

BATCH_RAW_INFO | 722,3970,3312 | 723,1765,1139 | 726,2702,2474 | 727,2228,2010 | 728,357,139 | 729,2064,1926 | 730,178,70 | 731,2530,2486

BATCH_RAW_INFO | 722,3971,3312 | 723,1766,1139 | 726,2703,2474 | 727,2229,2010 | 728,358,139 | 729,2065,1926 | 730,179,70 | 731,2531,2486

BATCH_RAW_INFO | 722,3972,3312 | 723,1767,1139 | 726,2704,2474 | 727,2230,2010 | 728,359,139 | 729,2066,1926 | 730,180,70 | 731,2532,2486

BATCH_RAW_INFO | 722,3973,3312 | 723,1768,1139 | 726,2705,2474 | 727,2231,2010 | 728,360,139 | 729,2067,1926 | 730,181,70 | 731,2533,2486

BATCH_RAW_INFO | 722,3974,3312 | 723,1769,1139 | 726,2706,2474 | 727,2232,2010 | 728,361,139 | 729,2068,1926 | 730,182,70 | 731,2534,2486

BATCH_RAW_INFO | 722,3975,3312 | 723,1770,1139 | 726,2707,2474 | 727,2233,2010 | 728,362,139 | 729,2069,1926 | 730,183,70 | 731,2535,2486

BATCH_RAW_INFO | 722,3976,3312 | 726,2708,2474 | 727,2234,2010 | 728,363,139 | 729,2070,1926 | 730,184,70 | 731,2536,2486

BATCH_RAW_INFO | 722,3977,3312 | 726,2709,2474 | 727,2235,2010 | 728,364,139 | 729,2071,1926 | 730,185,70 | 731,2537,2486

BATCH_RAW_INFO | 722,3978,3312 | 726,2710,2474 | 727,2236,2010 | 728,365,139 | 729,2072,1926 | 730,186,70 | 731,2538,2486

BATCH_RAW_INFO | 722,3979,3312 | 726,2711,2474 | 727,2237,2010 | 728,366,139 | 729,2073,1926 | 730,187,70 | 731,2539,2486

BATCH_RAW_INFO | 722,3980,3312 | 726,2712,2474 | 727,2238,2010 | 728,367,139 | 729,2074,1926 | 730,188,70 | 731,2540,2486

BATCH_RAW_INFO | 722,3981,3312 | 726,2713,2474 | 727,2239,2010 | 728,368,139 | 729,2075,1926 | 730,189,70 | 731,2541,2486

BATCH_RAW_INFO | 722,3982,3312 | 726,2714,2474 | 727,2240,2010 | 728,369,139 | 729,2076,1926 | 730,190,70 | 731,2542,2486

BATCH_RAW_INFO | 722,3983,3312 | 726,2715,2474 | 727,2241,2010 | 728,370,139 | 729,2077,1926 | 730,191,70 | 731,2543,2486

BATCH_RAW_INFO | 722,3984,3312 | 726,2716,2474 | 727,2242,2010 | 728,371,139 | 729,2078,1926 | 730,192,70 | 731,2544,2486

BATCH_RAW_INFO | 722,3985,3312 | 726,2717,2474 | 727,2243,2010 | 728,372,139 | 729,2079,1926 | 730,193,70 | 731,2545,2486

BATCH_RAW_INFO | 722,3986,3312 | 726,2718,2474 | 727,2244,2010 | 728,373,139 | 729,2080,1926 | 730,194,70 | 731,2546,2486

BATCH_RAW_INFO | 722,3987,3312 | 726,2719,2474 | 727,2245,2010 | 728,374,139 | 729,2081,1926 | 730,195,70 | 731,2547,2486

BATCH_RAW_INFO | 722,3988,3312 | 726,2720,2474 | 727,2246,2010 | 728,375,139 | 729,2082,1926 | 730,196,70 | 731,2548,2486

BATCH_RAW_INFO | 722,3989,3312 | 726,2721,2474 | 727,2247,2010 | 728,376,139 | 729,2083,1926 | 730,197,70 | 731,2549,2486

BATCH_RAW_INFO | 722,3990,3312 | 726,2722,2474 | 727,2248,2010 | 728,377,139 | 729,2084,1926 | 730,198,70 | 731,2550,2486

BATCH_RAW_INFO | 722,3991,3312 | 726,2723,2474 | 727,2249,2010 | 728,378,139 | 729,2085,1926 | 730,199,70 | 731,2551,2486

BATCH_RAW_INFO | 722,3992,3312 | 726,2724,2474 | 727,2250,2010 | 728,379,139 | 729,2086,1926 | 730,200,70 | 731,2552,2486

BATCH_RAW_INFO | 722,3993,3312 | 726,2725,2474 | 727,2251,2010 | 728,380,139 | 729,2087,1926 | 730,201,70 | 731,2553,2486

BATCH_RAW_INFO | 722,3994,3312 | 726,2726,2474 | 727,2252,2010 | 728,381,139 | 729,2088,1926 | 730,202,70 | 731,2554,2486

BATCH_RAW_INFO | 722,3995,3312 | 726,2727,2474 | 727,2253,2010 | 728,382,139 | 729,2089,1926 | 730,203,70 | 731,2555,2486

BATCH_RAW_INFO | 722,3996,3312 | 726,2728,2474 | 727,2254,2010 | 728,383,139 | 729,2090,1926 | 730,204,70 | 731,2556,2486

BATCH_RAW_INFO | 722,3997,3312 | 726,2729,2474 | 727,2255,2010 | 728,384,139 | 729,2091,1926 | 730,205,70 | 731,2557,2486

BATCH_RAW_INFO | 722,3998,3312 | 726,2730,2474 | 727,2256,2010 | 728,385,139 | 729,2092,1926 | 730,206,70 | 731,2558,2486

BATCH_RAW_INFO | 722,3999,3312 | 726,2731,2474 | 727,2257,2010 | 728,386,139 | 729,2093,1926 | 730,207,70 | 731,2559,2486

BATCH_RAW_INFO | 722,4000,3312 | 726,2732,2474 | 727,2258,2010 | 728,387,139 | 729,2094,1926 | 730,208,70 | 731,2560,2486

BATCH_RAW_INFO | 722,4001,3312 | 726,2733,2474 | 727,2259,2010 | 728,388,139 | 729,2095,1926 | 730,209,70 | 731,2561,2486

BATCH_RAW_INFO | 722,4002,3312 | 726,2734,2474 | 727,2260,2010 | 728,389,139 | 729,2096,1926 | 730,210,70 | 731,2562,2486

BATCH_RAW_INFO | 722,4003,3312 | 726,2735,2474 | 727,2261,2010 | 728,390,139 | 729,2097,1926 | 730,211,70 | 731,2563,2486

BATCH_RAW_INFO | 722,4004,3312 | 726,2736,2474 | 727,2262,2010 | 728,391,139 | 729,2098,1926 | 730,212,70 | 731,2564,2486

BATCH_RAW_INFO | 722,4005,3312 | 726,2737,2474 | 727,2263,2010 | 728,392,139 | 729,2099,1926 | 730,213,70 | 731,2565,2486

BATCH_RAW_INFO | 722,4006,3312 | 726,2738,2474 | 727,2264,2010 | 728,393,139 | 729,2100,1926 | 730,214,70 | 731,2566,2486

BATCH_RAW_INFO | 722,4007,3312 | 726,2739,2474 | 727,2265,2010 | 728,394,139 | 729,2101,1926 | 730,215,70 | 731,2567,2486

BATCH_RAW_INFO | 722,4008,3312 | 726,2740,2474 | 727,2266,2010 | 728,395,139 | 729,2102,1926 | 730,216,70 | 731,2568,2486

BATCH_RAW_INFO | 722,4009,3312 | 726,2741,2474 | 727,2267,2010 | 728,396,139 | 729,2103,1926 | 730,217,70 | 731,2569,2486

BATCH_RAW_INFO | 722,4010,3312 | 726,2742,2474 | 727,2268,2010 | 728,397,139 | 729,2104,1926 | 730,218,70 | 731,2570,2486

BATCH_RAW_INFO | 722,4011,3312 | 726,2743,2474 | 727,2269,2010 | 728,398,139 | 729,2105,1926 | 730,219,70 | 731,2571,2486

BATCH_RAW_INFO | 722,4012,3312 | 726,2744,2474 | 727,2270,2010 | 728,399,139 | 729,2106,1926 | 730,220,70 | 731,2572,2486

BATCH_RAW_INFO | 722,4013,3312 | 726,2745,2474 | 727,2271,2010 | 728,400,139 | 729,2107,1926 | 730,221,70 | 731,2573,2486

BATCH_RAW_INFO | 722,4014,3312 | 726,2746,2474 | 727,2272,2010 | 728,401,139 | 729,2108,1926 | 730,222,70 | 731,2574,2486

BATCH_RAW_INFO | 722,4015,3312 | 726,2747,2474 | 727,2273,2010 | 728,402,139 | 729,2109,1926 | 730,223,70 | 731,2575,2486

BATCH_RAW_INFO | 722,4016,3312 | 726,2748,2474 | 727,2274,2010 | 728,403,139 | 729,2110,1926 | 730,224,70 | 731,2576,2486

BATCH_RAW_INFO | 722,4017,3312 | 726,2749,2474 | 727,2275,2010 | 728,404,139 | 729,2111,1926 | 730,225,70 | 731,2577,2486

BATCH_RAW_INFO | 722,4018,3312 | 726,2750,2474 | 727,2276,2010 | 728,405,139 | 729,2112,1926 | 730,226,70 | 731,2578,2486

BATCH_RAW_INFO | 722,4019,3312 | 726,2751,2474 | 727,2277,2010 | 728,406,139 | 729,2113,1926 | 730,227,70 | 731,2579,2486

BATCH_RAW_INFO | 722,4020,3312 | 726,2752,2474 | 727,2278,2010 | 728,407,139 | 729,2114,1926 | 730,228,70 | 731,2580,2486

BATCH_RAW_INFO | 722,4021,3312 | 726,2753,2474 | 727,2279,2010 | 728,408,139 | 729,2115,1926 | 730,229,70 | 731,2581,2486

BATCH_RAW_INFO | 722,4022,3312 | 726,2754,2474 | 727,2280,2010 | 728,409,139 | 729,2116,1926 | 730,230,70 | 731,2582,2486

BATCH_RAW_INFO | 722,4023,3312 | 726,2755,2474 | 727,2281,2010 | 728,410,139 | 729,2117,1926 | 730,231,70 | 731,2583,2486

BATCH_RAW_INFO | 722,4024,3312 | 726,2756,2474 | 727,2282,2010 | 728,411,139 | 729,2118,1926 | 730,232,70 | 731,2584,2486

BATCH_RAW_INFO | 722,4025,3312 | 726,2757,2474 | 727,2283,2010 | 728,412,139 | 729,2119,1926 | 730,233,70 | 731,2585,2486

BATCH_RAW_INFO | 722,4026,3312 | 726,2758,2474 | 727,2284,2010 | 728,413,139 | 729,2120,1926 | 730,234,70 | 731,2586,2486

BATCH_RAW_INFO | 722,4027,3312 | 726,2759,2474 | 727,2285,2010 | 728,414,139 | 729,2121,1926 | 730,235,70 | 731,2587,2486

BATCH_RAW_INFO | 722,4028,3312 | 726,2760,2474 | 727,2286,2010 | 728,415,139 | 729,2122,1926 | 730,236,70 | 731,2588,2486

BATCH_RAW_INFO | 722,4029,3312 | 726,2761,2474 | 727,2287,2010 | 728,416,139 | 729,2123,1926 | 730,237,70 | 731,2589,2486

BATCH_RAW_INFO | 722,4030,3312 | 726,2762,2474 | 727,2288,2010 | 728,417,139 | 729,2124,1926 | 730,238,70 | 731,2590,2486

BATCH_RAW_INFO | 722,4031,3312 | 726,2763,2474 | 727,2289,2010 | 728,418,139 | 729,2125,1926 | 730,239,70 | 731,2591,2486

BATCH_RAW_INFO | 722,4032,3312 | 726,2764,2474 | 727,2290,2010 | 728,419,139 | 729,2126,1926 | 730,240,70 | 731,2592,2486

BATCH_RAW_INFO | 722,4033,3312 | 726,2765,2474 | 727,2291,2010 | 728,420,139 | 729,2127,1926 | 730,241,70 | 731,2593,2486

BATCH_RAW_INFO | 722,4034,3312 | 726,2766,2474 | 728,421,139 | 729,2128,1926 | 730,242,70 | 731,2594,2486

BATCH_RAW_INFO | 722,4035,3312 | 726,2767,2474 | 728,422,139 | 729,2129,1926 | 730,243,70 | 731,2595,2486

BATCH_RAW_INFO | 722,4036,3312 | 726,2768,2474 | 728,423,139 | 729,2130,1926 | 730,244,70 | 731,2596,2486

BATCH_RAW_INFO | 722,4037,3312 | 726,2769,2474 | 728,424,139 | 729,2131,1926 | 730,245,70 | 731,2597,2486

BATCH_RAW_INFO | 722,4038,3312 | 726,2770,2474 | 728,425,139 | 729,2132,1926 | 730,246,70 | 731,2598,2486

BATCH_RAW_INFO | 722,4039,3312 | 726,2771,2474 | 728,426,139 | 729,2133,1926 | 730,247,70 | 731,2599,2486

BATCH_RAW_INFO | 722,4040,3312 | 726,2772,2474 | 728,427,139 | 729,2134,1926 | 730,248,70 | 731,2600,2486

BATCH_RAW_INFO | 722,4041,3312 | 726,2773,2474 | 728,428,139 | 729,2135,1926 | 730,249,70 | 731,2601,2486

BATCH_RAW_INFO | 722,4042,3312 | 726,2774,2474 | 728,429,139 | 729,2136,1926 | 730,250,70 | 731,2602,2486

BATCH_RAW_INFO | 722,4043,3312 | 726,2775,2474 | 728,430,139 | 729,2137,1926 | 730,251,70 | 731,2603,2486

BATCH_RAW_INFO | 722,4044,3312 | 726,2776,2474 | 728,431,139 | 729,2138,1926 | 730,252,70 | 731,2604,2486

BATCH_RAW_INFO | 722,4045,3312 | 726,2777,2474 | 728,432,139 | 729,2139,1926 | 730,253,70 | 731,2605,2486

BATCH_RAW_INFO | 722,4046,3312 | 726,2778,2474 | 728,433,139 | 729,2140,1926 | 730,254,70 | 731,2606,2486

BATCH_RAW_INFO | 722,4047,3312 | 726,2779,2474 | 728,434,139 | 729,2141,1926 | 730,255,70 | 731,2607,2486

BATCH_RAW_INFO | 722,4048,3312 | 726,2780,2474 | 728,435,139 | 729,2142,1926 | 730,256,70 | 731,2608,2486

BATCH_RAW_INFO | 722,4049,3312 | 726,2781,2474 | 728,436,139 | 729,2143,1926 | 730,257,70 | 731,2609,2486

BATCH_RAW_INFO | 722,4050,3312 | 726,2782,2474 | 728,437,139 | 729,2144,1926 | 730,258,70 | 731,2610,2486

BATCH_RAW_INFO | 722,4051,3312 | 726,2783,2474 | 728,438,139 | 729,2145,1926 | 730,259,70 | 731,2611,2486

BATCH_RAW_INFO | 722,4052,3312 | 726,2784,2474 | 728,439,139 | 729,2146,1926 | 730,260,70 | 731,2612,2486

BATCH_RAW_INFO | 722,4053,3312 | 726,2785,2474 | 728,440,139 | 729,2147,1926 | 730,261,70 | 731,2613,2486

BATCH_RAW_INFO | 722,4054,3312 | 726,2786,2474 | 728,441,139 | 729,2148,1926 | 730,262,70 | 731,2614,2486

BATCH_RAW_INFO | 722,4055,3312 | 726,2787,2474 | 728,442,139 | 729,2149,1926 | 730,263,70 | 731,2615,2486

BATCH_RAW_INFO | 722,4056,3312 | 726,2788,2474 | 728,443,139 | 729,2150,1926 | 730,264,70 | 731,2616,2486

BATCH_RAW_INFO | 722,4057,3312 | 726,2789,2474 | 728,444,139 | 729,2151,1926 | 730,265,70 | 731,2617,2486

BATCH_RAW_INFO | 722,4058,3312 | 726,2790,2474 | 728,445,139 | 729,2152,1926 | 730,266,70 | 731,2618,2486

BATCH_RAW_INFO | 722,4059,3312 | 726,2791,2474 | 728,446,139 | 729,2153,1926 | 730,267,70 | 731,2619,2486

BATCH_RAW_INFO | 722,4060,3312 | 726,2792,2474 | 728,447,139 | 729,2154,1926 | 730,268,70 | 731,2620,2486

BATCH_RAW_INFO | 722,4061,3312 | 726,2793,2474 | 728,448,139 | 729,2155,1926 | 730,269,70 | 731,2621,2486

BATCH_RAW_INFO | 722,4062,3312 | 726,2794,2474 | 728,449,139 | 729,2156,1926 | 730,270,70 | 731,2622,2486

BATCH_RAW_INFO | 722,4063,3312 | 726,2795,2474 | 728,450,139 | 729,2157,1926 | 730,271,70 | 731,2623,2486

BATCH_RAW_INFO | 722,4064,3312 | 726,2796,2474 | 728,451,139 | 729,2158,1926 | 730,272,70 | 731,2624,2486

BATCH_RAW_INFO | 722,4065,3312 | 726,2797,2474 | 728,452,139 | 729,2159,1926 | 730,273,70 | 731,2625,2486

BATCH_RAW_INFO | 722,4066,3312 | 726,2798,2474 | 728,453,139 | 729,2160,1926 | 730,274,70 | 731,2626,2486

BATCH_RAW_INFO | 722,4067,3312 | 726,2799,2474 | 728,454,139 | 729,2161,1926 | 730,275,70 | 731,2627,2486

BATCH_RAW_INFO | 732,2175,2174

BATCH_RAW_INFO | 722,4068,3312 | 726,2800,2474 | 728,455,139 | 729,2162,1926 | 730,276,70 | 731,2628,2486 | 732,2176,2174

BATCH_RAW_INFO | 722,4069,3312 | 726,2801,2474 | 728,456,139 | 729,2163,1926 | 730,277,70 | 731,2629,2486 | 732,2177,2174

BATCH_RAW_INFO | 722,4070,3312 | 726,2802,2474 | 728,457,139 | 729,2164,1926 | 730,278,70 | 731,2630,2486 | 732,2178,2174

BATCH_RAW_INFO | 733,24,23

BATCH_RAW_INFO | 722,4071,3312 | 726,2803,2474 | 728,458,139 | 729,2165,1926 | 730,279,70 | 731,2631,2486 | 732,2179,2174 | 733,25,23

BATCH_RAW_INFO | 722,4072,3312 | 726,2804,2474 | 728,459,139 | 729,2166,1926 | 730,280,70 | 731,2632,2486 | 732,2180,2174 | 733,26,23

BATCH_RAW_INFO | 722,4073,3312 | 726,2805,2474 | 728,460,139 | 729,2167,1926 | 730,281,70 | 731,2633,2486 | 732,2181,2174 | 733,27,23

BATCH_RAW_INFO | 722,4074,3312 | 726,2806,2474 | 728,461,139 | 729,2168,1926 | 730,282,70 | 731,2634,2486 | 732,2182,2174 | 733,28,23

BATCH_RAW_INFO | 722,4075,3312 | 726,2807,2474 | 728,462,139 | 729,2169,1926 | 730,283,70 | 731,2635,2486 | 732,2183,2174 | 733,29,23

BATCH_RAW_INFO | 722,4076,3312 | 726,2808,2474 | 728,463,139 | 729,2170,1926 | 730,284,70 | 731,2636,2486 | 732,2184,2174 | 733,30,23

BATCH_RAW_INFO | 722,4077,3312 | 726,2809,2474 | 728,464,139 | 729,2171,1926 | 730,285,70 | 731,2637,2486 | 732,2185,2174 | 733,31,23

BATCH_RAW_INFO | 722,4078,3312 | 726,2810,2474 | 728,465,139 | 729,2172,1926 | 730,286,70 | 731,2638,2486 | 732,2186,2174 | 733,32,23

BATCH_RAW_INFO | 722,4079,3312 | 726,2811,2474 | 728,466,139 | 729,2173,1926 | 730,287,70 | 731,2639,2486 | 732,2187,2174 | 733,33,23

BATCH_RAW_INFO | 722,4080,3312 | 726,2812,2474 | 728,467,139 | 729,2174,1926 | 730,288,70 | 731,2640,2486 | 732,2188,2174 | 733,34,23

BATCH_RAW_INFO | 722,4081,3312 | 726,2813,2474 | 728,468,139 | 729,2175,1926 | 730,289,70 | 731,2641,2486 | 732,2189,2174 | 733,35,23

BATCH_RAW_INFO | 722,4082,3312 | 726,2814,2474 | 728,469,139 | 729,2176,1926 | 730,290,70 | 731,2642,2486 | 732,2190,2174 | 733,36,23

BATCH_RAW_INFO | 722,4083,3312 | 726,2815,2474 | 728,470,139 | 729,2177,1926 | 730,291,70 | 731,2643,2486 | 732,2191,2174 | 733,37,23

BATCH_RAW_INFO | 722,4084,3312 | 726,2816,2474 | 728,471,139 | 729,2178,1926 | 730,292,70 | 731,2644,2486 | 732,2192,2174 | 733,38,23

BATCH_RAW_INFO | 722,4085,3312 | 726,2817,2474 | 728,472,139 | 729,2179,1926 | 730,293,70 | 731,2645,2486 | 732,2193,2174 | 733,39,23

BATCH_RAW_INFO | 722,4086,3312 | 726,2818,2474 | 728,473,139 | 729,2180,1926 | 730,294,70 | 731,2646,2486 | 732,2194,2174 | 733,40,23

BATCH_RAW_INFO | 722,4087,3312 | 726,2819,2474 | 728,474,139 | 729,2181,1926 | 730,295,70 | 731,2647,2486 | 732,2195,2174 | 733,41,23

BATCH_RAW_INFO | 722,4088,3312 | 726,2820,2474 | 728,475,139 | 729,2182,1926 | 730,296,70 | 731,2648,2486 | 732,2196,2174 | 733,42,23

BATCH_RAW_INFO | 722,4089,3312 | 726,2821,2474 | 728,476,139 | 729,2183,1926 | 730,297,70 | 731,2649,2486 | 732,2197,2174 | 733,43,23

BATCH_RAW_INFO | 722,4090,3312 | 726,2822,2474 | 728,477,139 | 729,2184,1926 | 730,298,70 | 731,2650,2486 | 732,2198,2174 | 733,44,23

BATCH_RAW_INFO | 722,4091,3312 | 726,2823,2474 | 728,478,139 | 729,2185,1926 | 730,299,70 | 731,2651,2486 | 732,2199,2174 | 733,45,23

BATCH_RAW_INFO | 722,4092,3312 | 726,2824,2474 | 728,479,139 | 729,2186,1926 | 730,300,70 | 731,2652,2486 | 732,2200,2174 | 733,46,23

BATCH_RAW_INFO | 722,4093,3312 | 726,2825,2474 | 728,480,139 | 729,2187,1926 | 730,301,70 | 731,2653,2486 | 732,2201,2174 | 733,47,23

BATCH_RAW_INFO | 722,4094,3312 | 726,2826,2474 | 728,481,139 | 729,2188,1926 | 730,302,70 | 731,2654,2486 | 732,2202,2174 | 733,48,23

BATCH_RAW_INFO | 722,4095,3312 | 726,2827,2474 | 728,482,139 | 729,2189,1926 | 730,303,70 | 731,2655,2486 | 732,2203,2174 | 733,49,23

BATCH_RAW_INFO | 726,2828,2474 | 728,483,139 | 729,2190,1926 | 730,304,70 | 731,2656,2486 | 732,2204,2174 | 733,50,23

BATCH_RAW_INFO | 726,2829,2474 | 728,484,139 | 729,2191,1926 | 730,305,70 | 731,2657,2486 | 732,2205,2174 | 733,51,23

BATCH_RAW_INFO | 726,2830,2474 | 728,485,139 | 729,2192,1926 | 730,306,70 | 731,2658,2486 | 732,2206,2174 | 733,52,23

BATCH_RAW_INFO | 726,2831,2474 | 728,486,139 | 729,2193,1926 | 730,307,70 | 731,2659,2486 | 732,2207,2174 | 733,53,23

BATCH_RAW_INFO | 726,2832,2474 | 728,487,139 | 729,2194,1926 | 730,308,70 | 731,2660,2486 | 732,2208,2174 | 733,54,23

BATCH_RAW_INFO | 726,2833,2474 | 728,488,139 | 729,2195,1926 | 730,309,70 | 731,2661,2486 | 732,2209,2174 | 733,55,23

BATCH_RAW_INFO | 726,2834,2474 | 728,489,139 | 729,2196,1926 | 730,310,70 | 731,2662,2486 | 732,2210,2174 | 733,56,23

BATCH_RAW_INFO | 726,2835,2474 | 728,490,139 | 729,2197,1926 | 730,311,70 | 731,2663,2486 | 732,2211,2174 | 733,57,23

BATCH_RAW_INFO | 726,2836,2474 | 728,491,139 | 729,2198,1926 | 730,312,70 | 731,2664,2486 | 732,2212,2174 | 733,58,23

BATCH_RAW_INFO | 726,2837,2474 | 728,492,139 | 729,2199,1926 | 730,313,70 | 731,2665,2486 | 732,2213,2174 | 733,59,23

BATCH_RAW_INFO | 726,2838,2474 | 728,493,139 | 729,2200,1926 | 730,314,70 | 731,2666,2486 | 732,2214,2174 | 733,60,23

BATCH_RAW_INFO | 726,2839,2474 | 728,494,139 | 729,2201,1926 | 730,315,70 | 731,2667,2486 | 732,2215,2174 | 733,61,23

BATCH_RAW_INFO | 726,2840,2474 | 728,495,139 | 729,2202,1926 | 730,316,70 | 731,2668,2486 | 732,2216,2174 | 733,62,23

BATCH_RAW_INFO | 726,2841,2474 | 728,496,139 | 729,2203,1926 | 730,317,70 | 731,2669,2486 | 732,2217,2174 | 733,63,23

BATCH_RAW_INFO | 726,2842,2474 | 728,497,139 | 729,2204,1926 | 730,318,70 | 731,2670,2486 | 732,2218,2174 | 733,64,23

BATCH_RAW_INFO | 726,2843,2474 | 728,498,139 | 729,2205,1926 | 730,319,70 | 731,2671,2486 | 732,2219,2174 | 733,65,23

BATCH_RAW_INFO | 726,2844,2474 | 728,499,139 | 729,2206,1926 | 730,320,70 | 731,2672,2486 | 732,2220,2174 | 733,66,23

BATCH_RAW_INFO | 726,2845,2474 | 728,500,139 | 729,2207,1926 | 730,321,70 | 731,2673,2486 | 732,2221,2174 | 733,67,23

BATCH_RAW_INFO | 726,2846,2474 | 728,501,139 | 729,2208,1926 | 730,322,70 | 731,2674,2486 | 732,2222,2174 | 733,68,23

BATCH_RAW_INFO | 726,2847,2474 | 728,502,139 | 729,2209,1926 | 730,323,70 | 731,2675,2486 | 732,2223,2174 | 733,69,23

BATCH_RAW_INFO | 726,2848,2474 | 728,503,139 | 729,2210,1926 | 730,324,70 | 731,2676,2486 | 732,2224,2174 | 733,70,23

BATCH_RAW_INFO | 726,2849,2474 | 728,504,139 | 729,2211,1926 | 730,325,70 | 731,2677,2486 | 732,2225,2174 | 733,71,23

BATCH_RAW_INFO | 726,2850,2474 | 728,505,139 | 729,2212,1926 | 730,326,70 | 731,2678,2486 | 732,2226,2174 | 733,72,23

BATCH_RAW_INFO | 726,2851,2474 | 728,506,139 | 729,2213,1926 | 730,327,70 | 731,2679,2486 | 732,2227,2174 | 733,73,23

BATCH_RAW_INFO | 726,2852,2474 | 728,507,139 | 729,2214,1926 | 730,328,70 | 731,2680,2486 | 732,2228,2174 | 733,74,23

BATCH_RAW_INFO | 726,2853,2474 | 728,508,139 | 729,2215,1926 | 730,329,70 | 731,2681,2486 | 732,2229,2174 | 733,75,23

BATCH_RAW_INFO | 726,2854,2474 | 728,509,139 | 729,2216,1926 | 730,330,70 | 731,2682,2486 | 732,2230,2174 | 733,76,23

BATCH_RAW_INFO | 726,2855,2474 | 728,510,139 | 729,2217,1926 | 730,331,70 | 731,2683,2486 | 732,2231,2174 | 733,77,23

BATCH_RAW_INFO | 726,2856,2474 | 728,511,139 | 729,2218,1926 | 730,332,70 | 731,2684,2486 | 732,2232,2174 | 733,78,23

BATCH_RAW_INFO | 734,1859,1858

BATCH_RAW_INFO | 726,2857,2474 | 728,512,139 | 729,2219,1926 | 730,333,70 | 731,2685,2486 | 732,2233,2174 | 733,79,23 | 734,1860,1858

BATCH_RAW_INFO | 726,2858,2474 | 728,513,139 | 729,2220,1926 | 730,334,70 | 731,2686,2486 | 732,2234,2174 | 733,80,23 | 734,1861,1858

BATCH_RAW_INFO | 726,2859,2474 | 728,514,139 | 729,2221,1926 | 730,335,70 | 731,2687,2486 | 732,2235,2174 | 733,81,23 | 734,1862,1858

BATCH_RAW_INFO | 726,2860,2474 | 728,515,139 | 729,2222,1926 | 730,336,70 | 731,2688,2486 | 732,2236,2174 | 733,82,23 | 734,1863,1858

BATCH_RAW_INFO | 726,2861,2474 | 728,516,139 | 729,2223,1926 | 730,337,70 | 731,2689,2486 | 732,2237,2174 | 733,83,23 | 734,1864,1858

BATCH_RAW_INFO | 726,2862,2474 | 728,517,139 | 729,2224,1926 | 730,338,70 | 731,2690,2486 | 732,2238,2174 | 733,84,23 | 734,1865,1858

BATCH_RAW_INFO | 726,2863,2474 | 728,518,139 | 729,2225,1926 | 730,339,70 | 731,2691,2486 | 732,2239,2174 | 733,85,23 | 734,1866,1858

BATCH_RAW_INFO | 726,2864,2474 | 728,519,139 | 729,2226,1926 | 730,340,70 | 731,2692,2486 | 732,2240,2174 | 733,86,23 | 734,1867,1858

BATCH_RAW_INFO | 726,2865,2474 | 728,520,139 | 729,2227,1926 | 730,341,70 | 731,2693,2486 | 732,2241,2174 | 733,87,23 | 734,1868,1858

BATCH_RAW_INFO | 726,2866,2474 | 728,521,139 | 729,2228,1926 | 730,342,70 | 731,2694,2486 | 732,2242,2174 | 733,88,23 | 734,1869,1858

BATCH_RAW_INFO | 726,2867,2474 | 728,522,139 | 729,2229,1926 | 730,343,70 | 731,2695,2486 | 732,2243,2174 | 733,89,23 | 734,1870,1858

BATCH_RAW_INFO | 726,2868,2474 | 728,523,139 | 729,2230,1926 | 730,344,70 | 731,2696,2486 | 732,2244,2174 | 733,90,23 | 734,1871,1858

BATCH_RAW_INFO | 726,2869,2474 | 728,524,139 | 729,2231,1926 | 730,345,70 | 731,2697,2486 | 732,2245,2174 | 733,91,23 | 734,1872,1858

BATCH_RAW_INFO | 726,2870,2474 | 728,525,139 | 729,2232,1926 | 730,346,70 | 731,2698,2486 | 732,2246,2174 | 733,92,23 | 734,1873,1858

BATCH_RAW_INFO | 726,2871,2474 | 728,526,139 | 729,2233,1926 | 730,347,70 | 731,2699,2486 | 732,2247,2174 | 733,93,23 | 734,1874,1858

BATCH_RAW_INFO | 726,2872,2474 | 728,527,139 | 729,2234,1926 | 730,348,70 | 731,2700,2486 | 732,2248,2174 | 733,94,23 | 734,1875,1858

BATCH_RAW_INFO | 726,2873,2474 | 728,528,139 | 729,2235,1926 | 730,349,70 | 731,2701,2486 | 732,2249,2174 | 733,95,23 | 734,1876,1858

BATCH_RAW_INFO | 726,2874,2474 | 728,529,139 | 729,2236,1926 | 730,350,70 | 731,2702,2486 | 732,2250,2174 | 733,96,23 | 734,1877,1858

BATCH_RAW_INFO | 726,2875,2474 | 728,530,139 | 729,2237,1926 | 730,351,70 | 731,2703,2486 | 732,2251,2174 | 733,97,23 | 734,1878,1858

BATCH_RAW_INFO | 726,2876,2474 | 728,531,139 | 729,2238,1926 | 730,352,70 | 731,2704,2486 | 732,2252,2174 | 733,98,23 | 734,1879,1858

BATCH_RAW_INFO | 726,2877,2474 | 728,532,139 | 729,2239,1926 | 730,353,70 | 731,2705,2486 | 732,2253,2174 | 733,99,23 | 734,1880,1858

BATCH_RAW_INFO | 726,2878,2474 | 728,533,139 | 729,2240,1926 | 730,354,70 | 731,2706,2486 | 732,2254,2174 | 733,100,23 | 734,1881,1858

BATCH_RAW_INFO | 726,2879,2474 | 728,534,139 | 730,355,70 | 731,2707,2486 | 732,2255,2174 | 733,101,23 | 734,1882,1858

BATCH_RAW_INFO | 726,2880,2474 | 728,535,139 | 730,356,70 | 731,2708,2486 | 732,2256,2174 | 733,102,23 | 734,1883,1858

BATCH_RAW_INFO | 726,2881,2474 | 728,536,139 | 730,357,70 | 731,2709,2486 | 732,2257,2174 | 733,103,23 | 734,1884,1858

BATCH_RAW_INFO | 726,2882,2474 | 728,537,139 | 730,358,70 | 731,2710,2486 | 732,2258,2174 | 733,104,23 | 734,1885,1858

BATCH_RAW_INFO | 726,2883,2474 | 728,538,139 | 730,359,70 | 731,2711,2486 | 732,2259,2174 | 733,105,23 | 734,1886,1858

BATCH_RAW_INFO | 726,2884,2474 | 728,539,139 | 730,360,70 | 731,2712,2486 | 732,2260,2174 | 733,106,23 | 734,1887,1858

BATCH_RAW_INFO | 726,2885,2474 | 728,540,139 | 730,361,70 | 731,2713,2486 | 732,2261,2174 | 733,107,23 | 734,1888,1858

BATCH_RAW_INFO | 726,2886,2474 | 728,541,139 | 730,362,70 | 731,2714,2486 | 732,2262,2174 | 733,108,23 | 734,1889,1858

BATCH_RAW_INFO | 726,2887,2474 | 728,542,139 | 730,363,70 | 731,2715,2486 | 732,2263,2174 | 733,109,23 | 734,1890,1858

BATCH_RAW_INFO | 726,2888,2474 | 728,543,139 | 730,364,70 | 731,2716,2486 | 732,2264,2174 | 733,110,23 | 734,1891,1858

BATCH_RAW_INFO | 726,2889,2474 | 728,544,139 | 730,365,70 | 731,2717,2486 | 732,2265,2174 | 733,111,23 | 734,1892,1858

BATCH_RAW_INFO | 726,2890,2474 | 728,545,139 | 730,366,70 | 731,2718,2486 | 732,2266,2174 | 733,112,23 | 734,1893,1858

BATCH_RAW_INFO | 726,2891,2474 | 728,546,139 | 730,367,70 | 731,2719,2486 | 732,2267,2174 | 733,113,23 | 734,1894,1858

BATCH_RAW_INFO | 726,2892,2474 | 728,547,139 | 730,368,70 | 731,2720,2486 | 732,2268,2174 | 733,114,23 | 734,1895,1858

BATCH_RAW_INFO | 726,2893,2474 | 728,548,139 | 730,369,70 | 731,2721,2486 | 732,2269,2174 | 733,115,23 | 734,1896,1858

BATCH_RAW_INFO | 726,2894,2474 | 728,549,139 | 730,370,70 | 731,2722,2486 | 732,2270,2174 | 733,116,23 | 734,1897,1858

BATCH_RAW_INFO | 726,2895,2474 | 728,550,139 | 730,371,70 | 731,2723,2486 | 732,2271,2174 | 733,117,23 | 734,1898,1858

BATCH_RAW_INFO | 726,2896,2474 | 728,551,139 | 730,372,70 | 731,2724,2486 | 732,2272,2174 | 733,118,23 | 734,1899,1858

BATCH_RAW_INFO | 726,2897,2474 | 728,552,139 | 730,373,70 | 731,2725,2486 | 732,2273,2174 | 733,119,23 | 734,1900,1858

BATCH_RAW_INFO | 726,2898,2474 | 728,553,139 | 730,374,70 | 731,2726,2486 | 732,2274,2174 | 733,120,23 | 734,1901,1858

BATCH_RAW_INFO | 726,2899,2474 | 728,554,139 | 730,375,70 | 731,2727,2486 | 732,2275,2174 | 734,1902,1858

BATCH_RAW_INFO | 726,2900,2474 | 728,555,139 | 730,376,70 | 731,2728,2486 | 732,2276,2174 | 734,1903,1858

BATCH_RAW_INFO | 726,2901,2474 | 728,556,139 | 730,377,70 | 731,2729,2486 | 732,2277,2174 | 734,1904,1858

BATCH_RAW_INFO | 726,2902,2474 | 728,557,139 | 730,378,70 | 731,2730,2486 | 732,2278,2174 | 734,1905,1858

BATCH_RAW_INFO | 726,2903,2474 | 728,558,139 | 730,379,70 | 731,2731,2486 | 732,2279,2174 | 734,1906,1858

BATCH_RAW_INFO | 726,2904,2474 | 728,559,139 | 730,380,70 | 731,2732,2486 | 732,2280,2174 | 734,1907,1858

BATCH_RAW_INFO | 726,2905,2474 | 728,560,139 | 730,381,70 | 731,2733,2486 | 732,2281,2174 | 734,1908,1858

BATCH_RAW_INFO | 726,2906,2474 | 728,561,139 | 730,382,70 | 731,2734,2486 | 732,2282,2174 | 734,1909,1858

BATCH_RAW_INFO | 726,2907,2474 | 728,562,139 | 730,383,70 | 731,2735,2486 | 732,2283,2174 | 734,1910,1858

BATCH_RAW_INFO | 726,2908,2474 | 728,563,139 | 730,384,70 | 731,2736,2486 | 732,2284,2174 | 734,1911,1858

BATCH_RAW_INFO | 726,2909,2474 | 728,564,139 | 730,385,70 | 731,2737,2486 | 732,2285,2174 | 734,1912,1858

BATCH_RAW_INFO | 726,2910,2474 | 728,565,139 | 730,386,70 | 731,2738,2486 | 732,2286,2174 | 734,1913,1858

BATCH_RAW_INFO | 726,2911,2474 | 728,566,139 | 730,387,70 | 731,2739,2486 | 732,2287,2174 | 734,1914,1858

BATCH_RAW_INFO | 726,2912,2474 | 728,567,139 | 730,388,70 | 731,2740,2486 | 732,2288,2174 | 734,1915,1858

BATCH_RAW_INFO | 726,2913,2474 | 728,568,139 | 730,389,70 | 731,2741,2486 | 732,2289,2174 | 734,1916,1858

BATCH_RAW_INFO | 735,2524,2523

BATCH_RAW_INFO | 726,2914,2474 | 728,569,139 | 730,390,70 | 731,2742,2486 | 732,2290,2174 | 734,1917,1858 | 735,2525,2523

BATCH_RAW_INFO | 726,2915,2474 | 728,570,139 | 730,391,70 | 731,2743,2486 | 732,2291,2174 | 734,1918,1858 | 735,2526,2523

BATCH_RAW_INFO | 726,2916,2474 | 728,571,139 | 730,392,70 | 731,2744,2486 | 732,2292,2174 | 734,1919,1858 | 735,2527,2523

BATCH_RAW_INFO | 726,2917,2474 | 728,572,139 | 730,393,70 | 731,2745,2486 | 732,2293,2174 | 734,1920,1858 | 735,2528,2523

BATCH_RAW_INFO | 726,2918,2474 | 728,573,139 | 730,394,70 | 731,2746,2486 | 732,2294,2174 | 734,1921,1858 | 735,2529,2523

BATCH_RAW_INFO | 726,2919,2474 | 728,574,139 | 730,395,70 | 731,2747,2486 | 732,2295,2174 | 734,1922,1858 | 735,2530,2523

BATCH_RAW_INFO | 726,2920,2474 | 728,575,139 | 730,396,70 | 731,2748,2486 | 732,2296,2174 | 734,1923,1858 | 735,2531,2523

BATCH_RAW_INFO | 726,2921,2474 | 728,576,139 | 730,397,70 | 731,2749,2486 | 732,2297,2174 | 734,1924,1858 | 735,2532,2523

BATCH_RAW_INFO | 726,2922,2474 | 728,577,139 | 730,398,70 | 731,2750,2486 | 732,2298,2174 | 734,1925,1858 | 735,2533,2523

BATCH_RAW_INFO | 726,2923,2474 | 728,578,139 | 730,399,70 | 731,2751,2486 | 732,2299,2174 | 734,1926,1858 | 735,2534,2523

BATCH_RAW_INFO | 726,2924,2474 | 728,579,139 | 730,400,70 | 731,2752,2486 | 732,2300,2174 | 734,1927,1858 | 735,2535,2523

BATCH_RAW_INFO | 726,2925,2474 | 728,580,139 | 730,401,70 | 731,2753,2486 | 732,2301,2174 | 734,1928,1858 | 735,2536,2523

BATCH_RAW_INFO | 726,2926,2474 | 728,581,139 | 730,402,70 | 731,2754,2486 | 732,2302,2174 | 734,1929,1858 | 735,2537,2523

BATCH_RAW_INFO | 726,2927,2474 | 728,582,139 | 730,403,70 | 731,2755,2486 | 732,2303,2174 | 734,1930,1858 | 735,2538,2523

BATCH_RAW_INFO | 726,2928,2474 | 728,583,139 | 730,404,70 | 731,2756,2486 | 732,2304,2174 | 734,1931,1858 | 735,2539,2523

BATCH_RAW_INFO | 726,2929,2474 | 728,584,139 | 730,405,70 | 731,2757,2486 | 732,2305,2174 | 734,1932,1858 | 735,2540,2523

BATCH_RAW_INFO | 726,2930,2474 | 728,585,139 | 730,406,70 | 731,2758,2486 | 732,2306,2174 | 734,1933,1858 | 735,2541,2523

BATCH_RAW_INFO | 726,2931,2474 | 728,586,139 | 730,407,70 | 731,2759,2486 | 732,2307,2174 | 734,1934,1858 | 735,2542,2523

BATCH_RAW_INFO | 726,2932,2474 | 728,587,139 | 730,408,70 | 731,2760,2486 | 732,2308,2174 | 734,1935,1858 | 735,2543,2523

BATCH_RAW_INFO | 726,2933,2474 | 728,588,139 | 730,409,70 | 731,2761,2486 | 732,2309,2174 | 734,1936,1858 | 735,2544,2523

BATCH_RAW_INFO | 726,2934,2474 | 728,589,139 | 730,410,70 | 731,2762,2486 | 732,2310,2174 | 734,1937,1858 | 735,2545,2523

BATCH_RAW_INFO | 726,2935,2474 | 728,590,139 | 730,411,70 | 731,2763,2486 | 732,2311,2174 | 734,1938,1858 | 735,2546,2523

BATCH_RAW_INFO | 726,2936,2474 | 728,591,139 | 730,412,70 | 731,2764,2486 | 732,2312,2174 | 734,1939,1858 | 735,2547,2523

BATCH_RAW_INFO | 726,2937,2474 | 728,592,139 | 730,413,70 | 731,2765,2486 | 732,2313,2174 | 734,1940,1858 | 735,2548,2523

BATCH_RAW_INFO | 726,2938,2474 | 728,593,139 | 730,414,70 | 731,2766,2486 | 732,2314,2174 | 734,1941,1858 | 735,2549,2523

BATCH_RAW_INFO | 726,2939,2474 | 728,594,139 | 730,415,70 | 731,2767,2486 | 732,2315,2174 | 734,1942,1858 | 735,2550,2523

BATCH_RAW_INFO | 726,2940,2474 | 728,595,139 | 730,416,70 | 731,2768,2486 | 732,2316,2174 | 734,1943,1858 | 735,2551,2523

BATCH_RAW_INFO | 726,2941,2474 | 728,596,139 | 730,417,70 | 731,2769,2486 | 732,2317,2174 | 734,1944,1858 | 735,2552,2523

BATCH_RAW_INFO | 726,2942,2474 | 728,597,139 | 730,418,70 | 731,2770,2486 | 732,2318,2174 | 734,1945,1858 | 735,2553,2523

BATCH_RAW_INFO | 726,2943,2474 | 728,598,139 | 730,419,70 | 731,2771,2486 | 732,2319,2174 | 734,1946,1858 | 735,2554,2523

BATCH_RAW_INFO | 726,2944,2474 | 728,599,139 | 730,420,70 | 731,2772,2486 | 732,2320,2174 | 734,1947,1858 | 735,2555,2523

BATCH_RAW_INFO | 726,2945,2474 | 728,600,139 | 730,421,70 | 731,2773,2486 | 732,2321,2174 | 734,1948,1858 | 735,2556,2523

BATCH_RAW_INFO | 736,15,14

BATCH_RAW_INFO | 726,2946,2474 | 728,601,139 | 730,422,70 | 731,2774,2486 | 732,2322,2174 | 734,1949,1858 | 735,2557,2523 | 736,16,14

BATCH_RAW_INFO | 726,2947,2474 | 728,602,139 | 730,423,70 | 731,2775,2486 | 732,2323,2174 | 734,1950,1858 | 735,2558,2523 | 736,17,14

BATCH_RAW_INFO | 726,2948,2474 | 728,603,139 | 730,424,70 | 731,2776,2486 | 732,2324,2174 | 734,1951,1858 | 735,2559,2523 | 736,18,14

BATCH_RAW_INFO | 726,2949,2474 | 728,604,139 | 730,425,70 | 731,2777,2486 | 732,2325,2174 | 734,1952,1858 | 735,2560,2523 | 736,19,14

BATCH_RAW_INFO | 726,2950,2474 | 728,605,139 | 730,426,70 | 731,2778,2486 | 732,2326,2174 | 734,1953,1858 | 735,2561,2523 | 736,20,14

BATCH_RAW_INFO | 737,2137,2136

BATCH_RAW_INFO | 726,2951,2474 | 728,606,139 | 730,427,70 | 731,2779,2486 | 732,2327,2174 | 734,1954,1858 | 735,2562,2523 | 736,21,14 | 737,2138,2136

BATCH_RAW_INFO | 726,2952,2474 | 728,607,139 | 730,428,70 | 731,2780,2486 | 732,2328,2174 | 734,1955,1858 | 735,2563,2523 | 736,22,14 | 737,2139,2136

BATCH_RAW_INFO | 726,2953,2474 | 728,608,139 | 730,429,70 | 731,2781,2486 | 732,2329,2174 | 734,1956,1858 | 735,2564,2523 | 736,23,14 | 737,2140,2136

BATCH_RAW_INFO | 726,2954,2474 | 728,609,139 | 730,430,70 | 731,2782,2486 | 732,2330,2174 | 734,1957,1858 | 735,2565,2523 | 736,24,14 | 737,2141,2136

BATCH_RAW_INFO | 726,2955,2474 | 728,610,139 | 730,431,70 | 731,2783,2486 | 732,2331,2174 | 734,1958,1858 | 735,2566,2523 | 736,25,14 | 737,2142,2136

BATCH_RAW_INFO | 726,2956,2474 | 728,611,139 | 730,432,70 | 731,2784,2486 | 732,2332,2174 | 734,1959,1858 | 735,2567,2523 | 736,26,14 | 737,2143,2136

BATCH_RAW_INFO | 726,2957,2474 | 728,612,139 | 730,433,70 | 731,2785,2486 | 732,2333,2174 | 734,1960,1858 | 735,2568,2523 | 736,27,14 | 737,2144,2136

BATCH_RAW_INFO | 726,2958,2474 | 728,613,139 | 730,434,70 | 731,2786,2486 | 732,2334,2174 | 734,1961,1858 | 735,2569,2523 | 736,28,14 | 737,2145,2136

BATCH_RAW_INFO | 726,2959,2474 | 728,614,139 | 730,435,70 | 731,2787,2486 | 732,2335,2174 | 734,1962,1858 | 735,2570,2523 | 736,29,14 | 737,2146,2136

BATCH_RAW_INFO | 726,2960,2474 | 728,615,139 | 730,436,70 | 731,2788,2486 | 732,2336,2174 | 734,1963,1858 | 735,2571,2523 | 736,30,14 | 737,2147,2136

BATCH_RAW_INFO | 726,2961,2474 | 728,616,139 | 730,437,70 | 731,2789,2486 | 732,2337,2174 | 734,1964,1858 | 735,2572,2523 | 736,31,14 | 737,2148,2136

BATCH_RAW_INFO | 726,2962,2474 | 728,617,139 | 730,438,70 | 731,2790,2486 | 732,2338,2174 | 734,1965,1858 | 735,2573,2523 | 736,32,14 | 737,2149,2136

BATCH_RAW_INFO | 726,2963,2474 | 728,618,139 | 730,439,70 | 731,2791,2486 | 732,2339,2174 | 734,1966,1858 | 735,2574,2523 | 736,33,14 | 737,2150,2136

BATCH_RAW_INFO | 726,2964,2474 | 728,619,139 | 730,440,70 | 731,2792,2486 | 732,2340,2174 | 734,1967,1858 | 735,2575,2523 | 736,34,14 | 737,2151,2136

BATCH_RAW_INFO | 726,2965,2474 | 728,620,139 | 730,441,70 | 731,2793,2486 | 732,2341,2174 | 734,1968,1858 | 735,2576,2523 | 736,35,14 | 737,2152,2136

BATCH_RAW_INFO | 726,2966,2474 | 728,621,139 | 730,442,70 | 731,2794,2486 | 732,2342,2174 | 734,1969,1858 | 735,2577,2523 | 736,36,14 | 737,2153,2136

BATCH_RAW_INFO | 726,2967,2474 | 728,622,139 | 730,443,70 | 731,2795,2486 | 732,2343,2174 | 734,1970,1858 | 735,2578,2523 | 736,37,14 | 737,2154,2136

BATCH_RAW_INFO | 738,642,641

BATCH_RAW_INFO | 726,2968,2474 | 728,623,139 | 730,444,70 | 731,2796,2486 | 732,2344,2174 | 734,1971,1858 | 735,2579,2523 | 736,38,14 | 737,2155,2136 | 738,643,641

BATCH_RAW_INFO | 726,2969,2474 | 728,624,139 | 730,445,70 | 731,2797,2486 | 732,2345,2174 | 734,1972,1858 | 735,2580,2523 | 736,39,14 | 737,2156,2136 | 738,644,641

BATCH_RAW_INFO | 726,2970,2474 | 728,625,139 | 730,446,70 | 731,2798,2486 | 732,2346,2174 | 734,1973,1858 | 735,2581,2523 | 736,40,14 | 737,2157,2136 | 738,645,641

BATCH_RAW_INFO | 726,2971,2474 | 728,626,139 | 730,447,70 | 731,2799,2486 | 732,2347,2174 | 734,1974,1858 | 735,2582,2523 | 736,41,14 | 737,2158,2136 | 738,646,641

BATCH_RAW_INFO | 726,2972,2474 | 728,627,139 | 730,448,70 | 731,2800,2486 | 732,2348,2174 | 734,1975,1858 | 735,2583,2523 | 736,42,14 | 737,2159,2136 | 738,647,641

BATCH_RAW_INFO | 726,2973,2474 | 728,628,139 | 730,449,70 | 731,2801,2486 | 732,2349,2174 | 734,1976,1858 | 735,2584,2523 | 736,43,14 | 737,2160,2136 | 738,648,641

BATCH_RAW_INFO | 726,2974,2474 | 728,629,139 | 730,450,70 | 731,2802,2486 | 732,2350,2174 | 734,1977,1858 | 735,2585,2523 | 736,44,14 | 737,2161,2136 | 738,649,641

BATCH_RAW_INFO | 726,2975,2474 | 728,630,139 | 730,451,70 | 731,2803,2486 | 732,2351,2174 | 734,1978,1858 | 735,2586,2523 | 736,45,14 | 737,2162,2136 | 738,650,641

BATCH_RAW_INFO | 726,2976,2474 | 728,631,139 | 730,452,70 | 731,2804,2486 | 732,2352,2174 | 734,1979,1858 | 735,2587,2523 | 736,46,14 | 737,2163,2136 | 738,651,641

BATCH_RAW_INFO | 726,2977,2474 | 728,632,139 | 730,453,70 | 731,2805,2486 | 732,2353,2174 | 734,1980,1858 | 735,2588,2523 | 736,47,14 | 737,2164,2136 | 738,652,641

BATCH_RAW_INFO | 726,2978,2474 | 728,633,139 | 730,454,70 | 731,2806,2486 | 732,2354,2174 | 734,1981,1858 | 735,2589,2523 | 736,48,14 | 737,2165,2136 | 738,653,641

BATCH_RAW_INFO | 726,2979,2474 | 728,634,139 | 730,455,70 | 731,2807,2486 | 732,2355,2174 | 734,1982,1858 | 735,2590,2523 | 736,49,14 | 737,2166,2136 | 738,654,641

BATCH_RAW_INFO | 726,2980,2474 | 728,635,139 | 730,456,70 | 731,2808,2486 | 732,2356,2174 | 734,1983,1858 | 735,2591,2523 | 736,50,14 | 737,2167,2136 | 738,655,641

BATCH_RAW_INFO | 726,2981,2474 | 728,636,139 | 730,457,70 | 731,2809,2486 | 732,2357,2174 | 734,1984,1858 | 735,2592,2523 | 736,51,14 | 737,2168,2136 | 738,656,641

BATCH_RAW_INFO | 726,2982,2474 | 728,637,139 | 730,458,70 | 731,2810,2486 | 732,2358,2174 | 734,1985,1858 | 735,2593,2523 | 736,52,14 | 737,2169,2136 | 738,657,641

BATCH_RAW_INFO | 726,2983,2474 | 728,638,139 | 730,459,70 | 731,2811,2486 | 732,2359,2174 | 734,1986,1858 | 735,2594,2523 | 736,53,14 | 737,2170,2136 | 738,658,641

BATCH_RAW_INFO | 726,2984,2474 | 728,639,139 | 730,460,70 | 731,2812,2486 | 732,2360,2174 | 734,1987,1858 | 735,2595,2523 | 736,54,14 | 737,2171,2136 | 738,659,641

BATCH_RAW_INFO | 726,2985,2474 | 728,640,139 | 730,461,70 | 731,2813,2486 | 732,2361,2174 | 734,1988,1858 | 735,2596,2523 | 736,55,14 | 737,2172,2136 | 738,660,641

BATCH_RAW_INFO | 726,2986,2474 | 728,641,139 | 730,462,70 | 731,2814,2486 | 732,2362,2174 | 734,1989,1858 | 735,2597,2523 | 736,56,14 | 737,2173,2136 | 738,661,641

BATCH_RAW_INFO | 726,2987,2474 | 728,642,139 | 730,463,70 | 731,2815,2486 | 732,2363,2174 | 734,1990,1858 | 735,2598,2523 | 736,57,14 | 737,2174,2136 | 738,662,641

BATCH_RAW_INFO | 739,52,51

BATCH_RAW_INFO | 726,2988,2474 | 728,643,139 | 730,464,70 | 731,2816,2486 | 732,2364,2174 | 734,1991,1858 | 735,2599,2523 | 736,58,14 | 737,2175,2136 | 738,663,641 | 739,53,51

BATCH_RAW_INFO | 726,2989,2474 | 728,644,139 | 730,465,70 | 731,2817,2486 | 732,2365,2174 | 734,1992,1858 | 735,2600,2523 | 736,59,14 | 737,2176,2136 | 738,664,641 | 739,54,51

BATCH_RAW_INFO | 726,2990,2474 | 728,645,139 | 730,466,70 | 731,2818,2486 | 732,2366,2174 | 734,1993,1858 | 735,2601,2523 | 736,60,14 | 737,2177,2136 | 738,665,641 | 739,55,51

BATCH_RAW_INFO | 726,2991,2474 | 728,646,139 | 730,467,70 | 731,2819,2486 | 732,2367,2174 | 734,1994,1858 | 735,2602,2523 | 736,61,14 | 737,2178,2136 | 738,666,641 | 739,56,51

BATCH_RAW_INFO | 726,2992,2474 | 728,647,139 | 730,468,70 | 731,2820,2486 | 732,2368,2174 | 734,1995,1858 | 735,2603,2523 | 736,62,14 | 737,2179,2136 | 738,667,641 | 739,57,51

BATCH_RAW_INFO | 726,2993,2474 | 728,648,139 | 730,469,70 | 731,2821,2486 | 732,2369,2174 | 734,1996,1858 | 735,2604,2523 | 736,63,14 | 737,2180,2136 | 738,668,641 | 739,58,51

BATCH_RAW_INFO | 726,2994,2474 | 728,649,139 | 730,470,70 | 731,2822,2486 | 732,2370,2174 | 734,1997,1858 | 735,2605,2523 | 736,64,14 | 737,2181,2136 | 738,669,641 | 739,59,51

BATCH_RAW_INFO | 726,2995,2474 | 728,650,139 | 730,471,70 | 731,2823,2486 | 732,2371,2174 | 734,1998,1858 | 735,2606,2523 | 736,65,14 | 737,2182,2136 | 738,670,641 | 739,60,51

BATCH_RAW_INFO | 726,2996,2474 | 728,651,139 | 730,472,70 | 731,2824,2486 | 732,2372,2174 | 734,1999,1858 | 735,2607,2523 | 736,66,14 | 737,2183,2136 | 738,671,641 | 739,61,51

BATCH_RAW_INFO | 726,2997,2474 | 728,652,139 | 730,473,70 | 731,2825,2486 | 732,2373,2174 | 734,2000,1858 | 735,2608,2523 | 736,67,14 | 737,2184,2136 | 738,672,641 | 739,62,51

BATCH_RAW_INFO | 726,2998,2474 | 728,653,139 | 730,474,70 | 731,2826,2486 | 732,2374,2174 | 734,2001,1858 | 735,2609,2523 | 736,68,14 | 737,2185,2136 | 738,673,641 | 739,63,51

BATCH_RAW_INFO | 726,2999,2474 | 728,654,139 | 730,475,70 | 731,2827,2486 | 732,2375,2174 | 734,2002,1858 | 735,2610,2523 | 736,69,14 | 737,2186,2136 | 738,674,641 | 739,64,51

BATCH_RAW_INFO | 726,3000,2474 | 728,655,139 | 730,476,70 | 731,2828,2486 | 732,2376,2174 | 734,2003,1858 | 735,2611,2523 | 736,70,14 | 737,2187,2136 | 738,675,641 | 739,65,51

BATCH_RAW_INFO | 726,3001,2474 | 728,656,139 | 730,477,70 | 731,2829,2486 | 732,2377,2174 | 734,2004,1858 | 735,2612,2523 | 736,71,14 | 737,2188,2136 | 738,676,641 | 739,66,51

BATCH_RAW_INFO | 726,3002,2474 | 728,657,139 | 730,478,70 | 731,2830,2486 | 732,2378,2174 | 734,2005,1858 | 735,2613,2523 | 736,72,14 | 737,2189,2136 | 738,677,641 | 739,67,51

BATCH_RAW_INFO | 726,3003,2474 | 728,658,139 | 730,479,70 | 731,2831,2486 | 732,2379,2174 | 734,2006,1858 | 735,2614,2523 | 736,73,14 | 737,2190,2136 | 738,678,641 | 739,68,51

BATCH_RAW_INFO | 726,3004,2474 | 728,659,139 | 730,480,70 | 731,2832,2486 | 732,2380,2174 | 734,2007,1858 | 735,2615,2523 | 736,74,14 | 737,2191,2136 | 738,679,641 | 739,69,51

BATCH_RAW_INFO | 726,3005,2474 | 728,660,139 | 730,481,70 | 731,2833,2486 | 732,2381,2174 | 734,2008,1858 | 735,2616,2523 | 736,75,14 | 737,2192,2136 | 738,680,641 | 739,70,51

BATCH_RAW_INFO | 726,3006,2474 | 728,661,139 | 730,482,70 | 731,2834,2486 | 732,2382,2174 | 734,2009,1858 | 735,2617,2523 | 736,76,14 | 737,2193,2136 | 738,681,641 | 739,71,51

BATCH_RAW_INFO | 726,3007,2474 | 728,662,139 | 730,483,70 | 731,2835,2486 | 732,2383,2174 | 734,2010,1858 | 735,2618,2523 | 736,77,14 | 737,2194,2136 | 738,682,641 | 739,72,51

BATCH_RAW_INFO | 726,3008,2474 | 728,663,139 | 730,484,70 | 731,2836,2486 | 732,2384,2174 | 734,2011,1858 | 735,2619,2523 | 736,78,14 | 737,2195,2136 | 738,683,641 | 739,73,51

BATCH_RAW_INFO | 726,3009,2474 | 728,664,139 | 730,485,70 | 731,2837,2486 | 732,2385,2174 | 734,2012,1858 | 735,2620,2523 | 736,79,14 | 737,2196,2136 | 738,684,641 | 739,74,51

BATCH_RAW_INFO | 726,3010,2474 | 728,665,139 | 730,486,70 | 731,2838,2486 | 732,2386,2174 | 734,2013,1858 | 735,2621,2523 | 736,80,14 | 737,2197,2136 | 738,685,641 | 739,75,51

BATCH_RAW_INFO | 726,3011,2474 | 728,666,139 | 730,487,70 | 731,2839,2486 | 732,2387,2174 | 734,2014,1858 | 735,2622,2523 | 736,81,14 | 737,2198,2136 | 738,686,641 | 739,76,51

BATCH_RAW_INFO | 726,3012,2474 | 728,667,139 | 730,488,70 | 731,2840,2486 | 732,2388,2174 | 734,2015,1858 | 735,2623,2523 | 736,82,14 | 737,2199,2136 | 738,687,641 | 739,77,51

BATCH_RAW_INFO | 726,3013,2474 | 728,668,139 | 730,489,70 | 731,2841,2486 | 732,2389,2174 | 734,2016,1858 | 735,2624,2523 | 736,83,14 | 737,2200,2136 | 738,688,641 | 739,78,51

BATCH_RAW_INFO | 726,3014,2474 | 728,669,139 | 730,490,70 | 731,2842,2486 | 732,2390,2174 | 734,2017,1858 | 735,2625,2523 | 736,84,14 | 737,2201,2136 | 738,689,641 | 739,79,51

BATCH_RAW_INFO | 726,3015,2474 | 728,670,139 | 730,491,70 | 731,2843,2486 | 732,2391,2174 | 734,2018,1858 | 735,2626,2523 | 736,85,14 | 737,2202,2136 | 738,690,641 | 739,80,51

BATCH_RAW_INFO | 726,3016,2474 | 728,671,139 | 730,492,70 | 731,2844,2486 | 732,2392,2174 | 734,2019,1858 | 735,2627,2523 | 736,86,14 | 737,2203,2136 | 738,691,641 | 739,81,51

BATCH_RAW_INFO | 726,3017,2474 | 728,672,139 | 730,493,70 | 731,2845,2486 | 732,2393,2174 | 734,2020,1858 | 735,2628,2523 | 736,87,14 | 737,2204,2136 | 738,692,641 | 739,82,51

BATCH_RAW_INFO | 726,3018,2474 | 728,673,139 | 730,494,70 | 731,2846,2486 | 732,2394,2174 | 734,2021,1858 | 735,2629,2523 | 736,88,14 | 737,2205,2136 | 738,693,641 | 739,83,51

BATCH_RAW_INFO | 726,3019,2474 | 728,674,139 | 730,495,70 | 731,2847,2486 | 732,2395,2174 | 734,2022,1858 | 735,2630,2523 | 736,89,14 | 737,2206,2136 | 738,694,641 | 739,84,51

BATCH_RAW_INFO | 726,3020,2474 | 728,675,139 | 730,496,70 | 731,2848,2486 | 732,2396,2174 | 734,2023,1858 | 735,2631,2523 | 736,90,14 | 737,2207,2136 | 738,695,641 | 739,85,51

BATCH_RAW_INFO | 726,3021,2474 | 728,676,139 | 730,497,70 | 731,2849,2486 | 732,2397,2174 | 734,2024,1858 | 735,2632,2523 | 736,91,14 | 737,2208,2136 | 738,696,641 | 739,86,51

BATCH_RAW_INFO | 728,677,139 | 730,498,70 | 731,2850,2486 | 732,2398,2174 | 734,2025,1858 | 735,2633,2523 | 736,92,14 | 737,2209,2136 | 738,697,641 | 739,87,51

BATCH_RAW_INFO | 728,678,139 | 730,499,70 | 731,2851,2486 | 732,2399,2174 | 734,2026,1858 | 735,2634,2523 | 736,93,14 | 737,2210,2136 | 738,698,641 | 739,88,51

BATCH_RAW_INFO | 728,679,139 | 730,500,70 | 731,2852,2486 | 732,2400,2174 | 734,2027,1858 | 735,2635,2523 | 736,94,14 | 737,2211,2136 | 738,699,641 | 739,89,51

BATCH_RAW_INFO | 728,680,139 | 730,501,70 | 731,2853,2486 | 732,2401,2174 | 734,2028,1858 | 735,2636,2523 | 736,95,14 | 737,2212,2136 | 738,700,641 | 739,90,51

BATCH_RAW_INFO | 728,681,139 | 730,502,70 | 731,2854,2486 | 732,2402,2174 | 734,2029,1858 | 735,2637,2523 | 736,96,14 | 737,2213,2136 | 738,701,641 | 739,91,51

BATCH_RAW_INFO | 728,682,139 | 730,503,70 | 731,2855,2486 | 732,2403,2174 | 734,2030,1858 | 735,2638,2523 | 736,97,14 | 737,2214,2136 | 738,702,641 | 739,92,51

BATCH_RAW_INFO | 728,683,139 | 730,504,70 | 731,2856,2486 | 732,2404,2174 | 734,2031,1858 | 735,2639,2523 | 736,98,14 | 737,2215,2136 | 738,703,641 | 739,93,51

BATCH_RAW_INFO | 728,684,139 | 730,505,70 | 731,2857,2486 | 732,2405,2174 | 734,2032,1858 | 735,2640,2523 | 736,99,14 | 737,2216,2136 | 738,704,641 | 739,94,51

BATCH_RAW_INFO | 728,685,139 | 730,506,70 | 731,2858,2486 | 732,2406,2174 | 734,2033,1858 | 735,2641,2523 | 736,100,14 | 737,2217,2136 | 738,705,641 | 739,95,51

BATCH_RAW_INFO | 728,686,139 | 730,507,70 | 731,2859,2486 | 732,2407,2174 | 734,2034,1858 | 735,2642,2523 | 736,101,14 | 737,2218,2136 | 738,706,641 | 739,96,51

BATCH_RAW_INFO | 728,687,139 | 730,508,70 | 731,2860,2486 | 732,2408,2174 | 734,2035,1858 | 735,2643,2523 | 736,102,14 | 737,2219,2136 | 738,707,641 | 739,97,51

BATCH_RAW_INFO | 728,688,139 | 730,509,70 | 731,2861,2486 | 732,2409,2174 | 734,2036,1858 | 735,2644,2523 | 736,103,14 | 737,2220,2136 | 738,708,641 | 739,98,51

BATCH_RAW_INFO | 728,689,139 | 730,510,70 | 731,2862,2486 | 732,2410,2174 | 734,2037,1858 | 735,2645,2523 | 736,104,14 | 737,2221,2136 | 738,709,641 | 739,99,51

BATCH_RAW_INFO | 728,690,139 | 730,511,70 | 731,2863,2486 | 732,2411,2174 | 734,2038,1858 | 735,2646,2523 | 736,105,14 | 737,2222,2136 | 738,710,641 | 739,100,51

BATCH_RAW_INFO | 728,691,139 | 730,512,70 | 731,2864,2486 | 732,2412,2174 | 734,2039,1858 | 735,2647,2523 | 736,106,14 | 737,2223,2136 | 738,711,641 | 739,101,51

BATCH_RAW_INFO | 728,692,139 | 730,513,70 | 731,2865,2486 | 732,2413,2174 | 734,2040,1858 | 735,2648,2523 | 736,107,14 | 737,2224,2136 | 738,712,641 | 739,102,51

BATCH_RAW_INFO | 728,693,139 | 730,514,70 | 731,2866,2486 | 732,2414,2174 | 734,2041,1858 | 735,2649,2523 | 736,108,14 | 737,2225,2136 | 738,713,641 | 739,103,51

BATCH_RAW_INFO | 728,694,139 | 730,515,70 | 731,2867,2486 | 732,2415,2174 | 734,2042,1858 | 735,2650,2523 | 736,109,14 | 737,2226,2136 | 738,714,641 | 739,104,51

BATCH_RAW_INFO | 728,695,139 | 730,516,70 | 731,2868,2486 | 732,2416,2174 | 734,2043,1858 | 735,2651,2523 | 736,110,14 | 737,2227,2136 | 738,715,641 | 739,105,51

BATCH_RAW_INFO | 728,696,139 | 730,517,70 | 731,2869,2486 | 732,2417,2174 | 734,2044,1858 | 735,2652,2523 | 736,111,14 | 737,2228,2136 | 738,716,641 | 739,106,51

BATCH_RAW_INFO | 728,697,139 | 730,518,70 | 731,2870,2486 | 732,2418,2174 | 734,2045,1858 | 735,2653,2523 | 736,112,14 | 737,2229,2136 | 738,717,641 | 739,107,51

BATCH_RAW_INFO | 728,698,139 | 730,519,70 | 731,2871,2486 | 732,2419,2174 | 734,2046,1858 | 735,2654,2523 | 736,113,14 | 737,2230,2136 | 738,718,641 | 739,108,51

BATCH_RAW_INFO | 728,699,139 | 730,520,70 | 731,2872,2486 | 732,2420,2174 | 734,2047,1858 | 735,2655,2523 | 736,114,14 | 737,2231,2136 | 738,719,641 | 739,109,51

BATCH_RAW_INFO | 728,700,139 | 730,521,70 | 731,2873,2486 | 732,2421,2174 | 734,2048,1858 | 735,2656,2523 | 736,115,14 | 737,2232,2136 | 738,720,641 | 739,110,51

BATCH_RAW_INFO | 728,701,139 | 730,522,70 | 731,2874,2486 | 732,2422,2174 | 734,2049,1858 | 735,2657,2523 | 736,116,14 | 737,2233,2136 | 738,721,641 | 739,111,51

BATCH_RAW_INFO | 728,702,139 | 730,523,70 | 731,2875,2486 | 732,2423,2174 | 734,2050,1858 | 735,2658,2523 | 736,117,14 | 737,2234,2136 | 738,722,641 | 739,112,51

BATCH_RAW_INFO | 728,703,139 | 730,524,70 | 731,2876,2486 | 732,2424,2174 | 734,2051,1858 | 735,2659,2523 | 736,118,14 | 737,2235,2136 | 738,723,641 | 739,113,51

BATCH_RAW_INFO | 728,704,139 | 730,525,70 | 731,2877,2486 | 732,2425,2174 | 734,2052,1858 | 735,2660,2523 | 736,119,14 | 737,2236,2136 | 738,724,641 | 739,114,51

BATCH_RAW_INFO | 728,705,139 | 730,526,70 | 731,2878,2486 | 732,2426,2174 | 734,2053,1858 | 735,2661,2523 | 736,120,14 | 737,2237,2136 | 738,725,641 | 739,115,51

BATCH_RAW_INFO | 728,706,139 | 730,527,70 | 731,2879,2486 | 732,2427,2174 | 734,2054,1858 | 735,2662,2523 | 736,121,14 | 737,2238,2136 | 738,726,641 | 739,116,51

BATCH_RAW_INFO | 728,707,139 | 730,528,70 | 731,2880,2486 | 732,2428,2174 | 734,2055,1858 | 735,2663,2523 | 736,122,14 | 737,2239,2136 | 738,727,641 | 739,117,51

BATCH_RAW_INFO | 740,194,193

BATCH_RAW_INFO | 728,708,139 | 730,529,70 | 731,2881,2486 | 732,2429,2174 | 734,2056,1858 | 735,2664,2523 | 736,123,14 | 737,2240,2136 | 738,728,641 | 739,118,51 | 740,195,193

BATCH_RAW_INFO | 728,709,139 | 730,530,70 | 731,2882,2486 | 732,2430,2174 | 734,2057,1858 | 735,2665,2523 | 736,124,14 | 737,2241,2136 | 738,729,641 | 739,119,51 | 740,196,193

BATCH_RAW_INFO | 728,710,139 | 730,531,70 | 731,2883,2486 | 732,2431,2174 | 734,2058,1858 | 735,2666,2523 | 736,125,14 | 737,2242,2136 | 738,730,641 | 739,120,51 | 740,197,193

BATCH_RAW_INFO | 728,711,139 | 730,532,70 | 731,2884,2486 | 732,2432,2174 | 734,2059,1858 | 735,2667,2523 | 736,126,14 | 737,2243,2136 | 738,731,641 | 739,121,51 | 740,198,193

BATCH_RAW_INFO | 728,712,139 | 730,533,70 | 731,2885,2486 | 732,2433,2174 | 734,2060,1858 | 735,2668,2523 | 736,127,14 | 737,2244,2136 | 738,732,641 | 739,122,51 | 740,199,193

BATCH_RAW_INFO | 728,713,139 | 730,534,70 | 731,2886,2486 | 732,2434,2174 | 734,2061,1858 | 735,2669,2523 | 736,128,14 | 737,2245,2136 | 738,733,641 | 739,123,51 | 740,200,193

BATCH_RAW_INFO | 728,714,139 | 730,535,70 | 731,2887,2486 | 732,2435,2174 | 734,2062,1858 | 735,2670,2523 | 736,129,14 | 737,2246,2136 | 738,734,641 | 739,124,51 | 740,201,193

BATCH_RAW_INFO | 728,715,139 | 730,536,70 | 731,2888,2486 | 732,2436,2174 | 734,2063,1858 | 735,2671,2523 | 736,130,14 | 737,2247,2136 | 738,735,641 | 739,125,51 | 740,202,193

BATCH_RAW_INFO | 728,716,139 | 730,537,70 | 731,2889,2486 | 732,2437,2174 | 734,2064,1858 | 735,2672,2523 | 736,131,14 | 737,2248,2136 | 738,736,641 | 739,126,51 | 740,203,193

BATCH_RAW_INFO | 728,717,139 | 730,538,70 | 731,2890,2486 | 732,2438,2174 | 734,2065,1858 | 735,2673,2523 | 736,132,14 | 737,2249,2136 | 738,737,641 | 739,127,51 | 740,204,193

BATCH_RAW_INFO | 728,718,139 | 730,539,70 | 731,2891,2486 | 732,2439,2174 | 734,2066,1858 | 735,2674,2523 | 736,133,14 | 737,2250,2136 | 738,738,641 | 739,128,51 | 740,205,193

BATCH_RAW_INFO | 728,719,139 | 730,540,70 | 731,2892,2486 | 732,2440,2174 | 734,2067,1858 | 735,2675,2523 | 736,134,14 | 737,2251,2136 | 738,739,641 | 739,129,51 | 740,206,193

BATCH_RAW_INFO | 728,720,139 | 730,541,70 | 731,2893,2486 | 732,2441,2174 | 734,2068,1858 | 735,2676,2523 | 736,135,14 | 737,2252,2136 | 738,740,641 | 739,130,51 | 740,207,193

BATCH_RAW_INFO | 728,721,139 | 730,542,70 | 731,2894,2486 | 732,2442,2174 | 734,2069,1858 | 735,2677,2523 | 736,136,14 | 737,2253,2136 | 738,741,641 | 739,131,51 | 740,208,193

BATCH_RAW_INFO | 728,722,139 | 730,543,70 | 731,2895,2486 | 732,2443,2174 | 734,2070,1858 | 735,2678,2523 | 736,137,14 | 737,2254,2136 | 738,742,641 | 739,132,51 | 740,209,193

BATCH_RAW_INFO | 728,723,139 | 730,544,70 | 731,2896,2486 | 732,2444,2174 | 734,2071,1858 | 735,2679,2523 | 736,138,14 | 737,2255,2136 | 738,743,641 | 739,133,51 | 740,210,193

BATCH_RAW_INFO | 728,724,139 | 730,545,70 | 731,2897,2486 | 732,2445,2174 | 734,2072,1858 | 735,2680,2523 | 736,139,14 | 737,2256,2136 | 738,744,641 | 739,134,51 | 740,211,193

BATCH_RAW_INFO | 728,725,139 | 730,546,70 | 731,2898,2486 | 732,2446,2174 | 734,2073,1858 | 735,2681,2523 | 736,140,14 | 737,2257,2136 | 738,745,641 | 739,135,51 | 740,212,193

BATCH_RAW_INFO | 728,726,139 | 730,547,70 | 731,2899,2486 | 732,2447,2174 | 734,2074,1858 | 735,2682,2523 | 736,141,14 | 737,2258,2136 | 738,746,641 | 739,136,51 | 740,213,193

BATCH_RAW_INFO | 728,727,139 | 730,548,70 | 731,2900,2486 | 732,2448,2174 | 734,2075,1858 | 735,2683,2523 | 736,142,14 | 737,2259,2136 | 738,747,641 | 739,137,51 | 740,214,193

BATCH_RAW_INFO | 728,728,139 | 730,549,70 | 731,2901,2486 | 732,2449,2174 | 734,2076,1858 | 735,2684,2523 | 736,143,14 | 737,2260,2136 | 738,748,641 | 739,138,51 | 740,215,193

BATCH_RAW_INFO | 728,729,139 | 730,550,70 | 731,2902,2486 | 732,2450,2174 | 734,2077,1858 | 735,2685,2523 | 736,144,14 | 737,2261,2136 | 738,749,641 | 739,139,51 | 740,216,193

BATCH_RAW_INFO | 728,730,139 | 730,551,70 | 731,2903,2486 | 732,2451,2174 | 734,2078,1858 | 735,2686,2523 | 736,145,14 | 737,2262,2136 | 738,750,641 | 739,140,51 | 740,217,193

BATCH_RAW_INFO | 728,731,139 | 730,552,70 | 731,2904,2486 | 732,2452,2174 | 734,2079,1858 | 735,2687,2523 | 736,146,14 | 737,2263,2136 | 738,751,641 | 739,141,51 | 740,218,193

BATCH_RAW_INFO | 728,732,139 | 730,553,70 | 731,2905,2486 | 732,2453,2174 | 734,2080,1858 | 735,2688,2523 | 736,147,14 | 737,2264,2136 | 738,752,641 | 739,142,51 | 740,219,193

BATCH_RAW_INFO | 728,733,139 | 730,554,70 | 731,2906,2486 | 732,2454,2174 | 734,2081,1858 | 735,2689,2523 | 736,148,14 | 737,2265,2136 | 738,753,641 | 739,143,51 | 740,220,193

BATCH_RAW_INFO | 728,734,139 | 730,555,70 | 731,2907,2486 | 732,2455,2174 | 734,2082,1858 | 735,2690,2523 | 736,149,14 | 737,2266,2136 | 738,754,641 | 739,144,51 | 740,221,193

BATCH_RAW_INFO | 728,735,139 | 730,556,70 | 731,2908,2486 | 732,2456,2174 | 734,2083,1858 | 735,2691,2523 | 736,150,14 | 737,2267,2136 | 738,755,641 | 739,145,51 | 740,222,193

BATCH_RAW_INFO | 728,736,139 | 730,557,70 | 731,2909,2486 | 732,2457,2174 | 734,2084,1858 | 735,2692,2523 | 736,151,14 | 737,2268,2136 | 738,756,641 | 739,146,51 | 740,223,193

BATCH_RAW_INFO | 728,737,139 | 730,558,70 | 731,2910,2486 | 732,2458,2174 | 734,2085,1858 | 735,2693,2523 | 736,152,14 | 737,2269,2136 | 738,757,641 | 739,147,51 | 740,224,193

BATCH_RAW_INFO | 728,738,139 | 730,559,70 | 731,2911,2486 | 732,2459,2174 | 734,2086,1858 | 735,2694,2523 | 736,153,14 | 737,2270,2136 | 738,758,641 | 739,148,51 | 740,225,193

BATCH_RAW_INFO | 728,739,139 | 730,560,70 | 731,2912,2486 | 732,2460,2174 | 734,2087,1858 | 735,2695,2523 | 736,154,14 | 737,2271,2136 | 738,759,641 | 739,149,51 | 740,226,193

BATCH_RAW_INFO | 728,740,139 | 730,561,70 | 731,2913,2486 | 732,2461,2174 | 734,2088,1858 | 735,2696,2523 | 736,155,14 | 737,2272,2136 | 738,760,641 | 739,150,51 | 740,227,193

BATCH_RAW_INFO | 728,741,139 | 730,562,70 | 731,2914,2486 | 732,2462,2174 | 734,2089,1858 | 735,2697,2523 | 736,156,14 | 737,2273,2136 | 738,761,641 | 739,151,51 | 740,228,193

BATCH_RAW_INFO | 728,742,139 | 730,563,70 | 731,2915,2486 | 732,2463,2174 | 734,2090,1858 | 735,2698,2523 | 736,157,14 | 737,2274,2136 | 738,762,641 | 739,152,51 | 740,229,193

BATCH_RAW_INFO | 728,743,139 | 730,564,70 | 731,2916,2486 | 732,2464,2174 | 734,2091,1858 | 735,2699,2523 | 736,158,14 | 737,2275,2136 | 738,763,641 | 739,153,51 | 740,230,193

BATCH_RAW_INFO | 728,744,139 | 730,565,70 | 731,2917,2486 | 732,2465,2174 | 734,2092,1858 | 735,2700,2523 | 736,159,14 | 737,2276,2136 | 738,764,641 | 739,154,51 | 740,231,193

BATCH_RAW_INFO | 728,745,139 | 730,566,70 | 731,2918,2486 | 732,2466,2174 | 734,2093,1858 | 735,2701,2523 | 736,160,14 | 737,2277,2136 | 738,765,641 | 739,155,51 | 740,232,193

BATCH_RAW_INFO | 728,746,139 | 730,567,70 | 731,2919,2486 | 732,2467,2174 | 734,2094,1858 | 735,2702,2523 | 736,161,14 | 737,2278,2136 | 738,766,641 | 739,156,51 | 740,233,193

BATCH_RAW_INFO | 728,747,139 | 730,568,70 | 731,2920,2486 | 732,2468,2174 | 734,2095,1858 | 735,2703,2523 | 736,162,14 | 737,2279,2136 | 738,767,641 | 739,157,51 | 740,234,193

BATCH_RAW_INFO | 728,748,139 | 730,569,70 | 731,2921,2486 | 732,2469,2174 | 734,2096,1858 | 735,2704,2523 | 736,163,14 | 737,2280,2136 | 738,768,641 | 739,158,51 | 740,235,193

BATCH_RAW_INFO | 728,749,139 | 730,570,70 | 731,2922,2486 | 732,2470,2174 | 734,2097,1858 | 735,2705,2523 | 736,164,14 | 737,2281,2136 | 738,769,641 | 739,159,51 | 740,236,193

BATCH_RAW_INFO | 728,750,139 | 730,571,70 | 731,2923,2486 | 732,2471,2174 | 734,2098,1858 | 735,2706,2523 | 736,165,14 | 737,2282,2136 | 738,770,641 | 739,160,51 | 740,237,193

BATCH_RAW_INFO | 728,751,139 | 730,572,70 | 731,2924,2486 | 732,2472,2174 | 734,2099,1858 | 735,2707,2523 | 736,166,14 | 737,2283,2136 | 738,771,641 | 739,161,51 | 740,238,193

BATCH_RAW_INFO | 728,752,139 | 730,573,70 | 731,2925,2486 | 732,2473,2174 | 734,2100,1858 | 735,2708,2523 | 736,167,14 | 737,2284,2136 | 738,772,641 | 739,162,51 | 740,239,193

BATCH_RAW_INFO | 728,753,139 | 730,574,70 | 731,2926,2486 | 732,2474,2174 | 734,2101,1858 | 735,2709,2523 | 736,168,14 | 737,2285,2136 | 738,773,641 | 739,163,51 | 740,240,193

BATCH_RAW_INFO | 728,754,139 | 730,575,70 | 731,2927,2486 | 732,2475,2174 | 734,2102,1858 | 735,2710,2523 | 736,169,14 | 737,2286,2136 | 738,774,641 | 739,164,51 | 740,241,193

BATCH_RAW_INFO | 728,755,139 | 730,576,70 | 731,2928,2486 | 732,2476,2174 | 734,2103,1858 | 735,2711,2523 | 736,170,14 | 737,2287,2136 | 738,775,641 | 739,165,51 | 740,242,193

BATCH_RAW_INFO | 728,756,139 | 730,577,70 | 731,2929,2486 | 732,2477,2174 | 734,2104,1858 | 735,2712,2523 | 736,171,14 | 737,2288,2136 | 738,776,641 | 739,166,51 | 740,243,193

BATCH_RAW_INFO | 728,757,139 | 730,578,70 | 731,2930,2486 | 732,2478,2174 | 734,2105,1858 | 735,2713,2523 | 736,172,14 | 737,2289,2136 | 738,777,641 | 739,167,51 | 740,244,193

BATCH_RAW_INFO | 728,758,139 | 730,579,70 | 731,2931,2486 | 732,2479,2174 | 734,2106,1858 | 735,2714,2523 | 736,173,14 | 737,2290,2136 | 738,778,641 | 739,168,51 | 740,245,193

BATCH_RAW_INFO | 728,759,139 | 730,580,70 | 731,2932,2486 | 732,2480,2174 | 734,2107,1858 | 735,2715,2523 | 736,174,14 | 737,2291,2136 | 738,779,641 | 739,169,51 | 740,246,193

BATCH_RAW_INFO | 728,760,139 | 730,581,70 | 731,2933,2486 | 732,2481,2174 | 734,2108,1858 | 735,2716,2523 | 736,175,14 | 737,2292,2136 | 738,780,641 | 739,170,51 | 740,247,193

BATCH_RAW_INFO | 728,761,139 | 730,582,70 | 731,2934,2486 | 732,2482,2174 | 734,2109,1858 | 735,2717,2523 | 736,176,14 | 737,2293,2136 | 738,781,641 | 739,171,51 | 740,248,193

BATCH_RAW_INFO | 728,762,139 | 730,583,70 | 731,2935,2486 | 732,2483,2174 | 734,2110,1858 | 735,2718,2523 | 736,177,14 | 737,2294,2136 | 738,782,641 | 739,172,51 | 740,249,193

BATCH_RAW_INFO | 728,763,139 | 730,584,70 | 731,2936,2486 | 732,2484,2174 | 734,2111,1858 | 735,2719,2523 | 736,178,14 | 737,2295,2136 | 738,783,641 | 739,173,51 | 740,250,193

BATCH_RAW_INFO | 728,764,139 | 730,585,70 | 731,2937,2486 | 732,2485,2174 | 734,2112,1858 | 735,2720,2523 | 736,179,14 | 737,2296,2136 | 738,784,641 | 739,174,51 | 740,251,193

BATCH_RAW_INFO | 728,765,139 | 730,586,70 | 731,2938,2486 | 732,2486,2174 | 734,2113,1858 | 735,2721,2523 | 736,180,14 | 737,2297,2136 | 738,785,641 | 739,175,51 | 740,252,193

BATCH_RAW_INFO | 728,766,139 | 730,587,70 | 731,2939,2486 | 732,2487,2174 | 734,2114,1858 | 735,2722,2523 | 736,181,14 | 737,2298,2136 | 738,786,641 | 739,176,51 | 740,253,193

BATCH_RAW_INFO | 728,767,139 | 730,588,70 | 731,2940,2486 | 732,2488,2174 | 734,2115,1858 | 735,2723,2523 | 736,182,14 | 737,2299,2136 | 738,787,641 | 739,177,51 | 740,254,193

BATCH_RAW_INFO | 728,768,139 | 730,589,70 | 731,2941,2486 | 732,2489,2174 | 734,2116,1858 | 735,2724,2523 | 736,183,14 | 737,2300,2136 | 738,788,641 | 739,178,51 | 740,255,193

BATCH_RAW_INFO | 728,769,139 | 730,590,70 | 731,2942,2486 | 732,2490,2174 | 734,2117,1858 | 735,2725,2523 | 736,184,14 | 737,2301,2136 | 738,789,641 | 739,179,51 | 740,256,193

BATCH_RAW_INFO | 728,770,139 | 730,591,70 | 731,2943,2486 | 732,2491,2174 | 734,2118,1858 | 735,2726,2523 | 736,185,14 | 737,2302,2136 | 738,790,641 | 739,180,51 | 740,257,193

BATCH_RAW_INFO | 728,771,139 | 730,592,70 | 731,2944,2486 | 732,2492,2174 | 734,2119,1858 | 735,2727,2523 | 736,186,14 | 737,2303,2136 | 738,791,641 | 739,181,51 | 740,258,193

BATCH_RAW_INFO | 728,772,139 | 730,593,70 | 731,2945,2486 | 732,2493,2174 | 734,2120,1858 | 735,2728,2523 | 736,187,14 | 737,2304,2136 | 738,792,641 | 739,182,51 | 740,259,193

BATCH_RAW_INFO | 728,773,139 | 730,594,70 | 731,2946,2486 | 732,2494,2174 | 734,2121,1858 | 735,2729,2523 | 736,188,14 | 737,2305,2136 | 738,793,641 | 739,183,51 | 740,260,193

BATCH_RAW_INFO | 728,774,139 | 730,595,70 | 731,2947,2486 | 732,2495,2174 | 734,2122,1858 | 735,2730,2523 | 736,189,14 | 737,2306,2136 | 738,794,641 | 739,184,51 | 740,261,193

BATCH_RAW_INFO | 728,775,139 | 730,596,70 | 731,2948,2486 | 732,2496,2174 | 734,2123,1858 | 735,2731,2523 | 736,190,14 | 737,2307,2136 | 738,795,641 | 739,185,51 | 740,262,193

BATCH_RAW_INFO | 728,776,139 | 730,597,70 | 731,2949,2486 | 732,2497,2174 | 734,2124,1858 | 735,2732,2523 | 736,191,14 | 737,2308,2136 | 738,796,641 | 739,186,51 | 740,263,193

BATCH_RAW_INFO | 728,777,139 | 730,598,70 | 731,2950,2486 | 732,2498,2174 | 734,2125,1858 | 735,2733,2523 | 736,192,14 | 737,2309,2136 | 738,797,641 | 739,187,51 | 740,264,193

BATCH_RAW_INFO | 728,778,139 | 730,599,70 | 731,2951,2486 | 732,2499,2174 | 734,2126,1858 | 735,2734,2523 | 736,193,14 | 737,2310,2136 | 738,798,641 | 739,188,51 | 740,265,193

BATCH_RAW_INFO | 728,779,139 | 730,600,70 | 731,2952,2486 | 732,2500,2174 | 734,2127,1858 | 735,2735,2523 | 736,194,14 | 737,2311,2136 | 738,799,641 | 739,189,51 | 740,266,193

BATCH_RAW_INFO | 728,780,139 | 730,601,70 | 731,2953,2486 | 732,2501,2174 | 734,2128,1858 | 735,2736,2523 | 736,195,14 | 737,2312,2136 | 738,800,641 | 739,190,51 | 740,267,193

BATCH_RAW_INFO | 728,781,139 | 730,602,70 | 731,2954,2486 | 732,2502,2174 | 734,2129,1858 | 735,2737,2523 | 736,196,14 | 737,2313,2136 | 738,801,641 | 739,191,51 | 740,268,193

BATCH_RAW_INFO | 728,782,139 | 730,603,70 | 731,2955,2486 | 732,2503,2174 | 734,2130,1858 | 735,2738,2523 | 736,197,14 | 737,2314,2136 | 738,802,641 | 739,192,51 | 740,269,193

BATCH_RAW_INFO | 728,783,139 | 730,604,70 | 731,2956,2486 | 732,2504,2174 | 734,2131,1858 | 735,2739,2523 | 736,198,14 | 737,2315,2136 | 738,803,641 | 739,193,51 | 740,270,193

BATCH_RAW_INFO | 728,784,139 | 730,605,70 | 731,2957,2486 | 732,2505,2174 | 734,2132,1858 | 735,2740,2523 | 736,199,14 | 737,2316,2136 | 738,804,641 | 739,194,51 | 740,271,193

BATCH_RAW_INFO | 728,785,139 | 730,606,70 | 731,2958,2486 | 732,2506,2174 | 734,2133,1858 | 735,2741,2523 | 736,200,14 | 737,2317,2136 | 738,805,641 | 739,195,51 | 740,272,193

BATCH_RAW_INFO | 728,786,139 | 730,607,70 | 731,2959,2486 | 732,2507,2174 | 734,2134,1858 | 735,2742,2523 | 736,201,14 | 737,2318,2136 | 738,806,641 | 739,196,51 | 740,273,193

BATCH_RAW_INFO | 728,787,139 | 730,608,70 | 731,2960,2486 | 732,2508,2174 | 734,2135,1858 | 735,2743,2523 | 736,202,14 | 737,2319,2136 | 738,807,641 | 739,197,51 | 740,274,193

BATCH_RAW_INFO | 728,788,139 | 730,609,70 | 731,2961,2486 | 732,2509,2174 | 734,2136,1858 | 735,2744,2523 | 736,203,14 | 737,2320,2136 | 738,808,641 | 739,198,51 | 740,275,193

BATCH_RAW_INFO | 728,789,139 | 730,610,70 | 731,2962,2486 | 732,2510,2174 | 734,2137,1858 | 735,2745,2523 | 736,204,14 | 737,2321,2136 | 738,809,641 | 739,199,51 | 740,276,193

BATCH_RAW_INFO | 728,790,139 | 730,611,70 | 731,2963,2486 | 732,2511,2174 | 734,2138,1858 | 735,2746,2523 | 736,205,14 | 737,2322,2136 | 738,810,641 | 739,200,51 | 740,277,193

BATCH_RAW_INFO | 728,791,139 | 730,612,70 | 731,2964,2486 | 732,2512,2174 | 734,2139,1858 | 735,2747,2523 | 736,206,14 | 737,2323,2136 | 738,811,641 | 739,201,51 | 740,278,193

BATCH_RAW_INFO | 728,792,139 | 730,613,70 | 731,2965,2486 | 732,2513,2174 | 734,2140,1858 | 735,2748,2523 | 736,207,14 | 737,2324,2136 | 738,812,641 | 739,202,51 | 740,279,193

BATCH_RAW_INFO | 728,793,139 | 730,614,70 | 731,2966,2486 | 732,2514,2174 | 734,2141,1858 | 735,2749,2523 | 736,208,14 | 737,2325,2136 | 738,813,641 | 739,203,51 | 740,280,193

BATCH_RAW_INFO | 728,794,139 | 730,615,70 | 731,2967,2486 | 732,2515,2174 | 734,2142,1858 | 735,2750,2523 | 736,209,14 | 737,2326,2136 | 738,814,641 | 739,204,51 | 740,281,193

BATCH_RAW_INFO | 728,795,139 | 730,616,70 | 731,2968,2486 | 732,2516,2174 | 734,2143,1858 | 735,2751,2523 | 736,210,14 | 737,2327,2136 | 738,815,641 | 739,205,51 | 740,282,193

BATCH_RAW_INFO | 728,796,139 | 730,617,70 | 731,2969,2486 | 732,2517,2174 | 734,2144,1858 | 735,2752,2523 | 736,211,14 | 737,2328,2136 | 738,816,641 | 739,206,51 | 740,283,193

BATCH_RAW_INFO | 728,797,139 | 730,618,70 | 731,2970,2486 | 732,2518,2174 | 734,2145,1858 | 735,2753,2523 | 736,212,14 | 737,2329,2136 | 738,817,641 | 739,207,51 | 740,284,193

BATCH_RAW_INFO | 728,798,139 | 730,619,70 | 731,2971,2486 | 732,2519,2174 | 734,2146,1858 | 735,2754,2523 | 736,213,14 | 737,2330,2136 | 738,818,641 | 739,208,51 | 740,285,193

BATCH_RAW_INFO | 728,799,139 | 730,620,70 | 731,2972,2486 | 732,2520,2174 | 734,2147,1858 | 735,2755,2523 | 736,214,14 | 737,2331,2136 | 738,819,641 | 739,209,51 | 740,286,193

BATCH_RAW_INFO | 728,800,139 | 730,621,70 | 731,2973,2486 | 732,2521,2174 | 734,2148,1858 | 735,2756,2523 | 736,215,14 | 737,2332,2136 | 738,820,641 | 740,287,193

BATCH_RAW_INFO | 728,801,139 | 730,622,70 | 731,2974,2486 | 732,2522,2174 | 734,2149,1858 | 735,2757,2523 | 736,216,14 | 737,2333,2136 | 738,821,641 | 740,288,193

BATCH_RAW_INFO | 728,802,139 | 730,623,70 | 731,2975,2486 | 732,2523,2174 | 734,2150,1858 | 735,2758,2523 | 736,217,14 | 737,2334,2136 | 738,822,641 | 740,289,193

BATCH_RAW_INFO | 728,803,139 | 730,624,70 | 731,2976,2486 | 732,2524,2174 | 734,2151,1858 | 735,2759,2523 | 736,218,14 | 737,2335,2136 | 738,823,641 | 740,290,193

BATCH_RAW_INFO | 728,804,139 | 730,625,70 | 731,2977,2486 | 732,2525,2174 | 734,2152,1858 | 735,2760,2523 | 736,219,14 | 737,2336,2136 | 738,824,641 | 740,291,193

BATCH_RAW_INFO | 728,805,139 | 730,626,70 | 731,2978,2486 | 732,2526,2174 | 734,2153,1858 | 735,2761,2523 | 736,220,14 | 737,2337,2136 | 738,825,641 | 740,292,193

BATCH_RAW_INFO | 728,806,139 | 730,627,70 | 731,2979,2486 | 732,2527,2174 | 734,2154,1858 | 735,2762,2523 | 736,221,14 | 737,2338,2136 | 738,826,641 | 740,293,193

BATCH_RAW_INFO | 728,807,139 | 730,628,70 | 731,2980,2486 | 732,2528,2174 | 734,2155,1858 | 735,2763,2523 | 736,222,14 | 737,2339,2136 | 738,827,641 | 740,294,193

BATCH_RAW_INFO | 728,808,139 | 730,629,70 | 731,2981,2486 | 732,2529,2174 | 734,2156,1858 | 735,2764,2523 | 736,223,14 | 737,2340,2136 | 738,828,641 | 740,295,193

BATCH_RAW_INFO | 728,809,139 | 730,630,70 | 731,2982,2486 | 732,2530,2174 | 734,2157,1858 | 735,2765,2523 | 736,224,14 | 737,2341,2136 | 738,829,641 | 740,296,193

BATCH_RAW_INFO | 728,810,139 | 730,631,70 | 731,2983,2486 | 732,2531,2174 | 734,2158,1858 | 735,2766,2523 | 736,225,14 | 737,2342,2136 | 738,830,641 | 740,297,193

BATCH_RAW_INFO | 728,811,139 | 730,632,70 | 731,2984,2486 | 732,2532,2174 | 734,2159,1858 | 735,2767,2523 | 736,226,14 | 737,2343,2136 | 738,831,641 | 740,298,193

BATCH_RAW_INFO | 728,812,139 | 730,633,70 | 731,2985,2486 | 732,2533,2174 | 734,2160,1858 | 735,2768,2523 | 736,227,14 | 737,2344,2136 | 738,832,641 | 740,299,193

BATCH_RAW_INFO | 728,813,139 | 730,634,70 | 731,2986,2486 | 732,2534,2174 | 734,2161,1858 | 735,2769,2523 | 736,228,14 | 737,2345,2136 | 738,833,641 | 740,300,193

BATCH_RAW_INFO | 728,814,139 | 730,635,70 | 731,2987,2486 | 732,2535,2174 | 734,2162,1858 | 735,2770,2523 | 736,229,14 | 737,2346,2136 | 738,834,641 | 740,301,193

BATCH_RAW_INFO | 728,815,139 | 730,636,70 | 731,2988,2486 | 732,2536,2174 | 734,2163,1858 | 735,2771,2523 | 736,230,14 | 737,2347,2136 | 738,835,641 | 740,302,193

BATCH_RAW_INFO | 728,816,139 | 730,637,70 | 731,2989,2486 | 732,2537,2174 | 734,2164,1858 | 735,2772,2523 | 736,231,14 | 737,2348,2136 | 738,836,641 | 740,303,193

BATCH_RAW_INFO | 728,817,139 | 730,638,70 | 731,2990,2486 | 732,2538,2174 | 734,2165,1858 | 735,2773,2523 | 736,232,14 | 737,2349,2136 | 738,837,641 | 740,304,193

BATCH_RAW_INFO | 728,818,139 | 730,639,70 | 731,2991,2486 | 732,2539,2174 | 734,2166,1858 | 735,2774,2523 | 736,233,14 | 737,2350,2136 | 738,838,641 | 740,305,193

BATCH_RAW_INFO | 728,819,139 | 730,640,70 | 731,2992,2486 | 732,2540,2174 | 734,2167,1858 | 735,2775,2523 | 736,234,14 | 737,2351,2136 | 738,839,641 | 740,306,193

BATCH_RAW_INFO | 728,820,139 | 730,641,70 | 731,2993,2486 | 732,2541,2174 | 734,2168,1858 | 735,2776,2523 | 736,235,14 | 737,2352,2136 | 738,840,641 | 740,307,193

BATCH_RAW_INFO | 728,821,139 | 730,642,70 | 731,2994,2486 | 732,2542,2174 | 734,2169,1858 | 735,2777,2523 | 736,236,14 | 737,2353,2136 | 738,841,641 | 740,308,193

BATCH_RAW_INFO | 728,822,139 | 730,643,70 | 731,2995,2486 | 732,2543,2174 | 734,2170,1858 | 735,2778,2523 | 736,237,14 | 737,2354,2136 | 738,842,641 | 740,309,193

BATCH_RAW_INFO | 741,435,434

BATCH_RAW_INFO | 728,823,139 | 730,644,70 | 731,2996,2486 | 732,2544,2174 | 734,2171,1858 | 735,2779,2523 | 736,238,14 | 737,2355,2136 | 738,843,641 | 740,310,193 | 741,436,434

BATCH_RAW_INFO | 728,824,139 | 730,645,70 | 731,2997,2486 | 732,2545,2174 | 734,2172,1858 | 735,2780,2523 | 736,239,14 | 737,2356,2136 | 738,844,641 | 740,311,193 | 741,437,434

BATCH_RAW_INFO | 728,825,139 | 730,646,70 | 731,2998,2486 | 732,2546,2174 | 734,2173,1858 | 735,2781,2523 | 736,240,14 | 737,2357,2136 | 738,845,641 | 740,312,193 | 741,438,434

BATCH_RAW_INFO | 728,826,139 | 730,647,70 | 731,2999,2486 | 732,2547,2174 | 734,2174,1858 | 735,2782,2523 | 736,241,14 | 737,2358,2136 | 738,846,641 | 740,313,193 | 741,439,434

BATCH_RAW_INFO | 728,827,139 | 730,648,70 | 731,3000,2486 | 732,2548,2174 | 734,2175,1858 | 735,2783,2523 | 736,242,14 | 737,2359,2136 | 738,847,641 | 740,314,193 | 741,440,434

BATCH_RAW_INFO | 728,828,139 | 730,649,70 | 731,3001,2486 | 732,2549,2174 | 734,2176,1858 | 735,2784,2523 | 736,243,14 | 737,2360,2136 | 738,848,641 | 740,315,193 | 741,441,434

BATCH_RAW_INFO | 728,829,139 | 730,650,70 | 731,3002,2486 | 732,2550,2174 | 734,2177,1858 | 735,2785,2523 | 736,244,14 | 737,2361,2136 | 738,849,641 | 740,316,193 | 741,442,434

BATCH_RAW_INFO | 728,830,139 | 730,651,70 | 731,3003,2486 | 732,2551,2174 | 734,2178,1858 | 735,2786,2523 | 736,245,14 | 737,2362,2136 | 738,850,641 | 740,317,193 | 741,443,434

BATCH_RAW_INFO | 728,831,139 | 730,652,70 | 731,3004,2486 | 732,2552,2174 | 734,2179,1858 | 735,2787,2523 | 736,246,14 | 737,2363,2136 | 738,851,641 | 740,318,193 | 741,444,434

BATCH_RAW_INFO | 728,832,139 | 730,653,70 | 731,3005,2486 | 732,2553,2174 | 734,2180,1858 | 735,2788,2523 | 736,247,14 | 737,2364,2136 | 738,852,641 | 740,319,193 | 741,445,434

BATCH_RAW_INFO | 728,833,139 | 730,654,70 | 731,3006,2486 | 732,2554,2174 | 734,2181,1858 | 735,2789,2523 | 736,248,14 | 737,2365,2136 | 738,853,641 | 740,320,193 | 741,446,434

BATCH_RAW_INFO | 728,834,139 | 730,655,70 | 731,3007,2486 | 732,2555,2174 | 734,2182,1858 | 735,2790,2523 | 736,249,14 | 737,2366,2136 | 738,854,641 | 740,321,193 | 741,447,434

BATCH_RAW_INFO | 728,835,139 | 730,656,70 | 731,3008,2486 | 732,2556,2174 | 734,2183,1858 | 735,2791,2523 | 736,250,14 | 737,2367,2136 | 738,855,641 | 740,322,193 | 741,448,434

BATCH_RAW_INFO | 728,836,139 | 730,657,70 | 731,3009,2486 | 732,2557,2174 | 734,2184,1858 | 735,2792,2523 | 736,251,14 | 737,2368,2136 | 738,856,641 | 740,323,193 | 741,449,434

BATCH_RAW_INFO | 728,837,139 | 730,658,70 | 731,3010,2486 | 732,2558,2174 | 734,2185,1858 | 735,2793,2523 | 736,252,14 | 737,2369,2136 | 738,857,641 | 740,324,193 | 741,450,434

BATCH_RAW_INFO | 728,838,139 | 730,659,70 | 731,3011,2486 | 732,2559,2174 | 734,2186,1858 | 735,2794,2523 | 736,253,14 | 737,2370,2136 | 738,858,641 | 740,325,193 | 741,451,434

BATCH_RAW_INFO | 728,839,139 | 730,660,70 | 731,3012,2486 | 732,2560,2174 | 734,2187,1858 | 735,2795,2523 | 736,254,14 | 737,2371,2136 | 738,859,641 | 740,326,193 | 741,452,434

BATCH_RAW_INFO | 728,840,139 | 730,661,70 | 731,3013,2486 | 732,2561,2174 | 734,2188,1858 | 735,2796,2523 | 736,255,14 | 737,2372,2136 | 738,860,641 | 740,327,193 | 741,453,434

BATCH_RAW_INFO | 728,841,139 | 730,662,70 | 731,3014,2486 | 732,2562,2174 | 734,2189,1858 | 735,2797,2523 | 736,256,14 | 737,2373,2136 | 738,861,641 | 740,328,193 | 741,454,434

BATCH_RAW_INFO | 728,842,139 | 730,663,70 | 731,3015,2486 | 732,2563,2174 | 734,2190,1858 | 735,2798,2523 | 736,257,14 | 737,2374,2136 | 738,862,641 | 740,329,193 | 741,455,434

BATCH_RAW_INFO | 728,843,139 | 730,664,70 | 731,3016,2486 | 732,2564,2174 | 734,2191,1858 | 735,2799,2523 | 736,258,14 | 737,2375,2136 | 738,863,641 | 740,330,193 | 741,456,434

BATCH_RAW_INFO | 742,3952,3951

BATCH_RAW_INFO | 728,844,139 | 730,665,70 | 731,3017,2486 | 732,2565,2174 | 734,2192,1858 | 735,2800,2523 | 736,259,14 | 737,2376,2136 | 738,864,641 | 740,331,193 | 741,457,434 | 742,3953,3951

BATCH_RAW_INFO | 728,845,139 | 730,666,70 | 731,3018,2486 | 732,2566,2174 | 734,2193,1858 | 735,2801,2523 | 736,260,14 | 737,2377,2136 | 738,865,641 | 740,332,193 | 741,458,434 | 742,3954,3951

BATCH_RAW_INFO | 728,846,139 | 730,667,70 | 731,3019,2486 | 732,2567,2174 | 734,2194,1858 | 735,2802,2523 | 736,261,14 | 737,2378,2136 | 738,866,641 | 740,333,193 | 741,459,434 | 742,3955,3951

BATCH_RAW_INFO | 728,847,139 | 730,668,70 | 731,3020,2486 | 732,2568,2174 | 734,2195,1858 | 735,2803,2523 | 736,262,14 | 737,2379,2136 | 738,867,641 | 740,334,193 | 741,460,434 | 742,3956,3951

BATCH_RAW_INFO | 728,848,139 | 730,669,70 | 731,3021,2486 | 732,2569,2174 | 734,2196,1858 | 735,2804,2523 | 736,263,14 | 737,2380,2136 | 738,868,641 | 740,335,193 | 741,461,434 | 742,3957,3951

BATCH_RAW_INFO | 728,849,139 | 730,670,70 | 731,3022,2486 | 732,2570,2174 | 734,2197,1858 | 735,2805,2523 | 736,264,14 | 737,2381,2136 | 738,869,641 | 740,336,193 | 741,462,434 | 742,3958,3951

BATCH_RAW_INFO | 728,850,139 | 730,671,70 | 731,3023,2486 | 732,2571,2174 | 734,2198,1858 | 735,2806,2523 | 736,265,14 | 737,2382,2136 | 738,870,641 | 740,337,193 | 741,463,434 | 742,3959,3951

BATCH_RAW_INFO | 728,851,139 | 730,672,70 | 731,3024,2486 | 732,2572,2174 | 734,2199,1858 | 735,2807,2523 | 736,266,14 | 737,2383,2136 | 738,871,641 | 740,338,193 | 741,464,434 | 742,3960,3951

BATCH_RAW_INFO | 728,852,139 | 730,673,70 | 731,3025,2486 | 732,2573,2174 | 734,2200,1858 | 735,2808,2523 | 736,267,14 | 737,2384,2136 | 738,872,641 | 740,339,193 | 741,465,434 | 742,3961,3951

BATCH_RAW_INFO | 728,853,139 | 730,674,70 | 731,3026,2486 | 732,2574,2174 | 734,2201,1858 | 735,2809,2523 | 736,268,14 | 737,2385,2136 | 738,873,641 | 740,340,193 | 741,466,434 | 742,3962,3951

BATCH_RAW_INFO | 728,854,139 | 730,675,70 | 731,3027,2486 | 732,2575,2174 | 734,2202,1858 | 735,2810,2523 | 736,269,14 | 737,2386,2136 | 738,874,641 | 740,341,193 | 741,467,434 | 742,3963,3951

BATCH_RAW_INFO | 728,855,139 | 730,676,70 | 731,3028,2486 | 732,2576,2174 | 734,2203,1858 | 735,2811,2523 | 736,270,14 | 737,2387,2136 | 738,875,641 | 740,342,193 | 741,468,434 | 742,3964,3951

BATCH_RAW_INFO | 728,856,139 | 730,677,70 | 731,3029,2486 | 732,2577,2174 | 734,2204,1858 | 735,2812,2523 | 736,271,14 | 737,2388,2136 | 738,876,641 | 740,343,193 | 741,469,434 | 742,3965,3951

BATCH_RAW_INFO | 728,857,139 | 730,678,70 | 731,3030,2486 | 732,2578,2174 | 734,2205,1858 | 735,2813,2523 | 736,272,14 | 737,2389,2136 | 738,877,641 | 740,344,193 | 741,470,434 | 742,3966,3951

BATCH_RAW_INFO | 728,858,139 | 730,679,70 | 731,3031,2486 | 732,2579,2174 | 734,2206,1858 | 735,2814,2523 | 736,273,14 | 737,2390,2136 | 738,878,641 | 740,345,193 | 741,471,434 | 742,3967,3951

BATCH_RAW_INFO | 728,859,139 | 730,680,70 | 731,3032,2486 | 732,2580,2174 | 734,2207,1858 | 735,2815,2523 | 736,274,14 | 737,2391,2136 | 738,879,641 | 740,346,193 | 741,472,434 | 742,3968,3951

BATCH_RAW_INFO | 728,860,139 | 730,681,70 | 731,3033,2486 | 732,2581,2174 | 734,2208,1858 | 735,2816,2523 | 736,275,14 | 737,2392,2136 | 738,880,641 | 740,347,193 | 741,473,434 | 742,3969,3951

BATCH_RAW_INFO | 728,861,139 | 730,682,70 | 731,3034,2486 | 732,2582,2174 | 734,2209,1858 | 735,2817,2523 | 736,276,14 | 737,2393,2136 | 738,881,641 | 740,348,193 | 741,474,434 | 742,3970,3951

BATCH_RAW_INFO | 728,862,139 | 730,683,70 | 731,3035,2486 | 732,2583,2174 | 734,2210,1858 | 735,2818,2523 | 736,277,14 | 737,2394,2136 | 738,882,641 | 740,349,193 | 741,475,434 | 742,3971,3951

BATCH_RAW_INFO | 728,863,139 | 730,684,70 | 731,3036,2486 | 732,2584,2174 | 734,2211,1858 | 735,2819,2523 | 736,278,14 | 737,2395,2136 | 738,883,641 | 740,350,193 | 741,476,434 | 742,3972,3951

BATCH_RAW_INFO | 728,864,139 | 731,3037,2486 | 732,2585,2174 | 734,2212,1858 | 735,2820,2523 | 736,279,14 | 737,2396,2136 | 738,884,641 | 740,351,193 | 741,477,434 | 742,3973,3951

BATCH_RAW_INFO | 728,865,139 | 731,3038,2486 | 732,2586,2174 | 734,2213,1858 | 735,2821,2523 | 736,280,14 | 737,2397,2136 | 738,885,641 | 740,352,193 | 741,478,434 | 742,3974,3951

BATCH_RAW_INFO | 728,866,139 | 731,3039,2486 | 732,2587,2174 | 734,2214,1858 | 735,2822,2523 | 736,281,14 | 737,2398,2136 | 738,886,641 | 740,353,193 | 741,479,434 | 742,3975,3951

BATCH_RAW_INFO | 728,867,139 | 731,3040,2486 | 732,2588,2174 | 734,2215,1858 | 735,2823,2523 | 736,282,14 | 737,2399,2136 | 738,887,641 | 740,354,193 | 741,480,434 | 742,3976,3951

BATCH_RAW_INFO | 728,868,139 | 731,3041,2486 | 732,2589,2174 | 734,2216,1858 | 735,2824,2523 | 736,283,14 | 737,2400,2136 | 738,888,641 | 740,355,193 | 741,481,434 | 742,3977,3951

BATCH_RAW_INFO | 728,869,139 | 731,3042,2486 | 732,2590,2174 | 734,2217,1858 | 735,2825,2523 | 736,284,14 | 737,2401,2136 | 738,889,641 | 740,356,193 | 741,482,434 | 742,3978,3951

BATCH_RAW_INFO | 728,870,139 | 731,3043,2486 | 732,2591,2174 | 734,2218,1858 | 735,2826,2523 | 736,285,14 | 737,2402,2136 | 738,890,641 | 740,357,193 | 741,483,434 | 742,3979,3951

BATCH_RAW_INFO | 728,871,139 | 731,3044,2486 | 732,2592,2174 | 734,2219,1858 | 735,2827,2523 | 736,286,14 | 737,2403,2136 | 738,891,641 | 740,358,193 | 741,484,434 | 742,3980,3951

BATCH_RAW_INFO | 728,872,139 | 731,3045,2486 | 732,2593,2174 | 734,2220,1858 | 735,2828,2523 | 736,287,14 | 737,2404,2136 | 738,892,641 | 740,359,193 | 741,485,434 | 742,3981,3951

BATCH_RAW_INFO | 728,873,139 | 731,3046,2486 | 732,2594,2174 | 734,2221,1858 | 735,2829,2523 | 736,288,14 | 737,2405,2136 | 738,893,641 | 740,360,193 | 741,486,434 | 742,3982,3951

BATCH_RAW_INFO | 728,874,139 | 731,3047,2486 | 732,2595,2174 | 734,2222,1858 | 735,2830,2523 | 736,289,14 | 737,2406,2136 | 738,894,641 | 740,361,193 | 741,487,434 | 742,3983,3951

BATCH_RAW_INFO | 728,875,139 | 731,3048,2486 | 732,2596,2174 | 734,2223,1858 | 735,2831,2523 | 736,290,14 | 737,2407,2136 | 738,895,641 | 740,362,193 | 741,488,434 | 742,3984,3951

BATCH_RAW_INFO | 728,876,139 | 731,3049,2486 | 732,2597,2174 | 734,2224,1858 | 735,2832,2523 | 736,291,14 | 737,2408,2136 | 738,896,641 | 740,363,193 | 741,489,434 | 742,3985,3951

BATCH_RAW_INFO | 728,877,139 | 731,3050,2486 | 732,2598,2174 | 734,2225,1858 | 735,2833,2523 | 736,292,14 | 737,2409,2136 | 738,897,641 | 740,364,193 | 741,490,434 | 742,3986,3951

BATCH_RAW_INFO | 728,878,139 | 731,3051,2486 | 732,2599,2174 | 734,2226,1858 | 735,2834,2523 | 736,293,14 | 737,2410,2136 | 738,898,641 | 740,365,193 | 741,491,434 | 742,3987,3951

BATCH_RAW_INFO | 728,879,139 | 731,3052,2486 | 732,2600,2174 | 734,2227,1858 | 735,2835,2523 | 736,294,14 | 737,2411,2136 | 738,899,641 | 740,366,193 | 741,492,434 | 742,3988,3951

BATCH_RAW_INFO | 728,880,139 | 731,3053,2486 | 732,2601,2174 | 734,2228,1858 | 735,2836,2523 | 736,295,14 | 737,2412,2136 | 738,900,641 | 740,367,193 | 741,493,434 | 742,3989,3951

BATCH_RAW_INFO | 728,881,139 | 731,3054,2486 | 732,2602,2174 | 734,2229,1858 | 735,2837,2523 | 736,296,14 | 737,2413,2136 | 738,901,641 | 740,368,193 | 741,494,434 | 742,3990,3951

BATCH_RAW_INFO | 728,882,139 | 731,3055,2486 | 732,2603,2174 | 734,2230,1858 | 735,2838,2523 | 736,297,14 | 737,2414,2136 | 738,902,641 | 740,369,193 | 741,495,434 | 742,3991,3951

BATCH_RAW_INFO | 728,883,139 | 731,3056,2486 | 732,2604,2174 | 734,2231,1858 | 735,2839,2523 | 736,298,14 | 737,2415,2136 | 738,903,641 | 740,370,193 | 741,496,434 | 742,3992,3951

BATCH_RAW_INFO | 728,884,139 | 731,3057,2486 | 732,2605,2174 | 734,2232,1858 | 735,2840,2523 | 736,299,14 | 737,2416,2136 | 738,904,641 | 740,371,193 | 741,497,434 | 742,3993,3951

BATCH_RAW_INFO | 728,885,139 | 731,3058,2486 | 732,2606,2174 | 734,2233,1858 | 735,2841,2523 | 736,300,14 | 737,2417,2136 | 738,905,641 | 740,372,193 | 741,498,434 | 742,3994,3951

BATCH_RAW_INFO | 728,886,139 | 731,3059,2486 | 732,2607,2174 | 734,2234,1858 | 735,2842,2523 | 736,301,14 | 737,2418,2136 | 738,906,641 | 740,373,193 | 741,499,434 | 742,3995,3951

BATCH_RAW_INFO | 728,887,139 | 731,3060,2486 | 732,2608,2174 | 734,2235,1858 | 735,2843,2523 | 736,302,14 | 737,2419,2136 | 738,907,641 | 740,374,193 | 741,500,434 | 742,3996,3951

BATCH_RAW_INFO | 728,888,139 | 731,3061,2486 | 732,2609,2174 | 734,2236,1858 | 735,2844,2523 | 736,303,14 | 737,2420,2136 | 738,908,641 | 740,375,193 | 741,501,434 | 742,3997,3951

BATCH_RAW_INFO | 728,889,139 | 731,3062,2486 | 732,2610,2174 | 734,2237,1858 | 735,2845,2523 | 736,304,14 | 737,2421,2136 | 738,909,641 | 740,376,193 | 741,502,434 | 742,3998,3951

BATCH_RAW_INFO | 728,890,139 | 731,3063,2486 | 732,2611,2174 | 734,2238,1858 | 735,2846,2523 | 736,305,14 | 737,2422,2136 | 738,910,641 | 740,377,193 | 741,503,434 | 742,3999,3951

BATCH_RAW_INFO | 728,891,139 | 731,3064,2486 | 732,2612,2174 | 734,2239,1858 | 735,2847,2523 | 736,306,14 | 737,2423,2136 | 738,911,641 | 740,378,193 | 741,504,434 | 742,4000,3951

BATCH_RAW_INFO | 728,892,139 | 731,3065,2486 | 732,2613,2174 | 734,2240,1858 | 735,2848,2523 | 736,307,14 | 737,2424,2136 | 738,912,641 | 740,379,193 | 741,505,434 | 742,4001,3951

BATCH_RAW_INFO | 728,893,139 | 731,3066,2486 | 732,2614,2174 | 734,2241,1858 | 735,2849,2523 | 736,308,14 | 737,2425,2136 | 738,913,641 | 740,380,193 | 741,506,434 | 742,4002,3951

BATCH_RAW_INFO | 728,894,139 | 731,3067,2486 | 732,2615,2174 | 734,2242,1858 | 735,2850,2523 | 736,309,14 | 737,2426,2136 | 738,914,641 | 740,381,193 | 741,507,434 | 742,4003,3951

BATCH_RAW_INFO | 743,148,147

BATCH_RAW_INFO | 728,895,139 | 731,3068,2486 | 732,2616,2174 | 734,2243,1858 | 735,2851,2523 | 736,310,14 | 737,2427,2136 | 738,915,641 | 740,382,193 | 741,508,434 | 742,4004,3951 | 743,149,147

BATCH_RAW_INFO | 728,896,139 | 731,3069,2486 | 732,2617,2174 | 734,2244,1858 | 735,2852,2523 | 736,311,14 | 737,2428,2136 | 738,916,641 | 740,383,193 | 741,509,434 | 742,4005,3951 | 743,150,147

BATCH_RAW_INFO | 728,897,139 | 731,3070,2486 | 732,2618,2174 | 734,2245,1858 | 735,2853,2523 | 736,312,14 | 737,2429,2136 | 738,917,641 | 740,384,193 | 741,510,434 | 742,4006,3951 | 743,151,147

BATCH_RAW_INFO | 728,898,139 | 731,3071,2486 | 732,2619,2174 | 734,2246,1858 | 735,2854,2523 | 736,313,14 | 737,2430,2136 | 738,918,641 | 740,385,193 | 741,511,434 | 742,4007,3951 | 743,152,147

BATCH_RAW_INFO | 728,899,139 | 731,3072,2486 | 732,2620,2174 | 734,2247,1858 | 735,2855,2523 | 736,314,14 | 737,2431,2136 | 738,919,641 | 740,386,193 | 741,512,434 | 742,4008,3951 | 743,153,147

BATCH_RAW_INFO | 728,900,139 | 731,3073,2486 | 732,2621,2174 | 734,2248,1858 | 735,2856,2523 | 736,315,14 | 737,2432,2136 | 738,920,641 | 740,387,193 | 741,513,434 | 742,4009,3951 | 743,154,147

BATCH_RAW_INFO | 728,901,139 | 731,3074,2486 | 732,2622,2174 | 734,2249,1858 | 735,2857,2523 | 736,316,14 | 737,2433,2136 | 738,921,641 | 740,388,193 | 741,514,434 | 742,4010,3951 | 743,155,147

BATCH_RAW_INFO | 728,902,139 | 731,3075,2486 | 732,2623,2174 | 734,2250,1858 | 735,2858,2523 | 736,317,14 | 737,2434,2136 | 738,922,641 | 740,389,193 | 741,515,434 | 742,4011,3951 | 743,156,147

BATCH_RAW_INFO | 728,903,139 | 731,3076,2486 | 732,2624,2174 | 734,2251,1858 | 735,2859,2523 | 736,318,14 | 737,2435,2136 | 738,923,641 | 740,390,193 | 741,516,434 | 742,4012,3951 | 743,157,147

BATCH_RAW_INFO | 728,904,139 | 731,3077,2486 | 732,2625,2174 | 734,2252,1858 | 735,2860,2523 | 736,319,14 | 737,2436,2136 | 738,924,641 | 740,391,193 | 741,517,434 | 742,4013,3951 | 743,158,147

BATCH_RAW_INFO | 728,905,139 | 731,3078,2486 | 732,2626,2174 | 734,2253,1858 | 735,2861,2523 | 736,320,14 | 737,2437,2136 | 738,925,641 | 740,392,193 | 741,518,434 | 742,4014,3951 | 743,159,147

BATCH_RAW_INFO | 728,906,139 | 731,3079,2486 | 732,2627,2174 | 734,2254,1858 | 735,2862,2523 | 736,321,14 | 737,2438,2136 | 738,926,641 | 740,393,193 | 741,519,434 | 742,4015,3951 | 743,160,147

BATCH_RAW_INFO | 728,907,139 | 731,3080,2486 | 732,2628,2174 | 734,2255,1858 | 735,2863,2523 | 736,322,14 | 737,2439,2136 | 738,927,641 | 740,394,193 | 741,520,434 | 742,4016,3951 | 743,161,147

BATCH_RAW_INFO | 728,908,139 | 731,3081,2486 | 732,2629,2174 | 734,2256,1858 | 735,2864,2523 | 736,323,14 | 737,2440,2136 | 738,928,641 | 740,395,193 | 741,521,434 | 742,4017,3951 | 743,162,147

BATCH_RAW_INFO | 728,909,139 | 731,3082,2486 | 732,2630,2174 | 734,2257,1858 | 735,2865,2523 | 736,324,14 | 737,2441,2136 | 738,929,641 | 740,396,193 | 741,522,434 | 742,4018,3951 | 743,163,147

BATCH_RAW_INFO | 728,910,139 | 731,3083,2486 | 732,2631,2174 | 734,2258,1858 | 735,2866,2523 | 736,325,14 | 737,2442,2136 | 738,930,641 | 740,397,193 | 741,523,434 | 742,4019,3951 | 743,164,147

BATCH_RAW_INFO | 728,911,139 | 731,3084,2486 | 732,2632,2174 | 734,2259,1858 | 735,2867,2523 | 736,326,14 | 737,2443,2136 | 738,931,641 | 740,398,193 | 741,524,434 | 742,4020,3951 | 743,165,147

BATCH_RAW_INFO | 728,912,139 | 731,3085,2486 | 732,2633,2174 | 734,2260,1858 | 735,2868,2523 | 736,327,14 | 737,2444,2136 | 738,932,641 | 740,399,193 | 741,525,434 | 742,4021,3951 | 743,166,147

BATCH_RAW_INFO | 744,2080,2079

BATCH_RAW_INFO | 728,913,139 | 731,3086,2486 | 732,2634,2174 | 734,2261,1858 | 735,2869,2523 | 736,328,14 | 737,2445,2136 | 738,933,641 | 740,400,193 | 741,526,434 | 742,4022,3951 | 743,167,147 | 744,2081,2079

BATCH_RAW_INFO | 728,914,139 | 731,3087,2486 | 732,2635,2174 | 734,2262,1858 | 735,2870,2523 | 736,329,14 | 737,2446,2136 | 738,934,641 | 740,401,193 | 741,527,434 | 742,4023,3951 | 743,168,147 | 744,2082,2079

BATCH_RAW_INFO | 728,915,139 | 731,3088,2486 | 732,2636,2174 | 734,2263,1858 | 735,2871,2523 | 736,330,14 | 737,2447,2136 | 738,935,641 | 740,402,193 | 741,528,434 | 742,4024,3951 | 743,169,147 | 744,2083,2079

BATCH_RAW_INFO | 728,916,139 | 731,3089,2486 | 732,2637,2174 | 734,2264,1858 | 735,2872,2523 | 736,331,14 | 737,2448,2136 | 738,936,641 | 740,403,193 | 741,529,434 | 742,4025,3951 | 743,170,147 | 744,2084,2079

BATCH_RAW_INFO | 728,917,139 | 731,3090,2486 | 732,2638,2174 | 734,2265,1858 | 735,2873,2523 | 736,332,14 | 737,2449,2136 | 738,937,641 | 740,404,193 | 741,530,434 | 742,4026,3951 | 743,171,147 | 744,2085,2079

BATCH_RAW_INFO | 728,918,139 | 731,3091,2486 | 732,2639,2174 | 734,2266,1858 | 735,2874,2523 | 736,333,14 | 737,2450,2136 | 738,938,641 | 740,405,193 | 741,531,434 | 742,4027,3951 | 743,172,147 | 744,2086,2079

BATCH_RAW_INFO | 728,919,139 | 731,3092,2486 | 732,2640,2174 | 734,2267,1858 | 735,2875,2523 | 736,334,14 | 737,2451,2136 | 738,939,641 | 740,406,193 | 741,532,434 | 742,4028,3951 | 743,173,147 | 744,2087,2079

BATCH_RAW_INFO | 728,920,139 | 731,3093,2486 | 732,2641,2174 | 734,2268,1858 | 735,2876,2523 | 736,335,14 | 737,2452,2136 | 738,940,641 | 740,407,193 | 741,533,434 | 742,4029,3951 | 743,174,147 | 744,2088,2079

BATCH_RAW_INFO | 728,921,139 | 731,3094,2486 | 732,2642,2174 | 734,2269,1858 | 735,2877,2523 | 736,336,14 | 737,2453,2136 | 738,941,641 | 740,408,193 | 741,534,434 | 742,4030,3951 | 743,175,147 | 744,2089,2079

BATCH_RAW_INFO | 728,922,139 | 731,3095,2486 | 732,2643,2174 | 734,2270,1858 | 735,2878,2523 | 736,337,14 | 737,2454,2136 | 738,942,641 | 740,409,193 | 741,535,434 | 742,4031,3951 | 743,176,147 | 744,2090,2079

BATCH_RAW_INFO | 728,923,139 | 731,3096,2486 | 732,2644,2174 | 734,2271,1858 | 735,2879,2523 | 736,338,14 | 737,2455,2136 | 738,943,641 | 740,410,193 | 741,536,434 | 742,4032,3951 | 743,177,147 | 744,2091,2079

BATCH_RAW_INFO | 728,924,139 | 731,3097,2486 | 732,2645,2174 | 734,2272,1858 | 735,2880,2523 | 736,339,14 | 737,2456,2136 | 738,944,641 | 740,411,193 | 741,537,434 | 742,4033,3951 | 743,178,147 | 744,2092,2079

BATCH_RAW_INFO | 728,925,139 | 731,3098,2486 | 732,2646,2174 | 734,2273,1858 | 735,2881,2523 | 736,340,14 | 737,2457,2136 | 738,945,641 | 740,412,193 | 741,538,434 | 742,4034,3951 | 743,179,147 | 744,2093,2079

BATCH_RAW_INFO | 728,926,139 | 731,3099,2486 | 732,2647,2174 | 734,2274,1858 | 735,2882,2523 | 736,341,14 | 737,2458,2136 | 738,946,641 | 740,413,193 | 741,539,434 | 742,4035,3951 | 743,180,147 | 744,2094,2079

BATCH_RAW_INFO | 728,927,139 | 731,3100,2486 | 732,2648,2174 | 734,2275,1858 | 735,2883,2523 | 736,342,14 | 737,2459,2136 | 738,947,641 | 740,414,193 | 741,540,434 | 742,4036,3951 | 743,181,147 | 744,2095,2079

BATCH_RAW_INFO | 728,928,139 | 731,3101,2486 | 732,2649,2174 | 734,2276,1858 | 735,2884,2523 | 736,343,14 | 737,2460,2136 | 738,948,641 | 740,415,193 | 741,541,434 | 742,4037,3951 | 743,182,147 | 744,2096,2079

BATCH_RAW_INFO | 728,929,139 | 731,3102,2486 | 732,2650,2174 | 734,2277,1858 | 735,2885,2523 | 736,344,14 | 737,2461,2136 | 738,949,641 | 740,416,193 | 741,542,434 | 742,4038,3951 | 743,183,147 | 744,2097,2079

BATCH_RAW_INFO | 728,930,139 | 731,3103,2486 | 732,2651,2174 | 734,2278,1858 | 735,2886,2523 | 736,345,14 | 737,2462,2136 | 738,950,641 | 740,417,193 | 741,543,434 | 742,4039,3951 | 743,184,147 | 744,2098,2079

BATCH_RAW_INFO | 728,931,139 | 731,3104,2486 | 732,2652,2174 | 734,2279,1858 | 735,2887,2523 | 736,346,14 | 737,2463,2136 | 738,951,641 | 740,418,193 | 741,544,434 | 742,4040,3951 | 743,185,147 | 744,2099,2079

BATCH_RAW_INFO | 728,932,139 | 731,3105,2486 | 732,2653,2174 | 734,2280,1858 | 735,2888,2523 | 736,347,14 | 737,2464,2136 | 738,952,641 | 740,419,193 | 741,545,434 | 742,4041,3951 | 743,186,147 | 744,2100,2079

BATCH_RAW_INFO | 728,933,139 | 731,3106,2486 | 732,2654,2174 | 734,2281,1858 | 735,2889,2523 | 736,348,14 | 737,2465,2136 | 738,953,641 | 740,420,193 | 741,546,434 | 742,4042,3951 | 743,187,147 | 744,2101,2079

BATCH_RAW_INFO | 728,934,139 | 731,3107,2486 | 732,2655,2174 | 734,2282,1858 | 735,2890,2523 | 736,349,14 | 737,2466,2136 | 738,954,641 | 740,421,193 | 741,547,434 | 742,4043,3951 | 743,188,147 | 744,2102,2079

BATCH_RAW_INFO | 728,935,139 | 731,3108,2486 | 732,2656,2174 | 734,2283,1858 | 735,2891,2523 | 736,350,14 | 737,2467,2136 | 738,955,641 | 740,422,193 | 741,548,434 | 742,4044,3951 | 743,189,147 | 744,2103,2079

BATCH_RAW_INFO | 728,936,139 | 731,3109,2486 | 732,2657,2174 | 734,2284,1858 | 735,2892,2523 | 736,351,14 | 737,2468,2136 | 738,956,641 | 740,423,193 | 741,549,434 | 742,4045,3951 | 743,190,147 | 744,2104,2079

BATCH_RAW_INFO | 728,937,139 | 731,3110,2486 | 732,2658,2174 | 734,2285,1858 | 735,2893,2523 | 736,352,14 | 737,2469,2136 | 738,957,641 | 740,424,193 | 741,550,434 | 742,4046,3951 | 743,191,147 | 744,2105,2079

BATCH_RAW_INFO | 728,938,139 | 731,3111,2486 | 732,2659,2174 | 734,2286,1858 | 735,2894,2523 | 736,353,14 | 737,2470,2136 | 738,958,641 | 740,425,193 | 741,551,434 | 742,4047,3951 | 743,192,147 | 744,2106,2079

BATCH_RAW_INFO | 728,939,139 | 731,3112,2486 | 732,2660,2174 | 734,2287,1858 | 735,2895,2523 | 736,354,14 | 737,2471,2136 | 738,959,641 | 740,426,193 | 741,552,434 | 742,4048,3951 | 743,193,147 | 744,2107,2079

BATCH_RAW_INFO | 728,940,139 | 731,3113,2486 | 732,2661,2174 | 734,2288,1858 | 735,2896,2523 | 736,355,14 | 737,2472,2136 | 738,960,641 | 740,427,193 | 741,553,434 | 742,4049,3951 | 743,194,147 | 744,2108,2079

BATCH_RAW_INFO | 728,941,139 | 731,3114,2486 | 732,2662,2174 | 734,2289,1858 | 735,2897,2523 | 736,356,14 | 737,2473,2136 | 738,961,641 | 740,428,193 | 741,554,434 | 742,4050,3951 | 743,195,147 | 744,2109,2079

BATCH_RAW_INFO | 728,942,139 | 731,3115,2486 | 732,2663,2174 | 734,2290,1858 | 735,2898,2523 | 736,357,14 | 737,2474,2136 | 738,962,641 | 740,429,193 | 741,555,434 | 742,4051,3951 | 743,196,147 | 744,2110,2079

BATCH_RAW_INFO | 728,943,139 | 731,3116,2486 | 732,2664,2174 | 734,2291,1858 | 735,2899,2523 | 736,358,14 | 737,2475,2136 | 738,963,641 | 740,430,193 | 741,556,434 | 742,4052,3951 | 743,197,147 | 744,2111,2079

BATCH_RAW_INFO | 728,944,139 | 731,3117,2486 | 732,2665,2174 | 734,2292,1858 | 735,2900,2523 | 736,359,14 | 737,2476,2136 | 738,964,641 | 740,431,193 | 741,557,434 | 742,4053,3951 | 743,198,147 | 744,2112,2079

BATCH_RAW_INFO | 728,945,139 | 731,3118,2486 | 732,2666,2174 | 734,2293,1858 | 735,2901,2523 | 736,360,14 | 737,2477,2136 | 738,965,641 | 740,432,193 | 741,558,434 | 742,4054,3951 | 743,199,147 | 744,2113,2079

BATCH_RAW_INFO | 728,946,139 | 731,3119,2486 | 732,2667,2174 | 734,2294,1858 | 735,2902,2523 | 736,361,14 | 737,2478,2136 | 738,966,641 | 740,433,193 | 741,559,434 | 742,4055,3951 | 743,200,147 | 744,2114,2079

BATCH_RAW_INFO | 728,947,139 | 731,3120,2486 | 732,2668,2174 | 734,2295,1858 | 735,2903,2523 | 736,362,14 | 737,2479,2136 | 738,967,641 | 740,434,193 | 741,560,434 | 742,4056,3951 | 743,201,147 | 744,2115,2079

BATCH_RAW_INFO | 728,948,139 | 731,3121,2486 | 732,2669,2174 | 734,2296,1858 | 735,2904,2523 | 736,363,14 | 737,2480,2136 | 738,968,641 | 740,435,193 | 741,561,434 | 742,4057,3951 | 743,202,147 | 744,2116,2079

BATCH_RAW_INFO | 728,949,139 | 731,3122,2486 | 732,2670,2174 | 734,2297,1858 | 735,2905,2523 | 736,364,14 | 737,2481,2136 | 738,969,641 | 740,436,193 | 741,562,434 | 742,4058,3951 | 743,203,147 | 744,2117,2079

BATCH_RAW_INFO | 728,950,139 | 731,3123,2486 | 732,2671,2174 | 734,2298,1858 | 735,2906,2523 | 736,365,14 | 737,2482,2136 | 738,970,641 | 740,437,193 | 741,563,434 | 742,4059,3951 | 743,204,147 | 744,2118,2079

BATCH_RAW_INFO | 728,951,139 | 731,3124,2486 | 732,2672,2174 | 734,2299,1858 | 735,2907,2523 | 736,366,14 | 737,2483,2136 | 738,971,641 | 740,438,193 | 741,564,434 | 742,4060,3951 | 743,205,147 | 744,2119,2079

BATCH_RAW_INFO | 728,952,139 | 731,3125,2486 | 732,2673,2174 | 734,2300,1858 | 735,2908,2523 | 736,367,14 | 737,2484,2136 | 738,972,641 | 740,439,193 | 741,565,434 | 742,4061,3951 | 743,206,147 | 744,2120,2079

BATCH_RAW_INFO | 728,953,139 | 731,3126,2486 | 732,2674,2174 | 734,2301,1858 | 735,2909,2523 | 736,368,14 | 737,2485,2136 | 738,973,641 | 740,440,193 | 741,566,434 | 742,4062,3951 | 743,207,147 | 744,2121,2079

BATCH_RAW_INFO | 728,954,139 | 731,3127,2486 | 732,2675,2174 | 734,2302,1858 | 735,2910,2523 | 736,369,14 | 737,2486,2136 | 738,974,641 | 740,441,193 | 741,567,434 | 742,4063,3951 | 743,208,147 | 744,2122,2079

BATCH_RAW_INFO | 728,955,139 | 731,3128,2486 | 732,2676,2174 | 734,2303,1858 | 735,2911,2523 | 736,370,14 | 737,2487,2136 | 738,975,641 | 740,442,193 | 741,568,434 | 742,4064,3951 | 743,209,147 | 744,2123,2079

BATCH_RAW_INFO | 728,956,139 | 731,3129,2486 | 732,2677,2174 | 734,2304,1858 | 735,2912,2523 | 736,371,14 | 737,2488,2136 | 738,976,641 | 740,443,193 | 741,569,434 | 742,4065,3951 | 743,210,147 | 744,2124,2079

BATCH_RAW_INFO | 728,957,139 | 731,3130,2486 | 732,2678,2174 | 734,2305,1858 | 735,2913,2523 | 736,372,14 | 737,2489,2136 | 738,977,641 | 740,444,193 | 741,570,434 | 742,4066,3951 | 743,211,147 | 744,2125,2079

BATCH_RAW_INFO | 728,958,139 | 731,3131,2486 | 732,2679,2174 | 734,2306,1858 | 735,2914,2523 | 736,373,14 | 737,2490,2136 | 738,978,641 | 740,445,193 | 741,571,434 | 742,4067,3951 | 743,212,147 | 744,2126,2079

BATCH_RAW_INFO | 728,959,139 | 731,3132,2486 | 732,2680,2174 | 734,2307,1858 | 735,2915,2523 | 736,374,14 | 737,2491,2136 | 738,979,641 | 740,446,193 | 741,572,434 | 742,4068,3951 | 743,213,147 | 744,2127,2079

BATCH_RAW_INFO | 728,960,139 | 731,3133,2486 | 732,2681,2174 | 734,2308,1858 | 735,2916,2523 | 736,375,14 | 737,2492,2136 | 738,980,641 | 740,447,193 | 741,573,434 | 742,4069,3951 | 743,214,147 | 744,2128,2079

BATCH_RAW_INFO | 728,961,139 | 731,3134,2486 | 732,2682,2174 | 734,2309,1858 | 735,2917,2523 | 736,376,14 | 737,2493,2136 | 738,981,641 | 740,448,193 | 741,574,434 | 742,4070,3951 | 743,215,147 | 744,2129,2079

BATCH_RAW_INFO | 728,962,139 | 731,3135,2486 | 732,2683,2174 | 734,2310,1858 | 735,2918,2523 | 736,377,14 | 737,2494,2136 | 738,982,641 | 740,449,193 | 741,575,434 | 742,4071,3951 | 743,216,147 | 744,2130,2079

BATCH_RAW_INFO | 728,963,139 | 731,3136,2486 | 732,2684,2174 | 734,2311,1858 | 735,2919,2523 | 736,378,14 | 737,2495,2136 | 738,983,641 | 740,450,193 | 741,576,434 | 742,4072,3951 | 743,217,147 | 744,2131,2079

BATCH_RAW_INFO | 728,964,139 | 731,3137,2486 | 732,2685,2174 | 734,2312,1858 | 735,2920,2523 | 736,379,14 | 737,2496,2136 | 738,984,641 | 740,451,193 | 741,577,434 | 742,4073,3951 | 743,218,147 | 744,2132,2079

BATCH_RAW_INFO | 728,965,139 | 731,3138,2486 | 732,2686,2174 | 734,2313,1858 | 735,2921,2523 | 736,380,14 | 737,2497,2136 | 738,985,641 | 740,452,193 | 741,578,434 | 742,4074,3951 | 743,219,147 | 744,2133,2079

BATCH_RAW_INFO | 728,966,139 | 731,3139,2486 | 732,2687,2174 | 734,2314,1858 | 735,2922,2523 | 736,381,14 | 737,2498,2136 | 738,986,641 | 740,453,193 | 741,579,434 | 742,4075,3951 | 743,220,147 | 744,2134,2079

BATCH_RAW_INFO | 728,967,139 | 731,3140,2486 | 732,2688,2174 | 734,2315,1858 | 735,2923,2523 | 736,382,14 | 737,2499,2136 | 738,987,641 | 740,454,193 | 741,580,434 | 742,4076,3951 | 743,221,147 | 744,2135,2079

BATCH_RAW_INFO | 728,968,139 | 731,3141,2486 | 732,2689,2174 | 734,2316,1858 | 735,2924,2523 | 736,383,14 | 737,2500,2136 | 738,988,641 | 740,455,193 | 741,581,434 | 742,4077,3951 | 743,222,147 | 744,2136,2079

BATCH_RAW_INFO | 728,969,139 | 731,3142,2486 | 732,2690,2174 | 734,2317,1858 | 735,2925,2523 | 736,384,14 | 738,989,641 | 740,456,193 | 741,582,434 | 742,4078,3951 | 743,223,147 | 744,2137,2079

BATCH_RAW_INFO | 728,970,139 | 731,3143,2486 | 732,2691,2174 | 734,2318,1858 | 735,2926,2523 | 736,385,14 | 738,990,641 | 740,457,193 | 741,583,434 | 742,4079,3951 | 743,224,147 | 744,2138,2079

BATCH_RAW_INFO | 728,971,139 | 731,3144,2486 | 732,2692,2174 | 734,2319,1858 | 735,2927,2523 | 736,386,14 | 738,991,641 | 740,458,193 | 741,584,434 | 742,4080,3951 | 743,225,147 | 744,2139,2079

BATCH_RAW_INFO | 728,972,139 | 731,3145,2486 | 732,2693,2174 | 734,2320,1858 | 735,2928,2523 | 736,387,14 | 738,992,641 | 740,459,193 | 741,585,434 | 742,4081,3951 | 743,226,147 | 744,2140,2079

BATCH_RAW_INFO | 728,973,139 | 731,3146,2486 | 732,2694,2174 | 734,2321,1858 | 735,2929,2523 | 736,388,14 | 738,993,641 | 740,460,193 | 741,586,434 | 742,4082,3951 | 743,227,147 | 744,2141,2079

BATCH_RAW_INFO | 728,974,139 | 731,3147,2486 | 732,2695,2174 | 734,2322,1858 | 735,2930,2523 | 736,389,14 | 738,994,641 | 740,461,193 | 741,587,434 | 742,4083,3951 | 743,228,147 | 744,2142,2079

BATCH_RAW_INFO | 728,975,139 | 731,3148,2486 | 732,2696,2174 | 734,2323,1858 | 735,2931,2523 | 736,390,14 | 738,995,641 | 740,462,193 | 741,588,434 | 742,4084,3951 | 743,229,147 | 744,2143,2079

BATCH_RAW_INFO | 728,976,139 | 731,3149,2486 | 732,2697,2174 | 734,2324,1858 | 735,2932,2523 | 736,391,14 | 738,996,641 | 740,463,193 | 741,589,434 | 742,4085,3951 | 743,230,147 | 744,2144,2079

BATCH_RAW_INFO | 728,977,139 | 731,3150,2486 | 732,2698,2174 | 734,2325,1858 | 735,2933,2523 | 736,392,14 | 738,997,641 | 740,464,193 | 741,590,434 | 742,4086,3951 | 743,231,147 | 744,2145,2079

BATCH_RAW_INFO | 728,978,139 | 731,3151,2486 | 732,2699,2174 | 734,2326,1858 | 735,2934,2523 | 736,393,14 | 738,998,641 | 740,465,193 | 741,591,434 | 742,4087,3951 | 743,232,147 | 744,2146,2079

BATCH_RAW_INFO | 728,979,139 | 731,3152,2486 | 732,2700,2174 | 734,2327,1858 | 735,2935,2523 | 736,394,14 | 738,999,641 | 740,466,193 | 741,592,434 | 742,4088,3951 | 743,233,147 | 744,2147,2079

BATCH_RAW_INFO | 728,980,139 | 731,3153,2486 | 732,2701,2174 | 734,2328,1858 | 735,2936,2523 | 736,395,14 | 738,1000,641 | 740,467,193 | 741,593,434 | 742,4089,3951 | 743,234,147 | 744,2148,2079

BATCH_RAW_INFO | 728,981,139 | 731,3154,2486 | 732,2702,2174 | 734,2329,1858 | 735,2937,2523 | 736,396,14 | 738,1001,641 | 740,468,193 | 741,594,434 | 742,4090,3951 | 743,235,147 | 744,2149,2079

BATCH_RAW_INFO | 728,982,139 | 731,3155,2486 | 732,2703,2174 | 734,2330,1858 | 735,2938,2523 | 736,397,14 | 738,1002,641 | 740,469,193 | 741,595,434 | 742,4091,3951 | 743,236,147 | 744,2150,2079

BATCH_RAW_INFO | 728,983,139 | 731,3156,2486 | 732,2704,2174 | 734,2331,1858 | 735,2939,2523 | 736,398,14 | 738,1003,641 | 740,470,193 | 741,596,434 | 742,4092,3951 | 743,237,147 | 744,2151,2079

BATCH_RAW_INFO | 728,984,139 | 731,3157,2486 | 732,2705,2174 | 734,2332,1858 | 735,2940,2523 | 736,399,14 | 738,1004,641 | 740,471,193 | 741,597,434 | 742,4093,3951 | 743,238,147 | 744,2152,2079

BATCH_RAW_INFO | 728,985,139 | 731,3158,2486 | 732,2706,2174 | 735,2941,2523 | 736,400,14 | 738,1005,641 | 740,472,193 | 741,598,434 | 742,4094,3951 | 743,239,147 | 744,2153,2079

BATCH_RAW_INFO | 728,986,139 | 731,3159,2486 | 732,2707,2174 | 735,2942,2523 | 736,401,14 | 738,1006,641 | 740,473,193 | 741,599,434 | 742,4095,3951 | 743,240,147 | 744,2154,2079

BATCH_RAW_INFO | 728,987,139 | 731,3160,2486 | 732,2708,2174 | 735,2943,2523 | 736,402,14 | 738,1007,641 | 740,474,193 | 741,600,434 | 743,241,147 | 744,2155,2079

BATCH_RAW_INFO | 728,988,139 | 731,3161,2486 | 735,2944,2523 | 736,403,14 | 738,1008,641 | 740,475,193 | 741,601,434 | 743,242,147 | 744,2156,2079

BATCH_RAW_INFO | 728,989,139 | 731,3162,2486 | 735,2945,2523 | 736,404,14 | 738,1009,641 | 740,476,193 | 741,602,434 | 743,243,147 | 744,2157,2079

BATCH_RAW_INFO | 728,990,139 | 731,3163,2486 | 735,2946,2523 | 736,405,14 | 738,1010,641 | 740,477,193 | 741,603,434 | 743,244,147 | 744,2158,2079

BATCH_RAW_INFO | 728,991,139 | 731,3164,2486 | 735,2947,2523 | 736,406,14 | 738,1011,641 | 740,478,193 | 741,604,434 | 743,245,147 | 744,2159,2079

BATCH_RAW_INFO | 728,992,139 | 731,3165,2486 | 735,2948,2523 | 736,407,14 | 738,1012,641 | 740,479,193 | 741,605,434 | 743,246,147 | 744,2160,2079

BATCH_RAW_INFO | 728,993,139 | 731,3166,2486 | 735,2949,2523 | 736,408,14 | 738,1013,641 | 740,480,193 | 741,606,434 | 743,247,147 | 744,2161,2079

BATCH_RAW_INFO | 728,994,139 | 731,3167,2486 | 735,2950,2523 | 736,409,14 | 738,1014,641 | 740,481,193 | 741,607,434 | 743,248,147 | 744,2162,2079

BATCH_RAW_INFO | 728,995,139 | 731,3168,2486 | 735,2951,2523 | 736,410,14 | 738,1015,641 | 740,482,193 | 741,608,434 | 743,249,147 | 744,2163,2079

BATCH_RAW_INFO | 728,996,139 | 731,3169,2486 | 735,2952,2523 | 736,411,14 | 738,1016,641 | 740,483,193 | 741,609,434 | 743,250,147 | 744,2164,2079

BATCH_RAW_INFO | 728,997,139 | 731,3170,2486 | 735,2953,2523 | 736,412,14 | 738,1017,641 | 740,484,193 | 741,610,434 | 743,251,147 | 744,2165,2079

BATCH_RAW_INFO | 728,998,139 | 731,3171,2486 | 735,2954,2523 | 736,413,14 | 738,1018,641 | 740,485,193 | 741,611,434 | 743,252,147 | 744,2166,2079

BATCH_RAW_INFO | 728,999,139 | 731,3172,2486 | 735,2955,2523 | 736,414,14 | 738,1019,641 | 740,486,193 | 741,612,434 | 743,253,147 | 744,2167,2079

BATCH_RAW_INFO | 728,1000,139 | 731,3173,2486 | 735,2956,2523 | 736,415,14 | 738,1020,641 | 740,487,193 | 741,613,434 | 743,254,147 | 744,2168,2079

BATCH_RAW_INFO | 728,1001,139 | 731,3174,2486 | 735,2957,2523 | 736,416,14 | 738,1021,641 | 740,488,193 | 741,614,434 | 743,255,147 | 744,2169,2079

BATCH_RAW_INFO | 728,1002,139 | 731,3175,2486 | 735,2958,2523 | 736,417,14 | 738,1022,641 | 740,489,193 | 741,615,434 | 743,256,147 | 744,2170,2079

BATCH_RAW_INFO | 728,1003,139 | 731,3176,2486 | 735,2959,2523 | 736,418,14 | 738,1023,641 | 740,490,193 | 741,616,434 | 743,257,147 | 744,2171,2079

BATCH_RAW_INFO | 728,1004,139 | 731,3177,2486 | 735,2960,2523 | 736,419,14 | 738,1024,641 | 740,491,193 | 741,617,434 | 743,258,147 | 744,2172,2079

BATCH_RAW_INFO | 728,1005,139 | 731,3178,2486 | 735,2961,2523 | 736,420,14 | 738,1025,641 | 740,492,193 | 741,618,434 | 743,259,147 | 744,2173,2079

BATCH_RAW_INFO | 728,1006,139 | 731,3179,2486 | 735,2962,2523 | 736,421,14 | 738,1026,641 | 740,493,193 | 741,619,434 | 743,260,147 | 744,2174,2079

BATCH_RAW_INFO | 728,1007,139 | 731,3180,2486 | 735,2963,2523 | 736,422,14 | 738,1027,641 | 740,494,193 | 741,620,434 | 743,261,147 | 744,2175,2079

BATCH_RAW_INFO | 728,1008,139 | 731,3181,2486 | 735,2964,2523 | 736,423,14 | 738,1028,641 | 740,495,193 | 741,621,434 | 743,262,147 | 744,2176,2079

BATCH_RAW_INFO | 728,1009,139 | 731,3182,2486 | 735,2965,2523 | 736,424,14 | 738,1029,641 | 740,496,193 | 741,622,434 | 743,263,147 | 744,2177,2079

BATCH_RAW_INFO | 728,1010,139 | 731,3183,2486 | 735,2966,2523 | 736,425,14 | 738,1030,641 | 740,497,193 | 741,623,434 | 743,264,147 | 744,2178,2079

BATCH_RAW_INFO | 728,1011,139 | 731,3184,2486 | 735,2967,2523 | 736,426,14 | 738,1031,641 | 740,498,193 | 741,624,434 | 743,265,147 | 744,2179,2079

BATCH_RAW_INFO | 728,1012,139 | 731,3185,2486 | 735,2968,2523 | 736,427,14 | 738,1032,641 | 740,499,193 | 741,625,434 | 743,266,147 | 744,2180,2079

BATCH_RAW_INFO | 728,1013,139 | 731,3186,2486 | 735,2969,2523 | 736,428,14 | 738,1033,641 | 740,500,193 | 741,626,434 | 743,267,147 | 744,2181,2079

BATCH_RAW_INFO | 728,1014,139 | 731,3187,2486 | 735,2970,2523 | 736,429,14 | 738,1034,641 | 740,501,193 | 741,627,434 | 743,268,147 | 744,2182,2079

BATCH_RAW_INFO | 728,1015,139 | 731,3188,2486 | 735,2971,2523 | 736,430,14 | 738,1035,641 | 740,502,193 | 741,628,434 | 743,269,147 | 744,2183,2079

BATCH_RAW_INFO | 728,1016,139 | 731,3189,2486 | 735,2972,2523 | 736,431,14 | 738,1036,641 | 740,503,193 | 741,629,434 | 743,270,147 | 744,2184,2079

BATCH_RAW_INFO | 728,1017,139 | 731,3190,2486 | 735,2973,2523 | 736,432,14 | 738,1037,641 | 740,504,193 | 741,630,434 | 743,271,147 | 744,2185,2079

BATCH_RAW_INFO | 728,1018,139 | 731,3191,2486 | 735,2974,2523 | 736,433,14 | 738,1038,641 | 740,505,193 | 741,631,434 | 743,272,147 | 744,2186,2079

BATCH_RAW_INFO | 728,1019,139 | 731,3192,2486 | 735,2975,2523 | 736,434,14 | 738,1039,641 | 740,506,193 | 741,632,434 | 743,273,147 | 744,2187,2079

BATCH_RAW_INFO | 728,1020,139 | 731,3193,2486 | 735,2976,2523 | 736,435,14 | 738,1040,641 | 740,507,193 | 741,633,434 | 743,274,147 | 744,2188,2079

BATCH_RAW_INFO | 728,1021,139 | 731,3194,2486 | 735,2977,2523 | 736,436,14 | 738,1041,641 | 740,508,193 | 741,634,434 | 743,275,147 | 744,2189,2079

BATCH_RAW_INFO | 728,1022,139 | 731,3195,2486 | 735,2978,2523 | 736,437,14 | 738,1042,641 | 740,509,193 | 741,635,434 | 743,276,147 | 744,2190,2079

BATCH_RAW_INFO | 728,1023,139 | 731,3196,2486 | 735,2979,2523 | 736,438,14 | 738,1043,641 | 740,510,193 | 741,636,434 | 743,277,147 | 744,2191,2079

BATCH_RAW_INFO | 728,1024,139 | 731,3197,2486 | 735,2980,2523 | 736,439,14 | 738,1044,641 | 740,511,193 | 741,637,434 | 743,278,147 | 744,2192,2079

BATCH_RAW_INFO | 728,1025,139 | 731,3198,2486 | 735,2981,2523 | 736,440,14 | 738,1045,641 | 740,512,193 | 741,638,434 | 743,279,147 | 744,2193,2079

BATCH_RAW_INFO | 728,1026,139 | 731,3199,2486 | 735,2982,2523 | 736,441,14 | 738,1046,641 | 740,513,193 | 741,639,434 | 743,280,147 | 744,2194,2079

BATCH_RAW_INFO | 728,1027,139 | 731,3200,2486 | 735,2983,2523 | 736,442,14 | 738,1047,641 | 740,514,193 | 741,640,434 | 743,281,147 | 744,2195,2079

BATCH_RAW_INFO | 728,1028,139 | 731,3201,2486 | 735,2984,2523 | 736,443,14 | 738,1048,641 | 740,515,193 | 741,641,434 | 743,282,147 | 744,2196,2079

BATCH_RAW_INFO | 728,1029,139 | 731,3202,2486 | 735,2985,2523 | 736,444,14 | 738,1049,641 | 740,516,193 | 741,642,434 | 743,283,147 | 744,2197,2079

BATCH_RAW_INFO | 728,1030,139 | 731,3203,2486 | 735,2986,2523 | 736,445,14 | 738,1050,641 | 740,517,193 | 741,643,434 | 743,284,147 | 744,2198,2079

BATCH_RAW_INFO | 728,1031,139 | 731,3204,2486 | 735,2987,2523 | 736,446,14 | 738,1051,641 | 740,518,193 | 741,644,434 | 743,285,147 | 744,2199,2079

BATCH_RAW_INFO | 728,1032,139 | 731,3205,2486 | 735,2988,2523 | 736,447,14 | 738,1052,641 | 740,519,193 | 741,645,434 | 743,286,147 | 744,2200,2079

BATCH_RAW_INFO | 728,1033,139 | 731,3206,2486 | 735,2989,2523 | 736,448,14 | 738,1053,641 | 740,520,193 | 741,646,434 | 743,287,147 | 744,2201,2079

BATCH_RAW_INFO | 728,1034,139 | 731,3207,2486 | 735,2990,2523 | 736,449,14 | 738,1054,641 | 740,521,193 | 741,647,434 | 743,288,147 | 744,2202,2079

BATCH_RAW_INFO | 728,1035,139 | 731,3208,2486 | 735,2991,2523 | 736,450,14 | 738,1055,641 | 740,522,193 | 741,648,434 | 743,289,147 | 744,2203,2079

BATCH_RAW_INFO | 728,1036,139 | 731,3209,2486 | 735,2992,2523 | 736,451,14 | 738,1056,641 | 740,523,193 | 741,649,434 | 743,290,147 | 744,2204,2079

BATCH_RAW_INFO | 728,1037,139 | 731,3210,2486 | 735,2993,2523 | 736,452,14 | 738,1057,641 | 740,524,193 | 741,650,434 | 743,291,147 | 744,2205,2079

BATCH_RAW_INFO | 728,1038,139 | 731,3211,2486 | 735,2994,2523 | 736,453,14 | 738,1058,641 | 740,525,193 | 741,651,434 | 743,292,147 | 744,2206,2079

BATCH_RAW_INFO | 728,1039,139 | 731,3212,2486 | 735,2995,2523 | 736,454,14 | 738,1059,641 | 740,526,193 | 741,652,434 | 743,293,147 | 744,2207,2079

BATCH_RAW_INFO | 728,1040,139 | 731,3213,2486 | 735,2996,2523 | 736,455,14 | 738,1060,641 | 740,527,193 | 741,653,434 | 743,294,147 | 744,2208,2079

BATCH_RAW_INFO | 728,1041,139 | 731,3214,2486 | 735,2997,2523 | 736,456,14 | 738,1061,641 | 740,528,193 | 741,654,434 | 743,295,147 | 744,2209,2079

BATCH_RAW_INFO | 728,1042,139 | 731,3215,2486 | 735,2998,2523 | 736,457,14 | 738,1062,641 | 740,529,193 | 741,655,434 | 743,296,147 | 744,2210,2079

BATCH_RAW_INFO | 728,1043,139 | 731,3216,2486 | 735,2999,2523 | 736,458,14 | 738,1063,641 | 740,530,193 | 741,656,434 | 743,297,147 | 744,2211,2079

BATCH_RAW_INFO | 728,1044,139 | 731,3217,2486 | 735,3000,2523 | 736,459,14 | 738,1064,641 | 740,531,193 | 741,657,434 | 743,298,147 | 744,2212,2079

BATCH_RAW_INFO | 728,1045,139 | 731,3218,2486 | 735,3001,2523 | 736,460,14 | 738,1065,641 | 740,532,193 | 741,658,434 | 743,299,147 | 744,2213,2079

BATCH_RAW_INFO | 728,1046,139 | 731,3219,2486 | 735,3002,2523 | 736,461,14 | 738,1066,641 | 740,533,193 | 741,659,434 | 743,300,147 | 744,2214,2079

BATCH_RAW_INFO | 728,1047,139 | 731,3220,2486 | 735,3003,2523 | 736,462,14 | 738,1067,641 | 740,534,193 | 741,660,434 | 743,301,147 | 744,2215,2079

BATCH_RAW_INFO | 728,1048,139 | 731,3221,2486 | 735,3004,2523 | 736,463,14 | 738,1068,641 | 740,535,193 | 741,661,434 | 743,302,147 | 744,2216,2079

BATCH_RAW_INFO | 728,1049,139 | 731,3222,2486 | 735,3005,2523 | 736,464,14 | 738,1069,641 | 740,536,193 | 741,662,434 | 743,303,147 | 744,2217,2079

BATCH_RAW_INFO | 728,1050,139 | 731,3223,2486 | 735,3006,2523 | 736,465,14 | 738,1070,641 | 740,537,193 | 741,663,434 | 743,304,147 | 744,2218,2079

BATCH_RAW_INFO | 728,1051,139 | 731,3224,2486 | 735,3007,2523 | 736,466,14 | 738,1071,641 | 740,538,193 | 741,664,434 | 743,305,147 | 744,2219,2079

BATCH_RAW_INFO | 728,1052,139 | 731,3225,2486 | 735,3008,2523 | 736,467,14 | 738,1072,641 | 740,539,193 | 741,665,434 | 743,306,147 | 744,2220,2079

BATCH_RAW_INFO | 728,1053,139 | 731,3226,2486 | 735,3009,2523 | 736,468,14 | 738,1073,641 | 740,540,193 | 741,666,434 | 743,307,147 | 744,2221,2079

BATCH_RAW_INFO | 728,1054,139 | 731,3227,2486 | 735,3010,2523 | 736,469,14 | 738,1074,641 | 740,541,193 | 741,667,434 | 743,308,147 | 744,2222,2079

BATCH_RAW_INFO | 728,1055,139 | 731,3228,2486 | 735,3011,2523 | 736,470,14 | 738,1075,641 | 740,542,193 | 741,668,434 | 743,309,147 | 744,2223,2079

BATCH_RAW_INFO | 728,1056,139 | 731,3229,2486 | 735,3012,2523 | 736,471,14 | 738,1076,641 | 740,543,193 | 741,669,434 | 743,310,147 | 744,2224,2079

BATCH_RAW_INFO | 728,1057,139 | 731,3230,2486 | 735,3013,2523 | 736,472,14 | 738,1077,641 | 740,544,193 | 741,670,434 | 743,311,147 | 744,2225,2079

BATCH_RAW_INFO | 728,1058,139 | 731,3231,2486 | 735,3014,2523 | 736,473,14 | 738,1078,641 | 740,545,193 | 741,671,434 | 743,312,147 | 744,2226,2079

BATCH_RAW_INFO | 728,1059,139 | 731,3232,2486 | 735,3015,2523 | 736,474,14 | 738,1079,641 | 740,546,193 | 741,672,434 | 743,313,147 | 744,2227,2079

BATCH_RAW_INFO | 728,1060,139 | 731,3233,2486 | 735,3016,2523 | 736,475,14 | 738,1080,641 | 740,547,193 | 741,673,434 | 743,314,147 | 744,2228,2079

BATCH_RAW_INFO | 728,1061,139 | 731,3234,2486 | 735,3017,2523 | 736,476,14 | 738,1081,641 | 740,548,193 | 741,674,434 | 743,315,147 | 744,2229,2079

BATCH_RAW_INFO | 728,1062,139 | 731,3235,2486 | 735,3018,2523 | 736,477,14 | 738,1082,641 | 740,549,193 | 741,675,434 | 743,316,147 | 744,2230,2079

BATCH_RAW_INFO | 728,1063,139 | 731,3236,2486 | 735,3019,2523 | 736,478,14 | 738,1083,641 | 740,550,193 | 741,676,434 | 743,317,147 | 744,2231,2079

BATCH_RAW_INFO | 728,1064,139 | 731,3237,2486 | 735,3020,2523 | 736,479,14 | 738,1084,641 | 740,551,193 | 741,677,434 | 743,318,147 | 744,2232,2079

BATCH_RAW_INFO | 728,1065,139 | 731,3238,2486 | 735,3021,2523 | 736,480,14 | 738,1085,641 | 740,552,193 | 741,678,434 | 743,319,147 | 744,2233,2079

BATCH_RAW_INFO | 728,1066,139 | 731,3239,2486 | 735,3022,2523 | 736,481,14 | 738,1086,641 | 740,553,193 | 741,679,434 | 743,320,147 | 744,2234,2079

BATCH_RAW_INFO | 728,1067,139 | 731,3240,2486 | 735,3023,2523 | 736,482,14 | 738,1087,641 | 740,554,193 | 741,680,434 | 743,321,147 | 744,2235,2079

BATCH_RAW_INFO | 728,1068,139 | 731,3241,2486 | 735,3024,2523 | 736,483,14 | 738,1088,641 | 740,555,193 | 741,681,434 | 743,322,147 | 744,2236,2079

BATCH_RAW_INFO | 731,3242,2486 | 735,3025,2523 | 736,484,14 | 738,1089,641 | 740,556,193 | 741,682,434 | 743,323,147 | 744,2237,2079

BATCH_RAW_INFO | 731,3243,2486 | 735,3026,2523 | 736,485,14 | 738,1090,641 | 740,557,193 | 741,683,434 | 743,324,147 | 744,2238,2079

BATCH_RAW_INFO | 731,3244,2486 | 735,3027,2523 | 736,486,14 | 738,1091,641 | 740,558,193 | 741,684,434 | 743,325,147 | 744,2239,2079

BATCH_RAW_INFO | 745,3467,3466

BATCH_RAW_INFO | 731,3245,2486 | 735,3028,2523 | 736,487,14 | 738,1092,641 | 740,559,193 | 741,685,434 | 743,326,147 | 744,2240,2079 | 745,3468,3466

BATCH_RAW_INFO | 731,3246,2486 | 735,3029,2523 | 736,488,14 | 738,1093,641 | 740,560,193 | 741,686,434 | 743,327,147 | 744,2241,2079 | 745,3469,3466

BATCH_RAW_INFO | 731,3247,2486 | 735,3030,2523 | 736,489,14 | 738,1094,641 | 740,561,193 | 741,687,434 | 743,328,147 | 744,2242,2079 | 745,3470,3466

BATCH_RAW_INFO | 731,3248,2486 | 735,3031,2523 | 736,490,14 | 738,1095,641 | 740,562,193 | 741,688,434 | 743,329,147 | 744,2243,2079 | 745,3471,3466

BATCH_RAW_INFO | 731,3249,2486 | 735,3032,2523 | 736,491,14 | 738,1096,641 | 740,563,193 | 741,689,434 | 743,330,147 | 744,2244,2079 | 745,3472,3466

BATCH_RAW_INFO | 731,3250,2486 | 735,3033,2523 | 736,492,14 | 738,1097,641 | 740,564,193 | 741,690,434 | 743,331,147 | 744,2245,2079 | 745,3473,3466

BATCH_RAW_INFO | 731,3251,2486 | 735,3034,2523 | 736,493,14 | 738,1098,641 | 740,565,193 | 741,691,434 | 743,332,147 | 744,2246,2079 | 745,3474,3466

BATCH_RAW_INFO | 731,3252,2486 | 735,3035,2523 | 736,494,14 | 738,1099,641 | 740,566,193 | 741,692,434 | 743,333,147 | 745,3475,3466

BATCH_RAW_INFO | 731,3253,2486 | 735,3036,2523 | 736,495,14 | 738,1100,641 | 740,567,193 | 741,693,434 | 743,334,147 | 745,3476,3466

BATCH_RAW_INFO | 731,3254,2486 | 735,3037,2523 | 736,496,14 | 738,1101,641 | 740,568,193 | 741,694,434 | 743,335,147 | 745,3477,3466

BATCH_RAW_INFO | 731,3255,2486 | 735,3038,2523 | 736,497,14 | 738,1102,641 | 740,569,193 | 741,695,434 | 743,336,147 | 745,3478,3466

BATCH_RAW_INFO | 731,3256,2486 | 735,3039,2523 | 736,498,14 | 738,1103,641 | 740,570,193 | 741,696,434 | 743,337,147 | 745,3479,3466

BATCH_RAW_INFO | 731,3257,2486 | 735,3040,2523 | 736,499,14 | 738,1104,641 | 740,571,193 | 741,697,434 | 743,338,147 | 745,3480,3466

BATCH_RAW_INFO | 731,3258,2486 | 735,3041,2523 | 736,500,14 | 738,1105,641 | 740,572,193 | 741,698,434 | 743,339,147 | 745,3481,3466

BATCH_RAW_INFO | 731,3259,2486 | 735,3042,2523 | 736,501,14 | 738,1106,641 | 740,573,193 | 741,699,434 | 743,340,147 | 745,3482,3466

BATCH_RAW_INFO | 731,3260,2486 | 735,3043,2523 | 736,502,14 | 738,1107,641 | 740,574,193 | 741,700,434 | 743,341,147 | 745,3483,3466

BATCH_RAW_INFO | 731,3261,2486 | 735,3044,2523 | 736,503,14 | 738,1108,641 | 740,575,193 | 741,701,434 | 743,342,147 | 745,3484,3466

BATCH_RAW_INFO | 731,3262,2486 | 735,3045,2523 | 736,504,14 | 738,1109,641 | 740,576,193 | 741,702,434 | 743,343,147 | 745,3485,3466

BATCH_RAW_INFO | 731,3263,2486 | 735,3046,2523 | 736,505,14 | 738,1110,641 | 740,577,193 | 741,703,434 | 743,344,147 | 745,3486,3466

BATCH_RAW_INFO | 731,3264,2486 | 735,3047,2523 | 736,506,14 | 738,1111,641 | 740,578,193 | 741,704,434 | 743,345,147 | 745,3487,3466

BATCH_RAW_INFO | 731,3265,2486 | 735,3048,2523 | 736,507,14 | 738,1112,641 | 740,579,193 | 741,705,434 | 743,346,147 | 745,3488,3466

BATCH_RAW_INFO | 731,3266,2486 | 735,3049,2523 | 736,508,14 | 738,1113,641 | 740,580,193 | 741,706,434 | 743,347,147 | 745,3489,3466

BATCH_RAW_INFO | 731,3267,2486 | 735,3050,2523 | 736,509,14 | 738,1114,641 | 740,581,193 | 741,707,434 | 743,348,147 | 745,3490,3466

BATCH_RAW_INFO | 731,3268,2486 | 735,3051,2523 | 736,510,14 | 738,1115,641 | 740,582,193 | 741,708,434 | 743,349,147 | 745,3491,3466

BATCH_RAW_INFO | 731,3269,2486 | 735,3052,2523 | 736,511,14 | 738,1116,641 | 740,583,193 | 741,709,434 | 743,350,147 | 745,3492,3466

BATCH_RAW_INFO | 731,3270,2486 | 735,3053,2523 | 736,512,14 | 738,1117,641 | 740,584,193 | 741,710,434 | 743,351,147 | 745,3493,3466

BATCH_RAW_INFO | 731,3271,2486 | 735,3054,2523 | 736,513,14 | 738,1118,641 | 740,585,193 | 741,711,434 | 743,352,147 | 745,3494,3466

BATCH_RAW_INFO | 731,3272,2486 | 735,3055,2523 | 736,514,14 | 738,1119,641 | 740,586,193 | 741,712,434 | 743,353,147 | 745,3495,3466

BATCH_RAW_INFO | 731,3273,2486 | 735,3056,2523 | 736,515,14 | 738,1120,641 | 740,587,193 | 741,713,434 | 743,354,147 | 745,3496,3466

BATCH_RAW_INFO | 731,3274,2486 | 735,3057,2523 | 736,516,14 | 738,1121,641 | 740,588,193 | 741,714,434 | 743,355,147 | 745,3497,3466

BATCH_RAW_INFO | 731,3275,2486 | 735,3058,2523 | 736,517,14 | 738,1122,641 | 740,589,193 | 741,715,434 | 743,356,147 | 745,3498,3466

BATCH_RAW_INFO | 731,3276,2486 | 735,3059,2523 | 736,518,14 | 738,1123,641 | 740,590,193 | 741,716,434 | 743,357,147 | 745,3499,3466

BATCH_RAW_INFO | 731,3277,2486 | 735,3060,2523 | 736,519,14 | 738,1124,641 | 740,591,193 | 741,717,434 | 743,358,147 | 745,3500,3466

BATCH_RAW_INFO | 731,3278,2486 | 735,3061,2523 | 736,520,14 | 738,1125,641 | 740,592,193 | 741,718,434 | 743,359,147 | 745,3501,3466

BATCH_RAW_INFO | 731,3279,2486 | 735,3062,2523 | 736,521,14 | 738,1126,641 | 740,593,193 | 741,719,434 | 743,360,147 | 745,3502,3466

BATCH_RAW_INFO | 735,3063,2523 | 736,522,14 | 738,1127,641 | 740,594,193 | 741,720,434 | 743,361,147 | 745,3503,3466

BATCH_RAW_INFO | 735,3064,2523 | 736,523,14 | 738,1128,641 | 740,595,193 | 741,721,434 | 743,362,147 | 745,3504,3466

BATCH_RAW_INFO | 735,3065,2523 | 736,524,14 | 738,1129,641 | 740,596,193 | 741,722,434 | 743,363,147 | 745,3505,3466

BATCH_RAW_INFO | 735,3066,2523 | 736,525,14 | 738,1130,641 | 740,597,193 | 741,723,434 | 743,364,147 | 745,3506,3466

BATCH_RAW_INFO | 735,3067,2523 | 736,526,14 | 738,1131,641 | 740,598,193 | 741,724,434 | 743,365,147 | 745,3507,3466

BATCH_RAW_INFO | 735,3068,2523 | 736,527,14 | 738,1132,641 | 740,599,193 | 741,725,434 | 743,366,147 | 745,3508,3466

BATCH_RAW_INFO | 735,3069,2523 | 736,528,14 | 738,1133,641 | 740,600,193 | 741,726,434 | 743,367,147 | 745,3509,3466

BATCH_RAW_INFO | 735,3070,2523 | 736,529,14 | 738,1134,641 | 740,601,193 | 741,727,434 | 743,368,147 | 745,3510,3466

BATCH_RAW_INFO | 735,3071,2523 | 736,530,14 | 738,1135,641 | 740,602,193 | 741,728,434 | 743,369,147 | 745,3511,3466

BATCH_RAW_INFO | 735,3072,2523 | 736,531,14 | 738,1136,641 | 740,603,193 | 741,729,434 | 743,370,147 | 745,3512,3466

BATCH_RAW_INFO | 735,3073,2523 | 736,532,14 | 738,1137,641 | 740,604,193 | 741,730,434 | 743,371,147 | 745,3513,3466

BATCH_RAW_INFO | 735,3074,2523 | 736,533,14 | 738,1138,641 | 740,605,193 | 741,731,434 | 743,372,147 | 745,3514,3466

BATCH_RAW_INFO | 735,3075,2523 | 736,534,14 | 738,1139,641 | 740,606,193 | 741,732,434 | 743,373,147 | 745,3515,3466

BATCH_RAW_INFO | 735,3076,2523 | 736,535,14 | 738,1140,641 | 740,607,193 | 741,733,434 | 743,374,147 | 745,3516,3466

BATCH_RAW_INFO | 735,3077,2523 | 736,536,14 | 738,1141,641 | 740,608,193 | 741,734,434 | 743,375,147 | 745,3517,3466

BATCH_RAW_INFO | 735,3078,2523 | 736,537,14 | 738,1142,641 | 740,609,193 | 741,735,434 | 743,376,147 | 745,3518,3466

BATCH_RAW_INFO | 735,3079,2523 | 736,538,14 | 738,1143,641 | 740,610,193 | 741,736,434 | 743,377,147 | 745,3519,3466

BATCH_RAW_INFO | 735,3080,2523 | 736,539,14 | 738,1144,641 | 740,611,193 | 741,737,434 | 743,378,147 | 745,3520,3466

BATCH_RAW_INFO | 735,3081,2523 | 736,540,14 | 738,1145,641 | 740,612,193 | 741,738,434 | 743,379,147 | 745,3521,3466

BATCH_RAW_INFO | 735,3082,2523 | 736,541,14 | 738,1146,641 | 740,613,193 | 741,739,434 | 743,380,147 | 745,3522,3466

BATCH_RAW_INFO | 735,3083,2523 | 736,542,14 | 738,1147,641 | 740,614,193 | 741,740,434 | 743,381,147 | 745,3523,3466

BATCH_RAW_INFO | 735,3084,2523 | 736,543,14 | 738,1148,641 | 740,615,193 | 741,741,434 | 743,382,147 | 745,3524,3466

BATCH_RAW_INFO | 735,3085,2523 | 736,544,14 | 738,1149,641 | 740,616,193 | 741,742,434 | 743,383,147 | 745,3525,3466

BATCH_RAW_INFO | 735,3086,2523 | 736,545,14 | 738,1150,641 | 740,617,193 | 741,743,434 | 743,384,147 | 745,3526,3466

BATCH_RAW_INFO | 735,3087,2523 | 736,546,14 | 738,1151,641 | 740,618,193 | 741,744,434 | 743,385,147 | 745,3527,3466

BATCH_RAW_INFO | 735,3088,2523 | 736,547,14 | 738,1152,641 | 740,619,193 | 741,745,434 | 743,386,147 | 745,3528,3466

BATCH_RAW_INFO | 735,3089,2523 | 736,548,14 | 738,1153,641 | 740,620,193 | 741,746,434 | 743,387,147 | 745,3529,3466

BATCH_RAW_INFO | 735,3090,2523 | 736,549,14 | 738,1154,641 | 740,621,193 | 741,747,434 | 743,388,147 | 745,3530,3466

BATCH_RAW_INFO | 735,3091,2523 | 736,550,14 | 738,1155,641 | 740,622,193 | 741,748,434 | 743,389,147 | 745,3531,3466

BATCH_RAW_INFO | 735,3092,2523 | 736,551,14 | 738,1156,641 | 740,623,193 | 741,749,434 | 743,390,147 | 745,3532,3466

BATCH_RAW_INFO | 735,3093,2523 | 736,552,14 | 738,1157,641 | 740,624,193 | 741,750,434 | 743,391,147 | 745,3533,3466

BATCH_RAW_INFO | 735,3094,2523 | 736,553,14 | 738,1158,641 | 740,625,193 | 741,751,434 | 743,392,147 | 745,3534,3466

BATCH_RAW_INFO | 735,3095,2523 | 736,554,14 | 738,1159,641 | 740,626,193 | 741,752,434 | 743,393,147 | 745,3535,3466

BATCH_RAW_INFO | 735,3096,2523 | 736,555,14 | 738,1160,641 | 740,627,193 | 741,753,434 | 743,394,147 | 745,3536,3466

BATCH_RAW_INFO | 735,3097,2523 | 736,556,14 | 738,1161,641 | 740,628,193 | 741,754,434 | 743,395,147 | 745,3537,3466

BATCH_RAW_INFO | 735,3098,2523 | 736,557,14 | 738,1162,641 | 740,629,193 | 741,755,434 | 743,396,147 | 745,3538,3466

BATCH_RAW_INFO | 735,3099,2523 | 736,558,14 | 738,1163,641 | 740,630,193 | 741,756,434 | 743,397,147 | 745,3539,3466

BATCH_RAW_INFO | 735,3100,2523 | 736,559,14 | 738,1164,641 | 740,631,193 | 741,757,434 | 743,398,147 | 745,3540,3466

BATCH_RAW_INFO | 735,3101,2523 | 736,560,14 | 738,1165,641 | 740,632,193 | 741,758,434 | 743,399,147 | 745,3541,3466

BATCH_RAW_INFO | 735,3102,2523 | 736,561,14 | 738,1166,641 | 740,633,193 | 741,759,434 | 743,400,147 | 745,3542,3466

BATCH_RAW_INFO | 735,3103,2523 | 736,562,14 | 738,1167,641 | 740,634,193 | 741,760,434 | 743,401,147 | 745,3543,3466

BATCH_RAW_INFO | 735,3104,2523 | 736,563,14 | 738,1168,641 | 740,635,193 | 741,761,434 | 743,402,147 | 745,3544,3466

BATCH_RAW_INFO | 735,3105,2523 | 736,564,14 | 738,1169,641 | 740,636,193 | 741,762,434 | 743,403,147 | 745,3545,3466

BATCH_RAW_INFO | 735,3106,2523 | 736,565,14 | 738,1170,641 | 740,637,193 | 741,763,434 | 743,404,147 | 745,3546,3466

BATCH_RAW_INFO | 735,3107,2523 | 736,566,14 | 738,1171,641 | 740,638,193 | 741,764,434 | 743,405,147 | 745,3547,3466

BATCH_RAW_INFO | 735,3108,2523 | 736,567,14 | 738,1172,641 | 740,639,193 | 741,765,434 | 743,406,147 | 745,3548,3466

BATCH_RAW_INFO | 735,3109,2523 | 736,568,14 | 738,1173,641 | 740,640,193 | 741,766,434 | 743,407,147 | 745,3549,3466

BATCH_RAW_INFO | 735,3110,2523 | 736,569,14 | 738,1174,641 | 740,641,193 | 741,767,434 | 743,408,147 | 745,3550,3466

BATCH_RAW_INFO | 735,3111,2523 | 736,570,14 | 738,1175,641 | 740,642,193 | 741,768,434 | 743,409,147 | 745,3551,3466

BATCH_RAW_INFO | 735,3112,2523 | 736,571,14 | 738,1176,641 | 740,643,193 | 741,769,434 | 743,410,147 | 745,3552,3466

BATCH_RAW_INFO | 735,3113,2523 | 736,572,14 | 738,1177,641 | 740,644,193 | 741,770,434 | 743,411,147 | 745,3553,3466

BATCH_RAW_INFO | 735,3114,2523 | 736,573,14 | 738,1178,641 | 740,645,193 | 741,771,434 | 743,412,147 | 745,3554,3466

BATCH_RAW_INFO | 735,3115,2523 | 736,574,14 | 738,1179,641 | 740,646,193 | 741,772,434 | 743,413,147 | 745,3555,3466

BATCH_RAW_INFO | 735,3116,2523 | 736,575,14 | 738,1180,641 | 740,647,193 | 741,773,434 | 743,414,147 | 745,3556,3466

BATCH_RAW_INFO | 735,3117,2523 | 736,576,14 | 738,1181,641 | 740,648,193 | 741,774,434 | 743,415,147 | 745,3557,3466

BATCH_RAW_INFO | 735,3118,2523 | 736,577,14 | 738,1182,641 | 740,649,193 | 741,775,434 | 743,416,147 | 745,3558,3466

BATCH_RAW_INFO | 735,3119,2523 | 736,578,14 | 738,1183,641 | 740,650,193 | 741,776,434 | 743,417,147 | 745,3559,3466

BATCH_RAW_INFO | 735,3120,2523 | 736,579,14 | 738,1184,641 | 740,651,193 | 741,777,434 | 743,418,147 | 745,3560,3466

BATCH_RAW_INFO | 746,1050,1049

BATCH_RAW_INFO | 735,3121,2523 | 736,580,14 | 738,1185,641 | 740,652,193 | 741,778,434 | 743,419,147 | 745,3561,3466 | 746,1051,1049

BATCH_RAW_INFO | 735,3122,2523 | 736,581,14 | 738,1186,641 | 740,653,193 | 741,779,434 | 743,420,147 | 745,3562,3466 | 746,1052,1049

BATCH_RAW_INFO | 735,3123,2523 | 736,582,14 | 738,1187,641 | 740,654,193 | 741,780,434 | 743,421,147 | 745,3563,3466 | 746,1053,1049

BATCH_RAW_INFO | 735,3124,2523 | 736,583,14 | 738,1188,641 | 740,655,193 | 741,781,434 | 743,422,147 | 745,3564,3466 | 746,1054,1049

BATCH_RAW_INFO | 735,3125,2523 | 736,584,14 | 738,1189,641 | 740,656,193 | 741,782,434 | 743,423,147 | 745,3565,3466 | 746,1055,1049

BATCH_RAW_INFO | 735,3126,2523 | 736,585,14 | 738,1190,641 | 740,657,193 | 741,783,434 | 743,424,147 | 745,3566,3466 | 746,1056,1049

BATCH_RAW_INFO | 735,3127,2523 | 736,586,14 | 738,1191,641 | 740,658,193 | 741,784,434 | 743,425,147 | 745,3567,3466 | 746,1057,1049

BATCH_RAW_INFO | 735,3128,2523 | 736,587,14 | 738,1192,641 | 740,659,193 | 741,785,434 | 743,426,147 | 745,3568,3466 | 746,1058,1049

BATCH_RAW_INFO | 735,3129,2523 | 736,588,14 | 738,1193,641 | 740,660,193 | 741,786,434 | 743,427,147 | 745,3569,3466 | 746,1059,1049

BATCH_RAW_INFO | 735,3130,2523 | 736,589,14 | 738,1194,641 | 740,661,193 | 741,787,434 | 743,428,147 | 745,3570,3466 | 746,1060,1049

BATCH_RAW_INFO | 735,3131,2523 | 736,590,14 | 738,1195,641 | 740,662,193 | 741,788,434 | 743,429,147 | 745,3571,3466 | 746,1061,1049

BATCH_RAW_INFO | 735,3132,2523 | 736,591,14 | 738,1196,641 | 740,663,193 | 741,789,434 | 743,430,147 | 745,3572,3466 | 746,1062,1049

BATCH_RAW_INFO | 735,3133,2523 | 736,592,14 | 738,1197,641 | 740,664,193 | 741,790,434 | 743,431,147 | 745,3573,3466 | 746,1063,1049

BATCH_RAW_INFO | 735,3134,2523 | 736,593,14 | 738,1198,641 | 740,665,193 | 741,791,434 | 743,432,147 | 745,3574,3466 | 746,1064,1049

BATCH_RAW_INFO | 735,3135,2523 | 736,594,14 | 738,1199,641 | 740,666,193 | 741,792,434 | 743,433,147 | 745,3575,3466 | 746,1065,1049

BATCH_RAW_INFO | 735,3136,2523 | 736,595,14 | 738,1200,641 | 740,667,193 | 741,793,434 | 743,434,147 | 745,3576,3466 | 746,1066,1049

BATCH_RAW_INFO | 735,3137,2523 | 736,596,14 | 738,1201,641 | 740,668,193 | 741,794,434 | 743,435,147 | 745,3577,3466 | 746,1067,1049

BATCH_RAW_INFO | 735,3138,2523 | 736,597,14 | 738,1202,641 | 740,669,193 | 741,795,434 | 743,436,147 | 745,3578,3466 | 746,1068,1049

BATCH_RAW_INFO | 735,3139,2523 | 736,598,14 | 738,1203,641 | 740,670,193 | 741,796,434 | 743,437,147 | 745,3579,3466 | 746,1069,1049

BATCH_RAW_INFO | 735,3140,2523 | 736,599,14 | 738,1204,641 | 740,671,193 | 741,797,434 | 743,438,147 | 745,3580,3466 | 746,1070,1049

BATCH_RAW_INFO | 735,3141,2523 | 736,600,14 | 738,1205,641 | 740,672,193 | 741,798,434 | 743,439,147 | 745,3581,3466 | 746,1071,1049

BATCH_RAW_INFO | 735,3142,2523 | 736,601,14 | 738,1206,641 | 740,673,193 | 741,799,434 | 743,440,147 | 745,3582,3466 | 746,1072,1049

BATCH_RAW_INFO | 735,3143,2523 | 736,602,14 | 738,1207,641 | 740,674,193 | 741,800,434 | 743,441,147 | 745,3583,3466 | 746,1073,1049

BATCH_RAW_INFO | 735,3144,2523 | 736,603,14 | 738,1208,641 | 740,675,193 | 741,801,434 | 743,442,147 | 745,3584,3466 | 746,1074,1049

BATCH_RAW_INFO | 735,3145,2523 | 736,604,14 | 738,1209,641 | 740,676,193 | 741,802,434 | 743,443,147 | 745,3585,3466 | 746,1075,1049

BATCH_RAW_INFO | 735,3146,2523 | 736,605,14 | 738,1210,641 | 740,677,193 | 741,803,434 | 743,444,147 | 745,3586,3466 | 746,1076,1049

BATCH_RAW_INFO | 735,3147,2523 | 736,606,14 | 738,1211,641 | 740,678,193 | 741,804,434 | 743,445,147 | 745,3587,3466 | 746,1077,1049

BATCH_RAW_INFO | 735,3148,2523 | 736,607,14 | 738,1212,641 | 740,679,193 | 741,805,434 | 743,446,147 | 745,3588,3466 | 746,1078,1049

BATCH_RAW_INFO | 735,3149,2523 | 736,608,14 | 738,1213,641 | 740,680,193 | 741,806,434 | 743,447,147 | 745,3589,3466 | 746,1079,1049

BATCH_RAW_INFO | 735,3150,2523 | 736,609,14 | 738,1214,641 | 740,681,193 | 741,807,434 | 743,448,147 | 745,3590,3466 | 746,1080,1049

BATCH_RAW_INFO | 735,3151,2523 | 736,610,14 | 738,1215,641 | 740,682,193 | 741,808,434 | 743,449,147 | 745,3591,3466 | 746,1081,1049

BATCH_RAW_INFO | 735,3152,2523 | 736,611,14 | 738,1216,641 | 740,683,193 | 741,809,434 | 743,450,147 | 745,3592,3466 | 746,1082,1049

BATCH_RAW_INFO | 735,3153,2523 | 736,612,14 | 738,1217,641 | 740,684,193 | 741,810,434 | 743,451,147 | 745,3593,3466 | 746,1083,1049

BATCH_RAW_INFO | 735,3154,2523 | 736,613,14 | 738,1218,641 | 740,685,193 | 741,811,434 | 743,452,147 | 745,3594,3466 | 746,1084,1049

BATCH_RAW_INFO | 735,3155,2523 | 736,614,14 | 738,1219,641 | 740,686,193 | 741,812,434 | 743,453,147 | 745,3595,3466 | 746,1085,1049

BATCH_RAW_INFO | 735,3156,2523 | 736,615,14 | 738,1220,641 | 740,687,193 | 741,813,434 | 743,454,147 | 745,3596,3466 | 746,1086,1049

BATCH_RAW_INFO | 735,3157,2523 | 736,616,14 | 738,1221,641 | 740,688,193 | 741,814,434 | 743,455,147 | 745,3597,3466 | 746,1087,1049

BATCH_RAW_INFO | 735,3158,2523 | 736,617,14 | 738,1222,641 | 740,689,193 | 741,815,434 | 743,456,147 | 745,3598,3466 | 746,1088,1049

BATCH_RAW_INFO | 735,3159,2523 | 736,618,14 | 738,1223,641 | 740,690,193 | 741,816,434 | 743,457,147 | 745,3599,3466 | 746,1089,1049

BATCH_RAW_INFO | 735,3160,2523 | 736,619,14 | 738,1224,641 | 740,691,193 | 741,817,434 | 743,458,147 | 745,3600,3466 | 746,1090,1049

BATCH_RAW_INFO | 735,3161,2523 | 736,620,14 | 738,1225,641 | 740,692,193 | 741,818,434 | 743,459,147 | 745,3601,3466 | 746,1091,1049

BATCH_RAW_INFO | 735,3162,2523 | 736,621,14 | 738,1226,641 | 740,693,193 | 741,819,434 | 743,460,147 | 745,3602,3466 | 746,1092,1049

BATCH_RAW_INFO | 735,3163,2523 | 736,622,14 | 738,1227,641 | 740,694,193 | 741,820,434 | 743,461,147 | 745,3603,3466 | 746,1093,1049

BATCH_RAW_INFO | 735,3164,2523 | 736,623,14 | 738,1228,641 | 740,695,193 | 741,821,434 | 743,462,147 | 745,3604,3466 | 746,1094,1049

BATCH_RAW_INFO | 735,3165,2523 | 736,624,14 | 738,1229,641 | 740,696,193 | 741,822,434 | 743,463,147 | 745,3605,3466 | 746,1095,1049

BATCH_RAW_INFO | 735,3166,2523 | 736,625,14 | 738,1230,641 | 740,697,193 | 741,823,434 | 743,464,147 | 745,3606,3466 | 746,1096,1049

BATCH_RAW_INFO | 735,3167,2523 | 736,626,14 | 738,1231,641 | 740,698,193 | 741,824,434 | 743,465,147 | 745,3607,3466 | 746,1097,1049

BATCH_RAW_INFO | 747,3725,3724

BATCH_RAW_INFO | 735,3168,2523 | 736,627,14 | 738,1232,641 | 740,699,193 | 741,825,434 | 743,466,147 | 745,3608,3466 | 746,1098,1049 | 747,3726,3724

BATCH_RAW_INFO | 735,3169,2523 | 736,628,14 | 738,1233,641 | 740,700,193 | 741,826,434 | 743,467,147 | 745,3609,3466 | 746,1099,1049 | 747,3727,3724

BATCH_RAW_INFO | 735,3170,2523 | 736,629,14 | 738,1234,641 | 740,701,193 | 741,827,434 | 743,468,147 | 745,3610,3466 | 746,1100,1049 | 747,3728,3724

BATCH_RAW_INFO | 735,3171,2523 | 736,630,14 | 738,1235,641 | 740,702,193 | 741,828,434 | 743,469,147 | 745,3611,3466 | 746,1101,1049 | 747,3729,3724

BATCH_RAW_INFO | 735,3172,2523 | 736,631,14 | 738,1236,641 | 740,703,193 | 741,829,434 | 743,470,147 | 745,3612,3466 | 746,1102,1049 | 747,3730,3724

BATCH_RAW_INFO | 735,3173,2523 | 736,632,14 | 738,1237,641 | 740,704,193 | 741,830,434 | 743,471,147 | 745,3613,3466 | 746,1103,1049 | 747,3731,3724

BATCH_RAW_INFO | 735,3174,2523 | 736,633,14 | 738,1238,641 | 740,705,193 | 741,831,434 | 743,472,147 | 745,3614,3466 | 746,1104,1049 | 747,3732,3724

BATCH_RAW_INFO | 735,3175,2523 | 736,634,14 | 738,1239,641 | 740,706,193 | 741,832,434 | 743,473,147 | 745,3615,3466 | 746,1105,1049 | 747,3733,3724

BATCH_RAW_INFO | 735,3176,2523 | 736,635,14 | 738,1240,641 | 740,707,193 | 741,833,434 | 743,474,147 | 745,3616,3466 | 746,1106,1049 | 747,3734,3724

BATCH_RAW_INFO | 735,3177,2523 | 736,636,14 | 738,1241,641 | 740,708,193 | 741,834,434 | 743,475,147 | 745,3617,3466 | 746,1107,1049 | 747,3735,3724

BATCH_RAW_INFO | 735,3178,2523 | 736,637,14 | 738,1242,641 | 740,709,193 | 741,835,434 | 743,476,147 | 745,3618,3466 | 746,1108,1049 | 747,3736,3724

BATCH_RAW_INFO | 735,3179,2523 | 736,638,14 | 738,1243,641 | 740,710,193 | 741,836,434 | 743,477,147 | 745,3619,3466 | 746,1109,1049 | 747,3737,3724

BATCH_RAW_INFO | 735,3180,2523 | 736,639,14 | 738,1244,641 | 740,711,193 | 741,837,434 | 743,478,147 | 745,3620,3466 | 746,1110,1049 | 747,3738,3724

BATCH_RAW_INFO | 735,3181,2523 | 736,640,14 | 738,1245,641 | 740,712,193 | 741,838,434 | 743,479,147 | 745,3621,3466 | 746,1111,1049 | 747,3739,3724

BATCH_RAW_INFO | 735,3182,2523 | 736,641,14 | 738,1246,641 | 740,713,193 | 741,839,434 | 743,480,147 | 745,3622,3466 | 746,1112,1049 | 747,3740,3724

BATCH_RAW_INFO | 735,3183,2523 | 736,642,14 | 738,1247,641 | 740,714,193 | 741,840,434 | 743,481,147 | 745,3623,3466 | 746,1113,1049 | 747,3741,3724

BATCH_RAW_INFO | 735,3184,2523 | 736,643,14 | 738,1248,641 | 740,715,193 | 741,841,434 | 743,482,147 | 745,3624,3466 | 746,1114,1049 | 747,3742,3724

BATCH_RAW_INFO | 735,3185,2523 | 736,644,14 | 738,1249,641 | 740,716,193 | 741,842,434 | 743,483,147 | 745,3625,3466 | 746,1115,1049 | 747,3743,3724

BATCH_RAW_INFO | 735,3186,2523 | 736,645,14 | 738,1250,641 | 740,717,193 | 741,843,434 | 743,484,147 | 745,3626,3466 | 746,1116,1049 | 747,3744,3724

BATCH_RAW_INFO | 735,3187,2523 | 736,646,14 | 738,1251,641 | 740,718,193 | 741,844,434 | 743,485,147 | 745,3627,3466 | 746,1117,1049 | 747,3745,3724

BATCH_RAW_INFO | 735,3188,2523 | 736,647,14 | 738,1252,641 | 740,719,193 | 741,845,434 | 743,486,147 | 745,3628,3466 | 746,1118,1049 | 747,3746,3724

BATCH_RAW_INFO | 748,1622,1621

BATCH_RAW_INFO | 735,3189,2523 | 736,648,14 | 738,1253,641 | 740,720,193 | 741,846,434 | 743,487,147 | 745,3629,3466 | 746,1119,1049 | 747,3747,3724 | 748,1623,1621

BATCH_RAW_INFO | 735,3190,2523 | 736,649,14 | 738,1254,641 | 740,721,193 | 741,847,434 | 743,488,147 | 745,3630,3466 | 746,1120,1049 | 747,3748,3724 | 748,1624,1621

BATCH_RAW_INFO | 735,3191,2523 | 736,650,14 | 738,1255,641 | 740,722,193 | 741,848,434 | 743,489,147 | 745,3631,3466 | 746,1121,1049 | 747,3749,3724 | 748,1625,1621

BATCH_RAW_INFO | 735,3192,2523 | 736,651,14 | 738,1256,641 | 740,723,193 | 741,849,434 | 743,490,147 | 745,3632,3466 | 746,1122,1049 | 747,3750,3724 | 748,1626,1621

BATCH_RAW_INFO | 735,3193,2523 | 736,652,14 | 738,1257,641 | 740,724,193 | 741,850,434 | 743,491,147 | 745,3633,3466 | 746,1123,1049 | 747,3751,3724 | 748,1627,1621

BATCH_RAW_INFO | 735,3194,2523 | 736,653,14 | 738,1258,641 | 740,725,193 | 741,851,434 | 743,492,147 | 745,3634,3466 | 746,1124,1049 | 747,3752,3724 | 748,1628,1621

BATCH_RAW_INFO | 735,3195,2523 | 736,654,14 | 738,1259,641 | 740,726,193 | 741,852,434 | 743,493,147 | 745,3635,3466 | 746,1125,1049 | 747,3753,3724 | 748,1629,1621

BATCH_RAW_INFO | 735,3196,2523 | 736,655,14 | 738,1260,641 | 740,727,193 | 741,853,434 | 743,494,147 | 745,3636,3466 | 746,1126,1049 | 747,3754,3724 | 748,1630,1621

BATCH_RAW_INFO | 735,3197,2523 | 736,656,14 | 738,1261,641 | 740,728,193 | 741,854,434 | 743,495,147 | 745,3637,3466 | 746,1127,1049 | 747,3755,3724 | 748,1631,1621

BATCH_RAW_INFO | 735,3198,2523 | 736,657,14 | 738,1262,641 | 740,729,193 | 741,855,434 | 743,496,147 | 745,3638,3466 | 746,1128,1049 | 747,3756,3724 | 748,1632,1621

BATCH_RAW_INFO | 735,3199,2523 | 736,658,14 | 738,1263,641 | 740,730,193 | 741,856,434 | 743,497,147 | 745,3639,3466 | 746,1129,1049 | 747,3757,3724 | 748,1633,1621

BATCH_RAW_INFO | 735,3200,2523 | 736,659,14 | 738,1264,641 | 740,731,193 | 741,857,434 | 743,498,147 | 745,3640,3466 | 746,1130,1049 | 747,3758,3724 | 748,1634,1621

BATCH_RAW_INFO | 735,3201,2523 | 736,660,14 | 738,1265,641 | 740,732,193 | 741,858,434 | 743,499,147 | 745,3641,3466 | 746,1131,1049 | 747,3759,3724 | 748,1635,1621

BATCH_RAW_INFO | 735,3202,2523 | 736,661,14 | 738,1266,641 | 740,733,193 | 741,859,434 | 743,500,147 | 745,3642,3466 | 746,1132,1049 | 747,3760,3724 | 748,1636,1621

BATCH_RAW_INFO | 735,3203,2523 | 736,662,14 | 738,1267,641 | 740,734,193 | 741,860,434 | 743,501,147 | 745,3643,3466 | 746,1133,1049 | 747,3761,3724 | 748,1637,1621

BATCH_RAW_INFO | 735,3204,2523 | 736,663,14 | 738,1268,641 | 740,735,193 | 741,861,434 | 743,502,147 | 745,3644,3466 | 746,1134,1049 | 747,3762,3724 | 748,1638,1621

BATCH_RAW_INFO | 749,3460,3459

BATCH_RAW_INFO | 735,3205,2523 | 736,664,14 | 738,1269,641 | 740,736,193 | 741,862,434 | 743,503,147 | 745,3645,3466 | 746,1135,1049 | 747,3763,3724 | 748,1639,1621 | 749,3461,3459

BATCH_RAW_INFO | 735,3206,2523 | 736,665,14 | 738,1270,641 | 740,737,193 | 741,863,434 | 743,504,147 | 745,3646,3466 | 746,1136,1049 | 747,3764,3724 | 748,1640,1621 | 749,3462,3459

BATCH_RAW_INFO | 735,3207,2523 | 736,666,14 | 738,1271,641 | 740,738,193 | 741,864,434 | 743,505,147 | 745,3647,3466 | 746,1137,1049 | 747,3765,3724 | 748,1641,1621 | 749,3463,3459

BATCH_RAW_INFO | 735,3208,2523 | 736,667,14 | 738,1272,641 | 740,739,193 | 741,865,434 | 743,506,147 | 745,3648,3466 | 746,1138,1049 | 747,3766,3724 | 748,1642,1621 | 749,3464,3459

BATCH_RAW_INFO | 735,3209,2523 | 736,668,14 | 738,1273,641 | 740,740,193 | 741,866,434 | 743,507,147 | 745,3649,3466 | 746,1139,1049 | 747,3767,3724 | 748,1643,1621 | 749,3465,3459

BATCH_RAW_INFO | 735,3210,2523 | 736,669,14 | 738,1274,641 | 740,741,193 | 741,867,434 | 743,508,147 | 745,3650,3466 | 746,1140,1049 | 747,3768,3724 | 748,1644,1621 | 749,3466,3459

BATCH_RAW_INFO | 735,3211,2523 | 736,670,14 | 738,1275,641 | 740,742,193 | 741,868,434 | 743,509,147 | 745,3651,3466 | 746,1141,1049 | 747,3769,3724 | 748,1645,1621 | 749,3467,3459

BATCH_RAW_INFO | 735,3212,2523 | 736,671,14 | 738,1276,641 | 740,743,193 | 741,869,434 | 743,510,147 | 745,3652,3466 | 746,1142,1049 | 747,3770,3724 | 748,1646,1621 | 749,3468,3459

BATCH_RAW_INFO | 750,779,778

BATCH_RAW_INFO | 735,3213,2523 | 736,672,14 | 738,1277,641 | 740,744,193 | 741,870,434 | 743,511,147 | 745,3653,3466 | 746,1143,1049 | 747,3771,3724 | 748,1647,1621 | 749,3469,3459 | 750,780,778

BATCH_RAW_INFO | 735,3214,2523 | 736,673,14 | 738,1278,641 | 740,745,193 | 741,871,434 | 743,512,147 | 745,3654,3466 | 746,1144,1049 | 747,3772,3724 | 748,1648,1621 | 749,3470,3459 | 750,781,778

BATCH_RAW_INFO | 735,3215,2523 | 736,674,14 | 738,1279,641 | 740,746,193 | 741,872,434 | 743,513,147 | 745,3655,3466 | 746,1145,1049 | 747,3773,3724 | 748,1649,1621 | 749,3471,3459 | 750,782,778

BATCH_RAW_INFO | 735,3216,2523 | 736,675,14 | 738,1280,641 | 740,747,193 | 741,873,434 | 743,514,147 | 745,3656,3466 | 746,1146,1049 | 747,3774,3724 | 748,1650,1621 | 749,3472,3459 | 750,783,778

BATCH_RAW_INFO | 735,3217,2523 | 736,676,14 | 738,1281,641 | 740,748,193 | 741,874,434 | 743,515,147 | 745,3657,3466 | 746,1147,1049 | 747,3775,3724 | 748,1651,1621 | 749,3473,3459 | 750,784,778

BATCH_RAW_INFO | 735,3218,2523 | 736,677,14 | 738,1282,641 | 740,749,193 | 741,875,434 | 743,516,147 | 745,3658,3466 | 746,1148,1049 | 747,3776,3724 | 748,1652,1621 | 749,3474,3459 | 750,785,778

BATCH_RAW_INFO | 735,3219,2523 | 736,678,14 | 738,1283,641 | 740,750,193 | 741,876,434 | 743,517,147 | 745,3659,3466 | 746,1149,1049 | 747,3777,3724 | 748,1653,1621 | 749,3475,3459 | 750,786,778

BATCH_RAW_INFO | 735,3220,2523 | 736,679,14 | 738,1284,641 | 740,751,193 | 741,877,434 | 743,518,147 | 745,3660,3466 | 746,1150,1049 | 747,3778,3724 | 748,1654,1621 | 749,3476,3459 | 750,787,778

BATCH_RAW_INFO | 735,3221,2523 | 736,680,14 | 738,1285,641 | 740,752,193 | 741,878,434 | 743,519,147 | 745,3661,3466 | 746,1151,1049 | 747,3779,3724 | 748,1655,1621 | 749,3477,3459 | 750,788,778

BATCH_RAW_INFO | 735,3222,2523 | 736,681,14 | 738,1286,641 | 740,753,193 | 741,879,434 | 743,520,147 | 745,3662,3466 | 746,1152,1049 | 747,3780,3724 | 748,1656,1621 | 749,3478,3459 | 750,789,778

BATCH_RAW_INFO | 735,3223,2523 | 736,682,14 | 738,1287,641 | 740,754,193 | 741,880,434 | 743,521,147 | 745,3663,3466 | 746,1153,1049 | 747,3781,3724 | 748,1657,1621 | 749,3479,3459 | 750,790,778

BATCH_RAW_INFO | 736,683,14 | 738,1288,641 | 740,755,193 | 741,881,434 | 743,522,147 | 745,3664,3466 | 746,1154,1049 | 747,3782,3724 | 748,1658,1621 | 749,3480,3459 | 750,791,778

BATCH_RAW_INFO | 736,684,14 | 738,1289,641 | 740,756,193 | 741,882,434 | 743,523,147 | 745,3665,3466 | 746,1155,1049 | 747,3783,3724 | 748,1659,1621 | 749,3481,3459 | 750,792,778

BATCH_RAW_INFO | 736,685,14 | 738,1290,641 | 740,757,193 | 741,883,434 | 743,524,147 | 745,3666,3466 | 746,1156,1049 | 747,3784,3724 | 748,1660,1621 | 749,3482,3459 | 750,793,778

BATCH_RAW_INFO | 736,686,14 | 738,1291,641 | 740,758,193 | 741,884,434 | 743,525,147 | 745,3667,3466 | 746,1157,1049 | 747,3785,3724 | 748,1661,1621 | 749,3483,3459 | 750,794,778

BATCH_RAW_INFO | 736,687,14 | 738,1292,641 | 740,759,193 | 741,885,434 | 743,526,147 | 745,3668,3466 | 746,1158,1049 | 747,3786,3724 | 748,1662,1621 | 749,3484,3459 | 750,795,778

BATCH_RAW_INFO | 736,688,14 | 738,1293,641 | 740,760,193 | 741,886,434 | 743,527,147 | 745,3669,3466 | 746,1159,1049 | 747,3787,3724 | 748,1663,1621 | 749,3485,3459 | 750,796,778

BATCH_RAW_INFO | 736,689,14 | 738,1294,641 | 740,761,193 | 741,887,434 | 743,528,147 | 745,3670,3466 | 746,1160,1049 | 747,3788,3724 | 748,1664,1621 | 749,3486,3459 | 750,797,778

BATCH_RAW_INFO | 736,690,14 | 738,1295,641 | 740,762,193 | 741,888,434 | 743,529,147 | 745,3671,3466 | 746,1161,1049 | 747,3789,3724 | 748,1665,1621 | 749,3487,3459 | 750,798,778

BATCH_RAW_INFO | 736,691,14 | 738,1296,641 | 740,763,193 | 741,889,434 | 743,530,147 | 745,3672,3466 | 746,1162,1049 | 747,3790,3724 | 748,1666,1621 | 749,3488,3459 | 750,799,778

BATCH_RAW_INFO | 736,692,14 | 738,1297,641 | 740,764,193 | 741,890,434 | 743,531,147 | 745,3673,3466 | 746,1163,1049 | 747,3791,3724 | 748,1667,1621 | 749,3489,3459 | 750,800,778

BATCH_RAW_INFO | 736,693,14 | 738,1298,641 | 740,765,193 | 741,891,434 | 743,532,147 | 745,3674,3466 | 746,1164,1049 | 747,3792,3724 | 748,1668,1621 | 749,3490,3459 | 750,801,778

BATCH_RAW_INFO | 736,694,14 | 738,1299,641 | 740,766,193 | 741,892,434 | 743,533,147 | 745,3675,3466 | 746,1165,1049 | 747,3793,3724 | 748,1669,1621 | 749,3491,3459 | 750,802,778

BATCH_RAW_INFO | 736,695,14 | 738,1300,641 | 740,767,193 | 741,893,434 | 743,534,147 | 745,3676,3466 | 746,1166,1049 | 747,3794,3724 | 748,1670,1621 | 749,3492,3459 | 750,803,778

BATCH_RAW_INFO | 736,696,14 | 738,1301,641 | 740,768,193 | 741,894,434 | 743,535,147 | 745,3677,3466 | 746,1167,1049 | 747,3795,3724 | 748,1671,1621 | 749,3493,3459 | 750,804,778

BATCH_RAW_INFO | 736,697,14 | 738,1302,641 | 740,769,193 | 741,895,434 | 743,536,147 | 745,3678,3466 | 746,1168,1049 | 747,3796,3724 | 748,1672,1621 | 749,3494,3459 | 750,805,778

BATCH_RAW_INFO | 736,698,14 | 738,1303,641 | 740,770,193 | 741,896,434 | 743,537,147 | 745,3679,3466 | 746,1169,1049 | 747,3797,3724 | 748,1673,1621 | 749,3495,3459 | 750,806,778

BATCH_RAW_INFO | 736,699,14 | 738,1304,641 | 740,771,193 | 741,897,434 | 743,538,147 | 745,3680,3466 | 746,1170,1049 | 747,3798,3724 | 748,1674,1621 | 749,3496,3459 | 750,807,778

BATCH_RAW_INFO | 736,700,14 | 738,1305,641 | 740,772,193 | 741,898,434 | 743,539,147 | 745,3681,3466 | 746,1171,1049 | 747,3799,3724 | 748,1675,1621 | 749,3497,3459 | 750,808,778

BATCH_RAW_INFO | 736,701,14 | 738,1306,641 | 740,773,193 | 741,899,434 | 743,540,147 | 745,3682,3466 | 746,1172,1049 | 747,3800,3724 | 748,1676,1621 | 749,3498,3459 | 750,809,778

BATCH_RAW_INFO | 736,702,14 | 738,1307,641 | 740,774,193 | 741,900,434 | 743,541,147 | 745,3683,3466 | 746,1173,1049 | 747,3801,3724 | 748,1677,1621 | 749,3499,3459 | 750,810,778

BATCH_RAW_INFO | 736,703,14 | 738,1308,641 | 740,775,193 | 741,901,434 | 743,542,147 | 745,3684,3466 | 746,1174,1049 | 747,3802,3724 | 748,1678,1621 | 749,3500,3459 | 750,811,778

BATCH_RAW_INFO | 736,704,14 | 738,1309,641 | 740,776,193 | 741,902,434 | 743,543,147 | 745,3685,3466 | 746,1175,1049 | 747,3803,3724 | 748,1679,1621 | 749,3501,3459 | 750,812,778

BATCH_RAW_INFO | 736,705,14 | 738,1310,641 | 740,777,193 | 741,903,434 | 743,544,147 | 745,3686,3466 | 746,1176,1049 | 747,3804,3724 | 748,1680,1621 | 749,3502,3459 | 750,813,778

BATCH_RAW_INFO | 736,706,14 | 738,1311,641 | 740,778,193 | 741,904,434 | 743,545,147 | 745,3687,3466 | 746,1177,1049 | 747,3805,3724 | 748,1681,1621 | 749,3503,3459 | 750,814,778

BATCH_RAW_INFO | 736,707,14 | 738,1312,641 | 740,779,193 | 741,905,434 | 743,546,147 | 745,3688,3466 | 746,1178,1049 | 747,3806,3724 | 748,1682,1621 | 749,3504,3459 | 750,815,778

BATCH_RAW_INFO | 736,708,14 | 738,1313,641 | 740,780,193 | 741,906,434 | 743,547,147 | 745,3689,3466 | 746,1179,1049 | 747,3807,3724 | 748,1683,1621 | 749,3505,3459 | 750,816,778

BATCH_RAW_INFO | 736,709,14 | 740,781,193 | 741,907,434 | 743,548,147 | 745,3690,3466 | 746,1180,1049 | 747,3808,3724 | 748,1684,1621 | 749,3506,3459 | 750,817,778

BATCH_RAW_INFO | 736,710,14 | 740,782,193 | 741,908,434 | 743,549,147 | 745,3691,3466 | 746,1181,1049 | 747,3809,3724 | 748,1685,1621 | 749,3507,3459 | 750,818,778

BATCH_RAW_INFO | 736,711,14 | 740,783,193 | 741,909,434 | 743,550,147 | 745,3692,3466 | 746,1182,1049 | 747,3810,3724 | 748,1686,1621 | 749,3508,3459 | 750,819,778

BATCH_RAW_INFO | 736,712,14 | 740,784,193 | 741,910,434 | 743,551,147 | 745,3693,3466 | 746,1183,1049 | 747,3811,3724 | 748,1687,1621 | 749,3509,3459 | 750,820,778

BATCH_RAW_INFO | 736,713,14 | 740,785,193 | 741,911,434 | 743,552,147 | 745,3694,3466 | 746,1184,1049 | 747,3812,3724 | 748,1688,1621 | 749,3510,3459 | 750,821,778

BATCH_RAW_INFO | 736,714,14 | 740,786,193 | 741,912,434 | 743,553,147 | 745,3695,3466 | 746,1185,1049 | 747,3813,3724 | 748,1689,1621 | 749,3511,3459 | 750,822,778

BATCH_RAW_INFO | 736,715,14 | 740,787,193 | 741,913,434 | 743,554,147 | 745,3696,3466 | 746,1186,1049 | 747,3814,3724 | 748,1690,1621 | 749,3512,3459 | 750,823,778

BATCH_RAW_INFO | 736,716,14 | 740,788,193 | 741,914,434 | 743,555,147 | 745,3697,3466 | 746,1187,1049 | 747,3815,3724 | 748,1691,1621 | 749,3513,3459 | 750,824,778

BATCH_RAW_INFO | 736,717,14 | 740,789,193 | 741,915,434 | 743,556,147 | 745,3698,3466 | 746,1188,1049 | 747,3816,3724 | 748,1692,1621 | 749,3514,3459 | 750,825,778

BATCH_RAW_INFO | 736,718,14 | 740,790,193 | 741,916,434 | 743,557,147 | 745,3699,3466 | 746,1189,1049 | 747,3817,3724 | 748,1693,1621 | 749,3515,3459 | 750,826,778

BATCH_RAW_INFO | 736,719,14 | 740,791,193 | 741,917,434 | 743,558,147 | 745,3700,3466 | 746,1190,1049 | 747,3818,3724 | 748,1694,1621 | 749,3516,3459 | 750,827,778

BATCH_RAW_INFO | 736,720,14 | 740,792,193 | 741,918,434 | 743,559,147 | 745,3701,3466 | 746,1191,1049 | 747,3819,3724 | 748,1695,1621 | 749,3517,3459 | 750,828,778

BATCH_RAW_INFO | 736,721,14 | 740,793,193 | 741,919,434 | 743,560,147 | 745,3702,3466 | 746,1192,1049 | 747,3820,3724 | 748,1696,1621 | 749,3518,3459 | 750,829,778

BATCH_RAW_INFO | 736,722,14 | 740,794,193 | 741,920,434 | 743,561,147 | 745,3703,3466 | 746,1193,1049 | 747,3821,3724 | 748,1697,1621 | 749,3519,3459 | 750,830,778

BATCH_RAW_INFO | 736,723,14 | 740,795,193 | 741,921,434 | 743,562,147 | 745,3704,3466 | 746,1194,1049 | 747,3822,3724 | 748,1698,1621 | 749,3520,3459 | 750,831,778

BATCH_RAW_INFO | 736,724,14 | 740,796,193 | 741,922,434 | 743,563,147 | 745,3705,3466 | 746,1195,1049 | 747,3823,3724 | 748,1699,1621 | 749,3521,3459 | 750,832,778

BATCH_RAW_INFO | 736,725,14 | 740,797,193 | 741,923,434 | 743,564,147 | 745,3706,3466 | 746,1196,1049 | 747,3824,3724 | 748,1700,1621 | 749,3522,3459 | 750,833,778

BATCH_RAW_INFO | 736,726,14 | 740,798,193 | 741,924,434 | 743,565,147 | 745,3707,3466 | 746,1197,1049 | 747,3825,3724 | 748,1701,1621 | 749,3523,3459 | 750,834,778

BATCH_RAW_INFO | 736,727,14 | 740,799,193 | 741,925,434 | 743,566,147 | 745,3708,3466 | 746,1198,1049 | 747,3826,3724 | 748,1702,1621 | 749,3524,3459 | 750,835,778

BATCH_RAW_INFO | 736,728,14 | 740,800,193 | 741,926,434 | 743,567,147 | 745,3709,3466 | 746,1199,1049 | 747,3827,3724 | 748,1703,1621 | 749,3525,3459 | 750,836,778

BATCH_RAW_INFO | 736,729,14 | 740,801,193 | 741,927,434 | 745,3710,3466 | 746,1200,1049 | 747,3828,3724 | 748,1704,1621 | 749,3526,3459 | 750,837,778

BATCH_RAW_INFO | 736,730,14 | 740,802,193 | 741,928,434 | 745,3711,3466 | 746,1201,1049 | 747,3829,3724 | 748,1705,1621 | 749,3527,3459 | 750,838,778

BATCH_RAW_INFO | 736,731,14 | 740,803,193 | 741,929,434 | 745,3712,3466 | 746,1202,1049 | 747,3830,3724 | 748,1706,1621 | 749,3528,3459 | 750,839,778

BATCH_RAW_INFO | 736,732,14 | 740,804,193 | 741,930,434 | 745,3713,3466 | 746,1203,1049 | 747,3831,3724 | 748,1707,1621 | 749,3529,3459 | 750,840,778

BATCH_RAW_INFO | 736,733,14 | 740,805,193 | 741,931,434 | 745,3714,3466 | 746,1204,1049 | 747,3832,3724 | 748,1708,1621 | 749,3530,3459 | 750,841,778

BATCH_RAW_INFO | 736,734,14 | 740,806,193 | 741,932,434 | 745,3715,3466 | 746,1205,1049 | 747,3833,3724 | 748,1709,1621 | 749,3531,3459 | 750,842,778

BATCH_RAW_INFO | 736,735,14 | 740,807,193 | 741,933,434 | 745,3716,3466 | 746,1206,1049 | 747,3834,3724 | 748,1710,1621 | 749,3532,3459 | 750,843,778

BATCH_RAW_INFO | 736,736,14 | 740,808,193 | 741,934,434 | 745,3717,3466 | 746,1207,1049 | 747,3835,3724 | 748,1711,1621 | 749,3533,3459 | 750,844,778

BATCH_RAW_INFO | 736,737,14 | 740,809,193 | 741,935,434 | 745,3718,3466 | 746,1208,1049 | 747,3836,3724 | 748,1712,1621 | 749,3534,3459 | 750,845,778

BATCH_RAW_INFO | 736,738,14 | 740,810,193 | 741,936,434 | 745,3719,3466 | 746,1209,1049 | 747,3837,3724 | 748,1713,1621 | 749,3535,3459 | 750,846,778

BATCH_RAW_INFO | 736,739,14 | 740,811,193 | 741,937,434 | 745,3720,3466 | 746,1210,1049 | 747,3838,3724 | 748,1714,1621 | 749,3536,3459 | 750,847,778

BATCH_RAW_INFO | 736,740,14 | 740,812,193 | 741,938,434 | 745,3721,3466 | 746,1211,1049 | 747,3839,3724 | 748,1715,1621 | 749,3537,3459 | 750,848,778

BATCH_RAW_INFO | 736,741,14 | 740,813,193 | 741,939,434 | 745,3722,3466 | 746,1212,1049 | 747,3840,3724 | 748,1716,1621 | 749,3538,3459 | 750,849,778

BATCH_RAW_INFO | 736,742,14 | 740,814,193 | 741,940,434 | 745,3723,3466 | 746,1213,1049 | 747,3841,3724 | 748,1717,1621 | 749,3539,3459 | 750,850,778

BATCH_RAW_INFO | 736,743,14 | 740,815,193 | 741,941,434 | 745,3724,3466 | 746,1214,1049 | 747,3842,3724 | 748,1718,1621 | 749,3540,3459 | 750,851,778

BATCH_RAW_INFO | 736,744,14 | 740,816,193 | 741,942,434 | 745,3725,3466 | 746,1215,1049 | 747,3843,3724 | 748,1719,1621 | 749,3541,3459 | 750,852,778

BATCH_RAW_INFO | 736,745,14 | 740,817,193 | 741,943,434 | 745,3726,3466 | 746,1216,1049 | 747,3844,3724 | 748,1720,1621 | 749,3542,3459 | 750,853,778

BATCH_RAW_INFO | 736,746,14 | 740,818,193 | 741,944,434 | 745,3727,3466 | 746,1217,1049 | 747,3845,3724 | 748,1721,1621 | 749,3543,3459 | 750,854,778

BATCH_RAW_INFO | 736,747,14 | 740,819,193 | 741,945,434 | 745,3728,3466 | 746,1218,1049 | 747,3846,3724 | 748,1722,1621 | 749,3544,3459 | 750,855,778

BATCH_RAW_INFO | 736,748,14 | 740,820,193 | 741,946,434 | 745,3729,3466 | 746,1219,1049 | 747,3847,3724 | 748,1723,1621 | 749,3545,3459 | 750,856,778

BATCH_RAW_INFO | 736,749,14 | 740,821,193 | 741,947,434 | 745,3730,3466 | 746,1220,1049 | 747,3848,3724 | 748,1724,1621 | 749,3546,3459 | 750,857,778

BATCH_RAW_INFO | 736,750,14 | 740,822,193 | 741,948,434 | 745,3731,3466 | 746,1221,1049 | 747,3849,3724 | 748,1725,1621 | 749,3547,3459 | 750,858,778

BATCH_RAW_INFO | 736,751,14 | 740,823,193 | 741,949,434 | 745,3732,3466 | 746,1222,1049 | 747,3850,3724 | 748,1726,1621 | 749,3548,3459 | 750,859,778

BATCH_RAW_INFO | 736,752,14 | 740,824,193 | 741,950,434 | 745,3733,3466 | 746,1223,1049 | 747,3851,3724 | 748,1727,1621 | 749,3549,3459 | 750,860,778

BATCH_RAW_INFO | 736,753,14 | 740,825,193 | 741,951,434 | 745,3734,3466 | 746,1224,1049 | 747,3852,3724 | 748,1728,1621 | 749,3550,3459 | 750,861,778

BATCH_RAW_INFO | 736,754,14 | 740,826,193 | 741,952,434 | 745,3735,3466 | 746,1225,1049 | 747,3853,3724 | 748,1729,1621 | 749,3551,3459 | 750,862,778

BATCH_RAW_INFO | 736,755,14 | 740,827,193 | 741,953,434 | 745,3736,3466 | 746,1226,1049 | 747,3854,3724 | 748,1730,1621 | 749,3552,3459 | 750,863,778

BATCH_RAW_INFO | 736,756,14 | 740,828,193 | 741,954,434 | 745,3737,3466 | 746,1227,1049 | 747,3855,3724 | 748,1731,1621 | 749,3553,3459 | 750,864,778

BATCH_RAW_INFO | 736,757,14 | 740,829,193 | 741,955,434 | 745,3738,3466 | 746,1228,1049 | 747,3856,3724 | 748,1732,1621 | 749,3554,3459 | 750,865,778

BATCH_RAW_INFO | 736,758,14 | 740,830,193 | 741,956,434 | 745,3739,3466 | 746,1229,1049 | 747,3857,3724 | 748,1733,1621 | 749,3555,3459 | 750,866,778

BATCH_RAW_INFO | 736,759,14 | 740,831,193 | 741,957,434 | 745,3740,3466 | 746,1230,1049 | 747,3858,3724 | 748,1734,1621 | 749,3556,3459 | 750,867,778

BATCH_RAW_INFO | 736,760,14 | 740,832,193 | 741,958,434 | 745,3741,3466 | 746,1231,1049 | 747,3859,3724 | 748,1735,1621 | 749,3557,3459 | 750,868,778

BATCH_RAW_INFO | 736,761,14 | 740,833,193 | 741,959,434 | 745,3742,3466 | 746,1232,1049 | 747,3860,3724 | 748,1736,1621 | 749,3558,3459 | 750,869,778

BATCH_RAW_INFO | 736,762,14 | 740,834,193 | 741,960,434 | 745,3743,3466 | 746,1233,1049 | 747,3861,3724 | 748,1737,1621 | 749,3559,3459 | 750,870,778

BATCH_RAW_INFO | 736,763,14 | 740,835,193 | 741,961,434 | 745,3744,3466 | 746,1234,1049 | 747,3862,3724 | 748,1738,1621 | 749,3560,3459 | 750,871,778

BATCH_RAW_INFO | 736,764,14 | 740,836,193 | 741,962,434 | 745,3745,3466 | 746,1235,1049 | 747,3863,3724 | 748,1739,1621 | 749,3561,3459 | 750,872,778

BATCH_RAW_INFO | 736,765,14 | 740,837,193 | 741,963,434 | 745,3746,3466 | 746,1236,1049 | 747,3864,3724 | 748,1740,1621 | 749,3562,3459 | 750,873,778

BATCH_RAW_INFO | 736,766,14 | 740,838,193 | 741,964,434 | 745,3747,3466 | 746,1237,1049 | 747,3865,3724 | 748,1741,1621 | 749,3563,3459 | 750,874,778

BATCH_RAW_INFO | 736,767,14 | 740,839,193 | 741,965,434 | 745,3748,3466 | 746,1238,1049 | 747,3866,3724 | 748,1742,1621 | 749,3564,3459 | 750,875,778

BATCH_RAW_INFO | 736,768,14 | 740,840,193 | 741,966,434 | 745,3749,3466 | 746,1239,1049 | 747,3867,3724 | 748,1743,1621 | 749,3565,3459 | 750,876,778

BATCH_RAW_INFO | 736,769,14 | 740,841,193 | 741,967,434 | 745,3750,3466 | 746,1240,1049 | 747,3868,3724 | 748,1744,1621 | 749,3566,3459 | 750,877,778

BATCH_RAW_INFO | 736,770,14 | 740,842,193 | 741,968,434 | 745,3751,3466 | 746,1241,1049 | 747,3869,3724 | 748,1745,1621 | 749,3567,3459 | 750,878,778

BATCH_RAW_INFO | 736,771,14 | 740,843,193 | 741,969,434 | 745,3752,3466 | 746,1242,1049 | 747,3870,3724 | 748,1746,1621 | 749,3568,3459 | 750,879,778

BATCH_RAW_INFO | 736,772,14 | 740,844,193 | 741,970,434 | 745,3753,3466 | 746,1243,1049 | 747,3871,3724 | 748,1747,1621 | 749,3569,3459 | 750,880,778

BATCH_RAW_INFO | 736,773,14 | 740,845,193 | 741,971,434 | 745,3754,3466 | 746,1244,1049 | 747,3872,3724 | 748,1748,1621 | 749,3570,3459 | 750,881,778

BATCH_RAW_INFO | 736,774,14 | 740,846,193 | 741,972,434 | 745,3755,3466 | 746,1245,1049 | 747,3873,3724 | 748,1749,1621 | 749,3571,3459 | 750,882,778

BATCH_RAW_INFO | 736,775,14 | 740,847,193 | 741,973,434 | 745,3756,3466 | 746,1246,1049 | 747,3874,3724 | 748,1750,1621 | 749,3572,3459 | 750,883,778

BATCH_RAW_INFO | 736,776,14 | 740,848,193 | 741,974,434 | 745,3757,3466 | 746,1247,1049 | 747,3875,3724 | 748,1751,1621 | 749,3573,3459 | 750,884,778

BATCH_RAW_INFO | 736,777,14 | 740,849,193 | 741,975,434 | 745,3758,3466 | 746,1248,1049 | 747,3876,3724 | 748,1752,1621 | 749,3574,3459 | 750,885,778

BATCH_RAW_INFO | 736,778,14 | 740,850,193 | 741,976,434 | 745,3759,3466 | 746,1249,1049 | 747,3877,3724 | 748,1753,1621 | 749,3575,3459 | 750,886,778

BATCH_RAW_INFO | 736,779,14 | 740,851,193 | 741,977,434 | 745,3760,3466 | 746,1250,1049 | 747,3878,3724 | 748,1754,1621 | 749,3576,3459 | 750,887,778

BATCH_RAW_INFO | 736,780,14 | 740,852,193 | 741,978,434 | 745,3761,3466 | 746,1251,1049 | 747,3879,3724 | 748,1755,1621 | 749,3577,3459 | 750,888,778

BATCH_RAW_INFO | 736,781,14 | 740,853,193 | 741,979,434 | 745,3762,3466 | 746,1252,1049 | 747,3880,3724 | 748,1756,1621 | 749,3578,3459 | 750,889,778

BATCH_RAW_INFO | 736,782,14 | 740,854,193 | 741,980,434 | 745,3763,3466 | 746,1253,1049 | 747,3881,3724 | 748,1757,1621 | 749,3579,3459 | 750,890,778

BATCH_RAW_INFO | 736,783,14 | 740,855,193 | 741,981,434 | 745,3764,3466 | 746,1254,1049 | 747,3882,3724 | 748,1758,1621 | 749,3580,3459 | 750,891,778

BATCH_RAW_INFO | 736,784,14 | 740,856,193 | 741,982,434 | 745,3765,3466 | 746,1255,1049 | 747,3883,3724 | 748,1759,1621 | 749,3581,3459 | 750,892,778

BATCH_RAW_INFO | 736,785,14 | 740,857,193 | 741,983,434 | 745,3766,3466 | 746,1256,1049 | 747,3884,3724 | 748,1760,1621 | 749,3582,3459 | 750,893,778

BATCH_RAW_INFO | 736,786,14 | 740,858,193 | 741,984,434 | 745,3767,3466 | 746,1257,1049 | 747,3885,3724 | 748,1761,1621 | 749,3583,3459 | 750,894,778

BATCH_RAW_INFO | 736,787,14 | 740,859,193 | 741,985,434 | 745,3768,3466 | 746,1258,1049 | 747,3886,3724 | 748,1762,1621 | 749,3584,3459 | 750,895,778

BATCH_RAW_INFO | 736,788,14 | 740,860,193 | 741,986,434 | 745,3769,3466 | 746,1259,1049 | 747,3887,3724 | 748,1763,1621 | 749,3585,3459 | 750,896,778

BATCH_RAW_INFO | 736,789,14 | 740,861,193 | 741,987,434 | 745,3770,3466 | 746,1260,1049 | 747,3888,3724 | 748,1764,1621 | 749,3586,3459 | 750,897,778

BATCH_RAW_INFO | 736,790,14 | 740,862,193 | 741,988,434 | 745,3771,3466 | 746,1261,1049 | 747,3889,3724 | 748,1765,1621 | 749,3587,3459 | 750,898,778

BATCH_RAW_INFO | 736,791,14 | 740,863,193 | 741,989,434 | 745,3772,3466 | 746,1262,1049 | 747,3890,3724 | 748,1766,1621 | 749,3588,3459 | 750,899,778

BATCH_RAW_INFO | 736,792,14 | 740,864,193 | 741,990,434 | 745,3773,3466 | 746,1263,1049 | 747,3891,3724 | 748,1767,1621 | 749,3589,3459 | 750,900,778

BATCH_RAW_INFO | 736,793,14 | 740,865,193 | 741,991,434 | 745,3774,3466 | 746,1264,1049 | 747,3892,3724 | 748,1768,1621 | 749,3590,3459 | 750,901,778

BATCH_RAW_INFO | 736,794,14 | 740,866,193 | 741,992,434 | 745,3775,3466 | 746,1265,1049 | 747,3893,3724 | 748,1769,1621 | 749,3591,3459 | 750,902,778

BATCH_RAW_INFO | 736,795,14 | 740,867,193 | 741,993,434 | 745,3776,3466 | 746,1266,1049 | 747,3894,3724 | 748,1770,1621 | 749,3592,3459 | 750,903,778

BATCH_RAW_INFO | 736,796,14 | 740,868,193 | 741,994,434 | 745,3777,3466 | 746,1267,1049 | 747,3895,3724 | 748,1771,1621 | 749,3593,3459 | 750,904,778

BATCH_RAW_INFO | 740,869,193 | 741,995,434 | 745,3778,3466 | 746,1268,1049 | 747,3896,3724 | 748,1772,1621 | 749,3594,3459 | 750,905,778

BATCH_RAW_INFO | 740,870,193 | 741,996,434 | 745,3779,3466 | 746,1269,1049 | 747,3897,3724 | 748,1773,1621 | 749,3595,3459 | 750,906,778

BATCH_RAW_INFO | 740,871,193 | 741,997,434 | 745,3780,3466 | 746,1270,1049 | 747,3898,3724 | 748,1774,1621 | 749,3596,3459 | 750,907,778

BATCH_RAW_INFO | 740,872,193 | 741,998,434 | 745,3781,3466 | 746,1271,1049 | 747,3899,3724 | 748,1775,1621 | 749,3597,3459 | 750,908,778

BATCH_RAW_INFO | 740,873,193 | 741,999,434 | 745,3782,3466 | 746,1272,1049 | 747,3900,3724 | 748,1776,1621 | 749,3598,3459 | 750,909,778

BATCH_RAW_INFO | 740,874,193 | 741,1000,434 | 745,3783,3466 | 746,1273,1049 | 747,3901,3724 | 748,1777,1621 | 749,3599,3459 | 750,910,778

BATCH_RAW_INFO | 740,875,193 | 741,1001,434 | 745,3784,3466 | 746,1274,1049 | 747,3902,3724 | 748,1778,1621 | 749,3600,3459 | 750,911,778

BATCH_RAW_INFO | 740,876,193 | 741,1002,434 | 745,3785,3466 | 746,1275,1049 | 747,3903,3724 | 748,1779,1621 | 749,3601,3459 | 750,912,778

BATCH_RAW_INFO | 740,877,193 | 741,1003,434 | 745,3786,3466 | 746,1276,1049 | 747,3904,3724 | 748,1780,1621 | 749,3602,3459 | 750,913,778

BATCH_RAW_INFO | 740,878,193 | 741,1004,434 | 745,3787,3466 | 746,1277,1049 | 747,3905,3724 | 748,1781,1621 | 749,3603,3459 | 750,914,778

BATCH_RAW_INFO | 740,879,193 | 741,1005,434 | 745,3788,3466 | 746,1278,1049 | 747,3906,3724 | 748,1782,1621 | 749,3604,3459 | 750,915,778

BATCH_RAW_INFO | 740,880,193 | 741,1006,434 | 745,3789,3466 | 746,1279,1049 | 747,3907,3724 | 748,1783,1621 | 749,3605,3459 | 750,916,778

BATCH_RAW_INFO | 740,881,193 | 741,1007,434 | 745,3790,3466 | 746,1280,1049 | 747,3908,3724 | 748,1784,1621 | 749,3606,3459 | 750,917,778

BATCH_RAW_INFO | 740,882,193 | 741,1008,434 | 745,3791,3466 | 746,1281,1049 | 747,3909,3724 | 748,1785,1621 | 749,3607,3459 | 750,918,778

BATCH_RAW_INFO | 740,883,193 | 741,1009,434 | 745,3792,3466 | 746,1282,1049 | 747,3910,3724 | 748,1786,1621 | 749,3608,3459 | 750,919,778

BATCH_RAW_INFO | 740,884,193 | 741,1010,434 | 745,3793,3466 | 746,1283,1049 | 747,3911,3724 | 748,1787,1621 | 749,3609,3459 | 750,920,778

BATCH_RAW_INFO | 740,885,193 | 741,1011,434 | 745,3794,3466 | 746,1284,1049 | 747,3912,3724 | 748,1788,1621 | 749,3610,3459 | 750,921,778

BATCH_RAW_INFO | 740,886,193 | 741,1012,434 | 745,3795,3466 | 746,1285,1049 | 747,3913,3724 | 748,1789,1621 | 749,3611,3459 | 750,922,778

BATCH_RAW_INFO | 740,887,193 | 741,1013,434 | 745,3796,3466 | 746,1286,1049 | 747,3914,3724 | 748,1790,1621 | 749,3612,3459 | 750,923,778

BATCH_RAW_INFO | 740,888,193 | 741,1014,434 | 745,3797,3466 | 746,1287,1049 | 747,3915,3724 | 748,1791,1621 | 749,3613,3459 | 750,924,778

BATCH_RAW_INFO | 740,889,193 | 741,1015,434 | 745,3798,3466 | 746,1288,1049 | 747,3916,3724 | 748,1792,1621 | 749,3614,3459 | 750,925,778

BATCH_RAW_INFO | 740,890,193 | 741,1016,434 | 745,3799,3466 | 746,1289,1049 | 747,3917,3724 | 748,1793,1621 | 749,3615,3459 | 750,926,778

BATCH_RAW_INFO | 740,891,193 | 741,1017,434 | 745,3800,3466 | 746,1290,1049 | 747,3918,3724 | 748,1794,1621 | 749,3616,3459 | 750,927,778

BATCH_RAW_INFO | 740,892,193 | 741,1018,434 | 745,3801,3466 | 746,1291,1049 | 747,3919,3724 | 748,1795,1621 | 749,3617,3459 | 750,928,778

BATCH_RAW_INFO | 740,893,193 | 741,1019,434 | 745,3802,3466 | 746,1292,1049 | 747,3920,3724 | 748,1796,1621 | 749,3618,3459 | 750,929,778

BATCH_RAW_INFO | 740,894,193 | 741,1020,434 | 745,3803,3466 | 746,1293,1049 | 747,3921,3724 | 748,1797,1621 | 749,3619,3459 | 750,930,778

BATCH_RAW_INFO | 740,895,193 | 741,1021,434 | 745,3804,3466 | 746,1294,1049 | 747,3922,3724 | 748,1798,1621 | 749,3620,3459 | 750,931,778

BATCH_RAW_INFO | 740,896,193 | 741,1022,434 | 745,3805,3466 | 746,1295,1049 | 747,3923,3724 | 748,1799,1621 | 749,3621,3459 | 750,932,778

BATCH_RAW_INFO | 740,897,193 | 741,1023,434 | 745,3806,3466 | 746,1296,1049 | 747,3924,3724 | 748,1800,1621 | 749,3622,3459 | 750,933,778

BATCH_RAW_INFO | 740,898,193 | 741,1024,434 | 745,3807,3466 | 746,1297,1049 | 747,3925,3724 | 748,1801,1621 | 749,3623,3459 | 750,934,778

BATCH_RAW_INFO | 740,899,193 | 741,1025,434 | 745,3808,3466 | 746,1298,1049 | 747,3926,3724 | 748,1802,1621 | 749,3624,3459 | 750,935,778

BATCH_RAW_INFO | 740,900,193 | 741,1026,434 | 745,3809,3466 | 746,1299,1049 | 747,3927,3724 | 748,1803,1621 | 749,3625,3459 | 750,936,778

BATCH_RAW_INFO | 740,901,193 | 741,1027,434 | 745,3810,3466 | 746,1300,1049 | 747,3928,3724 | 748,1804,1621 | 749,3626,3459 | 750,937,778

BATCH_RAW_INFO | 740,902,193 | 741,1028,434 | 745,3811,3466 | 746,1301,1049 | 747,3929,3724 | 748,1805,1621 | 749,3627,3459 | 750,938,778

BATCH_RAW_INFO | 740,903,193 | 741,1029,434 | 745,3812,3466 | 746,1302,1049 | 747,3930,3724 | 748,1806,1621 | 749,3628,3459 | 750,939,778

BATCH_RAW_INFO | 740,904,193 | 741,1030,434 | 745,3813,3466 | 746,1303,1049 | 747,3931,3724 | 748,1807,1621 | 749,3629,3459 | 750,940,778

BATCH_RAW_INFO | 740,905,193 | 741,1031,434 | 745,3814,3466 | 746,1304,1049 | 747,3932,3724 | 748,1808,1621 | 749,3630,3459 | 750,941,778

BATCH_RAW_INFO | 740,906,193 | 741,1032,434 | 745,3815,3466 | 746,1305,1049 | 747,3933,3724 | 748,1809,1621 | 749,3631,3459 | 750,942,778

BATCH_RAW_INFO | 740,907,193 | 741,1033,434 | 745,3816,3466 | 746,1306,1049 | 747,3934,3724 | 748,1810,1621 | 749,3632,3459 | 750,943,778

BATCH_RAW_INFO | 740,908,193 | 741,1034,434 | 745,3817,3466 | 746,1307,1049 | 747,3935,3724 | 748,1811,1621 | 749,3633,3459 | 750,944,778

BATCH_RAW_INFO | 740,909,193 | 741,1035,434 | 745,3818,3466 | 746,1308,1049 | 747,3936,3724 | 748,1812,1621 | 749,3634,3459 | 750,945,778

BATCH_RAW_INFO | 740,910,193 | 741,1036,434 | 745,3819,3466 | 746,1309,1049 | 747,3937,3724 | 748,1813,1621 | 749,3635,3459 | 750,946,778

BATCH_RAW_INFO | 740,911,193 | 741,1037,434 | 745,3820,3466 | 746,1310,1049 | 747,3938,3724 | 748,1814,1621 | 749,3636,3459 | 750,947,778

BATCH_RAW_INFO | 751,3949,3948

BATCH_RAW_INFO | 740,912,193 | 741,1038,434 | 745,3821,3466 | 746,1311,1049 | 747,3939,3724 | 748,1815,1621 | 749,3637,3459 | 750,948,778 | 751,3950,3948

BATCH_RAW_INFO | 740,913,193 | 741,1039,434 | 745,3822,3466 | 746,1312,1049 | 747,3940,3724 | 748,1816,1621 | 749,3638,3459 | 750,949,778 | 751,3951,3948

BATCH_RAW_INFO | 740,914,193 | 741,1040,434 | 745,3823,3466 | 746,1313,1049 | 747,3941,3724 | 748,1817,1621 | 749,3639,3459 | 750,950,778 | 751,3952,3948

BATCH_RAW_INFO | 740,915,193 | 741,1041,434 | 745,3824,3466 | 746,1314,1049 | 747,3942,3724 | 748,1818,1621 | 749,3640,3459 | 750,951,778 | 751,3953,3948

BATCH_RAW_INFO | 740,916,193 | 741,1042,434 | 745,3825,3466 | 746,1315,1049 | 747,3943,3724 | 748,1819,1621 | 749,3641,3459 | 750,952,778 | 751,3954,3948

BATCH_RAW_INFO | 740,917,193 | 741,1043,434 | 745,3826,3466 | 746,1316,1049 | 747,3944,3724 | 748,1820,1621 | 749,3642,3459 | 750,953,778 | 751,3955,3948

BATCH_RAW_INFO | 740,918,193 | 741,1044,434 | 745,3827,3466 | 746,1317,1049 | 747,3945,3724 | 748,1821,1621 | 749,3643,3459 | 750,954,778 | 751,3956,3948

BATCH_RAW_INFO | 740,919,193 | 741,1045,434 | 745,3828,3466 | 746,1318,1049 | 747,3946,3724 | 748,1822,1621 | 749,3644,3459 | 750,955,778 | 751,3957,3948

BATCH_RAW_INFO | 740,920,193 | 741,1046,434 | 745,3829,3466 | 746,1319,1049 | 747,3947,3724 | 748,1823,1621 | 749,3645,3459 | 750,956,778 | 751,3958,3948

BATCH_RAW_INFO | 740,921,193 | 741,1047,434 | 745,3830,3466 | 746,1320,1049 | 747,3948,3724 | 748,1824,1621 | 749,3646,3459 | 750,957,778 | 751,3959,3948

BATCH_RAW_INFO | 740,922,193 | 741,1048,434 | 745,3831,3466 | 746,1321,1049 | 747,3949,3724 | 748,1825,1621 | 749,3647,3459 | 750,958,778 | 751,3960,3948

BATCH_RAW_INFO | 740,923,193 | 741,1049,434 | 745,3832,3466 | 746,1322,1049 | 747,3950,3724 | 748,1826,1621 | 749,3648,3459 | 750,959,778 | 751,3961,3948

BATCH_RAW_INFO | 740,924,193 | 741,1050,434 | 745,3833,3466 | 746,1323,1049 | 747,3951,3724 | 748,1827,1621 | 749,3649,3459 | 750,960,778 | 751,3962,3948

BATCH_RAW_INFO | 752,298,297

BATCH_RAW_INFO | 740,925,193 | 741,1051,434 | 745,3834,3466 | 746,1324,1049 | 747,3952,3724 | 748,1828,1621 | 749,3650,3459 | 750,961,778 | 751,3963,3948 | 752,299,297

BATCH_RAW_INFO | 740,926,193 | 741,1052,434 | 745,3835,3466 | 746,1325,1049 | 747,3953,3724 | 748,1829,1621 | 749,3651,3459 | 750,962,778 | 751,3964,3948 | 752,300,297

BATCH_RAW_INFO | 740,927,193 | 741,1053,434 | 745,3836,3466 | 746,1326,1049 | 747,3954,3724 | 748,1830,1621 | 749,3652,3459 | 750,963,778 | 751,3965,3948 | 752,301,297

BATCH_RAW_INFO | 740,928,193 | 741,1054,434 | 745,3837,3466 | 746,1327,1049 | 747,3955,3724 | 748,1831,1621 | 749,3653,3459 | 750,964,778 | 751,3966,3948 | 752,302,297

BATCH_RAW_INFO | 740,929,193 | 741,1055,434 | 745,3838,3466 | 746,1328,1049 | 747,3956,3724 | 748,1832,1621 | 749,3654,3459 | 750,965,778 | 751,3967,3948 | 752,303,297

BATCH_RAW_INFO | 740,930,193 | 741,1056,434 | 745,3839,3466 | 746,1329,1049 | 747,3957,3724 | 748,1833,1621 | 749,3655,3459 | 750,966,778 | 751,3968,3948 | 752,304,297

BATCH_RAW_INFO | 740,931,193 | 741,1057,434 | 745,3840,3466 | 746,1330,1049 | 747,3958,3724 | 748,1834,1621 | 749,3656,3459 | 750,967,778 | 751,3969,3948 | 752,305,297

BATCH_RAW_INFO | 740,932,193 | 741,1058,434 | 745,3841,3466 | 746,1331,1049 | 747,3959,3724 | 748,1835,1621 | 749,3657,3459 | 750,968,778 | 751,3970,3948 | 752,306,297

BATCH_RAW_INFO | 740,933,193 | 741,1059,434 | 745,3842,3466 | 746,1332,1049 | 747,3960,3724 | 748,1836,1621 | 749,3658,3459 | 750,969,778 | 751,3971,3948 | 752,307,297

BATCH_RAW_INFO | 740,934,193 | 741,1060,434 | 745,3843,3466 | 746,1333,1049 | 747,3961,3724 | 748,1837,1621 | 749,3659,3459 | 750,970,778 | 751,3972,3948 | 752,308,297

BATCH_RAW_INFO | 740,935,193 | 741,1061,434 | 745,3844,3466 | 746,1334,1049 | 747,3962,3724 | 748,1838,1621 | 749,3660,3459 | 750,971,778 | 751,3973,3948 | 752,309,297

BATCH_RAW_INFO | 740,936,193 | 741,1062,434 | 745,3845,3466 | 746,1335,1049 | 747,3963,3724 | 748,1839,1621 | 749,3661,3459 | 750,972,778 | 751,3974,3948 | 752,310,297

BATCH_RAW_INFO | 740,937,193 | 741,1063,434 | 745,3846,3466 | 746,1336,1049 | 747,3964,3724 | 748,1840,1621 | 749,3662,3459 | 750,973,778 | 751,3975,3948 | 752,311,297

BATCH_RAW_INFO | 740,938,193 | 741,1064,434 | 745,3847,3466 | 746,1337,1049 | 747,3965,3724 | 748,1841,1621 | 749,3663,3459 | 750,974,778 | 751,3976,3948 | 752,312,297

BATCH_RAW_INFO | 740,939,193 | 741,1065,434 | 745,3848,3466 | 746,1338,1049 | 747,3966,3724 | 748,1842,1621 | 749,3664,3459 | 750,975,778 | 751,3977,3948 | 752,313,297

BATCH_RAW_INFO | 740,940,193 | 741,1066,434 | 745,3849,3466 | 746,1339,1049 | 747,3967,3724 | 748,1843,1621 | 749,3665,3459 | 750,976,778 | 751,3978,3948 | 752,314,297

BATCH_RAW_INFO | 740,941,193 | 741,1067,434 | 745,3850,3466 | 746,1340,1049 | 747,3968,3724 | 748,1844,1621 | 749,3666,3459 | 750,977,778 | 751,3979,3948 | 752,315,297

BATCH_RAW_INFO | 740,942,193 | 741,1068,434 | 745,3851,3466 | 746,1341,1049 | 747,3969,3724 | 748,1845,1621 | 749,3667,3459 | 750,978,778 | 751,3980,3948 | 752,316,297

BATCH_RAW_INFO | 740,943,193 | 741,1069,434 | 745,3852,3466 | 746,1342,1049 | 747,3970,3724 | 748,1846,1621 | 749,3668,3459 | 750,979,778 | 751,3981,3948 | 752,317,297

BATCH_RAW_INFO | 740,944,193 | 741,1070,434 | 745,3853,3466 | 746,1343,1049 | 747,3971,3724 | 748,1847,1621 | 749,3669,3459 | 750,980,778 | 751,3982,3948 | 752,318,297

BATCH_RAW_INFO | 740,945,193 | 741,1071,434 | 745,3854,3466 | 746,1344,1049 | 747,3972,3724 | 748,1848,1621 | 749,3670,3459 | 750,981,778 | 751,3983,3948 | 752,319,297

BATCH_RAW_INFO | 740,946,193 | 741,1072,434 | 745,3855,3466 | 746,1345,1049 | 747,3973,3724 | 748,1849,1621 | 749,3671,3459 | 750,982,778 | 751,3984,3948 | 752,320,297

BATCH_RAW_INFO | 740,947,193 | 741,1073,434 | 745,3856,3466 | 746,1346,1049 | 747,3974,3724 | 748,1850,1621 | 749,3672,3459 | 750,983,778 | 751,3985,3948 | 752,321,297

BATCH_RAW_INFO | 740,948,193 | 741,1074,434 | 745,3857,3466 | 746,1347,1049 | 747,3975,3724 | 748,1851,1621 | 749,3673,3459 | 750,984,778 | 751,3986,3948 | 752,322,297

BATCH_RAW_INFO | 740,949,193 | 741,1075,434 | 745,3858,3466 | 746,1348,1049 | 747,3976,3724 | 748,1852,1621 | 749,3674,3459 | 750,985,778 | 751,3987,3948 | 752,323,297

BATCH_RAW_INFO | 740,950,193 | 741,1076,434 | 745,3859,3466 | 746,1349,1049 | 747,3977,3724 | 748,1853,1621 | 749,3675,3459 | 750,986,778 | 751,3988,3948 | 752,324,297

BATCH_RAW_INFO | 740,951,193 | 741,1077,434 | 745,3860,3466 | 746,1350,1049 | 747,3978,3724 | 748,1854,1621 | 749,3676,3459 | 750,987,778 | 751,3989,3948 | 752,325,297

BATCH_RAW_INFO | 740,952,193 | 741,1078,434 | 745,3861,3466 | 746,1351,1049 | 747,3979,3724 | 748,1855,1621 | 749,3677,3459 | 750,988,778 | 751,3990,3948 | 752,326,297

BATCH_RAW_INFO | 740,953,193 | 741,1079,434 | 745,3862,3466 | 746,1352,1049 | 747,3980,3724 | 748,1856,1621 | 749,3678,3459 | 750,989,778 | 751,3991,3948 | 752,327,297

BATCH_RAW_INFO | 740,954,193 | 745,3863,3466 | 746,1353,1049 | 747,3981,3724 | 748,1857,1621 | 749,3679,3459 | 750,990,778 | 751,3992,3948 | 752,328,297

BATCH_RAW_INFO | 740,955,193 | 745,3864,3466 | 746,1354,1049 | 747,3982,3724 | 748,1858,1621 | 749,3680,3459 | 750,991,778 | 751,3993,3948 | 752,329,297

BATCH_RAW_INFO | 740,956,193 | 745,3865,3466 | 746,1355,1049 | 747,3983,3724 | 748,1859,1621 | 749,3681,3459 | 750,992,778 | 751,3994,3948 | 752,330,297

BATCH_RAW_INFO | 740,957,193 | 745,3866,3466 | 746,1356,1049 | 747,3984,3724 | 748,1860,1621 | 749,3682,3459 | 750,993,778 | 751,3995,3948 | 752,331,297

BATCH_RAW_INFO | 740,958,193 | 745,3867,3466 | 746,1357,1049 | 747,3985,3724 | 748,1861,1621 | 749,3683,3459 | 750,994,778 | 751,3996,3948 | 752,332,297

BATCH_RAW_INFO | 740,959,193 | 745,3868,3466 | 746,1358,1049 | 747,3986,3724 | 748,1862,1621 | 749,3684,3459 | 750,995,778 | 751,3997,3948 | 752,333,297

BATCH_RAW_INFO | 740,960,193 | 745,3869,3466 | 746,1359,1049 | 747,3987,3724 | 748,1863,1621 | 749,3685,3459 | 750,996,778 | 751,3998,3948 | 752,334,297

BATCH_RAW_INFO | 740,961,193 | 745,3870,3466 | 746,1360,1049 | 747,3988,3724 | 748,1864,1621 | 749,3686,3459 | 750,997,778 | 751,3999,3948 | 752,335,297

BATCH_RAW_INFO | 753,4081,4080

BATCH_RAW_INFO | 740,962,193 | 745,3871,3466 | 746,1361,1049 | 747,3989,3724 | 748,1865,1621 | 749,3687,3459 | 750,998,778 | 751,4000,3948 | 752,336,297 | 753,4082,4080

BATCH_RAW_INFO | 740,963,193 | 745,3872,3466 | 746,1362,1049 | 747,3990,3724 | 748,1866,1621 | 749,3688,3459 | 750,999,778 | 751,4001,3948 | 752,337,297 | 753,4083,4080

BATCH_RAW_INFO | 740,964,193 | 745,3873,3466 | 746,1363,1049 | 747,3991,3724 | 748,1867,1621 | 749,3689,3459 | 750,1000,778 | 751,4002,3948 | 752,338,297 | 753,4084,4080

BATCH_RAW_INFO | 740,965,193 | 745,3874,3466 | 746,1364,1049 | 747,3992,3724 | 748,1868,1621 | 749,3690,3459 | 750,1001,778 | 751,4003,3948 | 752,339,297 | 753,4085,4080

BATCH_RAW_INFO | 740,966,193 | 745,3875,3466 | 746,1365,1049 | 747,3993,3724 | 748,1869,1621 | 749,3691,3459 | 750,1002,778 | 751,4004,3948 | 752,340,297 | 753,4086,4080

BATCH_RAW_INFO | 740,967,193 | 745,3876,3466 | 746,1366,1049 | 747,3994,3724 | 748,1870,1621 | 749,3692,3459 | 750,1003,778 | 751,4005,3948 | 752,341,297 | 753,4087,4080

BATCH_RAW_INFO | 740,968,193 | 745,3877,3466 | 746,1367,1049 | 747,3995,3724 | 748,1871,1621 | 749,3693,3459 | 750,1004,778 | 751,4006,3948 | 752,342,297 | 753,4088,4080

BATCH_RAW_INFO | 740,969,193 | 745,3878,3466 | 746,1368,1049 | 747,3996,3724 | 748,1872,1621 | 749,3694,3459 | 750,1005,778 | 751,4007,3948 | 752,343,297 | 753,4089,4080

BATCH_RAW_INFO | 740,970,193 | 745,3879,3466 | 746,1369,1049 | 747,3997,3724 | 748,1873,1621 | 749,3695,3459 | 750,1006,778 | 751,4008,3948 | 752,344,297 | 753,4090,4080

BATCH_RAW_INFO | 740,971,193 | 745,3880,3466 | 746,1370,1049 | 747,3998,3724 | 748,1874,1621 | 749,3696,3459 | 750,1007,778 | 751,4009,3948 | 752,345,297 | 753,4091,4080

BATCH_RAW_INFO | 740,972,193 | 745,3881,3466 | 746,1371,1049 | 747,3999,3724 | 748,1875,1621 | 749,3697,3459 | 750,1008,778 | 751,4010,3948 | 752,346,297 | 753,4092,4080

BATCH_RAW_INFO | 740,973,193 | 745,3882,3466 | 746,1372,1049 | 747,4000,3724 | 748,1876,1621 | 749,3698,3459 | 750,1009,778 | 751,4011,3948 | 752,347,297 | 753,4093,4080

BATCH_RAW_INFO | 740,974,193 | 745,3883,3466 | 746,1373,1049 | 747,4001,3724 | 748,1877,1621 | 749,3699,3459 | 750,1010,778 | 751,4012,3948 | 752,348,297 | 753,4094,4080

BATCH_RAW_INFO | 740,975,193 | 745,3884,3466 | 746,1374,1049 | 747,4002,3724 | 748,1878,1621 | 749,3700,3459 | 750,1011,778 | 751,4013,3948 | 752,349,297 | 753,4095,4080

BATCH_RAW_INFO | 740,976,193 | 745,3885,3466 | 746,1375,1049 | 747,4003,3724 | 748,1879,1621 | 749,3701,3459 | 750,1012,778 | 751,4014,3948 | 752,350,297

BATCH_RAW_INFO | 740,977,193 | 745,3886,3466 | 746,1376,1049 | 747,4004,3724 | 748,1880,1621 | 749,3702,3459 | 750,1013,778 | 751,4015,3948 | 752,351,297

BATCH_RAW_INFO | 740,978,193 | 745,3887,3466 | 746,1377,1049 | 747,4005,3724 | 748,1881,1621 | 749,3703,3459 | 750,1014,778 | 751,4016,3948 | 752,352,297

BATCH_RAW_INFO | 740,979,193 | 745,3888,3466 | 746,1378,1049 | 747,4006,3724 | 748,1882,1621 | 749,3704,3459 | 750,1015,778 | 751,4017,3948 | 752,353,297

BATCH_RAW_INFO | 740,980,193 | 745,3889,3466 | 746,1379,1049 | 747,4007,3724 | 748,1883,1621 | 749,3705,3459 | 750,1016,778 | 751,4018,3948 | 752,354,297

BATCH_RAW_INFO | 740,981,193 | 745,3890,3466 | 746,1380,1049 | 747,4008,3724 | 748,1884,1621 | 749,3706,3459 | 750,1017,778 | 751,4019,3948 | 752,355,297

BATCH_RAW_INFO | 740,982,193 | 745,3891,3466 | 746,1381,1049 | 747,4009,3724 | 748,1885,1621 | 749,3707,3459 | 750,1018,778 | 751,4020,3948 | 752,356,297

BATCH_RAW_INFO | 740,983,193 | 745,3892,3466 | 746,1382,1049 | 747,4010,3724 | 748,1886,1621 | 749,3708,3459 | 750,1019,778 | 751,4021,3948 | 752,357,297

BATCH_RAW_INFO | 740,984,193 | 745,3893,3466 | 746,1383,1049 | 747,4011,3724 | 748,1887,1621 | 749,3709,3459 | 750,1020,778 | 751,4022,3948 | 752,358,297

BATCH_RAW_INFO | 740,985,193 | 745,3894,3466 | 746,1384,1049 | 747,4012,3724 | 748,1888,1621 | 749,3710,3459 | 750,1021,778 | 751,4023,3948 | 752,359,297

BATCH_RAW_INFO | 740,986,193 | 745,3895,3466 | 746,1385,1049 | 747,4013,3724 | 748,1889,1621 | 749,3711,3459 | 750,1022,778 | 751,4024,3948 | 752,360,297

BATCH_RAW_INFO | 740,987,193 | 745,3896,3466 | 746,1386,1049 | 747,4014,3724 | 748,1890,1621 | 749,3712,3459 | 750,1023,778 | 751,4025,3948 | 752,361,297

BATCH_RAW_INFO | 740,988,193 | 745,3897,3466 | 746,1387,1049 | 747,4015,3724 | 748,1891,1621 | 749,3713,3459 | 750,1024,778 | 751,4026,3948 | 752,362,297

BATCH_RAW_INFO | 740,989,193 | 745,3898,3466 | 746,1388,1049 | 747,4016,3724 | 748,1892,1621 | 749,3714,3459 | 750,1025,778 | 751,4027,3948 | 752,363,297

BATCH_RAW_INFO | 740,990,193 | 745,3899,3466 | 746,1389,1049 | 747,4017,3724 | 748,1893,1621 | 749,3715,3459 | 750,1026,778 | 751,4028,3948 | 752,364,297

BATCH_RAW_INFO | 740,991,193 | 745,3900,3466 | 746,1390,1049 | 747,4018,3724 | 748,1894,1621 | 749,3716,3459 | 750,1027,778 | 751,4029,3948 | 752,365,297

BATCH_RAW_INFO | 740,992,193 | 745,3901,3466 | 746,1391,1049 | 747,4019,3724 | 748,1895,1621 | 749,3717,3459 | 750,1028,778 | 751,4030,3948 | 752,366,297

BATCH_RAW_INFO | 740,993,193 | 745,3902,3466 | 746,1392,1049 | 747,4020,3724 | 748,1896,1621 | 749,3718,3459 | 750,1029,778 | 751,4031,3948 | 752,367,297

BATCH_RAW_INFO | 740,994,193 | 745,3903,3466 | 746,1393,1049 | 747,4021,3724 | 748,1897,1621 | 749,3719,3459 | 750,1030,778 | 751,4032,3948 | 752,368,297

BATCH_RAW_INFO | 740,995,193 | 745,3904,3466 | 746,1394,1049 | 747,4022,3724 | 748,1898,1621 | 749,3720,3459 | 750,1031,778 | 751,4033,3948 | 752,369,297

BATCH_RAW_INFO | 740,996,193 | 745,3905,3466 | 746,1395,1049 | 747,4023,3724 | 748,1899,1621 | 749,3721,3459 | 750,1032,778 | 751,4034,3948 | 752,370,297

BATCH_RAW_INFO | 740,997,193 | 745,3906,3466 | 746,1396,1049 | 747,4024,3724 | 748,1900,1621 | 749,3722,3459 | 750,1033,778 | 751,4035,3948 | 752,371,297

BATCH_RAW_INFO | 740,998,193 | 745,3907,3466 | 746,1397,1049 | 747,4025,3724 | 748,1901,1621 | 749,3723,3459 | 750,1034,778 | 751,4036,3948 | 752,372,297

BATCH_RAW_INFO | 740,999,193 | 745,3908,3466 | 746,1398,1049 | 747,4026,3724 | 748,1902,1621 | 749,3724,3459 | 750,1035,778 | 751,4037,3948 | 752,373,297

BATCH_RAW_INFO | 740,1000,193 | 745,3909,3466 | 746,1399,1049 | 747,4027,3724 | 748,1903,1621 | 749,3725,3459 | 750,1036,778 | 751,4038,3948 | 752,374,297

BATCH_RAW_INFO | 740,1001,193 | 745,3910,3466 | 746,1400,1049 | 747,4028,3724 | 748,1904,1621 | 749,3726,3459 | 750,1037,778 | 751,4039,3948 | 752,375,297

BATCH_RAW_INFO | 740,1002,193 | 745,3911,3466 | 746,1401,1049 | 747,4029,3724 | 748,1905,1621 | 749,3727,3459 | 750,1038,778 | 751,4040,3948 | 752,376,297

BATCH_RAW_INFO | 740,1003,193 | 745,3912,3466 | 746,1402,1049 | 747,4030,3724 | 748,1906,1621 | 749,3728,3459 | 750,1039,778 | 751,4041,3948 | 752,377,297

BATCH_RAW_INFO | 740,1004,193 | 745,3913,3466 | 746,1403,1049 | 747,4031,3724 | 748,1907,1621 | 749,3729,3459 | 750,1040,778 | 751,4042,3948 | 752,378,297

BATCH_RAW_INFO | 740,1005,193 | 745,3914,3466 | 746,1404,1049 | 747,4032,3724 | 748,1908,1621 | 749,3730,3459 | 750,1041,778 | 751,4043,3948 | 752,379,297

BATCH_RAW_INFO | 740,1006,193 | 745,3915,3466 | 746,1405,1049 | 747,4033,3724 | 748,1909,1621 | 749,3731,3459 | 750,1042,778 | 751,4044,3948 | 752,380,297

BATCH_RAW_INFO | 740,1007,193 | 745,3916,3466 | 746,1406,1049 | 747,4034,3724 | 748,1910,1621 | 749,3732,3459 | 750,1043,778 | 751,4045,3948 | 752,381,297

BATCH_RAW_INFO | 740,1008,193 | 745,3917,3466 | 746,1407,1049 | 747,4035,3724 | 748,1911,1621 | 749,3733,3459 | 750,1044,778 | 751,4046,3948 | 752,382,297

BATCH_RAW_INFO | 740,1009,193 | 745,3918,3466 | 746,1408,1049 | 747,4036,3724 | 748,1912,1621 | 749,3734,3459 | 750,1045,778 | 751,4047,3948 | 752,383,297

BATCH_RAW_INFO | 740,1010,193 | 745,3919,3466 | 746,1409,1049 | 747,4037,3724 | 748,1913,1621 | 749,3735,3459 | 750,1046,778 | 751,4048,3948 | 752,384,297

BATCH_RAW_INFO | 740,1011,193 | 745,3920,3466 | 746,1410,1049 | 747,4038,3724 | 748,1914,1621 | 749,3736,3459 | 750,1047,778 | 751,4049,3948 | 752,385,297

BATCH_RAW_INFO | 740,1012,193 | 745,3921,3466 | 746,1411,1049 | 747,4039,3724 | 748,1915,1621 | 749,3737,3459 | 750,1048,778 | 751,4050,3948 | 752,386,297

BATCH_RAW_INFO | 740,1013,193 | 745,3922,3466 | 746,1412,1049 | 747,4040,3724 | 748,1916,1621 | 749,3738,3459 | 750,1049,778 | 751,4051,3948 | 752,387,297

BATCH_RAW_INFO | 740,1014,193 | 745,3923,3466 | 746,1413,1049 | 747,4041,3724 | 748,1917,1621 | 749,3739,3459 | 750,1050,778 | 751,4052,3948 | 752,388,297

BATCH_RAW_INFO | 740,1015,193 | 745,3924,3466 | 746,1414,1049 | 747,4042,3724 | 748,1918,1621 | 749,3740,3459 | 750,1051,778 | 751,4053,3948 | 752,389,297

BATCH_RAW_INFO | 740,1016,193 | 745,3925,3466 | 746,1415,1049 | 747,4043,3724 | 748,1919,1621 | 749,3741,3459 | 750,1052,778 | 751,4054,3948 | 752,390,297

BATCH_RAW_INFO | 740,1017,193 | 745,3926,3466 | 746,1416,1049 | 747,4044,3724 | 748,1920,1621 | 749,3742,3459 | 750,1053,778 | 751,4055,3948 | 752,391,297

BATCH_RAW_INFO | 740,1018,193 | 745,3927,3466 | 746,1417,1049 | 747,4045,3724 | 748,1921,1621 | 749,3743,3459 | 750,1054,778 | 751,4056,3948 | 752,392,297

BATCH_RAW_INFO | 740,1019,193 | 745,3928,3466 | 746,1418,1049 | 747,4046,3724 | 748,1922,1621 | 749,3744,3459 | 750,1055,778 | 751,4057,3948 | 752,393,297

BATCH_RAW_INFO | 740,1020,193 | 745,3929,3466 | 746,1419,1049 | 747,4047,3724 | 748,1923,1621 | 749,3745,3459 | 750,1056,778 | 751,4058,3948 | 752,394,297

BATCH_RAW_INFO | 740,1021,193 | 745,3930,3466 | 746,1420,1049 | 747,4048,3724 | 748,1924,1621 | 749,3746,3459 | 750,1057,778 | 751,4059,3948 | 752,395,297

BATCH_RAW_INFO | 740,1022,193 | 745,3931,3466 | 746,1421,1049 | 747,4049,3724 | 748,1925,1621 | 749,3747,3459 | 750,1058,778 | 751,4060,3948 | 752,396,297

BATCH_RAW_INFO | 740,1023,193 | 745,3932,3466 | 746,1422,1049 | 747,4050,3724 | 748,1926,1621 | 749,3748,3459 | 750,1059,778 | 751,4061,3948 | 752,397,297

BATCH_RAW_INFO | 740,1024,193 | 745,3933,3466 | 746,1423,1049 | 747,4051,3724 | 748,1927,1621 | 749,3749,3459 | 750,1060,778 | 751,4062,3948 | 752,398,297

BATCH_RAW_INFO | 740,1025,193 | 745,3934,3466 | 746,1424,1049 | 747,4052,3724 | 748,1928,1621 | 749,3750,3459 | 750,1061,778 | 751,4063,3948 | 752,399,297

BATCH_RAW_INFO | 740,1026,193 | 745,3935,3466 | 746,1425,1049 | 747,4053,3724 | 748,1929,1621 | 749,3751,3459 | 750,1062,778 | 751,4064,3948 | 752,400,297

BATCH_RAW_INFO | 740,1027,193 | 745,3936,3466 | 746,1426,1049 | 747,4054,3724 | 748,1930,1621 | 749,3752,3459 | 750,1063,778 | 751,4065,3948 | 752,401,297

BATCH_RAW_INFO | 740,1028,193 | 745,3937,3466 | 746,1427,1049 | 747,4055,3724 | 748,1931,1621 | 749,3753,3459 | 750,1064,778 | 751,4066,3948 | 752,402,297

BATCH_RAW_INFO | 740,1029,193 | 745,3938,3466 | 746,1428,1049 | 747,4056,3724 | 748,1932,1621 | 749,3754,3459 | 750,1065,778 | 751,4067,3948 | 752,403,297

BATCH_RAW_INFO | 740,1030,193 | 745,3939,3466 | 746,1429,1049 | 747,4057,3724 | 748,1933,1621 | 749,3755,3459 | 750,1066,778 | 751,4068,3948 | 752,404,297

BATCH_RAW_INFO | 740,1031,193 | 745,3940,3466 | 746,1430,1049 | 747,4058,3724 | 748,1934,1621 | 749,3756,3459 | 750,1067,778 | 751,4069,3948 | 752,405,297

BATCH_RAW_INFO | 740,1032,193 | 745,3941,3466 | 746,1431,1049 | 747,4059,3724 | 748,1935,1621 | 749,3757,3459 | 750,1068,778 | 751,4070,3948 | 752,406,297

BATCH_RAW_INFO | 740,1033,193 | 745,3942,3466 | 746,1432,1049 | 747,4060,3724 | 748,1936,1621 | 749,3758,3459 | 750,1069,778 | 751,4071,3948 | 752,407,297

BATCH_RAW_INFO | 740,1034,193 | 745,3943,3466 | 746,1433,1049 | 747,4061,3724 | 748,1937,1621 | 749,3759,3459 | 750,1070,778 | 751,4072,3948 | 752,408,297

BATCH_RAW_INFO | 740,1035,193 | 745,3944,3466 | 746,1434,1049 | 747,4062,3724 | 748,1938,1621 | 749,3760,3459 | 750,1071,778 | 751,4073,3948 | 752,409,297

BATCH_RAW_INFO | 740,1036,193 | 745,3945,3466 | 746,1435,1049 | 747,4063,3724 | 748,1939,1621 | 749,3761,3459 | 750,1072,778 | 751,4074,3948 | 752,410,297

BATCH_RAW_INFO | 740,1037,193 | 745,3946,3466 | 746,1436,1049 | 747,4064,3724 | 748,1940,1621 | 749,3762,3459 | 750,1073,778 | 751,4075,3948 | 752,411,297

BATCH_RAW_INFO | 740,1038,193 | 745,3947,3466 | 746,1437,1049 | 747,4065,3724 | 748,1941,1621 | 749,3763,3459 | 750,1074,778 | 751,4076,3948 | 752,412,297

BATCH_RAW_INFO | 740,1039,193 | 745,3948,3466 | 746,1438,1049 | 747,4066,3724 | 748,1942,1621 | 749,3764,3459 | 750,1075,778 | 751,4077,3948 | 752,413,297

BATCH_RAW_INFO | 740,1040,193 | 745,3949,3466 | 746,1439,1049 | 747,4067,3724 | 748,1943,1621 | 749,3765,3459 | 750,1076,778 | 751,4078,3948 | 752,414,297

BATCH_RAW_INFO | 740,1041,193 | 745,3950,3466 | 746,1440,1049 | 747,4068,3724 | 748,1944,1621 | 749,3766,3459 | 750,1077,778 | 751,4079,3948 | 752,415,297

BATCH_RAW_INFO | 740,1042,193 | 745,3951,3466 | 746,1441,1049 | 747,4069,3724 | 748,1945,1621 | 749,3767,3459 | 750,1078,778 | 751,4080,3948 | 752,416,297

BATCH_RAW_INFO | 740,1043,193 | 745,3952,3466 | 746,1442,1049 | 747,4070,3724 | 748,1946,1621 | 749,3768,3459 | 750,1079,778 | 751,4081,3948 | 752,417,297

BATCH_RAW_INFO | 740,1044,193 | 745,3953,3466 | 746,1443,1049 | 747,4071,3724 | 748,1947,1621 | 749,3769,3459 | 750,1080,778 | 751,4082,3948 | 752,418,297

BATCH_RAW_INFO | 740,1045,193 | 745,3954,3466 | 746,1444,1049 | 747,4072,3724 | 748,1948,1621 | 749,3770,3459 | 750,1081,778 | 751,4083,3948 | 752,419,297

BATCH_RAW_INFO | 740,1046,193 | 745,3955,3466 | 746,1445,1049 | 747,4073,3724 | 748,1949,1621 | 749,3771,3459 | 750,1082,778 | 751,4084,3948 | 752,420,297

BATCH_RAW_INFO | 740,1047,193 | 745,3956,3466 | 746,1446,1049 | 747,4074,3724 | 748,1950,1621 | 749,3772,3459 | 750,1083,778 | 751,4085,3948 | 752,421,297

BATCH_RAW_INFO | 740,1048,193 | 745,3957,3466 | 746,1447,1049 | 747,4075,3724 | 748,1951,1621 | 749,3773,3459 | 750,1084,778 | 751,4086,3948 | 752,422,297

BATCH_RAW_INFO | 740,1049,193 | 745,3958,3466 | 746,1448,1049 | 747,4076,3724 | 748,1952,1621 | 749,3774,3459 | 750,1085,778 | 751,4087,3948 | 752,423,297

BATCH_RAW_INFO | 740,1050,193 | 745,3959,3466 | 746,1449,1049 | 747,4077,3724 | 748,1953,1621 | 749,3775,3459 | 750,1086,778 | 751,4088,3948 | 752,424,297

BATCH_RAW_INFO | 740,1051,193 | 745,3960,3466 | 746,1450,1049 | 747,4078,3724 | 748,1954,1621 | 749,3776,3459 | 750,1087,778 | 751,4089,3948 | 752,425,297

BATCH_RAW_INFO | 740,1052,193 | 745,3961,3466 | 746,1451,1049 | 747,4079,3724 | 748,1955,1621 | 749,3777,3459 | 750,1088,778 | 751,4090,3948 | 752,426,297

BATCH_RAW_INFO | 740,1053,193 | 745,3962,3466 | 746,1452,1049 | 747,4080,3724 | 748,1956,1621 | 749,3778,3459 | 750,1089,778 | 751,4091,3948 | 752,427,297

BATCH_RAW_INFO | 740,1054,193 | 745,3963,3466 | 746,1453,1049 | 747,4081,3724 | 748,1957,1621 | 749,3779,3459 | 750,1090,778 | 751,4092,3948 | 752,428,297

BATCH_RAW_INFO | 740,1055,193 | 745,3964,3466 | 746,1454,1049 | 747,4082,3724 | 748,1958,1621 | 749,3780,3459 | 750,1091,778 | 751,4093,3948 | 752,429,297

BATCH_RAW_INFO | 740,1056,193 | 745,3965,3466 | 746,1455,1049 | 747,4083,3724 | 748,1959,1621 | 749,3781,3459 | 750,1092,778 | 751,4094,3948 | 752,430,297

BATCH_RAW_INFO | 740,1057,193 | 745,3966,3466 | 746,1456,1049 | 747,4084,3724 | 748,1960,1621 | 749,3782,3459 | 750,1093,778 | 751,4095,3948 | 752,431,297

BATCH_RAW_INFO | 740,1058,193 | 745,3967,3466 | 746,1457,1049 | 747,4085,3724 | 748,1961,1621 | 749,3783,3459 | 750,1094,778 | 752,432,297

BATCH_RAW_INFO | 740,1059,193 | 745,3968,3466 | 746,1458,1049 | 747,4086,3724 | 748,1962,1621 | 749,3784,3459 | 750,1095,778 | 752,433,297

BATCH_RAW_INFO | 740,1060,193 | 745,3969,3466 | 746,1459,1049 | 747,4087,3724 | 748,1963,1621 | 749,3785,3459 | 750,1096,778 | 752,434,297

BATCH_RAW_INFO | 740,1061,193 | 745,3970,3466 | 746,1460,1049 | 747,4088,3724 | 748,1964,1621 | 749,3786,3459 | 750,1097,778 | 752,435,297

BATCH_RAW_INFO | 740,1062,193 | 745,3971,3466 | 746,1461,1049 | 747,4089,3724 | 748,1965,1621 | 749,3787,3459 | 750,1098,778 | 752,436,297

BATCH_RAW_INFO | 740,1063,193 | 745,3972,3466 | 746,1462,1049 | 747,4090,3724 | 748,1966,1621 | 749,3788,3459 | 750,1099,778 | 752,437,297

BATCH_RAW_INFO | 740,1064,193 | 745,3973,3466 | 746,1463,1049 | 747,4091,3724 | 748,1967,1621 | 749,3789,3459 | 750,1100,778 | 752,438,297

BATCH_RAW_INFO | 740,1065,193 | 745,3974,3466 | 746,1464,1049 | 747,4092,3724 | 748,1968,1621 | 749,3790,3459 | 750,1101,778 | 752,439,297

BATCH_RAW_INFO | 740,1066,193 | 745,3975,3466 | 746,1465,1049 | 747,4093,3724 | 748,1969,1621 | 749,3791,3459 | 750,1102,778 | 752,440,297

BATCH_RAW_INFO | 740,1067,193 | 745,3976,3466 | 746,1466,1049 | 747,4094,3724 | 748,1970,1621 | 749,3792,3459 | 750,1103,778 | 752,441,297

BATCH_RAW_INFO | 745,3977,3466 | 746,1467,1049 | 747,4095,3724 | 748,1971,1621 | 749,3793,3459 | 750,1104,778 | 752,442,297

BATCH_RAW_INFO | 745,3978,3466 | 746,1468,1049 | 748,1972,1621 | 749,3794,3459 | 750,1105,778 | 752,443,297

BATCH_RAW_INFO | 745,3979,3466 | 746,1469,1049 | 748,1973,1621 | 749,3795,3459 | 750,1106,778 | 752,444,297

BATCH_RAW_INFO | 745,3980,3466 | 746,1470,1049 | 748,1974,1621 | 749,3796,3459 | 750,1107,778 | 752,445,297

BATCH_RAW_INFO | 745,3981,3466 | 746,1471,1049 | 748,1975,1621 | 749,3797,3459 | 750,1108,778 | 752,446,297

BATCH_RAW_INFO | 745,3982,3466 | 746,1472,1049 | 748,1976,1621 | 749,3798,3459 | 750,1109,778 | 752,447,297

BATCH_RAW_INFO | 745,3983,3466 | 746,1473,1049 | 748,1977,1621 | 749,3799,3459 | 750,1110,778 | 752,448,297

BATCH_RAW_INFO | 745,3984,3466 | 746,1474,1049 | 748,1978,1621 | 749,3800,3459 | 750,1111,778 | 752,449,297

BATCH_RAW_INFO | 745,3985,3466 | 746,1475,1049 | 748,1979,1621 | 749,3801,3459 | 750,1112,778 | 752,450,297

BATCH_RAW_INFO | 745,3986,3466 | 746,1476,1049 | 748,1980,1621 | 749,3802,3459 | 750,1113,778 | 752,451,297

BATCH_RAW_INFO | 745,3987,3466 | 746,1477,1049 | 748,1981,1621 | 749,3803,3459 | 750,1114,778 | 752,452,297

BATCH_RAW_INFO | 745,3988,3466 | 746,1478,1049 | 748,1982,1621 | 749,3804,3459 | 750,1115,778 | 752,453,297

BATCH_RAW_INFO | 745,3989,3466 | 746,1479,1049 | 748,1983,1621 | 749,3805,3459 | 750,1116,778 | 752,454,297

BATCH_RAW_INFO | 745,3990,3466 | 746,1480,1049 | 748,1984,1621 | 749,3806,3459 | 750,1117,778 | 752,455,297

BATCH_RAW_INFO | 745,3991,3466 | 746,1481,1049 | 748,1985,1621 | 749,3807,3459 | 750,1118,778 | 752,456,297

BATCH_RAW_INFO | 745,3992,3466 | 746,1482,1049 | 748,1986,1621 | 749,3808,3459 | 750,1119,778 | 752,457,297

BATCH_RAW_INFO | 745,3993,3466 | 746,1483,1049 | 748,1987,1621 | 749,3809,3459 | 750,1120,778 | 752,458,297

BATCH_RAW_INFO | 745,3994,3466 | 746,1484,1049 | 748,1988,1621 | 749,3810,3459 | 750,1121,778 | 752,459,297

BATCH_RAW_INFO | 745,3995,3466 | 746,1485,1049 | 748,1989,1621 | 749,3811,3459 | 750,1122,778 | 752,460,297

BATCH_RAW_INFO | 745,3996,3466 | 746,1486,1049 | 748,1990,1621 | 749,3812,3459 | 750,1123,778 | 752,461,297

BATCH_RAW_INFO | 745,3997,3466 | 746,1487,1049 | 748,1991,1621 | 749,3813,3459 | 750,1124,778 | 752,462,297

BATCH_RAW_INFO | 745,3998,3466 | 746,1488,1049 | 748,1992,1621 | 749,3814,3459 | 750,1125,778 | 752,463,297

BATCH_RAW_INFO | 745,3999,3466 | 746,1489,1049 | 748,1993,1621 | 749,3815,3459 | 750,1126,778 | 752,464,297

BATCH_RAW_INFO | 745,4000,3466 | 746,1490,1049 | 748,1994,1621 | 749,3816,3459 | 750,1127,778 | 752,465,297

BATCH_RAW_INFO | 745,4001,3466 | 746,1491,1049 | 748,1995,1621 | 749,3817,3459 | 750,1128,778 | 752,466,297

BATCH_RAW_INFO | 745,4002,3466 | 746,1492,1049 | 748,1996,1621 | 749,3818,3459 | 750,1129,778 | 752,467,297

BATCH_RAW_INFO | 745,4003,3466 | 746,1493,1049 | 748,1997,1621 | 749,3819,3459 | 750,1130,778 | 752,468,297

BATCH_RAW_INFO | 745,4004,3466 | 746,1494,1049 | 748,1998,1621 | 749,3820,3459 | 750,1131,778 | 752,469,297

BATCH_RAW_INFO | 745,4005,3466 | 746,1495,1049 | 748,1999,1621 | 749,3821,3459 | 750,1132,778 | 752,470,297

BATCH_RAW_INFO | 745,4006,3466 | 746,1496,1049 | 748,2000,1621 | 749,3822,3459 | 750,1133,778 | 752,471,297

BATCH_RAW_INFO | 745,4007,3466 | 746,1497,1049 | 748,2001,1621 | 749,3823,3459 | 750,1134,778 | 752,472,297

BATCH_RAW_INFO | 745,4008,3466 | 746,1498,1049 | 748,2002,1621 | 749,3824,3459 | 750,1135,778 | 752,473,297

BATCH_RAW_INFO | 745,4009,3466 | 746,1499,1049 | 748,2003,1621 | 749,3825,3459 | 750,1136,778 | 752,474,297

BATCH_RAW_INFO | 745,4010,3466 | 746,1500,1049 | 748,2004,1621 | 749,3826,3459 | 750,1137,778 | 752,475,297

BATCH_RAW_INFO | 745,4011,3466 | 746,1501,1049 | 748,2005,1621 | 749,3827,3459 | 750,1138,778 | 752,476,297

BATCH_RAW_INFO | 745,4012,3466 | 746,1502,1049 | 748,2006,1621 | 749,3828,3459 | 750,1139,778 | 752,477,297

BATCH_RAW_INFO | 745,4013,3466 | 746,1503,1049 | 748,2007,1621 | 749,3829,3459 | 750,1140,778 | 752,478,297

BATCH_RAW_INFO | 745,4014,3466 | 746,1504,1049 | 748,2008,1621 | 749,3830,3459 | 750,1141,778 | 752,479,297

BATCH_RAW_INFO | 745,4015,3466 | 746,1505,1049 | 748,2009,1621 | 749,3831,3459 | 750,1142,778 | 752,480,297

BATCH_RAW_INFO | 745,4016,3466 | 746,1506,1049 | 748,2010,1621 | 749,3832,3459 | 750,1143,778 | 752,481,297

BATCH_RAW_INFO | 745,4017,3466 | 746,1507,1049 | 748,2011,1621 | 749,3833,3459 | 750,1144,778 | 752,482,297

BATCH_RAW_INFO | 745,4018,3466 | 746,1508,1049 | 748,2012,1621 | 749,3834,3459 | 750,1145,778 | 752,483,297

BATCH_RAW_INFO | 745,4019,3466 | 746,1509,1049 | 748,2013,1621 | 749,3835,3459 | 750,1146,778 | 752,484,297

BATCH_RAW_INFO | 745,4020,3466 | 746,1510,1049 | 748,2014,1621 | 749,3836,3459 | 750,1147,778 | 752,485,297

BATCH_RAW_INFO | 745,4021,3466 | 746,1511,1049 | 748,2015,1621 | 749,3837,3459 | 750,1148,778 | 752,486,297

BATCH_RAW_INFO | 745,4022,3466 | 746,1512,1049 | 748,2016,1621 | 749,3838,3459 | 750,1149,778 | 752,487,297

BATCH_RAW_INFO | 745,4023,3466 | 746,1513,1049 | 748,2017,1621 | 749,3839,3459 | 750,1150,778 | 752,488,297

BATCH_RAW_INFO | 754,3185,3184

BATCH_RAW_INFO | 745,4024,3466 | 746,1514,1049 | 748,2018,1621 | 749,3840,3459 | 750,1151,778 | 752,489,297 | 754,3186,3184

BATCH_RAW_INFO | 745,4025,3466 | 746,1515,1049 | 748,2019,1621 | 749,3841,3459 | 750,1152,778 | 752,490,297 | 754,3187,3184

BATCH_RAW_INFO | 745,4026,3466 | 746,1516,1049 | 748,2020,1621 | 749,3842,3459 | 750,1153,778 | 752,491,297 | 754,3188,3184

BATCH_RAW_INFO | 745,4027,3466 | 746,1517,1049 | 748,2021,1621 | 749,3843,3459 | 750,1154,778 | 752,492,297 | 754,3189,3184

BATCH_RAW_INFO | 745,4028,3466 | 746,1518,1049 | 748,2022,1621 | 749,3844,3459 | 750,1155,778 | 752,493,297 | 754,3190,3184

BATCH_RAW_INFO | 745,4029,3466 | 746,1519,1049 | 748,2023,1621 | 749,3845,3459 | 750,1156,778 | 752,494,297 | 754,3191,3184

BATCH_RAW_INFO | 745,4030,3466 | 746,1520,1049 | 748,2024,1621 | 749,3846,3459 | 750,1157,778 | 752,495,297 | 754,3192,3184

BATCH_RAW_INFO | 745,4031,3466 | 746,1521,1049 | 748,2025,1621 | 749,3847,3459 | 750,1158,778 | 752,496,297 | 754,3193,3184

BATCH_RAW_INFO | 745,4032,3466 | 746,1522,1049 | 748,2026,1621 | 749,3848,3459 | 750,1159,778 | 752,497,297 | 754,3194,3184

BATCH_RAW_INFO | 745,4033,3466 | 746,1523,1049 | 748,2027,1621 | 749,3849,3459 | 750,1160,778 | 752,498,297 | 754,3195,3184

BATCH_RAW_INFO | 745,4034,3466 | 746,1524,1049 | 748,2028,1621 | 749,3850,3459 | 750,1161,778 | 752,499,297 | 754,3196,3184

BATCH_RAW_INFO | 745,4035,3466 | 746,1525,1049 | 748,2029,1621 | 749,3851,3459 | 752,500,297 | 754,3197,3184

BATCH_RAW_INFO | 745,4036,3466 | 746,1526,1049 | 748,2030,1621 | 749,3852,3459 | 752,501,297 | 754,3198,3184

BATCH_RAW_INFO | 745,4037,3466 | 746,1527,1049 | 748,2031,1621 | 749,3853,3459 | 752,502,297 | 754,3199,3184

BATCH_RAW_INFO | 745,4038,3466 | 746,1528,1049 | 748,2032,1621 | 749,3854,3459 | 752,503,297 | 754,3200,3184

BATCH_RAW_INFO | 745,4039,3466 | 746,1529,1049 | 748,2033,1621 | 749,3855,3459 | 752,504,297 | 754,3201,3184

BATCH_RAW_INFO | 745,4040,3466 | 746,1530,1049 | 748,2034,1621 | 749,3856,3459 | 752,505,297 | 754,3202,3184

BATCH_RAW_INFO | 745,4041,3466 | 746,1531,1049 | 748,2035,1621 | 749,3857,3459 | 752,506,297 | 754,3203,3184

BATCH_RAW_INFO | 745,4042,3466 | 746,1532,1049 | 748,2036,1621 | 749,3858,3459 | 752,507,297 | 754,3204,3184

BATCH_RAW_INFO | 745,4043,3466 | 746,1533,1049 | 748,2037,1621 | 749,3859,3459 | 752,508,297 | 754,3205,3184

BATCH_RAW_INFO | 745,4044,3466 | 746,1534,1049 | 748,2038,1621 | 749,3860,3459 | 752,509,297 | 754,3206,3184

BATCH_RAW_INFO | 745,4045,3466 | 746,1535,1049 | 748,2039,1621 | 749,3861,3459 | 752,510,297 | 754,3207,3184

BATCH_RAW_INFO | 745,4046,3466 | 746,1536,1049 | 748,2040,1621 | 749,3862,3459 | 752,511,297 | 754,3208,3184

BATCH_RAW_INFO | 745,4047,3466 | 746,1537,1049 | 748,2041,1621 | 749,3863,3459 | 752,512,297 | 754,3209,3184

BATCH_RAW_INFO | 745,4048,3466 | 746,1538,1049 | 748,2042,1621 | 749,3864,3459 | 752,513,297 | 754,3210,3184

BATCH_RAW_INFO | 745,4049,3466 | 746,1539,1049 | 748,2043,1621 | 749,3865,3459 | 752,514,297 | 754,3211,3184

BATCH_RAW_INFO | 745,4050,3466 | 746,1540,1049 | 748,2044,1621 | 749,3866,3459 | 752,515,297 | 754,3212,3184

BATCH_RAW_INFO | 745,4051,3466 | 746,1541,1049 | 748,2045,1621 | 749,3867,3459 | 752,516,297 | 754,3213,3184

BATCH_RAW_INFO | 745,4052,3466 | 746,1542,1049 | 748,2046,1621 | 749,3868,3459 | 752,517,297 | 754,3214,3184

BATCH_RAW_INFO | 745,4053,3466 | 746,1543,1049 | 748,2047,1621 | 749,3869,3459 | 752,518,297 | 754,3215,3184

BATCH_RAW_INFO | 745,4054,3466 | 746,1544,1049 | 748,2048,1621 | 749,3870,3459 | 752,519,297 | 754,3216,3184

BATCH_RAW_INFO | 745,4055,3466 | 746,1545,1049 | 748,2049,1621 | 749,3871,3459 | 752,520,297 | 754,3217,3184

BATCH_RAW_INFO | 745,4056,3466 | 746,1546,1049 | 748,2050,1621 | 749,3872,3459 | 752,521,297 | 754,3218,3184

BATCH_RAW_INFO | 745,4057,3466 | 746,1547,1049 | 748,2051,1621 | 749,3873,3459 | 752,522,297 | 754,3219,3184

BATCH_RAW_INFO | 745,4058,3466 | 746,1548,1049 | 748,2052,1621 | 749,3874,3459 | 752,523,297 | 754,3220,3184

BATCH_RAW_INFO | 745,4059,3466 | 746,1549,1049 | 748,2053,1621 | 749,3875,3459 | 752,524,297 | 754,3221,3184

BATCH_RAW_INFO | 745,4060,3466 | 746,1550,1049 | 748,2054,1621 | 749,3876,3459 | 752,525,297 | 754,3222,3184

BATCH_RAW_INFO | 745,4061,3466 | 746,1551,1049 | 748,2055,1621 | 749,3877,3459 | 752,526,297 | 754,3223,3184

BATCH_RAW_INFO | 745,4062,3466 | 746,1552,1049 | 748,2056,1621 | 749,3878,3459 | 752,527,297 | 754,3224,3184

BATCH_RAW_INFO | 745,4063,3466 | 746,1553,1049 | 748,2057,1621 | 749,3879,3459 | 752,528,297 | 754,3225,3184

BATCH_RAW_INFO | 745,4064,3466 | 746,1554,1049 | 748,2058,1621 | 749,3880,3459 | 752,529,297 | 754,3226,3184

BATCH_RAW_INFO | 745,4065,3466 | 746,1555,1049 | 748,2059,1621 | 749,3881,3459 | 752,530,297 | 754,3227,3184

BATCH_RAW_INFO | 745,4066,3466 | 746,1556,1049 | 748,2060,1621 | 749,3882,3459 | 752,531,297 | 754,3228,3184

BATCH_RAW_INFO | 745,4067,3466 | 746,1557,1049 | 748,2061,1621 | 749,3883,3459 | 752,532,297 | 754,3229,3184

BATCH_RAW_INFO | 745,4068,3466 | 746,1558,1049 | 748,2062,1621 | 749,3884,3459 | 752,533,297 | 754,3230,3184

BATCH_RAW_INFO | 745,4069,3466 | 746,1559,1049 | 748,2063,1621 | 749,3885,3459 | 752,534,297 | 754,3231,3184

BATCH_RAW_INFO | 745,4070,3466 | 746,1560,1049 | 748,2064,1621 | 749,3886,3459 | 752,535,297 | 754,3232,3184

BATCH_RAW_INFO | 745,4071,3466 | 746,1561,1049 | 748,2065,1621 | 749,3887,3459 | 752,536,297 | 754,3233,3184

BATCH_RAW_INFO | 745,4072,3466 | 746,1562,1049 | 748,2066,1621 | 749,3888,3459 | 752,537,297 | 754,3234,3184

BATCH_RAW_INFO | 745,4073,3466 | 746,1563,1049 | 748,2067,1621 | 749,3889,3459 | 752,538,297 | 754,3235,3184

BATCH_RAW_INFO | 745,4074,3466 | 746,1564,1049 | 748,2068,1621 | 749,3890,3459 | 752,539,297 | 754,3236,3184

BATCH_RAW_INFO | 755,21,20

BATCH_RAW_INFO | 745,4075,3466 | 746,1565,1049 | 748,2069,1621 | 749,3891,3459 | 752,540,297 | 754,3237,3184 | 755,22,20

BATCH_RAW_INFO | 745,4076,3466 | 746,1566,1049 | 748,2070,1621 | 749,3892,3459 | 752,541,297 | 754,3238,3184 | 755,23,20

BATCH_RAW_INFO | 745,4077,3466 | 746,1567,1049 | 749,3893,3459 | 752,542,297 | 754,3239,3184 | 755,24,20

BATCH_RAW_INFO | 745,4078,3466 | 746,1568,1049 | 749,3894,3459 | 752,543,297 | 754,3240,3184 | 755,25,20

BATCH_RAW_INFO | 745,4079,3466 | 746,1569,1049 | 749,3895,3459 | 752,544,297 | 754,3241,3184 | 755,26,20

BATCH_RAW_INFO | 745,4080,3466 | 746,1570,1049 | 749,3896,3459 | 752,545,297 | 754,3242,3184 | 755,27,20

BATCH_RAW_INFO | 745,4081,3466 | 746,1571,1049 | 749,3897,3459 | 752,546,297 | 754,3243,3184 | 755,28,20

BATCH_RAW_INFO | 745,4082,3466 | 746,1572,1049 | 749,3898,3459 | 752,547,297 | 754,3244,3184 | 755,29,20

BATCH_RAW_INFO | 745,4083,3466 | 746,1573,1049 | 749,3899,3459 | 752,548,297 | 754,3245,3184 | 755,30,20

BATCH_RAW_INFO | 745,4084,3466 | 746,1574,1049 | 749,3900,3459 | 752,549,297 | 754,3246,3184 | 755,31,20

BATCH_RAW_INFO | 745,4085,3466 | 746,1575,1049 | 749,3901,3459 | 752,550,297 | 754,3247,3184 | 755,32,20

BATCH_RAW_INFO | 745,4086,3466 | 746,1576,1049 | 749,3902,3459 | 752,551,297 | 754,3248,3184 | 755,33,20

BATCH_RAW_INFO | 745,4087,3466 | 746,1577,1049 | 749,3903,3459 | 752,552,297 | 754,3249,3184 | 755,34,20

BATCH_RAW_INFO | 745,4088,3466 | 746,1578,1049 | 749,3904,3459 | 752,553,297 | 754,3250,3184 | 755,35,20

BATCH_RAW_INFO | 745,4089,3466 | 746,1579,1049 | 749,3905,3459 | 752,554,297 | 754,3251,3184 | 755,36,20

BATCH_RAW_INFO | 745,4090,3466 | 746,1580,1049 | 749,3906,3459 | 752,555,297 | 754,3252,3184 | 755,37,20

BATCH_RAW_INFO | 745,4091,3466 | 746,1581,1049 | 749,3907,3459 | 752,556,297 | 754,3253,3184 | 755,38,20

BATCH_RAW_INFO | 745,4092,3466 | 746,1582,1049 | 749,3908,3459 | 752,557,297 | 754,3254,3184 | 755,39,20

BATCH_RAW_INFO | 745,4093,3466 | 746,1583,1049 | 749,3909,3459 | 752,558,297 | 754,3255,3184 | 755,40,20

BATCH_RAW_INFO | 745,4094,3466 | 746,1584,1049 | 749,3910,3459 | 752,559,297 | 754,3256,3184 | 755,41,20

BATCH_RAW_INFO | 745,4095,3466 | 746,1585,1049 | 749,3911,3459 | 752,560,297 | 754,3257,3184 | 755,42,20

BATCH_RAW_INFO | 746,1586,1049 | 749,3912,3459 | 752,561,297 | 754,3258,3184 | 755,43,20

BATCH_RAW_INFO | 746,1587,1049 | 749,3913,3459 | 752,562,297 | 754,3259,3184 | 755,44,20

BATCH_RAW_INFO | 746,1588,1049 | 749,3914,3459 | 752,563,297 | 754,3260,3184 | 755,45,20

BATCH_RAW_INFO | 746,1589,1049 | 749,3915,3459 | 752,564,297 | 754,3261,3184 | 755,46,20

BATCH_RAW_INFO | 746,1590,1049 | 749,3916,3459 | 752,565,297 | 754,3262,3184 | 755,47,20

BATCH_RAW_INFO | 746,1591,1049 | 749,3917,3459 | 752,566,297 | 754,3263,3184 | 755,48,20

BATCH_RAW_INFO | 746,1592,1049 | 749,3918,3459 | 752,567,297 | 754,3264,3184 | 755,49,20

BATCH_RAW_INFO | 746,1593,1049 | 749,3919,3459 | 752,568,297 | 754,3265,3184 | 755,50,20

BATCH_RAW_INFO | 746,1594,1049 | 749,3920,3459 | 752,569,297 | 754,3266,3184 | 755,51,20

BATCH_RAW_INFO | 746,1595,1049 | 749,3921,3459 | 752,570,297 | 754,3267,3184 | 755,52,20

BATCH_RAW_INFO | 746,1596,1049 | 749,3922,3459 | 752,571,297 | 754,3268,3184 | 755,53,20

BATCH_RAW_INFO | 746,1597,1049 | 749,3923,3459 | 752,572,297 | 754,3269,3184 | 755,54,20

BATCH_RAW_INFO | 746,1598,1049 | 749,3924,3459 | 752,573,297 | 754,3270,3184 | 755,55,20

BATCH_RAW_INFO | 746,1599,1049 | 749,3925,3459 | 752,574,297 | 754,3271,3184 | 755,56,20

BATCH_RAW_INFO | 746,1600,1049 | 749,3926,3459 | 752,575,297 | 754,3272,3184 | 755,57,20

BATCH_RAW_INFO | 746,1601,1049 | 749,3927,3459 | 752,576,297 | 754,3273,3184 | 755,58,20

BATCH_RAW_INFO | 746,1602,1049 | 749,3928,3459 | 752,577,297 | 754,3274,3184 | 755,59,20

BATCH_RAW_INFO | 746,1603,1049 | 749,3929,3459 | 752,578,297 | 754,3275,3184 | 755,60,20

BATCH_RAW_INFO | 746,1604,1049 | 749,3930,3459 | 752,579,297 | 754,3276,3184 | 755,61,20

BATCH_RAW_INFO | 746,1605,1049 | 749,3931,3459 | 752,580,297 | 754,3277,3184 | 755,62,20

BATCH_RAW_INFO | 746,1606,1049 | 749,3932,3459 | 752,581,297 | 754,3278,3184 | 755,63,20

BATCH_RAW_INFO | 746,1607,1049 | 749,3933,3459 | 752,582,297 | 754,3279,3184 | 755,64,20

BATCH_RAW_INFO | 746,1608,1049 | 749,3934,3459 | 752,583,297 | 754,3280,3184 | 755,65,20

BATCH_RAW_INFO | 746,1609,1049 | 749,3935,3459 | 752,584,297 | 754,3281,3184 | 755,66,20

BATCH_RAW_INFO | 746,1610,1049 | 749,3936,3459 | 752,585,297 | 754,3282,3184 | 755,67,20

BATCH_RAW_INFO | 746,1611,1049 | 749,3937,3459 | 752,586,297 | 754,3283,3184 | 755,68,20

BATCH_RAW_INFO | 746,1612,1049 | 749,3938,3459 | 752,587,297 | 754,3284,3184 | 755,69,20

BATCH_RAW_INFO | 746,1613,1049 | 749,3939,3459 | 752,588,297 | 754,3285,3184 | 755,70,20

BATCH_RAW_INFO | 756,1233,1232

BATCH_RAW_INFO | 749,3940,3459 | 752,589,297 | 754,3286,3184 | 755,71,20 | 756,1234,1232

BATCH_RAW_INFO | 749,3941,3459 | 752,590,297 | 754,3287,3184 | 755,72,20 | 756,1235,1232

BATCH_RAW_INFO | 749,3942,3459 | 752,591,297 | 754,3288,3184 | 755,73,20 | 756,1236,1232

BATCH_RAW_INFO | 749,3943,3459 | 752,592,297 | 754,3289,3184 | 755,74,20 | 756,1237,1232

BATCH_RAW_INFO | 749,3944,3459 | 752,593,297 | 754,3290,3184 | 755,75,20 | 756,1238,1232

BATCH_RAW_INFO | 749,3945,3459 | 752,594,297 | 754,3291,3184 | 755,76,20 | 756,1239,1232

BATCH_RAW_INFO | 749,3946,3459 | 752,595,297 | 754,3292,3184 | 755,77,20 | 756,1240,1232

BATCH_RAW_INFO | 749,3947,3459 | 752,596,297 | 754,3293,3184 | 755,78,20 | 756,1241,1232

BATCH_RAW_INFO | 749,3948,3459 | 752,597,297 | 754,3294,3184 | 755,79,20 | 756,1242,1232

BATCH_RAW_INFO | 749,3949,3459 | 752,598,297 | 754,3295,3184 | 755,80,20 | 756,1243,1232

BATCH_RAW_INFO | 749,3950,3459 | 752,599,297 | 754,3296,3184 | 755,81,20 | 756,1244,1232

BATCH_RAW_INFO | 749,3951,3459 | 752,600,297 | 754,3297,3184 | 755,82,20 | 756,1245,1232

BATCH_RAW_INFO | 749,3952,3459 | 752,601,297 | 754,3298,3184 | 755,83,20 | 756,1246,1232

BATCH_RAW_INFO | 749,3953,3459 | 752,602,297 | 754,3299,3184 | 755,84,20 | 756,1247,1232

BATCH_RAW_INFO | 749,3954,3459 | 752,603,297 | 754,3300,3184 | 755,85,20 | 756,1248,1232

BATCH_RAW_INFO | 749,3955,3459 | 752,604,297 | 754,3301,3184 | 755,86,20 | 756,1249,1232

BATCH_RAW_INFO | 749,3956,3459 | 752,605,297 | 754,3302,3184 | 755,87,20 | 756,1250,1232

BATCH_RAW_INFO | 749,3957,3459 | 752,606,297 | 754,3303,3184 | 755,88,20 | 756,1251,1232

BATCH_RAW_INFO | 749,3958,3459 | 752,607,297 | 754,3304,3184 | 755,89,20 | 756,1252,1232

BATCH_RAW_INFO | 749,3959,3459 | 752,608,297 | 754,3305,3184 | 755,90,20 | 756,1253,1232

BATCH_RAW_INFO | 749,3960,3459 | 752,609,297 | 754,3306,3184 | 755,91,20 | 756,1254,1232

BATCH_RAW_INFO | 749,3961,3459 | 752,610,297 | 754,3307,3184 | 755,92,20 | 756,1255,1232

BATCH_RAW_INFO | 749,3962,3459 | 752,611,297 | 754,3308,3184 | 755,93,20 | 756,1256,1232

BATCH_RAW_INFO | 749,3963,3459 | 752,612,297 | 754,3309,3184 | 755,94,20 | 756,1257,1232

BATCH_RAW_INFO | 749,3964,3459 | 752,613,297 | 754,3310,3184 | 755,95,20 | 756,1258,1232

BATCH_RAW_INFO | 749,3965,3459 | 752,614,297 | 754,3311,3184 | 755,96,20 | 756,1259,1232

BATCH_RAW_INFO | 749,3966,3459 | 752,615,297 | 754,3312,3184 | 755,97,20 | 756,1260,1232

BATCH_RAW_INFO | 749,3967,3459 | 752,616,297 | 754,3313,3184 | 755,98,20 | 756,1261,1232

BATCH_RAW_INFO | 749,3968,3459 | 752,617,297 | 754,3314,3184 | 755,99,20 | 756,1262,1232

BATCH_RAW_INFO | 749,3969,3459 | 752,618,297 | 754,3315,3184 | 755,100,20 | 756,1263,1232

BATCH_RAW_INFO | 749,3970,3459 | 752,619,297 | 754,3316,3184 | 755,101,20 | 756,1264,1232

BATCH_RAW_INFO | 757,3531,3530

BATCH_RAW_INFO | 758,3516,3515

BATCH_RAW_INFO | 749,3971,3459 | 752,620,297 | 754,3317,3184 | 755,102,20 | 756,1265,1232 | 757,3532,3530 | 758,3517,3515

BATCH_RAW_INFO | 749,3972,3459 | 752,621,297 | 754,3318,3184 | 755,103,20 | 756,1266,1232 | 757,3533,3530 | 758,3518,3515

BATCH_RAW_INFO | 749,3973,3459 | 752,622,297 | 754,3319,3184 | 755,104,20 | 756,1267,1232 | 757,3534,3530 | 758,3519,3515

BATCH_RAW_INFO | 749,3974,3459 | 752,623,297 | 754,3320,3184 | 755,105,20 | 756,1268,1232 | 757,3535,3530 | 758,3520,3515

BATCH_RAW_INFO | 749,3975,3459 | 752,624,297 | 754,3321,3184 | 755,106,20 | 756,1269,1232 | 757,3536,3530 | 758,3521,3515

BATCH_RAW_INFO | 749,3976,3459 | 752,625,297 | 754,3322,3184 | 755,107,20 | 756,1270,1232 | 757,3537,3530 | 758,3522,3515

BATCH_RAW_INFO | 749,3977,3459 | 752,626,297 | 754,3323,3184 | 755,108,20 | 756,1271,1232 | 757,3538,3530 | 758,3523,3515

BATCH_RAW_INFO | 749,3978,3459 | 752,627,297 | 754,3324,3184 | 755,109,20 | 756,1272,1232 | 757,3539,3530 | 758,3524,3515

BATCH_RAW_INFO | 749,3979,3459 | 752,628,297 | 754,3325,3184 | 755,110,20 | 756,1273,1232 | 757,3540,3530 | 758,3525,3515

BATCH_RAW_INFO | 749,3980,3459 | 752,629,297 | 754,3326,3184 | 755,111,20 | 756,1274,1232 | 757,3541,3530 | 758,3526,3515

BATCH_RAW_INFO | 759,3946,3945

BATCH_RAW_INFO | 749,3981,3459 | 752,630,297 | 754,3327,3184 | 755,112,20 | 756,1275,1232 | 757,3542,3530 | 758,3527,3515 | 759,3947,3945

BATCH_RAW_INFO | 749,3982,3459 | 752,631,297 | 754,3328,3184 | 755,113,20 | 756,1276,1232 | 757,3543,3530 | 758,3528,3515 | 759,3948,3945

BATCH_RAW_INFO | 749,3983,3459 | 752,632,297 | 754,3329,3184 | 755,114,20 | 756,1277,1232 | 757,3544,3530 | 758,3529,3515 | 759,3949,3945

BATCH_RAW_INFO | 749,3984,3459 | 752,633,297 | 754,3330,3184 | 755,115,20 | 756,1278,1232 | 757,3545,3530 | 758,3530,3515 | 759,3950,3945

BATCH_RAW_INFO | 749,3985,3459 | 752,634,297 | 754,3331,3184 | 755,116,20 | 756,1279,1232 | 757,3546,3530 | 758,3531,3515 | 759,3951,3945

BATCH_RAW_INFO | 749,3986,3459 | 752,635,297 | 754,3332,3184 | 755,117,20 | 756,1280,1232 | 757,3547,3530 | 758,3532,3515 | 759,3952,3945

BATCH_RAW_INFO | 749,3987,3459 | 752,636,297 | 754,3333,3184 | 755,118,20 | 756,1281,1232 | 757,3548,3530 | 758,3533,3515 | 759,3953,3945

BATCH_RAW_INFO | 749,3988,3459 | 752,637,297 | 754,3334,3184 | 755,119,20 | 756,1282,1232 | 757,3549,3530 | 758,3534,3515 | 759,3954,3945

BATCH_RAW_INFO | 749,3989,3459 | 752,638,297 | 754,3335,3184 | 755,120,20 | 756,1283,1232 | 757,3550,3530 | 758,3535,3515 | 759,3955,3945

BATCH_RAW_INFO | 749,3990,3459 | 752,639,297 | 754,3336,3184 | 755,121,20 | 756,1284,1232 | 757,3551,3530 | 758,3536,3515 | 759,3956,3945

BATCH_RAW_INFO | 749,3991,3459 | 752,640,297 | 754,3337,3184 | 755,122,20 | 756,1285,1232 | 757,3552,3530 | 758,3537,3515 | 759,3957,3945

BATCH_RAW_INFO | 749,3992,3459 | 752,641,297 | 754,3338,3184 | 755,123,20 | 756,1286,1232 | 757,3553,3530 | 758,3538,3515 | 759,3958,3945

BATCH_RAW_INFO | 749,3993,3459 | 752,642,297 | 754,3339,3184 | 755,124,20 | 756,1287,1232 | 757,3554,3530 | 758,3539,3515 | 759,3959,3945

BATCH_RAW_INFO | 749,3994,3459 | 752,643,297 | 754,3340,3184 | 755,125,20 | 756,1288,1232 | 757,3555,3530 | 758,3540,3515 | 759,3960,3945

BATCH_RAW_INFO | 749,3995,3459 | 752,644,297 | 754,3341,3184 | 755,126,20 | 756,1289,1232 | 757,3556,3530 | 758,3541,3515 | 759,3961,3945

BATCH_RAW_INFO | 749,3996,3459 | 752,645,297 | 754,3342,3184 | 755,127,20 | 756,1290,1232 | 757,3557,3530 | 758,3542,3515 | 759,3962,3945

BATCH_RAW_INFO | 749,3997,3459 | 752,646,297 | 754,3343,3184 | 755,128,20 | 756,1291,1232 | 757,3558,3530 | 758,3543,3515 | 759,3963,3945

BATCH_RAW_INFO | 749,3998,3459 | 752,647,297 | 754,3344,3184 | 755,129,20 | 756,1292,1232 | 757,3559,3530 | 758,3544,3515 | 759,3964,3945

BATCH_RAW_INFO | 749,3999,3459 | 752,648,297 | 754,3345,3184 | 755,130,20 | 756,1293,1232 | 757,3560,3530 | 758,3545,3515 | 759,3965,3945

BATCH_RAW_INFO | 749,4000,3459 | 752,649,297 | 754,3346,3184 | 755,131,20 | 756,1294,1232 | 757,3561,3530 | 758,3546,3515 | 759,3966,3945

BATCH_RAW_INFO | 749,4001,3459 | 752,650,297 | 754,3347,3184 | 755,132,20 | 756,1295,1232 | 757,3562,3530 | 758,3547,3515 | 759,3967,3945

BATCH_RAW_INFO | 749,4002,3459 | 752,651,297 | 754,3348,3184 | 755,133,20 | 756,1296,1232 | 757,3563,3530 | 758,3548,3515 | 759,3968,3945

BATCH_RAW_INFO | 749,4003,3459 | 752,652,297 | 754,3349,3184 | 755,134,20 | 756,1297,1232 | 757,3564,3530 | 758,3549,3515 | 759,3969,3945

BATCH_RAW_INFO | 749,4004,3459 | 752,653,297 | 754,3350,3184 | 755,135,20 | 756,1298,1232 | 757,3565,3530 | 758,3550,3515 | 759,3970,3945

BATCH_RAW_INFO | 749,4005,3459 | 752,654,297 | 754,3351,3184 | 755,136,20 | 756,1299,1232 | 757,3566,3530 | 758,3551,3515 | 759,3971,3945

BATCH_RAW_INFO | 749,4006,3459 | 752,655,297 | 754,3352,3184 | 755,137,20 | 756,1300,1232 | 757,3567,3530 | 758,3552,3515 | 759,3972,3945

BATCH_RAW_INFO | 749,4007,3459 | 752,656,297 | 754,3353,3184 | 755,138,20 | 756,1301,1232 | 757,3568,3530 | 758,3553,3515 | 759,3973,3945

BATCH_RAW_INFO | 749,4008,3459 | 752,657,297 | 754,3354,3184 | 755,139,20 | 756,1302,1232 | 757,3569,3530 | 758,3554,3515 | 759,3974,3945

BATCH_RAW_INFO | 749,4009,3459 | 752,658,297 | 754,3355,3184 | 755,140,20 | 756,1303,1232 | 757,3570,3530 | 758,3555,3515 | 759,3975,3945

BATCH_RAW_INFO | 749,4010,3459 | 752,659,297 | 754,3356,3184 | 755,141,20 | 756,1304,1232 | 757,3571,3530 | 758,3556,3515 | 759,3976,3945

BATCH_RAW_INFO | 749,4011,3459 | 752,660,297 | 754,3357,3184 | 755,142,20 | 756,1305,1232 | 757,3572,3530 | 758,3557,3515 | 759,3977,3945

BATCH_RAW_INFO | 749,4012,3459 | 752,661,297 | 754,3358,3184 | 755,143,20 | 756,1306,1232 | 757,3573,3530 | 758,3558,3515 | 759,3978,3945

BATCH_RAW_INFO | 749,4013,3459 | 752,662,297 | 754,3359,3184 | 755,144,20 | 756,1307,1232 | 757,3574,3530 | 758,3559,3515 | 759,3979,3945

BATCH_RAW_INFO | 749,4014,3459 | 752,663,297 | 754,3360,3184 | 755,145,20 | 756,1308,1232 | 757,3575,3530 | 758,3560,3515 | 759,3980,3945

BATCH_RAW_INFO | 749,4015,3459 | 752,664,297 | 754,3361,3184 | 755,146,20 | 756,1309,1232 | 757,3576,3530 | 758,3561,3515 | 759,3981,3945

BATCH_RAW_INFO | 749,4016,3459 | 752,665,297 | 754,3362,3184 | 755,147,20 | 756,1310,1232 | 757,3577,3530 | 758,3562,3515 | 759,3982,3945

BATCH_RAW_INFO | 749,4017,3459 | 752,666,297 | 754,3363,3184 | 755,148,20 | 756,1311,1232 | 757,3578,3530 | 758,3563,3515 | 759,3983,3945

BATCH_RAW_INFO | 749,4018,3459 | 752,667,297 | 754,3364,3184 | 755,149,20 | 756,1312,1232 | 757,3579,3530 | 758,3564,3515 | 759,3984,3945

BATCH_RAW_INFO | 749,4019,3459 | 752,668,297 | 754,3365,3184 | 755,150,20 | 756,1313,1232 | 757,3580,3530 | 758,3565,3515 | 759,3985,3945

BATCH_RAW_INFO | 749,4020,3459 | 752,669,297 | 754,3366,3184 | 755,151,20 | 756,1314,1232 | 757,3581,3530 | 758,3566,3515 | 759,3986,3945

BATCH_RAW_INFO | 749,4021,3459 | 752,670,297 | 754,3367,3184 | 755,152,20 | 756,1315,1232 | 757,3582,3530 | 758,3567,3515 | 759,3987,3945

BATCH_RAW_INFO | 749,4022,3459 | 752,671,297 | 754,3368,3184 | 755,153,20 | 756,1316,1232 | 757,3583,3530 | 758,3568,3515 | 759,3988,3945

BATCH_RAW_INFO | 749,4023,3459 | 752,672,297 | 754,3369,3184 | 755,154,20 | 756,1317,1232 | 757,3584,3530 | 758,3569,3515 | 759,3989,3945

BATCH_RAW_INFO | 749,4024,3459 | 752,673,297 | 754,3370,3184 | 755,155,20 | 756,1318,1232 | 757,3585,3530 | 758,3570,3515 | 759,3990,3945

BATCH_RAW_INFO | 749,4025,3459 | 752,674,297 | 754,3371,3184 | 755,156,20 | 756,1319,1232 | 757,3586,3530 | 758,3571,3515 | 759,3991,3945

BATCH_RAW_INFO | 749,4026,3459 | 752,675,297 | 754,3372,3184 | 755,157,20 | 756,1320,1232 | 757,3587,3530 | 758,3572,3515 | 759,3992,3945

BATCH_RAW_INFO | 749,4027,3459 | 752,676,297 | 754,3373,3184 | 755,158,20 | 756,1321,1232 | 757,3588,3530 | 758,3573,3515 | 759,3993,3945

BATCH_RAW_INFO | 749,4028,3459 | 752,677,297 | 754,3374,3184 | 755,159,20 | 756,1322,1232 | 757,3589,3530 | 758,3574,3515 | 759,3994,3945

BATCH_RAW_INFO | 749,4029,3459 | 752,678,297 | 754,3375,3184 | 755,160,20 | 756,1323,1232 | 757,3590,3530 | 758,3575,3515 | 759,3995,3945

BATCH_RAW_INFO | 749,4030,3459 | 752,679,297 | 754,3376,3184 | 755,161,20 | 756,1324,1232 | 757,3591,3530 | 758,3576,3515 | 759,3996,3945

BATCH_RAW_INFO | 749,4031,3459 | 752,680,297 | 754,3377,3184 | 755,162,20 | 756,1325,1232 | 757,3592,3530 | 758,3577,3515 | 759,3997,3945

BATCH_RAW_INFO | 749,4032,3459 | 752,681,297 | 754,3378,3184 | 755,163,20 | 756,1326,1232 | 757,3593,3530 | 758,3578,3515 | 759,3998,3945

BATCH_RAW_INFO | 749,4033,3459 | 752,682,297 | 754,3379,3184 | 755,164,20 | 756,1327,1232 | 757,3594,3530 | 758,3579,3515 | 759,3999,3945

BATCH_RAW_INFO | 749,4034,3459 | 752,683,297 | 754,3380,3184 | 755,165,20 | 756,1328,1232 | 757,3595,3530 | 758,3580,3515 | 759,4000,3945

BATCH_RAW_INFO | 749,4035,3459 | 752,684,297 | 754,3381,3184 | 755,166,20 | 756,1329,1232 | 757,3596,3530 | 758,3581,3515 | 759,4001,3945

BATCH_RAW_INFO | 749,4036,3459 | 752,685,297 | 754,3382,3184 | 755,167,20 | 756,1330,1232 | 757,3597,3530 | 758,3582,3515 | 759,4002,3945

BATCH_RAW_INFO | 749,4037,3459 | 752,686,297 | 754,3383,3184 | 755,168,20 | 756,1331,1232 | 757,3598,3530 | 758,3583,3515 | 759,4003,3945

BATCH_RAW_INFO | 749,4038,3459 | 752,687,297 | 754,3384,3184 | 755,169,20 | 756,1332,1232 | 757,3599,3530 | 758,3584,3515 | 759,4004,3945

BATCH_RAW_INFO | 749,4039,3459 | 752,688,297 | 754,3385,3184 | 755,170,20 | 756,1333,1232 | 757,3600,3530 | 758,3585,3515 | 759,4005,3945

BATCH_RAW_INFO | 749,4040,3459 | 752,689,297 | 754,3386,3184 | 755,171,20 | 756,1334,1232 | 757,3601,3530 | 758,3586,3515 | 759,4006,3945

BATCH_RAW_INFO | 749,4041,3459 | 752,690,297 | 754,3387,3184 | 755,172,20 | 756,1335,1232 | 757,3602,3530 | 758,3587,3515 | 759,4007,3945

BATCH_RAW_INFO | 749,4042,3459 | 752,691,297 | 754,3388,3184 | 755,173,20 | 756,1336,1232 | 757,3603,3530 | 758,3588,3515 | 759,4008,3945

BATCH_RAW_INFO | 749,4043,3459 | 752,692,297 | 754,3389,3184 | 755,174,20 | 756,1337,1232 | 757,3604,3530 | 758,3589,3515 | 759,4009,3945

BATCH_RAW_INFO | 760,1060,1059

BATCH_RAW_INFO | 749,4044,3459 | 752,693,297 | 754,3390,3184 | 755,175,20 | 756,1338,1232 | 757,3605,3530 | 758,3590,3515 | 759,4010,3945 | 760,1061,1059

BATCH_RAW_INFO | 749,4045,3459 | 752,694,297 | 754,3391,3184 | 755,176,20 | 756,1339,1232 | 757,3606,3530 | 758,3591,3515 | 759,4011,3945 | 760,1062,1059

BATCH_RAW_INFO | 749,4046,3459 | 752,695,297 | 754,3392,3184 | 755,177,20 | 756,1340,1232 | 757,3607,3530 | 758,3592,3515 | 759,4012,3945 | 760,1063,1059

BATCH_RAW_INFO | 749,4047,3459 | 752,696,297 | 754,3393,3184 | 755,178,20 | 756,1341,1232 | 757,3608,3530 | 758,3593,3515 | 759,4013,3945 | 760,1064,1059

BATCH_RAW_INFO | 749,4048,3459 | 752,697,297 | 754,3394,3184 | 755,179,20 | 756,1342,1232 | 757,3609,3530 | 758,3594,3515 | 759,4014,3945 | 760,1065,1059

BATCH_RAW_INFO | 749,4049,3459 | 752,698,297 | 754,3395,3184 | 755,180,20 | 756,1343,1232 | 757,3610,3530 | 758,3595,3515 | 759,4015,3945 | 760,1066,1059

BATCH_RAW_INFO | 749,4050,3459 | 752,699,297 | 754,3396,3184 | 755,181,20 | 756,1344,1232 | 757,3611,3530 | 758,3596,3515 | 759,4016,3945 | 760,1067,1059

BATCH_RAW_INFO | 749,4051,3459 | 752,700,297 | 754,3397,3184 | 755,182,20 | 756,1345,1232 | 757,3612,3530 | 758,3597,3515 | 759,4017,3945 | 760,1068,1059

BATCH_RAW_INFO | 749,4052,3459 | 752,701,297 | 754,3398,3184 | 755,183,20 | 756,1346,1232 | 757,3613,3530 | 758,3598,3515 | 759,4018,3945 | 760,1069,1059

BATCH_RAW_INFO | 749,4053,3459 | 752,702,297 | 754,3399,3184 | 755,184,20 | 756,1347,1232 | 757,3614,3530 | 758,3599,3515 | 759,4019,3945 | 760,1070,1059

BATCH_RAW_INFO | 749,4054,3459 | 752,703,297 | 754,3400,3184 | 755,185,20 | 756,1348,1232 | 757,3615,3530 | 758,3600,3515 | 759,4020,3945 | 760,1071,1059

BATCH_RAW_INFO | 749,4055,3459 | 752,704,297 | 754,3401,3184 | 755,186,20 | 756,1349,1232 | 757,3616,3530 | 758,3601,3515 | 759,4021,3945 | 760,1072,1059

BATCH_RAW_INFO | 749,4056,3459 | 752,705,297 | 754,3402,3184 | 755,187,20 | 756,1350,1232 | 757,3617,3530 | 758,3602,3515 | 759,4022,3945 | 760,1073,1059

BATCH_RAW_INFO | 749,4057,3459 | 752,706,297 | 754,3403,3184 | 755,188,20 | 756,1351,1232 | 757,3618,3530 | 758,3603,3515 | 759,4023,3945 | 760,1074,1059

BATCH_RAW_INFO | 749,4058,3459 | 752,707,297 | 754,3404,3184 | 755,189,20 | 756,1352,1232 | 757,3619,3530 | 758,3604,3515 | 759,4024,3945 | 760,1075,1059

BATCH_RAW_INFO | 749,4059,3459 | 752,708,297 | 754,3405,3184 | 755,190,20 | 756,1353,1232 | 757,3620,3530 | 758,3605,3515 | 759,4025,3945 | 760,1076,1059

BATCH_RAW_INFO | 749,4060,3459 | 752,709,297 | 754,3406,3184 | 755,191,20 | 756,1354,1232 | 757,3621,3530 | 758,3606,3515 | 759,4026,3945 | 760,1077,1059

BATCH_RAW_INFO | 749,4061,3459 | 754,3407,3184 | 755,192,20 | 756,1355,1232 | 757,3622,3530 | 758,3607,3515 | 759,4027,3945 | 760,1078,1059

BATCH_RAW_INFO | 749,4062,3459 | 754,3408,3184 | 755,193,20 | 756,1356,1232 | 757,3623,3530 | 758,3608,3515 | 759,4028,3945 | 760,1079,1059

BATCH_RAW_INFO | 749,4063,3459 | 754,3409,3184 | 755,194,20 | 756,1357,1232 | 757,3624,3530 | 758,3609,3515 | 759,4029,3945 | 760,1080,1059

BATCH_RAW_INFO | 749,4064,3459 | 754,3410,3184 | 755,195,20 | 756,1358,1232 | 757,3625,3530 | 758,3610,3515 | 759,4030,3945 | 760,1081,1059

BATCH_RAW_INFO | 749,4065,3459 | 754,3411,3184 | 755,196,20 | 756,1359,1232 | 757,3626,3530 | 758,3611,3515 | 759,4031,3945 | 760,1082,1059

BATCH_RAW_INFO | 749,4066,3459 | 754,3412,3184 | 755,197,20 | 756,1360,1232 | 757,3627,3530 | 758,3612,3515 | 759,4032,3945 | 760,1083,1059

BATCH_RAW_INFO | 749,4067,3459 | 754,3413,3184 | 755,198,20 | 756,1361,1232 | 757,3628,3530 | 758,3613,3515 | 759,4033,3945 | 760,1084,1059

BATCH_RAW_INFO | 749,4068,3459 | 754,3414,3184 | 755,199,20 | 756,1362,1232 | 757,3629,3530 | 758,3614,3515 | 759,4034,3945 | 760,1085,1059

BATCH_RAW_INFO | 749,4069,3459 | 754,3415,3184 | 755,200,20 | 756,1363,1232 | 757,3630,3530 | 758,3615,3515 | 759,4035,3945 | 760,1086,1059

BATCH_RAW_INFO | 749,4070,3459 | 754,3416,3184 | 755,201,20 | 756,1364,1232 | 757,3631,3530 | 758,3616,3515 | 759,4036,3945 | 760,1087,1059

BATCH_RAW_INFO | 749,4071,3459 | 754,3417,3184 | 755,202,20 | 756,1365,1232 | 757,3632,3530 | 758,3617,3515 | 759,4037,3945 | 760,1088,1059

BATCH_RAW_INFO | 749,4072,3459 | 754,3418,3184 | 755,203,20 | 756,1366,1232 | 757,3633,3530 | 758,3618,3515 | 759,4038,3945 | 760,1089,1059

BATCH_RAW_INFO | 749,4073,3459 | 754,3419,3184 | 755,204,20 | 756,1367,1232 | 757,3634,3530 | 758,3619,3515 | 759,4039,3945 | 760,1090,1059

BATCH_RAW_INFO | 749,4074,3459 | 754,3420,3184 | 755,205,20 | 756,1368,1232 | 757,3635,3530 | 758,3620,3515 | 759,4040,3945 | 760,1091,1059

BATCH_RAW_INFO | 749,4075,3459 | 754,3421,3184 | 755,206,20 | 756,1369,1232 | 757,3636,3530 | 758,3621,3515 | 759,4041,3945 | 760,1092,1059

BATCH_RAW_INFO | 749,4076,3459 | 754,3422,3184 | 755,207,20 | 756,1370,1232 | 757,3637,3530 | 758,3622,3515 | 759,4042,3945 | 760,1093,1059

BATCH_RAW_INFO | 749,4077,3459 | 754,3423,3184 | 755,208,20 | 756,1371,1232 | 757,3638,3530 | 758,3623,3515 | 759,4043,3945 | 760,1094,1059

BATCH_RAW_INFO | 749,4078,3459 | 754,3424,3184 | 755,209,20 | 756,1372,1232 | 757,3639,3530 | 758,3624,3515 | 759,4044,3945 | 760,1095,1059

BATCH_RAW_INFO | 749,4079,3459 | 754,3425,3184 | 755,210,20 | 756,1373,1232 | 757,3640,3530 | 758,3625,3515 | 759,4045,3945 | 760,1096,1059

BATCH_RAW_INFO | 749,4080,3459 | 754,3426,3184 | 755,211,20 | 756,1374,1232 | 757,3641,3530 | 758,3626,3515 | 759,4046,3945 | 760,1097,1059

BATCH_RAW_INFO | 749,4081,3459 | 754,3427,3184 | 755,212,20 | 756,1375,1232 | 757,3642,3530 | 758,3627,3515 | 759,4047,3945 | 760,1098,1059

BATCH_RAW_INFO | 749,4082,3459 | 754,3428,3184 | 755,213,20 | 756,1376,1232 | 757,3643,3530 | 758,3628,3515 | 759,4048,3945 | 760,1099,1059

BATCH_RAW_INFO | 749,4083,3459 | 754,3429,3184 | 755,214,20 | 756,1377,1232 | 757,3644,3530 | 758,3629,3515 | 759,4049,3945 | 760,1100,1059

BATCH_RAW_INFO | 749,4084,3459 | 754,3430,3184 | 755,215,20 | 756,1378,1232 | 757,3645,3530 | 758,3630,3515 | 759,4050,3945 | 760,1101,1059

BATCH_RAW_INFO | 749,4085,3459 | 754,3431,3184 | 755,216,20 | 756,1379,1232 | 757,3646,3530 | 758,3631,3515 | 759,4051,3945 | 760,1102,1059

BATCH_RAW_INFO | 749,4086,3459 | 754,3432,3184 | 755,217,20 | 756,1380,1232 | 757,3647,3530 | 758,3632,3515 | 759,4052,3945 | 760,1103,1059

BATCH_RAW_INFO | 749,4087,3459 | 754,3433,3184 | 755,218,20 | 756,1381,1232 | 757,3648,3530 | 758,3633,3515 | 759,4053,3945 | 760,1104,1059

BATCH_RAW_INFO | 749,4088,3459 | 754,3434,3184 | 755,219,20 | 756,1382,1232 | 757,3649,3530 | 758,3634,3515 | 759,4054,3945 | 760,1105,1059

BATCH_RAW_INFO | 749,4089,3459 | 754,3435,3184 | 755,220,20 | 756,1383,1232 | 757,3650,3530 | 758,3635,3515 | 759,4055,3945 | 760,1106,1059

BATCH_RAW_INFO | 749,4090,3459 | 754,3436,3184 | 755,221,20 | 756,1384,1232 | 757,3651,3530 | 758,3636,3515 | 759,4056,3945 | 760,1107,1059

BATCH_RAW_INFO | 749,4091,3459 | 754,3437,3184 | 755,222,20 | 756,1385,1232 | 757,3652,3530 | 758,3637,3515 | 759,4057,3945 | 760,1108,1059

BATCH_RAW_INFO | 761,2653,2652

BATCH_RAW_INFO | 749,4092,3459 | 754,3438,3184 | 755,223,20 | 756,1386,1232 | 757,3653,3530 | 758,3638,3515 | 759,4058,3945 | 760,1109,1059 | 761,2654,2652

BATCH_RAW_INFO | 749,4093,3459 | 754,3439,3184 | 755,224,20 | 756,1387,1232 | 757,3654,3530 | 758,3639,3515 | 759,4059,3945 | 760,1110,1059 | 761,2655,2652

BATCH_RAW_INFO | 749,4094,3459 | 754,3440,3184 | 755,225,20 | 756,1388,1232 | 757,3655,3530 | 758,3640,3515 | 759,4060,3945 | 760,1111,1059 | 761,2656,2652

BATCH_RAW_INFO | 749,4095,3459 | 754,3441,3184 | 755,226,20 | 756,1389,1232 | 757,3656,3530 | 758,3641,3515 | 759,4061,3945 | 760,1112,1059 | 761,2657,2652

BATCH_RAW_INFO | 754,3442,3184 | 755,227,20 | 756,1390,1232 | 757,3657,3530 | 758,3642,3515 | 759,4062,3945 | 760,1113,1059 | 761,2658,2652

BATCH_RAW_INFO | 754,3443,3184 | 755,228,20 | 756,1391,1232 | 757,3658,3530 | 758,3643,3515 | 759,4063,3945 | 760,1114,1059 | 761,2659,2652

BATCH_RAW_INFO | 754,3444,3184 | 755,229,20 | 756,1392,1232 | 757,3659,3530 | 758,3644,3515 | 759,4064,3945 | 760,1115,1059 | 761,2660,2652

BATCH_RAW_INFO | 754,3445,3184 | 755,230,20 | 756,1393,1232 | 757,3660,3530 | 758,3645,3515 | 759,4065,3945 | 760,1116,1059 | 761,2661,2652

BATCH_RAW_INFO | 754,3446,3184 | 755,231,20 | 756,1394,1232 | 757,3661,3530 | 758,3646,3515 | 759,4066,3945 | 760,1117,1059 | 761,2662,2652

BATCH_RAW_INFO | 754,3447,3184 | 755,232,20 | 756,1395,1232 | 757,3662,3530 | 758,3647,3515 | 759,4067,3945 | 760,1118,1059 | 761,2663,2652

BATCH_RAW_INFO | 754,3448,3184 | 755,233,20 | 756,1396,1232 | 757,3663,3530 | 758,3648,3515 | 759,4068,3945 | 760,1119,1059 | 761,2664,2652

BATCH_RAW_INFO | 754,3449,3184 | 755,234,20 | 756,1397,1232 | 757,3664,3530 | 758,3649,3515 | 759,4069,3945 | 760,1120,1059 | 761,2665,2652

BATCH_RAW_INFO | 755,235,20 | 756,1398,1232 | 757,3665,3530 | 758,3650,3515 | 759,4070,3945 | 760,1121,1059 | 761,2666,2652

BATCH_RAW_INFO | 755,236,20 | 756,1399,1232 | 757,3666,3530 | 758,3651,3515 | 759,4071,3945 | 760,1122,1059 | 761,2667,2652

BATCH_RAW_INFO | 755,237,20 | 756,1400,1232 | 757,3667,3530 | 758,3652,3515 | 759,4072,3945 | 760,1123,1059 | 761,2668,2652

BATCH_RAW_INFO | 755,238,20 | 756,1401,1232 | 757,3668,3530 | 758,3653,3515 | 759,4073,3945 | 760,1124,1059 | 761,2669,2652

BATCH_RAW_INFO | 755,239,20 | 756,1402,1232 | 757,3669,3530 | 758,3654,3515 | 759,4074,3945 | 760,1125,1059 | 761,2670,2652

BATCH_RAW_INFO | 755,240,20 | 756,1403,1232 | 757,3670,3530 | 758,3655,3515 | 759,4075,3945 | 760,1126,1059 | 761,2671,2652

BATCH_RAW_INFO | 755,241,20 | 756,1404,1232 | 757,3671,3530 | 758,3656,3515 | 759,4076,3945 | 760,1127,1059 | 761,2672,2652

BATCH_RAW_INFO | 755,242,20 | 756,1405,1232 | 757,3672,3530 | 758,3657,3515 | 759,4077,3945 | 760,1128,1059 | 761,2673,2652

BATCH_RAW_INFO | 755,243,20 | 756,1406,1232 | 757,3673,3530 | 758,3658,3515 | 759,4078,3945 | 760,1129,1059 | 761,2674,2652

BATCH_RAW_INFO | 755,244,20 | 756,1407,1232 | 757,3674,3530 | 758,3659,3515 | 759,4079,3945 | 760,1130,1059 | 761,2675,2652

BATCH_RAW_INFO | 755,245,20 | 756,1408,1232 | 757,3675,3530 | 758,3660,3515 | 759,4080,3945 | 760,1131,1059 | 761,2676,2652

BATCH_RAW_INFO | 755,246,20 | 756,1409,1232 | 757,3676,3530 | 758,3661,3515 | 759,4081,3945 | 760,1132,1059 | 761,2677,2652

BATCH_RAW_INFO | 755,247,20 | 756,1410,1232 | 757,3677,3530 | 758,3662,3515 | 759,4082,3945 | 760,1133,1059 | 761,2678,2652

BATCH_RAW_INFO | 755,248,20 | 756,1411,1232 | 757,3678,3530 | 758,3663,3515 | 759,4083,3945 | 760,1134,1059 | 761,2679,2652

BATCH_RAW_INFO | 755,249,20 | 756,1412,1232 | 757,3679,3530 | 758,3664,3515 | 759,4084,3945 | 760,1135,1059 | 761,2680,2652

BATCH_RAW_INFO | 755,250,20 | 756,1413,1232 | 757,3680,3530 | 758,3665,3515 | 759,4085,3945 | 760,1136,1059 | 761,2681,2652

BATCH_RAW_INFO | 755,251,20 | 756,1414,1232 | 757,3681,3530 | 758,3666,3515 | 759,4086,3945 | 760,1137,1059 | 761,2682,2652

BATCH_RAW_INFO | 755,252,20 | 756,1415,1232 | 757,3682,3530 | 758,3667,3515 | 759,4087,3945 | 760,1138,1059 | 761,2683,2652

BATCH_RAW_INFO | 755,253,20 | 756,1416,1232 | 757,3683,3530 | 758,3668,3515 | 759,4088,3945 | 760,1139,1059 | 761,2684,2652

BATCH_RAW_INFO | 755,254,20 | 756,1417,1232 | 757,3684,3530 | 758,3669,3515 | 759,4089,3945 | 760,1140,1059 | 761,2685,2652

BATCH_RAW_INFO | 755,255,20 | 756,1418,1232 | 757,3685,3530 | 758,3670,3515 | 759,4090,3945 | 760,1141,1059 | 761,2686,2652

BATCH_RAW_INFO | 755,256,20 | 756,1419,1232 | 757,3686,3530 | 758,3671,3515 | 759,4091,3945 | 760,1142,1059 | 761,2687,2652

BATCH_RAW_INFO | 755,257,20 | 756,1420,1232 | 757,3687,3530 | 758,3672,3515 | 759,4092,3945 | 760,1143,1059 | 761,2688,2652

BATCH_RAW_INFO | 755,258,20 | 756,1421,1232 | 757,3688,3530 | 758,3673,3515 | 759,4093,3945 | 760,1144,1059 | 761,2689,2652

BATCH_RAW_INFO | 755,259,20 | 756,1422,1232 | 757,3689,3530 | 758,3674,3515 | 759,4094,3945 | 760,1145,1059 | 761,2690,2652

BATCH_RAW_INFO | 755,260,20 | 756,1423,1232 | 757,3690,3530 | 758,3675,3515 | 759,4095,3945 | 760,1146,1059 | 761,2691,2652

BATCH_RAW_INFO | 755,261,20 | 756,1424,1232 | 757,3691,3530 | 758,3676,3515 | 760,1147,1059 | 761,2692,2652

BATCH_RAW_INFO | 755,262,20 | 756,1425,1232 | 757,3692,3530 | 758,3677,3515 | 760,1148,1059 | 761,2693,2652

BATCH_RAW_INFO | 755,263,20 | 756,1426,1232 | 757,3693,3530 | 758,3678,3515 | 760,1149,1059 | 761,2694,2652

BATCH_RAW_INFO | 755,264,20 | 756,1427,1232 | 757,3694,3530 | 758,3679,3515 | 760,1150,1059 | 761,2695,2652

BATCH_RAW_INFO | 755,265,20 | 756,1428,1232 | 757,3695,3530 | 758,3680,3515 | 760,1151,1059 | 761,2696,2652

BATCH_RAW_INFO | 755,266,20 | 756,1429,1232 | 757,3696,3530 | 758,3681,3515 | 760,1152,1059 | 761,2697,2652

BATCH_RAW_INFO | 755,267,20 | 756,1430,1232 | 757,3697,3530 | 758,3682,3515 | 760,1153,1059 | 761,2698,2652

BATCH_RAW_INFO | 755,268,20 | 756,1431,1232 | 757,3698,3530 | 758,3683,3515 | 760,1154,1059 | 761,2699,2652

BATCH_RAW_INFO | 755,269,20 | 756,1432,1232 | 757,3699,3530 | 758,3684,3515 | 760,1155,1059 | 761,2700,2652

BATCH_RAW_INFO | 755,270,20 | 756,1433,1232 | 757,3700,3530 | 758,3685,3515 | 760,1156,1059 | 761,2701,2652

BATCH_RAW_INFO | 755,271,20 | 756,1434,1232 | 757,3701,3530 | 758,3686,3515 | 760,1157,1059 | 761,2702,2652

BATCH_RAW_INFO | 755,272,20 | 756,1435,1232 | 757,3702,3530 | 758,3687,3515 | 760,1158,1059 | 761,2703,2652

BATCH_RAW_INFO | 755,273,20 | 756,1436,1232 | 757,3703,3530 | 758,3688,3515 | 760,1159,1059 | 761,2704,2652

BATCH_RAW_INFO | 755,274,20 | 756,1437,1232 | 757,3704,3530 | 758,3689,3515 | 760,1160,1059 | 761,2705,2652

BATCH_RAW_INFO | 755,275,20 | 756,1438,1232 | 757,3705,3530 | 758,3690,3515 | 760,1161,1059 | 761,2706,2652

BATCH_RAW_INFO | 755,276,20 | 756,1439,1232 | 757,3706,3530 | 758,3691,3515 | 760,1162,1059 | 761,2707,2652

BATCH_RAW_INFO | 755,277,20 | 756,1440,1232 | 757,3707,3530 | 758,3692,3515 | 760,1163,1059 | 761,2708,2652

BATCH_RAW_INFO | 755,278,20 | 756,1441,1232 | 757,3708,3530 | 758,3693,3515 | 760,1164,1059 | 761,2709,2652

BATCH_RAW_INFO | 755,279,20 | 756,1442,1232 | 757,3709,3530 | 758,3694,3515 | 760,1165,1059 | 761,2710,2652

BATCH_RAW_INFO | 755,280,20 | 756,1443,1232 | 757,3710,3530 | 758,3695,3515 | 760,1166,1059 | 761,2711,2652

BATCH_RAW_INFO | 755,281,20 | 756,1444,1232 | 757,3711,3530 | 758,3696,3515 | 760,1167,1059

BATCH_RAW_INFO | 755,282,20 | 756,1445,1232 | 757,3712,3530 | 758,3697,3515 | 760,1168,1059

BATCH_RAW_INFO | 755,283,20 | 756,1446,1232 | 757,3713,3530 | 758,3698,3515 | 760,1169,1059

BATCH_RAW_INFO | 755,284,20 | 756,1447,1232 | 757,3714,3530 | 758,3699,3515 | 760,1170,1059

BATCH_RAW_INFO | 755,285,20 | 756,1448,1232 | 757,3715,3530 | 758,3700,3515 | 760,1171,1059

BATCH_RAW_INFO | 755,286,20 | 756,1449,1232 | 757,3716,3530 | 758,3701,3515 | 760,1172,1059

BATCH_RAW_INFO | 755,287,20 | 756,1450,1232 | 757,3717,3530 | 758,3702,3515 | 760,1173,1059

BATCH_RAW_INFO | 755,288,20 | 756,1451,1232 | 757,3718,3530 | 758,3703,3515 | 760,1174,1059

BATCH_RAW_INFO | 755,289,20 | 756,1452,1232 | 757,3719,3530 | 758,3704,3515 | 760,1175,1059

BATCH_RAW_INFO | 755,290,20 | 756,1453,1232 | 757,3720,3530 | 758,3705,3515 | 760,1176,1059

BATCH_RAW_INFO | 755,291,20 | 756,1454,1232 | 757,3721,3530 | 758,3706,3515 | 760,1177,1059

BATCH_RAW_INFO | 755,292,20 | 756,1455,1232 | 757,3722,3530 | 758,3707,3515 | 760,1178,1059

BATCH_RAW_INFO | 755,293,20 | 756,1456,1232 | 757,3723,3530 | 758,3708,3515 | 760,1179,1059

BATCH_RAW_INFO | 755,294,20 | 756,1457,1232 | 757,3724,3530 | 758,3709,3515 | 760,1180,1059

BATCH_RAW_INFO | 755,295,20 | 756,1458,1232 | 757,3725,3530 | 758,3710,3515 | 760,1181,1059

BATCH_RAW_INFO | 755,296,20 | 756,1459,1232 | 757,3726,3530 | 758,3711,3515 | 760,1182,1059

BATCH_RAW_INFO | 755,297,20 | 756,1460,1232 | 757,3727,3530 | 758,3712,3515 | 760,1183,1059

BATCH_RAW_INFO | 762,390,389

BATCH_RAW_INFO | 755,298,20 | 756,1461,1232 | 757,3728,3530 | 758,3713,3515 | 760,1184,1059 | 762,391,389

BATCH_RAW_INFO | 755,299,20 | 756,1462,1232 | 757,3729,3530 | 758,3714,3515 | 760,1185,1059 | 762,392,389

BATCH_RAW_INFO | 755,300,20 | 756,1463,1232 | 757,3730,3530 | 758,3715,3515 | 760,1186,1059 | 762,393,389

BATCH_RAW_INFO | 755,301,20 | 756,1464,1232 | 757,3731,3530 | 758,3716,3515 | 760,1187,1059 | 762,394,389

BATCH_RAW_INFO | 755,302,20 | 756,1465,1232 | 757,3732,3530 | 758,3717,3515 | 760,1188,1059 | 762,395,389

BATCH_RAW_INFO | 755,303,20 | 756,1466,1232 | 757,3733,3530 | 758,3718,3515 | 760,1189,1059 | 762,396,389

BATCH_RAW_INFO | 755,304,20 | 756,1467,1232 | 757,3734,3530 | 758,3719,3515 | 760,1190,1059 | 762,397,389

BATCH_RAW_INFO | 755,305,20 | 756,1468,1232 | 757,3735,3530 | 758,3720,3515 | 760,1191,1059 | 762,398,389

BATCH_RAW_INFO | 755,306,20 | 756,1469,1232 | 757,3736,3530 | 758,3721,3515 | 760,1192,1059 | 762,399,389

BATCH_RAW_INFO | 755,307,20 | 756,1470,1232 | 757,3737,3530 | 758,3722,3515 | 760,1193,1059 | 762,400,389

BATCH_RAW_INFO | 755,308,20 | 756,1471,1232 | 757,3738,3530 | 758,3723,3515 | 760,1194,1059 | 762,401,389

BATCH_RAW_INFO | 755,309,20 | 756,1472,1232 | 757,3739,3530 | 758,3724,3515 | 760,1195,1059 | 762,402,389

BATCH_RAW_INFO | 755,310,20 | 756,1473,1232 | 757,3740,3530 | 758,3725,3515 | 760,1196,1059 | 762,403,389

BATCH_RAW_INFO | 763,1529,1528

BATCH_RAW_INFO | 755,311,20 | 756,1474,1232 | 757,3741,3530 | 758,3726,3515 | 760,1197,1059 | 762,404,389 | 763,1530,1528

BATCH_RAW_INFO | 755,312,20 | 756,1475,1232 | 757,3742,3530 | 758,3727,3515 | 760,1198,1059 | 762,405,389 | 763,1531,1528

BATCH_RAW_INFO | 755,313,20 | 756,1476,1232 | 757,3743,3530 | 758,3728,3515 | 760,1199,1059 | 762,406,389 | 763,1532,1528

BATCH_RAW_INFO | 755,314,20 | 756,1477,1232 | 757,3744,3530 | 758,3729,3515 | 760,1200,1059 | 762,407,389 | 763,1533,1528

BATCH_RAW_INFO | 755,315,20 | 756,1478,1232 | 757,3745,3530 | 758,3730,3515 | 760,1201,1059 | 762,408,389 | 763,1534,1528

BATCH_RAW_INFO | 755,316,20 | 756,1479,1232 | 757,3746,3530 | 758,3731,3515 | 760,1202,1059 | 762,409,389 | 763,1535,1528

BATCH_RAW_INFO | 755,317,20 | 756,1480,1232 | 757,3747,3530 | 758,3732,3515 | 760,1203,1059 | 762,410,389 | 763,1536,1528

BATCH_RAW_INFO | 755,318,20 | 756,1481,1232 | 757,3748,3530 | 758,3733,3515 | 760,1204,1059 | 762,411,389 | 763,1537,1528

BATCH_RAW_INFO | 755,319,20 | 756,1482,1232 | 757,3749,3530 | 758,3734,3515 | 760,1205,1059 | 762,412,389 | 763,1538,1528

BATCH_RAW_INFO | 755,320,20 | 756,1483,1232 | 757,3750,3530 | 758,3735,3515 | 760,1206,1059 | 762,413,389 | 763,1539,1528

BATCH_RAW_INFO | 755,321,20 | 756,1484,1232 | 757,3751,3530 | 758,3736,3515 | 760,1207,1059 | 762,414,389 | 763,1540,1528

BATCH_RAW_INFO | 755,322,20 | 756,1485,1232 | 757,3752,3530 | 758,3737,3515 | 760,1208,1059 | 762,415,389 | 763,1541,1528

BATCH_RAW_INFO | 755,323,20 | 756,1486,1232 | 757,3753,3530 | 758,3738,3515 | 760,1209,1059 | 762,416,389 | 763,1542,1528

BATCH_RAW_INFO | 755,324,20 | 756,1487,1232 | 757,3754,3530 | 758,3739,3515 | 760,1210,1059 | 762,417,389 | 763,1543,1528

BATCH_RAW_INFO | 755,325,20 | 756,1488,1232 | 757,3755,3530 | 758,3740,3515 | 760,1211,1059 | 762,418,389 | 763,1544,1528

BATCH_RAW_INFO | 755,326,20 | 756,1489,1232 | 757,3756,3530 | 758,3741,3515 | 760,1212,1059 | 762,419,389 | 763,1545,1528

BATCH_RAW_INFO | 755,327,20 | 756,1490,1232 | 757,3757,3530 | 758,3742,3515 | 760,1213,1059 | 762,420,389 | 763,1546,1528

BATCH_RAW_INFO | 755,328,20 | 756,1491,1232 | 757,3758,3530 | 758,3743,3515 | 760,1214,1059 | 762,421,389 | 763,1547,1528

BATCH_RAW_INFO | 755,329,20 | 756,1492,1232 | 757,3759,3530 | 758,3744,3515 | 760,1215,1059 | 762,422,389 | 763,1548,1528

BATCH_RAW_INFO | 755,330,20 | 756,1493,1232 | 757,3760,3530 | 758,3745,3515 | 760,1216,1059 | 762,423,389 | 763,1549,1528

BATCH_RAW_INFO | 755,331,20 | 756,1494,1232 | 757,3761,3530 | 758,3746,3515 | 760,1217,1059 | 762,424,389 | 763,1550,1528

BATCH_RAW_INFO | 755,332,20 | 756,1495,1232 | 757,3762,3530 | 758,3747,3515 | 760,1218,1059 | 762,425,389 | 763,1551,1528

BATCH_RAW_INFO | 755,333,20 | 756,1496,1232 | 757,3763,3530 | 758,3748,3515 | 760,1219,1059 | 762,426,389 | 763,1552,1528

BATCH_RAW_INFO | 755,334,20 | 756,1497,1232 | 757,3764,3530 | 758,3749,3515 | 760,1220,1059 | 762,427,389 | 763,1553,1528

BATCH_RAW_INFO | 755,335,20 | 756,1498,1232 | 757,3765,3530 | 758,3750,3515 | 760,1221,1059 | 762,428,389 | 763,1554,1528

BATCH_RAW_INFO | 755,336,20 | 756,1499,1232 | 757,3766,3530 | 758,3751,3515 | 760,1222,1059 | 762,429,389 | 763,1555,1528

BATCH_RAW_INFO | 755,337,20 | 756,1500,1232 | 757,3767,3530 | 758,3752,3515 | 760,1223,1059 | 762,430,389 | 763,1556,1528

BATCH_RAW_INFO | 755,338,20 | 756,1501,1232 | 757,3768,3530 | 758,3753,3515 | 760,1224,1059 | 762,431,389 | 763,1557,1528

BATCH_RAW_INFO | 755,339,20 | 756,1502,1232 | 757,3769,3530 | 758,3754,3515 | 760,1225,1059 | 762,432,389 | 763,1558,1528

BATCH_RAW_INFO | 755,340,20 | 756,1503,1232 | 757,3770,3530 | 758,3755,3515 | 760,1226,1059 | 762,433,389 | 763,1559,1528

BATCH_RAW_INFO | 755,341,20 | 756,1504,1232 | 757,3771,3530 | 758,3756,3515 | 760,1227,1059 | 762,434,389 | 763,1560,1528

BATCH_RAW_INFO | 755,342,20 | 756,1505,1232 | 757,3772,3530 | 758,3757,3515 | 760,1228,1059 | 762,435,389 | 763,1561,1528

BATCH_RAW_INFO | 755,343,20 | 756,1506,1232 | 757,3773,3530 | 758,3758,3515 | 760,1229,1059 | 762,436,389 | 763,1562,1528

BATCH_RAW_INFO | 755,344,20 | 756,1507,1232 | 757,3774,3530 | 758,3759,3515 | 760,1230,1059 | 762,437,389 | 763,1563,1528

BATCH_RAW_INFO | 755,345,20 | 756,1508,1232 | 757,3775,3530 | 758,3760,3515 | 760,1231,1059 | 762,438,389 | 763,1564,1528

BATCH_RAW_INFO | 755,346,20 | 756,1509,1232 | 757,3776,3530 | 758,3761,3515 | 760,1232,1059 | 762,439,389 | 763,1565,1528

BATCH_RAW_INFO | 755,347,20 | 756,1510,1232 | 757,3777,3530 | 758,3762,3515 | 760,1233,1059 | 762,440,389 | 763,1566,1528

BATCH_RAW_INFO | 755,348,20 | 756,1511,1232 | 757,3778,3530 | 758,3763,3515 | 760,1234,1059 | 762,441,389 | 763,1567,1528

BATCH_RAW_INFO | 755,349,20 | 756,1512,1232 | 757,3779,3530 | 758,3764,3515 | 760,1235,1059 | 762,442,389 | 763,1568,1528

BATCH_RAW_INFO | 755,350,20 | 756,1513,1232 | 757,3780,3530 | 758,3765,3515 | 760,1236,1059 | 762,443,389 | 763,1569,1528

BATCH_RAW_INFO | 755,351,20 | 756,1514,1232 | 757,3781,3530 | 758,3766,3515 | 760,1237,1059 | 762,444,389 | 763,1570,1528

BATCH_RAW_INFO | 755,352,20 | 756,1515,1232 | 757,3782,3530 | 758,3767,3515 | 760,1238,1059 | 762,445,389 | 763,1571,1528

BATCH_RAW_INFO | 755,353,20 | 756,1516,1232 | 757,3783,3530 | 758,3768,3515 | 760,1239,1059 | 762,446,389 | 763,1572,1528

BATCH_RAW_INFO | 755,354,20 | 756,1517,1232 | 757,3784,3530 | 758,3769,3515 | 760,1240,1059 | 762,447,389 | 763,1573,1528

BATCH_RAW_INFO | 764,3734,3733

BATCH_RAW_INFO | 755,355,20 | 756,1518,1232 | 757,3785,3530 | 758,3770,3515 | 760,1241,1059 | 762,448,389 | 763,1574,1528 | 764,3735,3733

BATCH_RAW_INFO | 755,356,20 | 756,1519,1232 | 757,3786,3530 | 758,3771,3515 | 760,1242,1059 | 762,449,389 | 763,1575,1528 | 764,3736,3733

BATCH_RAW_INFO | 755,357,20 | 756,1520,1232 | 757,3787,3530 | 758,3772,3515 | 760,1243,1059 | 762,450,389 | 763,1576,1528 | 764,3737,3733

BATCH_RAW_INFO | 755,358,20 | 756,1521,1232 | 757,3788,3530 | 758,3773,3515 | 760,1244,1059 | 762,451,389 | 763,1577,1528 | 764,3738,3733

BATCH_RAW_INFO | 755,359,20 | 756,1522,1232 | 757,3789,3530 | 758,3774,3515 | 760,1245,1059 | 762,452,389 | 763,1578,1528 | 764,3739,3733

BATCH_RAW_INFO | 755,360,20 | 756,1523,1232 | 757,3790,3530 | 758,3775,3515 | 760,1246,1059 | 762,453,389 | 763,1579,1528 | 764,3740,3733

BATCH_RAW_INFO | 755,361,20 | 756,1524,1232 | 757,3791,3530 | 758,3776,3515 | 760,1247,1059 | 762,454,389 | 763,1580,1528 | 764,3741,3733

BATCH_RAW_INFO | 755,362,20 | 756,1525,1232 | 757,3792,3530 | 758,3777,3515 | 760,1248,1059 | 762,455,389 | 763,1581,1528 | 764,3742,3733

BATCH_RAW_INFO | 755,363,20 | 756,1526,1232 | 757,3793,3530 | 758,3778,3515 | 760,1249,1059 | 762,456,389 | 763,1582,1528 | 764,3743,3733

BATCH_RAW_INFO | 755,364,20 | 756,1527,1232 | 757,3794,3530 | 758,3779,3515 | 760,1250,1059 | 762,457,389 | 763,1583,1528 | 764,3744,3733

BATCH_RAW_INFO | 755,365,20 | 756,1528,1232 | 757,3795,3530 | 758,3780,3515 | 760,1251,1059 | 762,458,389 | 763,1584,1528 | 764,3745,3733

BATCH_RAW_INFO | 755,366,20 | 756,1529,1232 | 757,3796,3530 | 758,3781,3515 | 760,1252,1059 | 762,459,389 | 763,1585,1528 | 764,3746,3733

BATCH_RAW_INFO | 755,367,20 | 756,1530,1232 | 757,3797,3530 | 758,3782,3515 | 760,1253,1059 | 762,460,389 | 763,1586,1528 | 764,3747,3733

BATCH_RAW_INFO | 755,368,20 | 756,1531,1232 | 757,3798,3530 | 758,3783,3515 | 760,1254,1059 | 762,461,389 | 763,1587,1528 | 764,3748,3733

BATCH_RAW_INFO | 755,369,20 | 756,1532,1232 | 757,3799,3530 | 758,3784,3515 | 760,1255,1059 | 762,462,389 | 763,1588,1528 | 764,3749,3733

BATCH_RAW_INFO | 755,370,20 | 756,1533,1232 | 757,3800,3530 | 758,3785,3515 | 760,1256,1059 | 762,463,389 | 763,1589,1528 | 764,3750,3733

BATCH_RAW_INFO | 755,371,20 | 756,1534,1232 | 757,3801,3530 | 758,3786,3515 | 760,1257,1059 | 762,464,389 | 763,1590,1528 | 764,3751,3733

BATCH_RAW_INFO | 755,372,20 | 756,1535,1232 | 757,3802,3530 | 758,3787,3515 | 760,1258,1059 | 762,465,389 | 763,1591,1528 | 764,3752,3733

BATCH_RAW_INFO | 755,373,20 | 756,1536,1232 | 757,3803,3530 | 758,3788,3515 | 760,1259,1059 | 762,466,389 | 763,1592,1528 | 764,3753,3733

BATCH_RAW_INFO | 755,374,20 | 756,1537,1232 | 757,3804,3530 | 758,3789,3515 | 760,1260,1059 | 762,467,389 | 763,1593,1528 | 764,3754,3733

BATCH_RAW_INFO | 755,375,20 | 756,1538,1232 | 757,3805,3530 | 758,3790,3515 | 760,1261,1059 | 762,468,389 | 763,1594,1528 | 764,3755,3733

BATCH_RAW_INFO | 755,376,20 | 756,1539,1232 | 757,3806,3530 | 758,3791,3515 | 760,1262,1059 | 762,469,389 | 763,1595,1528 | 764,3756,3733

BATCH_RAW_INFO | 755,377,20 | 756,1540,1232 | 757,3807,3530 | 758,3792,3515 | 760,1263,1059 | 762,470,389 | 763,1596,1528 | 764,3757,3733

BATCH_RAW_INFO | 755,378,20 | 756,1541,1232 | 757,3808,3530 | 758,3793,3515 | 760,1264,1059 | 762,471,389 | 763,1597,1528 | 764,3758,3733

BATCH_RAW_INFO | 755,379,20 | 756,1542,1232 | 757,3809,3530 | 758,3794,3515 | 760,1265,1059 | 762,472,389 | 763,1598,1528 | 764,3759,3733

BATCH_RAW_INFO | 755,380,20 | 756,1543,1232 | 757,3810,3530 | 758,3795,3515 | 760,1266,1059 | 762,473,389 | 763,1599,1528 | 764,3760,3733

BATCH_RAW_INFO | 755,381,20 | 756,1544,1232 | 757,3811,3530 | 758,3796,3515 | 760,1267,1059 | 762,474,389 | 763,1600,1528 | 764,3761,3733

BATCH_RAW_INFO | 755,382,20 | 756,1545,1232 | 757,3812,3530 | 758,3797,3515 | 760,1268,1059 | 762,475,389 | 763,1601,1528 | 764,3762,3733

BATCH_RAW_INFO | 755,383,20 | 756,1546,1232 | 757,3813,3530 | 758,3798,3515 | 760,1269,1059 | 762,476,389 | 763,1602,1528 | 764,3763,3733

BATCH_RAW_INFO | 755,384,20 | 756,1547,1232 | 757,3814,3530 | 758,3799,3515 | 760,1270,1059 | 762,477,389 | 763,1603,1528 | 764,3764,3733

BATCH_RAW_INFO | 755,385,20 | 756,1548,1232 | 757,3815,3530 | 758,3800,3515 | 760,1271,1059 | 762,478,389 | 763,1604,1528 | 764,3765,3733

BATCH_RAW_INFO | 755,386,20 | 756,1549,1232 | 757,3816,3530 | 758,3801,3515 | 760,1272,1059 | 762,479,389 | 763,1605,1528 | 764,3766,3733

BATCH_RAW_INFO | 755,387,20 | 756,1550,1232 | 757,3817,3530 | 758,3802,3515 | 760,1273,1059 | 762,480,389 | 763,1606,1528 | 764,3767,3733

BATCH_RAW_INFO | 755,388,20 | 756,1551,1232 | 757,3818,3530 | 758,3803,3515 | 760,1274,1059 | 762,481,389 | 763,1607,1528 | 764,3768,3733

BATCH_RAW_INFO | 755,389,20 | 756,1552,1232 | 757,3819,3530 | 758,3804,3515 | 760,1275,1059 | 762,482,389 | 763,1608,1528 | 764,3769,3733

BATCH_RAW_INFO | 755,390,20 | 756,1553,1232 | 757,3820,3530 | 758,3805,3515 | 760,1276,1059 | 762,483,389 | 763,1609,1528 | 764,3770,3733

BATCH_RAW_INFO | 755,391,20 | 756,1554,1232 | 757,3821,3530 | 758,3806,3515 | 760,1277,1059 | 762,484,389 | 763,1610,1528 | 764,3771,3733

BATCH_RAW_INFO | 755,392,20 | 756,1555,1232 | 757,3822,3530 | 758,3807,3515 | 760,1278,1059 | 762,485,389 | 763,1611,1528 | 764,3772,3733

BATCH_RAW_INFO | 755,393,20 | 756,1556,1232 | 757,3823,3530 | 758,3808,3515 | 760,1279,1059 | 762,486,389 | 763,1612,1528 | 764,3773,3733

BATCH_RAW_INFO | 755,394,20 | 756,1557,1232 | 757,3824,3530 | 758,3809,3515 | 760,1280,1059 | 762,487,389 | 763,1613,1528 | 764,3774,3733

BATCH_RAW_INFO | 755,395,20 | 756,1558,1232 | 757,3825,3530 | 758,3810,3515 | 760,1281,1059 | 762,488,389 | 763,1614,1528 | 764,3775,3733

BATCH_RAW_INFO | 755,396,20 | 756,1559,1232 | 757,3826,3530 | 758,3811,3515 | 760,1282,1059 | 762,489,389 | 763,1615,1528 | 764,3776,3733

BATCH_RAW_INFO | 755,397,20 | 756,1560,1232 | 757,3827,3530 | 758,3812,3515 | 760,1283,1059 | 762,490,389 | 763,1616,1528 | 764,3777,3733

BATCH_RAW_INFO | 755,398,20 | 756,1561,1232 | 757,3828,3530 | 758,3813,3515 | 760,1284,1059 | 762,491,389 | 763,1617,1528 | 764,3778,3733

BATCH_RAW_INFO | 755,399,20 | 756,1562,1232 | 757,3829,3530 | 758,3814,3515 | 760,1285,1059 | 762,492,389 | 763,1618,1528 | 764,3779,3733

BATCH_RAW_INFO | 756,1563,1232 | 757,3830,3530 | 758,3815,3515 | 760,1286,1059 | 762,493,389 | 763,1619,1528 | 764,3780,3733

BATCH_RAW_INFO | 756,1564,1232 | 757,3831,3530 | 758,3816,3515 | 760,1287,1059 | 762,494,389 | 763,1620,1528 | 764,3781,3733

BATCH_RAW_INFO | 756,1565,1232 | 757,3832,3530 | 758,3817,3515 | 760,1288,1059 | 762,495,389 | 763,1621,1528 | 764,3782,3733

BATCH_RAW_INFO | 756,1566,1232 | 757,3833,3530 | 758,3818,3515 | 760,1289,1059 | 762,496,389 | 763,1622,1528 | 764,3783,3733

BATCH_RAW_INFO | 756,1567,1232 | 757,3834,3530 | 758,3819,3515 | 760,1290,1059 | 762,497,389 | 763,1623,1528 | 764,3784,3733

BATCH_RAW_INFO | 756,1568,1232 | 757,3835,3530 | 758,3820,3515 | 760,1291,1059 | 762,498,389 | 763,1624,1528 | 764,3785,3733

BATCH_RAW_INFO | 756,1569,1232 | 757,3836,3530 | 758,3821,3515 | 760,1292,1059 | 762,499,389 | 763,1625,1528 | 764,3786,3733

BATCH_RAW_INFO | 756,1570,1232 | 757,3837,3530 | 758,3822,3515 | 760,1293,1059 | 762,500,389 | 763,1626,1528 | 764,3787,3733

BATCH_RAW_INFO | 756,1571,1232 | 757,3838,3530 | 758,3823,3515 | 760,1294,1059 | 762,501,389 | 763,1627,1528 | 764,3788,3733

BATCH_RAW_INFO | 756,1572,1232 | 757,3839,3530 | 758,3824,3515 | 760,1295,1059 | 762,502,389 | 763,1628,1528 | 764,3789,3733

BATCH_RAW_INFO | 756,1573,1232 | 757,3840,3530 | 758,3825,3515 | 760,1296,1059 | 762,503,389 | 763,1629,1528 | 764,3790,3733

BATCH_RAW_INFO | 756,1574,1232 | 757,3841,3530 | 758,3826,3515 | 760,1297,1059 | 762,504,389 | 763,1630,1528 | 764,3791,3733

BATCH_RAW_INFO | 756,1575,1232 | 757,3842,3530 | 758,3827,3515 | 760,1298,1059 | 762,505,389 | 763,1631,1528 | 764,3792,3733

BATCH_RAW_INFO | 756,1576,1232 | 757,3843,3530 | 758,3828,3515 | 760,1299,1059 | 762,506,389 | 763,1632,1528 | 764,3793,3733

BATCH_RAW_INFO | 756,1577,1232 | 757,3844,3530 | 758,3829,3515 | 760,1300,1059 | 762,507,389 | 763,1633,1528 | 764,3794,3733

BATCH_RAW_INFO | 756,1578,1232 | 757,3845,3530 | 758,3830,3515 | 760,1301,1059 | 762,508,389 | 763,1634,1528 | 764,3795,3733

BATCH_RAW_INFO | 756,1579,1232 | 757,3846,3530 | 758,3831,3515 | 760,1302,1059 | 762,509,389 | 763,1635,1528 | 764,3796,3733

BATCH_RAW_INFO | 756,1580,1232 | 757,3847,3530 | 758,3832,3515 | 760,1303,1059 | 762,510,389 | 763,1636,1528 | 764,3797,3733

BATCH_RAW_INFO | 756,1581,1232 | 757,3848,3530 | 758,3833,3515 | 760,1304,1059 | 762,511,389 | 763,1637,1528 | 764,3798,3733

BATCH_RAW_INFO | 756,1582,1232 | 757,3849,3530 | 758,3834,3515 | 760,1305,1059 | 762,512,389 | 763,1638,1528 | 764,3799,3733

BATCH_RAW_INFO | 756,1583,1232 | 757,3850,3530 | 758,3835,3515 | 760,1306,1059 | 762,513,389 | 763,1639,1528 | 764,3800,3733

BATCH_RAW_INFO | 756,1584,1232 | 757,3851,3530 | 758,3836,3515 | 760,1307,1059 | 762,514,389 | 763,1640,1528 | 764,3801,3733

BATCH_RAW_INFO | 756,1585,1232 | 757,3852,3530 | 758,3837,3515 | 760,1308,1059 | 762,515,389 | 763,1641,1528 | 764,3802,3733

BATCH_RAW_INFO | 756,1586,1232 | 757,3853,3530 | 758,3838,3515 | 760,1309,1059 | 762,516,389 | 763,1642,1528 | 764,3803,3733

BATCH_RAW_INFO | 756,1587,1232 | 757,3854,3530 | 758,3839,3515 | 760,1310,1059 | 762,517,389 | 763,1643,1528 | 764,3804,3733

BATCH_RAW_INFO | 756,1588,1232 | 757,3855,3530 | 758,3840,3515 | 760,1311,1059 | 762,518,389 | 763,1644,1528 | 764,3805,3733

BATCH_RAW_INFO | 756,1589,1232 | 757,3856,3530 | 758,3841,3515 | 760,1312,1059 | 762,519,389 | 763,1645,1528 | 764,3806,3733

BATCH_RAW_INFO | 756,1590,1232 | 757,3857,3530 | 758,3842,3515 | 760,1313,1059 | 762,520,389 | 763,1646,1528 | 764,3807,3733

BATCH_RAW_INFO | 756,1591,1232 | 757,3858,3530 | 758,3843,3515 | 760,1314,1059 | 762,521,389 | 763,1647,1528 | 764,3808,3733

BATCH_RAW_INFO | 756,1592,1232 | 757,3859,3530 | 758,3844,3515 | 760,1315,1059 | 762,522,389 | 763,1648,1528 | 764,3809,3733

BATCH_RAW_INFO | 756,1593,1232 | 757,3860,3530 | 758,3845,3515 | 760,1316,1059 | 762,523,389 | 763,1649,1528 | 764,3810,3733

BATCH_RAW_INFO | 756,1594,1232 | 757,3861,3530 | 758,3846,3515 | 760,1317,1059 | 762,524,389 | 763,1650,1528 | 764,3811,3733

BATCH_RAW_INFO | 756,1595,1232 | 757,3862,3530 | 758,3847,3515 | 760,1318,1059 | 762,525,389 | 763,1651,1528 | 764,3812,3733

BATCH_RAW_INFO | 756,1596,1232 | 757,3863,3530 | 758,3848,3515 | 760,1319,1059 | 762,526,389 | 763,1652,1528 | 764,3813,3733

BATCH_RAW_INFO | 756,1597,1232 | 757,3864,3530 | 758,3849,3515 | 760,1320,1059 | 762,527,389 | 763,1653,1528 | 764,3814,3733

BATCH_RAW_INFO | 756,1598,1232 | 757,3865,3530 | 758,3850,3515 | 760,1321,1059 | 762,528,389 | 763,1654,1528 | 764,3815,3733

BATCH_RAW_INFO | 756,1599,1232 | 757,3866,3530 | 758,3851,3515 | 760,1322,1059 | 762,529,389 | 763,1655,1528 | 764,3816,3733

BATCH_RAW_INFO | 756,1600,1232 | 757,3867,3530 | 758,3852,3515 | 760,1323,1059 | 762,530,389 | 763,1656,1528 | 764,3817,3733

BATCH_RAW_INFO | 756,1601,1232 | 757,3868,3530 | 758,3853,3515 | 760,1324,1059 | 762,531,389 | 763,1657,1528 | 764,3818,3733

BATCH_RAW_INFO | 756,1602,1232 | 757,3869,3530 | 758,3854,3515 | 760,1325,1059 | 762,532,389 | 763,1658,1528 | 764,3819,3733

BATCH_RAW_INFO | 756,1603,1232 | 757,3870,3530 | 758,3855,3515 | 760,1326,1059 | 762,533,389 | 763,1659,1528 | 764,3820,3733

BATCH_RAW_INFO | 756,1604,1232 | 757,3871,3530 | 758,3856,3515 | 760,1327,1059 | 762,534,389 | 763,1660,1528 | 764,3821,3733

BATCH_RAW_INFO | 756,1605,1232 | 757,3872,3530 | 758,3857,3515 | 760,1328,1059 | 762,535,389 | 763,1661,1528 | 764,3822,3733

BATCH_RAW_INFO | 756,1606,1232 | 757,3873,3530 | 758,3858,3515 | 760,1329,1059 | 762,536,389 | 763,1662,1528 | 764,3823,3733

BATCH_RAW_INFO | 756,1607,1232 | 757,3874,3530 | 758,3859,3515 | 760,1330,1059 | 762,537,389 | 763,1663,1528 | 764,3824,3733

BATCH_RAW_INFO | 756,1608,1232 | 757,3875,3530 | 758,3860,3515 | 760,1331,1059 | 762,538,389 | 763,1664,1528 | 764,3825,3733

BATCH_RAW_INFO | 756,1609,1232 | 757,3876,3530 | 758,3861,3515 | 760,1332,1059 | 762,539,389 | 763,1665,1528 | 764,3826,3733

BATCH_RAW_INFO | 756,1610,1232 | 757,3877,3530 | 758,3862,3515 | 760,1333,1059 | 762,540,389 | 763,1666,1528 | 764,3827,3733

BATCH_RAW_INFO | 756,1611,1232 | 757,3878,3530 | 758,3863,3515 | 760,1334,1059 | 762,541,389 | 763,1667,1528 | 764,3828,3733

BATCH_RAW_INFO | 756,1612,1232 | 757,3879,3530 | 758,3864,3515 | 760,1335,1059 | 762,542,389 | 763,1668,1528 | 764,3829,3733

BATCH_RAW_INFO | 756,1613,1232 | 757,3880,3530 | 758,3865,3515 | 760,1336,1059 | 762,543,389 | 763,1669,1528 | 764,3830,3733

BATCH_RAW_INFO | 756,1614,1232 | 757,3881,3530 | 758,3866,3515 | 760,1337,1059 | 762,544,389 | 763,1670,1528 | 764,3831,3733

BATCH_RAW_INFO | 756,1615,1232 | 757,3882,3530 | 758,3867,3515 | 760,1338,1059 | 762,545,389 | 763,1671,1528 | 764,3832,3733

BATCH_RAW_INFO | 756,1616,1232 | 757,3883,3530 | 758,3868,3515 | 760,1339,1059 | 762,546,389 | 763,1672,1528 | 764,3833,3733

BATCH_RAW_INFO | 756,1617,1232 | 757,3884,3530 | 758,3869,3515 | 760,1340,1059 | 762,547,389 | 763,1673,1528 | 764,3834,3733

BATCH_RAW_INFO | 756,1618,1232 | 757,3885,3530 | 758,3870,3515 | 760,1341,1059 | 762,548,389 | 763,1674,1528 | 764,3835,3733

BATCH_RAW_INFO | 756,1619,1232 | 757,3886,3530 | 758,3871,3515 | 760,1342,1059 | 762,549,389 | 763,1675,1528 | 764,3836,3733

BATCH_RAW_INFO | 756,1620,1232 | 757,3887,3530 | 758,3872,3515 | 760,1343,1059 | 762,550,389 | 763,1676,1528 | 764,3837,3733

BATCH_RAW_INFO | 756,1621,1232 | 757,3888,3530 | 758,3873,3515 | 760,1344,1059 | 762,551,389 | 763,1677,1528 | 764,3838,3733

BATCH_RAW_INFO | 756,1622,1232 | 757,3889,3530 | 758,3874,3515 | 760,1345,1059 | 762,552,389 | 763,1678,1528 | 764,3839,3733

BATCH_RAW_INFO | 756,1623,1232 | 757,3890,3530 | 758,3875,3515 | 760,1346,1059 | 762,553,389 | 763,1679,1528 | 764,3840,3733

BATCH_RAW_INFO | 756,1624,1232 | 757,3891,3530 | 758,3876,3515 | 760,1347,1059 | 762,554,389 | 763,1680,1528 | 764,3841,3733

BATCH_RAW_INFO | 756,1625,1232 | 757,3892,3530 | 758,3877,3515 | 760,1348,1059 | 762,555,389 | 763,1681,1528 | 764,3842,3733

BATCH_RAW_INFO | 756,1626,1232 | 757,3893,3530 | 758,3878,3515 | 760,1349,1059 | 762,556,389 | 763,1682,1528 | 764,3843,3733

BATCH_RAW_INFO | 756,1627,1232 | 757,3894,3530 | 758,3879,3515 | 760,1350,1059 | 762,557,389 | 763,1683,1528 | 764,3844,3733

BATCH_RAW_INFO | 756,1628,1232 | 757,3895,3530 | 758,3880,3515 | 760,1351,1059 | 762,558,389 | 763,1684,1528 | 764,3845,3733

BATCH_RAW_INFO | 756,1629,1232 | 757,3896,3530 | 758,3881,3515 | 760,1352,1059 | 762,559,389 | 763,1685,1528 | 764,3846,3733

BATCH_RAW_INFO | 756,1630,1232 | 757,3897,3530 | 758,3882,3515 | 760,1353,1059 | 762,560,389 | 763,1686,1528 | 764,3847,3733

BATCH_RAW_INFO | 756,1631,1232 | 757,3898,3530 | 758,3883,3515 | 760,1354,1059 | 762,561,389 | 763,1687,1528 | 764,3848,3733

BATCH_RAW_INFO | 756,1632,1232 | 757,3899,3530 | 758,3884,3515 | 760,1355,1059 | 762,562,389 | 763,1688,1528 | 764,3849,3733

BATCH_RAW_INFO | 756,1633,1232 | 757,3900,3530 | 758,3885,3515 | 760,1356,1059 | 762,563,389 | 763,1689,1528 | 764,3850,3733

BATCH_RAW_INFO | 756,1634,1232 | 757,3901,3530 | 758,3886,3515 | 760,1357,1059 | 762,564,389 | 763,1690,1528 | 764,3851,3733

BATCH_RAW_INFO | 756,1635,1232 | 757,3902,3530 | 758,3887,3515 | 760,1358,1059 | 762,565,389 | 763,1691,1528 | 764,3852,3733

BATCH_RAW_INFO | 756,1636,1232 | 757,3903,3530 | 758,3888,3515 | 760,1359,1059 | 762,566,389 | 763,1692,1528 | 764,3853,3733

BATCH_RAW_INFO | 756,1637,1232 | 757,3904,3530 | 758,3889,3515 | 760,1360,1059 | 762,567,389 | 763,1693,1528 | 764,3854,3733

BATCH_RAW_INFO | 756,1638,1232 | 757,3905,3530 | 758,3890,3515 | 760,1361,1059 | 762,568,389 | 763,1694,1528 | 764,3855,3733

BATCH_RAW_INFO | 756,1639,1232 | 757,3906,3530 | 758,3891,3515 | 760,1362,1059 | 762,569,389 | 763,1695,1528 | 764,3856,3733

BATCH_RAW_INFO | 756,1640,1232 | 757,3907,3530 | 758,3892,3515 | 760,1363,1059 | 762,570,389 | 763,1696,1528 | 764,3857,3733

BATCH_RAW_INFO | 756,1641,1232 | 757,3908,3530 | 758,3893,3515 | 760,1364,1059 | 762,571,389 | 763,1697,1528 | 764,3858,3733

BATCH_RAW_INFO | 756,1642,1232 | 757,3909,3530 | 758,3894,3515 | 760,1365,1059 | 762,572,389 | 763,1698,1528 | 764,3859,3733

BATCH_RAW_INFO | 756,1643,1232 | 757,3910,3530 | 758,3895,3515 | 760,1366,1059 | 762,573,389 | 763,1699,1528 | 764,3860,3733

BATCH_RAW_INFO | 756,1644,1232 | 757,3911,3530 | 758,3896,3515 | 760,1367,1059 | 762,574,389 | 763,1700,1528 | 764,3861,3733

BATCH_RAW_INFO | 756,1645,1232 | 757,3912,3530 | 758,3897,3515 | 760,1368,1059 | 762,575,389 | 763,1701,1528 | 764,3862,3733

BATCH_RAW_INFO | 756,1646,1232 | 757,3913,3530 | 758,3898,3515 | 760,1369,1059 | 762,576,389 | 763,1702,1528 | 764,3863,3733

BATCH_RAW_INFO | 756,1647,1232 | 757,3914,3530 | 758,3899,3515 | 760,1370,1059 | 762,577,389 | 763,1703,1528 | 764,3864,3733

BATCH_RAW_INFO | 756,1648,1232 | 757,3915,3530 | 758,3900,3515 | 760,1371,1059 | 762,578,389 | 763,1704,1528 | 764,3865,3733

BATCH_RAW_INFO | 756,1649,1232 | 757,3916,3530 | 758,3901,3515 | 760,1372,1059 | 762,579,389 | 763,1705,1528 | 764,3866,3733

BATCH_RAW_INFO | 756,1650,1232 | 757,3917,3530 | 758,3902,3515 | 760,1373,1059 | 762,580,389 | 763,1706,1528 | 764,3867,3733

BATCH_RAW_INFO | 756,1651,1232 | 757,3918,3530 | 758,3903,3515 | 760,1374,1059 | 762,581,389 | 763,1707,1528 | 764,3868,3733

BATCH_RAW_INFO | 756,1652,1232 | 757,3919,3530 | 758,3904,3515 | 760,1375,1059 | 762,582,389 | 763,1708,1528 | 764,3869,3733

BATCH_RAW_INFO | 757,3920,3530 | 758,3905,3515 | 760,1376,1059 | 762,583,389 | 763,1709,1528 | 764,3870,3733

BATCH_RAW_INFO | 757,3921,3530 | 758,3906,3515 | 760,1377,1059 | 762,584,389 | 763,1710,1528 | 764,3871,3733

BATCH_RAW_INFO | 757,3922,3530 | 758,3907,3515 | 760,1378,1059 | 762,585,389 | 763,1711,1528 | 764,3872,3733

BATCH_RAW_INFO | 765,1264,1263

BATCH_RAW_INFO | 757,3923,3530 | 758,3908,3515 | 760,1379,1059 | 762,586,389 | 763,1712,1528 | 764,3873,3733 | 765,1265,1263

BATCH_RAW_INFO | 757,3924,3530 | 758,3909,3515 | 760,1380,1059 | 762,587,389 | 763,1713,1528 | 764,3874,3733 | 765,1266,1263

BATCH_RAW_INFO | 757,3925,3530 | 758,3910,3515 | 760,1381,1059 | 762,588,389 | 763,1714,1528 | 764,3875,3733 | 765,1267,1263

BATCH_RAW_INFO | 757,3926,3530 | 758,3911,3515 | 760,1382,1059 | 762,589,389 | 763,1715,1528 | 764,3876,3733 | 765,1268,1263

BATCH_RAW_INFO | 757,3927,3530 | 758,3912,3515 | 760,1383,1059 | 762,590,389 | 763,1716,1528 | 764,3877,3733 | 765,1269,1263

BATCH_RAW_INFO | 757,3928,3530 | 758,3913,3515 | 760,1384,1059 | 762,591,389 | 763,1717,1528 | 764,3878,3733 | 765,1270,1263

BATCH_RAW_INFO | 757,3929,3530 | 758,3914,3515 | 760,1385,1059 | 762,592,389 | 763,1718,1528 | 764,3879,3733 | 765,1271,1263

BATCH_RAW_INFO | 757,3930,3530 | 758,3915,3515 | 760,1386,1059 | 762,593,389 | 763,1719,1528 | 764,3880,3733 | 765,1272,1263

BATCH_RAW_INFO | 757,3931,3530 | 758,3916,3515 | 760,1387,1059 | 762,594,389 | 763,1720,1528 | 764,3881,3733 | 765,1273,1263

BATCH_RAW_INFO | 757,3932,3530 | 758,3917,3515 | 760,1388,1059 | 762,595,389 | 763,1721,1528 | 764,3882,3733 | 765,1274,1263

BATCH_RAW_INFO | 757,3933,3530 | 758,3918,3515 | 760,1389,1059 | 762,596,389 | 763,1722,1528 | 764,3883,3733 | 765,1275,1263

BATCH_RAW_INFO | 757,3934,3530 | 758,3919,3515 | 760,1390,1059 | 762,597,389 | 763,1723,1528 | 764,3884,3733 | 765,1276,1263

BATCH_RAW_INFO | 757,3935,3530 | 758,3920,3515 | 760,1391,1059 | 762,598,389 | 763,1724,1528 | 764,3885,3733 | 765,1277,1263

BATCH_RAW_INFO | 757,3936,3530 | 758,3921,3515 | 760,1392,1059 | 762,599,389 | 763,1725,1528 | 764,3886,3733 | 765,1278,1263

BATCH_RAW_INFO | 757,3937,3530 | 758,3922,3515 | 760,1393,1059 | 762,600,389 | 763,1726,1528 | 764,3887,3733 | 765,1279,1263

BATCH_RAW_INFO | 757,3938,3530 | 758,3923,3515 | 760,1394,1059 | 762,601,389 | 763,1727,1528 | 764,3888,3733 | 765,1280,1263

BATCH_RAW_INFO | 757,3939,3530 | 758,3924,3515 | 760,1395,1059 | 762,602,389 | 763,1728,1528 | 764,3889,3733 | 765,1281,1263

BATCH_RAW_INFO | 757,3940,3530 | 758,3925,3515 | 760,1396,1059 | 762,603,389 | 763,1729,1528 | 764,3890,3733 | 765,1282,1263

BATCH_RAW_INFO | 757,3941,3530 | 758,3926,3515 | 760,1397,1059 | 762,604,389 | 763,1730,1528 | 764,3891,3733 | 765,1283,1263

BATCH_RAW_INFO | 757,3942,3530 | 758,3927,3515 | 760,1398,1059 | 762,605,389 | 763,1731,1528 | 764,3892,3733 | 765,1284,1263

BATCH_RAW_INFO | 757,3943,3530 | 758,3928,3515 | 760,1399,1059 | 762,606,389 | 763,1732,1528 | 764,3893,3733 | 765,1285,1263

BATCH_RAW_INFO | 757,3944,3530 | 758,3929,3515 | 760,1400,1059 | 762,607,389 | 763,1733,1528 | 764,3894,3733 | 765,1286,1263

BATCH_RAW_INFO | 757,3945,3530 | 758,3930,3515 | 760,1401,1059 | 762,608,389 | 763,1734,1528 | 764,3895,3733 | 765,1287,1263

BATCH_RAW_INFO | 757,3946,3530 | 758,3931,3515 | 760,1402,1059 | 762,609,389 | 763,1735,1528 | 764,3896,3733 | 765,1288,1263

BATCH_RAW_INFO | 757,3947,3530 | 758,3932,3515 | 760,1403,1059 | 762,610,389 | 763,1736,1528 | 764,3897,3733 | 765,1289,1263

BATCH_RAW_INFO | 757,3948,3530 | 758,3933,3515 | 760,1404,1059 | 762,611,389 | 763,1737,1528 | 764,3898,3733 | 765,1290,1263

BATCH_RAW_INFO | 757,3949,3530 | 758,3934,3515 | 760,1405,1059 | 762,612,389 | 763,1738,1528 | 764,3899,3733 | 765,1291,1263

BATCH_RAW_INFO | 757,3950,3530 | 758,3935,3515 | 760,1406,1059 | 762,613,389 | 763,1739,1528 | 764,3900,3733 | 765,1292,1263

BATCH_RAW_INFO | 757,3951,3530 | 758,3936,3515 | 760,1407,1059 | 762,614,389 | 763,1740,1528 | 764,3901,3733 | 765,1293,1263

BATCH_RAW_INFO | 766,2274,2273

BATCH_RAW_INFO | 757,3952,3530 | 758,3937,3515 | 760,1408,1059 | 762,615,389 | 763,1741,1528 | 764,3902,3733 | 765,1294,1263 | 766,2275,2273

BATCH_RAW_INFO | 757,3953,3530 | 758,3938,3515 | 760,1409,1059 | 762,616,389 | 763,1742,1528 | 764,3903,3733 | 765,1295,1263 | 766,2276,2273

BATCH_RAW_INFO | 757,3954,3530 | 758,3939,3515 | 760,1410,1059 | 762,617,389 | 763,1743,1528 | 764,3904,3733 | 765,1296,1263 | 766,2277,2273

BATCH_RAW_INFO | 757,3955,3530 | 758,3940,3515 | 760,1411,1059 | 762,618,389 | 763,1744,1528 | 764,3905,3733 | 765,1297,1263 | 766,2278,2273

BATCH_RAW_INFO | 757,3956,3530 | 758,3941,3515 | 760,1412,1059 | 762,619,389 | 763,1745,1528 | 764,3906,3733 | 765,1298,1263 | 766,2279,2273

BATCH_RAW_INFO | 757,3957,3530 | 758,3942,3515 | 760,1413,1059 | 762,620,389 | 763,1746,1528 | 764,3907,3733 | 765,1299,1263 | 766,2280,2273

BATCH_RAW_INFO | 757,3958,3530 | 758,3943,3515 | 760,1414,1059 | 762,621,389 | 763,1747,1528 | 764,3908,3733 | 765,1300,1263 | 766,2281,2273

BATCH_RAW_INFO | 757,3959,3530 | 758,3944,3515 | 760,1415,1059 | 762,622,389 | 763,1748,1528 | 764,3909,3733 | 765,1301,1263 | 766,2282,2273

BATCH_RAW_INFO | 757,3960,3530 | 758,3945,3515 | 760,1416,1059 | 762,623,389 | 763,1749,1528 | 764,3910,3733 | 765,1302,1263 | 766,2283,2273

BATCH_RAW_INFO | 757,3961,3530 | 758,3946,3515 | 760,1417,1059 | 762,624,389 | 763,1750,1528 | 764,3911,3733 | 765,1303,1263 | 766,2284,2273

BATCH_RAW_INFO | 757,3962,3530 | 758,3947,3515 | 760,1418,1059 | 762,625,389 | 763,1751,1528 | 764,3912,3733 | 765,1304,1263 | 766,2285,2273

BATCH_RAW_INFO | 757,3963,3530 | 758,3948,3515 | 760,1419,1059 | 762,626,389 | 763,1752,1528 | 764,3913,3733 | 765,1305,1263 | 766,2286,2273

BATCH_RAW_INFO | 757,3964,3530 | 758,3949,3515 | 760,1420,1059 | 762,627,389 | 763,1753,1528 | 764,3914,3733 | 765,1306,1263 | 766,2287,2273

BATCH_RAW_INFO | 757,3965,3530 | 758,3950,3515 | 760,1421,1059 | 762,628,389 | 763,1754,1528 | 764,3915,3733 | 765,1307,1263 | 766,2288,2273

BATCH_RAW_INFO | 757,3966,3530 | 758,3951,3515 | 760,1422,1059 | 762,629,389 | 763,1755,1528 | 764,3916,3733 | 765,1308,1263 | 766,2289,2273

BATCH_RAW_INFO | 757,3967,3530 | 758,3952,3515 | 760,1423,1059 | 762,630,389 | 763,1756,1528 | 764,3917,3733 | 765,1309,1263 | 766,2290,2273

BATCH_RAW_INFO | 757,3968,3530 | 758,3953,3515 | 760,1424,1059 | 762,631,389 | 763,1757,1528 | 764,3918,3733 | 765,1310,1263 | 766,2291,2273

BATCH_RAW_INFO | 757,3969,3530 | 758,3954,3515 | 760,1425,1059 | 762,632,389 | 763,1758,1528 | 764,3919,3733 | 765,1311,1263 | 766,2292,2273

BATCH_RAW_INFO | 757,3970,3530 | 758,3955,3515 | 760,1426,1059 | 762,633,389 | 763,1759,1528 | 764,3920,3733 | 765,1312,1263 | 766,2293,2273

BATCH_RAW_INFO | 757,3971,3530 | 758,3956,3515 | 760,1427,1059 | 762,634,389 | 763,1760,1528 | 764,3921,3733 | 765,1313,1263 | 766,2294,2273

BATCH_RAW_INFO | 757,3972,3530 | 758,3957,3515 | 760,1428,1059 | 762,635,389 | 763,1761,1528 | 764,3922,3733 | 765,1314,1263 | 766,2295,2273

BATCH_RAW_INFO | 757,3973,3530 | 758,3958,3515 | 760,1429,1059 | 762,636,389 | 763,1762,1528 | 764,3923,3733 | 765,1315,1263 | 766,2296,2273

BATCH_RAW_INFO | 757,3974,3530 | 758,3959,3515 | 760,1430,1059 | 762,637,389 | 763,1763,1528 | 764,3924,3733 | 765,1316,1263 | 766,2297,2273

BATCH_RAW_INFO | 757,3975,3530 | 758,3960,3515 | 760,1431,1059 | 762,638,389 | 763,1764,1528 | 764,3925,3733 | 765,1317,1263 | 766,2298,2273

BATCH_RAW_INFO | 757,3976,3530 | 758,3961,3515 | 760,1432,1059 | 762,639,389 | 763,1765,1528 | 764,3926,3733 | 765,1318,1263 | 766,2299,2273

BATCH_RAW_INFO | 757,3977,3530 | 758,3962,3515 | 762,640,389 | 763,1766,1528 | 764,3927,3733 | 765,1319,1263 | 766,2300,2273

BATCH_RAW_INFO | 757,3978,3530 | 758,3963,3515 | 762,641,389 | 763,1767,1528 | 764,3928,3733 | 765,1320,1263 | 766,2301,2273

BATCH_RAW_INFO | 757,3979,3530 | 758,3964,3515 | 762,642,389 | 763,1768,1528 | 764,3929,3733 | 765,1321,1263 | 766,2302,2273

BATCH_RAW_INFO | 757,3980,3530 | 758,3965,3515 | 762,643,389 | 763,1769,1528 | 764,3930,3733 | 765,1322,1263 | 766,2303,2273

BATCH_RAW_INFO | 757,3981,3530 | 758,3966,3515 | 762,644,389 | 763,1770,1528 | 764,3931,3733 | 765,1323,1263 | 766,2304,2273

BATCH_RAW_INFO | 757,3982,3530 | 758,3967,3515 | 762,645,389 | 763,1771,1528 | 764,3932,3733 | 765,1324,1263 | 766,2305,2273

BATCH_RAW_INFO | 757,3983,3530 | 758,3968,3515 | 762,646,389 | 763,1772,1528 | 764,3933,3733 | 765,1325,1263 | 766,2306,2273

BATCH_RAW_INFO | 757,3984,3530 | 758,3969,3515 | 762,647,389 | 763,1773,1528 | 764,3934,3733 | 765,1326,1263 | 766,2307,2273

BATCH_RAW_INFO | 757,3985,3530 | 758,3970,3515 | 762,648,389 | 763,1774,1528 | 764,3935,3733 | 765,1327,1263 | 766,2308,2273

BATCH_RAW_INFO | 757,3986,3530 | 758,3971,3515 | 762,649,389 | 763,1775,1528 | 764,3936,3733 | 765,1328,1263 | 766,2309,2273

BATCH_RAW_INFO | 757,3987,3530 | 758,3972,3515 | 762,650,389 | 763,1776,1528 | 764,3937,3733 | 765,1329,1263 | 766,2310,2273

BATCH_RAW_INFO | 757,3988,3530 | 758,3973,3515 | 762,651,389 | 763,1777,1528 | 764,3938,3733 | 765,1330,1263 | 766,2311,2273

BATCH_RAW_INFO | 757,3989,3530 | 758,3974,3515 | 762,652,389 | 763,1778,1528 | 764,3939,3733 | 765,1331,1263 | 766,2312,2273

BATCH_RAW_INFO | 757,3990,3530 | 758,3975,3515 | 762,653,389 | 763,1779,1528 | 764,3940,3733 | 765,1332,1263 | 766,2313,2273

BATCH_RAW_INFO | 757,3991,3530 | 758,3976,3515 | 762,654,389 | 763,1780,1528 | 764,3941,3733 | 765,1333,1263 | 766,2314,2273

BATCH_RAW_INFO | 757,3992,3530 | 758,3977,3515 | 762,655,389 | 763,1781,1528 | 764,3942,3733 | 765,1334,1263 | 766,2315,2273

BATCH_RAW_INFO | 757,3993,3530 | 758,3978,3515 | 762,656,389 | 763,1782,1528 | 764,3943,3733 | 765,1335,1263 | 766,2316,2273

BATCH_RAW_INFO | 757,3994,3530 | 758,3979,3515 | 762,657,389 | 763,1783,1528 | 764,3944,3733 | 765,1336,1263 | 766,2317,2273

BATCH_RAW_INFO | 757,3995,3530 | 758,3980,3515 | 762,658,389 | 763,1784,1528 | 764,3945,3733 | 765,1337,1263 | 766,2318,2273

BATCH_RAW_INFO | 757,3996,3530 | 758,3981,3515 | 762,659,389 | 763,1785,1528 | 764,3946,3733 | 765,1338,1263 | 766,2319,2273

BATCH_RAW_INFO | 757,3997,3530 | 758,3982,3515 | 762,660,389 | 763,1786,1528 | 764,3947,3733 | 765,1339,1263 | 766,2320,2273

BATCH_RAW_INFO | 757,3998,3530 | 758,3983,3515 | 762,661,389 | 763,1787,1528 | 764,3948,3733 | 765,1340,1263 | 766,2321,2273

BATCH_RAW_INFO | 757,3999,3530 | 758,3984,3515 | 762,662,389 | 763,1788,1528 | 764,3949,3733 | 765,1341,1263 | 766,2322,2273

BATCH_RAW_INFO | 757,4000,3530 | 758,3985,3515 | 763,1789,1528 | 764,3950,3733 | 765,1342,1263 | 766,2323,2273

BATCH_RAW_INFO | 757,4001,3530 | 758,3986,3515 | 763,1790,1528 | 764,3951,3733 | 765,1343,1263 | 766,2324,2273

BATCH_RAW_INFO | 757,4002,3530 | 758,3987,3515 | 763,1791,1528 | 764,3952,3733 | 765,1344,1263 | 766,2325,2273

BATCH_RAW_INFO | 757,4003,3530 | 758,3988,3515 | 763,1792,1528 | 764,3953,3733 | 765,1345,1263 | 766,2326,2273

BATCH_RAW_INFO | 757,4004,3530 | 758,3989,3515 | 763,1793,1528 | 764,3954,3733 | 765,1346,1263 | 766,2327,2273

BATCH_RAW_INFO | 757,4005,3530 | 758,3990,3515 | 763,1794,1528 | 764,3955,3733 | 765,1347,1263 | 766,2328,2273

BATCH_RAW_INFO | 757,4006,3530 | 758,3991,3515 | 763,1795,1528 | 764,3956,3733 | 765,1348,1263 | 766,2329,2273

BATCH_RAW_INFO | 757,4007,3530 | 758,3992,3515 | 763,1796,1528 | 764,3957,3733 | 765,1349,1263 | 766,2330,2273

BATCH_RAW_INFO | 757,4008,3530 | 758,3993,3515 | 763,1797,1528 | 764,3958,3733 | 765,1350,1263 | 766,2331,2273

BATCH_RAW_INFO | 757,4009,3530 | 758,3994,3515 | 763,1798,1528 | 764,3959,3733 | 765,1351,1263 | 766,2332,2273

BATCH_RAW_INFO | 757,4010,3530 | 758,3995,3515 | 763,1799,1528 | 764,3960,3733 | 765,1352,1263 | 766,2333,2273

BATCH_RAW_INFO | 767,1757,1756

BATCH_RAW_INFO | 757,4011,3530 | 758,3996,3515 | 763,1800,1528 | 764,3961,3733 | 765,1353,1263 | 766,2334,2273 | 767,1758,1756

BATCH_RAW_INFO | 768,25,24

BATCH_RAW_INFO | 757,4012,3530 | 758,3997,3515 | 763,1801,1528 | 764,3962,3733 | 765,1354,1263 | 766,2335,2273 | 767,1759,1756 | 768,26,24

BATCH_RAW_INFO | 757,4013,3530 | 758,3998,3515 | 763,1802,1528 | 764,3963,3733 | 765,1355,1263 | 766,2336,2273 | 767,1760,1756 | 768,27,24

BATCH_RAW_INFO | 757,4014,3530 | 758,3999,3515 | 763,1803,1528 | 764,3964,3733 | 765,1356,1263 | 766,2337,2273 | 767,1761,1756 | 768,28,24

BATCH_RAW_INFO | 757,4015,3530 | 758,4000,3515 | 763,1804,1528 | 764,3965,3733 | 765,1357,1263 | 766,2338,2273 | 767,1762,1756 | 768,29,24

BATCH_RAW_INFO | 757,4016,3530 | 758,4001,3515 | 763,1805,1528 | 764,3966,3733 | 765,1358,1263 | 766,2339,2273 | 767,1763,1756 | 768,30,24

BATCH_RAW_INFO | 757,4017,3530 | 758,4002,3515 | 763,1806,1528 | 764,3967,3733 | 765,1359,1263 | 766,2340,2273 | 767,1764,1756 | 768,31,24

BATCH_RAW_INFO | 757,4018,3530 | 758,4003,3515 | 763,1807,1528 | 764,3968,3733 | 765,1360,1263 | 766,2341,2273 | 767,1765,1756 | 768,32,24

BATCH_RAW_INFO | 757,4019,3530 | 758,4004,3515 | 763,1808,1528 | 764,3969,3733 | 765,1361,1263 | 766,2342,2273 | 767,1766,1756 | 768,33,24

BATCH_RAW_INFO | 757,4020,3530 | 758,4005,3515 | 763,1809,1528 | 764,3970,3733 | 765,1362,1263 | 766,2343,2273 | 767,1767,1756 | 768,34,24

BATCH_RAW_INFO | 757,4021,3530 | 758,4006,3515 | 763,1810,1528 | 764,3971,3733 | 765,1363,1263 | 766,2344,2273 | 767,1768,1756 | 768,35,24

BATCH_RAW_INFO | 757,4022,3530 | 758,4007,3515 | 763,1811,1528 | 764,3972,3733 | 765,1364,1263 | 766,2345,2273 | 767,1769,1756 | 768,36,24

BATCH_RAW_INFO | 757,4023,3530 | 758,4008,3515 | 763,1812,1528 | 764,3973,3733 | 765,1365,1263 | 766,2346,2273 | 767,1770,1756 | 768,37,24

BATCH_RAW_INFO | 757,4024,3530 | 758,4009,3515 | 763,1813,1528 | 764,3974,3733 | 765,1366,1263 | 766,2347,2273 | 767,1771,1756 | 768,38,24

BATCH_RAW_INFO | 757,4025,3530 | 758,4010,3515 | 763,1814,1528 | 764,3975,3733 | 765,1367,1263 | 766,2348,2273 | 767,1772,1756 | 768,39,24

BATCH_RAW_INFO | 757,4026,3530 | 758,4011,3515 | 763,1815,1528 | 764,3976,3733 | 765,1368,1263 | 766,2349,2273 | 767,1773,1756 | 768,40,24

BATCH_RAW_INFO | 757,4027,3530 | 758,4012,3515 | 763,1816,1528 | 764,3977,3733 | 765,1369,1263 | 766,2350,2273 | 767,1774,1756 | 768,41,24

BATCH_RAW_INFO | 757,4028,3530 | 758,4013,3515 | 763,1817,1528 | 764,3978,3733 | 765,1370,1263 | 766,2351,2273 | 767,1775,1756 | 768,42,24

BATCH_RAW_INFO | 757,4029,3530 | 758,4014,3515 | 763,1818,1528 | 764,3979,3733 | 765,1371,1263 | 766,2352,2273 | 767,1776,1756 | 768,43,24

BATCH_RAW_INFO | 757,4030,3530 | 758,4015,3515 | 763,1819,1528 | 764,3980,3733 | 765,1372,1263 | 766,2353,2273 | 767,1777,1756 | 768,44,24

BATCH_RAW_INFO | 757,4031,3530 | 758,4016,3515 | 763,1820,1528 | 764,3981,3733 | 765,1373,1263 | 766,2354,2273 | 767,1778,1756 | 768,45,24

BATCH_RAW_INFO | 757,4032,3530 | 758,4017,3515 | 763,1821,1528 | 764,3982,3733 | 765,1374,1263 | 766,2355,2273 | 767,1779,1756 | 768,46,24

BATCH_RAW_INFO | 757,4033,3530 | 758,4018,3515 | 763,1822,1528 | 764,3983,3733 | 765,1375,1263 | 766,2356,2273 | 767,1780,1756 | 768,47,24

BATCH_RAW_INFO | 757,4034,3530 | 758,4019,3515 | 763,1823,1528 | 764,3984,3733 | 765,1376,1263 | 766,2357,2273 | 767,1781,1756 | 768,48,24

BATCH_RAW_INFO | 757,4035,3530 | 758,4020,3515 | 763,1824,1528 | 764,3985,3733 | 765,1377,1263 | 766,2358,2273 | 767,1782,1756 | 768,49,24

BATCH_RAW_INFO | 757,4036,3530 | 758,4021,3515 | 763,1825,1528 | 764,3986,3733 | 765,1378,1263 | 766,2359,2273 | 767,1783,1756 | 768,50,24

BATCH_RAW_INFO | 757,4037,3530 | 758,4022,3515 | 763,1826,1528 | 764,3987,3733 | 765,1379,1263 | 766,2360,2273 | 767,1784,1756 | 768,51,24

BATCH_RAW_INFO | 757,4038,3530 | 758,4023,3515 | 763,1827,1528 | 764,3988,3733 | 765,1380,1263 | 766,2361,2273 | 767,1785,1756 | 768,52,24

BATCH_RAW_INFO | 757,4039,3530 | 758,4024,3515 | 763,1828,1528 | 764,3989,3733 | 766,2362,2273 | 767,1786,1756 | 768,53,24

BATCH_RAW_INFO | 757,4040,3530 | 758,4025,3515 | 763,1829,1528 | 764,3990,3733 | 766,2363,2273 | 767,1787,1756 | 768,54,24

BATCH_RAW_INFO | 757,4041,3530 | 758,4026,3515 | 763,1830,1528 | 764,3991,3733 | 766,2364,2273 | 767,1788,1756 | 768,55,24

BATCH_RAW_INFO | 757,4042,3530 | 758,4027,3515 | 763,1831,1528 | 764,3992,3733 | 766,2365,2273 | 767,1789,1756 | 768,56,24

BATCH_RAW_INFO | 757,4043,3530 | 758,4028,3515 | 763,1832,1528 | 764,3993,3733 | 766,2366,2273 | 767,1790,1756 | 768,57,24

BATCH_RAW_INFO | 757,4044,3530 | 758,4029,3515 | 763,1833,1528 | 764,3994,3733 | 766,2367,2273 | 767,1791,1756 | 768,58,24

BATCH_RAW_INFO | 757,4045,3530 | 758,4030,3515 | 763,1834,1528 | 764,3995,3733 | 766,2368,2273 | 767,1792,1756 | 768,59,24

BATCH_RAW_INFO | 757,4046,3530 | 758,4031,3515 | 763,1835,1528 | 764,3996,3733 | 766,2369,2273 | 767,1793,1756 | 768,60,24

BATCH_RAW_INFO | 757,4047,3530 | 758,4032,3515 | 763,1836,1528 | 764,3997,3733 | 766,2370,2273 | 767,1794,1756 | 768,61,24

BATCH_RAW_INFO | 757,4048,3530 | 758,4033,3515 | 763,1837,1528 | 764,3998,3733 | 766,2371,2273 | 767,1795,1756 | 768,62,24

BATCH_RAW_INFO | 757,4049,3530 | 758,4034,3515 | 763,1838,1528 | 764,3999,3733 | 766,2372,2273 | 767,1796,1756 | 768,63,24

BATCH_RAW_INFO | 757,4050,3530 | 758,4035,3515 | 763,1839,1528 | 764,4000,3733 | 766,2373,2273 | 767,1797,1756 | 768,64,24

BATCH_RAW_INFO | 757,4051,3530 | 758,4036,3515 | 763,1840,1528 | 764,4001,3733 | 766,2374,2273 | 767,1798,1756 | 768,65,24

BATCH_RAW_INFO | 757,4052,3530 | 758,4037,3515 | 763,1841,1528 | 764,4002,3733 | 766,2375,2273 | 767,1799,1756 | 768,66,24

BATCH_RAW_INFO | 757,4053,3530 | 758,4038,3515 | 763,1842,1528 | 764,4003,3733 | 766,2376,2273 | 767,1800,1756 | 768,67,24

BATCH_RAW_INFO | 757,4054,3530 | 758,4039,3515 | 763,1843,1528 | 764,4004,3733 | 766,2377,2273 | 767,1801,1756 | 768,68,24

BATCH_RAW_INFO | 757,4055,3530 | 758,4040,3515 | 763,1844,1528 | 764,4005,3733 | 766,2378,2273 | 767,1802,1756 | 768,69,24

BATCH_RAW_INFO | 757,4056,3530 | 758,4041,3515 | 763,1845,1528 | 764,4006,3733 | 766,2379,2273 | 767,1803,1756 | 768,70,24

BATCH_RAW_INFO | 757,4057,3530 | 758,4042,3515 | 763,1846,1528 | 764,4007,3733 | 766,2380,2273 | 767,1804,1756 | 768,71,24

BATCH_RAW_INFO | 757,4058,3530 | 758,4043,3515 | 763,1847,1528 | 764,4008,3733 | 766,2381,2273 | 767,1805,1756 | 768,72,24

BATCH_RAW_INFO | 757,4059,3530 | 758,4044,3515 | 763,1848,1528 | 764,4009,3733 | 766,2382,2273 | 767,1806,1756 | 768,73,24

BATCH_RAW_INFO | 757,4060,3530 | 758,4045,3515 | 763,1849,1528 | 764,4010,3733 | 766,2383,2273 | 767,1807,1756 | 768,74,24

BATCH_RAW_INFO | 757,4061,3530 | 758,4046,3515 | 763,1850,1528 | 764,4011,3733 | 766,2384,2273 | 767,1808,1756 | 768,75,24

BATCH_RAW_INFO | 757,4062,3530 | 758,4047,3515 | 763,1851,1528 | 764,4012,3733 | 766,2385,2273 | 767,1809,1756 | 768,76,24

BATCH_RAW_INFO | 757,4063,3530 | 758,4048,3515 | 763,1852,1528 | 764,4013,3733 | 766,2386,2273 | 767,1810,1756 | 768,77,24

BATCH_RAW_INFO | 757,4064,3530 | 758,4049,3515 | 763,1853,1528 | 764,4014,3733 | 766,2387,2273 | 767,1811,1756 | 768,78,24

BATCH_RAW_INFO | 757,4065,3530 | 758,4050,3515 | 763,1854,1528 | 764,4015,3733 | 766,2388,2273 | 767,1812,1756 | 768,79,24

BATCH_RAW_INFO | 757,4066,3530 | 758,4051,3515 | 763,1855,1528 | 764,4016,3733 | 766,2389,2273 | 767,1813,1756 | 768,80,24

BATCH_RAW_INFO | 757,4067,3530 | 758,4052,3515 | 763,1856,1528 | 764,4017,3733 | 766,2390,2273 | 767,1814,1756 | 768,81,24

BATCH_RAW_INFO | 757,4068,3530 | 758,4053,3515 | 763,1857,1528 | 764,4018,3733 | 766,2391,2273 | 767,1815,1756 | 768,82,24

BATCH_RAW_INFO | 757,4069,3530 | 758,4054,3515 | 763,1858,1528 | 764,4019,3733 | 766,2392,2273 | 767,1816,1756 | 768,83,24

BATCH_RAW_INFO | 757,4070,3530 | 758,4055,3515 | 763,1859,1528 | 764,4020,3733 | 766,2393,2273 | 767,1817,1756 | 768,84,24

BATCH_RAW_INFO | 757,4071,3530 | 758,4056,3515 | 763,1860,1528 | 764,4021,3733 | 766,2394,2273 | 767,1818,1756 | 768,85,24

BATCH_RAW_INFO | 757,4072,3530 | 758,4057,3515 | 763,1861,1528 | 764,4022,3733 | 766,2395,2273 | 767,1819,1756 | 768,86,24

BATCH_RAW_INFO | 757,4073,3530 | 758,4058,3515 | 763,1862,1528 | 764,4023,3733 | 766,2396,2273 | 767,1820,1756 | 768,87,24

BATCH_RAW_INFO | 757,4074,3530 | 758,4059,3515 | 763,1863,1528 | 764,4024,3733 | 766,2397,2273 | 767,1821,1756 | 768,88,24

BATCH_RAW_INFO | 757,4075,3530 | 758,4060,3515 | 763,1864,1528 | 764,4025,3733 | 766,2398,2273 | 767,1822,1756 | 768,89,24

BATCH_RAW_INFO | 757,4076,3530 | 758,4061,3515 | 763,1865,1528 | 764,4026,3733 | 766,2399,2273 | 767,1823,1756 | 768,90,24

BATCH_RAW_INFO | 757,4077,3530 | 758,4062,3515 | 763,1866,1528 | 764,4027,3733 | 766,2400,2273 | 767,1824,1756 | 768,91,24

BATCH_RAW_INFO | 757,4078,3530 | 758,4063,3515 | 763,1867,1528 | 764,4028,3733 | 766,2401,2273 | 767,1825,1756 | 768,92,24

BATCH_RAW_INFO | 757,4079,3530 | 758,4064,3515 | 763,1868,1528 | 764,4029,3733 | 766,2402,2273 | 767,1826,1756 | 768,93,24

BATCH_RAW_INFO | 757,4080,3530 | 758,4065,3515 | 763,1869,1528 | 764,4030,3733 | 766,2403,2273 | 767,1827,1756 | 768,94,24

BATCH_RAW_INFO | 757,4081,3530 | 758,4066,3515 | 763,1870,1528 | 764,4031,3733 | 766,2404,2273 | 767,1828,1756 | 768,95,24

BATCH_RAW_INFO | 757,4082,3530 | 758,4067,3515 | 763,1871,1528 | 764,4032,3733 | 766,2405,2273 | 767,1829,1756 | 768,96,24

BATCH_RAW_INFO | 757,4083,3530 | 758,4068,3515 | 763,1872,1528 | 764,4033,3733 | 766,2406,2273 | 767,1830,1756 | 768,97,24

BATCH_RAW_INFO | 757,4084,3530 | 758,4069,3515 | 763,1873,1528 | 764,4034,3733 | 766,2407,2273 | 767,1831,1756 | 768,98,24

BATCH_RAW_INFO | 757,4085,3530 | 758,4070,3515 | 763,1874,1528 | 764,4035,3733 | 766,2408,2273 | 767,1832,1756 | 768,99,24

BATCH_RAW_INFO | 757,4086,3530 | 758,4071,3515 | 763,1875,1528 | 764,4036,3733 | 766,2409,2273 | 767,1833,1756 | 768,100,24

BATCH_RAW_INFO | 757,4087,3530 | 758,4072,3515 | 763,1876,1528 | 764,4037,3733 | 766,2410,2273 | 767,1834,1756 | 768,101,24

BATCH_RAW_INFO | 757,4088,3530 | 758,4073,3515 | 763,1877,1528 | 764,4038,3733 | 766,2411,2273 | 767,1835,1756 | 768,102,24

BATCH_RAW_INFO | 757,4089,3530 | 758,4074,3515 | 763,1878,1528 | 764,4039,3733 | 766,2412,2273 | 767,1836,1756 | 768,103,24

BATCH_RAW_INFO | 757,4090,3530 | 758,4075,3515 | 763,1879,1528 | 764,4040,3733 | 766,2413,2273 | 767,1837,1756 | 768,104,24

BATCH_RAW_INFO | 757,4091,3530 | 758,4076,3515 | 763,1880,1528 | 764,4041,3733 | 766,2414,2273 | 767,1838,1756 | 768,105,24

BATCH_RAW_INFO | 757,4092,3530 | 758,4077,3515 | 763,1881,1528 | 764,4042,3733 | 766,2415,2273 | 767,1839,1756 | 768,106,24

BATCH_RAW_INFO | 757,4093,3530 | 758,4078,3515 | 763,1882,1528 | 764,4043,3733 | 766,2416,2273 | 767,1840,1756 | 768,107,24

BATCH_RAW_INFO | 757,4094,3530 | 758,4079,3515 | 763,1883,1528 | 764,4044,3733 | 766,2417,2273 | 767,1841,1756 | 768,108,24

BATCH_RAW_INFO | 757,4095,3530 | 758,4080,3515 | 763,1884,1528 | 764,4045,3733 | 766,2418,2273 | 767,1842,1756 | 768,109,24

BATCH_RAW_INFO | 758,4081,3515 | 763,1885,1528 | 764,4046,3733 | 766,2419,2273 | 767,1843,1756 | 768,110,24

BATCH_RAW_INFO | 758,4082,3515 | 763,1886,1528 | 764,4047,3733 | 766,2420,2273 | 767,1844,1756 | 768,111,24

BATCH_RAW_INFO | 758,4083,3515 | 763,1887,1528 | 764,4048,3733 | 766,2421,2273 | 767,1845,1756 | 768,112,24

BATCH_RAW_INFO | 758,4084,3515 | 763,1888,1528 | 764,4049,3733 | 766,2422,2273 | 767,1846,1756 | 768,113,24

BATCH_RAW_INFO | 758,4085,3515 | 763,1889,1528 | 764,4050,3733 | 766,2423,2273 | 767,1847,1756 | 768,114,24

BATCH_RAW_INFO | 758,4086,3515 | 763,1890,1528 | 764,4051,3733 | 766,2424,2273 | 767,1848,1756 | 768,115,24

BATCH_RAW_INFO | 758,4087,3515 | 763,1891,1528 | 764,4052,3733 | 766,2425,2273 | 767,1849,1756 | 768,116,24

BATCH_RAW_INFO | 758,4088,3515 | 763,1892,1528 | 764,4053,3733 | 766,2426,2273 | 767,1850,1756 | 768,117,24

BATCH_RAW_INFO | 758,4089,3515 | 763,1893,1528 | 764,4054,3733 | 766,2427,2273 | 767,1851,1756 | 768,118,24

BATCH_RAW_INFO | 758,4090,3515 | 763,1894,1528 | 764,4055,3733 | 766,2428,2273 | 767,1852,1756 | 768,119,24

BATCH_RAW_INFO | 758,4091,3515 | 763,1895,1528 | 764,4056,3733 | 766,2429,2273 | 767,1853,1756 | 768,120,24

BATCH_RAW_INFO | 758,4092,3515 | 763,1896,1528 | 764,4057,3733 | 766,2430,2273 | 767,1854,1756 | 768,121,24

BATCH_RAW_INFO | 758,4093,3515 | 763,1897,1528 | 764,4058,3733 | 766,2431,2273 | 767,1855,1756 | 768,122,24

BATCH_RAW_INFO | 758,4094,3515 | 763,1898,1528 | 764,4059,3733 | 766,2432,2273 | 767,1856,1756 | 768,123,24

BATCH_RAW_INFO | 758,4095,3515 | 763,1899,1528 | 764,4060,3733 | 766,2433,2273 | 767,1857,1756 | 768,124,24

BATCH_RAW_INFO | 763,1900,1528 | 764,4061,3733 | 766,2434,2273 | 767,1858,1756 | 768,125,24

BATCH_RAW_INFO | 763,1901,1528 | 764,4062,3733 | 766,2435,2273 | 767,1859,1756 | 768,126,24

BATCH_RAW_INFO | 763,1902,1528 | 764,4063,3733 | 766,2436,2273 | 767,1860,1756 | 768,127,24

BATCH_RAW_INFO | 763,1903,1528 | 764,4064,3733 | 766,2437,2273 | 767,1861,1756 | 768,128,24

BATCH_RAW_INFO | 763,1904,1528 | 764,4065,3733 | 766,2438,2273 | 767,1862,1756 | 768,129,24

BATCH_RAW_INFO | 763,1905,1528 | 764,4066,3733 | 766,2439,2273 | 767,1863,1756 | 768,130,24

BATCH_RAW_INFO | 763,1906,1528 | 764,4067,3733 | 766,2440,2273 | 767,1864,1756 | 768,131,24

BATCH_RAW_INFO | 763,1907,1528 | 764,4068,3733 | 766,2441,2273 | 767,1865,1756 | 768,132,24

BATCH_RAW_INFO | 763,1908,1528 | 764,4069,3733 | 766,2442,2273 | 767,1866,1756 | 768,133,24

BATCH_RAW_INFO | 763,1909,1528 | 764,4070,3733 | 766,2443,2273 | 767,1867,1756 | 768,134,24

BATCH_RAW_INFO | 763,1910,1528 | 764,4071,3733 | 766,2444,2273 | 767,1868,1756 | 768,135,24

BATCH_RAW_INFO | 763,1911,1528 | 764,4072,3733 | 766,2445,2273 | 767,1869,1756 | 768,136,24

BATCH_RAW_INFO | 763,1912,1528 | 764,4073,3733 | 766,2446,2273 | 767,1870,1756 | 768,137,24

BATCH_RAW_INFO | 763,1913,1528 | 764,4074,3733 | 766,2447,2273 | 767,1871,1756 | 768,138,24

BATCH_RAW_INFO | 763,1914,1528 | 764,4075,3733 | 766,2448,2273 | 767,1872,1756 | 768,139,24

BATCH_RAW_INFO | 763,1915,1528 | 764,4076,3733 | 766,2449,2273 | 767,1873,1756 | 768,140,24

BATCH_RAW_INFO | 763,1916,1528 | 764,4077,3733 | 766,2450,2273 | 767,1874,1756 | 768,141,24

BATCH_RAW_INFO | 763,1917,1528 | 764,4078,3733 | 766,2451,2273 | 767,1875,1756 | 768,142,24

BATCH_RAW_INFO | 763,1918,1528 | 764,4079,3733 | 766,2452,2273 | 767,1876,1756 | 768,143,24

BATCH_RAW_INFO | 763,1919,1528 | 764,4080,3733 | 766,2453,2273 | 767,1877,1756 | 768,144,24

BATCH_RAW_INFO | 763,1920,1528 | 764,4081,3733 | 766,2454,2273 | 767,1878,1756 | 768,145,24

BATCH_RAW_INFO | 763,1921,1528 | 764,4082,3733 | 766,2455,2273 | 767,1879,1756 | 768,146,24

BATCH_RAW_INFO | 763,1922,1528 | 764,4083,3733 | 766,2456,2273 | 767,1880,1756 | 768,147,24

BATCH_RAW_INFO | 763,1923,1528 | 764,4084,3733 | 766,2457,2273 | 767,1881,1756 | 768,148,24

BATCH_RAW_INFO | 763,1924,1528 | 764,4085,3733 | 766,2458,2273 | 767,1882,1756 | 768,149,24

BATCH_RAW_INFO | 763,1925,1528 | 764,4086,3733 | 766,2459,2273 | 767,1883,1756 | 768,150,24

BATCH_RAW_INFO | 763,1926,1528 | 764,4087,3733 | 766,2460,2273 | 767,1884,1756 | 768,151,24

BATCH_RAW_INFO | 763,1927,1528 | 764,4088,3733 | 766,2461,2273 | 767,1885,1756 | 768,152,24

BATCH_RAW_INFO | 763,1928,1528 | 764,4089,3733 | 766,2462,2273 | 767,1886,1756 | 768,153,24

BATCH_RAW_INFO | 763,1929,1528 | 764,4090,3733 | 766,2463,2273 | 767,1887,1756 | 768,154,24

BATCH_RAW_INFO | 763,1930,1528 | 764,4091,3733 | 766,2464,2273 | 767,1888,1756 | 768,155,24

BATCH_RAW_INFO | 763,1931,1528 | 764,4092,3733 | 766,2465,2273 | 767,1889,1756 | 768,156,24

BATCH_RAW_INFO | 763,1932,1528 | 764,4093,3733 | 766,2466,2273 | 767,1890,1756 | 768,157,24

BATCH_RAW_INFO | 763,1933,1528 | 764,4094,3733 | 766,2467,2273 | 767,1891,1756 | 768,158,24

BATCH_RAW_INFO | 763,1934,1528 | 764,4095,3733 | 766,2468,2273 | 767,1892,1756 | 768,159,24

BATCH_RAW_INFO | 763,1935,1528 | 766,2469,2273 | 767,1893,1756 | 768,160,24

BATCH_RAW_INFO | 763,1936,1528 | 766,2470,2273 | 767,1894,1756 | 768,161,24

BATCH_RAW_INFO | 763,1937,1528 | 766,2471,2273 | 767,1895,1756 | 768,162,24

BATCH_RAW_INFO | 763,1938,1528 | 766,2472,2273 | 767,1896,1756 | 768,163,24

BATCH_RAW_INFO | 763,1939,1528 | 766,2473,2273 | 767,1897,1756 | 768,164,24

BATCH_RAW_INFO | 763,1940,1528 | 766,2474,2273 | 767,1898,1756 | 768,165,24

BATCH_RAW_INFO | 763,1941,1528 | 766,2475,2273 | 767,1899,1756 | 768,166,24

BATCH_RAW_INFO | 763,1942,1528 | 766,2476,2273 | 767,1900,1756 | 768,167,24

BATCH_RAW_INFO | 763,1943,1528 | 766,2477,2273 | 767,1901,1756 | 768,168,24

BATCH_RAW_INFO | 763,1944,1528 | 766,2478,2273 | 767,1902,1756 | 768,169,24

BATCH_RAW_INFO | 763,1945,1528 | 766,2479,2273 | 767,1903,1756 | 768,170,24

BATCH_RAW_INFO | 763,1946,1528 | 766,2480,2273 | 767,1904,1756 | 768,171,24

BATCH_RAW_INFO | 763,1947,1528 | 766,2481,2273 | 767,1905,1756 | 768,172,24

BATCH_RAW_INFO | 763,1948,1528 | 766,2482,2273 | 767,1906,1756 | 768,173,24

BATCH_RAW_INFO | 763,1949,1528 | 766,2483,2273 | 767,1907,1756 | 768,174,24

BATCH_RAW_INFO | 763,1950,1528 | 766,2484,2273 | 767,1908,1756 | 768,175,24

BATCH_RAW_INFO | 763,1951,1528 | 766,2485,2273 | 767,1909,1756 | 768,176,24

BATCH_RAW_INFO | 763,1952,1528 | 766,2486,2273 | 767,1910,1756 | 768,177,24

BATCH_RAW_INFO | 763,1953,1528 | 766,2487,2273 | 767,1911,1756 | 768,178,24

BATCH_RAW_INFO | 763,1954,1528 | 766,2488,2273 | 767,1912,1756 | 768,179,24

BATCH_RAW_INFO | 763,1955,1528 | 766,2489,2273 | 767,1913,1756 | 768,180,24

BATCH_RAW_INFO | 763,1956,1528 | 766,2490,2273 | 767,1914,1756 | 768,181,24

BATCH_RAW_INFO | 763,1957,1528 | 766,2491,2273 | 767,1915,1756 | 768,182,24

BATCH_RAW_INFO | 763,1958,1528 | 766,2492,2273 | 767,1916,1756 | 768,183,24

BATCH_RAW_INFO | 763,1959,1528 | 766,2493,2273 | 767,1917,1756 | 768,184,24

BATCH_RAW_INFO | 763,1960,1528 | 766,2494,2273 | 767,1918,1756 | 768,185,24

BATCH_RAW_INFO | 763,1961,1528 | 766,2495,2273 | 767,1919,1756 | 768,186,24

BATCH_RAW_INFO | 763,1962,1528 | 766,2496,2273 | 767,1920,1756 | 768,187,24

BATCH_RAW_INFO | 763,1963,1528 | 766,2497,2273 | 767,1921,1756 | 768,188,24

BATCH_RAW_INFO | 763,1964,1528 | 766,2498,2273 | 767,1922,1756 | 768,189,24

BATCH_RAW_INFO | 763,1965,1528 | 766,2499,2273 | 767,1923,1756 | 768,190,24

BATCH_RAW_INFO | 763,1966,1528 | 766,2500,2273 | 767,1924,1756 | 768,191,24

BATCH_RAW_INFO | 763,1967,1528 | 766,2501,2273 | 767,1925,1756 | 768,192,24

BATCH_RAW_INFO | 763,1968,1528 | 766,2502,2273 | 767,1926,1756 | 768,193,24

BATCH_RAW_INFO | 763,1969,1528 | 766,2503,2273 | 767,1927,1756 | 768,194,24

BATCH_RAW_INFO | 763,1970,1528 | 766,2504,2273 | 767,1928,1756 | 768,195,24

BATCH_RAW_INFO | 763,1971,1528 | 766,2505,2273 | 767,1929,1756 | 768,196,24

BATCH_RAW_INFO | 763,1972,1528 | 766,2506,2273 | 767,1930,1756 | 768,197,24

BATCH_RAW_INFO | 763,1973,1528 | 766,2507,2273 | 767,1931,1756 | 768,198,24

BATCH_RAW_INFO | 763,1974,1528 | 766,2508,2273 | 767,1932,1756 | 768,199,24

BATCH_RAW_INFO | 763,1975,1528 | 766,2509,2273 | 767,1933,1756 | 768,200,24

BATCH_RAW_INFO | 763,1976,1528 | 766,2510,2273 | 767,1934,1756 | 768,201,24

BATCH_RAW_INFO | 763,1977,1528 | 766,2511,2273 | 767,1935,1756 | 768,202,24

BATCH_RAW_INFO | 763,1978,1528 | 766,2512,2273 | 767,1936,1756 | 768,203,24

BATCH_RAW_INFO | 763,1979,1528 | 766,2513,2273 | 767,1937,1756 | 768,204,24

BATCH_RAW_INFO | 763,1980,1528 | 766,2514,2273 | 767,1938,1756 | 768,205,24

BATCH_RAW_INFO | 763,1981,1528 | 766,2515,2273 | 767,1939,1756 | 768,206,24

BATCH_RAW_INFO | 763,1982,1528 | 766,2516,2273 | 767,1940,1756 | 768,207,24

BATCH_RAW_INFO | 763,1983,1528 | 766,2517,2273 | 767,1941,1756 | 768,208,24

BATCH_RAW_INFO | 763,1984,1528 | 766,2518,2273 | 767,1942,1756 | 768,209,24

BATCH_RAW_INFO | 763,1985,1528 | 766,2519,2273 | 767,1943,1756 | 768,210,24

BATCH_RAW_INFO | 763,1986,1528 | 766,2520,2273 | 767,1944,1756 | 768,211,24

BATCH_RAW_INFO | 769,83,82

BATCH_RAW_INFO | 763,1987,1528 | 766,2521,2273 | 767,1945,1756 | 768,212,24 | 769,84,82

BATCH_RAW_INFO | 763,1988,1528 | 766,2522,2273 | 767,1946,1756 | 768,213,24 | 769,85,82

BATCH_RAW_INFO | 763,1989,1528 | 766,2523,2273 | 767,1947,1756 | 768,214,24 | 769,86,82

BATCH_RAW_INFO | 763,1990,1528 | 766,2524,2273 | 767,1948,1756 | 768,215,24 | 769,87,82

BATCH_RAW_INFO | 763,1991,1528 | 766,2525,2273 | 767,1949,1756 | 768,216,24 | 769,88,82

BATCH_RAW_INFO | 763,1992,1528 | 766,2526,2273 | 767,1950,1756 | 768,217,24 | 769,89,82

BATCH_RAW_INFO | 763,1993,1528 | 766,2527,2273 | 767,1951,1756 | 768,218,24 | 769,90,82

BATCH_RAW_INFO | 763,1994,1528 | 766,2528,2273 | 767,1952,1756 | 768,219,24 | 769,91,82

BATCH_RAW_INFO | 763,1995,1528 | 766,2529,2273 | 767,1953,1756 | 768,220,24 | 769,92,82

BATCH_RAW_INFO | 763,1996,1528 | 766,2530,2273 | 767,1954,1756 | 768,221,24 | 769,93,82

BATCH_RAW_INFO | 763,1997,1528 | 766,2531,2273 | 767,1955,1756 | 768,222,24 | 769,94,82

BATCH_RAW_INFO | 763,1998,1528 | 766,2532,2273 | 767,1956,1756 | 768,223,24 | 769,95,82

BATCH_RAW_INFO | 763,1999,1528 | 766,2533,2273 | 767,1957,1756 | 768,224,24 | 769,96,82

BATCH_RAW_INFO | 763,2000,1528 | 766,2534,2273 | 767,1958,1756 | 768,225,24 | 769,97,82

BATCH_RAW_INFO | 763,2001,1528 | 766,2535,2273 | 767,1959,1756 | 768,226,24 | 769,98,82

BATCH_RAW_INFO | 763,2002,1528 | 766,2536,2273 | 767,1960,1756 | 768,227,24 | 769,99,82

BATCH_RAW_INFO | 763,2003,1528 | 766,2537,2273 | 767,1961,1756 | 768,228,24 | 769,100,82

BATCH_RAW_INFO | 763,2004,1528 | 766,2538,2273 | 767,1962,1756 | 768,229,24 | 769,101,82

BATCH_RAW_INFO | 763,2005,1528 | 766,2539,2273 | 767,1963,1756 | 768,230,24 | 769,102,82

BATCH_RAW_INFO | 763,2006,1528 | 766,2540,2273 | 767,1964,1756 | 768,231,24 | 769,103,82

BATCH_RAW_INFO | 763,2007,1528 | 766,2541,2273 | 767,1965,1756 | 768,232,24 | 769,104,82

BATCH_RAW_INFO | 763,2008,1528 | 766,2542,2273 | 767,1966,1756 | 768,233,24 | 769,105,82

BATCH_RAW_INFO | 763,2009,1528 | 766,2543,2273 | 767,1967,1756 | 768,234,24 | 769,106,82

BATCH_RAW_INFO | 763,2010,1528 | 766,2544,2273 | 767,1968,1756 | 768,235,24 | 769,107,82

BATCH_RAW_INFO | 763,2011,1528 | 766,2545,2273 | 767,1969,1756 | 768,236,24 | 769,108,82

BATCH_RAW_INFO | 763,2012,1528 | 766,2546,2273 | 767,1970,1756 | 768,237,24 | 769,109,82

BATCH_RAW_INFO | 763,2013,1528 | 766,2547,2273 | 767,1971,1756 | 768,238,24 | 769,110,82

BATCH_RAW_INFO | 763,2014,1528 | 766,2548,2273 | 767,1972,1756 | 768,239,24 | 769,111,82

BATCH_RAW_INFO | 763,2015,1528 | 766,2549,2273 | 767,1973,1756 | 768,240,24 | 769,112,82

BATCH_RAW_INFO | 763,2016,1528 | 766,2550,2273 | 767,1974,1756 | 768,241,24 | 769,113,82

BATCH_RAW_INFO | 763,2017,1528 | 766,2551,2273 | 767,1975,1756 | 768,242,24 | 769,114,82

BATCH_RAW_INFO | 763,2018,1528 | 766,2552,2273 | 767,1976,1756 | 768,243,24 | 769,115,82

BATCH_RAW_INFO | 763,2019,1528 | 766,2553,2273 | 767,1977,1756 | 768,244,24 | 769,116,82

BATCH_RAW_INFO | 763,2020,1528 | 766,2554,2273 | 767,1978,1756 | 768,245,24 | 769,117,82

BATCH_RAW_INFO | 763,2021,1528 | 766,2555,2273 | 767,1979,1756 | 768,246,24 | 769,118,82

BATCH_RAW_INFO | 763,2022,1528 | 766,2556,2273 | 767,1980,1756 | 768,247,24 | 769,119,82

BATCH_RAW_INFO | 763,2023,1528 | 766,2557,2273 | 767,1981,1756 | 768,248,24 | 769,120,82

BATCH_RAW_INFO | 763,2024,1528 | 766,2558,2273 | 767,1982,1756 | 768,249,24 | 769,121,82

BATCH_RAW_INFO | 763,2025,1528 | 766,2559,2273 | 767,1983,1756 | 768,250,24 | 769,122,82

BATCH_RAW_INFO | 763,2026,1528 | 766,2560,2273 | 767,1984,1756 | 768,251,24 | 769,123,82

BATCH_RAW_INFO | 763,2027,1528 | 766,2561,2273 | 767,1985,1756 | 768,252,24 | 769,124,82

BATCH_RAW_INFO | 763,2028,1528 | 766,2562,2273 | 767,1986,1756 | 768,253,24 | 769,125,82

BATCH_RAW_INFO | 763,2029,1528 | 766,2563,2273 | 767,1987,1756 | 768,254,24 | 769,126,82

BATCH_RAW_INFO | 763,2030,1528 | 766,2564,2273 | 767,1988,1756 | 768,255,24 | 769,127,82

BATCH_RAW_INFO | 763,2031,1528 | 766,2565,2273 | 767,1989,1756 | 768,256,24 | 769,128,82

BATCH_RAW_INFO | 763,2032,1528 | 766,2566,2273 | 767,1990,1756 | 768,257,24 | 769,129,82

BATCH_RAW_INFO | 763,2033,1528 | 766,2567,2273 | 767,1991,1756 | 768,258,24 | 769,130,82

BATCH_RAW_INFO | 763,2034,1528 | 766,2568,2273 | 767,1992,1756 | 768,259,24 | 769,131,82

BATCH_RAW_INFO | 763,2035,1528 | 766,2569,2273 | 767,1993,1756 | 768,260,24 | 769,132,82

BATCH_RAW_INFO | 763,2036,1528 | 766,2570,2273 | 767,1994,1756 | 768,261,24 | 769,133,82

BATCH_RAW_INFO | 763,2037,1528 | 766,2571,2273 | 767,1995,1756 | 768,262,24 | 769,134,82

BATCH_RAW_INFO | 763,2038,1528 | 766,2572,2273 | 767,1996,1756 | 768,263,24 | 769,135,82

BATCH_RAW_INFO | 763,2039,1528 | 766,2573,2273 | 767,1997,1756 | 768,264,24 | 769,136,82

BATCH_RAW_INFO | 763,2040,1528 | 766,2574,2273 | 767,1998,1756 | 768,265,24 | 769,137,82

BATCH_RAW_INFO | 763,2041,1528 | 766,2575,2273 | 767,1999,1756 | 768,266,24 | 769,138,82

BATCH_RAW_INFO | 763,2042,1528 | 766,2576,2273 | 767,2000,1756 | 768,267,24 | 769,139,82

BATCH_RAW_INFO | 763,2043,1528 | 766,2577,2273 | 767,2001,1756 | 768,268,24 | 769,140,82

BATCH_RAW_INFO | 763,2044,1528 | 766,2578,2273 | 767,2002,1756 | 768,269,24 | 769,141,82

BATCH_RAW_INFO | 763,2045,1528 | 766,2579,2273 | 767,2003,1756 | 768,270,24 | 769,142,82

BATCH_RAW_INFO | 763,2046,1528 | 766,2580,2273 | 767,2004,1756 | 768,271,24 | 769,143,82

BATCH_RAW_INFO | 763,2047,1528 | 766,2581,2273 | 767,2005,1756 | 768,272,24 | 769,144,82

BATCH_RAW_INFO | 763,2048,1528 | 766,2582,2273 | 767,2006,1756 | 768,273,24 | 769,145,82

BATCH_RAW_INFO | 763,2049,1528 | 766,2583,2273 | 767,2007,1756 | 768,274,24 | 769,146,82

BATCH_RAW_INFO | 763,2050,1528 | 766,2584,2273 | 767,2008,1756 | 768,275,24 | 769,147,82

BATCH_RAW_INFO | 763,2051,1528 | 766,2585,2273 | 767,2009,1756 | 768,276,24 | 769,148,82

BATCH_RAW_INFO | 770,37,36

BATCH_RAW_INFO | 763,2052,1528 | 766,2586,2273 | 767,2010,1756 | 768,277,24 | 769,149,82 | 770,38,36

BATCH_RAW_INFO | 763,2053,1528 | 766,2587,2273 | 767,2011,1756 | 768,278,24 | 769,150,82 | 770,39,36

BATCH_RAW_INFO | 763,2054,1528 | 766,2588,2273 | 767,2012,1756 | 768,279,24 | 769,151,82 | 770,40,36

BATCH_RAW_INFO | 763,2055,1528 | 766,2589,2273 | 767,2013,1756 | 768,280,24 | 769,152,82 | 770,41,36

BATCH_RAW_INFO | 763,2056,1528 | 766,2590,2273 | 767,2014,1756 | 768,281,24 | 769,153,82 | 770,42,36

BATCH_RAW_INFO | 763,2057,1528 | 766,2591,2273 | 767,2015,1756 | 768,282,24 | 769,154,82 | 770,43,36

BATCH_RAW_INFO | 763,2058,1528 | 766,2592,2273 | 767,2016,1756 | 768,283,24 | 769,155,82 | 770,44,36

BATCH_RAW_INFO | 763,2059,1528 | 766,2593,2273 | 767,2017,1756 | 768,284,24 | 769,156,82 | 770,45,36

BATCH_RAW_INFO | 763,2060,1528 | 766,2594,2273 | 767,2018,1756 | 768,285,24 | 769,157,82 | 770,46,36

BATCH_RAW_INFO | 763,2061,1528 | 766,2595,2273 | 767,2019,1756 | 768,286,24 | 769,158,82 | 770,47,36

BATCH_RAW_INFO | 763,2062,1528 | 766,2596,2273 | 767,2020,1756 | 768,287,24 | 769,159,82 | 770,48,36

BATCH_RAW_INFO | 763,2063,1528 | 766,2597,2273 | 767,2021,1756 | 768,288,24 | 769,160,82 | 770,49,36

BATCH_RAW_INFO | 763,2064,1528 | 766,2598,2273 | 767,2022,1756 | 768,289,24 | 769,161,82 | 770,50,36

BATCH_RAW_INFO | 763,2065,1528 | 766,2599,2273 | 767,2023,1756 | 768,290,24 | 769,162,82 | 770,51,36

BATCH_RAW_INFO | 763,2066,1528 | 766,2600,2273 | 767,2024,1756 | 768,291,24 | 769,163,82 | 770,52,36

BATCH_RAW_INFO | 763,2067,1528 | 766,2601,2273 | 767,2025,1756 | 768,292,24 | 769,164,82 | 770,53,36

BATCH_RAW_INFO | 763,2068,1528 | 766,2602,2273 | 767,2026,1756 | 768,293,24 | 769,165,82 | 770,54,36

BATCH_RAW_INFO | 763,2069,1528 | 766,2603,2273 | 767,2027,1756 | 768,294,24 | 769,166,82 | 770,55,36

BATCH_RAW_INFO | 763,2070,1528 | 766,2604,2273 | 767,2028,1756 | 768,295,24 | 769,167,82 | 770,56,36

BATCH_RAW_INFO | 771,3590,3589

BATCH_RAW_INFO | 772,387,386

BATCH_RAW_INFO | 763,2071,1528 | 766,2605,2273 | 767,2029,1756 | 768,296,24 | 769,168,82 | 770,57,36 | 771,3591,3589 | 772,388,386

BATCH_RAW_INFO | 763,2072,1528 | 766,2606,2273 | 767,2030,1756 | 768,297,24 | 769,169,82 | 770,58,36 | 771,3592,3589 | 772,389,386

BATCH_RAW_INFO | 763,2073,1528 | 766,2607,2273 | 767,2031,1756 | 768,298,24 | 769,170,82 | 770,59,36 | 771,3593,3589 | 772,390,386

BATCH_RAW_INFO | 763,2074,1528 | 766,2608,2273 | 767,2032,1756 | 768,299,24 | 769,171,82 | 770,60,36 | 771,3594,3589 | 772,391,386

BATCH_RAW_INFO | 763,2075,1528 | 766,2609,2273 | 767,2033,1756 | 768,300,24 | 769,172,82 | 770,61,36 | 771,3595,3589 | 772,392,386

BATCH_RAW_INFO | 763,2076,1528 | 766,2610,2273 | 767,2034,1756 | 768,301,24 | 769,173,82 | 770,62,36 | 771,3596,3589 | 772,393,386

BATCH_RAW_INFO | 763,2077,1528 | 766,2611,2273 | 767,2035,1756 | 768,302,24 | 769,174,82 | 770,63,36 | 771,3597,3589 | 772,394,386

BATCH_RAW_INFO | 763,2078,1528 | 766,2612,2273 | 767,2036,1756 | 768,303,24 | 769,175,82 | 770,64,36 | 771,3598,3589 | 772,395,386

BATCH_RAW_INFO | 763,2079,1528 | 766,2613,2273 | 767,2037,1756 | 768,304,24 | 769,176,82 | 770,65,36 | 771,3599,3589 | 772,396,386

BATCH_RAW_INFO | 763,2080,1528 | 766,2614,2273 | 767,2038,1756 | 768,305,24 | 769,177,82 | 770,66,36 | 771,3600,3589 | 772,397,386

BATCH_RAW_INFO | 763,2081,1528 | 766,2615,2273 | 767,2039,1756 | 768,306,24 | 769,178,82 | 770,67,36 | 771,3601,3589 | 772,398,386

BATCH_RAW_INFO | 763,2082,1528 | 766,2616,2273 | 767,2040,1756 | 768,307,24 | 769,179,82 | 770,68,36 | 771,3602,3589 | 772,399,386

BATCH_RAW_INFO | 763,2083,1528 | 766,2617,2273 | 767,2041,1756 | 768,308,24 | 769,180,82 | 770,69,36 | 771,3603,3589 | 772,400,386

BATCH_RAW_INFO | 763,2084,1528 | 766,2618,2273 | 767,2042,1756 | 768,309,24 | 769,181,82 | 770,70,36 | 771,3604,3589 | 772,401,386

BATCH_RAW_INFO | 763,2085,1528 | 766,2619,2273 | 767,2043,1756 | 768,310,24 | 769,182,82 | 770,71,36 | 771,3605,3589 | 772,402,386

BATCH_RAW_INFO | 763,2086,1528 | 766,2620,2273 | 767,2044,1756 | 768,311,24 | 769,183,82 | 770,72,36 | 771,3606,3589 | 772,403,386

BATCH_RAW_INFO | 763,2087,1528 | 766,2621,2273 | 767,2045,1756 | 768,312,24 | 769,184,82 | 770,73,36 | 771,3607,3589 | 772,404,386

BATCH_RAW_INFO | 763,2088,1528 | 766,2622,2273 | 767,2046,1756 | 768,313,24 | 769,185,82 | 770,74,36 | 771,3608,3589 | 772,405,386

BATCH_RAW_INFO | 763,2089,1528 | 766,2623,2273 | 767,2047,1756 | 768,314,24 | 769,186,82 | 770,75,36 | 771,3609,3589 | 772,406,386

BATCH_RAW_INFO | 763,2090,1528 | 766,2624,2273 | 767,2048,1756 | 768,315,24 | 769,187,82 | 770,76,36 | 771,3610,3589 | 772,407,386

BATCH_RAW_INFO | 763,2091,1528 | 766,2625,2273 | 767,2049,1756 | 768,316,24 | 769,188,82 | 770,77,36 | 771,3611,3589 | 772,408,386

BATCH_RAW_INFO | 763,2092,1528 | 766,2626,2273 | 767,2050,1756 | 768,317,24 | 769,189,82 | 770,78,36 | 771,3612,3589 | 772,409,386

BATCH_RAW_INFO | 763,2093,1528 | 766,2627,2273 | 767,2051,1756 | 768,318,24 | 769,190,82 | 770,79,36 | 771,3613,3589 | 772,410,386

BATCH_RAW_INFO | 763,2094,1528 | 766,2628,2273 | 767,2052,1756 | 768,319,24 | 769,191,82 | 770,80,36 | 771,3614,3589 | 772,411,386

BATCH_RAW_INFO | 763,2095,1528 | 766,2629,2273 | 767,2053,1756 | 768,320,24 | 769,192,82 | 770,81,36 | 771,3615,3589 | 772,412,386

BATCH_RAW_INFO | 763,2096,1528 | 766,2630,2273 | 767,2054,1756 | 768,321,24 | 769,193,82 | 770,82,36 | 771,3616,3589 | 772,413,386

BATCH_RAW_INFO | 763,2097,1528 | 766,2631,2273 | 767,2055,1756 | 768,322,24 | 769,194,82 | 770,83,36 | 771,3617,3589 | 772,414,386

BATCH_RAW_INFO | 763,2098,1528 | 766,2632,2273 | 767,2056,1756 | 768,323,24 | 769,195,82 | 770,84,36 | 771,3618,3589 | 772,415,386

BATCH_RAW_INFO | 763,2099,1528 | 766,2633,2273 | 767,2057,1756 | 768,324,24 | 769,196,82 | 770,85,36 | 771,3619,3589 | 772,416,386

BATCH_RAW_INFO | 763,2100,1528 | 766,2634,2273 | 767,2058,1756 | 768,325,24 | 769,197,82 | 770,86,36 | 771,3620,3589 | 772,417,386

BATCH_RAW_INFO | 763,2101,1528 | 766,2635,2273 | 767,2059,1756 | 768,326,24 | 769,198,82 | 770,87,36 | 771,3621,3589 | 772,418,386

BATCH_RAW_INFO | 763,2102,1528 | 766,2636,2273 | 767,2060,1756 | 768,327,24 | 769,199,82 | 770,88,36 | 771,3622,3589 | 772,419,386

BATCH_RAW_INFO | 763,2103,1528 | 766,2637,2273 | 767,2061,1756 | 768,328,24 | 769,200,82 | 770,89,36 | 771,3623,3589 | 772,420,386

BATCH_RAW_INFO | 763,2104,1528 | 766,2638,2273 | 767,2062,1756 | 768,329,24 | 769,201,82 | 770,90,36 | 771,3624,3589 | 772,421,386

BATCH_RAW_INFO | 763,2105,1528 | 766,2639,2273 | 767,2063,1756 | 768,330,24 | 769,202,82 | 770,91,36 | 771,3625,3589 | 772,422,386

BATCH_RAW_INFO | 763,2106,1528 | 766,2640,2273 | 767,2064,1756 | 768,331,24 | 769,203,82 | 770,92,36 | 771,3626,3589 | 772,423,386

BATCH_RAW_INFO | 763,2107,1528 | 766,2641,2273 | 767,2065,1756 | 768,332,24 | 769,204,82 | 770,93,36 | 771,3627,3589 | 772,424,386

BATCH_RAW_INFO | 763,2108,1528 | 766,2642,2273 | 767,2066,1756 | 768,333,24 | 769,205,82 | 770,94,36 | 771,3628,3589 | 772,425,386

BATCH_RAW_INFO | 763,2109,1528 | 766,2643,2273 | 767,2067,1756 | 768,334,24 | 769,206,82 | 770,95,36 | 771,3629,3589 | 772,426,386

BATCH_RAW_INFO | 763,2110,1528 | 766,2644,2273 | 767,2068,1756 | 768,335,24 | 769,207,82 | 770,96,36 | 771,3630,3589 | 772,427,386

BATCH_RAW_INFO | 763,2111,1528 | 766,2645,2273 | 767,2069,1756 | 768,336,24 | 769,208,82 | 770,97,36 | 771,3631,3589 | 772,428,386

BATCH_RAW_INFO | 763,2112,1528 | 766,2646,2273 | 767,2070,1756 | 768,337,24 | 769,209,82 | 770,98,36 | 771,3632,3589 | 772,429,386

BATCH_RAW_INFO | 763,2113,1528 | 766,2647,2273 | 767,2071,1756 | 768,338,24 | 769,210,82 | 770,99,36 | 771,3633,3589 | 772,430,386

BATCH_RAW_INFO | 763,2114,1528 | 766,2648,2273 | 767,2072,1756 | 768,339,24 | 769,211,82 | 770,100,36 | 771,3634,3589 | 772,431,386

BATCH_RAW_INFO | 763,2115,1528 | 766,2649,2273 | 767,2073,1756 | 768,340,24 | 769,212,82 | 770,101,36 | 771,3635,3589 | 772,432,386

BATCH_RAW_INFO | 773,19,18

BATCH_RAW_INFO | 763,2116,1528 | 766,2650,2273 | 767,2074,1756 | 768,341,24 | 769,213,82 | 770,102,36 | 771,3636,3589 | 772,433,386 | 773,20,18

BATCH_RAW_INFO | 763,2117,1528 | 766,2651,2273 | 767,2075,1756 | 768,342,24 | 769,214,82 | 770,103,36 | 771,3637,3589 | 772,434,386 | 773,21,18

BATCH_RAW_INFO | 763,2118,1528 | 766,2652,2273 | 767,2076,1756 | 768,343,24 | 769,215,82 | 770,104,36 | 771,3638,3589 | 772,435,386 | 773,22,18

BATCH_RAW_INFO | 763,2119,1528 | 766,2653,2273 | 767,2077,1756 | 768,344,24 | 769,216,82 | 770,105,36 | 771,3639,3589 | 772,436,386 | 773,23,18

BATCH_RAW_INFO | 763,2120,1528 | 766,2654,2273 | 767,2078,1756 | 768,345,24 | 769,217,82 | 770,106,36 | 771,3640,3589 | 772,437,386 | 773,24,18

BATCH_RAW_INFO | 763,2121,1528 | 766,2655,2273 | 767,2079,1756 | 768,346,24 | 769,218,82 | 770,107,36 | 771,3641,3589 | 772,438,386 | 773,25,18

BATCH_RAW_INFO | 763,2122,1528 | 766,2656,2273 | 767,2080,1756 | 769,219,82 | 770,108,36 | 771,3642,3589 | 772,439,386 | 773,26,18

BATCH_RAW_INFO | 763,2123,1528 | 766,2657,2273 | 767,2081,1756 | 769,220,82 | 770,109,36 | 771,3643,3589 | 772,440,386 | 773,27,18

BATCH_RAW_INFO | 763,2124,1528 | 766,2658,2273 | 767,2082,1756 | 769,221,82 | 770,110,36 | 771,3644,3589 | 772,441,386 | 773,28,18

BATCH_RAW_INFO | 763,2125,1528 | 766,2659,2273 | 767,2083,1756 | 769,222,82 | 770,111,36 | 771,3645,3589 | 772,442,386 | 773,29,18

BATCH_RAW_INFO | 763,2126,1528 | 766,2660,2273 | 767,2084,1756 | 769,223,82 | 770,112,36 | 771,3646,3589 | 772,443,386 | 773,30,18

BATCH_RAW_INFO | 763,2127,1528 | 766,2661,2273 | 767,2085,1756 | 769,224,82 | 770,113,36 | 771,3647,3589 | 772,444,386 | 773,31,18

BATCH_RAW_INFO | 763,2128,1528 | 766,2662,2273 | 767,2086,1756 | 769,225,82 | 770,114,36 | 771,3648,3589 | 772,445,386 | 773,32,18

BATCH_RAW_INFO | 763,2129,1528 | 766,2663,2273 | 767,2087,1756 | 769,226,82 | 770,115,36 | 771,3649,3589 | 772,446,386 | 773,33,18

BATCH_RAW_INFO | 763,2130,1528 | 766,2664,2273 | 767,2088,1756 | 769,227,82 | 770,116,36 | 771,3650,3589 | 772,447,386 | 773,34,18

BATCH_RAW_INFO | 763,2131,1528 | 766,2665,2273 | 767,2089,1756 | 769,228,82 | 770,117,36 | 771,3651,3589 | 772,448,386 | 773,35,18

BATCH_RAW_INFO | 763,2132,1528 | 766,2666,2273 | 767,2090,1756 | 769,229,82 | 770,118,36 | 771,3652,3589 | 772,449,386 | 773,36,18

BATCH_RAW_INFO | 763,2133,1528 | 766,2667,2273 | 767,2091,1756 | 769,230,82 | 770,119,36 | 771,3653,3589 | 772,450,386 | 773,37,18

BATCH_RAW_INFO | 763,2134,1528 | 766,2668,2273 | 767,2092,1756 | 769,231,82 | 770,120,36 | 771,3654,3589 | 772,451,386 | 773,38,18

BATCH_RAW_INFO | 763,2135,1528 | 766,2669,2273 | 767,2093,1756 | 769,232,82 | 770,121,36 | 771,3655,3589 | 772,452,386 | 773,39,18

BATCH_RAW_INFO | 763,2136,1528 | 766,2670,2273 | 767,2094,1756 | 769,233,82 | 770,122,36 | 771,3656,3589 | 772,453,386 | 773,40,18

BATCH_RAW_INFO | 763,2137,1528 | 766,2671,2273 | 767,2095,1756 | 769,234,82 | 770,123,36 | 771,3657,3589 | 772,454,386 | 773,41,18

BATCH_RAW_INFO | 763,2138,1528 | 766,2672,2273 | 767,2096,1756 | 769,235,82 | 770,124,36 | 771,3658,3589 | 772,455,386 | 773,42,18

BATCH_RAW_INFO | 763,2139,1528 | 766,2673,2273 | 767,2097,1756 | 769,236,82 | 770,125,36 | 771,3659,3589 | 772,456,386 | 773,43,18

BATCH_RAW_INFO | 763,2140,1528 | 766,2674,2273 | 767,2098,1756 | 769,237,82 | 770,126,36 | 771,3660,3589 | 772,457,386 | 773,44,18

BATCH_RAW_INFO | 763,2141,1528 | 766,2675,2273 | 767,2099,1756 | 769,238,82 | 770,127,36 | 771,3661,3589 | 772,458,386 | 773,45,18

BATCH_RAW_INFO | 763,2142,1528 | 766,2676,2273 | 767,2100,1756 | 769,239,82 | 770,128,36 | 771,3662,3589 | 772,459,386 | 773,46,18

BATCH_RAW_INFO | 763,2143,1528 | 766,2677,2273 | 767,2101,1756 | 769,240,82 | 770,129,36 | 771,3663,3589 | 772,460,386 | 773,47,18

BATCH_RAW_INFO | 763,2144,1528 | 766,2678,2273 | 767,2102,1756 | 769,241,82 | 770,130,36 | 771,3664,3589 | 772,461,386 | 773,48,18

BATCH_RAW_INFO | 763,2145,1528 | 766,2679,2273 | 767,2103,1756 | 769,242,82 | 770,131,36 | 771,3665,3589 | 772,462,386 | 773,49,18

BATCH_RAW_INFO | 763,2146,1528 | 766,2680,2273 | 767,2104,1756 | 769,243,82 | 770,132,36 | 771,3666,3589 | 772,463,386 | 773,50,18

BATCH_RAW_INFO | 763,2147,1528 | 766,2681,2273 | 767,2105,1756 | 769,244,82 | 770,133,36 | 771,3667,3589 | 772,464,386 | 773,51,18

BATCH_RAW_INFO | 763,2148,1528 | 766,2682,2273 | 767,2106,1756 | 769,245,82 | 770,134,36 | 771,3668,3589 | 772,465,386 | 773,52,18

BATCH_RAW_INFO | 763,2149,1528 | 766,2683,2273 | 767,2107,1756 | 769,246,82 | 770,135,36 | 771,3669,3589 | 772,466,386 | 773,53,18

BATCH_RAW_INFO | 763,2150,1528 | 766,2684,2273 | 767,2108,1756 | 769,247,82 | 770,136,36 | 771,3670,3589 | 772,467,386 | 773,54,18

BATCH_RAW_INFO | 763,2151,1528 | 766,2685,2273 | 767,2109,1756 | 769,248,82 | 770,137,36 | 771,3671,3589 | 772,468,386 | 773,55,18

BATCH_RAW_INFO | 763,2152,1528 | 766,2686,2273 | 767,2110,1756 | 769,249,82 | 770,138,36 | 771,3672,3589 | 772,469,386 | 773,56,18

BATCH_RAW_INFO | 763,2153,1528 | 766,2687,2273 | 767,2111,1756 | 769,250,82 | 770,139,36 | 771,3673,3589 | 772,470,386 | 773,57,18

BATCH_RAW_INFO | 763,2154,1528 | 766,2688,2273 | 767,2112,1756 | 769,251,82 | 770,140,36 | 771,3674,3589 | 772,471,386 | 773,58,18

BATCH_RAW_INFO | 763,2155,1528 | 766,2689,2273 | 767,2113,1756 | 769,252,82 | 770,141,36 | 771,3675,3589 | 772,472,386 | 773,59,18

BATCH_RAW_INFO | 763,2156,1528 | 766,2690,2273 | 767,2114,1756 | 769,253,82 | 770,142,36 | 771,3676,3589 | 772,473,386 | 773,60,18

BATCH_RAW_INFO | 763,2157,1528 | 766,2691,2273 | 767,2115,1756 | 769,254,82 | 770,143,36 | 771,3677,3589 | 772,474,386 | 773,61,18

BATCH_RAW_INFO | 763,2158,1528 | 766,2692,2273 | 767,2116,1756 | 769,255,82 | 770,144,36 | 771,3678,3589 | 772,475,386 | 773,62,18

BATCH_RAW_INFO | 763,2159,1528 | 766,2693,2273 | 767,2117,1756 | 769,256,82 | 770,145,36 | 771,3679,3589 | 772,476,386 | 773,63,18

BATCH_RAW_INFO | 763,2160,1528 | 766,2694,2273 | 767,2118,1756 | 769,257,82 | 770,146,36 | 771,3680,3589 | 772,477,386 | 773,64,18

BATCH_RAW_INFO | 763,2161,1528 | 766,2695,2273 | 767,2119,1756 | 769,258,82 | 770,147,36 | 771,3681,3589 | 772,478,386 | 773,65,18

BATCH_RAW_INFO | 763,2162,1528 | 766,2696,2273 | 767,2120,1756 | 769,259,82 | 770,148,36 | 771,3682,3589 | 772,479,386 | 773,66,18

BATCH_RAW_INFO | 763,2163,1528 | 766,2697,2273 | 767,2121,1756 | 769,260,82 | 770,149,36 | 771,3683,3589 | 772,480,386 | 773,67,18

BATCH_RAW_INFO | 763,2164,1528 | 766,2698,2273 | 767,2122,1756 | 769,261,82 | 770,150,36 | 771,3684,3589 | 772,481,386 | 773,68,18

BATCH_RAW_INFO | 763,2165,1528 | 766,2699,2273 | 767,2123,1756 | 769,262,82 | 770,151,36 | 771,3685,3589 | 772,482,386 | 773,69,18

BATCH_RAW_INFO | 763,2166,1528 | 766,2700,2273 | 767,2124,1756 | 769,263,82 | 770,152,36 | 771,3686,3589 | 772,483,386 | 773,70,18

BATCH_RAW_INFO | 774,3933,3932

BATCH_RAW_INFO | 775,3734,3733

BATCH_RAW_INFO | 763,2167,1528 | 766,2701,2273 | 767,2125,1756 | 769,264,82 | 770,153,36 | 771,3687,3589 | 772,484,386 | 773,71,18 | 774,3934,3932 | 775,3735,3733

BATCH_RAW_INFO | 763,2168,1528 | 766,2702,2273 | 767,2126,1756 | 769,265,82 | 770,154,36 | 771,3688,3589 | 772,485,386 | 773,72,18 | 774,3935,3932 | 775,3736,3733

BATCH_RAW_INFO | 763,2169,1528 | 766,2703,2273 | 767,2127,1756 | 769,266,82 | 770,155,36 | 771,3689,3589 | 772,486,386 | 773,73,18 | 774,3936,3932 | 775,3737,3733

BATCH_RAW_INFO | 763,2170,1528 | 766,2704,2273 | 767,2128,1756 | 769,267,82 | 770,156,36 | 771,3690,3589 | 772,487,386 | 773,74,18 | 774,3937,3932 | 775,3738,3733

BATCH_RAW_INFO | 763,2171,1528 | 766,2705,2273 | 767,2129,1756 | 769,268,82 | 770,157,36 | 771,3691,3589 | 772,488,386 | 773,75,18 | 774,3938,3932 | 775,3739,3733

BATCH_RAW_INFO | 763,2172,1528 | 766,2706,2273 | 767,2130,1756 | 769,269,82 | 770,158,36 | 771,3692,3589 | 772,489,386 | 773,76,18 | 774,3939,3932 | 775,3740,3733

BATCH_RAW_INFO | 763,2173,1528 | 766,2707,2273 | 767,2131,1756 | 769,270,82 | 770,159,36 | 771,3693,3589 | 772,490,386 | 773,77,18 | 774,3940,3932 | 775,3741,3733

BATCH_RAW_INFO | 763,2174,1528 | 766,2708,2273 | 767,2132,1756 | 769,271,82 | 770,160,36 | 771,3694,3589 | 772,491,386 | 773,78,18 | 774,3941,3932 | 775,3742,3733

BATCH_RAW_INFO | 763,2175,1528 | 766,2709,2273 | 767,2133,1756 | 769,272,82 | 770,161,36 | 771,3695,3589 | 772,492,386 | 773,79,18 | 774,3942,3932 | 775,3743,3733

BATCH_RAW_INFO | 763,2176,1528 | 766,2710,2273 | 767,2134,1756 | 769,273,82 | 770,162,36 | 771,3696,3589 | 772,493,386 | 773,80,18 | 774,3943,3932 | 775,3744,3733

BATCH_RAW_INFO | 763,2177,1528 | 766,2711,2273 | 767,2135,1756 | 769,274,82 | 770,163,36 | 771,3697,3589 | 772,494,386 | 773,81,18 | 774,3944,3932 | 775,3745,3733

BATCH_RAW_INFO | 763,2178,1528 | 766,2712,2273 | 767,2136,1756 | 769,275,82 | 770,164,36 | 771,3698,3589 | 772,495,386 | 773,82,18 | 774,3945,3932 | 775,3746,3733

BATCH_RAW_INFO | 763,2179,1528 | 766,2713,2273 | 767,2137,1756 | 769,276,82 | 770,165,36 | 771,3699,3589 | 772,496,386 | 773,83,18 | 774,3946,3932 | 775,3747,3733

BATCH_RAW_INFO | 763,2180,1528 | 766,2714,2273 | 767,2138,1756 | 769,277,82 | 770,166,36 | 771,3700,3589 | 772,497,386 | 773,84,18 | 774,3947,3932 | 775,3748,3733

BATCH_RAW_INFO | 763,2181,1528 | 766,2715,2273 | 767,2139,1756 | 769,278,82 | 770,167,36 | 771,3701,3589 | 772,498,386 | 773,85,18 | 774,3948,3932 | 775,3749,3733

BATCH_RAW_INFO | 763,2182,1528 | 766,2716,2273 | 767,2140,1756 | 769,279,82 | 770,168,36 | 771,3702,3589 | 772,499,386 | 773,86,18 | 774,3949,3932 | 775,3750,3733

BATCH_RAW_INFO | 763,2183,1528 | 766,2717,2273 | 767,2141,1756 | 769,280,82 | 770,169,36 | 771,3703,3589 | 772,500,386 | 773,87,18 | 774,3950,3932 | 775,3751,3733

BATCH_RAW_INFO | 763,2184,1528 | 766,2718,2273 | 767,2142,1756 | 769,281,82 | 770,170,36 | 771,3704,3589 | 772,501,386 | 773,88,18 | 774,3951,3932 | 775,3752,3733

BATCH_RAW_INFO | 763,2185,1528 | 766,2719,2273 | 767,2143,1756 | 769,282,82 | 770,171,36 | 771,3705,3589 | 772,502,386 | 773,89,18 | 774,3952,3932 | 775,3753,3733

BATCH_RAW_INFO | 763,2186,1528 | 766,2720,2273 | 767,2144,1756 | 769,283,82 | 770,172,36 | 771,3706,3589 | 772,503,386 | 773,90,18 | 774,3953,3932 | 775,3754,3733

BATCH_RAW_INFO | 763,2187,1528 | 766,2721,2273 | 767,2145,1756 | 769,284,82 | 770,173,36 | 771,3707,3589 | 772,504,386 | 773,91,18 | 774,3954,3932 | 775,3755,3733

BATCH_RAW_INFO | 763,2188,1528 | 766,2722,2273 | 767,2146,1756 | 769,285,82 | 770,174,36 | 771,3708,3589 | 772,505,386 | 773,92,18 | 774,3955,3932 | 775,3756,3733

BATCH_RAW_INFO | 763,2189,1528 | 766,2723,2273 | 767,2147,1756 | 769,286,82 | 770,175,36 | 771,3709,3589 | 772,506,386 | 773,93,18 | 774,3956,3932 | 775,3757,3733

BATCH_RAW_INFO | 763,2190,1528 | 766,2724,2273 | 767,2148,1756 | 769,287,82 | 770,176,36 | 771,3710,3589 | 772,507,386 | 773,94,18 | 774,3957,3932 | 775,3758,3733

BATCH_RAW_INFO | 763,2191,1528 | 766,2725,2273 | 767,2149,1756 | 769,288,82 | 770,177,36 | 771,3711,3589 | 772,508,386 | 773,95,18 | 774,3958,3932 | 775,3759,3733

BATCH_RAW_INFO | 763,2192,1528 | 766,2726,2273 | 767,2150,1756 | 769,289,82 | 770,178,36 | 771,3712,3589 | 772,509,386 | 773,96,18 | 774,3959,3932 | 775,3760,3733

BATCH_RAW_INFO | 763,2193,1528 | 766,2727,2273 | 767,2151,1756 | 769,290,82 | 770,179,36 | 771,3713,3589 | 772,510,386 | 773,97,18 | 774,3960,3932 | 775,3761,3733

BATCH_RAW_INFO | 763,2194,1528 | 766,2728,2273 | 767,2152,1756 | 769,291,82 | 770,180,36 | 771,3714,3589 | 772,511,386 | 773,98,18 | 774,3961,3932 | 775,3762,3733

BATCH_RAW_INFO | 763,2195,1528 | 766,2729,2273 | 767,2153,1756 | 769,292,82 | 770,181,36 | 771,3715,3589 | 772,512,386 | 773,99,18 | 774,3962,3932 | 775,3763,3733

BATCH_RAW_INFO | 763,2196,1528 | 766,2730,2273 | 767,2154,1756 | 769,293,82 | 770,182,36 | 771,3716,3589 | 772,513,386 | 773,100,18 | 774,3963,3932 | 775,3764,3733

BATCH_RAW_INFO | 763,2197,1528 | 766,2731,2273 | 767,2155,1756 | 769,294,82 | 770,183,36 | 771,3717,3589 | 772,514,386 | 773,101,18 | 774,3964,3932 | 775,3765,3733

BATCH_RAW_INFO | 763,2198,1528 | 766,2732,2273 | 767,2156,1756 | 769,295,82 | 770,184,36 | 771,3718,3589 | 772,515,386 | 773,102,18 | 774,3965,3932 | 775,3766,3733

BATCH_RAW_INFO | 763,2199,1528 | 766,2733,2273 | 767,2157,1756 | 769,296,82 | 770,185,36 | 771,3719,3589 | 772,516,386 | 773,103,18 | 774,3966,3932 | 775,3767,3733

BATCH_RAW_INFO | 763,2200,1528 | 766,2734,2273 | 767,2158,1756 | 769,297,82 | 770,186,36 | 771,3720,3589 | 772,517,386 | 773,104,18 | 774,3967,3932 | 775,3768,3733

BATCH_RAW_INFO | 763,2201,1528 | 766,2735,2273 | 767,2159,1756 | 769,298,82 | 770,187,36 | 771,3721,3589 | 772,518,386 | 773,105,18 | 774,3968,3932 | 775,3769,3733

BATCH_RAW_INFO | 763,2202,1528 | 766,2736,2273 | 767,2160,1756 | 769,299,82 | 770,188,36 | 771,3722,3589 | 772,519,386 | 773,106,18 | 774,3969,3932 | 775,3770,3733

BATCH_RAW_INFO | 763,2203,1528 | 766,2737,2273 | 767,2161,1756 | 769,300,82 | 770,189,36 | 771,3723,3589 | 772,520,386 | 773,107,18 | 774,3970,3932 | 775,3771,3733

BATCH_RAW_INFO | 763,2204,1528 | 766,2738,2273 | 767,2162,1756 | 769,301,82 | 770,190,36 | 771,3724,3589 | 772,521,386 | 773,108,18 | 774,3971,3932 | 775,3772,3733

BATCH_RAW_INFO | 763,2205,1528 | 766,2739,2273 | 767,2163,1756 | 769,302,82 | 770,191,36 | 771,3725,3589 | 772,522,386 | 773,109,18 | 774,3972,3932 | 775,3773,3733

BATCH_RAW_INFO | 763,2206,1528 | 766,2740,2273 | 767,2164,1756 | 769,303,82 | 770,192,36 | 771,3726,3589 | 772,523,386 | 773,110,18 | 774,3973,3932 | 775,3774,3733

BATCH_RAW_INFO | 763,2207,1528 | 766,2741,2273 | 767,2165,1756 | 769,304,82 | 770,193,36 | 771,3727,3589 | 772,524,386 | 773,111,18 | 774,3974,3932 | 775,3775,3733

BATCH_RAW_INFO | 763,2208,1528 | 766,2742,2273 | 767,2166,1756 | 769,305,82 | 770,194,36 | 771,3728,3589 | 772,525,386 | 773,112,18 | 774,3975,3932 | 775,3776,3733

BATCH_RAW_INFO | 763,2209,1528 | 766,2743,2273 | 767,2167,1756 | 769,306,82 | 770,195,36 | 771,3729,3589 | 772,526,386 | 773,113,18 | 774,3976,3932 | 775,3777,3733

BATCH_RAW_INFO | 763,2210,1528 | 766,2744,2273 | 767,2168,1756 | 769,307,82 | 770,196,36 | 771,3730,3589 | 772,527,386 | 773,114,18 | 774,3977,3932 | 775,3778,3733

BATCH_RAW_INFO | 763,2211,1528 | 766,2745,2273 | 767,2169,1756 | 769,308,82 | 770,197,36 | 771,3731,3589 | 772,528,386 | 773,115,18 | 774,3978,3932 | 775,3779,3733

BATCH_RAW_INFO | 763,2212,1528 | 766,2746,2273 | 767,2170,1756 | 769,309,82 | 770,198,36 | 771,3732,3589 | 772,529,386 | 773,116,18 | 774,3979,3932 | 775,3780,3733

BATCH_RAW_INFO | 763,2213,1528 | 766,2747,2273 | 767,2171,1756 | 769,310,82 | 770,199,36 | 771,3733,3589 | 772,530,386 | 773,117,18 | 774,3980,3932 | 775,3781,3733

BATCH_RAW_INFO | 763,2214,1528 | 766,2748,2273 | 767,2172,1756 | 769,311,82 | 770,200,36 | 771,3734,3589 | 772,531,386 | 773,118,18 | 774,3981,3932 | 775,3782,3733

BATCH_RAW_INFO | 763,2215,1528 | 766,2749,2273 | 767,2173,1756 | 769,312,82 | 770,201,36 | 771,3735,3589 | 772,532,386 | 773,119,18 | 774,3982,3932 | 775,3783,3733

BATCH_RAW_INFO | 763,2216,1528 | 766,2750,2273 | 767,2174,1756 | 769,313,82 | 770,202,36 | 771,3736,3589 | 772,533,386 | 773,120,18 | 774,3983,3932 | 775,3784,3733

BATCH_RAW_INFO | 763,2217,1528 | 766,2751,2273 | 767,2175,1756 | 769,314,82 | 770,203,36 | 771,3737,3589 | 772,534,386 | 773,121,18 | 774,3984,3932 | 775,3785,3733

BATCH_RAW_INFO | 763,2218,1528 | 766,2752,2273 | 767,2176,1756 | 769,315,82 | 770,204,36 | 771,3738,3589 | 772,535,386 | 773,122,18 | 774,3985,3932 | 775,3786,3733

BATCH_RAW_INFO | 763,2219,1528 | 766,2753,2273 | 767,2177,1756 | 769,316,82 | 770,205,36 | 771,3739,3589 | 772,536,386 | 773,123,18 | 774,3986,3932 | 775,3787,3733

BATCH_RAW_INFO | 763,2220,1528 | 766,2754,2273 | 767,2178,1756 | 769,317,82 | 770,206,36 | 771,3740,3589 | 772,537,386 | 773,124,18 | 774,3987,3932 | 775,3788,3733

BATCH_RAW_INFO | 763,2221,1528 | 766,2755,2273 | 767,2179,1756 | 769,318,82 | 770,207,36 | 771,3741,3589 | 772,538,386 | 773,125,18 | 774,3988,3932 | 775,3789,3733

BATCH_RAW_INFO | 763,2222,1528 | 766,2756,2273 | 767,2180,1756 | 769,319,82 | 770,208,36 | 771,3742,3589 | 772,539,386 | 773,126,18 | 774,3989,3932 | 775,3790,3733

BATCH_RAW_INFO | 763,2223,1528 | 766,2757,2273 | 767,2181,1756 | 769,320,82 | 770,209,36 | 771,3743,3589 | 772,540,386 | 773,127,18 | 774,3990,3932 | 775,3791,3733

BATCH_RAW_INFO | 763,2224,1528 | 766,2758,2273 | 767,2182,1756 | 769,321,82 | 770,210,36 | 771,3744,3589 | 772,541,386 | 773,128,18 | 774,3991,3932 | 775,3792,3733

BATCH_RAW_INFO | 763,2225,1528 | 766,2759,2273 | 767,2183,1756 | 769,322,82 | 770,211,36 | 771,3745,3589 | 772,542,386 | 773,129,18 | 774,3992,3932 | 775,3793,3733

BATCH_RAW_INFO | 763,2226,1528 | 766,2760,2273 | 767,2184,1756 | 769,323,82 | 770,212,36 | 771,3746,3589 | 772,543,386 | 773,130,18 | 774,3993,3932 | 775,3794,3733

BATCH_RAW_INFO | 763,2227,1528 | 766,2761,2273 | 767,2185,1756 | 769,324,82 | 770,213,36 | 771,3747,3589 | 772,544,386 | 773,131,18 | 774,3994,3932 | 775,3795,3733

BATCH_RAW_INFO | 763,2228,1528 | 766,2762,2273 | 767,2186,1756 | 769,325,82 | 770,214,36 | 771,3748,3589 | 772,545,386 | 773,132,18 | 774,3995,3932 | 775,3796,3733

BATCH_RAW_INFO | 763,2229,1528 | 766,2763,2273 | 767,2187,1756 | 769,326,82 | 770,215,36 | 771,3749,3589 | 772,546,386 | 773,133,18 | 774,3996,3932 | 775,3797,3733

BATCH_RAW_INFO | 763,2230,1528 | 766,2764,2273 | 767,2188,1756 | 769,327,82 | 770,216,36 | 771,3750,3589 | 772,547,386 | 773,134,18 | 774,3997,3932 | 775,3798,3733

BATCH_RAW_INFO | 766,2765,2273 | 767,2189,1756 | 769,328,82 | 770,217,36 | 771,3751,3589 | 772,548,386 | 773,135,18 | 774,3998,3932 | 775,3799,3733

BATCH_RAW_INFO | 766,2766,2273 | 767,2190,1756 | 769,329,82 | 770,218,36 | 771,3752,3589 | 772,549,386 | 773,136,18 | 774,3999,3932 | 775,3800,3733

BATCH_RAW_INFO | 766,2767,2273 | 767,2191,1756 | 769,330,82 | 770,219,36 | 771,3753,3589 | 772,550,386 | 773,137,18 | 774,4000,3932 | 775,3801,3733

BATCH_RAW_INFO | 766,2768,2273 | 767,2192,1756 | 769,331,82 | 770,220,36 | 771,3754,3589 | 772,551,386 | 773,138,18 | 774,4001,3932 | 775,3802,3733

BATCH_RAW_INFO | 766,2769,2273 | 767,2193,1756 | 769,332,82 | 770,221,36 | 771,3755,3589 | 772,552,386 | 773,139,18 | 774,4002,3932 | 775,3803,3733

BATCH_RAW_INFO | 766,2770,2273 | 767,2194,1756 | 769,333,82 | 770,222,36 | 771,3756,3589 | 772,553,386 | 773,140,18 | 774,4003,3932 | 775,3804,3733

BATCH_RAW_INFO | 766,2771,2273 | 767,2195,1756 | 769,334,82 | 770,223,36 | 771,3757,3589 | 772,554,386 | 773,141,18 | 774,4004,3932 | 775,3805,3733

BATCH_RAW_INFO | 766,2772,2273 | 767,2196,1756 | 769,335,82 | 770,224,36 | 771,3758,3589 | 772,555,386 | 773,142,18 | 774,4005,3932 | 775,3806,3733

BATCH_RAW_INFO | 766,2773,2273 | 767,2197,1756 | 769,336,82 | 770,225,36 | 771,3759,3589 | 772,556,386 | 773,143,18 | 774,4006,3932 | 775,3807,3733

BATCH_RAW_INFO | 766,2774,2273 | 767,2198,1756 | 769,337,82 | 770,226,36 | 771,3760,3589 | 772,557,386 | 773,144,18 | 774,4007,3932 | 775,3808,3733

BATCH_RAW_INFO | 766,2775,2273 | 767,2199,1756 | 769,338,82 | 770,227,36 | 771,3761,3589 | 772,558,386 | 773,145,18 | 774,4008,3932 | 775,3809,3733

BATCH_RAW_INFO | 766,2776,2273 | 767,2200,1756 | 769,339,82 | 770,228,36 | 771,3762,3589 | 772,559,386 | 773,146,18 | 774,4009,3932 | 775,3810,3733

BATCH_RAW_INFO | 766,2777,2273 | 767,2201,1756 | 769,340,82 | 770,229,36 | 771,3763,3589 | 772,560,386 | 773,147,18 | 774,4010,3932 | 775,3811,3733

BATCH_RAW_INFO | 766,2778,2273 | 767,2202,1756 | 769,341,82 | 770,230,36 | 771,3764,3589 | 772,561,386 | 773,148,18 | 774,4011,3932 | 775,3812,3733

BATCH_RAW_INFO | 766,2779,2273 | 767,2203,1756 | 769,342,82 | 770,231,36 | 771,3765,3589 | 772,562,386 | 773,149,18 | 774,4012,3932 | 775,3813,3733

BATCH_RAW_INFO | 766,2780,2273 | 767,2204,1756 | 769,343,82 | 770,232,36 | 771,3766,3589 | 772,563,386 | 773,150,18 | 774,4013,3932 | 775,3814,3733

BATCH_RAW_INFO | 766,2781,2273 | 767,2205,1756 | 769,344,82 | 770,233,36 | 771,3767,3589 | 772,564,386 | 773,151,18 | 774,4014,3932 | 775,3815,3733

BATCH_RAW_INFO | 766,2782,2273 | 767,2206,1756 | 769,345,82 | 770,234,36 | 771,3768,3589 | 772,565,386 | 773,152,18 | 774,4015,3932 | 775,3816,3733

BATCH_RAW_INFO | 766,2783,2273 | 767,2207,1756 | 769,346,82 | 770,235,36 | 771,3769,3589 | 772,566,386 | 773,153,18 | 774,4016,3932 | 775,3817,3733

BATCH_RAW_INFO | 766,2784,2273 | 767,2208,1756 | 769,347,82 | 770,236,36 | 771,3770,3589 | 772,567,386 | 773,154,18 | 774,4017,3932 | 775,3818,3733

BATCH_RAW_INFO | 766,2785,2273 | 767,2209,1756 | 769,348,82 | 770,237,36 | 771,3771,3589 | 772,568,386 | 773,155,18 | 774,4018,3932 | 775,3819,3733

BATCH_RAW_INFO | 766,2786,2273 | 767,2210,1756 | 769,349,82 | 770,238,36 | 771,3772,3589 | 772,569,386 | 773,156,18 | 774,4019,3932 | 775,3820,3733

BATCH_RAW_INFO | 766,2787,2273 | 767,2211,1756 | 769,350,82 | 770,239,36 | 771,3773,3589 | 772,570,386 | 773,157,18 | 774,4020,3932 | 775,3821,3733

BATCH_RAW_INFO | 766,2788,2273 | 767,2212,1756 | 769,351,82 | 770,240,36 | 771,3774,3589 | 772,571,386 | 773,158,18 | 774,4021,3932 | 775,3822,3733

BATCH_RAW_INFO | 766,2789,2273 | 767,2213,1756 | 769,352,82 | 770,241,36 | 771,3775,3589 | 772,572,386 | 773,159,18 | 774,4022,3932 | 775,3823,3733

BATCH_RAW_INFO | 766,2790,2273 | 767,2214,1756 | 769,353,82 | 770,242,36 | 771,3776,3589 | 772,573,386 | 773,160,18 | 774,4023,3932 | 775,3824,3733

BATCH_RAW_INFO | 766,2791,2273 | 767,2215,1756 | 769,354,82 | 770,243,36 | 771,3777,3589 | 772,574,386 | 773,161,18 | 774,4024,3932 | 775,3825,3733

BATCH_RAW_INFO | 766,2792,2273 | 767,2216,1756 | 769,355,82 | 770,244,36 | 771,3778,3589 | 772,575,386 | 773,162,18 | 774,4025,3932 | 775,3826,3733

BATCH_RAW_INFO | 766,2793,2273 | 767,2217,1756 | 769,356,82 | 770,245,36 | 771,3779,3589 | 772,576,386 | 773,163,18 | 774,4026,3932 | 775,3827,3733

BATCH_RAW_INFO | 766,2794,2273 | 767,2218,1756 | 769,357,82 | 770,246,36 | 771,3780,3589 | 772,577,386 | 773,164,18 | 774,4027,3932 | 775,3828,3733

BATCH_RAW_INFO | 766,2795,2273 | 767,2219,1756 | 769,358,82 | 770,247,36 | 771,3781,3589 | 772,578,386 | 773,165,18 | 774,4028,3932 | 775,3829,3733

BATCH_RAW_INFO | 766,2796,2273 | 767,2220,1756 | 769,359,82 | 770,248,36 | 771,3782,3589 | 772,579,386 | 773,166,18 | 774,4029,3932 | 775,3830,3733

BATCH_RAW_INFO | 766,2797,2273 | 767,2221,1756 | 769,360,82 | 770,249,36 | 771,3783,3589 | 772,580,386 | 773,167,18 | 774,4030,3932 | 775,3831,3733

BATCH_RAW_INFO | 766,2798,2273 | 767,2222,1756 | 769,361,82 | 770,250,36 | 771,3784,3589 | 772,581,386 | 773,168,18 | 774,4031,3932 | 775,3832,3733

BATCH_RAW_INFO | 766,2799,2273 | 767,2223,1756 | 769,362,82 | 770,251,36 | 771,3785,3589 | 772,582,386 | 773,169,18 | 774,4032,3932 | 775,3833,3733

BATCH_RAW_INFO | 766,2800,2273 | 767,2224,1756 | 769,363,82 | 770,252,36 | 771,3786,3589 | 772,583,386 | 773,170,18 | 774,4033,3932 | 775,3834,3733

BATCH_RAW_INFO | 766,2801,2273 | 767,2225,1756 | 769,364,82 | 770,253,36 | 771,3787,3589 | 772,584,386 | 773,171,18 | 774,4034,3932 | 775,3835,3733

BATCH_RAW_INFO | 766,2802,2273 | 767,2226,1756 | 769,365,82 | 770,254,36 | 771,3788,3589 | 772,585,386 | 773,172,18 | 774,4035,3932 | 775,3836,3733

BATCH_RAW_INFO | 766,2803,2273 | 767,2227,1756 | 769,366,82 | 770,255,36 | 771,3789,3589 | 772,586,386 | 773,173,18 | 774,4036,3932 | 775,3837,3733

BATCH_RAW_INFO | 766,2804,2273 | 767,2228,1756 | 769,367,82 | 770,256,36 | 771,3790,3589 | 772,587,386 | 773,174,18 | 774,4037,3932 | 775,3838,3733

BATCH_RAW_INFO | 766,2805,2273 | 767,2229,1756 | 769,368,82 | 770,257,36 | 771,3791,3589 | 772,588,386 | 773,175,18 | 774,4038,3932 | 775,3839,3733

BATCH_RAW_INFO | 766,2806,2273 | 767,2230,1756 | 769,369,82 | 770,258,36 | 771,3792,3589 | 772,589,386 | 773,176,18 | 774,4039,3932 | 775,3840,3733

BATCH_RAW_INFO | 766,2807,2273 | 767,2231,1756 | 769,370,82 | 770,259,36 | 771,3793,3589 | 772,590,386 | 773,177,18 | 774,4040,3932 | 775,3841,3733

BATCH_RAW_INFO | 766,2808,2273 | 767,2232,1756 | 769,371,82 | 770,260,36 | 771,3794,3589 | 772,591,386 | 773,178,18 | 774,4041,3932 | 775,3842,3733

BATCH_RAW_INFO | 766,2809,2273 | 767,2233,1756 | 769,372,82 | 770,261,36 | 771,3795,3589 | 772,592,386 | 773,179,18 | 774,4042,3932 | 775,3843,3733

BATCH_RAW_INFO | 766,2810,2273 | 767,2234,1756 | 769,373,82 | 770,262,36 | 771,3796,3589 | 772,593,386 | 773,180,18 | 774,4043,3932 | 775,3844,3733

BATCH_RAW_INFO | 766,2811,2273 | 767,2235,1756 | 769,374,82 | 770,263,36 | 771,3797,3589 | 772,594,386 | 773,181,18 | 774,4044,3932 | 775,3845,3733

BATCH_RAW_INFO | 766,2812,2273 | 767,2236,1756 | 769,375,82 | 770,264,36 | 771,3798,3589 | 772,595,386 | 773,182,18 | 774,4045,3932 | 775,3846,3733

BATCH_RAW_INFO | 766,2813,2273 | 767,2237,1756 | 769,376,82 | 770,265,36 | 771,3799,3589 | 772,596,386 | 773,183,18 | 774,4046,3932 | 775,3847,3733

BATCH_RAW_INFO | 766,2814,2273 | 767,2238,1756 | 769,377,82 | 770,266,36 | 771,3800,3589 | 772,597,386 | 773,184,18 | 774,4047,3932 | 775,3848,3733

BATCH_RAW_INFO | 766,2815,2273 | 767,2239,1756 | 769,378,82 | 770,267,36 | 771,3801,3589 | 772,598,386 | 773,185,18 | 774,4048,3932 | 775,3849,3733

BATCH_RAW_INFO | 766,2816,2273 | 767,2240,1756 | 769,379,82 | 770,268,36 | 771,3802,3589 | 772,599,386 | 773,186,18 | 774,4049,3932 | 775,3850,3733

BATCH_RAW_INFO | 766,2817,2273 | 767,2241,1756 | 769,380,82 | 770,269,36 | 771,3803,3589 | 772,600,386 | 773,187,18 | 774,4050,3932 | 775,3851,3733

BATCH_RAW_INFO | 766,2818,2273 | 767,2242,1756 | 769,381,82 | 770,270,36 | 771,3804,3589 | 772,601,386 | 773,188,18 | 774,4051,3932 | 775,3852,3733

BATCH_RAW_INFO | 766,2819,2273 | 767,2243,1756 | 769,382,82 | 770,271,36 | 771,3805,3589 | 772,602,386 | 773,189,18 | 774,4052,3932 | 775,3853,3733

BATCH_RAW_INFO | 766,2820,2273 | 767,2244,1756 | 769,383,82 | 770,272,36 | 771,3806,3589 | 772,603,386 | 773,190,18 | 774,4053,3932 | 775,3854,3733

BATCH_RAW_INFO | 766,2821,2273 | 767,2245,1756 | 769,384,82 | 770,273,36 | 771,3807,3589 | 772,604,386 | 773,191,18 | 774,4054,3932 | 775,3855,3733

BATCH_RAW_INFO | 766,2822,2273 | 767,2246,1756 | 769,385,82 | 770,274,36 | 771,3808,3589 | 772,605,386 | 773,192,18 | 774,4055,3932 | 775,3856,3733

BATCH_RAW_INFO | 766,2823,2273 | 767,2247,1756 | 769,386,82 | 770,275,36 | 771,3809,3589 | 772,606,386 | 773,193,18 | 774,4056,3932 | 775,3857,3733

BATCH_RAW_INFO | 766,2824,2273 | 767,2248,1756 | 769,387,82 | 770,276,36 | 771,3810,3589 | 772,607,386 | 773,194,18 | 774,4057,3932 | 775,3858,3733

BATCH_RAW_INFO | 766,2825,2273 | 767,2249,1756 | 769,388,82 | 770,277,36 | 771,3811,3589 | 772,608,386 | 773,195,18 | 774,4058,3932 | 775,3859,3733

BATCH_RAW_INFO | 766,2826,2273 | 767,2250,1756 | 769,389,82 | 770,278,36 | 771,3812,3589 | 772,609,386 | 773,196,18 | 774,4059,3932 | 775,3860,3733

BATCH_RAW_INFO | 766,2827,2273 | 767,2251,1756 | 769,390,82 | 770,279,36 | 771,3813,3589 | 772,610,386 | 773,197,18 | 774,4060,3932 | 775,3861,3733

BATCH_RAW_INFO | 766,2828,2273 | 767,2252,1756 | 769,391,82 | 770,280,36 | 771,3814,3589 | 772,611,386 | 773,198,18 | 774,4061,3932 | 775,3862,3733

BATCH_RAW_INFO | 766,2829,2273 | 767,2253,1756 | 769,392,82 | 770,281,36 | 771,3815,3589 | 772,612,386 | 773,199,18 | 774,4062,3932 | 775,3863,3733

BATCH_RAW_INFO | 766,2830,2273 | 767,2254,1756 | 769,393,82 | 770,282,36 | 771,3816,3589 | 772,613,386 | 773,200,18 | 774,4063,3932 | 775,3864,3733

BATCH_RAW_INFO | 766,2831,2273 | 767,2255,1756 | 769,394,82 | 770,283,36 | 771,3817,3589 | 772,614,386 | 773,201,18 | 774,4064,3932 | 775,3865,3733

BATCH_RAW_INFO | 766,2832,2273 | 767,2256,1756 | 769,395,82 | 770,284,36 | 771,3818,3589 | 772,615,386 | 773,202,18 | 774,4065,3932 | 775,3866,3733

BATCH_RAW_INFO | 766,2833,2273 | 767,2257,1756 | 769,396,82 | 770,285,36 | 771,3819,3589 | 772,616,386 | 773,203,18 | 774,4066,3932 | 775,3867,3733

BATCH_RAW_INFO | 766,2834,2273 | 767,2258,1756 | 769,397,82 | 770,286,36 | 771,3820,3589 | 772,617,386 | 773,204,18 | 774,4067,3932 | 775,3868,3733

BATCH_RAW_INFO | 766,2835,2273 | 767,2259,1756 | 769,398,82 | 770,287,36 | 771,3821,3589 | 772,618,386 | 773,205,18 | 774,4068,3932 | 775,3869,3733

BATCH_RAW_INFO | 766,2836,2273 | 767,2260,1756 | 769,399,82 | 770,288,36 | 771,3822,3589 | 772,619,386 | 773,206,18 | 774,4069,3932 | 775,3870,3733

BATCH_RAW_INFO | 766,2837,2273 | 767,2261,1756 | 769,400,82 | 770,289,36 | 771,3823,3589 | 772,620,386 | 773,207,18 | 774,4070,3932 | 775,3871,3733

BATCH_RAW_INFO | 766,2838,2273 | 767,2262,1756 | 769,401,82 | 770,290,36 | 771,3824,3589 | 772,621,386 | 773,208,18 | 774,4071,3932 | 775,3872,3733

BATCH_RAW_INFO | 766,2839,2273 | 767,2263,1756 | 769,402,82 | 770,291,36 | 771,3825,3589 | 772,622,386 | 773,209,18 | 774,4072,3932 | 775,3873,3733

BATCH_RAW_INFO | 766,2840,2273 | 767,2264,1756 | 769,403,82 | 770,292,36 | 771,3826,3589 | 772,623,386 | 773,210,18 | 774,4073,3932 | 775,3874,3733

BATCH_RAW_INFO | 766,2841,2273 | 767,2265,1756 | 769,404,82 | 770,293,36 | 771,3827,3589 | 772,624,386 | 773,211,18 | 774,4074,3932 | 775,3875,3733

BATCH_RAW_INFO | 766,2842,2273 | 767,2266,1756 | 769,405,82 | 770,294,36 | 771,3828,3589 | 772,625,386 | 773,212,18 | 774,4075,3932 | 775,3876,3733

BATCH_RAW_INFO | 766,2843,2273 | 767,2267,1756 | 769,406,82 | 770,295,36 | 771,3829,3589 | 772,626,386 | 773,213,18 | 774,4076,3932 | 775,3877,3733

BATCH_RAW_INFO | 766,2844,2273 | 767,2268,1756 | 769,407,82 | 770,296,36 | 771,3830,3589 | 772,627,386 | 773,214,18 | 774,4077,3932 | 775,3878,3733

BATCH_RAW_INFO | 766,2845,2273 | 767,2269,1756 | 769,408,82 | 770,297,36 | 771,3831,3589 | 772,628,386 | 773,215,18 | 774,4078,3932 | 775,3879,3733

BATCH_RAW_INFO | 776,3699,3698

BATCH_RAW_INFO | 766,2846,2273 | 767,2270,1756 | 769,409,82 | 770,298,36 | 771,3832,3589 | 772,629,386 | 773,216,18 | 774,4079,3932 | 775,3880,3733 | 776,3700,3698

BATCH_RAW_INFO | 766,2847,2273 | 767,2271,1756 | 769,410,82 | 770,299,36 | 771,3833,3589 | 772,630,386 | 773,217,18 | 774,4080,3932 | 775,3881,3733 | 776,3701,3698

BATCH_RAW_INFO | 766,2848,2273 | 767,2272,1756 | 769,411,82 | 770,300,36 | 771,3834,3589 | 772,631,386 | 773,218,18 | 774,4081,3932 | 775,3882,3733 | 776,3702,3698

BATCH_RAW_INFO | 766,2849,2273 | 767,2273,1756 | 769,412,82 | 770,301,36 | 771,3835,3589 | 772,632,386 | 773,219,18 | 774,4082,3932 | 775,3883,3733 | 776,3703,3698

BATCH_RAW_INFO | 766,2850,2273 | 767,2274,1756 | 769,413,82 | 770,302,36 | 771,3836,3589 | 772,633,386 | 773,220,18 | 774,4083,3932 | 775,3884,3733 | 776,3704,3698

BATCH_RAW_INFO | 766,2851,2273 | 767,2275,1756 | 769,414,82 | 770,303,36 | 771,3837,3589 | 772,634,386 | 773,221,18 | 774,4084,3932 | 775,3885,3733 | 776,3705,3698

BATCH_RAW_INFO | 766,2852,2273 | 767,2276,1756 | 769,415,82 | 770,304,36 | 771,3838,3589 | 772,635,386 | 773,222,18 | 774,4085,3932 | 775,3886,3733 | 776,3706,3698

BATCH_RAW_INFO | 766,2853,2273 | 767,2277,1756 | 769,416,82 | 770,305,36 | 771,3839,3589 | 772,636,386 | 773,223,18 | 774,4086,3932 | 775,3887,3733 | 776,3707,3698

BATCH_RAW_INFO | 766,2854,2273 | 767,2278,1756 | 769,417,82 | 770,306,36 | 771,3840,3589 | 772,637,386 | 773,224,18 | 774,4087,3932 | 775,3888,3733 | 776,3708,3698

BATCH_RAW_INFO | 766,2855,2273 | 767,2279,1756 | 769,418,82 | 770,307,36 | 771,3841,3589 | 772,638,386 | 773,225,18 | 774,4088,3932 | 775,3889,3733 | 776,3709,3698

BATCH_RAW_INFO | 766,2856,2273 | 767,2280,1756 | 769,419,82 | 770,308,36 | 771,3842,3589 | 772,639,386 | 773,226,18 | 774,4089,3932 | 775,3890,3733 | 776,3710,3698

BATCH_RAW_INFO | 766,2857,2273 | 767,2281,1756 | 769,420,82 | 770,309,36 | 771,3843,3589 | 772,640,386 | 773,227,18 | 774,4090,3932 | 775,3891,3733 | 776,3711,3698

BATCH_RAW_INFO | 766,2858,2273 | 767,2282,1756 | 769,421,82 | 770,310,36 | 771,3844,3589 | 772,641,386 | 773,228,18 | 774,4091,3932 | 775,3892,3733 | 776,3712,3698

BATCH_RAW_INFO | 766,2859,2273 | 767,2283,1756 | 769,422,82 | 770,311,36 | 771,3845,3589 | 772,642,386 | 773,229,18 | 774,4092,3932 | 775,3893,3733 | 776,3713,3698

BATCH_RAW_INFO | 766,2860,2273 | 767,2284,1756 | 769,423,82 | 770,312,36 | 771,3846,3589 | 772,643,386 | 773,230,18 | 774,4093,3932 | 775,3894,3733 | 776,3714,3698

BATCH_RAW_INFO | 766,2861,2273 | 767,2285,1756 | 769,424,82 | 770,313,36 | 771,3847,3589 | 772,644,386 | 773,231,18 | 774,4094,3932 | 775,3895,3733 | 776,3715,3698

BATCH_RAW_INFO | 766,2862,2273 | 767,2286,1756 | 769,425,82 | 770,314,36 | 771,3848,3589 | 772,645,386 | 773,232,18 | 774,4095,3932 | 775,3896,3733 | 776,3716,3698

BATCH_RAW_INFO | 766,2863,2273 | 767,2287,1756 | 769,426,82 | 770,315,36 | 771,3849,3589 | 772,646,386 | 773,233,18 | 775,3897,3733 | 776,3717,3698

BATCH_RAW_INFO | 766,2864,2273 | 767,2288,1756 | 769,427,82 | 770,316,36 | 771,3850,3589 | 772,647,386 | 773,234,18 | 775,3898,3733 | 776,3718,3698

BATCH_RAW_INFO | 766,2865,2273 | 767,2289,1756 | 769,428,82 | 770,317,36 | 771,3851,3589 | 772,648,386 | 773,235,18 | 775,3899,3733 | 776,3719,3698

BATCH_RAW_INFO | 766,2866,2273 | 767,2290,1756 | 769,429,82 | 770,318,36 | 771,3852,3589 | 772,649,386 | 773,236,18 | 775,3900,3733 | 776,3720,3698

BATCH_RAW_INFO | 766,2867,2273 | 767,2291,1756 | 769,430,82 | 770,319,36 | 771,3853,3589 | 772,650,386 | 773,237,18 | 775,3901,3733 | 776,3721,3698

BATCH_RAW_INFO | 766,2868,2273 | 767,2292,1756 | 769,431,82 | 770,320,36 | 771,3854,3589 | 772,651,386 | 773,238,18 | 775,3902,3733 | 776,3722,3698

BATCH_RAW_INFO | 766,2869,2273 | 767,2293,1756 | 769,432,82 | 770,321,36 | 771,3855,3589 | 772,652,386 | 773,239,18 | 775,3903,3733 | 776,3723,3698

BATCH_RAW_INFO | 766,2870,2273 | 767,2294,1756 | 769,433,82 | 770,322,36 | 771,3856,3589 | 772,653,386 | 773,240,18 | 775,3904,3733 | 776,3724,3698

BATCH_RAW_INFO | 766,2871,2273 | 767,2295,1756 | 769,434,82 | 770,323,36 | 771,3857,3589 | 772,654,386 | 773,241,18 | 775,3905,3733 | 776,3725,3698

BATCH_RAW_INFO | 766,2872,2273 | 767,2296,1756 | 769,435,82 | 770,324,36 | 771,3858,3589 | 772,655,386 | 773,242,18 | 775,3906,3733 | 776,3726,3698

BATCH_RAW_INFO | 766,2873,2273 | 767,2297,1756 | 769,436,82 | 770,325,36 | 771,3859,3589 | 772,656,386 | 773,243,18 | 775,3907,3733 | 776,3727,3698

BATCH_RAW_INFO | 766,2874,2273 | 767,2298,1756 | 769,437,82 | 770,326,36 | 771,3860,3589 | 772,657,386 | 773,244,18 | 775,3908,3733 | 776,3728,3698

BATCH_RAW_INFO | 766,2875,2273 | 767,2299,1756 | 769,438,82 | 770,327,36 | 771,3861,3589 | 772,658,386 | 773,245,18 | 775,3909,3733 | 776,3729,3698

BATCH_RAW_INFO | 766,2876,2273 | 767,2300,1756 | 769,439,82 | 770,328,36 | 771,3862,3589 | 772,659,386 | 773,246,18 | 775,3910,3733 | 776,3730,3698

BATCH_RAW_INFO | 766,2877,2273 | 767,2301,1756 | 769,440,82 | 770,329,36 | 771,3863,3589 | 772,660,386 | 773,247,18 | 775,3911,3733 | 776,3731,3698

BATCH_RAW_INFO | 766,2878,2273 | 767,2302,1756 | 769,441,82 | 770,330,36 | 771,3864,3589 | 772,661,386 | 773,248,18 | 775,3912,3733 | 776,3732,3698

BATCH_RAW_INFO | 766,2879,2273 | 767,2303,1756 | 769,442,82 | 770,331,36 | 771,3865,3589 | 772,662,386 | 773,249,18 | 775,3913,3733 | 776,3733,3698

BATCH_RAW_INFO | 766,2880,2273 | 767,2304,1756 | 769,443,82 | 770,332,36 | 771,3866,3589 | 772,663,386 | 773,250,18 | 775,3914,3733 | 776,3734,3698

BATCH_RAW_INFO | 766,2881,2273 | 767,2305,1756 | 769,444,82 | 770,333,36 | 771,3867,3589 | 772,664,386 | 773,251,18 | 775,3915,3733 | 776,3735,3698

BATCH_RAW_INFO | 766,2882,2273 | 767,2306,1756 | 769,445,82 | 770,334,36 | 771,3868,3589 | 772,665,386 | 773,252,18 | 775,3916,3733 | 776,3736,3698

BATCH_RAW_INFO | 766,2883,2273 | 767,2307,1756 | 769,446,82 | 770,335,36 | 771,3869,3589 | 772,666,386 | 773,253,18 | 775,3917,3733 | 776,3737,3698

BATCH_RAW_INFO | 766,2884,2273 | 767,2308,1756 | 769,447,82 | 770,336,36 | 771,3870,3589 | 772,667,386 | 773,254,18 | 775,3918,3733 | 776,3738,3698

BATCH_RAW_INFO | 766,2885,2273 | 767,2309,1756 | 769,448,82 | 770,337,36 | 771,3871,3589 | 772,668,386 | 773,255,18 | 775,3919,3733 | 776,3739,3698

BATCH_RAW_INFO | 766,2886,2273 | 767,2310,1756 | 769,449,82 | 770,338,36 | 771,3872,3589 | 772,669,386 | 773,256,18 | 775,3920,3733 | 776,3740,3698

BATCH_RAW_INFO | 766,2887,2273 | 767,2311,1756 | 769,450,82 | 770,339,36 | 771,3873,3589 | 772,670,386 | 773,257,18 | 775,3921,3733 | 776,3741,3698

BATCH_RAW_INFO | 766,2888,2273 | 767,2312,1756 | 769,451,82 | 770,340,36 | 771,3874,3589 | 772,671,386 | 773,258,18 | 775,3922,3733 | 776,3742,3698

BATCH_RAW_INFO | 766,2889,2273 | 767,2313,1756 | 769,452,82 | 770,341,36 | 771,3875,3589 | 772,672,386 | 773,259,18 | 775,3923,3733 | 776,3743,3698

BATCH_RAW_INFO | 766,2890,2273 | 769,453,82 | 770,342,36 | 771,3876,3589 | 772,673,386 | 773,260,18 | 775,3924,3733 | 776,3744,3698

BATCH_RAW_INFO | 766,2891,2273 | 769,454,82 | 770,343,36 | 771,3877,3589 | 772,674,386 | 773,261,18 | 775,3925,3733 | 776,3745,3698

BATCH_RAW_INFO | 766,2892,2273 | 769,455,82 | 770,344,36 | 771,3878,3589 | 772,675,386 | 773,262,18 | 775,3926,3733 | 776,3746,3698

BATCH_RAW_INFO | 766,2893,2273 | 769,456,82 | 770,345,36 | 771,3879,3589 | 772,676,386 | 773,263,18 | 775,3927,3733 | 776,3747,3698

BATCH_RAW_INFO | 766,2894,2273 | 769,457,82 | 770,346,36 | 771,3880,3589 | 772,677,386 | 773,264,18 | 775,3928,3733 | 776,3748,3698

BATCH_RAW_INFO | 766,2895,2273 | 769,458,82 | 770,347,36 | 771,3881,3589 | 772,678,386 | 773,265,18 | 775,3929,3733 | 776,3749,3698

BATCH_RAW_INFO | 766,2896,2273 | 769,459,82 | 770,348,36 | 771,3882,3589 | 772,679,386 | 773,266,18 | 775,3930,3733 | 776,3750,3698

BATCH_RAW_INFO | 766,2897,2273 | 769,460,82 | 770,349,36 | 771,3883,3589 | 772,680,386 | 773,267,18 | 775,3931,3733 | 776,3751,3698

BATCH_RAW_INFO | 766,2898,2273 | 769,461,82 | 770,350,36 | 771,3884,3589 | 772,681,386 | 773,268,18 | 775,3932,3733 | 776,3752,3698

BATCH_RAW_INFO | 766,2899,2273 | 769,462,82 | 770,351,36 | 771,3885,3589 | 772,682,386 | 773,269,18 | 775,3933,3733 | 776,3753,3698

BATCH_RAW_INFO | 766,2900,2273 | 769,463,82 | 770,352,36 | 771,3886,3589 | 772,683,386 | 773,270,18 | 775,3934,3733 | 776,3754,3698

BATCH_RAW_INFO | 766,2901,2273 | 769,464,82 | 770,353,36 | 771,3887,3589 | 772,684,386 | 773,271,18 | 775,3935,3733 | 776,3755,3698

BATCH_RAW_INFO | 766,2902,2273 | 769,465,82 | 770,354,36 | 771,3888,3589 | 772,685,386 | 773,272,18 | 775,3936,3733 | 776,3756,3698

BATCH_RAW_INFO | 766,2903,2273 | 769,466,82 | 770,355,36 | 771,3889,3589 | 772,686,386 | 773,273,18 | 775,3937,3733 | 776,3757,3698

BATCH_RAW_INFO | 766,2904,2273 | 769,467,82 | 770,356,36 | 771,3890,3589 | 772,687,386 | 773,274,18 | 775,3938,3733 | 776,3758,3698

BATCH_RAW_INFO | 766,2905,2273 | 769,468,82 | 770,357,36 | 771,3891,3589 | 772,688,386 | 773,275,18 | 775,3939,3733 | 776,3759,3698

BATCH_RAW_INFO | 766,2906,2273 | 769,469,82 | 770,358,36 | 771,3892,3589 | 772,689,386 | 773,276,18 | 775,3940,3733 | 776,3760,3698

BATCH_RAW_INFO | 766,2907,2273 | 769,470,82 | 770,359,36 | 771,3893,3589 | 772,690,386 | 773,277,18 | 775,3941,3733 | 776,3761,3698

BATCH_RAW_INFO | 766,2908,2273 | 769,471,82 | 770,360,36 | 771,3894,3589 | 772,691,386 | 773,278,18 | 775,3942,3733 | 776,3762,3698

BATCH_RAW_INFO | 766,2909,2273 | 769,472,82 | 770,361,36 | 771,3895,3589 | 772,692,386 | 773,279,18 | 775,3943,3733 | 776,3763,3698

BATCH_RAW_INFO | 766,2910,2273 | 769,473,82 | 770,362,36 | 771,3896,3589 | 772,693,386 | 773,280,18 | 775,3944,3733 | 776,3764,3698

BATCH_RAW_INFO | 766,2911,2273 | 769,474,82 | 770,363,36 | 771,3897,3589 | 772,694,386 | 773,281,18 | 775,3945,3733 | 776,3765,3698

BATCH_RAW_INFO | 766,2912,2273 | 769,475,82 | 770,364,36 | 771,3898,3589 | 772,695,386 | 773,282,18 | 775,3946,3733 | 776,3766,3698

BATCH_RAW_INFO | 766,2913,2273 | 769,476,82 | 770,365,36 | 771,3899,3589 | 772,696,386 | 773,283,18 | 775,3947,3733 | 776,3767,3698

BATCH_RAW_INFO | 766,2914,2273 | 769,477,82 | 770,366,36 | 771,3900,3589 | 772,697,386 | 773,284,18 | 775,3948,3733 | 776,3768,3698

BATCH_RAW_INFO | 766,2915,2273 | 769,478,82 | 770,367,36 | 771,3901,3589 | 772,698,386 | 773,285,18 | 775,3949,3733 | 776,3769,3698

BATCH_RAW_INFO | 766,2916,2273 | 769,479,82 | 770,368,36 | 771,3902,3589 | 772,699,386 | 773,286,18 | 775,3950,3733 | 776,3770,3698

BATCH_RAW_INFO | 766,2917,2273 | 769,480,82 | 770,369,36 | 771,3903,3589 | 772,700,386 | 773,287,18 | 775,3951,3733 | 776,3771,3698

BATCH_RAW_INFO | 766,2918,2273 | 769,481,82 | 770,370,36 | 771,3904,3589 | 772,701,386 | 773,288,18 | 775,3952,3733 | 776,3772,3698

BATCH_RAW_INFO | 766,2919,2273 | 769,482,82 | 770,371,36 | 771,3905,3589 | 772,702,386 | 773,289,18 | 775,3953,3733 | 776,3773,3698

BATCH_RAW_INFO | 766,2920,2273 | 769,483,82 | 770,372,36 | 771,3906,3589 | 772,703,386 | 773,290,18 | 775,3954,3733 | 776,3774,3698

BATCH_RAW_INFO | 766,2921,2273 | 769,484,82 | 770,373,36 | 771,3907,3589 | 772,704,386 | 773,291,18 | 775,3955,3733 | 776,3775,3698

BATCH_RAW_INFO | 766,2922,2273 | 769,485,82 | 770,374,36 | 771,3908,3589 | 772,705,386 | 773,292,18 | 775,3956,3733 | 776,3776,3698

BATCH_RAW_INFO | 766,2923,2273 | 769,486,82 | 770,375,36 | 771,3909,3589 | 772,706,386 | 773,293,18 | 775,3957,3733 | 776,3777,3698

BATCH_RAW_INFO | 766,2924,2273 | 769,487,82 | 770,376,36 | 771,3910,3589 | 772,707,386 | 773,294,18 | 775,3958,3733 | 776,3778,3698

BATCH_RAW_INFO | 766,2925,2273 | 769,488,82 | 770,377,36 | 771,3911,3589 | 772,708,386 | 773,295,18 | 775,3959,3733 | 776,3779,3698

BATCH_RAW_INFO | 766,2926,2273 | 769,489,82 | 770,378,36 | 771,3912,3589 | 772,709,386 | 773,296,18 | 775,3960,3733 | 776,3780,3698

BATCH_RAW_INFO | 766,2927,2273 | 769,490,82 | 770,379,36 | 771,3913,3589 | 772,710,386 | 773,297,18 | 775,3961,3733 | 776,3781,3698

BATCH_RAW_INFO | 766,2928,2273 | 769,491,82 | 770,380,36 | 771,3914,3589 | 772,711,386 | 773,298,18 | 775,3962,3733 | 776,3782,3698

BATCH_RAW_INFO | 766,2929,2273 | 769,492,82 | 770,381,36 | 771,3915,3589 | 772,712,386 | 773,299,18 | 775,3963,3733 | 776,3783,3698

BATCH_RAW_INFO | 766,2930,2273 | 769,493,82 | 770,382,36 | 771,3916,3589 | 772,713,386 | 773,300,18 | 775,3964,3733 | 776,3784,3698

BATCH_RAW_INFO | 766,2931,2273 | 769,494,82 | 770,383,36 | 771,3917,3589 | 772,714,386 | 773,301,18 | 775,3965,3733 | 776,3785,3698

BATCH_RAW_INFO | 766,2932,2273 | 769,495,82 | 770,384,36 | 771,3918,3589 | 772,715,386 | 773,302,18 | 775,3966,3733 | 776,3786,3698

BATCH_RAW_INFO | 766,2933,2273 | 769,496,82 | 770,385,36 | 771,3919,3589 | 772,716,386 | 773,303,18 | 775,3967,3733 | 776,3787,3698

BATCH_RAW_INFO | 766,2934,2273 | 769,497,82 | 770,386,36 | 771,3920,3589 | 772,717,386 | 773,304,18 | 775,3968,3733 | 776,3788,3698

BATCH_RAW_INFO | 766,2935,2273 | 769,498,82 | 770,387,36 | 771,3921,3589 | 772,718,386 | 773,305,18 | 775,3969,3733 | 776,3789,3698

BATCH_RAW_INFO | 769,499,82 | 770,388,36 | 771,3922,3589 | 772,719,386 | 773,306,18 | 775,3970,3733 | 776,3790,3698

BATCH_RAW_INFO | 769,500,82 | 770,389,36 | 771,3923,3589 | 772,720,386 | 773,307,18 | 775,3971,3733 | 776,3791,3698

BATCH_RAW_INFO | 769,501,82 | 770,390,36 | 771,3924,3589 | 772,721,386 | 773,308,18 | 775,3972,3733 | 776,3792,3698

BATCH_RAW_INFO | 769,502,82 | 770,391,36 | 771,3925,3589 | 772,722,386 | 773,309,18 | 775,3973,3733 | 776,3793,3698

BATCH_RAW_INFO | 769,503,82 | 770,392,36 | 771,3926,3589 | 772,723,386 | 773,310,18 | 775,3974,3733 | 776,3794,3698

BATCH_RAW_INFO | 769,504,82 | 770,393,36 | 771,3927,3589 | 772,724,386 | 773,311,18 | 775,3975,3733 | 776,3795,3698

BATCH_RAW_INFO | 769,505,82 | 770,394,36 | 771,3928,3589 | 772,725,386 | 773,312,18 | 775,3976,3733 | 776,3796,3698

BATCH_RAW_INFO | 769,506,82 | 770,395,36 | 771,3929,3589 | 772,726,386 | 773,313,18 | 775,3977,3733 | 776,3797,3698

BATCH_RAW_INFO | 769,507,82 | 770,396,36 | 771,3930,3589 | 772,727,386 | 773,314,18 | 775,3978,3733 | 776,3798,3698

BATCH_RAW_INFO | 769,508,82 | 770,397,36 | 771,3931,3589 | 772,728,386 | 773,315,18 | 775,3979,3733 | 776,3799,3698

BATCH_RAW_INFO | 769,509,82 | 770,398,36 | 771,3932,3589 | 772,729,386 | 773,316,18 | 775,3980,3733 | 776,3800,3698

BATCH_RAW_INFO | 769,510,82 | 770,399,36 | 771,3933,3589 | 772,730,386 | 773,317,18 | 775,3981,3733 | 776,3801,3698

BATCH_RAW_INFO | 769,511,82 | 770,400,36 | 771,3934,3589 | 772,731,386 | 773,318,18 | 775,3982,3733 | 776,3802,3698

BATCH_RAW_INFO | 769,512,82 | 770,401,36 | 771,3935,3589 | 772,732,386 | 773,319,18 | 775,3983,3733 | 776,3803,3698

BATCH_RAW_INFO | 769,513,82 | 770,402,36 | 771,3936,3589 | 772,733,386 | 773,320,18 | 775,3984,3733 | 776,3804,3698

BATCH_RAW_INFO | 769,514,82 | 770,403,36 | 771,3937,3589 | 772,734,386 | 773,321,18 | 775,3985,3733 | 776,3805,3698

BATCH_RAW_INFO | 769,515,82 | 770,404,36 | 771,3938,3589 | 772,735,386 | 773,322,18 | 775,3986,3733 | 776,3806,3698

BATCH_RAW_INFO | 769,516,82 | 770,405,36 | 771,3939,3589 | 772,736,386 | 773,323,18 | 775,3987,3733 | 776,3807,3698

BATCH_RAW_INFO | 769,517,82 | 770,406,36 | 771,3940,3589 | 772,737,386 | 773,324,18 | 775,3988,3733 | 776,3808,3698

BATCH_RAW_INFO | 769,518,82 | 770,407,36 | 771,3941,3589 | 772,738,386 | 773,325,18 | 775,3989,3733 | 776,3809,3698

BATCH_RAW_INFO | 769,519,82 | 770,408,36 | 771,3942,3589 | 772,739,386 | 773,326,18 | 775,3990,3733 | 776,3810,3698

BATCH_RAW_INFO | 769,520,82 | 770,409,36 | 771,3943,3589 | 772,740,386 | 773,327,18 | 775,3991,3733 | 776,3811,3698

BATCH_RAW_INFO | 769,521,82 | 770,410,36 | 771,3944,3589 | 772,741,386 | 773,328,18 | 775,3992,3733 | 776,3812,3698

BATCH_RAW_INFO | 769,522,82 | 770,411,36 | 771,3945,3589 | 772,742,386 | 773,329,18 | 775,3993,3733 | 776,3813,3698

BATCH_RAW_INFO | 769,523,82 | 770,412,36 | 771,3946,3589 | 772,743,386 | 773,330,18 | 775,3994,3733 | 776,3814,3698

BATCH_RAW_INFO | 769,524,82 | 770,413,36 | 771,3947,3589 | 772,744,386 | 773,331,18 | 775,3995,3733 | 776,3815,3698

BATCH_RAW_INFO | 769,525,82 | 770,414,36 | 771,3948,3589 | 772,745,386 | 773,332,18 | 775,3996,3733 | 776,3816,3698

BATCH_RAW_INFO | 769,526,82 | 770,415,36 | 771,3949,3589 | 772,746,386 | 773,333,18 | 775,3997,3733 | 776,3817,3698

BATCH_RAW_INFO | 769,527,82 | 770,416,36 | 771,3950,3589 | 772,747,386 | 773,334,18 | 775,3998,3733 | 776,3818,3698

BATCH_RAW_INFO | 770,417,36 | 771,3951,3589 | 772,748,386 | 773,335,18 | 775,3999,3733 | 776,3819,3698

BATCH_RAW_INFO | 770,418,36 | 771,3952,3589 | 772,749,386 | 773,336,18 | 775,4000,3733 | 776,3820,3698

BATCH_RAW_INFO | 770,419,36 | 771,3953,3589 | 772,750,386 | 773,337,18 | 775,4001,3733 | 776,3821,3698

BATCH_RAW_INFO | 770,420,36 | 771,3954,3589 | 772,751,386 | 773,338,18 | 775,4002,3733 | 776,3822,3698

BATCH_RAW_INFO | 770,421,36 | 771,3955,3589 | 772,752,386 | 773,339,18 | 775,4003,3733 | 776,3823,3698

BATCH_RAW_INFO | 770,422,36 | 771,3956,3589 | 772,753,386 | 773,340,18 | 775,4004,3733 | 776,3824,3698

BATCH_RAW_INFO | 770,423,36 | 771,3957,3589 | 772,754,386 | 773,341,18 | 775,4005,3733 | 776,3825,3698

BATCH_RAW_INFO | 770,424,36 | 771,3958,3589 | 772,755,386 | 773,342,18 | 775,4006,3733 | 776,3826,3698

BATCH_RAW_INFO | 777,113,112

BATCH_RAW_INFO | 770,425,36 | 771,3959,3589 | 772,756,386 | 773,343,18 | 775,4007,3733 | 776,3827,3698 | 777,114,112

BATCH_RAW_INFO | 770,426,36 | 771,3960,3589 | 772,757,386 | 773,344,18 | 775,4008,3733 | 776,3828,3698 | 777,115,112

BATCH_RAW_INFO | 770,427,36 | 771,3961,3589 | 772,758,386 | 773,345,18 | 775,4009,3733 | 776,3829,3698 | 777,116,112

BATCH_RAW_INFO | 770,428,36 | 771,3962,3589 | 772,759,386 | 773,346,18 | 775,4010,3733 | 776,3830,3698 | 777,117,112

BATCH_RAW_INFO | 770,429,36 | 771,3963,3589 | 772,760,386 | 773,347,18 | 775,4011,3733 | 776,3831,3698 | 777,118,112

BATCH_RAW_INFO | 770,430,36 | 771,3964,3589 | 772,761,386 | 773,348,18 | 775,4012,3733 | 776,3832,3698 | 777,119,112

BATCH_RAW_INFO | 770,431,36 | 771,3965,3589 | 772,762,386 | 773,349,18 | 775,4013,3733 | 776,3833,3698 | 777,120,112

BATCH_RAW_INFO | 770,432,36 | 771,3966,3589 | 772,763,386 | 773,350,18 | 775,4014,3733 | 776,3834,3698 | 777,121,112

BATCH_RAW_INFO | 770,433,36 | 771,3967,3589 | 772,764,386 | 773,351,18 | 775,4015,3733 | 776,3835,3698 | 777,122,112

BATCH_RAW_INFO | 770,434,36 | 771,3968,3589 | 772,765,386 | 773,352,18 | 775,4016,3733 | 776,3836,3698 | 777,123,112

BATCH_RAW_INFO | 770,435,36 | 771,3969,3589 | 772,766,386 | 773,353,18 | 775,4017,3733 | 776,3837,3698 | 777,124,112

BATCH_RAW_INFO | 770,436,36 | 771,3970,3589 | 772,767,386 | 773,354,18 | 775,4018,3733 | 776,3838,3698 | 777,125,112

BATCH_RAW_INFO | 770,437,36 | 771,3971,3589 | 772,768,386 | 773,355,18 | 775,4019,3733 | 776,3839,3698 | 777,126,112

BATCH_RAW_INFO | 770,438,36 | 771,3972,3589 | 772,769,386 | 773,356,18 | 775,4020,3733 | 776,3840,3698 | 777,127,112

BATCH_RAW_INFO | 770,439,36 | 771,3973,3589 | 772,770,386 | 773,357,18 | 775,4021,3733 | 776,3841,3698 | 777,128,112

BATCH_RAW_INFO | 770,440,36 | 771,3974,3589 | 772,771,386 | 773,358,18 | 775,4022,3733 | 776,3842,3698 | 777,129,112

BATCH_RAW_INFO | 770,441,36 | 771,3975,3589 | 772,772,386 | 773,359,18 | 775,4023,3733 | 776,3843,3698 | 777,130,112

BATCH_RAW_INFO | 770,442,36 | 771,3976,3589 | 772,773,386 | 773,360,18 | 775,4024,3733 | 776,3844,3698 | 777,131,112

BATCH_RAW_INFO | 770,443,36 | 771,3977,3589 | 772,774,386 | 773,361,18 | 775,4025,3733 | 776,3845,3698 | 777,132,112

BATCH_RAW_INFO | 770,444,36 | 771,3978,3589 | 772,775,386 | 773,362,18 | 775,4026,3733 | 776,3846,3698 | 777,133,112

BATCH_RAW_INFO | 770,445,36 | 771,3979,3589 | 772,776,386 | 773,363,18 | 775,4027,3733 | 776,3847,3698 | 777,134,112

BATCH_RAW_INFO | 770,446,36 | 771,3980,3589 | 772,777,386 | 773,364,18 | 775,4028,3733 | 776,3848,3698 | 777,135,112

BATCH_RAW_INFO | 770,447,36 | 771,3981,3589 | 772,778,386 | 773,365,18 | 775,4029,3733 | 776,3849,3698 | 777,136,112

BATCH_RAW_INFO | 771,3982,3589 | 772,779,386 | 773,366,18 | 775,4030,3733 | 776,3850,3698 | 777,137,112

BATCH_RAW_INFO | 771,3983,3589 | 772,780,386 | 773,367,18 | 775,4031,3733 | 776,3851,3698 | 777,138,112

BATCH_RAW_INFO | 771,3984,3589 | 772,781,386 | 773,368,18 | 775,4032,3733 | 776,3852,3698 | 777,139,112

BATCH_RAW_INFO | 771,3985,3589 | 772,782,386 | 773,369,18 | 775,4033,3733 | 776,3853,3698 | 777,140,112

BATCH_RAW_INFO | 771,3986,3589 | 772,783,386 | 773,370,18 | 775,4034,3733 | 776,3854,3698 | 777,141,112

BATCH_RAW_INFO | 771,3987,3589 | 772,784,386 | 773,371,18 | 775,4035,3733 | 776,3855,3698 | 777,142,112

BATCH_RAW_INFO | 771,3988,3589 | 772,785,386 | 773,372,18 | 775,4036,3733 | 776,3856,3698 | 777,143,112

BATCH_RAW_INFO | 771,3989,3589 | 772,786,386 | 773,373,18 | 775,4037,3733 | 776,3857,3698 | 777,144,112

BATCH_RAW_INFO | 771,3990,3589 | 772,787,386 | 773,374,18 | 775,4038,3733 | 776,3858,3698 | 777,145,112

BATCH_RAW_INFO | 771,3991,3589 | 772,788,386 | 773,375,18 | 775,4039,3733 | 776,3859,3698 | 777,146,112

BATCH_RAW_INFO | 771,3992,3589 | 772,789,386 | 773,376,18 | 775,4040,3733 | 776,3860,3698 | 777,147,112

BATCH_RAW_INFO | 771,3993,3589 | 772,790,386 | 773,377,18 | 775,4041,3733 | 776,3861,3698 | 777,148,112

BATCH_RAW_INFO | 771,3994,3589 | 772,791,386 | 773,378,18 | 775,4042,3733 | 776,3862,3698 | 777,149,112

BATCH_RAW_INFO | 771,3995,3589 | 772,792,386 | 773,379,18 | 775,4043,3733 | 776,3863,3698 | 777,150,112

BATCH_RAW_INFO | 771,3996,3589 | 772,793,386 | 773,380,18 | 775,4044,3733 | 776,3864,3698 | 777,151,112

BATCH_RAW_INFO | 778,3265,3264

BATCH_RAW_INFO | 779,33,32

BATCH_RAW_INFO | 771,3997,3589 | 772,794,386 | 773,381,18 | 775,4045,3733 | 776,3865,3698 | 777,152,112 | 778,3266,3264 | 779,34,32

BATCH_RAW_INFO | 771,3998,3589 | 772,795,386 | 773,382,18 | 775,4046,3733 | 776,3866,3698 | 777,153,112 | 778,3267,3264 | 779,35,32

BATCH_RAW_INFO | 771,3999,3589 | 773,383,18 | 775,4047,3733 | 776,3867,3698 | 777,154,112 | 778,3268,3264 | 779,36,32

BATCH_RAW_INFO | 773,384,18 | 775,4048,3733 | 776,3868,3698 | 777,155,112 | 778,3269,3264 | 779,37,32

BATCH_RAW_INFO | 773,385,18 | 775,4049,3733 | 776,3869,3698 | 777,156,112 | 778,3270,3264 | 779,38,32

BATCH_RAW_INFO | 773,386,18 | 775,4050,3733 | 776,3870,3698 | 777,157,112 | 778,3271,3264 | 779,39,32

BATCH_RAW_INFO | 773,387,18 | 775,4051,3733 | 776,3871,3698 | 777,158,112 | 778,3272,3264 | 779,40,32

BATCH_RAW_INFO | 773,388,18 | 775,4052,3733 | 776,3872,3698 | 777,159,112 | 778,3273,3264 | 779,41,32

BATCH_RAW_INFO | 773,389,18 | 775,4053,3733 | 776,3873,3698 | 777,160,112 | 778,3274,3264 | 779,42,32

BATCH_RAW_INFO | 773,390,18 | 775,4054,3733 | 776,3874,3698 | 777,161,112 | 778,3275,3264 | 779,43,32

BATCH_RAW_INFO | 773,391,18 | 775,4055,3733 | 776,3875,3698 | 777,162,112 | 778,3276,3264 | 779,44,32

BATCH_RAW_INFO | 773,392,18 | 775,4056,3733 | 776,3876,3698 | 777,163,112 | 778,3277,3264 | 779,45,32

BATCH_RAW_INFO | 773,393,18 | 775,4057,3733 | 776,3877,3698 | 777,164,112 | 778,3278,3264 | 779,46,32

BATCH_RAW_INFO | 773,394,18 | 775,4058,3733 | 776,3878,3698 | 777,165,112 | 778,3279,3264 | 779,47,32

BATCH_RAW_INFO | 773,395,18 | 775,4059,3733 | 776,3879,3698 | 777,166,112 | 778,3280,3264 | 779,48,32

BATCH_RAW_INFO | 773,396,18 | 775,4060,3733 | 776,3880,3698 | 777,167,112 | 778,3281,3264 | 779,49,32

BATCH_RAW_INFO | 773,397,18 | 775,4061,3733 | 776,3881,3698 | 777,168,112 | 778,3282,3264 | 779,50,32

BATCH_RAW_INFO | 773,398,18 | 775,4062,3733 | 776,3882,3698 | 777,169,112 | 778,3283,3264 | 779,51,32

BATCH_RAW_INFO | 773,399,18 | 775,4063,3733 | 776,3883,3698 | 777,170,112 | 778,3284,3264 | 779,52,32

BATCH_RAW_INFO | 773,400,18 | 775,4064,3733 | 776,3884,3698 | 777,171,112 | 778,3285,3264 | 779,53,32

BATCH_RAW_INFO | 773,401,18 | 775,4065,3733 | 776,3885,3698 | 777,172,112 | 778,3286,3264 | 779,54,32

BATCH_RAW_INFO | 773,402,18 | 775,4066,3733 | 776,3886,3698 | 777,173,112 | 778,3287,3264 | 779,55,32

BATCH_RAW_INFO | 773,403,18 | 775,4067,3733 | 776,3887,3698 | 777,174,112 | 778,3288,3264 | 779,56,32

BATCH_RAW_INFO | 773,404,18 | 775,4068,3733 | 776,3888,3698 | 777,175,112 | 778,3289,3264 | 779,57,32

BATCH_RAW_INFO | 773,405,18 | 775,4069,3733 | 776,3889,3698 | 777,176,112 | 778,3290,3264 | 779,58,32

BATCH_RAW_INFO | 773,406,18 | 775,4070,3733 | 776,3890,3698 | 777,177,112 | 778,3291,3264 | 779,59,32

BATCH_RAW_INFO | 773,407,18 | 775,4071,3733 | 776,3891,3698 | 777,178,112 | 778,3292,3264 | 779,60,32

BATCH_RAW_INFO | 773,408,18 | 775,4072,3733 | 776,3892,3698 | 777,179,112 | 778,3293,3264 | 779,61,32

BATCH_RAW_INFO | 773,409,18 | 775,4073,3733 | 776,3893,3698 | 777,180,112 | 778,3294,3264 | 779,62,32

BATCH_RAW_INFO | 773,410,18 | 775,4074,3733 | 776,3894,3698 | 777,181,112 | 778,3295,3264 | 779,63,32

BATCH_RAW_INFO | 773,411,18 | 775,4075,3733 | 776,3895,3698 | 777,182,112 | 778,3296,3264 | 779,64,32

BATCH_RAW_INFO | 773,412,18 | 775,4076,3733 | 776,3896,3698 | 777,183,112 | 778,3297,3264 | 779,65,32

BATCH_RAW_INFO | 773,413,18 | 775,4077,3733 | 776,3897,3698 | 777,184,112 | 778,3298,3264 | 779,66,32

BATCH_RAW_INFO | 773,414,18 | 775,4078,3733 | 776,3898,3698 | 777,185,112 | 778,3299,3264 | 779,67,32

BATCH_RAW_INFO | 773,415,18 | 775,4079,3733 | 776,3899,3698 | 777,186,112 | 778,3300,3264 | 779,68,32

BATCH_RAW_INFO | 773,416,18 | 775,4080,3733 | 776,3900,3698 | 777,187,112 | 778,3301,3264 | 779,69,32

BATCH_RAW_INFO | 773,417,18 | 775,4081,3733 | 776,3901,3698 | 777,188,112 | 778,3302,3264 | 779,70,32

BATCH_RAW_INFO | 773,418,18 | 775,4082,3733 | 776,3902,3698 | 777,189,112 | 778,3303,3264 | 779,71,32

BATCH_RAW_INFO | 773,419,18 | 775,4083,3733 | 776,3903,3698 | 777,190,112 | 778,3304,3264 | 779,72,32

BATCH_RAW_INFO | 773,420,18 | 775,4084,3733 | 776,3904,3698 | 777,191,112 | 778,3305,3264 | 779,73,32

BATCH_RAW_INFO | 773,421,18 | 775,4085,3733 | 776,3905,3698 | 777,192,112 | 778,3306,3264 | 779,74,32

BATCH_RAW_INFO | 773,422,18 | 775,4086,3733 | 776,3906,3698 | 777,193,112 | 778,3307,3264 | 779,75,32

BATCH_RAW_INFO | 773,423,18 | 775,4087,3733 | 776,3907,3698 | 777,194,112 | 778,3308,3264 | 779,76,32

BATCH_RAW_INFO | 773,424,18 | 775,4088,3733 | 776,3908,3698 | 777,195,112 | 778,3309,3264 | 779,77,32

BATCH_RAW_INFO | 773,425,18 | 775,4089,3733 | 776,3909,3698 | 777,196,112 | 778,3310,3264 | 779,78,32

BATCH_RAW_INFO | 773,426,18 | 775,4090,3733 | 776,3910,3698 | 777,197,112 | 778,3311,3264 | 779,79,32

BATCH_RAW_INFO | 773,427,18 | 775,4091,3733 | 776,3911,3698 | 777,198,112 | 778,3312,3264 | 779,80,32

BATCH_RAW_INFO | 773,428,18 | 775,4092,3733 | 776,3912,3698 | 777,199,112 | 778,3313,3264 | 779,81,32

BATCH_RAW_INFO | 773,429,18 | 775,4093,3733 | 776,3913,3698 | 777,200,112 | 778,3314,3264 | 779,82,32

BATCH_RAW_INFO | 773,430,18 | 775,4094,3733 | 776,3914,3698 | 777,201,112 | 778,3315,3264 | 779,83,32

BATCH_RAW_INFO | 773,431,18 | 775,4095,3733 | 776,3915,3698 | 777,202,112 | 778,3316,3264 | 779,84,32

BATCH_RAW_INFO | 773,432,18 | 776,3916,3698 | 777,203,112 | 778,3317,3264 | 779,85,32

BATCH_RAW_INFO | 773,433,18 | 776,3917,3698 | 777,204,112 | 778,3318,3264 | 779,86,32

BATCH_RAW_INFO | 773,434,18 | 776,3918,3698 | 777,205,112 | 778,3319,3264 | 779,87,32

BATCH_RAW_INFO | 773,435,18 | 776,3919,3698 | 777,206,112 | 778,3320,3264 | 779,88,32

BATCH_RAW_INFO | 773,436,18 | 776,3920,3698 | 777,207,112 | 778,3321,3264 | 779,89,32

BATCH_RAW_INFO | 773,437,18 | 776,3921,3698 | 777,208,112 | 778,3322,3264 | 779,90,32

BATCH_RAW_INFO | 773,438,18 | 776,3922,3698 | 777,209,112 | 778,3323,3264 | 779,91,32

BATCH_RAW_INFO | 773,439,18 | 776,3923,3698 | 777,210,112 | 778,3324,3264 | 779,92,32

BATCH_RAW_INFO | 773,440,18 | 776,3924,3698 | 777,211,112 | 778,3325,3264 | 779,93,32

BATCH_RAW_INFO | 773,441,18 | 776,3925,3698 | 777,212,112 | 778,3326,3264 | 779,94,32

BATCH_RAW_INFO | 773,442,18 | 776,3926,3698 | 777,213,112 | 778,3327,3264 | 779,95,32

BATCH_RAW_INFO | 773,443,18 | 776,3927,3698 | 777,214,112 | 778,3328,3264 | 779,96,32

BATCH_RAW_INFO | 773,444,18 | 776,3928,3698 | 777,215,112 | 778,3329,3264 | 779,97,32

BATCH_RAW_INFO | 773,445,18 | 776,3929,3698 | 777,216,112 | 778,3330,3264 | 779,98,32

BATCH_RAW_INFO | 773,446,18 | 776,3930,3698 | 777,217,112 | 778,3331,3264 | 779,99,32

BATCH_RAW_INFO | 773,447,18 | 776,3931,3698 | 777,218,112 | 778,3332,3264 | 779,100,32

BATCH_RAW_INFO | 773,448,18 | 776,3932,3698 | 777,219,112 | 778,3333,3264 | 779,101,32

BATCH_RAW_INFO | 773,449,18 | 776,3933,3698 | 777,220,112 | 778,3334,3264 | 779,102,32

BATCH_RAW_INFO | 773,450,18 | 776,3934,3698 | 777,221,112 | 778,3335,3264 | 779,103,32

BATCH_RAW_INFO | 773,451,18 | 776,3935,3698 | 777,222,112 | 778,3336,3264 | 779,104,32

BATCH_RAW_INFO | 773,452,18 | 776,3936,3698 | 777,223,112 | 778,3337,3264 | 779,105,32

BATCH_RAW_INFO | 773,453,18 | 776,3937,3698 | 777,224,112 | 778,3338,3264 | 779,106,32

BATCH_RAW_INFO | 773,454,18 | 776,3938,3698 | 777,225,112 | 778,3339,3264 | 779,107,32

BATCH_RAW_INFO | 773,455,18 | 776,3939,3698 | 777,226,112 | 778,3340,3264 | 779,108,32

BATCH_RAW_INFO | 773,456,18 | 776,3940,3698 | 777,227,112 | 778,3341,3264 | 779,109,32

BATCH_RAW_INFO | 773,457,18 | 776,3941,3698 | 777,228,112 | 778,3342,3264 | 779,110,32

BATCH_RAW_INFO | 773,458,18 | 776,3942,3698 | 777,229,112 | 778,3343,3264 | 779,111,32

BATCH_RAW_INFO | 773,459,18 | 776,3943,3698 | 777,230,112 | 778,3344,3264 | 779,112,32

BATCH_RAW_INFO | 773,460,18 | 776,3944,3698 | 777,231,112 | 778,3345,3264 | 779,113,32

BATCH_RAW_INFO | 773,461,18 | 776,3945,3698 | 777,232,112 | 778,3346,3264 | 779,114,32

BATCH_RAW_INFO | 773,462,18 | 776,3946,3698 | 777,233,112 | 778,3347,3264 | 779,115,32

BATCH_RAW_INFO | 773,463,18 | 776,3947,3698 | 777,234,112 | 778,3348,3264 | 779,116,32

BATCH_RAW_INFO | 773,464,18 | 776,3948,3698 | 777,235,112 | 778,3349,3264 | 779,117,32

BATCH_RAW_INFO | 773,465,18 | 776,3949,3698 | 777,236,112 | 778,3350,3264 | 779,118,32

BATCH_RAW_INFO | 773,466,18 | 776,3950,3698 | 777,237,112 | 778,3351,3264 | 779,119,32

BATCH_RAW_INFO | 773,467,18 | 776,3951,3698 | 777,238,112 | 778,3352,3264 | 779,120,32

BATCH_RAW_INFO | 773,468,18 | 776,3952,3698 | 777,239,112 | 778,3353,3264 | 779,121,32

BATCH_RAW_INFO | 773,469,18 | 776,3953,3698 | 777,240,112 | 778,3354,3264 | 779,122,32

BATCH_RAW_INFO | 773,470,18 | 776,3954,3698 | 777,241,112 | 778,3355,3264 | 779,123,32

BATCH_RAW_INFO | 773,471,18 | 776,3955,3698 | 777,242,112 | 778,3356,3264 | 779,124,32

BATCH_RAW_INFO | 773,472,18 | 776,3956,3698 | 777,243,112 | 778,3357,3264 | 779,125,32

BATCH_RAW_INFO | 773,473,18 | 776,3957,3698 | 777,244,112 | 778,3358,3264 | 779,126,32

BATCH_RAW_INFO | 773,474,18 | 776,3958,3698 | 777,245,112 | 778,3359,3264 | 779,127,32

BATCH_RAW_INFO | 773,475,18 | 776,3959,3698 | 777,246,112 | 778,3360,3264 | 779,128,32

BATCH_RAW_INFO | 773,476,18 | 776,3960,3698 | 777,247,112 | 778,3361,3264 | 779,129,32

BATCH_RAW_INFO | 773,477,18 | 776,3961,3698 | 777,248,112 | 778,3362,3264 | 779,130,32

BATCH_RAW_INFO | 773,478,18 | 776,3962,3698 | 777,249,112 | 778,3363,3264 | 779,131,32

BATCH_RAW_INFO | 773,479,18 | 776,3963,3698 | 777,250,112 | 778,3364,3264 | 779,132,32

BATCH_RAW_INFO | 773,480,18 | 776,3964,3698 | 777,251,112 | 778,3365,3264 | 779,133,32

BATCH_RAW_INFO | 773,481,18 | 776,3965,3698 | 777,252,112 | 778,3366,3264 | 779,134,32

BATCH_RAW_INFO | 773,482,18 | 776,3966,3698 | 777,253,112 | 778,3367,3264 | 779,135,32

BATCH_RAW_INFO | 773,483,18 | 776,3967,3698 | 777,254,112 | 778,3368,3264 | 779,136,32

BATCH_RAW_INFO | 773,484,18 | 776,3968,3698 | 777,255,112 | 778,3369,3264 | 779,137,32

BATCH_RAW_INFO | 773,485,18 | 776,3969,3698 | 777,256,112 | 778,3370,3264 | 779,138,32

BATCH_RAW_INFO | 773,486,18 | 776,3970,3698 | 777,257,112 | 778,3371,3264 | 779,139,32

BATCH_RAW_INFO | 773,487,18 | 776,3971,3698 | 777,258,112 | 778,3372,3264 | 779,140,32

BATCH_RAW_INFO | 773,488,18 | 776,3972,3698 | 777,259,112 | 778,3373,3264 | 779,141,32

BATCH_RAW_INFO | 773,489,18 | 776,3973,3698 | 777,260,112 | 778,3374,3264 | 779,142,32

BATCH_RAW_INFO | 773,490,18 | 776,3974,3698 | 777,261,112 | 778,3375,3264 | 779,143,32

BATCH_RAW_INFO | 780,1811,1810

BATCH_RAW_INFO | 773,491,18 | 776,3975,3698 | 777,262,112 | 778,3376,3264 | 779,144,32 | 780,1812,1810

BATCH_RAW_INFO | 773,492,18 | 776,3976,3698 | 777,263,112 | 778,3377,3264 | 779,145,32 | 780,1813,1810

BATCH_RAW_INFO | 773,493,18 | 776,3977,3698 | 777,264,112 | 778,3378,3264 | 779,146,32 | 780,1814,1810

BATCH_RAW_INFO | 773,494,18 | 776,3978,3698 | 777,265,112 | 778,3379,3264 | 779,147,32 | 780,1815,1810

BATCH_RAW_INFO | 773,495,18 | 776,3979,3698 | 777,266,112 | 778,3380,3264 | 779,148,32 | 780,1816,1810

BATCH_RAW_INFO | 773,496,18 | 776,3980,3698 | 777,267,112 | 778,3381,3264 | 779,149,32 | 780,1817,1810

BATCH_RAW_INFO | 773,497,18 | 776,3981,3698 | 777,268,112 | 778,3382,3264 | 779,150,32 | 780,1818,1810

BATCH_RAW_INFO | 773,498,18 | 776,3982,3698 | 777,269,112 | 778,3383,3264 | 779,151,32 | 780,1819,1810

BATCH_RAW_INFO | 773,499,18 | 776,3983,3698 | 777,270,112 | 778,3384,3264 | 779,152,32 | 780,1820,1810

BATCH_RAW_INFO | 773,500,18 | 776,3984,3698 | 777,271,112 | 778,3385,3264 | 779,153,32 | 780,1821,1810

BATCH_RAW_INFO | 773,501,18 | 776,3985,3698 | 777,272,112 | 778,3386,3264 | 779,154,32 | 780,1822,1810

BATCH_RAW_INFO | 773,502,18 | 776,3986,3698 | 777,273,112 | 778,3387,3264 | 779,155,32 | 780,1823,1810

BATCH_RAW_INFO | 773,503,18 | 776,3987,3698 | 777,274,112 | 778,3388,3264 | 779,156,32 | 780,1824,1810

BATCH_RAW_INFO | 773,504,18 | 776,3988,3698 | 777,275,112 | 778,3389,3264 | 779,157,32 | 780,1825,1810

BATCH_RAW_INFO | 773,505,18 | 776,3989,3698 | 777,276,112 | 778,3390,3264 | 779,158,32 | 780,1826,1810

BATCH_RAW_INFO | 773,506,18 | 776,3990,3698 | 777,277,112 | 778,3391,3264 | 779,159,32 | 780,1827,1810

BATCH_RAW_INFO | 773,507,18 | 776,3991,3698 | 777,278,112 | 778,3392,3264 | 779,160,32 | 780,1828,1810

BATCH_RAW_INFO | 773,508,18 | 776,3992,3698 | 777,279,112 | 778,3393,3264 | 779,161,32 | 780,1829,1810

BATCH_RAW_INFO | 773,509,18 | 776,3993,3698 | 777,280,112 | 778,3394,3264 | 779,162,32 | 780,1830,1810

BATCH_RAW_INFO | 773,510,18 | 776,3994,3698 | 777,281,112 | 778,3395,3264 | 779,163,32 | 780,1831,1810

BATCH_RAW_INFO | 773,511,18 | 776,3995,3698 | 777,282,112 | 778,3396,3264 | 779,164,32 | 780,1832,1810

BATCH_RAW_INFO | 773,512,18 | 776,3996,3698 | 777,283,112 | 778,3397,3264 | 779,165,32 | 780,1833,1810

BATCH_RAW_INFO | 773,513,18 | 776,3997,3698 | 777,284,112 | 778,3398,3264 | 779,166,32 | 780,1834,1810

BATCH_RAW_INFO | 773,514,18 | 776,3998,3698 | 777,285,112 | 778,3399,3264 | 779,167,32 | 780,1835,1810

BATCH_RAW_INFO | 773,515,18 | 776,3999,3698 | 777,286,112 | 778,3400,3264 | 779,168,32 | 780,1836,1810

BATCH_RAW_INFO | 773,516,18 | 776,4000,3698 | 777,287,112 | 778,3401,3264 | 779,169,32 | 780,1837,1810

BATCH_RAW_INFO | 773,517,18 | 776,4001,3698 | 777,288,112 | 778,3402,3264 | 779,170,32 | 780,1838,1810

BATCH_RAW_INFO | 773,518,18 | 776,4002,3698 | 777,289,112 | 778,3403,3264 | 779,171,32 | 780,1839,1810

BATCH_RAW_INFO | 773,519,18 | 776,4003,3698 | 777,290,112 | 778,3404,3264 | 779,172,32 | 780,1840,1810

BATCH_RAW_INFO | 773,520,18 | 776,4004,3698 | 777,291,112 | 778,3405,3264 | 779,173,32 | 780,1841,1810

BATCH_RAW_INFO | 773,521,18 | 776,4005,3698 | 777,292,112 | 778,3406,3264 | 779,174,32 | 780,1842,1810

BATCH_RAW_INFO | 773,522,18 | 776,4006,3698 | 777,293,112 | 778,3407,3264 | 779,175,32 | 780,1843,1810

BATCH_RAW_INFO | 773,523,18 | 776,4007,3698 | 777,294,112 | 778,3408,3264 | 779,176,32 | 780,1844,1810

BATCH_RAW_INFO | 773,524,18 | 776,4008,3698 | 777,295,112 | 778,3409,3264 | 779,177,32 | 780,1845,1810

BATCH_RAW_INFO | 773,525,18 | 776,4009,3698 | 777,296,112 | 778,3410,3264 | 779,178,32 | 780,1846,1810

BATCH_RAW_INFO | 773,526,18 | 776,4010,3698 | 777,297,112 | 778,3411,3264 | 779,179,32 | 780,1847,1810

BATCH_RAW_INFO | 773,527,18 | 776,4011,3698 | 777,298,112 | 778,3412,3264 | 779,180,32 | 780,1848,1810

BATCH_RAW_INFO | 773,528,18 | 776,4012,3698 | 777,299,112 | 778,3413,3264 | 779,181,32 | 780,1849,1810

BATCH_RAW_INFO | 781,848,847

BATCH_RAW_INFO | 773,529,18 | 776,4013,3698 | 777,300,112 | 778,3414,3264 | 779,182,32 | 780,1850,1810 | 781,849,847

BATCH_RAW_INFO | 773,530,18 | 776,4014,3698 | 777,301,112 | 778,3415,3264 | 779,183,32 | 780,1851,1810 | 781,850,847

BATCH_RAW_INFO | 773,531,18 | 776,4015,3698 | 777,302,112 | 778,3416,3264 | 779,184,32 | 780,1852,1810 | 781,851,847

BATCH_RAW_INFO | 773,532,18 | 776,4016,3698 | 777,303,112 | 778,3417,3264 | 779,185,32 | 780,1853,1810 | 781,852,847

BATCH_RAW_INFO | 773,533,18 | 776,4017,3698 | 777,304,112 | 778,3418,3264 | 779,186,32 | 780,1854,1810 | 781,853,847

BATCH_RAW_INFO | 773,534,18 | 776,4018,3698 | 777,305,112 | 778,3419,3264 | 779,187,32 | 780,1855,1810 | 781,854,847

BATCH_RAW_INFO | 773,535,18 | 776,4019,3698 | 777,306,112 | 778,3420,3264 | 779,188,32 | 780,1856,1810 | 781,855,847

BATCH_RAW_INFO | 773,536,18 | 776,4020,3698 | 777,307,112 | 778,3421,3264 | 779,189,32 | 780,1857,1810 | 781,856,847

BATCH_RAW_INFO | 773,537,18 | 776,4021,3698 | 777,308,112 | 778,3422,3264 | 779,190,32 | 780,1858,1810 | 781,857,847

BATCH_RAW_INFO | 773,538,18 | 776,4022,3698 | 777,309,112 | 778,3423,3264 | 779,191,32 | 780,1859,1810 | 781,858,847

BATCH_RAW_INFO | 773,539,18 | 776,4023,3698 | 777,310,112 | 778,3424,3264 | 779,192,32 | 780,1860,1810 | 781,859,847

BATCH_RAW_INFO | 773,540,18 | 776,4024,3698 | 777,311,112 | 778,3425,3264 | 779,193,32 | 780,1861,1810 | 781,860,847

BATCH_RAW_INFO | 773,541,18 | 776,4025,3698 | 777,312,112 | 778,3426,3264 | 779,194,32 | 780,1862,1810 | 781,861,847

BATCH_RAW_INFO | 773,542,18 | 776,4026,3698 | 777,313,112 | 778,3427,3264 | 779,195,32 | 780,1863,1810 | 781,862,847

BATCH_RAW_INFO | 773,543,18 | 776,4027,3698 | 777,314,112 | 778,3428,3264 | 779,196,32 | 780,1864,1810 | 781,863,847

BATCH_RAW_INFO | 773,544,18 | 776,4028,3698 | 777,315,112 | 778,3429,3264 | 779,197,32 | 780,1865,1810 | 781,864,847

BATCH_RAW_INFO | 773,545,18 | 776,4029,3698 | 777,316,112 | 778,3430,3264 | 779,198,32 | 780,1866,1810 | 781,865,847

BATCH_RAW_INFO | 773,546,18 | 776,4030,3698 | 777,317,112 | 778,3431,3264 | 779,199,32 | 780,1867,1810 | 781,866,847

BATCH_RAW_INFO | 773,547,18 | 776,4031,3698 | 777,318,112 | 778,3432,3264 | 779,200,32 | 780,1868,1810 | 781,867,847

BATCH_RAW_INFO | 773,548,18 | 776,4032,3698 | 777,319,112 | 778,3433,3264 | 779,201,32 | 780,1869,1810 | 781,868,847

BATCH_RAW_INFO | 773,549,18 | 776,4033,3698 | 777,320,112 | 778,3434,3264 | 779,202,32 | 780,1870,1810 | 781,869,847

BATCH_RAW_INFO | 773,550,18 | 776,4034,3698 | 777,321,112 | 778,3435,3264 | 779,203,32 | 780,1871,1810 | 781,870,847

BATCH_RAW_INFO | 773,551,18 | 776,4035,3698 | 777,322,112 | 778,3436,3264 | 779,204,32 | 780,1872,1810 | 781,871,847

BATCH_RAW_INFO | 773,552,18 | 776,4036,3698 | 777,323,112 | 778,3437,3264 | 779,205,32 | 780,1873,1810 | 781,872,847

BATCH_RAW_INFO | 773,553,18 | 776,4037,3698 | 777,324,112 | 778,3438,3264 | 779,206,32 | 780,1874,1810 | 781,873,847

BATCH_RAW_INFO | 773,554,18 | 776,4038,3698 | 777,325,112 | 778,3439,3264 | 779,207,32 | 780,1875,1810 | 781,874,847

BATCH_RAW_INFO | 773,555,18 | 776,4039,3698 | 777,326,112 | 778,3440,3264 | 779,208,32 | 780,1876,1810 | 781,875,847

BATCH_RAW_INFO | 773,556,18 | 776,4040,3698 | 777,327,112 | 778,3441,3264 | 779,209,32 | 780,1877,1810 | 781,876,847

BATCH_RAW_INFO | 773,557,18 | 776,4041,3698 | 777,328,112 | 778,3442,3264 | 779,210,32 | 780,1878,1810 | 781,877,847

BATCH_RAW_INFO | 773,558,18 | 776,4042,3698 | 777,329,112 | 778,3443,3264 | 779,211,32 | 780,1879,1810 | 781,878,847

BATCH_RAW_INFO | 773,559,18 | 776,4043,3698 | 777,330,112 | 778,3444,3264 | 779,212,32 | 780,1880,1810 | 781,879,847

BATCH_RAW_INFO | 773,560,18 | 776,4044,3698 | 777,331,112 | 778,3445,3264 | 779,213,32 | 780,1881,1810 | 781,880,847

BATCH_RAW_INFO | 773,561,18 | 776,4045,3698 | 777,332,112 | 778,3446,3264 | 779,214,32 | 780,1882,1810 | 781,881,847

BATCH_RAW_INFO | 773,562,18 | 776,4046,3698 | 777,333,112 | 778,3447,3264 | 779,215,32 | 780,1883,1810 | 781,882,847

BATCH_RAW_INFO | 773,563,18 | 776,4047,3698 | 777,334,112 | 778,3448,3264 | 779,216,32 | 780,1884,1810 | 781,883,847

BATCH_RAW_INFO | 773,564,18 | 776,4048,3698 | 777,335,112 | 778,3449,3264 | 779,217,32 | 780,1885,1810 | 781,884,847

BATCH_RAW_INFO | 773,565,18 | 776,4049,3698 | 777,336,112 | 778,3450,3264 | 779,218,32 | 780,1886,1810 | 781,885,847

BATCH_RAW_INFO | 773,566,18 | 776,4050,3698 | 777,337,112 | 778,3451,3264 | 779,219,32 | 780,1887,1810 | 781,886,847

BATCH_RAW_INFO | 773,567,18 | 776,4051,3698 | 777,338,112 | 778,3452,3264 | 779,220,32 | 780,1888,1810 | 781,887,847

BATCH_RAW_INFO | 773,568,18 | 776,4052,3698 | 777,339,112 | 778,3453,3264 | 779,221,32 | 780,1889,1810 | 781,888,847

BATCH_RAW_INFO | 773,569,18 | 776,4053,3698 | 777,340,112 | 778,3454,3264 | 779,222,32 | 780,1890,1810 | 781,889,847

BATCH_RAW_INFO | 773,570,18 | 776,4054,3698 | 777,341,112 | 778,3455,3264 | 779,223,32 | 780,1891,1810 | 781,890,847

BATCH_RAW_INFO | 773,571,18 | 776,4055,3698 | 777,342,112 | 778,3456,3264 | 779,224,32 | 780,1892,1810 | 781,891,847

BATCH_RAW_INFO | 773,572,18 | 776,4056,3698 | 777,343,112 | 778,3457,3264 | 779,225,32 | 780,1893,1810 | 781,892,847

BATCH_RAW_INFO | 773,573,18 | 776,4057,3698 | 777,344,112 | 778,3458,3264 | 779,226,32 | 780,1894,1810 | 781,893,847

BATCH_RAW_INFO | 773,574,18 | 776,4058,3698 | 777,345,112 | 778,3459,3264 | 779,227,32 | 780,1895,1810 | 781,894,847

BATCH_RAW_INFO | 773,575,18 | 776,4059,3698 | 777,346,112 | 778,3460,3264 | 779,228,32 | 780,1896,1810 | 781,895,847

BATCH_RAW_INFO | 773,576,18 | 776,4060,3698 | 777,347,112 | 778,3461,3264 | 779,229,32 | 780,1897,1810 | 781,896,847

BATCH_RAW_INFO | 773,577,18 | 776,4061,3698 | 777,348,112 | 778,3462,3264 | 779,230,32 | 780,1898,1810 | 781,897,847

BATCH_RAW_INFO | 773,578,18 | 776,4062,3698 | 777,349,112 | 778,3463,3264 | 779,231,32 | 780,1899,1810 | 781,898,847

BATCH_RAW_INFO | 773,579,18 | 776,4063,3698 | 777,350,112 | 778,3464,3264 | 779,232,32 | 780,1900,1810 | 781,899,847

BATCH_RAW_INFO | 773,580,18 | 776,4064,3698 | 777,351,112 | 778,3465,3264 | 779,233,32 | 780,1901,1810 | 781,900,847

BATCH_RAW_INFO | 773,581,18 | 776,4065,3698 | 777,352,112 | 778,3466,3264 | 779,234,32 | 780,1902,1810 | 781,901,847

BATCH_RAW_INFO | 773,582,18 | 776,4066,3698 | 777,353,112 | 778,3467,3264 | 779,235,32 | 780,1903,1810 | 781,902,847

BATCH_RAW_INFO | 773,583,18 | 776,4067,3698 | 777,354,112 | 778,3468,3264 | 779,236,32 | 780,1904,1810 | 781,903,847

BATCH_RAW_INFO | 773,584,18 | 776,4068,3698 | 777,355,112 | 778,3469,3264 | 779,237,32 | 780,1905,1810 | 781,904,847

BATCH_RAW_INFO | 773,585,18 | 776,4069,3698 | 777,356,112 | 778,3470,3264 | 779,238,32 | 780,1906,1810 | 781,905,847

BATCH_RAW_INFO | 773,586,18 | 776,4070,3698 | 777,357,112 | 778,3471,3264 | 779,239,32 | 780,1907,1810 | 781,906,847

BATCH_RAW_INFO | 773,587,18 | 776,4071,3698 | 777,358,112 | 778,3472,3264 | 779,240,32 | 780,1908,1810 | 781,907,847

BATCH_RAW_INFO | 773,588,18 | 776,4072,3698 | 777,359,112 | 778,3473,3264 | 779,241,32 | 780,1909,1810 | 781,908,847

BATCH_RAW_INFO | 773,589,18 | 776,4073,3698 | 777,360,112 | 778,3474,3264 | 779,242,32 | 780,1910,1810 | 781,909,847

BATCH_RAW_INFO | 773,590,18 | 776,4074,3698 | 777,361,112 | 778,3475,3264 | 779,243,32 | 780,1911,1810 | 781,910,847

BATCH_RAW_INFO | 773,591,18 | 776,4075,3698 | 777,362,112 | 778,3476,3264 | 779,244,32 | 780,1912,1810 | 781,911,847

BATCH_RAW_INFO | 773,592,18 | 776,4076,3698 | 777,363,112 | 778,3477,3264 | 779,245,32 | 780,1913,1810 | 781,912,847

BATCH_RAW_INFO | 773,593,18 | 776,4077,3698 | 777,364,112 | 778,3478,3264 | 779,246,32 | 780,1914,1810 | 781,913,847

BATCH_RAW_INFO | 773,594,18 | 776,4078,3698 | 777,365,112 | 778,3479,3264 | 779,247,32 | 780,1915,1810 | 781,914,847

BATCH_RAW_INFO | 773,595,18 | 776,4079,3698 | 777,366,112 | 778,3480,3264 | 779,248,32 | 780,1916,1810 | 781,915,847

BATCH_RAW_INFO | 773,596,18 | 776,4080,3698 | 777,367,112 | 778,3481,3264 | 779,249,32 | 780,1917,1810 | 781,916,847

BATCH_RAW_INFO | 773,597,18 | 776,4081,3698 | 777,368,112 | 778,3482,3264 | 779,250,32 | 780,1918,1810 | 781,917,847

BATCH_RAW_INFO | 773,598,18 | 776,4082,3698 | 777,369,112 | 778,3483,3264 | 779,251,32 | 780,1919,1810 | 781,918,847

BATCH_RAW_INFO | 773,599,18 | 776,4083,3698 | 777,370,112 | 778,3484,3264 | 779,252,32 | 780,1920,1810 | 781,919,847

BATCH_RAW_INFO | 773,600,18 | 776,4084,3698 | 777,371,112 | 778,3485,3264 | 779,253,32 | 780,1921,1810 | 781,920,847

BATCH_RAW_INFO | 773,601,18 | 776,4085,3698 | 777,372,112 | 778,3486,3264 | 779,254,32 | 780,1922,1810 | 781,921,847

BATCH_RAW_INFO | 773,602,18 | 776,4086,3698 | 777,373,112 | 778,3487,3264 | 779,255,32 | 780,1923,1810 | 781,922,847

BATCH_RAW_INFO | 773,603,18 | 776,4087,3698 | 777,374,112 | 778,3488,3264 | 779,256,32 | 780,1924,1810 | 781,923,847

BATCH_RAW_INFO | 773,604,18 | 776,4088,3698 | 777,375,112 | 778,3489,3264 | 779,257,32 | 780,1925,1810 | 781,924,847

BATCH_RAW_INFO | 773,605,18 | 776,4089,3698 | 777,376,112 | 778,3490,3264 | 779,258,32 | 780,1926,1810 | 781,925,847

BATCH_RAW_INFO | 782,1235,1234

BATCH_RAW_INFO | 773,606,18 | 776,4090,3698 | 777,377,112 | 778,3491,3264 | 779,259,32 | 780,1927,1810 | 781,926,847 | 782,1236,1234

BATCH_RAW_INFO | 773,607,18 | 776,4091,3698 | 777,378,112 | 778,3492,3264 | 779,260,32 | 780,1928,1810 | 781,927,847 | 782,1237,1234

BATCH_RAW_INFO | 773,608,18 | 776,4092,3698 | 777,379,112 | 778,3493,3264 | 779,261,32 | 780,1929,1810 | 781,928,847 | 782,1238,1234

BATCH_RAW_INFO | 773,609,18 | 776,4093,3698 | 777,380,112 | 778,3494,3264 | 779,262,32 | 780,1930,1810 | 781,929,847 | 782,1239,1234

BATCH_RAW_INFO | 773,610,18 | 776,4094,3698 | 777,381,112 | 778,3495,3264 | 779,263,32 | 780,1931,1810 | 781,930,847 | 782,1240,1234

BATCH_RAW_INFO | 773,611,18 | 776,4095,3698 | 777,382,112 | 778,3496,3264 | 779,264,32 | 780,1932,1810 | 781,931,847 | 782,1241,1234

BATCH_RAW_INFO | 773,612,18 | 777,383,112 | 778,3497,3264 | 779,265,32 | 780,1933,1810 | 781,932,847 | 782,1242,1234

BATCH_RAW_INFO | 773,613,18 | 777,384,112 | 778,3498,3264 | 779,266,32 | 780,1934,1810 | 781,933,847 | 782,1243,1234

BATCH_RAW_INFO | 773,614,18 | 777,385,112 | 778,3499,3264 | 779,267,32 | 780,1935,1810 | 781,934,847 | 782,1244,1234

BATCH_RAW_INFO | 773,615,18 | 777,386,112 | 778,3500,3264 | 779,268,32 | 780,1936,1810 | 781,935,847 | 782,1245,1234

BATCH_RAW_INFO | 773,616,18 | 777,387,112 | 778,3501,3264 | 779,269,32 | 780,1937,1810 | 781,936,847 | 782,1246,1234

BATCH_RAW_INFO | 773,617,18 | 777,388,112 | 778,3502,3264 | 779,270,32 | 780,1938,1810 | 781,937,847 | 782,1247,1234

BATCH_RAW_INFO | 773,618,18 | 777,389,112 | 778,3503,3264 | 779,271,32 | 780,1939,1810 | 781,938,847 | 782,1248,1234

BATCH_RAW_INFO | 773,619,18 | 777,390,112 | 778,3504,3264 | 779,272,32 | 780,1940,1810 | 781,939,847 | 782,1249,1234

BATCH_RAW_INFO | 773,620,18 | 777,391,112 | 778,3505,3264 | 779,273,32 | 780,1941,1810 | 781,940,847 | 782,1250,1234

BATCH_RAW_INFO | 773,621,18 | 777,392,112 | 778,3506,3264 | 779,274,32 | 780,1942,1810 | 781,941,847 | 782,1251,1234

BATCH_RAW_INFO | 773,622,18 | 777,393,112 | 778,3507,3264 | 779,275,32 | 780,1943,1810 | 781,942,847 | 782,1252,1234

BATCH_RAW_INFO | 773,623,18 | 777,394,112 | 778,3508,3264 | 779,276,32 | 780,1944,1810 | 781,943,847 | 782,1253,1234

BATCH_RAW_INFO | 773,624,18 | 777,395,112 | 778,3509,3264 | 779,277,32 | 780,1945,1810 | 781,944,847 | 782,1254,1234

BATCH_RAW_INFO | 773,625,18 | 777,396,112 | 778,3510,3264 | 779,278,32 | 780,1946,1810 | 781,945,847 | 782,1255,1234

BATCH_RAW_INFO | 773,626,18 | 777,397,112 | 778,3511,3264 | 779,279,32 | 780,1947,1810 | 781,946,847 | 782,1256,1234

BATCH_RAW_INFO | 773,627,18 | 777,398,112 | 778,3512,3264 | 779,280,32 | 780,1948,1810 | 781,947,847 | 782,1257,1234

BATCH_RAW_INFO | 773,628,18 | 777,399,112 | 778,3513,3264 | 779,281,32 | 780,1949,1810 | 781,948,847 | 782,1258,1234

BATCH_RAW_INFO | 777,400,112 | 778,3514,3264 | 779,282,32 | 780,1950,1810 | 781,949,847 | 782,1259,1234

BATCH_RAW_INFO | 777,401,112 | 778,3515,3264 | 779,283,32 | 780,1951,1810 | 781,950,847 | 782,1260,1234

BATCH_RAW_INFO | 777,402,112 | 778,3516,3264 | 779,284,32 | 780,1952,1810 | 781,951,847 | 782,1261,1234

BATCH_RAW_INFO | 777,403,112 | 778,3517,3264 | 779,285,32 | 780,1953,1810 | 781,952,847 | 782,1262,1234

BATCH_RAW_INFO | 777,404,112 | 778,3518,3264 | 779,286,32 | 780,1954,1810 | 781,953,847 | 782,1263,1234

BATCH_RAW_INFO | 777,405,112 | 778,3519,3264 | 779,287,32 | 780,1955,1810 | 781,954,847 | 782,1264,1234

BATCH_RAW_INFO | 777,406,112 | 778,3520,3264 | 779,288,32 | 780,1956,1810 | 781,955,847 | 782,1265,1234

BATCH_RAW_INFO | 777,407,112 | 778,3521,3264 | 779,289,32 | 780,1957,1810 | 781,956,847 | 782,1266,1234

BATCH_RAW_INFO | 777,408,112 | 778,3522,3264 | 779,290,32 | 780,1958,1810 | 781,957,847 | 782,1267,1234

BATCH_RAW_INFO | 777,409,112 | 778,3523,3264 | 779,291,32 | 780,1959,1810 | 781,958,847 | 782,1268,1234

BATCH_RAW_INFO | 777,410,112 | 778,3524,3264 | 779,292,32 | 780,1960,1810 | 781,959,847 | 782,1269,1234

BATCH_RAW_INFO | 777,411,112 | 778,3525,3264 | 779,293,32 | 780,1961,1810 | 781,960,847 | 782,1270,1234

BATCH_RAW_INFO | 777,412,112 | 778,3526,3264 | 779,294,32 | 780,1962,1810 | 781,961,847 | 782,1271,1234

BATCH_RAW_INFO | 777,413,112 | 778,3527,3264 | 779,295,32 | 780,1963,1810 | 781,962,847 | 782,1272,1234

BATCH_RAW_INFO | 777,414,112 | 778,3528,3264 | 779,296,32 | 780,1964,1810 | 781,963,847 | 782,1273,1234

BATCH_RAW_INFO | 777,415,112 | 778,3529,3264 | 779,297,32 | 780,1965,1810 | 781,964,847 | 782,1274,1234

BATCH_RAW_INFO | 777,416,112 | 778,3530,3264 | 779,298,32 | 780,1966,1810 | 781,965,847 | 782,1275,1234

BATCH_RAW_INFO | 777,417,112 | 778,3531,3264 | 779,299,32 | 780,1967,1810 | 781,966,847 | 782,1276,1234

BATCH_RAW_INFO | 777,418,112 | 778,3532,3264 | 779,300,32 | 780,1968,1810 | 781,967,847 | 782,1277,1234

BATCH_RAW_INFO | 777,419,112 | 778,3533,3264 | 779,301,32 | 780,1969,1810 | 781,968,847 | 782,1278,1234

BATCH_RAW_INFO | 783,683,682

BATCH_RAW_INFO | 777,420,112 | 778,3534,3264 | 779,302,32 | 780,1970,1810 | 781,969,847 | 782,1279,1234 | 783,684,682

BATCH_RAW_INFO | 777,421,112 | 778,3535,3264 | 779,303,32 | 780,1971,1810 | 781,970,847 | 782,1280,1234 | 783,685,682

BATCH_RAW_INFO | 777,422,112 | 778,3536,3264 | 779,304,32 | 780,1972,1810 | 781,971,847 | 782,1281,1234 | 783,686,682

BATCH_RAW_INFO | 777,423,112 | 778,3537,3264 | 779,305,32 | 780,1973,1810 | 781,972,847 | 782,1282,1234 | 783,687,682

BATCH_RAW_INFO | 777,424,112 | 778,3538,3264 | 779,306,32 | 780,1974,1810 | 781,973,847 | 782,1283,1234 | 783,688,682

BATCH_RAW_INFO | 777,425,112 | 778,3539,3264 | 779,307,32 | 780,1975,1810 | 781,974,847 | 782,1284,1234 | 783,689,682

BATCH_RAW_INFO | 777,426,112 | 778,3540,3264 | 779,308,32 | 780,1976,1810 | 781,975,847 | 782,1285,1234 | 783,690,682

BATCH_RAW_INFO | 777,427,112 | 778,3541,3264 | 779,309,32 | 780,1977,1810 | 781,976,847 | 782,1286,1234 | 783,691,682

BATCH_RAW_INFO | 777,428,112 | 778,3542,3264 | 779,310,32 | 780,1978,1810 | 781,977,847 | 782,1287,1234 | 783,692,682

BATCH_RAW_INFO | 777,429,112 | 778,3543,3264 | 779,311,32 | 780,1979,1810 | 781,978,847 | 782,1288,1234 | 783,693,682

BATCH_RAW_INFO | 777,430,112 | 778,3544,3264 | 779,312,32 | 780,1980,1810 | 781,979,847 | 782,1289,1234 | 783,694,682

BATCH_RAW_INFO | 777,431,112 | 778,3545,3264 | 779,313,32 | 780,1981,1810 | 781,980,847 | 782,1290,1234 | 783,695,682

BATCH_RAW_INFO | 777,432,112 | 778,3546,3264 | 779,314,32 | 780,1982,1810 | 781,981,847 | 782,1291,1234 | 783,696,682

BATCH_RAW_INFO | 777,433,112 | 778,3547,3264 | 779,315,32 | 780,1983,1810 | 781,982,847 | 782,1292,1234 | 783,697,682

BATCH_RAW_INFO | 777,434,112 | 778,3548,3264 | 779,316,32 | 780,1984,1810 | 781,983,847 | 782,1293,1234 | 783,698,682

BATCH_RAW_INFO | 777,435,112 | 778,3549,3264 | 779,317,32 | 780,1985,1810 | 781,984,847 | 782,1294,1234 | 783,699,682

BATCH_RAW_INFO | 777,436,112 | 778,3550,3264 | 779,318,32 | 780,1986,1810 | 781,985,847 | 782,1295,1234 | 783,700,682

BATCH_RAW_INFO | 777,437,112 | 778,3551,3264 | 779,319,32 | 780,1987,1810 | 781,986,847 | 782,1296,1234 | 783,701,682

BATCH_RAW_INFO | 784,621,620

BATCH_RAW_INFO | 777,438,112 | 778,3552,3264 | 779,320,32 | 780,1988,1810 | 781,987,847 | 782,1297,1234 | 783,702,682 | 784,622,620

BATCH_RAW_INFO | 777,439,112 | 778,3553,3264 | 779,321,32 | 780,1989,1810 | 781,988,847 | 782,1298,1234 | 783,703,682 | 784,623,620

BATCH_RAW_INFO | 777,440,112 | 778,3554,3264 | 779,322,32 | 780,1990,1810 | 781,989,847 | 782,1299,1234 | 783,704,682 | 784,624,620

BATCH_RAW_INFO | 777,441,112 | 778,3555,3264 | 779,323,32 | 780,1991,1810 | 781,990,847 | 782,1300,1234 | 783,705,682 | 784,625,620

BATCH_RAW_INFO | 777,442,112 | 778,3556,3264 | 779,324,32 | 780,1992,1810 | 781,991,847 | 782,1301,1234 | 783,706,682 | 784,626,620

BATCH_RAW_INFO | 777,443,112 | 778,3557,3264 | 779,325,32 | 780,1993,1810 | 781,992,847 | 782,1302,1234 | 783,707,682 | 784,627,620

BATCH_RAW_INFO | 777,444,112 | 778,3558,3264 | 779,326,32 | 780,1994,1810 | 781,993,847 | 782,1303,1234 | 783,708,682 | 784,628,620

BATCH_RAW_INFO | 777,445,112 | 778,3559,3264 | 779,327,32 | 780,1995,1810 | 781,994,847 | 782,1304,1234 | 783,709,682 | 784,629,620

BATCH_RAW_INFO | 777,446,112 | 778,3560,3264 | 779,328,32 | 780,1996,1810 | 781,995,847 | 782,1305,1234 | 783,710,682 | 784,630,620

BATCH_RAW_INFO | 777,447,112 | 778,3561,3264 | 779,329,32 | 780,1997,1810 | 781,996,847 | 782,1306,1234 | 783,711,682 | 784,631,620

BATCH_RAW_INFO | 777,448,112 | 778,3562,3264 | 779,330,32 | 780,1998,1810 | 781,997,847 | 782,1307,1234 | 783,712,682 | 784,632,620

BATCH_RAW_INFO | 777,449,112 | 778,3563,3264 | 779,331,32 | 780,1999,1810 | 781,998,847 | 782,1308,1234 | 783,713,682 | 784,633,620

BATCH_RAW_INFO | 777,450,112 | 778,3564,3264 | 779,332,32 | 780,2000,1810 | 781,999,847 | 782,1309,1234 | 783,714,682 | 784,634,620

BATCH_RAW_INFO | 777,451,112 | 778,3565,3264 | 779,333,32 | 780,2001,1810 | 781,1000,847 | 782,1310,1234 | 783,715,682 | 784,635,620

BATCH_RAW_INFO | 777,452,112 | 778,3566,3264 | 779,334,32 | 780,2002,1810 | 781,1001,847 | 782,1311,1234 | 783,716,682 | 784,636,620

BATCH_RAW_INFO | 777,453,112 | 778,3567,3264 | 779,335,32 | 780,2003,1810 | 781,1002,847 | 782,1312,1234 | 783,717,682 | 784,637,620

BATCH_RAW_INFO | 777,454,112 | 778,3568,3264 | 779,336,32 | 780,2004,1810 | 781,1003,847 | 782,1313,1234 | 783,718,682 | 784,638,620

BATCH_RAW_INFO | 777,455,112 | 778,3569,3264 | 779,337,32 | 780,2005,1810 | 781,1004,847 | 782,1314,1234 | 783,719,682 | 784,639,620

BATCH_RAW_INFO | 777,456,112 | 778,3570,3264 | 779,338,32 | 780,2006,1810 | 781,1005,847 | 782,1315,1234 | 783,720,682 | 784,640,620

BATCH_RAW_INFO | 777,457,112 | 778,3571,3264 | 779,339,32 | 780,2007,1810 | 781,1006,847 | 782,1316,1234 | 783,721,682 | 784,641,620

BATCH_RAW_INFO | 777,458,112 | 778,3572,3264 | 779,340,32 | 780,2008,1810 | 781,1007,847 | 782,1317,1234 | 783,722,682 | 784,642,620

BATCH_RAW_INFO | 777,459,112 | 778,3573,3264 | 779,341,32 | 780,2009,1810 | 781,1008,847 | 782,1318,1234 | 783,723,682 | 784,643,620

BATCH_RAW_INFO | 777,460,112 | 778,3574,3264 | 779,342,32 | 780,2010,1810 | 781,1009,847 | 782,1319,1234 | 783,724,682 | 784,644,620

BATCH_RAW_INFO | 777,461,112 | 778,3575,3264 | 779,343,32 | 780,2011,1810 | 781,1010,847 | 782,1320,1234 | 783,725,682 | 784,645,620

BATCH_RAW_INFO | 777,462,112 | 778,3576,3264 | 779,344,32 | 780,2012,1810 | 781,1011,847 | 782,1321,1234 | 783,726,682 | 784,646,620

BATCH_RAW_INFO | 777,463,112 | 778,3577,3264 | 779,345,32 | 780,2013,1810 | 781,1012,847 | 782,1322,1234 | 783,727,682 | 784,647,620

BATCH_RAW_INFO | 777,464,112 | 778,3578,3264 | 779,346,32 | 780,2014,1810 | 781,1013,847 | 782,1323,1234 | 783,728,682 | 784,648,620

BATCH_RAW_INFO | 777,465,112 | 778,3579,3264 | 779,347,32 | 780,2015,1810 | 781,1014,847 | 782,1324,1234 | 783,729,682 | 784,649,620

BATCH_RAW_INFO | 777,466,112 | 778,3580,3264 | 779,348,32 | 780,2016,1810 | 781,1015,847 | 782,1325,1234 | 783,730,682 | 784,650,620

BATCH_RAW_INFO | 777,467,112 | 778,3581,3264 | 779,349,32 | 780,2017,1810 | 781,1016,847 | 782,1326,1234 | 783,731,682 | 784,651,620

BATCH_RAW_INFO | 777,468,112 | 778,3582,3264 | 779,350,32 | 780,2018,1810 | 781,1017,847 | 782,1327,1234 | 783,732,682 | 784,652,620

BATCH_RAW_INFO | 777,469,112 | 778,3583,3264 | 779,351,32 | 780,2019,1810 | 781,1018,847 | 782,1328,1234 | 783,733,682 | 784,653,620

BATCH_RAW_INFO | 777,470,112 | 778,3584,3264 | 779,352,32 | 780,2020,1810 | 781,1019,847 | 782,1329,1234 | 783,734,682 | 784,654,620

BATCH_RAW_INFO | 777,471,112 | 778,3585,3264 | 779,353,32 | 780,2021,1810 | 781,1020,847 | 782,1330,1234 | 783,735,682 | 784,655,620

BATCH_RAW_INFO | 777,472,112 | 778,3586,3264 | 779,354,32 | 780,2022,1810 | 781,1021,847 | 782,1331,1234 | 783,736,682 | 784,656,620

BATCH_RAW_INFO | 777,473,112 | 778,3587,3264 | 779,355,32 | 780,2023,1810 | 781,1022,847 | 782,1332,1234 | 783,737,682 | 784,657,620

BATCH_RAW_INFO | 777,474,112 | 778,3588,3264 | 779,356,32 | 780,2024,1810 | 781,1023,847 | 782,1333,1234 | 783,738,682 | 784,658,620

BATCH_RAW_INFO | 777,475,112 | 778,3589,3264 | 779,357,32 | 780,2025,1810 | 781,1024,847 | 782,1334,1234 | 783,739,682 | 784,659,620

BATCH_RAW_INFO | 777,476,112 | 778,3590,3264 | 779,358,32 | 780,2026,1810 | 781,1025,847 | 782,1335,1234 | 783,740,682 | 784,660,620

BATCH_RAW_INFO | 777,477,112 | 778,3591,3264 | 779,359,32 | 780,2027,1810 | 781,1026,847 | 782,1336,1234 | 783,741,682 | 784,661,620

BATCH_RAW_INFO | 777,478,112 | 778,3592,3264 | 779,360,32 | 780,2028,1810 | 781,1027,847 | 782,1337,1234 | 783,742,682 | 784,662,620

BATCH_RAW_INFO | 777,479,112 | 778,3593,3264 | 779,361,32 | 780,2029,1810 | 781,1028,847 | 782,1338,1234 | 783,743,682 | 784,663,620

BATCH_RAW_INFO | 777,480,112 | 778,3594,3264 | 779,362,32 | 780,2030,1810 | 781,1029,847 | 782,1339,1234 | 783,744,682 | 784,664,620

BATCH_RAW_INFO | 777,481,112 | 778,3595,3264 | 779,363,32 | 780,2031,1810 | 781,1030,847 | 782,1340,1234 | 783,745,682 | 784,665,620

BATCH_RAW_INFO | 777,482,112 | 778,3596,3264 | 779,364,32 | 780,2032,1810 | 781,1031,847 | 782,1341,1234 | 783,746,682 | 784,666,620

BATCH_RAW_INFO | 777,483,112 | 778,3597,3264 | 779,365,32 | 780,2033,1810 | 781,1032,847 | 782,1342,1234 | 783,747,682 | 784,667,620

BATCH_RAW_INFO | 777,484,112 | 778,3598,3264 | 779,366,32 | 780,2034,1810 | 781,1033,847 | 782,1343,1234 | 783,748,682 | 784,668,620

BATCH_RAW_INFO | 777,485,112 | 778,3599,3264 | 779,367,32 | 780,2035,1810 | 781,1034,847 | 782,1344,1234 | 783,749,682 | 784,669,620

BATCH_RAW_INFO | 777,486,112 | 778,3600,3264 | 779,368,32 | 780,2036,1810 | 781,1035,847 | 782,1345,1234 | 783,750,682 | 784,670,620

BATCH_RAW_INFO | 777,487,112 | 778,3601,3264 | 779,369,32 | 780,2037,1810 | 781,1036,847 | 782,1346,1234 | 783,751,682 | 784,671,620

BATCH_RAW_INFO | 777,488,112 | 778,3602,3264 | 779,370,32 | 780,2038,1810 | 781,1037,847 | 782,1347,1234 | 783,752,682 | 784,672,620

BATCH_RAW_INFO | 777,489,112 | 778,3603,3264 | 779,371,32 | 780,2039,1810 | 781,1038,847 | 782,1348,1234 | 783,753,682 | 784,673,620

BATCH_RAW_INFO | 777,490,112 | 778,3604,3264 | 779,372,32 | 780,2040,1810 | 781,1039,847 | 782,1349,1234 | 783,754,682 | 784,674,620

BATCH_RAW_INFO | 777,491,112 | 778,3605,3264 | 779,373,32 | 780,2041,1810 | 781,1040,847 | 782,1350,1234 | 783,755,682 | 784,675,620

BATCH_RAW_INFO | 777,492,112 | 778,3606,3264 | 779,374,32 | 780,2042,1810 | 781,1041,847 | 782,1351,1234 | 783,756,682 | 784,676,620

BATCH_RAW_INFO | 777,493,112 | 778,3607,3264 | 779,375,32 | 780,2043,1810 | 781,1042,847 | 782,1352,1234 | 783,757,682 | 784,677,620

BATCH_RAW_INFO | 777,494,112 | 778,3608,3264 | 779,376,32 | 780,2044,1810 | 781,1043,847 | 782,1353,1234 | 783,758,682 | 784,678,620

BATCH_RAW_INFO | 777,495,112 | 778,3609,3264 | 779,377,32 | 780,2045,1810 | 781,1044,847 | 782,1354,1234 | 783,759,682 | 784,679,620

BATCH_RAW_INFO | 777,496,112 | 778,3610,3264 | 779,378,32 | 780,2046,1810 | 781,1045,847 | 782,1355,1234 | 783,760,682 | 784,680,620

BATCH_RAW_INFO | 777,497,112 | 778,3611,3264 | 779,379,32 | 780,2047,1810 | 781,1046,847 | 782,1356,1234 | 783,761,682 | 784,681,620

BATCH_RAW_INFO | 777,498,112 | 778,3612,3264 | 779,380,32 | 780,2048,1810 | 781,1047,847 | 782,1357,1234 | 783,762,682 | 784,682,620

BATCH_RAW_INFO | 777,499,112 | 778,3613,3264 | 779,381,32 | 780,2049,1810 | 781,1048,847 | 782,1358,1234 | 783,763,682 | 784,683,620

BATCH_RAW_INFO | 777,500,112 | 778,3614,3264 | 779,382,32 | 780,2050,1810 | 781,1049,847 | 782,1359,1234 | 783,764,682 | 784,684,620

BATCH_RAW_INFO | 777,501,112 | 778,3615,3264 | 779,383,32 | 780,2051,1810 | 781,1050,847 | 782,1360,1234 | 783,765,682 | 784,685,620

BATCH_RAW_INFO | 777,502,112 | 778,3616,3264 | 779,384,32 | 780,2052,1810 | 781,1051,847 | 782,1361,1234 | 783,766,682 | 784,686,620

BATCH_RAW_INFO | 777,503,112 | 778,3617,3264 | 779,385,32 | 780,2053,1810 | 781,1052,847 | 782,1362,1234 | 783,767,682 | 784,687,620

BATCH_RAW_INFO | 777,504,112 | 778,3618,3264 | 779,386,32 | 780,2054,1810 | 781,1053,847 | 782,1363,1234 | 783,768,682 | 784,688,620

BATCH_RAW_INFO | 777,505,112 | 778,3619,3264 | 779,387,32 | 780,2055,1810 | 781,1054,847 | 782,1364,1234 | 783,769,682 | 784,689,620

BATCH_RAW_INFO | 777,506,112 | 778,3620,3264 | 779,388,32 | 780,2056,1810 | 781,1055,847 | 782,1365,1234 | 783,770,682 | 784,690,620

BATCH_RAW_INFO | 777,507,112 | 778,3621,3264 | 779,389,32 | 780,2057,1810 | 781,1056,847 | 782,1366,1234 | 783,771,682 | 784,691,620

BATCH_RAW_INFO | 777,508,112 | 778,3622,3264 | 779,390,32 | 780,2058,1810 | 781,1057,847 | 782,1367,1234 | 783,772,682 | 784,692,620

BATCH_RAW_INFO | 777,509,112 | 778,3623,3264 | 779,391,32 | 780,2059,1810 | 781,1058,847 | 782,1368,1234 | 783,773,682 | 784,693,620

BATCH_RAW_INFO | 777,510,112 | 778,3624,3264 | 779,392,32 | 780,2060,1810 | 781,1059,847 | 782,1369,1234 | 783,774,682 | 784,694,620

BATCH_RAW_INFO | 777,511,112 | 778,3625,3264 | 779,393,32 | 780,2061,1810 | 781,1060,847 | 782,1370,1234 | 783,775,682 | 784,695,620

BATCH_RAW_INFO | 777,512,112 | 778,3626,3264 | 779,394,32 | 780,2062,1810 | 781,1061,847 | 782,1371,1234 | 783,776,682 | 784,696,620

BATCH_RAW_INFO | 777,513,112 | 778,3627,3264 | 779,395,32 | 780,2063,1810 | 781,1062,847 | 782,1372,1234 | 783,777,682 | 784,697,620

BATCH_RAW_INFO | 777,514,112 | 778,3628,3264 | 779,396,32 | 780,2064,1810 | 781,1063,847 | 782,1373,1234 | 783,778,682 | 784,698,620

BATCH_RAW_INFO | 777,515,112 | 778,3629,3264 | 779,397,32 | 780,2065,1810 | 781,1064,847 | 782,1374,1234 | 783,779,682 | 784,699,620

BATCH_RAW_INFO | 777,516,112 | 778,3630,3264 | 779,398,32 | 780,2066,1810 | 781,1065,847 | 782,1375,1234 | 783,780,682 | 784,700,620

BATCH_RAW_INFO | 777,517,112 | 778,3631,3264 | 779,399,32 | 780,2067,1810 | 781,1066,847 | 782,1376,1234 | 783,781,682 | 784,701,620

BATCH_RAW_INFO | 777,518,112 | 778,3632,3264 | 779,400,32 | 780,2068,1810 | 781,1067,847 | 782,1377,1234 | 783,782,682 | 784,702,620

BATCH_RAW_INFO | 777,519,112 | 778,3633,3264 | 779,401,32 | 780,2069,1810 | 781,1068,847 | 782,1378,1234 | 783,783,682 | 784,703,620

BATCH_RAW_INFO | 777,520,112 | 778,3634,3264 | 779,402,32 | 780,2070,1810 | 781,1069,847 | 782,1379,1234 | 783,784,682 | 784,704,620

BATCH_RAW_INFO | 777,521,112 | 778,3635,3264 | 779,403,32 | 780,2071,1810 | 781,1070,847 | 782,1380,1234 | 783,785,682 | 784,705,620

BATCH_RAW_INFO | 777,522,112 | 778,3636,3264 | 779,404,32 | 780,2072,1810 | 781,1071,847 | 782,1381,1234 | 783,786,682 | 784,706,620

BATCH_RAW_INFO | 777,523,112 | 778,3637,3264 | 779,405,32 | 780,2073,1810 | 781,1072,847 | 782,1382,1234 | 783,787,682 | 784,707,620

BATCH_RAW_INFO | 777,524,112 | 778,3638,3264 | 779,406,32 | 780,2074,1810 | 781,1073,847 | 782,1383,1234 | 783,788,682 | 784,708,620

BATCH_RAW_INFO | 777,525,112 | 778,3639,3264 | 779,407,32 | 780,2075,1810 | 781,1074,847 | 782,1384,1234 | 783,789,682 | 784,709,620

BATCH_RAW_INFO | 777,526,112 | 778,3640,3264 | 779,408,32 | 780,2076,1810 | 781,1075,847 | 782,1385,1234 | 783,790,682 | 784,710,620

BATCH_RAW_INFO | 777,527,112 | 778,3641,3264 | 779,409,32 | 780,2077,1810 | 781,1076,847 | 782,1386,1234 | 783,791,682 | 784,711,620

BATCH_RAW_INFO | 777,528,112 | 778,3642,3264 | 779,410,32 | 780,2078,1810 | 781,1077,847 | 782,1387,1234 | 783,792,682 | 784,712,620

BATCH_RAW_INFO | 777,529,112 | 778,3643,3264 | 779,411,32 | 780,2079,1810 | 781,1078,847 | 782,1388,1234 | 783,793,682 | 784,713,620

BATCH_RAW_INFO | 777,530,112 | 778,3644,3264 | 779,412,32 | 780,2080,1810 | 781,1079,847 | 782,1389,1234 | 783,794,682 | 784,714,620

BATCH_RAW_INFO | 777,531,112 | 778,3645,3264 | 779,413,32 | 780,2081,1810 | 781,1080,847 | 782,1390,1234 | 783,795,682 | 784,715,620

BATCH_RAW_INFO | 777,532,112 | 778,3646,3264 | 779,414,32 | 780,2082,1810 | 781,1081,847 | 782,1391,1234 | 783,796,682 | 784,716,620

BATCH_RAW_INFO | 777,533,112 | 778,3647,3264 | 779,415,32 | 780,2083,1810 | 781,1082,847 | 782,1392,1234 | 783,797,682 | 784,717,620

BATCH_RAW_INFO | 777,534,112 | 778,3648,3264 | 779,416,32 | 780,2084,1810 | 781,1083,847 | 782,1393,1234 | 783,798,682 | 784,718,620

BATCH_RAW_INFO | 777,535,112 | 778,3649,3264 | 779,417,32 | 780,2085,1810 | 781,1084,847 | 782,1394,1234 | 783,799,682 | 784,719,620

BATCH_RAW_INFO | 777,536,112 | 778,3650,3264 | 779,418,32 | 780,2086,1810 | 781,1085,847 | 782,1395,1234 | 783,800,682 | 784,720,620

BATCH_RAW_INFO | 777,537,112 | 778,3651,3264 | 779,419,32 | 780,2087,1810 | 781,1086,847 | 782,1396,1234 | 783,801,682 | 784,721,620

BATCH_RAW_INFO | 777,538,112 | 778,3652,3264 | 779,420,32 | 780,2088,1810 | 781,1087,847 | 782,1397,1234 | 783,802,682 | 784,722,620

BATCH_RAW_INFO | 777,539,112 | 778,3653,3264 | 779,421,32 | 780,2089,1810 | 781,1088,847 | 782,1398,1234 | 783,803,682 | 784,723,620

BATCH_RAW_INFO | 777,540,112 | 778,3654,3264 | 779,422,32 | 780,2090,1810 | 781,1089,847 | 782,1399,1234 | 783,804,682 | 784,724,620

BATCH_RAW_INFO | 777,541,112 | 778,3655,3264 | 779,423,32 | 780,2091,1810 | 781,1090,847 | 782,1400,1234 | 783,805,682 | 784,725,620

BATCH_RAW_INFO | 777,542,112 | 778,3656,3264 | 779,424,32 | 780,2092,1810 | 781,1091,847 | 782,1401,1234 | 783,806,682 | 784,726,620

BATCH_RAW_INFO | 777,543,112 | 778,3657,3264 | 779,425,32 | 780,2093,1810 | 781,1092,847 | 782,1402,1234 | 783,807,682 | 784,727,620

BATCH_RAW_INFO | 777,544,112 | 778,3658,3264 | 779,426,32 | 780,2094,1810 | 781,1093,847 | 782,1403,1234 | 783,808,682 | 784,728,620

BATCH_RAW_INFO | 777,545,112 | 778,3659,3264 | 779,427,32 | 780,2095,1810 | 781,1094,847 | 782,1404,1234 | 783,809,682 | 784,729,620

BATCH_RAW_INFO | 777,546,112 | 778,3660,3264 | 779,428,32 | 780,2096,1810 | 781,1095,847 | 782,1405,1234 | 783,810,682 | 784,730,620

BATCH_RAW_INFO | 777,547,112 | 778,3661,3264 | 779,429,32 | 780,2097,1810 | 781,1096,847 | 782,1406,1234 | 783,811,682 | 784,731,620

BATCH_RAW_INFO | 777,548,112 | 778,3662,3264 | 779,430,32 | 780,2098,1810 | 781,1097,847 | 782,1407,1234 | 783,812,682 | 784,732,620

BATCH_RAW_INFO | 777,549,112 | 778,3663,3264 | 779,431,32 | 780,2099,1810 | 781,1098,847 | 782,1408,1234 | 783,813,682 | 784,733,620

BATCH_RAW_INFO | 777,550,112 | 778,3664,3264 | 779,432,32 | 780,2100,1810 | 781,1099,847 | 782,1409,1234 | 783,814,682 | 784,734,620

BATCH_RAW_INFO | 777,551,112 | 778,3665,3264 | 779,433,32 | 780,2101,1810 | 781,1100,847 | 782,1410,1234 | 783,815,682 | 784,735,620

BATCH_RAW_INFO | 777,552,112 | 778,3666,3264 | 779,434,32 | 780,2102,1810 | 781,1101,847 | 782,1411,1234 | 783,816,682 | 784,736,620

BATCH_RAW_INFO | 785,3934,3933

BATCH_RAW_INFO | 777,553,112 | 778,3667,3264 | 779,435,32 | 780,2103,1810 | 781,1102,847 | 782,1412,1234 | 783,817,682 | 784,737,620 | 785,3935,3933

BATCH_RAW_INFO | 777,554,112 | 778,3668,3264 | 779,436,32 | 780,2104,1810 | 781,1103,847 | 782,1413,1234 | 783,818,682 | 784,738,620 | 785,3936,3933

BATCH_RAW_INFO | 777,555,112 | 778,3669,3264 | 779,437,32 | 780,2105,1810 | 781,1104,847 | 782,1414,1234 | 783,819,682 | 784,739,620 | 785,3937,3933

BATCH_RAW_INFO | 777,556,112 | 778,3670,3264 | 779,438,32 | 780,2106,1810 | 781,1105,847 | 782,1415,1234 | 783,820,682 | 784,740,620 | 785,3938,3933

BATCH_RAW_INFO | 777,557,112 | 778,3671,3264 | 779,439,32 | 780,2107,1810 | 781,1106,847 | 782,1416,1234 | 783,821,682 | 784,741,620 | 785,3939,3933

BATCH_RAW_INFO | 777,558,112 | 778,3672,3264 | 779,440,32 | 780,2108,1810 | 781,1107,847 | 782,1417,1234 | 783,822,682 | 784,742,620 | 785,3940,3933

BATCH_RAW_INFO | 777,559,112 | 778,3673,3264 | 779,441,32 | 780,2109,1810 | 781,1108,847 | 782,1418,1234 | 783,823,682 | 784,743,620 | 785,3941,3933

BATCH_RAW_INFO | 777,560,112 | 778,3674,3264 | 779,442,32 | 780,2110,1810 | 781,1109,847 | 782,1419,1234 | 783,824,682 | 784,744,620 | 785,3942,3933

BATCH_RAW_INFO | 777,561,112 | 778,3675,3264 | 779,443,32 | 780,2111,1810 | 781,1110,847 | 782,1420,1234 | 783,825,682 | 784,745,620 | 785,3943,3933

BATCH_RAW_INFO | 777,562,112 | 778,3676,3264 | 779,444,32 | 780,2112,1810 | 781,1111,847 | 782,1421,1234 | 783,826,682 | 784,746,620 | 785,3944,3933

BATCH_RAW_INFO | 777,563,112 | 778,3677,3264 | 779,445,32 | 780,2113,1810 | 781,1112,847 | 782,1422,1234 | 783,827,682 | 784,747,620 | 785,3945,3933

BATCH_RAW_INFO | 777,564,112 | 778,3678,3264 | 779,446,32 | 780,2114,1810 | 781,1113,847 | 782,1423,1234 | 783,828,682 | 784,748,620 | 785,3946,3933

BATCH_RAW_INFO | 777,565,112 | 778,3679,3264 | 779,447,32 | 780,2115,1810 | 781,1114,847 | 782,1424,1234 | 783,829,682 | 784,749,620 | 785,3947,3933

BATCH_RAW_INFO | 777,566,112 | 778,3680,3264 | 779,448,32 | 780,2116,1810 | 781,1115,847 | 782,1425,1234 | 783,830,682 | 784,750,620 | 785,3948,3933

BATCH_RAW_INFO | 777,567,112 | 778,3681,3264 | 779,449,32 | 780,2117,1810 | 781,1116,847 | 782,1426,1234 | 783,831,682 | 784,751,620 | 785,3949,3933

BATCH_RAW_INFO | 777,568,112 | 778,3682,3264 | 779,450,32 | 780,2118,1810 | 781,1117,847 | 782,1427,1234 | 783,832,682 | 784,752,620 | 785,3950,3933

BATCH_RAW_INFO | 777,569,112 | 778,3683,3264 | 779,451,32 | 780,2119,1810 | 781,1118,847 | 782,1428,1234 | 783,833,682 | 784,753,620 | 785,3951,3933

BATCH_RAW_INFO | 777,570,112 | 778,3684,3264 | 779,452,32 | 780,2120,1810 | 781,1119,847 | 782,1429,1234 | 783,834,682 | 784,754,620 | 785,3952,3933

BATCH_RAW_INFO | 777,571,112 | 778,3685,3264 | 779,453,32 | 780,2121,1810 | 781,1120,847 | 782,1430,1234 | 783,835,682 | 784,755,620 | 785,3953,3933

BATCH_RAW_INFO | 777,572,112 | 778,3686,3264 | 779,454,32 | 780,2122,1810 | 781,1121,847 | 782,1431,1234 | 783,836,682 | 784,756,620 | 785,3954,3933

BATCH_RAW_INFO | 777,573,112 | 778,3687,3264 | 779,455,32 | 780,2123,1810 | 781,1122,847 | 782,1432,1234 | 783,837,682 | 784,757,620 | 785,3955,3933

BATCH_RAW_INFO | 777,574,112 | 778,3688,3264 | 779,456,32 | 780,2124,1810 | 781,1123,847 | 782,1433,1234 | 783,838,682 | 784,758,620 | 785,3956,3933

BATCH_RAW_INFO | 777,575,112 | 778,3689,3264 | 779,457,32 | 780,2125,1810 | 781,1124,847 | 782,1434,1234 | 783,839,682 | 784,759,620 | 785,3957,3933

BATCH_RAW_INFO | 777,576,112 | 778,3690,3264 | 779,458,32 | 780,2126,1810 | 781,1125,847 | 782,1435,1234 | 783,840,682 | 784,760,620 | 785,3958,3933

BATCH_RAW_INFO | 777,577,112 | 778,3691,3264 | 779,459,32 | 780,2127,1810 | 781,1126,847 | 782,1436,1234 | 783,841,682 | 784,761,620 | 785,3959,3933

BATCH_RAW_INFO | 777,578,112 | 778,3692,3264 | 779,460,32 | 780,2128,1810 | 781,1127,847 | 782,1437,1234 | 783,842,682 | 784,762,620 | 785,3960,3933

BATCH_RAW_INFO | 777,579,112 | 778,3693,3264 | 779,461,32 | 780,2129,1810 | 781,1128,847 | 782,1438,1234 | 783,843,682 | 784,763,620 | 785,3961,3933

BATCH_RAW_INFO | 777,580,112 | 778,3694,3264 | 779,462,32 | 780,2130,1810 | 781,1129,847 | 782,1439,1234 | 783,844,682 | 784,764,620 | 785,3962,3933

BATCH_RAW_INFO | 777,581,112 | 778,3695,3264 | 779,463,32 | 780,2131,1810 | 781,1130,847 | 782,1440,1234 | 783,845,682 | 784,765,620 | 785,3963,3933

BATCH_RAW_INFO | 777,582,112 | 778,3696,3264 | 779,464,32 | 780,2132,1810 | 781,1131,847 | 782,1441,1234 | 783,846,682 | 784,766,620 | 785,3964,3933

BATCH_RAW_INFO | 777,583,112 | 778,3697,3264 | 779,465,32 | 780,2133,1810 | 781,1132,847 | 782,1442,1234 | 783,847,682 | 784,767,620 | 785,3965,3933

BATCH_RAW_INFO | 777,584,112 | 778,3698,3264 | 779,466,32 | 780,2134,1810 | 781,1133,847 | 782,1443,1234 | 783,848,682 | 784,768,620 | 785,3966,3933

BATCH_RAW_INFO | 777,585,112 | 778,3699,3264 | 779,467,32 | 780,2135,1810 | 781,1134,847 | 782,1444,1234 | 783,849,682 | 784,769,620 | 785,3967,3933

BATCH_RAW_INFO | 777,586,112 | 778,3700,3264 | 779,468,32 | 780,2136,1810 | 781,1135,847 | 782,1445,1234 | 783,850,682 | 784,770,620 | 785,3968,3933

BATCH_RAW_INFO | 777,587,112 | 778,3701,3264 | 779,469,32 | 780,2137,1810 | 781,1136,847 | 782,1446,1234 | 783,851,682 | 784,771,620 | 785,3969,3933

BATCH_RAW_INFO | 777,588,112 | 779,470,32 | 780,2138,1810 | 781,1137,847 | 782,1447,1234 | 783,852,682 | 784,772,620 | 785,3970,3933

BATCH_RAW_INFO | 777,589,112 | 779,471,32 | 780,2139,1810 | 781,1138,847 | 782,1448,1234 | 783,853,682 | 784,773,620 | 785,3971,3933

BATCH_RAW_INFO | 777,590,112 | 779,472,32 | 780,2140,1810 | 781,1139,847 | 782,1449,1234 | 783,854,682 | 784,774,620 | 785,3972,3933

BATCH_RAW_INFO | 777,591,112 | 779,473,32 | 780,2141,1810 | 781,1140,847 | 782,1450,1234 | 783,855,682 | 784,775,620 | 785,3973,3933

BATCH_RAW_INFO | 777,592,112 | 779,474,32 | 780,2142,1810 | 781,1141,847 | 782,1451,1234 | 783,856,682 | 784,776,620 | 785,3974,3933

BATCH_RAW_INFO | 777,593,112 | 779,475,32 | 780,2143,1810 | 781,1142,847 | 782,1452,1234 | 783,857,682 | 784,777,620 | 785,3975,3933

BATCH_RAW_INFO | 777,594,112 | 779,476,32 | 780,2144,1810 | 781,1143,847 | 782,1453,1234 | 783,858,682 | 784,778,620 | 785,3976,3933

BATCH_RAW_INFO | 777,595,112 | 779,477,32 | 780,2145,1810 | 781,1144,847 | 782,1454,1234 | 783,859,682 | 784,779,620 | 785,3977,3933

BATCH_RAW_INFO | 777,596,112 | 779,478,32 | 780,2146,1810 | 781,1145,847 | 782,1455,1234 | 783,860,682 | 784,780,620 | 785,3978,3933

BATCH_RAW_INFO | 777,597,112 | 779,479,32 | 780,2147,1810 | 781,1146,847 | 782,1456,1234 | 783,861,682 | 784,781,620 | 785,3979,3933

BATCH_RAW_INFO | 777,598,112 | 779,480,32 | 780,2148,1810 | 781,1147,847 | 782,1457,1234 | 783,862,682 | 784,782,620 | 785,3980,3933

BATCH_RAW_INFO | 777,599,112 | 779,481,32 | 780,2149,1810 | 781,1148,847 | 782,1458,1234 | 783,863,682 | 784,783,620 | 785,3981,3933

BATCH_RAW_INFO | 779,482,32 | 780,2150,1810 | 781,1149,847 | 782,1459,1234 | 783,864,682 | 784,784,620 | 785,3982,3933

BATCH_RAW_INFO | 779,483,32 | 780,2151,1810 | 781,1150,847 | 782,1460,1234 | 783,865,682 | 784,785,620 | 785,3983,3933

BATCH_RAW_INFO | 779,484,32 | 780,2152,1810 | 781,1151,847 | 782,1461,1234 | 783,866,682 | 784,786,620 | 785,3984,3933

BATCH_RAW_INFO | 779,485,32 | 780,2153,1810 | 781,1152,847 | 782,1462,1234 | 783,867,682 | 784,787,620 | 785,3985,3933

BATCH_RAW_INFO | 779,486,32 | 780,2154,1810 | 781,1153,847 | 782,1463,1234 | 783,868,682 | 784,788,620 | 785,3986,3933

BATCH_RAW_INFO | 779,487,32 | 780,2155,1810 | 781,1154,847 | 782,1464,1234 | 783,869,682 | 784,789,620 | 785,3987,3933

BATCH_RAW_INFO | 779,488,32 | 780,2156,1810 | 781,1155,847 | 782,1465,1234 | 783,870,682 | 784,790,620 | 785,3988,3933

BATCH_RAW_INFO | 779,489,32 | 780,2157,1810 | 781,1156,847 | 782,1466,1234 | 783,871,682 | 784,791,620 | 785,3989,3933

BATCH_RAW_INFO | 779,490,32 | 780,2158,1810 | 781,1157,847 | 782,1467,1234 | 783,872,682 | 784,792,620 | 785,3990,3933

BATCH_RAW_INFO | 779,491,32 | 780,2159,1810 | 781,1158,847 | 782,1468,1234 | 783,873,682 | 784,793,620 | 785,3991,3933

BATCH_RAW_INFO | 779,492,32 | 780,2160,1810 | 781,1159,847 | 782,1469,1234 | 783,874,682 | 784,794,620 | 785,3992,3933

BATCH_RAW_INFO | 779,493,32 | 780,2161,1810 | 781,1160,847 | 782,1470,1234 | 783,875,682 | 784,795,620 | 785,3993,3933

BATCH_RAW_INFO | 779,494,32 | 780,2162,1810 | 781,1161,847 | 782,1471,1234 | 783,876,682 | 784,796,620 | 785,3994,3933

BATCH_RAW_INFO | 779,495,32 | 780,2163,1810 | 781,1162,847 | 782,1472,1234 | 783,877,682 | 784,797,620 | 785,3995,3933

BATCH_RAW_INFO | 779,496,32 | 780,2164,1810 | 781,1163,847 | 782,1473,1234 | 783,878,682 | 784,798,620 | 785,3996,3933

BATCH_RAW_INFO | 779,497,32 | 780,2165,1810 | 781,1164,847 | 782,1474,1234 | 783,879,682 | 784,799,620 | 785,3997,3933

BATCH_RAW_INFO | 779,498,32 | 780,2166,1810 | 781,1165,847 | 782,1475,1234 | 783,880,682 | 784,800,620 | 785,3998,3933

BATCH_RAW_INFO | 779,499,32 | 780,2167,1810 | 781,1166,847 | 782,1476,1234 | 783,881,682 | 784,801,620 | 785,3999,3933

BATCH_RAW_INFO | 779,500,32 | 780,2168,1810 | 781,1167,847 | 782,1477,1234 | 783,882,682 | 784,802,620 | 785,4000,3933

BATCH_RAW_INFO | 779,501,32 | 780,2169,1810 | 781,1168,847 | 782,1478,1234 | 783,883,682 | 784,803,620 | 785,4001,3933

BATCH_RAW_INFO | 779,502,32 | 780,2170,1810 | 781,1169,847 | 782,1479,1234 | 783,884,682 | 784,804,620 | 785,4002,3933

BATCH_RAW_INFO | 779,503,32 | 780,2171,1810 | 781,1170,847 | 782,1480,1234 | 783,885,682 | 784,805,620 | 785,4003,3933

BATCH_RAW_INFO | 779,504,32 | 780,2172,1810 | 781,1171,847 | 782,1481,1234 | 783,886,682 | 784,806,620 | 785,4004,3933

BATCH_RAW_INFO | 779,505,32 | 780,2173,1810 | 781,1172,847 | 782,1482,1234 | 783,887,682 | 784,807,620 | 785,4005,3933

BATCH_RAW_INFO | 779,506,32 | 780,2174,1810 | 781,1173,847 | 782,1483,1234 | 783,888,682 | 784,808,620 | 785,4006,3933

BATCH_RAW_INFO | 779,507,32 | 780,2175,1810 | 781,1174,847 | 782,1484,1234 | 783,889,682 | 784,809,620 | 785,4007,3933

BATCH_RAW_INFO | 779,508,32 | 780,2176,1810 | 781,1175,847 | 782,1485,1234 | 783,890,682 | 784,810,620 | 785,4008,3933

BATCH_RAW_INFO | 779,509,32 | 780,2177,1810 | 781,1176,847 | 782,1486,1234 | 783,891,682 | 784,811,620 | 785,4009,3933

BATCH_RAW_INFO | 779,510,32 | 780,2178,1810 | 781,1177,847 | 782,1487,1234 | 783,892,682 | 784,812,620 | 785,4010,3933

BATCH_RAW_INFO | 779,511,32 | 780,2179,1810 | 781,1178,847 | 782,1488,1234 | 783,893,682 | 784,813,620 | 785,4011,3933

BATCH_RAW_INFO | 779,512,32 | 780,2180,1810 | 781,1179,847 | 782,1489,1234 | 783,894,682 | 784,814,620 | 785,4012,3933

BATCH_RAW_INFO | 779,513,32 | 780,2181,1810 | 781,1180,847 | 783,895,682 | 784,815,620 | 785,4013,3933

BATCH_RAW_INFO | 779,514,32 | 780,2182,1810 | 781,1181,847 | 783,896,682 | 784,816,620 | 785,4014,3933

BATCH_RAW_INFO | 779,515,32 | 780,2183,1810 | 781,1182,847 | 783,897,682 | 784,817,620 | 785,4015,3933

BATCH_RAW_INFO | 779,516,32 | 780,2184,1810 | 781,1183,847 | 783,898,682 | 784,818,620 | 785,4016,3933

BATCH_RAW_INFO | 779,517,32 | 780,2185,1810 | 781,1184,847 | 783,899,682 | 784,819,620 | 785,4017,3933

BATCH_RAW_INFO | 779,518,32 | 780,2186,1810 | 781,1185,847 | 783,900,682 | 784,820,620 | 785,4018,3933

BATCH_RAW_INFO | 779,519,32 | 780,2187,1810 | 781,1186,847 | 783,901,682 | 784,821,620 | 785,4019,3933

BATCH_RAW_INFO | 779,520,32 | 780,2188,1810 | 781,1187,847 | 783,902,682 | 784,822,620 | 785,4020,3933

BATCH_RAW_INFO | 779,521,32 | 780,2189,1810 | 781,1188,847 | 783,903,682 | 784,823,620 | 785,4021,3933

BATCH_RAW_INFO | 779,522,32 | 780,2190,1810 | 781,1189,847 | 783,904,682 | 784,824,620 | 785,4022,3933

BATCH_RAW_INFO | 779,523,32 | 780,2191,1810 | 781,1190,847 | 783,905,682 | 784,825,620 | 785,4023,3933

BATCH_RAW_INFO | 779,524,32 | 780,2192,1810 | 781,1191,847 | 783,906,682 | 784,826,620 | 785,4024,3933

BATCH_RAW_INFO | 779,525,32 | 780,2193,1810 | 781,1192,847 | 783,907,682 | 784,827,620 | 785,4025,3933

BATCH_RAW_INFO | 779,526,32 | 780,2194,1810 | 781,1193,847 | 783,908,682 | 784,828,620 | 785,4026,3933

BATCH_RAW_INFO | 779,527,32 | 780,2195,1810 | 781,1194,847 | 783,909,682 | 784,829,620 | 785,4027,3933

BATCH_RAW_INFO | 779,528,32 | 780,2196,1810 | 781,1195,847 | 783,910,682 | 784,830,620 | 785,4028,3933

BATCH_RAW_INFO | 779,529,32 | 780,2197,1810 | 781,1196,847 | 783,911,682 | 784,831,620 | 785,4029,3933

BATCH_RAW_INFO | 779,530,32 | 780,2198,1810 | 781,1197,847 | 783,912,682 | 784,832,620 | 785,4030,3933

BATCH_RAW_INFO | 779,531,32 | 780,2199,1810 | 781,1198,847 | 783,913,682 | 784,833,620 | 785,4031,3933

BATCH_RAW_INFO | 779,532,32 | 780,2200,1810 | 781,1199,847 | 783,914,682 | 784,834,620 | 785,4032,3933

BATCH_RAW_INFO | 779,533,32 | 780,2201,1810 | 781,1200,847 | 783,915,682 | 784,835,620 | 785,4033,3933

BATCH_RAW_INFO | 779,534,32 | 780,2202,1810 | 781,1201,847 | 783,916,682 | 784,836,620 | 785,4034,3933

BATCH_RAW_INFO | 779,535,32 | 780,2203,1810 | 783,917,682 | 784,837,620 | 785,4035,3933

BATCH_RAW_INFO | 779,536,32 | 780,2204,1810 | 783,918,682 | 784,838,620 | 785,4036,3933

BATCH_RAW_INFO | 779,537,32 | 780,2205,1810 | 783,919,682 | 784,839,620 | 785,4037,3933

BATCH_RAW_INFO | 779,538,32 | 780,2206,1810 | 783,920,682 | 784,840,620 | 785,4038,3933

BATCH_RAW_INFO | 779,539,32 | 780,2207,1810 | 783,921,682 | 784,841,620 | 785,4039,3933

BATCH_RAW_INFO | 779,540,32 | 780,2208,1810 | 783,922,682 | 784,842,620 | 785,4040,3933

BATCH_RAW_INFO | 779,541,32 | 780,2209,1810 | 783,923,682 | 784,843,620 | 785,4041,3933

BATCH_RAW_INFO | 779,542,32 | 780,2210,1810 | 783,924,682 | 784,844,620 | 785,4042,3933

BATCH_RAW_INFO | 779,543,32 | 780,2211,1810 | 783,925,682 | 784,845,620 | 785,4043,3933

BATCH_RAW_INFO | 779,544,32 | 783,926,682 | 784,846,620 | 785,4044,3933

BATCH_RAW_INFO | 779,545,32 | 783,927,682 | 784,847,620 | 785,4045,3933

BATCH_RAW_INFO | 779,546,32 | 783,928,682 | 784,848,620 | 785,4046,3933

BATCH_RAW_INFO | 779,547,32 | 783,929,682 | 784,849,620 | 785,4047,3933

BATCH_RAW_INFO | 779,548,32 | 783,930,682 | 784,850,620 | 785,4048,3933

BATCH_RAW_INFO | 779,549,32 | 783,931,682 | 784,851,620 | 785,4049,3933

BATCH_RAW_INFO | 779,550,32 | 783,932,682 | 784,852,620 | 785,4050,3933

BATCH_RAW_INFO | 779,551,32 | 783,933,682 | 784,853,620 | 785,4051,3933

BATCH_RAW_INFO | 779,552,32 | 783,934,682 | 784,854,620 | 785,4052,3933

BATCH_RAW_INFO | 779,553,32 | 783,935,682 | 784,855,620 | 785,4053,3933

BATCH_RAW_INFO | 779,554,32 | 783,936,682 | 784,856,620 | 785,4054,3933

BATCH_RAW_INFO | 779,555,32 | 783,937,682 | 784,857,620 | 785,4055,3933

BATCH_RAW_INFO | 779,556,32 | 783,938,682 | 784,858,620 | 785,4056,3933

BATCH_RAW_INFO | 779,557,32 | 783,939,682 | 784,859,620 | 785,4057,3933

BATCH_RAW_INFO | 779,558,32 | 783,940,682 | 784,860,620 | 785,4058,3933

BATCH_RAW_INFO | 779,559,32 | 783,941,682 | 784,861,620 | 785,4059,3933

BATCH_RAW_INFO | 779,560,32 | 783,942,682 | 784,862,620 | 785,4060,3933

BATCH_RAW_INFO | 779,561,32 | 783,943,682 | 784,863,620 | 785,4061,3933

BATCH_RAW_INFO | 779,562,32 | 783,944,682 | 784,864,620 | 785,4062,3933

BATCH_RAW_INFO | 779,563,32 | 783,945,682 | 784,865,620 | 785,4063,3933

BATCH_RAW_INFO | 779,564,32 | 783,946,682 | 784,866,620 | 785,4064,3933

BATCH_RAW_INFO | 779,565,32 | 783,947,682 | 784,867,620 | 785,4065,3933

BATCH_RAW_INFO | 779,566,32 | 783,948,682 | 784,868,620 | 785,4066,3933

BATCH_RAW_INFO | 779,567,32 | 783,949,682 | 784,869,620 | 785,4067,3933

BATCH_RAW_INFO | 779,568,32 | 783,950,682 | 784,870,620 | 785,4068,3933

BATCH_RAW_INFO | 779,569,32 | 783,951,682 | 784,871,620 | 785,4069,3933

BATCH_RAW_INFO | 779,570,32 | 783,952,682 | 784,872,620 | 785,4070,3933

BATCH_RAW_INFO | 779,571,32 | 783,953,682 | 784,873,620 | 785,4071,3933

BATCH_RAW_INFO | 779,572,32 | 783,954,682 | 784,874,620 | 785,4072,3933

BATCH_RAW_INFO | 779,573,32 | 783,955,682 | 784,875,620 | 785,4073,3933

BATCH_RAW_INFO | 779,574,32 | 783,956,682 | 784,876,620 | 785,4074,3933

BATCH_RAW_INFO | 779,575,32 | 783,957,682 | 784,877,620 | 785,4075,3933

BATCH_RAW_INFO | 779,576,32 | 783,958,682 | 784,878,620 | 785,4076,3933

BATCH_RAW_INFO | 779,577,32 | 783,959,682 | 784,879,620 | 785,4077,3933

BATCH_RAW_INFO | 779,578,32 | 783,960,682 | 784,880,620 | 785,4078,3933

BATCH_RAW_INFO | 779,579,32 | 783,961,682 | 784,881,620 | 785,4079,3933

BATCH_RAW_INFO | 779,580,32 | 783,962,682 | 784,882,620 | 785,4080,3933

BATCH_RAW_INFO | 779,581,32 | 783,963,682 | 784,883,620 | 785,4081,3933

BATCH_RAW_INFO | 779,582,32 | 783,964,682 | 784,884,620 | 785,4082,3933

BATCH_RAW_INFO | 783,965,682 | 784,885,620 | 785,4083,3933

BATCH_RAW_INFO | 783,966,682 | 784,886,620 | 785,4084,3933

BATCH_RAW_INFO | 783,967,682 | 784,887,620 | 785,4085,3933

BATCH_RAW_INFO | 783,968,682 | 784,888,620 | 785,4086,3933

BATCH_RAW_INFO | 783,969,682 | 784,889,620 | 785,4087,3933

BATCH_RAW_INFO | 783,970,682 | 784,890,620 | 785,4088,3933

BATCH_RAW_INFO | 783,971,682 | 784,891,620 | 785,4089,3933

BATCH_RAW_INFO | 783,972,682 | 784,892,620 | 785,4090,3933

BATCH_RAW_INFO | 783,973,682 | 784,893,620 | 785,4091,3933

BATCH_RAW_INFO | 783,974,682 | 784,894,620 | 785,4092,3933

BATCH_RAW_INFO | 783,975,682 | 784,895,620 | 785,4093,3933

BATCH_RAW_INFO | 783,976,682 | 784,896,620 | 785,4094,3933

BATCH_RAW_INFO | 783,977,682 | 784,897,620 | 785,4095,3933

BATCH_RAW_INFO | 783,978,682 | 784,898,620

BATCH_RAW_INFO | 783,979,682 | 784,899,620

BATCH_RAW_INFO | 783,980,682 | 784,900,620

BATCH_RAW_INFO | 783,981,682 | 784,901,620

BATCH_RAW_INFO | 783,982,682 | 784,902,620

BATCH_RAW_INFO | 783,983,682 | 784,903,620

BATCH_RAW_INFO | 783,984,682 | 784,904,620

BATCH_RAW_INFO | 783,985,682 | 784,905,620

BATCH_RAW_INFO | 783,986,682 | 784,906,620

BATCH_RAW_INFO | 783,987,682 | 784,907,620

BATCH_RAW_INFO | 783,988,682 | 784,908,620

BATCH_RAW_INFO | 783,989,682 | 784,909,620

BATCH_RAW_INFO | 783,990,682 | 784,910,620

BATCH_RAW_INFO | 783,991,682 | 784,911,620

BATCH_RAW_INFO | 783,992,682 | 784,912,620

BATCH_RAW_INFO | 783,993,682 | 784,913,620

BATCH_RAW_INFO | 783,994,682 | 784,914,620

BATCH_RAW_INFO | 783,995,682 | 784,915,620

BATCH_RAW_INFO | 783,996,682 | 784,916,620

BATCH_RAW_INFO | 783,997,682 | 784,917,620

BATCH_RAW_INFO | 783,998,682 | 784,918,620

BATCH_RAW_INFO | 783,999,682 | 784,919,620

BATCH_RAW_INFO | 783,1000,682 | 784,920,620

BATCH_RAW_INFO | 783,1001,682 | 784,921,620

BATCH_RAW_INFO | 783,1002,682 | 784,922,620

BATCH_RAW_INFO | 786,70,69

BATCH_RAW_INFO | 783,1003,682 | 784,923,620 | 786,71,69

BATCH_RAW_INFO | 783,1004,682 | 784,924,620 | 786,72,69

BATCH_RAW_INFO | 783,1005,682 | 784,925,620 | 786,73,69

BATCH_RAW_INFO | 783,1006,682 | 784,926,620 | 786,74,69

BATCH_RAW_INFO | 783,1007,682 | 784,927,620 | 786,75,69

BATCH_RAW_INFO | 783,1008,682 | 784,928,620 | 786,76,69

BATCH_RAW_INFO | 783,1009,682 | 784,929,620 | 786,77,69

BATCH_RAW_INFO | 783,1010,682 | 784,930,620 | 786,78,69

BATCH_RAW_INFO | 783,1011,682 | 784,931,620 | 786,79,69

BATCH_RAW_INFO | 783,1012,682 | 784,932,620 | 786,80,69

BATCH_RAW_INFO | 783,1013,682 | 784,933,620 | 786,81,69

BATCH_RAW_INFO | 783,1014,682 | 784,934,620 | 786,82,69

BATCH_RAW_INFO | 783,1015,682 | 784,935,620 | 786,83,69

BATCH_RAW_INFO | 783,1016,682 | 784,936,620 | 786,84,69

BATCH_RAW_INFO | 783,1017,682 | 784,937,620 | 786,85,69

BATCH_RAW_INFO | 783,1018,682 | 784,938,620 | 786,86,69

BATCH_RAW_INFO | 783,1019,682 | 784,939,620 | 786,87,69

BATCH_RAW_INFO | 783,1020,682 | 784,940,620 | 786,88,69

BATCH_RAW_INFO | 783,1021,682 | 784,941,620 | 786,89,69

BATCH_RAW_INFO | 783,1022,682 | 784,942,620 | 786,90,69

BATCH_RAW_INFO | 783,1023,682 | 784,943,620 | 786,91,69

BATCH_RAW_INFO | 787,2772,2771

BATCH_RAW_INFO | 783,1024,682 | 784,944,620 | 786,92,69 | 787,2773,2771

BATCH_RAW_INFO | 783,1025,682 | 784,945,620 | 786,93,69 | 787,2774,2771

BATCH_RAW_INFO | 783,1026,682 | 784,946,620 | 786,94,69 | 787,2775,2771

BATCH_RAW_INFO | 783,1027,682 | 784,947,620 | 786,95,69 | 787,2776,2771

BATCH_RAW_INFO | 783,1028,682 | 784,948,620 | 786,96,69 | 787,2777,2771

BATCH_RAW_INFO | 783,1029,682 | 784,949,620 | 786,97,69 | 787,2778,2771

BATCH_RAW_INFO | 783,1030,682 | 784,950,620 | 786,98,69 | 787,2779,2771

BATCH_RAW_INFO | 783,1031,682 | 784,951,620 | 786,99,69 | 787,2780,2771

BATCH_RAW_INFO | 783,1032,682 | 784,952,620 | 786,100,69 | 787,2781,2771

BATCH_RAW_INFO | 783,1033,682 | 784,953,620 | 786,101,69 | 787,2782,2771

BATCH_RAW_INFO | 783,1034,682 | 784,954,620 | 786,102,69 | 787,2783,2771

BATCH_RAW_INFO | 783,1035,682 | 784,955,620 | 786,103,69 | 787,2784,2771

BATCH_RAW_INFO | 783,1036,682 | 784,956,620 | 786,104,69 | 787,2785,2771

BATCH_RAW_INFO | 783,1037,682 | 784,957,620 | 786,105,69 | 787,2786,2771

BATCH_RAW_INFO | 783,1038,682 | 784,958,620 | 786,106,69 | 787,2787,2771

BATCH_RAW_INFO | 783,1039,682 | 784,959,620 | 786,107,69 | 787,2788,2771

BATCH_RAW_INFO | 783,1040,682 | 784,960,620 | 786,108,69 | 787,2789,2771

BATCH_RAW_INFO | 783,1041,682 | 784,961,620 | 786,109,69 | 787,2790,2771

BATCH_RAW_INFO | 783,1042,682 | 784,962,620 | 786,110,69 | 787,2791,2771

BATCH_RAW_INFO | 783,1043,682 | 784,963,620 | 786,111,69 | 787,2792,2771

BATCH_RAW_INFO | 783,1044,682 | 784,964,620 | 786,112,69 | 787,2793,2771

BATCH_RAW_INFO | 783,1045,682 | 784,965,620 | 786,113,69 | 787,2794,2771

BATCH_RAW_INFO | 783,1046,682 | 784,966,620 | 786,114,69 | 787,2795,2771

BATCH_RAW_INFO | 783,1047,682 | 784,967,620 | 786,115,69 | 787,2796,2771

BATCH_RAW_INFO | 783,1048,682 | 784,968,620 | 786,116,69 | 787,2797,2771

BATCH_RAW_INFO | 783,1049,682 | 784,969,620 | 786,117,69 | 787,2798,2771

BATCH_RAW_INFO | 783,1050,682 | 784,970,620 | 786,118,69 | 787,2799,2771

BATCH_RAW_INFO | 783,1051,682 | 784,971,620 | 786,119,69 | 787,2800,2771

BATCH_RAW_INFO | 783,1052,682 | 784,972,620 | 786,120,69 | 787,2801,2771

BATCH_RAW_INFO | 783,1053,682 | 784,973,620 | 786,121,69 | 787,2802,2771

BATCH_RAW_INFO | 783,1054,682 | 784,974,620 | 786,122,69 | 787,2803,2771

BATCH_RAW_INFO | 783,1055,682 | 784,975,620 | 786,123,69 | 787,2804,2771

BATCH_RAW_INFO | 783,1056,682 | 784,976,620 | 786,124,69 | 787,2805,2771

BATCH_RAW_INFO | 783,1057,682 | 784,977,620 | 786,125,69 | 787,2806,2771

BATCH_RAW_INFO | 783,1058,682 | 784,978,620 | 786,126,69 | 787,2807,2771

BATCH_RAW_INFO | 783,1059,682 | 784,979,620 | 786,127,69 | 787,2808,2771

BATCH_RAW_INFO | 783,1060,682 | 784,980,620 | 786,128,69 | 787,2809,2771

BATCH_RAW_INFO | 783,1061,682 | 784,981,620 | 786,129,69 | 787,2810,2771

BATCH_RAW_INFO | 783,1062,682 | 784,982,620 | 786,130,69 | 787,2811,2771

BATCH_RAW_INFO | 783,1063,682 | 784,983,620 | 786,131,69 | 787,2812,2771

BATCH_RAW_INFO | 783,1064,682 | 784,984,620 | 786,132,69 | 787,2813,2771

BATCH_RAW_INFO | 783,1065,682 | 784,985,620 | 786,133,69 | 787,2814,2771

BATCH_RAW_INFO | 783,1066,682 | 784,986,620 | 786,134,69 | 787,2815,2771

BATCH_RAW_INFO | 783,1067,682 | 784,987,620 | 786,135,69 | 787,2816,2771

BATCH_RAW_INFO | 783,1068,682 | 784,988,620 | 786,136,69 | 787,2817,2771

BATCH_RAW_INFO | 783,1069,682 | 784,989,620 | 786,137,69 | 787,2818,2771

BATCH_RAW_INFO | 788,1651,1650

BATCH_RAW_INFO | 783,1070,682 | 784,990,620 | 786,138,69 | 787,2819,2771 | 788,1652,1650

BATCH_RAW_INFO | 783,1071,682 | 784,991,620 | 786,139,69 | 787,2820,2771 | 788,1653,1650

BATCH_RAW_INFO | 783,1072,682 | 784,992,620 | 786,140,69 | 787,2821,2771 | 788,1654,1650

BATCH_RAW_INFO | 783,1073,682 | 784,993,620 | 786,141,69 | 787,2822,2771 | 788,1655,1650

BATCH_RAW_INFO | 783,1074,682 | 784,994,620 | 786,142,69 | 787,2823,2771 | 788,1656,1650

BATCH_RAW_INFO | 783,1075,682 | 784,995,620 | 786,143,69 | 787,2824,2771 | 788,1657,1650

BATCH_RAW_INFO | 783,1076,682 | 784,996,620 | 786,144,69 | 787,2825,2771 | 788,1658,1650

BATCH_RAW_INFO | 783,1077,682 | 784,997,620 | 786,145,69 | 787,2826,2771 | 788,1659,1650

BATCH_RAW_INFO | 783,1078,682 | 784,998,620 | 786,146,69 | 787,2827,2771 | 788,1660,1650

BATCH_RAW_INFO | 783,1079,682 | 784,999,620 | 786,147,69 | 787,2828,2771 | 788,1661,1650

BATCH_RAW_INFO | 783,1080,682 | 784,1000,620 | 786,148,69 | 787,2829,2771 | 788,1662,1650

BATCH_RAW_INFO | 783,1081,682 | 784,1001,620 | 786,149,69 | 787,2830,2771 | 788,1663,1650

BATCH_RAW_INFO | 783,1082,682 | 784,1002,620 | 786,150,69 | 787,2831,2771 | 788,1664,1650

BATCH_RAW_INFO | 783,1083,682 | 784,1003,620 | 786,151,69 | 787,2832,2771 | 788,1665,1650

BATCH_RAW_INFO | 783,1084,682 | 784,1004,620 | 786,152,69 | 787,2833,2771 | 788,1666,1650

BATCH_RAW_INFO | 783,1085,682 | 784,1005,620 | 786,153,69 | 787,2834,2771 | 788,1667,1650

BATCH_RAW_INFO | 783,1086,682 | 784,1006,620 | 786,154,69 | 787,2835,2771 | 788,1668,1650

BATCH_RAW_INFO | 783,1087,682 | 784,1007,620 | 786,155,69 | 787,2836,2771 | 788,1669,1650

BATCH_RAW_INFO | 783,1088,682 | 784,1008,620 | 786,156,69 | 787,2837,2771 | 788,1670,1650

BATCH_RAW_INFO | 783,1089,682 | 784,1009,620 | 786,157,69 | 787,2838,2771 | 788,1671,1650

BATCH_RAW_INFO | 783,1090,682 | 784,1010,620 | 786,158,69 | 787,2839,2771 | 788,1672,1650

BATCH_RAW_INFO | 783,1091,682 | 784,1011,620 | 786,159,69 | 787,2840,2771 | 788,1673,1650

BATCH_RAW_INFO | 783,1092,682 | 784,1012,620 | 786,160,69 | 787,2841,2771 | 788,1674,1650

BATCH_RAW_INFO | 783,1093,682 | 784,1013,620 | 786,161,69 | 787,2842,2771 | 788,1675,1650

BATCH_RAW_INFO | 783,1094,682 | 784,1014,620 | 786,162,69 | 787,2843,2771 | 788,1676,1650

BATCH_RAW_INFO | 783,1095,682 | 784,1015,620 | 786,163,69 | 787,2844,2771 | 788,1677,1650

BATCH_RAW_INFO | 783,1096,682 | 784,1016,620 | 786,164,69 | 787,2845,2771 | 788,1678,1650

BATCH_RAW_INFO | 789,3738,3737

BATCH_RAW_INFO | 783,1097,682 | 784,1017,620 | 786,165,69 | 787,2846,2771 | 788,1679,1650 | 789,3739,3737

BATCH_RAW_INFO | 783,1098,682 | 784,1018,620 | 786,166,69 | 787,2847,2771 | 788,1680,1650 | 789,3740,3737

BATCH_RAW_INFO | 783,1099,682 | 784,1019,620 | 786,167,69 | 787,2848,2771 | 788,1681,1650 | 789,3741,3737

BATCH_RAW_INFO | 783,1100,682 | 784,1020,620 | 786,168,69 | 787,2849,2771 | 788,1682,1650 | 789,3742,3737

BATCH_RAW_INFO | 783,1101,682 | 784,1021,620 | 786,169,69 | 787,2850,2771 | 788,1683,1650 | 789,3743,3737

BATCH_RAW_INFO | 783,1102,682 | 784,1022,620 | 786,170,69 | 787,2851,2771 | 788,1684,1650 | 789,3744,3737

BATCH_RAW_INFO | 783,1103,682 | 784,1023,620 | 786,171,69 | 787,2852,2771 | 788,1685,1650 | 789,3745,3737

BATCH_RAW_INFO | 783,1104,682 | 784,1024,620 | 786,172,69 | 787,2853,2771 | 788,1686,1650 | 789,3746,3737

BATCH_RAW_INFO | 783,1105,682 | 784,1025,620 | 786,173,69 | 787,2854,2771 | 788,1687,1650 | 789,3747,3737

BATCH_RAW_INFO | 783,1106,682 | 784,1026,620 | 786,174,69 | 787,2855,2771 | 788,1688,1650 | 789,3748,3737

BATCH_RAW_INFO | 783,1107,682 | 784,1027,620 | 786,175,69 | 787,2856,2771 | 788,1689,1650 | 789,3749,3737

BATCH_RAW_INFO | 783,1108,682 | 784,1028,620 | 786,176,69 | 787,2857,2771 | 788,1690,1650 | 789,3750,3737

BATCH_RAW_INFO | 783,1109,682 | 784,1029,620 | 786,177,69 | 787,2858,2771 | 788,1691,1650 | 789,3751,3737

BATCH_RAW_INFO | 783,1110,682 | 784,1030,620 | 786,178,69 | 787,2859,2771 | 788,1692,1650 | 789,3752,3737

BATCH_RAW_INFO | 783,1111,682 | 784,1031,620 | 786,179,69 | 787,2860,2771 | 788,1693,1650 | 789,3753,3737

BATCH_RAW_INFO | 783,1112,682 | 784,1032,620 | 786,180,69 | 787,2861,2771 | 788,1694,1650 | 789,3754,3737

BATCH_RAW_INFO | 783,1113,682 | 784,1033,620 | 786,181,69 | 787,2862,2771 | 788,1695,1650 | 789,3755,3737

BATCH_RAW_INFO | 783,1114,682 | 784,1034,620 | 786,182,69 | 787,2863,2771 | 788,1696,1650 | 789,3756,3737

BATCH_RAW_INFO | 783,1115,682 | 784,1035,620 | 786,183,69 | 787,2864,2771 | 788,1697,1650 | 789,3757,3737

BATCH_RAW_INFO | 783,1116,682 | 784,1036,620 | 786,184,69 | 787,2865,2771 | 788,1698,1650 | 789,3758,3737

BATCH_RAW_INFO | 783,1117,682 | 784,1037,620 | 786,185,69 | 787,2866,2771 | 788,1699,1650 | 789,3759,3737

BATCH_RAW_INFO | 783,1118,682 | 784,1038,620 | 786,186,69 | 787,2867,2771 | 788,1700,1650 | 789,3760,3737

BATCH_RAW_INFO | 783,1119,682 | 784,1039,620 | 786,187,69 | 787,2868,2771 | 788,1701,1650 | 789,3761,3737

BATCH_RAW_INFO | 783,1120,682 | 784,1040,620 | 786,188,69 | 787,2869,2771 | 788,1702,1650 | 789,3762,3737

BATCH_RAW_INFO | 783,1121,682 | 784,1041,620 | 786,189,69 | 787,2870,2771 | 788,1703,1650 | 789,3763,3737

BATCH_RAW_INFO | 783,1122,682 | 784,1042,620 | 786,190,69 | 787,2871,2771 | 788,1704,1650 | 789,3764,3737

BATCH_RAW_INFO | 783,1123,682 | 784,1043,620 | 786,191,69 | 787,2872,2771 | 788,1705,1650 | 789,3765,3737

BATCH_RAW_INFO | 783,1124,682 | 784,1044,620 | 786,192,69 | 787,2873,2771 | 788,1706,1650 | 789,3766,3737

BATCH_RAW_INFO | 783,1125,682 | 784,1045,620 | 786,193,69 | 787,2874,2771 | 788,1707,1650 | 789,3767,3737

BATCH_RAW_INFO | 783,1126,682 | 784,1046,620 | 786,194,69 | 787,2875,2771 | 788,1708,1650 | 789,3768,3737

BATCH_RAW_INFO | 783,1127,682 | 784,1047,620 | 786,195,69 | 787,2876,2771 | 788,1709,1650 | 789,3769,3737

BATCH_RAW_INFO | 783,1128,682 | 784,1048,620 | 786,196,69 | 787,2877,2771 | 788,1710,1650 | 789,3770,3737

BATCH_RAW_INFO | 783,1129,682 | 784,1049,620 | 786,197,69 | 787,2878,2771 | 788,1711,1650 | 789,3771,3737

BATCH_RAW_INFO | 783,1130,682 | 784,1050,620 | 786,198,69 | 787,2879,2771 | 788,1712,1650 | 789,3772,3737

BATCH_RAW_INFO | 783,1131,682 | 784,1051,620 | 786,199,69 | 787,2880,2771 | 788,1713,1650 | 789,3773,3737

BATCH_RAW_INFO | 783,1132,682 | 784,1052,620 | 786,200,69 | 787,2881,2771 | 788,1714,1650 | 789,3774,3737

BATCH_RAW_INFO | 783,1133,682 | 784,1053,620 | 786,201,69 | 787,2882,2771 | 788,1715,1650 | 789,3775,3737

BATCH_RAW_INFO | 783,1134,682 | 784,1054,620 | 786,202,69 | 787,2883,2771 | 788,1716,1650 | 789,3776,3737

BATCH_RAW_INFO | 783,1135,682 | 784,1055,620 | 786,203,69 | 787,2884,2771 | 788,1717,1650 | 789,3777,3737

BATCH_RAW_INFO | 783,1136,682 | 784,1056,620 | 786,204,69 | 787,2885,2771 | 788,1718,1650 | 789,3778,3737

BATCH_RAW_INFO | 783,1137,682 | 784,1057,620 | 786,205,69 | 787,2886,2771 | 788,1719,1650 | 789,3779,3737

BATCH_RAW_INFO | 783,1138,682 | 784,1058,620 | 786,206,69 | 787,2887,2771 | 788,1720,1650 | 789,3780,3737

BATCH_RAW_INFO | 783,1139,682 | 784,1059,620 | 786,207,69 | 787,2888,2771 | 788,1721,1650 | 789,3781,3737

BATCH_RAW_INFO | 783,1140,682 | 784,1060,620 | 786,208,69 | 787,2889,2771 | 788,1722,1650 | 789,3782,3737

BATCH_RAW_INFO | 783,1141,682 | 784,1061,620 | 786,209,69 | 787,2890,2771 | 788,1723,1650 | 789,3783,3737

BATCH_RAW_INFO | 783,1142,682 | 784,1062,620 | 786,210,69 | 787,2891,2771 | 788,1724,1650 | 789,3784,3737

BATCH_RAW_INFO | 783,1143,682 | 784,1063,620 | 786,211,69 | 787,2892,2771 | 788,1725,1650 | 789,3785,3737

BATCH_RAW_INFO | 783,1144,682 | 784,1064,620 | 786,212,69 | 787,2893,2771 | 788,1726,1650 | 789,3786,3737

BATCH_RAW_INFO | 783,1145,682 | 784,1065,620 | 786,213,69 | 787,2894,2771 | 788,1727,1650 | 789,3787,3737

BATCH_RAW_INFO | 783,1146,682 | 784,1066,620 | 786,214,69 | 787,2895,2771 | 788,1728,1650 | 789,3788,3737

BATCH_RAW_INFO | 783,1147,682 | 784,1067,620 | 786,215,69 | 787,2896,2771 | 788,1729,1650 | 789,3789,3737

BATCH_RAW_INFO | 783,1148,682 | 784,1068,620 | 786,216,69 | 787,2897,2771 | 788,1730,1650 | 789,3790,3737

BATCH_RAW_INFO | 783,1149,682 | 784,1069,620 | 786,217,69 | 787,2898,2771 | 788,1731,1650 | 789,3791,3737

BATCH_RAW_INFO | 783,1150,682 | 784,1070,620 | 786,218,69 | 787,2899,2771 | 788,1732,1650 | 789,3792,3737

BATCH_RAW_INFO | 783,1151,682 | 784,1071,620 | 786,219,69 | 787,2900,2771 | 788,1733,1650 | 789,3793,3737

BATCH_RAW_INFO | 783,1152,682 | 784,1072,620 | 786,220,69 | 787,2901,2771 | 788,1734,1650 | 789,3794,3737

BATCH_RAW_INFO | 783,1153,682 | 784,1073,620 | 786,221,69 | 787,2902,2771 | 788,1735,1650 | 789,3795,3737

BATCH_RAW_INFO | 783,1154,682 | 784,1074,620 | 786,222,69 | 787,2903,2771 | 788,1736,1650 | 789,3796,3737

BATCH_RAW_INFO | 783,1155,682 | 784,1075,620 | 786,223,69 | 787,2904,2771 | 788,1737,1650 | 789,3797,3737

BATCH_RAW_INFO | 783,1156,682 | 784,1076,620 | 786,224,69 | 787,2905,2771 | 788,1738,1650 | 789,3798,3737

BATCH_RAW_INFO | 783,1157,682 | 784,1077,620 | 786,225,69 | 787,2906,2771 | 788,1739,1650 | 789,3799,3737

BATCH_RAW_INFO | 783,1158,682 | 784,1078,620 | 786,226,69 | 787,2907,2771 | 788,1740,1650 | 789,3800,3737

BATCH_RAW_INFO | 783,1159,682 | 784,1079,620 | 786,227,69 | 787,2908,2771 | 788,1741,1650 | 789,3801,3737

BATCH_RAW_INFO | 783,1160,682 | 784,1080,620 | 786,228,69 | 787,2909,2771 | 788,1742,1650 | 789,3802,3737

BATCH_RAW_INFO | 783,1161,682 | 784,1081,620 | 786,229,69 | 787,2910,2771 | 788,1743,1650 | 789,3803,3737

BATCH_RAW_INFO | 783,1162,682 | 784,1082,620 | 786,230,69 | 787,2911,2771 | 788,1744,1650 | 789,3804,3737

BATCH_RAW_INFO | 783,1163,682 | 784,1083,620 | 786,231,69 | 787,2912,2771 | 788,1745,1650 | 789,3805,3737

BATCH_RAW_INFO | 783,1164,682 | 784,1084,620 | 786,232,69 | 787,2913,2771 | 788,1746,1650 | 789,3806,3737

BATCH_RAW_INFO | 783,1165,682 | 784,1085,620 | 786,233,69 | 787,2914,2771 | 788,1747,1650 | 789,3807,3737

BATCH_RAW_INFO | 783,1166,682 | 784,1086,620 | 786,234,69 | 787,2915,2771 | 788,1748,1650 | 789,3808,3737

BATCH_RAW_INFO | 783,1167,682 | 784,1087,620 | 786,235,69 | 787,2916,2771 | 788,1749,1650 | 789,3809,3737

BATCH_RAW_INFO | 783,1168,682 | 784,1088,620 | 786,236,69 | 787,2917,2771 | 788,1750,1650 | 789,3810,3737

BATCH_RAW_INFO | 783,1169,682 | 784,1089,620 | 786,237,69 | 787,2918,2771 | 788,1751,1650 | 789,3811,3737

BATCH_RAW_INFO | 783,1170,682 | 784,1090,620 | 786,238,69 | 787,2919,2771 | 788,1752,1650 | 789,3812,3737

BATCH_RAW_INFO | 783,1171,682 | 784,1091,620 | 786,239,69 | 787,2920,2771 | 788,1753,1650 | 789,3813,3737

BATCH_RAW_INFO | 783,1172,682 | 784,1092,620 | 786,240,69 | 787,2921,2771 | 788,1754,1650 | 789,3814,3737

BATCH_RAW_INFO | 783,1173,682 | 784,1093,620 | 786,241,69 | 787,2922,2771 | 788,1755,1650 | 789,3815,3737

BATCH_RAW_INFO | 783,1174,682 | 784,1094,620 | 786,242,69 | 787,2923,2771 | 788,1756,1650 | 789,3816,3737

BATCH_RAW_INFO | 783,1175,682 | 784,1095,620 | 786,243,69 | 787,2924,2771 | 788,1757,1650 | 789,3817,3737

BATCH_RAW_INFO | 783,1176,682 | 784,1096,620 | 786,244,69 | 787,2925,2771 | 788,1758,1650 | 789,3818,3737

BATCH_RAW_INFO | 783,1177,682 | 784,1097,620 | 786,245,69 | 787,2926,2771 | 788,1759,1650 | 789,3819,3737

BATCH_RAW_INFO | 783,1178,682 | 784,1098,620 | 786,246,69 | 787,2927,2771 | 788,1760,1650 | 789,3820,3737

BATCH_RAW_INFO | 783,1179,682 | 784,1099,620 | 786,247,69 | 787,2928,2771 | 788,1761,1650 | 789,3821,3737

BATCH_RAW_INFO | 783,1180,682 | 784,1100,620 | 786,248,69 | 787,2929,2771 | 788,1762,1650 | 789,3822,3737

BATCH_RAW_INFO | 783,1181,682 | 784,1101,620 | 786,249,69 | 787,2930,2771 | 788,1763,1650 | 789,3823,3737

BATCH_RAW_INFO | 783,1182,682 | 784,1102,620 | 786,250,69 | 787,2931,2771 | 788,1764,1650 | 789,3824,3737

BATCH_RAW_INFO | 783,1183,682 | 784,1103,620 | 786,251,69 | 787,2932,2771 | 788,1765,1650 | 789,3825,3737

BATCH_RAW_INFO | 783,1184,682 | 784,1104,620 | 786,252,69 | 787,2933,2771 | 788,1766,1650 | 789,3826,3737

BATCH_RAW_INFO | 783,1185,682 | 784,1105,620 | 786,253,69 | 787,2934,2771 | 788,1767,1650 | 789,3827,3737

BATCH_RAW_INFO | 783,1186,682 | 784,1106,620 | 786,254,69 | 787,2935,2771 | 788,1768,1650 | 789,3828,3737

BATCH_RAW_INFO | 783,1187,682 | 784,1107,620 | 786,255,69 | 787,2936,2771 | 788,1769,1650 | 789,3829,3737

BATCH_RAW_INFO | 783,1188,682 | 784,1108,620 | 786,256,69 | 787,2937,2771 | 788,1770,1650 | 789,3830,3737

BATCH_RAW_INFO | 783,1189,682 | 784,1109,620 | 786,257,69 | 787,2938,2771 | 788,1771,1650 | 789,3831,3737

BATCH_RAW_INFO | 783,1190,682 | 784,1110,620 | 786,258,69 | 787,2939,2771 | 788,1772,1650 | 789,3832,3737

BATCH_RAW_INFO | 783,1191,682 | 784,1111,620 | 786,259,69 | 787,2940,2771 | 788,1773,1650 | 789,3833,3737

BATCH_RAW_INFO | 783,1192,682 | 784,1112,620 | 786,260,69 | 787,2941,2771 | 788,1774,1650 | 789,3834,3737

BATCH_RAW_INFO | 783,1193,682 | 784,1113,620 | 786,261,69 | 787,2942,2771 | 788,1775,1650 | 789,3835,3737

BATCH_RAW_INFO | 783,1194,682 | 784,1114,620 | 786,262,69 | 787,2943,2771 | 788,1776,1650 | 789,3836,3737

BATCH_RAW_INFO | 783,1195,682 | 784,1115,620 | 786,263,69 | 787,2944,2771 | 788,1777,1650 | 789,3837,3737

BATCH_RAW_INFO | 783,1196,682 | 784,1116,620 | 786,264,69 | 787,2945,2771 | 788,1778,1650 | 789,3838,3737

BATCH_RAW_INFO | 783,1197,682 | 784,1117,620 | 786,265,69 | 787,2946,2771 | 788,1779,1650 | 789,3839,3737

BATCH_RAW_INFO | 783,1198,682 | 784,1118,620 | 786,266,69 | 787,2947,2771 | 788,1780,1650 | 789,3840,3737

BATCH_RAW_INFO | 783,1199,682 | 784,1119,620 | 786,267,69 | 787,2948,2771 | 788,1781,1650 | 789,3841,3737

BATCH_RAW_INFO | 783,1200,682 | 784,1120,620 | 786,268,69 | 787,2949,2771 | 788,1782,1650 | 789,3842,3737

BATCH_RAW_INFO | 783,1201,682 | 784,1121,620 | 786,269,69 | 787,2950,2771 | 788,1783,1650 | 789,3843,3737

BATCH_RAW_INFO | 783,1202,682 | 784,1122,620 | 786,270,69 | 787,2951,2771 | 788,1784,1650 | 789,3844,3737

BATCH_RAW_INFO | 783,1203,682 | 784,1123,620 | 786,271,69 | 787,2952,2771 | 788,1785,1650 | 789,3845,3737

BATCH_RAW_INFO | 783,1204,682 | 784,1124,620 | 786,272,69 | 787,2953,2771 | 788,1786,1650 | 789,3846,3737

BATCH_RAW_INFO | 783,1205,682 | 784,1125,620 | 786,273,69 | 787,2954,2771 | 788,1787,1650 | 789,3847,3737

BATCH_RAW_INFO | 783,1206,682 | 784,1126,620 | 786,274,69 | 787,2955,2771 | 788,1788,1650 | 789,3848,3737

BATCH_RAW_INFO | 783,1207,682 | 784,1127,620 | 786,275,69 | 787,2956,2771 | 788,1789,1650 | 789,3849,3737

BATCH_RAW_INFO | 783,1208,682 | 784,1128,620 | 786,276,69 | 787,2957,2771 | 788,1790,1650 | 789,3850,3737

BATCH_RAW_INFO | 783,1209,682 | 784,1129,620 | 786,277,69 | 787,2958,2771 | 788,1791,1650 | 789,3851,3737

BATCH_RAW_INFO | 783,1210,682 | 784,1130,620 | 786,278,69 | 787,2959,2771 | 788,1792,1650 | 789,3852,3737

BATCH_RAW_INFO | 783,1211,682 | 784,1131,620 | 786,279,69 | 787,2960,2771 | 788,1793,1650 | 789,3853,3737

BATCH_RAW_INFO | 783,1212,682 | 784,1132,620 | 786,280,69 | 787,2961,2771 | 788,1794,1650 | 789,3854,3737

BATCH_RAW_INFO | 783,1213,682 | 784,1133,620 | 786,281,69 | 787,2962,2771 | 788,1795,1650 | 789,3855,3737

BATCH_RAW_INFO | 783,1214,682 | 784,1134,620 | 786,282,69 | 787,2963,2771 | 788,1796,1650 | 789,3856,3737

BATCH_RAW_INFO | 783,1215,682 | 784,1135,620 | 786,283,69 | 787,2964,2771 | 788,1797,1650 | 789,3857,3737

BATCH_RAW_INFO | 783,1216,682 | 784,1136,620 | 786,284,69 | 787,2965,2771 | 788,1798,1650 | 789,3858,3737

BATCH_RAW_INFO | 783,1217,682 | 784,1137,620 | 786,285,69 | 787,2966,2771 | 788,1799,1650 | 789,3859,3737

BATCH_RAW_INFO | 783,1218,682 | 784,1138,620 | 786,286,69 | 787,2967,2771 | 788,1800,1650 | 789,3860,3737

BATCH_RAW_INFO | 783,1219,682 | 784,1139,620 | 786,287,69 | 787,2968,2771 | 788,1801,1650 | 789,3861,3737

BATCH_RAW_INFO | 783,1220,682 | 784,1140,620 | 786,288,69 | 787,2969,2771 | 788,1802,1650 | 789,3862,3737

BATCH_RAW_INFO | 783,1221,682 | 784,1141,620 | 786,289,69 | 787,2970,2771 | 788,1803,1650 | 789,3863,3737

BATCH_RAW_INFO | 783,1222,682 | 784,1142,620 | 786,290,69 | 787,2971,2771 | 788,1804,1650 | 789,3864,3737

BATCH_RAW_INFO | 783,1223,682 | 784,1143,620 | 786,291,69 | 787,2972,2771 | 788,1805,1650 | 789,3865,3737

BATCH_RAW_INFO | 783,1224,682 | 784,1144,620 | 786,292,69 | 787,2973,2771 | 788,1806,1650 | 789,3866,3737

BATCH_RAW_INFO | 783,1225,682 | 784,1145,620 | 786,293,69 | 787,2974,2771 | 788,1807,1650 | 789,3867,3737

BATCH_RAW_INFO | 783,1226,682 | 784,1146,620 | 786,294,69 | 787,2975,2771 | 788,1808,1650 | 789,3868,3737

BATCH_RAW_INFO | 783,1227,682 | 784,1147,620 | 786,295,69 | 787,2976,2771 | 788,1809,1650 | 789,3869,3737

BATCH_RAW_INFO | 783,1228,682 | 784,1148,620 | 786,296,69 | 787,2977,2771 | 788,1810,1650 | 789,3870,3737

BATCH_RAW_INFO | 783,1229,682 | 784,1149,620 | 786,297,69 | 787,2978,2771 | 788,1811,1650 | 789,3871,3737

BATCH_RAW_INFO | 783,1230,682 | 784,1150,620 | 786,298,69 | 787,2979,2771 | 788,1812,1650 | 789,3872,3737

BATCH_RAW_INFO | 783,1231,682 | 784,1151,620 | 786,299,69 | 787,2980,2771 | 788,1813,1650 | 789,3873,3737

BATCH_RAW_INFO | 783,1232,682 | 784,1152,620 | 786,300,69 | 787,2981,2771 | 788,1814,1650 | 789,3874,3737

BATCH_RAW_INFO | 783,1233,682 | 784,1153,620 | 786,301,69 | 787,2982,2771 | 788,1815,1650 | 789,3875,3737

BATCH_RAW_INFO | 783,1234,682 | 784,1154,620 | 786,302,69 | 787,2983,2771 | 788,1816,1650 | 789,3876,3737

BATCH_RAW_INFO | 783,1235,682 | 784,1155,620 | 786,303,69 | 787,2984,2771 | 788,1817,1650 | 789,3877,3737

BATCH_RAW_INFO | 783,1236,682 | 784,1156,620 | 786,304,69 | 787,2985,2771 | 788,1818,1650 | 789,3878,3737

BATCH_RAW_INFO | 783,1237,682 | 784,1157,620 | 786,305,69 | 787,2986,2771 | 788,1819,1650 | 789,3879,3737

BATCH_RAW_INFO | 783,1238,682 | 784,1158,620 | 786,306,69 | 787,2987,2771 | 788,1820,1650 | 789,3880,3737

BATCH_RAW_INFO | 783,1239,682 | 784,1159,620 | 786,307,69 | 787,2988,2771 | 788,1821,1650 | 789,3881,3737

BATCH_RAW_INFO | 783,1240,682 | 784,1160,620 | 786,308,69 | 787,2989,2771 | 788,1822,1650 | 789,3882,3737

BATCH_RAW_INFO | 783,1241,682 | 784,1161,620 | 786,309,69 | 787,2990,2771 | 788,1823,1650 | 789,3883,3737

BATCH_RAW_INFO | 783,1242,682 | 784,1162,620 | 786,310,69 | 787,2991,2771 | 788,1824,1650 | 789,3884,3737

BATCH_RAW_INFO | 783,1243,682 | 784,1163,620 | 786,311,69 | 787,2992,2771 | 788,1825,1650 | 789,3885,3737

BATCH_RAW_INFO | 783,1244,682 | 784,1164,620 | 786,312,69 | 787,2993,2771 | 788,1826,1650 | 789,3886,3737

BATCH_RAW_INFO | 783,1245,682 | 784,1165,620 | 786,313,69 | 787,2994,2771 | 788,1827,1650 | 789,3887,3737

BATCH_RAW_INFO | 783,1246,682 | 784,1166,620 | 786,314,69 | 787,2995,2771 | 788,1828,1650 | 789,3888,3737

BATCH_RAW_INFO | 790,1776,1775

BATCH_RAW_INFO | 783,1247,682 | 784,1167,620 | 786,315,69 | 787,2996,2771 | 788,1829,1650 | 789,3889,3737 | 790,1777,1775

BATCH_RAW_INFO | 783,1248,682 | 784,1168,620 | 786,316,69 | 787,2997,2771 | 788,1830,1650 | 789,3890,3737 | 790,1778,1775

BATCH_RAW_INFO | 783,1249,682 | 784,1169,620 | 786,317,69 | 787,2998,2771 | 788,1831,1650 | 789,3891,3737 | 790,1779,1775

BATCH_RAW_INFO | 783,1250,682 | 784,1170,620 | 786,318,69 | 787,2999,2771 | 788,1832,1650 | 789,3892,3737 | 790,1780,1775

BATCH_RAW_INFO | 783,1251,682 | 784,1171,620 | 786,319,69 | 787,3000,2771 | 788,1833,1650 | 789,3893,3737 | 790,1781,1775

BATCH_RAW_INFO | 783,1252,682 | 784,1172,620 | 786,320,69 | 787,3001,2771 | 788,1834,1650 | 789,3894,3737 | 790,1782,1775

BATCH_RAW_INFO | 783,1253,682 | 784,1173,620 | 786,321,69 | 787,3002,2771 | 788,1835,1650 | 789,3895,3737 | 790,1783,1775

BATCH_RAW_INFO | 783,1254,682 | 784,1174,620 | 786,322,69 | 787,3003,2771 | 788,1836,1650 | 789,3896,3737 | 790,1784,1775

BATCH_RAW_INFO | 783,1255,682 | 784,1175,620 | 786,323,69 | 787,3004,2771 | 788,1837,1650 | 789,3897,3737 | 790,1785,1775

BATCH_RAW_INFO | 783,1256,682 | 784,1176,620 | 786,324,69 | 787,3005,2771 | 788,1838,1650 | 789,3898,3737 | 790,1786,1775

BATCH_RAW_INFO | 783,1257,682 | 784,1177,620 | 786,325,69 | 787,3006,2771 | 788,1839,1650 | 789,3899,3737 | 790,1787,1775

BATCH_RAW_INFO | 783,1258,682 | 784,1178,620 | 786,326,69 | 787,3007,2771 | 788,1840,1650 | 789,3900,3737 | 790,1788,1775

BATCH_RAW_INFO | 783,1259,682 | 784,1179,620 | 786,327,69 | 787,3008,2771 | 788,1841,1650 | 789,3901,3737 | 790,1789,1775

BATCH_RAW_INFO | 783,1260,682 | 784,1180,620 | 786,328,69 | 787,3009,2771 | 788,1842,1650 | 789,3902,3737 | 790,1790,1775

BATCH_RAW_INFO | 783,1261,682 | 784,1181,620 | 786,329,69 | 787,3010,2771 | 788,1843,1650 | 789,3903,3737 | 790,1791,1775

BATCH_RAW_INFO | 783,1262,682 | 784,1182,620 | 786,330,69 | 787,3011,2771 | 788,1844,1650 | 789,3904,3737 | 790,1792,1775

BATCH_RAW_INFO | 783,1263,682 | 784,1183,620 | 786,331,69 | 787,3012,2771 | 788,1845,1650 | 789,3905,3737 | 790,1793,1775

BATCH_RAW_INFO | 783,1264,682 | 784,1184,620 | 786,332,69 | 787,3013,2771 | 788,1846,1650 | 789,3906,3737 | 790,1794,1775

BATCH_RAW_INFO | 783,1265,682 | 784,1185,620 | 786,333,69 | 787,3014,2771 | 788,1847,1650 | 789,3907,3737 | 790,1795,1775

BATCH_RAW_INFO | 783,1266,682 | 784,1186,620 | 786,334,69 | 787,3015,2771 | 788,1848,1650 | 789,3908,3737 | 790,1796,1775

BATCH_RAW_INFO | 783,1267,682 | 784,1187,620 | 786,335,69 | 787,3016,2771 | 788,1849,1650 | 789,3909,3737 | 790,1797,1775

BATCH_RAW_INFO | 783,1268,682 | 784,1188,620 | 786,336,69 | 787,3017,2771 | 788,1850,1650 | 789,3910,3737 | 790,1798,1775

BATCH_RAW_INFO | 783,1269,682 | 784,1189,620 | 786,337,69 | 787,3018,2771 | 788,1851,1650 | 789,3911,3737 | 790,1799,1775

BATCH_RAW_INFO | 783,1270,682 | 784,1190,620 | 786,338,69 | 787,3019,2771 | 788,1852,1650 | 789,3912,3737 | 790,1800,1775

BATCH_RAW_INFO | 783,1271,682 | 784,1191,620 | 786,339,69 | 787,3020,2771 | 788,1853,1650 | 789,3913,3737 | 790,1801,1775

BATCH_RAW_INFO | 783,1272,682 | 784,1192,620 | 786,340,69 | 787,3021,2771 | 788,1854,1650 | 789,3914,3737 | 790,1802,1775

BATCH_RAW_INFO | 783,1273,682 | 784,1193,620 | 786,341,69 | 787,3022,2771 | 788,1855,1650 | 789,3915,3737 | 790,1803,1775

BATCH_RAW_INFO | 783,1274,682 | 784,1194,620 | 786,342,69 | 787,3023,2771 | 788,1856,1650 | 789,3916,3737 | 790,1804,1775

BATCH_RAW_INFO | 783,1275,682 | 784,1195,620 | 786,343,69 | 787,3024,2771 | 788,1857,1650 | 789,3917,3737 | 790,1805,1775

BATCH_RAW_INFO | 783,1276,682 | 784,1196,620 | 786,344,69 | 787,3025,2771 | 788,1858,1650 | 789,3918,3737 | 790,1806,1775

BATCH_RAW_INFO | 783,1277,682 | 784,1197,620 | 786,345,69 | 787,3026,2771 | 788,1859,1650 | 789,3919,3737 | 790,1807,1775

BATCH_RAW_INFO | 783,1278,682 | 784,1198,620 | 786,346,69 | 787,3027,2771 | 788,1860,1650 | 789,3920,3737 | 790,1808,1775

BATCH_RAW_INFO | 783,1279,682 | 784,1199,620 | 786,347,69 | 787,3028,2771 | 788,1861,1650 | 789,3921,3737 | 790,1809,1775

BATCH_RAW_INFO | 783,1280,682 | 784,1200,620 | 786,348,69 | 787,3029,2771 | 788,1862,1650 | 789,3922,3737 | 790,1810,1775

BATCH_RAW_INFO | 783,1281,682 | 784,1201,620 | 786,349,69 | 787,3030,2771 | 788,1863,1650 | 789,3923,3737 | 790,1811,1775

BATCH_RAW_INFO | 783,1282,682 | 784,1202,620 | 786,350,69 | 787,3031,2771 | 788,1864,1650 | 789,3924,3737 | 790,1812,1775

BATCH_RAW_INFO | 791,40,39

BATCH_RAW_INFO | 783,1283,682 | 784,1203,620 | 786,351,69 | 787,3032,2771 | 788,1865,1650 | 789,3925,3737 | 790,1813,1775 | 791,41,39

BATCH_RAW_INFO | 783,1284,682 | 784,1204,620 | 786,352,69 | 787,3033,2771 | 788,1866,1650 | 789,3926,3737 | 790,1814,1775 | 791,42,39

BATCH_RAW_INFO | 783,1285,682 | 784,1205,620 | 786,353,69 | 787,3034,2771 | 788,1867,1650 | 789,3927,3737 | 790,1815,1775 | 791,43,39

BATCH_RAW_INFO | 783,1286,682 | 784,1206,620 | 786,354,69 | 787,3035,2771 | 788,1868,1650 | 789,3928,3737 | 790,1816,1775 | 791,44,39

BATCH_RAW_INFO | 783,1287,682 | 784,1207,620 | 786,355,69 | 787,3036,2771 | 788,1869,1650 | 789,3929,3737 | 790,1817,1775 | 791,45,39

BATCH_RAW_INFO | 783,1288,682 | 784,1208,620 | 786,356,69 | 787,3037,2771 | 788,1870,1650 | 789,3930,3737 | 790,1818,1775 | 791,46,39

BATCH_RAW_INFO | 783,1289,682 | 784,1209,620 | 786,357,69 | 787,3038,2771 | 788,1871,1650 | 789,3931,3737 | 790,1819,1775 | 791,47,39

BATCH_RAW_INFO | 783,1290,682 | 784,1210,620 | 786,358,69 | 787,3039,2771 | 788,1872,1650 | 789,3932,3737 | 790,1820,1775 | 791,48,39

BATCH_RAW_INFO | 783,1291,682 | 784,1211,620 | 786,359,69 | 787,3040,2771 | 788,1873,1650 | 789,3933,3737 | 790,1821,1775 | 791,49,39

BATCH_RAW_INFO | 783,1292,682 | 784,1212,620 | 786,360,69 | 787,3041,2771 | 788,1874,1650 | 789,3934,3737 | 790,1822,1775 | 791,50,39

BATCH_RAW_INFO | 783,1293,682 | 784,1213,620 | 786,361,69 | 787,3042,2771 | 788,1875,1650 | 789,3935,3737 | 790,1823,1775 | 791,51,39

BATCH_RAW_INFO | 783,1294,682 | 784,1214,620 | 786,362,69 | 787,3043,2771 | 788,1876,1650 | 789,3936,3737 | 790,1824,1775 | 791,52,39

BATCH_RAW_INFO | 783,1295,682 | 784,1215,620 | 786,363,69 | 787,3044,2771 | 788,1877,1650 | 789,3937,3737 | 790,1825,1775 | 791,53,39

BATCH_RAW_INFO | 783,1296,682 | 784,1216,620 | 786,364,69 | 787,3045,2771 | 788,1878,1650 | 789,3938,3737 | 790,1826,1775 | 791,54,39

BATCH_RAW_INFO | 783,1297,682 | 784,1217,620 | 786,365,69 | 787,3046,2771 | 788,1879,1650 | 789,3939,3737 | 790,1827,1775 | 791,55,39

BATCH_RAW_INFO | 783,1298,682 | 784,1218,620 | 786,366,69 | 787,3047,2771 | 788,1880,1650 | 789,3940,3737 | 790,1828,1775 | 791,56,39

BATCH_RAW_INFO | 783,1299,682 | 784,1219,620 | 786,367,69 | 787,3048,2771 | 788,1881,1650 | 789,3941,3737 | 790,1829,1775 | 791,57,39

BATCH_RAW_INFO | 783,1300,682 | 784,1220,620 | 786,368,69 | 787,3049,2771 | 788,1882,1650 | 789,3942,3737 | 790,1830,1775 | 791,58,39

BATCH_RAW_INFO | 783,1301,682 | 784,1221,620 | 786,369,69 | 787,3050,2771 | 788,1883,1650 | 789,3943,3737 | 790,1831,1775 | 791,59,39

BATCH_RAW_INFO | 783,1302,682 | 784,1222,620 | 786,370,69 | 787,3051,2771 | 788,1884,1650 | 789,3944,3737 | 790,1832,1775 | 791,60,39

BATCH_RAW_INFO | 783,1303,682 | 784,1223,620 | 786,371,69 | 787,3052,2771 | 788,1885,1650 | 789,3945,3737 | 790,1833,1775 | 791,61,39

BATCH_RAW_INFO | 783,1304,682 | 784,1224,620 | 786,372,69 | 787,3053,2771 | 788,1886,1650 | 789,3946,3737 | 790,1834,1775 | 791,62,39

BATCH_RAW_INFO | 783,1305,682 | 784,1225,620 | 786,373,69 | 787,3054,2771 | 788,1887,1650 | 789,3947,3737 | 790,1835,1775 | 791,63,39

BATCH_RAW_INFO | 783,1306,682 | 784,1226,620 | 786,374,69 | 787,3055,2771 | 788,1888,1650 | 789,3948,3737 | 790,1836,1775 | 791,64,39

BATCH_RAW_INFO | 783,1307,682 | 784,1227,620 | 786,375,69 | 787,3056,2771 | 788,1889,1650 | 789,3949,3737 | 790,1837,1775 | 791,65,39

BATCH_RAW_INFO | 783,1308,682 | 784,1228,620 | 786,376,69 | 787,3057,2771 | 788,1890,1650 | 789,3950,3737 | 790,1838,1775 | 791,66,39

BATCH_RAW_INFO | 783,1309,682 | 784,1229,620 | 786,377,69 | 787,3058,2771 | 788,1891,1650 | 789,3951,3737 | 790,1839,1775 | 791,67,39

BATCH_RAW_INFO | 783,1310,682 | 784,1230,620 | 786,378,69 | 787,3059,2771 | 788,1892,1650 | 789,3952,3737 | 790,1840,1775 | 791,68,39

BATCH_RAW_INFO | 783,1311,682 | 784,1231,620 | 786,379,69 | 787,3060,2771 | 788,1893,1650 | 789,3953,3737 | 790,1841,1775 | 791,69,39

BATCH_RAW_INFO | 783,1312,682 | 784,1232,620 | 786,380,69 | 787,3061,2771 | 788,1894,1650 | 789,3954,3737 | 790,1842,1775 | 791,70,39

BATCH_RAW_INFO | 783,1313,682 | 784,1233,620 | 786,381,69 | 787,3062,2771 | 788,1895,1650 | 789,3955,3737 | 790,1843,1775 | 791,71,39

BATCH_RAW_INFO | 783,1314,682 | 784,1234,620 | 786,382,69 | 787,3063,2771 | 788,1896,1650 | 789,3956,3737 | 790,1844,1775 | 791,72,39

BATCH_RAW_INFO | 783,1315,682 | 784,1235,620 | 786,383,69 | 787,3064,2771 | 788,1897,1650 | 789,3957,3737 | 790,1845,1775 | 791,73,39

BATCH_RAW_INFO | 783,1316,682 | 784,1236,620 | 786,384,69 | 787,3065,2771 | 788,1898,1650 | 789,3958,3737 | 790,1846,1775 | 791,74,39

BATCH_RAW_INFO | 783,1317,682 | 784,1237,620 | 786,385,69 | 787,3066,2771 | 788,1899,1650 | 789,3959,3737 | 790,1847,1775 | 791,75,39

BATCH_RAW_INFO | 783,1318,682 | 784,1238,620 | 786,386,69 | 787,3067,2771 | 788,1900,1650 | 789,3960,3737 | 790,1848,1775 | 791,76,39

BATCH_RAW_INFO | 783,1319,682 | 784,1239,620 | 786,387,69 | 787,3068,2771 | 788,1901,1650 | 789,3961,3737 | 790,1849,1775 | 791,77,39

BATCH_RAW_INFO | 783,1320,682 | 784,1240,620 | 786,388,69 | 787,3069,2771 | 788,1902,1650 | 789,3962,3737 | 790,1850,1775 | 791,78,39

BATCH_RAW_INFO | 783,1321,682 | 784,1241,620 | 786,389,69 | 787,3070,2771 | 788,1903,1650 | 789,3963,3737 | 790,1851,1775 | 791,79,39

BATCH_RAW_INFO | 783,1322,682 | 784,1242,620 | 786,390,69 | 787,3071,2771 | 788,1904,1650 | 789,3964,3737 | 790,1852,1775 | 791,80,39

BATCH_RAW_INFO | 783,1323,682 | 784,1243,620 | 786,391,69 | 787,3072,2771 | 788,1905,1650 | 789,3965,3737 | 790,1853,1775 | 791,81,39

BATCH_RAW_INFO | 783,1324,682 | 784,1244,620 | 786,392,69 | 787,3073,2771 | 788,1906,1650 | 789,3966,3737 | 790,1854,1775 | 791,82,39

BATCH_RAW_INFO | 783,1325,682 | 784,1245,620 | 786,393,69 | 787,3074,2771 | 788,1907,1650 | 789,3967,3737 | 790,1855,1775 | 791,83,39

BATCH_RAW_INFO | 783,1326,682 | 784,1246,620 | 786,394,69 | 787,3075,2771 | 788,1908,1650 | 789,3968,3737 | 790,1856,1775 | 791,84,39

BATCH_RAW_INFO | 783,1327,682 | 784,1247,620 | 786,395,69 | 787,3076,2771 | 788,1909,1650 | 789,3969,3737 | 790,1857,1775 | 791,85,39

BATCH_RAW_INFO | 783,1328,682 | 784,1248,620 | 786,396,69 | 787,3077,2771 | 788,1910,1650 | 789,3970,3737 | 790,1858,1775 | 791,86,39

BATCH_RAW_INFO | 783,1329,682 | 784,1249,620 | 786,397,69 | 787,3078,2771 | 788,1911,1650 | 789,3971,3737 | 790,1859,1775 | 791,87,39

BATCH_RAW_INFO | 783,1330,682 | 784,1250,620 | 786,398,69 | 787,3079,2771 | 788,1912,1650 | 789,3972,3737 | 790,1860,1775 | 791,88,39

BATCH_RAW_INFO | 783,1331,682 | 784,1251,620 | 786,399,69 | 787,3080,2771 | 788,1913,1650 | 789,3973,3737 | 790,1861,1775 | 791,89,39

BATCH_RAW_INFO | 783,1332,682 | 784,1252,620 | 786,400,69 | 787,3081,2771 | 788,1914,1650 | 789,3974,3737 | 790,1862,1775 | 791,90,39

BATCH_RAW_INFO | 783,1333,682 | 784,1253,620 | 786,401,69 | 787,3082,2771 | 788,1915,1650 | 789,3975,3737 | 790,1863,1775 | 791,91,39

BATCH_RAW_INFO | 783,1334,682 | 784,1254,620 | 786,402,69 | 787,3083,2771 | 788,1916,1650 | 789,3976,3737 | 790,1864,1775 | 791,92,39

BATCH_RAW_INFO | 783,1335,682 | 784,1255,620 | 786,403,69 | 787,3084,2771 | 788,1917,1650 | 789,3977,3737 | 790,1865,1775 | 791,93,39

BATCH_RAW_INFO | 783,1336,682 | 784,1256,620 | 786,404,69 | 787,3085,2771 | 788,1918,1650 | 789,3978,3737 | 790,1866,1775 | 791,94,39

BATCH_RAW_INFO | 783,1337,682 | 784,1257,620 | 786,405,69 | 787,3086,2771 | 788,1919,1650 | 789,3979,3737 | 790,1867,1775 | 791,95,39

BATCH_RAW_INFO | 783,1338,682 | 784,1258,620 | 786,406,69 | 787,3087,2771 | 788,1920,1650 | 789,3980,3737 | 790,1868,1775 | 791,96,39

BATCH_RAW_INFO | 783,1339,682 | 784,1259,620 | 786,407,69 | 787,3088,2771 | 788,1921,1650 | 789,3981,3737 | 790,1869,1775 | 791,97,39

BATCH_RAW_INFO | 783,1340,682 | 784,1260,620 | 786,408,69 | 787,3089,2771 | 788,1922,1650 | 789,3982,3737 | 790,1870,1775 | 791,98,39

BATCH_RAW_INFO | 783,1341,682 | 784,1261,620 | 786,409,69 | 787,3090,2771 | 788,1923,1650 | 789,3983,3737 | 790,1871,1775 | 791,99,39

BATCH_RAW_INFO | 783,1342,682 | 784,1262,620 | 786,410,69 | 787,3091,2771 | 788,1924,1650 | 789,3984,3737 | 790,1872,1775 | 791,100,39

BATCH_RAW_INFO | 783,1343,682 | 784,1263,620 | 786,411,69 | 787,3092,2771 | 788,1925,1650 | 789,3985,3737 | 790,1873,1775 | 791,101,39

BATCH_RAW_INFO | 783,1344,682 | 784,1264,620 | 786,412,69 | 787,3093,2771 | 788,1926,1650 | 789,3986,3737 | 790,1874,1775 | 791,102,39

BATCH_RAW_INFO | 783,1345,682 | 784,1265,620 | 786,413,69 | 787,3094,2771 | 788,1927,1650 | 789,3987,3737 | 790,1875,1775 | 791,103,39

BATCH_RAW_INFO | 783,1346,682 | 784,1266,620 | 786,414,69 | 787,3095,2771 | 788,1928,1650 | 789,3988,3737 | 790,1876,1775 | 791,104,39

BATCH_RAW_INFO | 783,1347,682 | 784,1267,620 | 786,415,69 | 787,3096,2771 | 788,1929,1650 | 789,3989,3737 | 790,1877,1775 | 791,105,39

BATCH_RAW_INFO | 783,1348,682 | 784,1268,620 | 786,416,69 | 787,3097,2771 | 788,1930,1650 | 789,3990,3737 | 790,1878,1775 | 791,106,39

BATCH_RAW_INFO | 783,1349,682 | 784,1269,620 | 786,417,69 | 787,3098,2771 | 788,1931,1650 | 789,3991,3737 | 790,1879,1775 | 791,107,39

BATCH_RAW_INFO | 783,1350,682 | 784,1270,620 | 786,418,69 | 787,3099,2771 | 788,1932,1650 | 789,3992,3737 | 790,1880,1775 | 791,108,39

BATCH_RAW_INFO | 783,1351,682 | 784,1271,620 | 786,419,69 | 787,3100,2771 | 788,1933,1650 | 789,3993,3737 | 790,1881,1775 | 791,109,39

BATCH_RAW_INFO | 783,1352,682 | 784,1272,620 | 786,420,69 | 787,3101,2771 | 788,1934,1650 | 789,3994,3737 | 790,1882,1775 | 791,110,39

BATCH_RAW_INFO | 783,1353,682 | 784,1273,620 | 786,421,69 | 787,3102,2771 | 788,1935,1650 | 789,3995,3737 | 790,1883,1775 | 791,111,39

BATCH_RAW_INFO | 783,1354,682 | 784,1274,620 | 786,422,69 | 787,3103,2771 | 788,1936,1650 | 789,3996,3737 | 790,1884,1775 | 791,112,39

BATCH_RAW_INFO | 783,1355,682 | 784,1275,620 | 786,423,69 | 787,3104,2771 | 788,1937,1650 | 789,3997,3737 | 790,1885,1775 | 791,113,39

BATCH_RAW_INFO | 783,1356,682 | 784,1276,620 | 786,424,69 | 787,3105,2771 | 788,1938,1650 | 789,3998,3737 | 790,1886,1775 | 791,114,39

BATCH_RAW_INFO | 783,1357,682 | 784,1277,620 | 786,425,69 | 787,3106,2771 | 788,1939,1650 | 789,3999,3737 | 790,1887,1775 | 791,115,39

BATCH_RAW_INFO | 783,1358,682 | 784,1278,620 | 786,426,69 | 787,3107,2771 | 788,1940,1650 | 789,4000,3737 | 790,1888,1775 | 791,116,39

BATCH_RAW_INFO | 783,1359,682 | 784,1279,620 | 786,427,69 | 787,3108,2771 | 788,1941,1650 | 789,4001,3737 | 790,1889,1775 | 791,117,39

BATCH_RAW_INFO | 783,1360,682 | 784,1280,620 | 786,428,69 | 787,3109,2771 | 788,1942,1650 | 789,4002,3737 | 790,1890,1775 | 791,118,39

BATCH_RAW_INFO | 783,1361,682 | 784,1281,620 | 786,429,69 | 787,3110,2771 | 788,1943,1650 | 789,4003,3737 | 790,1891,1775 | 791,119,39

BATCH_RAW_INFO | 783,1362,682 | 784,1282,620 | 786,430,69 | 787,3111,2771 | 788,1944,1650 | 789,4004,3737 | 790,1892,1775 | 791,120,39

BATCH_RAW_INFO | 783,1363,682 | 784,1283,620 | 786,431,69 | 787,3112,2771 | 788,1945,1650 | 789,4005,3737 | 790,1893,1775 | 791,121,39

BATCH_RAW_INFO | 783,1364,682 | 784,1284,620 | 786,432,69 | 787,3113,2771 | 788,1946,1650 | 789,4006,3737 | 790,1894,1775 | 791,122,39

BATCH_RAW_INFO | 783,1365,682 | 784,1285,620 | 786,433,69 | 787,3114,2771 | 788,1947,1650 | 789,4007,3737 | 790,1895,1775 | 791,123,39

BATCH_RAW_INFO | 783,1366,682 | 784,1286,620 | 786,434,69 | 787,3115,2771 | 788,1948,1650 | 789,4008,3737 | 790,1896,1775 | 791,124,39

BATCH_RAW_INFO | 783,1367,682 | 784,1287,620 | 786,435,69 | 787,3116,2771 | 788,1949,1650 | 789,4009,3737 | 790,1897,1775 | 791,125,39

BATCH_RAW_INFO | 783,1368,682 | 784,1288,620 | 786,436,69 | 787,3117,2771 | 788,1950,1650 | 789,4010,3737 | 790,1898,1775 | 791,126,39

BATCH_RAW_INFO | 783,1369,682 | 784,1289,620 | 786,437,69 | 787,3118,2771 | 788,1951,1650 | 789,4011,3737 | 790,1899,1775 | 791,127,39

BATCH_RAW_INFO | 783,1370,682 | 784,1290,620 | 786,438,69 | 787,3119,2771 | 788,1952,1650 | 789,4012,3737 | 790,1900,1775 | 791,128,39

BATCH_RAW_INFO | 783,1371,682 | 784,1291,620 | 786,439,69 | 787,3120,2771 | 788,1953,1650 | 789,4013,3737 | 790,1901,1775 | 791,129,39

BATCH_RAW_INFO | 783,1372,682 | 784,1292,620 | 786,440,69 | 787,3121,2771 | 788,1954,1650 | 789,4014,3737 | 790,1902,1775 | 791,130,39

BATCH_RAW_INFO | 783,1373,682 | 784,1293,620 | 786,441,69 | 787,3122,2771 | 788,1955,1650 | 789,4015,3737 | 790,1903,1775 | 791,131,39

BATCH_RAW_INFO | 783,1374,682 | 784,1294,620 | 786,442,69 | 787,3123,2771 | 788,1956,1650 | 789,4016,3737 | 790,1904,1775 | 791,132,39

BATCH_RAW_INFO | 783,1375,682 | 784,1295,620 | 786,443,69 | 787,3124,2771 | 788,1957,1650 | 789,4017,3737 | 790,1905,1775 | 791,133,39

BATCH_RAW_INFO | 783,1376,682 | 784,1296,620 | 786,444,69 | 787,3125,2771 | 788,1958,1650 | 789,4018,3737 | 790,1906,1775 | 791,134,39

BATCH_RAW_INFO | 783,1377,682 | 784,1297,620 | 786,445,69 | 787,3126,2771 | 788,1959,1650 | 789,4019,3737 | 790,1907,1775 | 791,135,39

BATCH_RAW_INFO | 783,1378,682 | 784,1298,620 | 786,446,69 | 787,3127,2771 | 788,1960,1650 | 789,4020,3737 | 790,1908,1775 | 791,136,39

BATCH_RAW_INFO | 783,1379,682 | 784,1299,620 | 786,447,69 | 787,3128,2771 | 788,1961,1650 | 789,4021,3737 | 790,1909,1775 | 791,137,39

BATCH_RAW_INFO | 783,1380,682 | 784,1300,620 | 786,448,69 | 787,3129,2771 | 788,1962,1650 | 789,4022,3737 | 790,1910,1775 | 791,138,39

BATCH_RAW_INFO | 783,1381,682 | 784,1301,620 | 786,449,69 | 787,3130,2771 | 788,1963,1650 | 789,4023,3737 | 790,1911,1775 | 791,139,39

BATCH_RAW_INFO | 783,1382,682 | 784,1302,620 | 786,450,69 | 787,3131,2771 | 788,1964,1650 | 789,4024,3737 | 790,1912,1775 | 791,140,39

BATCH_RAW_INFO | 783,1383,682 | 784,1303,620 | 786,451,69 | 787,3132,2771 | 788,1965,1650 | 789,4025,3737 | 790,1913,1775 | 791,141,39

BATCH_RAW_INFO | 783,1384,682 | 784,1304,620 | 786,452,69 | 787,3133,2771 | 788,1966,1650 | 789,4026,3737 | 790,1914,1775 | 791,142,39

BATCH_RAW_INFO | 783,1385,682 | 784,1305,620 | 786,453,69 | 787,3134,2771 | 788,1967,1650 | 789,4027,3737 | 790,1915,1775 | 791,143,39

BATCH_RAW_INFO | 783,1386,682 | 784,1306,620 | 786,454,69 | 787,3135,2771 | 788,1968,1650 | 789,4028,3737 | 790,1916,1775 | 791,144,39

BATCH_RAW_INFO | 783,1387,682 | 784,1307,620 | 786,455,69 | 787,3136,2771 | 788,1969,1650 | 789,4029,3737 | 790,1917,1775 | 791,145,39

BATCH_RAW_INFO | 783,1388,682 | 784,1308,620 | 786,456,69 | 787,3137,2771 | 788,1970,1650 | 789,4030,3737 | 790,1918,1775 | 791,146,39

BATCH_RAW_INFO | 783,1389,682 | 784,1309,620 | 786,457,69 | 787,3138,2771 | 788,1971,1650 | 789,4031,3737 | 790,1919,1775 | 791,147,39

BATCH_RAW_INFO | 783,1390,682 | 784,1310,620 | 786,458,69 | 787,3139,2771 | 788,1972,1650 | 789,4032,3737 | 790,1920,1775 | 791,148,39

BATCH_RAW_INFO | 783,1391,682 | 784,1311,620 | 786,459,69 | 787,3140,2771 | 788,1973,1650 | 789,4033,3737 | 790,1921,1775 | 791,149,39

BATCH_RAW_INFO | 783,1392,682 | 784,1312,620 | 786,460,69 | 787,3141,2771 | 788,1974,1650 | 789,4034,3737 | 790,1922,1775 | 791,150,39

BATCH_RAW_INFO | 783,1393,682 | 784,1313,620 | 786,461,69 | 787,3142,2771 | 788,1975,1650 | 789,4035,3737 | 790,1923,1775 | 791,151,39

BATCH_RAW_INFO | 783,1394,682 | 784,1314,620 | 786,462,69 | 787,3143,2771 | 788,1976,1650 | 789,4036,3737 | 790,1924,1775 | 791,152,39

BATCH_RAW_INFO | 783,1395,682 | 784,1315,620 | 786,463,69 | 787,3144,2771 | 788,1977,1650 | 789,4037,3737 | 790,1925,1775 | 791,153,39

BATCH_RAW_INFO | 783,1396,682 | 784,1316,620 | 786,464,69 | 787,3145,2771 | 788,1978,1650 | 789,4038,3737 | 790,1926,1775 | 791,154,39

BATCH_RAW_INFO | 783,1397,682 | 784,1317,620 | 786,465,69 | 787,3146,2771 | 788,1979,1650 | 789,4039,3737 | 790,1927,1775 | 791,155,39

BATCH_RAW_INFO | 783,1398,682 | 784,1318,620 | 786,466,69 | 787,3147,2771 | 788,1980,1650 | 789,4040,3737 | 790,1928,1775 | 791,156,39

BATCH_RAW_INFO | 783,1399,682 | 784,1319,620 | 786,467,69 | 787,3148,2771 | 788,1981,1650 | 789,4041,3737 | 790,1929,1775 | 791,157,39

BATCH_RAW_INFO | 783,1400,682 | 784,1320,620 | 786,468,69 | 787,3149,2771 | 788,1982,1650 | 789,4042,3737 | 790,1930,1775 | 791,158,39

BATCH_RAW_INFO | 783,1401,682 | 784,1321,620 | 786,469,69 | 787,3150,2771 | 788,1983,1650 | 789,4043,3737 | 790,1931,1775 | 791,159,39

BATCH_RAW_INFO | 783,1402,682 | 784,1322,620 | 786,470,69 | 787,3151,2771 | 788,1984,1650 | 789,4044,3737 | 790,1932,1775 | 791,160,39

BATCH_RAW_INFO | 783,1403,682 | 784,1323,620 | 786,471,69 | 787,3152,2771 | 788,1985,1650 | 789,4045,3737 | 790,1933,1775 | 791,161,39

BATCH_RAW_INFO | 783,1404,682 | 784,1324,620 | 786,472,69 | 787,3153,2771 | 788,1986,1650 | 789,4046,3737 | 790,1934,1775 | 791,162,39

BATCH_RAW_INFO | 783,1405,682 | 784,1325,620 | 786,473,69 | 787,3154,2771 | 788,1987,1650 | 789,4047,3737 | 790,1935,1775 | 791,163,39

BATCH_RAW_INFO | 783,1406,682 | 784,1326,620 | 786,474,69 | 787,3155,2771 | 788,1988,1650 | 789,4048,3737 | 790,1936,1775 | 791,164,39

BATCH_RAW_INFO | 783,1407,682 | 784,1327,620 | 786,475,69 | 787,3156,2771 | 788,1989,1650 | 789,4049,3737 | 790,1937,1775 | 791,165,39

BATCH_RAW_INFO | 783,1408,682 | 784,1328,620 | 786,476,69 | 787,3157,2771 | 788,1990,1650 | 789,4050,3737 | 790,1938,1775 | 791,166,39

BATCH_RAW_INFO | 783,1409,682 | 784,1329,620 | 786,477,69 | 787,3158,2771 | 788,1991,1650 | 789,4051,3737 | 790,1939,1775 | 791,167,39

BATCH_RAW_INFO | 784,1330,620 | 786,478,69 | 787,3159,2771 | 788,1992,1650 | 789,4052,3737 | 790,1940,1775 | 791,168,39

BATCH_RAW_INFO | 784,1331,620 | 786,479,69 | 787,3160,2771 | 788,1993,1650 | 789,4053,3737 | 790,1941,1775 | 791,169,39

BATCH_RAW_INFO | 792,3929,3928

BATCH_RAW_INFO | 784,1332,620 | 786,480,69 | 787,3161,2771 | 788,1994,1650 | 789,4054,3737 | 790,1942,1775 | 791,170,39 | 792,3930,3928

BATCH_RAW_INFO | 784,1333,620 | 786,481,69 | 787,3162,2771 | 788,1995,1650 | 789,4055,3737 | 790,1943,1775 | 791,171,39 | 792,3931,3928

BATCH_RAW_INFO | 784,1334,620 | 786,482,69 | 787,3163,2771 | 788,1996,1650 | 789,4056,3737 | 790,1944,1775 | 791,172,39 | 792,3932,3928

BATCH_RAW_INFO | 784,1335,620 | 786,483,69 | 787,3164,2771 | 788,1997,1650 | 789,4057,3737 | 790,1945,1775 | 791,173,39 | 792,3933,3928

BATCH_RAW_INFO | 784,1336,620 | 786,484,69 | 787,3165,2771 | 788,1998,1650 | 789,4058,3737 | 790,1946,1775 | 791,174,39 | 792,3934,3928

BATCH_RAW_INFO | 784,1337,620 | 786,485,69 | 787,3166,2771 | 788,1999,1650 | 789,4059,3737 | 790,1947,1775 | 791,175,39 | 792,3935,3928

BATCH_RAW_INFO | 784,1338,620 | 786,486,69 | 787,3167,2771 | 788,2000,1650 | 789,4060,3737 | 790,1948,1775 | 791,176,39 | 792,3936,3928

BATCH_RAW_INFO | 784,1339,620 | 786,487,69 | 787,3168,2771 | 788,2001,1650 | 789,4061,3737 | 790,1949,1775 | 791,177,39 | 792,3937,3928

BATCH_RAW_INFO | 784,1340,620 | 786,488,69 | 787,3169,2771 | 788,2002,1650 | 789,4062,3737 | 790,1950,1775 | 791,178,39 | 792,3938,3928

BATCH_RAW_INFO | 784,1341,620 | 786,489,69 | 787,3170,2771 | 788,2003,1650 | 789,4063,3737 | 790,1951,1775 | 791,179,39 | 792,3939,3928

BATCH_RAW_INFO | 784,1342,620 | 786,490,69 | 787,3171,2771 | 788,2004,1650 | 789,4064,3737 | 790,1952,1775 | 791,180,39 | 792,3940,3928

BATCH_RAW_INFO | 784,1343,620 | 786,491,69 | 787,3172,2771 | 788,2005,1650 | 789,4065,3737 | 790,1953,1775 | 791,181,39 | 792,3941,3928

BATCH_RAW_INFO | 784,1344,620 | 786,492,69 | 787,3173,2771 | 788,2006,1650 | 789,4066,3737 | 790,1954,1775 | 791,182,39 | 792,3942,3928

BATCH_RAW_INFO | 784,1345,620 | 786,493,69 | 787,3174,2771 | 788,2007,1650 | 789,4067,3737 | 790,1955,1775 | 791,183,39 | 792,3943,3928

BATCH_RAW_INFO | 784,1346,620 | 786,494,69 | 787,3175,2771 | 788,2008,1650 | 789,4068,3737 | 790,1956,1775 | 791,184,39 | 792,3944,3928

BATCH_RAW_INFO | 784,1347,620 | 786,495,69 | 787,3176,2771 | 788,2009,1650 | 789,4069,3737 | 790,1957,1775 | 791,185,39 | 792,3945,3928

BATCH_RAW_INFO | 784,1348,620 | 786,496,69 | 787,3177,2771 | 788,2010,1650 | 789,4070,3737 | 790,1958,1775 | 791,186,39 | 792,3946,3928

BATCH_RAW_INFO | 784,1349,620 | 786,497,69 | 787,3178,2771 | 788,2011,1650 | 789,4071,3737 | 790,1959,1775 | 791,187,39 | 792,3947,3928

BATCH_RAW_INFO | 784,1350,620 | 786,498,69 | 787,3179,2771 | 788,2012,1650 | 789,4072,3737 | 790,1960,1775 | 791,188,39 | 792,3948,3928

BATCH_RAW_INFO | 784,1351,620 | 786,499,69 | 787,3180,2771 | 788,2013,1650 | 789,4073,3737 | 790,1961,1775 | 791,189,39 | 792,3949,3928

BATCH_RAW_INFO | 784,1352,620 | 786,500,69 | 787,3181,2771 | 788,2014,1650 | 789,4074,3737 | 790,1962,1775 | 791,190,39 | 792,3950,3928

BATCH_RAW_INFO | 784,1353,620 | 786,501,69 | 787,3182,2771 | 788,2015,1650 | 789,4075,3737 | 790,1963,1775 | 791,191,39 | 792,3951,3928

BATCH_RAW_INFO | 784,1354,620 | 786,502,69 | 787,3183,2771 | 788,2016,1650 | 789,4076,3737 | 790,1964,1775 | 791,192,39 | 792,3952,3928

BATCH_RAW_INFO | 784,1355,620 | 786,503,69 | 787,3184,2771 | 788,2017,1650 | 789,4077,3737 | 790,1965,1775 | 791,193,39 | 792,3953,3928

BATCH_RAW_INFO | 784,1356,620 | 786,504,69 | 787,3185,2771 | 788,2018,1650 | 789,4078,3737 | 790,1966,1775 | 791,194,39 | 792,3954,3928

BATCH_RAW_INFO | 784,1357,620 | 786,505,69 | 787,3186,2771 | 788,2019,1650 | 789,4079,3737 | 790,1967,1775 | 791,195,39 | 792,3955,3928

BATCH_RAW_INFO | 784,1358,620 | 786,506,69 | 787,3187,2771 | 788,2020,1650 | 789,4080,3737 | 790,1968,1775 | 791,196,39 | 792,3956,3928

BATCH_RAW_INFO | 784,1359,620 | 786,507,69 | 787,3188,2771 | 788,2021,1650 | 789,4081,3737 | 790,1969,1775 | 791,197,39 | 792,3957,3928

BATCH_RAW_INFO | 784,1360,620 | 786,508,69 | 787,3189,2771 | 788,2022,1650 | 789,4082,3737 | 790,1970,1775 | 791,198,39 | 792,3958,3928

BATCH_RAW_INFO | 784,1361,620 | 786,509,69 | 787,3190,2771 | 788,2023,1650 | 789,4083,3737 | 790,1971,1775 | 791,199,39 | 792,3959,3928

BATCH_RAW_INFO | 784,1362,620 | 786,510,69 | 787,3191,2771 | 788,2024,1650 | 789,4084,3737 | 790,1972,1775 | 791,200,39 | 792,3960,3928

BATCH_RAW_INFO | 784,1363,620 | 786,511,69 | 787,3192,2771 | 788,2025,1650 | 789,4085,3737 | 790,1973,1775 | 791,201,39 | 792,3961,3928

BATCH_RAW_INFO | 784,1364,620 | 786,512,69 | 787,3193,2771 | 788,2026,1650 | 789,4086,3737 | 790,1974,1775 | 791,202,39 | 792,3962,3928

BATCH_RAW_INFO | 784,1365,620 | 786,513,69 | 787,3194,2771 | 788,2027,1650 | 789,4087,3737 | 790,1975,1775 | 791,203,39 | 792,3963,3928

BATCH_RAW_INFO | 784,1366,620 | 786,514,69 | 787,3195,2771 | 788,2028,1650 | 789,4088,3737 | 790,1976,1775 | 791,204,39 | 792,3964,3928

BATCH_RAW_INFO | 784,1367,620 | 786,515,69 | 787,3196,2771 | 788,2029,1650 | 789,4089,3737 | 790,1977,1775 | 791,205,39 | 792,3965,3928

BATCH_RAW_INFO | 784,1368,620 | 786,516,69 | 787,3197,2771 | 788,2030,1650 | 789,4090,3737 | 790,1978,1775 | 791,206,39 | 792,3966,3928

BATCH_RAW_INFO | 784,1369,620 | 786,517,69 | 787,3198,2771 | 788,2031,1650 | 789,4091,3737 | 790,1979,1775 | 791,207,39 | 792,3967,3928

BATCH_RAW_INFO | 784,1370,620 | 786,518,69 | 787,3199,2771 | 788,2032,1650 | 789,4092,3737 | 790,1980,1775 | 791,208,39 | 792,3968,3928

BATCH_RAW_INFO | 784,1371,620 | 786,519,69 | 787,3200,2771 | 788,2033,1650 | 789,4093,3737 | 790,1981,1775 | 791,209,39 | 792,3969,3928

BATCH_RAW_INFO | 784,1372,620 | 786,520,69 | 787,3201,2771 | 788,2034,1650 | 789,4094,3737 | 790,1982,1775 | 791,210,39 | 792,3970,3928

BATCH_RAW_INFO | 784,1373,620 | 787,3202,2771 | 788,2035,1650 | 789,4095,3737 | 790,1983,1775 | 791,211,39 | 792,3971,3928

BATCH_RAW_INFO | 784,1374,620 | 787,3203,2771 | 788,2036,1650 | 790,1984,1775 | 791,212,39 | 792,3972,3928

BATCH_RAW_INFO | 784,1375,620 | 787,3204,2771 | 788,2037,1650 | 790,1985,1775 | 791,213,39 | 792,3973,3928

BATCH_RAW_INFO | 784,1376,620 | 787,3205,2771 | 788,2038,1650 | 790,1986,1775 | 791,214,39 | 792,3974,3928

BATCH_RAW_INFO | 784,1377,620 | 787,3206,2771 | 788,2039,1650 | 790,1987,1775 | 791,215,39 | 792,3975,3928

BATCH_RAW_INFO | 784,1378,620 | 787,3207,2771 | 788,2040,1650 | 790,1988,1775 | 791,216,39 | 792,3976,3928

BATCH_RAW_INFO | 784,1379,620 | 787,3208,2771 | 788,2041,1650 | 790,1989,1775 | 791,217,39 | 792,3977,3928

BATCH_RAW_INFO | 784,1380,620 | 787,3209,2771 | 788,2042,1650 | 790,1990,1775 | 791,218,39 | 792,3978,3928

BATCH_RAW_INFO | 784,1381,620 | 787,3210,2771 | 788,2043,1650 | 790,1991,1775 | 791,219,39 | 792,3979,3928

BATCH_RAW_INFO | 784,1382,620 | 787,3211,2771 | 788,2044,1650 | 790,1992,1775 | 791,220,39 | 792,3980,3928

BATCH_RAW_INFO | 784,1383,620 | 787,3212,2771 | 788,2045,1650 | 790,1993,1775 | 791,221,39 | 792,3981,3928

BATCH_RAW_INFO | 784,1384,620 | 787,3213,2771 | 788,2046,1650 | 790,1994,1775 | 791,222,39 | 792,3982,3928

BATCH_RAW_INFO | 784,1385,620 | 787,3214,2771 | 788,2047,1650 | 790,1995,1775 | 791,223,39 | 792,3983,3928

BATCH_RAW_INFO | 784,1386,620 | 787,3215,2771 | 788,2048,1650 | 790,1996,1775 | 791,224,39 | 792,3984,3928

BATCH_RAW_INFO | 784,1387,620 | 787,3216,2771 | 788,2049,1650 | 790,1997,1775 | 791,225,39 | 792,3985,3928

BATCH_RAW_INFO | 784,1388,620 | 787,3217,2771 | 788,2050,1650 | 790,1998,1775 | 791,226,39 | 792,3986,3928

BATCH_RAW_INFO | 784,1389,620 | 787,3218,2771 | 788,2051,1650 | 790,1999,1775 | 791,227,39 | 792,3987,3928

BATCH_RAW_INFO | 784,1390,620 | 787,3219,2771 | 788,2052,1650 | 790,2000,1775 | 791,228,39 | 792,3988,3928

BATCH_RAW_INFO | 784,1391,620 | 787,3220,2771 | 788,2053,1650 | 790,2001,1775 | 791,229,39 | 792,3989,3928

BATCH_RAW_INFO | 784,1392,620 | 787,3221,2771 | 788,2054,1650 | 790,2002,1775 | 791,230,39 | 792,3990,3928

BATCH_RAW_INFO | 784,1393,620 | 787,3222,2771 | 788,2055,1650 | 790,2003,1775 | 791,231,39 | 792,3991,3928

BATCH_RAW_INFO | 784,1394,620 | 787,3223,2771 | 788,2056,1650 | 790,2004,1775 | 791,232,39 | 792,3992,3928

BATCH_RAW_INFO | 784,1395,620 | 787,3224,2771 | 788,2057,1650 | 790,2005,1775 | 791,233,39 | 792,3993,3928

BATCH_RAW_INFO | 784,1396,620 | 787,3225,2771 | 788,2058,1650 | 790,2006,1775 | 791,234,39 | 792,3994,3928

BATCH_RAW_INFO | 784,1397,620 | 787,3226,2771 | 788,2059,1650 | 790,2007,1775 | 791,235,39 | 792,3995,3928

BATCH_RAW_INFO | 784,1398,620 | 787,3227,2771 | 788,2060,1650 | 790,2008,1775 | 791,236,39 | 792,3996,3928

BATCH_RAW_INFO | 784,1399,620 | 787,3228,2771 | 788,2061,1650 | 790,2009,1775 | 791,237,39 | 792,3997,3928

BATCH_RAW_INFO | 784,1400,620 | 787,3229,2771 | 788,2062,1650 | 790,2010,1775 | 791,238,39 | 792,3998,3928

BATCH_RAW_INFO | 784,1401,620 | 787,3230,2771 | 788,2063,1650 | 790,2011,1775 | 791,239,39 | 792,3999,3928

BATCH_RAW_INFO | 784,1402,620 | 787,3231,2771 | 788,2064,1650 | 790,2012,1775 | 791,240,39 | 792,4000,3928

BATCH_RAW_INFO | 784,1403,620 | 787,3232,2771 | 788,2065,1650 | 790,2013,1775 | 791,241,39 | 792,4001,3928

BATCH_RAW_INFO | 784,1404,620 | 787,3233,2771 | 788,2066,1650 | 790,2014,1775 | 791,242,39 | 792,4002,3928

BATCH_RAW_INFO | 784,1405,620 | 787,3234,2771 | 788,2067,1650 | 790,2015,1775 | 791,243,39 | 792,4003,3928

BATCH_RAW_INFO | 784,1406,620 | 787,3235,2771 | 788,2068,1650 | 790,2016,1775 | 791,244,39 | 792,4004,3928

BATCH_RAW_INFO | 784,1407,620 | 787,3236,2771 | 788,2069,1650 | 790,2017,1775 | 791,245,39 | 792,4005,3928

BATCH_RAW_INFO | 784,1408,620 | 787,3237,2771 | 788,2070,1650 | 790,2018,1775 | 791,246,39 | 792,4006,3928

BATCH_RAW_INFO | 784,1409,620 | 787,3238,2771 | 788,2071,1650 | 790,2019,1775 | 791,247,39 | 792,4007,3928

BATCH_RAW_INFO | 784,1410,620 | 787,3239,2771 | 788,2072,1650 | 790,2020,1775 | 791,248,39 | 792,4008,3928

BATCH_RAW_INFO | 784,1411,620 | 787,3240,2771 | 788,2073,1650 | 790,2021,1775 | 791,249,39 | 792,4009,3928

BATCH_RAW_INFO | 784,1412,620 | 787,3241,2771 | 788,2074,1650 | 790,2022,1775 | 791,250,39 | 792,4010,3928

BATCH_RAW_INFO | 784,1413,620 | 787,3242,2771 | 788,2075,1650 | 790,2023,1775 | 791,251,39 | 792,4011,3928

BATCH_RAW_INFO | 784,1414,620 | 787,3243,2771 | 788,2076,1650 | 790,2024,1775 | 791,252,39 | 792,4012,3928

BATCH_RAW_INFO | 784,1415,620 | 787,3244,2771 | 788,2077,1650 | 790,2025,1775 | 791,253,39 | 792,4013,3928

BATCH_RAW_INFO | 784,1416,620 | 787,3245,2771 | 788,2078,1650 | 790,2026,1775 | 791,254,39 | 792,4014,3928

BATCH_RAW_INFO | 784,1417,620 | 787,3246,2771 | 788,2079,1650 | 790,2027,1775 | 791,255,39 | 792,4015,3928

BATCH_RAW_INFO | 784,1418,620 | 787,3247,2771 | 788,2080,1650 | 790,2028,1775 | 791,256,39 | 792,4016,3928

BATCH_RAW_INFO | 784,1419,620 | 787,3248,2771 | 788,2081,1650 | 790,2029,1775 | 791,257,39 | 792,4017,3928

BATCH_RAW_INFO | 784,1420,620 | 787,3249,2771 | 788,2082,1650 | 790,2030,1775 | 791,258,39 | 792,4018,3928

BATCH_RAW_INFO | 784,1421,620 | 787,3250,2771 | 788,2083,1650 | 790,2031,1775 | 791,259,39 | 792,4019,3928

BATCH_RAW_INFO | 784,1422,620 | 787,3251,2771 | 788,2084,1650 | 790,2032,1775 | 791,260,39 | 792,4020,3928

BATCH_RAW_INFO | 784,1423,620 | 787,3252,2771 | 788,2085,1650 | 790,2033,1775 | 791,261,39 | 792,4021,3928

BATCH_RAW_INFO | 784,1424,620 | 787,3253,2771 | 788,2086,1650 | 790,2034,1775 | 791,262,39 | 792,4022,3928

BATCH_RAW_INFO | 784,1425,620 | 787,3254,2771 | 788,2087,1650 | 790,2035,1775 | 791,263,39 | 792,4023,3928

BATCH_RAW_INFO | 784,1426,620 | 787,3255,2771 | 788,2088,1650 | 790,2036,1775 | 791,264,39 | 792,4024,3928

BATCH_RAW_INFO | 784,1427,620 | 787,3256,2771 | 788,2089,1650 | 790,2037,1775 | 791,265,39 | 792,4025,3928

BATCH_RAW_INFO | 784,1428,620 | 787,3257,2771 | 788,2090,1650 | 790,2038,1775 | 791,266,39 | 792,4026,3928

BATCH_RAW_INFO | 784,1429,620 | 787,3258,2771 | 788,2091,1650 | 790,2039,1775 | 791,267,39 | 792,4027,3928

BATCH_RAW_INFO | 784,1430,620 | 787,3259,2771 | 788,2092,1650 | 790,2040,1775 | 791,268,39 | 792,4028,3928

BATCH_RAW_INFO | 784,1431,620 | 787,3260,2771 | 788,2093,1650 | 790,2041,1775 | 791,269,39 | 792,4029,3928

BATCH_RAW_INFO | 784,1432,620 | 787,3261,2771 | 788,2094,1650 | 790,2042,1775 | 791,270,39 | 792,4030,3928

BATCH_RAW_INFO | 784,1433,620 | 787,3262,2771 | 788,2095,1650 | 790,2043,1775 | 791,271,39 | 792,4031,3928

BATCH_RAW_INFO | 784,1434,620 | 787,3263,2771 | 788,2096,1650 | 790,2044,1775 | 791,272,39 | 792,4032,3928

BATCH_RAW_INFO | 784,1435,620 | 787,3264,2771 | 788,2097,1650 | 790,2045,1775 | 791,273,39 | 792,4033,3928

BATCH_RAW_INFO | 784,1436,620 | 787,3265,2771 | 788,2098,1650 | 790,2046,1775 | 791,274,39 | 792,4034,3928

BATCH_RAW_INFO | 793,517,516

BATCH_RAW_INFO | 784,1437,620 | 787,3266,2771 | 788,2099,1650 | 790,2047,1775 | 791,275,39 | 792,4035,3928 | 793,518,516

BATCH_RAW_INFO | 784,1438,620 | 787,3267,2771 | 788,2100,1650 | 790,2048,1775 | 791,276,39 | 792,4036,3928 | 793,519,516

BATCH_RAW_INFO | 784,1439,620 | 787,3268,2771 | 788,2101,1650 | 790,2049,1775 | 791,277,39 | 792,4037,3928 | 793,520,516

BATCH_RAW_INFO | 784,1440,620 | 787,3269,2771 | 788,2102,1650 | 790,2050,1775 | 791,278,39 | 792,4038,3928 | 793,521,516

BATCH_RAW_INFO | 787,3270,2771 | 788,2103,1650 | 790,2051,1775 | 791,279,39 | 792,4039,3928 | 793,522,516

BATCH_RAW_INFO | 787,3271,2771 | 788,2104,1650 | 790,2052,1775 | 791,280,39 | 792,4040,3928 | 793,523,516

BATCH_RAW_INFO | 787,3272,2771 | 788,2105,1650 | 790,2053,1775 | 791,281,39 | 792,4041,3928 | 793,524,516

BATCH_RAW_INFO | 787,3273,2771 | 788,2106,1650 | 790,2054,1775 | 791,282,39 | 792,4042,3928 | 793,525,516

BATCH_RAW_INFO | 787,3274,2771 | 788,2107,1650 | 790,2055,1775 | 791,283,39 | 792,4043,3928 | 793,526,516

BATCH_RAW_INFO | 788,2108,1650 | 790,2056,1775 | 791,284,39 | 792,4044,3928 | 793,527,516

BATCH_RAW_INFO | 788,2109,1650 | 790,2057,1775 | 791,285,39 | 792,4045,3928 | 793,528,516

BATCH_RAW_INFO | 788,2110,1650 | 790,2058,1775 | 791,286,39 | 792,4046,3928 | 793,529,516

BATCH_RAW_INFO | 788,2111,1650 | 790,2059,1775 | 791,287,39 | 792,4047,3928 | 793,530,516

BATCH_RAW_INFO | 788,2112,1650 | 790,2060,1775 | 791,288,39 | 792,4048,3928 | 793,531,516

BATCH_RAW_INFO | 788,2113,1650 | 790,2061,1775 | 791,289,39 | 792,4049,3928 | 793,532,516

BATCH_RAW_INFO | 788,2114,1650 | 790,2062,1775 | 791,290,39 | 792,4050,3928 | 793,533,516

BATCH_RAW_INFO | 788,2115,1650 | 790,2063,1775 | 791,291,39 | 792,4051,3928 | 793,534,516

BATCH_RAW_INFO | 788,2116,1650 | 790,2064,1775 | 791,292,39 | 792,4052,3928 | 793,535,516

BATCH_RAW_INFO | 794,2374,2373

BATCH_RAW_INFO | 788,2117,1650 | 790,2065,1775 | 791,293,39 | 792,4053,3928 | 793,536,516 | 794,2375,2373

BATCH_RAW_INFO | 788,2118,1650 | 790,2066,1775 | 791,294,39 | 792,4054,3928 | 793,537,516 | 794,2376,2373

BATCH_RAW_INFO | 788,2119,1650 | 790,2067,1775 | 791,295,39 | 792,4055,3928 | 793,538,516 | 794,2377,2373

BATCH_RAW_INFO | 788,2120,1650 | 790,2068,1775 | 791,296,39 | 792,4056,3928 | 793,539,516 | 794,2378,2373

BATCH_RAW_INFO | 788,2121,1650 | 790,2069,1775 | 791,297,39 | 792,4057,3928 | 793,540,516 | 794,2379,2373

BATCH_RAW_INFO | 788,2122,1650 | 790,2070,1775 | 791,298,39 | 792,4058,3928 | 793,541,516 | 794,2380,2373

BATCH_RAW_INFO | 788,2123,1650 | 790,2071,1775 | 791,299,39 | 792,4059,3928 | 793,542,516 | 794,2381,2373

BATCH_RAW_INFO | 788,2124,1650 | 790,2072,1775 | 791,300,39 | 792,4060,3928 | 793,543,516 | 794,2382,2373

BATCH_RAW_INFO | 788,2125,1650 | 790,2073,1775 | 791,301,39 | 792,4061,3928 | 793,544,516 | 794,2383,2373

BATCH_RAW_INFO | 788,2126,1650 | 790,2074,1775 | 791,302,39 | 792,4062,3928 | 793,545,516 | 794,2384,2373

BATCH_RAW_INFO | 788,2127,1650 | 790,2075,1775 | 791,303,39 | 792,4063,3928 | 793,546,516 | 794,2385,2373

BATCH_RAW_INFO | 788,2128,1650 | 790,2076,1775 | 791,304,39 | 792,4064,3928 | 793,547,516 | 794,2386,2373

BATCH_RAW_INFO | 788,2129,1650 | 790,2077,1775 | 791,305,39 | 792,4065,3928 | 793,548,516 | 794,2387,2373

BATCH_RAW_INFO | 788,2130,1650 | 790,2078,1775 | 791,306,39 | 792,4066,3928 | 793,549,516 | 794,2388,2373

BATCH_RAW_INFO | 788,2131,1650 | 790,2079,1775 | 791,307,39 | 792,4067,3928 | 793,550,516 | 794,2389,2373

BATCH_RAW_INFO | 788,2132,1650 | 790,2080,1775 | 791,308,39 | 792,4068,3928 | 793,551,516 | 794,2390,2373

BATCH_RAW_INFO | 788,2133,1650 | 790,2081,1775 | 791,309,39 | 792,4069,3928 | 793,552,516 | 794,2391,2373

BATCH_RAW_INFO | 788,2134,1650 | 790,2082,1775 | 791,310,39 | 792,4070,3928 | 793,553,516 | 794,2392,2373

BATCH_RAW_INFO | 788,2135,1650 | 790,2083,1775 | 791,311,39 | 792,4071,3928 | 793,554,516 | 794,2393,2373

BATCH_RAW_INFO | 788,2136,1650 | 790,2084,1775 | 791,312,39 | 792,4072,3928 | 793,555,516 | 794,2394,2373

BATCH_RAW_INFO | 788,2137,1650 | 790,2085,1775 | 791,313,39 | 792,4073,3928 | 793,556,516 | 794,2395,2373

BATCH_RAW_INFO | 788,2138,1650 | 790,2086,1775 | 791,314,39 | 792,4074,3928 | 793,557,516 | 794,2396,2373

BATCH_RAW_INFO | 788,2139,1650 | 790,2087,1775 | 791,315,39 | 792,4075,3928 | 793,558,516 | 794,2397,2373

BATCH_RAW_INFO | 788,2140,1650 | 790,2088,1775 | 791,316,39 | 792,4076,3928 | 793,559,516 | 794,2398,2373

BATCH_RAW_INFO | 788,2141,1650 | 790,2089,1775 | 791,317,39 | 792,4077,3928 | 793,560,516 | 794,2399,2373

BATCH_RAW_INFO | 788,2142,1650 | 790,2090,1775 | 791,318,39 | 792,4078,3928 | 793,561,516 | 794,2400,2373

BATCH_RAW_INFO | 788,2143,1650 | 790,2091,1775 | 791,319,39 | 792,4079,3928 | 793,562,516 | 794,2401,2373

BATCH_RAW_INFO | 788,2144,1650 | 790,2092,1775 | 791,320,39 | 792,4080,3928 | 793,563,516 | 794,2402,2373

BATCH_RAW_INFO | 788,2145,1650 | 790,2093,1775 | 791,321,39 | 792,4081,3928 | 793,564,516 | 794,2403,2373

BATCH_RAW_INFO | 788,2146,1650 | 790,2094,1775 | 791,322,39 | 792,4082,3928 | 793,565,516 | 794,2404,2373

BATCH_RAW_INFO | 788,2147,1650 | 790,2095,1775 | 791,323,39 | 792,4083,3928 | 793,566,516 | 794,2405,2373

BATCH_RAW_INFO | 788,2148,1650 | 790,2096,1775 | 791,324,39 | 792,4084,3928 | 793,567,516 | 794,2406,2373

BATCH_RAW_INFO | 788,2149,1650 | 790,2097,1775 | 791,325,39 | 792,4085,3928 | 793,568,516 | 794,2407,2373

BATCH_RAW_INFO | 788,2150,1650 | 790,2098,1775 | 791,326,39 | 792,4086,3928 | 793,569,516 | 794,2408,2373

BATCH_RAW_INFO | 788,2151,1650 | 790,2099,1775 | 791,327,39 | 792,4087,3928 | 793,570,516 | 794,2409,2373

BATCH_RAW_INFO | 788,2152,1650 | 790,2100,1775 | 791,328,39 | 792,4088,3928 | 793,571,516 | 794,2410,2373

BATCH_RAW_INFO | 788,2153,1650 | 790,2101,1775 | 791,329,39 | 792,4089,3928 | 793,572,516 | 794,2411,2373

BATCH_RAW_INFO | 788,2154,1650 | 790,2102,1775 | 791,330,39 | 792,4090,3928 | 793,573,516 | 794,2412,2373

BATCH_RAW_INFO | 788,2155,1650 | 790,2103,1775 | 791,331,39 | 792,4091,3928 | 793,574,516 | 794,2413,2373

BATCH_RAW_INFO | 788,2156,1650 | 790,2104,1775 | 791,332,39 | 792,4092,3928 | 793,575,516 | 794,2414,2373

BATCH_RAW_INFO | 788,2157,1650 | 790,2105,1775 | 791,333,39 | 792,4093,3928 | 793,576,516 | 794,2415,2373

BATCH_RAW_INFO | 788,2158,1650 | 790,2106,1775 | 791,334,39 | 792,4094,3928 | 793,577,516 | 794,2416,2373

BATCH_RAW_INFO | 788,2159,1650 | 790,2107,1775 | 791,335,39 | 792,4095,3928 | 793,578,516 | 794,2417,2373

BATCH_RAW_INFO | 788,2160,1650 | 790,2108,1775 | 791,336,39 | 793,579,516 | 794,2418,2373

BATCH_RAW_INFO | 788,2161,1650 | 790,2109,1775 | 791,337,39 | 793,580,516 | 794,2419,2373

BATCH_RAW_INFO | 788,2162,1650 | 790,2110,1775 | 791,338,39 | 793,581,516 | 794,2420,2373

BATCH_RAW_INFO | 788,2163,1650 | 790,2111,1775 | 791,339,39 | 793,582,516 | 794,2421,2373

BATCH_RAW_INFO | 788,2164,1650 | 790,2112,1775 | 791,340,39 | 793,583,516 | 794,2422,2373

BATCH_RAW_INFO | 788,2165,1650 | 790,2113,1775 | 791,341,39 | 793,584,516 | 794,2423,2373

BATCH_RAW_INFO | 788,2166,1650 | 791,342,39 | 793,585,516 | 794,2424,2373

BATCH_RAW_INFO | 788,2167,1650 | 791,343,39 | 793,586,516 | 794,2425,2373

BATCH_RAW_INFO | 788,2168,1650 | 791,344,39 | 793,587,516 | 794,2426,2373

BATCH_RAW_INFO | 788,2169,1650 | 791,345,39 | 793,588,516 | 794,2427,2373

BATCH_RAW_INFO | 788,2170,1650 | 791,346,39 | 793,589,516 | 794,2428,2373

BATCH_RAW_INFO | 788,2171,1650 | 791,347,39 | 793,590,516 | 794,2429,2373

BATCH_RAW_INFO | 788,2172,1650 | 791,348,39 | 793,591,516 | 794,2430,2373

BATCH_RAW_INFO | 788,2173,1650 | 791,349,39 | 793,592,516 | 794,2431,2373

BATCH_RAW_INFO | 788,2174,1650 | 791,350,39 | 793,593,516 | 794,2432,2373

BATCH_RAW_INFO | 788,2175,1650 | 791,351,39 | 793,594,516 | 794,2433,2373

BATCH_RAW_INFO | 788,2176,1650 | 791,352,39 | 793,595,516 | 794,2434,2373

BATCH_RAW_INFO | 788,2177,1650 | 791,353,39 | 793,596,516 | 794,2435,2373

BATCH_RAW_INFO | 788,2178,1650 | 791,354,39 | 793,597,516 | 794,2436,2373

BATCH_RAW_INFO | 788,2179,1650 | 791,355,39 | 793,598,516 | 794,2437,2373

BATCH_RAW_INFO | 788,2180,1650 | 791,356,39 | 793,599,516 | 794,2438,2373

BATCH_RAW_INFO | 788,2181,1650 | 791,357,39 | 793,600,516 | 794,2439,2373

BATCH_RAW_INFO | 788,2182,1650 | 791,358,39 | 793,601,516 | 794,2440,2373

BATCH_RAW_INFO | 788,2183,1650 | 791,359,39 | 793,602,516 | 794,2441,2373

BATCH_RAW_INFO | 788,2184,1650 | 791,360,39 | 793,603,516 | 794,2442,2373

BATCH_RAW_INFO | 788,2185,1650 | 791,361,39 | 793,604,516 | 794,2443,2373

BATCH_RAW_INFO | 788,2186,1650 | 791,362,39 | 793,605,516 | 794,2444,2373

BATCH_RAW_INFO | 788,2187,1650 | 791,363,39 | 793,606,516 | 794,2445,2373

BATCH_RAW_INFO | 788,2188,1650 | 791,364,39 | 793,607,516 | 794,2446,2373

BATCH_RAW_INFO | 788,2189,1650 | 791,365,39 | 793,608,516 | 794,2447,2373

BATCH_RAW_INFO | 788,2190,1650 | 791,366,39 | 793,609,516 | 794,2448,2373

BATCH_RAW_INFO | 788,2191,1650 | 791,367,39 | 793,610,516 | 794,2449,2373

BATCH_RAW_INFO | 788,2192,1650 | 791,368,39 | 793,611,516 | 794,2450,2373

BATCH_RAW_INFO | 788,2193,1650 | 791,369,39 | 793,612,516 | 794,2451,2373

BATCH_RAW_INFO | 788,2194,1650 | 791,370,39 | 793,613,516 | 794,2452,2373

BATCH_RAW_INFO | 788,2195,1650 | 791,371,39 | 793,614,516 | 794,2453,2373

BATCH_RAW_INFO | 788,2196,1650 | 791,372,39 | 793,615,516 | 794,2454,2373

BATCH_RAW_INFO | 788,2197,1650 | 791,373,39 | 793,616,516 | 794,2455,2373

BATCH_RAW_INFO | 788,2198,1650 | 791,374,39 | 793,617,516 | 794,2456,2373

BATCH_RAW_INFO | 788,2199,1650 | 791,375,39 | 793,618,516 | 794,2457,2373

BATCH_RAW_INFO | 788,2200,1650 | 791,376,39 | 793,619,516 | 794,2458,2373

BATCH_RAW_INFO | 788,2201,1650 | 791,377,39 | 793,620,516 | 794,2459,2373

BATCH_RAW_INFO | 788,2202,1650 | 791,378,39 | 793,621,516 | 794,2460,2373

BATCH_RAW_INFO | 788,2203,1650 | 791,379,39 | 793,622,516 | 794,2461,2373

BATCH_RAW_INFO | 788,2204,1650 | 791,380,39 | 793,623,516 | 794,2462,2373

BATCH_RAW_INFO | 788,2205,1650 | 791,381,39 | 793,624,516 | 794,2463,2373

BATCH_RAW_INFO | 788,2206,1650 | 791,382,39 | 793,625,516 | 794,2464,2373

BATCH_RAW_INFO | 788,2207,1650 | 791,383,39 | 793,626,516 | 794,2465,2373

BATCH_RAW_INFO | 788,2208,1650 | 791,384,39 | 793,627,516 | 794,2466,2373

BATCH_RAW_INFO | 788,2209,1650 | 791,385,39 | 793,628,516 | 794,2467,2373

BATCH_RAW_INFO | 788,2210,1650 | 791,386,39 | 793,629,516 | 794,2468,2373

BATCH_RAW_INFO | 788,2211,1650 | 791,387,39 | 793,630,516 | 794,2469,2373

BATCH_RAW_INFO | 788,2212,1650 | 791,388,39 | 793,631,516 | 794,2470,2373

BATCH_RAW_INFO | 788,2213,1650 | 791,389,39 | 793,632,516 | 794,2471,2373

BATCH_RAW_INFO | 795,2960,2959

BATCH_RAW_INFO | 788,2214,1650 | 791,390,39 | 793,633,516 | 794,2472,2373 | 795,2961,2959

BATCH_RAW_INFO | 788,2215,1650 | 791,391,39 | 793,634,516 | 794,2473,2373 | 795,2962,2959

BATCH_RAW_INFO | 788,2216,1650 | 791,392,39 | 793,635,516 | 794,2474,2373 | 795,2963,2959

BATCH_RAW_INFO | 788,2217,1650 | 791,393,39 | 793,636,516 | 794,2475,2373 | 795,2964,2959

BATCH_RAW_INFO | 788,2218,1650 | 791,394,39 | 793,637,516 | 794,2476,2373 | 795,2965,2959

BATCH_RAW_INFO | 788,2219,1650 | 791,395,39 | 793,638,516 | 794,2477,2373 | 795,2966,2959

BATCH_RAW_INFO | 788,2220,1650 | 791,396,39 | 793,639,516 | 794,2478,2373 | 795,2967,2959

BATCH_RAW_INFO | 788,2221,1650 | 791,397,39 | 793,640,516 | 794,2479,2373 | 795,2968,2959

BATCH_RAW_INFO | 788,2222,1650 | 791,398,39 | 793,641,516 | 794,2480,2373 | 795,2969,2959

BATCH_RAW_INFO | 788,2223,1650 | 791,399,39 | 793,642,516 | 794,2481,2373 | 795,2970,2959

BATCH_RAW_INFO | 788,2224,1650 | 791,400,39 | 793,643,516 | 794,2482,2373 | 795,2971,2959

BATCH_RAW_INFO | 788,2225,1650 | 791,401,39 | 793,644,516 | 794,2483,2373 | 795,2972,2959

BATCH_RAW_INFO | 788,2226,1650 | 791,402,39 | 793,645,516 | 794,2484,2373 | 795,2973,2959

BATCH_RAW_INFO | 788,2227,1650 | 791,403,39 | 793,646,516 | 794,2485,2373 | 795,2974,2959

BATCH_RAW_INFO | 788,2228,1650 | 791,404,39 | 793,647,516 | 794,2486,2373 | 795,2975,2959

BATCH_RAW_INFO | 788,2229,1650 | 791,405,39 | 793,648,516 | 794,2487,2373 | 795,2976,2959

BATCH_RAW_INFO | 788,2230,1650 | 791,406,39 | 793,649,516 | 794,2488,2373 | 795,2977,2959

BATCH_RAW_INFO | 788,2231,1650 | 791,407,39 | 793,650,516 | 794,2489,2373 | 795,2978,2959

BATCH_RAW_INFO | 788,2232,1650 | 791,408,39 | 793,651,516 | 794,2490,2373 | 795,2979,2959

BATCH_RAW_INFO | 788,2233,1650 | 791,409,39 | 793,652,516 | 794,2491,2373 | 795,2980,2959

BATCH_RAW_INFO | 788,2234,1650 | 791,410,39 | 793,653,516 | 794,2492,2373 | 795,2981,2959

BATCH_RAW_INFO | 788,2235,1650 | 791,411,39 | 793,654,516 | 794,2493,2373 | 795,2982,2959

BATCH_RAW_INFO | 796,2038,2037

BATCH_RAW_INFO | 788,2236,1650 | 791,412,39 | 793,655,516 | 794,2494,2373 | 795,2983,2959 | 796,2039,2037

BATCH_RAW_INFO | 788,2237,1650 | 791,413,39 | 793,656,516 | 794,2495,2373 | 795,2984,2959 | 796,2040,2037

BATCH_RAW_INFO | 788,2238,1650 | 791,414,39 | 793,657,516 | 794,2496,2373 | 795,2985,2959 | 796,2041,2037

BATCH_RAW_INFO | 788,2239,1650 | 791,415,39 | 793,658,516 | 794,2497,2373 | 795,2986,2959 | 796,2042,2037

BATCH_RAW_INFO | 788,2240,1650 | 791,416,39 | 793,659,516 | 794,2498,2373 | 795,2987,2959 | 796,2043,2037

BATCH_RAW_INFO | 788,2241,1650 | 791,417,39 | 793,660,516 | 794,2499,2373 | 795,2988,2959 | 796,2044,2037

BATCH_RAW_INFO | 788,2242,1650 | 791,418,39 | 793,661,516 | 794,2500,2373 | 795,2989,2959 | 796,2045,2037

BATCH_RAW_INFO | 788,2243,1650 | 791,419,39 | 793,662,516 | 794,2501,2373 | 795,2990,2959 | 796,2046,2037

BATCH_RAW_INFO | 788,2244,1650 | 791,420,39 | 793,663,516 | 794,2502,2373 | 795,2991,2959 | 796,2047,2037

BATCH_RAW_INFO | 788,2245,1650 | 791,421,39 | 793,664,516 | 794,2503,2373 | 795,2992,2959 | 796,2048,2037

BATCH_RAW_INFO | 788,2246,1650 | 791,422,39 | 793,665,516 | 794,2504,2373 | 795,2993,2959 | 796,2049,2037

BATCH_RAW_INFO | 788,2247,1650 | 791,423,39 | 793,666,516 | 794,2505,2373 | 795,2994,2959 | 796,2050,2037

BATCH_RAW_INFO | 788,2248,1650 | 791,424,39 | 793,667,516 | 794,2506,2373 | 795,2995,2959 | 796,2051,2037

BATCH_RAW_INFO | 788,2249,1650 | 791,425,39 | 793,668,516 | 794,2507,2373 | 795,2996,2959 | 796,2052,2037

BATCH_RAW_INFO | 788,2250,1650 | 791,426,39 | 793,669,516 | 794,2508,2373 | 795,2997,2959 | 796,2053,2037

BATCH_RAW_INFO | 788,2251,1650 | 791,427,39 | 793,670,516 | 794,2509,2373 | 795,2998,2959 | 796,2054,2037

BATCH_RAW_INFO | 788,2252,1650 | 791,428,39 | 793,671,516 | 794,2510,2373 | 795,2999,2959 | 796,2055,2037

BATCH_RAW_INFO | 788,2253,1650 | 791,429,39 | 793,672,516 | 794,2511,2373 | 795,3000,2959 | 796,2056,2037

BATCH_RAW_INFO | 788,2254,1650 | 791,430,39 | 793,673,516 | 794,2512,2373 | 795,3001,2959 | 796,2057,2037

BATCH_RAW_INFO | 788,2255,1650 | 791,431,39 | 793,674,516 | 794,2513,2373 | 795,3002,2959 | 796,2058,2037

BATCH_RAW_INFO | 788,2256,1650 | 791,432,39 | 793,675,516 | 794,2514,2373 | 795,3003,2959 | 796,2059,2037

BATCH_RAW_INFO | 788,2257,1650 | 791,433,39 | 793,676,516 | 794,2515,2373 | 795,3004,2959 | 796,2060,2037

BATCH_RAW_INFO | 788,2258,1650 | 791,434,39 | 793,677,516 | 794,2516,2373 | 795,3005,2959 | 796,2061,2037

BATCH_RAW_INFO | 788,2259,1650 | 791,435,39 | 793,678,516 | 794,2517,2373 | 795,3006,2959 | 796,2062,2037

BATCH_RAW_INFO | 788,2260,1650 | 791,436,39 | 793,679,516 | 794,2518,2373 | 795,3007,2959 | 796,2063,2037

BATCH_RAW_INFO | 788,2261,1650 | 791,437,39 | 793,680,516 | 794,2519,2373 | 795,3008,2959 | 796,2064,2037

BATCH_RAW_INFO | 788,2262,1650 | 791,438,39 | 793,681,516 | 794,2520,2373 | 795,3009,2959 | 796,2065,2037

BATCH_RAW_INFO | 788,2263,1650 | 791,439,39 | 793,682,516 | 794,2521,2373 | 795,3010,2959 | 796,2066,2037

BATCH_RAW_INFO | 788,2264,1650 | 791,440,39 | 793,683,516 | 794,2522,2373 | 795,3011,2959 | 796,2067,2037

BATCH_RAW_INFO | 788,2265,1650 | 791,441,39 | 793,684,516 | 794,2523,2373 | 795,3012,2959 | 796,2068,2037

BATCH_RAW_INFO | 788,2266,1650 | 791,442,39 | 793,685,516 | 794,2524,2373 | 795,3013,2959 | 796,2069,2037

BATCH_RAW_INFO | 788,2267,1650 | 791,443,39 | 793,686,516 | 794,2525,2373 | 795,3014,2959 | 796,2070,2037

BATCH_RAW_INFO | 788,2268,1650 | 791,444,39 | 793,687,516 | 794,2526,2373 | 795,3015,2959 | 796,2071,2037

BATCH_RAW_INFO | 788,2269,1650 | 791,445,39 | 793,688,516 | 794,2527,2373 | 795,3016,2959 | 796,2072,2037

BATCH_RAW_INFO | 788,2270,1650 | 791,446,39 | 793,689,516 | 794,2528,2373 | 795,3017,2959 | 796,2073,2037

BATCH_RAW_INFO | 788,2271,1650 | 791,447,39 | 793,690,516 | 794,2529,2373 | 795,3018,2959 | 796,2074,2037

BATCH_RAW_INFO | 788,2272,1650 | 791,448,39 | 793,691,516 | 794,2530,2373 | 795,3019,2959 | 796,2075,2037

BATCH_RAW_INFO | 788,2273,1650 | 791,449,39 | 793,692,516 | 794,2531,2373 | 795,3020,2959 | 796,2076,2037

BATCH_RAW_INFO | 788,2274,1650 | 791,450,39 | 793,693,516 | 794,2532,2373 | 795,3021,2959 | 796,2077,2037

BATCH_RAW_INFO | 788,2275,1650 | 791,451,39 | 793,694,516 | 794,2533,2373 | 795,3022,2959 | 796,2078,2037

BATCH_RAW_INFO | 788,2276,1650 | 791,452,39 | 793,695,516 | 794,2534,2373 | 795,3023,2959 | 796,2079,2037

BATCH_RAW_INFO | 788,2277,1650 | 791,453,39 | 793,696,516 | 794,2535,2373 | 795,3024,2959 | 796,2080,2037

BATCH_RAW_INFO | 788,2278,1650 | 791,454,39 | 793,697,516 | 794,2536,2373 | 795,3025,2959 | 796,2081,2037

BATCH_RAW_INFO | 788,2279,1650 | 791,455,39 | 793,698,516 | 794,2537,2373 | 795,3026,2959 | 796,2082,2037

BATCH_RAW_INFO | 788,2280,1650 | 791,456,39 | 793,699,516 | 794,2538,2373 | 795,3027,2959 | 796,2083,2037

BATCH_RAW_INFO | 788,2281,1650 | 791,457,39 | 793,700,516 | 794,2539,2373 | 795,3028,2959 | 796,2084,2037

BATCH_RAW_INFO | 788,2282,1650 | 791,458,39 | 793,701,516 | 794,2540,2373 | 795,3029,2959 | 796,2085,2037

BATCH_RAW_INFO | 788,2283,1650 | 791,459,39 | 793,702,516 | 794,2541,2373 | 795,3030,2959 | 796,2086,2037

BATCH_RAW_INFO | 788,2284,1650 | 791,460,39 | 793,703,516 | 794,2542,2373 | 795,3031,2959 | 796,2087,2037

BATCH_RAW_INFO | 788,2285,1650 | 791,461,39 | 793,704,516 | 794,2543,2373 | 795,3032,2959 | 796,2088,2037

BATCH_RAW_INFO | 788,2286,1650 | 791,462,39 | 793,705,516 | 794,2544,2373 | 795,3033,2959 | 796,2089,2037

BATCH_RAW_INFO | 788,2287,1650 | 791,463,39 | 793,706,516 | 794,2545,2373 | 795,3034,2959 | 796,2090,2037

BATCH_RAW_INFO | 788,2288,1650 | 791,464,39 | 793,707,516 | 794,2546,2373 | 795,3035,2959 | 796,2091,2037

BATCH_RAW_INFO | 788,2289,1650 | 791,465,39 | 793,708,516 | 794,2547,2373 | 795,3036,2959 | 796,2092,2037

BATCH_RAW_INFO | 788,2290,1650 | 791,466,39 | 793,709,516 | 794,2548,2373 | 795,3037,2959 | 796,2093,2037

BATCH_RAW_INFO | 788,2291,1650 | 791,467,39 | 793,710,516 | 794,2549,2373 | 795,3038,2959 | 796,2094,2037

BATCH_RAW_INFO | 788,2292,1650 | 791,468,39 | 793,711,516 | 794,2550,2373 | 795,3039,2959 | 796,2095,2037

BATCH_RAW_INFO | 788,2293,1650 | 791,469,39 | 793,712,516 | 794,2551,2373 | 795,3040,2959 | 796,2096,2037

BATCH_RAW_INFO | 788,2294,1650 | 791,470,39 | 793,713,516 | 794,2552,2373 | 795,3041,2959 | 796,2097,2037

BATCH_RAW_INFO | 788,2295,1650 | 791,471,39 | 793,714,516 | 794,2553,2373 | 795,3042,2959 | 796,2098,2037

BATCH_RAW_INFO | 788,2296,1650 | 791,472,39 | 793,715,516 | 794,2554,2373 | 795,3043,2959 | 796,2099,2037

BATCH_RAW_INFO | 788,2297,1650 | 791,473,39 | 793,716,516 | 794,2555,2373 | 795,3044,2959 | 796,2100,2037

BATCH_RAW_INFO | 788,2298,1650 | 791,474,39 | 793,717,516 | 794,2556,2373 | 795,3045,2959 | 796,2101,2037

BATCH_RAW_INFO | 788,2299,1650 | 791,475,39 | 793,718,516 | 794,2557,2373 | 795,3046,2959 | 796,2102,2037

BATCH_RAW_INFO | 788,2300,1650 | 791,476,39 | 793,719,516 | 794,2558,2373 | 795,3047,2959 | 796,2103,2037

BATCH_RAW_INFO | 788,2301,1650 | 791,477,39 | 793,720,516 | 794,2559,2373 | 795,3048,2959 | 796,2104,2037

BATCH_RAW_INFO | 788,2302,1650 | 791,478,39 | 793,721,516 | 794,2560,2373 | 795,3049,2959 | 796,2105,2037

BATCH_RAW_INFO | 788,2303,1650 | 791,479,39 | 793,722,516 | 794,2561,2373 | 795,3050,2959 | 796,2106,2037

BATCH_RAW_INFO | 788,2304,1650 | 791,480,39 | 793,723,516 | 794,2562,2373 | 795,3051,2959 | 796,2107,2037

BATCH_RAW_INFO | 788,2305,1650 | 791,481,39 | 793,724,516 | 794,2563,2373 | 795,3052,2959 | 796,2108,2037

BATCH_RAW_INFO | 788,2306,1650 | 791,482,39 | 793,725,516 | 794,2564,2373 | 795,3053,2959 | 796,2109,2037

BATCH_RAW_INFO | 788,2307,1650 | 791,483,39 | 793,726,516 | 794,2565,2373 | 795,3054,2959 | 796,2110,2037

BATCH_RAW_INFO | 788,2308,1650 | 791,484,39 | 793,727,516 | 794,2566,2373 | 795,3055,2959 | 796,2111,2037

BATCH_RAW_INFO | 788,2309,1650 | 791,485,39 | 793,728,516 | 794,2567,2373 | 795,3056,2959 | 796,2112,2037

BATCH_RAW_INFO | 791,486,39 | 793,729,516 | 794,2568,2373 | 795,3057,2959 | 796,2113,2037

BATCH_RAW_INFO | 791,487,39 | 793,730,516 | 794,2569,2373 | 795,3058,2959 | 796,2114,2037

BATCH_RAW_INFO | 791,488,39 | 793,731,516 | 794,2570,2373 | 795,3059,2959 | 796,2115,2037

BATCH_RAW_INFO | 791,489,39 | 793,732,516 | 794,2571,2373 | 795,3060,2959 | 796,2116,2037

BATCH_RAW_INFO | 791,490,39 | 793,733,516 | 794,2572,2373 | 795,3061,2959 | 796,2117,2037

BATCH_RAW_INFO | 791,491,39 | 793,734,516 | 794,2573,2373 | 795,3062,2959 | 796,2118,2037

BATCH_RAW_INFO | 791,492,39 | 793,735,516 | 794,2574,2373 | 795,3063,2959 | 796,2119,2037

BATCH_RAW_INFO | 791,493,39 | 793,736,516 | 794,2575,2373 | 795,3064,2959 | 796,2120,2037

BATCH_RAW_INFO | 791,494,39 | 793,737,516 | 794,2576,2373 | 795,3065,2959 | 796,2121,2037

BATCH_RAW_INFO | 791,495,39 | 793,738,516 | 794,2577,2373 | 795,3066,2959 | 796,2122,2037

BATCH_RAW_INFO | 791,496,39 | 793,739,516 | 794,2578,2373 | 795,3067,2959 | 796,2123,2037

BATCH_RAW_INFO | 791,497,39 | 793,740,516 | 794,2579,2373 | 795,3068,2959 | 796,2124,2037

BATCH_RAW_INFO | 791,498,39 | 793,741,516 | 794,2580,2373 | 795,3069,2959 | 796,2125,2037

BATCH_RAW_INFO | 791,499,39 | 793,742,516 | 794,2581,2373 | 795,3070,2959 | 796,2126,2037

BATCH_RAW_INFO | 791,500,39 | 793,743,516 | 794,2582,2373 | 795,3071,2959 | 796,2127,2037

BATCH_RAW_INFO | 791,501,39 | 793,744,516 | 794,2583,2373 | 795,3072,2959 | 796,2128,2037

BATCH_RAW_INFO | 791,502,39 | 793,745,516 | 794,2584,2373 | 795,3073,2959 | 796,2129,2037

BATCH_RAW_INFO | 791,503,39 | 793,746,516 | 794,2585,2373 | 795,3074,2959 | 796,2130,2037

BATCH_RAW_INFO | 791,504,39 | 793,747,516 | 794,2586,2373 | 795,3075,2959 | 796,2131,2037

BATCH_RAW_INFO | 791,505,39 | 793,748,516 | 794,2587,2373 | 795,3076,2959 | 796,2132,2037

BATCH_RAW_INFO | 791,506,39 | 793,749,516 | 794,2588,2373 | 795,3077,2959 | 796,2133,2037

BATCH_RAW_INFO | 791,507,39 | 793,750,516 | 794,2589,2373 | 795,3078,2959 | 796,2134,2037

BATCH_RAW_INFO | 791,508,39 | 793,751,516 | 794,2590,2373 | 795,3079,2959 | 796,2135,2037

BATCH_RAW_INFO | 791,509,39 | 793,752,516 | 794,2591,2373 | 795,3080,2959 | 796,2136,2037

BATCH_RAW_INFO | 791,510,39 | 793,753,516 | 794,2592,2373 | 795,3081,2959 | 796,2137,2037

BATCH_RAW_INFO | 791,511,39 | 793,754,516 | 794,2593,2373 | 795,3082,2959 | 796,2138,2037

BATCH_RAW_INFO | 791,512,39 | 793,755,516 | 794,2594,2373 | 795,3083,2959 | 796,2139,2037

BATCH_RAW_INFO | 791,513,39 | 793,756,516 | 794,2595,2373 | 795,3084,2959 | 796,2140,2037

BATCH_RAW_INFO | 791,514,39 | 793,757,516 | 794,2596,2373 | 795,3085,2959 | 796,2141,2037

BATCH_RAW_INFO | 791,515,39 | 793,758,516 | 794,2597,2373 | 795,3086,2959 | 796,2142,2037

BATCH_RAW_INFO | 791,516,39 | 793,759,516 | 794,2598,2373 | 795,3087,2959 | 796,2143,2037

BATCH_RAW_INFO | 791,517,39 | 793,760,516 | 794,2599,2373 | 795,3088,2959 | 796,2144,2037

BATCH_RAW_INFO | 791,518,39 | 793,761,516 | 794,2600,2373 | 795,3089,2959 | 796,2145,2037

BATCH_RAW_INFO | 791,519,39 | 793,762,516 | 794,2601,2373 | 795,3090,2959 | 796,2146,2037

BATCH_RAW_INFO | 791,520,39 | 793,763,516 | 794,2602,2373 | 795,3091,2959 | 796,2147,2037

BATCH_RAW_INFO | 791,521,39 | 793,764,516 | 794,2603,2373 | 795,3092,2959 | 796,2148,2037

BATCH_RAW_INFO | 791,522,39 | 793,765,516 | 794,2604,2373 | 795,3093,2959 | 796,2149,2037

BATCH_RAW_INFO | 791,523,39 | 793,766,516 | 794,2605,2373 | 795,3094,2959 | 796,2150,2037

BATCH_RAW_INFO | 791,524,39 | 793,767,516 | 794,2606,2373 | 795,3095,2959 | 796,2151,2037

BATCH_RAW_INFO | 791,525,39 | 793,768,516 | 794,2607,2373 | 795,3096,2959 | 796,2152,2037

BATCH_RAW_INFO | 791,526,39 | 793,769,516 | 794,2608,2373 | 795,3097,2959 | 796,2153,2037

BATCH_RAW_INFO | 791,527,39 | 793,770,516 | 794,2609,2373 | 795,3098,2959 | 796,2154,2037

BATCH_RAW_INFO | 791,528,39 | 793,771,516 | 794,2610,2373 | 795,3099,2959 | 796,2155,2037

BATCH_RAW_INFO | 791,529,39 | 793,772,516 | 794,2611,2373 | 795,3100,2959 | 796,2156,2037

BATCH_RAW_INFO | 791,530,39 | 793,773,516 | 794,2612,2373 | 795,3101,2959 | 796,2157,2037

BATCH_RAW_INFO | 791,531,39 | 793,774,516 | 794,2613,2373 | 795,3102,2959 | 796,2158,2037

BATCH_RAW_INFO | 791,532,39 | 793,775,516 | 794,2614,2373 | 795,3103,2959 | 796,2159,2037

BATCH_RAW_INFO | 791,533,39 | 793,776,516 | 794,2615,2373 | 795,3104,2959 | 796,2160,2037

BATCH_RAW_INFO | 791,534,39 | 793,777,516 | 794,2616,2373 | 795,3105,2959 | 796,2161,2037

BATCH_RAW_INFO | 791,535,39 | 793,778,516 | 794,2617,2373 | 795,3106,2959 | 796,2162,2037

BATCH_RAW_INFO | 791,536,39 | 793,779,516 | 794,2618,2373 | 795,3107,2959 | 796,2163,2037

BATCH_RAW_INFO | 791,537,39 | 793,780,516 | 794,2619,2373 | 795,3108,2959 | 796,2164,2037

BATCH_RAW_INFO | 791,538,39 | 793,781,516 | 794,2620,2373 | 795,3109,2959 | 796,2165,2037

BATCH_RAW_INFO | 791,539,39 | 793,782,516 | 794,2621,2373 | 795,3110,2959 | 796,2166,2037

BATCH_RAW_INFO | 791,540,39 | 793,783,516 | 794,2622,2373 | 795,3111,2959 | 796,2167,2037

BATCH_RAW_INFO | 791,541,39 | 793,784,516 | 794,2623,2373 | 795,3112,2959 | 796,2168,2037

BATCH_RAW_INFO | 791,542,39 | 793,785,516 | 794,2624,2373 | 795,3113,2959 | 796,2169,2037

BATCH_RAW_INFO | 791,543,39 | 793,786,516 | 794,2625,2373 | 795,3114,2959 | 796,2170,2037

BATCH_RAW_INFO | 791,544,39 | 793,787,516 | 794,2626,2373 | 795,3115,2959 | 796,2171,2037

BATCH_RAW_INFO | 791,545,39 | 793,788,516 | 794,2627,2373 | 795,3116,2959 | 796,2172,2037

BATCH_RAW_INFO | 791,546,39 | 793,789,516 | 794,2628,2373 | 795,3117,2959 | 796,2173,2037

BATCH_RAW_INFO | 791,547,39 | 793,790,516 | 794,2629,2373 | 795,3118,2959 | 796,2174,2037

BATCH_RAW_INFO | 791,548,39 | 793,791,516 | 794,2630,2373 | 795,3119,2959 | 796,2175,2037

BATCH_RAW_INFO | 791,549,39 | 793,792,516 | 794,2631,2373 | 795,3120,2959 | 796,2176,2037

BATCH_RAW_INFO | 791,550,39 | 793,793,516 | 794,2632,2373 | 795,3121,2959 | 796,2177,2037

BATCH_RAW_INFO | 791,551,39 | 793,794,516 | 794,2633,2373 | 795,3122,2959 | 796,2178,2037

BATCH_RAW_INFO | 791,552,39 | 793,795,516 | 794,2634,2373 | 795,3123,2959 | 796,2179,2037

BATCH_RAW_INFO | 791,553,39 | 793,796,516 | 794,2635,2373 | 795,3124,2959 | 796,2180,2037

BATCH_RAW_INFO | 791,554,39 | 793,797,516 | 794,2636,2373 | 795,3125,2959 | 796,2181,2037

BATCH_RAW_INFO | 791,555,39 | 793,798,516 | 794,2637,2373 | 795,3126,2959 | 796,2182,2037

BATCH_RAW_INFO | 791,556,39 | 793,799,516 | 794,2638,2373 | 795,3127,2959 | 796,2183,2037

BATCH_RAW_INFO | 791,557,39 | 793,800,516 | 794,2639,2373 | 795,3128,2959 | 796,2184,2037

BATCH_RAW_INFO | 791,558,39 | 793,801,516 | 794,2640,2373 | 795,3129,2959 | 796,2185,2037

BATCH_RAW_INFO | 791,559,39 | 793,802,516 | 794,2641,2373 | 795,3130,2959 | 796,2186,2037

BATCH_RAW_INFO | 791,560,39 | 793,803,516 | 794,2642,2373 | 795,3131,2959 | 796,2187,2037

BATCH_RAW_INFO | 791,561,39 | 793,804,516 | 794,2643,2373 | 795,3132,2959 | 796,2188,2037

BATCH_RAW_INFO | 791,562,39 | 793,805,516 | 794,2644,2373 | 795,3133,2959 | 796,2189,2037

BATCH_RAW_INFO | 791,563,39 | 793,806,516 | 794,2645,2373 | 795,3134,2959 | 796,2190,2037

BATCH_RAW_INFO | 791,564,39 | 793,807,516 | 794,2646,2373 | 795,3135,2959 | 796,2191,2037

BATCH_RAW_INFO | 791,565,39 | 793,808,516 | 794,2647,2373 | 795,3136,2959 | 796,2192,2037

BATCH_RAW_INFO | 791,566,39 | 793,809,516 | 794,2648,2373 | 795,3137,2959 | 796,2193,2037

BATCH_RAW_INFO | 791,567,39 | 793,810,516 | 794,2649,2373 | 795,3138,2959 | 796,2194,2037

BATCH_RAW_INFO | 791,568,39 | 793,811,516 | 794,2650,2373 | 795,3139,2959 | 796,2195,2037

BATCH_RAW_INFO | 791,569,39 | 793,812,516 | 794,2651,2373 | 795,3140,2959 | 796,2196,2037

BATCH_RAW_INFO | 791,570,39 | 793,813,516 | 794,2652,2373 | 795,3141,2959 | 796,2197,2037

BATCH_RAW_INFO | 791,571,39 | 793,814,516 | 794,2653,2373 | 795,3142,2959 | 796,2198,2037

BATCH_RAW_INFO | 791,572,39 | 793,815,516 | 794,2654,2373 | 795,3143,2959 | 796,2199,2037

BATCH_RAW_INFO | 791,573,39 | 793,816,516 | 794,2655,2373 | 795,3144,2959 | 796,2200,2037

BATCH_RAW_INFO | 791,574,39 | 793,817,516 | 794,2656,2373 | 795,3145,2959 | 796,2201,2037

BATCH_RAW_INFO | 791,575,39 | 793,818,516 | 794,2657,2373 | 795,3146,2959 | 796,2202,2037

BATCH_RAW_INFO | 791,576,39 | 793,819,516 | 794,2658,2373 | 795,3147,2959 | 796,2203,2037

BATCH_RAW_INFO | 791,577,39 | 793,820,516 | 794,2659,2373 | 795,3148,2959 | 796,2204,2037

BATCH_RAW_INFO | 791,578,39 | 793,821,516 | 794,2660,2373 | 795,3149,2959 | 796,2205,2037

BATCH_RAW_INFO | 791,579,39 | 793,822,516 | 794,2661,2373 | 795,3150,2959 | 796,2206,2037

BATCH_RAW_INFO | 791,580,39 | 793,823,516 | 795,3151,2959 | 796,2207,2037

BATCH_RAW_INFO | 791,581,39 | 793,824,516 | 795,3152,2959 | 796,2208,2037

BATCH_RAW_INFO | 791,582,39 | 793,825,516 | 795,3153,2959 | 796,2209,2037

BATCH_RAW_INFO | 791,583,39 | 793,826,516 | 795,3154,2959 | 796,2210,2037

BATCH_RAW_INFO | 797,3185,3184

BATCH_RAW_INFO | 791,584,39 | 793,827,516 | 795,3155,2959 | 796,2211,2037 | 797,3186,3184

BATCH_RAW_INFO | 791,585,39 | 793,828,516 | 795,3156,2959 | 796,2212,2037 | 797,3187,3184

BATCH_RAW_INFO | 791,586,39 | 793,829,516 | 795,3157,2959 | 796,2213,2037 | 797,3188,3184

BATCH_RAW_INFO | 791,587,39 | 793,830,516 | 795,3158,2959 | 796,2214,2037 | 797,3189,3184

BATCH_RAW_INFO | 791,588,39 | 793,831,516 | 795,3159,2959 | 796,2215,2037 | 797,3190,3184

BATCH_RAW_INFO | 791,589,39 | 793,832,516 | 795,3160,2959 | 796,2216,2037 | 797,3191,3184

BATCH_RAW_INFO | 791,590,39 | 793,833,516 | 795,3161,2959 | 796,2217,2037 | 797,3192,3184

BATCH_RAW_INFO | 791,591,39 | 793,834,516 | 795,3162,2959 | 796,2218,2037 | 797,3193,3184

BATCH_RAW_INFO | 791,592,39 | 793,835,516 | 795,3163,2959 | 796,2219,2037 | 797,3194,3184

BATCH_RAW_INFO | 791,593,39 | 793,836,516 | 795,3164,2959 | 796,2220,2037 | 797,3195,3184

BATCH_RAW_INFO | 791,594,39 | 793,837,516 | 795,3165,2959 | 796,2221,2037 | 797,3196,3184

BATCH_RAW_INFO | 791,595,39 | 793,838,516 | 795,3166,2959 | 796,2222,2037 | 797,3197,3184

BATCH_RAW_INFO | 791,596,39 | 793,839,516 | 795,3167,2959 | 796,2223,2037 | 797,3198,3184

BATCH_RAW_INFO | 791,597,39 | 793,840,516 | 795,3168,2959 | 796,2224,2037 | 797,3199,3184

BATCH_RAW_INFO | 791,598,39 | 793,841,516 | 795,3169,2959 | 796,2225,2037 | 797,3200,3184

BATCH_RAW_INFO | 791,599,39 | 793,842,516 | 795,3170,2959 | 796,2226,2037 | 797,3201,3184

BATCH_RAW_INFO | 791,600,39 | 793,843,516 | 795,3171,2959 | 796,2227,2037 | 797,3202,3184

BATCH_RAW_INFO | 791,601,39 | 793,844,516 | 795,3172,2959 | 796,2228,2037 | 797,3203,3184

BATCH_RAW_INFO | 791,602,39 | 793,845,516 | 795,3173,2959 | 796,2229,2037 | 797,3204,3184

BATCH_RAW_INFO | 791,603,39 | 793,846,516 | 795,3174,2959 | 796,2230,2037 | 797,3205,3184

BATCH_RAW_INFO | 791,604,39 | 793,847,516 | 795,3175,2959 | 796,2231,2037 | 797,3206,3184

BATCH_RAW_INFO | 791,605,39 | 793,848,516 | 795,3176,2959 | 796,2232,2037 | 797,3207,3184

BATCH_RAW_INFO | 791,606,39 | 793,849,516 | 795,3177,2959 | 796,2233,2037 | 797,3208,3184

BATCH_RAW_INFO | 791,607,39 | 793,850,516 | 795,3178,2959 | 796,2234,2037 | 797,3209,3184

BATCH_RAW_INFO | 791,608,39 | 793,851,516 | 795,3179,2959 | 796,2235,2037 | 797,3210,3184

BATCH_RAW_INFO | 791,609,39 | 793,852,516 | 795,3180,2959 | 796,2236,2037 | 797,3211,3184

BATCH_RAW_INFO | 791,610,39 | 793,853,516 | 795,3181,2959 | 796,2237,2037 | 797,3212,3184

BATCH_RAW_INFO | 791,611,39 | 793,854,516 | 795,3182,2959 | 796,2238,2037 | 797,3213,3184

BATCH_RAW_INFO | 791,612,39 | 793,855,516 | 795,3183,2959 | 796,2239,2037 | 797,3214,3184

BATCH_RAW_INFO | 791,613,39 | 793,856,516 | 795,3184,2959 | 796,2240,2037 | 797,3215,3184

BATCH_RAW_INFO | 791,614,39 | 793,857,516 | 795,3185,2959 | 796,2241,2037 | 797,3216,3184

BATCH_RAW_INFO | 791,615,39 | 793,858,516 | 795,3186,2959 | 796,2242,2037 | 797,3217,3184

BATCH_RAW_INFO | 791,616,39 | 793,859,516 | 795,3187,2959 | 796,2243,2037 | 797,3218,3184

BATCH_RAW_INFO | 798,524,523

BATCH_RAW_INFO | 791,617,39 | 793,860,516 | 795,3188,2959 | 796,2244,2037 | 797,3219,3184 | 798,525,523

BATCH_RAW_INFO | 791,618,39 | 793,861,516 | 795,3189,2959 | 796,2245,2037 | 797,3220,3184 | 798,526,523

BATCH_RAW_INFO | 791,619,39 | 793,862,516 | 795,3190,2959 | 796,2246,2037 | 797,3221,3184 | 798,527,523

BATCH_RAW_INFO | 791,620,39 | 793,863,516 | 795,3191,2959 | 796,2247,2037 | 797,3222,3184 | 798,528,523

BATCH_RAW_INFO | 791,621,39 | 793,864,516 | 795,3192,2959 | 796,2248,2037 | 797,3223,3184 | 798,529,523

BATCH_RAW_INFO | 791,622,39 | 793,865,516 | 795,3193,2959 | 796,2249,2037 | 797,3224,3184 | 798,530,523

BATCH_RAW_INFO | 791,623,39 | 793,866,516 | 795,3194,2959 | 796,2250,2037 | 797,3225,3184 | 798,531,523

BATCH_RAW_INFO | 791,624,39 | 793,867,516 | 795,3195,2959 | 796,2251,2037 | 797,3226,3184 | 798,532,523

BATCH_RAW_INFO | 791,625,39 | 793,868,516 | 795,3196,2959 | 796,2252,2037 | 797,3227,3184 | 798,533,523

BATCH_RAW_INFO | 791,626,39 | 793,869,516 | 795,3197,2959 | 796,2253,2037 | 797,3228,3184 | 798,534,523

BATCH_RAW_INFO | 791,627,39 | 793,870,516 | 795,3198,2959 | 796,2254,2037 | 797,3229,3184 | 798,535,523

BATCH_RAW_INFO | 791,628,39 | 793,871,516 | 795,3199,2959 | 796,2255,2037 | 797,3230,3184 | 798,536,523

BATCH_RAW_INFO | 791,629,39 | 793,872,516 | 795,3200,2959 | 796,2256,2037 | 797,3231,3184 | 798,537,523

BATCH_RAW_INFO | 791,630,39 | 793,873,516 | 795,3201,2959 | 796,2257,2037 | 797,3232,3184 | 798,538,523

BATCH_RAW_INFO | 791,631,39 | 793,874,516 | 795,3202,2959 | 796,2258,2037 | 797,3233,3184 | 798,539,523

BATCH_RAW_INFO | 791,632,39 | 793,875,516 | 795,3203,2959 | 796,2259,2037 | 797,3234,3184 | 798,540,523

BATCH_RAW_INFO | 791,633,39 | 793,876,516 | 795,3204,2959 | 796,2260,2037 | 797,3235,3184 | 798,541,523

BATCH_RAW_INFO | 791,634,39 | 793,877,516 | 795,3205,2959 | 796,2261,2037 | 797,3236,3184 | 798,542,523

BATCH_RAW_INFO | 791,635,39 | 793,878,516 | 795,3206,2959 | 796,2262,2037 | 797,3237,3184 | 798,543,523

BATCH_RAW_INFO | 791,636,39 | 793,879,516 | 795,3207,2959 | 796,2263,2037 | 797,3238,3184 | 798,544,523

BATCH_RAW_INFO | 791,637,39 | 793,880,516 | 795,3208,2959 | 796,2264,2037 | 797,3239,3184

BATCH_RAW_INFO | 791,638,39 | 793,881,516 | 795,3209,2959 | 796,2265,2037 | 797,3240,3184

BATCH_RAW_INFO | 791,639,39 | 793,882,516 | 795,3210,2959 | 796,2266,2037 | 797,3241,3184

BATCH_RAW_INFO | 791,640,39 | 793,883,516 | 795,3211,2959 | 796,2267,2037 | 797,3242,3184

BATCH_RAW_INFO | 791,641,39 | 793,884,516 | 795,3212,2959 | 796,2268,2037 | 797,3243,3184

BATCH_RAW_INFO | 791,642,39 | 793,885,516 | 795,3213,2959 | 796,2269,2037 | 797,3244,3184

BATCH_RAW_INFO | 791,643,39 | 793,886,516 | 795,3214,2959 | 796,2270,2037 | 797,3245,3184

BATCH_RAW_INFO | 791,644,39 | 793,887,516 | 795,3215,2959 | 796,2271,2037 | 797,3246,3184

BATCH_RAW_INFO | 791,645,39 | 793,888,516 | 795,3216,2959 | 796,2272,2037 | 797,3247,3184

BATCH_RAW_INFO | 791,646,39 | 793,889,516 | 795,3217,2959 | 796,2273,2037 | 797,3248,3184

BATCH_RAW_INFO | 791,647,39 | 793,890,516 | 795,3218,2959 | 796,2274,2037 | 797,3249,3184

BATCH_RAW_INFO | 791,648,39 | 793,891,516 | 795,3219,2959 | 796,2275,2037 | 797,3250,3184

BATCH_RAW_INFO | 791,649,39 | 793,892,516 | 795,3220,2959 | 796,2276,2037 | 797,3251,3184

BATCH_RAW_INFO | 791,650,39 | 793,893,516 | 795,3221,2959 | 796,2277,2037 | 797,3252,3184

BATCH_RAW_INFO | 791,651,39 | 793,894,516 | 795,3222,2959 | 796,2278,2037 | 797,3253,3184

BATCH_RAW_INFO | 791,652,39 | 793,895,516 | 795,3223,2959 | 796,2279,2037 | 797,3254,3184

BATCH_RAW_INFO | 791,653,39 | 793,896,516 | 795,3224,2959 | 796,2280,2037 | 797,3255,3184

BATCH_RAW_INFO | 791,654,39 | 793,897,516 | 795,3225,2959 | 796,2281,2037 | 797,3256,3184

BATCH_RAW_INFO | 791,655,39 | 793,898,516 | 795,3226,2959 | 796,2282,2037 | 797,3257,3184

BATCH_RAW_INFO | 791,656,39 | 793,899,516 | 795,3227,2959 | 796,2283,2037 | 797,3258,3184

BATCH_RAW_INFO | 791,657,39 | 793,900,516 | 795,3228,2959 | 796,2284,2037 | 797,3259,3184

BATCH_RAW_INFO | 791,658,39 | 793,901,516 | 795,3229,2959 | 796,2285,2037 | 797,3260,3184

BATCH_RAW_INFO | 791,659,39 | 793,902,516 | 795,3230,2959 | 796,2286,2037 | 797,3261,3184

BATCH_RAW_INFO | 791,660,39 | 793,903,516 | 795,3231,2959 | 796,2287,2037 | 797,3262,3184

BATCH_RAW_INFO | 791,661,39 | 793,904,516 | 795,3232,2959 | 796,2288,2037 | 797,3263,3184

BATCH_RAW_INFO | 791,662,39 | 793,905,516 | 795,3233,2959 | 796,2289,2037 | 797,3264,3184

BATCH_RAW_INFO | 791,663,39 | 793,906,516 | 795,3234,2959 | 796,2290,2037 | 797,3265,3184

BATCH_RAW_INFO | 791,664,39 | 793,907,516 | 795,3235,2959 | 796,2291,2037 | 797,3266,3184

BATCH_RAW_INFO | 791,665,39 | 793,908,516 | 795,3236,2959 | 796,2292,2037 | 797,3267,3184

BATCH_RAW_INFO | 791,666,39 | 793,909,516 | 795,3237,2959 | 796,2293,2037 | 797,3268,3184

BATCH_RAW_INFO | 791,667,39 | 793,910,516 | 795,3238,2959 | 796,2294,2037 | 797,3269,3184

BATCH_RAW_INFO | 791,668,39 | 793,911,516 | 795,3239,2959 | 796,2295,2037 | 797,3270,3184

BATCH_RAW_INFO | 791,669,39 | 793,912,516 | 795,3240,2959 | 796,2296,2037 | 797,3271,3184

BATCH_RAW_INFO | 791,670,39 | 793,913,516 | 795,3241,2959 | 796,2297,2037 | 797,3272,3184

BATCH_RAW_INFO | 791,671,39 | 793,914,516 | 795,3242,2959 | 796,2298,2037 | 797,3273,3184

BATCH_RAW_INFO | 791,672,39 | 793,915,516 | 795,3243,2959 | 796,2299,2037 | 797,3274,3184

BATCH_RAW_INFO | 791,673,39 | 793,916,516 | 795,3244,2959 | 796,2300,2037 | 797,3275,3184

BATCH_RAW_INFO | 791,674,39 | 793,917,516 | 795,3245,2959 | 796,2301,2037 | 797,3276,3184

BATCH_RAW_INFO | 791,675,39 | 793,918,516 | 795,3246,2959 | 796,2302,2037 | 797,3277,3184

BATCH_RAW_INFO | 791,676,39 | 793,919,516 | 795,3247,2959 | 796,2303,2037 | 797,3278,3184

BATCH_RAW_INFO | 791,677,39 | 793,920,516 | 795,3248,2959 | 796,2304,2037 | 797,3279,3184

BATCH_RAW_INFO | 791,678,39 | 793,921,516 | 795,3249,2959 | 796,2305,2037 | 797,3280,3184

BATCH_RAW_INFO | 791,679,39 | 793,922,516 | 795,3250,2959 | 796,2306,2037 | 797,3281,3184

BATCH_RAW_INFO | 791,680,39 | 793,923,516 | 795,3251,2959 | 796,2307,2037 | 797,3282,3184

BATCH_RAW_INFO | 791,681,39 | 793,924,516 | 795,3252,2959 | 796,2308,2037 | 797,3283,3184

BATCH_RAW_INFO | 791,682,39 | 793,925,516 | 795,3253,2959 | 796,2309,2037 | 797,3284,3184

BATCH_RAW_INFO | 791,683,39 | 793,926,516 | 795,3254,2959 | 796,2310,2037 | 797,3285,3184

BATCH_RAW_INFO | 791,684,39 | 793,927,516 | 795,3255,2959 | 796,2311,2037 | 797,3286,3184

BATCH_RAW_INFO | 791,685,39 | 793,928,516 | 795,3256,2959 | 796,2312,2037 | 797,3287,3184

BATCH_RAW_INFO | 791,686,39 | 793,929,516 | 795,3257,2959 | 796,2313,2037 | 797,3288,3184

BATCH_RAW_INFO | 791,687,39 | 793,930,516 | 795,3258,2959 | 796,2314,2037 | 797,3289,3184

BATCH_RAW_INFO | 791,688,39 | 793,931,516 | 795,3259,2959 | 796,2315,2037 | 797,3290,3184

BATCH_RAW_INFO | 791,689,39 | 793,932,516 | 795,3260,2959 | 796,2316,2037 | 797,3291,3184

BATCH_RAW_INFO | 791,690,39 | 793,933,516 | 795,3261,2959 | 796,2317,2037 | 797,3292,3184

BATCH_RAW_INFO | 791,691,39 | 793,934,516 | 795,3262,2959 | 796,2318,2037 | 797,3293,3184

BATCH_RAW_INFO | 791,692,39 | 793,935,516 | 795,3263,2959 | 796,2319,2037 | 797,3294,3184

BATCH_RAW_INFO | 791,693,39 | 793,936,516 | 795,3264,2959 | 796,2320,2037 | 797,3295,3184

BATCH_RAW_INFO | 791,694,39 | 793,937,516 | 795,3265,2959 | 796,2321,2037 | 797,3296,3184

BATCH_RAW_INFO | 791,695,39 | 793,938,516 | 795,3266,2959 | 797,3297,3184

BATCH_RAW_INFO | 791,696,39 | 793,939,516 | 795,3267,2959 | 797,3298,3184

BATCH_RAW_INFO | 791,697,39 | 793,940,516 | 795,3268,2959 | 797,3299,3184

BATCH_RAW_INFO | 791,698,39 | 793,941,516 | 795,3269,2959 | 797,3300,3184

BATCH_RAW_INFO | 791,699,39 | 793,942,516 | 795,3270,2959 | 797,3301,3184

BATCH_RAW_INFO | 791,700,39 | 793,943,516 | 795,3271,2959 | 797,3302,3184

BATCH_RAW_INFO | 791,701,39 | 793,944,516 | 795,3272,2959 | 797,3303,3184

BATCH_RAW_INFO | 791,702,39 | 793,945,516 | 795,3273,2959 | 797,3304,3184

BATCH_RAW_INFO | 791,703,39 | 793,946,516 | 795,3274,2959 | 797,3305,3184

BATCH_RAW_INFO | 791,704,39 | 793,947,516 | 795,3275,2959 | 797,3306,3184

BATCH_RAW_INFO | 791,705,39 | 793,948,516 | 795,3276,2959 | 797,3307,3184

BATCH_RAW_INFO | 791,706,39 | 793,949,516 | 795,3277,2959 | 797,3308,3184

BATCH_RAW_INFO | 791,707,39 | 793,950,516 | 795,3278,2959 | 797,3309,3184

BATCH_RAW_INFO | 791,708,39 | 793,951,516 | 795,3279,2959 | 797,3310,3184

BATCH_RAW_INFO | 791,709,39 | 793,952,516 | 795,3280,2959 | 797,3311,3184

BATCH_RAW_INFO | 791,710,39 | 793,953,516 | 795,3281,2959 | 797,3312,3184

BATCH_RAW_INFO | 791,711,39 | 793,954,516 | 795,3282,2959 | 797,3313,3184

BATCH_RAW_INFO | 791,712,39 | 793,955,516 | 795,3283,2959 | 797,3314,3184

BATCH_RAW_INFO | 791,713,39 | 793,956,516 | 795,3284,2959 | 797,3315,3184

BATCH_RAW_INFO | 791,714,39 | 793,957,516 | 795,3285,2959 | 797,3316,3184

BATCH_RAW_INFO | 791,715,39 | 793,958,516 | 795,3286,2959 | 797,3317,3184

BATCH_RAW_INFO | 791,716,39 | 793,959,516 | 795,3287,2959 | 797,3318,3184

BATCH_RAW_INFO | 791,717,39 | 793,960,516 | 795,3288,2959 | 797,3319,3184

BATCH_RAW_INFO | 791,718,39 | 793,961,516 | 795,3289,2959 | 797,3320,3184

BATCH_RAW_INFO | 791,719,39 | 793,962,516 | 795,3290,2959 | 797,3321,3184

BATCH_RAW_INFO | 791,720,39 | 793,963,516 | 795,3291,2959 | 797,3322,3184

BATCH_RAW_INFO | 791,721,39 | 793,964,516 | 795,3292,2959 | 797,3323,3184

BATCH_RAW_INFO | 791,722,39 | 793,965,516 | 795,3293,2959 | 797,3324,3184

BATCH_RAW_INFO | 791,723,39 | 793,966,516 | 795,3294,2959 | 797,3325,3184

BATCH_RAW_INFO | 791,724,39 | 793,967,516 | 795,3295,2959 | 797,3326,3184

BATCH_RAW_INFO | 791,725,39 | 793,968,516 | 795,3296,2959 | 797,3327,3184

BATCH_RAW_INFO | 791,726,39 | 793,969,516 | 795,3297,2959 | 797,3328,3184

BATCH_RAW_INFO | 791,727,39 | 793,970,516 | 795,3298,2959 | 797,3329,3184

BATCH_RAW_INFO | 799,3873,3872

BATCH_RAW_INFO | 791,728,39 | 793,971,516 | 795,3299,2959 | 797,3330,3184 | 799,3874,3872

BATCH_RAW_INFO | 791,729,39 | 793,972,516 | 795,3300,2959 | 797,3331,3184 | 799,3875,3872

BATCH_RAW_INFO | 791,730,39 | 793,973,516 | 795,3301,2959 | 797,3332,3184 | 799,3876,3872

BATCH_RAW_INFO | 791,731,39 | 793,974,516 | 795,3302,2959 | 797,3333,3184 | 799,3877,3872

BATCH_RAW_INFO | 800,630,629

BATCH_RAW_INFO | 791,732,39 | 793,975,516 | 795,3303,2959 | 797,3334,3184 | 799,3878,3872 | 800,631,629

BATCH_RAW_INFO | 791,733,39 | 793,976,516 | 795,3304,2959 | 797,3335,3184 | 799,3879,3872 | 800,632,629

BATCH_RAW_INFO | 791,734,39 | 793,977,516 | 795,3305,2959 | 797,3336,3184 | 799,3880,3872 | 800,633,629

BATCH_RAW_INFO | 791,735,39 | 793,978,516 | 795,3306,2959 | 797,3337,3184 | 799,3881,3872 | 800,634,629

BATCH_RAW_INFO | 791,736,39 | 793,979,516 | 795,3307,2959 | 797,3338,3184 | 799,3882,3872 | 800,635,629

BATCH_RAW_INFO | 791,737,39 | 793,980,516 | 795,3308,2959 | 797,3339,3184 | 799,3883,3872 | 800,636,629

BATCH_RAW_INFO | 791,738,39 | 793,981,516 | 795,3309,2959 | 797,3340,3184 | 799,3884,3872 | 800,637,629

BATCH_RAW_INFO | 791,739,39 | 793,982,516 | 795,3310,2959 | 797,3341,3184 | 799,3885,3872 | 800,638,629

BATCH_RAW_INFO | 791,740,39 | 793,983,516 | 795,3311,2959 | 797,3342,3184 | 799,3886,3872 | 800,639,629

BATCH_RAW_INFO | 791,741,39 | 793,984,516 | 795,3312,2959 | 797,3343,3184 | 799,3887,3872 | 800,640,629

BATCH_RAW_INFO | 791,742,39 | 793,985,516 | 795,3313,2959 | 797,3344,3184 | 799,3888,3872 | 800,641,629

BATCH_RAW_INFO | 791,743,39 | 793,986,516 | 795,3314,2959 | 797,3345,3184 | 799,3889,3872 | 800,642,629

BATCH_RAW_INFO | 791,744,39 | 793,987,516 | 795,3315,2959 | 797,3346,3184 | 799,3890,3872 | 800,643,629

BATCH_RAW_INFO | 791,745,39 | 793,988,516 | 795,3316,2959 | 797,3347,3184 | 799,3891,3872 | 800,644,629

BATCH_RAW_INFO | 791,746,39 | 793,989,516 | 795,3317,2959 | 797,3348,3184 | 799,3892,3872 | 800,645,629

BATCH_RAW_INFO | 791,747,39 | 793,990,516 | 795,3318,2959 | 797,3349,3184 | 799,3893,3872 | 800,646,629

BATCH_RAW_INFO | 791,748,39 | 793,991,516 | 795,3319,2959 | 797,3350,3184 | 799,3894,3872 | 800,647,629

BATCH_RAW_INFO | 791,749,39 | 793,992,516 | 795,3320,2959 | 797,3351,3184 | 799,3895,3872 | 800,648,629

BATCH_RAW_INFO | 791,750,39 | 793,993,516 | 795,3321,2959 | 797,3352,3184 | 799,3896,3872 | 800,649,629

BATCH_RAW_INFO | 791,751,39 | 793,994,516 | 795,3322,2959 | 797,3353,3184 | 799,3897,3872 | 800,650,629

BATCH_RAW_INFO | 801,2597,2596

BATCH_RAW_INFO | 791,752,39 | 793,995,516 | 795,3323,2959 | 797,3354,3184 | 799,3898,3872 | 800,651,629 | 801,2598,2596

BATCH_RAW_INFO | 791,753,39 | 793,996,516 | 795,3324,2959 | 797,3355,3184 | 799,3899,3872 | 800,652,629 | 801,2599,2596

BATCH_RAW_INFO | 791,754,39 | 793,997,516 | 795,3325,2959 | 797,3356,3184 | 799,3900,3872 | 800,653,629 | 801,2600,2596

BATCH_RAW_INFO | 791,755,39 | 793,998,516 | 795,3326,2959 | 797,3357,3184 | 799,3901,3872 | 800,654,629 | 801,2601,2596

BATCH_RAW_INFO | 791,756,39 | 793,999,516 | 795,3327,2959 | 797,3358,3184 | 799,3902,3872 | 800,655,629 | 801,2602,2596

BATCH_RAW_INFO | 791,757,39 | 793,1000,516 | 795,3328,2959 | 797,3359,3184 | 799,3903,3872 | 800,656,629 | 801,2603,2596

BATCH_RAW_INFO | 791,758,39 | 793,1001,516 | 795,3329,2959 | 797,3360,3184 | 799,3904,3872 | 800,657,629 | 801,2604,2596

BATCH_RAW_INFO | 791,759,39 | 793,1002,516 | 795,3330,2959 | 797,3361,3184 | 799,3905,3872 | 800,658,629 | 801,2605,2596

BATCH_RAW_INFO | 791,760,39 | 793,1003,516 | 795,3331,2959 | 797,3362,3184 | 799,3906,3872 | 800,659,629 | 801,2606,2596

BATCH_RAW_INFO | 791,761,39 | 793,1004,516 | 795,3332,2959 | 797,3363,3184 | 799,3907,3872 | 800,660,629 | 801,2607,2596

BATCH_RAW_INFO | 791,762,39 | 793,1005,516 | 795,3333,2959 | 797,3364,3184 | 799,3908,3872 | 800,661,629 | 801,2608,2596

BATCH_RAW_INFO | 791,763,39 | 793,1006,516 | 795,3334,2959 | 797,3365,3184 | 799,3909,3872 | 800,662,629 | 801,2609,2596

BATCH_RAW_INFO | 791,764,39 | 793,1007,516 | 795,3335,2959 | 797,3366,3184 | 799,3910,3872 | 800,663,629 | 801,2610,2596

BATCH_RAW_INFO | 791,765,39 | 793,1008,516 | 795,3336,2959 | 797,3367,3184 | 799,3911,3872 | 800,664,629 | 801,2611,2596

BATCH_RAW_INFO | 791,766,39 | 793,1009,516 | 795,3337,2959 | 797,3368,3184 | 799,3912,3872 | 800,665,629 | 801,2612,2596

BATCH_RAW_INFO | 791,767,39 | 793,1010,516 | 795,3338,2959 | 797,3369,3184 | 799,3913,3872 | 800,666,629 | 801,2613,2596

BATCH_RAW_INFO | 791,768,39 | 793,1011,516 | 795,3339,2959 | 797,3370,3184 | 799,3914,3872 | 800,667,629 | 801,2614,2596

BATCH_RAW_INFO | 791,769,39 | 793,1012,516 | 795,3340,2959 | 797,3371,3184 | 799,3915,3872 | 800,668,629 | 801,2615,2596

BATCH_RAW_INFO | 791,770,39 | 793,1013,516 | 797,3372,3184 | 799,3916,3872 | 800,669,629 | 801,2616,2596

BATCH_RAW_INFO | 791,771,39 | 793,1014,516 | 797,3373,3184 | 799,3917,3872 | 800,670,629 | 801,2617,2596

BATCH_RAW_INFO | 791,772,39 | 793,1015,516 | 797,3374,3184 | 799,3918,3872 | 800,671,629 | 801,2618,2596

BATCH_RAW_INFO | 791,773,39 | 793,1016,516 | 797,3375,3184 | 799,3919,3872 | 800,672,629 | 801,2619,2596

BATCH_RAW_INFO | 791,774,39 | 793,1017,516 | 797,3376,3184 | 799,3920,3872 | 800,673,629 | 801,2620,2596

BATCH_RAW_INFO | 791,775,39 | 793,1018,516 | 797,3377,3184 | 799,3921,3872 | 800,674,629 | 801,2621,2596

BATCH_RAW_INFO | 791,776,39 | 793,1019,516 | 797,3378,3184 | 799,3922,3872 | 800,675,629 | 801,2622,2596

BATCH_RAW_INFO | 791,777,39 | 793,1020,516 | 797,3379,3184 | 799,3923,3872 | 800,676,629 | 801,2623,2596

BATCH_RAW_INFO | 791,778,39 | 793,1021,516 | 797,3380,3184 | 799,3924,3872 | 800,677,629 | 801,2624,2596

BATCH_RAW_INFO | 791,779,39 | 793,1022,516 | 797,3381,3184 | 799,3925,3872 | 800,678,629 | 801,2625,2596

BATCH_RAW_INFO | 791,780,39 | 793,1023,516 | 797,3382,3184 | 799,3926,3872 | 800,679,629 | 801,2626,2596

BATCH_RAW_INFO | 791,781,39 | 793,1024,516 | 797,3383,3184 | 799,3927,3872 | 800,680,629 | 801,2627,2596

BATCH_RAW_INFO | 791,782,39 | 793,1025,516 | 797,3384,3184 | 799,3928,3872 | 800,681,629 | 801,2628,2596

BATCH_RAW_INFO | 791,783,39 | 793,1026,516 | 797,3385,3184 | 799,3929,3872 | 800,682,629 | 801,2629,2596

BATCH_RAW_INFO | 791,784,39 | 793,1027,516 | 797,3386,3184 | 799,3930,3872 | 800,683,629 | 801,2630,2596

BATCH_RAW_INFO | 791,785,39 | 793,1028,516 | 797,3387,3184 | 799,3931,3872 | 800,684,629 | 801,2631,2596

BATCH_RAW_INFO | 791,786,39 | 793,1029,516 | 797,3388,3184 | 799,3932,3872 | 800,685,629 | 801,2632,2596

BATCH_RAW_INFO | 791,787,39 | 793,1030,516 | 797,3389,3184 | 799,3933,3872 | 800,686,629 | 801,2633,2596

BATCH_RAW_INFO | 791,788,39 | 793,1031,516 | 797,3390,3184 | 799,3934,3872 | 800,687,629 | 801,2634,2596

BATCH_RAW_INFO | 791,789,39 | 793,1032,516 | 797,3391,3184 | 799,3935,3872 | 800,688,629 | 801,2635,2596

BATCH_RAW_INFO | 791,790,39 | 793,1033,516 | 797,3392,3184 | 799,3936,3872 | 800,689,629 | 801,2636,2596

BATCH_RAW_INFO | 791,791,39 | 793,1034,516 | 797,3393,3184 | 799,3937,3872 | 800,690,629 | 801,2637,2596

BATCH_RAW_INFO | 791,792,39 | 793,1035,516 | 797,3394,3184 | 799,3938,3872 | 800,691,629 | 801,2638,2596

BATCH_RAW_INFO | 791,793,39 | 793,1036,516 | 797,3395,3184 | 799,3939,3872 | 800,692,629 | 801,2639,2596

BATCH_RAW_INFO | 791,794,39 | 793,1037,516 | 797,3396,3184 | 799,3940,3872 | 800,693,629 | 801,2640,2596

BATCH_RAW_INFO | 802,4013,4012

BATCH_RAW_INFO | 791,795,39 | 793,1038,516 | 797,3397,3184 | 799,3941,3872 | 800,694,629 | 801,2641,2596 | 802,4014,4012

BATCH_RAW_INFO | 791,796,39 | 793,1039,516 | 797,3398,3184 | 799,3942,3872 | 800,695,629 | 801,2642,2596 | 802,4015,4012

BATCH_RAW_INFO | 791,797,39 | 793,1040,516 | 797,3399,3184 | 799,3943,3872 | 800,696,629 | 801,2643,2596 | 802,4016,4012

BATCH_RAW_INFO | 791,798,39 | 793,1041,516 | 797,3400,3184 | 799,3944,3872 | 800,697,629 | 801,2644,2596 | 802,4017,4012

BATCH_RAW_INFO | 791,799,39 | 793,1042,516 | 797,3401,3184 | 799,3945,3872 | 800,698,629 | 801,2645,2596 | 802,4018,4012

BATCH_RAW_INFO | 791,800,39 | 793,1043,516 | 797,3402,3184 | 799,3946,3872 | 800,699,629 | 801,2646,2596 | 802,4019,4012

BATCH_RAW_INFO | 791,801,39 | 793,1044,516 | 797,3403,3184 | 799,3947,3872 | 800,700,629 | 801,2647,2596 | 802,4020,4012

BATCH_RAW_INFO | 791,802,39 | 793,1045,516 | 797,3404,3184 | 799,3948,3872 | 800,701,629 | 801,2648,2596 | 802,4021,4012

BATCH_RAW_INFO | 791,803,39 | 793,1046,516 | 797,3405,3184 | 799,3949,3872 | 800,702,629 | 801,2649,2596 | 802,4022,4012

BATCH_RAW_INFO | 791,804,39 | 793,1047,516 | 797,3406,3184 | 799,3950,3872 | 800,703,629 | 801,2650,2596 | 802,4023,4012

BATCH_RAW_INFO | 791,805,39 | 793,1048,516 | 797,3407,3184 | 799,3951,3872 | 800,704,629 | 801,2651,2596 | 802,4024,4012

BATCH_RAW_INFO | 791,806,39 | 793,1049,516 | 797,3408,3184 | 799,3952,3872 | 800,705,629 | 801,2652,2596 | 802,4025,4012

BATCH_RAW_INFO | 791,807,39 | 793,1050,516 | 797,3409,3184 | 799,3953,3872 | 800,706,629 | 801,2653,2596 | 802,4026,4012

BATCH_RAW_INFO | 791,808,39 | 793,1051,516 | 797,3410,3184 | 799,3954,3872 | 800,707,629 | 801,2654,2596 | 802,4027,4012

BATCH_RAW_INFO | 791,809,39 | 793,1052,516 | 797,3411,3184 | 799,3955,3872 | 800,708,629 | 801,2655,2596 | 802,4028,4012

BATCH_RAW_INFO | 791,810,39 | 793,1053,516 | 797,3412,3184 | 799,3956,3872 | 800,709,629 | 801,2656,2596 | 802,4029,4012

BATCH_RAW_INFO | 791,811,39 | 793,1054,516 | 797,3413,3184 | 799,3957,3872 | 800,710,629 | 801,2657,2596 | 802,4030,4012

BATCH_RAW_INFO | 791,812,39 | 793,1055,516 | 797,3414,3184 | 799,3958,3872 | 800,711,629 | 801,2658,2596 | 802,4031,4012

BATCH_RAW_INFO | 791,813,39 | 793,1056,516 | 799,3959,3872 | 800,712,629 | 801,2659,2596 | 802,4032,4012

BATCH_RAW_INFO | 791,814,39 | 793,1057,516 | 799,3960,3872 | 800,713,629 | 801,2660,2596 | 802,4033,4012

BATCH_RAW_INFO | 791,815,39 | 793,1058,516 | 799,3961,3872 | 800,714,629 | 801,2661,2596 | 802,4034,4012

BATCH_RAW_INFO | 791,816,39 | 793,1059,516 | 799,3962,3872 | 800,715,629 | 801,2662,2596 | 802,4035,4012

BATCH_RAW_INFO | 791,817,39 | 793,1060,516 | 799,3963,3872 | 800,716,629 | 801,2663,2596 | 802,4036,4012

BATCH_RAW_INFO | 791,818,39 | 793,1061,516 | 799,3964,3872 | 800,717,629 | 801,2664,2596 | 802,4037,4012

BATCH_RAW_INFO | 791,819,39 | 793,1062,516 | 799,3965,3872 | 800,718,629 | 801,2665,2596 | 802,4038,4012

BATCH_RAW_INFO | 793,1063,516 | 799,3966,3872 | 800,719,629 | 801,2666,2596 | 802,4039,4012

BATCH_RAW_INFO | 793,1064,516 | 799,3967,3872 | 800,720,629 | 801,2667,2596 | 802,4040,4012

BATCH_RAW_INFO | 793,1065,516 | 799,3968,3872 | 800,721,629 | 801,2668,2596 | 802,4041,4012

BATCH_RAW_INFO | 793,1066,516 | 799,3969,3872 | 800,722,629 | 801,2669,2596 | 802,4042,4012

BATCH_RAW_INFO | 793,1067,516 | 799,3970,3872 | 800,723,629 | 801,2670,2596 | 802,4043,4012

BATCH_RAW_INFO | 793,1068,516 | 799,3971,3872 | 800,724,629 | 801,2671,2596 | 802,4044,4012

BATCH_RAW_INFO | 793,1069,516 | 799,3972,3872 | 800,725,629 | 801,2672,2596 | 802,4045,4012

BATCH_RAW_INFO | 793,1070,516 | 799,3973,3872 | 800,726,629 | 801,2673,2596 | 802,4046,4012

BATCH_RAW_INFO | 793,1071,516 | 799,3974,3872 | 800,727,629 | 801,2674,2596 | 802,4047,4012

BATCH_RAW_INFO | 793,1072,516 | 799,3975,3872 | 800,728,629 | 801,2675,2596 | 802,4048,4012

BATCH_RAW_INFO | 793,1073,516 | 799,3976,3872 | 800,729,629 | 801,2676,2596 | 802,4049,4012

BATCH_RAW_INFO | 793,1074,516 | 799,3977,3872 | 800,730,629 | 801,2677,2596 | 802,4050,4012

BATCH_RAW_INFO | 793,1075,516 | 799,3978,3872 | 800,731,629 | 801,2678,2596 | 802,4051,4012

BATCH_RAW_INFO | 793,1076,516 | 799,3979,3872 | 800,732,629 | 801,2679,2596 | 802,4052,4012

BATCH_RAW_INFO | 793,1077,516 | 799,3980,3872 | 800,733,629 | 801,2680,2596 | 802,4053,4012

BATCH_RAW_INFO | 793,1078,516 | 799,3981,3872 | 800,734,629 | 801,2681,2596 | 802,4054,4012

BATCH_RAW_INFO | 793,1079,516 | 799,3982,3872 | 800,735,629 | 801,2682,2596 | 802,4055,4012

BATCH_RAW_INFO | 793,1080,516 | 799,3983,3872 | 800,736,629 | 801,2683,2596 | 802,4056,4012

BATCH_RAW_INFO | 793,1081,516 | 799,3984,3872 | 800,737,629 | 801,2684,2596 | 802,4057,4012

BATCH_RAW_INFO | 799,3985,3872 | 800,738,629 | 801,2685,2596 | 802,4058,4012

BATCH_RAW_INFO | 799,3986,3872 | 800,739,629 | 801,2686,2596 | 802,4059,4012

BATCH_RAW_INFO | 799,3987,3872 | 800,740,629 | 801,2687,2596 | 802,4060,4012

BATCH_RAW_INFO | 799,3988,3872 | 800,741,629 | 801,2688,2596 | 802,4061,4012

BATCH_RAW_INFO | 799,3989,3872 | 800,742,629 | 801,2689,2596 | 802,4062,4012

BATCH_RAW_INFO | 799,3990,3872 | 800,743,629 | 801,2690,2596 | 802,4063,4012

BATCH_RAW_INFO | 799,3991,3872 | 800,744,629 | 801,2691,2596 | 802,4064,4012

BATCH_RAW_INFO | 799,3992,3872 | 800,745,629 | 801,2692,2596 | 802,4065,4012

BATCH_RAW_INFO | 799,3993,3872 | 800,746,629 | 801,2693,2596 | 802,4066,4012

BATCH_RAW_INFO | 799,3994,3872 | 800,747,629 | 801,2694,2596 | 802,4067,4012

BATCH_RAW_INFO | 799,3995,3872 | 800,748,629 | 801,2695,2596 | 802,4068,4012

BATCH_RAW_INFO | 799,3996,3872 | 800,749,629 | 801,2696,2596 | 802,4069,4012

BATCH_RAW_INFO | 799,3997,3872 | 800,750,629 | 801,2697,2596 | 802,4070,4012

BATCH_RAW_INFO | 799,3998,3872 | 800,751,629 | 801,2698,2596 | 802,4071,4012

BATCH_RAW_INFO | 799,3999,3872 | 800,752,629 | 801,2699,2596 | 802,4072,4012

BATCH_RAW_INFO | 799,4000,3872 | 800,753,629 | 801,2700,2596 | 802,4073,4012

BATCH_RAW_INFO | 799,4001,3872 | 800,754,629 | 801,2701,2596 | 802,4074,4012

BATCH_RAW_INFO | 799,4002,3872 | 800,755,629 | 801,2702,2596 | 802,4075,4012

BATCH_RAW_INFO | 799,4003,3872 | 800,756,629 | 801,2703,2596 | 802,4076,4012

BATCH_RAW_INFO | 799,4004,3872 | 800,757,629 | 801,2704,2596 | 802,4077,4012

BATCH_RAW_INFO | 799,4005,3872 | 800,758,629 | 801,2705,2596 | 802,4078,4012

BATCH_RAW_INFO | 799,4006,3872 | 800,759,629 | 801,2706,2596 | 802,4079,4012

BATCH_RAW_INFO | 799,4007,3872 | 800,760,629 | 801,2707,2596 | 802,4080,4012

BATCH_RAW_INFO | 799,4008,3872 | 800,761,629 | 801,2708,2596 | 802,4081,4012

BATCH_RAW_INFO | 799,4009,3872 | 800,762,629 | 801,2709,2596 | 802,4082,4012

BATCH_RAW_INFO | 799,4010,3872 | 800,763,629 | 801,2710,2596 | 802,4083,4012

BATCH_RAW_INFO | 799,4011,3872 | 800,764,629 | 801,2711,2596 | 802,4084,4012

BATCH_RAW_INFO | 799,4012,3872 | 800,765,629 | 801,2712,2596 | 802,4085,4012

BATCH_RAW_INFO | 799,4013,3872 | 800,766,629 | 801,2713,2596 | 802,4086,4012

BATCH_RAW_INFO | 799,4014,3872 | 800,767,629 | 801,2714,2596 | 802,4087,4012

BATCH_RAW_INFO | 799,4015,3872 | 800,768,629 | 801,2715,2596 | 802,4088,4012

BATCH_RAW_INFO | 799,4016,3872 | 800,769,629 | 801,2716,2596 | 802,4089,4012

BATCH_RAW_INFO | 799,4017,3872 | 800,770,629 | 801,2717,2596 | 802,4090,4012

BATCH_RAW_INFO | 799,4018,3872 | 800,771,629 | 801,2718,2596 | 802,4091,4012

BATCH_RAW_INFO | 799,4019,3872 | 800,772,629 | 801,2719,2596 | 802,4092,4012

BATCH_RAW_INFO | 799,4020,3872 | 800,773,629 | 801,2720,2596 | 802,4093,4012

BATCH_RAW_INFO | 799,4021,3872 | 800,774,629 | 801,2721,2596 | 802,4094,4012

BATCH_RAW_INFO | 799,4022,3872 | 800,775,629 | 801,2722,2596 | 802,4095,4012

BATCH_RAW_INFO | 799,4023,3872 | 800,776,629 | 801,2723,2596

BATCH_RAW_INFO | 799,4024,3872 | 800,777,629 | 801,2724,2596

BATCH_RAW_INFO | 799,4025,3872 | 800,778,629 | 801,2725,2596

BATCH_RAW_INFO | 799,4026,3872 | 800,779,629 | 801,2726,2596

BATCH_RAW_INFO | 799,4027,3872 | 800,780,629 | 801,2727,2596

BATCH_RAW_INFO | 799,4028,3872 | 800,781,629 | 801,2728,2596

BATCH_RAW_INFO | 799,4029,3872 | 800,782,629 | 801,2729,2596

BATCH_RAW_INFO | 799,4030,3872 | 800,783,629 | 801,2730,2596

BATCH_RAW_INFO | 799,4031,3872 | 800,784,629 | 801,2731,2596

BATCH_RAW_INFO | 799,4032,3872 | 800,785,629 | 801,2732,2596

BATCH_RAW_INFO | 799,4033,3872 | 800,786,629 | 801,2733,2596

BATCH_RAW_INFO | 799,4034,3872 | 800,787,629 | 801,2734,2596

BATCH_RAW_INFO | 799,4035,3872 | 800,788,629 | 801,2735,2596

BATCH_RAW_INFO | 799,4036,3872 | 800,789,629 | 801,2736,2596

BATCH_RAW_INFO | 799,4037,3872 | 800,790,629 | 801,2737,2596

BATCH_RAW_INFO | 799,4038,3872 | 800,791,629 | 801,2738,2596

BATCH_RAW_INFO | 799,4039,3872 | 800,792,629 | 801,2739,2596

BATCH_RAW_INFO | 799,4040,3872 | 800,793,629 | 801,2740,2596

BATCH_RAW_INFO | 799,4041,3872 | 800,794,629 | 801,2741,2596

BATCH_RAW_INFO | 799,4042,3872 | 800,795,629 | 801,2742,2596

BATCH_RAW_INFO | 799,4043,3872 | 800,796,629 | 801,2743,2596

BATCH_RAW_INFO | 799,4044,3872 | 800,797,629 | 801,2744,2596

BATCH_RAW_INFO | 799,4045,3872 | 800,798,629 | 801,2745,2596

BATCH_RAW_INFO | 799,4046,3872 | 800,799,629 | 801,2746,2596

BATCH_RAW_INFO | 799,4047,3872 | 800,800,629 | 801,2747,2596

BATCH_RAW_INFO | 799,4048,3872 | 800,801,629 | 801,2748,2596

BATCH_RAW_INFO | 799,4049,3872 | 800,802,629 | 801,2749,2596

BATCH_RAW_INFO | 799,4050,3872 | 800,803,629 | 801,2750,2596

BATCH_RAW_INFO | 799,4051,3872 | 800,804,629 | 801,2751,2596

BATCH_RAW_INFO | 799,4052,3872 | 800,805,629 | 801,2752,2596

BATCH_RAW_INFO | 799,4053,3872 | 800,806,629 | 801,2753,2596

BATCH_RAW_INFO | 799,4054,3872 | 800,807,629 | 801,2754,2596

BATCH_RAW_INFO | 799,4055,3872 | 800,808,629 | 801,2755,2596

BATCH_RAW_INFO | 799,4056,3872 | 800,809,629 | 801,2756,2596

BATCH_RAW_INFO | 799,4057,3872 | 800,810,629 | 801,2757,2596

BATCH_RAW_INFO | 799,4058,3872 | 800,811,629 | 801,2758,2596

BATCH_RAW_INFO | 799,4059,3872 | 800,812,629 | 801,2759,2596

BATCH_RAW_INFO | 799,4060,3872 | 800,813,629 | 801,2760,2596

BATCH_RAW_INFO | 799,4061,3872 | 800,814,629 | 801,2761,2596

BATCH_RAW_INFO | 799,4062,3872 | 800,815,629 | 801,2762,2596

BATCH_RAW_INFO | 799,4063,3872 | 800,816,629 | 801,2763,2596

BATCH_RAW_INFO | 799,4064,3872 | 800,817,629 | 801,2764,2596

BATCH_RAW_INFO | 799,4065,3872 | 800,818,629 | 801,2765,2596

BATCH_RAW_INFO | 799,4066,3872 | 800,819,629 | 801,2766,2596

BATCH_RAW_INFO | 799,4067,3872 | 800,820,629 | 801,2767,2596

BATCH_RAW_INFO | 799,4068,3872 | 800,821,629 | 801,2768,2596

BATCH_RAW_INFO | 799,4069,3872 | 800,822,629 | 801,2769,2596

BATCH_RAW_INFO | 799,4070,3872 | 800,823,629 | 801,2770,2596

BATCH_RAW_INFO | 799,4071,3872 | 800,824,629 | 801,2771,2596

BATCH_RAW_INFO | 799,4072,3872 | 800,825,629 | 801,2772,2596

BATCH_RAW_INFO | 799,4073,3872 | 800,826,629 | 801,2773,2596

BATCH_RAW_INFO | 799,4074,3872 | 800,827,629 | 801,2774,2596

BATCH_RAW_INFO | 799,4075,3872 | 800,828,629 | 801,2775,2596

BATCH_RAW_INFO | 799,4076,3872 | 800,829,629 | 801,2776,2596

BATCH_RAW_INFO | 799,4077,3872 | 800,830,629 | 801,2777,2596

BATCH_RAW_INFO | 799,4078,3872 | 800,831,629 | 801,2778,2596

BATCH_RAW_INFO | 799,4079,3872 | 800,832,629 | 801,2779,2596

BATCH_RAW_INFO | 799,4080,3872 | 800,833,629 | 801,2780,2596

BATCH_RAW_INFO | 799,4081,3872 | 800,834,629 | 801,2781,2596

BATCH_RAW_INFO | 799,4082,3872 | 800,835,629 | 801,2782,2596

BATCH_RAW_INFO | 799,4083,3872 | 800,836,629 | 801,2783,2596

BATCH_RAW_INFO | 799,4084,3872 | 800,837,629 | 801,2784,2596

BATCH_RAW_INFO | 799,4085,3872 | 800,838,629 | 801,2785,2596

BATCH_RAW_INFO | 799,4086,3872 | 800,839,629 | 801,2786,2596

BATCH_RAW_INFO | 799,4087,3872 | 800,840,629 | 801,2787,2596

BATCH_RAW_INFO | 799,4088,3872 | 800,841,629 | 801,2788,2596

BATCH_RAW_INFO | 799,4089,3872 | 800,842,629 | 801,2789,2596

BATCH_RAW_INFO | 799,4090,3872 | 800,843,629 | 801,2790,2596

BATCH_RAW_INFO | 799,4091,3872 | 800,844,629 | 801,2791,2596

BATCH_RAW_INFO | 799,4092,3872 | 800,845,629 | 801,2792,2596

BATCH_RAW_INFO | 799,4093,3872 | 800,846,629 | 801,2793,2596

BATCH_RAW_INFO | 799,4094,3872 | 800,847,629 | 801,2794,2596

BATCH_RAW_INFO | 799,4095,3872 | 800,848,629 | 801,2795,2596

BATCH_RAW_INFO | 800,849,629 | 801,2796,2596

BATCH_RAW_INFO | 800,850,629 | 801,2797,2596

BATCH_RAW_INFO | 800,851,629 | 801,2798,2596

BATCH_RAW_INFO | 800,852,629 | 801,2799,2596

BATCH_RAW_INFO | 800,853,629 | 801,2800,2596

BATCH_RAW_INFO | 800,854,629 | 801,2801,2596

BATCH_RAW_INFO | 800,855,629 | 801,2802,2596

BATCH_RAW_INFO | 800,856,629 | 801,2803,2596

BATCH_RAW_INFO | 800,857,629 | 801,2804,2596

BATCH_RAW_INFO | 800,858,629 | 801,2805,2596

BATCH_RAW_INFO | 800,859,629 | 801,2806,2596

BATCH_RAW_INFO | 800,860,629 | 801,2807,2596

BATCH_RAW_INFO | 800,861,629 | 801,2808,2596

BATCH_RAW_INFO | 800,862,629 | 801,2809,2596

BATCH_RAW_INFO | 800,863,629 | 801,2810,2596

BATCH_RAW_INFO | 800,864,629 | 801,2811,2596

BATCH_RAW_INFO | 800,865,629 | 801,2812,2596

BATCH_RAW_INFO | 800,866,629 | 801,2813,2596

BATCH_RAW_INFO | 800,867,629 | 801,2814,2596

BATCH_RAW_INFO | 800,868,629 | 801,2815,2596

BATCH_RAW_INFO | 800,869,629 | 801,2816,2596

BATCH_RAW_INFO | 800,870,629 | 801,2817,2596

BATCH_RAW_INFO | 800,871,629 | 801,2818,2596

BATCH_RAW_INFO | 800,872,629 | 801,2819,2596

BATCH_RAW_INFO | 800,873,629 | 801,2820,2596

BATCH_RAW_INFO | 800,874,629 | 801,2821,2596

BATCH_RAW_INFO | 800,875,629 | 801,2822,2596

BATCH_RAW_INFO | 803,3901,3900

BATCH_RAW_INFO | 800,876,629 | 801,2823,2596 | 803,3902,3900

BATCH_RAW_INFO | 800,877,629 | 801,2824,2596 | 803,3903,3900

BATCH_RAW_INFO | 800,878,629 | 801,2825,2596 | 803,3904,3900

BATCH_RAW_INFO | 800,879,629 | 801,2826,2596 | 803,3905,3900

BATCH_RAW_INFO | 800,880,629 | 801,2827,2596 | 803,3906,3900

BATCH_RAW_INFO | 800,881,629 | 801,2828,2596 | 803,3907,3900

BATCH_RAW_INFO | 800,882,629 | 801,2829,2596 | 803,3908,3900

BATCH_RAW_INFO | 800,883,629 | 801,2830,2596 | 803,3909,3900

BATCH_RAW_INFO | 800,884,629 | 801,2831,2596 | 803,3910,3900

BATCH_RAW_INFO | 800,885,629 | 801,2832,2596 | 803,3911,3900

BATCH_RAW_INFO | 800,886,629 | 801,2833,2596 | 803,3912,3900

BATCH_RAW_INFO | 800,887,629 | 801,2834,2596 | 803,3913,3900

BATCH_RAW_INFO | 800,888,629 | 801,2835,2596 | 803,3914,3900

BATCH_RAW_INFO | 800,889,629 | 801,2836,2596 | 803,3915,3900

BATCH_RAW_INFO | 800,890,629 | 801,2837,2596 | 803,3916,3900

BATCH_RAW_INFO | 800,891,629 | 801,2838,2596 | 803,3917,3900

BATCH_RAW_INFO | 800,892,629 | 801,2839,2596 | 803,3918,3900

BATCH_RAW_INFO | 800,893,629 | 801,2840,2596 | 803,3919,3900

BATCH_RAW_INFO | 800,894,629 | 801,2841,2596 | 803,3920,3900

BATCH_RAW_INFO | 800,895,629 | 801,2842,2596 | 803,3921,3900

BATCH_RAW_INFO | 800,896,629 | 801,2843,2596 | 803,3922,3900

BATCH_RAW_INFO | 800,897,629 | 801,2844,2596 | 803,3923,3900

BATCH_RAW_INFO | 800,898,629 | 801,2845,2596 | 803,3924,3900

BATCH_RAW_INFO | 800,899,629 | 801,2846,2596 | 803,3925,3900

BATCH_RAW_INFO | 800,900,629 | 801,2847,2596 | 803,3926,3900

BATCH_RAW_INFO | 800,901,629 | 801,2848,2596 | 803,3927,3900

BATCH_RAW_INFO | 800,902,629 | 801,2849,2596 | 803,3928,3900

BATCH_RAW_INFO | 800,903,629 | 801,2850,2596 | 803,3929,3900

BATCH_RAW_INFO | 804,1728,1727

BATCH_RAW_INFO | 800,904,629 | 801,2851,2596 | 803,3930,3900 | 804,1729,1727

BATCH_RAW_INFO | 800,905,629 | 801,2852,2596 | 803,3931,3900 | 804,1730,1727

BATCH_RAW_INFO | 800,906,629 | 801,2853,2596 | 803,3932,3900 | 804,1731,1727

BATCH_RAW_INFO | 805,12,11

BATCH_RAW_INFO | 800,907,629 | 801,2854,2596 | 803,3933,3900 | 804,1732,1727 | 805,13,11

BATCH_RAW_INFO | 800,908,629 | 801,2855,2596 | 803,3934,3900 | 804,1733,1727 | 805,14,11

BATCH_RAW_INFO | 800,909,629 | 801,2856,2596 | 803,3935,3900 | 804,1734,1727 | 805,15,11

BATCH_RAW_INFO | 800,910,629 | 801,2857,2596 | 803,3936,3900 | 804,1735,1727 | 805,16,11

BATCH_RAW_INFO | 800,911,629 | 801,2858,2596 | 803,3937,3900 | 804,1736,1727 | 805,17,11

BATCH_RAW_INFO | 800,912,629 | 801,2859,2596 | 803,3938,3900 | 804,1737,1727 | 805,18,11

BATCH_RAW_INFO | 800,913,629 | 801,2860,2596 | 803,3939,3900 | 804,1738,1727 | 805,19,11

BATCH_RAW_INFO | 800,914,629 | 801,2861,2596 | 803,3940,3900 | 804,1739,1727 | 805,20,11

BATCH_RAW_INFO | 800,915,629 | 801,2862,2596 | 803,3941,3900 | 804,1740,1727 | 805,21,11

BATCH_RAW_INFO | 800,916,629 | 801,2863,2596 | 803,3942,3900 | 804,1741,1727 | 805,22,11

BATCH_RAW_INFO | 800,917,629 | 801,2864,2596 | 803,3943,3900 | 804,1742,1727 | 805,23,11

BATCH_RAW_INFO | 800,918,629 | 801,2865,2596 | 803,3944,3900 | 804,1743,1727 | 805,24,11

BATCH_RAW_INFO | 800,919,629 | 801,2866,2596 | 803,3945,3900 | 804,1744,1727 | 805,25,11

BATCH_RAW_INFO | 800,920,629 | 801,2867,2596 | 803,3946,3900 | 804,1745,1727 | 805,26,11

BATCH_RAW_INFO | 800,921,629 | 801,2868,2596 | 803,3947,3900 | 804,1746,1727 | 805,27,11

BATCH_RAW_INFO | 800,922,629 | 801,2869,2596 | 803,3948,3900 | 804,1747,1727 | 805,28,11

BATCH_RAW_INFO | 800,923,629 | 801,2870,2596 | 803,3949,3900 | 804,1748,1727 | 805,29,11

BATCH_RAW_INFO | 800,924,629 | 801,2871,2596 | 803,3950,3900 | 804,1749,1727 | 805,30,11

BATCH_RAW_INFO | 800,925,629 | 801,2872,2596 | 803,3951,3900 | 804,1750,1727 | 805,31,11

BATCH_RAW_INFO | 800,926,629 | 801,2873,2596 | 803,3952,3900 | 804,1751,1727 | 805,32,11

BATCH_RAW_INFO | 800,927,629 | 801,2874,2596 | 803,3953,3900 | 804,1752,1727 | 805,33,11

BATCH_RAW_INFO | 800,928,629 | 801,2875,2596 | 803,3954,3900 | 804,1753,1727 | 805,34,11

BATCH_RAW_INFO | 800,929,629 | 801,2876,2596 | 803,3955,3900 | 804,1754,1727 | 805,35,11

BATCH_RAW_INFO | 800,930,629 | 801,2877,2596 | 803,3956,3900 | 804,1755,1727 | 805,36,11

BATCH_RAW_INFO | 800,931,629 | 801,2878,2596 | 803,3957,3900 | 804,1756,1727 | 805,37,11

BATCH_RAW_INFO | 800,932,629 | 801,2879,2596 | 803,3958,3900 | 804,1757,1727 | 805,38,11

BATCH_RAW_INFO | 800,933,629 | 801,2880,2596 | 803,3959,3900 | 804,1758,1727 | 805,39,11

BATCH_RAW_INFO | 800,934,629 | 801,2881,2596 | 803,3960,3900 | 804,1759,1727 | 805,40,11

BATCH_RAW_INFO | 800,935,629 | 801,2882,2596 | 803,3961,3900 | 804,1760,1727 | 805,41,11

BATCH_RAW_INFO | 800,936,629 | 801,2883,2596 | 803,3962,3900 | 804,1761,1727 | 805,42,11

BATCH_RAW_INFO | 800,937,629 | 801,2884,2596 | 803,3963,3900 | 804,1762,1727 | 805,43,11

BATCH_RAW_INFO | 800,938,629 | 801,2885,2596 | 803,3964,3900 | 804,1763,1727 | 805,44,11

BATCH_RAW_INFO | 800,939,629 | 801,2886,2596 | 803,3965,3900 | 804,1764,1727 | 805,45,11

BATCH_RAW_INFO | 800,940,629 | 801,2887,2596 | 803,3966,3900 | 804,1765,1727 | 805,46,11

BATCH_RAW_INFO | 800,941,629 | 801,2888,2596 | 803,3967,3900 | 804,1766,1727 | 805,47,11

BATCH_RAW_INFO | 800,942,629 | 801,2889,2596 | 803,3968,3900 | 804,1767,1727 | 805,48,11

BATCH_RAW_INFO | 800,943,629 | 801,2890,2596 | 803,3969,3900 | 804,1768,1727 | 805,49,11

BATCH_RAW_INFO | 800,944,629 | 801,2891,2596 | 803,3970,3900 | 804,1769,1727 | 805,50,11

BATCH_RAW_INFO | 800,945,629 | 801,2892,2596 | 803,3971,3900 | 804,1770,1727 | 805,51,11

BATCH_RAW_INFO | 800,946,629 | 801,2893,2596 | 803,3972,3900 | 804,1771,1727 | 805,52,11

BATCH_RAW_INFO | 800,947,629 | 801,2894,2596 | 803,3973,3900 | 804,1772,1727 | 805,53,11

BATCH_RAW_INFO | 800,948,629 | 801,2895,2596 | 803,3974,3900 | 804,1773,1727 | 805,54,11

BATCH_RAW_INFO | 800,949,629 | 801,2896,2596 | 803,3975,3900 | 804,1774,1727 | 805,55,11

BATCH_RAW_INFO | 800,950,629 | 801,2897,2596 | 803,3976,3900 | 804,1775,1727 | 805,56,11

BATCH_RAW_INFO | 800,951,629 | 801,2898,2596 | 803,3977,3900 | 804,1776,1727 | 805,57,11

BATCH_RAW_INFO | 800,952,629 | 801,2899,2596 | 803,3978,3900 | 804,1777,1727 | 805,58,11

BATCH_RAW_INFO | 800,953,629 | 801,2900,2596 | 803,3979,3900 | 804,1778,1727 | 805,59,11

BATCH_RAW_INFO | 800,954,629 | 801,2901,2596 | 803,3980,3900 | 804,1779,1727 | 805,60,11

BATCH_RAW_INFO | 800,955,629 | 801,2902,2596 | 803,3981,3900 | 804,1780,1727 | 805,61,11

BATCH_RAW_INFO | 800,956,629 | 801,2903,2596 | 803,3982,3900 | 804,1781,1727 | 805,62,11

BATCH_RAW_INFO | 800,957,629 | 801,2904,2596 | 803,3983,3900 | 804,1782,1727 | 805,63,11

BATCH_RAW_INFO | 806,2314,2313

BATCH_RAW_INFO | 800,958,629 | 801,2905,2596 | 803,3984,3900 | 804,1783,1727 | 805,64,11 | 806,2315,2313

BATCH_RAW_INFO | 800,959,629 | 801,2906,2596 | 803,3985,3900 | 804,1784,1727 | 805,65,11 | 806,2316,2313

BATCH_RAW_INFO | 800,960,629 | 801,2907,2596 | 803,3986,3900 | 804,1785,1727 | 805,66,11 | 806,2317,2313

BATCH_RAW_INFO | 800,961,629 | 801,2908,2596 | 803,3987,3900 | 804,1786,1727 | 805,67,11 | 806,2318,2313

BATCH_RAW_INFO | 800,962,629 | 801,2909,2596 | 803,3988,3900 | 804,1787,1727 | 805,68,11 | 806,2319,2313

BATCH_RAW_INFO | 800,963,629 | 801,2910,2596 | 803,3989,3900 | 804,1788,1727 | 805,69,11 | 806,2320,2313

BATCH_RAW_INFO | 800,964,629 | 801,2911,2596 | 803,3990,3900 | 804,1789,1727 | 805,70,11 | 806,2321,2313

BATCH_RAW_INFO | 800,965,629 | 801,2912,2596 | 803,3991,3900 | 804,1790,1727 | 805,71,11 | 806,2322,2313

BATCH_RAW_INFO | 800,966,629 | 801,2913,2596 | 803,3992,3900 | 804,1791,1727 | 805,72,11 | 806,2323,2313

BATCH_RAW_INFO | 800,967,629 | 801,2914,2596 | 803,3993,3900 | 804,1792,1727 | 805,73,11 | 806,2324,2313

BATCH_RAW_INFO | 800,968,629 | 801,2915,2596 | 803,3994,3900 | 804,1793,1727 | 805,74,11 | 806,2325,2313

BATCH_RAW_INFO | 800,969,629 | 801,2916,2596 | 803,3995,3900 | 804,1794,1727 | 805,75,11 | 806,2326,2313

BATCH_RAW_INFO | 800,970,629 | 801,2917,2596 | 803,3996,3900 | 804,1795,1727 | 805,76,11 | 806,2327,2313

BATCH_RAW_INFO | 800,971,629 | 801,2918,2596 | 803,3997,3900 | 804,1796,1727 | 805,77,11 | 806,2328,2313

BATCH_RAW_INFO | 800,972,629 | 801,2919,2596 | 803,3998,3900 | 804,1797,1727 | 805,78,11 | 806,2329,2313

BATCH_RAW_INFO | 800,973,629 | 801,2920,2596 | 803,3999,3900 | 804,1798,1727 | 805,79,11 | 806,2330,2313

BATCH_RAW_INFO | 800,974,629 | 801,2921,2596 | 803,4000,3900 | 804,1799,1727 | 805,80,11 | 806,2331,2313

BATCH_RAW_INFO | 807,1927,1926

BATCH_RAW_INFO | 800,975,629 | 801,2922,2596 | 803,4001,3900 | 804,1800,1727 | 805,81,11 | 806,2332,2313 | 807,1928,1926

BATCH_RAW_INFO | 800,976,629 | 801,2923,2596 | 803,4002,3900 | 804,1801,1727 | 805,82,11 | 806,2333,2313 | 807,1929,1926

BATCH_RAW_INFO | 800,977,629 | 801,2924,2596 | 803,4003,3900 | 804,1802,1727 | 805,83,11 | 806,2334,2313 | 807,1930,1926

BATCH_RAW_INFO | 800,978,629 | 801,2925,2596 | 803,4004,3900 | 804,1803,1727 | 805,84,11 | 806,2335,2313 | 807,1931,1926

BATCH_RAW_INFO | 800,979,629 | 801,2926,2596 | 803,4005,3900 | 804,1804,1727 | 805,85,11 | 806,2336,2313 | 807,1932,1926

BATCH_RAW_INFO | 800,980,629 | 801,2927,2596 | 803,4006,3900 | 804,1805,1727 | 805,86,11 | 806,2337,2313 | 807,1933,1926

BATCH_RAW_INFO | 800,981,629 | 801,2928,2596 | 803,4007,3900 | 804,1806,1727 | 805,87,11 | 806,2338,2313 | 807,1934,1926

BATCH_RAW_INFO | 800,982,629 | 801,2929,2596 | 803,4008,3900 | 804,1807,1727 | 805,88,11 | 806,2339,2313 | 807,1935,1926

BATCH_RAW_INFO | 800,983,629 | 801,2930,2596 | 803,4009,3900 | 804,1808,1727 | 805,89,11 | 806,2340,2313 | 807,1936,1926

BATCH_RAW_INFO | 800,984,629 | 801,2931,2596 | 803,4010,3900 | 804,1809,1727 | 805,90,11 | 806,2341,2313 | 807,1937,1926

BATCH_RAW_INFO | 800,985,629 | 801,2932,2596 | 803,4011,3900 | 804,1810,1727 | 805,91,11 | 806,2342,2313 | 807,1938,1926

BATCH_RAW_INFO | 800,986,629 | 801,2933,2596 | 803,4012,3900 | 804,1811,1727 | 805,92,11 | 806,2343,2313 | 807,1939,1926

BATCH_RAW_INFO | 800,987,629 | 801,2934,2596 | 803,4013,3900 | 804,1812,1727 | 805,93,11 | 806,2344,2313 | 807,1940,1926

BATCH_RAW_INFO | 800,988,629 | 801,2935,2596 | 803,4014,3900 | 804,1813,1727 | 805,94,11 | 806,2345,2313 | 807,1941,1926

BATCH_RAW_INFO | 800,989,629 | 801,2936,2596 | 803,4015,3900 | 804,1814,1727 | 805,95,11 | 806,2346,2313 | 807,1942,1926

BATCH_RAW_INFO | 800,990,629 | 801,2937,2596 | 803,4016,3900 | 804,1815,1727 | 805,96,11 | 806,2347,2313 | 807,1943,1926

BATCH_RAW_INFO | 800,991,629 | 801,2938,2596 | 803,4017,3900 | 804,1816,1727 | 805,97,11 | 806,2348,2313 | 807,1944,1926

BATCH_RAW_INFO | 800,992,629 | 801,2939,2596 | 803,4018,3900 | 804,1817,1727 | 805,98,11 | 806,2349,2313 | 807,1945,1926

BATCH_RAW_INFO | 800,993,629 | 801,2940,2596 | 803,4019,3900 | 804,1818,1727 | 805,99,11 | 806,2350,2313 | 807,1946,1926

BATCH_RAW_INFO | 800,994,629 | 801,2941,2596 | 803,4020,3900 | 804,1819,1727 | 805,100,11 | 806,2351,2313 | 807,1947,1926

BATCH_RAW_INFO | 800,995,629 | 801,2942,2596 | 803,4021,3900 | 804,1820,1727 | 805,101,11 | 806,2352,2313 | 807,1948,1926

BATCH_RAW_INFO | 800,996,629 | 801,2943,2596 | 803,4022,3900 | 804,1821,1727 | 805,102,11 | 806,2353,2313 | 807,1949,1926

BATCH_RAW_INFO | 800,997,629 | 801,2944,2596 | 803,4023,3900 | 804,1822,1727 | 805,103,11 | 806,2354,2313 | 807,1950,1926

BATCH_RAW_INFO | 800,998,629 | 801,2945,2596 | 803,4024,3900 | 804,1823,1727 | 805,104,11 | 806,2355,2313 | 807,1951,1926

BATCH_RAW_INFO | 800,999,629 | 801,2946,2596 | 803,4025,3900 | 804,1824,1727 | 805,105,11 | 806,2356,2313 | 807,1952,1926

BATCH_RAW_INFO | 800,1000,629 | 801,2947,2596 | 803,4026,3900 | 804,1825,1727 | 805,106,11 | 806,2357,2313 | 807,1953,1926

BATCH_RAW_INFO | 800,1001,629 | 801,2948,2596 | 803,4027,3900 | 804,1826,1727 | 805,107,11 | 806,2358,2313 | 807,1954,1926

BATCH_RAW_INFO | 800,1002,629 | 801,2949,2596 | 803,4028,3900 | 804,1827,1727 | 805,108,11 | 806,2359,2313 | 807,1955,1926

BATCH_RAW_INFO | 800,1003,629 | 801,2950,2596 | 803,4029,3900 | 804,1828,1727 | 805,109,11 | 806,2360,2313 | 807,1956,1926

BATCH_RAW_INFO | 800,1004,629 | 801,2951,2596 | 803,4030,3900 | 804,1829,1727 | 805,110,11 | 806,2361,2313 | 807,1957,1926

BATCH_RAW_INFO | 800,1005,629 | 801,2952,2596 | 803,4031,3900 | 804,1830,1727 | 805,111,11 | 806,2362,2313 | 807,1958,1926

BATCH_RAW_INFO | 800,1006,629 | 801,2953,2596 | 803,4032,3900 | 804,1831,1727 | 805,112,11 | 806,2363,2313 | 807,1959,1926

BATCH_RAW_INFO | 800,1007,629 | 801,2954,2596 | 803,4033,3900 | 804,1832,1727 | 805,113,11 | 806,2364,2313 | 807,1960,1926

BATCH_RAW_INFO | 800,1008,629 | 801,2955,2596 | 803,4034,3900 | 804,1833,1727 | 805,114,11 | 806,2365,2313 | 807,1961,1926

BATCH_RAW_INFO | 800,1009,629 | 801,2956,2596 | 803,4035,3900 | 804,1834,1727 | 805,115,11 | 806,2366,2313 | 807,1962,1926

BATCH_RAW_INFO | 800,1010,629 | 801,2957,2596 | 803,4036,3900 | 804,1835,1727 | 805,116,11 | 806,2367,2313 | 807,1963,1926

BATCH_RAW_INFO | 800,1011,629 | 801,2958,2596 | 803,4037,3900 | 804,1836,1727 | 805,117,11 | 806,2368,2313 | 807,1964,1926

BATCH_RAW_INFO | 800,1012,629 | 801,2959,2596 | 803,4038,3900 | 804,1837,1727 | 805,118,11 | 806,2369,2313 | 807,1965,1926

BATCH_RAW_INFO | 800,1013,629 | 801,2960,2596 | 803,4039,3900 | 804,1838,1727 | 805,119,11 | 806,2370,2313 | 807,1966,1926

BATCH_RAW_INFO | 800,1014,629 | 801,2961,2596 | 803,4040,3900 | 804,1839,1727 | 805,120,11 | 806,2371,2313 | 807,1967,1926

BATCH_RAW_INFO | 808,597,596

BATCH_RAW_INFO | 800,1015,629 | 801,2962,2596 | 803,4041,3900 | 804,1840,1727 | 805,121,11 | 806,2372,2313 | 807,1968,1926 | 808,598,596

BATCH_RAW_INFO | 800,1016,629 | 801,2963,2596 | 803,4042,3900 | 804,1841,1727 | 805,122,11 | 806,2373,2313 | 807,1969,1926 | 808,599,596

BATCH_RAW_INFO | 800,1017,629 | 801,2964,2596 | 803,4043,3900 | 804,1842,1727 | 805,123,11 | 806,2374,2313 | 807,1970,1926 | 808,600,596

BATCH_RAW_INFO | 800,1018,629 | 801,2965,2596 | 803,4044,3900 | 804,1843,1727 | 805,124,11 | 806,2375,2313 | 807,1971,1926 | 808,601,596

BATCH_RAW_INFO | 800,1019,629 | 801,2966,2596 | 803,4045,3900 | 804,1844,1727 | 805,125,11 | 806,2376,2313 | 807,1972,1926 | 808,602,596

BATCH_RAW_INFO | 800,1020,629 | 801,2967,2596 | 803,4046,3900 | 804,1845,1727 | 805,126,11 | 806,2377,2313 | 807,1973,1926 | 808,603,596

BATCH_RAW_INFO | 800,1021,629 | 801,2968,2596 | 803,4047,3900 | 804,1846,1727 | 805,127,11 | 806,2378,2313 | 807,1974,1926 | 808,604,596

BATCH_RAW_INFO | 800,1022,629 | 801,2969,2596 | 803,4048,3900 | 804,1847,1727 | 805,128,11 | 806,2379,2313 | 807,1975,1926 | 808,605,596

BATCH_RAW_INFO | 800,1023,629 | 801,2970,2596 | 803,4049,3900 | 804,1848,1727 | 805,129,11 | 806,2380,2313 | 807,1976,1926 | 808,606,596

BATCH_RAW_INFO | 800,1024,629 | 801,2971,2596 | 803,4050,3900 | 804,1849,1727 | 805,130,11 | 806,2381,2313 | 807,1977,1926 | 808,607,596

BATCH_RAW_INFO | 800,1025,629 | 801,2972,2596 | 803,4051,3900 | 804,1850,1727 | 805,131,11 | 806,2382,2313 | 807,1978,1926 | 808,608,596

BATCH_RAW_INFO | 800,1026,629 | 801,2973,2596 | 803,4052,3900 | 804,1851,1727 | 805,132,11 | 806,2383,2313 | 807,1979,1926 | 808,609,596

BATCH_RAW_INFO | 800,1027,629 | 801,2974,2596 | 803,4053,3900 | 804,1852,1727 | 805,133,11 | 806,2384,2313 | 807,1980,1926 | 808,610,596

BATCH_RAW_INFO | 800,1028,629 | 801,2975,2596 | 803,4054,3900 | 804,1853,1727 | 805,134,11 | 806,2385,2313 | 807,1981,1926 | 808,611,596

BATCH_RAW_INFO | 800,1029,629 | 801,2976,2596 | 803,4055,3900 | 804,1854,1727 | 805,135,11 | 806,2386,2313 | 807,1982,1926 | 808,612,596

BATCH_RAW_INFO | 800,1030,629 | 801,2977,2596 | 803,4056,3900 | 804,1855,1727 | 805,136,11 | 806,2387,2313 | 807,1983,1926 | 808,613,596

BATCH_RAW_INFO | 800,1031,629 | 801,2978,2596 | 803,4057,3900 | 804,1856,1727 | 805,137,11 | 806,2388,2313 | 807,1984,1926 | 808,614,596

BATCH_RAW_INFO | 800,1032,629 | 801,2979,2596 | 803,4058,3900 | 804,1857,1727 | 805,138,11 | 806,2389,2313 | 807,1985,1926 | 808,615,596

BATCH_RAW_INFO | 800,1033,629 | 801,2980,2596 | 803,4059,3900 | 804,1858,1727 | 805,139,11 | 806,2390,2313 | 807,1986,1926 | 808,616,596

BATCH_RAW_INFO | 800,1034,629 | 801,2981,2596 | 803,4060,3900 | 804,1859,1727 | 805,140,11 | 806,2391,2313 | 807,1987,1926 | 808,617,596

BATCH_RAW_INFO | 800,1035,629 | 801,2982,2596 | 803,4061,3900 | 804,1860,1727 | 805,141,11 | 806,2392,2313 | 807,1988,1926 | 808,618,596

BATCH_RAW_INFO | 800,1036,629 | 801,2983,2596 | 803,4062,3900 | 804,1861,1727 | 805,142,11 | 806,2393,2313 | 807,1989,1926 | 808,619,596

BATCH_RAW_INFO | 800,1037,629 | 801,2984,2596 | 803,4063,3900 | 804,1862,1727 | 805,143,11 | 806,2394,2313 | 807,1990,1926 | 808,620,596

BATCH_RAW_INFO | 800,1038,629 | 801,2985,2596 | 803,4064,3900 | 804,1863,1727 | 805,144,11 | 806,2395,2313 | 807,1991,1926 | 808,621,596

BATCH_RAW_INFO | 800,1039,629 | 801,2986,2596 | 803,4065,3900 | 804,1864,1727 | 805,145,11 | 806,2396,2313 | 807,1992,1926 | 808,622,596

BATCH_RAW_INFO | 800,1040,629 | 801,2987,2596 | 803,4066,3900 | 804,1865,1727 | 805,146,11 | 806,2397,2313 | 807,1993,1926 | 808,623,596

BATCH_RAW_INFO | 800,1041,629 | 801,2988,2596 | 803,4067,3900 | 804,1866,1727 | 805,147,11 | 806,2398,2313 | 807,1994,1926 | 808,624,596

BATCH_RAW_INFO | 800,1042,629 | 801,2989,2596 | 803,4068,3900 | 804,1867,1727 | 805,148,11 | 806,2399,2313 | 807,1995,1926 | 808,625,596

BATCH_RAW_INFO | 800,1043,629 | 801,2990,2596 | 803,4069,3900 | 804,1868,1727 | 805,149,11 | 806,2400,2313 | 807,1996,1926 | 808,626,596

BATCH_RAW_INFO | 800,1044,629 | 801,2991,2596 | 803,4070,3900 | 804,1869,1727 | 805,150,11 | 806,2401,2313 | 807,1997,1926 | 808,627,596

BATCH_RAW_INFO | 800,1045,629 | 801,2992,2596 | 803,4071,3900 | 804,1870,1727 | 805,151,11 | 806,2402,2313 | 807,1998,1926 | 808,628,596

BATCH_RAW_INFO | 800,1046,629 | 801,2993,2596 | 803,4072,3900 | 804,1871,1727 | 805,152,11 | 806,2403,2313 | 807,1999,1926 | 808,629,596

BATCH_RAW_INFO | 800,1047,629 | 801,2994,2596 | 803,4073,3900 | 804,1872,1727 | 805,153,11 | 806,2404,2313 | 807,2000,1926 | 808,630,596

BATCH_RAW_INFO | 800,1048,629 | 801,2995,2596 | 803,4074,3900 | 804,1873,1727 | 805,154,11 | 806,2405,2313 | 807,2001,1926 | 808,631,596

BATCH_RAW_INFO | 800,1049,629 | 801,2996,2596 | 803,4075,3900 | 804,1874,1727 | 805,155,11 | 806,2406,2313 | 807,2002,1926 | 808,632,596

BATCH_RAW_INFO | 800,1050,629 | 801,2997,2596 | 803,4076,3900 | 804,1875,1727 | 805,156,11 | 806,2407,2313 | 807,2003,1926 | 808,633,596

BATCH_RAW_INFO | 800,1051,629 | 801,2998,2596 | 803,4077,3900 | 804,1876,1727 | 805,157,11 | 806,2408,2313 | 807,2004,1926 | 808,634,596

BATCH_RAW_INFO | 800,1052,629 | 801,2999,2596 | 803,4078,3900 | 804,1877,1727 | 805,158,11 | 806,2409,2313 | 807,2005,1926 | 808,635,596

BATCH_RAW_INFO | 800,1053,629 | 801,3000,2596 | 803,4079,3900 | 804,1878,1727 | 805,159,11 | 806,2410,2313 | 807,2006,1926 | 808,636,596

BATCH_RAW_INFO | 800,1054,629 | 801,3001,2596 | 803,4080,3900 | 804,1879,1727 | 805,160,11 | 806,2411,2313 | 807,2007,1926 | 808,637,596

BATCH_RAW_INFO | 800,1055,629 | 801,3002,2596 | 803,4081,3900 | 804,1880,1727 | 805,161,11 | 806,2412,2313 | 807,2008,1926 | 808,638,596

BATCH_RAW_INFO | 800,1056,629 | 801,3003,2596 | 803,4082,3900 | 804,1881,1727 | 805,162,11 | 806,2413,2313 | 807,2009,1926 | 808,639,596

BATCH_RAW_INFO | 800,1057,629 | 801,3004,2596 | 803,4083,3900 | 804,1882,1727 | 805,163,11 | 806,2414,2313 | 807,2010,1926 | 808,640,596

BATCH_RAW_INFO | 800,1058,629 | 801,3005,2596 | 803,4084,3900 | 804,1883,1727 | 805,164,11 | 806,2415,2313 | 807,2011,1926 | 808,641,596

BATCH_RAW_INFO | 800,1059,629 | 801,3006,2596 | 803,4085,3900 | 804,1884,1727 | 805,165,11 | 806,2416,2313 | 807,2012,1926 | 808,642,596

BATCH_RAW_INFO | 809,14,13

BATCH_RAW_INFO | 800,1060,629 | 801,3007,2596 | 803,4086,3900 | 804,1885,1727 | 805,166,11 | 806,2417,2313 | 807,2013,1926 | 808,643,596 | 809,15,13

BATCH_RAW_INFO | 800,1061,629 | 801,3008,2596 | 803,4087,3900 | 804,1886,1727 | 805,167,11 | 806,2418,2313 | 807,2014,1926 | 808,644,596 | 809,16,13

BATCH_RAW_INFO | 800,1062,629 | 801,3009,2596 | 803,4088,3900 | 804,1887,1727 | 805,168,11 | 806,2419,2313 | 807,2015,1926 | 808,645,596 | 809,17,13

BATCH_RAW_INFO | 800,1063,629 | 801,3010,2596 | 803,4089,3900 | 804,1888,1727 | 805,169,11 | 806,2420,2313 | 807,2016,1926 | 808,646,596 | 809,18,13

BATCH_RAW_INFO | 800,1064,629 | 801,3011,2596 | 803,4090,3900 | 804,1889,1727 | 805,170,11 | 806,2421,2313 | 807,2017,1926 | 808,647,596 | 809,19,13

BATCH_RAW_INFO | 800,1065,629 | 801,3012,2596 | 803,4091,3900 | 804,1890,1727 | 805,171,11 | 806,2422,2313 | 807,2018,1926 | 808,648,596 | 809,20,13

BATCH_RAW_INFO | 800,1066,629 | 801,3013,2596 | 803,4092,3900 | 804,1891,1727 | 805,172,11 | 806,2423,2313 | 807,2019,1926 | 808,649,596 | 809,21,13

BATCH_RAW_INFO | 800,1067,629 | 801,3014,2596 | 803,4093,3900 | 804,1892,1727 | 805,173,11 | 806,2424,2313 | 807,2020,1926 | 808,650,596 | 809,22,13

BATCH_RAW_INFO | 800,1068,629 | 801,3015,2596 | 803,4094,3900 | 804,1893,1727 | 805,174,11 | 806,2425,2313 | 807,2021,1926 | 808,651,596 | 809,23,13

BATCH_RAW_INFO | 800,1069,629 | 801,3016,2596 | 803,4095,3900 | 804,1894,1727 | 805,175,11 | 806,2426,2313 | 807,2022,1926 | 808,652,596 | 809,24,13

BATCH_RAW_INFO | 800,1070,629 | 801,3017,2596 | 804,1895,1727 | 805,176,11 | 806,2427,2313 | 807,2023,1926 | 808,653,596 | 809,25,13

BATCH_RAW_INFO | 800,1071,629 | 801,3018,2596 | 804,1896,1727 | 805,177,11 | 806,2428,2313 | 807,2024,1926 | 808,654,596 | 809,26,13

BATCH_RAW_INFO | 800,1072,629 | 801,3019,2596 | 804,1897,1727 | 805,178,11 | 806,2429,2313 | 807,2025,1926 | 808,655,596 | 809,27,13

BATCH_RAW_INFO | 800,1073,629 | 801,3020,2596 | 804,1898,1727 | 805,179,11 | 806,2430,2313 | 807,2026,1926 | 808,656,596 | 809,28,13

BATCH_RAW_INFO | 800,1074,629 | 801,3021,2596 | 804,1899,1727 | 805,180,11 | 806,2431,2313 | 807,2027,1926 | 808,657,596 | 809,29,13

BATCH_RAW_INFO | 800,1075,629 | 801,3022,2596 | 804,1900,1727 | 805,181,11 | 806,2432,2313 | 807,2028,1926 | 808,658,596 | 809,30,13

BATCH_RAW_INFO | 800,1076,629 | 801,3023,2596 | 804,1901,1727 | 805,182,11 | 806,2433,2313 | 807,2029,1926 | 808,659,596 | 809,31,13

BATCH_RAW_INFO | 800,1077,629 | 801,3024,2596 | 804,1902,1727 | 805,183,11 | 806,2434,2313 | 807,2030,1926 | 808,660,596 | 809,32,13

BATCH_RAW_INFO | 800,1078,629 | 801,3025,2596 | 804,1903,1727 | 805,184,11 | 806,2435,2313 | 807,2031,1926 | 808,661,596 | 809,33,13

BATCH_RAW_INFO | 800,1079,629 | 801,3026,2596 | 804,1904,1727 | 805,185,11 | 806,2436,2313 | 807,2032,1926 | 808,662,596 | 809,34,13

BATCH_RAW_INFO | 800,1080,629 | 801,3027,2596 | 804,1905,1727 | 805,186,11 | 806,2437,2313 | 807,2033,1926 | 808,663,596 | 809,35,13

BATCH_RAW_INFO | 800,1081,629 | 801,3028,2596 | 804,1906,1727 | 805,187,11 | 806,2438,2313 | 807,2034,1926 | 808,664,596 | 809,36,13

BATCH_RAW_INFO | 800,1082,629 | 801,3029,2596 | 804,1907,1727 | 805,188,11 | 806,2439,2313 | 807,2035,1926 | 808,665,596 | 809,37,13

BATCH_RAW_INFO | 800,1083,629 | 801,3030,2596 | 804,1908,1727 | 805,189,11 | 806,2440,2313 | 807,2036,1926 | 808,666,596 | 809,38,13

BATCH_RAW_INFO | 800,1084,629 | 801,3031,2596 | 804,1909,1727 | 805,190,11 | 806,2441,2313 | 807,2037,1926 | 808,667,596 | 809,39,13

BATCH_RAW_INFO | 800,1085,629 | 801,3032,2596 | 804,1910,1727 | 805,191,11 | 806,2442,2313 | 807,2038,1926 | 808,668,596 | 809,40,13

BATCH_RAW_INFO | 800,1086,629 | 801,3033,2596 | 804,1911,1727 | 805,192,11 | 806,2443,2313 | 807,2039,1926 | 808,669,596 | 809,41,13

BATCH_RAW_INFO | 800,1087,629 | 801,3034,2596 | 804,1912,1727 | 805,193,11 | 806,2444,2313 | 807,2040,1926 | 808,670,596 | 809,42,13

BATCH_RAW_INFO | 800,1088,629 | 801,3035,2596 | 804,1913,1727 | 805,194,11 | 806,2445,2313 | 807,2041,1926 | 808,671,596 | 809,43,13

BATCH_RAW_INFO | 800,1089,629 | 801,3036,2596 | 804,1914,1727 | 805,195,11 | 806,2446,2313 | 807,2042,1926 | 808,672,596 | 809,44,13

BATCH_RAW_INFO | 800,1090,629 | 801,3037,2596 | 804,1915,1727 | 805,196,11 | 806,2447,2313 | 807,2043,1926 | 808,673,596 | 809,45,13

BATCH_RAW_INFO | 800,1091,629 | 801,3038,2596 | 804,1916,1727 | 805,197,11 | 806,2448,2313 | 807,2044,1926 | 808,674,596 | 809,46,13

BATCH_RAW_INFO | 800,1092,629 | 801,3039,2596 | 804,1917,1727 | 805,198,11 | 806,2449,2313 | 807,2045,1926 | 808,675,596 | 809,47,13

BATCH_RAW_INFO | 800,1093,629 | 801,3040,2596 | 804,1918,1727 | 805,199,11 | 806,2450,2313 | 807,2046,1926 | 808,676,596 | 809,48,13

BATCH_RAW_INFO | 800,1094,629 | 801,3041,2596 | 804,1919,1727 | 805,200,11 | 806,2451,2313 | 807,2047,1926 | 808,677,596 | 809,49,13

BATCH_RAW_INFO | 800,1095,629 | 801,3042,2596 | 804,1920,1727 | 805,201,11 | 806,2452,2313 | 807,2048,1926 | 808,678,596 | 809,50,13

BATCH_RAW_INFO | 800,1096,629 | 801,3043,2596 | 804,1921,1727 | 805,202,11 | 806,2453,2313 | 807,2049,1926 | 808,679,596 | 809,51,13

BATCH_RAW_INFO | 810,57,56

BATCH_RAW_INFO | 800,1097,629 | 801,3044,2596 | 804,1922,1727 | 805,203,11 | 806,2454,2313 | 807,2050,1926 | 808,680,596 | 809,52,13 | 810,58,56

BATCH_RAW_INFO | 800,1098,629 | 801,3045,2596 | 804,1923,1727 | 805,204,11 | 806,2455,2313 | 807,2051,1926 | 808,681,596 | 809,53,13 | 810,59,56

BATCH_RAW_INFO | 800,1099,629 | 801,3046,2596 | 804,1924,1727 | 805,205,11 | 806,2456,2313 | 807,2052,1926 | 808,682,596 | 809,54,13 | 810,60,56

BATCH_RAW_INFO | 800,1100,629 | 801,3047,2596 | 804,1925,1727 | 805,206,11 | 806,2457,2313 | 807,2053,1926 | 808,683,596 | 809,55,13 | 810,61,56

BATCH_RAW_INFO | 800,1101,629 | 801,3048,2596 | 804,1926,1727 | 805,207,11 | 806,2458,2313 | 807,2054,1926 | 808,684,596 | 809,56,13 | 810,62,56

BATCH_RAW_INFO | 800,1102,629 | 801,3049,2596 | 804,1927,1727 | 805,208,11 | 806,2459,2313 | 807,2055,1926 | 808,685,596 | 809,57,13 | 810,63,56

BATCH_RAW_INFO | 800,1103,629 | 801,3050,2596 | 804,1928,1727 | 805,209,11 | 806,2460,2313 | 807,2056,1926 | 808,686,596 | 809,58,13 | 810,64,56

BATCH_RAW_INFO | 800,1104,629 | 801,3051,2596 | 804,1929,1727 | 805,210,11 | 806,2461,2313 | 807,2057,1926 | 808,687,596 | 809,59,13 | 810,65,56

BATCH_RAW_INFO | 800,1105,629 | 801,3052,2596 | 804,1930,1727 | 805,211,11 | 806,2462,2313 | 807,2058,1926 | 808,688,596 | 809,60,13 | 810,66,56

BATCH_RAW_INFO | 800,1106,629 | 801,3053,2596 | 804,1931,1727 | 805,212,11 | 806,2463,2313 | 807,2059,1926 | 808,689,596 | 809,61,13 | 810,67,56

BATCH_RAW_INFO | 800,1107,629 | 801,3054,2596 | 804,1932,1727 | 805,213,11 | 806,2464,2313 | 807,2060,1926 | 808,690,596 | 809,62,13 | 810,68,56

BATCH_RAW_INFO | 800,1108,629 | 801,3055,2596 | 804,1933,1727 | 805,214,11 | 806,2465,2313 | 807,2061,1926 | 808,691,596 | 809,63,13 | 810,69,56

BATCH_RAW_INFO | 800,1109,629 | 801,3056,2596 | 804,1934,1727 | 805,215,11 | 806,2466,2313 | 807,2062,1926 | 808,692,596 | 809,64,13 | 810,70,56

BATCH_RAW_INFO | 800,1110,629 | 801,3057,2596 | 804,1935,1727 | 805,216,11 | 806,2467,2313 | 807,2063,1926 | 808,693,596 | 809,65,13 | 810,71,56

BATCH_RAW_INFO | 800,1111,629 | 801,3058,2596 | 804,1936,1727 | 805,217,11 | 806,2468,2313 | 807,2064,1926 | 808,694,596 | 809,66,13 | 810,72,56

BATCH_RAW_INFO | 800,1112,629 | 801,3059,2596 | 804,1937,1727 | 805,218,11 | 806,2469,2313 | 807,2065,1926 | 808,695,596 | 809,67,13 | 810,73,56

BATCH_RAW_INFO | 800,1113,629 | 801,3060,2596 | 804,1938,1727 | 805,219,11 | 806,2470,2313 | 807,2066,1926 | 808,696,596 | 809,68,13 | 810,74,56

BATCH_RAW_INFO | 800,1114,629 | 801,3061,2596 | 804,1939,1727 | 805,220,11 | 806,2471,2313 | 807,2067,1926 | 808,697,596 | 809,69,13 | 810,75,56

BATCH_RAW_INFO | 800,1115,629 | 801,3062,2596 | 804,1940,1727 | 805,221,11 | 806,2472,2313 | 807,2068,1926 | 808,698,596 | 809,70,13 | 810,76,56

BATCH_RAW_INFO | 800,1116,629 | 801,3063,2596 | 804,1941,1727 | 805,222,11 | 806,2473,2313 | 807,2069,1926 | 808,699,596 | 809,71,13 | 810,77,56

BATCH_RAW_INFO | 800,1117,629 | 801,3064,2596 | 804,1942,1727 | 805,223,11 | 806,2474,2313 | 807,2070,1926 | 808,700,596 | 809,72,13 | 810,78,56

BATCH_RAW_INFO | 800,1118,629 | 801,3065,2596 | 804,1943,1727 | 805,224,11 | 806,2475,2313 | 807,2071,1926 | 808,701,596 | 809,73,13 | 810,79,56

BATCH_RAW_INFO | 800,1119,629 | 801,3066,2596 | 804,1944,1727 | 805,225,11 | 806,2476,2313 | 807,2072,1926 | 808,702,596 | 809,74,13 | 810,80,56

BATCH_RAW_INFO | 800,1120,629 | 801,3067,2596 | 804,1945,1727 | 805,226,11 | 806,2477,2313 | 807,2073,1926 | 808,703,596 | 809,75,13 | 810,81,56

BATCH_RAW_INFO | 811,184,183

BATCH_RAW_INFO | 800,1121,629 | 801,3068,2596 | 804,1946,1727 | 805,227,11 | 806,2478,2313 | 807,2074,1926 | 808,704,596 | 809,76,13 | 810,82,56 | 811,185,183

BATCH_RAW_INFO | 800,1122,629 | 801,3069,2596 | 804,1947,1727 | 805,228,11 | 806,2479,2313 | 807,2075,1926 | 808,705,596 | 809,77,13 | 810,83,56 | 811,186,183

BATCH_RAW_INFO | 800,1123,629 | 801,3070,2596 | 804,1948,1727 | 805,229,11 | 806,2480,2313 | 807,2076,1926 | 808,706,596 | 809,78,13 | 810,84,56 | 811,187,183

BATCH_RAW_INFO | 800,1124,629 | 801,3071,2596 | 804,1949,1727 | 805,230,11 | 806,2481,2313 | 807,2077,1926 | 808,707,596 | 809,79,13 | 810,85,56 | 811,188,183

BATCH_RAW_INFO | 800,1125,629 | 801,3072,2596 | 804,1950,1727 | 805,231,11 | 806,2482,2313 | 807,2078,1926 | 808,708,596 | 809,80,13 | 810,86,56 | 811,189,183

BATCH_RAW_INFO | 800,1126,629 | 801,3073,2596 | 804,1951,1727 | 805,232,11 | 806,2483,2313 | 807,2079,1926 | 808,709,596 | 809,81,13 | 810,87,56 | 811,190,183

BATCH_RAW_INFO | 800,1127,629 | 801,3074,2596 | 804,1952,1727 | 805,233,11 | 806,2484,2313 | 807,2080,1926 | 808,710,596 | 809,82,13 | 810,88,56 | 811,191,183

BATCH_RAW_INFO | 800,1128,629 | 801,3075,2596 | 804,1953,1727 | 805,234,11 | 806,2485,2313 | 808,711,596 | 809,83,13 | 810,89,56 | 811,192,183

BATCH_RAW_INFO | 800,1129,629 | 801,3076,2596 | 804,1954,1727 | 805,235,11 | 806,2486,2313 | 808,712,596 | 809,84,13 | 810,90,56 | 811,193,183

BATCH_RAW_INFO | 800,1130,629 | 801,3077,2596 | 804,1955,1727 | 805,236,11 | 806,2487,2313 | 808,713,596 | 809,85,13 | 810,91,56 | 811,194,183

BATCH_RAW_INFO | 800,1131,629 | 801,3078,2596 | 804,1956,1727 | 805,237,11 | 806,2488,2313 | 808,714,596 | 809,86,13 | 810,92,56 | 811,195,183

BATCH_RAW_INFO | 800,1132,629 | 801,3079,2596 | 804,1957,1727 | 805,238,11 | 806,2489,2313 | 808,715,596 | 809,87,13 | 810,93,56 | 811,196,183

BATCH_RAW_INFO | 800,1133,629 | 801,3080,2596 | 804,1958,1727 | 805,239,11 | 806,2490,2313 | 808,716,596 | 809,88,13 | 810,94,56 | 811,197,183

BATCH_RAW_INFO | 812,34,33

BATCH_RAW_INFO | 800,1134,629 | 801,3081,2596 | 804,1959,1727 | 805,240,11 | 806,2491,2313 | 808,717,596 | 809,89,13 | 810,95,56 | 811,198,183 | 812,35,33

BATCH_RAW_INFO | 800,1135,629 | 801,3082,2596 | 804,1960,1727 | 805,241,11 | 806,2492,2313 | 808,718,596 | 809,90,13 | 810,96,56 | 811,199,183 | 812,36,33

BATCH_RAW_INFO | 800,1136,629 | 801,3083,2596 | 804,1961,1727 | 805,242,11 | 806,2493,2313 | 808,719,596 | 809,91,13 | 810,97,56 | 811,200,183 | 812,37,33

BATCH_RAW_INFO | 800,1137,629 | 801,3084,2596 | 804,1962,1727 | 805,243,11 | 806,2494,2313 | 808,720,596 | 809,92,13 | 810,98,56 | 811,201,183 | 812,38,33

BATCH_RAW_INFO | 800,1138,629 | 801,3085,2596 | 804,1963,1727 | 805,244,11 | 806,2495,2313 | 808,721,596 | 809,93,13 | 810,99,56 | 811,202,183 | 812,39,33

BATCH_RAW_INFO | 800,1139,629 | 801,3086,2596 | 804,1964,1727 | 805,245,11 | 806,2496,2313 | 808,722,596 | 809,94,13 | 810,100,56 | 811,203,183 | 812,40,33

BATCH_RAW_INFO | 800,1140,629 | 801,3087,2596 | 804,1965,1727 | 805,246,11 | 806,2497,2313 | 808,723,596 | 809,95,13 | 810,101,56 | 811,204,183 | 812,41,33

BATCH_RAW_INFO | 800,1141,629 | 801,3088,2596 | 804,1966,1727 | 805,247,11 | 806,2498,2313 | 808,724,596 | 809,96,13 | 810,102,56 | 811,205,183 | 812,42,33

BATCH_RAW_INFO | 800,1142,629 | 801,3089,2596 | 804,1967,1727 | 805,248,11 | 806,2499,2313 | 808,725,596 | 809,97,13 | 810,103,56 | 811,206,183 | 812,43,33

BATCH_RAW_INFO | 800,1143,629 | 801,3090,2596 | 804,1968,1727 | 805,249,11 | 806,2500,2313 | 808,726,596 | 809,98,13 | 810,104,56 | 811,207,183 | 812,44,33

BATCH_RAW_INFO | 800,1144,629 | 801,3091,2596 | 804,1969,1727 | 805,250,11 | 806,2501,2313 | 808,727,596 | 810,105,56 | 811,208,183 | 812,45,33

BATCH_RAW_INFO | 800,1145,629 | 801,3092,2596 | 804,1970,1727 | 805,251,11 | 806,2502,2313 | 808,728,596 | 810,106,56 | 811,209,183 | 812,46,33

BATCH_RAW_INFO | 800,1146,629 | 801,3093,2596 | 804,1971,1727 | 805,252,11 | 806,2503,2313 | 808,729,596 | 810,107,56 | 811,210,183 | 812,47,33

BATCH_RAW_INFO | 800,1147,629 | 801,3094,2596 | 804,1972,1727 | 805,253,11 | 806,2504,2313 | 808,730,596 | 810,108,56 | 811,211,183 | 812,48,33

BATCH_RAW_INFO | 800,1148,629 | 801,3095,2596 | 804,1973,1727 | 805,254,11 | 806,2505,2313 | 808,731,596 | 810,109,56 | 811,212,183 | 812,49,33

BATCH_RAW_INFO | 800,1149,629 | 801,3096,2596 | 804,1974,1727 | 805,255,11 | 806,2506,2313 | 808,732,596 | 810,110,56 | 811,213,183 | 812,50,33

BATCH_RAW_INFO | 800,1150,629 | 801,3097,2596 | 804,1975,1727 | 805,256,11 | 806,2507,2313 | 808,733,596 | 810,111,56 | 811,214,183 | 812,51,33

BATCH_RAW_INFO | 800,1151,629 | 801,3098,2596 | 804,1976,1727 | 805,257,11 | 806,2508,2313 | 808,734,596 | 810,112,56 | 811,215,183 | 812,52,33

BATCH_RAW_INFO | 800,1152,629 | 801,3099,2596 | 804,1977,1727 | 805,258,11 | 806,2509,2313 | 808,735,596 | 810,113,56 | 811,216,183 | 812,53,33

BATCH_RAW_INFO | 800,1153,629 | 801,3100,2596 | 804,1978,1727 | 805,259,11 | 806,2510,2313 | 808,736,596 | 810,114,56 | 811,217,183 | 812,54,33

BATCH_RAW_INFO | 800,1154,629 | 801,3101,2596 | 804,1979,1727 | 805,260,11 | 806,2511,2313 | 808,737,596 | 810,115,56 | 811,218,183 | 812,55,33

BATCH_RAW_INFO | 800,1155,629 | 801,3102,2596 | 804,1980,1727 | 805,261,11 | 806,2512,2313 | 808,738,596 | 810,116,56 | 811,219,183 | 812,56,33

BATCH_RAW_INFO | 800,1156,629 | 801,3103,2596 | 804,1981,1727 | 805,262,11 | 806,2513,2313 | 808,739,596 | 810,117,56 | 811,220,183 | 812,57,33

BATCH_RAW_INFO | 800,1157,629 | 801,3104,2596 | 804,1982,1727 | 805,263,11 | 806,2514,2313 | 808,740,596 | 810,118,56 | 811,221,183 | 812,58,33

BATCH_RAW_INFO | 800,1158,629 | 801,3105,2596 | 804,1983,1727 | 805,264,11 | 806,2515,2313 | 808,741,596 | 810,119,56 | 811,222,183 | 812,59,33

BATCH_RAW_INFO | 800,1159,629 | 801,3106,2596 | 804,1984,1727 | 805,265,11 | 806,2516,2313 | 808,742,596 | 810,120,56 | 811,223,183 | 812,60,33

BATCH_RAW_INFO | 800,1160,629 | 801,3107,2596 | 804,1985,1727 | 805,266,11 | 806,2517,2313 | 808,743,596 | 810,121,56 | 811,224,183 | 812,61,33

BATCH_RAW_INFO | 800,1161,629 | 801,3108,2596 | 804,1986,1727 | 805,267,11 | 806,2518,2313 | 808,744,596 | 810,122,56 | 811,225,183 | 812,62,33

BATCH_RAW_INFO | 800,1162,629 | 801,3109,2596 | 804,1987,1727 | 805,268,11 | 806,2519,2313 | 808,745,596 | 810,123,56 | 811,226,183 | 812,63,33

BATCH_RAW_INFO | 800,1163,629 | 801,3110,2596 | 804,1988,1727 | 805,269,11 | 806,2520,2313 | 808,746,596 | 810,124,56 | 811,227,183 | 812,64,33

BATCH_RAW_INFO | 800,1164,629 | 801,3111,2596 | 804,1989,1727 | 805,270,11 | 806,2521,2313 | 808,747,596 | 810,125,56 | 811,228,183 | 812,65,33

BATCH_RAW_INFO | 800,1165,629 | 801,3112,2596 | 804,1990,1727 | 805,271,11 | 806,2522,2313 | 808,748,596 | 810,126,56 | 811,229,183 | 812,66,33

BATCH_RAW_INFO | 800,1166,629 | 801,3113,2596 | 804,1991,1727 | 805,272,11 | 806,2523,2313 | 808,749,596 | 810,127,56 | 811,230,183 | 812,67,33

BATCH_RAW_INFO | 800,1167,629 | 801,3114,2596 | 804,1992,1727 | 805,273,11 | 806,2524,2313 | 808,750,596 | 810,128,56 | 811,231,183 | 812,68,33

BATCH_RAW_INFO | 800,1168,629 | 801,3115,2596 | 804,1993,1727 | 805,274,11 | 806,2525,2313 | 808,751,596 | 810,129,56 | 811,232,183 | 812,69,33

BATCH_RAW_INFO | 800,1169,629 | 801,3116,2596 | 804,1994,1727 | 805,275,11 | 806,2526,2313 | 808,752,596 | 810,130,56 | 811,233,183 | 812,70,33

BATCH_RAW_INFO | 800,1170,629 | 801,3117,2596 | 804,1995,1727 | 805,276,11 | 806,2527,2313 | 808,753,596 | 810,131,56 | 811,234,183 | 812,71,33

BATCH_RAW_INFO | 800,1171,629 | 801,3118,2596 | 804,1996,1727 | 805,277,11 | 806,2528,2313 | 808,754,596 | 810,132,56 | 811,235,183 | 812,72,33

BATCH_RAW_INFO | 800,1172,629 | 801,3119,2596 | 804,1997,1727 | 805,278,11 | 806,2529,2313 | 808,755,596 | 810,133,56 | 811,236,183 | 812,73,33

BATCH_RAW_INFO | 800,1173,629 | 801,3120,2596 | 804,1998,1727 | 805,279,11 | 806,2530,2313 | 808,756,596 | 810,134,56 | 811,237,183 | 812,74,33

BATCH_RAW_INFO | 800,1174,629 | 801,3121,2596 | 804,1999,1727 | 805,280,11 | 806,2531,2313 | 808,757,596 | 810,135,56 | 811,238,183 | 812,75,33

BATCH_RAW_INFO | 800,1175,629 | 801,3122,2596 | 804,2000,1727 | 805,281,11 | 806,2532,2313 | 808,758,596 | 810,136,56 | 811,239,183 | 812,76,33

BATCH_RAW_INFO | 800,1176,629 | 801,3123,2596 | 804,2001,1727 | 805,282,11 | 806,2533,2313 | 808,759,596 | 810,137,56 | 811,240,183 | 812,77,33

BATCH_RAW_INFO | 800,1177,629 | 801,3124,2596 | 804,2002,1727 | 805,283,11 | 806,2534,2313 | 808,760,596 | 810,138,56 | 811,241,183 | 812,78,33

BATCH_RAW_INFO | 800,1178,629 | 801,3125,2596 | 804,2003,1727 | 805,284,11 | 806,2535,2313 | 808,761,596 | 810,139,56 | 811,242,183 | 812,79,33

BATCH_RAW_INFO | 800,1179,629 | 801,3126,2596 | 804,2004,1727 | 805,285,11 | 806,2536,2313 | 808,762,596 | 810,140,56 | 811,243,183 | 812,80,33

BATCH_RAW_INFO | 800,1180,629 | 801,3127,2596 | 804,2005,1727 | 805,286,11 | 806,2537,2313 | 808,763,596 | 810,141,56 | 811,244,183 | 812,81,33

BATCH_RAW_INFO | 800,1181,629 | 801,3128,2596 | 804,2006,1727 | 805,287,11 | 806,2538,2313 | 808,764,596 | 810,142,56 | 811,245,183 | 812,82,33

BATCH_RAW_INFO | 800,1182,629 | 801,3129,2596 | 804,2007,1727 | 805,288,11 | 806,2539,2313 | 808,765,596 | 810,143,56 | 811,246,183 | 812,83,33

BATCH_RAW_INFO | 800,1183,629 | 801,3130,2596 | 804,2008,1727 | 805,289,11 | 806,2540,2313 | 808,766,596 | 810,144,56 | 811,247,183 | 812,84,33

BATCH_RAW_INFO | 800,1184,629 | 801,3131,2596 | 804,2009,1727 | 805,290,11 | 806,2541,2313 | 808,767,596 | 810,145,56 | 811,248,183 | 812,85,33

BATCH_RAW_INFO | 800,1185,629 | 801,3132,2596 | 804,2010,1727 | 805,291,11 | 806,2542,2313 | 808,768,596 | 810,146,56 | 811,249,183 | 812,86,33

BATCH_RAW_INFO | 800,1186,629 | 801,3133,2596 | 804,2011,1727 | 805,292,11 | 806,2543,2313 | 808,769,596 | 810,147,56 | 811,250,183 | 812,87,33

BATCH_RAW_INFO | 800,1187,629 | 801,3134,2596 | 804,2012,1727 | 805,293,11 | 806,2544,2313 | 808,770,596 | 810,148,56 | 811,251,183 | 812,88,33

BATCH_RAW_INFO | 800,1188,629 | 801,3135,2596 | 804,2013,1727 | 805,294,11 | 806,2545,2313 | 808,771,596 | 810,149,56 | 811,252,183 | 812,89,33

BATCH_RAW_INFO | 800,1189,629 | 801,3136,2596 | 804,2014,1727 | 805,295,11 | 806,2546,2313 | 808,772,596 | 810,150,56 | 811,253,183 | 812,90,33

BATCH_RAW_INFO | 800,1190,629 | 801,3137,2596 | 804,2015,1727 | 805,296,11 | 806,2547,2313 | 808,773,596 | 810,151,56 | 811,254,183 | 812,91,33

BATCH_RAW_INFO | 800,1191,629 | 801,3138,2596 | 804,2016,1727 | 805,297,11 | 806,2548,2313 | 808,774,596 | 810,152,56 | 811,255,183 | 812,92,33

BATCH_RAW_INFO | 800,1192,629 | 801,3139,2596 | 804,2017,1727 | 805,298,11 | 806,2549,2313 | 808,775,596 | 810,153,56 | 811,256,183 | 812,93,33

BATCH_RAW_INFO | 800,1193,629 | 801,3140,2596 | 804,2018,1727 | 805,299,11 | 806,2550,2313 | 808,776,596 | 810,154,56 | 811,257,183 | 812,94,33

BATCH_RAW_INFO | 800,1194,629 | 801,3141,2596 | 804,2019,1727 | 805,300,11 | 806,2551,2313 | 808,777,596 | 810,155,56 | 811,258,183 | 812,95,33

BATCH_RAW_INFO | 800,1195,629 | 801,3142,2596 | 804,2020,1727 | 805,301,11 | 806,2552,2313 | 808,778,596 | 810,156,56 | 811,259,183 | 812,96,33

BATCH_RAW_INFO | 800,1196,629 | 801,3143,2596 | 804,2021,1727 | 805,302,11 | 806,2553,2313 | 808,779,596 | 810,157,56 | 811,260,183 | 812,97,33

BATCH_RAW_INFO | 800,1197,629 | 801,3144,2596 | 804,2022,1727 | 805,303,11 | 806,2554,2313 | 808,780,596 | 810,158,56 | 811,261,183 | 812,98,33

BATCH_RAW_INFO | 800,1198,629 | 801,3145,2596 | 804,2023,1727 | 805,304,11 | 806,2555,2313 | 808,781,596 | 810,159,56 | 811,262,183 | 812,99,33

BATCH_RAW_INFO | 800,1199,629 | 801,3146,2596 | 804,2024,1727 | 805,305,11 | 806,2556,2313 | 808,782,596 | 810,160,56 | 811,263,183 | 812,100,33

BATCH_RAW_INFO | 800,1200,629 | 801,3147,2596 | 804,2025,1727 | 805,306,11 | 806,2557,2313 | 808,783,596 | 810,161,56 | 811,264,183 | 812,101,33

BATCH_RAW_INFO | 800,1201,629 | 801,3148,2596 | 804,2026,1727 | 805,307,11 | 806,2558,2313 | 808,784,596 | 810,162,56 | 811,265,183 | 812,102,33

BATCH_RAW_INFO | 800,1202,629 | 801,3149,2596 | 804,2027,1727 | 805,308,11 | 806,2559,2313 | 808,785,596 | 810,163,56 | 811,266,183 | 812,103,33

BATCH_RAW_INFO | 800,1203,629 | 801,3150,2596 | 804,2028,1727 | 805,309,11 | 806,2560,2313 | 808,786,596 | 810,164,56 | 811,267,183 | 812,104,33

BATCH_RAW_INFO | 800,1204,629 | 801,3151,2596 | 804,2029,1727 | 805,310,11 | 806,2561,2313 | 808,787,596 | 810,165,56 | 811,268,183 | 812,105,33

BATCH_RAW_INFO | 800,1205,629 | 801,3152,2596 | 804,2030,1727 | 805,311,11 | 806,2562,2313 | 808,788,596 | 810,166,56 | 811,269,183 | 812,106,33

BATCH_RAW_INFO | 800,1206,629 | 801,3153,2596 | 804,2031,1727 | 805,312,11 | 806,2563,2313 | 808,789,596 | 810,167,56 | 811,270,183 | 812,107,33

BATCH_RAW_INFO | 800,1207,629 | 801,3154,2596 | 804,2032,1727 | 805,313,11 | 806,2564,2313 | 808,790,596 | 810,168,56 | 811,271,183 | 812,108,33

BATCH_RAW_INFO | 800,1208,629 | 801,3155,2596 | 804,2033,1727 | 805,314,11 | 806,2565,2313 | 808,791,596 | 810,169,56 | 811,272,183 | 812,109,33

BATCH_RAW_INFO | 800,1209,629 | 801,3156,2596 | 804,2034,1727 | 805,315,11 | 806,2566,2313 | 808,792,596 | 810,170,56 | 811,273,183 | 812,110,33

BATCH_RAW_INFO | 800,1210,629 | 801,3157,2596 | 804,2035,1727 | 805,316,11 | 806,2567,2313 | 808,793,596 | 810,171,56 | 811,274,183 | 812,111,33

BATCH_RAW_INFO | 813,30,29

BATCH_RAW_INFO | 800,1211,629 | 801,3158,2596 | 804,2036,1727 | 805,317,11 | 806,2568,2313 | 808,794,596 | 810,172,56 | 811,275,183 | 812,112,33 | 813,31,29

BATCH_RAW_INFO | 800,1212,629 | 801,3159,2596 | 804,2037,1727 | 805,318,11 | 806,2569,2313 | 808,795,596 | 810,173,56 | 811,276,183 | 812,113,33 | 813,32,29

BATCH_RAW_INFO | 800,1213,629 | 801,3160,2596 | 804,2038,1727 | 805,319,11 | 806,2570,2313 | 808,796,596 | 810,174,56 | 811,277,183 | 812,114,33 | 813,33,29

BATCH_RAW_INFO | 800,1214,629 | 801,3161,2596 | 804,2039,1727 | 805,320,11 | 806,2571,2313 | 808,797,596 | 810,175,56 | 811,278,183 | 812,115,33 | 813,34,29

BATCH_RAW_INFO | 800,1215,629 | 801,3162,2596 | 804,2040,1727 | 805,321,11 | 806,2572,2313 | 808,798,596 | 810,176,56 | 811,279,183 | 812,116,33 | 813,35,29

BATCH_RAW_INFO | 800,1216,629 | 801,3163,2596 | 804,2041,1727 | 805,322,11 | 806,2573,2313 | 808,799,596 | 810,177,56 | 811,280,183 | 812,117,33 | 813,36,29

BATCH_RAW_INFO | 800,1217,629 | 801,3164,2596 | 804,2042,1727 | 805,323,11 | 806,2574,2313 | 808,800,596 | 810,178,56 | 811,281,183 | 812,118,33 | 813,37,29

BATCH_RAW_INFO | 800,1218,629 | 801,3165,2596 | 804,2043,1727 | 805,324,11 | 806,2575,2313 | 808,801,596 | 810,179,56 | 811,282,183 | 812,119,33 | 813,38,29

BATCH_RAW_INFO | 800,1219,629 | 801,3166,2596 | 804,2044,1727 | 805,325,11 | 806,2576,2313 | 808,802,596 | 810,180,56 | 811,283,183 | 812,120,33 | 813,39,29

BATCH_RAW_INFO | 800,1220,629 | 801,3167,2596 | 804,2045,1727 | 805,326,11 | 806,2577,2313 | 808,803,596 | 810,181,56 | 811,284,183 | 812,121,33 | 813,40,29

BATCH_RAW_INFO | 800,1221,629 | 801,3168,2596 | 804,2046,1727 | 805,327,11 | 806,2578,2313 | 808,804,596 | 810,182,56 | 811,285,183 | 812,122,33 | 813,41,29

BATCH_RAW_INFO | 800,1222,629 | 801,3169,2596 | 804,2047,1727 | 805,328,11 | 806,2579,2313 | 808,805,596 | 810,183,56 | 811,286,183 | 812,123,33 | 813,42,29

BATCH_RAW_INFO | 800,1223,629 | 801,3170,2596 | 804,2048,1727 | 805,329,11 | 806,2580,2313 | 808,806,596 | 810,184,56 | 811,287,183 | 812,124,33 | 813,43,29

BATCH_RAW_INFO | 800,1224,629 | 801,3171,2596 | 804,2049,1727 | 805,330,11 | 806,2581,2313 | 808,807,596 | 810,185,56 | 811,288,183 | 812,125,33 | 813,44,29

BATCH_RAW_INFO | 800,1225,629 | 801,3172,2596 | 804,2050,1727 | 805,331,11 | 806,2582,2313 | 808,808,596 | 810,186,56 | 811,289,183 | 812,126,33 | 813,45,29

BATCH_RAW_INFO | 800,1226,629 | 801,3173,2596 | 804,2051,1727 | 805,332,11 | 806,2583,2313 | 808,809,596 | 810,187,56 | 811,290,183 | 812,127,33 | 813,46,29

BATCH_RAW_INFO | 800,1227,629 | 801,3174,2596 | 804,2052,1727 | 805,333,11 | 806,2584,2313 | 808,810,596 | 810,188,56 | 811,291,183 | 812,128,33 | 813,47,29

BATCH_RAW_INFO | 800,1228,629 | 801,3175,2596 | 804,2053,1727 | 805,334,11 | 806,2585,2313 | 808,811,596 | 810,189,56 | 811,292,183 | 812,129,33 | 813,48,29

BATCH_RAW_INFO | 800,1229,629 | 801,3176,2596 | 804,2054,1727 | 805,335,11 | 806,2586,2313 | 808,812,596 | 810,190,56 | 811,293,183 | 812,130,33 | 813,49,29

BATCH_RAW_INFO | 800,1230,629 | 801,3177,2596 | 804,2055,1727 | 805,336,11 | 806,2587,2313 | 808,813,596 | 810,191,56 | 811,294,183 | 812,131,33 | 813,50,29

BATCH_RAW_INFO | 800,1231,629 | 801,3178,2596 | 804,2056,1727 | 805,337,11 | 806,2588,2313 | 808,814,596 | 810,192,56 | 811,295,183 | 812,132,33 | 813,51,29

BATCH_RAW_INFO | 800,1232,629 | 801,3179,2596 | 804,2057,1727 | 805,338,11 | 806,2589,2313 | 808,815,596 | 810,193,56 | 811,296,183 | 812,133,33 | 813,52,29

BATCH_RAW_INFO | 800,1233,629 | 801,3180,2596 | 804,2058,1727 | 805,339,11 | 806,2590,2313 | 808,816,596 | 810,194,56 | 811,297,183 | 812,134,33 | 813,53,29

BATCH_RAW_INFO | 800,1234,629 | 801,3181,2596 | 804,2059,1727 | 805,340,11 | 806,2591,2313 | 808,817,596 | 810,195,56 | 811,298,183 | 812,135,33 | 813,54,29

BATCH_RAW_INFO | 800,1235,629 | 801,3182,2596 | 804,2060,1727 | 805,341,11 | 808,818,596 | 810,196,56 | 811,299,183 | 812,136,33 | 813,55,29

BATCH_RAW_INFO | 800,1236,629 | 801,3183,2596 | 804,2061,1727 | 805,342,11 | 808,819,596 | 810,197,56 | 811,300,183 | 812,137,33 | 813,56,29

BATCH_RAW_INFO | 800,1237,629 | 801,3184,2596 | 804,2062,1727 | 805,343,11 | 808,820,596 | 810,198,56 | 811,301,183 | 812,138,33 | 813,57,29

BATCH_RAW_INFO | 800,1238,629 | 801,3185,2596 | 804,2063,1727 | 805,344,11 | 808,821,596 | 810,199,56 | 811,302,183 | 812,139,33 | 813,58,29

BATCH_RAW_INFO | 800,1239,629 | 801,3186,2596 | 804,2064,1727 | 805,345,11 | 808,822,596 | 810,200,56 | 811,303,183 | 812,140,33 | 813,59,29

BATCH_RAW_INFO | 800,1240,629 | 801,3187,2596 | 804,2065,1727 | 805,346,11 | 808,823,596 | 810,201,56 | 811,304,183 | 812,141,33 | 813,60,29

BATCH_RAW_INFO | 800,1241,629 | 801,3188,2596 | 804,2066,1727 | 805,347,11 | 808,824,596 | 810,202,56 | 811,305,183 | 812,142,33 | 813,61,29

BATCH_RAW_INFO | 800,1242,629 | 801,3189,2596 | 804,2067,1727 | 805,348,11 | 808,825,596 | 810,203,56 | 811,306,183 | 812,143,33 | 813,62,29

BATCH_RAW_INFO | 800,1243,629 | 801,3190,2596 | 804,2068,1727 | 805,349,11 | 808,826,596 | 810,204,56 | 811,307,183 | 812,144,33 | 813,63,29

BATCH_RAW_INFO | 800,1244,629 | 801,3191,2596 | 804,2069,1727 | 805,350,11 | 808,827,596 | 810,205,56 | 811,308,183 | 812,145,33 | 813,64,29

BATCH_RAW_INFO | 800,1245,629 | 801,3192,2596 | 804,2070,1727 | 805,351,11 | 808,828,596 | 810,206,56 | 811,309,183 | 812,146,33 | 813,65,29

BATCH_RAW_INFO | 800,1246,629 | 801,3193,2596 | 804,2071,1727 | 805,352,11 | 808,829,596 | 810,207,56 | 811,310,183 | 812,147,33 | 813,66,29

BATCH_RAW_INFO | 800,1247,629 | 801,3194,2596 | 804,2072,1727 | 805,353,11 | 808,830,596 | 810,208,56 | 811,311,183 | 812,148,33 | 813,67,29

BATCH_RAW_INFO | 800,1248,629 | 801,3195,2596 | 804,2073,1727 | 805,354,11 | 808,831,596 | 810,209,56 | 811,312,183 | 812,149,33 | 813,68,29

BATCH_RAW_INFO | 800,1249,629 | 801,3196,2596 | 804,2074,1727 | 805,355,11 | 808,832,596 | 810,210,56 | 811,313,183 | 812,150,33 | 813,69,29

BATCH_RAW_INFO | 800,1250,629 | 801,3197,2596 | 804,2075,1727 | 805,356,11 | 808,833,596 | 810,211,56 | 811,314,183 | 812,151,33 | 813,70,29

BATCH_RAW_INFO | 800,1251,629 | 801,3198,2596 | 804,2076,1727 | 805,357,11 | 808,834,596 | 810,212,56 | 811,315,183 | 812,152,33 | 813,71,29

BATCH_RAW_INFO | 800,1252,629 | 801,3199,2596 | 804,2077,1727 | 805,358,11 | 808,835,596 | 810,213,56 | 811,316,183 | 812,153,33 | 813,72,29

BATCH_RAW_INFO | 800,1253,629 | 801,3200,2596 | 804,2078,1727 | 805,359,11 | 808,836,596 | 810,214,56 | 811,317,183 | 812,154,33 | 813,73,29

BATCH_RAW_INFO | 800,1254,629 | 801,3201,2596 | 804,2079,1727 | 805,360,11 | 808,837,596 | 810,215,56 | 811,318,183 | 812,155,33 | 813,74,29

BATCH_RAW_INFO | 800,1255,629 | 801,3202,2596 | 804,2080,1727 | 805,361,11 | 808,838,596 | 810,216,56 | 811,319,183 | 812,156,33 | 813,75,29

BATCH_RAW_INFO | 800,1256,629 | 801,3203,2596 | 804,2081,1727 | 805,362,11 | 808,839,596 | 810,217,56 | 811,320,183 | 812,157,33 | 813,76,29

BATCH_RAW_INFO | 800,1257,629 | 801,3204,2596 | 804,2082,1727 | 805,363,11 | 808,840,596 | 810,218,56 | 811,321,183 | 812,158,33 | 813,77,29

BATCH_RAW_INFO | 800,1258,629 | 801,3205,2596 | 804,2083,1727 | 805,364,11 | 808,841,596 | 810,219,56 | 811,322,183 | 812,159,33 | 813,78,29

BATCH_RAW_INFO | 800,1259,629 | 801,3206,2596 | 804,2084,1727 | 805,365,11 | 808,842,596 | 810,220,56 | 811,323,183 | 812,160,33 | 813,79,29

BATCH_RAW_INFO | 800,1260,629 | 801,3207,2596 | 804,2085,1727 | 805,366,11 | 808,843,596 | 810,221,56 | 811,324,183 | 812,161,33 | 813,80,29

BATCH_RAW_INFO | 800,1261,629 | 801,3208,2596 | 804,2086,1727 | 805,367,11 | 808,844,596 | 810,222,56 | 811,325,183 | 812,162,33 | 813,81,29

BATCH_RAW_INFO | 800,1262,629 | 801,3209,2596 | 804,2087,1727 | 805,368,11 | 808,845,596 | 810,223,56 | 811,326,183 | 812,163,33 | 813,82,29

BATCH_RAW_INFO | 800,1263,629 | 801,3210,2596 | 804,2088,1727 | 805,369,11 | 808,846,596 | 810,224,56 | 811,327,183 | 812,164,33 | 813,83,29

BATCH_RAW_INFO | 800,1264,629 | 801,3211,2596 | 804,2089,1727 | 805,370,11 | 808,847,596 | 810,225,56 | 811,328,183 | 812,165,33 | 813,84,29

BATCH_RAW_INFO | 800,1265,629 | 801,3212,2596 | 804,2090,1727 | 805,371,11 | 808,848,596 | 810,226,56 | 811,329,183 | 812,166,33 | 813,85,29

BATCH_RAW_INFO | 800,1266,629 | 801,3213,2596 | 804,2091,1727 | 805,372,11 | 808,849,596 | 810,227,56 | 811,330,183 | 812,167,33 | 813,86,29

BATCH_RAW_INFO | 800,1267,629 | 801,3214,2596 | 804,2092,1727 | 805,373,11 | 808,850,596 | 810,228,56 | 811,331,183 | 812,168,33 | 813,87,29

BATCH_RAW_INFO | 814,2524,2523

BATCH_RAW_INFO | 800,1268,629 | 801,3215,2596 | 804,2093,1727 | 805,374,11 | 808,851,596 | 810,229,56 | 811,332,183 | 812,169,33 | 813,88,29 | 814,2525,2523

BATCH_RAW_INFO | 800,1269,629 | 801,3216,2596 | 804,2094,1727 | 805,375,11 | 808,852,596 | 810,230,56 | 811,333,183 | 812,170,33 | 813,89,29 | 814,2526,2523

BATCH_RAW_INFO | 800,1270,629 | 801,3217,2596 | 804,2095,1727 | 805,376,11 | 808,853,596 | 810,231,56 | 811,334,183 | 812,171,33 | 813,90,29 | 814,2527,2523

BATCH_RAW_INFO | 800,1271,629 | 801,3218,2596 | 804,2096,1727 | 805,377,11 | 808,854,596 | 810,232,56 | 811,335,183 | 812,172,33 | 813,91,29 | 814,2528,2523

BATCH_RAW_INFO | 800,1272,629 | 801,3219,2596 | 804,2097,1727 | 805,378,11 | 808,855,596 | 810,233,56 | 811,336,183 | 812,173,33 | 813,92,29 | 814,2529,2523

BATCH_RAW_INFO | 800,1273,629 | 801,3220,2596 | 804,2098,1727 | 805,379,11 | 808,856,596 | 810,234,56 | 811,337,183 | 812,174,33 | 813,93,29 | 814,2530,2523

BATCH_RAW_INFO | 815,715,714

BATCH_RAW_INFO | 800,1274,629 | 801,3221,2596 | 804,2099,1727 | 805,380,11 | 808,857,596 | 810,235,56 | 811,338,183 | 812,175,33 | 813,94,29 | 814,2531,2523 | 815,716,714

BATCH_RAW_INFO | 800,1275,629 | 801,3222,2596 | 804,2100,1727 | 805,381,11 | 808,858,596 | 810,236,56 | 811,339,183 | 812,176,33 | 813,95,29 | 814,2532,2523 | 815,717,714

BATCH_RAW_INFO | 800,1276,629 | 801,3223,2596 | 804,2101,1727 | 805,382,11 | 808,859,596 | 810,237,56 | 811,340,183 | 812,177,33 | 813,96,29 | 814,2533,2523 | 815,718,714

BATCH_RAW_INFO | 800,1277,629 | 801,3224,2596 | 804,2102,1727 | 805,383,11 | 808,860,596 | 810,238,56 | 811,341,183 | 812,178,33 | 813,97,29 | 814,2534,2523 | 815,719,714

BATCH_RAW_INFO | 800,1278,629 | 801,3225,2596 | 804,2103,1727 | 805,384,11 | 808,861,596 | 810,239,56 | 811,342,183 | 812,179,33 | 813,98,29 | 814,2535,2523 | 815,720,714

BATCH_RAW_INFO | 800,1279,629 | 801,3226,2596 | 804,2104,1727 | 805,385,11 | 808,862,596 | 810,240,56 | 811,343,183 | 812,180,33 | 813,99,29 | 814,2536,2523 | 815,721,714

BATCH_RAW_INFO | 800,1280,629 | 801,3227,2596 | 804,2105,1727 | 805,386,11 | 808,863,596 | 810,241,56 | 811,344,183 | 812,181,33 | 813,100,29 | 814,2537,2523 | 815,722,714

BATCH_RAW_INFO | 800,1281,629 | 801,3228,2596 | 804,2106,1727 | 805,387,11 | 808,864,596 | 810,242,56 | 811,345,183 | 812,182,33 | 813,101,29 | 814,2538,2523 | 815,723,714

BATCH_RAW_INFO | 800,1282,629 | 801,3229,2596 | 804,2107,1727 | 805,388,11 | 808,865,596 | 810,243,56 | 811,346,183 | 812,183,33 | 813,102,29 | 814,2539,2523 | 815,724,714

BATCH_RAW_INFO | 800,1283,629 | 801,3230,2596 | 804,2108,1727 | 805,389,11 | 808,866,596 | 810,244,56 | 811,347,183 | 812,184,33 | 813,103,29 | 814,2540,2523 | 815,725,714

BATCH_RAW_INFO | 800,1284,629 | 801,3231,2596 | 804,2109,1727 | 805,390,11 | 808,867,596 | 810,245,56 | 811,348,183 | 812,185,33 | 813,104,29 | 814,2541,2523 | 815,726,714

BATCH_RAW_INFO | 800,1285,629 | 801,3232,2596 | 804,2110,1727 | 805,391,11 | 808,868,596 | 810,246,56 | 811,349,183 | 812,186,33 | 813,105,29 | 814,2542,2523 | 815,727,714

BATCH_RAW_INFO | 800,1286,629 | 801,3233,2596 | 804,2111,1727 | 805,392,11 | 808,869,596 | 810,247,56 | 811,350,183 | 812,187,33 | 813,106,29 | 814,2543,2523 | 815,728,714

BATCH_RAW_INFO | 800,1287,629 | 801,3234,2596 | 804,2112,1727 | 805,393,11 | 808,870,596 | 810,248,56 | 811,351,183 | 812,188,33 | 813,107,29 | 814,2544,2523 | 815,729,714

BATCH_RAW_INFO | 800,1288,629 | 801,3235,2596 | 804,2113,1727 | 805,394,11 | 808,871,596 | 810,249,56 | 811,352,183 | 812,189,33 | 813,108,29 | 814,2545,2523 | 815,730,714

BATCH_RAW_INFO | 800,1289,629 | 801,3236,2596 | 804,2114,1727 | 805,395,11 | 808,872,596 | 810,250,56 | 811,353,183 | 812,190,33 | 813,109,29 | 814,2546,2523 | 815,731,714

BATCH_RAW_INFO | 800,1290,629 | 801,3237,2596 | 804,2115,1727 | 805,396,11 | 808,873,596 | 810,251,56 | 811,354,183 | 812,191,33 | 813,110,29 | 814,2547,2523 | 815,732,714

BATCH_RAW_INFO | 800,1291,629 | 801,3238,2596 | 804,2116,1727 | 805,397,11 | 808,874,596 | 810,252,56 | 811,355,183 | 812,192,33 | 813,111,29 | 814,2548,2523 | 815,733,714

BATCH_RAW_INFO | 800,1292,629 | 801,3239,2596 | 804,2117,1727 | 805,398,11 | 808,875,596 | 810,253,56 | 811,356,183 | 812,193,33 | 813,112,29 | 814,2549,2523 | 815,734,714

BATCH_RAW_INFO | 800,1293,629 | 801,3240,2596 | 804,2118,1727 | 805,399,11 | 808,876,596 | 810,254,56 | 811,357,183 | 812,194,33 | 813,113,29 | 814,2550,2523 | 815,735,714

BATCH_RAW_INFO | 800,1294,629 | 801,3241,2596 | 804,2119,1727 | 805,400,11 | 808,877,596 | 810,255,56 | 811,358,183 | 812,195,33 | 813,114,29 | 814,2551,2523 | 815,736,714

BATCH_RAW_INFO | 800,1295,629 | 801,3242,2596 | 804,2120,1727 | 805,401,11 | 808,878,596 | 810,256,56 | 811,359,183 | 812,196,33 | 813,115,29 | 814,2552,2523 | 815,737,714

BATCH_RAW_INFO | 800,1296,629 | 801,3243,2596 | 804,2121,1727 | 808,879,596 | 810,257,56 | 811,360,183 | 812,197,33 | 813,116,29 | 814,2553,2523 | 815,738,714

BATCH_RAW_INFO | 800,1297,629 | 801,3244,2596 | 804,2122,1727 | 808,880,596 | 810,258,56 | 811,361,183 | 812,198,33 | 813,117,29 | 814,2554,2523 | 815,739,714

BATCH_RAW_INFO | 800,1298,629 | 801,3245,2596 | 804,2123,1727 | 808,881,596 | 810,259,56 | 811,362,183 | 812,199,33 | 813,118,29 | 814,2555,2523 | 815,740,714

BATCH_RAW_INFO | 800,1299,629 | 801,3246,2596 | 804,2124,1727 | 808,882,596 | 810,260,56 | 811,363,183 | 812,200,33 | 813,119,29 | 814,2556,2523 | 815,741,714

BATCH_RAW_INFO | 800,1300,629 | 801,3247,2596 | 804,2125,1727 | 808,883,596 | 810,261,56 | 811,364,183 | 812,201,33 | 813,120,29 | 814,2557,2523 | 815,742,714

BATCH_RAW_INFO | 800,1301,629 | 801,3248,2596 | 804,2126,1727 | 808,884,596 | 810,262,56 | 811,365,183 | 812,202,33 | 813,121,29 | 814,2558,2523 | 815,743,714

BATCH_RAW_INFO | 800,1302,629 | 801,3249,2596 | 804,2127,1727 | 808,885,596 | 810,263,56 | 811,366,183 | 812,203,33 | 813,122,29 | 814,2559,2523 | 815,744,714

BATCH_RAW_INFO | 800,1303,629 | 801,3250,2596 | 804,2128,1727 | 808,886,596 | 810,264,56 | 811,367,183 | 812,204,33 | 813,123,29 | 814,2560,2523 | 815,745,714

BATCH_RAW_INFO | 800,1304,629 | 801,3251,2596 | 804,2129,1727 | 808,887,596 | 810,265,56 | 811,368,183 | 812,205,33 | 813,124,29 | 814,2561,2523 | 815,746,714

BATCH_RAW_INFO | 800,1305,629 | 801,3252,2596 | 804,2130,1727 | 808,888,596 | 810,266,56 | 811,369,183 | 812,206,33 | 813,125,29 | 814,2562,2523 | 815,747,714

BATCH_RAW_INFO | 800,1306,629 | 801,3253,2596 | 804,2131,1727 | 808,889,596 | 810,267,56 | 811,370,183 | 812,207,33 | 813,126,29 | 814,2563,2523 | 815,748,714

BATCH_RAW_INFO | 800,1307,629 | 801,3254,2596 | 804,2132,1727 | 808,890,596 | 810,268,56 | 811,371,183 | 812,208,33 | 813,127,29 | 814,2564,2523 | 815,749,714

BATCH_RAW_INFO | 800,1308,629 | 801,3255,2596 | 804,2133,1727 | 808,891,596 | 810,269,56 | 811,372,183 | 812,209,33 | 813,128,29 | 814,2565,2523 | 815,750,714

BATCH_RAW_INFO | 800,1309,629 | 801,3256,2596 | 804,2134,1727 | 808,892,596 | 810,270,56 | 811,373,183 | 812,210,33 | 813,129,29 | 814,2566,2523 | 815,751,714

BATCH_RAW_INFO | 800,1310,629 | 801,3257,2596 | 804,2135,1727 | 808,893,596 | 810,271,56 | 811,374,183 | 812,211,33 | 813,130,29 | 814,2567,2523 | 815,752,714

BATCH_RAW_INFO | 800,1311,629 | 801,3258,2596 | 804,2136,1727 | 808,894,596 | 810,272,56 | 811,375,183 | 812,212,33 | 813,131,29 | 814,2568,2523 | 815,753,714

BATCH_RAW_INFO | 800,1312,629 | 801,3259,2596 | 804,2137,1727 | 808,895,596 | 810,273,56 | 811,376,183 | 812,213,33 | 813,132,29 | 814,2569,2523 | 815,754,714

BATCH_RAW_INFO | 800,1313,629 | 801,3260,2596 | 804,2138,1727 | 808,896,596 | 810,274,56 | 811,377,183 | 812,214,33 | 813,133,29 | 814,2570,2523 | 815,755,714

BATCH_RAW_INFO | 800,1314,629 | 801,3261,2596 | 804,2139,1727 | 808,897,596 | 810,275,56 | 811,378,183 | 812,215,33 | 813,134,29 | 814,2571,2523 | 815,756,714

BATCH_RAW_INFO | 800,1315,629 | 801,3262,2596 | 804,2140,1727 | 808,898,596 | 810,276,56 | 811,379,183 | 812,216,33 | 813,135,29 | 814,2572,2523 | 815,757,714

BATCH_RAW_INFO | 800,1316,629 | 801,3263,2596 | 804,2141,1727 | 808,899,596 | 810,277,56 | 811,380,183 | 812,217,33 | 813,136,29 | 814,2573,2523 | 815,758,714

BATCH_RAW_INFO | 800,1317,629 | 801,3264,2596 | 804,2142,1727 | 808,900,596 | 810,278,56 | 811,381,183 | 812,218,33 | 813,137,29 | 814,2574,2523 | 815,759,714

BATCH_RAW_INFO | 800,1318,629 | 801,3265,2596 | 804,2143,1727 | 808,901,596 | 810,279,56 | 811,382,183 | 812,219,33 | 813,138,29 | 814,2575,2523 | 815,760,714

BATCH_RAW_INFO | 800,1319,629 | 801,3266,2596 | 804,2144,1727 | 808,902,596 | 810,280,56 | 811,383,183 | 812,220,33 | 813,139,29 | 814,2576,2523 | 815,761,714

BATCH_RAW_INFO | 800,1320,629 | 801,3267,2596 | 804,2145,1727 | 808,903,596 | 810,281,56 | 811,384,183 | 812,221,33 | 813,140,29 | 814,2577,2523 | 815,762,714

BATCH_RAW_INFO | 800,1321,629 | 801,3268,2596 | 804,2146,1727 | 808,904,596 | 810,282,56 | 811,385,183 | 812,222,33 | 813,141,29 | 814,2578,2523 | 815,763,714

BATCH_RAW_INFO | 800,1322,629 | 801,3269,2596 | 804,2147,1727 | 808,905,596 | 810,283,56 | 811,386,183 | 812,223,33 | 813,142,29 | 814,2579,2523 | 815,764,714

BATCH_RAW_INFO | 800,1323,629 | 801,3270,2596 | 804,2148,1727 | 808,906,596 | 810,284,56 | 811,387,183 | 812,224,33 | 813,143,29 | 814,2580,2523 | 815,765,714

BATCH_RAW_INFO | 800,1324,629 | 801,3271,2596 | 804,2149,1727 | 808,907,596 | 810,285,56 | 811,388,183 | 812,225,33 | 813,144,29 | 814,2581,2523 | 815,766,714

BATCH_RAW_INFO | 800,1325,629 | 801,3272,2596 | 804,2150,1727 | 808,908,596 | 810,286,56 | 811,389,183 | 812,226,33 | 813,145,29 | 814,2582,2523 | 815,767,714

BATCH_RAW_INFO | 800,1326,629 | 801,3273,2596 | 804,2151,1727 | 808,909,596 | 810,287,56 | 811,390,183 | 812,227,33 | 813,146,29 | 814,2583,2523 | 815,768,714

BATCH_RAW_INFO | 800,1327,629 | 801,3274,2596 | 804,2152,1727 | 808,910,596 | 810,288,56 | 811,391,183 | 812,228,33 | 813,147,29 | 814,2584,2523 | 815,769,714

BATCH_RAW_INFO | 800,1328,629 | 801,3275,2596 | 804,2153,1727 | 808,911,596 | 810,289,56 | 811,392,183 | 812,229,33 | 813,148,29 | 814,2585,2523 | 815,770,714

BATCH_RAW_INFO | 800,1329,629 | 801,3276,2596 | 804,2154,1727 | 808,912,596 | 810,290,56 | 811,393,183 | 812,230,33 | 813,149,29 | 814,2586,2523 | 815,771,714

BATCH_RAW_INFO | 800,1330,629 | 801,3277,2596 | 804,2155,1727 | 808,913,596 | 810,291,56 | 811,394,183 | 812,231,33 | 813,150,29 | 814,2587,2523 | 815,772,714

BATCH_RAW_INFO | 800,1331,629 | 801,3278,2596 | 804,2156,1727 | 808,914,596 | 810,292,56 | 811,395,183 | 812,232,33 | 813,151,29 | 814,2588,2523 | 815,773,714

BATCH_RAW_INFO | 800,1332,629 | 801,3279,2596 | 804,2157,1727 | 808,915,596 | 810,293,56 | 811,396,183 | 812,233,33 | 813,152,29 | 814,2589,2523 | 815,774,714

BATCH_RAW_INFO | 800,1333,629 | 801,3280,2596 | 804,2158,1727 | 808,916,596 | 810,294,56 | 811,397,183 | 812,234,33 | 813,153,29 | 814,2590,2523 | 815,775,714

BATCH_RAW_INFO | 800,1334,629 | 801,3281,2596 | 804,2159,1727 | 808,917,596 | 810,295,56 | 811,398,183 | 812,235,33 | 813,154,29 | 814,2591,2523 | 815,776,714

BATCH_RAW_INFO | 800,1335,629 | 801,3282,2596 | 804,2160,1727 | 808,918,596 | 810,296,56 | 811,399,183 | 812,236,33 | 813,155,29 | 814,2592,2523 | 815,777,714

BATCH_RAW_INFO | 800,1336,629 | 801,3283,2596 | 804,2161,1727 | 808,919,596 | 810,297,56 | 811,400,183 | 812,237,33 | 813,156,29 | 814,2593,2523 | 815,778,714

BATCH_RAW_INFO | 800,1337,629 | 801,3284,2596 | 804,2162,1727 | 808,920,596 | 810,298,56 | 811,401,183 | 812,238,33 | 813,157,29 | 814,2594,2523 | 815,779,714

BATCH_RAW_INFO | 800,1338,629 | 801,3285,2596 | 804,2163,1727 | 808,921,596 | 810,299,56 | 811,402,183 | 812,239,33 | 813,158,29 | 814,2595,2523 | 815,780,714

BATCH_RAW_INFO | 800,1339,629 | 801,3286,2596 | 804,2164,1727 | 808,922,596 | 810,300,56 | 811,403,183 | 812,240,33 | 813,159,29 | 814,2596,2523 | 815,781,714

BATCH_RAW_INFO | 800,1340,629 | 801,3287,2596 | 804,2165,1727 | 808,923,596 | 810,301,56 | 811,404,183 | 812,241,33 | 813,160,29 | 814,2597,2523 | 815,782,714

BATCH_RAW_INFO | 800,1341,629 | 801,3288,2596 | 804,2166,1727 | 808,924,596 | 810,302,56 | 811,405,183 | 812,242,33 | 813,161,29 | 814,2598,2523 | 815,783,714

BATCH_RAW_INFO | 800,1342,629 | 801,3289,2596 | 804,2167,1727 | 808,925,596 | 810,303,56 | 811,406,183 | 812,243,33 | 813,162,29 | 814,2599,2523 | 815,784,714

BATCH_RAW_INFO | 800,1343,629 | 801,3290,2596 | 804,2168,1727 | 808,926,596 | 810,304,56 | 811,407,183 | 812,244,33 | 813,163,29 | 814,2600,2523 | 815,785,714

BATCH_RAW_INFO | 800,1344,629 | 801,3291,2596 | 804,2169,1727 | 808,927,596 | 810,305,56 | 811,408,183 | 812,245,33 | 813,164,29 | 814,2601,2523 | 815,786,714

BATCH_RAW_INFO | 800,1345,629 | 801,3292,2596 | 804,2170,1727 | 808,928,596 | 810,306,56 | 811,409,183 | 812,246,33 | 813,165,29 | 814,2602,2523 | 815,787,714

BATCH_RAW_INFO | 800,1346,629 | 801,3293,2596 | 804,2171,1727 | 808,929,596 | 810,307,56 | 811,410,183 | 812,247,33 | 813,166,29 | 814,2603,2523 | 815,788,714

BATCH_RAW_INFO | 800,1347,629 | 801,3294,2596 | 804,2172,1727 | 808,930,596 | 810,308,56 | 811,411,183 | 812,248,33 | 813,167,29 | 814,2604,2523 | 815,789,714

BATCH_RAW_INFO | 800,1348,629 | 801,3295,2596 | 804,2173,1727 | 808,931,596 | 810,309,56 | 811,412,183 | 812,249,33 | 813,168,29 | 814,2605,2523 | 815,790,714

BATCH_RAW_INFO | 800,1349,629 | 801,3296,2596 | 804,2174,1727 | 808,932,596 | 810,310,56 | 811,413,183 | 812,250,33 | 813,169,29 | 814,2606,2523 | 815,791,714

BATCH_RAW_INFO | 800,1350,629 | 801,3297,2596 | 804,2175,1727 | 808,933,596 | 810,311,56 | 811,414,183 | 812,251,33 | 813,170,29 | 814,2607,2523 | 815,792,714

BATCH_RAW_INFO | 800,1351,629 | 801,3298,2596 | 804,2176,1727 | 808,934,596 | 810,312,56 | 811,415,183 | 812,252,33 | 813,171,29 | 814,2608,2523 | 815,793,714

BATCH_RAW_INFO | 800,1352,629 | 801,3299,2596 | 804,2177,1727 | 808,935,596 | 810,313,56 | 811,416,183 | 812,253,33 | 813,172,29 | 814,2609,2523 | 815,794,714

BATCH_RAW_INFO | 800,1353,629 | 801,3300,2596 | 804,2178,1727 | 808,936,596 | 810,314,56 | 811,417,183 | 812,254,33 | 813,173,29 | 814,2610,2523 | 815,795,714

BATCH_RAW_INFO | 800,1354,629 | 801,3301,2596 | 804,2179,1727 | 808,937,596 | 810,315,56 | 811,418,183 | 812,255,33 | 813,174,29 | 814,2611,2523 | 815,796,714

BATCH_RAW_INFO | 800,1355,629 | 801,3302,2596 | 804,2180,1727 | 808,938,596 | 810,316,56 | 811,419,183 | 812,256,33 | 813,175,29 | 814,2612,2523 | 815,797,714

BATCH_RAW_INFO | 800,1356,629 | 801,3303,2596 | 804,2181,1727 | 808,939,596 | 810,317,56 | 811,420,183 | 812,257,33 | 813,176,29 | 814,2613,2523 | 815,798,714

BATCH_RAW_INFO | 800,1357,629 | 801,3304,2596 | 804,2182,1727 | 808,940,596 | 810,318,56 | 811,421,183 | 812,258,33 | 813,177,29 | 814,2614,2523 | 815,799,714

BATCH_RAW_INFO | 800,1358,629 | 801,3305,2596 | 804,2183,1727 | 808,941,596 | 810,319,56 | 811,422,183 | 812,259,33 | 813,178,29 | 814,2615,2523 | 815,800,714

BATCH_RAW_INFO | 800,1359,629 | 801,3306,2596 | 804,2184,1727 | 808,942,596 | 810,320,56 | 811,423,183 | 812,260,33 | 813,179,29 | 814,2616,2523 | 815,801,714

BATCH_RAW_INFO | 800,1360,629 | 801,3307,2596 | 804,2185,1727 | 808,943,596 | 810,321,56 | 811,424,183 | 812,261,33 | 813,180,29 | 814,2617,2523 | 815,802,714

BATCH_RAW_INFO | 800,1361,629 | 801,3308,2596 | 804,2186,1727 | 808,944,596 | 810,322,56 | 811,425,183 | 812,262,33 | 813,181,29 | 814,2618,2523 | 815,803,714

BATCH_RAW_INFO | 800,1362,629 | 801,3309,2596 | 804,2187,1727 | 808,945,596 | 810,323,56 | 811,426,183 | 812,263,33 | 813,182,29 | 814,2619,2523 | 815,804,714

BATCH_RAW_INFO | 800,1363,629 | 801,3310,2596 | 804,2188,1727 | 808,946,596 | 810,324,56 | 811,427,183 | 812,264,33 | 813,183,29 | 814,2620,2523 | 815,805,714

BATCH_RAW_INFO | 800,1364,629 | 801,3311,2596 | 804,2189,1727 | 808,947,596 | 810,325,56 | 811,428,183 | 812,265,33 | 813,184,29 | 814,2621,2523 | 815,806,714

BATCH_RAW_INFO | 800,1365,629 | 801,3312,2596 | 804,2190,1727 | 808,948,596 | 810,326,56 | 811,429,183 | 812,266,33 | 813,185,29 | 814,2622,2523 | 815,807,714

BATCH_RAW_INFO | 816,98,97

BATCH_RAW_INFO | 800,1366,629 | 801,3313,2596 | 804,2191,1727 | 808,949,596 | 810,327,56 | 811,430,183 | 812,267,33 | 813,186,29 | 814,2623,2523 | 815,808,714 | 816,99,97

BATCH_RAW_INFO | 800,1367,629 | 801,3314,2596 | 804,2192,1727 | 808,950,596 | 810,328,56 | 811,431,183 | 812,268,33 | 813,187,29 | 814,2624,2523 | 815,809,714 | 816,100,97

BATCH_RAW_INFO | 817,742,741

BATCH_RAW_INFO | 800,1368,629 | 801,3315,2596 | 804,2193,1727 | 808,951,596 | 810,329,56 | 811,432,183 | 812,269,33 | 813,188,29 | 814,2625,2523 | 815,810,714 | 816,101,97 | 817,743,741

BATCH_RAW_INFO | 800,1369,629 | 801,3316,2596 | 804,2194,1727 | 808,952,596 | 810,330,56 | 811,433,183 | 812,270,33 | 813,189,29 | 814,2626,2523 | 815,811,714 | 816,102,97 | 817,744,741

BATCH_RAW_INFO | 800,1370,629 | 801,3317,2596 | 804,2195,1727 | 808,953,596 | 810,331,56 | 811,434,183 | 812,271,33 | 813,190,29 | 814,2627,2523 | 815,812,714 | 816,103,97 | 817,745,741

BATCH_RAW_INFO | 800,1371,629 | 801,3318,2596 | 804,2196,1727 | 808,954,596 | 810,332,56 | 811,435,183 | 812,272,33 | 813,191,29 | 814,2628,2523 | 815,813,714 | 816,104,97 | 817,746,741

BATCH_RAW_INFO | 800,1372,629 | 801,3319,2596 | 804,2197,1727 | 808,955,596 | 810,333,56 | 811,436,183 | 812,273,33 | 813,192,29 | 814,2629,2523 | 815,814,714 | 816,105,97 | 817,747,741

BATCH_RAW_INFO | 800,1373,629 | 801,3320,2596 | 804,2198,1727 | 808,956,596 | 810,334,56 | 811,437,183 | 812,274,33 | 813,193,29 | 814,2630,2523 | 815,815,714 | 816,106,97 | 817,748,741

BATCH_RAW_INFO | 800,1374,629 | 801,3321,2596 | 804,2199,1727 | 808,957,596 | 810,335,56 | 811,438,183 | 812,275,33 | 813,194,29 | 814,2631,2523 | 815,816,714 | 816,107,97 | 817,749,741

BATCH_RAW_INFO | 800,1375,629 | 801,3322,2596 | 804,2200,1727 | 808,958,596 | 810,336,56 | 811,439,183 | 812,276,33 | 813,195,29 | 814,2632,2523 | 815,817,714 | 816,108,97 | 817,750,741

BATCH_RAW_INFO | 800,1376,629 | 801,3323,2596 | 804,2201,1727 | 808,959,596 | 810,337,56 | 811,440,183 | 812,277,33 | 813,196,29 | 814,2633,2523 | 815,818,714 | 816,109,97 | 817,751,741

BATCH_RAW_INFO | 800,1377,629 | 801,3324,2596 | 804,2202,1727 | 808,960,596 | 810,338,56 | 811,441,183 | 812,278,33 | 813,197,29 | 814,2634,2523 | 815,819,714 | 816,110,97 | 817,752,741

BATCH_RAW_INFO | 800,1378,629 | 801,3325,2596 | 804,2203,1727 | 808,961,596 | 810,339,56 | 811,442,183 | 812,279,33 | 813,198,29 | 814,2635,2523 | 815,820,714 | 816,111,97 | 817,753,741

BATCH_RAW_INFO | 800,1379,629 | 801,3326,2596 | 804,2204,1727 | 808,962,596 | 810,340,56 | 811,443,183 | 812,280,33 | 813,199,29 | 814,2636,2523 | 815,821,714 | 816,112,97 | 817,754,741

BATCH_RAW_INFO | 800,1380,629 | 801,3327,2596 | 804,2205,1727 | 808,963,596 | 810,341,56 | 811,444,183 | 812,281,33 | 813,200,29 | 814,2637,2523 | 815,822,714 | 816,113,97 | 817,755,741

BATCH_RAW_INFO | 800,1381,629 | 801,3328,2596 | 804,2206,1727 | 808,964,596 | 810,342,56 | 811,445,183 | 812,282,33 | 813,201,29 | 814,2638,2523 | 815,823,714 | 816,114,97 | 817,756,741

BATCH_RAW_INFO | 800,1382,629 | 801,3329,2596 | 804,2207,1727 | 808,965,596 | 810,343,56 | 811,446,183 | 812,283,33 | 813,202,29 | 814,2639,2523 | 815,824,714 | 816,115,97 | 817,757,741

BATCH_RAW_INFO | 800,1383,629 | 801,3330,2596 | 804,2208,1727 | 808,966,596 | 810,344,56 | 811,447,183 | 812,284,33 | 813,203,29 | 814,2640,2523 | 815,825,714 | 816,116,97 | 817,758,741

BATCH_RAW_INFO | 800,1384,629 | 801,3331,2596 | 804,2209,1727 | 808,967,596 | 810,345,56 | 811,448,183 | 812,285,33 | 813,204,29 | 814,2641,2523 | 815,826,714 | 816,117,97 | 817,759,741

BATCH_RAW_INFO | 800,1385,629 | 801,3332,2596 | 804,2210,1727 | 808,968,596 | 810,346,56 | 811,449,183 | 812,286,33 | 813,205,29 | 814,2642,2523 | 815,827,714 | 816,118,97 | 817,760,741

BATCH_RAW_INFO | 800,1386,629 | 801,3333,2596 | 804,2211,1727 | 808,969,596 | 810,347,56 | 811,450,183 | 812,287,33 | 813,206,29 | 814,2643,2523 | 815,828,714 | 816,119,97 | 817,761,741

BATCH_RAW_INFO | 800,1387,629 | 801,3334,2596 | 804,2212,1727 | 808,970,596 | 810,348,56 | 811,451,183 | 812,288,33 | 813,207,29 | 814,2644,2523 | 815,829,714 | 816,120,97 | 817,762,741

BATCH_RAW_INFO | 800,1388,629 | 801,3335,2596 | 804,2213,1727 | 808,971,596 | 810,349,56 | 811,452,183 | 812,289,33 | 813,208,29 | 814,2645,2523 | 815,830,714 | 816,121,97 | 817,763,741

BATCH_RAW_INFO | 800,1389,629 | 801,3336,2596 | 804,2214,1727 | 808,972,596 | 810,350,56 | 811,453,183 | 812,290,33 | 813,209,29 | 814,2646,2523 | 815,831,714 | 816,122,97 | 817,764,741

BATCH_RAW_INFO | 801,3337,2596 | 804,2215,1727 | 808,973,596 | 810,351,56 | 811,454,183 | 812,291,33 | 813,210,29 | 814,2647,2523 | 815,832,714 | 816,123,97 | 817,765,741

BATCH_RAW_INFO | 801,3338,2596 | 804,2216,1727 | 808,974,596 | 810,352,56 | 811,455,183 | 812,292,33 | 813,211,29 | 814,2648,2523 | 815,833,714 | 816,124,97 | 817,766,741

BATCH_RAW_INFO | 801,3339,2596 | 804,2217,1727 | 808,975,596 | 810,353,56 | 811,456,183 | 812,293,33 | 813,212,29 | 814,2649,2523 | 815,834,714 | 816,125,97 | 817,767,741

BATCH_RAW_INFO | 801,3340,2596 | 804,2218,1727 | 808,976,596 | 810,354,56 | 811,457,183 | 812,294,33 | 813,213,29 | 814,2650,2523 | 815,835,714 | 816,126,97 | 817,768,741

BATCH_RAW_INFO | 801,3341,2596 | 804,2219,1727 | 808,977,596 | 810,355,56 | 811,458,183 | 812,295,33 | 813,214,29 | 814,2651,2523 | 815,836,714 | 816,127,97 | 817,769,741

BATCH_RAW_INFO | 801,3342,2596 | 804,2220,1727 | 808,978,596 | 810,356,56 | 811,459,183 | 812,296,33 | 813,215,29 | 814,2652,2523 | 815,837,714 | 816,128,97 | 817,770,741

BATCH_RAW_INFO | 801,3343,2596 | 804,2221,1727 | 808,979,596 | 810,357,56 | 811,460,183 | 812,297,33 | 813,216,29 | 814,2653,2523 | 815,838,714 | 816,129,97 | 817,771,741

BATCH_RAW_INFO | 801,3344,2596 | 804,2222,1727 | 808,980,596 | 810,358,56 | 811,461,183 | 812,298,33 | 813,217,29 | 814,2654,2523 | 815,839,714 | 816,130,97 | 817,772,741

BATCH_RAW_INFO | 801,3345,2596 | 804,2223,1727 | 808,981,596 | 810,359,56 | 811,462,183 | 812,299,33 | 813,218,29 | 814,2655,2523 | 815,840,714 | 816,131,97 | 817,773,741

BATCH_RAW_INFO | 801,3346,2596 | 804,2224,1727 | 808,982,596 | 810,360,56 | 811,463,183 | 812,300,33 | 813,219,29 | 814,2656,2523 | 815,841,714 | 816,132,97 | 817,774,741

BATCH_RAW_INFO | 801,3347,2596 | 804,2225,1727 | 808,983,596 | 810,361,56 | 811,464,183 | 812,301,33 | 813,220,29 | 814,2657,2523 | 815,842,714 | 816,133,97 | 817,775,741

BATCH_RAW_INFO | 801,3348,2596 | 804,2226,1727 | 808,984,596 | 810,362,56 | 811,465,183 | 812,302,33 | 813,221,29 | 814,2658,2523 | 815,843,714 | 816,134,97 | 817,776,741

BATCH_RAW_INFO | 801,3349,2596 | 804,2227,1727 | 808,985,596 | 810,363,56 | 811,466,183 | 812,303,33 | 813,222,29 | 814,2659,2523 | 815,844,714 | 816,135,97 | 817,777,741

BATCH_RAW_INFO | 801,3350,2596 | 804,2228,1727 | 808,986,596 | 810,364,56 | 811,467,183 | 812,304,33 | 813,223,29 | 814,2660,2523 | 815,845,714 | 816,136,97 | 817,778,741

BATCH_RAW_INFO | 801,3351,2596 | 804,2229,1727 | 808,987,596 | 810,365,56 | 811,468,183 | 812,305,33 | 813,224,29 | 814,2661,2523 | 815,846,714 | 816,137,97 | 817,779,741

BATCH_RAW_INFO | 801,3352,2596 | 804,2230,1727 | 808,988,596 | 810,366,56 | 811,469,183 | 812,306,33 | 813,225,29 | 814,2662,2523 | 815,847,714 | 816,138,97 | 817,780,741

BATCH_RAW_INFO | 801,3353,2596 | 804,2231,1727 | 808,989,596 | 810,367,56 | 811,470,183 | 812,307,33 | 813,226,29 | 814,2663,2523 | 815,848,714 | 816,139,97 | 817,781,741

BATCH_RAW_INFO | 801,3354,2596 | 804,2232,1727 | 808,990,596 | 810,368,56 | 811,471,183 | 812,308,33 | 813,227,29 | 814,2664,2523 | 815,849,714 | 816,140,97 | 817,782,741

BATCH_RAW_INFO | 801,3355,2596 | 804,2233,1727 | 808,991,596 | 810,369,56 | 811,472,183 | 812,309,33 | 813,228,29 | 814,2665,2523 | 815,850,714 | 816,141,97 | 817,783,741

BATCH_RAW_INFO | 801,3356,2596 | 804,2234,1727 | 808,992,596 | 810,370,56 | 811,473,183 | 812,310,33 | 813,229,29 | 814,2666,2523 | 815,851,714 | 816,142,97 | 817,784,741

BATCH_RAW_INFO | 801,3357,2596 | 804,2235,1727 | 808,993,596 | 810,371,56 | 811,474,183 | 812,311,33 | 813,230,29 | 814,2667,2523 | 815,852,714 | 816,143,97 | 817,785,741

BATCH_RAW_INFO | 801,3358,2596 | 804,2236,1727 | 808,994,596 | 810,372,56 | 811,475,183 | 812,312,33 | 813,231,29 | 814,2668,2523 | 815,853,714 | 816,144,97 | 817,786,741

BATCH_RAW_INFO | 801,3359,2596 | 804,2237,1727 | 808,995,596 | 810,373,56 | 811,476,183 | 812,313,33 | 813,232,29 | 814,2669,2523 | 815,854,714 | 816,145,97 | 817,787,741

BATCH_RAW_INFO | 801,3360,2596 | 804,2238,1727 | 808,996,596 | 810,374,56 | 811,477,183 | 812,314,33 | 813,233,29 | 814,2670,2523 | 815,855,714 | 816,146,97 | 817,788,741

BATCH_RAW_INFO | 801,3361,2596 | 804,2239,1727 | 808,997,596 | 810,375,56 | 811,478,183 | 812,315,33 | 813,234,29 | 814,2671,2523 | 815,856,714 | 816,147,97 | 817,789,741

BATCH_RAW_INFO | 801,3362,2596 | 804,2240,1727 | 808,998,596 | 810,376,56 | 811,479,183 | 812,316,33 | 813,235,29 | 814,2672,2523 | 815,857,714 | 816,148,97 | 817,790,741

BATCH_RAW_INFO | 801,3363,2596 | 804,2241,1727 | 808,999,596 | 810,377,56 | 811,480,183 | 812,317,33 | 813,236,29 | 814,2673,2523 | 815,858,714 | 816,149,97 | 817,791,741

BATCH_RAW_INFO | 801,3364,2596 | 804,2242,1727 | 808,1000,596 | 810,378,56 | 811,481,183 | 812,318,33 | 813,237,29 | 814,2674,2523 | 815,859,714 | 816,150,97 | 817,792,741

BATCH_RAW_INFO | 801,3365,2596 | 804,2243,1727 | 808,1001,596 | 810,379,56 | 811,482,183 | 812,319,33 | 813,238,29 | 814,2675,2523 | 815,860,714 | 816,151,97 | 817,793,741

BATCH_RAW_INFO | 801,3366,2596 | 804,2244,1727 | 808,1002,596 | 810,380,56 | 811,483,183 | 812,320,33 | 813,239,29 | 814,2676,2523 | 815,861,714 | 816,152,97 | 817,794,741

BATCH_RAW_INFO | 801,3367,2596 | 804,2245,1727 | 808,1003,596 | 810,381,56 | 811,484,183 | 812,321,33 | 813,240,29 | 814,2677,2523 | 815,862,714 | 816,153,97 | 817,795,741

BATCH_RAW_INFO | 801,3368,2596 | 804,2246,1727 | 808,1004,596 | 810,382,56 | 811,485,183 | 812,322,33 | 813,241,29 | 814,2678,2523 | 815,863,714 | 816,154,97 | 817,796,741

BATCH_RAW_INFO | 801,3369,2596 | 804,2247,1727 | 808,1005,596 | 810,383,56 | 811,486,183 | 812,323,33 | 813,242,29 | 814,2679,2523 | 815,864,714 | 816,155,97 | 817,797,741

BATCH_RAW_INFO | 801,3370,2596 | 804,2248,1727 | 808,1006,596 | 810,384,56 | 811,487,183 | 812,324,33 | 813,243,29 | 814,2680,2523 | 815,865,714 | 816,156,97 | 817,798,741

BATCH_RAW_INFO | 801,3371,2596 | 804,2249,1727 | 808,1007,596 | 810,385,56 | 811,488,183 | 812,325,33 | 813,244,29 | 814,2681,2523 | 815,866,714 | 816,157,97 | 817,799,741

BATCH_RAW_INFO | 801,3372,2596 | 804,2250,1727 | 808,1008,596 | 810,386,56 | 811,489,183 | 812,326,33 | 813,245,29 | 814,2682,2523 | 815,867,714 | 816,158,97 | 817,800,741

BATCH_RAW_INFO | 801,3373,2596 | 804,2251,1727 | 808,1009,596 | 810,387,56 | 811,490,183 | 812,327,33 | 813,246,29 | 814,2683,2523 | 815,868,714 | 816,159,97 | 817,801,741

BATCH_RAW_INFO | 801,3374,2596 | 804,2252,1727 | 808,1010,596 | 810,388,56 | 811,491,183 | 812,328,33 | 813,247,29 | 814,2684,2523 | 815,869,714 | 816,160,97 | 817,802,741

BATCH_RAW_INFO | 801,3375,2596 | 804,2253,1727 | 808,1011,596 | 810,389,56 | 811,492,183 | 812,329,33 | 813,248,29 | 814,2685,2523 | 815,870,714 | 816,161,97 | 817,803,741

BATCH_RAW_INFO | 801,3376,2596 | 804,2254,1727 | 808,1012,596 | 810,390,56 | 811,493,183 | 812,330,33 | 813,249,29 | 814,2686,2523 | 815,871,714 | 816,162,97 | 817,804,741

BATCH_RAW_INFO | 801,3377,2596 | 804,2255,1727 | 808,1013,596 | 810,391,56 | 811,494,183 | 812,331,33 | 813,250,29 | 814,2687,2523 | 815,872,714 | 816,163,97 | 817,805,741

BATCH_RAW_INFO | 801,3378,2596 | 804,2256,1727 | 808,1014,596 | 810,392,56 | 811,495,183 | 812,332,33 | 813,251,29 | 814,2688,2523 | 815,873,714 | 816,164,97 | 817,806,741

BATCH_RAW_INFO | 801,3379,2596 | 804,2257,1727 | 808,1015,596 | 810,393,56 | 811,496,183 | 812,333,33 | 813,252,29 | 814,2689,2523 | 815,874,714 | 816,165,97 | 817,807,741

BATCH_RAW_INFO | 801,3380,2596 | 804,2258,1727 | 808,1016,596 | 810,394,56 | 811,497,183 | 812,334,33 | 813,253,29 | 814,2690,2523 | 815,875,714 | 816,166,97 | 817,808,741

BATCH_RAW_INFO | 801,3381,2596 | 804,2259,1727 | 808,1017,596 | 810,395,56 | 811,498,183 | 812,335,33 | 813,254,29 | 814,2691,2523 | 815,876,714 | 816,167,97 | 817,809,741

BATCH_RAW_INFO | 801,3382,2596 | 804,2260,1727 | 808,1018,596 | 810,396,56 | 811,499,183 | 812,336,33 | 813,255,29 | 814,2692,2523 | 815,877,714 | 816,168,97 | 817,810,741

BATCH_RAW_INFO | 801,3383,2596 | 804,2261,1727 | 808,1019,596 | 810,397,56 | 811,500,183 | 812,337,33 | 813,256,29 | 814,2693,2523 | 815,878,714 | 816,169,97 | 817,811,741

BATCH_RAW_INFO | 801,3384,2596 | 804,2262,1727 | 808,1020,596 | 810,398,56 | 811,501,183 | 812,338,33 | 813,257,29 | 814,2694,2523 | 815,879,714 | 816,170,97 | 817,812,741

BATCH_RAW_INFO | 801,3385,2596 | 804,2263,1727 | 808,1021,596 | 810,399,56 | 811,502,183 | 812,339,33 | 813,258,29 | 814,2695,2523 | 815,880,714 | 816,171,97 | 817,813,741

BATCH_RAW_INFO | 801,3386,2596 | 804,2264,1727 | 808,1022,596 | 810,400,56 | 811,503,183 | 812,340,33 | 813,259,29 | 814,2696,2523 | 815,881,714 | 816,172,97 | 817,814,741

BATCH_RAW_INFO | 801,3387,2596 | 804,2265,1727 | 808,1023,596 | 810,401,56 | 811,504,183 | 812,341,33 | 813,260,29 | 814,2697,2523 | 815,882,714 | 816,173,97 | 817,815,741

BATCH_RAW_INFO | 801,3388,2596 | 804,2266,1727 | 808,1024,596 | 810,402,56 | 811,505,183 | 812,342,33 | 813,261,29 | 814,2698,2523 | 815,883,714 | 816,174,97 | 817,816,741

BATCH_RAW_INFO | 801,3389,2596 | 804,2267,1727 | 808,1025,596 | 810,403,56 | 811,506,183 | 812,343,33 | 813,262,29 | 814,2699,2523 | 815,884,714 | 816,175,97 | 817,817,741

BATCH_RAW_INFO | 801,3390,2596 | 804,2268,1727 | 808,1026,596 | 810,404,56 | 811,507,183 | 812,344,33 | 813,263,29 | 814,2700,2523 | 815,885,714 | 816,176,97 | 817,818,741

BATCH_RAW_INFO | 801,3391,2596 | 804,2269,1727 | 808,1027,596 | 810,405,56 | 811,508,183 | 812,345,33 | 813,264,29 | 814,2701,2523 | 815,886,714 | 816,177,97 | 817,819,741

BATCH_RAW_INFO | 801,3392,2596 | 804,2270,1727 | 808,1028,596 | 810,406,56 | 811,509,183 | 812,346,33 | 813,265,29 | 814,2702,2523 | 815,887,714 | 816,178,97 | 817,820,741

BATCH_RAW_INFO | 801,3393,2596 | 804,2271,1727 | 808,1029,596 | 810,407,56 | 811,510,183 | 812,347,33 | 813,266,29 | 814,2703,2523 | 815,888,714 | 816,179,97 | 817,821,741

BATCH_RAW_INFO | 801,3394,2596 | 804,2272,1727 | 808,1030,596 | 810,408,56 | 811,511,183 | 812,348,33 | 813,267,29 | 814,2704,2523 | 815,889,714 | 816,180,97 | 817,822,741

BATCH_RAW_INFO | 801,3395,2596 | 804,2273,1727 | 808,1031,596 | 810,409,56 | 811,512,183 | 812,349,33 | 813,268,29 | 814,2705,2523 | 815,890,714 | 816,181,97 | 817,823,741

BATCH_RAW_INFO | 801,3396,2596 | 804,2274,1727 | 808,1032,596 | 810,410,56 | 811,513,183 | 812,350,33 | 813,269,29 | 815,891,714 | 816,182,97 | 817,824,741

BATCH_RAW_INFO | 801,3397,2596 | 804,2275,1727 | 808,1033,596 | 810,411,56 | 811,514,183 | 812,351,33 | 813,270,29 | 815,892,714 | 816,183,97 | 817,825,741

BATCH_RAW_INFO | 818,1098,1097

BATCH_RAW_INFO | 801,3398,2596 | 804,2276,1727 | 808,1034,596 | 810,412,56 | 811,515,183 | 812,352,33 | 813,271,29 | 815,893,714 | 816,184,97 | 817,826,741 | 818,1099,1097

BATCH_RAW_INFO | 801,3399,2596 | 804,2277,1727 | 808,1035,596 | 810,413,56 | 811,516,183 | 812,353,33 | 813,272,29 | 815,894,714 | 816,185,97 | 817,827,741 | 818,1100,1097

BATCH_RAW_INFO | 801,3400,2596 | 804,2278,1727 | 808,1036,596 | 810,414,56 | 811,517,183 | 812,354,33 | 813,273,29 | 815,895,714 | 816,186,97 | 817,828,741 | 818,1101,1097

BATCH_RAW_INFO | 801,3401,2596 | 804,2279,1727 | 808,1037,596 | 810,415,56 | 811,518,183 | 812,355,33 | 813,274,29 | 815,896,714 | 816,187,97 | 817,829,741 | 818,1102,1097

BATCH_RAW_INFO | 801,3402,2596 | 804,2280,1727 | 808,1038,596 | 810,416,56 | 811,519,183 | 812,356,33 | 813,275,29 | 815,897,714 | 816,188,97 | 817,830,741 | 818,1103,1097

BATCH_RAW_INFO | 801,3403,2596 | 804,2281,1727 | 808,1039,596 | 810,417,56 | 811,520,183 | 812,357,33 | 813,276,29 | 815,898,714 | 816,189,97 | 817,831,741 | 818,1104,1097

BATCH_RAW_INFO | 801,3404,2596 | 804,2282,1727 | 808,1040,596 | 810,418,56 | 811,521,183 | 812,358,33 | 813,277,29 | 815,899,714 | 816,190,97 | 817,832,741 | 818,1105,1097

BATCH_RAW_INFO | 801,3405,2596 | 804,2283,1727 | 808,1041,596 | 810,419,56 | 811,522,183 | 812,359,33 | 813,278,29 | 815,900,714 | 816,191,97 | 817,833,741 | 818,1106,1097

BATCH_RAW_INFO | 801,3406,2596 | 804,2284,1727 | 808,1042,596 | 810,420,56 | 811,523,183 | 812,360,33 | 813,279,29 | 815,901,714 | 816,192,97 | 817,834,741 | 818,1107,1097

BATCH_RAW_INFO | 801,3407,2596 | 804,2285,1727 | 808,1043,596 | 810,421,56 | 811,524,183 | 812,361,33 | 813,280,29 | 815,902,714 | 816,193,97 | 817,835,741 | 818,1108,1097

BATCH_RAW_INFO | 801,3408,2596 | 804,2286,1727 | 808,1044,596 | 810,422,56 | 811,525,183 | 812,362,33 | 813,281,29 | 815,903,714 | 816,194,97 | 817,836,741 | 818,1109,1097

BATCH_RAW_INFO | 801,3409,2596 | 804,2287,1727 | 808,1045,596 | 810,423,56 | 811,526,183 | 812,363,33 | 813,282,29 | 815,904,714 | 816,195,97 | 817,837,741 | 818,1110,1097

BATCH_RAW_INFO | 801,3410,2596 | 804,2288,1727 | 808,1046,596 | 810,424,56 | 811,527,183 | 812,364,33 | 813,283,29 | 815,905,714 | 816,196,97 | 817,838,741 | 818,1111,1097

BATCH_RAW_INFO | 801,3411,2596 | 804,2289,1727 | 808,1047,596 | 810,425,56 | 811,528,183 | 812,365,33 | 813,284,29 | 815,906,714 | 816,197,97 | 817,839,741 | 818,1112,1097

BATCH_RAW_INFO | 801,3412,2596 | 804,2290,1727 | 808,1048,596 | 810,426,56 | 811,529,183 | 812,366,33 | 813,285,29 | 815,907,714 | 816,198,97 | 817,840,741 | 818,1113,1097

BATCH_RAW_INFO | 801,3413,2596 | 804,2291,1727 | 808,1049,596 | 810,427,56 | 811,530,183 | 812,367,33 | 813,286,29 | 815,908,714 | 816,199,97 | 817,841,741 | 818,1114,1097

BATCH_RAW_INFO | 801,3414,2596 | 804,2292,1727 | 808,1050,596 | 810,428,56 | 811,531,183 | 812,368,33 | 813,287,29 | 815,909,714 | 816,200,97 | 817,842,741 | 818,1115,1097

BATCH_RAW_INFO | 801,3415,2596 | 804,2293,1727 | 808,1051,596 | 810,429,56 | 811,532,183 | 812,369,33 | 813,288,29 | 815,910,714 | 816,201,97 | 817,843,741 | 818,1116,1097

BATCH_RAW_INFO | 801,3416,2596 | 804,2294,1727 | 808,1052,596 | 810,430,56 | 811,533,183 | 812,370,33 | 813,289,29 | 815,911,714 | 816,202,97 | 817,844,741 | 818,1117,1097

BATCH_RAW_INFO | 801,3417,2596 | 804,2295,1727 | 808,1053,596 | 810,431,56 | 811,534,183 | 812,371,33 | 813,290,29 | 815,912,714 | 816,203,97 | 817,845,741 | 818,1118,1097

BATCH_RAW_INFO | 801,3418,2596 | 804,2296,1727 | 808,1054,596 | 810,432,56 | 811,535,183 | 812,372,33 | 813,291,29 | 815,913,714 | 816,204,97 | 817,846,741 | 818,1119,1097

BATCH_RAW_INFO | 801,3419,2596 | 804,2297,1727 | 808,1055,596 | 810,433,56 | 811,536,183 | 812,373,33 | 813,292,29 | 815,914,714 | 816,205,97 | 817,847,741 | 818,1120,1097

BATCH_RAW_INFO | 801,3420,2596 | 804,2298,1727 | 808,1056,596 | 810,434,56 | 811,537,183 | 812,374,33 | 813,293,29 | 815,915,714 | 816,206,97 | 817,848,741 | 818,1121,1097

BATCH_RAW_INFO | 801,3421,2596 | 804,2299,1727 | 808,1057,596 | 810,435,56 | 811,538,183 | 812,375,33 | 813,294,29 | 815,916,714 | 816,207,97 | 817,849,741 | 818,1122,1097

BATCH_RAW_INFO | 801,3422,2596 | 804,2300,1727 | 808,1058,596 | 810,436,56 | 811,539,183 | 812,376,33 | 813,295,29 | 815,917,714 | 816,208,97 | 817,850,741 | 818,1123,1097

BATCH_RAW_INFO | 801,3423,2596 | 804,2301,1727 | 808,1059,596 | 810,437,56 | 811,540,183 | 812,377,33 | 813,296,29 | 815,918,714 | 816,209,97 | 817,851,741 | 818,1124,1097

BATCH_RAW_INFO | 801,3424,2596 | 804,2302,1727 | 808,1060,596 | 810,438,56 | 811,541,183 | 812,378,33 | 813,297,29 | 815,919,714 | 816,210,97 | 817,852,741 | 818,1125,1097

BATCH_RAW_INFO | 801,3425,2596 | 804,2303,1727 | 808,1061,596 | 810,439,56 | 811,542,183 | 812,379,33 | 813,298,29 | 815,920,714 | 816,211,97 | 817,853,741 | 818,1126,1097

BATCH_RAW_INFO | 801,3426,2596 | 804,2304,1727 | 808,1062,596 | 810,440,56 | 811,543,183 | 812,380,33 | 813,299,29 | 815,921,714 | 816,212,97 | 817,854,741 | 818,1127,1097

BATCH_RAW_INFO | 801,3427,2596 | 804,2305,1727 | 808,1063,596 | 810,441,56 | 811,544,183 | 812,381,33 | 813,300,29 | 815,922,714 | 816,213,97 | 817,855,741 | 818,1128,1097

BATCH_RAW_INFO | 801,3428,2596 | 804,2306,1727 | 808,1064,596 | 810,442,56 | 811,545,183 | 812,382,33 | 813,301,29 | 815,923,714 | 816,214,97 | 817,856,741 | 818,1129,1097

BATCH_RAW_INFO | 801,3429,2596 | 804,2307,1727 | 808,1065,596 | 810,443,56 | 811,546,183 | 812,383,33 | 813,302,29 | 815,924,714 | 816,215,97 | 817,857,741 | 818,1130,1097

BATCH_RAW_INFO | 801,3430,2596 | 804,2308,1727 | 808,1066,596 | 810,444,56 | 811,547,183 | 812,384,33 | 813,303,29 | 815,925,714 | 816,216,97 | 817,858,741 | 818,1131,1097

BATCH_RAW_INFO | 801,3431,2596 | 804,2309,1727 | 808,1067,596 | 810,445,56 | 811,548,183 | 812,385,33 | 813,304,29 | 815,926,714 | 816,217,97 | 817,859,741 | 818,1132,1097

BATCH_RAW_INFO | 801,3432,2596 | 804,2310,1727 | 808,1068,596 | 810,446,56 | 811,549,183 | 812,386,33 | 813,305,29 | 815,927,714 | 816,218,97 | 817,860,741 | 818,1133,1097

BATCH_RAW_INFO | 801,3433,2596 | 804,2311,1727 | 808,1069,596 | 810,447,56 | 811,550,183 | 812,387,33 | 813,306,29 | 815,928,714 | 816,219,97 | 817,861,741 | 818,1134,1097

BATCH_RAW_INFO | 801,3434,2596 | 804,2312,1727 | 808,1070,596 | 810,448,56 | 811,551,183 | 812,388,33 | 813,307,29 | 815,929,714 | 816,220,97 | 817,862,741 | 818,1135,1097

BATCH_RAW_INFO | 801,3435,2596 | 804,2313,1727 | 808,1071,596 | 810,449,56 | 811,552,183 | 812,389,33 | 813,308,29 | 815,930,714 | 816,221,97 | 817,863,741 | 818,1136,1097

BATCH_RAW_INFO | 801,3436,2596 | 804,2314,1727 | 808,1072,596 | 810,450,56 | 811,553,183 | 812,390,33 | 813,309,29 | 815,931,714 | 816,222,97 | 817,864,741 | 818,1137,1097

BATCH_RAW_INFO | 801,3437,2596 | 804,2315,1727 | 808,1073,596 | 810,451,56 | 811,554,183 | 812,391,33 | 813,310,29 | 815,932,714 | 816,223,97 | 817,865,741 | 818,1138,1097

BATCH_RAW_INFO | 801,3438,2596 | 804,2316,1727 | 808,1074,596 | 810,452,56 | 811,555,183 | 812,392,33 | 813,311,29 | 815,933,714 | 816,224,97 | 817,866,741 | 818,1139,1097

BATCH_RAW_INFO | 801,3439,2596 | 804,2317,1727 | 808,1075,596 | 810,453,56 | 811,556,183 | 812,393,33 | 813,312,29 | 815,934,714 | 816,225,97 | 817,867,741 | 818,1140,1097

BATCH_RAW_INFO | 801,3440,2596 | 804,2318,1727 | 808,1076,596 | 810,454,56 | 811,557,183 | 812,394,33 | 813,313,29 | 815,935,714 | 816,226,97 | 817,868,741 | 818,1141,1097

BATCH_RAW_INFO | 801,3441,2596 | 804,2319,1727 | 808,1077,596 | 810,455,56 | 811,558,183 | 812,395,33 | 813,314,29 | 815,936,714 | 816,227,97 | 817,869,741 | 818,1142,1097

BATCH_RAW_INFO | 801,3442,2596 | 804,2320,1727 | 808,1078,596 | 810,456,56 | 811,559,183 | 812,396,33 | 813,315,29 | 815,937,714 | 816,228,97 | 817,870,741 | 818,1143,1097

BATCH_RAW_INFO | 801,3443,2596 | 804,2321,1727 | 808,1079,596 | 810,457,56 | 811,560,183 | 812,397,33 | 813,316,29 | 815,938,714 | 816,229,97 | 817,871,741 | 818,1144,1097

BATCH_RAW_INFO | 801,3444,2596 | 804,2322,1727 | 808,1080,596 | 810,458,56 | 811,561,183 | 812,398,33 | 813,317,29 | 815,939,714 | 816,230,97 | 817,872,741 | 818,1145,1097

BATCH_RAW_INFO | 801,3445,2596 | 804,2323,1727 | 808,1081,596 | 810,459,56 | 811,562,183 | 812,399,33 | 813,318,29 | 815,940,714 | 816,231,97 | 817,873,741 | 818,1146,1097

BATCH_RAW_INFO | 801,3446,2596 | 804,2324,1727 | 808,1082,596 | 810,460,56 | 811,563,183 | 812,400,33 | 813,319,29 | 815,941,714 | 816,232,97 | 817,874,741 | 818,1147,1097

BATCH_RAW_INFO | 801,3447,2596 | 804,2325,1727 | 808,1083,596 | 810,461,56 | 811,564,183 | 812,401,33 | 813,320,29 | 815,942,714 | 816,233,97 | 817,875,741 | 818,1148,1097

BATCH_RAW_INFO | 801,3448,2596 | 804,2326,1727 | 808,1084,596 | 810,462,56 | 811,565,183 | 812,402,33 | 813,321,29 | 815,943,714 | 816,234,97 | 817,876,741 | 818,1149,1097

BATCH_RAW_INFO | 801,3449,2596 | 804,2327,1727 | 808,1085,596 | 810,463,56 | 811,566,183 | 812,403,33 | 813,322,29 | 816,235,97 | 817,877,741 | 818,1150,1097

BATCH_RAW_INFO | 801,3450,2596 | 804,2328,1727 | 808,1086,596 | 810,464,56 | 811,567,183 | 812,404,33 | 813,323,29 | 816,236,97 | 817,878,741 | 818,1151,1097

BATCH_RAW_INFO | 801,3451,2596 | 804,2329,1727 | 808,1087,596 | 810,465,56 | 811,568,183 | 812,405,33 | 813,324,29 | 816,237,97 | 817,879,741 | 818,1152,1097

BATCH_RAW_INFO | 801,3452,2596 | 804,2330,1727 | 808,1088,596 | 810,466,56 | 811,569,183 | 812,406,33 | 813,325,29 | 816,238,97 | 817,880,741 | 818,1153,1097

BATCH_RAW_INFO | 801,3453,2596 | 804,2331,1727 | 808,1089,596 | 810,467,56 | 811,570,183 | 812,407,33 | 813,326,29 | 816,239,97 | 817,881,741 | 818,1154,1097

BATCH_RAW_INFO | 801,3454,2596 | 804,2332,1727 | 808,1090,596 | 810,468,56 | 811,571,183 | 812,408,33 | 813,327,29 | 816,240,97 | 817,882,741 | 818,1155,1097

BATCH_RAW_INFO | 801,3455,2596 | 804,2333,1727 | 808,1091,596 | 810,469,56 | 811,572,183 | 812,409,33 | 813,328,29 | 816,241,97 | 817,883,741 | 818,1156,1097

BATCH_RAW_INFO | 801,3456,2596 | 804,2334,1727 | 808,1092,596 | 810,470,56 | 811,573,183 | 812,410,33 | 813,329,29 | 816,242,97 | 817,884,741 | 818,1157,1097

BATCH_RAW_INFO | 801,3457,2596 | 804,2335,1727 | 808,1093,596 | 810,471,56 | 811,574,183 | 812,411,33 | 813,330,29 | 816,243,97 | 817,885,741 | 818,1158,1097

BATCH_RAW_INFO | 801,3458,2596 | 804,2336,1727 | 808,1094,596 | 810,472,56 | 811,575,183 | 812,412,33 | 813,331,29 | 816,244,97 | 817,886,741 | 818,1159,1097

BATCH_RAW_INFO | 801,3459,2596 | 804,2337,1727 | 808,1095,596 | 810,473,56 | 811,576,183 | 812,413,33 | 813,332,29 | 816,245,97 | 817,887,741 | 818,1160,1097

BATCH_RAW_INFO | 801,3460,2596 | 804,2338,1727 | 808,1096,596 | 810,474,56 | 811,577,183 | 812,414,33 | 813,333,29 | 816,246,97 | 817,888,741 | 818,1161,1097

BATCH_RAW_INFO | 801,3461,2596 | 804,2339,1727 | 808,1097,596 | 810,475,56 | 811,578,183 | 812,415,33 | 813,334,29 | 816,247,97 | 817,889,741 | 818,1162,1097

BATCH_RAW_INFO | 801,3462,2596 | 804,2340,1727 | 808,1098,596 | 810,476,56 | 811,579,183 | 812,416,33 | 813,335,29 | 816,248,97 | 817,890,741 | 818,1163,1097

BATCH_RAW_INFO | 801,3463,2596 | 804,2341,1727 | 808,1099,596 | 810,477,56 | 811,580,183 | 812,417,33 | 813,336,29 | 816,249,97 | 817,891,741 | 818,1164,1097

BATCH_RAW_INFO | 801,3464,2596 | 804,2342,1727 | 808,1100,596 | 810,478,56 | 811,581,183 | 812,418,33 | 813,337,29 | 816,250,97 | 817,892,741 | 818,1165,1097

BATCH_RAW_INFO | 801,3465,2596 | 804,2343,1727 | 808,1101,596 | 810,479,56 | 811,582,183 | 812,419,33 | 813,338,29 | 816,251,97 | 817,893,741 | 818,1166,1097

BATCH_RAW_INFO | 801,3466,2596 | 804,2344,1727 | 808,1102,596 | 810,480,56 | 811,583,183 | 812,420,33 | 813,339,29 | 816,252,97 | 817,894,741 | 818,1167,1097

BATCH_RAW_INFO | 801,3467,2596 | 804,2345,1727 | 808,1103,596 | 810,481,56 | 811,584,183 | 812,421,33 | 813,340,29 | 816,253,97 | 817,895,741 | 818,1168,1097

BATCH_RAW_INFO | 801,3468,2596 | 804,2346,1727 | 808,1104,596 | 810,482,56 | 811,585,183 | 812,422,33 | 813,341,29 | 816,254,97 | 817,896,741 | 818,1169,1097

BATCH_RAW_INFO | 801,3469,2596 | 804,2347,1727 | 808,1105,596 | 810,483,56 | 811,586,183 | 812,423,33 | 813,342,29 | 816,255,97 | 817,897,741 | 818,1170,1097

BATCH_RAW_INFO | 801,3470,2596 | 804,2348,1727 | 808,1106,596 | 810,484,56 | 811,587,183 | 812,424,33 | 813,343,29 | 816,256,97 | 817,898,741 | 818,1171,1097

BATCH_RAW_INFO | 801,3471,2596 | 804,2349,1727 | 808,1107,596 | 810,485,56 | 811,588,183 | 812,425,33 | 813,344,29 | 816,257,97 | 817,899,741 | 818,1172,1097

BATCH_RAW_INFO | 819,417,416

BATCH_RAW_INFO | 801,3472,2596 | 804,2350,1727 | 808,1108,596 | 810,486,56 | 811,589,183 | 812,426,33 | 813,345,29 | 816,258,97 | 817,900,741 | 818,1173,1097 | 819,418,416

BATCH_RAW_INFO | 801,3473,2596 | 804,2351,1727 | 808,1109,596 | 810,487,56 | 811,590,183 | 812,427,33 | 813,346,29 | 816,259,97 | 817,901,741 | 818,1174,1097 | 819,419,416

BATCH_RAW_INFO | 801,3474,2596 | 804,2352,1727 | 808,1110,596 | 810,488,56 | 811,591,183 | 812,428,33 | 813,347,29 | 816,260,97 | 817,902,741 | 818,1175,1097 | 819,420,416

BATCH_RAW_INFO | 801,3475,2596 | 804,2353,1727 | 808,1111,596 | 810,489,56 | 811,592,183 | 812,429,33 | 813,348,29 | 816,261,97 | 817,903,741 | 818,1176,1097 | 819,421,416

BATCH_RAW_INFO | 801,3476,2596 | 804,2354,1727 | 808,1112,596 | 810,490,56 | 811,593,183 | 812,430,33 | 813,349,29 | 816,262,97 | 817,904,741 | 818,1177,1097 | 819,422,416

BATCH_RAW_INFO | 801,3477,2596 | 804,2355,1727 | 808,1113,596 | 810,491,56 | 811,594,183 | 812,431,33 | 813,350,29 | 816,263,97 | 817,905,741 | 818,1178,1097 | 819,423,416

BATCH_RAW_INFO | 801,3478,2596 | 804,2356,1727 | 808,1114,596 | 810,492,56 | 811,595,183 | 812,432,33 | 813,351,29 | 816,264,97 | 817,906,741 | 818,1179,1097 | 819,424,416

BATCH_RAW_INFO | 801,3479,2596 | 804,2357,1727 | 808,1115,596 | 810,493,56 | 811,596,183 | 812,433,33 | 813,352,29 | 816,265,97 | 817,907,741 | 818,1180,1097 | 819,425,416

BATCH_RAW_INFO | 801,3480,2596 | 804,2358,1727 | 808,1116,596 | 810,494,56 | 811,597,183 | 812,434,33 | 813,353,29 | 816,266,97 | 817,908,741 | 818,1181,1097 | 819,426,416

BATCH_RAW_INFO | 801,3481,2596 | 804,2359,1727 | 808,1117,596 | 810,495,56 | 811,598,183 | 812,435,33 | 813,354,29 | 816,267,97 | 817,909,741 | 818,1182,1097 | 819,427,416

BATCH_RAW_INFO | 801,3482,2596 | 804,2360,1727 | 808,1118,596 | 810,496,56 | 811,599,183 | 812,436,33 | 813,355,29 | 816,268,97 | 817,910,741 | 818,1183,1097 | 819,428,416

BATCH_RAW_INFO | 801,3483,2596 | 804,2361,1727 | 808,1119,596 | 810,497,56 | 811,600,183 | 812,437,33 | 813,356,29 | 816,269,97 | 817,911,741 | 818,1184,1097 | 819,429,416

BATCH_RAW_INFO | 801,3484,2596 | 804,2362,1727 | 808,1120,596 | 810,498,56 | 811,601,183 | 812,438,33 | 813,357,29 | 816,270,97 | 817,912,741 | 818,1185,1097 | 819,430,416

BATCH_RAW_INFO | 801,3485,2596 | 804,2363,1727 | 808,1121,596 | 810,499,56 | 811,602,183 | 812,439,33 | 813,358,29 | 816,271,97 | 817,913,741 | 818,1186,1097 | 819,431,416

BATCH_RAW_INFO | 801,3486,2596 | 804,2364,1727 | 808,1122,596 | 810,500,56 | 811,603,183 | 812,440,33 | 813,359,29 | 816,272,97 | 817,914,741 | 818,1187,1097 | 819,432,416

BATCH_RAW_INFO | 801,3487,2596 | 804,2365,1727 | 808,1123,596 | 810,501,56 | 811,604,183 | 812,441,33 | 813,360,29 | 816,273,97 | 817,915,741 | 818,1188,1097 | 819,433,416

BATCH_RAW_INFO | 801,3488,2596 | 804,2366,1727 | 808,1124,596 | 810,502,56 | 811,605,183 | 812,442,33 | 813,361,29 | 816,274,97 | 817,916,741 | 818,1189,1097 | 819,434,416

BATCH_RAW_INFO | 801,3489,2596 | 804,2367,1727 | 808,1125,596 | 810,503,56 | 811,606,183 | 812,443,33 | 813,362,29 | 816,275,97 | 817,917,741 | 818,1190,1097 | 819,435,416

BATCH_RAW_INFO | 801,3490,2596 | 804,2368,1727 | 808,1126,596 | 810,504,56 | 811,607,183 | 812,444,33 | 813,363,29 | 816,276,97 | 817,918,741 | 818,1191,1097 | 819,436,416

BATCH_RAW_INFO | 801,3491,2596 | 804,2369,1727 | 808,1127,596 | 810,505,56 | 811,608,183 | 812,445,33 | 813,364,29 | 816,277,97 | 817,919,741 | 818,1192,1097 | 819,437,416

BATCH_RAW_INFO | 801,3492,2596 | 804,2370,1727 | 808,1128,596 | 810,506,56 | 811,609,183 | 812,446,33 | 813,365,29 | 816,278,97 | 817,920,741 | 818,1193,1097 | 819,438,416

BATCH_RAW_INFO | 801,3493,2596 | 804,2371,1727 | 808,1129,596 | 810,507,56 | 811,610,183 | 812,447,33 | 813,366,29 | 816,279,97 | 817,921,741 | 818,1194,1097 | 819,439,416

BATCH_RAW_INFO | 801,3494,2596 | 804,2372,1727 | 808,1130,596 | 810,508,56 | 811,611,183 | 812,448,33 | 813,367,29 | 816,280,97 | 817,922,741 | 818,1195,1097 | 819,440,416

BATCH_RAW_INFO | 801,3495,2596 | 804,2373,1727 | 808,1131,596 | 810,509,56 | 811,612,183 | 812,449,33 | 813,368,29 | 816,281,97 | 817,923,741 | 818,1196,1097 | 819,441,416

BATCH_RAW_INFO | 801,3496,2596 | 804,2374,1727 | 808,1132,596 | 810,510,56 | 811,613,183 | 812,450,33 | 813,369,29 | 816,282,97 | 817,924,741 | 818,1197,1097 | 819,442,416

BATCH_RAW_INFO | 801,3497,2596 | 804,2375,1727 | 808,1133,596 | 810,511,56 | 811,614,183 | 812,451,33 | 813,370,29 | 816,283,97 | 817,925,741 | 818,1198,1097 | 819,443,416

BATCH_RAW_INFO | 801,3498,2596 | 804,2376,1727 | 808,1134,596 | 810,512,56 | 811,615,183 | 812,452,33 | 813,371,29 | 816,284,97 | 817,926,741 | 818,1199,1097 | 819,444,416

BATCH_RAW_INFO | 801,3499,2596 | 804,2377,1727 | 808,1135,596 | 810,513,56 | 811,616,183 | 812,453,33 | 813,372,29 | 816,285,97 | 817,927,741 | 818,1200,1097 | 819,445,416

BATCH_RAW_INFO | 801,3500,2596 | 804,2378,1727 | 808,1136,596 | 810,514,56 | 811,617,183 | 812,454,33 | 813,373,29 | 816,286,97 | 817,928,741 | 818,1201,1097 | 819,446,416

BATCH_RAW_INFO | 801,3501,2596 | 804,2379,1727 | 808,1137,596 | 810,515,56 | 811,618,183 | 812,455,33 | 813,374,29 | 816,287,97 | 817,929,741 | 818,1202,1097 | 819,447,416

BATCH_RAW_INFO | 801,3502,2596 | 804,2380,1727 | 808,1138,596 | 810,516,56 | 811,619,183 | 812,456,33 | 813,375,29 | 816,288,97 | 817,930,741 | 818,1203,1097 | 819,448,416

BATCH_RAW_INFO | 801,3503,2596 | 804,2381,1727 | 808,1139,596 | 810,517,56 | 811,620,183 | 812,457,33 | 813,376,29 | 816,289,97 | 817,931,741 | 818,1204,1097 | 819,449,416

BATCH_RAW_INFO | 801,3504,2596 | 804,2382,1727 | 808,1140,596 | 810,518,56 | 811,621,183 | 812,458,33 | 813,377,29 | 816,290,97 | 817,932,741 | 818,1205,1097 | 819,450,416

BATCH_RAW_INFO | 801,3505,2596 | 804,2383,1727 | 808,1141,596 | 810,519,56 | 811,622,183 | 812,459,33 | 813,378,29 | 816,291,97 | 817,933,741 | 818,1206,1097 | 819,451,416

BATCH_RAW_INFO | 801,3506,2596 | 804,2384,1727 | 808,1142,596 | 810,520,56 | 811,623,183 | 812,460,33 | 813,379,29 | 816,292,97 | 817,934,741 | 818,1207,1097 | 819,452,416

BATCH_RAW_INFO | 801,3507,2596 | 804,2385,1727 | 808,1143,596 | 810,521,56 | 811,624,183 | 812,461,33 | 813,380,29 | 816,293,97 | 817,935,741 | 818,1208,1097 | 819,453,416

BATCH_RAW_INFO | 801,3508,2596 | 804,2386,1727 | 808,1144,596 | 810,522,56 | 811,625,183 | 812,462,33 | 813,381,29 | 816,294,97 | 817,936,741 | 818,1209,1097 | 819,454,416

BATCH_RAW_INFO | 801,3509,2596 | 804,2387,1727 | 808,1145,596 | 810,523,56 | 811,626,183 | 812,463,33 | 813,382,29 | 816,295,97 | 817,937,741 | 818,1210,1097 | 819,455,416

BATCH_RAW_INFO | 801,3510,2596 | 804,2388,1727 | 808,1146,596 | 810,524,56 | 811,627,183 | 812,464,33 | 813,383,29 | 816,296,97 | 817,938,741 | 818,1211,1097 | 819,456,416

BATCH_RAW_INFO | 801,3511,2596 | 804,2389,1727 | 808,1147,596 | 810,525,56 | 811,628,183 | 812,465,33 | 813,384,29 | 816,297,97 | 817,939,741 | 818,1212,1097 | 819,457,416

BATCH_RAW_INFO | 801,3512,2596 | 804,2390,1727 | 808,1148,596 | 810,526,56 | 811,629,183 | 812,466,33 | 813,385,29 | 816,298,97 | 817,940,741 | 818,1213,1097 | 819,458,416

BATCH_RAW_INFO | 801,3513,2596 | 804,2391,1727 | 808,1149,596 | 810,527,56 | 811,630,183 | 812,467,33 | 813,386,29 | 816,299,97 | 817,941,741 | 818,1214,1097 | 819,459,416

BATCH_RAW_INFO | 801,3514,2596 | 804,2392,1727 | 808,1150,596 | 810,528,56 | 811,631,183 | 812,468,33 | 813,387,29 | 816,300,97 | 817,942,741 | 818,1215,1097 | 819,460,416

BATCH_RAW_INFO | 801,3515,2596 | 804,2393,1727 | 808,1151,596 | 810,529,56 | 811,632,183 | 812,469,33 | 813,388,29 | 816,301,97 | 817,943,741 | 818,1216,1097 | 819,461,416

BATCH_RAW_INFO | 801,3516,2596 | 804,2394,1727 | 808,1152,596 | 810,530,56 | 811,633,183 | 812,470,33 | 813,389,29 | 816,302,97 | 817,944,741 | 818,1217,1097 | 819,462,416

BATCH_RAW_INFO | 801,3517,2596 | 804,2395,1727 | 808,1153,596 | 810,531,56 | 812,471,33 | 813,390,29 | 816,303,97 | 817,945,741 | 818,1218,1097 | 819,463,416

BATCH_RAW_INFO | 801,3518,2596 | 804,2396,1727 | 808,1154,596 | 810,532,56 | 812,472,33 | 813,391,29 | 816,304,97 | 817,946,741 | 818,1219,1097 | 819,464,416

BATCH_RAW_INFO | 801,3519,2596 | 804,2397,1727 | 808,1155,596 | 810,533,56 | 812,473,33 | 813,392,29 | 816,305,97 | 817,947,741 | 818,1220,1097 | 819,465,416

BATCH_RAW_INFO | 801,3520,2596 | 804,2398,1727 | 808,1156,596 | 810,534,56 | 812,474,33 | 813,393,29 | 816,306,97 | 817,948,741 | 818,1221,1097 | 819,466,416

BATCH_RAW_INFO | 801,3521,2596 | 804,2399,1727 | 808,1157,596 | 810,535,56 | 812,475,33 | 813,394,29 | 816,307,97 | 817,949,741 | 818,1222,1097 | 819,467,416

BATCH_RAW_INFO | 801,3522,2596 | 804,2400,1727 | 808,1158,596 | 810,536,56 | 812,476,33 | 813,395,29 | 816,308,97 | 817,950,741 | 818,1223,1097 | 819,468,416

BATCH_RAW_INFO | 801,3523,2596 | 804,2401,1727 | 808,1159,596 | 810,537,56 | 812,477,33 | 813,396,29 | 816,309,97 | 817,951,741 | 818,1224,1097 | 819,469,416

BATCH_RAW_INFO | 801,3524,2596 | 804,2402,1727 | 808,1160,596 | 810,538,56 | 812,478,33 | 813,397,29 | 816,310,97 | 817,952,741 | 818,1225,1097 | 819,470,416

BATCH_RAW_INFO | 801,3525,2596 | 804,2403,1727 | 808,1161,596 | 810,539,56 | 812,479,33 | 813,398,29 | 816,311,97 | 817,953,741 | 818,1226,1097 | 819,471,416

BATCH_RAW_INFO | 801,3526,2596 | 804,2404,1727 | 808,1162,596 | 810,540,56 | 812,480,33 | 813,399,29 | 816,312,97 | 817,954,741 | 818,1227,1097 | 819,472,416

BATCH_RAW_INFO | 801,3527,2596 | 804,2405,1727 | 808,1163,596 | 810,541,56 | 812,481,33 | 813,400,29 | 816,313,97 | 817,955,741 | 818,1228,1097 | 819,473,416

BATCH_RAW_INFO | 801,3528,2596 | 804,2406,1727 | 808,1164,596 | 810,542,56 | 812,482,33 | 813,401,29 | 816,314,97 | 817,956,741 | 818,1229,1097 | 819,474,416

BATCH_RAW_INFO | 801,3529,2596 | 804,2407,1727 | 808,1165,596 | 810,543,56 | 812,483,33 | 813,402,29 | 816,315,97 | 817,957,741 | 818,1230,1097 | 819,475,416

BATCH_RAW_INFO | 801,3530,2596 | 804,2408,1727 | 808,1166,596 | 810,544,56 | 812,484,33 | 813,403,29 | 816,316,97 | 817,958,741 | 818,1231,1097 | 819,476,416

BATCH_RAW_INFO | 801,3531,2596 | 804,2409,1727 | 808,1167,596 | 810,545,56 | 812,485,33 | 813,404,29 | 816,317,97 | 817,959,741 | 818,1232,1097 | 819,477,416

BATCH_RAW_INFO | 801,3532,2596 | 804,2410,1727 | 808,1168,596 | 810,546,56 | 812,486,33 | 813,405,29 | 816,318,97 | 817,960,741 | 818,1233,1097 | 819,478,416

BATCH_RAW_INFO | 801,3533,2596 | 804,2411,1727 | 808,1169,596 | 810,547,56 | 812,487,33 | 813,406,29 | 816,319,97 | 817,961,741 | 818,1234,1097 | 819,479,416

BATCH_RAW_INFO | 801,3534,2596 | 804,2412,1727 | 808,1170,596 | 810,548,56 | 812,488,33 | 813,407,29 | 816,320,97 | 817,962,741 | 818,1235,1097 | 819,480,416

BATCH_RAW_INFO | 801,3535,2596 | 804,2413,1727 | 808,1171,596 | 810,549,56 | 812,489,33 | 813,408,29 | 816,321,97 | 817,963,741 | 818,1236,1097 | 819,481,416

BATCH_RAW_INFO | 801,3536,2596 | 804,2414,1727 | 808,1172,596 | 810,550,56 | 812,490,33 | 813,409,29 | 816,322,97 | 817,964,741 | 818,1237,1097 | 819,482,416

BATCH_RAW_INFO | 801,3537,2596 | 804,2415,1727 | 808,1173,596 | 810,551,56 | 812,491,33 | 813,410,29 | 816,323,97 | 817,965,741 | 818,1238,1097 | 819,483,416

BATCH_RAW_INFO | 801,3538,2596 | 804,2416,1727 | 808,1174,596 | 810,552,56 | 812,492,33 | 813,411,29 | 816,324,97 | 817,966,741 | 818,1239,1097 | 819,484,416

BATCH_RAW_INFO | 801,3539,2596 | 804,2417,1727 | 808,1175,596 | 810,553,56 | 812,493,33 | 813,412,29 | 816,325,97 | 817,967,741 | 818,1240,1097 | 819,485,416

BATCH_RAW_INFO | 801,3540,2596 | 804,2418,1727 | 808,1176,596 | 810,554,56 | 812,494,33 | 813,413,29 | 816,326,97 | 817,968,741 | 818,1241,1097 | 819,486,416

BATCH_RAW_INFO | 801,3541,2596 | 804,2419,1727 | 808,1177,596 | 810,555,56 | 812,495,33 | 813,414,29 | 816,327,97 | 817,969,741 | 818,1242,1097 | 819,487,416

BATCH_RAW_INFO | 801,3542,2596 | 804,2420,1727 | 808,1178,596 | 810,556,56 | 812,496,33 | 813,415,29 | 816,328,97 | 817,970,741 | 818,1243,1097 | 819,488,416

BATCH_RAW_INFO | 801,3543,2596 | 804,2421,1727 | 808,1179,596 | 810,557,56 | 812,497,33 | 813,416,29 | 816,329,97 | 817,971,741 | 818,1244,1097 | 819,489,416

BATCH_RAW_INFO | 801,3544,2596 | 804,2422,1727 | 808,1180,596 | 810,558,56 | 812,498,33 | 813,417,29 | 816,330,97 | 817,972,741 | 818,1245,1097 | 819,490,416

BATCH_RAW_INFO | 801,3545,2596 | 804,2423,1727 | 808,1181,596 | 810,559,56 | 812,499,33 | 813,418,29 | 816,331,97 | 817,973,741 | 818,1246,1097 | 819,491,416

BATCH_RAW_INFO | 801,3546,2596 | 804,2424,1727 | 808,1182,596 | 810,560,56 | 812,500,33 | 813,419,29 | 816,332,97 | 817,974,741 | 818,1247,1097 | 819,492,416

BATCH_RAW_INFO | 801,3547,2596 | 804,2425,1727 | 808,1183,596 | 810,561,56 | 812,501,33 | 813,420,29 | 816,333,97 | 817,975,741 | 818,1248,1097 | 819,493,416

BATCH_RAW_INFO | 801,3548,2596 | 804,2426,1727 | 808,1184,596 | 810,562,56 | 812,502,33 | 813,421,29 | 816,334,97 | 817,976,741 | 818,1249,1097 | 819,494,416

BATCH_RAW_INFO | 801,3549,2596 | 804,2427,1727 | 808,1185,596 | 810,563,56 | 812,503,33 | 813,422,29 | 816,335,97 | 817,977,741 | 818,1250,1097 | 819,495,416

BATCH_RAW_INFO | 801,3550,2596 | 804,2428,1727 | 808,1186,596 | 810,564,56 | 812,504,33 | 813,423,29 | 816,336,97 | 817,978,741 | 818,1251,1097 | 819,496,416

BATCH_RAW_INFO | 801,3551,2596 | 804,2429,1727 | 808,1187,596 | 810,565,56 | 812,505,33 | 813,424,29 | 816,337,97 | 817,979,741 | 818,1252,1097 | 819,497,416

BATCH_RAW_INFO | 804,2430,1727 | 808,1188,596 | 810,566,56 | 812,506,33 | 813,425,29 | 816,338,97 | 817,980,741 | 818,1253,1097 | 819,498,416

BATCH_RAW_INFO | 804,2431,1727 | 808,1189,596 | 810,567,56 | 812,507,33 | 813,426,29 | 816,339,97 | 817,981,741 | 818,1254,1097 | 819,499,416

BATCH_RAW_INFO | 804,2432,1727 | 808,1190,596 | 810,568,56 | 812,508,33 | 813,427,29 | 816,340,97 | 817,982,741 | 818,1255,1097 | 819,500,416

BATCH_RAW_INFO | 804,2433,1727 | 808,1191,596 | 810,569,56 | 812,509,33 | 813,428,29 | 816,341,97 | 817,983,741 | 818,1256,1097 | 819,501,416

BATCH_RAW_INFO | 804,2434,1727 | 808,1192,596 | 810,570,56 | 812,510,33 | 813,429,29 | 816,342,97 | 817,984,741 | 818,1257,1097 | 819,502,416

BATCH_RAW_INFO | 804,2435,1727 | 808,1193,596 | 810,571,56 | 812,511,33 | 813,430,29 | 816,343,97 | 817,985,741 | 818,1258,1097 | 819,503,416

BATCH_RAW_INFO | 804,2436,1727 | 808,1194,596 | 810,572,56 | 812,512,33 | 813,431,29 | 816,344,97 | 817,986,741 | 818,1259,1097 | 819,504,416

BATCH_RAW_INFO | 804,2437,1727 | 808,1195,596 | 810,573,56 | 812,513,33 | 813,432,29 | 816,345,97 | 817,987,741 | 818,1260,1097 | 819,505,416

BATCH_RAW_INFO | 804,2438,1727 | 808,1196,596 | 810,574,56 | 812,514,33 | 813,433,29 | 816,346,97 | 817,988,741 | 818,1261,1097 | 819,506,416

BATCH_RAW_INFO | 804,2439,1727 | 808,1197,596 | 810,575,56 | 812,515,33 | 813,434,29 | 816,347,97 | 817,989,741 | 818,1262,1097 | 819,507,416

BATCH_RAW_INFO | 804,2440,1727 | 808,1198,596 | 810,576,56 | 812,516,33 | 813,435,29 | 816,348,97 | 817,990,741 | 818,1263,1097 | 819,508,416

BATCH_RAW_INFO | 804,2441,1727 | 808,1199,596 | 810,577,56 | 812,517,33 | 813,436,29 | 816,349,97 | 817,991,741 | 818,1264,1097 | 819,509,416

BATCH_RAW_INFO | 804,2442,1727 | 808,1200,596 | 810,578,56 | 812,518,33 | 813,437,29 | 816,350,97 | 817,992,741 | 818,1265,1097 | 819,510,416

BATCH_RAW_INFO | 804,2443,1727 | 808,1201,596 | 810,579,56 | 812,519,33 | 813,438,29 | 816,351,97 | 817,993,741 | 818,1266,1097 | 819,511,416

BATCH_RAW_INFO | 804,2444,1727 | 808,1202,596 | 810,580,56 | 812,520,33 | 813,439,29 | 816,352,97 | 817,994,741 | 818,1267,1097 | 819,512,416

BATCH_RAW_INFO | 804,2445,1727 | 808,1203,596 | 810,581,56 | 812,521,33 | 813,440,29 | 816,353,97 | 817,995,741 | 818,1268,1097 | 819,513,416

BATCH_RAW_INFO | 804,2446,1727 | 808,1204,596 | 810,582,56 | 812,522,33 | 813,441,29 | 816,354,97 | 817,996,741 | 818,1269,1097 | 819,514,416

BATCH_RAW_INFO | 804,2447,1727 | 808,1205,596 | 810,583,56 | 812,523,33 | 813,442,29 | 816,355,97 | 817,997,741 | 818,1270,1097 | 819,515,416

BATCH_RAW_INFO | 804,2448,1727 | 808,1206,596 | 810,584,56 | 812,524,33 | 813,443,29 | 816,356,97 | 817,998,741 | 818,1271,1097 | 819,516,416

BATCH_RAW_INFO | 804,2449,1727 | 808,1207,596 | 810,585,56 | 812,525,33 | 813,444,29 | 816,357,97 | 817,999,741 | 818,1272,1097 | 819,517,416

BATCH_RAW_INFO | 804,2450,1727 | 808,1208,596 | 810,586,56 | 812,526,33 | 813,445,29 | 816,358,97 | 817,1000,741 | 818,1273,1097 | 819,518,416

BATCH_RAW_INFO | 804,2451,1727 | 808,1209,596 | 810,587,56 | 812,527,33 | 813,446,29 | 816,359,97 | 817,1001,741 | 818,1274,1097 | 819,519,416

BATCH_RAW_INFO | 804,2452,1727 | 808,1210,596 | 810,588,56 | 812,528,33 | 813,447,29 | 816,360,97 | 817,1002,741 | 818,1275,1097 | 819,520,416

BATCH_RAW_INFO | 804,2453,1727 | 808,1211,596 | 810,589,56 | 812,529,33 | 813,448,29 | 816,361,97 | 817,1003,741 | 818,1276,1097 | 819,521,416

BATCH_RAW_INFO | 804,2454,1727 | 808,1212,596 | 810,590,56 | 812,530,33 | 813,449,29 | 816,362,97 | 817,1004,741 | 818,1277,1097 | 819,522,416

BATCH_RAW_INFO | 804,2455,1727 | 808,1213,596 | 810,591,56 | 812,531,33 | 813,450,29 | 816,363,97 | 817,1005,741 | 818,1278,1097 | 819,523,416

BATCH_RAW_INFO | 820,3618,3617

BATCH_RAW_INFO | 804,2456,1727 | 808,1214,596 | 810,592,56 | 812,532,33 | 813,451,29 | 816,364,97 | 817,1006,741 | 818,1279,1097 | 819,524,416 | 820,3619,3617

BATCH_RAW_INFO | 804,2457,1727 | 808,1215,596 | 810,593,56 | 812,533,33 | 813,452,29 | 816,365,97 | 817,1007,741 | 818,1280,1097 | 819,525,416 | 820,3620,3617

BATCH_RAW_INFO | 804,2458,1727 | 808,1216,596 | 810,594,56 | 812,534,33 | 813,453,29 | 816,366,97 | 817,1008,741 | 818,1281,1097 | 819,526,416 | 820,3621,3617

BATCH_RAW_INFO | 804,2459,1727 | 808,1217,596 | 810,595,56 | 812,535,33 | 813,454,29 | 816,367,97 | 817,1009,741 | 818,1282,1097 | 819,527,416 | 820,3622,3617

BATCH_RAW_INFO | 804,2460,1727 | 808,1218,596 | 810,596,56 | 812,536,33 | 813,455,29 | 816,368,97 | 817,1010,741 | 818,1283,1097 | 819,528,416 | 820,3623,3617

BATCH_RAW_INFO | 804,2461,1727 | 808,1219,596 | 810,597,56 | 812,537,33 | 813,456,29 | 816,369,97 | 817,1011,741 | 818,1284,1097 | 819,529,416 | 820,3624,3617

BATCH_RAW_INFO | 804,2462,1727 | 808,1220,596 | 810,598,56 | 812,538,33 | 813,457,29 | 816,370,97 | 817,1012,741 | 818,1285,1097 | 819,530,416 | 820,3625,3617

BATCH_RAW_INFO | 804,2463,1727 | 808,1221,596 | 810,599,56 | 812,539,33 | 813,458,29 | 816,371,97 | 817,1013,741 | 818,1286,1097 | 819,531,416 | 820,3626,3617

BATCH_RAW_INFO | 804,2464,1727 | 808,1222,596 | 810,600,56 | 812,540,33 | 813,459,29 | 816,372,97 | 817,1014,741 | 818,1287,1097 | 819,532,416 | 820,3627,3617

BATCH_RAW_INFO | 804,2465,1727 | 808,1223,596 | 810,601,56 | 812,541,33 | 813,460,29 | 816,373,97 | 817,1015,741 | 818,1288,1097 | 819,533,416 | 820,3628,3617

BATCH_RAW_INFO | 804,2466,1727 | 808,1224,596 | 810,602,56 | 812,542,33 | 813,461,29 | 816,374,97 | 817,1016,741 | 818,1289,1097 | 819,534,416 | 820,3629,3617

BATCH_RAW_INFO | 804,2467,1727 | 808,1225,596 | 810,603,56 | 812,543,33 | 813,462,29 | 816,375,97 | 817,1017,741 | 818,1290,1097 | 819,535,416 | 820,3630,3617

BATCH_RAW_INFO | 804,2468,1727 | 808,1226,596 | 810,604,56 | 812,544,33 | 813,463,29 | 816,376,97 | 817,1018,741 | 818,1291,1097 | 819,536,416 | 820,3631,3617

BATCH_RAW_INFO | 804,2469,1727 | 808,1227,596 | 810,605,56 | 812,545,33 | 813,464,29 | 816,377,97 | 817,1019,741 | 818,1292,1097 | 819,537,416 | 820,3632,3617

BATCH_RAW_INFO | 804,2470,1727 | 808,1228,596 | 810,606,56 | 812,546,33 | 813,465,29 | 816,378,97 | 817,1020,741 | 818,1293,1097 | 819,538,416 | 820,3633,3617

BATCH_RAW_INFO | 804,2471,1727 | 808,1229,596 | 810,607,56 | 812,547,33 | 813,466,29 | 816,379,97 | 817,1021,741 | 818,1294,1097 | 819,539,416 | 820,3634,3617

BATCH_RAW_INFO | 821,2482,2481

BATCH_RAW_INFO | 804,2472,1727 | 808,1230,596 | 810,608,56 | 812,548,33 | 813,467,29 | 816,380,97 | 817,1022,741 | 818,1295,1097 | 819,540,416 | 820,3635,3617 | 821,2483,2481

BATCH_RAW_INFO | 804,2473,1727 | 808,1231,596 | 810,609,56 | 812,549,33 | 813,468,29 | 816,381,97 | 817,1023,741 | 818,1296,1097 | 819,541,416 | 820,3636,3617 | 821,2484,2481

BATCH_RAW_INFO | 804,2474,1727 | 808,1232,596 | 810,610,56 | 812,550,33 | 813,469,29 | 816,382,97 | 817,1024,741 | 818,1297,1097 | 819,542,416 | 820,3637,3617 | 821,2485,2481

BATCH_RAW_INFO | 804,2475,1727 | 808,1233,596 | 810,611,56 | 812,551,33 | 813,470,29 | 816,383,97 | 817,1025,741 | 818,1298,1097 | 819,543,416 | 820,3638,3617 | 821,2486,2481

BATCH_RAW_INFO | 804,2476,1727 | 808,1234,596 | 810,612,56 | 812,552,33 | 813,471,29 | 816,384,97 | 817,1026,741 | 818,1299,1097 | 819,544,416 | 820,3639,3617 | 821,2487,2481

BATCH_RAW_INFO | 804,2477,1727 | 808,1235,596 | 810,613,56 | 812,553,33 | 813,472,29 | 816,385,97 | 817,1027,741 | 818,1300,1097 | 819,545,416 | 820,3640,3617 | 821,2488,2481

BATCH_RAW_INFO | 804,2478,1727 | 808,1236,596 | 810,614,56 | 812,554,33 | 813,473,29 | 816,386,97 | 817,1028,741 | 818,1301,1097 | 819,546,416 | 820,3641,3617 | 821,2489,2481

BATCH_RAW_INFO | 804,2479,1727 | 808,1237,596 | 810,615,56 | 812,555,33 | 813,474,29 | 816,387,97 | 817,1029,741 | 818,1302,1097 | 819,547,416 | 820,3642,3617 | 821,2490,2481

BATCH_RAW_INFO | 804,2480,1727 | 808,1238,596 | 810,616,56 | 812,556,33 | 813,475,29 | 816,388,97 | 818,1303,1097 | 819,548,416 | 820,3643,3617 | 821,2491,2481

BATCH_RAW_INFO | 804,2481,1727 | 808,1239,596 | 810,617,56 | 812,557,33 | 813,476,29 | 816,389,97 | 818,1304,1097 | 819,549,416 | 820,3644,3617 | 821,2492,2481

BATCH_RAW_INFO | 804,2482,1727 | 808,1240,596 | 810,618,56 | 812,558,33 | 813,477,29 | 816,390,97 | 818,1305,1097 | 819,550,416 | 820,3645,3617 | 821,2493,2481

BATCH_RAW_INFO | 804,2483,1727 | 808,1241,596 | 810,619,56 | 812,559,33 | 813,478,29 | 816,391,97 | 818,1306,1097 | 819,551,416 | 820,3646,3617 | 821,2494,2481

BATCH_RAW_INFO | 804,2484,1727 | 808,1242,596 | 810,620,56 | 812,560,33 | 813,479,29 | 816,392,97 | 818,1307,1097 | 819,552,416 | 820,3647,3617 | 821,2495,2481

BATCH_RAW_INFO | 804,2485,1727 | 808,1243,596 | 810,621,56 | 812,561,33 | 813,480,29 | 816,393,97 | 818,1308,1097 | 819,553,416 | 820,3648,3617 | 821,2496,2481

BATCH_RAW_INFO | 804,2486,1727 | 808,1244,596 | 810,622,56 | 812,562,33 | 813,481,29 | 816,394,97 | 818,1309,1097 | 819,554,416 | 820,3649,3617 | 821,2497,2481

BATCH_RAW_INFO | 804,2487,1727 | 808,1245,596 | 810,623,56 | 812,563,33 | 813,482,29 | 816,395,97 | 818,1310,1097 | 819,555,416 | 820,3650,3617 | 821,2498,2481

BATCH_RAW_INFO | 804,2488,1727 | 808,1246,596 | 810,624,56 | 812,564,33 | 813,483,29 | 816,396,97 | 818,1311,1097 | 819,556,416 | 820,3651,3617 | 821,2499,2481

BATCH_RAW_INFO | 804,2489,1727 | 808,1247,596 | 810,625,56 | 812,565,33 | 813,484,29 | 816,397,97 | 818,1312,1097 | 819,557,416 | 820,3652,3617 | 821,2500,2481

BATCH_RAW_INFO | 804,2490,1727 | 808,1248,596 | 810,626,56 | 812,566,33 | 813,485,29 | 816,398,97 | 818,1313,1097 | 819,558,416 | 820,3653,3617 | 821,2501,2481

BATCH_RAW_INFO | 808,1249,596 | 810,627,56 | 812,567,33 | 813,486,29 | 816,399,97 | 818,1314,1097 | 819,559,416 | 820,3654,3617 | 821,2502,2481

BATCH_RAW_INFO | 808,1250,596 | 810,628,56 | 812,568,33 | 813,487,29 | 816,400,97 | 818,1315,1097 | 819,560,416 | 820,3655,3617 | 821,2503,2481

BATCH_RAW_INFO | 808,1251,596 | 810,629,56 | 812,569,33 | 813,488,29 | 816,401,97 | 818,1316,1097 | 819,561,416 | 820,3656,3617 | 821,2504,2481

BATCH_RAW_INFO | 808,1252,596 | 810,630,56 | 812,570,33 | 813,489,29 | 816,402,97 | 818,1317,1097 | 819,562,416 | 820,3657,3617 | 821,2505,2481

BATCH_RAW_INFO | 808,1253,596 | 810,631,56 | 812,571,33 | 813,490,29 | 816,403,97 | 818,1318,1097 | 819,563,416 | 820,3658,3617 | 821,2506,2481

BATCH_RAW_INFO | 808,1254,596 | 810,632,56 | 812,572,33 | 813,491,29 | 816,404,97 | 818,1319,1097 | 819,564,416 | 820,3659,3617 | 821,2507,2481

BATCH_RAW_INFO | 808,1255,596 | 810,633,56 | 812,573,33 | 813,492,29 | 816,405,97 | 818,1320,1097 | 819,565,416 | 820,3660,3617 | 821,2508,2481

BATCH_RAW_INFO | 808,1256,596 | 810,634,56 | 812,574,33 | 813,493,29 | 816,406,97 | 818,1321,1097 | 819,566,416 | 820,3661,3617 | 821,2509,2481

BATCH_RAW_INFO | 808,1257,596 | 810,635,56 | 812,575,33 | 813,494,29 | 816,407,97 | 818,1322,1097 | 819,567,416 | 820,3662,3617 | 821,2510,2481

BATCH_RAW_INFO | 808,1258,596 | 810,636,56 | 812,576,33 | 813,495,29 | 816,408,97 | 818,1323,1097 | 819,568,416 | 820,3663,3617 | 821,2511,2481

BATCH_RAW_INFO | 808,1259,596 | 810,637,56 | 812,577,33 | 813,496,29 | 816,409,97 | 818,1324,1097 | 819,569,416 | 820,3664,3617 | 821,2512,2481

BATCH_RAW_INFO | 808,1260,596 | 810,638,56 | 812,578,33 | 813,497,29 | 816,410,97 | 818,1325,1097 | 819,570,416 | 820,3665,3617 | 821,2513,2481

BATCH_RAW_INFO | 808,1261,596 | 810,639,56 | 812,579,33 | 813,498,29 | 816,411,97 | 818,1326,1097 | 819,571,416 | 820,3666,3617 | 821,2514,2481

BATCH_RAW_INFO | 808,1262,596 | 810,640,56 | 812,580,33 | 813,499,29 | 816,412,97 | 818,1327,1097 | 819,572,416 | 820,3667,3617 | 821,2515,2481

BATCH_RAW_INFO | 808,1263,596 | 810,641,56 | 812,581,33 | 813,500,29 | 816,413,97 | 818,1328,1097 | 819,573,416 | 820,3668,3617 | 821,2516,2481

BATCH_RAW_INFO | 808,1264,596 | 810,642,56 | 812,582,33 | 813,501,29 | 816,414,97 | 818,1329,1097 | 819,574,416 | 820,3669,3617 | 821,2517,2481

BATCH_RAW_INFO | 808,1265,596 | 810,643,56 | 812,583,33 | 813,502,29 | 816,415,97 | 818,1330,1097 | 819,575,416 | 820,3670,3617 | 821,2518,2481

BATCH_RAW_INFO | 808,1266,596 | 810,644,56 | 812,584,33 | 813,503,29 | 816,416,97 | 818,1331,1097 | 819,576,416 | 820,3671,3617 | 821,2519,2481

BATCH_RAW_INFO | 808,1267,596 | 810,645,56 | 812,585,33 | 813,504,29 | 816,417,97 | 818,1332,1097 | 819,577,416 | 820,3672,3617 | 821,2520,2481

BATCH_RAW_INFO | 808,1268,596 | 810,646,56 | 812,586,33 | 813,505,29 | 816,418,97 | 818,1333,1097 | 819,578,416 | 820,3673,3617 | 821,2521,2481

BATCH_RAW_INFO | 808,1269,596 | 810,647,56 | 812,587,33 | 813,506,29 | 816,419,97 | 818,1334,1097 | 819,579,416 | 820,3674,3617 | 821,2522,2481

BATCH_RAW_INFO | 808,1270,596 | 810,648,56 | 812,588,33 | 813,507,29 | 816,420,97 | 818,1335,1097 | 819,580,416 | 820,3675,3617 | 821,2523,2481

BATCH_RAW_INFO | 808,1271,596 | 810,649,56 | 812,589,33 | 813,508,29 | 816,421,97 | 818,1336,1097 | 819,581,416 | 820,3676,3617 | 821,2524,2481

BATCH_RAW_INFO | 808,1272,596 | 810,650,56 | 812,590,33 | 813,509,29 | 816,422,97 | 818,1337,1097 | 819,582,416 | 820,3677,3617 | 821,2525,2481

BATCH_RAW_INFO | 808,1273,596 | 810,651,56 | 812,591,33 | 813,510,29 | 816,423,97 | 818,1338,1097 | 819,583,416 | 820,3678,3617 | 821,2526,2481

BATCH_RAW_INFO | 808,1274,596 | 810,652,56 | 812,592,33 | 813,511,29 | 816,424,97 | 818,1339,1097 | 819,584,416 | 820,3679,3617 | 821,2527,2481

BATCH_RAW_INFO | 808,1275,596 | 810,653,56 | 812,593,33 | 813,512,29 | 816,425,97 | 818,1340,1097 | 819,585,416 | 820,3680,3617 | 821,2528,2481

BATCH_RAW_INFO | 808,1276,596 | 810,654,56 | 812,594,33 | 813,513,29 | 816,426,97 | 818,1341,1097 | 819,586,416 | 820,3681,3617 | 821,2529,2481

BATCH_RAW_INFO | 808,1277,596 | 810,655,56 | 812,595,33 | 813,514,29 | 816,427,97 | 818,1342,1097 | 819,587,416 | 820,3682,3617 | 821,2530,2481

BATCH_RAW_INFO | 808,1278,596 | 810,656,56 | 812,596,33 | 813,515,29 | 816,428,97 | 818,1343,1097 | 819,588,416 | 820,3683,3617 | 821,2531,2481

BATCH_RAW_INFO | 808,1279,596 | 810,657,56 | 812,597,33 | 813,516,29 | 816,429,97 | 818,1344,1097 | 819,589,416 | 820,3684,3617 | 821,2532,2481

BATCH_RAW_INFO | 808,1280,596 | 810,658,56 | 812,598,33 | 813,517,29 | 816,430,97 | 818,1345,1097 | 819,590,416 | 820,3685,3617 | 821,2533,2481

BATCH_RAW_INFO | 808,1281,596 | 810,659,56 | 812,599,33 | 813,518,29 | 816,431,97 | 818,1346,1097 | 819,591,416 | 820,3686,3617 | 821,2534,2481

BATCH_RAW_INFO | 808,1282,596 | 810,660,56 | 812,600,33 | 813,519,29 | 816,432,97 | 818,1347,1097 | 819,592,416 | 820,3687,3617 | 821,2535,2481

BATCH_RAW_INFO | 808,1283,596 | 810,661,56 | 812,601,33 | 813,520,29 | 816,433,97 | 818,1348,1097 | 819,593,416 | 820,3688,3617 | 821,2536,2481

BATCH_RAW_INFO | 808,1284,596 | 810,662,56 | 812,602,33 | 813,521,29 | 816,434,97 | 818,1349,1097 | 819,594,416 | 820,3689,3617 | 821,2537,2481

BATCH_RAW_INFO | 808,1285,596 | 810,663,56 | 812,603,33 | 813,522,29 | 816,435,97 | 818,1350,1097 | 819,595,416 | 820,3690,3617 | 821,2538,2481

BATCH_RAW_INFO | 808,1286,596 | 810,664,56 | 812,604,33 | 813,523,29 | 816,436,97 | 818,1351,1097 | 819,596,416 | 820,3691,3617

BATCH_RAW_INFO | 808,1287,596 | 810,665,56 | 812,605,33 | 813,524,29 | 816,437,97 | 818,1352,1097 | 819,597,416 | 820,3692,3617

BATCH_RAW_INFO | 822,1156,1155

BATCH_RAW_INFO | 808,1288,596 | 810,666,56 | 812,606,33 | 813,525,29 | 816,438,97 | 818,1353,1097 | 819,598,416 | 820,3693,3617 | 822,1157,1155

BATCH_RAW_INFO | 808,1289,596 | 810,667,56 | 812,607,33 | 813,526,29 | 816,439,97 | 818,1354,1097 | 819,599,416 | 820,3694,3617 | 822,1158,1155

BATCH_RAW_INFO | 808,1290,596 | 810,668,56 | 812,608,33 | 813,527,29 | 816,440,97 | 818,1355,1097 | 819,600,416 | 820,3695,3617 | 822,1159,1155

BATCH_RAW_INFO | 808,1291,596 | 810,669,56 | 812,609,33 | 813,528,29 | 816,441,97 | 818,1356,1097 | 819,601,416 | 820,3696,3617 | 822,1160,1155

BATCH_RAW_INFO | 808,1292,596 | 810,670,56 | 812,610,33 | 813,529,29 | 816,442,97 | 818,1357,1097 | 819,602,416 | 820,3697,3617 | 822,1161,1155

BATCH_RAW_INFO | 808,1293,596 | 810,671,56 | 812,611,33 | 813,530,29 | 816,443,97 | 818,1358,1097 | 819,603,416 | 820,3698,3617 | 822,1162,1155

BATCH_RAW_INFO | 808,1294,596 | 810,672,56 | 812,612,33 | 813,531,29 | 816,444,97 | 818,1359,1097 | 819,604,416 | 820,3699,3617 | 822,1163,1155

BATCH_RAW_INFO | 808,1295,596 | 810,673,56 | 812,613,33 | 813,532,29 | 816,445,97 | 818,1360,1097 | 819,605,416 | 820,3700,3617 | 822,1164,1155

BATCH_RAW_INFO | 808,1296,596 | 810,674,56 | 812,614,33 | 813,533,29 | 816,446,97 | 818,1361,1097 | 819,606,416 | 820,3701,3617 | 822,1165,1155

BATCH_RAW_INFO | 808,1297,596 | 810,675,56 | 812,615,33 | 813,534,29 | 816,447,97 | 818,1362,1097 | 819,607,416 | 820,3702,3617 | 822,1166,1155

BATCH_RAW_INFO | 808,1298,596 | 810,676,56 | 812,616,33 | 813,535,29 | 816,448,97 | 818,1363,1097 | 819,608,416 | 820,3703,3617 | 822,1167,1155

BATCH_RAW_INFO | 808,1299,596 | 810,677,56 | 812,617,33 | 813,536,29 | 816,449,97 | 818,1364,1097 | 819,609,416 | 820,3704,3617 | 822,1168,1155

BATCH_RAW_INFO | 808,1300,596 | 810,678,56 | 812,618,33 | 813,537,29 | 816,450,97 | 818,1365,1097 | 819,610,416 | 820,3705,3617 | 822,1169,1155

BATCH_RAW_INFO | 808,1301,596 | 810,679,56 | 812,619,33 | 813,538,29 | 816,451,97 | 818,1366,1097 | 819,611,416 | 820,3706,3617 | 822,1170,1155

BATCH_RAW_INFO | 808,1302,596 | 810,680,56 | 812,620,33 | 813,539,29 | 816,452,97 | 818,1367,1097 | 819,612,416 | 820,3707,3617 | 822,1171,1155

BATCH_RAW_INFO | 808,1303,596 | 810,681,56 | 812,621,33 | 813,540,29 | 816,453,97 | 818,1368,1097 | 819,613,416 | 820,3708,3617 | 822,1172,1155

BATCH_RAW_INFO | 808,1304,596 | 810,682,56 | 812,622,33 | 813,541,29 | 816,454,97 | 818,1369,1097 | 819,614,416 | 820,3709,3617 | 822,1173,1155

BATCH_RAW_INFO | 808,1305,596 | 810,683,56 | 812,623,33 | 813,542,29 | 816,455,97 | 818,1370,1097 | 819,615,416 | 820,3710,3617 | 822,1174,1155

BATCH_RAW_INFO | 808,1306,596 | 810,684,56 | 812,624,33 | 813,543,29 | 816,456,97 | 818,1371,1097 | 819,616,416 | 820,3711,3617 | 822,1175,1155

BATCH_RAW_INFO | 808,1307,596 | 810,685,56 | 812,625,33 | 813,544,29 | 816,457,97 | 818,1372,1097 | 819,617,416 | 820,3712,3617 | 822,1176,1155

BATCH_RAW_INFO | 808,1308,596 | 810,686,56 | 812,626,33 | 813,545,29 | 816,458,97 | 818,1373,1097 | 819,618,416 | 820,3713,3617 | 822,1177,1155

BATCH_RAW_INFO | 808,1309,596 | 810,687,56 | 812,627,33 | 813,546,29 | 816,459,97 | 818,1374,1097 | 819,619,416 | 820,3714,3617 | 822,1178,1155

BATCH_RAW_INFO | 808,1310,596 | 810,688,56 | 812,628,33 | 813,547,29 | 816,460,97 | 818,1375,1097 | 819,620,416 | 820,3715,3617 | 822,1179,1155

BATCH_RAW_INFO | 808,1311,596 | 810,689,56 | 812,629,33 | 813,548,29 | 816,461,97 | 818,1376,1097 | 819,621,416 | 820,3716,3617 | 822,1180,1155

BATCH_RAW_INFO | 808,1312,596 | 810,690,56 | 812,630,33 | 813,549,29 | 816,462,97 | 818,1377,1097 | 819,622,416 | 820,3717,3617 | 822,1181,1155

BATCH_RAW_INFO | 808,1313,596 | 810,691,56 | 812,631,33 | 813,550,29 | 816,463,97 | 818,1378,1097 | 819,623,416 | 820,3718,3617 | 822,1182,1155

BATCH_RAW_INFO | 808,1314,596 | 810,692,56 | 812,632,33 | 813,551,29 | 816,464,97 | 818,1379,1097 | 819,624,416 | 820,3719,3617 | 822,1183,1155

BATCH_RAW_INFO | 808,1315,596 | 810,693,56 | 812,633,33 | 813,552,29 | 816,465,97 | 818,1380,1097 | 819,625,416 | 820,3720,3617 | 822,1184,1155

BATCH_RAW_INFO | 808,1316,596 | 810,694,56 | 812,634,33 | 813,553,29 | 816,466,97 | 818,1381,1097 | 819,626,416 | 820,3721,3617 | 822,1185,1155

BATCH_RAW_INFO | 808,1317,596 | 810,695,56 | 812,635,33 | 813,554,29 | 816,467,97 | 818,1382,1097 | 819,627,416 | 820,3722,3617 | 822,1186,1155

BATCH_RAW_INFO | 808,1318,596 | 810,696,56 | 812,636,33 | 813,555,29 | 816,468,97 | 818,1383,1097 | 819,628,416 | 820,3723,3617 | 822,1187,1155

BATCH_RAW_INFO | 808,1319,596 | 810,697,56 | 812,637,33 | 813,556,29 | 816,469,97 | 818,1384,1097 | 819,629,416 | 820,3724,3617 | 822,1188,1155

BATCH_RAW_INFO | 808,1320,596 | 810,698,56 | 812,638,33 | 813,557,29 | 816,470,97 | 818,1385,1097 | 819,630,416 | 820,3725,3617 | 822,1189,1155

BATCH_RAW_INFO | 808,1321,596 | 810,699,56 | 812,639,33 | 813,558,29 | 816,471,97 | 818,1386,1097 | 819,631,416 | 820,3726,3617 | 822,1190,1155

BATCH_RAW_INFO | 808,1322,596 | 810,700,56 | 812,640,33 | 813,559,29 | 816,472,97 | 818,1387,1097 | 819,632,416 | 820,3727,3617 | 822,1191,1155

BATCH_RAW_INFO | 808,1323,596 | 810,701,56 | 812,641,33 | 813,560,29 | 816,473,97 | 818,1388,1097 | 819,633,416 | 820,3728,3617 | 822,1192,1155

BATCH_RAW_INFO | 808,1324,596 | 810,702,56 | 812,642,33 | 813,561,29 | 816,474,97 | 818,1389,1097 | 819,634,416 | 820,3729,3617 | 822,1193,1155

BATCH_RAW_INFO | 808,1325,596 | 810,703,56 | 812,643,33 | 813,562,29 | 816,475,97 | 818,1390,1097 | 819,635,416 | 820,3730,3617 | 822,1194,1155

BATCH_RAW_INFO | 808,1326,596 | 810,704,56 | 812,644,33 | 813,563,29 | 816,476,97 | 818,1391,1097 | 819,636,416 | 820,3731,3617 | 822,1195,1155

BATCH_RAW_INFO | 808,1327,596 | 810,705,56 | 812,645,33 | 813,564,29 | 816,477,97 | 818,1392,1097 | 819,637,416 | 820,3732,3617 | 822,1196,1155

BATCH_RAW_INFO | 808,1328,596 | 810,706,56 | 812,646,33 | 813,565,29 | 816,478,97 | 818,1393,1097 | 819,638,416 | 820,3733,3617 | 822,1197,1155

BATCH_RAW_INFO | 808,1329,596 | 810,707,56 | 812,647,33 | 813,566,29 | 816,479,97 | 818,1394,1097 | 819,639,416 | 820,3734,3617 | 822,1198,1155

BATCH_RAW_INFO | 808,1330,596 | 810,708,56 | 812,648,33 | 813,567,29 | 816,480,97 | 818,1395,1097 | 819,640,416 | 820,3735,3617 | 822,1199,1155

BATCH_RAW_INFO | 808,1331,596 | 810,709,56 | 812,649,33 | 813,568,29 | 816,481,97 | 818,1396,1097 | 819,641,416 | 820,3736,3617 | 822,1200,1155

BATCH_RAW_INFO | 808,1332,596 | 810,710,56 | 812,650,33 | 813,569,29 | 816,482,97 | 818,1397,1097 | 819,642,416 | 820,3737,3617 | 822,1201,1155

BATCH_RAW_INFO | 808,1333,596 | 810,711,56 | 812,651,33 | 813,570,29 | 816,483,97 | 818,1398,1097 | 819,643,416 | 820,3738,3617 | 822,1202,1155

BATCH_RAW_INFO | 808,1334,596 | 810,712,56 | 812,652,33 | 813,571,29 | 816,484,97 | 818,1399,1097 | 819,644,416 | 820,3739,3617 | 822,1203,1155

BATCH_RAW_INFO | 808,1335,596 | 810,713,56 | 812,653,33 | 813,572,29 | 816,485,97 | 818,1400,1097 | 819,645,416 | 820,3740,3617 | 822,1204,1155

BATCH_RAW_INFO | 808,1336,596 | 810,714,56 | 812,654,33 | 813,573,29 | 816,486,97 | 818,1401,1097 | 819,646,416 | 820,3741,3617 | 822,1205,1155

BATCH_RAW_INFO | 808,1337,596 | 810,715,56 | 812,655,33 | 813,574,29 | 816,487,97 | 818,1402,1097 | 819,647,416 | 820,3742,3617 | 822,1206,1155

BATCH_RAW_INFO | 808,1338,596 | 810,716,56 | 812,656,33 | 813,575,29 | 816,488,97 | 818,1403,1097 | 819,648,416 | 820,3743,3617 | 822,1207,1155

BATCH_RAW_INFO | 808,1339,596 | 810,717,56 | 812,657,33 | 813,576,29 | 816,489,97 | 818,1404,1097 | 819,649,416 | 820,3744,3617 | 822,1208,1155

BATCH_RAW_INFO | 808,1340,596 | 810,718,56 | 812,658,33 | 813,577,29 | 816,490,97 | 818,1405,1097 | 819,650,416 | 820,3745,3617 | 822,1209,1155

BATCH_RAW_INFO | 808,1341,596 | 810,719,56 | 812,659,33 | 813,578,29 | 816,491,97 | 818,1406,1097 | 819,651,416 | 820,3746,3617 | 822,1210,1155

BATCH_RAW_INFO | 808,1342,596 | 810,720,56 | 812,660,33 | 813,579,29 | 816,492,97 | 818,1407,1097 | 819,652,416 | 820,3747,3617 | 822,1211,1155

BATCH_RAW_INFO | 808,1343,596 | 810,721,56 | 812,661,33 | 813,580,29 | 816,493,97 | 818,1408,1097 | 819,653,416 | 820,3748,3617 | 822,1212,1155

BATCH_RAW_INFO | 808,1344,596 | 810,722,56 | 812,662,33 | 813,581,29 | 816,494,97 | 818,1409,1097 | 819,654,416 | 820,3749,3617 | 822,1213,1155

BATCH_RAW_INFO | 808,1345,596 | 810,723,56 | 812,663,33 | 813,582,29 | 816,495,97 | 818,1410,1097 | 819,655,416 | 820,3750,3617 | 822,1214,1155

BATCH_RAW_INFO | 808,1346,596 | 810,724,56 | 812,664,33 | 813,583,29 | 816,496,97 | 818,1411,1097 | 819,656,416 | 820,3751,3617 | 822,1215,1155

BATCH_RAW_INFO | 808,1347,596 | 810,725,56 | 812,665,33 | 813,584,29 | 816,497,97 | 818,1412,1097 | 819,657,416 | 820,3752,3617 | 822,1216,1155

BATCH_RAW_INFO | 808,1348,596 | 810,726,56 | 812,666,33 | 813,585,29 | 816,498,97 | 818,1413,1097 | 819,658,416 | 820,3753,3617 | 822,1217,1155

BATCH_RAW_INFO | 808,1349,596 | 810,727,56 | 812,667,33 | 813,586,29 | 816,499,97 | 818,1414,1097 | 819,659,416 | 820,3754,3617 | 822,1218,1155

BATCH_RAW_INFO | 808,1350,596 | 810,728,56 | 812,668,33 | 813,587,29 | 816,500,97 | 818,1415,1097 | 819,660,416 | 820,3755,3617 | 822,1219,1155

BATCH_RAW_INFO | 808,1351,596 | 810,729,56 | 812,669,33 | 813,588,29 | 816,501,97 | 818,1416,1097 | 819,661,416 | 820,3756,3617 | 822,1220,1155

BATCH_RAW_INFO | 808,1352,596 | 810,730,56 | 812,670,33 | 816,502,97 | 818,1417,1097 | 819,662,416 | 820,3757,3617 | 822,1221,1155

BATCH_RAW_INFO | 808,1353,596 | 810,731,56 | 812,671,33 | 816,503,97 | 818,1418,1097 | 819,663,416 | 820,3758,3617 | 822,1222,1155

BATCH_RAW_INFO | 808,1354,596 | 810,732,56 | 812,672,33 | 816,504,97 | 818,1419,1097 | 819,664,416 | 820,3759,3617 | 822,1223,1155

BATCH_RAW_INFO | 808,1355,596 | 810,733,56 | 812,673,33 | 816,505,97 | 818,1420,1097 | 819,665,416 | 820,3760,3617 | 822,1224,1155

BATCH_RAW_INFO | 808,1356,596 | 810,734,56 | 812,674,33 | 816,506,97 | 818,1421,1097 | 819,666,416 | 820,3761,3617 | 822,1225,1155

BATCH_RAW_INFO | 808,1357,596 | 810,735,56 | 812,675,33 | 816,507,97 | 818,1422,1097 | 819,667,416 | 820,3762,3617 | 822,1226,1155

BATCH_RAW_INFO | 808,1358,596 | 810,736,56 | 812,676,33 | 816,508,97 | 818,1423,1097 | 819,668,416 | 820,3763,3617 | 822,1227,1155

BATCH_RAW_INFO | 808,1359,596 | 810,737,56 | 812,677,33 | 816,509,97 | 818,1424,1097 | 819,669,416 | 820,3764,3617 | 822,1228,1155

BATCH_RAW_INFO | 808,1360,596 | 810,738,56 | 812,678,33 | 816,510,97 | 818,1425,1097 | 819,670,416 | 820,3765,3617 | 822,1229,1155

BATCH_RAW_INFO | 808,1361,596 | 810,739,56 | 812,679,33 | 816,511,97 | 818,1426,1097 | 819,671,416 | 820,3766,3617 | 822,1230,1155

BATCH_RAW_INFO | 808,1362,596 | 810,740,56 | 812,680,33 | 816,512,97 | 818,1427,1097 | 819,672,416 | 820,3767,3617 | 822,1231,1155

BATCH_RAW_INFO | 808,1363,596 | 810,741,56 | 812,681,33 | 816,513,97 | 818,1428,1097 | 819,673,416 | 820,3768,3617 | 822,1232,1155

BATCH_RAW_INFO | 808,1364,596 | 810,742,56 | 812,682,33 | 816,514,97 | 818,1429,1097 | 819,674,416 | 820,3769,3617 | 822,1233,1155

BATCH_RAW_INFO | 808,1365,596 | 810,743,56 | 812,683,33 | 816,515,97 | 818,1430,1097 | 819,675,416 | 820,3770,3617 | 822,1234,1155

BATCH_RAW_INFO | 808,1366,596 | 810,744,56 | 812,684,33 | 816,516,97 | 818,1431,1097 | 819,676,416 | 820,3771,3617 | 822,1235,1155

BATCH_RAW_INFO | 808,1367,596 | 810,745,56 | 812,685,33 | 816,517,97 | 818,1432,1097 | 819,677,416 | 820,3772,3617 | 822,1236,1155

BATCH_RAW_INFO | 808,1368,596 | 810,746,56 | 812,686,33 | 816,518,97 | 818,1433,1097 | 819,678,416 | 820,3773,3617 | 822,1237,1155

BATCH_RAW_INFO | 808,1369,596 | 810,747,56 | 812,687,33 | 816,519,97 | 818,1434,1097 | 819,679,416 | 820,3774,3617 | 822,1238,1155

BATCH_RAW_INFO | 808,1370,596 | 810,748,56 | 812,688,33 | 816,520,97 | 818,1435,1097 | 819,680,416 | 820,3775,3617 | 822,1239,1155

BATCH_RAW_INFO | 808,1371,596 | 810,749,56 | 812,689,33 | 816,521,97 | 818,1436,1097 | 819,681,416 | 820,3776,3617 | 822,1240,1155

BATCH_RAW_INFO | 808,1372,596 | 810,750,56 | 812,690,33 | 816,522,97 | 818,1437,1097 | 819,682,416 | 820,3777,3617 | 822,1241,1155

BATCH_RAW_INFO | 808,1373,596 | 810,751,56 | 812,691,33 | 816,523,97 | 818,1438,1097 | 819,683,416 | 820,3778,3617 | 822,1242,1155

BATCH_RAW_INFO | 808,1374,596 | 810,752,56 | 812,692,33 | 816,524,97 | 818,1439,1097 | 819,684,416 | 820,3779,3617 | 822,1243,1155

BATCH_RAW_INFO | 808,1375,596 | 810,753,56 | 812,693,33 | 816,525,97 | 818,1440,1097 | 819,685,416 | 820,3780,3617 | 822,1244,1155

BATCH_RAW_INFO | 808,1376,596 | 810,754,56 | 812,694,33 | 816,526,97 | 818,1441,1097 | 819,686,416 | 820,3781,3617 | 822,1245,1155

BATCH_RAW_INFO | 808,1377,596 | 810,755,56 | 812,695,33 | 816,527,97 | 818,1442,1097 | 819,687,416 | 820,3782,3617 | 822,1246,1155

BATCH_RAW_INFO | 808,1378,596 | 810,756,56 | 812,696,33 | 816,528,97 | 818,1443,1097 | 819,688,416 | 820,3783,3617 | 822,1247,1155

BATCH_RAW_INFO | 808,1379,596 | 810,757,56 | 812,697,33 | 816,529,97 | 818,1444,1097 | 819,689,416 | 820,3784,3617 | 822,1248,1155

BATCH_RAW_INFO | 808,1380,596 | 810,758,56 | 812,698,33 | 816,530,97 | 818,1445,1097 | 819,690,416 | 820,3785,3617 | 822,1249,1155

BATCH_RAW_INFO | 808,1381,596 | 810,759,56 | 812,699,33 | 816,531,97 | 818,1446,1097 | 819,691,416 | 820,3786,3617 | 822,1250,1155

BATCH_RAW_INFO | 808,1382,596 | 810,760,56 | 812,700,33 | 816,532,97 | 818,1447,1097 | 819,692,416 | 820,3787,3617 | 822,1251,1155

BATCH_RAW_INFO | 808,1383,596 | 810,761,56 | 812,701,33 | 816,533,97 | 818,1448,1097 | 819,693,416 | 820,3788,3617 | 822,1252,1155

BATCH_RAW_INFO | 808,1384,596 | 810,762,56 | 812,702,33 | 816,534,97 | 818,1449,1097 | 819,694,416 | 820,3789,3617 | 822,1253,1155

BATCH_RAW_INFO | 808,1385,596 | 810,763,56 | 812,703,33 | 816,535,97 | 818,1450,1097 | 819,695,416 | 820,3790,3617 | 822,1254,1155

BATCH_RAW_INFO | 808,1386,596 | 810,764,56 | 812,704,33 | 816,536,97 | 818,1451,1097 | 819,696,416 | 820,3791,3617 | 822,1255,1155

BATCH_RAW_INFO | 808,1387,596 | 810,765,56 | 812,705,33 | 816,537,97 | 818,1452,1097 | 819,697,416 | 820,3792,3617 | 822,1256,1155

BATCH_RAW_INFO | 808,1388,596 | 810,766,56 | 812,706,33 | 816,538,97 | 818,1453,1097 | 819,698,416 | 820,3793,3617 | 822,1257,1155

BATCH_RAW_INFO | 808,1389,596 | 810,767,56 | 812,707,33 | 816,539,97 | 818,1454,1097 | 819,699,416 | 820,3794,3617 | 822,1258,1155

BATCH_RAW_INFO | 808,1390,596 | 810,768,56 | 812,708,33 | 816,540,97 | 818,1455,1097 | 819,700,416 | 820,3795,3617 | 822,1259,1155

BATCH_RAW_INFO | 808,1391,596 | 810,769,56 | 812,709,33 | 816,541,97 | 818,1456,1097 | 819,701,416 | 820,3796,3617 | 822,1260,1155

BATCH_RAW_INFO | 808,1392,596 | 810,770,56 | 812,710,33 | 816,542,97 | 818,1457,1097 | 819,702,416 | 820,3797,3617 | 822,1261,1155

BATCH_RAW_INFO | 808,1393,596 | 810,771,56 | 812,711,33 | 816,543,97 | 818,1458,1097 | 819,703,416 | 820,3798,3617 | 822,1262,1155

BATCH_RAW_INFO | 808,1394,596 | 810,772,56 | 812,712,33 | 816,544,97 | 818,1459,1097 | 819,704,416 | 820,3799,3617 | 822,1263,1155

BATCH_RAW_INFO | 823,3301,3300

BATCH_RAW_INFO | 808,1395,596 | 810,773,56 | 812,713,33 | 816,545,97 | 818,1460,1097 | 819,705,416 | 820,3800,3617 | 822,1264,1155 | 823,3302,3300

BATCH_RAW_INFO | 808,1396,596 | 810,774,56 | 812,714,33 | 816,546,97 | 818,1461,1097 | 819,706,416 | 820,3801,3617 | 822,1265,1155 | 823,3303,3300

BATCH_RAW_INFO | 808,1397,596 | 810,775,56 | 812,715,33 | 816,547,97 | 818,1462,1097 | 819,707,416 | 820,3802,3617 | 822,1266,1155 | 823,3304,3300

BATCH_RAW_INFO | 808,1398,596 | 810,776,56 | 812,716,33 | 816,548,97 | 818,1463,1097 | 819,708,416 | 820,3803,3617 | 822,1267,1155 | 823,3305,3300

BATCH_RAW_INFO | 808,1399,596 | 810,777,56 | 812,717,33 | 816,549,97 | 818,1464,1097 | 819,709,416 | 820,3804,3617 | 822,1268,1155 | 823,3306,3300

BATCH_RAW_INFO | 808,1400,596 | 810,778,56 | 812,718,33 | 816,550,97 | 818,1465,1097 | 819,710,416 | 820,3805,3617 | 822,1269,1155 | 823,3307,3300

BATCH_RAW_INFO | 808,1401,596 | 810,779,56 | 812,719,33 | 816,551,97 | 818,1466,1097 | 819,711,416 | 820,3806,3617 | 822,1270,1155 | 823,3308,3300

BATCH_RAW_INFO | 808,1402,596 | 810,780,56 | 812,720,33 | 816,552,97 | 818,1467,1097 | 819,712,416 | 820,3807,3617 | 822,1271,1155 | 823,3309,3300

BATCH_RAW_INFO | 808,1403,596 | 812,721,33 | 816,553,97 | 818,1468,1097 | 819,713,416 | 820,3808,3617 | 822,1272,1155 | 823,3310,3300

BATCH_RAW_INFO | 808,1404,596 | 812,722,33 | 816,554,97 | 818,1469,1097 | 819,714,416 | 820,3809,3617 | 822,1273,1155 | 823,3311,3300

BATCH_RAW_INFO | 808,1405,596 | 812,723,33 | 816,555,97 | 818,1470,1097 | 819,715,416 | 820,3810,3617 | 822,1274,1155 | 823,3312,3300

BATCH_RAW_INFO | 808,1406,596 | 812,724,33 | 816,556,97 | 818,1471,1097 | 819,716,416 | 820,3811,3617 | 822,1275,1155 | 823,3313,3300

BATCH_RAW_INFO | 808,1407,596 | 812,725,33 | 816,557,97 | 818,1472,1097 | 819,717,416 | 820,3812,3617 | 822,1276,1155 | 823,3314,3300

BATCH_RAW_INFO | 808,1408,596 | 812,726,33 | 816,558,97 | 818,1473,1097 | 819,718,416 | 820,3813,3617 | 822,1277,1155 | 823,3315,3300

BATCH_RAW_INFO | 808,1409,596 | 812,727,33 | 816,559,97 | 818,1474,1097 | 819,719,416 | 820,3814,3617 | 822,1278,1155 | 823,3316,3300

BATCH_RAW_INFO | 808,1410,596 | 812,728,33 | 816,560,97 | 818,1475,1097 | 819,720,416 | 820,3815,3617 | 822,1279,1155 | 823,3317,3300

BATCH_RAW_INFO | 808,1411,596 | 812,729,33 | 816,561,97 | 818,1476,1097 | 819,721,416 | 820,3816,3617 | 822,1280,1155 | 823,3318,3300

BATCH_RAW_INFO | 808,1412,596 | 812,730,33 | 816,562,97 | 818,1477,1097 | 819,722,416 | 820,3817,3617 | 822,1281,1155 | 823,3319,3300

BATCH_RAW_INFO | 808,1413,596 | 812,731,33 | 816,563,97 | 818,1478,1097 | 819,723,416 | 820,3818,3617 | 822,1282,1155 | 823,3320,3300

BATCH_RAW_INFO | 808,1414,596 | 812,732,33 | 816,564,97 | 818,1479,1097 | 819,724,416 | 820,3819,3617 | 822,1283,1155 | 823,3321,3300

BATCH_RAW_INFO | 808,1415,596 | 812,733,33 | 816,565,97 | 818,1480,1097 | 819,725,416 | 820,3820,3617 | 822,1284,1155 | 823,3322,3300

BATCH_RAW_INFO | 808,1416,596 | 812,734,33 | 816,566,97 | 818,1481,1097 | 819,726,416 | 820,3821,3617 | 822,1285,1155 | 823,3323,3300

BATCH_RAW_INFO | 808,1417,596 | 812,735,33 | 816,567,97 | 818,1482,1097 | 819,727,416 | 820,3822,3617 | 822,1286,1155 | 823,3324,3300

BATCH_RAW_INFO | 808,1418,596 | 812,736,33 | 816,568,97 | 818,1483,1097 | 819,728,416 | 820,3823,3617 | 822,1287,1155 | 823,3325,3300

BATCH_RAW_INFO | 808,1419,596 | 812,737,33 | 816,569,97 | 818,1484,1097 | 819,729,416 | 820,3824,3617 | 822,1288,1155 | 823,3326,3300

BATCH_RAW_INFO | 808,1420,596 | 812,738,33 | 816,570,97 | 818,1485,1097 | 819,730,416 | 820,3825,3617 | 822,1289,1155 | 823,3327,3300

BATCH_RAW_INFO | 808,1421,596 | 812,739,33 | 816,571,97 | 818,1486,1097 | 819,731,416 | 820,3826,3617 | 822,1290,1155 | 823,3328,3300

BATCH_RAW_INFO | 808,1422,596 | 812,740,33 | 816,572,97 | 818,1487,1097 | 819,732,416 | 820,3827,3617 | 822,1291,1155 | 823,3329,3300

BATCH_RAW_INFO | 808,1423,596 | 812,741,33 | 816,573,97 | 818,1488,1097 | 819,733,416 | 820,3828,3617 | 822,1292,1155 | 823,3330,3300

BATCH_RAW_INFO | 808,1424,596 | 812,742,33 | 816,574,97 | 818,1489,1097 | 819,734,416 | 820,3829,3617 | 822,1293,1155 | 823,3331,3300

BATCH_RAW_INFO | 808,1425,596 | 812,743,33 | 816,575,97 | 818,1490,1097 | 819,735,416 | 820,3830,3617 | 822,1294,1155 | 823,3332,3300

BATCH_RAW_INFO | 808,1426,596 | 812,744,33 | 816,576,97 | 818,1491,1097 | 819,736,416 | 820,3831,3617 | 822,1295,1155 | 823,3333,3300

BATCH_RAW_INFO | 808,1427,596 | 812,745,33 | 816,577,97 | 818,1492,1097 | 819,737,416 | 820,3832,3617 | 822,1296,1155 | 823,3334,3300

BATCH_RAW_INFO | 808,1428,596 | 812,746,33 | 816,578,97 | 818,1493,1097 | 819,738,416 | 820,3833,3617 | 823,3335,3300

BATCH_RAW_INFO | 808,1429,596 | 812,747,33 | 816,579,97 | 818,1494,1097 | 819,739,416 | 820,3834,3617 | 823,3336,3300

BATCH_RAW_INFO | 808,1430,596 | 812,748,33 | 816,580,97 | 818,1495,1097 | 819,740,416 | 820,3835,3617 | 823,3337,3300

BATCH_RAW_INFO | 808,1431,596 | 812,749,33 | 816,581,97 | 818,1496,1097 | 819,741,416 | 820,3836,3617 | 823,3338,3300

BATCH_RAW_INFO | 808,1432,596 | 812,750,33 | 816,582,97 | 818,1497,1097 | 819,742,416 | 820,3837,3617 | 823,3339,3300

BATCH_RAW_INFO | 808,1433,596 | 812,751,33 | 816,583,97 | 818,1498,1097 | 819,743,416 | 820,3838,3617 | 823,3340,3300

BATCH_RAW_INFO | 808,1434,596 | 812,752,33 | 816,584,97 | 818,1499,1097 | 819,744,416 | 820,3839,3617 | 823,3341,3300

BATCH_RAW_INFO | 812,753,33 | 816,585,97 | 818,1500,1097 | 819,745,416 | 820,3840,3617 | 823,3342,3300

BATCH_RAW_INFO | 812,754,33 | 816,586,97 | 818,1501,1097 | 819,746,416 | 820,3841,3617 | 823,3343,3300

BATCH_RAW_INFO | 812,755,33 | 816,587,97 | 818,1502,1097 | 819,747,416 | 820,3842,3617 | 823,3344,3300

BATCH_RAW_INFO | 812,756,33 | 816,588,97 | 818,1503,1097 | 819,748,416 | 820,3843,3617 | 823,3345,3300

BATCH_RAW_INFO | 812,757,33 | 816,589,97 | 818,1504,1097 | 819,749,416 | 820,3844,3617 | 823,3346,3300

BATCH_RAW_INFO | 812,758,33 | 816,590,97 | 818,1505,1097 | 819,750,416 | 820,3845,3617 | 823,3347,3300

BATCH_RAW_INFO | 812,759,33 | 816,591,97 | 818,1506,1097 | 819,751,416 | 820,3846,3617 | 823,3348,3300

BATCH_RAW_INFO | 812,760,33 | 816,592,97 | 818,1507,1097 | 819,752,416 | 820,3847,3617 | 823,3349,3300

BATCH_RAW_INFO | 812,761,33 | 816,593,97 | 818,1508,1097 | 819,753,416 | 820,3848,3617 | 823,3350,3300

BATCH_RAW_INFO | 812,762,33 | 816,594,97 | 818,1509,1097 | 819,754,416 | 820,3849,3617 | 823,3351,3300

BATCH_RAW_INFO | 812,763,33 | 816,595,97 | 818,1510,1097 | 819,755,416 | 820,3850,3617 | 823,3352,3300

BATCH_RAW_INFO | 812,764,33 | 816,596,97 | 818,1511,1097 | 819,756,416 | 820,3851,3617 | 823,3353,3300

BATCH_RAW_INFO | 812,765,33 | 816,597,97 | 818,1512,1097 | 819,757,416 | 820,3852,3617 | 823,3354,3300

BATCH_RAW_INFO | 812,766,33 | 816,598,97 | 818,1513,1097 | 819,758,416 | 820,3853,3617 | 823,3355,3300

BATCH_RAW_INFO | 812,767,33 | 816,599,97 | 818,1514,1097 | 819,759,416 | 820,3854,3617 | 823,3356,3300

BATCH_RAW_INFO | 812,768,33 | 816,600,97 | 818,1515,1097 | 819,760,416 | 820,3855,3617 | 823,3357,3300

BATCH_RAW_INFO | 812,769,33 | 816,601,97 | 818,1516,1097 | 819,761,416 | 820,3856,3617 | 823,3358,3300

BATCH_RAW_INFO | 812,770,33 | 816,602,97 | 818,1517,1097 | 819,762,416 | 820,3857,3617 | 823,3359,3300

BATCH_RAW_INFO | 812,771,33 | 816,603,97 | 818,1518,1097 | 819,763,416 | 820,3858,3617 | 823,3360,3300

BATCH_RAW_INFO | 812,772,33 | 816,604,97 | 818,1519,1097 | 819,764,416 | 820,3859,3617 | 823,3361,3300

BATCH_RAW_INFO | 812,773,33 | 816,605,97 | 818,1520,1097 | 819,765,416 | 820,3860,3617 | 823,3362,3300

BATCH_RAW_INFO | 812,774,33 | 816,606,97 | 818,1521,1097 | 819,766,416 | 820,3861,3617 | 823,3363,3300

BATCH_RAW_INFO | 812,775,33 | 816,607,97 | 818,1522,1097 | 819,767,416 | 820,3862,3617 | 823,3364,3300

BATCH_RAW_INFO | 812,776,33 | 816,608,97 | 818,1523,1097 | 819,768,416 | 820,3863,3617 | 823,3365,3300

BATCH_RAW_INFO | 812,777,33 | 816,609,97 | 818,1524,1097 | 819,769,416 | 820,3864,3617 | 823,3366,3300

BATCH_RAW_INFO | 812,778,33 | 816,610,97 | 818,1525,1097 | 819,770,416 | 820,3865,3617 | 823,3367,3300

BATCH_RAW_INFO | 812,779,33 | 816,611,97 | 818,1526,1097 | 819,771,416 | 820,3866,3617 | 823,3368,3300

BATCH_RAW_INFO | 812,780,33 | 816,612,97 | 818,1527,1097 | 819,772,416 | 820,3867,3617 | 823,3369,3300

BATCH_RAW_INFO | 812,781,33 | 816,613,97 | 818,1528,1097 | 819,773,416 | 820,3868,3617 | 823,3370,3300

BATCH_RAW_INFO | 812,782,33 | 816,614,97 | 818,1529,1097 | 819,774,416 | 820,3869,3617 | 823,3371,3300

BATCH_RAW_INFO | 812,783,33 | 816,615,97 | 818,1530,1097 | 819,775,416 | 820,3870,3617 | 823,3372,3300

BATCH_RAW_INFO | 812,784,33 | 816,616,97 | 818,1531,1097 | 819,776,416 | 820,3871,3617 | 823,3373,3300

BATCH_RAW_INFO | 812,785,33 | 816,617,97 | 818,1532,1097 | 819,777,416 | 820,3872,3617 | 823,3374,3300

BATCH_RAW_INFO | 812,786,33 | 816,618,97 | 818,1533,1097 | 819,778,416 | 820,3873,3617 | 823,3375,3300

BATCH_RAW_INFO | 812,787,33 | 816,619,97 | 818,1534,1097 | 819,779,416 | 820,3874,3617 | 823,3376,3300

BATCH_RAW_INFO | 812,788,33 | 816,620,97 | 818,1535,1097 | 819,780,416 | 820,3875,3617 | 823,3377,3300

BATCH_RAW_INFO | 812,789,33 | 816,621,97 | 818,1536,1097 | 819,781,416 | 820,3876,3617 | 823,3378,3300

BATCH_RAW_INFO | 812,790,33 | 816,622,97 | 818,1537,1097 | 819,782,416 | 820,3877,3617 | 823,3379,3300

BATCH_RAW_INFO | 812,791,33 | 816,623,97 | 818,1538,1097 | 819,783,416 | 820,3878,3617 | 823,3380,3300

BATCH_RAW_INFO | 812,792,33 | 816,624,97 | 818,1539,1097 | 819,784,416 | 820,3879,3617 | 823,3381,3300

BATCH_RAW_INFO | 812,793,33 | 816,625,97 | 818,1540,1097 | 819,785,416 | 820,3880,3617 | 823,3382,3300

BATCH_RAW_INFO | 812,794,33 | 816,626,97 | 818,1541,1097 | 819,786,416 | 820,3881,3617 | 823,3383,3300

BATCH_RAW_INFO | 812,795,33 | 816,627,97 | 818,1542,1097 | 819,787,416 | 820,3882,3617 | 823,3384,3300

BATCH_RAW_INFO | 812,796,33 | 816,628,97 | 818,1543,1097 | 819,788,416 | 820,3883,3617 | 823,3385,3300

BATCH_RAW_INFO | 812,797,33 | 816,629,97 | 818,1544,1097 | 819,789,416 | 820,3884,3617 | 823,3386,3300

BATCH_RAW_INFO | 812,798,33 | 816,630,97 | 818,1545,1097 | 819,790,416 | 820,3885,3617 | 823,3387,3300

BATCH_RAW_INFO | 812,799,33 | 816,631,97 | 818,1546,1097 | 819,791,416 | 820,3886,3617 | 823,3388,3300

BATCH_RAW_INFO | 812,800,33 | 816,632,97 | 818,1547,1097 | 819,792,416 | 820,3887,3617 | 823,3389,3300

BATCH_RAW_INFO | 812,801,33 | 816,633,97 | 818,1548,1097 | 819,793,416 | 820,3888,3617 | 823,3390,3300

BATCH_RAW_INFO | 812,802,33 | 816,634,97 | 818,1549,1097 | 819,794,416 | 820,3889,3617 | 823,3391,3300

BATCH_RAW_INFO | 812,803,33 | 816,635,97 | 818,1550,1097 | 819,795,416 | 820,3890,3617 | 823,3392,3300

BATCH_RAW_INFO | 812,804,33 | 816,636,97 | 818,1551,1097 | 819,796,416 | 820,3891,3617 | 823,3393,3300

BATCH_RAW_INFO | 812,805,33 | 816,637,97 | 818,1552,1097 | 819,797,416 | 820,3892,3617 | 823,3394,3300

BATCH_RAW_INFO | 812,806,33 | 816,638,97 | 818,1553,1097 | 819,798,416 | 820,3893,3617 | 823,3395,3300

BATCH_RAW_INFO | 812,807,33 | 816,639,97 | 818,1554,1097 | 819,799,416 | 820,3894,3617 | 823,3396,3300

BATCH_RAW_INFO | 812,808,33 | 816,640,97 | 818,1555,1097 | 819,800,416 | 820,3895,3617 | 823,3397,3300

BATCH_RAW_INFO | 812,809,33 | 816,641,97 | 818,1556,1097 | 819,801,416 | 820,3896,3617 | 823,3398,3300

BATCH_RAW_INFO | 812,810,33 | 816,642,97 | 818,1557,1097 | 819,802,416 | 820,3897,3617 | 823,3399,3300

BATCH_RAW_INFO | 812,811,33 | 816,643,97 | 818,1558,1097 | 819,803,416 | 820,3898,3617 | 823,3400,3300

BATCH_RAW_INFO | 812,812,33 | 816,644,97 | 818,1559,1097 | 819,804,416 | 820,3899,3617 | 823,3401,3300

BATCH_RAW_INFO | 812,813,33 | 816,645,97 | 818,1560,1097 | 819,805,416 | 820,3900,3617 | 823,3402,3300

BATCH_RAW_INFO | 812,814,33 | 816,646,97 | 818,1561,1097 | 819,806,416 | 820,3901,3617 | 823,3403,3300

BATCH_RAW_INFO | 812,815,33 | 816,647,97 | 818,1562,1097 | 819,807,416 | 820,3902,3617 | 823,3404,3300

BATCH_RAW_INFO | 812,816,33 | 816,648,97 | 818,1563,1097 | 819,808,416 | 820,3903,3617 | 823,3405,3300

BATCH_RAW_INFO | 812,817,33 | 816,649,97 | 818,1564,1097 | 819,809,416 | 820,3904,3617 | 823,3406,3300

BATCH_RAW_INFO | 812,818,33 | 816,650,97 | 818,1565,1097 | 819,810,416 | 820,3905,3617 | 823,3407,3300

BATCH_RAW_INFO | 812,819,33 | 816,651,97 | 818,1566,1097 | 819,811,416 | 820,3906,3617 | 823,3408,3300

BATCH_RAW_INFO | 812,820,33 | 816,652,97 | 818,1567,1097 | 819,812,416 | 820,3907,3617 | 823,3409,3300

BATCH_RAW_INFO | 812,821,33 | 816,653,97 | 818,1568,1097 | 819,813,416 | 820,3908,3617 | 823,3410,3300

BATCH_RAW_INFO | 812,822,33 | 816,654,97 | 818,1569,1097 | 819,814,416 | 820,3909,3617 | 823,3411,3300

BATCH_RAW_INFO | 812,823,33 | 816,655,97 | 818,1570,1097 | 819,815,416 | 820,3910,3617 | 823,3412,3300

BATCH_RAW_INFO | 812,824,33 | 816,656,97 | 818,1571,1097 | 819,816,416 | 820,3911,3617 | 823,3413,3300

BATCH_RAW_INFO | 812,825,33 | 816,657,97 | 818,1572,1097 | 819,817,416 | 820,3912,3617 | 823,3414,3300

BATCH_RAW_INFO | 812,826,33 | 816,658,97 | 818,1573,1097 | 819,818,416 | 820,3913,3617 | 823,3415,3300

BATCH_RAW_INFO | 812,827,33 | 816,659,97 | 818,1574,1097 | 819,819,416 | 820,3914,3617 | 823,3416,3300

BATCH_RAW_INFO | 812,828,33 | 816,660,97 | 818,1575,1097 | 819,820,416 | 820,3915,3617 | 823,3417,3300

BATCH_RAW_INFO | 812,829,33 | 816,661,97 | 818,1576,1097 | 819,821,416 | 820,3916,3617 | 823,3418,3300

BATCH_RAW_INFO | 812,830,33 | 816,662,97 | 818,1577,1097 | 819,822,416 | 820,3917,3617 | 823,3419,3300

BATCH_RAW_INFO | 812,831,33 | 816,663,97 | 818,1578,1097 | 819,823,416 | 820,3918,3617 | 823,3420,3300

BATCH_RAW_INFO | 812,832,33 | 816,664,97 | 818,1579,1097 | 819,824,416 | 820,3919,3617 | 823,3421,3300

BATCH_RAW_INFO | 812,833,33 | 816,665,97 | 818,1580,1097 | 819,825,416 | 820,3920,3617 | 823,3422,3300

BATCH_RAW_INFO | 812,834,33 | 816,666,97 | 818,1581,1097 | 819,826,416 | 820,3921,3617 | 823,3423,3300

BATCH_RAW_INFO | 812,835,33 | 816,667,97 | 818,1582,1097 | 819,827,416 | 820,3922,3617 | 823,3424,3300

BATCH_RAW_INFO | 812,836,33 | 816,668,97 | 818,1583,1097 | 819,828,416 | 820,3923,3617 | 823,3425,3300

BATCH_RAW_INFO | 812,837,33 | 816,669,97 | 818,1584,1097 | 819,829,416 | 820,3924,3617 | 823,3426,3300

BATCH_RAW_INFO | 812,838,33 | 816,670,97 | 818,1585,1097 | 819,830,416 | 820,3925,3617 | 823,3427,3300

BATCH_RAW_INFO | 812,839,33 | 816,671,97 | 818,1586,1097 | 819,831,416 | 820,3926,3617 | 823,3428,3300

BATCH_RAW_INFO | 812,840,33 | 816,672,97 | 818,1587,1097 | 819,832,416 | 820,3927,3617 | 823,3429,3300

BATCH_RAW_INFO | 812,841,33 | 816,673,97 | 818,1588,1097 | 819,833,416 | 820,3928,3617 | 823,3430,3300

BATCH_RAW_INFO | 812,842,33 | 816,674,97 | 818,1589,1097 | 819,834,416 | 820,3929,3617 | 823,3431,3300

BATCH_RAW_INFO | 812,843,33 | 816,675,97 | 818,1590,1097 | 819,835,416 | 820,3930,3617 | 823,3432,3300

BATCH_RAW_INFO | 812,844,33 | 816,676,97 | 818,1591,1097 | 819,836,416 | 820,3931,3617 | 823,3433,3300

BATCH_RAW_INFO | 812,845,33 | 816,677,97 | 818,1592,1097 | 819,837,416 | 820,3932,3617 | 823,3434,3300

BATCH_RAW_INFO | 812,846,33 | 816,678,97 | 818,1593,1097 | 819,838,416 | 820,3933,3617 | 823,3435,3300

BATCH_RAW_INFO | 812,847,33 | 816,679,97 | 818,1594,1097 | 819,839,416 | 820,3934,3617 | 823,3436,3300

BATCH_RAW_INFO | 812,848,33 | 816,680,97 | 818,1595,1097 | 819,840,416 | 820,3935,3617 | 823,3437,3300

BATCH_RAW_INFO | 812,849,33 | 816,681,97 | 818,1596,1097 | 819,841,416 | 820,3936,3617 | 823,3438,3300

BATCH_RAW_INFO | 812,850,33 | 816,682,97 | 818,1597,1097 | 819,842,416 | 820,3937,3617 | 823,3439,3300

BATCH_RAW_INFO | 812,851,33 | 816,683,97 | 818,1598,1097 | 819,843,416 | 820,3938,3617 | 823,3440,3300

BATCH_RAW_INFO | 812,852,33 | 816,684,97 | 818,1599,1097 | 819,844,416 | 820,3939,3617 | 823,3441,3300

BATCH_RAW_INFO | 812,853,33 | 816,685,97 | 818,1600,1097 | 819,845,416 | 820,3940,3617 | 823,3442,3300

BATCH_RAW_INFO | 812,854,33 | 816,686,97 | 818,1601,1097 | 819,846,416 | 820,3941,3617 | 823,3443,3300

BATCH_RAW_INFO | 812,855,33 | 816,687,97 | 818,1602,1097 | 819,847,416 | 820,3942,3617 | 823,3444,3300

BATCH_RAW_INFO | 812,856,33 | 816,688,97 | 818,1603,1097 | 819,848,416 | 820,3943,3617 | 823,3445,3300

BATCH_RAW_INFO | 812,857,33 | 816,689,97 | 818,1604,1097 | 819,849,416 | 820,3944,3617 | 823,3446,3300

BATCH_RAW_INFO | 812,858,33 | 816,690,97 | 818,1605,1097 | 819,850,416 | 820,3945,3617 | 823,3447,3300

BATCH_RAW_INFO | 812,859,33 | 816,691,97 | 818,1606,1097 | 819,851,416 | 820,3946,3617 | 823,3448,3300

BATCH_RAW_INFO | 812,860,33 | 816,692,97 | 818,1607,1097 | 819,852,416 | 820,3947,3617 | 823,3449,3300

BATCH_RAW_INFO | 812,861,33 | 816,693,97 | 818,1608,1097 | 819,853,416 | 820,3948,3617 | 823,3450,3300

BATCH_RAW_INFO | 812,862,33 | 816,694,97 | 818,1609,1097 | 819,854,416 | 820,3949,3617 | 823,3451,3300

BATCH_RAW_INFO | 812,863,33 | 816,695,97 | 818,1610,1097 | 819,855,416 | 820,3950,3617 | 823,3452,3300

BATCH_RAW_INFO | 812,864,33 | 816,696,97 | 818,1611,1097 | 819,856,416 | 820,3951,3617 | 823,3453,3300

BATCH_RAW_INFO | 812,865,33 | 816,697,97 | 818,1612,1097 | 819,857,416 | 820,3952,3617 | 823,3454,3300

BATCH_RAW_INFO | 812,866,33 | 816,698,97 | 818,1613,1097 | 819,858,416 | 820,3953,3617 | 823,3455,3300

BATCH_RAW_INFO | 812,867,33 | 816,699,97 | 818,1614,1097 | 819,859,416 | 820,3954,3617 | 823,3456,3300

BATCH_RAW_INFO | 812,868,33 | 816,700,97 | 818,1615,1097 | 819,860,416 | 820,3955,3617 | 823,3457,3300

BATCH_RAW_INFO | 812,869,33 | 816,701,97 | 818,1616,1097 | 819,861,416 | 820,3956,3617 | 823,3458,3300

BATCH_RAW_INFO | 812,870,33 | 816,702,97 | 818,1617,1097 | 819,862,416 | 820,3957,3617 | 823,3459,3300

BATCH_RAW_INFO | 812,871,33 | 816,703,97 | 818,1618,1097 | 819,863,416 | 820,3958,3617 | 823,3460,3300

BATCH_RAW_INFO | 812,872,33 | 816,704,97 | 818,1619,1097 | 819,864,416 | 820,3959,3617 | 823,3461,3300

BATCH_RAW_INFO | 812,873,33 | 816,705,97 | 818,1620,1097 | 819,865,416 | 820,3960,3617 | 823,3462,3300

BATCH_RAW_INFO | 812,874,33 | 816,706,97 | 818,1621,1097 | 819,866,416 | 820,3961,3617 | 823,3463,3300

BATCH_RAW_INFO | 812,875,33 | 816,707,97 | 818,1622,1097 | 819,867,416 | 820,3962,3617 | 823,3464,3300

BATCH_RAW_INFO | 812,876,33 | 816,708,97 | 818,1623,1097 | 819,868,416 | 820,3963,3617 | 823,3465,3300

BATCH_RAW_INFO | 812,877,33 | 816,709,97 | 818,1624,1097 | 819,869,416 | 820,3964,3617 | 823,3466,3300

BATCH_RAW_INFO | 812,878,33 | 816,710,97 | 818,1625,1097 | 819,870,416 | 820,3965,3617 | 823,3467,3300

BATCH_RAW_INFO | 812,879,33 | 816,711,97 | 818,1626,1097 | 819,871,416 | 820,3966,3617 | 823,3468,3300

BATCH_RAW_INFO | 812,880,33 | 816,712,97 | 818,1627,1097 | 819,872,416 | 820,3967,3617 | 823,3469,3300

BATCH_RAW_INFO | 812,881,33 | 816,713,97 | 818,1628,1097 | 819,873,416 | 820,3968,3617 | 823,3470,3300

BATCH_RAW_INFO | 812,882,33 | 816,714,97 | 818,1629,1097 | 819,874,416 | 820,3969,3617 | 823,3471,3300

BATCH_RAW_INFO | 812,883,33 | 816,715,97 | 818,1630,1097 | 819,875,416 | 820,3970,3617 | 823,3472,3300

BATCH_RAW_INFO | 812,884,33 | 816,716,97 | 818,1631,1097 | 819,876,416 | 820,3971,3617 | 823,3473,3300

BATCH_RAW_INFO | 812,885,33 | 816,717,97 | 818,1632,1097 | 819,877,416 | 820,3972,3617 | 823,3474,3300

BATCH_RAW_INFO | 812,886,33 | 816,718,97 | 818,1633,1097 | 819,878,416 | 820,3973,3617 | 823,3475,3300

BATCH_RAW_INFO | 812,887,33 | 816,719,97 | 818,1634,1097 | 819,879,416 | 820,3974,3617 | 823,3476,3300

BATCH_RAW_INFO | 812,888,33 | 816,720,97 | 818,1635,1097 | 819,880,416 | 820,3975,3617 | 823,3477,3300

BATCH_RAW_INFO | 812,889,33 | 816,721,97 | 818,1636,1097 | 819,881,416 | 820,3976,3617 | 823,3478,3300

BATCH_RAW_INFO | 812,890,33 | 816,722,97 | 818,1637,1097 | 819,882,416 | 820,3977,3617 | 823,3479,3300

BATCH_RAW_INFO | 812,891,33 | 816,723,97 | 818,1638,1097 | 819,883,416 | 820,3978,3617 | 823,3480,3300

BATCH_RAW_INFO | 824,2876,2875

BATCH_RAW_INFO | 812,892,33 | 816,724,97 | 818,1639,1097 | 819,884,416 | 820,3979,3617 | 823,3481,3300 | 824,2877,2875

BATCH_RAW_INFO | 812,893,33 | 816,725,97 | 818,1640,1097 | 819,885,416 | 820,3980,3617 | 823,3482,3300 | 824,2878,2875

BATCH_RAW_INFO | 812,894,33 | 816,726,97 | 818,1641,1097 | 819,886,416 | 820,3981,3617 | 823,3483,3300 | 824,2879,2875

BATCH_RAW_INFO | 812,895,33 | 816,727,97 | 818,1642,1097 | 819,887,416 | 820,3982,3617 | 823,3484,3300 | 824,2880,2875

BATCH_RAW_INFO | 812,896,33 | 816,728,97 | 818,1643,1097 | 819,888,416 | 820,3983,3617 | 823,3485,3300 | 824,2881,2875

BATCH_RAW_INFO | 812,897,33 | 816,729,97 | 818,1644,1097 | 819,889,416 | 820,3984,3617 | 823,3486,3300 | 824,2882,2875

BATCH_RAW_INFO | 812,898,33 | 816,730,97 | 818,1645,1097 | 819,890,416 | 820,3985,3617 | 823,3487,3300 | 824,2883,2875

BATCH_RAW_INFO | 812,899,33 | 816,731,97 | 818,1646,1097 | 819,891,416 | 820,3986,3617 | 823,3488,3300 | 824,2884,2875

BATCH_RAW_INFO | 812,900,33 | 816,732,97 | 818,1647,1097 | 819,892,416 | 820,3987,3617 | 823,3489,3300 | 824,2885,2875

BATCH_RAW_INFO | 812,901,33 | 816,733,97 | 818,1648,1097 | 819,893,416 | 820,3988,3617 | 823,3490,3300 | 824,2886,2875

BATCH_RAW_INFO | 812,902,33 | 816,734,97 | 818,1649,1097 | 819,894,416 | 820,3989,3617 | 823,3491,3300 | 824,2887,2875

BATCH_RAW_INFO | 812,903,33 | 816,735,97 | 818,1650,1097 | 819,895,416 | 820,3990,3617 | 823,3492,3300 | 824,2888,2875

BATCH_RAW_INFO | 812,904,33 | 816,736,97 | 818,1651,1097 | 819,896,416 | 820,3991,3617 | 823,3493,3300 | 824,2889,2875

BATCH_RAW_INFO | 812,905,33 | 816,737,97 | 818,1652,1097 | 819,897,416 | 820,3992,3617 | 823,3494,3300 | 824,2890,2875

BATCH_RAW_INFO | 812,906,33 | 816,738,97 | 818,1653,1097 | 819,898,416 | 820,3993,3617 | 823,3495,3300 | 824,2891,2875

BATCH_RAW_INFO | 812,907,33 | 816,739,97 | 818,1654,1097 | 819,899,416 | 820,3994,3617 | 823,3496,3300 | 824,2892,2875

BATCH_RAW_INFO | 812,908,33 | 816,740,97 | 818,1655,1097 | 819,900,416 | 820,3995,3617 | 823,3497,3300 | 824,2893,2875

BATCH_RAW_INFO | 812,909,33 | 816,741,97 | 818,1656,1097 | 819,901,416 | 820,3996,3617 | 823,3498,3300 | 824,2894,2875

BATCH_RAW_INFO | 812,910,33 | 816,742,97 | 818,1657,1097 | 819,902,416 | 820,3997,3617 | 823,3499,3300 | 824,2895,2875

BATCH_RAW_INFO | 812,911,33 | 816,743,97 | 818,1658,1097 | 819,903,416 | 820,3998,3617 | 823,3500,3300 | 824,2896,2875

BATCH_RAW_INFO | 812,912,33 | 816,744,97 | 818,1659,1097 | 819,904,416 | 820,3999,3617 | 823,3501,3300 | 824,2897,2875

BATCH_RAW_INFO | 812,913,33 | 816,745,97 | 818,1660,1097 | 819,905,416 | 820,4000,3617 | 823,3502,3300 | 824,2898,2875

BATCH_RAW_INFO | 812,914,33 | 816,746,97 | 818,1661,1097 | 819,906,416 | 820,4001,3617 | 823,3503,3300 | 824,2899,2875

BATCH_RAW_INFO | 812,915,33 | 816,747,97 | 818,1662,1097 | 819,907,416 | 820,4002,3617 | 823,3504,3300 | 824,2900,2875

BATCH_RAW_INFO | 812,916,33 | 816,748,97 | 818,1663,1097 | 819,908,416 | 820,4003,3617 | 823,3505,3300 | 824,2901,2875

BATCH_RAW_INFO | 812,917,33 | 816,749,97 | 818,1664,1097 | 819,909,416 | 820,4004,3617 | 823,3506,3300 | 824,2902,2875

BATCH_RAW_INFO | 812,918,33 | 816,750,97 | 818,1665,1097 | 819,910,416 | 820,4005,3617 | 823,3507,3300 | 824,2903,2875

BATCH_RAW_INFO | 812,919,33 | 816,751,97 | 818,1666,1097 | 819,911,416 | 820,4006,3617 | 823,3508,3300 | 824,2904,2875

BATCH_RAW_INFO | 812,920,33 | 816,752,97 | 818,1667,1097 | 819,912,416 | 820,4007,3617 | 823,3509,3300 | 824,2905,2875

BATCH_RAW_INFO | 825,134,133

BATCH_RAW_INFO | 812,921,33 | 816,753,97 | 818,1668,1097 | 819,913,416 | 820,4008,3617 | 823,3510,3300 | 824,2906,2875 | 825,135,133

BATCH_RAW_INFO | 826,3837,3836

BATCH_RAW_INFO | 812,922,33 | 816,754,97 | 818,1669,1097 | 819,914,416 | 820,4009,3617 | 823,3511,3300 | 824,2907,2875 | 825,136,133 | 826,3838,3836

BATCH_RAW_INFO | 812,923,33 | 816,755,97 | 818,1670,1097 | 819,915,416 | 820,4010,3617 | 823,3512,3300 | 824,2908,2875 | 825,137,133 | 826,3839,3836

BATCH_RAW_INFO | 812,924,33 | 816,756,97 | 818,1671,1097 | 819,916,416 | 820,4011,3617 | 823,3513,3300 | 824,2909,2875 | 825,138,133 | 826,3840,3836

BATCH_RAW_INFO | 812,925,33 | 816,757,97 | 818,1672,1097 | 819,917,416 | 820,4012,3617 | 823,3514,3300 | 824,2910,2875 | 825,139,133 | 826,3841,3836

BATCH_RAW_INFO | 812,926,33 | 816,758,97 | 818,1673,1097 | 819,918,416 | 820,4013,3617 | 823,3515,3300 | 824,2911,2875 | 825,140,133 | 826,3842,3836

BATCH_RAW_INFO | 812,927,33 | 816,759,97 | 818,1674,1097 | 819,919,416 | 820,4014,3617 | 823,3516,3300 | 824,2912,2875 | 825,141,133 | 826,3843,3836

BATCH_RAW_INFO | 812,928,33 | 816,760,97 | 818,1675,1097 | 819,920,416 | 820,4015,3617 | 823,3517,3300 | 824,2913,2875 | 825,142,133 | 826,3844,3836

BATCH_RAW_INFO | 812,929,33 | 816,761,97 | 818,1676,1097 | 819,921,416 | 820,4016,3617 | 823,3518,3300 | 824,2914,2875 | 825,143,133 | 826,3845,3836

BATCH_RAW_INFO | 812,930,33 | 816,762,97 | 818,1677,1097 | 819,922,416 | 820,4017,3617 | 823,3519,3300 | 824,2915,2875 | 825,144,133 | 826,3846,3836

BATCH_RAW_INFO | 812,931,33 | 816,763,97 | 818,1678,1097 | 819,923,416 | 820,4018,3617 | 823,3520,3300 | 824,2916,2875 | 825,145,133 | 826,3847,3836

BATCH_RAW_INFO | 812,932,33 | 816,764,97 | 818,1679,1097 | 819,924,416 | 820,4019,3617 | 823,3521,3300 | 824,2917,2875 | 825,146,133 | 826,3848,3836

BATCH_RAW_INFO | 812,933,33 | 816,765,97 | 818,1680,1097 | 819,925,416 | 820,4020,3617 | 823,3522,3300 | 824,2918,2875 | 825,147,133 | 826,3849,3836

BATCH_RAW_INFO | 812,934,33 | 816,766,97 | 818,1681,1097 | 819,926,416 | 820,4021,3617 | 823,3523,3300 | 824,2919,2875 | 825,148,133 | 826,3850,3836

BATCH_RAW_INFO | 812,935,33 | 816,767,97 | 818,1682,1097 | 819,927,416 | 820,4022,3617 | 823,3524,3300 | 824,2920,2875 | 825,149,133 | 826,3851,3836

BATCH_RAW_INFO | 812,936,33 | 816,768,97 | 818,1683,1097 | 819,928,416 | 820,4023,3617 | 823,3525,3300 | 824,2921,2875 | 825,150,133 | 826,3852,3836

BATCH_RAW_INFO | 812,937,33 | 816,769,97 | 818,1684,1097 | 819,929,416 | 820,4024,3617 | 823,3526,3300 | 824,2922,2875 | 825,151,133 | 826,3853,3836

BATCH_RAW_INFO | 812,938,33 | 816,770,97 | 818,1685,1097 | 819,930,416 | 820,4025,3617 | 823,3527,3300 | 824,2923,2875 | 825,152,133 | 826,3854,3836

BATCH_RAW_INFO | 812,939,33 | 816,771,97 | 818,1686,1097 | 819,931,416 | 820,4026,3617 | 823,3528,3300 | 824,2924,2875 | 825,153,133 | 826,3855,3836

BATCH_RAW_INFO | 812,940,33 | 816,772,97 | 818,1687,1097 | 819,932,416 | 820,4027,3617 | 823,3529,3300 | 824,2925,2875 | 825,154,133 | 826,3856,3836

BATCH_RAW_INFO | 812,941,33 | 816,773,97 | 818,1688,1097 | 819,933,416 | 820,4028,3617 | 823,3530,3300 | 824,2926,2875 | 825,155,133 | 826,3857,3836

BATCH_RAW_INFO | 812,942,33 | 816,774,97 | 818,1689,1097 | 819,934,416 | 820,4029,3617 | 823,3531,3300 | 824,2927,2875 | 825,156,133 | 826,3858,3836

BATCH_RAW_INFO | 812,943,33 | 816,775,97 | 818,1690,1097 | 819,935,416 | 820,4030,3617 | 823,3532,3300 | 824,2928,2875 | 825,157,133 | 826,3859,3836

BATCH_RAW_INFO | 812,944,33 | 816,776,97 | 818,1691,1097 | 819,936,416 | 820,4031,3617 | 823,3533,3300 | 824,2929,2875 | 825,158,133 | 826,3860,3836

BATCH_RAW_INFO | 812,945,33 | 816,777,97 | 818,1692,1097 | 819,937,416 | 820,4032,3617 | 823,3534,3300 | 824,2930,2875 | 825,159,133 | 826,3861,3836

BATCH_RAW_INFO | 812,946,33 | 816,778,97 | 818,1693,1097 | 819,938,416 | 820,4033,3617 | 823,3535,3300 | 824,2931,2875 | 825,160,133 | 826,3862,3836

BATCH_RAW_INFO | 827,20,19

BATCH_RAW_INFO | 812,947,33 | 818,1694,1097 | 819,939,416 | 820,4034,3617 | 823,3536,3300 | 824,2932,2875 | 825,161,133 | 826,3863,3836 | 827,21,19

BATCH_RAW_INFO | 812,948,33 | 818,1695,1097 | 819,940,416 | 820,4035,3617 | 823,3537,3300 | 824,2933,2875 | 825,162,133 | 826,3864,3836 | 827,22,19

BATCH_RAW_INFO | 812,949,33 | 818,1696,1097 | 819,941,416 | 820,4036,3617 | 823,3538,3300 | 824,2934,2875 | 825,163,133 | 826,3865,3836 | 827,23,19

BATCH_RAW_INFO | 812,950,33 | 818,1697,1097 | 819,942,416 | 820,4037,3617 | 823,3539,3300 | 824,2935,2875 | 825,164,133 | 826,3866,3836 | 827,24,19

BATCH_RAW_INFO | 812,951,33 | 818,1698,1097 | 819,943,416 | 820,4038,3617 | 823,3540,3300 | 824,2936,2875 | 825,165,133 | 826,3867,3836 | 827,25,19

BATCH_RAW_INFO | 812,952,33 | 818,1699,1097 | 819,944,416 | 820,4039,3617 | 823,3541,3300 | 824,2937,2875 | 825,166,133 | 826,3868,3836 | 827,26,19

BATCH_RAW_INFO | 812,953,33 | 818,1700,1097 | 819,945,416 | 820,4040,3617 | 823,3542,3300 | 824,2938,2875 | 825,167,133 | 826,3869,3836 | 827,27,19

BATCH_RAW_INFO | 812,954,33 | 818,1701,1097 | 819,946,416 | 820,4041,3617 | 823,3543,3300 | 824,2939,2875 | 825,168,133 | 826,3870,3836 | 827,28,19

BATCH_RAW_INFO | 812,955,33 | 818,1702,1097 | 819,947,416 | 820,4042,3617 | 823,3544,3300 | 824,2940,2875 | 825,169,133 | 826,3871,3836 | 827,29,19

BATCH_RAW_INFO | 812,956,33 | 818,1703,1097 | 819,948,416 | 820,4043,3617 | 823,3545,3300 | 824,2941,2875 | 825,170,133 | 826,3872,3836 | 827,30,19

BATCH_RAW_INFO | 812,957,33 | 818,1704,1097 | 819,949,416 | 820,4044,3617 | 823,3546,3300 | 824,2942,2875 | 825,171,133 | 826,3873,3836 | 827,31,19

BATCH_RAW_INFO | 812,958,33 | 818,1705,1097 | 819,950,416 | 820,4045,3617 | 823,3547,3300 | 824,2943,2875 | 825,172,133 | 826,3874,3836 | 827,32,19

BATCH_RAW_INFO | 812,959,33 | 818,1706,1097 | 819,951,416 | 820,4046,3617 | 823,3548,3300 | 824,2944,2875 | 825,173,133 | 826,3875,3836 | 827,33,19

BATCH_RAW_INFO | 812,960,33 | 818,1707,1097 | 819,952,416 | 820,4047,3617 | 823,3549,3300 | 824,2945,2875 | 825,174,133 | 826,3876,3836 | 827,34,19

BATCH_RAW_INFO | 812,961,33 | 818,1708,1097 | 819,953,416 | 820,4048,3617 | 823,3550,3300 | 824,2946,2875 | 825,175,133 | 826,3877,3836 | 827,35,19

BATCH_RAW_INFO | 812,962,33 | 818,1709,1097 | 819,954,416 | 820,4049,3617 | 823,3551,3300 | 824,2947,2875 | 825,176,133 | 826,3878,3836 | 827,36,19

BATCH_RAW_INFO | 812,963,33 | 818,1710,1097 | 819,955,416 | 820,4050,3617 | 823,3552,3300 | 824,2948,2875 | 825,177,133 | 826,3879,3836 | 827,37,19

BATCH_RAW_INFO | 812,964,33 | 818,1711,1097 | 819,956,416 | 820,4051,3617 | 823,3553,3300 | 824,2949,2875 | 825,178,133 | 826,3880,3836 | 827,38,19

BATCH_RAW_INFO | 812,965,33 | 818,1712,1097 | 819,957,416 | 820,4052,3617 | 823,3554,3300 | 824,2950,2875 | 825,179,133 | 826,3881,3836 | 827,39,19

BATCH_RAW_INFO | 812,966,33 | 818,1713,1097 | 819,958,416 | 820,4053,3617 | 823,3555,3300 | 824,2951,2875 | 825,180,133 | 826,3882,3836 | 827,40,19

BATCH_RAW_INFO | 812,967,33 | 818,1714,1097 | 819,959,416 | 820,4054,3617 | 823,3556,3300 | 824,2952,2875 | 825,181,133 | 826,3883,3836 | 827,41,19

BATCH_RAW_INFO | 812,968,33 | 818,1715,1097 | 819,960,416 | 820,4055,3617 | 823,3557,3300 | 824,2953,2875 | 825,182,133 | 826,3884,3836 | 827,42,19

BATCH_RAW_INFO | 812,969,33 | 818,1716,1097 | 819,961,416 | 820,4056,3617 | 823,3558,3300 | 824,2954,2875 | 825,183,133 | 826,3885,3836 | 827,43,19

BATCH_RAW_INFO | 812,970,33 | 818,1717,1097 | 819,962,416 | 820,4057,3617 | 823,3559,3300 | 824,2955,2875 | 825,184,133 | 826,3886,3836 | 827,44,19

BATCH_RAW_INFO | 812,971,33 | 818,1718,1097 | 819,963,416 | 820,4058,3617 | 823,3560,3300 | 824,2956,2875 | 825,185,133 | 826,3887,3836 | 827,45,19

BATCH_RAW_INFO | 812,972,33 | 818,1719,1097 | 819,964,416 | 820,4059,3617 | 823,3561,3300 | 824,2957,2875 | 825,186,133 | 826,3888,3836 | 827,46,19

BATCH_RAW_INFO | 812,973,33 | 818,1720,1097 | 819,965,416 | 820,4060,3617 | 823,3562,3300 | 824,2958,2875 | 825,187,133 | 826,3889,3836 | 827,47,19

BATCH_RAW_INFO | 812,974,33 | 818,1721,1097 | 819,966,416 | 820,4061,3617 | 823,3563,3300 | 824,2959,2875 | 825,188,133 | 826,3890,3836 | 827,48,19

BATCH_RAW_INFO | 812,975,33 | 818,1722,1097 | 819,967,416 | 820,4062,3617 | 823,3564,3300 | 824,2960,2875 | 825,189,133 | 826,3891,3836 | 827,49,19

BATCH_RAW_INFO | 812,976,33 | 818,1723,1097 | 819,968,416 | 820,4063,3617 | 823,3565,3300 | 824,2961,2875 | 825,190,133 | 826,3892,3836 | 827,50,19

BATCH_RAW_INFO | 812,977,33 | 818,1724,1097 | 819,969,416 | 820,4064,3617 | 823,3566,3300 | 824,2962,2875 | 825,191,133 | 826,3893,3836 | 827,51,19

BATCH_RAW_INFO | 812,978,33 | 818,1725,1097 | 819,970,416 | 820,4065,3617 | 823,3567,3300 | 824,2963,2875 | 825,192,133 | 826,3894,3836 | 827,52,19

BATCH_RAW_INFO | 812,979,33 | 818,1726,1097 | 819,971,416 | 820,4066,3617 | 823,3568,3300 | 824,2964,2875 | 825,193,133 | 826,3895,3836 | 827,53,19

BATCH_RAW_INFO | 812,980,33 | 818,1727,1097 | 819,972,416 | 820,4067,3617 | 823,3569,3300 | 824,2965,2875 | 825,194,133 | 826,3896,3836 | 827,54,19

BATCH_RAW_INFO | 812,981,33 | 818,1728,1097 | 819,973,416 | 820,4068,3617 | 823,3570,3300 | 824,2966,2875 | 825,195,133 | 826,3897,3836 | 827,55,19

BATCH_RAW_INFO | 812,982,33 | 818,1729,1097 | 819,974,416 | 820,4069,3617 | 823,3571,3300 | 824,2967,2875 | 825,196,133 | 826,3898,3836 | 827,56,19

BATCH_RAW_INFO | 812,983,33 | 818,1730,1097 | 819,975,416 | 820,4070,3617 | 823,3572,3300 | 824,2968,2875 | 825,197,133 | 826,3899,3836 | 827,57,19

BATCH_RAW_INFO | 812,984,33 | 818,1731,1097 | 819,976,416 | 820,4071,3617 | 823,3573,3300 | 824,2969,2875 | 825,198,133 | 826,3900,3836 | 827,58,19

BATCH_RAW_INFO | 812,985,33 | 818,1732,1097 | 819,977,416 | 820,4072,3617 | 823,3574,3300 | 824,2970,2875 | 825,199,133 | 826,3901,3836 | 827,59,19

BATCH_RAW_INFO | 812,986,33 | 818,1733,1097 | 819,978,416 | 820,4073,3617 | 823,3575,3300 | 824,2971,2875 | 825,200,133 | 826,3902,3836 | 827,60,19

BATCH_RAW_INFO | 812,987,33 | 818,1734,1097 | 819,979,416 | 820,4074,3617 | 823,3576,3300 | 824,2972,2875 | 825,201,133 | 826,3903,3836 | 827,61,19

BATCH_RAW_INFO | 812,988,33 | 818,1735,1097 | 819,980,416 | 820,4075,3617 | 823,3577,3300 | 824,2973,2875 | 825,202,133 | 826,3904,3836 | 827,62,19

BATCH_RAW_INFO | 812,989,33 | 818,1736,1097 | 819,981,416 | 820,4076,3617 | 823,3578,3300 | 824,2974,2875 | 825,203,133 | 826,3905,3836 | 827,63,19

BATCH_RAW_INFO | 812,990,33 | 818,1737,1097 | 819,982,416 | 820,4077,3617 | 823,3579,3300 | 824,2975,2875 | 825,204,133 | 826,3906,3836 | 827,64,19

BATCH_RAW_INFO | 812,991,33 | 818,1738,1097 | 819,983,416 | 820,4078,3617 | 823,3580,3300 | 824,2976,2875 | 825,205,133 | 826,3907,3836 | 827,65,19

BATCH_RAW_INFO | 812,992,33 | 818,1739,1097 | 819,984,416 | 820,4079,3617 | 823,3581,3300 | 824,2977,2875 | 825,206,133 | 826,3908,3836 | 827,66,19

BATCH_RAW_INFO | 812,993,33 | 818,1740,1097 | 819,985,416 | 820,4080,3617 | 823,3582,3300 | 824,2978,2875 | 825,207,133 | 826,3909,3836 | 827,67,19

BATCH_RAW_INFO | 812,994,33 | 818,1741,1097 | 819,986,416 | 820,4081,3617 | 823,3583,3300 | 824,2979,2875 | 825,208,133 | 826,3910,3836 | 827,68,19

BATCH_RAW_INFO | 812,995,33 | 818,1742,1097 | 819,987,416 | 820,4082,3617 | 823,3584,3300 | 824,2980,2875 | 825,209,133 | 826,3911,3836 | 827,69,19

BATCH_RAW_INFO | 812,996,33 | 818,1743,1097 | 819,988,416 | 820,4083,3617 | 823,3585,3300 | 824,2981,2875 | 825,210,133 | 826,3912,3836 | 827,70,19

BATCH_RAW_INFO | 828,2763,2762

BATCH_RAW_INFO | 812,997,33 | 818,1744,1097 | 819,989,416 | 820,4084,3617 | 823,3586,3300 | 824,2982,2875 | 825,211,133 | 826,3913,3836 | 827,71,19 | 828,2764,2762

BATCH_RAW_INFO | 812,998,33 | 818,1745,1097 | 819,990,416 | 820,4085,3617 | 823,3587,3300 | 824,2983,2875 | 825,212,133 | 826,3914,3836 | 827,72,19 | 828,2765,2762

BATCH_RAW_INFO | 812,999,33 | 818,1746,1097 | 819,991,416 | 820,4086,3617 | 823,3588,3300 | 824,2984,2875 | 825,213,133 | 826,3915,3836 | 827,73,19 | 828,2766,2762

BATCH_RAW_INFO | 812,1000,33 | 818,1747,1097 | 819,992,416 | 820,4087,3617 | 823,3589,3300 | 824,2985,2875 | 825,214,133 | 826,3916,3836 | 827,74,19 | 828,2767,2762

BATCH_RAW_INFO | 812,1001,33 | 818,1748,1097 | 819,993,416 | 820,4088,3617 | 823,3590,3300 | 824,2986,2875 | 825,215,133 | 826,3917,3836 | 827,75,19 | 828,2768,2762

BATCH_RAW_INFO | 812,1002,33 | 818,1749,1097 | 819,994,416 | 820,4089,3617 | 823,3591,3300 | 824,2987,2875 | 825,216,133 | 826,3918,3836 | 827,76,19 | 828,2769,2762

BATCH_RAW_INFO | 812,1003,33 | 818,1750,1097 | 819,995,416 | 820,4090,3617 | 823,3592,3300 | 824,2988,2875 | 825,217,133 | 826,3919,3836 | 827,77,19 | 828,2770,2762

BATCH_RAW_INFO | 812,1004,33 | 818,1751,1097 | 819,996,416 | 820,4091,3617 | 823,3593,3300 | 824,2989,2875 | 825,218,133 | 826,3920,3836 | 827,78,19 | 828,2771,2762

BATCH_RAW_INFO | 812,1005,33 | 818,1752,1097 | 819,997,416 | 820,4092,3617 | 823,3594,3300 | 824,2990,2875 | 825,219,133 | 826,3921,3836 | 827,79,19 | 828,2772,2762

BATCH_RAW_INFO | 812,1006,33 | 818,1753,1097 | 819,998,416 | 820,4093,3617 | 823,3595,3300 | 824,2991,2875 | 825,220,133 | 826,3922,3836 | 827,80,19 | 828,2773,2762

BATCH_RAW_INFO | 812,1007,33 | 818,1754,1097 | 819,999,416 | 820,4094,3617 | 823,3596,3300 | 824,2992,2875 | 825,221,133 | 826,3923,3836 | 827,81,19 | 828,2774,2762

BATCH_RAW_INFO | 812,1008,33 | 818,1755,1097 | 819,1000,416 | 820,4095,3617 | 823,3597,3300 | 824,2993,2875 | 825,222,133 | 826,3924,3836 | 827,82,19 | 828,2775,2762

BATCH_RAW_INFO | 812,1009,33 | 818,1756,1097 | 819,1001,416 | 823,3598,3300 | 824,2994,2875 | 825,223,133 | 826,3925,3836 | 827,83,19 | 828,2776,2762

BATCH_RAW_INFO | 812,1010,33 | 818,1757,1097 | 819,1002,416 | 823,3599,3300 | 824,2995,2875 | 825,224,133 | 826,3926,3836 | 827,84,19 | 828,2777,2762

BATCH_RAW_INFO | 812,1011,33 | 818,1758,1097 | 819,1003,416 | 823,3600,3300 | 824,2996,2875 | 825,225,133 | 826,3927,3836 | 827,85,19 | 828,2778,2762

BATCH_RAW_INFO | 812,1012,33 | 818,1759,1097 | 819,1004,416 | 823,3601,3300 | 824,2997,2875 | 825,226,133 | 826,3928,3836 | 827,86,19 | 828,2779,2762

BATCH_RAW_INFO | 812,1013,33 | 818,1760,1097 | 819,1005,416 | 823,3602,3300 | 824,2998,2875 | 825,227,133 | 826,3929,3836 | 827,87,19 | 828,2780,2762

BATCH_RAW_INFO | 812,1014,33 | 818,1761,1097 | 819,1006,416 | 823,3603,3300 | 824,2999,2875 | 825,228,133 | 826,3930,3836 | 827,88,19 | 828,2781,2762

BATCH_RAW_INFO | 812,1015,33 | 818,1762,1097 | 819,1007,416 | 823,3604,3300 | 824,3000,2875 | 825,229,133 | 826,3931,3836 | 827,89,19 | 828,2782,2762

BATCH_RAW_INFO | 812,1016,33 | 818,1763,1097 | 819,1008,416 | 823,3605,3300 | 824,3001,2875 | 825,230,133 | 826,3932,3836 | 827,90,19 | 828,2783,2762

BATCH_RAW_INFO | 812,1017,33 | 818,1764,1097 | 819,1009,416 | 823,3606,3300 | 824,3002,2875 | 825,231,133 | 826,3933,3836 | 827,91,19 | 828,2784,2762

BATCH_RAW_INFO | 812,1018,33 | 818,1765,1097 | 819,1010,416 | 823,3607,3300 | 824,3003,2875 | 825,232,133 | 826,3934,3836 | 827,92,19 | 828,2785,2762

BATCH_RAW_INFO | 812,1019,33 | 818,1766,1097 | 819,1011,416 | 823,3608,3300 | 824,3004,2875 | 825,233,133 | 826,3935,3836 | 827,93,19 | 828,2786,2762

BATCH_RAW_INFO | 812,1020,33 | 818,1767,1097 | 819,1012,416 | 823,3609,3300 | 824,3005,2875 | 825,234,133 | 826,3936,3836 | 827,94,19 | 828,2787,2762

BATCH_RAW_INFO | 812,1021,33 | 818,1768,1097 | 819,1013,416 | 823,3610,3300 | 824,3006,2875 | 825,235,133 | 826,3937,3836 | 827,95,19 | 828,2788,2762

BATCH_RAW_INFO | 812,1022,33 | 818,1769,1097 | 819,1014,416 | 823,3611,3300 | 824,3007,2875 | 825,236,133 | 826,3938,3836 | 827,96,19 | 828,2789,2762

BATCH_RAW_INFO | 812,1023,33 | 818,1770,1097 | 819,1015,416 | 823,3612,3300 | 824,3008,2875 | 825,237,133 | 826,3939,3836 | 827,97,19 | 828,2790,2762

BATCH_RAW_INFO | 812,1024,33 | 818,1771,1097 | 819,1016,416 | 823,3613,3300 | 824,3009,2875 | 825,238,133 | 826,3940,3836 | 827,98,19 | 828,2791,2762

BATCH_RAW_INFO | 812,1025,33 | 818,1772,1097 | 819,1017,416 | 823,3614,3300 | 824,3010,2875 | 825,239,133 | 826,3941,3836 | 827,99,19 | 828,2792,2762

BATCH_RAW_INFO | 812,1026,33 | 818,1773,1097 | 819,1018,416 | 823,3615,3300 | 824,3011,2875 | 825,240,133 | 826,3942,3836 | 827,100,19 | 828,2793,2762

BATCH_RAW_INFO | 812,1027,33 | 818,1774,1097 | 819,1019,416 | 823,3616,3300 | 824,3012,2875 | 825,241,133 | 826,3943,3836 | 827,101,19 | 828,2794,2762

BATCH_RAW_INFO | 812,1028,33 | 818,1775,1097 | 819,1020,416 | 823,3617,3300 | 824,3013,2875 | 825,242,133 | 826,3944,3836 | 827,102,19 | 828,2795,2762

BATCH_RAW_INFO | 812,1029,33 | 818,1776,1097 | 819,1021,416 | 823,3618,3300 | 824,3014,2875 | 825,243,133 | 826,3945,3836 | 827,103,19 | 828,2796,2762

BATCH_RAW_INFO | 812,1030,33 | 818,1777,1097 | 819,1022,416 | 823,3619,3300 | 824,3015,2875 | 825,244,133 | 826,3946,3836 | 827,104,19 | 828,2797,2762

BATCH_RAW_INFO | 812,1031,33 | 818,1778,1097 | 819,1023,416 | 823,3620,3300 | 824,3016,2875 | 825,245,133 | 826,3947,3836 | 827,105,19 | 828,2798,2762

BATCH_RAW_INFO | 812,1032,33 | 818,1779,1097 | 819,1024,416 | 823,3621,3300 | 824,3017,2875 | 825,246,133 | 826,3948,3836 | 827,106,19 | 828,2799,2762

BATCH_RAW_INFO | 812,1033,33 | 818,1780,1097 | 819,1025,416 | 823,3622,3300 | 824,3018,2875 | 825,247,133 | 826,3949,3836 | 827,107,19 | 828,2800,2762

BATCH_RAW_INFO | 812,1034,33 | 818,1781,1097 | 819,1026,416 | 823,3623,3300 | 824,3019,2875 | 825,248,133 | 826,3950,3836 | 827,108,19 | 828,2801,2762

BATCH_RAW_INFO | 812,1035,33 | 818,1782,1097 | 819,1027,416 | 823,3624,3300 | 824,3020,2875 | 825,249,133 | 826,3951,3836 | 827,109,19 | 828,2802,2762

BATCH_RAW_INFO | 812,1036,33 | 818,1783,1097 | 819,1028,416 | 823,3625,3300 | 824,3021,2875 | 825,250,133 | 826,3952,3836 | 827,110,19 | 828,2803,2762

BATCH_RAW_INFO | 812,1037,33 | 818,1784,1097 | 819,1029,416 | 823,3626,3300 | 824,3022,2875 | 825,251,133 | 826,3953,3836 | 827,111,19 | 828,2804,2762

BATCH_RAW_INFO | 812,1038,33 | 818,1785,1097 | 819,1030,416 | 823,3627,3300 | 824,3023,2875 | 825,252,133 | 826,3954,3836 | 827,112,19 | 828,2805,2762

BATCH_RAW_INFO | 812,1039,33 | 818,1786,1097 | 819,1031,416 | 823,3628,3300 | 824,3024,2875 | 825,253,133 | 826,3955,3836 | 827,113,19 | 828,2806,2762

BATCH_RAW_INFO | 812,1040,33 | 818,1787,1097 | 819,1032,416 | 823,3629,3300 | 824,3025,2875 | 825,254,133 | 826,3956,3836 | 827,114,19 | 828,2807,2762

BATCH_RAW_INFO | 812,1041,33 | 818,1788,1097 | 819,1033,416 | 823,3630,3300 | 824,3026,2875 | 825,255,133 | 826,3957,3836 | 827,115,19 | 828,2808,2762

BATCH_RAW_INFO | 812,1042,33 | 818,1789,1097 | 819,1034,416 | 823,3631,3300 | 824,3027,2875 | 825,256,133 | 826,3958,3836 | 827,116,19 | 828,2809,2762

BATCH_RAW_INFO | 812,1043,33 | 818,1790,1097 | 819,1035,416 | 823,3632,3300 | 824,3028,2875 | 825,257,133 | 826,3959,3836 | 827,117,19 | 828,2810,2762

BATCH_RAW_INFO | 812,1044,33 | 818,1791,1097 | 819,1036,416 | 823,3633,3300 | 824,3029,2875 | 825,258,133 | 826,3960,3836 | 827,118,19 | 828,2811,2762

BATCH_RAW_INFO | 812,1045,33 | 818,1792,1097 | 819,1037,416 | 823,3634,3300 | 824,3030,2875 | 825,259,133 | 826,3961,3836 | 827,119,19 | 828,2812,2762

BATCH_RAW_INFO | 812,1046,33 | 818,1793,1097 | 819,1038,416 | 823,3635,3300 | 824,3031,2875 | 825,260,133 | 826,3962,3836 | 827,120,19 | 828,2813,2762

BATCH_RAW_INFO | 812,1047,33 | 818,1794,1097 | 819,1039,416 | 823,3636,3300 | 824,3032,2875 | 825,261,133 | 826,3963,3836 | 827,121,19 | 828,2814,2762

BATCH_RAW_INFO | 812,1048,33 | 818,1795,1097 | 819,1040,416 | 823,3637,3300 | 824,3033,2875 | 825,262,133 | 826,3964,3836 | 827,122,19 | 828,2815,2762

BATCH_RAW_INFO | 812,1049,33 | 818,1796,1097 | 819,1041,416 | 823,3638,3300 | 824,3034,2875 | 825,263,133 | 826,3965,3836 | 827,123,19 | 828,2816,2762

BATCH_RAW_INFO | 818,1797,1097 | 819,1042,416 | 823,3639,3300 | 824,3035,2875 | 825,264,133 | 826,3966,3836 | 827,124,19 | 828,2817,2762

BATCH_RAW_INFO | 818,1798,1097 | 823,3640,3300 | 824,3036,2875 | 825,265,133 | 826,3967,3836 | 827,125,19 | 828,2818,2762

BATCH_RAW_INFO | 818,1799,1097 | 823,3641,3300 | 824,3037,2875 | 825,266,133 | 826,3968,3836 | 827,126,19 | 828,2819,2762

BATCH_RAW_INFO | 818,1800,1097 | 823,3642,3300 | 824,3038,2875 | 825,267,133 | 826,3969,3836 | 827,127,19 | 828,2820,2762

BATCH_RAW_INFO | 818,1801,1097 | 823,3643,3300 | 824,3039,2875 | 825,268,133 | 826,3970,3836 | 827,128,19 | 828,2821,2762

BATCH_RAW_INFO | 818,1802,1097 | 823,3644,3300 | 824,3040,2875 | 825,269,133 | 826,3971,3836 | 827,129,19 | 828,2822,2762

BATCH_RAW_INFO | 818,1803,1097 | 823,3645,3300 | 824,3041,2875 | 825,270,133 | 826,3972,3836 | 827,130,19 | 828,2823,2762

BATCH_RAW_INFO | 818,1804,1097 | 823,3646,3300 | 824,3042,2875 | 825,271,133 | 826,3973,3836 | 827,131,19 | 828,2824,2762

BATCH_RAW_INFO | 818,1805,1097 | 823,3647,3300 | 824,3043,2875 | 825,272,133 | 826,3974,3836 | 827,132,19 | 828,2825,2762

BATCH_RAW_INFO | 818,1806,1097 | 823,3648,3300 | 824,3044,2875 | 825,273,133 | 826,3975,3836 | 827,133,19 | 828,2826,2762

BATCH_RAW_INFO | 818,1807,1097 | 823,3649,3300 | 824,3045,2875 | 825,274,133 | 826,3976,3836 | 827,134,19 | 828,2827,2762

BATCH_RAW_INFO | 818,1808,1097 | 823,3650,3300 | 824,3046,2875 | 825,275,133 | 826,3977,3836 | 827,135,19 | 828,2828,2762

BATCH_RAW_INFO | 818,1809,1097 | 823,3651,3300 | 824,3047,2875 | 825,276,133 | 826,3978,3836 | 827,136,19 | 828,2829,2762

BATCH_RAW_INFO | 818,1810,1097 | 823,3652,3300 | 824,3048,2875 | 825,277,133 | 826,3979,3836 | 827,137,19 | 828,2830,2762

BATCH_RAW_INFO | 818,1811,1097 | 823,3653,3300 | 824,3049,2875 | 825,278,133 | 826,3980,3836 | 827,138,19 | 828,2831,2762

BATCH_RAW_INFO | 818,1812,1097 | 823,3654,3300 | 824,3050,2875 | 825,279,133 | 826,3981,3836 | 827,139,19 | 828,2832,2762

BATCH_RAW_INFO | 818,1813,1097 | 823,3655,3300 | 824,3051,2875 | 825,280,133 | 826,3982,3836 | 827,140,19 | 828,2833,2762

BATCH_RAW_INFO | 818,1814,1097 | 823,3656,3300 | 824,3052,2875 | 825,281,133 | 826,3983,3836 | 827,141,19 | 828,2834,2762

BATCH_RAW_INFO | 818,1815,1097 | 823,3657,3300 | 824,3053,2875 | 825,282,133 | 826,3984,3836 | 827,142,19 | 828,2835,2762

BATCH_RAW_INFO | 818,1816,1097 | 823,3658,3300 | 824,3054,2875 | 825,283,133 | 826,3985,3836 | 827,143,19 | 828,2836,2762

BATCH_RAW_INFO | 818,1817,1097 | 823,3659,3300 | 824,3055,2875 | 825,284,133 | 826,3986,3836 | 827,144,19 | 828,2837,2762

BATCH_RAW_INFO | 818,1818,1097 | 823,3660,3300 | 824,3056,2875 | 825,285,133 | 826,3987,3836 | 827,145,19 | 828,2838,2762

BATCH_RAW_INFO | 818,1819,1097 | 823,3661,3300 | 824,3057,2875 | 825,286,133 | 826,3988,3836 | 827,146,19 | 828,2839,2762

BATCH_RAW_INFO | 818,1820,1097 | 823,3662,3300 | 824,3058,2875 | 825,287,133 | 826,3989,3836 | 827,147,19 | 828,2840,2762

BATCH_RAW_INFO | 818,1821,1097 | 823,3663,3300 | 824,3059,2875 | 825,288,133 | 826,3990,3836 | 827,148,19 | 828,2841,2762

BATCH_RAW_INFO | 818,1822,1097 | 823,3664,3300 | 824,3060,2875 | 825,289,133 | 826,3991,3836 | 827,149,19 | 828,2842,2762

BATCH_RAW_INFO | 818,1823,1097 | 823,3665,3300 | 824,3061,2875 | 825,290,133 | 826,3992,3836 | 827,150,19 | 828,2843,2762

BATCH_RAW_INFO | 818,1824,1097 | 823,3666,3300 | 824,3062,2875 | 825,291,133 | 826,3993,3836 | 827,151,19 | 828,2844,2762

BATCH_RAW_INFO | 818,1825,1097 | 823,3667,3300 | 824,3063,2875 | 825,292,133 | 826,3994,3836 | 827,152,19 | 828,2845,2762

BATCH_RAW_INFO | 818,1826,1097 | 823,3668,3300 | 824,3064,2875 | 825,293,133 | 826,3995,3836 | 827,153,19 | 828,2846,2762

BATCH_RAW_INFO | 818,1827,1097 | 823,3669,3300 | 824,3065,2875 | 825,294,133 | 826,3996,3836 | 827,154,19 | 828,2847,2762

BATCH_RAW_INFO | 818,1828,1097 | 823,3670,3300 | 824,3066,2875 | 825,295,133 | 826,3997,3836 | 827,155,19 | 828,2848,2762

BATCH_RAW_INFO | 818,1829,1097 | 823,3671,3300 | 824,3067,2875 | 825,296,133 | 826,3998,3836 | 827,156,19 | 828,2849,2762

BATCH_RAW_INFO | 818,1830,1097 | 823,3672,3300 | 824,3068,2875 | 825,297,133 | 826,3999,3836 | 827,157,19 | 828,2850,2762

BATCH_RAW_INFO | 818,1831,1097 | 823,3673,3300 | 824,3069,2875 | 825,298,133 | 826,4000,3836 | 827,158,19 | 828,2851,2762

BATCH_RAW_INFO | 818,1832,1097 | 823,3674,3300 | 824,3070,2875 | 825,299,133 | 826,4001,3836 | 827,159,19 | 828,2852,2762

BATCH_RAW_INFO | 818,1833,1097 | 823,3675,3300 | 824,3071,2875 | 825,300,133 | 826,4002,3836 | 827,160,19 | 828,2853,2762

BATCH_RAW_INFO | 818,1834,1097 | 823,3676,3300 | 824,3072,2875 | 825,301,133 | 826,4003,3836 | 827,161,19 | 828,2854,2762

BATCH_RAW_INFO | 818,1835,1097 | 823,3677,3300 | 824,3073,2875 | 825,302,133 | 826,4004,3836 | 827,162,19 | 828,2855,2762

BATCH_RAW_INFO | 818,1836,1097 | 823,3678,3300 | 824,3074,2875 | 825,303,133 | 826,4005,3836 | 827,163,19 | 828,2856,2762

BATCH_RAW_INFO | 818,1837,1097 | 823,3679,3300 | 824,3075,2875 | 825,304,133 | 826,4006,3836 | 827,164,19 | 828,2857,2762

BATCH_RAW_INFO | 818,1838,1097 | 823,3680,3300 | 824,3076,2875 | 825,305,133 | 826,4007,3836 | 827,165,19 | 828,2858,2762

BATCH_RAW_INFO | 818,1839,1097 | 823,3681,3300 | 824,3077,2875 | 825,306,133 | 826,4008,3836 | 827,166,19 | 828,2859,2762

BATCH_RAW_INFO | 818,1840,1097 | 823,3682,3300 | 824,3078,2875 | 825,307,133 | 826,4009,3836 | 827,167,19 | 828,2860,2762

BATCH_RAW_INFO | 818,1841,1097 | 823,3683,3300 | 824,3079,2875 | 825,308,133 | 826,4010,3836 | 827,168,19 | 828,2861,2762

BATCH_RAW_INFO | 818,1842,1097 | 823,3684,3300 | 824,3080,2875 | 825,309,133 | 826,4011,3836 | 827,169,19 | 828,2862,2762

BATCH_RAW_INFO | 818,1843,1097 | 823,3685,3300 | 824,3081,2875 | 825,310,133 | 826,4012,3836 | 827,170,19 | 828,2863,2762

BATCH_RAW_INFO | 818,1844,1097 | 823,3686,3300 | 824,3082,2875 | 825,311,133 | 826,4013,3836 | 827,171,19 | 828,2864,2762

BATCH_RAW_INFO | 818,1845,1097 | 823,3687,3300 | 824,3083,2875 | 825,312,133 | 826,4014,3836 | 827,172,19 | 828,2865,2762

BATCH_RAW_INFO | 818,1846,1097 | 823,3688,3300 | 824,3084,2875 | 825,313,133 | 826,4015,3836 | 827,173,19 | 828,2866,2762

BATCH_RAW_INFO | 818,1847,1097 | 823,3689,3300 | 824,3085,2875 | 825,314,133 | 826,4016,3836 | 827,174,19 | 828,2867,2762

BATCH_RAW_INFO | 818,1848,1097 | 823,3690,3300 | 824,3086,2875 | 825,315,133 | 826,4017,3836 | 827,175,19 | 828,2868,2762

BATCH_RAW_INFO | 818,1849,1097 | 823,3691,3300 | 824,3087,2875 | 825,316,133 | 826,4018,3836 | 827,176,19 | 828,2869,2762

BATCH_RAW_INFO | 829,3524,3523

BATCH_RAW_INFO | 818,1850,1097 | 823,3692,3300 | 824,3088,2875 | 825,317,133 | 826,4019,3836 | 827,177,19 | 828,2870,2762 | 829,3525,3523

BATCH_RAW_INFO | 818,1851,1097 | 823,3693,3300 | 824,3089,2875 | 825,318,133 | 826,4020,3836 | 827,178,19 | 828,2871,2762 | 829,3526,3523

BATCH_RAW_INFO | 818,1852,1097 | 823,3694,3300 | 824,3090,2875 | 825,319,133 | 826,4021,3836 | 827,179,19 | 828,2872,2762 | 829,3527,3523

BATCH_RAW_INFO | 818,1853,1097 | 823,3695,3300 | 824,3091,2875 | 825,320,133 | 826,4022,3836 | 827,180,19 | 828,2873,2762 | 829,3528,3523

BATCH_RAW_INFO | 818,1854,1097 | 823,3696,3300 | 824,3092,2875 | 825,321,133 | 826,4023,3836 | 827,181,19 | 828,2874,2762 | 829,3529,3523

BATCH_RAW_INFO | 818,1855,1097 | 823,3697,3300 | 824,3093,2875 | 825,322,133 | 826,4024,3836 | 827,182,19 | 828,2875,2762 | 829,3530,3523

BATCH_RAW_INFO | 818,1856,1097 | 823,3698,3300 | 824,3094,2875 | 825,323,133 | 826,4025,3836 | 827,183,19 | 828,2876,2762 | 829,3531,3523

BATCH_RAW_INFO | 818,1857,1097 | 823,3699,3300 | 824,3095,2875 | 825,324,133 | 826,4026,3836 | 827,184,19 | 828,2877,2762 | 829,3532,3523

BATCH_RAW_INFO | 818,1858,1097 | 823,3700,3300 | 824,3096,2875 | 825,325,133 | 826,4027,3836 | 827,185,19 | 828,2878,2762 | 829,3533,3523

BATCH_RAW_INFO | 818,1859,1097 | 823,3701,3300 | 824,3097,2875 | 825,326,133 | 826,4028,3836 | 827,186,19 | 828,2879,2762 | 829,3534,3523

BATCH_RAW_INFO | 818,1860,1097 | 823,3702,3300 | 824,3098,2875 | 825,327,133 | 826,4029,3836 | 827,187,19 | 828,2880,2762 | 829,3535,3523

BATCH_RAW_INFO | 818,1861,1097 | 823,3703,3300 | 824,3099,2875 | 825,328,133 | 826,4030,3836 | 827,188,19 | 828,2881,2762 | 829,3536,3523

BATCH_RAW_INFO | 818,1862,1097 | 823,3704,3300 | 824,3100,2875 | 825,329,133 | 826,4031,3836 | 827,189,19 | 828,2882,2762 | 829,3537,3523

BATCH_RAW_INFO | 818,1863,1097 | 823,3705,3300 | 824,3101,2875 | 825,330,133 | 826,4032,3836 | 827,190,19 | 828,2883,2762 | 829,3538,3523

BATCH_RAW_INFO | 818,1864,1097 | 823,3706,3300 | 824,3102,2875 | 825,331,133 | 826,4033,3836 | 827,191,19 | 828,2884,2762 | 829,3539,3523

BATCH_RAW_INFO | 818,1865,1097 | 823,3707,3300 | 824,3103,2875 | 825,332,133 | 826,4034,3836 | 827,192,19 | 828,2885,2762 | 829,3540,3523

BATCH_RAW_INFO | 818,1866,1097 | 823,3708,3300 | 824,3104,2875 | 825,333,133 | 826,4035,3836 | 827,193,19 | 828,2886,2762 | 829,3541,3523

BATCH_RAW_INFO | 818,1867,1097 | 823,3709,3300 | 824,3105,2875 | 825,334,133 | 826,4036,3836 | 827,194,19 | 828,2887,2762 | 829,3542,3523

BATCH_RAW_INFO | 818,1868,1097 | 823,3710,3300 | 824,3106,2875 | 825,335,133 | 826,4037,3836 | 827,195,19 | 828,2888,2762 | 829,3543,3523

BATCH_RAW_INFO | 818,1869,1097 | 823,3711,3300 | 824,3107,2875 | 825,336,133 | 826,4038,3836 | 827,196,19 | 828,2889,2762 | 829,3544,3523

BATCH_RAW_INFO | 818,1870,1097 | 823,3712,3300 | 824,3108,2875 | 825,337,133 | 826,4039,3836 | 827,197,19 | 828,2890,2762 | 829,3545,3523

BATCH_RAW_INFO | 818,1871,1097 | 823,3713,3300 | 824,3109,2875 | 825,338,133 | 826,4040,3836 | 827,198,19 | 828,2891,2762 | 829,3546,3523

BATCH_RAW_INFO | 818,1872,1097 | 823,3714,3300 | 824,3110,2875 | 825,339,133 | 826,4041,3836 | 827,199,19 | 828,2892,2762 | 829,3547,3523

BATCH_RAW_INFO | 818,1873,1097 | 823,3715,3300 | 824,3111,2875 | 825,340,133 | 826,4042,3836 | 827,200,19 | 828,2893,2762 | 829,3548,3523

BATCH_RAW_INFO | 818,1874,1097 | 823,3716,3300 | 824,3112,2875 | 825,341,133 | 826,4043,3836 | 827,201,19 | 828,2894,2762 | 829,3549,3523

BATCH_RAW_INFO | 818,1875,1097 | 823,3717,3300 | 824,3113,2875 | 825,342,133 | 826,4044,3836 | 827,202,19 | 828,2895,2762 | 829,3550,3523

BATCH_RAW_INFO | 818,1876,1097 | 823,3718,3300 | 824,3114,2875 | 825,343,133 | 826,4045,3836 | 827,203,19 | 828,2896,2762 | 829,3551,3523

BATCH_RAW_INFO | 818,1877,1097 | 823,3719,3300 | 824,3115,2875 | 825,344,133 | 826,4046,3836 | 827,204,19 | 828,2897,2762 | 829,3552,3523

BATCH_RAW_INFO | 818,1878,1097 | 823,3720,3300 | 824,3116,2875 | 825,345,133 | 826,4047,3836 | 827,205,19 | 828,2898,2762 | 829,3553,3523

BATCH_RAW_INFO | 818,1879,1097 | 823,3721,3300 | 824,3117,2875 | 825,346,133 | 826,4048,3836 | 827,206,19 | 828,2899,2762 | 829,3554,3523

BATCH_RAW_INFO | 818,1880,1097 | 823,3722,3300 | 824,3118,2875 | 825,347,133 | 826,4049,3836 | 827,207,19 | 828,2900,2762 | 829,3555,3523

BATCH_RAW_INFO | 818,1881,1097 | 823,3723,3300 | 824,3119,2875 | 825,348,133 | 826,4050,3836 | 827,208,19 | 828,2901,2762 | 829,3556,3523

BATCH_RAW_INFO | 818,1882,1097 | 823,3724,3300 | 824,3120,2875 | 825,349,133 | 826,4051,3836 | 827,209,19 | 828,2902,2762 | 829,3557,3523

BATCH_RAW_INFO | 818,1883,1097 | 823,3725,3300 | 824,3121,2875 | 825,350,133 | 826,4052,3836 | 827,210,19 | 828,2903,2762 | 829,3558,3523

BATCH_RAW_INFO | 818,1884,1097 | 823,3726,3300 | 824,3122,2875 | 825,351,133 | 826,4053,3836 | 827,211,19 | 828,2904,2762 | 829,3559,3523

BATCH_RAW_INFO | 818,1885,1097 | 823,3727,3300 | 824,3123,2875 | 825,352,133 | 826,4054,3836 | 827,212,19 | 828,2905,2762 | 829,3560,3523

BATCH_RAW_INFO | 818,1886,1097 | 823,3728,3300 | 824,3124,2875 | 825,353,133 | 826,4055,3836 | 827,213,19 | 828,2906,2762 | 829,3561,3523

BATCH_RAW_INFO | 818,1887,1097 | 823,3729,3300 | 824,3125,2875 | 825,354,133 | 826,4056,3836 | 827,214,19 | 828,2907,2762 | 829,3562,3523

BATCH_RAW_INFO | 818,1888,1097 | 823,3730,3300 | 824,3126,2875 | 825,355,133 | 826,4057,3836 | 827,215,19 | 828,2908,2762 | 829,3563,3523

BATCH_RAW_INFO | 818,1889,1097 | 823,3731,3300 | 824,3127,2875 | 825,356,133 | 826,4058,3836 | 827,216,19 | 828,2909,2762 | 829,3564,3523

BATCH_RAW_INFO | 818,1890,1097 | 823,3732,3300 | 824,3128,2875 | 825,357,133 | 826,4059,3836 | 827,217,19 | 828,2910,2762 | 829,3565,3523

BATCH_RAW_INFO | 818,1891,1097 | 823,3733,3300 | 824,3129,2875 | 825,358,133 | 826,4060,3836 | 827,218,19 | 828,2911,2762 | 829,3566,3523

BATCH_RAW_INFO | 818,1892,1097 | 823,3734,3300 | 824,3130,2875 | 825,359,133 | 826,4061,3836 | 827,219,19 | 828,2912,2762 | 829,3567,3523

BATCH_RAW_INFO | 818,1893,1097 | 823,3735,3300 | 824,3131,2875 | 825,360,133 | 826,4062,3836 | 827,220,19 | 828,2913,2762 | 829,3568,3523

BATCH_RAW_INFO | 818,1894,1097 | 823,3736,3300 | 824,3132,2875 | 825,361,133 | 826,4063,3836 | 827,221,19 | 828,2914,2762 | 829,3569,3523

BATCH_RAW_INFO | 818,1895,1097 | 823,3737,3300 | 824,3133,2875 | 825,362,133 | 826,4064,3836 | 827,222,19 | 828,2915,2762 | 829,3570,3523

BATCH_RAW_INFO | 818,1896,1097 | 823,3738,3300 | 824,3134,2875 | 825,363,133 | 826,4065,3836 | 827,223,19 | 828,2916,2762 | 829,3571,3523

BATCH_RAW_INFO | 818,1897,1097 | 823,3739,3300 | 824,3135,2875 | 825,364,133 | 826,4066,3836 | 827,224,19 | 828,2917,2762 | 829,3572,3523

BATCH_RAW_INFO | 818,1898,1097 | 823,3740,3300 | 824,3136,2875 | 825,365,133 | 826,4067,3836 | 827,225,19 | 828,2918,2762 | 829,3573,3523

BATCH_RAW_INFO | 818,1899,1097 | 823,3741,3300 | 824,3137,2875 | 825,366,133 | 826,4068,3836 | 827,226,19 | 828,2919,2762 | 829,3574,3523

BATCH_RAW_INFO | 818,1900,1097 | 823,3742,3300 | 824,3138,2875 | 825,367,133 | 826,4069,3836 | 827,227,19 | 828,2920,2762 | 829,3575,3523

BATCH_RAW_INFO | 818,1901,1097 | 823,3743,3300 | 824,3139,2875 | 825,368,133 | 826,4070,3836 | 827,228,19 | 828,2921,2762 | 829,3576,3523

BATCH_RAW_INFO | 818,1902,1097 | 823,3744,3300 | 824,3140,2875 | 825,369,133 | 826,4071,3836 | 827,229,19 | 828,2922,2762 | 829,3577,3523

BATCH_RAW_INFO | 818,1903,1097 | 823,3745,3300 | 824,3141,2875 | 825,370,133 | 826,4072,3836 | 827,230,19 | 828,2923,2762 | 829,3578,3523

BATCH_RAW_INFO | 818,1904,1097 | 823,3746,3300 | 824,3142,2875 | 825,371,133 | 826,4073,3836 | 827,231,19 | 828,2924,2762 | 829,3579,3523

BATCH_RAW_INFO | 818,1905,1097 | 823,3747,3300 | 824,3143,2875 | 825,372,133 | 826,4074,3836 | 827,232,19 | 828,2925,2762 | 829,3580,3523

BATCH_RAW_INFO | 818,1906,1097 | 823,3748,3300 | 824,3144,2875 | 825,373,133 | 826,4075,3836 | 827,233,19 | 828,2926,2762 | 829,3581,3523

BATCH_RAW_INFO | 818,1907,1097 | 823,3749,3300 | 824,3145,2875 | 825,374,133 | 826,4076,3836 | 827,234,19 | 828,2927,2762 | 829,3582,3523

BATCH_RAW_INFO | 818,1908,1097 | 823,3750,3300 | 824,3146,2875 | 825,375,133 | 826,4077,3836 | 827,235,19 | 828,2928,2762 | 829,3583,3523

BATCH_RAW_INFO | 818,1909,1097 | 823,3751,3300 | 824,3147,2875 | 825,376,133 | 826,4078,3836 | 827,236,19 | 828,2929,2762 | 829,3584,3523

BATCH_RAW_INFO | 818,1910,1097 | 823,3752,3300 | 824,3148,2875 | 825,377,133 | 826,4079,3836 | 827,237,19 | 828,2930,2762 | 829,3585,3523

BATCH_RAW_INFO | 818,1911,1097 | 823,3753,3300 | 824,3149,2875 | 825,378,133 | 826,4080,3836 | 827,238,19 | 828,2931,2762 | 829,3586,3523

BATCH_RAW_INFO | 818,1912,1097 | 823,3754,3300 | 824,3150,2875 | 825,379,133 | 826,4081,3836 | 827,239,19 | 828,2932,2762 | 829,3587,3523

BATCH_RAW_INFO | 818,1913,1097 | 823,3755,3300 | 824,3151,2875 | 825,380,133 | 826,4082,3836 | 827,240,19 | 828,2933,2762 | 829,3588,3523

BATCH_RAW_INFO | 818,1914,1097 | 823,3756,3300 | 824,3152,2875 | 825,381,133 | 826,4083,3836 | 827,241,19 | 828,2934,2762 | 829,3589,3523

BATCH_RAW_INFO | 818,1915,1097 | 823,3757,3300 | 824,3153,2875 | 825,382,133 | 826,4084,3836 | 827,242,19 | 828,2935,2762 | 829,3590,3523

BATCH_RAW_INFO | 818,1916,1097 | 823,3758,3300 | 824,3154,2875 | 825,383,133 | 826,4085,3836 | 827,243,19 | 828,2936,2762 | 829,3591,3523

BATCH_RAW_INFO | 818,1917,1097 | 823,3759,3300 | 824,3155,2875 | 825,384,133 | 826,4086,3836 | 827,244,19 | 828,2937,2762 | 829,3592,3523

BATCH_RAW_INFO | 818,1918,1097 | 823,3760,3300 | 824,3156,2875 | 825,385,133 | 826,4087,3836 | 827,245,19 | 828,2938,2762 | 829,3593,3523

BATCH_RAW_INFO | 818,1919,1097 | 823,3761,3300 | 824,3157,2875 | 825,386,133 | 826,4088,3836 | 827,246,19 | 828,2939,2762 | 829,3594,3523

BATCH_RAW_INFO | 818,1920,1097 | 823,3762,3300 | 824,3158,2875 | 825,387,133 | 826,4089,3836 | 827,247,19 | 828,2940,2762 | 829,3595,3523

BATCH_RAW_INFO | 818,1921,1097 | 823,3763,3300 | 824,3159,2875 | 825,388,133 | 826,4090,3836 | 827,248,19 | 828,2941,2762 | 829,3596,3523

BATCH_RAW_INFO | 818,1922,1097 | 823,3764,3300 | 824,3160,2875 | 825,389,133 | 826,4091,3836 | 827,249,19 | 828,2942,2762 | 829,3597,3523

BATCH_RAW_INFO | 818,1923,1097 | 823,3765,3300 | 824,3161,2875 | 825,390,133 | 826,4092,3836 | 827,250,19 | 828,2943,2762 | 829,3598,3523

BATCH_RAW_INFO | 818,1924,1097 | 823,3766,3300 | 824,3162,2875 | 825,391,133 | 826,4093,3836 | 827,251,19 | 828,2944,2762 | 829,3599,3523

BATCH_RAW_INFO | 818,1925,1097 | 823,3767,3300 | 824,3163,2875 | 825,392,133 | 826,4094,3836 | 827,252,19 | 828,2945,2762 | 829,3600,3523

BATCH_RAW_INFO | 818,1926,1097 | 823,3768,3300 | 824,3164,2875 | 825,393,133 | 826,4095,3836 | 827,253,19 | 828,2946,2762 | 829,3601,3523

BATCH_RAW_INFO | 818,1927,1097 | 823,3769,3300 | 824,3165,2875 | 825,394,133 | 827,254,19 | 828,2947,2762 | 829,3602,3523

BATCH_RAW_INFO | 818,1928,1097 | 823,3770,3300 | 824,3166,2875 | 825,395,133 | 827,255,19 | 828,2948,2762 | 829,3603,3523

BATCH_RAW_INFO | 818,1929,1097 | 823,3771,3300 | 824,3167,2875 | 825,396,133 | 827,256,19 | 828,2949,2762 | 829,3604,3523

BATCH_RAW_INFO | 818,1930,1097 | 823,3772,3300 | 824,3168,2875 | 825,397,133 | 827,257,19 | 828,2950,2762 | 829,3605,3523

BATCH_RAW_INFO | 818,1931,1097 | 823,3773,3300 | 824,3169,2875 | 825,398,133 | 827,258,19 | 828,2951,2762 | 829,3606,3523

BATCH_RAW_INFO | 818,1932,1097 | 823,3774,3300 | 824,3170,2875 | 825,399,133 | 827,259,19 | 828,2952,2762 | 829,3607,3523

BATCH_RAW_INFO | 818,1933,1097 | 823,3775,3300 | 824,3171,2875 | 825,400,133 | 827,260,19 | 828,2953,2762 | 829,3608,3523

BATCH_RAW_INFO | 818,1934,1097 | 823,3776,3300 | 824,3172,2875 | 825,401,133 | 827,261,19 | 828,2954,2762 | 829,3609,3523

BATCH_RAW_INFO | 818,1935,1097 | 823,3777,3300 | 824,3173,2875 | 825,402,133 | 827,262,19 | 828,2955,2762 | 829,3610,3523

BATCH_RAW_INFO | 818,1936,1097 | 823,3778,3300 | 824,3174,2875 | 825,403,133 | 827,263,19 | 828,2956,2762 | 829,3611,3523

BATCH_RAW_INFO | 818,1937,1097 | 823,3779,3300 | 824,3175,2875 | 825,404,133 | 827,264,19 | 828,2957,2762 | 829,3612,3523

BATCH_RAW_INFO | 818,1938,1097 | 823,3780,3300 | 824,3176,2875 | 825,405,133 | 827,265,19 | 828,2958,2762 | 829,3613,3523

BATCH_RAW_INFO | 818,1939,1097 | 823,3781,3300 | 824,3177,2875 | 825,406,133 | 827,266,19 | 828,2959,2762 | 829,3614,3523

BATCH_RAW_INFO | 818,1940,1097 | 823,3782,3300 | 824,3178,2875 | 825,407,133 | 827,267,19 | 828,2960,2762 | 829,3615,3523

BATCH_RAW_INFO | 818,1941,1097 | 823,3783,3300 | 824,3179,2875 | 825,408,133 | 827,268,19 | 828,2961,2762 | 829,3616,3523

BATCH_RAW_INFO | 818,1942,1097 | 823,3784,3300 | 824,3180,2875 | 825,409,133 | 827,269,19 | 828,2962,2762 | 829,3617,3523

BATCH_RAW_INFO | 818,1943,1097 | 823,3785,3300 | 824,3181,2875 | 825,410,133 | 827,270,19 | 828,2963,2762 | 829,3618,3523

BATCH_RAW_INFO | 818,1944,1097 | 823,3786,3300 | 824,3182,2875 | 825,411,133 | 827,271,19 | 828,2964,2762 | 829,3619,3523

BATCH_RAW_INFO | 818,1945,1097 | 823,3787,3300 | 824,3183,2875 | 825,412,133 | 827,272,19 | 828,2965,2762 | 829,3620,3523

BATCH_RAW_INFO | 818,1946,1097 | 823,3788,3300 | 824,3184,2875 | 825,413,133 | 827,273,19 | 828,2966,2762 | 829,3621,3523

BATCH_RAW_INFO | 818,1947,1097 | 823,3789,3300 | 824,3185,2875 | 825,414,133 | 827,274,19 | 828,2967,2762 | 829,3622,3523

BATCH_RAW_INFO | 818,1948,1097 | 823,3790,3300 | 824,3186,2875 | 825,415,133 | 827,275,19 | 828,2968,2762 | 829,3623,3523

BATCH_RAW_INFO | 818,1949,1097 | 823,3791,3300 | 824,3187,2875 | 825,416,133 | 827,276,19 | 828,2969,2762 | 829,3624,3523

BATCH_RAW_INFO | 818,1950,1097 | 823,3792,3300 | 824,3188,2875 | 825,417,133 | 827,277,19 | 828,2970,2762 | 829,3625,3523

BATCH_RAW_INFO | 818,1951,1097 | 823,3793,3300 | 824,3189,2875 | 825,418,133 | 827,278,19 | 828,2971,2762 | 829,3626,3523

BATCH_RAW_INFO | 818,1952,1097 | 823,3794,3300 | 824,3190,2875 | 825,419,133 | 827,279,19 | 828,2972,2762 | 829,3627,3523

BATCH_RAW_INFO | 830,25,24

BATCH_RAW_INFO | 818,1953,1097 | 823,3795,3300 | 824,3191,2875 | 825,420,133 | 827,280,19 | 828,2973,2762 | 829,3628,3523 | 830,26,24

BATCH_RAW_INFO | 818,1954,1097 | 823,3796,3300 | 824,3192,2875 | 825,421,133 | 827,281,19 | 828,2974,2762 | 829,3629,3523 | 830,27,24

BATCH_RAW_INFO | 818,1955,1097 | 823,3797,3300 | 824,3193,2875 | 825,422,133 | 827,282,19 | 828,2975,2762 | 829,3630,3523 | 830,28,24

BATCH_RAW_INFO | 818,1956,1097 | 823,3798,3300 | 824,3194,2875 | 825,423,133 | 827,283,19 | 828,2976,2762 | 829,3631,3523 | 830,29,24

BATCH_RAW_INFO | 818,1957,1097 | 823,3799,3300 | 824,3195,2875 | 825,424,133 | 827,284,19 | 828,2977,2762 | 829,3632,3523 | 830,30,24

BATCH_RAW_INFO | 818,1958,1097 | 823,3800,3300 | 824,3196,2875 | 825,425,133 | 827,285,19 | 828,2978,2762 | 829,3633,3523 | 830,31,24

BATCH_RAW_INFO | 818,1959,1097 | 823,3801,3300 | 824,3197,2875 | 825,426,133 | 827,286,19 | 828,2979,2762 | 829,3634,3523 | 830,32,24

BATCH_RAW_INFO | 818,1960,1097 | 823,3802,3300 | 824,3198,2875 | 825,427,133 | 827,287,19 | 828,2980,2762 | 829,3635,3523 | 830,33,24

BATCH_RAW_INFO | 818,1961,1097 | 823,3803,3300 | 824,3199,2875 | 825,428,133 | 827,288,19 | 828,2981,2762 | 829,3636,3523 | 830,34,24

BATCH_RAW_INFO | 818,1962,1097 | 823,3804,3300 | 824,3200,2875 | 825,429,133 | 827,289,19 | 828,2982,2762 | 829,3637,3523 | 830,35,24

BATCH_RAW_INFO | 818,1963,1097 | 823,3805,3300 | 824,3201,2875 | 825,430,133 | 827,290,19 | 828,2983,2762 | 829,3638,3523 | 830,36,24

BATCH_RAW_INFO | 818,1964,1097 | 823,3806,3300 | 824,3202,2875 | 825,431,133 | 827,291,19 | 828,2984,2762 | 829,3639,3523 | 830,37,24

BATCH_RAW_INFO | 818,1965,1097 | 823,3807,3300 | 824,3203,2875 | 825,432,133 | 827,292,19 | 828,2985,2762 | 829,3640,3523 | 830,38,24

BATCH_RAW_INFO | 818,1966,1097 | 823,3808,3300 | 824,3204,2875 | 825,433,133 | 827,293,19 | 828,2986,2762 | 829,3641,3523 | 830,39,24

BATCH_RAW_INFO | 818,1967,1097 | 823,3809,3300 | 824,3205,2875 | 825,434,133 | 827,294,19 | 828,2987,2762 | 829,3642,3523 | 830,40,24

BATCH_RAW_INFO | 818,1968,1097 | 823,3810,3300 | 824,3206,2875 | 825,435,133 | 827,295,19 | 828,2988,2762 | 829,3643,3523 | 830,41,24

BATCH_RAW_INFO | 818,1969,1097 | 823,3811,3300 | 824,3207,2875 | 825,436,133 | 827,296,19 | 828,2989,2762 | 829,3644,3523 | 830,42,24

BATCH_RAW_INFO | 818,1970,1097 | 823,3812,3300 | 824,3208,2875 | 825,437,133 | 827,297,19 | 828,2990,2762 | 829,3645,3523 | 830,43,24

BATCH_RAW_INFO | 818,1971,1097 | 823,3813,3300 | 824,3209,2875 | 825,438,133 | 827,298,19 | 828,2991,2762 | 829,3646,3523 | 830,44,24

BATCH_RAW_INFO | 818,1972,1097 | 823,3814,3300 | 824,3210,2875 | 825,439,133 | 827,299,19 | 828,2992,2762 | 829,3647,3523 | 830,45,24

BATCH_RAW_INFO | 818,1973,1097 | 823,3815,3300 | 824,3211,2875 | 825,440,133 | 827,300,19 | 828,2993,2762 | 829,3648,3523 | 830,46,24

BATCH_RAW_INFO | 818,1974,1097 | 823,3816,3300 | 824,3212,2875 | 825,441,133 | 827,301,19 | 828,2994,2762 | 829,3649,3523 | 830,47,24

BATCH_RAW_INFO | 818,1975,1097 | 823,3817,3300 | 824,3213,2875 | 825,442,133 | 827,302,19 | 828,2995,2762 | 829,3650,3523 | 830,48,24

BATCH_RAW_INFO | 818,1976,1097 | 823,3818,3300 | 824,3214,2875 | 825,443,133 | 827,303,19 | 828,2996,2762 | 829,3651,3523 | 830,49,24

BATCH_RAW_INFO | 818,1977,1097 | 823,3819,3300 | 824,3215,2875 | 825,444,133 | 827,304,19 | 828,2997,2762 | 829,3652,3523 | 830,50,24

BATCH_RAW_INFO | 818,1978,1097 | 823,3820,3300 | 824,3216,2875 | 825,445,133 | 827,305,19 | 828,2998,2762 | 829,3653,3523 | 830,51,24

BATCH_RAW_INFO | 818,1979,1097 | 823,3821,3300 | 824,3217,2875 | 825,446,133 | 827,306,19 | 828,2999,2762 | 829,3654,3523 | 830,52,24

BATCH_RAW_INFO | 818,1980,1097 | 823,3822,3300 | 824,3218,2875 | 825,447,133 | 827,307,19 | 828,3000,2762 | 829,3655,3523 | 830,53,24

BATCH_RAW_INFO | 818,1981,1097 | 823,3823,3300 | 824,3219,2875 | 825,448,133 | 827,308,19 | 828,3001,2762 | 829,3656,3523 | 830,54,24

BATCH_RAW_INFO | 818,1982,1097 | 823,3824,3300 | 824,3220,2875 | 825,449,133 | 827,309,19 | 828,3002,2762 | 829,3657,3523 | 830,55,24

BATCH_RAW_INFO | 818,1983,1097 | 823,3825,3300 | 824,3221,2875 | 825,450,133 | 827,310,19 | 828,3003,2762 | 829,3658,3523 | 830,56,24

BATCH_RAW_INFO | 818,1984,1097 | 823,3826,3300 | 824,3222,2875 | 825,451,133 | 827,311,19 | 828,3004,2762 | 829,3659,3523 | 830,57,24

BATCH_RAW_INFO | 818,1985,1097 | 823,3827,3300 | 824,3223,2875 | 825,452,133 | 827,312,19 | 828,3005,2762 | 829,3660,3523 | 830,58,24

BATCH_RAW_INFO | 831,3421,3420

BATCH_RAW_INFO | 818,1986,1097 | 823,3828,3300 | 824,3224,2875 | 825,453,133 | 827,313,19 | 828,3006,2762 | 829,3661,3523 | 830,59,24 | 831,3422,3420

BATCH_RAW_INFO | 818,1987,1097 | 823,3829,3300 | 824,3225,2875 | 825,454,133 | 827,314,19 | 828,3007,2762 | 829,3662,3523 | 830,60,24 | 831,3423,3420

BATCH_RAW_INFO | 818,1988,1097 | 823,3830,3300 | 824,3226,2875 | 825,455,133 | 827,315,19 | 828,3008,2762 | 829,3663,3523 | 830,61,24 | 831,3424,3420

BATCH_RAW_INFO | 818,1989,1097 | 823,3831,3300 | 824,3227,2875 | 825,456,133 | 827,316,19 | 828,3009,2762 | 829,3664,3523 | 830,62,24 | 831,3425,3420

BATCH_RAW_INFO | 818,1990,1097 | 823,3832,3300 | 824,3228,2875 | 825,457,133 | 827,317,19 | 828,3010,2762 | 829,3665,3523 | 830,63,24 | 831,3426,3420

BATCH_RAW_INFO | 818,1991,1097 | 823,3833,3300 | 824,3229,2875 | 825,458,133 | 827,318,19 | 828,3011,2762 | 829,3666,3523 | 830,64,24 | 831,3427,3420

BATCH_RAW_INFO | 818,1992,1097 | 823,3834,3300 | 824,3230,2875 | 825,459,133 | 827,319,19 | 828,3012,2762 | 829,3667,3523 | 830,65,24 | 831,3428,3420

BATCH_RAW_INFO | 818,1993,1097 | 823,3835,3300 | 824,3231,2875 | 825,460,133 | 827,320,19 | 828,3013,2762 | 829,3668,3523 | 830,66,24 | 831,3429,3420

BATCH_RAW_INFO | 818,1994,1097 | 823,3836,3300 | 824,3232,2875 | 825,461,133 | 827,321,19 | 828,3014,2762 | 829,3669,3523 | 830,67,24 | 831,3430,3420

BATCH_RAW_INFO | 818,1995,1097 | 823,3837,3300 | 824,3233,2875 | 825,462,133 | 827,322,19 | 828,3015,2762 | 829,3670,3523 | 830,68,24 | 831,3431,3420

BATCH_RAW_INFO | 818,1996,1097 | 823,3838,3300 | 824,3234,2875 | 825,463,133 | 827,323,19 | 828,3016,2762 | 829,3671,3523 | 830,69,24 | 831,3432,3420

BATCH_RAW_INFO | 818,1997,1097 | 823,3839,3300 | 824,3235,2875 | 825,464,133 | 827,324,19 | 828,3017,2762 | 829,3672,3523 | 830,70,24 | 831,3433,3420

BATCH_RAW_INFO | 818,1998,1097 | 823,3840,3300 | 824,3236,2875 | 825,465,133 | 827,325,19 | 828,3018,2762 | 829,3673,3523 | 830,71,24 | 831,3434,3420

BATCH_RAW_INFO | 818,1999,1097 | 823,3841,3300 | 824,3237,2875 | 825,466,133 | 827,326,19 | 828,3019,2762 | 829,3674,3523 | 830,72,24 | 831,3435,3420

BATCH_RAW_INFO | 818,2000,1097 | 823,3842,3300 | 824,3238,2875 | 825,467,133 | 827,327,19 | 828,3020,2762 | 829,3675,3523 | 830,73,24 | 831,3436,3420

BATCH_RAW_INFO | 818,2001,1097 | 823,3843,3300 | 824,3239,2875 | 825,468,133 | 827,328,19 | 828,3021,2762 | 829,3676,3523 | 830,74,24 | 831,3437,3420

BATCH_RAW_INFO | 818,2002,1097 | 823,3844,3300 | 824,3240,2875 | 825,469,133 | 827,329,19 | 828,3022,2762 | 829,3677,3523 | 830,75,24 | 831,3438,3420

BATCH_RAW_INFO | 818,2003,1097 | 823,3845,3300 | 824,3241,2875 | 825,470,133 | 827,330,19 | 828,3023,2762 | 829,3678,3523 | 830,76,24 | 831,3439,3420

BATCH_RAW_INFO | 818,2004,1097 | 823,3846,3300 | 824,3242,2875 | 825,471,133 | 827,331,19 | 828,3024,2762 | 829,3679,3523 | 830,77,24 | 831,3440,3420

BATCH_RAW_INFO | 818,2005,1097 | 823,3847,3300 | 824,3243,2875 | 825,472,133 | 827,332,19 | 828,3025,2762 | 829,3680,3523 | 830,78,24 | 831,3441,3420

BATCH_RAW_INFO | 818,2006,1097 | 823,3848,3300 | 824,3244,2875 | 825,473,133 | 827,333,19 | 828,3026,2762 | 829,3681,3523 | 830,79,24 | 831,3442,3420

BATCH_RAW_INFO | 818,2007,1097 | 823,3849,3300 | 824,3245,2875 | 825,474,133 | 827,334,19 | 828,3027,2762 | 829,3682,3523 | 830,80,24 | 831,3443,3420

BATCH_RAW_INFO | 818,2008,1097 | 823,3850,3300 | 824,3246,2875 | 825,475,133 | 827,335,19 | 828,3028,2762 | 829,3683,3523 | 830,81,24 | 831,3444,3420

BATCH_RAW_INFO | 818,2009,1097 | 823,3851,3300 | 824,3247,2875 | 825,476,133 | 827,336,19 | 828,3029,2762 | 829,3684,3523 | 830,82,24 | 831,3445,3420

BATCH_RAW_INFO | 818,2010,1097 | 823,3852,3300 | 824,3248,2875 | 825,477,133 | 827,337,19 | 828,3030,2762 | 829,3685,3523 | 830,83,24 | 831,3446,3420

BATCH_RAW_INFO | 818,2011,1097 | 823,3853,3300 | 824,3249,2875 | 825,478,133 | 827,338,19 | 828,3031,2762 | 829,3686,3523 | 830,84,24 | 831,3447,3420

BATCH_RAW_INFO | 818,2012,1097 | 823,3854,3300 | 824,3250,2875 | 825,479,133 | 827,339,19 | 828,3032,2762 | 829,3687,3523 | 830,85,24 | 831,3448,3420

BATCH_RAW_INFO | 818,2013,1097 | 823,3855,3300 | 824,3251,2875 | 825,480,133 | 827,340,19 | 828,3033,2762 | 829,3688,3523 | 830,86,24 | 831,3449,3420

BATCH_RAW_INFO | 818,2014,1097 | 823,3856,3300 | 824,3252,2875 | 825,481,133 | 827,341,19 | 828,3034,2762 | 829,3689,3523 | 830,87,24 | 831,3450,3420

BATCH_RAW_INFO | 832,469,468

BATCH_RAW_INFO | 818,2015,1097 | 823,3857,3300 | 824,3253,2875 | 825,482,133 | 827,342,19 | 828,3035,2762 | 829,3690,3523 | 830,88,24 | 831,3451,3420 | 832,470,468

BATCH_RAW_INFO | 818,2016,1097 | 823,3858,3300 | 824,3254,2875 | 825,483,133 | 827,343,19 | 828,3036,2762 | 829,3691,3523 | 830,89,24 | 831,3452,3420 | 832,471,468

BATCH_RAW_INFO | 818,2017,1097 | 823,3859,3300 | 824,3255,2875 | 827,344,19 | 828,3037,2762 | 829,3692,3523 | 830,90,24 | 831,3453,3420 | 832,472,468

BATCH_RAW_INFO | 818,2018,1097 | 823,3860,3300 | 824,3256,2875 | 827,345,19 | 828,3038,2762 | 829,3693,3523 | 830,91,24 | 831,3454,3420 | 832,473,468

BATCH_RAW_INFO | 818,2019,1097 | 823,3861,3300 | 824,3257,2875 | 827,346,19 | 828,3039,2762 | 829,3694,3523 | 830,92,24 | 831,3455,3420 | 832,474,468

BATCH_RAW_INFO | 818,2020,1097 | 823,3862,3300 | 824,3258,2875 | 827,347,19 | 828,3040,2762 | 829,3695,3523 | 830,93,24 | 831,3456,3420 | 832,475,468

BATCH_RAW_INFO | 818,2021,1097 | 823,3863,3300 | 824,3259,2875 | 827,348,19 | 828,3041,2762 | 829,3696,3523 | 830,94,24 | 831,3457,3420 | 832,476,468

BATCH_RAW_INFO | 818,2022,1097 | 823,3864,3300 | 824,3260,2875 | 827,349,19 | 828,3042,2762 | 829,3697,3523 | 830,95,24 | 831,3458,3420 | 832,477,468

BATCH_RAW_INFO | 818,2023,1097 | 823,3865,3300 | 824,3261,2875 | 827,350,19 | 828,3043,2762 | 829,3698,3523 | 830,96,24 | 831,3459,3420 | 832,478,468

BATCH_RAW_INFO | 818,2024,1097 | 823,3866,3300 | 824,3262,2875 | 827,351,19 | 828,3044,2762 | 829,3699,3523 | 830,97,24 | 831,3460,3420 | 832,479,468

BATCH_RAW_INFO | 818,2025,1097 | 823,3867,3300 | 824,3263,2875 | 827,352,19 | 828,3045,2762 | 829,3700,3523 | 830,98,24 | 831,3461,3420 | 832,480,468

BATCH_RAW_INFO | 818,2026,1097 | 823,3868,3300 | 824,3264,2875 | 827,353,19 | 828,3046,2762 | 829,3701,3523 | 830,99,24 | 831,3462,3420 | 832,481,468

BATCH_RAW_INFO | 818,2027,1097 | 823,3869,3300 | 824,3265,2875 | 827,354,19 | 828,3047,2762 | 829,3702,3523 | 830,100,24 | 831,3463,3420 | 832,482,468

BATCH_RAW_INFO | 818,2028,1097 | 823,3870,3300 | 824,3266,2875 | 827,355,19 | 828,3048,2762 | 829,3703,3523 | 830,101,24 | 831,3464,3420 | 832,483,468

BATCH_RAW_INFO | 818,2029,1097 | 823,3871,3300 | 824,3267,2875 | 827,356,19 | 828,3049,2762 | 829,3704,3523 | 830,102,24 | 831,3465,3420 | 832,484,468

BATCH_RAW_INFO | 818,2030,1097 | 823,3872,3300 | 824,3268,2875 | 827,357,19 | 828,3050,2762 | 829,3705,3523 | 830,103,24 | 831,3466,3420 | 832,485,468

BATCH_RAW_INFO | 818,2031,1097 | 823,3873,3300 | 824,3269,2875 | 827,358,19 | 828,3051,2762 | 829,3706,3523 | 830,104,24 | 831,3467,3420 | 832,486,468

BATCH_RAW_INFO | 818,2032,1097 | 823,3874,3300 | 824,3270,2875 | 827,359,19 | 828,3052,2762 | 829,3707,3523 | 830,105,24 | 831,3468,3420 | 832,487,468

BATCH_RAW_INFO | 818,2033,1097 | 823,3875,3300 | 824,3271,2875 | 827,360,19 | 828,3053,2762 | 829,3708,3523 | 830,106,24 | 831,3469,3420 | 832,488,468

BATCH_RAW_INFO | 818,2034,1097 | 823,3876,3300 | 824,3272,2875 | 827,361,19 | 828,3054,2762 | 829,3709,3523 | 830,107,24 | 831,3470,3420 | 832,489,468

BATCH_RAW_INFO | 818,2035,1097 | 823,3877,3300 | 824,3273,2875 | 827,362,19 | 828,3055,2762 | 829,3710,3523 | 830,108,24 | 831,3471,3420 | 832,490,468

BATCH_RAW_INFO | 818,2036,1097 | 823,3878,3300 | 824,3274,2875 | 827,363,19 | 828,3056,2762 | 829,3711,3523 | 830,109,24 | 831,3472,3420 | 832,491,468

BATCH_RAW_INFO | 818,2037,1097 | 823,3879,3300 | 824,3275,2875 | 827,364,19 | 828,3057,2762 | 829,3712,3523 | 830,110,24 | 831,3473,3420 | 832,492,468

BATCH_RAW_INFO | 818,2038,1097 | 823,3880,3300 | 824,3276,2875 | 827,365,19 | 828,3058,2762 | 829,3713,3523 | 830,111,24 | 831,3474,3420 | 832,493,468

BATCH_RAW_INFO | 818,2039,1097 | 823,3881,3300 | 824,3277,2875 | 827,366,19 | 828,3059,2762 | 829,3714,3523 | 830,112,24 | 831,3475,3420 | 832,494,468

BATCH_RAW_INFO | 818,2040,1097 | 823,3882,3300 | 824,3278,2875 | 827,367,19 | 828,3060,2762 | 829,3715,3523 | 830,113,24 | 831,3476,3420 | 832,495,468

BATCH_RAW_INFO | 818,2041,1097 | 823,3883,3300 | 824,3279,2875 | 827,368,19 | 828,3061,2762 | 829,3716,3523 | 830,114,24 | 831,3477,3420 | 832,496,468

BATCH_RAW_INFO | 818,2042,1097 | 823,3884,3300 | 824,3280,2875 | 827,369,19 | 829,3717,3523 | 830,115,24 | 831,3478,3420 | 832,497,468

BATCH_RAW_INFO | 818,2043,1097 | 823,3885,3300 | 824,3281,2875 | 827,370,19 | 829,3718,3523 | 830,116,24 | 831,3479,3420 | 832,498,468

BATCH_RAW_INFO | 818,2044,1097 | 823,3886,3300 | 824,3282,2875 | 827,371,19 | 829,3719,3523 | 830,117,24 | 831,3480,3420 | 832,499,468

BATCH_RAW_INFO | 818,2045,1097 | 823,3887,3300 | 824,3283,2875 | 827,372,19 | 829,3720,3523 | 830,118,24 | 831,3481,3420 | 832,500,468

BATCH_RAW_INFO | 833,938,937

BATCH_RAW_INFO | 818,2046,1097 | 823,3888,3300 | 824,3284,2875 | 827,373,19 | 829,3721,3523 | 830,119,24 | 831,3482,3420 | 832,501,468 | 833,939,937

BATCH_RAW_INFO | 818,2047,1097 | 823,3889,3300 | 824,3285,2875 | 827,374,19 | 829,3722,3523 | 830,120,24 | 831,3483,3420 | 832,502,468 | 833,940,937

BATCH_RAW_INFO | 818,2048,1097 | 823,3890,3300 | 827,375,19 | 829,3723,3523 | 830,121,24 | 831,3484,3420 | 832,503,468 | 833,941,937

BATCH_RAW_INFO | 818,2049,1097 | 823,3891,3300 | 827,376,19 | 829,3724,3523 | 830,122,24 | 831,3485,3420 | 832,504,468 | 833,942,937

BATCH_RAW_INFO | 818,2050,1097 | 823,3892,3300 | 827,377,19 | 829,3725,3523 | 830,123,24 | 831,3486,3420 | 832,505,468 | 833,943,937

BATCH_RAW_INFO | 818,2051,1097 | 823,3893,3300 | 827,378,19 | 829,3726,3523 | 830,124,24 | 831,3487,3420 | 832,506,468 | 833,944,937

BATCH_RAW_INFO | 818,2052,1097 | 823,3894,3300 | 827,379,19 | 829,3727,3523 | 830,125,24 | 831,3488,3420 | 832,507,468 | 833,945,937

BATCH_RAW_INFO | 818,2053,1097 | 823,3895,3300 | 827,380,19 | 829,3728,3523 | 830,126,24 | 831,3489,3420 | 832,508,468 | 833,946,937

BATCH_RAW_INFO | 818,2054,1097 | 823,3896,3300 | 827,381,19 | 829,3729,3523 | 830,127,24 | 831,3490,3420 | 832,509,468 | 833,947,937

BATCH_RAW_INFO | 818,2055,1097 | 823,3897,3300 | 827,382,19 | 829,3730,3523 | 830,128,24 | 831,3491,3420 | 832,510,468 | 833,948,937

BATCH_RAW_INFO | 818,2056,1097 | 823,3898,3300 | 827,383,19 | 829,3731,3523 | 830,129,24 | 831,3492,3420 | 832,511,468 | 833,949,937

BATCH_RAW_INFO | 818,2057,1097 | 823,3899,3300 | 827,384,19 | 829,3732,3523 | 830,130,24 | 831,3493,3420 | 832,512,468 | 833,950,937

BATCH_RAW_INFO | 818,2058,1097 | 823,3900,3300 | 827,385,19 | 829,3733,3523 | 830,131,24 | 831,3494,3420 | 832,513,468 | 833,951,937

BATCH_RAW_INFO | 818,2059,1097 | 823,3901,3300 | 827,386,19 | 829,3734,3523 | 830,132,24 | 831,3495,3420 | 832,514,468 | 833,952,937

BATCH_RAW_INFO | 818,2060,1097 | 823,3902,3300 | 827,387,19 | 829,3735,3523 | 830,133,24 | 831,3496,3420 | 832,515,468 | 833,953,937

BATCH_RAW_INFO | 818,2061,1097 | 823,3903,3300 | 827,388,19 | 829,3736,3523 | 830,134,24 | 831,3497,3420 | 832,516,468 | 833,954,937

BATCH_RAW_INFO | 818,2062,1097 | 823,3904,3300 | 827,389,19 | 829,3737,3523 | 830,135,24 | 831,3498,3420 | 832,517,468 | 833,955,937

BATCH_RAW_INFO | 818,2063,1097 | 823,3905,3300 | 827,390,19 | 829,3738,3523 | 830,136,24 | 831,3499,3420 | 832,518,468 | 833,956,937

BATCH_RAW_INFO | 818,2064,1097 | 823,3906,3300 | 827,391,19 | 829,3739,3523 | 830,137,24 | 831,3500,3420 | 832,519,468 | 833,957,937

BATCH_RAW_INFO | 818,2065,1097 | 823,3907,3300 | 827,392,19 | 829,3740,3523 | 830,138,24 | 831,3501,3420 | 832,520,468 | 833,958,937

BATCH_RAW_INFO | 818,2066,1097 | 823,3908,3300 | 827,393,19 | 829,3741,3523 | 830,139,24 | 831,3502,3420 | 832,521,468 | 833,959,937

BATCH_RAW_INFO | 818,2067,1097 | 823,3909,3300 | 827,394,19 | 829,3742,3523 | 830,140,24 | 831,3503,3420 | 832,522,468 | 833,960,937

BATCH_RAW_INFO | 818,2068,1097 | 823,3910,3300 | 827,395,19 | 829,3743,3523 | 830,141,24 | 831,3504,3420 | 832,523,468 | 833,961,937

BATCH_RAW_INFO | 818,2069,1097 | 823,3911,3300 | 827,396,19 | 829,3744,3523 | 830,142,24 | 831,3505,3420 | 832,524,468 | 833,962,937

BATCH_RAW_INFO | 818,2070,1097 | 823,3912,3300 | 827,397,19 | 829,3745,3523 | 830,143,24 | 831,3506,3420 | 832,525,468 | 833,963,937

BATCH_RAW_INFO | 818,2071,1097 | 823,3913,3300 | 827,398,19 | 829,3746,3523 | 830,144,24 | 831,3507,3420 | 832,526,468 | 833,964,937

BATCH_RAW_INFO | 818,2072,1097 | 823,3914,3300 | 827,399,19 | 829,3747,3523 | 830,145,24 | 831,3508,3420 | 832,527,468 | 833,965,937

BATCH_RAW_INFO | 818,2073,1097 | 823,3915,3300 | 827,400,19 | 829,3748,3523 | 830,146,24 | 831,3509,3420 | 832,528,468 | 833,966,937

BATCH_RAW_INFO | 818,2074,1097 | 823,3916,3300 | 827,401,19 | 829,3749,3523 | 830,147,24 | 831,3510,3420 | 832,529,468 | 833,967,937

BATCH_RAW_INFO | 818,2075,1097 | 823,3917,3300 | 827,402,19 | 829,3750,3523 | 830,148,24 | 831,3511,3420 | 832,530,468 | 833,968,937

BATCH_RAW_INFO | 818,2076,1097 | 823,3918,3300 | 827,403,19 | 829,3751,3523 | 830,149,24 | 831,3512,3420 | 832,531,468 | 833,969,937

BATCH_RAW_INFO | 818,2077,1097 | 823,3919,3300 | 827,404,19 | 829,3752,3523 | 830,150,24 | 831,3513,3420 | 832,532,468 | 833,970,937

BATCH_RAW_INFO | 818,2078,1097 | 823,3920,3300 | 827,405,19 | 829,3753,3523 | 830,151,24 | 831,3514,3420 | 832,533,468 | 833,971,937

BATCH_RAW_INFO | 818,2079,1097 | 823,3921,3300 | 827,406,19 | 829,3754,3523 | 830,152,24 | 831,3515,3420 | 832,534,468 | 833,972,937

BATCH_RAW_INFO | 818,2080,1097 | 823,3922,3300 | 827,407,19 | 829,3755,3523 | 830,153,24 | 831,3516,3420 | 832,535,468 | 833,973,937

BATCH_RAW_INFO | 818,2081,1097 | 823,3923,3300 | 827,408,19 | 829,3756,3523 | 830,154,24 | 831,3517,3420 | 832,536,468 | 833,974,937

BATCH_RAW_INFO | 818,2082,1097 | 823,3924,3300 | 827,409,19 | 829,3757,3523 | 830,155,24 | 831,3518,3420 | 832,537,468 | 833,975,937

BATCH_RAW_INFO | 818,2083,1097 | 823,3925,3300 | 827,410,19 | 829,3758,3523 | 830,156,24 | 831,3519,3420 | 832,538,468 | 833,976,937

BATCH_RAW_INFO | 818,2084,1097 | 823,3926,3300 | 827,411,19 | 829,3759,3523 | 830,157,24 | 831,3520,3420 | 832,539,468 | 833,977,937

BATCH_RAW_INFO | 818,2085,1097 | 823,3927,3300 | 827,412,19 | 829,3760,3523 | 830,158,24 | 831,3521,3420 | 832,540,468 | 833,978,937

BATCH_RAW_INFO | 818,2086,1097 | 823,3928,3300 | 827,413,19 | 829,3761,3523 | 830,159,24 | 831,3522,3420 | 832,541,468 | 833,979,937

BATCH_RAW_INFO | 818,2087,1097 | 823,3929,3300 | 827,414,19 | 829,3762,3523 | 830,160,24 | 831,3523,3420 | 832,542,468 | 833,980,937

BATCH_RAW_INFO | 818,2088,1097 | 823,3930,3300 | 827,415,19 | 829,3763,3523 | 830,161,24 | 831,3524,3420 | 832,543,468 | 833,981,937

BATCH_RAW_INFO | 818,2089,1097 | 823,3931,3300 | 827,416,19 | 829,3764,3523 | 830,162,24 | 831,3525,3420 | 832,544,468 | 833,982,937

BATCH_RAW_INFO | 818,2090,1097 | 823,3932,3300 | 827,417,19 | 829,3765,3523 | 830,163,24 | 831,3526,3420 | 832,545,468 | 833,983,937

BATCH_RAW_INFO | 818,2091,1097 | 823,3933,3300 | 827,418,19 | 829,3766,3523 | 830,164,24 | 831,3527,3420 | 832,546,468 | 833,984,937

BATCH_RAW_INFO | 818,2092,1097 | 823,3934,3300 | 827,419,19 | 829,3767,3523 | 830,165,24 | 831,3528,3420 | 832,547,468 | 833,985,937

BATCH_RAW_INFO | 818,2093,1097 | 823,3935,3300 | 827,420,19 | 829,3768,3523 | 830,166,24 | 831,3529,3420 | 833,986,937

BATCH_RAW_INFO | 818,2094,1097 | 823,3936,3300 | 827,421,19 | 829,3769,3523 | 830,167,24 | 831,3530,3420 | 833,987,937

BATCH_RAW_INFO | 818,2095,1097 | 823,3937,3300 | 827,422,19 | 829,3770,3523 | 830,168,24 | 831,3531,3420 | 833,988,937

BATCH_RAW_INFO | 818,2096,1097 | 823,3938,3300 | 827,423,19 | 829,3771,3523 | 830,169,24 | 831,3532,3420 | 833,989,937

BATCH_RAW_INFO | 818,2097,1097 | 823,3939,3300 | 827,424,19 | 829,3772,3523 | 830,170,24 | 831,3533,3420 | 833,990,937

BATCH_RAW_INFO | 818,2098,1097 | 823,3940,3300 | 827,425,19 | 829,3773,3523 | 830,171,24 | 831,3534,3420 | 833,991,937

BATCH_RAW_INFO | 818,2099,1097 | 823,3941,3300 | 827,426,19 | 829,3774,3523 | 830,172,24 | 831,3535,3420 | 833,992,937

BATCH_RAW_INFO | 818,2100,1097 | 823,3942,3300 | 827,427,19 | 829,3775,3523 | 830,173,24 | 831,3536,3420 | 833,993,937

BATCH_RAW_INFO | 818,2101,1097 | 823,3943,3300 | 827,428,19 | 829,3776,3523 | 830,174,24 | 831,3537,3420 | 833,994,937

BATCH_RAW_INFO | 818,2102,1097 | 823,3944,3300 | 827,429,19 | 829,3777,3523 | 830,175,24 | 831,3538,3420 | 833,995,937

BATCH_RAW_INFO | 818,2103,1097 | 823,3945,3300 | 827,430,19 | 829,3778,3523 | 830,176,24 | 831,3539,3420 | 833,996,937

BATCH_RAW_INFO | 818,2104,1097 | 823,3946,3300 | 827,431,19 | 829,3779,3523 | 830,177,24 | 831,3540,3420 | 833,997,937

BATCH_RAW_INFO | 818,2105,1097 | 823,3947,3300 | 827,432,19 | 829,3780,3523 | 830,178,24 | 831,3541,3420 | 833,998,937

BATCH_RAW_INFO | 818,2106,1097 | 823,3948,3300 | 827,433,19 | 829,3781,3523 | 830,179,24 | 831,3542,3420 | 833,999,937

BATCH_RAW_INFO | 818,2107,1097 | 823,3949,3300 | 827,434,19 | 829,3782,3523 | 830,180,24 | 831,3543,3420 | 833,1000,937

BATCH_RAW_INFO | 818,2108,1097 | 823,3950,3300 | 827,435,19 | 829,3783,3523 | 830,181,24 | 831,3544,3420 | 833,1001,937

BATCH_RAW_INFO | 818,2109,1097 | 823,3951,3300 | 827,436,19 | 829,3784,3523 | 830,182,24 | 831,3545,3420 | 833,1002,937

BATCH_RAW_INFO | 823,3952,3300 | 827,437,19 | 829,3785,3523 | 830,183,24 | 831,3546,3420 | 833,1003,937

BATCH_RAW_INFO | 823,3953,3300 | 827,438,19 | 829,3786,3523 | 830,184,24 | 831,3547,3420 | 833,1004,937

BATCH_RAW_INFO | 823,3954,3300 | 827,439,19 | 829,3787,3523 | 830,185,24 | 831,3548,3420 | 833,1005,937

BATCH_RAW_INFO | 823,3955,3300 | 827,440,19 | 829,3788,3523 | 830,186,24 | 831,3549,3420 | 833,1006,937

BATCH_RAW_INFO | 823,3956,3300 | 827,441,19 | 829,3789,3523 | 830,187,24 | 831,3550,3420 | 833,1007,937

BATCH_RAW_INFO | 823,3957,3300 | 827,442,19 | 829,3790,3523 | 830,188,24 | 831,3551,3420 | 833,1008,937

BATCH_RAW_INFO | 823,3958,3300 | 827,443,19 | 829,3791,3523 | 830,189,24 | 831,3552,3420 | 833,1009,937

BATCH_RAW_INFO | 823,3959,3300 | 827,444,19 | 829,3792,3523 | 830,190,24 | 831,3553,3420 | 833,1010,937

BATCH_RAW_INFO | 823,3960,3300 | 827,445,19 | 829,3793,3523 | 830,191,24 | 831,3554,3420 | 833,1011,937

BATCH_RAW_INFO | 834,33,32

BATCH_RAW_INFO | 823,3961,3300 | 827,446,19 | 829,3794,3523 | 830,192,24 | 831,3555,3420 | 833,1012,937 | 834,34,32

BATCH_RAW_INFO | 823,3962,3300 | 827,447,19 | 829,3795,3523 | 830,193,24 | 831,3556,3420 | 833,1013,937 | 834,35,32

BATCH_RAW_INFO | 823,3963,3300 | 827,448,19 | 829,3796,3523 | 830,194,24 | 831,3557,3420 | 833,1014,937 | 834,36,32

BATCH_RAW_INFO | 823,3964,3300 | 827,449,19 | 829,3797,3523 | 830,195,24 | 831,3558,3420 | 833,1015,937 | 834,37,32

BATCH_RAW_INFO | 823,3965,3300 | 827,450,19 | 829,3798,3523 | 830,196,24 | 831,3559,3420 | 833,1016,937 | 834,38,32

BATCH_RAW_INFO | 823,3966,3300 | 827,451,19 | 829,3799,3523 | 830,197,24 | 831,3560,3420 | 833,1017,937 | 834,39,32

BATCH_RAW_INFO | 823,3967,3300 | 827,452,19 | 829,3800,3523 | 830,198,24 | 831,3561,3420 | 833,1018,937 | 834,40,32

BATCH_RAW_INFO | 823,3968,3300 | 827,453,19 | 829,3801,3523 | 830,199,24 | 831,3562,3420 | 833,1019,937 | 834,41,32

BATCH_RAW_INFO | 823,3969,3300 | 827,454,19 | 829,3802,3523 | 830,200,24 | 831,3563,3420 | 833,1020,937 | 834,42,32

BATCH_RAW_INFO | 823,3970,3300 | 827,455,19 | 829,3803,3523 | 830,201,24 | 831,3564,3420 | 833,1021,937 | 834,43,32

BATCH_RAW_INFO | 823,3971,3300 | 827,456,19 | 829,3804,3523 | 830,202,24 | 831,3565,3420 | 833,1022,937 | 834,44,32

BATCH_RAW_INFO | 823,3972,3300 | 827,457,19 | 829,3805,3523 | 830,203,24 | 831,3566,3420 | 833,1023,937 | 834,45,32

BATCH_RAW_INFO | 823,3973,3300 | 827,458,19 | 829,3806,3523 | 830,204,24 | 831,3567,3420 | 833,1024,937 | 834,46,32

BATCH_RAW_INFO | 823,3974,3300 | 827,459,19 | 829,3807,3523 | 830,205,24 | 831,3568,3420 | 833,1025,937 | 834,47,32

BATCH_RAW_INFO | 823,3975,3300 | 827,460,19 | 829,3808,3523 | 830,206,24 | 831,3569,3420 | 833,1026,937 | 834,48,32

BATCH_RAW_INFO | 823,3976,3300 | 827,461,19 | 829,3809,3523 | 830,207,24 | 831,3570,3420 | 833,1027,937 | 834,49,32

BATCH_RAW_INFO | 823,3977,3300 | 827,462,19 | 829,3810,3523 | 830,208,24 | 831,3571,3420 | 833,1028,937 | 834,50,32

BATCH_RAW_INFO | 823,3978,3300 | 827,463,19 | 829,3811,3523 | 830,209,24 | 831,3572,3420 | 833,1029,937 | 834,51,32

BATCH_RAW_INFO | 823,3979,3300 | 827,464,19 | 829,3812,3523 | 830,210,24 | 831,3573,3420 | 833,1030,937 | 834,52,32

BATCH_RAW_INFO | 823,3980,3300 | 827,465,19 | 829,3813,3523 | 830,211,24 | 831,3574,3420 | 833,1031,937 | 834,53,32

BATCH_RAW_INFO | 823,3981,3300 | 827,466,19 | 829,3814,3523 | 830,212,24 | 831,3575,3420 | 833,1032,937 | 834,54,32

BATCH_RAW_INFO | 823,3982,3300 | 827,467,19 | 829,3815,3523 | 830,213,24 | 831,3576,3420 | 833,1033,937 | 834,55,32

BATCH_RAW_INFO | 823,3983,3300 | 827,468,19 | 829,3816,3523 | 830,214,24 | 831,3577,3420 | 833,1034,937 | 834,56,32

BATCH_RAW_INFO | 823,3984,3300 | 827,469,19 | 829,3817,3523 | 830,215,24 | 831,3578,3420 | 833,1035,937 | 834,57,32

BATCH_RAW_INFO | 823,3985,3300 | 827,470,19 | 829,3818,3523 | 830,216,24 | 831,3579,3420 | 833,1036,937 | 834,58,32

BATCH_RAW_INFO | 823,3986,3300 | 827,471,19 | 829,3819,3523 | 830,217,24 | 831,3580,3420 | 833,1037,937 | 834,59,32

BATCH_RAW_INFO | 823,3987,3300 | 827,472,19 | 829,3820,3523 | 830,218,24 | 831,3581,3420 | 833,1038,937 | 834,60,32

BATCH_RAW_INFO | 823,3988,3300 | 827,473,19 | 829,3821,3523 | 830,219,24 | 831,3582,3420 | 833,1039,937 | 834,61,32

BATCH_RAW_INFO | 823,3989,3300 | 827,474,19 | 829,3822,3523 | 830,220,24 | 831,3583,3420 | 833,1040,937 | 834,62,32

BATCH_RAW_INFO | 823,3990,3300 | 827,475,19 | 829,3823,3523 | 830,221,24 | 831,3584,3420 | 833,1041,937 | 834,63,32

BATCH_RAW_INFO | 823,3991,3300 | 827,476,19 | 829,3824,3523 | 830,222,24 | 831,3585,3420 | 833,1042,937 | 834,64,32

BATCH_RAW_INFO | 823,3992,3300 | 827,477,19 | 829,3825,3523 | 830,223,24 | 831,3586,3420 | 833,1043,937 | 834,65,32

BATCH_RAW_INFO | 835,1363,1362

BATCH_RAW_INFO | 823,3993,3300 | 827,478,19 | 829,3826,3523 | 830,224,24 | 831,3587,3420 | 833,1044,937 | 834,66,32 | 835,1364,1362

BATCH_RAW_INFO | 823,3994,3300 | 827,479,19 | 829,3827,3523 | 830,225,24 | 831,3588,3420 | 833,1045,937 | 834,67,32 | 835,1365,1362

BATCH_RAW_INFO | 823,3995,3300 | 827,480,19 | 829,3828,3523 | 830,226,24 | 831,3589,3420 | 833,1046,937 | 834,68,32 | 835,1366,1362

BATCH_RAW_INFO | 823,3996,3300 | 827,481,19 | 829,3829,3523 | 830,227,24 | 831,3590,3420 | 833,1047,937 | 834,69,32 | 835,1367,1362

BATCH_RAW_INFO | 823,3997,3300 | 827,482,19 | 829,3830,3523 | 830,228,24 | 831,3591,3420 | 833,1048,937 | 834,70,32 | 835,1368,1362

BATCH_RAW_INFO | 823,3998,3300 | 827,483,19 | 829,3831,3523 | 830,229,24 | 831,3592,3420 | 833,1049,937 | 834,71,32 | 835,1369,1362

BATCH_RAW_INFO | 823,3999,3300 | 827,484,19 | 829,3832,3523 | 830,230,24 | 831,3593,3420 | 833,1050,937 | 834,72,32 | 835,1370,1362

BATCH_RAW_INFO | 823,4000,3300 | 827,485,19 | 829,3833,3523 | 830,231,24 | 831,3594,3420 | 833,1051,937 | 834,73,32 | 835,1371,1362

BATCH_RAW_INFO | 823,4001,3300 | 827,486,19 | 829,3834,3523 | 830,232,24 | 831,3595,3420 | 833,1052,937 | 834,74,32 | 835,1372,1362

BATCH_RAW_INFO | 823,4002,3300 | 827,487,19 | 829,3835,3523 | 830,233,24 | 831,3596,3420 | 833,1053,937 | 834,75,32 | 835,1373,1362

BATCH_RAW_INFO | 823,4003,3300 | 827,488,19 | 829,3836,3523 | 830,234,24 | 831,3597,3420 | 833,1054,937 | 834,76,32 | 835,1374,1362

BATCH_RAW_INFO | 823,4004,3300 | 827,489,19 | 829,3837,3523 | 830,235,24 | 831,3598,3420 | 833,1055,937 | 834,77,32 | 835,1375,1362

BATCH_RAW_INFO | 823,4005,3300 | 827,490,19 | 829,3838,3523 | 830,236,24 | 831,3599,3420 | 833,1056,937 | 834,78,32 | 835,1376,1362

BATCH_RAW_INFO | 823,4006,3300 | 827,491,19 | 829,3839,3523 | 830,237,24 | 831,3600,3420 | 833,1057,937 | 834,79,32 | 835,1377,1362

BATCH_RAW_INFO | 823,4007,3300 | 827,492,19 | 829,3840,3523 | 830,238,24 | 831,3601,3420 | 833,1058,937 | 834,80,32 | 835,1378,1362

BATCH_RAW_INFO | 823,4008,3300 | 827,493,19 | 829,3841,3523 | 830,239,24 | 831,3602,3420 | 833,1059,937 | 834,81,32 | 835,1379,1362

BATCH_RAW_INFO | 823,4009,3300 | 827,494,19 | 829,3842,3523 | 830,240,24 | 831,3603,3420 | 833,1060,937 | 834,82,32 | 835,1380,1362

BATCH_RAW_INFO | 823,4010,3300 | 827,495,19 | 829,3843,3523 | 830,241,24 | 831,3604,3420 | 833,1061,937 | 834,83,32 | 835,1381,1362

BATCH_RAW_INFO | 823,4011,3300 | 827,496,19 | 829,3844,3523 | 830,242,24 | 831,3605,3420 | 833,1062,937 | 834,84,32 | 835,1382,1362

BATCH_RAW_INFO | 823,4012,3300 | 827,497,19 | 829,3845,3523 | 830,243,24 | 831,3606,3420 | 833,1063,937 | 834,85,32 | 835,1383,1362

BATCH_RAW_INFO | 823,4013,3300 | 827,498,19 | 829,3846,3523 | 830,244,24 | 831,3607,3420 | 833,1064,937 | 834,86,32 | 835,1384,1362

BATCH_RAW_INFO | 823,4014,3300 | 827,499,19 | 829,3847,3523 | 830,245,24 | 831,3608,3420 | 833,1065,937 | 834,87,32 | 835,1385,1362

BATCH_RAW_INFO | 823,4015,3300 | 827,500,19 | 829,3848,3523 | 830,246,24 | 831,3609,3420 | 833,1066,937 | 834,88,32 | 835,1386,1362

BATCH_RAW_INFO | 823,4016,3300 | 827,501,19 | 829,3849,3523 | 830,247,24 | 831,3610,3420 | 833,1067,937 | 834,89,32 | 835,1387,1362

BATCH_RAW_INFO | 823,4017,3300 | 827,502,19 | 829,3850,3523 | 830,248,24 | 831,3611,3420 | 833,1068,937 | 834,90,32 | 835,1388,1362

BATCH_RAW_INFO | 823,4018,3300 | 827,503,19 | 829,3851,3523 | 830,249,24 | 831,3612,3420 | 833,1069,937 | 834,91,32 | 835,1389,1362

BATCH_RAW_INFO | 823,4019,3300 | 827,504,19 | 829,3852,3523 | 830,250,24 | 831,3613,3420 | 833,1070,937 | 834,92,32 | 835,1390,1362

BATCH_RAW_INFO | 823,4020,3300 | 827,505,19 | 829,3853,3523 | 830,251,24 | 831,3614,3420 | 833,1071,937 | 834,93,32 | 835,1391,1362

BATCH_RAW_INFO | 823,4021,3300 | 827,506,19 | 829,3854,3523 | 830,252,24 | 831,3615,3420 | 833,1072,937 | 834,94,32 | 835,1392,1362

BATCH_RAW_INFO | 823,4022,3300 | 827,507,19 | 829,3855,3523 | 830,253,24 | 831,3616,3420 | 833,1073,937 | 834,95,32 | 835,1393,1362

BATCH_RAW_INFO | 823,4023,3300 | 827,508,19 | 829,3856,3523 | 830,254,24 | 831,3617,3420 | 833,1074,937 | 834,96,32 | 835,1394,1362

BATCH_RAW_INFO | 823,4024,3300 | 827,509,19 | 829,3857,3523 | 830,255,24 | 831,3618,3420 | 833,1075,937 | 834,97,32 | 835,1395,1362

BATCH_RAW_INFO | 823,4025,3300 | 827,510,19 | 829,3858,3523 | 830,256,24 | 831,3619,3420 | 833,1076,937 | 834,98,32 | 835,1396,1362

BATCH_RAW_INFO | 823,4026,3300 | 827,511,19 | 829,3859,3523 | 830,257,24 | 831,3620,3420 | 833,1077,937 | 834,99,32 | 835,1397,1362

BATCH_RAW_INFO | 823,4027,3300 | 827,512,19 | 829,3860,3523 | 830,258,24 | 831,3621,3420 | 833,1078,937 | 834,100,32 | 835,1398,1362

BATCH_RAW_INFO | 823,4028,3300 | 827,513,19 | 829,3861,3523 | 830,259,24 | 831,3622,3420 | 833,1079,937 | 834,101,32 | 835,1399,1362

BATCH_RAW_INFO | 823,4029,3300 | 827,514,19 | 829,3862,3523 | 830,260,24 | 831,3623,3420 | 833,1080,937 | 834,102,32 | 835,1400,1362

BATCH_RAW_INFO | 823,4030,3300 | 827,515,19 | 829,3863,3523 | 830,261,24 | 831,3624,3420 | 833,1081,937 | 834,103,32 | 835,1401,1362

BATCH_RAW_INFO | 823,4031,3300 | 827,516,19 | 829,3864,3523 | 830,262,24 | 831,3625,3420 | 833,1082,937 | 834,104,32 | 835,1402,1362

BATCH_RAW_INFO | 823,4032,3300 | 827,517,19 | 829,3865,3523 | 830,263,24 | 831,3626,3420 | 833,1083,937 | 834,105,32 | 835,1403,1362

BATCH_RAW_INFO | 823,4033,3300 | 827,518,19 | 829,3866,3523 | 830,264,24 | 831,3627,3420 | 833,1084,937 | 834,106,32 | 835,1404,1362

BATCH_RAW_INFO | 823,4034,3300 | 827,519,19 | 829,3867,3523 | 830,265,24 | 831,3628,3420 | 833,1085,937 | 834,107,32 | 835,1405,1362

BATCH_RAW_INFO | 823,4035,3300 | 827,520,19 | 829,3868,3523 | 830,266,24 | 831,3629,3420 | 833,1086,937 | 834,108,32 | 835,1406,1362

BATCH_RAW_INFO | 823,4036,3300 | 827,521,19 | 829,3869,3523 | 830,267,24 | 831,3630,3420 | 833,1087,937 | 834,109,32 | 835,1407,1362

BATCH_RAW_INFO | 823,4037,3300 | 827,522,19 | 829,3870,3523 | 830,268,24 | 831,3631,3420 | 833,1088,937 | 834,110,32 | 835,1408,1362

BATCH_RAW_INFO | 823,4038,3300 | 827,523,19 | 829,3871,3523 | 830,269,24 | 831,3632,3420 | 833,1089,937 | 834,111,32 | 835,1409,1362

BATCH_RAW_INFO | 823,4039,3300 | 827,524,19 | 829,3872,3523 | 830,270,24 | 831,3633,3420 | 833,1090,937 | 834,112,32 | 835,1410,1362

BATCH_RAW_INFO | 823,4040,3300 | 827,525,19 | 829,3873,3523 | 830,271,24 | 831,3634,3420 | 833,1091,937 | 834,113,32 | 835,1411,1362

BATCH_RAW_INFO | 823,4041,3300 | 827,526,19 | 829,3874,3523 | 830,272,24 | 831,3635,3420 | 833,1092,937 | 834,114,32 | 835,1412,1362

BATCH_RAW_INFO | 823,4042,3300 | 827,527,19 | 829,3875,3523 | 830,273,24 | 831,3636,3420 | 833,1093,937 | 834,115,32 | 835,1413,1362

BATCH_RAW_INFO | 823,4043,3300 | 827,528,19 | 829,3876,3523 | 830,274,24 | 831,3637,3420 | 833,1094,937 | 834,116,32 | 835,1414,1362

BATCH_RAW_INFO | 823,4044,3300 | 827,529,19 | 829,3877,3523 | 830,275,24 | 831,3638,3420 | 833,1095,937 | 834,117,32 | 835,1415,1362

BATCH_RAW_INFO | 823,4045,3300 | 827,530,19 | 829,3878,3523 | 830,276,24 | 831,3639,3420 | 833,1096,937 | 834,118,32 | 835,1416,1362

BATCH_RAW_INFO | 823,4046,3300 | 827,531,19 | 829,3879,3523 | 830,277,24 | 831,3640,3420 | 833,1097,937 | 834,119,32 | 835,1417,1362

BATCH_RAW_INFO | 823,4047,3300 | 827,532,19 | 829,3880,3523 | 830,278,24 | 831,3641,3420 | 833,1098,937 | 834,120,32 | 835,1418,1362

BATCH_RAW_INFO | 823,4048,3300 | 827,533,19 | 829,3881,3523 | 830,279,24 | 831,3642,3420 | 833,1099,937 | 834,121,32 | 835,1419,1362

BATCH_RAW_INFO | 823,4049,3300 | 827,534,19 | 829,3882,3523 | 830,280,24 | 831,3643,3420 | 833,1100,937 | 834,122,32 | 835,1420,1362

BATCH_RAW_INFO | 823,4050,3300 | 827,535,19 | 829,3883,3523 | 830,281,24 | 831,3644,3420 | 833,1101,937 | 834,123,32 | 835,1421,1362

BATCH_RAW_INFO | 823,4051,3300 | 827,536,19 | 829,3884,3523 | 830,282,24 | 831,3645,3420 | 833,1102,937 | 834,124,32 | 835,1422,1362

BATCH_RAW_INFO | 836,25,24

BATCH_RAW_INFO | 823,4052,3300 | 827,537,19 | 829,3885,3523 | 830,283,24 | 831,3646,3420 | 833,1103,937 | 834,125,32 | 835,1423,1362 | 836,26,24

BATCH_RAW_INFO | 823,4053,3300 | 827,538,19 | 829,3886,3523 | 830,284,24 | 831,3647,3420 | 833,1104,937 | 834,126,32 | 835,1424,1362 | 836,27,24

BATCH_RAW_INFO | 823,4054,3300 | 827,539,19 | 829,3887,3523 | 830,285,24 | 831,3648,3420 | 833,1105,937 | 834,127,32 | 835,1425,1362 | 836,28,24

BATCH_RAW_INFO | 823,4055,3300 | 827,540,19 | 829,3888,3523 | 830,286,24 | 831,3649,3420 | 833,1106,937 | 834,128,32 | 835,1426,1362 | 836,29,24

BATCH_RAW_INFO | 823,4056,3300 | 827,541,19 | 829,3889,3523 | 830,287,24 | 831,3650,3420 | 833,1107,937 | 834,129,32 | 835,1427,1362 | 836,30,24

BATCH_RAW_INFO | 823,4057,3300 | 827,542,19 | 829,3890,3523 | 830,288,24 | 831,3651,3420 | 833,1108,937 | 834,130,32 | 835,1428,1362 | 836,31,24

BATCH_RAW_INFO | 823,4058,3300 | 827,543,19 | 829,3891,3523 | 830,289,24 | 831,3652,3420 | 833,1109,937 | 834,131,32 | 835,1429,1362 | 836,32,24

BATCH_RAW_INFO | 823,4059,3300 | 827,544,19 | 829,3892,3523 | 830,290,24 | 831,3653,3420 | 833,1110,937 | 834,132,32 | 835,1430,1362 | 836,33,24

BATCH_RAW_INFO | 823,4060,3300 | 827,545,19 | 829,3893,3523 | 830,291,24 | 831,3654,3420 | 833,1111,937 | 834,133,32 | 835,1431,1362 | 836,34,24

BATCH_RAW_INFO | 823,4061,3300 | 827,546,19 | 829,3894,3523 | 830,292,24 | 831,3655,3420 | 833,1112,937 | 834,134,32 | 835,1432,1362 | 836,35,24

BATCH_RAW_INFO | 837,3803,3802

BATCH_RAW_INFO | 823,4062,3300 | 827,547,19 | 829,3895,3523 | 830,293,24 | 831,3656,3420 | 833,1113,937 | 834,135,32 | 835,1433,1362 | 836,36,24 | 837,3804,3802

BATCH_RAW_INFO | 823,4063,3300 | 827,548,19 | 829,3896,3523 | 830,294,24 | 831,3657,3420 | 833,1114,937 | 834,136,32 | 835,1434,1362 | 836,37,24 | 837,3805,3802

BATCH_RAW_INFO | 823,4064,3300 | 827,549,19 | 829,3897,3523 | 830,295,24 | 831,3658,3420 | 833,1115,937 | 834,137,32 | 835,1435,1362 | 836,38,24 | 837,3806,3802

BATCH_RAW_INFO | 823,4065,3300 | 827,550,19 | 829,3898,3523 | 830,296,24 | 831,3659,3420 | 833,1116,937 | 834,138,32 | 835,1436,1362 | 836,39,24 | 837,3807,3802

BATCH_RAW_INFO | 823,4066,3300 | 827,551,19 | 829,3899,3523 | 830,297,24 | 831,3660,3420 | 833,1117,937 | 834,139,32 | 835,1437,1362 | 836,40,24 | 837,3808,3802

BATCH_RAW_INFO | 823,4067,3300 | 827,552,19 | 829,3900,3523 | 830,298,24 | 831,3661,3420 | 833,1118,937 | 834,140,32 | 835,1438,1362 | 836,41,24 | 837,3809,3802

BATCH_RAW_INFO | 823,4068,3300 | 827,553,19 | 829,3901,3523 | 830,299,24 | 831,3662,3420 | 833,1119,937 | 834,141,32 | 835,1439,1362 | 836,42,24 | 837,3810,3802

BATCH_RAW_INFO | 823,4069,3300 | 827,554,19 | 829,3902,3523 | 830,300,24 | 831,3663,3420 | 833,1120,937 | 834,142,32 | 835,1440,1362 | 836,43,24 | 837,3811,3802

BATCH_RAW_INFO | 823,4070,3300 | 827,555,19 | 829,3903,3523 | 830,301,24 | 831,3664,3420 | 833,1121,937 | 834,143,32 | 835,1441,1362 | 836,44,24 | 837,3812,3802

BATCH_RAW_INFO | 823,4071,3300 | 827,556,19 | 829,3904,3523 | 830,302,24 | 831,3665,3420 | 833,1122,937 | 834,144,32 | 835,1442,1362 | 836,45,24 | 837,3813,3802

BATCH_RAW_INFO | 823,4072,3300 | 827,557,19 | 829,3905,3523 | 830,303,24 | 831,3666,3420 | 833,1123,937 | 834,145,32 | 835,1443,1362 | 836,46,24 | 837,3814,3802

BATCH_RAW_INFO | 823,4073,3300 | 827,558,19 | 829,3906,3523 | 830,304,24 | 831,3667,3420 | 833,1124,937 | 834,146,32 | 835,1444,1362 | 836,47,24 | 837,3815,3802

BATCH_RAW_INFO | 823,4074,3300 | 827,559,19 | 829,3907,3523 | 830,305,24 | 831,3668,3420 | 833,1125,937 | 834,147,32 | 835,1445,1362 | 836,48,24 | 837,3816,3802

BATCH_RAW_INFO | 823,4075,3300 | 827,560,19 | 829,3908,3523 | 830,306,24 | 831,3669,3420 | 833,1126,937 | 834,148,32 | 835,1446,1362 | 836,49,24 | 837,3817,3802

BATCH_RAW_INFO | 823,4076,3300 | 827,561,19 | 829,3909,3523 | 830,307,24 | 831,3670,3420 | 833,1127,937 | 834,149,32 | 835,1447,1362 | 836,50,24 | 837,3818,3802

BATCH_RAW_INFO | 823,4077,3300 | 827,562,19 | 829,3910,3523 | 830,308,24 | 831,3671,3420 | 833,1128,937 | 834,150,32 | 835,1448,1362 | 836,51,24 | 837,3819,3802

BATCH_RAW_INFO | 823,4078,3300 | 827,563,19 | 829,3911,3523 | 830,309,24 | 831,3672,3420 | 833,1129,937 | 834,151,32 | 835,1449,1362 | 836,52,24 | 837,3820,3802

BATCH_RAW_INFO | 823,4079,3300 | 827,564,19 | 829,3912,3523 | 830,310,24 | 831,3673,3420 | 833,1130,937 | 834,152,32 | 835,1450,1362 | 836,53,24 | 837,3821,3802

BATCH_RAW_INFO | 823,4080,3300 | 827,565,19 | 829,3913,3523 | 830,311,24 | 831,3674,3420 | 833,1131,937 | 834,153,32 | 835,1451,1362 | 836,54,24 | 837,3822,3802

BATCH_RAW_INFO | 823,4081,3300 | 827,566,19 | 829,3914,3523 | 830,312,24 | 831,3675,3420 | 833,1132,937 | 834,154,32 | 835,1452,1362 | 836,55,24 | 837,3823,3802

BATCH_RAW_INFO | 823,4082,3300 | 827,567,19 | 829,3915,3523 | 830,313,24 | 831,3676,3420 | 833,1133,937 | 834,155,32 | 835,1453,1362 | 836,56,24 | 837,3824,3802

BATCH_RAW_INFO | 838,3974,3973

BATCH_RAW_INFO | 823,4083,3300 | 827,568,19 | 829,3916,3523 | 830,314,24 | 831,3677,3420 | 833,1134,937 | 834,156,32 | 835,1454,1362 | 836,57,24 | 837,3825,3802 | 838,3975,3973

BATCH_RAW_INFO | 823,4084,3300 | 827,569,19 | 829,3917,3523 | 830,315,24 | 831,3678,3420 | 833,1135,937 | 834,157,32 | 835,1455,1362 | 836,58,24 | 837,3826,3802 | 838,3976,3973

BATCH_RAW_INFO | 823,4085,3300 | 827,570,19 | 829,3918,3523 | 830,316,24 | 831,3679,3420 | 833,1136,937 | 834,158,32 | 835,1456,1362 | 836,59,24 | 837,3827,3802 | 838,3977,3973

BATCH_RAW_INFO | 823,4086,3300 | 827,571,19 | 829,3919,3523 | 830,317,24 | 831,3680,3420 | 833,1137,937 | 834,159,32 | 835,1457,1362 | 836,60,24 | 837,3828,3802 | 838,3978,3973

BATCH_RAW_INFO | 823,4087,3300 | 827,572,19 | 829,3920,3523 | 830,318,24 | 831,3681,3420 | 833,1138,937 | 834,160,32 | 835,1458,1362 | 836,61,24 | 837,3829,3802 | 838,3979,3973

BATCH_RAW_INFO | 823,4088,3300 | 827,573,19 | 829,3921,3523 | 830,319,24 | 831,3682,3420 | 833,1139,937 | 834,161,32 | 835,1459,1362 | 836,62,24 | 837,3830,3802 | 838,3980,3973

BATCH_RAW_INFO | 823,4089,3300 | 827,574,19 | 829,3922,3523 | 830,320,24 | 831,3683,3420 | 833,1140,937 | 834,162,32 | 835,1460,1362 | 836,63,24 | 837,3831,3802 | 838,3981,3973

BATCH_RAW_INFO | 823,4090,3300 | 827,575,19 | 829,3923,3523 | 830,321,24 | 831,3684,3420 | 833,1141,937 | 834,163,32 | 835,1461,1362 | 836,64,24 | 837,3832,3802 | 838,3982,3973

BATCH_RAW_INFO | 823,4091,3300 | 827,576,19 | 829,3924,3523 | 830,322,24 | 831,3685,3420 | 833,1142,937 | 834,164,32 | 835,1462,1362 | 836,65,24 | 837,3833,3802

BATCH_RAW_INFO | 823,4092,3300 | 827,577,19 | 829,3925,3523 | 830,323,24 | 831,3686,3420 | 833,1143,937 | 834,165,32 | 835,1463,1362 | 836,66,24 | 837,3834,3802

BATCH_RAW_INFO | 823,4093,3300 | 827,578,19 | 829,3926,3523 | 830,324,24 | 831,3687,3420 | 833,1144,937 | 834,166,32 | 835,1464,1362 | 836,67,24 | 837,3835,3802

BATCH_RAW_INFO | 823,4094,3300 | 827,579,19 | 829,3927,3523 | 830,325,24 | 831,3688,3420 | 833,1145,937 | 834,167,32 | 835,1465,1362 | 836,68,24 | 837,3836,3802

BATCH_RAW_INFO | 823,4095,3300 | 827,580,19 | 829,3928,3523 | 830,326,24 | 831,3689,3420 | 833,1146,937 | 834,168,32 | 835,1466,1362 | 836,69,24 | 837,3837,3802

BATCH_RAW_INFO | 827,581,19 | 829,3929,3523 | 830,327,24 | 831,3690,3420 | 833,1147,937 | 834,169,32 | 835,1467,1362 | 836,70,24 | 837,3838,3802

BATCH_RAW_INFO | 827,582,19 | 829,3930,3523 | 830,328,24 | 831,3691,3420 | 833,1148,937 | 834,170,32 | 835,1468,1362 | 836,71,24 | 837,3839,3802

BATCH_RAW_INFO | 827,583,19 | 829,3931,3523 | 830,329,24 | 831,3692,3420 | 833,1149,937 | 834,171,32 | 835,1469,1362 | 836,72,24 | 837,3840,3802

BATCH_RAW_INFO | 827,584,19 | 829,3932,3523 | 830,330,24 | 831,3693,3420 | 833,1150,937 | 834,172,32 | 835,1470,1362 | 836,73,24 | 837,3841,3802

BATCH_RAW_INFO | 827,585,19 | 829,3933,3523 | 830,331,24 | 831,3694,3420 | 833,1151,937 | 834,173,32 | 835,1471,1362 | 836,74,24 | 837,3842,3802

BATCH_RAW_INFO | 827,586,19 | 829,3934,3523 | 830,332,24 | 831,3695,3420 | 833,1152,937 | 834,174,32 | 835,1472,1362 | 836,75,24 | 837,3843,3802

BATCH_RAW_INFO | 827,587,19 | 829,3935,3523 | 830,333,24 | 831,3696,3420 | 833,1153,937 | 834,175,32 | 835,1473,1362 | 836,76,24 | 837,3844,3802

BATCH_RAW_INFO | 827,588,19 | 829,3936,3523 | 830,334,24 | 831,3697,3420 | 833,1154,937 | 834,176,32 | 835,1474,1362 | 836,77,24 | 837,3845,3802

BATCH_RAW_INFO | 827,589,19 | 829,3937,3523 | 830,335,24 | 831,3698,3420 | 833,1155,937 | 834,177,32 | 835,1475,1362 | 836,78,24 | 837,3846,3802

BATCH_RAW_INFO | 827,590,19 | 829,3938,3523 | 830,336,24 | 831,3699,3420 | 833,1156,937 | 834,178,32 | 835,1476,1362 | 836,79,24 | 837,3847,3802

BATCH_RAW_INFO | 827,591,19 | 829,3939,3523 | 830,337,24 | 831,3700,3420 | 833,1157,937 | 834,179,32 | 835,1477,1362 | 836,80,24 | 837,3848,3802

BATCH_RAW_INFO | 827,592,19 | 829,3940,3523 | 830,338,24 | 831,3701,3420 | 833,1158,937 | 834,180,32 | 835,1478,1362 | 836,81,24 | 837,3849,3802

BATCH_RAW_INFO | 827,593,19 | 829,3941,3523 | 830,339,24 | 831,3702,3420 | 833,1159,937 | 834,181,32 | 835,1479,1362 | 836,82,24 | 837,3850,3802

BATCH_RAW_INFO | 827,594,19 | 829,3942,3523 | 830,340,24 | 831,3703,3420 | 833,1160,937 | 834,182,32 | 835,1480,1362 | 836,83,24 | 837,3851,3802

BATCH_RAW_INFO | 827,595,19 | 829,3943,3523 | 830,341,24 | 831,3704,3420 | 833,1161,937 | 834,183,32 | 835,1481,1362 | 836,84,24 | 837,3852,3802

BATCH_RAW_INFO | 827,596,19 | 829,3944,3523 | 830,342,24 | 831,3705,3420 | 833,1162,937 | 834,184,32 | 835,1482,1362 | 836,85,24 | 837,3853,3802

BATCH_RAW_INFO | 827,597,19 | 829,3945,3523 | 830,343,24 | 831,3706,3420 | 833,1163,937 | 834,185,32 | 835,1483,1362 | 836,86,24 | 837,3854,3802

BATCH_RAW_INFO | 827,598,19 | 829,3946,3523 | 830,344,24 | 831,3707,3420 | 833,1164,937 | 834,186,32 | 835,1484,1362 | 836,87,24 | 837,3855,3802

BATCH_RAW_INFO | 827,599,19 | 829,3947,3523 | 830,345,24 | 831,3708,3420 | 833,1165,937 | 834,187,32 | 835,1485,1362 | 836,88,24 | 837,3856,3802

BATCH_RAW_INFO | 827,600,19 | 829,3948,3523 | 830,346,24 | 831,3709,3420 | 833,1166,937 | 834,188,32 | 835,1486,1362 | 836,89,24 | 837,3857,3802

BATCH_RAW_INFO | 827,601,19 | 829,3949,3523 | 830,347,24 | 831,3710,3420 | 833,1167,937 | 834,189,32 | 835,1487,1362 | 836,90,24 | 837,3858,3802

BATCH_RAW_INFO | 827,602,19 | 829,3950,3523 | 830,348,24 | 831,3711,3420 | 833,1168,937 | 834,190,32 | 835,1488,1362 | 836,91,24 | 837,3859,3802

BATCH_RAW_INFO | 827,603,19 | 829,3951,3523 | 830,349,24 | 831,3712,3420 | 833,1169,937 | 834,191,32 | 835,1489,1362 | 836,92,24 | 837,3860,3802

BATCH_RAW_INFO | 827,604,19 | 829,3952,3523 | 830,350,24 | 831,3713,3420 | 833,1170,937 | 834,192,32 | 835,1490,1362 | 836,93,24 | 837,3861,3802

BATCH_RAW_INFO | 827,605,19 | 829,3953,3523 | 830,351,24 | 831,3714,3420 | 833,1171,937 | 834,193,32 | 835,1491,1362 | 836,94,24 | 837,3862,3802

BATCH_RAW_INFO | 827,606,19 | 829,3954,3523 | 830,352,24 | 831,3715,3420 | 833,1172,937 | 834,194,32 | 835,1492,1362 | 836,95,24 | 837,3863,3802

BATCH_RAW_INFO | 827,607,19 | 829,3955,3523 | 830,353,24 | 831,3716,3420 | 833,1173,937 | 834,195,32 | 835,1493,1362 | 836,96,24 | 837,3864,3802

BATCH_RAW_INFO | 827,608,19 | 829,3956,3523 | 830,354,24 | 831,3717,3420 | 833,1174,937 | 834,196,32 | 835,1494,1362 | 836,97,24 | 837,3865,3802

BATCH_RAW_INFO | 827,609,19 | 829,3957,3523 | 830,355,24 | 831,3718,3420 | 833,1175,937 | 834,197,32 | 835,1495,1362 | 836,98,24 | 837,3866,3802

BATCH_RAW_INFO | 827,610,19 | 829,3958,3523 | 830,356,24 | 831,3719,3420 | 833,1176,937 | 834,198,32 | 835,1496,1362 | 836,99,24 | 837,3867,3802

BATCH_RAW_INFO | 827,611,19 | 829,3959,3523 | 830,357,24 | 831,3720,3420 | 833,1177,937 | 834,199,32 | 835,1497,1362 | 836,100,24 | 837,3868,3802

BATCH_RAW_INFO | 827,612,19 | 829,3960,3523 | 830,358,24 | 831,3721,3420 | 833,1178,937 | 834,200,32 | 835,1498,1362 | 836,101,24 | 837,3869,3802

BATCH_RAW_INFO | 827,613,19 | 829,3961,3523 | 830,359,24 | 831,3722,3420 | 833,1179,937 | 834,201,32 | 835,1499,1362 | 836,102,24 | 837,3870,3802

BATCH_RAW_INFO | 827,614,19 | 829,3962,3523 | 830,360,24 | 831,3723,3420 | 833,1180,937 | 834,202,32 | 835,1500,1362 | 836,103,24 | 837,3871,3802

BATCH_RAW_INFO | 827,615,19 | 829,3963,3523 | 830,361,24 | 831,3724,3420 | 833,1181,937 | 834,203,32 | 835,1501,1362 | 836,104,24 | 837,3872,3802

BATCH_RAW_INFO | 827,616,19 | 829,3964,3523 | 830,362,24 | 831,3725,3420 | 833,1182,937 | 834,204,32 | 835,1502,1362 | 836,105,24 | 837,3873,3802

BATCH_RAW_INFO | 827,617,19 | 829,3965,3523 | 830,363,24 | 831,3726,3420 | 833,1183,937 | 834,205,32 | 835,1503,1362 | 836,106,24 | 837,3874,3802

BATCH_RAW_INFO | 827,618,19 | 829,3966,3523 | 830,364,24 | 831,3727,3420 | 833,1184,937 | 834,206,32 | 835,1504,1362 | 836,107,24 | 837,3875,3802

BATCH_RAW_INFO | 827,619,19 | 829,3967,3523 | 830,365,24 | 831,3728,3420 | 833,1185,937 | 834,207,32 | 835,1505,1362 | 836,108,24 | 837,3876,3802

BATCH_RAW_INFO | 827,620,19 | 829,3968,3523 | 830,366,24 | 831,3729,3420 | 833,1186,937 | 834,208,32 | 835,1506,1362 | 836,109,24 | 837,3877,3802

BATCH_RAW_INFO | 827,621,19 | 829,3969,3523 | 830,367,24 | 831,3730,3420 | 833,1187,937 | 834,209,32 | 835,1507,1362 | 836,110,24 | 837,3878,3802

BATCH_RAW_INFO | 827,622,19 | 829,3970,3523 | 830,368,24 | 831,3731,3420 | 833,1188,937 | 834,210,32 | 835,1508,1362 | 836,111,24 | 837,3879,3802

BATCH_RAW_INFO | 827,623,19 | 829,3971,3523 | 830,369,24 | 831,3732,3420 | 833,1189,937 | 834,211,32 | 835,1509,1362 | 836,112,24 | 837,3880,3802

BATCH_RAW_INFO | 827,624,19 | 829,3972,3523 | 830,370,24 | 831,3733,3420 | 833,1190,937 | 834,212,32 | 835,1510,1362 | 836,113,24 | 837,3881,3802

BATCH_RAW_INFO | 827,625,19 | 829,3973,3523 | 830,371,24 | 831,3734,3420 | 833,1191,937 | 834,213,32 | 835,1511,1362 | 836,114,24 | 837,3882,3802

BATCH_RAW_INFO | 827,626,19 | 829,3974,3523 | 830,372,24 | 831,3735,3420 | 833,1192,937 | 834,214,32 | 835,1512,1362 | 836,115,24 | 837,3883,3802

BATCH_RAW_INFO | 827,627,19 | 829,3975,3523 | 830,373,24 | 831,3736,3420 | 833,1193,937 | 834,215,32 | 835,1513,1362 | 836,116,24 | 837,3884,3802

BATCH_RAW_INFO | 827,628,19 | 829,3976,3523 | 830,374,24 | 831,3737,3420 | 833,1194,937 | 834,216,32 | 835,1514,1362 | 836,117,24 | 837,3885,3802

BATCH_RAW_INFO | 827,629,19 | 829,3977,3523 | 830,375,24 | 831,3738,3420 | 833,1195,937 | 834,217,32 | 835,1515,1362 | 836,118,24 | 837,3886,3802

BATCH_RAW_INFO | 827,630,19 | 829,3978,3523 | 830,376,24 | 831,3739,3420 | 833,1196,937 | 834,218,32 | 835,1516,1362 | 836,119,24 | 837,3887,3802

BATCH_RAW_INFO | 827,631,19 | 829,3979,3523 | 830,377,24 | 831,3740,3420 | 833,1197,937 | 834,219,32 | 835,1517,1362 | 836,120,24 | 837,3888,3802

BATCH_RAW_INFO | 827,632,19 | 829,3980,3523 | 830,378,24 | 831,3741,3420 | 833,1198,937 | 834,220,32 | 835,1518,1362 | 836,121,24 | 837,3889,3802

BATCH_RAW_INFO | 827,633,19 | 829,3981,3523 | 830,379,24 | 831,3742,3420 | 833,1199,937 | 834,221,32 | 835,1519,1362 | 836,122,24 | 837,3890,3802

BATCH_RAW_INFO | 827,634,19 | 829,3982,3523 | 830,380,24 | 831,3743,3420 | 833,1200,937 | 834,222,32 | 835,1520,1362 | 836,123,24 | 837,3891,3802

BATCH_RAW_INFO | 827,635,19 | 829,3983,3523 | 830,381,24 | 831,3744,3420 | 833,1201,937 | 834,223,32 | 835,1521,1362 | 836,124,24 | 837,3892,3802

BATCH_RAW_INFO | 827,636,19 | 829,3984,3523 | 830,382,24 | 831,3745,3420 | 833,1202,937 | 834,224,32 | 835,1522,1362 | 836,125,24 | 837,3893,3802

BATCH_RAW_INFO | 827,637,19 | 829,3985,3523 | 830,383,24 | 831,3746,3420 | 833,1203,937 | 834,225,32 | 835,1523,1362 | 836,126,24 | 837,3894,3802

BATCH_RAW_INFO | 827,638,19 | 829,3986,3523 | 830,384,24 | 831,3747,3420 | 833,1204,937 | 834,226,32 | 835,1524,1362 | 836,127,24 | 837,3895,3802

BATCH_RAW_INFO | 827,639,19 | 829,3987,3523 | 830,385,24 | 831,3748,3420 | 833,1205,937 | 834,227,32 | 835,1525,1362 | 836,128,24 | 837,3896,3802

BATCH_RAW_INFO | 827,640,19 | 829,3988,3523 | 830,386,24 | 831,3749,3420 | 833,1206,937 | 834,228,32 | 835,1526,1362 | 836,129,24 | 837,3897,3802

BATCH_RAW_INFO | 827,641,19 | 829,3989,3523 | 830,387,24 | 831,3750,3420 | 833,1207,937 | 834,229,32 | 835,1527,1362 | 836,130,24 | 837,3898,3802

BATCH_RAW_INFO | 827,642,19 | 829,3990,3523 | 830,388,24 | 831,3751,3420 | 833,1208,937 | 834,230,32 | 835,1528,1362 | 836,131,24 | 837,3899,3802

BATCH_RAW_INFO | 827,643,19 | 829,3991,3523 | 830,389,24 | 831,3752,3420 | 833,1209,937 | 834,231,32 | 835,1529,1362 | 836,132,24 | 837,3900,3802

BATCH_RAW_INFO | 827,644,19 | 829,3992,3523 | 830,390,24 | 831,3753,3420 | 833,1210,937 | 834,232,32 | 835,1530,1362 | 836,133,24 | 837,3901,3802

BATCH_RAW_INFO | 827,645,19 | 829,3993,3523 | 830,391,24 | 831,3754,3420 | 833,1211,937 | 834,233,32 | 835,1531,1362 | 836,134,24 | 837,3902,3802

BATCH_RAW_INFO | 827,646,19 | 829,3994,3523 | 830,392,24 | 831,3755,3420 | 833,1212,937 | 834,234,32 | 835,1532,1362 | 836,135,24 | 837,3903,3802

BATCH_RAW_INFO | 827,647,19 | 829,3995,3523 | 830,393,24 | 831,3756,3420 | 833,1213,937 | 834,235,32 | 835,1533,1362 | 836,136,24 | 837,3904,3802

BATCH_RAW_INFO | 827,648,19 | 829,3996,3523 | 830,394,24 | 831,3757,3420 | 833,1214,937 | 834,236,32 | 835,1534,1362 | 836,137,24 | 837,3905,3802

BATCH_RAW_INFO | 827,649,19 | 829,3997,3523 | 830,395,24 | 831,3758,3420 | 833,1215,937 | 834,237,32 | 835,1535,1362 | 836,138,24 | 837,3906,3802

BATCH_RAW_INFO | 827,650,19 | 829,3998,3523 | 830,396,24 | 831,3759,3420 | 833,1216,937 | 834,238,32 | 835,1536,1362 | 836,139,24 | 837,3907,3802

BATCH_RAW_INFO | 827,651,19 | 829,3999,3523 | 830,397,24 | 831,3760,3420 | 833,1217,937 | 834,239,32 | 835,1537,1362 | 836,140,24 | 837,3908,3802

BATCH_RAW_INFO | 827,652,19 | 829,4000,3523 | 830,398,24 | 831,3761,3420 | 833,1218,937 | 834,240,32 | 835,1538,1362 | 836,141,24 | 837,3909,3802

BATCH_RAW_INFO | 827,653,19 | 829,4001,3523 | 830,399,24 | 831,3762,3420 | 833,1219,937 | 834,241,32 | 835,1539,1362 | 836,142,24 | 837,3910,3802

BATCH_RAW_INFO | 827,654,19 | 829,4002,3523 | 830,400,24 | 831,3763,3420 | 833,1220,937 | 834,242,32 | 835,1540,1362 | 836,143,24 | 837,3911,3802

BATCH_RAW_INFO | 827,655,19 | 829,4003,3523 | 830,401,24 | 831,3764,3420 | 833,1221,937 | 834,243,32 | 835,1541,1362 | 836,144,24 | 837,3912,3802

BATCH_RAW_INFO | 827,656,19 | 829,4004,3523 | 830,402,24 | 831,3765,3420 | 833,1222,937 | 834,244,32 | 835,1542,1362 | 836,145,24 | 837,3913,3802

BATCH_RAW_INFO | 827,657,19 | 829,4005,3523 | 830,403,24 | 831,3766,3420 | 833,1223,937 | 834,245,32 | 835,1543,1362 | 836,146,24 | 837,3914,3802

BATCH_RAW_INFO | 827,658,19 | 829,4006,3523 | 830,404,24 | 831,3767,3420 | 833,1224,937 | 834,246,32 | 835,1544,1362 | 836,147,24 | 837,3915,3802

BATCH_RAW_INFO | 827,659,19 | 829,4007,3523 | 830,405,24 | 831,3768,3420 | 833,1225,937 | 834,247,32 | 835,1545,1362 | 836,148,24 | 837,3916,3802

BATCH_RAW_INFO | 827,660,19 | 829,4008,3523 | 830,406,24 | 831,3769,3420 | 833,1226,937 | 834,248,32 | 835,1546,1362 | 836,149,24 | 837,3917,3802

BATCH_RAW_INFO | 827,661,19 | 829,4009,3523 | 830,407,24 | 831,3770,3420 | 833,1227,937 | 834,249,32 | 835,1547,1362 | 836,150,24 | 837,3918,3802

BATCH_RAW_INFO | 827,662,19 | 829,4010,3523 | 830,408,24 | 831,3771,3420 | 833,1228,937 | 834,250,32 | 835,1548,1362 | 836,151,24 | 837,3919,3802

BATCH_RAW_INFO | 827,663,19 | 829,4011,3523 | 830,409,24 | 831,3772,3420 | 833,1229,937 | 834,251,32 | 835,1549,1362 | 836,152,24 | 837,3920,3802

BATCH_RAW_INFO | 827,664,19 | 829,4012,3523 | 830,410,24 | 831,3773,3420 | 833,1230,937 | 834,252,32 | 835,1550,1362 | 836,153,24 | 837,3921,3802

BATCH_RAW_INFO | 827,665,19 | 829,4013,3523 | 830,411,24 | 831,3774,3420 | 833,1231,937 | 834,253,32 | 835,1551,1362 | 836,154,24 | 837,3922,3802

BATCH_RAW_INFO | 827,666,19 | 829,4014,3523 | 830,412,24 | 831,3775,3420 | 833,1232,937 | 834,254,32 | 835,1552,1362 | 836,155,24 | 837,3923,3802

BATCH_RAW_INFO | 827,667,19 | 829,4015,3523 | 830,413,24 | 831,3776,3420 | 833,1233,937 | 834,255,32 | 835,1553,1362 | 836,156,24 | 837,3924,3802

BATCH_RAW_INFO | 827,668,19 | 829,4016,3523 | 830,414,24 | 831,3777,3420 | 833,1234,937 | 834,256,32 | 835,1554,1362 | 836,157,24 | 837,3925,3802

BATCH_RAW_INFO | 827,669,19 | 829,4017,3523 | 830,415,24 | 831,3778,3420 | 833,1235,937 | 834,257,32 | 835,1555,1362 | 836,158,24 | 837,3926,3802

BATCH_RAW_INFO | 827,670,19 | 829,4018,3523 | 830,416,24 | 831,3779,3420 | 833,1236,937 | 834,258,32 | 835,1556,1362 | 836,159,24 | 837,3927,3802

BATCH_RAW_INFO | 827,671,19 | 829,4019,3523 | 830,417,24 | 831,3780,3420 | 833,1237,937 | 834,259,32 | 835,1557,1362 | 836,160,24 | 837,3928,3802

BATCH_RAW_INFO | 827,672,19 | 829,4020,3523 | 830,418,24 | 831,3781,3420 | 833,1238,937 | 834,260,32 | 835,1558,1362 | 836,161,24 | 837,3929,3802

BATCH_RAW_INFO | 827,673,19 | 829,4021,3523 | 830,419,24 | 831,3782,3420 | 833,1239,937 | 834,261,32 | 835,1559,1362 | 836,162,24 | 837,3930,3802

BATCH_RAW_INFO | 827,674,19 | 829,4022,3523 | 830,420,24 | 831,3783,3420 | 833,1240,937 | 834,262,32 | 835,1560,1362 | 836,163,24 | 837,3931,3802

BATCH_RAW_INFO | 827,675,19 | 829,4023,3523 | 830,421,24 | 831,3784,3420 | 833,1241,937 | 834,263,32 | 835,1561,1362 | 836,164,24 | 837,3932,3802

BATCH_RAW_INFO | 827,676,19 | 829,4024,3523 | 830,422,24 | 831,3785,3420 | 833,1242,937 | 834,264,32 | 835,1562,1362 | 836,165,24 | 837,3933,3802

BATCH_RAW_INFO | 827,677,19 | 829,4025,3523 | 830,423,24 | 831,3786,3420 | 833,1243,937 | 834,265,32 | 835,1563,1362 | 836,166,24 | 837,3934,3802

BATCH_RAW_INFO | 827,678,19 | 829,4026,3523 | 830,424,24 | 831,3787,3420 | 833,1244,937 | 834,266,32 | 835,1564,1362 | 836,167,24 | 837,3935,3802

BATCH_RAW_INFO | 827,679,19 | 829,4027,3523 | 830,425,24 | 831,3788,3420 | 833,1245,937 | 834,267,32 | 835,1565,1362 | 836,168,24 | 837,3936,3802

BATCH_RAW_INFO | 827,680,19 | 829,4028,3523 | 830,426,24 | 831,3789,3420 | 833,1246,937 | 834,268,32 | 835,1566,1362 | 836,169,24 | 837,3937,3802

BATCH_RAW_INFO | 827,681,19 | 829,4029,3523 | 830,427,24 | 831,3790,3420 | 833,1247,937 | 834,269,32 | 835,1567,1362 | 836,170,24 | 837,3938,3802

BATCH_RAW_INFO | 827,682,19 | 829,4030,3523 | 830,428,24 | 831,3791,3420 | 833,1248,937 | 834,270,32 | 835,1568,1362 | 836,171,24 | 837,3939,3802

BATCH_RAW_INFO | 827,683,19 | 829,4031,3523 | 830,429,24 | 831,3792,3420 | 833,1249,937 | 834,271,32 | 835,1569,1362 | 836,172,24 | 837,3940,3802

BATCH_RAW_INFO | 827,684,19 | 829,4032,3523 | 830,430,24 | 831,3793,3420 | 833,1250,937 | 834,272,32 | 835,1570,1362 | 836,173,24 | 837,3941,3802

BATCH_RAW_INFO | 827,685,19 | 829,4033,3523 | 830,431,24 | 831,3794,3420 | 833,1251,937 | 834,273,32 | 835,1571,1362 | 836,174,24 | 837,3942,3802

BATCH_RAW_INFO | 827,686,19 | 829,4034,3523 | 830,432,24 | 831,3795,3420 | 833,1252,937 | 834,274,32 | 835,1572,1362 | 836,175,24 | 837,3943,3802

BATCH_RAW_INFO | 827,687,19 | 829,4035,3523 | 830,433,24 | 831,3796,3420 | 833,1253,937 | 834,275,32 | 835,1573,1362 | 836,176,24 | 837,3944,3802

BATCH_RAW_INFO | 827,688,19 | 829,4036,3523 | 830,434,24 | 831,3797,3420 | 833,1254,937 | 834,276,32 | 835,1574,1362 | 836,177,24 | 837,3945,3802

BATCH_RAW_INFO | 827,689,19 | 829,4037,3523 | 830,435,24 | 831,3798,3420 | 833,1255,937 | 834,277,32 | 835,1575,1362 | 836,178,24 | 837,3946,3802

BATCH_RAW_INFO | 827,690,19 | 829,4038,3523 | 830,436,24 | 831,3799,3420 | 833,1256,937 | 834,278,32 | 835,1576,1362 | 836,179,24 | 837,3947,3802

BATCH_RAW_INFO | 827,691,19 | 829,4039,3523 | 830,437,24 | 831,3800,3420 | 833,1257,937 | 834,279,32 | 835,1577,1362 | 836,180,24 | 837,3948,3802

BATCH_RAW_INFO | 827,692,19 | 829,4040,3523 | 830,438,24 | 831,3801,3420 | 833,1258,937 | 834,280,32 | 835,1578,1362 | 836,181,24 | 837,3949,3802

BATCH_RAW_INFO | 827,693,19 | 829,4041,3523 | 830,439,24 | 831,3802,3420 | 833,1259,937 | 834,281,32 | 835,1579,1362 | 836,182,24 | 837,3950,3802

BATCH_RAW_INFO | 827,694,19 | 829,4042,3523 | 830,440,24 | 831,3803,3420 | 833,1260,937 | 834,282,32 | 835,1580,1362 | 836,183,24 | 837,3951,3802

BATCH_RAW_INFO | 827,695,19 | 829,4043,3523 | 830,441,24 | 831,3804,3420 | 833,1261,937 | 834,283,32 | 835,1581,1362 | 836,184,24 | 837,3952,3802

BATCH_RAW_INFO | 827,696,19 | 829,4044,3523 | 830,442,24 | 831,3805,3420 | 833,1262,937 | 834,284,32 | 835,1582,1362 | 836,185,24 | 837,3953,3802

BATCH_RAW_INFO | 827,697,19 | 829,4045,3523 | 830,443,24 | 831,3806,3420 | 833,1263,937 | 834,285,32 | 835,1583,1362 | 836,186,24 | 837,3954,3802

BATCH_RAW_INFO | 827,698,19 | 829,4046,3523 | 830,444,24 | 831,3807,3420 | 833,1264,937 | 834,286,32 | 835,1584,1362 | 836,187,24 | 837,3955,3802

BATCH_RAW_INFO | 827,699,19 | 829,4047,3523 | 830,445,24 | 831,3808,3420 | 833,1265,937 | 834,287,32 | 835,1585,1362 | 836,188,24 | 837,3956,3802

BATCH_RAW_INFO | 827,700,19 | 829,4048,3523 | 830,446,24 | 831,3809,3420 | 833,1266,937 | 834,288,32 | 835,1586,1362 | 836,189,24 | 837,3957,3802

BATCH_RAW_INFO | 827,701,19 | 829,4049,3523 | 830,447,24 | 831,3810,3420 | 833,1267,937 | 834,289,32 | 835,1587,1362 | 836,190,24 | 837,3958,3802

BATCH_RAW_INFO | 827,702,19 | 829,4050,3523 | 830,448,24 | 831,3811,3420 | 833,1268,937 | 834,290,32 | 835,1588,1362 | 836,191,24 | 837,3959,3802

BATCH_RAW_INFO | 827,703,19 | 829,4051,3523 | 830,449,24 | 831,3812,3420 | 833,1269,937 | 834,291,32 | 835,1589,1362 | 836,192,24 | 837,3960,3802

BATCH_RAW_INFO | 827,704,19 | 829,4052,3523 | 830,450,24 | 831,3813,3420 | 833,1270,937 | 834,292,32 | 835,1590,1362 | 836,193,24 | 837,3961,3802

BATCH_RAW_INFO | 827,705,19 | 829,4053,3523 | 830,451,24 | 831,3814,3420 | 833,1271,937 | 834,293,32 | 835,1591,1362 | 836,194,24 | 837,3962,3802

BATCH_RAW_INFO | 827,706,19 | 829,4054,3523 | 830,452,24 | 831,3815,3420 | 833,1272,937 | 834,294,32 | 835,1592,1362 | 836,195,24 | 837,3963,3802

BATCH_RAW_INFO | 827,707,19 | 829,4055,3523 | 830,453,24 | 831,3816,3420 | 833,1273,937 | 834,295,32 | 835,1593,1362 | 836,196,24 | 837,3964,3802

BATCH_RAW_INFO | 827,708,19 | 829,4056,3523 | 830,454,24 | 831,3817,3420 | 833,1274,937 | 834,296,32 | 835,1594,1362 | 836,197,24 | 837,3965,3802

BATCH_RAW_INFO | 827,709,19 | 829,4057,3523 | 830,455,24 | 831,3818,3420 | 833,1275,937 | 834,297,32 | 835,1595,1362 | 836,198,24 | 837,3966,3802

BATCH_RAW_INFO | 827,710,19 | 829,4058,3523 | 830,456,24 | 831,3819,3420 | 833,1276,937 | 834,298,32 | 835,1596,1362 | 836,199,24 | 837,3967,3802

BATCH_RAW_INFO | 827,711,19 | 829,4059,3523 | 830,457,24 | 831,3820,3420 | 833,1277,937 | 834,299,32 | 835,1597,1362 | 836,200,24 | 837,3968,3802

BATCH_RAW_INFO | 827,712,19 | 829,4060,3523 | 830,458,24 | 831,3821,3420 | 833,1278,937 | 834,300,32 | 835,1598,1362 | 836,201,24 | 837,3969,3802

BATCH_RAW_INFO | 827,713,19 | 829,4061,3523 | 830,459,24 | 831,3822,3420 | 833,1279,937 | 834,301,32 | 835,1599,1362 | 836,202,24 | 837,3970,3802

BATCH_RAW_INFO | 827,714,19 | 829,4062,3523 | 830,460,24 | 831,3823,3420 | 833,1280,937 | 834,302,32 | 835,1600,1362 | 836,203,24 | 837,3971,3802

BATCH_RAW_INFO | 827,715,19 | 829,4063,3523 | 830,461,24 | 831,3824,3420 | 833,1281,937 | 834,303,32 | 835,1601,1362 | 836,204,24 | 837,3972,3802

BATCH_RAW_INFO | 827,716,19 | 829,4064,3523 | 830,462,24 | 831,3825,3420 | 833,1282,937 | 834,304,32 | 835,1602,1362 | 836,205,24 | 837,3973,3802

BATCH_RAW_INFO | 827,717,19 | 829,4065,3523 | 830,463,24 | 831,3826,3420 | 833,1283,937 | 834,305,32 | 835,1603,1362 | 836,206,24 | 837,3974,3802

BATCH_RAW_INFO | 827,718,19 | 829,4066,3523 | 830,464,24 | 831,3827,3420 | 833,1284,937 | 834,306,32 | 835,1604,1362 | 836,207,24 | 837,3975,3802

BATCH_RAW_INFO | 827,719,19 | 829,4067,3523 | 830,465,24 | 831,3828,3420 | 833,1285,937 | 834,307,32 | 835,1605,1362 | 836,208,24 | 837,3976,3802

BATCH_RAW_INFO | 827,720,19 | 829,4068,3523 | 830,466,24 | 831,3829,3420 | 833,1286,937 | 834,308,32 | 835,1606,1362 | 836,209,24 | 837,3977,3802

BATCH_RAW_INFO | 827,721,19 | 829,4069,3523 | 830,467,24 | 831,3830,3420 | 833,1287,937 | 834,309,32 | 835,1607,1362 | 836,210,24 | 837,3978,3802

BATCH_RAW_INFO | 827,722,19 | 829,4070,3523 | 830,468,24 | 831,3831,3420 | 833,1288,937 | 834,310,32 | 835,1608,1362 | 836,211,24 | 837,3979,3802

BATCH_RAW_INFO | 827,723,19 | 829,4071,3523 | 830,469,24 | 831,3832,3420 | 833,1289,937 | 834,311,32 | 835,1609,1362 | 836,212,24 | 837,3980,3802

BATCH_RAW_INFO | 827,724,19 | 829,4072,3523 | 830,470,24 | 831,3833,3420 | 833,1290,937 | 834,312,32 | 835,1610,1362 | 836,213,24 | 837,3981,3802

BATCH_RAW_INFO | 827,725,19 | 829,4073,3523 | 830,471,24 | 831,3834,3420 | 833,1291,937 | 834,313,32 | 835,1611,1362 | 836,214,24 | 837,3982,3802

BATCH_RAW_INFO | 827,726,19 | 829,4074,3523 | 830,472,24 | 831,3835,3420 | 833,1292,937 | 834,314,32 | 835,1612,1362 | 836,215,24 | 837,3983,3802

BATCH_RAW_INFO | 827,727,19 | 829,4075,3523 | 830,473,24 | 831,3836,3420 | 833,1293,937 | 834,315,32 | 835,1613,1362 | 836,216,24 | 837,3984,3802

BATCH_RAW_INFO | 827,728,19 | 829,4076,3523 | 830,474,24 | 831,3837,3420 | 833,1294,937 | 834,316,32 | 835,1614,1362 | 836,217,24 | 837,3985,3802

BATCH_RAW_INFO | 827,729,19 | 829,4077,3523 | 830,475,24 | 831,3838,3420 | 833,1295,937 | 834,317,32 | 835,1615,1362 | 836,218,24 | 837,3986,3802

BATCH_RAW_INFO | 839,143,142

BATCH_RAW_INFO | 827,730,19 | 829,4078,3523 | 830,476,24 | 831,3839,3420 | 833,1296,937 | 834,318,32 | 835,1616,1362 | 836,219,24 | 837,3987,3802 | 839,144,142

BATCH_RAW_INFO | 827,731,19 | 829,4079,3523 | 830,477,24 | 831,3840,3420 | 833,1297,937 | 834,319,32 | 835,1617,1362 | 836,220,24 | 837,3988,3802 | 839,145,142

BATCH_RAW_INFO | 827,732,19 | 829,4080,3523 | 830,478,24 | 831,3841,3420 | 833,1298,937 | 834,320,32 | 835,1618,1362 | 836,221,24 | 837,3989,3802 | 839,146,142

BATCH_RAW_INFO | 827,733,19 | 829,4081,3523 | 830,479,24 | 831,3842,3420 | 833,1299,937 | 834,321,32 | 835,1619,1362 | 836,222,24 | 837,3990,3802 | 839,147,142

BATCH_RAW_INFO | 827,734,19 | 829,4082,3523 | 830,480,24 | 831,3843,3420 | 833,1300,937 | 834,322,32 | 835,1620,1362 | 836,223,24 | 837,3991,3802 | 839,148,142

BATCH_RAW_INFO | 827,735,19 | 829,4083,3523 | 830,481,24 | 831,3844,3420 | 833,1301,937 | 834,323,32 | 835,1621,1362 | 836,224,24 | 837,3992,3802 | 839,149,142

BATCH_RAW_INFO | 827,736,19 | 829,4084,3523 | 830,482,24 | 831,3845,3420 | 833,1302,937 | 834,324,32 | 835,1622,1362 | 836,225,24 | 837,3993,3802 | 839,150,142

BATCH_RAW_INFO | 827,737,19 | 829,4085,3523 | 830,483,24 | 831,3846,3420 | 833,1303,937 | 834,325,32 | 835,1623,1362 | 836,226,24 | 837,3994,3802 | 839,151,142

BATCH_RAW_INFO | 827,738,19 | 829,4086,3523 | 830,484,24 | 831,3847,3420 | 833,1304,937 | 834,326,32 | 835,1624,1362 | 836,227,24 | 837,3995,3802 | 839,152,142

BATCH_RAW_INFO | 827,739,19 | 829,4087,3523 | 830,485,24 | 831,3848,3420 | 833,1305,937 | 834,327,32 | 835,1625,1362 | 836,228,24 | 837,3996,3802 | 839,153,142

BATCH_RAW_INFO | 827,740,19 | 829,4088,3523 | 830,486,24 | 831,3849,3420 | 833,1306,937 | 834,328,32 | 835,1626,1362 | 836,229,24 | 837,3997,3802 | 839,154,142

BATCH_RAW_INFO | 827,741,19 | 829,4089,3523 | 830,487,24 | 831,3850,3420 | 833,1307,937 | 834,329,32 | 835,1627,1362 | 836,230,24 | 837,3998,3802 | 839,155,142

BATCH_RAW_INFO | 827,742,19 | 829,4090,3523 | 830,488,24 | 831,3851,3420 | 833,1308,937 | 834,330,32 | 835,1628,1362 | 836,231,24 | 837,3999,3802 | 839,156,142

BATCH_RAW_INFO | 827,743,19 | 829,4091,3523 | 830,489,24 | 831,3852,3420 | 833,1309,937 | 834,331,32 | 835,1629,1362 | 836,232,24 | 837,4000,3802 | 839,157,142

BATCH_RAW_INFO | 827,744,19 | 829,4092,3523 | 830,490,24 | 831,3853,3420 | 833,1310,937 | 834,332,32 | 835,1630,1362 | 836,233,24 | 837,4001,3802 | 839,158,142

BATCH_RAW_INFO | 827,745,19 | 829,4093,3523 | 830,491,24 | 831,3854,3420 | 833,1311,937 | 834,333,32 | 835,1631,1362 | 836,234,24 | 837,4002,3802 | 839,159,142

BATCH_RAW_INFO | 827,746,19 | 829,4094,3523 | 830,492,24 | 831,3855,3420 | 833,1312,937 | 834,334,32 | 835,1632,1362 | 836,235,24 | 837,4003,3802 | 839,160,142

BATCH_RAW_INFO | 827,747,19 | 829,4095,3523 | 830,493,24 | 831,3856,3420 | 833,1313,937 | 834,335,32 | 835,1633,1362 | 836,236,24 | 837,4004,3802 | 839,161,142

BATCH_RAW_INFO | 827,748,19 | 830,494,24 | 831,3857,3420 | 833,1314,937 | 834,336,32 | 835,1634,1362 | 836,237,24 | 837,4005,3802 | 839,162,142

BATCH_RAW_INFO | 827,749,19 | 830,495,24 | 831,3858,3420 | 833,1315,937 | 834,337,32 | 835,1635,1362 | 836,238,24 | 837,4006,3802 | 839,163,142

BATCH_RAW_INFO | 827,750,19 | 830,496,24 | 831,3859,3420 | 833,1316,937 | 834,338,32 | 835,1636,1362 | 836,239,24 | 837,4007,3802 | 839,164,142

BATCH_RAW_INFO | 827,751,19 | 830,497,24 | 831,3860,3420 | 833,1317,937 | 834,339,32 | 835,1637,1362 | 836,240,24 | 837,4008,3802 | 839,165,142

BATCH_RAW_INFO | 827,752,19 | 830,498,24 | 831,3861,3420 | 833,1318,937 | 834,340,32 | 835,1638,1362 | 836,241,24 | 837,4009,3802 | 839,166,142

BATCH_RAW_INFO | 840,106,105

BATCH_RAW_INFO | 827,753,19 | 830,499,24 | 831,3862,3420 | 833,1319,937 | 834,341,32 | 835,1639,1362 | 836,242,24 | 837,4010,3802 | 839,167,142 | 840,107,105

BATCH_RAW_INFO | 827,754,19 | 830,500,24 | 831,3863,3420 | 833,1320,937 | 834,342,32 | 835,1640,1362 | 836,243,24 | 837,4011,3802 | 839,168,142 | 840,108,105

BATCH_RAW_INFO | 827,755,19 | 830,501,24 | 831,3864,3420 | 833,1321,937 | 834,343,32 | 835,1641,1362 | 836,244,24 | 837,4012,3802 | 839,169,142 | 840,109,105

BATCH_RAW_INFO | 827,756,19 | 830,502,24 | 831,3865,3420 | 833,1322,937 | 834,344,32 | 835,1642,1362 | 836,245,24 | 837,4013,3802 | 839,170,142 | 840,110,105

BATCH_RAW_INFO | 827,757,19 | 830,503,24 | 831,3866,3420 | 833,1323,937 | 834,345,32 | 835,1643,1362 | 836,246,24 | 837,4014,3802 | 839,171,142 | 840,111,105

BATCH_RAW_INFO | 827,758,19 | 830,504,24 | 831,3867,3420 | 833,1324,937 | 834,346,32 | 835,1644,1362 | 836,247,24 | 837,4015,3802 | 839,172,142 | 840,112,105

BATCH_RAW_INFO | 827,759,19 | 830,505,24 | 831,3868,3420 | 833,1325,937 | 834,347,32 | 835,1645,1362 | 836,248,24 | 837,4016,3802 | 839,173,142 | 840,113,105

BATCH_RAW_INFO | 827,760,19 | 830,506,24 | 831,3869,3420 | 833,1326,937 | 834,348,32 | 835,1646,1362 | 836,249,24 | 837,4017,3802 | 839,174,142 | 840,114,105

BATCH_RAW_INFO | 827,761,19 | 830,507,24 | 831,3870,3420 | 833,1327,937 | 834,349,32 | 835,1647,1362 | 836,250,24 | 837,4018,3802 | 839,175,142 | 840,115,105

BATCH_RAW_INFO | 827,762,19 | 830,508,24 | 831,3871,3420 | 833,1328,937 | 834,350,32 | 835,1648,1362 | 836,251,24 | 837,4019,3802 | 839,176,142 | 840,116,105

BATCH_RAW_INFO | 827,763,19 | 830,509,24 | 831,3872,3420 | 833,1329,937 | 834,351,32 | 835,1649,1362 | 836,252,24 | 837,4020,3802 | 839,177,142 | 840,117,105

BATCH_RAW_INFO | 827,764,19 | 830,510,24 | 831,3873,3420 | 833,1330,937 | 834,352,32 | 835,1650,1362 | 836,253,24 | 837,4021,3802 | 839,178,142 | 840,118,105

BATCH_RAW_INFO | 827,765,19 | 830,511,24 | 831,3874,3420 | 833,1331,937 | 834,353,32 | 835,1651,1362 | 836,254,24 | 837,4022,3802 | 839,179,142 | 840,119,105

BATCH_RAW_INFO | 827,766,19 | 830,512,24 | 831,3875,3420 | 833,1332,937 | 834,354,32 | 835,1652,1362 | 836,255,24 | 837,4023,3802 | 839,180,142 | 840,120,105

BATCH_RAW_INFO | 827,767,19 | 830,513,24 | 831,3876,3420 | 833,1333,937 | 834,355,32 | 835,1653,1362 | 836,256,24 | 837,4024,3802 | 839,181,142 | 840,121,105

BATCH_RAW_INFO | 827,768,19 | 830,514,24 | 831,3877,3420 | 833,1334,937 | 834,356,32 | 835,1654,1362 | 836,257,24 | 837,4025,3802 | 839,182,142 | 840,122,105

BATCH_RAW_INFO | 827,769,19 | 830,515,24 | 831,3878,3420 | 833,1335,937 | 834,357,32 | 835,1655,1362 | 836,258,24 | 837,4026,3802 | 839,183,142 | 840,123,105

BATCH_RAW_INFO | 827,770,19 | 830,516,24 | 831,3879,3420 | 833,1336,937 | 834,358,32 | 835,1656,1362 | 836,259,24 | 837,4027,3802 | 839,184,142 | 840,124,105

BATCH_RAW_INFO | 827,771,19 | 830,517,24 | 831,3880,3420 | 833,1337,937 | 834,359,32 | 835,1657,1362 | 836,260,24 | 837,4028,3802 | 839,185,142 | 840,125,105

BATCH_RAW_INFO | 827,772,19 | 830,518,24 | 831,3881,3420 | 833,1338,937 | 834,360,32 | 835,1658,1362 | 836,261,24 | 837,4029,3802 | 839,186,142 | 840,126,105

BATCH_RAW_INFO | 827,773,19 | 830,519,24 | 831,3882,3420 | 833,1339,937 | 834,361,32 | 835,1659,1362 | 836,262,24 | 837,4030,3802 | 839,187,142 | 840,127,105

BATCH_RAW_INFO | 827,774,19 | 830,520,24 | 831,3883,3420 | 833,1340,937 | 834,362,32 | 835,1660,1362 | 836,263,24 | 837,4031,3802 | 839,188,142 | 840,128,105

BATCH_RAW_INFO | 827,775,19 | 830,521,24 | 831,3884,3420 | 833,1341,937 | 834,363,32 | 835,1661,1362 | 836,264,24 | 837,4032,3802 | 839,189,142 | 840,129,105

BATCH_RAW_INFO | 827,776,19 | 830,522,24 | 831,3885,3420 | 833,1342,937 | 834,364,32 | 835,1662,1362 | 836,265,24 | 837,4033,3802 | 839,190,142 | 840,130,105

BATCH_RAW_INFO | 827,777,19 | 830,523,24 | 831,3886,3420 | 833,1343,937 | 834,365,32 | 835,1663,1362 | 836,266,24 | 837,4034,3802 | 839,191,142 | 840,131,105

BATCH_RAW_INFO | 827,778,19 | 830,524,24 | 831,3887,3420 | 833,1344,937 | 834,366,32 | 835,1664,1362 | 836,267,24 | 837,4035,3802 | 839,192,142 | 840,132,105

BATCH_RAW_INFO | 827,779,19 | 830,525,24 | 831,3888,3420 | 833,1345,937 | 834,367,32 | 835,1665,1362 | 836,268,24 | 837,4036,3802 | 839,193,142 | 840,133,105

BATCH_RAW_INFO | 827,780,19 | 830,526,24 | 831,3889,3420 | 833,1346,937 | 834,368,32 | 835,1666,1362 | 836,269,24 | 837,4037,3802 | 839,194,142 | 840,134,105

BATCH_RAW_INFO | 827,781,19 | 830,527,24 | 831,3890,3420 | 833,1347,937 | 834,369,32 | 835,1667,1362 | 836,270,24 | 837,4038,3802 | 839,195,142 | 840,135,105

BATCH_RAW_INFO | 827,782,19 | 830,528,24 | 831,3891,3420 | 833,1348,937 | 834,370,32 | 835,1668,1362 | 836,271,24 | 837,4039,3802 | 839,196,142 | 840,136,105

BATCH_RAW_INFO | 827,783,19 | 830,529,24 | 831,3892,3420 | 833,1349,937 | 834,371,32 | 835,1669,1362 | 836,272,24 | 837,4040,3802 | 839,197,142 | 840,137,105

BATCH_RAW_INFO | 827,784,19 | 830,530,24 | 831,3893,3420 | 833,1350,937 | 834,372,32 | 835,1670,1362 | 836,273,24 | 837,4041,3802 | 839,198,142 | 840,138,105

BATCH_RAW_INFO | 827,785,19 | 830,531,24 | 831,3894,3420 | 833,1351,937 | 834,373,32 | 835,1671,1362 | 836,274,24 | 837,4042,3802 | 839,199,142 | 840,139,105

BATCH_RAW_INFO | 827,786,19 | 830,532,24 | 831,3895,3420 | 833,1352,937 | 834,374,32 | 835,1672,1362 | 836,275,24 | 837,4043,3802 | 839,200,142 | 840,140,105

BATCH_RAW_INFO | 827,787,19 | 830,533,24 | 831,3896,3420 | 833,1353,937 | 834,375,32 | 835,1673,1362 | 836,276,24 | 837,4044,3802 | 839,201,142 | 840,141,105

BATCH_RAW_INFO | 827,788,19 | 830,534,24 | 831,3897,3420 | 833,1354,937 | 834,376,32 | 835,1674,1362 | 836,277,24 | 837,4045,3802 | 839,202,142 | 840,142,105

BATCH_RAW_INFO | 827,789,19 | 830,535,24 | 831,3898,3420 | 833,1355,937 | 834,377,32 | 835,1675,1362 | 836,278,24 | 837,4046,3802 | 839,203,142 | 840,143,105

BATCH_RAW_INFO | 827,790,19 | 830,536,24 | 831,3899,3420 | 833,1356,937 | 834,378,32 | 835,1676,1362 | 836,279,24 | 837,4047,3802 | 839,204,142 | 840,144,105

BATCH_RAW_INFO | 827,791,19 | 830,537,24 | 831,3900,3420 | 833,1357,937 | 834,379,32 | 835,1677,1362 | 836,280,24 | 837,4048,3802 | 839,205,142 | 840,145,105

BATCH_RAW_INFO | 827,792,19 | 830,538,24 | 831,3901,3420 | 833,1358,937 | 834,380,32 | 835,1678,1362 | 836,281,24 | 837,4049,3802 | 839,206,142 | 840,146,105

BATCH_RAW_INFO | 827,793,19 | 830,539,24 | 831,3902,3420 | 833,1359,937 | 834,381,32 | 835,1679,1362 | 836,282,24 | 837,4050,3802 | 839,207,142 | 840,147,105

BATCH_RAW_INFO | 827,794,19 | 830,540,24 | 831,3903,3420 | 833,1360,937 | 834,382,32 | 835,1680,1362 | 836,283,24 | 837,4051,3802 | 839,208,142 | 840,148,105

BATCH_RAW_INFO | 827,795,19 | 830,541,24 | 831,3904,3420 | 833,1361,937 | 834,383,32 | 835,1681,1362 | 836,284,24 | 837,4052,3802 | 839,209,142 | 840,149,105

BATCH_RAW_INFO | 827,796,19 | 830,542,24 | 831,3905,3420 | 833,1362,937 | 834,384,32 | 835,1682,1362 | 836,285,24 | 837,4053,3802 | 839,210,142 | 840,150,105

BATCH_RAW_INFO | 827,797,19 | 830,543,24 | 831,3906,3420 | 833,1363,937 | 834,385,32 | 835,1683,1362 | 836,286,24 | 837,4054,3802 | 839,211,142 | 840,151,105

BATCH_RAW_INFO | 827,798,19 | 830,544,24 | 831,3907,3420 | 833,1364,937 | 834,386,32 | 835,1684,1362 | 836,287,24 | 837,4055,3802 | 839,212,142 | 840,152,105

BATCH_RAW_INFO | 827,799,19 | 830,545,24 | 831,3908,3420 | 833,1365,937 | 834,387,32 | 835,1685,1362 | 836,288,24 | 837,4056,3802 | 839,213,142 | 840,153,105

BATCH_RAW_INFO | 827,800,19 | 830,546,24 | 831,3909,3420 | 833,1366,937 | 834,388,32 | 835,1686,1362 | 836,289,24 | 837,4057,3802 | 839,214,142 | 840,154,105

BATCH_RAW_INFO | 827,801,19 | 830,547,24 | 831,3910,3420 | 833,1367,937 | 834,389,32 | 835,1687,1362 | 836,290,24 | 837,4058,3802 | 839,215,142 | 840,155,105

BATCH_RAW_INFO | 827,802,19 | 830,548,24 | 831,3911,3420 | 833,1368,937 | 834,390,32 | 835,1688,1362 | 836,291,24 | 837,4059,3802 | 839,216,142 | 840,156,105

BATCH_RAW_INFO | 827,803,19 | 830,549,24 | 831,3912,3420 | 833,1369,937 | 834,391,32 | 835,1689,1362 | 836,292,24 | 837,4060,3802 | 839,217,142 | 840,157,105

BATCH_RAW_INFO | 827,804,19 | 830,550,24 | 831,3913,3420 | 833,1370,937 | 834,392,32 | 835,1690,1362 | 836,293,24 | 837,4061,3802 | 839,218,142 | 840,158,105

BATCH_RAW_INFO | 827,805,19 | 830,551,24 | 831,3914,3420 | 833,1371,937 | 834,393,32 | 835,1691,1362 | 836,294,24 | 837,4062,3802 | 839,219,142 | 840,159,105

BATCH_RAW_INFO | 827,806,19 | 830,552,24 | 831,3915,3420 | 833,1372,937 | 834,394,32 | 835,1692,1362 | 836,295,24 | 837,4063,3802 | 839,220,142 | 840,160,105

BATCH_RAW_INFO | 827,807,19 | 830,553,24 | 831,3916,3420 | 833,1373,937 | 834,395,32 | 835,1693,1362 | 836,296,24 | 837,4064,3802 | 839,221,142 | 840,161,105

BATCH_RAW_INFO | 827,808,19 | 830,554,24 | 831,3917,3420 | 833,1374,937 | 834,396,32 | 835,1694,1362 | 836,297,24 | 837,4065,3802 | 839,222,142 | 840,162,105

BATCH_RAW_INFO | 827,809,19 | 830,555,24 | 831,3918,3420 | 833,1375,937 | 834,397,32 | 835,1695,1362 | 836,298,24 | 837,4066,3802 | 839,223,142 | 840,163,105

BATCH_RAW_INFO | 827,810,19 | 830,556,24 | 831,3919,3420 | 833,1376,937 | 834,398,32 | 835,1696,1362 | 836,299,24 | 837,4067,3802 | 839,224,142 | 840,164,105

BATCH_RAW_INFO | 827,811,19 | 830,557,24 | 831,3920,3420 | 833,1377,937 | 834,399,32 | 835,1697,1362 | 836,300,24 | 837,4068,3802 | 839,225,142 | 840,165,105

BATCH_RAW_INFO | 827,812,19 | 830,558,24 | 831,3921,3420 | 833,1378,937 | 834,400,32 | 835,1698,1362 | 836,301,24 | 837,4069,3802 | 839,226,142 | 840,166,105

BATCH_RAW_INFO | 827,813,19 | 830,559,24 | 831,3922,3420 | 833,1379,937 | 834,401,32 | 835,1699,1362 | 836,302,24 | 837,4070,3802 | 839,227,142 | 840,167,105

BATCH_RAW_INFO | 827,814,19 | 830,560,24 | 831,3923,3420 | 833,1380,937 | 834,402,32 | 835,1700,1362 | 836,303,24 | 837,4071,3802 | 839,228,142 | 840,168,105

BATCH_RAW_INFO | 827,815,19 | 830,561,24 | 831,3924,3420 | 833,1381,937 | 834,403,32 | 835,1701,1362 | 836,304,24 | 837,4072,3802 | 839,229,142 | 840,169,105

BATCH_RAW_INFO | 827,816,19 | 830,562,24 | 831,3925,3420 | 833,1382,937 | 834,404,32 | 835,1702,1362 | 836,305,24 | 837,4073,3802 | 839,230,142 | 840,170,105

BATCH_RAW_INFO | 827,817,19 | 830,563,24 | 831,3926,3420 | 833,1383,937 | 834,405,32 | 835,1703,1362 | 836,306,24 | 837,4074,3802 | 839,231,142 | 840,171,105

BATCH_RAW_INFO | 827,818,19 | 830,564,24 | 831,3927,3420 | 833,1384,937 | 834,406,32 | 835,1704,1362 | 836,307,24 | 837,4075,3802 | 840,172,105

BATCH_RAW_INFO | 827,819,19 | 830,565,24 | 831,3928,3420 | 833,1385,937 | 834,407,32 | 835,1705,1362 | 836,308,24 | 837,4076,3802 | 840,173,105

BATCH_RAW_INFO | 827,820,19 | 830,566,24 | 831,3929,3420 | 833,1386,937 | 834,408,32 | 835,1706,1362 | 836,309,24 | 837,4077,3802 | 840,174,105

BATCH_RAW_INFO | 827,821,19 | 830,567,24 | 831,3930,3420 | 833,1387,937 | 834,409,32 | 835,1707,1362 | 836,310,24 | 837,4078,3802 | 840,175,105

BATCH_RAW_INFO | 827,822,19 | 830,568,24 | 831,3931,3420 | 833,1388,937 | 834,410,32 | 835,1708,1362 | 836,311,24 | 837,4079,3802 | 840,176,105

BATCH_RAW_INFO | 827,823,19 | 830,569,24 | 831,3932,3420 | 833,1389,937 | 834,411,32 | 835,1709,1362 | 836,312,24 | 837,4080,3802 | 840,177,105

BATCH_RAW_INFO | 827,824,19 | 830,570,24 | 831,3933,3420 | 833,1390,937 | 834,412,32 | 835,1710,1362 | 836,313,24 | 837,4081,3802 | 840,178,105

BATCH_RAW_INFO | 841,3491,3490

BATCH_RAW_INFO | 827,825,19 | 830,571,24 | 831,3934,3420 | 833,1391,937 | 834,413,32 | 835,1711,1362 | 836,314,24 | 837,4082,3802 | 840,179,105 | 841,3492,3490

BATCH_RAW_INFO | 827,826,19 | 830,572,24 | 831,3935,3420 | 833,1392,937 | 834,414,32 | 835,1712,1362 | 836,315,24 | 837,4083,3802 | 840,180,105 | 841,3493,3490

BATCH_RAW_INFO | 827,827,19 | 830,573,24 | 831,3936,3420 | 833,1393,937 | 834,415,32 | 835,1713,1362 | 836,316,24 | 837,4084,3802 | 840,181,105 | 841,3494,3490

BATCH_RAW_INFO | 827,828,19 | 830,574,24 | 831,3937,3420 | 833,1394,937 | 834,416,32 | 835,1714,1362 | 836,317,24 | 837,4085,3802 | 840,182,105 | 841,3495,3490

BATCH_RAW_INFO | 827,829,19 | 830,575,24 | 831,3938,3420 | 833,1395,937 | 834,417,32 | 835,1715,1362 | 836,318,24 | 837,4086,3802 | 840,183,105 | 841,3496,3490

BATCH_RAW_INFO | 827,830,19 | 830,576,24 | 831,3939,3420 | 833,1396,937 | 834,418,32 | 835,1716,1362 | 836,319,24 | 837,4087,3802 | 840,184,105 | 841,3497,3490

BATCH_RAW_INFO | 827,831,19 | 830,577,24 | 831,3940,3420 | 833,1397,937 | 834,419,32 | 835,1717,1362 | 836,320,24 | 837,4088,3802 | 840,185,105 | 841,3498,3490

BATCH_RAW_INFO | 827,832,19 | 830,578,24 | 831,3941,3420 | 833,1398,937 | 834,420,32 | 835,1718,1362 | 836,321,24 | 837,4089,3802 | 840,186,105 | 841,3499,3490

BATCH_RAW_INFO | 827,833,19 | 830,579,24 | 831,3942,3420 | 833,1399,937 | 834,421,32 | 835,1719,1362 | 836,322,24 | 837,4090,3802 | 840,187,105 | 841,3500,3490

BATCH_RAW_INFO | 827,834,19 | 830,580,24 | 831,3943,3420 | 833,1400,937 | 834,422,32 | 835,1720,1362 | 836,323,24 | 837,4091,3802 | 840,188,105 | 841,3501,3490

BATCH_RAW_INFO | 827,835,19 | 830,581,24 | 831,3944,3420 | 833,1401,937 | 834,423,32 | 835,1721,1362 | 836,324,24 | 837,4092,3802 | 840,189,105 | 841,3502,3490

BATCH_RAW_INFO | 827,836,19 | 830,582,24 | 831,3945,3420 | 833,1402,937 | 834,424,32 | 835,1722,1362 | 836,325,24 | 837,4093,3802 | 840,190,105 | 841,3503,3490

BATCH_RAW_INFO | 827,837,19 | 830,583,24 | 831,3946,3420 | 833,1403,937 | 834,425,32 | 835,1723,1362 | 836,326,24 | 837,4094,3802 | 840,191,105 | 841,3504,3490

BATCH_RAW_INFO | 827,838,19 | 830,584,24 | 831,3947,3420 | 833,1404,937 | 834,426,32 | 835,1724,1362 | 836,327,24 | 837,4095,3802 | 840,192,105 | 841,3505,3490

BATCH_RAW_INFO | 827,839,19 | 830,585,24 | 831,3948,3420 | 833,1405,937 | 834,427,32 | 835,1725,1362 | 836,328,24 | 840,193,105 | 841,3506,3490

BATCH_RAW_INFO | 827,840,19 | 830,586,24 | 831,3949,3420 | 833,1406,937 | 834,428,32 | 835,1726,1362 | 836,329,24 | 840,194,105 | 841,3507,3490

BATCH_RAW_INFO | 827,841,19 | 830,587,24 | 831,3950,3420 | 833,1407,937 | 834,429,32 | 835,1727,1362 | 836,330,24 | 840,195,105 | 841,3508,3490

BATCH_RAW_INFO | 827,842,19 | 830,588,24 | 831,3951,3420 | 833,1408,937 | 834,430,32 | 835,1728,1362 | 836,331,24 | 840,196,105 | 841,3509,3490

BATCH_RAW_INFO | 827,843,19 | 830,589,24 | 831,3952,3420 | 833,1409,937 | 834,431,32 | 835,1729,1362 | 836,332,24 | 840,197,105 | 841,3510,3490

BATCH_RAW_INFO | 827,844,19 | 830,590,24 | 831,3953,3420 | 833,1410,937 | 834,432,32 | 835,1730,1362 | 836,333,24 | 840,198,105 | 841,3511,3490

BATCH_RAW_INFO | 827,845,19 | 830,591,24 | 831,3954,3420 | 833,1411,937 | 834,433,32 | 835,1731,1362 | 836,334,24 | 840,199,105 | 841,3512,3490

BATCH_RAW_INFO | 827,846,19 | 830,592,24 | 831,3955,3420 | 833,1412,937 | 834,434,32 | 835,1732,1362 | 836,335,24 | 840,200,105 | 841,3513,3490

BATCH_RAW_INFO | 827,847,19 | 830,593,24 | 831,3956,3420 | 833,1413,937 | 834,435,32 | 835,1733,1362 | 836,336,24 | 841,3514,3490

BATCH_RAW_INFO | 827,848,19 | 830,594,24 | 831,3957,3420 | 833,1414,937 | 834,436,32 | 835,1734,1362 | 836,337,24 | 841,3515,3490

BATCH_RAW_INFO | 827,849,19 | 830,595,24 | 831,3958,3420 | 833,1415,937 | 834,437,32 | 835,1735,1362 | 836,338,24 | 841,3516,3490

BATCH_RAW_INFO | 827,850,19 | 830,596,24 | 831,3959,3420 | 833,1416,937 | 834,438,32 | 835,1736,1362 | 836,339,24 | 841,3517,3490

BATCH_RAW_INFO | 827,851,19 | 830,597,24 | 831,3960,3420 | 833,1417,937 | 834,439,32 | 835,1737,1362 | 836,340,24 | 841,3518,3490

BATCH_RAW_INFO | 827,852,19 | 830,598,24 | 831,3961,3420 | 833,1418,937 | 834,440,32 | 835,1738,1362 | 836,341,24 | 841,3519,3490

BATCH_RAW_INFO | 827,853,19 | 830,599,24 | 831,3962,3420 | 833,1419,937 | 834,441,32 | 835,1739,1362 | 836,342,24 | 841,3520,3490

BATCH_RAW_INFO | 827,854,19 | 830,600,24 | 831,3963,3420 | 833,1420,937 | 834,442,32 | 835,1740,1362 | 836,343,24 | 841,3521,3490

BATCH_RAW_INFO | 827,855,19 | 830,601,24 | 831,3964,3420 | 833,1421,937 | 834,443,32 | 835,1741,1362 | 836,344,24 | 841,3522,3490

BATCH_RAW_INFO | 827,856,19 | 830,602,24 | 831,3965,3420 | 833,1422,937 | 834,444,32 | 835,1742,1362 | 836,345,24 | 841,3523,3490

BATCH_RAW_INFO | 827,857,19 | 830,603,24 | 831,3966,3420 | 833,1423,937 | 834,445,32 | 835,1743,1362 | 836,346,24 | 841,3524,3490

BATCH_RAW_INFO | 827,858,19 | 830,604,24 | 831,3967,3420 | 833,1424,937 | 834,446,32 | 835,1744,1362 | 836,347,24 | 841,3525,3490

BATCH_RAW_INFO | 827,859,19 | 830,605,24 | 831,3968,3420 | 833,1425,937 | 834,447,32 | 835,1745,1362 | 836,348,24 | 841,3526,3490

BATCH_RAW_INFO | 827,860,19 | 830,606,24 | 831,3969,3420 | 833,1426,937 | 834,448,32 | 835,1746,1362 | 836,349,24 | 841,3527,3490

BATCH_RAW_INFO | 827,861,19 | 830,607,24 | 831,3970,3420 | 833,1427,937 | 834,449,32 | 835,1747,1362 | 836,350,24 | 841,3528,3490

BATCH_RAW_INFO | 827,862,19 | 830,608,24 | 831,3971,3420 | 833,1428,937 | 834,450,32 | 835,1748,1362 | 836,351,24 | 841,3529,3490

BATCH_RAW_INFO | 827,863,19 | 830,609,24 | 831,3972,3420 | 833,1429,937 | 834,451,32 | 835,1749,1362 | 836,352,24 | 841,3530,3490

BATCH_RAW_INFO | 827,864,19 | 830,610,24 | 831,3973,3420 | 833,1430,937 | 834,452,32 | 835,1750,1362 | 836,353,24 | 841,3531,3490

BATCH_RAW_INFO | 827,865,19 | 830,611,24 | 831,3974,3420 | 833,1431,937 | 834,453,32 | 835,1751,1362 | 836,354,24 | 841,3532,3490

BATCH_RAW_INFO | 827,866,19 | 830,612,24 | 831,3975,3420 | 833,1432,937 | 834,454,32 | 835,1752,1362 | 836,355,24 | 841,3533,3490

BATCH_RAW_INFO | 827,867,19 | 830,613,24 | 831,3976,3420 | 833,1433,937 | 834,455,32 | 835,1753,1362 | 836,356,24 | 841,3534,3490

BATCH_RAW_INFO | 827,868,19 | 830,614,24 | 831,3977,3420 | 833,1434,937 | 834,456,32 | 835,1754,1362 | 836,357,24 | 841,3535,3490

BATCH_RAW_INFO | 827,869,19 | 830,615,24 | 831,3978,3420 | 833,1435,937 | 834,457,32 | 835,1755,1362 | 836,358,24 | 841,3536,3490

BATCH_RAW_INFO | 827,870,19 | 830,616,24 | 831,3979,3420 | 833,1436,937 | 834,458,32 | 835,1756,1362 | 836,359,24 | 841,3537,3490

BATCH_RAW_INFO | 827,871,19 | 830,617,24 | 831,3980,3420 | 833,1437,937 | 834,459,32 | 835,1757,1362 | 836,360,24 | 841,3538,3490

BATCH_RAW_INFO | 827,872,19 | 830,618,24 | 831,3981,3420 | 833,1438,937 | 834,460,32 | 835,1758,1362 | 836,361,24 | 841,3539,3490

BATCH_RAW_INFO | 827,873,19 | 830,619,24 | 831,3982,3420 | 833,1439,937 | 834,461,32 | 835,1759,1362 | 836,362,24 | 841,3540,3490

BATCH_RAW_INFO | 842,3854,3853

BATCH_RAW_INFO | 827,874,19 | 830,620,24 | 831,3983,3420 | 833,1440,937 | 834,462,32 | 835,1760,1362 | 836,363,24 | 841,3541,3490 | 842,3855,3853

BATCH_RAW_INFO | 827,875,19 | 830,621,24 | 831,3984,3420 | 833,1441,937 | 834,463,32 | 835,1761,1362 | 836,364,24 | 841,3542,3490 | 842,3856,3853

BATCH_RAW_INFO | 827,876,19 | 830,622,24 | 831,3985,3420 | 833,1442,937 | 834,464,32 | 835,1762,1362 | 836,365,24 | 841,3543,3490 | 842,3857,3853

BATCH_RAW_INFO | 827,877,19 | 830,623,24 | 831,3986,3420 | 833,1443,937 | 834,465,32 | 835,1763,1362 | 836,366,24 | 841,3544,3490 | 842,3858,3853

BATCH_RAW_INFO | 827,878,19 | 830,624,24 | 831,3987,3420 | 833,1444,937 | 834,466,32 | 835,1764,1362 | 836,367,24 | 841,3545,3490 | 842,3859,3853

BATCH_RAW_INFO | 827,879,19 | 830,625,24 | 831,3988,3420 | 833,1445,937 | 834,467,32 | 835,1765,1362 | 836,368,24 | 841,3546,3490 | 842,3860,3853

BATCH_RAW_INFO | 827,880,19 | 830,626,24 | 831,3989,3420 | 833,1446,937 | 834,468,32 | 835,1766,1362 | 836,369,24 | 841,3547,3490 | 842,3861,3853

BATCH_RAW_INFO | 827,881,19 | 830,627,24 | 831,3990,3420 | 833,1447,937 | 834,469,32 | 835,1767,1362 | 836,370,24 | 841,3548,3490 | 842,3862,3853

BATCH_RAW_INFO | 827,882,19 | 830,628,24 | 831,3991,3420 | 833,1448,937 | 834,470,32 | 835,1768,1362 | 836,371,24 | 841,3549,3490 | 842,3863,3853

BATCH_RAW_INFO | 827,883,19 | 830,629,24 | 831,3992,3420 | 833,1449,937 | 834,471,32 | 835,1769,1362 | 836,372,24 | 841,3550,3490 | 842,3864,3853

BATCH_RAW_INFO | 827,884,19 | 830,630,24 | 831,3993,3420 | 833,1450,937 | 834,472,32 | 835,1770,1362 | 836,373,24 | 841,3551,3490 | 842,3865,3853

BATCH_RAW_INFO | 827,885,19 | 830,631,24 | 831,3994,3420 | 833,1451,937 | 834,473,32 | 835,1771,1362 | 836,374,24 | 841,3552,3490 | 842,3866,3853

BATCH_RAW_INFO | 827,886,19 | 830,632,24 | 831,3995,3420 | 833,1452,937 | 834,474,32 | 835,1772,1362 | 836,375,24 | 841,3553,3490 | 842,3867,3853

BATCH_RAW_INFO | 827,887,19 | 830,633,24 | 831,3996,3420 | 833,1453,937 | 834,475,32 | 835,1773,1362 | 836,376,24 | 841,3554,3490 | 842,3868,3853

BATCH_RAW_INFO | 827,888,19 | 830,634,24 | 831,3997,3420 | 833,1454,937 | 834,476,32 | 835,1774,1362 | 836,377,24 | 841,3555,3490 | 842,3869,3853

BATCH_RAW_INFO | 827,889,19 | 830,635,24 | 831,3998,3420 | 833,1455,937 | 834,477,32 | 835,1775,1362 | 836,378,24 | 841,3556,3490 | 842,3870,3853

BATCH_RAW_INFO | 827,890,19 | 830,636,24 | 831,3999,3420 | 833,1456,937 | 834,478,32 | 835,1776,1362 | 836,379,24 | 841,3557,3490 | 842,3871,3853

BATCH_RAW_INFO | 827,891,19 | 830,637,24 | 831,4000,3420 | 833,1457,937 | 834,479,32 | 835,1777,1362 | 836,380,24 | 841,3558,3490 | 842,3872,3853

BATCH_RAW_INFO | 827,892,19 | 830,638,24 | 831,4001,3420 | 833,1458,937 | 834,480,32 | 835,1778,1362 | 836,381,24 | 841,3559,3490 | 842,3873,3853

BATCH_RAW_INFO | 827,893,19 | 830,639,24 | 831,4002,3420 | 833,1459,937 | 834,481,32 | 835,1779,1362 | 836,382,24 | 841,3560,3490 | 842,3874,3853

BATCH_RAW_INFO | 827,894,19 | 830,640,24 | 831,4003,3420 | 833,1460,937 | 834,482,32 | 835,1780,1362 | 836,383,24 | 841,3561,3490 | 842,3875,3853

BATCH_RAW_INFO | 827,895,19 | 830,641,24 | 831,4004,3420 | 833,1461,937 | 834,483,32 | 835,1781,1362 | 836,384,24 | 841,3562,3490 | 842,3876,3853

BATCH_RAW_INFO | 827,896,19 | 830,642,24 | 831,4005,3420 | 833,1462,937 | 834,484,32 | 835,1782,1362 | 836,385,24 | 841,3563,3490 | 842,3877,3853

BATCH_RAW_INFO | 827,897,19 | 830,643,24 | 831,4006,3420 | 833,1463,937 | 834,485,32 | 835,1783,1362 | 836,386,24 | 841,3564,3490 | 842,3878,3853

BATCH_RAW_INFO | 827,898,19 | 830,644,24 | 831,4007,3420 | 833,1464,937 | 834,486,32 | 835,1784,1362 | 836,387,24 | 841,3565,3490 | 842,3879,3853

BATCH_RAW_INFO | 827,899,19 | 830,645,24 | 831,4008,3420 | 833,1465,937 | 834,487,32 | 835,1785,1362 | 836,388,24 | 841,3566,3490 | 842,3880,3853

BATCH_RAW_INFO | 827,900,19 | 830,646,24 | 831,4009,3420 | 833,1466,937 | 834,488,32 | 835,1786,1362 | 836,389,24 | 841,3567,3490 | 842,3881,3853

BATCH_RAW_INFO | 827,901,19 | 830,647,24 | 831,4010,3420 | 833,1467,937 | 834,489,32 | 835,1787,1362 | 836,390,24 | 841,3568,3490 | 842,3882,3853

BATCH_RAW_INFO | 827,902,19 | 830,648,24 | 831,4011,3420 | 833,1468,937 | 834,490,32 | 835,1788,1362 | 836,391,24 | 841,3569,3490 | 842,3883,3853

BATCH_RAW_INFO | 827,903,19 | 830,649,24 | 831,4012,3420 | 833,1469,937 | 834,491,32 | 835,1789,1362 | 836,392,24 | 841,3570,3490 | 842,3884,3853

BATCH_RAW_INFO | 827,904,19 | 830,650,24 | 831,4013,3420 | 833,1470,937 | 834,492,32 | 835,1790,1362 | 836,393,24 | 841,3571,3490 | 842,3885,3853

BATCH_RAW_INFO | 827,905,19 | 830,651,24 | 831,4014,3420 | 833,1471,937 | 834,493,32 | 835,1791,1362 | 836,394,24 | 841,3572,3490 | 842,3886,3853

BATCH_RAW_INFO | 827,906,19 | 830,652,24 | 831,4015,3420 | 833,1472,937 | 834,494,32 | 835,1792,1362 | 836,395,24 | 841,3573,3490 | 842,3887,3853

BATCH_RAW_INFO | 827,907,19 | 830,653,24 | 831,4016,3420 | 833,1473,937 | 834,495,32 | 835,1793,1362 | 836,396,24 | 841,3574,3490 | 842,3888,3853

BATCH_RAW_INFO | 827,908,19 | 830,654,24 | 831,4017,3420 | 833,1474,937 | 834,496,32 | 835,1794,1362 | 836,397,24 | 841,3575,3490 | 842,3889,3853

BATCH_RAW_INFO | 827,909,19 | 830,655,24 | 831,4018,3420 | 833,1475,937 | 834,497,32 | 835,1795,1362 | 836,398,24 | 841,3576,3490 | 842,3890,3853

BATCH_RAW_INFO | 827,910,19 | 830,656,24 | 831,4019,3420 | 833,1476,937 | 834,498,32 | 835,1796,1362 | 836,399,24 | 841,3577,3490 | 842,3891,3853

BATCH_RAW_INFO | 827,911,19 | 830,657,24 | 831,4020,3420 | 833,1477,937 | 834,499,32 | 835,1797,1362 | 836,400,24 | 841,3578,3490 | 842,3892,3853

BATCH_RAW_INFO | 827,912,19 | 830,658,24 | 831,4021,3420 | 833,1478,937 | 834,500,32 | 835,1798,1362 | 836,401,24 | 841,3579,3490 | 842,3893,3853

BATCH_RAW_INFO | 827,913,19 | 830,659,24 | 831,4022,3420 | 833,1479,937 | 834,501,32 | 835,1799,1362 | 836,402,24 | 841,3580,3490 | 842,3894,3853

BATCH_RAW_INFO | 827,914,19 | 830,660,24 | 831,4023,3420 | 833,1480,937 | 834,502,32 | 835,1800,1362 | 836,403,24 | 841,3581,3490 | 842,3895,3853

BATCH_RAW_INFO | 827,915,19 | 830,661,24 | 831,4024,3420 | 833,1481,937 | 834,503,32 | 835,1801,1362 | 836,404,24 | 841,3582,3490 | 842,3896,3853

BATCH_RAW_INFO | 827,916,19 | 830,662,24 | 831,4025,3420 | 833,1482,937 | 834,504,32 | 835,1802,1362 | 836,405,24 | 841,3583,3490 | 842,3897,3853

BATCH_RAW_INFO | 827,917,19 | 830,663,24 | 831,4026,3420 | 833,1483,937 | 834,505,32 | 835,1803,1362 | 836,406,24 | 841,3584,3490 | 842,3898,3853

BATCH_RAW_INFO | 827,918,19 | 830,664,24 | 831,4027,3420 | 833,1484,937 | 834,506,32 | 835,1804,1362 | 836,407,24 | 841,3585,3490 | 842,3899,3853

BATCH_RAW_INFO | 827,919,19 | 830,665,24 | 831,4028,3420 | 833,1485,937 | 834,507,32 | 835,1805,1362 | 836,408,24 | 841,3586,3490 | 842,3900,3853

BATCH_RAW_INFO | 827,920,19 | 830,666,24 | 831,4029,3420 | 833,1486,937 | 834,508,32 | 835,1806,1362 | 836,409,24 | 841,3587,3490 | 842,3901,3853

BATCH_RAW_INFO | 827,921,19 | 830,667,24 | 831,4030,3420 | 833,1487,937 | 834,509,32 | 835,1807,1362 | 836,410,24 | 841,3588,3490 | 842,3902,3853

BATCH_RAW_INFO | 827,922,19 | 830,668,24 | 831,4031,3420 | 833,1488,937 | 834,510,32 | 835,1808,1362 | 836,411,24 | 841,3589,3490 | 842,3903,3853

BATCH_RAW_INFO | 827,923,19 | 830,669,24 | 831,4032,3420 | 833,1489,937 | 834,511,32 | 835,1809,1362 | 836,412,24 | 841,3590,3490 | 842,3904,3853

BATCH_RAW_INFO | 827,924,19 | 830,670,24 | 831,4033,3420 | 833,1490,937 | 834,512,32 | 835,1810,1362 | 836,413,24 | 841,3591,3490 | 842,3905,3853

BATCH_RAW_INFO | 827,925,19 | 830,671,24 | 831,4034,3420 | 833,1491,937 | 834,513,32 | 835,1811,1362 | 836,414,24 | 841,3592,3490 | 842,3906,3853

BATCH_RAW_INFO | 827,926,19 | 830,672,24 | 831,4035,3420 | 833,1492,937 | 834,514,32 | 835,1812,1362 | 836,415,24 | 841,3593,3490 | 842,3907,3853

BATCH_RAW_INFO | 827,927,19 | 830,673,24 | 831,4036,3420 | 833,1493,937 | 834,515,32 | 835,1813,1362 | 836,416,24 | 841,3594,3490 | 842,3908,3853

BATCH_RAW_INFO | 827,928,19 | 830,674,24 | 831,4037,3420 | 833,1494,937 | 834,516,32 | 835,1814,1362 | 836,417,24 | 841,3595,3490 | 842,3909,3853

BATCH_RAW_INFO | 827,929,19 | 830,675,24 | 831,4038,3420 | 833,1495,937 | 835,1815,1362 | 836,418,24 | 841,3596,3490 | 842,3910,3853

BATCH_RAW_INFO | 827,930,19 | 830,676,24 | 831,4039,3420 | 833,1496,937 | 835,1816,1362 | 836,419,24 | 841,3597,3490 | 842,3911,3853

BATCH_RAW_INFO | 827,931,19 | 830,677,24 | 831,4040,3420 | 833,1497,937 | 835,1817,1362 | 836,420,24 | 841,3598,3490 | 842,3912,3853

BATCH_RAW_INFO | 827,932,19 | 830,678,24 | 831,4041,3420 | 833,1498,937 | 835,1818,1362 | 836,421,24 | 841,3599,3490 | 842,3913,3853

BATCH_RAW_INFO | 827,933,19 | 830,679,24 | 831,4042,3420 | 833,1499,937 | 835,1819,1362 | 836,422,24 | 841,3600,3490 | 842,3914,3853

BATCH_RAW_INFO | 827,934,19 | 830,680,24 | 831,4043,3420 | 833,1500,937 | 835,1820,1362 | 836,423,24 | 841,3601,3490 | 842,3915,3853

BATCH_RAW_INFO | 827,935,19 | 830,681,24 | 831,4044,3420 | 833,1501,937 | 835,1821,1362 | 836,424,24 | 841,3602,3490 | 842,3916,3853

BATCH_RAW_INFO | 827,936,19 | 830,682,24 | 831,4045,3420 | 833,1502,937 | 835,1822,1362 | 836,425,24 | 841,3603,3490 | 842,3917,3853

BATCH_RAW_INFO | 827,937,19 | 830,683,24 | 831,4046,3420 | 833,1503,937 | 835,1823,1362 | 836,426,24 | 841,3604,3490 | 842,3918,3853

BATCH_RAW_INFO | 827,938,19 | 830,684,24 | 831,4047,3420 | 833,1504,937 | 835,1824,1362 | 836,427,24 | 841,3605,3490 | 842,3919,3853

BATCH_RAW_INFO | 827,939,19 | 830,685,24 | 831,4048,3420 | 833,1505,937 | 835,1825,1362 | 836,428,24 | 841,3606,3490 | 842,3920,3853

BATCH_RAW_INFO | 827,940,19 | 830,686,24 | 831,4049,3420 | 833,1506,937 | 835,1826,1362 | 836,429,24 | 841,3607,3490 | 842,3921,3853

BATCH_RAW_INFO | 827,941,19 | 830,687,24 | 831,4050,3420 | 833,1507,937 | 835,1827,1362 | 836,430,24 | 841,3608,3490 | 842,3922,3853

BATCH_RAW_INFO | 827,942,19 | 830,688,24 | 831,4051,3420 | 833,1508,937 | 835,1828,1362 | 836,431,24 | 841,3609,3490 | 842,3923,3853

BATCH_RAW_INFO | 827,943,19 | 830,689,24 | 831,4052,3420 | 833,1509,937 | 835,1829,1362 | 836,432,24 | 841,3610,3490 | 842,3924,3853

BATCH_RAW_INFO | 827,944,19 | 830,690,24 | 831,4053,3420 | 833,1510,937 | 835,1830,1362 | 836,433,24 | 841,3611,3490 | 842,3925,3853

BATCH_RAW_INFO | 827,945,19 | 830,691,24 | 831,4054,3420 | 833,1511,937 | 835,1831,1362 | 836,434,24 | 841,3612,3490 | 842,3926,3853

BATCH_RAW_INFO | 827,946,19 | 830,692,24 | 831,4055,3420 | 833,1512,937 | 835,1832,1362 | 836,435,24 | 841,3613,3490 | 842,3927,3853

BATCH_RAW_INFO | 827,947,19 | 830,693,24 | 831,4056,3420 | 833,1513,937 | 835,1833,1362 | 836,436,24 | 841,3614,3490 | 842,3928,3853

BATCH_RAW_INFO | 827,948,19 | 830,694,24 | 831,4057,3420 | 833,1514,937 | 835,1834,1362 | 836,437,24 | 841,3615,3490 | 842,3929,3853

BATCH_RAW_INFO | 827,949,19 | 830,695,24 | 831,4058,3420 | 833,1515,937 | 835,1835,1362 | 836,438,24 | 841,3616,3490 | 842,3930,3853

BATCH_RAW_INFO | 827,950,19 | 830,696,24 | 831,4059,3420 | 833,1516,937 | 835,1836,1362 | 836,439,24 | 841,3617,3490 | 842,3931,3853

BATCH_RAW_INFO | 827,951,19 | 830,697,24 | 831,4060,3420 | 833,1517,937 | 835,1837,1362 | 836,440,24 | 841,3618,3490 | 842,3932,3853

BATCH_RAW_INFO | 827,952,19 | 830,698,24 | 831,4061,3420 | 833,1518,937 | 835,1838,1362 | 836,441,24 | 841,3619,3490 | 842,3933,3853

BATCH_RAW_INFO | 827,953,19 | 830,699,24 | 831,4062,3420 | 833,1519,937 | 835,1839,1362 | 836,442,24 | 841,3620,3490 | 842,3934,3853

BATCH_RAW_INFO | 827,954,19 | 830,700,24 | 831,4063,3420 | 833,1520,937 | 835,1840,1362 | 836,443,24 | 841,3621,3490 | 842,3935,3853

BATCH_RAW_INFO | 827,955,19 | 830,701,24 | 831,4064,3420 | 833,1521,937 | 835,1841,1362 | 836,444,24 | 841,3622,3490 | 842,3936,3853

BATCH_RAW_INFO | 827,956,19 | 830,702,24 | 831,4065,3420 | 833,1522,937 | 835,1842,1362 | 836,445,24 | 841,3623,3490 | 842,3937,3853

BATCH_RAW_INFO | 827,957,19 | 830,703,24 | 831,4066,3420 | 833,1523,937 | 835,1843,1362 | 836,446,24 | 841,3624,3490 | 842,3938,3853

BATCH_RAW_INFO | 827,958,19 | 830,704,24 | 831,4067,3420 | 833,1524,937 | 835,1844,1362 | 836,447,24 | 841,3625,3490 | 842,3939,3853

BATCH_RAW_INFO | 827,959,19 | 830,705,24 | 831,4068,3420 | 833,1525,937 | 835,1845,1362 | 836,448,24 | 841,3626,3490 | 842,3940,3853

BATCH_RAW_INFO | 827,960,19 | 830,706,24 | 831,4069,3420 | 833,1526,937 | 835,1846,1362 | 836,449,24 | 841,3627,3490 | 842,3941,3853

BATCH_RAW_INFO | 827,961,19 | 830,707,24 | 831,4070,3420 | 833,1527,937 | 835,1847,1362 | 836,450,24 | 841,3628,3490 | 842,3942,3853

BATCH_RAW_INFO | 827,962,19 | 830,708,24 | 831,4071,3420 | 833,1528,937 | 835,1848,1362 | 836,451,24 | 841,3629,3490 | 842,3943,3853

BATCH_RAW_INFO | 827,963,19 | 830,709,24 | 831,4072,3420 | 833,1529,937 | 835,1849,1362 | 836,452,24 | 841,3630,3490 | 842,3944,3853

BATCH_RAW_INFO | 827,964,19 | 830,710,24 | 831,4073,3420 | 833,1530,937 | 835,1850,1362 | 836,453,24 | 841,3631,3490 | 842,3945,3853

BATCH_RAW_INFO | 827,965,19 | 830,711,24 | 831,4074,3420 | 833,1531,937 | 835,1851,1362 | 836,454,24 | 841,3632,3490 | 842,3946,3853

BATCH_RAW_INFO | 827,966,19 | 830,712,24 | 831,4075,3420 | 833,1532,937 | 835,1852,1362 | 836,455,24 | 841,3633,3490 | 842,3947,3853

BATCH_RAW_INFO | 827,967,19 | 830,713,24 | 831,4076,3420 | 833,1533,937 | 835,1853,1362 | 836,456,24 | 841,3634,3490 | 842,3948,3853

BATCH_RAW_INFO | 827,968,19 | 830,714,24 | 831,4077,3420 | 833,1534,937 | 835,1854,1362 | 836,457,24 | 841,3635,3490 | 842,3949,3853

BATCH_RAW_INFO | 827,969,19 | 830,715,24 | 831,4078,3420 | 833,1535,937 | 835,1855,1362 | 836,458,24 | 841,3636,3490 | 842,3950,3853

BATCH_RAW_INFO | 843,3928,3927

BATCH_RAW_INFO | 827,970,19 | 830,716,24 | 831,4079,3420 | 833,1536,937 | 835,1856,1362 | 836,459,24 | 841,3637,3490 | 842,3951,3853 | 843,3929,3927

BATCH_RAW_INFO | 827,971,19 | 830,717,24 | 831,4080,3420 | 833,1537,937 | 835,1857,1362 | 836,460,24 | 841,3638,3490 | 842,3952,3853 | 843,3930,3927

BATCH_RAW_INFO | 827,972,19 | 830,718,24 | 831,4081,3420 | 833,1538,937 | 835,1858,1362 | 836,461,24 | 841,3639,3490 | 842,3953,3853 | 843,3931,3927

BATCH_RAW_INFO | 827,973,19 | 830,719,24 | 831,4082,3420 | 833,1539,937 | 835,1859,1362 | 836,462,24 | 841,3640,3490 | 842,3954,3853 | 843,3932,3927

BATCH_RAW_INFO | 827,974,19 | 830,720,24 | 831,4083,3420 | 833,1540,937 | 835,1860,1362 | 836,463,24 | 841,3641,3490 | 842,3955,3853 | 843,3933,3927

BATCH_RAW_INFO | 827,975,19 | 830,721,24 | 831,4084,3420 | 833,1541,937 | 835,1861,1362 | 836,464,24 | 841,3642,3490 | 842,3956,3853 | 843,3934,3927

BATCH_RAW_INFO | 827,976,19 | 830,722,24 | 831,4085,3420 | 833,1542,937 | 835,1862,1362 | 836,465,24 | 841,3643,3490 | 842,3957,3853 | 843,3935,3927

BATCH_RAW_INFO | 830,723,24 | 831,4086,3420 | 833,1543,937 | 835,1863,1362 | 836,466,24 | 841,3644,3490 | 842,3958,3853 | 843,3936,3927

BATCH_RAW_INFO | 830,724,24 | 831,4087,3420 | 833,1544,937 | 835,1864,1362 | 836,467,24 | 841,3645,3490 | 842,3959,3853 | 843,3937,3927

BATCH_RAW_INFO | 830,725,24 | 831,4088,3420 | 833,1545,937 | 835,1865,1362 | 836,468,24 | 841,3646,3490 | 842,3960,3853 | 843,3938,3927

BATCH_RAW_INFO | 830,726,24 | 831,4089,3420 | 833,1546,937 | 835,1866,1362 | 836,469,24 | 841,3647,3490 | 842,3961,3853 | 843,3939,3927

BATCH_RAW_INFO | 830,727,24 | 831,4090,3420 | 833,1547,937 | 835,1867,1362 | 836,470,24 | 841,3648,3490 | 842,3962,3853 | 843,3940,3927

BATCH_RAW_INFO | 830,728,24 | 831,4091,3420 | 833,1548,937 | 835,1868,1362 | 836,471,24 | 841,3649,3490 | 842,3963,3853 | 843,3941,3927

BATCH_RAW_INFO | 830,729,24 | 831,4092,3420 | 833,1549,937 | 835,1869,1362 | 836,472,24 | 841,3650,3490 | 842,3964,3853 | 843,3942,3927

BATCH_RAW_INFO | 830,730,24 | 831,4093,3420 | 833,1550,937 | 835,1870,1362 | 836,473,24 | 841,3651,3490 | 842,3965,3853 | 843,3943,3927

BATCH_RAW_INFO | 830,731,24 | 831,4094,3420 | 833,1551,937 | 835,1871,1362 | 836,474,24 | 841,3652,3490 | 842,3966,3853 | 843,3944,3927

BATCH_RAW_INFO | 830,732,24 | 831,4095,3420 | 833,1552,937 | 835,1872,1362 | 836,475,24 | 841,3653,3490 | 842,3967,3853 | 843,3945,3927

BATCH_RAW_INFO | 830,733,24 | 833,1553,937 | 835,1873,1362 | 836,476,24 | 841,3654,3490 | 842,3968,3853 | 843,3946,3927

BATCH_RAW_INFO | 830,734,24 | 833,1554,937 | 835,1874,1362 | 836,477,24 | 841,3655,3490 | 842,3969,3853 | 843,3947,3927

BATCH_RAW_INFO | 830,735,24 | 833,1555,937 | 835,1875,1362 | 836,478,24 | 841,3656,3490 | 842,3970,3853 | 843,3948,3927

BATCH_RAW_INFO | 830,736,24 | 833,1556,937 | 835,1876,1362 | 836,479,24 | 841,3657,3490 | 842,3971,3853 | 843,3949,3927

BATCH_RAW_INFO | 830,737,24 | 833,1557,937 | 835,1877,1362 | 836,480,24 | 841,3658,3490 | 842,3972,3853 | 843,3950,3927

BATCH_RAW_INFO | 830,738,24 | 833,1558,937 | 835,1878,1362 | 836,481,24 | 841,3659,3490 | 842,3973,3853 | 843,3951,3927

BATCH_RAW_INFO | 830,739,24 | 833,1559,937 | 835,1879,1362 | 836,482,24 | 841,3660,3490 | 842,3974,3853 | 843,3952,3927

BATCH_RAW_INFO | 830,740,24 | 833,1560,937 | 835,1880,1362 | 836,483,24 | 841,3661,3490 | 842,3975,3853 | 843,3953,3927

BATCH_RAW_INFO | 830,741,24 | 833,1561,937 | 835,1881,1362 | 836,484,24 | 841,3662,3490 | 842,3976,3853 | 843,3954,3927

BATCH_RAW_INFO | 830,742,24 | 833,1562,937 | 835,1882,1362 | 836,485,24 | 841,3663,3490 | 842,3977,3853 | 843,3955,3927

BATCH_RAW_INFO | 830,743,24 | 833,1563,937 | 835,1883,1362 | 836,486,24 | 841,3664,3490 | 842,3978,3853 | 843,3956,3927

BATCH_RAW_INFO | 830,744,24 | 833,1564,937 | 835,1884,1362 | 836,487,24 | 841,3665,3490 | 842,3979,3853 | 843,3957,3927

BATCH_RAW_INFO | 830,745,24 | 833,1565,937 | 835,1885,1362 | 836,488,24 | 841,3666,3490 | 842,3980,3853 | 843,3958,3927

BATCH_RAW_INFO | 830,746,24 | 833,1566,937 | 835,1886,1362 | 836,489,24 | 841,3667,3490 | 842,3981,3853 | 843,3959,3927

BATCH_RAW_INFO | 830,747,24 | 833,1567,937 | 835,1887,1362 | 836,490,24 | 841,3668,3490 | 842,3982,3853 | 843,3960,3927

BATCH_RAW_INFO | 830,748,24 | 833,1568,937 | 835,1888,1362 | 836,491,24 | 841,3669,3490 | 842,3983,3853 | 843,3961,3927

BATCH_RAW_INFO | 830,749,24 | 833,1569,937 | 835,1889,1362 | 836,492,24 | 841,3670,3490 | 842,3984,3853 | 843,3962,3927

BATCH_RAW_INFO | 830,750,24 | 833,1570,937 | 835,1890,1362 | 836,493,24 | 841,3671,3490 | 842,3985,3853 | 843,3963,3927

BATCH_RAW_INFO | 830,751,24 | 833,1571,937 | 835,1891,1362 | 836,494,24 | 841,3672,3490 | 842,3986,3853 | 843,3964,3927

BATCH_RAW_INFO | 830,752,24 | 833,1572,937 | 835,1892,1362 | 836,495,24 | 841,3673,3490 | 842,3987,3853 | 843,3965,3927

BATCH_RAW_INFO | 830,753,24 | 833,1573,937 | 835,1893,1362 | 836,496,24 | 841,3674,3490 | 842,3988,3853 | 843,3966,3927

BATCH_RAW_INFO | 830,754,24 | 833,1574,937 | 835,1894,1362 | 836,497,24 | 841,3675,3490 | 842,3989,3853 | 843,3967,3927

BATCH_RAW_INFO | 830,755,24 | 833,1575,937 | 835,1895,1362 | 836,498,24 | 841,3676,3490 | 842,3990,3853 | 843,3968,3927

BATCH_RAW_INFO | 830,756,24 | 833,1576,937 | 835,1896,1362 | 836,499,24 | 841,3677,3490 | 842,3991,3853 | 843,3969,3927

BATCH_RAW_INFO | 830,757,24 | 833,1577,937 | 835,1897,1362 | 836,500,24 | 841,3678,3490 | 842,3992,3853 | 843,3970,3927

BATCH_RAW_INFO | 830,758,24 | 833,1578,937 | 835,1898,1362 | 836,501,24 | 841,3679,3490 | 842,3993,3853 | 843,3971,3927

BATCH_RAW_INFO | 830,759,24 | 833,1579,937 | 835,1899,1362 | 836,502,24 | 841,3680,3490 | 842,3994,3853 | 843,3972,3927

BATCH_RAW_INFO | 830,760,24 | 833,1580,937 | 835,1900,1362 | 836,503,24 | 841,3681,3490 | 842,3995,3853 | 843,3973,3927

BATCH_RAW_INFO | 830,761,24 | 833,1581,937 | 835,1901,1362 | 836,504,24 | 841,3682,3490 | 842,3996,3853 | 843,3974,3927

BATCH_RAW_INFO | 830,762,24 | 833,1582,937 | 835,1902,1362 | 836,505,24 | 841,3683,3490 | 842,3997,3853 | 843,3975,3927

BATCH_RAW_INFO | 830,763,24 | 833,1583,937 | 835,1903,1362 | 836,506,24 | 841,3684,3490 | 842,3998,3853 | 843,3976,3927

BATCH_RAW_INFO | 830,764,24 | 833,1584,937 | 835,1904,1362 | 836,507,24 | 841,3685,3490 | 842,3999,3853 | 843,3977,3927

BATCH_RAW_INFO | 830,765,24 | 833,1585,937 | 835,1905,1362 | 836,508,24 | 841,3686,3490 | 842,4000,3853 | 843,3978,3927

BATCH_RAW_INFO | 830,766,24 | 833,1586,937 | 835,1906,1362 | 836,509,24 | 841,3687,3490 | 842,4001,3853 | 843,3979,3927

BATCH_RAW_INFO | 830,767,24 | 833,1587,937 | 835,1907,1362 | 836,510,24 | 841,3688,3490 | 842,4002,3853 | 843,3980,3927

BATCH_RAW_INFO | 830,768,24 | 833,1588,937 | 835,1908,1362 | 836,511,24 | 841,3689,3490 | 842,4003,3853 | 843,3981,3927

BATCH_RAW_INFO | 830,769,24 | 833,1589,937 | 835,1909,1362 | 836,512,24 | 841,3690,3490 | 842,4004,3853 | 843,3982,3927

BATCH_RAW_INFO | 830,770,24 | 833,1590,937 | 835,1910,1362 | 836,513,24 | 841,3691,3490 | 842,4005,3853 | 843,3983,3927

BATCH_RAW_INFO | 830,771,24 | 833,1591,937 | 835,1911,1362 | 836,514,24 | 841,3692,3490 | 842,4006,3853 | 843,3984,3927

BATCH_RAW_INFO | 830,772,24 | 833,1592,937 | 835,1912,1362 | 836,515,24 | 841,3693,3490 | 842,4007,3853 | 843,3985,3927

BATCH_RAW_INFO | 830,773,24 | 833,1593,937 | 835,1913,1362 | 836,516,24 | 841,3694,3490 | 842,4008,3853 | 843,3986,3927

BATCH_RAW_INFO | 830,774,24 | 833,1594,937 | 835,1914,1362 | 836,517,24 | 841,3695,3490 | 842,4009,3853 | 843,3987,3927

BATCH_RAW_INFO | 830,775,24 | 833,1595,937 | 835,1915,1362 | 836,518,24 | 841,3696,3490 | 842,4010,3853 | 843,3988,3927

BATCH_RAW_INFO | 830,776,24 | 833,1596,937 | 835,1916,1362 | 836,519,24 | 841,3697,3490 | 842,4011,3853 | 843,3989,3927

BATCH_RAW_INFO | 830,777,24 | 833,1597,937 | 835,1917,1362 | 836,520,24 | 841,3698,3490 | 842,4012,3853 | 843,3990,3927

BATCH_RAW_INFO | 830,778,24 | 833,1598,937 | 835,1918,1362 | 836,521,24 | 841,3699,3490 | 842,4013,3853 | 843,3991,3927

BATCH_RAW_INFO | 830,779,24 | 833,1599,937 | 835,1919,1362 | 836,522,24 | 841,3700,3490 | 842,4014,3853 | 843,3992,3927

BATCH_RAW_INFO | 830,780,24 | 833,1600,937 | 835,1920,1362 | 836,523,24 | 841,3701,3490 | 842,4015,3853 | 843,3993,3927

BATCH_RAW_INFO | 830,781,24 | 833,1601,937 | 835,1921,1362 | 836,524,24 | 841,3702,3490 | 842,4016,3853 | 843,3994,3927

BATCH_RAW_INFO | 830,782,24 | 833,1602,937 | 835,1922,1362 | 836,525,24 | 841,3703,3490 | 842,4017,3853 | 843,3995,3927

BATCH_RAW_INFO | 830,783,24 | 833,1603,937 | 835,1923,1362 | 836,526,24 | 841,3704,3490 | 842,4018,3853 | 843,3996,3927

BATCH_RAW_INFO | 830,784,24 | 833,1604,937 | 835,1924,1362 | 836,527,24 | 841,3705,3490 | 842,4019,3853 | 843,3997,3927

BATCH_RAW_INFO | 830,785,24 | 833,1605,937 | 835,1925,1362 | 836,528,24 | 841,3706,3490 | 842,4020,3853 | 843,3998,3927

BATCH_RAW_INFO | 830,786,24 | 833,1606,937 | 835,1926,1362 | 836,529,24 | 841,3707,3490 | 842,4021,3853 | 843,3999,3927

BATCH_RAW_INFO | 830,787,24 | 833,1607,937 | 835,1927,1362 | 836,530,24 | 841,3708,3490 | 842,4022,3853 | 843,4000,3927

BATCH_RAW_INFO | 830,788,24 | 833,1608,937 | 835,1928,1362 | 836,531,24 | 841,3709,3490 | 842,4023,3853 | 843,4001,3927

BATCH_RAW_INFO | 830,789,24 | 833,1609,937 | 835,1929,1362 | 836,532,24 | 841,3710,3490 | 842,4024,3853 | 843,4002,3927

BATCH_RAW_INFO | 830,790,24 | 833,1610,937 | 835,1930,1362 | 836,533,24 | 841,3711,3490 | 842,4025,3853 | 843,4003,3927

BATCH_RAW_INFO | 830,791,24 | 833,1611,937 | 835,1931,1362 | 836,534,24 | 841,3712,3490 | 842,4026,3853 | 843,4004,3927

BATCH_RAW_INFO | 830,792,24 | 833,1612,937 | 835,1932,1362 | 836,535,24 | 841,3713,3490 | 842,4027,3853 | 843,4005,3927

BATCH_RAW_INFO | 830,793,24 | 833,1613,937 | 835,1933,1362 | 836,536,24 | 841,3714,3490 | 842,4028,3853 | 843,4006,3927

BATCH_RAW_INFO | 830,794,24 | 833,1614,937 | 835,1934,1362 | 836,537,24 | 841,3715,3490 | 842,4029,3853 | 843,4007,3927

BATCH_RAW_INFO | 830,795,24 | 833,1615,937 | 835,1935,1362 | 836,538,24 | 841,3716,3490 | 842,4030,3853 | 843,4008,3927

BATCH_RAW_INFO | 830,796,24 | 833,1616,937 | 835,1936,1362 | 836,539,24 | 841,3717,3490 | 842,4031,3853 | 843,4009,3927

BATCH_RAW_INFO | 830,797,24 | 833,1617,937 | 835,1937,1362 | 836,540,24 | 841,3718,3490 | 842,4032,3853 | 843,4010,3927

BATCH_RAW_INFO | 830,798,24 | 833,1618,937 | 835,1938,1362 | 836,541,24 | 841,3719,3490 | 842,4033,3853 | 843,4011,3927

BATCH_RAW_INFO | 830,799,24 | 833,1619,937 | 835,1939,1362 | 836,542,24 | 841,3720,3490 | 842,4034,3853 | 843,4012,3927

BATCH_RAW_INFO | 830,800,24 | 833,1620,937 | 835,1940,1362 | 836,543,24 | 841,3721,3490 | 842,4035,3853 | 843,4013,3927

BATCH_RAW_INFO | 830,801,24 | 833,1621,937 | 835,1941,1362 | 836,544,24 | 841,3722,3490 | 842,4036,3853 | 843,4014,3927

BATCH_RAW_INFO | 830,802,24 | 833,1622,937 | 835,1942,1362 | 836,545,24 | 841,3723,3490 | 842,4037,3853 | 843,4015,3927

BATCH_RAW_INFO | 830,803,24 | 833,1623,937 | 835,1943,1362 | 836,546,24 | 841,3724,3490 | 842,4038,3853 | 843,4016,3927

BATCH_RAW_INFO | 830,804,24 | 833,1624,937 | 835,1944,1362 | 836,547,24 | 841,3725,3490 | 842,4039,3853 | 843,4017,3927

BATCH_RAW_INFO | 830,805,24 | 833,1625,937 | 835,1945,1362 | 836,548,24 | 841,3726,3490 | 842,4040,3853 | 843,4018,3927

BATCH_RAW_INFO | 830,806,24 | 833,1626,937 | 835,1946,1362 | 836,549,24 | 841,3727,3490 | 842,4041,3853 | 843,4019,3927

BATCH_RAW_INFO | 830,807,24 | 833,1627,937 | 835,1947,1362 | 836,550,24 | 841,3728,3490 | 842,4042,3853 | 843,4020,3927

BATCH_RAW_INFO | 830,808,24 | 833,1628,937 | 835,1948,1362 | 836,551,24 | 841,3729,3490 | 842,4043,3853 | 843,4021,3927

BATCH_RAW_INFO | 830,809,24 | 833,1629,937 | 835,1949,1362 | 836,552,24 | 841,3730,3490 | 842,4044,3853 | 843,4022,3927

BATCH_RAW_INFO | 844,602,601

BATCH_RAW_INFO | 830,810,24 | 833,1630,937 | 835,1950,1362 | 836,553,24 | 841,3731,3490 | 842,4045,3853 | 843,4023,3927 | 844,603,601

BATCH_RAW_INFO | 830,811,24 | 833,1631,937 | 835,1951,1362 | 836,554,24 | 841,3732,3490 | 842,4046,3853 | 843,4024,3927 | 844,604,601

BATCH_RAW_INFO | 830,812,24 | 833,1632,937 | 835,1952,1362 | 836,555,24 | 841,3733,3490 | 842,4047,3853 | 843,4025,3927 | 844,605,601

BATCH_RAW_INFO | 830,813,24 | 833,1633,937 | 836,556,24 | 841,3734,3490 | 842,4048,3853 | 843,4026,3927 | 844,606,601

BATCH_RAW_INFO | 830,814,24 | 833,1634,937 | 836,557,24 | 841,3735,3490 | 842,4049,3853 | 843,4027,3927 | 844,607,601

BATCH_RAW_INFO | 830,815,24 | 833,1635,937 | 836,558,24 | 841,3736,3490 | 842,4050,3853 | 843,4028,3927 | 844,608,601

BATCH_RAW_INFO | 830,816,24 | 833,1636,937 | 836,559,24 | 841,3737,3490 | 842,4051,3853 | 843,4029,3927 | 844,609,601

BATCH_RAW_INFO | 830,817,24 | 833,1637,937 | 836,560,24 | 841,3738,3490 | 842,4052,3853 | 843,4030,3927 | 844,610,601

BATCH_RAW_INFO | 830,818,24 | 833,1638,937 | 836,561,24 | 841,3739,3490 | 842,4053,3853 | 843,4031,3927 | 844,611,601

BATCH_RAW_INFO | 830,819,24 | 833,1639,937 | 836,562,24 | 841,3740,3490 | 842,4054,3853 | 843,4032,3927 | 844,612,601

BATCH_RAW_INFO | 830,820,24 | 833,1640,937 | 836,563,24 | 841,3741,3490 | 842,4055,3853 | 843,4033,3927 | 844,613,601

BATCH_RAW_INFO | 830,821,24 | 833,1641,937 | 836,564,24 | 841,3742,3490 | 842,4056,3853 | 843,4034,3927 | 844,614,601

BATCH_RAW_INFO | 830,822,24 | 833,1642,937 | 836,565,24 | 841,3743,3490 | 842,4057,3853 | 843,4035,3927 | 844,615,601

BATCH_RAW_INFO | 830,823,24 | 833,1643,937 | 836,566,24 | 841,3744,3490 | 842,4058,3853 | 843,4036,3927 | 844,616,601

BATCH_RAW_INFO | 830,824,24 | 833,1644,937 | 836,567,24 | 841,3745,3490 | 842,4059,3853 | 843,4037,3927 | 844,617,601

BATCH_RAW_INFO | 830,825,24 | 833,1645,937 | 836,568,24 | 841,3746,3490 | 842,4060,3853 | 843,4038,3927 | 844,618,601

BATCH_RAW_INFO | 830,826,24 | 833,1646,937 | 836,569,24 | 841,3747,3490 | 842,4061,3853 | 843,4039,3927 | 844,619,601

BATCH_RAW_INFO | 830,827,24 | 833,1647,937 | 836,570,24 | 841,3748,3490 | 842,4062,3853 | 843,4040,3927 | 844,620,601

BATCH_RAW_INFO | 830,828,24 | 833,1648,937 | 836,571,24 | 841,3749,3490 | 842,4063,3853 | 843,4041,3927 | 844,621,601

BATCH_RAW_INFO | 830,829,24 | 833,1649,937 | 836,572,24 | 841,3750,3490 | 842,4064,3853 | 843,4042,3927 | 844,622,601

BATCH_RAW_INFO | 830,830,24 | 833,1650,937 | 836,573,24 | 841,3751,3490 | 842,4065,3853 | 843,4043,3927 | 844,623,601

BATCH_RAW_INFO | 830,831,24 | 833,1651,937 | 836,574,24 | 841,3752,3490 | 842,4066,3853 | 843,4044,3927 | 844,624,601

BATCH_RAW_INFO | 830,832,24 | 833,1652,937 | 836,575,24 | 841,3753,3490 | 842,4067,3853 | 843,4045,3927 | 844,625,601

BATCH_RAW_INFO | 830,833,24 | 833,1653,937 | 836,576,24 | 841,3754,3490 | 842,4068,3853 | 843,4046,3927 | 844,626,601

BATCH_RAW_INFO | 830,834,24 | 833,1654,937 | 836,577,24 | 841,3755,3490 | 842,4069,3853 | 843,4047,3927 | 844,627,601

BATCH_RAW_INFO | 830,835,24 | 833,1655,937 | 836,578,24 | 841,3756,3490 | 842,4070,3853 | 843,4048,3927 | 844,628,601

BATCH_RAW_INFO | 830,836,24 | 833,1656,937 | 836,579,24 | 841,3757,3490 | 842,4071,3853 | 843,4049,3927 | 844,629,601

BATCH_RAW_INFO | 830,837,24 | 833,1657,937 | 836,580,24 | 841,3758,3490 | 842,4072,3853 | 843,4050,3927 | 844,630,601

BATCH_RAW_INFO | 830,838,24 | 833,1658,937 | 836,581,24 | 841,3759,3490 | 842,4073,3853 | 843,4051,3927 | 844,631,601

BATCH_RAW_INFO | 830,839,24 | 833,1659,937 | 836,582,24 | 841,3760,3490 | 842,4074,3853 | 843,4052,3927 | 844,632,601

BATCH_RAW_INFO | 830,840,24 | 833,1660,937 | 836,583,24 | 841,3761,3490 | 842,4075,3853 | 843,4053,3927 | 844,633,601

BATCH_RAW_INFO | 830,841,24 | 833,1661,937 | 836,584,24 | 841,3762,3490 | 842,4076,3853 | 843,4054,3927 | 844,634,601

BATCH_RAW_INFO | 830,842,24 | 833,1662,937 | 836,585,24 | 841,3763,3490 | 842,4077,3853 | 843,4055,3927 | 844,635,601

BATCH_RAW_INFO | 830,843,24 | 833,1663,937 | 836,586,24 | 841,3764,3490 | 842,4078,3853 | 843,4056,3927 | 844,636,601

BATCH_RAW_INFO | 830,844,24 | 833,1664,937 | 836,587,24 | 841,3765,3490 | 842,4079,3853 | 843,4057,3927 | 844,637,601

BATCH_RAW_INFO | 830,845,24 | 833,1665,937 | 836,588,24 | 841,3766,3490 | 842,4080,3853 | 843,4058,3927 | 844,638,601

BATCH_RAW_INFO | 830,846,24 | 833,1666,937 | 836,589,24 | 841,3767,3490 | 842,4081,3853 | 843,4059,3927 | 844,639,601

BATCH_RAW_INFO | 830,847,24 | 833,1667,937 | 836,590,24 | 841,3768,3490 | 842,4082,3853 | 843,4060,3927 | 844,640,601

BATCH_RAW_INFO | 830,848,24 | 833,1668,937 | 836,591,24 | 841,3769,3490 | 842,4083,3853 | 843,4061,3927 | 844,641,601

BATCH_RAW_INFO | 830,849,24 | 833,1669,937 | 836,592,24 | 841,3770,3490 | 842,4084,3853 | 843,4062,3927 | 844,642,601

BATCH_RAW_INFO | 830,850,24 | 833,1670,937 | 836,593,24 | 841,3771,3490 | 842,4085,3853 | 843,4063,3927 | 844,643,601

BATCH_RAW_INFO | 830,851,24 | 833,1671,937 | 836,594,24 | 841,3772,3490 | 842,4086,3853 | 843,4064,3927 | 844,644,601

BATCH_RAW_INFO | 830,852,24 | 833,1672,937 | 836,595,24 | 841,3773,3490 | 842,4087,3853 | 843,4065,3927 | 844,645,601

BATCH_RAW_INFO | 830,853,24 | 833,1673,937 | 836,596,24 | 841,3774,3490 | 842,4088,3853 | 843,4066,3927 | 844,646,601

BATCH_RAW_INFO | 830,854,24 | 833,1674,937 | 836,597,24 | 841,3775,3490 | 842,4089,3853 | 843,4067,3927 | 844,647,601

BATCH_RAW_INFO | 830,855,24 | 833,1675,937 | 836,598,24 | 841,3776,3490 | 842,4090,3853 | 843,4068,3927 | 844,648,601

BATCH_RAW_INFO | 830,856,24 | 833,1676,937 | 836,599,24 | 841,3777,3490 | 842,4091,3853 | 843,4069,3927 | 844,649,601

BATCH_RAW_INFO | 830,857,24 | 833,1677,937 | 836,600,24 | 841,3778,3490 | 842,4092,3853 | 843,4070,3927 | 844,650,601

BATCH_RAW_INFO | 830,858,24 | 833,1678,937 | 836,601,24 | 841,3779,3490 | 842,4093,3853 | 843,4071,3927 | 844,651,601

BATCH_RAW_INFO | 830,859,24 | 833,1679,937 | 836,602,24 | 841,3780,3490 | 842,4094,3853 | 843,4072,3927 | 844,652,601

BATCH_RAW_INFO | 830,860,24 | 833,1680,937 | 836,603,24 | 841,3781,3490 | 842,4095,3853 | 843,4073,3927 | 844,653,601

BATCH_RAW_INFO | 830,861,24 | 833,1681,937 | 836,604,24 | 841,3782,3490 | 843,4074,3927 | 844,654,601

BATCH_RAW_INFO | 830,862,24 | 833,1682,937 | 836,605,24 | 841,3783,3490 | 843,4075,3927 | 844,655,601

BATCH_RAW_INFO | 830,863,24 | 833,1683,937 | 836,606,24 | 841,3784,3490 | 843,4076,3927 | 844,656,601

BATCH_RAW_INFO | 830,864,24 | 833,1684,937 | 836,607,24 | 841,3785,3490 | 843,4077,3927 | 844,657,601

BATCH_RAW_INFO | 830,865,24 | 833,1685,937 | 836,608,24 | 841,3786,3490 | 843,4078,3927 | 844,658,601

BATCH_RAW_INFO | 830,866,24 | 833,1686,937 | 836,609,24 | 841,3787,3490 | 843,4079,3927 | 844,659,601

BATCH_RAW_INFO | 830,867,24 | 833,1687,937 | 836,610,24 | 841,3788,3490 | 843,4080,3927 | 844,660,601

BATCH_RAW_INFO | 830,868,24 | 833,1688,937 | 836,611,24 | 841,3789,3490 | 843,4081,3927 | 844,661,601

BATCH_RAW_INFO | 830,869,24 | 833,1689,937 | 836,612,24 | 841,3790,3490 | 843,4082,3927 | 844,662,601

BATCH_RAW_INFO | 830,870,24 | 833,1690,937 | 836,613,24 | 841,3791,3490 | 843,4083,3927 | 844,663,601

BATCH_RAW_INFO | 830,871,24 | 833,1691,937 | 836,614,24 | 841,3792,3490 | 843,4084,3927 | 844,664,601

BATCH_RAW_INFO | 830,872,24 | 833,1692,937 | 836,615,24 | 841,3793,3490 | 843,4085,3927 | 844,665,601

BATCH_RAW_INFO | 830,873,24 | 833,1693,937 | 836,616,24 | 841,3794,3490 | 843,4086,3927 | 844,666,601

BATCH_RAW_INFO | 830,874,24 | 833,1694,937 | 836,617,24 | 841,3795,3490 | 843,4087,3927 | 844,667,601

BATCH_RAW_INFO | 830,875,24 | 833,1695,937 | 836,618,24 | 841,3796,3490 | 843,4088,3927 | 844,668,601

BATCH_RAW_INFO | 830,876,24 | 833,1696,937 | 836,619,24 | 841,3797,3490 | 843,4089,3927 | 844,669,601

BATCH_RAW_INFO | 830,877,24 | 833,1697,937 | 836,620,24 | 841,3798,3490 | 844,670,601

BATCH_RAW_INFO | 830,878,24 | 833,1698,937 | 836,621,24 | 841,3799,3490 | 844,671,601

BATCH_RAW_INFO | 830,879,24 | 833,1699,937 | 836,622,24 | 841,3800,3490 | 844,672,601

BATCH_RAW_INFO | 830,880,24 | 833,1700,937 | 836,623,24 | 841,3801,3490 | 844,673,601

BATCH_RAW_INFO | 830,881,24 | 833,1701,937 | 836,624,24 | 841,3802,3490 | 844,674,601

BATCH_RAW_INFO | 830,882,24 | 833,1702,937 | 836,625,24 | 841,3803,3490 | 844,675,601

BATCH_RAW_INFO | 830,883,24 | 833,1703,937 | 836,626,24 | 841,3804,3490 | 844,676,601

BATCH_RAW_INFO | 830,884,24 | 833,1704,937 | 836,627,24 | 841,3805,3490 | 844,677,601

BATCH_RAW_INFO | 830,885,24 | 833,1705,937 | 836,628,24 | 841,3806,3490 | 844,678,601

BATCH_RAW_INFO | 830,886,24 | 833,1706,937 | 836,629,24 | 841,3807,3490 | 844,679,601

BATCH_RAW_INFO | 830,887,24 | 833,1707,937 | 836,630,24 | 841,3808,3490 | 844,680,601

BATCH_RAW_INFO | 830,888,24 | 833,1708,937 | 836,631,24 | 841,3809,3490 | 844,681,601

BATCH_RAW_INFO | 830,889,24 | 833,1709,937 | 836,632,24 | 841,3810,3490 | 844,682,601

BATCH_RAW_INFO | 830,890,24 | 833,1710,937 | 836,633,24 | 841,3811,3490 | 844,683,601

BATCH_RAW_INFO | 830,891,24 | 833,1711,937 | 836,634,24 | 841,3812,3490 | 844,684,601

BATCH_RAW_INFO | 830,892,24 | 833,1712,937 | 836,635,24 | 841,3813,3490 | 844,685,601

BATCH_RAW_INFO | 830,893,24 | 833,1713,937 | 836,636,24 | 841,3814,3490 | 844,686,601

BATCH_RAW_INFO | 830,894,24 | 833,1714,937 | 836,637,24 | 841,3815,3490 | 844,687,601

BATCH_RAW_INFO | 830,895,24 | 833,1715,937 | 836,638,24 | 841,3816,3490 | 844,688,601

BATCH_RAW_INFO | 830,896,24 | 833,1716,937 | 836,639,24 | 841,3817,3490 | 844,689,601

BATCH_RAW_INFO | 830,897,24 | 833,1717,937 | 836,640,24 | 841,3818,3490 | 844,690,601

BATCH_RAW_INFO | 830,898,24 | 833,1718,937 | 836,641,24 | 841,3819,3490 | 844,691,601

BATCH_RAW_INFO | 830,899,24 | 833,1719,937 | 836,642,24 | 841,3820,3490 | 844,692,601

BATCH_RAW_INFO | 830,900,24 | 833,1720,937 | 836,643,24 | 841,3821,3490 | 844,693,601

BATCH_RAW_INFO | 830,901,24 | 833,1721,937 | 836,644,24 | 841,3822,3490 | 844,694,601

BATCH_RAW_INFO | 830,902,24 | 833,1722,937 | 836,645,24 | 841,3823,3490 | 844,695,601

BATCH_RAW_INFO | 830,903,24 | 833,1723,937 | 836,646,24 | 841,3824,3490 | 844,696,601

BATCH_RAW_INFO | 830,904,24 | 833,1724,937 | 836,647,24 | 841,3825,3490 | 844,697,601

BATCH_RAW_INFO | 830,905,24 | 833,1725,937 | 836,648,24 | 841,3826,3490 | 844,698,601

BATCH_RAW_INFO | 830,906,24 | 833,1726,937 | 836,649,24 | 841,3827,3490 | 844,699,601

BATCH_RAW_INFO | 830,907,24 | 833,1727,937 | 836,650,24 | 841,3828,3490 | 844,700,601

BATCH_RAW_INFO | 830,908,24 | 833,1728,937 | 836,651,24 | 841,3829,3490 | 844,701,601

BATCH_RAW_INFO | 830,909,24 | 833,1729,937 | 836,652,24 | 841,3830,3490 | 844,702,601

BATCH_RAW_INFO | 830,910,24 | 833,1730,937 | 836,653,24 | 841,3831,3490 | 844,703,601

BATCH_RAW_INFO | 830,911,24 | 833,1731,937 | 836,654,24 | 841,3832,3490 | 844,704,601

BATCH_RAW_INFO | 830,912,24 | 833,1732,937 | 836,655,24 | 841,3833,3490 | 844,705,601

BATCH_RAW_INFO | 830,913,24 | 833,1733,937 | 836,656,24 | 841,3834,3490 | 844,706,601

BATCH_RAW_INFO | 830,914,24 | 833,1734,937 | 836,657,24 | 841,3835,3490 | 844,707,601

BATCH_RAW_INFO | 830,915,24 | 833,1735,937 | 836,658,24 | 841,3836,3490 | 844,708,601

BATCH_RAW_INFO | 830,916,24 | 833,1736,937 | 836,659,24 | 841,3837,3490 | 844,709,601

BATCH_RAW_INFO | 830,917,24 | 833,1737,937 | 836,660,24 | 841,3838,3490 | 844,710,601

BATCH_RAW_INFO | 830,918,24 | 833,1738,937 | 836,661,24 | 841,3839,3490 | 844,711,601

BATCH_RAW_INFO | 830,919,24 | 833,1739,937 | 836,662,24 | 841,3840,3490 | 844,712,601

BATCH_RAW_INFO | 830,920,24 | 833,1740,937 | 836,663,24 | 841,3841,3490 | 844,713,601

BATCH_RAW_INFO | 830,921,24 | 833,1741,937 | 836,664,24 | 841,3842,3490 | 844,714,601

BATCH_RAW_INFO | 830,922,24 | 833,1742,937 | 836,665,24 | 841,3843,3490 | 844,715,601

BATCH_RAW_INFO | 830,923,24 | 833,1743,937 | 836,666,24 | 841,3844,3490 | 844,716,601

BATCH_RAW_INFO | 830,924,24 | 833,1744,937 | 836,667,24 | 841,3845,3490 | 844,717,601

BATCH_RAW_INFO | 830,925,24 | 833,1745,937 | 836,668,24 | 841,3846,3490 | 844,718,601

BATCH_RAW_INFO | 830,926,24 | 833,1746,937 | 836,669,24 | 841,3847,3490 | 844,719,601

BATCH_RAW_INFO | 830,927,24 | 833,1747,937 | 836,670,24 | 841,3848,3490 | 844,720,601

BATCH_RAW_INFO | 830,928,24 | 833,1748,937 | 836,671,24 | 841,3849,3490 | 844,721,601

BATCH_RAW_INFO | 830,929,24 | 833,1749,937 | 836,672,24 | 841,3850,3490 | 844,722,601

BATCH_RAW_INFO | 830,930,24 | 833,1750,937 | 836,673,24 | 841,3851,3490 | 844,723,601

BATCH_RAW_INFO | 833,1751,937 | 836,674,24 | 841,3852,3490 | 844,724,601

BATCH_RAW_INFO | 845,383,382

BATCH_RAW_INFO | 833,1752,937 | 836,675,24 | 841,3853,3490 | 844,725,601 | 845,384,382

BATCH_RAW_INFO | 833,1753,937 | 836,676,24 | 841,3854,3490 | 844,726,601 | 845,385,382

BATCH_RAW_INFO | 833,1754,937 | 836,677,24 | 841,3855,3490 | 844,727,601 | 845,386,382

BATCH_RAW_INFO | 833,1755,937 | 836,678,24 | 841,3856,3490 | 844,728,601 | 845,387,382

BATCH_RAW_INFO | 833,1756,937 | 836,679,24 | 841,3857,3490 | 844,729,601 | 845,388,382

BATCH_RAW_INFO | 833,1757,937 | 836,680,24 | 841,3858,3490 | 844,730,601 | 845,389,382

BATCH_RAW_INFO | 833,1758,937 | 836,681,24 | 841,3859,3490 | 844,731,601 | 845,390,382

BATCH_RAW_INFO | 833,1759,937 | 836,682,24 | 841,3860,3490 | 844,732,601 | 845,391,382

BATCH_RAW_INFO | 833,1760,937 | 836,683,24 | 841,3861,3490 | 844,733,601 | 845,392,382

BATCH_RAW_INFO | 833,1761,937 | 836,684,24 | 841,3862,3490 | 844,734,601 | 845,393,382

BATCH_RAW_INFO | 833,1762,937 | 836,685,24 | 841,3863,3490 | 844,735,601 | 845,394,382

BATCH_RAW_INFO | 833,1763,937 | 836,686,24 | 841,3864,3490 | 844,736,601 | 845,395,382

BATCH_RAW_INFO | 833,1764,937 | 836,687,24 | 841,3865,3490 | 844,737,601 | 845,396,382

BATCH_RAW_INFO | 833,1765,937 | 836,688,24 | 841,3866,3490 | 844,738,601 | 845,397,382

BATCH_RAW_INFO | 833,1766,937 | 836,689,24 | 841,3867,3490 | 844,739,601 | 845,398,382

BATCH_RAW_INFO | 833,1767,937 | 836,690,24 | 841,3868,3490 | 844,740,601 | 845,399,382

BATCH_RAW_INFO | 833,1768,937 | 836,691,24 | 841,3869,3490 | 844,741,601 | 845,400,382

BATCH_RAW_INFO | 833,1769,937 | 836,692,24 | 841,3870,3490 | 844,742,601 | 845,401,382

BATCH_RAW_INFO | 833,1770,937 | 836,693,24 | 841,3871,3490 | 844,743,601 | 845,402,382

BATCH_RAW_INFO | 833,1771,937 | 836,694,24 | 841,3872,3490 | 844,744,601 | 845,403,382

BATCH_RAW_INFO | 833,1772,937 | 836,695,24 | 841,3873,3490 | 844,745,601 | 845,404,382

BATCH_RAW_INFO | 833,1773,937 | 836,696,24 | 841,3874,3490 | 844,746,601 | 845,405,382

BATCH_RAW_INFO | 833,1774,937 | 836,697,24 | 841,3875,3490 | 844,747,601 | 845,406,382

BATCH_RAW_INFO | 833,1775,937 | 836,698,24 | 841,3876,3490 | 844,748,601 | 845,407,382

BATCH_RAW_INFO | 833,1776,937 | 836,699,24 | 841,3877,3490 | 844,749,601

BATCH_RAW_INFO | 833,1777,937 | 836,700,24 | 841,3878,3490 | 844,750,601

BATCH_RAW_INFO | 833,1778,937 | 836,701,24 | 841,3879,3490 | 844,751,601

BATCH_RAW_INFO | 833,1779,937 | 836,702,24 | 841,3880,3490 | 844,752,601

BATCH_RAW_INFO | 833,1780,937 | 836,703,24 | 841,3881,3490 | 844,753,601

BATCH_RAW_INFO | 833,1781,937 | 836,704,24 | 841,3882,3490 | 844,754,601

BATCH_RAW_INFO | 833,1782,937 | 836,705,24 | 841,3883,3490 | 844,755,601

BATCH_RAW_INFO | 846,6,5

BATCH_RAW_INFO | 833,1783,937 | 836,706,24 | 841,3884,3490 | 844,756,601 | 846,7,5

BATCH_RAW_INFO | 833,1784,937 | 836,707,24 | 841,3885,3490 | 844,757,601 | 846,8,5

BATCH_RAW_INFO | 833,1785,937 | 836,708,24 | 841,3886,3490 | 844,758,601 | 846,9,5

BATCH_RAW_INFO | 833,1786,937 | 836,709,24 | 841,3887,3490 | 844,759,601 | 846,10,5

BATCH_RAW_INFO | 833,1787,937 | 836,710,24 | 841,3888,3490 | 844,760,601 | 846,11,5

BATCH_RAW_INFO | 833,1788,937 | 836,711,24 | 841,3889,3490 | 844,761,601 | 846,12,5

BATCH_RAW_INFO | 833,1789,937 | 836,712,24 | 841,3890,3490 | 844,762,601 | 846,13,5

BATCH_RAW_INFO | 833,1790,937 | 836,713,24 | 841,3891,3490 | 844,763,601 | 846,14,5

BATCH_RAW_INFO | 833,1791,937 | 836,714,24 | 841,3892,3490 | 844,764,601 | 846,15,5

BATCH_RAW_INFO | 833,1792,937 | 836,715,24 | 841,3893,3490 | 844,765,601 | 846,16,5

BATCH_RAW_INFO | 833,1793,937 | 836,716,24 | 841,3894,3490 | 844,766,601 | 846,17,5

BATCH_RAW_INFO | 833,1794,937 | 836,717,24 | 841,3895,3490 | 844,767,601 | 846,18,5

BATCH_RAW_INFO | 833,1795,937 | 836,718,24 | 841,3896,3490 | 844,768,601 | 846,19,5

BATCH_RAW_INFO | 833,1796,937 | 836,719,24 | 841,3897,3490 | 844,769,601 | 846,20,5

BATCH_RAW_INFO | 833,1797,937 | 836,720,24 | 841,3898,3490 | 844,770,601 | 846,21,5

BATCH_RAW_INFO | 833,1798,937 | 836,721,24 | 841,3899,3490 | 844,771,601 | 846,22,5

BATCH_RAW_INFO | 833,1799,937 | 836,722,24 | 841,3900,3490 | 844,772,601 | 846,23,5

BATCH_RAW_INFO | 833,1800,937 | 836,723,24 | 841,3901,3490 | 844,773,601 | 846,24,5

BATCH_RAW_INFO | 833,1801,937 | 836,724,24 | 841,3902,3490 | 844,774,601 | 846,25,5

BATCH_RAW_INFO | 833,1802,937 | 836,725,24 | 841,3903,3490 | 844,775,601 | 846,26,5

BATCH_RAW_INFO | 833,1803,937 | 836,726,24 | 841,3904,3490 | 844,776,601 | 846,27,5

BATCH_RAW_INFO | 833,1804,937 | 836,727,24 | 841,3905,3490 | 844,777,601 | 846,28,5

BATCH_RAW_INFO | 833,1805,937 | 836,728,24 | 841,3906,3490 | 844,778,601 | 846,29,5

BATCH_RAW_INFO | 833,1806,937 | 836,729,24 | 841,3907,3490 | 844,779,601 | 846,30,5

BATCH_RAW_INFO | 833,1807,937 | 836,730,24 | 841,3908,3490 | 844,780,601 | 846,31,5

BATCH_RAW_INFO | 833,1808,937 | 836,731,24 | 841,3909,3490 | 844,781,601 | 846,32,5

BATCH_RAW_INFO | 847,1230,1229

BATCH_RAW_INFO | 833,1809,937 | 836,732,24 | 841,3910,3490 | 844,782,601 | 846,33,5 | 847,1231,1229

BATCH_RAW_INFO | 833,1810,937 | 836,733,24 | 841,3911,3490 | 844,783,601 | 846,34,5 | 847,1232,1229

BATCH_RAW_INFO | 833,1811,937 | 836,734,24 | 841,3912,3490 | 844,784,601 | 846,35,5 | 847,1233,1229

BATCH_RAW_INFO | 833,1812,937 | 836,735,24 | 841,3913,3490 | 844,785,601 | 846,36,5 | 847,1234,1229

BATCH_RAW_INFO | 833,1813,937 | 836,736,24 | 841,3914,3490 | 844,786,601 | 846,37,5 | 847,1235,1229

BATCH_RAW_INFO | 833,1814,937 | 836,737,24 | 841,3915,3490 | 844,787,601 | 846,38,5 | 847,1236,1229

BATCH_RAW_INFO | 833,1815,937 | 836,738,24 | 841,3916,3490 | 844,788,601 | 846,39,5 | 847,1237,1229

BATCH_RAW_INFO | 833,1816,937 | 841,3917,3490 | 844,789,601 | 846,40,5 | 847,1238,1229

BATCH_RAW_INFO | 833,1817,937 | 841,3918,3490 | 844,790,601 | 846,41,5 | 847,1239,1229

BATCH_RAW_INFO | 833,1818,937 | 841,3919,3490 | 844,791,601 | 846,42,5 | 847,1240,1229

BATCH_RAW_INFO | 833,1819,937 | 841,3920,3490 | 844,792,601 | 846,43,5 | 847,1241,1229

BATCH_RAW_INFO | 833,1820,937 | 841,3921,3490 | 844,793,601 | 846,44,5 | 847,1242,1229

BATCH_RAW_INFO | 833,1821,937 | 841,3922,3490 | 844,794,601 | 846,45,5 | 847,1243,1229

BATCH_RAW_INFO | 833,1822,937 | 841,3923,3490 | 844,795,601 | 846,46,5 | 847,1244,1229

BATCH_RAW_INFO | 833,1823,937 | 841,3924,3490 | 844,796,601 | 846,47,5 | 847,1245,1229

BATCH_RAW_INFO | 833,1824,937 | 841,3925,3490 | 844,797,601 | 846,48,5 | 847,1246,1229

BATCH_RAW_INFO | 833,1825,937 | 841,3926,3490 | 844,798,601 | 846,49,5 | 847,1247,1229

BATCH_RAW_INFO | 833,1826,937 | 841,3927,3490 | 844,799,601 | 846,50,5 | 847,1248,1229

BATCH_RAW_INFO | 833,1827,937 | 841,3928,3490 | 844,800,601 | 846,51,5 | 847,1249,1229

BATCH_RAW_INFO | 833,1828,937 | 841,3929,3490 | 844,801,601 | 846,52,5 | 847,1250,1229

BATCH_RAW_INFO | 833,1829,937 | 841,3930,3490 | 844,802,601 | 846,53,5 | 847,1251,1229

BATCH_RAW_INFO | 833,1830,937 | 841,3931,3490 | 844,803,601 | 846,54,5 | 847,1252,1229

BATCH_RAW_INFO | 833,1831,937 | 841,3932,3490 | 844,804,601 | 846,55,5 | 847,1253,1229

BATCH_RAW_INFO | 833,1832,937 | 841,3933,3490 | 844,805,601 | 846,56,5 | 847,1254,1229

BATCH_RAW_INFO | 833,1833,937 | 841,3934,3490 | 844,806,601 | 846,57,5 | 847,1255,1229

BATCH_RAW_INFO | 833,1834,937 | 841,3935,3490 | 844,807,601 | 846,58,5 | 847,1256,1229

BATCH_RAW_INFO | 833,1835,937 | 841,3936,3490 | 844,808,601 | 846,59,5 | 847,1257,1229

BATCH_RAW_INFO | 833,1836,937 | 841,3937,3490 | 844,809,601 | 846,60,5 | 847,1258,1229

BATCH_RAW_INFO | 833,1837,937 | 841,3938,3490 | 844,810,601 | 846,61,5 | 847,1259,1229

BATCH_RAW_INFO | 833,1838,937 | 841,3939,3490 | 844,811,601 | 846,62,5 | 847,1260,1229

BATCH_RAW_INFO | 833,1839,937 | 841,3940,3490 | 844,812,601 | 846,63,5 | 847,1261,1229

BATCH_RAW_INFO | 833,1840,937 | 841,3941,3490 | 844,813,601 | 846,64,5 | 847,1262,1229

BATCH_RAW_INFO | 833,1841,937 | 841,3942,3490 | 844,814,601 | 846,65,5 | 847,1263,1229

BATCH_RAW_INFO | 833,1842,937 | 841,3943,3490 | 844,815,601 | 846,66,5 | 847,1264,1229

BATCH_RAW_INFO | 833,1843,937 | 841,3944,3490 | 844,816,601 | 846,67,5 | 847,1265,1229

BATCH_RAW_INFO | 833,1844,937 | 841,3945,3490 | 844,817,601 | 846,68,5 | 847,1266,1229

BATCH_RAW_INFO | 833,1845,937 | 841,3946,3490 | 844,818,601 | 846,69,5 | 847,1267,1229

BATCH_RAW_INFO | 833,1846,937 | 841,3947,3490 | 844,819,601 | 846,70,5 | 847,1268,1229

BATCH_RAW_INFO | 833,1847,937 | 841,3948,3490 | 844,820,601 | 846,71,5 | 847,1269,1229

BATCH_RAW_INFO | 833,1848,937 | 841,3949,3490 | 844,821,601 | 846,72,5 | 847,1270,1229

BATCH_RAW_INFO | 833,1849,937 | 841,3950,3490 | 844,822,601 | 846,73,5 | 847,1271,1229

BATCH_RAW_INFO | 833,1850,937 | 841,3951,3490 | 844,823,601 | 846,74,5 | 847,1272,1229

BATCH_RAW_INFO | 833,1851,937 | 841,3952,3490 | 844,824,601 | 846,75,5 | 847,1273,1229

BATCH_RAW_INFO | 833,1852,937 | 841,3953,3490 | 844,825,601 | 846,76,5 | 847,1274,1229

BATCH_RAW_INFO | 833,1853,937 | 841,3954,3490 | 844,826,601 | 846,77,5 | 847,1275,1229

BATCH_RAW_INFO | 833,1854,937 | 841,3955,3490 | 844,827,601 | 846,78,5 | 847,1276,1229

BATCH_RAW_INFO | 833,1855,937 | 841,3956,3490 | 844,828,601 | 846,79,5 | 847,1277,1229

BATCH_RAW_INFO | 833,1856,937 | 841,3957,3490 | 844,829,601 | 846,80,5 | 847,1278,1229

BATCH_RAW_INFO | 833,1857,937 | 841,3958,3490 | 844,830,601 | 846,81,5 | 847,1279,1229

BATCH_RAW_INFO | 833,1858,937 | 841,3959,3490 | 844,831,601 | 846,82,5 | 847,1280,1229

BATCH_RAW_INFO | 833,1859,937 | 841,3960,3490 | 844,832,601 | 846,83,5 | 847,1281,1229

BATCH_RAW_INFO | 833,1860,937 | 841,3961,3490 | 844,833,601 | 846,84,5 | 847,1282,1229

BATCH_RAW_INFO | 833,1861,937 | 841,3962,3490 | 844,834,601 | 846,85,5 | 847,1283,1229

BATCH_RAW_INFO | 833,1862,937 | 841,3963,3490 | 844,835,601 | 846,86,5 | 847,1284,1229

BATCH_RAW_INFO | 833,1863,937 | 841,3964,3490 | 844,836,601 | 846,87,5 | 847,1285,1229

BATCH_RAW_INFO | 833,1864,937 | 841,3965,3490 | 844,837,601 | 846,88,5 | 847,1286,1229

BATCH_RAW_INFO | 833,1865,937 | 841,3966,3490 | 844,838,601 | 846,89,5 | 847,1287,1229

BATCH_RAW_INFO | 833,1866,937 | 841,3967,3490 | 844,839,601 | 846,90,5 | 847,1288,1229

BATCH_RAW_INFO | 833,1867,937 | 841,3968,3490 | 844,840,601 | 846,91,5 | 847,1289,1229

BATCH_RAW_INFO | 833,1868,937 | 841,3969,3490 | 844,841,601 | 846,92,5 | 847,1290,1229

BATCH_RAW_INFO | 833,1869,937 | 841,3970,3490 | 844,842,601 | 846,93,5 | 847,1291,1229

BATCH_RAW_INFO | 833,1870,937 | 841,3971,3490 | 844,843,601 | 846,94,5 | 847,1292,1229

BATCH_RAW_INFO | 833,1871,937 | 841,3972,3490 | 844,844,601 | 846,95,5 | 847,1293,1229

BATCH_RAW_INFO | 833,1872,937 | 841,3973,3490 | 844,845,601 | 846,96,5 | 847,1294,1229

BATCH_RAW_INFO | 833,1873,937 | 841,3974,3490 | 844,846,601 | 846,97,5 | 847,1295,1229

BATCH_RAW_INFO | 833,1874,937 | 841,3975,3490 | 844,847,601 | 846,98,5 | 847,1296,1229

BATCH_RAW_INFO | 833,1875,937 | 841,3976,3490 | 844,848,601 | 846,99,5 | 847,1297,1229

BATCH_RAW_INFO | 833,1876,937 | 841,3977,3490 | 844,849,601 | 846,100,5 | 847,1298,1229

BATCH_RAW_INFO | 833,1877,937 | 841,3978,3490 | 844,850,601 | 846,101,5 | 847,1299,1229

BATCH_RAW_INFO | 833,1878,937 | 841,3979,3490 | 844,851,601 | 846,102,5 | 847,1300,1229

BATCH_RAW_INFO | 833,1879,937 | 841,3980,3490 | 844,852,601 | 846,103,5 | 847,1301,1229

BATCH_RAW_INFO | 833,1880,937 | 841,3981,3490 | 844,853,601 | 846,104,5 | 847,1302,1229

BATCH_RAW_INFO | 833,1881,937 | 841,3982,3490 | 844,854,601 | 846,105,5 | 847,1303,1229

BATCH_RAW_INFO | 833,1882,937 | 841,3983,3490 | 844,855,601 | 846,106,5 | 847,1304,1229

BATCH_RAW_INFO | 833,1883,937 | 841,3984,3490 | 844,856,601 | 846,107,5 | 847,1305,1229

BATCH_RAW_INFO | 833,1884,937 | 841,3985,3490 | 844,857,601 | 846,108,5 | 847,1306,1229

BATCH_RAW_INFO | 833,1885,937 | 841,3986,3490 | 844,858,601 | 846,109,5 | 847,1307,1229

BATCH_RAW_INFO | 833,1886,937 | 841,3987,3490 | 844,859,601 | 846,110,5 | 847,1308,1229

BATCH_RAW_INFO | 833,1887,937 | 841,3988,3490 | 844,860,601 | 846,111,5 | 847,1309,1229

BATCH_RAW_INFO | 833,1888,937 | 841,3989,3490 | 844,861,601 | 846,112,5 | 847,1310,1229

BATCH_RAW_INFO | 833,1889,937 | 841,3990,3490 | 844,862,601 | 846,113,5 | 847,1311,1229

BATCH_RAW_INFO | 848,197,196

BATCH_RAW_INFO | 833,1890,937 | 841,3991,3490 | 844,863,601 | 846,114,5 | 847,1312,1229 | 848,198,196

BATCH_RAW_INFO | 833,1891,937 | 841,3992,3490 | 844,864,601 | 846,115,5 | 847,1313,1229 | 848,199,196

BATCH_RAW_INFO | 833,1892,937 | 841,3993,3490 | 844,865,601 | 846,116,5 | 847,1314,1229 | 848,200,196

BATCH_RAW_INFO | 833,1893,937 | 841,3994,3490 | 844,866,601 | 846,117,5 | 847,1315,1229 | 848,201,196

BATCH_RAW_INFO | 833,1894,937 | 841,3995,3490 | 844,867,601 | 846,118,5 | 847,1316,1229 | 848,202,196

BATCH_RAW_INFO | 833,1895,937 | 841,3996,3490 | 844,868,601 | 846,119,5 | 847,1317,1229 | 848,203,196

BATCH_RAW_INFO | 833,1896,937 | 841,3997,3490 | 844,869,601 | 846,120,5 | 847,1318,1229 | 848,204,196

BATCH_RAW_INFO | 833,1897,937 | 841,3998,3490 | 844,870,601 | 846,121,5 | 847,1319,1229 | 848,205,196

BATCH_RAW_INFO | 833,1898,937 | 841,3999,3490 | 844,871,601 | 846,122,5 | 847,1320,1229 | 848,206,196

BATCH_RAW_INFO | 833,1899,937 | 841,4000,3490 | 844,872,601 | 846,123,5 | 847,1321,1229 | 848,207,196

BATCH_RAW_INFO | 833,1900,937 | 841,4001,3490 | 844,873,601 | 846,124,5 | 847,1322,1229 | 848,208,196

BATCH_RAW_INFO | 833,1901,937 | 841,4002,3490 | 844,874,601 | 846,125,5 | 847,1323,1229 | 848,209,196

BATCH_RAW_INFO | 833,1902,937 | 841,4003,3490 | 844,875,601 | 846,126,5 | 847,1324,1229 | 848,210,196

BATCH_RAW_INFO | 833,1903,937 | 841,4004,3490 | 844,876,601 | 846,127,5 | 847,1325,1229 | 848,211,196

BATCH_RAW_INFO | 833,1904,937 | 841,4005,3490 | 844,877,601 | 846,128,5 | 847,1326,1229 | 848,212,196

BATCH_RAW_INFO | 833,1905,937 | 841,4006,3490 | 844,878,601 | 846,129,5 | 847,1327,1229 | 848,213,196

BATCH_RAW_INFO | 833,1906,937 | 841,4007,3490 | 844,879,601 | 846,130,5 | 847,1328,1229 | 848,214,196

BATCH_RAW_INFO | 833,1907,937 | 841,4008,3490 | 844,880,601 | 846,131,5 | 847,1329,1229 | 848,215,196

BATCH_RAW_INFO | 833,1908,937 | 841,4009,3490 | 844,881,601 | 846,132,5 | 847,1330,1229 | 848,216,196

BATCH_RAW_INFO | 833,1909,937 | 841,4010,3490 | 844,882,601 | 846,133,5 | 847,1331,1229 | 848,217,196

BATCH_RAW_INFO | 833,1910,937 | 841,4011,3490 | 844,883,601 | 846,134,5 | 847,1332,1229 | 848,218,196

BATCH_RAW_INFO | 833,1911,937 | 841,4012,3490 | 844,884,601 | 846,135,5 | 847,1333,1229 | 848,219,196

BATCH_RAW_INFO | 833,1912,937 | 841,4013,3490 | 844,885,601 | 846,136,5 | 847,1334,1229 | 848,220,196

BATCH_RAW_INFO | 833,1913,937 | 841,4014,3490 | 844,886,601 | 846,137,5 | 847,1335,1229 | 848,221,196

BATCH_RAW_INFO | 833,1914,937 | 841,4015,3490 | 844,887,601 | 846,138,5 | 847,1336,1229 | 848,222,196

BATCH_RAW_INFO | 833,1915,937 | 841,4016,3490 | 844,888,601 | 846,139,5 | 847,1337,1229 | 848,223,196

BATCH_RAW_INFO | 833,1916,937 | 841,4017,3490 | 844,889,601 | 846,140,5 | 847,1338,1229 | 848,224,196

BATCH_RAW_INFO | 833,1917,937 | 841,4018,3490 | 844,890,601 | 846,141,5 | 847,1339,1229 | 848,225,196

BATCH_RAW_INFO | 833,1918,937 | 841,4019,3490 | 844,891,601 | 846,142,5 | 847,1340,1229 | 848,226,196

BATCH_RAW_INFO | 833,1919,937 | 841,4020,3490 | 844,892,601 | 846,143,5 | 847,1341,1229 | 848,227,196

BATCH_RAW_INFO | 833,1920,937 | 841,4021,3490 | 844,893,601 | 846,144,5 | 847,1342,1229 | 848,228,196

BATCH_RAW_INFO | 833,1921,937 | 841,4022,3490 | 844,894,601 | 846,145,5 | 847,1343,1229 | 848,229,196

BATCH_RAW_INFO | 833,1922,937 | 841,4023,3490 | 844,895,601 | 846,146,5 | 847,1344,1229 | 848,230,196

BATCH_RAW_INFO | 833,1923,937 | 841,4024,3490 | 844,896,601 | 846,147,5 | 847,1345,1229 | 848,231,196

BATCH_RAW_INFO | 833,1924,937 | 841,4025,3490 | 844,897,601 | 846,148,5 | 847,1346,1229 | 848,232,196

BATCH_RAW_INFO | 833,1925,937 | 841,4026,3490 | 844,898,601 | 846,149,5 | 847,1347,1229 | 848,233,196

BATCH_RAW_INFO | 833,1926,937 | 841,4027,3490 | 844,899,601 | 846,150,5 | 847,1348,1229 | 848,234,196

BATCH_RAW_INFO | 833,1927,937 | 841,4028,3490 | 844,900,601 | 846,151,5 | 847,1349,1229 | 848,235,196

BATCH_RAW_INFO | 833,1928,937 | 841,4029,3490 | 844,901,601 | 846,152,5 | 847,1350,1229 | 848,236,196

BATCH_RAW_INFO | 833,1929,937 | 841,4030,3490 | 844,902,601 | 846,153,5 | 847,1351,1229 | 848,237,196

BATCH_RAW_INFO | 833,1930,937 | 841,4031,3490 | 844,903,601 | 846,154,5 | 847,1352,1229 | 848,238,196

BATCH_RAW_INFO | 833,1931,937 | 841,4032,3490 | 844,904,601 | 846,155,5 | 847,1353,1229 | 848,239,196

BATCH_RAW_INFO | 833,1932,937 | 841,4033,3490 | 844,905,601 | 846,156,5 | 847,1354,1229 | 848,240,196

BATCH_RAW_INFO | 833,1933,937 | 841,4034,3490 | 844,906,601 | 846,157,5 | 847,1355,1229 | 848,241,196

BATCH_RAW_INFO | 833,1934,937 | 841,4035,3490 | 844,907,601 | 846,158,5 | 847,1356,1229 | 848,242,196

BATCH_RAW_INFO | 833,1935,937 | 841,4036,3490 | 844,908,601 | 846,159,5 | 847,1357,1229 | 848,243,196

BATCH_RAW_INFO | 833,1936,937 | 841,4037,3490 | 844,909,601 | 846,160,5 | 847,1358,1229 | 848,244,196

BATCH_RAW_INFO | 833,1937,937 | 841,4038,3490 | 844,910,601 | 846,161,5 | 847,1359,1229 | 848,245,196

BATCH_RAW_INFO | 833,1938,937 | 841,4039,3490 | 844,911,601 | 846,162,5 | 847,1360,1229 | 848,246,196

BATCH_RAW_INFO | 833,1939,937 | 841,4040,3490 | 844,912,601 | 846,163,5 | 847,1361,1229 | 848,247,196

BATCH_RAW_INFO | 833,1940,937 | 841,4041,3490 | 844,913,601 | 846,164,5 | 847,1362,1229 | 848,248,196

BATCH_RAW_INFO | 833,1941,937 | 841,4042,3490 | 844,914,601 | 846,165,5 | 847,1363,1229 | 848,249,196

BATCH_RAW_INFO | 833,1942,937 | 841,4043,3490 | 844,915,601 | 846,166,5 | 847,1364,1229 | 848,250,196

BATCH_RAW_INFO | 833,1943,937 | 841,4044,3490 | 844,916,601 | 846,167,5 | 847,1365,1229 | 848,251,196

BATCH_RAW_INFO | 833,1944,937 | 841,4045,3490 | 844,917,601 | 846,168,5 | 847,1366,1229 | 848,252,196

BATCH_RAW_INFO | 833,1945,937 | 841,4046,3490 | 844,918,601 | 846,169,5 | 847,1367,1229 | 848,253,196

BATCH_RAW_INFO | 833,1946,937 | 841,4047,3490 | 844,919,601 | 846,170,5 | 847,1368,1229 | 848,254,196

BATCH_RAW_INFO | 833,1947,937 | 841,4048,3490 | 844,920,601 | 846,171,5 | 847,1369,1229 | 848,255,196

BATCH_RAW_INFO | 833,1948,937 | 841,4049,3490 | 844,921,601 | 846,172,5 | 847,1370,1229 | 848,256,196

BATCH_RAW_INFO | 833,1949,937 | 841,4050,3490 | 844,922,601 | 846,173,5 | 847,1371,1229 | 848,257,196

BATCH_RAW_INFO | 833,1950,937 | 841,4051,3490 | 844,923,601 | 846,174,5 | 847,1372,1229 | 848,258,196

BATCH_RAW_INFO | 833,1951,937 | 841,4052,3490 | 844,924,601 | 846,175,5 | 847,1373,1229 | 848,259,196

BATCH_RAW_INFO | 833,1952,937 | 841,4053,3490 | 844,925,601 | 846,176,5 | 847,1374,1229 | 848,260,196

BATCH_RAW_INFO | 833,1953,937 | 841,4054,3490 | 844,926,601 | 846,177,5 | 847,1375,1229 | 848,261,196

BATCH_RAW_INFO | 833,1954,937 | 841,4055,3490 | 844,927,601 | 846,178,5 | 847,1376,1229 | 848,262,196

BATCH_RAW_INFO | 833,1955,937 | 841,4056,3490 | 844,928,601 | 846,179,5 | 847,1377,1229 | 848,263,196

BATCH_RAW_INFO | 841,4057,3490 | 844,929,601 | 846,180,5 | 847,1378,1229 | 848,264,196

BATCH_RAW_INFO | 841,4058,3490 | 844,930,601 | 846,181,5 | 847,1379,1229 | 848,265,196

BATCH_RAW_INFO | 841,4059,3490 | 844,931,601 | 846,182,5 | 847,1380,1229 | 848,266,196

BATCH_RAW_INFO | 841,4060,3490 | 844,932,601 | 846,183,5 | 847,1381,1229 | 848,267,196

BATCH_RAW_INFO | 841,4061,3490 | 844,933,601 | 846,184,5 | 847,1382,1229 | 848,268,196

BATCH_RAW_INFO | 841,4062,3490 | 844,934,601 | 846,185,5 | 847,1383,1229 | 848,269,196

BATCH_RAW_INFO | 841,4063,3490 | 844,935,601 | 846,186,5 | 847,1384,1229 | 848,270,196

BATCH_RAW_INFO | 841,4064,3490 | 844,936,601 | 846,187,5 | 847,1385,1229 | 848,271,196

BATCH_RAW_INFO | 841,4065,3490 | 844,937,601 | 846,188,5 | 847,1386,1229 | 848,272,196

BATCH_RAW_INFO | 841,4066,3490 | 844,938,601 | 846,189,5 | 847,1387,1229 | 848,273,196

BATCH_RAW_INFO | 841,4067,3490 | 844,939,601 | 846,190,5 | 847,1388,1229 | 848,274,196

BATCH_RAW_INFO | 841,4068,3490 | 844,940,601 | 846,191,5 | 847,1389,1229 | 848,275,196

BATCH_RAW_INFO | 841,4069,3490 | 844,941,601 | 846,192,5 | 847,1390,1229 | 848,276,196

BATCH_RAW_INFO | 841,4070,3490 | 844,942,601 | 846,193,5 | 847,1391,1229 | 848,277,196

BATCH_RAW_INFO | 841,4071,3490 | 844,943,601 | 846,194,5 | 847,1392,1229 | 848,278,196

BATCH_RAW_INFO | 841,4072,3490 | 844,944,601 | 846,195,5 | 847,1393,1229 | 848,279,196

BATCH_RAW_INFO | 841,4073,3490 | 844,945,601 | 846,196,5 | 847,1394,1229 | 848,280,196

BATCH_RAW_INFO | 841,4074,3490 | 844,946,601 | 846,197,5 | 847,1395,1229 | 848,281,196

BATCH_RAW_INFO | 841,4075,3490 | 844,947,601 | 846,198,5 | 847,1396,1229 | 848,282,196

BATCH_RAW_INFO | 841,4076,3490 | 844,948,601 | 846,199,5 | 847,1397,1229 | 848,283,196

BATCH_RAW_INFO | 841,4077,3490 | 844,949,601 | 846,200,5 | 847,1398,1229 | 848,284,196

BATCH_RAW_INFO | 841,4078,3490 | 844,950,601 | 846,201,5 | 847,1399,1229 | 848,285,196

BATCH_RAW_INFO | 841,4079,3490 | 844,951,601 | 846,202,5 | 847,1400,1229 | 848,286,196

BATCH_RAW_INFO | 841,4080,3490 | 844,952,601 | 846,203,5 | 847,1401,1229 | 848,287,196

BATCH_RAW_INFO | 841,4081,3490 | 844,953,601 | 846,204,5 | 847,1402,1229 | 848,288,196

BATCH_RAW_INFO | 841,4082,3490 | 844,954,601 | 846,205,5 | 847,1403,1229 | 848,289,196

BATCH_RAW_INFO | 841,4083,3490 | 844,955,601 | 846,206,5 | 847,1404,1229 | 848,290,196

BATCH_RAW_INFO | 841,4084,3490 | 844,956,601 | 846,207,5 | 847,1405,1229 | 848,291,196

BATCH_RAW_INFO | 841,4085,3490 | 844,957,601 | 846,208,5 | 847,1406,1229 | 848,292,196

BATCH_RAW_INFO | 841,4086,3490 | 844,958,601 | 846,209,5 | 847,1407,1229 | 848,293,196

BATCH_RAW_INFO | 841,4087,3490 | 844,959,601 | 846,210,5 | 847,1408,1229 | 848,294,196

BATCH_RAW_INFO | 849,330,329

BATCH_RAW_INFO | 841,4088,3490 | 844,960,601 | 846,211,5 | 847,1409,1229 | 848,295,196 | 849,331,329

BATCH_RAW_INFO | 841,4089,3490 | 844,961,601 | 846,212,5 | 847,1410,1229 | 848,296,196 | 849,332,329

BATCH_RAW_INFO | 841,4090,3490 | 844,962,601 | 846,213,5 | 847,1411,1229 | 848,297,196 | 849,333,329

BATCH_RAW_INFO | 841,4091,3490 | 844,963,601 | 846,214,5 | 847,1412,1229 | 848,298,196 | 849,334,329

BATCH_RAW_INFO | 841,4092,3490 | 844,964,601 | 846,215,5 | 848,299,196 | 849,335,329

BATCH_RAW_INFO | 841,4093,3490 | 844,965,601 | 846,216,5 | 848,300,196 | 849,336,329

BATCH_RAW_INFO | 841,4094,3490 | 844,966,601 | 846,217,5 | 848,301,196 | 849,337,329

BATCH_RAW_INFO | 841,4095,3490 | 844,967,601 | 846,218,5 | 848,302,196 | 849,338,329

BATCH_RAW_INFO | 844,968,601 | 846,219,5 | 848,303,196 | 849,339,329

BATCH_RAW_INFO | 844,969,601 | 846,220,5 | 848,304,196 | 849,340,329

BATCH_RAW_INFO | 844,970,601 | 846,221,5 | 848,305,196 | 849,341,329

BATCH_RAW_INFO | 844,971,601 | 846,222,5 | 848,306,196 | 849,342,329

BATCH_RAW_INFO | 844,972,601 | 846,223,5 | 848,307,196 | 849,343,329

BATCH_RAW_INFO | 844,973,601 | 846,224,5 | 848,308,196 | 849,344,329

BATCH_RAW_INFO | 844,974,601 | 846,225,5 | 848,309,196 | 849,345,329

BATCH_RAW_INFO | 844,975,601 | 846,226,5 | 848,310,196 | 849,346,329

BATCH_RAW_INFO | 844,976,601 | 846,227,5 | 848,311,196 | 849,347,329

BATCH_RAW_INFO | 844,977,601 | 846,228,5 | 848,312,196 | 849,348,329

BATCH_RAW_INFO | 844,978,601 | 846,229,5 | 848,313,196 | 849,349,329

BATCH_RAW_INFO | 844,979,601 | 846,230,5 | 848,314,196 | 849,350,329

BATCH_RAW_INFO | 844,980,601 | 846,231,5 | 848,315,196 | 849,351,329

BATCH_RAW_INFO | 844,981,601 | 846,232,5 | 848,316,196 | 849,352,329

BATCH_RAW_INFO | 844,982,601 | 846,233,5 | 848,317,196 | 849,353,329

BATCH_RAW_INFO | 844,983,601 | 846,234,5 | 848,318,196 | 849,354,329

BATCH_RAW_INFO | 844,984,601 | 846,235,5 | 848,319,196 | 849,355,329

BATCH_RAW_INFO | 844,985,601 | 846,236,5 | 848,320,196 | 849,356,329

BATCH_RAW_INFO | 844,986,601 | 846,237,5 | 848,321,196 | 849,357,329

BATCH_RAW_INFO | 844,987,601 | 846,238,5 | 848,322,196 | 849,358,329

BATCH_RAW_INFO | 844,988,601 | 846,239,5 | 848,323,196 | 849,359,329

BATCH_RAW_INFO | 844,989,601 | 846,240,5 | 848,324,196 | 849,360,329

BATCH_RAW_INFO | 844,990,601 | 846,241,5 | 848,325,196 | 849,361,329

BATCH_RAW_INFO | 844,991,601 | 846,242,5 | 848,326,196 | 849,362,329

BATCH_RAW_INFO | 844,992,601 | 846,243,5 | 848,327,196 | 849,363,329

BATCH_RAW_INFO | 844,993,601 | 846,244,5 | 848,328,196 | 849,364,329

BATCH_RAW_INFO | 844,994,601 | 846,245,5 | 848,329,196 | 849,365,329

BATCH_RAW_INFO | 844,995,601 | 846,246,5 | 848,330,196 | 849,366,329

BATCH_RAW_INFO | 844,996,601 | 846,247,5 | 848,331,196 | 849,367,329

BATCH_RAW_INFO | 844,997,601 | 846,248,5 | 848,332,196 | 849,368,329

BATCH_RAW_INFO | 844,998,601 | 846,249,5 | 848,333,196 | 849,369,329

BATCH_RAW_INFO | 844,999,601 | 846,250,5 | 848,334,196 | 849,370,329

BATCH_RAW_INFO | 844,1000,601 | 846,251,5 | 848,335,196 | 849,371,329

BATCH_RAW_INFO | 844,1001,601 | 846,252,5 | 848,336,196 | 849,372,329

BATCH_RAW_INFO | 844,1002,601 | 846,253,5 | 848,337,196 | 849,373,329

BATCH_RAW_INFO | 844,1003,601 | 846,254,5 | 848,338,196 | 849,374,329

BATCH_RAW_INFO | 844,1004,601 | 846,255,5 | 848,339,196 | 849,375,329

BATCH_RAW_INFO | 844,1005,601 | 846,256,5 | 848,340,196 | 849,376,329

BATCH_RAW_INFO | 844,1006,601 | 846,257,5 | 848,341,196 | 849,377,329

BATCH_RAW_INFO | 844,1007,601 | 846,258,5 | 848,342,196 | 849,378,329

BATCH_RAW_INFO | 844,1008,601 | 846,259,5 | 848,343,196 | 849,379,329

BATCH_RAW_INFO | 844,1009,601 | 846,260,5 | 848,344,196 | 849,380,329

BATCH_RAW_INFO | 844,1010,601 | 846,261,5 | 848,345,196 | 849,381,329

BATCH_RAW_INFO | 844,1011,601 | 846,262,5 | 848,346,196 | 849,382,329

BATCH_RAW_INFO | 844,1012,601 | 846,263,5 | 848,347,196 | 849,383,329

BATCH_RAW_INFO | 844,1013,601 | 846,264,5 | 848,348,196 | 849,384,329

BATCH_RAW_INFO | 844,1014,601 | 846,265,5 | 848,349,196 | 849,385,329

BATCH_RAW_INFO | 844,1015,601 | 846,266,5 | 848,350,196 | 849,386,329

BATCH_RAW_INFO | 844,1016,601 | 846,267,5 | 848,351,196 | 849,387,329

BATCH_RAW_INFO | 844,1017,601 | 846,268,5 | 848,352,196 | 849,388,329

BATCH_RAW_INFO | 844,1018,601 | 846,269,5 | 848,353,196 | 849,389,329

BATCH_RAW_INFO | 844,1019,601 | 846,270,5 | 848,354,196 | 849,390,329

BATCH_RAW_INFO | 844,1020,601 | 846,271,5 | 848,355,196 | 849,391,329

BATCH_RAW_INFO | 844,1021,601 | 846,272,5 | 848,356,196 | 849,392,329

BATCH_RAW_INFO | 844,1022,601 | 846,273,5 | 848,357,196 | 849,393,329

BATCH_RAW_INFO | 844,1023,601 | 846,274,5 | 848,358,196 | 849,394,329

BATCH_RAW_INFO | 844,1024,601 | 846,275,5 | 848,359,196

BATCH_RAW_INFO | 844,1025,601 | 846,276,5 | 848,360,196

BATCH_RAW_INFO | 844,1026,601 | 846,277,5 | 848,361,196

BATCH_RAW_INFO | 844,1027,601 | 846,278,5 | 848,362,196

BATCH_RAW_INFO | 844,1028,601 | 846,279,5 | 848,363,196

BATCH_RAW_INFO | 844,1029,601 | 846,280,5 | 848,364,196

BATCH_RAW_INFO | 844,1030,601 | 846,281,5 | 848,365,196

BATCH_RAW_INFO | 844,1031,601 | 846,282,5 | 848,366,196

BATCH_RAW_INFO | 844,1032,601 | 846,283,5 | 848,367,196

BATCH_RAW_INFO | 844,1033,601 | 846,284,5 | 848,368,196

BATCH_RAW_INFO | 844,1034,601 | 846,285,5 | 848,369,196

BATCH_RAW_INFO | 844,1035,601 | 846,286,5 | 848,370,196

BATCH_RAW_INFO | 844,1036,601 | 846,287,5 | 848,371,196

BATCH_RAW_INFO | 844,1037,601 | 846,288,5 | 848,372,196

BATCH_RAW_INFO | 844,1038,601 | 846,289,5 | 848,373,196

BATCH_RAW_INFO | 844,1039,601 | 846,290,5 | 848,374,196

BATCH_RAW_INFO | 844,1040,601 | 846,291,5 | 848,375,196

BATCH_RAW_INFO | 844,1041,601 | 846,292,5 | 848,376,196

BATCH_RAW_INFO | 844,1042,601 | 846,293,5 | 848,377,196

BATCH_RAW_INFO | 844,1043,601 | 846,294,5 | 848,378,196

BATCH_RAW_INFO | 844,1044,601 | 846,295,5 | 848,379,196

BATCH_RAW_INFO | 844,1045,601 | 846,296,5 | 848,380,196

BATCH_RAW_INFO | 844,1046,601 | 846,297,5 | 848,381,196

BATCH_RAW_INFO | 844,1047,601 | 846,298,5 | 848,382,196

BATCH_RAW_INFO | 844,1048,601 | 846,299,5 | 848,383,196

BATCH_RAW_INFO | 844,1049,601 | 846,300,5 | 848,384,196

BATCH_RAW_INFO | 844,1050,601 | 846,301,5 | 848,385,196

BATCH_RAW_INFO | 844,1051,601 | 846,302,5 | 848,386,196

BATCH_RAW_INFO | 844,1052,601 | 846,303,5 | 848,387,196

BATCH_RAW_INFO | 844,1053,601 | 846,304,5 | 848,388,196

BATCH_RAW_INFO | 844,1054,601 | 846,305,5 | 848,389,196

BATCH_RAW_INFO | 844,1055,601 | 846,306,5 | 848,390,196

BATCH_RAW_INFO | 844,1056,601 | 846,307,5 | 848,391,196

BATCH_RAW_INFO | 844,1057,601 | 846,308,5 | 848,392,196

BATCH_RAW_INFO | 844,1058,601 | 846,309,5 | 848,393,196

BATCH_RAW_INFO | 846,310,5 | 848,394,196

BATCH_RAW_INFO | 846,311,5 | 848,395,196

BATCH_RAW_INFO | 846,312,5 | 848,396,196

BATCH_RAW_INFO | 846,313,5 | 848,397,196

BATCH_RAW_INFO | 846,314,5 | 848,398,196

BATCH_RAW_INFO | 846,315,5 | 848,399,196

BATCH_RAW_INFO | 846,316,5 | 848,400,196

BATCH_RAW_INFO | 846,317,5 | 848,401,196

BATCH_RAW_INFO | 846,318,5 | 848,402,196

BATCH_RAW_INFO | 846,319,5 | 848,403,196

BATCH_RAW_INFO | 846,320,5 | 848,404,196

BATCH_RAW_INFO | 846,321,5 | 848,405,196

BATCH_RAW_INFO | 846,322,5 | 848,406,196

BATCH_RAW_INFO | 846,323,5 | 848,407,196

BATCH_RAW_INFO | 846,324,5 | 848,408,196

BATCH_RAW_INFO | 846,325,5 | 848,409,196

BATCH_RAW_INFO | 846,326,5 | 848,410,196

BATCH_RAW_INFO | 846,327,5 | 848,411,196

BATCH_RAW_INFO | 846,328,5 | 848,412,196

BATCH_RAW_INFO | 846,329,5 | 848,413,196

BATCH_RAW_INFO | 846,330,5 | 848,414,196

BATCH_RAW_INFO | 846,331,5 | 848,415,196

BATCH_RAW_INFO | 846,332,5 | 848,416,196

BATCH_RAW_INFO | 846,333,5 | 848,417,196

BATCH_RAW_INFO | 846,334,5 | 848,418,196

BATCH_RAW_INFO | 846,335,5 | 848,419,196

BATCH_RAW_INFO | 846,336,5 | 848,420,196

BATCH_RAW_INFO | 846,337,5 | 848,421,196

BATCH_RAW_INFO | 846,338,5 | 848,422,196

BATCH_RAW_INFO | 846,339,5 | 848,423,196

BATCH_RAW_INFO | 846,340,5 | 848,424,196

BATCH_RAW_INFO | 846,341,5 | 848,425,196

BATCH_RAW_INFO | 846,342,5 | 848,426,196

BATCH_RAW_INFO | 846,343,5 | 848,427,196

BATCH_RAW_INFO | 846,344,5 | 848,428,196

BATCH_RAW_INFO | 846,345,5 | 848,429,196

BATCH_RAW_INFO | 846,346,5 | 848,430,196

BATCH_RAW_INFO | 846,347,5 | 848,431,196

BATCH_RAW_INFO | 846,348,5 | 848,432,196

BATCH_RAW_INFO | 846,349,5 | 848,433,196

BATCH_RAW_INFO | 846,350,5 | 848,434,196

BATCH_RAW_INFO | 846,351,5 | 848,435,196

BATCH_RAW_INFO | 846,352,5 | 848,436,196

BATCH_RAW_INFO | 846,353,5 | 848,437,196

BATCH_RAW_INFO | 846,354,5 | 848,438,196

BATCH_RAW_INFO | 846,355,5 | 848,439,196

BATCH_RAW_INFO | 846,356,5 | 848,440,196

BATCH_RAW_INFO | 846,357,5 | 848,441,196

BATCH_RAW_INFO | 846,358,5 | 848,442,196

BATCH_RAW_INFO | 846,359,5 | 848,443,196

BATCH_RAW_INFO | 846,360,5 | 848,444,196

BATCH_RAW_INFO | 846,361,5 | 848,445,196

BATCH_RAW_INFO | 846,362,5 | 848,446,196

BATCH_RAW_INFO | 846,363,5 | 848,447,196

BATCH_RAW_INFO | 846,364,5 | 848,448,196

BATCH_RAW_INFO | 846,365,5 | 848,449,196

BATCH_RAW_INFO | 846,366,5 | 848,450,196

BATCH_RAW_INFO | 846,367,5 | 848,451,196

BATCH_RAW_INFO | 846,368,5 | 848,452,196

BATCH_RAW_INFO | 846,369,5 | 848,453,196

BATCH_RAW_INFO | 846,370,5 | 848,454,196

BATCH_RAW_INFO | 846,371,5 | 848,455,196

BATCH_RAW_INFO | 846,372,5 | 848,456,196

BATCH_RAW_INFO | 846,373,5 | 848,457,196

BATCH_RAW_INFO | 846,374,5 | 848,458,196

BATCH_RAW_INFO | 846,375,5 | 848,459,196

BATCH_RAW_INFO | 846,376,5 | 848,460,196

BATCH_RAW_INFO | 850,29,28

BATCH_RAW_INFO | 846,377,5 | 848,461,196 | 850,30,28

BATCH_RAW_INFO | 846,378,5 | 848,462,196 | 850,31,28

BATCH_RAW_INFO | 851,2776,2775

BATCH_RAW_INFO | 852,1613,1612

BATCH_RAW_INFO | 846,379,5 | 848,463,196 | 850,32,28 | 851,2777,2775 | 852,1614,1612

BATCH_RAW_INFO | 846,380,5 | 848,464,196 | 850,33,28 | 851,2778,2775 | 852,1615,1612

BATCH_RAW_INFO | 846,381,5 | 848,465,196 | 850,34,28 | 851,2779,2775 | 852,1616,1612

BATCH_RAW_INFO | 846,382,5 | 848,466,196 | 850,35,28 | 851,2780,2775 | 852,1617,1612

BATCH_RAW_INFO | 846,383,5 | 848,467,196 | 850,36,28 | 851,2781,2775 | 852,1618,1612

BATCH_RAW_INFO | 846,384,5 | 848,468,196 | 850,37,28 | 851,2782,2775 | 852,1619,1612

BATCH_RAW_INFO | 846,385,5 | 848,469,196 | 850,38,28 | 851,2783,2775 | 852,1620,1612

BATCH_RAW_INFO | 846,386,5 | 848,470,196 | 850,39,28 | 851,2784,2775 | 852,1621,1612

BATCH_RAW_INFO | 846,387,5 | 848,471,196 | 850,40,28 | 851,2785,2775 | 852,1622,1612

BATCH_RAW_INFO | 846,388,5 | 848,472,196 | 850,41,28 | 851,2786,2775 | 852,1623,1612

BATCH_RAW_INFO | 846,389,5 | 848,473,196 | 850,42,28 | 851,2787,2775 | 852,1624,1612

BATCH_RAW_INFO | 846,390,5 | 848,474,196 | 850,43,28 | 851,2788,2775 | 852,1625,1612

BATCH_RAW_INFO | 846,391,5 | 848,475,196 | 850,44,28 | 851,2789,2775 | 852,1626,1612

BATCH_RAW_INFO | 846,392,5 | 848,476,196 | 850,45,28 | 851,2790,2775 | 852,1627,1612

BATCH_RAW_INFO | 846,393,5 | 848,477,196 | 850,46,28 | 851,2791,2775 | 852,1628,1612

BATCH_RAW_INFO | 846,394,5 | 848,478,196 | 850,47,28 | 851,2792,2775 | 852,1629,1612

BATCH_RAW_INFO | 846,395,5 | 848,479,196 | 850,48,28 | 851,2793,2775 | 852,1630,1612

BATCH_RAW_INFO | 846,396,5 | 848,480,196 | 850,49,28 | 851,2794,2775 | 852,1631,1612

BATCH_RAW_INFO | 846,397,5 | 848,481,196 | 850,50,28 | 851,2795,2775 | 852,1632,1612

BATCH_RAW_INFO | 846,398,5 | 848,482,196 | 850,51,28 | 851,2796,2775 | 852,1633,1612

BATCH_RAW_INFO | 846,399,5 | 848,483,196 | 850,52,28 | 851,2797,2775 | 852,1634,1612

BATCH_RAW_INFO | 846,400,5 | 848,484,196 | 850,53,28 | 851,2798,2775 | 852,1635,1612

BATCH_RAW_INFO | 846,401,5 | 848,485,196 | 850,54,28 | 851,2799,2775 | 852,1636,1612

BATCH_RAW_INFO | 846,402,5 | 848,486,196 | 850,55,28 | 851,2800,2775 | 852,1637,1612

BATCH_RAW_INFO | 846,403,5 | 848,487,196 | 850,56,28 | 851,2801,2775 | 852,1638,1612

BATCH_RAW_INFO | 846,404,5 | 848,488,196 | 850,57,28 | 851,2802,2775 | 852,1639,1612

BATCH_RAW_INFO | 846,405,5 | 848,489,196 | 850,58,28 | 851,2803,2775 | 852,1640,1612

BATCH_RAW_INFO | 846,406,5 | 848,490,196 | 850,59,28 | 851,2804,2775 | 852,1641,1612

BATCH_RAW_INFO | 846,407,5 | 848,491,196 | 850,60,28 | 851,2805,2775 | 852,1642,1612

BATCH_RAW_INFO | 846,408,5 | 848,492,196 | 850,61,28 | 851,2806,2775 | 852,1643,1612

BATCH_RAW_INFO | 846,409,5 | 848,493,196 | 850,62,28 | 851,2807,2775 | 852,1644,1612

BATCH_RAW_INFO | 846,410,5 | 848,494,196 | 850,63,28 | 851,2808,2775 | 852,1645,1612

BATCH_RAW_INFO | 846,411,5 | 848,495,196 | 850,64,28 | 851,2809,2775 | 852,1646,1612

BATCH_RAW_INFO | 846,412,5 | 848,496,196 | 850,65,28 | 851,2810,2775 | 852,1647,1612

BATCH_RAW_INFO | 846,413,5 | 848,497,196 | 850,66,28 | 851,2811,2775 | 852,1648,1612

BATCH_RAW_INFO | 846,414,5 | 848,498,196 | 850,67,28 | 851,2812,2775 | 852,1649,1612

BATCH_RAW_INFO | 846,415,5 | 848,499,196 | 850,68,28 | 851,2813,2775 | 852,1650,1612

BATCH_RAW_INFO | 846,416,5 | 848,500,196 | 850,69,28 | 851,2814,2775 | 852,1651,1612

BATCH_RAW_INFO | 846,417,5 | 848,501,196 | 850,70,28 | 851,2815,2775 | 852,1652,1612

BATCH_RAW_INFO | 846,418,5 | 848,502,196 | 850,71,28 | 851,2816,2775 | 852,1653,1612

BATCH_RAW_INFO | 846,419,5 | 848,503,196 | 850,72,28 | 851,2817,2775 | 852,1654,1612

BATCH_RAW_INFO | 846,420,5 | 848,504,196 | 850,73,28 | 851,2818,2775 | 852,1655,1612

BATCH_RAW_INFO | 846,421,5 | 848,505,196 | 850,74,28 | 851,2819,2775 | 852,1656,1612

BATCH_RAW_INFO | 846,422,5 | 848,506,196 | 850,75,28 | 851,2820,2775 | 852,1657,1612

BATCH_RAW_INFO | 846,423,5 | 848,507,196 | 850,76,28 | 851,2821,2775 | 852,1658,1612

BATCH_RAW_INFO | 846,424,5 | 848,508,196 | 850,77,28 | 851,2822,2775 | 852,1659,1612

BATCH_RAW_INFO | 846,425,5 | 848,509,196 | 850,78,28 | 851,2823,2775 | 852,1660,1612

BATCH_RAW_INFO | 846,426,5 | 848,510,196 | 850,79,28 | 851,2824,2775 | 852,1661,1612

BATCH_RAW_INFO | 846,427,5 | 848,511,196 | 850,80,28 | 851,2825,2775 | 852,1662,1612

BATCH_RAW_INFO | 846,428,5 | 848,512,196 | 850,81,28 | 851,2826,2775 | 852,1663,1612

BATCH_RAW_INFO | 846,429,5 | 848,513,196 | 850,82,28 | 851,2827,2775 | 852,1664,1612

BATCH_RAW_INFO | 846,430,5 | 848,514,196 | 850,83,28 | 851,2828,2775 | 852,1665,1612

BATCH_RAW_INFO | 846,431,5 | 848,515,196 | 850,84,28 | 851,2829,2775 | 852,1666,1612

BATCH_RAW_INFO | 846,432,5 | 848,516,196 | 850,85,28 | 851,2830,2775 | 852,1667,1612

BATCH_RAW_INFO | 846,433,5 | 848,517,196 | 850,86,28 | 851,2831,2775 | 852,1668,1612

BATCH_RAW_INFO | 846,434,5 | 848,518,196 | 850,87,28 | 851,2832,2775 | 852,1669,1612

BATCH_RAW_INFO | 846,435,5 | 848,519,196 | 850,88,28 | 851,2833,2775 | 852,1670,1612

BATCH_RAW_INFO | 853,1564,1563

BATCH_RAW_INFO | 846,436,5 | 848,520,196 | 850,89,28 | 851,2834,2775 | 852,1671,1612 | 853,1565,1563

BATCH_RAW_INFO | 846,437,5 | 848,521,196 | 850,90,28 | 851,2835,2775 | 852,1672,1612 | 853,1566,1563

BATCH_RAW_INFO | 846,438,5 | 848,522,196 | 850,91,28 | 851,2836,2775 | 852,1673,1612 | 853,1567,1563

BATCH_RAW_INFO | 846,439,5 | 848,523,196 | 850,92,28 | 851,2837,2775 | 852,1674,1612 | 853,1568,1563

BATCH_RAW_INFO | 846,440,5 | 848,524,196 | 850,93,28 | 851,2838,2775 | 852,1675,1612 | 853,1569,1563

BATCH_RAW_INFO | 846,441,5 | 848,525,196 | 850,94,28 | 851,2839,2775 | 852,1676,1612 | 853,1570,1563

BATCH_RAW_INFO | 846,442,5 | 848,526,196 | 850,95,28 | 851,2840,2775 | 852,1677,1612 | 853,1571,1563

BATCH_RAW_INFO | 846,443,5 | 848,527,196 | 850,96,28 | 851,2841,2775 | 852,1678,1612 | 853,1572,1563

BATCH_RAW_INFO | 846,444,5 | 848,528,196 | 850,97,28 | 851,2842,2775 | 852,1679,1612 | 853,1573,1563

BATCH_RAW_INFO | 846,445,5 | 848,529,196 | 850,98,28 | 851,2843,2775 | 852,1680,1612 | 853,1574,1563

BATCH_RAW_INFO | 846,446,5 | 848,530,196 | 850,99,28 | 851,2844,2775 | 852,1681,1612 | 853,1575,1563

BATCH_RAW_INFO | 846,447,5 | 848,531,196 | 850,100,28 | 851,2845,2775 | 852,1682,1612 | 853,1576,1563

BATCH_RAW_INFO | 846,448,5 | 848,532,196 | 850,101,28 | 851,2846,2775 | 852,1683,1612 | 853,1577,1563

BATCH_RAW_INFO | 846,449,5 | 848,533,196 | 850,102,28 | 851,2847,2775 | 852,1684,1612 | 853,1578,1563

BATCH_RAW_INFO | 846,450,5 | 848,534,196 | 850,103,28 | 851,2848,2775 | 852,1685,1612 | 853,1579,1563

BATCH_RAW_INFO | 846,451,5 | 848,535,196 | 850,104,28 | 851,2849,2775 | 852,1686,1612 | 853,1580,1563

BATCH_RAW_INFO | 846,452,5 | 848,536,196 | 850,105,28 | 851,2850,2775 | 852,1687,1612 | 853,1581,1563

BATCH_RAW_INFO | 846,453,5 | 848,537,196 | 850,106,28 | 851,2851,2775 | 852,1688,1612 | 853,1582,1563

BATCH_RAW_INFO | 846,454,5 | 848,538,196 | 850,107,28 | 851,2852,2775 | 852,1689,1612 | 853,1583,1563

BATCH_RAW_INFO | 846,455,5 | 848,539,196 | 850,108,28 | 851,2853,2775 | 852,1690,1612 | 853,1584,1563

BATCH_RAW_INFO | 846,456,5 | 848,540,196 | 850,109,28 | 851,2854,2775 | 852,1691,1612 | 853,1585,1563

BATCH_RAW_INFO | 846,457,5 | 848,541,196 | 850,110,28 | 851,2855,2775 | 852,1692,1612 | 853,1586,1563

BATCH_RAW_INFO | 846,458,5 | 848,542,196 | 850,111,28 | 851,2856,2775 | 852,1693,1612 | 853,1587,1563

BATCH_RAW_INFO | 846,459,5 | 848,543,196 | 850,112,28 | 851,2857,2775 | 852,1694,1612 | 853,1588,1563

BATCH_RAW_INFO | 846,460,5 | 848,544,196 | 850,113,28 | 851,2858,2775 | 852,1695,1612 | 853,1589,1563

BATCH_RAW_INFO | 846,461,5 | 848,545,196 | 850,114,28 | 851,2859,2775 | 852,1696,1612 | 853,1590,1563

BATCH_RAW_INFO | 846,462,5 | 848,546,196 | 850,115,28 | 851,2860,2775 | 852,1697,1612 | 853,1591,1563

BATCH_RAW_INFO | 846,463,5 | 848,547,196 | 850,116,28 | 851,2861,2775 | 852,1698,1612 | 853,1592,1563

BATCH_RAW_INFO | 846,464,5 | 848,548,196 | 850,117,28 | 851,2862,2775 | 852,1699,1612 | 853,1593,1563

BATCH_RAW_INFO | 846,465,5 | 848,549,196 | 850,118,28 | 851,2863,2775 | 852,1700,1612 | 853,1594,1563

BATCH_RAW_INFO | 846,466,5 | 848,550,196 | 850,119,28 | 851,2864,2775 | 852,1701,1612 | 853,1595,1563

BATCH_RAW_INFO | 846,467,5 | 848,551,196 | 850,120,28 | 851,2865,2775 | 852,1702,1612 | 853,1596,1563

BATCH_RAW_INFO | 846,468,5 | 848,552,196 | 850,121,28 | 851,2866,2775 | 852,1703,1612 | 853,1597,1563

BATCH_RAW_INFO | 846,469,5 | 848,553,196 | 850,122,28 | 851,2867,2775 | 852,1704,1612 | 853,1598,1563

BATCH_RAW_INFO | 846,470,5 | 848,554,196 | 850,123,28 | 851,2868,2775 | 852,1705,1612 | 853,1599,1563

BATCH_RAW_INFO | 846,471,5 | 848,555,196 | 850,124,28 | 851,2869,2775 | 852,1706,1612 | 853,1600,1563

BATCH_RAW_INFO | 846,472,5 | 848,556,196 | 850,125,28 | 851,2870,2775 | 852,1707,1612 | 853,1601,1563

BATCH_RAW_INFO | 846,473,5 | 848,557,196 | 850,126,28 | 851,2871,2775 | 852,1708,1612 | 853,1602,1563

BATCH_RAW_INFO | 846,474,5 | 848,558,196 | 850,127,28 | 851,2872,2775 | 852,1709,1612 | 853,1603,1563

BATCH_RAW_INFO | 846,475,5 | 848,559,196 | 850,128,28 | 851,2873,2775 | 852,1710,1612 | 853,1604,1563

BATCH_RAW_INFO | 846,476,5 | 848,560,196 | 850,129,28 | 851,2874,2775 | 852,1711,1612 | 853,1605,1563

BATCH_RAW_INFO | 846,477,5 | 848,561,196 | 850,130,28 | 851,2875,2775 | 852,1712,1612 | 853,1606,1563

BATCH_RAW_INFO | 846,478,5 | 848,562,196 | 850,131,28 | 851,2876,2775 | 852,1713,1612 | 853,1607,1563

BATCH_RAW_INFO | 846,479,5 | 848,563,196 | 850,132,28 | 851,2877,2775 | 852,1714,1612 | 853,1608,1563

BATCH_RAW_INFO | 846,480,5 | 848,564,196 | 850,133,28 | 851,2878,2775 | 852,1715,1612 | 853,1609,1563

BATCH_RAW_INFO | 846,481,5 | 848,565,196 | 850,134,28 | 851,2879,2775 | 852,1716,1612 | 853,1610,1563

BATCH_RAW_INFO | 846,482,5 | 848,566,196 | 850,135,28 | 851,2880,2775 | 852,1717,1612 | 853,1611,1563

BATCH_RAW_INFO | 846,483,5 | 848,567,196 | 850,136,28 | 851,2881,2775 | 852,1718,1612 | 853,1612,1563

BATCH_RAW_INFO | 846,484,5 | 848,568,196 | 850,137,28 | 851,2882,2775 | 852,1719,1612 | 853,1613,1563

BATCH_RAW_INFO | 846,485,5 | 848,569,196 | 850,138,28 | 851,2883,2775 | 852,1720,1612 | 853,1614,1563

BATCH_RAW_INFO | 846,486,5 | 848,570,196 | 850,139,28 | 851,2884,2775 | 852,1721,1612 | 853,1615,1563

BATCH_RAW_INFO | 846,487,5 | 848,571,196 | 850,140,28 | 851,2885,2775 | 852,1722,1612 | 853,1616,1563

BATCH_RAW_INFO | 846,488,5 | 848,572,196 | 850,141,28 | 851,2886,2775 | 852,1723,1612 | 853,1617,1563

BATCH_RAW_INFO | 846,489,5 | 848,573,196 | 850,142,28 | 851,2887,2775 | 852,1724,1612 | 853,1618,1563

BATCH_RAW_INFO | 846,490,5 | 848,574,196 | 850,143,28 | 851,2888,2775 | 852,1725,1612 | 853,1619,1563

BATCH_RAW_INFO | 846,491,5 | 848,575,196 | 850,144,28 | 851,2889,2775 | 852,1726,1612 | 853,1620,1563

BATCH_RAW_INFO | 846,492,5 | 848,576,196 | 850,145,28 | 851,2890,2775 | 852,1727,1612 | 853,1621,1563

BATCH_RAW_INFO | 846,493,5 | 848,577,196 | 850,146,28 | 851,2891,2775 | 852,1728,1612 | 853,1622,1563

BATCH_RAW_INFO | 846,494,5 | 848,578,196 | 850,147,28 | 851,2892,2775 | 852,1729,1612 | 853,1623,1563

BATCH_RAW_INFO | 846,495,5 | 848,579,196 | 850,148,28 | 851,2893,2775 | 852,1730,1612 | 853,1624,1563

BATCH_RAW_INFO | 846,496,5 | 848,580,196 | 850,149,28 | 851,2894,2775 | 852,1731,1612 | 853,1625,1563

BATCH_RAW_INFO | 846,497,5 | 848,581,196 | 850,150,28 | 851,2895,2775 | 852,1732,1612 | 853,1626,1563

BATCH_RAW_INFO | 846,498,5 | 848,582,196 | 850,151,28 | 851,2896,2775 | 852,1733,1612 | 853,1627,1563

BATCH_RAW_INFO | 846,499,5 | 848,583,196 | 850,152,28 | 851,2897,2775 | 852,1734,1612 | 853,1628,1563

BATCH_RAW_INFO | 846,500,5 | 848,584,196 | 850,153,28 | 851,2898,2775 | 852,1735,1612 | 853,1629,1563

BATCH_RAW_INFO | 846,501,5 | 848,585,196 | 850,154,28 | 851,2899,2775 | 852,1736,1612 | 853,1630,1563

BATCH_RAW_INFO | 846,502,5 | 848,586,196 | 850,155,28 | 851,2900,2775 | 852,1737,1612 | 853,1631,1563

BATCH_RAW_INFO | 846,503,5 | 848,587,196 | 850,156,28 | 851,2901,2775 | 852,1738,1612 | 853,1632,1563

BATCH_RAW_INFO | 846,504,5 | 848,588,196 | 850,157,28 | 851,2902,2775 | 852,1739,1612 | 853,1633,1563

BATCH_RAW_INFO | 846,505,5 | 848,589,196 | 850,158,28 | 851,2903,2775 | 852,1740,1612 | 853,1634,1563

BATCH_RAW_INFO | 846,506,5 | 848,590,196 | 850,159,28 | 851,2904,2775 | 852,1741,1612 | 853,1635,1563

BATCH_RAW_INFO | 846,507,5 | 848,591,196 | 850,160,28 | 851,2905,2775 | 852,1742,1612 | 853,1636,1563

BATCH_RAW_INFO | 846,508,5 | 848,592,196 | 850,161,28 | 851,2906,2775 | 852,1743,1612 | 853,1637,1563

BATCH_RAW_INFO | 846,509,5 | 848,593,196 | 850,162,28 | 851,2907,2775 | 852,1744,1612 | 853,1638,1563

BATCH_RAW_INFO | 846,510,5 | 848,594,196 | 850,163,28 | 851,2908,2775 | 852,1745,1612 | 853,1639,1563

BATCH_RAW_INFO | 846,511,5 | 848,595,196 | 850,164,28 | 851,2909,2775 | 852,1746,1612 | 853,1640,1563

BATCH_RAW_INFO | 846,512,5 | 848,596,196 | 850,165,28 | 851,2910,2775 | 852,1747,1612 | 853,1641,1563

BATCH_RAW_INFO | 846,513,5 | 848,597,196 | 850,166,28 | 851,2911,2775 | 852,1748,1612 | 853,1642,1563

BATCH_RAW_INFO | 846,514,5 | 848,598,196 | 850,167,28 | 851,2912,2775 | 852,1749,1612 | 853,1643,1563

BATCH_RAW_INFO | 846,515,5 | 848,599,196 | 850,168,28 | 851,2913,2775 | 852,1750,1612 | 853,1644,1563

BATCH_RAW_INFO | 846,516,5 | 848,600,196 | 850,169,28 | 851,2914,2775 | 852,1751,1612 | 853,1645,1563

BATCH_RAW_INFO | 846,517,5 | 848,601,196 | 850,170,28 | 851,2915,2775 | 852,1752,1612 | 853,1646,1563

BATCH_RAW_INFO | 846,518,5 | 848,602,196 | 850,171,28 | 851,2916,2775 | 852,1753,1612 | 853,1647,1563

BATCH_RAW_INFO | 846,519,5 | 848,603,196 | 850,172,28 | 851,2917,2775 | 852,1754,1612 | 853,1648,1563

BATCH_RAW_INFO | 846,520,5 | 848,604,196 | 850,173,28 | 851,2918,2775 | 852,1755,1612 | 853,1649,1563

BATCH_RAW_INFO | 846,521,5 | 848,605,196 | 850,174,28 | 851,2919,2775 | 852,1756,1612 | 853,1650,1563

BATCH_RAW_INFO | 846,522,5 | 848,606,196 | 850,175,28 | 851,2920,2775 | 852,1757,1612 | 853,1651,1563

BATCH_RAW_INFO | 846,523,5 | 848,607,196 | 850,176,28 | 851,2921,2775 | 852,1758,1612 | 853,1652,1563

BATCH_RAW_INFO | 846,524,5 | 848,608,196 | 850,177,28 | 851,2922,2775 | 852,1759,1612 | 853,1653,1563

BATCH_RAW_INFO | 846,525,5 | 848,609,196 | 850,178,28 | 851,2923,2775 | 852,1760,1612 | 853,1654,1563

BATCH_RAW_INFO | 846,526,5 | 848,610,196 | 850,179,28 | 851,2924,2775 | 852,1761,1612 | 853,1655,1563

BATCH_RAW_INFO | 846,527,5 | 848,611,196 | 850,180,28 | 851,2925,2775 | 852,1762,1612 | 853,1656,1563

BATCH_RAW_INFO | 846,528,5 | 848,612,196 | 850,181,28 | 851,2926,2775 | 852,1763,1612 | 853,1657,1563

BATCH_RAW_INFO | 846,529,5 | 848,613,196 | 850,182,28 | 851,2927,2775 | 852,1764,1612 | 853,1658,1563

BATCH_RAW_INFO | 846,530,5 | 848,614,196 | 850,183,28 | 851,2928,2775 | 852,1765,1612 | 853,1659,1563

BATCH_RAW_INFO | 846,531,5 | 848,615,196 | 850,184,28 | 851,2929,2775 | 852,1766,1612 | 853,1660,1563

BATCH_RAW_INFO | 846,532,5 | 848,616,196 | 850,185,28 | 851,2930,2775 | 852,1767,1612 | 853,1661,1563

BATCH_RAW_INFO | 846,533,5 | 848,617,196 | 850,186,28 | 851,2931,2775 | 852,1768,1612 | 853,1662,1563

BATCH_RAW_INFO | 846,534,5 | 848,618,196 | 850,187,28 | 851,2932,2775 | 852,1769,1612 | 853,1663,1563

BATCH_RAW_INFO | 848,619,196 | 850,188,28 | 851,2933,2775 | 852,1770,1612 | 853,1664,1563

BATCH_RAW_INFO | 848,620,196 | 850,189,28 | 851,2934,2775 | 852,1771,1612 | 853,1665,1563

BATCH_RAW_INFO | 848,621,196 | 850,190,28 | 851,2935,2775 | 852,1772,1612 | 853,1666,1563

BATCH_RAW_INFO | 848,622,196 | 850,191,28 | 851,2936,2775 | 852,1773,1612 | 853,1667,1563

BATCH_RAW_INFO | 848,623,196 | 850,192,28 | 851,2937,2775 | 852,1774,1612 | 853,1668,1563

BATCH_RAW_INFO | 848,624,196 | 850,193,28 | 851,2938,2775 | 852,1775,1612 | 853,1669,1563

BATCH_RAW_INFO | 848,625,196 | 850,194,28 | 851,2939,2775 | 852,1776,1612 | 853,1670,1563

BATCH_RAW_INFO | 848,626,196 | 850,195,28 | 851,2940,2775 | 852,1777,1612 | 853,1671,1563

BATCH_RAW_INFO | 848,627,196 | 850,196,28 | 851,2941,2775 | 852,1778,1612 | 853,1672,1563

BATCH_RAW_INFO | 848,628,196 | 850,197,28 | 851,2942,2775 | 853,1673,1563

BATCH_RAW_INFO | 848,629,196 | 850,198,28 | 851,2943,2775 | 853,1674,1563

BATCH_RAW_INFO | 848,630,196 | 850,199,28 | 851,2944,2775 | 853,1675,1563

BATCH_RAW_INFO | 848,631,196 | 850,200,28 | 851,2945,2775 | 853,1676,1563

BATCH_RAW_INFO | 848,632,196 | 850,201,28 | 851,2946,2775 | 853,1677,1563

BATCH_RAW_INFO | 848,633,196 | 850,202,28 | 851,2947,2775 | 853,1678,1563

BATCH_RAW_INFO | 848,634,196 | 850,203,28 | 851,2948,2775 | 853,1679,1563

BATCH_RAW_INFO | 848,635,196 | 850,204,28 | 851,2949,2775 | 853,1680,1563

BATCH_RAW_INFO | 848,636,196 | 850,205,28 | 851,2950,2775 | 853,1681,1563

BATCH_RAW_INFO | 848,637,196 | 850,206,28 | 851,2951,2775 | 853,1682,1563

BATCH_RAW_INFO | 848,638,196 | 850,207,28 | 851,2952,2775 | 853,1683,1563

BATCH_RAW_INFO | 848,639,196 | 850,208,28 | 851,2953,2775 | 853,1684,1563

BATCH_RAW_INFO | 848,640,196 | 850,209,28 | 851,2954,2775 | 853,1685,1563

BATCH_RAW_INFO | 848,641,196 | 850,210,28 | 851,2955,2775 | 853,1686,1563

BATCH_RAW_INFO | 848,642,196 | 850,211,28 | 851,2956,2775 | 853,1687,1563

BATCH_RAW_INFO | 848,643,196 | 850,212,28 | 851,2957,2775 | 853,1688,1563

BATCH_RAW_INFO | 848,644,196 | 850,213,28 | 851,2958,2775 | 853,1689,1563

BATCH_RAW_INFO | 848,645,196 | 850,214,28 | 851,2959,2775 | 853,1690,1563

BATCH_RAW_INFO | 848,646,196 | 850,215,28 | 851,2960,2775 | 853,1691,1563

BATCH_RAW_INFO | 848,647,196 | 850,216,28 | 851,2961,2775 | 853,1692,1563

BATCH_RAW_INFO | 848,648,196 | 850,217,28 | 851,2962,2775 | 853,1693,1563

BATCH_RAW_INFO | 848,649,196 | 850,218,28 | 851,2963,2775 | 853,1694,1563

BATCH_RAW_INFO | 848,650,196 | 850,219,28 | 851,2964,2775 | 853,1695,1563

BATCH_RAW_INFO | 848,651,196 | 850,220,28 | 851,2965,2775 | 853,1696,1563

BATCH_RAW_INFO | 848,652,196 | 850,221,28 | 851,2966,2775 | 853,1697,1563

BATCH_RAW_INFO | 848,653,196 | 850,222,28 | 851,2967,2775 | 853,1698,1563

BATCH_RAW_INFO | 848,654,196 | 850,223,28 | 851,2968,2775 | 853,1699,1563

BATCH_RAW_INFO | 848,655,196 | 850,224,28 | 851,2969,2775 | 853,1700,1563

BATCH_RAW_INFO | 848,656,196 | 850,225,28 | 851,2970,2775 | 853,1701,1563

BATCH_RAW_INFO | 848,657,196 | 850,226,28 | 851,2971,2775 | 853,1702,1563

BATCH_RAW_INFO | 848,658,196 | 850,227,28 | 851,2972,2775 | 853,1703,1563

BATCH_RAW_INFO | 848,659,196 | 850,228,28 | 851,2973,2775 | 853,1704,1563

BATCH_RAW_INFO | 848,660,196 | 850,229,28 | 851,2974,2775 | 853,1705,1563

BATCH_RAW_INFO | 848,661,196 | 850,230,28 | 851,2975,2775 | 853,1706,1563

BATCH_RAW_INFO | 848,662,196 | 850,231,28 | 851,2976,2775 | 853,1707,1563

BATCH_RAW_INFO | 848,663,196 | 850,232,28 | 851,2977,2775 | 853,1708,1563

BATCH_RAW_INFO | 848,664,196 | 850,233,28 | 851,2978,2775 | 853,1709,1563

BATCH_RAW_INFO | 848,665,196 | 850,234,28 | 851,2979,2775 | 853,1710,1563

BATCH_RAW_INFO | 848,666,196 | 850,235,28 | 851,2980,2775 | 853,1711,1563

BATCH_RAW_INFO | 848,667,196 | 850,236,28 | 851,2981,2775 | 853,1712,1563

BATCH_RAW_INFO | 848,668,196 | 850,237,28 | 851,2982,2775 | 853,1713,1563

BATCH_RAW_INFO | 848,669,196 | 850,238,28 | 851,2983,2775 | 853,1714,1563

BATCH_RAW_INFO | 848,670,196 | 850,239,28 | 851,2984,2775 | 853,1715,1563

BATCH_RAW_INFO | 848,671,196 | 850,240,28 | 851,2985,2775 | 853,1716,1563

BATCH_RAW_INFO | 848,672,196 | 850,241,28 | 851,2986,2775 | 853,1717,1563

BATCH_RAW_INFO | 848,673,196 | 850,242,28 | 851,2987,2775 | 853,1718,1563

BATCH_RAW_INFO | 848,674,196 | 850,243,28 | 851,2988,2775 | 853,1719,1563

BATCH_RAW_INFO | 848,675,196 | 850,244,28 | 851,2989,2775 | 853,1720,1563

BATCH_RAW_INFO | 848,676,196 | 850,245,28 | 851,2990,2775 | 853,1721,1563

BATCH_RAW_INFO | 848,677,196 | 850,246,28 | 851,2991,2775 | 853,1722,1563

BATCH_RAW_INFO | 848,678,196 | 850,247,28 | 851,2992,2775 | 853,1723,1563

BATCH_RAW_INFO | 848,679,196 | 850,248,28 | 851,2993,2775 | 853,1724,1563

BATCH_RAW_INFO | 848,680,196 | 850,249,28 | 851,2994,2775 | 853,1725,1563

BATCH_RAW_INFO | 848,681,196 | 850,250,28 | 851,2995,2775 | 853,1726,1563

BATCH_RAW_INFO | 848,682,196 | 850,251,28 | 851,2996,2775 | 853,1727,1563

BATCH_RAW_INFO | 848,683,196 | 850,252,28 | 851,2997,2775 | 853,1728,1563

BATCH_RAW_INFO | 848,684,196 | 850,253,28 | 851,2998,2775 | 853,1729,1563

BATCH_RAW_INFO | 848,685,196 | 850,254,28 | 851,2999,2775 | 853,1730,1563

BATCH_RAW_INFO | 848,686,196 | 850,255,28 | 851,3000,2775 | 853,1731,1563

BATCH_RAW_INFO | 848,687,196 | 850,256,28 | 851,3001,2775 | 853,1732,1563

BATCH_RAW_INFO | 848,688,196 | 850,257,28 | 851,3002,2775 | 853,1733,1563

BATCH_RAW_INFO | 848,689,196 | 850,258,28 | 851,3003,2775 | 853,1734,1563

BATCH_RAW_INFO | 848,690,196 | 850,259,28 | 851,3004,2775 | 853,1735,1563

BATCH_RAW_INFO | 848,691,196 | 850,260,28 | 851,3005,2775 | 853,1736,1563

BATCH_RAW_INFO | 848,692,196 | 850,261,28 | 851,3006,2775 | 853,1737,1563

BATCH_RAW_INFO | 848,693,196 | 850,262,28 | 851,3007,2775 | 853,1738,1563

BATCH_RAW_INFO | 848,694,196 | 850,263,28 | 851,3008,2775 | 853,1739,1563

BATCH_RAW_INFO | 854,54,53

BATCH_RAW_INFO | 848,695,196 | 850,264,28 | 851,3009,2775 | 853,1740,1563 | 854,55,53

BATCH_RAW_INFO | 848,696,196 | 850,265,28 | 851,3010,2775 | 853,1741,1563 | 854,56,53

BATCH_RAW_INFO | 848,697,196 | 850,266,28 | 851,3011,2775 | 853,1742,1563 | 854,57,53

BATCH_RAW_INFO | 848,698,196 | 850,267,28 | 851,3012,2775 | 853,1743,1563 | 854,58,53

BATCH_RAW_INFO | 848,699,196 | 850,268,28 | 851,3013,2775 | 853,1744,1563 | 854,59,53

BATCH_RAW_INFO | 848,700,196 | 850,269,28 | 851,3014,2775 | 853,1745,1563 | 854,60,53

BATCH_RAW_INFO | 848,701,196 | 850,270,28 | 851,3015,2775 | 853,1746,1563 | 854,61,53

BATCH_RAW_INFO | 848,702,196 | 850,271,28 | 851,3016,2775 | 853,1747,1563 | 854,62,53

BATCH_RAW_INFO | 848,703,196 | 850,272,28 | 851,3017,2775 | 853,1748,1563 | 854,63,53

BATCH_RAW_INFO | 848,704,196 | 850,273,28 | 851,3018,2775 | 853,1749,1563 | 854,64,53

BATCH_RAW_INFO | 848,705,196 | 850,274,28 | 851,3019,2775 | 853,1750,1563 | 854,65,53

BATCH_RAW_INFO | 848,706,196 | 850,275,28 | 851,3020,2775 | 853,1751,1563 | 854,66,53

BATCH_RAW_INFO | 848,707,196 | 850,276,28 | 851,3021,2775 | 853,1752,1563 | 854,67,53

BATCH_RAW_INFO | 848,708,196 | 850,277,28 | 851,3022,2775 | 853,1753,1563 | 854,68,53

BATCH_RAW_INFO | 848,709,196 | 850,278,28 | 851,3023,2775 | 853,1754,1563 | 854,69,53

BATCH_RAW_INFO | 848,710,196 | 850,279,28 | 851,3024,2775 | 853,1755,1563 | 854,70,53

BATCH_RAW_INFO | 848,711,196 | 850,280,28 | 851,3025,2775 | 853,1756,1563 | 854,71,53

BATCH_RAW_INFO | 848,712,196 | 850,281,28 | 851,3026,2775 | 853,1757,1563 | 854,72,53

BATCH_RAW_INFO | 848,713,196 | 850,282,28 | 851,3027,2775 | 853,1758,1563 | 854,73,53

BATCH_RAW_INFO | 848,714,196 | 850,283,28 | 851,3028,2775 | 853,1759,1563 | 854,74,53

BATCH_RAW_INFO | 848,715,196 | 850,284,28 | 851,3029,2775 | 853,1760,1563 | 854,75,53

BATCH_RAW_INFO | 848,716,196 | 850,285,28 | 851,3030,2775 | 853,1761,1563 | 854,76,53

BATCH_RAW_INFO | 848,717,196 | 850,286,28 | 851,3031,2775 | 853,1762,1563 | 854,77,53

BATCH_RAW_INFO | 848,718,196 | 850,287,28 | 851,3032,2775 | 853,1763,1563 | 854,78,53

BATCH_RAW_INFO | 848,719,196 | 850,288,28 | 851,3033,2775 | 853,1764,1563 | 854,79,53

BATCH_RAW_INFO | 848,720,196 | 850,289,28 | 851,3034,2775 | 853,1765,1563 | 854,80,53

BATCH_RAW_INFO | 848,721,196 | 850,290,28 | 851,3035,2775 | 853,1766,1563 | 854,81,53

BATCH_RAW_INFO | 848,722,196 | 850,291,28 | 851,3036,2775 | 853,1767,1563 | 854,82,53

BATCH_RAW_INFO | 848,723,196 | 850,292,28 | 851,3037,2775 | 853,1768,1563 | 854,83,53

BATCH_RAW_INFO | 848,724,196 | 850,293,28 | 851,3038,2775 | 853,1769,1563 | 854,84,53

BATCH_RAW_INFO | 848,725,196 | 850,294,28 | 851,3039,2775 | 853,1770,1563 | 854,85,53

BATCH_RAW_INFO | 848,726,196 | 850,295,28 | 851,3040,2775 | 853,1771,1563 | 854,86,53

BATCH_RAW_INFO | 848,727,196 | 850,296,28 | 851,3041,2775 | 853,1772,1563 | 854,87,53

BATCH_RAW_INFO | 848,728,196 | 850,297,28 | 851,3042,2775 | 853,1773,1563 | 854,88,53

BATCH_RAW_INFO | 848,729,196 | 850,298,28 | 851,3043,2775 | 853,1774,1563 | 854,89,53

BATCH_RAW_INFO | 848,730,196 | 850,299,28 | 851,3044,2775 | 853,1775,1563 | 854,90,53

BATCH_RAW_INFO | 848,731,196 | 850,300,28 | 851,3045,2775 | 853,1776,1563 | 854,91,53

BATCH_RAW_INFO | 848,732,196 | 850,301,28 | 851,3046,2775 | 853,1777,1563 | 854,92,53

BATCH_RAW_INFO | 848,733,196 | 850,302,28 | 851,3047,2775 | 853,1778,1563 | 854,93,53

BATCH_RAW_INFO | 848,734,196 | 850,303,28 | 851,3048,2775 | 853,1779,1563 | 854,94,53

BATCH_RAW_INFO | 848,735,196 | 850,304,28 | 851,3049,2775 | 853,1780,1563 | 854,95,53

BATCH_RAW_INFO | 848,736,196 | 850,305,28 | 851,3050,2775 | 853,1781,1563 | 854,96,53

BATCH_RAW_INFO | 848,737,196 | 850,306,28 | 851,3051,2775 | 853,1782,1563 | 854,97,53

BATCH_RAW_INFO | 848,738,196 | 851,3052,2775 | 853,1783,1563 | 854,98,53

BATCH_RAW_INFO | 848,739,196 | 851,3053,2775 | 853,1784,1563 | 854,99,53

BATCH_RAW_INFO | 848,740,196 | 851,3054,2775 | 853,1785,1563 | 854,100,53

BATCH_RAW_INFO | 848,741,196 | 851,3055,2775 | 853,1786,1563 | 854,101,53

BATCH_RAW_INFO | 848,742,196 | 851,3056,2775 | 853,1787,1563 | 854,102,53

BATCH_RAW_INFO | 848,743,196 | 851,3057,2775 | 853,1788,1563 | 854,103,53

BATCH_RAW_INFO | 848,744,196 | 851,3058,2775 | 853,1789,1563 | 854,104,53

BATCH_RAW_INFO | 848,745,196 | 851,3059,2775 | 853,1790,1563 | 854,105,53

BATCH_RAW_INFO | 848,746,196 | 851,3060,2775 | 853,1791,1563 | 854,106,53

BATCH_RAW_INFO | 848,747,196 | 851,3061,2775 | 853,1792,1563 | 854,107,53

BATCH_RAW_INFO | 848,748,196 | 851,3062,2775 | 853,1793,1563 | 854,108,53

BATCH_RAW_INFO | 848,749,196 | 851,3063,2775 | 853,1794,1563 | 854,109,53

BATCH_RAW_INFO | 848,750,196 | 851,3064,2775 | 853,1795,1563 | 854,110,53

BATCH_RAW_INFO | 848,751,196 | 851,3065,2775 | 853,1796,1563 | 854,111,53

BATCH_RAW_INFO | 848,752,196 | 851,3066,2775 | 853,1797,1563 | 854,112,53

BATCH_RAW_INFO | 848,753,196 | 851,3067,2775 | 853,1798,1563 | 854,113,53

BATCH_RAW_INFO | 848,754,196 | 851,3068,2775 | 853,1799,1563 | 854,114,53

BATCH_RAW_INFO | 848,755,196 | 851,3069,2775 | 853,1800,1563 | 854,115,53

BATCH_RAW_INFO | 848,756,196 | 851,3070,2775 | 853,1801,1563 | 854,116,53

BATCH_RAW_INFO | 848,757,196 | 851,3071,2775 | 853,1802,1563 | 854,117,53

BATCH_RAW_INFO | 848,758,196 | 851,3072,2775 | 853,1803,1563 | 854,118,53

BATCH_RAW_INFO | 848,759,196 | 851,3073,2775 | 853,1804,1563 | 854,119,53

BATCH_RAW_INFO | 848,760,196 | 851,3074,2775 | 853,1805,1563 | 854,120,53

BATCH_RAW_INFO | 848,761,196 | 851,3075,2775 | 853,1806,1563 | 854,121,53

BATCH_RAW_INFO | 848,762,196 | 851,3076,2775 | 853,1807,1563 | 854,122,53

BATCH_RAW_INFO | 848,763,196 | 851,3077,2775 | 853,1808,1563 | 854,123,53

BATCH_RAW_INFO | 848,764,196 | 851,3078,2775 | 853,1809,1563 | 854,124,53

BATCH_RAW_INFO | 848,765,196 | 851,3079,2775 | 853,1810,1563 | 854,125,53

BATCH_RAW_INFO | 848,766,196 | 851,3080,2775 | 853,1811,1563 | 854,126,53

BATCH_RAW_INFO | 848,767,196 | 851,3081,2775 | 853,1812,1563 | 854,127,53

BATCH_RAW_INFO | 848,768,196 | 851,3082,2775 | 853,1813,1563 | 854,128,53

BATCH_RAW_INFO | 848,769,196 | 851,3083,2775 | 853,1814,1563 | 854,129,53

BATCH_RAW_INFO | 851,3084,2775 | 853,1815,1563 | 854,130,53

BATCH_RAW_INFO | 851,3085,2775 | 853,1816,1563 | 854,131,53

BATCH_RAW_INFO | 851,3086,2775 | 853,1817,1563 | 854,132,53

BATCH_RAW_INFO | 851,3087,2775 | 853,1818,1563 | 854,133,53

BATCH_RAW_INFO | 851,3088,2775 | 853,1819,1563 | 854,134,53

BATCH_RAW_INFO | 851,3089,2775 | 853,1820,1563 | 854,135,53

BATCH_RAW_INFO | 851,3090,2775 | 853,1821,1563 | 854,136,53

BATCH_RAW_INFO | 851,3091,2775 | 853,1822,1563 | 854,137,53

BATCH_RAW_INFO | 851,3092,2775 | 853,1823,1563 | 854,138,53

BATCH_RAW_INFO | 851,3093,2775 | 853,1824,1563 | 854,139,53

BATCH_RAW_INFO | 851,3094,2775 | 853,1825,1563 | 854,140,53

BATCH_RAW_INFO | 851,3095,2775 | 853,1826,1563 | 854,141,53

BATCH_RAW_INFO | 851,3096,2775 | 853,1827,1563 | 854,142,53

BATCH_RAW_INFO | 851,3097,2775 | 853,1828,1563 | 854,143,53

BATCH_RAW_INFO | 851,3098,2775 | 853,1829,1563 | 854,144,53

BATCH_RAW_INFO | 851,3099,2775 | 853,1830,1563 | 854,145,53

BATCH_RAW_INFO | 851,3100,2775 | 853,1831,1563 | 854,146,53

BATCH_RAW_INFO | 851,3101,2775 | 853,1832,1563 | 854,147,53

BATCH_RAW_INFO | 851,3102,2775 | 853,1833,1563 | 854,148,53

BATCH_RAW_INFO | 851,3103,2775 | 853,1834,1563 | 854,149,53

BATCH_RAW_INFO | 851,3104,2775 | 853,1835,1563 | 854,150,53

BATCH_RAW_INFO | 851,3105,2775 | 853,1836,1563 | 854,151,53

BATCH_RAW_INFO | 851,3106,2775 | 853,1837,1563 | 854,152,53

BATCH_RAW_INFO | 851,3107,2775 | 853,1838,1563 | 854,153,53

BATCH_RAW_INFO | 851,3108,2775 | 853,1839,1563 | 854,154,53

BATCH_RAW_INFO | 851,3109,2775 | 853,1840,1563 | 854,155,53

BATCH_RAW_INFO | 851,3110,2775 | 853,1841,1563 | 854,156,53

BATCH_RAW_INFO | 851,3111,2775 | 853,1842,1563 | 854,157,53

BATCH_RAW_INFO | 851,3112,2775 | 853,1843,1563 | 854,158,53

BATCH_RAW_INFO | 851,3113,2775 | 853,1844,1563 | 854,159,53

BATCH_RAW_INFO | 851,3114,2775 | 853,1845,1563 | 854,160,53

BATCH_RAW_INFO | 851,3115,2775 | 853,1846,1563 | 854,161,53

BATCH_RAW_INFO | 851,3116,2775 | 853,1847,1563 | 854,162,53

BATCH_RAW_INFO | 851,3117,2775 | 853,1848,1563 | 854,163,53

BATCH_RAW_INFO | 851,3118,2775 | 853,1849,1563 | 854,164,53

BATCH_RAW_INFO | 851,3119,2775 | 853,1850,1563 | 854,165,53

BATCH_RAW_INFO | 851,3120,2775 | 853,1851,1563 | 854,166,53

BATCH_RAW_INFO | 851,3121,2775 | 853,1852,1563 | 854,167,53

BATCH_RAW_INFO | 851,3122,2775 | 853,1853,1563 | 854,168,53

BATCH_RAW_INFO | 851,3123,2775 | 853,1854,1563 | 854,169,53

BATCH_RAW_INFO | 851,3124,2775 | 853,1855,1563 | 854,170,53

BATCH_RAW_INFO | 851,3125,2775 | 853,1856,1563 | 854,171,53

BATCH_RAW_INFO | 851,3126,2775 | 853,1857,1563 | 854,172,53

BATCH_RAW_INFO | 851,3127,2775 | 853,1858,1563 | 854,173,53

BATCH_RAW_INFO | 851,3128,2775 | 853,1859,1563 | 854,174,53

BATCH_RAW_INFO | 851,3129,2775 | 853,1860,1563 | 854,175,53

BATCH_RAW_INFO | 851,3130,2775 | 853,1861,1563 | 854,176,53

BATCH_RAW_INFO | 851,3131,2775 | 853,1862,1563 | 854,177,53

BATCH_RAW_INFO | 851,3132,2775 | 853,1863,1563 | 854,178,53

BATCH_RAW_INFO | 851,3133,2775 | 853,1864,1563 | 854,179,53

BATCH_RAW_INFO | 851,3134,2775 | 853,1865,1563 | 854,180,53

BATCH_RAW_INFO | 851,3135,2775 | 853,1866,1563 | 854,181,53

BATCH_RAW_INFO | 851,3136,2775 | 853,1867,1563 | 854,182,53

BATCH_RAW_INFO | 851,3137,2775 | 853,1868,1563 | 854,183,53

BATCH_RAW_INFO | 851,3138,2775 | 853,1869,1563 | 854,184,53

BATCH_RAW_INFO | 851,3139,2775 | 853,1870,1563 | 854,185,53

BATCH_RAW_INFO | 851,3140,2775 | 853,1871,1563 | 854,186,53

BATCH_RAW_INFO | 851,3141,2775 | 853,1872,1563 | 854,187,53

BATCH_RAW_INFO | 851,3142,2775 | 853,1873,1563 | 854,188,53

BATCH_RAW_INFO | 851,3143,2775 | 853,1874,1563 | 854,189,53

BATCH_RAW_INFO | 851,3144,2775 | 853,1875,1563 | 854,190,53

BATCH_RAW_INFO | 851,3145,2775 | 853,1876,1563 | 854,191,53

BATCH_RAW_INFO | 851,3146,2775 | 853,1877,1563 | 854,192,53

BATCH_RAW_INFO | 851,3147,2775 | 853,1878,1563 | 854,193,53

BATCH_RAW_INFO | 851,3148,2775 | 853,1879,1563 | 854,194,53

BATCH_RAW_INFO | 851,3149,2775 | 853,1880,1563 | 854,195,53

BATCH_RAW_INFO | 851,3150,2775 | 853,1881,1563 | 854,196,53

BATCH_RAW_INFO | 851,3151,2775 | 853,1882,1563 | 854,197,53

BATCH_RAW_INFO | 851,3152,2775 | 853,1883,1563 | 854,198,53

BATCH_RAW_INFO | 851,3153,2775 | 853,1884,1563 | 854,199,53

BATCH_RAW_INFO | 851,3154,2775 | 853,1885,1563 | 854,200,53

BATCH_RAW_INFO | 851,3155,2775 | 853,1886,1563 | 854,201,53

BATCH_RAW_INFO | 851,3156,2775 | 853,1887,1563 | 854,202,53

BATCH_RAW_INFO | 851,3157,2775 | 853,1888,1563 | 854,203,53

BATCH_RAW_INFO | 851,3158,2775 | 853,1889,1563 | 854,204,53

BATCH_RAW_INFO | 851,3159,2775 | 853,1890,1563 | 854,205,53

BATCH_RAW_INFO | 851,3160,2775 | 853,1891,1563 | 854,206,53

BATCH_RAW_INFO | 851,3161,2775 | 853,1892,1563 | 854,207,53

BATCH_RAW_INFO | 851,3162,2775 | 853,1893,1563 | 854,208,53

BATCH_RAW_INFO | 851,3163,2775 | 853,1894,1563 | 854,209,53

BATCH_RAW_INFO | 851,3164,2775 | 853,1895,1563 | 854,210,53

BATCH_RAW_INFO | 851,3165,2775 | 853,1896,1563 | 854,211,53

BATCH_RAW_INFO | 851,3166,2775 | 853,1897,1563 | 854,212,53

BATCH_RAW_INFO | 851,3167,2775 | 853,1898,1563 | 854,213,53

BATCH_RAW_INFO | 851,3168,2775 | 853,1899,1563 | 854,214,53

BATCH_RAW_INFO | 851,3169,2775 | 853,1900,1563 | 854,215,53

BATCH_RAW_INFO | 851,3170,2775 | 853,1901,1563 | 854,216,53

BATCH_RAW_INFO | 851,3171,2775 | 853,1902,1563 | 854,217,53

BATCH_RAW_INFO | 851,3172,2775 | 853,1903,1563 | 854,218,53

BATCH_RAW_INFO | 851,3173,2775 | 853,1904,1563 | 854,219,53

BATCH_RAW_INFO | 851,3174,2775 | 853,1905,1563 | 854,220,53

BATCH_RAW_INFO | 851,3175,2775 | 853,1906,1563 | 854,221,53

BATCH_RAW_INFO | 851,3176,2775 | 853,1907,1563 | 854,222,53

BATCH_RAW_INFO | 851,3177,2775 | 853,1908,1563 | 854,223,53

BATCH_RAW_INFO | 851,3178,2775 | 853,1909,1563 | 854,224,53

BATCH_RAW_INFO | 851,3179,2775 | 853,1910,1563 | 854,225,53

BATCH_RAW_INFO | 851,3180,2775 | 853,1911,1563 | 854,226,53

BATCH_RAW_INFO | 851,3181,2775 | 853,1912,1563 | 854,227,53

BATCH_RAW_INFO | 851,3182,2775 | 853,1913,1563 | 854,228,53

BATCH_RAW_INFO | 851,3183,2775 | 853,1914,1563 | 854,229,53

BATCH_RAW_INFO | 851,3184,2775 | 853,1915,1563 | 854,230,53

BATCH_RAW_INFO | 851,3185,2775 | 853,1916,1563 | 854,231,53

BATCH_RAW_INFO | 851,3186,2775 | 853,1917,1563 | 854,232,53

BATCH_RAW_INFO | 851,3187,2775 | 853,1918,1563 | 854,233,53

BATCH_RAW_INFO | 851,3188,2775 | 853,1919,1563 | 854,234,53

BATCH_RAW_INFO | 851,3189,2775 | 853,1920,1563 | 854,235,53

BATCH_RAW_INFO | 851,3190,2775 | 853,1921,1563 | 854,236,53

BATCH_RAW_INFO | 851,3191,2775 | 853,1922,1563 | 854,237,53

BATCH_RAW_INFO | 851,3192,2775 | 853,1923,1563 | 854,238,53

BATCH_RAW_INFO | 851,3193,2775 | 853,1924,1563 | 854,239,53

BATCH_RAW_INFO | 851,3194,2775 | 853,1925,1563 | 854,240,53

BATCH_RAW_INFO | 851,3195,2775 | 853,1926,1563 | 854,241,53

BATCH_RAW_INFO | 851,3196,2775 | 853,1927,1563 | 854,242,53

BATCH_RAW_INFO | 851,3197,2775 | 853,1928,1563 | 854,243,53

BATCH_RAW_INFO | 851,3198,2775 | 853,1929,1563 | 854,244,53

BATCH_RAW_INFO | 851,3199,2775 | 853,1930,1563 | 854,245,53

BATCH_RAW_INFO | 851,3200,2775 | 853,1931,1563 | 854,246,53

BATCH_RAW_INFO | 851,3201,2775 | 853,1932,1563 | 854,247,53

BATCH_RAW_INFO | 851,3202,2775 | 853,1933,1563 | 854,248,53

BATCH_RAW_INFO | 851,3203,2775 | 853,1934,1563 | 854,249,53

BATCH_RAW_INFO | 851,3204,2775 | 853,1935,1563 | 854,250,53

BATCH_RAW_INFO | 851,3205,2775 | 853,1936,1563 | 854,251,53

BATCH_RAW_INFO | 851,3206,2775 | 853,1937,1563 | 854,252,53

BATCH_RAW_INFO | 851,3207,2775 | 853,1938,1563 | 854,253,53

BATCH_RAW_INFO | 851,3208,2775 | 853,1939,1563 | 854,254,53

BATCH_RAW_INFO | 851,3209,2775 | 853,1940,1563 | 854,255,53

BATCH_RAW_INFO | 851,3210,2775 | 853,1941,1563 | 854,256,53

BATCH_RAW_INFO | 851,3211,2775 | 853,1942,1563 | 854,257,53

BATCH_RAW_INFO | 851,3212,2775 | 853,1943,1563 | 854,258,53

BATCH_RAW_INFO | 851,3213,2775 | 853,1944,1563 | 854,259,53

BATCH_RAW_INFO | 851,3214,2775 | 853,1945,1563 | 854,260,53

BATCH_RAW_INFO | 851,3215,2775 | 853,1946,1563 | 854,261,53

BATCH_RAW_INFO | 851,3216,2775 | 853,1947,1563 | 854,262,53

BATCH_RAW_INFO | 851,3217,2775 | 853,1948,1563 | 854,263,53

BATCH_RAW_INFO | 851,3218,2775 | 853,1949,1563 | 854,264,53

BATCH_RAW_INFO | 851,3219,2775 | 853,1950,1563 | 854,265,53

BATCH_RAW_INFO | 851,3220,2775 | 853,1951,1563 | 854,266,53

BATCH_RAW_INFO | 851,3221,2775 | 853,1952,1563 | 854,267,53

BATCH_RAW_INFO | 851,3222,2775 | 853,1953,1563 | 854,268,53

BATCH_RAW_INFO | 851,3223,2775 | 853,1954,1563 | 854,269,53

BATCH_RAW_INFO | 851,3224,2775 | 853,1955,1563 | 854,270,53

BATCH_RAW_INFO | 851,3225,2775 | 853,1956,1563 | 854,271,53

BATCH_RAW_INFO | 851,3226,2775 | 853,1957,1563 | 854,272,53

BATCH_RAW_INFO | 851,3227,2775 | 853,1958,1563 | 854,273,53

BATCH_RAW_INFO | 851,3228,2775 | 853,1959,1563 | 854,274,53

BATCH_RAW_INFO | 851,3229,2775 | 853,1960,1563 | 854,275,53

BATCH_RAW_INFO | 855,3657,3656

BATCH_RAW_INFO | 851,3230,2775 | 853,1961,1563 | 854,276,53 | 855,3658,3656

BATCH_RAW_INFO | 851,3231,2775 | 853,1962,1563 | 854,277,53 | 855,3659,3656

BATCH_RAW_INFO | 851,3232,2775 | 853,1963,1563 | 854,278,53 | 855,3660,3656

BATCH_RAW_INFO | 851,3233,2775 | 853,1964,1563 | 854,279,53 | 855,3661,3656

BATCH_RAW_INFO | 851,3234,2775 | 853,1965,1563 | 854,280,53 | 855,3662,3656

BATCH_RAW_INFO | 851,3235,2775 | 853,1966,1563 | 854,281,53 | 855,3663,3656

BATCH_RAW_INFO | 851,3236,2775 | 853,1967,1563 | 854,282,53 | 855,3664,3656

BATCH_RAW_INFO | 851,3237,2775 | 853,1968,1563 | 854,283,53 | 855,3665,3656

BATCH_RAW_INFO | 851,3238,2775 | 853,1969,1563 | 854,284,53 | 855,3666,3656

BATCH_RAW_INFO | 851,3239,2775 | 853,1970,1563 | 854,285,53 | 855,3667,3656

BATCH_RAW_INFO | 851,3240,2775 | 853,1971,1563 | 854,286,53 | 855,3668,3656

BATCH_RAW_INFO | 851,3241,2775 | 853,1972,1563 | 854,287,53 | 855,3669,3656

BATCH_RAW_INFO | 851,3242,2775 | 853,1973,1563 | 854,288,53 | 855,3670,3656

BATCH_RAW_INFO | 851,3243,2775 | 853,1974,1563 | 854,289,53 | 855,3671,3656

BATCH_RAW_INFO | 851,3244,2775 | 853,1975,1563 | 854,290,53 | 855,3672,3656

BATCH_RAW_INFO | 851,3245,2775 | 853,1976,1563 | 854,291,53 | 855,3673,3656

BATCH_RAW_INFO | 851,3246,2775 | 853,1977,1563 | 854,292,53 | 855,3674,3656

BATCH_RAW_INFO | 851,3247,2775 | 853,1978,1563 | 854,293,53 | 855,3675,3656

BATCH_RAW_INFO | 851,3248,2775 | 853,1979,1563 | 854,294,53 | 855,3676,3656

BATCH_RAW_INFO | 851,3249,2775 | 853,1980,1563 | 854,295,53 | 855,3677,3656

BATCH_RAW_INFO | 851,3250,2775 | 853,1981,1563 | 854,296,53 | 855,3678,3656

BATCH_RAW_INFO | 851,3251,2775 | 853,1982,1563 | 854,297,53 | 855,3679,3656

BATCH_RAW_INFO | 851,3252,2775 | 853,1983,1563 | 854,298,53 | 855,3680,3656

BATCH_RAW_INFO | 851,3253,2775 | 853,1984,1563 | 854,299,53 | 855,3681,3656

BATCH_RAW_INFO | 851,3254,2775 | 853,1985,1563 | 854,300,53 | 855,3682,3656

BATCH_RAW_INFO | 851,3255,2775 | 853,1986,1563 | 854,301,53 | 855,3683,3656

BATCH_RAW_INFO | 851,3256,2775 | 853,1987,1563 | 854,302,53 | 855,3684,3656

BATCH_RAW_INFO | 851,3257,2775 | 853,1988,1563 | 854,303,53 | 855,3685,3656

BATCH_RAW_INFO | 851,3258,2775 | 853,1989,1563 | 854,304,53 | 855,3686,3656

BATCH_RAW_INFO | 851,3259,2775 | 853,1990,1563 | 854,305,53 | 855,3687,3656

BATCH_RAW_INFO | 851,3260,2775 | 853,1991,1563 | 854,306,53 | 855,3688,3656

BATCH_RAW_INFO | 851,3261,2775 | 853,1992,1563 | 854,307,53 | 855,3689,3656

BATCH_RAW_INFO | 851,3262,2775 | 853,1993,1563 | 854,308,53 | 855,3690,3656

BATCH_RAW_INFO | 851,3263,2775 | 853,1994,1563 | 854,309,53 | 855,3691,3656

BATCH_RAW_INFO | 851,3264,2775 | 853,1995,1563 | 854,310,53 | 855,3692,3656

BATCH_RAW_INFO | 851,3265,2775 | 853,1996,1563 | 854,311,53 | 855,3693,3656

BATCH_RAW_INFO | 851,3266,2775 | 853,1997,1563 | 854,312,53 | 855,3694,3656

BATCH_RAW_INFO | 851,3267,2775 | 853,1998,1563 | 854,313,53 | 855,3695,3656

BATCH_RAW_INFO | 851,3268,2775 | 853,1999,1563 | 854,314,53 | 855,3696,3656

BATCH_RAW_INFO | 851,3269,2775 | 853,2000,1563 | 854,315,53 | 855,3697,3656

BATCH_RAW_INFO | 851,3270,2775 | 853,2001,1563 | 854,316,53 | 855,3698,3656

BATCH_RAW_INFO | 851,3271,2775 | 853,2002,1563 | 854,317,53 | 855,3699,3656

BATCH_RAW_INFO | 851,3272,2775 | 853,2003,1563 | 854,318,53 | 855,3700,3656

BATCH_RAW_INFO | 851,3273,2775 | 853,2004,1563 | 854,319,53 | 855,3701,3656

BATCH_RAW_INFO | 851,3274,2775 | 853,2005,1563 | 854,320,53 | 855,3702,3656

BATCH_RAW_INFO | 851,3275,2775 | 853,2006,1563 | 854,321,53 | 855,3703,3656

BATCH_RAW_INFO | 851,3276,2775 | 853,2007,1563 | 854,322,53 | 855,3704,3656

BATCH_RAW_INFO | 851,3277,2775 | 853,2008,1563 | 854,323,53 | 855,3705,3656

BATCH_RAW_INFO | 851,3278,2775 | 853,2009,1563 | 854,324,53 | 855,3706,3656

BATCH_RAW_INFO | 851,3279,2775 | 853,2010,1563 | 854,325,53 | 855,3707,3656

BATCH_RAW_INFO | 851,3280,2775 | 853,2011,1563 | 854,326,53 | 855,3708,3656

BATCH_RAW_INFO | 851,3281,2775 | 853,2012,1563 | 854,327,53 | 855,3709,3656

BATCH_RAW_INFO | 851,3282,2775 | 853,2013,1563 | 854,328,53 | 855,3710,3656

BATCH_RAW_INFO | 851,3283,2775 | 853,2014,1563 | 854,329,53 | 855,3711,3656

BATCH_RAW_INFO | 851,3284,2775 | 853,2015,1563 | 854,330,53 | 855,3712,3656

BATCH_RAW_INFO | 851,3285,2775 | 853,2016,1563 | 854,331,53 | 855,3713,3656

BATCH_RAW_INFO | 851,3286,2775 | 853,2017,1563 | 854,332,53 | 855,3714,3656

BATCH_RAW_INFO | 851,3287,2775 | 853,2018,1563 | 854,333,53 | 855,3715,3656

BATCH_RAW_INFO | 851,3288,2775 | 853,2019,1563 | 854,334,53 | 855,3716,3656

BATCH_RAW_INFO | 851,3289,2775 | 853,2020,1563 | 854,335,53 | 855,3717,3656

BATCH_RAW_INFO | 851,3290,2775 | 853,2021,1563 | 854,336,53 | 855,3718,3656

BATCH_RAW_INFO | 851,3291,2775 | 853,2022,1563 | 854,337,53 | 855,3719,3656

BATCH_RAW_INFO | 851,3292,2775 | 853,2023,1563 | 854,338,53 | 855,3720,3656

BATCH_RAW_INFO | 851,3293,2775 | 853,2024,1563 | 854,339,53 | 855,3721,3656

BATCH_RAW_INFO | 851,3294,2775 | 853,2025,1563 | 854,340,53 | 855,3722,3656

BATCH_RAW_INFO | 851,3295,2775 | 853,2026,1563 | 854,341,53 | 855,3723,3656

BATCH_RAW_INFO | 851,3296,2775 | 853,2027,1563 | 854,342,53 | 855,3724,3656

BATCH_RAW_INFO | 851,3297,2775 | 853,2028,1563 | 854,343,53 | 855,3725,3656

BATCH_RAW_INFO | 851,3298,2775 | 853,2029,1563 | 854,344,53 | 855,3726,3656

BATCH_RAW_INFO | 851,3299,2775 | 853,2030,1563 | 854,345,53 | 855,3727,3656

BATCH_RAW_INFO | 851,3300,2775 | 853,2031,1563 | 854,346,53 | 855,3728,3656

BATCH_RAW_INFO | 851,3301,2775 | 853,2032,1563 | 854,347,53 | 855,3729,3656

BATCH_RAW_INFO | 851,3302,2775 | 853,2033,1563 | 854,348,53 | 855,3730,3656

BATCH_RAW_INFO | 851,3303,2775 | 853,2034,1563 | 854,349,53 | 855,3731,3656

BATCH_RAW_INFO | 851,3304,2775 | 853,2035,1563 | 854,350,53 | 855,3732,3656

BATCH_RAW_INFO | 856,738,737

BATCH_RAW_INFO | 851,3305,2775 | 853,2036,1563 | 854,351,53 | 855,3733,3656 | 856,739,737

BATCH_RAW_INFO | 851,3306,2775 | 853,2037,1563 | 854,352,53 | 855,3734,3656 | 856,740,737

BATCH_RAW_INFO | 851,3307,2775 | 853,2038,1563 | 854,353,53 | 855,3735,3656 | 856,741,737

BATCH_RAW_INFO | 851,3308,2775 | 853,2039,1563 | 854,354,53 | 855,3736,3656 | 856,742,737

BATCH_RAW_INFO | 851,3309,2775 | 853,2040,1563 | 854,355,53 | 855,3737,3656 | 856,743,737

BATCH_RAW_INFO | 851,3310,2775 | 853,2041,1563 | 854,356,53 | 855,3738,3656 | 856,744,737

BATCH_RAW_INFO | 851,3311,2775 | 853,2042,1563 | 854,357,53 | 855,3739,3656 | 856,745,737

BATCH_RAW_INFO | 851,3312,2775 | 853,2043,1563 | 854,358,53 | 855,3740,3656 | 856,746,737

BATCH_RAW_INFO | 851,3313,2775 | 853,2044,1563 | 854,359,53 | 855,3741,3656 | 856,747,737

BATCH_RAW_INFO | 851,3314,2775 | 853,2045,1563 | 854,360,53 | 855,3742,3656 | 856,748,737

BATCH_RAW_INFO | 851,3315,2775 | 853,2046,1563 | 854,361,53 | 855,3743,3656 | 856,749,737

BATCH_RAW_INFO | 851,3316,2775 | 853,2047,1563 | 854,362,53 | 855,3744,3656 | 856,750,737

BATCH_RAW_INFO | 851,3317,2775 | 853,2048,1563 | 854,363,53 | 855,3745,3656 | 856,751,737

BATCH_RAW_INFO | 851,3318,2775 | 853,2049,1563 | 854,364,53 | 855,3746,3656 | 856,752,737

BATCH_RAW_INFO | 851,3319,2775 | 853,2050,1563 | 854,365,53 | 855,3747,3656 | 856,753,737

BATCH_RAW_INFO | 851,3320,2775 | 853,2051,1563 | 854,366,53 | 855,3748,3656 | 856,754,737

BATCH_RAW_INFO | 851,3321,2775 | 853,2052,1563 | 854,367,53 | 855,3749,3656 | 856,755,737

BATCH_RAW_INFO | 851,3322,2775 | 853,2053,1563 | 854,368,53 | 855,3750,3656 | 856,756,737

BATCH_RAW_INFO | 851,3323,2775 | 853,2054,1563 | 854,369,53 | 855,3751,3656 | 856,757,737

BATCH_RAW_INFO | 851,3324,2775 | 853,2055,1563 | 854,370,53 | 855,3752,3656 | 856,758,737

BATCH_RAW_INFO | 851,3325,2775 | 853,2056,1563 | 854,371,53 | 855,3753,3656 | 856,759,737

BATCH_RAW_INFO | 851,3326,2775 | 853,2057,1563 | 854,372,53 | 855,3754,3656 | 856,760,737

BATCH_RAW_INFO | 851,3327,2775 | 853,2058,1563 | 854,373,53 | 855,3755,3656 | 856,761,737

BATCH_RAW_INFO | 853,2059,1563 | 854,374,53 | 855,3756,3656 | 856,762,737

BATCH_RAW_INFO | 853,2060,1563 | 854,375,53 | 855,3757,3656 | 856,763,737

BATCH_RAW_INFO | 853,2061,1563 | 854,376,53 | 855,3758,3656 | 856,764,737

BATCH_RAW_INFO | 853,2062,1563 | 854,377,53 | 855,3759,3656 | 856,765,737

BATCH_RAW_INFO | 853,2063,1563 | 854,378,53 | 855,3760,3656 | 856,766,737

BATCH_RAW_INFO | 853,2064,1563 | 854,379,53 | 855,3761,3656 | 856,767,737

BATCH_RAW_INFO | 853,2065,1563 | 854,380,53 | 855,3762,3656 | 856,768,737

BATCH_RAW_INFO | 853,2066,1563 | 854,381,53 | 855,3763,3656 | 856,769,737

BATCH_RAW_INFO | 853,2067,1563 | 854,382,53 | 855,3764,3656 | 856,770,737

BATCH_RAW_INFO | 853,2068,1563 | 854,383,53 | 855,3765,3656 | 856,771,737

BATCH_RAW_INFO | 853,2069,1563 | 854,384,53 | 855,3766,3656 | 856,772,737

BATCH_RAW_INFO | 853,2070,1563 | 854,385,53 | 855,3767,3656 | 856,773,737

BATCH_RAW_INFO | 857,3772,3771

BATCH_RAW_INFO | 858,204,203

BATCH_RAW_INFO | 853,2071,1563 | 854,386,53 | 855,3768,3656 | 856,774,737 | 857,3773,3771 | 858,205,203

BATCH_RAW_INFO | 853,2072,1563 | 854,387,53 | 855,3769,3656 | 856,775,737 | 857,3774,3771 | 858,206,203

BATCH_RAW_INFO | 853,2073,1563 | 854,388,53 | 855,3770,3656 | 856,776,737 | 857,3775,3771 | 858,207,203

BATCH_RAW_INFO | 853,2074,1563 | 854,389,53 | 855,3771,3656 | 856,777,737 | 857,3776,3771 | 858,208,203

BATCH_RAW_INFO | 853,2075,1563 | 854,390,53 | 855,3772,3656 | 856,778,737 | 857,3777,3771 | 858,209,203

BATCH_RAW_INFO | 853,2076,1563 | 854,391,53 | 855,3773,3656 | 856,779,737 | 857,3778,3771 | 858,210,203

BATCH_RAW_INFO | 853,2077,1563 | 854,392,53 | 855,3774,3656 | 856,780,737 | 857,3779,3771 | 858,211,203

BATCH_RAW_INFO | 853,2078,1563 | 854,393,53 | 855,3775,3656 | 856,781,737 | 857,3780,3771 | 858,212,203

BATCH_RAW_INFO | 853,2079,1563 | 854,394,53 | 855,3776,3656 | 856,782,737 | 857,3781,3771 | 858,213,203

BATCH_RAW_INFO | 853,2080,1563 | 854,395,53 | 855,3777,3656 | 856,783,737 | 857,3782,3771 | 858,214,203

BATCH_RAW_INFO | 853,2081,1563 | 854,396,53 | 855,3778,3656 | 856,784,737 | 857,3783,3771 | 858,215,203

BATCH_RAW_INFO | 853,2082,1563 | 854,397,53 | 855,3779,3656 | 856,785,737 | 857,3784,3771 | 858,216,203

BATCH_RAW_INFO | 853,2083,1563 | 854,398,53 | 855,3780,3656 | 856,786,737 | 857,3785,3771 | 858,217,203

BATCH_RAW_INFO | 853,2084,1563 | 854,399,53 | 855,3781,3656 | 856,787,737 | 857,3786,3771 | 858,218,203

BATCH_RAW_INFO | 853,2085,1563 | 854,400,53 | 855,3782,3656 | 856,788,737 | 857,3787,3771 | 858,219,203

BATCH_RAW_INFO | 853,2086,1563 | 854,401,53 | 855,3783,3656 | 856,789,737 | 857,3788,3771 | 858,220,203

BATCH_RAW_INFO | 853,2087,1563 | 854,402,53 | 855,3784,3656 | 856,790,737 | 857,3789,3771 | 858,221,203

BATCH_RAW_INFO | 853,2088,1563 | 854,403,53 | 855,3785,3656 | 856,791,737 | 857,3790,3771 | 858,222,203

BATCH_RAW_INFO | 853,2089,1563 | 854,404,53 | 855,3786,3656 | 856,792,737 | 857,3791,3771 | 858,223,203

BATCH_RAW_INFO | 853,2090,1563 | 854,405,53 | 855,3787,3656 | 856,793,737 | 857,3792,3771 | 858,224,203

BATCH_RAW_INFO | 853,2091,1563 | 854,406,53 | 855,3788,3656 | 856,794,737 | 857,3793,3771 | 858,225,203

BATCH_RAW_INFO | 853,2092,1563 | 854,407,53 | 855,3789,3656 | 856,795,737 | 857,3794,3771 | 858,226,203

BATCH_RAW_INFO | 853,2093,1563 | 854,408,53 | 855,3790,3656 | 856,796,737 | 857,3795,3771 | 858,227,203

BATCH_RAW_INFO | 853,2094,1563 | 854,409,53 | 855,3791,3656 | 856,797,737 | 857,3796,3771 | 858,228,203

BATCH_RAW_INFO | 853,2095,1563 | 854,410,53 | 855,3792,3656 | 856,798,737 | 857,3797,3771 | 858,229,203

BATCH_RAW_INFO | 853,2096,1563 | 854,411,53 | 855,3793,3656 | 856,799,737 | 857,3798,3771 | 858,230,203

BATCH_RAW_INFO | 853,2097,1563 | 854,412,53 | 855,3794,3656 | 856,800,737 | 857,3799,3771 | 858,231,203

BATCH_RAW_INFO | 853,2098,1563 | 854,413,53 | 855,3795,3656 | 856,801,737 | 857,3800,3771 | 858,232,203

BATCH_RAW_INFO | 853,2099,1563 | 854,414,53 | 855,3796,3656 | 856,802,737 | 857,3801,3771 | 858,233,203

BATCH_RAW_INFO | 853,2100,1563 | 854,415,53 | 855,3797,3656 | 856,803,737 | 857,3802,3771 | 858,234,203

BATCH_RAW_INFO | 853,2101,1563 | 854,416,53 | 855,3798,3656 | 856,804,737 | 857,3803,3771 | 858,235,203

BATCH_RAW_INFO | 853,2102,1563 | 854,417,53 | 855,3799,3656 | 856,805,737 | 857,3804,3771 | 858,236,203

BATCH_RAW_INFO | 853,2103,1563 | 854,418,53 | 855,3800,3656 | 856,806,737 | 857,3805,3771 | 858,237,203

BATCH_RAW_INFO | 853,2104,1563 | 854,419,53 | 855,3801,3656 | 856,807,737 | 857,3806,3771 | 858,238,203

BATCH_RAW_INFO | 853,2105,1563 | 854,420,53 | 855,3802,3656 | 856,808,737 | 857,3807,3771 | 858,239,203

BATCH_RAW_INFO | 853,2106,1563 | 854,421,53 | 855,3803,3656 | 856,809,737 | 857,3808,3771 | 858,240,203

BATCH_RAW_INFO | 853,2107,1563 | 854,422,53 | 855,3804,3656 | 856,810,737 | 857,3809,3771 | 858,241,203

BATCH_RAW_INFO | 853,2108,1563 | 854,423,53 | 855,3805,3656 | 856,811,737 | 857,3810,3771 | 858,242,203

BATCH_RAW_INFO | 853,2109,1563 | 854,424,53 | 855,3806,3656 | 856,812,737 | 857,3811,3771 | 858,243,203

BATCH_RAW_INFO | 853,2110,1563 | 854,425,53 | 855,3807,3656 | 856,813,737 | 857,3812,3771 | 858,244,203

BATCH_RAW_INFO | 853,2111,1563 | 854,426,53 | 855,3808,3656 | 856,814,737 | 857,3813,3771 | 858,245,203

BATCH_RAW_INFO | 853,2112,1563 | 854,427,53 | 855,3809,3656 | 856,815,737 | 857,3814,3771 | 858,246,203

BATCH_RAW_INFO | 853,2113,1563 | 854,428,53 | 855,3810,3656 | 856,816,737 | 857,3815,3771 | 858,247,203

BATCH_RAW_INFO | 853,2114,1563 | 854,429,53 | 855,3811,3656 | 856,817,737 | 857,3816,3771 | 858,248,203

BATCH_RAW_INFO | 853,2115,1563 | 854,430,53 | 855,3812,3656 | 856,818,737 | 857,3817,3771 | 858,249,203

BATCH_RAW_INFO | 853,2116,1563 | 854,431,53 | 855,3813,3656 | 856,819,737 | 857,3818,3771 | 858,250,203

BATCH_RAW_INFO | 853,2117,1563 | 854,432,53 | 855,3814,3656 | 856,820,737 | 857,3819,3771 | 858,251,203

BATCH_RAW_INFO | 853,2118,1563 | 854,433,53 | 855,3815,3656 | 856,821,737 | 857,3820,3771 | 858,252,203

BATCH_RAW_INFO | 853,2119,1563 | 854,434,53 | 855,3816,3656 | 856,822,737 | 857,3821,3771 | 858,253,203

BATCH_RAW_INFO | 853,2120,1563 | 854,435,53 | 855,3817,3656 | 856,823,737 | 857,3822,3771 | 858,254,203

BATCH_RAW_INFO | 853,2121,1563 | 854,436,53 | 855,3818,3656 | 856,824,737 | 857,3823,3771 | 858,255,203

BATCH_RAW_INFO | 853,2122,1563 | 854,437,53 | 855,3819,3656 | 856,825,737 | 857,3824,3771 | 858,256,203

BATCH_RAW_INFO | 853,2123,1563 | 854,438,53 | 855,3820,3656 | 856,826,737 | 857,3825,3771 | 858,257,203

BATCH_RAW_INFO | 853,2124,1563 | 854,439,53 | 855,3821,3656 | 856,827,737 | 857,3826,3771 | 858,258,203

BATCH_RAW_INFO | 859,1328,1327

BATCH_RAW_INFO | 853,2125,1563 | 854,440,53 | 855,3822,3656 | 856,828,737 | 857,3827,3771 | 858,259,203 | 859,1329,1327

BATCH_RAW_INFO | 853,2126,1563 | 854,441,53 | 855,3823,3656 | 856,829,737 | 857,3828,3771 | 858,260,203 | 859,1330,1327

BATCH_RAW_INFO | 853,2127,1563 | 854,442,53 | 855,3824,3656 | 856,830,737 | 857,3829,3771 | 858,261,203 | 859,1331,1327

BATCH_RAW_INFO | 853,2128,1563 | 854,443,53 | 855,3825,3656 | 856,831,737 | 857,3830,3771 | 858,262,203 | 859,1332,1327

BATCH_RAW_INFO | 853,2129,1563 | 854,444,53 | 855,3826,3656 | 856,832,737 | 857,3831,3771 | 858,263,203 | 859,1333,1327

BATCH_RAW_INFO | 853,2130,1563 | 854,445,53 | 855,3827,3656 | 856,833,737 | 857,3832,3771 | 858,264,203 | 859,1334,1327

BATCH_RAW_INFO | 853,2131,1563 | 854,446,53 | 855,3828,3656 | 856,834,737 | 857,3833,3771 | 858,265,203 | 859,1335,1327

BATCH_RAW_INFO | 853,2132,1563 | 854,447,53 | 855,3829,3656 | 856,835,737 | 857,3834,3771 | 858,266,203 | 859,1336,1327

BATCH_RAW_INFO | 853,2133,1563 | 854,448,53 | 855,3830,3656 | 856,836,737 | 857,3835,3771 | 858,267,203 | 859,1337,1327

BATCH_RAW_INFO | 853,2134,1563 | 854,449,53 | 855,3831,3656 | 856,837,737 | 857,3836,3771 | 858,268,203 | 859,1338,1327

BATCH_RAW_INFO | 854,450,53 | 855,3832,3656 | 856,838,737 | 857,3837,3771 | 858,269,203 | 859,1339,1327

BATCH_RAW_INFO | 854,451,53 | 855,3833,3656 | 856,839,737 | 857,3838,3771 | 858,270,203 | 859,1340,1327

BATCH_RAW_INFO | 854,452,53 | 855,3834,3656 | 856,840,737 | 857,3839,3771 | 858,271,203 | 859,1341,1327

BATCH_RAW_INFO | 854,453,53 | 855,3835,3656 | 856,841,737 | 857,3840,3771 | 858,272,203 | 859,1342,1327

BATCH_RAW_INFO | 854,454,53 | 855,3836,3656 | 856,842,737 | 857,3841,3771 | 858,273,203 | 859,1343,1327

BATCH_RAW_INFO | 854,455,53 | 855,3837,3656 | 856,843,737 | 857,3842,3771 | 858,274,203 | 859,1344,1327

BATCH_RAW_INFO | 854,456,53 | 855,3838,3656 | 856,844,737 | 857,3843,3771 | 858,275,203 | 859,1345,1327

BATCH_RAW_INFO | 854,457,53 | 855,3839,3656 | 856,845,737 | 857,3844,3771 | 858,276,203 | 859,1346,1327

BATCH_RAW_INFO | 854,458,53 | 855,3840,3656 | 856,846,737 | 857,3845,3771 | 858,277,203 | 859,1347,1327

BATCH_RAW_INFO | 854,459,53 | 855,3841,3656 | 856,847,737 | 857,3846,3771 | 858,278,203 | 859,1348,1327

BATCH_RAW_INFO | 854,460,53 | 855,3842,3656 | 856,848,737 | 857,3847,3771 | 858,279,203 | 859,1349,1327

BATCH_RAW_INFO | 854,461,53 | 855,3843,3656 | 856,849,737 | 857,3848,3771 | 858,280,203 | 859,1350,1327

BATCH_RAW_INFO | 854,462,53 | 855,3844,3656 | 856,850,737 | 857,3849,3771 | 858,281,203 | 859,1351,1327

BATCH_RAW_INFO | 854,463,53 | 855,3845,3656 | 856,851,737 | 857,3850,3771 | 858,282,203 | 859,1352,1327

BATCH_RAW_INFO | 854,464,53 | 855,3846,3656 | 856,852,737 | 857,3851,3771 | 858,283,203 | 859,1353,1327

BATCH_RAW_INFO | 854,465,53 | 855,3847,3656 | 856,853,737 | 857,3852,3771 | 858,284,203 | 859,1354,1327

BATCH_RAW_INFO | 854,466,53 | 855,3848,3656 | 856,854,737 | 857,3853,3771 | 858,285,203 | 859,1355,1327

BATCH_RAW_INFO | 854,467,53 | 855,3849,3656 | 856,855,737 | 857,3854,3771 | 858,286,203 | 859,1356,1327

BATCH_RAW_INFO | 854,468,53 | 855,3850,3656 | 856,856,737 | 857,3855,3771 | 858,287,203 | 859,1357,1327

BATCH_RAW_INFO | 854,469,53 | 855,3851,3656 | 856,857,737 | 857,3856,3771 | 858,288,203 | 859,1358,1327

BATCH_RAW_INFO | 854,470,53 | 855,3852,3656 | 856,858,737 | 857,3857,3771 | 858,289,203 | 859,1359,1327

BATCH_RAW_INFO | 854,471,53 | 855,3853,3656 | 856,859,737 | 857,3858,3771 | 858,290,203 | 859,1360,1327

BATCH_RAW_INFO | 854,472,53 | 855,3854,3656 | 856,860,737 | 857,3859,3771 | 858,291,203 | 859,1361,1327

BATCH_RAW_INFO | 854,473,53 | 855,3855,3656 | 856,861,737 | 857,3860,3771 | 858,292,203 | 859,1362,1327

BATCH_RAW_INFO | 854,474,53 | 855,3856,3656 | 856,862,737 | 857,3861,3771 | 858,293,203 | 859,1363,1327

BATCH_RAW_INFO | 854,475,53 | 855,3857,3656 | 856,863,737 | 857,3862,3771 | 858,294,203 | 859,1364,1327

BATCH_RAW_INFO | 854,476,53 | 855,3858,3656 | 856,864,737 | 857,3863,3771 | 858,295,203 | 859,1365,1327

BATCH_RAW_INFO | 854,477,53 | 855,3859,3656 | 856,865,737 | 857,3864,3771 | 858,296,203 | 859,1366,1327

BATCH_RAW_INFO | 854,478,53 | 855,3860,3656 | 856,866,737 | 857,3865,3771 | 858,297,203 | 859,1367,1327

BATCH_RAW_INFO | 854,479,53 | 855,3861,3656 | 856,867,737 | 857,3866,3771 | 858,298,203 | 859,1368,1327

BATCH_RAW_INFO | 854,480,53 | 855,3862,3656 | 856,868,737 | 857,3867,3771 | 858,299,203 | 859,1369,1327

BATCH_RAW_INFO | 854,481,53 | 855,3863,3656 | 856,869,737 | 857,3868,3771 | 858,300,203 | 859,1370,1327

BATCH_RAW_INFO | 854,482,53 | 855,3864,3656 | 856,870,737 | 857,3869,3771 | 858,301,203 | 859,1371,1327

BATCH_RAW_INFO | 854,483,53 | 855,3865,3656 | 856,871,737 | 857,3870,3771 | 858,302,203 | 859,1372,1327

BATCH_RAW_INFO | 854,484,53 | 855,3866,3656 | 856,872,737 | 857,3871,3771 | 858,303,203 | 859,1373,1327

BATCH_RAW_INFO | 854,485,53 | 855,3867,3656 | 856,873,737 | 857,3872,3771 | 858,304,203 | 859,1374,1327

BATCH_RAW_INFO | 854,486,53 | 855,3868,3656 | 856,874,737 | 857,3873,3771 | 858,305,203 | 859,1375,1327

BATCH_RAW_INFO | 854,487,53 | 855,3869,3656 | 856,875,737 | 857,3874,3771 | 858,306,203 | 859,1376,1327

BATCH_RAW_INFO | 854,488,53 | 855,3870,3656 | 856,876,737 | 857,3875,3771 | 858,307,203 | 859,1377,1327

BATCH_RAW_INFO | 854,489,53 | 855,3871,3656 | 856,877,737 | 857,3876,3771 | 858,308,203 | 859,1378,1327

BATCH_RAW_INFO | 854,490,53 | 855,3872,3656 | 856,878,737 | 857,3877,3771 | 858,309,203 | 859,1379,1327

BATCH_RAW_INFO | 854,491,53 | 855,3873,3656 | 856,879,737 | 857,3878,3771 | 858,310,203 | 859,1380,1327

BATCH_RAW_INFO | 854,492,53 | 855,3874,3656 | 856,880,737 | 857,3879,3771 | 858,311,203 | 859,1381,1327

BATCH_RAW_INFO | 854,493,53 | 855,3875,3656 | 856,881,737 | 857,3880,3771 | 858,312,203 | 859,1382,1327

BATCH_RAW_INFO | 854,494,53 | 855,3876,3656 | 856,882,737 | 857,3881,3771 | 858,313,203 | 859,1383,1327

BATCH_RAW_INFO | 854,495,53 | 855,3877,3656 | 856,883,737 | 857,3882,3771 | 858,314,203 | 859,1384,1327

BATCH_RAW_INFO | 854,496,53 | 855,3878,3656 | 856,884,737 | 857,3883,3771 | 858,315,203 | 859,1385,1327

BATCH_RAW_INFO | 854,497,53 | 855,3879,3656 | 856,885,737 | 857,3884,3771 | 858,316,203 | 859,1386,1327

BATCH_RAW_INFO | 854,498,53 | 855,3880,3656 | 856,886,737 | 857,3885,3771 | 858,317,203 | 859,1387,1327

BATCH_RAW_INFO | 854,499,53 | 855,3881,3656 | 856,887,737 | 857,3886,3771 | 858,318,203 | 859,1388,1327

BATCH_RAW_INFO | 854,500,53 | 855,3882,3656 | 856,888,737 | 857,3887,3771 | 858,319,203 | 859,1389,1327

BATCH_RAW_INFO | 854,501,53 | 855,3883,3656 | 856,889,737 | 857,3888,3771 | 858,320,203 | 859,1390,1327

BATCH_RAW_INFO | 854,502,53 | 855,3884,3656 | 856,890,737 | 857,3889,3771 | 858,321,203 | 859,1391,1327

BATCH_RAW_INFO | 854,503,53 | 855,3885,3656 | 856,891,737 | 857,3890,3771 | 858,322,203 | 859,1392,1327

BATCH_RAW_INFO | 854,504,53 | 855,3886,3656 | 856,892,737 | 857,3891,3771 | 858,323,203 | 859,1393,1327

BATCH_RAW_INFO | 854,505,53 | 855,3887,3656 | 856,893,737 | 857,3892,3771 | 858,324,203 | 859,1394,1327

BATCH_RAW_INFO | 854,506,53 | 855,3888,3656 | 856,894,737 | 857,3893,3771 | 858,325,203 | 859,1395,1327

BATCH_RAW_INFO | 854,507,53 | 855,3889,3656 | 856,895,737 | 857,3894,3771 | 858,326,203 | 859,1396,1327

BATCH_RAW_INFO | 854,508,53 | 855,3890,3656 | 856,896,737 | 857,3895,3771 | 858,327,203 | 859,1397,1327

BATCH_RAW_INFO | 854,509,53 | 855,3891,3656 | 857,3896,3771 | 858,328,203 | 859,1398,1327

BATCH_RAW_INFO | 854,510,53 | 855,3892,3656 | 857,3897,3771 | 858,329,203 | 859,1399,1327

BATCH_RAW_INFO | 854,511,53 | 855,3893,3656 | 857,3898,3771 | 858,330,203 | 859,1400,1327

BATCH_RAW_INFO | 854,512,53 | 855,3894,3656 | 857,3899,3771 | 858,331,203 | 859,1401,1327

BATCH_RAW_INFO | 854,513,53 | 855,3895,3656 | 857,3900,3771 | 858,332,203 | 859,1402,1327

BATCH_RAW_INFO | 854,514,53 | 855,3896,3656 | 857,3901,3771 | 858,333,203 | 859,1403,1327

BATCH_RAW_INFO | 854,515,53 | 855,3897,3656 | 857,3902,3771 | 858,334,203 | 859,1404,1327

BATCH_RAW_INFO | 854,516,53 | 855,3898,3656 | 857,3903,3771 | 858,335,203 | 859,1405,1327

BATCH_RAW_INFO | 854,517,53 | 855,3899,3656 | 857,3904,3771 | 858,336,203 | 859,1406,1327

BATCH_RAW_INFO | 854,518,53 | 855,3900,3656 | 857,3905,3771 | 858,337,203 | 859,1407,1327

BATCH_RAW_INFO | 854,519,53 | 855,3901,3656 | 857,3906,3771 | 858,338,203 | 859,1408,1327

BATCH_RAW_INFO | 854,520,53 | 855,3902,3656 | 857,3907,3771 | 858,339,203 | 859,1409,1327

BATCH_RAW_INFO | 854,521,53 | 855,3903,3656 | 857,3908,3771 | 858,340,203 | 859,1410,1327

BATCH_RAW_INFO | 854,522,53 | 855,3904,3656 | 857,3909,3771 | 858,341,203 | 859,1411,1327

BATCH_RAW_INFO | 854,523,53 | 855,3905,3656 | 857,3910,3771 | 858,342,203 | 859,1412,1327

BATCH_RAW_INFO | 854,524,53 | 855,3906,3656 | 857,3911,3771 | 858,343,203 | 859,1413,1327

BATCH_RAW_INFO | 854,525,53 | 855,3907,3656 | 857,3912,3771 | 858,344,203 | 859,1414,1327

BATCH_RAW_INFO | 854,526,53 | 855,3908,3656 | 857,3913,3771 | 858,345,203 | 859,1415,1327

BATCH_RAW_INFO | 854,527,53 | 855,3909,3656 | 857,3914,3771 | 858,346,203 | 859,1416,1327

BATCH_RAW_INFO | 854,528,53 | 855,3910,3656 | 857,3915,3771 | 858,347,203 | 859,1417,1327

BATCH_RAW_INFO | 854,529,53 | 855,3911,3656 | 857,3916,3771 | 858,348,203 | 859,1418,1327

BATCH_RAW_INFO | 854,530,53 | 855,3912,3656 | 857,3917,3771 | 858,349,203 | 859,1419,1327

BATCH_RAW_INFO | 854,531,53 | 855,3913,3656 | 857,3918,3771 | 858,350,203 | 859,1420,1327

BATCH_RAW_INFO | 854,532,53 | 855,3914,3656 | 857,3919,3771 | 858,351,203 | 859,1421,1327

BATCH_RAW_INFO | 854,533,53 | 855,3915,3656 | 857,3920,3771 | 858,352,203 | 859,1422,1327

BATCH_RAW_INFO | 854,534,53 | 855,3916,3656 | 857,3921,3771 | 858,353,203 | 859,1423,1327

BATCH_RAW_INFO | 854,535,53 | 855,3917,3656 | 857,3922,3771 | 858,354,203 | 859,1424,1327

BATCH_RAW_INFO | 854,536,53 | 855,3918,3656 | 857,3923,3771 | 858,355,203 | 859,1425,1327

BATCH_RAW_INFO | 854,537,53 | 855,3919,3656 | 857,3924,3771 | 858,356,203 | 859,1426,1327

BATCH_RAW_INFO | 854,538,53 | 855,3920,3656 | 857,3925,3771 | 858,357,203 | 859,1427,1327

BATCH_RAW_INFO | 854,539,53 | 855,3921,3656 | 857,3926,3771 | 858,358,203 | 859,1428,1327

BATCH_RAW_INFO | 854,540,53 | 855,3922,3656 | 857,3927,3771 | 858,359,203 | 859,1429,1327

BATCH_RAW_INFO | 854,541,53 | 855,3923,3656 | 857,3928,3771 | 858,360,203 | 859,1430,1327

BATCH_RAW_INFO | 854,542,53 | 855,3924,3656 | 857,3929,3771 | 858,361,203 | 859,1431,1327

BATCH_RAW_INFO | 854,543,53 | 855,3925,3656 | 857,3930,3771 | 858,362,203 | 859,1432,1327

BATCH_RAW_INFO | 854,544,53 | 855,3926,3656 | 857,3931,3771 | 858,363,203 | 859,1433,1327

BATCH_RAW_INFO | 854,545,53 | 855,3927,3656 | 857,3932,3771 | 858,364,203 | 859,1434,1327

BATCH_RAW_INFO | 854,546,53 | 855,3928,3656 | 857,3933,3771 | 858,365,203 | 859,1435,1327

BATCH_RAW_INFO | 854,547,53 | 855,3929,3656 | 857,3934,3771 | 858,366,203 | 859,1436,1327

BATCH_RAW_INFO | 854,548,53 | 855,3930,3656 | 857,3935,3771 | 858,367,203 | 859,1437,1327

BATCH_RAW_INFO | 854,549,53 | 855,3931,3656 | 857,3936,3771 | 858,368,203 | 859,1438,1327

BATCH_RAW_INFO | 854,550,53 | 855,3932,3656 | 857,3937,3771 | 858,369,203 | 859,1439,1327

BATCH_RAW_INFO | 854,551,53 | 855,3933,3656 | 857,3938,3771 | 858,370,203 | 859,1440,1327

BATCH_RAW_INFO | 854,552,53 | 855,3934,3656 | 857,3939,3771 | 858,371,203 | 859,1441,1327

BATCH_RAW_INFO | 854,553,53 | 855,3935,3656 | 857,3940,3771 | 858,372,203 | 859,1442,1327

BATCH_RAW_INFO | 854,554,53 | 855,3936,3656 | 857,3941,3771 | 858,373,203 | 859,1443,1327

BATCH_RAW_INFO | 854,555,53 | 855,3937,3656 | 857,3942,3771 | 858,374,203 | 859,1444,1327

BATCH_RAW_INFO | 854,556,53 | 855,3938,3656 | 857,3943,3771 | 858,375,203 | 859,1445,1327

BATCH_RAW_INFO | 854,557,53 | 855,3939,3656 | 857,3944,3771 | 858,376,203 | 859,1446,1327

BATCH_RAW_INFO | 854,558,53 | 855,3940,3656 | 857,3945,3771 | 859,1447,1327

BATCH_RAW_INFO | 854,559,53 | 855,3941,3656 | 857,3946,3771 | 859,1448,1327

BATCH_RAW_INFO | 854,560,53 | 855,3942,3656 | 857,3947,3771 | 859,1449,1327

BATCH_RAW_INFO | 854,561,53 | 855,3943,3656 | 857,3948,3771 | 859,1450,1327

BATCH_RAW_INFO | 854,562,53 | 855,3944,3656 | 857,3949,3771 | 859,1451,1327

BATCH_RAW_INFO | 854,563,53 | 855,3945,3656 | 857,3950,3771 | 859,1452,1327

BATCH_RAW_INFO | 854,564,53 | 855,3946,3656 | 857,3951,3771 | 859,1453,1327

BATCH_RAW_INFO | 854,565,53 | 855,3947,3656 | 857,3952,3771 | 859,1454,1327

BATCH_RAW_INFO | 854,566,53 | 855,3948,3656 | 857,3953,3771 | 859,1455,1327

BATCH_RAW_INFO | 854,567,53 | 855,3949,3656 | 857,3954,3771 | 859,1456,1327

BATCH_RAW_INFO | 854,568,53 | 855,3950,3656 | 857,3955,3771 | 859,1457,1327

BATCH_RAW_INFO | 854,569,53 | 855,3951,3656 | 857,3956,3771 | 859,1458,1327

BATCH_RAW_INFO | 860,3968,3967

BATCH_RAW_INFO | 854,570,53 | 855,3952,3656 | 857,3957,3771 | 859,1459,1327 | 860,3969,3967

BATCH_RAW_INFO | 854,571,53 | 855,3953,3656 | 857,3958,3771 | 859,1460,1327 | 860,3970,3967

BATCH_RAW_INFO | 854,572,53 | 855,3954,3656 | 857,3959,3771 | 859,1461,1327 | 860,3971,3967

BATCH_RAW_INFO | 854,573,53 | 855,3955,3656 | 857,3960,3771 | 859,1462,1327 | 860,3972,3967

BATCH_RAW_INFO | 854,574,53 | 855,3956,3656 | 857,3961,3771 | 859,1463,1327 | 860,3973,3967

BATCH_RAW_INFO | 854,575,53 | 855,3957,3656 | 857,3962,3771 | 859,1464,1327 | 860,3974,3967

BATCH_RAW_INFO | 854,576,53 | 855,3958,3656 | 857,3963,3771 | 859,1465,1327 | 860,3975,3967

BATCH_RAW_INFO | 854,577,53 | 855,3959,3656 | 857,3964,3771 | 859,1466,1327 | 860,3976,3967

BATCH_RAW_INFO | 854,578,53 | 855,3960,3656 | 857,3965,3771 | 859,1467,1327 | 860,3977,3967

BATCH_RAW_INFO | 854,579,53 | 855,3961,3656 | 857,3966,3771 | 859,1468,1327 | 860,3978,3967

BATCH_RAW_INFO | 854,580,53 | 855,3962,3656 | 857,3967,3771 | 859,1469,1327 | 860,3979,3967

BATCH_RAW_INFO | 854,581,53 | 855,3963,3656 | 857,3968,3771 | 859,1470,1327 | 860,3980,3967

BATCH_RAW_INFO | 854,582,53 | 855,3964,3656 | 857,3969,3771 | 859,1471,1327 | 860,3981,3967

BATCH_RAW_INFO | 854,583,53 | 855,3965,3656 | 857,3970,3771 | 859,1472,1327 | 860,3982,3967

BATCH_RAW_INFO | 854,584,53 | 855,3966,3656 | 857,3971,3771 | 859,1473,1327 | 860,3983,3967

BATCH_RAW_INFO | 854,585,53 | 855,3967,3656 | 857,3972,3771 | 859,1474,1327 | 860,3984,3967

BATCH_RAW_INFO | 854,586,53 | 855,3968,3656 | 857,3973,3771 | 859,1475,1327 | 860,3985,3967

BATCH_RAW_INFO | 854,587,53 | 855,3969,3656 | 857,3974,3771 | 859,1476,1327 | 860,3986,3967

BATCH_RAW_INFO | 854,588,53 | 855,3970,3656 | 857,3975,3771 | 859,1477,1327 | 860,3987,3967

BATCH_RAW_INFO | 861,508,507

BATCH_RAW_INFO | 854,589,53 | 855,3971,3656 | 857,3976,3771 | 859,1478,1327 | 860,3988,3967 | 861,509,507

BATCH_RAW_INFO | 854,590,53 | 855,3972,3656 | 857,3977,3771 | 859,1479,1327 | 860,3989,3967 | 861,510,507

BATCH_RAW_INFO | 854,591,53 | 855,3973,3656 | 857,3978,3771 | 859,1480,1327 | 860,3990,3967 | 861,511,507

BATCH_RAW_INFO | 854,592,53 | 855,3974,3656 | 857,3979,3771 | 859,1481,1327 | 860,3991,3967 | 861,512,507

BATCH_RAW_INFO | 854,593,53 | 855,3975,3656 | 857,3980,3771 | 859,1482,1327 | 860,3992,3967 | 861,513,507

BATCH_RAW_INFO | 854,594,53 | 855,3976,3656 | 857,3981,3771 | 859,1483,1327 | 860,3993,3967 | 861,514,507

BATCH_RAW_INFO | 854,595,53 | 855,3977,3656 | 857,3982,3771 | 859,1484,1327 | 860,3994,3967 | 861,515,507

BATCH_RAW_INFO | 854,596,53 | 855,3978,3656 | 857,3983,3771 | 859,1485,1327 | 860,3995,3967 | 861,516,507

BATCH_RAW_INFO | 854,597,53 | 855,3979,3656 | 857,3984,3771 | 859,1486,1327 | 860,3996,3967 | 861,517,507

BATCH_RAW_INFO | 854,598,53 | 855,3980,3656 | 857,3985,3771 | 859,1487,1327 | 860,3997,3967 | 861,518,507

BATCH_RAW_INFO | 854,599,53 | 855,3981,3656 | 857,3986,3771 | 859,1488,1327 | 860,3998,3967 | 861,519,507

BATCH_RAW_INFO | 854,600,53 | 855,3982,3656 | 857,3987,3771 | 859,1489,1327 | 860,3999,3967 | 861,520,507

BATCH_RAW_INFO | 854,601,53 | 855,3983,3656 | 857,3988,3771 | 859,1490,1327 | 860,4000,3967 | 861,521,507

BATCH_RAW_INFO | 854,602,53 | 855,3984,3656 | 857,3989,3771 | 859,1491,1327 | 860,4001,3967 | 861,522,507

BATCH_RAW_INFO | 854,603,53 | 855,3985,3656 | 857,3990,3771 | 859,1492,1327 | 860,4002,3967 | 861,523,507

BATCH_RAW_INFO | 854,604,53 | 855,3986,3656 | 857,3991,3771 | 859,1493,1327 | 860,4003,3967 | 861,524,507

BATCH_RAW_INFO | 854,605,53 | 855,3987,3656 | 857,3992,3771 | 859,1494,1327 | 860,4004,3967 | 861,525,507

BATCH_RAW_INFO | 854,606,53 | 855,3988,3656 | 857,3993,3771 | 859,1495,1327 | 860,4005,3967 | 861,526,507

BATCH_RAW_INFO | 855,3989,3656 | 857,3994,3771 | 859,1496,1327 | 860,4006,3967 | 861,527,507

BATCH_RAW_INFO | 855,3990,3656 | 857,3995,3771 | 859,1497,1327 | 860,4007,3967 | 861,528,507

BATCH_RAW_INFO | 855,3991,3656 | 857,3996,3771 | 859,1498,1327 | 860,4008,3967 | 861,529,507

BATCH_RAW_INFO | 855,3992,3656 | 857,3997,3771 | 859,1499,1327 | 860,4009,3967 | 861,530,507

BATCH_RAW_INFO | 855,3993,3656 | 857,3998,3771 | 859,1500,1327 | 860,4010,3967 | 861,531,507

BATCH_RAW_INFO | 855,3994,3656 | 857,3999,3771 | 859,1501,1327 | 860,4011,3967 | 861,532,507

BATCH_RAW_INFO | 855,3995,3656 | 857,4000,3771 | 859,1502,1327 | 860,4012,3967 | 861,533,507

BATCH_RAW_INFO | 855,3996,3656 | 857,4001,3771 | 859,1503,1327 | 860,4013,3967 | 861,534,507

BATCH_RAW_INFO | 855,3997,3656 | 857,4002,3771 | 859,1504,1327 | 860,4014,3967 | 861,535,507

BATCH_RAW_INFO | 855,3998,3656 | 857,4003,3771 | 859,1505,1327 | 860,4015,3967 | 861,536,507

BATCH_RAW_INFO | 855,3999,3656 | 857,4004,3771 | 859,1506,1327 | 860,4016,3967 | 861,537,507

BATCH_RAW_INFO | 855,4000,3656 | 857,4005,3771 | 859,1507,1327 | 860,4017,3967 | 861,538,507

BATCH_RAW_INFO | 855,4001,3656 | 857,4006,3771 | 859,1508,1327 | 860,4018,3967 | 861,539,507

BATCH_RAW_INFO | 855,4002,3656 | 857,4007,3771 | 859,1509,1327 | 860,4019,3967 | 861,540,507

BATCH_RAW_INFO | 855,4003,3656 | 857,4008,3771 | 859,1510,1327 | 860,4020,3967 | 861,541,507

BATCH_RAW_INFO | 855,4004,3656 | 857,4009,3771 | 859,1511,1327 | 860,4021,3967 | 861,542,507

BATCH_RAW_INFO | 855,4005,3656 | 857,4010,3771 | 859,1512,1327 | 860,4022,3967 | 861,543,507

BATCH_RAW_INFO | 855,4006,3656 | 857,4011,3771 | 859,1513,1327 | 860,4023,3967 | 861,544,507

BATCH_RAW_INFO | 855,4007,3656 | 857,4012,3771 | 859,1514,1327 | 860,4024,3967 | 861,545,507

BATCH_RAW_INFO | 855,4008,3656 | 857,4013,3771 | 859,1515,1327 | 860,4025,3967 | 861,546,507

BATCH_RAW_INFO | 855,4009,3656 | 857,4014,3771 | 859,1516,1327 | 860,4026,3967 | 861,547,507

BATCH_RAW_INFO | 855,4010,3656 | 857,4015,3771 | 859,1517,1327 | 860,4027,3967 | 861,548,507

BATCH_RAW_INFO | 855,4011,3656 | 857,4016,3771 | 859,1518,1327 | 860,4028,3967 | 861,549,507

BATCH_RAW_INFO | 855,4012,3656 | 857,4017,3771 | 859,1519,1327 | 860,4029,3967 | 861,550,507

BATCH_RAW_INFO | 855,4013,3656 | 857,4018,3771 | 859,1520,1327 | 860,4030,3967 | 861,551,507

BATCH_RAW_INFO | 855,4014,3656 | 857,4019,3771 | 859,1521,1327 | 860,4031,3967 | 861,552,507

BATCH_RAW_INFO | 855,4015,3656 | 857,4020,3771 | 859,1522,1327 | 860,4032,3967 | 861,553,507

BATCH_RAW_INFO | 855,4016,3656 | 857,4021,3771 | 859,1523,1327 | 860,4033,3967 | 861,554,507

BATCH_RAW_INFO | 855,4017,3656 | 857,4022,3771 | 859,1524,1327 | 860,4034,3967 | 861,555,507

BATCH_RAW_INFO | 855,4018,3656 | 857,4023,3771 | 859,1525,1327 | 860,4035,3967 | 861,556,507

BATCH_RAW_INFO | 855,4019,3656 | 857,4024,3771 | 859,1526,1327 | 860,4036,3967 | 861,557,507

BATCH_RAW_INFO | 855,4020,3656 | 857,4025,3771 | 859,1527,1327 | 860,4037,3967 | 861,558,507

BATCH_RAW_INFO | 855,4021,3656 | 857,4026,3771 | 859,1528,1327 | 860,4038,3967 | 861,559,507

BATCH_RAW_INFO | 855,4022,3656 | 857,4027,3771 | 859,1529,1327 | 860,4039,3967 | 861,560,507

BATCH_RAW_INFO | 855,4023,3656 | 857,4028,3771 | 859,1530,1327 | 860,4040,3967 | 861,561,507

BATCH_RAW_INFO | 855,4024,3656 | 857,4029,3771 | 859,1531,1327 | 860,4041,3967 | 861,562,507

BATCH_RAW_INFO | 855,4025,3656 | 857,4030,3771 | 859,1532,1327 | 860,4042,3967 | 861,563,507

BATCH_RAW_INFO | 855,4026,3656 | 857,4031,3771 | 859,1533,1327 | 860,4043,3967 | 861,564,507

BATCH_RAW_INFO | 855,4027,3656 | 857,4032,3771 | 859,1534,1327 | 860,4044,3967 | 861,565,507

BATCH_RAW_INFO | 855,4028,3656 | 857,4033,3771 | 859,1535,1327 | 860,4045,3967 | 861,566,507

BATCH_RAW_INFO | 855,4029,3656 | 857,4034,3771 | 859,1536,1327 | 860,4046,3967 | 861,567,507

BATCH_RAW_INFO | 855,4030,3656 | 857,4035,3771 | 859,1537,1327 | 860,4047,3967 | 861,568,507

BATCH_RAW_INFO | 855,4031,3656 | 857,4036,3771 | 859,1538,1327 | 860,4048,3967 | 861,569,507

BATCH_RAW_INFO | 855,4032,3656 | 857,4037,3771 | 859,1539,1327 | 860,4049,3967 | 861,570,507

BATCH_RAW_INFO | 855,4033,3656 | 857,4038,3771 | 859,1540,1327 | 860,4050,3967 | 861,571,507

BATCH_RAW_INFO | 855,4034,3656 | 857,4039,3771 | 859,1541,1327 | 860,4051,3967 | 861,572,507

BATCH_RAW_INFO | 855,4035,3656 | 857,4040,3771 | 859,1542,1327 | 860,4052,3967 | 861,573,507

BATCH_RAW_INFO | 855,4036,3656 | 857,4041,3771 | 859,1543,1327 | 860,4053,3967 | 861,574,507

BATCH_RAW_INFO | 855,4037,3656 | 857,4042,3771 | 859,1544,1327 | 860,4054,3967 | 861,575,507

BATCH_RAW_INFO | 855,4038,3656 | 857,4043,3771 | 859,1545,1327 | 860,4055,3967 | 861,576,507

BATCH_RAW_INFO | 855,4039,3656 | 857,4044,3771 | 859,1546,1327 | 860,4056,3967 | 861,577,507

BATCH_RAW_INFO | 855,4040,3656 | 857,4045,3771 | 859,1547,1327 | 860,4057,3967 | 861,578,507

BATCH_RAW_INFO | 862,3232,3231

BATCH_RAW_INFO | 855,4041,3656 | 857,4046,3771 | 859,1548,1327 | 860,4058,3967 | 861,579,507 | 862,3233,3231

BATCH_RAW_INFO | 855,4042,3656 | 857,4047,3771 | 859,1549,1327 | 860,4059,3967 | 861,580,507 | 862,3234,3231

BATCH_RAW_INFO | 855,4043,3656 | 857,4048,3771 | 859,1550,1327 | 860,4060,3967 | 862,3235,3231

BATCH_RAW_INFO | 855,4044,3656 | 857,4049,3771 | 859,1551,1327 | 860,4061,3967 | 862,3236,3231

BATCH_RAW_INFO | 855,4045,3656 | 857,4050,3771 | 859,1552,1327 | 860,4062,3967 | 862,3237,3231

BATCH_RAW_INFO | 855,4046,3656 | 857,4051,3771 | 859,1553,1327 | 860,4063,3967 | 862,3238,3231

BATCH_RAW_INFO | 855,4047,3656 | 857,4052,3771 | 859,1554,1327 | 860,4064,3967 | 862,3239,3231

BATCH_RAW_INFO | 855,4048,3656 | 857,4053,3771 | 859,1555,1327 | 860,4065,3967 | 862,3240,3231

BATCH_RAW_INFO | 855,4049,3656 | 857,4054,3771 | 859,1556,1327 | 860,4066,3967 | 862,3241,3231

BATCH_RAW_INFO | 855,4050,3656 | 857,4055,3771 | 859,1557,1327 | 860,4067,3967 | 862,3242,3231

BATCH_RAW_INFO | 855,4051,3656 | 857,4056,3771 | 859,1558,1327 | 860,4068,3967 | 862,3243,3231

BATCH_RAW_INFO | 855,4052,3656 | 857,4057,3771 | 859,1559,1327 | 860,4069,3967 | 862,3244,3231

BATCH_RAW_INFO | 855,4053,3656 | 857,4058,3771 | 859,1560,1327 | 860,4070,3967 | 862,3245,3231

BATCH_RAW_INFO | 855,4054,3656 | 857,4059,3771 | 859,1561,1327 | 860,4071,3967 | 862,3246,3231

BATCH_RAW_INFO | 855,4055,3656 | 857,4060,3771 | 859,1562,1327 | 860,4072,3967 | 862,3247,3231

BATCH_RAW_INFO | 855,4056,3656 | 857,4061,3771 | 859,1563,1327 | 860,4073,3967 | 862,3248,3231

BATCH_RAW_INFO | 855,4057,3656 | 857,4062,3771 | 859,1564,1327 | 860,4074,3967 | 862,3249,3231

BATCH_RAW_INFO | 855,4058,3656 | 857,4063,3771 | 859,1565,1327 | 860,4075,3967 | 862,3250,3231

BATCH_RAW_INFO | 855,4059,3656 | 857,4064,3771 | 859,1566,1327 | 860,4076,3967 | 862,3251,3231

BATCH_RAW_INFO | 855,4060,3656 | 857,4065,3771 | 859,1567,1327 | 860,4077,3967 | 862,3252,3231

BATCH_RAW_INFO | 855,4061,3656 | 857,4066,3771 | 859,1568,1327 | 860,4078,3967 | 862,3253,3231

BATCH_RAW_INFO | 855,4062,3656 | 857,4067,3771 | 859,1569,1327 | 860,4079,3967 | 862,3254,3231

BATCH_RAW_INFO | 855,4063,3656 | 857,4068,3771 | 859,1570,1327 | 860,4080,3967 | 862,3255,3231

BATCH_RAW_INFO | 855,4064,3656 | 857,4069,3771 | 859,1571,1327 | 860,4081,3967 | 862,3256,3231

BATCH_RAW_INFO | 855,4065,3656 | 857,4070,3771 | 859,1572,1327 | 860,4082,3967 | 862,3257,3231

BATCH_RAW_INFO | 855,4066,3656 | 857,4071,3771 | 859,1573,1327 | 860,4083,3967 | 862,3258,3231

BATCH_RAW_INFO | 855,4067,3656 | 857,4072,3771 | 859,1574,1327 | 860,4084,3967 | 862,3259,3231

BATCH_RAW_INFO | 855,4068,3656 | 857,4073,3771 | 859,1575,1327 | 860,4085,3967 | 862,3260,3231

BATCH_RAW_INFO | 855,4069,3656 | 857,4074,3771 | 859,1576,1327 | 860,4086,3967 | 862,3261,3231

BATCH_RAW_INFO | 855,4070,3656 | 857,4075,3771 | 859,1577,1327 | 860,4087,3967 | 862,3262,3231

BATCH_RAW_INFO | 855,4071,3656 | 857,4076,3771 | 859,1578,1327 | 860,4088,3967 | 862,3263,3231

BATCH_RAW_INFO | 855,4072,3656 | 857,4077,3771 | 859,1579,1327 | 860,4089,3967 | 862,3264,3231

BATCH_RAW_INFO | 855,4073,3656 | 857,4078,3771 | 859,1580,1327 | 860,4090,3967 | 862,3265,3231

BATCH_RAW_INFO | 855,4074,3656 | 857,4079,3771 | 859,1581,1327 | 860,4091,3967 | 862,3266,3231

BATCH_RAW_INFO | 855,4075,3656 | 857,4080,3771 | 859,1582,1327 | 860,4092,3967 | 862,3267,3231

BATCH_RAW_INFO | 855,4076,3656 | 857,4081,3771 | 859,1583,1327 | 860,4093,3967 | 862,3268,3231

BATCH_RAW_INFO | 855,4077,3656 | 857,4082,3771 | 859,1584,1327 | 860,4094,3967 | 862,3269,3231

BATCH_RAW_INFO | 855,4078,3656 | 857,4083,3771 | 859,1585,1327 | 860,4095,3967 | 862,3270,3231

BATCH_RAW_INFO | 855,4079,3656 | 857,4084,3771 | 859,1586,1327 | 862,3271,3231

BATCH_RAW_INFO | 855,4080,3656 | 857,4085,3771 | 859,1587,1327 | 862,3272,3231

BATCH_RAW_INFO | 855,4081,3656 | 857,4086,3771 | 859,1588,1327 | 862,3273,3231

BATCH_RAW_INFO | 855,4082,3656 | 857,4087,3771 | 859,1589,1327 | 862,3274,3231

BATCH_RAW_INFO | 855,4083,3656 | 857,4088,3771 | 859,1590,1327 | 862,3275,3231

BATCH_RAW_INFO | 855,4084,3656 | 857,4089,3771 | 859,1591,1327 | 862,3276,3231

BATCH_RAW_INFO | 855,4085,3656 | 857,4090,3771 | 859,1592,1327 | 862,3277,3231

BATCH_RAW_INFO | 855,4086,3656 | 857,4091,3771 | 859,1593,1327 | 862,3278,3231

BATCH_RAW_INFO | 855,4087,3656 | 857,4092,3771 | 859,1594,1327 | 862,3279,3231

BATCH_RAW_INFO | 855,4088,3656 | 857,4093,3771 | 859,1595,1327 | 862,3280,3231

BATCH_RAW_INFO | 855,4089,3656 | 857,4094,3771 | 859,1596,1327 | 862,3281,3231

BATCH_RAW_INFO | 855,4090,3656 | 857,4095,3771 | 859,1597,1327 | 862,3282,3231

BATCH_RAW_INFO | 855,4091,3656 | 859,1598,1327 | 862,3283,3231

BATCH_RAW_INFO | 855,4092,3656 | 859,1599,1327 | 862,3284,3231

BATCH_RAW_INFO | 855,4093,3656 | 859,1600,1327 | 862,3285,3231

BATCH_RAW_INFO | 855,4094,3656 | 859,1601,1327 | 862,3286,3231

BATCH_RAW_INFO | 855,4095,3656 | 859,1602,1327 | 862,3287,3231

BATCH_RAW_INFO | 859,1603,1327 | 862,3288,3231

BATCH_RAW_INFO | 859,1604,1327 | 862,3289,3231

BATCH_RAW_INFO | 859,1605,1327 | 862,3290,3231

BATCH_RAW_INFO | 859,1606,1327 | 862,3291,3231

BATCH_RAW_INFO | 859,1607,1327 | 862,3292,3231

BATCH_RAW_INFO | 859,1608,1327 | 862,3293,3231

BATCH_RAW_INFO | 859,1609,1327 | 862,3294,3231

BATCH_RAW_INFO | 859,1610,1327 | 862,3295,3231

BATCH_RAW_INFO | 859,1611,1327 | 862,3296,3231

BATCH_RAW_INFO | 859,1612,1327 | 862,3297,3231

BATCH_RAW_INFO | 859,1613,1327 | 862,3298,3231

BATCH_RAW_INFO | 859,1614,1327 | 862,3299,3231

BATCH_RAW_INFO | 859,1615,1327 | 862,3300,3231

BATCH_RAW_INFO | 859,1616,1327 | 862,3301,3231

BATCH_RAW_INFO | 859,1617,1327 | 862,3302,3231

BATCH_RAW_INFO | 859,1618,1327 | 862,3303,3231

BATCH_RAW_INFO | 859,1619,1327 | 862,3304,3231

BATCH_RAW_INFO | 859,1620,1327 | 862,3305,3231

BATCH_RAW_INFO | 859,1621,1327 | 862,3306,3231

BATCH_RAW_INFO | 859,1622,1327 | 862,3307,3231

BATCH_RAW_INFO | 859,1623,1327 | 862,3308,3231

BATCH_RAW_INFO | 859,1624,1327 | 862,3309,3231

BATCH_RAW_INFO | 859,1625,1327 | 862,3310,3231

BATCH_RAW_INFO | 859,1626,1327 | 862,3311,3231

BATCH_RAW_INFO | 859,1627,1327 | 862,3312,3231

BATCH_RAW_INFO | 859,1628,1327 | 862,3313,3231

BATCH_RAW_INFO | 859,1629,1327 | 862,3314,3231

BATCH_RAW_INFO | 859,1630,1327 | 862,3315,3231

BATCH_RAW_INFO | 859,1631,1327 | 862,3316,3231

BATCH_RAW_INFO | 859,1632,1327 | 862,3317,3231

BATCH_RAW_INFO | 859,1633,1327 | 862,3318,3231

BATCH_RAW_INFO | 859,1634,1327 | 862,3319,3231

BATCH_RAW_INFO | 859,1635,1327 | 862,3320,3231

BATCH_RAW_INFO | 859,1636,1327 | 862,3321,3231

BATCH_RAW_INFO | 859,1637,1327 | 862,3322,3231

BATCH_RAW_INFO | 859,1638,1327 | 862,3323,3231

BATCH_RAW_INFO | 859,1639,1327 | 862,3324,3231

BATCH_RAW_INFO | 859,1640,1327 | 862,3325,3231

BATCH_RAW_INFO | 859,1641,1327 | 862,3326,3231

BATCH_RAW_INFO | 859,1642,1327 | 862,3327,3231

BATCH_RAW_INFO | 859,1643,1327 | 862,3328,3231

BATCH_RAW_INFO | 859,1644,1327 | 862,3329,3231

BATCH_RAW_INFO | 859,1645,1327 | 862,3330,3231

BATCH_RAW_INFO | 859,1646,1327 | 862,3331,3231

BATCH_RAW_INFO | 859,1647,1327 | 862,3332,3231

BATCH_RAW_INFO | 859,1648,1327 | 862,3333,3231

BATCH_RAW_INFO | 859,1649,1327 | 862,3334,3231

BATCH_RAW_INFO | 859,1650,1327 | 862,3335,3231

BATCH_RAW_INFO | 859,1651,1327 | 862,3336,3231

BATCH_RAW_INFO | 859,1652,1327 | 862,3337,3231

BATCH_RAW_INFO | 859,1653,1327 | 862,3338,3231

BATCH_RAW_INFO | 859,1654,1327 | 862,3339,3231

BATCH_RAW_INFO | 859,1655,1327 | 862,3340,3231

BATCH_RAW_INFO | 859,1656,1327 | 862,3341,3231

BATCH_RAW_INFO | 859,1657,1327 | 862,3342,3231

BATCH_RAW_INFO | 859,1658,1327 | 862,3343,3231

BATCH_RAW_INFO | 859,1659,1327 | 862,3344,3231

BATCH_RAW_INFO | 859,1660,1327 | 862,3345,3231

BATCH_RAW_INFO | 859,1661,1327 | 862,3346,3231

BATCH_RAW_INFO | 859,1662,1327 | 862,3347,3231

BATCH_RAW_INFO | 859,1663,1327 | 862,3348,3231

BATCH_RAW_INFO | 859,1664,1327 | 862,3349,3231

BATCH_RAW_INFO | 859,1665,1327 | 862,3350,3231

BATCH_RAW_INFO | 859,1666,1327 | 862,3351,3231

BATCH_RAW_INFO | 859,1667,1327 | 862,3352,3231

BATCH_RAW_INFO | 859,1668,1327 | 862,3353,3231

BATCH_RAW_INFO | 859,1669,1327 | 862,3354,3231

BATCH_RAW_INFO | 859,1670,1327 | 862,3355,3231

BATCH_RAW_INFO | 859,1671,1327 | 862,3356,3231

BATCH_RAW_INFO | 859,1672,1327 | 862,3357,3231

BATCH_RAW_INFO | 859,1673,1327 | 862,3358,3231

BATCH_RAW_INFO | 859,1674,1327 | 862,3359,3231

BATCH_RAW_INFO | 859,1675,1327 | 862,3360,3231

BATCH_RAW_INFO | 859,1676,1327 | 862,3361,3231

BATCH_RAW_INFO | 859,1677,1327 | 862,3362,3231

BATCH_RAW_INFO | 859,1678,1327 | 862,3363,3231

BATCH_RAW_INFO | 859,1679,1327 | 862,3364,3231

BATCH_RAW_INFO | 859,1680,1327 | 862,3365,3231

BATCH_RAW_INFO | 859,1681,1327 | 862,3366,3231

BATCH_RAW_INFO | 859,1682,1327 | 862,3367,3231

BATCH_RAW_INFO | 859,1683,1327 | 862,3368,3231

BATCH_RAW_INFO | 859,1684,1327 | 862,3369,3231

BATCH_RAW_INFO | 859,1685,1327 | 862,3370,3231

BATCH_RAW_INFO | 859,1686,1327 | 862,3371,3231

BATCH_RAW_INFO | 859,1687,1327 | 862,3372,3231

BATCH_RAW_INFO | 859,1688,1327 | 862,3373,3231

BATCH_RAW_INFO | 859,1689,1327 | 862,3374,3231

BATCH_RAW_INFO | 859,1690,1327 | 862,3375,3231

BATCH_RAW_INFO | 859,1691,1327 | 862,3376,3231

BATCH_RAW_INFO | 859,1692,1327 | 862,3377,3231

BATCH_RAW_INFO | 863,1436,1435

BATCH_RAW_INFO | 864,1516,1515

BATCH_RAW_INFO | 859,1693,1327 | 862,3378,3231 | 863,1437,1435 | 864,1517,1515

BATCH_RAW_INFO | 859,1694,1327 | 862,3379,3231 | 863,1438,1435 | 864,1518,1515

BATCH_RAW_INFO | 859,1695,1327 | 862,3380,3231 | 863,1439,1435 | 864,1519,1515

BATCH_RAW_INFO | 859,1696,1327 | 862,3381,3231 | 863,1440,1435 | 864,1520,1515

BATCH_RAW_INFO | 859,1697,1327 | 862,3382,3231 | 863,1441,1435 | 864,1521,1515

BATCH_RAW_INFO | 859,1698,1327 | 862,3383,3231 | 863,1442,1435 | 864,1522,1515

BATCH_RAW_INFO | 859,1699,1327 | 862,3384,3231 | 863,1443,1435 | 864,1523,1515

BATCH_RAW_INFO | 859,1700,1327 | 862,3385,3231 | 863,1444,1435 | 864,1524,1515

BATCH_RAW_INFO | 859,1701,1327 | 862,3386,3231 | 863,1445,1435 | 864,1525,1515

BATCH_RAW_INFO | 859,1702,1327 | 862,3387,3231 | 863,1446,1435 | 864,1526,1515

BATCH_RAW_INFO | 859,1703,1327 | 862,3388,3231 | 863,1447,1435 | 864,1527,1515

BATCH_RAW_INFO | 859,1704,1327 | 862,3389,3231 | 863,1448,1435 | 864,1528,1515

BATCH_RAW_INFO | 859,1705,1327 | 862,3390,3231 | 863,1449,1435 | 864,1529,1515

BATCH_RAW_INFO | 859,1706,1327 | 862,3391,3231 | 863,1450,1435 | 864,1530,1515

BATCH_RAW_INFO | 859,1707,1327 | 862,3392,3231 | 863,1451,1435 | 864,1531,1515

BATCH_RAW_INFO | 859,1708,1327 | 862,3393,3231 | 863,1452,1435 | 864,1532,1515

BATCH_RAW_INFO | 859,1709,1327 | 862,3394,3231 | 863,1453,1435 | 864,1533,1515

BATCH_RAW_INFO | 859,1710,1327 | 862,3395,3231 | 863,1454,1435 | 864,1534,1515

BATCH_RAW_INFO | 859,1711,1327 | 862,3396,3231 | 863,1455,1435 | 864,1535,1515

BATCH_RAW_INFO | 859,1712,1327 | 862,3397,3231 | 863,1456,1435 | 864,1536,1515

BATCH_RAW_INFO | 859,1713,1327 | 862,3398,3231 | 863,1457,1435 | 864,1537,1515

BATCH_RAW_INFO | 859,1714,1327 | 862,3399,3231 | 863,1458,1435 | 864,1538,1515

BATCH_RAW_INFO | 859,1715,1327 | 862,3400,3231 | 863,1459,1435 | 864,1539,1515

BATCH_RAW_INFO | 859,1716,1327 | 862,3401,3231 | 863,1460,1435 | 864,1540,1515

BATCH_RAW_INFO | 859,1717,1327 | 862,3402,3231 | 863,1461,1435 | 864,1541,1515

BATCH_RAW_INFO | 859,1718,1327 | 862,3403,3231 | 863,1462,1435 | 864,1542,1515

BATCH_RAW_INFO | 859,1719,1327 | 862,3404,3231 | 863,1463,1435 | 864,1543,1515

BATCH_RAW_INFO | 859,1720,1327 | 862,3405,3231 | 863,1464,1435 | 864,1544,1515

BATCH_RAW_INFO | 859,1721,1327 | 862,3406,3231 | 863,1465,1435 | 864,1545,1515

BATCH_RAW_INFO | 859,1722,1327 | 862,3407,3231 | 863,1466,1435 | 864,1546,1515

BATCH_RAW_INFO | 859,1723,1327 | 862,3408,3231 | 863,1467,1435 | 864,1547,1515

BATCH_RAW_INFO | 859,1724,1327 | 862,3409,3231 | 863,1468,1435 | 864,1548,1515

BATCH_RAW_INFO | 859,1725,1327 | 862,3410,3231 | 863,1469,1435 | 864,1549,1515

BATCH_RAW_INFO | 859,1726,1327 | 862,3411,3231 | 863,1470,1435 | 864,1550,1515

BATCH_RAW_INFO | 859,1727,1327 | 862,3412,3231 | 863,1471,1435 | 864,1551,1515

BATCH_RAW_INFO | 859,1728,1327 | 862,3413,3231 | 863,1472,1435 | 864,1552,1515

BATCH_RAW_INFO | 859,1729,1327 | 862,3414,3231 | 863,1473,1435 | 864,1553,1515

BATCH_RAW_INFO | 859,1730,1327 | 862,3415,3231 | 863,1474,1435 | 864,1554,1515

BATCH_RAW_INFO | 859,1731,1327 | 862,3416,3231 | 863,1475,1435 | 864,1555,1515

BATCH_RAW_INFO | 859,1732,1327 | 862,3417,3231 | 863,1476,1435 | 864,1556,1515

BATCH_RAW_INFO | 859,1733,1327 | 862,3418,3231 | 863,1477,1435 | 864,1557,1515

BATCH_RAW_INFO | 859,1734,1327 | 862,3419,3231 | 863,1478,1435 | 864,1558,1515

BATCH_RAW_INFO | 859,1735,1327 | 862,3420,3231 | 863,1479,1435 | 864,1559,1515

BATCH_RAW_INFO | 859,1736,1327 | 862,3421,3231 | 863,1480,1435 | 864,1560,1515

BATCH_RAW_INFO | 859,1737,1327 | 862,3422,3231 | 863,1481,1435 | 864,1561,1515

BATCH_RAW_INFO | 859,1738,1327 | 862,3423,3231 | 863,1482,1435 | 864,1562,1515

BATCH_RAW_INFO | 859,1739,1327 | 862,3424,3231 | 863,1483,1435 | 864,1563,1515

BATCH_RAW_INFO | 859,1740,1327 | 862,3425,3231 | 863,1484,1435 | 864,1564,1515

BATCH_RAW_INFO | 859,1741,1327 | 862,3426,3231 | 863,1485,1435 | 864,1565,1515

BATCH_RAW_INFO | 859,1742,1327 | 862,3427,3231 | 863,1486,1435 | 864,1566,1515

BATCH_RAW_INFO | 859,1743,1327 | 862,3428,3231 | 863,1487,1435 | 864,1567,1515

BATCH_RAW_INFO | 859,1744,1327 | 862,3429,3231 | 863,1488,1435 | 864,1568,1515

BATCH_RAW_INFO | 859,1745,1327 | 862,3430,3231 | 863,1489,1435 | 864,1569,1515

BATCH_RAW_INFO | 859,1746,1327 | 862,3431,3231 | 863,1490,1435 | 864,1570,1515

BATCH_RAW_INFO | 859,1747,1327 | 862,3432,3231 | 863,1491,1435 | 864,1571,1515

BATCH_RAW_INFO | 859,1748,1327 | 862,3433,3231 | 863,1492,1435 | 864,1572,1515

BATCH_RAW_INFO | 859,1749,1327 | 862,3434,3231 | 863,1493,1435 | 864,1573,1515

BATCH_RAW_INFO | 859,1750,1327 | 862,3435,3231 | 863,1494,1435 | 864,1574,1515

BATCH_RAW_INFO | 859,1751,1327 | 862,3436,3231 | 863,1495,1435 | 864,1575,1515

BATCH_RAW_INFO | 859,1752,1327 | 862,3437,3231 | 863,1496,1435 | 864,1576,1515

BATCH_RAW_INFO | 859,1753,1327 | 862,3438,3231 | 863,1497,1435 | 864,1577,1515

BATCH_RAW_INFO | 859,1754,1327 | 862,3439,3231 | 863,1498,1435 | 864,1578,1515

BATCH_RAW_INFO | 859,1755,1327 | 862,3440,3231 | 863,1499,1435 | 864,1579,1515

BATCH_RAW_INFO | 859,1756,1327 | 862,3441,3231 | 863,1500,1435 | 864,1580,1515

BATCH_RAW_INFO | 859,1757,1327 | 862,3442,3231 | 863,1501,1435 | 864,1581,1515

BATCH_RAW_INFO | 859,1758,1327 | 862,3443,3231 | 863,1502,1435 | 864,1582,1515

BATCH_RAW_INFO | 859,1759,1327 | 862,3444,3231 | 863,1503,1435 | 864,1583,1515

BATCH_RAW_INFO | 859,1760,1327 | 862,3445,3231 | 863,1504,1435 | 864,1584,1515

BATCH_RAW_INFO | 859,1761,1327 | 862,3446,3231 | 863,1505,1435 | 864,1585,1515

BATCH_RAW_INFO | 859,1762,1327 | 862,3447,3231 | 863,1506,1435 | 864,1586,1515

BATCH_RAW_INFO | 859,1763,1327 | 862,3448,3231 | 863,1507,1435 | 864,1587,1515

BATCH_RAW_INFO | 859,1764,1327 | 862,3449,3231 | 863,1508,1435 | 864,1588,1515

BATCH_RAW_INFO | 859,1765,1327 | 862,3450,3231 | 863,1509,1435 | 864,1589,1515

BATCH_RAW_INFO | 859,1766,1327 | 862,3451,3231 | 863,1510,1435 | 864,1590,1515

BATCH_RAW_INFO | 859,1767,1327 | 862,3452,3231 | 864,1591,1515

BATCH_RAW_INFO | 859,1768,1327 | 862,3453,3231 | 864,1592,1515

BATCH_RAW_INFO | 859,1769,1327 | 862,3454,3231 | 864,1593,1515

BATCH_RAW_INFO | 859,1770,1327 | 862,3455,3231 | 864,1594,1515

BATCH_RAW_INFO | 859,1771,1327 | 862,3456,3231 | 864,1595,1515

BATCH_RAW_INFO | 859,1772,1327 | 862,3457,3231 | 864,1596,1515

BATCH_RAW_INFO | 859,1773,1327 | 862,3458,3231 | 864,1597,1515

BATCH_RAW_INFO | 859,1774,1327 | 862,3459,3231 | 864,1598,1515

BATCH_RAW_INFO | 859,1775,1327 | 862,3460,3231 | 864,1599,1515

BATCH_RAW_INFO | 859,1776,1327 | 862,3461,3231 | 864,1600,1515

BATCH_RAW_INFO | 859,1777,1327 | 862,3462,3231 | 864,1601,1515

BATCH_RAW_INFO | 859,1778,1327 | 862,3463,3231 | 864,1602,1515

BATCH_RAW_INFO | 859,1779,1327 | 862,3464,3231 | 864,1603,1515

BATCH_RAW_INFO | 859,1780,1327 | 862,3465,3231 | 864,1604,1515

BATCH_RAW_INFO | 859,1781,1327 | 862,3466,3231 | 864,1605,1515

BATCH_RAW_INFO | 859,1782,1327 | 862,3467,3231 | 864,1606,1515

BATCH_RAW_INFO | 859,1783,1327 | 862,3468,3231 | 864,1607,1515

BATCH_RAW_INFO | 859,1784,1327 | 862,3469,3231 | 864,1608,1515

BATCH_RAW_INFO | 859,1785,1327 | 862,3470,3231 | 864,1609,1515

BATCH_RAW_INFO | 859,1786,1327 | 862,3471,3231 | 864,1610,1515

BATCH_RAW_INFO | 859,1787,1327 | 862,3472,3231 | 864,1611,1515

BATCH_RAW_INFO | 859,1788,1327 | 862,3473,3231 | 864,1612,1515

BATCH_RAW_INFO | 859,1789,1327 | 862,3474,3231 | 864,1613,1515

BATCH_RAW_INFO | 859,1790,1327 | 862,3475,3231 | 864,1614,1515

BATCH_RAW_INFO | 859,1791,1327 | 862,3476,3231 | 864,1615,1515

BATCH_RAW_INFO | 865,3466,3465

BATCH_RAW_INFO | 859,1792,1327 | 862,3477,3231 | 864,1616,1515 | 865,3467,3465

BATCH_RAW_INFO | 859,1793,1327 | 862,3478,3231 | 864,1617,1515 | 865,3468,3465

BATCH_RAW_INFO | 859,1794,1327 | 862,3479,3231 | 864,1618,1515 | 865,3469,3465

BATCH_RAW_INFO | 859,1795,1327 | 862,3480,3231 | 864,1619,1515 | 865,3470,3465

BATCH_RAW_INFO | 859,1796,1327 | 862,3481,3231 | 864,1620,1515 | 865,3471,3465

BATCH_RAW_INFO | 859,1797,1327 | 862,3482,3231 | 864,1621,1515 | 865,3472,3465

BATCH_RAW_INFO | 859,1798,1327 | 862,3483,3231 | 864,1622,1515 | 865,3473,3465

BATCH_RAW_INFO | 866,3653,3652

BATCH_RAW_INFO | 859,1799,1327 | 862,3484,3231 | 864,1623,1515 | 865,3474,3465 | 866,3654,3652

BATCH_RAW_INFO | 859,1800,1327 | 862,3485,3231 | 864,1624,1515 | 865,3475,3465 | 866,3655,3652

BATCH_RAW_INFO | 859,1801,1327 | 862,3486,3231 | 864,1625,1515 | 865,3476,3465 | 866,3656,3652

BATCH_RAW_INFO | 859,1802,1327 | 862,3487,3231 | 864,1626,1515 | 865,3477,3465 | 866,3657,3652

BATCH_RAW_INFO | 859,1803,1327 | 862,3488,3231 | 864,1627,1515 | 865,3478,3465 | 866,3658,3652

BATCH_RAW_INFO | 859,1804,1327 | 862,3489,3231 | 864,1628,1515 | 865,3479,3465 | 866,3659,3652

BATCH_RAW_INFO | 859,1805,1327 | 862,3490,3231 | 864,1629,1515 | 865,3480,3465 | 866,3660,3652

BATCH_RAW_INFO | 859,1806,1327 | 862,3491,3231 | 864,1630,1515 | 865,3481,3465 | 866,3661,3652

BATCH_RAW_INFO | 859,1807,1327 | 862,3492,3231 | 864,1631,1515 | 865,3482,3465 | 866,3662,3652

BATCH_RAW_INFO | 859,1808,1327 | 862,3493,3231 | 864,1632,1515 | 865,3483,3465 | 866,3663,3652

BATCH_RAW_INFO | 859,1809,1327 | 862,3494,3231 | 864,1633,1515 | 865,3484,3465 | 866,3664,3652

BATCH_RAW_INFO | 859,1810,1327 | 862,3495,3231 | 864,1634,1515 | 865,3485,3465 | 866,3665,3652

BATCH_RAW_INFO | 859,1811,1327 | 862,3496,3231 | 864,1635,1515 | 865,3486,3465 | 866,3666,3652

BATCH_RAW_INFO | 859,1812,1327 | 862,3497,3231 | 864,1636,1515 | 865,3487,3465 | 866,3667,3652

BATCH_RAW_INFO | 867,3641,3640

BATCH_RAW_INFO | 868,3585,3584

BATCH_RAW_INFO | 859,1813,1327 | 862,3498,3231 | 864,1637,1515 | 865,3488,3465 | 866,3668,3652 | 867,3642,3640 | 868,3586,3584

BATCH_RAW_INFO | 859,1814,1327 | 862,3499,3231 | 864,1638,1515 | 865,3489,3465 | 866,3669,3652 | 867,3643,3640 | 868,3587,3584

BATCH_RAW_INFO | 859,1815,1327 | 862,3500,3231 | 864,1639,1515 | 865,3490,3465 | 866,3670,3652 | 867,3644,3640 | 868,3588,3584

BATCH_RAW_INFO | 859,1816,1327 | 862,3501,3231 | 864,1640,1515 | 865,3491,3465 | 866,3671,3652 | 867,3645,3640 | 868,3589,3584

BATCH_RAW_INFO | 859,1817,1327 | 862,3502,3231 | 864,1641,1515 | 865,3492,3465 | 866,3672,3652 | 867,3646,3640 | 868,3590,3584

BATCH_RAW_INFO | 859,1818,1327 | 862,3503,3231 | 864,1642,1515 | 865,3493,3465 | 866,3673,3652 | 867,3647,3640 | 868,3591,3584

BATCH_RAW_INFO | 859,1819,1327 | 862,3504,3231 | 864,1643,1515 | 865,3494,3465 | 866,3674,3652 | 867,3648,3640 | 868,3592,3584

BATCH_RAW_INFO | 859,1820,1327 | 862,3505,3231 | 864,1644,1515 | 865,3495,3465 | 866,3675,3652 | 867,3649,3640 | 868,3593,3584

BATCH_RAW_INFO | 859,1821,1327 | 862,3506,3231 | 864,1645,1515 | 865,3496,3465 | 866,3676,3652 | 867,3650,3640 | 868,3594,3584

BATCH_RAW_INFO | 859,1822,1327 | 862,3507,3231 | 864,1646,1515 | 865,3497,3465 | 866,3677,3652 | 867,3651,3640 | 868,3595,3584

BATCH_RAW_INFO | 859,1823,1327 | 862,3508,3231 | 864,1647,1515 | 865,3498,3465 | 866,3678,3652 | 867,3652,3640 | 868,3596,3584

BATCH_RAW_INFO | 859,1824,1327 | 862,3509,3231 | 864,1648,1515 | 865,3499,3465 | 866,3679,3652 | 867,3653,3640 | 868,3597,3584

BATCH_RAW_INFO | 859,1825,1327 | 862,3510,3231 | 864,1649,1515 | 865,3500,3465 | 866,3680,3652 | 867,3654,3640 | 868,3598,3584

BATCH_RAW_INFO | 859,1826,1327 | 862,3511,3231 | 864,1650,1515 | 865,3501,3465 | 866,3681,3652 | 867,3655,3640 | 868,3599,3584

BATCH_RAW_INFO | 859,1827,1327 | 862,3512,3231 | 864,1651,1515 | 865,3502,3465 | 866,3682,3652 | 867,3656,3640 | 868,3600,3584

BATCH_RAW_INFO | 859,1828,1327 | 862,3513,3231 | 864,1652,1515 | 865,3503,3465 | 866,3683,3652 | 867,3657,3640 | 868,3601,3584

BATCH_RAW_INFO | 859,1829,1327 | 862,3514,3231 | 864,1653,1515 | 865,3504,3465 | 866,3684,3652 | 867,3658,3640 | 868,3602,3584

BATCH_RAW_INFO | 859,1830,1327 | 862,3515,3231 | 864,1654,1515 | 865,3505,3465 | 866,3685,3652 | 867,3659,3640 | 868,3603,3584

BATCH_RAW_INFO | 859,1831,1327 | 862,3516,3231 | 864,1655,1515 | 865,3506,3465 | 866,3686,3652 | 867,3660,3640 | 868,3604,3584

BATCH_RAW_INFO | 859,1832,1327 | 862,3517,3231 | 864,1656,1515 | 865,3507,3465 | 866,3687,3652 | 867,3661,3640 | 868,3605,3584

BATCH_RAW_INFO | 859,1833,1327 | 862,3518,3231 | 864,1657,1515 | 865,3508,3465 | 866,3688,3652 | 867,3662,3640 | 868,3606,3584

BATCH_RAW_INFO | 859,1834,1327 | 862,3519,3231 | 864,1658,1515 | 865,3509,3465 | 866,3689,3652 | 867,3663,3640 | 868,3607,3584

BATCH_RAW_INFO | 859,1835,1327 | 862,3520,3231 | 864,1659,1515 | 865,3510,3465 | 866,3690,3652 | 867,3664,3640 | 868,3608,3584

BATCH_RAW_INFO | 869,2430,2429

BATCH_RAW_INFO | 859,1836,1327 | 862,3521,3231 | 864,1660,1515 | 865,3511,3465 | 866,3691,3652 | 867,3665,3640 | 868,3609,3584 | 869,2431,2429

BATCH_RAW_INFO | 859,1837,1327 | 862,3522,3231 | 864,1661,1515 | 865,3512,3465 | 866,3692,3652 | 867,3666,3640 | 868,3610,3584 | 869,2432,2429

BATCH_RAW_INFO | 859,1838,1327 | 862,3523,3231 | 864,1662,1515 | 865,3513,3465 | 866,3693,3652 | 867,3667,3640 | 868,3611,3584 | 869,2433,2429

BATCH_RAW_INFO | 859,1839,1327 | 862,3524,3231 | 864,1663,1515 | 865,3514,3465 | 866,3694,3652 | 867,3668,3640 | 868,3612,3584 | 869,2434,2429

BATCH_RAW_INFO | 859,1840,1327 | 862,3525,3231 | 864,1664,1515 | 865,3515,3465 | 866,3695,3652 | 867,3669,3640 | 868,3613,3584 | 869,2435,2429

BATCH_RAW_INFO | 859,1841,1327 | 862,3526,3231 | 864,1665,1515 | 865,3516,3465 | 866,3696,3652 | 867,3670,3640 | 868,3614,3584 | 869,2436,2429

BATCH_RAW_INFO | 859,1842,1327 | 862,3527,3231 | 864,1666,1515 | 865,3517,3465 | 866,3697,3652 | 867,3671,3640 | 868,3615,3584 | 869,2437,2429

BATCH_RAW_INFO | 859,1843,1327 | 862,3528,3231 | 864,1667,1515 | 865,3518,3465 | 866,3698,3652 | 867,3672,3640 | 868,3616,3584 | 869,2438,2429

BATCH_RAW_INFO | 859,1844,1327 | 862,3529,3231 | 864,1668,1515 | 865,3519,3465 | 866,3699,3652 | 867,3673,3640 | 868,3617,3584 | 869,2439,2429

BATCH_RAW_INFO | 859,1845,1327 | 862,3530,3231 | 864,1669,1515 | 865,3520,3465 | 866,3700,3652 | 867,3674,3640 | 868,3618,3584 | 869,2440,2429

BATCH_RAW_INFO | 859,1846,1327 | 862,3531,3231 | 864,1670,1515 | 865,3521,3465 | 866,3701,3652 | 867,3675,3640 | 868,3619,3584 | 869,2441,2429

BATCH_RAW_INFO | 859,1847,1327 | 862,3532,3231 | 864,1671,1515 | 865,3522,3465 | 866,3702,3652 | 867,3676,3640 | 868,3620,3584 | 869,2442,2429

BATCH_RAW_INFO | 859,1848,1327 | 862,3533,3231 | 864,1672,1515 | 865,3523,3465 | 866,3703,3652 | 867,3677,3640 | 868,3621,3584 | 869,2443,2429

BATCH_RAW_INFO | 859,1849,1327 | 862,3534,3231 | 864,1673,1515 | 865,3524,3465 | 866,3704,3652 | 867,3678,3640 | 868,3622,3584 | 869,2444,2429

BATCH_RAW_INFO | 859,1850,1327 | 862,3535,3231 | 864,1674,1515 | 865,3525,3465 | 866,3705,3652 | 867,3679,3640 | 868,3623,3584 | 869,2445,2429

BATCH_RAW_INFO | 859,1851,1327 | 862,3536,3231 | 864,1675,1515 | 865,3526,3465 | 866,3706,3652 | 867,3680,3640 | 868,3624,3584 | 869,2446,2429

BATCH_RAW_INFO | 859,1852,1327 | 862,3537,3231 | 864,1676,1515 | 865,3527,3465 | 866,3707,3652 | 867,3681,3640 | 868,3625,3584 | 869,2447,2429

BATCH_RAW_INFO | 859,1853,1327 | 862,3538,3231 | 864,1677,1515 | 865,3528,3465 | 866,3708,3652 | 867,3682,3640 | 868,3626,3584 | 869,2448,2429

BATCH_RAW_INFO | 859,1854,1327 | 862,3539,3231 | 864,1678,1515 | 865,3529,3465 | 866,3709,3652 | 867,3683,3640 | 868,3627,3584 | 869,2449,2429

BATCH_RAW_INFO | 859,1855,1327 | 862,3540,3231 | 864,1679,1515 | 865,3530,3465 | 866,3710,3652 | 867,3684,3640 | 868,3628,3584 | 869,2450,2429

BATCH_RAW_INFO | 859,1856,1327 | 862,3541,3231 | 864,1680,1515 | 865,3531,3465 | 866,3711,3652 | 867,3685,3640 | 868,3629,3584 | 869,2451,2429

BATCH_RAW_INFO | 859,1857,1327 | 862,3542,3231 | 864,1681,1515 | 865,3532,3465 | 866,3712,3652 | 867,3686,3640 | 868,3630,3584 | 869,2452,2429

BATCH_RAW_INFO | 859,1858,1327 | 862,3543,3231 | 864,1682,1515 | 865,3533,3465 | 866,3713,3652 | 867,3687,3640 | 868,3631,3584 | 869,2453,2429

BATCH_RAW_INFO | 859,1859,1327 | 862,3544,3231 | 864,1683,1515 | 865,3534,3465 | 866,3714,3652 | 867,3688,3640 | 868,3632,3584 | 869,2454,2429

BATCH_RAW_INFO | 859,1860,1327 | 862,3545,3231 | 864,1684,1515 | 865,3535,3465 | 866,3715,3652 | 867,3689,3640 | 868,3633,3584 | 869,2455,2429

BATCH_RAW_INFO | 859,1861,1327 | 862,3546,3231 | 864,1685,1515 | 865,3536,3465 | 866,3716,3652 | 867,3690,3640 | 868,3634,3584 | 869,2456,2429

BATCH_RAW_INFO | 859,1862,1327 | 862,3547,3231 | 864,1686,1515 | 865,3537,3465 | 866,3717,3652 | 867,3691,3640 | 868,3635,3584 | 869,2457,2429

BATCH_RAW_INFO | 859,1863,1327 | 862,3548,3231 | 864,1687,1515 | 865,3538,3465 | 866,3718,3652 | 867,3692,3640 | 868,3636,3584 | 869,2458,2429

BATCH_RAW_INFO | 859,1864,1327 | 862,3549,3231 | 864,1688,1515 | 865,3539,3465 | 866,3719,3652 | 867,3693,3640 | 868,3637,3584 | 869,2459,2429

BATCH_RAW_INFO | 859,1865,1327 | 862,3550,3231 | 864,1689,1515 | 865,3540,3465 | 866,3720,3652 | 867,3694,3640 | 868,3638,3584 | 869,2460,2429

BATCH_RAW_INFO | 859,1866,1327 | 862,3551,3231 | 864,1690,1515 | 865,3541,3465 | 866,3721,3652 | 867,3695,3640 | 868,3639,3584 | 869,2461,2429

BATCH_RAW_INFO | 859,1867,1327 | 862,3552,3231 | 864,1691,1515 | 865,3542,3465 | 866,3722,3652 | 867,3696,3640 | 868,3640,3584 | 869,2462,2429

BATCH_RAW_INFO | 859,1868,1327 | 862,3553,3231 | 864,1692,1515 | 865,3543,3465 | 866,3723,3652 | 867,3697,3640 | 868,3641,3584 | 869,2463,2429

BATCH_RAW_INFO | 859,1869,1327 | 862,3554,3231 | 864,1693,1515 | 865,3544,3465 | 866,3724,3652 | 867,3698,3640 | 868,3642,3584 | 869,2464,2429

BATCH_RAW_INFO | 870,1354,1353

BATCH_RAW_INFO | 859,1870,1327 | 862,3555,3231 | 864,1694,1515 | 865,3545,3465 | 866,3725,3652 | 867,3699,3640 | 868,3643,3584 | 869,2465,2429 | 870,1355,1353

BATCH_RAW_INFO | 859,1871,1327 | 862,3556,3231 | 864,1695,1515 | 865,3546,3465 | 866,3726,3652 | 867,3700,3640 | 868,3644,3584 | 869,2466,2429 | 870,1356,1353

BATCH_RAW_INFO | 859,1872,1327 | 862,3557,3231 | 864,1696,1515 | 865,3547,3465 | 866,3727,3652 | 867,3701,3640 | 868,3645,3584 | 869,2467,2429 | 870,1357,1353

BATCH_RAW_INFO | 859,1873,1327 | 862,3558,3231 | 864,1697,1515 | 865,3548,3465 | 866,3728,3652 | 867,3702,3640 | 868,3646,3584 | 869,2468,2429 | 870,1358,1353

BATCH_RAW_INFO | 859,1874,1327 | 862,3559,3231 | 864,1698,1515 | 865,3549,3465 | 866,3729,3652 | 867,3703,3640 | 868,3647,3584 | 869,2469,2429 | 870,1359,1353

BATCH_RAW_INFO | 859,1875,1327 | 862,3560,3231 | 864,1699,1515 | 865,3550,3465 | 866,3730,3652 | 867,3704,3640 | 868,3648,3584 | 869,2470,2429 | 870,1360,1353

BATCH_RAW_INFO | 859,1876,1327 | 862,3561,3231 | 864,1700,1515 | 865,3551,3465 | 866,3731,3652 | 867,3705,3640 | 868,3649,3584 | 869,2471,2429 | 870,1361,1353

BATCH_RAW_INFO | 859,1877,1327 | 862,3562,3231 | 864,1701,1515 | 865,3552,3465 | 866,3732,3652 | 867,3706,3640 | 868,3650,3584 | 869,2472,2429 | 870,1362,1353

BATCH_RAW_INFO | 859,1878,1327 | 862,3563,3231 | 864,1702,1515 | 865,3553,3465 | 866,3733,3652 | 867,3707,3640 | 868,3651,3584 | 869,2473,2429 | 870,1363,1353

BATCH_RAW_INFO | 859,1879,1327 | 862,3564,3231 | 864,1703,1515 | 865,3554,3465 | 866,3734,3652 | 867,3708,3640 | 868,3652,3584 | 869,2474,2429 | 870,1364,1353

BATCH_RAW_INFO | 859,1880,1327 | 862,3565,3231 | 864,1704,1515 | 865,3555,3465 | 866,3735,3652 | 867,3709,3640 | 868,3653,3584 | 869,2475,2429 | 870,1365,1353

BATCH_RAW_INFO | 859,1881,1327 | 862,3566,3231 | 864,1705,1515 | 865,3556,3465 | 866,3736,3652 | 867,3710,3640 | 868,3654,3584 | 869,2476,2429 | 870,1366,1353

BATCH_RAW_INFO | 859,1882,1327 | 862,3567,3231 | 864,1706,1515 | 865,3557,3465 | 866,3737,3652 | 867,3711,3640 | 868,3655,3584 | 869,2477,2429 | 870,1367,1353

BATCH_RAW_INFO | 859,1883,1327 | 862,3568,3231 | 864,1707,1515 | 865,3558,3465 | 866,3738,3652 | 867,3712,3640 | 868,3656,3584 | 869,2478,2429 | 870,1368,1353

BATCH_RAW_INFO | 859,1884,1327 | 862,3569,3231 | 864,1708,1515 | 865,3559,3465 | 866,3739,3652 | 867,3713,3640 | 868,3657,3584 | 869,2479,2429 | 870,1369,1353

BATCH_RAW_INFO | 859,1885,1327 | 862,3570,3231 | 864,1709,1515 | 865,3560,3465 | 866,3740,3652 | 867,3714,3640 | 868,3658,3584 | 869,2480,2429 | 870,1370,1353

BATCH_RAW_INFO | 859,1886,1327 | 862,3571,3231 | 864,1710,1515 | 865,3561,3465 | 866,3741,3652 | 867,3715,3640 | 868,3659,3584 | 869,2481,2429 | 870,1371,1353

BATCH_RAW_INFO | 859,1887,1327 | 862,3572,3231 | 864,1711,1515 | 865,3562,3465 | 866,3742,3652 | 867,3716,3640 | 868,3660,3584 | 869,2482,2429 | 870,1372,1353

BATCH_RAW_INFO | 859,1888,1327 | 862,3573,3231 | 864,1712,1515 | 865,3563,3465 | 866,3743,3652 | 867,3717,3640 | 868,3661,3584 | 869,2483,2429 | 870,1373,1353

BATCH_RAW_INFO | 859,1889,1327 | 862,3574,3231 | 864,1713,1515 | 865,3564,3465 | 866,3744,3652 | 867,3718,3640 | 868,3662,3584 | 869,2484,2429 | 870,1374,1353

BATCH_RAW_INFO | 859,1890,1327 | 862,3575,3231 | 864,1714,1515 | 865,3565,3465 | 866,3745,3652 | 867,3719,3640 | 868,3663,3584 | 869,2485,2429 | 870,1375,1353

BATCH_RAW_INFO | 859,1891,1327 | 862,3576,3231 | 864,1715,1515 | 865,3566,3465 | 866,3746,3652 | 867,3720,3640 | 868,3664,3584 | 869,2486,2429 | 870,1376,1353

BATCH_RAW_INFO | 859,1892,1327 | 862,3577,3231 | 864,1716,1515 | 865,3567,3465 | 866,3747,3652 | 867,3721,3640 | 868,3665,3584 | 869,2487,2429 | 870,1377,1353

BATCH_RAW_INFO | 859,1893,1327 | 862,3578,3231 | 864,1717,1515 | 865,3568,3465 | 866,3748,3652 | 867,3722,3640 | 868,3666,3584 | 869,2488,2429 | 870,1378,1353

BATCH_RAW_INFO | 859,1894,1327 | 862,3579,3231 | 864,1718,1515 | 865,3569,3465 | 866,3749,3652 | 867,3723,3640 | 868,3667,3584 | 869,2489,2429 | 870,1379,1353

BATCH_RAW_INFO | 859,1895,1327 | 862,3580,3231 | 864,1719,1515 | 865,3570,3465 | 866,3750,3652 | 867,3724,3640 | 868,3668,3584 | 869,2490,2429 | 870,1380,1353

BATCH_RAW_INFO | 859,1896,1327 | 862,3581,3231 | 864,1720,1515 | 865,3571,3465 | 866,3751,3652 | 867,3725,3640 | 868,3669,3584 | 869,2491,2429 | 870,1381,1353

BATCH_RAW_INFO | 859,1897,1327 | 862,3582,3231 | 864,1721,1515 | 865,3572,3465 | 866,3752,3652 | 867,3726,3640 | 868,3670,3584 | 869,2492,2429 | 870,1382,1353

BATCH_RAW_INFO | 859,1898,1327 | 862,3583,3231 | 864,1722,1515 | 865,3573,3465 | 866,3753,3652 | 867,3727,3640 | 868,3671,3584 | 869,2493,2429 | 870,1383,1353

BATCH_RAW_INFO | 859,1899,1327 | 862,3584,3231 | 864,1723,1515 | 865,3574,3465 | 866,3754,3652 | 867,3728,3640 | 868,3672,3584 | 869,2494,2429 | 870,1384,1353

BATCH_RAW_INFO | 859,1900,1327 | 862,3585,3231 | 864,1724,1515 | 865,3575,3465 | 866,3755,3652 | 867,3729,3640 | 868,3673,3584 | 869,2495,2429 | 870,1385,1353

BATCH_RAW_INFO | 859,1901,1327 | 862,3586,3231 | 864,1725,1515 | 865,3576,3465 | 866,3756,3652 | 867,3730,3640 | 868,3674,3584 | 869,2496,2429 | 870,1386,1353

BATCH_RAW_INFO | 859,1902,1327 | 862,3587,3231 | 864,1726,1515 | 865,3577,3465 | 866,3757,3652 | 867,3731,3640 | 868,3675,3584 | 869,2497,2429 | 870,1387,1353

BATCH_RAW_INFO | 859,1903,1327 | 862,3588,3231 | 864,1727,1515 | 865,3578,3465 | 866,3758,3652 | 867,3732,3640 | 868,3676,3584 | 869,2498,2429 | 870,1388,1353

BATCH_RAW_INFO | 859,1904,1327 | 862,3589,3231 | 864,1728,1515 | 865,3579,3465 | 866,3759,3652 | 867,3733,3640 | 868,3677,3584 | 869,2499,2429 | 870,1389,1353

BATCH_RAW_INFO | 859,1905,1327 | 862,3590,3231 | 864,1729,1515 | 865,3580,3465 | 866,3760,3652 | 867,3734,3640 | 868,3678,3584 | 869,2500,2429 | 870,1390,1353

BATCH_RAW_INFO | 859,1906,1327 | 862,3591,3231 | 864,1730,1515 | 865,3581,3465 | 866,3761,3652 | 867,3735,3640 | 868,3679,3584 | 869,2501,2429 | 870,1391,1353

BATCH_RAW_INFO | 859,1907,1327 | 862,3592,3231 | 864,1731,1515 | 865,3582,3465 | 866,3762,3652 | 867,3736,3640 | 868,3680,3584 | 869,2502,2429 | 870,1392,1353

BATCH_RAW_INFO | 859,1908,1327 | 862,3593,3231 | 864,1732,1515 | 865,3583,3465 | 866,3763,3652 | 867,3737,3640 | 868,3681,3584 | 869,2503,2429 | 870,1393,1353

BATCH_RAW_INFO | 859,1909,1327 | 862,3594,3231 | 864,1733,1515 | 865,3584,3465 | 866,3764,3652 | 867,3738,3640 | 868,3682,3584 | 869,2504,2429 | 870,1394,1353

BATCH_RAW_INFO | 859,1910,1327 | 862,3595,3231 | 864,1734,1515 | 865,3585,3465 | 866,3765,3652 | 867,3739,3640 | 868,3683,3584 | 869,2505,2429 | 870,1395,1353

BATCH_RAW_INFO | 859,1911,1327 | 862,3596,3231 | 864,1735,1515 | 865,3586,3465 | 866,3766,3652 | 867,3740,3640 | 868,3684,3584 | 869,2506,2429 | 870,1396,1353

BATCH_RAW_INFO | 859,1912,1327 | 862,3597,3231 | 864,1736,1515 | 865,3587,3465 | 866,3767,3652 | 867,3741,3640 | 868,3685,3584 | 869,2507,2429 | 870,1397,1353

BATCH_RAW_INFO | 859,1913,1327 | 862,3598,3231 | 864,1737,1515 | 865,3588,3465 | 866,3768,3652 | 867,3742,3640 | 868,3686,3584 | 869,2508,2429 | 870,1398,1353

BATCH_RAW_INFO | 859,1914,1327 | 862,3599,3231 | 864,1738,1515 | 865,3589,3465 | 866,3769,3652 | 867,3743,3640 | 868,3687,3584 | 869,2509,2429 | 870,1399,1353

BATCH_RAW_INFO | 859,1915,1327 | 862,3600,3231 | 864,1739,1515 | 865,3590,3465 | 866,3770,3652 | 867,3744,3640 | 868,3688,3584 | 869,2510,2429 | 870,1400,1353

BATCH_RAW_INFO | 859,1916,1327 | 862,3601,3231 | 864,1740,1515 | 865,3591,3465 | 866,3771,3652 | 867,3745,3640 | 868,3689,3584 | 869,2511,2429 | 870,1401,1353

BATCH_RAW_INFO | 859,1917,1327 | 862,3602,3231 | 864,1741,1515 | 865,3592,3465 | 866,3772,3652 | 867,3746,3640 | 868,3690,3584 | 869,2512,2429 | 870,1402,1353

BATCH_RAW_INFO | 859,1918,1327 | 862,3603,3231 | 864,1742,1515 | 865,3593,3465 | 866,3773,3652 | 867,3747,3640 | 868,3691,3584 | 869,2513,2429 | 870,1403,1353

BATCH_RAW_INFO | 859,1919,1327 | 862,3604,3231 | 864,1743,1515 | 865,3594,3465 | 866,3774,3652 | 867,3748,3640 | 868,3692,3584 | 869,2514,2429 | 870,1404,1353

BATCH_RAW_INFO | 859,1920,1327 | 862,3605,3231 | 864,1744,1515 | 865,3595,3465 | 866,3775,3652 | 867,3749,3640 | 868,3693,3584 | 869,2515,2429 | 870,1405,1353

BATCH_RAW_INFO | 859,1921,1327 | 862,3606,3231 | 864,1745,1515 | 865,3596,3465 | 866,3776,3652 | 867,3750,3640 | 868,3694,3584 | 869,2516,2429 | 870,1406,1353

BATCH_RAW_INFO | 859,1922,1327 | 862,3607,3231 | 864,1746,1515 | 865,3597,3465 | 866,3777,3652 | 867,3751,3640 | 868,3695,3584 | 869,2517,2429 | 870,1407,1353

BATCH_RAW_INFO | 859,1923,1327 | 862,3608,3231 | 864,1747,1515 | 865,3598,3465 | 866,3778,3652 | 867,3752,3640 | 868,3696,3584 | 869,2518,2429 | 870,1408,1353

BATCH_RAW_INFO | 859,1924,1327 | 862,3609,3231 | 864,1748,1515 | 865,3599,3465 | 866,3779,3652 | 867,3753,3640 | 868,3697,3584 | 869,2519,2429 | 870,1409,1353

BATCH_RAW_INFO | 859,1925,1327 | 862,3610,3231 | 864,1749,1515 | 865,3600,3465 | 866,3780,3652 | 867,3754,3640 | 868,3698,3584 | 869,2520,2429 | 870,1410,1353

BATCH_RAW_INFO | 859,1926,1327 | 862,3611,3231 | 864,1750,1515 | 865,3601,3465 | 866,3781,3652 | 867,3755,3640 | 868,3699,3584 | 869,2521,2429 | 870,1411,1353

BATCH_RAW_INFO | 859,1927,1327 | 862,3612,3231 | 864,1751,1515 | 865,3602,3465 | 866,3782,3652 | 867,3756,3640 | 868,3700,3584 | 869,2522,2429 | 870,1412,1353

BATCH_RAW_INFO | 859,1928,1327 | 862,3613,3231 | 864,1752,1515 | 865,3603,3465 | 866,3783,3652 | 867,3757,3640 | 868,3701,3584 | 869,2523,2429 | 870,1413,1353

BATCH_RAW_INFO | 859,1929,1327 | 862,3614,3231 | 864,1753,1515 | 865,3604,3465 | 866,3784,3652 | 867,3758,3640 | 868,3702,3584 | 869,2524,2429 | 870,1414,1353

BATCH_RAW_INFO | 859,1930,1327 | 862,3615,3231 | 864,1754,1515 | 865,3605,3465 | 866,3785,3652 | 867,3759,3640 | 868,3703,3584 | 869,2525,2429 | 870,1415,1353

BATCH_RAW_INFO | 859,1931,1327 | 862,3616,3231 | 864,1755,1515 | 865,3606,3465 | 866,3786,3652 | 867,3760,3640 | 868,3704,3584 | 869,2526,2429 | 870,1416,1353

BATCH_RAW_INFO | 859,1932,1327 | 862,3617,3231 | 864,1756,1515 | 865,3607,3465 | 866,3787,3652 | 867,3761,3640 | 868,3705,3584 | 869,2527,2429 | 870,1417,1353

BATCH_RAW_INFO | 859,1933,1327 | 862,3618,3231 | 864,1757,1515 | 865,3608,3465 | 866,3788,3652 | 867,3762,3640 | 868,3706,3584 | 869,2528,2429 | 870,1418,1353

BATCH_RAW_INFO | 859,1934,1327 | 862,3619,3231 | 864,1758,1515 | 865,3609,3465 | 866,3789,3652 | 867,3763,3640 | 868,3707,3584 | 869,2529,2429 | 870,1419,1353

BATCH_RAW_INFO | 859,1935,1327 | 862,3620,3231 | 864,1759,1515 | 865,3610,3465 | 866,3790,3652 | 867,3764,3640 | 868,3708,3584 | 869,2530,2429 | 870,1420,1353

BATCH_RAW_INFO | 859,1936,1327 | 862,3621,3231 | 864,1760,1515 | 865,3611,3465 | 866,3791,3652 | 867,3765,3640 | 868,3709,3584 | 869,2531,2429 | 870,1421,1353

BATCH_RAW_INFO | 859,1937,1327 | 862,3622,3231 | 864,1761,1515 | 865,3612,3465 | 866,3792,3652 | 867,3766,3640 | 868,3710,3584 | 869,2532,2429 | 870,1422,1353

BATCH_RAW_INFO | 859,1938,1327 | 862,3623,3231 | 864,1762,1515 | 865,3613,3465 | 866,3793,3652 | 867,3767,3640 | 868,3711,3584 | 869,2533,2429 | 870,1423,1353

BATCH_RAW_INFO | 859,1939,1327 | 862,3624,3231 | 864,1763,1515 | 865,3614,3465 | 866,3794,3652 | 867,3768,3640 | 868,3712,3584 | 869,2534,2429 | 870,1424,1353

BATCH_RAW_INFO | 859,1940,1327 | 862,3625,3231 | 864,1764,1515 | 865,3615,3465 | 866,3795,3652 | 867,3769,3640 | 868,3713,3584 | 869,2535,2429 | 870,1425,1353

BATCH_RAW_INFO | 859,1941,1327 | 862,3626,3231 | 864,1765,1515 | 865,3616,3465 | 866,3796,3652 | 867,3770,3640 | 868,3714,3584 | 869,2536,2429 | 870,1426,1353

BATCH_RAW_INFO | 859,1942,1327 | 862,3627,3231 | 864,1766,1515 | 865,3617,3465 | 866,3797,3652 | 867,3771,3640 | 868,3715,3584 | 869,2537,2429 | 870,1427,1353

BATCH_RAW_INFO | 859,1943,1327 | 862,3628,3231 | 864,1767,1515 | 865,3618,3465 | 866,3798,3652 | 867,3772,3640 | 868,3716,3584 | 869,2538,2429 | 870,1428,1353

BATCH_RAW_INFO | 871,1968,1967

BATCH_RAW_INFO | 859,1944,1327 | 862,3629,3231 | 864,1768,1515 | 865,3619,3465 | 866,3799,3652 | 867,3773,3640 | 868,3717,3584 | 869,2539,2429 | 870,1429,1353 | 871,1969,1967

BATCH_RAW_INFO | 859,1945,1327 | 862,3630,3231 | 864,1769,1515 | 865,3620,3465 | 866,3800,3652 | 867,3774,3640 | 868,3718,3584 | 869,2540,2429 | 870,1430,1353 | 871,1970,1967

BATCH_RAW_INFO | 872,1266,1265

BATCH_RAW_INFO | 859,1946,1327 | 862,3631,3231 | 864,1770,1515 | 865,3621,3465 | 866,3801,3652 | 867,3775,3640 | 868,3719,3584 | 869,2541,2429 | 870,1431,1353 | 871,1971,1967 | 872,1267,1265

BATCH_RAW_INFO | 873,3902,3901

BATCH_RAW_INFO | 862,3632,3231 | 864,1771,1515 | 865,3622,3465 | 866,3802,3652 | 867,3776,3640 | 868,3720,3584 | 869,2542,2429 | 870,1432,1353 | 871,1972,1967 | 872,1268,1265 | 873,3903,3901

BATCH_RAW_INFO | 862,3633,3231 | 864,1772,1515 | 865,3623,3465 | 866,3803,3652 | 867,3777,3640 | 868,3721,3584 | 869,2543,2429 | 870,1433,1353 | 871,1973,1967 | 872,1269,1265 | 873,3904,3901

BATCH_RAW_INFO | 862,3634,3231 | 864,1773,1515 | 865,3624,3465 | 866,3804,3652 | 867,3778,3640 | 868,3722,3584 | 869,2544,2429 | 870,1434,1353 | 871,1974,1967 | 872,1270,1265 | 873,3905,3901

BATCH_RAW_INFO | 862,3635,3231 | 864,1774,1515 | 865,3625,3465 | 866,3805,3652 | 867,3779,3640 | 868,3723,3584 | 869,2545,2429 | 870,1435,1353 | 871,1975,1967 | 872,1271,1265 | 873,3906,3901

BATCH_RAW_INFO | 862,3636,3231 | 864,1775,1515 | 865,3626,3465 | 866,3806,3652 | 867,3780,3640 | 868,3724,3584 | 869,2546,2429 | 870,1436,1353 | 871,1976,1967 | 872,1272,1265 | 873,3907,3901

BATCH_RAW_INFO | 862,3637,3231 | 864,1776,1515 | 865,3627,3465 | 866,3807,3652 | 867,3781,3640 | 868,3725,3584 | 869,2547,2429 | 870,1437,1353 | 871,1977,1967 | 872,1273,1265 | 873,3908,3901

BATCH_RAW_INFO | 862,3638,3231 | 864,1777,1515 | 865,3628,3465 | 866,3808,3652 | 867,3782,3640 | 868,3726,3584 | 869,2548,2429 | 870,1438,1353 | 871,1978,1967 | 872,1274,1265 | 873,3909,3901

BATCH_RAW_INFO | 862,3639,3231 | 864,1778,1515 | 865,3629,3465 | 866,3809,3652 | 867,3783,3640 | 868,3727,3584 | 869,2549,2429 | 870,1439,1353 | 871,1979,1967 | 872,1275,1265 | 873,3910,3901

BATCH_RAW_INFO | 862,3640,3231 | 864,1779,1515 | 865,3630,3465 | 866,3810,3652 | 867,3784,3640 | 868,3728,3584 | 869,2550,2429 | 870,1440,1353 | 871,1980,1967 | 872,1276,1265 | 873,3911,3901

BATCH_RAW_INFO | 862,3641,3231 | 864,1780,1515 | 865,3631,3465 | 866,3811,3652 | 867,3785,3640 | 868,3729,3584 | 869,2551,2429 | 870,1441,1353 | 871,1981,1967 | 872,1277,1265 | 873,3912,3901

BATCH_RAW_INFO | 862,3642,3231 | 864,1781,1515 | 865,3632,3465 | 866,3812,3652 | 867,3786,3640 | 868,3730,3584 | 869,2552,2429 | 870,1442,1353 | 871,1982,1967 | 872,1278,1265 | 873,3913,3901

BATCH_RAW_INFO | 862,3643,3231 | 864,1782,1515 | 865,3633,3465 | 866,3813,3652 | 867,3787,3640 | 868,3731,3584 | 869,2553,2429 | 870,1443,1353 | 871,1983,1967 | 872,1279,1265 | 873,3914,3901

BATCH_RAW_INFO | 862,3644,3231 | 864,1783,1515 | 865,3634,3465 | 866,3814,3652 | 867,3788,3640 | 868,3732,3584 | 869,2554,2429 | 870,1444,1353 | 871,1984,1967 | 872,1280,1265 | 873,3915,3901

BATCH_RAW_INFO | 862,3645,3231 | 864,1784,1515 | 865,3635,3465 | 866,3815,3652 | 867,3789,3640 | 868,3733,3584 | 869,2555,2429 | 870,1445,1353 | 871,1985,1967 | 872,1281,1265 | 873,3916,3901

BATCH_RAW_INFO | 862,3646,3231 | 864,1785,1515 | 865,3636,3465 | 866,3816,3652 | 867,3790,3640 | 868,3734,3584 | 869,2556,2429 | 870,1446,1353 | 871,1986,1967 | 872,1282,1265 | 873,3917,3901

BATCH_RAW_INFO | 862,3647,3231 | 864,1786,1515 | 865,3637,3465 | 866,3817,3652 | 867,3791,3640 | 868,3735,3584 | 869,2557,2429 | 870,1447,1353 | 871,1987,1967 | 872,1283,1265 | 873,3918,3901

BATCH_RAW_INFO | 862,3648,3231 | 864,1787,1515 | 865,3638,3465 | 866,3818,3652 | 867,3792,3640 | 868,3736,3584 | 869,2558,2429 | 870,1448,1353 | 871,1988,1967 | 872,1284,1265 | 873,3919,3901

BATCH_RAW_INFO | 862,3649,3231 | 864,1788,1515 | 865,3639,3465 | 866,3819,3652 | 867,3793,3640 | 868,3737,3584 | 869,2559,2429 | 870,1449,1353 | 871,1989,1967 | 872,1285,1265 | 873,3920,3901

BATCH_RAW_INFO | 862,3650,3231 | 864,1789,1515 | 865,3640,3465 | 866,3820,3652 | 867,3794,3640 | 868,3738,3584 | 869,2560,2429 | 870,1450,1353 | 871,1990,1967 | 872,1286,1265 | 873,3921,3901

BATCH_RAW_INFO | 862,3651,3231 | 864,1790,1515 | 865,3641,3465 | 866,3821,3652 | 867,3795,3640 | 868,3739,3584 | 869,2561,2429 | 870,1451,1353 | 871,1991,1967 | 872,1287,1265 | 873,3922,3901

BATCH_RAW_INFO | 862,3652,3231 | 864,1791,1515 | 865,3642,3465 | 866,3822,3652 | 867,3796,3640 | 868,3740,3584 | 869,2562,2429 | 870,1452,1353 | 871,1992,1967 | 872,1288,1265 | 873,3923,3901

BATCH_RAW_INFO | 862,3653,3231 | 864,1792,1515 | 865,3643,3465 | 866,3823,3652 | 867,3797,3640 | 868,3741,3584 | 869,2563,2429 | 870,1453,1353 | 871,1993,1967 | 872,1289,1265 | 873,3924,3901

BATCH_RAW_INFO | 862,3654,3231 | 864,1793,1515 | 865,3644,3465 | 866,3824,3652 | 867,3798,3640 | 868,3742,3584 | 869,2564,2429 | 870,1454,1353 | 871,1994,1967 | 872,1290,1265 | 873,3925,3901

BATCH_RAW_INFO | 862,3655,3231 | 864,1794,1515 | 865,3645,3465 | 866,3825,3652 | 867,3799,3640 | 868,3743,3584 | 869,2565,2429 | 870,1455,1353 | 871,1995,1967 | 872,1291,1265 | 873,3926,3901

BATCH_RAW_INFO | 862,3656,3231 | 864,1795,1515 | 865,3646,3465 | 866,3826,3652 | 867,3800,3640 | 868,3744,3584 | 869,2566,2429 | 870,1456,1353 | 871,1996,1967 | 872,1292,1265 | 873,3927,3901

BATCH_RAW_INFO | 862,3657,3231 | 864,1796,1515 | 865,3647,3465 | 866,3827,3652 | 867,3801,3640 | 868,3745,3584 | 869,2567,2429 | 870,1457,1353 | 871,1997,1967 | 872,1293,1265 | 873,3928,3901

BATCH_RAW_INFO | 862,3658,3231 | 864,1797,1515 | 865,3648,3465 | 866,3828,3652 | 867,3802,3640 | 868,3746,3584 | 869,2568,2429 | 870,1458,1353 | 871,1998,1967 | 872,1294,1265 | 873,3929,3901

BATCH_RAW_INFO | 862,3659,3231 | 864,1798,1515 | 865,3649,3465 | 866,3829,3652 | 867,3803,3640 | 868,3747,3584 | 869,2569,2429 | 870,1459,1353 | 871,1999,1967 | 872,1295,1265 | 873,3930,3901

BATCH_RAW_INFO | 862,3660,3231 | 864,1799,1515 | 865,3650,3465 | 866,3830,3652 | 867,3804,3640 | 868,3748,3584 | 869,2570,2429 | 870,1460,1353 | 871,2000,1967 | 872,1296,1265 | 873,3931,3901

BATCH_RAW_INFO | 862,3661,3231 | 864,1800,1515 | 865,3651,3465 | 866,3831,3652 | 867,3805,3640 | 868,3749,3584 | 869,2571,2429 | 870,1461,1353 | 871,2001,1967 | 872,1297,1265 | 873,3932,3901

BATCH_RAW_INFO | 862,3662,3231 | 864,1801,1515 | 865,3652,3465 | 866,3832,3652 | 867,3806,3640 | 868,3750,3584 | 869,2572,2429 | 870,1462,1353 | 871,2002,1967 | 872,1298,1265 | 873,3933,3901

BATCH_RAW_INFO | 862,3663,3231 | 864,1802,1515 | 865,3653,3465 | 866,3833,3652 | 867,3807,3640 | 868,3751,3584 | 869,2573,2429 | 870,1463,1353 | 871,2003,1967 | 872,1299,1265 | 873,3934,3901

BATCH_RAW_INFO | 862,3664,3231 | 864,1803,1515 | 865,3654,3465 | 866,3834,3652 | 867,3808,3640 | 868,3752,3584 | 869,2574,2429 | 870,1464,1353 | 871,2004,1967 | 872,1300,1265 | 873,3935,3901

BATCH_RAW_INFO | 862,3665,3231 | 864,1804,1515 | 865,3655,3465 | 866,3835,3652 | 867,3809,3640 | 868,3753,3584 | 869,2575,2429 | 870,1465,1353 | 871,2005,1967 | 872,1301,1265 | 873,3936,3901

BATCH_RAW_INFO | 862,3666,3231 | 864,1805,1515 | 865,3656,3465 | 866,3836,3652 | 867,3810,3640 | 868,3754,3584 | 869,2576,2429 | 870,1466,1353 | 871,2006,1967 | 872,1302,1265 | 873,3937,3901

BATCH_RAW_INFO | 862,3667,3231 | 864,1806,1515 | 865,3657,3465 | 866,3837,3652 | 867,3811,3640 | 868,3755,3584 | 869,2577,2429 | 870,1467,1353 | 871,2007,1967 | 872,1303,1265 | 873,3938,3901

BATCH_RAW_INFO | 862,3668,3231 | 864,1807,1515 | 865,3658,3465 | 866,3838,3652 | 867,3812,3640 | 868,3756,3584 | 869,2578,2429 | 870,1468,1353 | 871,2008,1967 | 872,1304,1265 | 873,3939,3901

BATCH_RAW_INFO | 862,3669,3231 | 864,1808,1515 | 865,3659,3465 | 866,3839,3652 | 867,3813,3640 | 868,3757,3584 | 869,2579,2429 | 870,1469,1353 | 871,2009,1967 | 872,1305,1265 | 873,3940,3901

BATCH_RAW_INFO | 862,3670,3231 | 864,1809,1515 | 865,3660,3465 | 866,3840,3652 | 867,3814,3640 | 868,3758,3584 | 869,2580,2429 | 870,1470,1353 | 871,2010,1967 | 872,1306,1265 | 873,3941,3901

BATCH_RAW_INFO | 862,3671,3231 | 864,1810,1515 | 865,3661,3465 | 866,3841,3652 | 867,3815,3640 | 868,3759,3584 | 869,2581,2429 | 870,1471,1353 | 871,2011,1967 | 872,1307,1265 | 873,3942,3901

BATCH_RAW_INFO | 862,3672,3231 | 864,1811,1515 | 865,3662,3465 | 866,3842,3652 | 867,3816,3640 | 868,3760,3584 | 869,2582,2429 | 870,1472,1353 | 871,2012,1967 | 872,1308,1265 | 873,3943,3901

BATCH_RAW_INFO | 862,3673,3231 | 864,1812,1515 | 865,3663,3465 | 866,3843,3652 | 867,3817,3640 | 868,3761,3584 | 869,2583,2429 | 870,1473,1353 | 871,2013,1967 | 872,1309,1265 | 873,3944,3901

BATCH_RAW_INFO | 862,3674,3231 | 864,1813,1515 | 865,3664,3465 | 866,3844,3652 | 867,3818,3640 | 868,3762,3584 | 869,2584,2429 | 870,1474,1353 | 871,2014,1967 | 872,1310,1265 | 873,3945,3901

BATCH_RAW_INFO | 862,3675,3231 | 864,1814,1515 | 865,3665,3465 | 866,3845,3652 | 867,3819,3640 | 868,3763,3584 | 869,2585,2429 | 870,1475,1353 | 871,2015,1967 | 872,1311,1265 | 873,3946,3901

BATCH_RAW_INFO | 862,3676,3231 | 864,1815,1515 | 865,3666,3465 | 866,3846,3652 | 867,3820,3640 | 868,3764,3584 | 869,2586,2429 | 870,1476,1353 | 871,2016,1967 | 872,1312,1265 | 873,3947,3901

BATCH_RAW_INFO | 862,3677,3231 | 864,1816,1515 | 865,3667,3465 | 866,3847,3652 | 867,3821,3640 | 868,3765,3584 | 869,2587,2429 | 870,1477,1353 | 871,2017,1967 | 872,1313,1265 | 873,3948,3901

BATCH_RAW_INFO | 862,3678,3231 | 864,1817,1515 | 865,3668,3465 | 866,3848,3652 | 867,3822,3640 | 868,3766,3584 | 869,2588,2429 | 870,1478,1353 | 871,2018,1967 | 872,1314,1265 | 873,3949,3901

BATCH_RAW_INFO | 862,3679,3231 | 864,1818,1515 | 865,3669,3465 | 866,3849,3652 | 867,3823,3640 | 868,3767,3584 | 869,2589,2429 | 870,1479,1353 | 871,2019,1967 | 872,1315,1265 | 873,3950,3901

BATCH_RAW_INFO | 862,3680,3231 | 864,1819,1515 | 865,3670,3465 | 866,3850,3652 | 867,3824,3640 | 868,3768,3584 | 869,2590,2429 | 870,1480,1353 | 871,2020,1967 | 872,1316,1265 | 873,3951,3901

BATCH_RAW_INFO | 862,3681,3231 | 864,1820,1515 | 865,3671,3465 | 866,3851,3652 | 867,3825,3640 | 868,3769,3584 | 869,2591,2429 | 870,1481,1353 | 871,2021,1967 | 872,1317,1265 | 873,3952,3901

BATCH_RAW_INFO | 862,3682,3231 | 864,1821,1515 | 865,3672,3465 | 866,3852,3652 | 867,3826,3640 | 868,3770,3584 | 869,2592,2429 | 870,1482,1353 | 871,2022,1967 | 872,1318,1265 | 873,3953,3901

BATCH_RAW_INFO | 862,3683,3231 | 864,1822,1515 | 865,3673,3465 | 866,3853,3652 | 867,3827,3640 | 868,3771,3584 | 869,2593,2429 | 870,1483,1353 | 871,2023,1967 | 872,1319,1265 | 873,3954,3901

BATCH_RAW_INFO | 862,3684,3231 | 864,1823,1515 | 865,3674,3465 | 866,3854,3652 | 867,3828,3640 | 868,3772,3584 | 869,2594,2429 | 870,1484,1353 | 871,2024,1967 | 872,1320,1265 | 873,3955,3901

BATCH_RAW_INFO | 862,3685,3231 | 864,1824,1515 | 865,3675,3465 | 866,3855,3652 | 867,3829,3640 | 868,3773,3584 | 869,2595,2429 | 870,1485,1353 | 871,2025,1967 | 872,1321,1265 | 873,3956,3901

BATCH_RAW_INFO | 862,3686,3231 | 864,1825,1515 | 865,3676,3465 | 866,3856,3652 | 867,3830,3640 | 868,3774,3584 | 869,2596,2429 | 870,1486,1353 | 871,2026,1967 | 872,1322,1265 | 873,3957,3901

BATCH_RAW_INFO | 862,3687,3231 | 864,1826,1515 | 865,3677,3465 | 866,3857,3652 | 867,3831,3640 | 868,3775,3584 | 869,2597,2429 | 870,1487,1353 | 871,2027,1967 | 872,1323,1265 | 873,3958,3901

BATCH_RAW_INFO | 862,3688,3231 | 864,1827,1515 | 865,3678,3465 | 866,3858,3652 | 867,3832,3640 | 868,3776,3584 | 869,2598,2429 | 870,1488,1353 | 871,2028,1967 | 872,1324,1265 | 873,3959,3901

BATCH_RAW_INFO | 862,3689,3231 | 864,1828,1515 | 865,3679,3465 | 866,3859,3652 | 867,3833,3640 | 868,3777,3584 | 869,2599,2429 | 870,1489,1353 | 871,2029,1967 | 872,1325,1265 | 873,3960,3901

BATCH_RAW_INFO | 862,3690,3231 | 864,1829,1515 | 865,3680,3465 | 866,3860,3652 | 867,3834,3640 | 868,3778,3584 | 869,2600,2429 | 870,1490,1353 | 871,2030,1967 | 872,1326,1265 | 873,3961,3901

BATCH_RAW_INFO | 862,3691,3231 | 864,1830,1515 | 865,3681,3465 | 866,3861,3652 | 867,3835,3640 | 868,3779,3584 | 869,2601,2429 | 870,1491,1353 | 871,2031,1967 | 872,1327,1265 | 873,3962,3901

BATCH_RAW_INFO | 862,3692,3231 | 864,1831,1515 | 865,3682,3465 | 866,3862,3652 | 867,3836,3640 | 868,3780,3584 | 869,2602,2429 | 870,1492,1353 | 871,2032,1967 | 872,1328,1265 | 873,3963,3901

BATCH_RAW_INFO | 862,3693,3231 | 864,1832,1515 | 865,3683,3465 | 866,3863,3652 | 867,3837,3640 | 868,3781,3584 | 869,2603,2429 | 870,1493,1353 | 871,2033,1967 | 872,1329,1265 | 873,3964,3901

BATCH_RAW_INFO | 862,3694,3231 | 864,1833,1515 | 865,3684,3465 | 866,3864,3652 | 867,3838,3640 | 868,3782,3584 | 869,2604,2429 | 870,1494,1353 | 871,2034,1967 | 872,1330,1265 | 873,3965,3901

BATCH_RAW_INFO | 862,3695,3231 | 864,1834,1515 | 865,3685,3465 | 866,3865,3652 | 867,3839,3640 | 868,3783,3584 | 869,2605,2429 | 870,1495,1353 | 871,2035,1967 | 872,1331,1265 | 873,3966,3901

BATCH_RAW_INFO | 862,3696,3231 | 864,1835,1515 | 865,3686,3465 | 866,3866,3652 | 867,3840,3640 | 868,3784,3584 | 869,2606,2429 | 870,1496,1353 | 871,2036,1967 | 872,1332,1265 | 873,3967,3901

BATCH_RAW_INFO | 862,3697,3231 | 864,1836,1515 | 865,3687,3465 | 866,3867,3652 | 867,3841,3640 | 868,3785,3584 | 869,2607,2429 | 870,1497,1353 | 871,2037,1967 | 872,1333,1265 | 873,3968,3901

BATCH_RAW_INFO | 862,3698,3231 | 864,1837,1515 | 865,3688,3465 | 866,3868,3652 | 867,3842,3640 | 868,3786,3584 | 869,2608,2429 | 870,1498,1353 | 871,2038,1967 | 872,1334,1265 | 873,3969,3901

BATCH_RAW_INFO | 862,3699,3231 | 864,1838,1515 | 865,3689,3465 | 866,3869,3652 | 867,3843,3640 | 868,3787,3584 | 869,2609,2429 | 870,1499,1353 | 871,2039,1967 | 872,1335,1265 | 873,3970,3901

BATCH_RAW_INFO | 862,3700,3231 | 864,1839,1515 | 865,3690,3465 | 866,3870,3652 | 867,3844,3640 | 868,3788,3584 | 869,2610,2429 | 870,1500,1353 | 871,2040,1967 | 872,1336,1265 | 873,3971,3901

BATCH_RAW_INFO | 862,3701,3231 | 864,1840,1515 | 865,3691,3465 | 866,3871,3652 | 867,3845,3640 | 868,3789,3584 | 869,2611,2429 | 870,1501,1353 | 871,2041,1967 | 872,1337,1265 | 873,3972,3901

BATCH_RAW_INFO | 862,3702,3231 | 864,1841,1515 | 865,3692,3465 | 866,3872,3652 | 867,3846,3640 | 868,3790,3584 | 869,2612,2429 | 870,1502,1353 | 871,2042,1967 | 872,1338,1265 | 873,3973,3901

BATCH_RAW_INFO | 862,3703,3231 | 864,1842,1515 | 865,3693,3465 | 866,3873,3652 | 867,3847,3640 | 868,3791,3584 | 869,2613,2429 | 870,1503,1353 | 871,2043,1967 | 872,1339,1265 | 873,3974,3901

BATCH_RAW_INFO | 862,3704,3231 | 864,1843,1515 | 865,3694,3465 | 866,3874,3652 | 867,3848,3640 | 868,3792,3584 | 869,2614,2429 | 870,1504,1353 | 871,2044,1967 | 872,1340,1265 | 873,3975,3901

BATCH_RAW_INFO | 862,3705,3231 | 864,1844,1515 | 865,3695,3465 | 866,3875,3652 | 867,3849,3640 | 868,3793,3584 | 869,2615,2429 | 870,1505,1353 | 871,2045,1967 | 872,1341,1265 | 873,3976,3901

BATCH_RAW_INFO | 862,3706,3231 | 864,1845,1515 | 865,3696,3465 | 866,3876,3652 | 867,3850,3640 | 868,3794,3584 | 869,2616,2429 | 870,1506,1353 | 871,2046,1967 | 872,1342,1265 | 873,3977,3901

BATCH_RAW_INFO | 862,3707,3231 | 864,1846,1515 | 865,3697,3465 | 866,3877,3652 | 867,3851,3640 | 868,3795,3584 | 869,2617,2429 | 870,1507,1353 | 871,2047,1967 | 872,1343,1265 | 873,3978,3901

BATCH_RAW_INFO | 862,3708,3231 | 864,1847,1515 | 865,3698,3465 | 866,3878,3652 | 867,3852,3640 | 868,3796,3584 | 869,2618,2429 | 870,1508,1353 | 871,2048,1967 | 872,1344,1265 | 873,3979,3901

BATCH_RAW_INFO | 862,3709,3231 | 864,1848,1515 | 865,3699,3465 | 866,3879,3652 | 867,3853,3640 | 868,3797,3584 | 869,2619,2429 | 870,1509,1353 | 871,2049,1967 | 872,1345,1265 | 873,3980,3901

BATCH_RAW_INFO | 862,3710,3231 | 864,1849,1515 | 865,3700,3465 | 866,3880,3652 | 867,3854,3640 | 868,3798,3584 | 869,2620,2429 | 870,1510,1353 | 871,2050,1967 | 872,1346,1265 | 873,3981,3901

BATCH_RAW_INFO | 862,3711,3231 | 864,1850,1515 | 865,3701,3465 | 866,3881,3652 | 867,3855,3640 | 868,3799,3584 | 869,2621,2429 | 870,1511,1353 | 871,2051,1967 | 872,1347,1265 | 873,3982,3901

BATCH_RAW_INFO | 874,3643,3642

BATCH_RAW_INFO | 862,3712,3231 | 864,1851,1515 | 865,3702,3465 | 866,3882,3652 | 867,3856,3640 | 868,3800,3584 | 869,2622,2429 | 870,1512,1353 | 871,2052,1967 | 872,1348,1265 | 873,3983,3901 | 874,3644,3642

BATCH_RAW_INFO | 862,3713,3231 | 864,1852,1515 | 865,3703,3465 | 866,3883,3652 | 867,3857,3640 | 868,3801,3584 | 869,2623,2429 | 870,1513,1353 | 871,2053,1967 | 872,1349,1265 | 873,3984,3901 | 874,3645,3642

BATCH_RAW_INFO | 862,3714,3231 | 864,1853,1515 | 865,3704,3465 | 866,3884,3652 | 867,3858,3640 | 868,3802,3584 | 869,2624,2429 | 870,1514,1353 | 871,2054,1967 | 872,1350,1265 | 873,3985,3901 | 874,3646,3642

BATCH_RAW_INFO | 862,3715,3231 | 864,1854,1515 | 865,3705,3465 | 866,3885,3652 | 867,3859,3640 | 868,3803,3584 | 870,1515,1353 | 871,2055,1967 | 872,1351,1265 | 873,3986,3901 | 874,3647,3642

BATCH_RAW_INFO | 862,3716,3231 | 864,1855,1515 | 865,3706,3465 | 866,3886,3652 | 867,3860,3640 | 868,3804,3584 | 870,1516,1353 | 871,2056,1967 | 872,1352,1265 | 873,3987,3901 | 874,3648,3642

BATCH_RAW_INFO | 862,3717,3231 | 864,1856,1515 | 865,3707,3465 | 866,3887,3652 | 867,3861,3640 | 868,3805,3584 | 870,1517,1353 | 871,2057,1967 | 872,1353,1265 | 873,3988,3901 | 874,3649,3642

BATCH_RAW_INFO | 862,3718,3231 | 864,1857,1515 | 865,3708,3465 | 866,3888,3652 | 867,3862,3640 | 868,3806,3584 | 870,1518,1353 | 871,2058,1967 | 872,1354,1265 | 873,3989,3901 | 874,3650,3642

BATCH_RAW_INFO | 862,3719,3231 | 864,1858,1515 | 865,3709,3465 | 866,3889,3652 | 867,3863,3640 | 868,3807,3584 | 870,1519,1353 | 871,2059,1967 | 872,1355,1265 | 873,3990,3901 | 874,3651,3642

BATCH_RAW_INFO | 862,3720,3231 | 864,1859,1515 | 865,3710,3465 | 866,3890,3652 | 867,3864,3640 | 868,3808,3584 | 870,1520,1353 | 871,2060,1967 | 872,1356,1265 | 873,3991,3901 | 874,3652,3642

BATCH_RAW_INFO | 862,3721,3231 | 864,1860,1515 | 865,3711,3465 | 866,3891,3652 | 867,3865,3640 | 868,3809,3584 | 870,1521,1353 | 871,2061,1967 | 872,1357,1265 | 873,3992,3901 | 874,3653,3642

BATCH_RAW_INFO | 862,3722,3231 | 864,1861,1515 | 865,3712,3465 | 866,3892,3652 | 867,3866,3640 | 868,3810,3584 | 870,1522,1353 | 871,2062,1967 | 872,1358,1265 | 873,3993,3901 | 874,3654,3642

BATCH_RAW_INFO | 862,3723,3231 | 864,1862,1515 | 865,3713,3465 | 866,3893,3652 | 867,3867,3640 | 868,3811,3584 | 870,1523,1353 | 871,2063,1967 | 872,1359,1265 | 873,3994,3901 | 874,3655,3642

BATCH_RAW_INFO | 862,3724,3231 | 864,1863,1515 | 865,3714,3465 | 866,3894,3652 | 867,3868,3640 | 868,3812,3584 | 870,1524,1353 | 871,2064,1967 | 872,1360,1265 | 873,3995,3901 | 874,3656,3642

BATCH_RAW_INFO | 862,3725,3231 | 864,1864,1515 | 865,3715,3465 | 866,3895,3652 | 867,3869,3640 | 868,3813,3584 | 870,1525,1353 | 871,2065,1967 | 872,1361,1265 | 873,3996,3901 | 874,3657,3642

BATCH_RAW_INFO | 862,3726,3231 | 864,1865,1515 | 865,3716,3465 | 866,3896,3652 | 867,3870,3640 | 868,3814,3584 | 870,1526,1353 | 871,2066,1967 | 872,1362,1265 | 873,3997,3901 | 874,3658,3642

BATCH_RAW_INFO | 862,3727,3231 | 864,1866,1515 | 865,3717,3465 | 866,3897,3652 | 867,3871,3640 | 868,3815,3584 | 870,1527,1353 | 871,2067,1967 | 872,1363,1265 | 873,3998,3901 | 874,3659,3642

BATCH_RAW_INFO | 862,3728,3231 | 864,1867,1515 | 865,3718,3465 | 866,3898,3652 | 867,3872,3640 | 868,3816,3584 | 870,1528,1353 | 871,2068,1967 | 872,1364,1265 | 873,3999,3901 | 874,3660,3642

BATCH_RAW_INFO | 862,3729,3231 | 864,1868,1515 | 865,3719,3465 | 866,3899,3652 | 867,3873,3640 | 868,3817,3584 | 870,1529,1353 | 871,2069,1967 | 872,1365,1265 | 873,4000,3901 | 874,3661,3642

BATCH_RAW_INFO | 862,3730,3231 | 864,1869,1515 | 865,3720,3465 | 866,3900,3652 | 867,3874,3640 | 868,3818,3584 | 870,1530,1353 | 871,2070,1967 | 872,1366,1265 | 873,4001,3901 | 874,3662,3642

BATCH_RAW_INFO | 862,3731,3231 | 864,1870,1515 | 865,3721,3465 | 866,3901,3652 | 867,3875,3640 | 868,3819,3584 | 870,1531,1353 | 871,2071,1967 | 872,1367,1265 | 873,4002,3901 | 874,3663,3642

BATCH_RAW_INFO | 862,3732,3231 | 864,1871,1515 | 865,3722,3465 | 866,3902,3652 | 867,3876,3640 | 868,3820,3584 | 870,1532,1353 | 871,2072,1967 | 872,1368,1265 | 873,4003,3901 | 874,3664,3642

BATCH_RAW_INFO | 862,3733,3231 | 864,1872,1515 | 865,3723,3465 | 866,3903,3652 | 867,3877,3640 | 868,3821,3584 | 870,1533,1353 | 871,2073,1967 | 872,1369,1265 | 873,4004,3901 | 874,3665,3642

BATCH_RAW_INFO | 862,3734,3231 | 864,1873,1515 | 865,3724,3465 | 866,3904,3652 | 867,3878,3640 | 868,3822,3584 | 870,1534,1353 | 871,2074,1967 | 872,1370,1265 | 873,4005,3901 | 874,3666,3642

BATCH_RAW_INFO | 862,3735,3231 | 864,1874,1515 | 865,3725,3465 | 866,3905,3652 | 867,3879,3640 | 868,3823,3584 | 870,1535,1353 | 871,2075,1967 | 872,1371,1265 | 873,4006,3901 | 874,3667,3642

BATCH_RAW_INFO | 862,3736,3231 | 864,1875,1515 | 865,3726,3465 | 866,3906,3652 | 867,3880,3640 | 868,3824,3584 | 870,1536,1353 | 871,2076,1967 | 872,1372,1265 | 873,4007,3901 | 874,3668,3642

BATCH_RAW_INFO | 862,3737,3231 | 864,1876,1515 | 865,3727,3465 | 866,3907,3652 | 867,3881,3640 | 868,3825,3584 | 870,1537,1353 | 871,2077,1967 | 872,1373,1265 | 873,4008,3901 | 874,3669,3642

BATCH_RAW_INFO | 862,3738,3231 | 864,1877,1515 | 865,3728,3465 | 866,3908,3652 | 867,3882,3640 | 868,3826,3584 | 870,1538,1353 | 871,2078,1967 | 872,1374,1265 | 873,4009,3901 | 874,3670,3642

BATCH_RAW_INFO | 862,3739,3231 | 864,1878,1515 | 865,3729,3465 | 866,3909,3652 | 867,3883,3640 | 868,3827,3584 | 870,1539,1353 | 871,2079,1967 | 872,1375,1265 | 873,4010,3901 | 874,3671,3642

BATCH_RAW_INFO | 862,3740,3231 | 864,1879,1515 | 865,3730,3465 | 866,3910,3652 | 867,3884,3640 | 868,3828,3584 | 870,1540,1353 | 871,2080,1967 | 872,1376,1265 | 873,4011,3901 | 874,3672,3642

BATCH_RAW_INFO | 862,3741,3231 | 864,1880,1515 | 865,3731,3465 | 866,3911,3652 | 867,3885,3640 | 868,3829,3584 | 870,1541,1353 | 871,2081,1967 | 872,1377,1265 | 873,4012,3901 | 874,3673,3642

BATCH_RAW_INFO | 862,3742,3231 | 864,1881,1515 | 865,3732,3465 | 866,3912,3652 | 867,3886,3640 | 868,3830,3584 | 870,1542,1353 | 871,2082,1967 | 872,1378,1265 | 873,4013,3901 | 874,3674,3642

BATCH_RAW_INFO | 875,3236,3235

BATCH_RAW_INFO | 862,3743,3231 | 864,1882,1515 | 865,3733,3465 | 866,3913,3652 | 867,3887,3640 | 868,3831,3584 | 870,1543,1353 | 871,2083,1967 | 872,1379,1265 | 873,4014,3901 | 874,3675,3642 | 875,3237,3235

BATCH_RAW_INFO | 862,3744,3231 | 864,1883,1515 | 865,3734,3465 | 866,3914,3652 | 867,3888,3640 | 868,3832,3584 | 870,1544,1353 | 871,2084,1967 | 872,1380,1265 | 873,4015,3901 | 874,3676,3642 | 875,3238,3235

BATCH_RAW_INFO | 862,3745,3231 | 864,1884,1515 | 865,3735,3465 | 866,3915,3652 | 867,3889,3640 | 868,3833,3584 | 870,1545,1353 | 871,2085,1967 | 872,1381,1265 | 873,4016,3901 | 874,3677,3642 | 875,3239,3235

BATCH_RAW_INFO | 876,822,821

BATCH_RAW_INFO | 862,3746,3231 | 864,1885,1515 | 865,3736,3465 | 866,3916,3652 | 867,3890,3640 | 868,3834,3584 | 870,1546,1353 | 871,2086,1967 | 872,1382,1265 | 873,4017,3901 | 874,3678,3642 | 875,3240,3235 | 876,823,821

BATCH_RAW_INFO | 862,3747,3231 | 864,1886,1515 | 865,3737,3465 | 866,3917,3652 | 867,3891,3640 | 868,3835,3584 | 870,1547,1353 | 871,2087,1967 | 872,1383,1265 | 873,4018,3901 | 874,3679,3642 | 875,3241,3235 | 876,824,821

BATCH_RAW_INFO | 862,3748,3231 | 864,1887,1515 | 865,3738,3465 | 866,3918,3652 | 867,3892,3640 | 868,3836,3584 | 870,1548,1353 | 871,2088,1967 | 872,1384,1265 | 873,4019,3901 | 874,3680,3642 | 875,3242,3235 | 876,825,821

BATCH_RAW_INFO | 862,3749,3231 | 864,1888,1515 | 865,3739,3465 | 866,3919,3652 | 867,3893,3640 | 868,3837,3584 | 870,1549,1353 | 871,2089,1967 | 872,1385,1265 | 873,4020,3901 | 874,3681,3642 | 875,3243,3235 | 876,826,821

BATCH_RAW_INFO | 862,3750,3231 | 864,1889,1515 | 865,3740,3465 | 866,3920,3652 | 867,3894,3640 | 868,3838,3584 | 870,1550,1353 | 871,2090,1967 | 872,1386,1265 | 873,4021,3901 | 874,3682,3642 | 875,3244,3235 | 876,827,821

BATCH_RAW_INFO | 862,3751,3231 | 864,1890,1515 | 865,3741,3465 | 866,3921,3652 | 867,3895,3640 | 868,3839,3584 | 870,1551,1353 | 871,2091,1967 | 872,1387,1265 | 873,4022,3901 | 874,3683,3642 | 875,3245,3235 | 876,828,821

BATCH_RAW_INFO | 862,3752,3231 | 864,1891,1515 | 865,3742,3465 | 866,3922,3652 | 867,3896,3640 | 868,3840,3584 | 870,1552,1353 | 871,2092,1967 | 872,1388,1265 | 873,4023,3901 | 874,3684,3642 | 875,3246,3235 | 876,829,821

BATCH_RAW_INFO | 862,3753,3231 | 864,1892,1515 | 865,3743,3465 | 866,3923,3652 | 867,3897,3640 | 868,3841,3584 | 870,1553,1353 | 871,2093,1967 | 872,1389,1265 | 873,4024,3901 | 874,3685,3642 | 875,3247,3235 | 876,830,821

BATCH_RAW_INFO | 862,3754,3231 | 864,1893,1515 | 865,3744,3465 | 866,3924,3652 | 867,3898,3640 | 868,3842,3584 | 870,1554,1353 | 871,2094,1967 | 872,1390,1265 | 873,4025,3901 | 874,3686,3642 | 875,3248,3235 | 876,831,821

BATCH_RAW_INFO | 862,3755,3231 | 864,1894,1515 | 865,3745,3465 | 866,3925,3652 | 867,3899,3640 | 868,3843,3584 | 870,1555,1353 | 871,2095,1967 | 872,1391,1265 | 873,4026,3901 | 874,3687,3642 | 875,3249,3235 | 876,832,821

BATCH_RAW_INFO | 862,3756,3231 | 864,1895,1515 | 865,3746,3465 | 866,3926,3652 | 867,3900,3640 | 868,3844,3584 | 870,1556,1353 | 871,2096,1967 | 872,1392,1265 | 873,4027,3901 | 874,3688,3642 | 875,3250,3235 | 876,833,821

BATCH_RAW_INFO | 862,3757,3231 | 864,1896,1515 | 865,3747,3465 | 866,3927,3652 | 867,3901,3640 | 868,3845,3584 | 870,1557,1353 | 871,2097,1967 | 872,1393,1265 | 873,4028,3901 | 874,3689,3642 | 875,3251,3235 | 876,834,821

BATCH_RAW_INFO | 862,3758,3231 | 864,1897,1515 | 865,3748,3465 | 866,3928,3652 | 867,3902,3640 | 868,3846,3584 | 870,1558,1353 | 871,2098,1967 | 872,1394,1265 | 873,4029,3901 | 874,3690,3642 | 875,3252,3235 | 876,835,821

BATCH_RAW_INFO | 862,3759,3231 | 864,1898,1515 | 865,3749,3465 | 866,3929,3652 | 867,3903,3640 | 868,3847,3584 | 870,1559,1353 | 871,2099,1967 | 872,1395,1265 | 873,4030,3901 | 874,3691,3642 | 875,3253,3235 | 876,836,821

BATCH_RAW_INFO | 862,3760,3231 | 864,1899,1515 | 865,3750,3465 | 866,3930,3652 | 867,3904,3640 | 868,3848,3584 | 870,1560,1353 | 871,2100,1967 | 872,1396,1265 | 873,4031,3901 | 874,3692,3642 | 875,3254,3235 | 876,837,821

BATCH_RAW_INFO | 862,3761,3231 | 864,1900,1515 | 865,3751,3465 | 866,3931,3652 | 867,3905,3640 | 868,3849,3584 | 870,1561,1353 | 871,2101,1967 | 872,1397,1265 | 873,4032,3901 | 874,3693,3642 | 875,3255,3235 | 876,838,821

BATCH_RAW_INFO | 862,3762,3231 | 864,1901,1515 | 865,3752,3465 | 866,3932,3652 | 867,3906,3640 | 868,3850,3584 | 870,1562,1353 | 871,2102,1967 | 872,1398,1265 | 873,4033,3901 | 874,3694,3642 | 875,3256,3235 | 876,839,821

BATCH_RAW_INFO | 862,3763,3231 | 864,1902,1515 | 865,3753,3465 | 866,3933,3652 | 867,3907,3640 | 868,3851,3584 | 870,1563,1353 | 871,2103,1967 | 872,1399,1265 | 873,4034,3901 | 874,3695,3642 | 875,3257,3235 | 876,840,821

BATCH_RAW_INFO | 862,3764,3231 | 864,1903,1515 | 865,3754,3465 | 866,3934,3652 | 867,3908,3640 | 868,3852,3584 | 870,1564,1353 | 871,2104,1967 | 872,1400,1265 | 873,4035,3901 | 874,3696,3642 | 875,3258,3235 | 876,841,821

BATCH_RAW_INFO | 862,3765,3231 | 864,1904,1515 | 865,3755,3465 | 866,3935,3652 | 867,3909,3640 | 868,3853,3584 | 870,1565,1353 | 871,2105,1967 | 872,1401,1265 | 873,4036,3901 | 874,3697,3642 | 875,3259,3235 | 876,842,821

BATCH_RAW_INFO | 862,3766,3231 | 864,1905,1515 | 865,3756,3465 | 866,3936,3652 | 867,3910,3640 | 868,3854,3584 | 870,1566,1353 | 871,2106,1967 | 872,1402,1265 | 873,4037,3901 | 874,3698,3642 | 875,3260,3235 | 876,843,821

BATCH_RAW_INFO | 862,3767,3231 | 864,1906,1515 | 865,3757,3465 | 866,3937,3652 | 867,3911,3640 | 868,3855,3584 | 870,1567,1353 | 871,2107,1967 | 872,1403,1265 | 873,4038,3901 | 874,3699,3642 | 875,3261,3235 | 876,844,821

BATCH_RAW_INFO | 862,3768,3231 | 864,1907,1515 | 865,3758,3465 | 866,3938,3652 | 867,3912,3640 | 868,3856,3584 | 870,1568,1353 | 871,2108,1967 | 872,1404,1265 | 873,4039,3901 | 874,3700,3642 | 875,3262,3235 | 876,845,821

BATCH_RAW_INFO | 862,3769,3231 | 864,1908,1515 | 865,3759,3465 | 866,3939,3652 | 867,3913,3640 | 868,3857,3584 | 870,1569,1353 | 871,2109,1967 | 872,1405,1265 | 873,4040,3901 | 874,3701,3642 | 875,3263,3235 | 876,846,821

BATCH_RAW_INFO | 862,3770,3231 | 864,1909,1515 | 865,3760,3465 | 866,3940,3652 | 867,3914,3640 | 868,3858,3584 | 870,1570,1353 | 871,2110,1967 | 872,1406,1265 | 873,4041,3901 | 874,3702,3642 | 875,3264,3235 | 876,847,821

BATCH_RAW_INFO | 862,3771,3231 | 864,1910,1515 | 865,3761,3465 | 866,3941,3652 | 867,3915,3640 | 868,3859,3584 | 870,1571,1353 | 871,2111,1967 | 872,1407,1265 | 873,4042,3901 | 874,3703,3642 | 875,3265,3235 | 876,848,821

BATCH_RAW_INFO | 862,3772,3231 | 864,1911,1515 | 865,3762,3465 | 866,3942,3652 | 867,3916,3640 | 868,3860,3584 | 870,1572,1353 | 871,2112,1967 | 872,1408,1265 | 873,4043,3901 | 874,3704,3642 | 875,3266,3235 | 876,849,821

BATCH_RAW_INFO | 862,3773,3231 | 864,1912,1515 | 865,3763,3465 | 866,3943,3652 | 867,3917,3640 | 868,3861,3584 | 870,1573,1353 | 871,2113,1967 | 872,1409,1265 | 873,4044,3901 | 874,3705,3642 | 875,3267,3235 | 876,850,821

BATCH_RAW_INFO | 862,3774,3231 | 864,1913,1515 | 865,3764,3465 | 866,3944,3652 | 867,3918,3640 | 868,3862,3584 | 870,1574,1353 | 871,2114,1967 | 872,1410,1265 | 873,4045,3901 | 874,3706,3642 | 875,3268,3235 | 876,851,821

BATCH_RAW_INFO | 862,3775,3231 | 864,1914,1515 | 865,3765,3465 | 866,3945,3652 | 867,3919,3640 | 868,3863,3584 | 870,1575,1353 | 871,2115,1967 | 872,1411,1265 | 873,4046,3901 | 874,3707,3642 | 875,3269,3235 | 876,852,821

BATCH_RAW_INFO | 862,3776,3231 | 864,1915,1515 | 865,3766,3465 | 866,3946,3652 | 867,3920,3640 | 868,3864,3584 | 870,1576,1353 | 871,2116,1967 | 872,1412,1265 | 873,4047,3901 | 874,3708,3642 | 875,3270,3235 | 876,853,821

BATCH_RAW_INFO | 862,3777,3231 | 864,1916,1515 | 865,3767,3465 | 866,3947,3652 | 867,3921,3640 | 868,3865,3584 | 870,1577,1353 | 871,2117,1967 | 872,1413,1265 | 873,4048,3901 | 874,3709,3642 | 875,3271,3235 | 876,854,821

BATCH_RAW_INFO | 862,3778,3231 | 864,1917,1515 | 865,3768,3465 | 866,3948,3652 | 867,3922,3640 | 868,3866,3584 | 870,1578,1353 | 871,2118,1967 | 872,1414,1265 | 873,4049,3901 | 874,3710,3642 | 875,3272,3235 | 876,855,821

BATCH_RAW_INFO | 862,3779,3231 | 864,1918,1515 | 865,3769,3465 | 866,3949,3652 | 867,3923,3640 | 868,3867,3584 | 870,1579,1353 | 871,2119,1967 | 872,1415,1265 | 873,4050,3901 | 874,3711,3642 | 875,3273,3235 | 876,856,821

BATCH_RAW_INFO | 862,3780,3231 | 864,1919,1515 | 865,3770,3465 | 866,3950,3652 | 867,3924,3640 | 868,3868,3584 | 870,1580,1353 | 871,2120,1967 | 872,1416,1265 | 873,4051,3901 | 874,3712,3642 | 875,3274,3235 | 876,857,821

BATCH_RAW_INFO | 862,3781,3231 | 864,1920,1515 | 865,3771,3465 | 866,3951,3652 | 867,3925,3640 | 868,3869,3584 | 870,1581,1353 | 871,2121,1967 | 872,1417,1265 | 873,4052,3901 | 874,3713,3642 | 875,3275,3235 | 876,858,821

BATCH_RAW_INFO | 862,3782,3231 | 864,1921,1515 | 865,3772,3465 | 866,3952,3652 | 867,3926,3640 | 868,3870,3584 | 870,1582,1353 | 871,2122,1967 | 872,1418,1265 | 873,4053,3901 | 874,3714,3642 | 875,3276,3235 | 876,859,821

BATCH_RAW_INFO | 862,3783,3231 | 864,1922,1515 | 865,3773,3465 | 866,3953,3652 | 867,3927,3640 | 868,3871,3584 | 870,1583,1353 | 871,2123,1967 | 872,1419,1265 | 873,4054,3901 | 874,3715,3642 | 875,3277,3235 | 876,860,821

BATCH_RAW_INFO | 862,3784,3231 | 864,1923,1515 | 865,3774,3465 | 866,3954,3652 | 867,3928,3640 | 868,3872,3584 | 870,1584,1353 | 871,2124,1967 | 872,1420,1265 | 873,4055,3901 | 874,3716,3642 | 875,3278,3235 | 876,861,821

BATCH_RAW_INFO | 862,3785,3231 | 864,1924,1515 | 865,3775,3465 | 866,3955,3652 | 867,3929,3640 | 868,3873,3584 | 870,1585,1353 | 871,2125,1967 | 872,1421,1265 | 873,4056,3901 | 874,3717,3642 | 875,3279,3235 | 876,862,821

BATCH_RAW_INFO | 862,3786,3231 | 864,1925,1515 | 865,3776,3465 | 866,3956,3652 | 867,3930,3640 | 868,3874,3584 | 870,1586,1353 | 871,2126,1967 | 872,1422,1265 | 873,4057,3901 | 874,3718,3642 | 875,3280,3235 | 876,863,821

BATCH_RAW_INFO | 862,3787,3231 | 864,1926,1515 | 865,3777,3465 | 866,3957,3652 | 867,3931,3640 | 868,3875,3584 | 870,1587,1353 | 871,2127,1967 | 872,1423,1265 | 873,4058,3901 | 874,3719,3642 | 875,3281,3235 | 876,864,821

BATCH_RAW_INFO | 862,3788,3231 | 864,1927,1515 | 865,3778,3465 | 866,3958,3652 | 867,3932,3640 | 868,3876,3584 | 870,1588,1353 | 871,2128,1967 | 872,1424,1265 | 873,4059,3901 | 874,3720,3642 | 875,3282,3235 | 876,865,821

BATCH_RAW_INFO | 862,3789,3231 | 864,1928,1515 | 865,3779,3465 | 866,3959,3652 | 867,3933,3640 | 868,3877,3584 | 870,1589,1353 | 871,2129,1967 | 872,1425,1265 | 873,4060,3901 | 874,3721,3642 | 875,3283,3235 | 876,866,821

BATCH_RAW_INFO | 862,3790,3231 | 864,1929,1515 | 865,3780,3465 | 866,3960,3652 | 867,3934,3640 | 868,3878,3584 | 870,1590,1353 | 871,2130,1967 | 872,1426,1265 | 873,4061,3901 | 874,3722,3642 | 875,3284,3235 | 876,867,821

BATCH_RAW_INFO | 862,3791,3231 | 864,1930,1515 | 865,3781,3465 | 866,3961,3652 | 867,3935,3640 | 868,3879,3584 | 870,1591,1353 | 871,2131,1967 | 872,1427,1265 | 873,4062,3901 | 874,3723,3642 | 875,3285,3235 | 876,868,821

BATCH_RAW_INFO | 862,3792,3231 | 864,1931,1515 | 865,3782,3465 | 866,3962,3652 | 867,3936,3640 | 868,3880,3584 | 870,1592,1353 | 871,2132,1967 | 872,1428,1265 | 873,4063,3901 | 874,3724,3642 | 875,3286,3235 | 876,869,821

BATCH_RAW_INFO | 862,3793,3231 | 864,1932,1515 | 865,3783,3465 | 866,3963,3652 | 867,3937,3640 | 868,3881,3584 | 870,1593,1353 | 871,2133,1967 | 872,1429,1265 | 873,4064,3901 | 874,3725,3642 | 875,3287,3235 | 876,870,821

BATCH_RAW_INFO | 862,3794,3231 | 864,1933,1515 | 865,3784,3465 | 866,3964,3652 | 867,3938,3640 | 868,3882,3584 | 870,1594,1353 | 871,2134,1967 | 872,1430,1265 | 873,4065,3901 | 874,3726,3642 | 875,3288,3235 | 876,871,821

BATCH_RAW_INFO | 862,3795,3231 | 864,1934,1515 | 865,3785,3465 | 866,3965,3652 | 867,3939,3640 | 868,3883,3584 | 870,1595,1353 | 871,2135,1967 | 872,1431,1265 | 873,4066,3901 | 874,3727,3642 | 875,3289,3235 | 876,872,821

BATCH_RAW_INFO | 862,3796,3231 | 864,1935,1515 | 865,3786,3465 | 866,3966,3652 | 867,3940,3640 | 868,3884,3584 | 870,1596,1353 | 871,2136,1967 | 872,1432,1265 | 873,4067,3901 | 874,3728,3642 | 875,3290,3235 | 876,873,821

BATCH_RAW_INFO | 862,3797,3231 | 864,1936,1515 | 865,3787,3465 | 866,3967,3652 | 867,3941,3640 | 868,3885,3584 | 870,1597,1353 | 871,2137,1967 | 872,1433,1265 | 873,4068,3901 | 874,3729,3642 | 875,3291,3235 | 876,874,821

BATCH_RAW_INFO | 862,3798,3231 | 864,1937,1515 | 865,3788,3465 | 866,3968,3652 | 867,3942,3640 | 868,3886,3584 | 870,1598,1353 | 871,2138,1967 | 872,1434,1265 | 873,4069,3901 | 874,3730,3642 | 875,3292,3235 | 876,875,821

BATCH_RAW_INFO | 862,3799,3231 | 864,1938,1515 | 865,3789,3465 | 866,3969,3652 | 867,3943,3640 | 868,3887,3584 | 870,1599,1353 | 871,2139,1967 | 872,1435,1265 | 873,4070,3901 | 874,3731,3642 | 875,3293,3235 | 876,876,821

BATCH_RAW_INFO | 862,3800,3231 | 864,1939,1515 | 865,3790,3465 | 866,3970,3652 | 867,3944,3640 | 868,3888,3584 | 870,1600,1353 | 871,2140,1967 | 872,1436,1265 | 873,4071,3901 | 874,3732,3642 | 875,3294,3235 | 876,877,821

BATCH_RAW_INFO | 862,3801,3231 | 864,1940,1515 | 865,3791,3465 | 866,3971,3652 | 867,3945,3640 | 868,3889,3584 | 870,1601,1353 | 871,2141,1967 | 872,1437,1265 | 873,4072,3901 | 874,3733,3642 | 875,3295,3235 | 876,878,821

BATCH_RAW_INFO | 862,3802,3231 | 864,1941,1515 | 865,3792,3465 | 866,3972,3652 | 867,3946,3640 | 868,3890,3584 | 870,1602,1353 | 871,2142,1967 | 872,1438,1265 | 873,4073,3901 | 874,3734,3642 | 875,3296,3235 | 876,879,821

BATCH_RAW_INFO | 862,3803,3231 | 864,1942,1515 | 865,3793,3465 | 866,3973,3652 | 867,3947,3640 | 868,3891,3584 | 870,1603,1353 | 871,2143,1967 | 872,1439,1265 | 873,4074,3901 | 874,3735,3642 | 875,3297,3235 | 876,880,821

BATCH_RAW_INFO | 862,3804,3231 | 864,1943,1515 | 865,3794,3465 | 866,3974,3652 | 867,3948,3640 | 868,3892,3584 | 870,1604,1353 | 871,2144,1967 | 872,1440,1265 | 873,4075,3901 | 874,3736,3642 | 875,3298,3235 | 876,881,821

BATCH_RAW_INFO | 862,3805,3231 | 864,1944,1515 | 865,3795,3465 | 866,3975,3652 | 867,3949,3640 | 868,3893,3584 | 870,1605,1353 | 871,2145,1967 | 872,1441,1265 | 873,4076,3901 | 874,3737,3642 | 875,3299,3235 | 876,882,821

BATCH_RAW_INFO | 862,3806,3231 | 864,1945,1515 | 865,3796,3465 | 866,3976,3652 | 867,3950,3640 | 868,3894,3584 | 870,1606,1353 | 871,2146,1967 | 872,1442,1265 | 873,4077,3901 | 874,3738,3642 | 875,3300,3235 | 876,883,821

BATCH_RAW_INFO | 862,3807,3231 | 864,1946,1515 | 865,3797,3465 | 866,3977,3652 | 867,3951,3640 | 868,3895,3584 | 870,1607,1353 | 871,2147,1967 | 872,1443,1265 | 873,4078,3901 | 874,3739,3642 | 875,3301,3235 | 876,884,821

BATCH_RAW_INFO | 862,3808,3231 | 864,1947,1515 | 865,3798,3465 | 866,3978,3652 | 867,3952,3640 | 868,3896,3584 | 870,1608,1353 | 871,2148,1967 | 872,1444,1265 | 873,4079,3901 | 874,3740,3642 | 875,3302,3235 | 876,885,821

BATCH_RAW_INFO | 862,3809,3231 | 864,1948,1515 | 865,3799,3465 | 866,3979,3652 | 867,3953,3640 | 868,3897,3584 | 870,1609,1353 | 871,2149,1967 | 872,1445,1265 | 873,4080,3901 | 874,3741,3642 | 875,3303,3235 | 876,886,821

BATCH_RAW_INFO | 862,3810,3231 | 864,1949,1515 | 865,3800,3465 | 866,3980,3652 | 867,3954,3640 | 868,3898,3584 | 870,1610,1353 | 871,2150,1967 | 872,1446,1265 | 873,4081,3901 | 874,3742,3642 | 875,3304,3235 | 876,887,821

BATCH_RAW_INFO | 862,3811,3231 | 864,1950,1515 | 865,3801,3465 | 866,3981,3652 | 867,3955,3640 | 868,3899,3584 | 870,1611,1353 | 871,2151,1967 | 872,1447,1265 | 873,4082,3901 | 874,3743,3642 | 875,3305,3235 | 876,888,821

BATCH_RAW_INFO | 862,3812,3231 | 864,1951,1515 | 865,3802,3465 | 866,3982,3652 | 867,3956,3640 | 868,3900,3584 | 870,1612,1353 | 871,2152,1967 | 872,1448,1265 | 873,4083,3901 | 874,3744,3642 | 875,3306,3235 | 876,889,821

BATCH_RAW_INFO | 862,3813,3231 | 864,1952,1515 | 865,3803,3465 | 866,3983,3652 | 867,3957,3640 | 868,3901,3584 | 870,1613,1353 | 871,2153,1967 | 872,1449,1265 | 873,4084,3901 | 874,3745,3642 | 875,3307,3235 | 876,890,821

BATCH_RAW_INFO | 862,3814,3231 | 864,1953,1515 | 865,3804,3465 | 866,3984,3652 | 867,3958,3640 | 868,3902,3584 | 870,1614,1353 | 871,2154,1967 | 872,1450,1265 | 873,4085,3901 | 874,3746,3642 | 875,3308,3235 | 876,891,821

BATCH_RAW_INFO | 862,3815,3231 | 864,1954,1515 | 865,3805,3465 | 866,3985,3652 | 867,3959,3640 | 868,3903,3584 | 870,1615,1353 | 871,2155,1967 | 872,1451,1265 | 873,4086,3901 | 874,3747,3642 | 875,3309,3235 | 876,892,821

BATCH_RAW_INFO | 862,3816,3231 | 864,1955,1515 | 865,3806,3465 | 866,3986,3652 | 867,3960,3640 | 868,3904,3584 | 870,1616,1353 | 871,2156,1967 | 872,1452,1265 | 873,4087,3901 | 874,3748,3642 | 875,3310,3235 | 876,893,821

BATCH_RAW_INFO | 862,3817,3231 | 864,1956,1515 | 865,3807,3465 | 866,3987,3652 | 867,3961,3640 | 868,3905,3584 | 870,1617,1353 | 871,2157,1967 | 872,1453,1265 | 873,4088,3901 | 874,3749,3642 | 875,3311,3235 | 876,894,821

BATCH_RAW_INFO | 862,3818,3231 | 864,1957,1515 | 865,3808,3465 | 866,3988,3652 | 867,3962,3640 | 868,3906,3584 | 870,1618,1353 | 871,2158,1967 | 872,1454,1265 | 873,4089,3901 | 874,3750,3642 | 875,3312,3235 | 876,895,821

BATCH_RAW_INFO | 862,3819,3231 | 864,1958,1515 | 865,3809,3465 | 866,3989,3652 | 867,3963,3640 | 868,3907,3584 | 870,1619,1353 | 871,2159,1967 | 872,1455,1265 | 873,4090,3901 | 874,3751,3642 | 875,3313,3235 | 876,896,821

BATCH_RAW_INFO | 862,3820,3231 | 864,1959,1515 | 865,3810,3465 | 866,3990,3652 | 867,3964,3640 | 868,3908,3584 | 870,1620,1353 | 871,2160,1967 | 872,1456,1265 | 873,4091,3901 | 874,3752,3642 | 875,3314,3235 | 876,897,821

BATCH_RAW_INFO | 862,3821,3231 | 864,1960,1515 | 865,3811,3465 | 866,3991,3652 | 867,3965,3640 | 868,3909,3584 | 870,1621,1353 | 871,2161,1967 | 872,1457,1265 | 873,4092,3901 | 874,3753,3642 | 875,3315,3235 | 876,898,821

BATCH_RAW_INFO | 862,3822,3231 | 864,1961,1515 | 865,3812,3465 | 866,3992,3652 | 867,3966,3640 | 868,3910,3584 | 870,1622,1353 | 871,2162,1967 | 872,1458,1265 | 873,4093,3901 | 874,3754,3642 | 875,3316,3235 | 876,899,821

BATCH_RAW_INFO | 862,3823,3231 | 864,1962,1515 | 865,3813,3465 | 866,3993,3652 | 867,3967,3640 | 868,3911,3584 | 870,1623,1353 | 871,2163,1967 | 872,1459,1265 | 873,4094,3901 | 874,3755,3642 | 875,3317,3235 | 876,900,821

BATCH_RAW_INFO | 862,3824,3231 | 864,1963,1515 | 865,3814,3465 | 866,3994,3652 | 867,3968,3640 | 868,3912,3584 | 870,1624,1353 | 871,2164,1967 | 872,1460,1265 | 873,4095,3901 | 874,3756,3642 | 875,3318,3235 | 876,901,821

BATCH_RAW_INFO | 862,3825,3231 | 864,1964,1515 | 865,3815,3465 | 866,3995,3652 | 867,3969,3640 | 868,3913,3584 | 870,1625,1353 | 871,2165,1967 | 872,1461,1265 | 874,3757,3642 | 875,3319,3235 | 876,902,821

BATCH_RAW_INFO | 862,3826,3231 | 864,1965,1515 | 865,3816,3465 | 866,3996,3652 | 867,3970,3640 | 868,3914,3584 | 870,1626,1353 | 871,2166,1967 | 872,1462,1265 | 874,3758,3642 | 875,3320,3235 | 876,903,821

BATCH_RAW_INFO | 862,3827,3231 | 864,1966,1515 | 865,3817,3465 | 866,3997,3652 | 867,3971,3640 | 868,3915,3584 | 870,1627,1353 | 871,2167,1967 | 872,1463,1265 | 874,3759,3642 | 875,3321,3235 | 876,904,821

BATCH_RAW_INFO | 862,3828,3231 | 864,1967,1515 | 865,3818,3465 | 866,3998,3652 | 867,3972,3640 | 868,3916,3584 | 870,1628,1353 | 871,2168,1967 | 872,1464,1265 | 874,3760,3642 | 875,3322,3235 | 876,905,821

BATCH_RAW_INFO | 862,3829,3231 | 864,1968,1515 | 865,3819,3465 | 866,3999,3652 | 867,3973,3640 | 868,3917,3584 | 870,1629,1353 | 871,2169,1967 | 872,1465,1265 | 874,3761,3642 | 875,3323,3235 | 876,906,821

BATCH_RAW_INFO | 862,3830,3231 | 864,1969,1515 | 865,3820,3465 | 866,4000,3652 | 867,3974,3640 | 868,3918,3584 | 870,1630,1353 | 871,2170,1967 | 872,1466,1265 | 874,3762,3642 | 875,3324,3235 | 876,907,821

BATCH_RAW_INFO | 862,3831,3231 | 864,1970,1515 | 865,3821,3465 | 866,4001,3652 | 867,3975,3640 | 868,3919,3584 | 870,1631,1353 | 871,2171,1967 | 872,1467,1265 | 874,3763,3642 | 875,3325,3235 | 876,908,821

BATCH_RAW_INFO | 862,3832,3231 | 864,1971,1515 | 865,3822,3465 | 866,4002,3652 | 867,3976,3640 | 868,3920,3584 | 870,1632,1353 | 871,2172,1967 | 872,1468,1265 | 874,3764,3642 | 875,3326,3235 | 876,909,821

BATCH_RAW_INFO | 862,3833,3231 | 864,1972,1515 | 865,3823,3465 | 866,4003,3652 | 867,3977,3640 | 868,3921,3584 | 870,1633,1353 | 871,2173,1967 | 872,1469,1265 | 874,3765,3642 | 875,3327,3235 | 876,910,821

BATCH_RAW_INFO | 862,3834,3231 | 864,1973,1515 | 865,3824,3465 | 866,4004,3652 | 867,3978,3640 | 868,3922,3584 | 870,1634,1353 | 871,2174,1967 | 872,1470,1265 | 874,3766,3642 | 875,3328,3235 | 876,911,821

BATCH_RAW_INFO | 862,3835,3231 | 864,1974,1515 | 865,3825,3465 | 866,4005,3652 | 867,3979,3640 | 868,3923,3584 | 870,1635,1353 | 871,2175,1967 | 872,1471,1265 | 874,3767,3642 | 875,3329,3235 | 876,912,821

BATCH_RAW_INFO | 862,3836,3231 | 864,1975,1515 | 865,3826,3465 | 866,4006,3652 | 867,3980,3640 | 868,3924,3584 | 870,1636,1353 | 871,2176,1967 | 872,1472,1265 | 874,3768,3642 | 875,3330,3235 | 876,913,821

BATCH_RAW_INFO | 862,3837,3231 | 864,1976,1515 | 865,3827,3465 | 866,4007,3652 | 867,3981,3640 | 868,3925,3584 | 870,1637,1353 | 871,2177,1967 | 872,1473,1265 | 874,3769,3642 | 875,3331,3235 | 876,914,821

BATCH_RAW_INFO | 862,3838,3231 | 864,1977,1515 | 865,3828,3465 | 866,4008,3652 | 867,3982,3640 | 868,3926,3584 | 870,1638,1353 | 871,2178,1967 | 872,1474,1265 | 874,3770,3642 | 875,3332,3235 | 876,915,821

BATCH_RAW_INFO | 862,3839,3231 | 864,1978,1515 | 865,3829,3465 | 866,4009,3652 | 867,3983,3640 | 868,3927,3584 | 870,1639,1353 | 871,2179,1967 | 872,1475,1265 | 874,3771,3642 | 875,3333,3235 | 876,916,821

BATCH_RAW_INFO | 862,3840,3231 | 864,1979,1515 | 865,3830,3465 | 866,4010,3652 | 867,3984,3640 | 868,3928,3584 | 870,1640,1353 | 871,2180,1967 | 872,1476,1265 | 874,3772,3642 | 875,3334,3235 | 876,917,821

BATCH_RAW_INFO | 862,3841,3231 | 864,1980,1515 | 865,3831,3465 | 866,4011,3652 | 867,3985,3640 | 868,3929,3584 | 870,1641,1353 | 871,2181,1967 | 872,1477,1265 | 874,3773,3642 | 875,3335,3235 | 876,918,821

BATCH_RAW_INFO | 862,3842,3231 | 864,1981,1515 | 865,3832,3465 | 866,4012,3652 | 867,3986,3640 | 868,3930,3584 | 870,1642,1353 | 871,2182,1967 | 872,1478,1265 | 874,3774,3642 | 875,3336,3235 | 876,919,821

BATCH_RAW_INFO | 877,589,588

BATCH_RAW_INFO | 862,3843,3231 | 864,1982,1515 | 865,3833,3465 | 866,4013,3652 | 867,3987,3640 | 868,3931,3584 | 870,1643,1353 | 871,2183,1967 | 872,1479,1265 | 874,3775,3642 | 875,3337,3235 | 876,920,821 | 877,590,588

BATCH_RAW_INFO | 862,3844,3231 | 865,3834,3465 | 866,4014,3652 | 867,3988,3640 | 868,3932,3584 | 870,1644,1353 | 871,2184,1967 | 872,1480,1265 | 874,3776,3642 | 875,3338,3235 | 876,921,821 | 877,591,588

BATCH_RAW_INFO | 862,3845,3231 | 865,3835,3465 | 866,4015,3652 | 867,3989,3640 | 868,3933,3584 | 870,1645,1353 | 871,2185,1967 | 872,1481,1265 | 874,3777,3642 | 875,3339,3235 | 876,922,821 | 877,592,588

BATCH_RAW_INFO | 862,3846,3231 | 865,3836,3465 | 866,4016,3652 | 867,3990,3640 | 868,3934,3584 | 870,1646,1353 | 871,2186,1967 | 872,1482,1265 | 874,3778,3642 | 875,3340,3235 | 876,923,821 | 877,593,588

BATCH_RAW_INFO | 862,3847,3231 | 865,3837,3465 | 866,4017,3652 | 867,3991,3640 | 868,3935,3584 | 870,1647,1353 | 871,2187,1967 | 872,1483,1265 | 874,3779,3642 | 875,3341,3235 | 876,924,821 | 877,594,588

BATCH_RAW_INFO | 878,3381,3380

BATCH_RAW_INFO | 862,3848,3231 | 865,3838,3465 | 866,4018,3652 | 867,3992,3640 | 868,3936,3584 | 870,1648,1353 | 871,2188,1967 | 872,1484,1265 | 874,3780,3642 | 875,3342,3235 | 876,925,821 | 877,595,588 | 878,3382,3380

BATCH_RAW_INFO | 862,3849,3231 | 865,3839,3465 | 866,4019,3652 | 867,3993,3640 | 868,3937,3584 | 870,1649,1353 | 871,2189,1967 | 872,1485,1265 | 874,3781,3642 | 875,3343,3235 | 876,926,821 | 877,596,588 | 878,3383,3380

BATCH_RAW_INFO | 862,3850,3231 | 865,3840,3465 | 866,4020,3652 | 867,3994,3640 | 868,3938,3584 | 870,1650,1353 | 871,2190,1967 | 872,1486,1265 | 874,3782,3642 | 875,3344,3235 | 876,927,821 | 877,597,588 | 878,3384,3380

BATCH_RAW_INFO | 862,3851,3231 | 865,3841,3465 | 866,4021,3652 | 867,3995,3640 | 868,3939,3584 | 870,1651,1353 | 871,2191,1967 | 872,1487,1265 | 874,3783,3642 | 875,3345,3235 | 876,928,821 | 877,598,588 | 878,3385,3380

BATCH_RAW_INFO | 862,3852,3231 | 865,3842,3465 | 866,4022,3652 | 867,3996,3640 | 868,3940,3584 | 870,1652,1353 | 871,2192,1967 | 872,1488,1265 | 874,3784,3642 | 875,3346,3235 | 876,929,821 | 877,599,588 | 878,3386,3380

BATCH_RAW_INFO | 862,3853,3231 | 865,3843,3465 | 866,4023,3652 | 867,3997,3640 | 868,3941,3584 | 870,1653,1353 | 871,2193,1967 | 872,1489,1265 | 874,3785,3642 | 875,3347,3235 | 876,930,821 | 877,600,588 | 878,3387,3380

BATCH_RAW_INFO | 862,3854,3231 | 865,3844,3465 | 866,4024,3652 | 867,3998,3640 | 868,3942,3584 | 870,1654,1353 | 871,2194,1967 | 872,1490,1265 | 874,3786,3642 | 875,3348,3235 | 876,931,821 | 877,601,588 | 878,3388,3380

BATCH_RAW_INFO | 862,3855,3231 | 865,3845,3465 | 866,4025,3652 | 867,3999,3640 | 868,3943,3584 | 870,1655,1353 | 871,2195,1967 | 872,1491,1265 | 874,3787,3642 | 875,3349,3235 | 876,932,821 | 877,602,588 | 878,3389,3380

BATCH_RAW_INFO | 862,3856,3231 | 865,3846,3465 | 866,4026,3652 | 867,4000,3640 | 868,3944,3584 | 870,1656,1353 | 871,2196,1967 | 872,1492,1265 | 874,3788,3642 | 875,3350,3235 | 876,933,821 | 877,603,588 | 878,3390,3380

BATCH_RAW_INFO | 862,3857,3231 | 865,3847,3465 | 866,4027,3652 | 867,4001,3640 | 868,3945,3584 | 870,1657,1353 | 871,2197,1967 | 872,1493,1265 | 874,3789,3642 | 875,3351,3235 | 876,934,821 | 877,604,588 | 878,3391,3380

BATCH_RAW_INFO | 862,3858,3231 | 865,3848,3465 | 866,4028,3652 | 867,4002,3640 | 868,3946,3584 | 870,1658,1353 | 871,2198,1967 | 872,1494,1265 | 874,3790,3642 | 875,3352,3235 | 876,935,821 | 877,605,588 | 878,3392,3380

BATCH_RAW_INFO | 862,3859,3231 | 865,3849,3465 | 866,4029,3652 | 867,4003,3640 | 868,3947,3584 | 870,1659,1353 | 871,2199,1967 | 872,1495,1265 | 874,3791,3642 | 875,3353,3235 | 876,936,821 | 877,606,588 | 878,3393,3380

BATCH_RAW_INFO | 862,3860,3231 | 865,3850,3465 | 866,4030,3652 | 867,4004,3640 | 868,3948,3584 | 870,1660,1353 | 871,2200,1967 | 872,1496,1265 | 874,3792,3642 | 875,3354,3235 | 876,937,821 | 877,607,588 | 878,3394,3380

BATCH_RAW_INFO | 862,3861,3231 | 865,3851,3465 | 866,4031,3652 | 867,4005,3640 | 868,3949,3584 | 870,1661,1353 | 871,2201,1967 | 872,1497,1265 | 874,3793,3642 | 875,3355,3235 | 876,938,821 | 877,608,588 | 878,3395,3380

BATCH_RAW_INFO | 862,3862,3231 | 865,3852,3465 | 866,4032,3652 | 867,4006,3640 | 868,3950,3584 | 870,1662,1353 | 871,2202,1967 | 872,1498,1265 | 874,3794,3642 | 875,3356,3235 | 876,939,821 | 877,609,588 | 878,3396,3380

BATCH_RAW_INFO | 862,3863,3231 | 865,3853,3465 | 866,4033,3652 | 867,4007,3640 | 868,3951,3584 | 870,1663,1353 | 871,2203,1967 | 872,1499,1265 | 874,3795,3642 | 875,3357,3235 | 876,940,821 | 877,610,588 | 878,3397,3380

BATCH_RAW_INFO | 879,3872,3871

BATCH_RAW_INFO | 862,3864,3231 | 865,3854,3465 | 866,4034,3652 | 867,4008,3640 | 868,3952,3584 | 870,1664,1353 | 871,2204,1967 | 872,1500,1265 | 874,3796,3642 | 875,3358,3235 | 876,941,821 | 877,611,588 | 878,3398,3380 | 879,3873,3871

BATCH_RAW_INFO | 880,1431,1430

BATCH_RAW_INFO | 862,3865,3231 | 865,3855,3465 | 866,4035,3652 | 867,4009,3640 | 868,3953,3584 | 870,1665,1353 | 871,2205,1967 | 872,1501,1265 | 874,3797,3642 | 875,3359,3235 | 876,942,821 | 877,612,588 | 878,3399,3380 | 879,3874,3871 | 880,1432,1430

BATCH_RAW_INFO | 862,3866,3231 | 865,3856,3465 | 866,4036,3652 | 867,4010,3640 | 868,3954,3584 | 870,1666,1353 | 871,2206,1967 | 872,1502,1265 | 874,3798,3642 | 875,3360,3235 | 876,943,821 | 877,613,588 | 878,3400,3380 | 879,3875,3871 | 880,1433,1430

BATCH_RAW_INFO | 862,3867,3231 | 865,3857,3465 | 866,4037,3652 | 867,4011,3640 | 868,3955,3584 | 870,1667,1353 | 871,2207,1967 | 872,1503,1265 | 874,3799,3642 | 875,3361,3235 | 876,944,821 | 877,614,588 | 878,3401,3380 | 879,3876,3871 | 880,1434,1430

BATCH_RAW_INFO | 862,3868,3231 | 865,3858,3465 | 866,4038,3652 | 867,4012,3640 | 868,3956,3584 | 870,1668,1353 | 871,2208,1967 | 872,1504,1265 | 874,3800,3642 | 875,3362,3235 | 876,945,821 | 877,615,588 | 878,3402,3380 | 879,3877,3871 | 880,1435,1430

BATCH_RAW_INFO | 862,3869,3231 | 865,3859,3465 | 866,4039,3652 | 867,4013,3640 | 868,3957,3584 | 870,1669,1353 | 871,2209,1967 | 872,1505,1265 | 874,3801,3642 | 875,3363,3235 | 876,946,821 | 877,616,588 | 878,3403,3380 | 879,3878,3871 | 880,1436,1430

BATCH_RAW_INFO | 862,3870,3231 | 865,3860,3465 | 866,4040,3652 | 867,4014,3640 | 868,3958,3584 | 870,1670,1353 | 871,2210,1967 | 872,1506,1265 | 874,3802,3642 | 875,3364,3235 | 876,947,821 | 877,617,588 | 878,3404,3380 | 879,3879,3871 | 880,1437,1430

BATCH_RAW_INFO | 862,3871,3231 | 865,3861,3465 | 866,4041,3652 | 867,4015,3640 | 868,3959,3584 | 870,1671,1353 | 871,2211,1967 | 872,1507,1265 | 874,3803,3642 | 875,3365,3235 | 876,948,821 | 877,618,588 | 878,3405,3380 | 879,3880,3871 | 880,1438,1430

BATCH_RAW_INFO | 862,3872,3231 | 865,3862,3465 | 866,4042,3652 | 867,4016,3640 | 868,3960,3584 | 870,1672,1353 | 871,2212,1967 | 872,1508,1265 | 874,3804,3642 | 875,3366,3235 | 876,949,821 | 877,619,588 | 878,3406,3380 | 879,3881,3871 | 880,1439,1430

BATCH_RAW_INFO | 881,3898,3897

BATCH_RAW_INFO | 882,3188,3187

BATCH_RAW_INFO | 862,3873,3231 | 865,3863,3465 | 866,4043,3652 | 867,4017,3640 | 868,3961,3584 | 870,1673,1353 | 871,2213,1967 | 872,1509,1265 | 874,3805,3642 | 875,3367,3235 | 876,950,821 | 877,620,588 | 878,3407,3380 | 879,3882,3871 | 880,1440,1430 | 881,3899,3897 | 882,3189,3187

BATCH_RAW_INFO | 862,3874,3231 | 865,3864,3465 | 866,4044,3652 | 867,4018,3640 | 868,3962,3584 | 870,1674,1353 | 871,2214,1967 | 872,1510,1265 | 874,3806,3642 | 875,3368,3235 | 876,951,821 | 877,621,588 | 878,3408,3380 | 879,3883,3871 | 880,1441,1430 | 881,3900,3897 | 882,3190,3187

BATCH_RAW_INFO | 862,3875,3231 | 865,3865,3465 | 866,4045,3652 | 867,4019,3640 | 868,3963,3584 | 870,1675,1353 | 871,2215,1967 | 872,1511,1265 | 874,3807,3642 | 875,3369,3235 | 876,952,821 | 877,622,588 | 878,3409,3380 | 879,3884,3871 | 880,1442,1430 | 881,3901,3897 | 882,3191,3187

BATCH_RAW_INFO | 862,3876,3231 | 865,3866,3465 | 866,4046,3652 | 867,4020,3640 | 868,3964,3584 | 870,1676,1353 | 871,2216,1967 | 872,1512,1265 | 874,3808,3642 | 875,3370,3235 | 876,953,821 | 877,623,588 | 878,3410,3380 | 879,3885,3871 | 880,1443,1430 | 881,3902,3897 | 882,3192,3187

BATCH_RAW_INFO | 862,3877,3231 | 865,3867,3465 | 866,4047,3652 | 867,4021,3640 | 868,3965,3584 | 870,1677,1353 | 871,2217,1967 | 872,1513,1265 | 874,3809,3642 | 875,3371,3235 | 876,954,821 | 877,624,588 | 878,3411,3380 | 879,3886,3871 | 880,1444,1430 | 881,3903,3897 | 882,3193,3187

BATCH_RAW_INFO | 862,3878,3231 | 865,3868,3465 | 866,4048,3652 | 867,4022,3640 | 868,3966,3584 | 870,1678,1353 | 871,2218,1967 | 872,1514,1265 | 874,3810,3642 | 875,3372,3235 | 876,955,821 | 877,625,588 | 878,3412,3380 | 879,3887,3871 | 880,1445,1430 | 881,3904,3897 | 882,3194,3187

BATCH_RAW_INFO | 862,3879,3231 | 865,3869,3465 | 866,4049,3652 | 867,4023,3640 | 868,3967,3584 | 870,1679,1353 | 871,2219,1967 | 872,1515,1265 | 874,3811,3642 | 875,3373,3235 | 876,956,821 | 877,626,588 | 878,3413,3380 | 879,3888,3871 | 880,1446,1430 | 881,3905,3897 | 882,3195,3187

BATCH_RAW_INFO | 862,3880,3231 | 865,3870,3465 | 866,4050,3652 | 867,4024,3640 | 868,3968,3584 | 870,1680,1353 | 871,2220,1967 | 872,1516,1265 | 874,3812,3642 | 875,3374,3235 | 876,957,821 | 877,627,588 | 878,3414,3380 | 879,3889,3871 | 880,1447,1430 | 881,3906,3897 | 882,3196,3187

BATCH_RAW_INFO | 862,3881,3231 | 865,3871,3465 | 866,4051,3652 | 867,4025,3640 | 868,3969,3584 | 870,1681,1353 | 871,2221,1967 | 872,1517,1265 | 874,3813,3642 | 875,3375,3235 | 876,958,821 | 877,628,588 | 878,3415,3380 | 879,3890,3871 | 880,1448,1430 | 881,3907,3897 | 882,3197,3187

BATCH_RAW_INFO | 862,3882,3231 | 865,3872,3465 | 866,4052,3652 | 867,4026,3640 | 868,3970,3584 | 870,1682,1353 | 871,2222,1967 | 872,1518,1265 | 874,3814,3642 | 875,3376,3235 | 876,959,821 | 877,629,588 | 878,3416,3380 | 879,3891,3871 | 880,1449,1430 | 881,3908,3897 | 882,3198,3187

BATCH_RAW_INFO | 862,3883,3231 | 865,3873,3465 | 866,4053,3652 | 867,4027,3640 | 868,3971,3584 | 870,1683,1353 | 871,2223,1967 | 872,1519,1265 | 874,3815,3642 | 875,3377,3235 | 876,960,821 | 877,630,588 | 878,3417,3380 | 879,3892,3871 | 880,1450,1430 | 881,3909,3897 | 882,3199,3187

BATCH_RAW_INFO | 862,3884,3231 | 865,3874,3465 | 866,4054,3652 | 867,4028,3640 | 868,3972,3584 | 870,1684,1353 | 871,2224,1967 | 872,1520,1265 | 874,3816,3642 | 875,3378,3235 | 876,961,821 | 877,631,588 | 878,3418,3380 | 879,3893,3871 | 880,1451,1430 | 881,3910,3897 | 882,3200,3187

BATCH_RAW_INFO | 862,3885,3231 | 865,3875,3465 | 866,4055,3652 | 867,4029,3640 | 868,3973,3584 | 870,1685,1353 | 871,2225,1967 | 872,1521,1265 | 874,3817,3642 | 875,3379,3235 | 876,962,821 | 877,632,588 | 878,3419,3380 | 879,3894,3871 | 880,1452,1430 | 881,3911,3897 | 882,3201,3187

BATCH_RAW_INFO | 862,3886,3231 | 865,3876,3465 | 866,4056,3652 | 867,4030,3640 | 868,3974,3584 | 870,1686,1353 | 871,2226,1967 | 872,1522,1265 | 874,3818,3642 | 875,3380,3235 | 876,963,821 | 877,633,588 | 878,3420,3380 | 879,3895,3871 | 880,1453,1430 | 881,3912,3897 | 882,3202,3187

BATCH_RAW_INFO | 862,3887,3231 | 865,3877,3465 | 866,4057,3652 | 867,4031,3640 | 868,3975,3584 | 870,1687,1353 | 871,2227,1967 | 872,1523,1265 | 874,3819,3642 | 875,3381,3235 | 876,964,821 | 877,634,588 | 878,3421,3380 | 879,3896,3871 | 880,1454,1430 | 881,3913,3897 | 882,3203,3187

BATCH_RAW_INFO | 862,3888,3231 | 865,3878,3465 | 866,4058,3652 | 867,4032,3640 | 868,3976,3584 | 870,1688,1353 | 871,2228,1967 | 872,1524,1265 | 874,3820,3642 | 875,3382,3235 | 876,965,821 | 877,635,588 | 878,3422,3380 | 879,3897,3871 | 880,1455,1430 | 881,3914,3897 | 882,3204,3187

BATCH_RAW_INFO | 862,3889,3231 | 865,3879,3465 | 866,4059,3652 | 867,4033,3640 | 868,3977,3584 | 870,1689,1353 | 871,2229,1967 | 872,1525,1265 | 874,3821,3642 | 875,3383,3235 | 876,966,821 | 877,636,588 | 878,3423,3380 | 879,3898,3871 | 880,1456,1430 | 881,3915,3897 | 882,3205,3187

BATCH_RAW_INFO | 862,3890,3231 | 865,3880,3465 | 866,4060,3652 | 867,4034,3640 | 868,3978,3584 | 870,1690,1353 | 871,2230,1967 | 872,1526,1265 | 874,3822,3642 | 875,3384,3235 | 876,967,821 | 877,637,588 | 878,3424,3380 | 879,3899,3871 | 880,1457,1430 | 881,3916,3897 | 882,3206,3187

BATCH_RAW_INFO | 862,3891,3231 | 865,3881,3465 | 866,4061,3652 | 867,4035,3640 | 868,3979,3584 | 870,1691,1353 | 871,2231,1967 | 872,1527,1265 | 874,3823,3642 | 875,3385,3235 | 876,968,821 | 877,638,588 | 878,3425,3380 | 879,3900,3871 | 880,1458,1430 | 881,3917,3897 | 882,3207,3187

BATCH_RAW_INFO | 862,3892,3231 | 865,3882,3465 | 866,4062,3652 | 867,4036,3640 | 868,3980,3584 | 870,1692,1353 | 871,2232,1967 | 872,1528,1265 | 874,3824,3642 | 875,3386,3235 | 876,969,821 | 877,639,588 | 878,3426,3380 | 879,3901,3871 | 880,1459,1430 | 881,3918,3897 | 882,3208,3187

BATCH_RAW_INFO | 862,3893,3231 | 865,3883,3465 | 866,4063,3652 | 867,4037,3640 | 868,3981,3584 | 870,1693,1353 | 871,2233,1967 | 872,1529,1265 | 874,3825,3642 | 875,3387,3235 | 876,970,821 | 877,640,588 | 878,3427,3380 | 879,3902,3871 | 880,1460,1430 | 881,3919,3897 | 882,3209,3187

BATCH_RAW_INFO | 862,3894,3231 | 865,3884,3465 | 866,4064,3652 | 867,4038,3640 | 868,3982,3584 | 870,1694,1353 | 871,2234,1967 | 872,1530,1265 | 874,3826,3642 | 875,3388,3235 | 876,971,821 | 877,641,588 | 878,3428,3380 | 879,3903,3871 | 880,1461,1430 | 881,3920,3897 | 882,3210,3187

BATCH_RAW_INFO | 862,3895,3231 | 865,3885,3465 | 866,4065,3652 | 867,4039,3640 | 868,3983,3584 | 870,1695,1353 | 871,2235,1967 | 872,1531,1265 | 874,3827,3642 | 875,3389,3235 | 876,972,821 | 877,642,588 | 878,3429,3380 | 879,3904,3871 | 880,1462,1430 | 881,3921,3897 | 882,3211,3187

BATCH_RAW_INFO | 862,3896,3231 | 865,3886,3465 | 866,4066,3652 | 867,4040,3640 | 868,3984,3584 | 870,1696,1353 | 871,2236,1967 | 872,1532,1265 | 874,3828,3642 | 875,3390,3235 | 876,973,821 | 877,643,588 | 878,3430,3380 | 879,3905,3871 | 880,1463,1430 | 881,3922,3897 | 882,3212,3187

BATCH_RAW_INFO | 862,3897,3231 | 865,3887,3465 | 866,4067,3652 | 867,4041,3640 | 868,3985,3584 | 870,1697,1353 | 871,2237,1967 | 872,1533,1265 | 874,3829,3642 | 875,3391,3235 | 876,974,821 | 877,644,588 | 878,3431,3380 | 879,3906,3871 | 880,1464,1430 | 881,3923,3897 | 882,3213,3187

BATCH_RAW_INFO | 862,3898,3231 | 865,3888,3465 | 866,4068,3652 | 867,4042,3640 | 868,3986,3584 | 870,1698,1353 | 871,2238,1967 | 872,1534,1265 | 874,3830,3642 | 875,3392,3235 | 876,975,821 | 877,645,588 | 878,3432,3380 | 879,3907,3871 | 880,1465,1430 | 881,3924,3897 | 882,3214,3187

BATCH_RAW_INFO | 862,3899,3231 | 865,3889,3465 | 866,4069,3652 | 867,4043,3640 | 868,3987,3584 | 870,1699,1353 | 871,2239,1967 | 872,1535,1265 | 874,3831,3642 | 875,3393,3235 | 876,976,821 | 877,646,588 | 878,3433,3380 | 879,3908,3871 | 880,1466,1430 | 881,3925,3897 | 882,3215,3187

BATCH_RAW_INFO | 862,3900,3231 | 865,3890,3465 | 866,4070,3652 | 867,4044,3640 | 868,3988,3584 | 870,1700,1353 | 871,2240,1967 | 872,1536,1265 | 874,3832,3642 | 875,3394,3235 | 876,977,821 | 877,647,588 | 878,3434,3380 | 879,3909,3871 | 880,1467,1430 | 881,3926,3897 | 882,3216,3187

BATCH_RAW_INFO | 862,3901,3231 | 865,3891,3465 | 866,4071,3652 | 867,4045,3640 | 868,3989,3584 | 870,1701,1353 | 871,2241,1967 | 872,1537,1265 | 874,3833,3642 | 875,3395,3235 | 876,978,821 | 877,648,588 | 878,3435,3380 | 879,3910,3871 | 880,1468,1430 | 881,3927,3897 | 882,3217,3187

BATCH_RAW_INFO | 862,3902,3231 | 865,3892,3465 | 866,4072,3652 | 867,4046,3640 | 868,3990,3584 | 870,1702,1353 | 871,2242,1967 | 872,1538,1265 | 874,3834,3642 | 875,3396,3235 | 876,979,821 | 877,649,588 | 878,3436,3380 | 879,3911,3871 | 880,1469,1430 | 881,3928,3897 | 882,3218,3187

BATCH_RAW_INFO | 862,3903,3231 | 865,3893,3465 | 866,4073,3652 | 867,4047,3640 | 868,3991,3584 | 870,1703,1353 | 871,2243,1967 | 872,1539,1265 | 874,3835,3642 | 875,3397,3235 | 876,980,821 | 877,650,588 | 878,3437,3380 | 879,3912,3871 | 880,1470,1430 | 881,3929,3897 | 882,3219,3187

BATCH_RAW_INFO | 862,3904,3231 | 865,3894,3465 | 866,4074,3652 | 867,4048,3640 | 868,3992,3584 | 870,1704,1353 | 871,2244,1967 | 872,1540,1265 | 874,3836,3642 | 875,3398,3235 | 876,981,821 | 877,651,588 | 878,3438,3380 | 879,3913,3871 | 880,1471,1430 | 881,3930,3897 | 882,3220,3187

BATCH_RAW_INFO | 862,3905,3231 | 865,3895,3465 | 866,4075,3652 | 867,4049,3640 | 868,3993,3584 | 870,1705,1353 | 871,2245,1967 | 872,1541,1265 | 874,3837,3642 | 875,3399,3235 | 876,982,821 | 877,652,588 | 878,3439,3380 | 879,3914,3871 | 880,1472,1430 | 881,3931,3897 | 882,3221,3187

BATCH_RAW_INFO | 862,3906,3231 | 865,3896,3465 | 866,4076,3652 | 867,4050,3640 | 868,3994,3584 | 870,1706,1353 | 871,2246,1967 | 872,1542,1265 | 874,3838,3642 | 875,3400,3235 | 876,983,821 | 877,653,588 | 878,3440,3380 | 879,3915,3871 | 880,1473,1430 | 881,3932,3897 | 882,3222,3187

BATCH_RAW_INFO | 862,3907,3231 | 865,3897,3465 | 866,4077,3652 | 867,4051,3640 | 868,3995,3584 | 870,1707,1353 | 871,2247,1967 | 872,1543,1265 | 874,3839,3642 | 875,3401,3235 | 876,984,821 | 877,654,588 | 878,3441,3380 | 879,3916,3871 | 880,1474,1430 | 881,3933,3897 | 882,3223,3187

BATCH_RAW_INFO | 862,3908,3231 | 865,3898,3465 | 866,4078,3652 | 867,4052,3640 | 868,3996,3584 | 870,1708,1353 | 871,2248,1967 | 872,1544,1265 | 874,3840,3642 | 875,3402,3235 | 876,985,821 | 877,655,588 | 878,3442,3380 | 879,3917,3871 | 880,1475,1430 | 881,3934,3897 | 882,3224,3187

BATCH_RAW_INFO | 862,3909,3231 | 865,3899,3465 | 866,4079,3652 | 867,4053,3640 | 868,3997,3584 | 870,1709,1353 | 871,2249,1967 | 872,1545,1265 | 874,3841,3642 | 875,3403,3235 | 876,986,821 | 877,656,588 | 878,3443,3380 | 879,3918,3871 | 880,1476,1430 | 881,3935,3897 | 882,3225,3187

BATCH_RAW_INFO | 862,3910,3231 | 865,3900,3465 | 866,4080,3652 | 867,4054,3640 | 868,3998,3584 | 870,1710,1353 | 871,2250,1967 | 872,1546,1265 | 874,3842,3642 | 875,3404,3235 | 876,987,821 | 877,657,588 | 878,3444,3380 | 879,3919,3871 | 880,1477,1430 | 881,3936,3897 | 882,3226,3187

BATCH_RAW_INFO | 862,3911,3231 | 865,3901,3465 | 866,4081,3652 | 867,4055,3640 | 868,3999,3584 | 870,1711,1353 | 871,2251,1967 | 872,1547,1265 | 874,3843,3642 | 875,3405,3235 | 876,988,821 | 877,658,588 | 878,3445,3380 | 879,3920,3871 | 880,1478,1430 | 881,3937,3897 | 882,3227,3187

BATCH_RAW_INFO | 862,3912,3231 | 865,3902,3465 | 866,4082,3652 | 867,4056,3640 | 868,4000,3584 | 870,1712,1353 | 871,2252,1967 | 872,1548,1265 | 874,3844,3642 | 875,3406,3235 | 876,989,821 | 877,659,588 | 878,3446,3380 | 879,3921,3871 | 880,1479,1430 | 881,3938,3897 | 882,3228,3187

BATCH_RAW_INFO | 883,1090,1089

BATCH_RAW_INFO | 862,3913,3231 | 865,3903,3465 | 866,4083,3652 | 867,4057,3640 | 868,4001,3584 | 870,1713,1353 | 871,2253,1967 | 872,1549,1265 | 874,3845,3642 | 875,3407,3235 | 876,990,821 | 877,660,588 | 878,3447,3380 | 879,3922,3871 | 880,1480,1430 | 881,3939,3897 | 882,3229,3187 | 883,1091,1089

BATCH_RAW_INFO | 862,3914,3231 | 865,3904,3465 | 866,4084,3652 | 867,4058,3640 | 868,4002,3584 | 870,1714,1353 | 871,2254,1967 | 872,1550,1265 | 874,3846,3642 | 875,3408,3235 | 876,991,821 | 877,661,588 | 878,3448,3380 | 879,3923,3871 | 880,1481,1430 | 881,3940,3897 | 882,3230,3187 | 883,1092,1089

BATCH_RAW_INFO | 862,3915,3231 | 865,3905,3465 | 866,4085,3652 | 867,4059,3640 | 868,4003,3584 | 870,1715,1353 | 871,2255,1967 | 872,1551,1265 | 874,3847,3642 | 875,3409,3235 | 876,992,821 | 877,662,588 | 878,3449,3380 | 879,3924,3871 | 880,1482,1430 | 881,3941,3897 | 882,3231,3187 | 883,1093,1089

BATCH_RAW_INFO | 862,3916,3231 | 865,3906,3465 | 866,4086,3652 | 867,4060,3640 | 868,4004,3584 | 870,1716,1353 | 871,2256,1967 | 872,1552,1265 | 874,3848,3642 | 875,3410,3235 | 876,993,821 | 877,663,588 | 878,3450,3380 | 879,3925,3871 | 880,1483,1430 | 881,3942,3897 | 882,3232,3187 | 883,1094,1089

BATCH_RAW_INFO | 862,3917,3231 | 865,3907,3465 | 866,4087,3652 | 867,4061,3640 | 868,4005,3584 | 870,1717,1353 | 871,2257,1967 | 872,1553,1265 | 874,3849,3642 | 875,3411,3235 | 876,994,821 | 877,664,588 | 878,3451,3380 | 879,3926,3871 | 880,1484,1430 | 881,3943,3897 | 882,3233,3187 | 883,1095,1089

BATCH_RAW_INFO | 862,3918,3231 | 865,3908,3465 | 866,4088,3652 | 867,4062,3640 | 868,4006,3584 | 870,1718,1353 | 871,2258,1967 | 872,1554,1265 | 874,3850,3642 | 875,3412,3235 | 876,995,821 | 877,665,588 | 878,3452,3380 | 879,3927,3871 | 880,1485,1430 | 881,3944,3897 | 882,3234,3187 | 883,1096,1089

BATCH_RAW_INFO | 862,3919,3231 | 865,3909,3465 | 866,4089,3652 | 867,4063,3640 | 868,4007,3584 | 870,1719,1353 | 871,2259,1967 | 872,1555,1265 | 874,3851,3642 | 875,3413,3235 | 876,996,821 | 877,666,588 | 878,3453,3380 | 879,3928,3871 | 880,1486,1430 | 881,3945,3897 | 882,3235,3187 | 883,1097,1089

BATCH_RAW_INFO | 862,3920,3231 | 865,3910,3465 | 866,4090,3652 | 867,4064,3640 | 868,4008,3584 | 870,1720,1353 | 871,2260,1967 | 872,1556,1265 | 874,3852,3642 | 876,997,821 | 877,667,588 | 878,3454,3380 | 879,3929,3871 | 880,1487,1430 | 881,3946,3897 | 882,3236,3187 | 883,1098,1089

BATCH_RAW_INFO | 862,3921,3231 | 865,3911,3465 | 866,4091,3652 | 867,4065,3640 | 868,4009,3584 | 870,1721,1353 | 871,2261,1967 | 872,1557,1265 | 874,3853,3642 | 876,998,821 | 877,668,588 | 878,3455,3380 | 879,3930,3871 | 880,1488,1430 | 881,3947,3897 | 882,3237,3187 | 883,1099,1089

BATCH_RAW_INFO | 862,3922,3231 | 865,3912,3465 | 866,4092,3652 | 867,4066,3640 | 868,4010,3584 | 870,1722,1353 | 871,2262,1967 | 872,1558,1265 | 874,3854,3642 | 876,999,821 | 877,669,588 | 878,3456,3380 | 879,3931,3871 | 880,1489,1430 | 881,3948,3897 | 882,3238,3187 | 883,1100,1089

BATCH_RAW_INFO | 862,3923,3231 | 865,3913,3465 | 866,4093,3652 | 867,4067,3640 | 868,4011,3584 | 870,1723,1353 | 871,2263,1967 | 872,1559,1265 | 874,3855,3642 | 876,1000,821 | 877,670,588 | 878,3457,3380 | 879,3932,3871 | 880,1490,1430 | 881,3949,3897 | 882,3239,3187 | 883,1101,1089

BATCH_RAW_INFO | 862,3924,3231 | 865,3914,3465 | 866,4094,3652 | 867,4068,3640 | 868,4012,3584 | 870,1724,1353 | 871,2264,1967 | 872,1560,1265 | 874,3856,3642 | 876,1001,821 | 877,671,588 | 878,3458,3380 | 879,3933,3871 | 880,1491,1430 | 881,3950,3897 | 882,3240,3187 | 883,1102,1089

BATCH_RAW_INFO | 862,3925,3231 | 865,3915,3465 | 866,4095,3652 | 867,4069,3640 | 868,4013,3584 | 870,1725,1353 | 871,2265,1967 | 872,1561,1265 | 874,3857,3642 | 876,1002,821 | 877,672,588 | 878,3459,3380 | 879,3934,3871 | 880,1492,1430 | 881,3951,3897 | 882,3241,3187 | 883,1103,1089

BATCH_RAW_INFO | 862,3926,3231 | 865,3916,3465 | 867,4070,3640 | 868,4014,3584 | 870,1726,1353 | 871,2266,1967 | 872,1562,1265 | 874,3858,3642 | 876,1003,821 | 877,673,588 | 878,3460,3380 | 879,3935,3871 | 880,1493,1430 | 881,3952,3897 | 882,3242,3187 | 883,1104,1089

BATCH_RAW_INFO | 862,3927,3231 | 865,3917,3465 | 867,4071,3640 | 868,4015,3584 | 870,1727,1353 | 871,2267,1967 | 872,1563,1265 | 874,3859,3642 | 876,1004,821 | 877,674,588 | 878,3461,3380 | 879,3936,3871 | 880,1494,1430 | 881,3953,3897 | 882,3243,3187 | 883,1105,1089

BATCH_RAW_INFO | 862,3928,3231 | 865,3918,3465 | 867,4072,3640 | 868,4016,3584 | 870,1728,1353 | 871,2268,1967 | 872,1564,1265 | 874,3860,3642 | 876,1005,821 | 877,675,588 | 878,3462,3380 | 879,3937,3871 | 880,1495,1430 | 881,3954,3897 | 882,3244,3187 | 883,1106,1089

BATCH_RAW_INFO | 862,3929,3231 | 865,3919,3465 | 867,4073,3640 | 868,4017,3584 | 870,1729,1353 | 871,2269,1967 | 872,1565,1265 | 874,3861,3642 | 876,1006,821 | 877,676,588 | 878,3463,3380 | 879,3938,3871 | 880,1496,1430 | 881,3955,3897 | 882,3245,3187 | 883,1107,1089

BATCH_RAW_INFO | 862,3930,3231 | 865,3920,3465 | 867,4074,3640 | 868,4018,3584 | 870,1730,1353 | 871,2270,1967 | 872,1566,1265 | 874,3862,3642 | 876,1007,821 | 877,677,588 | 878,3464,3380 | 879,3939,3871 | 880,1497,1430 | 881,3956,3897 | 882,3246,3187 | 883,1108,1089

BATCH_RAW_INFO | 862,3931,3231 | 865,3921,3465 | 867,4075,3640 | 868,4019,3584 | 870,1731,1353 | 871,2271,1967 | 872,1567,1265 | 874,3863,3642 | 876,1008,821 | 877,678,588 | 878,3465,3380 | 879,3940,3871 | 880,1498,1430 | 881,3957,3897 | 882,3247,3187 | 883,1109,1089

BATCH_RAW_INFO | 862,3932,3231 | 865,3922,3465 | 867,4076,3640 | 868,4020,3584 | 870,1732,1353 | 871,2272,1967 | 872,1568,1265 | 874,3864,3642 | 876,1009,821 | 877,679,588 | 878,3466,3380 | 879,3941,3871 | 880,1499,1430 | 881,3958,3897 | 882,3248,3187 | 883,1110,1089

BATCH_RAW_INFO | 862,3933,3231 | 865,3923,3465 | 867,4077,3640 | 868,4021,3584 | 870,1733,1353 | 871,2273,1967 | 872,1569,1265 | 874,3865,3642 | 876,1010,821 | 877,680,588 | 878,3467,3380 | 879,3942,3871 | 880,1500,1430 | 881,3959,3897 | 882,3249,3187 | 883,1111,1089

BATCH_RAW_INFO | 862,3934,3231 | 865,3924,3465 | 867,4078,3640 | 868,4022,3584 | 870,1734,1353 | 871,2274,1967 | 872,1570,1265 | 874,3866,3642 | 876,1011,821 | 877,681,588 | 878,3468,3380 | 879,3943,3871 | 880,1501,1430 | 881,3960,3897 | 882,3250,3187 | 883,1112,1089

BATCH_RAW_INFO | 862,3935,3231 | 865,3925,3465 | 867,4079,3640 | 868,4023,3584 | 870,1735,1353 | 871,2275,1967 | 872,1571,1265 | 874,3867,3642 | 876,1012,821 | 877,682,588 | 878,3469,3380 | 879,3944,3871 | 880,1502,1430 | 881,3961,3897 | 882,3251,3187 | 883,1113,1089

BATCH_RAW_INFO | 862,3936,3231 | 865,3926,3465 | 867,4080,3640 | 868,4024,3584 | 870,1736,1353 | 871,2276,1967 | 872,1572,1265 | 874,3868,3642 | 876,1013,821 | 877,683,588 | 878,3470,3380 | 879,3945,3871 | 880,1503,1430 | 881,3962,3897 | 882,3252,3187 | 883,1114,1089

BATCH_RAW_INFO | 862,3937,3231 | 865,3927,3465 | 867,4081,3640 | 868,4025,3584 | 870,1737,1353 | 871,2277,1967 | 872,1573,1265 | 874,3869,3642 | 876,1014,821 | 877,684,588 | 878,3471,3380 | 879,3946,3871 | 880,1504,1430 | 881,3963,3897 | 882,3253,3187 | 883,1115,1089

BATCH_RAW_INFO | 862,3938,3231 | 865,3928,3465 | 867,4082,3640 | 868,4026,3584 | 870,1738,1353 | 871,2278,1967 | 872,1574,1265 | 874,3870,3642 | 876,1015,821 | 877,685,588 | 878,3472,3380 | 879,3947,3871 | 880,1505,1430 | 881,3964,3897 | 882,3254,3187 | 883,1116,1089

BATCH_RAW_INFO | 862,3939,3231 | 865,3929,3465 | 867,4083,3640 | 868,4027,3584 | 870,1739,1353 | 871,2279,1967 | 872,1575,1265 | 874,3871,3642 | 876,1016,821 | 877,686,588 | 878,3473,3380 | 879,3948,3871 | 880,1506,1430 | 881,3965,3897 | 882,3255,3187 | 883,1117,1089

BATCH_RAW_INFO | 862,3940,3231 | 865,3930,3465 | 867,4084,3640 | 868,4028,3584 | 871,2280,1967 | 872,1576,1265 | 874,3872,3642 | 876,1017,821 | 877,687,588 | 878,3474,3380 | 879,3949,3871 | 880,1507,1430 | 881,3966,3897 | 882,3256,3187 | 883,1118,1089

BATCH_RAW_INFO | 862,3941,3231 | 865,3931,3465 | 867,4085,3640 | 868,4029,3584 | 871,2281,1967 | 872,1577,1265 | 874,3873,3642 | 876,1018,821 | 877,688,588 | 878,3475,3380 | 879,3950,3871 | 880,1508,1430 | 881,3967,3897 | 882,3257,3187 | 883,1119,1089

BATCH_RAW_INFO | 862,3942,3231 | 865,3932,3465 | 867,4086,3640 | 868,4030,3584 | 871,2282,1967 | 872,1578,1265 | 874,3874,3642 | 876,1019,821 | 877,689,588 | 878,3476,3380 | 879,3951,3871 | 880,1509,1430 | 881,3968,3897 | 882,3258,3187 | 883,1120,1089

BATCH_RAW_INFO | 862,3943,3231 | 865,3933,3465 | 867,4087,3640 | 868,4031,3584 | 871,2283,1967 | 872,1579,1265 | 874,3875,3642 | 876,1020,821 | 877,690,588 | 878,3477,3380 | 879,3952,3871 | 880,1510,1430 | 881,3969,3897 | 882,3259,3187 | 883,1121,1089

BATCH_RAW_INFO | 862,3944,3231 | 865,3934,3465 | 867,4088,3640 | 868,4032,3584 | 871,2284,1967 | 872,1580,1265 | 874,3876,3642 | 876,1021,821 | 877,691,588 | 878,3478,3380 | 879,3953,3871 | 880,1511,1430 | 881,3970,3897 | 882,3260,3187 | 883,1122,1089

BATCH_RAW_INFO | 862,3945,3231 | 865,3935,3465 | 867,4089,3640 | 868,4033,3584 | 871,2285,1967 | 872,1581,1265 | 874,3877,3642 | 876,1022,821 | 877,692,588 | 878,3479,3380 | 879,3954,3871 | 880,1512,1430 | 881,3971,3897 | 882,3261,3187 | 883,1123,1089

BATCH_RAW_INFO | 862,3946,3231 | 865,3936,3465 | 867,4090,3640 | 868,4034,3584 | 871,2286,1967 | 872,1582,1265 | 874,3878,3642 | 876,1023,821 | 877,693,588 | 878,3480,3380 | 879,3955,3871 | 880,1513,1430 | 881,3972,3897 | 882,3262,3187 | 883,1124,1089

BATCH_RAW_INFO | 862,3947,3231 | 865,3937,3465 | 867,4091,3640 | 868,4035,3584 | 871,2287,1967 | 872,1583,1265 | 874,3879,3642 | 876,1024,821 | 877,694,588 | 878,3481,3380 | 879,3956,3871 | 880,1514,1430 | 881,3973,3897 | 882,3263,3187 | 883,1125,1089

BATCH_RAW_INFO | 862,3948,3231 | 865,3938,3465 | 867,4092,3640 | 868,4036,3584 | 871,2288,1967 | 872,1584,1265 | 874,3880,3642 | 876,1025,821 | 877,695,588 | 878,3482,3380 | 879,3957,3871 | 880,1515,1430 | 881,3974,3897 | 882,3264,3187 | 883,1126,1089

BATCH_RAW_INFO | 862,3949,3231 | 865,3939,3465 | 867,4093,3640 | 868,4037,3584 | 871,2289,1967 | 872,1585,1265 | 874,3881,3642 | 876,1026,821 | 877,696,588 | 878,3483,3380 | 879,3958,3871 | 880,1516,1430 | 881,3975,3897 | 882,3265,3187 | 883,1127,1089

BATCH_RAW_INFO | 862,3950,3231 | 865,3940,3465 | 867,4094,3640 | 868,4038,3584 | 871,2290,1967 | 872,1586,1265 | 874,3882,3642 | 876,1027,821 | 877,697,588 | 878,3484,3380 | 879,3959,3871 | 880,1517,1430 | 881,3976,3897 | 882,3266,3187 | 883,1128,1089

BATCH_RAW_INFO | 862,3951,3231 | 865,3941,3465 | 867,4095,3640 | 868,4039,3584 | 871,2291,1967 | 872,1587,1265 | 874,3883,3642 | 876,1028,821 | 877,698,588 | 878,3485,3380 | 879,3960,3871 | 880,1518,1430 | 881,3977,3897 | 882,3267,3187 | 883,1129,1089

BATCH_RAW_INFO | 862,3952,3231 | 865,3942,3465 | 868,4040,3584 | 871,2292,1967 | 872,1588,1265 | 874,3884,3642 | 876,1029,821 | 877,699,588 | 878,3486,3380 | 879,3961,3871 | 880,1519,1430 | 881,3978,3897 | 882,3268,3187 | 883,1130,1089

BATCH_RAW_INFO | 862,3953,3231 | 865,3943,3465 | 868,4041,3584 | 871,2293,1967 | 872,1589,1265 | 874,3885,3642 | 876,1030,821 | 877,700,588 | 878,3487,3380 | 879,3962,3871 | 880,1520,1430 | 881,3979,3897 | 882,3269,3187 | 883,1131,1089

BATCH_RAW_INFO | 862,3954,3231 | 865,3944,3465 | 868,4042,3584 | 871,2294,1967 | 872,1590,1265 | 874,3886,3642 | 876,1031,821 | 877,701,588 | 878,3488,3380 | 879,3963,3871 | 880,1521,1430 | 881,3980,3897 | 882,3270,3187 | 883,1132,1089

BATCH_RAW_INFO | 862,3955,3231 | 865,3945,3465 | 868,4043,3584 | 871,2295,1967 | 872,1591,1265 | 874,3887,3642 | 876,1032,821 | 877,702,588 | 878,3489,3380 | 879,3964,3871 | 880,1522,1430 | 881,3981,3897 | 882,3271,3187 | 883,1133,1089

BATCH_RAW_INFO | 862,3956,3231 | 865,3946,3465 | 868,4044,3584 | 871,2296,1967 | 872,1592,1265 | 874,3888,3642 | 876,1033,821 | 877,703,588 | 878,3490,3380 | 879,3965,3871 | 880,1523,1430 | 881,3982,3897 | 882,3272,3187 | 883,1134,1089

BATCH_RAW_INFO | 862,3957,3231 | 865,3947,3465 | 868,4045,3584 | 871,2297,1967 | 872,1593,1265 | 874,3889,3642 | 876,1034,821 | 877,704,588 | 878,3491,3380 | 879,3966,3871 | 880,1524,1430 | 881,3983,3897 | 882,3273,3187 | 883,1135,1089

BATCH_RAW_INFO | 862,3958,3231 | 865,3948,3465 | 868,4046,3584 | 871,2298,1967 | 872,1594,1265 | 874,3890,3642 | 876,1035,821 | 877,705,588 | 878,3492,3380 | 879,3967,3871 | 880,1525,1430 | 881,3984,3897 | 882,3274,3187 | 883,1136,1089

BATCH_RAW_INFO | 862,3959,3231 | 865,3949,3465 | 868,4047,3584 | 871,2299,1967 | 872,1595,1265 | 874,3891,3642 | 876,1036,821 | 877,706,588 | 878,3493,3380 | 879,3968,3871 | 880,1526,1430 | 881,3985,3897 | 882,3275,3187 | 883,1137,1089

BATCH_RAW_INFO | 862,3960,3231 | 865,3950,3465 | 868,4048,3584 | 871,2300,1967 | 872,1596,1265 | 874,3892,3642 | 876,1037,821 | 877,707,588 | 878,3494,3380 | 879,3969,3871 | 880,1527,1430 | 881,3986,3897 | 882,3276,3187 | 883,1138,1089

BATCH_RAW_INFO | 862,3961,3231 | 865,3951,3465 | 868,4049,3584 | 871,2301,1967 | 872,1597,1265 | 874,3893,3642 | 876,1038,821 | 877,708,588 | 878,3495,3380 | 879,3970,3871 | 880,1528,1430 | 881,3987,3897 | 882,3277,3187 | 883,1139,1089

BATCH_RAW_INFO | 862,3962,3231 | 865,3952,3465 | 868,4050,3584 | 871,2302,1967 | 872,1598,1265 | 874,3894,3642 | 876,1039,821 | 877,709,588 | 878,3496,3380 | 879,3971,3871 | 880,1529,1430 | 881,3988,3897 | 882,3278,3187 | 883,1140,1089

BATCH_RAW_INFO | 862,3963,3231 | 865,3953,3465 | 868,4051,3584 | 871,2303,1967 | 872,1599,1265 | 874,3895,3642 | 876,1040,821 | 877,710,588 | 878,3497,3380 | 879,3972,3871 | 880,1530,1430 | 881,3989,3897 | 882,3279,3187 | 883,1141,1089

BATCH_RAW_INFO | 862,3964,3231 | 865,3954,3465 | 868,4052,3584 | 871,2304,1967 | 872,1600,1265 | 874,3896,3642 | 876,1041,821 | 877,711,588 | 878,3498,3380 | 879,3973,3871 | 880,1531,1430 | 881,3990,3897 | 882,3280,3187 | 883,1142,1089

BATCH_RAW_INFO | 862,3965,3231 | 865,3955,3465 | 868,4053,3584 | 871,2305,1967 | 872,1601,1265 | 874,3897,3642 | 876,1042,821 | 877,712,588 | 878,3499,3380 | 879,3974,3871 | 880,1532,1430 | 881,3991,3897 | 882,3281,3187 | 883,1143,1089

BATCH_RAW_INFO | 862,3966,3231 | 865,3956,3465 | 868,4054,3584 | 871,2306,1967 | 872,1602,1265 | 874,3898,3642 | 876,1043,821 | 877,713,588 | 878,3500,3380 | 879,3975,3871 | 880,1533,1430 | 881,3992,3897 | 882,3282,3187 | 883,1144,1089

BATCH_RAW_INFO | 862,3967,3231 | 865,3957,3465 | 868,4055,3584 | 871,2307,1967 | 872,1603,1265 | 874,3899,3642 | 876,1044,821 | 877,714,588 | 878,3501,3380 | 879,3976,3871 | 880,1534,1430 | 881,3993,3897 | 882,3283,3187 | 883,1145,1089

BATCH_RAW_INFO | 862,3968,3231 | 865,3958,3465 | 868,4056,3584 | 871,2308,1967 | 872,1604,1265 | 874,3900,3642 | 876,1045,821 | 877,715,588 | 878,3502,3380 | 879,3977,3871 | 880,1535,1430 | 881,3994,3897 | 882,3284,3187 | 883,1146,1089

BATCH_RAW_INFO | 862,3969,3231 | 865,3959,3465 | 868,4057,3584 | 871,2309,1967 | 872,1605,1265 | 874,3901,3642 | 876,1046,821 | 877,716,588 | 878,3503,3380 | 879,3978,3871 | 880,1536,1430 | 881,3995,3897 | 882,3285,3187 | 883,1147,1089

BATCH_RAW_INFO | 862,3970,3231 | 865,3960,3465 | 868,4058,3584 | 871,2310,1967 | 872,1606,1265 | 874,3902,3642 | 876,1047,821 | 877,717,588 | 878,3504,3380 | 879,3979,3871 | 880,1537,1430 | 881,3996,3897 | 882,3286,3187 | 883,1148,1089

BATCH_RAW_INFO | 862,3971,3231 | 865,3961,3465 | 868,4059,3584 | 871,2311,1967 | 872,1607,1265 | 874,3903,3642 | 876,1048,821 | 877,718,588 | 878,3505,3380 | 879,3980,3871 | 880,1538,1430 | 881,3997,3897 | 882,3287,3187 | 883,1149,1089

BATCH_RAW_INFO | 862,3972,3231 | 865,3962,3465 | 868,4060,3584 | 871,2312,1967 | 872,1608,1265 | 874,3904,3642 | 876,1049,821 | 877,719,588 | 878,3506,3380 | 879,3981,3871 | 880,1539,1430 | 881,3998,3897 | 882,3288,3187 | 883,1150,1089

BATCH_RAW_INFO | 862,3973,3231 | 865,3963,3465 | 868,4061,3584 | 871,2313,1967 | 872,1609,1265 | 874,3905,3642 | 876,1050,821 | 877,720,588 | 878,3507,3380 | 879,3982,3871 | 880,1540,1430 | 881,3999,3897 | 882,3289,3187 | 883,1151,1089

BATCH_RAW_INFO | 862,3974,3231 | 865,3964,3465 | 868,4062,3584 | 871,2314,1967 | 872,1610,1265 | 874,3906,3642 | 876,1051,821 | 877,721,588 | 878,3508,3380 | 879,3983,3871 | 880,1541,1430 | 881,4000,3897 | 882,3290,3187 | 883,1152,1089

BATCH_RAW_INFO | 862,3975,3231 | 865,3965,3465 | 868,4063,3584 | 871,2315,1967 | 872,1611,1265 | 874,3907,3642 | 876,1052,821 | 877,722,588 | 878,3509,3380 | 879,3984,3871 | 880,1542,1430 | 881,4001,3897 | 882,3291,3187 | 883,1153,1089

BATCH_RAW_INFO | 862,3976,3231 | 865,3966,3465 | 868,4064,3584 | 871,2316,1967 | 872,1612,1265 | 874,3908,3642 | 876,1053,821 | 877,723,588 | 878,3510,3380 | 879,3985,3871 | 880,1543,1430 | 881,4002,3897 | 882,3292,3187 | 883,1154,1089

BATCH_RAW_INFO | 862,3977,3231 | 865,3967,3465 | 868,4065,3584 | 871,2317,1967 | 872,1613,1265 | 874,3909,3642 | 876,1054,821 | 877,724,588 | 878,3511,3380 | 879,3986,3871 | 880,1544,1430 | 881,4003,3897 | 882,3293,3187 | 883,1155,1089

BATCH_RAW_INFO | 862,3978,3231 | 865,3968,3465 | 868,4066,3584 | 871,2318,1967 | 872,1614,1265 | 874,3910,3642 | 876,1055,821 | 877,725,588 | 878,3512,3380 | 879,3987,3871 | 880,1545,1430 | 881,4004,3897 | 882,3294,3187 | 883,1156,1089

BATCH_RAW_INFO | 862,3979,3231 | 865,3969,3465 | 868,4067,3584 | 871,2319,1967 | 872,1615,1265 | 874,3911,3642 | 876,1056,821 | 877,726,588 | 878,3513,3380 | 879,3988,3871 | 880,1546,1430 | 881,4005,3897 | 882,3295,3187 | 883,1157,1089

BATCH_RAW_INFO | 862,3980,3231 | 865,3970,3465 | 868,4068,3584 | 871,2320,1967 | 872,1616,1265 | 874,3912,3642 | 876,1057,821 | 877,727,588 | 878,3514,3380 | 879,3989,3871 | 880,1547,1430 | 881,4006,3897 | 882,3296,3187 | 883,1158,1089

BATCH_RAW_INFO | 862,3981,3231 | 865,3971,3465 | 868,4069,3584 | 871,2321,1967 | 872,1617,1265 | 874,3913,3642 | 876,1058,821 | 877,728,588 | 878,3515,3380 | 879,3990,3871 | 880,1548,1430 | 881,4007,3897 | 882,3297,3187 | 883,1159,1089

BATCH_RAW_INFO | 862,3982,3231 | 865,3972,3465 | 868,4070,3584 | 871,2322,1967 | 872,1618,1265 | 874,3914,3642 | 876,1059,821 | 877,729,588 | 878,3516,3380 | 879,3991,3871 | 880,1549,1430 | 881,4008,3897 | 882,3298,3187 | 883,1160,1089

BATCH_RAW_INFO | 862,3983,3231 | 865,3973,3465 | 868,4071,3584 | 871,2323,1967 | 872,1619,1265 | 874,3915,3642 | 876,1060,821 | 877,730,588 | 878,3517,3380 | 879,3992,3871 | 880,1550,1430 | 881,4009,3897 | 882,3299,3187 | 883,1161,1089

BATCH_RAW_INFO | 862,3984,3231 | 865,3974,3465 | 868,4072,3584 | 871,2324,1967 | 872,1620,1265 | 874,3916,3642 | 876,1061,821 | 877,731,588 | 878,3518,3380 | 879,3993,3871 | 880,1551,1430 | 881,4010,3897 | 882,3300,3187 | 883,1162,1089

BATCH_RAW_INFO | 862,3985,3231 | 865,3975,3465 | 868,4073,3584 | 871,2325,1967 | 872,1621,1265 | 874,3917,3642 | 876,1062,821 | 877,732,588 | 878,3519,3380 | 879,3994,3871 | 880,1552,1430 | 881,4011,3897 | 882,3301,3187 | 883,1163,1089

BATCH_RAW_INFO | 862,3986,3231 | 865,3976,3465 | 868,4074,3584 | 871,2326,1967 | 872,1622,1265 | 874,3918,3642 | 876,1063,821 | 877,733,588 | 878,3520,3380 | 879,3995,3871 | 880,1553,1430 | 881,4012,3897 | 882,3302,3187 | 883,1164,1089

BATCH_RAW_INFO | 862,3987,3231 | 865,3977,3465 | 868,4075,3584 | 871,2327,1967 | 872,1623,1265 | 874,3919,3642 | 876,1064,821 | 877,734,588 | 878,3521,3380 | 879,3996,3871 | 880,1554,1430 | 881,4013,3897 | 882,3303,3187 | 883,1165,1089

BATCH_RAW_INFO | 862,3988,3231 | 865,3978,3465 | 868,4076,3584 | 871,2328,1967 | 872,1624,1265 | 874,3920,3642 | 876,1065,821 | 877,735,588 | 878,3522,3380 | 879,3997,3871 | 880,1555,1430 | 881,4014,3897 | 882,3304,3187 | 883,1166,1089

BATCH_RAW_INFO | 862,3989,3231 | 865,3979,3465 | 868,4077,3584 | 871,2329,1967 | 872,1625,1265 | 874,3921,3642 | 876,1066,821 | 877,736,588 | 878,3523,3380 | 879,3998,3871 | 880,1556,1430 | 881,4015,3897 | 882,3305,3187 | 883,1167,1089

BATCH_RAW_INFO | 862,3990,3231 | 865,3980,3465 | 868,4078,3584 | 871,2330,1967 | 872,1626,1265 | 874,3922,3642 | 876,1067,821 | 877,737,588 | 878,3524,3380 | 879,3999,3871 | 880,1557,1430 | 881,4016,3897 | 882,3306,3187 | 883,1168,1089

BATCH_RAW_INFO | 862,3991,3231 | 865,3981,3465 | 868,4079,3584 | 871,2331,1967 | 872,1627,1265 | 874,3923,3642 | 876,1068,821 | 877,738,588 | 878,3525,3380 | 879,4000,3871 | 880,1558,1430 | 881,4017,3897 | 882,3307,3187 | 883,1169,1089

BATCH_RAW_INFO | 862,3992,3231 | 865,3982,3465 | 868,4080,3584 | 871,2332,1967 | 872,1628,1265 | 874,3924,3642 | 876,1069,821 | 877,739,588 | 878,3526,3380 | 879,4001,3871 | 880,1559,1430 | 881,4018,3897 | 882,3308,3187 | 883,1170,1089

BATCH_RAW_INFO | 862,3993,3231 | 865,3983,3465 | 868,4081,3584 | 871,2333,1967 | 872,1629,1265 | 874,3925,3642 | 876,1070,821 | 877,740,588 | 878,3527,3380 | 879,4002,3871 | 880,1560,1430 | 881,4019,3897 | 882,3309,3187 | 883,1171,1089

BATCH_RAW_INFO | 862,3994,3231 | 865,3984,3465 | 868,4082,3584 | 871,2334,1967 | 872,1630,1265 | 874,3926,3642 | 876,1071,821 | 877,741,588 | 878,3528,3380 | 879,4003,3871 | 880,1561,1430 | 881,4020,3897 | 882,3310,3187 | 883,1172,1089

BATCH_RAW_INFO | 862,3995,3231 | 865,3985,3465 | 868,4083,3584 | 871,2335,1967 | 872,1631,1265 | 874,3927,3642 | 876,1072,821 | 877,742,588 | 878,3529,3380 | 879,4004,3871 | 880,1562,1430 | 881,4021,3897 | 882,3311,3187 | 883,1173,1089

BATCH_RAW_INFO | 862,3996,3231 | 865,3986,3465 | 868,4084,3584 | 871,2336,1967 | 872,1632,1265 | 874,3928,3642 | 876,1073,821 | 877,743,588 | 878,3530,3380 | 879,4005,3871 | 880,1563,1430 | 881,4022,3897 | 882,3312,3187 | 883,1174,1089

BATCH_RAW_INFO | 862,3997,3231 | 865,3987,3465 | 868,4085,3584 | 871,2337,1967 | 872,1633,1265 | 874,3929,3642 | 876,1074,821 | 877,744,588 | 878,3531,3380 | 879,4006,3871 | 880,1564,1430 | 881,4023,3897 | 882,3313,3187 | 883,1175,1089

BATCH_RAW_INFO | 862,3998,3231 | 865,3988,3465 | 868,4086,3584 | 871,2338,1967 | 872,1634,1265 | 874,3930,3642 | 876,1075,821 | 877,745,588 | 878,3532,3380 | 879,4007,3871 | 880,1565,1430 | 881,4024,3897 | 882,3314,3187 | 883,1176,1089

BATCH_RAW_INFO | 884,114,113

BATCH_RAW_INFO | 862,3999,3231 | 865,3989,3465 | 868,4087,3584 | 871,2339,1967 | 872,1635,1265 | 874,3931,3642 | 876,1076,821 | 877,746,588 | 878,3533,3380 | 879,4008,3871 | 880,1566,1430 | 881,4025,3897 | 882,3315,3187 | 883,1177,1089 | 884,115,113

BATCH_RAW_INFO | 862,4000,3231 | 865,3990,3465 | 868,4088,3584 | 871,2340,1967 | 872,1636,1265 | 874,3932,3642 | 876,1077,821 | 877,747,588 | 878,3534,3380 | 879,4009,3871 | 880,1567,1430 | 881,4026,3897 | 882,3316,3187 | 883,1178,1089 | 884,116,113

BATCH_RAW_INFO | 862,4001,3231 | 865,3991,3465 | 868,4089,3584 | 871,2341,1967 | 872,1637,1265 | 874,3933,3642 | 876,1078,821 | 877,748,588 | 878,3535,3380 | 879,4010,3871 | 880,1568,1430 | 881,4027,3897 | 882,3317,3187 | 883,1179,1089 | 884,117,113

BATCH_RAW_INFO | 862,4002,3231 | 865,3992,3465 | 868,4090,3584 | 871,2342,1967 | 872,1638,1265 | 874,3934,3642 | 876,1079,821 | 877,749,588 | 878,3536,3380 | 879,4011,3871 | 880,1569,1430 | 881,4028,3897 | 882,3318,3187 | 883,1180,1089 | 884,118,113

BATCH_RAW_INFO | 862,4003,3231 | 865,3993,3465 | 868,4091,3584 | 871,2343,1967 | 872,1639,1265 | 874,3935,3642 | 876,1080,821 | 877,750,588 | 878,3537,3380 | 879,4012,3871 | 880,1570,1430 | 881,4029,3897 | 882,3319,3187 | 883,1181,1089 | 884,119,113

BATCH_RAW_INFO | 862,4004,3231 | 868,4092,3584 | 871,2344,1967 | 872,1640,1265 | 874,3936,3642 | 876,1081,821 | 877,751,588 | 878,3538,3380 | 879,4013,3871 | 880,1571,1430 | 881,4030,3897 | 882,3320,3187 | 883,1182,1089 | 884,120,113

BATCH_RAW_INFO | 862,4005,3231 | 868,4093,3584 | 871,2345,1967 | 872,1641,1265 | 874,3937,3642 | 876,1082,821 | 877,752,588 | 878,3539,3380 | 879,4014,3871 | 880,1572,1430 | 881,4031,3897 | 882,3321,3187 | 883,1183,1089 | 884,121,113

BATCH_RAW_INFO | 862,4006,3231 | 868,4094,3584 | 871,2346,1967 | 872,1642,1265 | 874,3938,3642 | 876,1083,821 | 877,753,588 | 878,3540,3380 | 879,4015,3871 | 880,1573,1430 | 881,4032,3897 | 882,3322,3187 | 883,1184,1089 | 884,122,113

BATCH_RAW_INFO | 862,4007,3231 | 868,4095,3584 | 871,2347,1967 | 872,1643,1265 | 874,3939,3642 | 876,1084,821 | 877,754,588 | 878,3541,3380 | 879,4016,3871 | 880,1574,1430 | 881,4033,3897 | 882,3323,3187 | 883,1185,1089 | 884,123,113

BATCH_RAW_INFO | 862,4008,3231 | 871,2348,1967 | 872,1644,1265 | 874,3940,3642 | 876,1085,821 | 877,755,588 | 878,3542,3380 | 879,4017,3871 | 880,1575,1430 | 881,4034,3897 | 882,3324,3187 | 883,1186,1089 | 884,124,113

BATCH_RAW_INFO | 862,4009,3231 | 871,2349,1967 | 872,1645,1265 | 874,3941,3642 | 876,1086,821 | 877,756,588 | 878,3543,3380 | 879,4018,3871 | 880,1576,1430 | 881,4035,3897 | 882,3325,3187 | 883,1187,1089 | 884,125,113

BATCH_RAW_INFO | 862,4010,3231 | 871,2350,1967 | 872,1646,1265 | 874,3942,3642 | 876,1087,821 | 877,757,588 | 878,3544,3380 | 879,4019,3871 | 880,1577,1430 | 881,4036,3897 | 882,3326,3187 | 883,1188,1089 | 884,126,113

BATCH_RAW_INFO | 862,4011,3231 | 871,2351,1967 | 872,1647,1265 | 874,3943,3642 | 876,1088,821 | 877,758,588 | 878,3545,3380 | 879,4020,3871 | 880,1578,1430 | 881,4037,3897 | 882,3327,3187 | 883,1189,1089 | 884,127,113

BATCH_RAW_INFO | 862,4012,3231 | 871,2352,1967 | 872,1648,1265 | 874,3944,3642 | 876,1089,821 | 877,759,588 | 878,3546,3380 | 879,4021,3871 | 880,1579,1430 | 881,4038,3897 | 882,3328,3187 | 883,1190,1089 | 884,128,113

BATCH_RAW_INFO | 862,4013,3231 | 871,2353,1967 | 872,1649,1265 | 874,3945,3642 | 876,1090,821 | 877,760,588 | 878,3547,3380 | 879,4022,3871 | 880,1580,1430 | 881,4039,3897 | 882,3329,3187 | 883,1191,1089 | 884,129,113

BATCH_RAW_INFO | 862,4014,3231 | 871,2354,1967 | 872,1650,1265 | 874,3946,3642 | 876,1091,821 | 877,761,588 | 878,3548,3380 | 879,4023,3871 | 880,1581,1430 | 881,4040,3897 | 882,3330,3187 | 883,1192,1089 | 884,130,113

BATCH_RAW_INFO | 862,4015,3231 | 871,2355,1967 | 872,1651,1265 | 874,3947,3642 | 876,1092,821 | 877,762,588 | 878,3549,3380 | 879,4024,3871 | 880,1582,1430 | 881,4041,3897 | 882,3331,3187 | 883,1193,1089 | 884,131,113

BATCH_RAW_INFO | 862,4016,3231 | 871,2356,1967 | 872,1652,1265 | 874,3948,3642 | 876,1093,821 | 877,763,588 | 878,3550,3380 | 879,4025,3871 | 880,1583,1430 | 881,4042,3897 | 882,3332,3187 | 883,1194,1089 | 884,132,113

BATCH_RAW_INFO | 862,4017,3231 | 871,2357,1967 | 872,1653,1265 | 874,3949,3642 | 876,1094,821 | 877,764,588 | 878,3551,3380 | 879,4026,3871 | 880,1584,1430 | 881,4043,3897 | 882,3333,3187 | 883,1195,1089 | 884,133,113

BATCH_RAW_INFO | 862,4018,3231 | 871,2358,1967 | 872,1654,1265 | 874,3950,3642 | 876,1095,821 | 877,765,588 | 878,3552,3380 | 879,4027,3871 | 880,1585,1430 | 881,4044,3897 | 882,3334,3187 | 883,1196,1089 | 884,134,113

BATCH_RAW_INFO | 862,4019,3231 | 871,2359,1967 | 872,1655,1265 | 874,3951,3642 | 876,1096,821 | 877,766,588 | 878,3553,3380 | 879,4028,3871 | 880,1586,1430 | 881,4045,3897 | 882,3335,3187 | 883,1197,1089 | 884,135,113

BATCH_RAW_INFO | 862,4020,3231 | 871,2360,1967 | 872,1656,1265 | 874,3952,3642 | 876,1097,821 | 877,767,588 | 878,3554,3380 | 879,4029,3871 | 880,1587,1430 | 881,4046,3897 | 882,3336,3187 | 883,1198,1089 | 884,136,113

BATCH_RAW_INFO | 862,4021,3231 | 871,2361,1967 | 872,1657,1265 | 874,3953,3642 | 877,768,588 | 878,3555,3380 | 879,4030,3871 | 880,1588,1430 | 881,4047,3897 | 882,3337,3187 | 883,1199,1089 | 884,137,113

BATCH_RAW_INFO | 862,4022,3231 | 871,2362,1967 | 872,1658,1265 | 874,3954,3642 | 877,769,588 | 878,3556,3380 | 879,4031,3871 | 880,1589,1430 | 881,4048,3897 | 882,3338,3187 | 883,1200,1089 | 884,138,113

BATCH_RAW_INFO | 862,4023,3231 | 871,2363,1967 | 872,1659,1265 | 874,3955,3642 | 877,770,588 | 878,3557,3380 | 879,4032,3871 | 880,1590,1430 | 881,4049,3897 | 882,3339,3187 | 883,1201,1089 | 884,139,113

BATCH_RAW_INFO | 862,4024,3231 | 871,2364,1967 | 872,1660,1265 | 874,3956,3642 | 877,771,588 | 878,3558,3380 | 879,4033,3871 | 880,1591,1430 | 881,4050,3897 | 882,3340,3187 | 883,1202,1089 | 884,140,113

BATCH_RAW_INFO | 862,4025,3231 | 871,2365,1967 | 872,1661,1265 | 874,3957,3642 | 877,772,588 | 878,3559,3380 | 879,4034,3871 | 880,1592,1430 | 881,4051,3897 | 882,3341,3187 | 883,1203,1089 | 884,141,113

BATCH_RAW_INFO | 862,4026,3231 | 871,2366,1967 | 872,1662,1265 | 874,3958,3642 | 877,773,588 | 878,3560,3380 | 879,4035,3871 | 880,1593,1430 | 881,4052,3897 | 882,3342,3187 | 883,1204,1089 | 884,142,113

BATCH_RAW_INFO | 862,4027,3231 | 871,2367,1967 | 872,1663,1265 | 874,3959,3642 | 877,774,588 | 878,3561,3380 | 879,4036,3871 | 880,1594,1430 | 881,4053,3897 | 882,3343,3187 | 883,1205,1089 | 884,143,113

BATCH_RAW_INFO | 862,4028,3231 | 871,2368,1967 | 872,1664,1265 | 874,3960,3642 | 877,775,588 | 878,3562,3380 | 879,4037,3871 | 880,1595,1430 | 881,4054,3897 | 882,3344,3187 | 883,1206,1089 | 884,144,113

BATCH_RAW_INFO | 862,4029,3231 | 871,2369,1967 | 872,1665,1265 | 874,3961,3642 | 877,776,588 | 878,3563,3380 | 879,4038,3871 | 880,1596,1430 | 881,4055,3897 | 882,3345,3187 | 883,1207,1089 | 884,145,113

BATCH_RAW_INFO | 862,4030,3231 | 871,2370,1967 | 872,1666,1265 | 874,3962,3642 | 877,777,588 | 878,3564,3380 | 879,4039,3871 | 880,1597,1430 | 881,4056,3897 | 882,3346,3187 | 883,1208,1089 | 884,146,113

BATCH_RAW_INFO | 862,4031,3231 | 871,2371,1967 | 872,1667,1265 | 874,3963,3642 | 877,778,588 | 878,3565,3380 | 879,4040,3871 | 880,1598,1430 | 881,4057,3897 | 882,3347,3187 | 883,1209,1089 | 884,147,113

BATCH_RAW_INFO | 862,4032,3231 | 871,2372,1967 | 872,1668,1265 | 874,3964,3642 | 877,779,588 | 878,3566,3380 | 879,4041,3871 | 880,1599,1430 | 881,4058,3897 | 882,3348,3187 | 883,1210,1089 | 884,148,113

BATCH_RAW_INFO | 862,4033,3231 | 871,2373,1967 | 872,1669,1265 | 874,3965,3642 | 877,780,588 | 878,3567,3380 | 879,4042,3871 | 880,1600,1430 | 881,4059,3897 | 882,3349,3187 | 883,1211,1089 | 884,149,113

BATCH_RAW_INFO | 862,4034,3231 | 871,2374,1967 | 872,1670,1265 | 874,3966,3642 | 877,781,588 | 878,3568,3380 | 879,4043,3871 | 880,1601,1430 | 881,4060,3897 | 882,3350,3187 | 883,1212,1089 | 884,150,113

BATCH_RAW_INFO | 862,4035,3231 | 871,2375,1967 | 872,1671,1265 | 874,3967,3642 | 877,782,588 | 878,3569,3380 | 879,4044,3871 | 880,1602,1430 | 881,4061,3897 | 882,3351,3187 | 883,1213,1089 | 884,151,113

BATCH_RAW_INFO | 862,4036,3231 | 871,2376,1967 | 872,1672,1265 | 874,3968,3642 | 877,783,588 | 878,3570,3380 | 879,4045,3871 | 880,1603,1430 | 881,4062,3897 | 882,3352,3187 | 883,1214,1089 | 884,152,113

BATCH_RAW_INFO | 862,4037,3231 | 871,2377,1967 | 874,3969,3642 | 877,784,588 | 878,3571,3380 | 879,4046,3871 | 880,1604,1430 | 881,4063,3897 | 882,3353,3187 | 883,1215,1089 | 884,153,113

BATCH_RAW_INFO | 862,4038,3231 | 871,2378,1967 | 874,3970,3642 | 877,785,588 | 878,3572,3380 | 879,4047,3871 | 880,1605,1430 | 881,4064,3897 | 882,3354,3187 | 883,1216,1089 | 884,154,113

BATCH_RAW_INFO | 862,4039,3231 | 871,2379,1967 | 874,3971,3642 | 877,786,588 | 878,3573,3380 | 879,4048,3871 | 880,1606,1430 | 881,4065,3897 | 882,3355,3187 | 883,1217,1089 | 884,155,113

BATCH_RAW_INFO | 862,4040,3231 | 871,2380,1967 | 874,3972,3642 | 877,787,588 | 878,3574,3380 | 879,4049,3871 | 880,1607,1430 | 881,4066,3897 | 882,3356,3187 | 883,1218,1089 | 884,156,113

BATCH_RAW_INFO | 862,4041,3231 | 871,2381,1967 | 874,3973,3642 | 877,788,588 | 878,3575,3380 | 879,4050,3871 | 880,1608,1430 | 881,4067,3897 | 882,3357,3187 | 883,1219,1089 | 884,157,113

BATCH_RAW_INFO | 862,4042,3231 | 871,2382,1967 | 874,3974,3642 | 877,789,588 | 878,3576,3380 | 879,4051,3871 | 880,1609,1430 | 881,4068,3897 | 882,3358,3187 | 883,1220,1089 | 884,158,113

BATCH_RAW_INFO | 862,4043,3231 | 871,2383,1967 | 874,3975,3642 | 877,790,588 | 878,3577,3380 | 879,4052,3871 | 880,1610,1430 | 881,4069,3897 | 882,3359,3187 | 883,1221,1089 | 884,159,113

BATCH_RAW_INFO | 862,4044,3231 | 871,2384,1967 | 874,3976,3642 | 877,791,588 | 878,3578,3380 | 879,4053,3871 | 880,1611,1430 | 881,4070,3897 | 882,3360,3187 | 883,1222,1089 | 884,160,113

BATCH_RAW_INFO | 862,4045,3231 | 871,2385,1967 | 874,3977,3642 | 877,792,588 | 878,3579,3380 | 879,4054,3871 | 880,1612,1430 | 881,4071,3897 | 882,3361,3187 | 883,1223,1089 | 884,161,113

BATCH_RAW_INFO | 862,4046,3231 | 871,2386,1967 | 874,3978,3642 | 877,793,588 | 878,3580,3380 | 879,4055,3871 | 880,1613,1430 | 881,4072,3897 | 882,3362,3187 | 883,1224,1089 | 884,162,113

BATCH_RAW_INFO | 862,4047,3231 | 871,2387,1967 | 874,3979,3642 | 877,794,588 | 878,3581,3380 | 879,4056,3871 | 880,1614,1430 | 881,4073,3897 | 882,3363,3187 | 883,1225,1089 | 884,163,113

BATCH_RAW_INFO | 862,4048,3231 | 871,2388,1967 | 874,3980,3642 | 877,795,588 | 878,3582,3380 | 879,4057,3871 | 880,1615,1430 | 881,4074,3897 | 882,3364,3187 | 883,1226,1089 | 884,164,113

BATCH_RAW_INFO | 885,487,486

BATCH_RAW_INFO | 862,4049,3231 | 871,2389,1967 | 874,3981,3642 | 877,796,588 | 878,3583,3380 | 879,4058,3871 | 880,1616,1430 | 881,4075,3897 | 882,3365,3187 | 883,1227,1089 | 884,165,113 | 885,488,486

BATCH_RAW_INFO | 862,4050,3231 | 871,2390,1967 | 874,3982,3642 | 877,797,588 | 878,3584,3380 | 879,4059,3871 | 880,1617,1430 | 881,4076,3897 | 882,3366,3187 | 883,1228,1089 | 884,166,113 | 885,489,486

BATCH_RAW_INFO | 862,4051,3231 | 871,2391,1967 | 874,3983,3642 | 877,798,588 | 878,3585,3380 | 879,4060,3871 | 880,1618,1430 | 881,4077,3897 | 882,3367,3187 | 883,1229,1089 | 884,167,113 | 885,490,486

BATCH_RAW_INFO | 862,4052,3231 | 871,2392,1967 | 874,3984,3642 | 877,799,588 | 878,3586,3380 | 879,4061,3871 | 880,1619,1430 | 881,4078,3897 | 882,3368,3187 | 883,1230,1089 | 884,168,113 | 885,491,486

BATCH_RAW_INFO | 862,4053,3231 | 871,2393,1967 | 874,3985,3642 | 877,800,588 | 878,3587,3380 | 879,4062,3871 | 880,1620,1430 | 881,4079,3897 | 882,3369,3187 | 883,1231,1089 | 884,169,113 | 885,492,486

BATCH_RAW_INFO | 862,4054,3231 | 871,2394,1967 | 874,3986,3642 | 877,801,588 | 878,3588,3380 | 879,4063,3871 | 880,1621,1430 | 881,4080,3897 | 882,3370,3187 | 883,1232,1089 | 884,170,113 | 885,493,486

BATCH_RAW_INFO | 886,3602,3601

BATCH_RAW_INFO | 862,4055,3231 | 871,2395,1967 | 874,3987,3642 | 877,802,588 | 878,3589,3380 | 879,4064,3871 | 880,1622,1430 | 881,4081,3897 | 882,3371,3187 | 883,1233,1089 | 884,171,113 | 885,494,486 | 886,3603,3601

BATCH_RAW_INFO | 862,4056,3231 | 871,2396,1967 | 874,3988,3642 | 877,803,588 | 878,3590,3380 | 879,4065,3871 | 880,1623,1430 | 881,4082,3897 | 882,3372,3187 | 883,1234,1089 | 884,172,113 | 885,495,486 | 886,3604,3601

BATCH_RAW_INFO | 862,4057,3231 | 871,2397,1967 | 874,3989,3642 | 877,804,588 | 878,3591,3380 | 879,4066,3871 | 880,1624,1430 | 881,4083,3897 | 882,3373,3187 | 883,1235,1089 | 884,173,113 | 885,496,486 | 886,3605,3601

BATCH_RAW_INFO | 862,4058,3231 | 871,2398,1967 | 874,3990,3642 | 877,805,588 | 878,3592,3380 | 879,4067,3871 | 880,1625,1430 | 881,4084,3897 | 882,3374,3187 | 883,1236,1089 | 884,174,113 | 885,497,486 | 886,3606,3601

BATCH_RAW_INFO | 862,4059,3231 | 871,2399,1967 | 874,3991,3642 | 877,806,588 | 878,3593,3380 | 879,4068,3871 | 880,1626,1430 | 881,4085,3897 | 882,3375,3187 | 883,1237,1089 | 884,175,113 | 885,498,486 | 886,3607,3601

BATCH_RAW_INFO | 862,4060,3231 | 871,2400,1967 | 874,3992,3642 | 877,807,588 | 878,3594,3380 | 879,4069,3871 | 880,1627,1430 | 881,4086,3897 | 882,3376,3187 | 883,1238,1089 | 884,176,113 | 885,499,486 | 886,3608,3601

BATCH_RAW_INFO | 862,4061,3231 | 871,2401,1967 | 874,3993,3642 | 877,808,588 | 878,3595,3380 | 879,4070,3871 | 880,1628,1430 | 881,4087,3897 | 882,3377,3187 | 883,1239,1089 | 884,177,113 | 885,500,486 | 886,3609,3601

BATCH_RAW_INFO | 862,4062,3231 | 871,2402,1967 | 874,3994,3642 | 877,809,588 | 878,3596,3380 | 879,4071,3871 | 880,1629,1430 | 881,4088,3897 | 882,3378,3187 | 883,1240,1089 | 884,178,113 | 885,501,486 | 886,3610,3601

BATCH_RAW_INFO | 862,4063,3231 | 871,2403,1967 | 874,3995,3642 | 877,810,588 | 878,3597,3380 | 879,4072,3871 | 880,1630,1430 | 881,4089,3897 | 882,3379,3187 | 883,1241,1089 | 884,179,113 | 885,502,486 | 886,3611,3601

BATCH_RAW_INFO | 862,4064,3231 | 871,2404,1967 | 874,3996,3642 | 877,811,588 | 878,3598,3380 | 879,4073,3871 | 880,1631,1430 | 881,4090,3897 | 882,3380,3187 | 883,1242,1089 | 884,180,113 | 885,503,486 | 886,3612,3601

BATCH_RAW_INFO | 862,4065,3231 | 871,2405,1967 | 874,3997,3642 | 877,812,588 | 878,3599,3380 | 879,4074,3871 | 880,1632,1430 | 881,4091,3897 | 882,3381,3187 | 883,1243,1089 | 884,181,113 | 885,504,486 | 886,3613,3601

BATCH_RAW_INFO | 862,4066,3231 | 871,2406,1967 | 874,3998,3642 | 877,813,588 | 878,3600,3380 | 879,4075,3871 | 880,1633,1430 | 881,4092,3897 | 882,3382,3187 | 883,1244,1089 | 884,182,113 | 885,505,486 | 886,3614,3601

BATCH_RAW_INFO | 862,4067,3231 | 871,2407,1967 | 874,3999,3642 | 877,814,588 | 878,3601,3380 | 879,4076,3871 | 880,1634,1430 | 881,4093,3897 | 882,3383,3187 | 883,1245,1089 | 884,183,113 | 885,506,486 | 886,3615,3601

BATCH_RAW_INFO | 862,4068,3231 | 871,2408,1967 | 874,4000,3642 | 877,815,588 | 878,3602,3380 | 879,4077,3871 | 880,1635,1430 | 881,4094,3897 | 882,3384,3187 | 883,1246,1089 | 884,184,113 | 885,507,486 | 886,3616,3601

BATCH_RAW_INFO | 862,4069,3231 | 871,2409,1967 | 874,4001,3642 | 877,816,588 | 878,3603,3380 | 879,4078,3871 | 880,1636,1430 | 881,4095,3897 | 882,3385,3187 | 883,1247,1089 | 884,185,113 | 885,508,486 | 886,3617,3601

BATCH_RAW_INFO | 887,27,26

BATCH_RAW_INFO | 862,4070,3231 | 871,2410,1967 | 874,4002,3642 | 877,817,588 | 878,3604,3380 | 879,4079,3871 | 880,1637,1430 | 882,3386,3187 | 883,1248,1089 | 884,186,113 | 885,509,486 | 886,3618,3601 | 887,28,26

BATCH_RAW_INFO | 862,4071,3231 | 871,2411,1967 | 874,4003,3642 | 877,818,588 | 878,3605,3380 | 879,4080,3871 | 880,1638,1430 | 882,3387,3187 | 883,1249,1089 | 884,187,113 | 885,510,486 | 886,3619,3601 | 887,29,26

BATCH_RAW_INFO | 862,4072,3231 | 871,2412,1967 | 874,4004,3642 | 877,819,588 | 878,3606,3380 | 879,4081,3871 | 880,1639,1430 | 882,3388,3187 | 883,1250,1089 | 884,188,113 | 885,511,486 | 886,3620,3601 | 887,30,26

BATCH_RAW_INFO | 862,4073,3231 | 871,2413,1967 | 874,4005,3642 | 877,820,588 | 878,3607,3380 | 879,4082,3871 | 880,1640,1430 | 882,3389,3187 | 883,1251,1089 | 884,189,113 | 885,512,486 | 886,3621,3601 | 887,31,26

BATCH_RAW_INFO | 862,4074,3231 | 871,2414,1967 | 874,4006,3642 | 877,821,588 | 878,3608,3380 | 879,4083,3871 | 880,1641,1430 | 882,3390,3187 | 883,1252,1089 | 884,190,113 | 885,513,486 | 886,3622,3601 | 887,32,26

BATCH_RAW_INFO | 862,4075,3231 | 871,2415,1967 | 874,4007,3642 | 877,822,588 | 878,3609,3380 | 879,4084,3871 | 880,1642,1430 | 882,3391,3187 | 883,1253,1089 | 884,191,113 | 885,514,486 | 886,3623,3601 | 887,33,26

BATCH_RAW_INFO | 862,4076,3231 | 871,2416,1967 | 874,4008,3642 | 877,823,588 | 878,3610,3380 | 879,4085,3871 | 880,1643,1430 | 882,3392,3187 | 883,1254,1089 | 884,192,113 | 885,515,486 | 886,3624,3601 | 887,34,26

BATCH_RAW_INFO | 862,4077,3231 | 871,2417,1967 | 874,4009,3642 | 877,824,588 | 878,3611,3380 | 879,4086,3871 | 880,1644,1430 | 882,3393,3187 | 883,1255,1089 | 884,193,113 | 885,516,486 | 886,3625,3601 | 887,35,26

BATCH_RAW_INFO | 862,4078,3231 | 871,2418,1967 | 874,4010,3642 | 877,825,588 | 878,3612,3380 | 879,4087,3871 | 880,1645,1430 | 882,3394,3187 | 883,1256,1089 | 884,194,113 | 885,517,486 | 886,3626,3601 | 887,36,26

BATCH_RAW_INFO | 862,4079,3231 | 871,2419,1967 | 874,4011,3642 | 877,826,588 | 878,3613,3380 | 879,4088,3871 | 880,1646,1430 | 882,3395,3187 | 883,1257,1089 | 884,195,113 | 885,518,486 | 886,3627,3601 | 887,37,26

BATCH_RAW_INFO | 862,4080,3231 | 871,2420,1967 | 874,4012,3642 | 877,827,588 | 878,3614,3380 | 879,4089,3871 | 880,1647,1430 | 882,3396,3187 | 883,1258,1089 | 884,196,113 | 885,519,486 | 886,3628,3601 | 887,38,26

BATCH_RAW_INFO | 862,4081,3231 | 871,2421,1967 | 874,4013,3642 | 877,828,588 | 878,3615,3380 | 879,4090,3871 | 880,1648,1430 | 882,3397,3187 | 883,1259,1089 | 884,197,113 | 885,520,486 | 886,3629,3601 | 887,39,26

BATCH_RAW_INFO | 862,4082,3231 | 871,2422,1967 | 874,4014,3642 | 877,829,588 | 878,3616,3380 | 879,4091,3871 | 880,1649,1430 | 882,3398,3187 | 883,1260,1089 | 884,198,113 | 885,521,486 | 886,3630,3601 | 887,40,26

BATCH_RAW_INFO | 862,4083,3231 | 871,2423,1967 | 874,4015,3642 | 877,830,588 | 878,3617,3380 | 879,4092,3871 | 880,1650,1430 | 882,3399,3187 | 883,1261,1089 | 884,199,113 | 885,522,486 | 886,3631,3601 | 887,41,26

BATCH_RAW_INFO | 862,4084,3231 | 871,2424,1967 | 874,4016,3642 | 877,831,588 | 878,3618,3380 | 879,4093,3871 | 880,1651,1430 | 882,3400,3187 | 883,1262,1089 | 884,200,113 | 885,523,486 | 886,3632,3601 | 887,42,26

BATCH_RAW_INFO | 862,4085,3231 | 871,2425,1967 | 874,4017,3642 | 877,832,588 | 878,3619,3380 | 879,4094,3871 | 880,1652,1430 | 882,3401,3187 | 883,1263,1089 | 884,201,113 | 885,524,486 | 886,3633,3601 | 887,43,26

BATCH_RAW_INFO | 862,4086,3231 | 871,2426,1967 | 874,4018,3642 | 877,833,588 | 878,3620,3380 | 879,4095,3871 | 880,1653,1430 | 882,3402,3187 | 883,1264,1089 | 884,202,113 | 885,525,486 | 886,3634,3601 | 887,44,26

BATCH_RAW_INFO | 862,4087,3231 | 871,2427,1967 | 874,4019,3642 | 877,834,588 | 878,3621,3380 | 880,1654,1430 | 882,3403,3187 | 883,1265,1089 | 884,203,113 | 885,526,486 | 886,3635,3601 | 887,45,26

BATCH_RAW_INFO | 862,4088,3231 | 871,2428,1967 | 874,4020,3642 | 877,835,588 | 878,3622,3380 | 880,1655,1430 | 882,3404,3187 | 883,1266,1089 | 884,204,113 | 885,527,486 | 886,3636,3601 | 887,46,26

BATCH_RAW_INFO | 888,924,923

BATCH_RAW_INFO | 862,4089,3231 | 871,2429,1967 | 874,4021,3642 | 877,836,588 | 878,3623,3380 | 880,1656,1430 | 882,3405,3187 | 883,1267,1089 | 884,205,113 | 885,528,486 | 886,3637,3601 | 887,47,26 | 888,925,923

BATCH_RAW_INFO | 862,4090,3231 | 871,2430,1967 | 874,4022,3642 | 877,837,588 | 878,3624,3380 | 880,1657,1430 | 882,3406,3187 | 883,1268,1089 | 884,206,113 | 885,529,486 | 886,3638,3601 | 887,48,26 | 888,926,923

BATCH_RAW_INFO | 862,4091,3231 | 871,2431,1967 | 874,4023,3642 | 877,838,588 | 878,3625,3380 | 880,1658,1430 | 882,3407,3187 | 883,1269,1089 | 884,207,113 | 885,530,486 | 886,3639,3601 | 887,49,26 | 888,927,923

BATCH_RAW_INFO | 862,4092,3231 | 871,2432,1967 | 874,4024,3642 | 877,839,588 | 878,3626,3380 | 880,1659,1430 | 882,3408,3187 | 883,1270,1089 | 884,208,113 | 885,531,486 | 886,3640,3601 | 887,50,26 | 888,928,923

BATCH_RAW_INFO | 862,4093,3231 | 871,2433,1967 | 874,4025,3642 | 877,840,588 | 878,3627,3380 | 880,1660,1430 | 882,3409,3187 | 883,1271,1089 | 884,209,113 | 885,532,486 | 886,3641,3601 | 887,51,26 | 888,929,923

BATCH_RAW_INFO | 862,4094,3231 | 871,2434,1967 | 874,4026,3642 | 877,841,588 | 878,3628,3380 | 880,1661,1430 | 882,3410,3187 | 883,1272,1089 | 884,210,113 | 885,533,486 | 886,3642,3601 | 887,52,26 | 888,930,923

BATCH_RAW_INFO | 862,4095,3231 | 871,2435,1967 | 874,4027,3642 | 877,842,588 | 878,3629,3380 | 880,1662,1430 | 882,3411,3187 | 883,1273,1089 | 884,211,113 | 885,534,486 | 886,3643,3601 | 887,53,26 | 888,931,923

BATCH_RAW_INFO | 871,2436,1967 | 874,4028,3642 | 877,843,588 | 878,3630,3380 | 880,1663,1430 | 882,3412,3187 | 883,1274,1089 | 884,212,113 | 885,535,486 | 886,3644,3601 | 887,54,26 | 888,932,923

BATCH_RAW_INFO | 871,2437,1967 | 874,4029,3642 | 877,844,588 | 878,3631,3380 | 880,1664,1430 | 882,3413,3187 | 883,1275,1089 | 884,213,113 | 885,536,486 | 886,3645,3601 | 887,55,26 | 888,933,923

BATCH_RAW_INFO | 871,2438,1967 | 874,4030,3642 | 877,845,588 | 878,3632,3380 | 880,1665,1430 | 882,3414,3187 | 883,1276,1089 | 884,214,113 | 885,537,486 | 886,3646,3601 | 887,56,26 | 888,934,923

BATCH_RAW_INFO | 871,2439,1967 | 874,4031,3642 | 877,846,588 | 878,3633,3380 | 880,1666,1430 | 882,3415,3187 | 883,1277,1089 | 884,215,113 | 885,538,486 | 886,3647,3601 | 887,57,26

BATCH_RAW_INFO | 871,2440,1967 | 874,4032,3642 | 877,847,588 | 878,3634,3380 | 880,1667,1430 | 882,3416,3187 | 883,1278,1089 | 884,216,113 | 885,539,486 | 886,3648,3601 | 887,58,26

BATCH_RAW_INFO | 871,2441,1967 | 874,4033,3642 | 877,848,588 | 878,3635,3380 | 880,1668,1430 | 882,3417,3187 | 883,1279,1089 | 884,217,113 | 885,540,486 | 886,3649,3601 | 887,59,26

BATCH_RAW_INFO | 871,2442,1967 | 874,4034,3642 | 877,849,588 | 878,3636,3380 | 880,1669,1430 | 882,3418,3187 | 883,1280,1089 | 884,218,113 | 885,541,486 | 886,3650,3601 | 887,60,26

BATCH_RAW_INFO | 871,2443,1967 | 874,4035,3642 | 877,850,588 | 878,3637,3380 | 880,1670,1430 | 882,3419,3187 | 883,1281,1089 | 884,219,113 | 885,542,486 | 886,3651,3601 | 887,61,26

BATCH_RAW_INFO | 871,2444,1967 | 874,4036,3642 | 877,851,588 | 878,3638,3380 | 880,1671,1430 | 882,3420,3187 | 883,1282,1089 | 884,220,113 | 885,543,486 | 886,3652,3601 | 887,62,26

BATCH_RAW_INFO | 871,2445,1967 | 874,4037,3642 | 877,852,588 | 878,3639,3380 | 880,1672,1430 | 882,3421,3187 | 883,1283,1089 | 884,221,113 | 885,544,486 | 886,3653,3601 | 887,63,26

BATCH_RAW_INFO | 871,2446,1967 | 874,4038,3642 | 877,853,588 | 878,3640,3380 | 880,1673,1430 | 882,3422,3187 | 883,1284,1089 | 884,222,113 | 885,545,486 | 886,3654,3601 | 887,64,26

BATCH_RAW_INFO | 871,2447,1967 | 874,4039,3642 | 877,854,588 | 878,3641,3380 | 880,1674,1430 | 882,3423,3187 | 883,1285,1089 | 884,223,113 | 885,546,486 | 886,3655,3601 | 887,65,26

BATCH_RAW_INFO | 871,2448,1967 | 874,4040,3642 | 877,855,588 | 878,3642,3380 | 880,1675,1430 | 882,3424,3187 | 883,1286,1089 | 884,224,113 | 885,547,486 | 886,3656,3601 | 887,66,26

BATCH_RAW_INFO | 871,2449,1967 | 874,4041,3642 | 877,856,588 | 878,3643,3380 | 880,1676,1430 | 882,3425,3187 | 883,1287,1089 | 884,225,113 | 885,548,486 | 886,3657,3601 | 887,67,26

BATCH_RAW_INFO | 871,2450,1967 | 874,4042,3642 | 877,857,588 | 878,3644,3380 | 880,1677,1430 | 882,3426,3187 | 883,1288,1089 | 884,226,113 | 885,549,486 | 886,3658,3601 | 887,68,26

BATCH_RAW_INFO | 871,2451,1967 | 874,4043,3642 | 877,858,588 | 878,3645,3380 | 880,1678,1430 | 882,3427,3187 | 883,1289,1089 | 884,227,113 | 885,550,486 | 886,3659,3601 | 887,69,26

BATCH_RAW_INFO | 871,2452,1967 | 874,4044,3642 | 877,859,588 | 878,3646,3380 | 880,1679,1430 | 882,3428,3187 | 883,1290,1089 | 884,228,113 | 885,551,486 | 886,3660,3601 | 887,70,26

BATCH_RAW_INFO | 871,2453,1967 | 874,4045,3642 | 877,860,588 | 878,3647,3380 | 880,1680,1430 | 882,3429,3187 | 883,1291,1089 | 884,229,113 | 885,552,486 | 886,3661,3601 | 887,71,26

BATCH_RAW_INFO | 871,2454,1967 | 874,4046,3642 | 877,861,588 | 878,3648,3380 | 880,1681,1430 | 882,3430,3187 | 883,1292,1089 | 884,230,113 | 885,553,486 | 886,3662,3601 | 887,72,26

BATCH_RAW_INFO | 871,2455,1967 | 874,4047,3642 | 877,862,588 | 878,3649,3380 | 880,1682,1430 | 882,3431,3187 | 883,1293,1089 | 884,231,113 | 885,554,486 | 886,3663,3601 | 887,73,26

BATCH_RAW_INFO | 871,2456,1967 | 874,4048,3642 | 877,863,588 | 878,3650,3380 | 880,1683,1430 | 882,3432,3187 | 883,1294,1089 | 884,232,113 | 885,555,486 | 886,3664,3601 | 887,74,26

BATCH_RAW_INFO | 871,2457,1967 | 874,4049,3642 | 877,864,588 | 878,3651,3380 | 880,1684,1430 | 882,3433,3187 | 883,1295,1089 | 884,233,113 | 885,556,486 | 886,3665,3601 | 887,75,26

BATCH_RAW_INFO | 871,2458,1967 | 874,4050,3642 | 877,865,588 | 878,3652,3380 | 880,1685,1430 | 882,3434,3187 | 883,1296,1089 | 884,234,113 | 885,557,486 | 886,3666,3601 | 887,76,26

BATCH_RAW_INFO | 871,2459,1967 | 874,4051,3642 | 877,866,588 | 878,3653,3380 | 880,1686,1430 | 882,3435,3187 | 883,1297,1089 | 884,235,113 | 885,558,486 | 886,3667,3601 | 887,77,26

BATCH_RAW_INFO | 871,2460,1967 | 874,4052,3642 | 877,867,588 | 878,3654,3380 | 880,1687,1430 | 882,3436,3187 | 883,1298,1089 | 884,236,113 | 885,559,486 | 886,3668,3601 | 887,78,26

BATCH_RAW_INFO | 871,2461,1967 | 874,4053,3642 | 877,868,588 | 878,3655,3380 | 880,1688,1430 | 882,3437,3187 | 883,1299,1089 | 884,237,113 | 885,560,486 | 886,3669,3601 | 887,79,26

BATCH_RAW_INFO | 871,2462,1967 | 874,4054,3642 | 877,869,588 | 878,3656,3380 | 880,1689,1430 | 882,3438,3187 | 883,1300,1089 | 884,238,113 | 885,561,486 | 886,3670,3601 | 887,80,26

BATCH_RAW_INFO | 871,2463,1967 | 874,4055,3642 | 877,870,588 | 878,3657,3380 | 880,1690,1430 | 882,3439,3187 | 883,1301,1089 | 884,239,113 | 885,562,486 | 886,3671,3601 | 887,81,26

BATCH_RAW_INFO | 871,2464,1967 | 874,4056,3642 | 877,871,588 | 878,3658,3380 | 880,1691,1430 | 882,3440,3187 | 883,1302,1089 | 884,240,113 | 885,563,486 | 886,3672,3601 | 887,82,26

BATCH_RAW_INFO | 871,2465,1967 | 874,4057,3642 | 877,872,588 | 878,3659,3380 | 880,1692,1430 | 882,3441,3187 | 883,1303,1089 | 884,241,113 | 885,564,486 | 886,3673,3601 | 887,83,26

BATCH_RAW_INFO | 871,2466,1967 | 874,4058,3642 | 877,873,588 | 878,3660,3380 | 880,1693,1430 | 882,3442,3187 | 883,1304,1089 | 884,242,113 | 885,565,486 | 886,3674,3601 | 887,84,26

BATCH_RAW_INFO | 871,2467,1967 | 874,4059,3642 | 877,874,588 | 878,3661,3380 | 880,1694,1430 | 882,3443,3187 | 883,1305,1089 | 884,243,113 | 885,566,486 | 886,3675,3601 | 887,85,26

BATCH_RAW_INFO | 871,2468,1967 | 874,4060,3642 | 877,875,588 | 878,3662,3380 | 880,1695,1430 | 882,3444,3187 | 883,1306,1089 | 884,244,113 | 885,567,486 | 886,3676,3601 | 887,86,26

BATCH_RAW_INFO | 871,2469,1967 | 874,4061,3642 | 877,876,588 | 878,3663,3380 | 880,1696,1430 | 882,3445,3187 | 883,1307,1089 | 884,245,113 | 885,568,486 | 886,3677,3601 | 887,87,26

BATCH_RAW_INFO | 871,2470,1967 | 874,4062,3642 | 877,877,588 | 878,3664,3380 | 880,1697,1430 | 882,3446,3187 | 883,1308,1089 | 884,246,113 | 885,569,486 | 886,3678,3601 | 887,88,26

BATCH_RAW_INFO | 889,3886,3885

BATCH_RAW_INFO | 871,2471,1967 | 874,4063,3642 | 877,878,588 | 878,3665,3380 | 880,1698,1430 | 882,3447,3187 | 883,1309,1089 | 884,247,113 | 885,570,486 | 886,3679,3601 | 887,89,26 | 889,3887,3885

BATCH_RAW_INFO | 871,2472,1967 | 874,4064,3642 | 877,879,588 | 878,3666,3380 | 880,1699,1430 | 882,3448,3187 | 883,1310,1089 | 884,248,113 | 885,571,486 | 886,3680,3601 | 887,90,26 | 889,3888,3885

BATCH_RAW_INFO | 871,2473,1967 | 874,4065,3642 | 877,880,588 | 878,3667,3380 | 880,1700,1430 | 882,3449,3187 | 883,1311,1089 | 884,249,113 | 885,572,486 | 886,3681,3601 | 887,91,26 | 889,3889,3885

BATCH_RAW_INFO | 871,2474,1967 | 874,4066,3642 | 877,881,588 | 878,3668,3380 | 880,1701,1430 | 882,3450,3187 | 883,1312,1089 | 884,250,113 | 885,573,486 | 886,3682,3601 | 887,92,26 | 889,3890,3885

BATCH_RAW_INFO | 871,2475,1967 | 874,4067,3642 | 877,882,588 | 878,3669,3380 | 880,1702,1430 | 882,3451,3187 | 883,1313,1089 | 884,251,113 | 885,574,486 | 886,3683,3601 | 887,93,26 | 889,3891,3885

BATCH_RAW_INFO | 871,2476,1967 | 874,4068,3642 | 877,883,588 | 878,3670,3380 | 880,1703,1430 | 882,3452,3187 | 883,1314,1089 | 884,252,113 | 885,575,486 | 886,3684,3601 | 887,94,26 | 889,3892,3885

BATCH_RAW_INFO | 871,2477,1967 | 874,4069,3642 | 877,884,588 | 878,3671,3380 | 880,1704,1430 | 882,3453,3187 | 883,1315,1089 | 884,253,113 | 885,576,486 | 886,3685,3601 | 887,95,26 | 889,3893,3885

BATCH_RAW_INFO | 871,2478,1967 | 874,4070,3642 | 877,885,588 | 878,3672,3380 | 880,1705,1430 | 882,3454,3187 | 883,1316,1089 | 884,254,113 | 885,577,486 | 886,3686,3601 | 887,96,26 | 889,3894,3885

BATCH_RAW_INFO | 871,2479,1967 | 874,4071,3642 | 877,886,588 | 878,3673,3380 | 880,1706,1430 | 882,3455,3187 | 883,1317,1089 | 884,255,113 | 885,578,486 | 886,3687,3601 | 887,97,26 | 889,3895,3885

BATCH_RAW_INFO | 871,2480,1967 | 874,4072,3642 | 877,887,588 | 878,3674,3380 | 880,1707,1430 | 882,3456,3187 | 883,1318,1089 | 884,256,113 | 885,579,486 | 886,3688,3601 | 887,98,26 | 889,3896,3885

BATCH_RAW_INFO | 871,2481,1967 | 874,4073,3642 | 877,888,588 | 878,3675,3380 | 880,1708,1430 | 882,3457,3187 | 883,1319,1089 | 884,257,113 | 885,580,486 | 886,3689,3601 | 887,99,26 | 889,3897,3885

BATCH_RAW_INFO | 871,2482,1967 | 874,4074,3642 | 877,889,588 | 878,3676,3380 | 880,1709,1430 | 882,3458,3187 | 883,1320,1089 | 884,258,113 | 885,581,486 | 886,3690,3601 | 887,100,26 | 889,3898,3885

BATCH_RAW_INFO | 871,2483,1967 | 874,4075,3642 | 877,890,588 | 878,3677,3380 | 880,1710,1430 | 882,3459,3187 | 883,1321,1089 | 884,259,113 | 885,582,486 | 886,3691,3601 | 887,101,26 | 889,3899,3885

BATCH_RAW_INFO | 871,2484,1967 | 874,4076,3642 | 877,891,588 | 878,3678,3380 | 880,1711,1430 | 882,3460,3187 | 883,1322,1089 | 884,260,113 | 885,583,486 | 886,3692,3601 | 887,102,26 | 889,3900,3885

BATCH_RAW_INFO | 871,2485,1967 | 874,4077,3642 | 877,892,588 | 878,3679,3380 | 880,1712,1430 | 882,3461,3187 | 883,1323,1089 | 884,261,113 | 885,584,486 | 886,3693,3601 | 887,103,26 | 889,3901,3885

BATCH_RAW_INFO | 871,2486,1967 | 874,4078,3642 | 877,893,588 | 878,3680,3380 | 880,1713,1430 | 882,3462,3187 | 883,1324,1089 | 884,262,113 | 885,585,486 | 886,3694,3601 | 887,104,26 | 889,3902,3885

BATCH_RAW_INFO | 871,2487,1967 | 874,4079,3642 | 877,894,588 | 878,3681,3380 | 880,1714,1430 | 882,3463,3187 | 883,1325,1089 | 884,263,113 | 885,586,486 | 886,3695,3601 | 887,105,26 | 889,3903,3885

BATCH_RAW_INFO | 871,2488,1967 | 874,4080,3642 | 877,895,588 | 878,3682,3380 | 880,1715,1430 | 882,3464,3187 | 883,1326,1089 | 884,264,113 | 885,587,486 | 886,3696,3601 | 887,106,26 | 889,3904,3885

BATCH_RAW_INFO | 871,2489,1967 | 874,4081,3642 | 877,896,588 | 878,3683,3380 | 880,1716,1430 | 882,3465,3187 | 883,1327,1089 | 884,265,113 | 885,588,486 | 886,3697,3601 | 887,107,26 | 889,3905,3885

BATCH_RAW_INFO | 871,2490,1967 | 874,4082,3642 | 877,897,588 | 878,3684,3380 | 880,1717,1430 | 882,3466,3187 | 883,1328,1089 | 884,266,113 | 885,589,486 | 886,3698,3601 | 887,108,26 | 889,3906,3885

BATCH_RAW_INFO | 871,2491,1967 | 874,4083,3642 | 877,898,588 | 878,3685,3380 | 880,1718,1430 | 882,3467,3187 | 883,1329,1089 | 884,267,113 | 885,590,486 | 886,3699,3601 | 887,109,26 | 889,3907,3885

BATCH_RAW_INFO | 871,2492,1967 | 874,4084,3642 | 877,899,588 | 878,3686,3380 | 880,1719,1430 | 882,3468,3187 | 883,1330,1089 | 884,268,113 | 885,591,486 | 886,3700,3601 | 887,110,26 | 889,3908,3885

BATCH_RAW_INFO | 871,2493,1967 | 874,4085,3642 | 877,900,588 | 878,3687,3380 | 880,1720,1430 | 882,3469,3187 | 883,1331,1089 | 884,269,113 | 885,592,486 | 886,3701,3601 | 887,111,26 | 889,3909,3885

BATCH_RAW_INFO | 871,2494,1967 | 874,4086,3642 | 877,901,588 | 878,3688,3380 | 880,1721,1430 | 882,3470,3187 | 883,1332,1089 | 884,270,113 | 885,593,486 | 886,3702,3601 | 887,112,26 | 889,3910,3885

BATCH_RAW_INFO | 871,2495,1967 | 874,4087,3642 | 877,902,588 | 878,3689,3380 | 880,1722,1430 | 882,3471,3187 | 883,1333,1089 | 884,271,113 | 885,594,486 | 886,3703,3601 | 887,113,26 | 889,3911,3885

BATCH_RAW_INFO | 871,2496,1967 | 874,4088,3642 | 877,903,588 | 878,3690,3380 | 880,1723,1430 | 882,3472,3187 | 883,1334,1089 | 884,272,113 | 885,595,486 | 886,3704,3601 | 887,114,26 | 889,3912,3885

BATCH_RAW_INFO | 871,2497,1967 | 874,4089,3642 | 877,904,588 | 878,3691,3380 | 880,1724,1430 | 882,3473,3187 | 883,1335,1089 | 884,273,113 | 885,596,486 | 886,3705,3601 | 887,115,26 | 889,3913,3885

BATCH_RAW_INFO | 871,2498,1967 | 874,4090,3642 | 877,905,588 | 878,3692,3380 | 880,1725,1430 | 882,3474,3187 | 883,1336,1089 | 884,274,113 | 885,597,486 | 886,3706,3601 | 887,116,26 | 889,3914,3885

BATCH_RAW_INFO | 871,2499,1967 | 874,4091,3642 | 877,906,588 | 878,3693,3380 | 880,1726,1430 | 882,3475,3187 | 883,1337,1089 | 884,275,113 | 885,598,486 | 886,3707,3601 | 887,117,26 | 889,3915,3885

BATCH_RAW_INFO | 871,2500,1967 | 874,4092,3642 | 877,907,588 | 878,3694,3380 | 880,1727,1430 | 882,3476,3187 | 883,1338,1089 | 884,276,113 | 885,599,486 | 886,3708,3601 | 887,118,26 | 889,3916,3885

BATCH_RAW_INFO | 871,2501,1967 | 874,4093,3642 | 877,908,588 | 878,3695,3380 | 880,1728,1430 | 882,3477,3187 | 883,1339,1089 | 884,277,113 | 885,600,486 | 886,3709,3601 | 887,119,26 | 889,3917,3885

BATCH_RAW_INFO | 871,2502,1967 | 874,4094,3642 | 877,909,588 | 878,3696,3380 | 880,1729,1430 | 882,3478,3187 | 883,1340,1089 | 884,278,113 | 885,601,486 | 886,3710,3601 | 887,120,26 | 889,3918,3885

BATCH_RAW_INFO | 871,2503,1967 | 874,4095,3642 | 877,910,588 | 878,3697,3380 | 880,1730,1430 | 882,3479,3187 | 883,1341,1089 | 884,279,113 | 885,602,486 | 886,3711,3601 | 887,121,26 | 889,3919,3885

BATCH_RAW_INFO | 871,2504,1967 | 877,911,588 | 878,3698,3380 | 880,1731,1430 | 882,3480,3187 | 883,1342,1089 | 884,280,113 | 885,603,486 | 886,3712,3601 | 887,122,26 | 889,3920,3885

BATCH_RAW_INFO | 871,2505,1967 | 877,912,588 | 878,3699,3380 | 880,1732,1430 | 882,3481,3187 | 883,1343,1089 | 884,281,113 | 885,604,486 | 886,3713,3601 | 887,123,26 | 889,3921,3885

BATCH_RAW_INFO | 871,2506,1967 | 877,913,588 | 878,3700,3380 | 880,1733,1430 | 882,3482,3187 | 883,1344,1089 | 884,282,113 | 885,605,486 | 886,3714,3601 | 887,124,26 | 889,3922,3885

BATCH_RAW_INFO | 871,2507,1967 | 877,914,588 | 878,3701,3380 | 880,1734,1430 | 882,3483,3187 | 883,1345,1089 | 884,283,113 | 885,606,486 | 886,3715,3601 | 887,125,26 | 889,3923,3885

BATCH_RAW_INFO | 871,2508,1967 | 877,915,588 | 878,3702,3380 | 880,1735,1430 | 882,3484,3187 | 883,1346,1089 | 884,284,113 | 885,607,486 | 886,3716,3601 | 887,126,26 | 889,3924,3885

BATCH_RAW_INFO | 890,1298,1297

BATCH_RAW_INFO | 871,2509,1967 | 877,916,588 | 878,3703,3380 | 880,1736,1430 | 882,3485,3187 | 883,1347,1089 | 884,285,113 | 885,608,486 | 886,3717,3601 | 887,127,26 | 889,3925,3885 | 890,1299,1297

BATCH_RAW_INFO | 871,2510,1967 | 877,917,588 | 878,3704,3380 | 880,1737,1430 | 882,3486,3187 | 883,1348,1089 | 884,286,113 | 885,609,486 | 886,3718,3601 | 887,128,26 | 889,3926,3885 | 890,1300,1297

BATCH_RAW_INFO | 871,2511,1967 | 877,918,588 | 878,3705,3380 | 880,1738,1430 | 882,3487,3187 | 883,1349,1089 | 884,287,113 | 885,610,486 | 886,3719,3601 | 887,129,26 | 889,3927,3885 | 890,1301,1297

BATCH_RAW_INFO | 871,2512,1967 | 877,919,588 | 878,3706,3380 | 880,1739,1430 | 882,3488,3187 | 883,1350,1089 | 884,288,113 | 885,611,486 | 886,3720,3601 | 887,130,26 | 889,3928,3885 | 890,1302,1297

BATCH_RAW_INFO | 871,2513,1967 | 877,920,588 | 878,3707,3380 | 880,1740,1430 | 882,3489,3187 | 883,1351,1089 | 884,289,113 | 885,612,486 | 886,3721,3601 | 887,131,26 | 889,3929,3885 | 890,1303,1297

BATCH_RAW_INFO | 871,2514,1967 | 877,921,588 | 878,3708,3380 | 880,1741,1430 | 882,3490,3187 | 883,1352,1089 | 884,290,113 | 885,613,486 | 886,3722,3601 | 887,132,26 | 889,3930,3885 | 890,1304,1297

BATCH_RAW_INFO | 871,2515,1967 | 877,922,588 | 878,3709,3380 | 880,1742,1430 | 882,3491,3187 | 883,1353,1089 | 884,291,113 | 885,614,486 | 886,3723,3601 | 887,133,26 | 889,3931,3885 | 890,1305,1297

BATCH_RAW_INFO | 871,2516,1967 | 877,923,588 | 878,3710,3380 | 880,1743,1430 | 882,3492,3187 | 883,1354,1089 | 884,292,113 | 885,615,486 | 886,3724,3601 | 887,134,26 | 889,3932,3885 | 890,1306,1297

BATCH_RAW_INFO | 871,2517,1967 | 877,924,588 | 878,3711,3380 | 880,1744,1430 | 882,3493,3187 | 883,1355,1089 | 884,293,113 | 885,616,486 | 886,3725,3601 | 887,135,26 | 889,3933,3885 | 890,1307,1297

BATCH_RAW_INFO | 871,2518,1967 | 877,925,588 | 878,3712,3380 | 880,1745,1430 | 882,3494,3187 | 883,1356,1089 | 884,294,113 | 885,617,486 | 886,3726,3601 | 887,136,26 | 889,3934,3885 | 890,1308,1297

BATCH_RAW_INFO | 871,2519,1967 | 877,926,588 | 878,3713,3380 | 880,1746,1430 | 882,3495,3187 | 883,1357,1089 | 884,295,113 | 885,618,486 | 886,3727,3601 | 887,137,26 | 889,3935,3885 | 890,1309,1297

BATCH_RAW_INFO | 871,2520,1967 | 877,927,588 | 878,3714,3380 | 880,1747,1430 | 882,3496,3187 | 883,1358,1089 | 884,296,113 | 885,619,486 | 886,3728,3601 | 887,138,26 | 889,3936,3885 | 890,1310,1297

BATCH_RAW_INFO | 871,2521,1967 | 877,928,588 | 878,3715,3380 | 880,1748,1430 | 882,3497,3187 | 883,1359,1089 | 884,297,113 | 885,620,486 | 886,3729,3601 | 887,139,26 | 889,3937,3885 | 890,1311,1297

BATCH_RAW_INFO | 871,2522,1967 | 877,929,588 | 878,3716,3380 | 880,1749,1430 | 882,3498,3187 | 883,1360,1089 | 884,298,113 | 885,621,486 | 886,3730,3601 | 887,140,26 | 889,3938,3885 | 890,1312,1297

BATCH_RAW_INFO | 871,2523,1967 | 877,930,588 | 878,3717,3380 | 880,1750,1430 | 882,3499,3187 | 883,1361,1089 | 884,299,113 | 885,622,486 | 886,3731,3601 | 887,141,26 | 889,3939,3885 | 890,1313,1297

BATCH_RAW_INFO | 871,2524,1967 | 877,931,588 | 878,3718,3380 | 880,1751,1430 | 882,3500,3187 | 883,1362,1089 | 884,300,113 | 885,623,486 | 886,3732,3601 | 887,142,26 | 889,3940,3885 | 890,1314,1297

BATCH_RAW_INFO | 871,2525,1967 | 877,932,588 | 878,3719,3380 | 880,1752,1430 | 882,3501,3187 | 883,1363,1089 | 884,301,113 | 885,624,486 | 886,3733,3601 | 887,143,26 | 889,3941,3885 | 890,1315,1297

BATCH_RAW_INFO | 871,2526,1967 | 877,933,588 | 878,3720,3380 | 880,1753,1430 | 882,3502,3187 | 883,1364,1089 | 884,302,113 | 885,625,486 | 886,3734,3601 | 887,144,26 | 889,3942,3885 | 890,1316,1297

BATCH_RAW_INFO | 871,2527,1967 | 877,934,588 | 878,3721,3380 | 880,1754,1430 | 882,3503,3187 | 883,1365,1089 | 884,303,113 | 885,626,486 | 886,3735,3601 | 887,145,26 | 889,3943,3885 | 890,1317,1297

BATCH_RAW_INFO | 871,2528,1967 | 877,935,588 | 878,3722,3380 | 880,1755,1430 | 882,3504,3187 | 883,1366,1089 | 884,304,113 | 885,627,486 | 886,3736,3601 | 887,146,26 | 889,3944,3885 | 890,1318,1297

BATCH_RAW_INFO | 871,2529,1967 | 877,936,588 | 878,3723,3380 | 880,1756,1430 | 882,3505,3187 | 883,1367,1089 | 884,305,113 | 885,628,486 | 886,3737,3601 | 887,147,26 | 889,3945,3885 | 890,1319,1297

BATCH_RAW_INFO | 871,2530,1967 | 877,937,588 | 878,3724,3380 | 880,1757,1430 | 882,3506,3187 | 883,1368,1089 | 884,306,113 | 885,629,486 | 886,3738,3601 | 887,148,26 | 889,3946,3885 | 890,1320,1297

BATCH_RAW_INFO | 871,2531,1967 | 877,938,588 | 878,3725,3380 | 880,1758,1430 | 882,3507,3187 | 883,1369,1089 | 884,307,113 | 885,630,486 | 886,3739,3601 | 887,149,26 | 889,3947,3885 | 890,1321,1297

BATCH_RAW_INFO | 871,2532,1967 | 877,939,588 | 878,3726,3380 | 880,1759,1430 | 882,3508,3187 | 883,1370,1089 | 884,308,113 | 885,631,486 | 886,3740,3601 | 887,150,26 | 889,3948,3885 | 890,1322,1297

BATCH_RAW_INFO | 891,2319,2318

BATCH_RAW_INFO | 871,2533,1967 | 877,940,588 | 878,3727,3380 | 880,1760,1430 | 882,3509,3187 | 883,1371,1089 | 884,309,113 | 885,632,486 | 886,3741,3601 | 887,151,26 | 889,3949,3885 | 890,1323,1297 | 891,2320,2318

BATCH_RAW_INFO | 871,2534,1967 | 877,941,588 | 878,3728,3380 | 880,1761,1430 | 882,3510,3187 | 883,1372,1089 | 884,310,113 | 885,633,486 | 886,3742,3601 | 887,152,26 | 889,3950,3885 | 890,1324,1297 | 891,2321,2318

BATCH_RAW_INFO | 871,2535,1967 | 877,942,588 | 878,3729,3380 | 880,1762,1430 | 882,3511,3187 | 883,1373,1089 | 884,311,113 | 885,634,486 | 886,3743,3601 | 887,153,26 | 889,3951,3885 | 890,1325,1297 | 891,2322,2318

BATCH_RAW_INFO | 871,2536,1967 | 877,943,588 | 878,3730,3380 | 880,1763,1430 | 882,3512,3187 | 883,1374,1089 | 884,312,113 | 885,635,486 | 886,3744,3601 | 887,154,26 | 889,3952,3885 | 890,1326,1297 | 891,2323,2318

BATCH_RAW_INFO | 871,2537,1967 | 877,944,588 | 878,3731,3380 | 880,1764,1430 | 882,3513,3187 | 883,1375,1089 | 884,313,113 | 885,636,486 | 886,3745,3601 | 887,155,26 | 889,3953,3885 | 890,1327,1297 | 891,2324,2318

BATCH_RAW_INFO | 871,2538,1967 | 877,945,588 | 878,3732,3380 | 880,1765,1430 | 882,3514,3187 | 883,1376,1089 | 884,314,113 | 885,637,486 | 886,3746,3601 | 887,156,26 | 889,3954,3885 | 890,1328,1297 | 891,2325,2318

BATCH_RAW_INFO | 892,3970,3969

BATCH_RAW_INFO | 871,2539,1967 | 877,946,588 | 878,3733,3380 | 880,1766,1430 | 882,3515,3187 | 883,1377,1089 | 884,315,113 | 885,638,486 | 886,3747,3601 | 887,157,26 | 889,3955,3885 | 890,1329,1297 | 891,2326,2318 | 892,3971,3969

BATCH_RAW_INFO | 871,2540,1967 | 877,947,588 | 878,3734,3380 | 880,1767,1430 | 882,3516,3187 | 883,1378,1089 | 884,316,113 | 885,639,486 | 886,3748,3601 | 887,158,26 | 889,3956,3885 | 890,1330,1297 | 891,2327,2318 | 892,3972,3969

BATCH_RAW_INFO | 877,948,588 | 878,3735,3380 | 880,1768,1430 | 882,3517,3187 | 883,1379,1089 | 884,317,113 | 885,640,486 | 886,3749,3601 | 887,159,26 | 889,3957,3885 | 890,1331,1297 | 891,2328,2318 | 892,3973,3969

BATCH_RAW_INFO | 877,949,588 | 878,3736,3380 | 880,1769,1430 | 882,3518,3187 | 883,1380,1089 | 884,318,113 | 885,641,486 | 886,3750,3601 | 887,160,26 | 889,3958,3885 | 890,1332,1297 | 891,2329,2318 | 892,3974,3969

BATCH_RAW_INFO | 877,950,588 | 878,3737,3380 | 880,1770,1430 | 882,3519,3187 | 883,1381,1089 | 884,319,113 | 885,642,486 | 886,3751,3601 | 887,161,26 | 889,3959,3885 | 890,1333,1297 | 891,2330,2318 | 892,3975,3969

BATCH_RAW_INFO | 877,951,588 | 878,3738,3380 | 880,1771,1430 | 882,3520,3187 | 883,1382,1089 | 884,320,113 | 885,643,486 | 886,3752,3601 | 887,162,26 | 889,3960,3885 | 890,1334,1297 | 891,2331,2318 | 892,3976,3969

BATCH_RAW_INFO | 877,952,588 | 878,3739,3380 | 880,1772,1430 | 882,3521,3187 | 883,1383,1089 | 884,321,113 | 885,644,486 | 886,3753,3601 | 887,163,26 | 889,3961,3885 | 890,1335,1297 | 891,2332,2318 | 892,3977,3969

BATCH_RAW_INFO | 877,953,588 | 878,3740,3380 | 880,1773,1430 | 882,3522,3187 | 883,1384,1089 | 884,322,113 | 885,645,486 | 886,3754,3601 | 887,164,26 | 889,3962,3885 | 890,1336,1297 | 891,2333,2318 | 892,3978,3969

BATCH_RAW_INFO | 877,954,588 | 878,3741,3380 | 880,1774,1430 | 882,3523,3187 | 883,1385,1089 | 884,323,113 | 885,646,486 | 886,3755,3601 | 887,165,26 | 889,3963,3885 | 890,1337,1297 | 891,2334,2318 | 892,3979,3969

BATCH_RAW_INFO | 877,955,588 | 878,3742,3380 | 880,1775,1430 | 882,3524,3187 | 883,1386,1089 | 884,324,113 | 885,647,486 | 886,3756,3601 | 887,166,26 | 889,3964,3885 | 890,1338,1297 | 891,2335,2318 | 892,3980,3969

BATCH_RAW_INFO | 877,956,588 | 878,3743,3380 | 880,1776,1430 | 882,3525,3187 | 883,1387,1089 | 884,325,113 | 885,648,486 | 886,3757,3601 | 887,167,26 | 889,3965,3885 | 890,1339,1297 | 891,2336,2318 | 892,3981,3969

BATCH_RAW_INFO | 877,957,588 | 878,3744,3380 | 880,1777,1430 | 882,3526,3187 | 883,1388,1089 | 884,326,113 | 885,649,486 | 886,3758,3601 | 887,168,26 | 889,3966,3885 | 890,1340,1297 | 891,2337,2318 | 892,3982,3969

BATCH_RAW_INFO | 878,3745,3380 | 880,1778,1430 | 882,3527,3187 | 883,1389,1089 | 884,327,113 | 885,650,486 | 886,3759,3601 | 887,169,26 | 889,3967,3885 | 890,1341,1297 | 891,2338,2318 | 892,3983,3969

BATCH_RAW_INFO | 878,3746,3380 | 880,1779,1430 | 882,3528,3187 | 883,1390,1089 | 884,328,113 | 885,651,486 | 886,3760,3601 | 887,170,26 | 889,3968,3885 | 890,1342,1297 | 891,2339,2318 | 892,3984,3969

BATCH_RAW_INFO | 878,3747,3380 | 880,1780,1430 | 882,3529,3187 | 883,1391,1089 | 884,329,113 | 885,652,486 | 886,3761,3601 | 887,171,26 | 889,3969,3885 | 890,1343,1297 | 891,2340,2318 | 892,3985,3969

BATCH_RAW_INFO | 878,3748,3380 | 880,1781,1430 | 882,3530,3187 | 883,1392,1089 | 884,330,113 | 885,653,486 | 886,3762,3601 | 887,172,26 | 889,3970,3885 | 890,1344,1297 | 891,2341,2318 | 892,3986,3969

BATCH_RAW_INFO | 878,3749,3380 | 880,1782,1430 | 882,3531,3187 | 883,1393,1089 | 884,331,113 | 885,654,486 | 886,3763,3601 | 887,173,26 | 889,3971,3885 | 890,1345,1297 | 891,2342,2318 | 892,3987,3969

BATCH_RAW_INFO | 878,3750,3380 | 880,1783,1430 | 882,3532,3187 | 883,1394,1089 | 884,332,113 | 885,655,486 | 886,3764,3601 | 887,174,26 | 889,3972,3885 | 890,1346,1297 | 891,2343,2318 | 892,3988,3969

BATCH_RAW_INFO | 878,3751,3380 | 880,1784,1430 | 882,3533,3187 | 883,1395,1089 | 884,333,113 | 885,656,486 | 886,3765,3601 | 887,175,26 | 889,3973,3885 | 890,1347,1297 | 891,2344,2318 | 892,3989,3969

BATCH_RAW_INFO | 878,3752,3380 | 880,1785,1430 | 882,3534,3187 | 883,1396,1089 | 884,334,113 | 885,657,486 | 886,3766,3601 | 887,176,26 | 889,3974,3885 | 890,1348,1297 | 891,2345,2318 | 892,3990,3969

BATCH_RAW_INFO | 878,3753,3380 | 880,1786,1430 | 882,3535,3187 | 883,1397,1089 | 884,335,113 | 885,658,486 | 886,3767,3601 | 887,177,26 | 889,3975,3885 | 890,1349,1297 | 891,2346,2318 | 892,3991,3969

BATCH_RAW_INFO | 878,3754,3380 | 880,1787,1430 | 882,3536,3187 | 883,1398,1089 | 884,336,113 | 885,659,486 | 886,3768,3601 | 887,178,26 | 889,3976,3885 | 890,1350,1297 | 891,2347,2318 | 892,3992,3969

BATCH_RAW_INFO | 878,3755,3380 | 880,1788,1430 | 882,3537,3187 | 883,1399,1089 | 884,337,113 | 885,660,486 | 886,3769,3601 | 887,179,26 | 889,3977,3885 | 890,1351,1297 | 891,2348,2318 | 892,3993,3969

BATCH_RAW_INFO | 878,3756,3380 | 880,1789,1430 | 882,3538,3187 | 883,1400,1089 | 884,338,113 | 885,661,486 | 886,3770,3601 | 887,180,26 | 889,3978,3885 | 890,1352,1297 | 891,2349,2318 | 892,3994,3969

BATCH_RAW_INFO | 878,3757,3380 | 880,1790,1430 | 882,3539,3187 | 883,1401,1089 | 884,339,113 | 885,662,486 | 886,3771,3601 | 887,181,26 | 889,3979,3885 | 890,1353,1297 | 891,2350,2318 | 892,3995,3969

BATCH_RAW_INFO | 878,3758,3380 | 880,1791,1430 | 882,3540,3187 | 883,1402,1089 | 884,340,113 | 885,663,486 | 886,3772,3601 | 887,182,26 | 889,3980,3885 | 890,1354,1297 | 891,2351,2318 | 892,3996,3969

BATCH_RAW_INFO | 878,3759,3380 | 880,1792,1430 | 882,3541,3187 | 883,1403,1089 | 884,341,113 | 885,664,486 | 886,3773,3601 | 887,183,26 | 889,3981,3885 | 890,1355,1297 | 891,2352,2318 | 892,3997,3969

BATCH_RAW_INFO | 878,3760,3380 | 880,1793,1430 | 882,3542,3187 | 883,1404,1089 | 884,342,113 | 885,665,486 | 886,3774,3601 | 887,184,26 | 889,3982,3885 | 890,1356,1297 | 891,2353,2318 | 892,3998,3969

BATCH_RAW_INFO | 878,3761,3380 | 880,1794,1430 | 882,3543,3187 | 883,1405,1089 | 884,343,113 | 885,666,486 | 886,3775,3601 | 887,185,26 | 889,3983,3885 | 890,1357,1297 | 891,2354,2318 | 892,3999,3969

BATCH_RAW_INFO | 878,3762,3380 | 880,1795,1430 | 882,3544,3187 | 883,1406,1089 | 884,344,113 | 885,667,486 | 886,3776,3601 | 887,186,26 | 889,3984,3885 | 890,1358,1297 | 891,2355,2318 | 892,4000,3969

BATCH_RAW_INFO | 878,3763,3380 | 880,1796,1430 | 882,3545,3187 | 883,1407,1089 | 884,345,113 | 885,668,486 | 886,3777,3601 | 887,187,26 | 889,3985,3885 | 890,1359,1297 | 891,2356,2318 | 892,4001,3969

BATCH_RAW_INFO | 878,3764,3380 | 880,1797,1430 | 882,3546,3187 | 883,1408,1089 | 884,346,113 | 885,669,486 | 886,3778,3601 | 887,188,26 | 889,3986,3885 | 890,1360,1297 | 891,2357,2318 | 892,4002,3969

BATCH_RAW_INFO | 878,3765,3380 | 880,1798,1430 | 882,3547,3187 | 883,1409,1089 | 884,347,113 | 885,670,486 | 886,3779,3601 | 887,189,26 | 889,3987,3885 | 890,1361,1297 | 891,2358,2318 | 892,4003,3969

BATCH_RAW_INFO | 878,3766,3380 | 880,1799,1430 | 882,3548,3187 | 883,1410,1089 | 884,348,113 | 885,671,486 | 886,3780,3601 | 887,190,26 | 889,3988,3885 | 890,1362,1297 | 891,2359,2318 | 892,4004,3969

BATCH_RAW_INFO | 878,3767,3380 | 880,1800,1430 | 882,3549,3187 | 883,1411,1089 | 884,349,113 | 885,672,486 | 886,3781,3601 | 887,191,26 | 889,3989,3885 | 890,1363,1297 | 891,2360,2318 | 892,4005,3969

BATCH_RAW_INFO | 878,3768,3380 | 880,1801,1430 | 882,3550,3187 | 883,1412,1089 | 884,350,113 | 885,673,486 | 886,3782,3601 | 887,192,26 | 889,3990,3885 | 890,1364,1297 | 891,2361,2318 | 892,4006,3969

BATCH_RAW_INFO | 878,3769,3380 | 880,1802,1430 | 882,3551,3187 | 883,1413,1089 | 884,351,113 | 885,674,486 | 886,3783,3601 | 887,193,26 | 889,3991,3885 | 890,1365,1297 | 891,2362,2318 | 892,4007,3969

BATCH_RAW_INFO | 878,3770,3380 | 880,1803,1430 | 882,3552,3187 | 883,1414,1089 | 884,352,113 | 885,675,486 | 886,3784,3601 | 887,194,26 | 889,3992,3885 | 890,1366,1297 | 891,2363,2318 | 892,4008,3969

BATCH_RAW_INFO | 878,3771,3380 | 880,1804,1430 | 882,3553,3187 | 883,1415,1089 | 884,353,113 | 885,676,486 | 886,3785,3601 | 887,195,26 | 889,3993,3885 | 890,1367,1297 | 891,2364,2318 | 892,4009,3969

BATCH_RAW_INFO | 878,3772,3380 | 880,1805,1430 | 882,3554,3187 | 883,1416,1089 | 884,354,113 | 885,677,486 | 886,3786,3601 | 887,196,26 | 889,3994,3885 | 890,1368,1297 | 891,2365,2318 | 892,4010,3969

BATCH_RAW_INFO | 878,3773,3380 | 880,1806,1430 | 882,3555,3187 | 883,1417,1089 | 884,355,113 | 885,678,486 | 886,3787,3601 | 887,197,26 | 889,3995,3885 | 890,1369,1297 | 891,2366,2318 | 892,4011,3969

BATCH_RAW_INFO | 878,3774,3380 | 880,1807,1430 | 882,3556,3187 | 883,1418,1089 | 884,356,113 | 885,679,486 | 886,3788,3601 | 887,198,26 | 889,3996,3885 | 890,1370,1297 | 891,2367,2318 | 892,4012,3969

BATCH_RAW_INFO | 878,3775,3380 | 880,1808,1430 | 882,3557,3187 | 883,1419,1089 | 884,357,113 | 885,680,486 | 886,3789,3601 | 887,199,26 | 889,3997,3885 | 890,1371,1297 | 891,2368,2318 | 892,4013,3969

BATCH_RAW_INFO | 878,3776,3380 | 880,1809,1430 | 882,3558,3187 | 883,1420,1089 | 884,358,113 | 885,681,486 | 886,3790,3601 | 887,200,26 | 889,3998,3885 | 890,1372,1297 | 891,2369,2318 | 892,4014,3969

BATCH_RAW_INFO | 878,3777,3380 | 880,1810,1430 | 882,3559,3187 | 883,1421,1089 | 885,682,486 | 886,3791,3601 | 887,201,26 | 889,3999,3885 | 890,1373,1297 | 891,2370,2318 | 892,4015,3969

BATCH_RAW_INFO | 878,3778,3380 | 880,1811,1430 | 882,3560,3187 | 883,1422,1089 | 885,683,486 | 886,3792,3601 | 887,202,26 | 889,4000,3885 | 890,1374,1297 | 891,2371,2318 | 892,4016,3969

BATCH_RAW_INFO | 878,3779,3380 | 880,1812,1430 | 882,3561,3187 | 883,1423,1089 | 885,684,486 | 886,3793,3601 | 887,203,26 | 889,4001,3885 | 890,1375,1297 | 891,2372,2318 | 892,4017,3969

BATCH_RAW_INFO | 878,3780,3380 | 880,1813,1430 | 882,3562,3187 | 883,1424,1089 | 885,685,486 | 886,3794,3601 | 887,204,26 | 889,4002,3885 | 890,1376,1297 | 891,2373,2318 | 892,4018,3969

BATCH_RAW_INFO | 878,3781,3380 | 880,1814,1430 | 882,3563,3187 | 883,1425,1089 | 885,686,486 | 886,3795,3601 | 887,205,26 | 889,4003,3885 | 890,1377,1297 | 891,2374,2318 | 892,4019,3969

BATCH_RAW_INFO | 878,3782,3380 | 880,1815,1430 | 882,3564,3187 | 883,1426,1089 | 885,687,486 | 886,3796,3601 | 887,206,26 | 889,4004,3885 | 890,1378,1297 | 891,2375,2318 | 892,4020,3969

BATCH_RAW_INFO | 878,3783,3380 | 880,1816,1430 | 882,3565,3187 | 883,1427,1089 | 885,688,486 | 886,3797,3601 | 887,207,26 | 889,4005,3885 | 890,1379,1297 | 891,2376,2318 | 892,4021,3969

BATCH_RAW_INFO | 878,3784,3380 | 880,1817,1430 | 882,3566,3187 | 883,1428,1089 | 885,689,486 | 886,3798,3601 | 887,208,26 | 889,4006,3885 | 890,1380,1297 | 891,2377,2318 | 892,4022,3969

BATCH_RAW_INFO | 878,3785,3380 | 880,1818,1430 | 882,3567,3187 | 883,1429,1089 | 885,690,486 | 886,3799,3601 | 887,209,26 | 889,4007,3885 | 890,1381,1297 | 891,2378,2318 | 892,4023,3969

BATCH_RAW_INFO | 878,3786,3380 | 880,1819,1430 | 882,3568,3187 | 883,1430,1089 | 885,691,486 | 886,3800,3601 | 887,210,26 | 889,4008,3885 | 890,1382,1297 | 891,2379,2318 | 892,4024,3969

BATCH_RAW_INFO | 878,3787,3380 | 880,1820,1430 | 882,3569,3187 | 883,1431,1089 | 885,692,486 | 886,3801,3601 | 887,211,26 | 889,4009,3885 | 890,1383,1297 | 891,2380,2318 | 892,4025,3969

BATCH_RAW_INFO | 878,3788,3380 | 880,1821,1430 | 882,3570,3187 | 883,1432,1089 | 885,693,486 | 886,3802,3601 | 887,212,26 | 889,4010,3885 | 890,1384,1297 | 891,2381,2318 | 892,4026,3969

BATCH_RAW_INFO | 878,3789,3380 | 880,1822,1430 | 882,3571,3187 | 883,1433,1089 | 885,694,486 | 886,3803,3601 | 887,213,26 | 889,4011,3885 | 890,1385,1297 | 891,2382,2318 | 892,4027,3969

BATCH_RAW_INFO | 878,3790,3380 | 880,1823,1430 | 882,3572,3187 | 883,1434,1089 | 885,695,486 | 886,3804,3601 | 887,214,26 | 889,4012,3885 | 890,1386,1297 | 891,2383,2318 | 892,4028,3969

BATCH_RAW_INFO | 878,3791,3380 | 880,1824,1430 | 882,3573,3187 | 883,1435,1089 | 885,696,486 | 886,3805,3601 | 887,215,26 | 889,4013,3885 | 890,1387,1297 | 891,2384,2318 | 892,4029,3969

BATCH_RAW_INFO | 878,3792,3380 | 880,1825,1430 | 882,3574,3187 | 883,1436,1089 | 885,697,486 | 886,3806,3601 | 887,216,26 | 889,4014,3885 | 890,1388,1297 | 891,2385,2318 | 892,4030,3969

BATCH_RAW_INFO | 878,3793,3380 | 880,1826,1430 | 882,3575,3187 | 883,1437,1089 | 885,698,486 | 886,3807,3601 | 887,217,26 | 889,4015,3885 | 890,1389,1297 | 891,2386,2318 | 892,4031,3969

BATCH_RAW_INFO | 878,3794,3380 | 880,1827,1430 | 882,3576,3187 | 883,1438,1089 | 885,699,486 | 886,3808,3601 | 887,218,26 | 889,4016,3885 | 890,1390,1297 | 891,2387,2318 | 892,4032,3969

BATCH_RAW_INFO | 878,3795,3380 | 880,1828,1430 | 882,3577,3187 | 883,1439,1089 | 885,700,486 | 886,3809,3601 | 887,219,26 | 889,4017,3885 | 890,1391,1297 | 891,2388,2318 | 892,4033,3969

BATCH_RAW_INFO | 878,3796,3380 | 880,1829,1430 | 882,3578,3187 | 883,1440,1089 | 885,701,486 | 886,3810,3601 | 887,220,26 | 889,4018,3885 | 890,1392,1297 | 891,2389,2318 | 892,4034,3969

BATCH_RAW_INFO | 878,3797,3380 | 880,1830,1430 | 882,3579,3187 | 883,1441,1089 | 885,702,486 | 886,3811,3601 | 887,221,26 | 889,4019,3885 | 890,1393,1297 | 891,2390,2318 | 892,4035,3969

BATCH_RAW_INFO | 878,3798,3380 | 880,1831,1430 | 882,3580,3187 | 883,1442,1089 | 885,703,486 | 886,3812,3601 | 887,222,26 | 889,4020,3885 | 890,1394,1297 | 891,2391,2318 | 892,4036,3969

BATCH_RAW_INFO | 878,3799,3380 | 880,1832,1430 | 882,3581,3187 | 883,1443,1089 | 885,704,486 | 886,3813,3601 | 887,223,26 | 889,4021,3885 | 890,1395,1297 | 891,2392,2318 | 892,4037,3969

BATCH_RAW_INFO | 878,3800,3380 | 880,1833,1430 | 882,3582,3187 | 883,1444,1089 | 885,705,486 | 886,3814,3601 | 887,224,26 | 889,4022,3885 | 890,1396,1297 | 891,2393,2318 | 892,4038,3969

BATCH_RAW_INFO | 878,3801,3380 | 880,1834,1430 | 882,3583,3187 | 883,1445,1089 | 885,706,486 | 886,3815,3601 | 887,225,26 | 889,4023,3885 | 890,1397,1297 | 891,2394,2318 | 892,4039,3969

BATCH_RAW_INFO | 878,3802,3380 | 880,1835,1430 | 882,3584,3187 | 883,1446,1089 | 885,707,486 | 886,3816,3601 | 887,226,26 | 889,4024,3885 | 890,1398,1297 | 891,2395,2318 | 892,4040,3969

BATCH_RAW_INFO | 878,3803,3380 | 880,1836,1430 | 882,3585,3187 | 883,1447,1089 | 885,708,486 | 886,3817,3601 | 887,227,26 | 889,4025,3885 | 890,1399,1297 | 891,2396,2318 | 892,4041,3969

BATCH_RAW_INFO | 878,3804,3380 | 880,1837,1430 | 882,3586,3187 | 883,1448,1089 | 885,709,486 | 886,3818,3601 | 887,228,26 | 889,4026,3885 | 890,1400,1297 | 891,2397,2318 | 892,4042,3969

BATCH_RAW_INFO | 878,3805,3380 | 880,1838,1430 | 882,3587,3187 | 883,1449,1089 | 885,710,486 | 886,3819,3601 | 887,229,26 | 889,4027,3885 | 890,1401,1297 | 891,2398,2318 | 892,4043,3969

BATCH_RAW_INFO | 878,3806,3380 | 880,1839,1430 | 882,3588,3187 | 883,1450,1089 | 885,711,486 | 886,3820,3601 | 887,230,26 | 889,4028,3885 | 890,1402,1297 | 891,2399,2318 | 892,4044,3969

BATCH_RAW_INFO | 878,3807,3380 | 880,1840,1430 | 882,3589,3187 | 883,1451,1089 | 885,712,486 | 886,3821,3601 | 887,231,26 | 889,4029,3885 | 890,1403,1297 | 891,2400,2318 | 892,4045,3969

BATCH_RAW_INFO | 878,3808,3380 | 880,1841,1430 | 882,3590,3187 | 883,1452,1089 | 885,713,486 | 886,3822,3601 | 887,232,26 | 889,4030,3885 | 890,1404,1297 | 891,2401,2318 | 892,4046,3969

BATCH_RAW_INFO | 878,3809,3380 | 880,1842,1430 | 882,3591,3187 | 883,1453,1089 | 885,714,486 | 886,3823,3601 | 887,233,26 | 889,4031,3885 | 890,1405,1297 | 891,2402,2318 | 892,4047,3969

BATCH_RAW_INFO | 893,23,22

BATCH_RAW_INFO | 878,3810,3380 | 880,1843,1430 | 882,3592,3187 | 883,1454,1089 | 885,715,486 | 886,3824,3601 | 887,234,26 | 889,4032,3885 | 890,1406,1297 | 891,2403,2318 | 892,4048,3969 | 893,24,22

BATCH_RAW_INFO | 878,3811,3380 | 880,1844,1430 | 882,3593,3187 | 883,1455,1089 | 885,716,486 | 886,3825,3601 | 887,235,26 | 889,4033,3885 | 890,1407,1297 | 891,2404,2318 | 892,4049,3969 | 893,25,22

BATCH_RAW_INFO | 878,3812,3380 | 880,1845,1430 | 882,3594,3187 | 883,1456,1089 | 885,717,486 | 886,3826,3601 | 887,236,26 | 889,4034,3885 | 890,1408,1297 | 891,2405,2318 | 892,4050,3969 | 893,26,22

BATCH_RAW_INFO | 878,3813,3380 | 880,1846,1430 | 882,3595,3187 | 883,1457,1089 | 885,718,486 | 886,3827,3601 | 887,237,26 | 889,4035,3885 | 890,1409,1297 | 891,2406,2318 | 892,4051,3969 | 893,27,22

BATCH_RAW_INFO | 878,3814,3380 | 880,1847,1430 | 882,3596,3187 | 883,1458,1089 | 885,719,486 | 886,3828,3601 | 887,238,26 | 889,4036,3885 | 890,1410,1297 | 891,2407,2318 | 892,4052,3969 | 893,28,22

BATCH_RAW_INFO | 878,3815,3380 | 880,1848,1430 | 882,3597,3187 | 883,1459,1089 | 885,720,486 | 886,3829,3601 | 887,239,26 | 889,4037,3885 | 890,1411,1297 | 891,2408,2318 | 892,4053,3969 | 893,29,22

BATCH_RAW_INFO | 878,3816,3380 | 880,1849,1430 | 882,3598,3187 | 883,1460,1089 | 885,721,486 | 886,3830,3601 | 887,240,26 | 889,4038,3885 | 890,1412,1297 | 891,2409,2318 | 892,4054,3969 | 893,30,22

BATCH_RAW_INFO | 878,3817,3380 | 880,1850,1430 | 882,3599,3187 | 883,1461,1089 | 885,722,486 | 886,3831,3601 | 887,241,26 | 889,4039,3885 | 890,1413,1297 | 891,2410,2318 | 892,4055,3969 | 893,31,22

BATCH_RAW_INFO | 878,3818,3380 | 880,1851,1430 | 882,3600,3187 | 883,1462,1089 | 885,723,486 | 886,3832,3601 | 887,242,26 | 889,4040,3885 | 890,1414,1297 | 891,2411,2318 | 892,4056,3969 | 893,32,22

BATCH_RAW_INFO | 878,3819,3380 | 880,1852,1430 | 882,3601,3187 | 883,1463,1089 | 885,724,486 | 886,3833,3601 | 887,243,26 | 889,4041,3885 | 890,1415,1297 | 891,2412,2318 | 892,4057,3969 | 893,33,22

BATCH_RAW_INFO | 894,3927,3926

BATCH_RAW_INFO | 878,3820,3380 | 880,1853,1430 | 882,3602,3187 | 883,1464,1089 | 885,725,486 | 886,3834,3601 | 887,244,26 | 889,4042,3885 | 890,1416,1297 | 891,2413,2318 | 892,4058,3969 | 893,34,22 | 894,3928,3926

BATCH_RAW_INFO | 878,3821,3380 | 880,1854,1430 | 882,3603,3187 | 883,1465,1089 | 885,726,486 | 886,3835,3601 | 887,245,26 | 889,4043,3885 | 890,1417,1297 | 891,2414,2318 | 892,4059,3969 | 893,35,22 | 894,3929,3926

BATCH_RAW_INFO | 878,3822,3380 | 880,1855,1430 | 882,3604,3187 | 883,1466,1089 | 885,727,486 | 886,3836,3601 | 887,246,26 | 889,4044,3885 | 890,1418,1297 | 891,2415,2318 | 892,4060,3969 | 893,36,22 | 894,3930,3926

BATCH_RAW_INFO | 878,3823,3380 | 880,1856,1430 | 882,3605,3187 | 883,1467,1089 | 885,728,486 | 886,3837,3601 | 887,247,26 | 889,4045,3885 | 890,1419,1297 | 891,2416,2318 | 892,4061,3969 | 893,37,22 | 894,3931,3926

BATCH_RAW_INFO | 878,3824,3380 | 880,1857,1430 | 882,3606,3187 | 883,1468,1089 | 885,729,486 | 886,3838,3601 | 887,248,26 | 889,4046,3885 | 890,1420,1297 | 891,2417,2318 | 892,4062,3969 | 893,38,22 | 894,3932,3926

BATCH_RAW_INFO | 878,3825,3380 | 880,1858,1430 | 882,3607,3187 | 883,1469,1089 | 885,730,486 | 886,3839,3601 | 887,249,26 | 889,4047,3885 | 890,1421,1297 | 891,2418,2318 | 892,4063,3969 | 893,39,22 | 894,3933,3926

BATCH_RAW_INFO | 878,3826,3380 | 880,1859,1430 | 882,3608,3187 | 883,1470,1089 | 885,731,486 | 886,3840,3601 | 887,250,26 | 889,4048,3885 | 890,1422,1297 | 891,2419,2318 | 892,4064,3969 | 893,40,22 | 894,3934,3926

BATCH_RAW_INFO | 878,3827,3380 | 880,1860,1430 | 882,3609,3187 | 883,1471,1089 | 885,732,486 | 886,3841,3601 | 887,251,26 | 889,4049,3885 | 890,1423,1297 | 891,2420,2318 | 892,4065,3969 | 893,41,22 | 894,3935,3926

BATCH_RAW_INFO | 878,3828,3380 | 880,1861,1430 | 882,3610,3187 | 883,1472,1089 | 885,733,486 | 886,3842,3601 | 887,252,26 | 889,4050,3885 | 890,1424,1297 | 891,2421,2318 | 892,4066,3969 | 893,42,22 | 894,3936,3926

BATCH_RAW_INFO | 878,3829,3380 | 880,1862,1430 | 882,3611,3187 | 883,1473,1089 | 885,734,486 | 886,3843,3601 | 887,253,26 | 889,4051,3885 | 890,1425,1297 | 891,2422,2318 | 892,4067,3969 | 893,43,22 | 894,3937,3926

BATCH_RAW_INFO | 895,2230,2229

BATCH_RAW_INFO | 878,3830,3380 | 880,1863,1430 | 882,3612,3187 | 883,1474,1089 | 885,735,486 | 886,3844,3601 | 887,254,26 | 889,4052,3885 | 890,1426,1297 | 891,2423,2318 | 892,4068,3969 | 893,44,22 | 894,3938,3926 | 895,2231,2229

BATCH_RAW_INFO | 878,3831,3380 | 880,1864,1430 | 882,3613,3187 | 883,1475,1089 | 885,736,486 | 886,3845,3601 | 887,255,26 | 889,4053,3885 | 890,1427,1297 | 891,2424,2318 | 892,4069,3969 | 893,45,22 | 894,3939,3926 | 895,2232,2229

BATCH_RAW_INFO | 878,3832,3380 | 880,1865,1430 | 882,3614,3187 | 883,1476,1089 | 885,737,486 | 886,3846,3601 | 887,256,26 | 889,4054,3885 | 890,1428,1297 | 891,2425,2318 | 892,4070,3969 | 893,46,22 | 894,3940,3926 | 895,2233,2229

BATCH_RAW_INFO | 878,3833,3380 | 880,1866,1430 | 882,3615,3187 | 883,1477,1089 | 885,738,486 | 886,3847,3601 | 887,257,26 | 889,4055,3885 | 890,1429,1297 | 891,2426,2318 | 892,4071,3969 | 893,47,22 | 894,3941,3926 | 895,2234,2229

BATCH_RAW_INFO | 878,3834,3380 | 880,1867,1430 | 882,3616,3187 | 883,1478,1089 | 885,739,486 | 886,3848,3601 | 887,258,26 | 889,4056,3885 | 890,1430,1297 | 891,2427,2318 | 892,4072,3969 | 893,48,22 | 894,3942,3926 | 895,2235,2229

BATCH_RAW_INFO | 878,3835,3380 | 880,1868,1430 | 882,3617,3187 | 883,1479,1089 | 885,740,486 | 886,3849,3601 | 887,259,26 | 889,4057,3885 | 890,1431,1297 | 891,2428,2318 | 892,4073,3969 | 893,49,22 | 894,3943,3926 | 895,2236,2229

BATCH_RAW_INFO | 878,3836,3380 | 880,1869,1430 | 882,3618,3187 | 883,1480,1089 | 885,741,486 | 886,3850,3601 | 887,260,26 | 889,4058,3885 | 890,1432,1297 | 891,2429,2318 | 892,4074,3969 | 893,50,22 | 894,3944,3926 | 895,2237,2229

BATCH_RAW_INFO | 878,3837,3380 | 880,1870,1430 | 882,3619,3187 | 883,1481,1089 | 885,742,486 | 886,3851,3601 | 887,261,26 | 889,4059,3885 | 890,1433,1297 | 891,2430,2318 | 892,4075,3969 | 893,51,22 | 894,3945,3926 | 895,2238,2229

BATCH_RAW_INFO | 878,3838,3380 | 880,1871,1430 | 882,3620,3187 | 883,1482,1089 | 885,743,486 | 886,3852,3601 | 887,262,26 | 889,4060,3885 | 890,1434,1297 | 891,2431,2318 | 892,4076,3969 | 893,52,22 | 894,3946,3926 | 895,2239,2229

BATCH_RAW_INFO | 878,3839,3380 | 880,1872,1430 | 882,3621,3187 | 883,1483,1089 | 885,744,486 | 886,3853,3601 | 887,263,26 | 889,4061,3885 | 890,1435,1297 | 891,2432,2318 | 892,4077,3969 | 893,53,22 | 894,3947,3926 | 895,2240,2229

BATCH_RAW_INFO | 878,3840,3380 | 880,1873,1430 | 882,3622,3187 | 883,1484,1089 | 885,745,486 | 886,3854,3601 | 887,264,26 | 889,4062,3885 | 890,1436,1297 | 891,2433,2318 | 892,4078,3969 | 893,54,22 | 894,3948,3926 | 895,2241,2229

BATCH_RAW_INFO | 878,3841,3380 | 880,1874,1430 | 882,3623,3187 | 883,1485,1089 | 885,746,486 | 886,3855,3601 | 887,265,26 | 889,4063,3885 | 890,1437,1297 | 891,2434,2318 | 892,4079,3969 | 893,55,22 | 894,3949,3926 | 895,2242,2229

BATCH_RAW_INFO | 878,3842,3380 | 880,1875,1430 | 882,3624,3187 | 883,1486,1089 | 885,747,486 | 886,3856,3601 | 887,266,26 | 889,4064,3885 | 890,1438,1297 | 891,2435,2318 | 892,4080,3969 | 893,56,22 | 894,3950,3926 | 895,2243,2229

BATCH_RAW_INFO | 878,3843,3380 | 880,1876,1430 | 882,3625,3187 | 883,1487,1089 | 885,748,486 | 886,3857,3601 | 887,267,26 | 889,4065,3885 | 890,1439,1297 | 891,2436,2318 | 892,4081,3969 | 893,57,22 | 894,3951,3926 | 895,2244,2229

BATCH_RAW_INFO | 878,3844,3380 | 880,1877,1430 | 882,3626,3187 | 883,1488,1089 | 885,749,486 | 886,3858,3601 | 887,268,26 | 889,4066,3885 | 890,1440,1297 | 891,2437,2318 | 892,4082,3969 | 893,58,22 | 894,3952,3926 | 895,2245,2229

BATCH_RAW_INFO | 878,3845,3380 | 880,1878,1430 | 882,3627,3187 | 883,1489,1089 | 885,750,486 | 886,3859,3601 | 887,269,26 | 889,4067,3885 | 890,1441,1297 | 891,2438,2318 | 892,4083,3969 | 893,59,22 | 894,3953,3926 | 895,2246,2229

BATCH_RAW_INFO | 878,3846,3380 | 880,1879,1430 | 882,3628,3187 | 883,1490,1089 | 885,751,486 | 886,3860,3601 | 887,270,26 | 889,4068,3885 | 890,1442,1297 | 891,2439,2318 | 892,4084,3969 | 893,60,22 | 894,3954,3926 | 895,2247,2229

BATCH_RAW_INFO | 878,3847,3380 | 880,1880,1430 | 882,3629,3187 | 883,1491,1089 | 885,752,486 | 886,3861,3601 | 887,271,26 | 889,4069,3885 | 890,1443,1297 | 891,2440,2318 | 892,4085,3969 | 893,61,22 | 894,3955,3926 | 895,2248,2229

BATCH_RAW_INFO | 878,3848,3380 | 880,1881,1430 | 882,3630,3187 | 883,1492,1089 | 885,753,486 | 886,3862,3601 | 887,272,26 | 889,4070,3885 | 890,1444,1297 | 891,2441,2318 | 892,4086,3969 | 893,62,22 | 894,3956,3926 | 895,2249,2229

BATCH_RAW_INFO | 878,3849,3380 | 880,1882,1430 | 882,3631,3187 | 883,1493,1089 | 885,754,486 | 886,3863,3601 | 887,273,26 | 889,4071,3885 | 890,1445,1297 | 891,2442,2318 | 892,4087,3969 | 893,63,22 | 894,3957,3926 | 895,2250,2229

BATCH_RAW_INFO | 878,3850,3380 | 880,1883,1430 | 882,3632,3187 | 883,1494,1089 | 885,755,486 | 886,3864,3601 | 887,274,26 | 889,4072,3885 | 890,1446,1297 | 891,2443,2318 | 892,4088,3969 | 893,64,22 | 894,3958,3926 | 895,2251,2229

BATCH_RAW_INFO | 878,3851,3380 | 880,1884,1430 | 882,3633,3187 | 883,1495,1089 | 885,756,486 | 886,3865,3601 | 887,275,26 | 889,4073,3885 | 890,1447,1297 | 891,2444,2318 | 892,4089,3969 | 893,65,22 | 894,3959,3926 | 895,2252,2229

BATCH_RAW_INFO | 896,3236,3235

BATCH_RAW_INFO | 878,3852,3380 | 882,3634,3187 | 883,1496,1089 | 885,757,486 | 886,3866,3601 | 887,276,26 | 889,4074,3885 | 890,1448,1297 | 891,2445,2318 | 892,4090,3969 | 893,66,22 | 894,3960,3926 | 895,2253,2229 | 896,3237,3235

BATCH_RAW_INFO | 878,3853,3380 | 882,3635,3187 | 883,1497,1089 | 885,758,486 | 886,3867,3601 | 887,277,26 | 889,4075,3885 | 890,1449,1297 | 891,2446,2318 | 892,4091,3969 | 893,67,22 | 894,3961,3926 | 895,2254,2229 | 896,3238,3235

BATCH_RAW_INFO | 897,104,103

BATCH_RAW_INFO | 878,3854,3380 | 882,3636,3187 | 883,1498,1089 | 885,759,486 | 886,3868,3601 | 887,278,26 | 889,4076,3885 | 890,1450,1297 | 891,2447,2318 | 892,4092,3969 | 893,68,22 | 894,3962,3926 | 895,2255,2229 | 896,3239,3235 | 897,105,103

BATCH_RAW_INFO | 878,3855,3380 | 882,3637,3187 | 883,1499,1089 | 885,760,486 | 886,3869,3601 | 887,279,26 | 889,4077,3885 | 890,1451,1297 | 891,2448,2318 | 892,4093,3969 | 893,69,22 | 894,3963,3926 | 895,2256,2229 | 896,3240,3235 | 897,106,103

BATCH_RAW_INFO | 878,3856,3380 | 882,3638,3187 | 883,1500,1089 | 885,761,486 | 886,3870,3601 | 887,280,26 | 889,4078,3885 | 890,1452,1297 | 891,2449,2318 | 892,4094,3969 | 893,70,22 | 894,3964,3926 | 895,2257,2229 | 896,3241,3235 | 897,107,103

BATCH_RAW_INFO | 878,3857,3380 | 882,3639,3187 | 883,1501,1089 | 885,762,486 | 886,3871,3601 | 887,281,26 | 889,4079,3885 | 890,1453,1297 | 891,2450,2318 | 892,4095,3969 | 893,71,22 | 894,3965,3926 | 895,2258,2229 | 896,3242,3235 | 897,108,103

BATCH_RAW_INFO | 878,3858,3380 | 882,3640,3187 | 883,1502,1089 | 885,763,486 | 886,3872,3601 | 887,282,26 | 889,4080,3885 | 890,1454,1297 | 891,2451,2318 | 893,72,22 | 894,3966,3926 | 895,2259,2229 | 896,3243,3235 | 897,109,103

BATCH_RAW_INFO | 878,3859,3380 | 882,3641,3187 | 883,1503,1089 | 885,764,486 | 886,3873,3601 | 887,283,26 | 889,4081,3885 | 890,1455,1297 | 891,2452,2318 | 893,73,22 | 894,3967,3926 | 895,2260,2229 | 896,3244,3235 | 897,110,103

BATCH_RAW_INFO | 878,3860,3380 | 882,3642,3187 | 883,1504,1089 | 885,765,486 | 886,3874,3601 | 887,284,26 | 889,4082,3885 | 890,1456,1297 | 891,2453,2318 | 893,74,22 | 894,3968,3926 | 895,2261,2229 | 896,3245,3235 | 897,111,103

BATCH_RAW_INFO | 878,3861,3380 | 882,3643,3187 | 883,1505,1089 | 885,766,486 | 886,3875,3601 | 887,285,26 | 889,4083,3885 | 890,1457,1297 | 891,2454,2318 | 893,75,22 | 894,3969,3926 | 895,2262,2229 | 896,3246,3235 | 897,112,103

BATCH_RAW_INFO | 878,3862,3380 | 882,3644,3187 | 883,1506,1089 | 885,767,486 | 886,3876,3601 | 887,286,26 | 889,4084,3885 | 890,1458,1297 | 891,2455,2318 | 893,76,22 | 894,3970,3926 | 895,2263,2229 | 896,3247,3235 | 897,113,103

BATCH_RAW_INFO | 878,3863,3380 | 882,3645,3187 | 883,1507,1089 | 885,768,486 | 886,3877,3601 | 887,287,26 | 889,4085,3885 | 890,1459,1297 | 891,2456,2318 | 893,77,22 | 894,3971,3926 | 895,2264,2229 | 896,3248,3235 | 897,114,103

BATCH_RAW_INFO | 878,3864,3380 | 882,3646,3187 | 883,1508,1089 | 885,769,486 | 886,3878,3601 | 887,288,26 | 889,4086,3885 | 890,1460,1297 | 891,2457,2318 | 893,78,22 | 894,3972,3926 | 895,2265,2229 | 896,3249,3235 | 897,115,103

BATCH_RAW_INFO | 878,3865,3380 | 882,3647,3187 | 883,1509,1089 | 885,770,486 | 886,3879,3601 | 887,289,26 | 889,4087,3885 | 890,1461,1297 | 891,2458,2318 | 893,79,22 | 894,3973,3926 | 895,2266,2229 | 896,3250,3235 | 897,116,103

BATCH_RAW_INFO | 878,3866,3380 | 882,3648,3187 | 883,1510,1089 | 885,771,486 | 886,3880,3601 | 887,290,26 | 889,4088,3885 | 890,1462,1297 | 891,2459,2318 | 893,80,22 | 894,3974,3926 | 895,2267,2229 | 896,3251,3235 | 897,117,103

BATCH_RAW_INFO | 878,3867,3380 | 882,3649,3187 | 883,1511,1089 | 885,772,486 | 886,3881,3601 | 887,291,26 | 889,4089,3885 | 890,1463,1297 | 891,2460,2318 | 893,81,22 | 894,3975,3926 | 895,2268,2229 | 896,3252,3235 | 897,118,103

BATCH_RAW_INFO | 878,3868,3380 | 882,3650,3187 | 883,1512,1089 | 885,773,486 | 886,3882,3601 | 887,292,26 | 889,4090,3885 | 890,1464,1297 | 891,2461,2318 | 893,82,22 | 894,3976,3926 | 895,2269,2229 | 896,3253,3235 | 897,119,103

BATCH_RAW_INFO | 878,3869,3380 | 882,3651,3187 | 883,1513,1089 | 885,774,486 | 886,3883,3601 | 887,293,26 | 889,4091,3885 | 890,1465,1297 | 891,2462,2318 | 893,83,22 | 894,3977,3926 | 895,2270,2229 | 896,3254,3235 | 897,120,103

BATCH_RAW_INFO | 878,3870,3380 | 882,3652,3187 | 883,1514,1089 | 885,775,486 | 886,3884,3601 | 887,294,26 | 889,4092,3885 | 890,1466,1297 | 891,2463,2318 | 893,84,22 | 894,3978,3926 | 895,2271,2229 | 896,3255,3235 | 897,121,103

BATCH_RAW_INFO | 878,3871,3380 | 882,3653,3187 | 883,1515,1089 | 885,776,486 | 886,3885,3601 | 887,295,26 | 889,4093,3885 | 890,1467,1297 | 891,2464,2318 | 893,85,22 | 894,3979,3926 | 895,2272,2229 | 896,3256,3235 | 897,122,103

BATCH_RAW_INFO | 878,3872,3380 | 882,3654,3187 | 883,1516,1089 | 885,777,486 | 886,3886,3601 | 887,296,26 | 889,4094,3885 | 890,1468,1297 | 891,2465,2318 | 893,86,22 | 894,3980,3926 | 895,2273,2229 | 896,3257,3235 | 897,123,103

BATCH_RAW_INFO | 878,3873,3380 | 882,3655,3187 | 883,1517,1089 | 885,778,486 | 886,3887,3601 | 887,297,26 | 889,4095,3885 | 890,1469,1297 | 891,2466,2318 | 893,87,22 | 894,3981,3926 | 895,2274,2229 | 896,3258,3235 | 897,124,103

BATCH_RAW_INFO | 878,3874,3380 | 882,3656,3187 | 883,1518,1089 | 885,779,486 | 886,3888,3601 | 887,298,26 | 890,1470,1297 | 891,2467,2318 | 893,88,22 | 894,3982,3926 | 895,2275,2229 | 896,3259,3235 | 897,125,103

BATCH_RAW_INFO | 878,3875,3380 | 882,3657,3187 | 883,1519,1089 | 885,780,486 | 886,3889,3601 | 887,299,26 | 890,1471,1297 | 891,2468,2318 | 893,89,22 | 894,3983,3926 | 895,2276,2229 | 896,3260,3235 | 897,126,103

BATCH_RAW_INFO | 878,3876,3380 | 882,3658,3187 | 883,1520,1089 | 885,781,486 | 886,3890,3601 | 887,300,26 | 890,1472,1297 | 891,2469,2318 | 893,90,22 | 894,3984,3926 | 895,2277,2229 | 896,3261,3235 | 897,127,103

BATCH_RAW_INFO | 878,3877,3380 | 882,3659,3187 | 883,1521,1089 | 885,782,486 | 886,3891,3601 | 887,301,26 | 890,1473,1297 | 891,2470,2318 | 893,91,22 | 894,3985,3926 | 895,2278,2229 | 896,3262,3235 | 897,128,103

BATCH_RAW_INFO | 878,3878,3380 | 882,3660,3187 | 883,1522,1089 | 885,783,486 | 886,3892,3601 | 887,302,26 | 890,1474,1297 | 891,2471,2318 | 893,92,22 | 894,3986,3926 | 895,2279,2229 | 896,3263,3235 | 897,129,103

BATCH_RAW_INFO | 878,3879,3380 | 882,3661,3187 | 883,1523,1089 | 885,784,486 | 886,3893,3601 | 887,303,26 | 890,1475,1297 | 891,2472,2318 | 893,93,22 | 894,3987,3926 | 895,2280,2229 | 896,3264,3235 | 897,130,103

BATCH_RAW_INFO | 878,3880,3380 | 882,3662,3187 | 883,1524,1089 | 885,785,486 | 886,3894,3601 | 887,304,26 | 890,1476,1297 | 891,2473,2318 | 893,94,22 | 894,3988,3926 | 895,2281,2229 | 896,3265,3235 | 897,131,103

BATCH_RAW_INFO | 878,3881,3380 | 882,3663,3187 | 883,1525,1089 | 885,786,486 | 886,3895,3601 | 887,305,26 | 890,1477,1297 | 891,2474,2318 | 893,95,22 | 894,3989,3926 | 895,2282,2229 | 896,3266,3235 | 897,132,103

BATCH_RAW_INFO | 878,3882,3380 | 882,3664,3187 | 883,1526,1089 | 885,787,486 | 886,3896,3601 | 887,306,26 | 890,1478,1297 | 891,2475,2318 | 893,96,22 | 894,3990,3926 | 895,2283,2229 | 896,3267,3235 | 897,133,103

BATCH_RAW_INFO | 878,3883,3380 | 882,3665,3187 | 883,1527,1089 | 885,788,486 | 886,3897,3601 | 887,307,26 | 890,1479,1297 | 891,2476,2318 | 893,97,22 | 894,3991,3926 | 895,2284,2229 | 896,3268,3235 | 897,134,103

BATCH_RAW_INFO | 878,3884,3380 | 882,3666,3187 | 883,1528,1089 | 885,789,486 | 886,3898,3601 | 887,308,26 | 890,1480,1297 | 891,2477,2318 | 893,98,22 | 894,3992,3926 | 895,2285,2229 | 896,3269,3235 | 897,135,103

BATCH_RAW_INFO | 878,3885,3380 | 882,3667,3187 | 883,1529,1089 | 885,790,486 | 886,3899,3601 | 887,309,26 | 890,1481,1297 | 891,2478,2318 | 893,99,22 | 894,3993,3926 | 895,2286,2229 | 896,3270,3235 | 897,136,103

BATCH_RAW_INFO | 878,3886,3380 | 882,3668,3187 | 883,1530,1089 | 885,791,486 | 886,3900,3601 | 887,310,26 | 890,1482,1297 | 891,2479,2318 | 893,100,22 | 894,3994,3926 | 895,2287,2229 | 896,3271,3235 | 897,137,103

BATCH_RAW_INFO | 878,3887,3380 | 882,3669,3187 | 883,1531,1089 | 885,792,486 | 886,3901,3601 | 887,311,26 | 890,1483,1297 | 891,2480,2318 | 893,101,22 | 894,3995,3926 | 895,2288,2229 | 896,3272,3235 | 897,138,103

BATCH_RAW_INFO | 878,3888,3380 | 882,3670,3187 | 883,1532,1089 | 885,793,486 | 886,3902,3601 | 887,312,26 | 890,1484,1297 | 891,2481,2318 | 893,102,22 | 894,3996,3926 | 895,2289,2229 | 896,3273,3235 | 897,139,103

BATCH_RAW_INFO | 878,3889,3380 | 882,3671,3187 | 883,1533,1089 | 885,794,486 | 886,3903,3601 | 887,313,26 | 890,1485,1297 | 891,2482,2318 | 893,103,22 | 894,3997,3926 | 895,2290,2229 | 896,3274,3235 | 897,140,103

BATCH_RAW_INFO | 878,3890,3380 | 882,3672,3187 | 883,1534,1089 | 885,795,486 | 886,3904,3601 | 887,314,26 | 890,1486,1297 | 891,2483,2318 | 893,104,22 | 894,3998,3926 | 895,2291,2229 | 896,3275,3235 | 897,141,103

BATCH_RAW_INFO | 878,3891,3380 | 882,3673,3187 | 883,1535,1089 | 885,796,486 | 886,3905,3601 | 887,315,26 | 890,1487,1297 | 891,2484,2318 | 893,105,22 | 894,3999,3926 | 895,2292,2229 | 896,3276,3235 | 897,142,103

BATCH_RAW_INFO | 898,1191,1190

BATCH_RAW_INFO | 878,3892,3380 | 882,3674,3187 | 883,1536,1089 | 885,797,486 | 886,3906,3601 | 887,316,26 | 890,1488,1297 | 891,2485,2318 | 893,106,22 | 894,4000,3926 | 895,2293,2229 | 896,3277,3235 | 897,143,103 | 898,1192,1190

BATCH_RAW_INFO | 878,3893,3380 | 883,1537,1089 | 885,798,486 | 886,3907,3601 | 887,317,26 | 890,1489,1297 | 891,2486,2318 | 893,107,22 | 894,4001,3926 | 895,2294,2229 | 896,3278,3235 | 897,144,103 | 898,1193,1190

BATCH_RAW_INFO | 878,3894,3380 | 883,1538,1089 | 885,799,486 | 886,3908,3601 | 887,318,26 | 890,1490,1297 | 891,2487,2318 | 893,108,22 | 894,4002,3926 | 895,2295,2229 | 896,3279,3235 | 897,145,103 | 898,1194,1190

BATCH_RAW_INFO | 878,3895,3380 | 883,1539,1089 | 885,800,486 | 886,3909,3601 | 887,319,26 | 890,1491,1297 | 891,2488,2318 | 893,109,22 | 894,4003,3926 | 895,2296,2229 | 896,3280,3235 | 897,146,103 | 898,1195,1190

BATCH_RAW_INFO | 878,3896,3380 | 883,1540,1089 | 885,801,486 | 886,3910,3601 | 887,320,26 | 890,1492,1297 | 891,2489,2318 | 893,110,22 | 894,4004,3926 | 895,2297,2229 | 896,3281,3235 | 897,147,103 | 898,1196,1190

BATCH_RAW_INFO | 878,3897,3380 | 883,1541,1089 | 885,802,486 | 886,3911,3601 | 887,321,26 | 890,1493,1297 | 891,2490,2318 | 893,111,22 | 894,4005,3926 | 895,2298,2229 | 896,3282,3235 | 897,148,103 | 898,1197,1190

BATCH_RAW_INFO | 878,3898,3380 | 883,1542,1089 | 885,803,486 | 886,3912,3601 | 887,322,26 | 890,1494,1297 | 891,2491,2318 | 893,112,22 | 894,4006,3926 | 895,2299,2229 | 896,3283,3235 | 897,149,103 | 898,1198,1190

BATCH_RAW_INFO | 878,3899,3380 | 883,1543,1089 | 885,804,486 | 886,3913,3601 | 887,323,26 | 890,1495,1297 | 891,2492,2318 | 893,113,22 | 894,4007,3926 | 895,2300,2229 | 896,3284,3235 | 897,150,103 | 898,1199,1190

BATCH_RAW_INFO | 878,3900,3380 | 883,1544,1089 | 885,805,486 | 886,3914,3601 | 887,324,26 | 890,1496,1297 | 891,2493,2318 | 893,114,22 | 894,4008,3926 | 895,2301,2229 | 896,3285,3235 | 897,151,103 | 898,1200,1190

BATCH_RAW_INFO | 878,3901,3380 | 883,1545,1089 | 885,806,486 | 886,3915,3601 | 887,325,26 | 890,1497,1297 | 891,2494,2318 | 893,115,22 | 894,4009,3926 | 895,2302,2229 | 896,3286,3235 | 897,152,103 | 898,1201,1190

BATCH_RAW_INFO | 878,3902,3380 | 883,1546,1089 | 885,807,486 | 886,3916,3601 | 887,326,26 | 890,1498,1297 | 891,2495,2318 | 893,116,22 | 894,4010,3926 | 895,2303,2229 | 896,3287,3235 | 897,153,103 | 898,1202,1190

BATCH_RAW_INFO | 878,3903,3380 | 883,1547,1089 | 885,808,486 | 886,3917,3601 | 887,327,26 | 890,1499,1297 | 891,2496,2318 | 893,117,22 | 894,4011,3926 | 895,2304,2229 | 896,3288,3235 | 897,154,103 | 898,1203,1190

BATCH_RAW_INFO | 878,3904,3380 | 883,1548,1089 | 885,809,486 | 886,3918,3601 | 887,328,26 | 890,1500,1297 | 891,2497,2318 | 893,118,22 | 894,4012,3926 | 895,2305,2229 | 896,3289,3235 | 897,155,103 | 898,1204,1190

BATCH_RAW_INFO | 878,3905,3380 | 883,1549,1089 | 885,810,486 | 886,3919,3601 | 887,329,26 | 890,1501,1297 | 891,2498,2318 | 893,119,22 | 894,4013,3926 | 895,2306,2229 | 896,3290,3235 | 897,156,103 | 898,1205,1190

BATCH_RAW_INFO | 878,3906,3380 | 883,1550,1089 | 885,811,486 | 886,3920,3601 | 887,330,26 | 890,1502,1297 | 891,2499,2318 | 893,120,22 | 894,4014,3926 | 895,2307,2229 | 896,3291,3235 | 897,157,103 | 898,1206,1190

BATCH_RAW_INFO | 878,3907,3380 | 883,1551,1089 | 885,812,486 | 886,3921,3601 | 887,331,26 | 890,1503,1297 | 891,2500,2318 | 893,121,22 | 894,4015,3926 | 895,2308,2229 | 896,3292,3235 | 897,158,103 | 898,1207,1190

BATCH_RAW_INFO | 878,3908,3380 | 883,1552,1089 | 885,813,486 | 886,3922,3601 | 887,332,26 | 890,1504,1297 | 891,2501,2318 | 893,122,22 | 894,4016,3926 | 895,2309,2229 | 896,3293,3235 | 897,159,103 | 898,1208,1190

BATCH_RAW_INFO | 878,3909,3380 | 883,1553,1089 | 885,814,486 | 886,3923,3601 | 887,333,26 | 890,1505,1297 | 891,2502,2318 | 893,123,22 | 894,4017,3926 | 895,2310,2229 | 896,3294,3235 | 897,160,103 | 898,1209,1190

BATCH_RAW_INFO | 878,3910,3380 | 883,1554,1089 | 885,815,486 | 886,3924,3601 | 887,334,26 | 890,1506,1297 | 891,2503,2318 | 893,124,22 | 894,4018,3926 | 895,2311,2229 | 896,3295,3235 | 897,161,103 | 898,1210,1190

BATCH_RAW_INFO | 878,3911,3380 | 883,1555,1089 | 885,816,486 | 886,3925,3601 | 887,335,26 | 890,1507,1297 | 891,2504,2318 | 893,125,22 | 894,4019,3926 | 895,2312,2229 | 896,3296,3235 | 897,162,103 | 898,1211,1190

BATCH_RAW_INFO | 878,3912,3380 | 883,1556,1089 | 885,817,486 | 886,3926,3601 | 887,336,26 | 890,1508,1297 | 891,2505,2318 | 893,126,22 | 894,4020,3926 | 895,2313,2229 | 896,3297,3235 | 897,163,103 | 898,1212,1190

BATCH_RAW_INFO | 878,3913,3380 | 883,1557,1089 | 885,818,486 | 886,3927,3601 | 887,337,26 | 890,1509,1297 | 891,2506,2318 | 893,127,22 | 894,4021,3926 | 895,2314,2229 | 896,3298,3235 | 897,164,103 | 898,1213,1190

BATCH_RAW_INFO | 878,3914,3380 | 883,1558,1089 | 885,819,486 | 886,3928,3601 | 887,338,26 | 890,1510,1297 | 891,2507,2318 | 893,128,22 | 894,4022,3926 | 895,2315,2229 | 896,3299,3235 | 897,165,103 | 898,1214,1190

BATCH_RAW_INFO | 878,3915,3380 | 883,1559,1089 | 885,820,486 | 886,3929,3601 | 887,339,26 | 890,1511,1297 | 891,2508,2318 | 893,129,22 | 894,4023,3926 | 895,2316,2229 | 896,3300,3235 | 897,166,103 | 898,1215,1190

BATCH_RAW_INFO | 878,3916,3380 | 883,1560,1089 | 885,821,486 | 886,3930,3601 | 887,340,26 | 890,1512,1297 | 891,2509,2318 | 893,130,22 | 894,4024,3926 | 895,2317,2229 | 896,3301,3235 | 897,167,103 | 898,1216,1190

BATCH_RAW_INFO | 878,3917,3380 | 883,1561,1089 | 885,822,486 | 886,3931,3601 | 887,341,26 | 890,1513,1297 | 891,2510,2318 | 893,131,22 | 894,4025,3926 | 895,2318,2229 | 896,3302,3235 | 897,168,103 | 898,1217,1190

BATCH_RAW_INFO | 878,3918,3380 | 883,1562,1089 | 885,823,486 | 886,3932,3601 | 887,342,26 | 890,1514,1297 | 891,2511,2318 | 893,132,22 | 894,4026,3926 | 895,2319,2229 | 896,3303,3235 | 897,169,103 | 898,1218,1190

BATCH_RAW_INFO | 878,3919,3380 | 883,1563,1089 | 885,824,486 | 886,3933,3601 | 887,343,26 | 890,1515,1297 | 891,2512,2318 | 893,133,22 | 894,4027,3926 | 895,2320,2229 | 896,3304,3235 | 897,170,103 | 898,1219,1190

BATCH_RAW_INFO | 878,3920,3380 | 883,1564,1089 | 885,825,486 | 886,3934,3601 | 887,344,26 | 890,1516,1297 | 891,2513,2318 | 893,134,22 | 894,4028,3926 | 895,2321,2229 | 896,3305,3235 | 897,171,103 | 898,1220,1190

BATCH_RAW_INFO | 878,3921,3380 | 883,1565,1089 | 885,826,486 | 886,3935,3601 | 887,345,26 | 890,1517,1297 | 891,2514,2318 | 893,135,22 | 894,4029,3926 | 895,2322,2229 | 896,3306,3235 | 897,172,103 | 898,1221,1190

BATCH_RAW_INFO | 878,3922,3380 | 883,1566,1089 | 885,827,486 | 886,3936,3601 | 887,346,26 | 890,1518,1297 | 891,2515,2318 | 893,136,22 | 894,4030,3926 | 895,2323,2229 | 896,3307,3235 | 897,173,103 | 898,1222,1190

BATCH_RAW_INFO | 878,3923,3380 | 883,1567,1089 | 885,828,486 | 886,3937,3601 | 887,347,26 | 890,1519,1297 | 891,2516,2318 | 893,137,22 | 894,4031,3926 | 895,2324,2229 | 896,3308,3235 | 897,174,103 | 898,1223,1190

BATCH_RAW_INFO | 878,3924,3380 | 883,1568,1089 | 885,829,486 | 886,3938,3601 | 887,348,26 | 890,1520,1297 | 891,2517,2318 | 893,138,22 | 894,4032,3926 | 895,2325,2229 | 896,3309,3235 | 897,175,103 | 898,1224,1190

BATCH_RAW_INFO | 878,3925,3380 | 883,1569,1089 | 885,830,486 | 886,3939,3601 | 887,349,26 | 890,1521,1297 | 891,2518,2318 | 893,139,22 | 894,4033,3926 | 895,2326,2229 | 896,3310,3235 | 897,176,103 | 898,1225,1190

BATCH_RAW_INFO | 878,3926,3380 | 883,1570,1089 | 885,831,486 | 886,3940,3601 | 887,350,26 | 890,1522,1297 | 891,2519,2318 | 893,140,22 | 894,4034,3926 | 895,2327,2229 | 896,3311,3235 | 897,177,103 | 898,1226,1190

BATCH_RAW_INFO | 878,3927,3380 | 883,1571,1089 | 885,832,486 | 886,3941,3601 | 887,351,26 | 890,1523,1297 | 891,2520,2318 | 893,141,22 | 894,4035,3926 | 895,2328,2229 | 896,3312,3235 | 897,178,103 | 898,1227,1190

BATCH_RAW_INFO | 878,3928,3380 | 883,1572,1089 | 885,833,486 | 886,3942,3601 | 887,352,26 | 890,1524,1297 | 891,2521,2318 | 893,142,22 | 894,4036,3926 | 895,2329,2229 | 896,3313,3235 | 897,179,103 | 898,1228,1190

BATCH_RAW_INFO | 878,3929,3380 | 883,1573,1089 | 885,834,486 | 886,3943,3601 | 887,353,26 | 890,1525,1297 | 891,2522,2318 | 893,143,22 | 894,4037,3926 | 895,2330,2229 | 896,3314,3235 | 897,180,103 | 898,1229,1190

BATCH_RAW_INFO | 878,3930,3380 | 885,835,486 | 886,3944,3601 | 887,354,26 | 890,1526,1297 | 891,2523,2318 | 893,144,22 | 894,4038,3926 | 895,2331,2229 | 896,3315,3235 | 897,181,103 | 898,1230,1190

BATCH_RAW_INFO | 899,3653,3652

BATCH_RAW_INFO | 878,3931,3380 | 885,836,486 | 886,3945,3601 | 887,355,26 | 890,1527,1297 | 891,2524,2318 | 893,145,22 | 894,4039,3926 | 895,2332,2229 | 896,3316,3235 | 897,182,103 | 898,1231,1190 | 899,3654,3652

BATCH_RAW_INFO | 878,3932,3380 | 885,837,486 | 886,3946,3601 | 887,356,26 | 890,1528,1297 | 891,2525,2318 | 893,146,22 | 894,4040,3926 | 895,2333,2229 | 896,3317,3235 | 897,183,103 | 898,1232,1190 | 899,3655,3652

BATCH_RAW_INFO | 878,3933,3380 | 885,838,486 | 886,3947,3601 | 887,357,26 | 890,1529,1297 | 891,2526,2318 | 893,147,22 | 894,4041,3926 | 895,2334,2229 | 896,3318,3235 | 897,184,103 | 898,1233,1190 | 899,3656,3652

BATCH_RAW_INFO | 878,3934,3380 | 885,839,486 | 886,3948,3601 | 887,358,26 | 890,1530,1297 | 891,2527,2318 | 893,148,22 | 894,4042,3926 | 895,2335,2229 | 896,3319,3235 | 897,185,103 | 898,1234,1190 | 899,3657,3652

BATCH_RAW_INFO | 878,3935,3380 | 885,840,486 | 886,3949,3601 | 887,359,26 | 890,1531,1297 | 891,2528,2318 | 893,149,22 | 894,4043,3926 | 895,2336,2229 | 896,3320,3235 | 897,186,103 | 898,1235,1190 | 899,3658,3652

BATCH_RAW_INFO | 878,3936,3380 | 885,841,486 | 886,3950,3601 | 887,360,26 | 890,1532,1297 | 891,2529,2318 | 893,150,22 | 894,4044,3926 | 895,2337,2229 | 896,3321,3235 | 897,187,103 | 898,1236,1190 | 899,3659,3652

BATCH_RAW_INFO | 878,3937,3380 | 885,842,486 | 886,3951,3601 | 887,361,26 | 890,1533,1297 | 891,2530,2318 | 893,151,22 | 894,4045,3926 | 895,2338,2229 | 896,3322,3235 | 897,188,103 | 898,1237,1190 | 899,3660,3652

BATCH_RAW_INFO | 878,3938,3380 | 885,843,486 | 886,3952,3601 | 887,362,26 | 890,1534,1297 | 891,2531,2318 | 893,152,22 | 894,4046,3926 | 895,2339,2229 | 896,3323,3235 | 897,189,103 | 898,1238,1190 | 899,3661,3652

BATCH_RAW_INFO | 878,3939,3380 | 885,844,486 | 886,3953,3601 | 887,363,26 | 890,1535,1297 | 891,2532,2318 | 893,153,22 | 894,4047,3926 | 895,2340,2229 | 896,3324,3235 | 897,190,103 | 898,1239,1190 | 899,3662,3652

BATCH_RAW_INFO | 878,3940,3380 | 885,845,486 | 886,3954,3601 | 887,364,26 | 890,1536,1297 | 891,2533,2318 | 893,154,22 | 894,4048,3926 | 895,2341,2229 | 896,3325,3235 | 897,191,103 | 898,1240,1190 | 899,3663,3652

BATCH_RAW_INFO | 878,3941,3380 | 885,846,486 | 886,3955,3601 | 887,365,26 | 890,1537,1297 | 891,2534,2318 | 893,155,22 | 894,4049,3926 | 895,2342,2229 | 896,3326,3235 | 897,192,103 | 898,1241,1190 | 899,3664,3652

BATCH_RAW_INFO | 878,3942,3380 | 885,847,486 | 886,3956,3601 | 887,366,26 | 890,1538,1297 | 891,2535,2318 | 893,156,22 | 894,4050,3926 | 895,2343,2229 | 896,3327,3235 | 897,193,103 | 898,1242,1190 | 899,3665,3652

BATCH_RAW_INFO | 878,3943,3380 | 885,848,486 | 886,3957,3601 | 887,367,26 | 890,1539,1297 | 891,2536,2318 | 893,157,22 | 894,4051,3926 | 895,2344,2229 | 896,3328,3235 | 897,194,103 | 898,1243,1190 | 899,3666,3652

BATCH_RAW_INFO | 878,3944,3380 | 885,849,486 | 886,3958,3601 | 887,368,26 | 890,1540,1297 | 891,2537,2318 | 893,158,22 | 894,4052,3926 | 895,2345,2229 | 896,3329,3235 | 897,195,103 | 898,1244,1190 | 899,3667,3652

BATCH_RAW_INFO | 878,3945,3380 | 885,850,486 | 886,3959,3601 | 887,369,26 | 890,1541,1297 | 891,2538,2318 | 893,159,22 | 894,4053,3926 | 895,2346,2229 | 896,3330,3235 | 897,196,103 | 898,1245,1190 | 899,3668,3652

BATCH_RAW_INFO | 878,3946,3380 | 885,851,486 | 886,3960,3601 | 887,370,26 | 890,1542,1297 | 891,2539,2318 | 893,160,22 | 894,4054,3926 | 895,2347,2229 | 896,3331,3235 | 897,197,103 | 898,1246,1190 | 899,3669,3652

BATCH_RAW_INFO | 878,3947,3380 | 885,852,486 | 886,3961,3601 | 887,371,26 | 890,1543,1297 | 891,2540,2318 | 893,161,22 | 894,4055,3926 | 895,2348,2229 | 896,3332,3235 | 897,198,103 | 898,1247,1190 | 899,3670,3652

BATCH_RAW_INFO | 878,3948,3380 | 885,853,486 | 886,3962,3601 | 887,372,26 | 890,1544,1297 | 891,2541,2318 | 893,162,22 | 894,4056,3926 | 895,2349,2229 | 896,3333,3235 | 897,199,103 | 898,1248,1190 | 899,3671,3652

BATCH_RAW_INFO | 878,3949,3380 | 885,854,486 | 886,3963,3601 | 887,373,26 | 890,1545,1297 | 891,2542,2318 | 893,163,22 | 894,4057,3926 | 895,2350,2229 | 896,3334,3235 | 897,200,103 | 898,1249,1190 | 899,3672,3652

BATCH_RAW_INFO | 878,3950,3380 | 885,855,486 | 886,3964,3601 | 887,374,26 | 890,1546,1297 | 891,2543,2318 | 893,164,22 | 894,4058,3926 | 895,2351,2229 | 896,3335,3235 | 897,201,103 | 898,1250,1190 | 899,3673,3652

BATCH_RAW_INFO | 878,3951,3380 | 885,856,486 | 886,3965,3601 | 887,375,26 | 890,1547,1297 | 891,2544,2318 | 893,165,22 | 894,4059,3926 | 895,2352,2229 | 896,3336,3235 | 897,202,103 | 898,1251,1190 | 899,3674,3652

BATCH_RAW_INFO | 878,3952,3380 | 885,857,486 | 886,3966,3601 | 887,376,26 | 890,1548,1297 | 891,2545,2318 | 893,166,22 | 894,4060,3926 | 895,2353,2229 | 896,3337,3235 | 897,203,103 | 898,1252,1190 | 899,3675,3652

BATCH_RAW_INFO | 878,3953,3380 | 885,858,486 | 886,3967,3601 | 887,377,26 | 890,1549,1297 | 891,2546,2318 | 893,167,22 | 894,4061,3926 | 895,2354,2229 | 896,3338,3235 | 897,204,103 | 898,1253,1190 | 899,3676,3652

BATCH_RAW_INFO | 878,3954,3380 | 885,859,486 | 886,3968,3601 | 887,378,26 | 890,1550,1297 | 891,2547,2318 | 893,168,22 | 894,4062,3926 | 895,2355,2229 | 896,3339,3235 | 897,205,103 | 898,1254,1190 | 899,3677,3652

BATCH_RAW_INFO | 878,3955,3380 | 885,860,486 | 886,3969,3601 | 887,379,26 | 890,1551,1297 | 891,2548,2318 | 893,169,22 | 894,4063,3926 | 895,2356,2229 | 896,3340,3235 | 897,206,103 | 898,1255,1190 | 899,3678,3652

BATCH_RAW_INFO | 878,3956,3380 | 885,861,486 | 886,3970,3601 | 887,380,26 | 890,1552,1297 | 891,2549,2318 | 893,170,22 | 894,4064,3926 | 895,2357,2229 | 896,3341,3235 | 897,207,103 | 898,1256,1190 | 899,3679,3652

BATCH_RAW_INFO | 878,3957,3380 | 885,862,486 | 886,3971,3601 | 887,381,26 | 890,1553,1297 | 891,2550,2318 | 893,171,22 | 894,4065,3926 | 895,2358,2229 | 896,3342,3235 | 897,208,103 | 898,1257,1190 | 899,3680,3652

BATCH_RAW_INFO | 878,3958,3380 | 885,863,486 | 886,3972,3601 | 887,382,26 | 890,1554,1297 | 891,2551,2318 | 893,172,22 | 894,4066,3926 | 895,2359,2229 | 896,3343,3235 | 897,209,103 | 898,1258,1190 | 899,3681,3652

BATCH_RAW_INFO | 878,3959,3380 | 885,864,486 | 886,3973,3601 | 887,383,26 | 890,1555,1297 | 891,2552,2318 | 893,173,22 | 894,4067,3926 | 895,2360,2229 | 896,3344,3235 | 897,210,103 | 898,1259,1190 | 899,3682,3652

BATCH_RAW_INFO | 878,3960,3380 | 885,865,486 | 886,3974,3601 | 887,384,26 | 890,1556,1297 | 891,2553,2318 | 893,174,22 | 894,4068,3926 | 895,2361,2229 | 896,3345,3235 | 897,211,103 | 898,1260,1190 | 899,3683,3652

BATCH_RAW_INFO | 878,3961,3380 | 885,866,486 | 886,3975,3601 | 887,385,26 | 890,1557,1297 | 891,2554,2318 | 893,175,22 | 894,4069,3926 | 895,2362,2229 | 896,3346,3235 | 897,212,103 | 898,1261,1190 | 899,3684,3652

BATCH_RAW_INFO | 878,3962,3380 | 885,867,486 | 886,3976,3601 | 887,386,26 | 890,1558,1297 | 891,2555,2318 | 893,176,22 | 894,4070,3926 | 895,2363,2229 | 896,3347,3235 | 897,213,103 | 898,1262,1190 | 899,3685,3652

BATCH_RAW_INFO | 878,3963,3380 | 885,868,486 | 886,3977,3601 | 887,387,26 | 890,1559,1297 | 891,2556,2318 | 893,177,22 | 894,4071,3926 | 895,2364,2229 | 896,3348,3235 | 897,214,103 | 898,1263,1190 | 899,3686,3652

BATCH_RAW_INFO | 878,3964,3380 | 885,869,486 | 886,3978,3601 | 887,388,26 | 890,1560,1297 | 891,2557,2318 | 893,178,22 | 894,4072,3926 | 895,2365,2229 | 896,3349,3235 | 897,215,103 | 898,1264,1190 | 899,3687,3652

BATCH_RAW_INFO | 878,3965,3380 | 885,870,486 | 886,3979,3601 | 887,389,26 | 890,1561,1297 | 891,2558,2318 | 893,179,22 | 894,4073,3926 | 895,2366,2229 | 896,3350,3235 | 897,216,103 | 898,1265,1190 | 899,3688,3652

BATCH_RAW_INFO | 878,3966,3380 | 885,871,486 | 886,3980,3601 | 887,390,26 | 890,1562,1297 | 891,2559,2318 | 893,180,22 | 894,4074,3926 | 895,2367,2229 | 896,3351,3235 | 897,217,103 | 898,1266,1190 | 899,3689,3652

BATCH_RAW_INFO | 878,3967,3380 | 885,872,486 | 886,3981,3601 | 887,391,26 | 890,1563,1297 | 891,2560,2318 | 893,181,22 | 894,4075,3926 | 895,2368,2229 | 896,3352,3235 | 897,218,103 | 898,1267,1190 | 899,3690,3652

BATCH_RAW_INFO | 878,3968,3380 | 885,873,486 | 886,3982,3601 | 887,392,26 | 890,1564,1297 | 891,2561,2318 | 893,182,22 | 894,4076,3926 | 895,2369,2229 | 896,3353,3235 | 897,219,103 | 898,1268,1190 | 899,3691,3652

BATCH_RAW_INFO | 878,3969,3380 | 885,874,486 | 886,3983,3601 | 887,393,26 | 890,1565,1297 | 891,2562,2318 | 893,183,22 | 894,4077,3926 | 895,2370,2229 | 896,3354,3235 | 897,220,103 | 898,1269,1190 | 899,3692,3652

BATCH_RAW_INFO | 878,3970,3380 | 885,875,486 | 886,3984,3601 | 887,394,26 | 890,1566,1297 | 891,2563,2318 | 893,184,22 | 894,4078,3926 | 895,2371,2229 | 896,3355,3235 | 897,221,103 | 898,1270,1190 | 899,3693,3652

BATCH_RAW_INFO | 878,3971,3380 | 885,876,486 | 886,3985,3601 | 887,395,26 | 890,1567,1297 | 891,2564,2318 | 893,185,22 | 894,4079,3926 | 895,2372,2229 | 896,3356,3235 | 897,222,103 | 898,1271,1190 | 899,3694,3652

BATCH_RAW_INFO | 878,3972,3380 | 885,877,486 | 886,3986,3601 | 887,396,26 | 890,1568,1297 | 891,2565,2318 | 893,186,22 | 894,4080,3926 | 895,2373,2229 | 896,3357,3235 | 897,223,103 | 898,1272,1190 | 899,3695,3652

BATCH_RAW_INFO | 878,3973,3380 | 885,878,486 | 886,3987,3601 | 887,397,26 | 890,1569,1297 | 891,2566,2318 | 893,187,22 | 894,4081,3926 | 895,2374,2229 | 896,3358,3235 | 897,224,103 | 898,1273,1190 | 899,3696,3652

BATCH_RAW_INFO | 878,3974,3380 | 885,879,486 | 886,3988,3601 | 887,398,26 | 890,1570,1297 | 891,2567,2318 | 893,188,22 | 894,4082,3926 | 895,2375,2229 | 896,3359,3235 | 897,225,103 | 898,1274,1190 | 899,3697,3652

BATCH_RAW_INFO | 878,3975,3380 | 885,880,486 | 886,3989,3601 | 887,399,26 | 890,1571,1297 | 891,2568,2318 | 893,189,22 | 894,4083,3926 | 895,2376,2229 | 896,3360,3235 | 897,226,103 | 898,1275,1190 | 899,3698,3652

BATCH_RAW_INFO | 878,3976,3380 | 885,881,486 | 886,3990,3601 | 887,400,26 | 890,1572,1297 | 891,2569,2318 | 893,190,22 | 894,4084,3926 | 895,2377,2229 | 896,3361,3235 | 897,227,103 | 898,1276,1190 | 899,3699,3652

BATCH_RAW_INFO | 878,3977,3380 | 885,882,486 | 886,3991,3601 | 887,401,26 | 890,1573,1297 | 891,2570,2318 | 893,191,22 | 894,4085,3926 | 895,2378,2229 | 896,3362,3235 | 897,228,103 | 898,1277,1190 | 899,3700,3652

BATCH_RAW_INFO | 878,3978,3380 | 885,883,486 | 886,3992,3601 | 887,402,26 | 890,1574,1297 | 891,2571,2318 | 893,192,22 | 894,4086,3926 | 895,2379,2229 | 896,3363,3235 | 897,229,103 | 898,1278,1190 | 899,3701,3652

BATCH_RAW_INFO | 878,3979,3380 | 885,884,486 | 886,3993,3601 | 887,403,26 | 890,1575,1297 | 891,2572,2318 | 893,193,22 | 894,4087,3926 | 895,2380,2229 | 896,3364,3235 | 897,230,103 | 898,1279,1190 | 899,3702,3652

BATCH_RAW_INFO | 878,3980,3380 | 885,885,486 | 886,3994,3601 | 887,404,26 | 890,1576,1297 | 891,2573,2318 | 893,194,22 | 894,4088,3926 | 895,2381,2229 | 896,3365,3235 | 897,231,103 | 898,1280,1190 | 899,3703,3652

BATCH_RAW_INFO | 878,3981,3380 | 885,886,486 | 886,3995,3601 | 887,405,26 | 890,1577,1297 | 891,2574,2318 | 893,195,22 | 894,4089,3926 | 895,2382,2229 | 896,3366,3235 | 897,232,103 | 898,1281,1190 | 899,3704,3652

BATCH_RAW_INFO | 878,3982,3380 | 885,887,486 | 886,3996,3601 | 887,406,26 | 890,1578,1297 | 891,2575,2318 | 893,196,22 | 894,4090,3926 | 895,2383,2229 | 896,3367,3235 | 897,233,103 | 898,1282,1190 | 899,3705,3652

BATCH_RAW_INFO | 878,3983,3380 | 885,888,486 | 886,3997,3601 | 887,407,26 | 890,1579,1297 | 891,2576,2318 | 893,197,22 | 894,4091,3926 | 895,2384,2229 | 896,3368,3235 | 897,234,103 | 898,1283,1190 | 899,3706,3652

BATCH_RAW_INFO | 878,3984,3380 | 885,889,486 | 886,3998,3601 | 887,408,26 | 890,1580,1297 | 891,2577,2318 | 893,198,22 | 894,4092,3926 | 895,2385,2229 | 896,3369,3235 | 897,235,103 | 898,1284,1190 | 899,3707,3652

BATCH_RAW_INFO | 878,3985,3380 | 885,890,486 | 886,3999,3601 | 887,409,26 | 890,1581,1297 | 891,2578,2318 | 893,199,22 | 894,4093,3926 | 895,2386,2229 | 896,3370,3235 | 897,236,103 | 898,1285,1190 | 899,3708,3652

BATCH_RAW_INFO | 878,3986,3380 | 885,891,486 | 886,4000,3601 | 887,410,26 | 890,1582,1297 | 891,2579,2318 | 893,200,22 | 894,4094,3926 | 895,2387,2229 | 896,3371,3235 | 897,237,103 | 898,1286,1190 | 899,3709,3652

BATCH_RAW_INFO | 878,3987,3380 | 885,892,486 | 886,4001,3601 | 887,411,26 | 890,1583,1297 | 891,2580,2318 | 893,201,22 | 894,4095,3926 | 895,2388,2229 | 896,3372,3235 | 897,238,103 | 898,1287,1190 | 899,3710,3652

BATCH_RAW_INFO | 878,3988,3380 | 885,893,486 | 886,4002,3601 | 887,412,26 | 890,1584,1297 | 891,2581,2318 | 893,202,22 | 895,2389,2229 | 896,3373,3235 | 897,239,103 | 898,1288,1190 | 899,3711,3652

BATCH_RAW_INFO | 878,3989,3380 | 885,894,486 | 886,4003,3601 | 887,413,26 | 890,1585,1297 | 891,2582,2318 | 893,203,22 | 895,2390,2229 | 896,3374,3235 | 897,240,103 | 898,1289,1190 | 899,3712,3652

BATCH_RAW_INFO | 878,3990,3380 | 885,895,486 | 886,4004,3601 | 887,414,26 | 890,1586,1297 | 891,2583,2318 | 893,204,22 | 895,2391,2229 | 896,3375,3235 | 897,241,103 | 898,1290,1190 | 899,3713,3652

BATCH_RAW_INFO | 878,3991,3380 | 885,896,486 | 886,4005,3601 | 887,415,26 | 890,1587,1297 | 891,2584,2318 | 893,205,22 | 895,2392,2229 | 896,3376,3235 | 897,242,103 | 898,1291,1190 | 899,3714,3652

BATCH_RAW_INFO | 878,3992,3380 | 885,897,486 | 886,4006,3601 | 887,416,26 | 890,1588,1297 | 891,2585,2318 | 893,206,22 | 895,2393,2229 | 896,3377,3235 | 897,243,103 | 898,1292,1190 | 899,3715,3652

BATCH_RAW_INFO | 878,3993,3380 | 885,898,486 | 886,4007,3601 | 887,417,26 | 890,1589,1297 | 891,2586,2318 | 893,207,22 | 895,2394,2229 | 896,3378,3235 | 897,244,103 | 898,1293,1190 | 899,3716,3652

BATCH_RAW_INFO | 878,3994,3380 | 885,899,486 | 886,4008,3601 | 887,418,26 | 890,1590,1297 | 891,2587,2318 | 893,208,22 | 895,2395,2229 | 896,3379,3235 | 897,245,103 | 898,1294,1190 | 899,3717,3652

BATCH_RAW_INFO | 878,3995,3380 | 885,900,486 | 886,4009,3601 | 887,419,26 | 890,1591,1297 | 891,2588,2318 | 893,209,22 | 895,2396,2229 | 896,3380,3235 | 897,246,103 | 898,1295,1190 | 899,3718,3652

BATCH_RAW_INFO | 878,3996,3380 | 885,901,486 | 886,4010,3601 | 887,420,26 | 890,1592,1297 | 891,2589,2318 | 893,210,22 | 895,2397,2229 | 896,3381,3235 | 897,247,103 | 898,1296,1190 | 899,3719,3652

BATCH_RAW_INFO | 878,3997,3380 | 885,902,486 | 886,4011,3601 | 887,421,26 | 890,1593,1297 | 891,2590,2318 | 893,211,22 | 895,2398,2229 | 896,3382,3235 | 897,248,103 | 898,1297,1190 | 899,3720,3652

BATCH_RAW_INFO | 878,3998,3380 | 885,903,486 | 886,4012,3601 | 887,422,26 | 890,1594,1297 | 891,2591,2318 | 893,212,22 | 895,2399,2229 | 896,3383,3235 | 897,249,103 | 898,1298,1190 | 899,3721,3652

BATCH_RAW_INFO | 878,3999,3380 | 885,904,486 | 886,4013,3601 | 887,423,26 | 890,1595,1297 | 891,2592,2318 | 893,213,22 | 895,2400,2229 | 896,3384,3235 | 897,250,103 | 898,1299,1190 | 899,3722,3652

BATCH_RAW_INFO | 878,4000,3380 | 885,905,486 | 886,4014,3601 | 887,424,26 | 890,1596,1297 | 891,2593,2318 | 893,214,22 | 895,2401,2229 | 896,3385,3235 | 897,251,103 | 898,1300,1190 | 899,3723,3652

BATCH_RAW_INFO | 878,4001,3380 | 885,906,486 | 886,4015,3601 | 887,425,26 | 890,1597,1297 | 891,2594,2318 | 893,215,22 | 895,2402,2229 | 896,3386,3235 | 897,252,103 | 898,1301,1190 | 899,3724,3652

BATCH_RAW_INFO | 878,4002,3380 | 885,907,486 | 886,4016,3601 | 887,426,26 | 890,1598,1297 | 891,2595,2318 | 893,216,22 | 895,2403,2229 | 896,3387,3235 | 897,253,103 | 898,1302,1190 | 899,3725,3652

BATCH_RAW_INFO | 878,4003,3380 | 885,908,486 | 886,4017,3601 | 887,427,26 | 890,1599,1297 | 891,2596,2318 | 893,217,22 | 895,2404,2229 | 896,3388,3235 | 897,254,103 | 898,1303,1190 | 899,3726,3652

BATCH_RAW_INFO | 878,4004,3380 | 885,909,486 | 886,4018,3601 | 887,428,26 | 890,1600,1297 | 891,2597,2318 | 893,218,22 | 895,2405,2229 | 896,3389,3235 | 897,255,103 | 898,1304,1190 | 899,3727,3652

BATCH_RAW_INFO | 878,4005,3380 | 885,910,486 | 886,4019,3601 | 887,429,26 | 890,1601,1297 | 891,2598,2318 | 893,219,22 | 895,2406,2229 | 896,3390,3235 | 897,256,103 | 898,1305,1190 | 899,3728,3652

BATCH_RAW_INFO | 878,4006,3380 | 885,911,486 | 886,4020,3601 | 887,430,26 | 890,1602,1297 | 891,2599,2318 | 893,220,22 | 895,2407,2229 | 896,3391,3235 | 897,257,103 | 898,1306,1190 | 899,3729,3652

BATCH_RAW_INFO | 878,4007,3380 | 885,912,486 | 886,4021,3601 | 887,431,26 | 890,1603,1297 | 891,2600,2318 | 893,221,22 | 895,2408,2229 | 896,3392,3235 | 897,258,103 | 898,1307,1190 | 899,3730,3652

BATCH_RAW_INFO | 878,4008,3380 | 885,913,486 | 886,4022,3601 | 887,432,26 | 890,1604,1297 | 891,2601,2318 | 893,222,22 | 895,2409,2229 | 896,3393,3235 | 897,259,103 | 898,1308,1190 | 899,3731,3652

BATCH_RAW_INFO | 878,4009,3380 | 885,914,486 | 886,4023,3601 | 887,433,26 | 890,1605,1297 | 891,2602,2318 | 893,223,22 | 895,2410,2229 | 896,3394,3235 | 897,260,103 | 898,1309,1190 | 899,3732,3652

BATCH_RAW_INFO | 878,4010,3380 | 885,915,486 | 886,4024,3601 | 887,434,26 | 890,1606,1297 | 891,2603,2318 | 893,224,22 | 895,2411,2229 | 896,3395,3235 | 897,261,103 | 898,1310,1190 | 899,3733,3652

BATCH_RAW_INFO | 878,4011,3380 | 885,916,486 | 886,4025,3601 | 887,435,26 | 890,1607,1297 | 891,2604,2318 | 893,225,22 | 895,2412,2229 | 896,3396,3235 | 897,262,103 | 898,1311,1190 | 899,3734,3652

BATCH_RAW_INFO | 878,4012,3380 | 885,917,486 | 886,4026,3601 | 887,436,26 | 890,1608,1297 | 891,2605,2318 | 893,226,22 | 895,2413,2229 | 896,3397,3235 | 897,263,103 | 898,1312,1190 | 899,3735,3652

BATCH_RAW_INFO | 878,4013,3380 | 885,918,486 | 886,4027,3601 | 887,437,26 | 890,1609,1297 | 891,2606,2318 | 893,227,22 | 895,2414,2229 | 896,3398,3235 | 897,264,103 | 898,1313,1190 | 899,3736,3652

BATCH_RAW_INFO | 878,4014,3380 | 885,919,486 | 886,4028,3601 | 887,438,26 | 890,1610,1297 | 891,2607,2318 | 893,228,22 | 895,2415,2229 | 896,3399,3235 | 897,265,103 | 898,1314,1190 | 899,3737,3652

BATCH_RAW_INFO | 878,4015,3380 | 885,920,486 | 886,4029,3601 | 887,439,26 | 890,1611,1297 | 891,2608,2318 | 893,229,22 | 895,2416,2229 | 896,3400,3235 | 897,266,103 | 898,1315,1190 | 899,3738,3652

BATCH_RAW_INFO | 878,4016,3380 | 885,921,486 | 886,4030,3601 | 887,440,26 | 890,1612,1297 | 891,2609,2318 | 893,230,22 | 895,2417,2229 | 896,3401,3235 | 897,267,103 | 898,1316,1190 | 899,3739,3652

BATCH_RAW_INFO | 878,4017,3380 | 885,922,486 | 886,4031,3601 | 887,441,26 | 890,1613,1297 | 891,2610,2318 | 893,231,22 | 895,2418,2229 | 896,3402,3235 | 897,268,103 | 898,1317,1190 | 899,3740,3652

BATCH_RAW_INFO | 878,4018,3380 | 885,923,486 | 886,4032,3601 | 887,442,26 | 890,1614,1297 | 891,2611,2318 | 893,232,22 | 895,2419,2229 | 896,3403,3235 | 897,269,103 | 898,1318,1190 | 899,3741,3652

BATCH_RAW_INFO | 878,4019,3380 | 885,924,486 | 886,4033,3601 | 887,443,26 | 890,1615,1297 | 891,2612,2318 | 893,233,22 | 895,2420,2229 | 896,3404,3235 | 897,270,103 | 898,1319,1190 | 899,3742,3652

BATCH_RAW_INFO | 878,4020,3380 | 885,925,486 | 886,4034,3601 | 887,444,26 | 890,1616,1297 | 891,2613,2318 | 893,234,22 | 895,2421,2229 | 896,3405,3235 | 897,271,103 | 898,1320,1190 | 899,3743,3652

BATCH_RAW_INFO | 878,4021,3380 | 886,4035,3601 | 887,445,26 | 890,1617,1297 | 891,2614,2318 | 893,235,22 | 895,2422,2229 | 896,3406,3235 | 897,272,103 | 898,1321,1190 | 899,3744,3652

BATCH_RAW_INFO | 878,4022,3380 | 886,4036,3601 | 887,446,26 | 890,1618,1297 | 891,2615,2318 | 893,236,22 | 895,2423,2229 | 896,3407,3235 | 897,273,103 | 898,1322,1190 | 899,3745,3652

BATCH_RAW_INFO | 878,4023,3380 | 886,4037,3601 | 887,447,26 | 890,1619,1297 | 891,2616,2318 | 893,237,22 | 895,2424,2229 | 896,3408,3235 | 897,274,103 | 898,1323,1190 | 899,3746,3652

BATCH_RAW_INFO | 878,4024,3380 | 886,4038,3601 | 887,448,26 | 890,1620,1297 | 891,2617,2318 | 893,238,22 | 895,2425,2229 | 896,3409,3235 | 897,275,103 | 898,1324,1190 | 899,3747,3652

BATCH_RAW_INFO | 878,4025,3380 | 886,4039,3601 | 887,449,26 | 890,1621,1297 | 891,2618,2318 | 893,239,22 | 895,2426,2229 | 896,3410,3235 | 897,276,103 | 898,1325,1190 | 899,3748,3652

BATCH_RAW_INFO | 878,4026,3380 | 886,4040,3601 | 887,450,26 | 890,1622,1297 | 891,2619,2318 | 893,240,22 | 895,2427,2229 | 896,3411,3235 | 897,277,103 | 898,1326,1190 | 899,3749,3652

BATCH_RAW_INFO | 878,4027,3380 | 886,4041,3601 | 887,451,26 | 890,1623,1297 | 891,2620,2318 | 893,241,22 | 895,2428,2229 | 896,3412,3235 | 897,278,103 | 898,1327,1190 | 899,3750,3652

BATCH_RAW_INFO | 878,4028,3380 | 886,4042,3601 | 887,452,26 | 890,1624,1297 | 891,2621,2318 | 893,242,22 | 895,2429,2229 | 896,3413,3235 | 897,279,103 | 898,1328,1190 | 899,3751,3652

BATCH_RAW_INFO | 878,4029,3380 | 886,4043,3601 | 887,453,26 | 890,1625,1297 | 891,2622,2318 | 893,243,22 | 895,2430,2229 | 897,280,103 | 898,1329,1190 | 899,3752,3652

BATCH_RAW_INFO | 878,4030,3380 | 886,4044,3601 | 887,454,26 | 890,1626,1297 | 891,2623,2318 | 893,244,22 | 895,2431,2229 | 897,281,103 | 898,1330,1190 | 899,3753,3652

BATCH_RAW_INFO | 878,4031,3380 | 886,4045,3601 | 887,455,26 | 890,1627,1297 | 891,2624,2318 | 893,245,22 | 895,2432,2229 | 897,282,103 | 898,1331,1190 | 899,3754,3652

BATCH_RAW_INFO | 878,4032,3380 | 886,4046,3601 | 887,456,26 | 890,1628,1297 | 891,2625,2318 | 893,246,22 | 895,2433,2229 | 897,283,103 | 898,1332,1190 | 899,3755,3652

BATCH_RAW_INFO | 878,4033,3380 | 886,4047,3601 | 887,457,26 | 890,1629,1297 | 891,2626,2318 | 893,247,22 | 895,2434,2229 | 897,284,103 | 898,1333,1190 | 899,3756,3652

BATCH_RAW_INFO | 878,4034,3380 | 886,4048,3601 | 887,458,26 | 890,1630,1297 | 891,2627,2318 | 893,248,22 | 895,2435,2229 | 897,285,103 | 898,1334,1190 | 899,3757,3652

BATCH_RAW_INFO | 878,4035,3380 | 886,4049,3601 | 887,459,26 | 890,1631,1297 | 891,2628,2318 | 893,249,22 | 895,2436,2229 | 897,286,103 | 898,1335,1190 | 899,3758,3652

BATCH_RAW_INFO | 878,4036,3380 | 886,4050,3601 | 887,460,26 | 890,1632,1297 | 891,2629,2318 | 893,250,22 | 895,2437,2229 | 897,287,103 | 898,1336,1190 | 899,3759,3652

BATCH_RAW_INFO | 878,4037,3380 | 886,4051,3601 | 887,461,26 | 890,1633,1297 | 891,2630,2318 | 893,251,22 | 895,2438,2229 | 897,288,103 | 898,1337,1190 | 899,3760,3652

BATCH_RAW_INFO | 878,4038,3380 | 886,4052,3601 | 887,462,26 | 890,1634,1297 | 891,2631,2318 | 893,252,22 | 895,2439,2229 | 897,289,103 | 898,1338,1190 | 899,3761,3652

BATCH_RAW_INFO | 878,4039,3380 | 886,4053,3601 | 887,463,26 | 890,1635,1297 | 891,2632,2318 | 893,253,22 | 895,2440,2229 | 897,290,103 | 898,1339,1190 | 899,3762,3652

BATCH_RAW_INFO | 878,4040,3380 | 886,4054,3601 | 887,464,26 | 890,1636,1297 | 891,2633,2318 | 893,254,22 | 895,2441,2229 | 897,291,103 | 898,1340,1190 | 899,3763,3652

BATCH_RAW_INFO | 878,4041,3380 | 886,4055,3601 | 887,465,26 | 890,1637,1297 | 891,2634,2318 | 893,255,22 | 895,2442,2229 | 897,292,103 | 898,1341,1190 | 899,3764,3652

BATCH_RAW_INFO | 878,4042,3380 | 886,4056,3601 | 887,466,26 | 890,1638,1297 | 891,2635,2318 | 893,256,22 | 895,2443,2229 | 897,293,103 | 898,1342,1190 | 899,3765,3652

BATCH_RAW_INFO | 878,4043,3380 | 886,4057,3601 | 887,467,26 | 890,1639,1297 | 891,2636,2318 | 893,257,22 | 895,2444,2229 | 897,294,103 | 898,1343,1190 | 899,3766,3652

BATCH_RAW_INFO | 878,4044,3380 | 886,4058,3601 | 887,468,26 | 890,1640,1297 | 891,2637,2318 | 893,258,22 | 895,2445,2229 | 897,295,103 | 898,1344,1190 | 899,3767,3652

BATCH_RAW_INFO | 878,4045,3380 | 886,4059,3601 | 887,469,26 | 890,1641,1297 | 891,2638,2318 | 893,259,22 | 895,2446,2229 | 897,296,103 | 898,1345,1190 | 899,3768,3652

BATCH_RAW_INFO | 878,4046,3380 | 886,4060,3601 | 887,470,26 | 890,1642,1297 | 891,2639,2318 | 893,260,22 | 895,2447,2229 | 897,297,103 | 898,1346,1190 | 899,3769,3652

BATCH_RAW_INFO | 878,4047,3380 | 886,4061,3601 | 887,471,26 | 890,1643,1297 | 891,2640,2318 | 893,261,22 | 895,2448,2229 | 897,298,103 | 898,1347,1190 | 899,3770,3652

BATCH_RAW_INFO | 878,4048,3380 | 886,4062,3601 | 887,472,26 | 890,1644,1297 | 891,2641,2318 | 893,262,22 | 895,2449,2229 | 897,299,103 | 898,1348,1190 | 899,3771,3652

BATCH_RAW_INFO | 878,4049,3380 | 886,4063,3601 | 887,473,26 | 890,1645,1297 | 891,2642,2318 | 893,263,22 | 895,2450,2229 | 897,300,103 | 898,1349,1190 | 899,3772,3652

BATCH_RAW_INFO | 878,4050,3380 | 886,4064,3601 | 887,474,26 | 890,1646,1297 | 891,2643,2318 | 893,264,22 | 895,2451,2229 | 897,301,103 | 898,1350,1190 | 899,3773,3652

BATCH_RAW_INFO | 878,4051,3380 | 886,4065,3601 | 887,475,26 | 890,1647,1297 | 891,2644,2318 | 893,265,22 | 895,2452,2229 | 897,302,103 | 898,1351,1190 | 899,3774,3652

BATCH_RAW_INFO | 878,4052,3380 | 886,4066,3601 | 887,476,26 | 890,1648,1297 | 891,2645,2318 | 893,266,22 | 895,2453,2229 | 897,303,103 | 898,1352,1190 | 899,3775,3652

BATCH_RAW_INFO | 878,4053,3380 | 886,4067,3601 | 887,477,26 | 890,1649,1297 | 891,2646,2318 | 893,267,22 | 895,2454,2229 | 897,304,103 | 898,1353,1190 | 899,3776,3652

BATCH_RAW_INFO | 878,4054,3380 | 886,4068,3601 | 887,478,26 | 890,1650,1297 | 891,2647,2318 | 893,268,22 | 895,2455,2229 | 897,305,103 | 898,1354,1190 | 899,3777,3652

BATCH_RAW_INFO | 878,4055,3380 | 886,4069,3601 | 887,479,26 | 890,1651,1297 | 891,2648,2318 | 893,269,22 | 895,2456,2229 | 897,306,103 | 898,1355,1190 | 899,3778,3652

BATCH_RAW_INFO | 878,4056,3380 | 886,4070,3601 | 887,480,26 | 890,1652,1297 | 891,2649,2318 | 893,270,22 | 895,2457,2229 | 897,307,103 | 898,1356,1190 | 899,3779,3652

BATCH_RAW_INFO | 878,4057,3380 | 886,4071,3601 | 887,481,26 | 890,1653,1297 | 891,2650,2318 | 893,271,22 | 895,2458,2229 | 897,308,103 | 898,1357,1190 | 899,3780,3652

BATCH_RAW_INFO | 878,4058,3380 | 886,4072,3601 | 887,482,26 | 890,1654,1297 | 891,2651,2318 | 893,272,22 | 895,2459,2229 | 897,309,103 | 898,1358,1190 | 899,3781,3652

BATCH_RAW_INFO | 878,4059,3380 | 886,4073,3601 | 887,483,26 | 890,1655,1297 | 891,2652,2318 | 893,273,22 | 895,2460,2229 | 897,310,103 | 898,1359,1190 | 899,3782,3652

BATCH_RAW_INFO | 878,4060,3380 | 886,4074,3601 | 887,484,26 | 890,1656,1297 | 891,2653,2318 | 893,274,22 | 895,2461,2229 | 897,311,103 | 898,1360,1190 | 899,3783,3652

BATCH_RAW_INFO | 878,4061,3380 | 886,4075,3601 | 887,485,26 | 890,1657,1297 | 891,2654,2318 | 893,275,22 | 895,2462,2229 | 897,312,103 | 898,1361,1190 | 899,3784,3652

BATCH_RAW_INFO | 878,4062,3380 | 886,4076,3601 | 887,486,26 | 890,1658,1297 | 891,2655,2318 | 893,276,22 | 895,2463,2229 | 897,313,103 | 898,1362,1190 | 899,3785,3652

BATCH_RAW_INFO | 878,4063,3380 | 886,4077,3601 | 887,487,26 | 890,1659,1297 | 891,2656,2318 | 893,277,22 | 895,2464,2229 | 897,314,103 | 898,1363,1190 | 899,3786,3652

BATCH_RAW_INFO | 878,4064,3380 | 886,4078,3601 | 887,488,26 | 890,1660,1297 | 891,2657,2318 | 893,278,22 | 895,2465,2229 | 897,315,103 | 898,1364,1190 | 899,3787,3652

BATCH_RAW_INFO | 878,4065,3380 | 886,4079,3601 | 887,489,26 | 890,1661,1297 | 891,2658,2318 | 893,279,22 | 895,2466,2229 | 897,316,103 | 898,1365,1190 | 899,3788,3652

BATCH_RAW_INFO | 878,4066,3380 | 886,4080,3601 | 887,490,26 | 890,1662,1297 | 891,2659,2318 | 893,280,22 | 895,2467,2229 | 897,317,103 | 898,1366,1190 | 899,3789,3652

BATCH_RAW_INFO | 878,4067,3380 | 886,4081,3601 | 890,1663,1297 | 891,2660,2318 | 893,281,22 | 895,2468,2229 | 897,318,103 | 898,1367,1190 | 899,3790,3652

BATCH_RAW_INFO | 900,119,118

BATCH_RAW_INFO | 878,4068,3380 | 886,4082,3601 | 890,1664,1297 | 891,2661,2318 | 893,282,22 | 895,2469,2229 | 897,319,103 | 898,1368,1190 | 899,3791,3652 | 900,120,118

BATCH_RAW_INFO | 878,4069,3380 | 886,4083,3601 | 890,1665,1297 | 891,2662,2318 | 893,283,22 | 895,2470,2229 | 897,320,103 | 898,1369,1190 | 899,3792,3652 | 900,121,118

BATCH_RAW_INFO | 878,4070,3380 | 886,4084,3601 | 890,1666,1297 | 891,2663,2318 | 893,284,22 | 895,2471,2229 | 897,321,103 | 898,1370,1190 | 899,3793,3652 | 900,122,118

BATCH_RAW_INFO | 878,4071,3380 | 886,4085,3601 | 890,1667,1297 | 891,2664,2318 | 893,285,22 | 895,2472,2229 | 897,322,103 | 898,1371,1190 | 899,3794,3652 | 900,123,118

BATCH_RAW_INFO | 878,4072,3380 | 886,4086,3601 | 890,1668,1297 | 891,2665,2318 | 893,286,22 | 895,2473,2229 | 897,323,103 | 898,1372,1190 | 899,3795,3652 | 900,124,118

BATCH_RAW_INFO | 878,4073,3380 | 886,4087,3601 | 890,1669,1297 | 891,2666,2318 | 893,287,22 | 895,2474,2229 | 897,324,103 | 898,1373,1190 | 899,3796,3652 | 900,125,118

BATCH_RAW_INFO | 878,4074,3380 | 886,4088,3601 | 890,1670,1297 | 891,2667,2318 | 893,288,22 | 895,2475,2229 | 897,325,103 | 898,1374,1190 | 899,3797,3652 | 900,126,118

BATCH_RAW_INFO | 878,4075,3380 | 886,4089,3601 | 890,1671,1297 | 891,2668,2318 | 893,289,22 | 895,2476,2229 | 897,326,103 | 898,1375,1190 | 899,3798,3652 | 900,127,118

BATCH_RAW_INFO | 878,4076,3380 | 886,4090,3601 | 890,1672,1297 | 891,2669,2318 | 893,290,22 | 895,2477,2229 | 897,327,103 | 898,1376,1190 | 899,3799,3652 | 900,128,118

BATCH_RAW_INFO | 878,4077,3380 | 886,4091,3601 | 890,1673,1297 | 891,2670,2318 | 893,291,22 | 895,2478,2229 | 897,328,103 | 898,1377,1190 | 899,3800,3652 | 900,129,118

BATCH_RAW_INFO | 878,4078,3380 | 886,4092,3601 | 890,1674,1297 | 891,2671,2318 | 893,292,22 | 895,2479,2229 | 897,329,103 | 898,1378,1190 | 899,3801,3652 | 900,130,118

BATCH_RAW_INFO | 878,4079,3380 | 886,4093,3601 | 890,1675,1297 | 891,2672,2318 | 893,293,22 | 895,2480,2229 | 897,330,103 | 898,1379,1190 | 899,3802,3652 | 900,131,118

BATCH_RAW_INFO | 878,4080,3380 | 886,4094,3601 | 890,1676,1297 | 891,2673,2318 | 893,294,22 | 895,2481,2229 | 897,331,103 | 898,1380,1190 | 899,3803,3652 | 900,132,118

BATCH_RAW_INFO | 878,4081,3380 | 886,4095,3601 | 890,1677,1297 | 891,2674,2318 | 893,295,22 | 895,2482,2229 | 897,332,103 | 898,1381,1190 | 899,3804,3652 | 900,133,118

BATCH_RAW_INFO | 878,4082,3380 | 890,1678,1297 | 891,2675,2318 | 893,296,22 | 895,2483,2229 | 897,333,103 | 898,1382,1190 | 899,3805,3652 | 900,134,118

BATCH_RAW_INFO | 878,4083,3380 | 890,1679,1297 | 891,2676,2318 | 893,297,22 | 895,2484,2229 | 897,334,103 | 898,1383,1190 | 899,3806,3652 | 900,135,118

BATCH_RAW_INFO | 878,4084,3380 | 890,1680,1297 | 891,2677,2318 | 893,298,22 | 895,2485,2229 | 897,335,103 | 898,1384,1190 | 899,3807,3652 | 900,136,118

BATCH_RAW_INFO | 878,4085,3380 | 890,1681,1297 | 891,2678,2318 | 893,299,22 | 895,2486,2229 | 897,336,103 | 898,1385,1190 | 899,3808,3652 | 900,137,118

BATCH_RAW_INFO | 878,4086,3380 | 890,1682,1297 | 891,2679,2318 | 893,300,22 | 895,2487,2229 | 897,337,103 | 898,1386,1190 | 899,3809,3652 | 900,138,118

BATCH_RAW_INFO | 901,4009,4008

BATCH_RAW_INFO | 878,4087,3380 | 890,1683,1297 | 891,2680,2318 | 893,301,22 | 895,2488,2229 | 897,338,103 | 898,1387,1190 | 899,3810,3652 | 900,139,118 | 901,4010,4008

BATCH_RAW_INFO | 878,4088,3380 | 890,1684,1297 | 891,2681,2318 | 893,302,22 | 895,2489,2229 | 897,339,103 | 898,1388,1190 | 899,3811,3652 | 900,140,118 | 901,4011,4008

BATCH_RAW_INFO | 878,4089,3380 | 890,1685,1297 | 891,2682,2318 | 893,303,22 | 895,2490,2229 | 897,340,103 | 898,1389,1190 | 899,3812,3652 | 900,141,118 | 901,4012,4008

BATCH_RAW_INFO | 878,4090,3380 | 890,1686,1297 | 891,2683,2318 | 893,304,22 | 895,2491,2229 | 897,341,103 | 898,1390,1190 | 899,3813,3652 | 900,142,118 | 901,4013,4008

BATCH_RAW_INFO | 878,4091,3380 | 890,1687,1297 | 891,2684,2318 | 893,305,22 | 895,2492,2229 | 897,342,103 | 898,1391,1190 | 899,3814,3652 | 900,143,118 | 901,4014,4008

BATCH_RAW_INFO | 878,4092,3380 | 890,1688,1297 | 891,2685,2318 | 893,306,22 | 895,2493,2229 | 897,343,103 | 898,1392,1190 | 899,3815,3652 | 900,144,118 | 901,4015,4008

BATCH_RAW_INFO | 878,4093,3380 | 890,1689,1297 | 891,2686,2318 | 893,307,22 | 895,2494,2229 | 897,344,103 | 898,1393,1190 | 899,3816,3652 | 900,145,118 | 901,4016,4008

BATCH_RAW_INFO | 878,4094,3380 | 890,1690,1297 | 891,2687,2318 | 893,308,22 | 895,2495,2229 | 897,345,103 | 898,1394,1190 | 899,3817,3652 | 900,146,118 | 901,4017,4008

BATCH_RAW_INFO | 878,4095,3380 | 890,1691,1297 | 891,2688,2318 | 893,309,22 | 895,2496,2229 | 897,346,103 | 898,1395,1190 | 899,3818,3652 | 900,147,118 | 901,4018,4008

BATCH_RAW_INFO | 890,1692,1297 | 891,2689,2318 | 893,310,22 | 895,2497,2229 | 897,347,103 | 898,1396,1190 | 899,3819,3652 | 900,148,118 | 901,4019,4008

BATCH_RAW_INFO | 890,1693,1297 | 891,2690,2318 | 893,311,22 | 895,2498,2229 | 897,348,103 | 898,1397,1190 | 899,3820,3652 | 900,149,118 | 901,4020,4008

BATCH_RAW_INFO | 890,1694,1297 | 891,2691,2318 | 893,312,22 | 895,2499,2229 | 897,349,103 | 898,1398,1190 | 899,3821,3652 | 900,150,118 | 901,4021,4008

BATCH_RAW_INFO | 890,1695,1297 | 891,2692,2318 | 893,313,22 | 895,2500,2229 | 897,350,103 | 898,1399,1190 | 899,3822,3652 | 900,151,118 | 901,4022,4008

BATCH_RAW_INFO | 890,1696,1297 | 891,2693,2318 | 893,314,22 | 895,2501,2229 | 897,351,103 | 898,1400,1190 | 899,3823,3652 | 900,152,118 | 901,4023,4008

BATCH_RAW_INFO | 890,1697,1297 | 891,2694,2318 | 893,315,22 | 895,2502,2229 | 897,352,103 | 898,1401,1190 | 899,3824,3652 | 900,153,118 | 901,4024,4008

BATCH_RAW_INFO | 890,1698,1297 | 891,2695,2318 | 893,316,22 | 895,2503,2229 | 897,353,103 | 898,1402,1190 | 899,3825,3652 | 900,154,118 | 901,4025,4008

BATCH_RAW_INFO | 890,1699,1297 | 891,2696,2318 | 893,317,22 | 895,2504,2229 | 897,354,103 | 898,1403,1190 | 899,3826,3652 | 900,155,118 | 901,4026,4008

BATCH_RAW_INFO | 890,1700,1297 | 891,2697,2318 | 893,318,22 | 895,2505,2229 | 897,355,103 | 898,1404,1190 | 899,3827,3652 | 900,156,118 | 901,4027,4008

BATCH_RAW_INFO | 890,1701,1297 | 891,2698,2318 | 893,319,22 | 895,2506,2229 | 897,356,103 | 898,1405,1190 | 899,3828,3652 | 900,157,118 | 901,4028,4008

BATCH_RAW_INFO | 890,1702,1297 | 891,2699,2318 | 893,320,22 | 895,2507,2229 | 897,357,103 | 898,1406,1190 | 899,3829,3652 | 900,158,118 | 901,4029,4008

BATCH_RAW_INFO | 890,1703,1297 | 891,2700,2318 | 893,321,22 | 895,2508,2229 | 897,358,103 | 898,1407,1190 | 899,3830,3652 | 900,159,118 | 901,4030,4008

BATCH_RAW_INFO | 890,1704,1297 | 891,2701,2318 | 893,322,22 | 895,2509,2229 | 897,359,103 | 898,1408,1190 | 899,3831,3652 | 900,160,118 | 901,4031,4008

BATCH_RAW_INFO | 890,1705,1297 | 891,2702,2318 | 893,323,22 | 895,2510,2229 | 897,360,103 | 898,1409,1190 | 899,3832,3652 | 900,161,118 | 901,4032,4008

BATCH_RAW_INFO | 890,1706,1297 | 891,2703,2318 | 893,324,22 | 895,2511,2229 | 897,361,103 | 898,1410,1190 | 899,3833,3652 | 900,162,118 | 901,4033,4008

BATCH_RAW_INFO | 890,1707,1297 | 891,2704,2318 | 893,325,22 | 895,2512,2229 | 897,362,103 | 898,1411,1190 | 899,3834,3652 | 900,163,118 | 901,4034,4008

BATCH_RAW_INFO | 890,1708,1297 | 891,2705,2318 | 893,326,22 | 895,2513,2229 | 897,363,103 | 898,1412,1190 | 899,3835,3652 | 900,164,118 | 901,4035,4008

BATCH_RAW_INFO | 890,1709,1297 | 891,2706,2318 | 893,327,22 | 895,2514,2229 | 897,364,103 | 898,1413,1190 | 899,3836,3652 | 900,165,118 | 901,4036,4008

BATCH_RAW_INFO | 890,1710,1297 | 891,2707,2318 | 893,328,22 | 895,2515,2229 | 897,365,103 | 898,1414,1190 | 899,3837,3652 | 900,166,118 | 901,4037,4008

BATCH_RAW_INFO | 890,1711,1297 | 891,2708,2318 | 893,329,22 | 895,2516,2229 | 897,366,103 | 898,1415,1190 | 899,3838,3652 | 900,167,118 | 901,4038,4008

BATCH_RAW_INFO | 890,1712,1297 | 891,2709,2318 | 893,330,22 | 895,2517,2229 | 897,367,103 | 898,1416,1190 | 899,3839,3652 | 900,168,118 | 901,4039,4008

BATCH_RAW_INFO | 890,1713,1297 | 891,2710,2318 | 893,331,22 | 895,2518,2229 | 897,368,103 | 898,1417,1190 | 899,3840,3652 | 900,169,118 | 901,4040,4008

BATCH_RAW_INFO | 890,1714,1297 | 891,2711,2318 | 893,332,22 | 895,2519,2229 | 897,369,103 | 898,1418,1190 | 899,3841,3652 | 900,170,118 | 901,4041,4008

BATCH_RAW_INFO | 890,1715,1297 | 891,2712,2318 | 893,333,22 | 895,2520,2229 | 897,370,103 | 898,1419,1190 | 899,3842,3652 | 900,171,118 | 901,4042,4008

BATCH_RAW_INFO | 890,1716,1297 | 891,2713,2318 | 893,334,22 | 895,2521,2229 | 897,371,103 | 898,1420,1190 | 899,3843,3652 | 900,172,118 | 901,4043,4008

BATCH_RAW_INFO | 890,1717,1297 | 891,2714,2318 | 893,335,22 | 895,2522,2229 | 897,372,103 | 898,1421,1190 | 899,3844,3652 | 900,173,118 | 901,4044,4008

BATCH_RAW_INFO | 890,1718,1297 | 891,2715,2318 | 893,336,22 | 895,2523,2229 | 897,373,103 | 898,1422,1190 | 899,3845,3652 | 900,174,118 | 901,4045,4008

BATCH_RAW_INFO | 890,1719,1297 | 891,2716,2318 | 893,337,22 | 895,2524,2229 | 897,374,103 | 898,1423,1190 | 899,3846,3652 | 900,175,118 | 901,4046,4008

BATCH_RAW_INFO | 890,1720,1297 | 891,2717,2318 | 893,338,22 | 895,2525,2229 | 897,375,103 | 898,1424,1190 | 899,3847,3652 | 900,176,118 | 901,4047,4008

BATCH_RAW_INFO | 890,1721,1297 | 891,2718,2318 | 893,339,22 | 895,2526,2229 | 897,376,103 | 898,1425,1190 | 899,3848,3652 | 900,177,118 | 901,4048,4008

BATCH_RAW_INFO | 890,1722,1297 | 891,2719,2318 | 893,340,22 | 895,2527,2229 | 897,377,103 | 898,1426,1190 | 899,3849,3652 | 900,178,118 | 901,4049,4008

BATCH_RAW_INFO | 890,1723,1297 | 891,2720,2318 | 893,341,22 | 895,2528,2229 | 897,378,103 | 898,1427,1190 | 899,3850,3652 | 900,179,118 | 901,4050,4008

BATCH_RAW_INFO | 890,1724,1297 | 891,2721,2318 | 893,342,22 | 895,2529,2229 | 897,379,103 | 898,1428,1190 | 899,3851,3652 | 900,180,118 | 901,4051,4008

BATCH_RAW_INFO | 890,1725,1297 | 891,2722,2318 | 893,343,22 | 895,2530,2229 | 897,380,103 | 898,1429,1190 | 899,3852,3652 | 900,181,118 | 901,4052,4008

BATCH_RAW_INFO | 890,1726,1297 | 891,2723,2318 | 893,344,22 | 895,2531,2229 | 897,381,103 | 898,1430,1190 | 899,3853,3652 | 900,182,118 | 901,4053,4008

BATCH_RAW_INFO | 890,1727,1297 | 891,2724,2318 | 893,345,22 | 895,2532,2229 | 897,382,103 | 898,1431,1190 | 899,3854,3652 | 900,183,118 | 901,4054,4008

BATCH_RAW_INFO | 890,1728,1297 | 891,2725,2318 | 893,346,22 | 895,2533,2229 | 897,383,103 | 898,1432,1190 | 899,3855,3652 | 900,184,118 | 901,4055,4008

BATCH_RAW_INFO | 890,1729,1297 | 891,2726,2318 | 893,347,22 | 895,2534,2229 | 897,384,103 | 898,1433,1190 | 899,3856,3652 | 900,185,118 | 901,4056,4008

BATCH_RAW_INFO | 890,1730,1297 | 891,2727,2318 | 893,348,22 | 895,2535,2229 | 897,385,103 | 898,1434,1190 | 899,3857,3652 | 900,186,118 | 901,4057,4008

BATCH_RAW_INFO | 890,1731,1297 | 891,2728,2318 | 893,349,22 | 895,2536,2229 | 897,386,103 | 898,1435,1190 | 899,3858,3652 | 900,187,118 | 901,4058,4008

BATCH_RAW_INFO | 890,1732,1297 | 891,2729,2318 | 893,350,22 | 895,2537,2229 | 897,387,103 | 898,1436,1190 | 899,3859,3652 | 900,188,118 | 901,4059,4008

BATCH_RAW_INFO | 890,1733,1297 | 891,2730,2318 | 893,351,22 | 895,2538,2229 | 897,388,103 | 898,1437,1190 | 899,3860,3652 | 900,189,118 | 901,4060,4008

BATCH_RAW_INFO | 890,1734,1297 | 891,2731,2318 | 893,352,22 | 895,2539,2229 | 897,389,103 | 898,1438,1190 | 899,3861,3652 | 900,190,118 | 901,4061,4008

BATCH_RAW_INFO | 890,1735,1297 | 891,2732,2318 | 893,353,22 | 895,2540,2229 | 897,390,103 | 898,1439,1190 | 899,3862,3652 | 900,191,118 | 901,4062,4008

BATCH_RAW_INFO | 890,1736,1297 | 891,2733,2318 | 893,354,22 | 895,2541,2229 | 897,391,103 | 898,1440,1190 | 899,3863,3652 | 900,192,118 | 901,4063,4008

BATCH_RAW_INFO | 890,1737,1297 | 891,2734,2318 | 893,355,22 | 895,2542,2229 | 897,392,103 | 898,1441,1190 | 899,3864,3652 | 900,193,118 | 901,4064,4008

BATCH_RAW_INFO | 890,1738,1297 | 891,2735,2318 | 893,356,22 | 895,2543,2229 | 897,393,103 | 898,1442,1190 | 899,3865,3652 | 900,194,118 | 901,4065,4008

BATCH_RAW_INFO | 890,1739,1297 | 891,2736,2318 | 893,357,22 | 895,2544,2229 | 897,394,103 | 898,1443,1190 | 899,3866,3652 | 900,195,118 | 901,4066,4008

BATCH_RAW_INFO | 890,1740,1297 | 891,2737,2318 | 893,358,22 | 895,2545,2229 | 897,395,103 | 898,1444,1190 | 899,3867,3652 | 900,196,118 | 901,4067,4008

BATCH_RAW_INFO | 890,1741,1297 | 891,2738,2318 | 893,359,22 | 895,2546,2229 | 897,396,103 | 898,1445,1190 | 899,3868,3652 | 900,197,118 | 901,4068,4008

BATCH_RAW_INFO | 890,1742,1297 | 891,2739,2318 | 893,360,22 | 895,2547,2229 | 897,397,103 | 898,1446,1190 | 899,3869,3652 | 900,198,118 | 901,4069,4008

BATCH_RAW_INFO | 890,1743,1297 | 891,2740,2318 | 893,361,22 | 895,2548,2229 | 897,398,103 | 898,1447,1190 | 899,3870,3652 | 900,199,118 | 901,4070,4008

BATCH_RAW_INFO | 890,1744,1297 | 891,2741,2318 | 893,362,22 | 895,2549,2229 | 897,399,103 | 898,1448,1190 | 899,3871,3652 | 900,200,118 | 901,4071,4008

BATCH_RAW_INFO | 890,1745,1297 | 891,2742,2318 | 893,363,22 | 895,2550,2229 | 897,400,103 | 898,1449,1190 | 899,3872,3652 | 900,201,118 | 901,4072,4008

BATCH_RAW_INFO | 890,1746,1297 | 891,2743,2318 | 893,364,22 | 895,2551,2229 | 897,401,103 | 898,1450,1190 | 899,3873,3652 | 900,202,118 | 901,4073,4008

BATCH_RAW_INFO | 890,1747,1297 | 891,2744,2318 | 893,365,22 | 895,2552,2229 | 897,402,103 | 898,1451,1190 | 899,3874,3652 | 900,203,118 | 901,4074,4008

BATCH_RAW_INFO | 890,1748,1297 | 891,2745,2318 | 893,366,22 | 895,2553,2229 | 897,403,103 | 898,1452,1190 | 899,3875,3652 | 900,204,118 | 901,4075,4008

BATCH_RAW_INFO | 890,1749,1297 | 891,2746,2318 | 893,367,22 | 895,2554,2229 | 897,404,103 | 898,1453,1190 | 899,3876,3652 | 900,205,118 | 901,4076,4008

BATCH_RAW_INFO | 890,1750,1297 | 891,2747,2318 | 893,368,22 | 895,2555,2229 | 897,405,103 | 898,1454,1190 | 899,3877,3652 | 900,206,118 | 901,4077,4008

BATCH_RAW_INFO | 890,1751,1297 | 891,2748,2318 | 893,369,22 | 895,2556,2229 | 897,406,103 | 898,1455,1190 | 899,3878,3652 | 900,207,118 | 901,4078,4008

BATCH_RAW_INFO | 890,1752,1297 | 891,2749,2318 | 893,370,22 | 895,2557,2229 | 897,407,103 | 898,1456,1190 | 899,3879,3652 | 900,208,118 | 901,4079,4008

BATCH_RAW_INFO | 890,1753,1297 | 891,2750,2318 | 893,371,22 | 895,2558,2229 | 897,408,103 | 898,1457,1190 | 899,3880,3652 | 900,209,118 | 901,4080,4008

BATCH_RAW_INFO | 890,1754,1297 | 891,2751,2318 | 893,372,22 | 895,2559,2229 | 897,409,103 | 898,1458,1190 | 899,3881,3652 | 900,210,118 | 901,4081,4008

BATCH_RAW_INFO | 890,1755,1297 | 891,2752,2318 | 893,373,22 | 895,2560,2229 | 897,410,103 | 898,1459,1190 | 899,3882,3652 | 900,211,118 | 901,4082,4008

BATCH_RAW_INFO | 890,1756,1297 | 891,2753,2318 | 893,374,22 | 895,2561,2229 | 897,411,103 | 898,1460,1190 | 899,3883,3652 | 901,4083,4008

BATCH_RAW_INFO | 890,1757,1297 | 891,2754,2318 | 893,375,22 | 895,2562,2229 | 897,412,103 | 898,1461,1190 | 899,3884,3652 | 901,4084,4008

BATCH_RAW_INFO | 890,1758,1297 | 891,2755,2318 | 893,376,22 | 895,2563,2229 | 897,413,103 | 898,1462,1190 | 899,3885,3652 | 901,4085,4008

BATCH_RAW_INFO | 890,1759,1297 | 891,2756,2318 | 893,377,22 | 895,2564,2229 | 897,414,103 | 898,1463,1190 | 899,3886,3652 | 901,4086,4008

BATCH_RAW_INFO | 891,2757,2318 | 893,378,22 | 895,2565,2229 | 897,415,103 | 898,1464,1190 | 899,3887,3652 | 901,4087,4008

BATCH_RAW_INFO | 891,2758,2318 | 893,379,22 | 895,2566,2229 | 897,416,103 | 898,1465,1190 | 899,3888,3652 | 901,4088,4008

BATCH_RAW_INFO | 891,2759,2318 | 893,380,22 | 895,2567,2229 | 897,417,103 | 898,1466,1190 | 899,3889,3652 | 901,4089,4008

BATCH_RAW_INFO | 891,2760,2318 | 893,381,22 | 895,2568,2229 | 897,418,103 | 898,1467,1190 | 899,3890,3652 | 901,4090,4008

BATCH_RAW_INFO | 891,2761,2318 | 893,382,22 | 895,2569,2229 | 897,419,103 | 898,1468,1190 | 899,3891,3652 | 901,4091,4008

BATCH_RAW_INFO | 891,2762,2318 | 893,383,22 | 895,2570,2229 | 897,420,103 | 898,1469,1190 | 899,3892,3652 | 901,4092,4008

BATCH_RAW_INFO | 891,2763,2318 | 893,384,22 | 895,2571,2229 | 897,421,103 | 898,1470,1190 | 899,3893,3652 | 901,4093,4008

BATCH_RAW_INFO | 891,2764,2318 | 893,385,22 | 895,2572,2229 | 897,422,103 | 898,1471,1190 | 899,3894,3652 | 901,4094,4008

BATCH_RAW_INFO | 891,2765,2318 | 893,386,22 | 895,2573,2229 | 897,423,103 | 898,1472,1190 | 899,3895,3652 | 901,4095,4008

BATCH_RAW_INFO | 891,2766,2318 | 893,387,22 | 895,2574,2229 | 897,424,103 | 898,1473,1190 | 899,3896,3652

BATCH_RAW_INFO | 891,2767,2318 | 893,388,22 | 895,2575,2229 | 897,425,103 | 898,1474,1190 | 899,3897,3652

BATCH_RAW_INFO | 891,2768,2318 | 893,389,22 | 895,2576,2229 | 897,426,103 | 898,1475,1190 | 899,3898,3652

BATCH_RAW_INFO | 891,2769,2318 | 893,390,22 | 895,2577,2229 | 897,427,103 | 898,1476,1190 | 899,3899,3652

BATCH_RAW_INFO | 891,2770,2318 | 893,391,22 | 895,2578,2229 | 897,428,103 | 898,1477,1190 | 899,3900,3652

BATCH_RAW_INFO | 891,2771,2318 | 893,392,22 | 895,2579,2229 | 897,429,103 | 898,1478,1190 | 899,3901,3652

BATCH_RAW_INFO | 891,2772,2318 | 893,393,22 | 895,2580,2229 | 897,430,103 | 898,1479,1190 | 899,3902,3652

BATCH_RAW_INFO | 891,2773,2318 | 893,394,22 | 895,2581,2229 | 897,431,103 | 898,1480,1190 | 899,3903,3652

BATCH_RAW_INFO | 891,2774,2318 | 893,395,22 | 895,2582,2229 | 897,432,103 | 898,1481,1190 | 899,3904,3652

BATCH_RAW_INFO | 891,2775,2318 | 893,396,22 | 895,2583,2229 | 897,433,103 | 898,1482,1190 | 899,3905,3652

BATCH_RAW_INFO | 891,2776,2318 | 893,397,22 | 895,2584,2229 | 897,434,103 | 898,1483,1190 | 899,3906,3652

BATCH_RAW_INFO | 891,2777,2318 | 893,398,22 | 895,2585,2229 | 897,435,103 | 898,1484,1190 | 899,3907,3652

BATCH_RAW_INFO | 891,2778,2318 | 893,399,22 | 895,2586,2229 | 897,436,103 | 898,1485,1190 | 899,3908,3652

BATCH_RAW_INFO | 891,2779,2318 | 893,400,22 | 895,2587,2229 | 897,437,103 | 898,1486,1190 | 899,3909,3652

BATCH_RAW_INFO | 891,2780,2318 | 893,401,22 | 895,2588,2229 | 897,438,103 | 898,1487,1190 | 899,3910,3652

BATCH_RAW_INFO | 891,2781,2318 | 893,402,22 | 895,2589,2229 | 897,439,103 | 898,1488,1190 | 899,3911,3652

BATCH_RAW_INFO | 891,2782,2318 | 893,403,22 | 895,2590,2229 | 897,440,103 | 898,1489,1190 | 899,3912,3652

BATCH_RAW_INFO | 891,2783,2318 | 893,404,22 | 895,2591,2229 | 897,441,103 | 898,1490,1190 | 899,3913,3652

BATCH_RAW_INFO | 891,2784,2318 | 893,405,22 | 895,2592,2229 | 897,442,103 | 898,1491,1190 | 899,3914,3652

BATCH_RAW_INFO | 891,2785,2318 | 893,406,22 | 895,2593,2229 | 897,443,103 | 898,1492,1190 | 899,3915,3652

BATCH_RAW_INFO | 891,2786,2318 | 893,407,22 | 895,2594,2229 | 897,444,103 | 898,1493,1190 | 899,3916,3652

BATCH_RAW_INFO | 891,2787,2318 | 893,408,22 | 895,2595,2229 | 897,445,103 | 898,1494,1190 | 899,3917,3652

BATCH_RAW_INFO | 891,2788,2318 | 893,409,22 | 895,2596,2229 | 897,446,103 | 898,1495,1190 | 899,3918,3652

BATCH_RAW_INFO | 891,2789,2318 | 893,410,22 | 895,2597,2229 | 897,447,103 | 898,1496,1190 | 899,3919,3652

BATCH_RAW_INFO | 891,2790,2318 | 893,411,22 | 895,2598,2229 | 897,448,103 | 898,1497,1190 | 899,3920,3652

BATCH_RAW_INFO | 891,2791,2318 | 893,412,22 | 895,2599,2229 | 897,449,103 | 898,1498,1190 | 899,3921,3652

BATCH_RAW_INFO | 891,2792,2318 | 893,413,22 | 895,2600,2229 | 897,450,103 | 898,1499,1190 | 899,3922,3652

BATCH_RAW_INFO | 891,2793,2318 | 893,414,22 | 895,2601,2229 | 897,451,103 | 898,1500,1190 | 899,3923,3652

BATCH_RAW_INFO | 891,2794,2318 | 893,415,22 | 895,2602,2229 | 897,452,103 | 898,1501,1190 | 899,3924,3652

BATCH_RAW_INFO | 891,2795,2318 | 893,416,22 | 895,2603,2229 | 897,453,103 | 898,1502,1190 | 899,3925,3652

BATCH_RAW_INFO | 891,2796,2318 | 893,417,22 | 895,2604,2229 | 897,454,103 | 898,1503,1190 | 899,3926,3652

BATCH_RAW_INFO | 891,2797,2318 | 893,418,22 | 895,2605,2229 | 897,455,103 | 898,1504,1190 | 899,3927,3652

BATCH_RAW_INFO | 891,2798,2318 | 893,419,22 | 895,2606,2229 | 897,456,103 | 898,1505,1190 | 899,3928,3652

BATCH_RAW_INFO | 891,2799,2318 | 893,420,22 | 895,2607,2229 | 897,457,103 | 898,1506,1190 | 899,3929,3652

BATCH_RAW_INFO | 891,2800,2318 | 893,421,22 | 895,2608,2229 | 897,458,103 | 898,1507,1190 | 899,3930,3652

BATCH_RAW_INFO | 891,2801,2318 | 893,422,22 | 895,2609,2229 | 897,459,103 | 898,1508,1190 | 899,3931,3652

BATCH_RAW_INFO | 891,2802,2318 | 893,423,22 | 895,2610,2229 | 897,460,103 | 898,1509,1190 | 899,3932,3652

BATCH_RAW_INFO | 891,2803,2318 | 893,424,22 | 895,2611,2229 | 897,461,103 | 898,1510,1190 | 899,3933,3652

BATCH_RAW_INFO | 891,2804,2318 | 893,425,22 | 895,2612,2229 | 897,462,103 | 898,1511,1190 | 899,3934,3652

BATCH_RAW_INFO | 891,2805,2318 | 893,426,22 | 895,2613,2229 | 897,463,103 | 898,1512,1190 | 899,3935,3652

BATCH_RAW_INFO | 891,2806,2318 | 893,427,22 | 895,2614,2229 | 897,464,103 | 898,1513,1190 | 899,3936,3652

BATCH_RAW_INFO | 891,2807,2318 | 893,428,22 | 895,2615,2229 | 897,465,103 | 898,1514,1190 | 899,3937,3652

BATCH_RAW_INFO | 891,2808,2318 | 893,429,22 | 895,2616,2229 | 897,466,103 | 898,1515,1190 | 899,3938,3652

BATCH_RAW_INFO | 891,2809,2318 | 893,430,22 | 895,2617,2229 | 897,467,103 | 898,1516,1190 | 899,3939,3652

BATCH_RAW_INFO | 891,2810,2318 | 893,431,22 | 895,2618,2229 | 897,468,103 | 898,1517,1190 | 899,3940,3652

BATCH_RAW_INFO | 891,2811,2318 | 893,432,22 | 895,2619,2229 | 897,469,103 | 898,1518,1190 | 899,3941,3652

BATCH_RAW_INFO | 891,2812,2318 | 893,433,22 | 895,2620,2229 | 897,470,103 | 898,1519,1190 | 899,3942,3652

BATCH_RAW_INFO | 891,2813,2318 | 893,434,22 | 895,2621,2229 | 897,471,103 | 898,1520,1190 | 899,3943,3652

BATCH_RAW_INFO | 891,2814,2318 | 893,435,22 | 895,2622,2229 | 897,472,103 | 898,1521,1190 | 899,3944,3652

BATCH_RAW_INFO | 891,2815,2318 | 893,436,22 | 895,2623,2229 | 897,473,103 | 898,1522,1190 | 899,3945,3652

BATCH_RAW_INFO | 891,2816,2318 | 893,437,22 | 895,2624,2229 | 897,474,103 | 898,1523,1190 | 899,3946,3652

BATCH_RAW_INFO | 891,2817,2318 | 893,438,22 | 895,2625,2229 | 897,475,103 | 898,1524,1190 | 899,3947,3652

BATCH_RAW_INFO | 891,2818,2318 | 893,439,22 | 895,2626,2229 | 897,476,103 | 898,1525,1190 | 899,3948,3652

BATCH_RAW_INFO | 891,2819,2318 | 893,440,22 | 895,2627,2229 | 897,477,103 | 898,1526,1190 | 899,3949,3652

BATCH_RAW_INFO | 891,2820,2318 | 893,441,22 | 895,2628,2229 | 897,478,103 | 898,1527,1190 | 899,3950,3652

BATCH_RAW_INFO | 891,2821,2318 | 893,442,22 | 895,2629,2229 | 897,479,103 | 898,1528,1190 | 899,3951,3652

BATCH_RAW_INFO | 891,2822,2318 | 893,443,22 | 895,2630,2229 | 897,480,103 | 898,1529,1190 | 899,3952,3652

BATCH_RAW_INFO | 891,2823,2318 | 893,444,22 | 895,2631,2229 | 897,481,103 | 898,1530,1190 | 899,3953,3652

BATCH_RAW_INFO | 891,2824,2318 | 893,445,22 | 895,2632,2229 | 897,482,103 | 898,1531,1190 | 899,3954,3652

BATCH_RAW_INFO | 891,2825,2318 | 893,446,22 | 895,2633,2229 | 897,483,103 | 898,1532,1190 | 899,3955,3652

BATCH_RAW_INFO | 891,2826,2318 | 893,447,22 | 895,2634,2229 | 897,484,103 | 898,1533,1190 | 899,3956,3652

BATCH_RAW_INFO | 891,2827,2318 | 893,448,22 | 895,2635,2229 | 897,485,103 | 898,1534,1190 | 899,3957,3652

BATCH_RAW_INFO | 891,2828,2318 | 893,449,22 | 895,2636,2229 | 897,486,103 | 898,1535,1190 | 899,3958,3652

BATCH_RAW_INFO | 891,2829,2318 | 893,450,22 | 895,2637,2229 | 897,487,103 | 898,1536,1190 | 899,3959,3652

BATCH_RAW_INFO | 891,2830,2318 | 893,451,22 | 895,2638,2229 | 897,488,103 | 898,1537,1190 | 899,3960,3652

BATCH_RAW_INFO | 891,2831,2318 | 893,452,22 | 895,2639,2229 | 897,489,103 | 898,1538,1190 | 899,3961,3652

BATCH_RAW_INFO | 891,2832,2318 | 893,453,22 | 895,2640,2229 | 897,490,103 | 898,1539,1190 | 899,3962,3652

BATCH_RAW_INFO | 891,2833,2318 | 893,454,22 | 895,2641,2229 | 897,491,103 | 898,1540,1190 | 899,3963,3652

BATCH_RAW_INFO | 891,2834,2318 | 893,455,22 | 895,2642,2229 | 897,492,103 | 898,1541,1190 | 899,3964,3652

BATCH_RAW_INFO | 891,2835,2318 | 893,456,22 | 895,2643,2229 | 897,493,103 | 898,1542,1190 | 899,3965,3652

BATCH_RAW_INFO | 891,2836,2318 | 893,457,22 | 895,2644,2229 | 897,494,103 | 898,1543,1190 | 899,3966,3652

BATCH_RAW_INFO | 891,2837,2318 | 893,458,22 | 895,2645,2229 | 897,495,103 | 898,1544,1190 | 899,3967,3652

BATCH_RAW_INFO | 891,2838,2318 | 893,459,22 | 895,2646,2229 | 897,496,103 | 898,1545,1190 | 899,3968,3652

BATCH_RAW_INFO | 891,2839,2318 | 893,460,22 | 895,2647,2229 | 897,497,103 | 898,1546,1190 | 899,3969,3652

BATCH_RAW_INFO | 891,2840,2318 | 893,461,22 | 895,2648,2229 | 897,498,103 | 898,1547,1190 | 899,3970,3652

BATCH_RAW_INFO | 891,2841,2318 | 893,462,22 | 895,2649,2229 | 897,499,103 | 898,1548,1190 | 899,3971,3652

BATCH_RAW_INFO | 891,2842,2318 | 893,463,22 | 895,2650,2229 | 897,500,103 | 898,1549,1190 | 899,3972,3652

BATCH_RAW_INFO | 891,2843,2318 | 893,464,22 | 895,2651,2229 | 897,501,103 | 898,1550,1190 | 899,3973,3652

BATCH_RAW_INFO | 891,2844,2318 | 893,465,22 | 895,2652,2229 | 897,502,103 | 898,1551,1190 | 899,3974,3652

BATCH_RAW_INFO | 902,372,371

BATCH_RAW_INFO | 891,2845,2318 | 893,466,22 | 895,2653,2229 | 897,503,103 | 898,1552,1190 | 899,3975,3652 | 902,373,371

BATCH_RAW_INFO | 891,2846,2318 | 893,467,22 | 895,2654,2229 | 897,504,103 | 898,1553,1190 | 899,3976,3652 | 902,374,371

BATCH_RAW_INFO | 891,2847,2318 | 893,468,22 | 895,2655,2229 | 897,505,103 | 898,1554,1190 | 899,3977,3652 | 902,375,371

BATCH_RAW_INFO | 891,2848,2318 | 893,469,22 | 895,2656,2229 | 897,506,103 | 898,1555,1190 | 899,3978,3652 | 902,376,371

BATCH_RAW_INFO | 891,2849,2318 | 893,470,22 | 895,2657,2229 | 897,507,103 | 898,1556,1190 | 899,3979,3652 | 902,377,371

BATCH_RAW_INFO | 891,2850,2318 | 893,471,22 | 895,2658,2229 | 897,508,103 | 898,1557,1190 | 899,3980,3652 | 902,378,371

BATCH_RAW_INFO | 891,2851,2318 | 893,472,22 | 895,2659,2229 | 897,509,103 | 898,1558,1190 | 899,3981,3652 | 902,379,371

BATCH_RAW_INFO | 891,2852,2318 | 893,473,22 | 895,2660,2229 | 897,510,103 | 898,1559,1190 | 899,3982,3652 | 902,380,371

BATCH_RAW_INFO | 891,2853,2318 | 893,474,22 | 895,2661,2229 | 897,511,103 | 898,1560,1190 | 899,3983,3652 | 902,381,371

BATCH_RAW_INFO | 891,2854,2318 | 893,475,22 | 895,2662,2229 | 897,512,103 | 898,1561,1190 | 899,3984,3652 | 902,382,371

BATCH_RAW_INFO | 891,2855,2318 | 893,476,22 | 895,2663,2229 | 897,513,103 | 898,1562,1190 | 899,3985,3652 | 902,383,371

BATCH_RAW_INFO | 891,2856,2318 | 893,477,22 | 895,2664,2229 | 897,514,103 | 898,1563,1190 | 899,3986,3652 | 902,384,371

BATCH_RAW_INFO | 891,2857,2318 | 893,478,22 | 895,2665,2229 | 897,515,103 | 898,1564,1190 | 899,3987,3652 | 902,385,371

BATCH_RAW_INFO | 891,2858,2318 | 893,479,22 | 895,2666,2229 | 897,516,103 | 898,1565,1190 | 899,3988,3652 | 902,386,371

BATCH_RAW_INFO | 891,2859,2318 | 893,480,22 | 895,2667,2229 | 897,517,103 | 898,1566,1190 | 899,3989,3652 | 902,387,371

BATCH_RAW_INFO | 891,2860,2318 | 893,481,22 | 895,2668,2229 | 897,518,103 | 898,1567,1190 | 899,3990,3652 | 902,388,371

BATCH_RAW_INFO | 891,2861,2318 | 893,482,22 | 895,2669,2229 | 897,519,103 | 898,1568,1190 | 899,3991,3652 | 902,389,371

BATCH_RAW_INFO | 891,2862,2318 | 893,483,22 | 895,2670,2229 | 897,520,103 | 898,1569,1190 | 899,3992,3652 | 902,390,371

BATCH_RAW_INFO | 891,2863,2318 | 893,484,22 | 895,2671,2229 | 897,521,103 | 898,1570,1190 | 899,3993,3652 | 902,391,371

BATCH_RAW_INFO | 891,2864,2318 | 893,485,22 | 895,2672,2229 | 897,522,103 | 898,1571,1190 | 899,3994,3652 | 902,392,371

BATCH_RAW_INFO | 891,2865,2318 | 893,486,22 | 895,2673,2229 | 897,523,103 | 898,1572,1190 | 899,3995,3652 | 902,393,371

BATCH_RAW_INFO | 891,2866,2318 | 893,487,22 | 895,2674,2229 | 897,524,103 | 898,1573,1190 | 899,3996,3652 | 902,394,371

BATCH_RAW_INFO | 891,2867,2318 | 893,488,22 | 895,2675,2229 | 897,525,103 | 898,1574,1190 | 899,3997,3652 | 902,395,371

BATCH_RAW_INFO | 891,2868,2318 | 893,489,22 | 895,2676,2229 | 897,526,103 | 898,1575,1190 | 899,3998,3652 | 902,396,371

BATCH_RAW_INFO | 891,2869,2318 | 893,490,22 | 895,2677,2229 | 897,527,103 | 898,1576,1190 | 899,3999,3652 | 902,397,371

BATCH_RAW_INFO | 891,2870,2318 | 893,491,22 | 895,2678,2229 | 897,528,103 | 898,1577,1190 | 899,4000,3652 | 902,398,371

BATCH_RAW_INFO | 891,2871,2318 | 893,492,22 | 895,2679,2229 | 897,529,103 | 898,1578,1190 | 899,4001,3652 | 902,399,371

BATCH_RAW_INFO | 891,2872,2318 | 893,493,22 | 895,2680,2229 | 897,530,103 | 898,1579,1190 | 899,4002,3652 | 902,400,371

BATCH_RAW_INFO | 891,2873,2318 | 893,494,22 | 895,2681,2229 | 897,531,103 | 898,1580,1190 | 899,4003,3652 | 902,401,371

BATCH_RAW_INFO | 891,2874,2318 | 893,495,22 | 895,2682,2229 | 897,532,103 | 898,1581,1190 | 899,4004,3652 | 902,402,371

BATCH_RAW_INFO | 891,2875,2318 | 893,496,22 | 895,2683,2229 | 897,533,103 | 898,1582,1190 | 899,4005,3652 | 902,403,371

BATCH_RAW_INFO | 891,2876,2318 | 893,497,22 | 895,2684,2229 | 897,534,103 | 898,1583,1190 | 899,4006,3652 | 902,404,371

BATCH_RAW_INFO | 891,2877,2318 | 893,498,22 | 895,2685,2229 | 897,535,103 | 898,1584,1190 | 899,4007,3652 | 902,405,371

BATCH_RAW_INFO | 891,2878,2318 | 893,499,22 | 895,2686,2229 | 897,536,103 | 898,1585,1190 | 899,4008,3652 | 902,406,371

BATCH_RAW_INFO | 891,2879,2318 | 893,500,22 | 895,2687,2229 | 897,537,103 | 898,1586,1190 | 899,4009,3652 | 902,407,371

BATCH_RAW_INFO | 891,2880,2318 | 893,501,22 | 895,2688,2229 | 897,538,103 | 898,1587,1190 | 899,4010,3652 | 902,408,371

BATCH_RAW_INFO | 891,2881,2318 | 893,502,22 | 895,2689,2229 | 897,539,103 | 898,1588,1190 | 899,4011,3652 | 902,409,371

BATCH_RAW_INFO | 891,2882,2318 | 893,503,22 | 895,2690,2229 | 897,540,103 | 898,1589,1190 | 899,4012,3652 | 902,410,371

BATCH_RAW_INFO | 891,2883,2318 | 893,504,22 | 895,2691,2229 | 897,541,103 | 898,1590,1190 | 899,4013,3652 | 902,411,371

BATCH_RAW_INFO | 891,2884,2318 | 893,505,22 | 895,2692,2229 | 897,542,103 | 898,1591,1190 | 899,4014,3652 | 902,412,371

BATCH_RAW_INFO | 891,2885,2318 | 893,506,22 | 895,2693,2229 | 897,543,103 | 898,1592,1190 | 899,4015,3652 | 902,413,371

BATCH_RAW_INFO | 891,2886,2318 | 893,507,22 | 895,2694,2229 | 897,544,103 | 898,1593,1190 | 899,4016,3652 | 902,414,371

BATCH_RAW_INFO | 891,2887,2318 | 893,508,22 | 895,2695,2229 | 897,545,103 | 898,1594,1190 | 899,4017,3652 | 902,415,371

BATCH_RAW_INFO | 891,2888,2318 | 893,509,22 | 895,2696,2229 | 897,546,103 | 898,1595,1190 | 899,4018,3652 | 902,416,371

BATCH_RAW_INFO | 891,2889,2318 | 893,510,22 | 895,2697,2229 | 897,547,103 | 898,1596,1190 | 899,4019,3652 | 902,417,371

BATCH_RAW_INFO | 891,2890,2318 | 893,511,22 | 895,2698,2229 | 897,548,103 | 898,1597,1190 | 899,4020,3652 | 902,418,371

BATCH_RAW_INFO | 891,2891,2318 | 893,512,22 | 895,2699,2229 | 897,549,103 | 898,1598,1190 | 899,4021,3652 | 902,419,371

BATCH_RAW_INFO | 891,2892,2318 | 893,513,22 | 895,2700,2229 | 897,550,103 | 898,1599,1190 | 899,4022,3652 | 902,420,371

BATCH_RAW_INFO | 891,2893,2318 | 893,514,22 | 895,2701,2229 | 897,551,103 | 898,1600,1190 | 899,4023,3652 | 902,421,371

BATCH_RAW_INFO | 891,2894,2318 | 893,515,22 | 895,2702,2229 | 897,552,103 | 898,1601,1190 | 899,4024,3652 | 902,422,371

BATCH_RAW_INFO | 891,2895,2318 | 893,516,22 | 895,2703,2229 | 897,553,103 | 898,1602,1190 | 899,4025,3652 | 902,423,371

BATCH_RAW_INFO | 891,2896,2318 | 893,517,22 | 895,2704,2229 | 897,554,103 | 898,1603,1190 | 899,4026,3652 | 902,424,371

BATCH_RAW_INFO | 891,2897,2318 | 893,518,22 | 895,2705,2229 | 897,555,103 | 898,1604,1190 | 899,4027,3652 | 902,425,371

BATCH_RAW_INFO | 891,2898,2318 | 893,519,22 | 895,2706,2229 | 897,556,103 | 898,1605,1190 | 899,4028,3652 | 902,426,371

BATCH_RAW_INFO | 891,2899,2318 | 893,520,22 | 895,2707,2229 | 897,557,103 | 898,1606,1190 | 899,4029,3652 | 902,427,371

BATCH_RAW_INFO | 891,2900,2318 | 893,521,22 | 895,2708,2229 | 897,558,103 | 898,1607,1190 | 899,4030,3652 | 902,428,371

BATCH_RAW_INFO | 891,2901,2318 | 893,522,22 | 895,2709,2229 | 897,559,103 | 898,1608,1190 | 899,4031,3652 | 902,429,371

BATCH_RAW_INFO | 891,2902,2318 | 893,523,22 | 895,2710,2229 | 897,560,103 | 898,1609,1190 | 899,4032,3652 | 902,430,371

BATCH_RAW_INFO | 891,2903,2318 | 893,524,22 | 895,2711,2229 | 897,561,103 | 898,1610,1190 | 899,4033,3652 | 902,431,371

BATCH_RAW_INFO | 891,2904,2318 | 893,525,22 | 895,2712,2229 | 897,562,103 | 898,1611,1190 | 899,4034,3652 | 902,432,371

BATCH_RAW_INFO | 891,2905,2318 | 893,526,22 | 895,2713,2229 | 897,563,103 | 898,1612,1190 | 899,4035,3652 | 902,433,371

BATCH_RAW_INFO | 891,2906,2318 | 893,527,22 | 895,2714,2229 | 897,564,103 | 898,1613,1190 | 899,4036,3652 | 902,434,371

BATCH_RAW_INFO | 891,2907,2318 | 893,528,22 | 895,2715,2229 | 897,565,103 | 898,1614,1190 | 899,4037,3652 | 902,435,371

BATCH_RAW_INFO | 891,2908,2318 | 893,529,22 | 895,2716,2229 | 897,566,103 | 898,1615,1190 | 899,4038,3652 | 902,436,371

BATCH_RAW_INFO | 891,2909,2318 | 893,530,22 | 895,2717,2229 | 897,567,103 | 898,1616,1190 | 899,4039,3652 | 902,437,371

BATCH_RAW_INFO | 891,2910,2318 | 893,531,22 | 895,2718,2229 | 897,568,103 | 898,1617,1190 | 899,4040,3652 | 902,438,371

BATCH_RAW_INFO | 903,1324,1323

BATCH_RAW_INFO | 891,2911,2318 | 893,532,22 | 895,2719,2229 | 897,569,103 | 898,1618,1190 | 899,4041,3652 | 902,439,371 | 903,1325,1323

BATCH_RAW_INFO | 891,2912,2318 | 893,533,22 | 895,2720,2229 | 897,570,103 | 898,1619,1190 | 899,4042,3652 | 902,440,371 | 903,1326,1323

BATCH_RAW_INFO | 891,2913,2318 | 893,534,22 | 895,2721,2229 | 897,571,103 | 898,1620,1190 | 899,4043,3652 | 902,441,371 | 903,1327,1323

BATCH_RAW_INFO | 891,2914,2318 | 893,535,22 | 895,2722,2229 | 897,572,103 | 898,1621,1190 | 899,4044,3652 | 902,442,371 | 903,1328,1323

BATCH_RAW_INFO | 891,2915,2318 | 893,536,22 | 895,2723,2229 | 897,573,103 | 898,1622,1190 | 899,4045,3652 | 902,443,371 | 903,1329,1323

BATCH_RAW_INFO | 891,2916,2318 | 893,537,22 | 895,2724,2229 | 897,574,103 | 898,1623,1190 | 899,4046,3652 | 902,444,371 | 903,1330,1323

BATCH_RAW_INFO | 891,2917,2318 | 893,538,22 | 895,2725,2229 | 897,575,103 | 898,1624,1190 | 899,4047,3652 | 902,445,371 | 903,1331,1323

BATCH_RAW_INFO | 891,2918,2318 | 893,539,22 | 895,2726,2229 | 897,576,103 | 898,1625,1190 | 899,4048,3652 | 902,446,371 | 903,1332,1323

BATCH_RAW_INFO | 891,2919,2318 | 893,540,22 | 895,2727,2229 | 897,577,103 | 898,1626,1190 | 899,4049,3652 | 902,447,371 | 903,1333,1323

BATCH_RAW_INFO | 891,2920,2318 | 893,541,22 | 895,2728,2229 | 897,578,103 | 898,1627,1190 | 899,4050,3652 | 902,448,371 | 903,1334,1323

BATCH_RAW_INFO | 891,2921,2318 | 893,542,22 | 895,2729,2229 | 897,579,103 | 898,1628,1190 | 899,4051,3652 | 902,449,371 | 903,1335,1323

BATCH_RAW_INFO | 891,2922,2318 | 893,543,22 | 895,2730,2229 | 897,580,103 | 898,1629,1190 | 899,4052,3652 | 902,450,371 | 903,1336,1323

BATCH_RAW_INFO | 891,2923,2318 | 893,544,22 | 895,2731,2229 | 897,581,103 | 898,1630,1190 | 899,4053,3652 | 902,451,371 | 903,1337,1323

BATCH_RAW_INFO | 891,2924,2318 | 893,545,22 | 895,2732,2229 | 897,582,103 | 898,1631,1190 | 899,4054,3652 | 902,452,371 | 903,1338,1323

BATCH_RAW_INFO | 891,2925,2318 | 893,546,22 | 895,2733,2229 | 897,583,103 | 898,1632,1190 | 899,4055,3652 | 903,1339,1323

BATCH_RAW_INFO | 904,4038,4037

BATCH_RAW_INFO | 891,2926,2318 | 893,547,22 | 895,2734,2229 | 897,584,103 | 898,1633,1190 | 899,4056,3652 | 903,1340,1323 | 904,4039,4037

BATCH_RAW_INFO | 891,2927,2318 | 893,548,22 | 895,2735,2229 | 897,585,103 | 898,1634,1190 | 899,4057,3652 | 903,1341,1323 | 904,4040,4037

BATCH_RAW_INFO | 891,2928,2318 | 893,549,22 | 895,2736,2229 | 897,586,103 | 898,1635,1190 | 899,4058,3652 | 903,1342,1323 | 904,4041,4037

BATCH_RAW_INFO | 891,2929,2318 | 893,550,22 | 895,2737,2229 | 897,587,103 | 898,1636,1190 | 899,4059,3652 | 903,1343,1323 | 904,4042,4037

BATCH_RAW_INFO | 891,2930,2318 | 893,551,22 | 895,2738,2229 | 897,588,103 | 898,1637,1190 | 899,4060,3652 | 903,1344,1323 | 904,4043,4037

BATCH_RAW_INFO | 891,2931,2318 | 893,552,22 | 895,2739,2229 | 897,589,103 | 898,1638,1190 | 899,4061,3652 | 903,1345,1323 | 904,4044,4037

BATCH_RAW_INFO | 891,2932,2318 | 893,553,22 | 895,2740,2229 | 897,590,103 | 898,1639,1190 | 899,4062,3652 | 903,1346,1323 | 904,4045,4037

BATCH_RAW_INFO | 891,2933,2318 | 893,554,22 | 895,2741,2229 | 897,591,103 | 898,1640,1190 | 899,4063,3652 | 903,1347,1323 | 904,4046,4037

BATCH_RAW_INFO | 891,2934,2318 | 893,555,22 | 895,2742,2229 | 897,592,103 | 898,1641,1190 | 899,4064,3652 | 903,1348,1323 | 904,4047,4037

BATCH_RAW_INFO | 891,2935,2318 | 893,556,22 | 895,2743,2229 | 897,593,103 | 898,1642,1190 | 899,4065,3652 | 903,1349,1323 | 904,4048,4037

BATCH_RAW_INFO | 891,2936,2318 | 893,557,22 | 895,2744,2229 | 897,594,103 | 898,1643,1190 | 899,4066,3652 | 903,1350,1323 | 904,4049,4037

BATCH_RAW_INFO | 891,2937,2318 | 893,558,22 | 895,2745,2229 | 897,595,103 | 898,1644,1190 | 899,4067,3652 | 903,1351,1323 | 904,4050,4037

BATCH_RAW_INFO | 891,2938,2318 | 893,559,22 | 895,2746,2229 | 897,596,103 | 898,1645,1190 | 899,4068,3652 | 903,1352,1323 | 904,4051,4037

BATCH_RAW_INFO | 891,2939,2318 | 893,560,22 | 895,2747,2229 | 897,597,103 | 898,1646,1190 | 899,4069,3652 | 903,1353,1323 | 904,4052,4037

BATCH_RAW_INFO | 891,2940,2318 | 893,561,22 | 895,2748,2229 | 897,598,103 | 898,1647,1190 | 899,4070,3652 | 903,1354,1323 | 904,4053,4037

BATCH_RAW_INFO | 891,2941,2318 | 893,562,22 | 895,2749,2229 | 897,599,103 | 898,1648,1190 | 899,4071,3652 | 903,1355,1323 | 904,4054,4037

BATCH_RAW_INFO | 891,2942,2318 | 893,563,22 | 895,2750,2229 | 897,600,103 | 898,1649,1190 | 899,4072,3652 | 903,1356,1323 | 904,4055,4037

BATCH_RAW_INFO | 891,2943,2318 | 893,564,22 | 895,2751,2229 | 897,601,103 | 898,1650,1190 | 899,4073,3652 | 903,1357,1323 | 904,4056,4037

BATCH_RAW_INFO | 891,2944,2318 | 893,565,22 | 895,2752,2229 | 897,602,103 | 898,1651,1190 | 899,4074,3652 | 903,1358,1323 | 904,4057,4037

BATCH_RAW_INFO | 891,2945,2318 | 893,566,22 | 895,2753,2229 | 897,603,103 | 898,1652,1190 | 899,4075,3652 | 903,1359,1323 | 904,4058,4037

BATCH_RAW_INFO | 891,2946,2318 | 893,567,22 | 895,2754,2229 | 897,604,103 | 898,1653,1190 | 899,4076,3652 | 903,1360,1323 | 904,4059,4037

BATCH_RAW_INFO | 891,2947,2318 | 893,568,22 | 895,2755,2229 | 897,605,103 | 898,1654,1190 | 899,4077,3652 | 903,1361,1323 | 904,4060,4037

BATCH_RAW_INFO | 891,2948,2318 | 893,569,22 | 895,2756,2229 | 897,606,103 | 898,1655,1190 | 899,4078,3652 | 903,1362,1323 | 904,4061,4037

BATCH_RAW_INFO | 891,2949,2318 | 893,570,22 | 895,2757,2229 | 897,607,103 | 898,1656,1190 | 899,4079,3652 | 903,1363,1323 | 904,4062,4037

BATCH_RAW_INFO | 891,2950,2318 | 893,571,22 | 895,2758,2229 | 897,608,103 | 898,1657,1190 | 899,4080,3652 | 903,1364,1323 | 904,4063,4037

BATCH_RAW_INFO | 891,2951,2318 | 893,572,22 | 895,2759,2229 | 897,609,103 | 898,1658,1190 | 899,4081,3652 | 903,1365,1323 | 904,4064,4037

BATCH_RAW_INFO | 891,2952,2318 | 893,573,22 | 895,2760,2229 | 897,610,103 | 898,1659,1190 | 899,4082,3652 | 903,1366,1323 | 904,4065,4037

BATCH_RAW_INFO | 891,2953,2318 | 893,574,22 | 895,2761,2229 | 897,611,103 | 898,1660,1190 | 899,4083,3652 | 903,1367,1323 | 904,4066,4037

BATCH_RAW_INFO | 891,2954,2318 | 893,575,22 | 895,2762,2229 | 897,612,103 | 898,1661,1190 | 899,4084,3652 | 903,1368,1323 | 904,4067,4037

BATCH_RAW_INFO | 891,2955,2318 | 893,576,22 | 895,2763,2229 | 897,613,103 | 898,1662,1190 | 899,4085,3652 | 903,1369,1323 | 904,4068,4037

BATCH_RAW_INFO | 891,2956,2318 | 893,577,22 | 895,2764,2229 | 897,614,103 | 898,1663,1190 | 899,4086,3652 | 903,1370,1323 | 904,4069,4037

BATCH_RAW_INFO | 905,21,20

BATCH_RAW_INFO | 891,2957,2318 | 893,578,22 | 895,2765,2229 | 897,615,103 | 898,1664,1190 | 899,4087,3652 | 903,1371,1323 | 904,4070,4037 | 905,22,20

BATCH_RAW_INFO | 891,2958,2318 | 893,579,22 | 895,2766,2229 | 897,616,103 | 898,1665,1190 | 899,4088,3652 | 903,1372,1323 | 904,4071,4037 | 905,23,20

BATCH_RAW_INFO | 891,2959,2318 | 893,580,22 | 895,2767,2229 | 897,617,103 | 898,1666,1190 | 899,4089,3652 | 903,1373,1323 | 904,4072,4037 | 905,24,20

BATCH_RAW_INFO | 891,2960,2318 | 893,581,22 | 895,2768,2229 | 897,618,103 | 898,1667,1190 | 899,4090,3652 | 903,1374,1323 | 904,4073,4037 | 905,25,20

BATCH_RAW_INFO | 891,2961,2318 | 893,582,22 | 895,2769,2229 | 897,619,103 | 898,1668,1190 | 899,4091,3652 | 903,1375,1323 | 904,4074,4037 | 905,26,20

BATCH_RAW_INFO | 891,2962,2318 | 893,583,22 | 895,2770,2229 | 897,620,103 | 898,1669,1190 | 899,4092,3652 | 903,1376,1323 | 904,4075,4037 | 905,27,20

BATCH_RAW_INFO | 891,2963,2318 | 893,584,22 | 895,2771,2229 | 897,621,103 | 898,1670,1190 | 899,4093,3652 | 903,1377,1323 | 904,4076,4037 | 905,28,20

BATCH_RAW_INFO | 891,2964,2318 | 893,585,22 | 895,2772,2229 | 897,622,103 | 898,1671,1190 | 899,4094,3652 | 903,1378,1323 | 904,4077,4037 | 905,29,20

BATCH_RAW_INFO | 891,2965,2318 | 893,586,22 | 895,2773,2229 | 897,623,103 | 898,1672,1190 | 899,4095,3652 | 903,1379,1323 | 904,4078,4037 | 905,30,20

BATCH_RAW_INFO | 891,2966,2318 | 893,587,22 | 895,2774,2229 | 897,624,103 | 898,1673,1190 | 903,1380,1323 | 904,4079,4037 | 905,31,20

BATCH_RAW_INFO | 891,2967,2318 | 893,588,22 | 895,2775,2229 | 897,625,103 | 898,1674,1190 | 903,1381,1323 | 904,4080,4037 | 905,32,20

BATCH_RAW_INFO | 891,2968,2318 | 893,589,22 | 895,2776,2229 | 897,626,103 | 898,1675,1190 | 903,1382,1323 | 904,4081,4037 | 905,33,20

BATCH_RAW_INFO | 891,2969,2318 | 893,590,22 | 895,2777,2229 | 897,627,103 | 898,1676,1190 | 903,1383,1323 | 904,4082,4037 | 905,34,20

BATCH_RAW_INFO | 891,2970,2318 | 893,591,22 | 895,2778,2229 | 897,628,103 | 898,1677,1190 | 903,1384,1323 | 904,4083,4037 | 905,35,20

BATCH_RAW_INFO | 891,2971,2318 | 893,592,22 | 895,2779,2229 | 897,629,103 | 898,1678,1190 | 903,1385,1323 | 904,4084,4037 | 905,36,20

BATCH_RAW_INFO | 891,2972,2318 | 893,593,22 | 895,2780,2229 | 897,630,103 | 898,1679,1190 | 903,1386,1323 | 904,4085,4037 | 905,37,20

BATCH_RAW_INFO | 891,2973,2318 | 893,594,22 | 895,2781,2229 | 897,631,103 | 898,1680,1190 | 903,1387,1323 | 904,4086,4037 | 905,38,20

BATCH_RAW_INFO | 891,2974,2318 | 893,595,22 | 895,2782,2229 | 897,632,103 | 898,1681,1190 | 903,1388,1323 | 904,4087,4037 | 905,39,20

BATCH_RAW_INFO | 891,2975,2318 | 893,596,22 | 895,2783,2229 | 897,633,103 | 898,1682,1190 | 903,1389,1323 | 904,4088,4037 | 905,40,20

BATCH_RAW_INFO | 891,2976,2318 | 893,597,22 | 895,2784,2229 | 897,634,103 | 898,1683,1190 | 903,1390,1323 | 904,4089,4037 | 905,41,20

BATCH_RAW_INFO | 891,2977,2318 | 893,598,22 | 895,2785,2229 | 897,635,103 | 898,1684,1190 | 903,1391,1323 | 904,4090,4037 | 905,42,20

BATCH_RAW_INFO | 891,2978,2318 | 893,599,22 | 895,2786,2229 | 897,636,103 | 898,1685,1190 | 903,1392,1323 | 904,4091,4037 | 905,43,20

BATCH_RAW_INFO | 891,2979,2318 | 893,600,22 | 895,2787,2229 | 897,637,103 | 898,1686,1190 | 903,1393,1323 | 904,4092,4037 | 905,44,20

BATCH_RAW_INFO | 891,2980,2318 | 893,601,22 | 895,2788,2229 | 897,638,103 | 898,1687,1190 | 903,1394,1323 | 904,4093,4037 | 905,45,20

BATCH_RAW_INFO | 891,2981,2318 | 893,602,22 | 895,2789,2229 | 897,639,103 | 898,1688,1190 | 903,1395,1323 | 904,4094,4037 | 905,46,20

BATCH_RAW_INFO | 891,2982,2318 | 893,603,22 | 895,2790,2229 | 897,640,103 | 898,1689,1190 | 903,1396,1323 | 904,4095,4037 | 905,47,20

BATCH_RAW_INFO | 891,2983,2318 | 893,604,22 | 895,2791,2229 | 897,641,103 | 898,1690,1190 | 903,1397,1323 | 905,48,20

BATCH_RAW_INFO | 891,2984,2318 | 893,605,22 | 895,2792,2229 | 897,642,103 | 898,1691,1190 | 903,1398,1323 | 905,49,20

BATCH_RAW_INFO | 891,2985,2318 | 893,606,22 | 895,2793,2229 | 897,643,103 | 898,1692,1190 | 903,1399,1323 | 905,50,20

BATCH_RAW_INFO | 891,2986,2318 | 893,607,22 | 895,2794,2229 | 897,644,103 | 898,1693,1190 | 903,1400,1323 | 905,51,20

BATCH_RAW_INFO | 891,2987,2318 | 893,608,22 | 895,2795,2229 | 897,645,103 | 898,1694,1190 | 903,1401,1323 | 905,52,20

BATCH_RAW_INFO | 891,2988,2318 | 893,609,22 | 895,2796,2229 | 897,646,103 | 898,1695,1190 | 903,1402,1323 | 905,53,20

BATCH_RAW_INFO | 891,2989,2318 | 893,610,22 | 895,2797,2229 | 897,647,103 | 898,1696,1190 | 903,1403,1323 | 905,54,20

BATCH_RAW_INFO | 891,2990,2318 | 893,611,22 | 895,2798,2229 | 897,648,103 | 898,1697,1190 | 903,1404,1323 | 905,55,20

BATCH_RAW_INFO | 891,2991,2318 | 893,612,22 | 895,2799,2229 | 897,649,103 | 898,1698,1190 | 903,1405,1323 | 905,56,20

BATCH_RAW_INFO | 891,2992,2318 | 893,613,22 | 895,2800,2229 | 897,650,103 | 898,1699,1190 | 903,1406,1323 | 905,57,20

BATCH_RAW_INFO | 891,2993,2318 | 893,614,22 | 895,2801,2229 | 897,651,103 | 898,1700,1190 | 903,1407,1323 | 905,58,20

BATCH_RAW_INFO | 891,2994,2318 | 893,615,22 | 895,2802,2229 | 897,652,103 | 898,1701,1190 | 903,1408,1323 | 905,59,20

BATCH_RAW_INFO | 891,2995,2318 | 893,616,22 | 895,2803,2229 | 897,653,103 | 898,1702,1190 | 903,1409,1323 | 905,60,20

BATCH_RAW_INFO | 891,2996,2318 | 893,617,22 | 895,2804,2229 | 897,654,103 | 898,1703,1190 | 903,1410,1323 | 905,61,20

BATCH_RAW_INFO | 891,2997,2318 | 893,618,22 | 895,2805,2229 | 897,655,103 | 898,1704,1190 | 903,1411,1323 | 905,62,20

BATCH_RAW_INFO | 891,2998,2318 | 893,619,22 | 895,2806,2229 | 897,656,103 | 898,1705,1190 | 903,1412,1323 | 905,63,20

BATCH_RAW_INFO | 891,2999,2318 | 893,620,22 | 895,2807,2229 | 897,657,103 | 898,1706,1190 | 903,1413,1323 | 905,64,20

BATCH_RAW_INFO | 891,3000,2318 | 893,621,22 | 895,2808,2229 | 897,658,103 | 898,1707,1190 | 903,1414,1323 | 905,65,20

BATCH_RAW_INFO | 891,3001,2318 | 893,622,22 | 895,2809,2229 | 897,659,103 | 898,1708,1190 | 903,1415,1323 | 905,66,20

BATCH_RAW_INFO | 891,3002,2318 | 893,623,22 | 895,2810,2229 | 897,660,103 | 898,1709,1190 | 903,1416,1323 | 905,67,20

BATCH_RAW_INFO | 891,3003,2318 | 893,624,22 | 895,2811,2229 | 897,661,103 | 898,1710,1190 | 903,1417,1323 | 905,68,20

BATCH_RAW_INFO | 891,3004,2318 | 893,625,22 | 895,2812,2229 | 897,662,103 | 898,1711,1190 | 903,1418,1323 | 905,69,20

BATCH_RAW_INFO | 891,3005,2318 | 893,626,22 | 895,2813,2229 | 897,663,103 | 898,1712,1190 | 903,1419,1323 | 905,70,20

BATCH_RAW_INFO | 891,3006,2318 | 893,627,22 | 895,2814,2229 | 897,664,103 | 898,1713,1190 | 903,1420,1323 | 905,71,20

BATCH_RAW_INFO | 891,3007,2318 | 893,628,22 | 895,2815,2229 | 897,665,103 | 898,1714,1190 | 903,1421,1323 | 905,72,20

BATCH_RAW_INFO | 891,3008,2318 | 893,629,22 | 895,2816,2229 | 897,666,103 | 898,1715,1190 | 903,1422,1323 | 905,73,20

BATCH_RAW_INFO | 891,3009,2318 | 893,630,22 | 895,2817,2229 | 897,667,103 | 898,1716,1190 | 903,1423,1323 | 905,74,20

BATCH_RAW_INFO | 891,3010,2318 | 893,631,22 | 895,2818,2229 | 897,668,103 | 898,1717,1190 | 903,1424,1323 | 905,75,20

BATCH_RAW_INFO | 891,3011,2318 | 893,632,22 | 895,2819,2229 | 897,669,103 | 898,1718,1190 | 903,1425,1323 | 905,76,20

BATCH_RAW_INFO | 891,3012,2318 | 893,633,22 | 895,2820,2229 | 897,670,103 | 898,1719,1190 | 903,1426,1323 | 905,77,20

BATCH_RAW_INFO | 891,3013,2318 | 893,634,22 | 895,2821,2229 | 897,671,103 | 898,1720,1190 | 903,1427,1323 | 905,78,20

BATCH_RAW_INFO | 891,3014,2318 | 893,635,22 | 895,2822,2229 | 897,672,103 | 898,1721,1190 | 903,1428,1323 | 905,79,20

BATCH_RAW_INFO | 891,3015,2318 | 893,636,22 | 895,2823,2229 | 897,673,103 | 898,1722,1190 | 903,1429,1323 | 905,80,20

BATCH_RAW_INFO | 891,3016,2318 | 893,637,22 | 895,2824,2229 | 897,674,103 | 898,1723,1190 | 903,1430,1323 | 905,81,20

BATCH_RAW_INFO | 891,3017,2318 | 893,638,22 | 895,2825,2229 | 897,675,103 | 898,1724,1190 | 903,1431,1323 | 905,82,20

BATCH_RAW_INFO | 891,3018,2318 | 893,639,22 | 895,2826,2229 | 897,676,103 | 898,1725,1190 | 903,1432,1323 | 905,83,20

BATCH_RAW_INFO | 891,3019,2318 | 893,640,22 | 895,2827,2229 | 897,677,103 | 898,1726,1190 | 903,1433,1323 | 905,84,20

BATCH_RAW_INFO | 891,3020,2318 | 893,641,22 | 895,2828,2229 | 897,678,103 | 898,1727,1190 | 903,1434,1323 | 905,85,20

BATCH_RAW_INFO | 891,3021,2318 | 893,642,22 | 895,2829,2229 | 897,679,103 | 898,1728,1190 | 903,1435,1323 | 905,86,20

BATCH_RAW_INFO | 891,3022,2318 | 893,643,22 | 895,2830,2229 | 897,680,103 | 898,1729,1190 | 903,1436,1323 | 905,87,20

BATCH_RAW_INFO | 891,3023,2318 | 893,644,22 | 895,2831,2229 | 897,681,103 | 898,1730,1190 | 903,1437,1323 | 905,88,20

BATCH_RAW_INFO | 891,3024,2318 | 893,645,22 | 895,2832,2229 | 897,682,103 | 898,1731,1190 | 903,1438,1323 | 905,89,20

BATCH_RAW_INFO | 891,3025,2318 | 893,646,22 | 895,2833,2229 | 897,683,103 | 898,1732,1190 | 903,1439,1323 | 905,90,20

BATCH_RAW_INFO | 891,3026,2318 | 893,647,22 | 895,2834,2229 | 897,684,103 | 898,1733,1190 | 903,1440,1323 | 905,91,20

BATCH_RAW_INFO | 891,3027,2318 | 893,648,22 | 895,2835,2229 | 897,685,103 | 898,1734,1190 | 903,1441,1323 | 905,92,20

BATCH_RAW_INFO | 891,3028,2318 | 893,649,22 | 895,2836,2229 | 897,686,103 | 898,1735,1190 | 903,1442,1323 | 905,93,20

BATCH_RAW_INFO | 891,3029,2318 | 893,650,22 | 895,2837,2229 | 897,687,103 | 898,1736,1190 | 903,1443,1323 | 905,94,20

BATCH_RAW_INFO | 906,4036,4035

BATCH_RAW_INFO | 891,3030,2318 | 893,651,22 | 895,2838,2229 | 897,688,103 | 898,1737,1190 | 903,1444,1323 | 905,95,20 | 906,4037,4035

BATCH_RAW_INFO | 891,3031,2318 | 893,652,22 | 895,2839,2229 | 897,689,103 | 898,1738,1190 | 903,1445,1323 | 905,96,20 | 906,4038,4035

BATCH_RAW_INFO | 891,3032,2318 | 893,653,22 | 895,2840,2229 | 897,690,103 | 898,1739,1190 | 903,1446,1323 | 905,97,20 | 906,4039,4035

BATCH_RAW_INFO | 891,3033,2318 | 893,654,22 | 895,2841,2229 | 897,691,103 | 898,1740,1190 | 903,1447,1323 | 905,98,20 | 906,4040,4035

BATCH_RAW_INFO | 891,3034,2318 | 893,655,22 | 895,2842,2229 | 897,692,103 | 898,1741,1190 | 903,1448,1323 | 905,99,20 | 906,4041,4035

BATCH_RAW_INFO | 891,3035,2318 | 893,656,22 | 895,2843,2229 | 897,693,103 | 898,1742,1190 | 903,1449,1323 | 905,100,20 | 906,4042,4035

BATCH_RAW_INFO | 891,3036,2318 | 893,657,22 | 895,2844,2229 | 897,694,103 | 898,1743,1190 | 903,1450,1323 | 905,101,20 | 906,4043,4035

BATCH_RAW_INFO | 891,3037,2318 | 893,658,22 | 895,2845,2229 | 897,695,103 | 898,1744,1190 | 903,1451,1323 | 905,102,20 | 906,4044,4035

BATCH_RAW_INFO | 891,3038,2318 | 893,659,22 | 895,2846,2229 | 897,696,103 | 898,1745,1190 | 903,1452,1323 | 905,103,20 | 906,4045,4035

BATCH_RAW_INFO | 891,3039,2318 | 893,660,22 | 895,2847,2229 | 897,697,103 | 898,1746,1190 | 903,1453,1323 | 905,104,20 | 906,4046,4035

BATCH_RAW_INFO | 891,3040,2318 | 893,661,22 | 895,2848,2229 | 897,698,103 | 898,1747,1190 | 903,1454,1323 | 905,105,20 | 906,4047,4035

BATCH_RAW_INFO | 891,3041,2318 | 893,662,22 | 895,2849,2229 | 897,699,103 | 898,1748,1190 | 903,1455,1323 | 905,106,20 | 906,4048,4035

BATCH_RAW_INFO | 891,3042,2318 | 893,663,22 | 895,2850,2229 | 897,700,103 | 898,1749,1190 | 903,1456,1323 | 905,107,20 | 906,4049,4035

BATCH_RAW_INFO | 891,3043,2318 | 893,664,22 | 895,2851,2229 | 897,701,103 | 898,1750,1190 | 903,1457,1323 | 905,108,20 | 906,4050,4035

BATCH_RAW_INFO | 891,3044,2318 | 893,665,22 | 895,2852,2229 | 897,702,103 | 898,1751,1190 | 903,1458,1323 | 905,109,20 | 906,4051,4035

BATCH_RAW_INFO | 891,3045,2318 | 893,666,22 | 895,2853,2229 | 897,703,103 | 898,1752,1190 | 903,1459,1323 | 905,110,20 | 906,4052,4035

BATCH_RAW_INFO | 891,3046,2318 | 893,667,22 | 895,2854,2229 | 897,704,103 | 898,1753,1190 | 903,1460,1323 | 905,111,20 | 906,4053,4035

BATCH_RAW_INFO | 891,3047,2318 | 893,668,22 | 895,2855,2229 | 897,705,103 | 898,1754,1190 | 903,1461,1323 | 905,112,20 | 906,4054,4035

BATCH_RAW_INFO | 891,3048,2318 | 893,669,22 | 895,2856,2229 | 897,706,103 | 898,1755,1190 | 903,1462,1323 | 905,113,20 | 906,4055,4035

BATCH_RAW_INFO | 891,3049,2318 | 893,670,22 | 895,2857,2229 | 897,707,103 | 898,1756,1190 | 903,1463,1323 | 905,114,20 | 906,4056,4035

BATCH_RAW_INFO | 891,3050,2318 | 893,671,22 | 895,2858,2229 | 897,708,103 | 898,1757,1190 | 903,1464,1323 | 905,115,20 | 906,4057,4035

BATCH_RAW_INFO | 891,3051,2318 | 893,672,22 | 895,2859,2229 | 897,709,103 | 898,1758,1190 | 903,1465,1323 | 905,116,20 | 906,4058,4035

BATCH_RAW_INFO | 891,3052,2318 | 893,673,22 | 895,2860,2229 | 897,710,103 | 898,1759,1190 | 903,1466,1323 | 905,117,20 | 906,4059,4035

BATCH_RAW_INFO | 891,3053,2318 | 893,674,22 | 895,2861,2229 | 897,711,103 | 898,1760,1190 | 903,1467,1323 | 905,118,20 | 906,4060,4035

BATCH_RAW_INFO | 891,3054,2318 | 893,675,22 | 895,2862,2229 | 897,712,103 | 898,1761,1190 | 903,1468,1323 | 905,119,20 | 906,4061,4035

BATCH_RAW_INFO | 891,3055,2318 | 893,676,22 | 895,2863,2229 | 897,713,103 | 898,1762,1190 | 903,1469,1323 | 905,120,20 | 906,4062,4035

BATCH_RAW_INFO | 891,3056,2318 | 893,677,22 | 895,2864,2229 | 897,714,103 | 898,1763,1190 | 903,1470,1323 | 905,121,20 | 906,4063,4035

BATCH_RAW_INFO | 891,3057,2318 | 893,678,22 | 895,2865,2229 | 898,1764,1190 | 903,1471,1323 | 905,122,20 | 906,4064,4035

BATCH_RAW_INFO | 891,3058,2318 | 893,679,22 | 895,2866,2229 | 898,1765,1190 | 903,1472,1323 | 905,123,20 | 906,4065,4035

BATCH_RAW_INFO | 891,3059,2318 | 893,680,22 | 895,2867,2229 | 898,1766,1190 | 903,1473,1323 | 905,124,20 | 906,4066,4035

BATCH_RAW_INFO | 891,3060,2318 | 893,681,22 | 895,2868,2229 | 898,1767,1190 | 903,1474,1323 | 905,125,20 | 906,4067,4035

BATCH_RAW_INFO | 891,3061,2318 | 893,682,22 | 895,2869,2229 | 898,1768,1190 | 903,1475,1323 | 905,126,20 | 906,4068,4035

BATCH_RAW_INFO | 891,3062,2318 | 893,683,22 | 895,2870,2229 | 898,1769,1190 | 903,1476,1323 | 905,127,20 | 906,4069,4035

BATCH_RAW_INFO | 891,3063,2318 | 893,684,22 | 895,2871,2229 | 898,1770,1190 | 903,1477,1323 | 905,128,20 | 906,4070,4035

BATCH_RAW_INFO | 891,3064,2318 | 893,685,22 | 895,2872,2229 | 898,1771,1190 | 905,129,20 | 906,4071,4035

BATCH_RAW_INFO | 891,3065,2318 | 893,686,22 | 895,2873,2229 | 898,1772,1190 | 905,130,20 | 906,4072,4035

BATCH_RAW_INFO | 893,687,22 | 895,2874,2229 | 898,1773,1190 | 905,131,20 | 906,4073,4035

BATCH_RAW_INFO | 893,688,22 | 895,2875,2229 | 898,1774,1190 | 905,132,20 | 906,4074,4035

BATCH_RAW_INFO | 893,689,22 | 895,2876,2229 | 898,1775,1190 | 905,133,20 | 906,4075,4035

BATCH_RAW_INFO | 893,690,22 | 895,2877,2229 | 898,1776,1190 | 905,134,20 | 906,4076,4035

BATCH_RAW_INFO | 893,691,22 | 895,2878,2229 | 898,1777,1190 | 905,135,20 | 906,4077,4035

BATCH_RAW_INFO | 893,692,22 | 895,2879,2229 | 898,1778,1190 | 905,136,20 | 906,4078,4035

BATCH_RAW_INFO | 893,693,22 | 895,2880,2229 | 898,1779,1190 | 905,137,20 | 906,4079,4035

BATCH_RAW_INFO | 893,694,22 | 895,2881,2229 | 898,1780,1190 | 905,138,20 | 906,4080,4035

BATCH_RAW_INFO | 893,695,22 | 895,2882,2229 | 898,1781,1190 | 905,139,20 | 906,4081,4035

BATCH_RAW_INFO | 895,2883,2229 | 898,1782,1190 | 905,140,20 | 906,4082,4035

BATCH_RAW_INFO | 895,2884,2229 | 898,1783,1190 | 905,141,20 | 906,4083,4035

BATCH_RAW_INFO | 895,2885,2229 | 898,1784,1190 | 905,142,20 | 906,4084,4035

BATCH_RAW_INFO | 895,2886,2229 | 898,1785,1190 | 905,143,20 | 906,4085,4035

BATCH_RAW_INFO | 895,2887,2229 | 898,1786,1190 | 905,144,20 | 906,4086,4035

BATCH_RAW_INFO | 895,2888,2229 | 898,1787,1190 | 905,145,20 | 906,4087,4035

BATCH_RAW_INFO | 895,2889,2229 | 898,1788,1190 | 905,146,20 | 906,4088,4035

BATCH_RAW_INFO | 895,2890,2229 | 898,1789,1190 | 905,147,20 | 906,4089,4035

BATCH_RAW_INFO | 895,2891,2229 | 898,1790,1190 | 905,148,20 | 906,4090,4035

BATCH_RAW_INFO | 895,2892,2229 | 898,1791,1190 | 905,149,20 | 906,4091,4035

BATCH_RAW_INFO | 895,2893,2229 | 898,1792,1190 | 905,150,20 | 906,4092,4035

BATCH_RAW_INFO | 895,2894,2229 | 898,1793,1190 | 905,151,20 | 906,4093,4035

BATCH_RAW_INFO | 895,2895,2229 | 898,1794,1190 | 905,152,20 | 906,4094,4035

BATCH_RAW_INFO | 895,2896,2229 | 898,1795,1190 | 905,153,20 | 906,4095,4035

BATCH_RAW_INFO | 895,2897,2229 | 898,1796,1190 | 905,154,20

BATCH_RAW_INFO | 895,2898,2229 | 898,1797,1190 | 905,155,20

BATCH_RAW_INFO | 895,2899,2229 | 898,1798,1190 | 905,156,20

BATCH_RAW_INFO | 895,2900,2229 | 898,1799,1190 | 905,157,20

BATCH_RAW_INFO | 895,2901,2229 | 898,1800,1190 | 905,158,20

BATCH_RAW_INFO | 895,2902,2229 | 898,1801,1190 | 905,159,20

BATCH_RAW_INFO | 895,2903,2229 | 898,1802,1190 | 905,160,20

BATCH_RAW_INFO | 895,2904,2229 | 898,1803,1190 | 905,161,20

BATCH_RAW_INFO | 895,2905,2229 | 898,1804,1190 | 905,162,20

BATCH_RAW_INFO | 895,2906,2229 | 898,1805,1190 | 905,163,20

BATCH_RAW_INFO | 895,2907,2229 | 898,1806,1190 | 905,164,20

BATCH_RAW_INFO | 895,2908,2229 | 898,1807,1190 | 905,165,20

BATCH_RAW_INFO | 907,3646,3645

BATCH_RAW_INFO | 908,967,966

BATCH_RAW_INFO | 895,2909,2229 | 898,1808,1190 | 905,166,20 | 907,3647,3645 | 908,968,966

BATCH_RAW_INFO | 895,2910,2229 | 898,1809,1190 | 905,167,20 | 907,3648,3645 | 908,969,966

BATCH_RAW_INFO | 895,2911,2229 | 898,1810,1190 | 905,168,20 | 907,3649,3645 | 908,970,966

BATCH_RAW_INFO | 895,2912,2229 | 898,1811,1190 | 905,169,20 | 907,3650,3645 | 908,971,966

BATCH_RAW_INFO | 895,2913,2229 | 898,1812,1190 | 905,170,20 | 907,3651,3645 | 908,972,966

BATCH_RAW_INFO | 895,2914,2229 | 898,1813,1190 | 905,171,20 | 907,3652,3645 | 908,973,966

BATCH_RAW_INFO | 895,2915,2229 | 898,1814,1190 | 905,172,20 | 907,3653,3645 | 908,974,966

BATCH_RAW_INFO | 895,2916,2229 | 898,1815,1190 | 905,173,20 | 907,3654,3645 | 908,975,966

BATCH_RAW_INFO | 895,2917,2229 | 898,1816,1190 | 905,174,20 | 907,3655,3645 | 908,976,966

BATCH_RAW_INFO | 895,2918,2229 | 898,1817,1190 | 905,175,20 | 907,3656,3645 | 908,977,966

BATCH_RAW_INFO | 895,2919,2229 | 898,1818,1190 | 905,176,20 | 907,3657,3645 | 908,978,966

BATCH_RAW_INFO | 895,2920,2229 | 898,1819,1190 | 905,177,20 | 907,3658,3645 | 908,979,966

BATCH_RAW_INFO | 895,2921,2229 | 898,1820,1190 | 905,178,20 | 907,3659,3645 | 908,980,966

BATCH_RAW_INFO | 895,2922,2229 | 898,1821,1190 | 905,179,20 | 907,3660,3645 | 908,981,966

BATCH_RAW_INFO | 895,2923,2229 | 898,1822,1190 | 905,180,20 | 907,3661,3645 | 908,982,966

BATCH_RAW_INFO | 895,2924,2229 | 898,1823,1190 | 905,181,20 | 907,3662,3645 | 908,983,966

BATCH_RAW_INFO | 895,2925,2229 | 898,1824,1190 | 905,182,20 | 907,3663,3645 | 908,984,966

BATCH_RAW_INFO | 895,2926,2229 | 898,1825,1190 | 905,183,20 | 907,3664,3645 | 908,985,966

BATCH_RAW_INFO | 895,2927,2229 | 898,1826,1190 | 905,184,20 | 907,3665,3645 | 908,986,966

BATCH_RAW_INFO | 895,2928,2229 | 898,1827,1190 | 905,185,20 | 907,3666,3645 | 908,987,966

BATCH_RAW_INFO | 895,2929,2229 | 898,1828,1190 | 905,186,20 | 907,3667,3645 | 908,988,966

BATCH_RAW_INFO | 895,2930,2229 | 898,1829,1190 | 905,187,20 | 907,3668,3645 | 908,989,966

BATCH_RAW_INFO | 895,2931,2229 | 898,1830,1190 | 905,188,20 | 907,3669,3645 | 908,990,966

BATCH_RAW_INFO | 895,2932,2229 | 898,1831,1190 | 905,189,20 | 907,3670,3645 | 908,991,966

BATCH_RAW_INFO | 895,2933,2229 | 898,1832,1190 | 905,190,20 | 907,3671,3645 | 908,992,966

BATCH_RAW_INFO | 895,2934,2229 | 898,1833,1190 | 905,191,20 | 907,3672,3645 | 908,993,966

BATCH_RAW_INFO | 895,2935,2229 | 898,1834,1190 | 905,192,20 | 907,3673,3645 | 908,994,966

BATCH_RAW_INFO | 895,2936,2229 | 898,1835,1190 | 905,193,20 | 907,3674,3645 | 908,995,966

BATCH_RAW_INFO | 895,2937,2229 | 898,1836,1190 | 905,194,20 | 907,3675,3645 | 908,996,966

BATCH_RAW_INFO | 895,2938,2229 | 898,1837,1190 | 905,195,20 | 907,3676,3645 | 908,997,966

BATCH_RAW_INFO | 895,2939,2229 | 898,1838,1190 | 905,196,20 | 907,3677,3645 | 908,998,966

BATCH_RAW_INFO | 895,2940,2229 | 898,1839,1190 | 905,197,20 | 907,3678,3645 | 908,999,966

BATCH_RAW_INFO | 895,2941,2229 | 898,1840,1190 | 905,198,20 | 907,3679,3645 | 908,1000,966

BATCH_RAW_INFO | 895,2942,2229 | 898,1841,1190 | 905,199,20 | 907,3680,3645 | 908,1001,966

BATCH_RAW_INFO | 895,2943,2229 | 898,1842,1190 | 905,200,20 | 907,3681,3645 | 908,1002,966

BATCH_RAW_INFO | 895,2944,2229 | 898,1843,1190 | 905,201,20 | 907,3682,3645 | 908,1003,966

BATCH_RAW_INFO | 895,2945,2229 | 898,1844,1190 | 905,202,20 | 907,3683,3645 | 908,1004,966

BATCH_RAW_INFO | 895,2946,2229 | 898,1845,1190 | 905,203,20 | 907,3684,3645 | 908,1005,966

BATCH_RAW_INFO | 895,2947,2229 | 898,1846,1190 | 905,204,20 | 907,3685,3645 | 908,1006,966

BATCH_RAW_INFO | 895,2948,2229 | 898,1847,1190 | 905,205,20 | 907,3686,3645 | 908,1007,966

BATCH_RAW_INFO | 895,2949,2229 | 898,1848,1190 | 905,206,20 | 907,3687,3645 | 908,1008,966

BATCH_RAW_INFO | 895,2950,2229 | 898,1849,1190 | 905,207,20 | 907,3688,3645 | 908,1009,966

BATCH_RAW_INFO | 895,2951,2229 | 898,1850,1190 | 905,208,20 | 907,3689,3645 | 908,1010,966

BATCH_RAW_INFO | 895,2952,2229 | 898,1851,1190 | 905,209,20 | 907,3690,3645 | 908,1011,966

BATCH_RAW_INFO | 909,3659,3658

BATCH_RAW_INFO | 895,2953,2229 | 898,1852,1190 | 905,210,20 | 907,3691,3645 | 908,1012,966 | 909,3660,3658

BATCH_RAW_INFO | 895,2954,2229 | 898,1853,1190 | 905,211,20 | 907,3692,3645 | 908,1013,966 | 909,3661,3658

BATCH_RAW_INFO | 895,2955,2229 | 898,1854,1190 | 905,212,20 | 907,3693,3645 | 908,1014,966 | 909,3662,3658

BATCH_RAW_INFO | 895,2956,2229 | 898,1855,1190 | 905,213,20 | 907,3694,3645 | 908,1015,966 | 909,3663,3658

BATCH_RAW_INFO | 895,2957,2229 | 898,1856,1190 | 905,214,20 | 907,3695,3645 | 908,1016,966 | 909,3664,3658

BATCH_RAW_INFO | 895,2958,2229 | 898,1857,1190 | 905,215,20 | 907,3696,3645 | 908,1017,966 | 909,3665,3658

BATCH_RAW_INFO | 895,2959,2229 | 898,1858,1190 | 905,216,20 | 907,3697,3645 | 908,1018,966 | 909,3666,3658

BATCH_RAW_INFO | 895,2960,2229 | 898,1859,1190 | 905,217,20 | 907,3698,3645 | 908,1019,966 | 909,3667,3658

BATCH_RAW_INFO | 895,2961,2229 | 898,1860,1190 | 905,218,20 | 907,3699,3645 | 908,1020,966 | 909,3668,3658

BATCH_RAW_INFO | 895,2962,2229 | 898,1861,1190 | 905,219,20 | 907,3700,3645 | 908,1021,966 | 909,3669,3658

BATCH_RAW_INFO | 895,2963,2229 | 898,1862,1190 | 905,220,20 | 907,3701,3645 | 908,1022,966 | 909,3670,3658

BATCH_RAW_INFO | 895,2964,2229 | 898,1863,1190 | 905,221,20 | 907,3702,3645 | 908,1023,966 | 909,3671,3658

BATCH_RAW_INFO | 895,2965,2229 | 898,1864,1190 | 905,222,20 | 907,3703,3645 | 908,1024,966 | 909,3672,3658

BATCH_RAW_INFO | 895,2966,2229 | 898,1865,1190 | 905,223,20 | 907,3704,3645 | 908,1025,966 | 909,3673,3658

BATCH_RAW_INFO | 895,2967,2229 | 898,1866,1190 | 905,224,20 | 907,3705,3645 | 908,1026,966 | 909,3674,3658

BATCH_RAW_INFO | 895,2968,2229 | 898,1867,1190 | 905,225,20 | 907,3706,3645 | 908,1027,966 | 909,3675,3658

BATCH_RAW_INFO | 895,2969,2229 | 898,1868,1190 | 905,226,20 | 907,3707,3645 | 908,1028,966 | 909,3676,3658

BATCH_RAW_INFO | 895,2970,2229 | 898,1869,1190 | 905,227,20 | 907,3708,3645 | 908,1029,966 | 909,3677,3658

BATCH_RAW_INFO | 895,2971,2229 | 898,1870,1190 | 905,228,20 | 907,3709,3645 | 908,1030,966 | 909,3678,3658

BATCH_RAW_INFO | 895,2972,2229 | 898,1871,1190 | 905,229,20 | 907,3710,3645 | 908,1031,966 | 909,3679,3658

BATCH_RAW_INFO | 895,2973,2229 | 898,1872,1190 | 905,230,20 | 907,3711,3645 | 908,1032,966 | 909,3680,3658

BATCH_RAW_INFO | 895,2974,2229 | 898,1873,1190 | 905,231,20 | 907,3712,3645 | 908,1033,966 | 909,3681,3658

BATCH_RAW_INFO | 895,2975,2229 | 898,1874,1190 | 905,232,20 | 907,3713,3645 | 908,1034,966 | 909,3682,3658

BATCH_RAW_INFO | 895,2976,2229 | 898,1875,1190 | 905,233,20 | 907,3714,3645 | 908,1035,966 | 909,3683,3658

BATCH_RAW_INFO | 895,2977,2229 | 898,1876,1190 | 905,234,20 | 907,3715,3645 | 908,1036,966 | 909,3684,3658

BATCH_RAW_INFO | 895,2978,2229 | 898,1877,1190 | 905,235,20 | 907,3716,3645 | 908,1037,966 | 909,3685,3658

BATCH_RAW_INFO | 895,2979,2229 | 898,1878,1190 | 905,236,20 | 907,3717,3645 | 908,1038,966 | 909,3686,3658

BATCH_RAW_INFO | 895,2980,2229 | 898,1879,1190 | 905,237,20 | 907,3718,3645 | 908,1039,966 | 909,3687,3658

BATCH_RAW_INFO | 910,3707,3706

BATCH_RAW_INFO | 895,2981,2229 | 898,1880,1190 | 905,238,20 | 907,3719,3645 | 908,1040,966 | 909,3688,3658 | 910,3708,3706

BATCH_RAW_INFO | 895,2982,2229 | 898,1881,1190 | 905,239,20 | 907,3720,3645 | 908,1041,966 | 909,3689,3658 | 910,3709,3706

BATCH_RAW_INFO | 895,2983,2229 | 898,1882,1190 | 905,240,20 | 907,3721,3645 | 908,1042,966 | 909,3690,3658 | 910,3710,3706

BATCH_RAW_INFO | 895,2984,2229 | 898,1883,1190 | 905,241,20 | 907,3722,3645 | 908,1043,966 | 909,3691,3658 | 910,3711,3706

BATCH_RAW_INFO | 895,2985,2229 | 898,1884,1190 | 905,242,20 | 907,3723,3645 | 908,1044,966 | 909,3692,3658 | 910,3712,3706

BATCH_RAW_INFO | 895,2986,2229 | 898,1885,1190 | 905,243,20 | 907,3724,3645 | 908,1045,966 | 909,3693,3658 | 910,3713,3706

BATCH_RAW_INFO | 895,2987,2229 | 898,1886,1190 | 905,244,20 | 907,3725,3645 | 908,1046,966 | 909,3694,3658 | 910,3714,3706

BATCH_RAW_INFO | 895,2988,2229 | 898,1887,1190 | 905,245,20 | 907,3726,3645 | 908,1047,966 | 909,3695,3658 | 910,3715,3706

BATCH_RAW_INFO | 895,2989,2229 | 898,1888,1190 | 905,246,20 | 907,3727,3645 | 908,1048,966 | 909,3696,3658 | 910,3716,3706

BATCH_RAW_INFO | 895,2990,2229 | 898,1889,1190 | 905,247,20 | 907,3728,3645 | 908,1049,966 | 909,3697,3658 | 910,3717,3706

BATCH_RAW_INFO | 895,2991,2229 | 898,1890,1190 | 905,248,20 | 907,3729,3645 | 908,1050,966 | 909,3698,3658 | 910,3718,3706

BATCH_RAW_INFO | 895,2992,2229 | 898,1891,1190 | 905,249,20 | 907,3730,3645 | 908,1051,966 | 909,3699,3658 | 910,3719,3706

BATCH_RAW_INFO | 895,2993,2229 | 898,1892,1190 | 905,250,20 | 907,3731,3645 | 908,1052,966 | 909,3700,3658 | 910,3720,3706

BATCH_RAW_INFO | 895,2994,2229 | 898,1893,1190 | 905,251,20 | 907,3732,3645 | 908,1053,966 | 909,3701,3658 | 910,3721,3706

BATCH_RAW_INFO | 895,2995,2229 | 898,1894,1190 | 905,252,20 | 907,3733,3645 | 908,1054,966 | 909,3702,3658 | 910,3722,3706

BATCH_RAW_INFO | 895,2996,2229 | 898,1895,1190 | 905,253,20 | 907,3734,3645 | 908,1055,966 | 909,3703,3658 | 910,3723,3706

BATCH_RAW_INFO | 895,2997,2229 | 898,1896,1190 | 905,254,20 | 907,3735,3645 | 908,1056,966 | 909,3704,3658 | 910,3724,3706

BATCH_RAW_INFO | 895,2998,2229 | 898,1897,1190 | 905,255,20 | 907,3736,3645 | 908,1057,966 | 909,3705,3658 | 910,3725,3706

BATCH_RAW_INFO | 895,2999,2229 | 898,1898,1190 | 905,256,20 | 907,3737,3645 | 908,1058,966 | 909,3706,3658 | 910,3726,3706

BATCH_RAW_INFO | 895,3000,2229 | 898,1899,1190 | 905,257,20 | 907,3738,3645 | 908,1059,966 | 909,3707,3658 | 910,3727,3706

BATCH_RAW_INFO | 895,3001,2229 | 898,1900,1190 | 905,258,20 | 907,3739,3645 | 908,1060,966 | 909,3708,3658 | 910,3728,3706

BATCH_RAW_INFO | 895,3002,2229 | 898,1901,1190 | 905,259,20 | 907,3740,3645 | 908,1061,966 | 909,3709,3658 | 910,3729,3706

BATCH_RAW_INFO | 895,3003,2229 | 898,1902,1190 | 905,260,20 | 907,3741,3645 | 908,1062,966 | 909,3710,3658 | 910,3730,3706

BATCH_RAW_INFO | 895,3004,2229 | 898,1903,1190 | 905,261,20 | 907,3742,3645 | 908,1063,966 | 909,3711,3658 | 910,3731,3706

BATCH_RAW_INFO | 895,3005,2229 | 898,1904,1190 | 905,262,20 | 907,3743,3645 | 908,1064,966 | 909,3712,3658 | 910,3732,3706

BATCH_RAW_INFO | 895,3006,2229 | 898,1905,1190 | 905,263,20 | 907,3744,3645 | 908,1065,966 | 909,3713,3658 | 910,3733,3706

BATCH_RAW_INFO | 895,3007,2229 | 898,1906,1190 | 905,264,20 | 907,3745,3645 | 908,1066,966 | 909,3714,3658 | 910,3734,3706

BATCH_RAW_INFO | 895,3008,2229 | 898,1907,1190 | 905,265,20 | 907,3746,3645 | 908,1067,966 | 909,3715,3658 | 910,3735,3706

BATCH_RAW_INFO | 895,3009,2229 | 898,1908,1190 | 905,266,20 | 907,3747,3645 | 908,1068,966 | 909,3716,3658 | 910,3736,3706

BATCH_RAW_INFO | 895,3010,2229 | 905,267,20 | 907,3748,3645 | 908,1069,966 | 909,3717,3658 | 910,3737,3706

BATCH_RAW_INFO | 895,3011,2229 | 905,268,20 | 907,3749,3645 | 908,1070,966 | 909,3718,3658 | 910,3738,3706

BATCH_RAW_INFO | 895,3012,2229 | 905,269,20 | 907,3750,3645 | 908,1071,966 | 909,3719,3658 | 910,3739,3706

BATCH_RAW_INFO | 895,3013,2229 | 905,270,20 | 907,3751,3645 | 908,1072,966 | 909,3720,3658 | 910,3740,3706

BATCH_RAW_INFO | 895,3014,2229 | 905,271,20 | 907,3752,3645 | 908,1073,966 | 909,3721,3658 | 910,3741,3706

BATCH_RAW_INFO | 895,3015,2229 | 905,272,20 | 907,3753,3645 | 908,1074,966 | 909,3722,3658 | 910,3742,3706

BATCH_RAW_INFO | 895,3016,2229 | 905,273,20 | 907,3754,3645 | 908,1075,966 | 909,3723,3658 | 910,3743,3706

BATCH_RAW_INFO | 895,3017,2229 | 905,274,20 | 907,3755,3645 | 908,1076,966 | 909,3724,3658 | 910,3744,3706

BATCH_RAW_INFO | 895,3018,2229 | 905,275,20 | 907,3756,3645 | 908,1077,966 | 909,3725,3658 | 910,3745,3706

BATCH_RAW_INFO | 895,3019,2229 | 905,276,20 | 907,3757,3645 | 908,1078,966 | 909,3726,3658 | 910,3746,3706

BATCH_RAW_INFO | 895,3020,2229 | 905,277,20 | 907,3758,3645 | 908,1079,966 | 909,3727,3658 | 910,3747,3706

BATCH_RAW_INFO | 895,3021,2229 | 905,278,20 | 907,3759,3645 | 908,1080,966 | 909,3728,3658 | 910,3748,3706

BATCH_RAW_INFO | 895,3022,2229 | 905,279,20 | 907,3760,3645 | 908,1081,966 | 909,3729,3658 | 910,3749,3706

BATCH_RAW_INFO | 895,3023,2229 | 905,280,20 | 907,3761,3645 | 908,1082,966 | 909,3730,3658 | 910,3750,3706

BATCH_RAW_INFO | 895,3024,2229 | 905,281,20 | 907,3762,3645 | 908,1083,966 | 909,3731,3658 | 910,3751,3706

BATCH_RAW_INFO | 895,3025,2229 | 905,282,20 | 907,3763,3645 | 908,1084,966 | 909,3732,3658 | 910,3752,3706

BATCH_RAW_INFO | 895,3026,2229 | 905,283,20 | 907,3764,3645 | 908,1085,966 | 909,3733,3658 | 910,3753,3706

BATCH_RAW_INFO | 895,3027,2229 | 905,284,20 | 907,3765,3645 | 908,1086,966 | 909,3734,3658 | 910,3754,3706

BATCH_RAW_INFO | 895,3028,2229 | 905,285,20 | 907,3766,3645 | 908,1087,966 | 909,3735,3658 | 910,3755,3706

BATCH_RAW_INFO | 895,3029,2229 | 905,286,20 | 907,3767,3645 | 908,1088,966 | 909,3736,3658 | 910,3756,3706

BATCH_RAW_INFO | 895,3030,2229 | 905,287,20 | 907,3768,3645 | 908,1089,966 | 909,3737,3658 | 910,3757,3706

BATCH_RAW_INFO | 895,3031,2229 | 905,288,20 | 907,3769,3645 | 908,1090,966 | 909,3738,3658 | 910,3758,3706

BATCH_RAW_INFO | 895,3032,2229 | 905,289,20 | 907,3770,3645 | 908,1091,966 | 909,3739,3658 | 910,3759,3706

BATCH_RAW_INFO | 895,3033,2229 | 905,290,20 | 907,3771,3645 | 908,1092,966 | 909,3740,3658 | 910,3760,3706

BATCH_RAW_INFO | 895,3034,2229 | 905,291,20 | 907,3772,3645 | 908,1093,966 | 909,3741,3658 | 910,3761,3706

BATCH_RAW_INFO | 895,3035,2229 | 905,292,20 | 907,3773,3645 | 908,1094,966 | 909,3742,3658 | 910,3762,3706

BATCH_RAW_INFO | 895,3036,2229 | 905,293,20 | 907,3774,3645 | 908,1095,966 | 909,3743,3658 | 910,3763,3706

BATCH_RAW_INFO | 895,3037,2229 | 905,294,20 | 907,3775,3645 | 908,1096,966 | 909,3744,3658 | 910,3764,3706

BATCH_RAW_INFO | 895,3038,2229 | 905,295,20 | 907,3776,3645 | 908,1097,966 | 909,3745,3658 | 910,3765,3706

BATCH_RAW_INFO | 895,3039,2229 | 905,296,20 | 907,3777,3645 | 908,1098,966 | 909,3746,3658 | 910,3766,3706

BATCH_RAW_INFO | 895,3040,2229 | 905,297,20 | 907,3778,3645 | 908,1099,966 | 909,3747,3658 | 910,3767,3706

BATCH_RAW_INFO | 895,3041,2229 | 905,298,20 | 907,3779,3645 | 908,1100,966 | 909,3748,3658 | 910,3768,3706

BATCH_RAW_INFO | 895,3042,2229 | 905,299,20 | 907,3780,3645 | 908,1101,966 | 909,3749,3658 | 910,3769,3706

BATCH_RAW_INFO | 895,3043,2229 | 905,300,20 | 907,3781,3645 | 908,1102,966 | 909,3750,3658 | 910,3770,3706

BATCH_RAW_INFO | 895,3044,2229 | 905,301,20 | 907,3782,3645 | 908,1103,966 | 909,3751,3658 | 910,3771,3706

BATCH_RAW_INFO | 895,3045,2229 | 905,302,20 | 907,3783,3645 | 908,1104,966 | 909,3752,3658 | 910,3772,3706

BATCH_RAW_INFO | 895,3046,2229 | 905,303,20 | 907,3784,3645 | 908,1105,966 | 909,3753,3658 | 910,3773,3706

BATCH_RAW_INFO | 895,3047,2229 | 905,304,20 | 907,3785,3645 | 908,1106,966 | 909,3754,3658 | 910,3774,3706

BATCH_RAW_INFO | 895,3048,2229 | 905,305,20 | 907,3786,3645 | 908,1107,966 | 909,3755,3658 | 910,3775,3706

BATCH_RAW_INFO | 895,3049,2229 | 905,306,20 | 907,3787,3645 | 908,1108,966 | 909,3756,3658 | 910,3776,3706

BATCH_RAW_INFO | 895,3050,2229 | 907,3788,3645 | 908,1109,966 | 909,3757,3658 | 910,3777,3706

BATCH_RAW_INFO | 895,3051,2229 | 907,3789,3645 | 908,1110,966 | 909,3758,3658 | 910,3778,3706

BATCH_RAW_INFO | 895,3052,2229 | 907,3790,3645 | 908,1111,966 | 909,3759,3658 | 910,3779,3706

BATCH_RAW_INFO | 895,3053,2229 | 907,3791,3645 | 908,1112,966 | 909,3760,3658 | 910,3780,3706

BATCH_RAW_INFO | 895,3054,2229 | 907,3792,3645 | 908,1113,966 | 909,3761,3658 | 910,3781,3706

BATCH_RAW_INFO | 895,3055,2229 | 907,3793,3645 | 908,1114,966 | 909,3762,3658 | 910,3782,3706

BATCH_RAW_INFO | 895,3056,2229 | 907,3794,3645 | 908,1115,966 | 909,3763,3658 | 910,3783,3706

BATCH_RAW_INFO | 895,3057,2229 | 907,3795,3645 | 908,1116,966 | 909,3764,3658 | 910,3784,3706

BATCH_RAW_INFO | 895,3058,2229 | 907,3796,3645 | 908,1117,966 | 909,3765,3658 | 910,3785,3706

BATCH_RAW_INFO | 895,3059,2229 | 907,3797,3645 | 908,1118,966 | 909,3766,3658 | 910,3786,3706

BATCH_RAW_INFO | 895,3060,2229 | 907,3798,3645 | 908,1119,966 | 909,3767,3658 | 910,3787,3706

BATCH_RAW_INFO | 895,3061,2229 | 907,3799,3645 | 908,1120,966 | 909,3768,3658 | 910,3788,3706

BATCH_RAW_INFO | 895,3062,2229 | 907,3800,3645 | 908,1121,966 | 909,3769,3658 | 910,3789,3706

BATCH_RAW_INFO | 895,3063,2229 | 907,3801,3645 | 908,1122,966 | 909,3770,3658 | 910,3790,3706

BATCH_RAW_INFO | 895,3064,2229 | 907,3802,3645 | 908,1123,966 | 909,3771,3658 | 910,3791,3706

BATCH_RAW_INFO | 895,3065,2229 | 907,3803,3645 | 908,1124,966 | 909,3772,3658 | 910,3792,3706

BATCH_RAW_INFO | 895,3066,2229 | 907,3804,3645 | 908,1125,966 | 909,3773,3658 | 910,3793,3706

BATCH_RAW_INFO | 895,3067,2229 | 907,3805,3645 | 908,1126,966 | 909,3774,3658 | 910,3794,3706

BATCH_RAW_INFO | 895,3068,2229 | 907,3806,3645 | 908,1127,966 | 909,3775,3658 | 910,3795,3706

BATCH_RAW_INFO | 895,3069,2229 | 907,3807,3645 | 908,1128,966 | 909,3776,3658 | 910,3796,3706

BATCH_RAW_INFO | 895,3070,2229 | 907,3808,3645 | 908,1129,966 | 909,3777,3658 | 910,3797,3706

BATCH_RAW_INFO | 895,3071,2229 | 907,3809,3645 | 908,1130,966 | 909,3778,3658 | 910,3798,3706

BATCH_RAW_INFO | 895,3072,2229 | 907,3810,3645 | 908,1131,966 | 909,3779,3658 | 910,3799,3706

BATCH_RAW_INFO | 895,3073,2229 | 907,3811,3645 | 908,1132,966 | 909,3780,3658 | 910,3800,3706

BATCH_RAW_INFO | 895,3074,2229 | 907,3812,3645 | 908,1133,966 | 909,3781,3658 | 910,3801,3706

BATCH_RAW_INFO | 895,3075,2229 | 907,3813,3645 | 908,1134,966 | 909,3782,3658 | 910,3802,3706

BATCH_RAW_INFO | 895,3076,2229 | 907,3814,3645 | 908,1135,966 | 909,3783,3658 | 910,3803,3706

BATCH_RAW_INFO | 895,3077,2229 | 907,3815,3645 | 908,1136,966 | 909,3784,3658 | 910,3804,3706

BATCH_RAW_INFO | 895,3078,2229 | 907,3816,3645 | 908,1137,966 | 909,3785,3658 | 910,3805,3706

BATCH_RAW_INFO | 895,3079,2229 | 907,3817,3645 | 908,1138,966 | 909,3786,3658 | 910,3806,3706

BATCH_RAW_INFO | 895,3080,2229 | 907,3818,3645 | 908,1139,966 | 909,3787,3658 | 910,3807,3706

BATCH_RAW_INFO | 895,3081,2229 | 907,3819,3645 | 908,1140,966 | 909,3788,3658 | 910,3808,3706

BATCH_RAW_INFO | 895,3082,2229 | 907,3820,3645 | 908,1141,966 | 909,3789,3658 | 910,3809,3706

BATCH_RAW_INFO | 895,3083,2229 | 907,3821,3645 | 908,1142,966 | 909,3790,3658 | 910,3810,3706

BATCH_RAW_INFO | 895,3084,2229 | 907,3822,3645 | 908,1143,966 | 909,3791,3658 | 910,3811,3706

BATCH_RAW_INFO | 895,3085,2229 | 907,3823,3645 | 908,1144,966 | 909,3792,3658 | 910,3812,3706

BATCH_RAW_INFO | 895,3086,2229 | 907,3824,3645 | 908,1145,966 | 909,3793,3658 | 910,3813,3706

BATCH_RAW_INFO | 895,3087,2229 | 907,3825,3645 | 908,1146,966 | 909,3794,3658 | 910,3814,3706

BATCH_RAW_INFO | 895,3088,2229 | 907,3826,3645 | 908,1147,966 | 909,3795,3658 | 910,3815,3706

BATCH_RAW_INFO | 895,3089,2229 | 907,3827,3645 | 908,1148,966 | 909,3796,3658 | 910,3816,3706

BATCH_RAW_INFO | 895,3090,2229 | 907,3828,3645 | 908,1149,966 | 909,3797,3658 | 910,3817,3706

BATCH_RAW_INFO | 895,3091,2229 | 907,3829,3645 | 908,1150,966 | 909,3798,3658 | 910,3818,3706

BATCH_RAW_INFO | 895,3092,2229 | 907,3830,3645 | 908,1151,966 | 909,3799,3658 | 910,3819,3706

BATCH_RAW_INFO | 895,3093,2229 | 907,3831,3645 | 908,1152,966 | 909,3800,3658 | 910,3820,3706

BATCH_RAW_INFO | 895,3094,2229 | 907,3832,3645 | 908,1153,966 | 909,3801,3658 | 910,3821,3706

BATCH_RAW_INFO | 895,3095,2229 | 907,3833,3645 | 908,1154,966 | 909,3802,3658 | 910,3822,3706

BATCH_RAW_INFO | 895,3096,2229 | 907,3834,3645 | 908,1155,966 | 909,3803,3658 | 910,3823,3706

BATCH_RAW_INFO | 895,3097,2229 | 907,3835,3645 | 908,1156,966 | 909,3804,3658 | 910,3824,3706

BATCH_RAW_INFO | 895,3098,2229 | 907,3836,3645 | 908,1157,966 | 909,3805,3658 | 910,3825,3706

BATCH_RAW_INFO | 895,3099,2229 | 907,3837,3645 | 908,1158,966 | 909,3806,3658 | 910,3826,3706

BATCH_RAW_INFO | 895,3100,2229 | 907,3838,3645 | 908,1159,966 | 909,3807,3658 | 910,3827,3706

BATCH_RAW_INFO | 895,3101,2229 | 907,3839,3645 | 908,1160,966 | 909,3808,3658 | 910,3828,3706

BATCH_RAW_INFO | 895,3102,2229 | 907,3840,3645 | 908,1161,966 | 909,3809,3658 | 910,3829,3706

BATCH_RAW_INFO | 895,3103,2229 | 907,3841,3645 | 908,1162,966 | 909,3810,3658 | 910,3830,3706

BATCH_RAW_INFO | 911,3966,3965

BATCH_RAW_INFO | 895,3104,2229 | 907,3842,3645 | 908,1163,966 | 909,3811,3658 | 910,3831,3706 | 911,3967,3965

BATCH_RAW_INFO | 895,3105,2229 | 907,3843,3645 | 908,1164,966 | 909,3812,3658 | 910,3832,3706 | 911,3968,3965

BATCH_RAW_INFO | 895,3106,2229 | 907,3844,3645 | 908,1165,966 | 909,3813,3658 | 910,3833,3706 | 911,3969,3965

BATCH_RAW_INFO | 912,2281,2280

BATCH_RAW_INFO | 895,3107,2229 | 907,3845,3645 | 908,1166,966 | 909,3814,3658 | 910,3834,3706 | 911,3970,3965 | 912,2282,2280

BATCH_RAW_INFO | 895,3108,2229 | 907,3846,3645 | 908,1167,966 | 909,3815,3658 | 910,3835,3706 | 911,3971,3965 | 912,2283,2280

BATCH_RAW_INFO | 895,3109,2229 | 907,3847,3645 | 908,1168,966 | 909,3816,3658 | 910,3836,3706 | 911,3972,3965 | 912,2284,2280

BATCH_RAW_INFO | 895,3110,2229 | 907,3848,3645 | 908,1169,966 | 909,3817,3658 | 910,3837,3706 | 911,3973,3965 | 912,2285,2280

BATCH_RAW_INFO | 895,3111,2229 | 907,3849,3645 | 908,1170,966 | 909,3818,3658 | 910,3838,3706 | 911,3974,3965 | 912,2286,2280

BATCH_RAW_INFO | 895,3112,2229 | 907,3850,3645 | 908,1171,966 | 909,3819,3658 | 910,3839,3706 | 911,3975,3965 | 912,2287,2280

BATCH_RAW_INFO | 895,3113,2229 | 907,3851,3645 | 908,1172,966 | 909,3820,3658 | 910,3840,3706 | 911,3976,3965 | 912,2288,2280

BATCH_RAW_INFO | 895,3114,2229 | 907,3852,3645 | 908,1173,966 | 909,3821,3658 | 910,3841,3706 | 911,3977,3965 | 912,2289,2280

BATCH_RAW_INFO | 895,3115,2229 | 907,3853,3645 | 908,1174,966 | 909,3822,3658 | 910,3842,3706 | 911,3978,3965 | 912,2290,2280

BATCH_RAW_INFO | 895,3116,2229 | 907,3854,3645 | 908,1175,966 | 909,3823,3658 | 910,3843,3706 | 911,3979,3965 | 912,2291,2280

BATCH_RAW_INFO | 895,3117,2229 | 907,3855,3645 | 908,1176,966 | 909,3824,3658 | 910,3844,3706 | 911,3980,3965 | 912,2292,2280

BATCH_RAW_INFO | 895,3118,2229 | 907,3856,3645 | 908,1177,966 | 909,3825,3658 | 910,3845,3706 | 911,3981,3965 | 912,2293,2280

BATCH_RAW_INFO | 895,3119,2229 | 907,3857,3645 | 908,1178,966 | 909,3826,3658 | 910,3846,3706 | 911,3982,3965 | 912,2294,2280

BATCH_RAW_INFO | 895,3120,2229 | 907,3858,3645 | 908,1179,966 | 909,3827,3658 | 910,3847,3706 | 911,3983,3965 | 912,2295,2280

BATCH_RAW_INFO | 895,3121,2229 | 907,3859,3645 | 908,1180,966 | 909,3828,3658 | 910,3848,3706 | 911,3984,3965 | 912,2296,2280

BATCH_RAW_INFO | 895,3122,2229 | 907,3860,3645 | 908,1181,966 | 909,3829,3658 | 910,3849,3706 | 911,3985,3965 | 912,2297,2280

BATCH_RAW_INFO | 895,3123,2229 | 907,3861,3645 | 908,1182,966 | 909,3830,3658 | 910,3850,3706 | 911,3986,3965 | 912,2298,2280

BATCH_RAW_INFO | 895,3124,2229 | 907,3862,3645 | 908,1183,966 | 909,3831,3658 | 910,3851,3706 | 911,3987,3965 | 912,2299,2280

BATCH_RAW_INFO | 895,3125,2229 | 907,3863,3645 | 908,1184,966 | 909,3832,3658 | 910,3852,3706 | 911,3988,3965 | 912,2300,2280

BATCH_RAW_INFO | 895,3126,2229 | 907,3864,3645 | 908,1185,966 | 909,3833,3658 | 910,3853,3706 | 911,3989,3965 | 912,2301,2280

BATCH_RAW_INFO | 895,3127,2229 | 907,3865,3645 | 908,1186,966 | 909,3834,3658 | 910,3854,3706 | 911,3990,3965 | 912,2302,2280

BATCH_RAW_INFO | 895,3128,2229 | 907,3866,3645 | 908,1187,966 | 909,3835,3658 | 910,3855,3706 | 911,3991,3965 | 912,2303,2280

BATCH_RAW_INFO | 895,3129,2229 | 907,3867,3645 | 908,1188,966 | 909,3836,3658 | 910,3856,3706 | 911,3992,3965 | 912,2304,2280

BATCH_RAW_INFO | 895,3130,2229 | 907,3868,3645 | 908,1189,966 | 909,3837,3658 | 910,3857,3706 | 911,3993,3965 | 912,2305,2280

BATCH_RAW_INFO | 895,3131,2229 | 907,3869,3645 | 908,1190,966 | 909,3838,3658 | 910,3858,3706 | 911,3994,3965 | 912,2306,2280

BATCH_RAW_INFO | 895,3132,2229 | 907,3870,3645 | 908,1191,966 | 909,3839,3658 | 910,3859,3706 | 911,3995,3965 | 912,2307,2280

BATCH_RAW_INFO | 895,3133,2229 | 907,3871,3645 | 908,1192,966 | 909,3840,3658 | 910,3860,3706 | 911,3996,3965 | 912,2308,2280

BATCH_RAW_INFO | 895,3134,2229 | 907,3872,3645 | 908,1193,966 | 909,3841,3658 | 910,3861,3706 | 911,3997,3965 | 912,2309,2280

BATCH_RAW_INFO | 895,3135,2229 | 907,3873,3645 | 908,1194,966 | 909,3842,3658 | 910,3862,3706 | 911,3998,3965 | 912,2310,2280

BATCH_RAW_INFO | 895,3136,2229 | 907,3874,3645 | 908,1195,966 | 909,3843,3658 | 910,3863,3706 | 911,3999,3965 | 912,2311,2280

BATCH_RAW_INFO | 895,3137,2229 | 907,3875,3645 | 908,1196,966 | 909,3844,3658 | 910,3864,3706 | 911,4000,3965 | 912,2312,2280

BATCH_RAW_INFO | 895,3138,2229 | 907,3876,3645 | 908,1197,966 | 909,3845,3658 | 910,3865,3706 | 911,4001,3965 | 912,2313,2280

BATCH_RAW_INFO | 895,3139,2229 | 907,3877,3645 | 908,1198,966 | 909,3846,3658 | 910,3866,3706 | 911,4002,3965 | 912,2314,2280

BATCH_RAW_INFO | 895,3140,2229 | 907,3878,3645 | 908,1199,966 | 909,3847,3658 | 910,3867,3706 | 911,4003,3965 | 912,2315,2280

BATCH_RAW_INFO | 895,3141,2229 | 907,3879,3645 | 908,1200,966 | 909,3848,3658 | 910,3868,3706 | 911,4004,3965 | 912,2316,2280

BATCH_RAW_INFO | 895,3142,2229 | 907,3880,3645 | 908,1201,966 | 909,3849,3658 | 910,3869,3706 | 911,4005,3965 | 912,2317,2280

BATCH_RAW_INFO | 895,3143,2229 | 907,3881,3645 | 908,1202,966 | 909,3850,3658 | 910,3870,3706 | 911,4006,3965 | 912,2318,2280

BATCH_RAW_INFO | 895,3144,2229 | 907,3882,3645 | 908,1203,966 | 909,3851,3658 | 910,3871,3706 | 911,4007,3965 | 912,2319,2280

BATCH_RAW_INFO | 895,3145,2229 | 907,3883,3645 | 908,1204,966 | 909,3852,3658 | 910,3872,3706 | 911,4008,3965 | 912,2320,2280

BATCH_RAW_INFO | 895,3146,2229 | 907,3884,3645 | 908,1205,966 | 909,3853,3658 | 910,3873,3706 | 911,4009,3965 | 912,2321,2280

BATCH_RAW_INFO | 895,3147,2229 | 907,3885,3645 | 908,1206,966 | 909,3854,3658 | 910,3874,3706 | 911,4010,3965 | 912,2322,2280

BATCH_RAW_INFO | 907,3886,3645 | 908,1207,966 | 909,3855,3658 | 910,3875,3706 | 911,4011,3965 | 912,2323,2280

BATCH_RAW_INFO | 907,3887,3645 | 908,1208,966 | 909,3856,3658 | 910,3876,3706 | 911,4012,3965 | 912,2324,2280

BATCH_RAW_INFO | 907,3888,3645 | 908,1209,966 | 909,3857,3658 | 910,3877,3706 | 911,4013,3965 | 912,2325,2280

BATCH_RAW_INFO | 907,3889,3645 | 908,1210,966 | 909,3858,3658 | 910,3878,3706 | 911,4014,3965 | 912,2326,2280

BATCH_RAW_INFO | 907,3890,3645 | 908,1211,966 | 909,3859,3658 | 910,3879,3706 | 911,4015,3965 | 912,2327,2280

BATCH_RAW_INFO | 907,3891,3645 | 908,1212,966 | 909,3860,3658 | 910,3880,3706 | 911,4016,3965 | 912,2328,2280

BATCH_RAW_INFO | 907,3892,3645 | 908,1213,966 | 909,3861,3658 | 910,3881,3706 | 911,4017,3965 | 912,2329,2280

BATCH_RAW_INFO | 907,3893,3645 | 908,1214,966 | 909,3862,3658 | 910,3882,3706 | 911,4018,3965 | 912,2330,2280

BATCH_RAW_INFO | 907,3894,3645 | 908,1215,966 | 909,3863,3658 | 910,3883,3706 | 911,4019,3965 | 912,2331,2280

BATCH_RAW_INFO | 907,3895,3645 | 908,1216,966 | 909,3864,3658 | 910,3884,3706 | 911,4020,3965 | 912,2332,2280

BATCH_RAW_INFO | 907,3896,3645 | 908,1217,966 | 909,3865,3658 | 910,3885,3706 | 911,4021,3965 | 912,2333,2280

BATCH_RAW_INFO | 907,3897,3645 | 908,1218,966 | 909,3866,3658 | 910,3886,3706 | 911,4022,3965 | 912,2334,2280

BATCH_RAW_INFO | 907,3898,3645 | 908,1219,966 | 909,3867,3658 | 910,3887,3706 | 911,4023,3965 | 912,2335,2280

BATCH_RAW_INFO | 907,3899,3645 | 908,1220,966 | 909,3868,3658 | 910,3888,3706 | 911,4024,3965 | 912,2336,2280

BATCH_RAW_INFO | 907,3900,3645 | 908,1221,966 | 909,3869,3658 | 910,3889,3706 | 911,4025,3965 | 912,2337,2280

BATCH_RAW_INFO | 907,3901,3645 | 908,1222,966 | 909,3870,3658 | 910,3890,3706 | 911,4026,3965 | 912,2338,2280

BATCH_RAW_INFO | 907,3902,3645 | 908,1223,966 | 909,3871,3658 | 910,3891,3706 | 911,4027,3965 | 912,2339,2280

BATCH_RAW_INFO | 907,3903,3645 | 908,1224,966 | 909,3872,3658 | 910,3892,3706 | 911,4028,3965 | 912,2340,2280

BATCH_RAW_INFO | 907,3904,3645 | 908,1225,966 | 909,3873,3658 | 910,3893,3706 | 911,4029,3965 | 912,2341,2280

BATCH_RAW_INFO | 907,3905,3645 | 908,1226,966 | 909,3874,3658 | 910,3894,3706 | 911,4030,3965 | 912,2342,2280

BATCH_RAW_INFO | 907,3906,3645 | 908,1227,966 | 910,3895,3706 | 911,4031,3965 | 912,2343,2280

BATCH_RAW_INFO | 907,3907,3645 | 908,1228,966 | 910,3896,3706 | 911,4032,3965 | 912,2344,2280

BATCH_RAW_INFO | 907,3908,3645 | 908,1229,966 | 910,3897,3706 | 911,4033,3965 | 912,2345,2280

BATCH_RAW_INFO | 907,3909,3645 | 908,1230,966 | 910,3898,3706 | 911,4034,3965 | 912,2346,2280

BATCH_RAW_INFO | 907,3910,3645 | 908,1231,966 | 910,3899,3706 | 911,4035,3965 | 912,2347,2280

BATCH_RAW_INFO | 907,3911,3645 | 908,1232,966 | 910,3900,3706 | 911,4036,3965 | 912,2348,2280

BATCH_RAW_INFO | 907,3912,3645 | 908,1233,966 | 910,3901,3706 | 911,4037,3965 | 912,2349,2280

BATCH_RAW_INFO | 907,3913,3645 | 908,1234,966 | 910,3902,3706 | 911,4038,3965 | 912,2350,2280

BATCH_RAW_INFO | 907,3914,3645 | 908,1235,966 | 910,3903,3706 | 911,4039,3965 | 912,2351,2280

BATCH_RAW_INFO | 907,3915,3645 | 908,1236,966 | 910,3904,3706 | 911,4040,3965 | 912,2352,2280

BATCH_RAW_INFO | 907,3916,3645 | 908,1237,966 | 910,3905,3706 | 911,4041,3965 | 912,2353,2280

BATCH_RAW_INFO | 907,3917,3645 | 908,1238,966 | 910,3906,3706 | 911,4042,3965 | 912,2354,2280

BATCH_RAW_INFO | 907,3918,3645 | 908,1239,966 | 910,3907,3706 | 911,4043,3965 | 912,2355,2280

BATCH_RAW_INFO | 907,3919,3645 | 908,1240,966 | 910,3908,3706 | 911,4044,3965 | 912,2356,2280

BATCH_RAW_INFO | 907,3920,3645 | 908,1241,966 | 910,3909,3706 | 911,4045,3965 | 912,2357,2280

BATCH_RAW_INFO | 907,3921,3645 | 908,1242,966 | 910,3910,3706 | 911,4046,3965 | 912,2358,2280

BATCH_RAW_INFO | 907,3922,3645 | 908,1243,966 | 910,3911,3706 | 911,4047,3965 | 912,2359,2280

BATCH_RAW_INFO | 907,3923,3645 | 908,1244,966 | 910,3912,3706 | 911,4048,3965 | 912,2360,2280

BATCH_RAW_INFO | 907,3924,3645 | 908,1245,966 | 910,3913,3706 | 911,4049,3965 | 912,2361,2280

BATCH_RAW_INFO | 913,3476,3475

BATCH_RAW_INFO | 907,3925,3645 | 908,1246,966 | 910,3914,3706 | 911,4050,3965 | 912,2362,2280 | 913,3477,3475

BATCH_RAW_INFO | 907,3926,3645 | 908,1247,966 | 910,3915,3706 | 911,4051,3965 | 912,2363,2280 | 913,3478,3475

BATCH_RAW_INFO | 907,3927,3645 | 908,1248,966 | 910,3916,3706 | 911,4052,3965 | 912,2364,2280 | 913,3479,3475

BATCH_RAW_INFO | 907,3928,3645 | 908,1249,966 | 910,3917,3706 | 911,4053,3965 | 912,2365,2280 | 913,3480,3475

BATCH_RAW_INFO | 907,3929,3645 | 908,1250,966 | 910,3918,3706 | 911,4054,3965 | 912,2366,2280 | 913,3481,3475

BATCH_RAW_INFO | 907,3930,3645 | 908,1251,966 | 910,3919,3706 | 911,4055,3965 | 912,2367,2280 | 913,3482,3475

BATCH_RAW_INFO | 907,3931,3645 | 908,1252,966 | 910,3920,3706 | 911,4056,3965 | 912,2368,2280 | 913,3483,3475

BATCH_RAW_INFO | 907,3932,3645 | 908,1253,966 | 910,3921,3706 | 911,4057,3965 | 912,2369,2280 | 913,3484,3475

BATCH_RAW_INFO | 907,3933,3645 | 908,1254,966 | 910,3922,3706 | 911,4058,3965 | 912,2370,2280 | 913,3485,3475

BATCH_RAW_INFO | 907,3934,3645 | 908,1255,966 | 910,3923,3706 | 911,4059,3965 | 912,2371,2280 | 913,3486,3475

BATCH_RAW_INFO | 907,3935,3645 | 908,1256,966 | 910,3924,3706 | 911,4060,3965 | 912,2372,2280 | 913,3487,3475

BATCH_RAW_INFO | 907,3936,3645 | 908,1257,966 | 910,3925,3706 | 911,4061,3965 | 912,2373,2280 | 913,3488,3475

BATCH_RAW_INFO | 907,3937,3645 | 908,1258,966 | 910,3926,3706 | 911,4062,3965 | 912,2374,2280 | 913,3489,3475

BATCH_RAW_INFO | 907,3938,3645 | 908,1259,966 | 910,3927,3706 | 911,4063,3965 | 912,2375,2280 | 913,3490,3475

BATCH_RAW_INFO | 907,3939,3645 | 908,1260,966 | 910,3928,3706 | 911,4064,3965 | 912,2376,2280 | 913,3491,3475

BATCH_RAW_INFO | 907,3940,3645 | 908,1261,966 | 910,3929,3706 | 911,4065,3965 | 912,2377,2280 | 913,3492,3475

BATCH_RAW_INFO | 907,3941,3645 | 908,1262,966 | 910,3930,3706 | 911,4066,3965 | 912,2378,2280 | 913,3493,3475

BATCH_RAW_INFO | 907,3942,3645 | 908,1263,966 | 910,3931,3706 | 911,4067,3965 | 912,2379,2280 | 913,3494,3475

BATCH_RAW_INFO | 907,3943,3645 | 908,1264,966 | 910,3932,3706 | 911,4068,3965 | 912,2380,2280 | 913,3495,3475

BATCH_RAW_INFO | 907,3944,3645 | 908,1265,966 | 910,3933,3706 | 911,4069,3965 | 912,2381,2280 | 913,3496,3475

BATCH_RAW_INFO | 907,3945,3645 | 908,1266,966 | 910,3934,3706 | 911,4070,3965 | 912,2382,2280 | 913,3497,3475

BATCH_RAW_INFO | 907,3946,3645 | 908,1267,966 | 910,3935,3706 | 911,4071,3965 | 912,2383,2280 | 913,3498,3475

BATCH_RAW_INFO | 907,3947,3645 | 908,1268,966 | 910,3936,3706 | 911,4072,3965 | 912,2384,2280 | 913,3499,3475

BATCH_RAW_INFO | 907,3948,3645 | 908,1269,966 | 910,3937,3706 | 911,4073,3965 | 912,2385,2280 | 913,3500,3475

BATCH_RAW_INFO | 907,3949,3645 | 908,1270,966 | 910,3938,3706 | 911,4074,3965 | 912,2386,2280 | 913,3501,3475

BATCH_RAW_INFO | 907,3950,3645 | 908,1271,966 | 910,3939,3706 | 911,4075,3965 | 912,2387,2280 | 913,3502,3475

BATCH_RAW_INFO | 907,3951,3645 | 908,1272,966 | 910,3940,3706 | 911,4076,3965 | 912,2388,2280 | 913,3503,3475

BATCH_RAW_INFO | 907,3952,3645 | 908,1273,966 | 910,3941,3706 | 911,4077,3965 | 912,2389,2280 | 913,3504,3475

BATCH_RAW_INFO | 907,3953,3645 | 908,1274,966 | 910,3942,3706 | 911,4078,3965 | 912,2390,2280 | 913,3505,3475

BATCH_RAW_INFO | 907,3954,3645 | 908,1275,966 | 910,3943,3706 | 911,4079,3965 | 912,2391,2280 | 913,3506,3475

BATCH_RAW_INFO | 907,3955,3645 | 908,1276,966 | 910,3944,3706 | 911,4080,3965 | 912,2392,2280 | 913,3507,3475

BATCH_RAW_INFO | 907,3956,3645 | 908,1277,966 | 910,3945,3706 | 911,4081,3965 | 912,2393,2280 | 913,3508,3475

BATCH_RAW_INFO | 907,3957,3645 | 908,1278,966 | 910,3946,3706 | 911,4082,3965 | 912,2394,2280 | 913,3509,3475

BATCH_RAW_INFO | 907,3958,3645 | 908,1279,966 | 910,3947,3706 | 911,4083,3965 | 912,2395,2280 | 913,3510,3475

BATCH_RAW_INFO | 907,3959,3645 | 908,1280,966 | 910,3948,3706 | 911,4084,3965 | 912,2396,2280 | 913,3511,3475

BATCH_RAW_INFO | 907,3960,3645 | 908,1281,966 | 910,3949,3706 | 911,4085,3965 | 912,2397,2280 | 913,3512,3475

BATCH_RAW_INFO | 907,3961,3645 | 908,1282,966 | 910,3950,3706 | 911,4086,3965 | 912,2398,2280 | 913,3513,3475

BATCH_RAW_INFO | 907,3962,3645 | 908,1283,966 | 910,3951,3706 | 911,4087,3965 | 912,2399,2280 | 913,3514,3475

BATCH_RAW_INFO | 907,3963,3645 | 908,1284,966 | 910,3952,3706 | 911,4088,3965 | 912,2400,2280 | 913,3515,3475

BATCH_RAW_INFO | 914,1410,1409

BATCH_RAW_INFO | 907,3964,3645 | 908,1285,966 | 910,3953,3706 | 911,4089,3965 | 912,2401,2280 | 913,3516,3475 | 914,1411,1409

BATCH_RAW_INFO | 907,3965,3645 | 908,1286,966 | 910,3954,3706 | 911,4090,3965 | 912,2402,2280 | 913,3517,3475 | 914,1412,1409

BATCH_RAW_INFO | 907,3966,3645 | 908,1287,966 | 910,3955,3706 | 911,4091,3965 | 912,2403,2280 | 913,3518,3475 | 914,1413,1409

BATCH_RAW_INFO | 907,3967,3645 | 908,1288,966 | 910,3956,3706 | 911,4092,3965 | 912,2404,2280 | 913,3519,3475 | 914,1414,1409

BATCH_RAW_INFO | 907,3968,3645 | 908,1289,966 | 910,3957,3706 | 911,4093,3965 | 912,2405,2280 | 913,3520,3475 | 914,1415,1409

BATCH_RAW_INFO | 907,3969,3645 | 908,1290,966 | 910,3958,3706 | 911,4094,3965 | 912,2406,2280 | 913,3521,3475 | 914,1416,1409

BATCH_RAW_INFO | 907,3970,3645 | 908,1291,966 | 910,3959,3706 | 911,4095,3965 | 912,2407,2280 | 913,3522,3475 | 914,1417,1409

BATCH_RAW_INFO | 907,3971,3645 | 908,1292,966 | 910,3960,3706 | 912,2408,2280 | 913,3523,3475 | 914,1418,1409

BATCH_RAW_INFO | 907,3972,3645 | 908,1293,966 | 910,3961,3706 | 912,2409,2280 | 913,3524,3475 | 914,1419,1409

BATCH_RAW_INFO | 907,3973,3645 | 908,1294,966 | 910,3962,3706 | 912,2410,2280 | 913,3525,3475 | 914,1420,1409

BATCH_RAW_INFO | 907,3974,3645 | 908,1295,966 | 910,3963,3706 | 912,2411,2280 | 913,3526,3475 | 914,1421,1409

BATCH_RAW_INFO | 907,3975,3645 | 908,1296,966 | 910,3964,3706 | 912,2412,2280 | 913,3527,3475 | 914,1422,1409

BATCH_RAW_INFO | 907,3976,3645 | 908,1297,966 | 910,3965,3706 | 912,2413,2280 | 913,3528,3475 | 914,1423,1409

BATCH_RAW_INFO | 907,3977,3645 | 908,1298,966 | 910,3966,3706 | 912,2414,2280 | 913,3529,3475 | 914,1424,1409

BATCH_RAW_INFO | 907,3978,3645 | 908,1299,966 | 910,3967,3706 | 912,2415,2280 | 913,3530,3475 | 914,1425,1409

BATCH_RAW_INFO | 907,3979,3645 | 908,1300,966 | 910,3968,3706 | 912,2416,2280 | 913,3531,3475 | 914,1426,1409

BATCH_RAW_INFO | 907,3980,3645 | 908,1301,966 | 910,3969,3706 | 912,2417,2280 | 913,3532,3475 | 914,1427,1409

BATCH_RAW_INFO | 907,3981,3645 | 908,1302,966 | 910,3970,3706 | 912,2418,2280 | 913,3533,3475 | 914,1428,1409

BATCH_RAW_INFO | 907,3982,3645 | 908,1303,966 | 910,3971,3706 | 912,2419,2280 | 913,3534,3475 | 914,1429,1409

BATCH_RAW_INFO | 915,3748,3747

BATCH_RAW_INFO | 907,3983,3645 | 908,1304,966 | 910,3972,3706 | 912,2420,2280 | 913,3535,3475 | 914,1430,1409 | 915,3749,3747

BATCH_RAW_INFO | 907,3984,3645 | 908,1305,966 | 910,3973,3706 | 912,2421,2280 | 913,3536,3475 | 914,1431,1409 | 915,3750,3747

BATCH_RAW_INFO | 907,3985,3645 | 908,1306,966 | 910,3974,3706 | 912,2422,2280 | 913,3537,3475 | 914,1432,1409 | 915,3751,3747

BATCH_RAW_INFO | 907,3986,3645 | 908,1307,966 | 910,3975,3706 | 912,2423,2280 | 913,3538,3475 | 914,1433,1409 | 915,3752,3747

BATCH_RAW_INFO | 907,3987,3645 | 908,1308,966 | 910,3976,3706 | 912,2424,2280 | 913,3539,3475 | 914,1434,1409 | 915,3753,3747

BATCH_RAW_INFO | 907,3988,3645 | 908,1309,966 | 910,3977,3706 | 912,2425,2280 | 913,3540,3475 | 914,1435,1409 | 915,3754,3747

BATCH_RAW_INFO | 907,3989,3645 | 908,1310,966 | 910,3978,3706 | 912,2426,2280 | 913,3541,3475 | 914,1436,1409 | 915,3755,3747

BATCH_RAW_INFO | 907,3990,3645 | 908,1311,966 | 910,3979,3706 | 912,2427,2280 | 913,3542,3475 | 914,1437,1409 | 915,3756,3747

BATCH_RAW_INFO | 907,3991,3645 | 908,1312,966 | 910,3980,3706 | 912,2428,2280 | 913,3543,3475 | 914,1438,1409 | 915,3757,3747

BATCH_RAW_INFO | 907,3992,3645 | 908,1313,966 | 910,3981,3706 | 912,2429,2280 | 913,3544,3475 | 914,1439,1409 | 915,3758,3747

BATCH_RAW_INFO | 907,3993,3645 | 908,1314,966 | 910,3982,3706 | 912,2430,2280 | 913,3545,3475 | 914,1440,1409 | 915,3759,3747

BATCH_RAW_INFO | 907,3994,3645 | 908,1315,966 | 910,3983,3706 | 912,2431,2280 | 913,3546,3475 | 914,1441,1409 | 915,3760,3747

BATCH_RAW_INFO | 907,3995,3645 | 908,1316,966 | 910,3984,3706 | 912,2432,2280 | 913,3547,3475 | 914,1442,1409 | 915,3761,3747

BATCH_RAW_INFO | 907,3996,3645 | 908,1317,966 | 910,3985,3706 | 912,2433,2280 | 913,3548,3475 | 914,1443,1409 | 915,3762,3747

BATCH_RAW_INFO | 907,3997,3645 | 908,1318,966 | 910,3986,3706 | 912,2434,2280 | 913,3549,3475 | 914,1444,1409 | 915,3763,3747

BATCH_RAW_INFO | 907,3998,3645 | 908,1319,966 | 910,3987,3706 | 912,2435,2280 | 913,3550,3475 | 914,1445,1409 | 915,3764,3747

BATCH_RAW_INFO | 907,3999,3645 | 908,1320,966 | 910,3988,3706 | 912,2436,2280 | 913,3551,3475 | 914,1446,1409 | 915,3765,3747

BATCH_RAW_INFO | 907,4000,3645 | 908,1321,966 | 910,3989,3706 | 912,2437,2280 | 913,3552,3475 | 914,1447,1409 | 915,3766,3747

BATCH_RAW_INFO | 907,4001,3645 | 908,1322,966 | 910,3990,3706 | 912,2438,2280 | 913,3553,3475 | 914,1448,1409 | 915,3767,3747

BATCH_RAW_INFO | 907,4002,3645 | 908,1323,966 | 910,3991,3706 | 912,2439,2280 | 913,3554,3475 | 914,1449,1409 | 915,3768,3747

BATCH_RAW_INFO | 907,4003,3645 | 908,1324,966 | 910,3992,3706 | 912,2440,2280 | 913,3555,3475 | 914,1450,1409 | 915,3769,3747

BATCH_RAW_INFO | 907,4004,3645 | 908,1325,966 | 910,3993,3706 | 912,2441,2280 | 913,3556,3475 | 914,1451,1409 | 915,3770,3747

BATCH_RAW_INFO | 907,4005,3645 | 908,1326,966 | 910,3994,3706 | 912,2442,2280 | 913,3557,3475 | 914,1452,1409 | 915,3771,3747

BATCH_RAW_INFO | 907,4006,3645 | 908,1327,966 | 910,3995,3706 | 912,2443,2280 | 913,3558,3475 | 914,1453,1409 | 915,3772,3747

BATCH_RAW_INFO | 907,4007,3645 | 908,1328,966 | 910,3996,3706 | 912,2444,2280 | 913,3559,3475 | 914,1454,1409 | 915,3773,3747

BATCH_RAW_INFO | 907,4008,3645 | 908,1329,966 | 910,3997,3706 | 912,2445,2280 | 913,3560,3475 | 914,1455,1409 | 915,3774,3747

BATCH_RAW_INFO | 907,4009,3645 | 908,1330,966 | 910,3998,3706 | 912,2446,2280 | 913,3561,3475 | 914,1456,1409 | 915,3775,3747

BATCH_RAW_INFO | 907,4010,3645 | 908,1331,966 | 910,3999,3706 | 912,2447,2280 | 913,3562,3475 | 914,1457,1409 | 915,3776,3747

BATCH_RAW_INFO | 907,4011,3645 | 908,1332,966 | 910,4000,3706 | 912,2448,2280 | 913,3563,3475 | 914,1458,1409 | 915,3777,3747

BATCH_RAW_INFO | 907,4012,3645 | 908,1333,966 | 910,4001,3706 | 912,2449,2280 | 913,3564,3475 | 914,1459,1409 | 915,3778,3747

BATCH_RAW_INFO | 907,4013,3645 | 908,1334,966 | 910,4002,3706 | 912,2450,2280 | 913,3565,3475 | 914,1460,1409 | 915,3779,3747

BATCH_RAW_INFO | 907,4014,3645 | 908,1335,966 | 910,4003,3706 | 912,2451,2280 | 913,3566,3475 | 914,1461,1409 | 915,3780,3747

BATCH_RAW_INFO | 907,4015,3645 | 908,1336,966 | 910,4004,3706 | 912,2452,2280 | 913,3567,3475 | 914,1462,1409 | 915,3781,3747

BATCH_RAW_INFO | 907,4016,3645 | 908,1337,966 | 910,4005,3706 | 912,2453,2280 | 913,3568,3475 | 914,1463,1409 | 915,3782,3747

BATCH_RAW_INFO | 907,4017,3645 | 908,1338,966 | 910,4006,3706 | 912,2454,2280 | 913,3569,3475 | 914,1464,1409 | 915,3783,3747

BATCH_RAW_INFO | 907,4018,3645 | 908,1339,966 | 910,4007,3706 | 912,2455,2280 | 913,3570,3475 | 914,1465,1409 | 915,3784,3747

BATCH_RAW_INFO | 907,4019,3645 | 908,1340,966 | 910,4008,3706 | 912,2456,2280 | 913,3571,3475 | 914,1466,1409 | 915,3785,3747

BATCH_RAW_INFO | 907,4020,3645 | 908,1341,966 | 910,4009,3706 | 912,2457,2280 | 913,3572,3475 | 914,1467,1409 | 915,3786,3747

BATCH_RAW_INFO | 907,4021,3645 | 908,1342,966 | 910,4010,3706 | 912,2458,2280 | 913,3573,3475 | 914,1468,1409 | 915,3787,3747

BATCH_RAW_INFO | 907,4022,3645 | 908,1343,966 | 910,4011,3706 | 912,2459,2280 | 913,3574,3475 | 914,1469,1409 | 915,3788,3747

BATCH_RAW_INFO | 907,4023,3645 | 908,1344,966 | 910,4012,3706 | 912,2460,2280 | 913,3575,3475 | 914,1470,1409 | 915,3789,3747

BATCH_RAW_INFO | 916,2582,2581

BATCH_RAW_INFO | 907,4024,3645 | 908,1345,966 | 910,4013,3706 | 912,2461,2280 | 913,3576,3475 | 914,1471,1409 | 915,3790,3747 | 916,2583,2581

BATCH_RAW_INFO | 907,4025,3645 | 908,1346,966 | 910,4014,3706 | 912,2462,2280 | 913,3577,3475 | 914,1472,1409 | 915,3791,3747 | 916,2584,2581

BATCH_RAW_INFO | 907,4026,3645 | 908,1347,966 | 910,4015,3706 | 912,2463,2280 | 913,3578,3475 | 914,1473,1409 | 915,3792,3747

BATCH_RAW_INFO | 907,4027,3645 | 908,1348,966 | 910,4016,3706 | 912,2464,2280 | 913,3579,3475 | 914,1474,1409 | 915,3793,3747

BATCH_RAW_INFO | 907,4028,3645 | 908,1349,966 | 910,4017,3706 | 912,2465,2280 | 913,3580,3475 | 914,1475,1409 | 915,3794,3747

BATCH_RAW_INFO | 907,4029,3645 | 908,1350,966 | 910,4018,3706 | 912,2466,2280 | 913,3581,3475 | 914,1476,1409 | 915,3795,3747

BATCH_RAW_INFO | 907,4030,3645 | 908,1351,966 | 910,4019,3706 | 912,2467,2280 | 913,3582,3475 | 914,1477,1409 | 915,3796,3747

BATCH_RAW_INFO | 907,4031,3645 | 908,1352,966 | 910,4020,3706 | 912,2468,2280 | 913,3583,3475 | 914,1478,1409 | 915,3797,3747

BATCH_RAW_INFO | 907,4032,3645 | 908,1353,966 | 910,4021,3706 | 912,2469,2280 | 913,3584,3475 | 914,1479,1409 | 915,3798,3747

BATCH_RAW_INFO | 907,4033,3645 | 908,1354,966 | 910,4022,3706 | 912,2470,2280 | 913,3585,3475 | 914,1480,1409 | 915,3799,3747

BATCH_RAW_INFO | 907,4034,3645 | 908,1355,966 | 910,4023,3706 | 912,2471,2280 | 913,3586,3475 | 914,1481,1409 | 915,3800,3747

BATCH_RAW_INFO | 907,4035,3645 | 908,1356,966 | 910,4024,3706 | 912,2472,2280 | 913,3587,3475 | 914,1482,1409 | 915,3801,3747

BATCH_RAW_INFO | 907,4036,3645 | 908,1357,966 | 910,4025,3706 | 912,2473,2280 | 913,3588,3475 | 914,1483,1409 | 915,3802,3747

BATCH_RAW_INFO | 907,4037,3645 | 908,1358,966 | 910,4026,3706 | 912,2474,2280 | 913,3589,3475 | 914,1484,1409 | 915,3803,3747

BATCH_RAW_INFO | 907,4038,3645 | 908,1359,966 | 910,4027,3706 | 912,2475,2280 | 913,3590,3475 | 914,1485,1409 | 915,3804,3747

BATCH_RAW_INFO | 907,4039,3645 | 908,1360,966 | 910,4028,3706 | 912,2476,2280 | 913,3591,3475 | 914,1486,1409 | 915,3805,3747

BATCH_RAW_INFO | 907,4040,3645 | 908,1361,966 | 910,4029,3706 | 912,2477,2280 | 913,3592,3475 | 914,1487,1409 | 915,3806,3747

BATCH_RAW_INFO | 907,4041,3645 | 908,1362,966 | 910,4030,3706 | 912,2478,2280 | 913,3593,3475 | 914,1488,1409 | 915,3807,3747

BATCH_RAW_INFO | 907,4042,3645 | 908,1363,966 | 910,4031,3706 | 912,2479,2280 | 913,3594,3475 | 914,1489,1409 | 915,3808,3747

BATCH_RAW_INFO | 907,4043,3645 | 908,1364,966 | 910,4032,3706 | 912,2480,2280 | 913,3595,3475 | 914,1490,1409 | 915,3809,3747

BATCH_RAW_INFO | 907,4044,3645 | 908,1365,966 | 910,4033,3706 | 912,2481,2280 | 913,3596,3475 | 914,1491,1409 | 915,3810,3747

BATCH_RAW_INFO | 907,4045,3645 | 908,1366,966 | 910,4034,3706 | 912,2482,2280 | 913,3597,3475 | 914,1492,1409 | 915,3811,3747

BATCH_RAW_INFO | 907,4046,3645 | 908,1367,966 | 910,4035,3706 | 912,2483,2280 | 913,3598,3475 | 914,1493,1409 | 915,3812,3747

BATCH_RAW_INFO | 907,4047,3645 | 908,1368,966 | 910,4036,3706 | 912,2484,2280 | 913,3599,3475 | 914,1494,1409 | 915,3813,3747

BATCH_RAW_INFO | 907,4048,3645 | 908,1369,966 | 910,4037,3706 | 912,2485,2280 | 913,3600,3475 | 914,1495,1409 | 915,3814,3747

BATCH_RAW_INFO | 907,4049,3645 | 908,1370,966 | 910,4038,3706 | 912,2486,2280 | 913,3601,3475 | 914,1496,1409 | 915,3815,3747

BATCH_RAW_INFO | 907,4050,3645 | 908,1371,966 | 910,4039,3706 | 912,2487,2280 | 913,3602,3475 | 914,1497,1409 | 915,3816,3747

BATCH_RAW_INFO | 907,4051,3645 | 908,1372,966 | 910,4040,3706 | 912,2488,2280 | 913,3603,3475 | 914,1498,1409 | 915,3817,3747

BATCH_RAW_INFO | 907,4052,3645 | 908,1373,966 | 910,4041,3706 | 912,2489,2280 | 913,3604,3475 | 914,1499,1409 | 915,3818,3747

BATCH_RAW_INFO | 907,4053,3645 | 908,1374,966 | 910,4042,3706 | 912,2490,2280 | 913,3605,3475 | 914,1500,1409 | 915,3819,3747

BATCH_RAW_INFO | 907,4054,3645 | 908,1375,966 | 910,4043,3706 | 912,2491,2280 | 913,3606,3475 | 914,1501,1409 | 915,3820,3747

BATCH_RAW_INFO | 907,4055,3645 | 908,1376,966 | 910,4044,3706 | 912,2492,2280 | 913,3607,3475 | 914,1502,1409 | 915,3821,3747

BATCH_RAW_INFO | 907,4056,3645 | 908,1377,966 | 910,4045,3706 | 912,2493,2280 | 913,3608,3475 | 914,1503,1409 | 915,3822,3747

BATCH_RAW_INFO | 907,4057,3645 | 908,1378,966 | 910,4046,3706 | 912,2494,2280 | 913,3609,3475 | 914,1504,1409 | 915,3823,3747

BATCH_RAW_INFO | 907,4058,3645 | 908,1379,966 | 910,4047,3706 | 912,2495,2280 | 913,3610,3475 | 914,1505,1409 | 915,3824,3747

BATCH_RAW_INFO | 907,4059,3645 | 908,1380,966 | 910,4048,3706 | 912,2496,2280 | 913,3611,3475 | 914,1506,1409 | 915,3825,3747

BATCH_RAW_INFO | 907,4060,3645 | 908,1381,966 | 910,4049,3706 | 912,2497,2280 | 913,3612,3475 | 914,1507,1409 | 915,3826,3747

BATCH_RAW_INFO | 907,4061,3645 | 908,1382,966 | 910,4050,3706 | 912,2498,2280 | 913,3613,3475 | 914,1508,1409 | 915,3827,3747

BATCH_RAW_INFO | 907,4062,3645 | 908,1383,966 | 910,4051,3706 | 912,2499,2280 | 913,3614,3475 | 914,1509,1409 | 915,3828,3747

BATCH_RAW_INFO | 907,4063,3645 | 908,1384,966 | 910,4052,3706 | 912,2500,2280 | 913,3615,3475 | 914,1510,1409 | 915,3829,3747

BATCH_RAW_INFO | 907,4064,3645 | 908,1385,966 | 910,4053,3706 | 912,2501,2280 | 913,3616,3475 | 914,1511,1409 | 915,3830,3747

BATCH_RAW_INFO | 907,4065,3645 | 908,1386,966 | 910,4054,3706 | 912,2502,2280 | 913,3617,3475 | 914,1512,1409 | 915,3831,3747

BATCH_RAW_INFO | 917,3700,3699

BATCH_RAW_INFO | 907,4066,3645 | 908,1387,966 | 910,4055,3706 | 912,2503,2280 | 913,3618,3475 | 914,1513,1409 | 915,3832,3747 | 917,3701,3699

BATCH_RAW_INFO | 907,4067,3645 | 908,1388,966 | 910,4056,3706 | 912,2504,2280 | 913,3619,3475 | 914,1514,1409 | 915,3833,3747 | 917,3702,3699

BATCH_RAW_INFO | 907,4068,3645 | 908,1389,966 | 910,4057,3706 | 912,2505,2280 | 913,3620,3475 | 914,1515,1409 | 915,3834,3747 | 917,3703,3699

BATCH_RAW_INFO | 907,4069,3645 | 908,1390,966 | 910,4058,3706 | 912,2506,2280 | 913,3621,3475 | 914,1516,1409 | 915,3835,3747 | 917,3704,3699

BATCH_RAW_INFO | 907,4070,3645 | 908,1391,966 | 910,4059,3706 | 912,2507,2280 | 913,3622,3475 | 914,1517,1409 | 915,3836,3747 | 917,3705,3699

BATCH_RAW_INFO | 907,4071,3645 | 908,1392,966 | 910,4060,3706 | 912,2508,2280 | 913,3623,3475 | 914,1518,1409 | 915,3837,3747 | 917,3706,3699

BATCH_RAW_INFO | 907,4072,3645 | 908,1393,966 | 910,4061,3706 | 912,2509,2280 | 913,3624,3475 | 914,1519,1409 | 915,3838,3747 | 917,3707,3699

BATCH_RAW_INFO | 907,4073,3645 | 908,1394,966 | 910,4062,3706 | 912,2510,2280 | 913,3625,3475 | 914,1520,1409 | 915,3839,3747 | 917,3708,3699

BATCH_RAW_INFO | 907,4074,3645 | 908,1395,966 | 910,4063,3706 | 912,2511,2280 | 913,3626,3475 | 914,1521,1409 | 915,3840,3747 | 917,3709,3699

BATCH_RAW_INFO | 907,4075,3645 | 908,1396,966 | 910,4064,3706 | 912,2512,2280 | 913,3627,3475 | 914,1522,1409 | 915,3841,3747 | 917,3710,3699

BATCH_RAW_INFO | 907,4076,3645 | 908,1397,966 | 910,4065,3706 | 912,2513,2280 | 913,3628,3475 | 914,1523,1409 | 915,3842,3747 | 917,3711,3699

BATCH_RAW_INFO | 907,4077,3645 | 908,1398,966 | 910,4066,3706 | 912,2514,2280 | 913,3629,3475 | 914,1524,1409 | 915,3843,3747 | 917,3712,3699

BATCH_RAW_INFO | 907,4078,3645 | 908,1399,966 | 910,4067,3706 | 912,2515,2280 | 913,3630,3475 | 914,1525,1409 | 915,3844,3747 | 917,3713,3699

BATCH_RAW_INFO | 907,4079,3645 | 908,1400,966 | 910,4068,3706 | 912,2516,2280 | 913,3631,3475 | 914,1526,1409 | 915,3845,3747 | 917,3714,3699

BATCH_RAW_INFO | 907,4080,3645 | 908,1401,966 | 910,4069,3706 | 912,2517,2280 | 913,3632,3475 | 914,1527,1409 | 915,3846,3747 | 917,3715,3699

BATCH_RAW_INFO | 907,4081,3645 | 908,1402,966 | 910,4070,3706 | 912,2518,2280 | 913,3633,3475 | 914,1528,1409 | 915,3847,3747 | 917,3716,3699

BATCH_RAW_INFO | 907,4082,3645 | 908,1403,966 | 910,4071,3706 | 912,2519,2280 | 913,3634,3475 | 914,1529,1409 | 915,3848,3747 | 917,3717,3699

BATCH_RAW_INFO | 907,4083,3645 | 908,1404,966 | 910,4072,3706 | 912,2520,2280 | 913,3635,3475 | 914,1530,1409 | 915,3849,3747 | 917,3718,3699

BATCH_RAW_INFO | 907,4084,3645 | 908,1405,966 | 910,4073,3706 | 912,2521,2280 | 913,3636,3475 | 914,1531,1409 | 915,3850,3747 | 917,3719,3699

BATCH_RAW_INFO | 907,4085,3645 | 908,1406,966 | 910,4074,3706 | 912,2522,2280 | 913,3637,3475 | 914,1532,1409 | 915,3851,3747 | 917,3720,3699

BATCH_RAW_INFO | 907,4086,3645 | 908,1407,966 | 910,4075,3706 | 912,2523,2280 | 913,3638,3475 | 914,1533,1409 | 915,3852,3747 | 917,3721,3699

BATCH_RAW_INFO | 907,4087,3645 | 908,1408,966 | 910,4076,3706 | 912,2524,2280 | 913,3639,3475 | 914,1534,1409 | 915,3853,3747 | 917,3722,3699

BATCH_RAW_INFO | 907,4088,3645 | 908,1409,966 | 910,4077,3706 | 912,2525,2280 | 913,3640,3475 | 914,1535,1409 | 915,3854,3747 | 917,3723,3699

BATCH_RAW_INFO | 907,4089,3645 | 908,1410,966 | 910,4078,3706 | 912,2526,2280 | 913,3641,3475 | 914,1536,1409 | 915,3855,3747 | 917,3724,3699

BATCH_RAW_INFO | 907,4090,3645 | 908,1411,966 | 910,4079,3706 | 912,2527,2280 | 913,3642,3475 | 914,1537,1409 | 915,3856,3747 | 917,3725,3699

BATCH_RAW_INFO | 907,4091,3645 | 908,1412,966 | 910,4080,3706 | 912,2528,2280 | 913,3643,3475 | 914,1538,1409 | 915,3857,3747 | 917,3726,3699

BATCH_RAW_INFO | 907,4092,3645 | 908,1413,966 | 910,4081,3706 | 912,2529,2280 | 913,3644,3475 | 914,1539,1409 | 915,3858,3747 | 917,3727,3699

BATCH_RAW_INFO | 907,4093,3645 | 908,1414,966 | 910,4082,3706 | 912,2530,2280 | 913,3645,3475 | 914,1540,1409 | 915,3859,3747 | 917,3728,3699

BATCH_RAW_INFO | 907,4094,3645 | 908,1415,966 | 910,4083,3706 | 912,2531,2280 | 913,3646,3475 | 914,1541,1409 | 915,3860,3747 | 917,3729,3699

BATCH_RAW_INFO | 907,4095,3645 | 908,1416,966 | 910,4084,3706 | 912,2532,2280 | 913,3647,3475 | 914,1542,1409 | 915,3861,3747 | 917,3730,3699

BATCH_RAW_INFO | 908,1417,966 | 910,4085,3706 | 912,2533,2280 | 913,3648,3475 | 914,1543,1409 | 915,3862,3747 | 917,3731,3699

BATCH_RAW_INFO | 908,1418,966 | 910,4086,3706 | 912,2534,2280 | 913,3649,3475 | 914,1544,1409 | 915,3863,3747 | 917,3732,3699

BATCH_RAW_INFO | 908,1419,966 | 910,4087,3706 | 912,2535,2280 | 913,3650,3475 | 914,1545,1409 | 915,3864,3747 | 917,3733,3699

BATCH_RAW_INFO | 908,1420,966 | 910,4088,3706 | 912,2536,2280 | 913,3651,3475 | 914,1546,1409 | 915,3865,3747 | 917,3734,3699

BATCH_RAW_INFO | 908,1421,966 | 910,4089,3706 | 912,2537,2280 | 913,3652,3475 | 914,1547,1409 | 915,3866,3747 | 917,3735,3699

BATCH_RAW_INFO | 908,1422,966 | 910,4090,3706 | 912,2538,2280 | 913,3653,3475 | 914,1548,1409 | 915,3867,3747 | 917,3736,3699

BATCH_RAW_INFO | 908,1423,966 | 910,4091,3706 | 912,2539,2280 | 913,3654,3475 | 914,1549,1409 | 915,3868,3747 | 917,3737,3699

BATCH_RAW_INFO | 908,1424,966 | 910,4092,3706 | 912,2540,2280 | 913,3655,3475 | 914,1550,1409 | 915,3869,3747 | 917,3738,3699

BATCH_RAW_INFO | 908,1425,966 | 910,4093,3706 | 912,2541,2280 | 913,3656,3475 | 914,1551,1409 | 915,3870,3747 | 917,3739,3699

BATCH_RAW_INFO | 908,1426,966 | 910,4094,3706 | 912,2542,2280 | 913,3657,3475 | 914,1552,1409 | 915,3871,3747 | 917,3740,3699

BATCH_RAW_INFO | 908,1427,966 | 910,4095,3706 | 912,2543,2280 | 913,3658,3475 | 914,1553,1409 | 915,3872,3747 | 917,3741,3699

BATCH_RAW_INFO | 908,1428,966 | 912,2544,2280 | 913,3659,3475 | 914,1554,1409 | 915,3873,3747 | 917,3742,3699

BATCH_RAW_INFO | 908,1429,966 | 912,2545,2280 | 913,3660,3475 | 914,1555,1409 | 915,3874,3747 | 917,3743,3699

BATCH_RAW_INFO | 908,1430,966 | 912,2546,2280 | 913,3661,3475 | 914,1556,1409 | 915,3875,3747 | 917,3744,3699

BATCH_RAW_INFO | 908,1431,966 | 912,2547,2280 | 913,3662,3475 | 914,1557,1409 | 915,3876,3747 | 917,3745,3699

BATCH_RAW_INFO | 908,1432,966 | 912,2548,2280 | 913,3663,3475 | 914,1558,1409 | 915,3877,3747 | 917,3746,3699

BATCH_RAW_INFO | 918,735,734

BATCH_RAW_INFO | 908,1433,966 | 912,2549,2280 | 913,3664,3475 | 914,1559,1409 | 915,3878,3747 | 917,3747,3699 | 918,736,734

BATCH_RAW_INFO | 908,1434,966 | 912,2550,2280 | 913,3665,3475 | 914,1560,1409 | 915,3879,3747 | 917,3748,3699 | 918,737,734

BATCH_RAW_INFO | 908,1435,966 | 912,2551,2280 | 913,3666,3475 | 914,1561,1409 | 915,3880,3747 | 917,3749,3699 | 918,738,734

BATCH_RAW_INFO | 908,1436,966 | 912,2552,2280 | 913,3667,3475 | 914,1562,1409 | 915,3881,3747 | 917,3750,3699 | 918,739,734

BATCH_RAW_INFO | 908,1437,966 | 912,2553,2280 | 913,3668,3475 | 914,1563,1409 | 915,3882,3747 | 917,3751,3699 | 918,740,734

BATCH_RAW_INFO | 908,1438,966 | 912,2554,2280 | 913,3669,3475 | 914,1564,1409 | 915,3883,3747 | 917,3752,3699 | 918,741,734

BATCH_RAW_INFO | 908,1439,966 | 912,2555,2280 | 913,3670,3475 | 914,1565,1409 | 915,3884,3747 | 917,3753,3699 | 918,742,734

BATCH_RAW_INFO | 908,1440,966 | 912,2556,2280 | 913,3671,3475 | 914,1566,1409 | 915,3885,3747 | 917,3754,3699 | 918,743,734

BATCH_RAW_INFO | 908,1441,966 | 912,2557,2280 | 913,3672,3475 | 914,1567,1409 | 915,3886,3747 | 917,3755,3699 | 918,744,734

BATCH_RAW_INFO | 908,1442,966 | 912,2558,2280 | 913,3673,3475 | 914,1568,1409 | 915,3887,3747 | 917,3756,3699 | 918,745,734

BATCH_RAW_INFO | 908,1443,966 | 912,2559,2280 | 913,3674,3475 | 914,1569,1409 | 915,3888,3747 | 917,3757,3699 | 918,746,734

BATCH_RAW_INFO | 908,1444,966 | 912,2560,2280 | 913,3675,3475 | 914,1570,1409 | 915,3889,3747 | 917,3758,3699 | 918,747,734

BATCH_RAW_INFO | 908,1445,966 | 912,2561,2280 | 913,3676,3475 | 914,1571,1409 | 915,3890,3747 | 917,3759,3699 | 918,748,734

BATCH_RAW_INFO | 908,1446,966 | 912,2562,2280 | 913,3677,3475 | 914,1572,1409 | 915,3891,3747 | 917,3760,3699 | 918,749,734

BATCH_RAW_INFO | 908,1447,966 | 912,2563,2280 | 913,3678,3475 | 914,1573,1409 | 915,3892,3747 | 917,3761,3699 | 918,750,734

BATCH_RAW_INFO | 908,1448,966 | 912,2564,2280 | 913,3679,3475 | 914,1574,1409 | 915,3893,3747 | 917,3762,3699 | 918,751,734

BATCH_RAW_INFO | 908,1449,966 | 912,2565,2280 | 913,3680,3475 | 914,1575,1409 | 915,3894,3747 | 917,3763,3699 | 918,752,734

BATCH_RAW_INFO | 908,1450,966 | 912,2566,2280 | 913,3681,3475 | 914,1576,1409 | 915,3895,3747 | 917,3764,3699 | 918,753,734

BATCH_RAW_INFO | 908,1451,966 | 912,2567,2280 | 913,3682,3475 | 914,1577,1409 | 915,3896,3747 | 917,3765,3699 | 918,754,734

BATCH_RAW_INFO | 908,1452,966 | 912,2568,2280 | 913,3683,3475 | 914,1578,1409 | 915,3897,3747 | 917,3766,3699 | 918,755,734

BATCH_RAW_INFO | 908,1453,966 | 912,2569,2280 | 913,3684,3475 | 914,1579,1409 | 915,3898,3747 | 917,3767,3699 | 918,756,734

BATCH_RAW_INFO | 908,1454,966 | 912,2570,2280 | 913,3685,3475 | 914,1580,1409 | 915,3899,3747 | 917,3768,3699 | 918,757,734

BATCH_RAW_INFO | 908,1455,966 | 912,2571,2280 | 913,3686,3475 | 914,1581,1409 | 915,3900,3747 | 917,3769,3699 | 918,758,734

BATCH_RAW_INFO | 908,1456,966 | 912,2572,2280 | 913,3687,3475 | 914,1582,1409 | 915,3901,3747 | 917,3770,3699 | 918,759,734

BATCH_RAW_INFO | 908,1457,966 | 912,2573,2280 | 913,3688,3475 | 914,1583,1409 | 915,3902,3747 | 917,3771,3699 | 918,760,734

BATCH_RAW_INFO | 908,1458,966 | 912,2574,2280 | 913,3689,3475 | 914,1584,1409 | 915,3903,3747 | 917,3772,3699 | 918,761,734

BATCH_RAW_INFO | 908,1459,966 | 912,2575,2280 | 913,3690,3475 | 914,1585,1409 | 915,3904,3747 | 917,3773,3699 | 918,762,734

BATCH_RAW_INFO | 908,1460,966 | 912,2576,2280 | 913,3691,3475 | 914,1586,1409 | 915,3905,3747 | 917,3774,3699 | 918,763,734

BATCH_RAW_INFO | 908,1461,966 | 912,2577,2280 | 913,3692,3475 | 914,1587,1409 | 915,3906,3747 | 917,3775,3699 | 918,764,734

BATCH_RAW_INFO | 908,1462,966 | 912,2578,2280 | 913,3693,3475 | 914,1588,1409 | 915,3907,3747 | 917,3776,3699 | 918,765,734

BATCH_RAW_INFO | 908,1463,966 | 912,2579,2280 | 913,3694,3475 | 914,1589,1409 | 915,3908,3747 | 917,3777,3699 | 918,766,734

BATCH_RAW_INFO | 908,1464,966 | 912,2580,2280 | 913,3695,3475 | 914,1590,1409 | 915,3909,3747 | 917,3778,3699 | 918,767,734

BATCH_RAW_INFO | 908,1465,966 | 912,2581,2280 | 913,3696,3475 | 914,1591,1409 | 915,3910,3747 | 917,3779,3699 | 918,768,734

BATCH_RAW_INFO | 908,1466,966 | 912,2582,2280 | 913,3697,3475 | 914,1592,1409 | 915,3911,3747 | 917,3780,3699 | 918,769,734

BATCH_RAW_INFO | 908,1467,966 | 912,2583,2280 | 913,3698,3475 | 914,1593,1409 | 915,3912,3747 | 917,3781,3699 | 918,770,734

BATCH_RAW_INFO | 908,1468,966 | 912,2584,2280 | 913,3699,3475 | 914,1594,1409 | 915,3913,3747 | 917,3782,3699 | 918,771,734

BATCH_RAW_INFO | 908,1469,966 | 912,2585,2280 | 913,3700,3475 | 914,1595,1409 | 915,3914,3747 | 917,3783,3699 | 918,772,734

BATCH_RAW_INFO | 908,1470,966 | 912,2586,2280 | 913,3701,3475 | 914,1596,1409 | 915,3915,3747 | 917,3784,3699 | 918,773,734

BATCH_RAW_INFO | 908,1471,966 | 912,2587,2280 | 913,3702,3475 | 914,1597,1409 | 915,3916,3747 | 917,3785,3699 | 918,774,734

BATCH_RAW_INFO | 908,1472,966 | 912,2588,2280 | 913,3703,3475 | 914,1598,1409 | 915,3917,3747 | 917,3786,3699 | 918,775,734

BATCH_RAW_INFO | 908,1473,966 | 912,2589,2280 | 913,3704,3475 | 914,1599,1409 | 915,3918,3747 | 917,3787,3699 | 918,776,734

BATCH_RAW_INFO | 908,1474,966 | 912,2590,2280 | 913,3705,3475 | 914,1600,1409 | 915,3919,3747 | 917,3788,3699 | 918,777,734

BATCH_RAW_INFO | 908,1475,966 | 912,2591,2280 | 913,3706,3475 | 914,1601,1409 | 915,3920,3747 | 917,3789,3699 | 918,778,734

BATCH_RAW_INFO | 908,1476,966 | 912,2592,2280 | 913,3707,3475 | 914,1602,1409 | 915,3921,3747 | 917,3790,3699 | 918,779,734

BATCH_RAW_INFO | 908,1477,966 | 912,2593,2280 | 913,3708,3475 | 914,1603,1409 | 915,3922,3747 | 917,3791,3699 | 918,780,734

BATCH_RAW_INFO | 908,1478,966 | 912,2594,2280 | 913,3709,3475 | 914,1604,1409 | 915,3923,3747 | 917,3792,3699 | 918,781,734

BATCH_RAW_INFO | 908,1479,966 | 912,2595,2280 | 913,3710,3475 | 914,1605,1409 | 915,3924,3747 | 917,3793,3699 | 918,782,734

BATCH_RAW_INFO | 908,1480,966 | 912,2596,2280 | 913,3711,3475 | 914,1606,1409 | 915,3925,3747 | 917,3794,3699 | 918,783,734

BATCH_RAW_INFO | 908,1481,966 | 912,2597,2280 | 913,3712,3475 | 914,1607,1409 | 915,3926,3747 | 917,3795,3699 | 918,784,734

BATCH_RAW_INFO | 908,1482,966 | 912,2598,2280 | 913,3713,3475 | 914,1608,1409 | 915,3927,3747 | 917,3796,3699 | 918,785,734

BATCH_RAW_INFO | 908,1483,966 | 912,2599,2280 | 913,3714,3475 | 914,1609,1409 | 915,3928,3747 | 917,3797,3699 | 918,786,734

BATCH_RAW_INFO | 908,1484,966 | 912,2600,2280 | 913,3715,3475 | 914,1610,1409 | 915,3929,3747 | 917,3798,3699 | 918,787,734

BATCH_RAW_INFO | 908,1485,966 | 912,2601,2280 | 913,3716,3475 | 914,1611,1409 | 915,3930,3747 | 917,3799,3699 | 918,788,734

BATCH_RAW_INFO | 908,1486,966 | 912,2602,2280 | 913,3717,3475 | 914,1612,1409 | 915,3931,3747 | 917,3800,3699 | 918,789,734

BATCH_RAW_INFO | 908,1487,966 | 912,2603,2280 | 913,3718,3475 | 914,1613,1409 | 915,3932,3747 | 917,3801,3699 | 918,790,734

BATCH_RAW_INFO | 908,1488,966 | 912,2604,2280 | 913,3719,3475 | 914,1614,1409 | 915,3933,3747 | 917,3802,3699 | 918,791,734

BATCH_RAW_INFO | 908,1489,966 | 912,2605,2280 | 913,3720,3475 | 914,1615,1409 | 915,3934,3747 | 917,3803,3699 | 918,792,734

BATCH_RAW_INFO | 908,1490,966 | 912,2606,2280 | 913,3721,3475 | 914,1616,1409 | 915,3935,3747 | 917,3804,3699 | 918,793,734

BATCH_RAW_INFO | 908,1491,966 | 912,2607,2280 | 913,3722,3475 | 914,1617,1409 | 915,3936,3747 | 917,3805,3699 | 918,794,734

BATCH_RAW_INFO | 908,1492,966 | 912,2608,2280 | 913,3723,3475 | 914,1618,1409 | 915,3937,3747 | 917,3806,3699 | 918,795,734

BATCH_RAW_INFO | 908,1493,966 | 912,2609,2280 | 913,3724,3475 | 914,1619,1409 | 915,3938,3747 | 917,3807,3699 | 918,796,734

BATCH_RAW_INFO | 908,1494,966 | 912,2610,2280 | 913,3725,3475 | 914,1620,1409 | 915,3939,3747 | 917,3808,3699 | 918,797,734

BATCH_RAW_INFO | 908,1495,966 | 912,2611,2280 | 913,3726,3475 | 914,1621,1409 | 915,3940,3747 | 917,3809,3699 | 918,798,734

BATCH_RAW_INFO | 908,1496,966 | 912,2612,2280 | 913,3727,3475 | 914,1622,1409 | 915,3941,3747 | 917,3810,3699 | 918,799,734

BATCH_RAW_INFO | 908,1497,966 | 912,2613,2280 | 913,3728,3475 | 914,1623,1409 | 915,3942,3747 | 917,3811,3699 | 918,800,734

BATCH_RAW_INFO | 908,1498,966 | 912,2614,2280 | 913,3729,3475 | 914,1624,1409 | 915,3943,3747 | 917,3812,3699 | 918,801,734

BATCH_RAW_INFO | 908,1499,966 | 912,2615,2280 | 913,3730,3475 | 914,1625,1409 | 915,3944,3747 | 917,3813,3699 | 918,802,734

BATCH_RAW_INFO | 908,1500,966 | 912,2616,2280 | 913,3731,3475 | 914,1626,1409 | 915,3945,3747 | 917,3814,3699 | 918,803,734

BATCH_RAW_INFO | 908,1501,966 | 912,2617,2280 | 913,3732,3475 | 914,1627,1409 | 915,3946,3747 | 917,3815,3699 | 918,804,734

BATCH_RAW_INFO | 908,1502,966 | 912,2618,2280 | 913,3733,3475 | 914,1628,1409 | 915,3947,3747 | 917,3816,3699 | 918,805,734

BATCH_RAW_INFO | 919,2418,2417

BATCH_RAW_INFO | 908,1503,966 | 912,2619,2280 | 913,3734,3475 | 914,1629,1409 | 915,3948,3747 | 917,3817,3699 | 918,806,734 | 919,2419,2417

BATCH_RAW_INFO | 908,1504,966 | 912,2620,2280 | 913,3735,3475 | 914,1630,1409 | 915,3949,3747 | 917,3818,3699 | 918,807,734 | 919,2420,2417

BATCH_RAW_INFO | 908,1505,966 | 912,2621,2280 | 913,3736,3475 | 914,1631,1409 | 915,3950,3747 | 917,3819,3699 | 918,808,734 | 919,2421,2417

BATCH_RAW_INFO | 908,1506,966 | 912,2622,2280 | 913,3737,3475 | 914,1632,1409 | 915,3951,3747 | 917,3820,3699 | 918,809,734 | 919,2422,2417

BATCH_RAW_INFO | 908,1507,966 | 912,2623,2280 | 913,3738,3475 | 914,1633,1409 | 915,3952,3747 | 917,3821,3699 | 918,810,734 | 919,2423,2417

BATCH_RAW_INFO | 908,1508,966 | 912,2624,2280 | 913,3739,3475 | 914,1634,1409 | 915,3953,3747 | 917,3822,3699 | 918,811,734 | 919,2424,2417

BATCH_RAW_INFO | 908,1509,966 | 912,2625,2280 | 913,3740,3475 | 914,1635,1409 | 915,3954,3747 | 917,3823,3699 | 918,812,734 | 919,2425,2417

BATCH_RAW_INFO | 908,1510,966 | 912,2626,2280 | 913,3741,3475 | 914,1636,1409 | 915,3955,3747 | 917,3824,3699 | 918,813,734 | 919,2426,2417

BATCH_RAW_INFO | 908,1511,966 | 912,2627,2280 | 913,3742,3475 | 914,1637,1409 | 915,3956,3747 | 917,3825,3699 | 918,814,734 | 919,2427,2417

BATCH_RAW_INFO | 908,1512,966 | 912,2628,2280 | 913,3743,3475 | 914,1638,1409 | 915,3957,3747 | 917,3826,3699 | 918,815,734 | 919,2428,2417

BATCH_RAW_INFO | 908,1513,966 | 912,2629,2280 | 913,3744,3475 | 914,1639,1409 | 915,3958,3747 | 917,3827,3699 | 918,816,734 | 919,2429,2417

BATCH_RAW_INFO | 908,1514,966 | 912,2630,2280 | 913,3745,3475 | 914,1640,1409 | 915,3959,3747 | 917,3828,3699 | 918,817,734 | 919,2430,2417

BATCH_RAW_INFO | 908,1515,966 | 912,2631,2280 | 913,3746,3475 | 914,1641,1409 | 915,3960,3747 | 917,3829,3699 | 918,818,734 | 919,2431,2417

BATCH_RAW_INFO | 908,1516,966 | 912,2632,2280 | 913,3747,3475 | 914,1642,1409 | 915,3961,3747 | 917,3830,3699 | 918,819,734 | 919,2432,2417

BATCH_RAW_INFO | 908,1517,966 | 912,2633,2280 | 913,3748,3475 | 914,1643,1409 | 915,3962,3747 | 917,3831,3699 | 918,820,734 | 919,2433,2417

BATCH_RAW_INFO | 908,1518,966 | 912,2634,2280 | 913,3749,3475 | 914,1644,1409 | 915,3963,3747 | 917,3832,3699 | 918,821,734 | 919,2434,2417

BATCH_RAW_INFO | 908,1519,966 | 912,2635,2280 | 913,3750,3475 | 914,1645,1409 | 915,3964,3747 | 917,3833,3699 | 918,822,734 | 919,2435,2417

BATCH_RAW_INFO | 908,1520,966 | 912,2636,2280 | 913,3751,3475 | 914,1646,1409 | 915,3965,3747 | 917,3834,3699 | 918,823,734 | 919,2436,2417

BATCH_RAW_INFO | 908,1521,966 | 912,2637,2280 | 913,3752,3475 | 914,1647,1409 | 915,3966,3747 | 917,3835,3699 | 918,824,734 | 919,2437,2417

BATCH_RAW_INFO | 908,1522,966 | 912,2638,2280 | 913,3753,3475 | 914,1648,1409 | 915,3967,3747 | 917,3836,3699 | 918,825,734 | 919,2438,2417

BATCH_RAW_INFO | 908,1523,966 | 912,2639,2280 | 913,3754,3475 | 914,1649,1409 | 915,3968,3747 | 917,3837,3699 | 918,826,734 | 919,2439,2417

BATCH_RAW_INFO | 908,1524,966 | 912,2640,2280 | 913,3755,3475 | 914,1650,1409 | 915,3969,3747 | 917,3838,3699 | 918,827,734 | 919,2440,2417

BATCH_RAW_INFO | 908,1525,966 | 912,2641,2280 | 913,3756,3475 | 914,1651,1409 | 915,3970,3747 | 917,3839,3699 | 918,828,734 | 919,2441,2417

BATCH_RAW_INFO | 908,1526,966 | 912,2642,2280 | 913,3757,3475 | 914,1652,1409 | 915,3971,3747 | 917,3840,3699 | 918,829,734 | 919,2442,2417

BATCH_RAW_INFO | 908,1527,966 | 912,2643,2280 | 913,3758,3475 | 914,1653,1409 | 915,3972,3747 | 917,3841,3699 | 918,830,734 | 919,2443,2417

BATCH_RAW_INFO | 908,1528,966 | 912,2644,2280 | 913,3759,3475 | 914,1654,1409 | 915,3973,3747 | 917,3842,3699 | 918,831,734 | 919,2444,2417

BATCH_RAW_INFO | 908,1529,966 | 912,2645,2280 | 913,3760,3475 | 914,1655,1409 | 915,3974,3747 | 917,3843,3699 | 918,832,734 | 919,2445,2417

BATCH_RAW_INFO | 908,1530,966 | 912,2646,2280 | 913,3761,3475 | 914,1656,1409 | 915,3975,3747 | 917,3844,3699 | 918,833,734 | 919,2446,2417

BATCH_RAW_INFO | 908,1531,966 | 912,2647,2280 | 913,3762,3475 | 914,1657,1409 | 915,3976,3747 | 917,3845,3699 | 918,834,734 | 919,2447,2417

BATCH_RAW_INFO | 908,1532,966 | 912,2648,2280 | 913,3763,3475 | 914,1658,1409 | 915,3977,3747 | 917,3846,3699 | 918,835,734 | 919,2448,2417

BATCH_RAW_INFO | 908,1533,966 | 912,2649,2280 | 913,3764,3475 | 914,1659,1409 | 915,3978,3747 | 917,3847,3699 | 918,836,734 | 919,2449,2417

BATCH_RAW_INFO | 908,1534,966 | 912,2650,2280 | 913,3765,3475 | 914,1660,1409 | 915,3979,3747 | 917,3848,3699 | 918,837,734 | 919,2450,2417

BATCH_RAW_INFO | 908,1535,966 | 912,2651,2280 | 913,3766,3475 | 914,1661,1409 | 915,3980,3747 | 917,3849,3699 | 918,838,734 | 919,2451,2417

BATCH_RAW_INFO | 908,1536,966 | 912,2652,2280 | 913,3767,3475 | 914,1662,1409 | 915,3981,3747 | 917,3850,3699 | 918,839,734 | 919,2452,2417

BATCH_RAW_INFO | 908,1537,966 | 912,2653,2280 | 913,3768,3475 | 914,1663,1409 | 915,3982,3747 | 917,3851,3699 | 918,840,734 | 919,2453,2417

BATCH_RAW_INFO | 908,1538,966 | 912,2654,2280 | 913,3769,3475 | 914,1664,1409 | 915,3983,3747 | 917,3852,3699 | 918,841,734 | 919,2454,2417

BATCH_RAW_INFO | 908,1539,966 | 912,2655,2280 | 913,3770,3475 | 914,1665,1409 | 915,3984,3747 | 917,3853,3699 | 918,842,734 | 919,2455,2417

BATCH_RAW_INFO | 908,1540,966 | 912,2656,2280 | 913,3771,3475 | 914,1666,1409 | 915,3985,3747 | 917,3854,3699 | 918,843,734 | 919,2456,2417

BATCH_RAW_INFO | 908,1541,966 | 912,2657,2280 | 913,3772,3475 | 914,1667,1409 | 915,3986,3747 | 917,3855,3699 | 918,844,734 | 919,2457,2417

BATCH_RAW_INFO | 908,1542,966 | 912,2658,2280 | 913,3773,3475 | 914,1668,1409 | 915,3987,3747 | 917,3856,3699 | 918,845,734 | 919,2458,2417

BATCH_RAW_INFO | 908,1543,966 | 912,2659,2280 | 913,3774,3475 | 914,1669,1409 | 915,3988,3747 | 917,3857,3699 | 918,846,734 | 919,2459,2417

BATCH_RAW_INFO | 908,1544,966 | 912,2660,2280 | 913,3775,3475 | 914,1670,1409 | 915,3989,3747 | 917,3858,3699 | 918,847,734 | 919,2460,2417

BATCH_RAW_INFO | 908,1545,966 | 912,2661,2280 | 913,3776,3475 | 914,1671,1409 | 915,3990,3747 | 917,3859,3699 | 918,848,734 | 919,2461,2417

BATCH_RAW_INFO | 908,1546,966 | 912,2662,2280 | 913,3777,3475 | 914,1672,1409 | 915,3991,3747 | 917,3860,3699 | 918,849,734 | 919,2462,2417

BATCH_RAW_INFO | 908,1547,966 | 912,2663,2280 | 913,3778,3475 | 914,1673,1409 | 915,3992,3747 | 917,3861,3699 | 918,850,734 | 919,2463,2417

BATCH_RAW_INFO | 908,1548,966 | 912,2664,2280 | 913,3779,3475 | 914,1674,1409 | 915,3993,3747 | 917,3862,3699 | 918,851,734 | 919,2464,2417

BATCH_RAW_INFO | 908,1549,966 | 912,2665,2280 | 913,3780,3475 | 914,1675,1409 | 915,3994,3747 | 917,3863,3699 | 918,852,734 | 919,2465,2417

BATCH_RAW_INFO | 908,1550,966 | 912,2666,2280 | 913,3781,3475 | 914,1676,1409 | 915,3995,3747 | 917,3864,3699 | 918,853,734 | 919,2466,2417

BATCH_RAW_INFO | 908,1551,966 | 912,2667,2280 | 913,3782,3475 | 914,1677,1409 | 915,3996,3747 | 917,3865,3699 | 918,854,734 | 919,2467,2417

BATCH_RAW_INFO | 908,1552,966 | 912,2668,2280 | 913,3783,3475 | 914,1678,1409 | 915,3997,3747 | 917,3866,3699 | 918,855,734 | 919,2468,2417

BATCH_RAW_INFO | 920,1262,1261

BATCH_RAW_INFO | 908,1553,966 | 912,2669,2280 | 913,3784,3475 | 914,1679,1409 | 915,3998,3747 | 917,3867,3699 | 918,856,734 | 919,2469,2417 | 920,1263,1261

BATCH_RAW_INFO | 908,1554,966 | 912,2670,2280 | 913,3785,3475 | 914,1680,1409 | 915,3999,3747 | 917,3868,3699 | 918,857,734 | 919,2470,2417 | 920,1264,1261

BATCH_RAW_INFO | 908,1555,966 | 912,2671,2280 | 913,3786,3475 | 914,1681,1409 | 915,4000,3747 | 917,3869,3699 | 918,858,734 | 919,2471,2417 | 920,1265,1261

BATCH_RAW_INFO | 908,1556,966 | 912,2672,2280 | 913,3787,3475 | 914,1682,1409 | 915,4001,3747 | 917,3870,3699 | 918,859,734 | 919,2472,2417 | 920,1266,1261

BATCH_RAW_INFO | 908,1557,966 | 912,2673,2280 | 913,3788,3475 | 914,1683,1409 | 915,4002,3747 | 917,3871,3699 | 918,860,734 | 919,2473,2417 | 920,1267,1261

BATCH_RAW_INFO | 908,1558,966 | 912,2674,2280 | 913,3789,3475 | 914,1684,1409 | 915,4003,3747 | 917,3872,3699 | 918,861,734 | 919,2474,2417 | 920,1268,1261

BATCH_RAW_INFO | 908,1559,966 | 912,2675,2280 | 913,3790,3475 | 914,1685,1409 | 915,4004,3747 | 917,3873,3699 | 918,862,734 | 919,2475,2417 | 920,1269,1261

BATCH_RAW_INFO | 908,1560,966 | 912,2676,2280 | 913,3791,3475 | 914,1686,1409 | 915,4005,3747 | 917,3874,3699 | 918,863,734 | 919,2476,2417 | 920,1270,1261

BATCH_RAW_INFO | 908,1561,966 | 912,2677,2280 | 913,3792,3475 | 914,1687,1409 | 915,4006,3747 | 917,3875,3699 | 918,864,734 | 919,2477,2417 | 920,1271,1261

BATCH_RAW_INFO | 908,1562,966 | 912,2678,2280 | 913,3793,3475 | 914,1688,1409 | 915,4007,3747 | 917,3876,3699 | 918,865,734 | 919,2478,2417 | 920,1272,1261

BATCH_RAW_INFO | 908,1563,966 | 912,2679,2280 | 913,3794,3475 | 914,1689,1409 | 915,4008,3747 | 917,3877,3699 | 918,866,734 | 919,2479,2417 | 920,1273,1261

BATCH_RAW_INFO | 908,1564,966 | 912,2680,2280 | 913,3795,3475 | 914,1690,1409 | 915,4009,3747 | 917,3878,3699 | 918,867,734 | 919,2480,2417 | 920,1274,1261

BATCH_RAW_INFO | 908,1565,966 | 912,2681,2280 | 913,3796,3475 | 914,1691,1409 | 915,4010,3747 | 917,3879,3699 | 918,868,734 | 919,2481,2417 | 920,1275,1261

BATCH_RAW_INFO | 908,1566,966 | 912,2682,2280 | 913,3797,3475 | 914,1692,1409 | 915,4011,3747 | 917,3880,3699 | 918,869,734 | 919,2482,2417 | 920,1276,1261

BATCH_RAW_INFO | 908,1567,966 | 912,2683,2280 | 913,3798,3475 | 914,1693,1409 | 915,4012,3747 | 917,3881,3699 | 918,870,734 | 919,2483,2417 | 920,1277,1261

BATCH_RAW_INFO | 908,1568,966 | 912,2684,2280 | 913,3799,3475 | 914,1694,1409 | 915,4013,3747 | 917,3882,3699 | 918,871,734 | 919,2484,2417 | 920,1278,1261

BATCH_RAW_INFO | 908,1569,966 | 912,2685,2280 | 913,3800,3475 | 914,1695,1409 | 915,4014,3747 | 917,3883,3699 | 918,872,734 | 919,2485,2417 | 920,1279,1261

BATCH_RAW_INFO | 908,1570,966 | 912,2686,2280 | 913,3801,3475 | 914,1696,1409 | 915,4015,3747 | 917,3884,3699 | 918,873,734 | 919,2486,2417 | 920,1280,1261

BATCH_RAW_INFO | 908,1571,966 | 912,2687,2280 | 913,3802,3475 | 914,1697,1409 | 915,4016,3747 | 917,3885,3699 | 918,874,734 | 919,2487,2417 | 920,1281,1261

BATCH_RAW_INFO | 908,1572,966 | 912,2688,2280 | 913,3803,3475 | 914,1698,1409 | 915,4017,3747 | 917,3886,3699 | 918,875,734 | 919,2488,2417 | 920,1282,1261

BATCH_RAW_INFO | 908,1573,966 | 912,2689,2280 | 913,3804,3475 | 914,1699,1409 | 915,4018,3747 | 917,3887,3699 | 918,876,734 | 919,2489,2417 | 920,1283,1261

BATCH_RAW_INFO | 908,1574,966 | 912,2690,2280 | 913,3805,3475 | 914,1700,1409 | 915,4019,3747 | 917,3888,3699 | 918,877,734 | 919,2490,2417 | 920,1284,1261

BATCH_RAW_INFO | 908,1575,966 | 912,2691,2280 | 913,3806,3475 | 914,1701,1409 | 915,4020,3747 | 917,3889,3699 | 918,878,734 | 919,2491,2417 | 920,1285,1261

BATCH_RAW_INFO | 908,1576,966 | 912,2692,2280 | 913,3807,3475 | 914,1702,1409 | 915,4021,3747 | 917,3890,3699 | 918,879,734 | 919,2492,2417 | 920,1286,1261

BATCH_RAW_INFO | 908,1577,966 | 912,2693,2280 | 913,3808,3475 | 914,1703,1409 | 915,4022,3747 | 917,3891,3699 | 918,880,734 | 919,2493,2417 | 920,1287,1261

BATCH_RAW_INFO | 908,1578,966 | 912,2694,2280 | 913,3809,3475 | 914,1704,1409 | 915,4023,3747 | 917,3892,3699 | 918,881,734 | 919,2494,2417 | 920,1288,1261

BATCH_RAW_INFO | 908,1579,966 | 912,2695,2280 | 913,3810,3475 | 914,1705,1409 | 915,4024,3747 | 917,3893,3699 | 918,882,734 | 919,2495,2417 | 920,1289,1261

BATCH_RAW_INFO | 908,1580,966 | 912,2696,2280 | 913,3811,3475 | 914,1706,1409 | 915,4025,3747 | 917,3894,3699 | 918,883,734 | 919,2496,2417 | 920,1290,1261

BATCH_RAW_INFO | 908,1581,966 | 912,2697,2280 | 913,3812,3475 | 914,1707,1409 | 915,4026,3747 | 917,3895,3699 | 918,884,734 | 919,2497,2417 | 920,1291,1261

BATCH_RAW_INFO | 908,1582,966 | 912,2698,2280 | 913,3813,3475 | 914,1708,1409 | 915,4027,3747 | 917,3896,3699 | 918,885,734 | 919,2498,2417 | 920,1292,1261

BATCH_RAW_INFO | 908,1583,966 | 912,2699,2280 | 913,3814,3475 | 914,1709,1409 | 915,4028,3747 | 917,3897,3699 | 918,886,734 | 919,2499,2417 | 920,1293,1261

BATCH_RAW_INFO | 908,1584,966 | 912,2700,2280 | 913,3815,3475 | 914,1710,1409 | 915,4029,3747 | 917,3898,3699 | 918,887,734 | 919,2500,2417 | 920,1294,1261

BATCH_RAW_INFO | 908,1585,966 | 912,2701,2280 | 913,3816,3475 | 914,1711,1409 | 915,4030,3747 | 917,3899,3699 | 918,888,734 | 919,2501,2417 | 920,1295,1261

BATCH_RAW_INFO | 908,1586,966 | 912,2702,2280 | 913,3817,3475 | 914,1712,1409 | 915,4031,3747 | 917,3900,3699 | 918,889,734 | 919,2502,2417 | 920,1296,1261

BATCH_RAW_INFO | 908,1587,966 | 912,2703,2280 | 913,3818,3475 | 914,1713,1409 | 915,4032,3747 | 917,3901,3699 | 918,890,734 | 919,2503,2417 | 920,1297,1261

BATCH_RAW_INFO | 908,1588,966 | 912,2704,2280 | 913,3819,3475 | 914,1714,1409 | 915,4033,3747 | 917,3902,3699 | 918,891,734 | 919,2504,2417 | 920,1298,1261

BATCH_RAW_INFO | 908,1589,966 | 912,2705,2280 | 913,3820,3475 | 914,1715,1409 | 915,4034,3747 | 917,3903,3699 | 918,892,734 | 919,2505,2417 | 920,1299,1261

BATCH_RAW_INFO | 908,1590,966 | 912,2706,2280 | 913,3821,3475 | 914,1716,1409 | 915,4035,3747 | 917,3904,3699 | 918,893,734 | 919,2506,2417 | 920,1300,1261

BATCH_RAW_INFO | 908,1591,966 | 912,2707,2280 | 913,3822,3475 | 914,1717,1409 | 915,4036,3747 | 917,3905,3699 | 918,894,734 | 919,2507,2417 | 920,1301,1261

BATCH_RAW_INFO | 908,1592,966 | 912,2708,2280 | 913,3823,3475 | 914,1718,1409 | 915,4037,3747 | 917,3906,3699 | 918,895,734 | 919,2508,2417 | 920,1302,1261

BATCH_RAW_INFO | 908,1593,966 | 912,2709,2280 | 913,3824,3475 | 914,1719,1409 | 915,4038,3747 | 917,3907,3699 | 918,896,734 | 919,2509,2417 | 920,1303,1261

BATCH_RAW_INFO | 908,1594,966 | 912,2710,2280 | 913,3825,3475 | 914,1720,1409 | 915,4039,3747 | 917,3908,3699 | 918,897,734 | 919,2510,2417 | 920,1304,1261

BATCH_RAW_INFO | 908,1595,966 | 912,2711,2280 | 913,3826,3475 | 914,1721,1409 | 915,4040,3747 | 917,3909,3699 | 918,898,734 | 919,2511,2417 | 920,1305,1261

BATCH_RAW_INFO | 908,1596,966 | 912,2712,2280 | 913,3827,3475 | 914,1722,1409 | 915,4041,3747 | 917,3910,3699 | 918,899,734 | 919,2512,2417 | 920,1306,1261

BATCH_RAW_INFO | 908,1597,966 | 912,2713,2280 | 913,3828,3475 | 914,1723,1409 | 915,4042,3747 | 917,3911,3699 | 918,900,734 | 919,2513,2417 | 920,1307,1261

BATCH_RAW_INFO | 908,1598,966 | 912,2714,2280 | 913,3829,3475 | 914,1724,1409 | 915,4043,3747 | 917,3912,3699 | 918,901,734 | 919,2514,2417 | 920,1308,1261

BATCH_RAW_INFO | 908,1599,966 | 912,2715,2280 | 913,3830,3475 | 914,1725,1409 | 915,4044,3747 | 917,3913,3699 | 918,902,734 | 919,2515,2417 | 920,1309,1261

BATCH_RAW_INFO | 908,1600,966 | 912,2716,2280 | 913,3831,3475 | 914,1726,1409 | 915,4045,3747 | 917,3914,3699 | 918,903,734 | 919,2516,2417 | 920,1310,1261

BATCH_RAW_INFO | 908,1601,966 | 912,2717,2280 | 913,3832,3475 | 914,1727,1409 | 915,4046,3747 | 917,3915,3699 | 918,904,734 | 919,2517,2417 | 920,1311,1261

BATCH_RAW_INFO | 908,1602,966 | 912,2718,2280 | 913,3833,3475 | 914,1728,1409 | 915,4047,3747 | 917,3916,3699 | 918,905,734 | 919,2518,2417 | 920,1312,1261

BATCH_RAW_INFO | 908,1603,966 | 912,2719,2280 | 913,3834,3475 | 914,1729,1409 | 915,4048,3747 | 917,3917,3699 | 918,906,734 | 919,2519,2417 | 920,1313,1261

BATCH_RAW_INFO | 908,1604,966 | 912,2720,2280 | 913,3835,3475 | 914,1730,1409 | 915,4049,3747 | 917,3918,3699 | 918,907,734 | 919,2520,2417 | 920,1314,1261

BATCH_RAW_INFO | 908,1605,966 | 912,2721,2280 | 913,3836,3475 | 914,1731,1409 | 915,4050,3747 | 917,3919,3699 | 918,908,734 | 919,2521,2417 | 920,1315,1261

BATCH_RAW_INFO | 908,1606,966 | 912,2722,2280 | 913,3837,3475 | 914,1732,1409 | 915,4051,3747 | 917,3920,3699 | 918,909,734 | 919,2522,2417 | 920,1316,1261

BATCH_RAW_INFO | 908,1607,966 | 912,2723,2280 | 913,3838,3475 | 914,1733,1409 | 915,4052,3747 | 917,3921,3699 | 918,910,734 | 919,2523,2417 | 920,1317,1261

BATCH_RAW_INFO | 908,1608,966 | 912,2724,2280 | 913,3839,3475 | 914,1734,1409 | 915,4053,3747 | 917,3922,3699 | 918,911,734 | 919,2524,2417 | 920,1318,1261

BATCH_RAW_INFO | 908,1609,966 | 912,2725,2280 | 913,3840,3475 | 914,1735,1409 | 915,4054,3747 | 917,3923,3699 | 918,912,734 | 919,2525,2417 | 920,1319,1261

BATCH_RAW_INFO | 908,1610,966 | 912,2726,2280 | 913,3841,3475 | 914,1736,1409 | 915,4055,3747 | 917,3924,3699 | 918,913,734 | 919,2526,2417 | 920,1320,1261

BATCH_RAW_INFO | 908,1611,966 | 912,2727,2280 | 913,3842,3475 | 914,1737,1409 | 915,4056,3747 | 917,3925,3699 | 918,914,734 | 919,2527,2417 | 920,1321,1261

BATCH_RAW_INFO | 908,1612,966 | 912,2728,2280 | 913,3843,3475 | 914,1738,1409 | 915,4057,3747 | 917,3926,3699 | 918,915,734 | 919,2528,2417 | 920,1322,1261

BATCH_RAW_INFO | 908,1613,966 | 912,2729,2280 | 913,3844,3475 | 914,1739,1409 | 915,4058,3747 | 917,3927,3699 | 918,916,734 | 919,2529,2417 | 920,1323,1261

BATCH_RAW_INFO | 908,1614,966 | 912,2730,2280 | 913,3845,3475 | 914,1740,1409 | 915,4059,3747 | 917,3928,3699 | 918,917,734 | 919,2530,2417 | 920,1324,1261

BATCH_RAW_INFO | 908,1615,966 | 912,2731,2280 | 913,3846,3475 | 914,1741,1409 | 915,4060,3747 | 917,3929,3699 | 918,918,734 | 919,2531,2417 | 920,1325,1261

BATCH_RAW_INFO | 908,1616,966 | 912,2732,2280 | 913,3847,3475 | 914,1742,1409 | 915,4061,3747 | 917,3930,3699 | 918,919,734 | 919,2532,2417 | 920,1326,1261

BATCH_RAW_INFO | 908,1617,966 | 912,2733,2280 | 913,3848,3475 | 914,1743,1409 | 915,4062,3747 | 917,3931,3699 | 918,920,734 | 919,2533,2417 | 920,1327,1261

BATCH_RAW_INFO | 908,1618,966 | 912,2734,2280 | 913,3849,3475 | 914,1744,1409 | 915,4063,3747 | 917,3932,3699 | 918,921,734 | 919,2534,2417 | 920,1328,1261

BATCH_RAW_INFO | 908,1619,966 | 912,2735,2280 | 913,3850,3475 | 914,1745,1409 | 915,4064,3747 | 917,3933,3699 | 918,922,734 | 919,2535,2417 | 920,1329,1261

BATCH_RAW_INFO | 908,1620,966 | 912,2736,2280 | 913,3851,3475 | 914,1746,1409 | 915,4065,3747 | 917,3934,3699 | 918,923,734 | 919,2536,2417 | 920,1330,1261

BATCH_RAW_INFO | 908,1621,966 | 912,2737,2280 | 913,3852,3475 | 914,1747,1409 | 915,4066,3747 | 917,3935,3699 | 918,924,734 | 919,2537,2417 | 920,1331,1261

BATCH_RAW_INFO | 908,1622,966 | 912,2738,2280 | 913,3853,3475 | 914,1748,1409 | 915,4067,3747 | 917,3936,3699 | 918,925,734 | 919,2538,2417 | 920,1332,1261

BATCH_RAW_INFO | 908,1623,966 | 912,2739,2280 | 913,3854,3475 | 914,1749,1409 | 915,4068,3747 | 917,3937,3699 | 918,926,734 | 919,2539,2417 | 920,1333,1261

BATCH_RAW_INFO | 908,1624,966 | 912,2740,2280 | 913,3855,3475 | 914,1750,1409 | 915,4069,3747 | 917,3938,3699 | 918,927,734 | 919,2540,2417 | 920,1334,1261

BATCH_RAW_INFO | 908,1625,966 | 912,2741,2280 | 913,3856,3475 | 914,1751,1409 | 915,4070,3747 | 917,3939,3699 | 918,928,734 | 919,2541,2417 | 920,1335,1261

BATCH_RAW_INFO | 908,1626,966 | 912,2742,2280 | 913,3857,3475 | 914,1752,1409 | 915,4071,3747 | 917,3940,3699 | 918,929,734 | 919,2542,2417 | 920,1336,1261

BATCH_RAW_INFO | 908,1627,966 | 912,2743,2280 | 913,3858,3475 | 914,1753,1409 | 915,4072,3747 | 917,3941,3699 | 918,930,734 | 919,2543,2417 | 920,1337,1261

BATCH_RAW_INFO | 908,1628,966 | 912,2744,2280 | 913,3859,3475 | 914,1754,1409 | 915,4073,3747 | 917,3942,3699 | 918,931,734 | 919,2544,2417 | 920,1338,1261

BATCH_RAW_INFO | 908,1629,966 | 912,2745,2280 | 913,3860,3475 | 914,1755,1409 | 915,4074,3747 | 917,3943,3699 | 918,932,734 | 919,2545,2417 | 920,1339,1261

BATCH_RAW_INFO | 912,2746,2280 | 913,3861,3475 | 914,1756,1409 | 915,4075,3747 | 917,3944,3699 | 918,933,734 | 919,2546,2417 | 920,1340,1261

BATCH_RAW_INFO | 912,2747,2280 | 913,3862,3475 | 914,1757,1409 | 915,4076,3747 | 917,3945,3699 | 918,934,734 | 919,2547,2417 | 920,1341,1261

BATCH_RAW_INFO | 912,2748,2280 | 913,3863,3475 | 914,1758,1409 | 915,4077,3747 | 917,3946,3699 | 918,935,734 | 919,2548,2417 | 920,1342,1261

BATCH_RAW_INFO | 912,2749,2280 | 913,3864,3475 | 914,1759,1409 | 915,4078,3747 | 917,3947,3699 | 918,936,734 | 919,2549,2417 | 920,1343,1261

BATCH_RAW_INFO | 912,2750,2280 | 913,3865,3475 | 914,1760,1409 | 915,4079,3747 | 917,3948,3699 | 918,937,734 | 919,2550,2417 | 920,1344,1261

BATCH_RAW_INFO | 912,2751,2280 | 913,3866,3475 | 914,1761,1409 | 915,4080,3747 | 917,3949,3699 | 918,938,734 | 919,2551,2417 | 920,1345,1261

BATCH_RAW_INFO | 912,2752,2280 | 913,3867,3475 | 914,1762,1409 | 915,4081,3747 | 917,3950,3699 | 918,939,734 | 919,2552,2417 | 920,1346,1261

BATCH_RAW_INFO | 912,2753,2280 | 913,3868,3475 | 914,1763,1409 | 915,4082,3747 | 917,3951,3699 | 918,940,734 | 919,2553,2417 | 920,1347,1261

BATCH_RAW_INFO | 912,2754,2280 | 913,3869,3475 | 914,1764,1409 | 915,4083,3747 | 917,3952,3699 | 918,941,734 | 919,2554,2417 | 920,1348,1261

BATCH_RAW_INFO | 912,2755,2280 | 913,3870,3475 | 914,1765,1409 | 915,4084,3747 | 917,3953,3699 | 918,942,734 | 919,2555,2417 | 920,1349,1261

BATCH_RAW_INFO | 912,2756,2280 | 913,3871,3475 | 914,1766,1409 | 915,4085,3747 | 917,3954,3699 | 918,943,734 | 919,2556,2417 | 920,1350,1261

BATCH_RAW_INFO | 912,2757,2280 | 913,3872,3475 | 914,1767,1409 | 915,4086,3747 | 917,3955,3699 | 918,944,734 | 919,2557,2417 | 920,1351,1261

BATCH_RAW_INFO | 912,2758,2280 | 913,3873,3475 | 914,1768,1409 | 915,4087,3747 | 917,3956,3699 | 918,945,734 | 919,2558,2417 | 920,1352,1261

BATCH_RAW_INFO | 912,2759,2280 | 913,3874,3475 | 914,1769,1409 | 915,4088,3747 | 917,3957,3699 | 918,946,734 | 919,2559,2417 | 920,1353,1261

BATCH_RAW_INFO | 912,2760,2280 | 913,3875,3475 | 914,1770,1409 | 915,4089,3747 | 917,3958,3699 | 918,947,734 | 919,2560,2417 | 920,1354,1261

BATCH_RAW_INFO | 921,3321,3320

BATCH_RAW_INFO | 912,2761,2280 | 913,3876,3475 | 914,1771,1409 | 915,4090,3747 | 917,3959,3699 | 918,948,734 | 919,2561,2417 | 920,1355,1261 | 921,3322,3320

BATCH_RAW_INFO | 912,2762,2280 | 913,3877,3475 | 914,1772,1409 | 915,4091,3747 | 917,3960,3699 | 918,949,734 | 919,2562,2417 | 920,1356,1261 | 921,3323,3320

BATCH_RAW_INFO | 912,2763,2280 | 913,3878,3475 | 914,1773,1409 | 915,4092,3747 | 917,3961,3699 | 918,950,734 | 919,2563,2417 | 920,1357,1261 | 921,3324,3320

BATCH_RAW_INFO | 912,2764,2280 | 913,3879,3475 | 914,1774,1409 | 915,4093,3747 | 917,3962,3699 | 918,951,734 | 919,2564,2417 | 920,1358,1261 | 921,3325,3320

BATCH_RAW_INFO | 912,2765,2280 | 913,3880,3475 | 914,1775,1409 | 915,4094,3747 | 917,3963,3699 | 918,952,734 | 919,2565,2417 | 920,1359,1261 | 921,3326,3320

BATCH_RAW_INFO | 912,2766,2280 | 913,3881,3475 | 914,1776,1409 | 915,4095,3747 | 917,3964,3699 | 918,953,734 | 919,2566,2417 | 920,1360,1261 | 921,3327,3320

BATCH_RAW_INFO | 912,2767,2280 | 913,3882,3475 | 914,1777,1409 | 917,3965,3699 | 918,954,734 | 919,2567,2417 | 920,1361,1261 | 921,3328,3320

BATCH_RAW_INFO | 912,2768,2280 | 913,3883,3475 | 914,1778,1409 | 917,3966,3699 | 918,955,734 | 919,2568,2417 | 920,1362,1261 | 921,3329,3320

BATCH_RAW_INFO | 912,2769,2280 | 913,3884,3475 | 914,1779,1409 | 917,3967,3699 | 918,956,734 | 919,2569,2417 | 920,1363,1261 | 921,3330,3320

BATCH_RAW_INFO | 912,2770,2280 | 913,3885,3475 | 914,1780,1409 | 917,3968,3699 | 918,957,734 | 919,2570,2417 | 920,1364,1261 | 921,3331,3320

BATCH_RAW_INFO | 912,2771,2280 | 913,3886,3475 | 914,1781,1409 | 917,3969,3699 | 918,958,734 | 919,2571,2417 | 920,1365,1261 | 921,3332,3320

BATCH_RAW_INFO | 912,2772,2280 | 913,3887,3475 | 914,1782,1409 | 917,3970,3699 | 918,959,734 | 919,2572,2417 | 920,1366,1261 | 921,3333,3320

BATCH_RAW_INFO | 912,2773,2280 | 913,3888,3475 | 914,1783,1409 | 917,3971,3699 | 918,960,734 | 919,2573,2417 | 920,1367,1261 | 921,3334,3320

BATCH_RAW_INFO | 912,2774,2280 | 913,3889,3475 | 914,1784,1409 | 917,3972,3699 | 918,961,734 | 919,2574,2417 | 920,1368,1261 | 921,3335,3320

BATCH_RAW_INFO | 912,2775,2280 | 913,3890,3475 | 914,1785,1409 | 917,3973,3699 | 918,962,734 | 919,2575,2417 | 920,1369,1261 | 921,3336,3320

BATCH_RAW_INFO | 912,2776,2280 | 913,3891,3475 | 914,1786,1409 | 917,3974,3699 | 918,963,734 | 919,2576,2417 | 920,1370,1261 | 921,3337,3320

BATCH_RAW_INFO | 912,2777,2280 | 913,3892,3475 | 914,1787,1409 | 917,3975,3699 | 918,964,734 | 919,2577,2417 | 920,1371,1261 | 921,3338,3320

BATCH_RAW_INFO | 912,2778,2280 | 913,3893,3475 | 914,1788,1409 | 917,3976,3699 | 918,965,734 | 919,2578,2417 | 920,1372,1261 | 921,3339,3320

BATCH_RAW_INFO | 912,2779,2280 | 913,3894,3475 | 914,1789,1409 | 917,3977,3699 | 918,966,734 | 919,2579,2417 | 920,1373,1261 | 921,3340,3320

BATCH_RAW_INFO | 912,2780,2280 | 913,3895,3475 | 914,1790,1409 | 917,3978,3699 | 918,967,734 | 919,2580,2417 | 920,1374,1261 | 921,3341,3320

BATCH_RAW_INFO | 912,2781,2280 | 913,3896,3475 | 914,1791,1409 | 917,3979,3699 | 918,968,734 | 919,2581,2417 | 920,1375,1261 | 921,3342,3320

BATCH_RAW_INFO | 912,2782,2280 | 913,3897,3475 | 914,1792,1409 | 917,3980,3699 | 918,969,734 | 919,2582,2417 | 920,1376,1261 | 921,3343,3320

BATCH_RAW_INFO | 912,2783,2280 | 913,3898,3475 | 914,1793,1409 | 917,3981,3699 | 918,970,734 | 919,2583,2417 | 920,1377,1261 | 921,3344,3320

BATCH_RAW_INFO | 912,2784,2280 | 913,3899,3475 | 914,1794,1409 | 917,3982,3699 | 918,971,734 | 919,2584,2417 | 920,1378,1261 | 921,3345,3320

BATCH_RAW_INFO | 912,2785,2280 | 913,3900,3475 | 914,1795,1409 | 917,3983,3699 | 918,972,734 | 919,2585,2417 | 920,1379,1261 | 921,3346,3320

BATCH_RAW_INFO | 912,2786,2280 | 913,3901,3475 | 914,1796,1409 | 917,3984,3699 | 918,973,734 | 919,2586,2417 | 920,1380,1261 | 921,3347,3320

BATCH_RAW_INFO | 912,2787,2280 | 913,3902,3475 | 914,1797,1409 | 917,3985,3699 | 918,974,734 | 919,2587,2417 | 920,1381,1261 | 921,3348,3320

BATCH_RAW_INFO | 912,2788,2280 | 913,3903,3475 | 914,1798,1409 | 917,3986,3699 | 918,975,734 | 919,2588,2417 | 920,1382,1261 | 921,3349,3320

BATCH_RAW_INFO | 912,2789,2280 | 913,3904,3475 | 914,1799,1409 | 917,3987,3699 | 918,976,734 | 919,2589,2417 | 920,1383,1261 | 921,3350,3320

BATCH_RAW_INFO | 912,2790,2280 | 913,3905,3475 | 914,1800,1409 | 917,3988,3699 | 918,977,734 | 919,2590,2417 | 920,1384,1261 | 921,3351,3320

BATCH_RAW_INFO | 912,2791,2280 | 913,3906,3475 | 914,1801,1409 | 917,3989,3699 | 918,978,734 | 919,2591,2417 | 920,1385,1261 | 921,3352,3320

BATCH_RAW_INFO | 912,2792,2280 | 913,3907,3475 | 914,1802,1409 | 917,3990,3699 | 918,979,734 | 919,2592,2417 | 920,1386,1261 | 921,3353,3320

BATCH_RAW_INFO | 912,2793,2280 | 913,3908,3475 | 914,1803,1409 | 917,3991,3699 | 918,980,734 | 919,2593,2417 | 920,1387,1261 | 921,3354,3320

BATCH_RAW_INFO | 912,2794,2280 | 913,3909,3475 | 914,1804,1409 | 917,3992,3699 | 918,981,734 | 919,2594,2417 | 920,1388,1261 | 921,3355,3320

BATCH_RAW_INFO | 912,2795,2280 | 913,3910,3475 | 914,1805,1409 | 917,3993,3699 | 918,982,734 | 919,2595,2417 | 920,1389,1261 | 921,3356,3320

BATCH_RAW_INFO | 912,2796,2280 | 913,3911,3475 | 914,1806,1409 | 917,3994,3699 | 918,983,734 | 919,2596,2417 | 920,1390,1261 | 921,3357,3320

BATCH_RAW_INFO | 912,2797,2280 | 913,3912,3475 | 914,1807,1409 | 917,3995,3699 | 918,984,734 | 919,2597,2417 | 920,1391,1261 | 921,3358,3320

BATCH_RAW_INFO | 912,2798,2280 | 913,3913,3475 | 914,1808,1409 | 917,3996,3699 | 918,985,734 | 919,2598,2417 | 920,1392,1261 | 921,3359,3320

BATCH_RAW_INFO | 912,2799,2280 | 913,3914,3475 | 914,1809,1409 | 917,3997,3699 | 918,986,734 | 919,2599,2417 | 920,1393,1261 | 921,3360,3320

BATCH_RAW_INFO | 912,2800,2280 | 913,3915,3475 | 914,1810,1409 | 917,3998,3699 | 918,987,734 | 919,2600,2417 | 920,1394,1261 | 921,3361,3320

BATCH_RAW_INFO | 912,2801,2280 | 913,3916,3475 | 914,1811,1409 | 917,3999,3699 | 918,988,734 | 919,2601,2417 | 920,1395,1261 | 921,3362,3320

BATCH_RAW_INFO | 922,645,644

BATCH_RAW_INFO | 912,2802,2280 | 913,3917,3475 | 914,1812,1409 | 917,4000,3699 | 918,989,734 | 919,2602,2417 | 920,1396,1261 | 921,3363,3320 | 922,646,644

BATCH_RAW_INFO | 912,2803,2280 | 913,3918,3475 | 914,1813,1409 | 917,4001,3699 | 918,990,734 | 919,2603,2417 | 920,1397,1261 | 921,3364,3320 | 922,647,644

BATCH_RAW_INFO | 912,2804,2280 | 913,3919,3475 | 914,1814,1409 | 917,4002,3699 | 918,991,734 | 919,2604,2417 | 920,1398,1261 | 921,3365,3320 | 922,648,644

BATCH_RAW_INFO | 912,2805,2280 | 913,3920,3475 | 914,1815,1409 | 917,4003,3699 | 918,992,734 | 919,2605,2417 | 920,1399,1261 | 921,3366,3320 | 922,649,644

BATCH_RAW_INFO | 912,2806,2280 | 913,3921,3475 | 914,1816,1409 | 917,4004,3699 | 918,993,734 | 919,2606,2417 | 920,1400,1261 | 921,3367,3320 | 922,650,644

BATCH_RAW_INFO | 912,2807,2280 | 913,3922,3475 | 914,1817,1409 | 917,4005,3699 | 918,994,734 | 919,2607,2417 | 920,1401,1261 | 921,3368,3320 | 922,651,644

BATCH_RAW_INFO | 912,2808,2280 | 913,3923,3475 | 914,1818,1409 | 917,4006,3699 | 918,995,734 | 919,2608,2417 | 920,1402,1261 | 921,3369,3320 | 922,652,644

BATCH_RAW_INFO | 912,2809,2280 | 913,3924,3475 | 914,1819,1409 | 917,4007,3699 | 918,996,734 | 919,2609,2417 | 920,1403,1261 | 921,3370,3320 | 922,653,644

BATCH_RAW_INFO | 912,2810,2280 | 913,3925,3475 | 914,1820,1409 | 917,4008,3699 | 918,997,734 | 919,2610,2417 | 920,1404,1261 | 921,3371,3320 | 922,654,644

BATCH_RAW_INFO | 912,2811,2280 | 913,3926,3475 | 914,1821,1409 | 917,4009,3699 | 918,998,734 | 919,2611,2417 | 920,1405,1261 | 921,3372,3320 | 922,655,644

BATCH_RAW_INFO | 912,2812,2280 | 913,3927,3475 | 914,1822,1409 | 917,4010,3699 | 918,999,734 | 919,2612,2417 | 920,1406,1261 | 921,3373,3320 | 922,656,644

BATCH_RAW_INFO | 912,2813,2280 | 913,3928,3475 | 914,1823,1409 | 917,4011,3699 | 918,1000,734 | 919,2613,2417 | 920,1407,1261 | 921,3374,3320 | 922,657,644

BATCH_RAW_INFO | 912,2814,2280 | 913,3929,3475 | 914,1824,1409 | 917,4012,3699 | 918,1001,734 | 919,2614,2417 | 920,1408,1261 | 921,3375,3320 | 922,658,644

BATCH_RAW_INFO | 912,2815,2280 | 913,3930,3475 | 914,1825,1409 | 917,4013,3699 | 918,1002,734 | 919,2615,2417 | 920,1409,1261 | 921,3376,3320 | 922,659,644

BATCH_RAW_INFO | 912,2816,2280 | 913,3931,3475 | 914,1826,1409 | 917,4014,3699 | 918,1003,734 | 919,2616,2417 | 920,1410,1261 | 921,3377,3320 | 922,660,644

BATCH_RAW_INFO | 912,2817,2280 | 913,3932,3475 | 914,1827,1409 | 917,4015,3699 | 918,1004,734 | 919,2617,2417 | 920,1411,1261 | 921,3378,3320 | 922,661,644

BATCH_RAW_INFO | 912,2818,2280 | 913,3933,3475 | 914,1828,1409 | 917,4016,3699 | 918,1005,734 | 919,2618,2417 | 920,1412,1261 | 921,3379,3320 | 922,662,644

BATCH_RAW_INFO | 912,2819,2280 | 913,3934,3475 | 914,1829,1409 | 917,4017,3699 | 918,1006,734 | 919,2619,2417 | 920,1413,1261 | 921,3380,3320 | 922,663,644

BATCH_RAW_INFO | 912,2820,2280 | 913,3935,3475 | 914,1830,1409 | 917,4018,3699 | 918,1007,734 | 919,2620,2417 | 920,1414,1261 | 921,3381,3320 | 922,664,644

BATCH_RAW_INFO | 912,2821,2280 | 913,3936,3475 | 914,1831,1409 | 917,4019,3699 | 918,1008,734 | 919,2621,2417 | 920,1415,1261 | 921,3382,3320 | 922,665,644

BATCH_RAW_INFO | 912,2822,2280 | 913,3937,3475 | 914,1832,1409 | 917,4020,3699 | 918,1009,734 | 919,2622,2417 | 920,1416,1261 | 921,3383,3320 | 922,666,644

BATCH_RAW_INFO | 912,2823,2280 | 913,3938,3475 | 914,1833,1409 | 917,4021,3699 | 918,1010,734 | 919,2623,2417 | 920,1417,1261 | 921,3384,3320 | 922,667,644

BATCH_RAW_INFO | 912,2824,2280 | 913,3939,3475 | 914,1834,1409 | 917,4022,3699 | 918,1011,734 | 919,2624,2417 | 920,1418,1261 | 921,3385,3320 | 922,668,644

BATCH_RAW_INFO | 912,2825,2280 | 913,3940,3475 | 914,1835,1409 | 917,4023,3699 | 918,1012,734 | 919,2625,2417 | 920,1419,1261 | 921,3386,3320 | 922,669,644

BATCH_RAW_INFO | 912,2826,2280 | 913,3941,3475 | 914,1836,1409 | 917,4024,3699 | 918,1013,734 | 919,2626,2417 | 920,1420,1261 | 921,3387,3320 | 922,670,644

BATCH_RAW_INFO | 912,2827,2280 | 913,3942,3475 | 914,1837,1409 | 917,4025,3699 | 918,1014,734 | 919,2627,2417 | 920,1421,1261 | 921,3388,3320 | 922,671,644

BATCH_RAW_INFO | 912,2828,2280 | 913,3943,3475 | 914,1838,1409 | 917,4026,3699 | 918,1015,734 | 919,2628,2417 | 920,1422,1261 | 921,3389,3320 | 922,672,644

BATCH_RAW_INFO | 912,2829,2280 | 913,3944,3475 | 914,1839,1409 | 917,4027,3699 | 918,1016,734 | 919,2629,2417 | 920,1423,1261 | 921,3390,3320 | 922,673,644

BATCH_RAW_INFO | 912,2830,2280 | 913,3945,3475 | 914,1840,1409 | 917,4028,3699 | 918,1017,734 | 919,2630,2417 | 920,1424,1261 | 921,3391,3320 | 922,674,644

BATCH_RAW_INFO | 912,2831,2280 | 913,3946,3475 | 914,1841,1409 | 917,4029,3699 | 918,1018,734 | 919,2631,2417 | 920,1425,1261 | 921,3392,3320 | 922,675,644

BATCH_RAW_INFO | 912,2832,2280 | 913,3947,3475 | 914,1842,1409 | 917,4030,3699 | 918,1019,734 | 919,2632,2417 | 920,1426,1261 | 921,3393,3320 | 922,676,644

BATCH_RAW_INFO | 912,2833,2280 | 913,3948,3475 | 914,1843,1409 | 917,4031,3699 | 918,1020,734 | 919,2633,2417 | 920,1427,1261 | 921,3394,3320 | 922,677,644

BATCH_RAW_INFO | 912,2834,2280 | 913,3949,3475 | 914,1844,1409 | 917,4032,3699 | 918,1021,734 | 919,2634,2417 | 920,1428,1261 | 921,3395,3320 | 922,678,644

BATCH_RAW_INFO | 912,2835,2280 | 913,3950,3475 | 914,1845,1409 | 917,4033,3699 | 918,1022,734 | 919,2635,2417 | 920,1429,1261 | 921,3396,3320 | 922,679,644

BATCH_RAW_INFO | 912,2836,2280 | 913,3951,3475 | 914,1846,1409 | 917,4034,3699 | 918,1023,734 | 919,2636,2417 | 920,1430,1261 | 921,3397,3320 | 922,680,644

BATCH_RAW_INFO | 912,2837,2280 | 913,3952,3475 | 914,1847,1409 | 917,4035,3699 | 918,1024,734 | 919,2637,2417 | 920,1431,1261 | 921,3398,3320 | 922,681,644

BATCH_RAW_INFO | 912,2838,2280 | 913,3953,3475 | 914,1848,1409 | 917,4036,3699 | 918,1025,734 | 919,2638,2417 | 920,1432,1261 | 921,3399,3320 | 922,682,644

BATCH_RAW_INFO | 912,2839,2280 | 913,3954,3475 | 914,1849,1409 | 917,4037,3699 | 918,1026,734 | 919,2639,2417 | 920,1433,1261 | 921,3400,3320 | 922,683,644

BATCH_RAW_INFO | 912,2840,2280 | 913,3955,3475 | 914,1850,1409 | 917,4038,3699 | 918,1027,734 | 919,2640,2417 | 920,1434,1261 | 921,3401,3320 | 922,684,644

BATCH_RAW_INFO | 912,2841,2280 | 913,3956,3475 | 914,1851,1409 | 917,4039,3699 | 918,1028,734 | 919,2641,2417 | 920,1435,1261 | 921,3402,3320 | 922,685,644

BATCH_RAW_INFO | 912,2842,2280 | 913,3957,3475 | 914,1852,1409 | 917,4040,3699 | 918,1029,734 | 919,2642,2417 | 920,1436,1261 | 921,3403,3320 | 922,686,644

BATCH_RAW_INFO | 912,2843,2280 | 913,3958,3475 | 914,1853,1409 | 917,4041,3699 | 918,1030,734 | 919,2643,2417 | 920,1437,1261 | 921,3404,3320 | 922,687,644

BATCH_RAW_INFO | 912,2844,2280 | 913,3959,3475 | 914,1854,1409 | 917,4042,3699 | 918,1031,734 | 919,2644,2417 | 920,1438,1261 | 921,3405,3320 | 922,688,644

BATCH_RAW_INFO | 912,2845,2280 | 913,3960,3475 | 914,1855,1409 | 917,4043,3699 | 918,1032,734 | 919,2645,2417 | 920,1439,1261 | 921,3406,3320 | 922,689,644

BATCH_RAW_INFO | 912,2846,2280 | 913,3961,3475 | 914,1856,1409 | 917,4044,3699 | 918,1033,734 | 919,2646,2417 | 920,1440,1261 | 921,3407,3320 | 922,690,644

BATCH_RAW_INFO | 912,2847,2280 | 913,3962,3475 | 914,1857,1409 | 917,4045,3699 | 918,1034,734 | 919,2647,2417 | 920,1441,1261 | 921,3408,3320 | 922,691,644

BATCH_RAW_INFO | 912,2848,2280 | 913,3963,3475 | 914,1858,1409 | 917,4046,3699 | 918,1035,734 | 919,2648,2417 | 920,1442,1261 | 921,3409,3320 | 922,692,644

BATCH_RAW_INFO | 912,2849,2280 | 913,3964,3475 | 914,1859,1409 | 917,4047,3699 | 918,1036,734 | 919,2649,2417 | 920,1443,1261 | 921,3410,3320 | 922,693,644

BATCH_RAW_INFO | 912,2850,2280 | 913,3965,3475 | 914,1860,1409 | 917,4048,3699 | 918,1037,734 | 919,2650,2417 | 920,1444,1261 | 921,3411,3320 | 922,694,644

BATCH_RAW_INFO | 912,2851,2280 | 913,3966,3475 | 914,1861,1409 | 917,4049,3699 | 918,1038,734 | 919,2651,2417 | 920,1445,1261 | 921,3412,3320 | 922,695,644

BATCH_RAW_INFO | 912,2852,2280 | 913,3967,3475 | 914,1862,1409 | 917,4050,3699 | 918,1039,734 | 919,2652,2417 | 920,1446,1261 | 921,3413,3320 | 922,696,644

BATCH_RAW_INFO | 912,2853,2280 | 913,3968,3475 | 914,1863,1409 | 917,4051,3699 | 918,1040,734 | 919,2653,2417 | 920,1447,1261 | 921,3414,3320 | 922,697,644

BATCH_RAW_INFO | 912,2854,2280 | 913,3969,3475 | 914,1864,1409 | 917,4052,3699 | 918,1041,734 | 919,2654,2417 | 920,1448,1261 | 921,3415,3320 | 922,698,644

BATCH_RAW_INFO | 912,2855,2280 | 913,3970,3475 | 914,1865,1409 | 917,4053,3699 | 918,1042,734 | 919,2655,2417 | 920,1449,1261 | 921,3416,3320 | 922,699,644

BATCH_RAW_INFO | 912,2856,2280 | 913,3971,3475 | 914,1866,1409 | 917,4054,3699 | 918,1043,734 | 919,2656,2417 | 920,1450,1261 | 921,3417,3320 | 922,700,644

BATCH_RAW_INFO | 912,2857,2280 | 913,3972,3475 | 914,1867,1409 | 917,4055,3699 | 918,1044,734 | 919,2657,2417 | 920,1451,1261 | 921,3418,3320 | 922,701,644

BATCH_RAW_INFO | 912,2858,2280 | 913,3973,3475 | 914,1868,1409 | 917,4056,3699 | 918,1045,734 | 919,2658,2417 | 920,1452,1261 | 921,3419,3320 | 922,702,644

BATCH_RAW_INFO | 912,2859,2280 | 913,3974,3475 | 914,1869,1409 | 917,4057,3699 | 918,1046,734 | 919,2659,2417 | 920,1453,1261 | 921,3420,3320 | 922,703,644

BATCH_RAW_INFO | 912,2860,2280 | 913,3975,3475 | 914,1870,1409 | 917,4058,3699 | 918,1047,734 | 919,2660,2417 | 920,1454,1261 | 921,3421,3320 | 922,704,644

BATCH_RAW_INFO | 912,2861,2280 | 913,3976,3475 | 914,1871,1409 | 917,4059,3699 | 918,1048,734 | 919,2661,2417 | 920,1455,1261 | 921,3422,3320 | 922,705,644

BATCH_RAW_INFO | 912,2862,2280 | 913,3977,3475 | 914,1872,1409 | 917,4060,3699 | 918,1049,734 | 919,2662,2417 | 920,1456,1261 | 921,3423,3320 | 922,706,644

BATCH_RAW_INFO | 912,2863,2280 | 913,3978,3475 | 914,1873,1409 | 917,4061,3699 | 918,1050,734 | 919,2663,2417 | 920,1457,1261 | 921,3424,3320 | 922,707,644

BATCH_RAW_INFO | 912,2864,2280 | 913,3979,3475 | 914,1874,1409 | 917,4062,3699 | 918,1051,734 | 919,2664,2417 | 920,1458,1261 | 921,3425,3320 | 922,708,644

BATCH_RAW_INFO | 912,2865,2280 | 913,3980,3475 | 914,1875,1409 | 917,4063,3699 | 918,1052,734 | 919,2665,2417 | 920,1459,1261 | 921,3426,3320 | 922,709,644

BATCH_RAW_INFO | 912,2866,2280 | 913,3981,3475 | 914,1876,1409 | 917,4064,3699 | 918,1053,734 | 919,2666,2417 | 920,1460,1261 | 921,3427,3320 | 922,710,644

BATCH_RAW_INFO | 912,2867,2280 | 913,3982,3475 | 914,1877,1409 | 917,4065,3699 | 918,1054,734 | 919,2667,2417 | 920,1461,1261 | 921,3428,3320 | 922,711,644

BATCH_RAW_INFO | 912,2868,2280 | 913,3983,3475 | 914,1878,1409 | 917,4066,3699 | 918,1055,734 | 919,2668,2417 | 920,1462,1261 | 921,3429,3320 | 922,712,644

BATCH_RAW_INFO | 912,2869,2280 | 913,3984,3475 | 914,1879,1409 | 917,4067,3699 | 918,1056,734 | 919,2669,2417 | 920,1463,1261 | 921,3430,3320 | 922,713,644

BATCH_RAW_INFO | 912,2870,2280 | 913,3985,3475 | 914,1880,1409 | 917,4068,3699 | 918,1057,734 | 919,2670,2417 | 920,1464,1261 | 921,3431,3320 | 922,714,644

BATCH_RAW_INFO | 912,2871,2280 | 913,3986,3475 | 914,1881,1409 | 917,4069,3699 | 918,1058,734 | 919,2671,2417 | 920,1465,1261 | 921,3432,3320 | 922,715,644

BATCH_RAW_INFO | 912,2872,2280 | 913,3987,3475 | 914,1882,1409 | 917,4070,3699 | 918,1059,734 | 919,2672,2417 | 920,1466,1261 | 921,3433,3320 | 922,716,644

BATCH_RAW_INFO | 912,2873,2280 | 913,3988,3475 | 914,1883,1409 | 917,4071,3699 | 918,1060,734 | 919,2673,2417 | 920,1467,1261 | 921,3434,3320 | 922,717,644

BATCH_RAW_INFO | 912,2874,2280 | 913,3989,3475 | 914,1884,1409 | 917,4072,3699 | 918,1061,734 | 919,2674,2417 | 920,1468,1261 | 921,3435,3320 | 922,718,644

BATCH_RAW_INFO | 912,2875,2280 | 913,3990,3475 | 914,1885,1409 | 917,4073,3699 | 918,1062,734 | 919,2675,2417 | 920,1469,1261 | 921,3436,3320 | 922,719,644

BATCH_RAW_INFO | 912,2876,2280 | 913,3991,3475 | 914,1886,1409 | 917,4074,3699 | 918,1063,734 | 919,2676,2417 | 920,1470,1261 | 921,3437,3320 | 922,720,644

BATCH_RAW_INFO | 912,2877,2280 | 913,3992,3475 | 914,1887,1409 | 917,4075,3699 | 918,1064,734 | 920,1471,1261 | 921,3438,3320 | 922,721,644

BATCH_RAW_INFO | 912,2878,2280 | 913,3993,3475 | 914,1888,1409 | 917,4076,3699 | 918,1065,734 | 920,1472,1261 | 921,3439,3320 | 922,722,644

BATCH_RAW_INFO | 912,2879,2280 | 913,3994,3475 | 914,1889,1409 | 917,4077,3699 | 918,1066,734 | 920,1473,1261 | 921,3440,3320 | 922,723,644

BATCH_RAW_INFO | 912,2880,2280 | 913,3995,3475 | 914,1890,1409 | 917,4078,3699 | 918,1067,734 | 920,1474,1261 | 921,3441,3320 | 922,724,644

BATCH_RAW_INFO | 912,2881,2280 | 913,3996,3475 | 914,1891,1409 | 917,4079,3699 | 918,1068,734 | 920,1475,1261 | 921,3442,3320 | 922,725,644

BATCH_RAW_INFO | 912,2882,2280 | 913,3997,3475 | 914,1892,1409 | 917,4080,3699 | 918,1069,734 | 920,1476,1261 | 921,3443,3320 | 922,726,644

BATCH_RAW_INFO | 912,2883,2280 | 913,3998,3475 | 914,1893,1409 | 917,4081,3699 | 918,1070,734 | 920,1477,1261 | 921,3444,3320 | 922,727,644

BATCH_RAW_INFO | 912,2884,2280 | 913,3999,3475 | 914,1894,1409 | 917,4082,3699 | 918,1071,734 | 920,1478,1261 | 921,3445,3320 | 922,728,644

BATCH_RAW_INFO | 912,2885,2280 | 913,4000,3475 | 914,1895,1409 | 917,4083,3699 | 918,1072,734 | 920,1479,1261 | 921,3446,3320 | 922,729,644

BATCH_RAW_INFO | 912,2886,2280 | 913,4001,3475 | 914,1896,1409 | 917,4084,3699 | 918,1073,734 | 920,1480,1261 | 921,3447,3320 | 922,730,644

BATCH_RAW_INFO | 912,2887,2280 | 913,4002,3475 | 914,1897,1409 | 917,4085,3699 | 918,1074,734 | 920,1481,1261 | 921,3448,3320 | 922,731,644

BATCH_RAW_INFO | 912,2888,2280 | 913,4003,3475 | 914,1898,1409 | 917,4086,3699 | 918,1075,734 | 920,1482,1261 | 921,3449,3320 | 922,732,644

BATCH_RAW_INFO | 912,2889,2280 | 913,4004,3475 | 914,1899,1409 | 917,4087,3699 | 918,1076,734 | 920,1483,1261 | 921,3450,3320 | 922,733,644

BATCH_RAW_INFO | 912,2890,2280 | 913,4005,3475 | 914,1900,1409 | 917,4088,3699 | 918,1077,734 | 920,1484,1261 | 921,3451,3320 | 922,734,644

BATCH_RAW_INFO | 912,2891,2280 | 913,4006,3475 | 914,1901,1409 | 917,4089,3699 | 918,1078,734 | 920,1485,1261 | 921,3452,3320 | 922,735,644

BATCH_RAW_INFO | 912,2892,2280 | 913,4007,3475 | 914,1902,1409 | 917,4090,3699 | 918,1079,734 | 920,1486,1261 | 921,3453,3320 | 922,736,644

BATCH_RAW_INFO | 912,2893,2280 | 913,4008,3475 | 914,1903,1409 | 917,4091,3699 | 918,1080,734 | 920,1487,1261 | 921,3454,3320 | 922,737,644

BATCH_RAW_INFO | 912,2894,2280 | 913,4009,3475 | 914,1904,1409 | 917,4092,3699 | 918,1081,734 | 920,1488,1261 | 921,3455,3320 | 922,738,644

BATCH_RAW_INFO | 912,2895,2280 | 913,4010,3475 | 914,1905,1409 | 917,4093,3699 | 918,1082,734 | 920,1489,1261 | 921,3456,3320 | 922,739,644

BATCH_RAW_INFO | 912,2896,2280 | 913,4011,3475 | 914,1906,1409 | 917,4094,3699 | 918,1083,734 | 920,1490,1261 | 921,3457,3320 | 922,740,644

BATCH_RAW_INFO | 912,2897,2280 | 913,4012,3475 | 914,1907,1409 | 917,4095,3699 | 918,1084,734 | 920,1491,1261 | 921,3458,3320 | 922,741,644

BATCH_RAW_INFO | 912,2898,2280 | 913,4013,3475 | 914,1908,1409 | 918,1085,734 | 920,1492,1261 | 921,3459,3320 | 922,742,644

BATCH_RAW_INFO | 912,2899,2280 | 913,4014,3475 | 914,1909,1409 | 918,1086,734 | 920,1493,1261 | 921,3460,3320 | 922,743,644

BATCH_RAW_INFO | 912,2900,2280 | 913,4015,3475 | 914,1910,1409 | 918,1087,734 | 920,1494,1261 | 921,3461,3320 | 922,744,644

BATCH_RAW_INFO | 912,2901,2280 | 913,4016,3475 | 914,1911,1409 | 918,1088,734 | 920,1495,1261 | 921,3462,3320 | 922,745,644

BATCH_RAW_INFO | 912,2902,2280 | 913,4017,3475 | 914,1912,1409 | 918,1089,734 | 920,1496,1261 | 921,3463,3320 | 922,746,644

BATCH_RAW_INFO | 912,2903,2280 | 913,4018,3475 | 914,1913,1409 | 918,1090,734 | 920,1497,1261 | 921,3464,3320 | 922,747,644

BATCH_RAW_INFO | 912,2904,2280 | 913,4019,3475 | 914,1914,1409 | 918,1091,734 | 920,1498,1261 | 921,3465,3320 | 922,748,644

BATCH_RAW_INFO | 912,2905,2280 | 913,4020,3475 | 914,1915,1409 | 918,1092,734 | 920,1499,1261 | 921,3466,3320 | 922,749,644

BATCH_RAW_INFO | 912,2906,2280 | 913,4021,3475 | 914,1916,1409 | 918,1093,734 | 920,1500,1261 | 921,3467,3320 | 922,750,644

BATCH_RAW_INFO | 912,2907,2280 | 913,4022,3475 | 914,1917,1409 | 918,1094,734 | 920,1501,1261 | 921,3468,3320 | 922,751,644

BATCH_RAW_INFO | 912,2908,2280 | 913,4023,3475 | 914,1918,1409 | 918,1095,734 | 920,1502,1261 | 921,3469,3320 | 922,752,644

BATCH_RAW_INFO | 912,2909,2280 | 913,4024,3475 | 914,1919,1409 | 918,1096,734 | 920,1503,1261 | 921,3470,3320 | 922,753,644

BATCH_RAW_INFO | 912,2910,2280 | 913,4025,3475 | 914,1920,1409 | 918,1097,734 | 920,1504,1261 | 921,3471,3320 | 922,754,644

BATCH_RAW_INFO | 912,2911,2280 | 913,4026,3475 | 914,1921,1409 | 918,1098,734 | 920,1505,1261 | 921,3472,3320 | 922,755,644

BATCH_RAW_INFO | 912,2912,2280 | 913,4027,3475 | 914,1922,1409 | 918,1099,734 | 920,1506,1261 | 921,3473,3320 | 922,756,644

BATCH_RAW_INFO | 912,2913,2280 | 913,4028,3475 | 914,1923,1409 | 918,1100,734 | 920,1507,1261 | 921,3474,3320 | 922,757,644

BATCH_RAW_INFO | 912,2914,2280 | 913,4029,3475 | 914,1924,1409 | 918,1101,734 | 920,1508,1261 | 921,3475,3320 | 922,758,644

BATCH_RAW_INFO | 912,2915,2280 | 913,4030,3475 | 914,1925,1409 | 918,1102,734 | 920,1509,1261 | 921,3476,3320 | 922,759,644

BATCH_RAW_INFO | 912,2916,2280 | 913,4031,3475 | 914,1926,1409 | 918,1103,734 | 920,1510,1261 | 921,3477,3320 | 922,760,644

BATCH_RAW_INFO | 912,2917,2280 | 913,4032,3475 | 914,1927,1409 | 918,1104,734 | 920,1511,1261 | 921,3478,3320 | 922,761,644

BATCH_RAW_INFO | 912,2918,2280 | 913,4033,3475 | 914,1928,1409 | 918,1105,734 | 920,1512,1261 | 921,3479,3320 | 922,762,644

BATCH_RAW_INFO | 912,2919,2280 | 913,4034,3475 | 914,1929,1409 | 918,1106,734 | 920,1513,1261 | 921,3480,3320 | 922,763,644

BATCH_RAW_INFO | 913,4035,3475 | 914,1930,1409 | 918,1107,734 | 920,1514,1261 | 921,3481,3320 | 922,764,644

BATCH_RAW_INFO | 913,4036,3475 | 914,1931,1409 | 918,1108,734 | 920,1515,1261 | 921,3482,3320 | 922,765,644

BATCH_RAW_INFO | 913,4037,3475 | 914,1932,1409 | 918,1109,734 | 920,1516,1261 | 921,3483,3320 | 922,766,644

BATCH_RAW_INFO | 913,4038,3475 | 914,1933,1409 | 918,1110,734 | 920,1517,1261 | 921,3484,3320 | 922,767,644

BATCH_RAW_INFO | 913,4039,3475 | 914,1934,1409 | 918,1111,734 | 920,1518,1261 | 921,3485,3320 | 922,768,644

BATCH_RAW_INFO | 913,4040,3475 | 914,1935,1409 | 918,1112,734 | 920,1519,1261 | 921,3486,3320 | 922,769,644

BATCH_RAW_INFO | 913,4041,3475 | 914,1936,1409 | 918,1113,734 | 920,1520,1261 | 921,3487,3320 | 922,770,644

BATCH_RAW_INFO | 913,4042,3475 | 914,1937,1409 | 918,1114,734 | 920,1521,1261 | 921,3488,3320 | 922,771,644

BATCH_RAW_INFO | 923,62,61

BATCH_RAW_INFO | 913,4043,3475 | 914,1938,1409 | 918,1115,734 | 920,1522,1261 | 921,3489,3320 | 922,772,644 | 923,63,61

BATCH_RAW_INFO | 913,4044,3475 | 914,1939,1409 | 918,1116,734 | 920,1523,1261 | 921,3490,3320 | 922,773,644 | 923,64,61

BATCH_RAW_INFO | 913,4045,3475 | 914,1940,1409 | 918,1117,734 | 920,1524,1261 | 921,3491,3320 | 922,774,644 | 923,65,61

BATCH_RAW_INFO | 913,4046,3475 | 914,1941,1409 | 918,1118,734 | 920,1525,1261 | 921,3492,3320 | 922,775,644 | 923,66,61

BATCH_RAW_INFO | 913,4047,3475 | 914,1942,1409 | 918,1119,734 | 920,1526,1261 | 921,3493,3320 | 922,776,644 | 923,67,61

BATCH_RAW_INFO | 913,4048,3475 | 914,1943,1409 | 918,1120,734 | 920,1527,1261 | 921,3494,3320 | 922,777,644 | 923,68,61

BATCH_RAW_INFO | 913,4049,3475 | 914,1944,1409 | 918,1121,734 | 920,1528,1261 | 921,3495,3320 | 922,778,644 | 923,69,61

BATCH_RAW_INFO | 913,4050,3475 | 914,1945,1409 | 918,1122,734 | 920,1529,1261 | 921,3496,3320 | 922,779,644 | 923,70,61

BATCH_RAW_INFO | 913,4051,3475 | 914,1946,1409 | 918,1123,734 | 920,1530,1261 | 921,3497,3320 | 922,780,644 | 923,71,61

BATCH_RAW_INFO | 913,4052,3475 | 914,1947,1409 | 918,1124,734 | 920,1531,1261 | 921,3498,3320 | 922,781,644 | 923,72,61

BATCH_RAW_INFO | 913,4053,3475 | 914,1948,1409 | 918,1125,734 | 920,1532,1261 | 921,3499,3320 | 922,782,644 | 923,73,61

BATCH_RAW_INFO | 913,4054,3475 | 914,1949,1409 | 918,1126,734 | 920,1533,1261 | 921,3500,3320 | 922,783,644 | 923,74,61

BATCH_RAW_INFO | 913,4055,3475 | 914,1950,1409 | 918,1127,734 | 920,1534,1261 | 921,3501,3320 | 922,784,644 | 923,75,61

BATCH_RAW_INFO | 913,4056,3475 | 914,1951,1409 | 918,1128,734 | 920,1535,1261 | 921,3502,3320 | 922,785,644 | 923,76,61

BATCH_RAW_INFO | 913,4057,3475 | 914,1952,1409 | 918,1129,734 | 920,1536,1261 | 921,3503,3320 | 922,786,644 | 923,77,61

BATCH_RAW_INFO | 913,4058,3475 | 914,1953,1409 | 918,1130,734 | 920,1537,1261 | 921,3504,3320 | 922,787,644 | 923,78,61

BATCH_RAW_INFO | 913,4059,3475 | 914,1954,1409 | 918,1131,734 | 920,1538,1261 | 921,3505,3320 | 922,788,644 | 923,79,61

BATCH_RAW_INFO | 913,4060,3475 | 914,1955,1409 | 918,1132,734 | 920,1539,1261 | 921,3506,3320 | 922,789,644 | 923,80,61

BATCH_RAW_INFO | 913,4061,3475 | 914,1956,1409 | 918,1133,734 | 920,1540,1261 | 921,3507,3320 | 922,790,644 | 923,81,61

BATCH_RAW_INFO | 913,4062,3475 | 914,1957,1409 | 918,1134,734 | 920,1541,1261 | 921,3508,3320 | 922,791,644 | 923,82,61

BATCH_RAW_INFO | 913,4063,3475 | 914,1958,1409 | 918,1135,734 | 920,1542,1261 | 921,3509,3320 | 922,792,644 | 923,83,61

BATCH_RAW_INFO | 913,4064,3475 | 914,1959,1409 | 918,1136,734 | 920,1543,1261 | 921,3510,3320 | 922,793,644 | 923,84,61

BATCH_RAW_INFO | 913,4065,3475 | 914,1960,1409 | 918,1137,734 | 920,1544,1261 | 921,3511,3320 | 922,794,644 | 923,85,61

BATCH_RAW_INFO | 913,4066,3475 | 914,1961,1409 | 918,1138,734 | 920,1545,1261 | 921,3512,3320 | 922,795,644 | 923,86,61

BATCH_RAW_INFO | 913,4067,3475 | 914,1962,1409 | 918,1139,734 | 920,1546,1261 | 921,3513,3320 | 922,796,644 | 923,87,61

BATCH_RAW_INFO | 913,4068,3475 | 914,1963,1409 | 918,1140,734 | 920,1547,1261 | 921,3514,3320 | 922,797,644 | 923,88,61

BATCH_RAW_INFO | 913,4069,3475 | 914,1964,1409 | 918,1141,734 | 920,1548,1261 | 921,3515,3320 | 922,798,644 | 923,89,61

BATCH_RAW_INFO | 913,4070,3475 | 914,1965,1409 | 918,1142,734 | 920,1549,1261 | 921,3516,3320 | 922,799,644 | 923,90,61

BATCH_RAW_INFO | 913,4071,3475 | 914,1966,1409 | 918,1143,734 | 920,1550,1261 | 921,3517,3320 | 922,800,644 | 923,91,61

BATCH_RAW_INFO | 913,4072,3475 | 914,1967,1409 | 918,1144,734 | 920,1551,1261 | 921,3518,3320 | 922,801,644 | 923,92,61

BATCH_RAW_INFO | 913,4073,3475 | 914,1968,1409 | 918,1145,734 | 920,1552,1261 | 921,3519,3320 | 922,802,644 | 923,93,61

BATCH_RAW_INFO | 913,4074,3475 | 914,1969,1409 | 918,1146,734 | 920,1553,1261 | 921,3520,3320 | 922,803,644 | 923,94,61

BATCH_RAW_INFO | 913,4075,3475 | 914,1970,1409 | 918,1147,734 | 920,1554,1261 | 921,3521,3320 | 922,804,644 | 923,95,61

BATCH_RAW_INFO | 913,4076,3475 | 914,1971,1409 | 918,1148,734 | 920,1555,1261 | 921,3522,3320 | 922,805,644 | 923,96,61

BATCH_RAW_INFO | 913,4077,3475 | 914,1972,1409 | 918,1149,734 | 920,1556,1261 | 921,3523,3320 | 922,806,644 | 923,97,61

BATCH_RAW_INFO | 913,4078,3475 | 914,1973,1409 | 918,1150,734 | 920,1557,1261 | 921,3524,3320 | 922,807,644 | 923,98,61

BATCH_RAW_INFO | 913,4079,3475 | 914,1974,1409 | 918,1151,734 | 920,1558,1261 | 921,3525,3320 | 923,99,61

BATCH_RAW_INFO | 913,4080,3475 | 914,1975,1409 | 918,1152,734 | 920,1559,1261 | 921,3526,3320 | 923,100,61

BATCH_RAW_INFO | 913,4081,3475 | 914,1976,1409 | 918,1153,734 | 920,1560,1261 | 921,3527,3320 | 923,101,61

BATCH_RAW_INFO | 913,4082,3475 | 914,1977,1409 | 918,1154,734 | 920,1561,1261 | 921,3528,3320 | 923,102,61

BATCH_RAW_INFO | 913,4083,3475 | 914,1978,1409 | 918,1155,734 | 920,1562,1261 | 921,3529,3320 | 923,103,61

BATCH_RAW_INFO | 913,4084,3475 | 914,1979,1409 | 918,1156,734 | 920,1563,1261 | 921,3530,3320 | 923,104,61

BATCH_RAW_INFO | 913,4085,3475 | 914,1980,1409 | 918,1157,734 | 920,1564,1261 | 921,3531,3320 | 923,105,61

BATCH_RAW_INFO | 913,4086,3475 | 914,1981,1409 | 918,1158,734 | 920,1565,1261 | 921,3532,3320 | 923,106,61

BATCH_RAW_INFO | 913,4087,3475 | 914,1982,1409 | 918,1159,734 | 920,1566,1261 | 921,3533,3320 | 923,107,61

BATCH_RAW_INFO | 913,4088,3475 | 914,1983,1409 | 918,1160,734 | 920,1567,1261 | 921,3534,3320 | 923,108,61

BATCH_RAW_INFO | 913,4089,3475 | 914,1984,1409 | 918,1161,734 | 920,1568,1261 | 921,3535,3320 | 923,109,61

BATCH_RAW_INFO | 913,4090,3475 | 914,1985,1409 | 918,1162,734 | 920,1569,1261 | 921,3536,3320 | 923,110,61

BATCH_RAW_INFO | 913,4091,3475 | 914,1986,1409 | 918,1163,734 | 920,1570,1261 | 921,3537,3320 | 923,111,61

BATCH_RAW_INFO | 913,4092,3475 | 914,1987,1409 | 918,1164,734 | 920,1571,1261 | 921,3538,3320 | 923,112,61

BATCH_RAW_INFO | 913,4093,3475 | 914,1988,1409 | 918,1165,734 | 920,1572,1261 | 921,3539,3320 | 923,113,61

BATCH_RAW_INFO | 913,4094,3475 | 914,1989,1409 | 918,1166,734 | 920,1573,1261 | 921,3540,3320 | 923,114,61

BATCH_RAW_INFO | 913,4095,3475 | 914,1990,1409 | 918,1167,734 | 920,1574,1261 | 921,3541,3320 | 923,115,61

BATCH_RAW_INFO | 914,1991,1409 | 918,1168,734 | 920,1575,1261 | 921,3542,3320 | 923,116,61

BATCH_RAW_INFO | 914,1992,1409 | 918,1169,734 | 920,1576,1261 | 921,3543,3320 | 923,117,61

BATCH_RAW_INFO | 914,1993,1409 | 918,1170,734 | 920,1577,1261 | 921,3544,3320 | 923,118,61

BATCH_RAW_INFO | 914,1994,1409 | 918,1171,734 | 920,1578,1261 | 921,3545,3320 | 923,119,61

BATCH_RAW_INFO | 914,1995,1409 | 918,1172,734 | 920,1579,1261 | 921,3546,3320 | 923,120,61

BATCH_RAW_INFO | 914,1996,1409 | 918,1173,734 | 920,1580,1261 | 921,3547,3320 | 923,121,61

BATCH_RAW_INFO | 914,1997,1409 | 918,1174,734 | 920,1581,1261 | 921,3548,3320 | 923,122,61

BATCH_RAW_INFO | 914,1998,1409 | 918,1175,734 | 920,1582,1261 | 921,3549,3320 | 923,123,61

BATCH_RAW_INFO | 914,1999,1409 | 918,1176,734 | 920,1583,1261 | 921,3550,3320 | 923,124,61

BATCH_RAW_INFO | 914,2000,1409 | 918,1177,734 | 920,1584,1261 | 921,3551,3320 | 923,125,61

BATCH_RAW_INFO | 914,2001,1409 | 918,1178,734 | 920,1585,1261 | 921,3552,3320 | 923,126,61

BATCH_RAW_INFO | 914,2002,1409 | 918,1179,734 | 920,1586,1261 | 921,3553,3320 | 923,127,61

BATCH_RAW_INFO | 914,2003,1409 | 918,1180,734 | 920,1587,1261 | 921,3554,3320 | 923,128,61

BATCH_RAW_INFO | 924,1211,1210

BATCH_RAW_INFO | 914,2004,1409 | 918,1181,734 | 920,1588,1261 | 921,3555,3320 | 923,129,61 | 924,1212,1210

BATCH_RAW_INFO | 914,2005,1409 | 918,1182,734 | 920,1589,1261 | 921,3556,3320 | 923,130,61 | 924,1213,1210

BATCH_RAW_INFO | 914,2006,1409 | 918,1183,734 | 920,1590,1261 | 921,3557,3320 | 923,131,61 | 924,1214,1210

BATCH_RAW_INFO | 914,2007,1409 | 918,1184,734 | 920,1591,1261 | 921,3558,3320 | 923,132,61 | 924,1215,1210

BATCH_RAW_INFO | 914,2008,1409 | 918,1185,734 | 920,1592,1261 | 921,3559,3320 | 923,133,61 | 924,1216,1210

BATCH_RAW_INFO | 914,2009,1409 | 918,1186,734 | 920,1593,1261 | 921,3560,3320 | 923,134,61 | 924,1217,1210

BATCH_RAW_INFO | 914,2010,1409 | 918,1187,734 | 920,1594,1261 | 921,3561,3320 | 923,135,61 | 924,1218,1210

BATCH_RAW_INFO | 914,2011,1409 | 918,1188,734 | 920,1595,1261 | 921,3562,3320 | 923,136,61 | 924,1219,1210

BATCH_RAW_INFO | 914,2012,1409 | 918,1189,734 | 920,1596,1261 | 921,3563,3320 | 923,137,61 | 924,1220,1210

BATCH_RAW_INFO | 914,2013,1409 | 918,1190,734 | 920,1597,1261 | 921,3564,3320 | 923,138,61 | 924,1221,1210

BATCH_RAW_INFO | 914,2014,1409 | 918,1191,734 | 920,1598,1261 | 921,3565,3320 | 923,139,61 | 924,1222,1210

BATCH_RAW_INFO | 914,2015,1409 | 918,1192,734 | 920,1599,1261 | 921,3566,3320 | 923,140,61 | 924,1223,1210

BATCH_RAW_INFO | 914,2016,1409 | 918,1193,734 | 920,1600,1261 | 921,3567,3320 | 923,141,61 | 924,1224,1210

BATCH_RAW_INFO | 914,2017,1409 | 918,1194,734 | 920,1601,1261 | 921,3568,3320 | 923,142,61 | 924,1225,1210

BATCH_RAW_INFO | 914,2018,1409 | 918,1195,734 | 920,1602,1261 | 921,3569,3320 | 923,143,61 | 924,1226,1210

BATCH_RAW_INFO | 914,2019,1409 | 918,1196,734 | 920,1603,1261 | 921,3570,3320 | 923,144,61 | 924,1227,1210

BATCH_RAW_INFO | 914,2020,1409 | 918,1197,734 | 920,1604,1261 | 921,3571,3320 | 923,145,61 | 924,1228,1210

BATCH_RAW_INFO | 914,2021,1409 | 918,1198,734 | 920,1605,1261 | 921,3572,3320 | 923,146,61 | 924,1229,1210

BATCH_RAW_INFO | 914,2022,1409 | 918,1199,734 | 920,1606,1261 | 921,3573,3320 | 923,147,61 | 924,1230,1210

BATCH_RAW_INFO | 925,230,229

BATCH_RAW_INFO | 914,2023,1409 | 918,1200,734 | 920,1607,1261 | 921,3574,3320 | 923,148,61 | 924,1231,1210 | 925,231,229

BATCH_RAW_INFO | 914,2024,1409 | 918,1201,734 | 920,1608,1261 | 921,3575,3320 | 923,149,61 | 924,1232,1210 | 925,232,229

BATCH_RAW_INFO | 914,2025,1409 | 918,1202,734 | 920,1609,1261 | 921,3576,3320 | 923,150,61 | 924,1233,1210 | 925,233,229

BATCH_RAW_INFO | 914,2026,1409 | 918,1203,734 | 920,1610,1261 | 921,3577,3320 | 923,151,61 | 924,1234,1210 | 925,234,229

BATCH_RAW_INFO | 914,2027,1409 | 918,1204,734 | 920,1611,1261 | 921,3578,3320 | 923,152,61 | 924,1235,1210 | 925,235,229

BATCH_RAW_INFO | 914,2028,1409 | 918,1205,734 | 920,1612,1261 | 921,3579,3320 | 923,153,61 | 924,1236,1210 | 925,236,229

BATCH_RAW_INFO | 914,2029,1409 | 918,1206,734 | 920,1613,1261 | 921,3580,3320 | 923,154,61 | 924,1237,1210 | 925,237,229

BATCH_RAW_INFO | 914,2030,1409 | 918,1207,734 | 920,1614,1261 | 921,3581,3320 | 923,155,61 | 924,1238,1210 | 925,238,229

BATCH_RAW_INFO | 914,2031,1409 | 918,1208,734 | 920,1615,1261 | 921,3582,3320 | 923,156,61 | 924,1239,1210 | 925,239,229

BATCH_RAW_INFO | 914,2032,1409 | 918,1209,734 | 920,1616,1261 | 921,3583,3320 | 923,157,61 | 924,1240,1210 | 925,240,229

BATCH_RAW_INFO | 914,2033,1409 | 918,1210,734 | 920,1617,1261 | 921,3584,3320 | 923,158,61 | 924,1241,1210 | 925,241,229

BATCH_RAW_INFO | 914,2034,1409 | 918,1211,734 | 920,1618,1261 | 921,3585,3320 | 923,159,61 | 924,1242,1210 | 925,242,229

BATCH_RAW_INFO | 914,2035,1409 | 918,1212,734 | 920,1619,1261 | 921,3586,3320 | 923,160,61 | 924,1243,1210 | 925,243,229

BATCH_RAW_INFO | 914,2036,1409 | 918,1213,734 | 920,1620,1261 | 921,3587,3320 | 923,161,61 | 924,1244,1210 | 925,244,229

BATCH_RAW_INFO | 914,2037,1409 | 918,1214,734 | 920,1621,1261 | 921,3588,3320 | 923,162,61 | 924,1245,1210 | 925,245,229

BATCH_RAW_INFO | 914,2038,1409 | 918,1215,734 | 920,1622,1261 | 921,3589,3320 | 923,163,61 | 924,1246,1210 | 925,246,229

BATCH_RAW_INFO | 914,2039,1409 | 918,1216,734 | 920,1623,1261 | 921,3590,3320 | 923,164,61 | 924,1247,1210 | 925,247,229

BATCH_RAW_INFO | 914,2040,1409 | 918,1217,734 | 920,1624,1261 | 921,3591,3320 | 923,165,61 | 924,1248,1210 | 925,248,229

BATCH_RAW_INFO | 914,2041,1409 | 918,1218,734 | 920,1625,1261 | 921,3592,3320 | 923,166,61 | 924,1249,1210 | 925,249,229

BATCH_RAW_INFO | 914,2042,1409 | 918,1219,734 | 920,1626,1261 | 921,3593,3320 | 923,167,61 | 924,1250,1210 | 925,250,229

BATCH_RAW_INFO | 914,2043,1409 | 918,1220,734 | 920,1627,1261 | 921,3594,3320 | 923,168,61 | 924,1251,1210 | 925,251,229

BATCH_RAW_INFO | 914,2044,1409 | 918,1221,734 | 920,1628,1261 | 921,3595,3320 | 923,169,61 | 924,1252,1210 | 925,252,229

BATCH_RAW_INFO | 914,2045,1409 | 918,1222,734 | 920,1629,1261 | 921,3596,3320 | 923,170,61 | 924,1253,1210 | 925,253,229

BATCH_RAW_INFO | 914,2046,1409 | 918,1223,734 | 920,1630,1261 | 921,3597,3320 | 923,171,61 | 924,1254,1210 | 925,254,229

BATCH_RAW_INFO | 914,2047,1409 | 918,1224,734 | 920,1631,1261 | 921,3598,3320 | 923,172,61 | 924,1255,1210 | 925,255,229

BATCH_RAW_INFO | 914,2048,1409 | 918,1225,734 | 920,1632,1261 | 921,3599,3320 | 923,173,61 | 924,1256,1210 | 925,256,229

BATCH_RAW_INFO | 914,2049,1409 | 918,1226,734 | 920,1633,1261 | 921,3600,3320 | 923,174,61 | 924,1257,1210 | 925,257,229

BATCH_RAW_INFO | 914,2050,1409 | 918,1227,734 | 920,1634,1261 | 921,3601,3320 | 923,175,61 | 924,1258,1210 | 925,258,229

BATCH_RAW_INFO | 914,2051,1409 | 918,1228,734 | 920,1635,1261 | 921,3602,3320 | 923,176,61 | 924,1259,1210 | 925,259,229

BATCH_RAW_INFO | 914,2052,1409 | 918,1229,734 | 920,1636,1261 | 921,3603,3320 | 923,177,61 | 924,1260,1210 | 925,260,229

BATCH_RAW_INFO | 914,2053,1409 | 918,1230,734 | 920,1637,1261 | 921,3604,3320 | 923,178,61 | 924,1261,1210 | 925,261,229

BATCH_RAW_INFO | 914,2054,1409 | 918,1231,734 | 920,1638,1261 | 921,3605,3320 | 923,179,61 | 924,1262,1210 | 925,262,229

BATCH_RAW_INFO | 914,2055,1409 | 918,1232,734 | 920,1639,1261 | 921,3606,3320 | 923,180,61 | 924,1263,1210 | 925,263,229

BATCH_RAW_INFO | 914,2056,1409 | 918,1233,734 | 920,1640,1261 | 921,3607,3320 | 923,181,61 | 924,1264,1210 | 925,264,229

BATCH_RAW_INFO | 914,2057,1409 | 918,1234,734 | 920,1641,1261 | 921,3608,3320 | 923,182,61 | 924,1265,1210 | 925,265,229

BATCH_RAW_INFO | 914,2058,1409 | 918,1235,734 | 920,1642,1261 | 921,3609,3320 | 923,183,61 | 924,1266,1210 | 925,266,229

BATCH_RAW_INFO | 914,2059,1409 | 918,1236,734 | 920,1643,1261 | 921,3610,3320 | 923,184,61 | 924,1267,1210 | 925,267,229

BATCH_RAW_INFO | 926,3723,3722

BATCH_RAW_INFO | 914,2060,1409 | 918,1237,734 | 920,1644,1261 | 921,3611,3320 | 923,185,61 | 924,1268,1210 | 925,268,229 | 926,3724,3722

BATCH_RAW_INFO | 914,2061,1409 | 918,1238,734 | 920,1645,1261 | 921,3612,3320 | 923,186,61 | 924,1269,1210 | 925,269,229 | 926,3725,3722

BATCH_RAW_INFO | 914,2062,1409 | 918,1239,734 | 920,1646,1261 | 921,3613,3320 | 923,187,61 | 924,1270,1210 | 925,270,229 | 926,3726,3722

BATCH_RAW_INFO | 914,2063,1409 | 918,1240,734 | 920,1647,1261 | 921,3614,3320 | 923,188,61 | 924,1271,1210 | 925,271,229 | 926,3727,3722

BATCH_RAW_INFO | 914,2064,1409 | 918,1241,734 | 920,1648,1261 | 921,3615,3320 | 923,189,61 | 924,1272,1210 | 925,272,229 | 926,3728,3722

BATCH_RAW_INFO | 914,2065,1409 | 918,1242,734 | 920,1649,1261 | 921,3616,3320 | 923,190,61 | 924,1273,1210 | 925,273,229 | 926,3729,3722

BATCH_RAW_INFO | 914,2066,1409 | 918,1243,734 | 920,1650,1261 | 921,3617,3320 | 923,191,61 | 924,1274,1210 | 925,274,229 | 926,3730,3722

BATCH_RAW_INFO | 914,2067,1409 | 918,1244,734 | 920,1651,1261 | 921,3618,3320 | 923,192,61 | 924,1275,1210 | 925,275,229 | 926,3731,3722

BATCH_RAW_INFO | 914,2068,1409 | 918,1245,734 | 920,1652,1261 | 921,3619,3320 | 923,193,61 | 924,1276,1210 | 925,276,229 | 926,3732,3722

BATCH_RAW_INFO | 914,2069,1409 | 918,1246,734 | 920,1653,1261 | 921,3620,3320 | 923,194,61 | 924,1277,1210 | 925,277,229 | 926,3733,3722

BATCH_RAW_INFO | 914,2070,1409 | 918,1247,734 | 920,1654,1261 | 921,3621,3320 | 923,195,61 | 924,1278,1210 | 925,278,229 | 926,3734,3722

BATCH_RAW_INFO | 914,2071,1409 | 918,1248,734 | 920,1655,1261 | 921,3622,3320 | 923,196,61 | 924,1279,1210 | 925,279,229 | 926,3735,3722

BATCH_RAW_INFO | 914,2072,1409 | 918,1249,734 | 920,1656,1261 | 921,3623,3320 | 923,197,61 | 924,1280,1210 | 925,280,229 | 926,3736,3722

BATCH_RAW_INFO | 914,2073,1409 | 918,1250,734 | 920,1657,1261 | 921,3624,3320 | 923,198,61 | 924,1281,1210 | 925,281,229 | 926,3737,3722

BATCH_RAW_INFO | 914,2074,1409 | 918,1251,734 | 920,1658,1261 | 921,3625,3320 | 923,199,61 | 924,1282,1210 | 925,282,229 | 926,3738,3722

BATCH_RAW_INFO | 914,2075,1409 | 918,1252,734 | 920,1659,1261 | 921,3626,3320 | 923,200,61 | 924,1283,1210 | 925,283,229 | 926,3739,3722

BATCH_RAW_INFO | 914,2076,1409 | 918,1253,734 | 920,1660,1261 | 921,3627,3320 | 923,201,61 | 924,1284,1210 | 925,284,229 | 926,3740,3722

BATCH_RAW_INFO | 914,2077,1409 | 918,1254,734 | 920,1661,1261 | 921,3628,3320 | 923,202,61 | 924,1285,1210 | 925,285,229 | 926,3741,3722

BATCH_RAW_INFO | 914,2078,1409 | 918,1255,734 | 920,1662,1261 | 921,3629,3320 | 923,203,61 | 924,1286,1210 | 925,286,229 | 926,3742,3722

BATCH_RAW_INFO | 914,2079,1409 | 918,1256,734 | 920,1663,1261 | 921,3630,3320 | 923,204,61 | 924,1287,1210 | 925,287,229 | 926,3743,3722

BATCH_RAW_INFO | 914,2080,1409 | 918,1257,734 | 920,1664,1261 | 921,3631,3320 | 923,205,61 | 924,1288,1210 | 925,288,229 | 926,3744,3722

BATCH_RAW_INFO | 914,2081,1409 | 918,1258,734 | 920,1665,1261 | 921,3632,3320 | 923,206,61 | 924,1289,1210 | 925,289,229 | 926,3745,3722

BATCH_RAW_INFO | 914,2082,1409 | 918,1259,734 | 920,1666,1261 | 921,3633,3320 | 923,207,61 | 924,1290,1210 | 925,290,229 | 926,3746,3722

BATCH_RAW_INFO | 914,2083,1409 | 918,1260,734 | 920,1667,1261 | 921,3634,3320 | 923,208,61 | 924,1291,1210 | 925,291,229 | 926,3747,3722

BATCH_RAW_INFO | 914,2084,1409 | 918,1261,734 | 920,1668,1261 | 921,3635,3320 | 923,209,61 | 924,1292,1210 | 925,292,229 | 926,3748,3722

BATCH_RAW_INFO | 914,2085,1409 | 918,1262,734 | 920,1669,1261 | 921,3636,3320 | 923,210,61 | 924,1293,1210 | 925,293,229 | 926,3749,3722

BATCH_RAW_INFO | 914,2086,1409 | 918,1263,734 | 920,1670,1261 | 921,3637,3320 | 923,211,61 | 924,1294,1210 | 925,294,229 | 926,3750,3722

BATCH_RAW_INFO | 914,2087,1409 | 918,1264,734 | 920,1671,1261 | 921,3638,3320 | 923,212,61 | 924,1295,1210 | 925,295,229 | 926,3751,3722

BATCH_RAW_INFO | 914,2088,1409 | 918,1265,734 | 920,1672,1261 | 921,3639,3320 | 923,213,61 | 924,1296,1210 | 925,296,229 | 926,3752,3722

BATCH_RAW_INFO | 914,2089,1409 | 918,1266,734 | 920,1673,1261 | 921,3640,3320 | 923,214,61 | 924,1297,1210 | 925,297,229 | 926,3753,3722

BATCH_RAW_INFO | 914,2090,1409 | 918,1267,734 | 920,1674,1261 | 921,3641,3320 | 923,215,61 | 924,1298,1210 | 925,298,229 | 926,3754,3722

BATCH_RAW_INFO | 914,2091,1409 | 918,1268,734 | 920,1675,1261 | 921,3642,3320 | 923,216,61 | 924,1299,1210 | 925,299,229 | 926,3755,3722

BATCH_RAW_INFO | 914,2092,1409 | 918,1269,734 | 920,1676,1261 | 921,3643,3320 | 923,217,61 | 924,1300,1210 | 925,300,229 | 926,3756,3722

BATCH_RAW_INFO | 914,2093,1409 | 918,1270,734 | 920,1677,1261 | 921,3644,3320 | 923,218,61 | 924,1301,1210 | 925,301,229 | 926,3757,3722

BATCH_RAW_INFO | 914,2094,1409 | 918,1271,734 | 920,1678,1261 | 921,3645,3320 | 923,219,61 | 924,1302,1210 | 925,302,229 | 926,3758,3722

BATCH_RAW_INFO | 914,2095,1409 | 918,1272,734 | 920,1679,1261 | 921,3646,3320 | 923,220,61 | 924,1303,1210 | 925,303,229 | 926,3759,3722

BATCH_RAW_INFO | 914,2096,1409 | 918,1273,734 | 920,1680,1261 | 921,3647,3320 | 923,221,61 | 924,1304,1210 | 925,304,229 | 926,3760,3722

BATCH_RAW_INFO | 927,817,816

BATCH_RAW_INFO | 914,2097,1409 | 918,1274,734 | 920,1681,1261 | 921,3648,3320 | 923,222,61 | 924,1305,1210 | 925,305,229 | 926,3761,3722 | 927,818,816

BATCH_RAW_INFO | 914,2098,1409 | 918,1275,734 | 920,1682,1261 | 921,3649,3320 | 923,223,61 | 924,1306,1210 | 925,306,229 | 926,3762,3722 | 927,819,816

BATCH_RAW_INFO | 914,2099,1409 | 918,1276,734 | 920,1683,1261 | 921,3650,3320 | 923,224,61 | 924,1307,1210 | 925,307,229 | 926,3763,3722 | 927,820,816

BATCH_RAW_INFO | 914,2100,1409 | 918,1277,734 | 920,1684,1261 | 921,3651,3320 | 923,225,61 | 924,1308,1210 | 925,308,229 | 926,3764,3722 | 927,821,816

BATCH_RAW_INFO | 914,2101,1409 | 918,1278,734 | 920,1685,1261 | 921,3652,3320 | 923,226,61 | 924,1309,1210 | 925,309,229 | 926,3765,3722 | 927,822,816

BATCH_RAW_INFO | 914,2102,1409 | 918,1279,734 | 920,1686,1261 | 921,3653,3320 | 923,227,61 | 924,1310,1210 | 925,310,229 | 926,3766,3722 | 927,823,816

BATCH_RAW_INFO | 914,2103,1409 | 918,1280,734 | 920,1687,1261 | 921,3654,3320 | 923,228,61 | 924,1311,1210 | 925,311,229 | 926,3767,3722 | 927,824,816

BATCH_RAW_INFO | 914,2104,1409 | 918,1281,734 | 920,1688,1261 | 921,3655,3320 | 923,229,61 | 924,1312,1210 | 925,312,229 | 926,3768,3722 | 927,825,816

BATCH_RAW_INFO | 914,2105,1409 | 918,1282,734 | 920,1689,1261 | 921,3656,3320 | 923,230,61 | 924,1313,1210 | 925,313,229 | 926,3769,3722 | 927,826,816

BATCH_RAW_INFO | 914,2106,1409 | 918,1283,734 | 920,1690,1261 | 921,3657,3320 | 923,231,61 | 924,1314,1210 | 925,314,229 | 926,3770,3722 | 927,827,816

BATCH_RAW_INFO | 914,2107,1409 | 918,1284,734 | 920,1691,1261 | 921,3658,3320 | 923,232,61 | 924,1315,1210 | 925,315,229 | 926,3771,3722 | 927,828,816

BATCH_RAW_INFO | 914,2108,1409 | 918,1285,734 | 920,1692,1261 | 921,3659,3320 | 923,233,61 | 924,1316,1210 | 925,316,229 | 926,3772,3722 | 927,829,816

BATCH_RAW_INFO | 914,2109,1409 | 918,1286,734 | 920,1693,1261 | 921,3660,3320 | 923,234,61 | 924,1317,1210 | 925,317,229 | 926,3773,3722 | 927,830,816

BATCH_RAW_INFO | 914,2110,1409 | 918,1287,734 | 920,1694,1261 | 921,3661,3320 | 923,235,61 | 924,1318,1210 | 925,318,229 | 926,3774,3722 | 927,831,816

BATCH_RAW_INFO | 914,2111,1409 | 918,1288,734 | 920,1695,1261 | 921,3662,3320 | 923,236,61 | 924,1319,1210 | 925,319,229 | 926,3775,3722 | 927,832,816

BATCH_RAW_INFO | 914,2112,1409 | 918,1289,734 | 920,1696,1261 | 921,3663,3320 | 923,237,61 | 924,1320,1210 | 925,320,229 | 926,3776,3722 | 927,833,816

BATCH_RAW_INFO | 914,2113,1409 | 918,1290,734 | 920,1697,1261 | 921,3664,3320 | 923,238,61 | 924,1321,1210 | 925,321,229 | 926,3777,3722 | 927,834,816

BATCH_RAW_INFO | 914,2114,1409 | 918,1291,734 | 920,1698,1261 | 921,3665,3320 | 923,239,61 | 924,1322,1210 | 925,322,229 | 926,3778,3722 | 927,835,816

BATCH_RAW_INFO | 914,2115,1409 | 918,1292,734 | 920,1699,1261 | 921,3666,3320 | 923,240,61 | 924,1323,1210 | 925,323,229 | 926,3779,3722 | 927,836,816

BATCH_RAW_INFO | 914,2116,1409 | 918,1293,734 | 920,1700,1261 | 921,3667,3320 | 923,241,61 | 924,1324,1210 | 925,324,229 | 926,3780,3722 | 927,837,816

BATCH_RAW_INFO | 914,2117,1409 | 918,1294,734 | 920,1701,1261 | 921,3668,3320 | 923,242,61 | 924,1325,1210 | 925,325,229 | 926,3781,3722 | 927,838,816

BATCH_RAW_INFO | 914,2118,1409 | 918,1295,734 | 920,1702,1261 | 921,3669,3320 | 923,243,61 | 924,1326,1210 | 925,326,229 | 926,3782,3722 | 927,839,816

BATCH_RAW_INFO | 914,2119,1409 | 918,1296,734 | 920,1703,1261 | 921,3670,3320 | 923,244,61 | 924,1327,1210 | 925,327,229 | 926,3783,3722 | 927,840,816

BATCH_RAW_INFO | 914,2120,1409 | 918,1297,734 | 920,1704,1261 | 921,3671,3320 | 923,245,61 | 924,1328,1210 | 925,328,229 | 926,3784,3722 | 927,841,816

BATCH_RAW_INFO | 914,2121,1409 | 918,1298,734 | 920,1705,1261 | 921,3672,3320 | 923,246,61 | 924,1329,1210 | 925,329,229 | 926,3785,3722 | 927,842,816

BATCH_RAW_INFO | 914,2122,1409 | 918,1299,734 | 920,1706,1261 | 921,3673,3320 | 923,247,61 | 924,1330,1210 | 925,330,229 | 926,3786,3722 | 927,843,816

BATCH_RAW_INFO | 914,2123,1409 | 918,1300,734 | 920,1707,1261 | 921,3674,3320 | 923,248,61 | 924,1331,1210 | 925,331,229 | 926,3787,3722 | 927,844,816

BATCH_RAW_INFO | 914,2124,1409 | 918,1301,734 | 920,1708,1261 | 921,3675,3320 | 923,249,61 | 924,1332,1210 | 925,332,229 | 926,3788,3722 | 927,845,816

BATCH_RAW_INFO | 914,2125,1409 | 918,1302,734 | 920,1709,1261 | 921,3676,3320 | 923,250,61 | 924,1333,1210 | 925,333,229 | 926,3789,3722 | 927,846,816

BATCH_RAW_INFO | 914,2126,1409 | 918,1303,734 | 920,1710,1261 | 921,3677,3320 | 923,251,61 | 924,1334,1210 | 925,334,229 | 926,3790,3722 | 927,847,816

BATCH_RAW_INFO | 914,2127,1409 | 918,1304,734 | 920,1711,1261 | 921,3678,3320 | 923,252,61 | 924,1335,1210 | 925,335,229 | 926,3791,3722 | 927,848,816

BATCH_RAW_INFO | 914,2128,1409 | 918,1305,734 | 920,1712,1261 | 921,3679,3320 | 923,253,61 | 924,1336,1210 | 925,336,229 | 926,3792,3722 | 927,849,816

BATCH_RAW_INFO | 914,2129,1409 | 918,1306,734 | 920,1713,1261 | 921,3680,3320 | 923,254,61 | 924,1337,1210 | 925,337,229 | 926,3793,3722 | 927,850,816

BATCH_RAW_INFO | 914,2130,1409 | 918,1307,734 | 920,1714,1261 | 921,3681,3320 | 923,255,61 | 924,1338,1210 | 925,338,229 | 926,3794,3722 | 927,851,816

BATCH_RAW_INFO | 914,2131,1409 | 918,1308,734 | 920,1715,1261 | 921,3682,3320 | 923,256,61 | 924,1339,1210 | 925,339,229 | 926,3795,3722 | 927,852,816

BATCH_RAW_INFO | 914,2132,1409 | 918,1309,734 | 920,1716,1261 | 921,3683,3320 | 923,257,61 | 924,1340,1210 | 925,340,229 | 926,3796,3722 | 927,853,816

BATCH_RAW_INFO | 914,2133,1409 | 918,1310,734 | 920,1717,1261 | 921,3684,3320 | 923,258,61 | 924,1341,1210 | 925,341,229 | 926,3797,3722 | 927,854,816

BATCH_RAW_INFO | 918,1311,734 | 920,1718,1261 | 921,3685,3320 | 923,259,61 | 924,1342,1210 | 925,342,229 | 926,3798,3722 | 927,855,816

BATCH_RAW_INFO | 918,1312,734 | 920,1719,1261 | 921,3686,3320 | 923,260,61 | 924,1343,1210 | 925,343,229 | 926,3799,3722 | 927,856,816

BATCH_RAW_INFO | 918,1313,734 | 920,1720,1261 | 921,3687,3320 | 923,261,61 | 924,1344,1210 | 925,344,229 | 926,3800,3722 | 927,857,816

BATCH_RAW_INFO | 918,1314,734 | 920,1721,1261 | 921,3688,3320 | 923,262,61 | 924,1345,1210 | 925,345,229 | 926,3801,3722 | 927,858,816

BATCH_RAW_INFO | 918,1315,734 | 920,1722,1261 | 921,3689,3320 | 923,263,61 | 924,1346,1210 | 925,346,229 | 926,3802,3722 | 927,859,816

BATCH_RAW_INFO | 918,1316,734 | 920,1723,1261 | 921,3690,3320 | 923,264,61 | 924,1347,1210 | 925,347,229 | 926,3803,3722 | 927,860,816

BATCH_RAW_INFO | 918,1317,734 | 920,1724,1261 | 921,3691,3320 | 923,265,61 | 924,1348,1210 | 925,348,229 | 926,3804,3722 | 927,861,816

BATCH_RAW_INFO | 918,1318,734 | 920,1725,1261 | 921,3692,3320 | 923,266,61 | 924,1349,1210 | 925,349,229 | 926,3805,3722 | 927,862,816

BATCH_RAW_INFO | 918,1319,734 | 920,1726,1261 | 921,3693,3320 | 923,267,61 | 924,1350,1210 | 925,350,229 | 926,3806,3722 | 927,863,816

BATCH_RAW_INFO | 918,1320,734 | 920,1727,1261 | 921,3694,3320 | 923,268,61 | 924,1351,1210 | 925,351,229 | 926,3807,3722 | 927,864,816

BATCH_RAW_INFO | 918,1321,734 | 920,1728,1261 | 921,3695,3320 | 923,269,61 | 924,1352,1210 | 925,352,229 | 926,3808,3722 | 927,865,816

BATCH_RAW_INFO | 918,1322,734 | 920,1729,1261 | 921,3696,3320 | 923,270,61 | 924,1353,1210 | 925,353,229 | 926,3809,3722 | 927,866,816

BATCH_RAW_INFO | 918,1323,734 | 920,1730,1261 | 921,3697,3320 | 923,271,61 | 924,1354,1210 | 925,354,229 | 926,3810,3722 | 927,867,816

BATCH_RAW_INFO | 918,1324,734 | 920,1731,1261 | 921,3698,3320 | 923,272,61 | 924,1355,1210 | 925,355,229 | 926,3811,3722 | 927,868,816

BATCH_RAW_INFO | 918,1325,734 | 920,1732,1261 | 921,3699,3320 | 923,273,61 | 924,1356,1210 | 925,356,229 | 926,3812,3722 | 927,869,816

BATCH_RAW_INFO | 918,1326,734 | 920,1733,1261 | 921,3700,3320 | 923,274,61 | 924,1357,1210 | 925,357,229 | 926,3813,3722 | 927,870,816

BATCH_RAW_INFO | 918,1327,734 | 920,1734,1261 | 921,3701,3320 | 923,275,61 | 924,1358,1210 | 925,358,229 | 926,3814,3722 | 927,871,816

BATCH_RAW_INFO | 918,1328,734 | 920,1735,1261 | 921,3702,3320 | 923,276,61 | 924,1359,1210 | 925,359,229 | 926,3815,3722 | 927,872,816

BATCH_RAW_INFO | 918,1329,734 | 920,1736,1261 | 921,3703,3320 | 923,277,61 | 924,1360,1210 | 925,360,229 | 926,3816,3722 | 927,873,816

BATCH_RAW_INFO | 918,1330,734 | 920,1737,1261 | 921,3704,3320 | 923,278,61 | 924,1361,1210 | 925,361,229 | 926,3817,3722 | 927,874,816

BATCH_RAW_INFO | 918,1331,734 | 920,1738,1261 | 921,3705,3320 | 923,279,61 | 924,1362,1210 | 925,362,229 | 926,3818,3722 | 927,875,816

BATCH_RAW_INFO | 918,1332,734 | 920,1739,1261 | 921,3706,3320 | 923,280,61 | 924,1363,1210 | 925,363,229 | 926,3819,3722 | 927,876,816

BATCH_RAW_INFO | 918,1333,734 | 920,1740,1261 | 921,3707,3320 | 923,281,61 | 924,1364,1210 | 925,364,229 | 926,3820,3722 | 927,877,816

BATCH_RAW_INFO | 918,1334,734 | 920,1741,1261 | 921,3708,3320 | 923,282,61 | 924,1365,1210 | 925,365,229 | 926,3821,3722 | 927,878,816

BATCH_RAW_INFO | 918,1335,734 | 920,1742,1261 | 921,3709,3320 | 923,283,61 | 924,1366,1210 | 925,366,229 | 926,3822,3722 | 927,879,816

BATCH_RAW_INFO | 918,1336,734 | 920,1743,1261 | 921,3710,3320 | 923,284,61 | 924,1367,1210 | 925,367,229 | 926,3823,3722 | 927,880,816

BATCH_RAW_INFO | 918,1337,734 | 920,1744,1261 | 921,3711,3320 | 923,285,61 | 924,1368,1210 | 925,368,229 | 926,3824,3722 | 927,881,816

BATCH_RAW_INFO | 918,1338,734 | 920,1745,1261 | 921,3712,3320 | 923,286,61 | 924,1369,1210 | 925,369,229 | 926,3825,3722 | 927,882,816

BATCH_RAW_INFO | 918,1339,734 | 920,1746,1261 | 921,3713,3320 | 923,287,61 | 924,1370,1210 | 925,370,229 | 926,3826,3722 | 927,883,816

BATCH_RAW_INFO | 918,1340,734 | 920,1747,1261 | 921,3714,3320 | 923,288,61 | 924,1371,1210 | 925,371,229 | 926,3827,3722 | 927,884,816

BATCH_RAW_INFO | 918,1341,734 | 920,1748,1261 | 921,3715,3320 | 923,289,61 | 924,1372,1210 | 925,372,229 | 926,3828,3722 | 927,885,816

BATCH_RAW_INFO | 918,1342,734 | 920,1749,1261 | 921,3716,3320 | 923,290,61 | 924,1373,1210 | 925,373,229 | 926,3829,3722 | 927,886,816

BATCH_RAW_INFO | 918,1343,734 | 920,1750,1261 | 921,3717,3320 | 923,291,61 | 924,1374,1210 | 925,374,229 | 926,3830,3722 | 927,887,816

BATCH_RAW_INFO | 918,1344,734 | 920,1751,1261 | 921,3718,3320 | 923,292,61 | 924,1375,1210 | 925,375,229 | 926,3831,3722 | 927,888,816

BATCH_RAW_INFO | 918,1345,734 | 920,1752,1261 | 921,3719,3320 | 923,293,61 | 924,1376,1210 | 925,376,229 | 926,3832,3722 | 927,889,816

BATCH_RAW_INFO | 918,1346,734 | 920,1753,1261 | 921,3720,3320 | 923,294,61 | 924,1377,1210 | 925,377,229 | 926,3833,3722 | 927,890,816

BATCH_RAW_INFO | 918,1347,734 | 920,1754,1261 | 921,3721,3320 | 923,295,61 | 924,1378,1210 | 925,378,229 | 926,3834,3722 | 927,891,816

BATCH_RAW_INFO | 918,1348,734 | 920,1755,1261 | 921,3722,3320 | 923,296,61 | 924,1379,1210 | 925,379,229 | 926,3835,3722 | 927,892,816

BATCH_RAW_INFO | 918,1349,734 | 920,1756,1261 | 921,3723,3320 | 923,297,61 | 924,1380,1210 | 925,380,229 | 926,3836,3722 | 927,893,816

BATCH_RAW_INFO | 918,1350,734 | 920,1757,1261 | 921,3724,3320 | 923,298,61 | 924,1381,1210 | 925,381,229 | 926,3837,3722 | 927,894,816

BATCH_RAW_INFO | 918,1351,734 | 920,1758,1261 | 921,3725,3320 | 923,299,61 | 924,1382,1210 | 925,382,229 | 926,3838,3722 | 927,895,816

BATCH_RAW_INFO | 928,3479,3478

BATCH_RAW_INFO | 929,19,18

BATCH_RAW_INFO | 918,1352,734 | 920,1759,1261 | 921,3726,3320 | 923,300,61 | 924,1383,1210 | 925,383,229 | 926,3839,3722 | 927,896,816 | 928,3480,3478 | 929,20,18

BATCH_RAW_INFO | 918,1353,734 | 920,1760,1261 | 921,3727,3320 | 923,301,61 | 924,1384,1210 | 925,384,229 | 926,3840,3722 | 927,897,816 | 928,3481,3478 | 929,21,18

BATCH_RAW_INFO | 918,1354,734 | 920,1761,1261 | 921,3728,3320 | 923,302,61 | 924,1385,1210 | 925,385,229 | 926,3841,3722 | 927,898,816 | 928,3482,3478 | 929,22,18

BATCH_RAW_INFO | 918,1355,734 | 920,1762,1261 | 921,3729,3320 | 923,303,61 | 924,1386,1210 | 925,386,229 | 926,3842,3722 | 927,899,816 | 928,3483,3478 | 929,23,18

BATCH_RAW_INFO | 918,1356,734 | 920,1763,1261 | 921,3730,3320 | 923,304,61 | 924,1387,1210 | 925,387,229 | 926,3843,3722 | 927,900,816 | 928,3484,3478 | 929,24,18

BATCH_RAW_INFO | 918,1357,734 | 920,1764,1261 | 921,3731,3320 | 923,305,61 | 924,1388,1210 | 925,388,229 | 926,3844,3722 | 927,901,816 | 928,3485,3478 | 929,25,18

BATCH_RAW_INFO | 918,1358,734 | 920,1765,1261 | 921,3732,3320 | 923,306,61 | 924,1389,1210 | 925,389,229 | 926,3845,3722 | 927,902,816 | 928,3486,3478 | 929,26,18

BATCH_RAW_INFO | 918,1359,734 | 920,1766,1261 | 921,3733,3320 | 923,307,61 | 924,1390,1210 | 925,390,229 | 926,3846,3722 | 927,903,816 | 928,3487,3478 | 929,27,18

BATCH_RAW_INFO | 918,1360,734 | 920,1767,1261 | 921,3734,3320 | 923,308,61 | 924,1391,1210 | 925,391,229 | 926,3847,3722 | 927,904,816 | 928,3488,3478 | 929,28,18

BATCH_RAW_INFO | 918,1361,734 | 920,1768,1261 | 921,3735,3320 | 923,309,61 | 924,1392,1210 | 925,392,229 | 926,3848,3722 | 927,905,816 | 928,3489,3478 | 929,29,18

BATCH_RAW_INFO | 918,1362,734 | 920,1769,1261 | 921,3736,3320 | 923,310,61 | 924,1393,1210 | 925,393,229 | 926,3849,3722 | 927,906,816 | 928,3490,3478 | 929,30,18

BATCH_RAW_INFO | 930,2810,2809

BATCH_RAW_INFO | 918,1363,734 | 920,1770,1261 | 921,3737,3320 | 923,311,61 | 924,1394,1210 | 925,394,229 | 926,3850,3722 | 927,907,816 | 928,3491,3478 | 929,31,18 | 930,2811,2809

BATCH_RAW_INFO | 918,1364,734 | 920,1771,1261 | 921,3738,3320 | 923,312,61 | 924,1395,1210 | 925,395,229 | 926,3851,3722 | 927,908,816 | 928,3492,3478 | 929,32,18 | 930,2812,2809

BATCH_RAW_INFO | 918,1365,734 | 920,1772,1261 | 921,3739,3320 | 923,313,61 | 924,1396,1210 | 925,396,229 | 926,3852,3722 | 927,909,816 | 928,3493,3478 | 929,33,18 | 930,2813,2809

BATCH_RAW_INFO | 918,1366,734 | 920,1773,1261 | 921,3740,3320 | 923,314,61 | 924,1397,1210 | 925,397,229 | 926,3853,3722 | 927,910,816 | 928,3494,3478 | 929,34,18 | 930,2814,2809

BATCH_RAW_INFO | 918,1367,734 | 920,1774,1261 | 921,3741,3320 | 923,315,61 | 924,1398,1210 | 925,398,229 | 926,3854,3722 | 927,911,816 | 928,3495,3478 | 929,35,18 | 930,2815,2809

BATCH_RAW_INFO | 918,1368,734 | 920,1775,1261 | 921,3742,3320 | 923,316,61 | 924,1399,1210 | 925,399,229 | 926,3855,3722 | 927,912,816 | 928,3496,3478 | 929,36,18 | 930,2816,2809

BATCH_RAW_INFO | 918,1369,734 | 920,1776,1261 | 921,3743,3320 | 923,317,61 | 924,1400,1210 | 925,400,229 | 926,3856,3722 | 927,913,816 | 928,3497,3478 | 929,37,18 | 930,2817,2809

BATCH_RAW_INFO | 918,1370,734 | 920,1777,1261 | 921,3744,3320 | 923,318,61 | 924,1401,1210 | 925,401,229 | 926,3857,3722 | 927,914,816 | 928,3498,3478 | 929,38,18 | 930,2818,2809

BATCH_RAW_INFO | 918,1371,734 | 920,1778,1261 | 921,3745,3320 | 923,319,61 | 924,1402,1210 | 925,402,229 | 926,3858,3722 | 927,915,816 | 928,3499,3478 | 929,39,18 | 930,2819,2809

BATCH_RAW_INFO | 918,1372,734 | 920,1779,1261 | 921,3746,3320 | 923,320,61 | 924,1403,1210 | 925,403,229 | 926,3859,3722 | 927,916,816 | 928,3500,3478 | 929,40,18 | 930,2820,2809

BATCH_RAW_INFO | 918,1373,734 | 920,1780,1261 | 921,3747,3320 | 923,321,61 | 924,1404,1210 | 925,404,229 | 926,3860,3722 | 927,917,816 | 928,3501,3478 | 929,41,18 | 930,2821,2809

BATCH_RAW_INFO | 918,1374,734 | 920,1781,1261 | 921,3748,3320 | 923,322,61 | 924,1405,1210 | 925,405,229 | 926,3861,3722 | 927,918,816 | 928,3502,3478 | 929,42,18 | 930,2822,2809

BATCH_RAW_INFO | 918,1375,734 | 920,1782,1261 | 921,3749,3320 | 923,323,61 | 924,1406,1210 | 925,406,229 | 926,3862,3722 | 927,919,816 | 928,3503,3478 | 929,43,18 | 930,2823,2809

BATCH_RAW_INFO | 918,1376,734 | 920,1783,1261 | 921,3750,3320 | 923,324,61 | 924,1407,1210 | 925,407,229 | 926,3863,3722 | 927,920,816 | 928,3504,3478 | 929,44,18 | 930,2824,2809

BATCH_RAW_INFO | 918,1377,734 | 920,1784,1261 | 921,3751,3320 | 923,325,61 | 924,1408,1210 | 925,408,229 | 926,3864,3722 | 927,921,816 | 928,3505,3478 | 929,45,18 | 930,2825,2809

BATCH_RAW_INFO | 918,1378,734 | 920,1785,1261 | 921,3752,3320 | 923,326,61 | 924,1409,1210 | 925,409,229 | 926,3865,3722 | 927,922,816 | 928,3506,3478 | 929,46,18 | 930,2826,2809

BATCH_RAW_INFO | 918,1379,734 | 920,1786,1261 | 921,3753,3320 | 923,327,61 | 924,1410,1210 | 925,410,229 | 926,3866,3722 | 927,923,816 | 928,3507,3478 | 929,47,18 | 930,2827,2809

BATCH_RAW_INFO | 918,1380,734 | 920,1787,1261 | 921,3754,3320 | 923,328,61 | 924,1411,1210 | 925,411,229 | 926,3867,3722 | 927,924,816 | 928,3508,3478 | 930,2828,2809

BATCH_RAW_INFO | 918,1381,734 | 920,1788,1261 | 921,3755,3320 | 923,329,61 | 924,1412,1210 | 925,412,229 | 926,3868,3722 | 927,925,816 | 928,3509,3478 | 930,2829,2809

BATCH_RAW_INFO | 918,1382,734 | 920,1789,1261 | 921,3756,3320 | 923,330,61 | 924,1413,1210 | 925,413,229 | 926,3869,3722 | 927,926,816 | 928,3510,3478 | 930,2830,2809

BATCH_RAW_INFO | 918,1383,734 | 920,1790,1261 | 921,3757,3320 | 923,331,61 | 924,1414,1210 | 925,414,229 | 926,3870,3722 | 927,927,816 | 928,3511,3478 | 930,2831,2809

BATCH_RAW_INFO | 918,1384,734 | 920,1791,1261 | 921,3758,3320 | 923,332,61 | 924,1415,1210 | 925,415,229 | 926,3871,3722 | 927,928,816 | 928,3512,3478 | 930,2832,2809

BATCH_RAW_INFO | 918,1385,734 | 920,1792,1261 | 921,3759,3320 | 923,333,61 | 924,1416,1210 | 925,416,229 | 926,3872,3722 | 927,929,816 | 928,3513,3478 | 930,2833,2809

BATCH_RAW_INFO | 918,1386,734 | 920,1793,1261 | 921,3760,3320 | 923,334,61 | 924,1417,1210 | 925,417,229 | 926,3873,3722 | 927,930,816 | 928,3514,3478 | 930,2834,2809

BATCH_RAW_INFO | 918,1387,734 | 920,1794,1261 | 921,3761,3320 | 923,335,61 | 924,1418,1210 | 925,418,229 | 926,3874,3722 | 927,931,816 | 928,3515,3478 | 930,2835,2809

BATCH_RAW_INFO | 918,1388,734 | 920,1795,1261 | 921,3762,3320 | 923,336,61 | 924,1419,1210 | 925,419,229 | 926,3875,3722 | 927,932,816 | 928,3516,3478 | 930,2836,2809

BATCH_RAW_INFO | 918,1389,734 | 920,1796,1261 | 921,3763,3320 | 923,337,61 | 924,1420,1210 | 925,420,229 | 926,3876,3722 | 927,933,816 | 928,3517,3478 | 930,2837,2809

BATCH_RAW_INFO | 918,1390,734 | 920,1797,1261 | 921,3764,3320 | 923,338,61 | 924,1421,1210 | 925,421,229 | 926,3877,3722 | 927,934,816 | 928,3518,3478 | 930,2838,2809

BATCH_RAW_INFO | 918,1391,734 | 920,1798,1261 | 921,3765,3320 | 923,339,61 | 924,1422,1210 | 925,422,229 | 926,3878,3722 | 927,935,816 | 928,3519,3478 | 930,2839,2809

BATCH_RAW_INFO | 918,1392,734 | 920,1799,1261 | 921,3766,3320 | 923,340,61 | 924,1423,1210 | 925,423,229 | 926,3879,3722 | 927,936,816 | 928,3520,3478 | 930,2840,2809

BATCH_RAW_INFO | 918,1393,734 | 920,1800,1261 | 921,3767,3320 | 923,341,61 | 924,1424,1210 | 925,424,229 | 926,3880,3722 | 927,937,816 | 928,3521,3478 | 930,2841,2809

BATCH_RAW_INFO | 918,1394,734 | 920,1801,1261 | 921,3768,3320 | 923,342,61 | 924,1425,1210 | 925,425,229 | 926,3881,3722 | 927,938,816 | 928,3522,3478 | 930,2842,2809

BATCH_RAW_INFO | 918,1395,734 | 920,1802,1261 | 921,3769,3320 | 923,343,61 | 924,1426,1210 | 925,426,229 | 926,3882,3722 | 927,939,816 | 928,3523,3478 | 930,2843,2809

BATCH_RAW_INFO | 918,1396,734 | 920,1803,1261 | 921,3770,3320 | 923,344,61 | 924,1427,1210 | 925,427,229 | 926,3883,3722 | 927,940,816 | 928,3524,3478 | 930,2844,2809

BATCH_RAW_INFO | 918,1397,734 | 920,1804,1261 | 921,3771,3320 | 923,345,61 | 924,1428,1210 | 925,428,229 | 926,3884,3722 | 927,941,816 | 928,3525,3478 | 930,2845,2809

BATCH_RAW_INFO | 918,1398,734 | 920,1805,1261 | 921,3772,3320 | 923,346,61 | 924,1429,1210 | 925,429,229 | 926,3885,3722 | 927,942,816 | 928,3526,3478 | 930,2846,2809

BATCH_RAW_INFO | 918,1399,734 | 920,1806,1261 | 921,3773,3320 | 923,347,61 | 924,1430,1210 | 925,430,229 | 926,3886,3722 | 927,943,816 | 928,3527,3478 | 930,2847,2809

BATCH_RAW_INFO | 918,1400,734 | 920,1807,1261 | 921,3774,3320 | 923,348,61 | 924,1431,1210 | 925,431,229 | 926,3887,3722 | 927,944,816 | 928,3528,3478 | 930,2848,2809

BATCH_RAW_INFO | 918,1401,734 | 920,1808,1261 | 921,3775,3320 | 923,349,61 | 924,1432,1210 | 925,432,229 | 926,3888,3722 | 927,945,816 | 928,3529,3478 | 930,2849,2809

BATCH_RAW_INFO | 918,1402,734 | 920,1809,1261 | 921,3776,3320 | 923,350,61 | 924,1433,1210 | 925,433,229 | 926,3889,3722 | 927,946,816 | 928,3530,3478 | 930,2850,2809

BATCH_RAW_INFO | 918,1403,734 | 920,1810,1261 | 921,3777,3320 | 923,351,61 | 924,1434,1210 | 925,434,229 | 926,3890,3722 | 927,947,816 | 928,3531,3478 | 930,2851,2809

BATCH_RAW_INFO | 918,1404,734 | 920,1811,1261 | 921,3778,3320 | 923,352,61 | 924,1435,1210 | 925,435,229 | 926,3891,3722 | 927,948,816 | 928,3532,3478 | 930,2852,2809

BATCH_RAW_INFO | 918,1405,734 | 920,1812,1261 | 921,3779,3320 | 923,353,61 | 924,1436,1210 | 925,436,229 | 926,3892,3722 | 927,949,816 | 928,3533,3478 | 930,2853,2809

BATCH_RAW_INFO | 918,1406,734 | 920,1813,1261 | 921,3780,3320 | 923,354,61 | 924,1437,1210 | 925,437,229 | 926,3893,3722 | 927,950,816 | 928,3534,3478 | 930,2854,2809

BATCH_RAW_INFO | 918,1407,734 | 920,1814,1261 | 921,3781,3320 | 923,355,61 | 924,1438,1210 | 925,438,229 | 926,3894,3722 | 927,951,816 | 928,3535,3478 | 930,2855,2809

BATCH_RAW_INFO | 918,1408,734 | 920,1815,1261 | 921,3782,3320 | 923,356,61 | 924,1439,1210 | 925,439,229 | 926,3895,3722 | 927,952,816 | 928,3536,3478 | 930,2856,2809

BATCH_RAW_INFO | 918,1409,734 | 920,1816,1261 | 921,3783,3320 | 923,357,61 | 924,1440,1210 | 925,440,229 | 926,3896,3722 | 927,953,816 | 928,3537,3478 | 930,2857,2809

BATCH_RAW_INFO | 918,1410,734 | 920,1817,1261 | 921,3784,3320 | 923,358,61 | 924,1441,1210 | 925,441,229 | 926,3897,3722 | 927,954,816 | 928,3538,3478 | 930,2858,2809

BATCH_RAW_INFO | 918,1411,734 | 920,1818,1261 | 921,3785,3320 | 923,359,61 | 924,1442,1210 | 925,442,229 | 926,3898,3722 | 927,955,816 | 928,3539,3478 | 930,2859,2809

BATCH_RAW_INFO | 918,1412,734 | 920,1819,1261 | 921,3786,3320 | 923,360,61 | 924,1443,1210 | 925,443,229 | 926,3899,3722 | 927,956,816 | 928,3540,3478 | 930,2860,2809

BATCH_RAW_INFO | 918,1413,734 | 920,1820,1261 | 921,3787,3320 | 923,361,61 | 924,1444,1210 | 925,444,229 | 926,3900,3722 | 927,957,816 | 928,3541,3478 | 930,2861,2809

BATCH_RAW_INFO | 918,1414,734 | 920,1821,1261 | 921,3788,3320 | 923,362,61 | 924,1445,1210 | 925,445,229 | 926,3901,3722 | 927,958,816 | 928,3542,3478 | 930,2862,2809

BATCH_RAW_INFO | 918,1415,734 | 920,1822,1261 | 921,3789,3320 | 923,363,61 | 924,1446,1210 | 925,446,229 | 926,3902,3722 | 927,959,816 | 928,3543,3478 | 930,2863,2809

BATCH_RAW_INFO | 918,1416,734 | 920,1823,1261 | 921,3790,3320 | 923,364,61 | 924,1447,1210 | 925,447,229 | 926,3903,3722 | 927,960,816 | 928,3544,3478 | 930,2864,2809

BATCH_RAW_INFO | 918,1417,734 | 920,1824,1261 | 921,3791,3320 | 923,365,61 | 924,1448,1210 | 925,448,229 | 926,3904,3722 | 927,961,816 | 928,3545,3478 | 930,2865,2809

BATCH_RAW_INFO | 918,1418,734 | 920,1825,1261 | 921,3792,3320 | 923,366,61 | 924,1449,1210 | 925,449,229 | 926,3905,3722 | 927,962,816 | 928,3546,3478 | 930,2866,2809

BATCH_RAW_INFO | 918,1419,734 | 920,1826,1261 | 921,3793,3320 | 923,367,61 | 924,1450,1210 | 925,450,229 | 926,3906,3722 | 927,963,816 | 928,3547,3478 | 930,2867,2809

BATCH_RAW_INFO | 918,1420,734 | 920,1827,1261 | 921,3794,3320 | 923,368,61 | 924,1451,1210 | 925,451,229 | 926,3907,3722 | 927,964,816 | 928,3548,3478 | 930,2868,2809

BATCH_RAW_INFO | 918,1421,734 | 920,1828,1261 | 921,3795,3320 | 923,369,61 | 924,1452,1210 | 925,452,229 | 926,3908,3722 | 927,965,816 | 928,3549,3478 | 930,2869,2809

BATCH_RAW_INFO | 918,1422,734 | 920,1829,1261 | 921,3796,3320 | 923,370,61 | 924,1453,1210 | 925,453,229 | 926,3909,3722 | 927,966,816 | 928,3550,3478 | 930,2870,2809

BATCH_RAW_INFO | 918,1423,734 | 920,1830,1261 | 921,3797,3320 | 923,371,61 | 924,1454,1210 | 925,454,229 | 926,3910,3722 | 927,967,816 | 928,3551,3478 | 930,2871,2809

BATCH_RAW_INFO | 918,1424,734 | 920,1831,1261 | 921,3798,3320 | 923,372,61 | 924,1455,1210 | 925,455,229 | 926,3911,3722 | 927,968,816 | 928,3552,3478 | 930,2872,2809

BATCH_RAW_INFO | 918,1425,734 | 920,1832,1261 | 921,3799,3320 | 923,373,61 | 924,1456,1210 | 925,456,229 | 926,3912,3722 | 927,969,816 | 928,3553,3478 | 930,2873,2809

BATCH_RAW_INFO | 918,1426,734 | 920,1833,1261 | 921,3800,3320 | 923,374,61 | 924,1457,1210 | 925,457,229 | 926,3913,3722 | 927,970,816 | 928,3554,3478 | 930,2874,2809

BATCH_RAW_INFO | 918,1427,734 | 920,1834,1261 | 921,3801,3320 | 923,375,61 | 924,1458,1210 | 925,458,229 | 926,3914,3722 | 927,971,816 | 928,3555,3478 | 930,2875,2809

BATCH_RAW_INFO | 931,3998,3997

BATCH_RAW_INFO | 932,3977,3976

BATCH_RAW_INFO | 933,1556,1555

BATCH_RAW_INFO | 918,1428,734 | 920,1835,1261 | 921,3802,3320 | 923,376,61 | 924,1459,1210 | 925,459,229 | 926,3915,3722 | 927,972,816 | 928,3556,3478 | 930,2876,2809 | 931,3999,3997 | 932,3978,3976 | 933,1557,1555

BATCH_RAW_INFO | 918,1429,734 | 920,1836,1261 | 921,3803,3320 | 923,377,61 | 924,1460,1210 | 925,460,229 | 926,3916,3722 | 927,973,816 | 928,3557,3478 | 930,2877,2809 | 931,4000,3997 | 932,3979,3976 | 933,1558,1555

BATCH_RAW_INFO | 918,1430,734 | 920,1837,1261 | 921,3804,3320 | 923,378,61 | 924,1461,1210 | 925,461,229 | 926,3917,3722 | 927,974,816 | 928,3558,3478 | 930,2878,2809 | 931,4001,3997 | 932,3980,3976 | 933,1559,1555

BATCH_RAW_INFO | 918,1431,734 | 920,1838,1261 | 921,3805,3320 | 923,379,61 | 924,1462,1210 | 925,462,229 | 926,3918,3722 | 927,975,816 | 928,3559,3478 | 930,2879,2809 | 931,4002,3997 | 932,3981,3976 | 933,1560,1555

BATCH_RAW_INFO | 918,1432,734 | 920,1839,1261 | 921,3806,3320 | 923,380,61 | 924,1463,1210 | 925,463,229 | 926,3919,3722 | 927,976,816 | 928,3560,3478 | 930,2880,2809 | 931,4003,3997 | 932,3982,3976 | 933,1561,1555

BATCH_RAW_INFO | 918,1433,734 | 920,1840,1261 | 921,3807,3320 | 923,381,61 | 924,1464,1210 | 925,464,229 | 926,3920,3722 | 927,977,816 | 928,3561,3478 | 930,2881,2809 | 931,4004,3997 | 932,3983,3976 | 933,1562,1555

BATCH_RAW_INFO | 918,1434,734 | 920,1841,1261 | 921,3808,3320 | 923,382,61 | 924,1465,1210 | 925,465,229 | 926,3921,3722 | 927,978,816 | 928,3562,3478 | 930,2882,2809 | 931,4005,3997 | 932,3984,3976 | 933,1563,1555

BATCH_RAW_INFO | 918,1435,734 | 921,3809,3320 | 923,383,61 | 924,1466,1210 | 925,466,229 | 926,3922,3722 | 927,979,816 | 928,3563,3478 | 930,2883,2809 | 931,4006,3997 | 932,3985,3976 | 933,1564,1555

BATCH_RAW_INFO | 918,1436,734 | 921,3810,3320 | 923,384,61 | 924,1467,1210 | 925,467,229 | 926,3923,3722 | 927,980,816 | 928,3564,3478 | 930,2884,2809 | 931,4007,3997 | 932,3986,3976 | 933,1565,1555

BATCH_RAW_INFO | 918,1437,734 | 921,3811,3320 | 923,385,61 | 924,1468,1210 | 925,468,229 | 926,3924,3722 | 927,981,816 | 928,3565,3478 | 930,2885,2809 | 931,4008,3997 | 932,3987,3976 | 933,1566,1555

BATCH_RAW_INFO | 918,1438,734 | 921,3812,3320 | 923,386,61 | 924,1469,1210 | 925,469,229 | 926,3925,3722 | 927,982,816 | 928,3566,3478 | 930,2886,2809 | 931,4009,3997 | 932,3988,3976 | 933,1567,1555

BATCH_RAW_INFO | 918,1439,734 | 921,3813,3320 | 923,387,61 | 924,1470,1210 | 925,470,229 | 926,3926,3722 | 927,983,816 | 928,3567,3478 | 930,2887,2809 | 931,4010,3997 | 932,3989,3976 | 933,1568,1555

BATCH_RAW_INFO | 918,1440,734 | 921,3814,3320 | 923,388,61 | 924,1471,1210 | 925,471,229 | 926,3927,3722 | 927,984,816 | 928,3568,3478 | 930,2888,2809 | 931,4011,3997 | 932,3990,3976 | 933,1569,1555

BATCH_RAW_INFO | 918,1441,734 | 921,3815,3320 | 923,389,61 | 924,1472,1210 | 925,472,229 | 926,3928,3722 | 927,985,816 | 928,3569,3478 | 930,2889,2809 | 931,4012,3997 | 932,3991,3976 | 933,1570,1555

BATCH_RAW_INFO | 918,1442,734 | 921,3816,3320 | 923,390,61 | 924,1473,1210 | 925,473,229 | 926,3929,3722 | 927,986,816 | 928,3570,3478 | 930,2890,2809 | 931,4013,3997 | 932,3992,3976 | 933,1571,1555

BATCH_RAW_INFO | 918,1443,734 | 921,3817,3320 | 923,391,61 | 924,1474,1210 | 925,474,229 | 926,3930,3722 | 927,987,816 | 928,3571,3478 | 930,2891,2809 | 931,4014,3997 | 932,3993,3976 | 933,1572,1555

BATCH_RAW_INFO | 918,1444,734 | 921,3818,3320 | 923,392,61 | 924,1475,1210 | 925,475,229 | 926,3931,3722 | 927,988,816 | 928,3572,3478 | 930,2892,2809 | 931,4015,3997 | 932,3994,3976 | 933,1573,1555

BATCH_RAW_INFO | 918,1445,734 | 921,3819,3320 | 923,393,61 | 924,1476,1210 | 925,476,229 | 926,3932,3722 | 927,989,816 | 928,3573,3478 | 930,2893,2809 | 931,4016,3997 | 932,3995,3976 | 933,1574,1555

BATCH_RAW_INFO | 918,1446,734 | 921,3820,3320 | 923,394,61 | 924,1477,1210 | 925,477,229 | 926,3933,3722 | 927,990,816 | 928,3574,3478 | 930,2894,2809 | 931,4017,3997 | 932,3996,3976 | 933,1575,1555

BATCH_RAW_INFO | 918,1447,734 | 921,3821,3320 | 923,395,61 | 924,1478,1210 | 925,478,229 | 926,3934,3722 | 927,991,816 | 928,3575,3478 | 930,2895,2809 | 931,4018,3997 | 932,3997,3976 | 933,1576,1555

BATCH_RAW_INFO | 918,1448,734 | 921,3822,3320 | 923,396,61 | 924,1479,1210 | 925,479,229 | 926,3935,3722 | 927,992,816 | 928,3576,3478 | 930,2896,2809 | 931,4019,3997 | 932,3998,3976 | 933,1577,1555

BATCH_RAW_INFO | 918,1449,734 | 921,3823,3320 | 923,397,61 | 924,1480,1210 | 925,480,229 | 926,3936,3722 | 927,993,816 | 928,3577,3478 | 930,2897,2809 | 931,4020,3997 | 932,3999,3976 | 933,1578,1555

BATCH_RAW_INFO | 934,1627,1626

BATCH_RAW_INFO | 918,1450,734 | 921,3824,3320 | 923,398,61 | 924,1481,1210 | 925,481,229 | 926,3937,3722 | 927,994,816 | 928,3578,3478 | 930,2898,2809 | 931,4021,3997 | 932,4000,3976 | 933,1579,1555 | 934,1628,1626

BATCH_RAW_INFO | 918,1451,734 | 921,3825,3320 | 923,399,61 | 924,1482,1210 | 925,482,229 | 926,3938,3722 | 927,995,816 | 928,3579,3478 | 930,2899,2809 | 931,4022,3997 | 932,4001,3976 | 933,1580,1555 | 934,1629,1626

BATCH_RAW_INFO | 918,1452,734 | 921,3826,3320 | 923,400,61 | 924,1483,1210 | 925,483,229 | 926,3939,3722 | 927,996,816 | 928,3580,3478 | 930,2900,2809 | 931,4023,3997 | 932,4002,3976 | 933,1581,1555 | 934,1630,1626

BATCH_RAW_INFO | 918,1453,734 | 921,3827,3320 | 923,401,61 | 924,1484,1210 | 925,484,229 | 926,3940,3722 | 927,997,816 | 928,3581,3478 | 930,2901,2809 | 931,4024,3997 | 932,4003,3976 | 933,1582,1555 | 934,1631,1626

BATCH_RAW_INFO | 918,1454,734 | 921,3828,3320 | 923,402,61 | 924,1485,1210 | 925,485,229 | 926,3941,3722 | 927,998,816 | 928,3582,3478 | 930,2902,2809 | 931,4025,3997 | 932,4004,3976 | 933,1583,1555 | 934,1632,1626

BATCH_RAW_INFO | 918,1455,734 | 921,3829,3320 | 923,403,61 | 924,1486,1210 | 925,486,229 | 926,3942,3722 | 927,999,816 | 928,3583,3478 | 930,2903,2809 | 931,4026,3997 | 932,4005,3976 | 933,1584,1555 | 934,1633,1626

BATCH_RAW_INFO | 918,1456,734 | 921,3830,3320 | 923,404,61 | 924,1487,1210 | 925,487,229 | 926,3943,3722 | 927,1000,816 | 928,3584,3478 | 930,2904,2809 | 931,4027,3997 | 932,4006,3976 | 933,1585,1555 | 934,1634,1626

BATCH_RAW_INFO | 918,1457,734 | 921,3831,3320 | 923,405,61 | 924,1488,1210 | 925,488,229 | 926,3944,3722 | 927,1001,816 | 928,3585,3478 | 930,2905,2809 | 931,4028,3997 | 932,4007,3976 | 933,1586,1555 | 934,1635,1626

BATCH_RAW_INFO | 918,1458,734 | 921,3832,3320 | 923,406,61 | 924,1489,1210 | 925,489,229 | 926,3945,3722 | 927,1002,816 | 928,3586,3478 | 930,2906,2809 | 931,4029,3997 | 932,4008,3976 | 933,1587,1555 | 934,1636,1626

BATCH_RAW_INFO | 918,1459,734 | 921,3833,3320 | 923,407,61 | 924,1490,1210 | 925,490,229 | 926,3946,3722 | 927,1003,816 | 928,3587,3478 | 930,2907,2809 | 931,4030,3997 | 932,4009,3976 | 933,1588,1555 | 934,1637,1626

BATCH_RAW_INFO | 918,1460,734 | 921,3834,3320 | 923,408,61 | 924,1491,1210 | 925,491,229 | 926,3947,3722 | 927,1004,816 | 928,3588,3478 | 930,2908,2809 | 931,4031,3997 | 932,4010,3976 | 933,1589,1555 | 934,1638,1626

BATCH_RAW_INFO | 918,1461,734 | 921,3835,3320 | 923,409,61 | 924,1492,1210 | 925,492,229 | 926,3948,3722 | 927,1005,816 | 928,3589,3478 | 930,2909,2809 | 931,4032,3997 | 932,4011,3976 | 933,1590,1555 | 934,1639,1626

BATCH_RAW_INFO | 918,1462,734 | 921,3836,3320 | 923,410,61 | 924,1493,1210 | 925,493,229 | 926,3949,3722 | 927,1006,816 | 928,3590,3478 | 930,2910,2809 | 931,4033,3997 | 932,4012,3976 | 933,1591,1555 | 934,1640,1626

BATCH_RAW_INFO | 918,1463,734 | 921,3837,3320 | 923,411,61 | 924,1494,1210 | 925,494,229 | 926,3950,3722 | 927,1007,816 | 928,3591,3478 | 930,2911,2809 | 931,4034,3997 | 932,4013,3976 | 933,1592,1555 | 934,1641,1626

BATCH_RAW_INFO | 918,1464,734 | 921,3838,3320 | 923,412,61 | 924,1495,1210 | 925,495,229 | 926,3951,3722 | 927,1008,816 | 928,3592,3478 | 930,2912,2809 | 931,4035,3997 | 932,4014,3976 | 933,1593,1555 | 934,1642,1626

BATCH_RAW_INFO | 918,1465,734 | 921,3839,3320 | 923,413,61 | 924,1496,1210 | 925,496,229 | 926,3952,3722 | 927,1009,816 | 928,3593,3478 | 930,2913,2809 | 931,4036,3997 | 932,4015,3976 | 933,1594,1555 | 934,1643,1626

BATCH_RAW_INFO | 918,1466,734 | 921,3840,3320 | 923,414,61 | 924,1497,1210 | 925,497,229 | 926,3953,3722 | 927,1010,816 | 928,3594,3478 | 930,2914,2809 | 931,4037,3997 | 932,4016,3976 | 933,1595,1555 | 934,1644,1626

BATCH_RAW_INFO | 918,1467,734 | 921,3841,3320 | 923,415,61 | 924,1498,1210 | 925,498,229 | 926,3954,3722 | 927,1011,816 | 928,3595,3478 | 930,2915,2809 | 931,4038,3997 | 932,4017,3976 | 933,1596,1555 | 934,1645,1626

BATCH_RAW_INFO | 918,1468,734 | 921,3842,3320 | 923,416,61 | 924,1499,1210 | 925,499,229 | 926,3955,3722 | 927,1012,816 | 928,3596,3478 | 930,2916,2809 | 931,4039,3997 | 932,4018,3976 | 933,1597,1555 | 934,1646,1626

BATCH_RAW_INFO | 918,1469,734 | 921,3843,3320 | 923,417,61 | 924,1500,1210 | 926,3956,3722 | 927,1013,816 | 928,3597,3478 | 930,2917,2809 | 931,4040,3997 | 932,4019,3976 | 933,1598,1555 | 934,1647,1626

BATCH_RAW_INFO | 918,1470,734 | 921,3844,3320 | 923,418,61 | 924,1501,1210 | 926,3957,3722 | 927,1014,816 | 928,3598,3478 | 930,2918,2809 | 931,4041,3997 | 932,4020,3976 | 933,1599,1555 | 934,1648,1626

BATCH_RAW_INFO | 918,1471,734 | 921,3845,3320 | 923,419,61 | 924,1502,1210 | 926,3958,3722 | 927,1015,816 | 928,3599,3478 | 930,2919,2809 | 931,4042,3997 | 932,4021,3976 | 933,1600,1555 | 934,1649,1626

BATCH_RAW_INFO | 918,1472,734 | 921,3846,3320 | 923,420,61 | 924,1503,1210 | 926,3959,3722 | 927,1016,816 | 928,3600,3478 | 930,2920,2809 | 931,4043,3997 | 932,4022,3976 | 933,1601,1555 | 934,1650,1626

BATCH_RAW_INFO | 918,1473,734 | 921,3847,3320 | 923,421,61 | 924,1504,1210 | 926,3960,3722 | 927,1017,816 | 928,3601,3478 | 930,2921,2809 | 931,4044,3997 | 932,4023,3976 | 933,1602,1555 | 934,1651,1626

BATCH_RAW_INFO | 918,1474,734 | 921,3848,3320 | 923,422,61 | 924,1505,1210 | 926,3961,3722 | 927,1018,816 | 928,3602,3478 | 930,2922,2809 | 931,4045,3997 | 932,4024,3976 | 933,1603,1555 | 934,1652,1626

BATCH_RAW_INFO | 918,1475,734 | 921,3849,3320 | 923,423,61 | 924,1506,1210 | 926,3962,3722 | 927,1019,816 | 928,3603,3478 | 930,2923,2809 | 931,4046,3997 | 932,4025,3976 | 933,1604,1555 | 934,1653,1626

BATCH_RAW_INFO | 918,1476,734 | 921,3850,3320 | 923,424,61 | 924,1507,1210 | 926,3963,3722 | 927,1020,816 | 928,3604,3478 | 930,2924,2809 | 931,4047,3997 | 932,4026,3976 | 933,1605,1555 | 934,1654,1626

BATCH_RAW_INFO | 918,1477,734 | 921,3851,3320 | 923,425,61 | 924,1508,1210 | 926,3964,3722 | 927,1021,816 | 928,3605,3478 | 930,2925,2809 | 931,4048,3997 | 932,4027,3976 | 933,1606,1555 | 934,1655,1626

BATCH_RAW_INFO | 918,1478,734 | 921,3852,3320 | 923,426,61 | 924,1509,1210 | 926,3965,3722 | 927,1022,816 | 928,3606,3478 | 930,2926,2809 | 931,4049,3997 | 932,4028,3976 | 933,1607,1555 | 934,1656,1626

BATCH_RAW_INFO | 918,1479,734 | 921,3853,3320 | 923,427,61 | 924,1510,1210 | 926,3966,3722 | 927,1023,816 | 928,3607,3478 | 930,2927,2809 | 931,4050,3997 | 932,4029,3976 | 933,1608,1555 | 934,1657,1626

BATCH_RAW_INFO | 918,1480,734 | 921,3854,3320 | 923,428,61 | 924,1511,1210 | 926,3967,3722 | 927,1024,816 | 928,3608,3478 | 930,2928,2809 | 931,4051,3997 | 932,4030,3976 | 933,1609,1555 | 934,1658,1626

BATCH_RAW_INFO | 918,1481,734 | 921,3855,3320 | 923,429,61 | 924,1512,1210 | 926,3968,3722 | 927,1025,816 | 928,3609,3478 | 930,2929,2809 | 931,4052,3997 | 932,4031,3976 | 933,1610,1555 | 934,1659,1626

BATCH_RAW_INFO | 918,1482,734 | 921,3856,3320 | 923,430,61 | 924,1513,1210 | 926,3969,3722 | 927,1026,816 | 928,3610,3478 | 930,2930,2809 | 931,4053,3997 | 932,4032,3976 | 933,1611,1555 | 934,1660,1626

BATCH_RAW_INFO | 918,1483,734 | 921,3857,3320 | 923,431,61 | 924,1514,1210 | 926,3970,3722 | 927,1027,816 | 928,3611,3478 | 930,2931,2809 | 931,4054,3997 | 932,4033,3976 | 933,1612,1555 | 934,1661,1626

BATCH_RAW_INFO | 918,1484,734 | 921,3858,3320 | 923,432,61 | 924,1515,1210 | 926,3971,3722 | 927,1028,816 | 928,3612,3478 | 930,2932,2809 | 931,4055,3997 | 932,4034,3976 | 933,1613,1555 | 934,1662,1626

BATCH_RAW_INFO | 918,1485,734 | 921,3859,3320 | 923,433,61 | 924,1516,1210 | 926,3972,3722 | 927,1029,816 | 928,3613,3478 | 930,2933,2809 | 931,4056,3997 | 932,4035,3976 | 933,1614,1555 | 934,1663,1626

BATCH_RAW_INFO | 918,1486,734 | 921,3860,3320 | 923,434,61 | 924,1517,1210 | 926,3973,3722 | 927,1030,816 | 928,3614,3478 | 930,2934,2809 | 931,4057,3997 | 932,4036,3976 | 933,1615,1555 | 934,1664,1626

BATCH_RAW_INFO | 918,1487,734 | 921,3861,3320 | 923,435,61 | 924,1518,1210 | 926,3974,3722 | 927,1031,816 | 928,3615,3478 | 930,2935,2809 | 931,4058,3997 | 932,4037,3976 | 933,1616,1555 | 934,1665,1626

BATCH_RAW_INFO | 918,1488,734 | 921,3862,3320 | 923,436,61 | 924,1519,1210 | 926,3975,3722 | 927,1032,816 | 928,3616,3478 | 930,2936,2809 | 931,4059,3997 | 932,4038,3976 | 933,1617,1555 | 934,1666,1626

BATCH_RAW_INFO | 918,1489,734 | 921,3863,3320 | 923,437,61 | 924,1520,1210 | 926,3976,3722 | 927,1033,816 | 928,3617,3478 | 930,2937,2809 | 931,4060,3997 | 932,4039,3976 | 933,1618,1555 | 934,1667,1626

BATCH_RAW_INFO | 918,1490,734 | 921,3864,3320 | 923,438,61 | 924,1521,1210 | 926,3977,3722 | 927,1034,816 | 928,3618,3478 | 930,2938,2809 | 931,4061,3997 | 932,4040,3976 | 933,1619,1555 | 934,1668,1626

BATCH_RAW_INFO | 918,1491,734 | 921,3865,3320 | 923,439,61 | 924,1522,1210 | 926,3978,3722 | 927,1035,816 | 928,3619,3478 | 930,2939,2809 | 931,4062,3997 | 932,4041,3976 | 933,1620,1555 | 934,1669,1626

BATCH_RAW_INFO | 918,1492,734 | 921,3866,3320 | 923,440,61 | 924,1523,1210 | 926,3979,3722 | 927,1036,816 | 928,3620,3478 | 930,2940,2809 | 931,4063,3997 | 932,4042,3976 | 933,1621,1555 | 934,1670,1626

BATCH_RAW_INFO | 918,1493,734 | 921,3867,3320 | 923,441,61 | 924,1524,1210 | 926,3980,3722 | 927,1037,816 | 928,3621,3478 | 930,2941,2809 | 931,4064,3997 | 932,4043,3976 | 933,1622,1555 | 934,1671,1626

BATCH_RAW_INFO | 918,1494,734 | 921,3868,3320 | 923,442,61 | 924,1525,1210 | 926,3981,3722 | 927,1038,816 | 928,3622,3478 | 930,2942,2809 | 931,4065,3997 | 932,4044,3976 | 933,1623,1555 | 934,1672,1626

BATCH_RAW_INFO | 918,1495,734 | 921,3869,3320 | 923,443,61 | 924,1526,1210 | 926,3982,3722 | 927,1039,816 | 928,3623,3478 | 930,2943,2809 | 931,4066,3997 | 932,4045,3976 | 933,1624,1555 | 934,1673,1626

BATCH_RAW_INFO | 918,1496,734 | 921,3870,3320 | 923,444,61 | 924,1527,1210 | 926,3983,3722 | 927,1040,816 | 928,3624,3478 | 930,2944,2809 | 931,4067,3997 | 932,4046,3976 | 933,1625,1555 | 934,1674,1626

BATCH_RAW_INFO | 918,1497,734 | 921,3871,3320 | 923,445,61 | 924,1528,1210 | 926,3984,3722 | 927,1041,816 | 928,3625,3478 | 930,2945,2809 | 931,4068,3997 | 932,4047,3976 | 933,1626,1555 | 934,1675,1626

BATCH_RAW_INFO | 918,1498,734 | 921,3872,3320 | 923,446,61 | 924,1529,1210 | 926,3985,3722 | 927,1042,816 | 928,3626,3478 | 930,2946,2809 | 931,4069,3997 | 932,4048,3976 | 933,1627,1555 | 934,1676,1626

BATCH_RAW_INFO | 918,1499,734 | 921,3873,3320 | 923,447,61 | 924,1530,1210 | 926,3986,3722 | 927,1043,816 | 928,3627,3478 | 930,2947,2809 | 931,4070,3997 | 932,4049,3976 | 933,1628,1555 | 934,1677,1626

BATCH_RAW_INFO | 918,1500,734 | 921,3874,3320 | 923,448,61 | 924,1531,1210 | 926,3987,3722 | 927,1044,816 | 928,3628,3478 | 930,2948,2809 | 931,4071,3997 | 932,4050,3976 | 933,1629,1555 | 934,1678,1626

BATCH_RAW_INFO | 918,1501,734 | 921,3875,3320 | 923,449,61 | 924,1532,1210 | 926,3988,3722 | 927,1045,816 | 928,3629,3478 | 930,2949,2809 | 931,4072,3997 | 932,4051,3976 | 933,1630,1555 | 934,1679,1626

BATCH_RAW_INFO | 918,1502,734 | 921,3876,3320 | 923,450,61 | 924,1533,1210 | 926,3989,3722 | 927,1046,816 | 928,3630,3478 | 930,2950,2809 | 931,4073,3997 | 932,4052,3976 | 933,1631,1555 | 934,1680,1626

BATCH_RAW_INFO | 918,1503,734 | 921,3877,3320 | 923,451,61 | 924,1534,1210 | 926,3990,3722 | 927,1047,816 | 928,3631,3478 | 930,2951,2809 | 931,4074,3997 | 932,4053,3976 | 933,1632,1555 | 934,1681,1626

BATCH_RAW_INFO | 918,1504,734 | 921,3878,3320 | 923,452,61 | 924,1535,1210 | 926,3991,3722 | 927,1048,816 | 928,3632,3478 | 930,2952,2809 | 931,4075,3997 | 932,4054,3976 | 933,1633,1555 | 934,1682,1626

BATCH_RAW_INFO | 918,1505,734 | 921,3879,3320 | 923,453,61 | 924,1536,1210 | 926,3992,3722 | 927,1049,816 | 928,3633,3478 | 930,2953,2809 | 931,4076,3997 | 932,4055,3976 | 933,1634,1555 | 934,1683,1626

BATCH_RAW_INFO | 918,1506,734 | 921,3880,3320 | 923,454,61 | 924,1537,1210 | 926,3993,3722 | 927,1050,816 | 928,3634,3478 | 930,2954,2809 | 931,4077,3997 | 932,4056,3976 | 933,1635,1555 | 934,1684,1626

BATCH_RAW_INFO | 918,1507,734 | 921,3881,3320 | 923,455,61 | 924,1538,1210 | 926,3994,3722 | 927,1051,816 | 928,3635,3478 | 930,2955,2809 | 931,4078,3997 | 932,4057,3976 | 933,1636,1555 | 934,1685,1626

BATCH_RAW_INFO | 918,1508,734 | 921,3882,3320 | 923,456,61 | 924,1539,1210 | 926,3995,3722 | 927,1052,816 | 928,3636,3478 | 930,2956,2809 | 931,4079,3997 | 932,4058,3976 | 933,1637,1555 | 934,1686,1626

BATCH_RAW_INFO | 918,1509,734 | 921,3883,3320 | 923,457,61 | 924,1540,1210 | 926,3996,3722 | 927,1053,816 | 928,3637,3478 | 930,2957,2809 | 931,4080,3997 | 932,4059,3976 | 933,1638,1555 | 934,1687,1626

BATCH_RAW_INFO | 918,1510,734 | 921,3884,3320 | 923,458,61 | 924,1541,1210 | 926,3997,3722 | 927,1054,816 | 928,3638,3478 | 930,2958,2809 | 931,4081,3997 | 932,4060,3976 | 933,1639,1555 | 934,1688,1626

BATCH_RAW_INFO | 918,1511,734 | 921,3885,3320 | 923,459,61 | 924,1542,1210 | 926,3998,3722 | 927,1055,816 | 928,3639,3478 | 930,2959,2809 | 931,4082,3997 | 932,4061,3976 | 933,1640,1555 | 934,1689,1626

BATCH_RAW_INFO | 918,1512,734 | 921,3886,3320 | 923,460,61 | 924,1543,1210 | 926,3999,3722 | 927,1056,816 | 928,3640,3478 | 930,2960,2809 | 931,4083,3997 | 932,4062,3976 | 933,1641,1555 | 934,1690,1626

BATCH_RAW_INFO | 918,1513,734 | 921,3887,3320 | 923,461,61 | 924,1544,1210 | 926,4000,3722 | 927,1057,816 | 928,3641,3478 | 930,2961,2809 | 931,4084,3997 | 932,4063,3976 | 933,1642,1555 | 934,1691,1626

BATCH_RAW_INFO | 918,1514,734 | 921,3888,3320 | 923,462,61 | 924,1545,1210 | 926,4001,3722 | 927,1058,816 | 928,3642,3478 | 930,2962,2809 | 931,4085,3997 | 932,4064,3976 | 933,1643,1555 | 934,1692,1626

BATCH_RAW_INFO | 918,1515,734 | 921,3889,3320 | 923,463,61 | 924,1546,1210 | 926,4002,3722 | 927,1059,816 | 928,3643,3478 | 930,2963,2809 | 931,4086,3997 | 932,4065,3976 | 933,1644,1555 | 934,1693,1626

BATCH_RAW_INFO | 918,1516,734 | 921,3890,3320 | 923,464,61 | 924,1547,1210 | 926,4003,3722 | 927,1060,816 | 928,3644,3478 | 930,2964,2809 | 931,4087,3997 | 932,4066,3976 | 933,1645,1555 | 934,1694,1626

BATCH_RAW_INFO | 918,1517,734 | 921,3891,3320 | 923,465,61 | 924,1548,1210 | 926,4004,3722 | 927,1061,816 | 928,3645,3478 | 930,2965,2809 | 931,4088,3997 | 932,4067,3976 | 933,1646,1555 | 934,1695,1626

BATCH_RAW_INFO | 918,1518,734 | 921,3892,3320 | 923,466,61 | 924,1549,1210 | 926,4005,3722 | 927,1062,816 | 928,3646,3478 | 930,2966,2809 | 931,4089,3997 | 932,4068,3976 | 933,1647,1555 | 934,1696,1626

BATCH_RAW_INFO | 918,1519,734 | 921,3893,3320 | 923,467,61 | 924,1550,1210 | 926,4006,3722 | 927,1063,816 | 928,3647,3478 | 930,2967,2809 | 931,4090,3997 | 932,4069,3976 | 933,1648,1555 | 934,1697,1626

BATCH_RAW_INFO | 918,1520,734 | 921,3894,3320 | 923,468,61 | 924,1551,1210 | 926,4007,3722 | 927,1064,816 | 928,3648,3478 | 930,2968,2809 | 931,4091,3997 | 932,4070,3976 | 933,1649,1555 | 934,1698,1626

BATCH_RAW_INFO | 918,1521,734 | 921,3895,3320 | 923,469,61 | 924,1552,1210 | 926,4008,3722 | 927,1065,816 | 928,3649,3478 | 930,2969,2809 | 931,4092,3997 | 932,4071,3976 | 933,1650,1555 | 934,1699,1626

BATCH_RAW_INFO | 918,1522,734 | 921,3896,3320 | 923,470,61 | 924,1553,1210 | 926,4009,3722 | 927,1066,816 | 928,3650,3478 | 930,2970,2809 | 931,4093,3997 | 932,4072,3976 | 933,1651,1555 | 934,1700,1626

BATCH_RAW_INFO | 918,1523,734 | 921,3897,3320 | 923,471,61 | 924,1554,1210 | 926,4010,3722 | 927,1067,816 | 928,3651,3478 | 930,2971,2809 | 931,4094,3997 | 932,4073,3976 | 933,1652,1555 | 934,1701,1626

BATCH_RAW_INFO | 918,1524,734 | 921,3898,3320 | 923,472,61 | 924,1555,1210 | 926,4011,3722 | 927,1068,816 | 928,3652,3478 | 930,2972,2809 | 931,4095,3997 | 932,4074,3976 | 933,1653,1555 | 934,1702,1626

BATCH_RAW_INFO | 918,1525,734 | 921,3899,3320 | 923,473,61 | 924,1556,1210 | 926,4012,3722 | 927,1069,816 | 928,3653,3478 | 930,2973,2809 | 932,4075,3976 | 933,1654,1555 | 934,1703,1626

BATCH_RAW_INFO | 918,1526,734 | 921,3900,3320 | 923,474,61 | 924,1557,1210 | 926,4013,3722 | 927,1070,816 | 928,3654,3478 | 930,2974,2809 | 932,4076,3976 | 933,1655,1555 | 934,1704,1626

BATCH_RAW_INFO | 918,1527,734 | 921,3901,3320 | 923,475,61 | 924,1558,1210 | 926,4014,3722 | 927,1071,816 | 928,3655,3478 | 930,2975,2809 | 932,4077,3976 | 933,1656,1555 | 934,1705,1626

BATCH_RAW_INFO | 918,1528,734 | 921,3902,3320 | 923,476,61 | 924,1559,1210 | 926,4015,3722 | 927,1072,816 | 928,3656,3478 | 930,2976,2809 | 932,4078,3976 | 933,1657,1555 | 934,1706,1626

BATCH_RAW_INFO | 918,1529,734 | 921,3903,3320 | 923,477,61 | 924,1560,1210 | 926,4016,3722 | 927,1073,816 | 928,3657,3478 | 930,2977,2809 | 932,4079,3976 | 933,1658,1555 | 934,1707,1626

BATCH_RAW_INFO | 918,1530,734 | 921,3904,3320 | 923,478,61 | 924,1561,1210 | 926,4017,3722 | 927,1074,816 | 928,3658,3478 | 930,2978,2809 | 932,4080,3976 | 933,1659,1555 | 934,1708,1626

BATCH_RAW_INFO | 918,1531,734 | 921,3905,3320 | 923,479,61 | 924,1562,1210 | 926,4018,3722 | 927,1075,816 | 928,3659,3478 | 930,2979,2809 | 932,4081,3976 | 933,1660,1555 | 934,1709,1626

BATCH_RAW_INFO | 918,1532,734 | 921,3906,3320 | 923,480,61 | 924,1563,1210 | 926,4019,3722 | 927,1076,816 | 928,3660,3478 | 930,2980,2809 | 932,4082,3976 | 933,1661,1555 | 934,1710,1626

BATCH_RAW_INFO | 918,1533,734 | 921,3907,3320 | 923,481,61 | 924,1564,1210 | 926,4020,3722 | 927,1077,816 | 928,3661,3478 | 930,2981,2809 | 932,4083,3976 | 933,1662,1555 | 934,1711,1626

BATCH_RAW_INFO | 918,1534,734 | 921,3908,3320 | 923,482,61 | 924,1565,1210 | 926,4021,3722 | 927,1078,816 | 928,3662,3478 | 930,2982,2809 | 932,4084,3976 | 933,1663,1555 | 934,1712,1626

BATCH_RAW_INFO | 918,1535,734 | 921,3909,3320 | 923,483,61 | 924,1566,1210 | 926,4022,3722 | 927,1079,816 | 928,3663,3478 | 930,2983,2809 | 932,4085,3976 | 933,1664,1555 | 934,1713,1626

BATCH_RAW_INFO | 918,1536,734 | 921,3910,3320 | 923,484,61 | 924,1567,1210 | 926,4023,3722 | 927,1080,816 | 928,3664,3478 | 930,2984,2809 | 932,4086,3976 | 933,1665,1555 | 934,1714,1626

BATCH_RAW_INFO | 918,1537,734 | 921,3911,3320 | 923,485,61 | 924,1568,1210 | 926,4024,3722 | 927,1081,816 | 928,3665,3478 | 930,2985,2809 | 932,4087,3976 | 933,1666,1555 | 934,1715,1626

BATCH_RAW_INFO | 918,1538,734 | 921,3912,3320 | 923,486,61 | 924,1569,1210 | 926,4025,3722 | 927,1082,816 | 928,3666,3478 | 930,2986,2809 | 932,4088,3976 | 933,1667,1555 | 934,1716,1626

BATCH_RAW_INFO | 918,1539,734 | 921,3913,3320 | 923,487,61 | 924,1570,1210 | 926,4026,3722 | 927,1083,816 | 928,3667,3478 | 930,2987,2809 | 932,4089,3976 | 933,1668,1555 | 934,1717,1626

BATCH_RAW_INFO | 918,1540,734 | 921,3914,3320 | 923,488,61 | 924,1571,1210 | 926,4027,3722 | 927,1084,816 | 928,3668,3478 | 930,2988,2809 | 932,4090,3976 | 933,1669,1555 | 934,1718,1626

BATCH_RAW_INFO | 918,1541,734 | 921,3915,3320 | 923,489,61 | 924,1572,1210 | 926,4028,3722 | 927,1085,816 | 928,3669,3478 | 930,2989,2809 | 932,4091,3976 | 933,1670,1555 | 934,1719,1626

BATCH_RAW_INFO | 918,1542,734 | 921,3916,3320 | 923,490,61 | 924,1573,1210 | 926,4029,3722 | 927,1086,816 | 928,3670,3478 | 930,2990,2809 | 932,4092,3976 | 933,1671,1555 | 934,1720,1626

BATCH_RAW_INFO | 918,1543,734 | 921,3917,3320 | 923,491,61 | 924,1574,1210 | 926,4030,3722 | 927,1087,816 | 928,3671,3478 | 930,2991,2809 | 932,4093,3976 | 933,1672,1555 | 934,1721,1626

BATCH_RAW_INFO | 918,1544,734 | 921,3918,3320 | 923,492,61 | 924,1575,1210 | 926,4031,3722 | 927,1088,816 | 928,3672,3478 | 930,2992,2809 | 932,4094,3976 | 933,1673,1555 | 934,1722,1626

BATCH_RAW_INFO | 918,1545,734 | 921,3919,3320 | 923,493,61 | 924,1576,1210 | 926,4032,3722 | 927,1089,816 | 928,3673,3478 | 930,2993,2809 | 932,4095,3976 | 933,1674,1555 | 934,1723,1626

BATCH_RAW_INFO | 918,1546,734 | 921,3920,3320 | 923,494,61 | 924,1577,1210 | 926,4033,3722 | 927,1090,816 | 928,3674,3478 | 930,2994,2809 | 933,1675,1555 | 934,1724,1626

BATCH_RAW_INFO | 918,1547,734 | 921,3921,3320 | 923,495,61 | 924,1578,1210 | 926,4034,3722 | 927,1091,816 | 928,3675,3478 | 930,2995,2809 | 933,1676,1555 | 934,1725,1626

BATCH_RAW_INFO | 918,1548,734 | 921,3922,3320 | 923,496,61 | 924,1579,1210 | 926,4035,3722 | 927,1092,816 | 928,3676,3478 | 930,2996,2809 | 933,1677,1555 | 934,1726,1626

BATCH_RAW_INFO | 918,1549,734 | 921,3923,3320 | 923,497,61 | 924,1580,1210 | 926,4036,3722 | 927,1093,816 | 928,3677,3478 | 930,2997,2809 | 933,1678,1555 | 934,1727,1626

BATCH_RAW_INFO | 918,1550,734 | 921,3924,3320 | 923,498,61 | 924,1581,1210 | 926,4037,3722 | 927,1094,816 | 928,3678,3478 | 930,2998,2809 | 933,1679,1555 | 934,1728,1626

BATCH_RAW_INFO | 918,1551,734 | 921,3925,3320 | 923,499,61 | 924,1582,1210 | 926,4038,3722 | 927,1095,816 | 928,3679,3478 | 930,2999,2809 | 933,1680,1555 | 934,1729,1626

BATCH_RAW_INFO | 918,1552,734 | 921,3926,3320 | 923,500,61 | 924,1583,1210 | 926,4039,3722 | 927,1096,816 | 928,3680,3478 | 930,3000,2809 | 933,1681,1555 | 934,1730,1626

BATCH_RAW_INFO | 918,1553,734 | 921,3927,3320 | 923,501,61 | 924,1584,1210 | 926,4040,3722 | 927,1097,816 | 928,3681,3478 | 930,3001,2809 | 933,1682,1555 | 934,1731,1626

BATCH_RAW_INFO | 918,1554,734 | 921,3928,3320 | 923,502,61 | 924,1585,1210 | 926,4041,3722 | 927,1098,816 | 928,3682,3478 | 930,3002,2809 | 933,1683,1555 | 934,1732,1626

BATCH_RAW_INFO | 918,1555,734 | 921,3929,3320 | 923,503,61 | 924,1586,1210 | 926,4042,3722 | 927,1099,816 | 928,3683,3478 | 930,3003,2809 | 933,1684,1555 | 934,1733,1626

BATCH_RAW_INFO | 918,1556,734 | 921,3930,3320 | 923,504,61 | 924,1587,1210 | 926,4043,3722 | 927,1100,816 | 928,3684,3478 | 930,3004,2809 | 933,1685,1555 | 934,1734,1626

BATCH_RAW_INFO | 918,1557,734 | 921,3931,3320 | 923,505,61 | 924,1588,1210 | 926,4044,3722 | 927,1101,816 | 928,3685,3478 | 930,3005,2809 | 933,1686,1555 | 934,1735,1626

BATCH_RAW_INFO | 918,1558,734 | 921,3932,3320 | 923,506,61 | 924,1589,1210 | 926,4045,3722 | 927,1102,816 | 928,3686,3478 | 930,3006,2809 | 933,1687,1555 | 934,1736,1626

BATCH_RAW_INFO | 918,1559,734 | 921,3933,3320 | 923,507,61 | 924,1590,1210 | 926,4046,3722 | 927,1103,816 | 928,3687,3478 | 930,3007,2809 | 933,1688,1555 | 934,1737,1626

BATCH_RAW_INFO | 918,1560,734 | 921,3934,3320 | 923,508,61 | 924,1591,1210 | 926,4047,3722 | 927,1104,816 | 928,3688,3478 | 930,3008,2809 | 933,1689,1555 | 934,1738,1626

BATCH_RAW_INFO | 918,1561,734 | 921,3935,3320 | 923,509,61 | 924,1592,1210 | 926,4048,3722 | 927,1105,816 | 928,3689,3478 | 930,3009,2809 | 933,1690,1555 | 934,1739,1626

BATCH_RAW_INFO | 918,1562,734 | 921,3936,3320 | 923,510,61 | 924,1593,1210 | 926,4049,3722 | 927,1106,816 | 928,3690,3478 | 930,3010,2809 | 933,1691,1555 | 934,1740,1626

BATCH_RAW_INFO | 918,1563,734 | 921,3937,3320 | 923,511,61 | 924,1594,1210 | 926,4050,3722 | 927,1107,816 | 928,3691,3478 | 930,3011,2809 | 933,1692,1555 | 934,1741,1626

BATCH_RAW_INFO | 918,1564,734 | 921,3938,3320 | 923,512,61 | 924,1595,1210 | 926,4051,3722 | 927,1108,816 | 928,3692,3478 | 930,3012,2809 | 933,1693,1555 | 934,1742,1626

BATCH_RAW_INFO | 918,1565,734 | 921,3939,3320 | 923,513,61 | 924,1596,1210 | 926,4052,3722 | 927,1109,816 | 928,3693,3478 | 930,3013,2809 | 933,1694,1555 | 934,1743,1626

BATCH_RAW_INFO | 918,1566,734 | 921,3940,3320 | 923,514,61 | 924,1597,1210 | 926,4053,3722 | 927,1110,816 | 928,3694,3478 | 930,3014,2809 | 933,1695,1555 | 934,1744,1626

BATCH_RAW_INFO | 918,1567,734 | 921,3941,3320 | 923,515,61 | 924,1598,1210 | 926,4054,3722 | 927,1111,816 | 928,3695,3478 | 930,3015,2809 | 933,1696,1555 | 934,1745,1626

BATCH_RAW_INFO | 918,1568,734 | 921,3942,3320 | 923,516,61 | 924,1599,1210 | 926,4055,3722 | 927,1112,816 | 928,3696,3478 | 930,3016,2809 | 933,1697,1555 | 934,1746,1626

BATCH_RAW_INFO | 918,1569,734 | 921,3943,3320 | 923,517,61 | 924,1600,1210 | 926,4056,3722 | 927,1113,816 | 928,3697,3478 | 930,3017,2809 | 933,1698,1555 | 934,1747,1626

BATCH_RAW_INFO | 918,1570,734 | 921,3944,3320 | 923,518,61 | 924,1601,1210 | 926,4057,3722 | 927,1114,816 | 928,3698,3478 | 930,3018,2809 | 933,1699,1555 | 934,1748,1626

BATCH_RAW_INFO | 918,1571,734 | 921,3945,3320 | 923,519,61 | 924,1602,1210 | 926,4058,3722 | 927,1115,816 | 928,3699,3478 | 930,3019,2809 | 933,1700,1555 | 934,1749,1626

BATCH_RAW_INFO | 918,1572,734 | 921,3946,3320 | 923,520,61 | 924,1603,1210 | 926,4059,3722 | 927,1116,816 | 928,3700,3478 | 930,3020,2809 | 933,1701,1555 | 934,1750,1626

BATCH_RAW_INFO | 918,1573,734 | 921,3947,3320 | 923,521,61 | 924,1604,1210 | 926,4060,3722 | 927,1117,816 | 928,3701,3478 | 930,3021,2809 | 933,1702,1555 | 934,1751,1626

BATCH_RAW_INFO | 918,1574,734 | 921,3948,3320 | 923,522,61 | 924,1605,1210 | 926,4061,3722 | 927,1118,816 | 928,3702,3478 | 930,3022,2809 | 933,1703,1555 | 934,1752,1626

BATCH_RAW_INFO | 918,1575,734 | 921,3949,3320 | 923,523,61 | 924,1606,1210 | 926,4062,3722 | 927,1119,816 | 928,3703,3478 | 930,3023,2809 | 933,1704,1555 | 934,1753,1626

BATCH_RAW_INFO | 918,1576,734 | 921,3950,3320 | 923,524,61 | 924,1607,1210 | 926,4063,3722 | 927,1120,816 | 928,3704,3478 | 930,3024,2809 | 933,1705,1555 | 934,1754,1626

BATCH_RAW_INFO | 918,1577,734 | 921,3951,3320 | 923,525,61 | 924,1608,1210 | 926,4064,3722 | 927,1121,816 | 928,3705,3478 | 930,3025,2809 | 933,1706,1555 | 934,1755,1626

BATCH_RAW_INFO | 918,1578,734 | 921,3952,3320 | 923,526,61 | 924,1609,1210 | 926,4065,3722 | 927,1122,816 | 928,3706,3478 | 930,3026,2809 | 933,1707,1555 | 934,1756,1626

BATCH_RAW_INFO | 918,1579,734 | 921,3953,3320 | 923,527,61 | 924,1610,1210 | 926,4066,3722 | 927,1123,816 | 928,3707,3478 | 930,3027,2809 | 933,1708,1555 | 934,1757,1626

BATCH_RAW_INFO | 918,1580,734 | 921,3954,3320 | 923,528,61 | 924,1611,1210 | 926,4067,3722 | 927,1124,816 | 928,3708,3478 | 930,3028,2809 | 933,1709,1555 | 934,1758,1626

BATCH_RAW_INFO | 918,1581,734 | 921,3955,3320 | 923,529,61 | 924,1612,1210 | 926,4068,3722 | 927,1125,816 | 928,3709,3478 | 930,3029,2809 | 933,1710,1555 | 934,1759,1626

BATCH_RAW_INFO | 918,1582,734 | 921,3956,3320 | 923,530,61 | 924,1613,1210 | 926,4069,3722 | 927,1126,816 | 928,3710,3478 | 930,3030,2809 | 933,1711,1555 | 934,1760,1626

BATCH_RAW_INFO | 918,1583,734 | 921,3957,3320 | 923,531,61 | 924,1614,1210 | 926,4070,3722 | 927,1127,816 | 928,3711,3478 | 930,3031,2809 | 933,1712,1555 | 934,1761,1626

BATCH_RAW_INFO | 918,1584,734 | 921,3958,3320 | 923,532,61 | 924,1615,1210 | 926,4071,3722 | 927,1128,816 | 928,3712,3478 | 930,3032,2809 | 933,1713,1555 | 934,1762,1626

BATCH_RAW_INFO | 918,1585,734 | 921,3959,3320 | 923,533,61 | 924,1616,1210 | 926,4072,3722 | 927,1129,816 | 928,3713,3478 | 930,3033,2809 | 933,1714,1555 | 934,1763,1626

BATCH_RAW_INFO | 918,1586,734 | 921,3960,3320 | 923,534,61 | 924,1617,1210 | 926,4073,3722 | 927,1130,816 | 928,3714,3478 | 930,3034,2809 | 933,1715,1555 | 934,1764,1626

BATCH_RAW_INFO | 918,1587,734 | 921,3961,3320 | 923,535,61 | 924,1618,1210 | 926,4074,3722 | 927,1131,816 | 928,3715,3478 | 930,3035,2809 | 933,1716,1555 | 934,1765,1626

BATCH_RAW_INFO | 918,1588,734 | 921,3962,3320 | 923,536,61 | 924,1619,1210 | 926,4075,3722 | 927,1132,816 | 928,3716,3478 | 930,3036,2809 | 933,1717,1555 | 934,1766,1626

BATCH_RAW_INFO | 935,863,862

BATCH_RAW_INFO | 918,1589,734 | 921,3963,3320 | 923,537,61 | 924,1620,1210 | 926,4076,3722 | 927,1133,816 | 928,3717,3478 | 930,3037,2809 | 933,1718,1555 | 934,1767,1626 | 935,864,862

BATCH_RAW_INFO | 918,1590,734 | 921,3964,3320 | 923,538,61 | 924,1621,1210 | 926,4077,3722 | 927,1134,816 | 928,3718,3478 | 930,3038,2809 | 933,1719,1555 | 934,1768,1626 | 935,865,862

BATCH_RAW_INFO | 918,1591,734 | 921,3965,3320 | 923,539,61 | 924,1622,1210 | 926,4078,3722 | 927,1135,816 | 928,3719,3478 | 930,3039,2809 | 933,1720,1555 | 934,1769,1626 | 935,866,862

BATCH_RAW_INFO | 918,1592,734 | 921,3966,3320 | 923,540,61 | 924,1623,1210 | 926,4079,3722 | 927,1136,816 | 928,3720,3478 | 930,3040,2809 | 933,1721,1555 | 934,1770,1626 | 935,867,862

BATCH_RAW_INFO | 918,1593,734 | 921,3967,3320 | 923,541,61 | 924,1624,1210 | 926,4080,3722 | 927,1137,816 | 928,3721,3478 | 930,3041,2809 | 933,1722,1555 | 934,1771,1626 | 935,868,862

BATCH_RAW_INFO | 918,1594,734 | 921,3968,3320 | 923,542,61 | 924,1625,1210 | 926,4081,3722 | 927,1138,816 | 928,3722,3478 | 930,3042,2809 | 933,1723,1555 | 934,1772,1626 | 935,869,862

BATCH_RAW_INFO | 918,1595,734 | 921,3969,3320 | 923,543,61 | 924,1626,1210 | 926,4082,3722 | 927,1139,816 | 928,3723,3478 | 930,3043,2809 | 933,1724,1555 | 934,1773,1626 | 935,870,862

BATCH_RAW_INFO | 918,1596,734 | 921,3970,3320 | 923,544,61 | 924,1627,1210 | 926,4083,3722 | 927,1140,816 | 928,3724,3478 | 930,3044,2809 | 933,1725,1555 | 934,1774,1626 | 935,871,862

BATCH_RAW_INFO | 918,1597,734 | 921,3971,3320 | 923,545,61 | 924,1628,1210 | 926,4084,3722 | 927,1141,816 | 928,3725,3478 | 930,3045,2809 | 933,1726,1555 | 934,1775,1626 | 935,872,862

BATCH_RAW_INFO | 918,1598,734 | 921,3972,3320 | 923,546,61 | 924,1629,1210 | 926,4085,3722 | 927,1142,816 | 928,3726,3478 | 930,3046,2809 | 933,1727,1555 | 934,1776,1626 | 935,873,862

BATCH_RAW_INFO | 918,1599,734 | 921,3973,3320 | 923,547,61 | 924,1630,1210 | 926,4086,3722 | 927,1143,816 | 928,3727,3478 | 930,3047,2809 | 933,1728,1555 | 934,1777,1626 | 935,874,862

BATCH_RAW_INFO | 918,1600,734 | 921,3974,3320 | 923,548,61 | 924,1631,1210 | 926,4087,3722 | 927,1144,816 | 928,3728,3478 | 930,3048,2809 | 933,1729,1555 | 934,1778,1626 | 935,875,862

BATCH_RAW_INFO | 918,1601,734 | 921,3975,3320 | 923,549,61 | 924,1632,1210 | 926,4088,3722 | 927,1145,816 | 928,3729,3478 | 930,3049,2809 | 933,1730,1555 | 934,1779,1626 | 935,876,862

BATCH_RAW_INFO | 918,1602,734 | 921,3976,3320 | 923,550,61 | 924,1633,1210 | 926,4089,3722 | 927,1146,816 | 928,3730,3478 | 930,3050,2809 | 933,1731,1555 | 934,1780,1626 | 935,877,862

BATCH_RAW_INFO | 918,1603,734 | 921,3977,3320 | 923,551,61 | 924,1634,1210 | 926,4090,3722 | 927,1147,816 | 928,3731,3478 | 930,3051,2809 | 933,1732,1555 | 934,1781,1626 | 935,878,862

BATCH_RAW_INFO | 918,1604,734 | 921,3978,3320 | 923,552,61 | 924,1635,1210 | 926,4091,3722 | 927,1148,816 | 928,3732,3478 | 930,3052,2809 | 933,1733,1555 | 934,1782,1626 | 935,879,862

BATCH_RAW_INFO | 921,3979,3320 | 923,553,61 | 924,1636,1210 | 926,4092,3722 | 927,1149,816 | 928,3733,3478 | 930,3053,2809 | 933,1734,1555 | 934,1783,1626 | 935,880,862

BATCH_RAW_INFO | 921,3980,3320 | 923,554,61 | 924,1637,1210 | 926,4093,3722 | 927,1150,816 | 928,3734,3478 | 930,3054,2809 | 933,1735,1555 | 934,1784,1626 | 935,881,862

BATCH_RAW_INFO | 921,3981,3320 | 923,555,61 | 924,1638,1210 | 926,4094,3722 | 927,1151,816 | 928,3735,3478 | 930,3055,2809 | 933,1736,1555 | 934,1785,1626 | 935,882,862

BATCH_RAW_INFO | 921,3982,3320 | 923,556,61 | 924,1639,1210 | 926,4095,3722 | 927,1152,816 | 928,3736,3478 | 930,3056,2809 | 933,1737,1555 | 934,1786,1626 | 935,883,862

BATCH_RAW_INFO | 921,3983,3320 | 923,557,61 | 924,1640,1210 | 927,1153,816 | 928,3737,3478 | 930,3057,2809 | 933,1738,1555 | 934,1787,1626 | 935,884,862

BATCH_RAW_INFO | 921,3984,3320 | 923,558,61 | 924,1641,1210 | 927,1154,816 | 928,3738,3478 | 930,3058,2809 | 933,1739,1555 | 934,1788,1626 | 935,885,862

BATCH_RAW_INFO | 921,3985,3320 | 923,559,61 | 924,1642,1210 | 927,1155,816 | 928,3739,3478 | 930,3059,2809 | 933,1740,1555 | 934,1789,1626 | 935,886,862

BATCH_RAW_INFO | 921,3986,3320 | 923,560,61 | 924,1643,1210 | 927,1156,816 | 928,3740,3478 | 930,3060,2809 | 933,1741,1555 | 934,1790,1626 | 935,887,862

BATCH_RAW_INFO | 921,3987,3320 | 923,561,61 | 924,1644,1210 | 927,1157,816 | 928,3741,3478 | 930,3061,2809 | 933,1742,1555 | 934,1791,1626 | 935,888,862

BATCH_RAW_INFO | 921,3988,3320 | 923,562,61 | 924,1645,1210 | 927,1158,816 | 928,3742,3478 | 930,3062,2809 | 933,1743,1555 | 934,1792,1626 | 935,889,862

BATCH_RAW_INFO | 921,3989,3320 | 923,563,61 | 924,1646,1210 | 927,1159,816 | 928,3743,3478 | 930,3063,2809 | 933,1744,1555 | 934,1793,1626 | 935,890,862

BATCH_RAW_INFO | 921,3990,3320 | 923,564,61 | 924,1647,1210 | 927,1160,816 | 928,3744,3478 | 930,3064,2809 | 933,1745,1555 | 934,1794,1626 | 935,891,862

BATCH_RAW_INFO | 921,3991,3320 | 923,565,61 | 924,1648,1210 | 927,1161,816 | 928,3745,3478 | 930,3065,2809 | 933,1746,1555 | 934,1795,1626 | 935,892,862

BATCH_RAW_INFO | 921,3992,3320 | 923,566,61 | 924,1649,1210 | 927,1162,816 | 928,3746,3478 | 930,3066,2809 | 933,1747,1555 | 934,1796,1626 | 935,893,862

BATCH_RAW_INFO | 921,3993,3320 | 923,567,61 | 924,1650,1210 | 927,1163,816 | 928,3747,3478 | 930,3067,2809 | 933,1748,1555 | 934,1797,1626 | 935,894,862

BATCH_RAW_INFO | 921,3994,3320 | 923,568,61 | 924,1651,1210 | 927,1164,816 | 928,3748,3478 | 930,3068,2809 | 933,1749,1555 | 934,1798,1626 | 935,895,862

BATCH_RAW_INFO | 921,3995,3320 | 923,569,61 | 924,1652,1210 | 927,1165,816 | 928,3749,3478 | 930,3069,2809 | 933,1750,1555 | 934,1799,1626 | 935,896,862

BATCH_RAW_INFO | 921,3996,3320 | 923,570,61 | 924,1653,1210 | 927,1166,816 | 928,3750,3478 | 930,3070,2809 | 933,1751,1555 | 934,1800,1626 | 935,897,862

BATCH_RAW_INFO | 921,3997,3320 | 923,571,61 | 924,1654,1210 | 927,1167,816 | 928,3751,3478 | 930,3071,2809 | 933,1752,1555 | 934,1801,1626 | 935,898,862

BATCH_RAW_INFO | 921,3998,3320 | 923,572,61 | 924,1655,1210 | 927,1168,816 | 928,3752,3478 | 930,3072,2809 | 933,1753,1555 | 934,1802,1626 | 935,899,862

BATCH_RAW_INFO | 921,3999,3320 | 923,573,61 | 924,1656,1210 | 927,1169,816 | 928,3753,3478 | 930,3073,2809 | 933,1754,1555 | 934,1803,1626 | 935,900,862

BATCH_RAW_INFO | 936,3528,3527

BATCH_RAW_INFO | 921,4000,3320 | 923,574,61 | 924,1657,1210 | 927,1170,816 | 928,3754,3478 | 930,3074,2809 | 933,1755,1555 | 934,1804,1626 | 935,901,862 | 936,3529,3527

BATCH_RAW_INFO | 921,4001,3320 | 923,575,61 | 924,1658,1210 | 927,1171,816 | 928,3755,3478 | 930,3075,2809 | 933,1756,1555 | 934,1805,1626 | 935,902,862 | 936,3530,3527

BATCH_RAW_INFO | 921,4002,3320 | 923,576,61 | 924,1659,1210 | 927,1172,816 | 928,3756,3478 | 930,3076,2809 | 933,1757,1555 | 934,1806,1626 | 935,903,862 | 936,3531,3527

BATCH_RAW_INFO | 921,4003,3320 | 923,577,61 | 924,1660,1210 | 927,1173,816 | 928,3757,3478 | 930,3077,2809 | 933,1758,1555 | 934,1807,1626 | 935,904,862 | 936,3532,3527

BATCH_RAW_INFO | 921,4004,3320 | 923,578,61 | 924,1661,1210 | 927,1174,816 | 928,3758,3478 | 930,3078,2809 | 933,1759,1555 | 934,1808,1626 | 935,905,862 | 936,3533,3527

BATCH_RAW_INFO | 921,4005,3320 | 923,579,61 | 924,1662,1210 | 927,1175,816 | 928,3759,3478 | 930,3079,2809 | 933,1760,1555 | 934,1809,1626 | 935,906,862 | 936,3534,3527

BATCH_RAW_INFO | 921,4006,3320 | 923,580,61 | 924,1663,1210 | 927,1176,816 | 928,3760,3478 | 930,3080,2809 | 933,1761,1555 | 934,1810,1626 | 935,907,862 | 936,3535,3527

BATCH_RAW_INFO | 921,4007,3320 | 923,581,61 | 924,1664,1210 | 927,1177,816 | 928,3761,3478 | 930,3081,2809 | 933,1762,1555 | 934,1811,1626 | 935,908,862 | 936,3536,3527

BATCH_RAW_INFO | 921,4008,3320 | 923,582,61 | 924,1665,1210 | 927,1178,816 | 928,3762,3478 | 930,3082,2809 | 933,1763,1555 | 934,1812,1626 | 935,909,862 | 936,3537,3527

BATCH_RAW_INFO | 921,4009,3320 | 923,583,61 | 924,1666,1210 | 927,1179,816 | 928,3763,3478 | 930,3083,2809 | 933,1764,1555 | 934,1813,1626 | 935,910,862 | 936,3538,3527

BATCH_RAW_INFO | 921,4010,3320 | 923,584,61 | 924,1667,1210 | 927,1180,816 | 928,3764,3478 | 930,3084,2809 | 933,1765,1555 | 934,1814,1626 | 935,911,862 | 936,3539,3527

BATCH_RAW_INFO | 921,4011,3320 | 923,585,61 | 924,1668,1210 | 927,1181,816 | 928,3765,3478 | 930,3085,2809 | 933,1766,1555 | 934,1815,1626 | 935,912,862 | 936,3540,3527

BATCH_RAW_INFO | 921,4012,3320 | 923,586,61 | 924,1669,1210 | 927,1182,816 | 928,3766,3478 | 930,3086,2809 | 933,1767,1555 | 934,1816,1626 | 935,913,862 | 936,3541,3527

BATCH_RAW_INFO | 921,4013,3320 | 923,587,61 | 924,1670,1210 | 927,1183,816 | 928,3767,3478 | 930,3087,2809 | 933,1768,1555 | 934,1817,1626 | 935,914,862 | 936,3542,3527

BATCH_RAW_INFO | 921,4014,3320 | 923,588,61 | 924,1671,1210 | 927,1184,816 | 928,3768,3478 | 930,3088,2809 | 933,1769,1555 | 934,1818,1626 | 935,915,862 | 936,3543,3527

BATCH_RAW_INFO | 921,4015,3320 | 923,589,61 | 924,1672,1210 | 927,1185,816 | 928,3769,3478 | 930,3089,2809 | 933,1770,1555 | 934,1819,1626 | 935,916,862 | 936,3544,3527

BATCH_RAW_INFO | 921,4016,3320 | 923,590,61 | 924,1673,1210 | 927,1186,816 | 928,3770,3478 | 930,3090,2809 | 933,1771,1555 | 934,1820,1626 | 935,917,862 | 936,3545,3527

BATCH_RAW_INFO | 921,4017,3320 | 923,591,61 | 924,1674,1210 | 927,1187,816 | 928,3771,3478 | 930,3091,2809 | 933,1772,1555 | 934,1821,1626 | 935,918,862 | 936,3546,3527

BATCH_RAW_INFO | 921,4018,3320 | 923,592,61 | 924,1675,1210 | 927,1188,816 | 928,3772,3478 | 930,3092,2809 | 933,1773,1555 | 934,1822,1626 | 935,919,862 | 936,3547,3527

BATCH_RAW_INFO | 921,4019,3320 | 923,593,61 | 924,1676,1210 | 927,1189,816 | 928,3773,3478 | 930,3093,2809 | 933,1774,1555 | 934,1823,1626 | 935,920,862 | 936,3548,3527

BATCH_RAW_INFO | 921,4020,3320 | 923,594,61 | 924,1677,1210 | 927,1190,816 | 928,3774,3478 | 930,3094,2809 | 933,1775,1555 | 934,1824,1626 | 935,921,862 | 936,3549,3527

BATCH_RAW_INFO | 921,4021,3320 | 923,595,61 | 924,1678,1210 | 927,1191,816 | 928,3775,3478 | 930,3095,2809 | 933,1776,1555 | 934,1825,1626 | 935,922,862 | 936,3550,3527

BATCH_RAW_INFO | 921,4022,3320 | 923,596,61 | 924,1679,1210 | 927,1192,816 | 928,3776,3478 | 930,3096,2809 | 933,1777,1555 | 934,1826,1626 | 935,923,862 | 936,3551,3527

BATCH_RAW_INFO | 921,4023,3320 | 923,597,61 | 924,1680,1210 | 927,1193,816 | 928,3777,3478 | 930,3097,2809 | 933,1778,1555 | 934,1827,1626 | 935,924,862 | 936,3552,3527

BATCH_RAW_INFO | 921,4024,3320 | 923,598,61 | 924,1681,1210 | 927,1194,816 | 928,3778,3478 | 930,3098,2809 | 933,1779,1555 | 934,1828,1626 | 935,925,862 | 936,3553,3527

BATCH_RAW_INFO | 921,4025,3320 | 923,599,61 | 924,1682,1210 | 927,1195,816 | 928,3779,3478 | 930,3099,2809 | 933,1780,1555 | 934,1829,1626 | 935,926,862 | 936,3554,3527

BATCH_RAW_INFO | 921,4026,3320 | 923,600,61 | 924,1683,1210 | 927,1196,816 | 928,3780,3478 | 930,3100,2809 | 933,1781,1555 | 934,1830,1626 | 935,927,862 | 936,3555,3527

BATCH_RAW_INFO | 921,4027,3320 | 923,601,61 | 924,1684,1210 | 927,1197,816 | 928,3781,3478 | 930,3101,2809 | 933,1782,1555 | 934,1831,1626 | 935,928,862 | 936,3556,3527

BATCH_RAW_INFO | 921,4028,3320 | 923,602,61 | 924,1685,1210 | 927,1198,816 | 928,3782,3478 | 930,3102,2809 | 933,1783,1555 | 934,1832,1626 | 935,929,862 | 936,3557,3527

BATCH_RAW_INFO | 921,4029,3320 | 923,603,61 | 924,1686,1210 | 927,1199,816 | 928,3783,3478 | 930,3103,2809 | 933,1784,1555 | 934,1833,1626 | 935,930,862 | 936,3558,3527

BATCH_RAW_INFO | 921,4030,3320 | 923,604,61 | 924,1687,1210 | 927,1200,816 | 928,3784,3478 | 930,3104,2809 | 933,1785,1555 | 934,1834,1626 | 935,931,862 | 936,3559,3527

BATCH_RAW_INFO | 921,4031,3320 | 923,605,61 | 924,1688,1210 | 927,1201,816 | 928,3785,3478 | 930,3105,2809 | 933,1786,1555 | 934,1835,1626 | 935,932,862 | 936,3560,3527

BATCH_RAW_INFO | 921,4032,3320 | 923,606,61 | 924,1689,1210 | 927,1202,816 | 928,3786,3478 | 930,3106,2809 | 933,1787,1555 | 934,1836,1626 | 935,933,862 | 936,3561,3527

BATCH_RAW_INFO | 921,4033,3320 | 923,607,61 | 924,1690,1210 | 927,1203,816 | 928,3787,3478 | 930,3107,2809 | 933,1788,1555 | 934,1837,1626 | 935,934,862 | 936,3562,3527

BATCH_RAW_INFO | 921,4034,3320 | 923,608,61 | 924,1691,1210 | 927,1204,816 | 928,3788,3478 | 930,3108,2809 | 933,1789,1555 | 934,1838,1626 | 935,935,862 | 936,3563,3527

BATCH_RAW_INFO | 921,4035,3320 | 923,609,61 | 924,1692,1210 | 927,1205,816 | 928,3789,3478 | 930,3109,2809 | 933,1790,1555 | 934,1839,1626 | 935,936,862 | 936,3564,3527

BATCH_RAW_INFO | 921,4036,3320 | 923,610,61 | 924,1693,1210 | 927,1206,816 | 928,3790,3478 | 930,3110,2809 | 933,1791,1555 | 934,1840,1626 | 935,937,862 | 936,3565,3527

BATCH_RAW_INFO | 921,4037,3320 | 923,611,61 | 924,1694,1210 | 927,1207,816 | 928,3791,3478 | 930,3111,2809 | 933,1792,1555 | 934,1841,1626 | 935,938,862 | 936,3566,3527

BATCH_RAW_INFO | 921,4038,3320 | 923,612,61 | 924,1695,1210 | 927,1208,816 | 928,3792,3478 | 930,3112,2809 | 933,1793,1555 | 934,1842,1626 | 935,939,862 | 936,3567,3527

BATCH_RAW_INFO | 921,4039,3320 | 923,613,61 | 924,1696,1210 | 927,1209,816 | 928,3793,3478 | 930,3113,2809 | 933,1794,1555 | 934,1843,1626 | 935,940,862 | 936,3568,3527

BATCH_RAW_INFO | 921,4040,3320 | 923,614,61 | 924,1697,1210 | 927,1210,816 | 928,3794,3478 | 930,3114,2809 | 933,1795,1555 | 934,1844,1626 | 935,941,862 | 936,3569,3527

BATCH_RAW_INFO | 921,4041,3320 | 923,615,61 | 924,1698,1210 | 927,1211,816 | 928,3795,3478 | 930,3115,2809 | 933,1796,1555 | 934,1845,1626 | 935,942,862 | 936,3570,3527

BATCH_RAW_INFO | 921,4042,3320 | 923,616,61 | 924,1699,1210 | 927,1212,816 | 928,3796,3478 | 930,3116,2809 | 933,1797,1555 | 934,1846,1626 | 935,943,862 | 936,3571,3527

BATCH_RAW_INFO | 921,4043,3320 | 923,617,61 | 924,1700,1210 | 927,1213,816 | 928,3797,3478 | 930,3117,2809 | 933,1798,1555 | 934,1847,1626 | 935,944,862 | 936,3572,3527

BATCH_RAW_INFO | 921,4044,3320 | 923,618,61 | 924,1701,1210 | 927,1214,816 | 928,3798,3478 | 930,3118,2809 | 933,1799,1555 | 934,1848,1626 | 935,945,862 | 936,3573,3527

BATCH_RAW_INFO | 921,4045,3320 | 923,619,61 | 924,1702,1210 | 927,1215,816 | 928,3799,3478 | 930,3119,2809 | 933,1800,1555 | 934,1849,1626 | 935,946,862 | 936,3574,3527

BATCH_RAW_INFO | 921,4046,3320 | 923,620,61 | 924,1703,1210 | 927,1216,816 | 928,3800,3478 | 930,3120,2809 | 933,1801,1555 | 934,1850,1626 | 935,947,862 | 936,3575,3527

BATCH_RAW_INFO | 921,4047,3320 | 923,621,61 | 924,1704,1210 | 927,1217,816 | 928,3801,3478 | 930,3121,2809 | 933,1802,1555 | 934,1851,1626 | 935,948,862 | 936,3576,3527

BATCH_RAW_INFO | 921,4048,3320 | 923,622,61 | 924,1705,1210 | 927,1218,816 | 928,3802,3478 | 930,3122,2809 | 933,1803,1555 | 934,1852,1626 | 935,949,862 | 936,3577,3527

BATCH_RAW_INFO | 921,4049,3320 | 923,623,61 | 924,1706,1210 | 927,1219,816 | 928,3803,3478 | 930,3123,2809 | 933,1804,1555 | 934,1853,1626 | 935,950,862 | 936,3578,3527

BATCH_RAW_INFO | 921,4050,3320 | 923,624,61 | 924,1707,1210 | 927,1220,816 | 928,3804,3478 | 930,3124,2809 | 933,1805,1555 | 934,1854,1626 | 935,951,862 | 936,3579,3527

BATCH_RAW_INFO | 921,4051,3320 | 923,625,61 | 924,1708,1210 | 927,1221,816 | 928,3805,3478 | 930,3125,2809 | 933,1806,1555 | 934,1855,1626 | 935,952,862 | 936,3580,3527

BATCH_RAW_INFO | 921,4052,3320 | 923,626,61 | 924,1709,1210 | 927,1222,816 | 928,3806,3478 | 930,3126,2809 | 933,1807,1555 | 934,1856,1626 | 935,953,862 | 936,3581,3527

BATCH_RAW_INFO | 921,4053,3320 | 923,627,61 | 924,1710,1210 | 927,1223,816 | 928,3807,3478 | 930,3127,2809 | 933,1808,1555 | 934,1857,1626 | 935,954,862 | 936,3582,3527

BATCH_RAW_INFO | 921,4054,3320 | 923,628,61 | 924,1711,1210 | 927,1224,816 | 928,3808,3478 | 930,3128,2809 | 933,1809,1555 | 934,1858,1626 | 935,955,862 | 936,3583,3527

BATCH_RAW_INFO | 921,4055,3320 | 923,629,61 | 924,1712,1210 | 927,1225,816 | 928,3809,3478 | 930,3129,2809 | 933,1810,1555 | 934,1859,1626 | 935,956,862 | 936,3584,3527

BATCH_RAW_INFO | 921,4056,3320 | 923,630,61 | 924,1713,1210 | 927,1226,816 | 928,3810,3478 | 930,3130,2809 | 933,1811,1555 | 934,1860,1626 | 935,957,862 | 936,3585,3527

BATCH_RAW_INFO | 921,4057,3320 | 923,631,61 | 924,1714,1210 | 927,1227,816 | 928,3811,3478 | 930,3131,2809 | 933,1812,1555 | 934,1861,1626 | 935,958,862 | 936,3586,3527

BATCH_RAW_INFO | 921,4058,3320 | 923,632,61 | 924,1715,1210 | 927,1228,816 | 928,3812,3478 | 930,3132,2809 | 933,1813,1555 | 934,1862,1626 | 935,959,862 | 936,3587,3527

BATCH_RAW_INFO | 921,4059,3320 | 923,633,61 | 924,1716,1210 | 927,1229,816 | 928,3813,3478 | 930,3133,2809 | 933,1814,1555 | 934,1863,1626 | 935,960,862 | 936,3588,3527

BATCH_RAW_INFO | 921,4060,3320 | 923,634,61 | 924,1717,1210 | 927,1230,816 | 928,3814,3478 | 930,3134,2809 | 933,1815,1555 | 934,1864,1626 | 935,961,862 | 936,3589,3527

BATCH_RAW_INFO | 921,4061,3320 | 923,635,61 | 924,1718,1210 | 927,1231,816 | 928,3815,3478 | 930,3135,2809 | 933,1816,1555 | 934,1865,1626 | 935,962,862 | 936,3590,3527

BATCH_RAW_INFO | 921,4062,3320 | 923,636,61 | 924,1719,1210 | 927,1232,816 | 928,3816,3478 | 930,3136,2809 | 933,1817,1555 | 934,1866,1626 | 935,963,862 | 936,3591,3527

BATCH_RAW_INFO | 921,4063,3320 | 923,637,61 | 924,1720,1210 | 927,1233,816 | 928,3817,3478 | 930,3137,2809 | 933,1818,1555 | 934,1867,1626 | 935,964,862 | 936,3592,3527

BATCH_RAW_INFO | 921,4064,3320 | 923,638,61 | 924,1721,1210 | 927,1234,816 | 928,3818,3478 | 930,3138,2809 | 933,1819,1555 | 934,1868,1626 | 935,965,862 | 936,3593,3527

BATCH_RAW_INFO | 921,4065,3320 | 923,639,61 | 924,1722,1210 | 927,1235,816 | 928,3819,3478 | 930,3139,2809 | 933,1820,1555 | 934,1869,1626 | 935,966,862 | 936,3594,3527

BATCH_RAW_INFO | 921,4066,3320 | 923,640,61 | 924,1723,1210 | 927,1236,816 | 928,3820,3478 | 930,3140,2809 | 933,1821,1555 | 934,1870,1626 | 935,967,862 | 936,3595,3527

BATCH_RAW_INFO | 921,4067,3320 | 923,641,61 | 924,1724,1210 | 927,1237,816 | 928,3821,3478 | 930,3141,2809 | 933,1822,1555 | 934,1871,1626 | 935,968,862 | 936,3596,3527

BATCH_RAW_INFO | 921,4068,3320 | 923,642,61 | 924,1725,1210 | 927,1238,816 | 928,3822,3478 | 930,3142,2809 | 933,1823,1555 | 934,1872,1626 | 935,969,862 | 936,3597,3527

BATCH_RAW_INFO | 921,4069,3320 | 923,643,61 | 924,1726,1210 | 927,1239,816 | 928,3823,3478 | 930,3143,2809 | 933,1824,1555 | 934,1873,1626 | 935,970,862 | 936,3598,3527

BATCH_RAW_INFO | 921,4070,3320 | 923,644,61 | 924,1727,1210 | 927,1240,816 | 928,3824,3478 | 930,3144,2809 | 933,1825,1555 | 934,1874,1626 | 935,971,862 | 936,3599,3527

BATCH_RAW_INFO | 921,4071,3320 | 923,645,61 | 924,1728,1210 | 927,1241,816 | 928,3825,3478 | 930,3145,2809 | 933,1826,1555 | 934,1875,1626 | 935,972,862 | 936,3600,3527

BATCH_RAW_INFO | 921,4072,3320 | 923,646,61 | 924,1729,1210 | 927,1242,816 | 928,3826,3478 | 930,3146,2809 | 933,1827,1555 | 934,1876,1626 | 935,973,862 | 936,3601,3527

BATCH_RAW_INFO | 921,4073,3320 | 923,647,61 | 924,1730,1210 | 927,1243,816 | 928,3827,3478 | 930,3147,2809 | 933,1828,1555 | 934,1877,1626 | 935,974,862 | 936,3602,3527

BATCH_RAW_INFO | 921,4074,3320 | 923,648,61 | 924,1731,1210 | 927,1244,816 | 928,3828,3478 | 930,3148,2809 | 933,1829,1555 | 934,1878,1626 | 935,975,862 | 936,3603,3527

BATCH_RAW_INFO | 921,4075,3320 | 923,649,61 | 924,1732,1210 | 927,1245,816 | 928,3829,3478 | 930,3149,2809 | 933,1830,1555 | 934,1879,1626 | 935,976,862 | 936,3604,3527

BATCH_RAW_INFO | 921,4076,3320 | 923,650,61 | 924,1733,1210 | 927,1246,816 | 928,3830,3478 | 930,3150,2809 | 933,1831,1555 | 934,1880,1626 | 935,977,862 | 936,3605,3527

BATCH_RAW_INFO | 921,4077,3320 | 923,651,61 | 924,1734,1210 | 927,1247,816 | 928,3831,3478 | 930,3151,2809 | 933,1832,1555 | 934,1881,1626 | 935,978,862 | 936,3606,3527

BATCH_RAW_INFO | 921,4078,3320 | 923,652,61 | 924,1735,1210 | 927,1248,816 | 928,3832,3478 | 930,3152,2809 | 933,1833,1555 | 934,1882,1626 | 935,979,862 | 936,3607,3527

BATCH_RAW_INFO | 921,4079,3320 | 923,653,61 | 924,1736,1210 | 927,1249,816 | 928,3833,3478 | 930,3153,2809 | 933,1834,1555 | 934,1883,1626 | 935,980,862 | 936,3608,3527

BATCH_RAW_INFO | 921,4080,3320 | 923,654,61 | 924,1737,1210 | 927,1250,816 | 928,3834,3478 | 930,3154,2809 | 933,1835,1555 | 934,1884,1626 | 935,981,862 | 936,3609,3527

BATCH_RAW_INFO | 921,4081,3320 | 923,655,61 | 924,1738,1210 | 927,1251,816 | 928,3835,3478 | 930,3155,2809 | 933,1836,1555 | 934,1885,1626 | 935,982,862 | 936,3610,3527

BATCH_RAW_INFO | 921,4082,3320 | 923,656,61 | 924,1739,1210 | 927,1252,816 | 928,3836,3478 | 930,3156,2809 | 933,1837,1555 | 934,1886,1626 | 935,983,862 | 936,3611,3527

BATCH_RAW_INFO | 921,4083,3320 | 923,657,61 | 924,1740,1210 | 927,1253,816 | 928,3837,3478 | 930,3157,2809 | 933,1838,1555 | 934,1887,1626 | 935,984,862 | 936,3612,3527

BATCH_RAW_INFO | 921,4084,3320 | 923,658,61 | 924,1741,1210 | 927,1254,816 | 928,3838,3478 | 930,3158,2809 | 933,1839,1555 | 934,1888,1626 | 935,985,862 | 936,3613,3527

BATCH_RAW_INFO | 921,4085,3320 | 923,659,61 | 924,1742,1210 | 927,1255,816 | 928,3839,3478 | 930,3159,2809 | 933,1840,1555 | 934,1889,1626 | 935,986,862 | 936,3614,3527

BATCH_RAW_INFO | 921,4086,3320 | 923,660,61 | 924,1743,1210 | 927,1256,816 | 928,3840,3478 | 930,3160,2809 | 933,1841,1555 | 934,1890,1626 | 935,987,862 | 936,3615,3527

BATCH_RAW_INFO | 921,4087,3320 | 923,661,61 | 924,1744,1210 | 927,1257,816 | 928,3841,3478 | 930,3161,2809 | 933,1842,1555 | 934,1891,1626 | 935,988,862 | 936,3616,3527

BATCH_RAW_INFO | 921,4088,3320 | 923,662,61 | 924,1745,1210 | 927,1258,816 | 928,3842,3478 | 930,3162,2809 | 933,1843,1555 | 934,1892,1626 | 935,989,862 | 936,3617,3527

BATCH_RAW_INFO | 921,4089,3320 | 923,663,61 | 924,1746,1210 | 927,1259,816 | 928,3843,3478 | 930,3163,2809 | 933,1844,1555 | 934,1893,1626 | 935,990,862 | 936,3618,3527

BATCH_RAW_INFO | 921,4090,3320 | 923,664,61 | 924,1747,1210 | 927,1260,816 | 928,3844,3478 | 930,3164,2809 | 933,1845,1555 | 934,1894,1626 | 935,991,862 | 936,3619,3527

BATCH_RAW_INFO | 921,4091,3320 | 923,665,61 | 924,1748,1210 | 927,1261,816 | 928,3845,3478 | 930,3165,2809 | 933,1846,1555 | 934,1895,1626 | 935,992,862 | 936,3620,3527

BATCH_RAW_INFO | 921,4092,3320 | 923,666,61 | 924,1749,1210 | 927,1262,816 | 928,3846,3478 | 930,3166,2809 | 933,1847,1555 | 934,1896,1626 | 935,993,862 | 936,3621,3527

BATCH_RAW_INFO | 921,4093,3320 | 923,667,61 | 924,1750,1210 | 927,1263,816 | 928,3847,3478 | 930,3167,2809 | 933,1848,1555 | 934,1897,1626 | 935,994,862 | 936,3622,3527

BATCH_RAW_INFO | 921,4094,3320 | 923,668,61 | 924,1751,1210 | 927,1264,816 | 928,3848,3478 | 930,3168,2809 | 933,1849,1555 | 934,1898,1626 | 935,995,862 | 936,3623,3527

BATCH_RAW_INFO | 921,4095,3320 | 923,669,61 | 924,1752,1210 | 927,1265,816 | 928,3849,3478 | 930,3169,2809 | 933,1850,1555 | 934,1899,1626 | 935,996,862 | 936,3624,3527

BATCH_RAW_INFO | 923,670,61 | 924,1753,1210 | 927,1266,816 | 928,3850,3478 | 930,3170,2809 | 933,1851,1555 | 934,1900,1626 | 935,997,862 | 936,3625,3527

BATCH_RAW_INFO | 923,671,61 | 924,1754,1210 | 927,1267,816 | 928,3851,3478 | 930,3171,2809 | 933,1852,1555 | 934,1901,1626 | 935,998,862 | 936,3626,3527

BATCH_RAW_INFO | 923,672,61 | 924,1755,1210 | 927,1268,816 | 928,3852,3478 | 930,3172,2809 | 933,1853,1555 | 934,1902,1626 | 935,999,862 | 936,3627,3527

BATCH_RAW_INFO | 923,673,61 | 924,1756,1210 | 927,1269,816 | 928,3853,3478 | 930,3173,2809 | 933,1854,1555 | 934,1903,1626 | 935,1000,862 | 936,3628,3527

BATCH_RAW_INFO | 923,674,61 | 924,1757,1210 | 927,1270,816 | 928,3854,3478 | 930,3174,2809 | 933,1855,1555 | 934,1904,1626 | 935,1001,862 | 936,3629,3527

BATCH_RAW_INFO | 923,675,61 | 924,1758,1210 | 927,1271,816 | 928,3855,3478 | 930,3175,2809 | 933,1856,1555 | 934,1905,1626 | 935,1002,862 | 936,3630,3527

BATCH_RAW_INFO | 923,676,61 | 924,1759,1210 | 927,1272,816 | 928,3856,3478 | 930,3176,2809 | 933,1857,1555 | 934,1906,1626 | 935,1003,862 | 936,3631,3527

BATCH_RAW_INFO | 923,677,61 | 924,1760,1210 | 927,1273,816 | 928,3857,3478 | 930,3177,2809 | 933,1858,1555 | 934,1907,1626 | 935,1004,862 | 936,3632,3527

BATCH_RAW_INFO | 923,678,61 | 924,1761,1210 | 927,1274,816 | 928,3858,3478 | 930,3178,2809 | 933,1859,1555 | 934,1908,1626 | 935,1005,862 | 936,3633,3527

BATCH_RAW_INFO | 923,679,61 | 924,1762,1210 | 927,1275,816 | 928,3859,3478 | 930,3179,2809 | 933,1860,1555 | 934,1909,1626 | 935,1006,862 | 936,3634,3527

BATCH_RAW_INFO | 923,680,61 | 924,1763,1210 | 927,1276,816 | 930,3180,2809 | 933,1861,1555 | 934,1910,1626 | 935,1007,862 | 936,3635,3527

BATCH_RAW_INFO | 923,681,61 | 924,1764,1210 | 927,1277,816 | 930,3181,2809 | 933,1862,1555 | 934,1911,1626 | 935,1008,862 | 936,3636,3527

BATCH_RAW_INFO | 923,682,61 | 924,1765,1210 | 927,1278,816 | 930,3182,2809 | 933,1863,1555 | 935,1009,862 | 936,3637,3527

BATCH_RAW_INFO | 923,683,61 | 924,1766,1210 | 927,1279,816 | 930,3183,2809 | 933,1864,1555 | 935,1010,862 | 936,3638,3527

BATCH_RAW_INFO | 923,684,61 | 924,1767,1210 | 927,1280,816 | 930,3184,2809 | 933,1865,1555 | 935,1011,862 | 936,3639,3527

BATCH_RAW_INFO | 923,685,61 | 924,1768,1210 | 927,1281,816 | 930,3185,2809 | 933,1866,1555 | 935,1012,862 | 936,3640,3527

BATCH_RAW_INFO | 923,686,61 | 924,1769,1210 | 927,1282,816 | 930,3186,2809 | 933,1867,1555 | 935,1013,862 | 936,3641,3527

BATCH_RAW_INFO | 923,687,61 | 924,1770,1210 | 927,1283,816 | 930,3187,2809 | 933,1868,1555 | 935,1014,862 | 936,3642,3527

BATCH_RAW_INFO | 923,688,61 | 924,1771,1210 | 927,1284,816 | 930,3188,2809 | 933,1869,1555 | 935,1015,862 | 936,3643,3527

BATCH_RAW_INFO | 923,689,61 | 924,1772,1210 | 927,1285,816 | 930,3189,2809 | 933,1870,1555 | 935,1016,862 | 936,3644,3527

BATCH_RAW_INFO | 923,690,61 | 924,1773,1210 | 927,1286,816 | 930,3190,2809 | 933,1871,1555 | 936,3645,3527

BATCH_RAW_INFO | 923,691,61 | 924,1774,1210 | 927,1287,816 | 930,3191,2809 | 933,1872,1555 | 936,3646,3527

BATCH_RAW_INFO | 923,692,61 | 924,1775,1210 | 927,1288,816 | 930,3192,2809 | 933,1873,1555 | 936,3647,3527

BATCH_RAW_INFO | 937,155,154

BATCH_RAW_INFO | 923,693,61 | 924,1776,1210 | 927,1289,816 | 930,3193,2809 | 933,1874,1555 | 936,3648,3527 | 937,156,154

BATCH_RAW_INFO | 923,694,61 | 924,1777,1210 | 927,1290,816 | 930,3194,2809 | 933,1875,1555 | 936,3649,3527 | 937,157,154

BATCH_RAW_INFO | 923,695,61 | 924,1778,1210 | 927,1291,816 | 930,3195,2809 | 933,1876,1555 | 936,3650,3527 | 937,158,154

BATCH_RAW_INFO | 923,696,61 | 924,1779,1210 | 927,1292,816 | 930,3196,2809 | 933,1877,1555 | 936,3651,3527 | 937,159,154

BATCH_RAW_INFO | 923,697,61 | 924,1780,1210 | 927,1293,816 | 930,3197,2809 | 933,1878,1555 | 936,3652,3527 | 937,160,154

BATCH_RAW_INFO | 923,698,61 | 924,1781,1210 | 927,1294,816 | 930,3198,2809 | 933,1879,1555 | 936,3653,3527 | 937,161,154

BATCH_RAW_INFO | 923,699,61 | 924,1782,1210 | 927,1295,816 | 930,3199,2809 | 933,1880,1555 | 936,3654,3527 | 937,162,154

BATCH_RAW_INFO | 923,700,61 | 924,1783,1210 | 927,1296,816 | 930,3200,2809 | 933,1881,1555 | 936,3655,3527 | 937,163,154

BATCH_RAW_INFO | 923,701,61 | 924,1784,1210 | 927,1297,816 | 930,3201,2809 | 933,1882,1555 | 936,3656,3527 | 937,164,154

BATCH_RAW_INFO | 923,702,61 | 924,1785,1210 | 927,1298,816 | 930,3202,2809 | 933,1883,1555 | 936,3657,3527 | 937,165,154

BATCH_RAW_INFO | 923,703,61 | 924,1786,1210 | 927,1299,816 | 930,3203,2809 | 933,1884,1555 | 936,3658,3527 | 937,166,154

BATCH_RAW_INFO | 923,704,61 | 924,1787,1210 | 927,1300,816 | 930,3204,2809 | 933,1885,1555 | 936,3659,3527 | 937,167,154

BATCH_RAW_INFO | 923,705,61 | 924,1788,1210 | 927,1301,816 | 930,3205,2809 | 933,1886,1555 | 936,3660,3527 | 937,168,154

BATCH_RAW_INFO | 923,706,61 | 924,1789,1210 | 927,1302,816 | 930,3206,2809 | 933,1887,1555 | 936,3661,3527 | 937,169,154

BATCH_RAW_INFO | 923,707,61 | 924,1790,1210 | 927,1303,816 | 930,3207,2809 | 933,1888,1555 | 936,3662,3527 | 937,170,154

BATCH_RAW_INFO | 923,708,61 | 927,1304,816 | 930,3208,2809 | 933,1889,1555 | 936,3663,3527 | 937,171,154

BATCH_RAW_INFO | 923,709,61 | 927,1305,816 | 930,3209,2809 | 933,1890,1555 | 936,3664,3527 | 937,172,154

BATCH_RAW_INFO | 923,710,61 | 927,1306,816 | 930,3210,2809 | 933,1891,1555 | 936,3665,3527 | 937,173,154

BATCH_RAW_INFO | 923,711,61 | 927,1307,816 | 930,3211,2809 | 933,1892,1555 | 936,3666,3527 | 937,174,154

BATCH_RAW_INFO | 923,712,61 | 927,1308,816 | 930,3212,2809 | 933,1893,1555 | 936,3667,3527 | 937,175,154

BATCH_RAW_INFO | 923,713,61 | 927,1309,816 | 930,3213,2809 | 933,1894,1555 | 936,3668,3527 | 937,176,154

BATCH_RAW_INFO | 923,714,61 | 927,1310,816 | 930,3214,2809 | 933,1895,1555 | 936,3669,3527 | 937,177,154

BATCH_RAW_INFO | 923,715,61 | 927,1311,816 | 930,3215,2809 | 933,1896,1555 | 936,3670,3527 | 937,178,154

BATCH_RAW_INFO | 923,716,61 | 927,1312,816 | 930,3216,2809 | 933,1897,1555 | 936,3671,3527 | 937,179,154

BATCH_RAW_INFO | 923,717,61 | 927,1313,816 | 930,3217,2809 | 933,1898,1555 | 936,3672,3527 | 937,180,154

BATCH_RAW_INFO | 923,718,61 | 927,1314,816 | 930,3218,2809 | 933,1899,1555 | 936,3673,3527 | 937,181,154

BATCH_RAW_INFO | 923,719,61 | 927,1315,816 | 930,3219,2809 | 933,1900,1555 | 936,3674,3527 | 937,182,154

BATCH_RAW_INFO | 923,720,61 | 927,1316,816 | 930,3220,2809 | 933,1901,1555 | 936,3675,3527 | 937,183,154

BATCH_RAW_INFO | 923,721,61 | 927,1317,816 | 930,3221,2809 | 933,1902,1555 | 936,3676,3527 | 937,184,154

BATCH_RAW_INFO | 923,722,61 | 927,1318,816 | 930,3222,2809 | 933,1903,1555 | 936,3677,3527 | 937,185,154

BATCH_RAW_INFO | 923,723,61 | 927,1319,816 | 930,3223,2809 | 933,1904,1555 | 936,3678,3527 | 937,186,154

BATCH_RAW_INFO | 923,724,61 | 927,1320,816 | 930,3224,2809 | 933,1905,1555 | 936,3679,3527 | 937,187,154

BATCH_RAW_INFO | 923,725,61 | 927,1321,816 | 930,3225,2809 | 933,1906,1555 | 936,3680,3527 | 937,188,154

BATCH_RAW_INFO | 923,726,61 | 927,1322,816 | 930,3226,2809 | 933,1907,1555 | 936,3681,3527 | 937,189,154

BATCH_RAW_INFO | 923,727,61 | 927,1323,816 | 930,3227,2809 | 933,1908,1555 | 936,3682,3527 | 937,190,154

BATCH_RAW_INFO | 923,728,61 | 927,1324,816 | 930,3228,2809 | 933,1909,1555 | 936,3683,3527 | 937,191,154

BATCH_RAW_INFO | 923,729,61 | 927,1325,816 | 930,3229,2809 | 933,1910,1555 | 936,3684,3527 | 937,192,154

BATCH_RAW_INFO | 923,730,61 | 927,1326,816 | 930,3230,2809 | 933,1911,1555 | 936,3685,3527 | 937,193,154

BATCH_RAW_INFO | 923,731,61 | 927,1327,816 | 930,3231,2809 | 933,1912,1555 | 936,3686,3527 | 937,194,154

BATCH_RAW_INFO | 923,732,61 | 927,1328,816 | 930,3232,2809 | 933,1913,1555 | 936,3687,3527 | 937,195,154

BATCH_RAW_INFO | 923,733,61 | 927,1329,816 | 930,3233,2809 | 933,1914,1555 | 936,3688,3527 | 937,196,154

BATCH_RAW_INFO | 923,734,61 | 927,1330,816 | 930,3234,2809 | 933,1915,1555 | 936,3689,3527 | 937,197,154

BATCH_RAW_INFO | 923,735,61 | 927,1331,816 | 930,3235,2809 | 933,1916,1555 | 936,3690,3527 | 937,198,154

BATCH_RAW_INFO | 923,736,61 | 927,1332,816 | 930,3236,2809 | 933,1917,1555 | 936,3691,3527 | 937,199,154

BATCH_RAW_INFO | 923,737,61 | 927,1333,816 | 930,3237,2809 | 933,1918,1555 | 936,3692,3527 | 937,200,154

BATCH_RAW_INFO | 923,738,61 | 927,1334,816 | 930,3238,2809 | 933,1919,1555 | 936,3693,3527 | 937,201,154

BATCH_RAW_INFO | 923,739,61 | 927,1335,816 | 930,3239,2809 | 933,1920,1555 | 936,3694,3527 | 937,202,154

BATCH_RAW_INFO | 923,740,61 | 927,1336,816 | 930,3240,2809 | 933,1921,1555 | 936,3695,3527 | 937,203,154

BATCH_RAW_INFO | 923,741,61 | 927,1337,816 | 930,3241,2809 | 933,1922,1555 | 936,3696,3527 | 937,204,154

BATCH_RAW_INFO | 923,742,61 | 927,1338,816 | 930,3242,2809 | 933,1923,1555 | 936,3697,3527 | 937,205,154

BATCH_RAW_INFO | 923,743,61 | 927,1339,816 | 930,3243,2809 | 933,1924,1555 | 936,3698,3527 | 937,206,154

BATCH_RAW_INFO | 923,744,61 | 927,1340,816 | 930,3244,2809 | 933,1925,1555 | 936,3699,3527 | 937,207,154

BATCH_RAW_INFO | 923,745,61 | 927,1341,816 | 930,3245,2809 | 933,1926,1555 | 936,3700,3527 | 937,208,154

BATCH_RAW_INFO | 923,746,61 | 927,1342,816 | 930,3246,2809 | 933,1927,1555 | 936,3701,3527 | 937,209,154

BATCH_RAW_INFO | 923,747,61 | 927,1343,816 | 930,3247,2809 | 933,1928,1555 | 936,3702,3527 | 937,210,154

BATCH_RAW_INFO | 923,748,61 | 927,1344,816 | 930,3248,2809 | 933,1929,1555 | 936,3703,3527 | 937,211,154

BATCH_RAW_INFO | 923,749,61 | 927,1345,816 | 930,3249,2809 | 933,1930,1555 | 936,3704,3527 | 937,212,154

BATCH_RAW_INFO | 923,750,61 | 927,1346,816 | 930,3250,2809 | 933,1931,1555 | 936,3705,3527 | 937,213,154

BATCH_RAW_INFO | 923,751,61 | 927,1347,816 | 930,3251,2809 | 933,1932,1555 | 936,3706,3527 | 937,214,154

BATCH_RAW_INFO | 923,752,61 | 927,1348,816 | 930,3252,2809 | 933,1933,1555 | 936,3707,3527 | 937,215,154

BATCH_RAW_INFO | 923,753,61 | 927,1349,816 | 930,3253,2809 | 933,1934,1555 | 936,3708,3527 | 937,216,154

BATCH_RAW_INFO | 923,754,61 | 927,1350,816 | 930,3254,2809 | 933,1935,1555 | 936,3709,3527 | 937,217,154

BATCH_RAW_INFO | 923,755,61 | 927,1351,816 | 930,3255,2809 | 933,1936,1555 | 936,3710,3527 | 937,218,154

BATCH_RAW_INFO | 923,756,61 | 927,1352,816 | 930,3256,2809 | 933,1937,1555 | 936,3711,3527 | 937,219,154

BATCH_RAW_INFO | 923,757,61 | 927,1353,816 | 930,3257,2809 | 933,1938,1555 | 936,3712,3527 | 937,220,154

BATCH_RAW_INFO | 923,758,61 | 927,1354,816 | 930,3258,2809 | 933,1939,1555 | 936,3713,3527 | 937,221,154

BATCH_RAW_INFO | 923,759,61 | 927,1355,816 | 930,3259,2809 | 933,1940,1555 | 936,3714,3527 | 937,222,154

BATCH_RAW_INFO | 923,760,61 | 927,1356,816 | 930,3260,2809 | 933,1941,1555 | 936,3715,3527 | 937,223,154

BATCH_RAW_INFO | 923,761,61 | 927,1357,816 | 930,3261,2809 | 933,1942,1555 | 936,3716,3527 | 937,224,154

BATCH_RAW_INFO | 923,762,61 | 927,1358,816 | 930,3262,2809 | 933,1943,1555 | 936,3717,3527 | 937,225,154

BATCH_RAW_INFO | 923,763,61 | 927,1359,816 | 930,3263,2809 | 933,1944,1555 | 936,3718,3527 | 937,226,154

BATCH_RAW_INFO | 923,764,61 | 927,1360,816 | 930,3264,2809 | 933,1945,1555 | 936,3719,3527 | 937,227,154

BATCH_RAW_INFO | 923,765,61 | 927,1361,816 | 930,3265,2809 | 933,1946,1555 | 936,3720,3527 | 937,228,154

BATCH_RAW_INFO | 923,766,61 | 927,1362,816 | 930,3266,2809 | 936,3721,3527 | 937,229,154

BATCH_RAW_INFO | 923,767,61 | 927,1363,816 | 930,3267,2809 | 936,3722,3527 | 937,230,154

BATCH_RAW_INFO | 923,768,61 | 927,1364,816 | 930,3268,2809 | 936,3723,3527 | 937,231,154

BATCH_RAW_INFO | 923,769,61 | 927,1365,816 | 930,3269,2809 | 936,3724,3527 | 937,232,154

BATCH_RAW_INFO | 923,770,61 | 927,1366,816 | 930,3270,2809 | 936,3725,3527 | 937,233,154

BATCH_RAW_INFO | 923,771,61 | 927,1367,816 | 930,3271,2809 | 936,3726,3527 | 937,234,154

BATCH_RAW_INFO | 923,772,61 | 927,1368,816 | 930,3272,2809 | 936,3727,3527 | 937,235,154

BATCH_RAW_INFO | 923,773,61 | 927,1369,816 | 930,3273,2809 | 936,3728,3527 | 937,236,154

BATCH_RAW_INFO | 923,774,61 | 927,1370,816 | 930,3274,2809 | 936,3729,3527 | 937,237,154

BATCH_RAW_INFO | 923,775,61 | 927,1371,816 | 930,3275,2809 | 936,3730,3527 | 937,238,154

BATCH_RAW_INFO | 923,776,61 | 927,1372,816 | 930,3276,2809 | 936,3731,3527 | 937,239,154

BATCH_RAW_INFO | 923,777,61 | 927,1373,816 | 930,3277,2809 | 936,3732,3527 | 937,240,154

BATCH_RAW_INFO | 923,778,61 | 927,1374,816 | 930,3278,2809 | 936,3733,3527 | 937,241,154

BATCH_RAW_INFO | 923,779,61 | 927,1375,816 | 930,3279,2809 | 936,3734,3527 | 937,242,154

BATCH_RAW_INFO | 923,780,61 | 927,1376,816 | 930,3280,2809 | 936,3735,3527 | 937,243,154

BATCH_RAW_INFO | 923,781,61 | 927,1377,816 | 930,3281,2809 | 936,3736,3527 | 937,244,154

BATCH_RAW_INFO | 923,782,61 | 927,1378,816 | 936,3737,3527 | 937,245,154

BATCH_RAW_INFO | 923,783,61 | 927,1379,816 | 936,3738,3527 | 937,246,154

BATCH_RAW_INFO | 923,784,61 | 927,1380,816 | 936,3739,3527 | 937,247,154

BATCH_RAW_INFO | 923,785,61 | 927,1381,816 | 936,3740,3527 | 937,248,154

BATCH_RAW_INFO | 923,786,61 | 927,1382,816 | 936,3741,3527 | 937,249,154

BATCH_RAW_INFO | 923,787,61 | 927,1383,816 | 936,3742,3527 | 937,250,154

BATCH_RAW_INFO | 923,788,61 | 927,1384,816 | 936,3743,3527 | 937,251,154

BATCH_RAW_INFO | 923,789,61 | 927,1385,816 | 936,3744,3527 | 937,252,154

BATCH_RAW_INFO | 923,790,61 | 927,1386,816 | 936,3745,3527 | 937,253,154

BATCH_RAW_INFO | 923,791,61 | 927,1387,816 | 936,3746,3527 | 937,254,154

BATCH_RAW_INFO | 923,792,61 | 927,1388,816 | 936,3747,3527 | 937,255,154

BATCH_RAW_INFO | 923,793,61 | 927,1389,816 | 936,3748,3527 | 937,256,154

BATCH_RAW_INFO | 923,794,61 | 927,1390,816 | 936,3749,3527 | 937,257,154

BATCH_RAW_INFO | 923,795,61 | 927,1391,816 | 936,3750,3527 | 937,258,154

BATCH_RAW_INFO | 923,796,61 | 927,1392,816 | 936,3751,3527 | 937,259,154

BATCH_RAW_INFO | 923,797,61 | 927,1393,816 | 936,3752,3527 | 937,260,154

BATCH_RAW_INFO | 923,798,61 | 927,1394,816 | 936,3753,3527 | 937,261,154

BATCH_RAW_INFO | 923,799,61 | 927,1395,816 | 936,3754,3527 | 937,262,154

BATCH_RAW_INFO | 923,800,61 | 927,1396,816 | 936,3755,3527 | 937,263,154

BATCH_RAW_INFO | 923,801,61 | 927,1397,816 | 936,3756,3527 | 937,264,154

BATCH_RAW_INFO | 923,802,61 | 927,1398,816 | 936,3757,3527 | 937,265,154

BATCH_RAW_INFO | 923,803,61 | 927,1399,816 | 936,3758,3527 | 937,266,154

BATCH_RAW_INFO | 923,804,61 | 927,1400,816 | 936,3759,3527 | 937,267,154

BATCH_RAW_INFO | 923,805,61 | 927,1401,816 | 936,3760,3527 | 937,268,154

BATCH_RAW_INFO | 923,806,61 | 927,1402,816 | 936,3761,3527 | 937,269,154

BATCH_RAW_INFO | 923,807,61 | 927,1403,816 | 936,3762,3527 | 937,270,154

BATCH_RAW_INFO | 923,808,61 | 927,1404,816 | 936,3763,3527 | 937,271,154

BATCH_RAW_INFO | 923,809,61 | 927,1405,816 | 936,3764,3527 | 937,272,154

BATCH_RAW_INFO | 938,344,343

BATCH_RAW_INFO | 923,810,61 | 927,1406,816 | 936,3765,3527 | 937,273,154 | 938,345,343

BATCH_RAW_INFO | 923,811,61 | 927,1407,816 | 936,3766,3527 | 937,274,154 | 938,346,343

BATCH_RAW_INFO | 923,812,61 | 927,1408,816 | 936,3767,3527 | 937,275,154 | 938,347,343

BATCH_RAW_INFO | 923,813,61 | 927,1409,816 | 936,3768,3527 | 937,276,154 | 938,348,343

BATCH_RAW_INFO | 923,814,61 | 927,1410,816 | 936,3769,3527 | 937,277,154 | 938,349,343

BATCH_RAW_INFO | 923,815,61 | 927,1411,816 | 936,3770,3527 | 937,278,154 | 938,350,343

BATCH_RAW_INFO | 923,816,61 | 927,1412,816 | 936,3771,3527 | 937,279,154 | 938,351,343

BATCH_RAW_INFO | 923,817,61 | 927,1413,816 | 936,3772,3527 | 937,280,154 | 938,352,343

BATCH_RAW_INFO | 923,818,61 | 927,1414,816 | 936,3773,3527 | 937,281,154 | 938,353,343

BATCH_RAW_INFO | 923,819,61 | 927,1415,816 | 936,3774,3527 | 937,282,154 | 938,354,343

BATCH_RAW_INFO | 923,820,61 | 927,1416,816 | 936,3775,3527 | 937,283,154 | 938,355,343

BATCH_RAW_INFO | 923,821,61 | 927,1417,816 | 936,3776,3527 | 937,284,154 | 938,356,343

BATCH_RAW_INFO | 923,822,61 | 927,1418,816 | 936,3777,3527 | 937,285,154 | 938,357,343

BATCH_RAW_INFO | 923,823,61 | 927,1419,816 | 936,3778,3527 | 937,286,154 | 938,358,343

BATCH_RAW_INFO | 923,824,61 | 927,1420,816 | 936,3779,3527 | 937,287,154 | 938,359,343

BATCH_RAW_INFO | 923,825,61 | 927,1421,816 | 936,3780,3527 | 937,288,154 | 938,360,343

BATCH_RAW_INFO | 923,826,61 | 927,1422,816 | 936,3781,3527 | 937,289,154 | 938,361,343

BATCH_RAW_INFO | 923,827,61 | 927,1423,816 | 936,3782,3527 | 937,290,154 | 938,362,343

BATCH_RAW_INFO | 923,828,61 | 927,1424,816 | 936,3783,3527 | 937,291,154 | 938,363,343

BATCH_RAW_INFO | 939,205,204

BATCH_RAW_INFO | 923,829,61 | 927,1425,816 | 936,3784,3527 | 937,292,154 | 938,364,343 | 939,206,204

BATCH_RAW_INFO | 923,830,61 | 927,1426,816 | 936,3785,3527 | 937,293,154 | 938,365,343 | 939,207,204

BATCH_RAW_INFO | 927,1427,816 | 936,3786,3527 | 937,294,154 | 938,366,343

BATCH_RAW_INFO | 927,1428,816 | 936,3787,3527 | 937,295,154 | 938,367,343

BATCH_RAW_INFO | 927,1429,816 | 936,3788,3527 | 937,296,154 | 938,368,343

BATCH_RAW_INFO | 927,1430,816 | 936,3789,3527 | 937,297,154 | 938,369,343

BATCH_RAW_INFO | 927,1431,816 | 936,3790,3527 | 937,298,154 | 938,370,343

BATCH_RAW_INFO | 927,1432,816 | 936,3791,3527 | 937,299,154 | 938,371,343

BATCH_RAW_INFO | 927,1433,816 | 936,3792,3527 | 937,300,154 | 938,372,343

BATCH_RAW_INFO | 927,1434,816 | 936,3793,3527 | 937,301,154 | 938,373,343

BATCH_RAW_INFO | 927,1435,816 | 936,3794,3527 | 937,302,154 | 938,374,343

BATCH_RAW_INFO | 927,1436,816 | 936,3795,3527 | 937,303,154 | 938,375,343

BATCH_RAW_INFO | 927,1437,816 | 936,3796,3527 | 937,304,154 | 938,376,343

BATCH_RAW_INFO | 927,1438,816 | 936,3797,3527 | 937,305,154 | 938,377,343

BATCH_RAW_INFO | 927,1439,816 | 936,3798,3527 | 937,306,154 | 938,378,343

BATCH_RAW_INFO | 927,1440,816 | 936,3799,3527 | 937,307,154 | 938,379,343

BATCH_RAW_INFO | 927,1441,816 | 936,3800,3527 | 937,308,154 | 938,380,343

BATCH_RAW_INFO | 927,1442,816 | 936,3801,3527 | 937,309,154 | 938,381,343

BATCH_RAW_INFO | 927,1443,816 | 936,3802,3527 | 937,310,154 | 938,382,343

BATCH_RAW_INFO | 927,1444,816 | 936,3803,3527 | 937,311,154 | 938,383,343

BATCH_RAW_INFO | 927,1445,816 | 936,3804,3527 | 937,312,154 | 938,384,343

BATCH_RAW_INFO | 927,1446,816 | 936,3805,3527 | 937,313,154 | 938,385,343

BATCH_RAW_INFO | 927,1447,816 | 936,3806,3527 | 937,314,154 | 938,386,343

BATCH_RAW_INFO | 927,1448,816 | 936,3807,3527 | 937,315,154 | 938,387,343

BATCH_RAW_INFO | 927,1449,816 | 936,3808,3527 | 937,316,154 | 938,388,343

BATCH_RAW_INFO | 927,1450,816 | 936,3809,3527 | 937,317,154 | 938,389,343

BATCH_RAW_INFO | 927,1451,816 | 936,3810,3527 | 937,318,154 | 938,390,343

BATCH_RAW_INFO | 927,1452,816 | 936,3811,3527 | 937,319,154 | 938,391,343

BATCH_RAW_INFO | 927,1453,816 | 936,3812,3527 | 937,320,154 | 938,392,343

BATCH_RAW_INFO | 927,1454,816 | 936,3813,3527 | 937,321,154 | 938,393,343

BATCH_RAW_INFO | 927,1455,816 | 936,3814,3527 | 937,322,154 | 938,394,343

BATCH_RAW_INFO | 927,1456,816 | 936,3815,3527 | 937,323,154 | 938,395,343

BATCH_RAW_INFO | 927,1457,816 | 936,3816,3527 | 937,324,154 | 938,396,343

BATCH_RAW_INFO | 927,1458,816 | 936,3817,3527 | 937,325,154 | 938,397,343

BATCH_RAW_INFO | 927,1459,816 | 936,3818,3527 | 937,326,154 | 938,398,343

BATCH_RAW_INFO | 927,1460,816 | 936,3819,3527 | 937,327,154 | 938,399,343

BATCH_RAW_INFO | 927,1461,816 | 936,3820,3527 | 937,328,154 | 938,400,343

BATCH_RAW_INFO | 927,1462,816 | 936,3821,3527 | 937,329,154 | 938,401,343

BATCH_RAW_INFO | 927,1463,816 | 936,3822,3527 | 937,330,154 | 938,402,343

BATCH_RAW_INFO | 927,1464,816 | 936,3823,3527 | 937,331,154 | 938,403,343

BATCH_RAW_INFO | 927,1465,816 | 936,3824,3527 | 937,332,154 | 938,404,343

BATCH_RAW_INFO | 927,1466,816 | 936,3825,3527 | 937,333,154 | 938,405,343

BATCH_RAW_INFO | 927,1467,816 | 936,3826,3527 | 937,334,154 | 938,406,343

BATCH_RAW_INFO | 927,1468,816 | 936,3827,3527 | 937,335,154 | 938,407,343

BATCH_RAW_INFO | 927,1469,816 | 936,3828,3527 | 937,336,154 | 938,408,343

BATCH_RAW_INFO | 927,1470,816 | 936,3829,3527 | 937,337,154 | 938,409,343

BATCH_RAW_INFO | 927,1471,816 | 936,3830,3527 | 937,338,154 | 938,410,343

BATCH_RAW_INFO | 927,1472,816 | 936,3831,3527 | 937,339,154 | 938,411,343

BATCH_RAW_INFO | 927,1473,816 | 936,3832,3527 | 937,340,154 | 938,412,343

BATCH_RAW_INFO | 927,1474,816 | 936,3833,3527 | 937,341,154 | 938,413,343

BATCH_RAW_INFO | 927,1475,816 | 936,3834,3527 | 937,342,154 | 938,414,343

BATCH_RAW_INFO | 927,1476,816 | 936,3835,3527 | 937,343,154 | 938,415,343

BATCH_RAW_INFO | 927,1477,816 | 936,3836,3527 | 937,344,154 | 938,416,343

BATCH_RAW_INFO | 927,1478,816 | 936,3837,3527 | 937,345,154 | 938,417,343

BATCH_RAW_INFO | 927,1479,816 | 936,3838,3527 | 937,346,154 | 938,418,343

BATCH_RAW_INFO | 927,1480,816 | 936,3839,3527 | 937,347,154 | 938,419,343

BATCH_RAW_INFO | 927,1481,816 | 936,3840,3527 | 937,348,154 | 938,420,343

BATCH_RAW_INFO | 927,1482,816 | 936,3841,3527 | 937,349,154 | 938,421,343

BATCH_RAW_INFO | 927,1483,816 | 936,3842,3527 | 937,350,154 | 938,422,343

BATCH_RAW_INFO | 927,1484,816 | 936,3843,3527 | 937,351,154 | 938,423,343

BATCH_RAW_INFO | 927,1485,816 | 936,3844,3527 | 937,352,154 | 938,424,343

BATCH_RAW_INFO | 927,1486,816 | 936,3845,3527 | 937,353,154 | 938,425,343

BATCH_RAW_INFO | 927,1487,816 | 936,3846,3527 | 937,354,154 | 938,426,343

BATCH_RAW_INFO | 927,1488,816 | 936,3847,3527 | 937,355,154 | 938,427,343

BATCH_RAW_INFO | 927,1489,816 | 936,3848,3527 | 937,356,154 | 938,428,343

BATCH_RAW_INFO | 927,1490,816 | 936,3849,3527 | 937,357,154 | 938,429,343

BATCH_RAW_INFO | 927,1491,816 | 936,3850,3527 | 937,358,154 | 938,430,343

BATCH_RAW_INFO | 927,1492,816 | 936,3851,3527 | 937,359,154 | 938,431,343

BATCH_RAW_INFO | 927,1493,816 | 936,3852,3527 | 937,360,154 | 938,432,343

BATCH_RAW_INFO | 927,1494,816 | 936,3853,3527 | 937,361,154 | 938,433,343

BATCH_RAW_INFO | 927,1495,816 | 936,3854,3527 | 937,362,154 | 938,434,343

BATCH_RAW_INFO | 927,1496,816 | 936,3855,3527 | 937,363,154 | 938,435,343

BATCH_RAW_INFO | 927,1497,816 | 936,3856,3527 | 937,364,154 | 938,436,343

BATCH_RAW_INFO | 927,1498,816 | 936,3857,3527 | 937,365,154 | 938,437,343

BATCH_RAW_INFO | 927,1499,816 | 936,3858,3527 | 937,366,154 | 938,438,343

BATCH_RAW_INFO | 927,1500,816 | 936,3859,3527 | 937,367,154 | 938,439,343

BATCH_RAW_INFO | 927,1501,816 | 936,3860,3527 | 937,368,154 | 938,440,343

BATCH_RAW_INFO | 927,1502,816 | 936,3861,3527 | 937,369,154 | 938,441,343

BATCH_RAW_INFO | 927,1503,816 | 936,3862,3527 | 937,370,154 | 938,442,343

BATCH_RAW_INFO | 927,1504,816 | 936,3863,3527 | 937,371,154 | 938,443,343

BATCH_RAW_INFO | 927,1505,816 | 936,3864,3527 | 937,372,154 | 938,444,343

BATCH_RAW_INFO | 927,1506,816 | 936,3865,3527 | 937,373,154 | 938,445,343

BATCH_RAW_INFO | 927,1507,816 | 936,3866,3527 | 937,374,154 | 938,446,343

BATCH_RAW_INFO | 927,1508,816 | 936,3867,3527 | 937,375,154 | 938,447,343

BATCH_RAW_INFO | 927,1509,816 | 936,3868,3527 | 937,376,154 | 938,448,343

BATCH_RAW_INFO | 927,1510,816 | 936,3869,3527 | 937,377,154 | 938,449,343

BATCH_RAW_INFO | 927,1511,816 | 936,3870,3527 | 937,378,154 | 938,450,343

BATCH_RAW_INFO | 936,3871,3527 | 937,379,154 | 938,451,343

BATCH_RAW_INFO | 936,3872,3527 | 937,380,154 | 938,452,343

BATCH_RAW_INFO | 936,3873,3527 | 937,381,154 | 938,453,343

BATCH_RAW_INFO | 936,3874,3527 | 937,382,154 | 938,454,343

BATCH_RAW_INFO | 936,3875,3527 | 937,383,154 | 938,455,343

BATCH_RAW_INFO | 936,3876,3527 | 937,384,154 | 938,456,343

BATCH_RAW_INFO | 936,3877,3527 | 937,385,154 | 938,457,343

BATCH_RAW_INFO | 936,3878,3527 | 937,386,154 | 938,458,343

BATCH_RAW_INFO | 936,3879,3527 | 937,387,154 | 938,459,343

BATCH_RAW_INFO | 936,3880,3527 | 937,388,154 | 938,460,343

BATCH_RAW_INFO | 936,3881,3527 | 937,389,154 | 938,461,343

BATCH_RAW_INFO | 936,3882,3527 | 937,390,154 | 938,462,343

BATCH_RAW_INFO | 936,3883,3527 | 937,391,154 | 938,463,343

BATCH_RAW_INFO | 936,3884,3527 | 937,392,154 | 938,464,343

BATCH_RAW_INFO | 936,3885,3527 | 937,393,154 | 938,465,343

BATCH_RAW_INFO | 936,3886,3527 | 937,394,154 | 938,466,343

BATCH_RAW_INFO | 936,3887,3527 | 937,395,154 | 938,467,343

BATCH_RAW_INFO | 936,3888,3527 | 937,396,154 | 938,468,343

BATCH_RAW_INFO | 936,3889,3527 | 937,397,154 | 938,469,343

BATCH_RAW_INFO | 936,3890,3527 | 937,398,154 | 938,470,343

BATCH_RAW_INFO | 936,3891,3527 | 937,399,154 | 938,471,343

BATCH_RAW_INFO | 936,3892,3527 | 937,400,154 | 938,472,343

BATCH_RAW_INFO | 936,3893,3527 | 937,401,154 | 938,473,343

BATCH_RAW_INFO | 936,3894,3527 | 937,402,154 | 938,474,343

BATCH_RAW_INFO | 936,3895,3527 | 937,403,154 | 938,475,343

BATCH_RAW_INFO | 936,3896,3527 | 937,404,154 | 938,476,343

BATCH_RAW_INFO | 936,3897,3527 | 937,405,154 | 938,477,343

BATCH_RAW_INFO | 936,3898,3527 | 937,406,154 | 938,478,343

BATCH_RAW_INFO | 936,3899,3527 | 937,407,154 | 938,479,343

BATCH_RAW_INFO | 936,3900,3527 | 937,408,154 | 938,480,343

BATCH_RAW_INFO | 936,3901,3527 | 937,409,154 | 938,481,343

BATCH_RAW_INFO | 936,3902,3527 | 937,410,154 | 938,482,343

BATCH_RAW_INFO | 936,3903,3527 | 937,411,154 | 938,483,343

BATCH_RAW_INFO | 936,3904,3527 | 937,412,154 | 938,484,343

BATCH_RAW_INFO | 936,3905,3527 | 937,413,154 | 938,485,343

BATCH_RAW_INFO | 936,3906,3527 | 937,414,154 | 938,486,343

BATCH_RAW_INFO | 936,3907,3527 | 937,415,154 | 938,487,343

BATCH_RAW_INFO | 936,3908,3527 | 937,416,154 | 938,488,343

BATCH_RAW_INFO | 936,3909,3527 | 937,417,154 | 938,489,343

BATCH_RAW_INFO | 936,3910,3527 | 937,418,154 | 938,490,343

BATCH_RAW_INFO | 940,895,894

BATCH_RAW_INFO | 936,3911,3527 | 937,419,154 | 938,491,343 | 940,896,894

BATCH_RAW_INFO | 936,3912,3527 | 937,420,154 | 938,492,343 | 940,897,894

BATCH_RAW_INFO | 936,3913,3527 | 937,421,154 | 938,493,343 | 940,898,894

BATCH_RAW_INFO | 936,3914,3527 | 937,422,154 | 938,494,343 | 940,899,894

BATCH_RAW_INFO | 936,3915,3527 | 937,423,154 | 938,495,343 | 940,900,894

BATCH_RAW_INFO | 936,3916,3527 | 937,424,154 | 938,496,343 | 940,901,894

BATCH_RAW_INFO | 936,3917,3527 | 937,425,154 | 938,497,343 | 940,902,894

BATCH_RAW_INFO | 936,3918,3527 | 937,426,154 | 938,498,343 | 940,903,894

BATCH_RAW_INFO | 936,3919,3527 | 937,427,154 | 938,499,343 | 940,904,894

BATCH_RAW_INFO | 936,3920,3527 | 937,428,154 | 938,500,343 | 940,905,894

BATCH_RAW_INFO | 936,3921,3527 | 937,429,154 | 938,501,343 | 940,906,894

BATCH_RAW_INFO | 936,3922,3527 | 937,430,154 | 938,502,343 | 940,907,894

BATCH_RAW_INFO | 936,3923,3527 | 937,431,154 | 938,503,343 | 940,908,894

BATCH_RAW_INFO | 936,3924,3527 | 937,432,154 | 938,504,343 | 940,909,894

BATCH_RAW_INFO | 936,3925,3527 | 937,433,154 | 938,505,343 | 940,910,894

BATCH_RAW_INFO | 936,3926,3527 | 937,434,154 | 938,506,343 | 940,911,894

BATCH_RAW_INFO | 936,3927,3527 | 937,435,154 | 938,507,343 | 940,912,894

BATCH_RAW_INFO | 936,3928,3527 | 937,436,154 | 938,508,343 | 940,913,894

BATCH_RAW_INFO | 936,3929,3527 | 937,437,154 | 938,509,343 | 940,914,894

BATCH_RAW_INFO | 936,3930,3527 | 937,438,154 | 938,510,343 | 940,915,894

BATCH_RAW_INFO | 936,3931,3527 | 937,439,154 | 938,511,343 | 940,916,894

BATCH_RAW_INFO | 936,3932,3527 | 937,440,154 | 938,512,343 | 940,917,894

BATCH_RAW_INFO | 936,3933,3527 | 937,441,154 | 938,513,343 | 940,918,894

BATCH_RAW_INFO | 936,3934,3527 | 937,442,154 | 938,514,343 | 940,919,894

BATCH_RAW_INFO | 936,3935,3527 | 937,443,154 | 938,515,343 | 940,920,894

BATCH_RAW_INFO | 936,3936,3527 | 937,444,154 | 938,516,343 | 940,921,894

BATCH_RAW_INFO | 936,3937,3527 | 937,445,154 | 938,517,343 | 940,922,894

BATCH_RAW_INFO | 936,3938,3527 | 937,446,154 | 938,518,343 | 940,923,894

BATCH_RAW_INFO | 936,3939,3527 | 937,447,154 | 938,519,343 | 940,924,894

BATCH_RAW_INFO | 936,3940,3527 | 937,448,154 | 938,520,343 | 940,925,894

BATCH_RAW_INFO | 936,3941,3527 | 937,449,154 | 938,521,343 | 940,926,894

BATCH_RAW_INFO | 936,3942,3527 | 937,450,154 | 938,522,343 | 940,927,894

BATCH_RAW_INFO | 936,3943,3527 | 937,451,154 | 938,523,343 | 940,928,894

BATCH_RAW_INFO | 936,3944,3527 | 937,452,154 | 938,524,343 | 940,929,894

BATCH_RAW_INFO | 936,3945,3527 | 937,453,154 | 938,525,343 | 940,930,894

BATCH_RAW_INFO | 936,3946,3527 | 937,454,154 | 938,526,343 | 940,931,894

BATCH_RAW_INFO | 936,3947,3527 | 937,455,154 | 938,527,343 | 940,932,894

BATCH_RAW_INFO | 936,3948,3527 | 937,456,154 | 938,528,343 | 940,933,894

BATCH_RAW_INFO | 936,3949,3527 | 937,457,154 | 938,529,343 | 940,934,894

BATCH_RAW_INFO | 936,3950,3527 | 937,458,154 | 938,530,343 | 940,935,894

BATCH_RAW_INFO | 936,3951,3527 | 937,459,154 | 938,531,343 | 940,936,894

BATCH_RAW_INFO | 936,3952,3527 | 937,460,154 | 938,532,343 | 940,937,894

BATCH_RAW_INFO | 936,3953,3527 | 937,461,154 | 940,938,894

BATCH_RAW_INFO | 936,3954,3527 | 937,462,154 | 940,939,894

BATCH_RAW_INFO | 941,3868,3867

BATCH_RAW_INFO | 936,3955,3527 | 937,463,154 | 940,940,894 | 941,3869,3867

BATCH_RAW_INFO | 936,3956,3527 | 937,464,154 | 940,941,894 | 941,3870,3867

BATCH_RAW_INFO | 936,3957,3527 | 937,465,154 | 940,942,894 | 941,3871,3867

BATCH_RAW_INFO | 936,3958,3527 | 937,466,154 | 940,943,894 | 941,3872,3867

BATCH_RAW_INFO | 936,3959,3527 | 937,467,154 | 940,944,894 | 941,3873,3867

BATCH_RAW_INFO | 936,3960,3527 | 937,468,154 | 940,945,894 | 941,3874,3867

BATCH_RAW_INFO | 936,3961,3527 | 937,469,154 | 940,946,894 | 941,3875,3867

BATCH_RAW_INFO | 936,3962,3527 | 937,470,154 | 940,947,894 | 941,3876,3867

BATCH_RAW_INFO | 936,3963,3527 | 937,471,154 | 940,948,894 | 941,3877,3867

BATCH_RAW_INFO | 936,3964,3527 | 937,472,154 | 940,949,894 | 941,3878,3867

BATCH_RAW_INFO | 936,3965,3527 | 937,473,154 | 940,950,894 | 941,3879,3867

BATCH_RAW_INFO | 936,3966,3527 | 937,474,154 | 940,951,894 | 941,3880,3867

BATCH_RAW_INFO | 936,3967,3527 | 937,475,154 | 940,952,894 | 941,3881,3867

BATCH_RAW_INFO | 936,3968,3527 | 937,476,154 | 940,953,894 | 941,3882,3867

BATCH_RAW_INFO | 936,3969,3527 | 937,477,154 | 940,954,894 | 941,3883,3867

BATCH_RAW_INFO | 936,3970,3527 | 937,478,154 | 940,955,894 | 941,3884,3867

BATCH_RAW_INFO | 936,3971,3527 | 937,479,154 | 940,956,894 | 941,3885,3867

BATCH_RAW_INFO | 936,3972,3527 | 937,480,154 | 940,957,894 | 941,3886,3867

BATCH_RAW_INFO | 936,3973,3527 | 937,481,154 | 940,958,894 | 941,3887,3867

BATCH_RAW_INFO | 936,3974,3527 | 937,482,154 | 940,959,894 | 941,3888,3867

BATCH_RAW_INFO | 936,3975,3527 | 937,483,154 | 940,960,894 | 941,3889,3867

BATCH_RAW_INFO | 936,3976,3527 | 937,484,154 | 940,961,894 | 941,3890,3867

BATCH_RAW_INFO | 936,3977,3527 | 937,485,154 | 940,962,894 | 941,3891,3867

BATCH_RAW_INFO | 936,3978,3527 | 937,486,154 | 940,963,894 | 941,3892,3867

BATCH_RAW_INFO | 936,3979,3527 | 937,487,154 | 940,964,894 | 941,3893,3867

BATCH_RAW_INFO | 936,3980,3527 | 937,488,154 | 940,965,894 | 941,3894,3867

BATCH_RAW_INFO | 936,3981,3527 | 937,489,154 | 940,966,894 | 941,3895,3867

BATCH_RAW_INFO | 936,3982,3527 | 937,490,154 | 940,967,894 | 941,3896,3867

BATCH_RAW_INFO | 936,3983,3527 | 937,491,154 | 940,968,894 | 941,3897,3867

BATCH_RAW_INFO | 936,3984,3527 | 937,492,154 | 940,969,894 | 941,3898,3867

BATCH_RAW_INFO | 936,3985,3527 | 937,493,154 | 940,970,894 | 941,3899,3867

BATCH_RAW_INFO | 936,3986,3527 | 937,494,154 | 940,971,894 | 941,3900,3867

BATCH_RAW_INFO | 936,3987,3527 | 937,495,154 | 940,972,894 | 941,3901,3867

BATCH_RAW_INFO | 936,3988,3527 | 937,496,154 | 940,973,894 | 941,3902,3867

BATCH_RAW_INFO | 936,3989,3527 | 937,497,154 | 940,974,894 | 941,3903,3867

BATCH_RAW_INFO | 936,3990,3527 | 937,498,154 | 940,975,894 | 941,3904,3867

BATCH_RAW_INFO | 936,3991,3527 | 937,499,154 | 940,976,894 | 941,3905,3867

BATCH_RAW_INFO | 936,3992,3527 | 937,500,154 | 940,977,894 | 941,3906,3867

BATCH_RAW_INFO | 936,3993,3527 | 937,501,154 | 940,978,894 | 941,3907,3867

BATCH_RAW_INFO | 936,3994,3527 | 937,502,154 | 940,979,894 | 941,3908,3867

BATCH_RAW_INFO | 936,3995,3527 | 937,503,154 | 940,980,894 | 941,3909,3867

BATCH_RAW_INFO | 936,3996,3527 | 937,504,154 | 940,981,894 | 941,3910,3867

BATCH_RAW_INFO | 936,3997,3527 | 937,505,154 | 940,982,894 | 941,3911,3867

BATCH_RAW_INFO | 936,3998,3527 | 937,506,154 | 940,983,894 | 941,3912,3867

BATCH_RAW_INFO | 936,3999,3527 | 937,507,154 | 940,984,894 | 941,3913,3867

BATCH_RAW_INFO | 936,4000,3527 | 937,508,154 | 940,985,894 | 941,3914,3867

BATCH_RAW_INFO | 936,4001,3527 | 937,509,154 | 940,986,894 | 941,3915,3867

BATCH_RAW_INFO | 936,4002,3527 | 937,510,154 | 940,987,894 | 941,3916,3867

BATCH_RAW_INFO | 936,4003,3527 | 937,511,154 | 940,988,894 | 941,3917,3867

BATCH_RAW_INFO | 936,4004,3527 | 937,512,154 | 940,989,894 | 941,3918,3867

BATCH_RAW_INFO | 936,4005,3527 | 937,513,154 | 940,990,894 | 941,3919,3867

BATCH_RAW_INFO | 936,4006,3527 | 937,514,154 | 940,991,894 | 941,3920,3867

BATCH_RAW_INFO | 936,4007,3527 | 937,515,154 | 940,992,894 | 941,3921,3867

BATCH_RAW_INFO | 936,4008,3527 | 937,516,154 | 940,993,894 | 941,3922,3867

BATCH_RAW_INFO | 936,4009,3527 | 937,517,154 | 940,994,894 | 941,3923,3867

BATCH_RAW_INFO | 936,4010,3527 | 937,518,154 | 940,995,894 | 941,3924,3867

BATCH_RAW_INFO | 936,4011,3527 | 937,519,154 | 940,996,894 | 941,3925,3867

BATCH_RAW_INFO | 936,4012,3527 | 937,520,154 | 940,997,894 | 941,3926,3867

BATCH_RAW_INFO | 936,4013,3527 | 937,521,154 | 940,998,894 | 941,3927,3867

BATCH_RAW_INFO | 936,4014,3527 | 937,522,154 | 940,999,894 | 941,3928,3867

BATCH_RAW_INFO | 936,4015,3527 | 937,523,154 | 940,1000,894 | 941,3929,3867

BATCH_RAW_INFO | 936,4016,3527 | 937,524,154 | 940,1001,894 | 941,3930,3867

BATCH_RAW_INFO | 936,4017,3527 | 937,525,154 | 940,1002,894 | 941,3931,3867

BATCH_RAW_INFO | 936,4018,3527 | 937,526,154 | 940,1003,894 | 941,3932,3867

BATCH_RAW_INFO | 936,4019,3527 | 937,527,154 | 940,1004,894 | 941,3933,3867

BATCH_RAW_INFO | 936,4020,3527 | 937,528,154 | 940,1005,894 | 941,3934,3867

BATCH_RAW_INFO | 936,4021,3527 | 937,529,154 | 940,1006,894 | 941,3935,3867

BATCH_RAW_INFO | 936,4022,3527 | 937,530,154 | 940,1007,894 | 941,3936,3867

BATCH_RAW_INFO | 936,4023,3527 | 937,531,154 | 940,1008,894 | 941,3937,3867

BATCH_RAW_INFO | 936,4024,3527 | 937,532,154 | 940,1009,894 | 941,3938,3867

BATCH_RAW_INFO | 936,4025,3527 | 937,533,154 | 940,1010,894 | 941,3939,3867

BATCH_RAW_INFO | 936,4026,3527 | 937,534,154 | 940,1011,894 | 941,3940,3867

BATCH_RAW_INFO | 936,4027,3527 | 937,535,154 | 940,1012,894 | 941,3941,3867

BATCH_RAW_INFO | 936,4028,3527 | 937,536,154 | 940,1013,894 | 941,3942,3867

BATCH_RAW_INFO | 936,4029,3527 | 937,537,154 | 940,1014,894 | 941,3943,3867

BATCH_RAW_INFO | 936,4030,3527 | 937,538,154 | 940,1015,894 | 941,3944,3867

BATCH_RAW_INFO | 936,4031,3527 | 937,539,154 | 940,1016,894 | 941,3945,3867

BATCH_RAW_INFO | 936,4032,3527 | 937,540,154 | 940,1017,894 | 941,3946,3867

BATCH_RAW_INFO | 936,4033,3527 | 937,541,154 | 940,1018,894 | 941,3947,3867

BATCH_RAW_INFO | 936,4034,3527 | 937,542,154 | 940,1019,894 | 941,3948,3867

BATCH_RAW_INFO | 936,4035,3527 | 937,543,154 | 940,1020,894 | 941,3949,3867

BATCH_RAW_INFO | 936,4036,3527 | 937,544,154 | 940,1021,894 | 941,3950,3867

BATCH_RAW_INFO | 936,4037,3527 | 937,545,154 | 940,1022,894 | 941,3951,3867

BATCH_RAW_INFO | 936,4038,3527 | 937,546,154 | 940,1023,894 | 941,3952,3867

BATCH_RAW_INFO | 936,4039,3527 | 937,547,154 | 940,1024,894 | 941,3953,3867

BATCH_RAW_INFO | 936,4040,3527 | 937,548,154 | 940,1025,894 | 941,3954,3867

BATCH_RAW_INFO | 936,4041,3527 | 937,549,154 | 940,1026,894 | 941,3955,3867

BATCH_RAW_INFO | 936,4042,3527 | 937,550,154 | 940,1027,894 | 941,3956,3867

BATCH_RAW_INFO | 936,4043,3527 | 937,551,154 | 940,1028,894 | 941,3957,3867

BATCH_RAW_INFO | 936,4044,3527 | 937,552,154 | 940,1029,894 | 941,3958,3867

BATCH_RAW_INFO | 936,4045,3527 | 937,553,154 | 940,1030,894 | 941,3959,3867

BATCH_RAW_INFO | 936,4046,3527 | 937,554,154 | 940,1031,894 | 941,3960,3867

BATCH_RAW_INFO | 942,716,715

BATCH_RAW_INFO | 936,4047,3527 | 937,555,154 | 940,1032,894 | 941,3961,3867 | 942,717,715

BATCH_RAW_INFO | 936,4048,3527 | 937,556,154 | 940,1033,894 | 941,3962,3867 | 942,718,715

BATCH_RAW_INFO | 936,4049,3527 | 937,557,154 | 940,1034,894 | 941,3963,3867 | 942,719,715

BATCH_RAW_INFO | 936,4050,3527 | 937,558,154 | 940,1035,894 | 941,3964,3867 | 942,720,715

BATCH_RAW_INFO | 936,4051,3527 | 937,559,154 | 940,1036,894 | 941,3965,3867 | 942,721,715

BATCH_RAW_INFO | 936,4052,3527 | 937,560,154 | 940,1037,894 | 941,3966,3867 | 942,722,715

BATCH_RAW_INFO | 936,4053,3527 | 937,561,154 | 940,1038,894 | 941,3967,3867 | 942,723,715

BATCH_RAW_INFO | 936,4054,3527 | 937,562,154 | 940,1039,894 | 941,3968,3867 | 942,724,715

BATCH_RAW_INFO | 936,4055,3527 | 937,563,154 | 940,1040,894 | 941,3969,3867 | 942,725,715

BATCH_RAW_INFO | 936,4056,3527 | 937,564,154 | 940,1041,894 | 941,3970,3867 | 942,726,715

BATCH_RAW_INFO | 936,4057,3527 | 937,565,154 | 940,1042,894 | 941,3971,3867 | 942,727,715

BATCH_RAW_INFO | 936,4058,3527 | 937,566,154 | 940,1043,894 | 941,3972,3867 | 942,728,715

BATCH_RAW_INFO | 936,4059,3527 | 937,567,154 | 940,1044,894 | 941,3973,3867 | 942,729,715

BATCH_RAW_INFO | 936,4060,3527 | 937,568,154 | 940,1045,894 | 941,3974,3867 | 942,730,715

BATCH_RAW_INFO | 936,4061,3527 | 937,569,154 | 940,1046,894 | 941,3975,3867 | 942,731,715

BATCH_RAW_INFO | 936,4062,3527 | 937,570,154 | 940,1047,894 | 941,3976,3867 | 942,732,715

BATCH_RAW_INFO | 936,4063,3527 | 937,571,154 | 940,1048,894 | 941,3977,3867 | 942,733,715

BATCH_RAW_INFO | 936,4064,3527 | 937,572,154 | 940,1049,894 | 941,3978,3867 | 942,734,715

BATCH_RAW_INFO | 936,4065,3527 | 937,573,154 | 940,1050,894 | 941,3979,3867 | 942,735,715

BATCH_RAW_INFO | 936,4066,3527 | 937,574,154 | 940,1051,894 | 941,3980,3867 | 942,736,715

BATCH_RAW_INFO | 936,4067,3527 | 937,575,154 | 940,1052,894 | 941,3981,3867 | 942,737,715

BATCH_RAW_INFO | 936,4068,3527 | 937,576,154 | 940,1053,894 | 941,3982,3867 | 942,738,715

BATCH_RAW_INFO | 936,4069,3527 | 937,577,154 | 940,1054,894 | 941,3983,3867 | 942,739,715

BATCH_RAW_INFO | 936,4070,3527 | 937,578,154 | 940,1055,894 | 941,3984,3867 | 942,740,715

BATCH_RAW_INFO | 936,4071,3527 | 937,579,154 | 940,1056,894 | 941,3985,3867 | 942,741,715

BATCH_RAW_INFO | 936,4072,3527 | 937,580,154 | 940,1057,894 | 941,3986,3867 | 942,742,715

BATCH_RAW_INFO | 936,4073,3527 | 937,581,154 | 940,1058,894 | 941,3987,3867 | 942,743,715

BATCH_RAW_INFO | 936,4074,3527 | 937,582,154 | 940,1059,894 | 941,3988,3867 | 942,744,715

BATCH_RAW_INFO | 936,4075,3527 | 937,583,154 | 940,1060,894 | 941,3989,3867 | 942,745,715

BATCH_RAW_INFO | 936,4076,3527 | 937,584,154 | 940,1061,894 | 941,3990,3867 | 942,746,715

BATCH_RAW_INFO | 936,4077,3527 | 937,585,154 | 940,1062,894 | 941,3991,3867 | 942,747,715

BATCH_RAW_INFO | 936,4078,3527 | 937,586,154 | 940,1063,894 | 941,3992,3867 | 942,748,715

BATCH_RAW_INFO | 936,4079,3527 | 937,587,154 | 940,1064,894 | 941,3993,3867 | 942,749,715

BATCH_RAW_INFO | 936,4080,3527 | 937,588,154 | 940,1065,894 | 941,3994,3867 | 942,750,715

BATCH_RAW_INFO | 936,4081,3527 | 937,589,154 | 940,1066,894 | 941,3995,3867 | 942,751,715

BATCH_RAW_INFO | 936,4082,3527 | 937,590,154 | 940,1067,894 | 941,3996,3867 | 942,752,715

BATCH_RAW_INFO | 936,4083,3527 | 937,591,154 | 940,1068,894 | 941,3997,3867 | 942,753,715

BATCH_RAW_INFO | 936,4084,3527 | 937,592,154 | 940,1069,894 | 941,3998,3867 | 942,754,715

BATCH_RAW_INFO | 936,4085,3527 | 937,593,154 | 940,1070,894 | 941,3999,3867 | 942,755,715

BATCH_RAW_INFO | 936,4086,3527 | 937,594,154 | 940,1071,894 | 941,4000,3867 | 942,756,715

BATCH_RAW_INFO | 936,4087,3527 | 937,595,154 | 940,1072,894 | 941,4001,3867 | 942,757,715

BATCH_RAW_INFO | 936,4088,3527 | 937,596,154 | 940,1073,894 | 941,4002,3867 | 942,758,715

BATCH_RAW_INFO | 936,4089,3527 | 937,597,154 | 940,1074,894 | 941,4003,3867 | 942,759,715

BATCH_RAW_INFO | 936,4090,3527 | 937,598,154 | 940,1075,894 | 941,4004,3867 | 942,760,715

BATCH_RAW_INFO | 936,4091,3527 | 937,599,154 | 940,1076,894 | 941,4005,3867 | 942,761,715

BATCH_RAW_INFO | 936,4092,3527 | 937,600,154 | 940,1077,894 | 941,4006,3867 | 942,762,715

BATCH_RAW_INFO | 936,4093,3527 | 937,601,154 | 940,1078,894 | 941,4007,3867 | 942,763,715

BATCH_RAW_INFO | 936,4094,3527 | 937,602,154 | 940,1079,894 | 941,4008,3867 | 942,764,715

BATCH_RAW_INFO | 936,4095,3527 | 937,603,154 | 940,1080,894 | 941,4009,3867 | 942,765,715

BATCH_RAW_INFO | 937,604,154 | 940,1081,894 | 941,4010,3867 | 942,766,715

BATCH_RAW_INFO | 937,605,154 | 940,1082,894 | 941,4011,3867 | 942,767,715

BATCH_RAW_INFO | 937,606,154 | 940,1083,894 | 941,4012,3867 | 942,768,715

BATCH_RAW_INFO | 937,607,154 | 940,1084,894 | 941,4013,3867 | 942,769,715

BATCH_RAW_INFO | 937,608,154 | 940,1085,894 | 941,4014,3867 | 942,770,715

BATCH_RAW_INFO | 937,609,154 | 940,1086,894 | 941,4015,3867 | 942,771,715

BATCH_RAW_INFO | 937,610,154 | 940,1087,894 | 941,4016,3867 | 942,772,715

BATCH_RAW_INFO | 937,611,154 | 940,1088,894 | 941,4017,3867 | 942,773,715

BATCH_RAW_INFO | 937,612,154 | 940,1089,894 | 941,4018,3867 | 942,774,715

BATCH_RAW_INFO | 937,613,154 | 940,1090,894 | 941,4019,3867 | 942,775,715

BATCH_RAW_INFO | 937,614,154 | 940,1091,894 | 941,4020,3867 | 942,776,715

BATCH_RAW_INFO | 937,615,154 | 940,1092,894 | 941,4021,3867 | 942,777,715

BATCH_RAW_INFO | 937,616,154 | 940,1093,894 | 941,4022,3867 | 942,778,715

BATCH_RAW_INFO | 937,617,154 | 940,1094,894 | 941,4023,3867 | 942,779,715

BATCH_RAW_INFO | 937,618,154 | 940,1095,894 | 941,4024,3867 | 942,780,715

BATCH_RAW_INFO | 937,619,154 | 940,1096,894 | 941,4025,3867 | 942,781,715

BATCH_RAW_INFO | 937,620,154 | 940,1097,894 | 941,4026,3867 | 942,782,715

BATCH_RAW_INFO | 937,621,154 | 940,1098,894 | 941,4027,3867 | 942,783,715

BATCH_RAW_INFO | 937,622,154 | 940,1099,894 | 941,4028,3867 | 942,784,715

BATCH_RAW_INFO | 937,623,154 | 940,1100,894 | 941,4029,3867 | 942,785,715

BATCH_RAW_INFO | 937,624,154 | 940,1101,894 | 941,4030,3867 | 942,786,715

BATCH_RAW_INFO | 937,625,154 | 940,1102,894 | 941,4031,3867 | 942,787,715

BATCH_RAW_INFO | 937,626,154 | 940,1103,894 | 941,4032,3867 | 942,788,715

BATCH_RAW_INFO | 937,627,154 | 940,1104,894 | 941,4033,3867 | 942,789,715

BATCH_RAW_INFO | 937,628,154 | 940,1105,894 | 941,4034,3867 | 942,790,715

BATCH_RAW_INFO | 937,629,154 | 940,1106,894 | 941,4035,3867 | 942,791,715

BATCH_RAW_INFO | 937,630,154 | 940,1107,894 | 941,4036,3867 | 942,792,715

BATCH_RAW_INFO | 937,631,154 | 940,1108,894 | 941,4037,3867 | 942,793,715

BATCH_RAW_INFO | 937,632,154 | 940,1109,894 | 941,4038,3867 | 942,794,715

BATCH_RAW_INFO | 937,633,154 | 940,1110,894 | 941,4039,3867 | 942,795,715

BATCH_RAW_INFO | 937,634,154 | 940,1111,894 | 941,4040,3867 | 942,796,715

BATCH_RAW_INFO | 937,635,154 | 940,1112,894 | 941,4041,3867 | 942,797,715

BATCH_RAW_INFO | 937,636,154 | 940,1113,894 | 941,4042,3867 | 942,798,715

BATCH_RAW_INFO | 937,637,154 | 940,1114,894 | 941,4043,3867 | 942,799,715

BATCH_RAW_INFO | 937,638,154 | 940,1115,894 | 941,4044,3867 | 942,800,715

BATCH_RAW_INFO | 937,639,154 | 940,1116,894 | 941,4045,3867 | 942,801,715

BATCH_RAW_INFO | 937,640,154 | 940,1117,894 | 941,4046,3867 | 942,802,715

BATCH_RAW_INFO | 937,641,154 | 940,1118,894 | 941,4047,3867 | 942,803,715

BATCH_RAW_INFO | 937,642,154 | 940,1119,894 | 941,4048,3867 | 942,804,715

BATCH_RAW_INFO | 937,643,154 | 940,1120,894 | 941,4049,3867 | 942,805,715

BATCH_RAW_INFO | 937,644,154 | 940,1121,894 | 941,4050,3867 | 942,806,715

BATCH_RAW_INFO | 937,645,154 | 940,1122,894 | 941,4051,3867 | 942,807,715

BATCH_RAW_INFO | 943,2373,2372

BATCH_RAW_INFO | 937,646,154 | 940,1123,894 | 941,4052,3867 | 942,808,715 | 943,2374,2372

BATCH_RAW_INFO | 937,647,154 | 940,1124,894 | 941,4053,3867 | 942,809,715 | 943,2375,2372

BATCH_RAW_INFO | 937,648,154 | 940,1125,894 | 941,4054,3867 | 942,810,715 | 943,2376,2372

BATCH_RAW_INFO | 937,649,154 | 940,1126,894 | 941,4055,3867 | 942,811,715 | 943,2377,2372

BATCH_RAW_INFO | 937,650,154 | 940,1127,894 | 941,4056,3867 | 942,812,715 | 943,2378,2372

BATCH_RAW_INFO | 937,651,154 | 940,1128,894 | 941,4057,3867 | 942,813,715 | 943,2379,2372

BATCH_RAW_INFO | 937,652,154 | 940,1129,894 | 941,4058,3867 | 942,814,715 | 943,2380,2372

BATCH_RAW_INFO | 937,653,154 | 940,1130,894 | 941,4059,3867 | 942,815,715 | 943,2381,2372

BATCH_RAW_INFO | 937,654,154 | 940,1131,894 | 941,4060,3867 | 942,816,715 | 943,2382,2372

BATCH_RAW_INFO | 937,655,154 | 940,1132,894 | 941,4061,3867 | 942,817,715 | 943,2383,2372

BATCH_RAW_INFO | 937,656,154 | 940,1133,894 | 941,4062,3867 | 942,818,715 | 943,2384,2372

BATCH_RAW_INFO | 937,657,154 | 940,1134,894 | 941,4063,3867 | 942,819,715 | 943,2385,2372

BATCH_RAW_INFO | 937,658,154 | 940,1135,894 | 941,4064,3867 | 942,820,715 | 943,2386,2372

BATCH_RAW_INFO | 937,659,154 | 940,1136,894 | 941,4065,3867 | 942,821,715 | 943,2387,2372

BATCH_RAW_INFO | 937,660,154 | 940,1137,894 | 941,4066,3867 | 942,822,715 | 943,2388,2372

BATCH_RAW_INFO | 937,661,154 | 940,1138,894 | 941,4067,3867 | 942,823,715 | 943,2389,2372

BATCH_RAW_INFO | 937,662,154 | 940,1139,894 | 941,4068,3867 | 942,824,715 | 943,2390,2372

BATCH_RAW_INFO | 944,3679,3678

BATCH_RAW_INFO | 945,3215,3214

BATCH_RAW_INFO | 937,663,154 | 940,1140,894 | 941,4069,3867 | 942,825,715 | 943,2391,2372 | 944,3680,3678 | 945,3216,3214

BATCH_RAW_INFO | 937,664,154 | 940,1141,894 | 941,4070,3867 | 942,826,715 | 943,2392,2372 | 944,3681,3678 | 945,3217,3214

BATCH_RAW_INFO | 937,665,154 | 940,1142,894 | 941,4071,3867 | 942,827,715 | 943,2393,2372 | 944,3682,3678 | 945,3218,3214

BATCH_RAW_INFO | 937,666,154 | 940,1143,894 | 941,4072,3867 | 942,828,715 | 943,2394,2372 | 944,3683,3678 | 945,3219,3214

BATCH_RAW_INFO | 937,667,154 | 940,1144,894 | 941,4073,3867 | 942,829,715 | 943,2395,2372 | 944,3684,3678 | 945,3220,3214

BATCH_RAW_INFO | 937,668,154 | 940,1145,894 | 941,4074,3867 | 942,830,715 | 943,2396,2372 | 944,3685,3678 | 945,3221,3214

BATCH_RAW_INFO | 937,669,154 | 940,1146,894 | 941,4075,3867 | 942,831,715 | 943,2397,2372 | 944,3686,3678 | 945,3222,3214

BATCH_RAW_INFO | 937,670,154 | 940,1147,894 | 941,4076,3867 | 942,832,715 | 943,2398,2372 | 944,3687,3678 | 945,3223,3214

BATCH_RAW_INFO | 937,671,154 | 940,1148,894 | 941,4077,3867 | 942,833,715 | 943,2399,2372 | 944,3688,3678 | 945,3224,3214

BATCH_RAW_INFO | 937,672,154 | 940,1149,894 | 941,4078,3867 | 942,834,715 | 943,2400,2372 | 944,3689,3678 | 945,3225,3214

BATCH_RAW_INFO | 937,673,154 | 940,1150,894 | 941,4079,3867 | 942,835,715 | 943,2401,2372 | 944,3690,3678 | 945,3226,3214

BATCH_RAW_INFO | 937,674,154 | 940,1151,894 | 941,4080,3867 | 942,836,715 | 943,2402,2372 | 944,3691,3678 | 945,3227,3214

BATCH_RAW_INFO | 937,675,154 | 940,1152,894 | 941,4081,3867 | 942,837,715 | 943,2403,2372 | 944,3692,3678 | 945,3228,3214

BATCH_RAW_INFO | 937,676,154 | 940,1153,894 | 941,4082,3867 | 942,838,715 | 943,2404,2372 | 944,3693,3678 | 945,3229,3214

BATCH_RAW_INFO | 937,677,154 | 940,1154,894 | 941,4083,3867 | 942,839,715 | 943,2405,2372 | 944,3694,3678 | 945,3230,3214

BATCH_RAW_INFO | 937,678,154 | 940,1155,894 | 941,4084,3867 | 942,840,715 | 943,2406,2372 | 944,3695,3678 | 945,3231,3214

BATCH_RAW_INFO | 937,679,154 | 940,1156,894 | 941,4085,3867 | 942,841,715 | 943,2407,2372 | 944,3696,3678 | 945,3232,3214

BATCH_RAW_INFO | 937,680,154 | 940,1157,894 | 941,4086,3867 | 942,842,715 | 943,2408,2372 | 944,3697,3678 | 945,3233,3214

BATCH_RAW_INFO | 937,681,154 | 940,1158,894 | 941,4087,3867 | 942,843,715 | 943,2409,2372 | 944,3698,3678 | 945,3234,3214

BATCH_RAW_INFO | 937,682,154 | 940,1159,894 | 941,4088,3867 | 942,844,715 | 943,2410,2372 | 944,3699,3678 | 945,3235,3214

BATCH_RAW_INFO | 937,683,154 | 940,1160,894 | 941,4089,3867 | 942,845,715 | 943,2411,2372 | 944,3700,3678 | 945,3236,3214

BATCH_RAW_INFO | 937,684,154 | 940,1161,894 | 941,4090,3867 | 942,846,715 | 943,2412,2372 | 944,3701,3678 | 945,3237,3214

BATCH_RAW_INFO | 937,685,154 | 940,1162,894 | 941,4091,3867 | 942,847,715 | 943,2413,2372 | 944,3702,3678 | 945,3238,3214

BATCH_RAW_INFO | 937,686,154 | 940,1163,894 | 941,4092,3867 | 942,848,715 | 943,2414,2372 | 944,3703,3678 | 945,3239,3214

BATCH_RAW_INFO | 937,687,154 | 940,1164,894 | 941,4093,3867 | 942,849,715 | 943,2415,2372 | 944,3704,3678 | 945,3240,3214

BATCH_RAW_INFO | 937,688,154 | 940,1165,894 | 941,4094,3867 | 942,850,715 | 943,2416,2372 | 944,3705,3678 | 945,3241,3214

BATCH_RAW_INFO | 937,689,154 | 940,1166,894 | 941,4095,3867 | 942,851,715 | 943,2417,2372 | 944,3706,3678 | 945,3242,3214

BATCH_RAW_INFO | 937,690,154 | 940,1167,894 | 942,852,715 | 943,2418,2372 | 944,3707,3678 | 945,3243,3214

BATCH_RAW_INFO | 937,691,154 | 940,1168,894 | 942,853,715 | 943,2419,2372 | 944,3708,3678 | 945,3244,3214

BATCH_RAW_INFO | 937,692,154 | 940,1169,894 | 942,854,715 | 943,2420,2372 | 944,3709,3678 | 945,3245,3214

BATCH_RAW_INFO | 937,693,154 | 940,1170,894 | 942,855,715 | 943,2421,2372 | 944,3710,3678 | 945,3246,3214

BATCH_RAW_INFO | 937,694,154 | 940,1171,894 | 942,856,715 | 943,2422,2372 | 944,3711,3678 | 945,3247,3214

BATCH_RAW_INFO | 937,695,154 | 940,1172,894 | 942,857,715 | 943,2423,2372 | 944,3712,3678 | 945,3248,3214

BATCH_RAW_INFO | 937,696,154 | 940,1173,894 | 942,858,715 | 943,2424,2372 | 944,3713,3678 | 945,3249,3214

BATCH_RAW_INFO | 937,697,154 | 940,1174,894 | 942,859,715 | 943,2425,2372 | 944,3714,3678 | 945,3250,3214

BATCH_RAW_INFO | 937,698,154 | 940,1175,894 | 942,860,715 | 943,2426,2372 | 944,3715,3678 | 945,3251,3214

BATCH_RAW_INFO | 937,699,154 | 940,1176,894 | 942,861,715 | 943,2427,2372 | 944,3716,3678 | 945,3252,3214

BATCH_RAW_INFO | 937,700,154 | 940,1177,894 | 942,862,715 | 943,2428,2372 | 944,3717,3678 | 945,3253,3214

BATCH_RAW_INFO | 937,701,154 | 940,1178,894 | 942,863,715 | 943,2429,2372 | 944,3718,3678 | 945,3254,3214

BATCH_RAW_INFO | 937,702,154 | 940,1179,894 | 942,864,715 | 943,2430,2372 | 944,3719,3678 | 945,3255,3214

BATCH_RAW_INFO | 937,703,154 | 940,1180,894 | 942,865,715 | 943,2431,2372 | 944,3720,3678 | 945,3256,3214

BATCH_RAW_INFO | 937,704,154 | 940,1181,894 | 942,866,715 | 943,2432,2372 | 944,3721,3678 | 945,3257,3214

BATCH_RAW_INFO | 937,705,154 | 940,1182,894 | 942,867,715 | 943,2433,2372 | 944,3722,3678 | 945,3258,3214

BATCH_RAW_INFO | 937,706,154 | 940,1183,894 | 942,868,715 | 943,2434,2372 | 944,3723,3678 | 945,3259,3214

BATCH_RAW_INFO | 937,707,154 | 940,1184,894 | 942,869,715 | 943,2435,2372 | 944,3724,3678 | 945,3260,3214

BATCH_RAW_INFO | 937,708,154 | 940,1185,894 | 942,870,715 | 943,2436,2372 | 944,3725,3678 | 945,3261,3214

BATCH_RAW_INFO | 937,709,154 | 940,1186,894 | 942,871,715 | 943,2437,2372 | 944,3726,3678 | 945,3262,3214

BATCH_RAW_INFO | 937,710,154 | 940,1187,894 | 942,872,715 | 943,2438,2372 | 944,3727,3678 | 945,3263,3214

BATCH_RAW_INFO | 937,711,154 | 940,1188,894 | 942,873,715 | 943,2439,2372 | 944,3728,3678 | 945,3264,3214

BATCH_RAW_INFO | 937,712,154 | 940,1189,894 | 942,874,715 | 943,2440,2372 | 944,3729,3678 | 945,3265,3214

BATCH_RAW_INFO | 937,713,154 | 940,1190,894 | 942,875,715 | 943,2441,2372 | 944,3730,3678 | 945,3266,3214

BATCH_RAW_INFO | 937,714,154 | 940,1191,894 | 942,876,715 | 943,2442,2372 | 944,3731,3678 | 945,3267,3214

BATCH_RAW_INFO | 937,715,154 | 940,1192,894 | 942,877,715 | 943,2443,2372 | 944,3732,3678 | 945,3268,3214

BATCH_RAW_INFO | 937,716,154 | 940,1193,894 | 942,878,715 | 943,2444,2372 | 944,3733,3678 | 945,3269,3214

BATCH_RAW_INFO | 937,717,154 | 940,1194,894 | 942,879,715 | 943,2445,2372 | 944,3734,3678 | 945,3270,3214

BATCH_RAW_INFO | 937,718,154 | 940,1195,894 | 942,880,715 | 943,2446,2372 | 944,3735,3678 | 945,3271,3214

BATCH_RAW_INFO | 937,719,154 | 940,1196,894 | 942,881,715 | 943,2447,2372 | 944,3736,3678 | 945,3272,3214

BATCH_RAW_INFO | 937,720,154 | 940,1197,894 | 942,882,715 | 943,2448,2372 | 944,3737,3678 | 945,3273,3214

BATCH_RAW_INFO | 937,721,154 | 940,1198,894 | 942,883,715 | 943,2449,2372 | 944,3738,3678 | 945,3274,3214

BATCH_RAW_INFO | 937,722,154 | 940,1199,894 | 942,884,715 | 943,2450,2372 | 944,3739,3678 | 945,3275,3214

BATCH_RAW_INFO | 937,723,154 | 940,1200,894 | 942,885,715 | 943,2451,2372 | 944,3740,3678 | 945,3276,3214

BATCH_RAW_INFO | 937,724,154 | 940,1201,894 | 942,886,715 | 943,2452,2372 | 944,3741,3678 | 945,3277,3214

BATCH_RAW_INFO | 937,725,154 | 940,1202,894 | 942,887,715 | 943,2453,2372 | 944,3742,3678 | 945,3278,3214

BATCH_RAW_INFO | 937,726,154 | 940,1203,894 | 942,888,715 | 943,2454,2372 | 944,3743,3678 | 945,3279,3214

BATCH_RAW_INFO | 937,727,154 | 940,1204,894 | 942,889,715 | 943,2455,2372 | 944,3744,3678 | 945,3280,3214

BATCH_RAW_INFO | 937,728,154 | 940,1205,894 | 942,890,715 | 943,2456,2372 | 944,3745,3678 | 945,3281,3214

BATCH_RAW_INFO | 937,729,154 | 940,1206,894 | 942,891,715 | 943,2457,2372 | 944,3746,3678 | 945,3282,3214

BATCH_RAW_INFO | 937,730,154 | 940,1207,894 | 942,892,715 | 943,2458,2372 | 944,3747,3678 | 945,3283,3214

BATCH_RAW_INFO | 937,731,154 | 940,1208,894 | 942,893,715 | 943,2459,2372 | 944,3748,3678 | 945,3284,3214

BATCH_RAW_INFO | 937,732,154 | 940,1209,894 | 942,894,715 | 943,2460,2372 | 944,3749,3678 | 945,3285,3214

BATCH_RAW_INFO | 937,733,154 | 940,1210,894 | 942,895,715 | 943,2461,2372 | 944,3750,3678 | 945,3286,3214

BATCH_RAW_INFO | 937,734,154 | 940,1211,894 | 942,896,715 | 943,2462,2372 | 944,3751,3678 | 945,3287,3214

BATCH_RAW_INFO | 937,735,154 | 940,1212,894 | 942,897,715 | 943,2463,2372 | 944,3752,3678 | 945,3288,3214

BATCH_RAW_INFO | 937,736,154 | 940,1213,894 | 942,898,715 | 943,2464,2372 | 944,3753,3678 | 945,3289,3214

BATCH_RAW_INFO | 937,737,154 | 940,1214,894 | 942,899,715 | 943,2465,2372 | 944,3754,3678 | 945,3290,3214

BATCH_RAW_INFO | 937,738,154 | 940,1215,894 | 942,900,715 | 943,2466,2372 | 944,3755,3678 | 945,3291,3214

BATCH_RAW_INFO | 937,739,154 | 940,1216,894 | 942,901,715 | 943,2467,2372 | 944,3756,3678 | 945,3292,3214

BATCH_RAW_INFO | 937,740,154 | 940,1217,894 | 942,902,715 | 943,2468,2372 | 944,3757,3678 | 945,3293,3214

BATCH_RAW_INFO | 937,741,154 | 940,1218,894 | 942,903,715 | 943,2469,2372 | 944,3758,3678 | 945,3294,3214

BATCH_RAW_INFO | 937,742,154 | 940,1219,894 | 942,904,715 | 943,2470,2372 | 944,3759,3678 | 945,3295,3214

BATCH_RAW_INFO | 937,743,154 | 940,1220,894 | 942,905,715 | 943,2471,2372 | 944,3760,3678 | 945,3296,3214

BATCH_RAW_INFO | 937,744,154 | 940,1221,894 | 942,906,715 | 943,2472,2372 | 944,3761,3678 | 945,3297,3214

BATCH_RAW_INFO | 937,745,154 | 940,1222,894 | 942,907,715 | 943,2473,2372 | 944,3762,3678 | 945,3298,3214

BATCH_RAW_INFO | 937,746,154 | 940,1223,894 | 942,908,715 | 943,2474,2372 | 944,3763,3678 | 945,3299,3214

BATCH_RAW_INFO | 937,747,154 | 940,1224,894 | 942,909,715 | 943,2475,2372 | 944,3764,3678 | 945,3300,3214

BATCH_RAW_INFO | 937,748,154 | 940,1225,894 | 942,910,715 | 943,2476,2372 | 944,3765,3678 | 945,3301,3214

BATCH_RAW_INFO | 937,749,154 | 940,1226,894 | 942,911,715 | 943,2477,2372 | 944,3766,3678 | 945,3302,3214

BATCH_RAW_INFO | 937,750,154 | 940,1227,894 | 942,912,715 | 943,2478,2372 | 944,3767,3678 | 945,3303,3214

BATCH_RAW_INFO | 937,751,154 | 940,1228,894 | 942,913,715 | 943,2479,2372 | 944,3768,3678 | 945,3304,3214

BATCH_RAW_INFO | 937,752,154 | 940,1229,894 | 942,914,715 | 943,2480,2372 | 944,3769,3678 | 945,3305,3214

BATCH_RAW_INFO | 937,753,154 | 940,1230,894 | 942,915,715 | 943,2481,2372 | 944,3770,3678 | 945,3306,3214

BATCH_RAW_INFO | 937,754,154 | 940,1231,894 | 942,916,715 | 943,2482,2372 | 944,3771,3678 | 945,3307,3214

BATCH_RAW_INFO | 937,755,154 | 940,1232,894 | 942,917,715 | 943,2483,2372 | 944,3772,3678 | 945,3308,3214

BATCH_RAW_INFO | 937,756,154 | 940,1233,894 | 942,918,715 | 943,2484,2372 | 944,3773,3678 | 945,3309,3214

BATCH_RAW_INFO | 937,757,154 | 940,1234,894 | 942,919,715 | 943,2485,2372 | 944,3774,3678 | 945,3310,3214

BATCH_RAW_INFO | 937,758,154 | 940,1235,894 | 942,920,715 | 943,2486,2372 | 944,3775,3678 | 945,3311,3214

BATCH_RAW_INFO | 937,759,154 | 940,1236,894 | 942,921,715 | 943,2487,2372 | 944,3776,3678 | 945,3312,3214

BATCH_RAW_INFO | 937,760,154 | 940,1237,894 | 942,922,715 | 943,2488,2372 | 944,3777,3678 | 945,3313,3214

BATCH_RAW_INFO | 937,761,154 | 940,1238,894 | 942,923,715 | 943,2489,2372 | 944,3778,3678 | 945,3314,3214

BATCH_RAW_INFO | 937,762,154 | 940,1239,894 | 942,924,715 | 943,2490,2372 | 944,3779,3678 | 945,3315,3214

BATCH_RAW_INFO | 937,763,154 | 940,1240,894 | 942,925,715 | 943,2491,2372 | 944,3780,3678 | 945,3316,3214

BATCH_RAW_INFO | 937,764,154 | 940,1241,894 | 942,926,715 | 943,2492,2372 | 944,3781,3678 | 945,3317,3214

BATCH_RAW_INFO | 937,765,154 | 940,1242,894 | 942,927,715 | 943,2493,2372 | 944,3782,3678 | 945,3318,3214

BATCH_RAW_INFO | 937,766,154 | 940,1243,894 | 942,928,715 | 943,2494,2372 | 944,3783,3678 | 945,3319,3214

BATCH_RAW_INFO | 937,767,154 | 940,1244,894 | 942,929,715 | 943,2495,2372 | 944,3784,3678 | 945,3320,3214

BATCH_RAW_INFO | 937,768,154 | 940,1245,894 | 942,930,715 | 943,2496,2372 | 944,3785,3678 | 945,3321,3214

BATCH_RAW_INFO | 937,769,154 | 940,1246,894 | 942,931,715 | 943,2497,2372 | 944,3786,3678 | 945,3322,3214

BATCH_RAW_INFO | 937,770,154 | 940,1247,894 | 942,932,715 | 943,2498,2372 | 944,3787,3678 | 945,3323,3214

BATCH_RAW_INFO | 937,771,154 | 940,1248,894 | 942,933,715 | 943,2499,2372 | 944,3788,3678 | 945,3324,3214

BATCH_RAW_INFO | 937,772,154 | 940,1249,894 | 942,934,715 | 943,2500,2372 | 944,3789,3678 | 945,3325,3214

BATCH_RAW_INFO | 937,773,154 | 940,1250,894 | 942,935,715 | 943,2501,2372 | 944,3790,3678 | 945,3326,3214

BATCH_RAW_INFO | 937,774,154 | 940,1251,894 | 942,936,715 | 943,2502,2372 | 944,3791,3678 | 945,3327,3214

BATCH_RAW_INFO | 937,775,154 | 940,1252,894 | 942,937,715 | 943,2503,2372 | 944,3792,3678 | 945,3328,3214

BATCH_RAW_INFO | 937,776,154 | 940,1253,894 | 942,938,715 | 943,2504,2372 | 944,3793,3678 | 945,3329,3214

BATCH_RAW_INFO | 937,777,154 | 940,1254,894 | 942,939,715 | 943,2505,2372 | 944,3794,3678 | 945,3330,3214

BATCH_RAW_INFO | 937,778,154 | 940,1255,894 | 942,940,715 | 943,2506,2372 | 944,3795,3678 | 945,3331,3214

BATCH_RAW_INFO | 937,779,154 | 940,1256,894 | 942,941,715 | 943,2507,2372 | 944,3796,3678 | 945,3332,3214

BATCH_RAW_INFO | 937,780,154 | 940,1257,894 | 942,942,715 | 943,2508,2372 | 944,3797,3678 | 945,3333,3214

BATCH_RAW_INFO | 937,781,154 | 940,1258,894 | 942,943,715 | 943,2509,2372 | 944,3798,3678 | 945,3334,3214

BATCH_RAW_INFO | 937,782,154 | 940,1259,894 | 942,944,715 | 943,2510,2372 | 944,3799,3678 | 945,3335,3214

BATCH_RAW_INFO | 937,783,154 | 940,1260,894 | 942,945,715 | 943,2511,2372 | 944,3800,3678 | 945,3336,3214

BATCH_RAW_INFO | 937,784,154 | 940,1261,894 | 942,946,715 | 943,2512,2372 | 944,3801,3678 | 945,3337,3214

BATCH_RAW_INFO | 937,785,154 | 940,1262,894 | 942,947,715 | 943,2513,2372 | 944,3802,3678 | 945,3338,3214

BATCH_RAW_INFO | 937,786,154 | 940,1263,894 | 942,948,715 | 943,2514,2372 | 944,3803,3678 | 945,3339,3214

BATCH_RAW_INFO | 937,787,154 | 940,1264,894 | 942,949,715 | 943,2515,2372 | 944,3804,3678 | 945,3340,3214

BATCH_RAW_INFO | 937,788,154 | 940,1265,894 | 942,950,715 | 943,2516,2372 | 944,3805,3678 | 945,3341,3214

BATCH_RAW_INFO | 937,789,154 | 940,1266,894 | 942,951,715 | 943,2517,2372 | 944,3806,3678 | 945,3342,3214

BATCH_RAW_INFO | 937,790,154 | 940,1267,894 | 942,952,715 | 943,2518,2372 | 944,3807,3678 | 945,3343,3214

BATCH_RAW_INFO | 937,791,154 | 940,1268,894 | 942,953,715 | 943,2519,2372 | 944,3808,3678 | 945,3344,3214

BATCH_RAW_INFO | 937,792,154 | 940,1269,894 | 942,954,715 | 943,2520,2372 | 944,3809,3678 | 945,3345,3214

BATCH_RAW_INFO | 937,793,154 | 940,1270,894 | 942,955,715 | 943,2521,2372 | 944,3810,3678 | 945,3346,3214

BATCH_RAW_INFO | 937,794,154 | 940,1271,894 | 942,956,715 | 943,2522,2372 | 944,3811,3678 | 945,3347,3214

BATCH_RAW_INFO | 937,795,154 | 940,1272,894 | 942,957,715 | 943,2523,2372 | 944,3812,3678 | 945,3348,3214

BATCH_RAW_INFO | 937,796,154 | 940,1273,894 | 942,958,715 | 944,3813,3678 | 945,3349,3214

BATCH_RAW_INFO | 937,797,154 | 940,1274,894 | 942,959,715 | 944,3814,3678 | 945,3350,3214

BATCH_RAW_INFO | 937,798,154 | 940,1275,894 | 942,960,715 | 944,3815,3678 | 945,3351,3214

BATCH_RAW_INFO | 937,799,154 | 940,1276,894 | 942,961,715 | 944,3816,3678 | 945,3352,3214

BATCH_RAW_INFO | 937,800,154 | 940,1277,894 | 942,962,715 | 944,3817,3678 | 945,3353,3214

BATCH_RAW_INFO | 937,801,154 | 940,1278,894 | 942,963,715 | 944,3818,3678 | 945,3354,3214

BATCH_RAW_INFO | 937,802,154 | 940,1279,894 | 942,964,715 | 944,3819,3678 | 945,3355,3214

BATCH_RAW_INFO | 937,803,154 | 940,1280,894 | 942,965,715 | 944,3820,3678 | 945,3356,3214

BATCH_RAW_INFO | 937,804,154 | 940,1281,894 | 942,966,715 | 944,3821,3678 | 945,3357,3214

BATCH_RAW_INFO | 937,805,154 | 940,1282,894 | 942,967,715 | 944,3822,3678 | 945,3358,3214

BATCH_RAW_INFO | 937,806,154 | 940,1283,894 | 942,968,715 | 944,3823,3678 | 945,3359,3214

BATCH_RAW_INFO | 937,807,154 | 940,1284,894 | 942,969,715 | 944,3824,3678 | 945,3360,3214

BATCH_RAW_INFO | 937,808,154 | 940,1285,894 | 942,970,715 | 944,3825,3678 | 945,3361,3214

BATCH_RAW_INFO | 937,809,154 | 940,1286,894 | 942,971,715 | 944,3826,3678 | 945,3362,3214

BATCH_RAW_INFO | 937,810,154 | 940,1287,894 | 942,972,715 | 944,3827,3678 | 945,3363,3214

BATCH_RAW_INFO | 937,811,154 | 940,1288,894 | 942,973,715 | 944,3828,3678 | 945,3364,3214

BATCH_RAW_INFO | 937,812,154 | 940,1289,894 | 942,974,715 | 944,3829,3678 | 945,3365,3214

BATCH_RAW_INFO | 937,813,154 | 940,1290,894 | 942,975,715 | 944,3830,3678 | 945,3366,3214

BATCH_RAW_INFO | 937,814,154 | 940,1291,894 | 942,976,715 | 944,3831,3678 | 945,3367,3214

BATCH_RAW_INFO | 937,815,154 | 940,1292,894 | 942,977,715 | 944,3832,3678 | 945,3368,3214

BATCH_RAW_INFO | 937,816,154 | 940,1293,894 | 942,978,715 | 944,3833,3678 | 945,3369,3214

BATCH_RAW_INFO | 937,817,154 | 940,1294,894 | 942,979,715 | 944,3834,3678 | 945,3370,3214

BATCH_RAW_INFO | 937,818,154 | 940,1295,894 | 942,980,715 | 944,3835,3678 | 945,3371,3214

BATCH_RAW_INFO | 937,819,154 | 940,1296,894 | 942,981,715 | 944,3836,3678 | 945,3372,3214

BATCH_RAW_INFO | 937,820,154 | 940,1297,894 | 942,982,715 | 944,3837,3678 | 945,3373,3214

BATCH_RAW_INFO | 937,821,154 | 940,1298,894 | 942,983,715 | 944,3838,3678 | 945,3374,3214

BATCH_RAW_INFO | 937,822,154 | 940,1299,894 | 942,984,715 | 944,3839,3678 | 945,3375,3214

BATCH_RAW_INFO | 937,823,154 | 940,1300,894 | 942,985,715 | 944,3840,3678 | 945,3376,3214

BATCH_RAW_INFO | 937,824,154 | 940,1301,894 | 942,986,715 | 944,3841,3678 | 945,3377,3214

BATCH_RAW_INFO | 937,825,154 | 940,1302,894 | 942,987,715 | 944,3842,3678 | 945,3378,3214

BATCH_RAW_INFO | 937,826,154 | 940,1303,894 | 942,988,715 | 944,3843,3678 | 945,3379,3214

BATCH_RAW_INFO | 937,827,154 | 940,1304,894 | 942,989,715 | 944,3844,3678 | 945,3380,3214

BATCH_RAW_INFO | 937,828,154 | 940,1305,894 | 942,990,715 | 944,3845,3678 | 945,3381,3214

BATCH_RAW_INFO | 937,829,154 | 940,1306,894 | 942,991,715 | 944,3846,3678 | 945,3382,3214

BATCH_RAW_INFO | 946,3667,3666

BATCH_RAW_INFO | 947,3701,3700

BATCH_RAW_INFO | 937,830,154 | 940,1307,894 | 942,992,715 | 944,3847,3678 | 945,3383,3214 | 946,3668,3666 | 947,3702,3700

BATCH_RAW_INFO | 937,831,154 | 940,1308,894 | 942,993,715 | 944,3848,3678 | 945,3384,3214 | 946,3669,3666 | 947,3703,3700

BATCH_RAW_INFO | 937,832,154 | 940,1309,894 | 942,994,715 | 944,3849,3678 | 945,3385,3214 | 946,3670,3666 | 947,3704,3700

BATCH_RAW_INFO | 937,833,154 | 940,1310,894 | 942,995,715 | 944,3850,3678 | 945,3386,3214 | 946,3671,3666 | 947,3705,3700

BATCH_RAW_INFO | 937,834,154 | 940,1311,894 | 942,996,715 | 944,3851,3678 | 945,3387,3214 | 946,3672,3666 | 947,3706,3700

BATCH_RAW_INFO | 937,835,154 | 940,1312,894 | 942,997,715 | 944,3852,3678 | 945,3388,3214 | 946,3673,3666 | 947,3707,3700

BATCH_RAW_INFO | 937,836,154 | 940,1313,894 | 942,998,715 | 944,3853,3678 | 945,3389,3214 | 946,3674,3666 | 947,3708,3700

BATCH_RAW_INFO | 937,837,154 | 940,1314,894 | 942,999,715 | 944,3854,3678 | 945,3390,3214 | 946,3675,3666 | 947,3709,3700

BATCH_RAW_INFO | 937,838,154 | 940,1315,894 | 942,1000,715 | 944,3855,3678 | 945,3391,3214 | 946,3676,3666 | 947,3710,3700

BATCH_RAW_INFO | 937,839,154 | 940,1316,894 | 942,1001,715 | 944,3856,3678 | 945,3392,3214 | 946,3677,3666 | 947,3711,3700

BATCH_RAW_INFO | 937,840,154 | 940,1317,894 | 942,1002,715 | 944,3857,3678 | 945,3393,3214 | 946,3678,3666 | 947,3712,3700

BATCH_RAW_INFO | 937,841,154 | 940,1318,894 | 942,1003,715 | 944,3858,3678 | 945,3394,3214 | 946,3679,3666 | 947,3713,3700

BATCH_RAW_INFO | 937,842,154 | 940,1319,894 | 942,1004,715 | 944,3859,3678 | 945,3395,3214 | 946,3680,3666 | 947,3714,3700

BATCH_RAW_INFO | 937,843,154 | 940,1320,894 | 942,1005,715 | 944,3860,3678 | 945,3396,3214 | 946,3681,3666 | 947,3715,3700

BATCH_RAW_INFO | 937,844,154 | 940,1321,894 | 942,1006,715 | 944,3861,3678 | 945,3397,3214 | 946,3682,3666 | 947,3716,3700

BATCH_RAW_INFO | 937,845,154 | 940,1322,894 | 942,1007,715 | 944,3862,3678 | 945,3398,3214 | 946,3683,3666 | 947,3717,3700

BATCH_RAW_INFO | 937,846,154 | 940,1323,894 | 942,1008,715 | 944,3863,3678 | 945,3399,3214 | 946,3684,3666 | 947,3718,3700

BATCH_RAW_INFO | 937,847,154 | 940,1324,894 | 942,1009,715 | 944,3864,3678 | 945,3400,3214 | 946,3685,3666 | 947,3719,3700

BATCH_RAW_INFO | 937,848,154 | 940,1325,894 | 942,1010,715 | 944,3865,3678 | 945,3401,3214 | 946,3686,3666 | 947,3720,3700

BATCH_RAW_INFO | 937,849,154 | 940,1326,894 | 942,1011,715 | 944,3866,3678 | 945,3402,3214 | 946,3687,3666 | 947,3721,3700

BATCH_RAW_INFO | 937,850,154 | 940,1327,894 | 942,1012,715 | 944,3867,3678 | 945,3403,3214 | 946,3688,3666 | 947,3722,3700

BATCH_RAW_INFO | 937,851,154 | 940,1328,894 | 942,1013,715 | 944,3868,3678 | 945,3404,3214 | 946,3689,3666 | 947,3723,3700

BATCH_RAW_INFO | 937,852,154 | 940,1329,894 | 942,1014,715 | 944,3869,3678 | 945,3405,3214 | 946,3690,3666 | 947,3724,3700

BATCH_RAW_INFO | 937,853,154 | 940,1330,894 | 942,1015,715 | 944,3870,3678 | 945,3406,3214 | 946,3691,3666 | 947,3725,3700

BATCH_RAW_INFO | 937,854,154 | 940,1331,894 | 942,1016,715 | 944,3871,3678 | 945,3407,3214 | 946,3692,3666 | 947,3726,3700

BATCH_RAW_INFO | 937,855,154 | 940,1332,894 | 942,1017,715 | 944,3872,3678 | 945,3408,3214 | 946,3693,3666 | 947,3727,3700

BATCH_RAW_INFO | 937,856,154 | 940,1333,894 | 942,1018,715 | 944,3873,3678 | 945,3409,3214 | 946,3694,3666 | 947,3728,3700

BATCH_RAW_INFO | 937,857,154 | 940,1334,894 | 942,1019,715 | 944,3874,3678 | 945,3410,3214 | 946,3695,3666 | 947,3729,3700

BATCH_RAW_INFO | 937,858,154 | 940,1335,894 | 942,1020,715 | 944,3875,3678 | 945,3411,3214 | 946,3696,3666 | 947,3730,3700

BATCH_RAW_INFO | 937,859,154 | 940,1336,894 | 942,1021,715 | 944,3876,3678 | 945,3412,3214 | 946,3697,3666 | 947,3731,3700

BATCH_RAW_INFO | 937,860,154 | 940,1337,894 | 942,1022,715 | 944,3877,3678 | 945,3413,3214 | 946,3698,3666 | 947,3732,3700

BATCH_RAW_INFO | 937,861,154 | 940,1338,894 | 942,1023,715 | 944,3878,3678 | 945,3414,3214 | 946,3699,3666 | 947,3733,3700

BATCH_RAW_INFO | 937,862,154 | 940,1339,894 | 942,1024,715 | 944,3879,3678 | 945,3415,3214 | 946,3700,3666 | 947,3734,3700

BATCH_RAW_INFO | 937,863,154 | 940,1340,894 | 942,1025,715 | 944,3880,3678 | 945,3416,3214 | 946,3701,3666 | 947,3735,3700

BATCH_RAW_INFO | 937,864,154 | 940,1341,894 | 942,1026,715 | 944,3881,3678 | 945,3417,3214 | 946,3702,3666 | 947,3736,3700

BATCH_RAW_INFO | 937,865,154 | 940,1342,894 | 942,1027,715 | 944,3882,3678 | 945,3418,3214 | 946,3703,3666 | 947,3737,3700

BATCH_RAW_INFO | 937,866,154 | 940,1343,894 | 942,1028,715 | 944,3883,3678 | 945,3419,3214 | 946,3704,3666 | 947,3738,3700

BATCH_RAW_INFO | 937,867,154 | 940,1344,894 | 942,1029,715 | 944,3884,3678 | 945,3420,3214 | 946,3705,3666 | 947,3739,3700

BATCH_RAW_INFO | 937,868,154 | 940,1345,894 | 942,1030,715 | 944,3885,3678 | 945,3421,3214 | 946,3706,3666 | 947,3740,3700

BATCH_RAW_INFO | 937,869,154 | 940,1346,894 | 942,1031,715 | 944,3886,3678 | 945,3422,3214 | 946,3707,3666 | 947,3741,3700

BATCH_RAW_INFO | 937,870,154 | 940,1347,894 | 942,1032,715 | 944,3887,3678 | 945,3423,3214 | 946,3708,3666 | 947,3742,3700

BATCH_RAW_INFO | 937,871,154 | 940,1348,894 | 942,1033,715 | 944,3888,3678 | 945,3424,3214 | 946,3709,3666 | 947,3743,3700

BATCH_RAW_INFO | 937,872,154 | 940,1349,894 | 942,1034,715 | 944,3889,3678 | 945,3425,3214 | 946,3710,3666 | 947,3744,3700

BATCH_RAW_INFO | 937,873,154 | 940,1350,894 | 942,1035,715 | 944,3890,3678 | 945,3426,3214 | 946,3711,3666 | 947,3745,3700

BATCH_RAW_INFO | 937,874,154 | 940,1351,894 | 942,1036,715 | 944,3891,3678 | 945,3427,3214 | 946,3712,3666 | 947,3746,3700

BATCH_RAW_INFO | 937,875,154 | 940,1352,894 | 942,1037,715 | 944,3892,3678 | 945,3428,3214 | 946,3713,3666 | 947,3747,3700

BATCH_RAW_INFO | 937,876,154 | 940,1353,894 | 942,1038,715 | 944,3893,3678 | 945,3429,3214 | 946,3714,3666 | 947,3748,3700

BATCH_RAW_INFO | 937,877,154 | 940,1354,894 | 942,1039,715 | 944,3894,3678 | 945,3430,3214 | 946,3715,3666 | 947,3749,3700

BATCH_RAW_INFO | 937,878,154 | 940,1355,894 | 942,1040,715 | 944,3895,3678 | 945,3431,3214 | 946,3716,3666 | 947,3750,3700

BATCH_RAW_INFO | 937,879,154 | 940,1356,894 | 942,1041,715 | 944,3896,3678 | 945,3432,3214 | 946,3717,3666 | 947,3751,3700

BATCH_RAW_INFO | 937,880,154 | 940,1357,894 | 942,1042,715 | 944,3897,3678 | 945,3433,3214 | 946,3718,3666 | 947,3752,3700

BATCH_RAW_INFO | 937,881,154 | 940,1358,894 | 942,1043,715 | 944,3898,3678 | 945,3434,3214 | 946,3719,3666 | 947,3753,3700

BATCH_RAW_INFO | 937,882,154 | 940,1359,894 | 942,1044,715 | 944,3899,3678 | 945,3435,3214 | 946,3720,3666 | 947,3754,3700

BATCH_RAW_INFO | 937,883,154 | 940,1360,894 | 942,1045,715 | 944,3900,3678 | 945,3436,3214 | 946,3721,3666 | 947,3755,3700

BATCH_RAW_INFO | 937,884,154 | 940,1361,894 | 942,1046,715 | 944,3901,3678 | 945,3437,3214 | 946,3722,3666 | 947,3756,3700

BATCH_RAW_INFO | 937,885,154 | 940,1362,894 | 942,1047,715 | 944,3902,3678 | 945,3438,3214 | 946,3723,3666 | 947,3757,3700

BATCH_RAW_INFO | 937,886,154 | 940,1363,894 | 942,1048,715 | 944,3903,3678 | 945,3439,3214 | 946,3724,3666 | 947,3758,3700

BATCH_RAW_INFO | 937,887,154 | 940,1364,894 | 942,1049,715 | 944,3904,3678 | 945,3440,3214 | 946,3725,3666 | 947,3759,3700

BATCH_RAW_INFO | 937,888,154 | 940,1365,894 | 942,1050,715 | 944,3905,3678 | 945,3441,3214 | 946,3726,3666 | 947,3760,3700

BATCH_RAW_INFO | 937,889,154 | 940,1366,894 | 942,1051,715 | 944,3906,3678 | 945,3442,3214 | 946,3727,3666 | 947,3761,3700

BATCH_RAW_INFO | 937,890,154 | 940,1367,894 | 942,1052,715 | 944,3907,3678 | 945,3443,3214 | 946,3728,3666 | 947,3762,3700

BATCH_RAW_INFO | 940,1368,894 | 942,1053,715 | 944,3908,3678 | 945,3444,3214 | 946,3729,3666 | 947,3763,3700

BATCH_RAW_INFO | 940,1369,894 | 942,1054,715 | 944,3909,3678 | 945,3445,3214 | 946,3730,3666 | 947,3764,3700

BATCH_RAW_INFO | 940,1370,894 | 942,1055,715 | 944,3910,3678 | 945,3446,3214 | 946,3731,3666 | 947,3765,3700

BATCH_RAW_INFO | 942,1056,715 | 944,3911,3678 | 945,3447,3214 | 946,3732,3666 | 947,3766,3700

BATCH_RAW_INFO | 942,1057,715 | 944,3912,3678 | 945,3448,3214 | 946,3733,3666 | 947,3767,3700

BATCH_RAW_INFO | 942,1058,715 | 944,3913,3678 | 945,3449,3214 | 946,3734,3666 | 947,3768,3700

BATCH_RAW_INFO | 942,1059,715 | 944,3914,3678 | 945,3450,3214 | 946,3735,3666 | 947,3769,3700

BATCH_RAW_INFO | 942,1060,715 | 944,3915,3678 | 945,3451,3214 | 946,3736,3666 | 947,3770,3700

BATCH_RAW_INFO | 942,1061,715 | 944,3916,3678 | 945,3452,3214 | 946,3737,3666 | 947,3771,3700

BATCH_RAW_INFO | 942,1062,715 | 944,3917,3678 | 945,3453,3214 | 946,3738,3666 | 947,3772,3700

BATCH_RAW_INFO | 942,1063,715 | 944,3918,3678 | 945,3454,3214 | 946,3739,3666 | 947,3773,3700

BATCH_RAW_INFO | 942,1064,715 | 944,3919,3678 | 945,3455,3214 | 946,3740,3666 | 947,3774,3700

BATCH_RAW_INFO | 942,1065,715 | 944,3920,3678 | 945,3456,3214 | 946,3741,3666 | 947,3775,3700

BATCH_RAW_INFO | 942,1066,715 | 944,3921,3678 | 945,3457,3214 | 946,3742,3666 | 947,3776,3700

BATCH_RAW_INFO | 942,1067,715 | 944,3922,3678 | 945,3458,3214 | 946,3743,3666 | 947,3777,3700

BATCH_RAW_INFO | 942,1068,715 | 944,3923,3678 | 945,3459,3214 | 946,3744,3666 | 947,3778,3700

BATCH_RAW_INFO | 942,1069,715 | 944,3924,3678 | 945,3460,3214 | 946,3745,3666 | 947,3779,3700

BATCH_RAW_INFO | 942,1070,715 | 944,3925,3678 | 945,3461,3214 | 946,3746,3666 | 947,3780,3700

BATCH_RAW_INFO | 942,1071,715 | 944,3926,3678 | 945,3462,3214 | 946,3747,3666 | 947,3781,3700

BATCH_RAW_INFO | 942,1072,715 | 944,3927,3678 | 945,3463,3214 | 946,3748,3666 | 947,3782,3700

BATCH_RAW_INFO | 942,1073,715 | 944,3928,3678 | 945,3464,3214 | 946,3749,3666 | 947,3783,3700

BATCH_RAW_INFO | 942,1074,715 | 944,3929,3678 | 945,3465,3214 | 946,3750,3666 | 947,3784,3700

BATCH_RAW_INFO | 942,1075,715 | 944,3930,3678 | 945,3466,3214 | 946,3751,3666 | 947,3785,3700

BATCH_RAW_INFO | 942,1076,715 | 944,3931,3678 | 945,3467,3214 | 946,3752,3666 | 947,3786,3700

BATCH_RAW_INFO | 942,1077,715 | 944,3932,3678 | 945,3468,3214 | 946,3753,3666 | 947,3787,3700

BATCH_RAW_INFO | 942,1078,715 | 944,3933,3678 | 945,3469,3214 | 946,3754,3666 | 947,3788,3700

BATCH_RAW_INFO | 942,1079,715 | 944,3934,3678 | 945,3470,3214 | 946,3755,3666 | 947,3789,3700

BATCH_RAW_INFO | 942,1080,715 | 944,3935,3678 | 945,3471,3214 | 946,3756,3666 | 947,3790,3700

BATCH_RAW_INFO | 942,1081,715 | 944,3936,3678 | 945,3472,3214 | 946,3757,3666 | 947,3791,3700

BATCH_RAW_INFO | 942,1082,715 | 944,3937,3678 | 945,3473,3214 | 946,3758,3666 | 947,3792,3700

BATCH_RAW_INFO | 942,1083,715 | 944,3938,3678 | 945,3474,3214 | 946,3759,3666 | 947,3793,3700

BATCH_RAW_INFO | 942,1084,715 | 944,3939,3678 | 945,3475,3214 | 946,3760,3666 | 947,3794,3700

BATCH_RAW_INFO | 942,1085,715 | 944,3940,3678 | 945,3476,3214 | 946,3761,3666 | 947,3795,3700

BATCH_RAW_INFO | 942,1086,715 | 944,3941,3678 | 945,3477,3214 | 946,3762,3666 | 947,3796,3700

BATCH_RAW_INFO | 942,1087,715 | 944,3942,3678 | 945,3478,3214 | 946,3763,3666 | 947,3797,3700

BATCH_RAW_INFO | 942,1088,715 | 944,3943,3678 | 945,3479,3214 | 946,3764,3666 | 947,3798,3700

BATCH_RAW_INFO | 942,1089,715 | 944,3944,3678 | 945,3480,3214 | 946,3765,3666 | 947,3799,3700

BATCH_RAW_INFO | 942,1090,715 | 944,3945,3678 | 945,3481,3214 | 946,3766,3666 | 947,3800,3700

BATCH_RAW_INFO | 942,1091,715 | 944,3946,3678 | 945,3482,3214 | 946,3767,3666 | 947,3801,3700

BATCH_RAW_INFO | 942,1092,715 | 944,3947,3678 | 945,3483,3214 | 946,3768,3666 | 947,3802,3700

BATCH_RAW_INFO | 942,1093,715 | 944,3948,3678 | 945,3484,3214 | 946,3769,3666 | 947,3803,3700

BATCH_RAW_INFO | 942,1094,715 | 944,3949,3678 | 945,3485,3214 | 946,3770,3666 | 947,3804,3700

BATCH_RAW_INFO | 942,1095,715 | 944,3950,3678 | 945,3486,3214 | 946,3771,3666 | 947,3805,3700

BATCH_RAW_INFO | 942,1096,715 | 944,3951,3678 | 945,3487,3214 | 946,3772,3666 | 947,3806,3700

BATCH_RAW_INFO | 942,1097,715 | 944,3952,3678 | 945,3488,3214 | 946,3773,3666 | 947,3807,3700

BATCH_RAW_INFO | 942,1098,715 | 944,3953,3678 | 945,3489,3214 | 946,3774,3666 | 947,3808,3700

BATCH_RAW_INFO | 942,1099,715 | 944,3954,3678 | 945,3490,3214 | 946,3775,3666 | 947,3809,3700

BATCH_RAW_INFO | 942,1100,715 | 944,3955,3678 | 945,3491,3214 | 946,3776,3666 | 947,3810,3700

BATCH_RAW_INFO | 942,1101,715 | 944,3956,3678 | 945,3492,3214 | 946,3777,3666 | 947,3811,3700

BATCH_RAW_INFO | 942,1102,715 | 944,3957,3678 | 945,3493,3214 | 946,3778,3666 | 947,3812,3700

BATCH_RAW_INFO | 942,1103,715 | 944,3958,3678 | 945,3494,3214 | 946,3779,3666 | 947,3813,3700

BATCH_RAW_INFO | 942,1104,715 | 944,3959,3678 | 945,3495,3214 | 946,3780,3666 | 947,3814,3700

BATCH_RAW_INFO | 942,1105,715 | 944,3960,3678 | 945,3496,3214 | 946,3781,3666 | 947,3815,3700

BATCH_RAW_INFO | 942,1106,715 | 944,3961,3678 | 945,3497,3214 | 946,3782,3666 | 947,3816,3700

BATCH_RAW_INFO | 942,1107,715 | 944,3962,3678 | 945,3498,3214 | 946,3783,3666 | 947,3817,3700

BATCH_RAW_INFO | 942,1108,715 | 944,3963,3678 | 945,3499,3214 | 946,3784,3666 | 947,3818,3700

BATCH_RAW_INFO | 942,1109,715 | 944,3964,3678 | 945,3500,3214 | 946,3785,3666 | 947,3819,3700

BATCH_RAW_INFO | 942,1110,715 | 944,3965,3678 | 945,3501,3214 | 946,3786,3666 | 947,3820,3700

BATCH_RAW_INFO | 942,1111,715 | 944,3966,3678 | 945,3502,3214 | 946,3787,3666 | 947,3821,3700

BATCH_RAW_INFO | 942,1112,715 | 944,3967,3678 | 945,3503,3214 | 946,3788,3666 | 947,3822,3700

BATCH_RAW_INFO | 942,1113,715 | 944,3968,3678 | 945,3504,3214 | 946,3789,3666 | 947,3823,3700

BATCH_RAW_INFO | 942,1114,715 | 944,3969,3678 | 945,3505,3214 | 946,3790,3666 | 947,3824,3700

BATCH_RAW_INFO | 942,1115,715 | 944,3970,3678 | 945,3506,3214 | 946,3791,3666 | 947,3825,3700

BATCH_RAW_INFO | 942,1116,715 | 944,3971,3678 | 945,3507,3214 | 946,3792,3666 | 947,3826,3700

BATCH_RAW_INFO | 942,1117,715 | 944,3972,3678 | 945,3508,3214 | 946,3793,3666 | 947,3827,3700

BATCH_RAW_INFO | 942,1118,715 | 944,3973,3678 | 945,3509,3214 | 946,3794,3666 | 947,3828,3700

BATCH_RAW_INFO | 942,1119,715 | 944,3974,3678 | 945,3510,3214 | 946,3795,3666 | 947,3829,3700

BATCH_RAW_INFO | 942,1120,715 | 944,3975,3678 | 945,3511,3214 | 946,3796,3666 | 947,3830,3700

BATCH_RAW_INFO | 942,1121,715 | 944,3976,3678 | 945,3512,3214 | 946,3797,3666 | 947,3831,3700

BATCH_RAW_INFO | 942,1122,715 | 944,3977,3678 | 945,3513,3214 | 946,3798,3666 | 947,3832,3700

BATCH_RAW_INFO | 942,1123,715 | 944,3978,3678 | 945,3514,3214 | 946,3799,3666 | 947,3833,3700

BATCH_RAW_INFO | 942,1124,715 | 944,3979,3678 | 945,3515,3214 | 946,3800,3666 | 947,3834,3700

BATCH_RAW_INFO | 942,1125,715 | 944,3980,3678 | 945,3516,3214 | 946,3801,3666 | 947,3835,3700

BATCH_RAW_INFO | 942,1126,715 | 944,3981,3678 | 945,3517,3214 | 946,3802,3666 | 947,3836,3700

BATCH_RAW_INFO | 942,1127,715 | 944,3982,3678 | 945,3518,3214 | 946,3803,3666 | 947,3837,3700

BATCH_RAW_INFO | 942,1128,715 | 944,3983,3678 | 945,3519,3214 | 946,3804,3666 | 947,3838,3700

BATCH_RAW_INFO | 942,1129,715 | 944,3984,3678 | 945,3520,3214 | 946,3805,3666 | 947,3839,3700

BATCH_RAW_INFO | 942,1130,715 | 944,3985,3678 | 945,3521,3214 | 946,3806,3666 | 947,3840,3700

BATCH_RAW_INFO | 942,1131,715 | 944,3986,3678 | 945,3522,3214 | 946,3807,3666 | 947,3841,3700

BATCH_RAW_INFO | 942,1132,715 | 944,3987,3678 | 945,3523,3214 | 946,3808,3666 | 947,3842,3700

BATCH_RAW_INFO | 942,1133,715 | 944,3988,3678 | 945,3524,3214 | 946,3809,3666 | 947,3843,3700

BATCH_RAW_INFO | 942,1134,715 | 944,3989,3678 | 945,3525,3214 | 946,3810,3666 | 947,3844,3700

BATCH_RAW_INFO | 942,1135,715 | 944,3990,3678 | 945,3526,3214 | 946,3811,3666 | 947,3845,3700

BATCH_RAW_INFO | 942,1136,715 | 944,3991,3678 | 945,3527,3214 | 946,3812,3666 | 947,3846,3700

BATCH_RAW_INFO | 942,1137,715 | 944,3992,3678 | 945,3528,3214 | 946,3813,3666 | 947,3847,3700

BATCH_RAW_INFO | 942,1138,715 | 944,3993,3678 | 945,3529,3214 | 946,3814,3666 | 947,3848,3700

BATCH_RAW_INFO | 942,1139,715 | 944,3994,3678 | 945,3530,3214 | 946,3815,3666 | 947,3849,3700

BATCH_RAW_INFO | 942,1140,715 | 944,3995,3678 | 945,3531,3214 | 946,3816,3666 | 947,3850,3700

BATCH_RAW_INFO | 942,1141,715 | 944,3996,3678 | 945,3532,3214 | 946,3817,3666 | 947,3851,3700

BATCH_RAW_INFO | 942,1142,715 | 944,3997,3678 | 945,3533,3214 | 946,3818,3666 | 947,3852,3700

BATCH_RAW_INFO | 942,1143,715 | 944,3998,3678 | 945,3534,3214 | 946,3819,3666 | 947,3853,3700

BATCH_RAW_INFO | 942,1144,715 | 944,3999,3678 | 945,3535,3214 | 946,3820,3666 | 947,3854,3700

BATCH_RAW_INFO | 942,1145,715 | 944,4000,3678 | 945,3536,3214 | 946,3821,3666 | 947,3855,3700

BATCH_RAW_INFO | 948,31,30

BATCH_RAW_INFO | 942,1146,715 | 944,4001,3678 | 945,3537,3214 | 946,3822,3666 | 947,3856,3700 | 948,32,30

BATCH_RAW_INFO | 942,1147,715 | 944,4002,3678 | 945,3538,3214 | 946,3823,3666 | 947,3857,3700 | 948,33,30

BATCH_RAW_INFO | 942,1148,715 | 944,4003,3678 | 945,3539,3214 | 946,3824,3666 | 947,3858,3700 | 948,34,30

BATCH_RAW_INFO | 942,1149,715 | 944,4004,3678 | 945,3540,3214 | 946,3825,3666 | 947,3859,3700 | 948,35,30

BATCH_RAW_INFO | 942,1150,715 | 944,4005,3678 | 945,3541,3214 | 946,3826,3666 | 947,3860,3700 | 948,36,30

BATCH_RAW_INFO | 942,1151,715 | 944,4006,3678 | 945,3542,3214 | 946,3827,3666 | 947,3861,3700 | 948,37,30

BATCH_RAW_INFO | 942,1152,715 | 944,4007,3678 | 945,3543,3214 | 946,3828,3666 | 947,3862,3700 | 948,38,30

BATCH_RAW_INFO | 942,1153,715 | 944,4008,3678 | 945,3544,3214 | 946,3829,3666 | 947,3863,3700 | 948,39,30

BATCH_RAW_INFO | 942,1154,715 | 944,4009,3678 | 945,3545,3214 | 946,3830,3666 | 947,3864,3700 | 948,40,30

BATCH_RAW_INFO | 942,1155,715 | 944,4010,3678 | 945,3546,3214 | 946,3831,3666 | 947,3865,3700 | 948,41,30

BATCH_RAW_INFO | 942,1156,715 | 944,4011,3678 | 945,3547,3214 | 946,3832,3666 | 947,3866,3700 | 948,42,30

BATCH_RAW_INFO | 942,1157,715 | 944,4012,3678 | 945,3548,3214 | 946,3833,3666 | 947,3867,3700 | 948,43,30

BATCH_RAW_INFO | 942,1158,715 | 944,4013,3678 | 945,3549,3214 | 946,3834,3666 | 947,3868,3700 | 948,44,30

BATCH_RAW_INFO | 942,1159,715 | 944,4014,3678 | 945,3550,3214 | 946,3835,3666 | 947,3869,3700 | 948,45,30

BATCH_RAW_INFO | 942,1160,715 | 944,4015,3678 | 945,3551,3214 | 946,3836,3666 | 947,3870,3700 | 948,46,30

BATCH_RAW_INFO | 942,1161,715 | 944,4016,3678 | 945,3552,3214 | 946,3837,3666 | 947,3871,3700 | 948,47,30

BATCH_RAW_INFO | 942,1162,715 | 944,4017,3678 | 945,3553,3214 | 946,3838,3666 | 947,3872,3700 | 948,48,30

BATCH_RAW_INFO | 942,1163,715 | 944,4018,3678 | 945,3554,3214 | 946,3839,3666 | 947,3873,3700 | 948,49,30

BATCH_RAW_INFO | 942,1164,715 | 944,4019,3678 | 945,3555,3214 | 946,3840,3666 | 947,3874,3700 | 948,50,30

BATCH_RAW_INFO | 942,1165,715 | 944,4020,3678 | 945,3556,3214 | 946,3841,3666 | 947,3875,3700 | 948,51,30

BATCH_RAW_INFO | 942,1166,715 | 944,4021,3678 | 945,3557,3214 | 946,3842,3666 | 947,3876,3700 | 948,52,30

BATCH_RAW_INFO | 942,1167,715 | 944,4022,3678 | 945,3558,3214 | 946,3843,3666 | 947,3877,3700 | 948,53,30

BATCH_RAW_INFO | 942,1168,715 | 944,4023,3678 | 945,3559,3214 | 946,3844,3666 | 947,3878,3700 | 948,54,30

BATCH_RAW_INFO | 942,1169,715 | 944,4024,3678 | 945,3560,3214 | 946,3845,3666 | 947,3879,3700 | 948,55,30

BATCH_RAW_INFO | 942,1170,715 | 944,4025,3678 | 945,3561,3214 | 946,3846,3666 | 947,3880,3700 | 948,56,30

BATCH_RAW_INFO | 942,1171,715 | 944,4026,3678 | 945,3562,3214 | 946,3847,3666 | 947,3881,3700 | 948,57,30

BATCH_RAW_INFO | 942,1172,715 | 944,4027,3678 | 945,3563,3214 | 946,3848,3666 | 947,3882,3700 | 948,58,30

BATCH_RAW_INFO | 942,1173,715 | 944,4028,3678 | 945,3564,3214 | 946,3849,3666 | 947,3883,3700 | 948,59,30

BATCH_RAW_INFO | 942,1174,715 | 944,4029,3678 | 945,3565,3214 | 946,3850,3666 | 947,3884,3700 | 948,60,30

BATCH_RAW_INFO | 942,1175,715 | 944,4030,3678 | 945,3566,3214 | 946,3851,3666 | 947,3885,3700 | 948,61,30

BATCH_RAW_INFO | 942,1176,715 | 944,4031,3678 | 945,3567,3214 | 946,3852,3666 | 947,3886,3700 | 948,62,30

BATCH_RAW_INFO | 942,1177,715 | 944,4032,3678 | 945,3568,3214 | 946,3853,3666 | 947,3887,3700 | 948,63,30

BATCH_RAW_INFO | 942,1178,715 | 944,4033,3678 | 945,3569,3214 | 946,3854,3666 | 947,3888,3700 | 948,64,30

BATCH_RAW_INFO | 942,1179,715 | 944,4034,3678 | 945,3570,3214 | 946,3855,3666 | 947,3889,3700 | 948,65,30

BATCH_RAW_INFO | 942,1180,715 | 944,4035,3678 | 945,3571,3214 | 946,3856,3666 | 947,3890,3700 | 948,66,30

BATCH_RAW_INFO | 942,1181,715 | 944,4036,3678 | 945,3572,3214 | 946,3857,3666 | 947,3891,3700 | 948,67,30

BATCH_RAW_INFO | 942,1182,715 | 944,4037,3678 | 945,3573,3214 | 946,3858,3666 | 947,3892,3700 | 948,68,30

BATCH_RAW_INFO | 942,1183,715 | 944,4038,3678 | 945,3574,3214 | 946,3859,3666 | 947,3893,3700 | 948,69,30

BATCH_RAW_INFO | 942,1184,715 | 944,4039,3678 | 945,3575,3214 | 946,3860,3666 | 947,3894,3700 | 948,70,30

BATCH_RAW_INFO | 942,1185,715 | 944,4040,3678 | 945,3576,3214 | 946,3861,3666 | 947,3895,3700 | 948,71,30

BATCH_RAW_INFO | 942,1186,715 | 944,4041,3678 | 945,3577,3214 | 946,3862,3666 | 947,3896,3700 | 948,72,30

BATCH_RAW_INFO | 942,1187,715 | 944,4042,3678 | 945,3578,3214 | 946,3863,3666 | 947,3897,3700 | 948,73,30

BATCH_RAW_INFO | 942,1188,715 | 944,4043,3678 | 945,3579,3214 | 946,3864,3666 | 947,3898,3700 | 948,74,30

BATCH_RAW_INFO | 942,1189,715 | 944,4044,3678 | 945,3580,3214 | 946,3865,3666 | 947,3899,3700 | 948,75,30

BATCH_RAW_INFO | 942,1190,715 | 944,4045,3678 | 945,3581,3214 | 946,3866,3666 | 947,3900,3700 | 948,76,30

BATCH_RAW_INFO | 942,1191,715 | 944,4046,3678 | 945,3582,3214 | 946,3867,3666 | 947,3901,3700 | 948,77,30

BATCH_RAW_INFO | 942,1192,715 | 944,4047,3678 | 945,3583,3214 | 946,3868,3666 | 947,3902,3700 | 948,78,30

BATCH_RAW_INFO | 942,1193,715 | 944,4048,3678 | 945,3584,3214 | 946,3869,3666 | 947,3903,3700 | 948,79,30

BATCH_RAW_INFO | 942,1194,715 | 944,4049,3678 | 945,3585,3214 | 946,3870,3666 | 947,3904,3700 | 948,80,30

BATCH_RAW_INFO | 944,4050,3678 | 945,3586,3214 | 946,3871,3666 | 947,3905,3700 | 948,81,30

BATCH_RAW_INFO | 944,4051,3678 | 945,3587,3214 | 946,3872,3666 | 947,3906,3700

BATCH_RAW_INFO | 944,4052,3678 | 945,3588,3214 | 946,3873,3666 | 947,3907,3700

BATCH_RAW_INFO | 944,4053,3678 | 945,3589,3214 | 946,3874,3666 | 947,3908,3700

BATCH_RAW_INFO | 944,4054,3678 | 945,3590,3214 | 946,3875,3666 | 947,3909,3700

BATCH_RAW_INFO | 944,4055,3678 | 945,3591,3214 | 946,3876,3666 | 947,3910,3700

BATCH_RAW_INFO | 944,4056,3678 | 945,3592,3214 | 946,3877,3666 | 947,3911,3700

BATCH_RAW_INFO | 944,4057,3678 | 945,3593,3214 | 946,3878,3666 | 947,3912,3700

BATCH_RAW_INFO | 944,4058,3678 | 945,3594,3214 | 946,3879,3666 | 947,3913,3700

BATCH_RAW_INFO | 944,4059,3678 | 945,3595,3214 | 946,3880,3666 | 947,3914,3700

BATCH_RAW_INFO | 944,4060,3678 | 945,3596,3214 | 946,3881,3666 | 947,3915,3700

BATCH_RAW_INFO | 944,4061,3678 | 945,3597,3214 | 946,3882,3666 | 947,3916,3700

BATCH_RAW_INFO | 944,4062,3678 | 945,3598,3214 | 946,3883,3666 | 947,3917,3700

BATCH_RAW_INFO | 944,4063,3678 | 945,3599,3214 | 946,3884,3666 | 947,3918,3700

BATCH_RAW_INFO | 944,4064,3678 | 945,3600,3214 | 946,3885,3666 | 947,3919,3700

BATCH_RAW_INFO | 944,4065,3678 | 945,3601,3214 | 946,3886,3666 | 947,3920,3700

BATCH_RAW_INFO | 944,4066,3678 | 945,3602,3214 | 946,3887,3666 | 947,3921,3700

BATCH_RAW_INFO | 944,4067,3678 | 945,3603,3214 | 946,3888,3666 | 947,3922,3700

BATCH_RAW_INFO | 944,4068,3678 | 945,3604,3214 | 946,3889,3666 | 947,3923,3700

BATCH_RAW_INFO | 944,4069,3678 | 945,3605,3214 | 946,3890,3666 | 947,3924,3700

BATCH_RAW_INFO | 944,4070,3678 | 945,3606,3214 | 946,3891,3666 | 947,3925,3700

BATCH_RAW_INFO | 944,4071,3678 | 945,3607,3214 | 946,3892,3666 | 947,3926,3700

BATCH_RAW_INFO | 944,4072,3678 | 945,3608,3214 | 946,3893,3666 | 947,3927,3700

BATCH_RAW_INFO | 944,4073,3678 | 945,3609,3214 | 946,3894,3666 | 947,3928,3700

BATCH_RAW_INFO | 944,4074,3678 | 945,3610,3214 | 946,3895,3666 | 947,3929,3700

BATCH_RAW_INFO | 944,4075,3678 | 945,3611,3214 | 946,3896,3666 | 947,3930,3700

BATCH_RAW_INFO | 944,4076,3678 | 945,3612,3214 | 946,3897,3666 | 947,3931,3700

BATCH_RAW_INFO | 944,4077,3678 | 945,3613,3214 | 946,3898,3666 | 947,3932,3700

BATCH_RAW_INFO | 944,4078,3678 | 945,3614,3214 | 946,3899,3666 | 947,3933,3700

BATCH_RAW_INFO | 944,4079,3678 | 945,3615,3214 | 946,3900,3666 | 947,3934,3700

BATCH_RAW_INFO | 944,4080,3678 | 945,3616,3214 | 946,3901,3666 | 947,3935,3700

BATCH_RAW_INFO | 944,4081,3678 | 945,3617,3214 | 946,3902,3666 | 947,3936,3700

BATCH_RAW_INFO | 944,4082,3678 | 945,3618,3214 | 946,3903,3666 | 947,3937,3700

BATCH_RAW_INFO | 944,4083,3678 | 945,3619,3214 | 946,3904,3666 | 947,3938,3700

BATCH_RAW_INFO | 944,4084,3678 | 945,3620,3214 | 946,3905,3666 | 947,3939,3700

BATCH_RAW_INFO | 944,4085,3678 | 945,3621,3214 | 946,3906,3666 | 947,3940,3700

BATCH_RAW_INFO | 944,4086,3678 | 945,3622,3214 | 946,3907,3666 | 947,3941,3700

BATCH_RAW_INFO | 944,4087,3678 | 945,3623,3214 | 946,3908,3666 | 947,3942,3700

BATCH_RAW_INFO | 944,4088,3678 | 945,3624,3214 | 946,3909,3666 | 947,3943,3700

BATCH_RAW_INFO | 944,4089,3678 | 945,3625,3214 | 946,3910,3666 | 947,3944,3700

BATCH_RAW_INFO | 944,4090,3678 | 945,3626,3214 | 946,3911,3666 | 947,3945,3700

BATCH_RAW_INFO | 944,4091,3678 | 945,3627,3214 | 946,3912,3666 | 947,3946,3700

BATCH_RAW_INFO | 944,4092,3678 | 945,3628,3214 | 946,3913,3666 | 947,3947,3700

BATCH_RAW_INFO | 944,4093,3678 | 945,3629,3214 | 946,3914,3666 | 947,3948,3700

BATCH_RAW_INFO | 944,4094,3678 | 945,3630,3214 | 946,3915,3666 | 947,3949,3700

BATCH_RAW_INFO | 944,4095,3678 | 945,3631,3214 | 946,3916,3666 | 947,3950,3700

BATCH_RAW_INFO | 945,3632,3214 | 946,3917,3666 | 947,3951,3700

BATCH_RAW_INFO | 945,3633,3214 | 946,3918,3666 | 947,3952,3700

BATCH_RAW_INFO | 945,3634,3214 | 946,3919,3666 | 947,3953,3700

BATCH_RAW_INFO | 945,3635,3214 | 946,3920,3666 | 947,3954,3700

BATCH_RAW_INFO | 945,3636,3214 | 946,3921,3666 | 947,3955,3700

BATCH_RAW_INFO | 945,3637,3214 | 946,3922,3666 | 947,3956,3700

BATCH_RAW_INFO | 945,3638,3214 | 946,3923,3666 | 947,3957,3700

BATCH_RAW_INFO | 945,3639,3214 | 946,3924,3666 | 947,3958,3700

BATCH_RAW_INFO | 945,3640,3214 | 946,3925,3666 | 947,3959,3700

BATCH_RAW_INFO | 945,3641,3214 | 946,3926,3666 | 947,3960,3700

BATCH_RAW_INFO | 945,3642,3214 | 946,3927,3666 | 947,3961,3700

BATCH_RAW_INFO | 945,3643,3214 | 946,3928,3666 | 947,3962,3700

BATCH_RAW_INFO | 945,3644,3214 | 946,3929,3666 | 947,3963,3700

BATCH_RAW_INFO | 945,3645,3214 | 946,3930,3666 | 947,3964,3700

BATCH_RAW_INFO | 945,3646,3214 | 946,3931,3666 | 947,3965,3700

BATCH_RAW_INFO | 945,3647,3214 | 946,3932,3666 | 947,3966,3700

BATCH_RAW_INFO | 945,3648,3214 | 946,3933,3666 | 947,3967,3700

BATCH_RAW_INFO | 945,3649,3214 | 946,3934,3666 | 947,3968,3700

BATCH_RAW_INFO | 945,3650,3214 | 946,3935,3666 | 947,3969,3700

BATCH_RAW_INFO | 945,3651,3214 | 946,3936,3666 | 947,3970,3700

BATCH_RAW_INFO | 945,3652,3214 | 946,3937,3666 | 947,3971,3700

BATCH_RAW_INFO | 945,3653,3214 | 946,3938,3666 | 947,3972,3700

BATCH_RAW_INFO | 949,2476,2475

BATCH_RAW_INFO | 945,3654,3214 | 946,3939,3666 | 947,3973,3700 | 949,2477,2475

BATCH_RAW_INFO | 945,3655,3214 | 946,3940,3666 | 947,3974,3700 | 949,2478,2475

BATCH_RAW_INFO | 945,3656,3214 | 946,3941,3666 | 947,3975,3700 | 949,2479,2475

BATCH_RAW_INFO | 945,3657,3214 | 946,3942,3666 | 947,3976,3700 | 949,2480,2475

BATCH_RAW_INFO | 945,3658,3214 | 946,3943,3666 | 947,3977,3700 | 949,2481,2475

BATCH_RAW_INFO | 945,3659,3214 | 946,3944,3666 | 947,3978,3700 | 949,2482,2475

BATCH_RAW_INFO | 945,3660,3214 | 946,3945,3666 | 947,3979,3700 | 949,2483,2475

BATCH_RAW_INFO | 945,3661,3214 | 946,3946,3666 | 947,3980,3700 | 949,2484,2475

BATCH_RAW_INFO | 945,3662,3214 | 946,3947,3666 | 947,3981,3700 | 949,2485,2475

BATCH_RAW_INFO | 945,3663,3214 | 946,3948,3666 | 947,3982,3700 | 949,2486,2475

BATCH_RAW_INFO | 945,3664,3214 | 946,3949,3666 | 947,3983,3700 | 949,2487,2475

BATCH_RAW_INFO | 945,3665,3214 | 946,3950,3666 | 947,3984,3700 | 949,2488,2475

BATCH_RAW_INFO | 945,3666,3214 | 946,3951,3666 | 947,3985,3700 | 949,2489,2475

BATCH_RAW_INFO | 945,3667,3214 | 946,3952,3666 | 947,3986,3700 | 949,2490,2475

BATCH_RAW_INFO | 945,3668,3214 | 946,3953,3666 | 947,3987,3700 | 949,2491,2475

BATCH_RAW_INFO | 945,3669,3214 | 946,3954,3666 | 947,3988,3700 | 949,2492,2475

BATCH_RAW_INFO | 945,3670,3214 | 946,3955,3666 | 947,3989,3700 | 949,2493,2475

BATCH_RAW_INFO | 945,3671,3214 | 946,3956,3666 | 947,3990,3700 | 949,2494,2475

BATCH_RAW_INFO | 945,3672,3214 | 946,3957,3666 | 947,3991,3700 | 949,2495,2475

BATCH_RAW_INFO | 945,3673,3214 | 946,3958,3666 | 947,3992,3700 | 949,2496,2475

BATCH_RAW_INFO | 945,3674,3214 | 946,3959,3666 | 947,3993,3700 | 949,2497,2475

BATCH_RAW_INFO | 945,3675,3214 | 946,3960,3666 | 947,3994,3700 | 949,2498,2475

BATCH_RAW_INFO | 945,3676,3214 | 946,3961,3666 | 947,3995,3700 | 949,2499,2475

BATCH_RAW_INFO | 945,3677,3214 | 946,3962,3666 | 947,3996,3700 | 949,2500,2475

BATCH_RAW_INFO | 945,3678,3214 | 946,3963,3666 | 947,3997,3700 | 949,2501,2475

BATCH_RAW_INFO | 945,3679,3214 | 946,3964,3666 | 947,3998,3700 | 949,2502,2475

BATCH_RAW_INFO | 945,3680,3214 | 946,3965,3666 | 947,3999,3700 | 949,2503,2475

BATCH_RAW_INFO | 945,3681,3214 | 946,3966,3666 | 947,4000,3700 | 949,2504,2475

BATCH_RAW_INFO | 945,3682,3214 | 946,3967,3666 | 947,4001,3700 | 949,2505,2475

BATCH_RAW_INFO | 945,3683,3214 | 946,3968,3666 | 947,4002,3700 | 949,2506,2475

BATCH_RAW_INFO | 945,3684,3214 | 946,3969,3666 | 947,4003,3700 | 949,2507,2475

BATCH_RAW_INFO | 945,3685,3214 | 946,3970,3666 | 947,4004,3700 | 949,2508,2475

BATCH_RAW_INFO | 945,3686,3214 | 946,3971,3666 | 947,4005,3700 | 949,2509,2475

BATCH_RAW_INFO | 945,3687,3214 | 946,3972,3666 | 947,4006,3700 | 949,2510,2475

BATCH_RAW_INFO | 945,3688,3214 | 946,3973,3666 | 947,4007,3700 | 949,2511,2475

BATCH_RAW_INFO | 945,3689,3214 | 946,3974,3666 | 947,4008,3700 | 949,2512,2475

BATCH_RAW_INFO | 945,3690,3214 | 946,3975,3666 | 947,4009,3700 | 949,2513,2475

BATCH_RAW_INFO | 945,3691,3214 | 946,3976,3666 | 947,4010,3700 | 949,2514,2475

BATCH_RAW_INFO | 945,3692,3214 | 946,3977,3666 | 947,4011,3700 | 949,2515,2475

BATCH_RAW_INFO | 945,3693,3214 | 946,3978,3666 | 947,4012,3700 | 949,2516,2475

BATCH_RAW_INFO | 945,3694,3214 | 946,3979,3666 | 947,4013,3700 | 949,2517,2475

BATCH_RAW_INFO | 945,3695,3214 | 946,3980,3666 | 947,4014,3700 | 949,2518,2475

BATCH_RAW_INFO | 945,3696,3214 | 946,3981,3666 | 947,4015,3700 | 949,2519,2475

BATCH_RAW_INFO | 945,3697,3214 | 946,3982,3666 | 947,4016,3700 | 949,2520,2475

BATCH_RAW_INFO | 945,3698,3214 | 946,3983,3666 | 947,4017,3700 | 949,2521,2475

BATCH_RAW_INFO | 945,3699,3214 | 946,3984,3666 | 947,4018,3700 | 949,2522,2475

BATCH_RAW_INFO | 945,3700,3214 | 946,3985,3666 | 947,4019,3700 | 949,2523,2475

BATCH_RAW_INFO | 945,3701,3214 | 946,3986,3666 | 947,4020,3700 | 949,2524,2475

BATCH_RAW_INFO | 945,3702,3214 | 946,3987,3666 | 947,4021,3700 | 949,2525,2475

BATCH_RAW_INFO | 945,3703,3214 | 946,3988,3666 | 947,4022,3700 | 949,2526,2475

BATCH_RAW_INFO | 945,3704,3214 | 946,3989,3666 | 947,4023,3700 | 949,2527,2475

BATCH_RAW_INFO | 945,3705,3214 | 946,3990,3666 | 947,4024,3700 | 949,2528,2475

BATCH_RAW_INFO | 945,3706,3214 | 946,3991,3666 | 947,4025,3700 | 949,2529,2475

BATCH_RAW_INFO | 945,3707,3214 | 946,3992,3666 | 947,4026,3700 | 949,2530,2475

BATCH_RAW_INFO | 945,3708,3214 | 946,3993,3666 | 947,4027,3700 | 949,2531,2475

BATCH_RAW_INFO | 945,3709,3214 | 946,3994,3666 | 947,4028,3700 | 949,2532,2475

BATCH_RAW_INFO | 945,3710,3214 | 946,3995,3666 | 947,4029,3700 | 949,2533,2475

BATCH_RAW_INFO | 945,3711,3214 | 946,3996,3666 | 947,4030,3700 | 949,2534,2475

BATCH_RAW_INFO | 945,3712,3214 | 946,3997,3666 | 947,4031,3700 | 949,2535,2475

BATCH_RAW_INFO | 945,3713,3214 | 946,3998,3666 | 947,4032,3700 | 949,2536,2475

BATCH_RAW_INFO | 945,3714,3214 | 946,3999,3666 | 947,4033,3700 | 949,2537,2475

BATCH_RAW_INFO | 945,3715,3214 | 946,4000,3666 | 947,4034,3700 | 949,2538,2475

BATCH_RAW_INFO | 945,3716,3214 | 946,4001,3666 | 947,4035,3700 | 949,2539,2475

BATCH_RAW_INFO | 945,3717,3214 | 946,4002,3666 | 947,4036,3700 | 949,2540,2475

BATCH_RAW_INFO | 945,3718,3214 | 946,4003,3666 | 947,4037,3700 | 949,2541,2475

BATCH_RAW_INFO | 945,3719,3214 | 946,4004,3666 | 947,4038,3700 | 949,2542,2475

BATCH_RAW_INFO | 945,3720,3214 | 946,4005,3666 | 947,4039,3700 | 949,2543,2475

BATCH_RAW_INFO | 945,3721,3214 | 946,4006,3666 | 947,4040,3700 | 949,2544,2475

BATCH_RAW_INFO | 950,3213,3212

BATCH_RAW_INFO | 945,3722,3214 | 946,4007,3666 | 947,4041,3700 | 949,2545,2475 | 950,3214,3212

BATCH_RAW_INFO | 945,3723,3214 | 946,4008,3666 | 947,4042,3700 | 949,2546,2475 | 950,3215,3212

BATCH_RAW_INFO | 945,3724,3214 | 946,4009,3666 | 947,4043,3700 | 949,2547,2475 | 950,3216,3212

BATCH_RAW_INFO | 945,3725,3214 | 946,4010,3666 | 947,4044,3700 | 949,2548,2475 | 950,3217,3212

BATCH_RAW_INFO | 945,3726,3214 | 946,4011,3666 | 947,4045,3700 | 949,2549,2475 | 950,3218,3212

BATCH_RAW_INFO | 945,3727,3214 | 946,4012,3666 | 947,4046,3700 | 949,2550,2475 | 950,3219,3212

BATCH_RAW_INFO | 945,3728,3214 | 946,4013,3666 | 947,4047,3700 | 949,2551,2475 | 950,3220,3212

BATCH_RAW_INFO | 945,3729,3214 | 946,4014,3666 | 947,4048,3700 | 949,2552,2475 | 950,3221,3212

BATCH_RAW_INFO | 945,3730,3214 | 946,4015,3666 | 947,4049,3700 | 949,2553,2475 | 950,3222,3212

BATCH_RAW_INFO | 945,3731,3214 | 946,4016,3666 | 947,4050,3700 | 949,2554,2475 | 950,3223,3212

BATCH_RAW_INFO | 945,3732,3214 | 946,4017,3666 | 947,4051,3700 | 949,2555,2475 | 950,3224,3212

BATCH_RAW_INFO | 945,3733,3214 | 946,4018,3666 | 947,4052,3700 | 949,2556,2475 | 950,3225,3212

BATCH_RAW_INFO | 945,3734,3214 | 946,4019,3666 | 947,4053,3700 | 949,2557,2475 | 950,3226,3212

BATCH_RAW_INFO | 945,3735,3214 | 946,4020,3666 | 947,4054,3700 | 949,2558,2475 | 950,3227,3212

BATCH_RAW_INFO | 945,3736,3214 | 946,4021,3666 | 947,4055,3700 | 949,2559,2475 | 950,3228,3212

BATCH_RAW_INFO | 945,3737,3214 | 946,4022,3666 | 947,4056,3700 | 949,2560,2475 | 950,3229,3212

BATCH_RAW_INFO | 945,3738,3214 | 946,4023,3666 | 947,4057,3700 | 949,2561,2475 | 950,3230,3212

BATCH_RAW_INFO | 945,3739,3214 | 946,4024,3666 | 947,4058,3700 | 949,2562,2475 | 950,3231,3212

BATCH_RAW_INFO | 945,3740,3214 | 946,4025,3666 | 947,4059,3700 | 949,2563,2475 | 950,3232,3212

BATCH_RAW_INFO | 945,3741,3214 | 946,4026,3666 | 947,4060,3700 | 949,2564,2475 | 950,3233,3212

BATCH_RAW_INFO | 945,3742,3214 | 946,4027,3666 | 947,4061,3700 | 949,2565,2475 | 950,3234,3212

BATCH_RAW_INFO | 945,3743,3214 | 946,4028,3666 | 947,4062,3700 | 949,2566,2475 | 950,3235,3212

BATCH_RAW_INFO | 945,3744,3214 | 946,4029,3666 | 947,4063,3700 | 949,2567,2475 | 950,3236,3212

BATCH_RAW_INFO | 945,3745,3214 | 946,4030,3666 | 947,4064,3700 | 949,2568,2475 | 950,3237,3212

BATCH_RAW_INFO | 945,3746,3214 | 946,4031,3666 | 947,4065,3700 | 949,2569,2475 | 950,3238,3212

BATCH_RAW_INFO | 945,3747,3214 | 946,4032,3666 | 947,4066,3700 | 949,2570,2475 | 950,3239,3212

BATCH_RAW_INFO | 945,3748,3214 | 946,4033,3666 | 947,4067,3700 | 949,2571,2475 | 950,3240,3212

BATCH_RAW_INFO | 945,3749,3214 | 946,4034,3666 | 947,4068,3700 | 949,2572,2475 | 950,3241,3212

BATCH_RAW_INFO | 945,3750,3214 | 946,4035,3666 | 947,4069,3700 | 949,2573,2475 | 950,3242,3212

BATCH_RAW_INFO | 945,3751,3214 | 946,4036,3666 | 947,4070,3700 | 949,2574,2475 | 950,3243,3212

BATCH_RAW_INFO | 945,3752,3214 | 946,4037,3666 | 947,4071,3700 | 949,2575,2475 | 950,3244,3212

BATCH_RAW_INFO | 945,3753,3214 | 946,4038,3666 | 947,4072,3700 | 949,2576,2475 | 950,3245,3212

BATCH_RAW_INFO | 945,3754,3214 | 946,4039,3666 | 947,4073,3700 | 949,2577,2475 | 950,3246,3212

BATCH_RAW_INFO | 945,3755,3214 | 946,4040,3666 | 947,4074,3700 | 949,2578,2475 | 950,3247,3212

BATCH_RAW_INFO | 945,3756,3214 | 946,4041,3666 | 947,4075,3700 | 949,2579,2475 | 950,3248,3212

BATCH_RAW_INFO | 945,3757,3214 | 946,4042,3666 | 947,4076,3700 | 949,2580,2475 | 950,3249,3212

BATCH_RAW_INFO | 945,3758,3214 | 946,4043,3666 | 947,4077,3700 | 949,2581,2475 | 950,3250,3212

BATCH_RAW_INFO | 945,3759,3214 | 946,4044,3666 | 947,4078,3700 | 949,2582,2475 | 950,3251,3212

BATCH_RAW_INFO | 945,3760,3214 | 946,4045,3666 | 947,4079,3700 | 949,2583,2475 | 950,3252,3212

BATCH_RAW_INFO | 945,3761,3214 | 946,4046,3666 | 947,4080,3700 | 949,2584,2475 | 950,3253,3212

BATCH_RAW_INFO | 945,3762,3214 | 946,4047,3666 | 947,4081,3700 | 949,2585,2475 | 950,3254,3212

BATCH_RAW_INFO | 945,3763,3214 | 946,4048,3666 | 947,4082,3700 | 949,2586,2475 | 950,3255,3212

BATCH_RAW_INFO | 945,3764,3214 | 946,4049,3666 | 947,4083,3700 | 949,2587,2475 | 950,3256,3212

BATCH_RAW_INFO | 945,3765,3214 | 946,4050,3666 | 947,4084,3700 | 949,2588,2475 | 950,3257,3212

BATCH_RAW_INFO | 945,3766,3214 | 946,4051,3666 | 947,4085,3700 | 949,2589,2475 | 950,3258,3212

BATCH_RAW_INFO | 945,3767,3214 | 946,4052,3666 | 947,4086,3700 | 949,2590,2475 | 950,3259,3212

BATCH_RAW_INFO | 945,3768,3214 | 946,4053,3666 | 947,4087,3700 | 949,2591,2475 | 950,3260,3212

BATCH_RAW_INFO | 945,3769,3214 | 946,4054,3666 | 947,4088,3700 | 949,2592,2475 | 950,3261,3212

BATCH_RAW_INFO | 945,3770,3214 | 946,4055,3666 | 947,4089,3700 | 949,2593,2475 | 950,3262,3212

BATCH_RAW_INFO | 945,3771,3214 | 946,4056,3666 | 947,4090,3700 | 949,2594,2475 | 950,3263,3212

BATCH_RAW_INFO | 945,3772,3214 | 946,4057,3666 | 947,4091,3700 | 949,2595,2475 | 950,3264,3212

BATCH_RAW_INFO | 945,3773,3214 | 946,4058,3666 | 947,4092,3700 | 949,2596,2475 | 950,3265,3212

BATCH_RAW_INFO | 945,3774,3214 | 946,4059,3666 | 947,4093,3700 | 949,2597,2475 | 950,3266,3212

BATCH_RAW_INFO | 945,3775,3214 | 946,4060,3666 | 947,4094,3700 | 949,2598,2475 | 950,3267,3212

BATCH_RAW_INFO | 945,3776,3214 | 946,4061,3666 | 947,4095,3700 | 949,2599,2475 | 950,3268,3212

BATCH_RAW_INFO | 945,3777,3214 | 946,4062,3666 | 949,2600,2475 | 950,3269,3212

BATCH_RAW_INFO | 945,3778,3214 | 946,4063,3666 | 949,2601,2475 | 950,3270,3212

BATCH_RAW_INFO | 945,3779,3214 | 946,4064,3666 | 949,2602,2475 | 950,3271,3212

BATCH_RAW_INFO | 945,3780,3214 | 946,4065,3666 | 949,2603,2475 | 950,3272,3212

BATCH_RAW_INFO | 945,3781,3214 | 946,4066,3666 | 949,2604,2475 | 950,3273,3212

BATCH_RAW_INFO | 945,3782,3214 | 946,4067,3666 | 949,2605,2475 | 950,3274,3212

BATCH_RAW_INFO | 945,3783,3214 | 946,4068,3666 | 949,2606,2475 | 950,3275,3212

BATCH_RAW_INFO | 945,3784,3214 | 946,4069,3666 | 949,2607,2475 | 950,3276,3212

BATCH_RAW_INFO | 945,3785,3214 | 946,4070,3666 | 949,2608,2475 | 950,3277,3212

BATCH_RAW_INFO | 945,3786,3214 | 946,4071,3666 | 949,2609,2475 | 950,3278,3212

BATCH_RAW_INFO | 945,3787,3214 | 946,4072,3666 | 949,2610,2475 | 950,3279,3212

BATCH_RAW_INFO | 945,3788,3214 | 946,4073,3666 | 949,2611,2475 | 950,3280,3212

BATCH_RAW_INFO | 945,3789,3214 | 946,4074,3666 | 949,2612,2475 | 950,3281,3212

BATCH_RAW_INFO | 945,3790,3214 | 946,4075,3666 | 949,2613,2475 | 950,3282,3212

BATCH_RAW_INFO | 945,3791,3214 | 946,4076,3666 | 949,2614,2475 | 950,3283,3212

BATCH_RAW_INFO | 945,3792,3214 | 946,4077,3666 | 949,2615,2475 | 950,3284,3212

BATCH_RAW_INFO | 945,3793,3214 | 946,4078,3666 | 949,2616,2475 | 950,3285,3212

BATCH_RAW_INFO | 945,3794,3214 | 946,4079,3666 | 949,2617,2475 | 950,3286,3212

BATCH_RAW_INFO | 945,3795,3214 | 946,4080,3666 | 949,2618,2475 | 950,3287,3212

BATCH_RAW_INFO | 945,3796,3214 | 946,4081,3666 | 949,2619,2475 | 950,3288,3212

BATCH_RAW_INFO | 945,3797,3214 | 946,4082,3666 | 949,2620,2475 | 950,3289,3212

BATCH_RAW_INFO | 945,3798,3214 | 946,4083,3666 | 949,2621,2475 | 950,3290,3212

BATCH_RAW_INFO | 945,3799,3214 | 946,4084,3666 | 949,2622,2475 | 950,3291,3212

BATCH_RAW_INFO | 945,3800,3214 | 946,4085,3666 | 949,2623,2475 | 950,3292,3212

BATCH_RAW_INFO | 945,3801,3214 | 946,4086,3666 | 949,2624,2475 | 950,3293,3212

BATCH_RAW_INFO | 945,3802,3214 | 946,4087,3666 | 949,2625,2475 | 950,3294,3212

BATCH_RAW_INFO | 945,3803,3214 | 946,4088,3666 | 949,2626,2475 | 950,3295,3212

BATCH_RAW_INFO | 945,3804,3214 | 946,4089,3666 | 949,2627,2475 | 950,3296,3212

BATCH_RAW_INFO | 945,3805,3214 | 946,4090,3666 | 949,2628,2475 | 950,3297,3212

BATCH_RAW_INFO | 945,3806,3214 | 946,4091,3666 | 949,2629,2475 | 950,3298,3212

BATCH_RAW_INFO | 945,3807,3214 | 946,4092,3666 | 949,2630,2475 | 950,3299,3212

BATCH_RAW_INFO | 945,3808,3214 | 946,4093,3666 | 949,2631,2475 | 950,3300,3212

BATCH_RAW_INFO | 945,3809,3214 | 946,4094,3666 | 949,2632,2475 | 950,3301,3212

BATCH_RAW_INFO | 945,3810,3214 | 946,4095,3666 | 949,2633,2475 | 950,3302,3212

BATCH_RAW_INFO | 945,3811,3214 | 949,2634,2475 | 950,3303,3212

BATCH_RAW_INFO | 945,3812,3214 | 949,2635,2475 | 950,3304,3212

BATCH_RAW_INFO | 945,3813,3214 | 949,2636,2475 | 950,3305,3212

BATCH_RAW_INFO | 945,3814,3214 | 949,2637,2475 | 950,3306,3212

BATCH_RAW_INFO | 945,3815,3214 | 949,2638,2475 | 950,3307,3212

BATCH_RAW_INFO | 945,3816,3214 | 949,2639,2475 | 950,3308,3212

BATCH_RAW_INFO | 945,3817,3214 | 949,2640,2475 | 950,3309,3212

BATCH_RAW_INFO | 945,3818,3214 | 949,2641,2475 | 950,3310,3212

BATCH_RAW_INFO | 945,3819,3214 | 949,2642,2475 | 950,3311,3212

BATCH_RAW_INFO | 945,3820,3214 | 949,2643,2475 | 950,3312,3212

BATCH_RAW_INFO | 945,3821,3214 | 949,2644,2475 | 950,3313,3212

BATCH_RAW_INFO | 945,3822,3214 | 949,2645,2475 | 950,3314,3212

BATCH_RAW_INFO | 945,3823,3214 | 949,2646,2475 | 950,3315,3212

BATCH_RAW_INFO | 945,3824,3214 | 949,2647,2475 | 950,3316,3212

BATCH_RAW_INFO | 945,3825,3214 | 949,2648,2475 | 950,3317,3212

BATCH_RAW_INFO | 945,3826,3214 | 949,2649,2475 | 950,3318,3212

BATCH_RAW_INFO | 945,3827,3214 | 949,2650,2475 | 950,3319,3212

BATCH_RAW_INFO | 945,3828,3214 | 949,2651,2475 | 950,3320,3212

BATCH_RAW_INFO | 945,3829,3214 | 949,2652,2475 | 950,3321,3212

BATCH_RAW_INFO | 945,3830,3214 | 949,2653,2475 | 950,3322,3212

BATCH_RAW_INFO | 945,3831,3214 | 949,2654,2475 | 950,3323,3212

BATCH_RAW_INFO | 945,3832,3214 | 949,2655,2475 | 950,3324,3212

BATCH_RAW_INFO | 945,3833,3214 | 949,2656,2475 | 950,3325,3212

BATCH_RAW_INFO | 945,3834,3214 | 949,2657,2475 | 950,3326,3212

BATCH_RAW_INFO | 945,3835,3214 | 949,2658,2475 | 950,3327,3212

BATCH_RAW_INFO | 945,3836,3214 | 949,2659,2475 | 950,3328,3212

BATCH_RAW_INFO | 945,3837,3214 | 949,2660,2475 | 950,3329,3212

BATCH_RAW_INFO | 945,3838,3214 | 949,2661,2475 | 950,3330,3212

BATCH_RAW_INFO | 945,3839,3214 | 949,2662,2475 | 950,3331,3212

BATCH_RAW_INFO | 945,3840,3214 | 949,2663,2475 | 950,3332,3212

BATCH_RAW_INFO | 945,3841,3214 | 949,2664,2475 | 950,3333,3212

BATCH_RAW_INFO | 945,3842,3214 | 949,2665,2475 | 950,3334,3212

BATCH_RAW_INFO | 945,3843,3214 | 949,2666,2475 | 950,3335,3212

BATCH_RAW_INFO | 945,3844,3214 | 949,2667,2475 | 950,3336,3212

BATCH_RAW_INFO | 945,3845,3214 | 949,2668,2475 | 950,3337,3212

BATCH_RAW_INFO | 945,3846,3214 | 949,2669,2475 | 950,3338,3212

BATCH_RAW_INFO | 945,3847,3214 | 949,2670,2475 | 950,3339,3212

BATCH_RAW_INFO | 945,3848,3214 | 949,2671,2475 | 950,3340,3212

BATCH_RAW_INFO | 945,3849,3214 | 949,2672,2475 | 950,3341,3212

BATCH_RAW_INFO | 945,3850,3214 | 949,2673,2475 | 950,3342,3212

BATCH_RAW_INFO | 945,3851,3214 | 949,2674,2475 | 950,3343,3212

BATCH_RAW_INFO | 945,3852,3214 | 949,2675,2475 | 950,3344,3212

BATCH_RAW_INFO | 945,3853,3214 | 949,2676,2475 | 950,3345,3212

BATCH_RAW_INFO | 945,3854,3214 | 949,2677,2475 | 950,3346,3212

BATCH_RAW_INFO | 945,3855,3214 | 949,2678,2475 | 950,3347,3212

BATCH_RAW_INFO | 945,3856,3214 | 949,2679,2475 | 950,3348,3212

BATCH_RAW_INFO | 945,3857,3214 | 949,2680,2475 | 950,3349,3212

BATCH_RAW_INFO | 945,3858,3214 | 949,2681,2475 | 950,3350,3212

BATCH_RAW_INFO | 945,3859,3214 | 949,2682,2475 | 950,3351,3212

BATCH_RAW_INFO | 945,3860,3214 | 949,2683,2475 | 950,3352,3212

BATCH_RAW_INFO | 945,3861,3214 | 949,2684,2475 | 950,3353,3212

BATCH_RAW_INFO | 945,3862,3214 | 949,2685,2475 | 950,3354,3212

BATCH_RAW_INFO | 945,3863,3214 | 949,2686,2475 | 950,3355,3212

BATCH_RAW_INFO | 945,3864,3214 | 949,2687,2475 | 950,3356,3212

BATCH_RAW_INFO | 945,3865,3214 | 949,2688,2475 | 950,3357,3212

BATCH_RAW_INFO | 945,3866,3214 | 949,2689,2475 | 950,3358,3212

BATCH_RAW_INFO | 945,3867,3214 | 949,2690,2475 | 950,3359,3212

BATCH_RAW_INFO | 945,3868,3214 | 949,2691,2475 | 950,3360,3212

BATCH_RAW_INFO | 945,3869,3214 | 949,2692,2475 | 950,3361,3212

BATCH_RAW_INFO | 945,3870,3214 | 949,2693,2475 | 950,3362,3212

BATCH_RAW_INFO | 945,3871,3214 | 949,2694,2475 | 950,3363,3212

BATCH_RAW_INFO | 945,3872,3214 | 949,2695,2475 | 950,3364,3212

BATCH_RAW_INFO | 945,3873,3214 | 949,2696,2475 | 950,3365,3212

BATCH_RAW_INFO | 945,3874,3214 | 949,2697,2475 | 950,3366,3212

BATCH_RAW_INFO | 945,3875,3214 | 949,2698,2475 | 950,3367,3212

BATCH_RAW_INFO | 945,3876,3214 | 949,2699,2475 | 950,3368,3212

BATCH_RAW_INFO | 945,3877,3214 | 949,2700,2475 | 950,3369,3212

BATCH_RAW_INFO | 945,3878,3214 | 949,2701,2475 | 950,3370,3212

BATCH_RAW_INFO | 945,3879,3214 | 949,2702,2475 | 950,3371,3212

BATCH_RAW_INFO | 945,3880,3214 | 949,2703,2475 | 950,3372,3212

BATCH_RAW_INFO | 945,3881,3214 | 949,2704,2475 | 950,3373,3212

BATCH_RAW_INFO | 945,3882,3214 | 949,2705,2475 | 950,3374,3212

BATCH_RAW_INFO | 945,3883,3214 | 949,2706,2475 | 950,3375,3212

BATCH_RAW_INFO | 945,3884,3214 | 949,2707,2475 | 950,3376,3212

BATCH_RAW_INFO | 945,3885,3214 | 949,2708,2475 | 950,3377,3212

BATCH_RAW_INFO | 945,3886,3214 | 949,2709,2475 | 950,3378,3212

BATCH_RAW_INFO | 945,3887,3214 | 949,2710,2475 | 950,3379,3212

BATCH_RAW_INFO | 945,3888,3214 | 949,2711,2475 | 950,3380,3212

BATCH_RAW_INFO | 945,3889,3214 | 949,2712,2475 | 950,3381,3212

BATCH_RAW_INFO | 945,3890,3214 | 949,2713,2475 | 950,3382,3212

BATCH_RAW_INFO | 945,3891,3214 | 949,2714,2475 | 950,3383,3212

BATCH_RAW_INFO | 945,3892,3214 | 949,2715,2475 | 950,3384,3212

BATCH_RAW_INFO | 945,3893,3214 | 949,2716,2475 | 950,3385,3212

BATCH_RAW_INFO | 945,3894,3214 | 949,2717,2475 | 950,3386,3212

BATCH_RAW_INFO | 951,565,564

BATCH_RAW_INFO | 945,3895,3214 | 949,2718,2475 | 950,3387,3212 | 951,566,564

BATCH_RAW_INFO | 945,3896,3214 | 949,2719,2475 | 950,3388,3212 | 951,567,564

BATCH_RAW_INFO | 945,3897,3214 | 949,2720,2475 | 950,3389,3212 | 951,568,564

BATCH_RAW_INFO | 945,3898,3214 | 949,2721,2475 | 950,3390,3212 | 951,569,564

BATCH_RAW_INFO | 945,3899,3214 | 949,2722,2475 | 950,3391,3212 | 951,570,564

BATCH_RAW_INFO | 945,3900,3214 | 949,2723,2475 | 950,3392,3212 | 951,571,564

BATCH_RAW_INFO | 945,3901,3214 | 949,2724,2475 | 950,3393,3212 | 951,572,564

BATCH_RAW_INFO | 945,3902,3214 | 949,2725,2475 | 950,3394,3212 | 951,573,564

BATCH_RAW_INFO | 945,3903,3214 | 949,2726,2475 | 950,3395,3212 | 951,574,564

BATCH_RAW_INFO | 945,3904,3214 | 949,2727,2475 | 950,3396,3212 | 951,575,564

BATCH_RAW_INFO | 945,3905,3214 | 949,2728,2475 | 950,3397,3212 | 951,576,564

BATCH_RAW_INFO | 945,3906,3214 | 949,2729,2475 | 950,3398,3212 | 951,577,564

BATCH_RAW_INFO | 945,3907,3214 | 949,2730,2475 | 950,3399,3212 | 951,578,564

BATCH_RAW_INFO | 945,3908,3214 | 949,2731,2475 | 950,3400,3212 | 951,579,564

BATCH_RAW_INFO | 945,3909,3214 | 949,2732,2475 | 950,3401,3212 | 951,580,564

BATCH_RAW_INFO | 945,3910,3214 | 949,2733,2475 | 950,3402,3212 | 951,581,564

BATCH_RAW_INFO | 945,3911,3214 | 949,2734,2475 | 950,3403,3212 | 951,582,564

BATCH_RAW_INFO | 945,3912,3214 | 949,2735,2475 | 950,3404,3212 | 951,583,564

BATCH_RAW_INFO | 945,3913,3214 | 949,2736,2475 | 950,3405,3212 | 951,584,564

BATCH_RAW_INFO | 945,3914,3214 | 949,2737,2475 | 950,3406,3212 | 951,585,564

BATCH_RAW_INFO | 945,3915,3214 | 949,2738,2475 | 950,3407,3212 | 951,586,564

BATCH_RAW_INFO | 945,3916,3214 | 949,2739,2475 | 950,3408,3212 | 951,587,564

BATCH_RAW_INFO | 945,3917,3214 | 949,2740,2475 | 950,3409,3212 | 951,588,564

BATCH_RAW_INFO | 945,3918,3214 | 949,2741,2475 | 950,3410,3212 | 951,589,564

BATCH_RAW_INFO | 945,3919,3214 | 949,2742,2475 | 950,3411,3212 | 951,590,564

BATCH_RAW_INFO | 945,3920,3214 | 949,2743,2475 | 950,3412,3212 | 951,591,564

BATCH_RAW_INFO | 945,3921,3214 | 949,2744,2475 | 950,3413,3212 | 951,592,564

BATCH_RAW_INFO | 945,3922,3214 | 949,2745,2475 | 950,3414,3212 | 951,593,564

BATCH_RAW_INFO | 945,3923,3214 | 949,2746,2475 | 950,3415,3212 | 951,594,564

BATCH_RAW_INFO | 945,3924,3214 | 949,2747,2475 | 950,3416,3212 | 951,595,564

BATCH_RAW_INFO | 945,3925,3214 | 949,2748,2475 | 950,3417,3212 | 951,596,564

BATCH_RAW_INFO | 945,3926,3214 | 949,2749,2475 | 950,3418,3212 | 951,597,564

BATCH_RAW_INFO | 945,3927,3214 | 949,2750,2475 | 950,3419,3212 | 951,598,564

BATCH_RAW_INFO | 945,3928,3214 | 949,2751,2475 | 950,3420,3212 | 951,599,564

BATCH_RAW_INFO | 945,3929,3214 | 949,2752,2475 | 950,3421,3212 | 951,600,564

BATCH_RAW_INFO | 945,3930,3214 | 949,2753,2475 | 950,3422,3212 | 951,601,564

BATCH_RAW_INFO | 945,3931,3214 | 949,2754,2475 | 950,3423,3212 | 951,602,564

BATCH_RAW_INFO | 945,3932,3214 | 949,2755,2475 | 950,3424,3212 | 951,603,564

BATCH_RAW_INFO | 945,3933,3214 | 949,2756,2475 | 950,3425,3212 | 951,604,564

BATCH_RAW_INFO | 945,3934,3214 | 949,2757,2475 | 950,3426,3212 | 951,605,564

BATCH_RAW_INFO | 945,3935,3214 | 949,2758,2475 | 950,3427,3212 | 951,606,564

BATCH_RAW_INFO | 945,3936,3214 | 949,2759,2475 | 950,3428,3212 | 951,607,564

BATCH_RAW_INFO | 945,3937,3214 | 949,2760,2475 | 950,3429,3212 | 951,608,564

BATCH_RAW_INFO | 945,3938,3214 | 949,2761,2475 | 950,3430,3212 | 951,609,564

BATCH_RAW_INFO | 945,3939,3214 | 949,2762,2475 | 950,3431,3212 | 951,610,564

BATCH_RAW_INFO | 945,3940,3214 | 949,2763,2475 | 950,3432,3212 | 951,611,564

BATCH_RAW_INFO | 945,3941,3214 | 949,2764,2475 | 950,3433,3212 | 951,612,564

BATCH_RAW_INFO | 945,3942,3214 | 949,2765,2475 | 950,3434,3212 | 951,613,564

BATCH_RAW_INFO | 945,3943,3214 | 949,2766,2475 | 950,3435,3212 | 951,614,564

BATCH_RAW_INFO | 945,3944,3214 | 949,2767,2475 | 950,3436,3212 | 951,615,564

BATCH_RAW_INFO | 945,3945,3214 | 949,2768,2475 | 950,3437,3212 | 951,616,564

BATCH_RAW_INFO | 945,3946,3214 | 949,2769,2475 | 950,3438,3212 | 951,617,564

BATCH_RAW_INFO | 945,3947,3214 | 949,2770,2475 | 950,3439,3212 | 951,618,564

BATCH_RAW_INFO | 945,3948,3214 | 949,2771,2475 | 950,3440,3212 | 951,619,564

BATCH_RAW_INFO | 945,3949,3214 | 949,2772,2475 | 950,3441,3212 | 951,620,564

BATCH_RAW_INFO | 945,3950,3214 | 949,2773,2475 | 950,3442,3212 | 951,621,564

BATCH_RAW_INFO | 945,3951,3214 | 949,2774,2475 | 950,3443,3212 | 951,622,564

BATCH_RAW_INFO | 945,3952,3214 | 949,2775,2475 | 950,3444,3212 | 951,623,564

BATCH_RAW_INFO | 945,3953,3214 | 949,2776,2475 | 950,3445,3212 | 951,624,564

BATCH_RAW_INFO | 945,3954,3214 | 949,2777,2475 | 950,3446,3212 | 951,625,564

BATCH_RAW_INFO | 945,3955,3214 | 949,2778,2475 | 950,3447,3212 | 951,626,564

BATCH_RAW_INFO | 945,3956,3214 | 949,2779,2475 | 950,3448,3212 | 951,627,564

BATCH_RAW_INFO | 945,3957,3214 | 949,2780,2475 | 950,3449,3212 | 951,628,564

BATCH_RAW_INFO | 945,3958,3214 | 949,2781,2475 | 950,3450,3212 | 951,629,564

BATCH_RAW_INFO | 945,3959,3214 | 949,2782,2475 | 950,3451,3212 | 951,630,564

BATCH_RAW_INFO | 945,3960,3214 | 949,2783,2475 | 950,3452,3212 | 951,631,564

BATCH_RAW_INFO | 945,3961,3214 | 949,2784,2475 | 950,3453,3212 | 951,632,564

BATCH_RAW_INFO | 945,3962,3214 | 949,2785,2475 | 950,3454,3212 | 951,633,564

BATCH_RAW_INFO | 945,3963,3214 | 949,2786,2475 | 950,3455,3212 | 951,634,564

BATCH_RAW_INFO | 945,3964,3214 | 949,2787,2475 | 950,3456,3212 | 951,635,564

BATCH_RAW_INFO | 945,3965,3214 | 949,2788,2475 | 950,3457,3212 | 951,636,564

BATCH_RAW_INFO | 945,3966,3214 | 949,2789,2475 | 950,3458,3212 | 951,637,564

BATCH_RAW_INFO | 945,3967,3214 | 949,2790,2475 | 950,3459,3212 | 951,638,564

BATCH_RAW_INFO | 945,3968,3214 | 949,2791,2475 | 950,3460,3212 | 951,639,564

BATCH_RAW_INFO | 945,3969,3214 | 949,2792,2475 | 950,3461,3212 | 951,640,564

BATCH_RAW_INFO | 945,3970,3214 | 949,2793,2475 | 950,3462,3212 | 951,641,564

BATCH_RAW_INFO | 945,3971,3214 | 949,2794,2475 | 950,3463,3212 | 951,642,564

BATCH_RAW_INFO | 945,3972,3214 | 949,2795,2475 | 950,3464,3212 | 951,643,564

BATCH_RAW_INFO | 945,3973,3214 | 949,2796,2475 | 950,3465,3212 | 951,644,564

BATCH_RAW_INFO | 945,3974,3214 | 949,2797,2475 | 950,3466,3212 | 951,645,564

BATCH_RAW_INFO | 945,3975,3214 | 949,2798,2475 | 950,3467,3212 | 951,646,564

BATCH_RAW_INFO | 945,3976,3214 | 949,2799,2475 | 950,3468,3212 | 951,647,564

BATCH_RAW_INFO | 945,3977,3214 | 949,2800,2475 | 950,3469,3212 | 951,648,564

BATCH_RAW_INFO | 945,3978,3214 | 949,2801,2475 | 950,3470,3212 | 951,649,564

BATCH_RAW_INFO | 945,3979,3214 | 949,2802,2475 | 950,3471,3212 | 951,650,564

BATCH_RAW_INFO | 945,3980,3214 | 949,2803,2475 | 950,3472,3212 | 951,651,564

BATCH_RAW_INFO | 945,3981,3214 | 949,2804,2475 | 950,3473,3212 | 951,652,564

BATCH_RAW_INFO | 945,3982,3214 | 949,2805,2475 | 950,3474,3212 | 951,653,564

BATCH_RAW_INFO | 945,3983,3214 | 949,2806,2475 | 950,3475,3212 | 951,654,564

BATCH_RAW_INFO | 945,3984,3214 | 949,2807,2475 | 950,3476,3212 | 951,655,564

BATCH_RAW_INFO | 945,3985,3214 | 949,2808,2475 | 950,3477,3212 | 951,656,564

BATCH_RAW_INFO | 945,3986,3214 | 949,2809,2475 | 950,3478,3212 | 951,657,564

BATCH_RAW_INFO | 945,3987,3214 | 949,2810,2475 | 950,3479,3212 | 951,658,564

BATCH_RAW_INFO | 945,3988,3214 | 949,2811,2475 | 950,3480,3212 | 951,659,564

BATCH_RAW_INFO | 945,3989,3214 | 949,2812,2475 | 950,3481,3212 | 951,660,564

BATCH_RAW_INFO | 945,3990,3214 | 949,2813,2475 | 950,3482,3212 | 951,661,564

BATCH_RAW_INFO | 945,3991,3214 | 949,2814,2475 | 950,3483,3212 | 951,662,564

BATCH_RAW_INFO | 945,3992,3214 | 949,2815,2475 | 950,3484,3212 | 951,663,564

BATCH_RAW_INFO | 945,3993,3214 | 949,2816,2475 | 950,3485,3212 | 951,664,564

BATCH_RAW_INFO | 945,3994,3214 | 949,2817,2475 | 950,3486,3212 | 951,665,564

BATCH_RAW_INFO | 945,3995,3214 | 949,2818,2475 | 950,3487,3212 | 951,666,564

BATCH_RAW_INFO | 945,3996,3214 | 949,2819,2475 | 950,3488,3212 | 951,667,564

BATCH_RAW_INFO | 945,3997,3214 | 949,2820,2475 | 950,3489,3212 | 951,668,564

BATCH_RAW_INFO | 945,3998,3214 | 949,2821,2475 | 950,3490,3212 | 951,669,564

BATCH_RAW_INFO | 945,3999,3214 | 949,2822,2475 | 950,3491,3212 | 951,670,564

BATCH_RAW_INFO | 945,4000,3214 | 949,2823,2475 | 950,3492,3212 | 951,671,564

BATCH_RAW_INFO | 945,4001,3214 | 949,2824,2475 | 950,3493,3212 | 951,672,564

BATCH_RAW_INFO | 945,4002,3214 | 949,2825,2475 | 950,3494,3212 | 951,673,564

BATCH_RAW_INFO | 945,4003,3214 | 949,2826,2475 | 950,3495,3212 | 951,674,564

BATCH_RAW_INFO | 945,4004,3214 | 949,2827,2475 | 950,3496,3212 | 951,675,564

BATCH_RAW_INFO | 945,4005,3214 | 949,2828,2475 | 950,3497,3212 | 951,676,564

BATCH_RAW_INFO | 945,4006,3214 | 949,2829,2475 | 950,3498,3212 | 951,677,564

BATCH_RAW_INFO | 945,4007,3214 | 949,2830,2475 | 950,3499,3212 | 951,678,564

BATCH_RAW_INFO | 945,4008,3214 | 949,2831,2475 | 950,3500,3212 | 951,679,564

BATCH_RAW_INFO | 945,4009,3214 | 949,2832,2475 | 950,3501,3212 | 951,680,564

BATCH_RAW_INFO | 945,4010,3214 | 949,2833,2475 | 950,3502,3212 | 951,681,564

BATCH_RAW_INFO | 945,4011,3214 | 949,2834,2475 | 950,3503,3212 | 951,682,564

BATCH_RAW_INFO | 945,4012,3214 | 949,2835,2475 | 950,3504,3212 | 951,683,564

BATCH_RAW_INFO | 945,4013,3214 | 949,2836,2475 | 950,3505,3212 | 951,684,564

BATCH_RAW_INFO | 945,4014,3214 | 949,2837,2475 | 950,3506,3212 | 951,685,564

BATCH_RAW_INFO | 945,4015,3214 | 949,2838,2475 | 950,3507,3212 | 951,686,564

BATCH_RAW_INFO | 945,4016,3214 | 949,2839,2475 | 950,3508,3212 | 951,687,564

BATCH_RAW_INFO | 945,4017,3214 | 949,2840,2475 | 950,3509,3212 | 951,688,564

BATCH_RAW_INFO | 945,4018,3214 | 949,2841,2475 | 950,3510,3212 | 951,689,564

BATCH_RAW_INFO | 945,4019,3214 | 949,2842,2475 | 950,3511,3212 | 951,690,564

BATCH_RAW_INFO | 945,4020,3214 | 949,2843,2475 | 950,3512,3212 | 951,691,564

BATCH_RAW_INFO | 945,4021,3214 | 949,2844,2475 | 950,3513,3212 | 951,692,564

BATCH_RAW_INFO | 945,4022,3214 | 949,2845,2475 | 950,3514,3212 | 951,693,564

BATCH_RAW_INFO | 945,4023,3214 | 949,2846,2475 | 950,3515,3212 | 951,694,564

BATCH_RAW_INFO | 945,4024,3214 | 949,2847,2475 | 950,3516,3212 | 951,695,564

BATCH_RAW_INFO | 945,4025,3214 | 949,2848,2475 | 950,3517,3212 | 951,696,564

BATCH_RAW_INFO | 945,4026,3214 | 949,2849,2475 | 950,3518,3212 | 951,697,564

BATCH_RAW_INFO | 945,4027,3214 | 949,2850,2475 | 950,3519,3212 | 951,698,564

BATCH_RAW_INFO | 945,4028,3214 | 949,2851,2475 | 950,3520,3212 | 951,699,564

BATCH_RAW_INFO | 945,4029,3214 | 949,2852,2475 | 950,3521,3212 | 951,700,564

BATCH_RAW_INFO | 945,4030,3214 | 949,2853,2475 | 950,3522,3212 | 951,701,564

BATCH_RAW_INFO | 945,4031,3214 | 949,2854,2475 | 950,3523,3212 | 951,702,564

BATCH_RAW_INFO | 945,4032,3214 | 949,2855,2475 | 950,3524,3212 | 951,703,564

BATCH_RAW_INFO | 945,4033,3214 | 949,2856,2475 | 950,3525,3212 | 951,704,564

BATCH_RAW_INFO | 945,4034,3214 | 949,2857,2475 | 950,3526,3212 | 951,705,564

BATCH_RAW_INFO | 945,4035,3214 | 949,2858,2475 | 950,3527,3212 | 951,706,564

BATCH_RAW_INFO | 945,4036,3214 | 949,2859,2475 | 950,3528,3212 | 951,707,564

BATCH_RAW_INFO | 945,4037,3214 | 949,2860,2475 | 950,3529,3212 | 951,708,564

BATCH_RAW_INFO | 945,4038,3214 | 949,2861,2475 | 950,3530,3212 | 951,709,564

BATCH_RAW_INFO | 945,4039,3214 | 949,2862,2475 | 950,3531,3212 | 951,710,564

BATCH_RAW_INFO | 945,4040,3214 | 949,2863,2475 | 950,3532,3212 | 951,711,564

BATCH_RAW_INFO | 945,4041,3214 | 949,2864,2475 | 950,3533,3212 | 951,712,564

BATCH_RAW_INFO | 945,4042,3214 | 949,2865,2475 | 950,3534,3212 | 951,713,564

BATCH_RAW_INFO | 945,4043,3214 | 949,2866,2475 | 950,3535,3212 | 951,714,564

BATCH_RAW_INFO | 945,4044,3214 | 949,2867,2475 | 950,3536,3212 | 951,715,564

BATCH_RAW_INFO | 945,4045,3214 | 949,2868,2475 | 950,3537,3212 | 951,716,564

BATCH_RAW_INFO | 945,4046,3214 | 949,2869,2475 | 950,3538,3212 | 951,717,564

BATCH_RAW_INFO | 945,4047,3214 | 949,2870,2475 | 950,3539,3212 | 951,718,564

BATCH_RAW_INFO | 945,4048,3214 | 949,2871,2475 | 950,3540,3212 | 951,719,564

BATCH_RAW_INFO | 945,4049,3214 | 949,2872,2475 | 950,3541,3212 | 951,720,564

BATCH_RAW_INFO | 945,4050,3214 | 949,2873,2475 | 950,3542,3212 | 951,721,564

BATCH_RAW_INFO | 945,4051,3214 | 949,2874,2475 | 950,3543,3212 | 951,722,564

BATCH_RAW_INFO | 945,4052,3214 | 949,2875,2475 | 950,3544,3212 | 951,723,564

BATCH_RAW_INFO | 945,4053,3214 | 949,2876,2475 | 950,3545,3212 | 951,724,564

BATCH_RAW_INFO | 945,4054,3214 | 949,2877,2475 | 950,3546,3212 | 951,725,564

BATCH_RAW_INFO | 945,4055,3214 | 949,2878,2475 | 950,3547,3212 | 951,726,564

BATCH_RAW_INFO | 945,4056,3214 | 949,2879,2475 | 950,3548,3212 | 951,727,564

BATCH_RAW_INFO | 945,4057,3214 | 949,2880,2475 | 950,3549,3212 | 951,728,564

BATCH_RAW_INFO | 945,4058,3214 | 949,2881,2475 | 950,3550,3212 | 951,729,564

BATCH_RAW_INFO | 945,4059,3214 | 949,2882,2475 | 950,3551,3212 | 951,730,564

BATCH_RAW_INFO | 945,4060,3214 | 949,2883,2475 | 950,3552,3212 | 951,731,564

BATCH_RAW_INFO | 945,4061,3214 | 949,2884,2475 | 950,3553,3212 | 951,732,564

BATCH_RAW_INFO | 945,4062,3214 | 949,2885,2475 | 950,3554,3212 | 951,733,564

BATCH_RAW_INFO | 945,4063,3214 | 949,2886,2475 | 950,3555,3212 | 951,734,564

BATCH_RAW_INFO | 945,4064,3214 | 949,2887,2475 | 950,3556,3212 | 951,735,564

BATCH_RAW_INFO | 945,4065,3214 | 949,2888,2475 | 950,3557,3212 | 951,736,564

BATCH_RAW_INFO | 945,4066,3214 | 949,2889,2475 | 950,3558,3212 | 951,737,564

BATCH_RAW_INFO | 945,4067,3214 | 949,2890,2475 | 950,3559,3212 | 951,738,564

BATCH_RAW_INFO | 945,4068,3214 | 949,2891,2475 | 950,3560,3212 | 951,739,564

BATCH_RAW_INFO | 945,4069,3214 | 949,2892,2475 | 950,3561,3212 | 951,740,564

BATCH_RAW_INFO | 945,4070,3214 | 949,2893,2475 | 950,3562,3212 | 951,741,564

BATCH_RAW_INFO | 945,4071,3214 | 949,2894,2475 | 950,3563,3212 | 951,742,564

BATCH_RAW_INFO | 945,4072,3214 | 949,2895,2475 | 950,3564,3212 | 951,743,564

BATCH_RAW_INFO | 945,4073,3214 | 949,2896,2475 | 950,3565,3212 | 951,744,564

BATCH_RAW_INFO | 945,4074,3214 | 949,2897,2475 | 950,3566,3212 | 951,745,564

BATCH_RAW_INFO | 945,4075,3214 | 949,2898,2475 | 950,3567,3212 | 951,746,564

BATCH_RAW_INFO | 945,4076,3214 | 949,2899,2475 | 950,3568,3212 | 951,747,564

BATCH_RAW_INFO | 945,4077,3214 | 949,2900,2475 | 950,3569,3212 | 951,748,564

BATCH_RAW_INFO | 945,4078,3214 | 949,2901,2475 | 950,3570,3212 | 951,749,564

BATCH_RAW_INFO | 945,4079,3214 | 949,2902,2475 | 950,3571,3212 | 951,750,564

BATCH_RAW_INFO | 945,4080,3214 | 949,2903,2475 | 950,3572,3212 | 951,751,564

BATCH_RAW_INFO | 945,4081,3214 | 949,2904,2475 | 950,3573,3212 | 951,752,564

BATCH_RAW_INFO | 945,4082,3214 | 949,2905,2475 | 950,3574,3212 | 951,753,564

BATCH_RAW_INFO | 945,4083,3214 | 949,2906,2475 | 950,3575,3212 | 951,754,564

BATCH_RAW_INFO | 945,4084,3214 | 949,2907,2475 | 950,3576,3212 | 951,755,564

BATCH_RAW_INFO | 945,4085,3214 | 949,2908,2475 | 950,3577,3212 | 951,756,564

BATCH_RAW_INFO | 945,4086,3214 | 949,2909,2475 | 950,3578,3212 | 951,757,564

BATCH_RAW_INFO | 945,4087,3214 | 949,2910,2475 | 950,3579,3212 | 951,758,564

BATCH_RAW_INFO | 952,2143,2142

BATCH_RAW_INFO | 945,4088,3214 | 949,2911,2475 | 950,3580,3212 | 951,759,564 | 952,2144,2142

BATCH_RAW_INFO | 945,4089,3214 | 949,2912,2475 | 950,3581,3212 | 951,760,564 | 952,2145,2142

BATCH_RAW_INFO | 945,4090,3214 | 949,2913,2475 | 950,3582,3212 | 951,761,564 | 952,2146,2142

BATCH_RAW_INFO | 945,4091,3214 | 949,2914,2475 | 950,3583,3212 | 951,762,564 | 952,2147,2142

BATCH_RAW_INFO | 945,4092,3214 | 949,2915,2475 | 950,3584,3212 | 951,763,564 | 952,2148,2142

BATCH_RAW_INFO | 945,4093,3214 | 949,2916,2475 | 950,3585,3212 | 951,764,564 | 952,2149,2142

BATCH_RAW_INFO | 945,4094,3214 | 949,2917,2475 | 950,3586,3212 | 951,765,564 | 952,2150,2142

BATCH_RAW_INFO | 945,4095,3214 | 949,2918,2475 | 950,3587,3212 | 951,766,564 | 952,2151,2142

BATCH_RAW_INFO | 949,2919,2475 | 950,3588,3212 | 951,767,564 | 952,2152,2142

BATCH_RAW_INFO | 949,2920,2475 | 950,3589,3212 | 951,768,564 | 952,2153,2142

BATCH_RAW_INFO | 949,2921,2475 | 950,3590,3212 | 951,769,564 | 952,2154,2142

BATCH_RAW_INFO | 949,2922,2475 | 950,3591,3212 | 951,770,564 | 952,2155,2142

BATCH_RAW_INFO | 949,2923,2475 | 950,3592,3212 | 951,771,564 | 952,2156,2142

BATCH_RAW_INFO | 949,2924,2475 | 950,3593,3212 | 951,772,564 | 952,2157,2142

BATCH_RAW_INFO | 949,2925,2475 | 950,3594,3212 | 951,773,564 | 952,2158,2142

BATCH_RAW_INFO | 949,2926,2475 | 950,3595,3212 | 951,774,564 | 952,2159,2142

BATCH_RAW_INFO | 949,2927,2475 | 950,3596,3212 | 951,775,564 | 952,2160,2142

BATCH_RAW_INFO | 949,2928,2475 | 950,3597,3212 | 951,776,564 | 952,2161,2142

BATCH_RAW_INFO | 949,2929,2475 | 950,3598,3212 | 951,777,564 | 952,2162,2142

BATCH_RAW_INFO | 949,2930,2475 | 950,3599,3212 | 951,778,564 | 952,2163,2142

BATCH_RAW_INFO | 949,2931,2475 | 950,3600,3212 | 951,779,564 | 952,2164,2142

BATCH_RAW_INFO | 949,2932,2475 | 950,3601,3212 | 951,780,564 | 952,2165,2142

BATCH_RAW_INFO | 949,2933,2475 | 950,3602,3212 | 951,781,564 | 952,2166,2142

BATCH_RAW_INFO | 949,2934,2475 | 950,3603,3212 | 951,782,564 | 952,2167,2142

BATCH_RAW_INFO | 949,2935,2475 | 950,3604,3212 | 951,783,564 | 952,2168,2142

BATCH_RAW_INFO | 949,2936,2475 | 950,3605,3212 | 951,784,564 | 952,2169,2142

BATCH_RAW_INFO | 949,2937,2475 | 950,3606,3212 | 951,785,564 | 952,2170,2142

BATCH_RAW_INFO | 949,2938,2475 | 950,3607,3212 | 951,786,564 | 952,2171,2142

BATCH_RAW_INFO | 949,2939,2475 | 950,3608,3212 | 951,787,564 | 952,2172,2142

BATCH_RAW_INFO | 949,2940,2475 | 950,3609,3212 | 951,788,564 | 952,2173,2142

BATCH_RAW_INFO | 949,2941,2475 | 950,3610,3212 | 951,789,564 | 952,2174,2142

BATCH_RAW_INFO | 949,2942,2475 | 950,3611,3212 | 951,790,564 | 952,2175,2142

BATCH_RAW_INFO | 949,2943,2475 | 950,3612,3212 | 951,791,564 | 952,2176,2142

BATCH_RAW_INFO | 949,2944,2475 | 950,3613,3212 | 951,792,564 | 952,2177,2142

BATCH_RAW_INFO | 949,2945,2475 | 950,3614,3212 | 951,793,564 | 952,2178,2142

BATCH_RAW_INFO | 949,2946,2475 | 950,3615,3212 | 951,794,564 | 952,2179,2142

BATCH_RAW_INFO | 949,2947,2475 | 950,3616,3212 | 951,795,564 | 952,2180,2142

BATCH_RAW_INFO | 949,2948,2475 | 950,3617,3212 | 951,796,564 | 952,2181,2142

BATCH_RAW_INFO | 949,2949,2475 | 950,3618,3212 | 951,797,564 | 952,2182,2142

BATCH_RAW_INFO | 949,2950,2475 | 950,3619,3212 | 951,798,564 | 952,2183,2142

BATCH_RAW_INFO | 949,2951,2475 | 950,3620,3212 | 951,799,564 | 952,2184,2142

BATCH_RAW_INFO | 949,2952,2475 | 950,3621,3212 | 951,800,564 | 952,2185,2142

BATCH_RAW_INFO | 949,2953,2475 | 950,3622,3212 | 951,801,564 | 952,2186,2142

BATCH_RAW_INFO | 949,2954,2475 | 950,3623,3212 | 951,802,564 | 952,2187,2142

BATCH_RAW_INFO | 949,2955,2475 | 950,3624,3212 | 951,803,564 | 952,2188,2142

BATCH_RAW_INFO | 949,2956,2475 | 950,3625,3212 | 951,804,564 | 952,2189,2142

BATCH_RAW_INFO | 949,2957,2475 | 950,3626,3212 | 951,805,564 | 952,2190,2142

BATCH_RAW_INFO | 949,2958,2475 | 950,3627,3212 | 951,806,564 | 952,2191,2142

BATCH_RAW_INFO | 949,2959,2475 | 950,3628,3212 | 951,807,564 | 952,2192,2142

BATCH_RAW_INFO | 949,2960,2475 | 950,3629,3212 | 951,808,564 | 952,2193,2142

BATCH_RAW_INFO | 949,2961,2475 | 950,3630,3212 | 951,809,564 | 952,2194,2142

BATCH_RAW_INFO | 949,2962,2475 | 950,3631,3212 | 951,810,564 | 952,2195,2142

BATCH_RAW_INFO | 949,2963,2475 | 950,3632,3212 | 951,811,564 | 952,2196,2142

BATCH_RAW_INFO | 949,2964,2475 | 950,3633,3212 | 951,812,564 | 952,2197,2142

BATCH_RAW_INFO | 949,2965,2475 | 950,3634,3212 | 951,813,564 | 952,2198,2142

BATCH_RAW_INFO | 949,2966,2475 | 950,3635,3212 | 951,814,564 | 952,2199,2142

BATCH_RAW_INFO | 949,2967,2475 | 950,3636,3212 | 951,815,564 | 952,2200,2142

BATCH_RAW_INFO | 949,2968,2475 | 950,3637,3212 | 951,816,564 | 952,2201,2142

BATCH_RAW_INFO | 949,2969,2475 | 950,3638,3212 | 951,817,564 | 952,2202,2142

BATCH_RAW_INFO | 949,2970,2475 | 950,3639,3212 | 951,818,564 | 952,2203,2142

BATCH_RAW_INFO | 949,2971,2475 | 950,3640,3212 | 951,819,564 | 952,2204,2142

BATCH_RAW_INFO | 949,2972,2475 | 950,3641,3212 | 951,820,564 | 952,2205,2142

BATCH_RAW_INFO | 949,2973,2475 | 950,3642,3212 | 951,821,564 | 952,2206,2142

BATCH_RAW_INFO | 949,2974,2475 | 950,3643,3212 | 951,822,564 | 952,2207,2142

BATCH_RAW_INFO | 949,2975,2475 | 950,3644,3212 | 951,823,564 | 952,2208,2142

BATCH_RAW_INFO | 949,2976,2475 | 950,3645,3212 | 951,824,564 | 952,2209,2142

BATCH_RAW_INFO | 949,2977,2475 | 950,3646,3212 | 951,825,564 | 952,2210,2142

BATCH_RAW_INFO | 949,2978,2475 | 950,3647,3212 | 951,826,564 | 952,2211,2142

BATCH_RAW_INFO | 949,2979,2475 | 950,3648,3212 | 951,827,564 | 952,2212,2142

BATCH_RAW_INFO | 949,2980,2475 | 950,3649,3212 | 951,828,564 | 952,2213,2142

BATCH_RAW_INFO | 949,2981,2475 | 950,3650,3212 | 951,829,564 | 952,2214,2142

BATCH_RAW_INFO | 949,2982,2475 | 950,3651,3212 | 951,830,564 | 952,2215,2142

BATCH_RAW_INFO | 949,2983,2475 | 950,3652,3212 | 951,831,564 | 952,2216,2142

BATCH_RAW_INFO | 949,2984,2475 | 950,3653,3212 | 951,832,564 | 952,2217,2142

BATCH_RAW_INFO | 949,2985,2475 | 950,3654,3212 | 951,833,564 | 952,2218,2142

BATCH_RAW_INFO | 949,2986,2475 | 950,3655,3212 | 951,834,564 | 952,2219,2142

BATCH_RAW_INFO | 949,2987,2475 | 950,3656,3212 | 951,835,564 | 952,2220,2142

BATCH_RAW_INFO | 949,2988,2475 | 950,3657,3212 | 951,836,564 | 952,2221,2142

BATCH_RAW_INFO | 949,2989,2475 | 950,3658,3212 | 951,837,564 | 952,2222,2142

BATCH_RAW_INFO | 949,2990,2475 | 950,3659,3212 | 951,838,564 | 952,2223,2142

BATCH_RAW_INFO | 949,2991,2475 | 950,3660,3212 | 951,839,564 | 952,2224,2142

BATCH_RAW_INFO | 949,2992,2475 | 950,3661,3212 | 951,840,564 | 952,2225,2142

BATCH_RAW_INFO | 949,2993,2475 | 950,3662,3212 | 951,841,564 | 952,2226,2142

BATCH_RAW_INFO | 949,2994,2475 | 950,3663,3212 | 951,842,564 | 952,2227,2142

BATCH_RAW_INFO | 949,2995,2475 | 950,3664,3212 | 951,843,564 | 952,2228,2142

BATCH_RAW_INFO | 949,2996,2475 | 950,3665,3212 | 951,844,564 | 952,2229,2142

BATCH_RAW_INFO | 949,2997,2475 | 950,3666,3212 | 951,845,564 | 952,2230,2142

BATCH_RAW_INFO | 949,2998,2475 | 950,3667,3212 | 951,846,564 | 952,2231,2142

BATCH_RAW_INFO | 949,2999,2475 | 950,3668,3212 | 951,847,564 | 952,2232,2142

BATCH_RAW_INFO | 949,3000,2475 | 950,3669,3212 | 951,848,564 | 952,2233,2142

BATCH_RAW_INFO | 949,3001,2475 | 950,3670,3212 | 951,849,564 | 952,2234,2142

BATCH_RAW_INFO | 949,3002,2475 | 950,3671,3212 | 951,850,564 | 952,2235,2142

BATCH_RAW_INFO | 949,3003,2475 | 950,3672,3212 | 951,851,564 | 952,2236,2142

BATCH_RAW_INFO | 949,3004,2475 | 950,3673,3212 | 951,852,564 | 952,2237,2142

BATCH_RAW_INFO | 949,3005,2475 | 950,3674,3212 | 951,853,564 | 952,2238,2142

BATCH_RAW_INFO | 949,3006,2475 | 950,3675,3212 | 951,854,564 | 952,2239,2142

BATCH_RAW_INFO | 950,3676,3212 | 951,855,564 | 952,2240,2142

BATCH_RAW_INFO | 950,3677,3212 | 951,856,564 | 952,2241,2142

BATCH_RAW_INFO | 950,3678,3212 | 951,857,564 | 952,2242,2142

BATCH_RAW_INFO | 953,69,68

BATCH_RAW_INFO | 950,3679,3212 | 951,858,564 | 952,2243,2142 | 953,70,68

BATCH_RAW_INFO | 950,3680,3212 | 951,859,564 | 952,2244,2142 | 953,71,68

BATCH_RAW_INFO | 950,3681,3212 | 951,860,564 | 952,2245,2142 | 953,72,68

BATCH_RAW_INFO | 950,3682,3212 | 951,861,564 | 952,2246,2142 | 953,73,68

BATCH_RAW_INFO | 950,3683,3212 | 951,862,564 | 952,2247,2142 | 953,74,68

BATCH_RAW_INFO | 950,3684,3212 | 951,863,564 | 952,2248,2142 | 953,75,68

BATCH_RAW_INFO | 950,3685,3212 | 951,864,564 | 952,2249,2142 | 953,76,68

BATCH_RAW_INFO | 950,3686,3212 | 951,865,564 | 952,2250,2142 | 953,77,68

BATCH_RAW_INFO | 950,3687,3212 | 951,866,564 | 952,2251,2142 | 953,78,68

BATCH_RAW_INFO | 950,3688,3212 | 951,867,564 | 952,2252,2142 | 953,79,68

BATCH_RAW_INFO | 950,3689,3212 | 951,868,564 | 952,2253,2142 | 953,80,68

BATCH_RAW_INFO | 950,3690,3212 | 951,869,564 | 952,2254,2142 | 953,81,68

BATCH_RAW_INFO | 950,3691,3212 | 951,870,564 | 952,2255,2142 | 953,82,68

BATCH_RAW_INFO | 950,3692,3212 | 951,871,564 | 952,2256,2142 | 953,83,68

BATCH_RAW_INFO | 950,3693,3212 | 951,872,564 | 952,2257,2142 | 953,84,68

BATCH_RAW_INFO | 950,3694,3212 | 951,873,564 | 952,2258,2142 | 953,85,68

BATCH_RAW_INFO | 950,3695,3212 | 951,874,564 | 952,2259,2142 | 953,86,68

BATCH_RAW_INFO | 950,3696,3212 | 951,875,564 | 952,2260,2142 | 953,87,68

BATCH_RAW_INFO | 950,3697,3212 | 951,876,564 | 952,2261,2142 | 953,88,68

BATCH_RAW_INFO | 950,3698,3212 | 951,877,564 | 952,2262,2142 | 953,89,68

BATCH_RAW_INFO | 950,3699,3212 | 951,878,564 | 952,2263,2142 | 953,90,68

BATCH_RAW_INFO | 950,3700,3212 | 951,879,564 | 952,2264,2142 | 953,91,68

BATCH_RAW_INFO | 950,3701,3212 | 951,880,564 | 952,2265,2142 | 953,92,68

BATCH_RAW_INFO | 950,3702,3212 | 951,881,564 | 952,2266,2142 | 953,93,68

BATCH_RAW_INFO | 950,3703,3212 | 951,882,564 | 952,2267,2142 | 953,94,68

BATCH_RAW_INFO | 950,3704,3212 | 951,883,564 | 952,2268,2142 | 953,95,68

BATCH_RAW_INFO | 950,3705,3212 | 951,884,564 | 952,2269,2142 | 953,96,68

BATCH_RAW_INFO | 950,3706,3212 | 951,885,564 | 952,2270,2142 | 953,97,68

BATCH_RAW_INFO | 950,3707,3212 | 951,886,564 | 952,2271,2142 | 953,98,68

BATCH_RAW_INFO | 950,3708,3212 | 951,887,564 | 952,2272,2142 | 953,99,68

BATCH_RAW_INFO | 950,3709,3212 | 951,888,564 | 952,2273,2142 | 953,100,68

BATCH_RAW_INFO | 954,595,594

BATCH_RAW_INFO | 950,3710,3212 | 951,889,564 | 952,2274,2142 | 953,101,68 | 954,596,594

BATCH_RAW_INFO | 950,3711,3212 | 951,890,564 | 952,2275,2142 | 953,102,68 | 954,597,594

BATCH_RAW_INFO | 950,3712,3212 | 951,891,564 | 952,2276,2142 | 953,103,68 | 954,598,594

BATCH_RAW_INFO | 950,3713,3212 | 951,892,564 | 952,2277,2142 | 953,104,68 | 954,599,594

BATCH_RAW_INFO | 950,3714,3212 | 951,893,564 | 952,2278,2142 | 953,105,68 | 954,600,594

BATCH_RAW_INFO | 950,3715,3212 | 951,894,564 | 952,2279,2142 | 953,106,68 | 954,601,594

BATCH_RAW_INFO | 950,3716,3212 | 951,895,564 | 952,2280,2142 | 953,107,68 | 954,602,594

BATCH_RAW_INFO | 950,3717,3212 | 951,896,564 | 952,2281,2142 | 953,108,68 | 954,603,594

BATCH_RAW_INFO | 950,3718,3212 | 951,897,564 | 952,2282,2142 | 953,109,68 | 954,604,594

BATCH_RAW_INFO | 950,3719,3212 | 951,898,564 | 952,2283,2142 | 953,110,68 | 954,605,594

BATCH_RAW_INFO | 950,3720,3212 | 951,899,564 | 952,2284,2142 | 953,111,68 | 954,606,594

BATCH_RAW_INFO | 950,3721,3212 | 951,900,564 | 952,2285,2142 | 953,112,68 | 954,607,594

BATCH_RAW_INFO | 950,3722,3212 | 951,901,564 | 952,2286,2142 | 953,113,68 | 954,608,594

BATCH_RAW_INFO | 950,3723,3212 | 951,902,564 | 952,2287,2142 | 953,114,68 | 954,609,594

BATCH_RAW_INFO | 950,3724,3212 | 951,903,564 | 952,2288,2142 | 953,115,68 | 954,610,594

BATCH_RAW_INFO | 950,3725,3212 | 951,904,564 | 952,2289,2142 | 953,116,68 | 954,611,594

BATCH_RAW_INFO | 950,3726,3212 | 951,905,564 | 952,2290,2142 | 953,117,68 | 954,612,594

BATCH_RAW_INFO | 950,3727,3212 | 951,906,564 | 952,2291,2142 | 953,118,68 | 954,613,594

BATCH_RAW_INFO | 950,3728,3212 | 951,907,564 | 952,2292,2142 | 953,119,68 | 954,614,594

BATCH_RAW_INFO | 950,3729,3212 | 951,908,564 | 952,2293,2142 | 953,120,68 | 954,615,594

BATCH_RAW_INFO | 950,3730,3212 | 951,909,564 | 952,2294,2142 | 953,121,68 | 954,616,594

BATCH_RAW_INFO | 950,3731,3212 | 951,910,564 | 952,2295,2142 | 953,122,68 | 954,617,594

BATCH_RAW_INFO | 950,3732,3212 | 951,911,564 | 952,2296,2142 | 953,123,68 | 954,618,594

BATCH_RAW_INFO | 950,3733,3212 | 951,912,564 | 952,2297,2142 | 953,124,68 | 954,619,594

BATCH_RAW_INFO | 950,3734,3212 | 951,913,564 | 952,2298,2142 | 953,125,68 | 954,620,594

BATCH_RAW_INFO | 950,3735,3212 | 951,914,564 | 952,2299,2142 | 953,126,68 | 954,621,594

BATCH_RAW_INFO | 950,3736,3212 | 951,915,564 | 952,2300,2142 | 953,127,68 | 954,622,594

BATCH_RAW_INFO | 950,3737,3212 | 951,916,564 | 952,2301,2142 | 953,128,68 | 954,623,594

BATCH_RAW_INFO | 950,3738,3212 | 951,917,564 | 952,2302,2142 | 953,129,68 | 954,624,594

BATCH_RAW_INFO | 950,3739,3212 | 951,918,564 | 952,2303,2142 | 953,130,68 | 954,625,594

BATCH_RAW_INFO | 950,3740,3212 | 951,919,564 | 952,2304,2142 | 953,131,68 | 954,626,594

BATCH_RAW_INFO | 950,3741,3212 | 951,920,564 | 952,2305,2142 | 953,132,68 | 954,627,594

BATCH_RAW_INFO | 950,3742,3212 | 951,921,564 | 952,2306,2142 | 953,133,68 | 954,628,594

BATCH_RAW_INFO | 950,3743,3212 | 951,922,564 | 952,2307,2142 | 953,134,68 | 954,629,594

BATCH_RAW_INFO | 950,3744,3212 | 951,923,564 | 952,2308,2142 | 953,135,68 | 954,630,594

BATCH_RAW_INFO | 950,3745,3212 | 951,924,564 | 952,2309,2142 | 953,136,68 | 954,631,594

BATCH_RAW_INFO | 950,3746,3212 | 951,925,564 | 952,2310,2142 | 953,137,68 | 954,632,594

BATCH_RAW_INFO | 950,3747,3212 | 951,926,564 | 952,2311,2142 | 953,138,68 | 954,633,594

BATCH_RAW_INFO | 950,3748,3212 | 951,927,564 | 952,2312,2142 | 953,139,68 | 954,634,594

BATCH_RAW_INFO | 950,3749,3212 | 951,928,564 | 952,2313,2142 | 953,140,68 | 954,635,594

BATCH_RAW_INFO | 950,3750,3212 | 951,929,564 | 952,2314,2142 | 953,141,68 | 954,636,594

BATCH_RAW_INFO | 950,3751,3212 | 951,930,564 | 952,2315,2142 | 953,142,68 | 954,637,594

BATCH_RAW_INFO | 950,3752,3212 | 951,931,564 | 952,2316,2142 | 953,143,68 | 954,638,594

BATCH_RAW_INFO | 950,3753,3212 | 951,932,564 | 952,2317,2142 | 953,144,68 | 954,639,594

BATCH_RAW_INFO | 950,3754,3212 | 951,933,564 | 952,2318,2142 | 953,145,68 | 954,640,594

BATCH_RAW_INFO | 950,3755,3212 | 951,934,564 | 952,2319,2142 | 953,146,68 | 954,641,594

BATCH_RAW_INFO | 950,3756,3212 | 951,935,564 | 952,2320,2142 | 953,147,68 | 954,642,594

BATCH_RAW_INFO | 950,3757,3212 | 951,936,564 | 952,2321,2142 | 953,148,68 | 954,643,594

BATCH_RAW_INFO | 950,3758,3212 | 951,937,564 | 952,2322,2142 | 953,149,68 | 954,644,594

BATCH_RAW_INFO | 950,3759,3212 | 951,938,564 | 952,2323,2142 | 953,150,68 | 954,645,594

BATCH_RAW_INFO | 950,3760,3212 | 951,939,564 | 952,2324,2142 | 953,151,68 | 954,646,594

BATCH_RAW_INFO | 950,3761,3212 | 951,940,564 | 952,2325,2142 | 953,152,68 | 954,647,594

BATCH_RAW_INFO | 950,3762,3212 | 951,941,564 | 952,2326,2142 | 953,153,68 | 954,648,594

BATCH_RAW_INFO | 950,3763,3212 | 951,942,564 | 952,2327,2142 | 953,154,68 | 954,649,594

BATCH_RAW_INFO | 950,3764,3212 | 951,943,564 | 952,2328,2142 | 953,155,68 | 954,650,594

BATCH_RAW_INFO | 950,3765,3212 | 951,944,564 | 952,2329,2142 | 953,156,68 | 954,651,594

BATCH_RAW_INFO | 950,3766,3212 | 951,945,564 | 952,2330,2142 | 953,157,68 | 954,652,594

BATCH_RAW_INFO | 950,3767,3212 | 951,946,564 | 952,2331,2142 | 953,158,68 | 954,653,594

BATCH_RAW_INFO | 950,3768,3212 | 951,947,564 | 952,2332,2142 | 953,159,68 | 954,654,594

BATCH_RAW_INFO | 950,3769,3212 | 951,948,564 | 952,2333,2142 | 953,160,68 | 954,655,594

BATCH_RAW_INFO | 950,3770,3212 | 951,949,564 | 952,2334,2142 | 953,161,68 | 954,656,594

BATCH_RAW_INFO | 950,3771,3212 | 951,950,564 | 952,2335,2142 | 953,162,68 | 954,657,594

BATCH_RAW_INFO | 950,3772,3212 | 951,951,564 | 952,2336,2142 | 953,163,68 | 954,658,594

BATCH_RAW_INFO | 950,3773,3212 | 951,952,564 | 952,2337,2142 | 953,164,68 | 954,659,594

BATCH_RAW_INFO | 950,3774,3212 | 951,953,564 | 952,2338,2142 | 953,165,68 | 954,660,594

BATCH_RAW_INFO | 950,3775,3212 | 951,954,564 | 952,2339,2142 | 953,166,68 | 954,661,594

BATCH_RAW_INFO | 950,3776,3212 | 951,955,564 | 952,2340,2142 | 953,167,68 | 954,662,594

BATCH_RAW_INFO | 950,3777,3212 | 951,956,564 | 952,2341,2142 | 953,168,68 | 954,663,594

BATCH_RAW_INFO | 950,3778,3212 | 951,957,564 | 952,2342,2142 | 953,169,68 | 954,664,594

BATCH_RAW_INFO | 950,3779,3212 | 951,958,564 | 952,2343,2142 | 953,170,68 | 954,665,594

BATCH_RAW_INFO | 950,3780,3212 | 951,959,564 | 952,2344,2142 | 953,171,68 | 954,666,594

BATCH_RAW_INFO | 950,3781,3212 | 951,960,564 | 952,2345,2142 | 953,172,68 | 954,667,594

BATCH_RAW_INFO | 950,3782,3212 | 951,961,564 | 952,2346,2142 | 953,173,68 | 954,668,594

BATCH_RAW_INFO | 950,3783,3212 | 951,962,564 | 952,2347,2142 | 953,174,68 | 954,669,594

BATCH_RAW_INFO | 950,3784,3212 | 951,963,564 | 952,2348,2142 | 953,175,68 | 954,670,594

BATCH_RAW_INFO | 950,3785,3212 | 951,964,564 | 952,2349,2142 | 953,176,68 | 954,671,594

BATCH_RAW_INFO | 950,3786,3212 | 951,965,564 | 952,2350,2142 | 953,177,68 | 954,672,594

BATCH_RAW_INFO | 950,3787,3212 | 951,966,564 | 952,2351,2142 | 953,178,68 | 954,673,594

BATCH_RAW_INFO | 950,3788,3212 | 951,967,564 | 952,2352,2142 | 953,179,68 | 954,674,594

BATCH_RAW_INFO | 950,3789,3212 | 951,968,564 | 952,2353,2142 | 953,180,68 | 954,675,594

BATCH_RAW_INFO | 950,3790,3212 | 951,969,564 | 952,2354,2142 | 953,181,68 | 954,676,594

BATCH_RAW_INFO | 950,3791,3212 | 951,970,564 | 952,2355,2142 | 953,182,68 | 954,677,594

BATCH_RAW_INFO | 950,3792,3212 | 951,971,564 | 952,2356,2142 | 953,183,68 | 954,678,594

BATCH_RAW_INFO | 950,3793,3212 | 951,972,564 | 952,2357,2142 | 953,184,68 | 954,679,594

BATCH_RAW_INFO | 950,3794,3212 | 951,973,564 | 952,2358,2142 | 953,185,68 | 954,680,594

BATCH_RAW_INFO | 950,3795,3212 | 951,974,564 | 952,2359,2142 | 953,186,68 | 954,681,594

BATCH_RAW_INFO | 950,3796,3212 | 951,975,564 | 952,2360,2142 | 953,187,68 | 954,682,594

BATCH_RAW_INFO | 950,3797,3212 | 951,976,564 | 952,2361,2142 | 953,188,68 | 954,683,594

BATCH_RAW_INFO | 950,3798,3212 | 951,977,564 | 952,2362,2142 | 953,189,68 | 954,684,594

BATCH_RAW_INFO | 950,3799,3212 | 951,978,564 | 952,2363,2142 | 953,190,68 | 954,685,594

BATCH_RAW_INFO | 950,3800,3212 | 951,979,564 | 952,2364,2142 | 953,191,68 | 954,686,594

BATCH_RAW_INFO | 950,3801,3212 | 951,980,564 | 952,2365,2142 | 953,192,68 | 954,687,594

BATCH_RAW_INFO | 950,3802,3212 | 951,981,564 | 952,2366,2142 | 953,193,68 | 954,688,594

BATCH_RAW_INFO | 950,3803,3212 | 951,982,564 | 952,2367,2142 | 953,194,68 | 954,689,594

BATCH_RAW_INFO | 950,3804,3212 | 951,983,564 | 952,2368,2142 | 953,195,68 | 954,690,594

BATCH_RAW_INFO | 950,3805,3212 | 951,984,564 | 952,2369,2142 | 953,196,68 | 954,691,594

BATCH_RAW_INFO | 950,3806,3212 | 951,985,564 | 952,2370,2142 | 953,197,68 | 954,692,594

BATCH_RAW_INFO | 950,3807,3212 | 951,986,564 | 952,2371,2142 | 953,198,68 | 954,693,594

BATCH_RAW_INFO | 950,3808,3212 | 951,987,564 | 952,2372,2142 | 953,199,68 | 954,694,594

BATCH_RAW_INFO | 950,3809,3212 | 951,988,564 | 952,2373,2142 | 953,200,68 | 954,695,594

BATCH_RAW_INFO | 950,3810,3212 | 951,989,564 | 952,2374,2142 | 953,201,68 | 954,696,594

BATCH_RAW_INFO | 950,3811,3212 | 951,990,564 | 952,2375,2142 | 953,202,68 | 954,697,594

BATCH_RAW_INFO | 950,3812,3212 | 951,991,564 | 952,2376,2142 | 953,203,68 | 954,698,594

BATCH_RAW_INFO | 950,3813,3212 | 951,992,564 | 952,2377,2142 | 953,204,68 | 954,699,594

BATCH_RAW_INFO | 955,1558,1557

BATCH_RAW_INFO | 956,671,670

BATCH_RAW_INFO | 950,3814,3212 | 951,993,564 | 952,2378,2142 | 953,205,68 | 954,700,594 | 955,1559,1557 | 956,672,670

BATCH_RAW_INFO | 950,3815,3212 | 951,994,564 | 952,2379,2142 | 953,206,68 | 954,701,594 | 955,1560,1557 | 956,673,670

BATCH_RAW_INFO | 950,3816,3212 | 951,995,564 | 952,2380,2142 | 953,207,68 | 954,702,594 | 955,1561,1557 | 956,674,670

BATCH_RAW_INFO | 950,3817,3212 | 951,996,564 | 952,2381,2142 | 953,208,68 | 954,703,594 | 955,1562,1557 | 956,675,670

BATCH_RAW_INFO | 950,3818,3212 | 951,997,564 | 952,2382,2142 | 953,209,68 | 954,704,594 | 955,1563,1557 | 956,676,670

BATCH_RAW_INFO | 950,3819,3212 | 951,998,564 | 952,2383,2142 | 953,210,68 | 954,705,594 | 955,1564,1557 | 956,677,670

BATCH_RAW_INFO | 950,3820,3212 | 951,999,564 | 952,2384,2142 | 953,211,68 | 954,706,594 | 955,1565,1557 | 956,678,670

BATCH_RAW_INFO | 950,3821,3212 | 951,1000,564 | 952,2385,2142 | 953,212,68 | 954,707,594 | 955,1566,1557 | 956,679,670

BATCH_RAW_INFO | 950,3822,3212 | 951,1001,564 | 952,2386,2142 | 953,213,68 | 954,708,594 | 955,1567,1557 | 956,680,670

BATCH_RAW_INFO | 950,3823,3212 | 951,1002,564 | 952,2387,2142 | 953,214,68 | 954,709,594 | 955,1568,1557 | 956,681,670

BATCH_RAW_INFO | 950,3824,3212 | 951,1003,564 | 952,2388,2142 | 953,215,68 | 954,710,594 | 955,1569,1557 | 956,682,670

BATCH_RAW_INFO | 950,3825,3212 | 951,1004,564 | 952,2389,2142 | 953,216,68 | 954,711,594 | 955,1570,1557 | 956,683,670

BATCH_RAW_INFO | 950,3826,3212 | 951,1005,564 | 952,2390,2142 | 953,217,68 | 954,712,594 | 955,1571,1557 | 956,684,670

BATCH_RAW_INFO | 950,3827,3212 | 951,1006,564 | 952,2391,2142 | 953,218,68 | 954,713,594 | 955,1572,1557 | 956,685,670

BATCH_RAW_INFO | 950,3828,3212 | 951,1007,564 | 952,2392,2142 | 953,219,68 | 954,714,594 | 955,1573,1557 | 956,686,670

BATCH_RAW_INFO | 950,3829,3212 | 951,1008,564 | 952,2393,2142 | 953,220,68 | 954,715,594 | 955,1574,1557 | 956,687,670

BATCH_RAW_INFO | 950,3830,3212 | 951,1009,564 | 952,2394,2142 | 953,221,68 | 954,716,594 | 955,1575,1557 | 956,688,670

BATCH_RAW_INFO | 950,3831,3212 | 951,1010,564 | 952,2395,2142 | 953,222,68 | 954,717,594 | 955,1576,1557 | 956,689,670

BATCH_RAW_INFO | 950,3832,3212 | 951,1011,564 | 952,2396,2142 | 953,223,68 | 954,718,594 | 955,1577,1557 | 956,690,670

BATCH_RAW_INFO | 950,3833,3212 | 951,1012,564 | 952,2397,2142 | 953,224,68 | 954,719,594 | 955,1578,1557 | 956,691,670

BATCH_RAW_INFO | 950,3834,3212 | 951,1013,564 | 952,2398,2142 | 953,225,68 | 954,720,594 | 955,1579,1557 | 956,692,670

BATCH_RAW_INFO | 950,3835,3212 | 951,1014,564 | 952,2399,2142 | 953,226,68 | 954,721,594 | 955,1580,1557 | 956,693,670

BATCH_RAW_INFO | 950,3836,3212 | 951,1015,564 | 952,2400,2142 | 953,227,68 | 954,722,594 | 955,1581,1557 | 956,694,670

BATCH_RAW_INFO | 950,3837,3212 | 951,1016,564 | 952,2401,2142 | 953,228,68 | 954,723,594 | 955,1582,1557 | 956,695,670

BATCH_RAW_INFO | 950,3838,3212 | 951,1017,564 | 952,2402,2142 | 953,229,68 | 954,724,594 | 955,1583,1557 | 956,696,670

BATCH_RAW_INFO | 950,3839,3212 | 951,1018,564 | 952,2403,2142 | 953,230,68 | 954,725,594 | 955,1584,1557 | 956,697,670

BATCH_RAW_INFO | 950,3840,3212 | 951,1019,564 | 952,2404,2142 | 953,231,68 | 954,726,594 | 955,1585,1557 | 956,698,670

BATCH_RAW_INFO | 950,3841,3212 | 951,1020,564 | 952,2405,2142 | 953,232,68 | 954,727,594 | 955,1586,1557 | 956,699,670

BATCH_RAW_INFO | 950,3842,3212 | 951,1021,564 | 952,2406,2142 | 953,233,68 | 954,728,594 | 955,1587,1557 | 956,700,670

BATCH_RAW_INFO | 950,3843,3212 | 951,1022,564 | 952,2407,2142 | 953,234,68 | 954,729,594 | 955,1588,1557 | 956,701,670

BATCH_RAW_INFO | 950,3844,3212 | 951,1023,564 | 952,2408,2142 | 953,235,68 | 954,730,594 | 955,1589,1557 | 956,702,670

BATCH_RAW_INFO | 950,3845,3212 | 951,1024,564 | 952,2409,2142 | 953,236,68 | 954,731,594 | 955,1590,1557 | 956,703,670

BATCH_RAW_INFO | 950,3846,3212 | 951,1025,564 | 952,2410,2142 | 953,237,68 | 954,732,594 | 955,1591,1557 | 956,704,670

BATCH_RAW_INFO | 950,3847,3212 | 951,1026,564 | 952,2411,2142 | 953,238,68 | 954,733,594 | 955,1592,1557 | 956,705,670

BATCH_RAW_INFO | 950,3848,3212 | 951,1027,564 | 952,2412,2142 | 953,239,68 | 954,734,594 | 955,1593,1557 | 956,706,670

BATCH_RAW_INFO | 950,3849,3212 | 951,1028,564 | 952,2413,2142 | 953,240,68 | 954,735,594 | 955,1594,1557 | 956,707,670

BATCH_RAW_INFO | 950,3850,3212 | 951,1029,564 | 952,2414,2142 | 953,241,68 | 954,736,594 | 955,1595,1557 | 956,708,670

BATCH_RAW_INFO | 950,3851,3212 | 951,1030,564 | 952,2415,2142 | 953,242,68 | 954,737,594 | 955,1596,1557 | 956,709,670

BATCH_RAW_INFO | 950,3852,3212 | 951,1031,564 | 952,2416,2142 | 953,243,68 | 954,738,594 | 955,1597,1557 | 956,710,670

BATCH_RAW_INFO | 950,3853,3212 | 951,1032,564 | 952,2417,2142 | 953,244,68 | 954,739,594 | 955,1598,1557 | 956,711,670

BATCH_RAW_INFO | 950,3854,3212 | 951,1033,564 | 952,2418,2142 | 953,245,68 | 954,740,594 | 955,1599,1557 | 956,712,670

BATCH_RAW_INFO | 957,621,620

BATCH_RAW_INFO | 950,3855,3212 | 951,1034,564 | 952,2419,2142 | 953,246,68 | 954,741,594 | 955,1600,1557 | 956,713,670 | 957,622,620

BATCH_RAW_INFO | 950,3856,3212 | 951,1035,564 | 952,2420,2142 | 953,247,68 | 954,742,594 | 955,1601,1557 | 956,714,670 | 957,623,620

BATCH_RAW_INFO | 950,3857,3212 | 951,1036,564 | 952,2421,2142 | 953,248,68 | 954,743,594 | 955,1602,1557 | 956,715,670 | 957,624,620

BATCH_RAW_INFO | 950,3858,3212 | 951,1037,564 | 952,2422,2142 | 953,249,68 | 954,744,594 | 955,1603,1557 | 956,716,670 | 957,625,620

BATCH_RAW_INFO | 950,3859,3212 | 951,1038,564 | 952,2423,2142 | 953,250,68 | 954,745,594 | 955,1604,1557 | 956,717,670 | 957,626,620

BATCH_RAW_INFO | 950,3860,3212 | 951,1039,564 | 952,2424,2142 | 953,251,68 | 954,746,594 | 955,1605,1557 | 956,718,670 | 957,627,620

BATCH_RAW_INFO | 950,3861,3212 | 951,1040,564 | 952,2425,2142 | 953,252,68 | 954,747,594 | 955,1606,1557 | 956,719,670 | 957,628,620

BATCH_RAW_INFO | 950,3862,3212 | 951,1041,564 | 952,2426,2142 | 953,253,68 | 954,748,594 | 955,1607,1557 | 956,720,670 | 957,629,620

BATCH_RAW_INFO | 950,3863,3212 | 951,1042,564 | 952,2427,2142 | 953,254,68 | 954,749,594 | 955,1608,1557 | 956,721,670 | 957,630,620

BATCH_RAW_INFO | 950,3864,3212 | 951,1043,564 | 952,2428,2142 | 953,255,68 | 954,750,594 | 955,1609,1557 | 956,722,670 | 957,631,620

BATCH_RAW_INFO | 950,3865,3212 | 951,1044,564 | 952,2429,2142 | 953,256,68 | 954,751,594 | 955,1610,1557 | 956,723,670 | 957,632,620

BATCH_RAW_INFO | 950,3866,3212 | 951,1045,564 | 952,2430,2142 | 953,257,68 | 954,752,594 | 955,1611,1557 | 956,724,670 | 957,633,620

BATCH_RAW_INFO | 950,3867,3212 | 951,1046,564 | 952,2431,2142 | 953,258,68 | 954,753,594 | 955,1612,1557 | 956,725,670 | 957,634,620

BATCH_RAW_INFO | 950,3868,3212 | 951,1047,564 | 952,2432,2142 | 953,259,68 | 954,754,594 | 955,1613,1557 | 956,726,670 | 957,635,620

BATCH_RAW_INFO | 950,3869,3212 | 951,1048,564 | 952,2433,2142 | 953,260,68 | 954,755,594 | 955,1614,1557 | 956,727,670 | 957,636,620

BATCH_RAW_INFO | 950,3870,3212 | 951,1049,564 | 952,2434,2142 | 953,261,68 | 954,756,594 | 955,1615,1557 | 956,728,670 | 957,637,620

BATCH_RAW_INFO | 950,3871,3212 | 951,1050,564 | 952,2435,2142 | 953,262,68 | 954,757,594 | 955,1616,1557 | 956,729,670 | 957,638,620

BATCH_RAW_INFO | 950,3872,3212 | 951,1051,564 | 952,2436,2142 | 953,263,68 | 954,758,594 | 955,1617,1557 | 956,730,670 | 957,639,620

BATCH_RAW_INFO | 950,3873,3212 | 951,1052,564 | 952,2437,2142 | 953,264,68 | 954,759,594 | 955,1618,1557 | 956,731,670 | 957,640,620

BATCH_RAW_INFO | 950,3874,3212 | 951,1053,564 | 952,2438,2142 | 953,265,68 | 954,760,594 | 955,1619,1557 | 956,732,670 | 957,641,620

BATCH_RAW_INFO | 950,3875,3212 | 951,1054,564 | 952,2439,2142 | 953,266,68 | 954,761,594 | 955,1620,1557 | 956,733,670 | 957,642,620

BATCH_RAW_INFO | 950,3876,3212 | 951,1055,564 | 952,2440,2142 | 953,267,68 | 954,762,594 | 955,1621,1557 | 956,734,670 | 957,643,620

BATCH_RAW_INFO | 950,3877,3212 | 951,1056,564 | 952,2441,2142 | 953,268,68 | 954,763,594 | 955,1622,1557 | 956,735,670 | 957,644,620

BATCH_RAW_INFO | 950,3878,3212 | 951,1057,564 | 952,2442,2142 | 953,269,68 | 954,764,594 | 955,1623,1557 | 956,736,670 | 957,645,620

BATCH_RAW_INFO | 950,3879,3212 | 951,1058,564 | 952,2443,2142 | 953,270,68 | 954,765,594 | 955,1624,1557 | 956,737,670 | 957,646,620

BATCH_RAW_INFO | 950,3880,3212 | 951,1059,564 | 952,2444,2142 | 953,271,68 | 954,766,594 | 955,1625,1557 | 956,738,670 | 957,647,620

BATCH_RAW_INFO | 950,3881,3212 | 951,1060,564 | 952,2445,2142 | 953,272,68 | 954,767,594 | 955,1626,1557 | 956,739,670 | 957,648,620

BATCH_RAW_INFO | 950,3882,3212 | 951,1061,564 | 952,2446,2142 | 953,273,68 | 954,768,594 | 955,1627,1557 | 956,740,670 | 957,649,620

BATCH_RAW_INFO | 950,3883,3212 | 951,1062,564 | 952,2447,2142 | 953,274,68 | 954,769,594 | 955,1628,1557 | 956,741,670 | 957,650,620

BATCH_RAW_INFO | 950,3884,3212 | 951,1063,564 | 952,2448,2142 | 953,275,68 | 954,770,594 | 955,1629,1557 | 956,742,670 | 957,651,620

BATCH_RAW_INFO | 950,3885,3212 | 951,1064,564 | 952,2449,2142 | 953,276,68 | 954,771,594 | 955,1630,1557 | 956,743,670 | 957,652,620

BATCH_RAW_INFO | 950,3886,3212 | 951,1065,564 | 952,2450,2142 | 953,277,68 | 954,772,594 | 955,1631,1557 | 956,744,670 | 957,653,620

BATCH_RAW_INFO | 950,3887,3212 | 951,1066,564 | 952,2451,2142 | 953,278,68 | 954,773,594 | 955,1632,1557 | 956,745,670 | 957,654,620

BATCH_RAW_INFO | 950,3888,3212 | 951,1067,564 | 952,2452,2142 | 953,279,68 | 954,774,594 | 955,1633,1557 | 956,746,670 | 957,655,620

BATCH_RAW_INFO | 950,3889,3212 | 951,1068,564 | 952,2453,2142 | 953,280,68 | 954,775,594 | 955,1634,1557 | 956,747,670 | 957,656,620

BATCH_RAW_INFO | 950,3890,3212 | 951,1069,564 | 952,2454,2142 | 953,281,68 | 954,776,594 | 955,1635,1557 | 956,748,670 | 957,657,620

BATCH_RAW_INFO | 950,3891,3212 | 951,1070,564 | 952,2455,2142 | 953,282,68 | 954,777,594 | 955,1636,1557 | 956,749,670 | 957,658,620

BATCH_RAW_INFO | 958,3107,3106

BATCH_RAW_INFO | 950,3892,3212 | 951,1071,564 | 952,2456,2142 | 953,283,68 | 954,778,594 | 955,1637,1557 | 956,750,670 | 957,659,620 | 958,3108,3106

BATCH_RAW_INFO | 950,3893,3212 | 951,1072,564 | 952,2457,2142 | 953,284,68 | 954,779,594 | 955,1638,1557 | 956,751,670 | 957,660,620 | 958,3109,3106

BATCH_RAW_INFO | 950,3894,3212 | 951,1073,564 | 952,2458,2142 | 953,285,68 | 954,780,594 | 955,1639,1557 | 956,752,670 | 957,661,620 | 958,3110,3106

BATCH_RAW_INFO | 950,3895,3212 | 951,1074,564 | 952,2459,2142 | 953,286,68 | 954,781,594 | 955,1640,1557 | 956,753,670 | 957,662,620 | 958,3111,3106

BATCH_RAW_INFO | 950,3896,3212 | 951,1075,564 | 952,2460,2142 | 953,287,68 | 954,782,594 | 955,1641,1557 | 956,754,670 | 957,663,620 | 958,3112,3106

BATCH_RAW_INFO | 950,3897,3212 | 951,1076,564 | 952,2461,2142 | 953,288,68 | 954,783,594 | 955,1642,1557 | 956,755,670 | 957,664,620 | 958,3113,3106

BATCH_RAW_INFO | 950,3898,3212 | 951,1077,564 | 952,2462,2142 | 953,289,68 | 954,784,594 | 955,1643,1557 | 956,756,670 | 957,665,620 | 958,3114,3106

BATCH_RAW_INFO | 950,3899,3212 | 951,1078,564 | 952,2463,2142 | 953,290,68 | 954,785,594 | 955,1644,1557 | 956,757,670 | 957,666,620 | 958,3115,3106

BATCH_RAW_INFO | 950,3900,3212 | 951,1079,564 | 952,2464,2142 | 953,291,68 | 954,786,594 | 955,1645,1557 | 956,758,670 | 957,667,620 | 958,3116,3106

BATCH_RAW_INFO | 950,3901,3212 | 951,1080,564 | 952,2465,2142 | 953,292,68 | 954,787,594 | 955,1646,1557 | 956,759,670 | 957,668,620 | 958,3117,3106

BATCH_RAW_INFO | 950,3902,3212 | 951,1081,564 | 952,2466,2142 | 953,293,68 | 954,788,594 | 955,1647,1557 | 956,760,670 | 957,669,620 | 958,3118,3106

BATCH_RAW_INFO | 950,3903,3212 | 951,1082,564 | 952,2467,2142 | 953,294,68 | 954,789,594 | 955,1648,1557 | 956,761,670 | 957,670,620 | 958,3119,3106

BATCH_RAW_INFO | 950,3904,3212 | 951,1083,564 | 952,2468,2142 | 953,295,68 | 954,790,594 | 955,1649,1557 | 956,762,670 | 957,671,620 | 958,3120,3106

BATCH_RAW_INFO | 950,3905,3212 | 951,1084,564 | 952,2469,2142 | 953,296,68 | 954,791,594 | 955,1650,1557 | 956,763,670 | 957,672,620 | 958,3121,3106

BATCH_RAW_INFO | 950,3906,3212 | 951,1085,564 | 952,2470,2142 | 953,297,68 | 954,792,594 | 955,1651,1557 | 956,764,670 | 957,673,620 | 958,3122,3106

BATCH_RAW_INFO | 950,3907,3212 | 951,1086,564 | 952,2471,2142 | 953,298,68 | 954,793,594 | 955,1652,1557 | 956,765,670 | 957,674,620 | 958,3123,3106

BATCH_RAW_INFO | 950,3908,3212 | 951,1087,564 | 952,2472,2142 | 953,299,68 | 954,794,594 | 955,1653,1557 | 956,766,670 | 957,675,620 | 958,3124,3106

BATCH_RAW_INFO | 950,3909,3212 | 951,1088,564 | 952,2473,2142 | 953,300,68 | 954,795,594 | 955,1654,1557 | 956,767,670 | 957,676,620 | 958,3125,3106

BATCH_RAW_INFO | 950,3910,3212 | 951,1089,564 | 952,2474,2142 | 953,301,68 | 954,796,594 | 955,1655,1557 | 956,768,670 | 957,677,620 | 958,3126,3106

BATCH_RAW_INFO | 950,3911,3212 | 951,1090,564 | 952,2475,2142 | 953,302,68 | 954,797,594 | 955,1656,1557 | 956,769,670 | 957,678,620 | 958,3127,3106

BATCH_RAW_INFO | 950,3912,3212 | 951,1091,564 | 952,2476,2142 | 953,303,68 | 954,798,594 | 955,1657,1557 | 956,770,670 | 957,679,620 | 958,3128,3106

BATCH_RAW_INFO | 950,3913,3212 | 951,1092,564 | 952,2477,2142 | 953,304,68 | 954,799,594 | 955,1658,1557 | 956,771,670 | 957,680,620 | 958,3129,3106

BATCH_RAW_INFO | 950,3914,3212 | 951,1093,564 | 952,2478,2142 | 953,305,68 | 954,800,594 | 955,1659,1557 | 956,772,670 | 957,681,620 | 958,3130,3106

BATCH_RAW_INFO | 950,3915,3212 | 951,1094,564 | 952,2479,2142 | 953,306,68 | 954,801,594 | 955,1660,1557 | 956,773,670 | 957,682,620 | 958,3131,3106

BATCH_RAW_INFO | 950,3916,3212 | 951,1095,564 | 952,2480,2142 | 953,307,68 | 954,802,594 | 955,1661,1557 | 956,774,670 | 957,683,620 | 958,3132,3106

BATCH_RAW_INFO | 950,3917,3212 | 951,1096,564 | 952,2481,2142 | 953,308,68 | 954,803,594 | 955,1662,1557 | 956,775,670 | 957,684,620 | 958,3133,3106

BATCH_RAW_INFO | 950,3918,3212 | 951,1097,564 | 952,2482,2142 | 953,309,68 | 954,804,594 | 955,1663,1557 | 956,776,670 | 957,685,620 | 958,3134,3106

BATCH_RAW_INFO | 950,3919,3212 | 951,1098,564 | 952,2483,2142 | 953,310,68 | 954,805,594 | 955,1664,1557 | 956,777,670 | 957,686,620 | 958,3135,3106

BATCH_RAW_INFO | 950,3920,3212 | 951,1099,564 | 952,2484,2142 | 953,311,68 | 954,806,594 | 955,1665,1557 | 956,778,670 | 957,687,620 | 958,3136,3106

BATCH_RAW_INFO | 950,3921,3212 | 951,1100,564 | 952,2485,2142 | 953,312,68 | 954,807,594 | 955,1666,1557 | 956,779,670 | 957,688,620 | 958,3137,3106

BATCH_RAW_INFO | 950,3922,3212 | 951,1101,564 | 952,2486,2142 | 953,313,68 | 954,808,594 | 955,1667,1557 | 956,780,670 | 957,689,620 | 958,3138,3106

BATCH_RAW_INFO | 950,3923,3212 | 951,1102,564 | 952,2487,2142 | 953,314,68 | 954,809,594 | 955,1668,1557 | 956,781,670 | 957,690,620 | 958,3139,3106

BATCH_RAW_INFO | 950,3924,3212 | 951,1103,564 | 952,2488,2142 | 953,315,68 | 954,810,594 | 955,1669,1557 | 956,782,670 | 957,691,620 | 958,3140,3106

BATCH_RAW_INFO | 950,3925,3212 | 951,1104,564 | 952,2489,2142 | 953,316,68 | 954,811,594 | 955,1670,1557 | 956,783,670 | 957,692,620 | 958,3141,3106

BATCH_RAW_INFO | 950,3926,3212 | 951,1105,564 | 952,2490,2142 | 953,317,68 | 954,812,594 | 955,1671,1557 | 956,784,670 | 957,693,620 | 958,3142,3106

BATCH_RAW_INFO | 950,3927,3212 | 951,1106,564 | 952,2491,2142 | 953,318,68 | 954,813,594 | 955,1672,1557 | 956,785,670 | 957,694,620 | 958,3143,3106

BATCH_RAW_INFO | 950,3928,3212 | 951,1107,564 | 952,2492,2142 | 953,319,68 | 954,814,594 | 955,1673,1557 | 956,786,670 | 957,695,620 | 958,3144,3106

BATCH_RAW_INFO | 950,3929,3212 | 951,1108,564 | 952,2493,2142 | 953,320,68 | 954,815,594 | 955,1674,1557 | 956,787,670 | 957,696,620 | 958,3145,3106

BATCH_RAW_INFO | 950,3930,3212 | 951,1109,564 | 952,2494,2142 | 953,321,68 | 954,816,594 | 955,1675,1557 | 956,788,670 | 957,697,620 | 958,3146,3106

BATCH_RAW_INFO | 950,3931,3212 | 951,1110,564 | 952,2495,2142 | 953,322,68 | 954,817,594 | 955,1676,1557 | 956,789,670 | 957,698,620 | 958,3147,3106

BATCH_RAW_INFO | 950,3932,3212 | 951,1111,564 | 952,2496,2142 | 953,323,68 | 954,818,594 | 955,1677,1557 | 956,790,670 | 957,699,620 | 958,3148,3106

BATCH_RAW_INFO | 950,3933,3212 | 951,1112,564 | 952,2497,2142 | 953,324,68 | 954,819,594 | 955,1678,1557 | 956,791,670 | 957,700,620 | 958,3149,3106

BATCH_RAW_INFO | 950,3934,3212 | 951,1113,564 | 952,2498,2142 | 953,325,68 | 954,820,594 | 955,1679,1557 | 956,792,670 | 957,701,620 | 958,3150,3106

BATCH_RAW_INFO | 950,3935,3212 | 951,1114,564 | 952,2499,2142 | 953,326,68 | 954,821,594 | 955,1680,1557 | 956,793,670 | 957,702,620 | 958,3151,3106

BATCH_RAW_INFO | 950,3936,3212 | 951,1115,564 | 952,2500,2142 | 953,327,68 | 954,822,594 | 955,1681,1557 | 956,794,670 | 957,703,620 | 958,3152,3106

BATCH_RAW_INFO | 950,3937,3212 | 951,1116,564 | 952,2501,2142 | 953,328,68 | 954,823,594 | 955,1682,1557 | 956,795,670 | 957,704,620 | 958,3153,3106

BATCH_RAW_INFO | 950,3938,3212 | 951,1117,564 | 952,2502,2142 | 953,329,68 | 954,824,594 | 955,1683,1557 | 956,796,670 | 957,705,620 | 958,3154,3106

BATCH_RAW_INFO | 950,3939,3212 | 951,1118,564 | 952,2503,2142 | 953,330,68 | 954,825,594 | 955,1684,1557 | 956,797,670 | 957,706,620 | 958,3155,3106

BATCH_RAW_INFO | 950,3940,3212 | 951,1119,564 | 952,2504,2142 | 953,331,68 | 954,826,594 | 955,1685,1557 | 956,798,670 | 957,707,620 | 958,3156,3106

BATCH_RAW_INFO | 950,3941,3212 | 951,1120,564 | 952,2505,2142 | 953,332,68 | 954,827,594 | 955,1686,1557 | 956,799,670 | 957,708,620 | 958,3157,3106

BATCH_RAW_INFO | 950,3942,3212 | 951,1121,564 | 952,2506,2142 | 953,333,68 | 954,828,594 | 955,1687,1557 | 956,800,670 | 957,709,620 | 958,3158,3106

BATCH_RAW_INFO | 950,3943,3212 | 951,1122,564 | 952,2507,2142 | 954,829,594 | 955,1688,1557 | 956,801,670 | 957,710,620 | 958,3159,3106

BATCH_RAW_INFO | 950,3944,3212 | 951,1123,564 | 952,2508,2142 | 954,830,594 | 955,1689,1557 | 956,802,670 | 957,711,620 | 958,3160,3106

BATCH_RAW_INFO | 950,3945,3212 | 951,1124,564 | 952,2509,2142 | 954,831,594 | 955,1690,1557 | 956,803,670 | 957,712,620 | 958,3161,3106

BATCH_RAW_INFO | 950,3946,3212 | 951,1125,564 | 952,2510,2142 | 954,832,594 | 955,1691,1557 | 956,804,670 | 957,713,620 | 958,3162,3106

BATCH_RAW_INFO | 959,883,882

BATCH_RAW_INFO | 950,3947,3212 | 951,1126,564 | 952,2511,2142 | 954,833,594 | 955,1692,1557 | 956,805,670 | 957,714,620 | 958,3163,3106 | 959,884,882

BATCH_RAW_INFO | 950,3948,3212 | 951,1127,564 | 952,2512,2142 | 954,834,594 | 955,1693,1557 | 956,806,670 | 957,715,620 | 958,3164,3106 | 959,885,882

BATCH_RAW_INFO | 950,3949,3212 | 951,1128,564 | 952,2513,2142 | 954,835,594 | 955,1694,1557 | 956,807,670 | 957,716,620 | 958,3165,3106 | 959,886,882

BATCH_RAW_INFO | 950,3950,3212 | 951,1129,564 | 952,2514,2142 | 954,836,594 | 955,1695,1557 | 956,808,670 | 957,717,620 | 958,3166,3106 | 959,887,882

BATCH_RAW_INFO | 950,3951,3212 | 951,1130,564 | 952,2515,2142 | 954,837,594 | 955,1696,1557 | 956,809,670 | 957,718,620 | 958,3167,3106 | 959,888,882

BATCH_RAW_INFO | 950,3952,3212 | 951,1131,564 | 952,2516,2142 | 954,838,594 | 955,1697,1557 | 956,810,670 | 957,719,620 | 958,3168,3106 | 959,889,882

BATCH_RAW_INFO | 950,3953,3212 | 951,1132,564 | 952,2517,2142 | 954,839,594 | 955,1698,1557 | 956,811,670 | 957,720,620 | 958,3169,3106 | 959,890,882

BATCH_RAW_INFO | 950,3954,3212 | 951,1133,564 | 952,2518,2142 | 954,840,594 | 955,1699,1557 | 956,812,670 | 957,721,620 | 958,3170,3106 | 959,891,882

BATCH_RAW_INFO | 950,3955,3212 | 951,1134,564 | 952,2519,2142 | 954,841,594 | 955,1700,1557 | 956,813,670 | 957,722,620 | 958,3171,3106 | 959,892,882

BATCH_RAW_INFO | 950,3956,3212 | 951,1135,564 | 952,2520,2142 | 954,842,594 | 955,1701,1557 | 956,814,670 | 957,723,620 | 958,3172,3106 | 959,893,882

BATCH_RAW_INFO | 950,3957,3212 | 951,1136,564 | 952,2521,2142 | 954,843,594 | 955,1702,1557 | 956,815,670 | 957,724,620 | 958,3173,3106 | 959,894,882

BATCH_RAW_INFO | 950,3958,3212 | 951,1137,564 | 952,2522,2142 | 954,844,594 | 955,1703,1557 | 956,816,670 | 957,725,620 | 958,3174,3106 | 959,895,882

BATCH_RAW_INFO | 950,3959,3212 | 951,1138,564 | 952,2523,2142 | 954,845,594 | 955,1704,1557 | 956,817,670 | 957,726,620 | 958,3175,3106 | 959,896,882

BATCH_RAW_INFO | 950,3960,3212 | 951,1139,564 | 952,2524,2142 | 954,846,594 | 955,1705,1557 | 956,818,670 | 957,727,620 | 958,3176,3106 | 959,897,882

BATCH_RAW_INFO | 950,3961,3212 | 951,1140,564 | 952,2525,2142 | 954,847,594 | 955,1706,1557 | 956,819,670 | 957,728,620 | 958,3177,3106 | 959,898,882

BATCH_RAW_INFO | 950,3962,3212 | 951,1141,564 | 952,2526,2142 | 954,848,594 | 955,1707,1557 | 956,820,670 | 957,729,620 | 958,3178,3106 | 959,899,882

BATCH_RAW_INFO | 950,3963,3212 | 951,1142,564 | 952,2527,2142 | 954,849,594 | 955,1708,1557 | 956,821,670 | 957,730,620 | 958,3179,3106 | 959,900,882

BATCH_RAW_INFO | 950,3964,3212 | 951,1143,564 | 952,2528,2142 | 954,850,594 | 955,1709,1557 | 956,822,670 | 957,731,620 | 958,3180,3106 | 959,901,882

BATCH_RAW_INFO | 950,3965,3212 | 951,1144,564 | 952,2529,2142 | 954,851,594 | 955,1710,1557 | 956,823,670 | 957,732,620 | 958,3181,3106 | 959,902,882

BATCH_RAW_INFO | 950,3966,3212 | 951,1145,564 | 952,2530,2142 | 954,852,594 | 955,1711,1557 | 956,824,670 | 957,733,620 | 958,3182,3106 | 959,903,882

BATCH_RAW_INFO | 950,3967,3212 | 951,1146,564 | 952,2531,2142 | 954,853,594 | 955,1712,1557 | 956,825,670 | 957,734,620 | 958,3183,3106 | 959,904,882

BATCH_RAW_INFO | 950,3968,3212 | 951,1147,564 | 954,854,594 | 955,1713,1557 | 956,826,670 | 957,735,620 | 958,3184,3106 | 959,905,882

BATCH_RAW_INFO | 950,3969,3212 | 951,1148,564 | 954,855,594 | 955,1714,1557 | 956,827,670 | 957,736,620 | 958,3185,3106 | 959,906,882

BATCH_RAW_INFO | 950,3970,3212 | 951,1149,564 | 954,856,594 | 955,1715,1557 | 956,828,670 | 957,737,620 | 958,3186,3106 | 959,907,882

BATCH_RAW_INFO | 950,3971,3212 | 951,1150,564 | 954,857,594 | 955,1716,1557 | 956,829,670 | 957,738,620 | 958,3187,3106 | 959,908,882

BATCH_RAW_INFO | 950,3972,3212 | 951,1151,564 | 954,858,594 | 955,1717,1557 | 956,830,670 | 957,739,620 | 958,3188,3106 | 959,909,882

BATCH_RAW_INFO | 950,3973,3212 | 951,1152,564 | 954,859,594 | 955,1718,1557 | 956,831,670 | 957,740,620 | 958,3189,3106 | 959,910,882

BATCH_RAW_INFO | 950,3974,3212 | 951,1153,564 | 954,860,594 | 955,1719,1557 | 956,832,670 | 957,741,620 | 958,3190,3106 | 959,911,882

BATCH_RAW_INFO | 950,3975,3212 | 951,1154,564 | 954,861,594 | 955,1720,1557 | 956,833,670 | 957,742,620 | 958,3191,3106 | 959,912,882

BATCH_RAW_INFO | 950,3976,3212 | 951,1155,564 | 954,862,594 | 955,1721,1557 | 956,834,670 | 957,743,620 | 958,3192,3106 | 959,913,882

BATCH_RAW_INFO | 950,3977,3212 | 951,1156,564 | 954,863,594 | 955,1722,1557 | 956,835,670 | 957,744,620 | 958,3193,3106 | 959,914,882

BATCH_RAW_INFO | 950,3978,3212 | 951,1157,564 | 954,864,594 | 955,1723,1557 | 956,836,670 | 957,745,620 | 958,3194,3106 | 959,915,882

BATCH_RAW_INFO | 950,3979,3212 | 951,1158,564 | 954,865,594 | 955,1724,1557 | 956,837,670 | 957,746,620 | 958,3195,3106 | 959,916,882

BATCH_RAW_INFO | 950,3980,3212 | 951,1159,564 | 954,866,594 | 955,1725,1557 | 956,838,670 | 957,747,620 | 958,3196,3106 | 959,917,882

BATCH_RAW_INFO | 950,3981,3212 | 951,1160,564 | 954,867,594 | 955,1726,1557 | 956,839,670 | 957,748,620 | 958,3197,3106 | 959,918,882

BATCH_RAW_INFO | 950,3982,3212 | 951,1161,564 | 954,868,594 | 955,1727,1557 | 956,840,670 | 957,749,620 | 958,3198,3106 | 959,919,882

BATCH_RAW_INFO | 950,3983,3212 | 951,1162,564 | 954,869,594 | 955,1728,1557 | 956,841,670 | 957,750,620 | 958,3199,3106 | 959,920,882

BATCH_RAW_INFO | 950,3984,3212 | 951,1163,564 | 954,870,594 | 955,1729,1557 | 956,842,670 | 957,751,620 | 958,3200,3106 | 959,921,882

BATCH_RAW_INFO | 950,3985,3212 | 951,1164,564 | 954,871,594 | 955,1730,1557 | 956,843,670 | 957,752,620 | 958,3201,3106 | 959,922,882

BATCH_RAW_INFO | 950,3986,3212 | 951,1165,564 | 954,872,594 | 955,1731,1557 | 956,844,670 | 957,753,620 | 958,3202,3106 | 959,923,882

BATCH_RAW_INFO | 950,3987,3212 | 951,1166,564 | 954,873,594 | 955,1732,1557 | 956,845,670 | 957,754,620 | 958,3203,3106 | 959,924,882

BATCH_RAW_INFO | 950,3988,3212 | 951,1167,564 | 954,874,594 | 955,1733,1557 | 956,846,670 | 957,755,620 | 958,3204,3106 | 959,925,882

BATCH_RAW_INFO | 950,3989,3212 | 951,1168,564 | 954,875,594 | 955,1734,1557 | 956,847,670 | 957,756,620 | 958,3205,3106 | 959,926,882

BATCH_RAW_INFO | 950,3990,3212 | 951,1169,564 | 954,876,594 | 955,1735,1557 | 956,848,670 | 957,757,620 | 958,3206,3106 | 959,927,882

BATCH_RAW_INFO | 950,3991,3212 | 951,1170,564 | 954,877,594 | 955,1736,1557 | 956,849,670 | 957,758,620 | 958,3207,3106 | 959,928,882

BATCH_RAW_INFO | 950,3992,3212 | 951,1171,564 | 954,878,594 | 955,1737,1557 | 956,850,670 | 957,759,620 | 958,3208,3106 | 959,929,882

BATCH_RAW_INFO | 950,3993,3212 | 951,1172,564 | 954,879,594 | 955,1738,1557 | 956,851,670 | 957,760,620 | 958,3209,3106 | 959,930,882

BATCH_RAW_INFO | 950,3994,3212 | 951,1173,564 | 954,880,594 | 955,1739,1557 | 956,852,670 | 957,761,620 | 958,3210,3106 | 959,931,882

BATCH_RAW_INFO | 950,3995,3212 | 951,1174,564 | 954,881,594 | 955,1740,1557 | 956,853,670 | 957,762,620 | 958,3211,3106 | 959,932,882

BATCH_RAW_INFO | 950,3996,3212 | 951,1175,564 | 954,882,594 | 955,1741,1557 | 956,854,670 | 957,763,620 | 958,3212,3106 | 959,933,882

BATCH_RAW_INFO | 950,3997,3212 | 951,1176,564 | 954,883,594 | 955,1742,1557 | 956,855,670 | 957,764,620 | 958,3213,3106 | 959,934,882

BATCH_RAW_INFO | 950,3998,3212 | 951,1177,564 | 954,884,594 | 955,1743,1557 | 956,856,670 | 957,765,620 | 958,3214,3106 | 959,935,882

BATCH_RAW_INFO | 950,3999,3212 | 951,1178,564 | 954,885,594 | 955,1744,1557 | 956,857,670 | 957,766,620 | 958,3215,3106 | 959,936,882

BATCH_RAW_INFO | 950,4000,3212 | 951,1179,564 | 954,886,594 | 955,1745,1557 | 956,858,670 | 957,767,620 | 958,3216,3106 | 959,937,882

BATCH_RAW_INFO | 950,4001,3212 | 954,887,594 | 955,1746,1557 | 956,859,670 | 957,768,620 | 958,3217,3106 | 959,938,882

BATCH_RAW_INFO | 950,4002,3212 | 954,888,594 | 955,1747,1557 | 956,860,670 | 957,769,620 | 958,3218,3106 | 959,939,882

BATCH_RAW_INFO | 950,4003,3212 | 954,889,594 | 955,1748,1557 | 956,861,670 | 957,770,620 | 958,3219,3106 | 959,940,882

BATCH_RAW_INFO | 950,4004,3212 | 954,890,594 | 955,1749,1557 | 956,862,670 | 957,771,620 | 958,3220,3106 | 959,941,882

BATCH_RAW_INFO | 950,4005,3212 | 954,891,594 | 955,1750,1557 | 956,863,670 | 957,772,620 | 958,3221,3106 | 959,942,882

BATCH_RAW_INFO | 950,4006,3212 | 954,892,594 | 955,1751,1557 | 956,864,670 | 957,773,620 | 958,3222,3106 | 959,943,882

BATCH_RAW_INFO | 950,4007,3212 | 954,893,594 | 955,1752,1557 | 956,865,670 | 957,774,620 | 958,3223,3106 | 959,944,882

BATCH_RAW_INFO | 950,4008,3212 | 954,894,594 | 955,1753,1557 | 956,866,670 | 957,775,620 | 958,3224,3106 | 959,945,882

BATCH_RAW_INFO | 950,4009,3212 | 954,895,594 | 955,1754,1557 | 956,867,670 | 957,776,620 | 958,3225,3106 | 959,946,882

BATCH_RAW_INFO | 950,4010,3212 | 954,896,594 | 955,1755,1557 | 956,868,670 | 957,777,620 | 958,3226,3106 | 959,947,882

BATCH_RAW_INFO | 950,4011,3212 | 954,897,594 | 955,1756,1557 | 956,869,670 | 957,778,620 | 958,3227,3106 | 959,948,882

BATCH_RAW_INFO | 960,13,12

BATCH_RAW_INFO | 950,4012,3212 | 954,898,594 | 955,1757,1557 | 956,870,670 | 957,779,620 | 958,3228,3106 | 959,949,882 | 960,14,12

BATCH_RAW_INFO | 950,4013,3212 | 954,899,594 | 955,1758,1557 | 956,871,670 | 957,780,620 | 958,3229,3106 | 959,950,882 | 960,15,12

BATCH_RAW_INFO | 950,4014,3212 | 954,900,594 | 955,1759,1557 | 956,872,670 | 957,781,620 | 958,3230,3106 | 959,951,882 | 960,16,12

BATCH_RAW_INFO | 950,4015,3212 | 954,901,594 | 955,1760,1557 | 956,873,670 | 957,782,620 | 958,3231,3106 | 959,952,882 | 960,17,12

BATCH_RAW_INFO | 950,4016,3212 | 954,902,594 | 955,1761,1557 | 956,874,670 | 957,783,620 | 958,3232,3106 | 959,953,882 | 960,18,12

BATCH_RAW_INFO | 950,4017,3212 | 954,903,594 | 955,1762,1557 | 956,875,670 | 957,784,620 | 958,3233,3106 | 959,954,882 | 960,19,12

BATCH_RAW_INFO | 950,4018,3212 | 954,904,594 | 955,1763,1557 | 956,876,670 | 957,785,620 | 958,3234,3106 | 959,955,882 | 960,20,12

BATCH_RAW_INFO | 950,4019,3212 | 954,905,594 | 955,1764,1557 | 956,877,670 | 957,786,620 | 958,3235,3106 | 959,956,882 | 960,21,12

BATCH_RAW_INFO | 950,4020,3212 | 954,906,594 | 955,1765,1557 | 956,878,670 | 957,787,620 | 958,3236,3106 | 959,957,882 | 960,22,12

BATCH_RAW_INFO | 950,4021,3212 | 954,907,594 | 955,1766,1557 | 956,879,670 | 957,788,620 | 958,3237,3106 | 959,958,882 | 960,23,12

BATCH_RAW_INFO | 950,4022,3212 | 954,908,594 | 955,1767,1557 | 956,880,670 | 957,789,620 | 958,3238,3106 | 959,959,882 | 960,24,12

BATCH_RAW_INFO | 950,4023,3212 | 954,909,594 | 955,1768,1557 | 956,881,670 | 957,790,620 | 958,3239,3106 | 959,960,882 | 960,25,12

BATCH_RAW_INFO | 950,4024,3212 | 954,910,594 | 955,1769,1557 | 956,882,670 | 957,791,620 | 958,3240,3106 | 959,961,882 | 960,26,12

BATCH_RAW_INFO | 950,4025,3212 | 954,911,594 | 956,883,670 | 957,792,620 | 958,3241,3106 | 959,962,882 | 960,27,12

BATCH_RAW_INFO | 950,4026,3212 | 954,912,594 | 956,884,670 | 957,793,620 | 958,3242,3106 | 959,963,882 | 960,28,12

BATCH_RAW_INFO | 950,4027,3212 | 954,913,594 | 956,885,670 | 957,794,620 | 958,3243,3106 | 959,964,882 | 960,29,12

BATCH_RAW_INFO | 950,4028,3212 | 954,914,594 | 956,886,670 | 957,795,620 | 958,3244,3106 | 959,965,882 | 960,30,12

BATCH_RAW_INFO | 950,4029,3212 | 954,915,594 | 956,887,670 | 957,796,620 | 958,3245,3106 | 959,966,882 | 960,31,12

BATCH_RAW_INFO | 950,4030,3212 | 954,916,594 | 956,888,670 | 957,797,620 | 958,3246,3106 | 959,967,882 | 960,32,12

BATCH_RAW_INFO | 950,4031,3212 | 954,917,594 | 956,889,670 | 957,798,620 | 958,3247,3106 | 959,968,882 | 960,33,12

BATCH_RAW_INFO | 950,4032,3212 | 954,918,594 | 956,890,670 | 957,799,620 | 958,3248,3106 | 959,969,882 | 960,34,12

BATCH_RAW_INFO | 950,4033,3212 | 954,919,594 | 956,891,670 | 957,800,620 | 958,3249,3106 | 959,970,882 | 960,35,12

BATCH_RAW_INFO | 950,4034,3212 | 954,920,594 | 956,892,670 | 957,801,620 | 958,3250,3106 | 959,971,882 | 960,36,12

BATCH_RAW_INFO | 950,4035,3212 | 954,921,594 | 956,893,670 | 957,802,620 | 958,3251,3106 | 959,972,882 | 960,37,12

BATCH_RAW_INFO | 950,4036,3212 | 954,922,594 | 956,894,670 | 957,803,620 | 958,3252,3106 | 959,973,882 | 960,38,12

BATCH_RAW_INFO | 950,4037,3212 | 954,923,594 | 956,895,670 | 957,804,620 | 958,3253,3106 | 959,974,882 | 960,39,12

BATCH_RAW_INFO | 950,4038,3212 | 954,924,594 | 956,896,670 | 957,805,620 | 958,3254,3106 | 959,975,882 | 960,40,12

BATCH_RAW_INFO | 950,4039,3212 | 954,925,594 | 956,897,670 | 957,806,620 | 958,3255,3106 | 959,976,882 | 960,41,12

BATCH_RAW_INFO | 950,4040,3212 | 954,926,594 | 956,898,670 | 957,807,620 | 958,3256,3106 | 959,977,882 | 960,42,12

BATCH_RAW_INFO | 950,4041,3212 | 954,927,594 | 956,899,670 | 957,808,620 | 958,3257,3106 | 959,978,882 | 960,43,12

BATCH_RAW_INFO | 950,4042,3212 | 954,928,594 | 956,900,670 | 957,809,620 | 958,3258,3106 | 959,979,882 | 960,44,12

BATCH_RAW_INFO | 950,4043,3212 | 954,929,594 | 956,901,670 | 957,810,620 | 958,3259,3106 | 959,980,882 | 960,45,12

BATCH_RAW_INFO | 950,4044,3212 | 954,930,594 | 956,902,670 | 957,811,620 | 958,3260,3106 | 959,981,882 | 960,46,12

BATCH_RAW_INFO | 950,4045,3212 | 954,931,594 | 956,903,670 | 957,812,620 | 958,3261,3106 | 959,982,882 | 960,47,12

BATCH_RAW_INFO | 950,4046,3212 | 954,932,594 | 956,904,670 | 957,813,620 | 958,3262,3106 | 959,983,882 | 960,48,12

BATCH_RAW_INFO | 950,4047,3212 | 954,933,594 | 956,905,670 | 957,814,620 | 958,3263,3106 | 959,984,882 | 960,49,12

BATCH_RAW_INFO | 950,4048,3212 | 954,934,594 | 956,906,670 | 957,815,620 | 958,3264,3106 | 959,985,882 | 960,50,12

BATCH_RAW_INFO | 950,4049,3212 | 954,935,594 | 956,907,670 | 957,816,620 | 958,3265,3106 | 959,986,882 | 960,51,12

BATCH_RAW_INFO | 950,4050,3212 | 954,936,594 | 956,908,670 | 957,817,620 | 958,3266,3106 | 959,987,882 | 960,52,12

BATCH_RAW_INFO | 950,4051,3212 | 954,937,594 | 956,909,670 | 957,818,620 | 958,3267,3106 | 959,988,882 | 960,53,12

BATCH_RAW_INFO | 950,4052,3212 | 954,938,594 | 956,910,670 | 957,819,620 | 958,3268,3106 | 959,989,882 | 960,54,12

BATCH_RAW_INFO | 950,4053,3212 | 954,939,594 | 956,911,670 | 957,820,620 | 958,3269,3106 | 959,990,882 | 960,55,12

BATCH_RAW_INFO | 950,4054,3212 | 954,940,594 | 956,912,670 | 957,821,620 | 958,3270,3106 | 959,991,882 | 960,56,12

BATCH_RAW_INFO | 950,4055,3212 | 954,941,594 | 956,913,670 | 957,822,620 | 958,3271,3106 | 959,992,882 | 960,57,12

BATCH_RAW_INFO | 950,4056,3212 | 954,942,594 | 956,914,670 | 957,823,620 | 958,3272,3106 | 959,993,882 | 960,58,12

BATCH_RAW_INFO | 950,4057,3212 | 954,943,594 | 956,915,670 | 957,824,620 | 958,3273,3106 | 959,994,882 | 960,59,12

BATCH_RAW_INFO | 950,4058,3212 | 954,944,594 | 956,916,670 | 957,825,620 | 958,3274,3106 | 959,995,882 | 960,60,12

BATCH_RAW_INFO | 950,4059,3212 | 954,945,594 | 956,917,670 | 957,826,620 | 958,3275,3106 | 959,996,882 | 960,61,12

BATCH_RAW_INFO | 950,4060,3212 | 954,946,594 | 956,918,670 | 957,827,620 | 958,3276,3106 | 959,997,882 | 960,62,12

BATCH_RAW_INFO | 950,4061,3212 | 954,947,594 | 956,919,670 | 957,828,620 | 958,3277,3106 | 959,998,882 | 960,63,12

BATCH_RAW_INFO | 950,4062,3212 | 954,948,594 | 956,920,670 | 957,829,620 | 958,3278,3106 | 959,999,882 | 960,64,12

BATCH_RAW_INFO | 950,4063,3212 | 954,949,594 | 956,921,670 | 957,830,620 | 958,3279,3106 | 959,1000,882 | 960,65,12

BATCH_RAW_INFO | 950,4064,3212 | 954,950,594 | 956,922,670 | 957,831,620 | 958,3280,3106 | 959,1001,882 | 960,66,12

BATCH_RAW_INFO | 950,4065,3212 | 954,951,594 | 956,923,670 | 957,832,620 | 958,3281,3106 | 959,1002,882 | 960,67,12

BATCH_RAW_INFO | 950,4066,3212 | 954,952,594 | 956,924,670 | 957,833,620 | 958,3282,3106 | 959,1003,882 | 960,68,12

BATCH_RAW_INFO | 950,4067,3212 | 954,953,594 | 956,925,670 | 957,834,620 | 958,3283,3106 | 959,1004,882 | 960,69,12

BATCH_RAW_INFO | 961,3411,3410

BATCH_RAW_INFO | 950,4068,3212 | 954,954,594 | 956,926,670 | 957,835,620 | 958,3284,3106 | 959,1005,882 | 960,70,12 | 961,3412,3410

BATCH_RAW_INFO | 950,4069,3212 | 954,955,594 | 956,927,670 | 957,836,620 | 958,3285,3106 | 959,1006,882 | 960,71,12 | 961,3413,3410

BATCH_RAW_INFO | 950,4070,3212 | 954,956,594 | 956,928,670 | 957,837,620 | 958,3286,3106 | 959,1007,882 | 960,72,12 | 961,3414,3410

BATCH_RAW_INFO | 950,4071,3212 | 954,957,594 | 956,929,670 | 957,838,620 | 958,3287,3106 | 959,1008,882 | 960,73,12 | 961,3415,3410

BATCH_RAW_INFO | 950,4072,3212 | 954,958,594 | 956,930,670 | 957,839,620 | 958,3288,3106 | 959,1009,882 | 960,74,12 | 961,3416,3410

BATCH_RAW_INFO | 950,4073,3212 | 954,959,594 | 956,931,670 | 957,840,620 | 958,3289,3106 | 959,1010,882 | 960,75,12 | 961,3417,3410

BATCH_RAW_INFO | 950,4074,3212 | 954,960,594 | 956,932,670 | 957,841,620 | 958,3290,3106 | 959,1011,882 | 960,76,12 | 961,3418,3410

BATCH_RAW_INFO | 950,4075,3212 | 954,961,594 | 956,933,670 | 957,842,620 | 958,3291,3106 | 959,1012,882 | 960,77,12 | 961,3419,3410

BATCH_RAW_INFO | 950,4076,3212 | 954,962,594 | 956,934,670 | 957,843,620 | 958,3292,3106 | 959,1013,882 | 960,78,12 | 961,3420,3410

BATCH_RAW_INFO | 950,4077,3212 | 954,963,594 | 956,935,670 | 957,844,620 | 958,3293,3106 | 959,1014,882 | 960,79,12 | 961,3421,3410

BATCH_RAW_INFO | 950,4078,3212 | 954,964,594 | 956,936,670 | 957,845,620 | 958,3294,3106 | 959,1015,882 | 960,80,12 | 961,3422,3410

BATCH_RAW_INFO | 950,4079,3212 | 954,965,594 | 956,937,670 | 957,846,620 | 958,3295,3106 | 959,1016,882 | 960,81,12 | 961,3423,3410

BATCH_RAW_INFO | 950,4080,3212 | 954,966,594 | 956,938,670 | 957,847,620 | 958,3296,3106 | 959,1017,882 | 960,82,12 | 961,3424,3410

BATCH_RAW_INFO | 950,4081,3212 | 954,967,594 | 956,939,670 | 957,848,620 | 958,3297,3106 | 959,1018,882 | 960,83,12 | 961,3425,3410

BATCH_RAW_INFO | 950,4082,3212 | 954,968,594 | 956,940,670 | 957,849,620 | 958,3298,3106 | 959,1019,882 | 960,84,12 | 961,3426,3410

BATCH_RAW_INFO | 950,4083,3212 | 954,969,594 | 956,941,670 | 957,850,620 | 958,3299,3106 | 959,1020,882 | 960,85,12 | 961,3427,3410

BATCH_RAW_INFO | 950,4084,3212 | 954,970,594 | 956,942,670 | 957,851,620 | 958,3300,3106 | 959,1021,882 | 960,86,12 | 961,3428,3410

BATCH_RAW_INFO | 950,4085,3212 | 954,971,594 | 956,943,670 | 957,852,620 | 958,3301,3106 | 959,1022,882 | 960,87,12 | 961,3429,3410

BATCH_RAW_INFO | 950,4086,3212 | 954,972,594 | 956,944,670 | 957,853,620 | 958,3302,3106 | 959,1023,882 | 960,88,12 | 961,3430,3410

BATCH_RAW_INFO | 950,4087,3212 | 954,973,594 | 956,945,670 | 957,854,620 | 958,3303,3106 | 959,1024,882 | 960,89,12 | 961,3431,3410

BATCH_RAW_INFO | 950,4088,3212 | 954,974,594 | 956,946,670 | 957,855,620 | 958,3304,3106 | 959,1025,882 | 960,90,12 | 961,3432,3410

BATCH_RAW_INFO | 950,4089,3212 | 954,975,594 | 956,947,670 | 957,856,620 | 958,3305,3106 | 959,1026,882 | 960,91,12 | 961,3433,3410

BATCH_RAW_INFO | 950,4090,3212 | 954,976,594 | 956,948,670 | 957,857,620 | 958,3306,3106 | 959,1027,882 | 960,92,12 | 961,3434,3410

BATCH_RAW_INFO | 950,4091,3212 | 954,977,594 | 956,949,670 | 957,858,620 | 958,3307,3106 | 959,1028,882 | 960,93,12 | 961,3435,3410

BATCH_RAW_INFO | 950,4092,3212 | 954,978,594 | 956,950,670 | 957,859,620 | 958,3308,3106 | 959,1029,882 | 960,94,12 | 961,3436,3410

BATCH_RAW_INFO | 950,4093,3212 | 954,979,594 | 956,951,670 | 957,860,620 | 958,3309,3106 | 959,1030,882 | 960,95,12 | 961,3437,3410

BATCH_RAW_INFO | 950,4094,3212 | 954,980,594 | 956,952,670 | 957,861,620 | 958,3310,3106 | 959,1031,882 | 960,96,12 | 961,3438,3410

BATCH_RAW_INFO | 950,4095,3212 | 954,981,594 | 956,953,670 | 957,862,620 | 958,3311,3106 | 959,1032,882 | 960,97,12 | 961,3439,3410

BATCH_RAW_INFO | 954,982,594 | 956,954,670 | 957,863,620 | 958,3312,3106 | 959,1033,882 | 960,98,12 | 961,3440,3410

BATCH_RAW_INFO | 954,983,594 | 956,955,670 | 957,864,620 | 958,3313,3106 | 959,1034,882 | 960,99,12 | 961,3441,3410

BATCH_RAW_INFO | 954,984,594 | 956,956,670 | 957,865,620 | 958,3314,3106 | 959,1035,882 | 960,100,12 | 961,3442,3410

BATCH_RAW_INFO | 954,985,594 | 956,957,670 | 957,866,620 | 958,3315,3106 | 959,1036,882 | 960,101,12 | 961,3443,3410

BATCH_RAW_INFO | 954,986,594 | 956,958,670 | 957,867,620 | 958,3316,3106 | 959,1037,882 | 960,102,12 | 961,3444,3410

BATCH_RAW_INFO | 954,987,594 | 956,959,670 | 957,868,620 | 958,3317,3106 | 959,1038,882 | 960,103,12 | 961,3445,3410

BATCH_RAW_INFO | 954,988,594 | 956,960,670 | 957,869,620 | 958,3318,3106 | 959,1039,882 | 960,104,12 | 961,3446,3410

BATCH_RAW_INFO | 954,989,594 | 956,961,670 | 957,870,620 | 958,3319,3106 | 959,1040,882 | 960,105,12 | 961,3447,3410

BATCH_RAW_INFO | 954,990,594 | 956,962,670 | 957,871,620 | 958,3320,3106 | 959,1041,882 | 960,106,12 | 961,3448,3410

BATCH_RAW_INFO | 954,991,594 | 956,963,670 | 957,872,620 | 958,3321,3106 | 959,1042,882 | 960,107,12 | 961,3449,3410

BATCH_RAW_INFO | 954,992,594 | 956,964,670 | 957,873,620 | 958,3322,3106 | 959,1043,882 | 960,108,12 | 961,3450,3410

BATCH_RAW_INFO | 954,993,594 | 956,965,670 | 957,874,620 | 958,3323,3106 | 959,1044,882 | 960,109,12 | 961,3451,3410

BATCH_RAW_INFO | 954,994,594 | 956,966,670 | 957,875,620 | 958,3324,3106 | 959,1045,882 | 960,110,12 | 961,3452,3410

BATCH_RAW_INFO | 954,995,594 | 956,967,670 | 957,876,620 | 958,3325,3106 | 959,1046,882 | 960,111,12 | 961,3453,3410

BATCH_RAW_INFO | 954,996,594 | 956,968,670 | 957,877,620 | 958,3326,3106 | 959,1047,882 | 960,112,12 | 961,3454,3410

BATCH_RAW_INFO | 954,997,594 | 956,969,670 | 957,878,620 | 958,3327,3106 | 959,1048,882 | 960,113,12 | 961,3455,3410

BATCH_RAW_INFO | 954,998,594 | 956,970,670 | 957,879,620 | 958,3328,3106 | 959,1049,882 | 960,114,12 | 961,3456,3410

BATCH_RAW_INFO | 954,999,594 | 956,971,670 | 957,880,620 | 958,3329,3106 | 959,1050,882 | 960,115,12 | 961,3457,3410

BATCH_RAW_INFO | 954,1000,594 | 956,972,670 | 957,881,620 | 958,3330,3106 | 959,1051,882 | 960,116,12 | 961,3458,3410

BATCH_RAW_INFO | 954,1001,594 | 956,973,670 | 957,882,620 | 958,3331,3106 | 959,1052,882 | 960,117,12 | 961,3459,3410

BATCH_RAW_INFO | 954,1002,594 | 956,974,670 | 957,883,620 | 958,3332,3106 | 959,1053,882 | 960,118,12 | 961,3460,3410

BATCH_RAW_INFO | 954,1003,594 | 956,975,670 | 957,884,620 | 958,3333,3106 | 959,1054,882 | 960,119,12 | 961,3461,3410

BATCH_RAW_INFO | 954,1004,594 | 956,976,670 | 957,885,620 | 958,3334,3106 | 959,1055,882 | 960,120,12 | 961,3462,3410

BATCH_RAW_INFO | 954,1005,594 | 956,977,670 | 957,886,620 | 958,3335,3106 | 959,1056,882 | 960,121,12 | 961,3463,3410

BATCH_RAW_INFO | 954,1006,594 | 956,978,670 | 957,887,620 | 958,3336,3106 | 959,1057,882 | 960,122,12 | 961,3464,3410

BATCH_RAW_INFO | 954,1007,594 | 956,979,670 | 957,888,620 | 958,3337,3106 | 959,1058,882 | 960,123,12 | 961,3465,3410

BATCH_RAW_INFO | 954,1008,594 | 956,980,670 | 957,889,620 | 958,3338,3106 | 959,1059,882 | 960,124,12 | 961,3466,3410

BATCH_RAW_INFO | 954,1009,594 | 956,981,670 | 957,890,620 | 958,3339,3106 | 959,1060,882 | 960,125,12 | 961,3467,3410

BATCH_RAW_INFO | 954,1010,594 | 956,982,670 | 957,891,620 | 958,3340,3106 | 959,1061,882 | 960,126,12 | 961,3468,3410

BATCH_RAW_INFO | 954,1011,594 | 956,983,670 | 957,892,620 | 958,3341,3106 | 959,1062,882 | 960,127,12 | 961,3469,3410

BATCH_RAW_INFO | 954,1012,594 | 956,984,670 | 957,893,620 | 958,3342,3106 | 959,1063,882 | 960,128,12 | 961,3470,3410

BATCH_RAW_INFO | 954,1013,594 | 956,985,670 | 957,894,620 | 958,3343,3106 | 959,1064,882 | 960,129,12 | 961,3471,3410

BATCH_RAW_INFO | 954,1014,594 | 956,986,670 | 957,895,620 | 958,3344,3106 | 959,1065,882 | 960,130,12 | 961,3472,3410

BATCH_RAW_INFO | 954,1015,594 | 956,987,670 | 957,896,620 | 958,3345,3106 | 959,1066,882 | 960,131,12 | 961,3473,3410

BATCH_RAW_INFO | 954,1016,594 | 956,988,670 | 957,897,620 | 958,3346,3106 | 959,1067,882 | 960,132,12 | 961,3474,3410

BATCH_RAW_INFO | 954,1017,594 | 956,989,670 | 957,898,620 | 958,3347,3106 | 959,1068,882 | 960,133,12 | 961,3475,3410

BATCH_RAW_INFO | 954,1018,594 | 956,990,670 | 957,899,620 | 958,3348,3106 | 959,1069,882 | 960,134,12 | 961,3476,3410

BATCH_RAW_INFO | 954,1019,594 | 956,991,670 | 957,900,620 | 958,3349,3106 | 959,1070,882 | 960,135,12 | 961,3477,3410

BATCH_RAW_INFO | 954,1020,594 | 956,992,670 | 957,901,620 | 958,3350,3106 | 959,1071,882 | 960,136,12 | 961,3478,3410

BATCH_RAW_INFO | 954,1021,594 | 956,993,670 | 957,902,620 | 958,3351,3106 | 959,1072,882 | 960,137,12 | 961,3479,3410

BATCH_RAW_INFO | 954,1022,594 | 956,994,670 | 957,903,620 | 958,3352,3106 | 959,1073,882 | 960,138,12 | 961,3480,3410

BATCH_RAW_INFO | 954,1023,594 | 956,995,670 | 957,904,620 | 958,3353,3106 | 959,1074,882 | 960,139,12 | 961,3481,3410

BATCH_RAW_INFO | 954,1024,594 | 956,996,670 | 957,905,620 | 958,3354,3106 | 959,1075,882 | 960,140,12 | 961,3482,3410

BATCH_RAW_INFO | 954,1025,594 | 956,997,670 | 957,906,620 | 958,3355,3106 | 959,1076,882 | 960,141,12 | 961,3483,3410

BATCH_RAW_INFO | 954,1026,594 | 956,998,670 | 957,907,620 | 958,3356,3106 | 959,1077,882 | 960,142,12 | 961,3484,3410

BATCH_RAW_INFO | 954,1027,594 | 956,999,670 | 957,908,620 | 958,3357,3106 | 959,1078,882 | 960,143,12 | 961,3485,3410

BATCH_RAW_INFO | 954,1028,594 | 956,1000,670 | 957,909,620 | 958,3358,3106 | 959,1079,882 | 960,144,12 | 961,3486,3410

BATCH_RAW_INFO | 954,1029,594 | 956,1001,670 | 957,910,620 | 958,3359,3106 | 959,1080,882 | 960,145,12 | 961,3487,3410

BATCH_RAW_INFO | 954,1030,594 | 956,1002,670 | 957,911,620 | 958,3360,3106 | 959,1081,882 | 960,146,12 | 961,3488,3410

BATCH_RAW_INFO | 954,1031,594 | 956,1003,670 | 957,912,620 | 958,3361,3106 | 959,1082,882 | 960,147,12 | 961,3489,3410

BATCH_RAW_INFO | 954,1032,594 | 956,1004,670 | 957,913,620 | 958,3362,3106 | 959,1083,882 | 960,148,12 | 961,3490,3410

BATCH_RAW_INFO | 954,1033,594 | 956,1005,670 | 957,914,620 | 958,3363,3106 | 959,1084,882 | 960,149,12 | 961,3491,3410

BATCH_RAW_INFO | 954,1034,594 | 956,1006,670 | 957,915,620 | 958,3364,3106 | 959,1085,882 | 960,150,12 | 961,3492,3410

BATCH_RAW_INFO | 954,1035,594 | 956,1007,670 | 957,916,620 | 958,3365,3106 | 959,1086,882 | 960,151,12 | 961,3493,3410

BATCH_RAW_INFO | 954,1036,594 | 956,1008,670 | 957,917,620 | 958,3366,3106 | 959,1087,882 | 960,152,12 | 961,3494,3410

BATCH_RAW_INFO | 954,1037,594 | 956,1009,670 | 957,918,620 | 958,3367,3106 | 959,1088,882 | 960,153,12 | 961,3495,3410

BATCH_RAW_INFO | 954,1038,594 | 956,1010,670 | 957,919,620 | 958,3368,3106 | 959,1089,882 | 960,154,12 | 961,3496,3410

BATCH_RAW_INFO | 954,1039,594 | 956,1011,670 | 957,920,620 | 958,3369,3106 | 959,1090,882 | 960,155,12 | 961,3497,3410

BATCH_RAW_INFO | 954,1040,594 | 956,1012,670 | 957,921,620 | 958,3370,3106 | 959,1091,882 | 960,156,12 | 961,3498,3410

BATCH_RAW_INFO | 954,1041,594 | 956,1013,670 | 957,922,620 | 958,3371,3106 | 959,1092,882 | 960,157,12 | 961,3499,3410

BATCH_RAW_INFO | 954,1042,594 | 956,1014,670 | 957,923,620 | 958,3372,3106 | 959,1093,882 | 960,158,12 | 961,3500,3410

BATCH_RAW_INFO | 954,1043,594 | 956,1015,670 | 957,924,620 | 958,3373,3106 | 959,1094,882 | 960,159,12 | 961,3501,3410

BATCH_RAW_INFO | 954,1044,594 | 956,1016,670 | 957,925,620 | 958,3374,3106 | 959,1095,882 | 960,160,12 | 961,3502,3410

BATCH_RAW_INFO | 954,1045,594 | 956,1017,670 | 957,926,620 | 958,3375,3106 | 959,1096,882 | 960,161,12 | 961,3503,3410

BATCH_RAW_INFO | 954,1046,594 | 956,1018,670 | 957,927,620 | 958,3376,3106 | 959,1097,882 | 960,162,12 | 961,3504,3410

BATCH_RAW_INFO | 954,1047,594 | 956,1019,670 | 957,928,620 | 958,3377,3106 | 959,1098,882 | 960,163,12 | 961,3505,3410

BATCH_RAW_INFO | 954,1048,594 | 956,1020,670 | 957,929,620 | 958,3378,3106 | 959,1099,882 | 960,164,12 | 961,3506,3410

BATCH_RAW_INFO | 954,1049,594 | 956,1021,670 | 957,930,620 | 958,3379,3106 | 959,1100,882 | 960,165,12 | 961,3507,3410

BATCH_RAW_INFO | 962,3650,3649

BATCH_RAW_INFO | 954,1050,594 | 956,1022,670 | 957,931,620 | 958,3380,3106 | 959,1101,882 | 960,166,12 | 961,3508,3410 | 962,3651,3649

BATCH_RAW_INFO | 954,1051,594 | 956,1023,670 | 957,932,620 | 958,3381,3106 | 959,1102,882 | 960,167,12 | 961,3509,3410 | 962,3652,3649

BATCH_RAW_INFO | 954,1052,594 | 956,1024,670 | 957,933,620 | 958,3382,3106 | 959,1103,882 | 960,168,12 | 961,3510,3410 | 962,3653,3649

BATCH_RAW_INFO | 954,1053,594 | 956,1025,670 | 957,934,620 | 958,3383,3106 | 959,1104,882 | 960,169,12 | 961,3511,3410 | 962,3654,3649

BATCH_RAW_INFO | 954,1054,594 | 956,1026,670 | 957,935,620 | 958,3384,3106 | 959,1105,882 | 960,170,12 | 961,3512,3410 | 962,3655,3649

BATCH_RAW_INFO | 954,1055,594 | 956,1027,670 | 957,936,620 | 958,3385,3106 | 959,1106,882 | 960,171,12 | 961,3513,3410 | 962,3656,3649

BATCH_RAW_INFO | 954,1056,594 | 956,1028,670 | 957,937,620 | 958,3386,3106 | 959,1107,882 | 960,172,12 | 961,3514,3410 | 962,3657,3649

BATCH_RAW_INFO | 954,1057,594 | 956,1029,670 | 957,938,620 | 958,3387,3106 | 959,1108,882 | 960,173,12 | 961,3515,3410 | 962,3658,3649

BATCH_RAW_INFO | 954,1058,594 | 956,1030,670 | 957,939,620 | 958,3388,3106 | 959,1109,882 | 960,174,12 | 961,3516,3410 | 962,3659,3649

BATCH_RAW_INFO | 954,1059,594 | 956,1031,670 | 957,940,620 | 958,3389,3106 | 959,1110,882 | 960,175,12 | 961,3517,3410 | 962,3660,3649

BATCH_RAW_INFO | 954,1060,594 | 956,1032,670 | 957,941,620 | 958,3390,3106 | 959,1111,882 | 960,176,12 | 961,3518,3410 | 962,3661,3649

BATCH_RAW_INFO | 954,1061,594 | 956,1033,670 | 957,942,620 | 958,3391,3106 | 959,1112,882 | 960,177,12 | 961,3519,3410 | 962,3662,3649

BATCH_RAW_INFO | 954,1062,594 | 956,1034,670 | 957,943,620 | 958,3392,3106 | 959,1113,882 | 960,178,12 | 961,3520,3410 | 962,3663,3649

BATCH_RAW_INFO | 954,1063,594 | 956,1035,670 | 957,944,620 | 958,3393,3106 | 959,1114,882 | 960,179,12 | 961,3521,3410 | 962,3664,3649

BATCH_RAW_INFO | 954,1064,594 | 956,1036,670 | 957,945,620 | 958,3394,3106 | 959,1115,882 | 960,180,12 | 961,3522,3410 | 962,3665,3649

BATCH_RAW_INFO | 954,1065,594 | 956,1037,670 | 957,946,620 | 958,3395,3106 | 959,1116,882 | 960,181,12 | 961,3523,3410 | 962,3666,3649

BATCH_RAW_INFO | 954,1066,594 | 956,1038,670 | 957,947,620 | 958,3396,3106 | 959,1117,882 | 960,182,12 | 961,3524,3410 | 962,3667,3649

BATCH_RAW_INFO | 954,1067,594 | 956,1039,670 | 957,948,620 | 958,3397,3106 | 959,1118,882 | 960,183,12 | 961,3525,3410 | 962,3668,3649

BATCH_RAW_INFO | 954,1068,594 | 956,1040,670 | 957,949,620 | 958,3398,3106 | 959,1119,882 | 960,184,12 | 961,3526,3410 | 962,3669,3649

BATCH_RAW_INFO | 954,1069,594 | 956,1041,670 | 957,950,620 | 958,3399,3106 | 959,1120,882 | 960,185,12 | 961,3527,3410 | 962,3670,3649

BATCH_RAW_INFO | 954,1070,594 | 956,1042,670 | 957,951,620 | 958,3400,3106 | 959,1121,882 | 960,186,12 | 961,3528,3410 | 962,3671,3649

BATCH_RAW_INFO | 954,1071,594 | 956,1043,670 | 957,952,620 | 958,3401,3106 | 959,1122,882 | 960,187,12 | 961,3529,3410 | 962,3672,3649

BATCH_RAW_INFO | 954,1072,594 | 956,1044,670 | 957,953,620 | 958,3402,3106 | 959,1123,882 | 960,188,12 | 961,3530,3410 | 962,3673,3649

BATCH_RAW_INFO | 954,1073,594 | 956,1045,670 | 957,954,620 | 958,3403,3106 | 959,1124,882 | 960,189,12 | 961,3531,3410 | 962,3674,3649

BATCH_RAW_INFO | 954,1074,594 | 956,1046,670 | 957,955,620 | 958,3404,3106 | 959,1125,882 | 960,190,12 | 961,3532,3410 | 962,3675,3649

BATCH_RAW_INFO | 954,1075,594 | 956,1047,670 | 957,956,620 | 958,3405,3106 | 959,1126,882 | 960,191,12 | 961,3533,3410 | 962,3676,3649

BATCH_RAW_INFO | 954,1076,594 | 956,1048,670 | 957,957,620 | 958,3406,3106 | 959,1127,882 | 960,192,12 | 961,3534,3410 | 962,3677,3649

BATCH_RAW_INFO | 954,1077,594 | 956,1049,670 | 957,958,620 | 958,3407,3106 | 959,1128,882 | 960,193,12 | 961,3535,3410 | 962,3678,3649

BATCH_RAW_INFO | 954,1078,594 | 956,1050,670 | 957,959,620 | 958,3408,3106 | 959,1129,882 | 960,194,12 | 961,3536,3410 | 962,3679,3649

BATCH_RAW_INFO | 954,1079,594 | 956,1051,670 | 957,960,620 | 958,3409,3106 | 959,1130,882 | 960,195,12 | 961,3537,3410 | 962,3680,3649

BATCH_RAW_INFO | 954,1080,594 | 956,1052,670 | 957,961,620 | 958,3410,3106 | 959,1131,882 | 960,196,12 | 961,3538,3410 | 962,3681,3649

BATCH_RAW_INFO | 954,1081,594 | 956,1053,670 | 957,962,620 | 958,3411,3106 | 959,1132,882 | 960,197,12 | 961,3539,3410 | 962,3682,3649

BATCH_RAW_INFO | 954,1082,594 | 956,1054,670 | 957,963,620 | 958,3412,3106 | 959,1133,882 | 960,198,12 | 961,3540,3410 | 962,3683,3649

BATCH_RAW_INFO | 954,1083,594 | 956,1055,670 | 957,964,620 | 958,3413,3106 | 959,1134,882 | 960,199,12 | 961,3541,3410 | 962,3684,3649

BATCH_RAW_INFO | 954,1084,594 | 956,1056,670 | 957,965,620 | 958,3414,3106 | 959,1135,882 | 960,200,12 | 961,3542,3410 | 962,3685,3649

BATCH_RAW_INFO | 954,1085,594 | 956,1057,670 | 957,966,620 | 958,3415,3106 | 959,1136,882 | 960,201,12 | 961,3543,3410 | 962,3686,3649

BATCH_RAW_INFO | 954,1086,594 | 956,1058,670 | 957,967,620 | 958,3416,3106 | 959,1137,882 | 960,202,12 | 961,3544,3410 | 962,3687,3649

BATCH_RAW_INFO | 954,1087,594 | 956,1059,670 | 957,968,620 | 958,3417,3106 | 959,1138,882 | 960,203,12 | 961,3545,3410 | 962,3688,3649

BATCH_RAW_INFO | 954,1088,594 | 956,1060,670 | 957,969,620 | 958,3418,3106 | 959,1139,882 | 960,204,12 | 961,3546,3410 | 962,3689,3649

BATCH_RAW_INFO | 954,1089,594 | 956,1061,670 | 957,970,620 | 958,3419,3106 | 959,1140,882 | 960,205,12 | 961,3547,3410 | 962,3690,3649

BATCH_RAW_INFO | 954,1090,594 | 956,1062,670 | 957,971,620 | 958,3420,3106 | 959,1141,882 | 960,206,12 | 961,3548,3410 | 962,3691,3649

BATCH_RAW_INFO | 954,1091,594 | 956,1063,670 | 957,972,620 | 958,3421,3106 | 959,1142,882 | 960,207,12 | 961,3549,3410 | 962,3692,3649

BATCH_RAW_INFO | 954,1092,594 | 956,1064,670 | 957,973,620 | 958,3422,3106 | 959,1143,882 | 960,208,12 | 961,3550,3410 | 962,3693,3649

BATCH_RAW_INFO | 954,1093,594 | 956,1065,670 | 957,974,620 | 958,3423,3106 | 959,1144,882 | 960,209,12 | 961,3551,3410 | 962,3694,3649

BATCH_RAW_INFO | 954,1094,594 | 956,1066,670 | 957,975,620 | 958,3424,3106 | 959,1145,882 | 960,210,12 | 961,3552,3410 | 962,3695,3649

BATCH_RAW_INFO | 954,1095,594 | 956,1067,670 | 957,976,620 | 958,3425,3106 | 959,1146,882 | 960,211,12 | 961,3553,3410 | 962,3696,3649

BATCH_RAW_INFO | 954,1096,594 | 956,1068,670 | 957,977,620 | 958,3426,3106 | 959,1147,882 | 960,212,12 | 961,3554,3410 | 962,3697,3649

BATCH_RAW_INFO | 954,1097,594 | 956,1069,670 | 957,978,620 | 958,3427,3106 | 959,1148,882 | 960,213,12 | 961,3555,3410 | 962,3698,3649

BATCH_RAW_INFO | 954,1098,594 | 956,1070,670 | 957,979,620 | 958,3428,3106 | 959,1149,882 | 960,214,12 | 961,3556,3410 | 962,3699,3649

BATCH_RAW_INFO | 954,1099,594 | 956,1071,670 | 957,980,620 | 958,3429,3106 | 959,1150,882 | 960,215,12 | 961,3557,3410 | 962,3700,3649

BATCH_RAW_INFO | 954,1100,594 | 956,1072,670 | 957,981,620 | 958,3430,3106 | 959,1151,882 | 960,216,12 | 961,3558,3410 | 962,3701,3649

BATCH_RAW_INFO | 954,1101,594 | 956,1073,670 | 957,982,620 | 958,3431,3106 | 959,1152,882 | 960,217,12 | 961,3559,3410 | 962,3702,3649

BATCH_RAW_INFO | 954,1102,594 | 956,1074,670 | 957,983,620 | 958,3432,3106 | 959,1153,882 | 960,218,12 | 961,3560,3410 | 962,3703,3649

BATCH_RAW_INFO | 954,1103,594 | 956,1075,670 | 957,984,620 | 958,3433,3106 | 959,1154,882 | 960,219,12 | 961,3561,3410 | 962,3704,3649

BATCH_RAW_INFO | 954,1104,594 | 956,1076,670 | 957,985,620 | 958,3434,3106 | 959,1155,882 | 960,220,12 | 961,3562,3410 | 962,3705,3649

BATCH_RAW_INFO | 954,1105,594 | 956,1077,670 | 957,986,620 | 958,3435,3106 | 959,1156,882 | 960,221,12 | 961,3563,3410 | 962,3706,3649

BATCH_RAW_INFO | 954,1106,594 | 956,1078,670 | 957,987,620 | 958,3436,3106 | 959,1157,882 | 960,222,12 | 961,3564,3410 | 962,3707,3649

BATCH_RAW_INFO | 954,1107,594 | 956,1079,670 | 957,988,620 | 958,3437,3106 | 959,1158,882 | 960,223,12 | 961,3565,3410 | 962,3708,3649

BATCH_RAW_INFO | 954,1108,594 | 956,1080,670 | 957,989,620 | 958,3438,3106 | 959,1159,882 | 960,224,12 | 961,3566,3410 | 962,3709,3649

BATCH_RAW_INFO | 954,1109,594 | 956,1081,670 | 957,990,620 | 958,3439,3106 | 959,1160,882 | 960,225,12 | 961,3567,3410 | 962,3710,3649

BATCH_RAW_INFO | 954,1110,594 | 956,1082,670 | 957,991,620 | 958,3440,3106 | 959,1161,882 | 960,226,12 | 961,3568,3410 | 962,3711,3649

BATCH_RAW_INFO | 954,1111,594 | 956,1083,670 | 957,992,620 | 958,3441,3106 | 959,1162,882 | 960,227,12 | 961,3569,3410 | 962,3712,3649

BATCH_RAW_INFO | 954,1112,594 | 956,1084,670 | 957,993,620 | 958,3442,3106 | 959,1163,882 | 960,228,12 | 961,3570,3410 | 962,3713,3649

BATCH_RAW_INFO | 954,1113,594 | 956,1085,670 | 957,994,620 | 958,3443,3106 | 959,1164,882 | 960,229,12 | 961,3571,3410 | 962,3714,3649

BATCH_RAW_INFO | 954,1114,594 | 956,1086,670 | 957,995,620 | 958,3444,3106 | 959,1165,882 | 960,230,12 | 961,3572,3410 | 962,3715,3649

BATCH_RAW_INFO | 954,1115,594 | 956,1087,670 | 957,996,620 | 958,3445,3106 | 959,1166,882 | 960,231,12 | 961,3573,3410 | 962,3716,3649

BATCH_RAW_INFO | 954,1116,594 | 956,1088,670 | 957,997,620 | 958,3446,3106 | 959,1167,882 | 960,232,12 | 961,3574,3410 | 962,3717,3649

BATCH_RAW_INFO | 954,1117,594 | 956,1089,670 | 957,998,620 | 958,3447,3106 | 959,1168,882 | 960,233,12 | 961,3575,3410 | 962,3718,3649

BATCH_RAW_INFO | 954,1118,594 | 956,1090,670 | 957,999,620 | 958,3448,3106 | 959,1169,882 | 960,234,12 | 961,3576,3410 | 962,3719,3649

BATCH_RAW_INFO | 954,1119,594 | 956,1091,670 | 957,1000,620 | 958,3449,3106 | 959,1170,882 | 960,235,12 | 961,3577,3410 | 962,3720,3649

BATCH_RAW_INFO | 954,1120,594 | 956,1092,670 | 957,1001,620 | 958,3450,3106 | 959,1171,882 | 960,236,12 | 961,3578,3410 | 962,3721,3649

BATCH_RAW_INFO | 954,1121,594 | 956,1093,670 | 957,1002,620 | 958,3451,3106 | 959,1172,882 | 960,237,12 | 961,3579,3410 | 962,3722,3649

BATCH_RAW_INFO | 954,1122,594 | 956,1094,670 | 957,1003,620 | 958,3452,3106 | 959,1173,882 | 960,238,12 | 961,3580,3410 | 962,3723,3649

BATCH_RAW_INFO | 954,1123,594 | 956,1095,670 | 957,1004,620 | 958,3453,3106 | 959,1174,882 | 960,239,12 | 961,3581,3410 | 962,3724,3649

BATCH_RAW_INFO | 954,1124,594 | 956,1096,670 | 957,1005,620 | 958,3454,3106 | 959,1175,882 | 960,240,12 | 961,3582,3410 | 962,3725,3649

BATCH_RAW_INFO | 954,1125,594 | 956,1097,670 | 957,1006,620 | 958,3455,3106 | 959,1176,882 | 960,241,12 | 961,3583,3410 | 962,3726,3649

BATCH_RAW_INFO | 954,1126,594 | 957,1007,620 | 958,3456,3106 | 959,1177,882 | 960,242,12 | 961,3584,3410 | 962,3727,3649

BATCH_RAW_INFO | 954,1127,594 | 957,1008,620 | 958,3457,3106 | 959,1178,882 | 960,243,12 | 961,3585,3410 | 962,3728,3649

BATCH_RAW_INFO | 954,1128,594 | 957,1009,620 | 958,3458,3106 | 959,1179,882 | 960,244,12 | 961,3586,3410 | 962,3729,3649

BATCH_RAW_INFO | 954,1129,594 | 957,1010,620 | 958,3459,3106 | 959,1180,882 | 960,245,12 | 961,3587,3410 | 962,3730,3649

BATCH_RAW_INFO | 954,1130,594 | 957,1011,620 | 958,3460,3106 | 960,246,12 | 961,3588,3410 | 962,3731,3649

BATCH_RAW_INFO | 954,1131,594 | 957,1012,620 | 958,3461,3106 | 960,247,12 | 961,3589,3410 | 962,3732,3649

BATCH_RAW_INFO | 954,1132,594 | 957,1013,620 | 958,3462,3106 | 960,248,12 | 961,3590,3410 | 962,3733,3649

BATCH_RAW_INFO | 954,1133,594 | 957,1014,620 | 958,3463,3106 | 960,249,12 | 961,3591,3410 | 962,3734,3649

BATCH_RAW_INFO | 954,1134,594 | 957,1015,620 | 960,250,12 | 961,3592,3410 | 962,3735,3649

BATCH_RAW_INFO | 954,1135,594 | 957,1016,620 | 960,251,12 | 961,3593,3410 | 962,3736,3649

BATCH_RAW_INFO | 954,1136,594 | 957,1017,620 | 960,252,12 | 961,3594,3410 | 962,3737,3649

BATCH_RAW_INFO | 954,1137,594 | 957,1018,620 | 960,253,12 | 961,3595,3410 | 962,3738,3649

BATCH_RAW_INFO | 954,1138,594 | 957,1019,620 | 960,254,12 | 961,3596,3410 | 962,3739,3649

BATCH_RAW_INFO | 954,1139,594 | 957,1020,620 | 960,255,12 | 961,3597,3410 | 962,3740,3649

BATCH_RAW_INFO | 954,1140,594 | 957,1021,620 | 960,256,12 | 961,3598,3410 | 962,3741,3649

BATCH_RAW_INFO | 954,1141,594 | 957,1022,620 | 960,257,12 | 961,3599,3410 | 962,3742,3649

BATCH_RAW_INFO | 954,1142,594 | 957,1023,620 | 960,258,12 | 961,3600,3410 | 962,3743,3649

BATCH_RAW_INFO | 954,1143,594 | 957,1024,620 | 960,259,12 | 961,3601,3410 | 962,3744,3649

BATCH_RAW_INFO | 954,1144,594 | 957,1025,620 | 960,260,12 | 961,3602,3410 | 962,3745,3649

BATCH_RAW_INFO | 954,1145,594 | 957,1026,620 | 960,261,12 | 961,3603,3410 | 962,3746,3649

BATCH_RAW_INFO | 954,1146,594 | 957,1027,620 | 960,262,12 | 961,3604,3410 | 962,3747,3649

BATCH_RAW_INFO | 954,1147,594 | 957,1028,620 | 960,263,12 | 961,3605,3410 | 962,3748,3649

BATCH_RAW_INFO | 954,1148,594 | 957,1029,620 | 960,264,12 | 961,3606,3410 | 962,3749,3649

BATCH_RAW_INFO | 954,1149,594 | 957,1030,620 | 960,265,12 | 961,3607,3410 | 962,3750,3649

BATCH_RAW_INFO | 954,1150,594 | 957,1031,620 | 960,266,12 | 961,3608,3410 | 962,3751,3649

BATCH_RAW_INFO | 954,1151,594 | 957,1032,620 | 960,267,12 | 961,3609,3410 | 962,3752,3649

BATCH_RAW_INFO | 954,1152,594 | 957,1033,620 | 961,3610,3410 | 962,3753,3649

BATCH_RAW_INFO | 954,1153,594 | 957,1034,620 | 961,3611,3410 | 962,3754,3649

BATCH_RAW_INFO | 954,1154,594 | 957,1035,620 | 961,3612,3410 | 962,3755,3649

BATCH_RAW_INFO | 954,1155,594 | 957,1036,620 | 961,3613,3410 | 962,3756,3649

BATCH_RAW_INFO | 954,1156,594 | 957,1037,620 | 961,3614,3410 | 962,3757,3649

BATCH_RAW_INFO | 954,1157,594 | 957,1038,620 | 961,3615,3410 | 962,3758,3649

BATCH_RAW_INFO | 954,1158,594 | 957,1039,620 | 961,3616,3410 | 962,3759,3649

BATCH_RAW_INFO | 954,1159,594 | 957,1040,620 | 961,3617,3410 | 962,3760,3649

BATCH_RAW_INFO | 954,1160,594 | 957,1041,620 | 961,3618,3410 | 962,3761,3649

BATCH_RAW_INFO | 954,1161,594 | 957,1042,620 | 961,3619,3410 | 962,3762,3649

BATCH_RAW_INFO | 954,1162,594 | 957,1043,620 | 961,3620,3410 | 962,3763,3649

BATCH_RAW_INFO | 954,1163,594 | 957,1044,620 | 961,3621,3410 | 962,3764,3649

BATCH_RAW_INFO | 954,1164,594 | 957,1045,620 | 961,3622,3410 | 962,3765,3649

BATCH_RAW_INFO | 954,1165,594 | 957,1046,620 | 961,3623,3410 | 962,3766,3649

BATCH_RAW_INFO | 954,1166,594 | 957,1047,620 | 961,3624,3410 | 962,3767,3649

BATCH_RAW_INFO | 954,1167,594 | 957,1048,620 | 961,3625,3410 | 962,3768,3649

BATCH_RAW_INFO | 954,1168,594 | 957,1049,620 | 961,3626,3410 | 962,3769,3649

BATCH_RAW_INFO | 954,1169,594 | 957,1050,620 | 961,3627,3410 | 962,3770,3649

BATCH_RAW_INFO | 954,1170,594 | 957,1051,620 | 961,3628,3410 | 962,3771,3649

BATCH_RAW_INFO | 954,1171,594 | 957,1052,620 | 961,3629,3410 | 962,3772,3649

BATCH_RAW_INFO | 954,1172,594 | 957,1053,620 | 961,3630,3410 | 962,3773,3649

BATCH_RAW_INFO | 954,1173,594 | 957,1054,620 | 961,3631,3410 | 962,3774,3649

BATCH_RAW_INFO | 954,1174,594 | 957,1055,620 | 961,3632,3410 | 962,3775,3649

BATCH_RAW_INFO | 954,1175,594 | 957,1056,620 | 961,3633,3410 | 962,3776,3649

BATCH_RAW_INFO | 954,1176,594 | 957,1057,620 | 961,3634,3410 | 962,3777,3649

BATCH_RAW_INFO | 954,1177,594 | 957,1058,620 | 961,3635,3410 | 962,3778,3649

BATCH_RAW_INFO | 954,1178,594 | 957,1059,620 | 961,3636,3410 | 962,3779,3649

BATCH_RAW_INFO | 954,1179,594 | 957,1060,620 | 961,3637,3410 | 962,3780,3649

BATCH_RAW_INFO | 954,1180,594 | 957,1061,620 | 961,3638,3410 | 962,3781,3649

BATCH_RAW_INFO | 954,1181,594 | 957,1062,620 | 961,3639,3410 | 962,3782,3649

BATCH_RAW_INFO | 954,1182,594 | 957,1063,620 | 961,3640,3410 | 962,3783,3649

BATCH_RAW_INFO | 954,1183,594 | 957,1064,620 | 961,3641,3410 | 962,3784,3649

BATCH_RAW_INFO | 954,1184,594 | 957,1065,620 | 961,3642,3410 | 962,3785,3649

BATCH_RAW_INFO | 954,1185,594 | 957,1066,620 | 961,3643,3410 | 962,3786,3649

BATCH_RAW_INFO | 954,1186,594 | 957,1067,620 | 961,3644,3410 | 962,3787,3649

BATCH_RAW_INFO | 954,1187,594 | 957,1068,620 | 961,3645,3410 | 962,3788,3649

BATCH_RAW_INFO | 954,1188,594 | 957,1069,620 | 961,3646,3410 | 962,3789,3649

BATCH_RAW_INFO | 954,1189,594 | 957,1070,620 | 961,3647,3410 | 962,3790,3649

BATCH_RAW_INFO | 954,1190,594 | 957,1071,620 | 961,3648,3410 | 962,3791,3649

BATCH_RAW_INFO | 954,1191,594 | 957,1072,620 | 961,3649,3410 | 962,3792,3649

BATCH_RAW_INFO | 954,1192,594 | 957,1073,620 | 961,3650,3410 | 962,3793,3649

BATCH_RAW_INFO | 954,1193,594 | 957,1074,620 | 961,3651,3410 | 962,3794,3649

BATCH_RAW_INFO | 954,1194,594 | 957,1075,620 | 961,3652,3410 | 962,3795,3649

BATCH_RAW_INFO | 954,1195,594 | 957,1076,620 | 961,3653,3410 | 962,3796,3649

BATCH_RAW_INFO | 954,1196,594 | 957,1077,620 | 961,3654,3410 | 962,3797,3649

BATCH_RAW_INFO | 954,1197,594 | 957,1078,620 | 961,3655,3410 | 962,3798,3649

BATCH_RAW_INFO | 954,1198,594 | 957,1079,620 | 961,3656,3410 | 962,3799,3649

BATCH_RAW_INFO | 954,1199,594 | 957,1080,620 | 961,3657,3410 | 962,3800,3649

BATCH_RAW_INFO | 954,1200,594 | 957,1081,620 | 961,3658,3410 | 962,3801,3649

BATCH_RAW_INFO | 954,1201,594 | 957,1082,620 | 961,3659,3410 | 962,3802,3649

BATCH_RAW_INFO | 954,1202,594 | 957,1083,620 | 961,3660,3410 | 962,3803,3649

BATCH_RAW_INFO | 954,1203,594 | 957,1084,620 | 961,3661,3410 | 962,3804,3649

BATCH_RAW_INFO | 954,1204,594 | 957,1085,620 | 961,3662,3410 | 962,3805,3649

BATCH_RAW_INFO | 954,1205,594 | 957,1086,620 | 961,3663,3410 | 962,3806,3649

BATCH_RAW_INFO | 954,1206,594 | 957,1087,620 | 961,3664,3410 | 962,3807,3649

BATCH_RAW_INFO | 954,1207,594 | 957,1088,620 | 961,3665,3410 | 962,3808,3649

BATCH_RAW_INFO | 954,1208,594 | 957,1089,620 | 961,3666,3410 | 962,3809,3649

BATCH_RAW_INFO | 954,1209,594 | 957,1090,620 | 961,3667,3410 | 962,3810,3649

BATCH_RAW_INFO | 954,1210,594 | 957,1091,620 | 961,3668,3410 | 962,3811,3649

BATCH_RAW_INFO | 954,1211,594 | 957,1092,620 | 961,3669,3410 | 962,3812,3649

BATCH_RAW_INFO | 963,1093,1092

BATCH_RAW_INFO | 954,1212,594 | 957,1093,620 | 961,3670,3410 | 962,3813,3649 | 963,1094,1092

BATCH_RAW_INFO | 954,1213,594 | 957,1094,620 | 961,3671,3410 | 962,3814,3649 | 963,1095,1092

BATCH_RAW_INFO | 954,1214,594 | 961,3672,3410 | 962,3815,3649 | 963,1096,1092

BATCH_RAW_INFO | 964,1247,1246

BATCH_RAW_INFO | 954,1215,594 | 961,3673,3410 | 962,3816,3649 | 963,1097,1092 | 964,1248,1246

BATCH_RAW_INFO | 954,1216,594 | 961,3674,3410 | 962,3817,3649 | 963,1098,1092 | 964,1249,1246

BATCH_RAW_INFO | 954,1217,594 | 961,3675,3410 | 962,3818,3649 | 963,1099,1092 | 964,1250,1246

BATCH_RAW_INFO | 954,1218,594 | 961,3676,3410 | 962,3819,3649 | 963,1100,1092 | 964,1251,1246

BATCH_RAW_INFO | 954,1219,594 | 961,3677,3410 | 962,3820,3649 | 963,1101,1092 | 964,1252,1246

BATCH_RAW_INFO | 954,1220,594 | 961,3678,3410 | 962,3821,3649 | 963,1102,1092 | 964,1253,1246

BATCH_RAW_INFO | 954,1221,594 | 961,3679,3410 | 962,3822,3649 | 963,1103,1092 | 964,1254,1246

BATCH_RAW_INFO | 954,1222,594 | 961,3680,3410 | 962,3823,3649 | 963,1104,1092 | 964,1255,1246

BATCH_RAW_INFO | 954,1223,594 | 961,3681,3410 | 962,3824,3649 | 963,1105,1092 | 964,1256,1246

BATCH_RAW_INFO | 954,1224,594 | 961,3682,3410 | 962,3825,3649 | 963,1106,1092 | 964,1257,1246

BATCH_RAW_INFO | 954,1225,594 | 961,3683,3410 | 962,3826,3649 | 963,1107,1092 | 964,1258,1246

BATCH_RAW_INFO | 954,1226,594 | 961,3684,3410 | 962,3827,3649 | 963,1108,1092 | 964,1259,1246

BATCH_RAW_INFO | 965,644,643

BATCH_RAW_INFO | 966,22,21

BATCH_RAW_INFO | 954,1227,594 | 961,3685,3410 | 962,3828,3649 | 963,1109,1092 | 964,1260,1246 | 965,645,643 | 966,23,21

BATCH_RAW_INFO | 954,1228,594 | 961,3686,3410 | 962,3829,3649 | 963,1110,1092 | 964,1261,1246 | 965,646,643 | 966,24,21

BATCH_RAW_INFO | 954,1229,594 | 961,3687,3410 | 962,3830,3649 | 963,1111,1092 | 964,1262,1246 | 965,647,643 | 966,25,21

BATCH_RAW_INFO | 954,1230,594 | 961,3688,3410 | 962,3831,3649 | 963,1112,1092 | 964,1263,1246 | 965,648,643 | 966,26,21

BATCH_RAW_INFO | 954,1231,594 | 961,3689,3410 | 962,3832,3649 | 963,1113,1092 | 964,1264,1246 | 965,649,643 | 966,27,21

BATCH_RAW_INFO | 954,1232,594 | 961,3690,3410 | 962,3833,3649 | 963,1114,1092 | 964,1265,1246 | 965,650,643 | 966,28,21

BATCH_RAW_INFO | 954,1233,594 | 961,3691,3410 | 962,3834,3649 | 963,1115,1092 | 964,1266,1246 | 965,651,643 | 966,29,21

BATCH_RAW_INFO | 954,1234,594 | 961,3692,3410 | 962,3835,3649 | 963,1116,1092 | 964,1267,1246 | 965,652,643 | 966,30,21

BATCH_RAW_INFO | 954,1235,594 | 961,3693,3410 | 962,3836,3649 | 963,1117,1092 | 964,1268,1246 | 965,653,643 | 966,31,21

BATCH_RAW_INFO | 954,1236,594 | 961,3694,3410 | 962,3837,3649 | 963,1118,1092 | 964,1269,1246 | 965,654,643 | 966,32,21

BATCH_RAW_INFO | 954,1237,594 | 961,3695,3410 | 962,3838,3649 | 963,1119,1092 | 964,1270,1246 | 965,655,643 | 966,33,21

BATCH_RAW_INFO | 954,1238,594 | 961,3696,3410 | 962,3839,3649 | 963,1120,1092 | 964,1271,1246 | 965,656,643 | 966,34,21

BATCH_RAW_INFO | 954,1239,594 | 961,3697,3410 | 962,3840,3649 | 963,1121,1092 | 964,1272,1246 | 965,657,643 | 966,35,21

BATCH_RAW_INFO | 954,1240,594 | 961,3698,3410 | 962,3841,3649 | 963,1122,1092 | 964,1273,1246 | 965,658,643 | 966,36,21

BATCH_RAW_INFO | 954,1241,594 | 961,3699,3410 | 962,3842,3649 | 963,1123,1092 | 964,1274,1246 | 965,659,643 | 966,37,21

BATCH_RAW_INFO | 954,1242,594 | 961,3700,3410 | 962,3843,3649 | 963,1124,1092 | 964,1275,1246 | 965,660,643 | 966,38,21

BATCH_RAW_INFO | 954,1243,594 | 961,3701,3410 | 962,3844,3649 | 963,1125,1092 | 964,1276,1246 | 965,661,643 | 966,39,21

BATCH_RAW_INFO | 954,1244,594 | 961,3702,3410 | 962,3845,3649 | 963,1126,1092 | 964,1277,1246 | 965,662,643 | 966,40,21

BATCH_RAW_INFO | 954,1245,594 | 961,3703,3410 | 962,3846,3649 | 963,1127,1092 | 964,1278,1246 | 965,663,643 | 966,41,21

BATCH_RAW_INFO | 954,1246,594 | 961,3704,3410 | 962,3847,3649 | 963,1128,1092 | 964,1279,1246 | 965,664,643 | 966,42,21

BATCH_RAW_INFO | 954,1247,594 | 961,3705,3410 | 962,3848,3649 | 963,1129,1092 | 964,1280,1246 | 965,665,643 | 966,43,21

BATCH_RAW_INFO | 954,1248,594 | 961,3706,3410 | 962,3849,3649 | 963,1130,1092 | 964,1281,1246 | 965,666,643 | 966,44,21

BATCH_RAW_INFO | 954,1249,594 | 961,3707,3410 | 962,3850,3649 | 963,1131,1092 | 964,1282,1246 | 965,667,643 | 966,45,21

BATCH_RAW_INFO | 954,1250,594 | 961,3708,3410 | 962,3851,3649 | 963,1132,1092 | 964,1283,1246 | 965,668,643 | 966,46,21

BATCH_RAW_INFO | 954,1251,594 | 961,3709,3410 | 962,3852,3649 | 963,1133,1092 | 964,1284,1246 | 965,669,643 | 966,47,21

BATCH_RAW_INFO | 954,1252,594 | 961,3710,3410 | 962,3853,3649 | 963,1134,1092 | 964,1285,1246 | 965,670,643 | 966,48,21

BATCH_RAW_INFO | 954,1253,594 | 961,3711,3410 | 962,3854,3649 | 963,1135,1092 | 964,1286,1246 | 965,671,643 | 966,49,21

BATCH_RAW_INFO | 954,1254,594 | 961,3712,3410 | 962,3855,3649 | 963,1136,1092 | 964,1287,1246 | 965,672,643 | 966,50,21

BATCH_RAW_INFO | 954,1255,594 | 961,3713,3410 | 962,3856,3649 | 963,1137,1092 | 964,1288,1246 | 965,673,643 | 966,51,21

BATCH_RAW_INFO | 954,1256,594 | 961,3714,3410 | 962,3857,3649 | 963,1138,1092 | 964,1289,1246 | 965,674,643 | 966,52,21

BATCH_RAW_INFO | 954,1257,594 | 961,3715,3410 | 962,3858,3649 | 963,1139,1092 | 964,1290,1246 | 965,675,643 | 966,53,21

BATCH_RAW_INFO | 954,1258,594 | 961,3716,3410 | 962,3859,3649 | 963,1140,1092 | 964,1291,1246 | 965,676,643 | 966,54,21

BATCH_RAW_INFO | 954,1259,594 | 961,3717,3410 | 962,3860,3649 | 963,1141,1092 | 964,1292,1246 | 965,677,643 | 966,55,21

BATCH_RAW_INFO | 954,1260,594 | 961,3718,3410 | 962,3861,3649 | 963,1142,1092 | 964,1293,1246 | 965,678,643 | 966,56,21

BATCH_RAW_INFO | 954,1261,594 | 961,3719,3410 | 962,3862,3649 | 963,1143,1092 | 964,1294,1246 | 965,679,643 | 966,57,21

BATCH_RAW_INFO | 954,1262,594 | 961,3720,3410 | 962,3863,3649 | 963,1144,1092 | 964,1295,1246 | 965,680,643 | 966,58,21

BATCH_RAW_INFO | 954,1263,594 | 961,3721,3410 | 962,3864,3649 | 963,1145,1092 | 964,1296,1246 | 965,681,643 | 966,59,21

BATCH_RAW_INFO | 954,1264,594 | 961,3722,3410 | 962,3865,3649 | 963,1146,1092 | 964,1297,1246 | 965,682,643 | 966,60,21

BATCH_RAW_INFO | 954,1265,594 | 961,3723,3410 | 962,3866,3649 | 963,1147,1092 | 964,1298,1246 | 965,683,643 | 966,61,21

BATCH_RAW_INFO | 954,1266,594 | 961,3724,3410 | 962,3867,3649 | 963,1148,1092 | 964,1299,1246 | 965,684,643 | 966,62,21

BATCH_RAW_INFO | 954,1267,594 | 961,3725,3410 | 962,3868,3649 | 963,1149,1092 | 964,1300,1246 | 965,685,643 | 966,63,21

BATCH_RAW_INFO | 954,1268,594 | 961,3726,3410 | 962,3869,3649 | 963,1150,1092 | 964,1301,1246 | 965,686,643 | 966,64,21

BATCH_RAW_INFO | 954,1269,594 | 961,3727,3410 | 962,3870,3649 | 963,1151,1092 | 964,1302,1246 | 965,687,643 | 966,65,21

BATCH_RAW_INFO | 954,1270,594 | 961,3728,3410 | 962,3871,3649 | 963,1152,1092 | 964,1303,1246 | 965,688,643 | 966,66,21

BATCH_RAW_INFO | 954,1271,594 | 961,3729,3410 | 962,3872,3649 | 963,1153,1092 | 964,1304,1246 | 965,689,643 | 966,67,21

BATCH_RAW_INFO | 954,1272,594 | 961,3730,3410 | 962,3873,3649 | 963,1154,1092 | 964,1305,1246 | 965,690,643 | 966,68,21

BATCH_RAW_INFO | 954,1273,594 | 961,3731,3410 | 962,3874,3649 | 963,1155,1092 | 964,1306,1246 | 965,691,643 | 966,69,21

BATCH_RAW_INFO | 954,1274,594 | 961,3732,3410 | 962,3875,3649 | 963,1156,1092 | 964,1307,1246 | 965,692,643 | 966,70,21

BATCH_RAW_INFO | 954,1275,594 | 961,3733,3410 | 962,3876,3649 | 963,1157,1092 | 964,1308,1246 | 965,693,643 | 966,71,21

BATCH_RAW_INFO | 954,1276,594 | 961,3734,3410 | 962,3877,3649 | 963,1158,1092 | 964,1309,1246 | 965,694,643 | 966,72,21

BATCH_RAW_INFO | 954,1277,594 | 961,3735,3410 | 962,3878,3649 | 963,1159,1092 | 964,1310,1246 | 965,695,643 | 966,73,21

BATCH_RAW_INFO | 954,1278,594 | 961,3736,3410 | 962,3879,3649 | 963,1160,1092 | 964,1311,1246 | 965,696,643 | 966,74,21

BATCH_RAW_INFO | 954,1279,594 | 961,3737,3410 | 962,3880,3649 | 963,1161,1092 | 964,1312,1246 | 965,697,643 | 966,75,21

BATCH_RAW_INFO | 954,1280,594 | 961,3738,3410 | 962,3881,3649 | 963,1162,1092 | 964,1313,1246 | 965,698,643 | 966,76,21

BATCH_RAW_INFO | 954,1281,594 | 961,3739,3410 | 962,3882,3649 | 963,1163,1092 | 964,1314,1246 | 965,699,643 | 966,77,21

BATCH_RAW_INFO | 954,1282,594 | 961,3740,3410 | 962,3883,3649 | 963,1164,1092 | 964,1315,1246 | 965,700,643 | 966,78,21

BATCH_RAW_INFO | 954,1283,594 | 961,3741,3410 | 962,3884,3649 | 963,1165,1092 | 964,1316,1246 | 965,701,643 | 966,79,21

BATCH_RAW_INFO | 954,1284,594 | 961,3742,3410 | 962,3885,3649 | 963,1166,1092 | 964,1317,1246 | 965,702,643 | 966,80,21

BATCH_RAW_INFO | 954,1285,594 | 961,3743,3410 | 962,3886,3649 | 963,1167,1092 | 964,1318,1246 | 965,703,643 | 966,81,21

BATCH_RAW_INFO | 954,1286,594 | 961,3744,3410 | 962,3887,3649 | 963,1168,1092 | 964,1319,1246 | 965,704,643 | 966,82,21

BATCH_RAW_INFO | 954,1287,594 | 961,3745,3410 | 962,3888,3649 | 963,1169,1092 | 964,1320,1246 | 965,705,643 | 966,83,21

BATCH_RAW_INFO | 954,1288,594 | 961,3746,3410 | 962,3889,3649 | 963,1170,1092 | 964,1321,1246 | 965,706,643 | 966,84,21

BATCH_RAW_INFO | 954,1289,594 | 961,3747,3410 | 962,3890,3649 | 963,1171,1092 | 964,1322,1246 | 965,707,643 | 966,85,21

BATCH_RAW_INFO | 954,1290,594 | 961,3748,3410 | 962,3891,3649 | 963,1172,1092 | 964,1323,1246 | 965,708,643 | 966,86,21

BATCH_RAW_INFO | 954,1291,594 | 961,3749,3410 | 962,3892,3649 | 963,1173,1092 | 964,1324,1246 | 965,709,643 | 966,87,21

BATCH_RAW_INFO | 954,1292,594 | 961,3750,3410 | 962,3893,3649 | 963,1174,1092 | 964,1325,1246 | 965,710,643 | 966,88,21

BATCH_RAW_INFO | 954,1293,594 | 961,3751,3410 | 962,3894,3649 | 963,1175,1092 | 964,1326,1246 | 965,711,643 | 966,89,21

BATCH_RAW_INFO | 954,1294,594 | 961,3752,3410 | 962,3895,3649 | 963,1176,1092 | 964,1327,1246 | 965,712,643 | 966,90,21

BATCH_RAW_INFO | 954,1295,594 | 961,3753,3410 | 962,3896,3649 | 963,1177,1092 | 964,1328,1246 | 965,713,643 | 966,91,21

BATCH_RAW_INFO | 954,1296,594 | 961,3754,3410 | 962,3897,3649 | 963,1178,1092 | 964,1329,1246 | 965,714,643 | 966,92,21

BATCH_RAW_INFO | 954,1297,594 | 961,3755,3410 | 962,3898,3649 | 963,1179,1092 | 964,1330,1246 | 965,715,643 | 966,93,21

BATCH_RAW_INFO | 954,1298,594 | 961,3756,3410 | 962,3899,3649 | 963,1180,1092 | 964,1331,1246 | 965,716,643 | 966,94,21

BATCH_RAW_INFO | 954,1299,594 | 961,3757,3410 | 962,3900,3649 | 963,1181,1092 | 964,1332,1246 | 965,717,643 | 966,95,21

BATCH_RAW_INFO | 954,1300,594 | 961,3758,3410 | 962,3901,3649 | 963,1182,1092 | 964,1333,1246 | 965,718,643 | 966,96,21

BATCH_RAW_INFO | 954,1301,594 | 961,3759,3410 | 962,3902,3649 | 963,1183,1092 | 964,1334,1246 | 965,719,643 | 966,97,21

BATCH_RAW_INFO | 954,1302,594 | 961,3760,3410 | 962,3903,3649 | 963,1184,1092 | 964,1335,1246 | 965,720,643 | 966,98,21

BATCH_RAW_INFO | 954,1303,594 | 961,3761,3410 | 962,3904,3649 | 963,1185,1092 | 964,1336,1246 | 965,721,643 | 966,99,21

BATCH_RAW_INFO | 954,1304,594 | 961,3762,3410 | 962,3905,3649 | 963,1186,1092 | 964,1337,1246 | 965,722,643 | 966,100,21

BATCH_RAW_INFO | 954,1305,594 | 961,3763,3410 | 962,3906,3649 | 963,1187,1092 | 964,1338,1246 | 965,723,643 | 966,101,21

BATCH_RAW_INFO | 954,1306,594 | 961,3764,3410 | 962,3907,3649 | 963,1188,1092 | 964,1339,1246 | 965,724,643 | 966,102,21

BATCH_RAW_INFO | 954,1307,594 | 961,3765,3410 | 962,3908,3649 | 963,1189,1092 | 964,1340,1246 | 965,725,643 | 966,103,21

BATCH_RAW_INFO | 954,1308,594 | 961,3766,3410 | 962,3909,3649 | 963,1190,1092 | 964,1341,1246 | 965,726,643 | 966,104,21

BATCH_RAW_INFO | 954,1309,594 | 961,3767,3410 | 962,3910,3649 | 963,1191,1092 | 964,1342,1246 | 965,727,643 | 966,105,21

BATCH_RAW_INFO | 954,1310,594 | 961,3768,3410 | 962,3911,3649 | 963,1192,1092 | 964,1343,1246 | 965,728,643 | 966,106,21

BATCH_RAW_INFO | 954,1311,594 | 961,3769,3410 | 962,3912,3649 | 963,1193,1092 | 964,1344,1246 | 965,729,643 | 966,107,21

BATCH_RAW_INFO | 954,1312,594 | 961,3770,3410 | 962,3913,3649 | 963,1194,1092 | 964,1345,1246 | 965,730,643 | 966,108,21

BATCH_RAW_INFO | 954,1313,594 | 961,3771,3410 | 962,3914,3649 | 963,1195,1092 | 964,1346,1246 | 965,731,643 | 966,109,21

BATCH_RAW_INFO | 954,1314,594 | 961,3772,3410 | 962,3915,3649 | 963,1196,1092 | 964,1347,1246 | 965,732,643 | 966,110,21

BATCH_RAW_INFO | 954,1315,594 | 961,3773,3410 | 962,3916,3649 | 963,1197,1092 | 964,1348,1246 | 965,733,643 | 966,111,21

BATCH_RAW_INFO | 954,1316,594 | 961,3774,3410 | 962,3917,3649 | 963,1198,1092 | 964,1349,1246 | 965,734,643 | 966,112,21

BATCH_RAW_INFO | 954,1317,594 | 961,3775,3410 | 962,3918,3649 | 963,1199,1092 | 964,1350,1246 | 965,735,643 | 966,113,21

BATCH_RAW_INFO | 954,1318,594 | 961,3776,3410 | 962,3919,3649 | 963,1200,1092 | 964,1351,1246 | 965,736,643 | 966,114,21

BATCH_RAW_INFO | 954,1319,594 | 961,3777,3410 | 962,3920,3649 | 963,1201,1092 | 964,1352,1246 | 965,737,643 | 966,115,21

BATCH_RAW_INFO | 954,1320,594 | 961,3778,3410 | 962,3921,3649 | 963,1202,1092 | 964,1353,1246 | 965,738,643 | 966,116,21

BATCH_RAW_INFO | 954,1321,594 | 961,3779,3410 | 962,3922,3649 | 963,1203,1092 | 964,1354,1246 | 965,739,643 | 966,117,21

BATCH_RAW_INFO | 954,1322,594 | 961,3780,3410 | 962,3923,3649 | 963,1204,1092 | 964,1355,1246 | 965,740,643 | 966,118,21

BATCH_RAW_INFO | 954,1323,594 | 961,3781,3410 | 962,3924,3649 | 963,1205,1092 | 964,1356,1246 | 965,741,643 | 966,119,21

BATCH_RAW_INFO | 954,1324,594 | 961,3782,3410 | 962,3925,3649 | 963,1206,1092 | 964,1357,1246 | 965,742,643 | 966,120,21

BATCH_RAW_INFO | 954,1325,594 | 961,3783,3410 | 962,3926,3649 | 963,1207,1092 | 964,1358,1246 | 965,743,643 | 966,121,21

BATCH_RAW_INFO | 954,1326,594 | 961,3784,3410 | 962,3927,3649 | 963,1208,1092 | 964,1359,1246 | 965,744,643 | 966,122,21

BATCH_RAW_INFO | 954,1327,594 | 961,3785,3410 | 962,3928,3649 | 963,1209,1092 | 964,1360,1246 | 965,745,643 | 966,123,21

BATCH_RAW_INFO | 954,1328,594 | 961,3786,3410 | 962,3929,3649 | 963,1210,1092 | 964,1361,1246 | 965,746,643 | 966,124,21

BATCH_RAW_INFO | 954,1329,594 | 961,3787,3410 | 962,3930,3649 | 963,1211,1092 | 964,1362,1246 | 965,747,643 | 966,125,21

BATCH_RAW_INFO | 954,1330,594 | 961,3788,3410 | 962,3931,3649 | 963,1212,1092 | 964,1363,1246 | 965,748,643 | 966,126,21

BATCH_RAW_INFO | 954,1331,594 | 961,3789,3410 | 962,3932,3649 | 963,1213,1092 | 964,1364,1246 | 965,749,643 | 966,127,21

BATCH_RAW_INFO | 954,1332,594 | 961,3790,3410 | 962,3933,3649 | 963,1214,1092 | 964,1365,1246 | 965,750,643 | 966,128,21

BATCH_RAW_INFO | 954,1333,594 | 961,3791,3410 | 962,3934,3649 | 963,1215,1092 | 964,1366,1246 | 965,751,643 | 966,129,21

BATCH_RAW_INFO | 954,1334,594 | 961,3792,3410 | 962,3935,3649 | 963,1216,1092 | 964,1367,1246 | 965,752,643 | 966,130,21

BATCH_RAW_INFO | 954,1335,594 | 961,3793,3410 | 962,3936,3649 | 964,1368,1246 | 965,753,643 | 966,131,21

BATCH_RAW_INFO | 954,1336,594 | 961,3794,3410 | 962,3937,3649 | 964,1369,1246 | 965,754,643 | 966,132,21

BATCH_RAW_INFO | 954,1337,594 | 961,3795,3410 | 962,3938,3649 | 964,1370,1246 | 965,755,643 | 966,133,21

BATCH_RAW_INFO | 954,1338,594 | 961,3796,3410 | 962,3939,3649 | 964,1371,1246 | 965,756,643 | 966,134,21

BATCH_RAW_INFO | 954,1339,594 | 961,3797,3410 | 962,3940,3649 | 964,1372,1246 | 965,757,643 | 966,135,21

BATCH_RAW_INFO | 954,1340,594 | 961,3798,3410 | 962,3941,3649 | 964,1373,1246 | 965,758,643 | 966,136,21

BATCH_RAW_INFO | 954,1341,594 | 961,3799,3410 | 962,3942,3649 | 964,1374,1246 | 965,759,643 | 966,137,21

BATCH_RAW_INFO | 954,1342,594 | 961,3800,3410 | 962,3943,3649 | 964,1375,1246 | 965,760,643 | 966,138,21

BATCH_RAW_INFO | 954,1343,594 | 961,3801,3410 | 962,3944,3649 | 964,1376,1246 | 965,761,643 | 966,139,21

BATCH_RAW_INFO | 961,3802,3410 | 962,3945,3649 | 964,1377,1246 | 965,762,643 | 966,140,21

BATCH_RAW_INFO | 961,3803,3410 | 962,3946,3649 | 964,1378,1246 | 965,763,643 | 966,141,21

BATCH_RAW_INFO | 961,3804,3410 | 962,3947,3649 | 964,1379,1246 | 965,764,643 | 966,142,21

BATCH_RAW_INFO | 961,3805,3410 | 962,3948,3649 | 964,1380,1246 | 965,765,643 | 966,143,21

BATCH_RAW_INFO | 961,3806,3410 | 962,3949,3649 | 964,1381,1246 | 965,766,643 | 966,144,21

BATCH_RAW_INFO | 961,3807,3410 | 962,3950,3649 | 964,1382,1246 | 965,767,643 | 966,145,21

BATCH_RAW_INFO | 961,3808,3410 | 962,3951,3649 | 964,1383,1246 | 965,768,643 | 966,146,21

BATCH_RAW_INFO | 961,3809,3410 | 962,3952,3649 | 964,1384,1246 | 965,769,643 | 966,147,21

BATCH_RAW_INFO | 961,3810,3410 | 962,3953,3649 | 964,1385,1246 | 965,770,643 | 966,148,21

BATCH_RAW_INFO | 961,3811,3410 | 962,3954,3649 | 964,1386,1246 | 965,771,643 | 966,149,21

BATCH_RAW_INFO | 961,3812,3410 | 962,3955,3649 | 964,1387,1246 | 965,772,643 | 966,150,21

BATCH_RAW_INFO | 961,3813,3410 | 962,3956,3649 | 964,1388,1246 | 965,773,643 | 966,151,21

BATCH_RAW_INFO | 961,3814,3410 | 962,3957,3649 | 964,1389,1246 | 965,774,643 | 966,152,21

BATCH_RAW_INFO | 961,3815,3410 | 962,3958,3649 | 964,1390,1246 | 965,775,643 | 966,153,21

BATCH_RAW_INFO | 961,3816,3410 | 962,3959,3649 | 964,1391,1246 | 965,776,643 | 966,154,21

BATCH_RAW_INFO | 961,3817,3410 | 962,3960,3649 | 964,1392,1246 | 965,777,643 | 966,155,21

BATCH_RAW_INFO | 961,3818,3410 | 962,3961,3649 | 964,1393,1246 | 965,778,643 | 966,156,21

BATCH_RAW_INFO | 961,3819,3410 | 962,3962,3649 | 964,1394,1246 | 965,779,643 | 966,157,21

BATCH_RAW_INFO | 961,3820,3410 | 962,3963,3649 | 964,1395,1246 | 965,780,643 | 966,158,21

BATCH_RAW_INFO | 967,629,628

BATCH_RAW_INFO | 961,3821,3410 | 962,3964,3649 | 964,1396,1246 | 965,781,643 | 966,159,21 | 967,630,628

BATCH_RAW_INFO | 961,3822,3410 | 962,3965,3649 | 964,1397,1246 | 965,782,643 | 966,160,21 | 967,631,628

BATCH_RAW_INFO | 961,3823,3410 | 962,3966,3649 | 964,1398,1246 | 965,783,643 | 966,161,21 | 967,632,628

BATCH_RAW_INFO | 961,3824,3410 | 962,3967,3649 | 964,1399,1246 | 965,784,643 | 966,162,21 | 967,633,628

BATCH_RAW_INFO | 961,3825,3410 | 962,3968,3649 | 964,1400,1246 | 965,785,643 | 966,163,21 | 967,634,628

BATCH_RAW_INFO | 961,3826,3410 | 962,3969,3649 | 964,1401,1246 | 965,786,643 | 966,164,21 | 967,635,628

BATCH_RAW_INFO | 961,3827,3410 | 962,3970,3649 | 964,1402,1246 | 965,787,643 | 966,165,21 | 967,636,628

BATCH_RAW_INFO | 961,3828,3410 | 962,3971,3649 | 964,1403,1246 | 965,788,643 | 966,166,21 | 967,637,628

BATCH_RAW_INFO | 961,3829,3410 | 962,3972,3649 | 964,1404,1246 | 965,789,643 | 966,167,21 | 967,638,628

BATCH_RAW_INFO | 961,3830,3410 | 962,3973,3649 | 964,1405,1246 | 965,790,643 | 966,168,21 | 967,639,628

BATCH_RAW_INFO | 961,3831,3410 | 962,3974,3649 | 964,1406,1246 | 965,791,643 | 966,169,21 | 967,640,628

BATCH_RAW_INFO | 961,3832,3410 | 962,3975,3649 | 964,1407,1246 | 965,792,643 | 966,170,21 | 967,641,628

BATCH_RAW_INFO | 961,3833,3410 | 962,3976,3649 | 964,1408,1246 | 965,793,643 | 966,171,21 | 967,642,628

BATCH_RAW_INFO | 961,3834,3410 | 962,3977,3649 | 964,1409,1246 | 965,794,643 | 966,172,21 | 967,643,628

BATCH_RAW_INFO | 961,3835,3410 | 962,3978,3649 | 964,1410,1246 | 965,795,643 | 966,173,21 | 967,644,628

BATCH_RAW_INFO | 961,3836,3410 | 962,3979,3649 | 964,1411,1246 | 965,796,643 | 966,174,21 | 967,645,628

BATCH_RAW_INFO | 961,3837,3410 | 962,3980,3649 | 964,1412,1246 | 965,797,643 | 966,175,21 | 967,646,628

BATCH_RAW_INFO | 961,3838,3410 | 962,3981,3649 | 964,1413,1246 | 965,798,643 | 966,176,21 | 967,647,628

BATCH_RAW_INFO | 961,3839,3410 | 962,3982,3649 | 964,1414,1246 | 965,799,643 | 966,177,21 | 967,648,628

BATCH_RAW_INFO | 961,3840,3410 | 962,3983,3649 | 964,1415,1246 | 965,800,643 | 966,178,21 | 967,649,628

BATCH_RAW_INFO | 961,3841,3410 | 962,3984,3649 | 964,1416,1246 | 965,801,643 | 966,179,21 | 967,650,628

BATCH_RAW_INFO | 961,3842,3410 | 962,3985,3649 | 964,1417,1246 | 965,802,643 | 966,180,21 | 967,651,628

BATCH_RAW_INFO | 961,3843,3410 | 962,3986,3649 | 964,1418,1246 | 965,803,643 | 966,181,21 | 967,652,628

BATCH_RAW_INFO | 961,3844,3410 | 962,3987,3649 | 964,1419,1246 | 965,804,643 | 966,182,21 | 967,653,628

BATCH_RAW_INFO | 961,3845,3410 | 962,3988,3649 | 964,1420,1246 | 965,805,643 | 966,183,21 | 967,654,628

BATCH_RAW_INFO | 961,3846,3410 | 962,3989,3649 | 964,1421,1246 | 965,806,643 | 966,184,21 | 967,655,628

BATCH_RAW_INFO | 961,3847,3410 | 962,3990,3649 | 964,1422,1246 | 965,807,643 | 966,185,21 | 967,656,628

BATCH_RAW_INFO | 961,3848,3410 | 962,3991,3649 | 964,1423,1246 | 965,808,643 | 966,186,21 | 967,657,628

BATCH_RAW_INFO | 961,3849,3410 | 962,3992,3649 | 964,1424,1246 | 965,809,643 | 966,187,21 | 967,658,628

BATCH_RAW_INFO | 961,3850,3410 | 962,3993,3649 | 964,1425,1246 | 965,810,643 | 966,188,21 | 967,659,628

BATCH_RAW_INFO | 961,3851,3410 | 962,3994,3649 | 964,1426,1246 | 965,811,643 | 966,189,21 | 967,660,628

BATCH_RAW_INFO | 961,3852,3410 | 962,3995,3649 | 964,1427,1246 | 965,812,643 | 966,190,21 | 967,661,628

BATCH_RAW_INFO | 961,3853,3410 | 962,3996,3649 | 964,1428,1246 | 965,813,643 | 966,191,21 | 967,662,628

BATCH_RAW_INFO | 961,3854,3410 | 962,3997,3649 | 964,1429,1246 | 965,814,643 | 966,192,21 | 967,663,628

BATCH_RAW_INFO | 961,3855,3410 | 962,3998,3649 | 964,1430,1246 | 965,815,643 | 966,193,21 | 967,664,628

BATCH_RAW_INFO | 961,3856,3410 | 962,3999,3649 | 964,1431,1246 | 965,816,643 | 966,194,21 | 967,665,628

BATCH_RAW_INFO | 961,3857,3410 | 962,4000,3649 | 964,1432,1246 | 965,817,643 | 966,195,21 | 967,666,628

BATCH_RAW_INFO | 961,3858,3410 | 962,4001,3649 | 964,1433,1246 | 965,818,643 | 966,196,21 | 967,667,628

BATCH_RAW_INFO | 961,3859,3410 | 962,4002,3649 | 964,1434,1246 | 965,819,643 | 966,197,21 | 967,668,628

BATCH_RAW_INFO | 961,3860,3410 | 962,4003,3649 | 964,1435,1246 | 965,820,643 | 966,198,21 | 967,669,628

BATCH_RAW_INFO | 961,3861,3410 | 962,4004,3649 | 964,1436,1246 | 965,821,643 | 966,199,21 | 967,670,628

BATCH_RAW_INFO | 961,3862,3410 | 962,4005,3649 | 964,1437,1246 | 965,822,643 | 966,200,21 | 967,671,628

BATCH_RAW_INFO | 961,3863,3410 | 962,4006,3649 | 964,1438,1246 | 965,823,643 | 966,201,21 | 967,672,628

BATCH_RAW_INFO | 961,3864,3410 | 962,4007,3649 | 964,1439,1246 | 965,824,643 | 966,202,21 | 967,673,628

BATCH_RAW_INFO | 961,3865,3410 | 962,4008,3649 | 964,1440,1246 | 965,825,643 | 966,203,21 | 967,674,628

BATCH_RAW_INFO | 961,3866,3410 | 962,4009,3649 | 964,1441,1246 | 965,826,643 | 966,204,21 | 967,675,628

BATCH_RAW_INFO | 961,3867,3410 | 962,4010,3649 | 964,1442,1246 | 965,827,643 | 966,205,21 | 967,676,628

BATCH_RAW_INFO | 961,3868,3410 | 962,4011,3649 | 964,1443,1246 | 965,828,643 | 966,206,21 | 967,677,628

BATCH_RAW_INFO | 961,3869,3410 | 962,4012,3649 | 964,1444,1246 | 965,829,643 | 966,207,21 | 967,678,628

BATCH_RAW_INFO | 961,3870,3410 | 962,4013,3649 | 964,1445,1246 | 965,830,643 | 966,208,21 | 967,679,628

BATCH_RAW_INFO | 961,3871,3410 | 962,4014,3649 | 964,1446,1246 | 965,831,643 | 966,209,21 | 967,680,628

BATCH_RAW_INFO | 968,3441,3440

BATCH_RAW_INFO | 961,3872,3410 | 962,4015,3649 | 964,1447,1246 | 965,832,643 | 966,210,21 | 967,681,628 | 968,3442,3440

BATCH_RAW_INFO | 961,3873,3410 | 962,4016,3649 | 964,1448,1246 | 965,833,643 | 966,211,21 | 967,682,628 | 968,3443,3440

BATCH_RAW_INFO | 961,3874,3410 | 962,4017,3649 | 964,1449,1246 | 965,834,643 | 966,212,21 | 967,683,628 | 968,3444,3440

BATCH_RAW_INFO | 961,3875,3410 | 962,4018,3649 | 964,1450,1246 | 965,835,643 | 966,213,21 | 967,684,628 | 968,3445,3440

BATCH_RAW_INFO | 961,3876,3410 | 962,4019,3649 | 964,1451,1246 | 965,836,643 | 966,214,21 | 967,685,628 | 968,3446,3440

BATCH_RAW_INFO | 961,3877,3410 | 962,4020,3649 | 964,1452,1246 | 965,837,643 | 966,215,21 | 967,686,628 | 968,3447,3440

BATCH_RAW_INFO | 961,3878,3410 | 962,4021,3649 | 964,1453,1246 | 965,838,643 | 966,216,21 | 967,687,628 | 968,3448,3440

BATCH_RAW_INFO | 961,3879,3410 | 962,4022,3649 | 964,1454,1246 | 965,839,643 | 966,217,21 | 967,688,628 | 968,3449,3440

BATCH_RAW_INFO | 961,3880,3410 | 962,4023,3649 | 964,1455,1246 | 965,840,643 | 966,218,21 | 967,689,628 | 968,3450,3440

BATCH_RAW_INFO | 961,3881,3410 | 962,4024,3649 | 964,1456,1246 | 965,841,643 | 966,219,21 | 967,690,628 | 968,3451,3440

BATCH_RAW_INFO | 961,3882,3410 | 962,4025,3649 | 964,1457,1246 | 965,842,643 | 966,220,21 | 967,691,628 | 968,3452,3440

BATCH_RAW_INFO | 961,3883,3410 | 962,4026,3649 | 964,1458,1246 | 965,843,643 | 966,221,21 | 967,692,628 | 968,3453,3440

BATCH_RAW_INFO | 961,3884,3410 | 962,4027,3649 | 964,1459,1246 | 965,844,643 | 966,222,21 | 967,693,628 | 968,3454,3440

BATCH_RAW_INFO | 961,3885,3410 | 962,4028,3649 | 964,1460,1246 | 965,845,643 | 966,223,21 | 967,694,628 | 968,3455,3440

BATCH_RAW_INFO | 961,3886,3410 | 962,4029,3649 | 964,1461,1246 | 965,846,643 | 966,224,21 | 967,695,628 | 968,3456,3440

BATCH_RAW_INFO | 961,3887,3410 | 962,4030,3649 | 964,1462,1246 | 965,847,643 | 966,225,21 | 967,696,628 | 968,3457,3440

BATCH_RAW_INFO | 961,3888,3410 | 962,4031,3649 | 964,1463,1246 | 965,848,643 | 966,226,21 | 967,697,628 | 968,3458,3440

BATCH_RAW_INFO | 961,3889,3410 | 962,4032,3649 | 964,1464,1246 | 965,849,643 | 966,227,21 | 967,698,628 | 968,3459,3440

BATCH_RAW_INFO | 961,3890,3410 | 962,4033,3649 | 964,1465,1246 | 965,850,643 | 966,228,21 | 967,699,628 | 968,3460,3440

BATCH_RAW_INFO | 961,3891,3410 | 962,4034,3649 | 964,1466,1246 | 965,851,643 | 966,229,21 | 967,700,628 | 968,3461,3440

BATCH_RAW_INFO | 961,3892,3410 | 962,4035,3649 | 964,1467,1246 | 965,852,643 | 966,230,21 | 967,701,628 | 968,3462,3440

BATCH_RAW_INFO | 961,3893,3410 | 962,4036,3649 | 964,1468,1246 | 965,853,643 | 966,231,21 | 967,702,628 | 968,3463,3440

BATCH_RAW_INFO | 961,3894,3410 | 962,4037,3649 | 964,1469,1246 | 965,854,643 | 966,232,21 | 967,703,628 | 968,3464,3440

BATCH_RAW_INFO | 961,3895,3410 | 962,4038,3649 | 964,1470,1246 | 965,855,643 | 966,233,21 | 967,704,628 | 968,3465,3440

BATCH_RAW_INFO | 961,3896,3410 | 962,4039,3649 | 964,1471,1246 | 965,856,643 | 966,234,21 | 967,705,628 | 968,3466,3440

BATCH_RAW_INFO | 961,3897,3410 | 962,4040,3649 | 965,857,643 | 966,235,21 | 967,706,628 | 968,3467,3440

BATCH_RAW_INFO | 961,3898,3410 | 962,4041,3649 | 965,858,643 | 966,236,21 | 967,707,628 | 968,3468,3440

BATCH_RAW_INFO | 961,3899,3410 | 962,4042,3649 | 965,859,643 | 966,237,21 | 967,708,628 | 968,3469,3440

BATCH_RAW_INFO | 961,3900,3410 | 962,4043,3649 | 965,860,643 | 966,238,21 | 967,709,628 | 968,3470,3440

BATCH_RAW_INFO | 961,3901,3410 | 962,4044,3649 | 965,861,643 | 966,239,21 | 967,710,628 | 968,3471,3440

BATCH_RAW_INFO | 961,3902,3410 | 962,4045,3649 | 965,862,643 | 966,240,21 | 967,711,628 | 968,3472,3440

BATCH_RAW_INFO | 961,3903,3410 | 962,4046,3649 | 965,863,643 | 966,241,21 | 967,712,628 | 968,3473,3440

BATCH_RAW_INFO | 961,3904,3410 | 962,4047,3649 | 965,864,643 | 966,242,21 | 967,713,628 | 968,3474,3440

BATCH_RAW_INFO | 961,3905,3410 | 962,4048,3649 | 965,865,643 | 966,243,21 | 967,714,628 | 968,3475,3440

BATCH_RAW_INFO | 961,3906,3410 | 962,4049,3649 | 965,866,643 | 966,244,21 | 967,715,628 | 968,3476,3440

BATCH_RAW_INFO | 961,3907,3410 | 962,4050,3649 | 965,867,643 | 966,245,21 | 967,716,628 | 968,3477,3440

BATCH_RAW_INFO | 961,3908,3410 | 962,4051,3649 | 965,868,643 | 966,246,21 | 967,717,628 | 968,3478,3440

BATCH_RAW_INFO | 961,3909,3410 | 962,4052,3649 | 965,869,643 | 966,247,21 | 967,718,628 | 968,3479,3440

BATCH_RAW_INFO | 961,3910,3410 | 962,4053,3649 | 965,870,643 | 966,248,21 | 967,719,628 | 968,3480,3440

BATCH_RAW_INFO | 961,3911,3410 | 962,4054,3649 | 965,871,643 | 966,249,21 | 967,720,628 | 968,3481,3440

BATCH_RAW_INFO | 961,3912,3410 | 962,4055,3649 | 965,872,643 | 966,250,21 | 967,721,628 | 968,3482,3440

BATCH_RAW_INFO | 961,3913,3410 | 962,4056,3649 | 965,873,643 | 966,251,21 | 967,722,628 | 968,3483,3440

BATCH_RAW_INFO | 961,3914,3410 | 962,4057,3649 | 965,874,643 | 966,252,21 | 967,723,628 | 968,3484,3440

BATCH_RAW_INFO | 961,3915,3410 | 962,4058,3649 | 965,875,643 | 966,253,21 | 967,724,628 | 968,3485,3440

BATCH_RAW_INFO | 961,3916,3410 | 962,4059,3649 | 965,876,643 | 966,254,21 | 967,725,628 | 968,3486,3440

BATCH_RAW_INFO | 961,3917,3410 | 962,4060,3649 | 965,877,643 | 966,255,21 | 967,726,628 | 968,3487,3440

BATCH_RAW_INFO | 961,3918,3410 | 962,4061,3649 | 965,878,643 | 966,256,21 | 967,727,628 | 968,3488,3440

BATCH_RAW_INFO | 961,3919,3410 | 962,4062,3649 | 965,879,643 | 966,257,21 | 967,728,628 | 968,3489,3440

BATCH_RAW_INFO | 961,3920,3410 | 962,4063,3649 | 965,880,643 | 966,258,21 | 967,729,628 | 968,3490,3440

BATCH_RAW_INFO | 961,3921,3410 | 962,4064,3649 | 965,881,643 | 966,259,21 | 967,730,628 | 968,3491,3440

BATCH_RAW_INFO | 961,3922,3410 | 962,4065,3649 | 965,882,643 | 966,260,21 | 967,731,628 | 968,3492,3440

BATCH_RAW_INFO | 961,3923,3410 | 962,4066,3649 | 965,883,643 | 966,261,21 | 967,732,628 | 968,3493,3440

BATCH_RAW_INFO | 961,3924,3410 | 962,4067,3649 | 965,884,643 | 966,262,21 | 967,733,628 | 968,3494,3440

BATCH_RAW_INFO | 961,3925,3410 | 962,4068,3649 | 965,885,643 | 966,263,21 | 967,734,628 | 968,3495,3440

BATCH_RAW_INFO | 961,3926,3410 | 962,4069,3649 | 965,886,643 | 966,264,21 | 967,735,628 | 968,3496,3440

BATCH_RAW_INFO | 961,3927,3410 | 962,4070,3649 | 965,887,643 | 966,265,21 | 967,736,628 | 968,3497,3440

BATCH_RAW_INFO | 961,3928,3410 | 962,4071,3649 | 965,888,643 | 966,266,21 | 967,737,628 | 968,3498,3440

BATCH_RAW_INFO | 961,3929,3410 | 962,4072,3649 | 965,889,643 | 966,267,21 | 967,738,628 | 968,3499,3440

BATCH_RAW_INFO | 961,3930,3410 | 962,4073,3649 | 965,890,643 | 966,268,21 | 967,739,628 | 968,3500,3440

BATCH_RAW_INFO | 961,3931,3410 | 962,4074,3649 | 965,891,643 | 966,269,21 | 967,740,628 | 968,3501,3440

BATCH_RAW_INFO | 961,3932,3410 | 962,4075,3649 | 965,892,643 | 966,270,21 | 967,741,628 | 968,3502,3440

BATCH_RAW_INFO | 961,3933,3410 | 962,4076,3649 | 965,893,643 | 966,271,21 | 967,742,628 | 968,3503,3440

BATCH_RAW_INFO | 961,3934,3410 | 962,4077,3649 | 965,894,643 | 966,272,21 | 967,743,628 | 968,3504,3440

BATCH_RAW_INFO | 961,3935,3410 | 962,4078,3649 | 965,895,643 | 966,273,21 | 967,744,628 | 968,3505,3440

BATCH_RAW_INFO | 961,3936,3410 | 962,4079,3649 | 965,896,643 | 966,274,21 | 967,745,628 | 968,3506,3440

BATCH_RAW_INFO | 961,3937,3410 | 962,4080,3649 | 965,897,643 | 966,275,21 | 967,746,628 | 968,3507,3440

BATCH_RAW_INFO | 961,3938,3410 | 962,4081,3649 | 965,898,643 | 966,276,21 | 967,747,628 | 968,3508,3440

BATCH_RAW_INFO | 961,3939,3410 | 962,4082,3649 | 965,899,643 | 966,277,21 | 967,748,628 | 968,3509,3440

BATCH_RAW_INFO | 961,3940,3410 | 962,4083,3649 | 965,900,643 | 966,278,21 | 967,749,628 | 968,3510,3440

BATCH_RAW_INFO | 961,3941,3410 | 962,4084,3649 | 965,901,643 | 966,279,21 | 967,750,628 | 968,3511,3440

BATCH_RAW_INFO | 961,3942,3410 | 962,4085,3649 | 965,902,643 | 966,280,21 | 967,751,628 | 968,3512,3440

BATCH_RAW_INFO | 961,3943,3410 | 962,4086,3649 | 965,903,643 | 966,281,21 | 967,752,628 | 968,3513,3440

BATCH_RAW_INFO | 961,3944,3410 | 962,4087,3649 | 965,904,643 | 966,282,21 | 967,753,628 | 968,3514,3440

BATCH_RAW_INFO | 961,3945,3410 | 962,4088,3649 | 965,905,643 | 966,283,21 | 967,754,628 | 968,3515,3440

BATCH_RAW_INFO | 961,3946,3410 | 962,4089,3649 | 965,906,643 | 966,284,21 | 967,755,628 | 968,3516,3440

BATCH_RAW_INFO | 961,3947,3410 | 962,4090,3649 | 965,907,643 | 966,285,21 | 967,756,628 | 968,3517,3440

BATCH_RAW_INFO | 961,3948,3410 | 962,4091,3649 | 965,908,643 | 966,286,21 | 967,757,628 | 968,3518,3440

BATCH_RAW_INFO | 961,3949,3410 | 962,4092,3649 | 965,909,643 | 966,287,21 | 967,758,628 | 968,3519,3440

BATCH_RAW_INFO | 961,3950,3410 | 962,4093,3649 | 965,910,643 | 966,288,21 | 967,759,628 | 968,3520,3440

BATCH_RAW_INFO | 961,3951,3410 | 962,4094,3649 | 965,911,643 | 966,289,21 | 967,760,628 | 968,3521,3440

BATCH_RAW_INFO | 961,3952,3410 | 962,4095,3649 | 965,912,643 | 966,290,21 | 967,761,628 | 968,3522,3440

BATCH_RAW_INFO | 961,3953,3410 | 965,913,643 | 966,291,21 | 967,762,628 | 968,3523,3440

BATCH_RAW_INFO | 961,3954,3410 | 965,914,643 | 966,292,21 | 967,763,628 | 968,3524,3440

BATCH_RAW_INFO | 961,3955,3410 | 965,915,643 | 966,293,21 | 967,764,628 | 968,3525,3440

BATCH_RAW_INFO | 961,3956,3410 | 965,916,643 | 966,294,21 | 967,765,628 | 968,3526,3440

BATCH_RAW_INFO | 961,3957,3410 | 965,917,643 | 966,295,21 | 967,766,628 | 968,3527,3440

BATCH_RAW_INFO | 961,3958,3410 | 965,918,643 | 966,296,21 | 967,767,628 | 968,3528,3440

BATCH_RAW_INFO | 961,3959,3410 | 965,919,643 | 966,297,21 | 967,768,628 | 968,3529,3440

BATCH_RAW_INFO | 961,3960,3410 | 965,920,643 | 966,298,21 | 967,769,628 | 968,3530,3440

BATCH_RAW_INFO | 961,3961,3410 | 965,921,643 | 966,299,21 | 967,770,628 | 968,3531,3440

BATCH_RAW_INFO | 961,3962,3410 | 965,922,643 | 966,300,21 | 967,771,628 | 968,3532,3440

BATCH_RAW_INFO | 961,3963,3410 | 965,923,643 | 966,301,21 | 967,772,628 | 968,3533,3440

BATCH_RAW_INFO | 961,3964,3410 | 965,924,643 | 966,302,21 | 967,773,628 | 968,3534,3440

BATCH_RAW_INFO | 961,3965,3410 | 965,925,643 | 966,303,21 | 967,774,628 | 968,3535,3440

BATCH_RAW_INFO | 961,3966,3410 | 965,926,643 | 966,304,21 | 967,775,628 | 968,3536,3440

BATCH_RAW_INFO | 961,3967,3410 | 965,927,643 | 966,305,21 | 967,776,628 | 968,3537,3440

BATCH_RAW_INFO | 961,3968,3410 | 965,928,643 | 966,306,21 | 967,777,628 | 968,3538,3440

BATCH_RAW_INFO | 961,3969,3410 | 965,929,643 | 966,307,21 | 967,778,628 | 968,3539,3440

BATCH_RAW_INFO | 961,3970,3410 | 965,930,643 | 966,308,21 | 967,779,628 | 968,3540,3440

BATCH_RAW_INFO | 961,3971,3410 | 965,931,643 | 966,309,21 | 967,780,628 | 968,3541,3440

BATCH_RAW_INFO | 961,3972,3410 | 965,932,643 | 966,310,21 | 967,781,628 | 968,3542,3440

BATCH_RAW_INFO | 961,3973,3410 | 965,933,643 | 966,311,21 | 967,782,628 | 968,3543,3440

BATCH_RAW_INFO | 961,3974,3410 | 965,934,643 | 966,312,21 | 967,783,628 | 968,3544,3440

BATCH_RAW_INFO | 961,3975,3410 | 965,935,643 | 966,313,21 | 967,784,628 | 968,3545,3440

BATCH_RAW_INFO | 961,3976,3410 | 965,936,643 | 966,314,21 | 967,785,628 | 968,3546,3440

BATCH_RAW_INFO | 961,3977,3410 | 965,937,643 | 966,315,21 | 967,786,628 | 968,3547,3440

BATCH_RAW_INFO | 961,3978,3410 | 965,938,643 | 966,316,21 | 967,787,628 | 968,3548,3440

BATCH_RAW_INFO | 961,3979,3410 | 965,939,643 | 966,317,21 | 967,788,628 | 968,3549,3440

BATCH_RAW_INFO | 961,3980,3410 | 965,940,643 | 966,318,21 | 967,789,628 | 968,3550,3440

BATCH_RAW_INFO | 961,3981,3410 | 965,941,643 | 966,319,21 | 967,790,628 | 968,3551,3440

BATCH_RAW_INFO | 961,3982,3410 | 965,942,643 | 966,320,21 | 967,791,628 | 968,3552,3440

BATCH_RAW_INFO | 961,3983,3410 | 965,943,643 | 966,321,21 | 967,792,628 | 968,3553,3440

BATCH_RAW_INFO | 961,3984,3410 | 965,944,643 | 966,322,21 | 967,793,628 | 968,3554,3440

BATCH_RAW_INFO | 961,3985,3410 | 965,945,643 | 966,323,21 | 967,794,628 | 968,3555,3440

BATCH_RAW_INFO | 961,3986,3410 | 965,946,643 | 966,324,21 | 967,795,628 | 968,3556,3440

BATCH_RAW_INFO | 961,3987,3410 | 965,947,643 | 966,325,21 | 967,796,628 | 968,3557,3440

BATCH_RAW_INFO | 961,3988,3410 | 965,948,643 | 966,326,21 | 967,797,628 | 968,3558,3440

BATCH_RAW_INFO | 961,3989,3410 | 965,949,643 | 966,327,21 | 967,798,628 | 968,3559,3440

BATCH_RAW_INFO | 961,3990,3410 | 965,950,643 | 966,328,21 | 967,799,628 | 968,3560,3440

BATCH_RAW_INFO | 961,3991,3410 | 965,951,643 | 966,329,21 | 967,800,628 | 968,3561,3440

BATCH_RAW_INFO | 961,3992,3410 | 965,952,643 | 966,330,21 | 967,801,628 | 968,3562,3440

BATCH_RAW_INFO | 961,3993,3410 | 965,953,643 | 966,331,21 | 967,802,628 | 968,3563,3440

BATCH_RAW_INFO | 961,3994,3410 | 965,954,643 | 966,332,21 | 967,803,628 | 968,3564,3440

BATCH_RAW_INFO | 961,3995,3410 | 965,955,643 | 966,333,21 | 967,804,628 | 968,3565,3440

BATCH_RAW_INFO | 961,3996,3410 | 965,956,643 | 966,334,21 | 967,805,628 | 968,3566,3440

BATCH_RAW_INFO | 961,3997,3410 | 965,957,643 | 966,335,21 | 967,806,628 | 968,3567,3440

BATCH_RAW_INFO | 961,3998,3410 | 965,958,643 | 966,336,21 | 967,807,628 | 968,3568,3440

BATCH_RAW_INFO | 961,3999,3410 | 965,959,643 | 966,337,21 | 967,808,628 | 968,3569,3440

BATCH_RAW_INFO | 961,4000,3410 | 965,960,643 | 966,338,21 | 967,809,628 | 968,3570,3440

BATCH_RAW_INFO | 961,4001,3410 | 965,961,643 | 966,339,21 | 967,810,628 | 968,3571,3440

BATCH_RAW_INFO | 961,4002,3410 | 965,962,643 | 966,340,21 | 967,811,628 | 968,3572,3440

BATCH_RAW_INFO | 961,4003,3410 | 965,963,643 | 966,341,21 | 967,812,628 | 968,3573,3440

BATCH_RAW_INFO | 961,4004,3410 | 965,964,643 | 966,342,21 | 967,813,628 | 968,3574,3440

BATCH_RAW_INFO | 961,4005,3410 | 965,965,643 | 966,343,21 | 967,814,628 | 968,3575,3440

BATCH_RAW_INFO | 961,4006,3410 | 965,966,643 | 966,344,21 | 967,815,628 | 968,3576,3440

BATCH_RAW_INFO | 961,4007,3410 | 965,967,643 | 966,345,21 | 967,816,628 | 968,3577,3440

BATCH_RAW_INFO | 961,4008,3410 | 965,968,643 | 966,346,21 | 967,817,628 | 968,3578,3440

BATCH_RAW_INFO | 961,4009,3410 | 965,969,643 | 966,347,21 | 967,818,628 | 968,3579,3440

BATCH_RAW_INFO | 961,4010,3410 | 965,970,643 | 966,348,21 | 967,819,628 | 968,3580,3440

BATCH_RAW_INFO | 961,4011,3410 | 965,971,643 | 966,349,21 | 967,820,628 | 968,3581,3440

BATCH_RAW_INFO | 961,4012,3410 | 965,972,643 | 966,350,21 | 967,821,628 | 968,3582,3440

BATCH_RAW_INFO | 961,4013,3410 | 965,973,643 | 966,351,21 | 967,822,628 | 968,3583,3440

BATCH_RAW_INFO | 969,3473,3472

BATCH_RAW_INFO | 961,4014,3410 | 965,974,643 | 966,352,21 | 967,823,628 | 968,3584,3440 | 969,3474,3472

BATCH_RAW_INFO | 970,3356,3355

BATCH_RAW_INFO | 971,931,930

BATCH_RAW_INFO | 961,4015,3410 | 965,975,643 | 966,353,21 | 967,824,628 | 968,3585,3440 | 969,3475,3472 | 970,3357,3355 | 971,932,930

BATCH_RAW_INFO | 961,4016,3410 | 965,976,643 | 966,354,21 | 967,825,628 | 968,3586,3440 | 969,3476,3472 | 970,3358,3355 | 971,933,930

BATCH_RAW_INFO | 961,4017,3410 | 965,977,643 | 966,355,21 | 967,826,628 | 968,3587,3440 | 969,3477,3472 | 970,3359,3355 | 971,934,930

BATCH_RAW_INFO | 961,4018,3410 | 965,978,643 | 966,356,21 | 967,827,628 | 968,3588,3440 | 969,3478,3472 | 970,3360,3355 | 971,935,930

BATCH_RAW_INFO | 961,4019,3410 | 965,979,643 | 966,357,21 | 967,828,628 | 968,3589,3440 | 969,3479,3472 | 970,3361,3355 | 971,936,930

BATCH_RAW_INFO | 961,4020,3410 | 965,980,643 | 966,358,21 | 967,829,628 | 968,3590,3440 | 969,3480,3472 | 970,3362,3355 | 971,937,930

BATCH_RAW_INFO | 961,4021,3410 | 965,981,643 | 966,359,21 | 967,830,628 | 968,3591,3440 | 969,3481,3472 | 970,3363,3355 | 971,938,930

BATCH_RAW_INFO | 961,4022,3410 | 965,982,643 | 966,360,21 | 967,831,628 | 968,3592,3440 | 969,3482,3472 | 970,3364,3355 | 971,939,930

BATCH_RAW_INFO | 961,4023,3410 | 965,983,643 | 966,361,21 | 967,832,628 | 968,3593,3440 | 969,3483,3472 | 970,3365,3355 | 971,940,930

BATCH_RAW_INFO | 961,4024,3410 | 965,984,643 | 966,362,21 | 967,833,628 | 968,3594,3440 | 969,3484,3472 | 970,3366,3355 | 971,941,930

BATCH_RAW_INFO | 961,4025,3410 | 965,985,643 | 966,363,21 | 967,834,628 | 968,3595,3440 | 969,3485,3472 | 970,3367,3355 | 971,942,930

BATCH_RAW_INFO | 961,4026,3410 | 965,986,643 | 966,364,21 | 967,835,628 | 968,3596,3440 | 969,3486,3472 | 970,3368,3355 | 971,943,930

BATCH_RAW_INFO | 961,4027,3410 | 965,987,643 | 966,365,21 | 967,836,628 | 968,3597,3440 | 969,3487,3472 | 970,3369,3355 | 971,944,930

BATCH_RAW_INFO | 961,4028,3410 | 965,988,643 | 966,366,21 | 967,837,628 | 968,3598,3440 | 969,3488,3472 | 970,3370,3355 | 971,945,930

BATCH_RAW_INFO | 961,4029,3410 | 965,989,643 | 966,367,21 | 967,838,628 | 968,3599,3440 | 969,3489,3472 | 970,3371,3355 | 971,946,930

BATCH_RAW_INFO | 961,4030,3410 | 965,990,643 | 966,368,21 | 967,839,628 | 968,3600,3440 | 969,3490,3472 | 970,3372,3355 | 971,947,930

BATCH_RAW_INFO | 961,4031,3410 | 965,991,643 | 966,369,21 | 967,840,628 | 968,3601,3440 | 969,3491,3472 | 970,3373,3355 | 971,948,930

BATCH_RAW_INFO | 961,4032,3410 | 965,992,643 | 966,370,21 | 967,841,628 | 968,3602,3440 | 969,3492,3472 | 970,3374,3355 | 971,949,930

BATCH_RAW_INFO | 961,4033,3410 | 965,993,643 | 966,371,21 | 967,842,628 | 968,3603,3440 | 969,3493,3472 | 970,3375,3355 | 971,950,930

BATCH_RAW_INFO | 961,4034,3410 | 965,994,643 | 966,372,21 | 967,843,628 | 968,3604,3440 | 969,3494,3472 | 970,3376,3355 | 971,951,930

BATCH_RAW_INFO | 961,4035,3410 | 965,995,643 | 966,373,21 | 967,844,628 | 968,3605,3440 | 969,3495,3472 | 970,3377,3355 | 971,952,930

BATCH_RAW_INFO | 961,4036,3410 | 965,996,643 | 966,374,21 | 967,845,628 | 968,3606,3440 | 969,3496,3472 | 970,3378,3355 | 971,953,930

BATCH_RAW_INFO | 961,4037,3410 | 965,997,643 | 966,375,21 | 967,846,628 | 968,3607,3440 | 969,3497,3472 | 970,3379,3355 | 971,954,930

BATCH_RAW_INFO | 961,4038,3410 | 965,998,643 | 966,376,21 | 967,847,628 | 968,3608,3440 | 969,3498,3472 | 970,3380,3355 | 971,955,930

BATCH_RAW_INFO | 961,4039,3410 | 965,999,643 | 966,377,21 | 967,848,628 | 968,3609,3440 | 969,3499,3472 | 970,3381,3355 | 971,956,930

BATCH_RAW_INFO | 961,4040,3410 | 965,1000,643 | 966,378,21 | 967,849,628 | 968,3610,3440 | 969,3500,3472 | 970,3382,3355 | 971,957,930

BATCH_RAW_INFO | 961,4041,3410 | 965,1001,643 | 966,379,21 | 967,850,628 | 968,3611,3440 | 969,3501,3472 | 970,3383,3355 | 971,958,930

BATCH_RAW_INFO | 961,4042,3410 | 965,1002,643 | 966,380,21 | 967,851,628 | 968,3612,3440 | 969,3502,3472 | 970,3384,3355 | 971,959,930

BATCH_RAW_INFO | 961,4043,3410 | 965,1003,643 | 966,381,21 | 967,852,628 | 968,3613,3440 | 969,3503,3472 | 970,3385,3355 | 971,960,930

BATCH_RAW_INFO | 961,4044,3410 | 965,1004,643 | 966,382,21 | 967,853,628 | 968,3614,3440 | 969,3504,3472 | 970,3386,3355 | 971,961,930

BATCH_RAW_INFO | 961,4045,3410 | 965,1005,643 | 966,383,21 | 967,854,628 | 968,3615,3440 | 969,3505,3472 | 970,3387,3355 | 971,962,930

BATCH_RAW_INFO | 961,4046,3410 | 966,384,21 | 967,855,628 | 968,3616,3440 | 969,3506,3472 | 970,3388,3355 | 971,963,930

BATCH_RAW_INFO | 961,4047,3410 | 966,385,21 | 967,856,628 | 968,3617,3440 | 969,3507,3472 | 970,3389,3355 | 971,964,930

BATCH_RAW_INFO | 961,4048,3410 | 966,386,21 | 967,857,628 | 968,3618,3440 | 969,3508,3472 | 970,3390,3355 | 971,965,930

BATCH_RAW_INFO | 961,4049,3410 | 966,387,21 | 967,858,628 | 968,3619,3440 | 969,3509,3472 | 970,3391,3355 | 971,966,930

BATCH_RAW_INFO | 961,4050,3410 | 966,388,21 | 967,859,628 | 968,3620,3440 | 969,3510,3472 | 970,3392,3355 | 971,967,930

BATCH_RAW_INFO | 961,4051,3410 | 966,389,21 | 967,860,628 | 968,3621,3440 | 969,3511,3472 | 970,3393,3355 | 971,968,930

BATCH_RAW_INFO | 961,4052,3410 | 966,390,21 | 967,861,628 | 968,3622,3440 | 969,3512,3472 | 970,3394,3355 | 971,969,930

BATCH_RAW_INFO | 961,4053,3410 | 966,391,21 | 967,862,628 | 968,3623,3440 | 969,3513,3472 | 970,3395,3355 | 971,970,930

BATCH_RAW_INFO | 961,4054,3410 | 966,392,21 | 967,863,628 | 968,3624,3440 | 969,3514,3472 | 970,3396,3355 | 971,971,930

BATCH_RAW_INFO | 961,4055,3410 | 966,393,21 | 967,864,628 | 968,3625,3440 | 969,3515,3472 | 970,3397,3355 | 971,972,930

BATCH_RAW_INFO | 961,4056,3410 | 966,394,21 | 967,865,628 | 968,3626,3440 | 969,3516,3472 | 970,3398,3355 | 971,973,930

BATCH_RAW_INFO | 961,4057,3410 | 966,395,21 | 967,866,628 | 968,3627,3440 | 969,3517,3472 | 970,3399,3355 | 971,974,930

BATCH_RAW_INFO | 961,4058,3410 | 966,396,21 | 967,867,628 | 968,3628,3440 | 969,3518,3472 | 970,3400,3355 | 971,975,930

BATCH_RAW_INFO | 961,4059,3410 | 966,397,21 | 967,868,628 | 968,3629,3440 | 969,3519,3472 | 970,3401,3355 | 971,976,930

BATCH_RAW_INFO | 961,4060,3410 | 966,398,21 | 967,869,628 | 968,3630,3440 | 969,3520,3472 | 970,3402,3355 | 971,977,930

BATCH_RAW_INFO | 961,4061,3410 | 966,399,21 | 967,870,628 | 968,3631,3440 | 969,3521,3472 | 970,3403,3355 | 971,978,930

BATCH_RAW_INFO | 961,4062,3410 | 966,400,21 | 967,871,628 | 968,3632,3440 | 969,3522,3472 | 970,3404,3355 | 971,979,930

BATCH_RAW_INFO | 961,4063,3410 | 966,401,21 | 967,872,628 | 968,3633,3440 | 969,3523,3472 | 970,3405,3355 | 971,980,930

BATCH_RAW_INFO | 961,4064,3410 | 966,402,21 | 967,873,628 | 968,3634,3440 | 969,3524,3472 | 970,3406,3355 | 971,981,930

BATCH_RAW_INFO | 961,4065,3410 | 966,403,21 | 967,874,628 | 968,3635,3440 | 969,3525,3472 | 970,3407,3355 | 971,982,930

BATCH_RAW_INFO | 961,4066,3410 | 966,404,21 | 967,875,628 | 968,3636,3440 | 969,3526,3472 | 970,3408,3355 | 971,983,930

BATCH_RAW_INFO | 961,4067,3410 | 966,405,21 | 967,876,628 | 968,3637,3440 | 969,3527,3472 | 970,3409,3355 | 971,984,930

BATCH_RAW_INFO | 961,4068,3410 | 966,406,21 | 967,877,628 | 968,3638,3440 | 969,3528,3472 | 970,3410,3355 | 971,985,930

BATCH_RAW_INFO | 961,4069,3410 | 966,407,21 | 967,878,628 | 968,3639,3440 | 969,3529,3472 | 970,3411,3355 | 971,986,930

BATCH_RAW_INFO | 961,4070,3410 | 966,408,21 | 967,879,628 | 968,3640,3440 | 969,3530,3472 | 970,3412,3355 | 971,987,930

BATCH_RAW_INFO | 961,4071,3410 | 966,409,21 | 967,880,628 | 968,3641,3440 | 969,3531,3472 | 970,3413,3355 | 971,988,930

BATCH_RAW_INFO | 961,4072,3410 | 966,410,21 | 967,881,628 | 968,3642,3440 | 969,3532,3472 | 970,3414,3355 | 971,989,930

BATCH_RAW_INFO | 961,4073,3410 | 966,411,21 | 967,882,628 | 968,3643,3440 | 969,3533,3472 | 970,3415,3355 | 971,990,930

BATCH_RAW_INFO | 961,4074,3410 | 966,412,21 | 967,883,628 | 968,3644,3440 | 969,3534,3472 | 970,3416,3355 | 971,991,930

BATCH_RAW_INFO | 961,4075,3410 | 966,413,21 | 967,884,628 | 968,3645,3440 | 969,3535,3472 | 970,3417,3355 | 971,992,930

BATCH_RAW_INFO | 961,4076,3410 | 966,414,21 | 967,885,628 | 968,3646,3440 | 969,3536,3472 | 970,3418,3355 | 971,993,930

BATCH_RAW_INFO | 961,4077,3410 | 966,415,21 | 967,886,628 | 968,3647,3440 | 969,3537,3472 | 970,3419,3355 | 971,994,930

BATCH_RAW_INFO | 961,4078,3410 | 966,416,21 | 967,887,628 | 968,3648,3440 | 969,3538,3472 | 970,3420,3355 | 971,995,930

BATCH_RAW_INFO | 961,4079,3410 | 966,417,21 | 967,888,628 | 968,3649,3440 | 969,3539,3472 | 970,3421,3355 | 971,996,930

BATCH_RAW_INFO | 961,4080,3410 | 966,418,21 | 967,889,628 | 968,3650,3440 | 969,3540,3472 | 970,3422,3355 | 971,997,930

BATCH_RAW_INFO | 961,4081,3410 | 966,419,21 | 967,890,628 | 968,3651,3440 | 969,3541,3472 | 970,3423,3355 | 971,998,930

BATCH_RAW_INFO | 961,4082,3410 | 966,420,21 | 967,891,628 | 968,3652,3440 | 969,3542,3472 | 970,3424,3355 | 971,999,930

BATCH_RAW_INFO | 961,4083,3410 | 966,421,21 | 967,892,628 | 968,3653,3440 | 969,3543,3472 | 970,3425,3355 | 971,1000,930

BATCH_RAW_INFO | 961,4084,3410 | 966,422,21 | 967,893,628 | 968,3654,3440 | 969,3544,3472 | 970,3426,3355 | 971,1001,930

BATCH_RAW_INFO | 961,4085,3410 | 966,423,21 | 967,894,628 | 968,3655,3440 | 969,3545,3472 | 970,3427,3355 | 971,1002,930

BATCH_RAW_INFO | 961,4086,3410 | 966,424,21 | 967,895,628 | 968,3656,3440 | 969,3546,3472 | 970,3428,3355 | 971,1003,930

BATCH_RAW_INFO | 961,4087,3410 | 966,425,21 | 967,896,628 | 968,3657,3440 | 969,3547,3472 | 970,3429,3355 | 971,1004,930

BATCH_RAW_INFO | 961,4088,3410 | 966,426,21 | 967,897,628 | 968,3658,3440 | 969,3548,3472 | 970,3430,3355 | 971,1005,930

BATCH_RAW_INFO | 961,4089,3410 | 966,427,21 | 967,898,628 | 968,3659,3440 | 969,3549,3472 | 970,3431,3355 | 971,1006,930

BATCH_RAW_INFO | 961,4090,3410 | 966,428,21 | 967,899,628 | 968,3660,3440 | 969,3550,3472 | 970,3432,3355 | 971,1007,930

BATCH_RAW_INFO | 961,4091,3410 | 966,429,21 | 967,900,628 | 968,3661,3440 | 969,3551,3472 | 970,3433,3355 | 971,1008,930

BATCH_RAW_INFO | 961,4092,3410 | 966,430,21 | 967,901,628 | 968,3662,3440 | 969,3552,3472 | 970,3434,3355 | 971,1009,930

BATCH_RAW_INFO | 961,4093,3410 | 966,431,21 | 967,902,628 | 968,3663,3440 | 969,3553,3472 | 970,3435,3355 | 971,1010,930

BATCH_RAW_INFO | 961,4094,3410 | 966,432,21 | 967,903,628 | 968,3664,3440 | 969,3554,3472 | 970,3436,3355 | 971,1011,930

BATCH_RAW_INFO | 961,4095,3410 | 966,433,21 | 967,904,628 | 968,3665,3440 | 969,3555,3472 | 970,3437,3355 | 971,1012,930

BATCH_RAW_INFO | 966,434,21 | 967,905,628 | 968,3666,3440 | 969,3556,3472 | 970,3438,3355 | 971,1013,930

BATCH_RAW_INFO | 966,435,21 | 967,906,628 | 968,3667,3440 | 969,3557,3472 | 970,3439,3355 | 971,1014,930

BATCH_RAW_INFO | 966,436,21 | 967,907,628 | 968,3668,3440 | 969,3558,3472 | 970,3440,3355 | 971,1015,930

BATCH_RAW_INFO | 966,437,21 | 967,908,628 | 968,3669,3440 | 969,3559,3472 | 970,3441,3355 | 971,1016,930

BATCH_RAW_INFO | 966,438,21 | 967,909,628 | 968,3670,3440 | 969,3560,3472 | 970,3442,3355 | 971,1017,930

BATCH_RAW_INFO | 966,439,21 | 967,910,628 | 968,3671,3440 | 969,3561,3472 | 970,3443,3355 | 971,1018,930

BATCH_RAW_INFO | 972,3938,3937

BATCH_RAW_INFO | 966,440,21 | 967,911,628 | 968,3672,3440 | 969,3562,3472 | 970,3444,3355 | 971,1019,930 | 972,3939,3937

BATCH_RAW_INFO | 966,441,21 | 967,912,628 | 968,3673,3440 | 969,3563,3472 | 970,3445,3355 | 971,1020,930 | 972,3940,3937

BATCH_RAW_INFO | 966,442,21 | 967,913,628 | 968,3674,3440 | 969,3564,3472 | 970,3446,3355 | 971,1021,930 | 972,3941,3937

BATCH_RAW_INFO | 966,443,21 | 967,914,628 | 968,3675,3440 | 969,3565,3472 | 970,3447,3355 | 971,1022,930 | 972,3942,3937

BATCH_RAW_INFO | 966,444,21 | 967,915,628 | 968,3676,3440 | 969,3566,3472 | 970,3448,3355 | 971,1023,930 | 972,3943,3937

BATCH_RAW_INFO | 966,445,21 | 967,916,628 | 968,3677,3440 | 969,3567,3472 | 970,3449,3355 | 971,1024,930 | 972,3944,3937

BATCH_RAW_INFO | 966,446,21 | 967,917,628 | 968,3678,3440 | 969,3568,3472 | 970,3450,3355 | 971,1025,930 | 972,3945,3937

BATCH_RAW_INFO | 966,447,21 | 967,918,628 | 968,3679,3440 | 969,3569,3472 | 970,3451,3355 | 971,1026,930 | 972,3946,3937

BATCH_RAW_INFO | 966,448,21 | 967,919,628 | 968,3680,3440 | 969,3570,3472 | 970,3452,3355 | 971,1027,930 | 972,3947,3937

BATCH_RAW_INFO | 966,449,21 | 967,920,628 | 968,3681,3440 | 969,3571,3472 | 970,3453,3355 | 971,1028,930 | 972,3948,3937

BATCH_RAW_INFO | 966,450,21 | 967,921,628 | 968,3682,3440 | 969,3572,3472 | 970,3454,3355 | 971,1029,930 | 972,3949,3937

BATCH_RAW_INFO | 966,451,21 | 967,922,628 | 968,3683,3440 | 969,3573,3472 | 970,3455,3355 | 971,1030,930 | 972,3950,3937

BATCH_RAW_INFO | 966,452,21 | 967,923,628 | 968,3684,3440 | 969,3574,3472 | 970,3456,3355 | 971,1031,930 | 972,3951,3937

BATCH_RAW_INFO | 966,453,21 | 967,924,628 | 968,3685,3440 | 969,3575,3472 | 970,3457,3355 | 971,1032,930 | 972,3952,3937

BATCH_RAW_INFO | 966,454,21 | 967,925,628 | 968,3686,3440 | 969,3576,3472 | 970,3458,3355 | 971,1033,930 | 972,3953,3937

BATCH_RAW_INFO | 966,455,21 | 967,926,628 | 968,3687,3440 | 969,3577,3472 | 970,3459,3355 | 971,1034,930 | 972,3954,3937

BATCH_RAW_INFO | 966,456,21 | 967,927,628 | 968,3688,3440 | 969,3578,3472 | 970,3460,3355 | 971,1035,930 | 972,3955,3937

BATCH_RAW_INFO | 966,457,21 | 967,928,628 | 968,3689,3440 | 969,3579,3472 | 970,3461,3355 | 971,1036,930 | 972,3956,3937

BATCH_RAW_INFO | 966,458,21 | 967,929,628 | 968,3690,3440 | 969,3580,3472 | 970,3462,3355 | 971,1037,930 | 972,3957,3937

BATCH_RAW_INFO | 966,459,21 | 967,930,628 | 968,3691,3440 | 969,3581,3472 | 970,3463,3355 | 971,1038,930 | 972,3958,3937

BATCH_RAW_INFO | 966,460,21 | 967,931,628 | 968,3692,3440 | 969,3582,3472 | 970,3464,3355 | 971,1039,930 | 972,3959,3937

BATCH_RAW_INFO | 966,461,21 | 967,932,628 | 968,3693,3440 | 969,3583,3472 | 970,3465,3355 | 971,1040,930 | 972,3960,3937

BATCH_RAW_INFO | 966,462,21 | 967,933,628 | 968,3694,3440 | 969,3584,3472 | 970,3466,3355 | 971,1041,930 | 972,3961,3937

BATCH_RAW_INFO | 966,463,21 | 967,934,628 | 968,3695,3440 | 969,3585,3472 | 970,3467,3355 | 971,1042,930 | 972,3962,3937

BATCH_RAW_INFO | 966,464,21 | 967,935,628 | 968,3696,3440 | 969,3586,3472 | 970,3468,3355 | 971,1043,930 | 972,3963,3937

BATCH_RAW_INFO | 966,465,21 | 967,936,628 | 968,3697,3440 | 969,3587,3472 | 970,3469,3355 | 971,1044,930 | 972,3964,3937

BATCH_RAW_INFO | 966,466,21 | 967,937,628 | 968,3698,3440 | 969,3588,3472 | 970,3470,3355 | 971,1045,930 | 972,3965,3937

BATCH_RAW_INFO | 966,467,21 | 967,938,628 | 968,3699,3440 | 969,3589,3472 | 970,3471,3355 | 971,1046,930 | 972,3966,3937

BATCH_RAW_INFO | 966,468,21 | 967,939,628 | 968,3700,3440 | 969,3590,3472 | 970,3472,3355 | 971,1047,930 | 972,3967,3937

BATCH_RAW_INFO | 966,469,21 | 967,940,628 | 968,3701,3440 | 969,3591,3472 | 970,3473,3355 | 971,1048,930 | 972,3968,3937

BATCH_RAW_INFO | 966,470,21 | 967,941,628 | 968,3702,3440 | 969,3592,3472 | 970,3474,3355 | 971,1049,930 | 972,3969,3937

BATCH_RAW_INFO | 966,471,21 | 967,942,628 | 968,3703,3440 | 969,3593,3472 | 970,3475,3355 | 971,1050,930 | 972,3970,3937

BATCH_RAW_INFO | 966,472,21 | 967,943,628 | 968,3704,3440 | 969,3594,3472 | 970,3476,3355 | 971,1051,930 | 972,3971,3937

BATCH_RAW_INFO | 966,473,21 | 967,944,628 | 968,3705,3440 | 969,3595,3472 | 970,3477,3355 | 971,1052,930 | 972,3972,3937

BATCH_RAW_INFO | 966,474,21 | 967,945,628 | 968,3706,3440 | 969,3596,3472 | 970,3478,3355 | 971,1053,930 | 972,3973,3937

BATCH_RAW_INFO | 966,475,21 | 967,946,628 | 968,3707,3440 | 969,3597,3472 | 970,3479,3355 | 971,1054,930 | 972,3974,3937

BATCH_RAW_INFO | 966,476,21 | 967,947,628 | 968,3708,3440 | 969,3598,3472 | 970,3480,3355 | 971,1055,930 | 972,3975,3937

BATCH_RAW_INFO | 966,477,21 | 967,948,628 | 968,3709,3440 | 969,3599,3472 | 970,3481,3355 | 971,1056,930 | 972,3976,3937

BATCH_RAW_INFO | 966,478,21 | 967,949,628 | 968,3710,3440 | 969,3600,3472 | 970,3482,3355 | 971,1057,930 | 972,3977,3937

BATCH_RAW_INFO | 966,479,21 | 967,950,628 | 968,3711,3440 | 969,3601,3472 | 970,3483,3355 | 971,1058,930 | 972,3978,3937

BATCH_RAW_INFO | 966,480,21 | 967,951,628 | 968,3712,3440 | 969,3602,3472 | 970,3484,3355 | 971,1059,930 | 972,3979,3937

BATCH_RAW_INFO | 966,481,21 | 967,952,628 | 968,3713,3440 | 969,3603,3472 | 970,3485,3355 | 971,1060,930 | 972,3980,3937

BATCH_RAW_INFO | 966,482,21 | 967,953,628 | 968,3714,3440 | 969,3604,3472 | 970,3486,3355 | 971,1061,930 | 972,3981,3937

BATCH_RAW_INFO | 966,483,21 | 967,954,628 | 968,3715,3440 | 969,3605,3472 | 970,3487,3355 | 971,1062,930 | 972,3982,3937

BATCH_RAW_INFO | 966,484,21 | 967,955,628 | 968,3716,3440 | 969,3606,3472 | 970,3488,3355 | 971,1063,930 | 972,3983,3937

BATCH_RAW_INFO | 966,485,21 | 967,956,628 | 968,3717,3440 | 969,3607,3472 | 970,3489,3355 | 971,1064,930 | 972,3984,3937

BATCH_RAW_INFO | 966,486,21 | 967,957,628 | 968,3718,3440 | 969,3608,3472 | 970,3490,3355 | 971,1065,930 | 972,3985,3937

BATCH_RAW_INFO | 966,487,21 | 967,958,628 | 968,3719,3440 | 969,3609,3472 | 970,3491,3355 | 971,1066,930 | 972,3986,3937

BATCH_RAW_INFO | 966,488,21 | 967,959,628 | 968,3720,3440 | 969,3610,3472 | 970,3492,3355 | 971,1067,930 | 972,3987,3937

BATCH_RAW_INFO | 966,489,21 | 967,960,628 | 968,3721,3440 | 969,3611,3472 | 970,3493,3355 | 971,1068,930 | 972,3988,3937

BATCH_RAW_INFO | 966,490,21 | 967,961,628 | 968,3722,3440 | 969,3612,3472 | 970,3494,3355 | 971,1069,930 | 972,3989,3937

BATCH_RAW_INFO | 966,491,21 | 967,962,628 | 968,3723,3440 | 969,3613,3472 | 970,3495,3355 | 971,1070,930 | 972,3990,3937

BATCH_RAW_INFO | 966,492,21 | 967,963,628 | 968,3724,3440 | 969,3614,3472 | 970,3496,3355 | 971,1071,930 | 972,3991,3937

BATCH_RAW_INFO | 966,493,21 | 967,964,628 | 968,3725,3440 | 969,3615,3472 | 970,3497,3355 | 971,1072,930 | 972,3992,3937

BATCH_RAW_INFO | 966,494,21 | 967,965,628 | 968,3726,3440 | 969,3616,3472 | 970,3498,3355 | 971,1073,930 | 972,3993,3937

BATCH_RAW_INFO | 966,495,21 | 967,966,628 | 968,3727,3440 | 969,3617,3472 | 970,3499,3355 | 971,1074,930 | 972,3994,3937

BATCH_RAW_INFO | 966,496,21 | 967,967,628 | 968,3728,3440 | 969,3618,3472 | 970,3500,3355 | 971,1075,930 | 972,3995,3937

BATCH_RAW_INFO | 966,497,21 | 967,968,628 | 968,3729,3440 | 969,3619,3472 | 970,3501,3355 | 971,1076,930 | 972,3996,3937

BATCH_RAW_INFO | 966,498,21 | 967,969,628 | 968,3730,3440 | 969,3620,3472 | 970,3502,3355 | 971,1077,930 | 972,3997,3937

BATCH_RAW_INFO | 966,499,21 | 967,970,628 | 968,3731,3440 | 969,3621,3472 | 970,3503,3355 | 971,1078,930 | 972,3998,3937

BATCH_RAW_INFO | 966,500,21 | 967,971,628 | 968,3732,3440 | 969,3622,3472 | 970,3504,3355 | 971,1079,930 | 972,3999,3937

BATCH_RAW_INFO | 966,501,21 | 967,972,628 | 968,3733,3440 | 969,3623,3472 | 970,3505,3355 | 971,1080,930 | 972,4000,3937

BATCH_RAW_INFO | 966,502,21 | 967,973,628 | 968,3734,3440 | 969,3624,3472 | 970,3506,3355 | 971,1081,930 | 972,4001,3937

BATCH_RAW_INFO | 966,503,21 | 967,974,628 | 968,3735,3440 | 969,3625,3472 | 970,3507,3355 | 971,1082,930 | 972,4002,3937

BATCH_RAW_INFO | 966,504,21 | 967,975,628 | 968,3736,3440 | 969,3626,3472 | 970,3508,3355 | 971,1083,930 | 972,4003,3937

BATCH_RAW_INFO | 966,505,21 | 967,976,628 | 968,3737,3440 | 969,3627,3472 | 970,3509,3355 | 971,1084,930 | 972,4004,3937

BATCH_RAW_INFO | 966,506,21 | 967,977,628 | 968,3738,3440 | 969,3628,3472 | 970,3510,3355 | 971,1085,930 | 972,4005,3937

BATCH_RAW_INFO | 966,507,21 | 967,978,628 | 968,3739,3440 | 969,3629,3472 | 970,3511,3355 | 971,1086,930 | 972,4006,3937

BATCH_RAW_INFO | 966,508,21 | 967,979,628 | 968,3740,3440 | 969,3630,3472 | 970,3512,3355 | 971,1087,930 | 972,4007,3937

BATCH_RAW_INFO | 966,509,21 | 967,980,628 | 968,3741,3440 | 969,3631,3472 | 970,3513,3355 | 971,1088,930 | 972,4008,3937

BATCH_RAW_INFO | 966,510,21 | 967,981,628 | 968,3742,3440 | 969,3632,3472 | 970,3514,3355 | 971,1089,930 | 972,4009,3937

BATCH_RAW_INFO | 966,511,21 | 967,982,628 | 968,3743,3440 | 969,3633,3472 | 970,3515,3355 | 971,1090,930 | 972,4010,3937

BATCH_RAW_INFO | 966,512,21 | 967,983,628 | 968,3744,3440 | 969,3634,3472 | 970,3516,3355 | 971,1091,930 | 972,4011,3937

BATCH_RAW_INFO | 966,513,21 | 967,984,628 | 968,3745,3440 | 969,3635,3472 | 970,3517,3355 | 971,1092,930 | 972,4012,3937

BATCH_RAW_INFO | 966,514,21 | 967,985,628 | 968,3746,3440 | 969,3636,3472 | 970,3518,3355 | 971,1093,930 | 972,4013,3937

BATCH_RAW_INFO | 966,515,21 | 967,986,628 | 968,3747,3440 | 969,3637,3472 | 970,3519,3355 | 971,1094,930 | 972,4014,3937

BATCH_RAW_INFO | 966,516,21 | 967,987,628 | 968,3748,3440 | 969,3638,3472 | 970,3520,3355 | 971,1095,930 | 972,4015,3937

BATCH_RAW_INFO | 966,517,21 | 967,988,628 | 968,3749,3440 | 969,3639,3472 | 970,3521,3355 | 971,1096,930 | 972,4016,3937

BATCH_RAW_INFO | 966,518,21 | 967,989,628 | 968,3750,3440 | 969,3640,3472 | 970,3522,3355 | 971,1097,930 | 972,4017,3937

BATCH_RAW_INFO | 966,519,21 | 967,990,628 | 968,3751,3440 | 969,3641,3472 | 970,3523,3355 | 971,1098,930 | 972,4018,3937

BATCH_RAW_INFO | 966,520,21 | 967,991,628 | 968,3752,3440 | 969,3642,3472 | 970,3524,3355 | 971,1099,930 | 972,4019,3937

BATCH_RAW_INFO | 966,521,21 | 967,992,628 | 968,3753,3440 | 969,3643,3472 | 970,3525,3355 | 971,1100,930 | 972,4020,3937

BATCH_RAW_INFO | 966,522,21 | 967,993,628 | 968,3754,3440 | 969,3644,3472 | 970,3526,3355 | 971,1101,930 | 972,4021,3937

BATCH_RAW_INFO | 966,523,21 | 967,994,628 | 968,3755,3440 | 969,3645,3472 | 970,3527,3355 | 971,1102,930 | 972,4022,3937

BATCH_RAW_INFO | 966,524,21 | 967,995,628 | 968,3756,3440 | 969,3646,3472 | 970,3528,3355 | 971,1103,930 | 972,4023,3937

BATCH_RAW_INFO | 966,525,21 | 967,996,628 | 968,3757,3440 | 969,3647,3472 | 970,3529,3355 | 971,1104,930 | 972,4024,3937

BATCH_RAW_INFO | 966,526,21 | 967,997,628 | 968,3758,3440 | 969,3648,3472 | 970,3530,3355 | 971,1105,930 | 972,4025,3937

BATCH_RAW_INFO | 966,527,21 | 967,998,628 | 968,3759,3440 | 969,3649,3472 | 970,3531,3355 | 971,1106,930 | 972,4026,3937

BATCH_RAW_INFO | 966,528,21 | 967,999,628 | 968,3760,3440 | 969,3650,3472 | 970,3532,3355 | 971,1107,930 | 972,4027,3937

BATCH_RAW_INFO | 966,529,21 | 967,1000,628 | 968,3761,3440 | 969,3651,3472 | 970,3533,3355 | 971,1108,930 | 972,4028,3937

BATCH_RAW_INFO | 966,530,21 | 967,1001,628 | 968,3762,3440 | 969,3652,3472 | 970,3534,3355 | 971,1109,930 | 972,4029,3937

BATCH_RAW_INFO | 966,531,21 | 967,1002,628 | 968,3763,3440 | 969,3653,3472 | 970,3535,3355 | 971,1110,930 | 972,4030,3937

BATCH_RAW_INFO | 966,532,21 | 967,1003,628 | 968,3764,3440 | 969,3654,3472 | 970,3536,3355 | 971,1111,930 | 972,4031,3937

BATCH_RAW_INFO | 966,533,21 | 967,1004,628 | 968,3765,3440 | 969,3655,3472 | 970,3537,3355 | 971,1112,930 | 972,4032,3937

BATCH_RAW_INFO | 966,534,21 | 967,1005,628 | 968,3766,3440 | 969,3656,3472 | 970,3538,3355 | 971,1113,930 | 972,4033,3937

BATCH_RAW_INFO | 966,535,21 | 967,1006,628 | 968,3767,3440 | 969,3657,3472 | 970,3539,3355 | 971,1114,930 | 972,4034,3937

BATCH_RAW_INFO | 966,536,21 | 967,1007,628 | 968,3768,3440 | 969,3658,3472 | 970,3540,3355 | 971,1115,930 | 972,4035,3937

BATCH_RAW_INFO | 966,537,21 | 967,1008,628 | 968,3769,3440 | 969,3659,3472 | 970,3541,3355 | 971,1116,930 | 972,4036,3937

BATCH_RAW_INFO | 966,538,21 | 967,1009,628 | 968,3770,3440 | 969,3660,3472 | 970,3542,3355 | 971,1117,930 | 972,4037,3937

BATCH_RAW_INFO | 966,539,21 | 967,1010,628 | 968,3771,3440 | 969,3661,3472 | 970,3543,3355 | 971,1118,930 | 972,4038,3937

BATCH_RAW_INFO | 966,540,21 | 967,1011,628 | 968,3772,3440 | 969,3662,3472 | 970,3544,3355 | 971,1119,930 | 972,4039,3937

BATCH_RAW_INFO | 966,541,21 | 967,1012,628 | 968,3773,3440 | 969,3663,3472 | 970,3545,3355 | 971,1120,930 | 972,4040,3937

BATCH_RAW_INFO | 966,542,21 | 967,1013,628 | 968,3774,3440 | 969,3664,3472 | 970,3546,3355 | 971,1121,930 | 972,4041,3937

BATCH_RAW_INFO | 966,543,21 | 967,1014,628 | 968,3775,3440 | 969,3665,3472 | 970,3547,3355 | 971,1122,930 | 972,4042,3937

BATCH_RAW_INFO | 966,544,21 | 967,1015,628 | 968,3776,3440 | 969,3666,3472 | 970,3548,3355 | 971,1123,930 | 972,4043,3937

BATCH_RAW_INFO | 966,545,21 | 967,1016,628 | 968,3777,3440 | 969,3667,3472 | 970,3549,3355 | 971,1124,930 | 972,4044,3937

BATCH_RAW_INFO | 966,546,21 | 967,1017,628 | 968,3778,3440 | 969,3668,3472 | 970,3550,3355 | 971,1125,930 | 972,4045,3937

BATCH_RAW_INFO | 966,547,21 | 967,1018,628 | 968,3779,3440 | 969,3669,3472 | 970,3551,3355 | 971,1126,930 | 972,4046,3937

BATCH_RAW_INFO | 966,548,21 | 967,1019,628 | 968,3780,3440 | 969,3670,3472 | 970,3552,3355 | 971,1127,930 | 972,4047,3937

BATCH_RAW_INFO | 966,549,21 | 967,1020,628 | 968,3781,3440 | 969,3671,3472 | 970,3553,3355 | 971,1128,930 | 972,4048,3937

BATCH_RAW_INFO | 966,550,21 | 967,1021,628 | 968,3782,3440 | 969,3672,3472 | 970,3554,3355 | 971,1129,930 | 972,4049,3937

BATCH_RAW_INFO | 966,551,21 | 967,1022,628 | 968,3783,3440 | 969,3673,3472 | 970,3555,3355 | 971,1130,930 | 972,4050,3937

BATCH_RAW_INFO | 966,552,21 | 967,1023,628 | 968,3784,3440 | 969,3674,3472 | 970,3556,3355 | 971,1131,930 | 972,4051,3937

BATCH_RAW_INFO | 966,553,21 | 967,1024,628 | 968,3785,3440 | 969,3675,3472 | 970,3557,3355 | 971,1132,930 | 972,4052,3937

BATCH_RAW_INFO | 966,554,21 | 967,1025,628 | 968,3786,3440 | 969,3676,3472 | 970,3558,3355 | 971,1133,930 | 972,4053,3937

BATCH_RAW_INFO | 966,555,21 | 967,1026,628 | 968,3787,3440 | 969,3677,3472 | 970,3559,3355 | 971,1134,930 | 972,4054,3937

BATCH_RAW_INFO | 966,556,21 | 967,1027,628 | 968,3788,3440 | 969,3678,3472 | 970,3560,3355 | 971,1135,930 | 972,4055,3937

BATCH_RAW_INFO | 966,557,21 | 967,1028,628 | 968,3789,3440 | 969,3679,3472 | 970,3561,3355 | 971,1136,930 | 972,4056,3937

BATCH_RAW_INFO | 966,558,21 | 967,1029,628 | 968,3790,3440 | 969,3680,3472 | 970,3562,3355 | 971,1137,930 | 972,4057,3937

BATCH_RAW_INFO | 966,559,21 | 967,1030,628 | 968,3791,3440 | 969,3681,3472 | 970,3563,3355 | 971,1138,930 | 972,4058,3937

BATCH_RAW_INFO | 966,560,21 | 967,1031,628 | 968,3792,3440 | 969,3682,3472 | 970,3564,3355 | 971,1139,930 | 972,4059,3937

BATCH_RAW_INFO | 966,561,21 | 967,1032,628 | 968,3793,3440 | 969,3683,3472 | 970,3565,3355 | 971,1140,930 | 972,4060,3937

BATCH_RAW_INFO | 966,562,21 | 967,1033,628 | 968,3794,3440 | 969,3684,3472 | 970,3566,3355 | 971,1141,930 | 972,4061,3937

BATCH_RAW_INFO | 973,3718,3717

BATCH_RAW_INFO | 966,563,21 | 967,1034,628 | 968,3795,3440 | 969,3685,3472 | 970,3567,3355 | 971,1142,930 | 972,4062,3937 | 973,3719,3717

BATCH_RAW_INFO | 966,564,21 | 967,1035,628 | 968,3796,3440 | 969,3686,3472 | 970,3568,3355 | 971,1143,930 | 972,4063,3937 | 973,3720,3717

BATCH_RAW_INFO | 966,565,21 | 967,1036,628 | 968,3797,3440 | 969,3687,3472 | 970,3569,3355 | 971,1144,930 | 972,4064,3937 | 973,3721,3717

BATCH_RAW_INFO | 966,566,21 | 967,1037,628 | 968,3798,3440 | 969,3688,3472 | 970,3570,3355 | 971,1145,930 | 972,4065,3937 | 973,3722,3717

BATCH_RAW_INFO | 966,567,21 | 967,1038,628 | 968,3799,3440 | 969,3689,3472 | 970,3571,3355 | 971,1146,930 | 972,4066,3937 | 973,3723,3717

BATCH_RAW_INFO | 966,568,21 | 967,1039,628 | 968,3800,3440 | 969,3690,3472 | 970,3572,3355 | 971,1147,930 | 972,4067,3937 | 973,3724,3717

BATCH_RAW_INFO | 974,4008,4007

BATCH_RAW_INFO | 966,569,21 | 967,1040,628 | 968,3801,3440 | 969,3691,3472 | 970,3573,3355 | 971,1148,930 | 972,4068,3937 | 973,3725,3717 | 974,4009,4007

BATCH_RAW_INFO | 966,570,21 | 967,1041,628 | 968,3802,3440 | 969,3692,3472 | 970,3574,3355 | 971,1149,930 | 972,4069,3937 | 973,3726,3717 | 974,4010,4007

BATCH_RAW_INFO | 966,571,21 | 967,1042,628 | 968,3803,3440 | 969,3693,3472 | 970,3575,3355 | 971,1150,930 | 972,4070,3937 | 973,3727,3717 | 974,4011,4007

BATCH_RAW_INFO | 966,572,21 | 967,1043,628 | 968,3804,3440 | 969,3694,3472 | 970,3576,3355 | 971,1151,930 | 972,4071,3937 | 973,3728,3717 | 974,4012,4007

BATCH_RAW_INFO | 966,573,21 | 967,1044,628 | 968,3805,3440 | 969,3695,3472 | 970,3577,3355 | 971,1152,930 | 972,4072,3937 | 973,3729,3717 | 974,4013,4007

BATCH_RAW_INFO | 966,574,21 | 967,1045,628 | 968,3806,3440 | 969,3696,3472 | 970,3578,3355 | 971,1153,930 | 972,4073,3937 | 973,3730,3717 | 974,4014,4007

BATCH_RAW_INFO | 966,575,21 | 967,1046,628 | 968,3807,3440 | 969,3697,3472 | 970,3579,3355 | 971,1154,930 | 972,4074,3937 | 973,3731,3717 | 974,4015,4007

BATCH_RAW_INFO | 966,576,21 | 967,1047,628 | 968,3808,3440 | 969,3698,3472 | 970,3580,3355 | 971,1155,930 | 972,4075,3937 | 973,3732,3717 | 974,4016,4007

BATCH_RAW_INFO | 966,577,21 | 967,1048,628 | 968,3809,3440 | 969,3699,3472 | 970,3581,3355 | 971,1156,930 | 972,4076,3937 | 973,3733,3717 | 974,4017,4007

BATCH_RAW_INFO | 966,578,21 | 967,1049,628 | 968,3810,3440 | 969,3700,3472 | 970,3582,3355 | 971,1157,930 | 972,4077,3937 | 973,3734,3717 | 974,4018,4007

BATCH_RAW_INFO | 966,579,21 | 967,1050,628 | 968,3811,3440 | 969,3701,3472 | 970,3583,3355 | 971,1158,930 | 972,4078,3937 | 973,3735,3717 | 974,4019,4007

BATCH_RAW_INFO | 966,580,21 | 967,1051,628 | 968,3812,3440 | 969,3702,3472 | 970,3584,3355 | 971,1159,930 | 972,4079,3937 | 973,3736,3717 | 974,4020,4007

BATCH_RAW_INFO | 966,581,21 | 967,1052,628 | 968,3813,3440 | 969,3703,3472 | 970,3585,3355 | 971,1160,930 | 972,4080,3937 | 973,3737,3717 | 974,4021,4007

BATCH_RAW_INFO | 975,622,621

BATCH_RAW_INFO | 966,582,21 | 967,1053,628 | 968,3814,3440 | 969,3704,3472 | 970,3586,3355 | 971,1161,930 | 972,4081,3937 | 973,3738,3717 | 974,4022,4007 | 975,623,621

BATCH_RAW_INFO | 966,583,21 | 967,1054,628 | 968,3815,3440 | 969,3705,3472 | 970,3587,3355 | 971,1162,930 | 972,4082,3937 | 973,3739,3717 | 974,4023,4007 | 975,624,621

BATCH_RAW_INFO | 966,584,21 | 967,1055,628 | 968,3816,3440 | 969,3706,3472 | 970,3588,3355 | 971,1163,930 | 972,4083,3937 | 973,3740,3717 | 974,4024,4007 | 975,625,621

BATCH_RAW_INFO | 966,585,21 | 967,1056,628 | 968,3817,3440 | 969,3707,3472 | 970,3589,3355 | 971,1164,930 | 972,4084,3937 | 973,3741,3717 | 974,4025,4007 | 975,626,621

BATCH_RAW_INFO | 966,586,21 | 967,1057,628 | 968,3818,3440 | 969,3708,3472 | 970,3590,3355 | 971,1165,930 | 972,4085,3937 | 973,3742,3717 | 974,4026,4007 | 975,627,621

BATCH_RAW_INFO | 976,601,600

BATCH_RAW_INFO | 966,587,21 | 967,1058,628 | 968,3819,3440 | 969,3709,3472 | 970,3591,3355 | 971,1166,930 | 972,4086,3937 | 973,3743,3717 | 974,4027,4007 | 975,628,621 | 976,602,600

BATCH_RAW_INFO | 966,588,21 | 967,1059,628 | 968,3820,3440 | 969,3710,3472 | 970,3592,3355 | 971,1167,930 | 972,4087,3937 | 973,3744,3717 | 974,4028,4007 | 975,629,621 | 976,603,600

BATCH_RAW_INFO | 966,589,21 | 967,1060,628 | 968,3821,3440 | 969,3711,3472 | 970,3593,3355 | 971,1168,930 | 972,4088,3937 | 973,3745,3717 | 974,4029,4007 | 975,630,621 | 976,604,600

BATCH_RAW_INFO | 966,590,21 | 967,1061,628 | 968,3822,3440 | 969,3712,3472 | 970,3594,3355 | 971,1169,930 | 972,4089,3937 | 973,3746,3717 | 974,4030,4007 | 975,631,621 | 976,605,600

BATCH_RAW_INFO | 966,591,21 | 967,1062,628 | 968,3823,3440 | 969,3713,3472 | 970,3595,3355 | 971,1170,930 | 972,4090,3937 | 973,3747,3717 | 974,4031,4007 | 975,632,621 | 976,606,600

BATCH_RAW_INFO | 966,592,21 | 967,1063,628 | 968,3824,3440 | 969,3714,3472 | 970,3596,3355 | 971,1171,930 | 972,4091,3937 | 973,3748,3717 | 974,4032,4007 | 975,633,621 | 976,607,600

BATCH_RAW_INFO | 966,593,21 | 967,1064,628 | 968,3825,3440 | 969,3715,3472 | 970,3597,3355 | 971,1172,930 | 972,4092,3937 | 973,3749,3717 | 974,4033,4007 | 975,634,621 | 976,608,600

BATCH_RAW_INFO | 966,594,21 | 967,1065,628 | 968,3826,3440 | 969,3716,3472 | 970,3598,3355 | 971,1173,930 | 972,4093,3937 | 973,3750,3717 | 974,4034,4007 | 975,635,621 | 976,609,600

BATCH_RAW_INFO | 966,595,21 | 967,1066,628 | 968,3827,3440 | 969,3717,3472 | 970,3599,3355 | 971,1174,930 | 972,4094,3937 | 973,3751,3717 | 974,4035,4007 | 975,636,621 | 976,610,600

BATCH_RAW_INFO | 966,596,21 | 967,1067,628 | 968,3828,3440 | 969,3718,3472 | 970,3600,3355 | 971,1175,930 | 972,4095,3937 | 973,3752,3717 | 974,4036,4007 | 975,637,621 | 976,611,600

BATCH_RAW_INFO | 966,597,21 | 967,1068,628 | 968,3829,3440 | 969,3719,3472 | 970,3601,3355 | 971,1176,930 | 973,3753,3717 | 974,4037,4007 | 975,638,621 | 976,612,600

BATCH_RAW_INFO | 966,598,21 | 967,1069,628 | 968,3830,3440 | 969,3720,3472 | 970,3602,3355 | 971,1177,930 | 973,3754,3717 | 974,4038,4007 | 975,639,621 | 976,613,600

BATCH_RAW_INFO | 966,599,21 | 967,1070,628 | 968,3831,3440 | 969,3721,3472 | 970,3603,3355 | 971,1178,930 | 973,3755,3717 | 974,4039,4007 | 975,640,621 | 976,614,600

BATCH_RAW_INFO | 966,600,21 | 967,1071,628 | 968,3832,3440 | 969,3722,3472 | 970,3604,3355 | 971,1179,930 | 973,3756,3717 | 974,4040,4007 | 975,641,621 | 976,615,600

BATCH_RAW_INFO | 966,601,21 | 967,1072,628 | 968,3833,3440 | 969,3723,3472 | 970,3605,3355 | 971,1180,930 | 973,3757,3717 | 974,4041,4007 | 975,642,621 | 976,616,600

BATCH_RAW_INFO | 966,602,21 | 967,1073,628 | 968,3834,3440 | 969,3724,3472 | 970,3606,3355 | 971,1181,930 | 973,3758,3717 | 974,4042,4007 | 975,643,621 | 976,617,600

BATCH_RAW_INFO | 966,603,21 | 967,1074,628 | 968,3835,3440 | 969,3725,3472 | 970,3607,3355 | 971,1182,930 | 973,3759,3717 | 974,4043,4007 | 975,644,621 | 976,618,600

BATCH_RAW_INFO | 966,604,21 | 967,1075,628 | 968,3836,3440 | 969,3726,3472 | 970,3608,3355 | 971,1183,930 | 973,3760,3717 | 974,4044,4007 | 975,645,621 | 976,619,600

BATCH_RAW_INFO | 966,605,21 | 967,1076,628 | 968,3837,3440 | 969,3727,3472 | 970,3609,3355 | 971,1184,930 | 973,3761,3717 | 974,4045,4007 | 975,646,621 | 976,620,600

BATCH_RAW_INFO | 966,606,21 | 967,1077,628 | 968,3838,3440 | 969,3728,3472 | 970,3610,3355 | 971,1185,930 | 973,3762,3717 | 974,4046,4007 | 975,647,621 | 976,621,600

BATCH_RAW_INFO | 966,607,21 | 967,1078,628 | 968,3839,3440 | 969,3729,3472 | 970,3611,3355 | 971,1186,930 | 973,3763,3717 | 974,4047,4007 | 975,648,621 | 976,622,600

BATCH_RAW_INFO | 966,608,21 | 967,1079,628 | 968,3840,3440 | 969,3730,3472 | 970,3612,3355 | 971,1187,930 | 973,3764,3717 | 974,4048,4007 | 975,649,621 | 976,623,600

BATCH_RAW_INFO | 966,609,21 | 967,1080,628 | 968,3841,3440 | 969,3731,3472 | 970,3613,3355 | 971,1188,930 | 973,3765,3717 | 974,4049,4007 | 975,650,621 | 976,624,600

BATCH_RAW_INFO | 966,610,21 | 967,1081,628 | 968,3842,3440 | 969,3732,3472 | 970,3614,3355 | 971,1189,930 | 973,3766,3717 | 974,4050,4007 | 975,651,621 | 976,625,600

BATCH_RAW_INFO | 966,611,21 | 967,1082,628 | 968,3843,3440 | 969,3733,3472 | 970,3615,3355 | 971,1190,930 | 973,3767,3717 | 974,4051,4007 | 975,652,621 | 976,626,600

BATCH_RAW_INFO | 966,612,21 | 967,1083,628 | 968,3844,3440 | 969,3734,3472 | 970,3616,3355 | 971,1191,930 | 973,3768,3717 | 974,4052,4007 | 975,653,621 | 976,627,600

BATCH_RAW_INFO | 966,613,21 | 967,1084,628 | 968,3845,3440 | 969,3735,3472 | 970,3617,3355 | 971,1192,930 | 973,3769,3717 | 974,4053,4007 | 975,654,621 | 976,628,600

BATCH_RAW_INFO | 966,614,21 | 967,1085,628 | 968,3846,3440 | 969,3736,3472 | 970,3618,3355 | 971,1193,930 | 973,3770,3717 | 974,4054,4007 | 975,655,621 | 976,629,600

BATCH_RAW_INFO | 966,615,21 | 967,1086,628 | 968,3847,3440 | 969,3737,3472 | 970,3619,3355 | 971,1194,930 | 973,3771,3717 | 974,4055,4007 | 975,656,621 | 976,630,600

BATCH_RAW_INFO | 966,616,21 | 967,1087,628 | 968,3848,3440 | 969,3738,3472 | 970,3620,3355 | 971,1195,930 | 973,3772,3717 | 974,4056,4007 | 975,657,621 | 976,631,600

BATCH_RAW_INFO | 966,617,21 | 967,1088,628 | 968,3849,3440 | 969,3739,3472 | 970,3621,3355 | 971,1196,930 | 973,3773,3717 | 974,4057,4007 | 975,658,621 | 976,632,600

BATCH_RAW_INFO | 967,1089,628 | 968,3850,3440 | 969,3740,3472 | 970,3622,3355 | 971,1197,930 | 973,3774,3717 | 974,4058,4007 | 975,659,621 | 976,633,600

BATCH_RAW_INFO | 967,1090,628 | 968,3851,3440 | 969,3741,3472 | 970,3623,3355 | 971,1198,930 | 973,3775,3717 | 974,4059,4007 | 975,660,621 | 976,634,600

BATCH_RAW_INFO | 967,1091,628 | 968,3852,3440 | 969,3742,3472 | 970,3624,3355 | 971,1199,930 | 973,3776,3717 | 974,4060,4007 | 975,661,621 | 976,635,600

BATCH_RAW_INFO | 967,1092,628 | 968,3853,3440 | 969,3743,3472 | 970,3625,3355 | 971,1200,930 | 973,3777,3717 | 974,4061,4007 | 975,662,621 | 976,636,600

BATCH_RAW_INFO | 967,1093,628 | 968,3854,3440 | 969,3744,3472 | 970,3626,3355 | 971,1201,930 | 973,3778,3717 | 974,4062,4007 | 975,663,621 | 976,637,600

BATCH_RAW_INFO | 967,1094,628 | 968,3855,3440 | 969,3745,3472 | 970,3627,3355 | 971,1202,930 | 973,3779,3717 | 974,4063,4007 | 975,664,621 | 976,638,600

BATCH_RAW_INFO | 967,1095,628 | 968,3856,3440 | 969,3746,3472 | 970,3628,3355 | 971,1203,930 | 973,3780,3717 | 974,4064,4007 | 975,665,621 | 976,639,600

BATCH_RAW_INFO | 967,1096,628 | 968,3857,3440 | 969,3747,3472 | 970,3629,3355 | 971,1204,930 | 973,3781,3717 | 974,4065,4007 | 975,666,621 | 976,640,600

BATCH_RAW_INFO | 967,1097,628 | 968,3858,3440 | 969,3748,3472 | 970,3630,3355 | 971,1205,930 | 973,3782,3717 | 974,4066,4007 | 975,667,621 | 976,641,600

BATCH_RAW_INFO | 967,1098,628 | 968,3859,3440 | 969,3749,3472 | 970,3631,3355 | 971,1206,930 | 973,3783,3717 | 974,4067,4007 | 975,668,621 | 976,642,600

BATCH_RAW_INFO | 967,1099,628 | 968,3860,3440 | 969,3750,3472 | 970,3632,3355 | 971,1207,930 | 973,3784,3717 | 974,4068,4007 | 975,669,621 | 976,643,600

BATCH_RAW_INFO | 967,1100,628 | 968,3861,3440 | 969,3751,3472 | 970,3633,3355 | 971,1208,930 | 973,3785,3717 | 974,4069,4007 | 975,670,621 | 976,644,600

BATCH_RAW_INFO | 967,1101,628 | 968,3862,3440 | 969,3752,3472 | 970,3634,3355 | 971,1209,930 | 973,3786,3717 | 974,4070,4007 | 975,671,621 | 976,645,600

BATCH_RAW_INFO | 967,1102,628 | 968,3863,3440 | 969,3753,3472 | 970,3635,3355 | 971,1210,930 | 973,3787,3717 | 974,4071,4007 | 975,672,621 | 976,646,600

BATCH_RAW_INFO | 967,1103,628 | 968,3864,3440 | 969,3754,3472 | 970,3636,3355 | 971,1211,930 | 973,3788,3717 | 974,4072,4007 | 975,673,621 | 976,647,600

BATCH_RAW_INFO | 967,1104,628 | 968,3865,3440 | 969,3755,3472 | 970,3637,3355 | 971,1212,930 | 973,3789,3717 | 974,4073,4007 | 975,674,621 | 976,648,600

BATCH_RAW_INFO | 967,1105,628 | 968,3866,3440 | 969,3756,3472 | 970,3638,3355 | 971,1213,930 | 973,3790,3717 | 974,4074,4007 | 975,675,621 | 976,649,600

BATCH_RAW_INFO | 967,1106,628 | 968,3867,3440 | 969,3757,3472 | 970,3639,3355 | 971,1214,930 | 973,3791,3717 | 974,4075,4007 | 975,676,621 | 976,650,600

BATCH_RAW_INFO | 967,1107,628 | 968,3868,3440 | 969,3758,3472 | 970,3640,3355 | 971,1215,930 | 973,3792,3717 | 974,4076,4007 | 975,677,621 | 976,651,600

BATCH_RAW_INFO | 967,1108,628 | 968,3869,3440 | 969,3759,3472 | 970,3641,3355 | 971,1216,930 | 973,3793,3717 | 974,4077,4007 | 975,678,621 | 976,652,600

BATCH_RAW_INFO | 967,1109,628 | 968,3870,3440 | 969,3760,3472 | 970,3642,3355 | 971,1217,930 | 973,3794,3717 | 974,4078,4007 | 975,679,621 | 976,653,600

BATCH_RAW_INFO | 967,1110,628 | 968,3871,3440 | 969,3761,3472 | 970,3643,3355 | 971,1218,930 | 973,3795,3717 | 974,4079,4007 | 975,680,621 | 976,654,600

BATCH_RAW_INFO | 967,1111,628 | 968,3872,3440 | 969,3762,3472 | 970,3644,3355 | 971,1219,930 | 973,3796,3717 | 974,4080,4007 | 975,681,621 | 976,655,600

BATCH_RAW_INFO | 967,1112,628 | 968,3873,3440 | 969,3763,3472 | 970,3645,3355 | 971,1220,930 | 973,3797,3717 | 974,4081,4007 | 975,682,621 | 976,656,600

BATCH_RAW_INFO | 967,1113,628 | 968,3874,3440 | 969,3764,3472 | 970,3646,3355 | 971,1221,930 | 973,3798,3717 | 974,4082,4007 | 975,683,621 | 976,657,600

BATCH_RAW_INFO | 967,1114,628 | 968,3875,3440 | 969,3765,3472 | 970,3647,3355 | 971,1222,930 | 973,3799,3717 | 974,4083,4007 | 975,684,621 | 976,658,600

BATCH_RAW_INFO | 967,1115,628 | 968,3876,3440 | 969,3766,3472 | 970,3648,3355 | 971,1223,930 | 973,3800,3717 | 974,4084,4007 | 975,685,621 | 976,659,600

BATCH_RAW_INFO | 967,1116,628 | 968,3877,3440 | 969,3767,3472 | 970,3649,3355 | 971,1224,930 | 973,3801,3717 | 974,4085,4007 | 975,686,621 | 976,660,600

BATCH_RAW_INFO | 967,1117,628 | 968,3878,3440 | 969,3768,3472 | 970,3650,3355 | 971,1225,930 | 973,3802,3717 | 974,4086,4007 | 975,687,621 | 976,661,600

BATCH_RAW_INFO | 967,1118,628 | 968,3879,3440 | 969,3769,3472 | 970,3651,3355 | 971,1226,930 | 973,3803,3717 | 974,4087,4007 | 975,688,621 | 976,662,600

BATCH_RAW_INFO | 967,1119,628 | 968,3880,3440 | 969,3770,3472 | 970,3652,3355 | 971,1227,930 | 973,3804,3717 | 974,4088,4007 | 975,689,621 | 976,663,600

BATCH_RAW_INFO | 967,1120,628 | 968,3881,3440 | 969,3771,3472 | 970,3653,3355 | 971,1228,930 | 973,3805,3717 | 974,4089,4007 | 975,690,621 | 976,664,600

BATCH_RAW_INFO | 967,1121,628 | 968,3882,3440 | 969,3772,3472 | 970,3654,3355 | 971,1229,930 | 973,3806,3717 | 974,4090,4007 | 975,691,621 | 976,665,600

BATCH_RAW_INFO | 967,1122,628 | 968,3883,3440 | 969,3773,3472 | 970,3655,3355 | 971,1230,930 | 973,3807,3717 | 974,4091,4007 | 975,692,621 | 976,666,600

BATCH_RAW_INFO | 967,1123,628 | 968,3884,3440 | 969,3774,3472 | 970,3656,3355 | 971,1231,930 | 973,3808,3717 | 974,4092,4007 | 975,693,621 | 976,667,600

BATCH_RAW_INFO | 967,1124,628 | 968,3885,3440 | 969,3775,3472 | 970,3657,3355 | 971,1232,930 | 973,3809,3717 | 974,4093,4007 | 975,694,621 | 976,668,600

BATCH_RAW_INFO | 967,1125,628 | 968,3886,3440 | 969,3776,3472 | 970,3658,3355 | 971,1233,930 | 973,3810,3717 | 974,4094,4007 | 975,695,621 | 976,669,600

BATCH_RAW_INFO | 967,1126,628 | 968,3887,3440 | 969,3777,3472 | 970,3659,3355 | 971,1234,930 | 973,3811,3717 | 974,4095,4007 | 975,696,621 | 976,670,600

BATCH_RAW_INFO | 967,1127,628 | 968,3888,3440 | 969,3778,3472 | 970,3660,3355 | 971,1235,930 | 973,3812,3717 | 975,697,621 | 976,671,600

BATCH_RAW_INFO | 967,1128,628 | 968,3889,3440 | 969,3779,3472 | 970,3661,3355 | 971,1236,930 | 973,3813,3717 | 975,698,621 | 976,672,600

BATCH_RAW_INFO | 967,1129,628 | 968,3890,3440 | 969,3780,3472 | 970,3662,3355 | 971,1237,930 | 973,3814,3717 | 975,699,621 | 976,673,600

BATCH_RAW_INFO | 967,1130,628 | 968,3891,3440 | 970,3663,3355 | 971,1238,930 | 973,3815,3717 | 975,700,621 | 976,674,600

BATCH_RAW_INFO | 967,1131,628 | 968,3892,3440 | 970,3664,3355 | 971,1239,930 | 973,3816,3717 | 975,701,621 | 976,675,600

BATCH_RAW_INFO | 967,1132,628 | 968,3893,3440 | 970,3665,3355 | 971,1240,930 | 973,3817,3717 | 975,702,621 | 976,676,600

BATCH_RAW_INFO | 967,1133,628 | 968,3894,3440 | 970,3666,3355 | 971,1241,930 | 973,3818,3717 | 975,703,621 | 976,677,600

BATCH_RAW_INFO | 967,1134,628 | 968,3895,3440 | 970,3667,3355 | 971,1242,930 | 973,3819,3717 | 975,704,621 | 976,678,600

BATCH_RAW_INFO | 967,1135,628 | 968,3896,3440 | 970,3668,3355 | 971,1243,930 | 973,3820,3717 | 975,705,621 | 976,679,600

BATCH_RAW_INFO | 967,1136,628 | 968,3897,3440 | 970,3669,3355 | 971,1244,930 | 973,3821,3717 | 975,706,621 | 976,680,600

BATCH_RAW_INFO | 967,1137,628 | 968,3898,3440 | 970,3670,3355 | 971,1245,930 | 973,3822,3717 | 975,707,621 | 976,681,600

BATCH_RAW_INFO | 967,1138,628 | 968,3899,3440 | 970,3671,3355 | 971,1246,930 | 973,3823,3717 | 975,708,621 | 976,682,600

BATCH_RAW_INFO | 967,1139,628 | 968,3900,3440 | 970,3672,3355 | 971,1247,930 | 973,3824,3717 | 975,709,621 | 976,683,600

BATCH_RAW_INFO | 967,1140,628 | 968,3901,3440 | 970,3673,3355 | 971,1248,930 | 973,3825,3717 | 975,710,621 | 976,684,600

BATCH_RAW_INFO | 967,1141,628 | 968,3902,3440 | 970,3674,3355 | 971,1249,930 | 973,3826,3717 | 975,711,621 | 976,685,600

BATCH_RAW_INFO | 967,1142,628 | 968,3903,3440 | 970,3675,3355 | 971,1250,930 | 973,3827,3717 | 975,712,621 | 976,686,600

BATCH_RAW_INFO | 967,1143,628 | 968,3904,3440 | 970,3676,3355 | 971,1251,930 | 973,3828,3717 | 975,713,621 | 976,687,600

BATCH_RAW_INFO | 967,1144,628 | 968,3905,3440 | 970,3677,3355 | 971,1252,930 | 973,3829,3717 | 975,714,621 | 976,688,600

BATCH_RAW_INFO | 967,1145,628 | 968,3906,3440 | 970,3678,3355 | 971,1253,930 | 973,3830,3717 | 975,715,621 | 976,689,600

BATCH_RAW_INFO | 967,1146,628 | 968,3907,3440 | 970,3679,3355 | 971,1254,930 | 973,3831,3717 | 975,716,621 | 976,690,600

BATCH_RAW_INFO | 967,1147,628 | 968,3908,3440 | 970,3680,3355 | 971,1255,930 | 973,3832,3717 | 975,717,621 | 976,691,600

BATCH_RAW_INFO | 967,1148,628 | 968,3909,3440 | 970,3681,3355 | 971,1256,930 | 973,3833,3717 | 975,718,621 | 976,692,600

BATCH_RAW_INFO | 967,1149,628 | 968,3910,3440 | 970,3682,3355 | 971,1257,930 | 973,3834,3717 | 975,719,621 | 976,693,600

BATCH_RAW_INFO | 967,1150,628 | 968,3911,3440 | 970,3683,3355 | 971,1258,930 | 973,3835,3717 | 975,720,621 | 976,694,600

BATCH_RAW_INFO | 967,1151,628 | 968,3912,3440 | 970,3684,3355 | 971,1259,930 | 973,3836,3717 | 975,721,621 | 976,695,600

BATCH_RAW_INFO | 967,1152,628 | 968,3913,3440 | 970,3685,3355 | 971,1260,930 | 973,3837,3717 | 975,722,621 | 976,696,600

BATCH_RAW_INFO | 967,1153,628 | 968,3914,3440 | 970,3686,3355 | 971,1261,930 | 973,3838,3717 | 975,723,621 | 976,697,600

BATCH_RAW_INFO | 967,1154,628 | 968,3915,3440 | 970,3687,3355 | 971,1262,930 | 973,3839,3717 | 975,724,621 | 976,698,600

BATCH_RAW_INFO | 967,1155,628 | 968,3916,3440 | 970,3688,3355 | 971,1263,930 | 973,3840,3717 | 975,725,621 | 976,699,600

BATCH_RAW_INFO | 967,1156,628 | 968,3917,3440 | 970,3689,3355 | 971,1264,930 | 973,3841,3717 | 975,726,621 | 976,700,600

BATCH_RAW_INFO | 967,1157,628 | 968,3918,3440 | 970,3690,3355 | 971,1265,930 | 973,3842,3717 | 975,727,621 | 976,701,600

BATCH_RAW_INFO | 967,1158,628 | 968,3919,3440 | 970,3691,3355 | 971,1266,930 | 973,3843,3717 | 975,728,621 | 976,702,600

BATCH_RAW_INFO | 967,1159,628 | 968,3920,3440 | 970,3692,3355 | 971,1267,930 | 973,3844,3717 | 975,729,621 | 976,703,600

BATCH_RAW_INFO | 967,1160,628 | 968,3921,3440 | 970,3693,3355 | 971,1268,930 | 973,3845,3717 | 975,730,621 | 976,704,600

BATCH_RAW_INFO | 967,1161,628 | 968,3922,3440 | 970,3694,3355 | 971,1269,930 | 973,3846,3717 | 975,731,621 | 976,705,600

BATCH_RAW_INFO | 967,1162,628 | 968,3923,3440 | 970,3695,3355 | 971,1270,930 | 973,3847,3717 | 975,732,621 | 976,706,600

BATCH_RAW_INFO | 967,1163,628 | 968,3924,3440 | 970,3696,3355 | 971,1271,930 | 973,3848,3717 | 975,733,621 | 976,707,600

BATCH_RAW_INFO | 967,1164,628 | 968,3925,3440 | 970,3697,3355 | 971,1272,930 | 973,3849,3717 | 975,734,621 | 976,708,600

BATCH_RAW_INFO | 967,1165,628 | 968,3926,3440 | 970,3698,3355 | 971,1273,930 | 973,3850,3717 | 975,735,621 | 976,709,600

BATCH_RAW_INFO | 967,1166,628 | 968,3927,3440 | 970,3699,3355 | 971,1274,930 | 973,3851,3717 | 975,736,621 | 976,710,600

BATCH_RAW_INFO | 967,1167,628 | 968,3928,3440 | 970,3700,3355 | 971,1275,930 | 973,3852,3717 | 975,737,621 | 976,711,600

BATCH_RAW_INFO | 967,1168,628 | 968,3929,3440 | 970,3701,3355 | 971,1276,930 | 973,3853,3717 | 975,738,621 | 976,712,600

BATCH_RAW_INFO | 967,1169,628 | 968,3930,3440 | 970,3702,3355 | 971,1277,930 | 973,3854,3717 | 975,739,621 | 976,713,600

BATCH_RAW_INFO | 967,1170,628 | 968,3931,3440 | 970,3703,3355 | 971,1278,930 | 973,3855,3717 | 975,740,621 | 976,714,600

BATCH_RAW_INFO | 967,1171,628 | 968,3932,3440 | 970,3704,3355 | 971,1279,930 | 973,3856,3717 | 975,741,621 | 976,715,600

BATCH_RAW_INFO | 967,1172,628 | 968,3933,3440 | 970,3705,3355 | 971,1280,930 | 973,3857,3717 | 975,742,621 | 976,716,600

BATCH_RAW_INFO | 967,1173,628 | 968,3934,3440 | 970,3706,3355 | 971,1281,930 | 973,3858,3717 | 975,743,621 | 976,717,600

BATCH_RAW_INFO | 967,1174,628 | 968,3935,3440 | 970,3707,3355 | 971,1282,930 | 973,3859,3717 | 975,744,621 | 976,718,600

BATCH_RAW_INFO | 967,1175,628 | 968,3936,3440 | 970,3708,3355 | 971,1283,930 | 973,3860,3717 | 975,745,621 | 976,719,600

BATCH_RAW_INFO | 967,1176,628 | 968,3937,3440 | 970,3709,3355 | 971,1284,930 | 973,3861,3717 | 975,746,621 | 976,720,600

BATCH_RAW_INFO | 967,1177,628 | 968,3938,3440 | 970,3710,3355 | 971,1285,930 | 973,3862,3717 | 975,747,621 | 976,721,600

BATCH_RAW_INFO | 967,1178,628 | 968,3939,3440 | 970,3711,3355 | 971,1286,930 | 973,3863,3717 | 975,748,621 | 976,722,600

BATCH_RAW_INFO | 967,1179,628 | 968,3940,3440 | 970,3712,3355 | 971,1287,930 | 973,3864,3717 | 975,749,621 | 976,723,600

BATCH_RAW_INFO | 967,1180,628 | 968,3941,3440 | 970,3713,3355 | 971,1288,930 | 973,3865,3717 | 975,750,621 | 976,724,600

BATCH_RAW_INFO | 967,1181,628 | 968,3942,3440 | 970,3714,3355 | 971,1289,930 | 973,3866,3717 | 975,751,621 | 976,725,600

BATCH_RAW_INFO | 967,1182,628 | 968,3943,3440 | 970,3715,3355 | 971,1290,930 | 973,3867,3717 | 975,752,621 | 976,726,600

BATCH_RAW_INFO | 967,1183,628 | 968,3944,3440 | 970,3716,3355 | 971,1291,930 | 973,3868,3717 | 975,753,621 | 976,727,600

BATCH_RAW_INFO | 967,1184,628 | 968,3945,3440 | 970,3717,3355 | 971,1292,930 | 973,3869,3717 | 975,754,621 | 976,728,600

BATCH_RAW_INFO | 967,1185,628 | 968,3946,3440 | 970,3718,3355 | 971,1293,930 | 973,3870,3717 | 975,755,621 | 976,729,600

BATCH_RAW_INFO | 967,1186,628 | 968,3947,3440 | 970,3719,3355 | 971,1294,930 | 973,3871,3717 | 975,756,621 | 976,730,600

BATCH_RAW_INFO | 967,1187,628 | 968,3948,3440 | 970,3720,3355 | 971,1295,930 | 973,3872,3717 | 975,757,621 | 976,731,600

BATCH_RAW_INFO | 967,1188,628 | 968,3949,3440 | 970,3721,3355 | 971,1296,930 | 973,3873,3717 | 975,758,621 | 976,732,600

BATCH_RAW_INFO | 967,1189,628 | 968,3950,3440 | 970,3722,3355 | 971,1297,930 | 973,3874,3717 | 975,759,621 | 976,733,600

BATCH_RAW_INFO | 967,1190,628 | 968,3951,3440 | 970,3723,3355 | 971,1298,930 | 973,3875,3717 | 975,760,621 | 976,734,600

BATCH_RAW_INFO | 967,1191,628 | 968,3952,3440 | 970,3724,3355 | 971,1299,930 | 973,3876,3717 | 975,761,621 | 976,735,600

BATCH_RAW_INFO | 967,1192,628 | 968,3953,3440 | 970,3725,3355 | 971,1300,930 | 973,3877,3717 | 975,762,621 | 976,736,600

BATCH_RAW_INFO | 967,1193,628 | 968,3954,3440 | 970,3726,3355 | 971,1301,930 | 973,3878,3717 | 975,763,621 | 976,737,600

BATCH_RAW_INFO | 967,1194,628 | 968,3955,3440 | 970,3727,3355 | 971,1302,930 | 973,3879,3717 | 975,764,621 | 976,738,600

BATCH_RAW_INFO | 967,1195,628 | 968,3956,3440 | 970,3728,3355 | 971,1303,930 | 973,3880,3717 | 975,765,621 | 976,739,600

BATCH_RAW_INFO | 967,1196,628 | 968,3957,3440 | 970,3729,3355 | 971,1304,930 | 973,3881,3717 | 975,766,621 | 976,740,600

BATCH_RAW_INFO | 967,1197,628 | 968,3958,3440 | 970,3730,3355 | 971,1305,930 | 973,3882,3717 | 975,767,621 | 976,741,600

BATCH_RAW_INFO | 967,1198,628 | 968,3959,3440 | 970,3731,3355 | 971,1306,930 | 973,3883,3717 | 975,768,621 | 976,742,600

BATCH_RAW_INFO | 967,1199,628 | 968,3960,3440 | 970,3732,3355 | 971,1307,930 | 973,3884,3717 | 975,769,621 | 976,743,600

BATCH_RAW_INFO | 967,1200,628 | 968,3961,3440 | 970,3733,3355 | 971,1308,930 | 973,3885,3717 | 975,770,621 | 976,744,600

BATCH_RAW_INFO | 967,1201,628 | 968,3962,3440 | 970,3734,3355 | 971,1309,930 | 973,3886,3717 | 975,771,621 | 976,745,600

BATCH_RAW_INFO | 967,1202,628 | 968,3963,3440 | 970,3735,3355 | 971,1310,930 | 973,3887,3717 | 975,772,621 | 976,746,600

BATCH_RAW_INFO | 967,1203,628 | 968,3964,3440 | 970,3736,3355 | 971,1311,930 | 973,3888,3717 | 975,773,621 | 976,747,600

BATCH_RAW_INFO | 967,1204,628 | 968,3965,3440 | 970,3737,3355 | 971,1312,930 | 973,3889,3717 | 975,774,621 | 976,748,600

BATCH_RAW_INFO | 967,1205,628 | 968,3966,3440 | 970,3738,3355 | 971,1313,930 | 973,3890,3717 | 975,775,621 | 976,749,600

BATCH_RAW_INFO | 967,1206,628 | 968,3967,3440 | 970,3739,3355 | 971,1314,930 | 973,3891,3717 | 975,776,621 | 976,750,600

BATCH_RAW_INFO | 967,1207,628 | 968,3968,3440 | 970,3740,3355 | 971,1315,930 | 973,3892,3717 | 975,777,621 | 976,751,600

BATCH_RAW_INFO | 967,1208,628 | 968,3969,3440 | 970,3741,3355 | 971,1316,930 | 973,3893,3717 | 975,778,621 | 976,752,600

BATCH_RAW_INFO | 967,1209,628 | 968,3970,3440 | 970,3742,3355 | 971,1317,930 | 973,3894,3717 | 975,779,621 | 976,753,600

BATCH_RAW_INFO | 967,1210,628 | 968,3971,3440 | 970,3743,3355 | 971,1318,930 | 973,3895,3717 | 975,780,621 | 976,754,600

BATCH_RAW_INFO | 967,1211,628 | 968,3972,3440 | 970,3744,3355 | 971,1319,930 | 973,3896,3717 | 975,781,621 | 976,755,600

BATCH_RAW_INFO | 967,1212,628 | 968,3973,3440 | 970,3745,3355 | 971,1320,930 | 973,3897,3717 | 975,782,621 | 976,756,600

BATCH_RAW_INFO | 967,1213,628 | 968,3974,3440 | 970,3746,3355 | 971,1321,930 | 973,3898,3717 | 975,783,621 | 976,757,600

BATCH_RAW_INFO | 967,1214,628 | 968,3975,3440 | 970,3747,3355 | 971,1322,930 | 973,3899,3717 | 975,784,621 | 976,758,600

BATCH_RAW_INFO | 967,1215,628 | 968,3976,3440 | 970,3748,3355 | 971,1323,930 | 973,3900,3717 | 975,785,621 | 976,759,600

BATCH_RAW_INFO | 967,1216,628 | 968,3977,3440 | 970,3749,3355 | 971,1324,930 | 973,3901,3717 | 975,786,621 | 976,760,600

BATCH_RAW_INFO | 977,3003,3002

BATCH_RAW_INFO | 967,1217,628 | 968,3978,3440 | 970,3750,3355 | 971,1325,930 | 973,3902,3717 | 975,787,621 | 976,761,600 | 977,3004,3002

BATCH_RAW_INFO | 967,1218,628 | 968,3979,3440 | 970,3751,3355 | 971,1326,930 | 973,3903,3717 | 975,788,621 | 976,762,600 | 977,3005,3002

BATCH_RAW_INFO | 967,1219,628 | 968,3980,3440 | 970,3752,3355 | 971,1327,930 | 973,3904,3717 | 975,789,621 | 976,763,600 | 977,3006,3002

BATCH_RAW_INFO | 967,1220,628 | 968,3981,3440 | 970,3753,3355 | 971,1328,930 | 973,3905,3717 | 975,790,621 | 976,764,600 | 977,3007,3002

BATCH_RAW_INFO | 967,1221,628 | 968,3982,3440 | 970,3754,3355 | 971,1329,930 | 973,3906,3717 | 975,791,621 | 976,765,600 | 977,3008,3002

BATCH_RAW_INFO | 967,1222,628 | 968,3983,3440 | 970,3755,3355 | 971,1330,930 | 973,3907,3717 | 975,792,621 | 976,766,600 | 977,3009,3002

BATCH_RAW_INFO | 967,1223,628 | 968,3984,3440 | 970,3756,3355 | 971,1331,930 | 973,3908,3717 | 975,793,621 | 976,767,600 | 977,3010,3002

BATCH_RAW_INFO | 967,1224,628 | 968,3985,3440 | 970,3757,3355 | 971,1332,930 | 973,3909,3717 | 975,794,621 | 976,768,600 | 977,3011,3002

BATCH_RAW_INFO | 967,1225,628 | 968,3986,3440 | 970,3758,3355 | 971,1333,930 | 973,3910,3717 | 975,795,621 | 976,769,600 | 977,3012,3002

BATCH_RAW_INFO | 978,554,553

BATCH_RAW_INFO | 967,1226,628 | 968,3987,3440 | 970,3759,3355 | 971,1334,930 | 973,3911,3717 | 975,796,621 | 976,770,600 | 977,3013,3002 | 978,555,553

BATCH_RAW_INFO | 967,1227,628 | 968,3988,3440 | 970,3760,3355 | 971,1335,930 | 973,3912,3717 | 975,797,621 | 976,771,600 | 977,3014,3002 | 978,556,553

BATCH_RAW_INFO | 967,1228,628 | 968,3989,3440 | 970,3761,3355 | 971,1336,930 | 973,3913,3717 | 975,798,621 | 976,772,600 | 977,3015,3002 | 978,557,553

BATCH_RAW_INFO | 967,1229,628 | 968,3990,3440 | 970,3762,3355 | 971,1337,930 | 973,3914,3717 | 975,799,621 | 976,773,600 | 977,3016,3002 | 978,558,553

BATCH_RAW_INFO | 967,1230,628 | 968,3991,3440 | 970,3763,3355 | 971,1338,930 | 973,3915,3717 | 975,800,621 | 976,774,600 | 977,3017,3002 | 978,559,553

BATCH_RAW_INFO | 967,1231,628 | 968,3992,3440 | 970,3764,3355 | 971,1339,930 | 973,3916,3717 | 975,801,621 | 976,775,600 | 977,3018,3002 | 978,560,553

BATCH_RAW_INFO | 967,1232,628 | 968,3993,3440 | 970,3765,3355 | 971,1340,930 | 973,3917,3717 | 975,802,621 | 976,776,600 | 977,3019,3002 | 978,561,553

BATCH_RAW_INFO | 967,1233,628 | 968,3994,3440 | 970,3766,3355 | 971,1341,930 | 973,3918,3717 | 975,803,621 | 976,777,600 | 977,3020,3002 | 978,562,553

BATCH_RAW_INFO | 967,1234,628 | 968,3995,3440 | 970,3767,3355 | 971,1342,930 | 973,3919,3717 | 975,804,621 | 976,778,600 | 977,3021,3002 | 978,563,553

BATCH_RAW_INFO | 967,1235,628 | 968,3996,3440 | 970,3768,3355 | 971,1343,930 | 973,3920,3717 | 975,805,621 | 976,779,600 | 977,3022,3002 | 978,564,553

BATCH_RAW_INFO | 967,1236,628 | 968,3997,3440 | 970,3769,3355 | 971,1344,930 | 973,3921,3717 | 975,806,621 | 976,780,600 | 977,3023,3002 | 978,565,553

BATCH_RAW_INFO | 967,1237,628 | 968,3998,3440 | 970,3770,3355 | 971,1345,930 | 973,3922,3717 | 975,807,621 | 976,781,600 | 977,3024,3002 | 978,566,553

BATCH_RAW_INFO | 967,1238,628 | 968,3999,3440 | 970,3771,3355 | 971,1346,930 | 973,3923,3717 | 975,808,621 | 976,782,600 | 977,3025,3002 | 978,567,553

BATCH_RAW_INFO | 967,1239,628 | 968,4000,3440 | 970,3772,3355 | 971,1347,930 | 973,3924,3717 | 975,809,621 | 976,783,600 | 977,3026,3002 | 978,568,553

BATCH_RAW_INFO | 967,1240,628 | 968,4001,3440 | 970,3773,3355 | 971,1348,930 | 973,3925,3717 | 975,810,621 | 976,784,600 | 977,3027,3002 | 978,569,553

BATCH_RAW_INFO | 967,1241,628 | 968,4002,3440 | 970,3774,3355 | 971,1349,930 | 973,3926,3717 | 975,811,621 | 976,785,600 | 977,3028,3002 | 978,570,553

BATCH_RAW_INFO | 967,1242,628 | 968,4003,3440 | 970,3775,3355 | 971,1350,930 | 973,3927,3717 | 975,812,621 | 976,786,600 | 977,3029,3002 | 978,571,553

BATCH_RAW_INFO | 967,1243,628 | 968,4004,3440 | 970,3776,3355 | 971,1351,930 | 973,3928,3717 | 975,813,621 | 976,787,600 | 977,3030,3002 | 978,572,553

BATCH_RAW_INFO | 967,1244,628 | 968,4005,3440 | 970,3777,3355 | 971,1352,930 | 973,3929,3717 | 975,814,621 | 976,788,600 | 977,3031,3002 | 978,573,553

BATCH_RAW_INFO | 967,1245,628 | 968,4006,3440 | 970,3778,3355 | 971,1353,930 | 973,3930,3717 | 975,815,621 | 976,789,600 | 977,3032,3002 | 978,574,553

BATCH_RAW_INFO | 967,1246,628 | 968,4007,3440 | 970,3779,3355 | 971,1354,930 | 973,3931,3717 | 975,816,621 | 976,790,600 | 977,3033,3002 | 978,575,553

BATCH_RAW_INFO | 967,1247,628 | 968,4008,3440 | 970,3780,3355 | 971,1355,930 | 973,3932,3717 | 975,817,621 | 976,791,600 | 977,3034,3002 | 978,576,553

BATCH_RAW_INFO | 967,1248,628 | 968,4009,3440 | 970,3781,3355 | 971,1356,930 | 973,3933,3717 | 975,818,621 | 976,792,600 | 977,3035,3002 | 978,577,553

BATCH_RAW_INFO | 967,1249,628 | 968,4010,3440 | 971,1357,930 | 973,3934,3717 | 975,819,621 | 976,793,600 | 977,3036,3002 | 978,578,553

BATCH_RAW_INFO | 967,1250,628 | 968,4011,3440 | 971,1358,930 | 973,3935,3717 | 975,820,621 | 976,794,600 | 977,3037,3002 | 978,579,553

BATCH_RAW_INFO | 967,1251,628 | 968,4012,3440 | 971,1359,930 | 973,3936,3717 | 975,821,621 | 976,795,600 | 977,3038,3002 | 978,580,553

BATCH_RAW_INFO | 967,1252,628 | 968,4013,3440 | 971,1360,930 | 973,3937,3717 | 975,822,621 | 976,796,600 | 977,3039,3002 | 978,581,553

BATCH_RAW_INFO | 967,1253,628 | 968,4014,3440 | 971,1361,930 | 973,3938,3717 | 975,823,621 | 976,797,600 | 977,3040,3002 | 978,582,553

BATCH_RAW_INFO | 967,1254,628 | 968,4015,3440 | 971,1362,930 | 973,3939,3717 | 975,824,621 | 976,798,600 | 977,3041,3002 | 978,583,553

BATCH_RAW_INFO | 967,1255,628 | 968,4016,3440 | 971,1363,930 | 973,3940,3717 | 975,825,621 | 976,799,600 | 977,3042,3002 | 978,584,553

BATCH_RAW_INFO | 967,1256,628 | 968,4017,3440 | 971,1364,930 | 973,3941,3717 | 975,826,621 | 976,800,600 | 977,3043,3002 | 978,585,553

BATCH_RAW_INFO | 967,1257,628 | 968,4018,3440 | 971,1365,930 | 973,3942,3717 | 975,827,621 | 976,801,600 | 977,3044,3002 | 978,586,553

BATCH_RAW_INFO | 967,1258,628 | 968,4019,3440 | 971,1366,930 | 973,3943,3717 | 975,828,621 | 976,802,600 | 977,3045,3002 | 978,587,553

BATCH_RAW_INFO | 967,1259,628 | 968,4020,3440 | 971,1367,930 | 973,3944,3717 | 975,829,621 | 976,803,600 | 977,3046,3002 | 978,588,553

BATCH_RAW_INFO | 967,1260,628 | 968,4021,3440 | 971,1368,930 | 973,3945,3717 | 975,830,621 | 976,804,600 | 977,3047,3002 | 978,589,553

BATCH_RAW_INFO | 967,1261,628 | 968,4022,3440 | 971,1369,930 | 973,3946,3717 | 975,831,621 | 976,805,600 | 977,3048,3002 | 978,590,553

BATCH_RAW_INFO | 967,1262,628 | 968,4023,3440 | 971,1370,930 | 973,3947,3717 | 975,832,621 | 976,806,600 | 977,3049,3002 | 978,591,553

BATCH_RAW_INFO | 979,3012,3011

BATCH_RAW_INFO | 980,1898,1897

BATCH_RAW_INFO | 967,1263,628 | 968,4024,3440 | 971,1371,930 | 973,3948,3717 | 975,833,621 | 976,807,600 | 977,3050,3002 | 978,592,553 | 979,3013,3011 | 980,1899,1897

BATCH_RAW_INFO | 967,1264,628 | 968,4025,3440 | 971,1372,930 | 973,3949,3717 | 975,834,621 | 976,808,600 | 977,3051,3002 | 978,593,553 | 979,3014,3011 | 980,1900,1897

BATCH_RAW_INFO | 967,1265,628 | 968,4026,3440 | 971,1373,930 | 973,3950,3717 | 975,835,621 | 976,809,600 | 977,3052,3002 | 978,594,553 | 979,3015,3011 | 980,1901,1897

BATCH_RAW_INFO | 967,1266,628 | 968,4027,3440 | 971,1374,930 | 973,3951,3717 | 975,836,621 | 976,810,600 | 977,3053,3002 | 978,595,553 | 979,3016,3011 | 980,1902,1897

BATCH_RAW_INFO | 967,1267,628 | 968,4028,3440 | 971,1375,930 | 973,3952,3717 | 975,837,621 | 976,811,600 | 977,3054,3002 | 978,596,553 | 979,3017,3011 | 980,1903,1897

BATCH_RAW_INFO | 967,1268,628 | 968,4029,3440 | 971,1376,930 | 973,3953,3717 | 975,838,621 | 976,812,600 | 977,3055,3002 | 978,597,553 | 979,3018,3011 | 980,1904,1897

BATCH_RAW_INFO | 967,1269,628 | 968,4030,3440 | 971,1377,930 | 973,3954,3717 | 975,839,621 | 976,813,600 | 977,3056,3002 | 978,598,553 | 979,3019,3011 | 980,1905,1897

BATCH_RAW_INFO | 967,1270,628 | 968,4031,3440 | 971,1378,930 | 973,3955,3717 | 975,840,621 | 976,814,600 | 977,3057,3002 | 978,599,553 | 979,3020,3011 | 980,1906,1897

BATCH_RAW_INFO | 967,1271,628 | 968,4032,3440 | 971,1379,930 | 973,3956,3717 | 975,841,621 | 976,815,600 | 977,3058,3002 | 978,600,553 | 979,3021,3011 | 980,1907,1897

BATCH_RAW_INFO | 967,1272,628 | 968,4033,3440 | 971,1380,930 | 973,3957,3717 | 975,842,621 | 976,816,600 | 977,3059,3002 | 978,601,553 | 979,3022,3011 | 980,1908,1897

BATCH_RAW_INFO | 967,1273,628 | 968,4034,3440 | 971,1381,930 | 973,3958,3717 | 975,843,621 | 976,817,600 | 977,3060,3002 | 978,602,553 | 979,3023,3011 | 980,1909,1897

BATCH_RAW_INFO | 967,1274,628 | 968,4035,3440 | 971,1382,930 | 973,3959,3717 | 975,844,621 | 976,818,600 | 977,3061,3002 | 978,603,553 | 979,3024,3011 | 980,1910,1897

BATCH_RAW_INFO | 967,1275,628 | 968,4036,3440 | 971,1383,930 | 973,3960,3717 | 975,845,621 | 976,819,600 | 977,3062,3002 | 978,604,553 | 979,3025,3011 | 980,1911,1897

BATCH_RAW_INFO | 967,1276,628 | 968,4037,3440 | 971,1384,930 | 973,3961,3717 | 975,846,621 | 976,820,600 | 977,3063,3002 | 978,605,553 | 979,3026,3011 | 980,1912,1897

BATCH_RAW_INFO | 967,1277,628 | 968,4038,3440 | 971,1385,930 | 973,3962,3717 | 975,847,621 | 976,821,600 | 977,3064,3002 | 978,606,553 | 979,3027,3011 | 980,1913,1897

BATCH_RAW_INFO | 967,1278,628 | 968,4039,3440 | 971,1386,930 | 973,3963,3717 | 975,848,621 | 976,822,600 | 977,3065,3002 | 978,607,553 | 979,3028,3011 | 980,1914,1897

BATCH_RAW_INFO | 967,1279,628 | 968,4040,3440 | 971,1387,930 | 973,3964,3717 | 975,849,621 | 976,823,600 | 977,3066,3002 | 978,608,553 | 979,3029,3011 | 980,1915,1897

BATCH_RAW_INFO | 967,1280,628 | 968,4041,3440 | 973,3965,3717 | 975,850,621 | 976,824,600 | 977,3067,3002 | 978,609,553 | 979,3030,3011 | 980,1916,1897

BATCH_RAW_INFO | 967,1281,628 | 968,4042,3440 | 973,3966,3717 | 975,851,621 | 976,825,600 | 977,3068,3002 | 978,610,553 | 979,3031,3011 | 980,1917,1897

BATCH_RAW_INFO | 967,1282,628 | 968,4043,3440 | 973,3967,3717 | 975,852,621 | 976,826,600 | 977,3069,3002 | 978,611,553 | 979,3032,3011 | 980,1918,1897

BATCH_RAW_INFO | 967,1283,628 | 968,4044,3440 | 973,3968,3717 | 975,853,621 | 976,827,600 | 977,3070,3002 | 978,612,553 | 979,3033,3011 | 980,1919,1897

BATCH_RAW_INFO | 967,1284,628 | 968,4045,3440 | 973,3969,3717 | 975,854,621 | 976,828,600 | 977,3071,3002 | 978,613,553 | 979,3034,3011 | 980,1920,1897

BATCH_RAW_INFO | 967,1285,628 | 968,4046,3440 | 973,3970,3717 | 975,855,621 | 976,829,600 | 977,3072,3002 | 978,614,553 | 979,3035,3011 | 980,1921,1897

BATCH_RAW_INFO | 967,1286,628 | 968,4047,3440 | 973,3971,3717 | 975,856,621 | 976,830,600 | 977,3073,3002 | 978,615,553 | 979,3036,3011 | 980,1922,1897

BATCH_RAW_INFO | 967,1287,628 | 968,4048,3440 | 973,3972,3717 | 975,857,621 | 976,831,600 | 977,3074,3002 | 978,616,553 | 979,3037,3011 | 980,1923,1897

BATCH_RAW_INFO | 967,1288,628 | 968,4049,3440 | 973,3973,3717 | 975,858,621 | 976,832,600 | 977,3075,3002 | 978,617,553 | 979,3038,3011 | 980,1924,1897

BATCH_RAW_INFO | 967,1289,628 | 968,4050,3440 | 973,3974,3717 | 975,859,621 | 976,833,600 | 977,3076,3002 | 978,618,553 | 979,3039,3011 | 980,1925,1897

BATCH_RAW_INFO | 967,1290,628 | 968,4051,3440 | 973,3975,3717 | 975,860,621 | 976,834,600 | 977,3077,3002 | 978,619,553 | 979,3040,3011 | 980,1926,1897

BATCH_RAW_INFO | 967,1291,628 | 968,4052,3440 | 973,3976,3717 | 975,861,621 | 976,835,600 | 977,3078,3002 | 978,620,553 | 979,3041,3011 | 980,1927,1897

BATCH_RAW_INFO | 967,1292,628 | 968,4053,3440 | 973,3977,3717 | 975,862,621 | 976,836,600 | 977,3079,3002 | 978,621,553 | 979,3042,3011 | 980,1928,1897

BATCH_RAW_INFO | 967,1293,628 | 968,4054,3440 | 973,3978,3717 | 975,863,621 | 976,837,600 | 977,3080,3002 | 978,622,553 | 979,3043,3011 | 980,1929,1897

BATCH_RAW_INFO | 967,1294,628 | 968,4055,3440 | 973,3979,3717 | 975,864,621 | 976,838,600 | 977,3081,3002 | 978,623,553 | 979,3044,3011 | 980,1930,1897

BATCH_RAW_INFO | 967,1295,628 | 968,4056,3440 | 973,3980,3717 | 975,865,621 | 976,839,600 | 977,3082,3002 | 978,624,553 | 979,3045,3011 | 980,1931,1897

BATCH_RAW_INFO | 967,1296,628 | 968,4057,3440 | 973,3981,3717 | 975,866,621 | 976,840,600 | 977,3083,3002 | 978,625,553 | 979,3046,3011 | 980,1932,1897

BATCH_RAW_INFO | 967,1297,628 | 968,4058,3440 | 973,3982,3717 | 975,867,621 | 976,841,600 | 977,3084,3002 | 978,626,553 | 979,3047,3011 | 980,1933,1897

BATCH_RAW_INFO | 967,1298,628 | 968,4059,3440 | 973,3983,3717 | 975,868,621 | 976,842,600 | 977,3085,3002 | 978,627,553 | 979,3048,3011 | 980,1934,1897

BATCH_RAW_INFO | 967,1299,628 | 968,4060,3440 | 973,3984,3717 | 975,869,621 | 976,843,600 | 977,3086,3002 | 978,628,553 | 979,3049,3011 | 980,1935,1897

BATCH_RAW_INFO | 967,1300,628 | 968,4061,3440 | 973,3985,3717 | 975,870,621 | 976,844,600 | 977,3087,3002 | 978,629,553 | 979,3050,3011 | 980,1936,1897

BATCH_RAW_INFO | 967,1301,628 | 968,4062,3440 | 973,3986,3717 | 975,871,621 | 976,845,600 | 977,3088,3002 | 978,630,553 | 979,3051,3011 | 980,1937,1897

BATCH_RAW_INFO | 967,1302,628 | 968,4063,3440 | 973,3987,3717 | 975,872,621 | 976,846,600 | 977,3089,3002 | 978,631,553 | 979,3052,3011 | 980,1938,1897

BATCH_RAW_INFO | 967,1303,628 | 968,4064,3440 | 973,3988,3717 | 975,873,621 | 976,847,600 | 977,3090,3002 | 978,632,553 | 979,3053,3011 | 980,1939,1897

BATCH_RAW_INFO | 967,1304,628 | 968,4065,3440 | 973,3989,3717 | 975,874,621 | 976,848,600 | 977,3091,3002 | 978,633,553 | 979,3054,3011 | 980,1940,1897

BATCH_RAW_INFO | 967,1305,628 | 968,4066,3440 | 973,3990,3717 | 975,875,621 | 976,849,600 | 977,3092,3002 | 978,634,553 | 979,3055,3011 | 980,1941,1897

BATCH_RAW_INFO | 967,1306,628 | 968,4067,3440 | 973,3991,3717 | 975,876,621 | 976,850,600 | 977,3093,3002 | 978,635,553 | 979,3056,3011 | 980,1942,1897

BATCH_RAW_INFO | 967,1307,628 | 968,4068,3440 | 973,3992,3717 | 975,877,621 | 976,851,600 | 977,3094,3002 | 978,636,553 | 979,3057,3011 | 980,1943,1897

BATCH_RAW_INFO | 967,1308,628 | 968,4069,3440 | 973,3993,3717 | 975,878,621 | 976,852,600 | 977,3095,3002 | 978,637,553 | 979,3058,3011 | 980,1944,1897

BATCH_RAW_INFO | 967,1309,628 | 968,4070,3440 | 973,3994,3717 | 975,879,621 | 976,853,600 | 977,3096,3002 | 978,638,553 | 979,3059,3011 | 980,1945,1897

BATCH_RAW_INFO | 967,1310,628 | 968,4071,3440 | 973,3995,3717 | 975,880,621 | 976,854,600 | 977,3097,3002 | 978,639,553 | 979,3060,3011 | 980,1946,1897

BATCH_RAW_INFO | 967,1311,628 | 968,4072,3440 | 973,3996,3717 | 975,881,621 | 976,855,600 | 977,3098,3002 | 978,640,553 | 979,3061,3011 | 980,1947,1897

BATCH_RAW_INFO | 967,1312,628 | 968,4073,3440 | 973,3997,3717 | 975,882,621 | 976,856,600 | 977,3099,3002 | 978,641,553 | 979,3062,3011 | 980,1948,1897

BATCH_RAW_INFO | 967,1313,628 | 968,4074,3440 | 973,3998,3717 | 975,883,621 | 976,857,600 | 977,3100,3002 | 978,642,553 | 979,3063,3011 | 980,1949,1897

BATCH_RAW_INFO | 967,1314,628 | 968,4075,3440 | 973,3999,3717 | 975,884,621 | 976,858,600 | 977,3101,3002 | 978,643,553 | 979,3064,3011 | 980,1950,1897

BATCH_RAW_INFO | 967,1315,628 | 968,4076,3440 | 973,4000,3717 | 975,885,621 | 976,859,600 | 977,3102,3002 | 978,644,553 | 979,3065,3011 | 980,1951,1897

BATCH_RAW_INFO | 967,1316,628 | 968,4077,3440 | 973,4001,3717 | 975,886,621 | 976,860,600 | 977,3103,3002 | 978,645,553 | 979,3066,3011 | 980,1952,1897

BATCH_RAW_INFO | 967,1317,628 | 968,4078,3440 | 973,4002,3717 | 975,887,621 | 976,861,600 | 977,3104,3002 | 978,646,553 | 979,3067,3011 | 980,1953,1897

BATCH_RAW_INFO | 967,1318,628 | 968,4079,3440 | 973,4003,3717 | 975,888,621 | 976,862,600 | 977,3105,3002 | 978,647,553 | 979,3068,3011 | 980,1954,1897

BATCH_RAW_INFO | 967,1319,628 | 968,4080,3440 | 973,4004,3717 | 975,889,621 | 976,863,600 | 977,3106,3002 | 978,648,553 | 979,3069,3011 | 980,1955,1897

BATCH_RAW_INFO | 967,1320,628 | 968,4081,3440 | 973,4005,3717 | 975,890,621 | 976,864,600 | 977,3107,3002 | 978,649,553 | 979,3070,3011 | 980,1956,1897

BATCH_RAW_INFO | 967,1321,628 | 968,4082,3440 | 973,4006,3717 | 975,891,621 | 976,865,600 | 977,3108,3002 | 978,650,553 | 979,3071,3011 | 980,1957,1897

BATCH_RAW_INFO | 967,1322,628 | 968,4083,3440 | 973,4007,3717 | 975,892,621 | 976,866,600 | 977,3109,3002 | 978,651,553 | 979,3072,3011 | 980,1958,1897

BATCH_RAW_INFO | 967,1323,628 | 968,4084,3440 | 973,4008,3717 | 975,893,621 | 976,867,600 | 977,3110,3002 | 978,652,553 | 979,3073,3011 | 980,1959,1897

BATCH_RAW_INFO | 967,1324,628 | 968,4085,3440 | 973,4009,3717 | 975,894,621 | 976,868,600 | 977,3111,3002 | 978,653,553 | 979,3074,3011 | 980,1960,1897

BATCH_RAW_INFO | 967,1325,628 | 968,4086,3440 | 973,4010,3717 | 975,895,621 | 976,869,600 | 977,3112,3002 | 978,654,553 | 979,3075,3011 | 980,1961,1897

BATCH_RAW_INFO | 967,1326,628 | 968,4087,3440 | 973,4011,3717 | 975,896,621 | 976,870,600 | 977,3113,3002 | 978,655,553 | 979,3076,3011 | 980,1962,1897

BATCH_RAW_INFO | 967,1327,628 | 968,4088,3440 | 973,4012,3717 | 975,897,621 | 976,871,600 | 977,3114,3002 | 978,656,553 | 979,3077,3011 | 980,1963,1897

BATCH_RAW_INFO | 967,1328,628 | 968,4089,3440 | 973,4013,3717 | 975,898,621 | 976,872,600 | 977,3115,3002 | 978,657,553 | 979,3078,3011 | 980,1964,1897

BATCH_RAW_INFO | 967,1329,628 | 968,4090,3440 | 973,4014,3717 | 975,899,621 | 976,873,600 | 977,3116,3002 | 978,658,553 | 979,3079,3011 | 980,1965,1897

BATCH_RAW_INFO | 967,1330,628 | 968,4091,3440 | 973,4015,3717 | 975,900,621 | 976,874,600 | 977,3117,3002 | 978,659,553 | 979,3080,3011 | 980,1966,1897

BATCH_RAW_INFO | 967,1331,628 | 968,4092,3440 | 973,4016,3717 | 975,901,621 | 976,875,600 | 977,3118,3002 | 978,660,553 | 979,3081,3011 | 980,1967,1897

BATCH_RAW_INFO | 967,1332,628 | 968,4093,3440 | 973,4017,3717 | 975,902,621 | 976,876,600 | 977,3119,3002 | 978,661,553 | 979,3082,3011 | 980,1968,1897

BATCH_RAW_INFO | 967,1333,628 | 968,4094,3440 | 973,4018,3717 | 975,903,621 | 976,877,600 | 977,3120,3002 | 978,662,553 | 979,3083,3011 | 980,1969,1897

BATCH_RAW_INFO | 967,1334,628 | 968,4095,3440 | 973,4019,3717 | 975,904,621 | 976,878,600 | 977,3121,3002 | 978,663,553 | 979,3084,3011 | 980,1970,1897

BATCH_RAW_INFO | 967,1335,628 | 973,4020,3717 | 975,905,621 | 976,879,600 | 977,3122,3002 | 978,664,553 | 979,3085,3011 | 980,1971,1897

BATCH_RAW_INFO | 967,1336,628 | 973,4021,3717 | 975,906,621 | 976,880,600 | 977,3123,3002 | 978,665,553 | 979,3086,3011 | 980,1972,1897

BATCH_RAW_INFO | 967,1337,628 | 973,4022,3717 | 975,907,621 | 976,881,600 | 977,3124,3002 | 978,666,553 | 979,3087,3011 | 980,1973,1897

BATCH_RAW_INFO | 967,1338,628 | 973,4023,3717 | 975,908,621 | 976,882,600 | 977,3125,3002 | 978,667,553 | 979,3088,3011 | 980,1974,1897

BATCH_RAW_INFO | 967,1339,628 | 973,4024,3717 | 975,909,621 | 976,883,600 | 977,3126,3002 | 978,668,553 | 979,3089,3011 | 980,1975,1897

BATCH_RAW_INFO | 967,1340,628 | 973,4025,3717 | 975,910,621 | 976,884,600 | 977,3127,3002 | 978,669,553 | 979,3090,3011 | 980,1976,1897

BATCH_RAW_INFO | 967,1341,628 | 973,4026,3717 | 975,911,621 | 976,885,600 | 977,3128,3002 | 978,670,553 | 979,3091,3011 | 980,1977,1897

BATCH_RAW_INFO | 967,1342,628 | 973,4027,3717 | 975,912,621 | 976,886,600 | 977,3129,3002 | 978,671,553 | 979,3092,3011 | 980,1978,1897

BATCH_RAW_INFO | 967,1343,628 | 973,4028,3717 | 975,913,621 | 976,887,600 | 977,3130,3002 | 978,672,553 | 979,3093,3011 | 980,1979,1897

BATCH_RAW_INFO | 967,1344,628 | 973,4029,3717 | 975,914,621 | 976,888,600 | 977,3131,3002 | 978,673,553 | 979,3094,3011 | 980,1980,1897

BATCH_RAW_INFO | 967,1345,628 | 973,4030,3717 | 975,915,621 | 976,889,600 | 977,3132,3002 | 978,674,553 | 979,3095,3011 | 980,1981,1897

BATCH_RAW_INFO | 967,1346,628 | 973,4031,3717 | 975,916,621 | 976,890,600 | 977,3133,3002 | 978,675,553 | 979,3096,3011 | 980,1982,1897

BATCH_RAW_INFO | 967,1347,628 | 973,4032,3717 | 975,917,621 | 976,891,600 | 977,3134,3002 | 978,676,553 | 979,3097,3011 | 980,1983,1897

BATCH_RAW_INFO | 967,1348,628 | 973,4033,3717 | 975,918,621 | 976,892,600 | 977,3135,3002 | 978,677,553 | 979,3098,3011 | 980,1984,1897

BATCH_RAW_INFO | 967,1349,628 | 973,4034,3717 | 975,919,621 | 976,893,600 | 977,3136,3002 | 978,678,553 | 979,3099,3011 | 980,1985,1897

BATCH_RAW_INFO | 967,1350,628 | 973,4035,3717 | 975,920,621 | 976,894,600 | 977,3137,3002 | 978,679,553 | 979,3100,3011 | 980,1986,1897

BATCH_RAW_INFO | 967,1351,628 | 973,4036,3717 | 975,921,621 | 976,895,600 | 977,3138,3002 | 978,680,553 | 979,3101,3011 | 980,1987,1897

BATCH_RAW_INFO | 967,1352,628 | 973,4037,3717 | 975,922,621 | 976,896,600 | 977,3139,3002 | 978,681,553 | 979,3102,3011 | 980,1988,1897

BATCH_RAW_INFO | 967,1353,628 | 973,4038,3717 | 975,923,621 | 976,897,600 | 977,3140,3002 | 978,682,553 | 979,3103,3011 | 980,1989,1897

BATCH_RAW_INFO | 967,1354,628 | 973,4039,3717 | 975,924,621 | 976,898,600 | 977,3141,3002 | 978,683,553 | 979,3104,3011 | 980,1990,1897

BATCH_RAW_INFO | 967,1355,628 | 973,4040,3717 | 975,925,621 | 976,899,600 | 977,3142,3002 | 978,684,553 | 979,3105,3011 | 980,1991,1897

BATCH_RAW_INFO | 967,1356,628 | 973,4041,3717 | 975,926,621 | 976,900,600 | 977,3143,3002 | 978,685,553 | 979,3106,3011 | 980,1992,1897

BATCH_RAW_INFO | 967,1357,628 | 973,4042,3717 | 975,927,621 | 976,901,600 | 977,3144,3002 | 978,686,553 | 979,3107,3011 | 980,1993,1897

BATCH_RAW_INFO | 967,1358,628 | 973,4043,3717 | 975,928,621 | 976,902,600 | 977,3145,3002 | 978,687,553 | 979,3108,3011 | 980,1994,1897

BATCH_RAW_INFO | 967,1359,628 | 973,4044,3717 | 975,929,621 | 976,903,600 | 977,3146,3002 | 978,688,553 | 979,3109,3011 | 980,1995,1897

BATCH_RAW_INFO | 967,1360,628 | 973,4045,3717 | 975,930,621 | 976,904,600 | 977,3147,3002 | 978,689,553 | 979,3110,3011 | 980,1996,1897

BATCH_RAW_INFO | 967,1361,628 | 973,4046,3717 | 975,931,621 | 976,905,600 | 977,3148,3002 | 978,690,553 | 979,3111,3011 | 980,1997,1897

BATCH_RAW_INFO | 967,1362,628 | 973,4047,3717 | 975,932,621 | 976,906,600 | 977,3149,3002 | 978,691,553 | 979,3112,3011 | 980,1998,1897

BATCH_RAW_INFO | 967,1363,628 | 973,4048,3717 | 975,933,621 | 976,907,600 | 977,3150,3002 | 978,692,553 | 979,3113,3011 | 980,1999,1897

BATCH_RAW_INFO | 967,1364,628 | 973,4049,3717 | 975,934,621 | 976,908,600 | 977,3151,3002 | 978,693,553 | 979,3114,3011 | 980,2000,1897

BATCH_RAW_INFO | 967,1365,628 | 973,4050,3717 | 975,935,621 | 976,909,600 | 977,3152,3002 | 978,694,553 | 979,3115,3011 | 980,2001,1897

BATCH_RAW_INFO | 967,1366,628 | 973,4051,3717 | 975,936,621 | 976,910,600 | 977,3153,3002 | 978,695,553 | 979,3116,3011 | 980,2002,1897

BATCH_RAW_INFO | 967,1367,628 | 973,4052,3717 | 975,937,621 | 976,911,600 | 977,3154,3002 | 978,696,553 | 979,3117,3011 | 980,2003,1897

BATCH_RAW_INFO | 967,1368,628 | 973,4053,3717 | 975,938,621 | 976,912,600 | 977,3155,3002 | 978,697,553 | 979,3118,3011 | 980,2004,1897

BATCH_RAW_INFO | 967,1369,628 | 973,4054,3717 | 975,939,621 | 976,913,600 | 977,3156,3002 | 978,698,553 | 979,3119,3011 | 980,2005,1897

BATCH_RAW_INFO | 967,1370,628 | 973,4055,3717 | 975,940,621 | 976,914,600 | 977,3157,3002 | 978,699,553 | 979,3120,3011 | 980,2006,1897

BATCH_RAW_INFO | 967,1371,628 | 973,4056,3717 | 975,941,621 | 976,915,600 | 977,3158,3002 | 978,700,553 | 979,3121,3011 | 980,2007,1897

BATCH_RAW_INFO | 967,1372,628 | 973,4057,3717 | 975,942,621 | 976,916,600 | 977,3159,3002 | 978,701,553 | 979,3122,3011 | 980,2008,1897

BATCH_RAW_INFO | 981,1797,1796

BATCH_RAW_INFO | 967,1373,628 | 973,4058,3717 | 975,943,621 | 976,917,600 | 977,3160,3002 | 978,702,553 | 979,3123,3011 | 980,2009,1897 | 981,1798,1796

BATCH_RAW_INFO | 982,11,10

BATCH_RAW_INFO | 967,1374,628 | 973,4059,3717 | 975,944,621 | 976,918,600 | 977,3161,3002 | 978,703,553 | 979,3124,3011 | 980,2010,1897 | 981,1799,1796 | 982,12,10

BATCH_RAW_INFO | 967,1375,628 | 973,4060,3717 | 975,945,621 | 976,919,600 | 977,3162,3002 | 978,704,553 | 979,3125,3011 | 980,2011,1897 | 981,1800,1796 | 982,13,10

BATCH_RAW_INFO | 967,1376,628 | 973,4061,3717 | 975,946,621 | 976,920,600 | 977,3163,3002 | 978,705,553 | 979,3126,3011 | 980,2012,1897 | 981,1801,1796 | 982,14,10

BATCH_RAW_INFO | 967,1377,628 | 973,4062,3717 | 975,947,621 | 976,921,600 | 977,3164,3002 | 978,706,553 | 979,3127,3011 | 980,2013,1897 | 981,1802,1796 | 982,15,10

BATCH_RAW_INFO | 967,1378,628 | 973,4063,3717 | 975,948,621 | 976,922,600 | 977,3165,3002 | 978,707,553 | 979,3128,3011 | 980,2014,1897 | 981,1803,1796 | 982,16,10

BATCH_RAW_INFO | 967,1379,628 | 973,4064,3717 | 975,949,621 | 976,923,600 | 977,3166,3002 | 978,708,553 | 979,3129,3011 | 980,2015,1897 | 981,1804,1796 | 982,17,10

BATCH_RAW_INFO | 967,1380,628 | 973,4065,3717 | 975,950,621 | 976,924,600 | 977,3167,3002 | 978,709,553 | 979,3130,3011 | 980,2016,1897 | 981,1805,1796 | 982,18,10

BATCH_RAW_INFO | 967,1381,628 | 973,4066,3717 | 975,951,621 | 976,925,600 | 977,3168,3002 | 978,710,553 | 979,3131,3011 | 980,2017,1897 | 981,1806,1796 | 982,19,10

BATCH_RAW_INFO | 967,1382,628 | 973,4067,3717 | 975,952,621 | 976,926,600 | 977,3169,3002 | 978,711,553 | 979,3132,3011 | 980,2018,1897 | 981,1807,1796 | 982,20,10

BATCH_RAW_INFO | 967,1383,628 | 973,4068,3717 | 975,953,621 | 976,927,600 | 977,3170,3002 | 978,712,553 | 979,3133,3011 | 980,2019,1897 | 981,1808,1796 | 982,21,10

BATCH_RAW_INFO | 967,1384,628 | 973,4069,3717 | 975,954,621 | 976,928,600 | 977,3171,3002 | 978,713,553 | 979,3134,3011 | 980,2020,1897 | 981,1809,1796 | 982,22,10

BATCH_RAW_INFO | 967,1385,628 | 973,4070,3717 | 975,955,621 | 976,929,600 | 977,3172,3002 | 978,714,553 | 979,3135,3011 | 980,2021,1897 | 981,1810,1796 | 982,23,10

BATCH_RAW_INFO | 967,1386,628 | 973,4071,3717 | 975,956,621 | 976,930,600 | 977,3173,3002 | 978,715,553 | 979,3136,3011 | 980,2022,1897 | 981,1811,1796 | 982,24,10

BATCH_RAW_INFO | 967,1387,628 | 973,4072,3717 | 975,957,621 | 976,931,600 | 977,3174,3002 | 978,716,553 | 979,3137,3011 | 980,2023,1897 | 981,1812,1796 | 982,25,10

BATCH_RAW_INFO | 967,1388,628 | 973,4073,3717 | 975,958,621 | 976,932,600 | 977,3175,3002 | 978,717,553 | 979,3138,3011 | 980,2024,1897 | 981,1813,1796 | 982,26,10

BATCH_RAW_INFO | 967,1389,628 | 973,4074,3717 | 975,959,621 | 976,933,600 | 977,3176,3002 | 978,718,553 | 979,3139,3011 | 980,2025,1897 | 981,1814,1796 | 982,27,10

BATCH_RAW_INFO | 967,1390,628 | 973,4075,3717 | 975,960,621 | 976,934,600 | 977,3177,3002 | 978,719,553 | 979,3140,3011 | 980,2026,1897 | 981,1815,1796 | 982,28,10

BATCH_RAW_INFO | 967,1391,628 | 973,4076,3717 | 975,961,621 | 976,935,600 | 977,3178,3002 | 978,720,553 | 979,3141,3011 | 980,2027,1897 | 981,1816,1796 | 982,29,10

BATCH_RAW_INFO | 967,1392,628 | 973,4077,3717 | 975,962,621 | 976,936,600 | 977,3179,3002 | 978,721,553 | 979,3142,3011 | 980,2028,1897 | 981,1817,1796 | 982,30,10

BATCH_RAW_INFO | 967,1393,628 | 973,4078,3717 | 975,963,621 | 976,937,600 | 977,3180,3002 | 978,722,553 | 979,3143,3011 | 980,2029,1897 | 981,1818,1796 | 982,31,10

BATCH_RAW_INFO | 967,1394,628 | 973,4079,3717 | 975,964,621 | 976,938,600 | 977,3181,3002 | 978,723,553 | 979,3144,3011 | 980,2030,1897 | 981,1819,1796 | 982,32,10

BATCH_RAW_INFO | 967,1395,628 | 973,4080,3717 | 975,965,621 | 976,939,600 | 977,3182,3002 | 978,724,553 | 979,3145,3011 | 980,2031,1897 | 981,1820,1796 | 982,33,10

BATCH_RAW_INFO | 967,1396,628 | 973,4081,3717 | 975,966,621 | 976,940,600 | 977,3183,3002 | 978,725,553 | 979,3146,3011 | 980,2032,1897 | 981,1821,1796 | 982,34,10

BATCH_RAW_INFO | 967,1397,628 | 973,4082,3717 | 975,967,621 | 976,941,600 | 977,3184,3002 | 978,726,553 | 979,3147,3011 | 980,2033,1897 | 981,1822,1796 | 982,35,10

BATCH_RAW_INFO | 967,1398,628 | 973,4083,3717 | 975,968,621 | 976,942,600 | 977,3185,3002 | 978,727,553 | 979,3148,3011 | 980,2034,1897 | 981,1823,1796 | 982,36,10

BATCH_RAW_INFO | 967,1399,628 | 973,4084,3717 | 975,969,621 | 976,943,600 | 977,3186,3002 | 978,728,553 | 979,3149,3011 | 980,2035,1897 | 981,1824,1796 | 982,37,10

BATCH_RAW_INFO | 967,1400,628 | 973,4085,3717 | 975,970,621 | 976,944,600 | 977,3187,3002 | 978,729,553 | 979,3150,3011 | 980,2036,1897 | 981,1825,1796 | 982,38,10

BATCH_RAW_INFO | 967,1401,628 | 973,4086,3717 | 975,971,621 | 976,945,600 | 977,3188,3002 | 978,730,553 | 979,3151,3011 | 980,2037,1897 | 981,1826,1796 | 982,39,10

BATCH_RAW_INFO | 967,1402,628 | 973,4087,3717 | 975,972,621 | 976,946,600 | 977,3189,3002 | 978,731,553 | 979,3152,3011 | 980,2038,1897 | 981,1827,1796 | 982,40,10

BATCH_RAW_INFO | 967,1403,628 | 973,4088,3717 | 975,973,621 | 976,947,600 | 977,3190,3002 | 978,732,553 | 979,3153,3011 | 980,2039,1897 | 981,1828,1796 | 982,41,10

BATCH_RAW_INFO | 967,1404,628 | 973,4089,3717 | 975,974,621 | 976,948,600 | 977,3191,3002 | 978,733,553 | 979,3154,3011 | 980,2040,1897 | 981,1829,1796 | 982,42,10

BATCH_RAW_INFO | 967,1405,628 | 973,4090,3717 | 975,975,621 | 976,949,600 | 977,3192,3002 | 978,734,553 | 979,3155,3011 | 980,2041,1897 | 981,1830,1796 | 982,43,10

BATCH_RAW_INFO | 967,1406,628 | 973,4091,3717 | 975,976,621 | 976,950,600 | 977,3193,3002 | 978,735,553 | 979,3156,3011 | 980,2042,1897 | 981,1831,1796 | 982,44,10

BATCH_RAW_INFO | 967,1407,628 | 973,4092,3717 | 975,977,621 | 976,951,600 | 977,3194,3002 | 978,736,553 | 979,3157,3011 | 980,2043,1897 | 981,1832,1796 | 982,45,10

BATCH_RAW_INFO | 983,1259,1258

BATCH_RAW_INFO | 967,1408,628 | 973,4093,3717 | 975,978,621 | 976,952,600 | 977,3195,3002 | 978,737,553 | 979,3158,3011 | 980,2044,1897 | 981,1833,1796 | 982,46,10 | 983,1260,1258

BATCH_RAW_INFO | 967,1409,628 | 973,4094,3717 | 975,979,621 | 976,953,600 | 977,3196,3002 | 978,738,553 | 979,3159,3011 | 980,2045,1897 | 981,1834,1796 | 982,47,10 | 983,1261,1258

BATCH_RAW_INFO | 967,1410,628 | 973,4095,3717 | 975,980,621 | 976,954,600 | 977,3197,3002 | 978,739,553 | 979,3160,3011 | 980,2046,1897 | 981,1835,1796 | 982,48,10 | 983,1262,1258

BATCH_RAW_INFO | 967,1411,628 | 975,981,621 | 976,955,600 | 977,3198,3002 | 978,740,553 | 979,3161,3011 | 980,2047,1897 | 981,1836,1796 | 982,49,10 | 983,1263,1258

BATCH_RAW_INFO | 967,1412,628 | 975,982,621 | 976,956,600 | 977,3199,3002 | 978,741,553 | 979,3162,3011 | 980,2048,1897 | 981,1837,1796 | 982,50,10 | 983,1264,1258

BATCH_RAW_INFO | 967,1413,628 | 975,983,621 | 976,957,600 | 977,3200,3002 | 978,742,553 | 979,3163,3011 | 980,2049,1897 | 981,1838,1796 | 982,51,10 | 983,1265,1258

BATCH_RAW_INFO | 967,1414,628 | 975,984,621 | 976,958,600 | 977,3201,3002 | 978,743,553 | 979,3164,3011 | 980,2050,1897 | 981,1839,1796 | 982,52,10 | 983,1266,1258

BATCH_RAW_INFO | 967,1415,628 | 975,985,621 | 976,959,600 | 977,3202,3002 | 978,744,553 | 979,3165,3011 | 980,2051,1897 | 981,1840,1796 | 982,53,10 | 983,1267,1258

BATCH_RAW_INFO | 967,1416,628 | 975,986,621 | 976,960,600 | 977,3203,3002 | 978,745,553 | 979,3166,3011 | 980,2052,1897 | 981,1841,1796 | 982,54,10 | 983,1268,1258

BATCH_RAW_INFO | 967,1417,628 | 975,987,621 | 976,961,600 | 977,3204,3002 | 978,746,553 | 979,3167,3011 | 980,2053,1897 | 981,1842,1796 | 982,55,10 | 983,1269,1258

BATCH_RAW_INFO | 967,1418,628 | 975,988,621 | 976,962,600 | 977,3205,3002 | 978,747,553 | 979,3168,3011 | 980,2054,1897 | 981,1843,1796 | 982,56,10 | 983,1270,1258

BATCH_RAW_INFO | 967,1419,628 | 975,989,621 | 976,963,600 | 977,3206,3002 | 978,748,553 | 979,3169,3011 | 980,2055,1897 | 981,1844,1796 | 982,57,10 | 983,1271,1258

BATCH_RAW_INFO | 967,1420,628 | 975,990,621 | 976,964,600 | 977,3207,3002 | 978,749,553 | 979,3170,3011 | 980,2056,1897 | 981,1845,1796 | 982,58,10 | 983,1272,1258

BATCH_RAW_INFO | 967,1421,628 | 975,991,621 | 976,965,600 | 977,3208,3002 | 978,750,553 | 979,3171,3011 | 980,2057,1897 | 981,1846,1796 | 982,59,10 | 983,1273,1258

BATCH_RAW_INFO | 967,1422,628 | 975,992,621 | 976,966,600 | 977,3209,3002 | 978,751,553 | 979,3172,3011 | 980,2058,1897 | 981,1847,1796 | 982,60,10 | 983,1274,1258

BATCH_RAW_INFO | 967,1423,628 | 975,993,621 | 976,967,600 | 977,3210,3002 | 978,752,553 | 979,3173,3011 | 980,2059,1897 | 981,1848,1796 | 982,61,10 | 983,1275,1258

BATCH_RAW_INFO | 967,1424,628 | 975,994,621 | 976,968,600 | 977,3211,3002 | 978,753,553 | 979,3174,3011 | 980,2060,1897 | 981,1849,1796 | 982,62,10 | 983,1276,1258

BATCH_RAW_INFO | 967,1425,628 | 975,995,621 | 976,969,600 | 977,3212,3002 | 978,754,553 | 979,3175,3011 | 980,2061,1897 | 981,1850,1796 | 982,63,10 | 983,1277,1258

BATCH_RAW_INFO | 967,1426,628 | 975,996,621 | 976,970,600 | 977,3213,3002 | 978,755,553 | 979,3176,3011 | 980,2062,1897 | 981,1851,1796 | 982,64,10 | 983,1278,1258

BATCH_RAW_INFO | 967,1427,628 | 975,997,621 | 976,971,600 | 977,3214,3002 | 978,756,553 | 979,3177,3011 | 980,2063,1897 | 981,1852,1796 | 982,65,10 | 983,1279,1258

BATCH_RAW_INFO | 967,1428,628 | 975,998,621 | 976,972,600 | 977,3215,3002 | 978,757,553 | 979,3178,3011 | 980,2064,1897 | 981,1853,1796 | 982,66,10 | 983,1280,1258

BATCH_RAW_INFO | 967,1429,628 | 975,999,621 | 976,973,600 | 977,3216,3002 | 978,758,553 | 979,3179,3011 | 980,2065,1897 | 981,1854,1796 | 982,67,10 | 983,1281,1258

BATCH_RAW_INFO | 967,1430,628 | 975,1000,621 | 976,974,600 | 977,3217,3002 | 978,759,553 | 979,3180,3011 | 980,2066,1897 | 981,1855,1796 | 982,68,10 | 983,1282,1258

BATCH_RAW_INFO | 967,1431,628 | 975,1001,621 | 976,975,600 | 977,3218,3002 | 978,760,553 | 979,3181,3011 | 980,2067,1897 | 981,1856,1796 | 982,69,10 | 983,1283,1258

BATCH_RAW_INFO | 967,1432,628 | 975,1002,621 | 976,976,600 | 977,3219,3002 | 978,761,553 | 979,3182,3011 | 980,2068,1897 | 981,1857,1796 | 982,70,10 | 983,1284,1258

BATCH_RAW_INFO | 967,1433,628 | 975,1003,621 | 976,977,600 | 977,3220,3002 | 978,762,553 | 979,3183,3011 | 980,2069,1897 | 981,1858,1796 | 982,71,10 | 983,1285,1258

BATCH_RAW_INFO | 967,1434,628 | 975,1004,621 | 976,978,600 | 977,3221,3002 | 978,763,553 | 979,3184,3011 | 980,2070,1897 | 981,1859,1796 | 982,72,10 | 983,1286,1258

BATCH_RAW_INFO | 967,1435,628 | 975,1005,621 | 976,979,600 | 977,3222,3002 | 978,764,553 | 979,3185,3011 | 980,2071,1897 | 981,1860,1796 | 982,73,10 | 983,1287,1258

BATCH_RAW_INFO | 967,1436,628 | 975,1006,621 | 976,980,600 | 977,3223,3002 | 978,765,553 | 979,3186,3011 | 980,2072,1897 | 981,1861,1796 | 982,74,10 | 983,1288,1258

BATCH_RAW_INFO | 967,1437,628 | 975,1007,621 | 976,981,600 | 977,3224,3002 | 978,766,553 | 979,3187,3011 | 980,2073,1897 | 981,1862,1796 | 982,75,10 | 983,1289,1258

BATCH_RAW_INFO | 967,1438,628 | 975,1008,621 | 976,982,600 | 977,3225,3002 | 978,767,553 | 979,3188,3011 | 980,2074,1897 | 981,1863,1796 | 982,76,10 | 983,1290,1258

BATCH_RAW_INFO | 967,1439,628 | 975,1009,621 | 976,983,600 | 977,3226,3002 | 978,768,553 | 979,3189,3011 | 980,2075,1897 | 981,1864,1796 | 982,77,10 | 983,1291,1258

BATCH_RAW_INFO | 967,1440,628 | 975,1010,621 | 976,984,600 | 977,3227,3002 | 978,769,553 | 979,3190,3011 | 980,2076,1897 | 981,1865,1796 | 982,78,10 | 983,1292,1258

BATCH_RAW_INFO | 967,1441,628 | 975,1011,621 | 976,985,600 | 977,3228,3002 | 978,770,553 | 979,3191,3011 | 980,2077,1897 | 981,1866,1796 | 982,79,10 | 983,1293,1258

BATCH_RAW_INFO | 967,1442,628 | 975,1012,621 | 976,986,600 | 977,3229,3002 | 978,771,553 | 979,3192,3011 | 980,2078,1897 | 981,1867,1796 | 982,80,10 | 983,1294,1258

BATCH_RAW_INFO | 967,1443,628 | 975,1013,621 | 976,987,600 | 977,3230,3002 | 978,772,553 | 979,3193,3011 | 980,2079,1897 | 981,1868,1796 | 982,81,10 | 983,1295,1258

BATCH_RAW_INFO | 967,1444,628 | 975,1014,621 | 976,988,600 | 977,3231,3002 | 978,773,553 | 979,3194,3011 | 980,2080,1897 | 981,1869,1796 | 982,82,10 | 983,1296,1258

BATCH_RAW_INFO | 967,1445,628 | 975,1015,621 | 976,989,600 | 977,3232,3002 | 978,774,553 | 979,3195,3011 | 980,2081,1897 | 981,1870,1796 | 982,83,10 | 983,1297,1258

BATCH_RAW_INFO | 967,1446,628 | 975,1016,621 | 976,990,600 | 977,3233,3002 | 978,775,553 | 979,3196,3011 | 980,2082,1897 | 981,1871,1796 | 982,84,10 | 983,1298,1258

BATCH_RAW_INFO | 967,1447,628 | 975,1017,621 | 976,991,600 | 977,3234,3002 | 978,776,553 | 979,3197,3011 | 980,2083,1897 | 981,1872,1796 | 982,85,10 | 983,1299,1258

BATCH_RAW_INFO | 967,1448,628 | 975,1018,621 | 976,992,600 | 977,3235,3002 | 978,777,553 | 979,3198,3011 | 980,2084,1897 | 981,1873,1796 | 982,86,10 | 983,1300,1258

BATCH_RAW_INFO | 967,1449,628 | 975,1019,621 | 976,993,600 | 977,3236,3002 | 978,778,553 | 979,3199,3011 | 980,2085,1897 | 981,1874,1796 | 982,87,10 | 983,1301,1258

BATCH_RAW_INFO | 967,1450,628 | 975,1020,621 | 976,994,600 | 977,3237,3002 | 978,779,553 | 979,3200,3011 | 980,2086,1897 | 981,1875,1796 | 982,88,10 | 983,1302,1258

BATCH_RAW_INFO | 967,1451,628 | 975,1021,621 | 976,995,600 | 977,3238,3002 | 978,780,553 | 979,3201,3011 | 980,2087,1897 | 981,1876,1796 | 982,89,10 | 983,1303,1258

BATCH_RAW_INFO | 967,1452,628 | 975,1022,621 | 976,996,600 | 977,3239,3002 | 978,781,553 | 979,3202,3011 | 980,2088,1897 | 981,1877,1796 | 982,90,10 | 983,1304,1258

BATCH_RAW_INFO | 967,1453,628 | 975,1023,621 | 976,997,600 | 977,3240,3002 | 978,782,553 | 979,3203,3011 | 980,2089,1897 | 981,1878,1796 | 982,91,10 | 983,1305,1258

BATCH_RAW_INFO | 967,1454,628 | 975,1024,621 | 976,998,600 | 977,3241,3002 | 978,783,553 | 979,3204,3011 | 980,2090,1897 | 981,1879,1796 | 982,92,10 | 983,1306,1258

BATCH_RAW_INFO | 967,1455,628 | 975,1025,621 | 976,999,600 | 977,3242,3002 | 978,784,553 | 979,3205,3011 | 980,2091,1897 | 981,1880,1796 | 982,93,10 | 983,1307,1258

BATCH_RAW_INFO | 967,1456,628 | 975,1026,621 | 976,1000,600 | 977,3243,3002 | 978,785,553 | 979,3206,3011 | 980,2092,1897 | 981,1881,1796 | 982,94,10 | 983,1308,1258

BATCH_RAW_INFO | 967,1457,628 | 975,1027,621 | 976,1001,600 | 977,3244,3002 | 978,786,553 | 979,3207,3011 | 980,2093,1897 | 981,1882,1796 | 982,95,10 | 983,1309,1258

BATCH_RAW_INFO | 967,1458,628 | 975,1028,621 | 976,1002,600 | 977,3245,3002 | 978,787,553 | 979,3208,3011 | 980,2094,1897 | 981,1883,1796 | 982,96,10 | 983,1310,1258

BATCH_RAW_INFO | 967,1459,628 | 975,1029,621 | 976,1003,600 | 977,3246,3002 | 978,788,553 | 979,3209,3011 | 980,2095,1897 | 981,1884,1796 | 982,97,10 | 983,1311,1258

BATCH_RAW_INFO | 967,1460,628 | 975,1030,621 | 976,1004,600 | 977,3247,3002 | 978,789,553 | 979,3210,3011 | 980,2096,1897 | 981,1885,1796 | 982,98,10 | 983,1312,1258

BATCH_RAW_INFO | 967,1461,628 | 975,1031,621 | 976,1005,600 | 977,3248,3002 | 978,790,553 | 979,3211,3011 | 980,2097,1897 | 981,1886,1796 | 982,99,10 | 983,1313,1258

BATCH_RAW_INFO | 967,1462,628 | 975,1032,621 | 976,1006,600 | 977,3249,3002 | 978,791,553 | 979,3212,3011 | 980,2098,1897 | 981,1887,1796 | 982,100,10 | 983,1314,1258

BATCH_RAW_INFO | 967,1463,628 | 975,1033,621 | 976,1007,600 | 977,3250,3002 | 978,792,553 | 979,3213,3011 | 980,2099,1897 | 981,1888,1796 | 982,101,10 | 983,1315,1258

BATCH_RAW_INFO | 967,1464,628 | 975,1034,621 | 976,1008,600 | 977,3251,3002 | 978,793,553 | 979,3214,3011 | 980,2100,1897 | 981,1889,1796 | 982,102,10 | 983,1316,1258

BATCH_RAW_INFO | 967,1465,628 | 975,1035,621 | 976,1009,600 | 977,3252,3002 | 978,794,553 | 979,3215,3011 | 980,2101,1897 | 981,1890,1796 | 982,103,10 | 983,1317,1258

BATCH_RAW_INFO | 967,1466,628 | 975,1036,621 | 976,1010,600 | 977,3253,3002 | 978,795,553 | 979,3216,3011 | 980,2102,1897 | 981,1891,1796 | 982,104,10 | 983,1318,1258

BATCH_RAW_INFO | 967,1467,628 | 975,1037,621 | 976,1011,600 | 977,3254,3002 | 978,796,553 | 979,3217,3011 | 980,2103,1897 | 981,1892,1796 | 982,105,10 | 983,1319,1258

BATCH_RAW_INFO | 984,75,74

BATCH_RAW_INFO | 967,1468,628 | 975,1038,621 | 976,1012,600 | 977,3255,3002 | 978,797,553 | 979,3218,3011 | 980,2104,1897 | 981,1893,1796 | 982,106,10 | 983,1320,1258 | 984,76,74

BATCH_RAW_INFO | 967,1469,628 | 975,1039,621 | 976,1013,600 | 977,3256,3002 | 978,798,553 | 979,3219,3011 | 980,2105,1897 | 981,1894,1796 | 982,107,10 | 983,1321,1258 | 984,77,74

BATCH_RAW_INFO | 967,1470,628 | 975,1040,621 | 976,1014,600 | 977,3257,3002 | 978,799,553 | 979,3220,3011 | 980,2106,1897 | 981,1895,1796 | 982,108,10 | 983,1322,1258 | 984,78,74

BATCH_RAW_INFO | 967,1471,628 | 975,1041,621 | 976,1015,600 | 977,3258,3002 | 978,800,553 | 979,3221,3011 | 980,2107,1897 | 981,1896,1796 | 982,109,10 | 983,1323,1258 | 984,79,74

BATCH_RAW_INFO | 967,1472,628 | 975,1042,621 | 976,1016,600 | 977,3259,3002 | 978,801,553 | 979,3222,3011 | 980,2108,1897 | 981,1897,1796 | 982,110,10 | 983,1324,1258 | 984,80,74

BATCH_RAW_INFO | 967,1473,628 | 975,1043,621 | 976,1017,600 | 977,3260,3002 | 978,802,553 | 979,3223,3011 | 980,2109,1897 | 981,1898,1796 | 982,111,10 | 983,1325,1258 | 984,81,74

BATCH_RAW_INFO | 967,1474,628 | 975,1044,621 | 976,1018,600 | 977,3261,3002 | 978,803,553 | 979,3224,3011 | 980,2110,1897 | 981,1899,1796 | 982,112,10 | 983,1326,1258 | 984,82,74

BATCH_RAW_INFO | 967,1475,628 | 975,1045,621 | 976,1019,600 | 977,3262,3002 | 978,804,553 | 979,3225,3011 | 980,2111,1897 | 981,1900,1796 | 982,113,10 | 983,1327,1258 | 984,83,74

BATCH_RAW_INFO | 967,1476,628 | 975,1046,621 | 976,1020,600 | 977,3263,3002 | 978,805,553 | 979,3226,3011 | 980,2112,1897 | 981,1901,1796 | 982,114,10 | 983,1328,1258 | 984,84,74

BATCH_RAW_INFO | 967,1477,628 | 975,1047,621 | 976,1021,600 | 977,3264,3002 | 978,806,553 | 979,3227,3011 | 980,2113,1897 | 981,1902,1796 | 982,115,10 | 983,1329,1258 | 984,85,74

BATCH_RAW_INFO | 967,1478,628 | 975,1048,621 | 976,1022,600 | 977,3265,3002 | 978,807,553 | 979,3228,3011 | 980,2114,1897 | 981,1903,1796 | 982,116,10 | 983,1330,1258 | 984,86,74

BATCH_RAW_INFO | 967,1479,628 | 975,1049,621 | 976,1023,600 | 977,3266,3002 | 978,808,553 | 979,3229,3011 | 980,2115,1897 | 981,1904,1796 | 982,117,10 | 983,1331,1258 | 984,87,74

BATCH_RAW_INFO | 967,1480,628 | 975,1050,621 | 976,1024,600 | 977,3267,3002 | 978,809,553 | 979,3230,3011 | 980,2116,1897 | 981,1905,1796 | 982,118,10 | 983,1332,1258 | 984,88,74

BATCH_RAW_INFO | 967,1481,628 | 975,1051,621 | 976,1025,600 | 977,3268,3002 | 978,810,553 | 979,3231,3011 | 980,2117,1897 | 981,1906,1796 | 982,119,10 | 983,1333,1258 | 984,89,74

BATCH_RAW_INFO | 967,1482,628 | 975,1052,621 | 976,1026,600 | 977,3269,3002 | 978,811,553 | 979,3232,3011 | 980,2118,1897 | 981,1907,1796 | 982,120,10 | 983,1334,1258 | 984,90,74

BATCH_RAW_INFO | 967,1483,628 | 975,1053,621 | 976,1027,600 | 977,3270,3002 | 978,812,553 | 979,3233,3011 | 980,2119,1897 | 981,1908,1796 | 982,121,10 | 983,1335,1258 | 984,91,74

BATCH_RAW_INFO | 967,1484,628 | 975,1054,621 | 976,1028,600 | 977,3271,3002 | 978,813,553 | 979,3234,3011 | 980,2120,1897 | 981,1909,1796 | 982,122,10 | 983,1336,1258 | 984,92,74

BATCH_RAW_INFO | 967,1485,628 | 975,1055,621 | 976,1029,600 | 977,3272,3002 | 978,814,553 | 979,3235,3011 | 980,2121,1897 | 981,1910,1796 | 982,123,10 | 983,1337,1258 | 984,93,74

BATCH_RAW_INFO | 967,1486,628 | 975,1056,621 | 976,1030,600 | 977,3273,3002 | 978,815,553 | 979,3236,3011 | 980,2122,1897 | 981,1911,1796 | 982,124,10 | 983,1338,1258 | 984,94,74

BATCH_RAW_INFO | 967,1487,628 | 975,1057,621 | 976,1031,600 | 977,3274,3002 | 978,816,553 | 979,3237,3011 | 980,2123,1897 | 981,1912,1796 | 982,125,10 | 983,1339,1258 | 984,95,74

BATCH_RAW_INFO | 967,1488,628 | 975,1058,621 | 976,1032,600 | 977,3275,3002 | 978,817,553 | 979,3238,3011 | 980,2124,1897 | 981,1913,1796 | 982,126,10 | 983,1340,1258 | 984,96,74

BATCH_RAW_INFO | 967,1489,628 | 975,1059,621 | 976,1033,600 | 977,3276,3002 | 978,818,553 | 979,3239,3011 | 980,2125,1897 | 981,1914,1796 | 982,127,10 | 983,1341,1258 | 984,97,74

BATCH_RAW_INFO | 967,1490,628 | 975,1060,621 | 976,1034,600 | 977,3277,3002 | 978,819,553 | 979,3240,3011 | 980,2126,1897 | 981,1915,1796 | 982,128,10 | 983,1342,1258 | 984,98,74

BATCH_RAW_INFO | 967,1491,628 | 975,1061,621 | 976,1035,600 | 977,3278,3002 | 978,820,553 | 979,3241,3011 | 980,2127,1897 | 981,1916,1796 | 982,129,10 | 983,1343,1258 | 984,99,74

BATCH_RAW_INFO | 967,1492,628 | 975,1062,621 | 976,1036,600 | 977,3279,3002 | 978,821,553 | 979,3242,3011 | 980,2128,1897 | 981,1917,1796 | 982,130,10 | 983,1344,1258 | 984,100,74

BATCH_RAW_INFO | 967,1493,628 | 975,1063,621 | 976,1037,600 | 977,3280,3002 | 978,822,553 | 979,3243,3011 | 980,2129,1897 | 981,1918,1796 | 982,131,10 | 983,1345,1258 | 984,101,74

BATCH_RAW_INFO | 967,1494,628 | 975,1064,621 | 976,1038,600 | 977,3281,3002 | 978,823,553 | 979,3244,3011 | 980,2130,1897 | 981,1919,1796 | 982,132,10 | 983,1346,1258 | 984,102,74

BATCH_RAW_INFO | 967,1495,628 | 975,1065,621 | 976,1039,600 | 977,3282,3002 | 978,824,553 | 979,3245,3011 | 980,2131,1897 | 981,1920,1796 | 982,133,10 | 983,1347,1258 | 984,103,74

BATCH_RAW_INFO | 967,1496,628 | 975,1066,621 | 976,1040,600 | 977,3283,3002 | 978,825,553 | 979,3246,3011 | 980,2132,1897 | 981,1921,1796 | 982,134,10 | 983,1348,1258 | 984,104,74

BATCH_RAW_INFO | 967,1497,628 | 975,1067,621 | 976,1041,600 | 977,3284,3002 | 978,826,553 | 979,3247,3011 | 980,2133,1897 | 981,1922,1796 | 982,135,10 | 983,1349,1258 | 984,105,74

BATCH_RAW_INFO | 967,1498,628 | 975,1068,621 | 976,1042,600 | 977,3285,3002 | 978,827,553 | 979,3248,3011 | 980,2134,1897 | 981,1923,1796 | 982,136,10 | 983,1350,1258 | 984,106,74

BATCH_RAW_INFO | 967,1499,628 | 975,1069,621 | 976,1043,600 | 977,3286,3002 | 978,828,553 | 979,3249,3011 | 980,2135,1897 | 981,1924,1796 | 982,137,10 | 983,1351,1258 | 984,107,74

BATCH_RAW_INFO | 967,1500,628 | 975,1070,621 | 976,1044,600 | 977,3287,3002 | 978,829,553 | 979,3250,3011 | 980,2136,1897 | 981,1925,1796 | 982,138,10 | 983,1352,1258 | 984,108,74

BATCH_RAW_INFO | 967,1501,628 | 975,1071,621 | 976,1045,600 | 977,3288,3002 | 978,830,553 | 979,3251,3011 | 980,2137,1897 | 981,1926,1796 | 982,139,10 | 983,1353,1258 | 984,109,74

BATCH_RAW_INFO | 967,1502,628 | 975,1072,621 | 976,1046,600 | 977,3289,3002 | 978,831,553 | 979,3252,3011 | 980,2138,1897 | 981,1927,1796 | 982,140,10 | 983,1354,1258 | 984,110,74

BATCH_RAW_INFO | 967,1503,628 | 975,1073,621 | 976,1047,600 | 977,3290,3002 | 978,832,553 | 979,3253,3011 | 980,2139,1897 | 981,1928,1796 | 982,141,10 | 983,1355,1258 | 984,111,74

BATCH_RAW_INFO | 967,1504,628 | 975,1074,621 | 976,1048,600 | 977,3291,3002 | 978,833,553 | 979,3254,3011 | 980,2140,1897 | 981,1929,1796 | 982,142,10 | 983,1356,1258 | 984,112,74

BATCH_RAW_INFO | 967,1505,628 | 975,1075,621 | 976,1049,600 | 977,3292,3002 | 978,834,553 | 979,3255,3011 | 980,2141,1897 | 981,1930,1796 | 982,143,10 | 983,1357,1258 | 984,113,74

BATCH_RAW_INFO | 967,1506,628 | 975,1076,621 | 976,1050,600 | 977,3293,3002 | 978,835,553 | 979,3256,3011 | 980,2142,1897 | 981,1931,1796 | 982,144,10 | 983,1358,1258 | 984,114,74

BATCH_RAW_INFO | 967,1507,628 | 975,1077,621 | 976,1051,600 | 977,3294,3002 | 978,836,553 | 979,3257,3011 | 980,2143,1897 | 981,1932,1796 | 982,145,10 | 983,1359,1258 | 984,115,74

BATCH_RAW_INFO | 967,1508,628 | 975,1078,621 | 976,1052,600 | 977,3295,3002 | 978,837,553 | 979,3258,3011 | 980,2144,1897 | 981,1933,1796 | 982,146,10 | 983,1360,1258 | 984,116,74

BATCH_RAW_INFO | 967,1509,628 | 975,1079,621 | 976,1053,600 | 977,3296,3002 | 978,838,553 | 979,3259,3011 | 980,2145,1897 | 981,1934,1796 | 982,147,10 | 983,1361,1258 | 984,117,74

BATCH_RAW_INFO | 967,1510,628 | 975,1080,621 | 976,1054,600 | 977,3297,3002 | 978,839,553 | 979,3260,3011 | 980,2146,1897 | 981,1935,1796 | 982,148,10 | 983,1362,1258 | 984,118,74

BATCH_RAW_INFO | 967,1511,628 | 975,1081,621 | 976,1055,600 | 977,3298,3002 | 978,840,553 | 979,3261,3011 | 980,2147,1897 | 981,1936,1796 | 982,149,10 | 983,1363,1258 | 984,119,74

BATCH_RAW_INFO | 967,1512,628 | 975,1082,621 | 976,1056,600 | 977,3299,3002 | 978,841,553 | 979,3262,3011 | 980,2148,1897 | 981,1937,1796 | 982,150,10 | 983,1364,1258 | 984,120,74

BATCH_RAW_INFO | 967,1513,628 | 975,1083,621 | 976,1057,600 | 977,3300,3002 | 978,842,553 | 979,3263,3011 | 980,2149,1897 | 981,1938,1796 | 982,151,10 | 983,1365,1258 | 984,121,74

BATCH_RAW_INFO | 967,1514,628 | 975,1084,621 | 976,1058,600 | 977,3301,3002 | 978,843,553 | 979,3264,3011 | 980,2150,1897 | 981,1939,1796 | 982,152,10 | 983,1366,1258 | 984,122,74

BATCH_RAW_INFO | 967,1515,628 | 975,1085,621 | 976,1059,600 | 977,3302,3002 | 978,844,553 | 979,3265,3011 | 980,2151,1897 | 981,1940,1796 | 982,153,10 | 983,1367,1258 | 984,123,74

BATCH_RAW_INFO | 967,1516,628 | 975,1086,621 | 976,1060,600 | 977,3303,3002 | 978,845,553 | 979,3266,3011 | 980,2152,1897 | 981,1941,1796 | 982,154,10 | 983,1368,1258 | 984,124,74

BATCH_RAW_INFO | 967,1517,628 | 975,1087,621 | 976,1061,600 | 977,3304,3002 | 978,846,553 | 979,3267,3011 | 980,2153,1897 | 981,1942,1796 | 982,155,10 | 983,1369,1258 | 984,125,74

BATCH_RAW_INFO | 967,1518,628 | 975,1088,621 | 976,1062,600 | 977,3305,3002 | 978,847,553 | 979,3268,3011 | 980,2154,1897 | 981,1943,1796 | 982,156,10 | 983,1370,1258 | 984,126,74

BATCH_RAW_INFO | 967,1519,628 | 975,1089,621 | 976,1063,600 | 977,3306,3002 | 978,848,553 | 979,3269,3011 | 980,2155,1897 | 981,1944,1796 | 982,157,10 | 983,1371,1258 | 984,127,74

BATCH_RAW_INFO | 967,1520,628 | 975,1090,621 | 976,1064,600 | 977,3307,3002 | 978,849,553 | 979,3270,3011 | 980,2156,1897 | 981,1945,1796 | 982,158,10 | 983,1372,1258 | 984,128,74

BATCH_RAW_INFO | 967,1521,628 | 975,1091,621 | 976,1065,600 | 977,3308,3002 | 978,850,553 | 979,3271,3011 | 980,2157,1897 | 981,1946,1796 | 982,159,10 | 983,1373,1258 | 984,129,74

BATCH_RAW_INFO | 967,1522,628 | 975,1092,621 | 976,1066,600 | 977,3309,3002 | 978,851,553 | 979,3272,3011 | 980,2158,1897 | 981,1947,1796 | 982,160,10 | 983,1374,1258 | 984,130,74

BATCH_RAW_INFO | 967,1523,628 | 975,1093,621 | 976,1067,600 | 977,3310,3002 | 978,852,553 | 979,3273,3011 | 980,2159,1897 | 981,1948,1796 | 982,161,10 | 983,1375,1258 | 984,131,74

BATCH_RAW_INFO | 967,1524,628 | 975,1094,621 | 976,1068,600 | 977,3311,3002 | 978,853,553 | 979,3274,3011 | 980,2160,1897 | 981,1949,1796 | 982,162,10 | 983,1376,1258 | 984,132,74

BATCH_RAW_INFO | 967,1525,628 | 975,1095,621 | 976,1069,600 | 977,3312,3002 | 978,854,553 | 979,3275,3011 | 980,2161,1897 | 981,1950,1796 | 982,163,10 | 983,1377,1258 | 984,133,74

BATCH_RAW_INFO | 967,1526,628 | 975,1096,621 | 976,1070,600 | 977,3313,3002 | 978,855,553 | 979,3276,3011 | 980,2162,1897 | 981,1951,1796 | 982,164,10 | 983,1378,1258 | 984,134,74

BATCH_RAW_INFO | 967,1527,628 | 975,1097,621 | 976,1071,600 | 977,3314,3002 | 978,856,553 | 979,3277,3011 | 980,2163,1897 | 981,1952,1796 | 982,165,10 | 983,1379,1258 | 984,135,74

BATCH_RAW_INFO | 967,1528,628 | 975,1098,621 | 976,1072,600 | 977,3315,3002 | 978,857,553 | 979,3278,3011 | 980,2164,1897 | 981,1953,1796 | 982,166,10 | 983,1380,1258 | 984,136,74

BATCH_RAW_INFO | 967,1529,628 | 975,1099,621 | 976,1073,600 | 977,3316,3002 | 978,858,553 | 979,3279,3011 | 980,2165,1897 | 981,1954,1796 | 982,167,10 | 983,1381,1258 | 984,137,74

BATCH_RAW_INFO | 967,1530,628 | 975,1100,621 | 976,1074,600 | 977,3317,3002 | 978,859,553 | 979,3280,3011 | 980,2166,1897 | 981,1955,1796 | 982,168,10 | 983,1382,1258 | 984,138,74

BATCH_RAW_INFO | 967,1531,628 | 975,1101,621 | 976,1075,600 | 977,3318,3002 | 978,860,553 | 979,3281,3011 | 980,2167,1897 | 981,1956,1796 | 982,169,10 | 983,1383,1258 | 984,139,74

BATCH_RAW_INFO | 967,1532,628 | 975,1102,621 | 976,1076,600 | 977,3319,3002 | 978,861,553 | 979,3282,3011 | 980,2168,1897 | 981,1957,1796 | 982,170,10 | 983,1384,1258 | 984,140,74

BATCH_RAW_INFO | 967,1533,628 | 975,1103,621 | 976,1077,600 | 977,3320,3002 | 978,862,553 | 979,3283,3011 | 980,2169,1897 | 981,1958,1796 | 982,171,10 | 983,1385,1258 | 984,141,74

BATCH_RAW_INFO | 967,1534,628 | 975,1104,621 | 976,1078,600 | 977,3321,3002 | 978,863,553 | 979,3284,3011 | 980,2170,1897 | 981,1959,1796 | 982,172,10 | 983,1386,1258 | 984,142,74

BATCH_RAW_INFO | 967,1535,628 | 975,1105,621 | 976,1079,600 | 977,3322,3002 | 978,864,553 | 979,3285,3011 | 980,2171,1897 | 981,1960,1796 | 982,173,10 | 983,1387,1258 | 984,143,74

BATCH_RAW_INFO | 967,1536,628 | 975,1106,621 | 976,1080,600 | 977,3323,3002 | 978,865,553 | 979,3286,3011 | 980,2172,1897 | 981,1961,1796 | 982,174,10 | 983,1388,1258 | 984,144,74

BATCH_RAW_INFO | 967,1537,628 | 975,1107,621 | 976,1081,600 | 977,3324,3002 | 978,866,553 | 979,3287,3011 | 980,2173,1897 | 981,1962,1796 | 982,175,10 | 983,1389,1258 | 984,145,74

BATCH_RAW_INFO | 967,1538,628 | 975,1108,621 | 976,1082,600 | 977,3325,3002 | 978,867,553 | 979,3288,3011 | 980,2174,1897 | 981,1963,1796 | 982,176,10 | 983,1390,1258 | 984,146,74

BATCH_RAW_INFO | 967,1539,628 | 975,1109,621 | 976,1083,600 | 977,3326,3002 | 978,868,553 | 979,3289,3011 | 980,2175,1897 | 981,1964,1796 | 982,177,10 | 983,1391,1258 | 984,147,74

BATCH_RAW_INFO | 967,1540,628 | 975,1110,621 | 976,1084,600 | 977,3327,3002 | 978,869,553 | 979,3290,3011 | 980,2176,1897 | 981,1965,1796 | 982,178,10 | 983,1392,1258 | 984,148,74

BATCH_RAW_INFO | 967,1541,628 | 975,1111,621 | 976,1085,600 | 977,3328,3002 | 978,870,553 | 979,3291,3011 | 980,2177,1897 | 981,1966,1796 | 982,179,10 | 983,1393,1258 | 984,149,74

BATCH_RAW_INFO | 967,1542,628 | 975,1112,621 | 976,1086,600 | 977,3329,3002 | 978,871,553 | 979,3292,3011 | 980,2178,1897 | 981,1967,1796 | 982,180,10 | 983,1394,1258 | 984,150,74

BATCH_RAW_INFO | 967,1543,628 | 976,1087,600 | 977,3330,3002 | 978,872,553 | 979,3293,3011 | 980,2179,1897 | 981,1968,1796 | 982,181,10 | 983,1395,1258 | 984,151,74

BATCH_RAW_INFO | 967,1544,628 | 976,1088,600 | 977,3331,3002 | 978,873,553 | 979,3294,3011 | 980,2180,1897 | 981,1969,1796 | 982,182,10 | 983,1396,1258 | 984,152,74

BATCH_RAW_INFO | 967,1545,628 | 976,1089,600 | 977,3332,3002 | 978,874,553 | 979,3295,3011 | 980,2181,1897 | 981,1970,1796 | 982,183,10 | 983,1397,1258 | 984,153,74

BATCH_RAW_INFO | 985,1325,1324

BATCH_RAW_INFO | 967,1546,628 | 976,1090,600 | 977,3333,3002 | 978,875,553 | 979,3296,3011 | 980,2182,1897 | 981,1971,1796 | 982,184,10 | 983,1398,1258 | 984,154,74 | 985,1326,1324

BATCH_RAW_INFO | 967,1547,628 | 976,1091,600 | 977,3334,3002 | 978,876,553 | 979,3297,3011 | 980,2183,1897 | 981,1972,1796 | 982,185,10 | 983,1399,1258 | 984,155,74 | 985,1327,1324

BATCH_RAW_INFO | 967,1548,628 | 976,1092,600 | 977,3335,3002 | 978,877,553 | 979,3298,3011 | 980,2184,1897 | 981,1973,1796 | 982,186,10 | 983,1400,1258 | 984,156,74 | 985,1328,1324

BATCH_RAW_INFO | 967,1549,628 | 976,1093,600 | 977,3336,3002 | 978,878,553 | 979,3299,3011 | 980,2185,1897 | 981,1974,1796 | 982,187,10 | 983,1401,1258 | 984,157,74 | 985,1329,1324

BATCH_RAW_INFO | 967,1550,628 | 976,1094,600 | 977,3337,3002 | 978,879,553 | 979,3300,3011 | 980,2186,1897 | 981,1975,1796 | 982,188,10 | 983,1402,1258 | 984,158,74 | 985,1330,1324

BATCH_RAW_INFO | 967,1551,628 | 976,1095,600 | 977,3338,3002 | 978,880,553 | 979,3301,3011 | 980,2187,1897 | 981,1976,1796 | 982,189,10 | 983,1403,1258 | 984,159,74 | 985,1331,1324

BATCH_RAW_INFO | 967,1552,628 | 976,1096,600 | 977,3339,3002 | 978,881,553 | 979,3302,3011 | 980,2188,1897 | 981,1977,1796 | 982,190,10 | 983,1404,1258 | 984,160,74 | 985,1332,1324

BATCH_RAW_INFO | 967,1553,628 | 976,1097,600 | 977,3340,3002 | 978,882,553 | 979,3303,3011 | 980,2189,1897 | 981,1978,1796 | 982,191,10 | 983,1405,1258 | 984,161,74 | 985,1333,1324

BATCH_RAW_INFO | 967,1554,628 | 976,1098,600 | 977,3341,3002 | 978,883,553 | 979,3304,3011 | 980,2190,1897 | 981,1979,1796 | 982,192,10 | 983,1406,1258 | 984,162,74 | 985,1334,1324

BATCH_RAW_INFO | 967,1555,628 | 976,1099,600 | 977,3342,3002 | 978,884,553 | 979,3305,3011 | 980,2191,1897 | 981,1980,1796 | 982,193,10 | 983,1407,1258 | 984,163,74 | 985,1335,1324

BATCH_RAW_INFO | 967,1556,628 | 976,1100,600 | 977,3343,3002 | 978,885,553 | 979,3306,3011 | 980,2192,1897 | 981,1981,1796 | 982,194,10 | 983,1408,1258 | 984,164,74 | 985,1336,1324

BATCH_RAW_INFO | 967,1557,628 | 976,1101,600 | 977,3344,3002 | 978,886,553 | 979,3307,3011 | 980,2193,1897 | 981,1982,1796 | 982,195,10 | 983,1409,1258 | 984,165,74 | 985,1337,1324

BATCH_RAW_INFO | 976,1102,600 | 977,3345,3002 | 978,887,553 | 979,3308,3011 | 980,2194,1897 | 981,1983,1796 | 982,196,10 | 983,1410,1258 | 984,166,74 | 985,1338,1324

BATCH_RAW_INFO | 976,1103,600 | 977,3346,3002 | 978,888,553 | 979,3309,3011 | 980,2195,1897 | 981,1984,1796 | 982,197,10 | 983,1411,1258 | 984,167,74 | 985,1339,1324

BATCH_RAW_INFO | 976,1104,600 | 977,3347,3002 | 978,889,553 | 979,3310,3011 | 980,2196,1897 | 981,1985,1796 | 982,198,10 | 983,1412,1258 | 984,168,74 | 985,1340,1324

BATCH_RAW_INFO | 976,1105,600 | 977,3348,3002 | 978,890,553 | 979,3311,3011 | 980,2197,1897 | 981,1986,1796 | 982,199,10 | 983,1413,1258 | 984,169,74 | 985,1341,1324

BATCH_RAW_INFO | 976,1106,600 | 977,3349,3002 | 978,891,553 | 979,3312,3011 | 980,2198,1897 | 981,1987,1796 | 982,200,10 | 983,1414,1258 | 984,170,74 | 985,1342,1324

BATCH_RAW_INFO | 976,1107,600 | 977,3350,3002 | 978,892,553 | 979,3313,3011 | 980,2199,1897 | 981,1988,1796 | 982,201,10 | 983,1415,1258 | 984,171,74 | 985,1343,1324

BATCH_RAW_INFO | 976,1108,600 | 977,3351,3002 | 978,893,553 | 979,3314,3011 | 980,2200,1897 | 981,1989,1796 | 982,202,10 | 983,1416,1258 | 984,172,74 | 985,1344,1324

BATCH_RAW_INFO | 976,1109,600 | 977,3352,3002 | 978,894,553 | 979,3315,3011 | 980,2201,1897 | 981,1990,1796 | 982,203,10 | 983,1417,1258 | 984,173,74 | 985,1345,1324

BATCH_RAW_INFO | 976,1110,600 | 977,3353,3002 | 978,895,553 | 979,3316,3011 | 980,2202,1897 | 981,1991,1796 | 982,204,10 | 983,1418,1258 | 984,174,74 | 985,1346,1324

BATCH_RAW_INFO | 976,1111,600 | 977,3354,3002 | 978,896,553 | 979,3317,3011 | 980,2203,1897 | 981,1992,1796 | 982,205,10 | 983,1419,1258 | 984,175,74 | 985,1347,1324

BATCH_RAW_INFO | 976,1112,600 | 977,3355,3002 | 978,897,553 | 979,3318,3011 | 980,2204,1897 | 981,1993,1796 | 982,206,10 | 983,1420,1258 | 984,176,74 | 985,1348,1324

BATCH_RAW_INFO | 976,1113,600 | 977,3356,3002 | 978,898,553 | 979,3319,3011 | 980,2205,1897 | 981,1994,1796 | 982,207,10 | 983,1421,1258 | 984,177,74 | 985,1349,1324

BATCH_RAW_INFO | 976,1114,600 | 977,3357,3002 | 978,899,553 | 979,3320,3011 | 980,2206,1897 | 981,1995,1796 | 982,208,10 | 983,1422,1258 | 984,178,74 | 985,1350,1324

BATCH_RAW_INFO | 976,1115,600 | 977,3358,3002 | 978,900,553 | 979,3321,3011 | 980,2207,1897 | 981,1996,1796 | 982,209,10 | 983,1423,1258 | 984,179,74 | 985,1351,1324

BATCH_RAW_INFO | 976,1116,600 | 977,3359,3002 | 978,901,553 | 979,3322,3011 | 980,2208,1897 | 981,1997,1796 | 982,210,10 | 983,1424,1258 | 984,180,74 | 985,1352,1324

BATCH_RAW_INFO | 976,1117,600 | 977,3360,3002 | 979,3323,3011 | 980,2209,1897 | 981,1998,1796 | 982,211,10 | 983,1425,1258 | 984,181,74 | 985,1353,1324

BATCH_RAW_INFO | 976,1118,600 | 977,3361,3002 | 979,3324,3011 | 980,2210,1897 | 981,1999,1796 | 982,212,10 | 983,1426,1258 | 984,182,74 | 985,1354,1324

BATCH_RAW_INFO | 976,1119,600 | 977,3362,3002 | 979,3325,3011 | 980,2211,1897 | 981,2000,1796 | 982,213,10 | 983,1427,1258 | 984,183,74 | 985,1355,1324

BATCH_RAW_INFO | 976,1120,600 | 977,3363,3002 | 979,3326,3011 | 980,2212,1897 | 981,2001,1796 | 982,214,10 | 983,1428,1258 | 984,184,74 | 985,1356,1324

BATCH_RAW_INFO | 976,1121,600 | 977,3364,3002 | 979,3327,3011 | 980,2213,1897 | 981,2002,1796 | 982,215,10 | 983,1429,1258 | 984,185,74 | 985,1357,1324

BATCH_RAW_INFO | 976,1122,600 | 977,3365,3002 | 979,3328,3011 | 980,2214,1897 | 981,2003,1796 | 982,216,10 | 983,1430,1258 | 984,186,74 | 985,1358,1324

BATCH_RAW_INFO | 976,1123,600 | 977,3366,3002 | 979,3329,3011 | 981,2004,1796 | 982,217,10 | 983,1431,1258 | 984,187,74 | 985,1359,1324

BATCH_RAW_INFO | 976,1124,600 | 977,3367,3002 | 979,3330,3011 | 981,2005,1796 | 982,218,10 | 983,1432,1258 | 984,188,74 | 985,1360,1324

BATCH_RAW_INFO | 976,1125,600 | 977,3368,3002 | 979,3331,3011 | 981,2006,1796 | 982,219,10 | 983,1433,1258 | 984,189,74 | 985,1361,1324

BATCH_RAW_INFO | 976,1126,600 | 977,3369,3002 | 979,3332,3011 | 981,2007,1796 | 982,220,10 | 983,1434,1258 | 984,190,74 | 985,1362,1324

BATCH_RAW_INFO | 976,1127,600 | 977,3370,3002 | 979,3333,3011 | 981,2008,1796 | 982,221,10 | 983,1435,1258 | 984,191,74 | 985,1363,1324

BATCH_RAW_INFO | 976,1128,600 | 977,3371,3002 | 979,3334,3011 | 981,2009,1796 | 982,222,10 | 983,1436,1258 | 984,192,74 | 985,1364,1324

BATCH_RAW_INFO | 976,1129,600 | 977,3372,3002 | 979,3335,3011 | 981,2010,1796 | 982,223,10 | 983,1437,1258 | 984,193,74 | 985,1365,1324

BATCH_RAW_INFO | 976,1130,600 | 977,3373,3002 | 979,3336,3011 | 981,2011,1796 | 982,224,10 | 983,1438,1258 | 984,194,74 | 985,1366,1324

BATCH_RAW_INFO | 976,1131,600 | 977,3374,3002 | 979,3337,3011 | 981,2012,1796 | 982,225,10 | 983,1439,1258 | 984,195,74 | 985,1367,1324

BATCH_RAW_INFO | 976,1132,600 | 977,3375,3002 | 979,3338,3011 | 981,2013,1796 | 982,226,10 | 983,1440,1258 | 984,196,74 | 985,1368,1324

BATCH_RAW_INFO | 976,1133,600 | 977,3376,3002 | 979,3339,3011 | 981,2014,1796 | 982,227,10 | 983,1441,1258 | 984,197,74 | 985,1369,1324

BATCH_RAW_INFO | 976,1134,600 | 977,3377,3002 | 979,3340,3011 | 981,2015,1796 | 982,228,10 | 983,1442,1258 | 984,198,74 | 985,1370,1324

BATCH_RAW_INFO | 976,1135,600 | 977,3378,3002 | 979,3341,3011 | 981,2016,1796 | 982,229,10 | 983,1443,1258 | 984,199,74 | 985,1371,1324

BATCH_RAW_INFO | 976,1136,600 | 977,3379,3002 | 979,3342,3011 | 981,2017,1796 | 982,230,10 | 983,1444,1258 | 984,200,74 | 985,1372,1324

BATCH_RAW_INFO | 976,1137,600 | 977,3380,3002 | 979,3343,3011 | 981,2018,1796 | 982,231,10 | 983,1445,1258 | 984,201,74 | 985,1373,1324

BATCH_RAW_INFO | 976,1138,600 | 977,3381,3002 | 979,3344,3011 | 981,2019,1796 | 982,232,10 | 983,1446,1258 | 984,202,74 | 985,1374,1324

BATCH_RAW_INFO | 976,1139,600 | 977,3382,3002 | 979,3345,3011 | 981,2020,1796 | 982,233,10 | 983,1447,1258 | 984,203,74 | 985,1375,1324

BATCH_RAW_INFO | 976,1140,600 | 977,3383,3002 | 979,3346,3011 | 981,2021,1796 | 982,234,10 | 983,1448,1258 | 984,204,74 | 985,1376,1324

BATCH_RAW_INFO | 976,1141,600 | 977,3384,3002 | 979,3347,3011 | 981,2022,1796 | 982,235,10 | 983,1449,1258 | 984,205,74 | 985,1377,1324

BATCH_RAW_INFO | 976,1142,600 | 977,3385,3002 | 979,3348,3011 | 981,2023,1796 | 982,236,10 | 983,1450,1258 | 984,206,74 | 985,1378,1324

BATCH_RAW_INFO | 976,1143,600 | 977,3386,3002 | 979,3349,3011 | 981,2024,1796 | 982,237,10 | 983,1451,1258 | 984,207,74 | 985,1379,1324

BATCH_RAW_INFO | 976,1144,600 | 977,3387,3002 | 979,3350,3011 | 981,2025,1796 | 982,238,10 | 983,1452,1258 | 984,208,74 | 985,1380,1324

BATCH_RAW_INFO | 976,1145,600 | 977,3388,3002 | 979,3351,3011 | 981,2026,1796 | 982,239,10 | 983,1453,1258 | 984,209,74 | 985,1381,1324

BATCH_RAW_INFO | 976,1146,600 | 977,3389,3002 | 979,3352,3011 | 981,2027,1796 | 982,240,10 | 983,1454,1258 | 984,210,74 | 985,1382,1324

BATCH_RAW_INFO | 976,1147,600 | 977,3390,3002 | 979,3353,3011 | 981,2028,1796 | 982,241,10 | 983,1455,1258 | 984,211,74 | 985,1383,1324

BATCH_RAW_INFO | 976,1148,600 | 977,3391,3002 | 979,3354,3011 | 981,2029,1796 | 982,242,10 | 983,1456,1258 | 984,212,74 | 985,1384,1324

BATCH_RAW_INFO | 976,1149,600 | 977,3392,3002 | 979,3355,3011 | 981,2030,1796 | 982,243,10 | 983,1457,1258 | 984,213,74 | 985,1385,1324

BATCH_RAW_INFO | 976,1150,600 | 977,3393,3002 | 979,3356,3011 | 981,2031,1796 | 982,244,10 | 983,1458,1258 | 984,214,74 | 985,1386,1324

BATCH_RAW_INFO | 976,1151,600 | 977,3394,3002 | 979,3357,3011 | 981,2032,1796 | 982,245,10 | 983,1459,1258 | 984,215,74 | 985,1387,1324

BATCH_RAW_INFO | 976,1152,600 | 977,3395,3002 | 979,3358,3011 | 981,2033,1796 | 982,246,10 | 983,1460,1258 | 984,216,74 | 985,1388,1324

BATCH_RAW_INFO | 976,1153,600 | 977,3396,3002 | 979,3359,3011 | 981,2034,1796 | 982,247,10 | 983,1461,1258 | 984,217,74 | 985,1389,1324

BATCH_RAW_INFO | 976,1154,600 | 977,3397,3002 | 979,3360,3011 | 981,2035,1796 | 982,248,10 | 983,1462,1258 | 984,218,74 | 985,1390,1324

BATCH_RAW_INFO | 976,1155,600 | 977,3398,3002 | 979,3361,3011 | 981,2036,1796 | 982,249,10 | 983,1463,1258 | 984,219,74 | 985,1391,1324

BATCH_RAW_INFO | 976,1156,600 | 977,3399,3002 | 979,3362,3011 | 981,2037,1796 | 982,250,10 | 983,1464,1258 | 984,220,74 | 985,1392,1324

BATCH_RAW_INFO | 976,1157,600 | 977,3400,3002 | 979,3363,3011 | 981,2038,1796 | 982,251,10 | 983,1465,1258 | 984,221,74 | 985,1393,1324

BATCH_RAW_INFO | 976,1158,600 | 977,3401,3002 | 979,3364,3011 | 981,2039,1796 | 982,252,10 | 983,1466,1258 | 984,222,74 | 985,1394,1324

BATCH_RAW_INFO | 976,1159,600 | 977,3402,3002 | 979,3365,3011 | 981,2040,1796 | 982,253,10 | 983,1467,1258 | 984,223,74 | 985,1395,1324

BATCH_RAW_INFO | 976,1160,600 | 977,3403,3002 | 979,3366,3011 | 981,2041,1796 | 982,254,10 | 983,1468,1258 | 984,224,74 | 985,1396,1324

BATCH_RAW_INFO | 976,1161,600 | 977,3404,3002 | 979,3367,3011 | 981,2042,1796 | 982,255,10 | 983,1469,1258 | 984,225,74 | 985,1397,1324

BATCH_RAW_INFO | 976,1162,600 | 977,3405,3002 | 979,3368,3011 | 981,2043,1796 | 982,256,10 | 983,1470,1258 | 984,226,74 | 985,1398,1324

BATCH_RAW_INFO | 976,1163,600 | 977,3406,3002 | 979,3369,3011 | 981,2044,1796 | 982,257,10 | 983,1471,1258 | 984,227,74 | 985,1399,1324

BATCH_RAW_INFO | 976,1164,600 | 977,3407,3002 | 979,3370,3011 | 981,2045,1796 | 982,258,10 | 983,1472,1258 | 984,228,74 | 985,1400,1324

BATCH_RAW_INFO | 976,1165,600 | 977,3408,3002 | 979,3371,3011 | 981,2046,1796 | 982,259,10 | 983,1473,1258 | 984,229,74 | 985,1401,1324

BATCH_RAW_INFO | 976,1166,600 | 977,3409,3002 | 979,3372,3011 | 981,2047,1796 | 982,260,10 | 983,1474,1258 | 984,230,74 | 985,1402,1324

BATCH_RAW_INFO | 976,1167,600 | 977,3410,3002 | 979,3373,3011 | 981,2048,1796 | 982,261,10 | 983,1475,1258 | 984,231,74 | 985,1403,1324

BATCH_RAW_INFO | 976,1168,600 | 977,3411,3002 | 979,3374,3011 | 981,2049,1796 | 982,262,10 | 983,1476,1258 | 984,232,74 | 985,1404,1324

BATCH_RAW_INFO | 976,1169,600 | 977,3412,3002 | 979,3375,3011 | 981,2050,1796 | 982,263,10 | 983,1477,1258 | 984,233,74 | 985,1405,1324

BATCH_RAW_INFO | 976,1170,600 | 977,3413,3002 | 979,3376,3011 | 981,2051,1796 | 982,264,10 | 983,1478,1258 | 984,234,74 | 985,1406,1324

BATCH_RAW_INFO | 976,1171,600 | 977,3414,3002 | 979,3377,3011 | 981,2052,1796 | 982,265,10 | 983,1479,1258 | 984,235,74 | 985,1407,1324

BATCH_RAW_INFO | 976,1172,600 | 977,3415,3002 | 979,3378,3011 | 981,2053,1796 | 982,266,10 | 983,1480,1258 | 984,236,74 | 985,1408,1324

BATCH_RAW_INFO | 976,1173,600 | 977,3416,3002 | 979,3379,3011 | 981,2054,1796 | 982,267,10 | 983,1481,1258 | 984,237,74 | 985,1409,1324

BATCH_RAW_INFO | 976,1174,600 | 977,3417,3002 | 979,3380,3011 | 981,2055,1796 | 982,268,10 | 983,1482,1258 | 984,238,74 | 985,1410,1324

BATCH_RAW_INFO | 976,1175,600 | 977,3418,3002 | 979,3381,3011 | 981,2056,1796 | 982,269,10 | 983,1483,1258 | 984,239,74 | 985,1411,1324

BATCH_RAW_INFO | 976,1176,600 | 977,3419,3002 | 979,3382,3011 | 981,2057,1796 | 982,270,10 | 983,1484,1258 | 984,240,74 | 985,1412,1324

BATCH_RAW_INFO | 976,1177,600 | 977,3420,3002 | 979,3383,3011 | 981,2058,1796 | 982,271,10 | 983,1485,1258 | 984,241,74 | 985,1413,1324

BATCH_RAW_INFO | 976,1178,600 | 977,3421,3002 | 979,3384,3011 | 981,2059,1796 | 982,272,10 | 983,1486,1258 | 984,242,74 | 985,1414,1324

BATCH_RAW_INFO | 976,1179,600 | 977,3422,3002 | 979,3385,3011 | 981,2060,1796 | 982,273,10 | 983,1487,1258 | 984,243,74 | 985,1415,1324

BATCH_RAW_INFO | 976,1180,600 | 977,3423,3002 | 979,3386,3011 | 981,2061,1796 | 982,274,10 | 983,1488,1258 | 984,244,74 | 985,1416,1324

BATCH_RAW_INFO | 976,1181,600 | 977,3424,3002 | 979,3387,3011 | 981,2062,1796 | 982,275,10 | 983,1489,1258 | 984,245,74 | 985,1417,1324

BATCH_RAW_INFO | 976,1182,600 | 977,3425,3002 | 979,3388,3011 | 981,2063,1796 | 982,276,10 | 983,1490,1258 | 984,246,74 | 985,1418,1324

BATCH_RAW_INFO | 976,1183,600 | 977,3426,3002 | 979,3389,3011 | 981,2064,1796 | 982,277,10 | 983,1491,1258 | 984,247,74 | 985,1419,1324

BATCH_RAW_INFO | 976,1184,600 | 977,3427,3002 | 979,3390,3011 | 981,2065,1796 | 982,278,10 | 983,1492,1258 | 984,248,74 | 985,1420,1324

BATCH_RAW_INFO | 976,1185,600 | 977,3428,3002 | 979,3391,3011 | 981,2066,1796 | 982,279,10 | 983,1493,1258 | 984,249,74 | 985,1421,1324

BATCH_RAW_INFO | 976,1186,600 | 977,3429,3002 | 979,3392,3011 | 981,2067,1796 | 982,280,10 | 983,1494,1258 | 984,250,74 | 985,1422,1324

BATCH_RAW_INFO | 976,1187,600 | 977,3430,3002 | 979,3393,3011 | 981,2068,1796 | 982,281,10 | 983,1495,1258 | 984,251,74 | 985,1423,1324

BATCH_RAW_INFO | 976,1188,600 | 977,3431,3002 | 979,3394,3011 | 981,2069,1796 | 982,282,10 | 983,1496,1258 | 984,252,74 | 985,1424,1324

BATCH_RAW_INFO | 976,1189,600 | 977,3432,3002 | 979,3395,3011 | 981,2070,1796 | 982,283,10 | 983,1497,1258 | 984,253,74 | 985,1425,1324

BATCH_RAW_INFO | 976,1190,600 | 977,3433,3002 | 979,3396,3011 | 981,2071,1796 | 982,284,10 | 983,1498,1258 | 984,254,74 | 985,1426,1324

BATCH_RAW_INFO | 976,1191,600 | 977,3434,3002 | 979,3397,3011 | 981,2072,1796 | 982,285,10 | 983,1499,1258 | 984,255,74 | 985,1427,1324

BATCH_RAW_INFO | 976,1192,600 | 977,3435,3002 | 979,3398,3011 | 981,2073,1796 | 982,286,10 | 983,1500,1258 | 984,256,74 | 985,1428,1324

BATCH_RAW_INFO | 976,1193,600 | 977,3436,3002 | 979,3399,3011 | 981,2074,1796 | 982,287,10 | 983,1501,1258 | 984,257,74 | 985,1429,1324

BATCH_RAW_INFO | 976,1194,600 | 977,3437,3002 | 979,3400,3011 | 981,2075,1796 | 982,288,10 | 983,1502,1258 | 984,258,74 | 985,1430,1324

BATCH_RAW_INFO | 976,1195,600 | 977,3438,3002 | 979,3401,3011 | 981,2076,1796 | 982,289,10 | 983,1503,1258 | 984,259,74 | 985,1431,1324

BATCH_RAW_INFO | 976,1196,600 | 977,3439,3002 | 979,3402,3011 | 981,2077,1796 | 982,290,10 | 983,1504,1258 | 984,260,74 | 985,1432,1324

BATCH_RAW_INFO | 976,1197,600 | 977,3440,3002 | 979,3403,3011 | 981,2078,1796 | 982,291,10 | 983,1505,1258 | 984,261,74 | 985,1433,1324

BATCH_RAW_INFO | 976,1198,600 | 977,3441,3002 | 979,3404,3011 | 981,2079,1796 | 982,292,10 | 983,1506,1258 | 984,262,74 | 985,1434,1324

BATCH_RAW_INFO | 976,1199,600 | 977,3442,3002 | 979,3405,3011 | 981,2080,1796 | 982,293,10 | 983,1507,1258 | 984,263,74 | 985,1435,1324

BATCH_RAW_INFO | 976,1200,600 | 977,3443,3002 | 979,3406,3011 | 981,2081,1796 | 982,294,10 | 983,1508,1258 | 984,264,74 | 985,1436,1324

BATCH_RAW_INFO | 976,1201,600 | 977,3444,3002 | 979,3407,3011 | 981,2082,1796 | 982,295,10 | 983,1509,1258 | 984,265,74 | 985,1437,1324

BATCH_RAW_INFO | 976,1202,600 | 977,3445,3002 | 979,3408,3011 | 981,2083,1796 | 982,296,10 | 983,1510,1258 | 984,266,74 | 985,1438,1324

BATCH_RAW_INFO | 976,1203,600 | 977,3446,3002 | 979,3409,3011 | 981,2084,1796 | 982,297,10 | 983,1511,1258 | 984,267,74 | 985,1439,1324

BATCH_RAW_INFO | 976,1204,600 | 977,3447,3002 | 979,3410,3011 | 981,2085,1796 | 982,298,10 | 983,1512,1258 | 984,268,74 | 985,1440,1324

BATCH_RAW_INFO | 976,1205,600 | 977,3448,3002 | 979,3411,3011 | 981,2086,1796 | 982,299,10 | 983,1513,1258 | 984,269,74 | 985,1441,1324

BATCH_RAW_INFO | 976,1206,600 | 977,3449,3002 | 979,3412,3011 | 981,2087,1796 | 982,300,10 | 983,1514,1258 | 984,270,74 | 985,1442,1324

BATCH_RAW_INFO | 976,1207,600 | 977,3450,3002 | 979,3413,3011 | 981,2088,1796 | 982,301,10 | 983,1515,1258 | 984,271,74 | 985,1443,1324

BATCH_RAW_INFO | 976,1208,600 | 977,3451,3002 | 979,3414,3011 | 981,2089,1796 | 982,302,10 | 983,1516,1258 | 984,272,74 | 985,1444,1324

BATCH_RAW_INFO | 976,1209,600 | 977,3452,3002 | 979,3415,3011 | 981,2090,1796 | 982,303,10 | 983,1517,1258 | 984,273,74 | 985,1445,1324

BATCH_RAW_INFO | 976,1210,600 | 977,3453,3002 | 979,3416,3011 | 981,2091,1796 | 982,304,10 | 983,1518,1258 | 984,274,74 | 985,1446,1324

BATCH_RAW_INFO | 976,1211,600 | 977,3454,3002 | 979,3417,3011 | 981,2092,1796 | 982,305,10 | 983,1519,1258 | 984,275,74 | 985,1447,1324

BATCH_RAW_INFO | 976,1212,600 | 977,3455,3002 | 979,3418,3011 | 981,2093,1796 | 982,306,10 | 983,1520,1258 | 984,276,74 | 985,1448,1324

BATCH_RAW_INFO | 976,1213,600 | 977,3456,3002 | 979,3419,3011 | 981,2094,1796 | 982,307,10 | 983,1521,1258 | 984,277,74 | 985,1449,1324

BATCH_RAW_INFO | 976,1214,600 | 977,3457,3002 | 979,3420,3011 | 981,2095,1796 | 982,308,10 | 983,1522,1258 | 984,278,74 | 985,1450,1324

BATCH_RAW_INFO | 976,1215,600 | 977,3458,3002 | 979,3421,3011 | 981,2096,1796 | 982,309,10 | 983,1523,1258 | 984,279,74 | 985,1451,1324

BATCH_RAW_INFO | 976,1216,600 | 977,3459,3002 | 979,3422,3011 | 981,2097,1796 | 982,310,10 | 983,1524,1258 | 984,280,74 | 985,1452,1324

BATCH_RAW_INFO | 976,1217,600 | 977,3460,3002 | 979,3423,3011 | 981,2098,1796 | 982,311,10 | 983,1525,1258 | 984,281,74 | 985,1453,1324

BATCH_RAW_INFO | 976,1218,600 | 977,3461,3002 | 979,3424,3011 | 981,2099,1796 | 982,312,10 | 983,1526,1258 | 984,282,74 | 985,1454,1324

BATCH_RAW_INFO | 976,1219,600 | 977,3462,3002 | 979,3425,3011 | 981,2100,1796 | 982,313,10 | 983,1527,1258 | 984,283,74 | 985,1455,1324

BATCH_RAW_INFO | 976,1220,600 | 977,3463,3002 | 979,3426,3011 | 981,2101,1796 | 982,314,10 | 983,1528,1258 | 984,284,74 | 985,1456,1324

BATCH_RAW_INFO | 976,1221,600 | 977,3464,3002 | 979,3427,3011 | 981,2102,1796 | 982,315,10 | 983,1529,1258 | 984,285,74 | 985,1457,1324

BATCH_RAW_INFO | 976,1222,600 | 977,3465,3002 | 979,3428,3011 | 981,2103,1796 | 982,316,10 | 983,1530,1258 | 984,286,74 | 985,1458,1324

BATCH_RAW_INFO | 976,1223,600 | 977,3466,3002 | 979,3429,3011 | 981,2104,1796 | 982,317,10 | 983,1531,1258 | 984,287,74 | 985,1459,1324

BATCH_RAW_INFO | 976,1224,600 | 977,3467,3002 | 979,3430,3011 | 981,2105,1796 | 982,318,10 | 983,1532,1258 | 984,288,74 | 985,1460,1324

BATCH_RAW_INFO | 976,1225,600 | 977,3468,3002 | 979,3431,3011 | 981,2106,1796 | 982,319,10 | 983,1533,1258 | 984,289,74 | 985,1461,1324

BATCH_RAW_INFO | 976,1226,600 | 977,3469,3002 | 979,3432,3011 | 981,2107,1796 | 982,320,10 | 983,1534,1258 | 984,290,74 | 985,1462,1324

BATCH_RAW_INFO | 976,1227,600 | 977,3470,3002 | 979,3433,3011 | 981,2108,1796 | 982,321,10 | 983,1535,1258 | 984,291,74 | 985,1463,1324

BATCH_RAW_INFO | 976,1228,600 | 977,3471,3002 | 979,3434,3011 | 981,2109,1796 | 982,322,10 | 983,1536,1258 | 984,292,74 | 985,1464,1324

BATCH_RAW_INFO | 976,1229,600 | 977,3472,3002 | 979,3435,3011 | 981,2110,1796 | 982,323,10 | 983,1537,1258 | 984,293,74 | 985,1465,1324

BATCH_RAW_INFO | 976,1230,600 | 977,3473,3002 | 979,3436,3011 | 981,2111,1796 | 982,324,10 | 983,1538,1258 | 984,294,74 | 985,1466,1324

BATCH_RAW_INFO | 976,1231,600 | 977,3474,3002 | 979,3437,3011 | 981,2112,1796 | 982,325,10 | 983,1539,1258 | 984,295,74 | 985,1467,1324

BATCH_RAW_INFO | 976,1232,600 | 977,3475,3002 | 979,3438,3011 | 981,2113,1796 | 982,326,10 | 983,1540,1258 | 984,296,74 | 985,1468,1324

BATCH_RAW_INFO | 976,1233,600 | 977,3476,3002 | 979,3439,3011 | 981,2114,1796 | 982,327,10 | 983,1541,1258 | 984,297,74 | 985,1469,1324

BATCH_RAW_INFO | 976,1234,600 | 977,3477,3002 | 979,3440,3011 | 981,2115,1796 | 982,328,10 | 983,1542,1258 | 984,298,74 | 985,1470,1324

BATCH_RAW_INFO | 976,1235,600 | 977,3478,3002 | 979,3441,3011 | 981,2116,1796 | 982,329,10 | 983,1543,1258 | 984,299,74 | 985,1471,1324

BATCH_RAW_INFO | 976,1236,600 | 977,3479,3002 | 979,3442,3011 | 981,2117,1796 | 982,330,10 | 983,1544,1258 | 984,300,74 | 985,1472,1324

BATCH_RAW_INFO | 976,1237,600 | 977,3480,3002 | 979,3443,3011 | 981,2118,1796 | 982,331,10 | 983,1545,1258 | 984,301,74 | 985,1473,1324

BATCH_RAW_INFO | 976,1238,600 | 977,3481,3002 | 979,3444,3011 | 981,2119,1796 | 982,332,10 | 983,1546,1258 | 984,302,74 | 985,1474,1324

BATCH_RAW_INFO | 976,1239,600 | 977,3482,3002 | 979,3445,3011 | 981,2120,1796 | 982,333,10 | 983,1547,1258 | 984,303,74 | 985,1475,1324

BATCH_RAW_INFO | 976,1240,600 | 977,3483,3002 | 979,3446,3011 | 981,2121,1796 | 982,334,10 | 983,1548,1258 | 984,304,74 | 985,1476,1324

BATCH_RAW_INFO | 976,1241,600 | 977,3484,3002 | 979,3447,3011 | 981,2122,1796 | 982,335,10 | 983,1549,1258 | 984,305,74 | 985,1477,1324

BATCH_RAW_INFO | 976,1242,600 | 977,3485,3002 | 979,3448,3011 | 981,2123,1796 | 982,336,10 | 983,1550,1258 | 984,306,74 | 985,1478,1324

BATCH_RAW_INFO | 976,1243,600 | 977,3486,3002 | 979,3449,3011 | 981,2124,1796 | 982,337,10 | 983,1551,1258 | 984,307,74 | 985,1479,1324

BATCH_RAW_INFO | 976,1244,600 | 977,3487,3002 | 979,3450,3011 | 981,2125,1796 | 982,338,10 | 983,1552,1258 | 984,308,74 | 985,1480,1324

BATCH_RAW_INFO | 976,1245,600 | 977,3488,3002 | 979,3451,3011 | 981,2126,1796 | 982,339,10 | 983,1553,1258 | 984,309,74 | 985,1481,1324

BATCH_RAW_INFO | 976,1246,600 | 977,3489,3002 | 979,3452,3011 | 981,2127,1796 | 982,340,10 | 983,1554,1258 | 984,310,74 | 985,1482,1324

BATCH_RAW_INFO | 976,1247,600 | 977,3490,3002 | 979,3453,3011 | 981,2128,1796 | 982,341,10 | 983,1555,1258 | 984,311,74 | 985,1483,1324

BATCH_RAW_INFO | 976,1248,600 | 977,3491,3002 | 979,3454,3011 | 981,2129,1796 | 982,342,10 | 983,1556,1258 | 984,312,74 | 985,1484,1324

BATCH_RAW_INFO | 977,3492,3002 | 979,3455,3011 | 981,2130,1796 | 982,343,10 | 983,1557,1258 | 984,313,74 | 985,1485,1324

BATCH_RAW_INFO | 977,3493,3002 | 979,3456,3011 | 981,2131,1796 | 982,344,10 | 983,1558,1258 | 984,314,74 | 985,1486,1324

BATCH_RAW_INFO | 977,3494,3002 | 979,3457,3011 | 981,2132,1796 | 982,345,10 | 983,1559,1258 | 984,315,74 | 985,1487,1324

BATCH_RAW_INFO | 977,3495,3002 | 979,3458,3011 | 981,2133,1796 | 982,346,10 | 983,1560,1258 | 984,316,74 | 985,1488,1324

BATCH_RAW_INFO | 977,3496,3002 | 979,3459,3011 | 981,2134,1796 | 982,347,10 | 983,1561,1258 | 984,317,74 | 985,1489,1324

BATCH_RAW_INFO | 977,3497,3002 | 979,3460,3011 | 981,2135,1796 | 982,348,10 | 983,1562,1258 | 984,318,74 | 985,1490,1324

BATCH_RAW_INFO | 977,3498,3002 | 979,3461,3011 | 981,2136,1796 | 982,349,10 | 983,1563,1258 | 984,319,74 | 985,1491,1324

BATCH_RAW_INFO | 977,3499,3002 | 979,3462,3011 | 981,2137,1796 | 982,350,10 | 983,1564,1258 | 984,320,74 | 985,1492,1324

BATCH_RAW_INFO | 979,3463,3011 | 981,2138,1796 | 982,351,10 | 983,1565,1258 | 984,321,74 | 985,1493,1324

BATCH_RAW_INFO | 979,3464,3011 | 981,2139,1796 | 982,352,10 | 983,1566,1258 | 984,322,74 | 985,1494,1324

BATCH_RAW_INFO | 979,3465,3011 | 981,2140,1796 | 982,353,10 | 983,1567,1258 | 984,323,74 | 985,1495,1324

BATCH_RAW_INFO | 979,3466,3011 | 981,2141,1796 | 982,354,10 | 983,1568,1258 | 984,324,74 | 985,1496,1324

BATCH_RAW_INFO | 979,3467,3011 | 981,2142,1796 | 982,355,10 | 983,1569,1258 | 984,325,74 | 985,1497,1324

BATCH_RAW_INFO | 979,3468,3011 | 981,2143,1796 | 982,356,10 | 983,1570,1258 | 984,326,74 | 985,1498,1324

BATCH_RAW_INFO | 979,3469,3011 | 981,2144,1796 | 982,357,10 | 983,1571,1258 | 984,327,74 | 985,1499,1324

BATCH_RAW_INFO | 986,2525,2524

BATCH_RAW_INFO | 979,3470,3011 | 981,2145,1796 | 982,358,10 | 983,1572,1258 | 984,328,74 | 985,1500,1324 | 986,2526,2524

BATCH_RAW_INFO | 979,3471,3011 | 981,2146,1796 | 982,359,10 | 983,1573,1258 | 984,329,74 | 985,1501,1324 | 986,2527,2524

BATCH_RAW_INFO | 979,3472,3011 | 981,2147,1796 | 982,360,10 | 983,1574,1258 | 984,330,74 | 985,1502,1324 | 986,2528,2524

BATCH_RAW_INFO | 979,3473,3011 | 981,2148,1796 | 982,361,10 | 983,1575,1258 | 984,331,74 | 985,1503,1324 | 986,2529,2524

BATCH_RAW_INFO | 979,3474,3011 | 981,2149,1796 | 982,362,10 | 983,1576,1258 | 984,332,74 | 985,1504,1324 | 986,2530,2524

BATCH_RAW_INFO | 979,3475,3011 | 981,2150,1796 | 982,363,10 | 983,1577,1258 | 984,333,74 | 985,1505,1324 | 986,2531,2524

BATCH_RAW_INFO | 979,3476,3011 | 981,2151,1796 | 982,364,10 | 983,1578,1258 | 984,334,74 | 985,1506,1324 | 986,2532,2524

BATCH_RAW_INFO | 979,3477,3011 | 981,2152,1796 | 982,365,10 | 983,1579,1258 | 984,335,74 | 985,1507,1324 | 986,2533,2524

BATCH_RAW_INFO | 979,3478,3011 | 981,2153,1796 | 982,366,10 | 983,1580,1258 | 984,336,74 | 985,1508,1324 | 986,2534,2524

BATCH_RAW_INFO | 979,3479,3011 | 981,2154,1796 | 982,367,10 | 983,1581,1258 | 984,337,74 | 985,1509,1324 | 986,2535,2524

BATCH_RAW_INFO | 979,3480,3011 | 981,2155,1796 | 982,368,10 | 983,1582,1258 | 984,338,74 | 985,1510,1324 | 986,2536,2524

BATCH_RAW_INFO | 979,3481,3011 | 981,2156,1796 | 982,369,10 | 983,1583,1258 | 984,339,74 | 985,1511,1324 | 986,2537,2524

BATCH_RAW_INFO | 979,3482,3011 | 981,2157,1796 | 982,370,10 | 983,1584,1258 | 984,340,74 | 985,1512,1324 | 986,2538,2524

BATCH_RAW_INFO | 979,3483,3011 | 981,2158,1796 | 982,371,10 | 983,1585,1258 | 984,341,74 | 985,1513,1324 | 986,2539,2524

BATCH_RAW_INFO | 979,3484,3011 | 981,2159,1796 | 982,372,10 | 983,1586,1258 | 984,342,74 | 985,1514,1324 | 986,2540,2524

BATCH_RAW_INFO | 979,3485,3011 | 981,2160,1796 | 982,373,10 | 983,1587,1258 | 984,343,74 | 985,1515,1324 | 986,2541,2524

BATCH_RAW_INFO | 979,3486,3011 | 981,2161,1796 | 982,374,10 | 983,1588,1258 | 984,344,74 | 985,1516,1324 | 986,2542,2524

BATCH_RAW_INFO | 979,3487,3011 | 981,2162,1796 | 982,375,10 | 983,1589,1258 | 984,345,74 | 985,1517,1324 | 986,2543,2524

BATCH_RAW_INFO | 979,3488,3011 | 981,2163,1796 | 982,376,10 | 983,1590,1258 | 984,346,74 | 985,1518,1324 | 986,2544,2524

BATCH_RAW_INFO | 979,3489,3011 | 981,2164,1796 | 982,377,10 | 983,1591,1258 | 984,347,74 | 985,1519,1324 | 986,2545,2524

BATCH_RAW_INFO | 979,3490,3011 | 981,2165,1796 | 982,378,10 | 983,1592,1258 | 984,348,74 | 985,1520,1324 | 986,2546,2524

BATCH_RAW_INFO | 979,3491,3011 | 981,2166,1796 | 982,379,10 | 983,1593,1258 | 984,349,74 | 985,1521,1324 | 986,2547,2524

BATCH_RAW_INFO | 979,3492,3011 | 981,2167,1796 | 982,380,10 | 983,1594,1258 | 984,350,74 | 985,1522,1324 | 986,2548,2524

BATCH_RAW_INFO | 979,3493,3011 | 981,2168,1796 | 982,381,10 | 983,1595,1258 | 984,351,74 | 985,1523,1324 | 986,2549,2524

BATCH_RAW_INFO | 987,1903,1902

BATCH_RAW_INFO | 979,3494,3011 | 981,2169,1796 | 982,382,10 | 983,1596,1258 | 984,352,74 | 985,1524,1324 | 986,2550,2524 | 987,1904,1902

BATCH_RAW_INFO | 979,3495,3011 | 981,2170,1796 | 982,383,10 | 983,1597,1258 | 984,353,74 | 985,1525,1324 | 986,2551,2524 | 987,1905,1902

BATCH_RAW_INFO | 979,3496,3011 | 981,2171,1796 | 982,384,10 | 983,1598,1258 | 984,354,74 | 985,1526,1324 | 986,2552,2524 | 987,1906,1902

BATCH_RAW_INFO | 979,3497,3011 | 981,2172,1796 | 982,385,10 | 983,1599,1258 | 984,355,74 | 985,1527,1324 | 986,2553,2524 | 987,1907,1902

BATCH_RAW_INFO | 979,3498,3011 | 981,2173,1796 | 982,386,10 | 983,1600,1258 | 984,356,74 | 985,1528,1324 | 986,2554,2524 | 987,1908,1902

BATCH_RAW_INFO | 979,3499,3011 | 981,2174,1796 | 982,387,10 | 983,1601,1258 | 984,357,74 | 985,1529,1324 | 986,2555,2524 | 987,1909,1902

BATCH_RAW_INFO | 979,3500,3011 | 981,2175,1796 | 982,388,10 | 983,1602,1258 | 984,358,74 | 985,1530,1324 | 986,2556,2524 | 987,1910,1902

BATCH_RAW_INFO | 979,3501,3011 | 981,2176,1796 | 982,389,10 | 983,1603,1258 | 984,359,74 | 985,1531,1324 | 986,2557,2524 | 987,1911,1902

BATCH_RAW_INFO | 979,3502,3011 | 981,2177,1796 | 982,390,10 | 983,1604,1258 | 984,360,74 | 985,1532,1324 | 986,2558,2524 | 987,1912,1902

BATCH_RAW_INFO | 979,3503,3011 | 981,2178,1796 | 982,391,10 | 983,1605,1258 | 984,361,74 | 985,1533,1324 | 986,2559,2524 | 987,1913,1902

BATCH_RAW_INFO | 979,3504,3011 | 981,2179,1796 | 982,392,10 | 983,1606,1258 | 984,362,74 | 985,1534,1324 | 986,2560,2524 | 987,1914,1902

BATCH_RAW_INFO | 979,3505,3011 | 981,2180,1796 | 982,393,10 | 983,1607,1258 | 984,363,74 | 985,1535,1324 | 986,2561,2524 | 987,1915,1902

BATCH_RAW_INFO | 979,3506,3011 | 981,2181,1796 | 982,394,10 | 983,1608,1258 | 984,364,74 | 985,1536,1324 | 986,2562,2524 | 987,1916,1902

BATCH_RAW_INFO | 979,3507,3011 | 981,2182,1796 | 982,395,10 | 983,1609,1258 | 984,365,74 | 985,1537,1324 | 986,2563,2524 | 987,1917,1902

BATCH_RAW_INFO | 979,3508,3011 | 981,2183,1796 | 982,396,10 | 983,1610,1258 | 984,366,74 | 985,1538,1324 | 986,2564,2524 | 987,1918,1902

BATCH_RAW_INFO | 979,3509,3011 | 981,2184,1796 | 982,397,10 | 983,1611,1258 | 984,367,74 | 985,1539,1324 | 986,2565,2524 | 987,1919,1902

BATCH_RAW_INFO | 979,3510,3011 | 981,2185,1796 | 982,398,10 | 983,1612,1258 | 984,368,74 | 985,1540,1324 | 986,2566,2524 | 987,1920,1902

BATCH_RAW_INFO | 979,3511,3011 | 981,2186,1796 | 982,399,10 | 983,1613,1258 | 984,369,74 | 985,1541,1324 | 986,2567,2524 | 987,1921,1902

BATCH_RAW_INFO | 979,3512,3011 | 981,2187,1796 | 982,400,10 | 983,1614,1258 | 984,370,74 | 985,1542,1324 | 986,2568,2524 | 987,1922,1902

BATCH_RAW_INFO | 979,3513,3011 | 981,2188,1796 | 982,401,10 | 983,1615,1258 | 984,371,74 | 985,1543,1324 | 986,2569,2524 | 987,1923,1902

BATCH_RAW_INFO | 979,3514,3011 | 981,2189,1796 | 982,402,10 | 983,1616,1258 | 984,372,74 | 985,1544,1324 | 986,2570,2524 | 987,1924,1902

BATCH_RAW_INFO | 979,3515,3011 | 981,2190,1796 | 982,403,10 | 983,1617,1258 | 984,373,74 | 985,1545,1324 | 986,2571,2524 | 987,1925,1902

BATCH_RAW_INFO | 979,3516,3011 | 981,2191,1796 | 982,404,10 | 983,1618,1258 | 984,374,74 | 985,1546,1324 | 986,2572,2524 | 987,1926,1902

BATCH_RAW_INFO | 979,3517,3011 | 981,2192,1796 | 982,405,10 | 983,1619,1258 | 984,375,74 | 985,1547,1324 | 986,2573,2524 | 987,1927,1902

BATCH_RAW_INFO | 979,3518,3011 | 981,2193,1796 | 982,406,10 | 983,1620,1258 | 984,376,74 | 985,1548,1324 | 986,2574,2524 | 987,1928,1902

BATCH_RAW_INFO | 979,3519,3011 | 981,2194,1796 | 982,407,10 | 983,1621,1258 | 984,377,74 | 985,1549,1324 | 986,2575,2524 | 987,1929,1902

BATCH_RAW_INFO | 979,3520,3011 | 981,2195,1796 | 982,408,10 | 983,1622,1258 | 984,378,74 | 985,1550,1324 | 986,2576,2524 | 987,1930,1902

BATCH_RAW_INFO | 979,3521,3011 | 981,2196,1796 | 982,409,10 | 983,1623,1258 | 984,379,74 | 985,1551,1324 | 986,2577,2524 | 987,1931,1902

BATCH_RAW_INFO | 979,3522,3011 | 981,2197,1796 | 982,410,10 | 983,1624,1258 | 984,380,74 | 985,1552,1324 | 986,2578,2524 | 987,1932,1902

BATCH_RAW_INFO | 979,3523,3011 | 981,2198,1796 | 982,411,10 | 983,1625,1258 | 984,381,74 | 985,1553,1324 | 986,2579,2524 | 987,1933,1902

BATCH_RAW_INFO | 979,3524,3011 | 981,2199,1796 | 982,412,10 | 983,1626,1258 | 984,382,74 | 985,1554,1324 | 986,2580,2524 | 987,1934,1902

BATCH_RAW_INFO | 979,3525,3011 | 981,2200,1796 | 982,413,10 | 983,1627,1258 | 984,383,74 | 985,1555,1324 | 986,2581,2524 | 987,1935,1902

BATCH_RAW_INFO | 979,3526,3011 | 981,2201,1796 | 982,414,10 | 983,1628,1258 | 984,384,74 | 985,1556,1324 | 986,2582,2524 | 987,1936,1902

BATCH_RAW_INFO | 979,3527,3011 | 981,2202,1796 | 982,415,10 | 983,1629,1258 | 984,385,74 | 985,1557,1324 | 986,2583,2524 | 987,1937,1902

BATCH_RAW_INFO | 979,3528,3011 | 981,2203,1796 | 982,416,10 | 983,1630,1258 | 984,386,74 | 985,1558,1324 | 986,2584,2524 | 987,1938,1902

BATCH_RAW_INFO | 979,3529,3011 | 981,2204,1796 | 982,417,10 | 983,1631,1258 | 984,387,74 | 985,1559,1324 | 986,2585,2524 | 987,1939,1902

BATCH_RAW_INFO | 979,3530,3011 | 981,2205,1796 | 982,418,10 | 983,1632,1258 | 984,388,74 | 985,1560,1324 | 986,2586,2524 | 987,1940,1902

BATCH_RAW_INFO | 979,3531,3011 | 981,2206,1796 | 982,419,10 | 983,1633,1258 | 984,389,74 | 985,1561,1324 | 986,2587,2524 | 987,1941,1902

BATCH_RAW_INFO | 979,3532,3011 | 981,2207,1796 | 982,420,10 | 983,1634,1258 | 984,390,74 | 985,1562,1324 | 986,2588,2524 | 987,1942,1902

BATCH_RAW_INFO | 979,3533,3011 | 981,2208,1796 | 982,421,10 | 983,1635,1258 | 984,391,74 | 985,1563,1324 | 986,2589,2524 | 987,1943,1902

BATCH_RAW_INFO | 979,3534,3011 | 981,2209,1796 | 982,422,10 | 983,1636,1258 | 984,392,74 | 985,1564,1324 | 986,2590,2524 | 987,1944,1902

BATCH_RAW_INFO | 979,3535,3011 | 981,2210,1796 | 982,423,10 | 983,1637,1258 | 984,393,74 | 985,1565,1324 | 986,2591,2524 | 987,1945,1902

BATCH_RAW_INFO | 979,3536,3011 | 981,2211,1796 | 982,424,10 | 983,1638,1258 | 984,394,74 | 985,1566,1324 | 986,2592,2524 | 987,1946,1902

BATCH_RAW_INFO | 979,3537,3011 | 981,2212,1796 | 982,425,10 | 983,1639,1258 | 984,395,74 | 985,1567,1324 | 986,2593,2524 | 987,1947,1902

BATCH_RAW_INFO | 979,3538,3011 | 981,2213,1796 | 982,426,10 | 983,1640,1258 | 984,396,74 | 985,1568,1324 | 986,2594,2524 | 987,1948,1902

BATCH_RAW_INFO | 979,3539,3011 | 981,2214,1796 | 982,427,10 | 983,1641,1258 | 984,397,74 | 985,1569,1324 | 986,2595,2524 | 987,1949,1902

BATCH_RAW_INFO | 979,3540,3011 | 981,2215,1796 | 982,428,10 | 983,1642,1258 | 984,398,74 | 985,1570,1324 | 986,2596,2524 | 987,1950,1902

BATCH_RAW_INFO | 979,3541,3011 | 981,2216,1796 | 982,429,10 | 983,1643,1258 | 984,399,74 | 985,1571,1324 | 986,2597,2524 | 987,1951,1902

BATCH_RAW_INFO | 979,3542,3011 | 981,2217,1796 | 982,430,10 | 983,1644,1258 | 984,400,74 | 985,1572,1324 | 986,2598,2524 | 987,1952,1902

BATCH_RAW_INFO | 979,3543,3011 | 981,2218,1796 | 982,431,10 | 983,1645,1258 | 984,401,74 | 985,1573,1324 | 986,2599,2524 | 987,1953,1902

BATCH_RAW_INFO | 979,3544,3011 | 981,2219,1796 | 982,432,10 | 983,1646,1258 | 984,402,74 | 985,1574,1324 | 986,2600,2524 | 987,1954,1902

BATCH_RAW_INFO | 979,3545,3011 | 981,2220,1796 | 982,433,10 | 983,1647,1258 | 984,403,74 | 985,1575,1324 | 986,2601,2524 | 987,1955,1902

BATCH_RAW_INFO | 979,3546,3011 | 981,2221,1796 | 982,434,10 | 983,1648,1258 | 984,404,74 | 985,1576,1324 | 986,2602,2524 | 987,1956,1902

BATCH_RAW_INFO | 979,3547,3011 | 981,2222,1796 | 982,435,10 | 983,1649,1258 | 984,405,74 | 985,1577,1324 | 986,2603,2524 | 987,1957,1902

BATCH_RAW_INFO | 979,3548,3011 | 981,2223,1796 | 982,436,10 | 983,1650,1258 | 984,406,74 | 985,1578,1324 | 986,2604,2524 | 987,1958,1902

BATCH_RAW_INFO | 979,3549,3011 | 981,2224,1796 | 982,437,10 | 983,1651,1258 | 984,407,74 | 985,1579,1324 | 986,2605,2524 | 987,1959,1902

BATCH_RAW_INFO | 979,3550,3011 | 981,2225,1796 | 982,438,10 | 983,1652,1258 | 984,408,74 | 985,1580,1324 | 986,2606,2524 | 987,1960,1902

BATCH_RAW_INFO | 979,3551,3011 | 981,2226,1796 | 982,439,10 | 983,1653,1258 | 984,409,74 | 985,1581,1324 | 986,2607,2524 | 987,1961,1902

BATCH_RAW_INFO | 979,3552,3011 | 981,2227,1796 | 982,440,10 | 983,1654,1258 | 984,410,74 | 985,1582,1324 | 986,2608,2524 | 987,1962,1902

BATCH_RAW_INFO | 979,3553,3011 | 981,2228,1796 | 982,441,10 | 983,1655,1258 | 984,411,74 | 985,1583,1324 | 986,2609,2524 | 987,1963,1902

BATCH_RAW_INFO | 979,3554,3011 | 981,2229,1796 | 982,442,10 | 983,1656,1258 | 984,412,74 | 985,1584,1324 | 986,2610,2524 | 987,1964,1902

BATCH_RAW_INFO | 979,3555,3011 | 981,2230,1796 | 982,443,10 | 983,1657,1258 | 984,413,74 | 985,1585,1324 | 986,2611,2524 | 987,1965,1902

BATCH_RAW_INFO | 979,3556,3011 | 981,2231,1796 | 982,444,10 | 983,1658,1258 | 984,414,74 | 985,1586,1324 | 986,2612,2524 | 987,1966,1902

BATCH_RAW_INFO | 979,3557,3011 | 981,2232,1796 | 982,445,10 | 983,1659,1258 | 984,415,74 | 985,1587,1324 | 986,2613,2524 | 987,1967,1902

BATCH_RAW_INFO | 979,3558,3011 | 981,2233,1796 | 982,446,10 | 983,1660,1258 | 984,416,74 | 985,1588,1324 | 986,2614,2524 | 987,1968,1902

BATCH_RAW_INFO | 979,3559,3011 | 981,2234,1796 | 982,447,10 | 983,1661,1258 | 984,417,74 | 985,1589,1324 | 986,2615,2524 | 987,1969,1902

BATCH_RAW_INFO | 979,3560,3011 | 981,2235,1796 | 982,448,10 | 983,1662,1258 | 984,418,74 | 985,1590,1324 | 986,2616,2524 | 987,1970,1902

BATCH_RAW_INFO | 979,3561,3011 | 981,2236,1796 | 982,449,10 | 983,1663,1258 | 984,419,74 | 985,1591,1324 | 986,2617,2524 | 987,1971,1902

BATCH_RAW_INFO | 979,3562,3011 | 981,2237,1796 | 982,450,10 | 983,1664,1258 | 984,420,74 | 985,1592,1324 | 986,2618,2524 | 987,1972,1902

BATCH_RAW_INFO | 979,3563,3011 | 981,2238,1796 | 982,451,10 | 983,1665,1258 | 984,421,74 | 985,1593,1324 | 986,2619,2524 | 987,1973,1902

BATCH_RAW_INFO | 979,3564,3011 | 981,2239,1796 | 982,452,10 | 983,1666,1258 | 984,422,74 | 985,1594,1324 | 986,2620,2524 | 987,1974,1902

BATCH_RAW_INFO | 979,3565,3011 | 981,2240,1796 | 982,453,10 | 983,1667,1258 | 984,423,74 | 985,1595,1324 | 986,2621,2524 | 987,1975,1902

BATCH_RAW_INFO | 979,3566,3011 | 981,2241,1796 | 982,454,10 | 983,1668,1258 | 984,424,74 | 985,1596,1324 | 986,2622,2524 | 987,1976,1902

BATCH_RAW_INFO | 979,3567,3011 | 981,2242,1796 | 982,455,10 | 983,1669,1258 | 984,425,74 | 985,1597,1324 | 986,2623,2524 | 987,1977,1902

BATCH_RAW_INFO | 979,3568,3011 | 981,2243,1796 | 982,456,10 | 983,1670,1258 | 984,426,74 | 985,1598,1324 | 986,2624,2524 | 987,1978,1902

BATCH_RAW_INFO | 979,3569,3011 | 981,2244,1796 | 982,457,10 | 983,1671,1258 | 984,427,74 | 985,1599,1324 | 986,2625,2524 | 987,1979,1902

BATCH_RAW_INFO | 988,2247,2246

BATCH_RAW_INFO | 979,3570,3011 | 981,2245,1796 | 982,458,10 | 983,1672,1258 | 984,428,74 | 985,1600,1324 | 986,2626,2524 | 987,1980,1902 | 988,2248,2246

BATCH_RAW_INFO | 989,173,172

BATCH_RAW_INFO | 979,3571,3011 | 981,2246,1796 | 982,459,10 | 983,1673,1258 | 984,429,74 | 985,1601,1324 | 986,2627,2524 | 987,1981,1902 | 988,2249,2246 | 989,174,172

BATCH_RAW_INFO | 979,3572,3011 | 981,2247,1796 | 982,460,10 | 983,1674,1258 | 984,430,74 | 985,1602,1324 | 986,2628,2524 | 987,1982,1902 | 988,2250,2246 | 989,175,172

BATCH_RAW_INFO | 979,3573,3011 | 981,2248,1796 | 982,461,10 | 983,1675,1258 | 984,431,74 | 985,1603,1324 | 986,2629,2524 | 987,1983,1902 | 988,2251,2246 | 989,176,172

BATCH_RAW_INFO | 979,3574,3011 | 981,2249,1796 | 982,462,10 | 983,1676,1258 | 984,432,74 | 985,1604,1324 | 986,2630,2524 | 987,1984,1902 | 988,2252,2246 | 989,177,172

BATCH_RAW_INFO | 979,3575,3011 | 981,2250,1796 | 982,463,10 | 983,1677,1258 | 984,433,74 | 985,1605,1324 | 986,2631,2524 | 987,1985,1902 | 988,2253,2246 | 989,178,172

BATCH_RAW_INFO | 979,3576,3011 | 981,2251,1796 | 982,464,10 | 983,1678,1258 | 984,434,74 | 985,1606,1324 | 986,2632,2524 | 987,1986,1902 | 988,2254,2246 | 989,179,172

BATCH_RAW_INFO | 979,3577,3011 | 981,2252,1796 | 982,465,10 | 983,1679,1258 | 984,435,74 | 985,1607,1324 | 986,2633,2524 | 987,1987,1902 | 988,2255,2246 | 989,180,172

BATCH_RAW_INFO | 979,3578,3011 | 981,2253,1796 | 982,466,10 | 983,1680,1258 | 984,436,74 | 985,1608,1324 | 986,2634,2524 | 987,1988,1902 | 988,2256,2246 | 989,181,172

BATCH_RAW_INFO | 979,3579,3011 | 981,2254,1796 | 982,467,10 | 983,1681,1258 | 984,437,74 | 985,1609,1324 | 986,2635,2524 | 987,1989,1902 | 988,2257,2246 | 989,182,172

BATCH_RAW_INFO | 979,3580,3011 | 981,2255,1796 | 982,468,10 | 983,1682,1258 | 984,438,74 | 985,1610,1324 | 986,2636,2524 | 987,1990,1902 | 988,2258,2246 | 989,183,172

BATCH_RAW_INFO | 979,3581,3011 | 981,2256,1796 | 982,469,10 | 983,1683,1258 | 984,439,74 | 985,1611,1324 | 986,2637,2524 | 987,1991,1902 | 988,2259,2246 | 989,184,172

BATCH_RAW_INFO | 979,3582,3011 | 981,2257,1796 | 984,440,74 | 985,1612,1324 | 986,2638,2524 | 987,1992,1902 | 988,2260,2246 | 989,185,172

BATCH_RAW_INFO | 979,3583,3011 | 981,2258,1796 | 984,441,74 | 985,1613,1324 | 986,2639,2524 | 987,1993,1902 | 988,2261,2246 | 989,186,172

BATCH_RAW_INFO | 979,3584,3011 | 981,2259,1796 | 984,442,74 | 985,1614,1324 | 986,2640,2524 | 987,1994,1902 | 988,2262,2246 | 989,187,172

BATCH_RAW_INFO | 979,3585,3011 | 981,2260,1796 | 984,443,74 | 985,1615,1324 | 986,2641,2524 | 987,1995,1902 | 988,2263,2246 | 989,188,172

BATCH_RAW_INFO | 979,3586,3011 | 981,2261,1796 | 984,444,74 | 985,1616,1324 | 986,2642,2524 | 987,1996,1902 | 988,2264,2246 | 989,189,172

BATCH_RAW_INFO | 979,3587,3011 | 981,2262,1796 | 984,445,74 | 985,1617,1324 | 986,2643,2524 | 987,1997,1902 | 988,2265,2246 | 989,190,172

BATCH_RAW_INFO | 979,3588,3011 | 981,2263,1796 | 984,446,74 | 985,1618,1324 | 986,2644,2524 | 987,1998,1902 | 988,2266,2246 | 989,191,172

BATCH_RAW_INFO | 979,3589,3011 | 981,2264,1796 | 984,447,74 | 985,1619,1324 | 986,2645,2524 | 987,1999,1902 | 988,2267,2246 | 989,192,172

BATCH_RAW_INFO | 979,3590,3011 | 981,2265,1796 | 984,448,74 | 985,1620,1324 | 986,2646,2524 | 987,2000,1902 | 988,2268,2246 | 989,193,172

BATCH_RAW_INFO | 979,3591,3011 | 981,2266,1796 | 984,449,74 | 985,1621,1324 | 986,2647,2524 | 987,2001,1902 | 988,2269,2246 | 989,194,172

BATCH_RAW_INFO | 979,3592,3011 | 981,2267,1796 | 984,450,74 | 985,1622,1324 | 986,2648,2524 | 987,2002,1902 | 988,2270,2246 | 989,195,172

BATCH_RAW_INFO | 979,3593,3011 | 981,2268,1796 | 984,451,74 | 985,1623,1324 | 986,2649,2524 | 987,2003,1902 | 988,2271,2246 | 989,196,172

BATCH_RAW_INFO | 979,3594,3011 | 981,2269,1796 | 984,452,74 | 985,1624,1324 | 986,2650,2524 | 987,2004,1902 | 988,2272,2246 | 989,197,172

BATCH_RAW_INFO | 979,3595,3011 | 981,2270,1796 | 984,453,74 | 985,1625,1324 | 986,2651,2524 | 987,2005,1902 | 988,2273,2246 | 989,198,172

BATCH_RAW_INFO | 979,3596,3011 | 981,2271,1796 | 984,454,74 | 985,1626,1324 | 986,2652,2524 | 987,2006,1902 | 988,2274,2246 | 989,199,172

BATCH_RAW_INFO | 979,3597,3011 | 981,2272,1796 | 984,455,74 | 985,1627,1324 | 986,2653,2524 | 987,2007,1902 | 988,2275,2246 | 989,200,172

BATCH_RAW_INFO | 979,3598,3011 | 981,2273,1796 | 984,456,74 | 985,1628,1324 | 986,2654,2524 | 987,2008,1902 | 988,2276,2246 | 989,201,172

BATCH_RAW_INFO | 979,3599,3011 | 981,2274,1796 | 984,457,74 | 985,1629,1324 | 986,2655,2524 | 987,2009,1902 | 988,2277,2246 | 989,202,172

BATCH_RAW_INFO | 979,3600,3011 | 981,2275,1796 | 984,458,74 | 985,1630,1324 | 986,2656,2524 | 987,2010,1902 | 988,2278,2246 | 989,203,172

BATCH_RAW_INFO | 990,17,16

BATCH_RAW_INFO | 979,3601,3011 | 981,2276,1796 | 984,459,74 | 985,1631,1324 | 986,2657,2524 | 987,2011,1902 | 988,2279,2246 | 989,204,172 | 990,18,16

BATCH_RAW_INFO | 979,3602,3011 | 981,2277,1796 | 984,460,74 | 985,1632,1324 | 986,2658,2524 | 987,2012,1902 | 988,2280,2246 | 989,205,172 | 990,19,16

BATCH_RAW_INFO | 979,3603,3011 | 981,2278,1796 | 984,461,74 | 985,1633,1324 | 986,2659,2524 | 987,2013,1902 | 988,2281,2246 | 989,206,172 | 990,20,16

BATCH_RAW_INFO | 979,3604,3011 | 981,2279,1796 | 984,462,74 | 985,1634,1324 | 986,2660,2524 | 987,2014,1902 | 988,2282,2246 | 989,207,172 | 990,21,16

BATCH_RAW_INFO | 979,3605,3011 | 981,2280,1796 | 984,463,74 | 985,1635,1324 | 986,2661,2524 | 987,2015,1902 | 988,2283,2246 | 989,208,172 | 990,22,16

BATCH_RAW_INFO | 979,3606,3011 | 981,2281,1796 | 984,464,74 | 985,1636,1324 | 986,2662,2524 | 987,2016,1902 | 988,2284,2246 | 989,209,172 | 990,23,16

BATCH_RAW_INFO | 991,849,848

BATCH_RAW_INFO | 979,3607,3011 | 981,2282,1796 | 984,465,74 | 985,1637,1324 | 986,2663,2524 | 987,2017,1902 | 988,2285,2246 | 989,210,172 | 990,24,16 | 991,850,848

BATCH_RAW_INFO | 979,3608,3011 | 981,2283,1796 | 984,466,74 | 985,1638,1324 | 986,2664,2524 | 987,2018,1902 | 988,2286,2246 | 989,211,172 | 990,25,16 | 991,851,848

BATCH_RAW_INFO | 979,3609,3011 | 981,2284,1796 | 984,467,74 | 985,1639,1324 | 986,2665,2524 | 987,2019,1902 | 988,2287,2246 | 989,212,172 | 990,26,16 | 991,852,848

BATCH_RAW_INFO | 979,3610,3011 | 981,2285,1796 | 984,468,74 | 985,1640,1324 | 986,2666,2524 | 987,2020,1902 | 988,2288,2246 | 989,213,172 | 990,27,16 | 991,853,848

BATCH_RAW_INFO | 979,3611,3011 | 981,2286,1796 | 984,469,74 | 985,1641,1324 | 986,2667,2524 | 987,2021,1902 | 988,2289,2246 | 989,214,172 | 990,28,16 | 991,854,848

BATCH_RAW_INFO | 979,3612,3011 | 981,2287,1796 | 984,470,74 | 985,1642,1324 | 986,2668,2524 | 987,2022,1902 | 988,2290,2246 | 989,215,172 | 990,29,16 | 991,855,848

BATCH_RAW_INFO | 979,3613,3011 | 981,2288,1796 | 984,471,74 | 985,1643,1324 | 986,2669,2524 | 987,2023,1902 | 988,2291,2246 | 989,216,172 | 990,30,16 | 991,856,848

BATCH_RAW_INFO | 979,3614,3011 | 981,2289,1796 | 984,472,74 | 985,1644,1324 | 986,2670,2524 | 987,2024,1902 | 988,2292,2246 | 989,217,172 | 990,31,16 | 991,857,848

BATCH_RAW_INFO | 979,3615,3011 | 981,2290,1796 | 984,473,74 | 985,1645,1324 | 986,2671,2524 | 987,2025,1902 | 988,2293,2246 | 989,218,172 | 990,32,16 | 991,858,848

BATCH_RAW_INFO | 979,3616,3011 | 981,2291,1796 | 984,474,74 | 985,1646,1324 | 986,2672,2524 | 987,2026,1902 | 988,2294,2246 | 989,219,172 | 990,33,16 | 991,859,848

BATCH_RAW_INFO | 979,3617,3011 | 981,2292,1796 | 984,475,74 | 985,1647,1324 | 986,2673,2524 | 987,2027,1902 | 988,2295,2246 | 989,220,172 | 990,34,16 | 991,860,848

BATCH_RAW_INFO | 979,3618,3011 | 981,2293,1796 | 984,476,74 | 985,1648,1324 | 986,2674,2524 | 987,2028,1902 | 988,2296,2246 | 989,221,172 | 990,35,16 | 991,861,848

BATCH_RAW_INFO | 979,3619,3011 | 981,2294,1796 | 984,477,74 | 985,1649,1324 | 986,2675,2524 | 987,2029,1902 | 988,2297,2246 | 989,222,172 | 990,36,16 | 991,862,848

BATCH_RAW_INFO | 979,3620,3011 | 981,2295,1796 | 984,478,74 | 985,1650,1324 | 986,2676,2524 | 987,2030,1902 | 988,2298,2246 | 989,223,172 | 990,37,16 | 991,863,848

BATCH_RAW_INFO | 979,3621,3011 | 981,2296,1796 | 984,479,74 | 985,1651,1324 | 986,2677,2524 | 987,2031,1902 | 988,2299,2246 | 989,224,172 | 990,38,16 | 991,864,848

BATCH_RAW_INFO | 979,3622,3011 | 981,2297,1796 | 984,480,74 | 985,1652,1324 | 986,2678,2524 | 987,2032,1902 | 988,2300,2246 | 989,225,172 | 990,39,16 | 991,865,848

BATCH_RAW_INFO | 979,3623,3011 | 981,2298,1796 | 984,481,74 | 985,1653,1324 | 986,2679,2524 | 987,2033,1902 | 988,2301,2246 | 989,226,172 | 990,40,16 | 991,866,848

BATCH_RAW_INFO | 979,3624,3011 | 981,2299,1796 | 984,482,74 | 985,1654,1324 | 986,2680,2524 | 987,2034,1902 | 988,2302,2246 | 989,227,172 | 990,41,16 | 991,867,848

BATCH_RAW_INFO | 979,3625,3011 | 981,2300,1796 | 984,483,74 | 985,1655,1324 | 986,2681,2524 | 987,2035,1902 | 988,2303,2246 | 989,228,172 | 990,42,16 | 991,868,848

BATCH_RAW_INFO | 979,3626,3011 | 981,2301,1796 | 984,484,74 | 985,1656,1324 | 986,2682,2524 | 987,2036,1902 | 988,2304,2246 | 989,229,172 | 990,43,16 | 991,869,848

BATCH_RAW_INFO | 979,3627,3011 | 981,2302,1796 | 984,485,74 | 985,1657,1324 | 986,2683,2524 | 987,2037,1902 | 988,2305,2246 | 989,230,172 | 990,44,16 | 991,870,848

BATCH_RAW_INFO | 979,3628,3011 | 981,2303,1796 | 984,486,74 | 985,1658,1324 | 986,2684,2524 | 987,2038,1902 | 988,2306,2246 | 989,231,172 | 990,45,16 | 991,871,848

BATCH_RAW_INFO | 979,3629,3011 | 981,2304,1796 | 984,487,74 | 985,1659,1324 | 986,2685,2524 | 987,2039,1902 | 988,2307,2246 | 989,232,172 | 990,46,16 | 991,872,848

BATCH_RAW_INFO | 979,3630,3011 | 981,2305,1796 | 984,488,74 | 985,1660,1324 | 986,2686,2524 | 987,2040,1902 | 988,2308,2246 | 989,233,172 | 990,47,16 | 991,873,848

BATCH_RAW_INFO | 979,3631,3011 | 981,2306,1796 | 984,489,74 | 985,1661,1324 | 986,2687,2524 | 987,2041,1902 | 988,2309,2246 | 989,234,172 | 990,48,16 | 991,874,848

BATCH_RAW_INFO | 979,3632,3011 | 981,2307,1796 | 984,490,74 | 985,1662,1324 | 986,2688,2524 | 987,2042,1902 | 988,2310,2246 | 989,235,172 | 990,49,16 | 991,875,848

BATCH_RAW_INFO | 979,3633,3011 | 981,2308,1796 | 984,491,74 | 985,1663,1324 | 986,2689,2524 | 987,2043,1902 | 988,2311,2246 | 989,236,172 | 990,50,16 | 991,876,848

BATCH_RAW_INFO | 979,3634,3011 | 981,2309,1796 | 984,492,74 | 985,1664,1324 | 986,2690,2524 | 987,2044,1902 | 988,2312,2246 | 989,237,172 | 990,51,16 | 991,877,848

BATCH_RAW_INFO | 979,3635,3011 | 981,2310,1796 | 984,493,74 | 985,1665,1324 | 986,2691,2524 | 987,2045,1902 | 988,2313,2246 | 989,238,172 | 990,52,16 | 991,878,848

BATCH_RAW_INFO | 979,3636,3011 | 981,2311,1796 | 984,494,74 | 985,1666,1324 | 986,2692,2524 | 987,2046,1902 | 988,2314,2246 | 989,239,172 | 990,53,16 | 991,879,848

BATCH_RAW_INFO | 979,3637,3011 | 981,2312,1796 | 984,495,74 | 985,1667,1324 | 986,2693,2524 | 987,2047,1902 | 988,2315,2246 | 989,240,172 | 990,54,16 | 991,880,848

BATCH_RAW_INFO | 979,3638,3011 | 981,2313,1796 | 984,496,74 | 985,1668,1324 | 986,2694,2524 | 987,2048,1902 | 988,2316,2246 | 989,241,172 | 990,55,16 | 991,881,848

BATCH_RAW_INFO | 979,3639,3011 | 981,2314,1796 | 984,497,74 | 985,1669,1324 | 986,2695,2524 | 987,2049,1902 | 988,2317,2246 | 989,242,172 | 990,56,16 | 991,882,848

BATCH_RAW_INFO | 979,3640,3011 | 981,2315,1796 | 984,498,74 | 985,1670,1324 | 986,2696,2524 | 987,2050,1902 | 988,2318,2246 | 989,243,172 | 990,57,16 | 991,883,848

BATCH_RAW_INFO | 979,3641,3011 | 981,2316,1796 | 984,499,74 | 985,1671,1324 | 986,2697,2524 | 987,2051,1902 | 988,2319,2246 | 989,244,172 | 990,58,16 | 991,884,848

BATCH_RAW_INFO | 992,649,648

BATCH_RAW_INFO | 979,3642,3011 | 981,2317,1796 | 984,500,74 | 985,1672,1324 | 986,2698,2524 | 987,2052,1902 | 988,2320,2246 | 989,245,172 | 990,59,16 | 991,885,848 | 992,650,648

BATCH_RAW_INFO | 979,3643,3011 | 981,2318,1796 | 984,501,74 | 985,1673,1324 | 986,2699,2524 | 987,2053,1902 | 988,2321,2246 | 989,246,172 | 990,60,16 | 991,886,848 | 992,651,648

BATCH_RAW_INFO | 979,3644,3011 | 981,2319,1796 | 984,502,74 | 985,1674,1324 | 986,2700,2524 | 987,2054,1902 | 988,2322,2246 | 989,247,172 | 990,61,16 | 991,887,848 | 992,652,648

BATCH_RAW_INFO | 979,3645,3011 | 981,2320,1796 | 984,503,74 | 985,1675,1324 | 986,2701,2524 | 987,2055,1902 | 988,2323,2246 | 989,248,172 | 990,62,16 | 991,888,848 | 992,653,648

BATCH_RAW_INFO | 979,3646,3011 | 981,2321,1796 | 984,504,74 | 985,1676,1324 | 986,2702,2524 | 987,2056,1902 | 988,2324,2246 | 989,249,172 | 990,63,16 | 991,889,848 | 992,654,648

BATCH_RAW_INFO | 979,3647,3011 | 981,2322,1796 | 984,505,74 | 985,1677,1324 | 986,2703,2524 | 987,2057,1902 | 988,2325,2246 | 989,250,172 | 990,64,16 | 991,890,848 | 992,655,648

BATCH_RAW_INFO | 979,3648,3011 | 981,2323,1796 | 984,506,74 | 985,1678,1324 | 986,2704,2524 | 987,2058,1902 | 988,2326,2246 | 989,251,172 | 990,65,16 | 991,891,848 | 992,656,648

BATCH_RAW_INFO | 979,3649,3011 | 981,2324,1796 | 984,507,74 | 985,1679,1324 | 986,2705,2524 | 987,2059,1902 | 988,2327,2246 | 989,252,172 | 990,66,16 | 991,892,848 | 992,657,648

BATCH_RAW_INFO | 979,3650,3011 | 981,2325,1796 | 984,508,74 | 985,1680,1324 | 986,2706,2524 | 987,2060,1902 | 988,2328,2246 | 989,253,172 | 990,67,16 | 991,893,848 | 992,658,648

BATCH_RAW_INFO | 979,3651,3011 | 984,509,74 | 985,1681,1324 | 986,2707,2524 | 987,2061,1902 | 988,2329,2246 | 989,254,172 | 990,68,16 | 991,894,848 | 992,659,648

BATCH_RAW_INFO | 979,3652,3011 | 984,510,74 | 985,1682,1324 | 986,2708,2524 | 987,2062,1902 | 988,2330,2246 | 989,255,172 | 990,69,16 | 991,895,848 | 992,660,648

BATCH_RAW_INFO | 979,3653,3011 | 984,511,74 | 985,1683,1324 | 986,2709,2524 | 987,2063,1902 | 988,2331,2246 | 989,256,172 | 990,70,16 | 991,896,848 | 992,661,648

BATCH_RAW_INFO | 979,3654,3011 | 984,512,74 | 985,1684,1324 | 986,2710,2524 | 987,2064,1902 | 988,2332,2246 | 989,257,172 | 990,71,16 | 991,897,848 | 992,662,648

BATCH_RAW_INFO | 979,3655,3011 | 984,513,74 | 985,1685,1324 | 986,2711,2524 | 987,2065,1902 | 988,2333,2246 | 989,258,172 | 990,72,16 | 991,898,848 | 992,663,648

BATCH_RAW_INFO | 979,3656,3011 | 984,514,74 | 985,1686,1324 | 986,2712,2524 | 987,2066,1902 | 988,2334,2246 | 989,259,172 | 990,73,16 | 991,899,848 | 992,664,648

BATCH_RAW_INFO | 979,3657,3011 | 984,515,74 | 985,1687,1324 | 986,2713,2524 | 987,2067,1902 | 988,2335,2246 | 989,260,172 | 990,74,16 | 991,900,848 | 992,665,648

BATCH_RAW_INFO | 979,3658,3011 | 984,516,74 | 985,1688,1324 | 986,2714,2524 | 987,2068,1902 | 988,2336,2246 | 989,261,172 | 990,75,16 | 991,901,848 | 992,666,648

BATCH_RAW_INFO | 979,3659,3011 | 984,517,74 | 985,1689,1324 | 986,2715,2524 | 987,2069,1902 | 988,2337,2246 | 989,262,172 | 990,76,16 | 991,902,848 | 992,667,648

BATCH_RAW_INFO | 979,3660,3011 | 984,518,74 | 985,1690,1324 | 986,2716,2524 | 987,2070,1902 | 988,2338,2246 | 989,263,172 | 990,77,16 | 991,903,848 | 992,668,648

BATCH_RAW_INFO | 979,3661,3011 | 984,519,74 | 985,1691,1324 | 986,2717,2524 | 987,2071,1902 | 988,2339,2246 | 989,264,172 | 990,78,16 | 991,904,848 | 992,669,648

BATCH_RAW_INFO | 979,3662,3011 | 984,520,74 | 985,1692,1324 | 986,2718,2524 | 987,2072,1902 | 988,2340,2246 | 989,265,172 | 990,79,16 | 991,905,848 | 992,670,648

BATCH_RAW_INFO | 979,3663,3011 | 984,521,74 | 985,1693,1324 | 986,2719,2524 | 987,2073,1902 | 988,2341,2246 | 989,266,172 | 990,80,16 | 991,906,848 | 992,671,648

BATCH_RAW_INFO | 979,3664,3011 | 984,522,74 | 985,1694,1324 | 986,2720,2524 | 987,2074,1902 | 988,2342,2246 | 989,267,172 | 990,81,16 | 991,907,848 | 992,672,648

BATCH_RAW_INFO | 979,3665,3011 | 984,523,74 | 985,1695,1324 | 986,2721,2524 | 987,2075,1902 | 988,2343,2246 | 989,268,172 | 990,82,16 | 991,908,848 | 992,673,648

BATCH_RAW_INFO | 979,3666,3011 | 984,524,74 | 985,1696,1324 | 986,2722,2524 | 987,2076,1902 | 988,2344,2246 | 989,269,172 | 990,83,16 | 991,909,848 | 992,674,648

BATCH_RAW_INFO | 979,3667,3011 | 984,525,74 | 985,1697,1324 | 986,2723,2524 | 987,2077,1902 | 988,2345,2246 | 989,270,172 | 990,84,16 | 991,910,848 | 992,675,648

BATCH_RAW_INFO | 979,3668,3011 | 984,526,74 | 985,1698,1324 | 986,2724,2524 | 987,2078,1902 | 988,2346,2246 | 989,271,172 | 990,85,16 | 991,911,848 | 992,676,648

BATCH_RAW_INFO | 979,3669,3011 | 984,527,74 | 985,1699,1324 | 986,2725,2524 | 987,2079,1902 | 988,2347,2246 | 989,272,172 | 990,86,16 | 991,912,848 | 992,677,648

BATCH_RAW_INFO | 993,142,141

BATCH_RAW_INFO | 979,3670,3011 | 984,528,74 | 985,1700,1324 | 986,2726,2524 | 987,2080,1902 | 988,2348,2246 | 989,273,172 | 990,87,16 | 991,913,848 | 992,678,648 | 993,143,141

BATCH_RAW_INFO | 979,3671,3011 | 984,529,74 | 985,1701,1324 | 986,2727,2524 | 987,2081,1902 | 988,2349,2246 | 989,274,172 | 990,88,16 | 991,914,848 | 992,679,648 | 993,144,141

BATCH_RAW_INFO | 979,3672,3011 | 984,530,74 | 985,1702,1324 | 986,2728,2524 | 987,2082,1902 | 988,2350,2246 | 989,275,172 | 990,89,16 | 991,915,848 | 992,680,648 | 993,145,141

BATCH_RAW_INFO | 979,3673,3011 | 984,531,74 | 985,1703,1324 | 986,2729,2524 | 987,2083,1902 | 988,2351,2246 | 989,276,172 | 990,90,16 | 991,916,848 | 992,681,648 | 993,146,141

BATCH_RAW_INFO | 979,3674,3011 | 984,532,74 | 985,1704,1324 | 986,2730,2524 | 987,2084,1902 | 988,2352,2246 | 989,277,172 | 990,91,16 | 991,917,848 | 992,682,648 | 993,147,141

BATCH_RAW_INFO | 979,3675,3011 | 984,533,74 | 985,1705,1324 | 986,2731,2524 | 987,2085,1902 | 988,2353,2246 | 989,278,172 | 990,92,16 | 991,918,848 | 992,683,648 | 993,148,141

BATCH_RAW_INFO | 979,3676,3011 | 984,534,74 | 985,1706,1324 | 986,2732,2524 | 987,2086,1902 | 988,2354,2246 | 989,279,172 | 990,93,16 | 991,919,848 | 992,684,648 | 993,149,141

BATCH_RAW_INFO | 979,3677,3011 | 984,535,74 | 985,1707,1324 | 986,2733,2524 | 987,2087,1902 | 988,2355,2246 | 989,280,172 | 990,94,16 | 991,920,848 | 992,685,648 | 993,150,141

BATCH_RAW_INFO | 979,3678,3011 | 984,536,74 | 985,1708,1324 | 986,2734,2524 | 987,2088,1902 | 988,2356,2246 | 989,281,172 | 990,95,16 | 991,921,848 | 992,686,648 | 993,151,141

BATCH_RAW_INFO | 979,3679,3011 | 984,537,74 | 985,1709,1324 | 986,2735,2524 | 987,2089,1902 | 988,2357,2246 | 989,282,172 | 990,96,16 | 991,922,848 | 992,687,648 | 993,152,141

BATCH_RAW_INFO | 979,3680,3011 | 984,538,74 | 985,1710,1324 | 986,2736,2524 | 987,2090,1902 | 988,2358,2246 | 989,283,172 | 990,97,16 | 991,923,848 | 992,688,648 | 993,153,141

BATCH_RAW_INFO | 979,3681,3011 | 984,539,74 | 985,1711,1324 | 986,2737,2524 | 987,2091,1902 | 988,2359,2246 | 989,284,172 | 990,98,16 | 991,924,848 | 992,689,648 | 993,154,141

BATCH_RAW_INFO | 979,3682,3011 | 984,540,74 | 985,1712,1324 | 986,2738,2524 | 987,2092,1902 | 988,2360,2246 | 989,285,172 | 990,99,16 | 991,925,848 | 992,690,648 | 993,155,141

BATCH_RAW_INFO | 979,3683,3011 | 984,541,74 | 985,1713,1324 | 986,2739,2524 | 987,2093,1902 | 988,2361,2246 | 989,286,172 | 990,100,16 | 991,926,848 | 992,691,648 | 993,156,141

BATCH_RAW_INFO | 979,3684,3011 | 984,542,74 | 985,1714,1324 | 986,2740,2524 | 987,2094,1902 | 988,2362,2246 | 989,287,172 | 990,101,16 | 991,927,848 | 992,692,648 | 993,157,141

BATCH_RAW_INFO | 979,3685,3011 | 984,543,74 | 985,1715,1324 | 986,2741,2524 | 987,2095,1902 | 988,2363,2246 | 989,288,172 | 990,102,16 | 991,928,848 | 992,693,648 | 993,158,141

BATCH_RAW_INFO | 979,3686,3011 | 984,544,74 | 985,1716,1324 | 986,2742,2524 | 987,2096,1902 | 988,2364,2246 | 989,289,172 | 990,103,16 | 991,929,848 | 992,694,648 | 993,159,141

BATCH_RAW_INFO | 979,3687,3011 | 984,545,74 | 985,1717,1324 | 986,2743,2524 | 987,2097,1902 | 988,2365,2246 | 989,290,172 | 990,104,16 | 991,930,848 | 992,695,648 | 993,160,141

BATCH_RAW_INFO | 979,3688,3011 | 984,546,74 | 985,1718,1324 | 986,2744,2524 | 987,2098,1902 | 988,2366,2246 | 989,291,172 | 990,105,16 | 991,931,848 | 992,696,648 | 993,161,141

BATCH_RAW_INFO | 979,3689,3011 | 984,547,74 | 985,1719,1324 | 986,2745,2524 | 987,2099,1902 | 988,2367,2246 | 989,292,172 | 990,106,16 | 991,932,848 | 992,697,648 | 993,162,141

BATCH_RAW_INFO | 979,3690,3011 | 984,548,74 | 985,1720,1324 | 986,2746,2524 | 987,2100,1902 | 988,2368,2246 | 989,293,172 | 990,107,16 | 991,933,848 | 992,698,648 | 993,163,141

BATCH_RAW_INFO | 979,3691,3011 | 984,549,74 | 985,1721,1324 | 986,2747,2524 | 987,2101,1902 | 988,2369,2246 | 989,294,172 | 990,108,16 | 991,934,848 | 992,699,648

BATCH_RAW_INFO | 979,3692,3011 | 984,550,74 | 985,1722,1324 | 986,2748,2524 | 987,2102,1902 | 988,2370,2246 | 989,295,172 | 990,109,16 | 991,935,848 | 992,700,648

BATCH_RAW_INFO | 979,3693,3011 | 984,551,74 | 985,1723,1324 | 986,2749,2524 | 987,2103,1902 | 988,2371,2246 | 989,296,172 | 990,110,16 | 991,936,848 | 992,701,648

BATCH_RAW_INFO | 979,3694,3011 | 984,552,74 | 985,1724,1324 | 986,2750,2524 | 987,2104,1902 | 988,2372,2246 | 989,297,172 | 990,111,16 | 991,937,848 | 992,702,648

BATCH_RAW_INFO | 979,3695,3011 | 984,553,74 | 985,1725,1324 | 986,2751,2524 | 987,2105,1902 | 988,2373,2246 | 989,298,172 | 990,112,16 | 991,938,848 | 992,703,648

BATCH_RAW_INFO | 979,3696,3011 | 984,554,74 | 985,1726,1324 | 986,2752,2524 | 987,2106,1902 | 988,2374,2246 | 989,299,172 | 990,113,16 | 991,939,848 | 992,704,648

BATCH_RAW_INFO | 979,3697,3011 | 984,555,74 | 985,1727,1324 | 986,2753,2524 | 987,2107,1902 | 988,2375,2246 | 989,300,172 | 990,114,16 | 991,940,848 | 992,705,648

BATCH_RAW_INFO | 979,3698,3011 | 984,556,74 | 985,1728,1324 | 986,2754,2524 | 987,2108,1902 | 988,2376,2246 | 989,301,172 | 990,115,16 | 991,941,848 | 992,706,648

BATCH_RAW_INFO | 979,3699,3011 | 984,557,74 | 985,1729,1324 | 986,2755,2524 | 987,2109,1902 | 988,2377,2246 | 989,302,172 | 990,116,16 | 991,942,848 | 992,707,648

BATCH_RAW_INFO | 979,3700,3011 | 984,558,74 | 985,1730,1324 | 986,2756,2524 | 987,2110,1902 | 988,2378,2246 | 989,303,172 | 990,117,16 | 991,943,848 | 992,708,648

BATCH_RAW_INFO | 979,3701,3011 | 984,559,74 | 985,1731,1324 | 986,2757,2524 | 987,2111,1902 | 988,2379,2246 | 989,304,172 | 990,118,16 | 991,944,848 | 992,709,648

BATCH_RAW_INFO | 979,3702,3011 | 984,560,74 | 985,1732,1324 | 986,2758,2524 | 987,2112,1902 | 988,2380,2246 | 989,305,172 | 990,119,16 | 991,945,848 | 992,710,648

BATCH_RAW_INFO | 979,3703,3011 | 984,561,74 | 985,1733,1324 | 986,2759,2524 | 987,2113,1902 | 988,2381,2246 | 989,306,172 | 990,120,16 | 991,946,848 | 992,711,648

BATCH_RAW_INFO | 979,3704,3011 | 984,562,74 | 985,1734,1324 | 986,2760,2524 | 987,2114,1902 | 988,2382,2246 | 989,307,172 | 990,121,16 | 991,947,848 | 992,712,648

BATCH_RAW_INFO | 979,3705,3011 | 984,563,74 | 985,1735,1324 | 986,2761,2524 | 987,2115,1902 | 988,2383,2246 | 989,308,172 | 990,122,16 | 991,948,848 | 992,713,648

BATCH_RAW_INFO | 979,3706,3011 | 984,564,74 | 985,1736,1324 | 986,2762,2524 | 987,2116,1902 | 988,2384,2246 | 989,309,172 | 990,123,16 | 991,949,848 | 992,714,648

BATCH_RAW_INFO | 979,3707,3011 | 984,565,74 | 985,1737,1324 | 986,2763,2524 | 987,2117,1902 | 988,2385,2246 | 989,310,172 | 990,124,16 | 991,950,848 | 992,715,648

BATCH_RAW_INFO | 979,3708,3011 | 984,566,74 | 985,1738,1324 | 986,2764,2524 | 987,2118,1902 | 988,2386,2246 | 989,311,172 | 990,125,16 | 991,951,848 | 992,716,648

BATCH_RAW_INFO | 979,3709,3011 | 984,567,74 | 985,1739,1324 | 987,2119,1902 | 988,2387,2246 | 989,312,172 | 990,126,16 | 991,952,848 | 992,717,648

BATCH_RAW_INFO | 979,3710,3011 | 984,568,74 | 985,1740,1324 | 987,2120,1902 | 988,2388,2246 | 989,313,172 | 990,127,16 | 991,953,848 | 992,718,648

BATCH_RAW_INFO | 979,3711,3011 | 984,569,74 | 985,1741,1324 | 987,2121,1902 | 988,2389,2246 | 989,314,172 | 990,128,16 | 991,954,848 | 992,719,648

BATCH_RAW_INFO | 979,3712,3011 | 984,570,74 | 985,1742,1324 | 987,2122,1902 | 988,2390,2246 | 989,315,172 | 990,129,16 | 991,955,848 | 992,720,648

BATCH_RAW_INFO | 979,3713,3011 | 984,571,74 | 985,1743,1324 | 987,2123,1902 | 988,2391,2246 | 989,316,172 | 990,130,16 | 991,956,848 | 992,721,648

BATCH_RAW_INFO | 979,3714,3011 | 984,572,74 | 985,1744,1324 | 987,2124,1902 | 988,2392,2246 | 989,317,172 | 990,131,16 | 991,957,848 | 992,722,648

BATCH_RAW_INFO | 979,3715,3011 | 984,573,74 | 985,1745,1324 | 987,2125,1902 | 988,2393,2246 | 989,318,172 | 990,132,16 | 991,958,848 | 992,723,648

BATCH_RAW_INFO | 979,3716,3011 | 984,574,74 | 985,1746,1324 | 987,2126,1902 | 988,2394,2246 | 989,319,172 | 990,133,16 | 991,959,848 | 992,724,648

BATCH_RAW_INFO | 979,3717,3011 | 984,575,74 | 985,1747,1324 | 987,2127,1902 | 988,2395,2246 | 989,320,172 | 990,134,16 | 991,960,848 | 992,725,648

BATCH_RAW_INFO | 979,3718,3011 | 984,576,74 | 985,1748,1324 | 987,2128,1902 | 988,2396,2246 | 989,321,172 | 990,135,16 | 991,961,848 | 992,726,648

BATCH_RAW_INFO | 979,3719,3011 | 984,577,74 | 985,1749,1324 | 987,2129,1902 | 988,2397,2246 | 989,322,172 | 990,136,16 | 991,962,848 | 992,727,648

BATCH_RAW_INFO | 979,3720,3011 | 984,578,74 | 985,1750,1324 | 987,2130,1902 | 988,2398,2246 | 989,323,172 | 990,137,16 | 991,963,848 | 992,728,648

BATCH_RAW_INFO | 979,3721,3011 | 984,579,74 | 985,1751,1324 | 987,2131,1902 | 988,2399,2246 | 989,324,172 | 990,138,16 | 991,964,848 | 992,729,648

BATCH_RAW_INFO | 979,3722,3011 | 984,580,74 | 985,1752,1324 | 987,2132,1902 | 988,2400,2246 | 989,325,172 | 990,139,16 | 991,965,848 | 992,730,648

BATCH_RAW_INFO | 979,3723,3011 | 984,581,74 | 985,1753,1324 | 987,2133,1902 | 988,2401,2246 | 989,326,172 | 990,140,16 | 991,966,848 | 992,731,648

BATCH_RAW_INFO | 979,3724,3011 | 984,582,74 | 985,1754,1324 | 987,2134,1902 | 988,2402,2246 | 989,327,172 | 990,141,16 | 991,967,848 | 992,732,648

BATCH_RAW_INFO | 979,3725,3011 | 984,583,74 | 985,1755,1324 | 987,2135,1902 | 988,2403,2246 | 989,328,172 | 990,142,16 | 991,968,848 | 992,733,648

BATCH_RAW_INFO | 979,3726,3011 | 984,584,74 | 985,1756,1324 | 987,2136,1902 | 988,2404,2246 | 989,329,172 | 990,143,16 | 991,969,848 | 992,734,648

BATCH_RAW_INFO | 979,3727,3011 | 984,585,74 | 985,1757,1324 | 987,2137,1902 | 988,2405,2246 | 989,330,172 | 990,144,16 | 991,970,848 | 992,735,648

BATCH_RAW_INFO | 979,3728,3011 | 984,586,74 | 985,1758,1324 | 987,2138,1902 | 988,2406,2246 | 989,331,172 | 990,145,16 | 991,971,848 | 992,736,648

BATCH_RAW_INFO | 979,3729,3011 | 984,587,74 | 985,1759,1324 | 987,2139,1902 | 988,2407,2246 | 989,332,172 | 990,146,16 | 991,972,848 | 992,737,648

BATCH_RAW_INFO | 979,3730,3011 | 984,588,74 | 985,1760,1324 | 987,2140,1902 | 988,2408,2246 | 989,333,172 | 990,147,16 | 991,973,848 | 992,738,648

BATCH_RAW_INFO | 979,3731,3011 | 984,589,74 | 985,1761,1324 | 987,2141,1902 | 988,2409,2246 | 989,334,172 | 990,148,16 | 991,974,848 | 992,739,648

BATCH_RAW_INFO | 979,3732,3011 | 984,590,74 | 985,1762,1324 | 987,2142,1902 | 988,2410,2246 | 989,335,172 | 990,149,16 | 991,975,848 | 992,740,648

BATCH_RAW_INFO | 979,3733,3011 | 984,591,74 | 985,1763,1324 | 987,2143,1902 | 988,2411,2246 | 989,336,172 | 990,150,16 | 991,976,848 | 992,741,648

BATCH_RAW_INFO | 979,3734,3011 | 984,592,74 | 985,1764,1324 | 987,2144,1902 | 988,2412,2246 | 989,337,172 | 990,151,16 | 991,977,848 | 992,742,648

BATCH_RAW_INFO | 979,3735,3011 | 984,593,74 | 985,1765,1324 | 987,2145,1902 | 988,2413,2246 | 989,338,172 | 990,152,16 | 991,978,848 | 992,743,648

BATCH_RAW_INFO | 979,3736,3011 | 984,594,74 | 985,1766,1324 | 987,2146,1902 | 988,2414,2246 | 989,339,172 | 990,153,16 | 991,979,848 | 992,744,648

BATCH_RAW_INFO | 979,3737,3011 | 984,595,74 | 985,1767,1324 | 987,2147,1902 | 988,2415,2246 | 989,340,172 | 990,154,16 | 991,980,848 | 992,745,648

BATCH_RAW_INFO | 979,3738,3011 | 984,596,74 | 985,1768,1324 | 987,2148,1902 | 988,2416,2246 | 989,341,172 | 990,155,16 | 991,981,848 | 992,746,648

BATCH_RAW_INFO | 979,3739,3011 | 984,597,74 | 985,1769,1324 | 987,2149,1902 | 988,2417,2246 | 989,342,172 | 990,156,16 | 991,982,848 | 992,747,648

BATCH_RAW_INFO | 979,3740,3011 | 984,598,74 | 985,1770,1324 | 987,2150,1902 | 988,2418,2246 | 989,343,172 | 990,157,16 | 991,983,848 | 992,748,648

BATCH_RAW_INFO | 979,3741,3011 | 984,599,74 | 985,1771,1324 | 987,2151,1902 | 988,2419,2246 | 989,344,172 | 990,158,16 | 991,984,848 | 992,749,648

BATCH_RAW_INFO | 979,3742,3011 | 984,600,74 | 985,1772,1324 | 987,2152,1902 | 988,2420,2246 | 989,345,172 | 990,159,16 | 991,985,848 | 992,750,648

BATCH_RAW_INFO | 979,3743,3011 | 984,601,74 | 985,1773,1324 | 987,2153,1902 | 988,2421,2246 | 989,346,172 | 990,160,16 | 991,986,848 | 992,751,648

BATCH_RAW_INFO | 979,3744,3011 | 984,602,74 | 985,1774,1324 | 987,2154,1902 | 988,2422,2246 | 989,347,172 | 990,161,16 | 991,987,848 | 992,752,648

BATCH_RAW_INFO | 979,3745,3011 | 984,603,74 | 985,1775,1324 | 987,2155,1902 | 988,2423,2246 | 989,348,172 | 990,162,16 | 991,988,848 | 992,753,648

BATCH_RAW_INFO | 979,3746,3011 | 984,604,74 | 985,1776,1324 | 987,2156,1902 | 988,2424,2246 | 989,349,172 | 990,163,16 | 991,989,848 | 992,754,648

BATCH_RAW_INFO | 979,3747,3011 | 984,605,74 | 985,1777,1324 | 987,2157,1902 | 988,2425,2246 | 989,350,172 | 990,164,16 | 991,990,848 | 992,755,648

BATCH_RAW_INFO | 979,3748,3011 | 984,606,74 | 985,1778,1324 | 987,2158,1902 | 988,2426,2246 | 989,351,172 | 990,165,16 | 991,991,848 | 992,756,648

BATCH_RAW_INFO | 979,3749,3011 | 984,607,74 | 985,1779,1324 | 987,2159,1902 | 988,2427,2246 | 989,352,172 | 990,166,16 | 991,992,848 | 992,757,648

BATCH_RAW_INFO | 979,3750,3011 | 984,608,74 | 985,1780,1324 | 987,2160,1902 | 988,2428,2246 | 989,353,172 | 990,167,16 | 991,993,848 | 992,758,648

BATCH_RAW_INFO | 979,3751,3011 | 984,609,74 | 985,1781,1324 | 987,2161,1902 | 988,2429,2246 | 989,354,172 | 990,168,16 | 991,994,848 | 992,759,648

BATCH_RAW_INFO | 979,3752,3011 | 984,610,74 | 985,1782,1324 | 987,2162,1902 | 988,2430,2246 | 989,355,172 | 990,169,16 | 991,995,848 | 992,760,648

BATCH_RAW_INFO | 979,3753,3011 | 984,611,74 | 985,1783,1324 | 987,2163,1902 | 988,2431,2246 | 989,356,172 | 990,170,16 | 991,996,848 | 992,761,648

BATCH_RAW_INFO | 979,3754,3011 | 984,612,74 | 985,1784,1324 | 987,2164,1902 | 988,2432,2246 | 989,357,172 | 990,171,16 | 991,997,848 | 992,762,648

BATCH_RAW_INFO | 979,3755,3011 | 984,613,74 | 985,1785,1324 | 987,2165,1902 | 988,2433,2246 | 989,358,172 | 990,172,16 | 991,998,848 | 992,763,648

BATCH_RAW_INFO | 979,3756,3011 | 984,614,74 | 985,1786,1324 | 987,2166,1902 | 988,2434,2246 | 989,359,172 | 990,173,16 | 991,999,848 | 992,764,648

BATCH_RAW_INFO | 979,3757,3011 | 984,615,74 | 985,1787,1324 | 987,2167,1902 | 988,2435,2246 | 989,360,172 | 990,174,16 | 991,1000,848 | 992,765,648

BATCH_RAW_INFO | 979,3758,3011 | 984,616,74 | 985,1788,1324 | 987,2168,1902 | 988,2436,2246 | 989,361,172 | 990,175,16 | 991,1001,848 | 992,766,648

BATCH_RAW_INFO | 979,3759,3011 | 984,617,74 | 985,1789,1324 | 987,2169,1902 | 988,2437,2246 | 989,362,172 | 990,176,16 | 991,1002,848 | 992,767,648

BATCH_RAW_INFO | 979,3760,3011 | 984,618,74 | 985,1790,1324 | 987,2170,1902 | 988,2438,2246 | 989,363,172 | 990,177,16 | 991,1003,848 | 992,768,648

BATCH_RAW_INFO | 979,3761,3011 | 984,619,74 | 985,1791,1324 | 987,2171,1902 | 988,2439,2246 | 989,364,172 | 990,178,16 | 991,1004,848 | 992,769,648

BATCH_RAW_INFO | 979,3762,3011 | 984,620,74 | 985,1792,1324 | 987,2172,1902 | 988,2440,2246 | 989,365,172 | 990,179,16 | 991,1005,848 | 992,770,648

BATCH_RAW_INFO | 979,3763,3011 | 984,621,74 | 985,1793,1324 | 987,2173,1902 | 988,2441,2246 | 989,366,172 | 990,180,16 | 991,1006,848 | 992,771,648

BATCH_RAW_INFO | 979,3764,3011 | 984,622,74 | 985,1794,1324 | 987,2174,1902 | 988,2442,2246 | 989,367,172 | 990,181,16 | 991,1007,848 | 992,772,648

BATCH_RAW_INFO | 979,3765,3011 | 984,623,74 | 985,1795,1324 | 987,2175,1902 | 988,2443,2246 | 989,368,172 | 990,182,16 | 991,1008,848 | 992,773,648

BATCH_RAW_INFO | 979,3766,3011 | 984,624,74 | 985,1796,1324 | 987,2176,1902 | 988,2444,2246 | 989,369,172 | 990,183,16 | 991,1009,848 | 992,774,648

BATCH_RAW_INFO | 979,3767,3011 | 984,625,74 | 985,1797,1324 | 987,2177,1902 | 988,2445,2246 | 989,370,172 | 990,184,16 | 991,1010,848 | 992,775,648

BATCH_RAW_INFO | 979,3768,3011 | 984,626,74 | 985,1798,1324 | 987,2178,1902 | 988,2446,2246 | 989,371,172 | 990,185,16 | 991,1011,848 | 992,776,648

BATCH_RAW_INFO | 979,3769,3011 | 984,627,74 | 985,1799,1324 | 987,2179,1902 | 988,2447,2246 | 989,372,172 | 990,186,16 | 991,1012,848 | 992,777,648

BATCH_RAW_INFO | 979,3770,3011 | 984,628,74 | 985,1800,1324 | 987,2180,1902 | 988,2448,2246 | 989,373,172 | 990,187,16 | 991,1013,848 | 992,778,648

BATCH_RAW_INFO | 979,3771,3011 | 984,629,74 | 985,1801,1324 | 987,2181,1902 | 988,2449,2246 | 989,374,172 | 990,188,16 | 991,1014,848 | 992,779,648

BATCH_RAW_INFO | 979,3772,3011 | 984,630,74 | 985,1802,1324 | 987,2182,1902 | 988,2450,2246 | 989,375,172 | 990,189,16 | 991,1015,848 | 992,780,648

BATCH_RAW_INFO | 979,3773,3011 | 984,631,74 | 985,1803,1324 | 987,2183,1902 | 988,2451,2246 | 989,376,172 | 990,190,16 | 991,1016,848 | 992,781,648

BATCH_RAW_INFO | 979,3774,3011 | 984,632,74 | 985,1804,1324 | 987,2184,1902 | 988,2452,2246 | 989,377,172 | 990,191,16 | 991,1017,848 | 992,782,648

BATCH_RAW_INFO | 979,3775,3011 | 984,633,74 | 985,1805,1324 | 987,2185,1902 | 988,2453,2246 | 989,378,172 | 990,192,16 | 991,1018,848 | 992,783,648

BATCH_RAW_INFO | 979,3776,3011 | 984,634,74 | 985,1806,1324 | 987,2186,1902 | 988,2454,2246 | 989,379,172 | 990,193,16 | 991,1019,848 | 992,784,648

BATCH_RAW_INFO | 979,3777,3011 | 984,635,74 | 985,1807,1324 | 987,2187,1902 | 988,2455,2246 | 989,380,172 | 990,194,16 | 991,1020,848 | 992,785,648

BATCH_RAW_INFO | 979,3778,3011 | 984,636,74 | 985,1808,1324 | 987,2188,1902 | 988,2456,2246 | 989,381,172 | 990,195,16 | 991,1021,848 | 992,786,648

BATCH_RAW_INFO | 979,3779,3011 | 984,637,74 | 985,1809,1324 | 987,2189,1902 | 988,2457,2246 | 989,382,172 | 990,196,16 | 991,1022,848 | 992,787,648

BATCH_RAW_INFO | 979,3780,3011 | 984,638,74 | 985,1810,1324 | 987,2190,1902 | 988,2458,2246 | 989,383,172 | 990,197,16 | 991,1023,848 | 992,788,648

BATCH_RAW_INFO | 979,3781,3011 | 984,639,74 | 985,1811,1324 | 987,2191,1902 | 988,2459,2246 | 989,384,172 | 990,198,16 | 991,1024,848 | 992,789,648

BATCH_RAW_INFO | 979,3782,3011 | 984,640,74 | 985,1812,1324 | 987,2192,1902 | 988,2460,2246 | 989,385,172 | 990,199,16 | 991,1025,848 | 992,790,648

BATCH_RAW_INFO | 979,3783,3011 | 984,641,74 | 985,1813,1324 | 987,2193,1902 | 988,2461,2246 | 989,386,172 | 990,200,16 | 991,1026,848 | 992,791,648

BATCH_RAW_INFO | 979,3784,3011 | 984,642,74 | 985,1814,1324 | 987,2194,1902 | 988,2462,2246 | 989,387,172 | 990,201,16 | 991,1027,848 | 992,792,648

BATCH_RAW_INFO | 979,3785,3011 | 984,643,74 | 985,1815,1324 | 987,2195,1902 | 988,2463,2246 | 989,388,172 | 990,202,16 | 991,1028,848 | 992,793,648

BATCH_RAW_INFO | 979,3786,3011 | 984,644,74 | 985,1816,1324 | 987,2196,1902 | 988,2464,2246 | 989,389,172 | 990,203,16 | 991,1029,848 | 992,794,648

BATCH_RAW_INFO | 979,3787,3011 | 984,645,74 | 985,1817,1324 | 987,2197,1902 | 988,2465,2246 | 989,390,172 | 990,204,16 | 991,1030,848 | 992,795,648

BATCH_RAW_INFO | 979,3788,3011 | 984,646,74 | 985,1818,1324 | 987,2198,1902 | 988,2466,2246 | 989,391,172 | 990,205,16 | 991,1031,848 | 992,796,648

BATCH_RAW_INFO | 979,3789,3011 | 984,647,74 | 985,1819,1324 | 987,2199,1902 | 988,2467,2246 | 989,392,172 | 990,206,16 | 991,1032,848 | 992,797,648

BATCH_RAW_INFO | 979,3790,3011 | 984,648,74 | 985,1820,1324 | 987,2200,1902 | 988,2468,2246 | 989,393,172 | 990,207,16 | 991,1033,848 | 992,798,648

BATCH_RAW_INFO | 979,3791,3011 | 984,649,74 | 985,1821,1324 | 987,2201,1902 | 988,2469,2246 | 989,394,172 | 990,208,16 | 991,1034,848 | 992,799,648

BATCH_RAW_INFO | 979,3792,3011 | 984,650,74 | 985,1822,1324 | 987,2202,1902 | 988,2470,2246 | 989,395,172 | 990,209,16 | 991,1035,848 | 992,800,648

BATCH_RAW_INFO | 979,3793,3011 | 984,651,74 | 985,1823,1324 | 987,2203,1902 | 988,2471,2246 | 989,396,172 | 990,210,16 | 991,1036,848 | 992,801,648

BATCH_RAW_INFO | 979,3794,3011 | 984,652,74 | 985,1824,1324 | 987,2204,1902 | 988,2472,2246 | 989,397,172 | 990,211,16 | 991,1037,848 | 992,802,648

BATCH_RAW_INFO | 979,3795,3011 | 984,653,74 | 985,1825,1324 | 987,2205,1902 | 988,2473,2246 | 989,398,172 | 990,212,16 | 991,1038,848 | 992,803,648

BATCH_RAW_INFO | 979,3796,3011 | 984,654,74 | 985,1826,1324 | 987,2206,1902 | 988,2474,2246 | 989,399,172 | 990,213,16 | 991,1039,848 | 992,804,648

BATCH_RAW_INFO | 979,3797,3011 | 984,655,74 | 985,1827,1324 | 987,2207,1902 | 988,2475,2246 | 989,400,172 | 990,214,16 | 991,1040,848 | 992,805,648

BATCH_RAW_INFO | 979,3798,3011 | 984,656,74 | 985,1828,1324 | 987,2208,1902 | 988,2476,2246 | 989,401,172 | 990,215,16 | 991,1041,848 | 992,806,648

BATCH_RAW_INFO | 979,3799,3011 | 984,657,74 | 985,1829,1324 | 987,2209,1902 | 988,2477,2246 | 989,402,172 | 990,216,16 | 991,1042,848 | 992,807,648

BATCH_RAW_INFO | 979,3800,3011 | 984,658,74 | 985,1830,1324 | 987,2210,1902 | 988,2478,2246 | 989,403,172 | 990,217,16 | 991,1043,848 | 992,808,648

BATCH_RAW_INFO | 979,3801,3011 | 984,659,74 | 985,1831,1324 | 987,2211,1902 | 988,2479,2246 | 989,404,172 | 990,218,16 | 991,1044,848 | 992,809,648

BATCH_RAW_INFO | 979,3802,3011 | 984,660,74 | 985,1832,1324 | 987,2212,1902 | 988,2480,2246 | 989,405,172 | 990,219,16 | 991,1045,848 | 992,810,648

BATCH_RAW_INFO | 979,3803,3011 | 984,661,74 | 985,1833,1324 | 987,2213,1902 | 988,2481,2246 | 989,406,172 | 990,220,16 | 991,1046,848 | 992,811,648

BATCH_RAW_INFO | 979,3804,3011 | 984,662,74 | 985,1834,1324 | 987,2214,1902 | 988,2482,2246 | 989,407,172 | 990,221,16 | 991,1047,848 | 992,812,648

BATCH_RAW_INFO | 979,3805,3011 | 984,663,74 | 985,1835,1324 | 987,2215,1902 | 988,2483,2246 | 989,408,172 | 990,222,16 | 991,1048,848 | 992,813,648

BATCH_RAW_INFO | 979,3806,3011 | 984,664,74 | 985,1836,1324 | 987,2216,1902 | 988,2484,2246 | 989,409,172 | 990,223,16 | 991,1049,848 | 992,814,648

BATCH_RAW_INFO | 979,3807,3011 | 984,665,74 | 985,1837,1324 | 987,2217,1902 | 988,2485,2246 | 989,410,172 | 990,224,16 | 991,1050,848 | 992,815,648

BATCH_RAW_INFO | 979,3808,3011 | 984,666,74 | 985,1838,1324 | 987,2218,1902 | 988,2486,2246 | 989,411,172 | 990,225,16 | 991,1051,848 | 992,816,648

BATCH_RAW_INFO | 979,3809,3011 | 984,667,74 | 985,1839,1324 | 987,2219,1902 | 988,2487,2246 | 989,412,172 | 990,226,16 | 991,1052,848 | 992,817,648

BATCH_RAW_INFO | 979,3810,3011 | 984,668,74 | 985,1840,1324 | 987,2220,1902 | 988,2488,2246 | 989,413,172 | 990,227,16 | 991,1053,848 | 992,818,648

BATCH_RAW_INFO | 979,3811,3011 | 984,669,74 | 985,1841,1324 | 987,2221,1902 | 988,2489,2246 | 989,414,172 | 990,228,16 | 991,1054,848 | 992,819,648

BATCH_RAW_INFO | 979,3812,3011 | 984,670,74 | 985,1842,1324 | 987,2222,1902 | 988,2490,2246 | 989,415,172 | 990,229,16 | 991,1055,848 | 992,820,648

BATCH_RAW_INFO | 979,3813,3011 | 984,671,74 | 985,1843,1324 | 987,2223,1902 | 988,2491,2246 | 989,416,172 | 990,230,16 | 991,1056,848 | 992,821,648

BATCH_RAW_INFO | 979,3814,3011 | 984,672,74 | 985,1844,1324 | 987,2224,1902 | 988,2492,2246 | 989,417,172 | 990,231,16 | 991,1057,848 | 992,822,648

BATCH_RAW_INFO | 979,3815,3011 | 984,673,74 | 985,1845,1324 | 987,2225,1902 | 988,2493,2246 | 989,418,172 | 990,232,16 | 991,1058,848 | 992,823,648

BATCH_RAW_INFO | 979,3816,3011 | 984,674,74 | 985,1846,1324 | 987,2226,1902 | 988,2494,2246 | 989,419,172 | 990,233,16 | 991,1059,848 | 992,824,648

BATCH_RAW_INFO | 979,3817,3011 | 984,675,74 | 985,1847,1324 | 987,2227,1902 | 988,2495,2246 | 989,420,172 | 990,234,16 | 991,1060,848 | 992,825,648

BATCH_RAW_INFO | 979,3818,3011 | 984,676,74 | 985,1848,1324 | 987,2228,1902 | 988,2496,2246 | 989,421,172 | 990,235,16 | 991,1061,848 | 992,826,648

BATCH_RAW_INFO | 979,3819,3011 | 984,677,74 | 985,1849,1324 | 987,2229,1902 | 988,2497,2246 | 989,422,172 | 990,236,16 | 991,1062,848 | 992,827,648

BATCH_RAW_INFO | 979,3820,3011 | 984,678,74 | 985,1850,1324 | 987,2230,1902 | 988,2498,2246 | 989,423,172 | 990,237,16 | 991,1063,848 | 992,828,648

BATCH_RAW_INFO | 979,3821,3011 | 984,679,74 | 985,1851,1324 | 987,2231,1902 | 988,2499,2246 | 989,424,172 | 990,238,16 | 991,1064,848 | 992,829,648

BATCH_RAW_INFO | 979,3822,3011 | 984,680,74 | 985,1852,1324 | 987,2232,1902 | 988,2500,2246 | 989,425,172 | 990,239,16 | 991,1065,848 | 992,830,648

BATCH_RAW_INFO | 979,3823,3011 | 984,681,74 | 985,1853,1324 | 987,2233,1902 | 988,2501,2246 | 989,426,172 | 990,240,16 | 991,1066,848 | 992,831,648

BATCH_RAW_INFO | 979,3824,3011 | 984,682,74 | 985,1854,1324 | 987,2234,1902 | 988,2502,2246 | 989,427,172 | 990,241,16 | 991,1067,848 | 992,832,648

BATCH_RAW_INFO | 979,3825,3011 | 984,683,74 | 985,1855,1324 | 987,2235,1902 | 988,2503,2246 | 989,428,172 | 990,242,16 | 991,1068,848 | 992,833,648

BATCH_RAW_INFO | 979,3826,3011 | 984,684,74 | 985,1856,1324 | 987,2236,1902 | 988,2504,2246 | 989,429,172 | 990,243,16 | 991,1069,848 | 992,834,648

BATCH_RAW_INFO | 979,3827,3011 | 984,685,74 | 985,1857,1324 | 987,2237,1902 | 988,2505,2246 | 989,430,172 | 990,244,16 | 991,1070,848 | 992,835,648

BATCH_RAW_INFO | 979,3828,3011 | 984,686,74 | 985,1858,1324 | 987,2238,1902 | 988,2506,2246 | 989,431,172 | 990,245,16 | 991,1071,848 | 992,836,648

BATCH_RAW_INFO | 979,3829,3011 | 984,687,74 | 985,1859,1324 | 987,2239,1902 | 988,2507,2246 | 989,432,172 | 990,246,16 | 991,1072,848 | 992,837,648

BATCH_RAW_INFO | 979,3830,3011 | 984,688,74 | 985,1860,1324 | 987,2240,1902 | 988,2508,2246 | 989,433,172 | 990,247,16 | 991,1073,848 | 992,838,648

BATCH_RAW_INFO | 979,3831,3011 | 984,689,74 | 985,1861,1324 | 987,2241,1902 | 988,2509,2246 | 989,434,172 | 990,248,16 | 991,1074,848 | 992,839,648

BATCH_RAW_INFO | 979,3832,3011 | 984,690,74 | 985,1862,1324 | 987,2242,1902 | 988,2510,2246 | 989,435,172 | 990,249,16 | 991,1075,848 | 992,840,648

BATCH_RAW_INFO | 979,3833,3011 | 984,691,74 | 985,1863,1324 | 987,2243,1902 | 988,2511,2246 | 989,436,172 | 990,250,16 | 991,1076,848 | 992,841,648

BATCH_RAW_INFO | 979,3834,3011 | 984,692,74 | 985,1864,1324 | 987,2244,1902 | 988,2512,2246 | 989,437,172 | 990,251,16 | 991,1077,848 | 992,842,648

BATCH_RAW_INFO | 979,3835,3011 | 984,693,74 | 985,1865,1324 | 987,2245,1902 | 988,2513,2246 | 989,438,172 | 990,252,16 | 991,1078,848 | 992,843,648

BATCH_RAW_INFO | 979,3836,3011 | 984,694,74 | 985,1866,1324 | 987,2246,1902 | 988,2514,2246 | 989,439,172 | 990,253,16 | 991,1079,848 | 992,844,648

BATCH_RAW_INFO | 979,3837,3011 | 984,695,74 | 985,1867,1324 | 987,2247,1902 | 988,2515,2246 | 989,440,172 | 990,254,16 | 991,1080,848 | 992,845,648

BATCH_RAW_INFO | 979,3838,3011 | 984,696,74 | 985,1868,1324 | 987,2248,1902 | 988,2516,2246 | 989,441,172 | 990,255,16 | 991,1081,848 | 992,846,648

BATCH_RAW_INFO | 979,3839,3011 | 984,697,74 | 985,1869,1324 | 987,2249,1902 | 988,2517,2246 | 989,442,172 | 990,256,16 | 991,1082,848 | 992,847,648

BATCH_RAW_INFO | 979,3840,3011 | 984,698,74 | 985,1870,1324 | 987,2250,1902 | 988,2518,2246 | 989,443,172 | 990,257,16 | 991,1083,848 | 992,848,648

BATCH_RAW_INFO | 979,3841,3011 | 984,699,74 | 985,1871,1324 | 987,2251,1902 | 988,2519,2246 | 989,444,172 | 990,258,16 | 991,1084,848 | 992,849,648

BATCH_RAW_INFO | 979,3842,3011 | 984,700,74 | 985,1872,1324 | 987,2252,1902 | 988,2520,2246 | 989,445,172 | 990,259,16 | 991,1085,848 | 992,850,648

BATCH_RAW_INFO | 979,3843,3011 | 984,701,74 | 985,1873,1324 | 987,2253,1902 | 988,2521,2246 | 989,446,172 | 990,260,16 | 991,1086,848 | 992,851,648

BATCH_RAW_INFO | 979,3844,3011 | 984,702,74 | 985,1874,1324 | 987,2254,1902 | 988,2522,2246 | 989,447,172 | 990,261,16 | 991,1087,848 | 992,852,648

BATCH_RAW_INFO | 979,3845,3011 | 984,703,74 | 985,1875,1324 | 987,2255,1902 | 988,2523,2246 | 989,448,172 | 990,262,16 | 991,1088,848 | 992,853,648

BATCH_RAW_INFO | 979,3846,3011 | 984,704,74 | 985,1876,1324 | 987,2256,1902 | 988,2524,2246 | 989,449,172 | 990,263,16 | 991,1089,848 | 992,854,648

BATCH_RAW_INFO | 979,3847,3011 | 984,705,74 | 985,1877,1324 | 987,2257,1902 | 988,2525,2246 | 989,450,172 | 990,264,16 | 991,1090,848 | 992,855,648

BATCH_RAW_INFO | 979,3848,3011 | 984,706,74 | 985,1878,1324 | 987,2258,1902 | 988,2526,2246 | 989,451,172 | 990,265,16 | 991,1091,848 | 992,856,648

BATCH_RAW_INFO | 979,3849,3011 | 984,707,74 | 985,1879,1324 | 987,2259,1902 | 988,2527,2246 | 989,452,172 | 990,266,16 | 991,1092,848 | 992,857,648

BATCH_RAW_INFO | 979,3850,3011 | 984,708,74 | 985,1880,1324 | 987,2260,1902 | 988,2528,2246 | 989,453,172 | 990,267,16 | 991,1093,848 | 992,858,648

BATCH_RAW_INFO | 979,3851,3011 | 984,709,74 | 985,1881,1324 | 987,2261,1902 | 988,2529,2246 | 989,454,172 | 990,268,16 | 991,1094,848 | 992,859,648

BATCH_RAW_INFO | 979,3852,3011 | 984,710,74 | 985,1882,1324 | 987,2262,1902 | 988,2530,2246 | 989,455,172 | 990,269,16 | 991,1095,848 | 992,860,648

BATCH_RAW_INFO | 979,3853,3011 | 984,711,74 | 985,1883,1324 | 987,2263,1902 | 988,2531,2246 | 989,456,172 | 990,270,16 | 991,1096,848 | 992,861,648

BATCH_RAW_INFO | 979,3854,3011 | 984,712,74 | 985,1884,1324 | 987,2264,1902 | 988,2532,2246 | 989,457,172 | 990,271,16 | 991,1097,848 | 992,862,648

BATCH_RAW_INFO | 994,2403,2402

BATCH_RAW_INFO | 995,2724,2723

BATCH_RAW_INFO | 979,3855,3011 | 984,713,74 | 985,1885,1324 | 987,2265,1902 | 988,2533,2246 | 989,458,172 | 990,272,16 | 991,1098,848 | 992,863,648 | 994,2404,2402 | 995,2725,2723

BATCH_RAW_INFO | 979,3856,3011 | 984,714,74 | 985,1886,1324 | 987,2266,1902 | 988,2534,2246 | 989,459,172 | 990,273,16 | 991,1099,848 | 992,864,648 | 994,2405,2402 | 995,2726,2723

BATCH_RAW_INFO | 979,3857,3011 | 984,715,74 | 985,1887,1324 | 987,2267,1902 | 988,2535,2246 | 989,460,172 | 990,274,16 | 991,1100,848 | 992,865,648 | 994,2406,2402 | 995,2727,2723

BATCH_RAW_INFO | 979,3858,3011 | 984,716,74 | 985,1888,1324 | 987,2268,1902 | 988,2536,2246 | 989,461,172 | 990,275,16 | 991,1101,848 | 992,866,648 | 994,2407,2402 | 995,2728,2723

BATCH_RAW_INFO | 979,3859,3011 | 984,717,74 | 985,1889,1324 | 987,2269,1902 | 988,2537,2246 | 989,462,172 | 990,276,16 | 991,1102,848 | 992,867,648 | 994,2408,2402 | 995,2729,2723

BATCH_RAW_INFO | 979,3860,3011 | 984,718,74 | 985,1890,1324 | 987,2270,1902 | 988,2538,2246 | 989,463,172 | 990,277,16 | 991,1103,848 | 992,868,648 | 994,2409,2402 | 995,2730,2723

BATCH_RAW_INFO | 979,3861,3011 | 984,719,74 | 985,1891,1324 | 987,2271,1902 | 988,2539,2246 | 989,464,172 | 990,278,16 | 991,1104,848 | 992,869,648 | 994,2410,2402 | 995,2731,2723

BATCH_RAW_INFO | 979,3862,3011 | 984,720,74 | 985,1892,1324 | 987,2272,1902 | 988,2540,2246 | 989,465,172 | 990,279,16 | 991,1105,848 | 992,870,648 | 994,2411,2402 | 995,2732,2723

BATCH_RAW_INFO | 996,176,175

BATCH_RAW_INFO | 979,3863,3011 | 984,721,74 | 985,1893,1324 | 987,2273,1902 | 988,2541,2246 | 989,466,172 | 990,280,16 | 991,1106,848 | 992,871,648 | 994,2412,2402 | 995,2733,2723 | 996,177,175

BATCH_RAW_INFO | 979,3864,3011 | 984,722,74 | 985,1894,1324 | 987,2274,1902 | 988,2542,2246 | 989,467,172 | 990,281,16 | 991,1107,848 | 992,872,648 | 994,2413,2402 | 995,2734,2723 | 996,178,175

BATCH_RAW_INFO | 979,3865,3011 | 984,723,74 | 985,1895,1324 | 987,2275,1902 | 988,2543,2246 | 989,468,172 | 990,282,16 | 991,1108,848 | 992,873,648 | 994,2414,2402 | 995,2735,2723 | 996,179,175

BATCH_RAW_INFO | 979,3866,3011 | 984,724,74 | 985,1896,1324 | 987,2276,1902 | 988,2544,2246 | 989,469,172 | 990,283,16 | 991,1109,848 | 992,874,648 | 994,2415,2402 | 995,2736,2723 | 996,180,175

BATCH_RAW_INFO | 979,3867,3011 | 984,725,74 | 985,1897,1324 | 987,2277,1902 | 988,2545,2246 | 989,470,172 | 990,284,16 | 991,1110,848 | 992,875,648 | 994,2416,2402 | 995,2737,2723 | 996,181,175

BATCH_RAW_INFO | 979,3868,3011 | 984,726,74 | 985,1898,1324 | 987,2278,1902 | 988,2546,2246 | 989,471,172 | 990,285,16 | 991,1111,848 | 992,876,648 | 994,2417,2402 | 995,2738,2723 | 996,182,175

BATCH_RAW_INFO | 979,3869,3011 | 984,727,74 | 985,1899,1324 | 987,2279,1902 | 988,2547,2246 | 989,472,172 | 990,286,16 | 991,1112,848 | 992,877,648 | 994,2418,2402 | 995,2739,2723 | 996,183,175

BATCH_RAW_INFO | 979,3870,3011 | 984,728,74 | 985,1900,1324 | 987,2280,1902 | 988,2548,2246 | 989,473,172 | 990,287,16 | 991,1113,848 | 992,878,648 | 994,2419,2402 | 995,2740,2723 | 996,184,175

BATCH_RAW_INFO | 979,3871,3011 | 984,729,74 | 985,1901,1324 | 987,2281,1902 | 988,2549,2246 | 989,474,172 | 990,288,16 | 991,1114,848 | 992,879,648 | 994,2420,2402 | 995,2741,2723 | 996,185,175

BATCH_RAW_INFO | 979,3872,3011 | 984,730,74 | 985,1902,1324 | 987,2282,1902 | 988,2550,2246 | 989,475,172 | 990,289,16 | 991,1115,848 | 992,880,648 | 994,2421,2402 | 995,2742,2723 | 996,186,175

BATCH_RAW_INFO | 979,3873,3011 | 984,731,74 | 985,1903,1324 | 987,2283,1902 | 988,2551,2246 | 989,476,172 | 990,290,16 | 991,1116,848 | 992,881,648 | 994,2422,2402 | 995,2743,2723 | 996,187,175

BATCH_RAW_INFO | 979,3874,3011 | 984,732,74 | 985,1904,1324 | 987,2284,1902 | 988,2552,2246 | 989,477,172 | 990,291,16 | 991,1117,848 | 992,882,648 | 994,2423,2402 | 995,2744,2723 | 996,188,175

BATCH_RAW_INFO | 979,3875,3011 | 984,733,74 | 985,1905,1324 | 987,2285,1902 | 988,2553,2246 | 989,478,172 | 990,292,16 | 991,1118,848 | 992,883,648 | 994,2424,2402 | 995,2745,2723 | 996,189,175

BATCH_RAW_INFO | 979,3876,3011 | 984,734,74 | 985,1906,1324 | 987,2286,1902 | 988,2554,2246 | 989,479,172 | 990,293,16 | 991,1119,848 | 992,884,648 | 994,2425,2402 | 995,2746,2723 | 996,190,175

BATCH_RAW_INFO | 979,3877,3011 | 984,735,74 | 985,1907,1324 | 987,2287,1902 | 988,2555,2246 | 989,480,172 | 990,294,16 | 991,1120,848 | 992,885,648 | 994,2426,2402 | 995,2747,2723 | 996,191,175

BATCH_RAW_INFO | 979,3878,3011 | 984,736,74 | 985,1908,1324 | 987,2288,1902 | 988,2556,2246 | 989,481,172 | 990,295,16 | 991,1121,848 | 992,886,648 | 994,2427,2402 | 995,2748,2723 | 996,192,175

BATCH_RAW_INFO | 979,3879,3011 | 984,737,74 | 985,1909,1324 | 987,2289,1902 | 988,2557,2246 | 989,482,172 | 990,296,16 | 991,1122,848 | 992,887,648 | 994,2428,2402 | 995,2749,2723 | 996,193,175

BATCH_RAW_INFO | 979,3880,3011 | 984,738,74 | 985,1910,1324 | 987,2290,1902 | 988,2558,2246 | 989,483,172 | 990,297,16 | 991,1123,848 | 992,888,648 | 994,2429,2402 | 995,2750,2723 | 996,194,175

BATCH_RAW_INFO | 979,3881,3011 | 984,739,74 | 985,1911,1324 | 987,2291,1902 | 988,2559,2246 | 989,484,172 | 990,298,16 | 991,1124,848 | 992,889,648 | 994,2430,2402 | 995,2751,2723 | 996,195,175

BATCH_RAW_INFO | 979,3882,3011 | 984,740,74 | 985,1912,1324 | 987,2292,1902 | 988,2560,2246 | 989,485,172 | 990,299,16 | 991,1125,848 | 992,890,648 | 994,2431,2402 | 995,2752,2723 | 996,196,175

BATCH_RAW_INFO | 979,3883,3011 | 984,741,74 | 985,1913,1324 | 987,2293,1902 | 988,2561,2246 | 989,486,172 | 990,300,16 | 991,1126,848 | 992,891,648 | 994,2432,2402 | 995,2753,2723 | 996,197,175

BATCH_RAW_INFO | 979,3884,3011 | 984,742,74 | 985,1914,1324 | 987,2294,1902 | 988,2562,2246 | 989,487,172 | 990,301,16 | 991,1127,848 | 992,892,648 | 994,2433,2402 | 995,2754,2723 | 996,198,175

BATCH_RAW_INFO | 979,3885,3011 | 984,743,74 | 985,1915,1324 | 987,2295,1902 | 988,2563,2246 | 989,488,172 | 990,302,16 | 991,1128,848 | 992,893,648 | 994,2434,2402 | 995,2755,2723 | 996,199,175

BATCH_RAW_INFO | 979,3886,3011 | 984,744,74 | 985,1916,1324 | 987,2296,1902 | 988,2564,2246 | 989,489,172 | 990,303,16 | 991,1129,848 | 992,894,648 | 994,2435,2402 | 995,2756,2723 | 996,200,175

BATCH_RAW_INFO | 979,3887,3011 | 984,745,74 | 985,1917,1324 | 987,2297,1902 | 988,2565,2246 | 989,490,172 | 990,304,16 | 991,1130,848 | 992,895,648 | 994,2436,2402 | 995,2757,2723 | 996,201,175

BATCH_RAW_INFO | 979,3888,3011 | 984,746,74 | 985,1918,1324 | 987,2298,1902 | 988,2566,2246 | 989,491,172 | 990,305,16 | 991,1131,848 | 992,896,648 | 994,2437,2402 | 995,2758,2723 | 996,202,175

BATCH_RAW_INFO | 979,3889,3011 | 984,747,74 | 985,1919,1324 | 987,2299,1902 | 988,2567,2246 | 989,492,172 | 990,306,16 | 991,1132,848 | 992,897,648 | 994,2438,2402 | 995,2759,2723 | 996,203,175

BATCH_RAW_INFO | 979,3890,3011 | 984,748,74 | 985,1920,1324 | 987,2300,1902 | 988,2568,2246 | 989,493,172 | 990,307,16 | 991,1133,848 | 992,898,648 | 994,2439,2402 | 995,2760,2723 | 996,204,175

BATCH_RAW_INFO | 979,3891,3011 | 984,749,74 | 985,1921,1324 | 987,2301,1902 | 988,2569,2246 | 989,494,172 | 990,308,16 | 991,1134,848 | 992,899,648 | 994,2440,2402 | 995,2761,2723 | 996,205,175

BATCH_RAW_INFO | 979,3892,3011 | 984,750,74 | 985,1922,1324 | 987,2302,1902 | 988,2570,2246 | 989,495,172 | 990,309,16 | 991,1135,848 | 992,900,648 | 994,2441,2402 | 995,2762,2723 | 996,206,175

BATCH_RAW_INFO | 979,3893,3011 | 984,751,74 | 985,1923,1324 | 987,2303,1902 | 988,2571,2246 | 989,496,172 | 990,310,16 | 991,1136,848 | 992,901,648 | 994,2442,2402 | 995,2763,2723 | 996,207,175

BATCH_RAW_INFO | 979,3894,3011 | 984,752,74 | 985,1924,1324 | 987,2304,1902 | 988,2572,2246 | 989,497,172 | 990,311,16 | 991,1137,848 | 992,902,648 | 994,2443,2402 | 995,2764,2723 | 996,208,175

BATCH_RAW_INFO | 997,3997,3996

BATCH_RAW_INFO | 979,3895,3011 | 984,753,74 | 985,1925,1324 | 987,2305,1902 | 988,2573,2246 | 989,498,172 | 990,312,16 | 991,1138,848 | 992,903,648 | 994,2444,2402 | 995,2765,2723 | 996,209,175 | 997,3998,3996

BATCH_RAW_INFO | 979,3896,3011 | 984,754,74 | 985,1926,1324 | 987,2306,1902 | 988,2574,2246 | 989,499,172 | 990,313,16 | 991,1139,848 | 992,904,648 | 994,2445,2402 | 995,2766,2723 | 996,210,175 | 997,3999,3996

BATCH_RAW_INFO | 979,3897,3011 | 984,755,74 | 985,1927,1324 | 987,2307,1902 | 988,2575,2246 | 989,500,172 | 990,314,16 | 991,1140,848 | 992,905,648 | 994,2446,2402 | 995,2767,2723 | 996,211,175 | 997,4000,3996

BATCH_RAW_INFO | 979,3898,3011 | 984,756,74 | 985,1928,1324 | 987,2308,1902 | 988,2576,2246 | 989,501,172 | 990,315,16 | 991,1141,848 | 992,906,648 | 994,2447,2402 | 995,2768,2723 | 996,212,175 | 997,4001,3996

BATCH_RAW_INFO | 979,3899,3011 | 984,757,74 | 985,1929,1324 | 987,2309,1902 | 988,2577,2246 | 989,502,172 | 990,316,16 | 991,1142,848 | 992,907,648 | 994,2448,2402 | 995,2769,2723 | 996,213,175 | 997,4002,3996

BATCH_RAW_INFO | 979,3900,3011 | 984,758,74 | 985,1930,1324 | 987,2310,1902 | 988,2578,2246 | 989,503,172 | 990,317,16 | 991,1143,848 | 992,908,648 | 994,2449,2402 | 995,2770,2723 | 996,214,175 | 997,4003,3996

BATCH_RAW_INFO | 979,3901,3011 | 984,759,74 | 985,1931,1324 | 987,2311,1902 | 988,2579,2246 | 989,504,172 | 990,318,16 | 991,1144,848 | 992,909,648 | 994,2450,2402 | 995,2771,2723 | 996,215,175 | 997,4004,3996

BATCH_RAW_INFO | 979,3902,3011 | 984,760,74 | 985,1932,1324 | 987,2312,1902 | 988,2580,2246 | 989,505,172 | 990,319,16 | 991,1145,848 | 992,910,648 | 994,2451,2402 | 995,2772,2723 | 996,216,175 | 997,4005,3996

BATCH_RAW_INFO | 979,3903,3011 | 984,761,74 | 985,1933,1324 | 987,2313,1902 | 988,2581,2246 | 989,506,172 | 990,320,16 | 991,1146,848 | 992,911,648 | 994,2452,2402 | 995,2773,2723 | 996,217,175 | 997,4006,3996

BATCH_RAW_INFO | 979,3904,3011 | 984,762,74 | 985,1934,1324 | 987,2314,1902 | 988,2582,2246 | 989,507,172 | 990,321,16 | 991,1147,848 | 992,912,648 | 994,2453,2402 | 995,2774,2723 | 996,218,175 | 997,4007,3996

BATCH_RAW_INFO | 979,3905,3011 | 984,763,74 | 985,1935,1324 | 987,2315,1902 | 988,2583,2246 | 989,508,172 | 990,322,16 | 991,1148,848 | 992,913,648 | 994,2454,2402 | 995,2775,2723 | 996,219,175 | 997,4008,3996

BATCH_RAW_INFO | 979,3906,3011 | 984,764,74 | 985,1936,1324 | 987,2316,1902 | 988,2584,2246 | 989,509,172 | 990,323,16 | 991,1149,848 | 992,914,648 | 994,2455,2402 | 995,2776,2723 | 996,220,175 | 997,4009,3996

BATCH_RAW_INFO | 979,3907,3011 | 984,765,74 | 985,1937,1324 | 987,2317,1902 | 988,2585,2246 | 989,510,172 | 990,324,16 | 991,1150,848 | 992,915,648 | 994,2456,2402 | 995,2777,2723 | 996,221,175 | 997,4010,3996

BATCH_RAW_INFO | 979,3908,3011 | 984,766,74 | 985,1938,1324 | 987,2318,1902 | 988,2586,2246 | 989,511,172 | 990,325,16 | 991,1151,848 | 992,916,648 | 994,2457,2402 | 995,2778,2723 | 996,222,175 | 997,4011,3996

BATCH_RAW_INFO | 979,3909,3011 | 984,767,74 | 985,1939,1324 | 987,2319,1902 | 988,2587,2246 | 989,512,172 | 990,326,16 | 991,1152,848 | 992,917,648 | 994,2458,2402 | 995,2779,2723 | 996,223,175 | 997,4012,3996

BATCH_RAW_INFO | 979,3910,3011 | 984,768,74 | 985,1940,1324 | 987,2320,1902 | 988,2588,2246 | 989,513,172 | 990,327,16 | 991,1153,848 | 992,918,648 | 994,2459,2402 | 995,2780,2723 | 996,224,175 | 997,4013,3996

BATCH_RAW_INFO | 979,3911,3011 | 984,769,74 | 985,1941,1324 | 987,2321,1902 | 988,2589,2246 | 989,514,172 | 990,328,16 | 991,1154,848 | 992,919,648 | 994,2460,2402 | 995,2781,2723 | 996,225,175 | 997,4014,3996

BATCH_RAW_INFO | 979,3912,3011 | 984,770,74 | 985,1942,1324 | 987,2322,1902 | 988,2590,2246 | 989,515,172 | 990,329,16 | 991,1155,848 | 992,920,648 | 994,2461,2402 | 995,2782,2723 | 996,226,175 | 997,4015,3996

BATCH_RAW_INFO | 979,3913,3011 | 984,771,74 | 985,1943,1324 | 987,2323,1902 | 988,2591,2246 | 989,516,172 | 990,330,16 | 991,1156,848 | 992,921,648 | 994,2462,2402 | 995,2783,2723 | 996,227,175 | 997,4016,3996

BATCH_RAW_INFO | 979,3914,3011 | 984,772,74 | 985,1944,1324 | 987,2324,1902 | 988,2592,2246 | 989,517,172 | 990,331,16 | 991,1157,848 | 992,922,648 | 994,2463,2402 | 995,2784,2723 | 996,228,175 | 997,4017,3996

BATCH_RAW_INFO | 979,3915,3011 | 984,773,74 | 985,1945,1324 | 987,2325,1902 | 988,2593,2246 | 989,518,172 | 990,332,16 | 991,1158,848 | 992,923,648 | 994,2464,2402 | 995,2785,2723 | 996,229,175 | 997,4018,3996

BATCH_RAW_INFO | 979,3916,3011 | 984,774,74 | 985,1946,1324 | 987,2326,1902 | 988,2594,2246 | 989,519,172 | 990,333,16 | 991,1159,848 | 992,924,648 | 994,2465,2402 | 995,2786,2723 | 996,230,175 | 997,4019,3996

BATCH_RAW_INFO | 979,3917,3011 | 984,775,74 | 985,1947,1324 | 987,2327,1902 | 988,2595,2246 | 989,520,172 | 990,334,16 | 991,1160,848 | 992,925,648 | 994,2466,2402 | 995,2787,2723 | 996,231,175 | 997,4020,3996

BATCH_RAW_INFO | 979,3918,3011 | 984,776,74 | 985,1948,1324 | 987,2328,1902 | 988,2596,2246 | 989,521,172 | 990,335,16 | 991,1161,848 | 992,926,648 | 994,2467,2402 | 995,2788,2723 | 996,232,175 | 997,4021,3996

BATCH_RAW_INFO | 979,3919,3011 | 984,777,74 | 985,1949,1324 | 987,2329,1902 | 988,2597,2246 | 989,522,172 | 990,336,16 | 991,1162,848 | 992,927,648 | 994,2468,2402 | 995,2789,2723 | 996,233,175 | 997,4022,3996

BATCH_RAW_INFO | 979,3920,3011 | 984,778,74 | 985,1950,1324 | 987,2330,1902 | 988,2598,2246 | 989,523,172 | 990,337,16 | 991,1163,848 | 992,928,648 | 994,2469,2402 | 995,2790,2723 | 996,234,175 | 997,4023,3996

BATCH_RAW_INFO | 979,3921,3011 | 984,779,74 | 985,1951,1324 | 987,2331,1902 | 988,2599,2246 | 989,524,172 | 990,338,16 | 991,1164,848 | 992,929,648 | 994,2470,2402 | 995,2791,2723 | 996,235,175 | 997,4024,3996

BATCH_RAW_INFO | 979,3922,3011 | 984,780,74 | 985,1952,1324 | 987,2332,1902 | 988,2600,2246 | 989,525,172 | 990,339,16 | 991,1165,848 | 992,930,648 | 994,2471,2402 | 995,2792,2723 | 996,236,175 | 997,4025,3996

BATCH_RAW_INFO | 979,3923,3011 | 984,781,74 | 985,1953,1324 | 987,2333,1902 | 988,2601,2246 | 989,526,172 | 990,340,16 | 991,1166,848 | 992,931,648 | 994,2472,2402 | 995,2793,2723 | 996,237,175 | 997,4026,3996

BATCH_RAW_INFO | 979,3924,3011 | 984,782,74 | 985,1954,1324 | 987,2334,1902 | 988,2602,2246 | 989,527,172 | 990,341,16 | 991,1167,848 | 992,932,648 | 994,2473,2402 | 995,2794,2723 | 996,238,175 | 997,4027,3996

BATCH_RAW_INFO | 979,3925,3011 | 984,783,74 | 985,1955,1324 | 987,2335,1902 | 988,2603,2246 | 989,528,172 | 990,342,16 | 991,1168,848 | 992,933,648 | 994,2474,2402 | 995,2795,2723 | 996,239,175 | 997,4028,3996

BATCH_RAW_INFO | 979,3926,3011 | 984,784,74 | 985,1956,1324 | 987,2336,1902 | 988,2604,2246 | 989,529,172 | 990,343,16 | 991,1169,848 | 992,934,648 | 994,2475,2402 | 995,2796,2723 | 996,240,175 | 997,4029,3996

BATCH_RAW_INFO | 979,3927,3011 | 984,785,74 | 985,1957,1324 | 987,2337,1902 | 988,2605,2246 | 989,530,172 | 990,344,16 | 991,1170,848 | 992,935,648 | 994,2476,2402 | 995,2797,2723 | 996,241,175 | 997,4030,3996

BATCH_RAW_INFO | 979,3928,3011 | 984,786,74 | 985,1958,1324 | 987,2338,1902 | 988,2606,2246 | 989,531,172 | 990,345,16 | 991,1171,848 | 992,936,648 | 994,2477,2402 | 995,2798,2723 | 996,242,175 | 997,4031,3996

BATCH_RAW_INFO | 979,3929,3011 | 984,787,74 | 985,1959,1324 | 987,2339,1902 | 988,2607,2246 | 990,346,16 | 991,1172,848 | 992,937,648 | 994,2478,2402 | 995,2799,2723 | 996,243,175 | 997,4032,3996

BATCH_RAW_INFO | 979,3930,3011 | 984,788,74 | 985,1960,1324 | 987,2340,1902 | 988,2608,2246 | 990,347,16 | 991,1173,848 | 992,938,648 | 994,2479,2402 | 995,2800,2723 | 996,244,175 | 997,4033,3996

BATCH_RAW_INFO | 979,3931,3011 | 984,789,74 | 985,1961,1324 | 987,2341,1902 | 988,2609,2246 | 990,348,16 | 991,1174,848 | 992,939,648 | 994,2480,2402 | 995,2801,2723 | 996,245,175 | 997,4034,3996

BATCH_RAW_INFO | 979,3932,3011 | 984,790,74 | 985,1962,1324 | 987,2342,1902 | 988,2610,2246 | 990,349,16 | 991,1175,848 | 992,940,648 | 994,2481,2402 | 995,2802,2723 | 996,246,175 | 997,4035,3996

BATCH_RAW_INFO | 979,3933,3011 | 984,791,74 | 985,1963,1324 | 987,2343,1902 | 988,2611,2246 | 990,350,16 | 991,1176,848 | 992,941,648 | 994,2482,2402 | 995,2803,2723 | 996,247,175 | 997,4036,3996

BATCH_RAW_INFO | 979,3934,3011 | 984,792,74 | 985,1964,1324 | 987,2344,1902 | 988,2612,2246 | 990,351,16 | 991,1177,848 | 992,942,648 | 994,2483,2402 | 995,2804,2723 | 996,248,175 | 997,4037,3996

BATCH_RAW_INFO | 979,3935,3011 | 984,793,74 | 985,1965,1324 | 987,2345,1902 | 988,2613,2246 | 990,352,16 | 991,1178,848 | 992,943,648 | 994,2484,2402 | 995,2805,2723 | 996,249,175 | 997,4038,3996

BATCH_RAW_INFO | 979,3936,3011 | 984,794,74 | 985,1966,1324 | 987,2346,1902 | 988,2614,2246 | 990,353,16 | 991,1179,848 | 992,944,648 | 994,2485,2402 | 995,2806,2723 | 996,250,175 | 997,4039,3996

BATCH_RAW_INFO | 979,3937,3011 | 984,795,74 | 985,1967,1324 | 987,2347,1902 | 988,2615,2246 | 990,354,16 | 991,1180,848 | 992,945,648 | 994,2486,2402 | 995,2807,2723 | 996,251,175 | 997,4040,3996

BATCH_RAW_INFO | 979,3938,3011 | 984,796,74 | 985,1968,1324 | 987,2348,1902 | 988,2616,2246 | 990,355,16 | 991,1181,848 | 992,946,648 | 994,2487,2402 | 995,2808,2723 | 996,252,175 | 997,4041,3996

BATCH_RAW_INFO | 979,3939,3011 | 984,797,74 | 985,1969,1324 | 987,2349,1902 | 988,2617,2246 | 990,356,16 | 991,1182,848 | 992,947,648 | 994,2488,2402 | 995,2809,2723 | 996,253,175 | 997,4042,3996

BATCH_RAW_INFO | 979,3940,3011 | 984,798,74 | 985,1970,1324 | 987,2350,1902 | 988,2618,2246 | 990,357,16 | 991,1183,848 | 992,948,648 | 994,2489,2402 | 995,2810,2723 | 996,254,175 | 997,4043,3996

BATCH_RAW_INFO | 979,3941,3011 | 984,799,74 | 985,1971,1324 | 987,2351,1902 | 988,2619,2246 | 990,358,16 | 991,1184,848 | 992,949,648 | 994,2490,2402 | 995,2811,2723 | 996,255,175 | 997,4044,3996

BATCH_RAW_INFO | 979,3942,3011 | 984,800,74 | 985,1972,1324 | 987,2352,1902 | 988,2620,2246 | 990,359,16 | 991,1185,848 | 992,950,648 | 994,2491,2402 | 995,2812,2723 | 996,256,175 | 997,4045,3996

BATCH_RAW_INFO | 979,3943,3011 | 984,801,74 | 985,1973,1324 | 987,2353,1902 | 988,2621,2246 | 990,360,16 | 991,1186,848 | 992,951,648 | 994,2492,2402 | 995,2813,2723 | 996,257,175 | 997,4046,3996

BATCH_RAW_INFO | 979,3944,3011 | 984,802,74 | 985,1974,1324 | 987,2354,1902 | 988,2622,2246 | 990,361,16 | 991,1187,848 | 992,952,648 | 994,2493,2402 | 995,2814,2723 | 996,258,175 | 997,4047,3996

BATCH_RAW_INFO | 979,3945,3011 | 984,803,74 | 985,1975,1324 | 987,2355,1902 | 988,2623,2246 | 990,362,16 | 991,1188,848 | 992,953,648 | 994,2494,2402 | 995,2815,2723 | 996,259,175 | 997,4048,3996

BATCH_RAW_INFO | 979,3946,3011 | 984,804,74 | 985,1976,1324 | 987,2356,1902 | 988,2624,2246 | 990,363,16 | 991,1189,848 | 992,954,648 | 994,2495,2402 | 995,2816,2723 | 996,260,175 | 997,4049,3996

BATCH_RAW_INFO | 979,3947,3011 | 984,805,74 | 985,1977,1324 | 987,2357,1902 | 988,2625,2246 | 990,364,16 | 991,1190,848 | 992,955,648 | 994,2496,2402 | 995,2817,2723 | 996,261,175 | 997,4050,3996

BATCH_RAW_INFO | 979,3948,3011 | 984,806,74 | 985,1978,1324 | 987,2358,1902 | 988,2626,2246 | 990,365,16 | 991,1191,848 | 992,956,648 | 994,2497,2402 | 995,2818,2723 | 996,262,175 | 997,4051,3996

BATCH_RAW_INFO | 979,3949,3011 | 984,807,74 | 985,1979,1324 | 987,2359,1902 | 988,2627,2246 | 990,366,16 | 991,1192,848 | 992,957,648 | 994,2498,2402 | 995,2819,2723 | 996,263,175 | 997,4052,3996

BATCH_RAW_INFO | 979,3950,3011 | 984,808,74 | 985,1980,1324 | 987,2360,1902 | 988,2628,2246 | 990,367,16 | 991,1193,848 | 992,958,648 | 994,2499,2402 | 995,2820,2723 | 996,264,175 | 997,4053,3996

BATCH_RAW_INFO | 979,3951,3011 | 984,809,74 | 985,1981,1324 | 987,2361,1902 | 988,2629,2246 | 990,368,16 | 991,1194,848 | 992,959,648 | 994,2500,2402 | 995,2821,2723 | 996,265,175 | 997,4054,3996

BATCH_RAW_INFO | 979,3952,3011 | 984,810,74 | 985,1982,1324 | 987,2362,1902 | 988,2630,2246 | 990,369,16 | 991,1195,848 | 992,960,648 | 994,2501,2402 | 995,2822,2723 | 996,266,175 | 997,4055,3996

BATCH_RAW_INFO | 979,3953,3011 | 984,811,74 | 985,1983,1324 | 987,2363,1902 | 988,2631,2246 | 990,370,16 | 991,1196,848 | 992,961,648 | 994,2502,2402 | 995,2823,2723 | 996,267,175 | 997,4056,3996

BATCH_RAW_INFO | 979,3954,3011 | 984,812,74 | 985,1984,1324 | 987,2364,1902 | 988,2632,2246 | 990,371,16 | 991,1197,848 | 992,962,648 | 994,2503,2402 | 995,2824,2723 | 996,268,175 | 997,4057,3996

BATCH_RAW_INFO | 979,3955,3011 | 984,813,74 | 985,1985,1324 | 987,2365,1902 | 988,2633,2246 | 990,372,16 | 991,1198,848 | 992,963,648 | 994,2504,2402 | 995,2825,2723 | 996,269,175 | 997,4058,3996

BATCH_RAW_INFO | 979,3956,3011 | 984,814,74 | 985,1986,1324 | 987,2366,1902 | 988,2634,2246 | 990,373,16 | 991,1199,848 | 992,964,648 | 994,2505,2402 | 995,2826,2723 | 996,270,175 | 997,4059,3996

BATCH_RAW_INFO | 979,3957,3011 | 984,815,74 | 985,1987,1324 | 987,2367,1902 | 988,2635,2246 | 990,374,16 | 991,1200,848 | 992,965,648 | 994,2506,2402 | 995,2827,2723 | 996,271,175 | 997,4060,3996

BATCH_RAW_INFO | 979,3958,3011 | 984,816,74 | 985,1988,1324 | 987,2368,1902 | 988,2636,2246 | 990,375,16 | 991,1201,848 | 992,966,648 | 994,2507,2402 | 995,2828,2723 | 996,272,175 | 997,4061,3996

BATCH_RAW_INFO | 979,3959,3011 | 984,817,74 | 985,1989,1324 | 987,2369,1902 | 988,2637,2246 | 990,376,16 | 991,1202,848 | 992,967,648 | 994,2508,2402 | 995,2829,2723 | 996,273,175 | 997,4062,3996

BATCH_RAW_INFO | 979,3960,3011 | 984,818,74 | 985,1990,1324 | 987,2370,1902 | 988,2638,2246 | 990,377,16 | 991,1203,848 | 992,968,648 | 994,2509,2402 | 995,2830,2723 | 996,274,175 | 997,4063,3996

BATCH_RAW_INFO | 979,3961,3011 | 984,819,74 | 985,1991,1324 | 987,2371,1902 | 988,2639,2246 | 990,378,16 | 991,1204,848 | 992,969,648 | 994,2510,2402 | 995,2831,2723 | 996,275,175 | 997,4064,3996

BATCH_RAW_INFO | 979,3962,3011 | 984,820,74 | 985,1992,1324 | 987,2372,1902 | 988,2640,2246 | 990,379,16 | 991,1205,848 | 992,970,648 | 994,2511,2402 | 995,2832,2723 | 996,276,175 | 997,4065,3996

BATCH_RAW_INFO | 979,3963,3011 | 984,821,74 | 985,1993,1324 | 987,2373,1902 | 988,2641,2246 | 990,380,16 | 991,1206,848 | 992,971,648 | 994,2512,2402 | 996,277,175 | 997,4066,3996

BATCH_RAW_INFO | 979,3964,3011 | 984,822,74 | 985,1994,1324 | 987,2374,1902 | 988,2642,2246 | 990,381,16 | 991,1207,848 | 992,972,648 | 994,2513,2402 | 996,278,175 | 997,4067,3996

BATCH_RAW_INFO | 979,3965,3011 | 984,823,74 | 985,1995,1324 | 987,2375,1902 | 988,2643,2246 | 990,382,16 | 991,1208,848 | 992,973,648 | 994,2514,2402 | 996,279,175 | 997,4068,3996

BATCH_RAW_INFO | 979,3966,3011 | 984,824,74 | 985,1996,1324 | 987,2376,1902 | 988,2644,2246 | 990,383,16 | 991,1209,848 | 992,974,648 | 994,2515,2402 | 996,280,175 | 997,4069,3996

BATCH_RAW_INFO | 979,3967,3011 | 984,825,74 | 985,1997,1324 | 987,2377,1902 | 988,2645,2246 | 990,384,16 | 991,1210,848 | 992,975,648 | 994,2516,2402 | 996,281,175 | 997,4070,3996

BATCH_RAW_INFO | 979,3968,3011 | 984,826,74 | 985,1998,1324 | 987,2378,1902 | 988,2646,2246 | 990,385,16 | 991,1211,848 | 992,976,648 | 994,2517,2402 | 996,282,175 | 997,4071,3996

BATCH_RAW_INFO | 979,3969,3011 | 984,827,74 | 985,1999,1324 | 987,2379,1902 | 988,2647,2246 | 990,386,16 | 991,1212,848 | 992,977,648 | 994,2518,2402 | 996,283,175 | 997,4072,3996

BATCH_RAW_INFO | 979,3970,3011 | 984,828,74 | 985,2000,1324 | 987,2380,1902 | 988,2648,2246 | 990,387,16 | 991,1213,848 | 992,978,648 | 994,2519,2402 | 996,284,175 | 997,4073,3996

BATCH_RAW_INFO | 979,3971,3011 | 984,829,74 | 985,2001,1324 | 987,2381,1902 | 988,2649,2246 | 990,388,16 | 991,1214,848 | 992,979,648 | 994,2520,2402 | 996,285,175 | 997,4074,3996

BATCH_RAW_INFO | 979,3972,3011 | 984,830,74 | 985,2002,1324 | 987,2382,1902 | 988,2650,2246 | 990,389,16 | 991,1215,848 | 992,980,648 | 994,2521,2402 | 996,286,175 | 997,4075,3996

BATCH_RAW_INFO | 979,3973,3011 | 984,831,74 | 985,2003,1324 | 987,2383,1902 | 988,2651,2246 | 990,390,16 | 991,1216,848 | 992,981,648 | 994,2522,2402 | 996,287,175 | 997,4076,3996

BATCH_RAW_INFO | 979,3974,3011 | 984,832,74 | 985,2004,1324 | 987,2384,1902 | 988,2652,2246 | 990,391,16 | 992,982,648 | 994,2523,2402 | 996,288,175 | 997,4077,3996

BATCH_RAW_INFO | 979,3975,3011 | 984,833,74 | 985,2005,1324 | 987,2385,1902 | 988,2653,2246 | 990,392,16 | 992,983,648 | 994,2524,2402 | 996,289,175 | 997,4078,3996

BATCH_RAW_INFO | 979,3976,3011 | 984,834,74 | 985,2006,1324 | 987,2386,1902 | 988,2654,2246 | 990,393,16 | 992,984,648 | 994,2525,2402 | 996,290,175 | 997,4079,3996

BATCH_RAW_INFO | 979,3977,3011 | 984,835,74 | 985,2007,1324 | 987,2387,1902 | 988,2655,2246 | 990,394,16 | 992,985,648 | 994,2526,2402 | 996,291,175 | 997,4080,3996

BATCH_RAW_INFO | 979,3978,3011 | 984,836,74 | 985,2008,1324 | 987,2388,1902 | 988,2656,2246 | 990,395,16 | 992,986,648 | 994,2527,2402 | 996,292,175 | 997,4081,3996

BATCH_RAW_INFO | 979,3979,3011 | 984,837,74 | 985,2009,1324 | 987,2389,1902 | 988,2657,2246 | 990,396,16 | 992,987,648 | 994,2528,2402 | 996,293,175 | 997,4082,3996

BATCH_RAW_INFO | 979,3980,3011 | 984,838,74 | 985,2010,1324 | 987,2390,1902 | 988,2658,2246 | 990,397,16 | 992,988,648 | 994,2529,2402 | 996,294,175 | 997,4083,3996

BATCH_RAW_INFO | 979,3981,3011 | 984,839,74 | 985,2011,1324 | 987,2391,1902 | 988,2659,2246 | 990,398,16 | 992,989,648 | 994,2530,2402 | 996,295,175 | 997,4084,3996

BATCH_RAW_INFO | 979,3982,3011 | 984,840,74 | 985,2012,1324 | 987,2392,1902 | 988,2660,2246 | 990,399,16 | 992,990,648 | 994,2531,2402 | 996,296,175 | 997,4085,3996

BATCH_RAW_INFO | 979,3983,3011 | 984,841,74 | 985,2013,1324 | 987,2393,1902 | 988,2661,2246 | 990,400,16 | 992,991,648 | 994,2532,2402 | 996,297,175 | 997,4086,3996

BATCH_RAW_INFO | 979,3984,3011 | 984,842,74 | 985,2014,1324 | 987,2394,1902 | 988,2662,2246 | 990,401,16 | 992,992,648 | 994,2533,2402 | 996,298,175 | 997,4087,3996

BATCH_RAW_INFO | 979,3985,3011 | 984,843,74 | 985,2015,1324 | 987,2395,1902 | 988,2663,2246 | 990,402,16 | 992,993,648 | 994,2534,2402 | 996,299,175 | 997,4088,3996

BATCH_RAW_INFO | 979,3986,3011 | 984,844,74 | 985,2016,1324 | 987,2396,1902 | 988,2664,2246 | 990,403,16 | 992,994,648 | 994,2535,2402 | 996,300,175 | 997,4089,3996

BATCH_RAW_INFO | 979,3987,3011 | 984,845,74 | 985,2017,1324 | 987,2397,1902 | 988,2665,2246 | 990,404,16 | 992,995,648 | 994,2536,2402 | 996,301,175 | 997,4090,3996

BATCH_RAW_INFO | 979,3988,3011 | 984,846,74 | 985,2018,1324 | 987,2398,1902 | 988,2666,2246 | 990,405,16 | 992,996,648 | 994,2537,2402 | 996,302,175 | 997,4091,3996

BATCH_RAW_INFO | 979,3989,3011 | 984,847,74 | 985,2019,1324 | 987,2399,1902 | 988,2667,2246 | 990,406,16 | 992,997,648 | 994,2538,2402 | 996,303,175 | 997,4092,3996

BATCH_RAW_INFO | 979,3990,3011 | 984,848,74 | 985,2020,1324 | 987,2400,1902 | 988,2668,2246 | 990,407,16 | 992,998,648 | 994,2539,2402 | 996,304,175 | 997,4093,3996

BATCH_RAW_INFO | 979,3991,3011 | 984,849,74 | 985,2021,1324 | 987,2401,1902 | 988,2669,2246 | 990,408,16 | 992,999,648 | 994,2540,2402 | 996,305,175 | 997,4094,3996

BATCH_RAW_INFO | 979,3992,3011 | 984,850,74 | 985,2022,1324 | 987,2402,1902 | 988,2670,2246 | 990,409,16 | 992,1000,648 | 994,2541,2402 | 996,306,175 | 997,4095,3996

BATCH_RAW_INFO | 979,3993,3011 | 984,851,74 | 985,2023,1324 | 987,2403,1902 | 988,2671,2246 | 990,410,16 | 992,1001,648 | 994,2542,2402 | 996,307,175

BATCH_RAW_INFO | 979,3994,3011 | 984,852,74 | 985,2024,1324 | 987,2404,1902 | 988,2672,2246 | 990,411,16 | 992,1002,648 | 994,2543,2402 | 996,308,175

BATCH_RAW_INFO | 979,3995,3011 | 984,853,74 | 985,2025,1324 | 987,2405,1902 | 988,2673,2246 | 990,412,16 | 992,1003,648 | 994,2544,2402 | 996,309,175

BATCH_RAW_INFO | 979,3996,3011 | 984,854,74 | 985,2026,1324 | 987,2406,1902 | 988,2674,2246 | 990,413,16 | 992,1004,648 | 994,2545,2402 | 996,310,175

BATCH_RAW_INFO | 979,3997,3011 | 984,855,74 | 985,2027,1324 | 987,2407,1902 | 988,2675,2246 | 990,414,16 | 992,1005,648 | 994,2546,2402 | 996,311,175

BATCH_RAW_INFO | 979,3998,3011 | 984,856,74 | 985,2028,1324 | 987,2408,1902 | 988,2676,2246 | 990,415,16 | 992,1006,648 | 994,2547,2402 | 996,312,175

BATCH_RAW_INFO | 979,3999,3011 | 984,857,74 | 985,2029,1324 | 987,2409,1902 | 988,2677,2246 | 990,416,16 | 992,1007,648 | 994,2548,2402 | 996,313,175

BATCH_RAW_INFO | 979,4000,3011 | 984,858,74 | 985,2030,1324 | 987,2410,1902 | 988,2678,2246 | 990,417,16 | 992,1008,648 | 994,2549,2402 | 996,314,175

BATCH_RAW_INFO | 979,4001,3011 | 984,859,74 | 985,2031,1324 | 987,2411,1902 | 988,2679,2246 | 990,418,16 | 992,1009,648 | 994,2550,2402 | 996,315,175

BATCH_RAW_INFO | 979,4002,3011 | 984,860,74 | 985,2032,1324 | 987,2412,1902 | 988,2680,2246 | 990,419,16 | 992,1010,648 | 994,2551,2402 | 996,316,175

BATCH_RAW_INFO | 979,4003,3011 | 984,861,74 | 985,2033,1324 | 987,2413,1902 | 988,2681,2246 | 990,420,16 | 992,1011,648 | 994,2552,2402 | 996,317,175

BATCH_RAW_INFO | 979,4004,3011 | 984,862,74 | 985,2034,1324 | 987,2414,1902 | 988,2682,2246 | 990,421,16 | 992,1012,648 | 994,2553,2402 | 996,318,175

BATCH_RAW_INFO | 979,4005,3011 | 984,863,74 | 985,2035,1324 | 987,2415,1902 | 988,2683,2246 | 990,422,16 | 992,1013,648 | 994,2554,2402 | 996,319,175

BATCH_RAW_INFO | 979,4006,3011 | 984,864,74 | 985,2036,1324 | 987,2416,1902 | 988,2684,2246 | 990,423,16 | 992,1014,648 | 994,2555,2402 | 996,320,175

BATCH_RAW_INFO | 979,4007,3011 | 984,865,74 | 985,2037,1324 | 987,2417,1902 | 988,2685,2246 | 990,424,16 | 992,1015,648 | 994,2556,2402 | 996,321,175

BATCH_RAW_INFO | 979,4008,3011 | 984,866,74 | 985,2038,1324 | 987,2418,1902 | 988,2686,2246 | 990,425,16 | 992,1016,648 | 994,2557,2402 | 996,322,175

BATCH_RAW_INFO | 979,4009,3011 | 984,867,74 | 985,2039,1324 | 987,2419,1902 | 988,2687,2246 | 990,426,16 | 992,1017,648 | 994,2558,2402 | 996,323,175

BATCH_RAW_INFO | 979,4010,3011 | 984,868,74 | 985,2040,1324 | 987,2420,1902 | 988,2688,2246 | 990,427,16 | 992,1018,648 | 994,2559,2402 | 996,324,175

BATCH_RAW_INFO | 979,4011,3011 | 984,869,74 | 985,2041,1324 | 987,2421,1902 | 988,2689,2246 | 990,428,16 | 992,1019,648 | 994,2560,2402 | 996,325,175

BATCH_RAW_INFO | 979,4012,3011 | 984,870,74 | 985,2042,1324 | 987,2422,1902 | 988,2690,2246 | 990,429,16 | 992,1020,648 | 994,2561,2402 | 996,326,175

BATCH_RAW_INFO | 979,4013,3011 | 984,871,74 | 985,2043,1324 | 987,2423,1902 | 988,2691,2246 | 990,430,16 | 992,1021,648 | 994,2562,2402 | 996,327,175

BATCH_RAW_INFO | 979,4014,3011 | 984,872,74 | 985,2044,1324 | 987,2424,1902 | 988,2692,2246 | 990,431,16 | 992,1022,648 | 994,2563,2402 | 996,328,175

BATCH_RAW_INFO | 979,4015,3011 | 984,873,74 | 985,2045,1324 | 987,2425,1902 | 988,2693,2246 | 990,432,16 | 992,1023,648 | 994,2564,2402 | 996,329,175

BATCH_RAW_INFO | 979,4016,3011 | 984,874,74 | 985,2046,1324 | 987,2426,1902 | 988,2694,2246 | 990,433,16 | 992,1024,648 | 994,2565,2402 | 996,330,175

BATCH_RAW_INFO | 979,4017,3011 | 984,875,74 | 985,2047,1324 | 987,2427,1902 | 988,2695,2246 | 990,434,16 | 992,1025,648 | 994,2566,2402 | 996,331,175

BATCH_RAW_INFO | 979,4018,3011 | 984,876,74 | 985,2048,1324 | 987,2428,1902 | 988,2696,2246 | 990,435,16 | 992,1026,648 | 994,2567,2402 | 996,332,175

BATCH_RAW_INFO | 979,4019,3011 | 984,877,74 | 985,2049,1324 | 987,2429,1902 | 988,2697,2246 | 990,436,16 | 992,1027,648 | 994,2568,2402 | 996,333,175

BATCH_RAW_INFO | 979,4020,3011 | 984,878,74 | 985,2050,1324 | 987,2430,1902 | 988,2698,2246 | 990,437,16 | 992,1028,648 | 994,2569,2402 | 996,334,175

BATCH_RAW_INFO | 979,4021,3011 | 984,879,74 | 985,2051,1324 | 987,2431,1902 | 988,2699,2246 | 990,438,16 | 992,1029,648 | 994,2570,2402 | 996,335,175

BATCH_RAW_INFO | 979,4022,3011 | 984,880,74 | 985,2052,1324 | 987,2432,1902 | 988,2700,2246 | 990,439,16 | 992,1030,648 | 994,2571,2402 | 996,336,175

BATCH_RAW_INFO | 979,4023,3011 | 984,881,74 | 985,2053,1324 | 987,2433,1902 | 988,2701,2246 | 990,440,16 | 992,1031,648 | 994,2572,2402 | 996,337,175

BATCH_RAW_INFO | 979,4024,3011 | 984,882,74 | 985,2054,1324 | 987,2434,1902 | 988,2702,2246 | 990,441,16 | 992,1032,648 | 994,2573,2402 | 996,338,175

BATCH_RAW_INFO | 979,4025,3011 | 984,883,74 | 985,2055,1324 | 987,2435,1902 | 988,2703,2246 | 990,442,16 | 992,1033,648 | 994,2574,2402 | 996,339,175

BATCH_RAW_INFO | 979,4026,3011 | 984,884,74 | 985,2056,1324 | 987,2436,1902 | 988,2704,2246 | 990,443,16 | 992,1034,648 | 994,2575,2402 | 996,340,175

BATCH_RAW_INFO | 979,4027,3011 | 984,885,74 | 985,2057,1324 | 987,2437,1902 | 988,2705,2246 | 990,444,16 | 992,1035,648 | 994,2576,2402 | 996,341,175

BATCH_RAW_INFO | 979,4028,3011 | 984,886,74 | 985,2058,1324 | 987,2438,1902 | 988,2706,2246 | 990,445,16 | 992,1036,648 | 994,2577,2402 | 996,342,175

BATCH_RAW_INFO | 984,887,74 | 985,2059,1324 | 987,2439,1902 | 988,2707,2246 | 990,446,16 | 992,1037,648 | 994,2578,2402 | 996,343,175

BATCH_RAW_INFO | 984,888,74 | 985,2060,1324 | 987,2440,1902 | 988,2708,2246 | 990,447,16 | 992,1038,648 | 994,2579,2402 | 996,344,175

BATCH_RAW_INFO | 984,889,74 | 985,2061,1324 | 987,2441,1902 | 988,2709,2246 | 990,448,16 | 992,1039,648 | 994,2580,2402 | 996,345,175

BATCH_RAW_INFO | 984,890,74 | 985,2062,1324 | 987,2442,1902 | 988,2710,2246 | 990,449,16 | 992,1040,648 | 994,2581,2402 | 996,346,175

BATCH_RAW_INFO | 984,891,74 | 985,2063,1324 | 987,2443,1902 | 988,2711,2246 | 990,450,16 | 992,1041,648 | 994,2582,2402 | 996,347,175

BATCH_RAW_INFO | 984,892,74 | 985,2064,1324 | 987,2444,1902 | 988,2712,2246 | 990,451,16 | 992,1042,648 | 994,2583,2402 | 996,348,175

BATCH_RAW_INFO | 984,893,74 | 985,2065,1324 | 987,2445,1902 | 988,2713,2246 | 990,452,16 | 992,1043,648 | 994,2584,2402 | 996,349,175

BATCH_RAW_INFO | 984,894,74 | 985,2066,1324 | 987,2446,1902 | 988,2714,2246 | 990,453,16 | 992,1044,648 | 994,2585,2402 | 996,350,175

BATCH_RAW_INFO | 984,895,74 | 985,2067,1324 | 987,2447,1902 | 988,2715,2246 | 990,454,16 | 992,1045,648 | 994,2586,2402 | 996,351,175

BATCH_RAW_INFO | 984,896,74 | 985,2068,1324 | 987,2448,1902 | 988,2716,2246 | 990,455,16 | 992,1046,648 | 994,2587,2402 | 996,352,175

BATCH_RAW_INFO | 984,897,74 | 985,2069,1324 | 987,2449,1902 | 988,2717,2246 | 990,456,16 | 992,1047,648 | 994,2588,2402 | 996,353,175

BATCH_RAW_INFO | 984,898,74 | 985,2070,1324 | 987,2450,1902 | 988,2718,2246 | 990,457,16 | 992,1048,648 | 994,2589,2402 | 996,354,175

BATCH_RAW_INFO | 984,899,74 | 985,2071,1324 | 987,2451,1902 | 988,2719,2246 | 990,458,16 | 992,1049,648 | 994,2590,2402 | 996,355,175

BATCH_RAW_INFO | 984,900,74 | 985,2072,1324 | 987,2452,1902 | 988,2720,2246 | 990,459,16 | 992,1050,648 | 994,2591,2402 | 996,356,175

BATCH_RAW_INFO | 984,901,74 | 985,2073,1324 | 987,2453,1902 | 988,2721,2246 | 990,460,16 | 992,1051,648 | 994,2592,2402 | 996,357,175

BATCH_RAW_INFO | 998,2654,2653

BATCH_RAW_INFO | 984,902,74 | 985,2074,1324 | 987,2454,1902 | 988,2722,2246 | 990,461,16 | 992,1052,648 | 994,2593,2402 | 996,358,175 | 998,2655,2653

BATCH_RAW_INFO | 984,903,74 | 985,2075,1324 | 987,2455,1902 | 988,2723,2246 | 990,462,16 | 992,1053,648 | 994,2594,2402 | 996,359,175 | 998,2656,2653

BATCH_RAW_INFO | 984,904,74 | 985,2076,1324 | 987,2456,1902 | 988,2724,2246 | 990,463,16 | 992,1054,648 | 994,2595,2402 | 996,360,175 | 998,2657,2653

BATCH_RAW_INFO | 984,905,74 | 985,2077,1324 | 987,2457,1902 | 988,2725,2246 | 990,464,16 | 992,1055,648 | 994,2596,2402 | 996,361,175 | 998,2658,2653

BATCH_RAW_INFO | 984,906,74 | 985,2078,1324 | 987,2458,1902 | 988,2726,2246 | 990,465,16 | 992,1056,648 | 994,2597,2402 | 996,362,175 | 998,2659,2653

BATCH_RAW_INFO | 984,907,74 | 985,2079,1324 | 987,2459,1902 | 988,2727,2246 | 990,466,16 | 992,1057,648 | 994,2598,2402 | 996,363,175 | 998,2660,2653

BATCH_RAW_INFO | 984,908,74 | 985,2080,1324 | 987,2460,1902 | 988,2728,2246 | 990,467,16 | 992,1058,648 | 994,2599,2402 | 996,364,175 | 998,2661,2653

BATCH_RAW_INFO | 984,909,74 | 985,2081,1324 | 987,2461,1902 | 988,2729,2246 | 990,468,16 | 992,1059,648 | 994,2600,2402 | 996,365,175 | 998,2662,2653

BATCH_RAW_INFO | 984,910,74 | 985,2082,1324 | 987,2462,1902 | 988,2730,2246 | 990,469,16 | 992,1060,648 | 994,2601,2402 | 996,366,175 | 998,2663,2653

BATCH_RAW_INFO | 984,911,74 | 985,2083,1324 | 987,2463,1902 | 988,2731,2246 | 990,470,16 | 992,1061,648 | 994,2602,2402 | 996,367,175 | 998,2664,2653

BATCH_RAW_INFO | 984,912,74 | 985,2084,1324 | 987,2464,1902 | 988,2732,2246 | 990,471,16 | 992,1062,648 | 994,2603,2402 | 996,368,175 | 998,2665,2653

BATCH_RAW_INFO | 984,913,74 | 985,2085,1324 | 987,2465,1902 | 988,2733,2246 | 990,472,16 | 992,1063,648 | 994,2604,2402 | 996,369,175 | 998,2666,2653

BATCH_RAW_INFO | 984,914,74 | 985,2086,1324 | 987,2466,1902 | 988,2734,2246 | 990,473,16 | 992,1064,648 | 994,2605,2402 | 996,370,175 | 998,2667,2653

BATCH_RAW_INFO | 984,915,74 | 985,2087,1324 | 987,2467,1902 | 988,2735,2246 | 990,474,16 | 992,1065,648 | 994,2606,2402 | 996,371,175 | 998,2668,2653

BATCH_RAW_INFO | 984,916,74 | 985,2088,1324 | 987,2468,1902 | 988,2736,2246 | 990,475,16 | 992,1066,648 | 994,2607,2402 | 996,372,175 | 998,2669,2653

BATCH_RAW_INFO | 984,917,74 | 985,2089,1324 | 987,2469,1902 | 988,2737,2246 | 990,476,16 | 992,1067,648 | 994,2608,2402 | 996,373,175 | 998,2670,2653

BATCH_RAW_INFO | 984,918,74 | 985,2090,1324 | 987,2470,1902 | 988,2738,2246 | 990,477,16 | 992,1068,648 | 994,2609,2402 | 996,374,175 | 998,2671,2653

BATCH_RAW_INFO | 984,919,74 | 985,2091,1324 | 987,2471,1902 | 988,2739,2246 | 990,478,16 | 992,1069,648 | 994,2610,2402 | 996,375,175 | 998,2672,2653

BATCH_RAW_INFO | 984,920,74 | 985,2092,1324 | 987,2472,1902 | 988,2740,2246 | 990,479,16 | 992,1070,648 | 994,2611,2402 | 996,376,175 | 998,2673,2653

BATCH_RAW_INFO | 984,921,74 | 985,2093,1324 | 987,2473,1902 | 988,2741,2246 | 990,480,16 | 992,1071,648 | 994,2612,2402 | 996,377,175 | 998,2674,2653

BATCH_RAW_INFO | 984,922,74 | 985,2094,1324 | 987,2474,1902 | 988,2742,2246 | 990,481,16 | 992,1072,648 | 994,2613,2402 | 996,378,175 | 998,2675,2653

BATCH_RAW_INFO | 984,923,74 | 985,2095,1324 | 987,2475,1902 | 988,2743,2246 | 990,482,16 | 992,1073,648 | 994,2614,2402 | 996,379,175 | 998,2676,2653

BATCH_RAW_INFO | 984,924,74 | 985,2096,1324 | 987,2476,1902 | 988,2744,2246 | 990,483,16 | 992,1074,648 | 994,2615,2402 | 996,380,175 | 998,2677,2653

BATCH_RAW_INFO | 984,925,74 | 985,2097,1324 | 987,2477,1902 | 988,2745,2246 | 990,484,16 | 992,1075,648 | 994,2616,2402 | 996,381,175 | 998,2678,2653

BATCH_RAW_INFO | 984,926,74 | 985,2098,1324 | 987,2478,1902 | 988,2746,2246 | 990,485,16 | 992,1076,648 | 994,2617,2402 | 996,382,175 | 998,2679,2653

BATCH_RAW_INFO | 984,927,74 | 985,2099,1324 | 987,2479,1902 | 988,2747,2246 | 990,486,16 | 992,1077,648 | 994,2618,2402 | 996,383,175 | 998,2680,2653

BATCH_RAW_INFO | 984,928,74 | 985,2100,1324 | 987,2480,1902 | 988,2748,2246 | 990,487,16 | 992,1078,648 | 994,2619,2402 | 996,384,175 | 998,2681,2653

BATCH_RAW_INFO | 984,929,74 | 985,2101,1324 | 987,2481,1902 | 988,2749,2246 | 990,488,16 | 992,1079,648 | 994,2620,2402 | 996,385,175 | 998,2682,2653

BATCH_RAW_INFO | 984,930,74 | 985,2102,1324 | 987,2482,1902 | 988,2750,2246 | 990,489,16 | 992,1080,648 | 994,2621,2402 | 996,386,175 | 998,2683,2653

BATCH_RAW_INFO | 984,931,74 | 985,2103,1324 | 987,2483,1902 | 988,2751,2246 | 990,490,16 | 992,1081,648 | 994,2622,2402 | 996,387,175 | 998,2684,2653

BATCH_RAW_INFO | 984,932,74 | 985,2104,1324 | 987,2484,1902 | 988,2752,2246 | 990,491,16 | 992,1082,648 | 994,2623,2402 | 996,388,175 | 998,2685,2653

BATCH_RAW_INFO | 984,933,74 | 985,2105,1324 | 987,2485,1902 | 988,2753,2246 | 990,492,16 | 992,1083,648 | 994,2624,2402 | 996,389,175 | 998,2686,2653

BATCH_RAW_INFO | 984,934,74 | 985,2106,1324 | 987,2486,1902 | 988,2754,2246 | 990,493,16 | 992,1084,648 | 994,2625,2402 | 996,390,175 | 998,2687,2653

BATCH_RAW_INFO | 984,935,74 | 985,2107,1324 | 987,2487,1902 | 988,2755,2246 | 990,494,16 | 992,1085,648 | 994,2626,2402 | 996,391,175 | 998,2688,2653

BATCH_RAW_INFO | 984,936,74 | 985,2108,1324 | 987,2488,1902 | 988,2756,2246 | 990,495,16 | 992,1086,648 | 994,2627,2402 | 996,392,175 | 998,2689,2653

BATCH_RAW_INFO | 984,937,74 | 985,2109,1324 | 987,2489,1902 | 988,2757,2246 | 990,496,16 | 992,1087,648 | 994,2628,2402 | 996,393,175 | 998,2690,2653

BATCH_RAW_INFO | 984,938,74 | 985,2110,1324 | 987,2490,1902 | 988,2758,2246 | 990,497,16 | 992,1088,648 | 994,2629,2402 | 996,394,175 | 998,2691,2653

BATCH_RAW_INFO | 984,939,74 | 985,2111,1324 | 987,2491,1902 | 988,2759,2246 | 990,498,16 | 992,1089,648 | 994,2630,2402 | 996,395,175 | 998,2692,2653

BATCH_RAW_INFO | 984,940,74 | 985,2112,1324 | 987,2492,1902 | 988,2760,2246 | 990,499,16 | 992,1090,648 | 994,2631,2402 | 996,396,175 | 998,2693,2653

BATCH_RAW_INFO | 984,941,74 | 985,2113,1324 | 987,2493,1902 | 988,2761,2246 | 990,500,16 | 992,1091,648 | 994,2632,2402 | 996,397,175 | 998,2694,2653

BATCH_RAW_INFO | 984,942,74 | 985,2114,1324 | 987,2494,1902 | 988,2762,2246 | 990,501,16 | 992,1092,648 | 994,2633,2402 | 996,398,175 | 998,2695,2653

BATCH_RAW_INFO | 984,943,74 | 985,2115,1324 | 987,2495,1902 | 988,2763,2246 | 990,502,16 | 992,1093,648 | 994,2634,2402 | 996,399,175 | 998,2696,2653

BATCH_RAW_INFO | 984,944,74 | 985,2116,1324 | 987,2496,1902 | 988,2764,2246 | 990,503,16 | 992,1094,648 | 994,2635,2402 | 996,400,175 | 998,2697,2653

BATCH_RAW_INFO | 984,945,74 | 985,2117,1324 | 987,2497,1902 | 988,2765,2246 | 990,504,16 | 992,1095,648 | 994,2636,2402 | 996,401,175 | 998,2698,2653

BATCH_RAW_INFO | 984,946,74 | 985,2118,1324 | 987,2498,1902 | 988,2766,2246 | 990,505,16 | 992,1096,648 | 994,2637,2402 | 996,402,175 | 998,2699,2653

BATCH_RAW_INFO | 984,947,74 | 985,2119,1324 | 987,2499,1902 | 988,2767,2246 | 990,506,16 | 992,1097,648 | 994,2638,2402 | 996,403,175 | 998,2700,2653

BATCH_RAW_INFO | 984,948,74 | 985,2120,1324 | 987,2500,1902 | 988,2768,2246 | 990,507,16 | 992,1098,648 | 994,2639,2402 | 996,404,175 | 998,2701,2653

BATCH_RAW_INFO | 984,949,74 | 985,2121,1324 | 987,2501,1902 | 988,2769,2246 | 990,508,16 | 992,1099,648 | 994,2640,2402 | 996,405,175 | 998,2702,2653

BATCH_RAW_INFO | 984,950,74 | 985,2122,1324 | 987,2502,1902 | 988,2770,2246 | 990,509,16 | 992,1100,648 | 994,2641,2402 | 996,406,175 | 998,2703,2653

BATCH_RAW_INFO | 985,2123,1324 | 987,2503,1902 | 988,2771,2246 | 990,510,16 | 992,1101,648 | 994,2642,2402 | 996,407,175 | 998,2704,2653

BATCH_RAW_INFO | 985,2124,1324 | 987,2504,1902 | 988,2772,2246 | 990,511,16 | 992,1102,648 | 994,2643,2402 | 996,408,175 | 998,2705,2653

BATCH_RAW_INFO | 985,2125,1324 | 987,2505,1902 | 988,2773,2246 | 990,512,16 | 992,1103,648 | 994,2644,2402 | 996,409,175 | 998,2706,2653

BATCH_RAW_INFO | 985,2126,1324 | 987,2506,1902 | 988,2774,2246 | 990,513,16 | 992,1104,648 | 994,2645,2402 | 996,410,175 | 998,2707,2653

BATCH_RAW_INFO | 985,2127,1324 | 987,2507,1902 | 988,2775,2246 | 990,514,16 | 992,1105,648 | 994,2646,2402 | 996,411,175 | 998,2708,2653

BATCH_RAW_INFO | 985,2128,1324 | 987,2508,1902 | 988,2776,2246 | 990,515,16 | 992,1106,648 | 994,2647,2402 | 996,412,175 | 998,2709,2653

BATCH_RAW_INFO | 985,2129,1324 | 987,2509,1902 | 988,2777,2246 | 990,516,16 | 992,1107,648 | 994,2648,2402 | 996,413,175 | 998,2710,2653

BATCH_RAW_INFO | 985,2130,1324 | 987,2510,1902 | 988,2778,2246 | 990,517,16 | 992,1108,648 | 994,2649,2402 | 996,414,175 | 998,2711,2653

BATCH_RAW_INFO | 985,2131,1324 | 987,2511,1902 | 988,2779,2246 | 990,518,16 | 992,1109,648 | 994,2650,2402 | 996,415,175 | 998,2712,2653

BATCH_RAW_INFO | 985,2132,1324 | 987,2512,1902 | 988,2780,2246 | 990,519,16 | 992,1110,648 | 994,2651,2402 | 996,416,175 | 998,2713,2653

BATCH_RAW_INFO | 985,2133,1324 | 987,2513,1902 | 988,2781,2246 | 990,520,16 | 992,1111,648 | 994,2652,2402 | 996,417,175 | 998,2714,2653

BATCH_RAW_INFO | 985,2134,1324 | 987,2514,1902 | 988,2782,2246 | 990,521,16 | 992,1112,648 | 994,2653,2402 | 996,418,175 | 998,2715,2653

BATCH_RAW_INFO | 985,2135,1324 | 987,2515,1902 | 988,2783,2246 | 990,522,16 | 992,1113,648 | 994,2654,2402 | 996,419,175 | 998,2716,2653

BATCH_RAW_INFO | 985,2136,1324 | 987,2516,1902 | 988,2784,2246 | 990,523,16 | 992,1114,648 | 994,2655,2402 | 996,420,175 | 998,2717,2653

BATCH_RAW_INFO | 985,2137,1324 | 987,2517,1902 | 988,2785,2246 | 990,524,16 | 992,1115,648 | 994,2656,2402 | 996,421,175 | 998,2718,2653

BATCH_RAW_INFO | 985,2138,1324 | 987,2518,1902 | 988,2786,2246 | 990,525,16 | 992,1116,648 | 994,2657,2402 | 996,422,175 | 998,2719,2653

BATCH_RAW_INFO | 985,2139,1324 | 987,2519,1902 | 988,2787,2246 | 990,526,16 | 992,1117,648 | 994,2658,2402 | 996,423,175 | 998,2720,2653

BATCH_RAW_INFO | 985,2140,1324 | 987,2520,1902 | 988,2788,2246 | 990,527,16 | 992,1118,648 | 994,2659,2402 | 996,424,175 | 998,2721,2653

BATCH_RAW_INFO | 985,2141,1324 | 987,2521,1902 | 988,2789,2246 | 990,528,16 | 992,1119,648 | 994,2660,2402 | 996,425,175 | 998,2722,2653

BATCH_RAW_INFO | 985,2142,1324 | 987,2522,1902 | 988,2790,2246 | 990,529,16 | 992,1120,648 | 994,2661,2402 | 996,426,175 | 998,2723,2653

BATCH_RAW_INFO | 985,2143,1324 | 987,2523,1902 | 988,2791,2246 | 990,530,16 | 992,1121,648 | 994,2662,2402 | 996,427,175 | 998,2724,2653

BATCH_RAW_INFO | 985,2144,1324 | 987,2524,1902 | 988,2792,2246 | 990,531,16 | 992,1122,648 | 994,2663,2402 | 996,428,175 | 998,2725,2653

BATCH_RAW_INFO | 985,2145,1324 | 987,2525,1902 | 988,2793,2246 | 990,532,16 | 992,1123,648 | 994,2664,2402 | 996,429,175 | 998,2726,2653

BATCH_RAW_INFO | 985,2146,1324 | 987,2526,1902 | 988,2794,2246 | 990,533,16 | 992,1124,648 | 994,2665,2402 | 996,430,175 | 998,2727,2653

BATCH_RAW_INFO | 985,2147,1324 | 987,2527,1902 | 988,2795,2246 | 990,534,16 | 992,1125,648 | 994,2666,2402 | 996,431,175 | 998,2728,2653

BATCH_RAW_INFO | 985,2148,1324 | 987,2528,1902 | 988,2796,2246 | 990,535,16 | 992,1126,648 | 994,2667,2402 | 996,432,175 | 998,2729,2653

BATCH_RAW_INFO | 985,2149,1324 | 987,2529,1902 | 988,2797,2246 | 990,536,16 | 992,1127,648 | 994,2668,2402 | 996,433,175 | 998,2730,2653

BATCH_RAW_INFO | 985,2150,1324 | 987,2530,1902 | 988,2798,2246 | 990,537,16 | 992,1128,648 | 994,2669,2402 | 996,434,175 | 998,2731,2653

BATCH_RAW_INFO | 985,2151,1324 | 987,2531,1902 | 988,2799,2246 | 990,538,16 | 992,1129,648 | 994,2670,2402 | 996,435,175 | 998,2732,2653

BATCH_RAW_INFO | 985,2152,1324 | 987,2532,1902 | 988,2800,2246 | 990,539,16 | 992,1130,648 | 994,2671,2402 | 996,436,175 | 998,2733,2653

BATCH_RAW_INFO | 985,2153,1324 | 987,2533,1902 | 988,2801,2246 | 990,540,16 | 992,1131,648 | 994,2672,2402 | 996,437,175 | 998,2734,2653

BATCH_RAW_INFO | 985,2154,1324 | 987,2534,1902 | 988,2802,2246 | 990,541,16 | 992,1132,648 | 994,2673,2402 | 996,438,175 | 998,2735,2653

BATCH_RAW_INFO | 985,2155,1324 | 987,2535,1902 | 988,2803,2246 | 990,542,16 | 992,1133,648 | 994,2674,2402 | 996,439,175 | 998,2736,2653

BATCH_RAW_INFO | 985,2156,1324 | 987,2536,1902 | 988,2804,2246 | 990,543,16 | 992,1134,648 | 994,2675,2402 | 996,440,175 | 998,2737,2653

BATCH_RAW_INFO | 985,2157,1324 | 987,2537,1902 | 988,2805,2246 | 990,544,16 | 992,1135,648 | 994,2676,2402 | 996,441,175 | 998,2738,2653

BATCH_RAW_INFO | 985,2158,1324 | 987,2538,1902 | 988,2806,2246 | 990,545,16 | 992,1136,648 | 994,2677,2402 | 996,442,175 | 998,2739,2653

BATCH_RAW_INFO | 985,2159,1324 | 987,2539,1902 | 988,2807,2246 | 990,546,16 | 992,1137,648 | 994,2678,2402 | 996,443,175 | 998,2740,2653

BATCH_RAW_INFO | 985,2160,1324 | 987,2540,1902 | 988,2808,2246 | 990,547,16 | 992,1138,648 | 994,2679,2402 | 996,444,175 | 998,2741,2653

BATCH_RAW_INFO | 985,2161,1324 | 987,2541,1902 | 988,2809,2246 | 990,548,16 | 992,1139,648 | 994,2680,2402 | 996,445,175 | 998,2742,2653

BATCH_RAW_INFO | 985,2162,1324 | 987,2542,1902 | 988,2810,2246 | 990,549,16 | 992,1140,648 | 994,2681,2402 | 996,446,175 | 998,2743,2653

BATCH_RAW_INFO | 985,2163,1324 | 987,2543,1902 | 988,2811,2246 | 990,550,16 | 992,1141,648 | 994,2682,2402 | 996,447,175 | 998,2744,2653

BATCH_RAW_INFO | 985,2164,1324 | 987,2544,1902 | 988,2812,2246 | 990,551,16 | 992,1142,648 | 994,2683,2402 | 996,448,175 | 998,2745,2653

BATCH_RAW_INFO | 985,2165,1324 | 987,2545,1902 | 988,2813,2246 | 990,552,16 | 992,1143,648 | 994,2684,2402 | 996,449,175 | 998,2746,2653

BATCH_RAW_INFO | 985,2166,1324 | 987,2546,1902 | 988,2814,2246 | 990,553,16 | 992,1144,648 | 994,2685,2402 | 996,450,175 | 998,2747,2653

BATCH_RAW_INFO | 985,2167,1324 | 987,2547,1902 | 988,2815,2246 | 990,554,16 | 992,1145,648 | 994,2686,2402 | 996,451,175 | 998,2748,2653

BATCH_RAW_INFO | 985,2168,1324 | 987,2548,1902 | 988,2816,2246 | 990,555,16 | 992,1146,648 | 994,2687,2402 | 996,452,175 | 998,2749,2653

BATCH_RAW_INFO | 985,2169,1324 | 987,2549,1902 | 988,2817,2246 | 990,556,16 | 992,1147,648 | 994,2688,2402 | 996,453,175 | 998,2750,2653

BATCH_RAW_INFO | 985,2170,1324 | 987,2550,1902 | 988,2818,2246 | 990,557,16 | 992,1148,648 | 994,2689,2402 | 996,454,175 | 998,2751,2653

BATCH_RAW_INFO | 985,2171,1324 | 987,2551,1902 | 988,2819,2246 | 990,558,16 | 992,1149,648 | 994,2690,2402 | 996,455,175 | 998,2752,2653

BATCH_RAW_INFO | 985,2172,1324 | 987,2552,1902 | 988,2820,2246 | 990,559,16 | 992,1150,648 | 994,2691,2402 | 996,456,175 | 998,2753,2653

BATCH_RAW_INFO | 985,2173,1324 | 987,2553,1902 | 988,2821,2246 | 990,560,16 | 992,1151,648 | 994,2692,2402 | 996,457,175 | 998,2754,2653

BATCH_RAW_INFO | 985,2174,1324 | 987,2554,1902 | 988,2822,2246 | 990,561,16 | 992,1152,648 | 994,2693,2402 | 996,458,175 | 998,2755,2653

BATCH_RAW_INFO | 985,2175,1324 | 987,2555,1902 | 988,2823,2246 | 990,562,16 | 992,1153,648 | 994,2694,2402 | 998,2756,2653

BATCH_RAW_INFO | 985,2176,1324 | 987,2556,1902 | 988,2824,2246 | 990,563,16 | 992,1154,648 | 994,2695,2402 | 998,2757,2653

BATCH_RAW_INFO | 985,2177,1324 | 987,2557,1902 | 988,2825,2246 | 990,564,16 | 992,1155,648 | 994,2696,2402 | 998,2758,2653

BATCH_RAW_INFO | 985,2178,1324 | 987,2558,1902 | 988,2826,2246 | 990,565,16 | 992,1156,648 | 994,2697,2402 | 998,2759,2653

BATCH_RAW_INFO | 985,2179,1324 | 987,2559,1902 | 988,2827,2246 | 990,566,16 | 992,1157,648 | 994,2698,2402 | 998,2760,2653

BATCH_RAW_INFO | 999,4025,4024

BATCH_RAW_INFO | 1000,344,343

BATCH_RAW_INFO | 985,2180,1324 | 987,2560,1902 | 988,2828,2246 | 990,567,16 | 992,1158,648 | 994,2699,2402 | 998,2761,2653 | 999,4026,4024 | 1000,345,343

BATCH_RAW_INFO | 985,2181,1324 | 987,2561,1902 | 988,2829,2246 | 990,568,16 | 992,1159,648 | 994,2700,2402 | 998,2762,2653 | 999,4027,4024 | 1000,346,343

BATCH_RAW_INFO | 985,2182,1324 | 987,2562,1902 | 988,2830,2246 | 990,569,16 | 992,1160,648 | 994,2701,2402 | 998,2763,2653 | 999,4028,4024 | 1000,347,343

BATCH_RAW_INFO | 985,2183,1324 | 987,2563,1902 | 988,2831,2246 | 990,570,16 | 992,1161,648 | 994,2702,2402 | 998,2764,2653 | 999,4029,4024 | 1000,348,343

BATCH_RAW_INFO | 985,2184,1324 | 987,2564,1902 | 988,2832,2246 | 990,571,16 | 992,1162,648 | 994,2703,2402 | 998,2765,2653 | 999,4030,4024 | 1000,349,343

BATCH_RAW_INFO | 985,2185,1324 | 987,2565,1902 | 988,2833,2246 | 990,572,16 | 992,1163,648 | 994,2704,2402 | 998,2766,2653 | 999,4031,4024 | 1000,350,343

BATCH_RAW_INFO | 987,2566,1902 | 988,2834,2246 | 990,573,16 | 992,1164,648 | 994,2705,2402 | 998,2767,2653 | 999,4032,4024 | 1000,351,343

BATCH_RAW_INFO | 987,2567,1902 | 988,2835,2246 | 990,574,16 | 992,1165,648 | 994,2706,2402 | 998,2768,2653 | 999,4033,4024 | 1000,352,343

BATCH_RAW_INFO | 987,2568,1902 | 988,2836,2246 | 990,575,16 | 992,1166,648 | 994,2707,2402 | 998,2769,2653 | 999,4034,4024 | 1000,353,343

BATCH_RAW_INFO | 987,2569,1902 | 988,2837,2246 | 990,576,16 | 992,1167,648 | 994,2708,2402 | 998,2770,2653 | 999,4035,4024 | 1000,354,343

BATCH_RAW_INFO | 987,2570,1902 | 988,2838,2246 | 990,577,16 | 992,1168,648 | 994,2709,2402 | 998,2771,2653 | 999,4036,4024 | 1000,355,343

BATCH_RAW_INFO | 987,2571,1902 | 988,2839,2246 | 990,578,16 | 992,1169,648 | 994,2710,2402 | 998,2772,2653 | 999,4037,4024 | 1000,356,343

BATCH_RAW_INFO | 987,2572,1902 | 988,2840,2246 | 990,579,16 | 992,1170,648 | 994,2711,2402 | 998,2773,2653 | 999,4038,4024 | 1000,357,343

BATCH_RAW_INFO | 987,2573,1902 | 988,2841,2246 | 990,580,16 | 992,1171,648 | 994,2712,2402 | 998,2774,2653 | 999,4039,4024 | 1000,358,343

BATCH_RAW_INFO | 987,2574,1902 | 988,2842,2246 | 990,581,16 | 992,1172,648 | 994,2713,2402 | 998,2775,2653 | 999,4040,4024 | 1000,359,343

BATCH_RAW_INFO | 987,2575,1902 | 988,2843,2246 | 990,582,16 | 992,1173,648 | 994,2714,2402 | 998,2776,2653 | 999,4041,4024 | 1000,360,343

BATCH_RAW_INFO | 987,2576,1902 | 988,2844,2246 | 990,583,16 | 992,1174,648 | 994,2715,2402 | 998,2777,2653 | 999,4042,4024 | 1000,361,343

BATCH_RAW_INFO | 987,2577,1902 | 988,2845,2246 | 990,584,16 | 992,1175,648 | 994,2716,2402 | 998,2778,2653 | 999,4043,4024 | 1000,362,343

BATCH_RAW_INFO | 987,2578,1902 | 988,2846,2246 | 990,585,16 | 992,1176,648 | 994,2717,2402 | 998,2779,2653 | 999,4044,4024 | 1000,363,343

BATCH_RAW_INFO | 987,2579,1902 | 988,2847,2246 | 990,586,16 | 992,1177,648 | 994,2718,2402 | 998,2780,2653 | 999,4045,4024 | 1000,364,343

BATCH_RAW_INFO | 987,2580,1902 | 988,2848,2246 | 990,587,16 | 992,1178,648 | 994,2719,2402 | 998,2781,2653 | 999,4046,4024 | 1000,365,343

BATCH_RAW_INFO | 987,2581,1902 | 988,2849,2246 | 990,588,16 | 992,1179,648 | 994,2720,2402 | 998,2782,2653 | 999,4047,4024 | 1000,366,343

BATCH_RAW_INFO | 987,2582,1902 | 988,2850,2246 | 990,589,16 | 992,1180,648 | 994,2721,2402 | 998,2783,2653 | 999,4048,4024 | 1000,367,343

BATCH_RAW_INFO | 987,2583,1902 | 988,2851,2246 | 990,590,16 | 992,1181,648 | 994,2722,2402 | 998,2784,2653 | 999,4049,4024 | 1000,368,343

BATCH_RAW_INFO | 987,2584,1902 | 988,2852,2246 | 990,591,16 | 992,1182,648 | 994,2723,2402 | 998,2785,2653 | 999,4050,4024 | 1000,369,343

BATCH_RAW_INFO | 987,2585,1902 | 990,592,16 | 992,1183,648 | 994,2724,2402 | 998,2786,2653 | 999,4051,4024 | 1000,370,343

BATCH_RAW_INFO | 987,2586,1902 | 990,593,16 | 992,1184,648 | 994,2725,2402 | 998,2787,2653 | 999,4052,4024 | 1000,371,343

BATCH_RAW_INFO | 987,2587,1902 | 990,594,16 | 992,1185,648 | 994,2726,2402 | 998,2788,2653 | 999,4053,4024 | 1000,372,343

BATCH_RAW_INFO | 987,2588,1902 | 990,595,16 | 992,1186,648 | 994,2727,2402 | 998,2789,2653 | 999,4054,4024 | 1000,373,343

BATCH_RAW_INFO | 987,2589,1902 | 990,596,16 | 992,1187,648 | 994,2728,2402 | 998,2790,2653 | 999,4055,4024 | 1000,374,343

BATCH_RAW_INFO | 987,2590,1902 | 990,597,16 | 992,1188,648 | 994,2729,2402 | 998,2791,2653 | 999,4056,4024 | 1000,375,343

BATCH_RAW_INFO | 987,2591,1902 | 990,598,16 | 992,1189,648 | 994,2730,2402 | 998,2792,2653 | 999,4057,4024 | 1000,376,343

BATCH_RAW_INFO | 987,2592,1902 | 990,599,16 | 992,1190,648 | 994,2731,2402 | 998,2793,2653 | 999,4058,4024 | 1000,377,343

BATCH_RAW_INFO | 987,2593,1902 | 990,600,16 | 992,1191,648 | 994,2732,2402 | 998,2794,2653 | 999,4059,4024 | 1000,378,343

BATCH_RAW_INFO | 987,2594,1902 | 990,601,16 | 992,1192,648 | 994,2733,2402 | 998,2795,2653 | 999,4060,4024 | 1000,379,343

BATCH_RAW_INFO | 987,2595,1902 | 990,602,16 | 992,1193,648 | 994,2734,2402 | 998,2796,2653 | 999,4061,4024 | 1000,380,343

BATCH_RAW_INFO | 987,2596,1902 | 990,603,16 | 992,1194,648 | 994,2735,2402 | 998,2797,2653 | 999,4062,4024 | 1000,381,343

BATCH_RAW_INFO | 987,2597,1902 | 990,604,16 | 992,1195,648 | 994,2736,2402 | 998,2798,2653 | 999,4063,4024 | 1000,382,343

BATCH_RAW_INFO | 987,2598,1902 | 990,605,16 | 992,1196,648 | 994,2737,2402 | 998,2799,2653 | 999,4064,4024 | 1000,383,343

BATCH_RAW_INFO | 987,2599,1902 | 990,606,16 | 992,1197,648 | 994,2738,2402 | 998,2800,2653 | 999,4065,4024 | 1000,384,343

BATCH_RAW_INFO | 987,2600,1902 | 990,607,16 | 992,1198,648 | 994,2739,2402 | 998,2801,2653 | 999,4066,4024 | 1000,385,343

BATCH_RAW_INFO | 987,2601,1902 | 990,608,16 | 992,1199,648 | 994,2740,2402 | 998,2802,2653 | 999,4067,4024 | 1000,386,343

BATCH_RAW_INFO | 987,2602,1902 | 990,609,16 | 992,1200,648 | 994,2741,2402 | 998,2803,2653 | 999,4068,4024 | 1000,387,343

BATCH_RAW_INFO | 987,2603,1902 | 990,610,16 | 992,1201,648 | 994,2742,2402 | 998,2804,2653 | 999,4069,4024 | 1000,388,343

BATCH_RAW_INFO | 987,2604,1902 | 990,611,16 | 992,1202,648 | 994,2743,2402 | 998,2805,2653 | 999,4070,4024 | 1000,389,343

BATCH_RAW_INFO | 987,2605,1902 | 990,612,16 | 992,1203,648 | 994,2744,2402 | 998,2806,2653 | 999,4071,4024 | 1000,390,343

BATCH_RAW_INFO | 987,2606,1902 | 990,613,16 | 992,1204,648 | 994,2745,2402 | 998,2807,2653 | 999,4072,4024 | 1000,391,343

BATCH_RAW_INFO | 987,2607,1902 | 990,614,16 | 992,1205,648 | 994,2746,2402 | 998,2808,2653 | 999,4073,4024 | 1000,392,343

BATCH_RAW_INFO | 987,2608,1902 | 990,615,16 | 992,1206,648 | 994,2747,2402 | 998,2809,2653 | 999,4074,4024 | 1000,393,343

BATCH_RAW_INFO | 987,2609,1902 | 990,616,16 | 992,1207,648 | 994,2748,2402 | 998,2810,2653 | 999,4075,4024 | 1000,394,343

BATCH_RAW_INFO | 987,2610,1902 | 990,617,16 | 992,1208,648 | 994,2749,2402 | 998,2811,2653 | 999,4076,4024 | 1000,395,343

BATCH_RAW_INFO | 987,2611,1902 | 990,618,16 | 992,1209,648 | 994,2750,2402 | 998,2812,2653 | 999,4077,4024 | 1000,396,343

BATCH_RAW_INFO | 987,2612,1902 | 990,619,16 | 992,1210,648 | 994,2751,2402 | 998,2813,2653 | 999,4078,4024 | 1000,397,343

BATCH_RAW_INFO | 987,2613,1902 | 990,620,16 | 992,1211,648 | 994,2752,2402 | 998,2814,2653 | 999,4079,4024 | 1000,398,343

BATCH_RAW_INFO | 987,2614,1902 | 990,621,16 | 992,1212,648 | 994,2753,2402 | 998,2815,2653 | 999,4080,4024 | 1000,399,343

BATCH_RAW_INFO | 987,2615,1902 | 990,622,16 | 992,1213,648 | 994,2754,2402 | 998,2816,2653 | 999,4081,4024 | 1000,400,343

BATCH_RAW_INFO | 1001,15,14

BATCH_RAW_INFO | 987,2616,1902 | 990,623,16 | 992,1214,648 | 994,2755,2402 | 998,2817,2653 | 999,4082,4024 | 1000,401,343 | 1001,16,14

BATCH_RAW_INFO | 987,2617,1902 | 990,624,16 | 992,1215,648 | 994,2756,2402 | 998,2818,2653 | 999,4083,4024 | 1000,402,343 | 1001,17,14

BATCH_RAW_INFO | 987,2618,1902 | 990,625,16 | 992,1216,648 | 994,2757,2402 | 998,2819,2653 | 999,4084,4024 | 1000,403,343 | 1001,18,14

BATCH_RAW_INFO | 987,2619,1902 | 990,626,16 | 992,1217,648 | 994,2758,2402 | 998,2820,2653 | 999,4085,4024 | 1000,404,343 | 1001,19,14

BATCH_RAW_INFO | 987,2620,1902 | 990,627,16 | 992,1218,648 | 994,2759,2402 | 998,2821,2653 | 999,4086,4024 | 1000,405,343 | 1001,20,14

BATCH_RAW_INFO | 987,2621,1902 | 990,628,16 | 992,1219,648 | 994,2760,2402 | 998,2822,2653 | 999,4087,4024 | 1000,406,343 | 1001,21,14

BATCH_RAW_INFO | 987,2622,1902 | 990,629,16 | 992,1220,648 | 994,2761,2402 | 998,2823,2653 | 999,4088,4024 | 1000,407,343 | 1001,22,14

BATCH_RAW_INFO | 987,2623,1902 | 990,630,16 | 992,1221,648 | 994,2762,2402 | 998,2824,2653 | 999,4089,4024 | 1000,408,343 | 1001,23,14

BATCH_RAW_INFO | 987,2624,1902 | 990,631,16 | 992,1222,648 | 994,2763,2402 | 998,2825,2653 | 999,4090,4024 | 1000,409,343 | 1001,24,14

BATCH_RAW_INFO | 987,2625,1902 | 990,632,16 | 992,1223,648 | 994,2764,2402 | 998,2826,2653 | 999,4091,4024 | 1000,410,343 | 1001,25,14

BATCH_RAW_INFO | 987,2626,1902 | 990,633,16 | 992,1224,648 | 994,2765,2402 | 998,2827,2653 | 999,4092,4024 | 1000,411,343 | 1001,26,14

BATCH_RAW_INFO | 987,2627,1902 | 990,634,16 | 992,1225,648 | 994,2766,2402 | 998,2828,2653 | 999,4093,4024 | 1000,412,343 | 1001,27,14

BATCH_RAW_INFO | 987,2628,1902 | 990,635,16 | 992,1226,648 | 994,2767,2402 | 998,2829,2653 | 999,4094,4024 | 1000,413,343 | 1001,28,14

BATCH_RAW_INFO | 987,2629,1902 | 990,636,16 | 992,1227,648 | 994,2768,2402 | 998,2830,2653 | 999,4095,4024 | 1000,414,343 | 1001,29,14

BATCH_RAW_INFO | 987,2630,1902 | 990,637,16 | 992,1228,648 | 994,2769,2402 | 998,2831,2653 | 1000,415,343 | 1001,30,14

BATCH_RAW_INFO | 987,2631,1902 | 990,638,16 | 992,1229,648 | 994,2770,2402 | 998,2832,2653 | 1000,416,343 | 1001,31,14

BATCH_RAW_INFO | 987,2632,1902 | 990,639,16 | 992,1230,648 | 994,2771,2402 | 998,2833,2653 | 1000,417,343 | 1001,32,14

BATCH_RAW_INFO | 987,2633,1902 | 990,640,16 | 992,1231,648 | 994,2772,2402 | 998,2834,2653 | 1000,418,343 | 1001,33,14

BATCH_RAW_INFO | 987,2634,1902 | 990,641,16 | 992,1232,648 | 994,2773,2402 | 998,2835,2653 | 1000,419,343 | 1001,34,14

BATCH_RAW_INFO | 987,2635,1902 | 990,642,16 | 992,1233,648 | 994,2774,2402 | 998,2836,2653 | 1000,420,343 | 1001,35,14

BATCH_RAW_INFO | 987,2636,1902 | 990,643,16 | 992,1234,648 | 994,2775,2402 | 998,2837,2653 | 1000,421,343 | 1001,36,14

BATCH_RAW_INFO | 987,2637,1902 | 990,644,16 | 992,1235,648 | 994,2776,2402 | 998,2838,2653 | 1000,422,343 | 1001,37,14

BATCH_RAW_INFO | 987,2638,1902 | 990,645,16 | 992,1236,648 | 994,2777,2402 | 998,2839,2653 | 1000,423,343 | 1001,38,14

BATCH_RAW_INFO | 987,2639,1902 | 990,646,16 | 992,1237,648 | 994,2778,2402 | 998,2840,2653 | 1000,424,343 | 1001,39,14

BATCH_RAW_INFO | 987,2640,1902 | 990,647,16 | 992,1238,648 | 994,2779,2402 | 998,2841,2653 | 1000,425,343 | 1001,40,14

BATCH_RAW_INFO | 987,2641,1902 | 990,648,16 | 992,1239,648 | 994,2780,2402 | 998,2842,2653 | 1000,426,343 | 1001,41,14

BATCH_RAW_INFO | 987,2642,1902 | 990,649,16 | 992,1240,648 | 994,2781,2402 | 998,2843,2653 | 1000,427,343 | 1001,42,14

BATCH_RAW_INFO | 987,2643,1902 | 990,650,16 | 992,1241,648 | 994,2782,2402 | 998,2844,2653 | 1000,428,343 | 1001,43,14

BATCH_RAW_INFO | 987,2644,1902 | 990,651,16 | 992,1242,648 | 994,2783,2402 | 998,2845,2653 | 1000,429,343 | 1001,44,14

BATCH_RAW_INFO | 987,2645,1902 | 990,652,16 | 992,1243,648 | 994,2784,2402 | 998,2846,2653 | 1000,430,343 | 1001,45,14

BATCH_RAW_INFO | 987,2646,1902 | 990,653,16 | 992,1244,648 | 994,2785,2402 | 998,2847,2653 | 1000,431,343 | 1001,46,14

BATCH_RAW_INFO | 987,2647,1902 | 990,654,16 | 992,1245,648 | 994,2786,2402 | 998,2848,2653 | 1000,432,343 | 1001,47,14

BATCH_RAW_INFO | 987,2648,1902 | 990,655,16 | 992,1246,648 | 994,2787,2402 | 998,2849,2653 | 1000,433,343 | 1001,48,14

BATCH_RAW_INFO | 987,2649,1902 | 990,656,16 | 992,1247,648 | 994,2788,2402 | 998,2850,2653 | 1000,434,343 | 1001,49,14

BATCH_RAW_INFO | 987,2650,1902 | 990,657,16 | 992,1248,648 | 994,2789,2402 | 998,2851,2653 | 1000,435,343 | 1001,50,14

BATCH_RAW_INFO | 987,2651,1902 | 990,658,16 | 992,1249,648 | 994,2790,2402 | 998,2852,2653 | 1000,436,343 | 1001,51,14

BATCH_RAW_INFO | 987,2652,1902 | 990,659,16 | 992,1250,648 | 994,2791,2402 | 998,2853,2653 | 1000,437,343 | 1001,52,14

BATCH_RAW_INFO | 987,2653,1902 | 990,660,16 | 992,1251,648 | 994,2792,2402 | 998,2854,2653 | 1000,438,343 | 1001,53,14

BATCH_RAW_INFO | 987,2654,1902 | 990,661,16 | 992,1252,648 | 994,2793,2402 | 998,2855,2653 | 1000,439,343 | 1001,54,14

BATCH_RAW_INFO | 987,2655,1902 | 990,662,16 | 992,1253,648 | 994,2794,2402 | 998,2856,2653 | 1000,440,343 | 1001,55,14

BATCH_RAW_INFO | 987,2656,1902 | 990,663,16 | 992,1254,648 | 994,2795,2402 | 998,2857,2653 | 1000,441,343 | 1001,56,14

BATCH_RAW_INFO | 987,2657,1902 | 990,664,16 | 992,1255,648 | 994,2796,2402 | 998,2858,2653 | 1000,442,343 | 1001,57,14

BATCH_RAW_INFO | 987,2658,1902 | 990,665,16 | 992,1256,648 | 994,2797,2402 | 998,2859,2653 | 1000,443,343 | 1001,58,14

BATCH_RAW_INFO | 987,2659,1902 | 990,666,16 | 992,1257,648 | 994,2798,2402 | 998,2860,2653 | 1000,444,343 | 1001,59,14

BATCH_RAW_INFO | 987,2660,1902 | 990,667,16 | 994,2799,2402 | 998,2861,2653 | 1000,445,343 | 1001,60,14

BATCH_RAW_INFO | 987,2661,1902 | 990,668,16 | 994,2800,2402 | 998,2862,2653 | 1000,446,343 | 1001,61,14

BATCH_RAW_INFO | 987,2662,1902 | 990,669,16 | 994,2801,2402 | 998,2863,2653 | 1000,447,343 | 1001,62,14

BATCH_RAW_INFO | 987,2663,1902 | 990,670,16 | 994,2802,2402 | 998,2864,2653 | 1000,448,343 | 1001,63,14

BATCH_RAW_INFO | 987,2664,1902 | 990,671,16 | 994,2803,2402 | 998,2865,2653 | 1000,449,343 | 1001,64,14

BATCH_RAW_INFO | 987,2665,1902 | 990,672,16 | 994,2804,2402 | 998,2866,2653 | 1000,450,343 | 1001,65,14

BATCH_RAW_INFO | 1002,1224,1223

BATCH_RAW_INFO | 987,2666,1902 | 990,673,16 | 994,2805,2402 | 998,2867,2653 | 1000,451,343 | 1001,66,14 | 1002,1225,1223

BATCH_RAW_INFO | 987,2667,1902 | 990,674,16 | 994,2806,2402 | 998,2868,2653 | 1000,452,343 | 1001,67,14 | 1002,1226,1223

BATCH_RAW_INFO | 987,2668,1902 | 990,675,16 | 994,2807,2402 | 998,2869,2653 | 1000,453,343 | 1001,68,14 | 1002,1227,1223

BATCH_RAW_INFO | 987,2669,1902 | 990,676,16 | 994,2808,2402 | 998,2870,2653 | 1000,454,343 | 1001,69,14 | 1002,1228,1223

BATCH_RAW_INFO | 987,2670,1902 | 990,677,16 | 994,2809,2402 | 998,2871,2653 | 1000,455,343 | 1001,70,14 | 1002,1229,1223

BATCH_RAW_INFO | 987,2671,1902 | 990,678,16 | 994,2810,2402 | 998,2872,2653 | 1000,456,343 | 1001,71,14 | 1002,1230,1223

BATCH_RAW_INFO | 987,2672,1902 | 990,679,16 | 994,2811,2402 | 998,2873,2653 | 1000,457,343 | 1001,72,14 | 1002,1231,1223

BATCH_RAW_INFO | 987,2673,1902 | 990,680,16 | 994,2812,2402 | 998,2874,2653 | 1000,458,343 | 1001,73,14 | 1002,1232,1223

BATCH_RAW_INFO | 987,2674,1902 | 990,681,16 | 994,2813,2402 | 998,2875,2653 | 1000,459,343 | 1001,74,14 | 1002,1233,1223

BATCH_RAW_INFO | 987,2675,1902 | 990,682,16 | 994,2814,2402 | 998,2876,2653 | 1000,460,343 | 1001,75,14 | 1002,1234,1223

BATCH_RAW_INFO | 987,2676,1902 | 990,683,16 | 994,2815,2402 | 998,2877,2653 | 1000,461,343 | 1001,76,14 | 1002,1235,1223

BATCH_RAW_INFO | 987,2677,1902 | 990,684,16 | 994,2816,2402 | 998,2878,2653 | 1000,462,343 | 1001,77,14 | 1002,1236,1223

BATCH_RAW_INFO | 987,2678,1902 | 990,685,16 | 994,2817,2402 | 998,2879,2653 | 1000,463,343 | 1001,78,14 | 1002,1237,1223

BATCH_RAW_INFO | 987,2679,1902 | 990,686,16 | 994,2818,2402 | 998,2880,2653 | 1000,464,343 | 1001,79,14 | 1002,1238,1223

BATCH_RAW_INFO | 987,2680,1902 | 990,687,16 | 994,2819,2402 | 998,2881,2653 | 1000,465,343 | 1001,80,14 | 1002,1239,1223

BATCH_RAW_INFO | 987,2681,1902 | 990,688,16 | 994,2820,2402 | 998,2882,2653 | 1000,466,343 | 1001,81,14 | 1002,1240,1223

BATCH_RAW_INFO | 987,2682,1902 | 990,689,16 | 994,2821,2402 | 998,2883,2653 | 1000,467,343 | 1001,82,14 | 1002,1241,1223

BATCH_RAW_INFO | 987,2683,1902 | 990,690,16 | 994,2822,2402 | 998,2884,2653 | 1000,468,343 | 1001,83,14 | 1002,1242,1223

BATCH_RAW_INFO | 987,2684,1902 | 990,691,16 | 994,2823,2402 | 998,2885,2653 | 1000,469,343 | 1001,84,14 | 1002,1243,1223

BATCH_RAW_INFO | 987,2685,1902 | 990,692,16 | 994,2824,2402 | 998,2886,2653 | 1000,470,343 | 1001,85,14 | 1002,1244,1223

BATCH_RAW_INFO | 987,2686,1902 | 990,693,16 | 994,2825,2402 | 998,2887,2653 | 1000,471,343 | 1001,86,14 | 1002,1245,1223

BATCH_RAW_INFO | 987,2687,1902 | 990,694,16 | 994,2826,2402 | 998,2888,2653 | 1000,472,343 | 1001,87,14 | 1002,1246,1223

BATCH_RAW_INFO | 987,2688,1902 | 990,695,16 | 994,2827,2402 | 998,2889,2653 | 1000,473,343 | 1001,88,14 | 1002,1247,1223

BATCH_RAW_INFO | 987,2689,1902 | 990,696,16 | 994,2828,2402 | 998,2890,2653 | 1000,474,343 | 1001,89,14 | 1002,1248,1223

BATCH_RAW_INFO | 987,2690,1902 | 990,697,16 | 994,2829,2402 | 998,2891,2653 | 1000,475,343 | 1001,90,14 | 1002,1249,1223

BATCH_RAW_INFO | 987,2691,1902 | 990,698,16 | 994,2830,2402 | 998,2892,2653 | 1000,476,343 | 1001,91,14 | 1002,1250,1223

BATCH_RAW_INFO | 987,2692,1902 | 990,699,16 | 994,2831,2402 | 998,2893,2653 | 1000,477,343 | 1001,92,14 | 1002,1251,1223

BATCH_RAW_INFO | 987,2693,1902 | 990,700,16 | 994,2832,2402 | 998,2894,2653 | 1000,478,343 | 1001,93,14 | 1002,1252,1223

BATCH_RAW_INFO | 987,2694,1902 | 990,701,16 | 994,2833,2402 | 998,2895,2653 | 1000,479,343 | 1001,94,14 | 1002,1253,1223

BATCH_RAW_INFO | 987,2695,1902 | 990,702,16 | 994,2834,2402 | 998,2896,2653 | 1000,480,343 | 1001,95,14 | 1002,1254,1223

BATCH_RAW_INFO | 987,2696,1902 | 990,703,16 | 994,2835,2402 | 998,2897,2653 | 1000,481,343 | 1001,96,14 | 1002,1255,1223

BATCH_RAW_INFO | 987,2697,1902 | 990,704,16 | 994,2836,2402 | 998,2898,2653 | 1000,482,343 | 1001,97,14 | 1002,1256,1223

BATCH_RAW_INFO | 987,2698,1902 | 990,705,16 | 994,2837,2402 | 998,2899,2653 | 1000,483,343 | 1001,98,14 | 1002,1257,1223

BATCH_RAW_INFO | 987,2699,1902 | 990,706,16 | 994,2838,2402 | 998,2900,2653 | 1000,484,343 | 1001,99,14 | 1002,1258,1223

BATCH_RAW_INFO | 987,2700,1902 | 990,707,16 | 994,2839,2402 | 998,2901,2653 | 1000,485,343 | 1001,100,14 | 1002,1259,1223

BATCH_RAW_INFO | 987,2701,1902 | 990,708,16 | 994,2840,2402 | 998,2902,2653 | 1000,486,343 | 1001,101,14 | 1002,1260,1223

BATCH_RAW_INFO | 987,2702,1902 | 990,709,16 | 994,2841,2402 | 998,2903,2653 | 1000,487,343 | 1001,102,14 | 1002,1261,1223

BATCH_RAW_INFO | 987,2703,1902 | 990,710,16 | 994,2842,2402 | 998,2904,2653 | 1000,488,343 | 1001,103,14 | 1002,1262,1223

BATCH_RAW_INFO | 987,2704,1902 | 990,711,16 | 994,2843,2402 | 998,2905,2653 | 1000,489,343 | 1001,104,14 | 1002,1263,1223

BATCH_RAW_INFO | 987,2705,1902 | 990,712,16 | 994,2844,2402 | 998,2906,2653 | 1000,490,343 | 1001,105,14 | 1002,1264,1223

BATCH_RAW_INFO | 987,2706,1902 | 990,713,16 | 994,2845,2402 | 998,2907,2653 | 1000,491,343 | 1001,106,14 | 1002,1265,1223

BATCH_RAW_INFO | 987,2707,1902 | 990,714,16 | 994,2846,2402 | 998,2908,2653 | 1000,492,343 | 1001,107,14 | 1002,1266,1223

BATCH_RAW_INFO | 987,2708,1902 | 990,715,16 | 994,2847,2402 | 998,2909,2653 | 1000,493,343 | 1001,108,14 | 1002,1267,1223

BATCH_RAW_INFO | 987,2709,1902 | 990,716,16 | 994,2848,2402 | 998,2910,2653 | 1000,494,343 | 1001,109,14 | 1002,1268,1223

BATCH_RAW_INFO | 987,2710,1902 | 990,717,16 | 994,2849,2402 | 998,2911,2653 | 1000,495,343 | 1001,110,14 | 1002,1269,1223

BATCH_RAW_INFO | 987,2711,1902 | 990,718,16 | 994,2850,2402 | 998,2912,2653 | 1000,496,343 | 1001,111,14 | 1002,1270,1223

BATCH_RAW_INFO | 987,2712,1902 | 990,719,16 | 994,2851,2402 | 998,2913,2653 | 1000,497,343 | 1001,112,14 | 1002,1271,1223

BATCH_RAW_INFO | 987,2713,1902 | 990,720,16 | 994,2852,2402 | 998,2914,2653 | 1000,498,343 | 1001,113,14 | 1002,1272,1223

BATCH_RAW_INFO | 987,2714,1902 | 990,721,16 | 994,2853,2402 | 998,2915,2653 | 1000,499,343 | 1001,114,14 | 1002,1273,1223

BATCH_RAW_INFO | 987,2715,1902 | 990,722,16 | 994,2854,2402 | 998,2916,2653 | 1000,500,343 | 1001,115,14 | 1002,1274,1223

BATCH_RAW_INFO | 987,2716,1902 | 990,723,16 | 994,2855,2402 | 998,2917,2653 | 1000,501,343 | 1001,116,14 | 1002,1275,1223

BATCH_RAW_INFO | 987,2717,1902 | 990,724,16 | 994,2856,2402 | 998,2918,2653 | 1000,502,343 | 1001,117,14 | 1002,1276,1223

BATCH_RAW_INFO | 987,2718,1902 | 990,725,16 | 994,2857,2402 | 998,2919,2653 | 1000,503,343 | 1001,118,14 | 1002,1277,1223

BATCH_RAW_INFO | 987,2719,1902 | 990,726,16 | 994,2858,2402 | 998,2920,2653 | 1000,504,343 | 1001,119,14 | 1002,1278,1223

BATCH_RAW_INFO | 987,2720,1902 | 990,727,16 | 994,2859,2402 | 998,2921,2653 | 1000,505,343 | 1001,120,14 | 1002,1279,1223

BATCH_RAW_INFO | 987,2721,1902 | 990,728,16 | 994,2860,2402 | 998,2922,2653 | 1000,506,343 | 1001,121,14 | 1002,1280,1223

BATCH_RAW_INFO | 987,2722,1902 | 990,729,16 | 994,2861,2402 | 998,2923,2653 | 1000,507,343 | 1001,122,14 | 1002,1281,1223

BATCH_RAW_INFO | 987,2723,1902 | 990,730,16 | 994,2862,2402 | 998,2924,2653 | 1000,508,343 | 1001,123,14 | 1002,1282,1223

BATCH_RAW_INFO | 987,2724,1902 | 990,731,16 | 994,2863,2402 | 998,2925,2653 | 1000,509,343 | 1001,124,14 | 1002,1283,1223

BATCH_RAW_INFO | 987,2725,1902 | 990,732,16 | 994,2864,2402 | 998,2926,2653 | 1000,510,343 | 1001,125,14 | 1002,1284,1223

BATCH_RAW_INFO | 987,2726,1902 | 990,733,16 | 994,2865,2402 | 998,2927,2653 | 1000,511,343 | 1001,126,14 | 1002,1285,1223

BATCH_RAW_INFO | 987,2727,1902 | 990,734,16 | 994,2866,2402 | 998,2928,2653 | 1000,512,343 | 1001,127,14 | 1002,1286,1223

BATCH_RAW_INFO | 987,2728,1902 | 990,735,16 | 994,2867,2402 | 998,2929,2653 | 1000,513,343 | 1001,128,14 | 1002,1287,1223

BATCH_RAW_INFO | 987,2729,1902 | 990,736,16 | 994,2868,2402 | 998,2930,2653 | 1000,514,343 | 1001,129,14 | 1002,1288,1223

BATCH_RAW_INFO | 987,2730,1902 | 990,737,16 | 994,2869,2402 | 998,2931,2653 | 1000,515,343 | 1001,130,14 | 1002,1289,1223

BATCH_RAW_INFO | 987,2731,1902 | 990,738,16 | 994,2870,2402 | 998,2932,2653 | 1000,516,343 | 1001,131,14 | 1002,1290,1223

BATCH_RAW_INFO | 987,2732,1902 | 990,739,16 | 994,2871,2402 | 998,2933,2653 | 1000,517,343 | 1001,132,14 | 1002,1291,1223

BATCH_RAW_INFO | 987,2733,1902 | 990,740,16 | 994,2872,2402 | 998,2934,2653 | 1000,518,343 | 1001,133,14 | 1002,1292,1223

BATCH_RAW_INFO | 987,2734,1902 | 990,741,16 | 994,2873,2402 | 998,2935,2653 | 1000,519,343 | 1001,134,14 | 1002,1293,1223

BATCH_RAW_INFO | 987,2735,1902 | 990,742,16 | 994,2874,2402 | 998,2936,2653 | 1000,520,343 | 1001,135,14 | 1002,1294,1223

BATCH_RAW_INFO | 987,2736,1902 | 990,743,16 | 994,2875,2402 | 998,2937,2653 | 1000,521,343 | 1001,136,14 | 1002,1295,1223

BATCH_RAW_INFO | 987,2737,1902 | 990,744,16 | 994,2876,2402 | 998,2938,2653 | 1000,522,343 | 1001,137,14 | 1002,1296,1223

BATCH_RAW_INFO | 987,2738,1902 | 990,745,16 | 994,2877,2402 | 998,2939,2653 | 1000,523,343 | 1001,138,14 | 1002,1297,1223

BATCH_RAW_INFO | 987,2739,1902 | 990,746,16 | 994,2878,2402 | 998,2940,2653 | 1000,524,343 | 1001,139,14 | 1002,1298,1223

BATCH_RAW_INFO | 987,2740,1902 | 990,747,16 | 994,2879,2402 | 998,2941,2653 | 1000,525,343 | 1001,140,14 | 1002,1299,1223

BATCH_RAW_INFO | 987,2741,1902 | 990,748,16 | 994,2880,2402 | 998,2942,2653 | 1000,526,343 | 1001,141,14 | 1002,1300,1223

BATCH_RAW_INFO | 987,2742,1902 | 990,749,16 | 994,2881,2402 | 998,2943,2653 | 1000,527,343 | 1001,142,14 | 1002,1301,1223

BATCH_RAW_INFO | 987,2743,1902 | 990,750,16 | 994,2882,2402 | 998,2944,2653 | 1000,528,343 | 1001,143,14 | 1002,1302,1223

BATCH_RAW_INFO | 987,2744,1902 | 990,751,16 | 994,2883,2402 | 998,2945,2653 | 1000,529,343 | 1001,144,14 | 1002,1303,1223

BATCH_RAW_INFO | 987,2745,1902 | 990,752,16 | 994,2884,2402 | 998,2946,2653 | 1000,530,343 | 1001,145,14

BATCH_RAW_INFO | 987,2746,1902 | 990,753,16 | 994,2885,2402 | 998,2947,2653 | 1000,531,343 | 1001,146,14

BATCH_RAW_INFO | 987,2747,1902 | 990,754,16 | 994,2886,2402 | 998,2948,2653 | 1000,532,343 | 1001,147,14

BATCH_RAW_INFO | 987,2748,1902 | 990,755,16 | 994,2887,2402 | 998,2949,2653 | 1000,533,343 | 1001,148,14

BATCH_RAW_INFO | 987,2749,1902 | 990,756,16 | 994,2888,2402 | 998,2950,2653 | 1000,534,343 | 1001,149,14

BATCH_RAW_INFO | 987,2750,1902 | 990,757,16 | 994,2889,2402 | 998,2951,2653 | 1000,535,343 | 1001,150,14

BATCH_RAW_INFO | 987,2751,1902 | 990,758,16 | 994,2890,2402 | 998,2952,2653 | 1000,536,343 | 1001,151,14

BATCH_RAW_INFO | 987,2752,1902 | 990,759,16 | 994,2891,2402 | 998,2953,2653 | 1000,537,343 | 1001,152,14

BATCH_RAW_INFO | 987,2753,1902 | 990,760,16 | 994,2892,2402 | 998,2954,2653 | 1000,538,343 | 1001,153,14

BATCH_RAW_INFO | 987,2754,1902 | 990,761,16 | 994,2893,2402 | 998,2955,2653 | 1000,539,343 | 1001,154,14

BATCH_RAW_INFO | 987,2755,1902 | 990,762,16 | 994,2894,2402 | 998,2956,2653 | 1000,540,343 | 1001,155,14

BATCH_RAW_INFO | 987,2756,1902 | 990,763,16 | 994,2895,2402 | 998,2957,2653 | 1000,541,343 | 1001,156,14

BATCH_RAW_INFO | 987,2757,1902 | 990,764,16 | 994,2896,2402 | 998,2958,2653 | 1000,542,343 | 1001,157,14

BATCH_RAW_INFO | 987,2758,1902 | 990,765,16 | 994,2897,2402 | 998,2959,2653 | 1000,543,343 | 1001,158,14

BATCH_RAW_INFO | 987,2759,1902 | 990,766,16 | 994,2898,2402 | 998,2960,2653 | 1000,544,343 | 1001,159,14

BATCH_RAW_INFO | 987,2760,1902 | 990,767,16 | 994,2899,2402 | 998,2961,2653 | 1000,545,343 | 1001,160,14

BATCH_RAW_INFO | 987,2761,1902 | 990,768,16 | 994,2900,2402 | 998,2962,2653 | 1000,546,343 | 1001,161,14

BATCH_RAW_INFO | 987,2762,1902 | 990,769,16 | 994,2901,2402 | 998,2963,2653 | 1000,547,343 | 1001,162,14

BATCH_RAW_INFO | 987,2763,1902 | 990,770,16 | 994,2902,2402 | 998,2964,2653 | 1000,548,343 | 1001,163,14

BATCH_RAW_INFO | 987,2764,1902 | 990,771,16 | 994,2903,2402 | 998,2965,2653 | 1000,549,343 | 1001,164,14

BATCH_RAW_INFO | 987,2765,1902 | 990,772,16 | 994,2904,2402 | 998,2966,2653 | 1000,550,343 | 1001,165,14

BATCH_RAW_INFO | 987,2766,1902 | 990,773,16 | 994,2905,2402 | 998,2967,2653 | 1000,551,343 | 1001,166,14

BATCH_RAW_INFO | 987,2767,1902 | 990,774,16 | 994,2906,2402 | 998,2968,2653 | 1000,552,343 | 1001,167,14

BATCH_RAW_INFO | 987,2768,1902 | 990,775,16 | 994,2907,2402 | 998,2969,2653 | 1000,553,343 | 1001,168,14

BATCH_RAW_INFO | 987,2769,1902 | 990,776,16 | 994,2908,2402 | 998,2970,2653 | 1000,554,343 | 1001,169,14

BATCH_RAW_INFO | 987,2770,1902 | 990,777,16 | 994,2909,2402 | 998,2971,2653 | 1000,555,343 | 1001,170,14

BATCH_RAW_INFO | 987,2771,1902 | 990,778,16 | 994,2910,2402 | 998,2972,2653 | 1000,556,343 | 1001,171,14

BATCH_RAW_INFO | 987,2772,1902 | 990,779,16 | 994,2911,2402 | 998,2973,2653 | 1000,557,343 | 1001,172,14

BATCH_RAW_INFO | 987,2773,1902 | 990,780,16 | 994,2912,2402 | 998,2974,2653 | 1000,558,343 | 1001,173,14

BATCH_RAW_INFO | 987,2774,1902 | 990,781,16 | 994,2913,2402 | 998,2975,2653 | 1000,559,343 | 1001,174,14

BATCH_RAW_INFO | 990,782,16 | 994,2914,2402 | 998,2976,2653 | 1000,560,343 | 1001,175,14

BATCH_RAW_INFO | 990,783,16 | 994,2915,2402 | 998,2977,2653 | 1000,561,343 | 1001,176,14

BATCH_RAW_INFO | 990,784,16 | 994,2916,2402 | 998,2978,2653 | 1000,562,343 | 1001,177,14

BATCH_RAW_INFO | 990,785,16 | 994,2917,2402 | 998,2979,2653 | 1000,563,343 | 1001,178,14

BATCH_RAW_INFO | 990,786,16 | 994,2918,2402 | 998,2980,2653 | 1000,564,343 | 1001,179,14

BATCH_RAW_INFO | 990,787,16 | 994,2919,2402 | 998,2981,2653 | 1000,565,343 | 1001,180,14

BATCH_RAW_INFO | 990,788,16 | 994,2920,2402 | 998,2982,2653 | 1000,566,343 | 1001,181,14

BATCH_RAW_INFO | 990,789,16 | 994,2921,2402 | 998,2983,2653 | 1000,567,343 | 1001,182,14

BATCH_RAW_INFO | 990,790,16 | 994,2922,2402 | 998,2984,2653 | 1000,568,343 | 1001,183,14

BATCH_RAW_INFO | 990,791,16 | 994,2923,2402 | 998,2985,2653 | 1000,569,343 | 1001,184,14

BATCH_RAW_INFO | 990,792,16 | 994,2924,2402 | 998,2986,2653 | 1000,570,343 | 1001,185,14

BATCH_RAW_INFO | 990,793,16 | 994,2925,2402 | 998,2987,2653 | 1000,571,343 | 1001,186,14

BATCH_RAW_INFO | 990,794,16 | 994,2926,2402 | 998,2988,2653 | 1000,572,343 | 1001,187,14

BATCH_RAW_INFO | 990,795,16 | 994,2927,2402 | 998,2989,2653 | 1000,573,343 | 1001,188,14

BATCH_RAW_INFO | 990,796,16 | 994,2928,2402 | 998,2990,2653 | 1000,574,343 | 1001,189,14

BATCH_RAW_INFO | 990,797,16 | 994,2929,2402 | 998,2991,2653 | 1000,575,343 | 1001,190,14

BATCH_RAW_INFO | 990,798,16 | 994,2930,2402 | 998,2992,2653 | 1000,576,343 | 1001,191,14

BATCH_RAW_INFO | 990,799,16 | 994,2931,2402 | 998,2993,2653 | 1000,577,343 | 1001,192,14

BATCH_RAW_INFO | 990,800,16 | 994,2932,2402 | 998,2994,2653 | 1000,578,343 | 1001,193,14

BATCH_RAW_INFO | 990,801,16 | 994,2933,2402 | 998,2995,2653 | 1000,579,343 | 1001,194,14

BATCH_RAW_INFO | 990,802,16 | 994,2934,2402 | 998,2996,2653 | 1000,580,343 | 1001,195,14

BATCH_RAW_INFO | 990,803,16 | 994,2935,2402 | 998,2997,2653 | 1000,581,343 | 1001,196,14

BATCH_RAW_INFO | 990,804,16 | 994,2936,2402 | 998,2998,2653 | 1000,582,343 | 1001,197,14

BATCH_RAW_INFO | 990,805,16 | 994,2937,2402 | 998,2999,2653 | 1000,583,343 | 1001,198,14

BATCH_RAW_INFO | 990,806,16 | 994,2938,2402 | 998,3000,2653 | 1000,584,343 | 1001,199,14

BATCH_RAW_INFO | 990,807,16 | 994,2939,2402 | 998,3001,2653 | 1000,585,343 | 1001,200,14

BATCH_RAW_INFO | 990,808,16 | 994,2940,2402 | 998,3002,2653 | 1000,586,343 | 1001,201,14

BATCH_RAW_INFO | 990,809,16 | 994,2941,2402 | 998,3003,2653 | 1000,587,343 | 1001,202,14

BATCH_RAW_INFO | 990,810,16 | 994,2942,2402 | 998,3004,2653 | 1000,588,343 | 1001,203,14

BATCH_RAW_INFO | 990,811,16 | 994,2943,2402 | 998,3005,2653 | 1000,589,343 | 1001,204,14

BATCH_RAW_INFO | 990,812,16 | 994,2944,2402 | 998,3006,2653 | 1000,590,343 | 1001,205,14

BATCH_RAW_INFO | 990,813,16 | 994,2945,2402 | 998,3007,2653 | 1000,591,343 | 1001,206,14

BATCH_RAW_INFO | 990,814,16 | 994,2946,2402 | 998,3008,2653 | 1000,592,343 | 1001,207,14

BATCH_RAW_INFO | 990,815,16 | 994,2947,2402 | 998,3009,2653 | 1000,593,343 | 1001,208,14

BATCH_RAW_INFO | 990,816,16 | 994,2948,2402 | 998,3010,2653 | 1000,594,343 | 1001,209,14

BATCH_RAW_INFO | 990,817,16 | 998,3011,2653 | 1000,595,343 | 1001,210,14

BATCH_RAW_INFO | 990,818,16 | 998,3012,2653 | 1000,596,343 | 1001,211,14

BATCH_RAW_INFO | 990,819,16 | 998,3013,2653 | 1000,597,343 | 1001,212,14

BATCH_RAW_INFO | 990,820,16 | 998,3014,2653 | 1000,598,343 | 1001,213,14

BATCH_RAW_INFO | 990,821,16 | 998,3015,2653 | 1000,599,343 | 1001,214,14

BATCH_RAW_INFO | 990,822,16 | 998,3016,2653 | 1000,600,343 | 1001,215,14

BATCH_RAW_INFO | 990,823,16 | 998,3017,2653 | 1000,601,343 | 1001,216,14

BATCH_RAW_INFO | 990,824,16 | 998,3018,2653 | 1000,602,343 | 1001,217,14

BATCH_RAW_INFO | 990,825,16 | 998,3019,2653 | 1000,603,343 | 1001,218,14

BATCH_RAW_INFO | 990,826,16 | 998,3020,2653 | 1000,604,343 | 1001,219,14

BATCH_RAW_INFO | 990,827,16 | 998,3021,2653 | 1000,605,343 | 1001,220,14

BATCH_RAW_INFO | 990,828,16 | 998,3022,2653 | 1000,606,343 | 1001,221,14

BATCH_RAW_INFO | 990,829,16 | 998,3023,2653 | 1000,607,343 | 1001,222,14

BATCH_RAW_INFO | 990,830,16 | 998,3024,2653 | 1000,608,343 | 1001,223,14

BATCH_RAW_INFO | 990,831,16 | 998,3025,2653 | 1000,609,343 | 1001,224,14

BATCH_RAW_INFO | 990,832,16 | 998,3026,2653 | 1000,610,343 | 1001,225,14

BATCH_RAW_INFO | 990,833,16 | 998,3027,2653 | 1000,611,343 | 1001,226,14

BATCH_RAW_INFO | 990,834,16 | 998,3028,2653 | 1000,612,343 | 1001,227,14

BATCH_RAW_INFO | 990,835,16 | 998,3029,2653 | 1000,613,343 | 1001,228,14

BATCH_RAW_INFO | 990,836,16 | 998,3030,2653 | 1000,614,343 | 1001,229,14

BATCH_RAW_INFO | 990,837,16 | 998,3031,2653 | 1000,615,343 | 1001,230,14

BATCH_RAW_INFO | 990,838,16 | 998,3032,2653 | 1000,616,343 | 1001,231,14

BATCH_RAW_INFO | 990,839,16 | 998,3033,2653 | 1000,617,343 | 1001,232,14

BATCH_RAW_INFO | 990,840,16 | 998,3034,2653 | 1000,618,343 | 1001,233,14

BATCH_RAW_INFO | 990,841,16 | 998,3035,2653 | 1000,619,343 | 1001,234,14

BATCH_RAW_INFO | 990,842,16 | 998,3036,2653 | 1000,620,343 | 1001,235,14

BATCH_RAW_INFO | 990,843,16 | 998,3037,2653 | 1000,621,343 | 1001,236,14

BATCH_RAW_INFO | 990,844,16 | 998,3038,2653 | 1000,622,343 | 1001,237,14

BATCH_RAW_INFO | 990,845,16 | 998,3039,2653 | 1000,623,343 | 1001,238,14

BATCH_RAW_INFO | 990,846,16 | 998,3040,2653 | 1000,624,343 | 1001,239,14

BATCH_RAW_INFO | 990,847,16 | 998,3041,2653 | 1000,625,343 | 1001,240,14

BATCH_RAW_INFO | 990,848,16 | 998,3042,2653 | 1000,626,343 | 1001,241,14

BATCH_RAW_INFO | 990,849,16 | 998,3043,2653 | 1000,627,343 | 1001,242,14

BATCH_RAW_INFO | 990,850,16 | 998,3044,2653 | 1000,628,343 | 1001,243,14

BATCH_RAW_INFO | 990,851,16 | 998,3045,2653 | 1000,629,343 | 1001,244,14

BATCH_RAW_INFO | 990,852,16 | 998,3046,2653 | 1000,630,343 | 1001,245,14

BATCH_RAW_INFO | 990,853,16 | 998,3047,2653 | 1000,631,343 | 1001,246,14

BATCH_RAW_INFO | 990,854,16 | 998,3048,2653 | 1000,632,343 | 1001,247,14

BATCH_RAW_INFO | 990,855,16 | 998,3049,2653 | 1000,633,343 | 1001,248,14

BATCH_RAW_INFO | 990,856,16 | 998,3050,2653 | 1000,634,343 | 1001,249,14

BATCH_RAW_INFO | 990,857,16 | 998,3051,2653 | 1000,635,343 | 1001,250,14

BATCH_RAW_INFO | 990,858,16 | 998,3052,2653 | 1000,636,343 | 1001,251,14

BATCH_RAW_INFO | 990,859,16 | 998,3053,2653 | 1000,637,343 | 1001,252,14

BATCH_RAW_INFO | 990,860,16 | 998,3054,2653 | 1000,638,343 | 1001,253,14

BATCH_RAW_INFO | 990,861,16 | 998,3055,2653 | 1000,639,343 | 1001,254,14

BATCH_RAW_INFO | 990,862,16 | 998,3056,2653 | 1000,640,343 | 1001,255,14

BATCH_RAW_INFO | 990,863,16 | 998,3057,2653 | 1000,641,343 | 1001,256,14

BATCH_RAW_INFO | 990,864,16 | 998,3058,2653 | 1000,642,343 | 1001,257,14

BATCH_RAW_INFO | 990,865,16 | 998,3059,2653 | 1000,643,343 | 1001,258,14

BATCH_RAW_INFO | 990,866,16 | 998,3060,2653 | 1000,644,343 | 1001,259,14

BATCH_RAW_INFO | 990,867,16 | 998,3061,2653 | 1000,645,343 | 1001,260,14

BATCH_RAW_INFO | 990,868,16 | 998,3062,2653 | 1000,646,343 | 1001,261,14

BATCH_RAW_INFO | 990,869,16 | 998,3063,2653 | 1000,647,343 | 1001,262,14

BATCH_RAW_INFO | 990,870,16 | 998,3064,2653 | 1000,648,343 | 1001,263,14

BATCH_RAW_INFO | 990,871,16 | 998,3065,2653 | 1000,649,343 | 1001,264,14

BATCH_RAW_INFO | 1003,1262,1261

BATCH_RAW_INFO | 990,872,16 | 998,3066,2653 | 1000,650,343 | 1001,265,14 | 1003,1263,1261

BATCH_RAW_INFO | 990,873,16 | 998,3067,2653 | 1000,651,343 | 1001,266,14 | 1003,1264,1261

BATCH_RAW_INFO | 990,874,16 | 998,3068,2653 | 1000,652,343 | 1001,267,14 | 1003,1265,1261

BATCH_RAW_INFO | 990,875,16 | 998,3069,2653 | 1000,653,343 | 1001,268,14 | 1003,1266,1261

BATCH_RAW_INFO | 990,876,16 | 998,3070,2653 | 1000,654,343 | 1001,269,14 | 1003,1267,1261

BATCH_RAW_INFO | 990,877,16 | 998,3071,2653 | 1000,655,343 | 1001,270,14 | 1003,1268,1261

BATCH_RAW_INFO | 990,878,16 | 998,3072,2653 | 1000,656,343 | 1001,271,14 | 1003,1269,1261

BATCH_RAW_INFO | 990,879,16 | 998,3073,2653 | 1000,657,343 | 1001,272,14 | 1003,1270,1261

BATCH_RAW_INFO | 990,880,16 | 998,3074,2653 | 1000,658,343 | 1001,273,14 | 1003,1271,1261

BATCH_RAW_INFO | 990,881,16 | 998,3075,2653 | 1000,659,343 | 1001,274,14 | 1003,1272,1261

BATCH_RAW_INFO | 990,882,16 | 998,3076,2653 | 1000,660,343 | 1001,275,14 | 1003,1273,1261

BATCH_RAW_INFO | 990,883,16 | 998,3077,2653 | 1000,661,343 | 1001,276,14 | 1003,1274,1261

BATCH_RAW_INFO | 990,884,16 | 998,3078,2653 | 1000,662,343 | 1001,277,14 | 1003,1275,1261

BATCH_RAW_INFO | 990,885,16 | 998,3079,2653 | 1000,663,343 | 1001,278,14 | 1003,1276,1261

BATCH_RAW_INFO | 990,886,16 | 998,3080,2653 | 1000,664,343 | 1001,279,14 | 1003,1277,1261

BATCH_RAW_INFO | 990,887,16 | 998,3081,2653 | 1000,665,343 | 1001,280,14 | 1003,1278,1261

BATCH_RAW_INFO | 990,888,16 | 998,3082,2653 | 1000,666,343 | 1001,281,14 | 1003,1279,1261

BATCH_RAW_INFO | 990,889,16 | 998,3083,2653 | 1000,667,343 | 1001,282,14 | 1003,1280,1261

BATCH_RAW_INFO | 990,890,16 | 998,3084,2653 | 1000,668,343 | 1001,283,14 | 1003,1281,1261

BATCH_RAW_INFO | 990,891,16 | 998,3085,2653 | 1000,669,343 | 1001,284,14 | 1003,1282,1261

BATCH_RAW_INFO | 990,892,16 | 998,3086,2653 | 1000,670,343 | 1001,285,14 | 1003,1283,1261

BATCH_RAW_INFO | 990,893,16 | 998,3087,2653 | 1000,671,343 | 1001,286,14 | 1003,1284,1261

BATCH_RAW_INFO | 990,894,16 | 998,3088,2653 | 1000,672,343 | 1001,287,14 | 1003,1285,1261

BATCH_RAW_INFO | 990,895,16 | 998,3089,2653 | 1000,673,343 | 1001,288,14 | 1003,1286,1261

BATCH_RAW_INFO | 990,896,16 | 998,3090,2653 | 1000,674,343 | 1001,289,14 | 1003,1287,1261

BATCH_RAW_INFO | 990,897,16 | 998,3091,2653 | 1000,675,343 | 1001,290,14 | 1003,1288,1261

BATCH_RAW_INFO | 990,898,16 | 998,3092,2653 | 1000,676,343 | 1001,291,14 | 1003,1289,1261

BATCH_RAW_INFO | 1004,177,176

BATCH_RAW_INFO | 990,899,16 | 998,3093,2653 | 1000,677,343 | 1001,292,14 | 1003,1290,1261 | 1004,178,176

BATCH_RAW_INFO | 990,900,16 | 998,3094,2653 | 1000,678,343 | 1001,293,14 | 1003,1291,1261 | 1004,179,176

BATCH_RAW_INFO | 990,901,16 | 998,3095,2653 | 1000,679,343 | 1001,294,14 | 1003,1292,1261 | 1004,180,176

BATCH_RAW_INFO | 990,902,16 | 998,3096,2653 | 1000,680,343 | 1001,295,14 | 1003,1293,1261 | 1004,181,176

BATCH_RAW_INFO | 990,903,16 | 998,3097,2653 | 1000,681,343 | 1001,296,14 | 1003,1294,1261 | 1004,182,176

BATCH_RAW_INFO | 990,904,16 | 998,3098,2653 | 1000,682,343 | 1001,297,14 | 1003,1295,1261 | 1004,183,176

BATCH_RAW_INFO | 990,905,16 | 998,3099,2653 | 1000,683,343 | 1001,298,14 | 1003,1296,1261 | 1004,184,176

BATCH_RAW_INFO | 990,906,16 | 998,3100,2653 | 1000,684,343 | 1001,299,14 | 1003,1297,1261 | 1004,185,176

BATCH_RAW_INFO | 990,907,16 | 998,3101,2653 | 1000,685,343 | 1001,300,14 | 1003,1298,1261 | 1004,186,176

BATCH_RAW_INFO | 990,908,16 | 998,3102,2653 | 1000,686,343 | 1001,301,14 | 1003,1299,1261 | 1004,187,176

BATCH_RAW_INFO | 990,909,16 | 998,3103,2653 | 1000,687,343 | 1001,302,14 | 1003,1300,1261 | 1004,188,176

BATCH_RAW_INFO | 990,910,16 | 998,3104,2653 | 1000,688,343 | 1001,303,14 | 1003,1301,1261 | 1004,189,176

BATCH_RAW_INFO | 990,911,16 | 998,3105,2653 | 1000,689,343 | 1001,304,14 | 1003,1302,1261 | 1004,190,176

BATCH_RAW_INFO | 990,912,16 | 998,3106,2653 | 1000,690,343 | 1001,305,14 | 1003,1303,1261 | 1004,191,176

BATCH_RAW_INFO | 990,913,16 | 998,3107,2653 | 1000,691,343 | 1001,306,14 | 1003,1304,1261 | 1004,192,176

BATCH_RAW_INFO | 990,914,16 | 998,3108,2653 | 1000,692,343 | 1001,307,14 | 1003,1305,1261 | 1004,193,176

BATCH_RAW_INFO | 990,915,16 | 998,3109,2653 | 1000,693,343 | 1001,308,14 | 1003,1306,1261 | 1004,194,176

BATCH_RAW_INFO | 990,916,16 | 998,3110,2653 | 1000,694,343 | 1001,309,14 | 1003,1307,1261 | 1004,195,176

BATCH_RAW_INFO | 990,917,16 | 998,3111,2653 | 1000,695,343 | 1001,310,14 | 1003,1308,1261 | 1004,196,176

BATCH_RAW_INFO | 990,918,16 | 998,3112,2653 | 1000,696,343 | 1001,311,14 | 1003,1309,1261 | 1004,197,176

BATCH_RAW_INFO | 990,919,16 | 998,3113,2653 | 1000,697,343 | 1001,312,14 | 1003,1310,1261 | 1004,198,176

BATCH_RAW_INFO | 990,920,16 | 998,3114,2653 | 1000,698,343 | 1001,313,14 | 1003,1311,1261 | 1004,199,176

BATCH_RAW_INFO | 990,921,16 | 998,3115,2653 | 1000,699,343 | 1001,314,14 | 1003,1312,1261 | 1004,200,176

BATCH_RAW_INFO | 990,922,16 | 998,3116,2653 | 1000,700,343 | 1001,315,14 | 1003,1313,1261 | 1004,201,176

BATCH_RAW_INFO | 990,923,16 | 998,3117,2653 | 1000,701,343 | 1001,316,14 | 1003,1314,1261 | 1004,202,176

BATCH_RAW_INFO | 990,924,16 | 998,3118,2653 | 1000,702,343 | 1001,317,14 | 1003,1315,1261 | 1004,203,176

BATCH_RAW_INFO | 990,925,16 | 998,3119,2653 | 1000,703,343 | 1001,318,14 | 1003,1316,1261 | 1004,204,176

BATCH_RAW_INFO | 990,926,16 | 998,3120,2653 | 1000,704,343 | 1001,319,14 | 1003,1317,1261 | 1004,205,176

BATCH_RAW_INFO | 990,927,16 | 998,3121,2653 | 1000,705,343 | 1001,320,14 | 1003,1318,1261 | 1004,206,176

BATCH_RAW_INFO | 990,928,16 | 998,3122,2653 | 1000,706,343 | 1001,321,14 | 1003,1319,1261 | 1004,207,176

BATCH_RAW_INFO | 990,929,16 | 998,3123,2653 | 1000,707,343 | 1001,322,14 | 1003,1320,1261 | 1004,208,176

BATCH_RAW_INFO | 990,930,16 | 998,3124,2653 | 1000,708,343 | 1001,323,14 | 1003,1321,1261 | 1004,209,176

BATCH_RAW_INFO | 990,931,16 | 998,3125,2653 | 1000,709,343 | 1001,324,14 | 1003,1322,1261 | 1004,210,176

BATCH_RAW_INFO | 990,932,16 | 998,3126,2653 | 1000,710,343 | 1001,325,14 | 1003,1323,1261 | 1004,211,176

BATCH_RAW_INFO | 990,933,16 | 998,3127,2653 | 1000,711,343 | 1001,326,14 | 1003,1324,1261 | 1004,212,176

BATCH_RAW_INFO | 1005,1038,1037

BATCH_RAW_INFO | 990,934,16 | 998,3128,2653 | 1000,712,343 | 1001,327,14 | 1003,1325,1261 | 1004,213,176 | 1005,1039,1037

BATCH_RAW_INFO | 990,935,16 | 998,3129,2653 | 1000,713,343 | 1001,328,14 | 1003,1326,1261 | 1004,214,176 | 1005,1040,1037

BATCH_RAW_INFO | 990,936,16 | 998,3130,2653 | 1000,714,343 | 1001,329,14 | 1003,1327,1261 | 1004,215,176 | 1005,1041,1037

BATCH_RAW_INFO | 990,937,16 | 998,3131,2653 | 1000,715,343 | 1001,330,14 | 1003,1328,1261 | 1004,216,176 | 1005,1042,1037

BATCH_RAW_INFO | 990,938,16 | 998,3132,2653 | 1000,716,343 | 1001,331,14 | 1003,1329,1261 | 1004,217,176 | 1005,1043,1037

BATCH_RAW_INFO | 990,939,16 | 998,3133,2653 | 1000,717,343 | 1001,332,14 | 1003,1330,1261 | 1004,218,176 | 1005,1044,1037

BATCH_RAW_INFO | 990,940,16 | 998,3134,2653 | 1000,718,343 | 1001,333,14 | 1003,1331,1261 | 1004,219,176 | 1005,1045,1037

BATCH_RAW_INFO | 990,941,16 | 998,3135,2653 | 1000,719,343 | 1001,334,14 | 1003,1332,1261 | 1004,220,176 | 1005,1046,1037

BATCH_RAW_INFO | 990,942,16 | 998,3136,2653 | 1000,720,343 | 1001,335,14 | 1003,1333,1261 | 1004,221,176 | 1005,1047,1037

BATCH_RAW_INFO | 1006,25,24

BATCH_RAW_INFO | 990,943,16 | 998,3137,2653 | 1000,721,343 | 1001,336,14 | 1003,1334,1261 | 1004,222,176 | 1005,1048,1037 | 1006,26,24

BATCH_RAW_INFO | 990,944,16 | 998,3138,2653 | 1000,722,343 | 1001,337,14 | 1003,1335,1261 | 1004,223,176 | 1005,1049,1037 | 1006,27,24

BATCH_RAW_INFO | 990,945,16 | 998,3139,2653 | 1000,723,343 | 1001,338,14 | 1003,1336,1261 | 1004,224,176 | 1005,1050,1037 | 1006,28,24

BATCH_RAW_INFO | 990,946,16 | 998,3140,2653 | 1000,724,343 | 1001,339,14 | 1003,1337,1261 | 1004,225,176 | 1005,1051,1037 | 1006,29,24

BATCH_RAW_INFO | 990,947,16 | 998,3141,2653 | 1000,725,343 | 1001,340,14 | 1003,1338,1261 | 1004,226,176 | 1005,1052,1037 | 1006,30,24

BATCH_RAW_INFO | 990,948,16 | 998,3142,2653 | 1000,726,343 | 1001,341,14 | 1003,1339,1261 | 1004,227,176 | 1005,1053,1037 | 1006,31,24

BATCH_RAW_INFO | 990,949,16 | 998,3143,2653 | 1000,727,343 | 1001,342,14 | 1003,1340,1261 | 1004,228,176 | 1005,1054,1037 | 1006,32,24

BATCH_RAW_INFO | 990,950,16 | 998,3144,2653 | 1000,728,343 | 1001,343,14 | 1003,1341,1261 | 1004,229,176 | 1005,1055,1037 | 1006,33,24

BATCH_RAW_INFO | 1007,947,946

BATCH_RAW_INFO | 990,951,16 | 998,3145,2653 | 1000,729,343 | 1001,344,14 | 1003,1342,1261 | 1004,230,176 | 1005,1056,1037 | 1006,34,24 | 1007,948,946

BATCH_RAW_INFO | 990,952,16 | 998,3146,2653 | 1000,730,343 | 1001,345,14 | 1003,1343,1261 | 1004,231,176 | 1005,1057,1037 | 1006,35,24 | 1007,949,946

BATCH_RAW_INFO | 990,953,16 | 998,3147,2653 | 1000,731,343 | 1001,346,14 | 1003,1344,1261 | 1004,232,176 | 1005,1058,1037 | 1006,36,24 | 1007,950,946

BATCH_RAW_INFO | 990,954,16 | 998,3148,2653 | 1000,732,343 | 1001,347,14 | 1003,1345,1261 | 1004,233,176 | 1005,1059,1037 | 1006,37,24 | 1007,951,946

BATCH_RAW_INFO | 990,955,16 | 998,3149,2653 | 1000,733,343 | 1001,348,14 | 1003,1346,1261 | 1004,234,176 | 1005,1060,1037 | 1006,38,24 | 1007,952,946

BATCH_RAW_INFO | 998,3150,2653 | 1000,734,343 | 1001,349,14 | 1003,1347,1261 | 1004,235,176 | 1005,1061,1037 | 1006,39,24 | 1007,953,946

BATCH_RAW_INFO | 998,3151,2653 | 1000,735,343 | 1001,350,14 | 1003,1348,1261 | 1004,236,176 | 1005,1062,1037 | 1006,40,24 | 1007,954,946

BATCH_RAW_INFO | 998,3152,2653 | 1000,736,343 | 1001,351,14 | 1003,1349,1261 | 1004,237,176 | 1005,1063,1037 | 1006,41,24 | 1007,955,946

BATCH_RAW_INFO | 998,3153,2653 | 1000,737,343 | 1001,352,14 | 1003,1350,1261 | 1004,238,176 | 1005,1064,1037 | 1006,42,24 | 1007,956,946

BATCH_RAW_INFO | 998,3154,2653 | 1000,738,343 | 1001,353,14 | 1003,1351,1261 | 1004,239,176 | 1005,1065,1037 | 1006,43,24 | 1007,957,946

BATCH_RAW_INFO | 998,3155,2653 | 1000,739,343 | 1001,354,14 | 1003,1352,1261 | 1004,240,176 | 1005,1066,1037 | 1006,44,24 | 1007,958,946

BATCH_RAW_INFO | 998,3156,2653 | 1000,740,343 | 1001,355,14 | 1003,1353,1261 | 1004,241,176 | 1005,1067,1037 | 1006,45,24 | 1007,959,946

BATCH_RAW_INFO | 998,3157,2653 | 1000,741,343 | 1001,356,14 | 1003,1354,1261 | 1004,242,176 | 1005,1068,1037 | 1006,46,24 | 1007,960,946

BATCH_RAW_INFO | 998,3158,2653 | 1000,742,343 | 1001,357,14 | 1003,1355,1261 | 1004,243,176 | 1005,1069,1037 | 1006,47,24 | 1007,961,946

BATCH_RAW_INFO | 998,3159,2653 | 1000,743,343 | 1001,358,14 | 1003,1356,1261 | 1004,244,176 | 1005,1070,1037 | 1006,48,24 | 1007,962,946

BATCH_RAW_INFO | 998,3160,2653 | 1000,744,343 | 1001,359,14 | 1003,1357,1261 | 1004,245,176 | 1005,1071,1037 | 1006,49,24 | 1007,963,946

BATCH_RAW_INFO | 998,3161,2653 | 1000,745,343 | 1001,360,14 | 1003,1358,1261 | 1004,246,176 | 1005,1072,1037 | 1006,50,24 | 1007,964,946

BATCH_RAW_INFO | 998,3162,2653 | 1000,746,343 | 1001,361,14 | 1003,1359,1261 | 1004,247,176 | 1005,1073,1037 | 1006,51,24 | 1007,965,946

BATCH_RAW_INFO | 998,3163,2653 | 1000,747,343 | 1001,362,14 | 1003,1360,1261 | 1004,248,176 | 1005,1074,1037 | 1006,52,24 | 1007,966,946

BATCH_RAW_INFO | 998,3164,2653 | 1000,748,343 | 1001,363,14 | 1003,1361,1261 | 1004,249,176 | 1005,1075,1037 | 1006,53,24 | 1007,967,946

BATCH_RAW_INFO | 998,3165,2653 | 1000,749,343 | 1001,364,14 | 1003,1362,1261 | 1004,250,176 | 1005,1076,1037 | 1006,54,24 | 1007,968,946

BATCH_RAW_INFO | 998,3166,2653 | 1000,750,343 | 1001,365,14 | 1003,1363,1261 | 1004,251,176 | 1005,1077,1037 | 1006,55,24 | 1007,969,946

BATCH_RAW_INFO | 998,3167,2653 | 1000,751,343 | 1001,366,14 | 1003,1364,1261 | 1004,252,176 | 1005,1078,1037 | 1006,56,24 | 1007,970,946

BATCH_RAW_INFO | 998,3168,2653 | 1000,752,343 | 1001,367,14 | 1003,1365,1261 | 1004,253,176 | 1005,1079,1037 | 1006,57,24 | 1007,971,946

BATCH_RAW_INFO | 998,3169,2653 | 1000,753,343 | 1001,368,14 | 1003,1366,1261 | 1004,254,176 | 1005,1080,1037 | 1006,58,24 | 1007,972,946

BATCH_RAW_INFO | 998,3170,2653 | 1000,754,343 | 1001,369,14 | 1003,1367,1261 | 1004,255,176 | 1005,1081,1037 | 1006,59,24 | 1007,973,946

BATCH_RAW_INFO | 998,3171,2653 | 1000,755,343 | 1001,370,14 | 1003,1368,1261 | 1004,256,176 | 1005,1082,1037 | 1006,60,24 | 1007,974,946

BATCH_RAW_INFO | 998,3172,2653 | 1000,756,343 | 1001,371,14 | 1003,1369,1261 | 1004,257,176 | 1005,1083,1037 | 1006,61,24 | 1007,975,946

BATCH_RAW_INFO | 998,3173,2653 | 1000,757,343 | 1001,372,14 | 1003,1370,1261 | 1004,258,176 | 1005,1084,1037 | 1006,62,24 | 1007,976,946

BATCH_RAW_INFO | 998,3174,2653 | 1000,758,343 | 1001,373,14 | 1003,1371,1261 | 1004,259,176 | 1005,1085,1037 | 1006,63,24 | 1007,977,946

BATCH_RAW_INFO | 998,3175,2653 | 1000,759,343 | 1001,374,14 | 1003,1372,1261 | 1004,260,176 | 1005,1086,1037 | 1006,64,24 | 1007,978,946

BATCH_RAW_INFO | 998,3176,2653 | 1000,760,343 | 1001,375,14 | 1003,1373,1261 | 1004,261,176 | 1005,1087,1037 | 1006,65,24 | 1007,979,946

BATCH_RAW_INFO | 998,3177,2653 | 1000,761,343 | 1001,376,14 | 1003,1374,1261 | 1004,262,176 | 1005,1088,1037 | 1006,66,24 | 1007,980,946

BATCH_RAW_INFO | 998,3178,2653 | 1000,762,343 | 1001,377,14 | 1003,1375,1261 | 1004,263,176 | 1005,1089,1037 | 1006,67,24 | 1007,981,946

BATCH_RAW_INFO | 998,3179,2653 | 1000,763,343 | 1001,378,14 | 1003,1376,1261 | 1004,264,176 | 1005,1090,1037 | 1006,68,24 | 1007,982,946

BATCH_RAW_INFO | 998,3180,2653 | 1000,764,343 | 1001,379,14 | 1003,1377,1261 | 1004,265,176 | 1005,1091,1037 | 1006,69,24 | 1007,983,946

BATCH_RAW_INFO | 998,3181,2653 | 1000,765,343 | 1001,380,14 | 1003,1378,1261 | 1004,266,176 | 1005,1092,1037 | 1006,70,24 | 1007,984,946

BATCH_RAW_INFO | 998,3182,2653 | 1000,766,343 | 1001,381,14 | 1003,1379,1261 | 1004,267,176 | 1005,1093,1037 | 1006,71,24 | 1007,985,946

BATCH_RAW_INFO | 998,3183,2653 | 1000,767,343 | 1001,382,14 | 1003,1380,1261 | 1004,268,176 | 1005,1094,1037 | 1006,72,24 | 1007,986,946

BATCH_RAW_INFO | 998,3184,2653 | 1000,768,343 | 1001,383,14 | 1003,1381,1261 | 1005,1095,1037 | 1006,73,24 | 1007,987,946

BATCH_RAW_INFO | 998,3185,2653 | 1000,769,343 | 1001,384,14 | 1003,1382,1261 | 1005,1096,1037 | 1006,74,24 | 1007,988,946

BATCH_RAW_INFO | 998,3186,2653 | 1000,770,343 | 1001,385,14 | 1003,1383,1261 | 1005,1097,1037 | 1006,75,24 | 1007,989,946

BATCH_RAW_INFO | 998,3187,2653 | 1000,771,343 | 1001,386,14 | 1003,1384,1261 | 1005,1098,1037 | 1006,76,24 | 1007,990,946

BATCH_RAW_INFO | 998,3188,2653 | 1000,772,343 | 1001,387,14 | 1003,1385,1261 | 1005,1099,1037 | 1006,77,24 | 1007,991,946

BATCH_RAW_INFO | 998,3189,2653 | 1000,773,343 | 1001,388,14 | 1003,1386,1261 | 1005,1100,1037 | 1006,78,24 | 1007,992,946

BATCH_RAW_INFO | 998,3190,2653 | 1000,774,343 | 1001,389,14 | 1003,1387,1261 | 1005,1101,1037 | 1006,79,24 | 1007,993,946

BATCH_RAW_INFO | 998,3191,2653 | 1000,775,343 | 1001,390,14 | 1003,1388,1261 | 1005,1102,1037 | 1006,80,24 | 1007,994,946

BATCH_RAW_INFO | 998,3192,2653 | 1001,391,14 | 1003,1389,1261 | 1005,1103,1037 | 1006,81,24 | 1007,995,946

BATCH_RAW_INFO | 998,3193,2653 | 1001,392,14 | 1003,1390,1261 | 1005,1104,1037 | 1006,82,24 | 1007,996,946

BATCH_RAW_INFO | 998,3194,2653 | 1001,393,14 | 1003,1391,1261 | 1005,1105,1037 | 1006,83,24 | 1007,997,946

BATCH_RAW_INFO | 998,3195,2653 | 1001,394,14 | 1003,1392,1261 | 1005,1106,1037 | 1006,84,24 | 1007,998,946

BATCH_RAW_INFO | 998,3196,2653 | 1001,395,14 | 1003,1393,1261 | 1005,1107,1037 | 1006,85,24 | 1007,999,946

BATCH_RAW_INFO | 998,3197,2653 | 1001,396,14 | 1003,1394,1261 | 1005,1108,1037 | 1006,86,24 | 1007,1000,946

BATCH_RAW_INFO | 998,3198,2653 | 1001,397,14 | 1003,1395,1261 | 1005,1109,1037 | 1006,87,24 | 1007,1001,946

BATCH_RAW_INFO | 998,3199,2653 | 1001,398,14 | 1003,1396,1261 | 1005,1110,1037 | 1006,88,24 | 1007,1002,946

BATCH_RAW_INFO | 998,3200,2653 | 1001,399,14 | 1003,1397,1261 | 1005,1111,1037 | 1006,89,24 | 1007,1003,946

BATCH_RAW_INFO | 998,3201,2653 | 1001,400,14 | 1003,1398,1261 | 1005,1112,1037 | 1006,90,24 | 1007,1004,946

BATCH_RAW_INFO | 998,3202,2653 | 1001,401,14 | 1003,1399,1261 | 1005,1113,1037 | 1006,91,24 | 1007,1005,946

BATCH_RAW_INFO | 998,3203,2653 | 1001,402,14 | 1003,1400,1261 | 1005,1114,1037 | 1006,92,24 | 1007,1006,946

BATCH_RAW_INFO | 998,3204,2653 | 1001,403,14 | 1003,1401,1261 | 1005,1115,1037 | 1006,93,24 | 1007,1007,946

BATCH_RAW_INFO | 998,3205,2653 | 1001,404,14 | 1003,1402,1261 | 1005,1116,1037 | 1006,94,24 | 1007,1008,946

BATCH_RAW_INFO | 998,3206,2653 | 1001,405,14 | 1003,1403,1261 | 1005,1117,1037 | 1006,95,24 | 1007,1009,946

BATCH_RAW_INFO | 998,3207,2653 | 1001,406,14 | 1003,1404,1261 | 1005,1118,1037 | 1006,96,24 | 1007,1010,946

BATCH_RAW_INFO | 998,3208,2653 | 1001,407,14 | 1003,1405,1261 | 1005,1119,1037 | 1006,97,24 | 1007,1011,946

BATCH_RAW_INFO | 998,3209,2653 | 1001,408,14 | 1003,1406,1261 | 1005,1120,1037 | 1006,98,24 | 1007,1012,946

BATCH_RAW_INFO | 998,3210,2653 | 1001,409,14 | 1003,1407,1261 | 1005,1121,1037 | 1006,99,24 | 1007,1013,946

BATCH_RAW_INFO | 998,3211,2653 | 1001,410,14 | 1003,1408,1261 | 1005,1122,1037 | 1006,100,24 | 1007,1014,946

BATCH_RAW_INFO | 998,3212,2653 | 1001,411,14 | 1003,1409,1261 | 1005,1123,1037 | 1006,101,24 | 1007,1015,946

BATCH_RAW_INFO | 998,3213,2653 | 1001,412,14 | 1003,1410,1261 | 1005,1124,1037 | 1006,102,24 | 1007,1016,946

BATCH_RAW_INFO | 998,3214,2653 | 1001,413,14 | 1003,1411,1261 | 1005,1125,1037 | 1006,103,24 | 1007,1017,946

BATCH_RAW_INFO | 998,3215,2653 | 1001,414,14 | 1003,1412,1261 | 1005,1126,1037 | 1006,104,24 | 1007,1018,946

BATCH_RAW_INFO | 998,3216,2653 | 1001,415,14 | 1003,1413,1261 | 1005,1127,1037 | 1006,105,24 | 1007,1019,946

BATCH_RAW_INFO | 998,3217,2653 | 1001,416,14 | 1003,1414,1261 | 1005,1128,1037 | 1006,106,24 | 1007,1020,946

BATCH_RAW_INFO | 998,3218,2653 | 1001,417,14 | 1003,1415,1261 | 1005,1129,1037 | 1006,107,24 | 1007,1021,946

BATCH_RAW_INFO | 998,3219,2653 | 1001,418,14 | 1003,1416,1261 | 1005,1130,1037 | 1006,108,24 | 1007,1022,946

BATCH_RAW_INFO | 998,3220,2653 | 1001,419,14 | 1003,1417,1261 | 1005,1131,1037 | 1006,109,24 | 1007,1023,946

BATCH_RAW_INFO | 998,3221,2653 | 1001,420,14 | 1003,1418,1261 | 1005,1132,1037 | 1006,110,24 | 1007,1024,946

BATCH_RAW_INFO | 998,3222,2653 | 1001,421,14 | 1003,1419,1261 | 1005,1133,1037 | 1006,111,24 | 1007,1025,946

BATCH_RAW_INFO | 998,3223,2653 | 1001,422,14 | 1003,1420,1261 | 1005,1134,1037 | 1006,112,24 | 1007,1026,946

BATCH_RAW_INFO | 998,3224,2653 | 1001,423,14 | 1003,1421,1261 | 1005,1135,1037 | 1006,113,24 | 1007,1027,946

BATCH_RAW_INFO | 998,3225,2653 | 1001,424,14 | 1003,1422,1261 | 1005,1136,1037 | 1006,114,24 | 1007,1028,946

BATCH_RAW_INFO | 998,3226,2653 | 1001,425,14 | 1003,1423,1261 | 1005,1137,1037 | 1006,115,24 | 1007,1029,946

BATCH_RAW_INFO | 998,3227,2653 | 1001,426,14 | 1003,1424,1261 | 1005,1138,1037 | 1006,116,24 | 1007,1030,946

BATCH_RAW_INFO | 998,3228,2653 | 1001,427,14 | 1003,1425,1261 | 1005,1139,1037 | 1006,117,24 | 1007,1031,946

BATCH_RAW_INFO | 998,3229,2653 | 1001,428,14 | 1003,1426,1261 | 1005,1140,1037 | 1006,118,24 | 1007,1032,946

BATCH_RAW_INFO | 998,3230,2653 | 1001,429,14 | 1003,1427,1261 | 1005,1141,1037 | 1006,119,24 | 1007,1033,946

BATCH_RAW_INFO | 998,3231,2653 | 1001,430,14 | 1003,1428,1261 | 1005,1142,1037 | 1006,120,24 | 1007,1034,946

BATCH_RAW_INFO | 998,3232,2653 | 1001,431,14 | 1003,1429,1261 | 1005,1143,1037 | 1006,121,24 | 1007,1035,946

BATCH_RAW_INFO | 998,3233,2653 | 1001,432,14 | 1003,1430,1261 | 1005,1144,1037 | 1006,122,24 | 1007,1036,946

BATCH_RAW_INFO | 998,3234,2653 | 1001,433,14 | 1003,1431,1261 | 1005,1145,1037 | 1006,123,24 | 1007,1037,946

BATCH_RAW_INFO | 998,3235,2653 | 1001,434,14 | 1003,1432,1261 | 1005,1146,1037 | 1006,124,24 | 1007,1038,946

BATCH_RAW_INFO | 998,3236,2653 | 1001,435,14 | 1003,1433,1261 | 1005,1147,1037 | 1006,125,24 | 1007,1039,946

BATCH_RAW_INFO | 998,3237,2653 | 1001,436,14 | 1003,1434,1261 | 1005,1148,1037 | 1006,126,24 | 1007,1040,946

BATCH_RAW_INFO | 998,3238,2653 | 1001,437,14 | 1003,1435,1261 | 1005,1149,1037 | 1006,127,24 | 1007,1041,946

BATCH_RAW_INFO | 998,3239,2653 | 1001,438,14 | 1003,1436,1261 | 1005,1150,1037 | 1006,128,24 | 1007,1042,946

BATCH_RAW_INFO | 998,3240,2653 | 1001,439,14 | 1003,1437,1261 | 1005,1151,1037 | 1006,129,24 | 1007,1043,946

BATCH_RAW_INFO | 998,3241,2653 | 1001,440,14 | 1003,1438,1261 | 1005,1152,1037 | 1006,130,24 | 1007,1044,946

BATCH_RAW_INFO | 998,3242,2653 | 1001,441,14 | 1003,1439,1261 | 1005,1153,1037 | 1006,131,24 | 1007,1045,946

BATCH_RAW_INFO | 998,3243,2653 | 1001,442,14 | 1003,1440,1261 | 1005,1154,1037 | 1006,132,24 | 1007,1046,946

BATCH_RAW_INFO | 998,3244,2653 | 1001,443,14 | 1003,1441,1261 | 1005,1155,1037 | 1006,133,24 | 1007,1047,946

BATCH_RAW_INFO | 998,3245,2653 | 1001,444,14 | 1003,1442,1261 | 1005,1156,1037 | 1006,134,24 | 1007,1048,946

BATCH_RAW_INFO | 998,3246,2653 | 1001,445,14 | 1003,1443,1261 | 1005,1157,1037 | 1006,135,24 | 1007,1049,946

BATCH_RAW_INFO | 998,3247,2653 | 1001,446,14 | 1003,1444,1261 | 1005,1158,1037 | 1006,136,24 | 1007,1050,946

BATCH_RAW_INFO | 998,3248,2653 | 1001,447,14 | 1003,1445,1261 | 1005,1159,1037 | 1006,137,24 | 1007,1051,946

BATCH_RAW_INFO | 998,3249,2653 | 1001,448,14 | 1003,1446,1261 | 1005,1160,1037 | 1006,138,24 | 1007,1052,946

BATCH_RAW_INFO | 998,3250,2653 | 1001,449,14 | 1003,1447,1261 | 1005,1161,1037 | 1006,139,24 | 1007,1053,946

BATCH_RAW_INFO | 998,3251,2653 | 1001,450,14 | 1003,1448,1261 | 1005,1162,1037 | 1006,140,24 | 1007,1054,946

BATCH_RAW_INFO | 998,3252,2653 | 1001,451,14 | 1003,1449,1261 | 1005,1163,1037 | 1006,141,24 | 1007,1055,946

BATCH_RAW_INFO | 998,3253,2653 | 1001,452,14 | 1003,1450,1261 | 1005,1164,1037 | 1006,142,24 | 1007,1056,946

BATCH_RAW_INFO | 998,3254,2653 | 1001,453,14 | 1003,1451,1261 | 1005,1165,1037 | 1006,143,24 | 1007,1057,946

BATCH_RAW_INFO | 998,3255,2653 | 1001,454,14 | 1003,1452,1261 | 1005,1166,1037 | 1006,144,24 | 1007,1058,946

BATCH_RAW_INFO | 998,3256,2653 | 1001,455,14 | 1003,1453,1261 | 1005,1167,1037 | 1006,145,24 | 1007,1059,946

BATCH_RAW_INFO | 998,3257,2653 | 1001,456,14 | 1003,1454,1261 | 1005,1168,1037 | 1006,146,24 | 1007,1060,946

BATCH_RAW_INFO | 998,3258,2653 | 1001,457,14 | 1003,1455,1261 | 1005,1169,1037 | 1006,147,24 | 1007,1061,946

BATCH_RAW_INFO | 998,3259,2653 | 1001,458,14 | 1003,1456,1261 | 1005,1170,1037 | 1006,148,24 | 1007,1062,946

BATCH_RAW_INFO | 998,3260,2653 | 1001,459,14 | 1003,1457,1261 | 1005,1171,1037 | 1006,149,24 | 1007,1063,946

BATCH_RAW_INFO | 998,3261,2653 | 1001,460,14 | 1003,1458,1261 | 1005,1172,1037 | 1006,150,24 | 1007,1064,946

BATCH_RAW_INFO | 998,3262,2653 | 1001,461,14 | 1003,1459,1261 | 1005,1173,1037 | 1006,151,24 | 1007,1065,946

BATCH_RAW_INFO | 998,3263,2653 | 1001,462,14 | 1003,1460,1261 | 1005,1174,1037 | 1006,152,24 | 1007,1066,946

BATCH_RAW_INFO | 998,3264,2653 | 1001,463,14 | 1003,1461,1261 | 1005,1175,1037 | 1006,153,24 | 1007,1067,946

BATCH_RAW_INFO | 998,3265,2653 | 1001,464,14 | 1003,1462,1261 | 1005,1176,1037 | 1006,154,24 | 1007,1068,946

BATCH_RAW_INFO | 998,3266,2653 | 1001,465,14 | 1003,1463,1261 | 1005,1177,1037 | 1006,155,24 | 1007,1069,946

BATCH_RAW_INFO | 998,3267,2653 | 1001,466,14 | 1003,1464,1261 | 1005,1178,1037 | 1006,156,24 | 1007,1070,946

BATCH_RAW_INFO | 998,3268,2653 | 1001,467,14 | 1003,1465,1261 | 1005,1179,1037 | 1006,157,24 | 1007,1071,946

BATCH_RAW_INFO | 998,3269,2653 | 1001,468,14 | 1003,1466,1261 | 1005,1180,1037 | 1006,158,24 | 1007,1072,946

BATCH_RAW_INFO | 998,3270,2653 | 1001,469,14 | 1003,1467,1261 | 1005,1181,1037 | 1006,159,24 | 1007,1073,946

BATCH_RAW_INFO | 998,3271,2653 | 1001,470,14 | 1003,1468,1261 | 1005,1182,1037 | 1006,160,24 | 1007,1074,946

BATCH_RAW_INFO | 1008,3672,3671

BATCH_RAW_INFO | 998,3272,2653 | 1001,471,14 | 1003,1469,1261 | 1005,1183,1037 | 1006,161,24 | 1007,1075,946 | 1008,3673,3671

BATCH_RAW_INFO | 998,3273,2653 | 1001,472,14 | 1003,1470,1261 | 1005,1184,1037 | 1006,162,24 | 1007,1076,946 | 1008,3674,3671

BATCH_RAW_INFO | 998,3274,2653 | 1001,473,14 | 1003,1471,1261 | 1005,1185,1037 | 1006,163,24 | 1007,1077,946 | 1008,3675,3671

BATCH_RAW_INFO | 998,3275,2653 | 1001,474,14 | 1003,1472,1261 | 1005,1186,1037 | 1006,164,24 | 1007,1078,946 | 1008,3676,3671

BATCH_RAW_INFO | 998,3276,2653 | 1001,475,14 | 1003,1473,1261 | 1005,1187,1037 | 1006,165,24 | 1007,1079,946 | 1008,3677,3671

BATCH_RAW_INFO | 998,3277,2653 | 1001,476,14 | 1003,1474,1261 | 1005,1188,1037 | 1006,166,24 | 1007,1080,946 | 1008,3678,3671

BATCH_RAW_INFO | 998,3278,2653 | 1001,477,14 | 1003,1475,1261 | 1005,1189,1037 | 1006,167,24 | 1007,1081,946 | 1008,3679,3671

BATCH_RAW_INFO | 998,3279,2653 | 1001,478,14 | 1003,1476,1261 | 1005,1190,1037 | 1006,168,24 | 1007,1082,946 | 1008,3680,3671

BATCH_RAW_INFO | 998,3280,2653 | 1001,479,14 | 1003,1477,1261 | 1005,1191,1037 | 1006,169,24 | 1007,1083,946 | 1008,3681,3671

BATCH_RAW_INFO | 998,3281,2653 | 1001,480,14 | 1003,1478,1261 | 1005,1192,1037 | 1006,170,24 | 1007,1084,946 | 1008,3682,3671

BATCH_RAW_INFO | 998,3282,2653 | 1001,481,14 | 1003,1479,1261 | 1005,1193,1037 | 1006,171,24 | 1007,1085,946 | 1008,3683,3671

BATCH_RAW_INFO | 998,3283,2653 | 1001,482,14 | 1003,1480,1261 | 1005,1194,1037 | 1006,172,24 | 1007,1086,946 | 1008,3684,3671

BATCH_RAW_INFO | 998,3284,2653 | 1001,483,14 | 1003,1481,1261 | 1005,1195,1037 | 1006,173,24 | 1007,1087,946 | 1008,3685,3671

BATCH_RAW_INFO | 998,3285,2653 | 1001,484,14 | 1003,1482,1261 | 1005,1196,1037 | 1006,174,24 | 1007,1088,946 | 1008,3686,3671

BATCH_RAW_INFO | 998,3286,2653 | 1001,485,14 | 1003,1483,1261 | 1005,1197,1037 | 1006,175,24 | 1007,1089,946 | 1008,3687,3671

BATCH_RAW_INFO | 998,3287,2653 | 1001,486,14 | 1003,1484,1261 | 1005,1198,1037 | 1006,176,24 | 1007,1090,946 | 1008,3688,3671

BATCH_RAW_INFO | 998,3288,2653 | 1001,487,14 | 1003,1485,1261 | 1005,1199,1037 | 1006,177,24 | 1007,1091,946 | 1008,3689,3671

BATCH_RAW_INFO | 998,3289,2653 | 1001,488,14 | 1003,1486,1261 | 1005,1200,1037 | 1006,178,24 | 1007,1092,946 | 1008,3690,3671

BATCH_RAW_INFO | 998,3290,2653 | 1001,489,14 | 1003,1487,1261 | 1005,1201,1037 | 1006,179,24 | 1007,1093,946 | 1008,3691,3671

BATCH_RAW_INFO | 998,3291,2653 | 1001,490,14 | 1003,1488,1261 | 1005,1202,1037 | 1006,180,24 | 1007,1094,946 | 1008,3692,3671

BATCH_RAW_INFO | 998,3292,2653 | 1001,491,14 | 1003,1489,1261 | 1005,1203,1037 | 1006,181,24 | 1007,1095,946 | 1008,3693,3671

BATCH_RAW_INFO | 998,3293,2653 | 1001,492,14 | 1003,1490,1261 | 1005,1204,1037 | 1006,182,24 | 1007,1096,946 | 1008,3694,3671

BATCH_RAW_INFO | 998,3294,2653 | 1001,493,14 | 1003,1491,1261 | 1005,1205,1037 | 1006,183,24 | 1007,1097,946 | 1008,3695,3671

BATCH_RAW_INFO | 1009,31,30

BATCH_RAW_INFO | 998,3295,2653 | 1001,494,14 | 1003,1492,1261 | 1005,1206,1037 | 1006,184,24 | 1007,1098,946 | 1008,3696,3671 | 1009,32,30

BATCH_RAW_INFO | 998,3296,2653 | 1001,495,14 | 1003,1493,1261 | 1005,1207,1037 | 1006,185,24 | 1007,1099,946 | 1008,3697,3671 | 1009,33,30

BATCH_RAW_INFO | 998,3297,2653 | 1001,496,14 | 1003,1494,1261 | 1005,1208,1037 | 1006,186,24 | 1007,1100,946 | 1008,3698,3671 | 1009,34,30

BATCH_RAW_INFO | 998,3298,2653 | 1001,497,14 | 1003,1495,1261 | 1005,1209,1037 | 1006,187,24 | 1007,1101,946 | 1008,3699,3671 | 1009,35,30

BATCH_RAW_INFO | 998,3299,2653 | 1001,498,14 | 1003,1496,1261 | 1005,1210,1037 | 1006,188,24 | 1007,1102,946 | 1008,3700,3671 | 1009,36,30

BATCH_RAW_INFO | 998,3300,2653 | 1001,499,14 | 1003,1497,1261 | 1005,1211,1037 | 1006,189,24 | 1007,1103,946 | 1008,3701,3671 | 1009,37,30

BATCH_RAW_INFO | 998,3301,2653 | 1001,500,14 | 1003,1498,1261 | 1005,1212,1037 | 1006,190,24 | 1007,1104,946 | 1008,3702,3671 | 1009,38,30

BATCH_RAW_INFO | 998,3302,2653 | 1001,501,14 | 1003,1499,1261 | 1005,1213,1037 | 1006,191,24 | 1007,1105,946 | 1008,3703,3671 | 1009,39,30

BATCH_RAW_INFO | 998,3303,2653 | 1001,502,14 | 1003,1500,1261 | 1005,1214,1037 | 1006,192,24 | 1007,1106,946 | 1008,3704,3671 | 1009,40,30

BATCH_RAW_INFO | 998,3304,2653 | 1001,503,14 | 1003,1501,1261 | 1005,1215,1037 | 1006,193,24 | 1007,1107,946 | 1008,3705,3671 | 1009,41,30

BATCH_RAW_INFO | 998,3305,2653 | 1001,504,14 | 1003,1502,1261 | 1005,1216,1037 | 1006,194,24 | 1007,1108,946 | 1008,3706,3671 | 1009,42,30

BATCH_RAW_INFO | 998,3306,2653 | 1001,505,14 | 1003,1503,1261 | 1005,1217,1037 | 1006,195,24 | 1007,1109,946 | 1008,3707,3671 | 1009,43,30

BATCH_RAW_INFO | 998,3307,2653 | 1001,506,14 | 1003,1504,1261 | 1005,1218,1037 | 1006,196,24 | 1007,1110,946 | 1008,3708,3671 | 1009,44,30

BATCH_RAW_INFO | 998,3308,2653 | 1001,507,14 | 1003,1505,1261 | 1005,1219,1037 | 1006,197,24 | 1007,1111,946 | 1008,3709,3671 | 1009,45,30

BATCH_RAW_INFO | 998,3309,2653 | 1001,508,14 | 1003,1506,1261 | 1005,1220,1037 | 1006,198,24 | 1007,1112,946 | 1008,3710,3671 | 1009,46,30

BATCH_RAW_INFO | 998,3310,2653 | 1001,509,14 | 1003,1507,1261 | 1005,1221,1037 | 1006,199,24 | 1007,1113,946 | 1008,3711,3671 | 1009,47,30

BATCH_RAW_INFO | 998,3311,2653 | 1001,510,14 | 1003,1508,1261 | 1005,1222,1037 | 1006,200,24 | 1007,1114,946 | 1008,3712,3671 | 1009,48,30

BATCH_RAW_INFO | 998,3312,2653 | 1001,511,14 | 1003,1509,1261 | 1005,1223,1037 | 1006,201,24 | 1007,1115,946 | 1008,3713,3671 | 1009,49,30

BATCH_RAW_INFO | 998,3313,2653 | 1001,512,14 | 1003,1510,1261 | 1005,1224,1037 | 1006,202,24 | 1007,1116,946 | 1008,3714,3671 | 1009,50,30

BATCH_RAW_INFO | 998,3314,2653 | 1001,513,14 | 1003,1511,1261 | 1005,1225,1037 | 1006,203,24 | 1007,1117,946 | 1008,3715,3671 | 1009,51,30

BATCH_RAW_INFO | 998,3315,2653 | 1001,514,14 | 1003,1512,1261 | 1005,1226,1037 | 1006,204,24 | 1007,1118,946 | 1008,3716,3671 | 1009,52,30

BATCH_RAW_INFO | 998,3316,2653 | 1001,515,14 | 1003,1513,1261 | 1005,1227,1037 | 1006,205,24 | 1007,1119,946 | 1008,3717,3671 | 1009,53,30

BATCH_RAW_INFO | 998,3317,2653 | 1001,516,14 | 1003,1514,1261 | 1005,1228,1037 | 1006,206,24 | 1007,1120,946 | 1008,3718,3671 | 1009,54,30

BATCH_RAW_INFO | 998,3318,2653 | 1001,517,14 | 1003,1515,1261 | 1005,1229,1037 | 1006,207,24 | 1007,1121,946 | 1008,3719,3671 | 1009,55,30

BATCH_RAW_INFO | 998,3319,2653 | 1001,518,14 | 1003,1516,1261 | 1005,1230,1037 | 1006,208,24 | 1007,1122,946 | 1008,3720,3671 | 1009,56,30

BATCH_RAW_INFO | 998,3320,2653 | 1001,519,14 | 1003,1517,1261 | 1005,1231,1037 | 1006,209,24 | 1007,1123,946 | 1008,3721,3671 | 1009,57,30

BATCH_RAW_INFO | 998,3321,2653 | 1001,520,14 | 1003,1518,1261 | 1005,1232,1037 | 1006,210,24 | 1007,1124,946 | 1008,3722,3671 | 1009,58,30

BATCH_RAW_INFO | 998,3322,2653 | 1001,521,14 | 1003,1519,1261 | 1005,1233,1037 | 1006,211,24 | 1007,1125,946 | 1008,3723,3671 | 1009,59,30

BATCH_RAW_INFO | 998,3323,2653 | 1001,522,14 | 1003,1520,1261 | 1005,1234,1037 | 1006,212,24 | 1007,1126,946 | 1008,3724,3671 | 1009,60,30

BATCH_RAW_INFO | 998,3324,2653 | 1001,523,14 | 1003,1521,1261 | 1005,1235,1037 | 1006,213,24 | 1007,1127,946 | 1008,3725,3671 | 1009,61,30

BATCH_RAW_INFO | 998,3325,2653 | 1001,524,14 | 1003,1522,1261 | 1005,1236,1037 | 1006,214,24 | 1007,1128,946 | 1008,3726,3671 | 1009,62,30

BATCH_RAW_INFO | 998,3326,2653 | 1001,525,14 | 1003,1523,1261 | 1005,1237,1037 | 1006,215,24 | 1007,1129,946 | 1008,3727,3671 | 1009,63,30

BATCH_RAW_INFO | 998,3327,2653 | 1001,526,14 | 1003,1524,1261 | 1005,1238,1037 | 1006,216,24 | 1007,1130,946 | 1008,3728,3671 | 1009,64,30

BATCH_RAW_INFO | 998,3328,2653 | 1001,527,14 | 1003,1525,1261 | 1005,1239,1037 | 1006,217,24 | 1007,1131,946 | 1008,3729,3671 | 1009,65,30

BATCH_RAW_INFO | 998,3329,2653 | 1001,528,14 | 1003,1526,1261 | 1005,1240,1037 | 1006,218,24 | 1007,1132,946 | 1008,3730,3671 | 1009,66,30

BATCH_RAW_INFO | 998,3330,2653 | 1001,529,14 | 1003,1527,1261 | 1005,1241,1037 | 1006,219,24 | 1007,1133,946 | 1008,3731,3671 | 1009,67,30

BATCH_RAW_INFO | 998,3331,2653 | 1001,530,14 | 1003,1528,1261 | 1005,1242,1037 | 1006,220,24 | 1007,1134,946 | 1008,3732,3671 | 1009,68,30

BATCH_RAW_INFO | 998,3332,2653 | 1001,531,14 | 1003,1529,1261 | 1005,1243,1037 | 1006,221,24 | 1007,1135,946 | 1008,3733,3671 | 1009,69,30

BATCH_RAW_INFO | 998,3333,2653 | 1001,532,14 | 1003,1530,1261 | 1005,1244,1037 | 1006,222,24 | 1007,1136,946 | 1008,3734,3671 | 1009,70,30

BATCH_RAW_INFO | 998,3334,2653 | 1001,533,14 | 1003,1531,1261 | 1005,1245,1037 | 1006,223,24 | 1007,1137,946 | 1008,3735,3671 | 1009,71,30

BATCH_RAW_INFO | 998,3335,2653 | 1001,534,14 | 1003,1532,1261 | 1005,1246,1037 | 1006,224,24 | 1007,1138,946 | 1008,3736,3671 | 1009,72,30

BATCH_RAW_INFO | 998,3336,2653 | 1001,535,14 | 1003,1533,1261 | 1005,1247,1037 | 1006,225,24 | 1007,1139,946 | 1008,3737,3671 | 1009,73,30

BATCH_RAW_INFO | 998,3337,2653 | 1001,536,14 | 1003,1534,1261 | 1005,1248,1037 | 1006,226,24 | 1007,1140,946 | 1008,3738,3671 | 1009,74,30

BATCH_RAW_INFO | 998,3338,2653 | 1001,537,14 | 1003,1535,1261 | 1005,1249,1037 | 1006,227,24 | 1007,1141,946 | 1008,3739,3671 | 1009,75,30

BATCH_RAW_INFO | 998,3339,2653 | 1001,538,14 | 1003,1536,1261 | 1005,1250,1037 | 1006,228,24 | 1007,1142,946 | 1008,3740,3671 | 1009,76,30

BATCH_RAW_INFO | 998,3340,2653 | 1001,539,14 | 1003,1537,1261 | 1005,1251,1037 | 1006,229,24 | 1007,1143,946 | 1008,3741,3671 | 1009,77,30

BATCH_RAW_INFO | 998,3341,2653 | 1001,540,14 | 1003,1538,1261 | 1005,1252,1037 | 1006,230,24 | 1007,1144,946 | 1008,3742,3671 | 1009,78,30

BATCH_RAW_INFO | 998,3342,2653 | 1001,541,14 | 1003,1539,1261 | 1005,1253,1037 | 1006,231,24 | 1007,1145,946 | 1008,3743,3671 | 1009,79,30

BATCH_RAW_INFO | 998,3343,2653 | 1001,542,14 | 1003,1540,1261 | 1005,1254,1037 | 1006,232,24 | 1007,1146,946 | 1008,3744,3671 | 1009,80,30

BATCH_RAW_INFO | 998,3344,2653 | 1001,543,14 | 1003,1541,1261 | 1005,1255,1037 | 1006,233,24 | 1007,1147,946 | 1008,3745,3671 | 1009,81,30

BATCH_RAW_INFO | 998,3345,2653 | 1001,544,14 | 1003,1542,1261 | 1005,1256,1037 | 1006,234,24 | 1007,1148,946 | 1008,3746,3671 | 1009,82,30

BATCH_RAW_INFO | 998,3346,2653 | 1001,545,14 | 1003,1543,1261 | 1005,1257,1037 | 1006,235,24 | 1007,1149,946 | 1008,3747,3671 | 1009,83,30

BATCH_RAW_INFO | 998,3347,2653 | 1001,546,14 | 1003,1544,1261 | 1005,1258,1037 | 1006,236,24 | 1007,1150,946 | 1008,3748,3671 | 1009,84,30

BATCH_RAW_INFO | 998,3348,2653 | 1001,547,14 | 1003,1545,1261 | 1005,1259,1037 | 1006,237,24 | 1007,1151,946 | 1008,3749,3671 | 1009,85,30

BATCH_RAW_INFO | 998,3349,2653 | 1001,548,14 | 1003,1546,1261 | 1005,1260,1037 | 1006,238,24 | 1007,1152,946 | 1008,3750,3671 | 1009,86,30

BATCH_RAW_INFO | 998,3350,2653 | 1001,549,14 | 1003,1547,1261 | 1005,1261,1037 | 1006,239,24 | 1007,1153,946 | 1008,3751,3671 | 1009,87,30

BATCH_RAW_INFO | 998,3351,2653 | 1001,550,14 | 1003,1548,1261 | 1005,1262,1037 | 1006,240,24 | 1007,1154,946 | 1008,3752,3671 | 1009,88,30

BATCH_RAW_INFO | 998,3352,2653 | 1001,551,14 | 1003,1549,1261 | 1005,1263,1037 | 1006,241,24 | 1007,1155,946 | 1008,3753,3671 | 1009,89,30

BATCH_RAW_INFO | 998,3353,2653 | 1001,552,14 | 1003,1550,1261 | 1005,1264,1037 | 1006,242,24 | 1007,1156,946 | 1008,3754,3671 | 1009,90,30

BATCH_RAW_INFO | 998,3354,2653 | 1001,553,14 | 1003,1551,1261 | 1005,1265,1037 | 1006,243,24 | 1007,1157,946 | 1008,3755,3671 | 1009,91,30

BATCH_RAW_INFO | 998,3355,2653 | 1001,554,14 | 1003,1552,1261 | 1005,1266,1037 | 1006,244,24 | 1007,1158,946 | 1008,3756,3671 | 1009,92,30

BATCH_RAW_INFO | 998,3356,2653 | 1001,555,14 | 1003,1553,1261 | 1005,1267,1037 | 1006,245,24 | 1007,1159,946 | 1008,3757,3671 | 1009,93,30

BATCH_RAW_INFO | 998,3357,2653 | 1001,556,14 | 1003,1554,1261 | 1005,1268,1037 | 1006,246,24 | 1007,1160,946 | 1008,3758,3671 | 1009,94,30

BATCH_RAW_INFO | 998,3358,2653 | 1001,557,14 | 1003,1555,1261 | 1005,1269,1037 | 1006,247,24 | 1007,1161,946 | 1008,3759,3671 | 1009,95,30

BATCH_RAW_INFO | 998,3359,2653 | 1001,558,14 | 1003,1556,1261 | 1005,1270,1037 | 1006,248,24 | 1007,1162,946 | 1008,3760,3671 | 1009,96,30

BATCH_RAW_INFO | 998,3360,2653 | 1001,559,14 | 1003,1557,1261 | 1005,1271,1037 | 1006,249,24 | 1007,1163,946 | 1008,3761,3671 | 1009,97,30

BATCH_RAW_INFO | 998,3361,2653 | 1001,560,14 | 1003,1558,1261 | 1005,1272,1037 | 1006,250,24 | 1007,1164,946 | 1008,3762,3671 | 1009,98,30

BATCH_RAW_INFO | 998,3362,2653 | 1001,561,14 | 1003,1559,1261 | 1005,1273,1037 | 1006,251,24 | 1007,1165,946 | 1008,3763,3671 | 1009,99,30

BATCH_RAW_INFO | 998,3363,2653 | 1001,562,14 | 1003,1560,1261 | 1005,1274,1037 | 1006,252,24 | 1007,1166,946 | 1008,3764,3671 | 1009,100,30

BATCH_RAW_INFO | 1010,3327,3326

BATCH_RAW_INFO | 998,3364,2653 | 1001,563,14 | 1003,1561,1261 | 1005,1275,1037 | 1006,253,24 | 1007,1167,946 | 1008,3765,3671 | 1009,101,30 | 1010,3328,3326

BATCH_RAW_INFO | 998,3365,2653 | 1001,564,14 | 1003,1562,1261 | 1005,1276,1037 | 1006,254,24 | 1007,1168,946 | 1008,3766,3671 | 1009,102,30 | 1010,3329,3326

BATCH_RAW_INFO | 998,3366,2653 | 1001,565,14 | 1003,1563,1261 | 1005,1277,1037 | 1006,255,24 | 1007,1169,946 | 1008,3767,3671 | 1009,103,30 | 1010,3330,3326

BATCH_RAW_INFO | 998,3367,2653 | 1001,566,14 | 1003,1564,1261 | 1005,1278,1037 | 1006,256,24 | 1007,1170,946 | 1008,3768,3671 | 1009,104,30 | 1010,3331,3326

BATCH_RAW_INFO | 998,3368,2653 | 1001,567,14 | 1003,1565,1261 | 1005,1279,1037 | 1006,257,24 | 1007,1171,946 | 1008,3769,3671 | 1009,105,30 | 1010,3332,3326

BATCH_RAW_INFO | 998,3369,2653 | 1001,568,14 | 1003,1566,1261 | 1005,1280,1037 | 1006,258,24 | 1007,1172,946 | 1008,3770,3671 | 1009,106,30 | 1010,3333,3326

BATCH_RAW_INFO | 998,3370,2653 | 1001,569,14 | 1003,1567,1261 | 1005,1281,1037 | 1006,259,24 | 1007,1173,946 | 1008,3771,3671 | 1009,107,30 | 1010,3334,3326

BATCH_RAW_INFO | 998,3371,2653 | 1001,570,14 | 1003,1568,1261 | 1005,1282,1037 | 1006,260,24 | 1007,1174,946 | 1008,3772,3671 | 1009,108,30 | 1010,3335,3326

BATCH_RAW_INFO | 998,3372,2653 | 1001,571,14 | 1003,1569,1261 | 1005,1283,1037 | 1006,261,24 | 1007,1175,946 | 1008,3773,3671 | 1009,109,30 | 1010,3336,3326

BATCH_RAW_INFO | 998,3373,2653 | 1001,572,14 | 1003,1570,1261 | 1005,1284,1037 | 1006,262,24 | 1007,1176,946 | 1008,3774,3671 | 1009,110,30 | 1010,3337,3326

BATCH_RAW_INFO | 998,3374,2653 | 1001,573,14 | 1003,1571,1261 | 1005,1285,1037 | 1006,263,24 | 1007,1177,946 | 1008,3775,3671 | 1009,111,30 | 1010,3338,3326

BATCH_RAW_INFO | 998,3375,2653 | 1001,574,14 | 1003,1572,1261 | 1005,1286,1037 | 1006,264,24 | 1007,1178,946 | 1008,3776,3671 | 1009,112,30 | 1010,3339,3326

BATCH_RAW_INFO | 998,3376,2653 | 1001,575,14 | 1003,1573,1261 | 1005,1287,1037 | 1006,265,24 | 1007,1179,946 | 1008,3777,3671 | 1009,113,30 | 1010,3340,3326

BATCH_RAW_INFO | 998,3377,2653 | 1001,576,14 | 1003,1574,1261 | 1005,1288,1037 | 1006,266,24 | 1007,1180,946 | 1008,3778,3671 | 1009,114,30 | 1010,3341,3326

BATCH_RAW_INFO | 998,3378,2653 | 1001,577,14 | 1003,1575,1261 | 1005,1289,1037 | 1006,267,24 | 1007,1181,946 | 1008,3779,3671 | 1009,115,30 | 1010,3342,3326

BATCH_RAW_INFO | 998,3379,2653 | 1001,578,14 | 1003,1576,1261 | 1005,1290,1037 | 1006,268,24 | 1007,1182,946 | 1008,3780,3671 | 1009,116,30 | 1010,3343,3326

BATCH_RAW_INFO | 998,3380,2653 | 1001,579,14 | 1003,1577,1261 | 1005,1291,1037 | 1006,269,24 | 1007,1183,946 | 1008,3781,3671 | 1009,117,30 | 1010,3344,3326

BATCH_RAW_INFO | 998,3381,2653 | 1001,580,14 | 1003,1578,1261 | 1005,1292,1037 | 1006,270,24 | 1007,1184,946 | 1008,3782,3671 | 1009,118,30 | 1010,3345,3326

BATCH_RAW_INFO | 998,3382,2653 | 1001,581,14 | 1003,1579,1261 | 1005,1293,1037 | 1006,271,24 | 1007,1185,946 | 1008,3783,3671 | 1009,119,30 | 1010,3346,3326

BATCH_RAW_INFO | 998,3383,2653 | 1001,582,14 | 1003,1580,1261 | 1005,1294,1037 | 1006,272,24 | 1007,1186,946 | 1008,3784,3671 | 1009,120,30 | 1010,3347,3326

BATCH_RAW_INFO | 998,3384,2653 | 1001,583,14 | 1003,1581,1261 | 1005,1295,1037 | 1006,273,24 | 1007,1187,946 | 1008,3785,3671 | 1009,121,30 | 1010,3348,3326

BATCH_RAW_INFO | 998,3385,2653 | 1001,584,14 | 1003,1582,1261 | 1005,1296,1037 | 1006,274,24 | 1007,1188,946 | 1008,3786,3671 | 1009,122,30 | 1010,3349,3326

BATCH_RAW_INFO | 998,3386,2653 | 1001,585,14 | 1003,1583,1261 | 1005,1297,1037 | 1006,275,24 | 1007,1189,946 | 1008,3787,3671 | 1009,123,30 | 1010,3350,3326

BATCH_RAW_INFO | 998,3387,2653 | 1001,586,14 | 1003,1584,1261 | 1005,1298,1037 | 1006,276,24 | 1007,1190,946 | 1008,3788,3671 | 1009,124,30 | 1010,3351,3326

BATCH_RAW_INFO | 998,3388,2653 | 1001,587,14 | 1003,1585,1261 | 1005,1299,1037 | 1006,277,24 | 1007,1191,946 | 1008,3789,3671 | 1009,125,30 | 1010,3352,3326

BATCH_RAW_INFO | 998,3389,2653 | 1001,588,14 | 1003,1586,1261 | 1005,1300,1037 | 1006,278,24 | 1007,1192,946 | 1008,3790,3671 | 1009,126,30 | 1010,3353,3326

BATCH_RAW_INFO | 998,3390,2653 | 1001,589,14 | 1003,1587,1261 | 1005,1301,1037 | 1006,279,24 | 1007,1193,946 | 1008,3791,3671 | 1009,127,30 | 1010,3354,3326

BATCH_RAW_INFO | 998,3391,2653 | 1001,590,14 | 1003,1588,1261 | 1005,1302,1037 | 1006,280,24 | 1007,1194,946 | 1008,3792,3671 | 1009,128,30 | 1010,3355,3326

BATCH_RAW_INFO | 998,3392,2653 | 1001,591,14 | 1003,1589,1261 | 1005,1303,1037 | 1006,281,24 | 1007,1195,946 | 1008,3793,3671 | 1009,129,30 | 1010,3356,3326

BATCH_RAW_INFO | 998,3393,2653 | 1001,592,14 | 1003,1590,1261 | 1005,1304,1037 | 1006,282,24 | 1007,1196,946 | 1008,3794,3671 | 1009,130,30 | 1010,3357,3326

BATCH_RAW_INFO | 998,3394,2653 | 1001,593,14 | 1003,1591,1261 | 1005,1305,1037 | 1006,283,24 | 1007,1197,946 | 1008,3795,3671 | 1009,131,30 | 1010,3358,3326

BATCH_RAW_INFO | 998,3395,2653 | 1001,594,14 | 1003,1592,1261 | 1005,1306,1037 | 1006,284,24 | 1007,1198,946 | 1008,3796,3671 | 1009,132,30 | 1010,3359,3326

BATCH_RAW_INFO | 998,3396,2653 | 1001,595,14 | 1003,1593,1261 | 1005,1307,1037 | 1006,285,24 | 1007,1199,946 | 1008,3797,3671 | 1009,133,30 | 1010,3360,3326

BATCH_RAW_INFO | 998,3397,2653 | 1001,596,14 | 1003,1594,1261 | 1005,1308,1037 | 1006,286,24 | 1007,1200,946 | 1008,3798,3671 | 1009,134,30 | 1010,3361,3326

BATCH_RAW_INFO | 998,3398,2653 | 1001,597,14 | 1003,1595,1261 | 1005,1309,1037 | 1006,287,24 | 1007,1201,946 | 1008,3799,3671 | 1009,135,30 | 1010,3362,3326

BATCH_RAW_INFO | 998,3399,2653 | 1001,598,14 | 1003,1596,1261 | 1005,1310,1037 | 1006,288,24 | 1007,1202,946 | 1008,3800,3671 | 1009,136,30 | 1010,3363,3326

BATCH_RAW_INFO | 998,3400,2653 | 1001,599,14 | 1003,1597,1261 | 1005,1311,1037 | 1006,289,24 | 1007,1203,946 | 1008,3801,3671 | 1009,137,30 | 1010,3364,3326

BATCH_RAW_INFO | 998,3401,2653 | 1001,600,14 | 1003,1598,1261 | 1005,1312,1037 | 1006,290,24 | 1007,1204,946 | 1008,3802,3671 | 1009,138,30 | 1010,3365,3326

BATCH_RAW_INFO | 998,3402,2653 | 1001,601,14 | 1003,1599,1261 | 1005,1313,1037 | 1006,291,24 | 1007,1205,946 | 1008,3803,3671 | 1009,139,30 | 1010,3366,3326

BATCH_RAW_INFO | 998,3403,2653 | 1001,602,14 | 1003,1600,1261 | 1005,1314,1037 | 1006,292,24 | 1007,1206,946 | 1008,3804,3671 | 1009,140,30 | 1010,3367,3326

BATCH_RAW_INFO | 998,3404,2653 | 1001,603,14 | 1003,1601,1261 | 1005,1315,1037 | 1006,293,24 | 1007,1207,946 | 1008,3805,3671 | 1009,141,30 | 1010,3368,3326

BATCH_RAW_INFO | 998,3405,2653 | 1001,604,14 | 1003,1602,1261 | 1005,1316,1037 | 1006,294,24 | 1007,1208,946 | 1008,3806,3671 | 1009,142,30 | 1010,3369,3326

BATCH_RAW_INFO | 998,3406,2653 | 1001,605,14 | 1003,1603,1261 | 1005,1317,1037 | 1006,295,24 | 1007,1209,946 | 1008,3807,3671 | 1009,143,30 | 1010,3370,3326

BATCH_RAW_INFO | 998,3407,2653 | 1001,606,14 | 1003,1604,1261 | 1005,1318,1037 | 1006,296,24 | 1007,1210,946 | 1008,3808,3671 | 1009,144,30 | 1010,3371,3326

BATCH_RAW_INFO | 998,3408,2653 | 1001,607,14 | 1003,1605,1261 | 1005,1319,1037 | 1006,297,24 | 1007,1211,946 | 1008,3809,3671 | 1009,145,30 | 1010,3372,3326

BATCH_RAW_INFO | 998,3409,2653 | 1001,608,14 | 1003,1606,1261 | 1005,1320,1037 | 1006,298,24 | 1007,1212,946 | 1008,3810,3671 | 1009,146,30 | 1010,3373,3326

BATCH_RAW_INFO | 998,3410,2653 | 1001,609,14 | 1003,1607,1261 | 1005,1321,1037 | 1006,299,24 | 1007,1213,946 | 1008,3811,3671 | 1009,147,30 | 1010,3374,3326

BATCH_RAW_INFO | 998,3411,2653 | 1001,610,14 | 1003,1608,1261 | 1005,1322,1037 | 1006,300,24 | 1007,1214,946 | 1008,3812,3671 | 1009,148,30 | 1010,3375,3326

BATCH_RAW_INFO | 1011,1203,1202

BATCH_RAW_INFO | 998,3412,2653 | 1001,611,14 | 1003,1609,1261 | 1005,1323,1037 | 1006,301,24 | 1007,1215,946 | 1008,3813,3671 | 1009,149,30 | 1010,3376,3326 | 1011,1204,1202

BATCH_RAW_INFO | 998,3413,2653 | 1001,612,14 | 1003,1610,1261 | 1005,1324,1037 | 1006,302,24 | 1007,1216,946 | 1008,3814,3671 | 1009,150,30 | 1010,3377,3326 | 1011,1205,1202

BATCH_RAW_INFO | 998,3414,2653 | 1001,613,14 | 1003,1611,1261 | 1005,1325,1037 | 1006,303,24 | 1007,1217,946 | 1008,3815,3671 | 1009,151,30 | 1010,3378,3326 | 1011,1206,1202

BATCH_RAW_INFO | 998,3415,2653 | 1001,614,14 | 1003,1612,1261 | 1005,1326,1037 | 1006,304,24 | 1007,1218,946 | 1008,3816,3671 | 1009,152,30 | 1010,3379,3326 | 1011,1207,1202

BATCH_RAW_INFO | 998,3416,2653 | 1001,615,14 | 1003,1613,1261 | 1005,1327,1037 | 1006,305,24 | 1007,1219,946 | 1008,3817,3671 | 1009,153,30 | 1010,3380,3326 | 1011,1208,1202

BATCH_RAW_INFO | 998,3417,2653 | 1001,616,14 | 1003,1614,1261 | 1005,1328,1037 | 1006,306,24 | 1007,1220,946 | 1008,3818,3671 | 1009,154,30 | 1010,3381,3326 | 1011,1209,1202

BATCH_RAW_INFO | 998,3418,2653 | 1001,617,14 | 1003,1615,1261 | 1005,1329,1037 | 1006,307,24 | 1007,1221,946 | 1008,3819,3671 | 1009,155,30 | 1010,3382,3326 | 1011,1210,1202

BATCH_RAW_INFO | 998,3419,2653 | 1001,618,14 | 1003,1616,1261 | 1005,1330,1037 | 1006,308,24 | 1007,1222,946 | 1008,3820,3671 | 1009,156,30 | 1010,3383,3326 | 1011,1211,1202

BATCH_RAW_INFO | 998,3420,2653 | 1001,619,14 | 1003,1617,1261 | 1005,1331,1037 | 1006,309,24 | 1007,1223,946 | 1008,3821,3671 | 1009,157,30 | 1010,3384,3326 | 1011,1212,1202

BATCH_RAW_INFO | 998,3421,2653 | 1001,620,14 | 1003,1618,1261 | 1005,1332,1037 | 1006,310,24 | 1007,1224,946 | 1008,3822,3671 | 1009,158,30 | 1010,3385,3326 | 1011,1213,1202

BATCH_RAW_INFO | 998,3422,2653 | 1001,621,14 | 1003,1619,1261 | 1005,1333,1037 | 1006,311,24 | 1007,1225,946 | 1008,3823,3671 | 1009,159,30 | 1010,3386,3326 | 1011,1214,1202

BATCH_RAW_INFO | 998,3423,2653 | 1001,622,14 | 1003,1620,1261 | 1005,1334,1037 | 1006,312,24 | 1007,1226,946 | 1008,3824,3671 | 1009,160,30 | 1010,3387,3326 | 1011,1215,1202

BATCH_RAW_INFO | 998,3424,2653 | 1001,623,14 | 1003,1621,1261 | 1005,1335,1037 | 1006,313,24 | 1007,1227,946 | 1008,3825,3671 | 1009,161,30 | 1010,3388,3326 | 1011,1216,1202

BATCH_RAW_INFO | 998,3425,2653 | 1001,624,14 | 1003,1622,1261 | 1006,314,24 | 1007,1228,946 | 1008,3826,3671 | 1009,162,30 | 1010,3389,3326 | 1011,1217,1202

BATCH_RAW_INFO | 998,3426,2653 | 1001,625,14 | 1003,1623,1261 | 1006,315,24 | 1007,1229,946 | 1008,3827,3671 | 1009,163,30 | 1010,3390,3326 | 1011,1218,1202

BATCH_RAW_INFO | 998,3427,2653 | 1001,626,14 | 1003,1624,1261 | 1006,316,24 | 1007,1230,946 | 1008,3828,3671 | 1009,164,30 | 1010,3391,3326 | 1011,1219,1202

BATCH_RAW_INFO | 998,3428,2653 | 1001,627,14 | 1003,1625,1261 | 1006,317,24 | 1007,1231,946 | 1008,3829,3671 | 1009,165,30 | 1010,3392,3326 | 1011,1220,1202

BATCH_RAW_INFO | 998,3429,2653 | 1001,628,14 | 1003,1626,1261 | 1006,318,24 | 1007,1232,946 | 1008,3830,3671 | 1009,166,30 | 1010,3393,3326 | 1011,1221,1202

BATCH_RAW_INFO | 998,3430,2653 | 1001,629,14 | 1003,1627,1261 | 1006,319,24 | 1007,1233,946 | 1008,3831,3671 | 1009,167,30 | 1010,3394,3326 | 1011,1222,1202

BATCH_RAW_INFO | 998,3431,2653 | 1001,630,14 | 1003,1628,1261 | 1006,320,24 | 1007,1234,946 | 1008,3832,3671 | 1009,168,30 | 1010,3395,3326 | 1011,1223,1202

BATCH_RAW_INFO | 998,3432,2653 | 1001,631,14 | 1003,1629,1261 | 1006,321,24 | 1007,1235,946 | 1008,3833,3671 | 1009,169,30 | 1010,3396,3326 | 1011,1224,1202

BATCH_RAW_INFO | 998,3433,2653 | 1001,632,14 | 1003,1630,1261 | 1006,322,24 | 1007,1236,946 | 1008,3834,3671 | 1009,170,30 | 1010,3397,3326 | 1011,1225,1202

BATCH_RAW_INFO | 998,3434,2653 | 1001,633,14 | 1003,1631,1261 | 1006,323,24 | 1007,1237,946 | 1008,3835,3671 | 1009,171,30 | 1010,3398,3326 | 1011,1226,1202

BATCH_RAW_INFO | 998,3435,2653 | 1001,634,14 | 1003,1632,1261 | 1006,324,24 | 1007,1238,946 | 1008,3836,3671 | 1009,172,30 | 1010,3399,3326 | 1011,1227,1202

BATCH_RAW_INFO | 998,3436,2653 | 1001,635,14 | 1003,1633,1261 | 1006,325,24 | 1007,1239,946 | 1008,3837,3671 | 1009,173,30 | 1010,3400,3326 | 1011,1228,1202

BATCH_RAW_INFO | 998,3437,2653 | 1001,636,14 | 1003,1634,1261 | 1006,326,24 | 1007,1240,946 | 1008,3838,3671 | 1009,174,30 | 1010,3401,3326 | 1011,1229,1202

BATCH_RAW_INFO | 998,3438,2653 | 1001,637,14 | 1003,1635,1261 | 1006,327,24 | 1007,1241,946 | 1008,3839,3671 | 1009,175,30 | 1010,3402,3326 | 1011,1230,1202

BATCH_RAW_INFO | 998,3439,2653 | 1001,638,14 | 1003,1636,1261 | 1006,328,24 | 1007,1242,946 | 1008,3840,3671 | 1009,176,30 | 1010,3403,3326 | 1011,1231,1202

BATCH_RAW_INFO | 998,3440,2653 | 1001,639,14 | 1003,1637,1261 | 1006,329,24 | 1007,1243,946 | 1008,3841,3671 | 1009,177,30 | 1010,3404,3326 | 1011,1232,1202

BATCH_RAW_INFO | 998,3441,2653 | 1001,640,14 | 1003,1638,1261 | 1006,330,24 | 1007,1244,946 | 1008,3842,3671 | 1009,178,30 | 1010,3405,3326 | 1011,1233,1202

BATCH_RAW_INFO | 998,3442,2653 | 1001,641,14 | 1003,1639,1261 | 1006,331,24 | 1007,1245,946 | 1008,3843,3671 | 1009,179,30 | 1010,3406,3326 | 1011,1234,1202

BATCH_RAW_INFO | 998,3443,2653 | 1001,642,14 | 1003,1640,1261 | 1006,332,24 | 1007,1246,946 | 1008,3844,3671 | 1009,180,30 | 1010,3407,3326 | 1011,1235,1202

BATCH_RAW_INFO | 998,3444,2653 | 1001,643,14 | 1003,1641,1261 | 1006,333,24 | 1007,1247,946 | 1008,3845,3671 | 1009,181,30 | 1010,3408,3326 | 1011,1236,1202

BATCH_RAW_INFO | 998,3445,2653 | 1001,644,14 | 1003,1642,1261 | 1006,334,24 | 1007,1248,946 | 1008,3846,3671 | 1009,182,30 | 1010,3409,3326 | 1011,1237,1202

BATCH_RAW_INFO | 998,3446,2653 | 1001,645,14 | 1003,1643,1261 | 1006,335,24 | 1007,1249,946 | 1008,3847,3671 | 1009,183,30 | 1010,3410,3326 | 1011,1238,1202

BATCH_RAW_INFO | 998,3447,2653 | 1001,646,14 | 1003,1644,1261 | 1006,336,24 | 1007,1250,946 | 1008,3848,3671 | 1009,184,30 | 1010,3411,3326 | 1011,1239,1202

BATCH_RAW_INFO | 998,3448,2653 | 1003,1645,1261 | 1006,337,24 | 1007,1251,946 | 1008,3849,3671 | 1009,185,30 | 1010,3412,3326 | 1011,1240,1202

BATCH_RAW_INFO | 998,3449,2653 | 1003,1646,1261 | 1006,338,24 | 1007,1252,946 | 1008,3850,3671 | 1009,186,30 | 1010,3413,3326 | 1011,1241,1202

BATCH_RAW_INFO | 998,3450,2653 | 1003,1647,1261 | 1006,339,24 | 1007,1253,946 | 1008,3851,3671 | 1009,187,30 | 1010,3414,3326 | 1011,1242,1202

BATCH_RAW_INFO | 998,3451,2653 | 1003,1648,1261 | 1006,340,24 | 1007,1254,946 | 1008,3852,3671 | 1009,188,30 | 1010,3415,3326 | 1011,1243,1202

BATCH_RAW_INFO | 998,3452,2653 | 1003,1649,1261 | 1006,341,24 | 1007,1255,946 | 1008,3853,3671 | 1009,189,30 | 1010,3416,3326 | 1011,1244,1202

BATCH_RAW_INFO | 998,3453,2653 | 1003,1650,1261 | 1006,342,24 | 1007,1256,946 | 1008,3854,3671 | 1009,190,30 | 1010,3417,3326 | 1011,1245,1202

BATCH_RAW_INFO | 998,3454,2653 | 1003,1651,1261 | 1006,343,24 | 1007,1257,946 | 1008,3855,3671 | 1009,191,30 | 1010,3418,3326 | 1011,1246,1202

BATCH_RAW_INFO | 998,3455,2653 | 1003,1652,1261 | 1006,344,24 | 1007,1258,946 | 1008,3856,3671 | 1009,192,30 | 1010,3419,3326 | 1011,1247,1202

BATCH_RAW_INFO | 998,3456,2653 | 1003,1653,1261 | 1006,345,24 | 1007,1259,946 | 1008,3857,3671 | 1009,193,30 | 1010,3420,3326 | 1011,1248,1202

BATCH_RAW_INFO | 998,3457,2653 | 1003,1654,1261 | 1006,346,24 | 1007,1260,946 | 1008,3858,3671 | 1009,194,30 | 1010,3421,3326 | 1011,1249,1202

BATCH_RAW_INFO | 998,3458,2653 | 1003,1655,1261 | 1006,347,24 | 1007,1261,946 | 1008,3859,3671 | 1009,195,30 | 1010,3422,3326 | 1011,1250,1202

BATCH_RAW_INFO | 998,3459,2653 | 1003,1656,1261 | 1006,348,24 | 1007,1262,946 | 1008,3860,3671 | 1009,196,30 | 1010,3423,3326 | 1011,1251,1202

BATCH_RAW_INFO | 998,3460,2653 | 1003,1657,1261 | 1006,349,24 | 1007,1263,946 | 1008,3861,3671 | 1009,197,30 | 1010,3424,3326 | 1011,1252,1202

BATCH_RAW_INFO | 1012,1153,1152

BATCH_RAW_INFO | 1013,1063,1062

BATCH_RAW_INFO | 998,3461,2653 | 1003,1658,1261 | 1006,350,24 | 1007,1264,946 | 1008,3862,3671 | 1009,198,30 | 1010,3425,3326 | 1011,1253,1202 | 1012,1154,1152 | 1013,1064,1062

BATCH_RAW_INFO | 998,3462,2653 | 1003,1659,1261 | 1006,351,24 | 1007,1265,946 | 1008,3863,3671 | 1009,199,30 | 1010,3426,3326 | 1011,1254,1202 | 1012,1155,1152 | 1013,1065,1062

BATCH_RAW_INFO | 998,3463,2653 | 1003,1660,1261 | 1006,352,24 | 1007,1266,946 | 1008,3864,3671 | 1009,200,30 | 1010,3427,3326 | 1011,1255,1202 | 1012,1156,1152 | 1013,1066,1062

BATCH_RAW_INFO | 998,3464,2653 | 1003,1661,1261 | 1006,353,24 | 1007,1267,946 | 1008,3865,3671 | 1009,201,30 | 1010,3428,3326 | 1011,1256,1202 | 1012,1157,1152 | 1013,1067,1062

BATCH_RAW_INFO | 998,3465,2653 | 1003,1662,1261 | 1006,354,24 | 1007,1268,946 | 1008,3866,3671 | 1009,202,30 | 1010,3429,3326 | 1011,1257,1202 | 1012,1158,1152 | 1013,1068,1062

BATCH_RAW_INFO | 998,3466,2653 | 1003,1663,1261 | 1006,355,24 | 1007,1269,946 | 1008,3867,3671 | 1009,203,30 | 1010,3430,3326 | 1011,1258,1202 | 1012,1159,1152 | 1013,1069,1062

BATCH_RAW_INFO | 998,3467,2653 | 1003,1664,1261 | 1006,356,24 | 1007,1270,946 | 1008,3868,3671 | 1009,204,30 | 1010,3431,3326 | 1011,1259,1202 | 1012,1160,1152 | 1013,1070,1062

BATCH_RAW_INFO | 998,3468,2653 | 1003,1665,1261 | 1006,357,24 | 1007,1271,946 | 1008,3869,3671 | 1009,205,30 | 1010,3432,3326 | 1011,1260,1202 | 1012,1161,1152 | 1013,1071,1062

BATCH_RAW_INFO | 998,3469,2653 | 1003,1666,1261 | 1006,358,24 | 1007,1272,946 | 1008,3870,3671 | 1009,206,30 | 1010,3433,3326 | 1011,1261,1202 | 1012,1162,1152 | 1013,1072,1062

BATCH_RAW_INFO | 998,3470,2653 | 1003,1667,1261 | 1006,359,24 | 1007,1273,946 | 1008,3871,3671 | 1009,207,30 | 1010,3434,3326 | 1011,1262,1202 | 1012,1163,1152 | 1013,1073,1062

BATCH_RAW_INFO | 998,3471,2653 | 1003,1668,1261 | 1006,360,24 | 1007,1274,946 | 1008,3872,3671 | 1009,208,30 | 1010,3435,3326 | 1011,1263,1202 | 1012,1164,1152 | 1013,1074,1062

BATCH_RAW_INFO | 998,3472,2653 | 1003,1669,1261 | 1006,361,24 | 1007,1275,946 | 1008,3873,3671 | 1009,209,30 | 1010,3436,3326 | 1011,1264,1202 | 1012,1165,1152 | 1013,1075,1062

BATCH_RAW_INFO | 998,3473,2653 | 1003,1670,1261 | 1006,362,24 | 1007,1276,946 | 1008,3874,3671 | 1009,210,30 | 1010,3437,3326 | 1011,1265,1202 | 1012,1166,1152 | 1013,1076,1062

BATCH_RAW_INFO | 998,3474,2653 | 1003,1671,1261 | 1006,363,24 | 1007,1277,946 | 1008,3875,3671 | 1009,211,30 | 1010,3438,3326 | 1011,1266,1202 | 1012,1167,1152 | 1013,1077,1062

BATCH_RAW_INFO | 998,3475,2653 | 1003,1672,1261 | 1006,364,24 | 1007,1278,946 | 1008,3876,3671 | 1009,212,30 | 1010,3439,3326 | 1011,1267,1202 | 1012,1168,1152 | 1013,1078,1062

BATCH_RAW_INFO | 998,3476,2653 | 1003,1673,1261 | 1006,365,24 | 1007,1279,946 | 1008,3877,3671 | 1009,213,30 | 1010,3440,3326 | 1011,1268,1202 | 1012,1169,1152 | 1013,1079,1062

BATCH_RAW_INFO | 998,3477,2653 | 1003,1674,1261 | 1006,366,24 | 1007,1280,946 | 1008,3878,3671 | 1009,214,30 | 1010,3441,3326 | 1011,1269,1202 | 1012,1170,1152 | 1013,1080,1062

BATCH_RAW_INFO | 998,3478,2653 | 1003,1675,1261 | 1006,367,24 | 1007,1281,946 | 1008,3879,3671 | 1009,215,30 | 1010,3442,3326 | 1011,1270,1202 | 1012,1171,1152 | 1013,1081,1062

BATCH_RAW_INFO | 998,3479,2653 | 1003,1676,1261 | 1006,368,24 | 1007,1282,946 | 1008,3880,3671 | 1009,216,30 | 1010,3443,3326 | 1011,1271,1202 | 1012,1172,1152 | 1013,1082,1062

BATCH_RAW_INFO | 998,3480,2653 | 1003,1677,1261 | 1006,369,24 | 1007,1283,946 | 1008,3881,3671 | 1009,217,30 | 1010,3444,3326 | 1011,1272,1202 | 1012,1173,1152 | 1013,1083,1062

BATCH_RAW_INFO | 998,3481,2653 | 1003,1678,1261 | 1006,370,24 | 1007,1284,946 | 1008,3882,3671 | 1009,218,30 | 1010,3445,3326 | 1011,1273,1202 | 1012,1174,1152 | 1013,1084,1062

BATCH_RAW_INFO | 998,3482,2653 | 1003,1679,1261 | 1006,371,24 | 1007,1285,946 | 1008,3883,3671 | 1009,219,30 | 1010,3446,3326 | 1011,1274,1202 | 1012,1175,1152 | 1013,1085,1062

BATCH_RAW_INFO | 998,3483,2653 | 1003,1680,1261 | 1006,372,24 | 1007,1286,946 | 1008,3884,3671 | 1009,220,30 | 1010,3447,3326 | 1011,1275,1202 | 1012,1176,1152 | 1013,1086,1062

BATCH_RAW_INFO | 998,3484,2653 | 1003,1681,1261 | 1006,373,24 | 1007,1287,946 | 1008,3885,3671 | 1009,221,30 | 1010,3448,3326 | 1011,1276,1202 | 1012,1177,1152 | 1013,1087,1062

BATCH_RAW_INFO | 998,3485,2653 | 1003,1682,1261 | 1006,374,24 | 1007,1288,946 | 1008,3886,3671 | 1009,222,30 | 1010,3449,3326 | 1011,1277,1202 | 1012,1178,1152 | 1013,1088,1062

BATCH_RAW_INFO | 998,3486,2653 | 1003,1683,1261 | 1006,375,24 | 1007,1289,946 | 1008,3887,3671 | 1009,223,30 | 1010,3450,3326 | 1011,1278,1202 | 1012,1179,1152 | 1013,1089,1062

BATCH_RAW_INFO | 998,3487,2653 | 1003,1684,1261 | 1006,376,24 | 1007,1290,946 | 1008,3888,3671 | 1009,224,30 | 1010,3451,3326 | 1011,1279,1202 | 1012,1180,1152 | 1013,1090,1062

BATCH_RAW_INFO | 998,3488,2653 | 1003,1685,1261 | 1006,377,24 | 1007,1291,946 | 1008,3889,3671 | 1009,225,30 | 1010,3452,3326 | 1011,1280,1202 | 1012,1181,1152 | 1013,1091,1062

BATCH_RAW_INFO | 998,3489,2653 | 1003,1686,1261 | 1006,378,24 | 1007,1292,946 | 1008,3890,3671 | 1009,226,30 | 1010,3453,3326 | 1011,1281,1202 | 1012,1182,1152 | 1013,1092,1062

BATCH_RAW_INFO | 998,3490,2653 | 1003,1687,1261 | 1006,379,24 | 1007,1293,946 | 1008,3891,3671 | 1009,227,30 | 1010,3454,3326 | 1011,1282,1202 | 1012,1183,1152 | 1013,1093,1062

BATCH_RAW_INFO | 998,3491,2653 | 1003,1688,1261 | 1006,380,24 | 1007,1294,946 | 1008,3892,3671 | 1009,228,30 | 1010,3455,3326 | 1011,1283,1202 | 1012,1184,1152 | 1013,1094,1062

BATCH_RAW_INFO | 998,3492,2653 | 1003,1689,1261 | 1006,381,24 | 1007,1295,946 | 1008,3893,3671 | 1009,229,30 | 1010,3456,3326 | 1011,1284,1202 | 1012,1185,1152 | 1013,1095,1062

BATCH_RAW_INFO | 998,3493,2653 | 1003,1690,1261 | 1006,382,24 | 1007,1296,946 | 1008,3894,3671 | 1009,230,30 | 1010,3457,3326 | 1011,1285,1202 | 1012,1186,1152 | 1013,1096,1062

BATCH_RAW_INFO | 998,3494,2653 | 1003,1691,1261 | 1006,383,24 | 1007,1297,946 | 1008,3895,3671 | 1009,231,30 | 1010,3458,3326 | 1011,1286,1202 | 1012,1187,1152 | 1013,1097,1062

BATCH_RAW_INFO | 998,3495,2653 | 1003,1692,1261 | 1006,384,24 | 1007,1298,946 | 1008,3896,3671 | 1009,232,30 | 1010,3459,3326 | 1011,1287,1202 | 1012,1188,1152 | 1013,1098,1062

BATCH_RAW_INFO | 998,3496,2653 | 1003,1693,1261 | 1006,385,24 | 1007,1299,946 | 1008,3897,3671 | 1009,233,30 | 1010,3460,3326 | 1011,1288,1202 | 1012,1189,1152 | 1013,1099,1062

BATCH_RAW_INFO | 998,3497,2653 | 1003,1694,1261 | 1006,386,24 | 1007,1300,946 | 1008,3898,3671 | 1009,234,30 | 1010,3461,3326 | 1011,1289,1202 | 1012,1190,1152 | 1013,1100,1062

BATCH_RAW_INFO | 998,3498,2653 | 1003,1695,1261 | 1006,387,24 | 1007,1301,946 | 1008,3899,3671 | 1009,235,30 | 1010,3462,3326 | 1011,1290,1202 | 1012,1191,1152 | 1013,1101,1062

BATCH_RAW_INFO | 998,3499,2653 | 1003,1696,1261 | 1006,388,24 | 1007,1302,946 | 1008,3900,3671 | 1009,236,30 | 1010,3463,3326 | 1011,1291,1202 | 1012,1192,1152 | 1013,1102,1062

BATCH_RAW_INFO | 998,3500,2653 | 1003,1697,1261 | 1006,389,24 | 1007,1303,946 | 1008,3901,3671 | 1009,237,30 | 1010,3464,3326 | 1011,1292,1202 | 1012,1193,1152 | 1013,1103,1062

BATCH_RAW_INFO | 998,3501,2653 | 1003,1698,1261 | 1006,390,24 | 1007,1304,946 | 1008,3902,3671 | 1009,238,30 | 1010,3465,3326 | 1011,1293,1202 | 1012,1194,1152 | 1013,1104,1062

BATCH_RAW_INFO | 998,3502,2653 | 1003,1699,1261 | 1006,391,24 | 1007,1305,946 | 1008,3903,3671 | 1009,239,30 | 1010,3466,3326 | 1011,1294,1202 | 1012,1195,1152 | 1013,1105,1062

BATCH_RAW_INFO | 998,3503,2653 | 1003,1700,1261 | 1006,392,24 | 1007,1306,946 | 1008,3904,3671 | 1009,240,30 | 1010,3467,3326 | 1011,1295,1202 | 1012,1196,1152 | 1013,1106,1062

BATCH_RAW_INFO | 998,3504,2653 | 1003,1701,1261 | 1006,393,24 | 1007,1307,946 | 1008,3905,3671 | 1009,241,30 | 1010,3468,3326 | 1011,1296,1202 | 1012,1197,1152 | 1013,1107,1062

BATCH_RAW_INFO | 998,3505,2653 | 1003,1702,1261 | 1006,394,24 | 1007,1308,946 | 1008,3906,3671 | 1009,242,30 | 1010,3469,3326 | 1011,1297,1202 | 1012,1198,1152 | 1013,1108,1062

BATCH_RAW_INFO | 998,3506,2653 | 1003,1703,1261 | 1006,395,24 | 1007,1309,946 | 1008,3907,3671 | 1009,243,30 | 1010,3470,3326 | 1011,1298,1202 | 1012,1199,1152 | 1013,1109,1062

BATCH_RAW_INFO | 998,3507,2653 | 1003,1704,1261 | 1006,396,24 | 1007,1310,946 | 1008,3908,3671 | 1009,244,30 | 1010,3471,3326 | 1011,1299,1202 | 1012,1200,1152 | 1013,1110,1062

BATCH_RAW_INFO | 998,3508,2653 | 1003,1705,1261 | 1006,397,24 | 1007,1311,946 | 1008,3909,3671 | 1009,245,30 | 1010,3472,3326 | 1011,1300,1202 | 1012,1201,1152 | 1013,1111,1062

BATCH_RAW_INFO | 1003,1706,1261 | 1006,398,24 | 1007,1312,946 | 1008,3910,3671 | 1009,246,30 | 1010,3473,3326 | 1011,1301,1202 | 1012,1202,1152 | 1013,1112,1062

BATCH_RAW_INFO | 1003,1707,1261 | 1006,399,24 | 1007,1313,946 | 1008,3911,3671 | 1009,247,30 | 1010,3474,3326 | 1011,1302,1202 | 1012,1203,1152 | 1013,1113,1062

BATCH_RAW_INFO | 1003,1708,1261 | 1006,400,24 | 1007,1314,946 | 1008,3912,3671 | 1009,248,30 | 1010,3475,3326 | 1011,1303,1202 | 1012,1204,1152 | 1013,1114,1062

BATCH_RAW_INFO | 1003,1709,1261 | 1006,401,24 | 1007,1315,946 | 1008,3913,3671 | 1009,249,30 | 1010,3476,3326 | 1011,1304,1202 | 1012,1205,1152 | 1013,1115,1062

BATCH_RAW_INFO | 1003,1710,1261 | 1006,402,24 | 1007,1316,946 | 1008,3914,3671 | 1009,250,30 | 1010,3477,3326 | 1011,1305,1202 | 1012,1206,1152 | 1013,1116,1062

BATCH_RAW_INFO | 1003,1711,1261 | 1006,403,24 | 1007,1317,946 | 1008,3915,3671 | 1009,251,30 | 1010,3478,3326 | 1011,1306,1202 | 1012,1207,1152 | 1013,1117,1062

BATCH_RAW_INFO | 1003,1712,1261 | 1006,404,24 | 1007,1318,946 | 1008,3916,3671 | 1009,252,30 | 1010,3479,3326 | 1011,1307,1202 | 1012,1208,1152 | 1013,1118,1062

BATCH_RAW_INFO | 1003,1713,1261 | 1006,405,24 | 1007,1319,946 | 1008,3917,3671 | 1009,253,30 | 1010,3480,3326 | 1011,1308,1202 | 1012,1209,1152

BATCH_RAW_INFO | 1003,1714,1261 | 1006,406,24 | 1007,1320,946 | 1008,3918,3671 | 1009,254,30 | 1010,3481,3326 | 1011,1309,1202 | 1012,1210,1152

BATCH_RAW_INFO | 1003,1715,1261 | 1006,407,24 | 1007,1321,946 | 1008,3919,3671 | 1009,255,30 | 1010,3482,3326 | 1011,1310,1202 | 1012,1211,1152

BATCH_RAW_INFO | 1003,1716,1261 | 1006,408,24 | 1007,1322,946 | 1008,3920,3671 | 1009,256,30 | 1010,3483,3326 | 1011,1311,1202 | 1012,1212,1152

BATCH_RAW_INFO | 1003,1717,1261 | 1006,409,24 | 1007,1323,946 | 1008,3921,3671 | 1009,257,30 | 1010,3484,3326 | 1011,1312,1202 | 1012,1213,1152

BATCH_RAW_INFO | 1003,1718,1261 | 1006,410,24 | 1007,1324,946 | 1008,3922,3671 | 1009,258,30 | 1010,3485,3326 | 1011,1313,1202 | 1012,1214,1152

BATCH_RAW_INFO | 1003,1719,1261 | 1006,411,24 | 1007,1325,946 | 1008,3923,3671 | 1009,259,30 | 1010,3486,3326 | 1011,1314,1202 | 1012,1215,1152

BATCH_RAW_INFO | 1003,1720,1261 | 1006,412,24 | 1007,1326,946 | 1008,3924,3671 | 1009,260,30 | 1010,3487,3326 | 1011,1315,1202 | 1012,1216,1152

BATCH_RAW_INFO | 1003,1721,1261 | 1006,413,24 | 1007,1327,946 | 1008,3925,3671 | 1009,261,30 | 1010,3488,3326 | 1011,1316,1202 | 1012,1217,1152

BATCH_RAW_INFO | 1003,1722,1261 | 1006,414,24 | 1007,1328,946 | 1008,3926,3671 | 1009,262,30 | 1010,3489,3326 | 1011,1317,1202 | 1012,1218,1152

BATCH_RAW_INFO | 1003,1723,1261 | 1006,415,24 | 1007,1329,946 | 1008,3927,3671 | 1009,263,30 | 1010,3490,3326 | 1011,1318,1202 | 1012,1219,1152

BATCH_RAW_INFO | 1003,1724,1261 | 1006,416,24 | 1007,1330,946 | 1008,3928,3671 | 1009,264,30 | 1010,3491,3326 | 1011,1319,1202 | 1012,1220,1152

BATCH_RAW_INFO | 1003,1725,1261 | 1006,417,24 | 1007,1331,946 | 1008,3929,3671 | 1009,265,30 | 1010,3492,3326 | 1011,1320,1202 | 1012,1221,1152

BATCH_RAW_INFO | 1006,418,24 | 1007,1332,946 | 1008,3930,3671 | 1009,266,30 | 1010,3493,3326 | 1011,1321,1202 | 1012,1222,1152

BATCH_RAW_INFO | 1006,419,24 | 1007,1333,946 | 1008,3931,3671 | 1009,267,30 | 1010,3494,3326 | 1011,1322,1202 | 1012,1223,1152

BATCH_RAW_INFO | 1006,420,24 | 1007,1334,946 | 1008,3932,3671 | 1009,268,30 | 1010,3495,3326 | 1011,1323,1202 | 1012,1224,1152

BATCH_RAW_INFO | 1006,421,24 | 1007,1335,946 | 1008,3933,3671 | 1009,269,30 | 1010,3496,3326 | 1011,1324,1202 | 1012,1225,1152

BATCH_RAW_INFO | 1006,422,24 | 1007,1336,946 | 1008,3934,3671 | 1009,270,30 | 1010,3497,3326 | 1011,1325,1202 | 1012,1226,1152

BATCH_RAW_INFO | 1006,423,24 | 1007,1337,946 | 1008,3935,3671 | 1009,271,30 | 1010,3498,3326 | 1011,1326,1202 | 1012,1227,1152

BATCH_RAW_INFO | 1006,424,24 | 1007,1338,946 | 1008,3936,3671 | 1009,272,30 | 1010,3499,3326 | 1011,1327,1202 | 1012,1228,1152

BATCH_RAW_INFO | 1006,425,24 | 1007,1339,946 | 1008,3937,3671 | 1009,273,30 | 1010,3500,3326 | 1011,1328,1202 | 1012,1229,1152

BATCH_RAW_INFO | 1006,426,24 | 1007,1340,946 | 1008,3938,3671 | 1009,274,30 | 1010,3501,3326 | 1011,1329,1202 | 1012,1230,1152

BATCH_RAW_INFO | 1006,427,24 | 1007,1341,946 | 1008,3939,3671 | 1009,275,30 | 1010,3502,3326 | 1011,1330,1202 | 1012,1231,1152

BATCH_RAW_INFO | 1006,428,24 | 1007,1342,946 | 1008,3940,3671 | 1009,276,30 | 1010,3503,3326 | 1011,1331,1202 | 1012,1232,1152

BATCH_RAW_INFO | 1006,429,24 | 1007,1343,946 | 1008,3941,3671 | 1009,277,30 | 1010,3504,3326 | 1011,1332,1202 | 1012,1233,1152

BATCH_RAW_INFO | 1006,430,24 | 1007,1344,946 | 1008,3942,3671 | 1009,278,30 | 1010,3505,3326 | 1011,1333,1202 | 1012,1234,1152

BATCH_RAW_INFO | 1006,431,24 | 1007,1345,946 | 1008,3943,3671 | 1009,279,30 | 1010,3506,3326 | 1011,1334,1202 | 1012,1235,1152

BATCH_RAW_INFO | 1006,432,24 | 1007,1346,946 | 1008,3944,3671 | 1009,280,30 | 1010,3507,3326 | 1011,1335,1202 | 1012,1236,1152

BATCH_RAW_INFO | 1006,433,24 | 1007,1347,946 | 1008,3945,3671 | 1009,281,30 | 1010,3508,3326 | 1011,1336,1202 | 1012,1237,1152

BATCH_RAW_INFO | 1006,434,24 | 1007,1348,946 | 1008,3946,3671 | 1009,282,30 | 1010,3509,3326 | 1011,1337,1202 | 1012,1238,1152

BATCH_RAW_INFO | 1014,860,859

BATCH_RAW_INFO | 1006,435,24 | 1007,1349,946 | 1008,3947,3671 | 1009,283,30 | 1010,3510,3326 | 1011,1338,1202 | 1012,1239,1152 | 1014,861,859

BATCH_RAW_INFO | 1006,436,24 | 1007,1350,946 | 1008,3948,3671 | 1009,284,30 | 1010,3511,3326 | 1011,1339,1202 | 1012,1240,1152 | 1014,862,859

BATCH_RAW_INFO | 1006,437,24 | 1007,1351,946 | 1008,3949,3671 | 1009,285,30 | 1010,3512,3326 | 1011,1340,1202 | 1012,1241,1152 | 1014,863,859

BATCH_RAW_INFO | 1006,438,24 | 1007,1352,946 | 1008,3950,3671 | 1009,286,30 | 1010,3513,3326 | 1011,1341,1202 | 1012,1242,1152 | 1014,864,859

BATCH_RAW_INFO | 1006,439,24 | 1007,1353,946 | 1008,3951,3671 | 1009,287,30 | 1010,3514,3326 | 1011,1342,1202 | 1012,1243,1152 | 1014,865,859

BATCH_RAW_INFO | 1006,440,24 | 1007,1354,946 | 1008,3952,3671 | 1009,288,30 | 1010,3515,3326 | 1011,1343,1202 | 1012,1244,1152 | 1014,866,859

BATCH_RAW_INFO | 1006,441,24 | 1007,1355,946 | 1008,3953,3671 | 1009,289,30 | 1010,3516,3326 | 1011,1344,1202 | 1012,1245,1152 | 1014,867,859

BATCH_RAW_INFO | 1006,442,24 | 1007,1356,946 | 1008,3954,3671 | 1009,290,30 | 1010,3517,3326 | 1011,1345,1202 | 1012,1246,1152 | 1014,868,859

BATCH_RAW_INFO | 1006,443,24 | 1007,1357,946 | 1008,3955,3671 | 1009,291,30 | 1010,3518,3326 | 1011,1346,1202 | 1012,1247,1152 | 1014,869,859

BATCH_RAW_INFO | 1006,444,24 | 1007,1358,946 | 1008,3956,3671 | 1009,292,30 | 1010,3519,3326 | 1011,1347,1202 | 1012,1248,1152 | 1014,870,859

BATCH_RAW_INFO | 1006,445,24 | 1007,1359,946 | 1008,3957,3671 | 1009,293,30 | 1010,3520,3326 | 1011,1348,1202 | 1012,1249,1152 | 1014,871,859

BATCH_RAW_INFO | 1006,446,24 | 1007,1360,946 | 1008,3958,3671 | 1009,294,30 | 1010,3521,3326 | 1011,1349,1202 | 1012,1250,1152 | 1014,872,859

BATCH_RAW_INFO | 1006,447,24 | 1007,1361,946 | 1008,3959,3671 | 1009,295,30 | 1010,3522,3326 | 1011,1350,1202 | 1012,1251,1152 | 1014,873,859

BATCH_RAW_INFO | 1015,4078,4077

BATCH_RAW_INFO | 1016,647,646

BATCH_RAW_INFO | 1006,448,24 | 1007,1362,946 | 1008,3960,3671 | 1009,296,30 | 1010,3523,3326 | 1011,1351,1202 | 1012,1252,1152 | 1014,874,859 | 1015,4079,4077 | 1016,648,646

BATCH_RAW_INFO | 1006,449,24 | 1007,1363,946 | 1008,3961,3671 | 1009,297,30 | 1010,3524,3326 | 1011,1352,1202 | 1012,1253,1152 | 1014,875,859 | 1015,4080,4077 | 1016,649,646

BATCH_RAW_INFO | 1006,450,24 | 1007,1364,946 | 1008,3962,3671 | 1009,298,30 | 1010,3525,3326 | 1011,1353,1202 | 1012,1254,1152 | 1014,876,859 | 1015,4081,4077 | 1016,650,646

BATCH_RAW_INFO | 1006,451,24 | 1007,1365,946 | 1008,3963,3671 | 1009,299,30 | 1010,3526,3326 | 1011,1354,1202 | 1012,1255,1152 | 1014,877,859 | 1015,4082,4077 | 1016,651,646

BATCH_RAW_INFO | 1006,452,24 | 1007,1366,946 | 1008,3964,3671 | 1009,300,30 | 1010,3527,3326 | 1011,1355,1202 | 1012,1256,1152 | 1014,878,859 | 1015,4083,4077 | 1016,652,646

BATCH_RAW_INFO | 1006,453,24 | 1007,1367,946 | 1008,3965,3671 | 1009,301,30 | 1010,3528,3326 | 1011,1356,1202 | 1012,1257,1152 | 1014,879,859 | 1015,4084,4077 | 1016,653,646

BATCH_RAW_INFO | 1006,454,24 | 1007,1368,946 | 1008,3966,3671 | 1009,302,30 | 1010,3529,3326 | 1011,1357,1202 | 1012,1258,1152 | 1014,880,859 | 1015,4085,4077 | 1016,654,646

BATCH_RAW_INFO | 1006,455,24 | 1007,1369,946 | 1008,3967,3671 | 1009,303,30 | 1010,3530,3326 | 1011,1358,1202 | 1012,1259,1152 | 1014,881,859 | 1015,4086,4077 | 1016,655,646

BATCH_RAW_INFO | 1006,456,24 | 1007,1370,946 | 1008,3968,3671 | 1009,304,30 | 1010,3531,3326 | 1011,1359,1202 | 1012,1260,1152 | 1014,882,859 | 1015,4087,4077 | 1016,656,646

BATCH_RAW_INFO | 1006,457,24 | 1007,1371,946 | 1008,3969,3671 | 1009,305,30 | 1010,3532,3326 | 1011,1360,1202 | 1012,1261,1152 | 1014,883,859 | 1015,4088,4077 | 1016,657,646

BATCH_RAW_INFO | 1006,458,24 | 1007,1372,946 | 1008,3970,3671 | 1009,306,30 | 1010,3533,3326 | 1011,1361,1202 | 1012,1262,1152 | 1014,884,859 | 1015,4089,4077 | 1016,658,646

BATCH_RAW_INFO | 1006,459,24 | 1007,1373,946 | 1008,3971,3671 | 1009,307,30 | 1010,3534,3326 | 1011,1362,1202 | 1012,1263,1152 | 1014,885,859 | 1015,4090,4077 | 1016,659,646

BATCH_RAW_INFO | 1006,460,24 | 1007,1374,946 | 1008,3972,3671 | 1009,308,30 | 1010,3535,3326 | 1011,1363,1202 | 1012,1264,1152 | 1014,886,859 | 1015,4091,4077 | 1016,660,646

BATCH_RAW_INFO | 1006,461,24 | 1007,1375,946 | 1008,3973,3671 | 1009,309,30 | 1010,3536,3326 | 1011,1364,1202 | 1012,1265,1152 | 1014,887,859 | 1015,4092,4077 | 1016,661,646

BATCH_RAW_INFO | 1006,462,24 | 1007,1376,946 | 1008,3974,3671 | 1009,310,30 | 1010,3537,3326 | 1011,1365,1202 | 1012,1266,1152 | 1014,888,859 | 1015,4093,4077 | 1016,662,646

BATCH_RAW_INFO | 1006,463,24 | 1007,1377,946 | 1008,3975,3671 | 1009,311,30 | 1010,3538,3326 | 1011,1366,1202 | 1012,1267,1152 | 1014,889,859 | 1015,4094,4077 | 1016,663,646

BATCH_RAW_INFO | 1006,464,24 | 1007,1378,946 | 1008,3976,3671 | 1009,312,30 | 1010,3539,3326 | 1011,1367,1202 | 1012,1268,1152 | 1014,890,859 | 1015,4095,4077 | 1016,664,646

BATCH_RAW_INFO | 1006,465,24 | 1007,1379,946 | 1008,3977,3671 | 1009,313,30 | 1010,3540,3326 | 1011,1368,1202 | 1012,1269,1152 | 1014,891,859 | 1016,665,646

BATCH_RAW_INFO | 1006,466,24 | 1007,1380,946 | 1008,3978,3671 | 1009,314,30 | 1010,3541,3326 | 1011,1369,1202 | 1012,1270,1152 | 1014,892,859 | 1016,666,646

BATCH_RAW_INFO | 1006,467,24 | 1007,1381,946 | 1008,3979,3671 | 1009,315,30 | 1010,3542,3326 | 1011,1370,1202 | 1012,1271,1152 | 1014,893,859 | 1016,667,646

BATCH_RAW_INFO | 1006,468,24 | 1007,1382,946 | 1008,3980,3671 | 1009,316,30 | 1010,3543,3326 | 1011,1371,1202 | 1012,1272,1152 | 1014,894,859 | 1016,668,646

BATCH_RAW_INFO | 1006,469,24 | 1007,1383,946 | 1008,3981,3671 | 1009,317,30 | 1010,3544,3326 | 1011,1372,1202 | 1012,1273,1152 | 1014,895,859 | 1016,669,646

BATCH_RAW_INFO | 1006,470,24 | 1007,1384,946 | 1008,3982,3671 | 1009,318,30 | 1010,3545,3326 | 1011,1373,1202 | 1012,1274,1152 | 1014,896,859 | 1016,670,646

BATCH_RAW_INFO | 1006,471,24 | 1007,1385,946 | 1008,3983,3671 | 1009,319,30 | 1010,3546,3326 | 1011,1374,1202 | 1012,1275,1152 | 1014,897,859 | 1016,671,646

BATCH_RAW_INFO | 1006,472,24 | 1007,1386,946 | 1008,3984,3671 | 1009,320,30 | 1010,3547,3326 | 1011,1375,1202 | 1012,1276,1152 | 1014,898,859 | 1016,672,646

BATCH_RAW_INFO | 1006,473,24 | 1007,1387,946 | 1008,3985,3671 | 1009,321,30 | 1010,3548,3326 | 1011,1376,1202 | 1012,1277,1152 | 1014,899,859 | 1016,673,646

BATCH_RAW_INFO | 1006,474,24 | 1007,1388,946 | 1008,3986,3671 | 1009,322,30 | 1010,3549,3326 | 1011,1377,1202 | 1012,1278,1152 | 1014,900,859 | 1016,674,646

BATCH_RAW_INFO | 1006,475,24 | 1007,1389,946 | 1008,3987,3671 | 1009,323,30 | 1010,3550,3326 | 1011,1378,1202 | 1012,1279,1152 | 1014,901,859 | 1016,675,646

BATCH_RAW_INFO | 1006,476,24 | 1007,1390,946 | 1008,3988,3671 | 1009,324,30 | 1010,3551,3326 | 1011,1379,1202 | 1012,1280,1152 | 1014,902,859 | 1016,676,646

BATCH_RAW_INFO | 1006,477,24 | 1007,1391,946 | 1008,3989,3671 | 1009,325,30 | 1010,3552,3326 | 1011,1380,1202 | 1012,1281,1152 | 1014,903,859 | 1016,677,646

BATCH_RAW_INFO | 1006,478,24 | 1007,1392,946 | 1008,3990,3671 | 1009,326,30 | 1010,3553,3326 | 1011,1381,1202 | 1012,1282,1152 | 1014,904,859 | 1016,678,646

BATCH_RAW_INFO | 1006,479,24 | 1007,1393,946 | 1008,3991,3671 | 1009,327,30 | 1010,3554,3326 | 1011,1382,1202 | 1012,1283,1152 | 1014,905,859 | 1016,679,646

BATCH_RAW_INFO | 1006,480,24 | 1007,1394,946 | 1008,3992,3671 | 1009,328,30 | 1010,3555,3326 | 1011,1383,1202 | 1012,1284,1152 | 1014,906,859 | 1016,680,646

BATCH_RAW_INFO | 1006,481,24 | 1007,1395,946 | 1008,3993,3671 | 1009,329,30 | 1010,3556,3326 | 1011,1384,1202 | 1012,1285,1152 | 1014,907,859 | 1016,681,646

BATCH_RAW_INFO | 1006,482,24 | 1007,1396,946 | 1008,3994,3671 | 1009,330,30 | 1010,3557,3326 | 1011,1385,1202 | 1012,1286,1152 | 1014,908,859 | 1016,682,646

BATCH_RAW_INFO | 1006,483,24 | 1007,1397,946 | 1008,3995,3671 | 1009,331,30 | 1010,3558,3326 | 1011,1386,1202 | 1012,1287,1152 | 1014,909,859 | 1016,683,646

BATCH_RAW_INFO | 1006,484,24 | 1007,1398,946 | 1008,3996,3671 | 1009,332,30 | 1010,3559,3326 | 1011,1387,1202 | 1012,1288,1152 | 1014,910,859 | 1016,684,646

BATCH_RAW_INFO | 1006,485,24 | 1007,1399,946 | 1008,3997,3671 | 1009,333,30 | 1010,3560,3326 | 1011,1388,1202 | 1012,1289,1152 | 1014,911,859 | 1016,685,646

BATCH_RAW_INFO | 1006,486,24 | 1007,1400,946 | 1008,3998,3671 | 1009,334,30 | 1010,3561,3326 | 1011,1389,1202 | 1012,1290,1152 | 1014,912,859 | 1016,686,646

BATCH_RAW_INFO | 1017,3036,3035

BATCH_RAW_INFO | 1018,50,49

BATCH_RAW_INFO | 1006,487,24 | 1007,1401,946 | 1008,3999,3671 | 1009,335,30 | 1010,3562,3326 | 1011,1390,1202 | 1012,1291,1152 | 1014,913,859 | 1016,687,646 | 1017,3037,3035 | 1018,51,49

BATCH_RAW_INFO | 1006,488,24 | 1007,1402,946 | 1008,4000,3671 | 1009,336,30 | 1010,3563,3326 | 1011,1391,1202 | 1012,1292,1152 | 1014,914,859 | 1016,688,646 | 1017,3038,3035 | 1018,52,49

BATCH_RAW_INFO | 1006,489,24 | 1007,1403,946 | 1008,4001,3671 | 1009,337,30 | 1010,3564,3326 | 1011,1392,1202 | 1012,1293,1152 | 1014,915,859 | 1016,689,646 | 1017,3039,3035 | 1018,53,49

BATCH_RAW_INFO | 1006,490,24 | 1007,1404,946 | 1008,4002,3671 | 1009,338,30 | 1010,3565,3326 | 1011,1393,1202 | 1012,1294,1152 | 1014,916,859 | 1016,690,646 | 1017,3040,3035 | 1018,54,49

BATCH_RAW_INFO | 1006,491,24 | 1007,1405,946 | 1008,4003,3671 | 1009,339,30 | 1010,3566,3326 | 1011,1394,1202 | 1012,1295,1152 | 1014,917,859 | 1016,691,646 | 1017,3041,3035 | 1018,55,49

BATCH_RAW_INFO | 1006,492,24 | 1007,1406,946 | 1008,4004,3671 | 1009,340,30 | 1010,3567,3326 | 1011,1395,1202 | 1012,1296,1152 | 1014,918,859 | 1016,692,646 | 1017,3042,3035 | 1018,56,49

BATCH_RAW_INFO | 1006,493,24 | 1007,1407,946 | 1008,4005,3671 | 1009,341,30 | 1010,3568,3326 | 1011,1396,1202 | 1012,1297,1152 | 1014,919,859 | 1016,693,646 | 1017,3043,3035 | 1018,57,49

BATCH_RAW_INFO | 1006,494,24 | 1007,1408,946 | 1008,4006,3671 | 1009,342,30 | 1010,3569,3326 | 1011,1397,1202 | 1012,1298,1152 | 1014,920,859 | 1016,694,646 | 1017,3044,3035 | 1018,58,49

BATCH_RAW_INFO | 1006,495,24 | 1007,1409,946 | 1008,4007,3671 | 1009,343,30 | 1010,3570,3326 | 1011,1398,1202 | 1012,1299,1152 | 1014,921,859 | 1016,695,646 | 1017,3045,3035 | 1018,59,49

BATCH_RAW_INFO | 1006,496,24 | 1007,1410,946 | 1008,4008,3671 | 1009,344,30 | 1010,3571,3326 | 1011,1399,1202 | 1012,1300,1152 | 1014,922,859 | 1016,696,646 | 1017,3046,3035 | 1018,60,49

BATCH_RAW_INFO | 1006,497,24 | 1007,1411,946 | 1008,4009,3671 | 1009,345,30 | 1010,3572,3326 | 1011,1400,1202 | 1012,1301,1152 | 1014,923,859 | 1016,697,646 | 1017,3047,3035 | 1018,61,49

BATCH_RAW_INFO | 1006,498,24 | 1007,1412,946 | 1008,4010,3671 | 1009,346,30 | 1010,3573,3326 | 1011,1401,1202 | 1012,1302,1152 | 1014,924,859 | 1016,698,646 | 1017,3048,3035 | 1018,62,49

BATCH_RAW_INFO | 1006,499,24 | 1007,1413,946 | 1008,4011,3671 | 1009,347,30 | 1010,3574,3326 | 1011,1402,1202 | 1012,1303,1152 | 1014,925,859 | 1016,699,646 | 1017,3049,3035 | 1018,63,49

BATCH_RAW_INFO | 1006,500,24 | 1007,1414,946 | 1008,4012,3671 | 1009,348,30 | 1010,3575,3326 | 1011,1403,1202 | 1012,1304,1152 | 1014,926,859 | 1016,700,646 | 1017,3050,3035 | 1018,64,49

BATCH_RAW_INFO | 1006,501,24 | 1007,1415,946 | 1008,4013,3671 | 1009,349,30 | 1010,3576,3326 | 1011,1404,1202 | 1012,1305,1152 | 1014,927,859 | 1016,701,646 | 1017,3051,3035 | 1018,65,49

BATCH_RAW_INFO | 1006,502,24 | 1007,1416,946 | 1008,4014,3671 | 1009,350,30 | 1010,3577,3326 | 1011,1405,1202 | 1012,1306,1152 | 1014,928,859 | 1016,702,646 | 1017,3052,3035 | 1018,66,49

BATCH_RAW_INFO | 1006,503,24 | 1007,1417,946 | 1008,4015,3671 | 1009,351,30 | 1010,3578,3326 | 1011,1406,1202 | 1012,1307,1152 | 1014,929,859 | 1016,703,646 | 1017,3053,3035 | 1018,67,49

BATCH_RAW_INFO | 1006,504,24 | 1007,1418,946 | 1008,4016,3671 | 1009,352,30 | 1010,3579,3326 | 1011,1407,1202 | 1012,1308,1152 | 1014,930,859 | 1016,704,646 | 1017,3054,3035 | 1018,68,49

BATCH_RAW_INFO | 1006,505,24 | 1007,1419,946 | 1008,4017,3671 | 1009,353,30 | 1010,3580,3326 | 1011,1408,1202 | 1012,1309,1152 | 1014,931,859 | 1016,705,646 | 1017,3055,3035 | 1018,69,49

BATCH_RAW_INFO | 1006,506,24 | 1007,1420,946 | 1008,4018,3671 | 1009,354,30 | 1010,3581,3326 | 1011,1409,1202 | 1012,1310,1152 | 1014,932,859 | 1016,706,646 | 1017,3056,3035 | 1018,70,49

BATCH_RAW_INFO | 1006,507,24 | 1007,1421,946 | 1008,4019,3671 | 1009,355,30 | 1010,3582,3326 | 1011,1410,1202 | 1012,1311,1152 | 1014,933,859 | 1016,707,646 | 1017,3057,3035 | 1018,71,49

BATCH_RAW_INFO | 1006,508,24 | 1007,1422,946 | 1008,4020,3671 | 1009,356,30 | 1010,3583,3326 | 1011,1411,1202 | 1012,1312,1152 | 1014,934,859 | 1016,708,646 | 1017,3058,3035 | 1018,72,49

BATCH_RAW_INFO | 1006,509,24 | 1007,1423,946 | 1008,4021,3671 | 1009,357,30 | 1010,3584,3326 | 1011,1412,1202 | 1012,1313,1152 | 1014,935,859 | 1016,709,646 | 1017,3059,3035 | 1018,73,49

BATCH_RAW_INFO | 1006,510,24 | 1007,1424,946 | 1008,4022,3671 | 1009,358,30 | 1010,3585,3326 | 1011,1413,1202 | 1012,1314,1152 | 1014,936,859 | 1016,710,646 | 1017,3060,3035 | 1018,74,49

BATCH_RAW_INFO | 1006,511,24 | 1007,1425,946 | 1008,4023,3671 | 1009,359,30 | 1010,3586,3326 | 1011,1414,1202 | 1012,1315,1152 | 1014,937,859 | 1016,711,646 | 1017,3061,3035 | 1018,75,49

BATCH_RAW_INFO | 1006,512,24 | 1007,1426,946 | 1008,4024,3671 | 1009,360,30 | 1010,3587,3326 | 1011,1415,1202 | 1012,1316,1152 | 1014,938,859 | 1016,712,646 | 1017,3062,3035 | 1018,76,49

BATCH_RAW_INFO | 1006,513,24 | 1007,1427,946 | 1008,4025,3671 | 1010,3588,3326 | 1011,1416,1202 | 1012,1317,1152 | 1014,939,859 | 1016,713,646 | 1017,3063,3035 | 1018,77,49

BATCH_RAW_INFO | 1006,514,24 | 1007,1428,946 | 1008,4026,3671 | 1010,3589,3326 | 1011,1417,1202 | 1012,1318,1152 | 1014,940,859 | 1016,714,646 | 1017,3064,3035 | 1018,78,49

BATCH_RAW_INFO | 1006,515,24 | 1007,1429,946 | 1008,4027,3671 | 1010,3590,3326 | 1011,1418,1202 | 1012,1319,1152 | 1014,941,859 | 1016,715,646 | 1017,3065,3035 | 1018,79,49

BATCH_RAW_INFO | 1006,516,24 | 1007,1430,946 | 1008,4028,3671 | 1010,3591,3326 | 1011,1419,1202 | 1012,1320,1152 | 1014,942,859 | 1016,716,646 | 1017,3066,3035 | 1018,80,49

BATCH_RAW_INFO | 1006,517,24 | 1007,1431,946 | 1008,4029,3671 | 1010,3592,3326 | 1011,1420,1202 | 1012,1321,1152 | 1014,943,859 | 1016,717,646 | 1017,3067,3035 | 1018,81,49

BATCH_RAW_INFO | 1006,518,24 | 1007,1432,946 | 1008,4030,3671 | 1010,3593,3326 | 1011,1421,1202 | 1012,1322,1152 | 1014,944,859 | 1016,718,646 | 1017,3068,3035 | 1018,82,49

BATCH_RAW_INFO | 1006,519,24 | 1007,1433,946 | 1008,4031,3671 | 1010,3594,3326 | 1011,1422,1202 | 1012,1323,1152 | 1014,945,859 | 1016,719,646 | 1017,3069,3035 | 1018,83,49

BATCH_RAW_INFO | 1006,520,24 | 1007,1434,946 | 1008,4032,3671 | 1010,3595,3326 | 1011,1423,1202 | 1012,1324,1152 | 1014,946,859 | 1016,720,646 | 1017,3070,3035 | 1018,84,49

BATCH_RAW_INFO | 1006,521,24 | 1007,1435,946 | 1008,4033,3671 | 1010,3596,3326 | 1011,1424,1202 | 1012,1325,1152 | 1014,947,859 | 1016,721,646 | 1017,3071,3035 | 1018,85,49

BATCH_RAW_INFO | 1006,522,24 | 1007,1436,946 | 1008,4034,3671 | 1010,3597,3326 | 1011,1425,1202 | 1012,1326,1152 | 1014,948,859 | 1016,722,646 | 1017,3072,3035 | 1018,86,49

BATCH_RAW_INFO | 1006,523,24 | 1007,1437,946 | 1008,4035,3671 | 1010,3598,3326 | 1011,1426,1202 | 1012,1327,1152 | 1014,949,859 | 1016,723,646 | 1017,3073,3035 | 1018,87,49

BATCH_RAW_INFO | 1006,524,24 | 1007,1438,946 | 1008,4036,3671 | 1010,3599,3326 | 1011,1427,1202 | 1012,1328,1152 | 1014,950,859 | 1016,724,646 | 1017,3074,3035 | 1018,88,49

BATCH_RAW_INFO | 1006,525,24 | 1007,1439,946 | 1008,4037,3671 | 1010,3600,3326 | 1011,1428,1202 | 1012,1329,1152 | 1014,951,859 | 1016,725,646 | 1017,3075,3035 | 1018,89,49

BATCH_RAW_INFO | 1006,526,24 | 1007,1440,946 | 1008,4038,3671 | 1010,3601,3326 | 1011,1429,1202 | 1012,1330,1152 | 1014,952,859 | 1016,726,646 | 1017,3076,3035 | 1018,90,49

BATCH_RAW_INFO | 1006,527,24 | 1007,1441,946 | 1008,4039,3671 | 1010,3602,3326 | 1011,1430,1202 | 1012,1331,1152 | 1014,953,859 | 1016,727,646 | 1017,3077,3035 | 1018,91,49

BATCH_RAW_INFO | 1006,528,24 | 1007,1442,946 | 1008,4040,3671 | 1010,3603,3326 | 1011,1431,1202 | 1012,1332,1152 | 1014,954,859 | 1016,728,646 | 1017,3078,3035 | 1018,92,49

BATCH_RAW_INFO | 1006,529,24 | 1007,1443,946 | 1008,4041,3671 | 1010,3604,3326 | 1011,1432,1202 | 1012,1333,1152 | 1014,955,859 | 1016,729,646 | 1017,3079,3035 | 1018,93,49

BATCH_RAW_INFO | 1006,530,24 | 1007,1444,946 | 1008,4042,3671 | 1010,3605,3326 | 1011,1433,1202 | 1012,1334,1152 | 1014,956,859 | 1016,730,646 | 1017,3080,3035 | 1018,94,49

BATCH_RAW_INFO | 1006,531,24 | 1007,1445,946 | 1008,4043,3671 | 1010,3606,3326 | 1011,1434,1202 | 1012,1335,1152 | 1014,957,859 | 1016,731,646 | 1017,3081,3035 | 1018,95,49

BATCH_RAW_INFO | 1006,532,24 | 1007,1446,946 | 1008,4044,3671 | 1010,3607,3326 | 1011,1435,1202 | 1012,1336,1152 | 1014,958,859 | 1016,732,646 | 1017,3082,3035 | 1018,96,49

BATCH_RAW_INFO | 1006,533,24 | 1007,1447,946 | 1008,4045,3671 | 1010,3608,3326 | 1011,1436,1202 | 1012,1337,1152 | 1014,959,859 | 1016,733,646 | 1017,3083,3035 | 1018,97,49

BATCH_RAW_INFO | 1006,534,24 | 1007,1448,946 | 1008,4046,3671 | 1010,3609,3326 | 1011,1437,1202 | 1012,1338,1152 | 1014,960,859 | 1016,734,646 | 1017,3084,3035 | 1018,98,49

BATCH_RAW_INFO | 1006,535,24 | 1007,1449,946 | 1008,4047,3671 | 1010,3610,3326 | 1011,1438,1202 | 1012,1339,1152 | 1014,961,859 | 1016,735,646 | 1017,3085,3035 | 1018,99,49

BATCH_RAW_INFO | 1006,536,24 | 1007,1450,946 | 1008,4048,3671 | 1010,3611,3326 | 1011,1439,1202 | 1012,1340,1152 | 1014,962,859 | 1016,736,646 | 1017,3086,3035 | 1018,100,49

BATCH_RAW_INFO | 1006,537,24 | 1007,1451,946 | 1008,4049,3671 | 1010,3612,3326 | 1011,1440,1202 | 1012,1341,1152 | 1014,963,859 | 1016,737,646 | 1017,3087,3035 | 1018,101,49

BATCH_RAW_INFO | 1006,538,24 | 1007,1452,946 | 1008,4050,3671 | 1010,3613,3326 | 1011,1441,1202 | 1012,1342,1152 | 1014,964,859 | 1016,738,646 | 1017,3088,3035 | 1018,102,49

BATCH_RAW_INFO | 1006,539,24 | 1007,1453,946 | 1008,4051,3671 | 1010,3614,3326 | 1011,1442,1202 | 1012,1343,1152 | 1014,965,859 | 1016,739,646 | 1017,3089,3035 | 1018,103,49

BATCH_RAW_INFO | 1006,540,24 | 1007,1454,946 | 1008,4052,3671 | 1010,3615,3326 | 1011,1443,1202 | 1012,1344,1152 | 1014,966,859 | 1016,740,646 | 1017,3090,3035 | 1018,104,49

BATCH_RAW_INFO | 1006,541,24 | 1007,1455,946 | 1008,4053,3671 | 1010,3616,3326 | 1011,1444,1202 | 1012,1345,1152 | 1014,967,859 | 1016,741,646 | 1017,3091,3035 | 1018,105,49

BATCH_RAW_INFO | 1006,542,24 | 1007,1456,946 | 1008,4054,3671 | 1010,3617,3326 | 1011,1445,1202 | 1012,1346,1152 | 1014,968,859 | 1016,742,646 | 1017,3092,3035 | 1018,106,49

BATCH_RAW_INFO | 1006,543,24 | 1007,1457,946 | 1008,4055,3671 | 1010,3618,3326 | 1011,1446,1202 | 1012,1347,1152 | 1014,969,859 | 1016,743,646 | 1017,3093,3035 | 1018,107,49

BATCH_RAW_INFO | 1006,544,24 | 1007,1458,946 | 1008,4056,3671 | 1010,3619,3326 | 1011,1447,1202 | 1012,1348,1152 | 1014,970,859 | 1016,744,646 | 1017,3094,3035 | 1018,108,49

BATCH_RAW_INFO | 1006,545,24 | 1007,1459,946 | 1008,4057,3671 | 1010,3620,3326 | 1011,1448,1202 | 1012,1349,1152 | 1014,971,859 | 1016,745,646 | 1017,3095,3035 | 1018,109,49

BATCH_RAW_INFO | 1006,546,24 | 1007,1460,946 | 1008,4058,3671 | 1010,3621,3326 | 1011,1449,1202 | 1012,1350,1152 | 1014,972,859 | 1016,746,646 | 1017,3096,3035 | 1018,110,49

BATCH_RAW_INFO | 1006,547,24 | 1007,1461,946 | 1008,4059,3671 | 1010,3622,3326 | 1011,1450,1202 | 1012,1351,1152 | 1014,973,859 | 1016,747,646 | 1017,3097,3035 | 1018,111,49

BATCH_RAW_INFO | 1006,548,24 | 1007,1462,946 | 1008,4060,3671 | 1010,3623,3326 | 1011,1451,1202 | 1012,1352,1152 | 1014,974,859 | 1016,748,646 | 1017,3098,3035 | 1018,112,49

BATCH_RAW_INFO | 1006,549,24 | 1007,1463,946 | 1008,4061,3671 | 1010,3624,3326 | 1011,1452,1202 | 1012,1353,1152 | 1014,975,859 | 1016,749,646 | 1017,3099,3035 | 1018,113,49

BATCH_RAW_INFO | 1006,550,24 | 1007,1464,946 | 1008,4062,3671 | 1010,3625,3326 | 1011,1453,1202 | 1012,1354,1152 | 1014,976,859 | 1016,750,646 | 1017,3100,3035 | 1018,114,49

BATCH_RAW_INFO | 1006,551,24 | 1007,1465,946 | 1008,4063,3671 | 1010,3626,3326 | 1011,1454,1202 | 1012,1355,1152 | 1014,977,859 | 1016,751,646 | 1017,3101,3035 | 1018,115,49

BATCH_RAW_INFO | 1006,552,24 | 1007,1466,946 | 1008,4064,3671 | 1010,3627,3326 | 1011,1455,1202 | 1012,1356,1152 | 1014,978,859 | 1016,752,646 | 1017,3102,3035 | 1018,116,49

BATCH_RAW_INFO | 1006,553,24 | 1007,1467,946 | 1008,4065,3671 | 1010,3628,3326 | 1011,1456,1202 | 1012,1357,1152 | 1014,979,859 | 1016,753,646 | 1017,3103,3035 | 1018,117,49

BATCH_RAW_INFO | 1006,554,24 | 1007,1468,946 | 1008,4066,3671 | 1010,3629,3326 | 1011,1457,1202 | 1012,1358,1152 | 1014,980,859 | 1016,754,646 | 1017,3104,3035 | 1018,118,49

BATCH_RAW_INFO | 1006,555,24 | 1007,1469,946 | 1008,4067,3671 | 1010,3630,3326 | 1011,1458,1202 | 1012,1359,1152 | 1014,981,859 | 1016,755,646 | 1017,3105,3035 | 1018,119,49

BATCH_RAW_INFO | 1006,556,24 | 1007,1470,946 | 1008,4068,3671 | 1010,3631,3326 | 1011,1459,1202 | 1012,1360,1152 | 1014,982,859 | 1016,756,646 | 1017,3106,3035 | 1018,120,49

BATCH_RAW_INFO | 1006,557,24 | 1007,1471,946 | 1008,4069,3671 | 1010,3632,3326 | 1011,1460,1202 | 1012,1361,1152 | 1014,983,859 | 1016,757,646 | 1017,3107,3035 | 1018,121,49

BATCH_RAW_INFO | 1006,558,24 | 1007,1472,946 | 1008,4070,3671 | 1010,3633,3326 | 1011,1461,1202 | 1012,1362,1152 | 1014,984,859 | 1016,758,646 | 1017,3108,3035 | 1018,122,49

BATCH_RAW_INFO | 1006,559,24 | 1007,1473,946 | 1008,4071,3671 | 1010,3634,3326 | 1011,1462,1202 | 1012,1363,1152 | 1014,985,859 | 1016,759,646 | 1017,3109,3035 | 1018,123,49

BATCH_RAW_INFO | 1006,560,24 | 1007,1474,946 | 1008,4072,3671 | 1010,3635,3326 | 1011,1463,1202 | 1012,1364,1152 | 1014,986,859 | 1016,760,646 | 1017,3110,3035 | 1018,124,49

BATCH_RAW_INFO | 1006,561,24 | 1007,1475,946 | 1008,4073,3671 | 1010,3636,3326 | 1011,1464,1202 | 1012,1365,1152 | 1014,987,859 | 1016,761,646 | 1017,3111,3035 | 1018,125,49

BATCH_RAW_INFO | 1019,976,975

BATCH_RAW_INFO | 1006,562,24 | 1007,1476,946 | 1008,4074,3671 | 1010,3637,3326 | 1011,1465,1202 | 1012,1366,1152 | 1014,988,859 | 1016,762,646 | 1017,3112,3035 | 1018,126,49 | 1019,977,975

BATCH_RAW_INFO | 1006,563,24 | 1007,1477,946 | 1008,4075,3671 | 1010,3638,3326 | 1011,1466,1202 | 1012,1367,1152 | 1014,989,859 | 1016,763,646 | 1017,3113,3035 | 1018,127,49 | 1019,978,975

BATCH_RAW_INFO | 1006,564,24 | 1007,1478,946 | 1008,4076,3671 | 1010,3639,3326 | 1011,1467,1202 | 1012,1368,1152 | 1014,990,859 | 1016,764,646 | 1017,3114,3035 | 1018,128,49 | 1019,979,975

BATCH_RAW_INFO | 1006,565,24 | 1007,1479,946 | 1008,4077,3671 | 1010,3640,3326 | 1011,1468,1202 | 1012,1369,1152 | 1014,991,859 | 1016,765,646 | 1017,3115,3035 | 1018,129,49 | 1019,980,975

BATCH_RAW_INFO | 1006,566,24 | 1007,1480,946 | 1008,4078,3671 | 1010,3641,3326 | 1011,1469,1202 | 1012,1370,1152 | 1014,992,859 | 1016,766,646 | 1017,3116,3035 | 1018,130,49 | 1019,981,975

BATCH_RAW_INFO | 1006,567,24 | 1007,1481,946 | 1008,4079,3671 | 1010,3642,3326 | 1011,1470,1202 | 1012,1371,1152 | 1014,993,859 | 1016,767,646 | 1017,3117,3035 | 1018,131,49 | 1019,982,975

BATCH_RAW_INFO | 1006,568,24 | 1007,1482,946 | 1008,4080,3671 | 1010,3643,3326 | 1011,1471,1202 | 1012,1372,1152 | 1014,994,859 | 1016,768,646 | 1017,3118,3035 | 1018,132,49 | 1019,983,975

BATCH_RAW_INFO | 1006,569,24 | 1007,1483,946 | 1008,4081,3671 | 1010,3644,3326 | 1011,1472,1202 | 1012,1373,1152 | 1014,995,859 | 1016,769,646 | 1017,3119,3035 | 1018,133,49 | 1019,984,975

BATCH_RAW_INFO | 1006,570,24 | 1007,1484,946 | 1008,4082,3671 | 1010,3645,3326 | 1011,1473,1202 | 1012,1374,1152 | 1014,996,859 | 1016,770,646 | 1017,3120,3035 | 1018,134,49 | 1019,985,975

BATCH_RAW_INFO | 1020,3897,3896

BATCH_RAW_INFO | 1021,269,268

BATCH_RAW_INFO | 1006,571,24 | 1007,1485,946 | 1008,4083,3671 | 1010,3646,3326 | 1011,1474,1202 | 1012,1375,1152 | 1014,997,859 | 1016,771,646 | 1017,3121,3035 | 1018,135,49 | 1019,986,975 | 1020,3898,3896 | 1021,270,268

BATCH_RAW_INFO | 1006,572,24 | 1007,1486,946 | 1008,4084,3671 | 1010,3647,3326 | 1011,1475,1202 | 1012,1376,1152 | 1014,998,859 | 1016,772,646 | 1017,3122,3035 | 1018,136,49 | 1019,987,975 | 1020,3899,3896 | 1021,271,268

BATCH_RAW_INFO | 1006,573,24 | 1007,1487,946 | 1008,4085,3671 | 1010,3648,3326 | 1011,1476,1202 | 1012,1377,1152 | 1014,999,859 | 1016,773,646 | 1017,3123,3035 | 1018,137,49 | 1019,988,975 | 1020,3900,3896 | 1021,272,268

BATCH_RAW_INFO | 1006,574,24 | 1007,1488,946 | 1008,4086,3671 | 1010,3649,3326 | 1011,1477,1202 | 1012,1378,1152 | 1014,1000,859 | 1016,774,646 | 1017,3124,3035 | 1018,138,49 | 1019,989,975 | 1020,3901,3896 | 1021,273,268

BATCH_RAW_INFO | 1006,575,24 | 1007,1489,946 | 1008,4087,3671 | 1010,3650,3326 | 1011,1478,1202 | 1012,1379,1152 | 1014,1001,859 | 1016,775,646 | 1017,3125,3035 | 1018,139,49 | 1019,990,975 | 1020,3902,3896 | 1021,274,268

BATCH_RAW_INFO | 1006,576,24 | 1007,1490,946 | 1008,4088,3671 | 1010,3651,3326 | 1011,1479,1202 | 1012,1380,1152 | 1014,1002,859 | 1016,776,646 | 1017,3126,3035 | 1018,140,49 | 1019,991,975 | 1020,3903,3896 | 1021,275,268

BATCH_RAW_INFO | 1006,577,24 | 1007,1491,946 | 1008,4089,3671 | 1010,3652,3326 | 1011,1480,1202 | 1012,1381,1152 | 1014,1003,859 | 1016,777,646 | 1017,3127,3035 | 1018,141,49 | 1019,992,975 | 1020,3904,3896 | 1021,276,268

BATCH_RAW_INFO | 1006,578,24 | 1007,1492,946 | 1008,4090,3671 | 1010,3653,3326 | 1012,1382,1152 | 1014,1004,859 | 1016,778,646 | 1017,3128,3035 | 1018,142,49 | 1019,993,975 | 1020,3905,3896 | 1021,277,268

BATCH_RAW_INFO | 1006,579,24 | 1007,1493,946 | 1008,4091,3671 | 1010,3654,3326 | 1012,1383,1152 | 1014,1005,859 | 1016,779,646 | 1017,3129,3035 | 1018,143,49 | 1019,994,975 | 1020,3906,3896 | 1021,278,268

BATCH_RAW_INFO | 1006,580,24 | 1007,1494,946 | 1008,4092,3671 | 1010,3655,3326 | 1012,1384,1152 | 1014,1006,859 | 1016,780,646 | 1017,3130,3035 | 1018,144,49 | 1019,995,975 | 1020,3907,3896 | 1021,279,268

BATCH_RAW_INFO | 1006,581,24 | 1007,1495,946 | 1008,4093,3671 | 1010,3656,3326 | 1012,1385,1152 | 1014,1007,859 | 1016,781,646 | 1017,3131,3035 | 1018,145,49 | 1019,996,975 | 1020,3908,3896 | 1021,280,268

BATCH_RAW_INFO | 1006,582,24 | 1007,1496,946 | 1008,4094,3671 | 1010,3657,3326 | 1012,1386,1152 | 1014,1008,859 | 1016,782,646 | 1017,3132,3035 | 1018,146,49 | 1019,997,975 | 1020,3909,3896 | 1021,281,268

BATCH_RAW_INFO | 1006,583,24 | 1007,1497,946 | 1008,4095,3671 | 1010,3658,3326 | 1012,1387,1152 | 1014,1009,859 | 1016,783,646 | 1017,3133,3035 | 1018,147,49 | 1019,998,975 | 1020,3910,3896 | 1021,282,268

BATCH_RAW_INFO | 1006,584,24 | 1007,1498,946 | 1010,3659,3326 | 1012,1388,1152 | 1014,1010,859 | 1016,784,646 | 1017,3134,3035 | 1018,148,49 | 1019,999,975 | 1020,3911,3896 | 1021,283,268

BATCH_RAW_INFO | 1006,585,24 | 1007,1499,946 | 1010,3660,3326 | 1012,1389,1152 | 1014,1011,859 | 1016,785,646 | 1017,3135,3035 | 1018,149,49 | 1019,1000,975 | 1020,3912,3896 | 1021,284,268

BATCH_RAW_INFO | 1006,586,24 | 1007,1500,946 | 1010,3661,3326 | 1012,1390,1152 | 1014,1012,859 | 1016,786,646 | 1017,3136,3035 | 1018,150,49 | 1019,1001,975 | 1020,3913,3896 | 1021,285,268

BATCH_RAW_INFO | 1006,587,24 | 1007,1501,946 | 1010,3662,3326 | 1012,1391,1152 | 1014,1013,859 | 1016,787,646 | 1017,3137,3035 | 1018,151,49 | 1019,1002,975 | 1020,3914,3896 | 1021,286,268

BATCH_RAW_INFO | 1006,588,24 | 1007,1502,946 | 1010,3663,3326 | 1012,1392,1152 | 1014,1014,859 | 1016,788,646 | 1017,3138,3035 | 1018,152,49 | 1019,1003,975 | 1020,3915,3896 | 1021,287,268

BATCH_RAW_INFO | 1006,589,24 | 1007,1503,946 | 1010,3664,3326 | 1012,1393,1152 | 1014,1015,859 | 1016,789,646 | 1017,3139,3035 | 1018,153,49 | 1019,1004,975 | 1020,3916,3896 | 1021,288,268

BATCH_RAW_INFO | 1007,1504,946 | 1010,3665,3326 | 1012,1394,1152 | 1014,1016,859 | 1016,790,646 | 1017,3140,3035 | 1018,154,49 | 1019,1005,975 | 1020,3917,3896 | 1021,289,268

BATCH_RAW_INFO | 1007,1505,946 | 1010,3666,3326 | 1012,1395,1152 | 1014,1017,859 | 1016,791,646 | 1017,3141,3035 | 1018,155,49 | 1019,1006,975 | 1020,3918,3896 | 1021,290,268

BATCH_RAW_INFO | 1007,1506,946 | 1010,3667,3326 | 1012,1396,1152 | 1014,1018,859 | 1016,792,646 | 1017,3142,3035 | 1018,156,49 | 1019,1007,975 | 1020,3919,3896 | 1021,291,268

BATCH_RAW_INFO | 1007,1507,946 | 1010,3668,3326 | 1012,1397,1152 | 1014,1019,859 | 1016,793,646 | 1017,3143,3035 | 1018,157,49 | 1019,1008,975 | 1020,3920,3896 | 1021,292,268

BATCH_RAW_INFO | 1007,1508,946 | 1010,3669,3326 | 1012,1398,1152 | 1014,1020,859 | 1016,794,646 | 1017,3144,3035 | 1018,158,49 | 1019,1009,975 | 1020,3921,3896 | 1021,293,268

BATCH_RAW_INFO | 1007,1509,946 | 1010,3670,3326 | 1012,1399,1152 | 1014,1021,859 | 1016,795,646 | 1017,3145,3035 | 1018,159,49 | 1019,1010,975 | 1020,3922,3896 | 1021,294,268

BATCH_RAW_INFO | 1007,1510,946 | 1010,3671,3326 | 1012,1400,1152 | 1014,1022,859 | 1016,796,646 | 1017,3146,3035 | 1018,160,49 | 1019,1011,975 | 1020,3923,3896 | 1021,295,268

BATCH_RAW_INFO | 1007,1511,946 | 1010,3672,3326 | 1012,1401,1152 | 1014,1023,859 | 1016,797,646 | 1017,3147,3035 | 1018,161,49 | 1019,1012,975 | 1020,3924,3896 | 1021,296,268

BATCH_RAW_INFO | 1007,1512,946 | 1010,3673,3326 | 1012,1402,1152 | 1014,1024,859 | 1016,798,646 | 1017,3148,3035 | 1018,162,49 | 1019,1013,975 | 1020,3925,3896 | 1021,297,268

BATCH_RAW_INFO | 1007,1513,946 | 1010,3674,3326 | 1012,1403,1152 | 1014,1025,859 | 1016,799,646 | 1017,3149,3035 | 1018,163,49 | 1019,1014,975 | 1020,3926,3896 | 1021,298,268

BATCH_RAW_INFO | 1007,1514,946 | 1010,3675,3326 | 1012,1404,1152 | 1014,1026,859 | 1016,800,646 | 1017,3150,3035 | 1018,164,49 | 1019,1015,975 | 1020,3927,3896 | 1021,299,268

BATCH_RAW_INFO | 1007,1515,946 | 1010,3676,3326 | 1012,1405,1152 | 1014,1027,859 | 1016,801,646 | 1017,3151,3035 | 1018,165,49 | 1019,1016,975 | 1020,3928,3896 | 1021,300,268

BATCH_RAW_INFO | 1007,1516,946 | 1010,3677,3326 | 1012,1406,1152 | 1014,1028,859 | 1016,802,646 | 1017,3152,3035 | 1018,166,49 | 1019,1017,975 | 1020,3929,3896 | 1021,301,268

BATCH_RAW_INFO | 1007,1517,946 | 1010,3678,3326 | 1012,1407,1152 | 1014,1029,859 | 1016,803,646 | 1017,3153,3035 | 1018,167,49 | 1019,1018,975 | 1020,3930,3896 | 1021,302,268

BATCH_RAW_INFO | 1007,1518,946 | 1010,3679,3326 | 1012,1408,1152 | 1014,1030,859 | 1016,804,646 | 1017,3154,3035 | 1018,168,49 | 1019,1019,975 | 1020,3931,3896 | 1021,303,268

BATCH_RAW_INFO | 1007,1519,946 | 1010,3680,3326 | 1012,1409,1152 | 1014,1031,859 | 1016,805,646 | 1017,3155,3035 | 1018,169,49 | 1019,1020,975 | 1020,3932,3896 | 1021,304,268

BATCH_RAW_INFO | 1007,1520,946 | 1010,3681,3326 | 1012,1410,1152 | 1014,1032,859 | 1016,806,646 | 1017,3156,3035 | 1018,170,49 | 1019,1021,975 | 1020,3933,3896 | 1021,305,268

BATCH_RAW_INFO | 1007,1521,946 | 1010,3682,3326 | 1012,1411,1152 | 1014,1033,859 | 1016,807,646 | 1017,3157,3035 | 1018,171,49 | 1019,1022,975 | 1020,3934,3896 | 1021,306,268

BATCH_RAW_INFO | 1007,1522,946 | 1010,3683,3326 | 1012,1412,1152 | 1014,1034,859 | 1016,808,646 | 1017,3158,3035 | 1018,172,49 | 1019,1023,975 | 1020,3935,3896 | 1021,307,268

BATCH_RAW_INFO | 1007,1523,946 | 1010,3684,3326 | 1012,1413,1152 | 1014,1035,859 | 1016,809,646 | 1017,3159,3035 | 1018,173,49 | 1019,1024,975 | 1020,3936,3896 | 1021,308,268

BATCH_RAW_INFO | 1007,1524,946 | 1010,3685,3326 | 1012,1414,1152 | 1014,1036,859 | 1016,810,646 | 1017,3160,3035 | 1018,174,49 | 1019,1025,975 | 1020,3937,3896 | 1021,309,268

BATCH_RAW_INFO | 1007,1525,946 | 1010,3686,3326 | 1012,1415,1152 | 1014,1037,859 | 1016,811,646 | 1017,3161,3035 | 1018,175,49 | 1019,1026,975 | 1020,3938,3896 | 1021,310,268

BATCH_RAW_INFO | 1007,1526,946 | 1010,3687,3326 | 1012,1416,1152 | 1014,1038,859 | 1016,812,646 | 1017,3162,3035 | 1018,176,49 | 1019,1027,975 | 1020,3939,3896 | 1021,311,268

BATCH_RAW_INFO | 1007,1527,946 | 1010,3688,3326 | 1012,1417,1152 | 1014,1039,859 | 1016,813,646 | 1017,3163,3035 | 1018,177,49 | 1019,1028,975 | 1020,3940,3896 | 1021,312,268

BATCH_RAW_INFO | 1007,1528,946 | 1010,3689,3326 | 1012,1418,1152 | 1014,1040,859 | 1016,814,646 | 1017,3164,3035 | 1018,178,49 | 1019,1029,975 | 1020,3941,3896 | 1021,313,268

BATCH_RAW_INFO | 1007,1529,946 | 1010,3690,3326 | 1012,1419,1152 | 1014,1041,859 | 1016,815,646 | 1017,3165,3035 | 1018,179,49 | 1019,1030,975 | 1020,3942,3896 | 1021,314,268

BATCH_RAW_INFO | 1007,1530,946 | 1010,3691,3326 | 1012,1420,1152 | 1014,1042,859 | 1016,816,646 | 1017,3166,3035 | 1018,180,49 | 1019,1031,975 | 1020,3943,3896 | 1021,315,268

BATCH_RAW_INFO | 1007,1531,946 | 1010,3692,3326 | 1012,1421,1152 | 1014,1043,859 | 1016,817,646 | 1017,3167,3035 | 1018,181,49 | 1019,1032,975 | 1020,3944,3896 | 1021,316,268

BATCH_RAW_INFO | 1007,1532,946 | 1010,3693,3326 | 1012,1422,1152 | 1014,1044,859 | 1016,818,646 | 1017,3168,3035 | 1018,182,49 | 1019,1033,975 | 1020,3945,3896 | 1021,317,268

BATCH_RAW_INFO | 1007,1533,946 | 1010,3694,3326 | 1012,1423,1152 | 1014,1045,859 | 1016,819,646 | 1017,3169,3035 | 1018,183,49 | 1019,1034,975 | 1020,3946,3896 | 1021,318,268

BATCH_RAW_INFO | 1007,1534,946 | 1010,3695,3326 | 1012,1424,1152 | 1014,1046,859 | 1016,820,646 | 1017,3170,3035 | 1018,184,49 | 1019,1035,975 | 1020,3947,3896 | 1021,319,268

BATCH_RAW_INFO | 1007,1535,946 | 1010,3696,3326 | 1012,1425,1152 | 1014,1047,859 | 1016,821,646 | 1017,3171,3035 | 1018,185,49 | 1019,1036,975 | 1020,3948,3896 | 1021,320,268

BATCH_RAW_INFO | 1007,1536,946 | 1010,3697,3326 | 1012,1426,1152 | 1014,1048,859 | 1016,822,646 | 1017,3172,3035 | 1018,186,49 | 1019,1037,975 | 1020,3949,3896 | 1021,321,268

BATCH_RAW_INFO | 1007,1537,946 | 1010,3698,3326 | 1012,1427,1152 | 1014,1049,859 | 1016,823,646 | 1017,3173,3035 | 1018,187,49 | 1019,1038,975 | 1020,3950,3896 | 1021,322,268

BATCH_RAW_INFO | 1007,1538,946 | 1010,3699,3326 | 1012,1428,1152 | 1014,1050,859 | 1016,824,646 | 1017,3174,3035 | 1018,188,49 | 1019,1039,975 | 1020,3951,3896 | 1021,323,268

BATCH_RAW_INFO | 1007,1539,946 | 1010,3700,3326 | 1012,1429,1152 | 1014,1051,859 | 1016,825,646 | 1017,3175,3035 | 1018,189,49 | 1019,1040,975 | 1020,3952,3896 | 1021,324,268

BATCH_RAW_INFO | 1007,1540,946 | 1010,3701,3326 | 1012,1430,1152 | 1014,1052,859 | 1016,826,646 | 1017,3176,3035 | 1018,190,49 | 1019,1041,975 | 1020,3953,3896 | 1021,325,268

BATCH_RAW_INFO | 1007,1541,946 | 1010,3702,3326 | 1012,1431,1152 | 1014,1053,859 | 1016,827,646 | 1017,3177,3035 | 1018,191,49 | 1019,1042,975 | 1020,3954,3896 | 1021,326,268

BATCH_RAW_INFO | 1007,1542,946 | 1010,3703,3326 | 1012,1432,1152 | 1014,1054,859 | 1016,828,646 | 1017,3178,3035 | 1018,192,49 | 1019,1043,975 | 1020,3955,3896 | 1021,327,268

BATCH_RAW_INFO | 1007,1543,946 | 1010,3704,3326 | 1012,1433,1152 | 1014,1055,859 | 1016,829,646 | 1017,3179,3035 | 1018,193,49 | 1019,1044,975 | 1020,3956,3896 | 1021,328,268

BATCH_RAW_INFO | 1007,1544,946 | 1010,3705,3326 | 1012,1434,1152 | 1014,1056,859 | 1016,830,646 | 1017,3180,3035 | 1018,194,49 | 1019,1045,975 | 1020,3957,3896 | 1021,329,268

BATCH_RAW_INFO | 1007,1545,946 | 1010,3706,3326 | 1012,1435,1152 | 1014,1057,859 | 1016,831,646 | 1017,3181,3035 | 1018,195,49 | 1019,1046,975 | 1020,3958,3896 | 1021,330,268

BATCH_RAW_INFO | 1007,1546,946 | 1010,3707,3326 | 1012,1436,1152 | 1014,1058,859 | 1016,832,646 | 1017,3182,3035 | 1018,196,49 | 1019,1047,975 | 1020,3959,3896 | 1021,331,268

BATCH_RAW_INFO | 1007,1547,946 | 1010,3708,3326 | 1012,1437,1152 | 1014,1059,859 | 1016,833,646 | 1017,3183,3035 | 1018,197,49 | 1019,1048,975 | 1020,3960,3896 | 1021,332,268

BATCH_RAW_INFO | 1007,1548,946 | 1010,3709,3326 | 1012,1438,1152 | 1014,1060,859 | 1016,834,646 | 1017,3184,3035 | 1018,198,49 | 1019,1049,975 | 1020,3961,3896 | 1021,333,268

BATCH_RAW_INFO | 1007,1549,946 | 1010,3710,3326 | 1012,1439,1152 | 1014,1061,859 | 1016,835,646 | 1017,3185,3035 | 1018,199,49 | 1019,1050,975 | 1020,3962,3896 | 1021,334,268

BATCH_RAW_INFO | 1007,1550,946 | 1010,3711,3326 | 1012,1440,1152 | 1014,1062,859 | 1016,836,646 | 1017,3186,3035 | 1018,200,49 | 1019,1051,975 | 1020,3963,3896 | 1021,335,268

BATCH_RAW_INFO | 1007,1551,946 | 1010,3712,3326 | 1012,1441,1152 | 1014,1063,859 | 1016,837,646 | 1017,3187,3035 | 1018,201,49 | 1019,1052,975 | 1020,3964,3896 | 1021,336,268

BATCH_RAW_INFO | 1007,1552,946 | 1010,3713,3326 | 1012,1442,1152 | 1014,1064,859 | 1016,838,646 | 1017,3188,3035 | 1018,202,49 | 1019,1053,975 | 1020,3965,3896 | 1021,337,268

BATCH_RAW_INFO | 1007,1553,946 | 1010,3714,3326 | 1012,1443,1152 | 1014,1065,859 | 1016,839,646 | 1017,3189,3035 | 1018,203,49 | 1019,1054,975 | 1020,3966,3896 | 1021,338,268

BATCH_RAW_INFO | 1007,1554,946 | 1010,3715,3326 | 1012,1444,1152 | 1014,1066,859 | 1016,840,646 | 1017,3190,3035 | 1018,204,49 | 1019,1055,975 | 1020,3967,3896 | 1021,339,268

BATCH_RAW_INFO | 1007,1555,946 | 1010,3716,3326 | 1012,1445,1152 | 1014,1067,859 | 1016,841,646 | 1017,3191,3035 | 1018,205,49 | 1019,1056,975 | 1020,3968,3896 | 1021,340,268

BATCH_RAW_INFO | 1007,1556,946 | 1010,3717,3326 | 1012,1446,1152 | 1014,1068,859 | 1016,842,646 | 1017,3192,3035 | 1018,206,49 | 1019,1057,975 | 1020,3969,3896 | 1021,341,268

BATCH_RAW_INFO | 1007,1557,946 | 1010,3718,3326 | 1014,1069,859 | 1016,843,646 | 1017,3193,3035 | 1018,207,49 | 1019,1058,975 | 1020,3970,3896 | 1021,342,268

BATCH_RAW_INFO | 1007,1558,946 | 1010,3719,3326 | 1014,1070,859 | 1016,844,646 | 1017,3194,3035 | 1018,208,49 | 1019,1059,975 | 1020,3971,3896 | 1021,343,268

BATCH_RAW_INFO | 1007,1559,946 | 1010,3720,3326 | 1014,1071,859 | 1016,845,646 | 1017,3195,3035 | 1018,209,49 | 1019,1060,975 | 1020,3972,3896 | 1021,344,268

BATCH_RAW_INFO | 1007,1560,946 | 1010,3721,3326 | 1014,1072,859 | 1016,846,646 | 1017,3196,3035 | 1018,210,49 | 1019,1061,975 | 1020,3973,3896 | 1021,345,268

BATCH_RAW_INFO | 1007,1561,946 | 1010,3722,3326 | 1014,1073,859 | 1016,847,646 | 1017,3197,3035 | 1018,211,49 | 1019,1062,975 | 1020,3974,3896 | 1021,346,268

BATCH_RAW_INFO | 1007,1562,946 | 1010,3723,3326 | 1014,1074,859 | 1016,848,646 | 1017,3198,3035 | 1018,212,49 | 1019,1063,975 | 1020,3975,3896 | 1021,347,268

BATCH_RAW_INFO | 1007,1563,946 | 1010,3724,3326 | 1014,1075,859 | 1016,849,646 | 1017,3199,3035 | 1018,213,49 | 1019,1064,975 | 1020,3976,3896 | 1021,348,268

BATCH_RAW_INFO | 1007,1564,946 | 1010,3725,3326 | 1014,1076,859 | 1016,850,646 | 1017,3200,3035 | 1018,214,49 | 1019,1065,975 | 1020,3977,3896 | 1021,349,268

BATCH_RAW_INFO | 1007,1565,946 | 1010,3726,3326 | 1014,1077,859 | 1016,851,646 | 1017,3201,3035 | 1018,215,49 | 1019,1066,975 | 1020,3978,3896 | 1021,350,268

BATCH_RAW_INFO | 1007,1566,946 | 1010,3727,3326 | 1014,1078,859 | 1016,852,646 | 1017,3202,3035 | 1018,216,49 | 1019,1067,975 | 1020,3979,3896 | 1021,351,268

BATCH_RAW_INFO | 1007,1567,946 | 1010,3728,3326 | 1014,1079,859 | 1016,853,646 | 1017,3203,3035 | 1018,217,49 | 1019,1068,975 | 1020,3980,3896 | 1021,352,268

BATCH_RAW_INFO | 1007,1568,946 | 1010,3729,3326 | 1014,1080,859 | 1016,854,646 | 1017,3204,3035 | 1018,218,49 | 1019,1069,975 | 1020,3981,3896 | 1021,353,268

BATCH_RAW_INFO | 1007,1569,946 | 1010,3730,3326 | 1014,1081,859 | 1016,855,646 | 1017,3205,3035 | 1018,219,49 | 1019,1070,975 | 1020,3982,3896 | 1021,354,268

BATCH_RAW_INFO | 1007,1570,946 | 1010,3731,3326 | 1014,1082,859 | 1016,856,646 | 1017,3206,3035 | 1018,220,49 | 1019,1071,975 | 1020,3983,3896 | 1021,355,268

BATCH_RAW_INFO | 1007,1571,946 | 1010,3732,3326 | 1014,1083,859 | 1016,857,646 | 1017,3207,3035 | 1018,221,49 | 1019,1072,975 | 1020,3984,3896 | 1021,356,268

BATCH_RAW_INFO | 1007,1572,946 | 1010,3733,3326 | 1014,1084,859 | 1016,858,646 | 1017,3208,3035 | 1018,222,49 | 1019,1073,975 | 1020,3985,3896 | 1021,357,268

BATCH_RAW_INFO | 1007,1573,946 | 1010,3734,3326 | 1014,1085,859 | 1016,859,646 | 1017,3209,3035 | 1018,223,49 | 1019,1074,975 | 1020,3986,3896 | 1021,358,268

BATCH_RAW_INFO | 1007,1574,946 | 1010,3735,3326 | 1014,1086,859 | 1016,860,646 | 1017,3210,3035 | 1018,224,49 | 1019,1075,975 | 1020,3987,3896 | 1021,359,268

BATCH_RAW_INFO | 1007,1575,946 | 1010,3736,3326 | 1014,1087,859 | 1016,861,646 | 1017,3211,3035 | 1018,225,49 | 1019,1076,975 | 1020,3988,3896 | 1021,360,268

BATCH_RAW_INFO | 1007,1576,946 | 1010,3737,3326 | 1014,1088,859 | 1016,862,646 | 1017,3212,3035 | 1018,226,49 | 1019,1077,975 | 1020,3989,3896 | 1021,361,268

BATCH_RAW_INFO | 1007,1577,946 | 1010,3738,3326 | 1014,1089,859 | 1016,863,646 | 1017,3213,3035 | 1018,227,49 | 1019,1078,975 | 1020,3990,3896 | 1021,362,268

BATCH_RAW_INFO | 1007,1578,946 | 1010,3739,3326 | 1014,1090,859 | 1016,864,646 | 1017,3214,3035 | 1018,228,49 | 1019,1079,975 | 1020,3991,3896 | 1021,363,268

BATCH_RAW_INFO | 1007,1579,946 | 1010,3740,3326 | 1014,1091,859 | 1016,865,646 | 1017,3215,3035 | 1018,229,49 | 1019,1080,975 | 1020,3992,3896 | 1021,364,268

BATCH_RAW_INFO | 1007,1580,946 | 1010,3741,3326 | 1014,1092,859 | 1016,866,646 | 1017,3216,3035 | 1018,230,49 | 1019,1081,975 | 1020,3993,3896 | 1021,365,268

BATCH_RAW_INFO | 1007,1581,946 | 1010,3742,3326 | 1014,1093,859 | 1016,867,646 | 1017,3217,3035 | 1018,231,49 | 1019,1082,975 | 1020,3994,3896 | 1021,366,268

BATCH_RAW_INFO | 1007,1582,946 | 1010,3743,3326 | 1014,1094,859 | 1016,868,646 | 1017,3218,3035 | 1018,232,49 | 1019,1083,975 | 1020,3995,3896 | 1021,367,268

BATCH_RAW_INFO | 1007,1583,946 | 1010,3744,3326 | 1014,1095,859 | 1016,869,646 | 1017,3219,3035 | 1018,233,49 | 1019,1084,975 | 1020,3996,3896 | 1021,368,268

BATCH_RAW_INFO | 1007,1584,946 | 1010,3745,3326 | 1014,1096,859 | 1016,870,646 | 1017,3220,3035 | 1019,1085,975 | 1020,3997,3896 | 1021,369,268

BATCH_RAW_INFO | 1007,1585,946 | 1010,3746,3326 | 1014,1097,859 | 1016,871,646 | 1017,3221,3035 | 1019,1086,975 | 1020,3998,3896 | 1021,370,268

BATCH_RAW_INFO | 1007,1586,946 | 1010,3747,3326 | 1014,1098,859 | 1016,872,646 | 1017,3222,3035 | 1019,1087,975 | 1020,3999,3896 | 1021,371,268

BATCH_RAW_INFO | 1007,1587,946 | 1010,3748,3326 | 1014,1099,859 | 1016,873,646 | 1017,3223,3035 | 1019,1088,975 | 1020,4000,3896 | 1021,372,268

BATCH_RAW_INFO | 1007,1588,946 | 1010,3749,3326 | 1014,1100,859 | 1016,874,646 | 1017,3224,3035 | 1019,1089,975 | 1020,4001,3896 | 1021,373,268

BATCH_RAW_INFO | 1007,1589,946 | 1010,3750,3326 | 1014,1101,859 | 1016,875,646 | 1017,3225,3035 | 1019,1090,975 | 1020,4002,3896 | 1021,374,268

BATCH_RAW_INFO | 1007,1590,946 | 1010,3751,3326 | 1014,1102,859 | 1016,876,646 | 1017,3226,3035 | 1019,1091,975 | 1020,4003,3896 | 1021,375,268

BATCH_RAW_INFO | 1007,1591,946 | 1010,3752,3326 | 1014,1103,859 | 1016,877,646 | 1017,3227,3035 | 1019,1092,975 | 1020,4004,3896 | 1021,376,268

BATCH_RAW_INFO | 1007,1592,946 | 1010,3753,3326 | 1014,1104,859 | 1016,878,646 | 1017,3228,3035 | 1019,1093,975 | 1020,4005,3896 | 1021,377,268

BATCH_RAW_INFO | 1007,1593,946 | 1010,3754,3326 | 1014,1105,859 | 1016,879,646 | 1017,3229,3035 | 1019,1094,975 | 1020,4006,3896 | 1021,378,268

BATCH_RAW_INFO | 1007,1594,946 | 1010,3755,3326 | 1014,1106,859 | 1016,880,646 | 1017,3230,3035 | 1019,1095,975 | 1020,4007,3896 | 1021,379,268

BATCH_RAW_INFO | 1007,1595,946 | 1010,3756,3326 | 1014,1107,859 | 1016,881,646 | 1017,3231,3035 | 1019,1096,975 | 1020,4008,3896 | 1021,380,268

BATCH_RAW_INFO | 1007,1596,946 | 1010,3757,3326 | 1014,1108,859 | 1016,882,646 | 1017,3232,3035 | 1019,1097,975 | 1020,4009,3896 | 1021,381,268

BATCH_RAW_INFO | 1007,1597,946 | 1010,3758,3326 | 1014,1109,859 | 1016,883,646 | 1017,3233,3035 | 1019,1098,975 | 1020,4010,3896 | 1021,382,268

BATCH_RAW_INFO | 1007,1598,946 | 1010,3759,3326 | 1014,1110,859 | 1016,884,646 | 1017,3234,3035 | 1019,1099,975 | 1020,4011,3896 | 1021,383,268

BATCH_RAW_INFO | 1022,3609,3608

BATCH_RAW_INFO | 1007,1599,946 | 1010,3760,3326 | 1014,1111,859 | 1016,885,646 | 1017,3235,3035 | 1019,1100,975 | 1020,4012,3896 | 1021,384,268 | 1022,3610,3608

BATCH_RAW_INFO | 1007,1600,946 | 1010,3761,3326 | 1014,1112,859 | 1016,886,646 | 1017,3236,3035 | 1019,1101,975 | 1020,4013,3896 | 1021,385,268 | 1022,3611,3608

BATCH_RAW_INFO | 1007,1601,946 | 1010,3762,3326 | 1014,1113,859 | 1016,887,646 | 1017,3237,3035 | 1019,1102,975 | 1020,4014,3896 | 1021,386,268 | 1022,3612,3608

BATCH_RAW_INFO | 1007,1602,946 | 1010,3763,3326 | 1014,1114,859 | 1016,888,646 | 1017,3238,3035 | 1019,1103,975 | 1020,4015,3896 | 1021,387,268 | 1022,3613,3608

BATCH_RAW_INFO | 1007,1603,946 | 1010,3764,3326 | 1014,1115,859 | 1016,889,646 | 1017,3239,3035 | 1019,1104,975 | 1020,4016,3896 | 1021,388,268 | 1022,3614,3608

BATCH_RAW_INFO | 1007,1604,946 | 1010,3765,3326 | 1014,1116,859 | 1016,890,646 | 1017,3240,3035 | 1019,1105,975 | 1020,4017,3896 | 1021,389,268 | 1022,3615,3608

BATCH_RAW_INFO | 1007,1605,946 | 1010,3766,3326 | 1014,1117,859 | 1016,891,646 | 1017,3241,3035 | 1019,1106,975 | 1020,4018,3896 | 1021,390,268 | 1022,3616,3608

BATCH_RAW_INFO | 1007,1606,946 | 1010,3767,3326 | 1014,1118,859 | 1016,892,646 | 1017,3242,3035 | 1019,1107,975 | 1020,4019,3896 | 1021,391,268 | 1022,3617,3608

BATCH_RAW_INFO | 1007,1607,946 | 1010,3768,3326 | 1014,1119,859 | 1016,893,646 | 1017,3243,3035 | 1019,1108,975 | 1020,4020,3896 | 1021,392,268 | 1022,3618,3608

BATCH_RAW_INFO | 1023,3463,3462

BATCH_RAW_INFO | 1007,1608,946 | 1010,3769,3326 | 1014,1120,859 | 1016,894,646 | 1017,3244,3035 | 1019,1109,975 | 1020,4021,3896 | 1021,393,268 | 1022,3619,3608 | 1023,3464,3462

BATCH_RAW_INFO | 1007,1609,946 | 1010,3770,3326 | 1014,1121,859 | 1016,895,646 | 1017,3245,3035 | 1019,1110,975 | 1020,4022,3896 | 1021,394,268 | 1022,3620,3608 | 1023,3465,3462

BATCH_RAW_INFO | 1007,1610,946 | 1010,3771,3326 | 1014,1122,859 | 1016,896,646 | 1017,3246,3035 | 1019,1111,975 | 1020,4023,3896 | 1021,395,268 | 1022,3621,3608 | 1023,3466,3462

BATCH_RAW_INFO | 1007,1611,946 | 1010,3772,3326 | 1014,1123,859 | 1016,897,646 | 1017,3247,3035 | 1019,1112,975 | 1020,4024,3896 | 1021,396,268 | 1022,3622,3608 | 1023,3467,3462

BATCH_RAW_INFO | 1007,1612,946 | 1010,3773,3326 | 1014,1124,859 | 1016,898,646 | 1017,3248,3035 | 1019,1113,975 | 1020,4025,3896 | 1021,397,268 | 1022,3623,3608 | 1023,3468,3462

BATCH_RAW_INFO | 1007,1613,946 | 1010,3774,3326 | 1014,1125,859 | 1016,899,646 | 1017,3249,3035 | 1019,1114,975 | 1020,4026,3896 | 1021,398,268 | 1022,3624,3608 | 1023,3469,3462

BATCH_RAW_INFO | 1007,1614,946 | 1010,3775,3326 | 1014,1126,859 | 1016,900,646 | 1017,3250,3035 | 1019,1115,975 | 1020,4027,3896 | 1021,399,268 | 1022,3625,3608 | 1023,3470,3462

BATCH_RAW_INFO | 1007,1615,946 | 1010,3776,3326 | 1014,1127,859 | 1016,901,646 | 1017,3251,3035 | 1019,1116,975 | 1020,4028,3896 | 1021,400,268 | 1022,3626,3608 | 1023,3471,3462

BATCH_RAW_INFO | 1007,1616,946 | 1010,3777,3326 | 1014,1128,859 | 1016,902,646 | 1017,3252,3035 | 1019,1117,975 | 1020,4029,3896 | 1021,401,268 | 1022,3627,3608 | 1023,3472,3462

BATCH_RAW_INFO | 1007,1617,946 | 1010,3778,3326 | 1014,1129,859 | 1016,903,646 | 1017,3253,3035 | 1019,1118,975 | 1020,4030,3896 | 1021,402,268 | 1022,3628,3608 | 1023,3473,3462

BATCH_RAW_INFO | 1007,1618,946 | 1010,3779,3326 | 1014,1130,859 | 1016,904,646 | 1017,3254,3035 | 1019,1119,975 | 1020,4031,3896 | 1021,403,268 | 1022,3629,3608 | 1023,3474,3462

BATCH_RAW_INFO | 1007,1619,946 | 1010,3780,3326 | 1014,1131,859 | 1016,905,646 | 1017,3255,3035 | 1019,1120,975 | 1020,4032,3896 | 1021,404,268 | 1022,3630,3608 | 1023,3475,3462

BATCH_RAW_INFO | 1007,1620,946 | 1010,3781,3326 | 1014,1132,859 | 1016,906,646 | 1017,3256,3035 | 1019,1121,975 | 1020,4033,3896 | 1021,405,268 | 1022,3631,3608 | 1023,3476,3462

BATCH_RAW_INFO | 1007,1621,946 | 1010,3782,3326 | 1014,1133,859 | 1016,907,646 | 1017,3257,3035 | 1019,1122,975 | 1020,4034,3896 | 1021,406,268 | 1022,3632,3608 | 1023,3477,3462

BATCH_RAW_INFO | 1007,1622,946 | 1010,3783,3326 | 1014,1134,859 | 1016,908,646 | 1017,3258,3035 | 1019,1123,975 | 1020,4035,3896 | 1021,407,268 | 1022,3633,3608 | 1023,3478,3462

BATCH_RAW_INFO | 1007,1623,946 | 1010,3784,3326 | 1014,1135,859 | 1016,909,646 | 1017,3259,3035 | 1019,1124,975 | 1020,4036,3896 | 1021,408,268 | 1022,3634,3608 | 1023,3479,3462

BATCH_RAW_INFO | 1007,1624,946 | 1010,3785,3326 | 1014,1136,859 | 1016,910,646 | 1017,3260,3035 | 1019,1125,975 | 1020,4037,3896 | 1021,409,268 | 1022,3635,3608 | 1023,3480,3462

BATCH_RAW_INFO | 1007,1625,946 | 1010,3786,3326 | 1014,1137,859 | 1016,911,646 | 1017,3261,3035 | 1019,1126,975 | 1020,4038,3896 | 1021,410,268 | 1022,3636,3608 | 1023,3481,3462

BATCH_RAW_INFO | 1007,1626,946 | 1010,3787,3326 | 1014,1138,859 | 1016,912,646 | 1017,3262,3035 | 1019,1127,975 | 1020,4039,3896 | 1021,411,268 | 1022,3637,3608 | 1023,3482,3462

BATCH_RAW_INFO | 1007,1627,946 | 1010,3788,3326 | 1014,1139,859 | 1016,913,646 | 1017,3263,3035 | 1019,1128,975 | 1020,4040,3896 | 1021,412,268 | 1022,3638,3608 | 1023,3483,3462

BATCH_RAW_INFO | 1007,1628,946 | 1010,3789,3326 | 1014,1140,859 | 1016,914,646 | 1017,3264,3035 | 1019,1129,975 | 1020,4041,3896 | 1021,413,268 | 1022,3639,3608 | 1023,3484,3462

BATCH_RAW_INFO | 1007,1629,946 | 1010,3790,3326 | 1014,1141,859 | 1016,915,646 | 1017,3265,3035 | 1019,1130,975 | 1020,4042,3896 | 1021,414,268 | 1022,3640,3608 | 1023,3485,3462

BATCH_RAW_INFO | 1007,1630,946 | 1010,3791,3326 | 1014,1142,859 | 1016,916,646 | 1017,3266,3035 | 1019,1131,975 | 1020,4043,3896 | 1021,415,268 | 1022,3641,3608 | 1023,3486,3462

BATCH_RAW_INFO | 1007,1631,946 | 1010,3792,3326 | 1014,1143,859 | 1016,917,646 | 1017,3267,3035 | 1019,1132,975 | 1020,4044,3896 | 1021,416,268 | 1022,3642,3608 | 1023,3487,3462

BATCH_RAW_INFO | 1007,1632,946 | 1010,3793,3326 | 1014,1144,859 | 1016,918,646 | 1017,3268,3035 | 1019,1133,975 | 1020,4045,3896 | 1021,417,268 | 1022,3643,3608 | 1023,3488,3462

BATCH_RAW_INFO | 1007,1633,946 | 1010,3794,3326 | 1014,1145,859 | 1016,919,646 | 1017,3269,3035 | 1019,1134,975 | 1020,4046,3896 | 1021,418,268 | 1022,3644,3608 | 1023,3489,3462

BATCH_RAW_INFO | 1007,1634,946 | 1010,3795,3326 | 1014,1146,859 | 1016,920,646 | 1017,3270,3035 | 1019,1135,975 | 1020,4047,3896 | 1021,419,268 | 1022,3645,3608 | 1023,3490,3462

BATCH_RAW_INFO | 1007,1635,946 | 1010,3796,3326 | 1014,1147,859 | 1016,921,646 | 1017,3271,3035 | 1019,1136,975 | 1020,4048,3896 | 1021,420,268 | 1022,3646,3608 | 1023,3491,3462

BATCH_RAW_INFO | 1007,1636,946 | 1010,3797,3326 | 1014,1148,859 | 1016,922,646 | 1017,3272,3035 | 1019,1137,975 | 1020,4049,3896 | 1021,421,268 | 1022,3647,3608 | 1023,3492,3462

BATCH_RAW_INFO | 1007,1637,946 | 1010,3798,3326 | 1014,1149,859 | 1016,923,646 | 1017,3273,3035 | 1019,1138,975 | 1020,4050,3896 | 1021,422,268 | 1022,3648,3608 | 1023,3493,3462

BATCH_RAW_INFO | 1007,1638,946 | 1010,3799,3326 | 1014,1150,859 | 1016,924,646 | 1017,3274,3035 | 1019,1139,975 | 1020,4051,3896 | 1021,423,268 | 1022,3649,3608 | 1023,3494,3462

BATCH_RAW_INFO | 1007,1639,946 | 1010,3800,3326 | 1014,1151,859 | 1016,925,646 | 1017,3275,3035 | 1019,1140,975 | 1020,4052,3896 | 1021,424,268 | 1022,3650,3608 | 1023,3495,3462

BATCH_RAW_INFO | 1007,1640,946 | 1010,3801,3326 | 1014,1152,859 | 1016,926,646 | 1017,3276,3035 | 1019,1141,975 | 1020,4053,3896 | 1021,425,268 | 1022,3651,3608 | 1023,3496,3462

BATCH_RAW_INFO | 1007,1641,946 | 1010,3802,3326 | 1014,1153,859 | 1016,927,646 | 1017,3277,3035 | 1019,1142,975 | 1020,4054,3896 | 1021,426,268 | 1022,3652,3608 | 1023,3497,3462

BATCH_RAW_INFO | 1007,1642,946 | 1010,3803,3326 | 1014,1154,859 | 1016,928,646 | 1017,3278,3035 | 1019,1143,975 | 1020,4055,3896 | 1021,427,268 | 1022,3653,3608 | 1023,3498,3462

BATCH_RAW_INFO | 1007,1643,946 | 1010,3804,3326 | 1014,1155,859 | 1016,929,646 | 1017,3279,3035 | 1019,1144,975 | 1020,4056,3896 | 1021,428,268 | 1022,3654,3608 | 1023,3499,3462

BATCH_RAW_INFO | 1007,1644,946 | 1010,3805,3326 | 1014,1156,859 | 1016,930,646 | 1017,3280,3035 | 1019,1145,975 | 1020,4057,3896 | 1021,429,268 | 1022,3655,3608 | 1023,3500,3462

BATCH_RAW_INFO | 1007,1645,946 | 1010,3806,3326 | 1014,1157,859 | 1016,931,646 | 1017,3281,3035 | 1019,1146,975 | 1020,4058,3896 | 1021,430,268 | 1022,3656,3608 | 1023,3501,3462

BATCH_RAW_INFO | 1007,1646,946 | 1010,3807,3326 | 1014,1158,859 | 1016,932,646 | 1017,3282,3035 | 1019,1147,975 | 1020,4059,3896 | 1021,431,268 | 1022,3657,3608 | 1023,3502,3462

BATCH_RAW_INFO | 1007,1647,946 | 1010,3808,3326 | 1014,1159,859 | 1016,933,646 | 1017,3283,3035 | 1019,1148,975 | 1020,4060,3896 | 1021,432,268 | 1022,3658,3608 | 1023,3503,3462

BATCH_RAW_INFO | 1007,1648,946 | 1010,3809,3326 | 1014,1160,859 | 1016,934,646 | 1017,3284,3035 | 1019,1149,975 | 1020,4061,3896 | 1021,433,268 | 1022,3659,3608 | 1023,3504,3462

BATCH_RAW_INFO | 1007,1649,946 | 1010,3810,3326 | 1014,1161,859 | 1016,935,646 | 1017,3285,3035 | 1019,1150,975 | 1020,4062,3896 | 1021,434,268 | 1022,3660,3608 | 1023,3505,3462

BATCH_RAW_INFO | 1007,1650,946 | 1010,3811,3326 | 1014,1162,859 | 1016,936,646 | 1017,3286,3035 | 1019,1151,975 | 1020,4063,3896 | 1021,435,268 | 1022,3661,3608 | 1023,3506,3462

BATCH_RAW_INFO | 1007,1651,946 | 1010,3812,3326 | 1014,1163,859 | 1016,937,646 | 1017,3287,3035 | 1019,1152,975 | 1020,4064,3896 | 1021,436,268 | 1022,3662,3608 | 1023,3507,3462

BATCH_RAW_INFO | 1007,1652,946 | 1010,3813,3326 | 1014,1164,859 | 1016,938,646 | 1017,3288,3035 | 1019,1153,975 | 1020,4065,3896 | 1021,437,268 | 1022,3663,3608 | 1023,3508,3462

BATCH_RAW_INFO | 1007,1653,946 | 1010,3814,3326 | 1014,1165,859 | 1016,939,646 | 1017,3289,3035 | 1019,1154,975 | 1020,4066,3896 | 1021,438,268 | 1022,3664,3608 | 1023,3509,3462

BATCH_RAW_INFO | 1007,1654,946 | 1010,3815,3326 | 1014,1166,859 | 1016,940,646 | 1017,3290,3035 | 1019,1155,975 | 1020,4067,3896 | 1021,439,268 | 1022,3665,3608 | 1023,3510,3462

BATCH_RAW_INFO | 1007,1655,946 | 1010,3816,3326 | 1014,1167,859 | 1016,941,646 | 1017,3291,3035 | 1019,1156,975 | 1020,4068,3896 | 1021,440,268 | 1022,3666,3608 | 1023,3511,3462

BATCH_RAW_INFO | 1007,1656,946 | 1010,3817,3326 | 1014,1168,859 | 1016,942,646 | 1017,3292,3035 | 1019,1157,975 | 1020,4069,3896 | 1021,441,268 | 1022,3667,3608 | 1023,3512,3462

BATCH_RAW_INFO | 1007,1657,946 | 1010,3818,3326 | 1014,1169,859 | 1016,943,646 | 1017,3293,3035 | 1019,1158,975 | 1020,4070,3896 | 1021,442,268 | 1022,3668,3608 | 1023,3513,3462

BATCH_RAW_INFO | 1007,1658,946 | 1010,3819,3326 | 1014,1170,859 | 1016,944,646 | 1017,3294,3035 | 1019,1159,975 | 1020,4071,3896 | 1021,443,268 | 1022,3669,3608 | 1023,3514,3462

BATCH_RAW_INFO | 1007,1659,946 | 1010,3820,3326 | 1014,1171,859 | 1016,945,646 | 1017,3295,3035 | 1019,1160,975 | 1020,4072,3896 | 1021,444,268 | 1022,3670,3608 | 1023,3515,3462

BATCH_RAW_INFO | 1007,1660,946 | 1010,3821,3326 | 1014,1172,859 | 1016,946,646 | 1017,3296,3035 | 1019,1161,975 | 1020,4073,3896 | 1021,445,268 | 1022,3671,3608 | 1023,3516,3462

BATCH_RAW_INFO | 1007,1661,946 | 1010,3822,3326 | 1014,1173,859 | 1016,947,646 | 1017,3297,3035 | 1019,1162,975 | 1020,4074,3896 | 1021,446,268 | 1022,3672,3608 | 1023,3517,3462

BATCH_RAW_INFO | 1007,1662,946 | 1010,3823,3326 | 1014,1174,859 | 1016,948,646 | 1017,3298,3035 | 1019,1163,975 | 1020,4075,3896 | 1021,447,268 | 1022,3673,3608 | 1023,3518,3462

BATCH_RAW_INFO | 1007,1663,946 | 1010,3824,3326 | 1014,1175,859 | 1016,949,646 | 1017,3299,3035 | 1019,1164,975 | 1020,4076,3896 | 1021,448,268 | 1022,3674,3608 | 1023,3519,3462

BATCH_RAW_INFO | 1007,1664,946 | 1010,3825,3326 | 1014,1176,859 | 1016,950,646 | 1017,3300,3035 | 1019,1165,975 | 1020,4077,3896 | 1021,449,268 | 1022,3675,3608 | 1023,3520,3462

BATCH_RAW_INFO | 1007,1665,946 | 1010,3826,3326 | 1014,1177,859 | 1016,951,646 | 1017,3301,3035 | 1019,1166,975 | 1020,4078,3896 | 1021,450,268 | 1022,3676,3608 | 1023,3521,3462

BATCH_RAW_INFO | 1007,1666,946 | 1010,3827,3326 | 1014,1178,859 | 1016,952,646 | 1017,3302,3035 | 1019,1167,975 | 1020,4079,3896 | 1021,451,268 | 1022,3677,3608 | 1023,3522,3462

BATCH_RAW_INFO | 1007,1667,946 | 1010,3828,3326 | 1014,1179,859 | 1016,953,646 | 1017,3303,3035 | 1019,1168,975 | 1020,4080,3896 | 1021,452,268 | 1022,3678,3608 | 1023,3523,3462

BATCH_RAW_INFO | 1007,1668,946 | 1010,3829,3326 | 1014,1180,859 | 1016,954,646 | 1017,3304,3035 | 1019,1169,975 | 1020,4081,3896 | 1021,453,268 | 1022,3679,3608 | 1023,3524,3462

BATCH_RAW_INFO | 1007,1669,946 | 1010,3830,3326 | 1014,1181,859 | 1016,955,646 | 1017,3305,3035 | 1019,1170,975 | 1020,4082,3896 | 1021,454,268 | 1022,3680,3608 | 1023,3525,3462

BATCH_RAW_INFO | 1007,1670,946 | 1010,3831,3326 | 1014,1182,859 | 1016,956,646 | 1017,3306,3035 | 1019,1171,975 | 1020,4083,3896 | 1021,455,268 | 1022,3681,3608 | 1023,3526,3462

BATCH_RAW_INFO | 1007,1671,946 | 1010,3832,3326 | 1014,1183,859 | 1016,957,646 | 1017,3307,3035 | 1019,1172,975 | 1020,4084,3896 | 1021,456,268 | 1022,3682,3608 | 1023,3527,3462

BATCH_RAW_INFO | 1007,1672,946 | 1010,3833,3326 | 1014,1184,859 | 1016,958,646 | 1017,3308,3035 | 1019,1173,975 | 1020,4085,3896 | 1021,457,268 | 1022,3683,3608 | 1023,3528,3462

BATCH_RAW_INFO | 1007,1673,946 | 1010,3834,3326 | 1014,1185,859 | 1016,959,646 | 1017,3309,3035 | 1019,1174,975 | 1020,4086,3896 | 1021,458,268 | 1022,3684,3608 | 1023,3529,3462

BATCH_RAW_INFO | 1007,1674,946 | 1010,3835,3326 | 1014,1186,859 | 1016,960,646 | 1017,3310,3035 | 1019,1175,975 | 1020,4087,3896 | 1021,459,268 | 1022,3685,3608 | 1023,3530,3462

BATCH_RAW_INFO | 1007,1675,946 | 1010,3836,3326 | 1014,1187,859 | 1016,961,646 | 1017,3311,3035 | 1019,1176,975 | 1020,4088,3896 | 1021,460,268 | 1022,3686,3608 | 1023,3531,3462

BATCH_RAW_INFO | 1007,1676,946 | 1010,3837,3326 | 1014,1188,859 | 1016,962,646 | 1017,3312,3035 | 1019,1177,975 | 1020,4089,3896 | 1021,461,268 | 1022,3687,3608 | 1023,3532,3462

BATCH_RAW_INFO | 1007,1677,946 | 1010,3838,3326 | 1014,1189,859 | 1016,963,646 | 1017,3313,3035 | 1019,1178,975 | 1020,4090,3896 | 1021,462,268 | 1022,3688,3608 | 1023,3533,3462

BATCH_RAW_INFO | 1007,1678,946 | 1010,3839,3326 | 1014,1190,859 | 1016,964,646 | 1017,3314,3035 | 1019,1179,975 | 1020,4091,3896 | 1021,463,268 | 1022,3689,3608 | 1023,3534,3462

BATCH_RAW_INFO | 1007,1679,946 | 1010,3840,3326 | 1014,1191,859 | 1016,965,646 | 1017,3315,3035 | 1019,1180,975 | 1020,4092,3896 | 1021,464,268 | 1022,3690,3608 | 1023,3535,3462

BATCH_RAW_INFO | 1007,1680,946 | 1010,3841,3326 | 1014,1192,859 | 1016,966,646 | 1017,3316,3035 | 1019,1181,975 | 1020,4093,3896 | 1021,465,268 | 1022,3691,3608 | 1023,3536,3462

BATCH_RAW_INFO | 1007,1681,946 | 1010,3842,3326 | 1014,1193,859 | 1016,967,646 | 1017,3317,3035 | 1019,1182,975 | 1020,4094,3896 | 1021,466,268 | 1022,3692,3608 | 1023,3537,3462

BATCH_RAW_INFO | 1007,1682,946 | 1010,3843,3326 | 1014,1194,859 | 1016,968,646 | 1017,3318,3035 | 1019,1183,975 | 1020,4095,3896 | 1021,467,268 | 1022,3693,3608 | 1023,3538,3462

BATCH_RAW_INFO | 1007,1683,946 | 1010,3844,3326 | 1014,1195,859 | 1016,969,646 | 1017,3319,3035 | 1019,1184,975 | 1021,468,268 | 1022,3694,3608 | 1023,3539,3462

BATCH_RAW_INFO | 1007,1684,946 | 1010,3845,3326 | 1014,1196,859 | 1016,970,646 | 1017,3320,3035 | 1019,1185,975 | 1021,469,268 | 1022,3695,3608 | 1023,3540,3462

BATCH_RAW_INFO | 1007,1685,946 | 1010,3846,3326 | 1014,1197,859 | 1016,971,646 | 1017,3321,3035 | 1019,1186,975 | 1021,470,268 | 1022,3696,3608 | 1023,3541,3462

BATCH_RAW_INFO | 1007,1686,946 | 1010,3847,3326 | 1014,1198,859 | 1016,972,646 | 1017,3322,3035 | 1019,1187,975 | 1021,471,268 | 1022,3697,3608 | 1023,3542,3462

BATCH_RAW_INFO | 1007,1687,946 | 1010,3848,3326 | 1014,1199,859 | 1016,973,646 | 1017,3323,3035 | 1019,1188,975 | 1021,472,268 | 1022,3698,3608 | 1023,3543,3462

BATCH_RAW_INFO | 1007,1688,946 | 1010,3849,3326 | 1014,1200,859 | 1016,974,646 | 1017,3324,3035 | 1019,1189,975 | 1021,473,268 | 1022,3699,3608 | 1023,3544,3462

BATCH_RAW_INFO | 1007,1689,946 | 1010,3850,3326 | 1014,1201,859 | 1016,975,646 | 1017,3325,3035 | 1019,1190,975 | 1021,474,268 | 1022,3700,3608 | 1023,3545,3462

BATCH_RAW_INFO | 1007,1690,946 | 1010,3851,3326 | 1014,1202,859 | 1016,976,646 | 1017,3326,3035 | 1019,1191,975 | 1021,475,268 | 1022,3701,3608 | 1023,3546,3462

BATCH_RAW_INFO | 1007,1691,946 | 1010,3852,3326 | 1014,1203,859 | 1016,977,646 | 1017,3327,3035 | 1019,1192,975 | 1021,476,268 | 1022,3702,3608 | 1023,3547,3462

BATCH_RAW_INFO | 1007,1692,946 | 1010,3853,3326 | 1014,1204,859 | 1016,978,646 | 1017,3328,3035 | 1019,1193,975 | 1021,477,268 | 1022,3703,3608 | 1023,3548,3462

BATCH_RAW_INFO | 1007,1693,946 | 1010,3854,3326 | 1014,1205,859 | 1016,979,646 | 1017,3329,3035 | 1019,1194,975 | 1021,478,268 | 1022,3704,3608 | 1023,3549,3462

BATCH_RAW_INFO | 1007,1694,946 | 1010,3855,3326 | 1014,1206,859 | 1016,980,646 | 1017,3330,3035 | 1019,1195,975 | 1021,479,268 | 1022,3705,3608 | 1023,3550,3462

BATCH_RAW_INFO | 1007,1695,946 | 1010,3856,3326 | 1014,1207,859 | 1016,981,646 | 1017,3331,3035 | 1019,1196,975 | 1021,480,268 | 1022,3706,3608 | 1023,3551,3462

BATCH_RAW_INFO | 1007,1696,946 | 1010,3857,3326 | 1014,1208,859 | 1016,982,646 | 1017,3332,3035 | 1019,1197,975 | 1021,481,268 | 1022,3707,3608 | 1023,3552,3462

BATCH_RAW_INFO | 1007,1697,946 | 1010,3858,3326 | 1014,1209,859 | 1016,983,646 | 1017,3333,3035 | 1019,1198,975 | 1021,482,268 | 1022,3708,3608 | 1023,3553,3462

BATCH_RAW_INFO | 1007,1698,946 | 1010,3859,3326 | 1014,1210,859 | 1016,984,646 | 1017,3334,3035 | 1019,1199,975 | 1021,483,268 | 1022,3709,3608 | 1023,3554,3462

BATCH_RAW_INFO | 1007,1699,946 | 1010,3860,3326 | 1014,1211,859 | 1016,985,646 | 1017,3335,3035 | 1019,1200,975 | 1021,484,268 | 1022,3710,3608 | 1023,3555,3462

BATCH_RAW_INFO | 1007,1700,946 | 1010,3861,3326 | 1014,1212,859 | 1016,986,646 | 1017,3336,3035 | 1019,1201,975 | 1021,485,268 | 1022,3711,3608 | 1023,3556,3462

BATCH_RAW_INFO | 1007,1701,946 | 1010,3862,3326 | 1014,1213,859 | 1016,987,646 | 1017,3337,3035 | 1019,1202,975 | 1021,486,268 | 1022,3712,3608 | 1023,3557,3462

BATCH_RAW_INFO | 1007,1702,946 | 1010,3863,3326 | 1014,1214,859 | 1016,988,646 | 1017,3338,3035 | 1019,1203,975 | 1021,487,268 | 1022,3713,3608 | 1023,3558,3462

BATCH_RAW_INFO | 1007,1703,946 | 1010,3864,3326 | 1014,1215,859 | 1016,989,646 | 1017,3339,3035 | 1019,1204,975 | 1021,488,268 | 1022,3714,3608 | 1023,3559,3462

BATCH_RAW_INFO | 1007,1704,946 | 1010,3865,3326 | 1014,1216,859 | 1016,990,646 | 1017,3340,3035 | 1019,1205,975 | 1021,489,268 | 1022,3715,3608 | 1023,3560,3462

BATCH_RAW_INFO | 1007,1705,946 | 1010,3866,3326 | 1014,1217,859 | 1016,991,646 | 1017,3341,3035 | 1019,1206,975 | 1021,490,268 | 1022,3716,3608 | 1023,3561,3462

BATCH_RAW_INFO | 1007,1706,946 | 1010,3867,3326 | 1014,1218,859 | 1016,992,646 | 1017,3342,3035 | 1019,1207,975 | 1021,491,268 | 1022,3717,3608 | 1023,3562,3462

BATCH_RAW_INFO | 1007,1707,946 | 1010,3868,3326 | 1014,1219,859 | 1016,993,646 | 1017,3343,3035 | 1019,1208,975 | 1021,492,268 | 1022,3718,3608 | 1023,3563,3462

BATCH_RAW_INFO | 1007,1708,946 | 1010,3869,3326 | 1014,1220,859 | 1016,994,646 | 1017,3344,3035 | 1019,1209,975 | 1021,493,268 | 1022,3719,3608 | 1023,3564,3462

BATCH_RAW_INFO | 1007,1709,946 | 1010,3870,3326 | 1014,1221,859 | 1016,995,646 | 1017,3345,3035 | 1019,1210,975 | 1021,494,268 | 1022,3720,3608 | 1023,3565,3462

BATCH_RAW_INFO | 1007,1710,946 | 1010,3871,3326 | 1014,1222,859 | 1016,996,646 | 1017,3346,3035 | 1019,1211,975 | 1021,495,268 | 1022,3721,3608 | 1023,3566,3462

BATCH_RAW_INFO | 1007,1711,946 | 1010,3872,3326 | 1014,1223,859 | 1016,997,646 | 1017,3347,3035 | 1019,1212,975 | 1021,496,268 | 1022,3722,3608 | 1023,3567,3462

BATCH_RAW_INFO | 1007,1712,946 | 1010,3873,3326 | 1014,1224,859 | 1016,998,646 | 1017,3348,3035 | 1019,1213,975 | 1021,497,268 | 1022,3723,3608 | 1023,3568,3462

BATCH_RAW_INFO | 1007,1713,946 | 1010,3874,3326 | 1014,1225,859 | 1016,999,646 | 1017,3349,3035 | 1019,1214,975 | 1021,498,268 | 1022,3724,3608 | 1023,3569,3462

BATCH_RAW_INFO | 1007,1714,946 | 1010,3875,3326 | 1014,1226,859 | 1016,1000,646 | 1017,3350,3035 | 1019,1215,975 | 1021,499,268 | 1022,3725,3608 | 1023,3570,3462

BATCH_RAW_INFO | 1007,1715,946 | 1010,3876,3326 | 1014,1227,859 | 1016,1001,646 | 1017,3351,3035 | 1019,1216,975 | 1021,500,268 | 1022,3726,3608 | 1023,3571,3462

BATCH_RAW_INFO | 1007,1716,946 | 1010,3877,3326 | 1014,1228,859 | 1016,1002,646 | 1017,3352,3035 | 1019,1217,975 | 1021,501,268 | 1022,3727,3608 | 1023,3572,3462

BATCH_RAW_INFO | 1007,1717,946 | 1010,3878,3326 | 1014,1229,859 | 1016,1003,646 | 1017,3353,3035 | 1019,1218,975 | 1021,502,268 | 1022,3728,3608 | 1023,3573,3462

BATCH_RAW_INFO | 1007,1718,946 | 1010,3879,3326 | 1014,1230,859 | 1016,1004,646 | 1017,3354,3035 | 1019,1219,975 | 1021,503,268 | 1022,3729,3608 | 1023,3574,3462

BATCH_RAW_INFO | 1007,1719,946 | 1010,3880,3326 | 1014,1231,859 | 1016,1005,646 | 1017,3355,3035 | 1019,1220,975 | 1021,504,268 | 1022,3730,3608 | 1023,3575,3462

BATCH_RAW_INFO | 1007,1720,946 | 1010,3881,3326 | 1014,1232,859 | 1016,1006,646 | 1017,3356,3035 | 1019,1221,975 | 1021,505,268 | 1022,3731,3608 | 1023,3576,3462

BATCH_RAW_INFO | 1007,1721,946 | 1010,3882,3326 | 1014,1233,859 | 1016,1007,646 | 1017,3357,3035 | 1019,1222,975 | 1021,506,268 | 1022,3732,3608 | 1023,3577,3462

BATCH_RAW_INFO | 1007,1722,946 | 1010,3883,3326 | 1014,1234,859 | 1016,1008,646 | 1017,3358,3035 | 1019,1223,975 | 1021,507,268 | 1022,3733,3608 | 1023,3578,3462

BATCH_RAW_INFO | 1007,1723,946 | 1010,3884,3326 | 1014,1235,859 | 1016,1009,646 | 1017,3359,3035 | 1019,1224,975 | 1021,508,268 | 1022,3734,3608 | 1023,3579,3462

BATCH_RAW_INFO | 1007,1724,946 | 1010,3885,3326 | 1014,1236,859 | 1016,1010,646 | 1017,3360,3035 | 1019,1225,975 | 1021,509,268 | 1022,3735,3608 | 1023,3580,3462

BATCH_RAW_INFO | 1007,1725,946 | 1010,3886,3326 | 1014,1237,859 | 1016,1011,646 | 1017,3361,3035 | 1019,1226,975 | 1021,510,268 | 1022,3736,3608 | 1023,3581,3462

BATCH_RAW_INFO | 1007,1726,946 | 1010,3887,3326 | 1014,1238,859 | 1016,1012,646 | 1017,3362,3035 | 1019,1227,975 | 1021,511,268 | 1022,3737,3608 | 1023,3582,3462

BATCH_RAW_INFO | 1007,1727,946 | 1010,3888,3326 | 1014,1239,859 | 1016,1013,646 | 1017,3363,3035 | 1019,1228,975 | 1021,512,268 | 1022,3738,3608 | 1023,3583,3462

BATCH_RAW_INFO | 1007,1728,946 | 1010,3889,3326 | 1014,1240,859 | 1016,1014,646 | 1017,3364,3035 | 1019,1229,975 | 1021,513,268 | 1022,3739,3608 | 1023,3584,3462

BATCH_RAW_INFO | 1007,1729,946 | 1010,3890,3326 | 1014,1241,859 | 1016,1015,646 | 1017,3365,3035 | 1019,1230,975 | 1021,514,268 | 1022,3740,3608 | 1023,3585,3462

BATCH_RAW_INFO | 1007,1730,946 | 1010,3891,3326 | 1014,1242,859 | 1016,1016,646 | 1017,3366,3035 | 1019,1231,975 | 1021,515,268 | 1022,3741,3608 | 1023,3586,3462

BATCH_RAW_INFO | 1007,1731,946 | 1010,3892,3326 | 1014,1243,859 | 1016,1017,646 | 1017,3367,3035 | 1019,1232,975 | 1021,516,268 | 1022,3742,3608 | 1023,3587,3462

BATCH_RAW_INFO | 1007,1732,946 | 1010,3893,3326 | 1014,1244,859 | 1016,1018,646 | 1017,3368,3035 | 1019,1233,975 | 1021,517,268 | 1022,3743,3608 | 1023,3588,3462

BATCH_RAW_INFO | 1007,1733,946 | 1010,3894,3326 | 1014,1245,859 | 1016,1019,646 | 1017,3369,3035 | 1019,1234,975 | 1021,518,268 | 1022,3744,3608 | 1023,3589,3462

BATCH_RAW_INFO | 1007,1734,946 | 1010,3895,3326 | 1014,1246,859 | 1016,1020,646 | 1017,3370,3035 | 1019,1235,975 | 1021,519,268 | 1022,3745,3608 | 1023,3590,3462

BATCH_RAW_INFO | 1007,1735,946 | 1010,3896,3326 | 1014,1247,859 | 1016,1021,646 | 1017,3371,3035 | 1019,1236,975 | 1021,520,268 | 1022,3746,3608 | 1023,3591,3462

BATCH_RAW_INFO | 1007,1736,946 | 1010,3897,3326 | 1014,1248,859 | 1016,1022,646 | 1017,3372,3035 | 1019,1237,975 | 1021,521,268 | 1022,3747,3608 | 1023,3592,3462

BATCH_RAW_INFO | 1007,1737,946 | 1010,3898,3326 | 1014,1249,859 | 1016,1023,646 | 1017,3373,3035 | 1019,1238,975 | 1021,522,268 | 1022,3748,3608 | 1023,3593,3462

BATCH_RAW_INFO | 1007,1738,946 | 1010,3899,3326 | 1014,1250,859 | 1016,1024,646 | 1017,3374,3035 | 1019,1239,975 | 1021,523,268 | 1022,3749,3608 | 1023,3594,3462

BATCH_RAW_INFO | 1007,1739,946 | 1010,3900,3326 | 1014,1251,859 | 1016,1025,646 | 1017,3375,3035 | 1019,1240,975 | 1021,524,268 | 1022,3750,3608 | 1023,3595,3462

BATCH_RAW_INFO | 1007,1740,946 | 1010,3901,3326 | 1014,1252,859 | 1016,1026,646 | 1017,3376,3035 | 1019,1241,975 | 1021,525,268 | 1022,3751,3608 | 1023,3596,3462

BATCH_RAW_INFO | 1007,1741,946 | 1010,3902,3326 | 1014,1253,859 | 1016,1027,646 | 1017,3377,3035 | 1019,1242,975 | 1021,526,268 | 1022,3752,3608 | 1023,3597,3462

BATCH_RAW_INFO | 1007,1742,946 | 1010,3903,3326 | 1014,1254,859 | 1016,1028,646 | 1017,3378,3035 | 1019,1243,975 | 1021,527,268 | 1022,3753,3608 | 1023,3598,3462

BATCH_RAW_INFO | 1007,1743,946 | 1010,3904,3326 | 1014,1255,859 | 1016,1029,646 | 1017,3379,3035 | 1019,1244,975 | 1021,528,268 | 1022,3754,3608 | 1023,3599,3462

BATCH_RAW_INFO | 1007,1744,946 | 1010,3905,3326 | 1014,1256,859 | 1016,1030,646 | 1017,3380,3035 | 1019,1245,975 | 1021,529,268 | 1022,3755,3608 | 1023,3600,3462

BATCH_RAW_INFO | 1007,1745,946 | 1010,3906,3326 | 1014,1257,859 | 1016,1031,646 | 1017,3381,3035 | 1019,1246,975 | 1021,530,268 | 1022,3756,3608 | 1023,3601,3462

BATCH_RAW_INFO | 1007,1746,946 | 1010,3907,3326 | 1014,1258,859 | 1016,1032,646 | 1017,3382,3035 | 1019,1247,975 | 1021,531,268 | 1022,3757,3608 | 1023,3602,3462

BATCH_RAW_INFO | 1007,1747,946 | 1010,3908,3326 | 1014,1259,859 | 1016,1033,646 | 1017,3383,3035 | 1019,1248,975 | 1021,532,268 | 1022,3758,3608 | 1023,3603,3462

BATCH_RAW_INFO | 1007,1748,946 | 1010,3909,3326 | 1014,1260,859 | 1016,1034,646 | 1017,3384,3035 | 1019,1249,975 | 1021,533,268 | 1022,3759,3608 | 1023,3604,3462

BATCH_RAW_INFO | 1007,1749,946 | 1010,3910,3326 | 1014,1261,859 | 1016,1035,646 | 1017,3385,3035 | 1019,1250,975 | 1021,534,268 | 1022,3760,3608 | 1023,3605,3462

BATCH_RAW_INFO | 1007,1750,946 | 1010,3911,3326 | 1014,1262,859 | 1016,1036,646 | 1017,3386,3035 | 1019,1251,975 | 1021,535,268 | 1022,3761,3608 | 1023,3606,3462

BATCH_RAW_INFO | 1007,1751,946 | 1010,3912,3326 | 1014,1263,859 | 1016,1037,646 | 1017,3387,3035 | 1019,1252,975 | 1021,536,268 | 1022,3762,3608 | 1023,3607,3462

BATCH_RAW_INFO | 1007,1752,946 | 1010,3913,3326 | 1014,1264,859 | 1016,1038,646 | 1017,3388,3035 | 1019,1253,975 | 1021,537,268 | 1022,3763,3608 | 1023,3608,3462

BATCH_RAW_INFO | 1007,1753,946 | 1010,3914,3326 | 1014,1265,859 | 1016,1039,646 | 1017,3389,3035 | 1019,1254,975 | 1021,538,268 | 1022,3764,3608 | 1023,3609,3462

BATCH_RAW_INFO | 1007,1754,946 | 1010,3915,3326 | 1014,1266,859 | 1016,1040,646 | 1017,3390,3035 | 1019,1255,975 | 1021,539,268 | 1022,3765,3608 | 1023,3610,3462

BATCH_RAW_INFO | 1007,1755,946 | 1010,3916,3326 | 1014,1267,859 | 1016,1041,646 | 1017,3391,3035 | 1019,1256,975 | 1021,540,268 | 1022,3766,3608 | 1023,3611,3462

BATCH_RAW_INFO | 1007,1756,946 | 1010,3917,3326 | 1014,1268,859 | 1016,1042,646 | 1017,3392,3035 | 1019,1257,975 | 1021,541,268 | 1022,3767,3608 | 1023,3612,3462

BATCH_RAW_INFO | 1007,1757,946 | 1010,3918,3326 | 1014,1269,859 | 1016,1043,646 | 1017,3393,3035 | 1019,1258,975 | 1021,542,268 | 1022,3768,3608 | 1023,3613,3462

BATCH_RAW_INFO | 1007,1758,946 | 1010,3919,3326 | 1014,1270,859 | 1016,1044,646 | 1017,3394,3035 | 1019,1259,975 | 1021,543,268 | 1022,3769,3608 | 1023,3614,3462

BATCH_RAW_INFO | 1007,1759,946 | 1010,3920,3326 | 1014,1271,859 | 1016,1045,646 | 1017,3395,3035 | 1019,1260,975 | 1021,544,268 | 1022,3770,3608 | 1023,3615,3462

BATCH_RAW_INFO | 1007,1760,946 | 1010,3921,3326 | 1014,1272,859 | 1016,1046,646 | 1017,3396,3035 | 1019,1261,975 | 1021,545,268 | 1022,3771,3608 | 1023,3616,3462

BATCH_RAW_INFO | 1007,1761,946 | 1010,3922,3326 | 1014,1273,859 | 1016,1047,646 | 1017,3397,3035 | 1019,1262,975 | 1021,546,268 | 1022,3772,3608 | 1023,3617,3462

BATCH_RAW_INFO | 1007,1762,946 | 1010,3923,3326 | 1014,1274,859 | 1016,1048,646 | 1017,3398,3035 | 1019,1263,975 | 1021,547,268 | 1022,3773,3608 | 1023,3618,3462

BATCH_RAW_INFO | 1007,1763,946 | 1010,3924,3326 | 1014,1275,859 | 1016,1049,646 | 1017,3399,3035 | 1019,1264,975 | 1021,548,268 | 1022,3774,3608 | 1023,3619,3462

BATCH_RAW_INFO | 1007,1764,946 | 1010,3925,3326 | 1014,1276,859 | 1016,1050,646 | 1017,3400,3035 | 1019,1265,975 | 1021,549,268 | 1022,3775,3608 | 1023,3620,3462

BATCH_RAW_INFO | 1007,1765,946 | 1010,3926,3326 | 1014,1277,859 | 1016,1051,646 | 1017,3401,3035 | 1019,1266,975 | 1021,550,268 | 1022,3776,3608 | 1023,3621,3462

BATCH_RAW_INFO | 1007,1766,946 | 1010,3927,3326 | 1014,1278,859 | 1016,1052,646 | 1017,3402,3035 | 1019,1267,975 | 1021,551,268 | 1022,3777,3608 | 1023,3622,3462

BATCH_RAW_INFO | 1007,1767,946 | 1010,3928,3326 | 1014,1279,859 | 1016,1053,646 | 1017,3403,3035 | 1019,1268,975 | 1021,552,268 | 1022,3778,3608 | 1023,3623,3462

BATCH_RAW_INFO | 1007,1768,946 | 1010,3929,3326 | 1014,1280,859 | 1016,1054,646 | 1017,3404,3035 | 1019,1269,975 | 1021,553,268 | 1022,3779,3608 | 1023,3624,3462

BATCH_RAW_INFO | 1007,1769,946 | 1010,3930,3326 | 1014,1281,859 | 1016,1055,646 | 1017,3405,3035 | 1019,1270,975 | 1021,554,268 | 1022,3780,3608 | 1023,3625,3462

BATCH_RAW_INFO | 1007,1770,946 | 1010,3931,3326 | 1014,1282,859 | 1016,1056,646 | 1017,3406,3035 | 1019,1271,975 | 1021,555,268 | 1022,3781,3608 | 1023,3626,3462

BATCH_RAW_INFO | 1007,1771,946 | 1010,3932,3326 | 1014,1283,859 | 1016,1057,646 | 1017,3407,3035 | 1019,1272,975 | 1021,556,268 | 1022,3782,3608 | 1023,3627,3462

BATCH_RAW_INFO | 1007,1772,946 | 1010,3933,3326 | 1014,1284,859 | 1016,1058,646 | 1017,3408,3035 | 1019,1273,975 | 1021,557,268 | 1022,3783,3608 | 1023,3628,3462

BATCH_RAW_INFO | 1007,1773,946 | 1010,3934,3326 | 1014,1285,859 | 1016,1059,646 | 1017,3409,3035 | 1019,1274,975 | 1021,558,268 | 1022,3784,3608 | 1023,3629,3462

BATCH_RAW_INFO | 1007,1774,946 | 1010,3935,3326 | 1014,1286,859 | 1016,1060,646 | 1017,3410,3035 | 1019,1275,975 | 1021,559,268 | 1022,3785,3608 | 1023,3630,3462

BATCH_RAW_INFO | 1007,1775,946 | 1010,3936,3326 | 1014,1287,859 | 1016,1061,646 | 1017,3411,3035 | 1019,1276,975 | 1021,560,268 | 1022,3786,3608 | 1023,3631,3462

BATCH_RAW_INFO | 1007,1776,946 | 1010,3937,3326 | 1014,1288,859 | 1016,1062,646 | 1017,3412,3035 | 1019,1277,975 | 1021,561,268 | 1022,3787,3608 | 1023,3632,3462

BATCH_RAW_INFO | 1007,1777,946 | 1010,3938,3326 | 1014,1289,859 | 1016,1063,646 | 1017,3413,3035 | 1019,1278,975 | 1021,562,268 | 1022,3788,3608 | 1023,3633,3462

BATCH_RAW_INFO | 1007,1778,946 | 1010,3939,3326 | 1014,1290,859 | 1016,1064,646 | 1017,3414,3035 | 1019,1279,975 | 1021,563,268 | 1022,3789,3608 | 1023,3634,3462

BATCH_RAW_INFO | 1007,1779,946 | 1010,3940,3326 | 1014,1291,859 | 1016,1065,646 | 1017,3415,3035 | 1019,1280,975 | 1021,564,268 | 1022,3790,3608 | 1023,3635,3462

BATCH_RAW_INFO | 1007,1780,946 | 1010,3941,3326 | 1014,1292,859 | 1016,1066,646 | 1017,3416,3035 | 1019,1281,975 | 1021,565,268 | 1022,3791,3608 | 1023,3636,3462

BATCH_RAW_INFO | 1007,1781,946 | 1010,3942,3326 | 1014,1293,859 | 1016,1067,646 | 1017,3417,3035 | 1019,1282,975 | 1021,566,268 | 1022,3792,3608 | 1023,3637,3462

BATCH_RAW_INFO | 1007,1782,946 | 1010,3943,3326 | 1014,1294,859 | 1016,1068,646 | 1017,3418,3035 | 1019,1283,975 | 1021,567,268 | 1022,3793,3608 | 1023,3638,3462

BATCH_RAW_INFO | 1007,1783,946 | 1010,3944,3326 | 1014,1295,859 | 1016,1069,646 | 1017,3419,3035 | 1019,1284,975 | 1021,568,268 | 1022,3794,3608 | 1023,3639,3462

BATCH_RAW_INFO | 1007,1784,946 | 1010,3945,3326 | 1014,1296,859 | 1016,1070,646 | 1017,3420,3035 | 1019,1285,975 | 1021,569,268 | 1022,3795,3608 | 1023,3640,3462

BATCH_RAW_INFO | 1007,1785,946 | 1010,3946,3326 | 1014,1297,859 | 1016,1071,646 | 1017,3421,3035 | 1019,1286,975 | 1021,570,268 | 1022,3796,3608 | 1023,3641,3462

BATCH_RAW_INFO | 1007,1786,946 | 1010,3947,3326 | 1014,1298,859 | 1016,1072,646 | 1017,3422,3035 | 1019,1287,975 | 1021,571,268 | 1022,3797,3608 | 1023,3642,3462

BATCH_RAW_INFO | 1007,1787,946 | 1010,3948,3326 | 1014,1299,859 | 1016,1073,646 | 1017,3423,3035 | 1019,1288,975 | 1021,572,268 | 1022,3798,3608 | 1023,3643,3462

BATCH_RAW_INFO | 1007,1788,946 | 1010,3949,3326 | 1014,1300,859 | 1016,1074,646 | 1017,3424,3035 | 1019,1289,975 | 1021,573,268 | 1022,3799,3608 | 1023,3644,3462

BATCH_RAW_INFO | 1007,1789,946 | 1010,3950,3326 | 1014,1301,859 | 1016,1075,646 | 1017,3425,3035 | 1019,1290,975 | 1021,574,268 | 1022,3800,3608 | 1023,3645,3462

BATCH_RAW_INFO | 1007,1790,946 | 1010,3951,3326 | 1014,1302,859 | 1016,1076,646 | 1017,3426,3035 | 1019,1291,975 | 1021,575,268 | 1022,3801,3608 | 1023,3646,3462

BATCH_RAW_INFO | 1007,1791,946 | 1010,3952,3326 | 1014,1303,859 | 1016,1077,646 | 1017,3427,3035 | 1019,1292,975 | 1021,576,268 | 1022,3802,3608 | 1023,3647,3462

BATCH_RAW_INFO | 1007,1792,946 | 1010,3953,3326 | 1014,1304,859 | 1016,1078,646 | 1017,3428,3035 | 1019,1293,975 | 1021,577,268 | 1022,3803,3608 | 1023,3648,3462

BATCH_RAW_INFO | 1007,1793,946 | 1010,3954,3326 | 1014,1305,859 | 1016,1079,646 | 1017,3429,3035 | 1019,1294,975 | 1021,578,268 | 1022,3804,3608 | 1023,3649,3462

BATCH_RAW_INFO | 1007,1794,946 | 1010,3955,3326 | 1014,1306,859 | 1016,1080,646 | 1017,3430,3035 | 1019,1295,975 | 1021,579,268 | 1022,3805,3608 | 1023,3650,3462

BATCH_RAW_INFO | 1007,1795,946 | 1010,3956,3326 | 1014,1307,859 | 1016,1081,646 | 1017,3431,3035 | 1019,1296,975 | 1021,580,268 | 1022,3806,3608 | 1023,3651,3462

BATCH_RAW_INFO | 1007,1796,946 | 1010,3957,3326 | 1014,1308,859 | 1016,1082,646 | 1017,3432,3035 | 1019,1297,975 | 1021,581,268 | 1022,3807,3608 | 1023,3652,3462

BATCH_RAW_INFO | 1007,1797,946 | 1010,3958,3326 | 1014,1309,859 | 1016,1083,646 | 1017,3433,3035 | 1019,1298,975 | 1021,582,268 | 1022,3808,3608 | 1023,3653,3462

BATCH_RAW_INFO | 1007,1798,946 | 1010,3959,3326 | 1014,1310,859 | 1016,1084,646 | 1017,3434,3035 | 1019,1299,975 | 1021,583,268 | 1022,3809,3608 | 1023,3654,3462

BATCH_RAW_INFO | 1007,1799,946 | 1010,3960,3326 | 1014,1311,859 | 1016,1085,646 | 1017,3435,3035 | 1019,1300,975 | 1021,584,268 | 1022,3810,3608 | 1023,3655,3462

BATCH_RAW_INFO | 1007,1800,946 | 1010,3961,3326 | 1014,1312,859 | 1016,1086,646 | 1017,3436,3035 | 1019,1301,975 | 1021,585,268 | 1022,3811,3608 | 1023,3656,3462

BATCH_RAW_INFO | 1007,1801,946 | 1010,3962,3326 | 1014,1313,859 | 1016,1087,646 | 1017,3437,3035 | 1019,1302,975 | 1021,586,268 | 1022,3812,3608 | 1023,3657,3462

BATCH_RAW_INFO | 1007,1802,946 | 1010,3963,3326 | 1014,1314,859 | 1016,1088,646 | 1017,3438,3035 | 1019,1303,975 | 1021,587,268 | 1022,3813,3608 | 1023,3658,3462

BATCH_RAW_INFO | 1007,1803,946 | 1010,3964,3326 | 1014,1315,859 | 1016,1089,646 | 1017,3439,3035 | 1019,1304,975 | 1021,588,268 | 1022,3814,3608 | 1023,3659,3462

BATCH_RAW_INFO | 1007,1804,946 | 1010,3965,3326 | 1014,1316,859 | 1016,1090,646 | 1017,3440,3035 | 1019,1305,975 | 1021,589,268 | 1022,3815,3608 | 1023,3660,3462

BATCH_RAW_INFO | 1007,1805,946 | 1010,3966,3326 | 1014,1317,859 | 1016,1091,646 | 1017,3441,3035 | 1019,1306,975 | 1021,590,268 | 1022,3816,3608 | 1023,3661,3462

BATCH_RAW_INFO | 1007,1806,946 | 1010,3967,3326 | 1014,1318,859 | 1016,1092,646 | 1017,3442,3035 | 1019,1307,975 | 1021,591,268 | 1022,3817,3608 | 1023,3662,3462

BATCH_RAW_INFO | 1007,1807,946 | 1010,3968,3326 | 1014,1319,859 | 1016,1093,646 | 1017,3443,3035 | 1019,1308,975 | 1021,592,268 | 1022,3818,3608 | 1023,3663,3462

BATCH_RAW_INFO | 1007,1808,946 | 1010,3969,3326 | 1014,1320,859 | 1016,1094,646 | 1017,3444,3035 | 1019,1309,975 | 1021,593,268 | 1022,3819,3608 | 1023,3664,3462

BATCH_RAW_INFO | 1007,1809,946 | 1010,3970,3326 | 1014,1321,859 | 1016,1095,646 | 1017,3445,3035 | 1019,1310,975 | 1021,594,268 | 1022,3820,3608 | 1023,3665,3462

BATCH_RAW_INFO | 1007,1810,946 | 1010,3971,3326 | 1014,1322,859 | 1016,1096,646 | 1017,3446,3035 | 1019,1311,975 | 1021,595,268 | 1022,3821,3608 | 1023,3666,3462

BATCH_RAW_INFO | 1007,1811,946 | 1010,3972,3326 | 1014,1323,859 | 1016,1097,646 | 1017,3447,3035 | 1019,1312,975 | 1021,596,268 | 1022,3822,3608 | 1023,3667,3462

BATCH_RAW_INFO | 1007,1812,946 | 1010,3973,3326 | 1014,1324,859 | 1016,1098,646 | 1017,3448,3035 | 1019,1313,975 | 1021,597,268 | 1022,3823,3608 | 1023,3668,3462

BATCH_RAW_INFO | 1007,1813,946 | 1010,3974,3326 | 1014,1325,859 | 1016,1099,646 | 1017,3449,3035 | 1019,1314,975 | 1021,598,268 | 1022,3824,3608 | 1023,3669,3462

BATCH_RAW_INFO | 1007,1814,946 | 1010,3975,3326 | 1014,1326,859 | 1016,1100,646 | 1017,3450,3035 | 1019,1315,975 | 1021,599,268 | 1022,3825,3608 | 1023,3670,3462

BATCH_RAW_INFO | 1007,1815,946 | 1010,3976,3326 | 1014,1327,859 | 1016,1101,646 | 1017,3451,3035 | 1019,1316,975 | 1021,600,268 | 1022,3826,3608 | 1023,3671,3462

BATCH_RAW_INFO | 1007,1816,946 | 1010,3977,3326 | 1014,1328,859 | 1016,1102,646 | 1017,3452,3035 | 1019,1317,975 | 1021,601,268 | 1022,3827,3608 | 1023,3672,3462

BATCH_RAW_INFO | 1007,1817,946 | 1010,3978,3326 | 1014,1329,859 | 1016,1103,646 | 1017,3453,3035 | 1019,1318,975 | 1021,602,268 | 1022,3828,3608 | 1023,3673,3462

BATCH_RAW_INFO | 1007,1818,946 | 1010,3979,3326 | 1014,1330,859 | 1016,1104,646 | 1017,3454,3035 | 1019,1319,975 | 1021,603,268 | 1022,3829,3608 | 1023,3674,3462

BATCH_RAW_INFO | 1007,1819,946 | 1010,3980,3326 | 1014,1331,859 | 1016,1105,646 | 1017,3455,3035 | 1019,1320,975 | 1021,604,268 | 1022,3830,3608 | 1023,3675,3462

BATCH_RAW_INFO | 1007,1820,946 | 1010,3981,3326 | 1014,1332,859 | 1016,1106,646 | 1017,3456,3035 | 1019,1321,975 | 1021,605,268 | 1022,3831,3608 | 1023,3676,3462

BATCH_RAW_INFO | 1007,1821,946 | 1010,3982,3326 | 1014,1333,859 | 1016,1107,646 | 1017,3457,3035 | 1019,1322,975 | 1021,606,268 | 1022,3832,3608 | 1023,3677,3462

BATCH_RAW_INFO | 1007,1822,946 | 1010,3983,3326 | 1014,1334,859 | 1016,1108,646 | 1017,3458,3035 | 1019,1323,975 | 1021,607,268 | 1022,3833,3608 | 1023,3678,3462

BATCH_RAW_INFO | 1007,1823,946 | 1010,3984,3326 | 1014,1335,859 | 1016,1109,646 | 1017,3459,3035 | 1019,1324,975 | 1021,608,268 | 1022,3834,3608 | 1023,3679,3462

BATCH_RAW_INFO | 1007,1824,946 | 1010,3985,3326 | 1014,1336,859 | 1016,1110,646 | 1017,3460,3035 | 1019,1325,975 | 1021,609,268 | 1022,3835,3608 | 1023,3680,3462

BATCH_RAW_INFO | 1007,1825,946 | 1010,3986,3326 | 1014,1337,859 | 1016,1111,646 | 1017,3461,3035 | 1019,1326,975 | 1021,610,268 | 1022,3836,3608 | 1023,3681,3462

BATCH_RAW_INFO | 1007,1826,946 | 1010,3987,3326 | 1014,1338,859 | 1016,1112,646 | 1017,3462,3035 | 1019,1327,975 | 1021,611,268 | 1022,3837,3608 | 1023,3682,3462

BATCH_RAW_INFO | 1007,1827,946 | 1010,3988,3326 | 1014,1339,859 | 1016,1113,646 | 1017,3463,3035 | 1019,1328,975 | 1021,612,268 | 1022,3838,3608 | 1023,3683,3462

BATCH_RAW_INFO | 1007,1828,946 | 1010,3989,3326 | 1014,1340,859 | 1016,1114,646 | 1017,3464,3035 | 1019,1329,975 | 1021,613,268 | 1022,3839,3608 | 1023,3684,3462

BATCH_RAW_INFO | 1007,1829,946 | 1010,3990,3326 | 1014,1341,859 | 1016,1115,646 | 1017,3465,3035 | 1019,1330,975 | 1021,614,268 | 1022,3840,3608 | 1023,3685,3462

BATCH_RAW_INFO | 1007,1830,946 | 1010,3991,3326 | 1014,1342,859 | 1016,1116,646 | 1017,3466,3035 | 1019,1331,975 | 1021,615,268 | 1022,3841,3608 | 1023,3686,3462

BATCH_RAW_INFO | 1007,1831,946 | 1010,3992,3326 | 1014,1343,859 | 1016,1117,646 | 1017,3467,3035 | 1019,1332,975 | 1021,616,268 | 1022,3842,3608 | 1023,3687,3462

BATCH_RAW_INFO | 1007,1832,946 | 1010,3993,3326 | 1014,1344,859 | 1016,1118,646 | 1017,3468,3035 | 1019,1333,975 | 1021,617,268 | 1022,3843,3608 | 1023,3688,3462

BATCH_RAW_INFO | 1007,1833,946 | 1010,3994,3326 | 1014,1345,859 | 1016,1119,646 | 1017,3469,3035 | 1019,1334,975 | 1021,618,268 | 1022,3844,3608 | 1023,3689,3462

BATCH_RAW_INFO | 1007,1834,946 | 1010,3995,3326 | 1014,1346,859 | 1016,1120,646 | 1017,3470,3035 | 1019,1335,975 | 1021,619,268 | 1022,3845,3608 | 1023,3690,3462

BATCH_RAW_INFO | 1007,1835,946 | 1010,3996,3326 | 1014,1347,859 | 1016,1121,646 | 1017,3471,3035 | 1019,1336,975 | 1021,620,268 | 1022,3846,3608 | 1023,3691,3462

BATCH_RAW_INFO | 1007,1836,946 | 1010,3997,3326 | 1014,1348,859 | 1016,1122,646 | 1017,3472,3035 | 1019,1337,975 | 1021,621,268 | 1022,3847,3608 | 1023,3692,3462

BATCH_RAW_INFO | 1007,1837,946 | 1010,3998,3326 | 1014,1349,859 | 1016,1123,646 | 1017,3473,3035 | 1019,1338,975 | 1021,622,268 | 1022,3848,3608 | 1023,3693,3462

BATCH_RAW_INFO | 1007,1838,946 | 1010,3999,3326 | 1014,1350,859 | 1016,1124,646 | 1017,3474,3035 | 1019,1339,975 | 1021,623,268 | 1022,3849,3608 | 1023,3694,3462

BATCH_RAW_INFO | 1007,1839,946 | 1010,4000,3326 | 1014,1351,859 | 1016,1125,646 | 1017,3475,3035 | 1019,1340,975 | 1021,624,268 | 1022,3850,3608 | 1023,3695,3462

BATCH_RAW_INFO | 1007,1840,946 | 1010,4001,3326 | 1014,1352,859 | 1016,1126,646 | 1017,3476,3035 | 1019,1341,975 | 1021,625,268 | 1022,3851,3608 | 1023,3696,3462

BATCH_RAW_INFO | 1007,1841,946 | 1010,4002,3326 | 1014,1353,859 | 1016,1127,646 | 1017,3477,3035 | 1019,1342,975 | 1021,626,268 | 1022,3852,3608 | 1023,3697,3462

BATCH_RAW_INFO | 1007,1842,946 | 1010,4003,3326 | 1014,1354,859 | 1016,1128,646 | 1017,3478,3035 | 1019,1343,975 | 1021,627,268 | 1022,3853,3608 | 1023,3698,3462

BATCH_RAW_INFO | 1007,1843,946 | 1010,4004,3326 | 1014,1355,859 | 1016,1129,646 | 1017,3479,3035 | 1019,1344,975 | 1021,628,268 | 1022,3854,3608 | 1023,3699,3462

BATCH_RAW_INFO | 1007,1844,946 | 1010,4005,3326 | 1014,1356,859 | 1016,1130,646 | 1017,3480,3035 | 1019,1345,975 | 1021,629,268 | 1022,3855,3608 | 1023,3700,3462

BATCH_RAW_INFO | 1007,1845,946 | 1010,4006,3326 | 1014,1357,859 | 1016,1131,646 | 1017,3481,3035 | 1019,1346,975 | 1021,630,268 | 1022,3856,3608 | 1023,3701,3462

BATCH_RAW_INFO | 1007,1846,946 | 1010,4007,3326 | 1014,1358,859 | 1016,1132,646 | 1017,3482,3035 | 1019,1347,975 | 1021,631,268 | 1022,3857,3608 | 1023,3702,3462

BATCH_RAW_INFO | 1007,1847,946 | 1010,4008,3326 | 1014,1359,859 | 1016,1133,646 | 1017,3483,3035 | 1019,1348,975 | 1021,632,268 | 1022,3858,3608 | 1023,3703,3462

BATCH_RAW_INFO | 1007,1848,946 | 1010,4009,3326 | 1014,1360,859 | 1016,1134,646 | 1017,3484,3035 | 1019,1349,975 | 1021,633,268 | 1022,3859,3608 | 1023,3704,3462

BATCH_RAW_INFO | 1007,1849,946 | 1010,4010,3326 | 1014,1361,859 | 1016,1135,646 | 1017,3485,3035 | 1019,1350,975 | 1021,634,268 | 1022,3860,3608 | 1023,3705,3462

BATCH_RAW_INFO | 1007,1850,946 | 1010,4011,3326 | 1014,1362,859 | 1016,1136,646 | 1017,3486,3035 | 1019,1351,975 | 1021,635,268 | 1022,3861,3608 | 1023,3706,3462

BATCH_RAW_INFO | 1007,1851,946 | 1010,4012,3326 | 1014,1363,859 | 1016,1137,646 | 1017,3487,3035 | 1019,1352,975 | 1021,636,268 | 1022,3862,3608 | 1023,3707,3462

BATCH_RAW_INFO | 1007,1852,946 | 1010,4013,3326 | 1014,1364,859 | 1016,1138,646 | 1017,3488,3035 | 1019,1353,975 | 1022,3863,3608 | 1023,3708,3462

BATCH_RAW_INFO | 1007,1853,946 | 1010,4014,3326 | 1014,1365,859 | 1016,1139,646 | 1017,3489,3035 | 1019,1354,975 | 1022,3864,3608 | 1023,3709,3462

BATCH_RAW_INFO | 1007,1854,946 | 1010,4015,3326 | 1014,1366,859 | 1016,1140,646 | 1017,3490,3035 | 1019,1355,975 | 1022,3865,3608 | 1023,3710,3462

BATCH_RAW_INFO | 1007,1855,946 | 1010,4016,3326 | 1014,1367,859 | 1016,1141,646 | 1017,3491,3035 | 1019,1356,975 | 1022,3866,3608 | 1023,3711,3462

BATCH_RAW_INFO | 1007,1856,946 | 1010,4017,3326 | 1014,1368,859 | 1016,1142,646 | 1017,3492,3035 | 1019,1357,975 | 1022,3867,3608 | 1023,3712,3462

BATCH_RAW_INFO | 1007,1857,946 | 1010,4018,3326 | 1014,1369,859 | 1016,1143,646 | 1017,3493,3035 | 1019,1358,975 | 1022,3868,3608 | 1023,3713,3462

BATCH_RAW_INFO | 1007,1858,946 | 1010,4019,3326 | 1014,1370,859 | 1016,1144,646 | 1017,3494,3035 | 1019,1359,975 | 1022,3869,3608 | 1023,3714,3462

BATCH_RAW_INFO | 1007,1859,946 | 1010,4020,3326 | 1014,1371,859 | 1016,1145,646 | 1017,3495,3035 | 1019,1360,975 | 1022,3870,3608 | 1023,3715,3462

BATCH_RAW_INFO | 1007,1860,946 | 1010,4021,3326 | 1014,1372,859 | 1016,1146,646 | 1017,3496,3035 | 1019,1361,975 | 1022,3871,3608 | 1023,3716,3462

BATCH_RAW_INFO | 1007,1861,946 | 1010,4022,3326 | 1014,1373,859 | 1016,1147,646 | 1017,3497,3035 | 1019,1362,975 | 1022,3872,3608 | 1023,3717,3462

BATCH_RAW_INFO | 1007,1862,946 | 1010,4023,3326 | 1014,1374,859 | 1016,1148,646 | 1017,3498,3035 | 1019,1363,975 | 1022,3873,3608 | 1023,3718,3462

BATCH_RAW_INFO | 1007,1863,946 | 1010,4024,3326 | 1014,1375,859 | 1016,1149,646 | 1017,3499,3035 | 1019,1364,975 | 1022,3874,3608 | 1023,3719,3462

BATCH_RAW_INFO | 1007,1864,946 | 1010,4025,3326 | 1014,1376,859 | 1016,1150,646 | 1017,3500,3035 | 1019,1365,975 | 1022,3875,3608 | 1023,3720,3462

BATCH_RAW_INFO | 1007,1865,946 | 1010,4026,3326 | 1014,1377,859 | 1016,1151,646 | 1017,3501,3035 | 1019,1366,975 | 1022,3876,3608 | 1023,3721,3462

BATCH_RAW_INFO | 1007,1866,946 | 1010,4027,3326 | 1014,1378,859 | 1016,1152,646 | 1017,3502,3035 | 1019,1367,975 | 1022,3877,3608 | 1023,3722,3462

BATCH_RAW_INFO | 1007,1867,946 | 1010,4028,3326 | 1014,1379,859 | 1016,1153,646 | 1017,3503,3035 | 1019,1368,975 | 1022,3878,3608 | 1023,3723,3462

BATCH_RAW_INFO | 1007,1868,946 | 1010,4029,3326 | 1014,1380,859 | 1016,1154,646 | 1017,3504,3035 | 1019,1369,975 | 1022,3879,3608 | 1023,3724,3462

BATCH_RAW_INFO | 1007,1869,946 | 1010,4030,3326 | 1014,1381,859 | 1016,1155,646 | 1017,3505,3035 | 1019,1370,975 | 1022,3880,3608 | 1023,3725,3462

BATCH_RAW_INFO | 1007,1870,946 | 1010,4031,3326 | 1014,1382,859 | 1016,1156,646 | 1017,3506,3035 | 1019,1371,975 | 1022,3881,3608 | 1023,3726,3462

BATCH_RAW_INFO | 1007,1871,946 | 1010,4032,3326 | 1014,1383,859 | 1016,1157,646 | 1017,3507,3035 | 1019,1372,975 | 1022,3882,3608 | 1023,3727,3462

BATCH_RAW_INFO | 1007,1872,946 | 1010,4033,3326 | 1014,1384,859 | 1016,1158,646 | 1017,3508,3035 | 1019,1373,975 | 1022,3883,3608 | 1023,3728,3462

BATCH_RAW_INFO | 1010,4034,3326 | 1014,1385,859 | 1016,1159,646 | 1017,3509,3035 | 1019,1374,975 | 1022,3884,3608 | 1023,3729,3462

BATCH_RAW_INFO | 1010,4035,3326 | 1014,1386,859 | 1016,1160,646 | 1017,3510,3035 | 1019,1375,975 | 1022,3885,3608 | 1023,3730,3462

BATCH_RAW_INFO | 1010,4036,3326 | 1014,1387,859 | 1016,1161,646 | 1017,3511,3035 | 1019,1376,975 | 1022,3886,3608 | 1023,3731,3462

BATCH_RAW_INFO | 1010,4037,3326 | 1014,1388,859 | 1016,1162,646 | 1017,3512,3035 | 1019,1377,975 | 1022,3887,3608 | 1023,3732,3462

BATCH_RAW_INFO | 1010,4038,3326 | 1014,1389,859 | 1016,1163,646 | 1017,3513,3035 | 1019,1378,975 | 1022,3888,3608 | 1023,3733,3462

BATCH_RAW_INFO | 1010,4039,3326 | 1014,1390,859 | 1016,1164,646 | 1017,3514,3035 | 1019,1379,975 | 1022,3889,3608 | 1023,3734,3462

BATCH_RAW_INFO | 1010,4040,3326 | 1014,1391,859 | 1016,1165,646 | 1017,3515,3035 | 1019,1380,975 | 1022,3890,3608 | 1023,3735,3462

BATCH_RAW_INFO | 1010,4041,3326 | 1014,1392,859 | 1016,1166,646 | 1017,3516,3035 | 1019,1381,975 | 1022,3891,3608 | 1023,3736,3462

BATCH_RAW_INFO | 1010,4042,3326 | 1014,1393,859 | 1016,1167,646 | 1017,3517,3035 | 1019,1382,975 | 1022,3892,3608 | 1023,3737,3462

BATCH_RAW_INFO | 1010,4043,3326 | 1014,1394,859 | 1016,1168,646 | 1017,3518,3035 | 1019,1383,975 | 1022,3893,3608 | 1023,3738,3462

BATCH_RAW_INFO | 1010,4044,3326 | 1014,1395,859 | 1016,1169,646 | 1017,3519,3035 | 1019,1384,975 | 1022,3894,3608 | 1023,3739,3462

BATCH_RAW_INFO | 1010,4045,3326 | 1014,1396,859 | 1016,1170,646 | 1017,3520,3035 | 1019,1385,975 | 1022,3895,3608 | 1023,3740,3462

BATCH_RAW_INFO | 1010,4046,3326 | 1014,1397,859 | 1016,1171,646 | 1017,3521,3035 | 1019,1386,975 | 1022,3896,3608 | 1023,3741,3462

BATCH_RAW_INFO | 1010,4047,3326 | 1014,1398,859 | 1016,1172,646 | 1017,3522,3035 | 1019,1387,975 | 1022,3897,3608 | 1023,3742,3462

BATCH_RAW_INFO | 1010,4048,3326 | 1014,1399,859 | 1016,1173,646 | 1017,3523,3035 | 1019,1388,975 | 1022,3898,3608 | 1023,3743,3462

BATCH_RAW_INFO | 1010,4049,3326 | 1014,1400,859 | 1016,1174,646 | 1017,3524,3035 | 1019,1389,975 | 1022,3899,3608 | 1023,3744,3462

BATCH_RAW_INFO | 1010,4050,3326 | 1014,1401,859 | 1016,1175,646 | 1017,3525,3035 | 1019,1390,975 | 1022,3900,3608 | 1023,3745,3462

BATCH_RAW_INFO | 1010,4051,3326 | 1014,1402,859 | 1016,1176,646 | 1017,3526,3035 | 1019,1391,975 | 1022,3901,3608 | 1023,3746,3462

BATCH_RAW_INFO | 1010,4052,3326 | 1014,1403,859 | 1016,1177,646 | 1017,3527,3035 | 1019,1392,975 | 1022,3902,3608 | 1023,3747,3462

BATCH_RAW_INFO | 1010,4053,3326 | 1014,1404,859 | 1016,1178,646 | 1017,3528,3035 | 1019,1393,975 | 1022,3903,3608 | 1023,3748,3462

BATCH_RAW_INFO | 1010,4054,3326 | 1014,1405,859 | 1016,1179,646 | 1017,3529,3035 | 1019,1394,975 | 1022,3904,3608 | 1023,3749,3462

BATCH_RAW_INFO | 1010,4055,3326 | 1014,1406,859 | 1016,1180,646 | 1017,3530,3035 | 1019,1395,975 | 1022,3905,3608 | 1023,3750,3462

BATCH_RAW_INFO | 1010,4056,3326 | 1014,1407,859 | 1016,1181,646 | 1017,3531,3035 | 1019,1396,975 | 1022,3906,3608 | 1023,3751,3462

BATCH_RAW_INFO | 1010,4057,3326 | 1014,1408,859 | 1016,1182,646 | 1017,3532,3035 | 1019,1397,975 | 1022,3907,3608 | 1023,3752,3462

BATCH_RAW_INFO | 1010,4058,3326 | 1014,1409,859 | 1016,1183,646 | 1017,3533,3035 | 1019,1398,975 | 1022,3908,3608 | 1023,3753,3462

BATCH_RAW_INFO | 1010,4059,3326 | 1014,1410,859 | 1016,1184,646 | 1017,3534,3035 | 1019,1399,975 | 1022,3909,3608 | 1023,3754,3462

BATCH_RAW_INFO | 1010,4060,3326 | 1014,1411,859 | 1016,1185,646 | 1017,3535,3035 | 1019,1400,975 | 1022,3910,3608 | 1023,3755,3462

BATCH_RAW_INFO | 1010,4061,3326 | 1014,1412,859 | 1016,1186,646 | 1017,3536,3035 | 1019,1401,975 | 1022,3911,3608 | 1023,3756,3462

BATCH_RAW_INFO | 1010,4062,3326 | 1014,1413,859 | 1016,1187,646 | 1017,3537,3035 | 1019,1402,975 | 1022,3912,3608 | 1023,3757,3462

BATCH_RAW_INFO | 1010,4063,3326 | 1014,1414,859 | 1016,1188,646 | 1017,3538,3035 | 1019,1403,975 | 1022,3913,3608 | 1023,3758,3462

BATCH_RAW_INFO | 1010,4064,3326 | 1014,1415,859 | 1016,1189,646 | 1017,3539,3035 | 1019,1404,975 | 1022,3914,3608 | 1023,3759,3462

BATCH_RAW_INFO | 1010,4065,3326 | 1014,1416,859 | 1016,1190,646 | 1017,3540,3035 | 1019,1405,975 | 1022,3915,3608 | 1023,3760,3462

BATCH_RAW_INFO | 1010,4066,3326 | 1014,1417,859 | 1016,1191,646 | 1017,3541,3035 | 1019,1406,975 | 1022,3916,3608 | 1023,3761,3462

BATCH_RAW_INFO | 1010,4067,3326 | 1014,1418,859 | 1016,1192,646 | 1017,3542,3035 | 1019,1407,975 | 1022,3917,3608 | 1023,3762,3462

BATCH_RAW_INFO | 1010,4068,3326 | 1014,1419,859 | 1016,1193,646 | 1017,3543,3035 | 1019,1408,975 | 1022,3918,3608 | 1023,3763,3462

BATCH_RAW_INFO | 1010,4069,3326 | 1014,1420,859 | 1016,1194,646 | 1017,3544,3035 | 1019,1409,975 | 1022,3919,3608 | 1023,3764,3462

BATCH_RAW_INFO | 1010,4070,3326 | 1014,1421,859 | 1016,1195,646 | 1017,3545,3035 | 1019,1410,975 | 1022,3920,3608 | 1023,3765,3462

BATCH_RAW_INFO | 1010,4071,3326 | 1014,1422,859 | 1016,1196,646 | 1017,3546,3035 | 1019,1411,975 | 1022,3921,3608 | 1023,3766,3462

BATCH_RAW_INFO | 1010,4072,3326 | 1014,1423,859 | 1016,1197,646 | 1017,3547,3035 | 1019,1412,975 | 1022,3922,3608 | 1023,3767,3462

BATCH_RAW_INFO | 1010,4073,3326 | 1014,1424,859 | 1016,1198,646 | 1017,3548,3035 | 1019,1413,975 | 1022,3923,3608 | 1023,3768,3462

BATCH_RAW_INFO | 1010,4074,3326 | 1014,1425,859 | 1016,1199,646 | 1017,3549,3035 | 1019,1414,975 | 1022,3924,3608 | 1023,3769,3462

BATCH_RAW_INFO | 1010,4075,3326 | 1014,1426,859 | 1016,1200,646 | 1017,3550,3035 | 1019,1415,975 | 1022,3925,3608 | 1023,3770,3462

BATCH_RAW_INFO | 1010,4076,3326 | 1014,1427,859 | 1016,1201,646 | 1017,3551,3035 | 1019,1416,975 | 1022,3926,3608 | 1023,3771,3462

BATCH_RAW_INFO | 1010,4077,3326 | 1014,1428,859 | 1016,1202,646 | 1017,3552,3035 | 1019,1417,975 | 1022,3927,3608 | 1023,3772,3462

BATCH_RAW_INFO | 1010,4078,3326 | 1014,1429,859 | 1016,1203,646 | 1017,3553,3035 | 1019,1418,975 | 1022,3928,3608 | 1023,3773,3462

BATCH_RAW_INFO | 1010,4079,3326 | 1014,1430,859 | 1016,1204,646 | 1017,3554,3035 | 1019,1419,975 | 1022,3929,3608 | 1023,3774,3462

BATCH_RAW_INFO | 1010,4080,3326 | 1014,1431,859 | 1016,1205,646 | 1017,3555,3035 | 1019,1420,975 | 1022,3930,3608 | 1023,3775,3462

BATCH_RAW_INFO | 1010,4081,3326 | 1014,1432,859 | 1016,1206,646 | 1017,3556,3035 | 1019,1421,975 | 1022,3931,3608 | 1023,3776,3462

BATCH_RAW_INFO | 1010,4082,3326 | 1014,1433,859 | 1016,1207,646 | 1017,3557,3035 | 1019,1422,975 | 1022,3932,3608 | 1023,3777,3462

BATCH_RAW_INFO | 1010,4083,3326 | 1014,1434,859 | 1016,1208,646 | 1017,3558,3035 | 1019,1423,975 | 1022,3933,3608 | 1023,3778,3462

BATCH_RAW_INFO | 1010,4084,3326 | 1014,1435,859 | 1016,1209,646 | 1017,3559,3035 | 1019,1424,975 | 1022,3934,3608 | 1023,3779,3462

BATCH_RAW_INFO | 1010,4085,3326 | 1014,1436,859 | 1016,1210,646 | 1017,3560,3035 | 1019,1425,975 | 1022,3935,3608 | 1023,3780,3462

BATCH_RAW_INFO | 1010,4086,3326 | 1014,1437,859 | 1016,1211,646 | 1017,3561,3035 | 1019,1426,975 | 1022,3936,3608 | 1023,3781,3462

BATCH_RAW_INFO | 1010,4087,3326 | 1014,1438,859 | 1016,1212,646 | 1017,3562,3035 | 1019,1427,975 | 1022,3937,3608 | 1023,3782,3462

BATCH_RAW_INFO | 1010,4088,3326 | 1014,1439,859 | 1017,3563,3035 | 1019,1428,975 | 1022,3938,3608 | 1023,3783,3462

BATCH_RAW_INFO | 1010,4089,3326 | 1014,1440,859 | 1017,3564,3035 | 1019,1429,975 | 1022,3939,3608 | 1023,3784,3462

BATCH_RAW_INFO | 1010,4090,3326 | 1014,1441,859 | 1017,3565,3035 | 1019,1430,975 | 1022,3940,3608 | 1023,3785,3462

BATCH_RAW_INFO | 1010,4091,3326 | 1014,1442,859 | 1017,3566,3035 | 1019,1431,975 | 1022,3941,3608 | 1023,3786,3462

BATCH_RAW_INFO | 1010,4092,3326 | 1014,1443,859 | 1017,3567,3035 | 1019,1432,975 | 1022,3942,3608 | 1023,3787,3462

BATCH_RAW_INFO | 1010,4093,3326 | 1014,1444,859 | 1017,3568,3035 | 1019,1433,975 | 1022,3943,3608 | 1023,3788,3462

BATCH_RAW_INFO | 1010,4094,3326 | 1014,1445,859 | 1017,3569,3035 | 1019,1434,975 | 1022,3944,3608 | 1023,3789,3462

BATCH_RAW_INFO | 1010,4095,3326 | 1014,1446,859 | 1017,3570,3035 | 1019,1435,975 | 1022,3945,3608 | 1023,3790,3462

BATCH_RAW_INFO | 1014,1447,859 | 1017,3571,3035 | 1019,1436,975 | 1022,3946,3608 | 1023,3791,3462

BATCH_RAW_INFO | 1014,1448,859 | 1017,3572,3035 | 1019,1437,975 | 1022,3947,3608 | 1023,3792,3462

BATCH_RAW_INFO | 1017,3573,3035 | 1019,1438,975 | 1022,3948,3608 | 1023,3793,3462

BATCH_RAW_INFO | 1017,3574,3035 | 1019,1439,975 | 1022,3949,3608 | 1023,3794,3462

BATCH_RAW_INFO | 1017,3575,3035 | 1019,1440,975 | 1022,3950,3608 | 1023,3795,3462

BATCH_RAW_INFO | 1017,3576,3035 | 1019,1441,975 | 1022,3951,3608 | 1023,3796,3462

BATCH_RAW_INFO | 1017,3577,3035 | 1019,1442,975 | 1022,3952,3608 | 1023,3797,3462

BATCH_RAW_INFO | 1017,3578,3035 | 1019,1443,975 | 1022,3953,3608 | 1023,3798,3462

BATCH_RAW_INFO | 1017,3579,3035 | 1019,1444,975 | 1022,3954,3608 | 1023,3799,3462

BATCH_RAW_INFO | 1017,3580,3035 | 1019,1445,975 | 1022,3955,3608 | 1023,3800,3462

BATCH_RAW_INFO | 1017,3581,3035 | 1019,1446,975 | 1022,3956,3608 | 1023,3801,3462

BATCH_RAW_INFO | 1017,3582,3035 | 1019,1447,975 | 1022,3957,3608 | 1023,3802,3462

BATCH_RAW_INFO | 1017,3583,3035 | 1019,1448,975 | 1022,3958,3608 | 1023,3803,3462

BATCH_RAW_INFO | 1017,3584,3035 | 1019,1449,975 | 1022,3959,3608 | 1023,3804,3462

BATCH_RAW_INFO | 1017,3585,3035 | 1019,1450,975 | 1022,3960,3608 | 1023,3805,3462

BATCH_RAW_INFO | 1017,3586,3035 | 1019,1451,975 | 1022,3961,3608 | 1023,3806,3462

BATCH_RAW_INFO | 1017,3587,3035 | 1019,1452,975 | 1022,3962,3608 | 1023,3807,3462

BATCH_RAW_INFO | 1017,3588,3035 | 1019,1453,975 | 1022,3963,3608 | 1023,3808,3462

BATCH_RAW_INFO | 1017,3589,3035 | 1019,1454,975 | 1022,3964,3608 | 1023,3809,3462

BATCH_RAW_INFO | 1017,3590,3035 | 1019,1455,975 | 1022,3965,3608 | 1023,3810,3462

BATCH_RAW_INFO | 1017,3591,3035 | 1022,3966,3608 | 1023,3811,3462

BATCH_RAW_INFO | 1017,3592,3035 | 1022,3967,3608 | 1023,3812,3462

BATCH_RAW_INFO | 1017,3593,3035 | 1022,3968,3608 | 1023,3813,3462

BATCH_RAW_INFO | 1017,3594,3035 | 1022,3969,3608 | 1023,3814,3462

BATCH_RAW_INFO | 1017,3595,3035 | 1022,3970,3608 | 1023,3815,3462

BATCH_RAW_INFO | 1017,3596,3035 | 1022,3971,3608 | 1023,3816,3462

BATCH_RAW_INFO | 1017,3597,3035 | 1022,3972,3608 | 1023,3817,3462

BATCH_RAW_INFO | 1017,3598,3035 | 1022,3973,3608 | 1023,3818,3462

BATCH_RAW_INFO | 1017,3599,3035 | 1022,3974,3608 | 1023,3819,3462

BATCH_RAW_INFO | 1017,3600,3035 | 1022,3975,3608 | 1023,3820,3462

BATCH_RAW_INFO | 1017,3601,3035 | 1022,3976,3608 | 1023,3821,3462

BATCH_RAW_INFO | 1017,3602,3035 | 1022,3977,3608 | 1023,3822,3462

BATCH_RAW_INFO | 1017,3603,3035 | 1022,3978,3608 | 1023,3823,3462

BATCH_RAW_INFO | 1017,3604,3035 | 1022,3979,3608 | 1023,3824,3462

BATCH_RAW_INFO | 1017,3605,3035 | 1022,3980,3608 | 1023,3825,3462

BATCH_RAW_INFO | 1017,3606,3035 | 1022,3981,3608 | 1023,3826,3462

BATCH_RAW_INFO | 1017,3607,3035 | 1022,3982,3608 | 1023,3827,3462

BATCH_RAW_INFO | 1017,3608,3035 | 1022,3983,3608 | 1023,3828,3462

BATCH_RAW_INFO | 1017,3609,3035 | 1022,3984,3608 | 1023,3829,3462

BATCH_RAW_INFO | 1017,3610,3035 | 1022,3985,3608 | 1023,3830,3462

BATCH_RAW_INFO | 1017,3611,3035 | 1022,3986,3608 | 1023,3831,3462

BATCH_RAW_INFO | 1017,3612,3035 | 1022,3987,3608 | 1023,3832,3462

BATCH_RAW_INFO | 1017,3613,3035 | 1022,3988,3608 | 1023,3833,3462

BATCH_RAW_INFO | 1017,3614,3035 | 1022,3989,3608 | 1023,3834,3462

BATCH_RAW_INFO | 1017,3615,3035 | 1022,3990,3608 | 1023,3835,3462

BATCH_RAW_INFO | 1017,3616,3035 | 1022,3991,3608 | 1023,3836,3462

BATCH_RAW_INFO | 1017,3617,3035 | 1022,3992,3608 | 1023,3837,3462

BATCH_RAW_INFO | 1017,3618,3035 | 1022,3993,3608 | 1023,3838,3462

BATCH_RAW_INFO | 1017,3619,3035 | 1022,3994,3608 | 1023,3839,3462

BATCH_RAW_INFO | 1017,3620,3035 | 1022,3995,3608 | 1023,3840,3462

BATCH_RAW_INFO | 1017,3621,3035 | 1022,3996,3608 | 1023,3841,3462

BATCH_RAW_INFO | 1017,3622,3035 | 1022,3997,3608 | 1023,3842,3462

BATCH_RAW_INFO | 1017,3623,3035 | 1022,3998,3608 | 1023,3843,3462

BATCH_RAW_INFO | 1017,3624,3035 | 1022,3999,3608 | 1023,3844,3462

BATCH_RAW_INFO | 1017,3625,3035 | 1022,4000,3608 | 1023,3845,3462

BATCH_RAW_INFO | 1017,3626,3035 | 1022,4001,3608 | 1023,3846,3462

BATCH_RAW_INFO | 1017,3627,3035 | 1022,4002,3608 | 1023,3847,3462

BATCH_RAW_INFO | 1017,3628,3035 | 1022,4003,3608 | 1023,3848,3462

BATCH_RAW_INFO | 1017,3629,3035 | 1022,4004,3608 | 1023,3849,3462

BATCH_RAW_INFO | 1017,3630,3035 | 1022,4005,3608 | 1023,3850,3462

BATCH_RAW_INFO | 1017,3631,3035 | 1022,4006,3608 | 1023,3851,3462

BATCH_RAW_INFO | 1017,3632,3035 | 1022,4007,3608 | 1023,3852,3462

BATCH_RAW_INFO | 1017,3633,3035 | 1022,4008,3608 | 1023,3853,3462

BATCH_RAW_INFO | 1017,3634,3035 | 1022,4009,3608 | 1023,3854,3462

BATCH_RAW_INFO | 1017,3635,3035 | 1022,4010,3608 | 1023,3855,3462

BATCH_RAW_INFO | 1017,3636,3035 | 1022,4011,3608 | 1023,3856,3462

BATCH_RAW_INFO | 1017,3637,3035 | 1022,4012,3608 | 1023,3857,3462

BATCH_RAW_INFO | 1017,3638,3035 | 1022,4013,3608 | 1023,3858,3462

BATCH_RAW_INFO | 1017,3639,3035 | 1022,4014,3608 | 1023,3859,3462

BATCH_RAW_INFO | 1017,3640,3035 | 1022,4015,3608 | 1023,3860,3462

BATCH_RAW_INFO | 1017,3641,3035 | 1022,4016,3608 | 1023,3861,3462

BATCH_RAW_INFO | 1017,3642,3035 | 1022,4017,3608 | 1023,3862,3462

BATCH_RAW_INFO | 1017,3643,3035 | 1022,4018,3608 | 1023,3863,3462

BATCH_RAW_INFO | 1017,3644,3035 | 1022,4019,3608 | 1023,3864,3462

BATCH_RAW_INFO | 1017,3645,3035 | 1022,4020,3608 | 1023,3865,3462

BATCH_RAW_INFO | 1017,3646,3035 | 1022,4021,3608 | 1023,3866,3462

BATCH_RAW_INFO | 1017,3647,3035 | 1022,4022,3608 | 1023,3867,3462

BATCH_RAW_INFO | 1017,3648,3035 | 1022,4023,3608 | 1023,3868,3462

BATCH_RAW_INFO | 1017,3649,3035 | 1022,4024,3608 | 1023,3869,3462

BATCH_RAW_INFO | 1017,3650,3035 | 1022,4025,3608 | 1023,3870,3462

BATCH_RAW_INFO | 1017,3651,3035 | 1022,4026,3608 | 1023,3871,3462

BATCH_RAW_INFO | 1017,3652,3035 | 1022,4027,3608 | 1023,3872,3462

BATCH_RAW_INFO | 1017,3653,3035 | 1022,4028,3608 | 1023,3873,3462

BATCH_RAW_INFO | 1017,3654,3035 | 1022,4029,3608 | 1023,3874,3462

BATCH_RAW_INFO | 1017,3655,3035 | 1022,4030,3608 | 1023,3875,3462

BATCH_RAW_INFO | 1017,3656,3035 | 1022,4031,3608 | 1023,3876,3462

BATCH_RAW_INFO | 1017,3657,3035 | 1022,4032,3608 | 1023,3877,3462

BATCH_RAW_INFO | 1017,3658,3035 | 1022,4033,3608 | 1023,3878,3462

BATCH_RAW_INFO | 1017,3659,3035 | 1022,4034,3608 | 1023,3879,3462

BATCH_RAW_INFO | 1017,3660,3035 | 1022,4035,3608 | 1023,3880,3462

BATCH_RAW_INFO | 1017,3661,3035 | 1022,4036,3608 | 1023,3881,3462

BATCH_RAW_INFO | 1017,3662,3035 | 1022,4037,3608 | 1023,3882,3462

BATCH_RAW_INFO | 1017,3663,3035 | 1022,4038,3608 | 1023,3883,3462

BATCH_RAW_INFO | 1017,3664,3035 | 1022,4039,3608 | 1023,3884,3462

BATCH_RAW_INFO | 1017,3665,3035 | 1022,4040,3608 | 1023,3885,3462

BATCH_RAW_INFO | 1017,3666,3035 | 1022,4041,3608 | 1023,3886,3462

BATCH_RAW_INFO | 1017,3667,3035 | 1022,4042,3608 | 1023,3887,3462

BATCH_RAW_INFO | 1017,3668,3035 | 1022,4043,3608 | 1023,3888,3462

BATCH_RAW_INFO | 1017,3669,3035 | 1022,4044,3608 | 1023,3889,3462

BATCH_RAW_INFO | 1017,3670,3035 | 1022,4045,3608 | 1023,3890,3462

BATCH_RAW_INFO | 1017,3671,3035 | 1022,4046,3608 | 1023,3891,3462

BATCH_RAW_INFO | 1017,3672,3035 | 1022,4047,3608 | 1023,3892,3462

BATCH_RAW_INFO | 1017,3673,3035 | 1022,4048,3608 | 1023,3893,3462

BATCH_RAW_INFO | 1017,3674,3035 | 1022,4049,3608 | 1023,3894,3462

BATCH_RAW_INFO | 1017,3675,3035 | 1022,4050,3608 | 1023,3895,3462

BATCH_RAW_INFO | 1017,3676,3035 | 1022,4051,3608 | 1023,3896,3462

BATCH_RAW_INFO | 1017,3677,3035 | 1022,4052,3608 | 1023,3897,3462

BATCH_RAW_INFO | 1017,3678,3035 | 1022,4053,3608 | 1023,3898,3462

BATCH_RAW_INFO | 1017,3679,3035 | 1022,4054,3608 | 1023,3899,3462

BATCH_RAW_INFO | 1017,3680,3035 | 1022,4055,3608 | 1023,3900,3462

BATCH_RAW_INFO | 1017,3681,3035 | 1022,4056,3608 | 1023,3901,3462

BATCH_RAW_INFO | 1017,3682,3035 | 1022,4057,3608 | 1023,3902,3462

BATCH_RAW_INFO | 1017,3683,3035 | 1022,4058,3608 | 1023,3903,3462

BATCH_RAW_INFO | 1017,3684,3035 | 1022,4059,3608 | 1023,3904,3462

BATCH_RAW_INFO | 1017,3685,3035 | 1022,4060,3608 | 1023,3905,3462

BATCH_RAW_INFO | 1017,3686,3035 | 1022,4061,3608 | 1023,3906,3462

BATCH_RAW_INFO | 1017,3687,3035 | 1022,4062,3608 | 1023,3907,3462

BATCH_RAW_INFO | 1017,3688,3035 | 1022,4063,3608 | 1023,3908,3462

BATCH_RAW_INFO | 1017,3689,3035 | 1022,4064,3608 | 1023,3909,3462

BATCH_RAW_INFO | 1017,3690,3035 | 1022,4065,3608 | 1023,3910,3462

BATCH_RAW_INFO | 1017,3691,3035 | 1022,4066,3608 | 1023,3911,3462

BATCH_RAW_INFO | 1017,3692,3035 | 1022,4067,3608 | 1023,3912,3462

BATCH_RAW_INFO | 1017,3693,3035 | 1022,4068,3608 | 1023,3913,3462

BATCH_RAW_INFO | 1017,3694,3035 | 1022,4069,3608 | 1023,3914,3462

BATCH_RAW_INFO | 1017,3695,3035 | 1022,4070,3608 | 1023,3915,3462

BATCH_RAW_INFO | 1017,3696,3035 | 1022,4071,3608 | 1023,3916,3462

BATCH_RAW_INFO | 1017,3697,3035 | 1022,4072,3608 | 1023,3917,3462

BATCH_RAW_INFO | 1017,3698,3035 | 1022,4073,3608 | 1023,3918,3462

BATCH_RAW_INFO | 1017,3699,3035 | 1022,4074,3608 | 1023,3919,3462

BATCH_RAW_INFO | 1017,3700,3035 | 1022,4075,3608 | 1023,3920,3462

BATCH_RAW_INFO | 1017,3701,3035 | 1022,4076,3608 | 1023,3921,3462

BATCH_RAW_INFO | 1017,3702,3035 | 1022,4077,3608 | 1023,3922,3462

BATCH_RAW_INFO | 1017,3703,3035 | 1022,4078,3608 | 1023,3923,3462

BATCH_RAW_INFO | 1017,3704,3035 | 1022,4079,3608 | 1023,3924,3462

BATCH_RAW_INFO | 1017,3705,3035 | 1022,4080,3608 | 1023,3925,3462

BATCH_RAW_INFO | 1017,3706,3035 | 1022,4081,3608 | 1023,3926,3462

BATCH_RAW_INFO | 1017,3707,3035 | 1022,4082,3608 | 1023,3927,3462

BATCH_RAW_INFO | 1017,3708,3035 | 1022,4083,3608 | 1023,3928,3462

BATCH_RAW_INFO | 1017,3709,3035 | 1022,4084,3608 | 1023,3929,3462

BATCH_RAW_INFO | 1017,3710,3035 | 1022,4085,3608 | 1023,3930,3462

BATCH_RAW_INFO | 1017,3711,3035 | 1022,4086,3608 | 1023,3931,3462

BATCH_RAW_INFO | 1017,3712,3035 | 1022,4087,3608 | 1023,3932,3462

BATCH_RAW_INFO | 1017,3713,3035 | 1022,4088,3608 | 1023,3933,3462

BATCH_RAW_INFO | 1017,3714,3035 | 1022,4089,3608 | 1023,3934,3462

BATCH_RAW_INFO | 1017,3715,3035 | 1022,4090,3608 | 1023,3935,3462

BATCH_RAW_INFO | 1017,3716,3035 | 1022,4091,3608 | 1023,3936,3462

BATCH_RAW_INFO | 1017,3717,3035 | 1022,4092,3608 | 1023,3937,3462

BATCH_RAW_INFO | 1017,3718,3035 | 1022,4093,3608 | 1023,3938,3462

BATCH_RAW_INFO | 1017,3719,3035 | 1022,4094,3608 | 1023,3939,3462

BATCH_RAW_INFO | 1017,3720,3035 | 1022,4095,3608 | 1023,3940,3462

BATCH_RAW_INFO | 1017,3721,3035 | 1023,3941,3462

BATCH_RAW_INFO | 1017,3722,3035 | 1023,3942,3462

BATCH_RAW_INFO | 1017,3723,3035 | 1023,3943,3462

BATCH_RAW_INFO | 1017,3724,3035 | 1023,3944,3462

BATCH_RAW_INFO | 1017,3725,3035 | 1023,3945,3462

BATCH_RAW_INFO | 1017,3726,3035 | 1023,3946,3462

BATCH_RAW_INFO | 1017,3727,3035 | 1023,3947,3462

BATCH_RAW_INFO | 1017,3728,3035 | 1023,3948,3462

BATCH_RAW_INFO | 1017,3729,3035 | 1023,3949,3462

BATCH_RAW_INFO | 1017,3730,3035 | 1023,3950,3462

BATCH_RAW_INFO | 1017,3731,3035 | 1023,3951,3462

BATCH_RAW_INFO | 1017,3732,3035 | 1023,3952,3462

BATCH_RAW_INFO | 1017,3733,3035 | 1023,3953,3462

BATCH_RAW_INFO | 1017,3734,3035 | 1023,3954,3462

BATCH_RAW_INFO | 1017,3735,3035 | 1023,3955,3462

BATCH_RAW_INFO | 1017,3736,3035 | 1023,3956,3462

BATCH_RAW_INFO | 1017,3737,3035 | 1023,3957,3462

BATCH_RAW_INFO | 1017,3738,3035 | 1023,3958,3462

BATCH_RAW_INFO | 1017,3739,3035 | 1023,3959,3462

BATCH_RAW_INFO | 1017,3740,3035 | 1023,3960,3462

BATCH_RAW_INFO | 1017,3741,3035 | 1023,3961,3462

BATCH_RAW_INFO | 1017,3742,3035 | 1023,3962,3462

BATCH_RAW_INFO | 1017,3743,3035 | 1023,3963,3462

BATCH_RAW_INFO | 1017,3744,3035 | 1023,3964,3462

BATCH_RAW_INFO | 1017,3745,3035 | 1023,3965,3462

BATCH_RAW_INFO | 1017,3746,3035 | 1023,3966,3462

BATCH_RAW_INFO | 1017,3747,3035 | 1023,3967,3462

BATCH_RAW_INFO | 1017,3748,3035 | 1023,3968,3462

BATCH_RAW_INFO | 1017,3749,3035 | 1023,3969,3462

BATCH_RAW_INFO | 1017,3750,3035 | 1023,3970,3462

BATCH_RAW_INFO | 1017,3751,3035 | 1023,3971,3462

BATCH_RAW_INFO | 1017,3752,3035 | 1023,3972,3462

BATCH_RAW_INFO | 1017,3753,3035 | 1023,3973,3462

BATCH_RAW_INFO | 1017,3754,3035 | 1023,3974,3462

BATCH_RAW_INFO | 1017,3755,3035 | 1023,3975,3462

BATCH_RAW_INFO | 1017,3756,3035 | 1023,3976,3462

BATCH_RAW_INFO | 1017,3757,3035 | 1023,3977,3462

BATCH_RAW_INFO | 1017,3758,3035 | 1023,3978,3462

BATCH_RAW_INFO | 1017,3759,3035 | 1023,3979,3462

BATCH_RAW_INFO | 1017,3760,3035 | 1023,3980,3462

BATCH_RAW_INFO | 1017,3761,3035 | 1023,3981,3462

BATCH_RAW_INFO | 1017,3762,3035 | 1023,3982,3462

BATCH_RAW_INFO | 1017,3763,3035 | 1023,3983,3462

BATCH_RAW_INFO | 1017,3764,3035 | 1023,3984,3462

BATCH_RAW_INFO | 1017,3765,3035 | 1023,3985,3462

BATCH_RAW_INFO | 1017,3766,3035 | 1023,3986,3462

BATCH_RAW_INFO | 1017,3767,3035 | 1023,3987,3462

BATCH_RAW_INFO | 1017,3768,3035 | 1023,3988,3462

BATCH_RAW_INFO | 1017,3769,3035 | 1023,3989,3462

BATCH_RAW_INFO | 1017,3770,3035 | 1023,3990,3462

BATCH_RAW_INFO | 1017,3771,3035 | 1023,3991,3462

BATCH_RAW_INFO | 1017,3772,3035 | 1023,3992,3462

BATCH_RAW_INFO | 1017,3773,3035 | 1023,3993,3462

BATCH_RAW_INFO | 1017,3774,3035 | 1023,3994,3462

BATCH_RAW_INFO | 1017,3775,3035 | 1023,3995,3462

BATCH_RAW_INFO | 1017,3776,3035 | 1023,3996,3462

BATCH_RAW_INFO | 1017,3777,3035 | 1023,3997,3462

BATCH_RAW_INFO | 1017,3778,3035 | 1023,3998,3462

BATCH_RAW_INFO | 1017,3779,3035 | 1023,3999,3462

BATCH_RAW_INFO | 1017,3780,3035 | 1023,4000,3462

BATCH_RAW_INFO | 1017,3781,3035 | 1023,4001,3462

BATCH_RAW_INFO | 1017,3782,3035 | 1023,4002,3462

BATCH_RAW_INFO | 1017,3783,3035 | 1023,4003,3462

BATCH_RAW_INFO | 1017,3784,3035 | 1023,4004,3462

BATCH_RAW_INFO | 1017,3785,3035 | 1023,4005,3462

BATCH_RAW_INFO | 1017,3786,3035 | 1023,4006,3462

BATCH_RAW_INFO | 1017,3787,3035 | 1023,4007,3462

BATCH_RAW_INFO | 1017,3788,3035 | 1023,4008,3462

BATCH_RAW_INFO | 1017,3789,3035 | 1023,4009,3462

BATCH_RAW_INFO | 1017,3790,3035 | 1023,4010,3462

BATCH_RAW_INFO | 1017,3791,3035 | 1023,4011,3462

BATCH_RAW_INFO | 1017,3792,3035 | 1023,4012,3462

BATCH_RAW_INFO | 1017,3793,3035 | 1023,4013,3462

BATCH_RAW_INFO | 1017,3794,3035 | 1023,4014,3462

BATCH_RAW_INFO | 1017,3795,3035 | 1023,4015,3462

BATCH_RAW_INFO | 1017,3796,3035 | 1023,4016,3462

BATCH_RAW_INFO | 1017,3797,3035 | 1023,4017,3462

BATCH_RAW_INFO | 1017,3798,3035 | 1023,4018,3462

BATCH_RAW_INFO | 1017,3799,3035 | 1023,4019,3462

BATCH_RAW_INFO | 1017,3800,3035 | 1023,4020,3462

BATCH_RAW_INFO | 1017,3801,3035 | 1023,4021,3462

BATCH_RAW_INFO | 1017,3802,3035 | 1023,4022,3462

BATCH_RAW_INFO | 1017,3803,3035 | 1023,4023,3462

BATCH_RAW_INFO | 1017,3804,3035 | 1023,4024,3462

BATCH_RAW_INFO | 1017,3805,3035 | 1023,4025,3462

BATCH_RAW_INFO | 1017,3806,3035 | 1023,4026,3462

BATCH_RAW_INFO | 1017,3807,3035 | 1023,4027,3462

BATCH_RAW_INFO | 1017,3808,3035 | 1023,4028,3462

BATCH_RAW_INFO | 1017,3809,3035 | 1023,4029,3462

BATCH_RAW_INFO | 1017,3810,3035 | 1023,4030,3462

BATCH_RAW_INFO | 1023,4031,3462

BATCH_RAW_INFO | 1023,4032,3462

BATCH_RAW_INFO | 1023,4033,3462

BATCH_RAW_INFO | 1023,4034,3462

BATCH_RAW_INFO | 1023,4035,3462

BATCH_RAW_INFO | 1023,4036,3462

BATCH_RAW_INFO | 1023,4037,3462

BATCH_RAW_INFO | 1023,4038,3462

BATCH_RAW_INFO | 1023,4039,3462

BATCH_RAW_INFO | 1023,4040,3462

BATCH_RAW_INFO | 1023,4041,3462

BATCH_RAW_INFO | 1023,4042,3462

BATCH_RAW_INFO | 1023,4043,3462

BATCH_RAW_INFO | 1023,4044,3462

BATCH_RAW_INFO | 1023,4045,3462

BATCH_RAW_INFO | 1023,4046,3462

BATCH_RAW_INFO | 1023,4047,3462

BATCH_RAW_INFO | 1023,4048,3462

BATCH_RAW_INFO | 1023,4049,3462

BATCH_RAW_INFO | 1023,4050,3462

BATCH_RAW_INFO | 1023,4051,3462

BATCH_RAW_INFO | 1023,4052,3462

BATCH_RAW_INFO | 1023,4053,3462

BATCH_RAW_INFO | 1023,4054,3462

BATCH_RAW_INFO | 1023,4055,3462

BATCH_RAW_INFO | 1023,4056,3462

BATCH_RAW_INFO | 1023,4057,3462

BATCH_RAW_INFO | 1023,4058,3462

BATCH_RAW_INFO | 1023,4059,3462

BATCH_RAW_INFO | 1023,4060,3462

BATCH_RAW_INFO | 1023,4061,3462

BATCH_RAW_INFO | 1023,4062,3462

BATCH_RAW_INFO | 1023,4063,3462

BATCH_RAW_INFO | 1023,4064,3462

BATCH_RAW_INFO | 1023,4065,3462

BATCH_RAW_INFO | 1023,4066,3462

BATCH_RAW_INFO | 1023,4067,3462

BATCH_RAW_INFO | 1023,4068,3462

BATCH_RAW_INFO | 1023,4069,3462

BATCH_RAW_INFO | 1023,4070,3462

BATCH_RAW_INFO | 1023,4071,3462

BATCH_RAW_INFO | 1023,4072,3462

BATCH_RAW_INFO | 1023,4073,3462

BATCH_RAW_INFO | 1023,4074,3462

BATCH_RAW_INFO | 1023,4075,3462

BATCH_RAW_INFO | 1023,4076,3462

BATCH_RAW_INFO | 1023,4077,3462

BATCH_RAW_INFO | 1023,4078,3462

BATCH_RAW_INFO | 1023,4079,3462

BATCH_RAW_INFO | 1023,4080,3462

BATCH_RAW_INFO | 1023,4081,3462

BATCH_RAW_INFO | 1023,4082,3462

BATCH_RAW_INFO | 1023,4083,3462

BATCH_RAW_INFO | 1023,4084,3462

BATCH_RAW_INFO | 1023,4085,3462

BATCH_RAW_INFO | 1023,4086,3462

BATCH_RAW_INFO | 1023,4087,3462

BATCH_RAW_INFO | 1023,4088,3462

BATCH_RAW_INFO | 1023,4089,3462

BATCH_RAW_INFO | 1023,4090,3462

BATCH_RAW_INFO | 1023,4091,3462

BATCH_RAW_INFO | 1023,4092,3462

BATCH_RAW_INFO | 1023,4093,3462

BATCH_RAW_INFO | 1023,4094,3462

BATCH_RAW_INFO | 1023,4095,3462
END-CONFIG


==> graphs/llm-analysis/llama-7b-trace/llama-batch-1.2qps.txt <==
BEGIN-CONFIG | 1.2

BATCH_RAW_INFO | 0,998,997

BATCH_RAW_INFO | 1,1029,1028

BATCH_RAW_INFO | 0,999,997 | 1,1030,1028

BATCH_RAW_INFO | 0,1000,997 | 1,1031,1028

BATCH_RAW_INFO | 0,1001,997 | 1,1032,1028

BATCH_RAW_INFO | 0,1002,997 | 1,1033,1028

BATCH_RAW_INFO | 0,1003,997 | 1,1034,1028

BATCH_RAW_INFO | 0,1004,997 | 1,1035,1028

BATCH_RAW_INFO | 0,1005,997 | 1,1036,1028

BATCH_RAW_INFO | 0,1006,997 | 1,1037,1028

BATCH_RAW_INFO | 0,1007,997 | 1,1038,1028

BATCH_RAW_INFO | 0,1008,997 | 1,1039,1028

BATCH_RAW_INFO | 0,1009,997 | 1,1040,1028

BATCH_RAW_INFO | 0,1010,997 | 1,1041,1028

BATCH_RAW_INFO | 2,80,79

BATCH_RAW_INFO | 0,1011,997 | 1,1042,1028 | 2,81,79

BATCH_RAW_INFO | 0,1012,997 | 1,1043,1028 | 2,82,79

BATCH_RAW_INFO | 0,1013,997 | 1,1044,1028 | 2,83,79

BATCH_RAW_INFO | 0,1014,997 | 1,1045,1028 | 2,84,79

BATCH_RAW_INFO | 0,1015,997 | 1,1046,1028 | 2,85,79

BATCH_RAW_INFO | 0,1016,997 | 1,1047,1028 | 2,86,79

BATCH_RAW_INFO | 0,1017,997 | 1,1048,1028 | 2,87,79

BATCH_RAW_INFO | 0,1018,997 | 1,1049,1028 | 2,88,79

BATCH_RAW_INFO | 0,1019,997 | 1,1050,1028 | 2,89,79

BATCH_RAW_INFO | 0,1020,997 | 1,1051,1028 | 2,90,79

BATCH_RAW_INFO | 0,1021,997 | 1,1052,1028 | 2,91,79

BATCH_RAW_INFO | 0,1022,997 | 1,1053,1028 | 2,92,79

BATCH_RAW_INFO | 0,1023,997 | 1,1054,1028 | 2,93,79

BATCH_RAW_INFO | 0,1024,997 | 1,1055,1028 | 2,94,79

BATCH_RAW_INFO | 0,1025,997 | 1,1056,1028 | 2,95,79

BATCH_RAW_INFO | 0,1026,997 | 1,1057,1028 | 2,96,79

BATCH_RAW_INFO | 3,2026,2025

BATCH_RAW_INFO | 0,1027,997 | 1,1058,1028 | 2,97,79 | 3,2027,2025

BATCH_RAW_INFO | 0,1028,997 | 1,1059,1028 | 2,98,79 | 3,2028,2025

BATCH_RAW_INFO | 0,1029,997 | 1,1060,1028 | 2,99,79 | 3,2029,2025

BATCH_RAW_INFO | 0,1030,997 | 1,1061,1028 | 2,100,79 | 3,2030,2025

BATCH_RAW_INFO | 0,1031,997 | 1,1062,1028 | 2,101,79 | 3,2031,2025

BATCH_RAW_INFO | 0,1032,997 | 1,1063,1028 | 2,102,79 | 3,2032,2025

BATCH_RAW_INFO | 0,1033,997 | 1,1064,1028 | 2,103,79 | 3,2033,2025

BATCH_RAW_INFO | 0,1034,997 | 1,1065,1028 | 2,104,79 | 3,2034,2025

BATCH_RAW_INFO | 0,1035,997 | 1,1066,1028 | 2,105,79 | 3,2035,2025

BATCH_RAW_INFO | 0,1036,997 | 1,1067,1028 | 2,106,79 | 3,2036,2025

BATCH_RAW_INFO | 0,1037,997 | 1,1068,1028 | 2,107,79 | 3,2037,2025

BATCH_RAW_INFO | 0,1038,997 | 1,1069,1028 | 2,108,79 | 3,2038,2025

BATCH_RAW_INFO | 0,1039,997 | 1,1070,1028 | 2,109,79 | 3,2039,2025

BATCH_RAW_INFO | 0,1040,997 | 1,1071,1028 | 2,110,79 | 3,2040,2025

BATCH_RAW_INFO | 0,1041,997 | 1,1072,1028 | 2,111,79 | 3,2041,2025

BATCH_RAW_INFO | 0,1042,997 | 1,1073,1028 | 2,112,79 | 3,2042,2025

BATCH_RAW_INFO | 0,1043,997 | 1,1074,1028 | 2,113,79 | 3,2043,2025

BATCH_RAW_INFO | 0,1044,997 | 1,1075,1028 | 2,114,79 | 3,2044,2025

BATCH_RAW_INFO | 0,1045,997 | 1,1076,1028 | 2,115,79 | 3,2045,2025

BATCH_RAW_INFO | 0,1046,997 | 1,1077,1028 | 2,116,79 | 3,2046,2025

BATCH_RAW_INFO | 0,1047,997 | 2,117,79 | 3,2047,2025

BATCH_RAW_INFO | 0,1048,997 | 2,118,79 | 3,2048,2025

BATCH_RAW_INFO | 0,1049,997 | 2,119,79 | 3,2049,2025

BATCH_RAW_INFO | 0,1050,997 | 2,120,79 | 3,2050,2025

BATCH_RAW_INFO | 0,1051,997 | 2,121,79 | 3,2051,2025

BATCH_RAW_INFO | 0,1052,997 | 2,122,79 | 3,2052,2025

BATCH_RAW_INFO | 0,1053,997 | 2,123,79 | 3,2053,2025

BATCH_RAW_INFO | 0,1054,997 | 2,124,79 | 3,2054,2025

BATCH_RAW_INFO | 0,1055,997 | 2,125,79 | 3,2055,2025

BATCH_RAW_INFO | 0,1056,997 | 2,126,79 | 3,2056,2025

BATCH_RAW_INFO | 0,1057,997 | 2,127,79 | 3,2057,2025

BATCH_RAW_INFO | 0,1058,997 | 2,128,79 | 3,2058,2025

BATCH_RAW_INFO | 0,1059,997 | 2,129,79 | 3,2059,2025

BATCH_RAW_INFO | 0,1060,997 | 2,130,79 | 3,2060,2025

BATCH_RAW_INFO | 0,1061,997 | 2,131,79 | 3,2061,2025

BATCH_RAW_INFO | 0,1062,997 | 2,132,79 | 3,2062,2025

BATCH_RAW_INFO | 0,1063,997 | 2,133,79 | 3,2063,2025

BATCH_RAW_INFO | 0,1064,997 | 2,134,79 | 3,2064,2025

BATCH_RAW_INFO | 0,1065,997 | 2,135,79 | 3,2065,2025

BATCH_RAW_INFO | 0,1066,997 | 2,136,79 | 3,2066,2025

BATCH_RAW_INFO | 0,1067,997 | 2,137,79 | 3,2067,2025

BATCH_RAW_INFO | 0,1068,997 | 2,138,79 | 3,2068,2025

BATCH_RAW_INFO | 0,1069,997 | 2,139,79 | 3,2069,2025

BATCH_RAW_INFO | 0,1070,997 | 2,140,79 | 3,2070,2025

BATCH_RAW_INFO | 0,1071,997 | 2,141,79 | 3,2071,2025

BATCH_RAW_INFO | 0,1072,997 | 2,142,79 | 3,2072,2025

BATCH_RAW_INFO | 0,1073,997 | 2,143,79 | 3,2073,2025

BATCH_RAW_INFO | 0,1074,997 | 2,144,79 | 3,2074,2025

BATCH_RAW_INFO | 0,1075,997 | 2,145,79 | 3,2075,2025

BATCH_RAW_INFO | 0,1076,997 | 2,146,79 | 3,2076,2025

BATCH_RAW_INFO | 0,1077,997 | 2,147,79 | 3,2077,2025

BATCH_RAW_INFO | 0,1078,997 | 2,148,79 | 3,2078,2025

BATCH_RAW_INFO | 0,1079,997 | 2,149,79 | 3,2079,2025

BATCH_RAW_INFO | 0,1080,997 | 2,150,79 | 3,2080,2025

BATCH_RAW_INFO | 0,1081,997 | 2,151,79 | 3,2081,2025

BATCH_RAW_INFO | 0,1082,997 | 2,152,79 | 3,2082,2025

BATCH_RAW_INFO | 0,1083,997 | 2,153,79 | 3,2083,2025

BATCH_RAW_INFO | 0,1084,997 | 2,154,79 | 3,2084,2025

BATCH_RAW_INFO | 0,1085,997 | 2,155,79 | 3,2085,2025

BATCH_RAW_INFO | 0,1086,997 | 2,156,79 | 3,2086,2025

BATCH_RAW_INFO | 0,1087,997 | 2,157,79 | 3,2087,2025

BATCH_RAW_INFO | 0,1088,997 | 2,158,79 | 3,2088,2025

BATCH_RAW_INFO | 0,1089,997 | 2,159,79 | 3,2089,2025

BATCH_RAW_INFO | 0,1090,997 | 2,160,79 | 3,2090,2025

BATCH_RAW_INFO | 0,1091,997 | 2,161,79 | 3,2091,2025

BATCH_RAW_INFO | 0,1092,997 | 2,162,79 | 3,2092,2025

BATCH_RAW_INFO | 0,1093,997 | 2,163,79 | 3,2093,2025

BATCH_RAW_INFO | 0,1094,997 | 2,164,79 | 3,2094,2025

BATCH_RAW_INFO | 0,1095,997 | 2,165,79 | 3,2095,2025

BATCH_RAW_INFO | 0,1096,997 | 2,166,79 | 3,2096,2025

BATCH_RAW_INFO | 0,1097,997 | 2,167,79 | 3,2097,2025

BATCH_RAW_INFO | 0,1098,997 | 2,168,79 | 3,2098,2025

BATCH_RAW_INFO | 0,1099,997 | 2,169,79 | 3,2099,2025

BATCH_RAW_INFO | 0,1100,997 | 2,170,79 | 3,2100,2025

BATCH_RAW_INFO | 0,1101,997 | 2,171,79 | 3,2101,2025

BATCH_RAW_INFO | 4,61,60

BATCH_RAW_INFO | 0,1102,997 | 2,172,79 | 3,2102,2025 | 4,62,60

BATCH_RAW_INFO | 0,1103,997 | 2,173,79 | 3,2103,2025 | 4,63,60

BATCH_RAW_INFO | 0,1104,997 | 2,174,79 | 3,2104,2025 | 4,64,60

BATCH_RAW_INFO | 0,1105,997 | 2,175,79 | 3,2105,2025 | 4,65,60

BATCH_RAW_INFO | 0,1106,997 | 2,176,79 | 3,2106,2025 | 4,66,60

BATCH_RAW_INFO | 0,1107,997 | 2,177,79 | 3,2107,2025 | 4,67,60

BATCH_RAW_INFO | 0,1108,997 | 2,178,79 | 3,2108,2025 | 4,68,60

BATCH_RAW_INFO | 0,1109,997 | 2,179,79 | 3,2109,2025 | 4,69,60

BATCH_RAW_INFO | 0,1110,997 | 2,180,79 | 3,2110,2025 | 4,70,60

BATCH_RAW_INFO | 0,1111,997 | 2,181,79 | 3,2111,2025 | 4,71,60

BATCH_RAW_INFO | 0,1112,997 | 2,182,79 | 3,2112,2025 | 4,72,60

BATCH_RAW_INFO | 0,1113,997 | 2,183,79 | 3,2113,2025 | 4,73,60

BATCH_RAW_INFO | 0,1114,997 | 2,184,79 | 3,2114,2025 | 4,74,60

BATCH_RAW_INFO | 0,1115,997 | 2,185,79 | 3,2115,2025 | 4,75,60

BATCH_RAW_INFO | 0,1116,997 | 2,186,79 | 3,2116,2025 | 4,76,60

BATCH_RAW_INFO | 0,1117,997 | 2,187,79 | 3,2117,2025 | 4,77,60

BATCH_RAW_INFO | 0,1118,997 | 2,188,79 | 3,2118,2025 | 4,78,60

BATCH_RAW_INFO | 0,1119,997 | 2,189,79 | 3,2119,2025 | 4,79,60

BATCH_RAW_INFO | 0,1120,997 | 2,190,79 | 3,2120,2025 | 4,80,60

BATCH_RAW_INFO | 0,1121,997 | 2,191,79 | 3,2121,2025 | 4,81,60

BATCH_RAW_INFO | 0,1122,997 | 2,192,79 | 3,2122,2025 | 4,82,60

BATCH_RAW_INFO | 0,1123,997 | 2,193,79 | 3,2123,2025 | 4,83,60

BATCH_RAW_INFO | 0,1124,997 | 2,194,79 | 3,2124,2025 | 4,84,60

BATCH_RAW_INFO | 0,1125,997 | 2,195,79 | 3,2125,2025 | 4,85,60

BATCH_RAW_INFO | 0,1126,997 | 2,196,79 | 3,2126,2025 | 4,86,60

BATCH_RAW_INFO | 0,1127,997 | 2,197,79 | 3,2127,2025 | 4,87,60

BATCH_RAW_INFO | 0,1128,997 | 2,198,79 | 3,2128,2025 | 4,88,60

BATCH_RAW_INFO | 0,1129,997 | 2,199,79 | 3,2129,2025 | 4,89,60

BATCH_RAW_INFO | 0,1130,997 | 2,200,79 | 3,2130,2025 | 4,90,60

BATCH_RAW_INFO | 0,1131,997 | 2,201,79 | 3,2131,2025 | 4,91,60

BATCH_RAW_INFO | 0,1132,997 | 2,202,79 | 3,2132,2025 | 4,92,60

BATCH_RAW_INFO | 0,1133,997 | 2,203,79 | 3,2133,2025 | 4,93,60

BATCH_RAW_INFO | 0,1134,997 | 2,204,79 | 3,2134,2025 | 4,94,60

BATCH_RAW_INFO | 0,1135,997 | 2,205,79 | 3,2135,2025 | 4,95,60

BATCH_RAW_INFO | 0,1136,997 | 2,206,79 | 3,2136,2025 | 4,96,60

BATCH_RAW_INFO | 0,1137,997 | 2,207,79 | 3,2137,2025 | 4,97,60

BATCH_RAW_INFO | 0,1138,997 | 2,208,79 | 3,2138,2025 | 4,98,60

BATCH_RAW_INFO | 0,1139,997 | 2,209,79 | 3,2139,2025 | 4,99,60

BATCH_RAW_INFO | 0,1140,997 | 2,210,79 | 3,2140,2025 | 4,100,60

BATCH_RAW_INFO | 0,1141,997 | 2,211,79 | 3,2141,2025 | 4,101,60

BATCH_RAW_INFO | 0,1142,997 | 2,212,79 | 3,2142,2025 | 4,102,60

BATCH_RAW_INFO | 0,1143,997 | 2,213,79 | 3,2143,2025 | 4,103,60

BATCH_RAW_INFO | 0,1144,997 | 2,214,79 | 3,2144,2025 | 4,104,60

BATCH_RAW_INFO | 0,1145,997 | 2,215,79 | 3,2145,2025 | 4,105,60

BATCH_RAW_INFO | 0,1146,997 | 2,216,79 | 3,2146,2025 | 4,106,60

BATCH_RAW_INFO | 0,1147,997 | 2,217,79 | 3,2147,2025 | 4,107,60

BATCH_RAW_INFO | 0,1148,997 | 2,218,79 | 3,2148,2025 | 4,108,60

BATCH_RAW_INFO | 0,1149,997 | 2,219,79 | 3,2149,2025 | 4,109,60

BATCH_RAW_INFO | 0,1150,997 | 2,220,79 | 3,2150,2025 | 4,110,60

BATCH_RAW_INFO | 0,1151,997 | 2,221,79 | 3,2151,2025 | 4,111,60

BATCH_RAW_INFO | 0,1152,997 | 2,222,79 | 3,2152,2025 | 4,112,60

BATCH_RAW_INFO | 0,1153,997 | 2,223,79 | 3,2153,2025 | 4,113,60

BATCH_RAW_INFO | 0,1154,997 | 2,224,79 | 3,2154,2025 | 4,114,60

BATCH_RAW_INFO | 0,1155,997 | 2,225,79 | 3,2155,2025 | 4,115,60

BATCH_RAW_INFO | 0,1156,997 | 2,226,79 | 3,2156,2025 | 4,116,60

BATCH_RAW_INFO | 0,1157,997 | 2,227,79 | 3,2157,2025 | 4,117,60

BATCH_RAW_INFO | 0,1158,997 | 2,228,79 | 3,2158,2025 | 4,118,60

BATCH_RAW_INFO | 0,1159,997 | 2,229,79 | 3,2159,2025 | 4,119,60

BATCH_RAW_INFO | 0,1160,997 | 2,230,79 | 3,2160,2025 | 4,120,60

BATCH_RAW_INFO | 0,1161,997 | 2,231,79 | 3,2161,2025 | 4,121,60

BATCH_RAW_INFO | 0,1162,997 | 2,232,79 | 3,2162,2025 | 4,122,60

BATCH_RAW_INFO | 0,1163,997 | 2,233,79 | 3,2163,2025 | 4,123,60

BATCH_RAW_INFO | 0,1164,997 | 2,234,79 | 3,2164,2025 | 4,124,60

BATCH_RAW_INFO | 0,1165,997 | 2,235,79 | 3,2165,2025 | 4,125,60

BATCH_RAW_INFO | 0,1166,997 | 2,236,79 | 3,2166,2025 | 4,126,60

BATCH_RAW_INFO | 0,1167,997 | 2,237,79 | 3,2167,2025 | 4,127,60

BATCH_RAW_INFO | 0,1168,997 | 2,238,79 | 3,2168,2025 | 4,128,60

BATCH_RAW_INFO | 0,1169,997 | 2,239,79 | 3,2169,2025 | 4,129,60

BATCH_RAW_INFO | 0,1170,997 | 2,240,79 | 3,2170,2025 | 4,130,60

BATCH_RAW_INFO | 0,1171,997 | 2,241,79 | 3,2171,2025 | 4,131,60

BATCH_RAW_INFO | 0,1172,997 | 2,242,79 | 3,2172,2025 | 4,132,60

BATCH_RAW_INFO | 0,1173,997 | 2,243,79 | 3,2173,2025 | 4,133,60

BATCH_RAW_INFO | 5,1492,1491

BATCH_RAW_INFO | 0,1174,997 | 2,244,79 | 3,2174,2025 | 4,134,60 | 5,1493,1491

BATCH_RAW_INFO | 0,1175,997 | 2,245,79 | 3,2175,2025 | 4,135,60 | 5,1494,1491

BATCH_RAW_INFO | 0,1176,997 | 2,246,79 | 3,2176,2025 | 4,136,60 | 5,1495,1491

BATCH_RAW_INFO | 0,1177,997 | 2,247,79 | 3,2177,2025 | 4,137,60 | 5,1496,1491

BATCH_RAW_INFO | 0,1178,997 | 2,248,79 | 3,2178,2025 | 4,138,60 | 5,1497,1491

BATCH_RAW_INFO | 0,1179,997 | 2,249,79 | 3,2179,2025 | 4,139,60 | 5,1498,1491

BATCH_RAW_INFO | 0,1180,997 | 2,250,79 | 3,2180,2025 | 4,140,60 | 5,1499,1491

BATCH_RAW_INFO | 0,1181,997 | 2,251,79 | 3,2181,2025 | 4,141,60 | 5,1500,1491

BATCH_RAW_INFO | 0,1182,997 | 2,252,79 | 3,2182,2025 | 4,142,60 | 5,1501,1491

BATCH_RAW_INFO | 0,1183,997 | 2,253,79 | 3,2183,2025 | 4,143,60 | 5,1502,1491

BATCH_RAW_INFO | 0,1184,997 | 2,254,79 | 3,2184,2025 | 4,144,60 | 5,1503,1491

BATCH_RAW_INFO | 0,1185,997 | 2,255,79 | 3,2185,2025 | 4,145,60 | 5,1504,1491

BATCH_RAW_INFO | 0,1186,997 | 2,256,79 | 3,2186,2025 | 4,146,60 | 5,1505,1491

BATCH_RAW_INFO | 0,1187,997 | 2,257,79 | 3,2187,2025 | 4,147,60 | 5,1506,1491

BATCH_RAW_INFO | 0,1188,997 | 2,258,79 | 3,2188,2025 | 4,148,60 | 5,1507,1491

BATCH_RAW_INFO | 0,1189,997 | 2,259,79 | 3,2189,2025 | 4,149,60 | 5,1508,1491

BATCH_RAW_INFO | 0,1190,997 | 2,260,79 | 3,2190,2025 | 4,150,60 | 5,1509,1491

BATCH_RAW_INFO | 0,1191,997 | 2,261,79 | 3,2191,2025 | 4,151,60 | 5,1510,1491

BATCH_RAW_INFO | 0,1192,997 | 2,262,79 | 3,2192,2025 | 4,152,60 | 5,1511,1491

BATCH_RAW_INFO | 0,1193,997 | 2,263,79 | 3,2193,2025 | 4,153,60 | 5,1512,1491

BATCH_RAW_INFO | 0,1194,997 | 2,264,79 | 3,2194,2025 | 4,154,60 | 5,1513,1491

BATCH_RAW_INFO | 0,1195,997 | 2,265,79 | 3,2195,2025 | 4,155,60 | 5,1514,1491

BATCH_RAW_INFO | 0,1196,997 | 2,266,79 | 3,2196,2025 | 4,156,60 | 5,1515,1491

BATCH_RAW_INFO | 0,1197,997 | 2,267,79 | 3,2197,2025 | 4,157,60 | 5,1516,1491

BATCH_RAW_INFO | 0,1198,997 | 2,268,79 | 3,2198,2025 | 4,158,60 | 5,1517,1491

BATCH_RAW_INFO | 0,1199,997 | 2,269,79 | 3,2199,2025 | 4,159,60 | 5,1518,1491

BATCH_RAW_INFO | 0,1200,997 | 2,270,79 | 3,2200,2025 | 4,160,60 | 5,1519,1491

BATCH_RAW_INFO | 0,1201,997 | 2,271,79 | 3,2201,2025 | 4,161,60 | 5,1520,1491

BATCH_RAW_INFO | 0,1202,997 | 2,272,79 | 3,2202,2025 | 4,162,60 | 5,1521,1491

BATCH_RAW_INFO | 0,1203,997 | 2,273,79 | 3,2203,2025 | 4,163,60 | 5,1522,1491

BATCH_RAW_INFO | 0,1204,997 | 2,274,79 | 3,2204,2025 | 4,164,60 | 5,1523,1491

BATCH_RAW_INFO | 0,1205,997 | 2,275,79 | 3,2205,2025 | 4,165,60 | 5,1524,1491

BATCH_RAW_INFO | 0,1206,997 | 2,276,79 | 3,2206,2025 | 4,166,60 | 5,1525,1491

BATCH_RAW_INFO | 0,1207,997 | 2,277,79 | 3,2207,2025 | 4,167,60 | 5,1526,1491

BATCH_RAW_INFO | 0,1208,997 | 2,278,79 | 3,2208,2025 | 4,168,60 | 5,1527,1491

BATCH_RAW_INFO | 0,1209,997 | 2,279,79 | 3,2209,2025 | 4,169,60 | 5,1528,1491

BATCH_RAW_INFO | 0,1210,997 | 2,280,79 | 3,2210,2025 | 4,170,60 | 5,1529,1491

BATCH_RAW_INFO | 0,1211,997 | 2,281,79 | 3,2211,2025 | 4,171,60 | 5,1530,1491

BATCH_RAW_INFO | 0,1212,997 | 2,282,79 | 3,2212,2025 | 4,172,60 | 5,1531,1491

BATCH_RAW_INFO | 0,1213,997 | 2,283,79 | 3,2213,2025 | 4,173,60 | 5,1532,1491

BATCH_RAW_INFO | 0,1214,997 | 2,284,79 | 3,2214,2025 | 4,174,60 | 5,1533,1491

BATCH_RAW_INFO | 0,1215,997 | 2,285,79 | 3,2215,2025 | 4,175,60 | 5,1534,1491

BATCH_RAW_INFO | 0,1216,997 | 2,286,79 | 3,2216,2025 | 4,176,60 | 5,1535,1491

BATCH_RAW_INFO | 0,1217,997 | 2,287,79 | 3,2217,2025 | 4,177,60 | 5,1536,1491

BATCH_RAW_INFO | 0,1218,997 | 2,288,79 | 3,2218,2025 | 4,178,60 | 5,1537,1491

BATCH_RAW_INFO | 0,1219,997 | 2,289,79 | 3,2219,2025 | 4,179,60 | 5,1538,1491

BATCH_RAW_INFO | 0,1220,997 | 2,290,79 | 3,2220,2025 | 4,180,60 | 5,1539,1491

BATCH_RAW_INFO | 0,1221,997 | 2,291,79 | 3,2221,2025 | 4,181,60 | 5,1540,1491

BATCH_RAW_INFO | 0,1222,997 | 2,292,79 | 3,2222,2025 | 4,182,60 | 5,1541,1491

BATCH_RAW_INFO | 0,1223,997 | 2,293,79 | 3,2223,2025 | 4,183,60 | 5,1542,1491

BATCH_RAW_INFO | 0,1224,997 | 2,294,79 | 3,2224,2025 | 4,184,60 | 5,1543,1491

BATCH_RAW_INFO | 0,1225,997 | 2,295,79 | 3,2225,2025 | 4,185,60 | 5,1544,1491

BATCH_RAW_INFO | 0,1226,997 | 2,296,79 | 3,2226,2025 | 4,186,60 | 5,1545,1491

BATCH_RAW_INFO | 0,1227,997 | 2,297,79 | 3,2227,2025 | 4,187,60 | 5,1546,1491

BATCH_RAW_INFO | 0,1228,997 | 2,298,79 | 3,2228,2025 | 4,188,60 | 5,1547,1491

BATCH_RAW_INFO | 0,1229,997 | 2,299,79 | 3,2229,2025 | 4,189,60 | 5,1548,1491

BATCH_RAW_INFO | 0,1230,997 | 2,300,79 | 3,2230,2025 | 4,190,60 | 5,1549,1491

BATCH_RAW_INFO | 0,1231,997 | 2,301,79 | 3,2231,2025 | 4,191,60 | 5,1550,1491

BATCH_RAW_INFO | 0,1232,997 | 2,302,79 | 3,2232,2025 | 4,192,60 | 5,1551,1491

BATCH_RAW_INFO | 0,1233,997 | 2,303,79 | 3,2233,2025 | 4,193,60 | 5,1552,1491

BATCH_RAW_INFO | 0,1234,997 | 2,304,79 | 3,2234,2025 | 4,194,60 | 5,1553,1491

BATCH_RAW_INFO | 0,1235,997 | 2,305,79 | 3,2235,2025 | 4,195,60 | 5,1554,1491

BATCH_RAW_INFO | 0,1236,997 | 2,306,79 | 3,2236,2025 | 4,196,60 | 5,1555,1491

BATCH_RAW_INFO | 0,1237,997 | 2,307,79 | 3,2237,2025 | 4,197,60 | 5,1556,1491

BATCH_RAW_INFO | 0,1238,997 | 2,308,79 | 3,2238,2025 | 4,198,60 | 5,1557,1491

BATCH_RAW_INFO | 0,1239,997 | 2,309,79 | 3,2239,2025 | 4,199,60 | 5,1558,1491

BATCH_RAW_INFO | 0,1240,997 | 2,310,79 | 3,2240,2025 | 4,200,60 | 5,1559,1491

BATCH_RAW_INFO | 0,1241,997 | 2,311,79 | 3,2241,2025 | 4,201,60 | 5,1560,1491

BATCH_RAW_INFO | 0,1242,997 | 2,312,79 | 3,2242,2025 | 4,202,60 | 5,1561,1491

BATCH_RAW_INFO | 0,1243,997 | 2,313,79 | 3,2243,2025 | 4,203,60 | 5,1562,1491

BATCH_RAW_INFO | 0,1244,997 | 2,314,79 | 3,2244,2025 | 4,204,60 | 5,1563,1491

BATCH_RAW_INFO | 0,1245,997 | 2,315,79 | 3,2245,2025 | 4,205,60 | 5,1564,1491

BATCH_RAW_INFO | 0,1246,997 | 2,316,79 | 3,2246,2025 | 4,206,60 | 5,1565,1491

BATCH_RAW_INFO | 0,1247,997 | 2,317,79 | 3,2247,2025 | 4,207,60 | 5,1566,1491

BATCH_RAW_INFO | 0,1248,997 | 2,318,79 | 3,2248,2025 | 4,208,60 | 5,1567,1491

BATCH_RAW_INFO | 0,1249,997 | 2,319,79 | 3,2249,2025 | 4,209,60 | 5,1568,1491

BATCH_RAW_INFO | 0,1250,997 | 2,320,79 | 3,2250,2025 | 4,210,60 | 5,1569,1491

BATCH_RAW_INFO | 0,1251,997 | 2,321,79 | 3,2251,2025 | 4,211,60 | 5,1570,1491

BATCH_RAW_INFO | 0,1252,997 | 2,322,79 | 3,2252,2025 | 4,212,60 | 5,1571,1491

BATCH_RAW_INFO | 0,1253,997 | 2,323,79 | 3,2253,2025 | 4,213,60 | 5,1572,1491

BATCH_RAW_INFO | 0,1254,997 | 2,324,79 | 3,2254,2025 | 4,214,60 | 5,1573,1491

BATCH_RAW_INFO | 0,1255,997 | 2,325,79 | 3,2255,2025 | 4,215,60 | 5,1574,1491

BATCH_RAW_INFO | 0,1256,997 | 2,326,79 | 3,2256,2025 | 4,216,60 | 5,1575,1491

BATCH_RAW_INFO | 0,1257,997 | 2,327,79 | 3,2257,2025 | 4,217,60 | 5,1576,1491

BATCH_RAW_INFO | 0,1258,997 | 2,328,79 | 3,2258,2025 | 4,218,60 | 5,1577,1491

BATCH_RAW_INFO | 0,1259,997 | 2,329,79 | 3,2259,2025 | 4,219,60 | 5,1578,1491

BATCH_RAW_INFO | 0,1260,997 | 2,330,79 | 3,2260,2025 | 4,220,60 | 5,1579,1491

BATCH_RAW_INFO | 0,1261,997 | 2,331,79 | 3,2261,2025 | 4,221,60 | 5,1580,1491

BATCH_RAW_INFO | 0,1262,997 | 2,332,79 | 3,2262,2025 | 4,222,60 | 5,1581,1491

BATCH_RAW_INFO | 0,1263,997 | 2,333,79 | 3,2263,2025 | 4,223,60 | 5,1582,1491

BATCH_RAW_INFO | 0,1264,997 | 2,334,79 | 3,2264,2025 | 4,224,60 | 5,1583,1491

BATCH_RAW_INFO | 0,1265,997 | 2,335,79 | 3,2265,2025 | 4,225,60 | 5,1584,1491

BATCH_RAW_INFO | 0,1266,997 | 2,336,79 | 3,2266,2025 | 4,226,60 | 5,1585,1491

BATCH_RAW_INFO | 0,1267,997 | 2,337,79 | 3,2267,2025 | 4,227,60 | 5,1586,1491

BATCH_RAW_INFO | 0,1268,997 | 2,338,79 | 3,2268,2025 | 4,228,60 | 5,1587,1491

BATCH_RAW_INFO | 0,1269,997 | 2,339,79 | 3,2269,2025 | 4,229,60 | 5,1588,1491

BATCH_RAW_INFO | 0,1270,997 | 2,340,79 | 3,2270,2025 | 4,230,60 | 5,1589,1491

BATCH_RAW_INFO | 0,1271,997 | 2,341,79 | 3,2271,2025 | 4,231,60 | 5,1590,1491

BATCH_RAW_INFO | 0,1272,997 | 2,342,79 | 3,2272,2025 | 4,232,60 | 5,1591,1491

BATCH_RAW_INFO | 0,1273,997 | 2,343,79 | 3,2273,2025 | 4,233,60 | 5,1592,1491

BATCH_RAW_INFO | 0,1274,997 | 2,344,79 | 3,2274,2025 | 4,234,60 | 5,1593,1491

BATCH_RAW_INFO | 0,1275,997 | 2,345,79 | 3,2275,2025 | 4,235,60 | 5,1594,1491

BATCH_RAW_INFO | 0,1276,997 | 2,346,79 | 3,2276,2025 | 4,236,60 | 5,1595,1491

BATCH_RAW_INFO | 0,1277,997 | 2,347,79 | 3,2277,2025 | 4,237,60 | 5,1596,1491

BATCH_RAW_INFO | 0,1278,997 | 2,348,79 | 3,2278,2025 | 4,238,60 | 5,1597,1491

BATCH_RAW_INFO | 0,1279,997 | 2,349,79 | 3,2279,2025 | 4,239,60 | 5,1598,1491

BATCH_RAW_INFO | 0,1280,997 | 2,350,79 | 3,2280,2025 | 4,240,60 | 5,1599,1491

BATCH_RAW_INFO | 0,1281,997 | 2,351,79 | 3,2281,2025 | 4,241,60 | 5,1600,1491

BATCH_RAW_INFO | 0,1282,997 | 2,352,79 | 3,2282,2025 | 4,242,60 | 5,1601,1491

BATCH_RAW_INFO | 0,1283,997 | 2,353,79 | 3,2283,2025 | 4,243,60 | 5,1602,1491

BATCH_RAW_INFO | 0,1284,997 | 2,354,79 | 3,2284,2025 | 4,244,60 | 5,1603,1491

BATCH_RAW_INFO | 0,1285,997 | 2,355,79 | 3,2285,2025 | 4,245,60 | 5,1604,1491

BATCH_RAW_INFO | 0,1286,997 | 2,356,79 | 3,2286,2025 | 4,246,60 | 5,1605,1491

BATCH_RAW_INFO | 0,1287,997 | 2,357,79 | 3,2287,2025 | 4,247,60 | 5,1606,1491

BATCH_RAW_INFO | 0,1288,997 | 2,358,79 | 3,2288,2025 | 4,248,60 | 5,1607,1491

BATCH_RAW_INFO | 0,1289,997 | 2,359,79 | 3,2289,2025 | 4,249,60 | 5,1608,1491

BATCH_RAW_INFO | 0,1290,997 | 2,360,79 | 3,2290,2025 | 4,250,60 | 5,1609,1491

BATCH_RAW_INFO | 0,1291,997 | 2,361,79 | 3,2291,2025 | 4,251,60 | 5,1610,1491

BATCH_RAW_INFO | 0,1292,997 | 2,362,79 | 3,2292,2025 | 4,252,60 | 5,1611,1491

BATCH_RAW_INFO | 0,1293,997 | 2,363,79 | 3,2293,2025 | 4,253,60 | 5,1612,1491

BATCH_RAW_INFO | 0,1294,997 | 2,364,79 | 3,2294,2025 | 4,254,60 | 5,1613,1491

BATCH_RAW_INFO | 0,1295,997 | 2,365,79 | 3,2295,2025 | 4,255,60 | 5,1614,1491

BATCH_RAW_INFO | 0,1296,997 | 2,366,79 | 3,2296,2025 | 4,256,60 | 5,1615,1491

BATCH_RAW_INFO | 0,1297,997 | 2,367,79 | 3,2297,2025 | 4,257,60 | 5,1616,1491

BATCH_RAW_INFO | 0,1298,997 | 2,368,79 | 3,2298,2025 | 4,258,60 | 5,1617,1491

BATCH_RAW_INFO | 0,1299,997 | 2,369,79 | 3,2299,2025 | 4,259,60 | 5,1618,1491

BATCH_RAW_INFO | 0,1300,997 | 2,370,79 | 3,2300,2025 | 4,260,60 | 5,1619,1491

BATCH_RAW_INFO | 0,1301,997 | 2,371,79 | 3,2301,2025 | 4,261,60 | 5,1620,1491

BATCH_RAW_INFO | 0,1302,997 | 2,372,79 | 3,2302,2025 | 4,262,60 | 5,1621,1491

BATCH_RAW_INFO | 6,1565,1564

BATCH_RAW_INFO | 7,2976,2975

BATCH_RAW_INFO | 0,1303,997 | 2,373,79 | 3,2303,2025 | 4,263,60 | 5,1622,1491 | 6,1566,1564 | 7,2977,2975

BATCH_RAW_INFO | 0,1304,997 | 2,374,79 | 3,2304,2025 | 4,264,60 | 5,1623,1491 | 6,1567,1564 | 7,2978,2975

BATCH_RAW_INFO | 0,1305,997 | 2,375,79 | 3,2305,2025 | 4,265,60 | 5,1624,1491 | 6,1568,1564 | 7,2979,2975

BATCH_RAW_INFO | 0,1306,997 | 2,376,79 | 3,2306,2025 | 4,266,60 | 5,1625,1491 | 6,1569,1564 | 7,2980,2975

BATCH_RAW_INFO | 0,1307,997 | 2,377,79 | 3,2307,2025 | 4,267,60 | 5,1626,1491 | 6,1570,1564 | 7,2981,2975

BATCH_RAW_INFO | 0,1308,997 | 2,378,79 | 3,2308,2025 | 4,268,60 | 5,1627,1491 | 6,1571,1564 | 7,2982,2975

BATCH_RAW_INFO | 0,1309,997 | 2,379,79 | 3,2309,2025 | 4,269,60 | 5,1628,1491 | 6,1572,1564 | 7,2983,2975

BATCH_RAW_INFO | 0,1310,997 | 2,380,79 | 3,2310,2025 | 4,270,60 | 5,1629,1491 | 6,1573,1564 | 7,2984,2975

BATCH_RAW_INFO | 0,1311,997 | 2,381,79 | 3,2311,2025 | 4,271,60 | 5,1630,1491 | 6,1574,1564 | 7,2985,2975

BATCH_RAW_INFO | 0,1312,997 | 2,382,79 | 3,2312,2025 | 4,272,60 | 5,1631,1491 | 6,1575,1564 | 7,2986,2975

BATCH_RAW_INFO | 0,1313,997 | 2,383,79 | 3,2313,2025 | 4,273,60 | 5,1632,1491 | 6,1576,1564 | 7,2987,2975

BATCH_RAW_INFO | 0,1314,997 | 2,384,79 | 3,2314,2025 | 4,274,60 | 5,1633,1491 | 6,1577,1564 | 7,2988,2975

BATCH_RAW_INFO | 0,1315,997 | 2,385,79 | 3,2315,2025 | 4,275,60 | 5,1634,1491 | 6,1578,1564 | 7,2989,2975

BATCH_RAW_INFO | 0,1316,997 | 2,386,79 | 3,2316,2025 | 4,276,60 | 5,1635,1491 | 6,1579,1564 | 7,2990,2975

BATCH_RAW_INFO | 0,1317,997 | 2,387,79 | 3,2317,2025 | 4,277,60 | 5,1636,1491 | 6,1580,1564 | 7,2991,2975

BATCH_RAW_INFO | 8,1010,1009

BATCH_RAW_INFO | 9,1068,1067

BATCH_RAW_INFO | 0,1318,997 | 2,388,79 | 3,2318,2025 | 4,278,60 | 5,1637,1491 | 6,1581,1564 | 7,2992,2975 | 8,1011,1009 | 9,1069,1067

BATCH_RAW_INFO | 0,1319,997 | 2,389,79 | 3,2319,2025 | 4,279,60 | 5,1638,1491 | 6,1582,1564 | 7,2993,2975 | 8,1012,1009 | 9,1070,1067

BATCH_RAW_INFO | 0,1320,997 | 2,390,79 | 3,2320,2025 | 4,280,60 | 5,1639,1491 | 6,1583,1564 | 7,2994,2975 | 8,1013,1009 | 9,1071,1067

BATCH_RAW_INFO | 0,1321,997 | 2,391,79 | 3,2321,2025 | 4,281,60 | 5,1640,1491 | 6,1584,1564 | 7,2995,2975 | 8,1014,1009 | 9,1072,1067

BATCH_RAW_INFO | 0,1322,997 | 2,392,79 | 3,2322,2025 | 4,282,60 | 5,1641,1491 | 6,1585,1564 | 7,2996,2975 | 8,1015,1009 | 9,1073,1067

BATCH_RAW_INFO | 0,1323,997 | 2,393,79 | 3,2323,2025 | 4,283,60 | 5,1642,1491 | 6,1586,1564 | 7,2997,2975 | 8,1016,1009 | 9,1074,1067

BATCH_RAW_INFO | 10,939,938

BATCH_RAW_INFO | 0,1324,997 | 2,394,79 | 3,2324,2025 | 4,284,60 | 5,1643,1491 | 6,1587,1564 | 7,2998,2975 | 8,1017,1009 | 9,1075,1067 | 10,940,938

BATCH_RAW_INFO | 0,1325,997 | 2,395,79 | 3,2325,2025 | 4,285,60 | 5,1644,1491 | 6,1588,1564 | 7,2999,2975 | 8,1018,1009 | 9,1076,1067 | 10,941,938

BATCH_RAW_INFO | 0,1326,997 | 2,396,79 | 3,2326,2025 | 4,286,60 | 5,1645,1491 | 6,1589,1564 | 7,3000,2975 | 8,1019,1009 | 9,1077,1067 | 10,942,938

BATCH_RAW_INFO | 0,1327,997 | 2,397,79 | 3,2327,2025 | 4,287,60 | 5,1646,1491 | 6,1590,1564 | 7,3001,2975 | 8,1020,1009 | 9,1078,1067 | 10,943,938

BATCH_RAW_INFO | 0,1328,997 | 2,398,79 | 3,2328,2025 | 4,288,60 | 5,1647,1491 | 6,1591,1564 | 7,3002,2975 | 8,1021,1009 | 9,1079,1067 | 10,944,938

BATCH_RAW_INFO | 0,1329,997 | 2,399,79 | 3,2329,2025 | 4,289,60 | 5,1648,1491 | 6,1592,1564 | 7,3003,2975 | 8,1022,1009 | 9,1080,1067 | 10,945,938

BATCH_RAW_INFO | 0,1330,997 | 2,400,79 | 3,2330,2025 | 4,290,60 | 5,1649,1491 | 6,1593,1564 | 7,3004,2975 | 8,1023,1009 | 9,1081,1067 | 10,946,938

BATCH_RAW_INFO | 0,1331,997 | 2,401,79 | 3,2331,2025 | 4,291,60 | 5,1650,1491 | 6,1594,1564 | 7,3005,2975 | 8,1024,1009 | 9,1082,1067 | 10,947,938

BATCH_RAW_INFO | 0,1332,997 | 2,402,79 | 3,2332,2025 | 4,292,60 | 5,1651,1491 | 6,1595,1564 | 7,3006,2975 | 8,1025,1009 | 9,1083,1067 | 10,948,938

BATCH_RAW_INFO | 0,1333,997 | 2,403,79 | 4,293,60 | 5,1652,1491 | 6,1596,1564 | 7,3007,2975 | 8,1026,1009 | 9,1084,1067 | 10,949,938

BATCH_RAW_INFO | 0,1334,997 | 2,404,79 | 4,294,60 | 5,1653,1491 | 6,1597,1564 | 7,3008,2975 | 8,1027,1009 | 9,1085,1067 | 10,950,938

BATCH_RAW_INFO | 0,1335,997 | 2,405,79 | 4,295,60 | 5,1654,1491 | 6,1598,1564 | 7,3009,2975 | 8,1028,1009 | 9,1086,1067 | 10,951,938

BATCH_RAW_INFO | 0,1336,997 | 2,406,79 | 4,296,60 | 5,1655,1491 | 6,1599,1564 | 7,3010,2975 | 8,1029,1009 | 9,1087,1067 | 10,952,938

BATCH_RAW_INFO | 0,1337,997 | 2,407,79 | 4,297,60 | 5,1656,1491 | 6,1600,1564 | 7,3011,2975 | 8,1030,1009 | 9,1088,1067 | 10,953,938

BATCH_RAW_INFO | 0,1338,997 | 2,408,79 | 4,298,60 | 5,1657,1491 | 6,1601,1564 | 7,3012,2975 | 8,1031,1009 | 9,1089,1067 | 10,954,938

BATCH_RAW_INFO | 0,1339,997 | 2,409,79 | 4,299,60 | 5,1658,1491 | 6,1602,1564 | 7,3013,2975 | 8,1032,1009 | 9,1090,1067 | 10,955,938

BATCH_RAW_INFO | 0,1340,997 | 2,410,79 | 4,300,60 | 5,1659,1491 | 6,1603,1564 | 7,3014,2975 | 8,1033,1009 | 9,1091,1067 | 10,956,938

BATCH_RAW_INFO | 0,1341,997 | 2,411,79 | 4,301,60 | 5,1660,1491 | 6,1604,1564 | 7,3015,2975 | 8,1034,1009 | 9,1092,1067 | 10,957,938

BATCH_RAW_INFO | 0,1342,997 | 2,412,79 | 4,302,60 | 5,1661,1491 | 6,1605,1564 | 7,3016,2975 | 8,1035,1009 | 9,1093,1067 | 10,958,938

BATCH_RAW_INFO | 0,1343,997 | 2,413,79 | 4,303,60 | 5,1662,1491 | 6,1606,1564 | 7,3017,2975 | 8,1036,1009 | 9,1094,1067 | 10,959,938

BATCH_RAW_INFO | 0,1344,997 | 2,414,79 | 4,304,60 | 5,1663,1491 | 6,1607,1564 | 7,3018,2975 | 8,1037,1009 | 9,1095,1067 | 10,960,938

BATCH_RAW_INFO | 0,1345,997 | 2,415,79 | 4,305,60 | 5,1664,1491 | 6,1608,1564 | 7,3019,2975 | 8,1038,1009 | 9,1096,1067 | 10,961,938

BATCH_RAW_INFO | 0,1346,997 | 2,416,79 | 4,306,60 | 5,1665,1491 | 6,1609,1564 | 7,3020,2975 | 8,1039,1009 | 9,1097,1067 | 10,962,938

BATCH_RAW_INFO | 0,1347,997 | 2,417,79 | 4,307,60 | 5,1666,1491 | 6,1610,1564 | 7,3021,2975 | 8,1040,1009 | 9,1098,1067 | 10,963,938

BATCH_RAW_INFO | 0,1348,997 | 2,418,79 | 4,308,60 | 5,1667,1491 | 6,1611,1564 | 7,3022,2975 | 8,1041,1009 | 9,1099,1067 | 10,964,938

BATCH_RAW_INFO | 0,1349,997 | 2,419,79 | 4,309,60 | 5,1668,1491 | 6,1612,1564 | 7,3023,2975 | 8,1042,1009 | 9,1100,1067 | 10,965,938

BATCH_RAW_INFO | 0,1350,997 | 2,420,79 | 4,310,60 | 5,1669,1491 | 6,1613,1564 | 7,3024,2975 | 8,1043,1009 | 9,1101,1067 | 10,966,938

BATCH_RAW_INFO | 0,1351,997 | 2,421,79 | 4,311,60 | 5,1670,1491 | 6,1614,1564 | 7,3025,2975 | 8,1044,1009 | 9,1102,1067 | 10,967,938

BATCH_RAW_INFO | 0,1352,997 | 2,422,79 | 4,312,60 | 5,1671,1491 | 6,1615,1564 | 7,3026,2975 | 8,1045,1009 | 9,1103,1067 | 10,968,938

BATCH_RAW_INFO | 0,1353,997 | 2,423,79 | 4,313,60 | 5,1672,1491 | 6,1616,1564 | 7,3027,2975 | 8,1046,1009 | 9,1104,1067 | 10,969,938

BATCH_RAW_INFO | 0,1354,997 | 2,424,79 | 4,314,60 | 5,1673,1491 | 6,1617,1564 | 7,3028,2975 | 8,1047,1009 | 9,1105,1067 | 10,970,938

BATCH_RAW_INFO | 0,1355,997 | 2,425,79 | 4,315,60 | 5,1674,1491 | 6,1618,1564 | 7,3029,2975 | 8,1048,1009 | 9,1106,1067 | 10,971,938

BATCH_RAW_INFO | 0,1356,997 | 2,426,79 | 4,316,60 | 5,1675,1491 | 6,1619,1564 | 7,3030,2975 | 8,1049,1009 | 9,1107,1067 | 10,972,938

BATCH_RAW_INFO | 11,707,706

BATCH_RAW_INFO | 12,1289,1288

BATCH_RAW_INFO | 0,1357,997 | 2,427,79 | 4,317,60 | 5,1676,1491 | 6,1620,1564 | 7,3031,2975 | 8,1050,1009 | 9,1108,1067 | 10,973,938 | 11,708,706 | 12,1290,1288

BATCH_RAW_INFO | 0,1358,997 | 2,428,79 | 4,318,60 | 5,1677,1491 | 6,1621,1564 | 7,3032,2975 | 8,1051,1009 | 9,1109,1067 | 10,974,938 | 11,709,706 | 12,1291,1288

BATCH_RAW_INFO | 0,1359,997 | 2,429,79 | 4,319,60 | 5,1678,1491 | 6,1622,1564 | 7,3033,2975 | 8,1052,1009 | 9,1110,1067 | 10,975,938 | 11,710,706 | 12,1292,1288

BATCH_RAW_INFO | 0,1360,997 | 2,430,79 | 4,320,60 | 5,1679,1491 | 6,1623,1564 | 7,3034,2975 | 8,1053,1009 | 9,1111,1067 | 10,976,938 | 11,711,706 | 12,1293,1288

BATCH_RAW_INFO | 13,1162,1161

BATCH_RAW_INFO | 0,1361,997 | 2,431,79 | 4,321,60 | 5,1680,1491 | 6,1624,1564 | 7,3035,2975 | 8,1054,1009 | 9,1112,1067 | 10,977,938 | 11,712,706 | 12,1294,1288 | 13,1163,1161

BATCH_RAW_INFO | 0,1362,997 | 2,432,79 | 4,322,60 | 5,1681,1491 | 6,1625,1564 | 7,3036,2975 | 8,1055,1009 | 9,1113,1067 | 10,978,938 | 11,713,706 | 12,1295,1288 | 13,1164,1161

BATCH_RAW_INFO | 0,1363,997 | 2,433,79 | 4,323,60 | 5,1682,1491 | 6,1626,1564 | 7,3037,2975 | 8,1056,1009 | 9,1114,1067 | 10,979,938 | 11,714,706 | 12,1296,1288 | 13,1165,1161

BATCH_RAW_INFO | 0,1364,997 | 2,434,79 | 4,324,60 | 5,1683,1491 | 6,1627,1564 | 7,3038,2975 | 8,1057,1009 | 9,1115,1067 | 10,980,938 | 11,715,706 | 12,1297,1288 | 13,1166,1161

BATCH_RAW_INFO | 0,1365,997 | 2,435,79 | 4,325,60 | 5,1684,1491 | 6,1628,1564 | 7,3039,2975 | 8,1058,1009 | 9,1116,1067 | 10,981,938 | 11,716,706 | 12,1298,1288 | 13,1167,1161

BATCH_RAW_INFO | 0,1366,997 | 2,436,79 | 4,326,60 | 5,1685,1491 | 6,1629,1564 | 7,3040,2975 | 8,1059,1009 | 9,1117,1067 | 10,982,938 | 11,717,706 | 12,1299,1288 | 13,1168,1161

BATCH_RAW_INFO | 0,1367,997 | 2,437,79 | 4,327,60 | 5,1686,1491 | 6,1630,1564 | 7,3041,2975 | 8,1060,1009 | 9,1118,1067 | 10,983,938 | 11,718,706 | 12,1300,1288 | 13,1169,1161

BATCH_RAW_INFO | 0,1368,997 | 2,438,79 | 4,328,60 | 5,1687,1491 | 6,1631,1564 | 7,3042,2975 | 8,1061,1009 | 9,1119,1067 | 10,984,938 | 11,719,706 | 12,1301,1288 | 13,1170,1161

BATCH_RAW_INFO | 0,1369,997 | 2,439,79 | 4,329,60 | 5,1688,1491 | 6,1632,1564 | 7,3043,2975 | 8,1062,1009 | 9,1120,1067 | 10,985,938 | 11,720,706 | 12,1302,1288 | 13,1171,1161

BATCH_RAW_INFO | 0,1370,997 | 2,440,79 | 4,330,60 | 5,1689,1491 | 6,1633,1564 | 7,3044,2975 | 8,1063,1009 | 9,1121,1067 | 10,986,938 | 11,721,706 | 12,1303,1288 | 13,1172,1161

BATCH_RAW_INFO | 0,1371,997 | 2,441,79 | 4,331,60 | 5,1690,1491 | 6,1634,1564 | 7,3045,2975 | 8,1064,1009 | 9,1122,1067 | 10,987,938 | 11,722,706 | 12,1304,1288 | 13,1173,1161

BATCH_RAW_INFO | 0,1372,997 | 2,442,79 | 4,332,60 | 5,1691,1491 | 6,1635,1564 | 7,3046,2975 | 8,1065,1009 | 9,1123,1067 | 10,988,938 | 11,723,706 | 12,1305,1288 | 13,1174,1161

BATCH_RAW_INFO | 0,1373,997 | 2,443,79 | 4,333,60 | 5,1692,1491 | 6,1636,1564 | 7,3047,2975 | 8,1066,1009 | 9,1124,1067 | 10,989,938 | 11,724,706 | 12,1306,1288 | 13,1175,1161

BATCH_RAW_INFO | 0,1374,997 | 2,444,79 | 4,334,60 | 5,1693,1491 | 6,1637,1564 | 7,3048,2975 | 8,1067,1009 | 9,1125,1067 | 10,990,938 | 11,725,706 | 12,1307,1288 | 13,1176,1161

BATCH_RAW_INFO | 0,1375,997 | 2,445,79 | 4,335,60 | 5,1694,1491 | 6,1638,1564 | 7,3049,2975 | 8,1068,1009 | 9,1126,1067 | 10,991,938 | 11,726,706 | 12,1308,1288 | 13,1177,1161

BATCH_RAW_INFO | 0,1376,997 | 2,446,79 | 4,336,60 | 5,1695,1491 | 6,1639,1564 | 7,3050,2975 | 8,1069,1009 | 9,1127,1067 | 10,992,938 | 11,727,706 | 12,1309,1288 | 13,1178,1161

BATCH_RAW_INFO | 0,1377,997 | 2,447,79 | 4,337,60 | 5,1696,1491 | 6,1640,1564 | 7,3051,2975 | 8,1070,1009 | 9,1128,1067 | 10,993,938 | 11,728,706 | 12,1310,1288 | 13,1179,1161

BATCH_RAW_INFO | 0,1378,997 | 2,448,79 | 4,338,60 | 5,1697,1491 | 6,1641,1564 | 7,3052,2975 | 8,1071,1009 | 9,1129,1067 | 10,994,938 | 11,729,706 | 12,1311,1288 | 13,1180,1161

BATCH_RAW_INFO | 0,1379,997 | 2,449,79 | 4,339,60 | 5,1698,1491 | 6,1642,1564 | 7,3053,2975 | 8,1072,1009 | 9,1130,1067 | 10,995,938 | 11,730,706 | 12,1312,1288 | 13,1181,1161

BATCH_RAW_INFO | 0,1380,997 | 2,450,79 | 4,340,60 | 5,1699,1491 | 6,1643,1564 | 7,3054,2975 | 8,1073,1009 | 9,1131,1067 | 10,996,938 | 11,731,706 | 12,1313,1288 | 13,1182,1161

BATCH_RAW_INFO | 0,1381,997 | 2,451,79 | 4,341,60 | 5,1700,1491 | 6,1644,1564 | 7,3055,2975 | 8,1074,1009 | 9,1132,1067 | 10,997,938 | 11,732,706 | 12,1314,1288 | 13,1183,1161

BATCH_RAW_INFO | 0,1382,997 | 2,452,79 | 4,342,60 | 5,1701,1491 | 6,1645,1564 | 7,3056,2975 | 8,1075,1009 | 9,1133,1067 | 10,998,938 | 11,733,706 | 12,1315,1288 | 13,1184,1161

BATCH_RAW_INFO | 0,1383,997 | 2,453,79 | 4,343,60 | 5,1702,1491 | 6,1646,1564 | 7,3057,2975 | 8,1076,1009 | 9,1134,1067 | 10,999,938 | 11,734,706 | 12,1316,1288 | 13,1185,1161

BATCH_RAW_INFO | 0,1384,997 | 2,454,79 | 4,344,60 | 5,1703,1491 | 6,1647,1564 | 7,3058,2975 | 8,1077,1009 | 9,1135,1067 | 10,1000,938 | 11,735,706 | 12,1317,1288 | 13,1186,1161

BATCH_RAW_INFO | 0,1385,997 | 2,455,79 | 4,345,60 | 5,1704,1491 | 6,1648,1564 | 7,3059,2975 | 8,1078,1009 | 9,1136,1067 | 10,1001,938 | 11,736,706 | 12,1318,1288 | 13,1187,1161

BATCH_RAW_INFO | 0,1386,997 | 2,456,79 | 4,346,60 | 5,1705,1491 | 6,1649,1564 | 7,3060,2975 | 8,1079,1009 | 9,1137,1067 | 10,1002,938 | 11,737,706 | 12,1319,1288 | 13,1188,1161

BATCH_RAW_INFO | 0,1387,997 | 2,457,79 | 4,347,60 | 5,1706,1491 | 6,1650,1564 | 7,3061,2975 | 8,1080,1009 | 9,1138,1067 | 10,1003,938 | 11,738,706 | 12,1320,1288 | 13,1189,1161

BATCH_RAW_INFO | 0,1388,997 | 2,458,79 | 4,348,60 | 5,1707,1491 | 6,1651,1564 | 7,3062,2975 | 8,1081,1009 | 9,1139,1067 | 10,1004,938 | 11,739,706 | 12,1321,1288 | 13,1190,1161

BATCH_RAW_INFO | 2,459,79 | 4,349,60 | 5,1708,1491 | 6,1652,1564 | 7,3063,2975 | 8,1082,1009 | 9,1140,1067 | 10,1005,938 | 11,740,706 | 12,1322,1288 | 13,1191,1161

BATCH_RAW_INFO | 2,460,79 | 4,350,60 | 5,1709,1491 | 6,1653,1564 | 7,3064,2975 | 8,1083,1009 | 9,1141,1067 | 10,1006,938 | 11,741,706 | 12,1323,1288 | 13,1192,1161

BATCH_RAW_INFO | 2,461,79 | 4,351,60 | 5,1710,1491 | 6,1654,1564 | 7,3065,2975 | 8,1084,1009 | 9,1142,1067 | 10,1007,938 | 11,742,706 | 12,1324,1288 | 13,1193,1161

BATCH_RAW_INFO | 2,462,79 | 4,352,60 | 5,1711,1491 | 6,1655,1564 | 7,3066,2975 | 8,1085,1009 | 9,1143,1067 | 10,1008,938 | 11,743,706 | 12,1325,1288 | 13,1194,1161

BATCH_RAW_INFO | 2,463,79 | 4,353,60 | 5,1712,1491 | 6,1656,1564 | 7,3067,2975 | 8,1086,1009 | 9,1144,1067 | 10,1009,938 | 11,744,706 | 12,1326,1288 | 13,1195,1161

BATCH_RAW_INFO | 2,464,79 | 4,354,60 | 5,1713,1491 | 6,1657,1564 | 7,3068,2975 | 8,1087,1009 | 9,1145,1067 | 10,1010,938 | 11,745,706 | 12,1327,1288 | 13,1196,1161

BATCH_RAW_INFO | 2,465,79 | 4,355,60 | 5,1714,1491 | 6,1658,1564 | 7,3069,2975 | 8,1088,1009 | 9,1146,1067 | 10,1011,938 | 11,746,706 | 12,1328,1288 | 13,1197,1161

BATCH_RAW_INFO | 2,466,79 | 4,356,60 | 5,1715,1491 | 6,1659,1564 | 7,3070,2975 | 8,1089,1009 | 9,1147,1067 | 10,1012,938 | 11,747,706 | 12,1329,1288 | 13,1198,1161

BATCH_RAW_INFO | 2,467,79 | 4,357,60 | 5,1716,1491 | 6,1660,1564 | 7,3071,2975 | 8,1090,1009 | 9,1148,1067 | 10,1013,938 | 11,748,706 | 12,1330,1288 | 13,1199,1161

BATCH_RAW_INFO | 2,468,79 | 4,358,60 | 5,1717,1491 | 6,1661,1564 | 7,3072,2975 | 8,1091,1009 | 9,1149,1067 | 10,1014,938 | 11,749,706 | 12,1331,1288 | 13,1200,1161

BATCH_RAW_INFO | 2,469,79 | 4,359,60 | 5,1718,1491 | 6,1662,1564 | 7,3073,2975 | 8,1092,1009 | 9,1150,1067 | 10,1015,938 | 11,750,706 | 12,1332,1288 | 13,1201,1161

BATCH_RAW_INFO | 2,470,79 | 4,360,60 | 5,1719,1491 | 6,1663,1564 | 7,3074,2975 | 8,1093,1009 | 9,1151,1067 | 10,1016,938 | 11,751,706 | 12,1333,1288 | 13,1202,1161

BATCH_RAW_INFO | 2,471,79 | 4,361,60 | 5,1720,1491 | 6,1664,1564 | 7,3075,2975 | 8,1094,1009 | 9,1152,1067 | 10,1017,938 | 11,752,706 | 12,1334,1288 | 13,1203,1161

BATCH_RAW_INFO | 2,472,79 | 4,362,60 | 5,1721,1491 | 6,1665,1564 | 7,3076,2975 | 8,1095,1009 | 9,1153,1067 | 10,1018,938 | 11,753,706 | 12,1335,1288 | 13,1204,1161

BATCH_RAW_INFO | 2,473,79 | 4,363,60 | 5,1722,1491 | 6,1666,1564 | 7,3077,2975 | 8,1096,1009 | 9,1154,1067 | 10,1019,938 | 11,754,706 | 12,1336,1288 | 13,1205,1161

BATCH_RAW_INFO | 2,474,79 | 4,364,60 | 5,1723,1491 | 6,1667,1564 | 7,3078,2975 | 8,1097,1009 | 9,1155,1067 | 10,1020,938 | 11,755,706 | 12,1337,1288 | 13,1206,1161

BATCH_RAW_INFO | 2,475,79 | 4,365,60 | 5,1724,1491 | 6,1668,1564 | 7,3079,2975 | 8,1098,1009 | 9,1156,1067 | 10,1021,938 | 11,756,706 | 12,1338,1288 | 13,1207,1161

BATCH_RAW_INFO | 2,476,79 | 4,366,60 | 5,1725,1491 | 6,1669,1564 | 7,3080,2975 | 8,1099,1009 | 9,1157,1067 | 10,1022,938 | 11,757,706 | 12,1339,1288 | 13,1208,1161

BATCH_RAW_INFO | 2,477,79 | 4,367,60 | 5,1726,1491 | 6,1670,1564 | 7,3081,2975 | 8,1100,1009 | 9,1158,1067 | 10,1023,938 | 11,758,706 | 12,1340,1288 | 13,1209,1161

BATCH_RAW_INFO | 2,478,79 | 4,368,60 | 5,1727,1491 | 6,1671,1564 | 7,3082,2975 | 8,1101,1009 | 9,1159,1067 | 10,1024,938 | 11,759,706 | 12,1341,1288 | 13,1210,1161

BATCH_RAW_INFO | 2,479,79 | 4,369,60 | 5,1728,1491 | 6,1672,1564 | 7,3083,2975 | 8,1102,1009 | 9,1160,1067 | 10,1025,938 | 11,760,706 | 12,1342,1288 | 13,1211,1161

BATCH_RAW_INFO | 14,3335,3334

BATCH_RAW_INFO | 2,480,79 | 4,370,60 | 5,1729,1491 | 6,1673,1564 | 7,3084,2975 | 8,1103,1009 | 9,1161,1067 | 10,1026,938 | 11,761,706 | 12,1343,1288 | 13,1212,1161 | 14,3336,3334

BATCH_RAW_INFO | 2,481,79 | 4,371,60 | 5,1730,1491 | 6,1674,1564 | 7,3085,2975 | 8,1104,1009 | 9,1162,1067 | 10,1027,938 | 11,762,706 | 12,1344,1288 | 13,1213,1161 | 14,3337,3334

BATCH_RAW_INFO | 2,482,79 | 4,372,60 | 5,1731,1491 | 6,1675,1564 | 7,3086,2975 | 8,1105,1009 | 9,1163,1067 | 10,1028,938 | 11,763,706 | 12,1345,1288 | 13,1214,1161 | 14,3338,3334

BATCH_RAW_INFO | 2,483,79 | 4,373,60 | 5,1732,1491 | 6,1676,1564 | 7,3087,2975 | 8,1106,1009 | 9,1164,1067 | 10,1029,938 | 11,764,706 | 12,1346,1288 | 13,1215,1161 | 14,3339,3334

BATCH_RAW_INFO | 2,484,79 | 4,374,60 | 5,1733,1491 | 6,1677,1564 | 7,3088,2975 | 8,1107,1009 | 9,1165,1067 | 10,1030,938 | 11,765,706 | 12,1347,1288 | 13,1216,1161 | 14,3340,3334

BATCH_RAW_INFO | 2,485,79 | 4,375,60 | 5,1734,1491 | 6,1678,1564 | 7,3089,2975 | 8,1108,1009 | 9,1166,1067 | 10,1031,938 | 11,766,706 | 12,1348,1288 | 13,1217,1161 | 14,3341,3334

BATCH_RAW_INFO | 2,486,79 | 4,376,60 | 5,1735,1491 | 6,1679,1564 | 7,3090,2975 | 8,1109,1009 | 9,1167,1067 | 10,1032,938 | 11,767,706 | 12,1349,1288 | 13,1218,1161 | 14,3342,3334

BATCH_RAW_INFO | 2,487,79 | 4,377,60 | 5,1736,1491 | 6,1680,1564 | 7,3091,2975 | 8,1110,1009 | 9,1168,1067 | 10,1033,938 | 11,768,706 | 12,1350,1288 | 13,1219,1161 | 14,3343,3334

BATCH_RAW_INFO | 2,488,79 | 4,378,60 | 5,1737,1491 | 6,1681,1564 | 7,3092,2975 | 8,1111,1009 | 9,1169,1067 | 10,1034,938 | 11,769,706 | 12,1351,1288 | 13,1220,1161 | 14,3344,3334

BATCH_RAW_INFO | 2,489,79 | 4,379,60 | 5,1738,1491 | 6,1682,1564 | 7,3093,2975 | 8,1112,1009 | 9,1170,1067 | 10,1035,938 | 11,770,706 | 12,1352,1288 | 13,1221,1161 | 14,3345,3334

BATCH_RAW_INFO | 2,490,79 | 4,380,60 | 5,1739,1491 | 6,1683,1564 | 7,3094,2975 | 8,1113,1009 | 9,1171,1067 | 10,1036,938 | 11,771,706 | 12,1353,1288 | 13,1222,1161 | 14,3346,3334

BATCH_RAW_INFO | 2,491,79 | 4,381,60 | 5,1740,1491 | 6,1684,1564 | 7,3095,2975 | 8,1114,1009 | 9,1172,1067 | 10,1037,938 | 11,772,706 | 12,1354,1288 | 13,1223,1161 | 14,3347,3334

BATCH_RAW_INFO | 2,492,79 | 4,382,60 | 5,1741,1491 | 6,1685,1564 | 7,3096,2975 | 8,1115,1009 | 9,1173,1067 | 10,1038,938 | 11,773,706 | 12,1355,1288 | 13,1224,1161 | 14,3348,3334

BATCH_RAW_INFO | 2,493,79 | 4,383,60 | 5,1742,1491 | 6,1686,1564 | 7,3097,2975 | 8,1116,1009 | 9,1174,1067 | 10,1039,938 | 11,774,706 | 12,1356,1288 | 13,1225,1161 | 14,3349,3334

BATCH_RAW_INFO | 2,494,79 | 4,384,60 | 5,1743,1491 | 6,1687,1564 | 7,3098,2975 | 8,1117,1009 | 9,1175,1067 | 10,1040,938 | 11,775,706 | 12,1357,1288 | 13,1226,1161 | 14,3350,3334

BATCH_RAW_INFO | 2,495,79 | 4,385,60 | 5,1744,1491 | 6,1688,1564 | 7,3099,2975 | 8,1118,1009 | 9,1176,1067 | 10,1041,938 | 11,776,706 | 12,1358,1288 | 13,1227,1161 | 14,3351,3334

BATCH_RAW_INFO | 2,496,79 | 4,386,60 | 5,1745,1491 | 6,1689,1564 | 7,3100,2975 | 8,1119,1009 | 9,1177,1067 | 10,1042,938 | 11,777,706 | 12,1359,1288 | 13,1228,1161 | 14,3352,3334

BATCH_RAW_INFO | 2,497,79 | 4,387,60 | 5,1746,1491 | 6,1690,1564 | 7,3101,2975 | 8,1120,1009 | 9,1178,1067 | 10,1043,938 | 11,778,706 | 12,1360,1288 | 13,1229,1161 | 14,3353,3334

BATCH_RAW_INFO | 2,498,79 | 4,388,60 | 5,1747,1491 | 6,1691,1564 | 7,3102,2975 | 8,1121,1009 | 9,1179,1067 | 10,1044,938 | 11,779,706 | 12,1361,1288 | 13,1230,1161 | 14,3354,3334

BATCH_RAW_INFO | 2,499,79 | 4,389,60 | 5,1748,1491 | 6,1692,1564 | 7,3103,2975 | 8,1122,1009 | 9,1180,1067 | 10,1045,938 | 12,1362,1288 | 13,1231,1161 | 14,3355,3334

BATCH_RAW_INFO | 2,500,79 | 4,390,60 | 5,1749,1491 | 6,1693,1564 | 7,3104,2975 | 8,1123,1009 | 9,1181,1067 | 10,1046,938 | 12,1363,1288 | 13,1232,1161 | 14,3356,3334

BATCH_RAW_INFO | 2,501,79 | 4,391,60 | 5,1750,1491 | 6,1694,1564 | 7,3105,2975 | 8,1124,1009 | 9,1182,1067 | 10,1047,938 | 12,1364,1288 | 13,1233,1161 | 14,3357,3334

BATCH_RAW_INFO | 2,502,79 | 4,392,60 | 5,1751,1491 | 6,1695,1564 | 7,3106,2975 | 8,1125,1009 | 9,1183,1067 | 10,1048,938 | 12,1365,1288 | 13,1234,1161 | 14,3358,3334

BATCH_RAW_INFO | 2,503,79 | 4,393,60 | 5,1752,1491 | 6,1696,1564 | 7,3107,2975 | 8,1126,1009 | 9,1184,1067 | 10,1049,938 | 12,1366,1288 | 13,1235,1161 | 14,3359,3334

BATCH_RAW_INFO | 15,3312,3311

BATCH_RAW_INFO | 16,3814,3813

BATCH_RAW_INFO | 2,504,79 | 4,394,60 | 5,1753,1491 | 6,1697,1564 | 7,3108,2975 | 8,1127,1009 | 9,1185,1067 | 10,1050,938 | 12,1367,1288 | 13,1236,1161 | 14,3360,3334 | 15,3313,3311 | 16,3815,3813

BATCH_RAW_INFO | 2,505,79 | 4,395,60 | 5,1754,1491 | 6,1698,1564 | 7,3109,2975 | 8,1128,1009 | 9,1186,1067 | 10,1051,938 | 12,1368,1288 | 13,1237,1161 | 14,3361,3334 | 15,3314,3311 | 16,3816,3813

BATCH_RAW_INFO | 2,506,79 | 4,396,60 | 5,1755,1491 | 6,1699,1564 | 7,3110,2975 | 8,1129,1009 | 9,1187,1067 | 10,1052,938 | 12,1369,1288 | 13,1238,1161 | 14,3362,3334 | 15,3315,3311 | 16,3817,3813

BATCH_RAW_INFO | 2,507,79 | 4,397,60 | 5,1756,1491 | 6,1700,1564 | 7,3111,2975 | 8,1130,1009 | 9,1188,1067 | 10,1053,938 | 12,1370,1288 | 13,1239,1161 | 14,3363,3334 | 15,3316,3311 | 16,3818,3813

BATCH_RAW_INFO | 2,508,79 | 4,398,60 | 5,1757,1491 | 6,1701,1564 | 7,3112,2975 | 8,1131,1009 | 9,1189,1067 | 10,1054,938 | 12,1371,1288 | 13,1240,1161 | 14,3364,3334 | 15,3317,3311 | 16,3819,3813

BATCH_RAW_INFO | 2,509,79 | 4,399,60 | 5,1758,1491 | 6,1702,1564 | 7,3113,2975 | 8,1132,1009 | 9,1190,1067 | 10,1055,938 | 12,1372,1288 | 13,1241,1161 | 14,3365,3334 | 15,3318,3311 | 16,3820,3813

BATCH_RAW_INFO | 2,510,79 | 4,400,60 | 5,1759,1491 | 6,1703,1564 | 7,3114,2975 | 8,1133,1009 | 9,1191,1067 | 10,1056,938 | 12,1373,1288 | 13,1242,1161 | 14,3366,3334 | 15,3319,3311 | 16,3821,3813

BATCH_RAW_INFO | 2,511,79 | 4,401,60 | 5,1760,1491 | 6,1704,1564 | 7,3115,2975 | 8,1134,1009 | 9,1192,1067 | 10,1057,938 | 12,1374,1288 | 13,1243,1161 | 14,3367,3334 | 15,3320,3311 | 16,3822,3813

BATCH_RAW_INFO | 2,512,79 | 4,402,60 | 5,1761,1491 | 6,1705,1564 | 7,3116,2975 | 8,1135,1009 | 9,1193,1067 | 10,1058,938 | 12,1375,1288 | 13,1244,1161 | 14,3368,3334 | 15,3321,3311 | 16,3823,3813

BATCH_RAW_INFO | 2,513,79 | 4,403,60 | 5,1762,1491 | 6,1706,1564 | 7,3117,2975 | 8,1136,1009 | 9,1194,1067 | 10,1059,938 | 12,1376,1288 | 13,1245,1161 | 14,3369,3334 | 15,3322,3311 | 16,3824,3813

BATCH_RAW_INFO | 2,514,79 | 4,404,60 | 5,1763,1491 | 6,1707,1564 | 7,3118,2975 | 8,1137,1009 | 9,1195,1067 | 10,1060,938 | 12,1377,1288 | 13,1246,1161 | 14,3370,3334 | 15,3323,3311 | 16,3825,3813

BATCH_RAW_INFO | 2,515,79 | 4,405,60 | 5,1764,1491 | 6,1708,1564 | 7,3119,2975 | 8,1138,1009 | 9,1196,1067 | 10,1061,938 | 12,1378,1288 | 13,1247,1161 | 14,3371,3334 | 15,3324,3311 | 16,3826,3813

BATCH_RAW_INFO | 2,516,79 | 4,406,60 | 5,1765,1491 | 6,1709,1564 | 7,3120,2975 | 8,1139,1009 | 9,1197,1067 | 10,1062,938 | 12,1379,1288 | 13,1248,1161 | 14,3372,3334 | 15,3325,3311 | 16,3827,3813

BATCH_RAW_INFO | 2,517,79 | 4,407,60 | 5,1766,1491 | 6,1710,1564 | 7,3121,2975 | 8,1140,1009 | 9,1198,1067 | 10,1063,938 | 12,1380,1288 | 13,1249,1161 | 14,3373,3334 | 15,3326,3311 | 16,3828,3813

BATCH_RAW_INFO | 2,518,79 | 4,408,60 | 5,1767,1491 | 6,1711,1564 | 7,3122,2975 | 8,1141,1009 | 9,1199,1067 | 10,1064,938 | 12,1381,1288 | 13,1250,1161 | 14,3374,3334 | 15,3327,3311 | 16,3829,3813

BATCH_RAW_INFO | 2,519,79 | 4,409,60 | 5,1768,1491 | 6,1712,1564 | 7,3123,2975 | 8,1142,1009 | 9,1200,1067 | 10,1065,938 | 12,1382,1288 | 13,1251,1161 | 14,3375,3334 | 15,3328,3311 | 16,3830,3813

BATCH_RAW_INFO | 2,520,79 | 4,410,60 | 5,1769,1491 | 6,1713,1564 | 7,3124,2975 | 8,1143,1009 | 9,1201,1067 | 10,1066,938 | 12,1383,1288 | 13,1252,1161 | 14,3376,3334 | 15,3329,3311 | 16,3831,3813

BATCH_RAW_INFO | 2,521,79 | 4,411,60 | 5,1770,1491 | 6,1714,1564 | 7,3125,2975 | 8,1144,1009 | 9,1202,1067 | 10,1067,938 | 12,1384,1288 | 13,1253,1161 | 14,3377,3334 | 15,3330,3311 | 16,3832,3813

BATCH_RAW_INFO | 2,522,79 | 4,412,60 | 5,1771,1491 | 6,1715,1564 | 7,3126,2975 | 8,1145,1009 | 10,1068,938 | 12,1385,1288 | 13,1254,1161 | 14,3378,3334 | 15,3331,3311 | 16,3833,3813

BATCH_RAW_INFO | 2,523,79 | 4,413,60 | 5,1772,1491 | 6,1716,1564 | 7,3127,2975 | 8,1146,1009 | 10,1069,938 | 12,1386,1288 | 13,1255,1161 | 14,3379,3334 | 15,3332,3311 | 16,3834,3813

BATCH_RAW_INFO | 2,524,79 | 4,414,60 | 5,1773,1491 | 6,1717,1564 | 7,3128,2975 | 8,1147,1009 | 10,1070,938 | 12,1387,1288 | 13,1256,1161 | 14,3380,3334 | 15,3333,3311 | 16,3835,3813

BATCH_RAW_INFO | 2,525,79 | 4,415,60 | 5,1774,1491 | 6,1718,1564 | 7,3129,2975 | 8,1148,1009 | 10,1071,938 | 12,1388,1288 | 13,1257,1161 | 14,3381,3334 | 15,3334,3311 | 16,3836,3813

BATCH_RAW_INFO | 2,526,79 | 4,416,60 | 5,1775,1491 | 6,1719,1564 | 7,3130,2975 | 8,1149,1009 | 10,1072,938 | 12,1389,1288 | 13,1258,1161 | 14,3382,3334 | 15,3335,3311 | 16,3837,3813

BATCH_RAW_INFO | 2,527,79 | 4,417,60 | 5,1776,1491 | 6,1720,1564 | 7,3131,2975 | 8,1150,1009 | 10,1073,938 | 12,1390,1288 | 13,1259,1161 | 14,3383,3334 | 15,3336,3311 | 16,3838,3813

BATCH_RAW_INFO | 2,528,79 | 4,418,60 | 5,1777,1491 | 6,1721,1564 | 7,3132,2975 | 8,1151,1009 | 10,1074,938 | 12,1391,1288 | 13,1260,1161 | 14,3384,3334 | 15,3337,3311 | 16,3839,3813

BATCH_RAW_INFO | 17,2861,2860

BATCH_RAW_INFO | 2,529,79 | 4,419,60 | 5,1778,1491 | 6,1722,1564 | 7,3133,2975 | 8,1152,1009 | 10,1075,938 | 12,1392,1288 | 13,1261,1161 | 14,3385,3334 | 15,3338,3311 | 16,3840,3813 | 17,2862,2860

BATCH_RAW_INFO | 2,530,79 | 4,420,60 | 5,1779,1491 | 6,1723,1564 | 7,3134,2975 | 8,1153,1009 | 10,1076,938 | 12,1393,1288 | 13,1262,1161 | 14,3386,3334 | 15,3339,3311 | 16,3841,3813 | 17,2863,2860

BATCH_RAW_INFO | 2,531,79 | 4,421,60 | 5,1780,1491 | 6,1724,1564 | 7,3135,2975 | 8,1154,1009 | 10,1077,938 | 12,1394,1288 | 13,1263,1161 | 14,3387,3334 | 15,3340,3311 | 16,3842,3813 | 17,2864,2860

BATCH_RAW_INFO | 2,532,79 | 4,422,60 | 5,1781,1491 | 6,1725,1564 | 7,3136,2975 | 8,1155,1009 | 10,1078,938 | 12,1395,1288 | 13,1264,1161 | 14,3388,3334 | 15,3341,3311 | 16,3843,3813 | 17,2865,2860

BATCH_RAW_INFO | 2,533,79 | 4,423,60 | 5,1782,1491 | 6,1726,1564 | 7,3137,2975 | 8,1156,1009 | 10,1079,938 | 12,1396,1288 | 13,1265,1161 | 14,3389,3334 | 15,3342,3311 | 16,3844,3813 | 17,2866,2860

BATCH_RAW_INFO | 2,534,79 | 4,424,60 | 5,1783,1491 | 6,1727,1564 | 7,3138,2975 | 8,1157,1009 | 10,1080,938 | 12,1397,1288 | 13,1266,1161 | 14,3390,3334 | 15,3343,3311 | 16,3845,3813 | 17,2867,2860

BATCH_RAW_INFO | 2,535,79 | 4,425,60 | 5,1784,1491 | 6,1728,1564 | 7,3139,2975 | 8,1158,1009 | 10,1081,938 | 12,1398,1288 | 13,1267,1161 | 14,3391,3334 | 15,3344,3311 | 16,3846,3813 | 17,2868,2860

BATCH_RAW_INFO | 2,536,79 | 4,426,60 | 5,1785,1491 | 6,1729,1564 | 7,3140,2975 | 8,1159,1009 | 10,1082,938 | 12,1399,1288 | 13,1268,1161 | 14,3392,3334 | 15,3345,3311 | 16,3847,3813 | 17,2869,2860

BATCH_RAW_INFO | 2,537,79 | 4,427,60 | 5,1786,1491 | 6,1730,1564 | 7,3141,2975 | 8,1160,1009 | 10,1083,938 | 12,1400,1288 | 13,1269,1161 | 14,3393,3334 | 15,3346,3311 | 16,3848,3813 | 17,2870,2860

BATCH_RAW_INFO | 2,538,79 | 4,428,60 | 5,1787,1491 | 6,1731,1564 | 7,3142,2975 | 8,1161,1009 | 10,1084,938 | 12,1401,1288 | 13,1270,1161 | 14,3394,3334 | 15,3347,3311 | 16,3849,3813 | 17,2871,2860

BATCH_RAW_INFO | 2,539,79 | 4,429,60 | 5,1788,1491 | 6,1732,1564 | 7,3143,2975 | 8,1162,1009 | 10,1085,938 | 12,1402,1288 | 13,1271,1161 | 14,3395,3334 | 15,3348,3311 | 16,3850,3813 | 17,2872,2860

BATCH_RAW_INFO | 2,540,79 | 4,430,60 | 5,1789,1491 | 6,1733,1564 | 7,3144,2975 | 8,1163,1009 | 10,1086,938 | 12,1403,1288 | 13,1272,1161 | 14,3396,3334 | 15,3349,3311 | 16,3851,3813 | 17,2873,2860

BATCH_RAW_INFO | 2,541,79 | 4,431,60 | 5,1790,1491 | 6,1734,1564 | 7,3145,2975 | 8,1164,1009 | 10,1087,938 | 12,1404,1288 | 13,1273,1161 | 14,3397,3334 | 15,3350,3311 | 16,3852,3813 | 17,2874,2860

BATCH_RAW_INFO | 2,542,79 | 4,432,60 | 5,1791,1491 | 6,1735,1564 | 7,3146,2975 | 8,1165,1009 | 10,1088,938 | 12,1405,1288 | 13,1274,1161 | 15,3351,3311 | 16,3853,3813 | 17,2875,2860

BATCH_RAW_INFO | 2,543,79 | 4,433,60 | 5,1792,1491 | 6,1736,1564 | 7,3147,2975 | 8,1166,1009 | 10,1089,938 | 12,1406,1288 | 13,1275,1161 | 15,3352,3311 | 16,3854,3813 | 17,2876,2860

BATCH_RAW_INFO | 2,544,79 | 4,434,60 | 5,1793,1491 | 6,1737,1564 | 7,3148,2975 | 8,1167,1009 | 10,1090,938 | 12,1407,1288 | 13,1276,1161 | 15,3353,3311 | 16,3855,3813 | 17,2877,2860

BATCH_RAW_INFO | 2,545,79 | 4,435,60 | 5,1794,1491 | 6,1738,1564 | 7,3149,2975 | 8,1168,1009 | 10,1091,938 | 12,1408,1288 | 13,1277,1161 | 15,3354,3311 | 16,3856,3813 | 17,2878,2860

BATCH_RAW_INFO | 2,546,79 | 4,436,60 | 5,1795,1491 | 6,1739,1564 | 7,3150,2975 | 8,1169,1009 | 10,1092,938 | 12,1409,1288 | 13,1278,1161 | 15,3355,3311 | 16,3857,3813 | 17,2879,2860

BATCH_RAW_INFO | 2,547,79 | 4,437,60 | 5,1796,1491 | 6,1740,1564 | 7,3151,2975 | 8,1170,1009 | 10,1093,938 | 12,1410,1288 | 13,1279,1161 | 15,3356,3311 | 16,3858,3813 | 17,2880,2860

BATCH_RAW_INFO | 2,548,79 | 4,438,60 | 5,1797,1491 | 6,1741,1564 | 7,3152,2975 | 8,1171,1009 | 10,1094,938 | 12,1411,1288 | 13,1280,1161 | 15,3357,3311 | 16,3859,3813 | 17,2881,2860

BATCH_RAW_INFO | 2,549,79 | 4,439,60 | 5,1798,1491 | 6,1742,1564 | 7,3153,2975 | 8,1172,1009 | 10,1095,938 | 12,1412,1288 | 13,1281,1161 | 15,3358,3311 | 16,3860,3813 | 17,2882,2860

BATCH_RAW_INFO | 2,550,79 | 4,440,60 | 5,1799,1491 | 6,1743,1564 | 7,3154,2975 | 8,1173,1009 | 10,1096,938 | 12,1413,1288 | 13,1282,1161 | 15,3359,3311 | 16,3861,3813 | 17,2883,2860

BATCH_RAW_INFO | 2,551,79 | 4,441,60 | 5,1800,1491 | 6,1744,1564 | 7,3155,2975 | 8,1174,1009 | 10,1097,938 | 12,1414,1288 | 13,1283,1161 | 15,3360,3311 | 16,3862,3813 | 17,2884,2860

BATCH_RAW_INFO | 2,552,79 | 4,442,60 | 5,1801,1491 | 6,1745,1564 | 7,3156,2975 | 8,1175,1009 | 10,1098,938 | 12,1415,1288 | 13,1284,1161 | 15,3361,3311 | 16,3863,3813 | 17,2885,2860

BATCH_RAW_INFO | 2,553,79 | 4,443,60 | 5,1802,1491 | 6,1746,1564 | 7,3157,2975 | 8,1176,1009 | 10,1099,938 | 12,1416,1288 | 13,1285,1161 | 15,3362,3311 | 16,3864,3813 | 17,2886,2860

BATCH_RAW_INFO | 2,554,79 | 4,444,60 | 5,1803,1491 | 6,1747,1564 | 7,3158,2975 | 8,1177,1009 | 10,1100,938 | 12,1417,1288 | 13,1286,1161 | 15,3363,3311 | 16,3865,3813 | 17,2887,2860

BATCH_RAW_INFO | 2,555,79 | 4,445,60 | 5,1804,1491 | 6,1748,1564 | 7,3159,2975 | 8,1178,1009 | 10,1101,938 | 12,1418,1288 | 13,1287,1161 | 15,3364,3311 | 16,3866,3813 | 17,2888,2860

BATCH_RAW_INFO | 2,556,79 | 4,446,60 | 5,1805,1491 | 6,1749,1564 | 7,3160,2975 | 8,1179,1009 | 10,1102,938 | 12,1419,1288 | 13,1288,1161 | 15,3365,3311 | 16,3867,3813 | 17,2889,2860

BATCH_RAW_INFO | 2,557,79 | 4,447,60 | 5,1806,1491 | 6,1750,1564 | 7,3161,2975 | 8,1180,1009 | 10,1103,938 | 12,1420,1288 | 13,1289,1161 | 15,3366,3311 | 16,3868,3813 | 17,2890,2860

BATCH_RAW_INFO | 2,558,79 | 4,448,60 | 5,1807,1491 | 6,1751,1564 | 7,3162,2975 | 8,1181,1009 | 10,1104,938 | 12,1421,1288 | 13,1290,1161 | 15,3367,3311 | 16,3869,3813 | 17,2891,2860

BATCH_RAW_INFO | 2,559,79 | 4,449,60 | 5,1808,1491 | 6,1752,1564 | 7,3163,2975 | 8,1182,1009 | 10,1105,938 | 12,1422,1288 | 13,1291,1161 | 15,3368,3311 | 16,3870,3813 | 17,2892,2860

BATCH_RAW_INFO | 2,560,79 | 4,450,60 | 5,1809,1491 | 6,1753,1564 | 7,3164,2975 | 8,1183,1009 | 10,1106,938 | 12,1423,1288 | 13,1292,1161 | 15,3369,3311 | 16,3871,3813 | 17,2893,2860

BATCH_RAW_INFO | 2,561,79 | 4,451,60 | 5,1810,1491 | 6,1754,1564 | 7,3165,2975 | 8,1184,1009 | 10,1107,938 | 12,1424,1288 | 13,1293,1161 | 15,3370,3311 | 16,3872,3813 | 17,2894,2860

BATCH_RAW_INFO | 2,562,79 | 4,452,60 | 5,1811,1491 | 6,1755,1564 | 7,3166,2975 | 8,1185,1009 | 10,1108,938 | 12,1425,1288 | 13,1294,1161 | 15,3371,3311 | 16,3873,3813 | 17,2895,2860

BATCH_RAW_INFO | 2,563,79 | 4,453,60 | 5,1812,1491 | 6,1756,1564 | 7,3167,2975 | 8,1186,1009 | 10,1109,938 | 12,1426,1288 | 13,1295,1161 | 15,3372,3311 | 16,3874,3813 | 17,2896,2860

BATCH_RAW_INFO | 2,564,79 | 4,454,60 | 5,1813,1491 | 6,1757,1564 | 7,3168,2975 | 8,1187,1009 | 10,1110,938 | 12,1427,1288 | 13,1296,1161 | 15,3373,3311 | 16,3875,3813 | 17,2897,2860

BATCH_RAW_INFO | 2,565,79 | 4,455,60 | 5,1814,1491 | 6,1758,1564 | 7,3169,2975 | 8,1188,1009 | 10,1111,938 | 12,1428,1288 | 13,1297,1161 | 15,3374,3311 | 16,3876,3813 | 17,2898,2860

BATCH_RAW_INFO | 2,566,79 | 4,456,60 | 5,1815,1491 | 6,1759,1564 | 7,3170,2975 | 8,1189,1009 | 10,1112,938 | 12,1429,1288 | 13,1298,1161 | 15,3375,3311 | 16,3877,3813 | 17,2899,2860

BATCH_RAW_INFO | 2,567,79 | 4,457,60 | 5,1816,1491 | 6,1760,1564 | 7,3171,2975 | 8,1190,1009 | 10,1113,938 | 12,1430,1288 | 13,1299,1161 | 15,3376,3311 | 16,3878,3813 | 17,2900,2860

BATCH_RAW_INFO | 2,568,79 | 4,458,60 | 5,1817,1491 | 6,1761,1564 | 7,3172,2975 | 8,1191,1009 | 10,1114,938 | 12,1431,1288 | 13,1300,1161 | 15,3377,3311 | 16,3879,3813 | 17,2901,2860

BATCH_RAW_INFO | 2,569,79 | 4,459,60 | 5,1818,1491 | 6,1762,1564 | 7,3173,2975 | 8,1192,1009 | 10,1115,938 | 12,1432,1288 | 13,1301,1161 | 15,3378,3311 | 16,3880,3813 | 17,2902,2860

BATCH_RAW_INFO | 2,570,79 | 4,460,60 | 5,1819,1491 | 6,1763,1564 | 7,3174,2975 | 8,1193,1009 | 10,1116,938 | 12,1433,1288 | 13,1302,1161 | 15,3379,3311 | 16,3881,3813 | 17,2903,2860

BATCH_RAW_INFO | 2,571,79 | 4,461,60 | 5,1820,1491 | 6,1764,1564 | 7,3175,2975 | 8,1194,1009 | 10,1117,938 | 12,1434,1288 | 13,1303,1161 | 15,3380,3311 | 16,3882,3813 | 17,2904,2860

BATCH_RAW_INFO | 2,572,79 | 4,462,60 | 5,1821,1491 | 6,1765,1564 | 7,3176,2975 | 8,1195,1009 | 10,1118,938 | 12,1435,1288 | 13,1304,1161 | 15,3381,3311 | 16,3883,3813 | 17,2905,2860

BATCH_RAW_INFO | 2,573,79 | 4,463,60 | 5,1822,1491 | 6,1766,1564 | 7,3177,2975 | 8,1196,1009 | 10,1119,938 | 12,1436,1288 | 13,1305,1161 | 15,3382,3311 | 16,3884,3813 | 17,2906,2860

BATCH_RAW_INFO | 2,574,79 | 4,464,60 | 5,1823,1491 | 6,1767,1564 | 7,3178,2975 | 8,1197,1009 | 10,1120,938 | 12,1437,1288 | 13,1306,1161 | 15,3383,3311 | 16,3885,3813 | 17,2907,2860

BATCH_RAW_INFO | 2,575,79 | 4,465,60 | 5,1824,1491 | 6,1768,1564 | 7,3179,2975 | 8,1198,1009 | 10,1121,938 | 12,1438,1288 | 13,1307,1161 | 15,3384,3311 | 16,3886,3813 | 17,2908,2860

BATCH_RAW_INFO | 2,576,79 | 4,466,60 | 5,1825,1491 | 6,1769,1564 | 7,3180,2975 | 8,1199,1009 | 10,1122,938 | 12,1439,1288 | 13,1308,1161 | 15,3385,3311 | 16,3887,3813 | 17,2909,2860

BATCH_RAW_INFO | 2,577,79 | 4,467,60 | 5,1826,1491 | 6,1770,1564 | 7,3181,2975 | 8,1200,1009 | 10,1123,938 | 12,1440,1288 | 13,1309,1161 | 15,3386,3311 | 16,3888,3813 | 17,2910,2860

BATCH_RAW_INFO | 2,578,79 | 4,468,60 | 5,1827,1491 | 6,1771,1564 | 7,3182,2975 | 8,1201,1009 | 10,1124,938 | 12,1441,1288 | 13,1310,1161 | 15,3387,3311 | 16,3889,3813 | 17,2911,2860

BATCH_RAW_INFO | 2,579,79 | 4,469,60 | 5,1828,1491 | 6,1772,1564 | 7,3183,2975 | 8,1202,1009 | 10,1125,938 | 12,1442,1288 | 13,1311,1161 | 15,3388,3311 | 16,3890,3813 | 17,2912,2860

BATCH_RAW_INFO | 2,580,79 | 4,470,60 | 5,1829,1491 | 6,1773,1564 | 7,3184,2975 | 8,1203,1009 | 10,1126,938 | 12,1443,1288 | 13,1312,1161 | 15,3389,3311 | 16,3891,3813 | 17,2913,2860

BATCH_RAW_INFO | 2,581,79 | 4,471,60 | 5,1830,1491 | 6,1774,1564 | 7,3185,2975 | 8,1204,1009 | 10,1127,938 | 12,1444,1288 | 13,1313,1161 | 15,3390,3311 | 16,3892,3813 | 17,2914,2860

BATCH_RAW_INFO | 2,582,79 | 4,472,60 | 5,1831,1491 | 6,1775,1564 | 7,3186,2975 | 8,1205,1009 | 10,1128,938 | 12,1445,1288 | 13,1314,1161 | 15,3391,3311 | 16,3893,3813 | 17,2915,2860

BATCH_RAW_INFO | 2,583,79 | 4,473,60 | 5,1832,1491 | 6,1776,1564 | 7,3187,2975 | 8,1206,1009 | 10,1129,938 | 12,1446,1288 | 13,1315,1161 | 15,3392,3311 | 16,3894,3813 | 17,2916,2860

BATCH_RAW_INFO | 2,584,79 | 4,474,60 | 5,1833,1491 | 6,1777,1564 | 7,3188,2975 | 8,1207,1009 | 10,1130,938 | 12,1447,1288 | 13,1316,1161 | 15,3393,3311 | 16,3895,3813 | 17,2917,2860

BATCH_RAW_INFO | 2,585,79 | 4,475,60 | 5,1834,1491 | 6,1778,1564 | 7,3189,2975 | 8,1208,1009 | 10,1131,938 | 12,1448,1288 | 13,1317,1161 | 15,3394,3311 | 16,3896,3813 | 17,2918,2860

BATCH_RAW_INFO | 2,586,79 | 4,476,60 | 5,1835,1491 | 6,1779,1564 | 7,3190,2975 | 8,1209,1009 | 12,1449,1288 | 13,1318,1161 | 15,3395,3311 | 16,3897,3813 | 17,2919,2860

BATCH_RAW_INFO | 2,587,79 | 4,477,60 | 5,1836,1491 | 6,1780,1564 | 7,3191,2975 | 8,1210,1009 | 12,1450,1288 | 13,1319,1161 | 15,3396,3311 | 16,3898,3813 | 17,2920,2860

BATCH_RAW_INFO | 2,588,79 | 4,478,60 | 5,1837,1491 | 6,1781,1564 | 7,3192,2975 | 8,1211,1009 | 12,1451,1288 | 13,1320,1161 | 15,3397,3311 | 16,3899,3813 | 17,2921,2860

BATCH_RAW_INFO | 2,589,79 | 4,479,60 | 5,1838,1491 | 6,1782,1564 | 7,3193,2975 | 8,1212,1009 | 12,1452,1288 | 13,1321,1161 | 15,3398,3311 | 16,3900,3813 | 17,2922,2860

BATCH_RAW_INFO | 18,974,973

BATCH_RAW_INFO | 19,1716,1715

BATCH_RAW_INFO | 2,590,79 | 4,480,60 | 5,1839,1491 | 6,1783,1564 | 7,3194,2975 | 8,1213,1009 | 12,1453,1288 | 13,1322,1161 | 15,3399,3311 | 16,3901,3813 | 17,2923,2860 | 18,975,973 | 19,1717,1715

BATCH_RAW_INFO | 2,591,79 | 4,481,60 | 5,1840,1491 | 6,1784,1564 | 7,3195,2975 | 8,1214,1009 | 12,1454,1288 | 13,1323,1161 | 15,3400,3311 | 16,3902,3813 | 17,2924,2860 | 18,976,973 | 19,1718,1715

BATCH_RAW_INFO | 2,592,79 | 4,482,60 | 5,1841,1491 | 6,1785,1564 | 7,3196,2975 | 8,1215,1009 | 12,1455,1288 | 13,1324,1161 | 15,3401,3311 | 16,3903,3813 | 17,2925,2860 | 18,977,973 | 19,1719,1715

BATCH_RAW_INFO | 2,593,79 | 4,483,60 | 5,1842,1491 | 6,1786,1564 | 7,3197,2975 | 8,1216,1009 | 12,1456,1288 | 13,1325,1161 | 15,3402,3311 | 16,3904,3813 | 17,2926,2860 | 18,978,973 | 19,1720,1715

BATCH_RAW_INFO | 2,594,79 | 4,484,60 | 5,1843,1491 | 6,1787,1564 | 7,3198,2975 | 8,1217,1009 | 12,1457,1288 | 13,1326,1161 | 15,3403,3311 | 16,3905,3813 | 17,2927,2860 | 18,979,973 | 19,1721,1715

BATCH_RAW_INFO | 2,595,79 | 4,485,60 | 5,1844,1491 | 6,1788,1564 | 7,3199,2975 | 8,1218,1009 | 12,1458,1288 | 13,1327,1161 | 15,3404,3311 | 16,3906,3813 | 17,2928,2860 | 18,980,973 | 19,1722,1715

BATCH_RAW_INFO | 2,596,79 | 4,486,60 | 5,1845,1491 | 6,1789,1564 | 7,3200,2975 | 8,1219,1009 | 12,1459,1288 | 13,1328,1161 | 15,3405,3311 | 16,3907,3813 | 17,2929,2860 | 18,981,973 | 19,1723,1715

BATCH_RAW_INFO | 2,597,79 | 4,487,60 | 5,1846,1491 | 6,1790,1564 | 7,3201,2975 | 8,1220,1009 | 12,1460,1288 | 13,1329,1161 | 15,3406,3311 | 16,3908,3813 | 17,2930,2860 | 18,982,973 | 19,1724,1715

BATCH_RAW_INFO | 2,598,79 | 4,488,60 | 5,1847,1491 | 6,1791,1564 | 7,3202,2975 | 8,1221,1009 | 12,1461,1288 | 13,1330,1161 | 15,3407,3311 | 16,3909,3813 | 17,2931,2860 | 18,983,973 | 19,1725,1715

BATCH_RAW_INFO | 2,599,79 | 4,489,60 | 5,1848,1491 | 6,1792,1564 | 7,3203,2975 | 8,1222,1009 | 12,1462,1288 | 13,1331,1161 | 15,3408,3311 | 16,3910,3813 | 17,2932,2860 | 18,984,973 | 19,1726,1715

BATCH_RAW_INFO | 2,600,79 | 4,490,60 | 5,1849,1491 | 6,1793,1564 | 7,3204,2975 | 8,1223,1009 | 12,1463,1288 | 13,1332,1161 | 15,3409,3311 | 16,3911,3813 | 17,2933,2860 | 18,985,973 | 19,1727,1715

BATCH_RAW_INFO | 2,601,79 | 4,491,60 | 5,1850,1491 | 6,1794,1564 | 7,3205,2975 | 8,1224,1009 | 12,1464,1288 | 13,1333,1161 | 15,3410,3311 | 16,3912,3813 | 17,2934,2860 | 18,986,973 | 19,1728,1715

BATCH_RAW_INFO | 2,602,79 | 4,492,60 | 5,1851,1491 | 6,1795,1564 | 7,3206,2975 | 8,1225,1009 | 12,1465,1288 | 13,1334,1161 | 15,3411,3311 | 16,3913,3813 | 17,2935,2860 | 18,987,973 | 19,1729,1715

BATCH_RAW_INFO | 2,603,79 | 4,493,60 | 5,1852,1491 | 6,1796,1564 | 7,3207,2975 | 8,1226,1009 | 12,1466,1288 | 13,1335,1161 | 15,3412,3311 | 16,3914,3813 | 17,2936,2860 | 18,988,973 | 19,1730,1715

BATCH_RAW_INFO | 2,604,79 | 4,494,60 | 5,1853,1491 | 6,1797,1564 | 7,3208,2975 | 8,1227,1009 | 12,1467,1288 | 13,1336,1161 | 15,3413,3311 | 16,3915,3813 | 17,2937,2860 | 18,989,973 | 19,1731,1715

BATCH_RAW_INFO | 2,605,79 | 4,495,60 | 5,1854,1491 | 6,1798,1564 | 7,3209,2975 | 8,1228,1009 | 12,1468,1288 | 13,1337,1161 | 15,3414,3311 | 16,3916,3813 | 17,2938,2860 | 18,990,973 | 19,1732,1715

BATCH_RAW_INFO | 2,606,79 | 4,496,60 | 5,1855,1491 | 6,1799,1564 | 7,3210,2975 | 8,1229,1009 | 12,1469,1288 | 13,1338,1161 | 15,3415,3311 | 16,3917,3813 | 17,2939,2860 | 18,991,973 | 19,1733,1715

BATCH_RAW_INFO | 2,607,79 | 4,497,60 | 5,1856,1491 | 6,1800,1564 | 7,3211,2975 | 8,1230,1009 | 12,1470,1288 | 13,1339,1161 | 15,3416,3311 | 16,3918,3813 | 17,2940,2860 | 18,992,973 | 19,1734,1715

BATCH_RAW_INFO | 2,608,79 | 4,498,60 | 5,1857,1491 | 6,1801,1564 | 7,3212,2975 | 8,1231,1009 | 12,1471,1288 | 13,1340,1161 | 15,3417,3311 | 16,3919,3813 | 17,2941,2860 | 18,993,973 | 19,1735,1715

BATCH_RAW_INFO | 2,609,79 | 4,499,60 | 5,1858,1491 | 6,1802,1564 | 7,3213,2975 | 8,1232,1009 | 12,1472,1288 | 13,1341,1161 | 15,3418,3311 | 16,3920,3813 | 17,2942,2860 | 18,994,973 | 19,1736,1715

BATCH_RAW_INFO | 2,610,79 | 4,500,60 | 5,1859,1491 | 6,1803,1564 | 7,3214,2975 | 8,1233,1009 | 12,1473,1288 | 13,1342,1161 | 15,3419,3311 | 16,3921,3813 | 17,2943,2860 | 18,995,973 | 19,1737,1715

BATCH_RAW_INFO | 2,611,79 | 4,501,60 | 5,1860,1491 | 6,1804,1564 | 7,3215,2975 | 8,1234,1009 | 12,1474,1288 | 13,1343,1161 | 15,3420,3311 | 16,3922,3813 | 17,2944,2860 | 18,996,973 | 19,1738,1715

BATCH_RAW_INFO | 2,612,79 | 4,502,60 | 5,1861,1491 | 6,1805,1564 | 7,3216,2975 | 8,1235,1009 | 12,1475,1288 | 13,1344,1161 | 15,3421,3311 | 16,3923,3813 | 17,2945,2860 | 18,997,973 | 19,1739,1715

BATCH_RAW_INFO | 2,613,79 | 4,503,60 | 5,1862,1491 | 6,1806,1564 | 7,3217,2975 | 8,1236,1009 | 12,1476,1288 | 13,1345,1161 | 15,3422,3311 | 16,3924,3813 | 17,2946,2860 | 18,998,973 | 19,1740,1715

BATCH_RAW_INFO | 2,614,79 | 4,504,60 | 5,1863,1491 | 6,1807,1564 | 7,3218,2975 | 8,1237,1009 | 12,1477,1288 | 13,1346,1161 | 15,3423,3311 | 16,3925,3813 | 17,2947,2860 | 18,999,973 | 19,1741,1715

BATCH_RAW_INFO | 2,615,79 | 4,505,60 | 5,1864,1491 | 6,1808,1564 | 7,3219,2975 | 8,1238,1009 | 12,1478,1288 | 13,1347,1161 | 15,3424,3311 | 16,3926,3813 | 17,2948,2860 | 18,1000,973 | 19,1742,1715

BATCH_RAW_INFO | 2,616,79 | 4,506,60 | 5,1865,1491 | 6,1809,1564 | 7,3220,2975 | 8,1239,1009 | 12,1479,1288 | 13,1348,1161 | 15,3425,3311 | 16,3927,3813 | 17,2949,2860 | 18,1001,973 | 19,1743,1715

BATCH_RAW_INFO | 2,617,79 | 4,507,60 | 5,1866,1491 | 6,1810,1564 | 7,3221,2975 | 8,1240,1009 | 12,1480,1288 | 13,1349,1161 | 15,3426,3311 | 16,3928,3813 | 17,2950,2860 | 18,1002,973 | 19,1744,1715

BATCH_RAW_INFO | 2,618,79 | 4,508,60 | 5,1867,1491 | 6,1811,1564 | 7,3222,2975 | 8,1241,1009 | 12,1481,1288 | 13,1350,1161 | 15,3427,3311 | 16,3929,3813 | 17,2951,2860 | 18,1003,973 | 19,1745,1715

BATCH_RAW_INFO | 2,619,79 | 4,509,60 | 5,1868,1491 | 6,1812,1564 | 7,3223,2975 | 8,1242,1009 | 12,1482,1288 | 13,1351,1161 | 15,3428,3311 | 16,3930,3813 | 17,2952,2860 | 18,1004,973 | 19,1746,1715

BATCH_RAW_INFO | 2,620,79 | 4,510,60 | 5,1869,1491 | 6,1813,1564 | 7,3224,2975 | 8,1243,1009 | 12,1483,1288 | 13,1352,1161 | 15,3429,3311 | 16,3931,3813 | 17,2953,2860 | 18,1005,973 | 19,1747,1715

BATCH_RAW_INFO | 2,621,79 | 4,511,60 | 5,1870,1491 | 6,1814,1564 | 7,3225,2975 | 8,1244,1009 | 12,1484,1288 | 13,1353,1161 | 15,3430,3311 | 16,3932,3813 | 17,2954,2860 | 18,1006,973 | 19,1748,1715

BATCH_RAW_INFO | 2,622,79 | 4,512,60 | 5,1871,1491 | 6,1815,1564 | 7,3226,2975 | 8,1245,1009 | 12,1485,1288 | 13,1354,1161 | 15,3431,3311 | 16,3933,3813 | 17,2955,2860 | 18,1007,973 | 19,1749,1715

BATCH_RAW_INFO | 2,623,79 | 4,513,60 | 5,1872,1491 | 6,1816,1564 | 7,3227,2975 | 8,1246,1009 | 12,1486,1288 | 13,1355,1161 | 15,3432,3311 | 16,3934,3813 | 17,2956,2860 | 18,1008,973 | 19,1750,1715

BATCH_RAW_INFO | 2,624,79 | 4,514,60 | 5,1873,1491 | 6,1817,1564 | 7,3228,2975 | 8,1247,1009 | 12,1487,1288 | 13,1356,1161 | 15,3433,3311 | 16,3935,3813 | 17,2957,2860 | 18,1009,973 | 19,1751,1715

BATCH_RAW_INFO | 2,625,79 | 4,515,60 | 5,1874,1491 | 6,1818,1564 | 7,3229,2975 | 8,1248,1009 | 12,1488,1288 | 13,1357,1161 | 15,3434,3311 | 16,3936,3813 | 17,2958,2860 | 18,1010,973 | 19,1752,1715

BATCH_RAW_INFO | 2,626,79 | 4,516,60 | 5,1875,1491 | 6,1819,1564 | 7,3230,2975 | 8,1249,1009 | 12,1489,1288 | 13,1358,1161 | 15,3435,3311 | 16,3937,3813 | 17,2959,2860 | 18,1011,973 | 19,1753,1715

BATCH_RAW_INFO | 2,627,79 | 4,517,60 | 5,1876,1491 | 6,1820,1564 | 7,3231,2975 | 8,1250,1009 | 12,1490,1288 | 13,1359,1161 | 15,3436,3311 | 16,3938,3813 | 17,2960,2860 | 18,1012,973 | 19,1754,1715

BATCH_RAW_INFO | 2,628,79 | 4,518,60 | 5,1877,1491 | 6,1821,1564 | 7,3232,2975 | 8,1251,1009 | 12,1491,1288 | 13,1360,1161 | 15,3437,3311 | 16,3939,3813 | 17,2961,2860 | 18,1013,973 | 19,1755,1715

BATCH_RAW_INFO | 2,629,79 | 4,519,60 | 5,1878,1491 | 6,1822,1564 | 7,3233,2975 | 8,1252,1009 | 12,1492,1288 | 13,1361,1161 | 15,3438,3311 | 16,3940,3813 | 17,2962,2860 | 18,1014,973 | 19,1756,1715

BATCH_RAW_INFO | 2,630,79 | 4,520,60 | 5,1879,1491 | 6,1823,1564 | 7,3234,2975 | 8,1253,1009 | 12,1493,1288 | 13,1362,1161 | 15,3439,3311 | 16,3941,3813 | 17,2963,2860 | 18,1015,973 | 19,1757,1715

BATCH_RAW_INFO | 2,631,79 | 4,521,60 | 5,1880,1491 | 6,1824,1564 | 7,3235,2975 | 8,1254,1009 | 12,1494,1288 | 13,1363,1161 | 15,3440,3311 | 16,3942,3813 | 17,2964,2860 | 18,1016,973 | 19,1758,1715

BATCH_RAW_INFO | 2,632,79 | 4,522,60 | 5,1881,1491 | 6,1825,1564 | 7,3236,2975 | 8,1255,1009 | 12,1495,1288 | 13,1364,1161 | 15,3441,3311 | 16,3943,3813 | 17,2965,2860 | 18,1017,973 | 19,1759,1715

BATCH_RAW_INFO | 2,633,79 | 4,523,60 | 5,1882,1491 | 6,1826,1564 | 7,3237,2975 | 8,1256,1009 | 12,1496,1288 | 13,1365,1161 | 15,3442,3311 | 16,3944,3813 | 17,2966,2860 | 18,1018,973 | 19,1760,1715

BATCH_RAW_INFO | 2,634,79 | 4,524,60 | 5,1883,1491 | 6,1827,1564 | 7,3238,2975 | 8,1257,1009 | 12,1497,1288 | 13,1366,1161 | 15,3443,3311 | 16,3945,3813 | 17,2967,2860 | 18,1019,973 | 19,1761,1715

BATCH_RAW_INFO | 2,635,79 | 4,525,60 | 5,1884,1491 | 6,1828,1564 | 7,3239,2975 | 8,1258,1009 | 12,1498,1288 | 13,1367,1161 | 15,3444,3311 | 16,3946,3813 | 17,2968,2860 | 18,1020,973 | 19,1762,1715

BATCH_RAW_INFO | 2,636,79 | 4,526,60 | 5,1885,1491 | 6,1829,1564 | 7,3240,2975 | 8,1259,1009 | 12,1499,1288 | 13,1368,1161 | 15,3445,3311 | 16,3947,3813 | 17,2969,2860 | 18,1021,973 | 19,1763,1715

BATCH_RAW_INFO | 2,637,79 | 4,527,60 | 5,1886,1491 | 6,1830,1564 | 7,3241,2975 | 8,1260,1009 | 12,1500,1288 | 13,1369,1161 | 15,3446,3311 | 16,3948,3813 | 17,2970,2860 | 18,1022,973 | 19,1764,1715

BATCH_RAW_INFO | 2,638,79 | 4,528,60 | 5,1887,1491 | 6,1831,1564 | 7,3242,2975 | 8,1261,1009 | 12,1501,1288 | 13,1370,1161 | 15,3447,3311 | 16,3949,3813 | 17,2971,2860 | 18,1023,973 | 19,1765,1715

BATCH_RAW_INFO | 2,639,79 | 4,529,60 | 5,1888,1491 | 6,1832,1564 | 7,3243,2975 | 8,1262,1009 | 12,1502,1288 | 13,1371,1161 | 15,3448,3311 | 16,3950,3813 | 17,2972,2860 | 18,1024,973 | 19,1766,1715

BATCH_RAW_INFO | 2,640,79 | 4,530,60 | 5,1889,1491 | 6,1833,1564 | 7,3244,2975 | 8,1263,1009 | 12,1503,1288 | 13,1372,1161 | 15,3449,3311 | 16,3951,3813 | 17,2973,2860 | 18,1025,973 | 19,1767,1715

BATCH_RAW_INFO | 2,641,79 | 4,531,60 | 5,1890,1491 | 6,1834,1564 | 7,3245,2975 | 8,1264,1009 | 12,1504,1288 | 13,1373,1161 | 15,3450,3311 | 16,3952,3813 | 17,2974,2860 | 18,1026,973 | 19,1768,1715

BATCH_RAW_INFO | 2,642,79 | 4,532,60 | 5,1891,1491 | 6,1835,1564 | 7,3246,2975 | 8,1265,1009 | 12,1505,1288 | 13,1374,1161 | 15,3451,3311 | 16,3953,3813 | 17,2975,2860 | 18,1027,973 | 19,1769,1715

BATCH_RAW_INFO | 2,643,79 | 4,533,60 | 5,1892,1491 | 6,1836,1564 | 7,3247,2975 | 8,1266,1009 | 12,1506,1288 | 13,1375,1161 | 15,3452,3311 | 16,3954,3813 | 17,2976,2860 | 18,1028,973 | 19,1770,1715

BATCH_RAW_INFO | 2,644,79 | 4,534,60 | 5,1893,1491 | 6,1837,1564 | 7,3248,2975 | 8,1267,1009 | 12,1507,1288 | 13,1376,1161 | 15,3453,3311 | 16,3955,3813 | 17,2977,2860 | 18,1029,973 | 19,1771,1715

BATCH_RAW_INFO | 2,645,79 | 4,535,60 | 5,1894,1491 | 6,1838,1564 | 7,3249,2975 | 8,1268,1009 | 12,1508,1288 | 13,1377,1161 | 15,3454,3311 | 16,3956,3813 | 17,2978,2860 | 18,1030,973 | 19,1772,1715

BATCH_RAW_INFO | 2,646,79 | 4,536,60 | 5,1895,1491 | 6,1839,1564 | 7,3250,2975 | 8,1269,1009 | 12,1509,1288 | 13,1378,1161 | 15,3455,3311 | 16,3957,3813 | 17,2979,2860 | 18,1031,973 | 19,1773,1715

BATCH_RAW_INFO | 2,647,79 | 4,537,60 | 5,1896,1491 | 6,1840,1564 | 7,3251,2975 | 8,1270,1009 | 12,1510,1288 | 13,1379,1161 | 15,3456,3311 | 16,3958,3813 | 17,2980,2860 | 18,1032,973 | 19,1774,1715

BATCH_RAW_INFO | 2,648,79 | 4,538,60 | 5,1897,1491 | 6,1841,1564 | 7,3252,2975 | 8,1271,1009 | 12,1511,1288 | 13,1380,1161 | 15,3457,3311 | 16,3959,3813 | 17,2981,2860 | 18,1033,973 | 19,1775,1715

BATCH_RAW_INFO | 20,100,99

BATCH_RAW_INFO | 2,649,79 | 4,539,60 | 5,1898,1491 | 6,1842,1564 | 7,3253,2975 | 8,1272,1009 | 12,1512,1288 | 13,1381,1161 | 15,3458,3311 | 16,3960,3813 | 17,2982,2860 | 18,1034,973 | 19,1776,1715 | 20,101,99

BATCH_RAW_INFO | 2,650,79 | 4,540,60 | 5,1899,1491 | 6,1843,1564 | 7,3254,2975 | 8,1273,1009 | 12,1513,1288 | 13,1382,1161 | 15,3459,3311 | 16,3961,3813 | 17,2983,2860 | 18,1035,973 | 19,1777,1715 | 20,102,99

BATCH_RAW_INFO | 2,651,79 | 4,541,60 | 5,1900,1491 | 6,1844,1564 | 7,3255,2975 | 8,1274,1009 | 12,1514,1288 | 13,1383,1161 | 15,3460,3311 | 16,3962,3813 | 17,2984,2860 | 18,1036,973 | 19,1778,1715 | 20,103,99

BATCH_RAW_INFO | 2,652,79 | 4,542,60 | 5,1901,1491 | 6,1845,1564 | 7,3256,2975 | 8,1275,1009 | 12,1515,1288 | 13,1384,1161 | 15,3461,3311 | 16,3963,3813 | 17,2985,2860 | 18,1037,973 | 19,1779,1715 | 20,104,99

BATCH_RAW_INFO | 2,653,79 | 4,543,60 | 5,1902,1491 | 6,1846,1564 | 7,3257,2975 | 8,1276,1009 | 12,1516,1288 | 13,1385,1161 | 15,3462,3311 | 16,3964,3813 | 17,2986,2860 | 18,1038,973 | 19,1780,1715 | 20,105,99

BATCH_RAW_INFO | 2,654,79 | 4,544,60 | 5,1903,1491 | 6,1847,1564 | 7,3258,2975 | 8,1277,1009 | 12,1517,1288 | 13,1386,1161 | 15,3463,3311 | 16,3965,3813 | 17,2987,2860 | 18,1039,973 | 19,1781,1715 | 20,106,99

BATCH_RAW_INFO | 2,655,79 | 4,545,60 | 5,1904,1491 | 6,1848,1564 | 7,3259,2975 | 8,1278,1009 | 12,1518,1288 | 13,1387,1161 | 15,3464,3311 | 16,3966,3813 | 17,2988,2860 | 18,1040,973 | 19,1782,1715 | 20,107,99

BATCH_RAW_INFO | 2,656,79 | 4,546,60 | 5,1905,1491 | 6,1849,1564 | 7,3260,2975 | 8,1279,1009 | 12,1519,1288 | 13,1388,1161 | 15,3465,3311 | 16,3967,3813 | 17,2989,2860 | 18,1041,973 | 19,1783,1715 | 20,108,99

BATCH_RAW_INFO | 2,657,79 | 4,547,60 | 5,1906,1491 | 6,1850,1564 | 7,3261,2975 | 8,1280,1009 | 12,1520,1288 | 13,1389,1161 | 15,3466,3311 | 16,3968,3813 | 17,2990,2860 | 18,1042,973 | 19,1784,1715 | 20,109,99

BATCH_RAW_INFO | 2,658,79 | 4,548,60 | 5,1907,1491 | 6,1851,1564 | 7,3262,2975 | 8,1281,1009 | 12,1521,1288 | 13,1390,1161 | 15,3467,3311 | 16,3969,3813 | 17,2991,2860 | 18,1043,973 | 19,1785,1715 | 20,110,99

BATCH_RAW_INFO | 2,659,79 | 4,549,60 | 5,1908,1491 | 6,1852,1564 | 7,3263,2975 | 8,1282,1009 | 12,1522,1288 | 13,1391,1161 | 15,3468,3311 | 16,3970,3813 | 17,2992,2860 | 18,1044,973 | 19,1786,1715 | 20,111,99

BATCH_RAW_INFO | 2,660,79 | 4,550,60 | 5,1909,1491 | 6,1853,1564 | 7,3264,2975 | 8,1283,1009 | 12,1523,1288 | 13,1392,1161 | 15,3469,3311 | 16,3971,3813 | 17,2993,2860 | 18,1045,973 | 19,1787,1715 | 20,112,99

BATCH_RAW_INFO | 2,661,79 | 4,551,60 | 5,1910,1491 | 6,1854,1564 | 7,3265,2975 | 8,1284,1009 | 12,1524,1288 | 13,1393,1161 | 15,3470,3311 | 16,3972,3813 | 17,2994,2860 | 18,1046,973 | 19,1788,1715 | 20,113,99

BATCH_RAW_INFO | 2,662,79 | 4,552,60 | 5,1911,1491 | 6,1855,1564 | 7,3266,2975 | 8,1285,1009 | 12,1525,1288 | 13,1394,1161 | 15,3471,3311 | 16,3973,3813 | 17,2995,2860 | 18,1047,973 | 19,1789,1715 | 20,114,99

BATCH_RAW_INFO | 2,663,79 | 4,553,60 | 5,1912,1491 | 6,1856,1564 | 7,3267,2975 | 8,1286,1009 | 12,1526,1288 | 13,1395,1161 | 15,3472,3311 | 16,3974,3813 | 17,2996,2860 | 18,1048,973 | 19,1790,1715 | 20,115,99

BATCH_RAW_INFO | 2,664,79 | 4,554,60 | 5,1913,1491 | 6,1857,1564 | 7,3268,2975 | 8,1287,1009 | 12,1527,1288 | 13,1396,1161 | 15,3473,3311 | 16,3975,3813 | 17,2997,2860 | 18,1049,973 | 19,1791,1715 | 20,116,99

BATCH_RAW_INFO | 2,665,79 | 4,555,60 | 5,1914,1491 | 6,1858,1564 | 7,3269,2975 | 8,1288,1009 | 12,1528,1288 | 13,1397,1161 | 15,3474,3311 | 16,3976,3813 | 17,2998,2860 | 18,1050,973 | 19,1792,1715 | 20,117,99

BATCH_RAW_INFO | 2,666,79 | 4,556,60 | 5,1915,1491 | 6,1859,1564 | 7,3270,2975 | 8,1289,1009 | 12,1529,1288 | 13,1398,1161 | 15,3475,3311 | 16,3977,3813 | 17,2999,2860 | 18,1051,973 | 19,1793,1715 | 20,118,99

BATCH_RAW_INFO | 2,667,79 | 4,557,60 | 5,1916,1491 | 6,1860,1564 | 7,3271,2975 | 8,1290,1009 | 12,1530,1288 | 13,1399,1161 | 15,3476,3311 | 16,3978,3813 | 17,3000,2860 | 18,1052,973 | 19,1794,1715 | 20,119,99

BATCH_RAW_INFO | 2,668,79 | 4,558,60 | 5,1917,1491 | 6,1861,1564 | 7,3272,2975 | 8,1291,1009 | 12,1531,1288 | 13,1400,1161 | 15,3477,3311 | 16,3979,3813 | 17,3001,2860 | 18,1053,973 | 19,1795,1715 | 20,120,99

BATCH_RAW_INFO | 2,669,79 | 4,559,60 | 5,1918,1491 | 6,1862,1564 | 7,3273,2975 | 8,1292,1009 | 12,1532,1288 | 13,1401,1161 | 15,3478,3311 | 16,3980,3813 | 17,3002,2860 | 18,1054,973 | 19,1796,1715 | 20,121,99

BATCH_RAW_INFO | 2,670,79 | 4,560,60 | 5,1919,1491 | 6,1863,1564 | 7,3274,2975 | 8,1293,1009 | 12,1533,1288 | 13,1402,1161 | 15,3479,3311 | 16,3981,3813 | 17,3003,2860 | 18,1055,973 | 19,1797,1715 | 20,122,99

BATCH_RAW_INFO | 2,671,79 | 4,561,60 | 5,1920,1491 | 6,1864,1564 | 7,3275,2975 | 8,1294,1009 | 12,1534,1288 | 13,1403,1161 | 15,3480,3311 | 16,3982,3813 | 17,3004,2860 | 18,1056,973 | 19,1798,1715 | 20,123,99

BATCH_RAW_INFO | 2,672,79 | 4,562,60 | 5,1921,1491 | 6,1865,1564 | 7,3276,2975 | 8,1295,1009 | 12,1535,1288 | 13,1404,1161 | 15,3481,3311 | 16,3983,3813 | 17,3005,2860 | 18,1057,973 | 19,1799,1715 | 20,124,99

BATCH_RAW_INFO | 2,673,79 | 4,563,60 | 5,1922,1491 | 6,1866,1564 | 7,3277,2975 | 8,1296,1009 | 12,1536,1288 | 13,1405,1161 | 15,3482,3311 | 16,3984,3813 | 17,3006,2860 | 18,1058,973 | 19,1800,1715 | 20,125,99

BATCH_RAW_INFO | 2,674,79 | 4,564,60 | 5,1923,1491 | 6,1867,1564 | 7,3278,2975 | 8,1297,1009 | 12,1537,1288 | 13,1406,1161 | 15,3483,3311 | 16,3985,3813 | 17,3007,2860 | 18,1059,973 | 19,1801,1715 | 20,126,99

BATCH_RAW_INFO | 2,675,79 | 4,565,60 | 5,1924,1491 | 6,1868,1564 | 7,3279,2975 | 8,1298,1009 | 12,1538,1288 | 13,1407,1161 | 15,3484,3311 | 16,3986,3813 | 17,3008,2860 | 18,1060,973 | 19,1802,1715 | 20,127,99

BATCH_RAW_INFO | 2,676,79 | 4,566,60 | 5,1925,1491 | 6,1869,1564 | 7,3280,2975 | 8,1299,1009 | 12,1539,1288 | 13,1408,1161 | 15,3485,3311 | 16,3987,3813 | 17,3009,2860 | 18,1061,973 | 19,1803,1715 | 20,128,99

BATCH_RAW_INFO | 2,677,79 | 4,567,60 | 5,1926,1491 | 6,1870,1564 | 7,3281,2975 | 8,1300,1009 | 12,1540,1288 | 13,1409,1161 | 15,3486,3311 | 16,3988,3813 | 17,3010,2860 | 18,1062,973 | 19,1804,1715 | 20,129,99

BATCH_RAW_INFO | 2,678,79 | 4,568,60 | 5,1927,1491 | 6,1871,1564 | 7,3282,2975 | 8,1301,1009 | 12,1541,1288 | 13,1410,1161 | 15,3487,3311 | 16,3989,3813 | 17,3011,2860 | 18,1063,973 | 19,1805,1715 | 20,130,99

BATCH_RAW_INFO | 2,679,79 | 4,569,60 | 5,1928,1491 | 6,1872,1564 | 7,3283,2975 | 8,1302,1009 | 12,1542,1288 | 13,1411,1161 | 15,3488,3311 | 16,3990,3813 | 17,3012,2860 | 18,1064,973 | 19,1806,1715 | 20,131,99

BATCH_RAW_INFO | 2,680,79 | 4,570,60 | 5,1929,1491 | 6,1873,1564 | 7,3284,2975 | 8,1303,1009 | 12,1543,1288 | 13,1412,1161 | 15,3489,3311 | 16,3991,3813 | 17,3013,2860 | 18,1065,973 | 19,1807,1715 | 20,132,99

BATCH_RAW_INFO | 2,681,79 | 4,571,60 | 5,1930,1491 | 6,1874,1564 | 7,3285,2975 | 8,1304,1009 | 12,1544,1288 | 13,1413,1161 | 15,3490,3311 | 16,3992,3813 | 17,3014,2860 | 18,1066,973 | 19,1808,1715 | 20,133,99

BATCH_RAW_INFO | 2,682,79 | 4,572,60 | 5,1931,1491 | 6,1875,1564 | 7,3286,2975 | 8,1305,1009 | 12,1545,1288 | 13,1414,1161 | 15,3491,3311 | 16,3993,3813 | 17,3015,2860 | 18,1067,973 | 19,1809,1715 | 20,134,99

BATCH_RAW_INFO | 2,683,79 | 4,573,60 | 5,1932,1491 | 6,1876,1564 | 7,3287,2975 | 8,1306,1009 | 12,1546,1288 | 13,1415,1161 | 15,3492,3311 | 16,3994,3813 | 17,3016,2860 | 18,1068,973 | 19,1810,1715 | 20,135,99

BATCH_RAW_INFO | 2,684,79 | 4,574,60 | 5,1933,1491 | 6,1877,1564 | 7,3288,2975 | 8,1307,1009 | 12,1547,1288 | 13,1416,1161 | 15,3493,3311 | 16,3995,3813 | 17,3017,2860 | 18,1069,973 | 19,1811,1715 | 20,136,99

BATCH_RAW_INFO | 2,685,79 | 4,575,60 | 5,1934,1491 | 6,1878,1564 | 7,3289,2975 | 8,1308,1009 | 12,1548,1288 | 13,1417,1161 | 15,3494,3311 | 16,3996,3813 | 17,3018,2860 | 18,1070,973 | 19,1812,1715 | 20,137,99

BATCH_RAW_INFO | 2,686,79 | 4,576,60 | 5,1935,1491 | 6,1879,1564 | 7,3290,2975 | 8,1309,1009 | 12,1549,1288 | 13,1418,1161 | 15,3495,3311 | 16,3997,3813 | 17,3019,2860 | 18,1071,973 | 19,1813,1715 | 20,138,99

BATCH_RAW_INFO | 2,687,79 | 4,577,60 | 5,1936,1491 | 6,1880,1564 | 7,3291,2975 | 8,1310,1009 | 12,1550,1288 | 13,1419,1161 | 15,3496,3311 | 16,3998,3813 | 17,3020,2860 | 18,1072,973 | 19,1814,1715 | 20,139,99

BATCH_RAW_INFO | 2,688,79 | 4,578,60 | 5,1937,1491 | 6,1881,1564 | 7,3292,2975 | 8,1311,1009 | 12,1551,1288 | 13,1420,1161 | 15,3497,3311 | 16,3999,3813 | 17,3021,2860 | 18,1073,973 | 19,1815,1715 | 20,140,99

BATCH_RAW_INFO | 2,689,79 | 4,579,60 | 5,1938,1491 | 6,1882,1564 | 7,3293,2975 | 12,1552,1288 | 13,1421,1161 | 15,3498,3311 | 16,4000,3813 | 17,3022,2860 | 18,1074,973 | 19,1816,1715 | 20,141,99

BATCH_RAW_INFO | 2,690,79 | 4,580,60 | 5,1939,1491 | 6,1883,1564 | 7,3294,2975 | 12,1553,1288 | 13,1422,1161 | 15,3499,3311 | 16,4001,3813 | 17,3023,2860 | 18,1075,973 | 19,1817,1715 | 20,142,99

BATCH_RAW_INFO | 2,691,79 | 4,581,60 | 5,1940,1491 | 6,1884,1564 | 12,1554,1288 | 13,1423,1161 | 15,3500,3311 | 16,4002,3813 | 17,3024,2860 | 18,1076,973 | 19,1818,1715 | 20,143,99

BATCH_RAW_INFO | 2,692,79 | 4,582,60 | 5,1941,1491 | 6,1885,1564 | 12,1555,1288 | 13,1424,1161 | 15,3501,3311 | 16,4003,3813 | 18,1077,973 | 19,1819,1715 | 20,144,99

BATCH_RAW_INFO | 2,693,79 | 4,583,60 | 5,1942,1491 | 6,1886,1564 | 12,1556,1288 | 13,1425,1161 | 15,3502,3311 | 16,4004,3813 | 18,1078,973 | 19,1820,1715 | 20,145,99

BATCH_RAW_INFO | 2,694,79 | 4,584,60 | 5,1943,1491 | 6,1887,1564 | 12,1557,1288 | 13,1426,1161 | 15,3503,3311 | 16,4005,3813 | 18,1079,973 | 19,1821,1715 | 20,146,99

BATCH_RAW_INFO | 2,695,79 | 4,585,60 | 5,1944,1491 | 6,1888,1564 | 12,1558,1288 | 13,1427,1161 | 15,3504,3311 | 16,4006,3813 | 18,1080,973 | 19,1822,1715 | 20,147,99

BATCH_RAW_INFO | 2,696,79 | 4,586,60 | 5,1945,1491 | 6,1889,1564 | 12,1559,1288 | 13,1428,1161 | 15,3505,3311 | 16,4007,3813 | 18,1081,973 | 19,1823,1715 | 20,148,99

BATCH_RAW_INFO | 2,697,79 | 4,587,60 | 5,1946,1491 | 6,1890,1564 | 12,1560,1288 | 13,1429,1161 | 15,3506,3311 | 16,4008,3813 | 18,1082,973 | 19,1824,1715 | 20,149,99

BATCH_RAW_INFO | 21,3035,3034

BATCH_RAW_INFO | 2,698,79 | 4,588,60 | 5,1947,1491 | 6,1891,1564 | 12,1561,1288 | 13,1430,1161 | 15,3507,3311 | 16,4009,3813 | 18,1083,973 | 19,1825,1715 | 20,150,99 | 21,3036,3034

BATCH_RAW_INFO | 2,699,79 | 4,589,60 | 5,1948,1491 | 6,1892,1564 | 12,1562,1288 | 13,1431,1161 | 15,3508,3311 | 16,4010,3813 | 18,1084,973 | 19,1826,1715 | 20,151,99 | 21,3037,3034

BATCH_RAW_INFO | 2,700,79 | 4,590,60 | 5,1949,1491 | 6,1893,1564 | 12,1563,1288 | 13,1432,1161 | 15,3509,3311 | 16,4011,3813 | 18,1085,973 | 19,1827,1715 | 20,152,99 | 21,3038,3034

BATCH_RAW_INFO | 2,701,79 | 4,591,60 | 5,1950,1491 | 6,1894,1564 | 12,1564,1288 | 13,1433,1161 | 15,3510,3311 | 16,4012,3813 | 18,1086,973 | 19,1828,1715 | 20,153,99 | 21,3039,3034

BATCH_RAW_INFO | 2,702,79 | 4,592,60 | 5,1951,1491 | 6,1895,1564 | 12,1565,1288 | 13,1434,1161 | 15,3511,3311 | 16,4013,3813 | 18,1087,973 | 19,1829,1715 | 20,154,99 | 21,3040,3034

BATCH_RAW_INFO | 2,703,79 | 4,593,60 | 5,1952,1491 | 6,1896,1564 | 12,1566,1288 | 13,1435,1161 | 15,3512,3311 | 16,4014,3813 | 18,1088,973 | 19,1830,1715 | 20,155,99 | 21,3041,3034

BATCH_RAW_INFO | 2,704,79 | 4,594,60 | 5,1953,1491 | 6,1897,1564 | 12,1567,1288 | 13,1436,1161 | 15,3513,3311 | 16,4015,3813 | 18,1089,973 | 19,1831,1715 | 20,156,99 | 21,3042,3034

BATCH_RAW_INFO | 2,705,79 | 4,595,60 | 5,1954,1491 | 6,1898,1564 | 12,1568,1288 | 13,1437,1161 | 15,3514,3311 | 16,4016,3813 | 18,1090,973 | 19,1832,1715 | 20,157,99 | 21,3043,3034

BATCH_RAW_INFO | 22,3541,3540

BATCH_RAW_INFO | 23,2631,2630

BATCH_RAW_INFO | 2,706,79 | 4,596,60 | 5,1955,1491 | 6,1899,1564 | 12,1569,1288 | 13,1438,1161 | 15,3515,3311 | 16,4017,3813 | 18,1091,973 | 19,1833,1715 | 20,158,99 | 21,3044,3034 | 22,3542,3540 | 23,2632,2630

BATCH_RAW_INFO | 2,707,79 | 4,597,60 | 5,1956,1491 | 6,1900,1564 | 12,1570,1288 | 13,1439,1161 | 15,3516,3311 | 16,4018,3813 | 18,1092,973 | 19,1834,1715 | 20,159,99 | 21,3045,3034 | 22,3543,3540 | 23,2633,2630

BATCH_RAW_INFO | 2,708,79 | 4,598,60 | 5,1957,1491 | 6,1901,1564 | 12,1571,1288 | 13,1440,1161 | 15,3517,3311 | 16,4019,3813 | 18,1093,973 | 19,1835,1715 | 20,160,99 | 21,3046,3034 | 22,3544,3540 | 23,2634,2630

BATCH_RAW_INFO | 2,709,79 | 4,599,60 | 5,1958,1491 | 6,1902,1564 | 12,1572,1288 | 13,1441,1161 | 15,3518,3311 | 16,4020,3813 | 18,1094,973 | 19,1836,1715 | 20,161,99 | 21,3047,3034 | 22,3545,3540 | 23,2635,2630

BATCH_RAW_INFO | 2,710,79 | 4,600,60 | 5,1959,1491 | 6,1903,1564 | 12,1573,1288 | 13,1442,1161 | 15,3519,3311 | 16,4021,3813 | 18,1095,973 | 19,1837,1715 | 20,162,99 | 21,3048,3034 | 22,3546,3540 | 23,2636,2630

BATCH_RAW_INFO | 2,711,79 | 4,601,60 | 5,1960,1491 | 6,1904,1564 | 12,1574,1288 | 13,1443,1161 | 15,3520,3311 | 16,4022,3813 | 18,1096,973 | 19,1838,1715 | 20,163,99 | 21,3049,3034 | 22,3547,3540 | 23,2637,2630

BATCH_RAW_INFO | 2,712,79 | 4,602,60 | 5,1961,1491 | 6,1905,1564 | 12,1575,1288 | 13,1444,1161 | 15,3521,3311 | 16,4023,3813 | 18,1097,973 | 19,1839,1715 | 20,164,99 | 21,3050,3034 | 22,3548,3540 | 23,2638,2630

BATCH_RAW_INFO | 2,713,79 | 4,603,60 | 5,1962,1491 | 6,1906,1564 | 12,1576,1288 | 13,1445,1161 | 15,3522,3311 | 16,4024,3813 | 18,1098,973 | 19,1840,1715 | 20,165,99 | 21,3051,3034 | 22,3549,3540 | 23,2639,2630

BATCH_RAW_INFO | 2,714,79 | 4,604,60 | 5,1963,1491 | 6,1907,1564 | 12,1577,1288 | 13,1446,1161 | 15,3523,3311 | 16,4025,3813 | 18,1099,973 | 19,1841,1715 | 20,166,99 | 21,3052,3034 | 22,3550,3540 | 23,2640,2630

BATCH_RAW_INFO | 2,715,79 | 4,605,60 | 5,1964,1491 | 6,1908,1564 | 12,1578,1288 | 13,1447,1161 | 15,3524,3311 | 16,4026,3813 | 18,1100,973 | 19,1842,1715 | 20,167,99 | 21,3053,3034 | 22,3551,3540 | 23,2641,2630

BATCH_RAW_INFO | 2,716,79 | 4,606,60 | 5,1965,1491 | 6,1909,1564 | 12,1579,1288 | 13,1448,1161 | 15,3525,3311 | 16,4027,3813 | 18,1101,973 | 19,1843,1715 | 20,168,99 | 21,3054,3034 | 22,3552,3540 | 23,2642,2630

BATCH_RAW_INFO | 2,717,79 | 4,607,60 | 5,1966,1491 | 6,1910,1564 | 12,1580,1288 | 13,1449,1161 | 15,3526,3311 | 16,4028,3813 | 18,1102,973 | 19,1844,1715 | 20,169,99 | 21,3055,3034 | 22,3553,3540 | 23,2643,2630

BATCH_RAW_INFO | 2,718,79 | 4,608,60 | 5,1967,1491 | 6,1911,1564 | 12,1581,1288 | 13,1450,1161 | 15,3527,3311 | 16,4029,3813 | 18,1103,973 | 19,1845,1715 | 20,170,99 | 21,3056,3034 | 22,3554,3540 | 23,2644,2630

BATCH_RAW_INFO | 2,719,79 | 4,609,60 | 5,1968,1491 | 6,1912,1564 | 12,1582,1288 | 13,1451,1161 | 15,3528,3311 | 16,4030,3813 | 18,1104,973 | 19,1846,1715 | 20,171,99 | 21,3057,3034 | 22,3555,3540 | 23,2645,2630

BATCH_RAW_INFO | 2,720,79 | 4,610,60 | 5,1969,1491 | 6,1913,1564 | 12,1583,1288 | 13,1452,1161 | 15,3529,3311 | 16,4031,3813 | 18,1105,973 | 19,1847,1715 | 20,172,99 | 21,3058,3034 | 22,3556,3540 | 23,2646,2630

BATCH_RAW_INFO | 2,721,79 | 4,611,60 | 5,1970,1491 | 6,1914,1564 | 12,1584,1288 | 13,1453,1161 | 15,3530,3311 | 16,4032,3813 | 18,1106,973 | 19,1848,1715 | 20,173,99 | 21,3059,3034 | 22,3557,3540 | 23,2647,2630

BATCH_RAW_INFO | 2,722,79 | 4,612,60 | 5,1971,1491 | 6,1915,1564 | 12,1585,1288 | 13,1454,1161 | 15,3531,3311 | 16,4033,3813 | 18,1107,973 | 19,1849,1715 | 20,174,99 | 21,3060,3034 | 22,3558,3540 | 23,2648,2630

BATCH_RAW_INFO | 2,723,79 | 4,613,60 | 5,1972,1491 | 6,1916,1564 | 12,1586,1288 | 13,1455,1161 | 15,3532,3311 | 16,4034,3813 | 18,1108,973 | 19,1850,1715 | 20,175,99 | 21,3061,3034 | 22,3559,3540 | 23,2649,2630

BATCH_RAW_INFO | 2,724,79 | 4,614,60 | 5,1973,1491 | 6,1917,1564 | 12,1587,1288 | 13,1456,1161 | 15,3533,3311 | 16,4035,3813 | 18,1109,973 | 19,1851,1715 | 20,176,99 | 21,3062,3034 | 22,3560,3540 | 23,2650,2630

BATCH_RAW_INFO | 2,725,79 | 4,615,60 | 5,1974,1491 | 6,1918,1564 | 12,1588,1288 | 13,1457,1161 | 15,3534,3311 | 16,4036,3813 | 18,1110,973 | 19,1852,1715 | 20,177,99 | 21,3063,3034 | 22,3561,3540 | 23,2651,2630

BATCH_RAW_INFO | 2,726,79 | 4,616,60 | 5,1975,1491 | 6,1919,1564 | 12,1589,1288 | 13,1458,1161 | 15,3535,3311 | 16,4037,3813 | 18,1111,973 | 19,1853,1715 | 20,178,99 | 21,3064,3034 | 22,3562,3540 | 23,2652,2630

BATCH_RAW_INFO | 2,727,79 | 4,617,60 | 5,1976,1491 | 6,1920,1564 | 12,1590,1288 | 13,1459,1161 | 15,3536,3311 | 16,4038,3813 | 18,1112,973 | 19,1854,1715 | 20,179,99 | 21,3065,3034 | 22,3563,3540 | 23,2653,2630

BATCH_RAW_INFO | 2,728,79 | 4,618,60 | 5,1977,1491 | 6,1921,1564 | 12,1591,1288 | 13,1460,1161 | 15,3537,3311 | 16,4039,3813 | 18,1113,973 | 19,1855,1715 | 20,180,99 | 21,3066,3034 | 22,3564,3540 | 23,2654,2630

BATCH_RAW_INFO | 2,729,79 | 4,619,60 | 5,1978,1491 | 6,1922,1564 | 12,1592,1288 | 13,1461,1161 | 15,3538,3311 | 16,4040,3813 | 18,1114,973 | 19,1856,1715 | 20,181,99 | 21,3067,3034 | 22,3565,3540 | 23,2655,2630

BATCH_RAW_INFO | 2,730,79 | 4,620,60 | 5,1979,1491 | 6,1923,1564 | 12,1593,1288 | 13,1462,1161 | 15,3539,3311 | 16,4041,3813 | 18,1115,973 | 19,1857,1715 | 20,182,99 | 21,3068,3034 | 22,3566,3540 | 23,2656,2630

BATCH_RAW_INFO | 2,731,79 | 4,621,60 | 5,1980,1491 | 6,1924,1564 | 12,1594,1288 | 13,1463,1161 | 15,3540,3311 | 16,4042,3813 | 18,1116,973 | 19,1858,1715 | 20,183,99 | 21,3069,3034 | 22,3567,3540 | 23,2657,2630

BATCH_RAW_INFO | 2,732,79 | 4,622,60 | 5,1981,1491 | 6,1925,1564 | 12,1595,1288 | 13,1464,1161 | 15,3541,3311 | 16,4043,3813 | 18,1117,973 | 19,1859,1715 | 20,184,99 | 21,3070,3034 | 22,3568,3540 | 23,2658,2630

BATCH_RAW_INFO | 2,733,79 | 4,623,60 | 5,1982,1491 | 6,1926,1564 | 12,1596,1288 | 13,1465,1161 | 15,3542,3311 | 16,4044,3813 | 18,1118,973 | 19,1860,1715 | 20,185,99 | 21,3071,3034 | 22,3569,3540 | 23,2659,2630

BATCH_RAW_INFO | 2,734,79 | 4,624,60 | 5,1983,1491 | 6,1927,1564 | 12,1597,1288 | 13,1466,1161 | 15,3543,3311 | 16,4045,3813 | 18,1119,973 | 19,1861,1715 | 20,186,99 | 21,3072,3034 | 22,3570,3540 | 23,2660,2630

BATCH_RAW_INFO | 2,735,79 | 4,625,60 | 5,1984,1491 | 6,1928,1564 | 12,1598,1288 | 13,1467,1161 | 15,3544,3311 | 16,4046,3813 | 18,1120,973 | 19,1862,1715 | 20,187,99 | 21,3073,3034 | 22,3571,3540 | 23,2661,2630

BATCH_RAW_INFO | 2,736,79 | 4,626,60 | 5,1985,1491 | 6,1929,1564 | 12,1599,1288 | 13,1468,1161 | 15,3545,3311 | 16,4047,3813 | 18,1121,973 | 19,1863,1715 | 20,188,99 | 21,3074,3034 | 22,3572,3540 | 23,2662,2630

BATCH_RAW_INFO | 2,737,79 | 4,627,60 | 5,1986,1491 | 6,1930,1564 | 12,1600,1288 | 13,1469,1161 | 15,3546,3311 | 16,4048,3813 | 18,1122,973 | 19,1864,1715 | 20,189,99 | 21,3075,3034 | 22,3573,3540 | 23,2663,2630

BATCH_RAW_INFO | 2,738,79 | 4,628,60 | 5,1987,1491 | 6,1931,1564 | 12,1601,1288 | 13,1470,1161 | 15,3547,3311 | 16,4049,3813 | 18,1123,973 | 19,1865,1715 | 20,190,99 | 21,3076,3034 | 22,3574,3540 | 23,2664,2630

BATCH_RAW_INFO | 2,739,79 | 4,629,60 | 5,1988,1491 | 6,1932,1564 | 12,1602,1288 | 13,1471,1161 | 15,3548,3311 | 16,4050,3813 | 18,1124,973 | 19,1866,1715 | 20,191,99 | 21,3077,3034 | 22,3575,3540 | 23,2665,2630

BATCH_RAW_INFO | 2,740,79 | 4,630,60 | 5,1989,1491 | 6,1933,1564 | 12,1603,1288 | 13,1472,1161 | 15,3549,3311 | 16,4051,3813 | 18,1125,973 | 19,1867,1715 | 20,192,99 | 21,3078,3034 | 22,3576,3540 | 23,2666,2630

BATCH_RAW_INFO | 2,741,79 | 4,631,60 | 5,1990,1491 | 6,1934,1564 | 12,1604,1288 | 13,1473,1161 | 15,3550,3311 | 16,4052,3813 | 18,1126,973 | 19,1868,1715 | 20,193,99 | 21,3079,3034 | 22,3577,3540 | 23,2667,2630

BATCH_RAW_INFO | 2,742,79 | 4,632,60 | 5,1991,1491 | 6,1935,1564 | 12,1605,1288 | 13,1474,1161 | 15,3551,3311 | 16,4053,3813 | 18,1127,973 | 19,1869,1715 | 20,194,99 | 21,3080,3034 | 22,3578,3540 | 23,2668,2630

BATCH_RAW_INFO | 2,743,79 | 4,633,60 | 5,1992,1491 | 6,1936,1564 | 12,1606,1288 | 13,1475,1161 | 15,3552,3311 | 16,4054,3813 | 18,1128,973 | 19,1870,1715 | 20,195,99 | 21,3081,3034 | 22,3579,3540 | 23,2669,2630

BATCH_RAW_INFO | 2,744,79 | 4,634,60 | 5,1993,1491 | 6,1937,1564 | 12,1607,1288 | 13,1476,1161 | 15,3553,3311 | 16,4055,3813 | 18,1129,973 | 19,1871,1715 | 20,196,99 | 21,3082,3034 | 22,3580,3540 | 23,2670,2630

BATCH_RAW_INFO | 2,745,79 | 4,635,60 | 5,1994,1491 | 6,1938,1564 | 12,1608,1288 | 13,1477,1161 | 15,3554,3311 | 16,4056,3813 | 18,1130,973 | 19,1872,1715 | 20,197,99 | 21,3083,3034 | 22,3581,3540 | 23,2671,2630

BATCH_RAW_INFO | 2,746,79 | 4,636,60 | 5,1995,1491 | 6,1939,1564 | 12,1609,1288 | 13,1478,1161 | 15,3555,3311 | 16,4057,3813 | 18,1131,973 | 19,1873,1715 | 20,198,99 | 21,3084,3034 | 22,3582,3540 | 23,2672,2630

BATCH_RAW_INFO | 2,747,79 | 4,637,60 | 6,1940,1564 | 12,1610,1288 | 13,1479,1161 | 15,3556,3311 | 16,4058,3813 | 18,1132,973 | 19,1874,1715 | 20,199,99 | 21,3085,3034 | 22,3583,3540 | 23,2673,2630

BATCH_RAW_INFO | 2,748,79 | 4,638,60 | 6,1941,1564 | 12,1611,1288 | 13,1480,1161 | 15,3557,3311 | 16,4059,3813 | 18,1133,973 | 19,1875,1715 | 20,200,99 | 21,3086,3034 | 22,3584,3540 | 23,2674,2630

BATCH_RAW_INFO | 2,749,79 | 4,639,60 | 6,1942,1564 | 12,1612,1288 | 13,1481,1161 | 15,3558,3311 | 16,4060,3813 | 18,1134,973 | 19,1876,1715 | 20,201,99 | 21,3087,3034 | 22,3585,3540 | 23,2675,2630

BATCH_RAW_INFO | 2,750,79 | 4,640,60 | 6,1943,1564 | 12,1613,1288 | 13,1482,1161 | 15,3559,3311 | 16,4061,3813 | 18,1135,973 | 19,1877,1715 | 20,202,99 | 21,3088,3034 | 22,3586,3540 | 23,2676,2630

BATCH_RAW_INFO | 2,751,79 | 4,641,60 | 6,1944,1564 | 12,1614,1288 | 13,1483,1161 | 15,3560,3311 | 16,4062,3813 | 18,1136,973 | 19,1878,1715 | 20,203,99 | 21,3089,3034 | 22,3587,3540 | 23,2677,2630

BATCH_RAW_INFO | 2,752,79 | 4,642,60 | 6,1945,1564 | 12,1615,1288 | 13,1484,1161 | 15,3561,3311 | 16,4063,3813 | 18,1137,973 | 19,1879,1715 | 20,204,99 | 21,3090,3034 | 22,3588,3540 | 23,2678,2630

BATCH_RAW_INFO | 2,753,79 | 4,643,60 | 6,1946,1564 | 12,1616,1288 | 13,1485,1161 | 15,3562,3311 | 16,4064,3813 | 18,1138,973 | 19,1880,1715 | 20,205,99 | 21,3091,3034 | 22,3589,3540 | 23,2679,2630

BATCH_RAW_INFO | 2,754,79 | 4,644,60 | 6,1947,1564 | 12,1617,1288 | 13,1486,1161 | 15,3563,3311 | 16,4065,3813 | 18,1139,973 | 19,1881,1715 | 20,206,99 | 21,3092,3034 | 22,3590,3540 | 23,2680,2630

BATCH_RAW_INFO | 2,755,79 | 4,645,60 | 12,1618,1288 | 13,1487,1161 | 15,3564,3311 | 16,4066,3813 | 18,1140,973 | 19,1882,1715 | 20,207,99 | 21,3093,3034 | 22,3591,3540 | 23,2681,2630

BATCH_RAW_INFO | 2,756,79 | 4,646,60 | 12,1619,1288 | 13,1488,1161 | 15,3565,3311 | 16,4067,3813 | 18,1141,973 | 19,1883,1715 | 20,208,99 | 21,3094,3034 | 22,3592,3540 | 23,2682,2630

BATCH_RAW_INFO | 2,757,79 | 4,647,60 | 12,1620,1288 | 13,1489,1161 | 15,3566,3311 | 16,4068,3813 | 18,1142,973 | 19,1884,1715 | 20,209,99 | 21,3095,3034 | 22,3593,3540 | 23,2683,2630

BATCH_RAW_INFO | 2,758,79 | 4,648,60 | 12,1621,1288 | 13,1490,1161 | 15,3567,3311 | 16,4069,3813 | 18,1143,973 | 19,1885,1715 | 20,210,99 | 21,3096,3034 | 22,3594,3540 | 23,2684,2630

BATCH_RAW_INFO | 2,759,79 | 4,649,60 | 12,1622,1288 | 13,1491,1161 | 15,3568,3311 | 16,4070,3813 | 18,1144,973 | 19,1886,1715 | 20,211,99 | 21,3097,3034 | 22,3595,3540 | 23,2685,2630

BATCH_RAW_INFO | 2,760,79 | 4,650,60 | 12,1623,1288 | 13,1492,1161 | 15,3569,3311 | 16,4071,3813 | 18,1145,973 | 19,1887,1715 | 20,212,99 | 21,3098,3034 | 22,3596,3540 | 23,2686,2630

BATCH_RAW_INFO | 2,761,79 | 4,651,60 | 12,1624,1288 | 13,1493,1161 | 15,3570,3311 | 16,4072,3813 | 18,1146,973 | 19,1888,1715 | 20,213,99 | 21,3099,3034 | 22,3597,3540 | 23,2687,2630

BATCH_RAW_INFO | 2,762,79 | 4,652,60 | 12,1625,1288 | 13,1494,1161 | 15,3571,3311 | 16,4073,3813 | 18,1147,973 | 19,1889,1715 | 20,214,99 | 21,3100,3034 | 22,3598,3540 | 23,2688,2630

BATCH_RAW_INFO | 2,763,79 | 4,653,60 | 12,1626,1288 | 13,1495,1161 | 15,3572,3311 | 16,4074,3813 | 18,1148,973 | 19,1890,1715 | 20,215,99 | 21,3101,3034 | 22,3599,3540 | 23,2689,2630

BATCH_RAW_INFO | 2,764,79 | 4,654,60 | 12,1627,1288 | 13,1496,1161 | 15,3573,3311 | 16,4075,3813 | 18,1149,973 | 19,1891,1715 | 20,216,99 | 21,3102,3034 | 22,3600,3540 | 23,2690,2630

BATCH_RAW_INFO | 2,765,79 | 4,655,60 | 12,1628,1288 | 13,1497,1161 | 15,3574,3311 | 16,4076,3813 | 18,1150,973 | 19,1892,1715 | 20,217,99 | 21,3103,3034 | 22,3601,3540 | 23,2691,2630

BATCH_RAW_INFO | 2,766,79 | 4,656,60 | 12,1629,1288 | 13,1498,1161 | 15,3575,3311 | 16,4077,3813 | 18,1151,973 | 19,1893,1715 | 20,218,99 | 21,3104,3034 | 22,3602,3540 | 23,2692,2630

BATCH_RAW_INFO | 2,767,79 | 4,657,60 | 12,1630,1288 | 13,1499,1161 | 15,3576,3311 | 16,4078,3813 | 18,1152,973 | 19,1894,1715 | 20,219,99 | 21,3105,3034 | 22,3603,3540 | 23,2693,2630

BATCH_RAW_INFO | 2,768,79 | 4,658,60 | 12,1631,1288 | 13,1500,1161 | 15,3577,3311 | 16,4079,3813 | 18,1153,973 | 19,1895,1715 | 20,220,99 | 21,3106,3034 | 22,3604,3540 | 23,2694,2630

BATCH_RAW_INFO | 2,769,79 | 4,659,60 | 12,1632,1288 | 13,1501,1161 | 15,3578,3311 | 16,4080,3813 | 18,1154,973 | 19,1896,1715 | 20,221,99 | 21,3107,3034 | 22,3605,3540 | 23,2695,2630

BATCH_RAW_INFO | 2,770,79 | 4,660,60 | 12,1633,1288 | 13,1502,1161 | 15,3579,3311 | 16,4081,3813 | 18,1155,973 | 19,1897,1715 | 20,222,99 | 21,3108,3034 | 22,3606,3540 | 23,2696,2630

BATCH_RAW_INFO | 2,771,79 | 4,661,60 | 12,1634,1288 | 13,1503,1161 | 15,3580,3311 | 16,4082,3813 | 18,1156,973 | 19,1898,1715 | 20,223,99 | 21,3109,3034 | 22,3607,3540 | 23,2697,2630

BATCH_RAW_INFO | 2,772,79 | 4,662,60 | 12,1635,1288 | 13,1504,1161 | 15,3581,3311 | 16,4083,3813 | 18,1157,973 | 19,1899,1715 | 20,224,99 | 21,3110,3034 | 22,3608,3540 | 23,2698,2630

BATCH_RAW_INFO | 2,773,79 | 4,663,60 | 12,1636,1288 | 13,1505,1161 | 15,3582,3311 | 16,4084,3813 | 18,1158,973 | 19,1900,1715 | 20,225,99 | 21,3111,3034 | 22,3609,3540 | 23,2699,2630

BATCH_RAW_INFO | 2,774,79 | 4,664,60 | 12,1637,1288 | 13,1506,1161 | 15,3583,3311 | 16,4085,3813 | 18,1159,973 | 19,1901,1715 | 20,226,99 | 21,3112,3034 | 22,3610,3540 | 23,2700,2630

BATCH_RAW_INFO | 2,775,79 | 4,665,60 | 12,1638,1288 | 13,1507,1161 | 15,3584,3311 | 16,4086,3813 | 18,1160,973 | 19,1902,1715 | 20,227,99 | 21,3113,3034 | 22,3611,3540 | 23,2701,2630

BATCH_RAW_INFO | 2,776,79 | 4,666,60 | 12,1639,1288 | 13,1508,1161 | 15,3585,3311 | 16,4087,3813 | 18,1161,973 | 19,1903,1715 | 20,228,99 | 21,3114,3034 | 22,3612,3540 | 23,2702,2630

BATCH_RAW_INFO | 2,777,79 | 4,667,60 | 12,1640,1288 | 13,1509,1161 | 15,3586,3311 | 16,4088,3813 | 18,1162,973 | 19,1904,1715 | 20,229,99 | 21,3115,3034 | 22,3613,3540 | 23,2703,2630

BATCH_RAW_INFO | 2,778,79 | 4,668,60 | 12,1641,1288 | 13,1510,1161 | 15,3587,3311 | 16,4089,3813 | 18,1163,973 | 19,1905,1715 | 20,230,99 | 21,3116,3034 | 22,3614,3540 | 23,2704,2630

BATCH_RAW_INFO | 2,779,79 | 4,669,60 | 12,1642,1288 | 13,1511,1161 | 15,3588,3311 | 16,4090,3813 | 18,1164,973 | 19,1906,1715 | 20,231,99 | 21,3117,3034 | 22,3615,3540 | 23,2705,2630

BATCH_RAW_INFO | 2,780,79 | 4,670,60 | 12,1643,1288 | 13,1512,1161 | 15,3589,3311 | 16,4091,3813 | 18,1165,973 | 19,1907,1715 | 20,232,99 | 21,3118,3034 | 22,3616,3540 | 23,2706,2630

BATCH_RAW_INFO | 2,781,79 | 4,671,60 | 12,1644,1288 | 13,1513,1161 | 15,3590,3311 | 16,4092,3813 | 18,1166,973 | 19,1908,1715 | 20,233,99 | 21,3119,3034 | 22,3617,3540 | 23,2707,2630

BATCH_RAW_INFO | 2,782,79 | 4,672,60 | 12,1645,1288 | 13,1514,1161 | 15,3591,3311 | 16,4093,3813 | 18,1167,973 | 19,1909,1715 | 20,234,99 | 21,3120,3034 | 22,3618,3540 | 23,2708,2630

BATCH_RAW_INFO | 2,783,79 | 4,673,60 | 12,1646,1288 | 13,1515,1161 | 15,3592,3311 | 16,4094,3813 | 18,1168,973 | 19,1910,1715 | 20,235,99 | 21,3121,3034 | 22,3619,3540 | 23,2709,2630

BATCH_RAW_INFO | 2,784,79 | 4,674,60 | 12,1647,1288 | 13,1516,1161 | 15,3593,3311 | 16,4095,3813 | 18,1169,973 | 19,1911,1715 | 20,236,99 | 21,3122,3034 | 22,3620,3540 | 23,2710,2630

BATCH_RAW_INFO | 2,785,79 | 4,675,60 | 12,1648,1288 | 13,1517,1161 | 15,3594,3311 | 18,1170,973 | 19,1912,1715 | 20,237,99 | 21,3123,3034 | 22,3621,3540 | 23,2711,2630

BATCH_RAW_INFO | 2,786,79 | 4,676,60 | 12,1649,1288 | 13,1518,1161 | 15,3595,3311 | 18,1171,973 | 19,1913,1715 | 20,238,99 | 21,3124,3034 | 22,3622,3540 | 23,2712,2630

BATCH_RAW_INFO | 2,787,79 | 4,677,60 | 12,1650,1288 | 13,1519,1161 | 15,3596,3311 | 18,1172,973 | 19,1914,1715 | 20,239,99 | 21,3125,3034 | 22,3623,3540 | 23,2713,2630

BATCH_RAW_INFO | 2,788,79 | 4,678,60 | 12,1651,1288 | 13,1520,1161 | 15,3597,3311 | 18,1173,973 | 19,1915,1715 | 20,240,99 | 21,3126,3034 | 22,3624,3540 | 23,2714,2630

BATCH_RAW_INFO | 2,789,79 | 4,679,60 | 12,1652,1288 | 13,1521,1161 | 15,3598,3311 | 18,1174,973 | 19,1916,1715 | 20,241,99 | 21,3127,3034 | 22,3625,3540 | 23,2715,2630

BATCH_RAW_INFO | 2,790,79 | 4,680,60 | 12,1653,1288 | 13,1522,1161 | 15,3599,3311 | 18,1175,973 | 19,1917,1715 | 20,242,99 | 21,3128,3034 | 22,3626,3540 | 23,2716,2630

BATCH_RAW_INFO | 2,791,79 | 4,681,60 | 12,1654,1288 | 13,1523,1161 | 15,3600,3311 | 18,1176,973 | 19,1918,1715 | 20,243,99 | 21,3129,3034 | 22,3627,3540 | 23,2717,2630

BATCH_RAW_INFO | 2,792,79 | 4,682,60 | 12,1655,1288 | 13,1524,1161 | 15,3601,3311 | 18,1177,973 | 19,1919,1715 | 20,244,99 | 21,3130,3034 | 22,3628,3540 | 23,2718,2630

BATCH_RAW_INFO | 2,793,79 | 4,683,60 | 12,1656,1288 | 13,1525,1161 | 15,3602,3311 | 18,1178,973 | 19,1920,1715 | 20,245,99 | 21,3131,3034 | 22,3629,3540 | 23,2719,2630

BATCH_RAW_INFO | 2,794,79 | 4,684,60 | 12,1657,1288 | 13,1526,1161 | 15,3603,3311 | 18,1179,973 | 19,1921,1715 | 20,246,99 | 21,3132,3034 | 22,3630,3540 | 23,2720,2630

BATCH_RAW_INFO | 2,795,79 | 4,685,60 | 12,1658,1288 | 13,1527,1161 | 15,3604,3311 | 18,1180,973 | 19,1922,1715 | 20,247,99 | 21,3133,3034 | 22,3631,3540 | 23,2721,2630

BATCH_RAW_INFO | 2,796,79 | 4,686,60 | 12,1659,1288 | 13,1528,1161 | 15,3605,3311 | 18,1181,973 | 19,1923,1715 | 20,248,99 | 21,3134,3034 | 22,3632,3540 | 23,2722,2630

BATCH_RAW_INFO | 2,797,79 | 4,687,60 | 12,1660,1288 | 13,1529,1161 | 15,3606,3311 | 18,1182,973 | 19,1924,1715 | 20,249,99 | 21,3135,3034 | 22,3633,3540 | 23,2723,2630

BATCH_RAW_INFO | 2,798,79 | 4,688,60 | 12,1661,1288 | 13,1530,1161 | 15,3607,3311 | 18,1183,973 | 19,1925,1715 | 20,250,99 | 21,3136,3034 | 22,3634,3540 | 23,2724,2630

BATCH_RAW_INFO | 2,799,79 | 4,689,60 | 12,1662,1288 | 13,1531,1161 | 15,3608,3311 | 18,1184,973 | 19,1926,1715 | 20,251,99 | 21,3137,3034 | 22,3635,3540 | 23,2725,2630

BATCH_RAW_INFO | 2,800,79 | 4,690,60 | 12,1663,1288 | 13,1532,1161 | 15,3609,3311 | 18,1185,973 | 19,1927,1715 | 20,252,99 | 21,3138,3034 | 22,3636,3540 | 23,2726,2630

BATCH_RAW_INFO | 2,801,79 | 4,691,60 | 12,1664,1288 | 13,1533,1161 | 15,3610,3311 | 18,1186,973 | 19,1928,1715 | 20,253,99 | 21,3139,3034 | 22,3637,3540 | 23,2727,2630

BATCH_RAW_INFO | 2,802,79 | 4,692,60 | 12,1665,1288 | 13,1534,1161 | 15,3611,3311 | 18,1187,973 | 19,1929,1715 | 20,254,99 | 21,3140,3034 | 22,3638,3540 | 23,2728,2630

BATCH_RAW_INFO | 2,803,79 | 4,693,60 | 12,1666,1288 | 13,1535,1161 | 15,3612,3311 | 18,1188,973 | 19,1930,1715 | 20,255,99 | 21,3141,3034 | 22,3639,3540 | 23,2729,2630

BATCH_RAW_INFO | 2,804,79 | 4,694,60 | 12,1667,1288 | 13,1536,1161 | 15,3613,3311 | 18,1189,973 | 19,1931,1715 | 20,256,99 | 21,3142,3034 | 22,3640,3540 | 23,2730,2630

BATCH_RAW_INFO | 2,805,79 | 4,695,60 | 12,1668,1288 | 13,1537,1161 | 15,3614,3311 | 18,1190,973 | 19,1932,1715 | 20,257,99 | 21,3143,3034 | 22,3641,3540 | 23,2731,2630

BATCH_RAW_INFO | 2,806,79 | 4,696,60 | 12,1669,1288 | 13,1538,1161 | 15,3615,3311 | 18,1191,973 | 19,1933,1715 | 20,258,99 | 21,3144,3034 | 22,3642,3540 | 23,2732,2630

BATCH_RAW_INFO | 2,807,79 | 4,697,60 | 12,1670,1288 | 13,1539,1161 | 15,3616,3311 | 18,1192,973 | 19,1934,1715 | 20,259,99 | 21,3145,3034 | 22,3643,3540 | 23,2733,2630

BATCH_RAW_INFO | 2,808,79 | 4,698,60 | 12,1671,1288 | 13,1540,1161 | 15,3617,3311 | 18,1193,973 | 19,1935,1715 | 20,260,99 | 21,3146,3034 | 22,3644,3540 | 23,2734,2630

BATCH_RAW_INFO | 2,809,79 | 4,699,60 | 12,1672,1288 | 13,1541,1161 | 15,3618,3311 | 18,1194,973 | 19,1936,1715 | 20,261,99 | 21,3147,3034 | 22,3645,3540 | 23,2735,2630

BATCH_RAW_INFO | 2,810,79 | 4,700,60 | 12,1673,1288 | 13,1542,1161 | 15,3619,3311 | 18,1195,973 | 19,1937,1715 | 20,262,99 | 21,3148,3034 | 22,3646,3540 | 23,2736,2630

BATCH_RAW_INFO | 2,811,79 | 4,701,60 | 12,1674,1288 | 13,1543,1161 | 15,3620,3311 | 18,1196,973 | 19,1938,1715 | 20,263,99 | 21,3149,3034 | 22,3647,3540 | 23,2737,2630

BATCH_RAW_INFO | 2,812,79 | 4,702,60 | 12,1675,1288 | 13,1544,1161 | 15,3621,3311 | 18,1197,973 | 19,1939,1715 | 20,264,99 | 21,3150,3034 | 22,3648,3540 | 23,2738,2630

BATCH_RAW_INFO | 2,813,79 | 4,703,60 | 12,1676,1288 | 13,1545,1161 | 15,3622,3311 | 18,1198,973 | 19,1940,1715 | 20,265,99 | 21,3151,3034 | 22,3649,3540 | 23,2739,2630

BATCH_RAW_INFO | 2,814,79 | 4,704,60 | 12,1677,1288 | 13,1546,1161 | 15,3623,3311 | 18,1199,973 | 19,1941,1715 | 20,266,99 | 21,3152,3034 | 22,3650,3540 | 23,2740,2630

BATCH_RAW_INFO | 2,815,79 | 4,705,60 | 12,1678,1288 | 13,1547,1161 | 15,3624,3311 | 18,1200,973 | 19,1942,1715 | 20,267,99 | 21,3153,3034 | 22,3651,3540 | 23,2741,2630

BATCH_RAW_INFO | 24,644,643

BATCH_RAW_INFO | 2,816,79 | 4,706,60 | 12,1679,1288 | 13,1548,1161 | 15,3625,3311 | 18,1201,973 | 19,1943,1715 | 20,268,99 | 21,3154,3034 | 22,3652,3540 | 23,2742,2630 | 24,645,643

BATCH_RAW_INFO | 2,817,79 | 4,707,60 | 12,1680,1288 | 13,1549,1161 | 15,3626,3311 | 18,1202,973 | 19,1944,1715 | 20,269,99 | 21,3155,3034 | 22,3653,3540 | 23,2743,2630 | 24,646,643

BATCH_RAW_INFO | 2,818,79 | 4,708,60 | 12,1681,1288 | 13,1550,1161 | 15,3627,3311 | 18,1203,973 | 19,1945,1715 | 20,270,99 | 21,3156,3034 | 22,3654,3540 | 23,2744,2630 | 24,647,643

BATCH_RAW_INFO | 2,819,79 | 4,709,60 | 12,1682,1288 | 13,1551,1161 | 15,3628,3311 | 18,1204,973 | 19,1946,1715 | 20,271,99 | 21,3157,3034 | 22,3655,3540 | 23,2745,2630 | 24,648,643

BATCH_RAW_INFO | 2,820,79 | 4,710,60 | 12,1683,1288 | 13,1552,1161 | 18,1205,973 | 19,1947,1715 | 20,272,99 | 21,3158,3034 | 22,3656,3540 | 23,2746,2630 | 24,649,643

BATCH_RAW_INFO | 2,821,79 | 4,711,60 | 12,1684,1288 | 13,1553,1161 | 18,1206,973 | 19,1948,1715 | 20,273,99 | 21,3159,3034 | 22,3657,3540 | 23,2747,2630 | 24,650,643

BATCH_RAW_INFO | 2,822,79 | 4,712,60 | 12,1685,1288 | 13,1554,1161 | 18,1207,973 | 19,1949,1715 | 20,274,99 | 21,3160,3034 | 22,3658,3540 | 23,2748,2630 | 24,651,643

BATCH_RAW_INFO | 2,823,79 | 4,713,60 | 12,1686,1288 | 13,1555,1161 | 18,1208,973 | 19,1950,1715 | 20,275,99 | 21,3161,3034 | 22,3659,3540 | 23,2749,2630 | 24,652,643

BATCH_RAW_INFO | 2,824,79 | 4,714,60 | 12,1687,1288 | 13,1556,1161 | 18,1209,973 | 19,1951,1715 | 20,276,99 | 21,3162,3034 | 22,3660,3540 | 23,2750,2630 | 24,653,643

BATCH_RAW_INFO | 2,825,79 | 4,715,60 | 12,1688,1288 | 13,1557,1161 | 18,1210,973 | 19,1952,1715 | 20,277,99 | 21,3163,3034 | 22,3661,3540 | 23,2751,2630 | 24,654,643

BATCH_RAW_INFO | 2,826,79 | 4,716,60 | 12,1689,1288 | 13,1558,1161 | 18,1211,973 | 19,1953,1715 | 20,278,99 | 21,3164,3034 | 22,3662,3540 | 23,2752,2630 | 24,655,643

BATCH_RAW_INFO | 2,827,79 | 4,717,60 | 12,1690,1288 | 13,1559,1161 | 18,1212,973 | 19,1954,1715 | 20,279,99 | 21,3165,3034 | 22,3663,3540 | 23,2753,2630 | 24,656,643

BATCH_RAW_INFO | 2,828,79 | 4,718,60 | 12,1691,1288 | 13,1560,1161 | 18,1213,973 | 19,1955,1715 | 20,280,99 | 21,3166,3034 | 22,3664,3540 | 23,2754,2630 | 24,657,643

BATCH_RAW_INFO | 2,829,79 | 4,719,60 | 12,1692,1288 | 13,1561,1161 | 18,1214,973 | 19,1956,1715 | 20,281,99 | 21,3167,3034 | 22,3665,3540 | 23,2755,2630 | 24,658,643

BATCH_RAW_INFO | 2,830,79 | 4,720,60 | 12,1693,1288 | 13,1562,1161 | 18,1215,973 | 19,1957,1715 | 20,282,99 | 21,3168,3034 | 22,3666,3540 | 23,2756,2630 | 24,659,643

BATCH_RAW_INFO | 2,831,79 | 4,721,60 | 12,1694,1288 | 13,1563,1161 | 18,1216,973 | 19,1958,1715 | 20,283,99 | 21,3169,3034 | 22,3667,3540 | 23,2757,2630 | 24,660,643

BATCH_RAW_INFO | 2,832,79 | 4,722,60 | 12,1695,1288 | 13,1564,1161 | 18,1217,973 | 19,1959,1715 | 20,284,99 | 21,3170,3034 | 22,3668,3540 | 23,2758,2630 | 24,661,643

BATCH_RAW_INFO | 25,3539,3538

BATCH_RAW_INFO | 26,3933,3932

BATCH_RAW_INFO | 27,2604,2603

BATCH_RAW_INFO | 2,833,79 | 4,723,60 | 12,1696,1288 | 13,1565,1161 | 18,1218,973 | 19,1960,1715 | 20,285,99 | 21,3171,3034 | 22,3669,3540 | 23,2759,2630 | 24,662,643 | 25,3540,3538 | 26,3934,3932 | 27,2605,2603

BATCH_RAW_INFO | 2,834,79 | 4,724,60 | 12,1697,1288 | 13,1566,1161 | 18,1219,973 | 19,1961,1715 | 20,286,99 | 21,3172,3034 | 22,3670,3540 | 23,2760,2630 | 24,663,643 | 25,3541,3538 | 26,3935,3932 | 27,2606,2603

BATCH_RAW_INFO | 2,835,79 | 4,725,60 | 12,1698,1288 | 13,1567,1161 | 18,1220,973 | 19,1962,1715 | 20,287,99 | 21,3173,3034 | 22,3671,3540 | 23,2761,2630 | 24,664,643 | 25,3542,3538 | 26,3936,3932 | 27,2607,2603

BATCH_RAW_INFO | 2,836,79 | 4,726,60 | 12,1699,1288 | 13,1568,1161 | 18,1221,973 | 19,1963,1715 | 20,288,99 | 21,3174,3034 | 22,3672,3540 | 23,2762,2630 | 24,665,643 | 25,3543,3538 | 26,3937,3932 | 27,2608,2603

BATCH_RAW_INFO | 2,837,79 | 4,727,60 | 12,1700,1288 | 13,1569,1161 | 18,1222,973 | 19,1964,1715 | 20,289,99 | 21,3175,3034 | 22,3673,3540 | 23,2763,2630 | 24,666,643 | 25,3544,3538 | 26,3938,3932 | 27,2609,2603

BATCH_RAW_INFO | 2,838,79 | 4,728,60 | 12,1701,1288 | 13,1570,1161 | 18,1223,973 | 19,1965,1715 | 20,290,99 | 21,3176,3034 | 22,3674,3540 | 23,2764,2630 | 24,667,643 | 25,3545,3538 | 26,3939,3932 | 27,2610,2603

BATCH_RAW_INFO | 2,839,79 | 4,729,60 | 12,1702,1288 | 13,1571,1161 | 18,1224,973 | 19,1966,1715 | 20,291,99 | 21,3177,3034 | 22,3675,3540 | 23,2765,2630 | 24,668,643 | 25,3546,3538 | 26,3940,3932 | 27,2611,2603

BATCH_RAW_INFO | 2,840,79 | 4,730,60 | 12,1703,1288 | 13,1572,1161 | 18,1225,973 | 19,1967,1715 | 21,3178,3034 | 22,3676,3540 | 23,2766,2630 | 24,669,643 | 25,3547,3538 | 26,3941,3932 | 27,2612,2603

BATCH_RAW_INFO | 2,841,79 | 4,731,60 | 12,1704,1288 | 13,1573,1161 | 18,1226,973 | 19,1968,1715 | 21,3179,3034 | 22,3677,3540 | 23,2767,2630 | 24,670,643 | 25,3548,3538 | 26,3942,3932 | 27,2613,2603

BATCH_RAW_INFO | 2,842,79 | 4,732,60 | 12,1705,1288 | 13,1574,1161 | 18,1227,973 | 19,1969,1715 | 21,3180,3034 | 22,3678,3540 | 23,2768,2630 | 24,671,643 | 25,3549,3538 | 26,3943,3932 | 27,2614,2603

BATCH_RAW_INFO | 2,843,79 | 4,733,60 | 12,1706,1288 | 13,1575,1161 | 18,1228,973 | 19,1970,1715 | 21,3181,3034 | 22,3679,3540 | 23,2769,2630 | 24,672,643 | 25,3550,3538 | 26,3944,3932 | 27,2615,2603

BATCH_RAW_INFO | 2,844,79 | 4,734,60 | 12,1707,1288 | 13,1576,1161 | 18,1229,973 | 19,1971,1715 | 21,3182,3034 | 22,3680,3540 | 23,2770,2630 | 24,673,643 | 25,3551,3538 | 26,3945,3932 | 27,2616,2603

BATCH_RAW_INFO | 2,845,79 | 4,735,60 | 12,1708,1288 | 13,1577,1161 | 18,1230,973 | 19,1972,1715 | 21,3183,3034 | 22,3681,3540 | 23,2771,2630 | 24,674,643 | 25,3552,3538 | 26,3946,3932 | 27,2617,2603

BATCH_RAW_INFO | 2,846,79 | 4,736,60 | 12,1709,1288 | 13,1578,1161 | 18,1231,973 | 19,1973,1715 | 21,3184,3034 | 22,3682,3540 | 23,2772,2630 | 24,675,643 | 25,3553,3538 | 26,3947,3932 | 27,2618,2603

BATCH_RAW_INFO | 2,847,79 | 4,737,60 | 12,1710,1288 | 13,1579,1161 | 18,1232,973 | 19,1974,1715 | 21,3185,3034 | 22,3683,3540 | 23,2773,2630 | 24,676,643 | 25,3554,3538 | 26,3948,3932 | 27,2619,2603

BATCH_RAW_INFO | 2,848,79 | 4,738,60 | 12,1711,1288 | 13,1580,1161 | 18,1233,973 | 19,1975,1715 | 21,3186,3034 | 22,3684,3540 | 23,2774,2630 | 24,677,643 | 25,3555,3538 | 26,3949,3932 | 27,2620,2603

BATCH_RAW_INFO | 2,849,79 | 4,739,60 | 12,1712,1288 | 13,1581,1161 | 18,1234,973 | 19,1976,1715 | 21,3187,3034 | 22,3685,3540 | 23,2775,2630 | 24,678,643 | 25,3556,3538 | 26,3950,3932 | 27,2621,2603

BATCH_RAW_INFO | 2,850,79 | 4,740,60 | 12,1713,1288 | 13,1582,1161 | 18,1235,973 | 19,1977,1715 | 21,3188,3034 | 22,3686,3540 | 23,2776,2630 | 24,679,643 | 25,3557,3538 | 26,3951,3932 | 27,2622,2603

BATCH_RAW_INFO | 2,851,79 | 4,741,60 | 12,1714,1288 | 13,1583,1161 | 18,1236,973 | 19,1978,1715 | 21,3189,3034 | 22,3687,3540 | 23,2777,2630 | 24,680,643 | 25,3558,3538 | 26,3952,3932 | 27,2623,2603

BATCH_RAW_INFO | 2,852,79 | 4,742,60 | 12,1715,1288 | 13,1584,1161 | 18,1237,973 | 19,1979,1715 | 21,3190,3034 | 22,3688,3540 | 23,2778,2630 | 24,681,643 | 25,3559,3538 | 26,3953,3932 | 27,2624,2603

BATCH_RAW_INFO | 2,853,79 | 4,743,60 | 12,1716,1288 | 13,1585,1161 | 18,1238,973 | 19,1980,1715 | 21,3191,3034 | 22,3689,3540 | 23,2779,2630 | 24,682,643 | 25,3560,3538 | 26,3954,3932 | 27,2625,2603

BATCH_RAW_INFO | 2,854,79 | 4,744,60 | 12,1717,1288 | 13,1586,1161 | 18,1239,973 | 19,1981,1715 | 21,3192,3034 | 22,3690,3540 | 23,2780,2630 | 24,683,643 | 25,3561,3538 | 26,3955,3932 | 27,2626,2603

BATCH_RAW_INFO | 2,855,79 | 4,745,60 | 12,1718,1288 | 13,1587,1161 | 18,1240,973 | 19,1982,1715 | 21,3193,3034 | 22,3691,3540 | 23,2781,2630 | 24,684,643 | 25,3562,3538 | 26,3956,3932 | 27,2627,2603

BATCH_RAW_INFO | 2,856,79 | 4,746,60 | 12,1719,1288 | 13,1588,1161 | 18,1241,973 | 19,1983,1715 | 21,3194,3034 | 22,3692,3540 | 23,2782,2630 | 24,685,643 | 25,3563,3538 | 26,3957,3932 | 27,2628,2603

BATCH_RAW_INFO | 2,857,79 | 4,747,60 | 12,1720,1288 | 13,1589,1161 | 18,1242,973 | 19,1984,1715 | 21,3195,3034 | 22,3693,3540 | 23,2783,2630 | 24,686,643 | 25,3564,3538 | 26,3958,3932 | 27,2629,2603

BATCH_RAW_INFO | 2,858,79 | 4,748,60 | 12,1721,1288 | 13,1590,1161 | 18,1243,973 | 19,1985,1715 | 21,3196,3034 | 22,3694,3540 | 23,2784,2630 | 24,687,643 | 25,3565,3538 | 26,3959,3932 | 27,2630,2603

BATCH_RAW_INFO | 2,859,79 | 4,749,60 | 12,1722,1288 | 13,1591,1161 | 18,1244,973 | 19,1986,1715 | 21,3197,3034 | 22,3695,3540 | 23,2785,2630 | 24,688,643 | 25,3566,3538 | 26,3960,3932 | 27,2631,2603

BATCH_RAW_INFO | 2,860,79 | 4,750,60 | 12,1723,1288 | 13,1592,1161 | 18,1245,973 | 19,1987,1715 | 21,3198,3034 | 22,3696,3540 | 23,2786,2630 | 24,689,643 | 25,3567,3538 | 26,3961,3932 | 27,2632,2603

BATCH_RAW_INFO | 2,861,79 | 4,751,60 | 12,1724,1288 | 13,1593,1161 | 18,1246,973 | 19,1988,1715 | 21,3199,3034 | 22,3697,3540 | 23,2787,2630 | 24,690,643 | 25,3568,3538 | 26,3962,3932 | 27,2633,2603

BATCH_RAW_INFO | 2,862,79 | 4,752,60 | 12,1725,1288 | 13,1594,1161 | 18,1247,973 | 19,1989,1715 | 21,3200,3034 | 22,3698,3540 | 23,2788,2630 | 24,691,643 | 25,3569,3538 | 26,3963,3932 | 27,2634,2603

BATCH_RAW_INFO | 2,863,79 | 4,753,60 | 12,1726,1288 | 13,1595,1161 | 18,1248,973 | 19,1990,1715 | 21,3201,3034 | 22,3699,3540 | 23,2789,2630 | 24,692,643 | 25,3570,3538 | 26,3964,3932 | 27,2635,2603

BATCH_RAW_INFO | 2,864,79 | 4,754,60 | 13,1596,1161 | 18,1249,973 | 19,1991,1715 | 21,3202,3034 | 22,3700,3540 | 23,2790,2630 | 24,693,643 | 25,3571,3538 | 26,3965,3932 | 27,2636,2603

BATCH_RAW_INFO | 2,865,79 | 4,755,60 | 13,1597,1161 | 18,1250,973 | 19,1992,1715 | 21,3203,3034 | 22,3701,3540 | 23,2791,2630 | 24,694,643 | 25,3572,3538 | 26,3966,3932 | 27,2637,2603

BATCH_RAW_INFO | 2,866,79 | 4,756,60 | 18,1251,973 | 19,1993,1715 | 21,3204,3034 | 22,3702,3540 | 23,2792,2630 | 24,695,643 | 25,3573,3538 | 26,3967,3932 | 27,2638,2603

BATCH_RAW_INFO | 2,867,79 | 4,757,60 | 18,1252,973 | 19,1994,1715 | 21,3205,3034 | 22,3703,3540 | 23,2793,2630 | 24,696,643 | 25,3574,3538 | 26,3968,3932 | 27,2639,2603

BATCH_RAW_INFO | 2,868,79 | 4,758,60 | 18,1253,973 | 19,1995,1715 | 21,3206,3034 | 22,3704,3540 | 23,2794,2630 | 24,697,643 | 25,3575,3538 | 26,3969,3932 | 27,2640,2603

BATCH_RAW_INFO | 2,869,79 | 4,759,60 | 18,1254,973 | 19,1996,1715 | 21,3207,3034 | 22,3705,3540 | 23,2795,2630 | 24,698,643 | 25,3576,3538 | 26,3970,3932 | 27,2641,2603

BATCH_RAW_INFO | 2,870,79 | 4,760,60 | 18,1255,973 | 19,1997,1715 | 21,3208,3034 | 22,3706,3540 | 23,2796,2630 | 24,699,643 | 25,3577,3538 | 26,3971,3932 | 27,2642,2603

BATCH_RAW_INFO | 2,871,79 | 4,761,60 | 18,1256,973 | 19,1998,1715 | 21,3209,3034 | 22,3707,3540 | 23,2797,2630 | 24,700,643 | 25,3578,3538 | 26,3972,3932 | 27,2643,2603

BATCH_RAW_INFO | 2,872,79 | 4,762,60 | 18,1257,973 | 19,1999,1715 | 21,3210,3034 | 22,3708,3540 | 23,2798,2630 | 24,701,643 | 25,3579,3538 | 26,3973,3932 | 27,2644,2603

BATCH_RAW_INFO | 2,873,79 | 4,763,60 | 18,1258,973 | 19,2000,1715 | 21,3211,3034 | 22,3709,3540 | 23,2799,2630 | 24,702,643 | 25,3580,3538 | 26,3974,3932 | 27,2645,2603

BATCH_RAW_INFO | 2,874,79 | 4,764,60 | 18,1259,973 | 19,2001,1715 | 21,3212,3034 | 22,3710,3540 | 23,2800,2630 | 24,703,643 | 25,3581,3538 | 26,3975,3932 | 27,2646,2603

BATCH_RAW_INFO | 2,875,79 | 4,765,60 | 18,1260,973 | 19,2002,1715 | 21,3213,3034 | 22,3711,3540 | 23,2801,2630 | 24,704,643 | 25,3582,3538 | 26,3976,3932 | 27,2647,2603

BATCH_RAW_INFO | 2,876,79 | 4,766,60 | 18,1261,973 | 19,2003,1715 | 21,3214,3034 | 22,3712,3540 | 23,2802,2630 | 24,705,643 | 25,3583,3538 | 26,3977,3932 | 27,2648,2603

BATCH_RAW_INFO | 2,877,79 | 4,767,60 | 18,1262,973 | 19,2004,1715 | 21,3215,3034 | 22,3713,3540 | 23,2803,2630 | 24,706,643 | 25,3584,3538 | 26,3978,3932 | 27,2649,2603

BATCH_RAW_INFO | 2,878,79 | 4,768,60 | 18,1263,973 | 19,2005,1715 | 21,3216,3034 | 22,3714,3540 | 23,2804,2630 | 24,707,643 | 25,3585,3538 | 26,3979,3932 | 27,2650,2603

BATCH_RAW_INFO | 2,879,79 | 4,769,60 | 18,1264,973 | 19,2006,1715 | 21,3217,3034 | 22,3715,3540 | 23,2805,2630 | 24,708,643 | 25,3586,3538 | 26,3980,3932 | 27,2651,2603

BATCH_RAW_INFO | 2,880,79 | 4,770,60 | 18,1265,973 | 19,2007,1715 | 21,3218,3034 | 22,3716,3540 | 23,2806,2630 | 24,709,643 | 25,3587,3538 | 26,3981,3932 | 27,2652,2603

BATCH_RAW_INFO | 2,881,79 | 4,771,60 | 18,1266,973 | 19,2008,1715 | 21,3219,3034 | 22,3717,3540 | 23,2807,2630 | 24,710,643 | 25,3588,3538 | 26,3982,3932 | 27,2653,2603

BATCH_RAW_INFO | 2,882,79 | 4,772,60 | 18,1267,973 | 19,2009,1715 | 21,3220,3034 | 22,3718,3540 | 23,2808,2630 | 24,711,643 | 25,3589,3538 | 26,3983,3932 | 27,2654,2603

BATCH_RAW_INFO | 28,623,622

BATCH_RAW_INFO | 2,883,79 | 4,773,60 | 18,1268,973 | 19,2010,1715 | 21,3221,3034 | 22,3719,3540 | 23,2809,2630 | 24,712,643 | 25,3590,3538 | 26,3984,3932 | 27,2655,2603 | 28,624,622

BATCH_RAW_INFO | 2,884,79 | 4,774,60 | 18,1269,973 | 19,2011,1715 | 21,3222,3034 | 22,3720,3540 | 23,2810,2630 | 24,713,643 | 25,3591,3538 | 26,3985,3932 | 27,2656,2603 | 28,625,622

BATCH_RAW_INFO | 2,885,79 | 4,775,60 | 18,1270,973 | 19,2012,1715 | 21,3223,3034 | 22,3721,3540 | 23,2811,2630 | 24,714,643 | 25,3592,3538 | 26,3986,3932 | 27,2657,2603 | 28,626,622

BATCH_RAW_INFO | 2,886,79 | 4,776,60 | 18,1271,973 | 19,2013,1715 | 21,3224,3034 | 22,3722,3540 | 23,2812,2630 | 24,715,643 | 25,3593,3538 | 26,3987,3932 | 27,2658,2603 | 28,627,622

BATCH_RAW_INFO | 2,887,79 | 4,777,60 | 18,1272,973 | 19,2014,1715 | 21,3225,3034 | 22,3723,3540 | 23,2813,2630 | 24,716,643 | 25,3594,3538 | 26,3988,3932 | 27,2659,2603 | 28,628,622

BATCH_RAW_INFO | 2,888,79 | 4,778,60 | 18,1273,973 | 19,2015,1715 | 21,3226,3034 | 22,3724,3540 | 23,2814,2630 | 24,717,643 | 25,3595,3538 | 26,3989,3932 | 27,2660,2603 | 28,629,622

BATCH_RAW_INFO | 2,889,79 | 4,779,60 | 18,1274,973 | 19,2016,1715 | 21,3227,3034 | 22,3725,3540 | 23,2815,2630 | 24,718,643 | 25,3596,3538 | 26,3990,3932 | 27,2661,2603 | 28,630,622

BATCH_RAW_INFO | 2,890,79 | 4,780,60 | 18,1275,973 | 19,2017,1715 | 21,3228,3034 | 22,3726,3540 | 23,2816,2630 | 24,719,643 | 25,3597,3538 | 26,3991,3932 | 27,2662,2603 | 28,631,622

BATCH_RAW_INFO | 2,891,79 | 4,781,60 | 18,1276,973 | 19,2018,1715 | 21,3229,3034 | 22,3727,3540 | 23,2817,2630 | 24,720,643 | 25,3598,3538 | 26,3992,3932 | 27,2663,2603 | 28,632,622

BATCH_RAW_INFO | 2,892,79 | 4,782,60 | 18,1277,973 | 19,2019,1715 | 21,3230,3034 | 22,3728,3540 | 23,2818,2630 | 24,721,643 | 25,3599,3538 | 26,3993,3932 | 27,2664,2603 | 28,633,622

BATCH_RAW_INFO | 2,893,79 | 4,783,60 | 18,1278,973 | 19,2020,1715 | 21,3231,3034 | 22,3729,3540 | 23,2819,2630 | 24,722,643 | 25,3600,3538 | 26,3994,3932 | 27,2665,2603 | 28,634,622

BATCH_RAW_INFO | 2,894,79 | 4,784,60 | 18,1279,973 | 19,2021,1715 | 21,3232,3034 | 22,3730,3540 | 23,2820,2630 | 24,723,643 | 25,3601,3538 | 26,3995,3932 | 27,2666,2603 | 28,635,622

BATCH_RAW_INFO | 2,895,79 | 4,785,60 | 18,1280,973 | 19,2022,1715 | 21,3233,3034 | 22,3731,3540 | 23,2821,2630 | 24,724,643 | 25,3602,3538 | 26,3996,3932 | 27,2667,2603 | 28,636,622

BATCH_RAW_INFO | 2,896,79 | 4,786,60 | 18,1281,973 | 19,2023,1715 | 21,3234,3034 | 22,3732,3540 | 23,2822,2630 | 24,725,643 | 25,3603,3538 | 26,3997,3932 | 27,2668,2603 | 28,637,622

BATCH_RAW_INFO | 2,897,79 | 4,787,60 | 18,1282,973 | 19,2024,1715 | 21,3235,3034 | 22,3733,3540 | 23,2823,2630 | 24,726,643 | 25,3604,3538 | 26,3998,3932 | 27,2669,2603 | 28,638,622

BATCH_RAW_INFO | 2,898,79 | 4,788,60 | 18,1283,973 | 19,2025,1715 | 21,3236,3034 | 22,3734,3540 | 23,2824,2630 | 24,727,643 | 25,3605,3538 | 26,3999,3932 | 27,2670,2603 | 28,639,622

BATCH_RAW_INFO | 2,899,79 | 4,789,60 | 18,1284,973 | 19,2026,1715 | 21,3237,3034 | 22,3735,3540 | 23,2825,2630 | 24,728,643 | 25,3606,3538 | 26,4000,3932 | 27,2671,2603 | 28,640,622

BATCH_RAW_INFO | 2,900,79 | 4,790,60 | 18,1285,973 | 19,2027,1715 | 21,3238,3034 | 22,3736,3540 | 23,2826,2630 | 24,729,643 | 25,3607,3538 | 26,4001,3932 | 27,2672,2603 | 28,641,622

BATCH_RAW_INFO | 2,901,79 | 4,791,60 | 18,1286,973 | 19,2028,1715 | 21,3239,3034 | 22,3737,3540 | 23,2827,2630 | 24,730,643 | 25,3608,3538 | 26,4002,3932 | 27,2673,2603 | 28,642,622

BATCH_RAW_INFO | 2,902,79 | 4,792,60 | 18,1287,973 | 19,2029,1715 | 21,3240,3034 | 22,3738,3540 | 23,2828,2630 | 24,731,643 | 25,3609,3538 | 26,4003,3932 | 27,2674,2603 | 28,643,622

BATCH_RAW_INFO | 2,903,79 | 4,793,60 | 18,1288,973 | 19,2030,1715 | 21,3241,3034 | 22,3739,3540 | 23,2829,2630 | 24,732,643 | 25,3610,3538 | 26,4004,3932 | 27,2675,2603 | 28,644,622

BATCH_RAW_INFO | 2,904,79 | 4,794,60 | 18,1289,973 | 19,2031,1715 | 21,3242,3034 | 22,3740,3540 | 23,2830,2630 | 24,733,643 | 25,3611,3538 | 26,4005,3932 | 27,2676,2603 | 28,645,622

BATCH_RAW_INFO | 2,905,79 | 4,795,60 | 18,1290,973 | 19,2032,1715 | 21,3243,3034 | 22,3741,3540 | 23,2831,2630 | 24,734,643 | 25,3612,3538 | 26,4006,3932 | 27,2677,2603 | 28,646,622

BATCH_RAW_INFO | 2,906,79 | 4,796,60 | 18,1291,973 | 19,2033,1715 | 21,3244,3034 | 22,3742,3540 | 23,2832,2630 | 24,735,643 | 25,3613,3538 | 26,4007,3932 | 27,2678,2603 | 28,647,622

BATCH_RAW_INFO | 2,907,79 | 4,797,60 | 18,1292,973 | 19,2034,1715 | 21,3245,3034 | 22,3743,3540 | 23,2833,2630 | 24,736,643 | 25,3614,3538 | 26,4008,3932 | 27,2679,2603 | 28,648,622

BATCH_RAW_INFO | 2,908,79 | 4,798,60 | 18,1293,973 | 19,2035,1715 | 21,3246,3034 | 22,3744,3540 | 23,2834,2630 | 24,737,643 | 25,3615,3538 | 26,4009,3932 | 27,2680,2603 | 28,649,622

BATCH_RAW_INFO | 2,909,79 | 4,799,60 | 18,1294,973 | 19,2036,1715 | 21,3247,3034 | 22,3745,3540 | 23,2835,2630 | 24,738,643 | 25,3616,3538 | 26,4010,3932 | 27,2681,2603 | 28,650,622

BATCH_RAW_INFO | 2,910,79 | 4,800,60 | 18,1295,973 | 19,2037,1715 | 21,3248,3034 | 22,3746,3540 | 23,2836,2630 | 24,739,643 | 25,3617,3538 | 26,4011,3932 | 27,2682,2603 | 28,651,622

BATCH_RAW_INFO | 2,911,79 | 4,801,60 | 18,1296,973 | 19,2038,1715 | 21,3249,3034 | 22,3747,3540 | 23,2837,2630 | 24,740,643 | 25,3618,3538 | 26,4012,3932 | 27,2683,2603 | 28,652,622

BATCH_RAW_INFO | 2,912,79 | 4,802,60 | 18,1297,973 | 19,2039,1715 | 21,3250,3034 | 22,3748,3540 | 23,2838,2630 | 24,741,643 | 25,3619,3538 | 26,4013,3932 | 27,2684,2603 | 28,653,622

BATCH_RAW_INFO | 2,913,79 | 4,803,60 | 18,1298,973 | 19,2040,1715 | 21,3251,3034 | 22,3749,3540 | 23,2839,2630 | 24,742,643 | 25,3620,3538 | 26,4014,3932 | 27,2685,2603 | 28,654,622

BATCH_RAW_INFO | 2,914,79 | 4,804,60 | 18,1299,973 | 19,2041,1715 | 21,3252,3034 | 22,3750,3540 | 23,2840,2630 | 24,743,643 | 25,3621,3538 | 26,4015,3932 | 27,2686,2603 | 28,655,622

BATCH_RAW_INFO | 2,915,79 | 4,805,60 | 18,1300,973 | 19,2042,1715 | 21,3253,3034 | 22,3751,3540 | 23,2841,2630 | 24,744,643 | 25,3622,3538 | 26,4016,3932 | 27,2687,2603 | 28,656,622

BATCH_RAW_INFO | 2,916,79 | 4,806,60 | 18,1301,973 | 19,2043,1715 | 21,3254,3034 | 22,3752,3540 | 23,2842,2630 | 24,745,643 | 25,3623,3538 | 26,4017,3932 | 27,2688,2603 | 28,657,622

BATCH_RAW_INFO | 2,917,79 | 4,807,60 | 18,1302,973 | 19,2044,1715 | 21,3255,3034 | 22,3753,3540 | 23,2843,2630 | 24,746,643 | 25,3624,3538 | 26,4018,3932 | 27,2689,2603 | 28,658,622

BATCH_RAW_INFO | 2,918,79 | 4,808,60 | 18,1303,973 | 19,2045,1715 | 21,3256,3034 | 22,3754,3540 | 23,2844,2630 | 24,747,643 | 25,3625,3538 | 26,4019,3932 | 27,2690,2603 | 28,659,622

BATCH_RAW_INFO | 29,3088,3087

BATCH_RAW_INFO | 2,919,79 | 4,809,60 | 18,1304,973 | 19,2046,1715 | 21,3257,3034 | 22,3755,3540 | 23,2845,2630 | 24,748,643 | 25,3626,3538 | 26,4020,3932 | 27,2691,2603 | 28,660,622 | 29,3089,3087

BATCH_RAW_INFO | 2,920,79 | 4,810,60 | 18,1305,973 | 19,2047,1715 | 21,3258,3034 | 22,3756,3540 | 23,2846,2630 | 24,749,643 | 25,3627,3538 | 26,4021,3932 | 27,2692,2603 | 28,661,622 | 29,3090,3087

BATCH_RAW_INFO | 2,921,79 | 4,811,60 | 18,1306,973 | 19,2048,1715 | 21,3259,3034 | 22,3757,3540 | 23,2847,2630 | 24,750,643 | 25,3628,3538 | 26,4022,3932 | 27,2693,2603 | 28,662,622 | 29,3091,3087

BATCH_RAW_INFO | 2,922,79 | 4,812,60 | 18,1307,973 | 19,2049,1715 | 21,3260,3034 | 22,3758,3540 | 23,2848,2630 | 24,751,643 | 25,3629,3538 | 26,4023,3932 | 27,2694,2603 | 28,663,622 | 29,3092,3087

BATCH_RAW_INFO | 2,923,79 | 4,813,60 | 18,1308,973 | 19,2050,1715 | 21,3261,3034 | 22,3759,3540 | 23,2849,2630 | 24,752,643 | 25,3630,3538 | 26,4024,3932 | 27,2695,2603 | 28,664,622 | 29,3093,3087

BATCH_RAW_INFO | 2,924,79 | 4,814,60 | 18,1309,973 | 19,2051,1715 | 21,3262,3034 | 22,3760,3540 | 23,2850,2630 | 24,753,643 | 25,3631,3538 | 26,4025,3932 | 27,2696,2603 | 28,665,622 | 29,3094,3087

BATCH_RAW_INFO | 2,925,79 | 4,815,60 | 18,1310,973 | 19,2052,1715 | 21,3263,3034 | 22,3761,3540 | 23,2851,2630 | 24,754,643 | 25,3632,3538 | 26,4026,3932 | 27,2697,2603 | 28,666,622 | 29,3095,3087

BATCH_RAW_INFO | 2,926,79 | 4,816,60 | 18,1311,973 | 19,2053,1715 | 21,3264,3034 | 22,3762,3540 | 23,2852,2630 | 24,755,643 | 25,3633,3538 | 26,4027,3932 | 27,2698,2603 | 28,667,622 | 29,3096,3087

BATCH_RAW_INFO | 2,927,79 | 4,817,60 | 18,1312,973 | 19,2054,1715 | 21,3265,3034 | 22,3763,3540 | 23,2853,2630 | 24,756,643 | 25,3634,3538 | 26,4028,3932 | 27,2699,2603 | 28,668,622 | 29,3097,3087

BATCH_RAW_INFO | 2,928,79 | 4,818,60 | 18,1313,973 | 19,2055,1715 | 21,3266,3034 | 22,3764,3540 | 23,2854,2630 | 24,757,643 | 25,3635,3538 | 26,4029,3932 | 27,2700,2603 | 28,669,622 | 29,3098,3087

BATCH_RAW_INFO | 2,929,79 | 4,819,60 | 18,1314,973 | 19,2056,1715 | 21,3267,3034 | 22,3765,3540 | 23,2855,2630 | 24,758,643 | 25,3636,3538 | 26,4030,3932 | 27,2701,2603 | 28,670,622 | 29,3099,3087

BATCH_RAW_INFO | 2,930,79 | 4,820,60 | 18,1315,973 | 19,2057,1715 | 21,3268,3034 | 22,3766,3540 | 23,2856,2630 | 24,759,643 | 25,3637,3538 | 26,4031,3932 | 27,2702,2603 | 28,671,622 | 29,3100,3087

BATCH_RAW_INFO | 2,931,79 | 4,821,60 | 18,1316,973 | 19,2058,1715 | 21,3269,3034 | 22,3767,3540 | 23,2857,2630 | 24,760,643 | 25,3638,3538 | 26,4032,3932 | 27,2703,2603 | 28,672,622 | 29,3101,3087

BATCH_RAW_INFO | 2,932,79 | 4,822,60 | 18,1317,973 | 19,2059,1715 | 21,3270,3034 | 22,3768,3540 | 23,2858,2630 | 24,761,643 | 25,3639,3538 | 26,4033,3932 | 27,2704,2603 | 28,673,622 | 29,3102,3087

BATCH_RAW_INFO | 2,933,79 | 4,823,60 | 18,1318,973 | 19,2060,1715 | 21,3271,3034 | 22,3769,3540 | 23,2859,2630 | 24,762,643 | 25,3640,3538 | 26,4034,3932 | 27,2705,2603 | 28,674,622 | 29,3103,3087

BATCH_RAW_INFO | 2,934,79 | 4,824,60 | 18,1319,973 | 19,2061,1715 | 21,3272,3034 | 22,3770,3540 | 23,2860,2630 | 24,763,643 | 25,3641,3538 | 26,4035,3932 | 27,2706,2603 | 28,675,622 | 29,3104,3087

BATCH_RAW_INFO | 2,935,79 | 4,825,60 | 18,1320,973 | 19,2062,1715 | 21,3273,3034 | 22,3771,3540 | 23,2861,2630 | 24,764,643 | 25,3642,3538 | 26,4036,3932 | 27,2707,2603 | 28,676,622 | 29,3105,3087

BATCH_RAW_INFO | 2,936,79 | 4,826,60 | 18,1321,973 | 19,2063,1715 | 21,3274,3034 | 22,3772,3540 | 23,2862,2630 | 24,765,643 | 25,3643,3538 | 26,4037,3932 | 27,2708,2603 | 28,677,622 | 29,3106,3087

BATCH_RAW_INFO | 2,937,79 | 4,827,60 | 18,1322,973 | 19,2064,1715 | 21,3275,3034 | 22,3773,3540 | 23,2863,2630 | 24,766,643 | 25,3644,3538 | 26,4038,3932 | 27,2709,2603 | 28,678,622 | 29,3107,3087

BATCH_RAW_INFO | 2,938,79 | 4,828,60 | 18,1323,973 | 19,2065,1715 | 21,3276,3034 | 22,3774,3540 | 23,2864,2630 | 24,767,643 | 25,3645,3538 | 26,4039,3932 | 27,2710,2603 | 28,679,622 | 29,3108,3087

BATCH_RAW_INFO | 2,939,79 | 4,829,60 | 18,1324,973 | 19,2066,1715 | 21,3277,3034 | 22,3775,3540 | 23,2865,2630 | 24,768,643 | 25,3646,3538 | 26,4040,3932 | 27,2711,2603 | 28,680,622 | 29,3109,3087

BATCH_RAW_INFO | 2,940,79 | 4,830,60 | 18,1325,973 | 19,2067,1715 | 21,3278,3034 | 22,3776,3540 | 23,2866,2630 | 24,769,643 | 25,3647,3538 | 26,4041,3932 | 27,2712,2603 | 28,681,622 | 29,3110,3087

BATCH_RAW_INFO | 2,941,79 | 4,831,60 | 18,1326,973 | 19,2068,1715 | 21,3279,3034 | 22,3777,3540 | 23,2867,2630 | 24,770,643 | 25,3648,3538 | 26,4042,3932 | 27,2713,2603 | 28,682,622 | 29,3111,3087

BATCH_RAW_INFO | 2,942,79 | 4,832,60 | 18,1327,973 | 19,2069,1715 | 21,3280,3034 | 22,3778,3540 | 23,2868,2630 | 24,771,643 | 25,3649,3538 | 26,4043,3932 | 27,2714,2603 | 28,683,622 | 29,3112,3087

BATCH_RAW_INFO | 2,943,79 | 4,833,60 | 18,1328,973 | 19,2070,1715 | 21,3281,3034 | 22,3779,3540 | 23,2869,2630 | 24,772,643 | 25,3650,3538 | 26,4044,3932 | 27,2715,2603 | 28,684,622 | 29,3113,3087

BATCH_RAW_INFO | 2,944,79 | 4,834,60 | 18,1329,973 | 19,2071,1715 | 21,3282,3034 | 22,3780,3540 | 23,2870,2630 | 24,773,643 | 25,3651,3538 | 26,4045,3932 | 27,2716,2603 | 28,685,622 | 29,3114,3087

BATCH_RAW_INFO | 2,945,79 | 4,835,60 | 18,1330,973 | 19,2072,1715 | 21,3283,3034 | 22,3781,3540 | 23,2871,2630 | 24,774,643 | 25,3652,3538 | 26,4046,3932 | 27,2717,2603 | 28,686,622 | 29,3115,3087

BATCH_RAW_INFO | 2,946,79 | 4,836,60 | 18,1331,973 | 19,2073,1715 | 21,3284,3034 | 22,3782,3540 | 23,2872,2630 | 24,775,643 | 25,3653,3538 | 26,4047,3932 | 27,2718,2603 | 28,687,622 | 29,3116,3087

BATCH_RAW_INFO | 2,947,79 | 4,837,60 | 18,1332,973 | 19,2074,1715 | 21,3285,3034 | 22,3783,3540 | 23,2873,2630 | 24,776,643 | 25,3654,3538 | 26,4048,3932 | 27,2719,2603 | 28,688,622 | 29,3117,3087

BATCH_RAW_INFO | 2,948,79 | 4,838,60 | 18,1333,973 | 19,2075,1715 | 21,3286,3034 | 22,3784,3540 | 23,2874,2630 | 24,777,643 | 25,3655,3538 | 26,4049,3932 | 27,2720,2603 | 28,689,622 | 29,3118,3087

BATCH_RAW_INFO | 2,949,79 | 4,839,60 | 18,1334,973 | 19,2076,1715 | 21,3287,3034 | 22,3785,3540 | 23,2875,2630 | 24,778,643 | 25,3656,3538 | 26,4050,3932 | 27,2721,2603 | 28,690,622 | 29,3119,3087

BATCH_RAW_INFO | 2,950,79 | 4,840,60 | 18,1335,973 | 19,2077,1715 | 21,3288,3034 | 22,3786,3540 | 23,2876,2630 | 24,779,643 | 25,3657,3538 | 26,4051,3932 | 27,2722,2603 | 28,691,622 | 29,3120,3087

BATCH_RAW_INFO | 2,951,79 | 4,841,60 | 18,1336,973 | 19,2078,1715 | 21,3289,3034 | 22,3787,3540 | 23,2877,2630 | 24,780,643 | 25,3658,3538 | 26,4052,3932 | 27,2723,2603 | 28,692,622 | 29,3121,3087

BATCH_RAW_INFO | 2,952,79 | 4,842,60 | 18,1337,973 | 19,2079,1715 | 21,3290,3034 | 22,3788,3540 | 23,2878,2630 | 24,781,643 | 25,3659,3538 | 26,4053,3932 | 27,2724,2603 | 28,693,622 | 29,3122,3087

BATCH_RAW_INFO | 2,953,79 | 4,843,60 | 18,1338,973 | 19,2080,1715 | 21,3291,3034 | 22,3789,3540 | 23,2879,2630 | 24,782,643 | 25,3660,3538 | 26,4054,3932 | 27,2725,2603 | 28,694,622 | 29,3123,3087

BATCH_RAW_INFO | 2,954,79 | 4,844,60 | 18,1339,973 | 19,2081,1715 | 21,3292,3034 | 22,3790,3540 | 23,2880,2630 | 24,783,643 | 25,3661,3538 | 26,4055,3932 | 27,2726,2603 | 28,695,622 | 29,3124,3087

BATCH_RAW_INFO | 4,845,60 | 18,1340,973 | 19,2082,1715 | 21,3293,3034 | 22,3791,3540 | 23,2881,2630 | 24,784,643 | 25,3662,3538 | 26,4056,3932 | 27,2727,2603 | 28,696,622 | 29,3125,3087

BATCH_RAW_INFO | 4,846,60 | 18,1341,973 | 19,2083,1715 | 21,3294,3034 | 22,3792,3540 | 23,2882,2630 | 24,785,643 | 25,3663,3538 | 26,4057,3932 | 27,2728,2603 | 28,697,622 | 29,3126,3087

BATCH_RAW_INFO | 4,847,60 | 18,1342,973 | 19,2084,1715 | 21,3295,3034 | 22,3793,3540 | 23,2883,2630 | 24,786,643 | 25,3664,3538 | 26,4058,3932 | 27,2729,2603 | 28,698,622 | 29,3127,3087

BATCH_RAW_INFO | 4,848,60 | 18,1343,973 | 19,2085,1715 | 21,3296,3034 | 22,3794,3540 | 23,2884,2630 | 24,787,643 | 25,3665,3538 | 26,4059,3932 | 27,2730,2603 | 28,699,622 | 29,3128,3087

BATCH_RAW_INFO | 4,849,60 | 18,1344,973 | 19,2086,1715 | 21,3297,3034 | 22,3795,3540 | 23,2885,2630 | 24,788,643 | 25,3666,3538 | 26,4060,3932 | 27,2731,2603 | 28,700,622 | 29,3129,3087

BATCH_RAW_INFO | 4,850,60 | 18,1345,973 | 19,2087,1715 | 21,3298,3034 | 22,3796,3540 | 23,2886,2630 | 24,789,643 | 25,3667,3538 | 26,4061,3932 | 27,2732,2603 | 28,701,622 | 29,3130,3087

BATCH_RAW_INFO | 4,851,60 | 18,1346,973 | 19,2088,1715 | 21,3299,3034 | 22,3797,3540 | 23,2887,2630 | 24,790,643 | 25,3668,3538 | 26,4062,3932 | 27,2733,2603 | 28,702,622 | 29,3131,3087

BATCH_RAW_INFO | 4,852,60 | 18,1347,973 | 19,2089,1715 | 21,3300,3034 | 22,3798,3540 | 23,2888,2630 | 24,791,643 | 25,3669,3538 | 26,4063,3932 | 27,2734,2603 | 28,703,622 | 29,3132,3087

BATCH_RAW_INFO | 4,853,60 | 18,1348,973 | 19,2090,1715 | 21,3301,3034 | 22,3799,3540 | 23,2889,2630 | 24,792,643 | 25,3670,3538 | 26,4064,3932 | 27,2735,2603 | 28,704,622 | 29,3133,3087

BATCH_RAW_INFO | 4,854,60 | 18,1349,973 | 19,2091,1715 | 21,3302,3034 | 22,3800,3540 | 23,2890,2630 | 24,793,643 | 25,3671,3538 | 26,4065,3932 | 27,2736,2603 | 28,705,622 | 29,3134,3087

BATCH_RAW_INFO | 4,855,60 | 18,1350,973 | 19,2092,1715 | 21,3303,3034 | 22,3801,3540 | 23,2891,2630 | 24,794,643 | 25,3672,3538 | 26,4066,3932 | 27,2737,2603 | 28,706,622 | 29,3135,3087

BATCH_RAW_INFO | 4,856,60 | 18,1351,973 | 19,2093,1715 | 21,3304,3034 | 22,3802,3540 | 23,2892,2630 | 24,795,643 | 25,3673,3538 | 26,4067,3932 | 27,2738,2603 | 28,707,622 | 29,3136,3087

BATCH_RAW_INFO | 4,857,60 | 18,1352,973 | 19,2094,1715 | 21,3305,3034 | 22,3803,3540 | 23,2893,2630 | 24,796,643 | 25,3674,3538 | 26,4068,3932 | 27,2739,2603 | 28,708,622 | 29,3137,3087

BATCH_RAW_INFO | 4,858,60 | 18,1353,973 | 19,2095,1715 | 21,3306,3034 | 22,3804,3540 | 23,2894,2630 | 24,797,643 | 25,3675,3538 | 26,4069,3932 | 27,2740,2603 | 28,709,622 | 29,3138,3087

BATCH_RAW_INFO | 4,859,60 | 18,1354,973 | 19,2096,1715 | 21,3307,3034 | 22,3805,3540 | 23,2895,2630 | 24,798,643 | 25,3676,3538 | 26,4070,3932 | 27,2741,2603 | 28,710,622 | 29,3139,3087

BATCH_RAW_INFO | 4,860,60 | 18,1355,973 | 19,2097,1715 | 21,3308,3034 | 22,3806,3540 | 23,2896,2630 | 24,799,643 | 25,3677,3538 | 26,4071,3932 | 27,2742,2603 | 28,711,622 | 29,3140,3087

BATCH_RAW_INFO | 4,861,60 | 18,1356,973 | 19,2098,1715 | 21,3309,3034 | 22,3807,3540 | 23,2897,2630 | 24,800,643 | 25,3678,3538 | 26,4072,3932 | 27,2743,2603 | 28,712,622 | 29,3141,3087

BATCH_RAW_INFO | 30,159,158

BATCH_RAW_INFO | 4,862,60 | 18,1357,973 | 19,2099,1715 | 21,3310,3034 | 22,3808,3540 | 23,2898,2630 | 24,801,643 | 25,3679,3538 | 26,4073,3932 | 27,2744,2603 | 28,713,622 | 29,3142,3087 | 30,160,158

BATCH_RAW_INFO | 4,863,60 | 18,1358,973 | 19,2100,1715 | 21,3311,3034 | 22,3809,3540 | 23,2899,2630 | 24,802,643 | 25,3680,3538 | 26,4074,3932 | 27,2745,2603 | 28,714,622 | 29,3143,3087 | 30,161,158

BATCH_RAW_INFO | 4,864,60 | 18,1359,973 | 19,2101,1715 | 21,3312,3034 | 22,3810,3540 | 23,2900,2630 | 24,803,643 | 25,3681,3538 | 26,4075,3932 | 27,2746,2603 | 28,715,622 | 29,3144,3087 | 30,162,158

BATCH_RAW_INFO | 4,865,60 | 18,1360,973 | 19,2102,1715 | 21,3313,3034 | 22,3811,3540 | 23,2901,2630 | 24,804,643 | 25,3682,3538 | 26,4076,3932 | 27,2747,2603 | 28,716,622 | 29,3145,3087 | 30,163,158

BATCH_RAW_INFO | 4,866,60 | 18,1361,973 | 19,2103,1715 | 21,3314,3034 | 22,3812,3540 | 23,2902,2630 | 24,805,643 | 25,3683,3538 | 26,4077,3932 | 27,2748,2603 | 28,717,622 | 29,3146,3087 | 30,164,158

BATCH_RAW_INFO | 4,867,60 | 18,1362,973 | 19,2104,1715 | 21,3315,3034 | 22,3813,3540 | 23,2903,2630 | 24,806,643 | 25,3684,3538 | 26,4078,3932 | 27,2749,2603 | 28,718,622 | 29,3147,3087 | 30,165,158

BATCH_RAW_INFO | 4,868,60 | 18,1363,973 | 19,2105,1715 | 21,3316,3034 | 22,3814,3540 | 23,2904,2630 | 24,807,643 | 25,3685,3538 | 26,4079,3932 | 27,2750,2603 | 28,719,622 | 29,3148,3087 | 30,166,158

BATCH_RAW_INFO | 4,869,60 | 18,1364,973 | 19,2106,1715 | 21,3317,3034 | 22,3815,3540 | 23,2905,2630 | 24,808,643 | 25,3686,3538 | 26,4080,3932 | 27,2751,2603 | 28,720,622 | 29,3149,3087 | 30,167,158

BATCH_RAW_INFO | 4,870,60 | 18,1365,973 | 19,2107,1715 | 21,3318,3034 | 22,3816,3540 | 23,2906,2630 | 24,809,643 | 25,3687,3538 | 26,4081,3932 | 27,2752,2603 | 28,721,622 | 29,3150,3087 | 30,168,158

BATCH_RAW_INFO | 4,871,60 | 18,1366,973 | 19,2108,1715 | 21,3319,3034 | 22,3817,3540 | 23,2907,2630 | 24,810,643 | 25,3688,3538 | 26,4082,3932 | 27,2753,2603 | 28,722,622 | 29,3151,3087 | 30,169,158

BATCH_RAW_INFO | 4,872,60 | 18,1367,973 | 19,2109,1715 | 21,3320,3034 | 22,3818,3540 | 23,2908,2630 | 24,811,643 | 25,3689,3538 | 26,4083,3932 | 27,2754,2603 | 28,723,622 | 29,3152,3087 | 30,170,158

BATCH_RAW_INFO | 4,873,60 | 18,1368,973 | 19,2110,1715 | 21,3321,3034 | 22,3819,3540 | 23,2909,2630 | 24,812,643 | 25,3690,3538 | 26,4084,3932 | 27,2755,2603 | 28,724,622 | 29,3153,3087 | 30,171,158

BATCH_RAW_INFO | 4,874,60 | 18,1369,973 | 19,2111,1715 | 21,3322,3034 | 22,3820,3540 | 23,2910,2630 | 24,813,643 | 25,3691,3538 | 26,4085,3932 | 27,2756,2603 | 28,725,622 | 29,3154,3087 | 30,172,158

BATCH_RAW_INFO | 4,875,60 | 18,1370,973 | 19,2112,1715 | 21,3323,3034 | 22,3821,3540 | 23,2911,2630 | 24,814,643 | 25,3692,3538 | 26,4086,3932 | 27,2757,2603 | 28,726,622 | 29,3155,3087 | 30,173,158

BATCH_RAW_INFO | 4,876,60 | 18,1371,973 | 19,2113,1715 | 21,3324,3034 | 22,3822,3540 | 23,2912,2630 | 24,815,643 | 25,3693,3538 | 26,4087,3932 | 27,2758,2603 | 28,727,622 | 29,3156,3087 | 30,174,158

BATCH_RAW_INFO | 4,877,60 | 18,1372,973 | 19,2114,1715 | 21,3325,3034 | 22,3823,3540 | 23,2913,2630 | 24,816,643 | 25,3694,3538 | 26,4088,3932 | 27,2759,2603 | 28,728,622 | 29,3157,3087 | 30,175,158

BATCH_RAW_INFO | 4,878,60 | 18,1373,973 | 19,2115,1715 | 21,3326,3034 | 22,3824,3540 | 23,2914,2630 | 24,817,643 | 25,3695,3538 | 26,4089,3932 | 27,2760,2603 | 28,729,622 | 29,3158,3087 | 30,176,158

BATCH_RAW_INFO | 4,879,60 | 18,1374,973 | 19,2116,1715 | 21,3327,3034 | 22,3825,3540 | 23,2915,2630 | 24,818,643 | 25,3696,3538 | 26,4090,3932 | 27,2761,2603 | 28,730,622 | 29,3159,3087 | 30,177,158

BATCH_RAW_INFO | 4,880,60 | 18,1375,973 | 19,2117,1715 | 21,3328,3034 | 22,3826,3540 | 23,2916,2630 | 24,819,643 | 25,3697,3538 | 26,4091,3932 | 27,2762,2603 | 28,731,622 | 29,3160,3087 | 30,178,158

BATCH_RAW_INFO | 4,881,60 | 18,1376,973 | 19,2118,1715 | 21,3329,3034 | 22,3827,3540 | 23,2917,2630 | 24,820,643 | 25,3698,3538 | 26,4092,3932 | 27,2763,2603 | 28,732,622 | 29,3161,3087 | 30,179,158

BATCH_RAW_INFO | 4,882,60 | 18,1377,973 | 19,2119,1715 | 21,3330,3034 | 22,3828,3540 | 23,2918,2630 | 24,821,643 | 25,3699,3538 | 26,4093,3932 | 27,2764,2603 | 28,733,622 | 29,3162,3087 | 30,180,158

BATCH_RAW_INFO | 4,883,60 | 18,1378,973 | 19,2120,1715 | 21,3331,3034 | 22,3829,3540 | 23,2919,2630 | 24,822,643 | 25,3700,3538 | 26,4094,3932 | 27,2765,2603 | 28,734,622 | 29,3163,3087 | 30,181,158

BATCH_RAW_INFO | 4,884,60 | 18,1379,973 | 19,2121,1715 | 21,3332,3034 | 22,3830,3540 | 23,2920,2630 | 24,823,643 | 25,3701,3538 | 26,4095,3932 | 27,2766,2603 | 28,735,622 | 29,3164,3087 | 30,182,158

BATCH_RAW_INFO | 4,885,60 | 18,1380,973 | 19,2122,1715 | 21,3333,3034 | 22,3831,3540 | 23,2921,2630 | 24,824,643 | 25,3702,3538 | 27,2767,2603 | 28,736,622 | 29,3165,3087 | 30,183,158

BATCH_RAW_INFO | 4,886,60 | 18,1381,973 | 19,2123,1715 | 21,3334,3034 | 22,3832,3540 | 23,2922,2630 | 24,825,643 | 25,3703,3538 | 27,2768,2603 | 28,737,622 | 29,3166,3087 | 30,184,158

BATCH_RAW_INFO | 4,887,60 | 18,1382,973 | 19,2124,1715 | 21,3335,3034 | 22,3833,3540 | 23,2923,2630 | 24,826,643 | 25,3704,3538 | 27,2769,2603 | 28,738,622 | 29,3167,3087 | 30,185,158

BATCH_RAW_INFO | 4,888,60 | 18,1383,973 | 19,2125,1715 | 21,3336,3034 | 22,3834,3540 | 23,2924,2630 | 24,827,643 | 25,3705,3538 | 27,2770,2603 | 28,739,622 | 29,3168,3087 | 30,186,158

BATCH_RAW_INFO | 4,889,60 | 18,1384,973 | 19,2126,1715 | 21,3337,3034 | 22,3835,3540 | 23,2925,2630 | 24,828,643 | 25,3706,3538 | 27,2771,2603 | 28,740,622 | 29,3169,3087 | 30,187,158

BATCH_RAW_INFO | 4,890,60 | 18,1385,973 | 19,2127,1715 | 21,3338,3034 | 22,3836,3540 | 23,2926,2630 | 24,829,643 | 25,3707,3538 | 27,2772,2603 | 28,741,622 | 29,3170,3087 | 30,188,158

BATCH_RAW_INFO | 4,891,60 | 18,1386,973 | 19,2128,1715 | 21,3339,3034 | 22,3837,3540 | 23,2927,2630 | 24,830,643 | 25,3708,3538 | 27,2773,2603 | 28,742,622 | 29,3171,3087 | 30,189,158

BATCH_RAW_INFO | 4,892,60 | 18,1387,973 | 19,2129,1715 | 21,3340,3034 | 22,3838,3540 | 23,2928,2630 | 24,831,643 | 25,3709,3538 | 27,2774,2603 | 28,743,622 | 29,3172,3087 | 30,190,158

BATCH_RAW_INFO | 4,893,60 | 18,1388,973 | 19,2130,1715 | 21,3341,3034 | 22,3839,3540 | 23,2929,2630 | 24,832,643 | 25,3710,3538 | 27,2775,2603 | 28,744,622 | 29,3173,3087 | 30,191,158

BATCH_RAW_INFO | 4,894,60 | 18,1389,973 | 19,2131,1715 | 21,3342,3034 | 22,3840,3540 | 23,2930,2630 | 24,833,643 | 25,3711,3538 | 27,2776,2603 | 28,745,622 | 29,3174,3087 | 30,192,158

BATCH_RAW_INFO | 4,895,60 | 18,1390,973 | 19,2132,1715 | 21,3343,3034 | 22,3841,3540 | 23,2931,2630 | 24,834,643 | 25,3712,3538 | 27,2777,2603 | 28,746,622 | 29,3175,3087 | 30,193,158

BATCH_RAW_INFO | 4,896,60 | 18,1391,973 | 19,2133,1715 | 21,3344,3034 | 22,3842,3540 | 23,2932,2630 | 24,835,643 | 25,3713,3538 | 27,2778,2603 | 28,747,622 | 29,3176,3087 | 30,194,158

BATCH_RAW_INFO | 4,897,60 | 18,1392,973 | 19,2134,1715 | 21,3345,3034 | 22,3843,3540 | 23,2933,2630 | 24,836,643 | 25,3714,3538 | 27,2779,2603 | 28,748,622 | 29,3177,3087 | 30,195,158

BATCH_RAW_INFO | 4,898,60 | 18,1393,973 | 19,2135,1715 | 21,3346,3034 | 22,3844,3540 | 23,2934,2630 | 24,837,643 | 25,3715,3538 | 27,2780,2603 | 28,749,622 | 29,3178,3087 | 30,196,158

BATCH_RAW_INFO | 4,899,60 | 18,1394,973 | 19,2136,1715 | 21,3347,3034 | 22,3845,3540 | 23,2935,2630 | 24,838,643 | 25,3716,3538 | 27,2781,2603 | 28,750,622 | 29,3179,3087 | 30,197,158

BATCH_RAW_INFO | 4,900,60 | 18,1395,973 | 19,2137,1715 | 21,3348,3034 | 22,3846,3540 | 23,2936,2630 | 24,839,643 | 25,3717,3538 | 27,2782,2603 | 28,751,622 | 29,3180,3087 | 30,198,158

BATCH_RAW_INFO | 4,901,60 | 18,1396,973 | 19,2138,1715 | 21,3349,3034 | 22,3847,3540 | 23,2937,2630 | 24,840,643 | 25,3718,3538 | 27,2783,2603 | 28,752,622 | 29,3181,3087 | 30,199,158

BATCH_RAW_INFO | 4,902,60 | 18,1397,973 | 19,2139,1715 | 21,3350,3034 | 22,3848,3540 | 23,2938,2630 | 24,841,643 | 25,3719,3538 | 27,2784,2603 | 28,753,622 | 29,3182,3087 | 30,200,158

BATCH_RAW_INFO | 4,903,60 | 18,1398,973 | 19,2140,1715 | 21,3351,3034 | 22,3849,3540 | 23,2939,2630 | 24,842,643 | 25,3720,3538 | 27,2785,2603 | 28,754,622 | 29,3183,3087 | 30,201,158

BATCH_RAW_INFO | 4,904,60 | 18,1399,973 | 19,2141,1715 | 21,3352,3034 | 22,3850,3540 | 23,2940,2630 | 24,843,643 | 25,3721,3538 | 27,2786,2603 | 28,755,622 | 29,3184,3087 | 30,202,158

BATCH_RAW_INFO | 4,905,60 | 18,1400,973 | 19,2142,1715 | 21,3353,3034 | 22,3851,3540 | 23,2941,2630 | 24,844,643 | 25,3722,3538 | 27,2787,2603 | 28,756,622 | 29,3185,3087 | 30,203,158

BATCH_RAW_INFO | 4,906,60 | 18,1401,973 | 19,2143,1715 | 21,3354,3034 | 22,3852,3540 | 23,2942,2630 | 24,845,643 | 25,3723,3538 | 27,2788,2603 | 28,757,622 | 29,3186,3087 | 30,204,158

BATCH_RAW_INFO | 4,907,60 | 18,1402,973 | 19,2144,1715 | 21,3355,3034 | 22,3853,3540 | 23,2943,2630 | 24,846,643 | 25,3724,3538 | 27,2789,2603 | 28,758,622 | 29,3187,3087 | 30,205,158

BATCH_RAW_INFO | 4,908,60 | 18,1403,973 | 19,2145,1715 | 21,3356,3034 | 22,3854,3540 | 23,2944,2630 | 24,847,643 | 25,3725,3538 | 27,2790,2603 | 28,759,622 | 29,3188,3087 | 30,206,158

BATCH_RAW_INFO | 4,909,60 | 18,1404,973 | 19,2146,1715 | 21,3357,3034 | 22,3855,3540 | 23,2945,2630 | 24,848,643 | 25,3726,3538 | 27,2791,2603 | 28,760,622 | 29,3189,3087 | 30,207,158

BATCH_RAW_INFO | 4,910,60 | 18,1405,973 | 19,2147,1715 | 21,3358,3034 | 22,3856,3540 | 23,2946,2630 | 24,849,643 | 25,3727,3538 | 27,2792,2603 | 28,761,622 | 29,3190,3087 | 30,208,158

BATCH_RAW_INFO | 4,911,60 | 18,1406,973 | 19,2148,1715 | 21,3359,3034 | 22,3857,3540 | 23,2947,2630 | 24,850,643 | 25,3728,3538 | 27,2793,2603 | 28,762,622 | 29,3191,3087 | 30,209,158

BATCH_RAW_INFO | 4,912,60 | 18,1407,973 | 19,2149,1715 | 21,3360,3034 | 22,3858,3540 | 23,2948,2630 | 24,851,643 | 25,3729,3538 | 27,2794,2603 | 28,763,622 | 29,3192,3087 | 30,210,158

BATCH_RAW_INFO | 4,913,60 | 18,1408,973 | 19,2150,1715 | 21,3361,3034 | 22,3859,3540 | 23,2949,2630 | 24,852,643 | 25,3730,3538 | 27,2795,2603 | 28,764,622 | 29,3193,3087 | 30,211,158

BATCH_RAW_INFO | 31,3707,3706

BATCH_RAW_INFO | 4,914,60 | 18,1409,973 | 19,2151,1715 | 21,3362,3034 | 22,3860,3540 | 23,2950,2630 | 24,853,643 | 25,3731,3538 | 27,2796,2603 | 28,765,622 | 29,3194,3087 | 30,212,158 | 31,3708,3706

BATCH_RAW_INFO | 4,915,60 | 18,1410,973 | 19,2152,1715 | 21,3363,3034 | 22,3861,3540 | 23,2951,2630 | 24,854,643 | 25,3732,3538 | 27,2797,2603 | 28,766,622 | 29,3195,3087 | 30,213,158 | 31,3709,3706

BATCH_RAW_INFO | 4,916,60 | 18,1411,973 | 19,2153,1715 | 21,3364,3034 | 22,3862,3540 | 23,2952,2630 | 24,855,643 | 25,3733,3538 | 27,2798,2603 | 28,767,622 | 29,3196,3087 | 30,214,158 | 31,3710,3706

BATCH_RAW_INFO | 4,917,60 | 18,1412,973 | 19,2154,1715 | 21,3365,3034 | 22,3863,3540 | 23,2953,2630 | 24,856,643 | 25,3734,3538 | 27,2799,2603 | 28,768,622 | 29,3197,3087 | 30,215,158 | 31,3711,3706

BATCH_RAW_INFO | 4,918,60 | 18,1413,973 | 19,2155,1715 | 21,3366,3034 | 22,3864,3540 | 23,2954,2630 | 24,857,643 | 25,3735,3538 | 27,2800,2603 | 28,769,622 | 29,3198,3087 | 30,216,158 | 31,3712,3706

BATCH_RAW_INFO | 4,919,60 | 18,1414,973 | 19,2156,1715 | 21,3367,3034 | 22,3865,3540 | 23,2955,2630 | 24,858,643 | 25,3736,3538 | 27,2801,2603 | 28,770,622 | 29,3199,3087 | 30,217,158 | 31,3713,3706

BATCH_RAW_INFO | 4,920,60 | 18,1415,973 | 19,2157,1715 | 21,3368,3034 | 22,3866,3540 | 23,2956,2630 | 24,859,643 | 25,3737,3538 | 27,2802,2603 | 28,771,622 | 29,3200,3087 | 30,218,158 | 31,3714,3706

BATCH_RAW_INFO | 4,921,60 | 18,1416,973 | 19,2158,1715 | 21,3369,3034 | 22,3867,3540 | 23,2957,2630 | 24,860,643 | 25,3738,3538 | 27,2803,2603 | 28,772,622 | 29,3201,3087 | 30,219,158 | 31,3715,3706

BATCH_RAW_INFO | 4,922,60 | 18,1417,973 | 19,2159,1715 | 21,3370,3034 | 22,3868,3540 | 23,2958,2630 | 24,861,643 | 25,3739,3538 | 27,2804,2603 | 28,773,622 | 29,3202,3087 | 30,220,158 | 31,3716,3706

BATCH_RAW_INFO | 4,923,60 | 18,1418,973 | 19,2160,1715 | 21,3371,3034 | 22,3869,3540 | 23,2959,2630 | 24,862,643 | 25,3740,3538 | 27,2805,2603 | 28,774,622 | 29,3203,3087 | 30,221,158 | 31,3717,3706

BATCH_RAW_INFO | 4,924,60 | 18,1419,973 | 19,2161,1715 | 21,3372,3034 | 22,3870,3540 | 23,2960,2630 | 24,863,643 | 25,3741,3538 | 27,2806,2603 | 28,775,622 | 29,3204,3087 | 30,222,158 | 31,3718,3706

BATCH_RAW_INFO | 4,925,60 | 18,1420,973 | 19,2162,1715 | 21,3373,3034 | 22,3871,3540 | 23,2961,2630 | 24,864,643 | 25,3742,3538 | 27,2807,2603 | 28,776,622 | 29,3205,3087 | 30,223,158 | 31,3719,3706

BATCH_RAW_INFO | 4,926,60 | 18,1421,973 | 19,2163,1715 | 21,3374,3034 | 22,3872,3540 | 23,2962,2630 | 24,865,643 | 25,3743,3538 | 27,2808,2603 | 28,777,622 | 29,3206,3087 | 30,224,158 | 31,3720,3706

BATCH_RAW_INFO | 4,927,60 | 18,1422,973 | 19,2164,1715 | 21,3375,3034 | 22,3873,3540 | 23,2963,2630 | 24,866,643 | 25,3744,3538 | 27,2809,2603 | 28,778,622 | 29,3207,3087 | 30,225,158 | 31,3721,3706

BATCH_RAW_INFO | 4,928,60 | 18,1423,973 | 19,2165,1715 | 21,3376,3034 | 22,3874,3540 | 23,2964,2630 | 24,867,643 | 25,3745,3538 | 27,2810,2603 | 28,779,622 | 29,3208,3087 | 30,226,158 | 31,3722,3706

BATCH_RAW_INFO | 4,929,60 | 18,1424,973 | 19,2166,1715 | 21,3377,3034 | 22,3875,3540 | 23,2965,2630 | 24,868,643 | 25,3746,3538 | 27,2811,2603 | 28,780,622 | 29,3209,3087 | 30,227,158 | 31,3723,3706

BATCH_RAW_INFO | 4,930,60 | 18,1425,973 | 19,2167,1715 | 21,3378,3034 | 22,3876,3540 | 23,2966,2630 | 24,869,643 | 25,3747,3538 | 27,2812,2603 | 28,781,622 | 29,3210,3087 | 30,228,158 | 31,3724,3706

BATCH_RAW_INFO | 4,931,60 | 18,1426,973 | 19,2168,1715 | 21,3379,3034 | 22,3877,3540 | 23,2967,2630 | 24,870,643 | 25,3748,3538 | 27,2813,2603 | 28,782,622 | 29,3211,3087 | 30,229,158 | 31,3725,3706

BATCH_RAW_INFO | 32,1485,1484

BATCH_RAW_INFO | 4,932,60 | 18,1427,973 | 19,2169,1715 | 21,3380,3034 | 22,3878,3540 | 23,2968,2630 | 24,871,643 | 25,3749,3538 | 27,2814,2603 | 28,783,622 | 29,3212,3087 | 30,230,158 | 31,3726,3706 | 32,1486,1484

BATCH_RAW_INFO | 4,933,60 | 18,1428,973 | 19,2170,1715 | 21,3381,3034 | 22,3879,3540 | 23,2969,2630 | 24,872,643 | 25,3750,3538 | 27,2815,2603 | 28,784,622 | 29,3213,3087 | 30,231,158 | 31,3727,3706 | 32,1487,1484

BATCH_RAW_INFO | 4,934,60 | 18,1429,973 | 19,2171,1715 | 21,3382,3034 | 22,3880,3540 | 23,2970,2630 | 24,873,643 | 25,3751,3538 | 27,2816,2603 | 28,785,622 | 29,3214,3087 | 30,232,158 | 31,3728,3706 | 32,1488,1484

BATCH_RAW_INFO | 4,935,60 | 18,1430,973 | 19,2172,1715 | 21,3383,3034 | 22,3881,3540 | 23,2971,2630 | 24,874,643 | 25,3752,3538 | 27,2817,2603 | 28,786,622 | 29,3215,3087 | 30,233,158 | 31,3729,3706 | 32,1489,1484

BATCH_RAW_INFO | 4,936,60 | 18,1431,973 | 19,2173,1715 | 21,3384,3034 | 22,3882,3540 | 23,2972,2630 | 24,875,643 | 25,3753,3538 | 27,2818,2603 | 28,787,622 | 29,3216,3087 | 30,234,158 | 31,3730,3706 | 32,1490,1484

BATCH_RAW_INFO | 4,937,60 | 18,1432,973 | 19,2174,1715 | 21,3385,3034 | 22,3883,3540 | 23,2973,2630 | 24,876,643 | 25,3754,3538 | 27,2819,2603 | 28,788,622 | 29,3217,3087 | 30,235,158 | 31,3731,3706 | 32,1491,1484

BATCH_RAW_INFO | 4,938,60 | 18,1433,973 | 19,2175,1715 | 21,3386,3034 | 22,3884,3540 | 23,2974,2630 | 24,877,643 | 25,3755,3538 | 27,2820,2603 | 28,789,622 | 29,3218,3087 | 30,236,158 | 31,3732,3706 | 32,1492,1484

BATCH_RAW_INFO | 4,939,60 | 18,1434,973 | 19,2176,1715 | 21,3387,3034 | 22,3885,3540 | 23,2975,2630 | 24,878,643 | 25,3756,3538 | 27,2821,2603 | 28,790,622 | 29,3219,3087 | 30,237,158 | 31,3733,3706 | 32,1493,1484

BATCH_RAW_INFO | 4,940,60 | 18,1435,973 | 19,2177,1715 | 21,3388,3034 | 22,3886,3540 | 23,2976,2630 | 24,879,643 | 25,3757,3538 | 27,2822,2603 | 28,791,622 | 29,3220,3087 | 30,238,158 | 31,3734,3706 | 32,1494,1484

BATCH_RAW_INFO | 4,941,60 | 18,1436,973 | 19,2178,1715 | 21,3389,3034 | 22,3887,3540 | 23,2977,2630 | 24,880,643 | 25,3758,3538 | 27,2823,2603 | 28,792,622 | 29,3221,3087 | 30,239,158 | 31,3735,3706 | 32,1495,1484

BATCH_RAW_INFO | 4,942,60 | 18,1437,973 | 19,2179,1715 | 21,3390,3034 | 22,3888,3540 | 23,2978,2630 | 24,881,643 | 25,3759,3538 | 27,2824,2603 | 28,793,622 | 29,3222,3087 | 30,240,158 | 31,3736,3706 | 32,1496,1484

BATCH_RAW_INFO | 4,943,60 | 18,1438,973 | 19,2180,1715 | 21,3391,3034 | 22,3889,3540 | 23,2979,2630 | 24,882,643 | 25,3760,3538 | 27,2825,2603 | 28,794,622 | 29,3223,3087 | 30,241,158 | 31,3737,3706 | 32,1497,1484

BATCH_RAW_INFO | 4,944,60 | 18,1439,973 | 19,2181,1715 | 21,3392,3034 | 22,3890,3540 | 23,2980,2630 | 24,883,643 | 25,3761,3538 | 27,2826,2603 | 28,795,622 | 29,3224,3087 | 30,242,158 | 31,3738,3706 | 32,1498,1484

BATCH_RAW_INFO | 4,945,60 | 18,1440,973 | 19,2182,1715 | 21,3393,3034 | 22,3891,3540 | 23,2981,2630 | 24,884,643 | 25,3762,3538 | 27,2827,2603 | 28,796,622 | 29,3225,3087 | 30,243,158 | 31,3739,3706 | 32,1499,1484

BATCH_RAW_INFO | 4,946,60 | 18,1441,973 | 19,2183,1715 | 21,3394,3034 | 22,3892,3540 | 23,2982,2630 | 24,885,643 | 25,3763,3538 | 27,2828,2603 | 28,797,622 | 29,3226,3087 | 30,244,158 | 31,3740,3706 | 32,1500,1484

BATCH_RAW_INFO | 4,947,60 | 18,1442,973 | 19,2184,1715 | 21,3395,3034 | 22,3893,3540 | 23,2983,2630 | 24,886,643 | 25,3764,3538 | 27,2829,2603 | 28,798,622 | 29,3227,3087 | 30,245,158 | 31,3741,3706 | 32,1501,1484

BATCH_RAW_INFO | 4,948,60 | 18,1443,973 | 19,2185,1715 | 21,3396,3034 | 22,3894,3540 | 23,2984,2630 | 24,887,643 | 25,3765,3538 | 27,2830,2603 | 28,799,622 | 29,3228,3087 | 30,246,158 | 31,3742,3706 | 32,1502,1484

BATCH_RAW_INFO | 4,949,60 | 18,1444,973 | 19,2186,1715 | 21,3397,3034 | 22,3895,3540 | 23,2985,2630 | 24,888,643 | 25,3766,3538 | 27,2831,2603 | 28,800,622 | 29,3229,3087 | 30,247,158 | 31,3743,3706 | 32,1503,1484

BATCH_RAW_INFO | 4,950,60 | 18,1445,973 | 19,2187,1715 | 21,3398,3034 | 22,3896,3540 | 23,2986,2630 | 24,889,643 | 25,3767,3538 | 27,2832,2603 | 28,801,622 | 29,3230,3087 | 30,248,158 | 31,3744,3706 | 32,1504,1484

BATCH_RAW_INFO | 4,951,60 | 18,1446,973 | 19,2188,1715 | 21,3399,3034 | 22,3897,3540 | 23,2987,2630 | 24,890,643 | 25,3768,3538 | 27,2833,2603 | 28,802,622 | 29,3231,3087 | 30,249,158 | 31,3745,3706 | 32,1505,1484

BATCH_RAW_INFO | 4,952,60 | 18,1447,973 | 19,2189,1715 | 21,3400,3034 | 22,3898,3540 | 23,2988,2630 | 24,891,643 | 25,3769,3538 | 27,2834,2603 | 28,803,622 | 29,3232,3087 | 30,250,158 | 31,3746,3706 | 32,1506,1484

BATCH_RAW_INFO | 4,953,60 | 18,1448,973 | 19,2190,1715 | 21,3401,3034 | 22,3899,3540 | 23,2989,2630 | 24,892,643 | 25,3770,3538 | 27,2835,2603 | 28,804,622 | 29,3233,3087 | 30,251,158 | 31,3747,3706 | 32,1507,1484

BATCH_RAW_INFO | 4,954,60 | 18,1449,973 | 19,2191,1715 | 21,3402,3034 | 22,3900,3540 | 23,2990,2630 | 24,893,643 | 25,3771,3538 | 27,2836,2603 | 28,805,622 | 29,3234,3087 | 30,252,158 | 31,3748,3706 | 32,1508,1484

BATCH_RAW_INFO | 4,955,60 | 18,1450,973 | 19,2192,1715 | 21,3403,3034 | 22,3901,3540 | 23,2991,2630 | 24,894,643 | 25,3772,3538 | 27,2837,2603 | 28,806,622 | 29,3235,3087 | 30,253,158 | 31,3749,3706 | 32,1509,1484

BATCH_RAW_INFO | 4,956,60 | 18,1451,973 | 19,2193,1715 | 21,3404,3034 | 22,3902,3540 | 23,2992,2630 | 24,895,643 | 25,3773,3538 | 27,2838,2603 | 28,807,622 | 29,3236,3087 | 30,254,158 | 31,3750,3706 | 32,1510,1484

BATCH_RAW_INFO | 4,957,60 | 18,1452,973 | 19,2194,1715 | 21,3405,3034 | 22,3903,3540 | 23,2993,2630 | 24,896,643 | 25,3774,3538 | 27,2839,2603 | 28,808,622 | 29,3237,3087 | 30,255,158 | 31,3751,3706 | 32,1511,1484

BATCH_RAW_INFO | 4,958,60 | 18,1453,973 | 19,2195,1715 | 21,3406,3034 | 22,3904,3540 | 24,897,643 | 25,3775,3538 | 27,2840,2603 | 28,809,622 | 29,3238,3087 | 30,256,158 | 31,3752,3706 | 32,1512,1484

BATCH_RAW_INFO | 4,959,60 | 18,1454,973 | 19,2196,1715 | 21,3407,3034 | 22,3905,3540 | 24,898,643 | 25,3776,3538 | 27,2841,2603 | 28,810,622 | 29,3239,3087 | 30,257,158 | 31,3753,3706 | 32,1513,1484

BATCH_RAW_INFO | 4,960,60 | 18,1455,973 | 19,2197,1715 | 21,3408,3034 | 22,3906,3540 | 24,899,643 | 25,3777,3538 | 27,2842,2603 | 28,811,622 | 29,3240,3087 | 30,258,158 | 31,3754,3706 | 32,1514,1484

BATCH_RAW_INFO | 4,961,60 | 18,1456,973 | 19,2198,1715 | 21,3409,3034 | 22,3907,3540 | 24,900,643 | 25,3778,3538 | 27,2843,2603 | 28,812,622 | 29,3241,3087 | 30,259,158 | 31,3755,3706 | 32,1515,1484

BATCH_RAW_INFO | 4,962,60 | 18,1457,973 | 19,2199,1715 | 21,3410,3034 | 22,3908,3540 | 24,901,643 | 25,3779,3538 | 27,2844,2603 | 28,813,622 | 29,3242,3087 | 30,260,158 | 31,3756,3706 | 32,1516,1484

BATCH_RAW_INFO | 4,963,60 | 18,1458,973 | 19,2200,1715 | 21,3411,3034 | 22,3909,3540 | 24,902,643 | 25,3780,3538 | 27,2845,2603 | 28,814,622 | 29,3243,3087 | 30,261,158 | 31,3757,3706 | 32,1517,1484

BATCH_RAW_INFO | 4,964,60 | 18,1459,973 | 19,2201,1715 | 21,3412,3034 | 22,3910,3540 | 24,903,643 | 25,3781,3538 | 27,2846,2603 | 28,815,622 | 29,3244,3087 | 30,262,158 | 31,3758,3706 | 32,1518,1484

BATCH_RAW_INFO | 4,965,60 | 18,1460,973 | 19,2202,1715 | 21,3413,3034 | 22,3911,3540 | 24,904,643 | 25,3782,3538 | 27,2847,2603 | 28,816,622 | 29,3245,3087 | 30,263,158 | 31,3759,3706 | 32,1519,1484

BATCH_RAW_INFO | 4,966,60 | 18,1461,973 | 19,2203,1715 | 21,3414,3034 | 22,3912,3540 | 24,905,643 | 25,3783,3538 | 27,2848,2603 | 28,817,622 | 29,3246,3087 | 30,264,158 | 31,3760,3706 | 32,1520,1484

BATCH_RAW_INFO | 4,967,60 | 18,1462,973 | 19,2204,1715 | 21,3415,3034 | 22,3913,3540 | 24,906,643 | 25,3784,3538 | 27,2849,2603 | 28,818,622 | 29,3247,3087 | 30,265,158 | 31,3761,3706 | 32,1521,1484

BATCH_RAW_INFO | 4,968,60 | 18,1463,973 | 19,2205,1715 | 21,3416,3034 | 22,3914,3540 | 24,907,643 | 25,3785,3538 | 27,2850,2603 | 28,819,622 | 29,3248,3087 | 30,266,158 | 31,3762,3706 | 32,1522,1484

BATCH_RAW_INFO | 4,969,60 | 18,1464,973 | 19,2206,1715 | 21,3417,3034 | 22,3915,3540 | 24,908,643 | 25,3786,3538 | 27,2851,2603 | 28,820,622 | 29,3249,3087 | 30,267,158 | 31,3763,3706 | 32,1523,1484

BATCH_RAW_INFO | 4,970,60 | 18,1465,973 | 19,2207,1715 | 21,3418,3034 | 22,3916,3540 | 24,909,643 | 25,3787,3538 | 27,2852,2603 | 28,821,622 | 29,3250,3087 | 30,268,158 | 31,3764,3706 | 32,1524,1484

BATCH_RAW_INFO | 4,971,60 | 18,1466,973 | 19,2208,1715 | 21,3419,3034 | 22,3917,3540 | 24,910,643 | 25,3788,3538 | 27,2853,2603 | 28,822,622 | 29,3251,3087 | 30,269,158 | 31,3765,3706 | 32,1525,1484

BATCH_RAW_INFO | 4,972,60 | 18,1467,973 | 19,2209,1715 | 21,3420,3034 | 22,3918,3540 | 24,911,643 | 25,3789,3538 | 27,2854,2603 | 28,823,622 | 29,3252,3087 | 30,270,158 | 31,3766,3706 | 32,1526,1484

BATCH_RAW_INFO | 4,973,60 | 18,1468,973 | 19,2210,1715 | 21,3421,3034 | 22,3919,3540 | 24,912,643 | 25,3790,3538 | 27,2855,2603 | 28,824,622 | 29,3253,3087 | 30,271,158 | 31,3767,3706 | 32,1527,1484

BATCH_RAW_INFO | 4,974,60 | 18,1469,973 | 19,2211,1715 | 21,3422,3034 | 24,913,643 | 25,3791,3538 | 27,2856,2603 | 28,825,622 | 29,3254,3087 | 30,272,158 | 31,3768,3706 | 32,1528,1484

BATCH_RAW_INFO | 4,975,60 | 18,1470,973 | 19,2212,1715 | 21,3423,3034 | 24,914,643 | 25,3792,3538 | 27,2857,2603 | 28,826,622 | 29,3255,3087 | 30,273,158 | 31,3769,3706 | 32,1529,1484

BATCH_RAW_INFO | 4,976,60 | 18,1471,973 | 19,2213,1715 | 21,3424,3034 | 24,915,643 | 25,3793,3538 | 27,2858,2603 | 28,827,622 | 29,3256,3087 | 30,274,158 | 31,3770,3706 | 32,1530,1484

BATCH_RAW_INFO | 4,977,60 | 18,1472,973 | 19,2214,1715 | 21,3425,3034 | 24,916,643 | 25,3794,3538 | 27,2859,2603 | 28,828,622 | 29,3257,3087 | 30,275,158 | 31,3771,3706 | 32,1531,1484

BATCH_RAW_INFO | 4,978,60 | 18,1473,973 | 19,2215,1715 | 21,3426,3034 | 24,917,643 | 25,3795,3538 | 27,2860,2603 | 28,829,622 | 29,3258,3087 | 30,276,158 | 31,3772,3706 | 32,1532,1484

BATCH_RAW_INFO | 4,979,60 | 18,1474,973 | 19,2216,1715 | 21,3427,3034 | 24,918,643 | 25,3796,3538 | 27,2861,2603 | 28,830,622 | 29,3259,3087 | 30,277,158 | 31,3773,3706 | 32,1533,1484

BATCH_RAW_INFO | 4,980,60 | 18,1475,973 | 19,2217,1715 | 21,3428,3034 | 24,919,643 | 25,3797,3538 | 27,2862,2603 | 28,831,622 | 29,3260,3087 | 30,278,158 | 31,3774,3706 | 32,1534,1484

BATCH_RAW_INFO | 4,981,60 | 18,1476,973 | 19,2218,1715 | 21,3429,3034 | 24,920,643 | 25,3798,3538 | 27,2863,2603 | 28,832,622 | 29,3261,3087 | 30,279,158 | 31,3775,3706 | 32,1535,1484

BATCH_RAW_INFO | 4,982,60 | 18,1477,973 | 19,2219,1715 | 21,3430,3034 | 24,921,643 | 25,3799,3538 | 27,2864,2603 | 28,833,622 | 29,3262,3087 | 30,280,158 | 31,3776,3706 | 32,1536,1484

BATCH_RAW_INFO | 4,983,60 | 18,1478,973 | 19,2220,1715 | 21,3431,3034 | 24,922,643 | 25,3800,3538 | 27,2865,2603 | 28,834,622 | 29,3263,3087 | 30,281,158 | 31,3777,3706 | 32,1537,1484

BATCH_RAW_INFO | 4,984,60 | 18,1479,973 | 19,2221,1715 | 21,3432,3034 | 24,923,643 | 25,3801,3538 | 27,2866,2603 | 28,835,622 | 29,3264,3087 | 30,282,158 | 31,3778,3706 | 32,1538,1484

BATCH_RAW_INFO | 4,985,60 | 18,1480,973 | 19,2222,1715 | 21,3433,3034 | 24,924,643 | 25,3802,3538 | 27,2867,2603 | 28,836,622 | 29,3265,3087 | 30,283,158 | 31,3779,3706 | 32,1539,1484

BATCH_RAW_INFO | 4,986,60 | 18,1481,973 | 19,2223,1715 | 21,3434,3034 | 24,925,643 | 25,3803,3538 | 27,2868,2603 | 28,837,622 | 29,3266,3087 | 30,284,158 | 31,3780,3706 | 32,1540,1484

BATCH_RAW_INFO | 4,987,60 | 18,1482,973 | 19,2224,1715 | 21,3435,3034 | 24,926,643 | 25,3804,3538 | 27,2869,2603 | 28,838,622 | 29,3267,3087 | 30,285,158 | 31,3781,3706 | 32,1541,1484

BATCH_RAW_INFO | 4,988,60 | 18,1483,973 | 19,2225,1715 | 21,3436,3034 | 24,927,643 | 25,3805,3538 | 27,2870,2603 | 28,839,622 | 29,3268,3087 | 30,286,158 | 31,3782,3706 | 32,1542,1484

BATCH_RAW_INFO | 4,989,60 | 18,1484,973 | 19,2226,1715 | 21,3437,3034 | 24,928,643 | 25,3806,3538 | 27,2871,2603 | 28,840,622 | 29,3269,3087 | 30,287,158 | 31,3783,3706 | 32,1543,1484

BATCH_RAW_INFO | 4,990,60 | 18,1485,973 | 19,2227,1715 | 21,3438,3034 | 24,929,643 | 25,3807,3538 | 27,2872,2603 | 28,841,622 | 29,3270,3087 | 30,288,158 | 31,3784,3706 | 32,1544,1484

BATCH_RAW_INFO | 4,991,60 | 18,1486,973 | 19,2228,1715 | 21,3439,3034 | 24,930,643 | 25,3808,3538 | 27,2873,2603 | 28,842,622 | 29,3271,3087 | 30,289,158 | 31,3785,3706 | 32,1545,1484

BATCH_RAW_INFO | 4,992,60 | 18,1487,973 | 19,2229,1715 | 21,3440,3034 | 24,931,643 | 25,3809,3538 | 27,2874,2603 | 28,843,622 | 29,3272,3087 | 30,290,158 | 31,3786,3706 | 32,1546,1484

BATCH_RAW_INFO | 4,993,60 | 18,1488,973 | 19,2230,1715 | 21,3441,3034 | 24,932,643 | 25,3810,3538 | 27,2875,2603 | 28,844,622 | 29,3273,3087 | 30,291,158 | 31,3787,3706 | 32,1547,1484

BATCH_RAW_INFO | 4,994,60 | 18,1489,973 | 19,2231,1715 | 21,3442,3034 | 24,933,643 | 25,3811,3538 | 27,2876,2603 | 28,845,622 | 29,3274,3087 | 30,292,158 | 31,3788,3706 | 32,1548,1484

BATCH_RAW_INFO | 4,995,60 | 18,1490,973 | 19,2232,1715 | 21,3443,3034 | 24,934,643 | 25,3812,3538 | 27,2877,2603 | 28,846,622 | 29,3275,3087 | 30,293,158 | 31,3789,3706 | 32,1549,1484

BATCH_RAW_INFO | 4,996,60 | 18,1491,973 | 19,2233,1715 | 21,3444,3034 | 24,935,643 | 25,3813,3538 | 27,2878,2603 | 28,847,622 | 29,3276,3087 | 30,294,158 | 31,3790,3706 | 32,1550,1484

BATCH_RAW_INFO | 4,997,60 | 18,1492,973 | 19,2234,1715 | 21,3445,3034 | 24,936,643 | 25,3814,3538 | 27,2879,2603 | 28,848,622 | 29,3277,3087 | 30,295,158 | 31,3791,3706 | 32,1551,1484

BATCH_RAW_INFO | 4,998,60 | 18,1493,973 | 19,2235,1715 | 21,3446,3034 | 24,937,643 | 25,3815,3538 | 27,2880,2603 | 28,849,622 | 29,3278,3087 | 30,296,158 | 31,3792,3706 | 32,1552,1484

BATCH_RAW_INFO | 4,999,60 | 18,1494,973 | 19,2236,1715 | 21,3447,3034 | 24,938,643 | 25,3816,3538 | 27,2881,2603 | 28,850,622 | 29,3279,3087 | 30,297,158 | 31,3793,3706 | 32,1553,1484

BATCH_RAW_INFO | 4,1000,60 | 18,1495,973 | 19,2237,1715 | 21,3448,3034 | 24,939,643 | 25,3817,3538 | 27,2882,2603 | 28,851,622 | 29,3280,3087 | 30,298,158 | 31,3794,3706 | 32,1554,1484

BATCH_RAW_INFO | 4,1001,60 | 18,1496,973 | 19,2238,1715 | 21,3449,3034 | 24,940,643 | 25,3818,3538 | 27,2883,2603 | 28,852,622 | 29,3281,3087 | 30,299,158 | 31,3795,3706 | 32,1555,1484

BATCH_RAW_INFO | 4,1002,60 | 18,1497,973 | 19,2239,1715 | 21,3450,3034 | 24,941,643 | 25,3819,3538 | 27,2884,2603 | 28,853,622 | 29,3282,3087 | 30,300,158 | 31,3796,3706 | 32,1556,1484

BATCH_RAW_INFO | 4,1003,60 | 18,1498,973 | 19,2240,1715 | 21,3451,3034 | 24,942,643 | 25,3820,3538 | 27,2885,2603 | 28,854,622 | 29,3283,3087 | 30,301,158 | 31,3797,3706 | 32,1557,1484

BATCH_RAW_INFO | 4,1004,60 | 18,1499,973 | 19,2241,1715 | 21,3452,3034 | 24,943,643 | 25,3821,3538 | 27,2886,2603 | 28,855,622 | 29,3284,3087 | 30,302,158 | 31,3798,3706 | 32,1558,1484

BATCH_RAW_INFO | 4,1005,60 | 18,1500,973 | 19,2242,1715 | 21,3453,3034 | 24,944,643 | 25,3822,3538 | 27,2887,2603 | 28,856,622 | 29,3285,3087 | 30,303,158 | 31,3799,3706 | 32,1559,1484

BATCH_RAW_INFO | 4,1006,60 | 18,1501,973 | 19,2243,1715 | 21,3454,3034 | 24,945,643 | 25,3823,3538 | 27,2888,2603 | 28,857,622 | 29,3286,3087 | 30,304,158 | 31,3800,3706 | 32,1560,1484

BATCH_RAW_INFO | 4,1007,60 | 18,1502,973 | 21,3455,3034 | 24,946,643 | 25,3824,3538 | 27,2889,2603 | 28,858,622 | 29,3287,3087 | 30,305,158 | 31,3801,3706 | 32,1561,1484

BATCH_RAW_INFO | 4,1008,60 | 18,1503,973 | 21,3456,3034 | 24,947,643 | 25,3825,3538 | 27,2890,2603 | 28,859,622 | 29,3288,3087 | 30,306,158 | 31,3802,3706 | 32,1562,1484

BATCH_RAW_INFO | 4,1009,60 | 18,1504,973 | 21,3457,3034 | 24,948,643 | 25,3826,3538 | 27,2891,2603 | 28,860,622 | 29,3289,3087 | 30,307,158 | 31,3803,3706 | 32,1563,1484

BATCH_RAW_INFO | 4,1010,60 | 18,1505,973 | 21,3458,3034 | 24,949,643 | 25,3827,3538 | 27,2892,2603 | 28,861,622 | 29,3290,3087 | 30,308,158 | 31,3804,3706 | 32,1564,1484

BATCH_RAW_INFO | 4,1011,60 | 18,1506,973 | 21,3459,3034 | 24,950,643 | 25,3828,3538 | 27,2893,2603 | 28,862,622 | 29,3291,3087 | 30,309,158 | 31,3805,3706 | 32,1565,1484

BATCH_RAW_INFO | 4,1012,60 | 18,1507,973 | 21,3460,3034 | 24,951,643 | 25,3829,3538 | 27,2894,2603 | 28,863,622 | 29,3292,3087 | 30,310,158 | 31,3806,3706 | 32,1566,1484

BATCH_RAW_INFO | 4,1013,60 | 18,1508,973 | 21,3461,3034 | 24,952,643 | 25,3830,3538 | 27,2895,2603 | 28,864,622 | 29,3293,3087 | 30,311,158 | 31,3807,3706 | 32,1567,1484

BATCH_RAW_INFO | 4,1014,60 | 18,1509,973 | 21,3462,3034 | 24,953,643 | 25,3831,3538 | 27,2896,2603 | 28,865,622 | 29,3294,3087 | 30,312,158 | 31,3808,3706 | 32,1568,1484

BATCH_RAW_INFO | 4,1015,60 | 18,1510,973 | 21,3463,3034 | 24,954,643 | 25,3832,3538 | 27,2897,2603 | 28,866,622 | 29,3295,3087 | 30,313,158 | 31,3809,3706 | 32,1569,1484

BATCH_RAW_INFO | 4,1016,60 | 18,1511,973 | 21,3464,3034 | 24,955,643 | 25,3833,3538 | 27,2898,2603 | 28,867,622 | 29,3296,3087 | 30,314,158 | 31,3810,3706 | 32,1570,1484

BATCH_RAW_INFO | 4,1017,60 | 18,1512,973 | 21,3465,3034 | 24,956,643 | 25,3834,3538 | 27,2899,2603 | 28,868,622 | 29,3297,3087 | 30,315,158 | 31,3811,3706 | 32,1571,1484

BATCH_RAW_INFO | 4,1018,60 | 18,1513,973 | 21,3466,3034 | 24,957,643 | 25,3835,3538 | 27,2900,2603 | 28,869,622 | 29,3298,3087 | 30,316,158 | 31,3812,3706 | 32,1572,1484

BATCH_RAW_INFO | 4,1019,60 | 18,1514,973 | 21,3467,3034 | 24,958,643 | 25,3836,3538 | 27,2901,2603 | 28,870,622 | 29,3299,3087 | 30,317,158 | 31,3813,3706 | 32,1573,1484

BATCH_RAW_INFO | 4,1020,60 | 18,1515,973 | 21,3468,3034 | 24,959,643 | 25,3837,3538 | 27,2902,2603 | 28,871,622 | 29,3300,3087 | 30,318,158 | 31,3814,3706 | 32,1574,1484

BATCH_RAW_INFO | 4,1021,60 | 18,1516,973 | 21,3469,3034 | 24,960,643 | 25,3838,3538 | 27,2903,2603 | 28,872,622 | 29,3301,3087 | 30,319,158 | 31,3815,3706 | 32,1575,1484

BATCH_RAW_INFO | 4,1022,60 | 18,1517,973 | 21,3470,3034 | 24,961,643 | 25,3839,3538 | 27,2904,2603 | 28,873,622 | 29,3302,3087 | 30,320,158 | 31,3816,3706 | 32,1576,1484

BATCH_RAW_INFO | 4,1023,60 | 18,1518,973 | 21,3471,3034 | 24,962,643 | 25,3840,3538 | 27,2905,2603 | 28,874,622 | 29,3303,3087 | 30,321,158 | 31,3817,3706 | 32,1577,1484

BATCH_RAW_INFO | 4,1024,60 | 18,1519,973 | 21,3472,3034 | 24,963,643 | 25,3841,3538 | 27,2906,2603 | 28,875,622 | 29,3304,3087 | 30,322,158 | 31,3818,3706 | 32,1578,1484

BATCH_RAW_INFO | 4,1025,60 | 18,1520,973 | 21,3473,3034 | 24,964,643 | 25,3842,3538 | 27,2907,2603 | 28,876,622 | 29,3305,3087 | 30,323,158 | 31,3819,3706 | 32,1579,1484

BATCH_RAW_INFO | 4,1026,60 | 18,1521,973 | 21,3474,3034 | 24,965,643 | 25,3843,3538 | 27,2908,2603 | 28,877,622 | 29,3306,3087 | 30,324,158 | 31,3820,3706 | 32,1580,1484

BATCH_RAW_INFO | 4,1027,60 | 18,1522,973 | 21,3475,3034 | 24,966,643 | 25,3844,3538 | 27,2909,2603 | 28,878,622 | 29,3307,3087 | 30,325,158 | 31,3821,3706 | 32,1581,1484

BATCH_RAW_INFO | 4,1028,60 | 18,1523,973 | 21,3476,3034 | 24,967,643 | 25,3845,3538 | 27,2910,2603 | 28,879,622 | 29,3308,3087 | 30,326,158 | 31,3822,3706 | 32,1582,1484

BATCH_RAW_INFO | 4,1029,60 | 18,1524,973 | 21,3477,3034 | 24,968,643 | 25,3846,3538 | 27,2911,2603 | 28,880,622 | 29,3309,3087 | 30,327,158 | 31,3823,3706 | 32,1583,1484

BATCH_RAW_INFO | 4,1030,60 | 18,1525,973 | 21,3478,3034 | 24,969,643 | 25,3847,3538 | 27,2912,2603 | 28,881,622 | 29,3310,3087 | 30,328,158 | 31,3824,3706 | 32,1584,1484

BATCH_RAW_INFO | 4,1031,60 | 18,1526,973 | 21,3479,3034 | 24,970,643 | 25,3848,3538 | 27,2913,2603 | 28,882,622 | 29,3311,3087 | 30,329,158 | 31,3825,3706 | 32,1585,1484

BATCH_RAW_INFO | 4,1032,60 | 18,1527,973 | 21,3480,3034 | 24,971,643 | 25,3849,3538 | 27,2914,2603 | 28,883,622 | 29,3312,3087 | 30,330,158 | 31,3826,3706 | 32,1586,1484

BATCH_RAW_INFO | 4,1033,60 | 18,1528,973 | 21,3481,3034 | 24,972,643 | 25,3850,3538 | 27,2915,2603 | 28,884,622 | 29,3313,3087 | 30,331,158 | 31,3827,3706 | 32,1587,1484

BATCH_RAW_INFO | 18,1529,973 | 21,3482,3034 | 24,973,643 | 25,3851,3538 | 27,2916,2603 | 28,885,622 | 29,3314,3087 | 30,332,158 | 31,3828,3706 | 32,1588,1484

BATCH_RAW_INFO | 18,1530,973 | 21,3483,3034 | 24,974,643 | 25,3852,3538 | 27,2917,2603 | 28,886,622 | 29,3315,3087 | 30,333,158 | 31,3829,3706 | 32,1589,1484

BATCH_RAW_INFO | 18,1531,973 | 21,3484,3034 | 24,975,643 | 25,3853,3538 | 27,2918,2603 | 28,887,622 | 29,3316,3087 | 30,334,158 | 31,3830,3706 | 32,1590,1484

BATCH_RAW_INFO | 18,1532,973 | 21,3485,3034 | 24,976,643 | 25,3854,3538 | 27,2919,2603 | 28,888,622 | 29,3317,3087 | 30,335,158 | 31,3831,3706 | 32,1591,1484

BATCH_RAW_INFO | 18,1533,973 | 21,3486,3034 | 24,977,643 | 25,3855,3538 | 27,2920,2603 | 28,889,622 | 29,3318,3087 | 30,336,158 | 31,3832,3706 | 32,1592,1484

BATCH_RAW_INFO | 18,1534,973 | 21,3487,3034 | 24,978,643 | 25,3856,3538 | 27,2921,2603 | 28,890,622 | 29,3319,3087 | 30,337,158 | 31,3833,3706 | 32,1593,1484

BATCH_RAW_INFO | 18,1535,973 | 21,3488,3034 | 24,979,643 | 25,3857,3538 | 27,2922,2603 | 28,891,622 | 29,3320,3087 | 30,338,158 | 31,3834,3706 | 32,1594,1484

BATCH_RAW_INFO | 18,1536,973 | 21,3489,3034 | 24,980,643 | 25,3858,3538 | 27,2923,2603 | 28,892,622 | 29,3321,3087 | 30,339,158 | 31,3835,3706 | 32,1595,1484

BATCH_RAW_INFO | 18,1537,973 | 21,3490,3034 | 24,981,643 | 25,3859,3538 | 27,2924,2603 | 28,893,622 | 29,3322,3087 | 30,340,158 | 31,3836,3706 | 32,1596,1484

BATCH_RAW_INFO | 18,1538,973 | 21,3491,3034 | 24,982,643 | 25,3860,3538 | 27,2925,2603 | 28,894,622 | 29,3323,3087 | 30,341,158 | 31,3837,3706 | 32,1597,1484

BATCH_RAW_INFO | 18,1539,973 | 21,3492,3034 | 24,983,643 | 25,3861,3538 | 27,2926,2603 | 28,895,622 | 29,3324,3087 | 30,342,158 | 31,3838,3706 | 32,1598,1484

BATCH_RAW_INFO | 18,1540,973 | 21,3493,3034 | 24,984,643 | 25,3862,3538 | 27,2927,2603 | 28,896,622 | 29,3325,3087 | 30,343,158 | 31,3839,3706 | 32,1599,1484

BATCH_RAW_INFO | 18,1541,973 | 21,3494,3034 | 24,985,643 | 25,3863,3538 | 27,2928,2603 | 28,897,622 | 29,3326,3087 | 30,344,158 | 31,3840,3706 | 32,1600,1484

BATCH_RAW_INFO | 18,1542,973 | 21,3495,3034 | 24,986,643 | 25,3864,3538 | 27,2929,2603 | 28,898,622 | 29,3327,3087 | 30,345,158 | 31,3841,3706 | 32,1601,1484

BATCH_RAW_INFO | 18,1543,973 | 21,3496,3034 | 24,987,643 | 25,3865,3538 | 27,2930,2603 | 28,899,622 | 29,3328,3087 | 30,346,158 | 31,3842,3706 | 32,1602,1484

BATCH_RAW_INFO | 33,3351,3350

BATCH_RAW_INFO | 18,1544,973 | 21,3497,3034 | 24,988,643 | 25,3866,3538 | 27,2931,2603 | 28,900,622 | 29,3329,3087 | 30,347,158 | 31,3843,3706 | 32,1603,1484 | 33,3352,3350

BATCH_RAW_INFO | 18,1545,973 | 21,3498,3034 | 24,989,643 | 25,3867,3538 | 27,2932,2603 | 28,901,622 | 29,3330,3087 | 30,348,158 | 31,3844,3706 | 32,1604,1484 | 33,3353,3350

BATCH_RAW_INFO | 18,1546,973 | 21,3499,3034 | 24,990,643 | 25,3868,3538 | 27,2933,2603 | 28,902,622 | 29,3331,3087 | 30,349,158 | 31,3845,3706 | 32,1605,1484 | 33,3354,3350

BATCH_RAW_INFO | 18,1547,973 | 21,3500,3034 | 24,991,643 | 25,3869,3538 | 27,2934,2603 | 28,903,622 | 29,3332,3087 | 30,350,158 | 31,3846,3706 | 32,1606,1484 | 33,3355,3350

BATCH_RAW_INFO | 18,1548,973 | 21,3501,3034 | 24,992,643 | 25,3870,3538 | 27,2935,2603 | 28,904,622 | 29,3333,3087 | 30,351,158 | 31,3847,3706 | 32,1607,1484 | 33,3356,3350

BATCH_RAW_INFO | 18,1549,973 | 21,3502,3034 | 24,993,643 | 25,3871,3538 | 27,2936,2603 | 28,905,622 | 29,3334,3087 | 30,352,158 | 31,3848,3706 | 32,1608,1484 | 33,3357,3350

BATCH_RAW_INFO | 18,1550,973 | 21,3503,3034 | 24,994,643 | 25,3872,3538 | 27,2937,2603 | 28,906,622 | 29,3335,3087 | 30,353,158 | 31,3849,3706 | 32,1609,1484 | 33,3358,3350

BATCH_RAW_INFO | 18,1551,973 | 21,3504,3034 | 24,995,643 | 25,3873,3538 | 27,2938,2603 | 28,907,622 | 29,3336,3087 | 30,354,158 | 31,3850,3706 | 32,1610,1484 | 33,3359,3350

BATCH_RAW_INFO | 34,3731,3730

BATCH_RAW_INFO | 18,1552,973 | 21,3505,3034 | 24,996,643 | 25,3874,3538 | 27,2939,2603 | 28,908,622 | 29,3337,3087 | 30,355,158 | 31,3851,3706 | 32,1611,1484 | 33,3360,3350 | 34,3732,3730

BATCH_RAW_INFO | 18,1553,973 | 21,3506,3034 | 24,997,643 | 25,3875,3538 | 27,2940,2603 | 28,909,622 | 29,3338,3087 | 30,356,158 | 31,3852,3706 | 32,1612,1484 | 33,3361,3350 | 34,3733,3730

BATCH_RAW_INFO | 18,1554,973 | 21,3507,3034 | 24,998,643 | 25,3876,3538 | 27,2941,2603 | 28,910,622 | 29,3339,3087 | 30,357,158 | 31,3853,3706 | 32,1613,1484 | 33,3362,3350 | 34,3734,3730

BATCH_RAW_INFO | 18,1555,973 | 21,3508,3034 | 24,999,643 | 25,3877,3538 | 27,2942,2603 | 28,911,622 | 29,3340,3087 | 30,358,158 | 31,3854,3706 | 32,1614,1484 | 33,3363,3350 | 34,3735,3730

BATCH_RAW_INFO | 18,1556,973 | 21,3509,3034 | 24,1000,643 | 25,3878,3538 | 27,2943,2603 | 28,912,622 | 29,3341,3087 | 30,359,158 | 31,3855,3706 | 32,1615,1484 | 33,3364,3350 | 34,3736,3730

BATCH_RAW_INFO | 18,1557,973 | 21,3510,3034 | 24,1001,643 | 25,3879,3538 | 27,2944,2603 | 28,913,622 | 29,3342,3087 | 30,360,158 | 31,3856,3706 | 32,1616,1484 | 33,3365,3350 | 34,3737,3730

BATCH_RAW_INFO | 18,1558,973 | 21,3511,3034 | 24,1002,643 | 25,3880,3538 | 27,2945,2603 | 28,914,622 | 29,3343,3087 | 30,361,158 | 31,3857,3706 | 32,1617,1484 | 33,3366,3350 | 34,3738,3730

BATCH_RAW_INFO | 18,1559,973 | 21,3512,3034 | 24,1003,643 | 25,3881,3538 | 27,2946,2603 | 28,915,622 | 29,3344,3087 | 30,362,158 | 31,3858,3706 | 32,1618,1484 | 33,3367,3350 | 34,3739,3730

BATCH_RAW_INFO | 18,1560,973 | 21,3513,3034 | 24,1004,643 | 25,3882,3538 | 27,2947,2603 | 28,916,622 | 29,3345,3087 | 30,363,158 | 31,3859,3706 | 32,1619,1484 | 33,3368,3350 | 34,3740,3730

BATCH_RAW_INFO | 18,1561,973 | 21,3514,3034 | 24,1005,643 | 25,3883,3538 | 27,2948,2603 | 28,917,622 | 29,3346,3087 | 30,364,158 | 31,3860,3706 | 32,1620,1484 | 33,3369,3350 | 34,3741,3730

BATCH_RAW_INFO | 18,1562,973 | 21,3515,3034 | 24,1006,643 | 25,3884,3538 | 27,2949,2603 | 28,918,622 | 29,3347,3087 | 30,365,158 | 31,3861,3706 | 32,1621,1484 | 33,3370,3350 | 34,3742,3730

BATCH_RAW_INFO | 18,1563,973 | 21,3516,3034 | 24,1007,643 | 25,3885,3538 | 27,2950,2603 | 28,919,622 | 29,3348,3087 | 30,366,158 | 31,3862,3706 | 32,1622,1484 | 33,3371,3350 | 34,3743,3730

BATCH_RAW_INFO | 18,1564,973 | 21,3517,3034 | 24,1008,643 | 25,3886,3538 | 27,2951,2603 | 28,920,622 | 29,3349,3087 | 30,367,158 | 31,3863,3706 | 32,1623,1484 | 33,3372,3350 | 34,3744,3730

BATCH_RAW_INFO | 18,1565,973 | 21,3518,3034 | 24,1009,643 | 25,3887,3538 | 27,2952,2603 | 28,921,622 | 29,3350,3087 | 30,368,158 | 31,3864,3706 | 32,1624,1484 | 33,3373,3350 | 34,3745,3730

BATCH_RAW_INFO | 18,1566,973 | 21,3519,3034 | 24,1010,643 | 25,3888,3538 | 27,2953,2603 | 28,922,622 | 29,3351,3087 | 30,369,158 | 31,3865,3706 | 32,1625,1484 | 33,3374,3350 | 34,3746,3730

BATCH_RAW_INFO | 18,1567,973 | 21,3520,3034 | 24,1011,643 | 25,3889,3538 | 27,2954,2603 | 28,923,622 | 29,3352,3087 | 30,370,158 | 31,3866,3706 | 32,1626,1484 | 33,3375,3350 | 34,3747,3730

BATCH_RAW_INFO | 18,1568,973 | 21,3521,3034 | 24,1012,643 | 25,3890,3538 | 27,2955,2603 | 28,924,622 | 29,3353,3087 | 30,371,158 | 31,3867,3706 | 32,1627,1484 | 33,3376,3350 | 34,3748,3730

BATCH_RAW_INFO | 18,1569,973 | 21,3522,3034 | 24,1013,643 | 25,3891,3538 | 27,2956,2603 | 28,925,622 | 29,3354,3087 | 30,372,158 | 31,3868,3706 | 32,1628,1484 | 33,3377,3350 | 34,3749,3730

BATCH_RAW_INFO | 18,1570,973 | 21,3523,3034 | 24,1014,643 | 25,3892,3538 | 27,2957,2603 | 28,926,622 | 29,3355,3087 | 30,373,158 | 31,3869,3706 | 32,1629,1484 | 33,3378,3350 | 34,3750,3730

BATCH_RAW_INFO | 18,1571,973 | 21,3524,3034 | 24,1015,643 | 25,3893,3538 | 27,2958,2603 | 28,927,622 | 29,3356,3087 | 30,374,158 | 31,3870,3706 | 32,1630,1484 | 33,3379,3350 | 34,3751,3730

BATCH_RAW_INFO | 35,3155,3154

BATCH_RAW_INFO | 18,1572,973 | 21,3525,3034 | 24,1016,643 | 25,3894,3538 | 27,2959,2603 | 28,928,622 | 29,3357,3087 | 30,375,158 | 31,3871,3706 | 32,1631,1484 | 33,3380,3350 | 34,3752,3730 | 35,3156,3154

BATCH_RAW_INFO | 18,1573,973 | 21,3526,3034 | 24,1017,643 | 25,3895,3538 | 27,2960,2603 | 28,929,622 | 29,3358,3087 | 30,376,158 | 31,3872,3706 | 32,1632,1484 | 33,3381,3350 | 34,3753,3730 | 35,3157,3154

BATCH_RAW_INFO | 18,1574,973 | 21,3527,3034 | 24,1018,643 | 25,3896,3538 | 27,2961,2603 | 28,930,622 | 29,3359,3087 | 30,377,158 | 31,3873,3706 | 32,1633,1484 | 33,3382,3350 | 34,3754,3730 | 35,3158,3154

BATCH_RAW_INFO | 18,1575,973 | 21,3528,3034 | 24,1019,643 | 25,3897,3538 | 27,2962,2603 | 28,931,622 | 29,3360,3087 | 30,378,158 | 31,3874,3706 | 32,1634,1484 | 33,3383,3350 | 34,3755,3730 | 35,3159,3154

BATCH_RAW_INFO | 18,1576,973 | 21,3529,3034 | 24,1020,643 | 25,3898,3538 | 27,2963,2603 | 28,932,622 | 29,3361,3087 | 30,379,158 | 31,3875,3706 | 32,1635,1484 | 33,3384,3350 | 34,3756,3730 | 35,3160,3154

BATCH_RAW_INFO | 18,1577,973 | 21,3530,3034 | 24,1021,643 | 25,3899,3538 | 27,2964,2603 | 28,933,622 | 29,3362,3087 | 30,380,158 | 31,3876,3706 | 32,1636,1484 | 33,3385,3350 | 34,3757,3730 | 35,3161,3154

BATCH_RAW_INFO | 18,1578,973 | 24,1022,643 | 25,3900,3538 | 27,2965,2603 | 28,934,622 | 29,3363,3087 | 30,381,158 | 31,3877,3706 | 32,1637,1484 | 33,3386,3350 | 34,3758,3730 | 35,3162,3154

BATCH_RAW_INFO | 18,1579,973 | 24,1023,643 | 25,3901,3538 | 27,2966,2603 | 28,935,622 | 29,3364,3087 | 30,382,158 | 31,3878,3706 | 32,1638,1484 | 33,3387,3350 | 34,3759,3730 | 35,3163,3154

BATCH_RAW_INFO | 18,1580,973 | 24,1024,643 | 25,3902,3538 | 27,2967,2603 | 28,936,622 | 29,3365,3087 | 30,383,158 | 31,3879,3706 | 32,1639,1484 | 33,3388,3350 | 34,3760,3730 | 35,3164,3154

BATCH_RAW_INFO | 18,1581,973 | 24,1025,643 | 25,3903,3538 | 27,2968,2603 | 28,937,622 | 29,3366,3087 | 30,384,158 | 31,3880,3706 | 32,1640,1484 | 33,3389,3350 | 34,3761,3730 | 35,3165,3154

BATCH_RAW_INFO | 18,1582,973 | 24,1026,643 | 25,3904,3538 | 27,2969,2603 | 28,938,622 | 29,3367,3087 | 30,385,158 | 31,3881,3706 | 32,1641,1484 | 33,3390,3350 | 34,3762,3730 | 35,3166,3154

BATCH_RAW_INFO | 18,1583,973 | 24,1027,643 | 25,3905,3538 | 27,2970,2603 | 28,939,622 | 29,3368,3087 | 30,386,158 | 31,3882,3706 | 32,1642,1484 | 33,3391,3350 | 34,3763,3730 | 35,3167,3154

BATCH_RAW_INFO | 18,1584,973 | 25,3906,3538 | 27,2971,2603 | 28,940,622 | 29,3369,3087 | 30,387,158 | 31,3883,3706 | 32,1643,1484 | 33,3392,3350 | 34,3764,3730 | 35,3168,3154

BATCH_RAW_INFO | 18,1585,973 | 25,3907,3538 | 27,2972,2603 | 28,941,622 | 29,3370,3087 | 30,388,158 | 31,3884,3706 | 32,1644,1484 | 33,3393,3350 | 34,3765,3730 | 35,3169,3154

BATCH_RAW_INFO | 18,1586,973 | 25,3908,3538 | 27,2973,2603 | 28,942,622 | 29,3371,3087 | 30,389,158 | 31,3885,3706 | 32,1645,1484 | 33,3394,3350 | 34,3766,3730 | 35,3170,3154

BATCH_RAW_INFO | 18,1587,973 | 25,3909,3538 | 27,2974,2603 | 28,943,622 | 29,3372,3087 | 30,390,158 | 31,3886,3706 | 32,1646,1484 | 33,3395,3350 | 34,3767,3730 | 35,3171,3154

BATCH_RAW_INFO | 18,1588,973 | 25,3910,3538 | 27,2975,2603 | 28,944,622 | 29,3373,3087 | 30,391,158 | 31,3887,3706 | 32,1647,1484 | 33,3396,3350 | 34,3768,3730 | 35,3172,3154

BATCH_RAW_INFO | 18,1589,973 | 25,3911,3538 | 27,2976,2603 | 28,945,622 | 29,3374,3087 | 30,392,158 | 31,3888,3706 | 32,1648,1484 | 33,3397,3350 | 34,3769,3730 | 35,3173,3154

BATCH_RAW_INFO | 18,1590,973 | 25,3912,3538 | 27,2977,2603 | 28,946,622 | 29,3375,3087 | 30,393,158 | 31,3889,3706 | 32,1649,1484 | 33,3398,3350 | 34,3770,3730 | 35,3174,3154

BATCH_RAW_INFO | 18,1591,973 | 25,3913,3538 | 27,2978,2603 | 28,947,622 | 29,3376,3087 | 30,394,158 | 31,3890,3706 | 32,1650,1484 | 33,3399,3350 | 34,3771,3730 | 35,3175,3154

BATCH_RAW_INFO | 18,1592,973 | 25,3914,3538 | 27,2979,2603 | 28,948,622 | 29,3377,3087 | 30,395,158 | 31,3891,3706 | 32,1651,1484 | 33,3400,3350 | 34,3772,3730 | 35,3176,3154

BATCH_RAW_INFO | 18,1593,973 | 25,3915,3538 | 27,2980,2603 | 28,949,622 | 29,3378,3087 | 30,396,158 | 31,3892,3706 | 32,1652,1484 | 33,3401,3350 | 34,3773,3730 | 35,3177,3154

BATCH_RAW_INFO | 18,1594,973 | 25,3916,3538 | 27,2981,2603 | 28,950,622 | 29,3379,3087 | 30,397,158 | 31,3893,3706 | 32,1653,1484 | 33,3402,3350 | 34,3774,3730 | 35,3178,3154

BATCH_RAW_INFO | 18,1595,973 | 25,3917,3538 | 27,2982,2603 | 28,951,622 | 29,3380,3087 | 30,398,158 | 31,3894,3706 | 32,1654,1484 | 33,3403,3350 | 34,3775,3730 | 35,3179,3154

BATCH_RAW_INFO | 18,1596,973 | 25,3918,3538 | 27,2983,2603 | 28,952,622 | 29,3381,3087 | 30,399,158 | 31,3895,3706 | 32,1655,1484 | 33,3404,3350 | 34,3776,3730 | 35,3180,3154

BATCH_RAW_INFO | 18,1597,973 | 25,3919,3538 | 27,2984,2603 | 28,953,622 | 29,3382,3087 | 30,400,158 | 31,3896,3706 | 32,1656,1484 | 33,3405,3350 | 34,3777,3730 | 35,3181,3154

BATCH_RAW_INFO | 25,3920,3538 | 27,2985,2603 | 28,954,622 | 29,3383,3087 | 30,401,158 | 31,3897,3706 | 32,1657,1484 | 33,3406,3350 | 34,3778,3730 | 35,3182,3154

BATCH_RAW_INFO | 25,3921,3538 | 27,2986,2603 | 28,955,622 | 29,3384,3087 | 30,402,158 | 31,3898,3706 | 32,1658,1484 | 33,3407,3350 | 34,3779,3730 | 35,3183,3154

BATCH_RAW_INFO | 25,3922,3538 | 27,2987,2603 | 28,956,622 | 29,3385,3087 | 30,403,158 | 31,3899,3706 | 32,1659,1484 | 33,3408,3350 | 34,3780,3730 | 35,3184,3154

BATCH_RAW_INFO | 25,3923,3538 | 27,2988,2603 | 28,957,622 | 29,3386,3087 | 30,404,158 | 31,3900,3706 | 32,1660,1484 | 33,3409,3350 | 34,3781,3730 | 35,3185,3154

BATCH_RAW_INFO | 25,3924,3538 | 27,2989,2603 | 28,958,622 | 29,3387,3087 | 30,405,158 | 31,3901,3706 | 32,1661,1484 | 33,3410,3350 | 34,3782,3730 | 35,3186,3154

BATCH_RAW_INFO | 25,3925,3538 | 27,2990,2603 | 28,959,622 | 29,3388,3087 | 30,406,158 | 31,3902,3706 | 32,1662,1484 | 33,3411,3350 | 34,3783,3730 | 35,3187,3154

BATCH_RAW_INFO | 25,3926,3538 | 27,2991,2603 | 28,960,622 | 29,3389,3087 | 30,407,158 | 31,3903,3706 | 32,1663,1484 | 33,3412,3350 | 34,3784,3730 | 35,3188,3154

BATCH_RAW_INFO | 25,3927,3538 | 27,2992,2603 | 28,961,622 | 29,3390,3087 | 30,408,158 | 31,3904,3706 | 32,1664,1484 | 33,3413,3350 | 34,3785,3730 | 35,3189,3154

BATCH_RAW_INFO | 25,3928,3538 | 27,2993,2603 | 28,962,622 | 29,3391,3087 | 30,409,158 | 31,3905,3706 | 32,1665,1484 | 33,3414,3350 | 34,3786,3730 | 35,3190,3154

BATCH_RAW_INFO | 25,3929,3538 | 27,2994,2603 | 28,963,622 | 29,3392,3087 | 30,410,158 | 31,3906,3706 | 32,1666,1484 | 33,3415,3350 | 34,3787,3730 | 35,3191,3154

BATCH_RAW_INFO | 25,3930,3538 | 27,2995,2603 | 28,964,622 | 29,3393,3087 | 30,411,158 | 31,3907,3706 | 32,1667,1484 | 33,3416,3350 | 34,3788,3730 | 35,3192,3154

BATCH_RAW_INFO | 25,3931,3538 | 27,2996,2603 | 28,965,622 | 29,3394,3087 | 30,412,158 | 31,3908,3706 | 32,1668,1484 | 33,3417,3350 | 34,3789,3730 | 35,3193,3154

BATCH_RAW_INFO | 25,3932,3538 | 27,2997,2603 | 28,966,622 | 29,3395,3087 | 30,413,158 | 31,3909,3706 | 32,1669,1484 | 33,3418,3350 | 34,3790,3730 | 35,3194,3154

BATCH_RAW_INFO | 25,3933,3538 | 27,2998,2603 | 28,967,622 | 29,3396,3087 | 30,414,158 | 31,3910,3706 | 32,1670,1484 | 33,3419,3350 | 34,3791,3730 | 35,3195,3154

BATCH_RAW_INFO | 25,3934,3538 | 27,2999,2603 | 28,968,622 | 29,3397,3087 | 30,415,158 | 31,3911,3706 | 32,1671,1484 | 33,3420,3350 | 34,3792,3730 | 35,3196,3154

BATCH_RAW_INFO | 25,3935,3538 | 27,3000,2603 | 28,969,622 | 29,3398,3087 | 30,416,158 | 31,3912,3706 | 32,1672,1484 | 33,3421,3350 | 34,3793,3730 | 35,3197,3154

BATCH_RAW_INFO | 25,3936,3538 | 27,3001,2603 | 28,970,622 | 29,3399,3087 | 30,417,158 | 31,3913,3706 | 32,1673,1484 | 33,3422,3350 | 34,3794,3730 | 35,3198,3154

BATCH_RAW_INFO | 25,3937,3538 | 27,3002,2603 | 28,971,622 | 29,3400,3087 | 30,418,158 | 31,3914,3706 | 32,1674,1484 | 33,3423,3350 | 34,3795,3730 | 35,3199,3154

BATCH_RAW_INFO | 25,3938,3538 | 27,3003,2603 | 28,972,622 | 29,3401,3087 | 30,419,158 | 31,3915,3706 | 32,1675,1484 | 33,3424,3350 | 34,3796,3730

BATCH_RAW_INFO | 25,3939,3538 | 27,3004,2603 | 28,973,622 | 29,3402,3087 | 30,420,158 | 31,3916,3706 | 32,1676,1484 | 33,3425,3350 | 34,3797,3730

BATCH_RAW_INFO | 25,3940,3538 | 27,3005,2603 | 28,974,622 | 29,3403,3087 | 30,421,158 | 31,3917,3706 | 32,1677,1484 | 33,3426,3350 | 34,3798,3730

BATCH_RAW_INFO | 25,3941,3538 | 27,3006,2603 | 28,975,622 | 29,3404,3087 | 30,422,158 | 31,3918,3706 | 32,1678,1484 | 33,3427,3350 | 34,3799,3730

BATCH_RAW_INFO | 25,3942,3538 | 27,3007,2603 | 28,976,622 | 29,3405,3087 | 30,423,158 | 31,3919,3706 | 32,1679,1484 | 33,3428,3350 | 34,3800,3730

BATCH_RAW_INFO | 25,3943,3538 | 27,3008,2603 | 28,977,622 | 29,3406,3087 | 30,424,158 | 31,3920,3706 | 32,1680,1484 | 33,3429,3350 | 34,3801,3730

BATCH_RAW_INFO | 25,3944,3538 | 27,3009,2603 | 28,978,622 | 29,3407,3087 | 30,425,158 | 31,3921,3706 | 32,1681,1484 | 33,3430,3350 | 34,3802,3730

BATCH_RAW_INFO | 25,3945,3538 | 27,3010,2603 | 28,979,622 | 29,3408,3087 | 30,426,158 | 31,3922,3706 | 32,1682,1484 | 33,3431,3350 | 34,3803,3730

BATCH_RAW_INFO | 25,3946,3538 | 27,3011,2603 | 28,980,622 | 29,3409,3087 | 30,427,158 | 31,3923,3706 | 32,1683,1484 | 33,3432,3350 | 34,3804,3730

BATCH_RAW_INFO | 25,3947,3538 | 27,3012,2603 | 28,981,622 | 29,3410,3087 | 30,428,158 | 31,3924,3706 | 32,1684,1484 | 33,3433,3350 | 34,3805,3730

BATCH_RAW_INFO | 25,3948,3538 | 27,3013,2603 | 28,982,622 | 29,3411,3087 | 30,429,158 | 31,3925,3706 | 32,1685,1484 | 33,3434,3350 | 34,3806,3730

BATCH_RAW_INFO | 25,3949,3538 | 27,3014,2603 | 28,983,622 | 29,3412,3087 | 30,430,158 | 31,3926,3706 | 32,1686,1484 | 33,3435,3350 | 34,3807,3730

BATCH_RAW_INFO | 25,3950,3538 | 27,3015,2603 | 28,984,622 | 29,3413,3087 | 30,431,158 | 31,3927,3706 | 32,1687,1484 | 33,3436,3350 | 34,3808,3730

BATCH_RAW_INFO | 25,3951,3538 | 27,3016,2603 | 28,985,622 | 29,3414,3087 | 30,432,158 | 31,3928,3706 | 32,1688,1484 | 33,3437,3350 | 34,3809,3730

BATCH_RAW_INFO | 25,3952,3538 | 27,3017,2603 | 28,986,622 | 29,3415,3087 | 30,433,158 | 31,3929,3706 | 32,1689,1484 | 33,3438,3350 | 34,3810,3730

BATCH_RAW_INFO | 36,878,877

BATCH_RAW_INFO | 25,3953,3538 | 27,3018,2603 | 28,987,622 | 29,3416,3087 | 30,434,158 | 31,3930,3706 | 32,1690,1484 | 33,3439,3350 | 34,3811,3730 | 36,879,877

BATCH_RAW_INFO | 25,3954,3538 | 27,3019,2603 | 28,988,622 | 29,3417,3087 | 30,435,158 | 31,3931,3706 | 32,1691,1484 | 33,3440,3350 | 34,3812,3730 | 36,880,877

BATCH_RAW_INFO | 25,3955,3538 | 27,3020,2603 | 28,989,622 | 29,3418,3087 | 30,436,158 | 31,3932,3706 | 32,1692,1484 | 33,3441,3350 | 34,3813,3730 | 36,881,877

BATCH_RAW_INFO | 25,3956,3538 | 27,3021,2603 | 28,990,622 | 29,3419,3087 | 30,437,158 | 31,3933,3706 | 32,1693,1484 | 33,3442,3350 | 34,3814,3730 | 36,882,877

BATCH_RAW_INFO | 25,3957,3538 | 27,3022,2603 | 28,991,622 | 29,3420,3087 | 30,438,158 | 31,3934,3706 | 32,1694,1484 | 33,3443,3350 | 34,3815,3730 | 36,883,877

BATCH_RAW_INFO | 25,3958,3538 | 27,3023,2603 | 28,992,622 | 29,3421,3087 | 30,439,158 | 31,3935,3706 | 32,1695,1484 | 33,3444,3350 | 34,3816,3730 | 36,884,877

BATCH_RAW_INFO | 25,3959,3538 | 27,3024,2603 | 28,993,622 | 29,3422,3087 | 30,440,158 | 31,3936,3706 | 32,1696,1484 | 33,3445,3350 | 34,3817,3730 | 36,885,877

BATCH_RAW_INFO | 25,3960,3538 | 27,3025,2603 | 28,994,622 | 29,3423,3087 | 30,441,158 | 31,3937,3706 | 32,1697,1484 | 33,3446,3350 | 34,3818,3730 | 36,886,877

BATCH_RAW_INFO | 25,3961,3538 | 27,3026,2603 | 28,995,622 | 29,3424,3087 | 30,442,158 | 31,3938,3706 | 32,1698,1484 | 33,3447,3350 | 34,3819,3730 | 36,887,877

BATCH_RAW_INFO | 25,3962,3538 | 27,3027,2603 | 28,996,622 | 29,3425,3087 | 30,443,158 | 31,3939,3706 | 32,1699,1484 | 33,3448,3350 | 34,3820,3730 | 36,888,877

BATCH_RAW_INFO | 25,3963,3538 | 27,3028,2603 | 28,997,622 | 29,3426,3087 | 30,444,158 | 31,3940,3706 | 32,1700,1484 | 33,3449,3350 | 34,3821,3730 | 36,889,877

BATCH_RAW_INFO | 25,3964,3538 | 27,3029,2603 | 28,998,622 | 29,3427,3087 | 30,445,158 | 31,3941,3706 | 32,1701,1484 | 33,3450,3350 | 34,3822,3730 | 36,890,877

BATCH_RAW_INFO | 25,3965,3538 | 27,3030,2603 | 28,999,622 | 29,3428,3087 | 30,446,158 | 31,3942,3706 | 32,1702,1484 | 33,3451,3350 | 34,3823,3730 | 36,891,877

BATCH_RAW_INFO | 25,3966,3538 | 27,3031,2603 | 28,1000,622 | 29,3429,3087 | 30,447,158 | 31,3943,3706 | 32,1703,1484 | 33,3452,3350 | 34,3824,3730 | 36,892,877

BATCH_RAW_INFO | 25,3967,3538 | 27,3032,2603 | 28,1001,622 | 29,3430,3087 | 30,448,158 | 31,3944,3706 | 32,1704,1484 | 33,3453,3350 | 34,3825,3730 | 36,893,877

BATCH_RAW_INFO | 25,3968,3538 | 27,3033,2603 | 28,1002,622 | 29,3431,3087 | 30,449,158 | 31,3945,3706 | 32,1705,1484 | 33,3454,3350 | 34,3826,3730 | 36,894,877

BATCH_RAW_INFO | 25,3969,3538 | 27,3034,2603 | 28,1003,622 | 29,3432,3087 | 30,450,158 | 31,3946,3706 | 32,1706,1484 | 33,3455,3350 | 34,3827,3730 | 36,895,877

BATCH_RAW_INFO | 25,3970,3538 | 27,3035,2603 | 28,1004,622 | 29,3433,3087 | 30,451,158 | 31,3947,3706 | 32,1707,1484 | 33,3456,3350 | 34,3828,3730 | 36,896,877

BATCH_RAW_INFO | 25,3971,3538 | 27,3036,2603 | 28,1005,622 | 29,3434,3087 | 30,452,158 | 31,3948,3706 | 32,1708,1484 | 33,3457,3350 | 34,3829,3730 | 36,897,877

BATCH_RAW_INFO | 25,3972,3538 | 27,3037,2603 | 28,1006,622 | 29,3435,3087 | 30,453,158 | 31,3949,3706 | 32,1709,1484 | 33,3458,3350 | 34,3830,3730 | 36,898,877

BATCH_RAW_INFO | 25,3973,3538 | 27,3038,2603 | 28,1007,622 | 29,3436,3087 | 30,454,158 | 31,3950,3706 | 32,1710,1484 | 33,3459,3350 | 34,3831,3730 | 36,899,877

BATCH_RAW_INFO | 25,3974,3538 | 27,3039,2603 | 28,1008,622 | 29,3437,3087 | 30,455,158 | 31,3951,3706 | 32,1711,1484 | 33,3460,3350 | 34,3832,3730 | 36,900,877

BATCH_RAW_INFO | 25,3975,3538 | 27,3040,2603 | 28,1009,622 | 29,3438,3087 | 30,456,158 | 31,3952,3706 | 32,1712,1484 | 33,3461,3350 | 34,3833,3730 | 36,901,877

BATCH_RAW_INFO | 25,3976,3538 | 27,3041,2603 | 28,1010,622 | 29,3439,3087 | 30,457,158 | 31,3953,3706 | 32,1713,1484 | 33,3462,3350 | 34,3834,3730 | 36,902,877

BATCH_RAW_INFO | 25,3977,3538 | 27,3042,2603 | 28,1011,622 | 29,3440,3087 | 30,458,158 | 31,3954,3706 | 32,1714,1484 | 33,3463,3350 | 34,3835,3730 | 36,903,877

BATCH_RAW_INFO | 25,3978,3538 | 27,3043,2603 | 28,1012,622 | 29,3441,3087 | 30,459,158 | 31,3955,3706 | 32,1715,1484 | 33,3464,3350 | 34,3836,3730 | 36,904,877

BATCH_RAW_INFO | 25,3979,3538 | 27,3044,2603 | 28,1013,622 | 29,3442,3087 | 30,460,158 | 31,3956,3706 | 32,1716,1484 | 33,3465,3350 | 34,3837,3730 | 36,905,877

BATCH_RAW_INFO | 25,3980,3538 | 27,3045,2603 | 28,1014,622 | 29,3443,3087 | 30,461,158 | 31,3957,3706 | 32,1717,1484 | 33,3466,3350 | 34,3838,3730 | 36,906,877

BATCH_RAW_INFO | 25,3981,3538 | 27,3046,2603 | 28,1015,622 | 29,3444,3087 | 30,462,158 | 31,3958,3706 | 32,1718,1484 | 33,3467,3350 | 34,3839,3730 | 36,907,877

BATCH_RAW_INFO | 25,3982,3538 | 27,3047,2603 | 28,1016,622 | 29,3445,3087 | 30,463,158 | 31,3959,3706 | 32,1719,1484 | 33,3468,3350 | 34,3840,3730 | 36,908,877

BATCH_RAW_INFO | 25,3983,3538 | 27,3048,2603 | 28,1017,622 | 29,3446,3087 | 30,464,158 | 31,3960,3706 | 32,1720,1484 | 33,3469,3350 | 34,3841,3730 | 36,909,877

BATCH_RAW_INFO | 25,3984,3538 | 27,3049,2603 | 28,1018,622 | 29,3447,3087 | 30,465,158 | 31,3961,3706 | 32,1721,1484 | 33,3470,3350 | 34,3842,3730 | 36,910,877

BATCH_RAW_INFO | 25,3985,3538 | 27,3050,2603 | 28,1019,622 | 29,3448,3087 | 30,466,158 | 31,3962,3706 | 32,1722,1484 | 33,3471,3350 | 34,3843,3730 | 36,911,877

BATCH_RAW_INFO | 25,3986,3538 | 27,3051,2603 | 28,1020,622 | 29,3449,3087 | 30,467,158 | 31,3963,3706 | 32,1723,1484 | 33,3472,3350 | 34,3844,3730 | 36,912,877

BATCH_RAW_INFO | 25,3987,3538 | 27,3052,2603 | 28,1021,622 | 29,3450,3087 | 30,468,158 | 31,3964,3706 | 32,1724,1484 | 33,3473,3350 | 34,3845,3730 | 36,913,877

BATCH_RAW_INFO | 25,3988,3538 | 27,3053,2603 | 28,1022,622 | 29,3451,3087 | 30,469,158 | 31,3965,3706 | 32,1725,1484 | 33,3474,3350 | 34,3846,3730 | 36,914,877

BATCH_RAW_INFO | 25,3989,3538 | 27,3054,2603 | 28,1023,622 | 29,3452,3087 | 30,470,158 | 31,3966,3706 | 32,1726,1484 | 33,3475,3350 | 34,3847,3730 | 36,915,877

BATCH_RAW_INFO | 37,164,163

BATCH_RAW_INFO | 25,3990,3538 | 27,3055,2603 | 28,1024,622 | 29,3453,3087 | 30,471,158 | 31,3967,3706 | 32,1727,1484 | 33,3476,3350 | 34,3848,3730 | 36,916,877 | 37,165,163

BATCH_RAW_INFO | 25,3991,3538 | 27,3056,2603 | 28,1025,622 | 29,3454,3087 | 30,472,158 | 31,3968,3706 | 32,1728,1484 | 33,3477,3350 | 34,3849,3730 | 36,917,877 | 37,166,163

BATCH_RAW_INFO | 25,3992,3538 | 27,3057,2603 | 28,1026,622 | 29,3455,3087 | 30,473,158 | 31,3969,3706 | 32,1729,1484 | 33,3478,3350 | 34,3850,3730 | 36,918,877 | 37,167,163

BATCH_RAW_INFO | 25,3993,3538 | 27,3058,2603 | 28,1027,622 | 29,3456,3087 | 30,474,158 | 31,3970,3706 | 32,1730,1484 | 33,3479,3350 | 34,3851,3730 | 36,919,877 | 37,168,163

BATCH_RAW_INFO | 25,3994,3538 | 27,3059,2603 | 28,1028,622 | 29,3457,3087 | 30,475,158 | 31,3971,3706 | 32,1731,1484 | 33,3480,3350 | 34,3852,3730 | 36,920,877 | 37,169,163

BATCH_RAW_INFO | 25,3995,3538 | 27,3060,2603 | 28,1029,622 | 29,3458,3087 | 30,476,158 | 31,3972,3706 | 32,1732,1484 | 33,3481,3350 | 34,3853,3730 | 36,921,877 | 37,170,163

BATCH_RAW_INFO | 25,3996,3538 | 27,3061,2603 | 28,1030,622 | 29,3459,3087 | 30,477,158 | 31,3973,3706 | 32,1733,1484 | 33,3482,3350 | 34,3854,3730 | 36,922,877 | 37,171,163

BATCH_RAW_INFO | 25,3997,3538 | 27,3062,2603 | 28,1031,622 | 29,3460,3087 | 30,478,158 | 31,3974,3706 | 32,1734,1484 | 33,3483,3350 | 34,3855,3730 | 36,923,877 | 37,172,163

BATCH_RAW_INFO | 25,3998,3538 | 27,3063,2603 | 28,1032,622 | 29,3461,3087 | 30,479,158 | 31,3975,3706 | 32,1735,1484 | 33,3484,3350 | 34,3856,3730 | 36,924,877 | 37,173,163

BATCH_RAW_INFO | 25,3999,3538 | 27,3064,2603 | 28,1033,622 | 29,3462,3087 | 30,480,158 | 31,3976,3706 | 32,1736,1484 | 33,3485,3350 | 34,3857,3730 | 36,925,877 | 37,174,163

BATCH_RAW_INFO | 25,4000,3538 | 27,3065,2603 | 28,1034,622 | 29,3463,3087 | 30,481,158 | 31,3977,3706 | 32,1737,1484 | 33,3486,3350 | 34,3858,3730 | 36,926,877 | 37,175,163

BATCH_RAW_INFO | 25,4001,3538 | 27,3066,2603 | 28,1035,622 | 29,3464,3087 | 30,482,158 | 31,3978,3706 | 32,1738,1484 | 33,3487,3350 | 34,3859,3730 | 36,927,877 | 37,176,163

BATCH_RAW_INFO | 25,4002,3538 | 27,3067,2603 | 28,1036,622 | 29,3465,3087 | 30,483,158 | 31,3979,3706 | 32,1739,1484 | 33,3488,3350 | 34,3860,3730 | 36,928,877 | 37,177,163

BATCH_RAW_INFO | 25,4003,3538 | 27,3068,2603 | 28,1037,622 | 29,3466,3087 | 30,484,158 | 31,3980,3706 | 32,1740,1484 | 33,3489,3350 | 34,3861,3730 | 36,929,877 | 37,178,163

BATCH_RAW_INFO | 25,4004,3538 | 27,3069,2603 | 28,1038,622 | 29,3467,3087 | 30,485,158 | 31,3981,3706 | 32,1741,1484 | 33,3490,3350 | 34,3862,3730 | 36,930,877 | 37,179,163

BATCH_RAW_INFO | 25,4005,3538 | 27,3070,2603 | 28,1039,622 | 29,3468,3087 | 30,486,158 | 31,3982,3706 | 32,1742,1484 | 33,3491,3350 | 34,3863,3730 | 36,931,877 | 37,180,163

BATCH_RAW_INFO | 25,4006,3538 | 27,3071,2603 | 28,1040,622 | 29,3469,3087 | 30,487,158 | 31,3983,3706 | 32,1743,1484 | 33,3492,3350 | 34,3864,3730 | 36,932,877 | 37,181,163

BATCH_RAW_INFO | 25,4007,3538 | 27,3072,2603 | 28,1041,622 | 29,3470,3087 | 30,488,158 | 31,3984,3706 | 32,1744,1484 | 33,3493,3350 | 34,3865,3730 | 36,933,877 | 37,182,163

BATCH_RAW_INFO | 25,4008,3538 | 27,3073,2603 | 28,1042,622 | 29,3471,3087 | 30,489,158 | 31,3985,3706 | 32,1745,1484 | 33,3494,3350 | 34,3866,3730 | 36,934,877 | 37,183,163

BATCH_RAW_INFO | 25,4009,3538 | 27,3074,2603 | 28,1043,622 | 29,3472,3087 | 30,490,158 | 31,3986,3706 | 32,1746,1484 | 33,3495,3350 | 34,3867,3730 | 36,935,877 | 37,184,163

BATCH_RAW_INFO | 25,4010,3538 | 27,3075,2603 | 28,1044,622 | 29,3473,3087 | 30,491,158 | 31,3987,3706 | 32,1747,1484 | 33,3496,3350 | 34,3868,3730 | 36,936,877 | 37,185,163

BATCH_RAW_INFO | 25,4011,3538 | 27,3076,2603 | 28,1045,622 | 29,3474,3087 | 30,492,158 | 31,3988,3706 | 32,1748,1484 | 33,3497,3350 | 34,3869,3730 | 36,937,877 | 37,186,163

BATCH_RAW_INFO | 25,4012,3538 | 27,3077,2603 | 28,1046,622 | 29,3475,3087 | 30,493,158 | 31,3989,3706 | 32,1749,1484 | 33,3498,3350 | 34,3870,3730 | 36,938,877 | 37,187,163

BATCH_RAW_INFO | 25,4013,3538 | 27,3078,2603 | 28,1047,622 | 29,3476,3087 | 30,494,158 | 31,3990,3706 | 32,1750,1484 | 33,3499,3350 | 34,3871,3730 | 36,939,877 | 37,188,163

BATCH_RAW_INFO | 25,4014,3538 | 27,3079,2603 | 28,1048,622 | 29,3477,3087 | 30,495,158 | 31,3991,3706 | 32,1751,1484 | 33,3500,3350 | 34,3872,3730 | 36,940,877 | 37,189,163

BATCH_RAW_INFO | 25,4015,3538 | 27,3080,2603 | 28,1049,622 | 29,3478,3087 | 30,496,158 | 31,3992,3706 | 32,1752,1484 | 33,3501,3350 | 34,3873,3730 | 36,941,877 | 37,190,163

BATCH_RAW_INFO | 25,4016,3538 | 27,3081,2603 | 28,1050,622 | 29,3479,3087 | 30,497,158 | 31,3993,3706 | 32,1753,1484 | 33,3502,3350 | 34,3874,3730 | 36,942,877 | 37,191,163

BATCH_RAW_INFO | 25,4017,3538 | 27,3082,2603 | 28,1051,622 | 29,3480,3087 | 30,498,158 | 31,3994,3706 | 32,1754,1484 | 33,3503,3350 | 34,3875,3730 | 36,943,877 | 37,192,163

BATCH_RAW_INFO | 25,4018,3538 | 27,3083,2603 | 28,1052,622 | 29,3481,3087 | 30,499,158 | 31,3995,3706 | 32,1755,1484 | 33,3504,3350 | 34,3876,3730 | 36,944,877 | 37,193,163

BATCH_RAW_INFO | 25,4019,3538 | 27,3084,2603 | 28,1053,622 | 29,3482,3087 | 30,500,158 | 31,3996,3706 | 32,1756,1484 | 33,3505,3350 | 34,3877,3730 | 36,945,877 | 37,194,163

BATCH_RAW_INFO | 25,4020,3538 | 27,3085,2603 | 28,1054,622 | 29,3483,3087 | 30,501,158 | 31,3997,3706 | 32,1757,1484 | 33,3506,3350 | 34,3878,3730 | 36,946,877 | 37,195,163

BATCH_RAW_INFO | 25,4021,3538 | 27,3086,2603 | 28,1055,622 | 29,3484,3087 | 30,502,158 | 31,3998,3706 | 32,1758,1484 | 33,3507,3350 | 34,3879,3730 | 36,947,877 | 37,196,163

BATCH_RAW_INFO | 25,4022,3538 | 27,3087,2603 | 28,1056,622 | 29,3485,3087 | 30,503,158 | 31,3999,3706 | 32,1759,1484 | 33,3508,3350 | 34,3880,3730 | 36,948,877 | 37,197,163

BATCH_RAW_INFO | 25,4023,3538 | 27,3088,2603 | 28,1057,622 | 29,3486,3087 | 30,504,158 | 31,4000,3706 | 32,1760,1484 | 33,3509,3350 | 34,3881,3730 | 36,949,877 | 37,198,163

BATCH_RAW_INFO | 25,4024,3538 | 27,3089,2603 | 28,1058,622 | 29,3487,3087 | 30,505,158 | 31,4001,3706 | 32,1761,1484 | 33,3510,3350 | 34,3882,3730 | 36,950,877 | 37,199,163

BATCH_RAW_INFO | 25,4025,3538 | 27,3090,2603 | 28,1059,622 | 29,3488,3087 | 30,506,158 | 31,4002,3706 | 32,1762,1484 | 33,3511,3350 | 34,3883,3730 | 36,951,877 | 37,200,163

BATCH_RAW_INFO | 25,4026,3538 | 27,3091,2603 | 28,1060,622 | 29,3489,3087 | 30,507,158 | 31,4003,3706 | 32,1763,1484 | 33,3512,3350 | 34,3884,3730 | 36,952,877 | 37,201,163

BATCH_RAW_INFO | 25,4027,3538 | 27,3092,2603 | 28,1061,622 | 29,3490,3087 | 30,508,158 | 31,4004,3706 | 32,1764,1484 | 33,3513,3350 | 34,3885,3730 | 36,953,877 | 37,202,163

BATCH_RAW_INFO | 25,4028,3538 | 27,3093,2603 | 28,1062,622 | 29,3491,3087 | 30,509,158 | 31,4005,3706 | 32,1765,1484 | 33,3514,3350 | 34,3886,3730 | 36,954,877 | 37,203,163

BATCH_RAW_INFO | 25,4029,3538 | 27,3094,2603 | 28,1063,622 | 29,3492,3087 | 30,510,158 | 31,4006,3706 | 32,1766,1484 | 33,3515,3350 | 34,3887,3730 | 36,955,877 | 37,204,163

BATCH_RAW_INFO | 25,4030,3538 | 27,3095,2603 | 28,1064,622 | 29,3493,3087 | 30,511,158 | 31,4007,3706 | 32,1767,1484 | 33,3516,3350 | 34,3888,3730 | 36,956,877 | 37,205,163

BATCH_RAW_INFO | 25,4031,3538 | 27,3096,2603 | 28,1065,622 | 29,3494,3087 | 30,512,158 | 31,4008,3706 | 32,1768,1484 | 33,3517,3350 | 34,3889,3730 | 36,957,877 | 37,206,163

BATCH_RAW_INFO | 25,4032,3538 | 27,3097,2603 | 28,1066,622 | 29,3495,3087 | 30,513,158 | 31,4009,3706 | 32,1769,1484 | 33,3518,3350 | 34,3890,3730 | 36,958,877 | 37,207,163

BATCH_RAW_INFO | 25,4033,3538 | 27,3098,2603 | 28,1067,622 | 29,3496,3087 | 30,514,158 | 31,4010,3706 | 32,1770,1484 | 33,3519,3350 | 34,3891,3730 | 36,959,877 | 37,208,163

BATCH_RAW_INFO | 25,4034,3538 | 27,3099,2603 | 28,1068,622 | 29,3497,3087 | 30,515,158 | 31,4011,3706 | 32,1771,1484 | 33,3520,3350 | 34,3892,3730 | 36,960,877 | 37,209,163

BATCH_RAW_INFO | 25,4035,3538 | 27,3100,2603 | 28,1069,622 | 29,3498,3087 | 30,516,158 | 31,4012,3706 | 32,1772,1484 | 33,3521,3350 | 34,3893,3730 | 36,961,877 | 37,210,163

BATCH_RAW_INFO | 25,4036,3538 | 27,3101,2603 | 28,1070,622 | 29,3499,3087 | 30,517,158 | 31,4013,3706 | 32,1773,1484 | 33,3522,3350 | 34,3894,3730 | 36,962,877 | 37,211,163

BATCH_RAW_INFO | 25,4037,3538 | 27,3102,2603 | 28,1071,622 | 29,3500,3087 | 30,518,158 | 31,4014,3706 | 32,1774,1484 | 33,3523,3350 | 34,3895,3730 | 36,963,877 | 37,212,163

BATCH_RAW_INFO | 25,4038,3538 | 27,3103,2603 | 28,1072,622 | 29,3501,3087 | 30,519,158 | 31,4015,3706 | 32,1775,1484 | 33,3524,3350 | 34,3896,3730 | 36,964,877 | 37,213,163

BATCH_RAW_INFO | 25,4039,3538 | 27,3104,2603 | 28,1073,622 | 29,3502,3087 | 30,520,158 | 31,4016,3706 | 32,1776,1484 | 33,3525,3350 | 34,3897,3730 | 36,965,877 | 37,214,163

BATCH_RAW_INFO | 25,4040,3538 | 27,3105,2603 | 28,1074,622 | 29,3503,3087 | 30,521,158 | 31,4017,3706 | 32,1777,1484 | 33,3526,3350 | 34,3898,3730 | 36,966,877 | 37,215,163

BATCH_RAW_INFO | 25,4041,3538 | 27,3106,2603 | 28,1075,622 | 29,3504,3087 | 30,522,158 | 31,4018,3706 | 32,1778,1484 | 33,3527,3350 | 34,3899,3730 | 36,967,877 | 37,216,163

BATCH_RAW_INFO | 25,4042,3538 | 27,3107,2603 | 28,1076,622 | 29,3505,3087 | 30,523,158 | 31,4019,3706 | 32,1779,1484 | 33,3528,3350 | 34,3900,3730 | 36,968,877 | 37,217,163

BATCH_RAW_INFO | 25,4043,3538 | 27,3108,2603 | 28,1077,622 | 29,3506,3087 | 30,524,158 | 31,4020,3706 | 32,1780,1484 | 33,3529,3350 | 34,3901,3730 | 36,969,877 | 37,218,163

BATCH_RAW_INFO | 25,4044,3538 | 27,3109,2603 | 28,1078,622 | 30,525,158 | 31,4021,3706 | 32,1781,1484 | 33,3530,3350 | 34,3902,3730 | 36,970,877 | 37,219,163

BATCH_RAW_INFO | 25,4045,3538 | 27,3110,2603 | 28,1079,622 | 30,526,158 | 31,4022,3706 | 32,1782,1484 | 33,3531,3350 | 34,3903,3730 | 36,971,877 | 37,220,163

BATCH_RAW_INFO | 25,4046,3538 | 27,3111,2603 | 28,1080,622 | 30,527,158 | 31,4023,3706 | 32,1783,1484 | 33,3532,3350 | 34,3904,3730 | 36,972,877 | 37,221,163

BATCH_RAW_INFO | 25,4047,3538 | 27,3112,2603 | 28,1081,622 | 30,528,158 | 31,4024,3706 | 32,1784,1484 | 33,3533,3350 | 34,3905,3730 | 36,973,877 | 37,222,163

BATCH_RAW_INFO | 25,4048,3538 | 27,3113,2603 | 28,1082,622 | 30,529,158 | 31,4025,3706 | 32,1785,1484 | 33,3534,3350 | 34,3906,3730 | 36,974,877 | 37,223,163

BATCH_RAW_INFO | 25,4049,3538 | 27,3114,2603 | 28,1083,622 | 30,530,158 | 31,4026,3706 | 32,1786,1484 | 33,3535,3350 | 34,3907,3730 | 36,975,877 | 37,224,163

BATCH_RAW_INFO | 25,4050,3538 | 27,3115,2603 | 28,1084,622 | 30,531,158 | 31,4027,3706 | 32,1787,1484 | 33,3536,3350 | 34,3908,3730 | 36,976,877 | 37,225,163

BATCH_RAW_INFO | 25,4051,3538 | 27,3116,2603 | 28,1085,622 | 30,532,158 | 31,4028,3706 | 32,1788,1484 | 33,3537,3350 | 34,3909,3730 | 36,977,877 | 37,226,163

BATCH_RAW_INFO | 25,4052,3538 | 27,3117,2603 | 28,1086,622 | 30,533,158 | 31,4029,3706 | 32,1789,1484 | 33,3538,3350 | 34,3910,3730 | 36,978,877 | 37,227,163

BATCH_RAW_INFO | 25,4053,3538 | 27,3118,2603 | 28,1087,622 | 30,534,158 | 31,4030,3706 | 32,1790,1484 | 33,3539,3350 | 34,3911,3730 | 36,979,877 | 37,228,163

BATCH_RAW_INFO | 25,4054,3538 | 27,3119,2603 | 28,1088,622 | 30,535,158 | 31,4031,3706 | 32,1791,1484 | 33,3540,3350 | 34,3912,3730 | 36,980,877 | 37,229,163

BATCH_RAW_INFO | 25,4055,3538 | 27,3120,2603 | 28,1089,622 | 30,536,158 | 31,4032,3706 | 32,1792,1484 | 33,3541,3350 | 34,3913,3730 | 36,981,877 | 37,230,163

BATCH_RAW_INFO | 25,4056,3538 | 27,3121,2603 | 28,1090,622 | 30,537,158 | 31,4033,3706 | 32,1793,1484 | 33,3542,3350 | 34,3914,3730 | 36,982,877 | 37,231,163

BATCH_RAW_INFO | 25,4057,3538 | 27,3122,2603 | 28,1091,622 | 30,538,158 | 31,4034,3706 | 32,1794,1484 | 33,3543,3350 | 34,3915,3730 | 36,983,877 | 37,232,163

BATCH_RAW_INFO | 25,4058,3538 | 27,3123,2603 | 28,1092,622 | 30,539,158 | 31,4035,3706 | 32,1795,1484 | 33,3544,3350 | 34,3916,3730 | 36,984,877 | 37,233,163

BATCH_RAW_INFO | 25,4059,3538 | 27,3124,2603 | 28,1093,622 | 30,540,158 | 31,4036,3706 | 32,1796,1484 | 33,3545,3350 | 34,3917,3730 | 36,985,877 | 37,234,163

BATCH_RAW_INFO | 25,4060,3538 | 27,3125,2603 | 28,1094,622 | 30,541,158 | 31,4037,3706 | 32,1797,1484 | 33,3546,3350 | 34,3918,3730 | 36,986,877 | 37,235,163

BATCH_RAW_INFO | 25,4061,3538 | 27,3126,2603 | 28,1095,622 | 30,542,158 | 31,4038,3706 | 32,1798,1484 | 33,3547,3350 | 34,3919,3730 | 36,987,877 | 37,236,163

BATCH_RAW_INFO | 25,4062,3538 | 27,3127,2603 | 28,1096,622 | 30,543,158 | 31,4039,3706 | 32,1799,1484 | 33,3548,3350 | 34,3920,3730 | 36,988,877 | 37,237,163

BATCH_RAW_INFO | 25,4063,3538 | 27,3128,2603 | 28,1097,622 | 30,544,158 | 31,4040,3706 | 32,1800,1484 | 33,3549,3350 | 34,3921,3730 | 36,989,877 | 37,238,163

BATCH_RAW_INFO | 25,4064,3538 | 27,3129,2603 | 28,1098,622 | 30,545,158 | 31,4041,3706 | 32,1801,1484 | 33,3550,3350 | 34,3922,3730 | 36,990,877 | 37,239,163

BATCH_RAW_INFO | 25,4065,3538 | 27,3130,2603 | 28,1099,622 | 30,546,158 | 31,4042,3706 | 32,1802,1484 | 33,3551,3350 | 34,3923,3730 | 36,991,877 | 37,240,163

BATCH_RAW_INFO | 25,4066,3538 | 27,3131,2603 | 28,1100,622 | 30,547,158 | 31,4043,3706 | 32,1803,1484 | 33,3552,3350 | 34,3924,3730 | 37,241,163

BATCH_RAW_INFO | 25,4067,3538 | 27,3132,2603 | 28,1101,622 | 30,548,158 | 31,4044,3706 | 32,1804,1484 | 33,3553,3350 | 34,3925,3730 | 37,242,163

BATCH_RAW_INFO | 25,4068,3538 | 27,3133,2603 | 28,1102,622 | 30,549,158 | 31,4045,3706 | 32,1805,1484 | 33,3554,3350 | 34,3926,3730 | 37,243,163

BATCH_RAW_INFO | 25,4069,3538 | 27,3134,2603 | 28,1103,622 | 30,550,158 | 31,4046,3706 | 32,1806,1484 | 33,3555,3350 | 34,3927,3730 | 37,244,163

BATCH_RAW_INFO | 25,4070,3538 | 27,3135,2603 | 28,1104,622 | 30,551,158 | 31,4047,3706 | 32,1807,1484 | 33,3556,3350 | 34,3928,3730 | 37,245,163

BATCH_RAW_INFO | 25,4071,3538 | 27,3136,2603 | 28,1105,622 | 30,552,158 | 31,4048,3706 | 32,1808,1484 | 33,3557,3350 | 34,3929,3730 | 37,246,163

BATCH_RAW_INFO | 38,3720,3719

BATCH_RAW_INFO | 25,4072,3538 | 27,3137,2603 | 28,1106,622 | 30,553,158 | 31,4049,3706 | 32,1809,1484 | 33,3558,3350 | 34,3930,3730 | 37,247,163 | 38,3721,3719

BATCH_RAW_INFO | 25,4073,3538 | 27,3138,2603 | 28,1107,622 | 30,554,158 | 31,4050,3706 | 32,1810,1484 | 33,3559,3350 | 34,3931,3730 | 37,248,163 | 38,3722,3719

BATCH_RAW_INFO | 25,4074,3538 | 27,3139,2603 | 28,1108,622 | 30,555,158 | 31,4051,3706 | 32,1811,1484 | 33,3560,3350 | 34,3932,3730 | 37,249,163 | 38,3723,3719

BATCH_RAW_INFO | 25,4075,3538 | 27,3140,2603 | 28,1109,622 | 30,556,158 | 31,4052,3706 | 32,1812,1484 | 33,3561,3350 | 34,3933,3730 | 37,250,163 | 38,3724,3719

BATCH_RAW_INFO | 25,4076,3538 | 27,3141,2603 | 28,1110,622 | 30,557,158 | 31,4053,3706 | 32,1813,1484 | 33,3562,3350 | 34,3934,3730 | 37,251,163 | 38,3725,3719

BATCH_RAW_INFO | 25,4077,3538 | 27,3142,2603 | 28,1111,622 | 30,558,158 | 31,4054,3706 | 32,1814,1484 | 33,3563,3350 | 34,3935,3730 | 37,252,163 | 38,3726,3719

BATCH_RAW_INFO | 25,4078,3538 | 27,3143,2603 | 28,1112,622 | 30,559,158 | 31,4055,3706 | 32,1815,1484 | 33,3564,3350 | 34,3936,3730 | 37,253,163 | 38,3727,3719

BATCH_RAW_INFO | 25,4079,3538 | 27,3144,2603 | 28,1113,622 | 30,560,158 | 31,4056,3706 | 32,1816,1484 | 33,3565,3350 | 34,3937,3730 | 37,254,163 | 38,3728,3719

BATCH_RAW_INFO | 25,4080,3538 | 27,3145,2603 | 28,1114,622 | 30,561,158 | 31,4057,3706 | 32,1817,1484 | 33,3566,3350 | 34,3938,3730 | 37,255,163 | 38,3729,3719

BATCH_RAW_INFO | 25,4081,3538 | 27,3146,2603 | 28,1115,622 | 30,562,158 | 31,4058,3706 | 32,1818,1484 | 33,3567,3350 | 34,3939,3730 | 37,256,163 | 38,3730,3719

BATCH_RAW_INFO | 25,4082,3538 | 27,3147,2603 | 28,1116,622 | 30,563,158 | 31,4059,3706 | 32,1819,1484 | 33,3568,3350 | 34,3940,3730 | 37,257,163 | 38,3731,3719

BATCH_RAW_INFO | 25,4083,3538 | 27,3148,2603 | 28,1117,622 | 30,564,158 | 31,4060,3706 | 32,1820,1484 | 33,3569,3350 | 34,3941,3730 | 37,258,163 | 38,3732,3719

BATCH_RAW_INFO | 25,4084,3538 | 27,3149,2603 | 28,1118,622 | 30,565,158 | 31,4061,3706 | 32,1821,1484 | 33,3570,3350 | 34,3942,3730 | 37,259,163 | 38,3733,3719

BATCH_RAW_INFO | 25,4085,3538 | 27,3150,2603 | 28,1119,622 | 30,566,158 | 31,4062,3706 | 32,1822,1484 | 33,3571,3350 | 34,3943,3730 | 37,260,163 | 38,3734,3719

BATCH_RAW_INFO | 25,4086,3538 | 27,3151,2603 | 28,1120,622 | 30,567,158 | 31,4063,3706 | 32,1823,1484 | 33,3572,3350 | 34,3944,3730 | 37,261,163 | 38,3735,3719

BATCH_RAW_INFO | 25,4087,3538 | 27,3152,2603 | 28,1121,622 | 30,568,158 | 31,4064,3706 | 32,1824,1484 | 33,3573,3350 | 34,3945,3730 | 37,262,163 | 38,3736,3719

BATCH_RAW_INFO | 25,4088,3538 | 27,3153,2603 | 28,1122,622 | 30,569,158 | 31,4065,3706 | 32,1825,1484 | 33,3574,3350 | 34,3946,3730 | 37,263,163 | 38,3737,3719

BATCH_RAW_INFO | 25,4089,3538 | 27,3154,2603 | 28,1123,622 | 30,570,158 | 31,4066,3706 | 32,1826,1484 | 33,3575,3350 | 34,3947,3730 | 37,264,163 | 38,3738,3719

BATCH_RAW_INFO | 25,4090,3538 | 27,3155,2603 | 28,1124,622 | 30,571,158 | 31,4067,3706 | 32,1827,1484 | 33,3576,3350 | 34,3948,3730 | 37,265,163 | 38,3739,3719

BATCH_RAW_INFO | 25,4091,3538 | 27,3156,2603 | 28,1125,622 | 30,572,158 | 31,4068,3706 | 32,1828,1484 | 33,3577,3350 | 34,3949,3730 | 37,266,163 | 38,3740,3719

BATCH_RAW_INFO | 25,4092,3538 | 27,3157,2603 | 28,1126,622 | 30,573,158 | 31,4069,3706 | 32,1829,1484 | 33,3578,3350 | 34,3950,3730 | 37,267,163 | 38,3741,3719

BATCH_RAW_INFO | 25,4093,3538 | 27,3158,2603 | 28,1127,622 | 30,574,158 | 31,4070,3706 | 32,1830,1484 | 33,3579,3350 | 34,3951,3730 | 37,268,163 | 38,3742,3719

BATCH_RAW_INFO | 25,4094,3538 | 27,3159,2603 | 28,1128,622 | 30,575,158 | 31,4071,3706 | 32,1831,1484 | 33,3580,3350 | 34,3952,3730 | 37,269,163 | 38,3743,3719

BATCH_RAW_INFO | 39,2133,2132

BATCH_RAW_INFO | 25,4095,3538 | 27,3160,2603 | 28,1129,622 | 30,576,158 | 31,4072,3706 | 32,1832,1484 | 33,3581,3350 | 34,3953,3730 | 37,270,163 | 38,3744,3719 | 39,2134,2132

BATCH_RAW_INFO | 27,3161,2603 | 28,1130,622 | 30,577,158 | 31,4073,3706 | 32,1833,1484 | 33,3582,3350 | 34,3954,3730 | 37,271,163 | 38,3745,3719 | 39,2135,2132

BATCH_RAW_INFO | 27,3162,2603 | 28,1131,622 | 30,578,158 | 31,4074,3706 | 32,1834,1484 | 33,3583,3350 | 34,3955,3730 | 37,272,163 | 38,3746,3719 | 39,2136,2132

BATCH_RAW_INFO | 27,3163,2603 | 28,1132,622 | 30,579,158 | 31,4075,3706 | 32,1835,1484 | 33,3584,3350 | 34,3956,3730 | 37,273,163 | 38,3747,3719 | 39,2137,2132

BATCH_RAW_INFO | 27,3164,2603 | 28,1133,622 | 30,580,158 | 31,4076,3706 | 32,1836,1484 | 33,3585,3350 | 34,3957,3730 | 37,274,163 | 38,3748,3719 | 39,2138,2132

BATCH_RAW_INFO | 27,3165,2603 | 28,1134,622 | 30,581,158 | 31,4077,3706 | 32,1837,1484 | 33,3586,3350 | 34,3958,3730 | 37,275,163 | 38,3749,3719 | 39,2139,2132

BATCH_RAW_INFO | 27,3166,2603 | 28,1135,622 | 30,582,158 | 31,4078,3706 | 32,1838,1484 | 33,3587,3350 | 34,3959,3730 | 37,276,163 | 38,3750,3719 | 39,2140,2132

BATCH_RAW_INFO | 27,3167,2603 | 28,1136,622 | 30,583,158 | 31,4079,3706 | 32,1839,1484 | 33,3588,3350 | 34,3960,3730 | 37,277,163 | 38,3751,3719 | 39,2141,2132

BATCH_RAW_INFO | 27,3168,2603 | 28,1137,622 | 30,584,158 | 31,4080,3706 | 32,1840,1484 | 33,3589,3350 | 34,3961,3730 | 37,278,163 | 38,3752,3719 | 39,2142,2132

BATCH_RAW_INFO | 27,3169,2603 | 28,1138,622 | 30,585,158 | 31,4081,3706 | 32,1841,1484 | 33,3590,3350 | 34,3962,3730 | 37,279,163 | 38,3753,3719 | 39,2143,2132

BATCH_RAW_INFO | 27,3170,2603 | 28,1139,622 | 30,586,158 | 31,4082,3706 | 32,1842,1484 | 33,3591,3350 | 34,3963,3730 | 37,280,163 | 38,3754,3719 | 39,2144,2132

BATCH_RAW_INFO | 27,3171,2603 | 28,1140,622 | 30,587,158 | 31,4083,3706 | 32,1843,1484 | 33,3592,3350 | 34,3964,3730 | 37,281,163 | 38,3755,3719 | 39,2145,2132

BATCH_RAW_INFO | 27,3172,2603 | 28,1141,622 | 30,588,158 | 31,4084,3706 | 32,1844,1484 | 33,3593,3350 | 34,3965,3730 | 37,282,163 | 38,3756,3719 | 39,2146,2132

BATCH_RAW_INFO | 27,3173,2603 | 28,1142,622 | 30,589,158 | 31,4085,3706 | 32,1845,1484 | 33,3594,3350 | 34,3966,3730 | 37,283,163 | 38,3757,3719 | 39,2147,2132

BATCH_RAW_INFO | 27,3174,2603 | 28,1143,622 | 30,590,158 | 31,4086,3706 | 32,1846,1484 | 33,3595,3350 | 34,3967,3730 | 37,284,163 | 38,3758,3719 | 39,2148,2132

BATCH_RAW_INFO | 27,3175,2603 | 28,1144,622 | 30,591,158 | 31,4087,3706 | 32,1847,1484 | 33,3596,3350 | 34,3968,3730 | 37,285,163 | 38,3759,3719 | 39,2149,2132

BATCH_RAW_INFO | 27,3176,2603 | 28,1145,622 | 30,592,158 | 31,4088,3706 | 32,1848,1484 | 33,3597,3350 | 34,3969,3730 | 37,286,163 | 38,3760,3719 | 39,2150,2132

BATCH_RAW_INFO | 27,3177,2603 | 28,1146,622 | 30,593,158 | 31,4089,3706 | 32,1849,1484 | 33,3598,3350 | 34,3970,3730 | 37,287,163 | 38,3761,3719 | 39,2151,2132

BATCH_RAW_INFO | 27,3178,2603 | 28,1147,622 | 30,594,158 | 31,4090,3706 | 32,1850,1484 | 33,3599,3350 | 34,3971,3730 | 37,288,163 | 38,3762,3719 | 39,2152,2132

BATCH_RAW_INFO | 27,3179,2603 | 28,1148,622 | 30,595,158 | 31,4091,3706 | 32,1851,1484 | 33,3600,3350 | 34,3972,3730 | 37,289,163 | 38,3763,3719 | 39,2153,2132

BATCH_RAW_INFO | 27,3180,2603 | 28,1149,622 | 30,596,158 | 31,4092,3706 | 32,1852,1484 | 33,3601,3350 | 34,3973,3730 | 37,290,163 | 38,3764,3719 | 39,2154,2132

BATCH_RAW_INFO | 27,3181,2603 | 28,1150,622 | 30,597,158 | 31,4093,3706 | 32,1853,1484 | 33,3602,3350 | 34,3974,3730 | 37,291,163 | 38,3765,3719 | 39,2155,2132

BATCH_RAW_INFO | 27,3182,2603 | 28,1151,622 | 30,598,158 | 31,4094,3706 | 32,1854,1484 | 33,3603,3350 | 34,3975,3730 | 37,292,163 | 38,3766,3719 | 39,2156,2132

BATCH_RAW_INFO | 27,3183,2603 | 28,1152,622 | 30,599,158 | 31,4095,3706 | 32,1855,1484 | 33,3604,3350 | 34,3976,3730 | 37,293,163 | 38,3767,3719 | 39,2157,2132

BATCH_RAW_INFO | 27,3184,2603 | 28,1153,622 | 30,600,158 | 32,1856,1484 | 33,3605,3350 | 34,3977,3730 | 37,294,163 | 38,3768,3719 | 39,2158,2132

BATCH_RAW_INFO | 27,3185,2603 | 28,1154,622 | 30,601,158 | 32,1857,1484 | 33,3606,3350 | 34,3978,3730 | 37,295,163 | 38,3769,3719 | 39,2159,2132

BATCH_RAW_INFO | 27,3186,2603 | 28,1155,622 | 30,602,158 | 32,1858,1484 | 33,3607,3350 | 34,3979,3730 | 37,296,163 | 38,3770,3719 | 39,2160,2132

BATCH_RAW_INFO | 27,3187,2603 | 28,1156,622 | 30,603,158 | 32,1859,1484 | 33,3608,3350 | 34,3980,3730 | 37,297,163 | 38,3771,3719 | 39,2161,2132

BATCH_RAW_INFO | 27,3188,2603 | 28,1157,622 | 30,604,158 | 32,1860,1484 | 33,3609,3350 | 34,3981,3730 | 37,298,163 | 38,3772,3719 | 39,2162,2132

BATCH_RAW_INFO | 27,3189,2603 | 28,1158,622 | 30,605,158 | 32,1861,1484 | 33,3610,3350 | 34,3982,3730 | 37,299,163 | 38,3773,3719 | 39,2163,2132

BATCH_RAW_INFO | 27,3190,2603 | 28,1159,622 | 30,606,158 | 32,1862,1484 | 33,3611,3350 | 34,3983,3730 | 37,300,163 | 38,3774,3719 | 39,2164,2132

BATCH_RAW_INFO | 27,3191,2603 | 28,1160,622 | 30,607,158 | 32,1863,1484 | 33,3612,3350 | 34,3984,3730 | 37,301,163 | 38,3775,3719 | 39,2165,2132

BATCH_RAW_INFO | 27,3192,2603 | 28,1161,622 | 30,608,158 | 32,1864,1484 | 33,3613,3350 | 34,3985,3730 | 37,302,163 | 38,3776,3719 | 39,2166,2132

BATCH_RAW_INFO | 27,3193,2603 | 28,1162,622 | 30,609,158 | 32,1865,1484 | 33,3614,3350 | 34,3986,3730 | 37,303,163 | 38,3777,3719 | 39,2167,2132

BATCH_RAW_INFO | 27,3194,2603 | 28,1163,622 | 30,610,158 | 32,1866,1484 | 33,3615,3350 | 34,3987,3730 | 37,304,163 | 38,3778,3719 | 39,2168,2132

BATCH_RAW_INFO | 27,3195,2603 | 28,1164,622 | 30,611,158 | 32,1867,1484 | 33,3616,3350 | 34,3988,3730 | 37,305,163 | 38,3779,3719 | 39,2169,2132

BATCH_RAW_INFO | 27,3196,2603 | 28,1165,622 | 30,612,158 | 32,1868,1484 | 33,3617,3350 | 34,3989,3730 | 37,306,163 | 38,3780,3719 | 39,2170,2132

BATCH_RAW_INFO | 27,3197,2603 | 28,1166,622 | 30,613,158 | 32,1869,1484 | 33,3618,3350 | 34,3990,3730 | 37,307,163 | 38,3781,3719 | 39,2171,2132

BATCH_RAW_INFO | 27,3198,2603 | 28,1167,622 | 30,614,158 | 32,1870,1484 | 33,3619,3350 | 34,3991,3730 | 37,308,163 | 38,3782,3719 | 39,2172,2132

BATCH_RAW_INFO | 27,3199,2603 | 28,1168,622 | 30,615,158 | 32,1871,1484 | 33,3620,3350 | 34,3992,3730 | 37,309,163 | 38,3783,3719 | 39,2173,2132

BATCH_RAW_INFO | 27,3200,2603 | 28,1169,622 | 30,616,158 | 32,1872,1484 | 33,3621,3350 | 34,3993,3730 | 37,310,163 | 38,3784,3719 | 39,2174,2132

BATCH_RAW_INFO | 27,3201,2603 | 28,1170,622 | 30,617,158 | 32,1873,1484 | 33,3622,3350 | 34,3994,3730 | 37,311,163 | 38,3785,3719 | 39,2175,2132

BATCH_RAW_INFO | 27,3202,2603 | 28,1171,622 | 30,618,158 | 32,1874,1484 | 33,3623,3350 | 34,3995,3730 | 37,312,163 | 38,3786,3719 | 39,2176,2132

BATCH_RAW_INFO | 27,3203,2603 | 28,1172,622 | 30,619,158 | 32,1875,1484 | 33,3624,3350 | 34,3996,3730 | 37,313,163 | 38,3787,3719 | 39,2177,2132

BATCH_RAW_INFO | 27,3204,2603 | 28,1173,622 | 30,620,158 | 32,1876,1484 | 33,3625,3350 | 34,3997,3730 | 37,314,163 | 38,3788,3719 | 39,2178,2132

BATCH_RAW_INFO | 40,2550,2549

BATCH_RAW_INFO | 41,285,284

BATCH_RAW_INFO | 27,3205,2603 | 28,1174,622 | 30,621,158 | 32,1877,1484 | 33,3626,3350 | 34,3998,3730 | 37,315,163 | 38,3789,3719 | 39,2179,2132 | 40,2551,2549 | 41,286,284

BATCH_RAW_INFO | 27,3206,2603 | 28,1175,622 | 30,622,158 | 32,1878,1484 | 33,3627,3350 | 34,3999,3730 | 37,316,163 | 38,3790,3719 | 39,2180,2132 | 40,2552,2549 | 41,287,284

BATCH_RAW_INFO | 27,3207,2603 | 28,1176,622 | 30,623,158 | 32,1879,1484 | 33,3628,3350 | 34,4000,3730 | 37,317,163 | 38,3791,3719 | 39,2181,2132 | 40,2553,2549 | 41,288,284

BATCH_RAW_INFO | 42,20,19

BATCH_RAW_INFO | 27,3208,2603 | 28,1177,622 | 30,624,158 | 32,1880,1484 | 33,3629,3350 | 34,4001,3730 | 37,318,163 | 38,3792,3719 | 39,2182,2132 | 40,2554,2549 | 41,289,284 | 42,21,19

BATCH_RAW_INFO | 27,3209,2603 | 28,1178,622 | 30,625,158 | 32,1881,1484 | 33,3630,3350 | 34,4002,3730 | 37,319,163 | 38,3793,3719 | 39,2183,2132 | 40,2555,2549 | 41,290,284 | 42,22,19

BATCH_RAW_INFO | 27,3210,2603 | 28,1179,622 | 30,626,158 | 32,1882,1484 | 33,3631,3350 | 34,4003,3730 | 37,320,163 | 38,3794,3719 | 39,2184,2132 | 40,2556,2549 | 41,291,284 | 42,23,19

BATCH_RAW_INFO | 27,3211,2603 | 28,1180,622 | 30,627,158 | 32,1883,1484 | 33,3632,3350 | 34,4004,3730 | 37,321,163 | 38,3795,3719 | 39,2185,2132 | 40,2557,2549 | 41,292,284 | 42,24,19

BATCH_RAW_INFO | 27,3212,2603 | 28,1181,622 | 30,628,158 | 32,1884,1484 | 33,3633,3350 | 34,4005,3730 | 37,322,163 | 38,3796,3719 | 39,2186,2132 | 40,2558,2549 | 41,293,284 | 42,25,19

BATCH_RAW_INFO | 27,3213,2603 | 28,1182,622 | 30,629,158 | 32,1885,1484 | 33,3634,3350 | 34,4006,3730 | 37,323,163 | 38,3797,3719 | 39,2187,2132 | 40,2559,2549 | 41,294,284 | 42,26,19

BATCH_RAW_INFO | 27,3214,2603 | 28,1183,622 | 30,630,158 | 32,1886,1484 | 33,3635,3350 | 34,4007,3730 | 37,324,163 | 38,3798,3719 | 39,2188,2132 | 40,2560,2549 | 41,295,284 | 42,27,19

BATCH_RAW_INFO | 27,3215,2603 | 28,1184,622 | 30,631,158 | 32,1887,1484 | 33,3636,3350 | 34,4008,3730 | 37,325,163 | 38,3799,3719 | 39,2189,2132 | 40,2561,2549 | 41,296,284 | 42,28,19

BATCH_RAW_INFO | 27,3216,2603 | 28,1185,622 | 30,632,158 | 32,1888,1484 | 33,3637,3350 | 34,4009,3730 | 37,326,163 | 38,3800,3719 | 39,2190,2132 | 40,2562,2549 | 41,297,284 | 42,29,19

BATCH_RAW_INFO | 27,3217,2603 | 28,1186,622 | 30,633,158 | 32,1889,1484 | 33,3638,3350 | 34,4010,3730 | 37,327,163 | 38,3801,3719 | 39,2191,2132 | 40,2563,2549 | 41,298,284 | 42,30,19

BATCH_RAW_INFO | 27,3218,2603 | 28,1187,622 | 30,634,158 | 32,1890,1484 | 33,3639,3350 | 34,4011,3730 | 37,328,163 | 38,3802,3719 | 39,2192,2132 | 40,2564,2549 | 41,299,284 | 42,31,19

BATCH_RAW_INFO | 27,3219,2603 | 28,1188,622 | 30,635,158 | 32,1891,1484 | 33,3640,3350 | 34,4012,3730 | 37,329,163 | 38,3803,3719 | 39,2193,2132 | 40,2565,2549 | 41,300,284 | 42,32,19

BATCH_RAW_INFO | 27,3220,2603 | 28,1189,622 | 30,636,158 | 32,1892,1484 | 33,3641,3350 | 34,4013,3730 | 37,330,163 | 38,3804,3719 | 39,2194,2132 | 40,2566,2549 | 41,301,284 | 42,33,19

BATCH_RAW_INFO | 27,3221,2603 | 28,1190,622 | 30,637,158 | 32,1893,1484 | 33,3642,3350 | 34,4014,3730 | 37,331,163 | 38,3805,3719 | 39,2195,2132 | 40,2567,2549 | 41,302,284 | 42,34,19

BATCH_RAW_INFO | 43,1721,1720

BATCH_RAW_INFO | 44,1789,1788

BATCH_RAW_INFO | 27,3222,2603 | 28,1191,622 | 30,638,158 | 32,1894,1484 | 33,3643,3350 | 34,4015,3730 | 37,332,163 | 38,3806,3719 | 39,2196,2132 | 40,2568,2549 | 41,303,284 | 42,35,19 | 43,1722,1720 | 44,1790,1788

BATCH_RAW_INFO | 27,3223,2603 | 28,1192,622 | 30,639,158 | 32,1895,1484 | 33,3644,3350 | 34,4016,3730 | 37,333,163 | 38,3807,3719 | 39,2197,2132 | 40,2569,2549 | 41,304,284 | 42,36,19 | 43,1723,1720 | 44,1791,1788

BATCH_RAW_INFO | 27,3224,2603 | 28,1193,622 | 30,640,158 | 32,1896,1484 | 33,3645,3350 | 34,4017,3730 | 37,334,163 | 38,3808,3719 | 39,2198,2132 | 40,2570,2549 | 41,305,284 | 42,37,19 | 43,1724,1720 | 44,1792,1788

BATCH_RAW_INFO | 45,879,878

BATCH_RAW_INFO | 27,3225,2603 | 28,1194,622 | 30,641,158 | 32,1897,1484 | 33,3646,3350 | 34,4018,3730 | 37,335,163 | 38,3809,3719 | 39,2199,2132 | 40,2571,2549 | 41,306,284 | 42,38,19 | 43,1725,1720 | 44,1793,1788 | 45,880,878

BATCH_RAW_INFO | 46,3824,3823

BATCH_RAW_INFO | 27,3226,2603 | 28,1195,622 | 30,642,158 | 32,1898,1484 | 33,3647,3350 | 34,4019,3730 | 37,336,163 | 38,3810,3719 | 39,2200,2132 | 40,2572,2549 | 41,307,284 | 42,39,19 | 43,1726,1720 | 44,1794,1788 | 45,881,878 | 46,3825,3823

BATCH_RAW_INFO | 47,22,21

BATCH_RAW_INFO | 27,3227,2603 | 28,1196,622 | 30,643,158 | 32,1899,1484 | 33,3648,3350 | 34,4020,3730 | 37,337,163 | 38,3811,3719 | 39,2201,2132 | 40,2573,2549 | 41,308,284 | 42,40,19 | 43,1727,1720 | 44,1795,1788 | 45,882,878 | 46,3826,3823 | 47,23,21

BATCH_RAW_INFO | 27,3228,2603 | 28,1197,622 | 30,644,158 | 32,1900,1484 | 33,3649,3350 | 34,4021,3730 | 37,338,163 | 38,3812,3719 | 39,2202,2132 | 40,2574,2549 | 41,309,284 | 42,41,19 | 43,1728,1720 | 44,1796,1788 | 45,883,878 | 46,3827,3823 | 47,24,21

BATCH_RAW_INFO | 27,3229,2603 | 28,1198,622 | 30,645,158 | 32,1901,1484 | 33,3650,3350 | 34,4022,3730 | 37,339,163 | 38,3813,3719 | 39,2203,2132 | 40,2575,2549 | 41,310,284 | 42,42,19 | 43,1729,1720 | 44,1797,1788 | 45,884,878 | 46,3828,3823 | 47,25,21

BATCH_RAW_INFO | 27,3230,2603 | 28,1199,622 | 30,646,158 | 32,1902,1484 | 33,3651,3350 | 34,4023,3730 | 37,340,163 | 38,3814,3719 | 39,2204,2132 | 40,2576,2549 | 41,311,284 | 42,43,19 | 43,1730,1720 | 44,1798,1788 | 45,885,878 | 46,3829,3823 | 47,26,21

BATCH_RAW_INFO | 27,3231,2603 | 28,1200,622 | 30,647,158 | 32,1903,1484 | 33,3652,3350 | 34,4024,3730 | 37,341,163 | 38,3815,3719 | 39,2205,2132 | 40,2577,2549 | 41,312,284 | 42,44,19 | 43,1731,1720 | 44,1799,1788 | 45,886,878 | 46,3830,3823 | 47,27,21

BATCH_RAW_INFO | 27,3232,2603 | 28,1201,622 | 30,648,158 | 32,1904,1484 | 33,3653,3350 | 34,4025,3730 | 37,342,163 | 38,3816,3719 | 39,2206,2132 | 40,2578,2549 | 41,313,284 | 42,45,19 | 43,1732,1720 | 44,1800,1788 | 45,887,878 | 46,3831,3823 | 47,28,21

BATCH_RAW_INFO | 27,3233,2603 | 28,1202,622 | 30,649,158 | 32,1905,1484 | 33,3654,3350 | 34,4026,3730 | 37,343,163 | 38,3817,3719 | 39,2207,2132 | 40,2579,2549 | 41,314,284 | 42,46,19 | 43,1733,1720 | 44,1801,1788 | 45,888,878 | 46,3832,3823 | 47,29,21

BATCH_RAW_INFO | 27,3234,2603 | 28,1203,622 | 30,650,158 | 32,1906,1484 | 33,3655,3350 | 34,4027,3730 | 37,344,163 | 38,3818,3719 | 39,2208,2132 | 40,2580,2549 | 41,315,284 | 42,47,19 | 43,1734,1720 | 44,1802,1788 | 45,889,878 | 46,3833,3823 | 47,30,21

BATCH_RAW_INFO | 27,3235,2603 | 28,1204,622 | 30,651,158 | 32,1907,1484 | 33,3656,3350 | 34,4028,3730 | 37,345,163 | 38,3819,3719 | 39,2209,2132 | 40,2581,2549 | 41,316,284 | 42,48,19 | 43,1735,1720 | 44,1803,1788 | 45,890,878 | 46,3834,3823 | 47,31,21

BATCH_RAW_INFO | 27,3236,2603 | 28,1205,622 | 30,652,158 | 32,1908,1484 | 33,3657,3350 | 34,4029,3730 | 37,346,163 | 38,3820,3719 | 39,2210,2132 | 40,2582,2549 | 41,317,284 | 42,49,19 | 43,1736,1720 | 44,1804,1788 | 45,891,878 | 46,3835,3823 | 47,32,21

BATCH_RAW_INFO | 27,3237,2603 | 28,1206,622 | 30,653,158 | 32,1909,1484 | 33,3658,3350 | 34,4030,3730 | 37,347,163 | 38,3821,3719 | 39,2211,2132 | 40,2583,2549 | 41,318,284 | 42,50,19 | 43,1737,1720 | 44,1805,1788 | 45,892,878 | 46,3836,3823 | 47,33,21

BATCH_RAW_INFO | 27,3238,2603 | 28,1207,622 | 30,654,158 | 32,1910,1484 | 33,3659,3350 | 34,4031,3730 | 37,348,163 | 38,3822,3719 | 39,2212,2132 | 40,2584,2549 | 41,319,284 | 42,51,19 | 43,1738,1720 | 44,1806,1788 | 45,893,878 | 46,3837,3823 | 47,34,21

BATCH_RAW_INFO | 27,3239,2603 | 28,1208,622 | 30,655,158 | 32,1911,1484 | 33,3660,3350 | 34,4032,3730 | 37,349,163 | 38,3823,3719 | 39,2213,2132 | 40,2585,2549 | 41,320,284 | 42,52,19 | 43,1739,1720 | 44,1807,1788 | 45,894,878 | 46,3838,3823 | 47,35,21

BATCH_RAW_INFO | 27,3240,2603 | 28,1209,622 | 30,656,158 | 32,1912,1484 | 33,3661,3350 | 34,4033,3730 | 37,350,163 | 38,3824,3719 | 39,2214,2132 | 40,2586,2549 | 41,321,284 | 42,53,19 | 43,1740,1720 | 44,1808,1788 | 45,895,878 | 46,3839,3823 | 47,36,21

BATCH_RAW_INFO | 27,3241,2603 | 28,1210,622 | 30,657,158 | 32,1913,1484 | 33,3662,3350 | 34,4034,3730 | 37,351,163 | 38,3825,3719 | 39,2215,2132 | 40,2587,2549 | 41,322,284 | 42,54,19 | 43,1741,1720 | 44,1809,1788 | 45,896,878 | 46,3840,3823 | 47,37,21

BATCH_RAW_INFO | 27,3242,2603 | 28,1211,622 | 30,658,158 | 32,1914,1484 | 33,3663,3350 | 34,4035,3730 | 37,352,163 | 38,3826,3719 | 39,2216,2132 | 40,2588,2549 | 41,323,284 | 42,55,19 | 43,1742,1720 | 44,1810,1788 | 45,897,878 | 46,3841,3823 | 47,38,21

BATCH_RAW_INFO | 27,3243,2603 | 28,1212,622 | 30,659,158 | 32,1915,1484 | 33,3664,3350 | 34,4036,3730 | 37,353,163 | 38,3827,3719 | 39,2217,2132 | 40,2589,2549 | 41,324,284 | 42,56,19 | 43,1743,1720 | 44,1811,1788 | 45,898,878 | 46,3842,3823 | 47,39,21

BATCH_RAW_INFO | 27,3244,2603 | 28,1213,622 | 30,660,158 | 32,1916,1484 | 33,3665,3350 | 34,4037,3730 | 37,354,163 | 38,3828,3719 | 39,2218,2132 | 40,2590,2549 | 41,325,284 | 42,57,19 | 43,1744,1720 | 44,1812,1788 | 45,899,878 | 46,3843,3823 | 47,40,21

BATCH_RAW_INFO | 27,3245,2603 | 28,1214,622 | 30,661,158 | 32,1917,1484 | 33,3666,3350 | 34,4038,3730 | 37,355,163 | 38,3829,3719 | 39,2219,2132 | 40,2591,2549 | 41,326,284 | 42,58,19 | 43,1745,1720 | 44,1813,1788 | 45,900,878 | 46,3844,3823 | 47,41,21

BATCH_RAW_INFO | 27,3246,2603 | 28,1215,622 | 30,662,158 | 32,1918,1484 | 33,3667,3350 | 34,4039,3730 | 37,356,163 | 38,3830,3719 | 39,2220,2132 | 40,2592,2549 | 41,327,284 | 42,59,19 | 43,1746,1720 | 44,1814,1788 | 45,901,878 | 46,3845,3823 | 47,42,21

BATCH_RAW_INFO | 27,3247,2603 | 28,1216,622 | 30,663,158 | 32,1919,1484 | 33,3668,3350 | 34,4040,3730 | 37,357,163 | 38,3831,3719 | 39,2221,2132 | 40,2593,2549 | 41,328,284 | 42,60,19 | 43,1747,1720 | 44,1815,1788 | 45,902,878 | 46,3846,3823 | 47,43,21

BATCH_RAW_INFO | 27,3248,2603 | 28,1217,622 | 30,664,158 | 32,1920,1484 | 33,3669,3350 | 34,4041,3730 | 37,358,163 | 38,3832,3719 | 39,2222,2132 | 40,2594,2549 | 41,329,284 | 42,61,19 | 43,1748,1720 | 44,1816,1788 | 45,903,878 | 46,3847,3823 | 47,44,21

BATCH_RAW_INFO | 27,3249,2603 | 28,1218,622 | 30,665,158 | 32,1921,1484 | 33,3670,3350 | 34,4042,3730 | 37,359,163 | 38,3833,3719 | 39,2223,2132 | 40,2595,2549 | 41,330,284 | 42,62,19 | 43,1749,1720 | 44,1817,1788 | 45,904,878 | 46,3848,3823 | 47,45,21

BATCH_RAW_INFO | 27,3250,2603 | 28,1219,622 | 30,666,158 | 32,1922,1484 | 33,3671,3350 | 34,4043,3730 | 37,360,163 | 38,3834,3719 | 39,2224,2132 | 40,2596,2549 | 41,331,284 | 42,63,19 | 43,1750,1720 | 44,1818,1788 | 45,905,878 | 46,3849,3823 | 47,46,21

BATCH_RAW_INFO | 27,3251,2603 | 28,1220,622 | 30,667,158 | 32,1923,1484 | 33,3672,3350 | 34,4044,3730 | 37,361,163 | 38,3835,3719 | 39,2225,2132 | 40,2597,2549 | 41,332,284 | 42,64,19 | 43,1751,1720 | 44,1819,1788 | 45,906,878 | 46,3850,3823 | 47,47,21

BATCH_RAW_INFO | 27,3252,2603 | 28,1221,622 | 30,668,158 | 32,1924,1484 | 33,3673,3350 | 34,4045,3730 | 37,362,163 | 38,3836,3719 | 39,2226,2132 | 40,2598,2549 | 41,333,284 | 42,65,19 | 43,1752,1720 | 44,1820,1788 | 45,907,878 | 46,3851,3823 | 47,48,21

BATCH_RAW_INFO | 27,3253,2603 | 28,1222,622 | 30,669,158 | 32,1925,1484 | 33,3674,3350 | 34,4046,3730 | 37,363,163 | 38,3837,3719 | 39,2227,2132 | 40,2599,2549 | 41,334,284 | 42,66,19 | 43,1753,1720 | 44,1821,1788 | 45,908,878 | 46,3852,3823 | 47,49,21

BATCH_RAW_INFO | 27,3254,2603 | 28,1223,622 | 30,670,158 | 32,1926,1484 | 33,3675,3350 | 34,4047,3730 | 37,364,163 | 38,3838,3719 | 39,2228,2132 | 40,2600,2549 | 41,335,284 | 42,67,19 | 43,1754,1720 | 44,1822,1788 | 45,909,878 | 46,3853,3823 | 47,50,21

BATCH_RAW_INFO | 27,3255,2603 | 28,1224,622 | 30,671,158 | 32,1927,1484 | 33,3676,3350 | 34,4048,3730 | 37,365,163 | 38,3839,3719 | 39,2229,2132 | 40,2601,2549 | 41,336,284 | 42,68,19 | 43,1755,1720 | 44,1823,1788 | 45,910,878 | 46,3854,3823 | 47,51,21

BATCH_RAW_INFO | 27,3256,2603 | 28,1225,622 | 30,672,158 | 32,1928,1484 | 33,3677,3350 | 34,4049,3730 | 37,366,163 | 38,3840,3719 | 39,2230,2132 | 40,2602,2549 | 41,337,284 | 42,69,19 | 43,1756,1720 | 44,1824,1788 | 45,911,878 | 46,3855,3823 | 47,52,21

BATCH_RAW_INFO | 27,3257,2603 | 28,1226,622 | 30,673,158 | 32,1929,1484 | 33,3678,3350 | 34,4050,3730 | 37,367,163 | 38,3841,3719 | 39,2231,2132 | 40,2603,2549 | 41,338,284 | 42,70,19 | 43,1757,1720 | 44,1825,1788 | 45,912,878 | 46,3856,3823 | 47,53,21

BATCH_RAW_INFO | 27,3258,2603 | 28,1227,622 | 30,674,158 | 32,1930,1484 | 33,3679,3350 | 34,4051,3730 | 37,368,163 | 38,3842,3719 | 39,2232,2132 | 40,2604,2549 | 41,339,284 | 42,71,19 | 43,1758,1720 | 44,1826,1788 | 45,913,878 | 46,3857,3823 | 47,54,21

BATCH_RAW_INFO | 27,3259,2603 | 28,1228,622 | 30,675,158 | 32,1931,1484 | 33,3680,3350 | 34,4052,3730 | 37,369,163 | 38,3843,3719 | 39,2233,2132 | 40,2605,2549 | 41,340,284 | 42,72,19 | 43,1759,1720 | 44,1827,1788 | 45,914,878 | 46,3858,3823 | 47,55,21

BATCH_RAW_INFO | 27,3260,2603 | 28,1229,622 | 30,676,158 | 32,1932,1484 | 33,3681,3350 | 34,4053,3730 | 37,370,163 | 38,3844,3719 | 39,2234,2132 | 40,2606,2549 | 41,341,284 | 42,73,19 | 43,1760,1720 | 44,1828,1788 | 45,915,878 | 46,3859,3823 | 47,56,21

BATCH_RAW_INFO | 27,3261,2603 | 28,1230,622 | 30,677,158 | 32,1933,1484 | 33,3682,3350 | 34,4054,3730 | 37,371,163 | 38,3845,3719 | 39,2235,2132 | 40,2607,2549 | 41,342,284 | 42,74,19 | 43,1761,1720 | 44,1829,1788 | 45,916,878 | 46,3860,3823 | 47,57,21

BATCH_RAW_INFO | 27,3262,2603 | 28,1231,622 | 30,678,158 | 32,1934,1484 | 33,3683,3350 | 34,4055,3730 | 37,372,163 | 38,3846,3719 | 39,2236,2132 | 40,2608,2549 | 41,343,284 | 42,75,19 | 43,1762,1720 | 44,1830,1788 | 45,917,878 | 46,3861,3823 | 47,58,21

BATCH_RAW_INFO | 48,1165,1164

BATCH_RAW_INFO | 27,3263,2603 | 28,1232,622 | 30,679,158 | 32,1935,1484 | 33,3684,3350 | 34,4056,3730 | 37,373,163 | 38,3847,3719 | 39,2237,2132 | 40,2609,2549 | 41,344,284 | 42,76,19 | 43,1763,1720 | 44,1831,1788 | 45,918,878 | 46,3862,3823 | 47,59,21 | 48,1166,1164

BATCH_RAW_INFO | 27,3264,2603 | 28,1233,622 | 30,680,158 | 32,1936,1484 | 33,3685,3350 | 34,4057,3730 | 37,374,163 | 38,3848,3719 | 39,2238,2132 | 40,2610,2549 | 41,345,284 | 42,77,19 | 43,1764,1720 | 44,1832,1788 | 45,919,878 | 46,3863,3823 | 47,60,21 | 48,1167,1164

BATCH_RAW_INFO | 27,3265,2603 | 28,1234,622 | 30,681,158 | 32,1937,1484 | 33,3686,3350 | 34,4058,3730 | 37,375,163 | 38,3849,3719 | 39,2239,2132 | 40,2611,2549 | 41,346,284 | 42,78,19 | 43,1765,1720 | 44,1833,1788 | 45,920,878 | 46,3864,3823 | 47,61,21 | 48,1168,1164

BATCH_RAW_INFO | 27,3266,2603 | 28,1235,622 | 30,682,158 | 32,1938,1484 | 33,3687,3350 | 34,4059,3730 | 37,376,163 | 38,3850,3719 | 39,2240,2132 | 40,2612,2549 | 41,347,284 | 42,79,19 | 43,1766,1720 | 44,1834,1788 | 45,921,878 | 46,3865,3823 | 47,62,21 | 48,1169,1164

BATCH_RAW_INFO | 27,3267,2603 | 28,1236,622 | 30,683,158 | 32,1939,1484 | 33,3688,3350 | 34,4060,3730 | 37,377,163 | 38,3851,3719 | 39,2241,2132 | 40,2613,2549 | 41,348,284 | 42,80,19 | 43,1767,1720 | 44,1835,1788 | 45,922,878 | 46,3866,3823 | 47,63,21 | 48,1170,1164

BATCH_RAW_INFO | 27,3268,2603 | 28,1237,622 | 30,684,158 | 32,1940,1484 | 33,3689,3350 | 34,4061,3730 | 37,378,163 | 38,3852,3719 | 39,2242,2132 | 40,2614,2549 | 41,349,284 | 42,81,19 | 43,1768,1720 | 44,1836,1788 | 45,923,878 | 46,3867,3823 | 47,64,21 | 48,1171,1164

BATCH_RAW_INFO | 27,3269,2603 | 28,1238,622 | 30,685,158 | 32,1941,1484 | 33,3690,3350 | 34,4062,3730 | 37,379,163 | 38,3853,3719 | 39,2243,2132 | 40,2615,2549 | 41,350,284 | 42,82,19 | 43,1769,1720 | 44,1837,1788 | 45,924,878 | 46,3868,3823 | 47,65,21 | 48,1172,1164

BATCH_RAW_INFO | 27,3270,2603 | 28,1239,622 | 30,686,158 | 32,1942,1484 | 33,3691,3350 | 34,4063,3730 | 37,380,163 | 38,3854,3719 | 39,2244,2132 | 40,2616,2549 | 41,351,284 | 42,83,19 | 43,1770,1720 | 44,1838,1788 | 45,925,878 | 46,3869,3823 | 47,66,21 | 48,1173,1164

BATCH_RAW_INFO | 27,3271,2603 | 28,1240,622 | 30,687,158 | 32,1943,1484 | 33,3692,3350 | 34,4064,3730 | 37,381,163 | 38,3855,3719 | 39,2245,2132 | 40,2617,2549 | 41,352,284 | 42,84,19 | 43,1771,1720 | 44,1839,1788 | 45,926,878 | 46,3870,3823 | 47,67,21 | 48,1174,1164

BATCH_RAW_INFO | 27,3272,2603 | 28,1241,622 | 30,688,158 | 32,1944,1484 | 33,3693,3350 | 34,4065,3730 | 37,382,163 | 38,3856,3719 | 39,2246,2132 | 40,2618,2549 | 41,353,284 | 42,85,19 | 43,1772,1720 | 44,1840,1788 | 45,927,878 | 46,3871,3823 | 47,68,21 | 48,1175,1164

BATCH_RAW_INFO | 27,3273,2603 | 28,1242,622 | 30,689,158 | 32,1945,1484 | 33,3694,3350 | 34,4066,3730 | 37,383,163 | 38,3857,3719 | 39,2247,2132 | 40,2619,2549 | 41,354,284 | 42,86,19 | 43,1773,1720 | 44,1841,1788 | 45,928,878 | 46,3872,3823 | 47,69,21 | 48,1176,1164

BATCH_RAW_INFO | 27,3274,2603 | 28,1243,622 | 30,690,158 | 32,1946,1484 | 33,3695,3350 | 34,4067,3730 | 37,384,163 | 38,3858,3719 | 39,2248,2132 | 40,2620,2549 | 41,355,284 | 42,87,19 | 43,1774,1720 | 44,1842,1788 | 45,929,878 | 46,3873,3823 | 47,70,21 | 48,1177,1164

BATCH_RAW_INFO | 27,3275,2603 | 28,1244,622 | 30,691,158 | 32,1947,1484 | 33,3696,3350 | 34,4068,3730 | 37,385,163 | 38,3859,3719 | 39,2249,2132 | 40,2621,2549 | 41,356,284 | 42,88,19 | 43,1775,1720 | 44,1843,1788 | 45,930,878 | 46,3874,3823 | 47,71,21 | 48,1178,1164

BATCH_RAW_INFO | 49,3727,3726

BATCH_RAW_INFO | 27,3276,2603 | 28,1245,622 | 30,692,158 | 32,1948,1484 | 33,3697,3350 | 34,4069,3730 | 37,386,163 | 38,3860,3719 | 39,2250,2132 | 40,2622,2549 | 41,357,284 | 42,89,19 | 43,1776,1720 | 44,1844,1788 | 45,931,878 | 46,3875,3823 | 47,72,21 | 48,1179,1164 | 49,3728,3726

BATCH_RAW_INFO | 27,3277,2603 | 28,1246,622 | 30,693,158 | 32,1949,1484 | 33,3698,3350 | 34,4070,3730 | 37,387,163 | 38,3861,3719 | 39,2251,2132 | 40,2623,2549 | 41,358,284 | 42,90,19 | 43,1777,1720 | 44,1845,1788 | 45,932,878 | 46,3876,3823 | 47,73,21 | 48,1180,1164 | 49,3729,3726

BATCH_RAW_INFO | 27,3278,2603 | 28,1247,622 | 30,694,158 | 32,1950,1484 | 33,3699,3350 | 34,4071,3730 | 37,388,163 | 38,3862,3719 | 39,2252,2132 | 40,2624,2549 | 41,359,284 | 42,91,19 | 43,1778,1720 | 44,1846,1788 | 45,933,878 | 46,3877,3823 | 47,74,21 | 48,1181,1164 | 49,3730,3726

BATCH_RAW_INFO | 27,3279,2603 | 28,1248,622 | 30,695,158 | 32,1951,1484 | 33,3700,3350 | 34,4072,3730 | 37,389,163 | 38,3863,3719 | 39,2253,2132 | 40,2625,2549 | 41,360,284 | 42,92,19 | 43,1779,1720 | 44,1847,1788 | 45,934,878 | 46,3878,3823 | 47,75,21 | 48,1182,1164 | 49,3731,3726

BATCH_RAW_INFO | 27,3280,2603 | 28,1249,622 | 30,696,158 | 32,1952,1484 | 33,3701,3350 | 34,4073,3730 | 37,390,163 | 38,3864,3719 | 39,2254,2132 | 40,2626,2549 | 41,361,284 | 42,93,19 | 43,1780,1720 | 44,1848,1788 | 45,935,878 | 46,3879,3823 | 47,76,21 | 48,1183,1164 | 49,3732,3726

BATCH_RAW_INFO | 50,3692,3691

BATCH_RAW_INFO | 51,1251,1250

BATCH_RAW_INFO | 27,3281,2603 | 28,1250,622 | 30,697,158 | 32,1953,1484 | 33,3702,3350 | 34,4074,3730 | 37,391,163 | 38,3865,3719 | 39,2255,2132 | 40,2627,2549 | 41,362,284 | 42,94,19 | 43,1781,1720 | 44,1849,1788 | 45,936,878 | 46,3880,3823 | 47,77,21 | 48,1184,1164 | 49,3733,3726 | 50,3693,3691 | 51,1252,1250

BATCH_RAW_INFO | 27,3282,2603 | 28,1251,622 | 30,698,158 | 32,1954,1484 | 33,3703,3350 | 34,4075,3730 | 37,392,163 | 38,3866,3719 | 39,2256,2132 | 40,2628,2549 | 41,363,284 | 42,95,19 | 43,1782,1720 | 44,1850,1788 | 45,937,878 | 46,3881,3823 | 47,78,21 | 48,1185,1164 | 49,3734,3726 | 50,3694,3691 | 51,1253,1250

BATCH_RAW_INFO | 27,3283,2603 | 28,1252,622 | 30,699,158 | 32,1955,1484 | 33,3704,3350 | 34,4076,3730 | 37,393,163 | 38,3867,3719 | 39,2257,2132 | 40,2629,2549 | 41,364,284 | 42,96,19 | 43,1783,1720 | 44,1851,1788 | 45,938,878 | 46,3882,3823 | 47,79,21 | 48,1186,1164 | 49,3735,3726 | 50,3695,3691 | 51,1254,1250

BATCH_RAW_INFO | 27,3284,2603 | 28,1253,622 | 30,700,158 | 32,1956,1484 | 33,3705,3350 | 34,4077,3730 | 37,394,163 | 38,3868,3719 | 39,2258,2132 | 40,2630,2549 | 41,365,284 | 42,97,19 | 43,1784,1720 | 44,1852,1788 | 45,939,878 | 46,3883,3823 | 47,80,21 | 48,1187,1164 | 49,3736,3726 | 50,3696,3691 | 51,1255,1250

BATCH_RAW_INFO | 27,3285,2603 | 28,1254,622 | 30,701,158 | 32,1957,1484 | 33,3706,3350 | 34,4078,3730 | 37,395,163 | 38,3869,3719 | 39,2259,2132 | 40,2631,2549 | 41,366,284 | 42,98,19 | 43,1785,1720 | 44,1853,1788 | 45,940,878 | 46,3884,3823 | 47,81,21 | 48,1188,1164 | 49,3737,3726 | 50,3697,3691 | 51,1256,1250

BATCH_RAW_INFO | 52,1012,1011

BATCH_RAW_INFO | 27,3286,2603 | 28,1255,622 | 30,702,158 | 32,1958,1484 | 33,3707,3350 | 34,4079,3730 | 37,396,163 | 38,3870,3719 | 39,2260,2132 | 40,2632,2549 | 41,367,284 | 42,99,19 | 43,1786,1720 | 44,1854,1788 | 45,941,878 | 46,3885,3823 | 47,82,21 | 48,1189,1164 | 49,3738,3726 | 50,3698,3691 | 51,1257,1250 | 52,1013,1011

BATCH_RAW_INFO | 27,3287,2603 | 28,1256,622 | 30,703,158 | 32,1959,1484 | 33,3708,3350 | 34,4080,3730 | 37,397,163 | 38,3871,3719 | 39,2261,2132 | 40,2633,2549 | 41,368,284 | 42,100,19 | 43,1787,1720 | 44,1855,1788 | 45,942,878 | 46,3886,3823 | 47,83,21 | 48,1190,1164 | 49,3739,3726 | 50,3699,3691 | 51,1258,1250 | 52,1014,1011

BATCH_RAW_INFO | 27,3288,2603 | 28,1257,622 | 30,704,158 | 32,1960,1484 | 33,3709,3350 | 34,4081,3730 | 37,398,163 | 38,3872,3719 | 39,2262,2132 | 40,2634,2549 | 41,369,284 | 42,101,19 | 43,1788,1720 | 44,1856,1788 | 45,943,878 | 46,3887,3823 | 47,84,21 | 48,1191,1164 | 49,3740,3726 | 50,3700,3691 | 51,1259,1250 | 52,1015,1011

BATCH_RAW_INFO | 27,3289,2603 | 28,1258,622 | 30,705,158 | 32,1961,1484 | 33,3710,3350 | 34,4082,3730 | 37,399,163 | 38,3873,3719 | 39,2263,2132 | 40,2635,2549 | 41,370,284 | 42,102,19 | 43,1789,1720 | 44,1857,1788 | 45,944,878 | 46,3888,3823 | 47,85,21 | 48,1192,1164 | 49,3741,3726 | 50,3701,3691 | 51,1260,1250 | 52,1016,1011

BATCH_RAW_INFO | 27,3290,2603 | 28,1259,622 | 30,706,158 | 32,1962,1484 | 33,3711,3350 | 34,4083,3730 | 37,400,163 | 38,3874,3719 | 39,2264,2132 | 40,2636,2549 | 41,371,284 | 42,103,19 | 43,1790,1720 | 44,1858,1788 | 45,945,878 | 46,3889,3823 | 47,86,21 | 48,1193,1164 | 49,3742,3726 | 50,3702,3691 | 51,1261,1250 | 52,1017,1011

BATCH_RAW_INFO | 27,3291,2603 | 28,1260,622 | 30,707,158 | 32,1963,1484 | 33,3712,3350 | 34,4084,3730 | 37,401,163 | 38,3875,3719 | 39,2265,2132 | 40,2637,2549 | 41,372,284 | 42,104,19 | 43,1791,1720 | 44,1859,1788 | 45,946,878 | 46,3890,3823 | 47,87,21 | 48,1194,1164 | 49,3743,3726 | 50,3703,3691 | 51,1262,1250 | 52,1018,1011

BATCH_RAW_INFO | 27,3292,2603 | 28,1261,622 | 30,708,158 | 32,1964,1484 | 33,3713,3350 | 34,4085,3730 | 37,402,163 | 38,3876,3719 | 39,2266,2132 | 40,2638,2549 | 41,373,284 | 42,105,19 | 43,1792,1720 | 44,1860,1788 | 45,947,878 | 46,3891,3823 | 47,88,21 | 48,1195,1164 | 49,3744,3726 | 50,3704,3691 | 51,1263,1250 | 52,1019,1011

BATCH_RAW_INFO | 27,3293,2603 | 28,1262,622 | 30,709,158 | 32,1965,1484 | 33,3714,3350 | 34,4086,3730 | 37,403,163 | 38,3877,3719 | 39,2267,2132 | 40,2639,2549 | 41,374,284 | 42,106,19 | 43,1793,1720 | 44,1861,1788 | 45,948,878 | 46,3892,3823 | 47,89,21 | 48,1196,1164 | 49,3745,3726 | 50,3705,3691 | 51,1264,1250 | 52,1020,1011

BATCH_RAW_INFO | 27,3294,2603 | 28,1263,622 | 30,710,158 | 32,1966,1484 | 33,3715,3350 | 34,4087,3730 | 37,404,163 | 38,3878,3719 | 39,2268,2132 | 40,2640,2549 | 41,375,284 | 42,107,19 | 43,1794,1720 | 44,1862,1788 | 45,949,878 | 46,3893,3823 | 47,90,21 | 48,1197,1164 | 49,3746,3726 | 50,3706,3691 | 51,1265,1250 | 52,1021,1011

BATCH_RAW_INFO | 27,3295,2603 | 28,1264,622 | 30,711,158 | 32,1967,1484 | 33,3716,3350 | 34,4088,3730 | 37,405,163 | 38,3879,3719 | 39,2269,2132 | 40,2641,2549 | 41,376,284 | 42,108,19 | 43,1795,1720 | 44,1863,1788 | 45,950,878 | 46,3894,3823 | 47,91,21 | 48,1198,1164 | 49,3747,3726 | 50,3707,3691 | 51,1266,1250 | 52,1022,1011

BATCH_RAW_INFO | 27,3296,2603 | 28,1265,622 | 30,712,158 | 32,1968,1484 | 33,3717,3350 | 34,4089,3730 | 37,406,163 | 38,3880,3719 | 39,2270,2132 | 40,2642,2549 | 41,377,284 | 42,109,19 | 43,1796,1720 | 44,1864,1788 | 45,951,878 | 46,3895,3823 | 47,92,21 | 48,1199,1164 | 49,3748,3726 | 50,3708,3691 | 51,1267,1250 | 52,1023,1011

BATCH_RAW_INFO | 27,3297,2603 | 28,1266,622 | 30,713,158 | 32,1969,1484 | 33,3718,3350 | 34,4090,3730 | 37,407,163 | 38,3881,3719 | 39,2271,2132 | 40,2643,2549 | 41,378,284 | 42,110,19 | 43,1797,1720 | 44,1865,1788 | 45,952,878 | 46,3896,3823 | 47,93,21 | 48,1200,1164 | 49,3749,3726 | 50,3709,3691 | 51,1268,1250 | 52,1024,1011

BATCH_RAW_INFO | 27,3298,2603 | 28,1267,622 | 30,714,158 | 32,1970,1484 | 33,3719,3350 | 34,4091,3730 | 37,408,163 | 38,3882,3719 | 39,2272,2132 | 40,2644,2549 | 41,379,284 | 42,111,19 | 43,1798,1720 | 44,1866,1788 | 45,953,878 | 46,3897,3823 | 47,94,21 | 48,1201,1164 | 49,3750,3726 | 50,3710,3691 | 51,1269,1250 | 52,1025,1011

BATCH_RAW_INFO | 27,3299,2603 | 28,1268,622 | 30,715,158 | 32,1971,1484 | 33,3720,3350 | 34,4092,3730 | 37,409,163 | 38,3883,3719 | 39,2273,2132 | 40,2645,2549 | 41,380,284 | 42,112,19 | 43,1799,1720 | 44,1867,1788 | 45,954,878 | 46,3898,3823 | 47,95,21 | 48,1202,1164 | 49,3751,3726 | 50,3711,3691 | 51,1270,1250 | 52,1026,1011

BATCH_RAW_INFO | 27,3300,2603 | 28,1269,622 | 30,716,158 | 32,1972,1484 | 33,3721,3350 | 34,4093,3730 | 37,410,163 | 38,3884,3719 | 39,2274,2132 | 40,2646,2549 | 41,381,284 | 42,113,19 | 43,1800,1720 | 44,1868,1788 | 45,955,878 | 46,3899,3823 | 47,96,21 | 48,1203,1164 | 49,3752,3726 | 50,3712,3691 | 51,1271,1250 | 52,1027,1011

BATCH_RAW_INFO | 27,3301,2603 | 28,1270,622 | 30,717,158 | 32,1973,1484 | 33,3722,3350 | 34,4094,3730 | 37,411,163 | 38,3885,3719 | 39,2275,2132 | 40,2647,2549 | 41,382,284 | 42,114,19 | 43,1801,1720 | 44,1869,1788 | 45,956,878 | 46,3900,3823 | 47,97,21 | 48,1204,1164 | 49,3753,3726 | 50,3713,3691 | 51,1272,1250 | 52,1028,1011

BATCH_RAW_INFO | 27,3302,2603 | 28,1271,622 | 32,1974,1484 | 33,3723,3350 | 34,4095,3730 | 37,412,163 | 38,3886,3719 | 39,2276,2132 | 40,2648,2549 | 41,383,284 | 42,115,19 | 43,1802,1720 | 44,1870,1788 | 45,957,878 | 46,3901,3823 | 47,98,21 | 48,1205,1164 | 49,3754,3726 | 50,3714,3691 | 51,1273,1250 | 52,1029,1011

BATCH_RAW_INFO | 27,3303,2603 | 28,1272,622 | 32,1975,1484 | 33,3724,3350 | 37,413,163 | 38,3887,3719 | 39,2277,2132 | 40,2649,2549 | 41,384,284 | 42,116,19 | 43,1803,1720 | 44,1871,1788 | 45,958,878 | 46,3902,3823 | 47,99,21 | 48,1206,1164 | 49,3755,3726 | 50,3715,3691 | 51,1274,1250 | 52,1030,1011

BATCH_RAW_INFO | 27,3304,2603 | 28,1273,622 | 32,1976,1484 | 33,3725,3350 | 37,414,163 | 38,3888,3719 | 39,2278,2132 | 40,2650,2549 | 41,385,284 | 42,117,19 | 43,1804,1720 | 44,1872,1788 | 45,959,878 | 46,3903,3823 | 47,100,21 | 48,1207,1164 | 49,3756,3726 | 50,3716,3691 | 51,1275,1250 | 52,1031,1011

BATCH_RAW_INFO | 27,3305,2603 | 28,1274,622 | 32,1977,1484 | 33,3726,3350 | 37,415,163 | 38,3889,3719 | 39,2279,2132 | 40,2651,2549 | 41,386,284 | 42,118,19 | 43,1805,1720 | 44,1873,1788 | 45,960,878 | 46,3904,3823 | 47,101,21 | 48,1208,1164 | 49,3757,3726 | 50,3717,3691 | 51,1276,1250 | 52,1032,1011

BATCH_RAW_INFO | 27,3306,2603 | 28,1275,622 | 32,1978,1484 | 33,3727,3350 | 37,416,163 | 38,3890,3719 | 39,2280,2132 | 40,2652,2549 | 41,387,284 | 42,119,19 | 43,1806,1720 | 44,1874,1788 | 45,961,878 | 46,3905,3823 | 47,102,21 | 48,1209,1164 | 49,3758,3726 | 50,3718,3691 | 51,1277,1250 | 52,1033,1011

BATCH_RAW_INFO | 27,3307,2603 | 28,1276,622 | 32,1979,1484 | 33,3728,3350 | 37,417,163 | 38,3891,3719 | 39,2281,2132 | 40,2653,2549 | 41,388,284 | 42,120,19 | 43,1807,1720 | 44,1875,1788 | 45,962,878 | 46,3906,3823 | 47,103,21 | 48,1210,1164 | 49,3759,3726 | 50,3719,3691 | 51,1278,1250 | 52,1034,1011

BATCH_RAW_INFO | 27,3308,2603 | 28,1277,622 | 32,1980,1484 | 33,3729,3350 | 37,418,163 | 38,3892,3719 | 39,2282,2132 | 40,2654,2549 | 41,389,284 | 42,121,19 | 43,1808,1720 | 44,1876,1788 | 45,963,878 | 46,3907,3823 | 47,104,21 | 48,1211,1164 | 49,3760,3726 | 50,3720,3691 | 51,1279,1250 | 52,1035,1011

BATCH_RAW_INFO | 27,3309,2603 | 28,1278,622 | 32,1981,1484 | 33,3730,3350 | 37,419,163 | 38,3893,3719 | 39,2283,2132 | 40,2655,2549 | 41,390,284 | 42,122,19 | 43,1809,1720 | 44,1877,1788 | 45,964,878 | 46,3908,3823 | 47,105,21 | 48,1212,1164 | 49,3761,3726 | 50,3721,3691 | 51,1280,1250 | 52,1036,1011

BATCH_RAW_INFO | 27,3310,2603 | 28,1279,622 | 32,1982,1484 | 33,3731,3350 | 37,420,163 | 38,3894,3719 | 39,2284,2132 | 40,2656,2549 | 41,391,284 | 42,123,19 | 43,1810,1720 | 44,1878,1788 | 45,965,878 | 46,3909,3823 | 47,106,21 | 48,1213,1164 | 49,3762,3726 | 50,3722,3691 | 51,1281,1250 | 52,1037,1011

BATCH_RAW_INFO | 27,3311,2603 | 28,1280,622 | 32,1983,1484 | 33,3732,3350 | 37,421,163 | 38,3895,3719 | 39,2285,2132 | 40,2657,2549 | 41,392,284 | 42,124,19 | 43,1811,1720 | 44,1879,1788 | 45,966,878 | 46,3910,3823 | 47,107,21 | 48,1214,1164 | 49,3763,3726 | 50,3723,3691 | 51,1282,1250 | 52,1038,1011

BATCH_RAW_INFO | 27,3312,2603 | 28,1281,622 | 32,1984,1484 | 33,3733,3350 | 37,422,163 | 38,3896,3719 | 39,2286,2132 | 40,2658,2549 | 41,393,284 | 42,125,19 | 43,1812,1720 | 44,1880,1788 | 45,967,878 | 46,3911,3823 | 47,108,21 | 48,1215,1164 | 49,3764,3726 | 50,3724,3691 | 51,1283,1250 | 52,1039,1011

BATCH_RAW_INFO | 27,3313,2603 | 28,1282,622 | 32,1985,1484 | 33,3734,3350 | 37,423,163 | 38,3897,3719 | 39,2287,2132 | 40,2659,2549 | 41,394,284 | 42,126,19 | 43,1813,1720 | 44,1881,1788 | 45,968,878 | 46,3912,3823 | 47,109,21 | 48,1216,1164 | 49,3765,3726 | 50,3725,3691 | 51,1284,1250 | 52,1040,1011

BATCH_RAW_INFO | 27,3314,2603 | 28,1283,622 | 32,1986,1484 | 33,3735,3350 | 37,424,163 | 38,3898,3719 | 39,2288,2132 | 40,2660,2549 | 41,395,284 | 42,127,19 | 43,1814,1720 | 44,1882,1788 | 45,969,878 | 46,3913,3823 | 47,110,21 | 48,1217,1164 | 49,3766,3726 | 50,3726,3691 | 51,1285,1250 | 52,1041,1011

BATCH_RAW_INFO | 27,3315,2603 | 28,1284,622 | 32,1987,1484 | 33,3736,3350 | 37,425,163 | 38,3899,3719 | 39,2289,2132 | 40,2661,2549 | 41,396,284 | 42,128,19 | 43,1815,1720 | 44,1883,1788 | 45,970,878 | 46,3914,3823 | 47,111,21 | 48,1218,1164 | 49,3767,3726 | 50,3727,3691 | 51,1286,1250 | 52,1042,1011

BATCH_RAW_INFO | 27,3316,2603 | 28,1285,622 | 32,1988,1484 | 33,3737,3350 | 37,426,163 | 38,3900,3719 | 39,2290,2132 | 40,2662,2549 | 41,397,284 | 42,129,19 | 43,1816,1720 | 44,1884,1788 | 45,971,878 | 46,3915,3823 | 47,112,21 | 48,1219,1164 | 49,3768,3726 | 50,3728,3691 | 51,1287,1250 | 52,1043,1011

BATCH_RAW_INFO | 27,3317,2603 | 28,1286,622 | 32,1989,1484 | 33,3738,3350 | 37,427,163 | 38,3901,3719 | 39,2291,2132 | 40,2663,2549 | 41,398,284 | 42,130,19 | 43,1817,1720 | 44,1885,1788 | 45,972,878 | 46,3916,3823 | 47,113,21 | 48,1220,1164 | 49,3769,3726 | 50,3729,3691 | 51,1288,1250 | 52,1044,1011

BATCH_RAW_INFO | 27,3318,2603 | 28,1287,622 | 32,1990,1484 | 33,3739,3350 | 37,428,163 | 38,3902,3719 | 39,2292,2132 | 40,2664,2549 | 41,399,284 | 42,131,19 | 43,1818,1720 | 44,1886,1788 | 45,973,878 | 46,3917,3823 | 47,114,21 | 48,1221,1164 | 49,3770,3726 | 50,3730,3691 | 51,1289,1250 | 52,1045,1011

BATCH_RAW_INFO | 27,3319,2603 | 28,1288,622 | 32,1991,1484 | 33,3740,3350 | 37,429,163 | 38,3903,3719 | 39,2293,2132 | 40,2665,2549 | 41,400,284 | 42,132,19 | 43,1819,1720 | 44,1887,1788 | 45,974,878 | 46,3918,3823 | 47,115,21 | 48,1222,1164 | 49,3771,3726 | 50,3731,3691 | 51,1290,1250 | 52,1046,1011

BATCH_RAW_INFO | 27,3320,2603 | 28,1289,622 | 32,1992,1484 | 33,3741,3350 | 37,430,163 | 38,3904,3719 | 39,2294,2132 | 40,2666,2549 | 41,401,284 | 42,133,19 | 43,1820,1720 | 44,1888,1788 | 45,975,878 | 46,3919,3823 | 47,116,21 | 48,1223,1164 | 49,3772,3726 | 50,3732,3691 | 51,1291,1250 | 52,1047,1011

BATCH_RAW_INFO | 27,3321,2603 | 28,1290,622 | 32,1993,1484 | 33,3742,3350 | 37,431,163 | 38,3905,3719 | 39,2295,2132 | 40,2667,2549 | 41,402,284 | 42,134,19 | 43,1821,1720 | 44,1889,1788 | 45,976,878 | 46,3920,3823 | 47,117,21 | 48,1224,1164 | 49,3773,3726 | 50,3733,3691 | 51,1292,1250 | 52,1048,1011

BATCH_RAW_INFO | 27,3322,2603 | 28,1291,622 | 32,1994,1484 | 33,3743,3350 | 37,432,163 | 38,3906,3719 | 39,2296,2132 | 40,2668,2549 | 41,403,284 | 42,135,19 | 43,1822,1720 | 44,1890,1788 | 45,977,878 | 46,3921,3823 | 47,118,21 | 48,1225,1164 | 49,3774,3726 | 50,3734,3691 | 51,1293,1250 | 52,1049,1011

BATCH_RAW_INFO | 27,3323,2603 | 28,1292,622 | 32,1995,1484 | 33,3744,3350 | 37,433,163 | 38,3907,3719 | 39,2297,2132 | 40,2669,2549 | 41,404,284 | 42,136,19 | 43,1823,1720 | 44,1891,1788 | 45,978,878 | 46,3922,3823 | 47,119,21 | 48,1226,1164 | 49,3775,3726 | 50,3735,3691 | 51,1294,1250 | 52,1050,1011

BATCH_RAW_INFO | 27,3324,2603 | 28,1293,622 | 32,1996,1484 | 33,3745,3350 | 37,434,163 | 38,3908,3719 | 39,2298,2132 | 40,2670,2549 | 41,405,284 | 42,137,19 | 43,1824,1720 | 44,1892,1788 | 45,979,878 | 46,3923,3823 | 47,120,21 | 48,1227,1164 | 49,3776,3726 | 50,3736,3691 | 51,1295,1250 | 52,1051,1011

BATCH_RAW_INFO | 27,3325,2603 | 28,1294,622 | 32,1997,1484 | 33,3746,3350 | 37,435,163 | 38,3909,3719 | 39,2299,2132 | 40,2671,2549 | 41,406,284 | 42,138,19 | 43,1825,1720 | 44,1893,1788 | 45,980,878 | 46,3924,3823 | 47,121,21 | 48,1228,1164 | 49,3777,3726 | 50,3737,3691 | 51,1296,1250 | 52,1052,1011

BATCH_RAW_INFO | 27,3326,2603 | 28,1295,622 | 32,1998,1484 | 33,3747,3350 | 37,436,163 | 38,3910,3719 | 39,2300,2132 | 40,2672,2549 | 41,407,284 | 42,139,19 | 43,1826,1720 | 44,1894,1788 | 45,981,878 | 46,3925,3823 | 47,122,21 | 48,1229,1164 | 49,3778,3726 | 50,3738,3691 | 51,1297,1250 | 52,1053,1011

BATCH_RAW_INFO | 27,3327,2603 | 28,1296,622 | 32,1999,1484 | 33,3748,3350 | 37,437,163 | 38,3911,3719 | 39,2301,2132 | 40,2673,2549 | 41,408,284 | 42,140,19 | 43,1827,1720 | 44,1895,1788 | 45,982,878 | 46,3926,3823 | 47,123,21 | 48,1230,1164 | 49,3779,3726 | 50,3739,3691 | 51,1298,1250 | 52,1054,1011

BATCH_RAW_INFO | 27,3328,2603 | 28,1297,622 | 32,2000,1484 | 33,3749,3350 | 37,438,163 | 38,3912,3719 | 39,2302,2132 | 40,2674,2549 | 41,409,284 | 42,141,19 | 43,1828,1720 | 44,1896,1788 | 45,983,878 | 46,3927,3823 | 47,124,21 | 48,1231,1164 | 49,3780,3726 | 50,3740,3691 | 51,1299,1250 | 52,1055,1011

BATCH_RAW_INFO | 27,3329,2603 | 28,1298,622 | 32,2001,1484 | 33,3750,3350 | 37,439,163 | 38,3913,3719 | 39,2303,2132 | 40,2675,2549 | 41,410,284 | 42,142,19 | 43,1829,1720 | 44,1897,1788 | 45,984,878 | 46,3928,3823 | 47,125,21 | 48,1232,1164 | 49,3781,3726 | 50,3741,3691 | 51,1300,1250 | 52,1056,1011

BATCH_RAW_INFO | 27,3330,2603 | 28,1299,622 | 32,2002,1484 | 33,3751,3350 | 37,440,163 | 38,3914,3719 | 39,2304,2132 | 40,2676,2549 | 41,411,284 | 42,143,19 | 43,1830,1720 | 44,1898,1788 | 46,3929,3823 | 47,126,21 | 48,1233,1164 | 49,3782,3726 | 50,3742,3691 | 51,1301,1250 | 52,1057,1011

BATCH_RAW_INFO | 27,3331,2603 | 28,1300,622 | 32,2003,1484 | 33,3752,3350 | 37,441,163 | 38,3915,3719 | 39,2305,2132 | 40,2677,2549 | 41,412,284 | 42,144,19 | 43,1831,1720 | 44,1899,1788 | 46,3930,3823 | 47,127,21 | 48,1234,1164 | 49,3783,3726 | 50,3743,3691 | 51,1302,1250 | 52,1058,1011

BATCH_RAW_INFO | 27,3332,2603 | 28,1301,622 | 32,2004,1484 | 33,3753,3350 | 37,442,163 | 38,3916,3719 | 39,2306,2132 | 40,2678,2549 | 41,413,284 | 42,145,19 | 43,1832,1720 | 44,1900,1788 | 46,3931,3823 | 47,128,21 | 48,1235,1164 | 49,3784,3726 | 50,3744,3691 | 51,1303,1250 | 52,1059,1011

BATCH_RAW_INFO | 27,3333,2603 | 28,1302,622 | 32,2005,1484 | 33,3754,3350 | 37,443,163 | 38,3917,3719 | 39,2307,2132 | 40,2679,2549 | 41,414,284 | 42,146,19 | 43,1833,1720 | 44,1901,1788 | 46,3932,3823 | 47,129,21 | 48,1236,1164 | 49,3785,3726 | 50,3745,3691 | 51,1304,1250 | 52,1060,1011

BATCH_RAW_INFO | 27,3334,2603 | 28,1303,622 | 32,2006,1484 | 33,3755,3350 | 37,444,163 | 38,3918,3719 | 39,2308,2132 | 40,2680,2549 | 41,415,284 | 42,147,19 | 43,1834,1720 | 44,1902,1788 | 46,3933,3823 | 47,130,21 | 48,1237,1164 | 49,3786,3726 | 50,3746,3691 | 51,1305,1250 | 52,1061,1011

BATCH_RAW_INFO | 27,3335,2603 | 28,1304,622 | 32,2007,1484 | 33,3756,3350 | 37,445,163 | 38,3919,3719 | 39,2309,2132 | 40,2681,2549 | 41,416,284 | 42,148,19 | 43,1835,1720 | 44,1903,1788 | 46,3934,3823 | 47,131,21 | 48,1238,1164 | 49,3787,3726 | 50,3747,3691 | 51,1306,1250 | 52,1062,1011

BATCH_RAW_INFO | 27,3336,2603 | 28,1305,622 | 32,2008,1484 | 33,3757,3350 | 37,446,163 | 38,3920,3719 | 39,2310,2132 | 40,2682,2549 | 41,417,284 | 42,149,19 | 43,1836,1720 | 44,1904,1788 | 46,3935,3823 | 47,132,21 | 48,1239,1164 | 49,3788,3726 | 50,3748,3691 | 51,1307,1250 | 52,1063,1011

BATCH_RAW_INFO | 27,3337,2603 | 28,1306,622 | 32,2009,1484 | 33,3758,3350 | 37,447,163 | 38,3921,3719 | 39,2311,2132 | 40,2683,2549 | 41,418,284 | 42,150,19 | 43,1837,1720 | 44,1905,1788 | 46,3936,3823 | 47,133,21 | 48,1240,1164 | 49,3789,3726 | 50,3749,3691 | 51,1308,1250 | 52,1064,1011

BATCH_RAW_INFO | 27,3338,2603 | 28,1307,622 | 32,2010,1484 | 33,3759,3350 | 37,448,163 | 38,3922,3719 | 39,2312,2132 | 40,2684,2549 | 41,419,284 | 42,151,19 | 43,1838,1720 | 44,1906,1788 | 46,3937,3823 | 47,134,21 | 48,1241,1164 | 49,3790,3726 | 50,3750,3691 | 51,1309,1250 | 52,1065,1011

BATCH_RAW_INFO | 27,3339,2603 | 28,1308,622 | 32,2011,1484 | 33,3760,3350 | 37,449,163 | 38,3923,3719 | 39,2313,2132 | 40,2685,2549 | 41,420,284 | 42,152,19 | 43,1839,1720 | 44,1907,1788 | 46,3938,3823 | 47,135,21 | 48,1242,1164 | 49,3791,3726 | 50,3751,3691 | 51,1310,1250 | 52,1066,1011

BATCH_RAW_INFO | 27,3340,2603 | 28,1309,622 | 32,2012,1484 | 33,3761,3350 | 37,450,163 | 38,3924,3719 | 39,2314,2132 | 40,2686,2549 | 41,421,284 | 42,153,19 | 43,1840,1720 | 44,1908,1788 | 46,3939,3823 | 47,136,21 | 48,1243,1164 | 49,3792,3726 | 50,3752,3691 | 51,1311,1250 | 52,1067,1011

BATCH_RAW_INFO | 27,3341,2603 | 28,1310,622 | 32,2013,1484 | 33,3762,3350 | 37,451,163 | 38,3925,3719 | 39,2315,2132 | 40,2687,2549 | 41,422,284 | 42,154,19 | 43,1841,1720 | 44,1909,1788 | 46,3940,3823 | 47,137,21 | 48,1244,1164 | 49,3793,3726 | 50,3753,3691 | 51,1312,1250 | 52,1068,1011

BATCH_RAW_INFO | 27,3342,2603 | 28,1311,622 | 32,2014,1484 | 33,3763,3350 | 37,452,163 | 38,3926,3719 | 39,2316,2132 | 40,2688,2549 | 41,423,284 | 42,155,19 | 43,1842,1720 | 44,1910,1788 | 46,3941,3823 | 47,138,21 | 48,1245,1164 | 49,3794,3726 | 50,3754,3691 | 51,1313,1250 | 52,1069,1011

BATCH_RAW_INFO | 27,3343,2603 | 28,1312,622 | 32,2015,1484 | 33,3764,3350 | 37,453,163 | 38,3927,3719 | 39,2317,2132 | 40,2689,2549 | 41,424,284 | 42,156,19 | 43,1843,1720 | 44,1911,1788 | 46,3942,3823 | 47,139,21 | 48,1246,1164 | 49,3795,3726 | 50,3755,3691 | 51,1314,1250 | 52,1070,1011

BATCH_RAW_INFO | 27,3344,2603 | 28,1313,622 | 32,2016,1484 | 33,3765,3350 | 37,454,163 | 38,3928,3719 | 39,2318,2132 | 40,2690,2549 | 41,425,284 | 42,157,19 | 43,1844,1720 | 44,1912,1788 | 46,3943,3823 | 47,140,21 | 48,1247,1164 | 49,3796,3726 | 50,3756,3691 | 51,1315,1250 | 52,1071,1011

BATCH_RAW_INFO | 27,3345,2603 | 28,1314,622 | 32,2017,1484 | 33,3766,3350 | 37,455,163 | 38,3929,3719 | 39,2319,2132 | 40,2691,2549 | 41,426,284 | 42,158,19 | 43,1845,1720 | 44,1913,1788 | 46,3944,3823 | 47,141,21 | 48,1248,1164 | 49,3797,3726 | 50,3757,3691 | 51,1316,1250 | 52,1072,1011

BATCH_RAW_INFO | 27,3346,2603 | 28,1315,622 | 32,2018,1484 | 33,3767,3350 | 37,456,163 | 38,3930,3719 | 39,2320,2132 | 40,2692,2549 | 41,427,284 | 42,159,19 | 43,1846,1720 | 44,1914,1788 | 46,3945,3823 | 47,142,21 | 48,1249,1164 | 49,3798,3726 | 50,3758,3691 | 51,1317,1250 | 52,1073,1011

BATCH_RAW_INFO | 27,3347,2603 | 28,1316,622 | 32,2019,1484 | 33,3768,3350 | 37,457,163 | 38,3931,3719 | 39,2321,2132 | 40,2693,2549 | 41,428,284 | 42,160,19 | 43,1847,1720 | 44,1915,1788 | 46,3946,3823 | 47,143,21 | 48,1250,1164 | 49,3799,3726 | 50,3759,3691 | 51,1318,1250 | 52,1074,1011

BATCH_RAW_INFO | 27,3348,2603 | 28,1317,622 | 32,2020,1484 | 33,3769,3350 | 37,458,163 | 38,3932,3719 | 39,2322,2132 | 40,2694,2549 | 41,429,284 | 42,161,19 | 43,1848,1720 | 44,1916,1788 | 46,3947,3823 | 47,144,21 | 48,1251,1164 | 49,3800,3726 | 50,3760,3691 | 51,1319,1250 | 52,1075,1011

BATCH_RAW_INFO | 27,3349,2603 | 28,1318,622 | 32,2021,1484 | 33,3770,3350 | 37,459,163 | 38,3933,3719 | 39,2323,2132 | 40,2695,2549 | 41,430,284 | 42,162,19 | 43,1849,1720 | 44,1917,1788 | 46,3948,3823 | 47,145,21 | 48,1252,1164 | 49,3801,3726 | 50,3761,3691 | 51,1320,1250 | 52,1076,1011

BATCH_RAW_INFO | 27,3350,2603 | 28,1319,622 | 32,2022,1484 | 33,3771,3350 | 37,460,163 | 38,3934,3719 | 39,2324,2132 | 40,2696,2549 | 41,431,284 | 42,163,19 | 43,1850,1720 | 44,1918,1788 | 46,3949,3823 | 47,146,21 | 48,1253,1164 | 49,3802,3726 | 50,3762,3691 | 51,1321,1250 | 52,1077,1011

BATCH_RAW_INFO | 27,3351,2603 | 28,1320,622 | 32,2023,1484 | 33,3772,3350 | 37,461,163 | 38,3935,3719 | 39,2325,2132 | 40,2697,2549 | 41,432,284 | 42,164,19 | 43,1851,1720 | 44,1919,1788 | 46,3950,3823 | 47,147,21 | 48,1254,1164 | 49,3803,3726 | 50,3763,3691 | 51,1322,1250 | 52,1078,1011

BATCH_RAW_INFO | 27,3352,2603 | 28,1321,622 | 32,2024,1484 | 33,3773,3350 | 37,462,163 | 38,3936,3719 | 39,2326,2132 | 40,2698,2549 | 41,433,284 | 42,165,19 | 43,1852,1720 | 44,1920,1788 | 46,3951,3823 | 47,148,21 | 48,1255,1164 | 49,3804,3726 | 50,3764,3691 | 51,1323,1250 | 52,1079,1011

BATCH_RAW_INFO | 27,3353,2603 | 28,1322,622 | 32,2025,1484 | 33,3774,3350 | 37,463,163 | 38,3937,3719 | 39,2327,2132 | 40,2699,2549 | 41,434,284 | 42,166,19 | 43,1853,1720 | 44,1921,1788 | 46,3952,3823 | 47,149,21 | 48,1256,1164 | 49,3805,3726 | 50,3765,3691 | 51,1324,1250 | 52,1080,1011

BATCH_RAW_INFO | 27,3354,2603 | 28,1323,622 | 32,2026,1484 | 33,3775,3350 | 37,464,163 | 38,3938,3719 | 39,2328,2132 | 40,2700,2549 | 41,435,284 | 42,167,19 | 43,1854,1720 | 44,1922,1788 | 46,3953,3823 | 47,150,21 | 48,1257,1164 | 49,3806,3726 | 50,3766,3691 | 51,1325,1250 | 52,1081,1011

BATCH_RAW_INFO | 27,3355,2603 | 28,1324,622 | 32,2027,1484 | 33,3776,3350 | 37,465,163 | 38,3939,3719 | 39,2329,2132 | 40,2701,2549 | 41,436,284 | 42,168,19 | 43,1855,1720 | 44,1923,1788 | 46,3954,3823 | 47,151,21 | 48,1258,1164 | 49,3807,3726 | 50,3767,3691 | 51,1326,1250 | 52,1082,1011

BATCH_RAW_INFO | 27,3356,2603 | 28,1325,622 | 32,2028,1484 | 33,3777,3350 | 37,466,163 | 38,3940,3719 | 39,2330,2132 | 40,2702,2549 | 41,437,284 | 42,169,19 | 43,1856,1720 | 44,1924,1788 | 46,3955,3823 | 47,152,21 | 48,1259,1164 | 49,3808,3726 | 50,3768,3691 | 51,1327,1250 | 52,1083,1011

BATCH_RAW_INFO | 27,3357,2603 | 28,1326,622 | 32,2029,1484 | 33,3778,3350 | 37,467,163 | 38,3941,3719 | 39,2331,2132 | 40,2703,2549 | 41,438,284 | 42,170,19 | 43,1857,1720 | 44,1925,1788 | 46,3956,3823 | 47,153,21 | 48,1260,1164 | 49,3809,3726 | 50,3769,3691 | 51,1328,1250 | 52,1084,1011

BATCH_RAW_INFO | 27,3358,2603 | 28,1327,622 | 32,2030,1484 | 33,3779,3350 | 37,468,163 | 38,3942,3719 | 39,2332,2132 | 40,2704,2549 | 41,439,284 | 42,171,19 | 43,1858,1720 | 44,1926,1788 | 46,3957,3823 | 47,154,21 | 48,1261,1164 | 49,3810,3726 | 50,3770,3691 | 51,1329,1250 | 52,1085,1011

BATCH_RAW_INFO | 27,3359,2603 | 28,1328,622 | 32,2031,1484 | 33,3780,3350 | 37,469,163 | 38,3943,3719 | 39,2333,2132 | 40,2705,2549 | 41,440,284 | 42,172,19 | 43,1859,1720 | 44,1927,1788 | 46,3958,3823 | 47,155,21 | 48,1262,1164 | 49,3811,3726 | 50,3771,3691 | 51,1330,1250 | 52,1086,1011

BATCH_RAW_INFO | 27,3360,2603 | 28,1329,622 | 32,2032,1484 | 33,3781,3350 | 37,470,163 | 38,3944,3719 | 39,2334,2132 | 40,2706,2549 | 41,441,284 | 42,173,19 | 43,1860,1720 | 44,1928,1788 | 46,3959,3823 | 47,156,21 | 48,1263,1164 | 49,3812,3726 | 50,3772,3691 | 51,1331,1250 | 52,1087,1011

BATCH_RAW_INFO | 27,3361,2603 | 28,1330,622 | 32,2033,1484 | 33,3782,3350 | 37,471,163 | 38,3945,3719 | 39,2335,2132 | 40,2707,2549 | 41,442,284 | 42,174,19 | 43,1861,1720 | 44,1929,1788 | 46,3960,3823 | 47,157,21 | 48,1264,1164 | 49,3813,3726 | 50,3773,3691 | 51,1332,1250 | 52,1088,1011

BATCH_RAW_INFO | 27,3362,2603 | 28,1331,622 | 32,2034,1484 | 33,3783,3350 | 37,472,163 | 38,3946,3719 | 39,2336,2132 | 40,2708,2549 | 41,443,284 | 42,175,19 | 43,1862,1720 | 44,1930,1788 | 46,3961,3823 | 47,158,21 | 48,1265,1164 | 49,3814,3726 | 50,3774,3691 | 51,1333,1250 | 52,1089,1011

BATCH_RAW_INFO | 27,3363,2603 | 28,1332,622 | 32,2035,1484 | 33,3784,3350 | 37,473,163 | 38,3947,3719 | 39,2337,2132 | 40,2709,2549 | 41,444,284 | 42,176,19 | 43,1863,1720 | 44,1931,1788 | 46,3962,3823 | 47,159,21 | 48,1266,1164 | 49,3815,3726 | 50,3775,3691 | 51,1334,1250 | 52,1090,1011

BATCH_RAW_INFO | 27,3364,2603 | 28,1333,622 | 32,2036,1484 | 33,3785,3350 | 37,474,163 | 38,3948,3719 | 39,2338,2132 | 40,2710,2549 | 41,445,284 | 42,177,19 | 43,1864,1720 | 44,1932,1788 | 46,3963,3823 | 47,160,21 | 48,1267,1164 | 49,3816,3726 | 50,3776,3691 | 51,1335,1250 | 52,1091,1011

BATCH_RAW_INFO | 27,3365,2603 | 28,1334,622 | 32,2037,1484 | 33,3786,3350 | 37,475,163 | 38,3949,3719 | 39,2339,2132 | 40,2711,2549 | 41,446,284 | 42,178,19 | 43,1865,1720 | 44,1933,1788 | 46,3964,3823 | 47,161,21 | 48,1268,1164 | 49,3817,3726 | 50,3777,3691 | 51,1336,1250 | 52,1092,1011

BATCH_RAW_INFO | 27,3366,2603 | 28,1335,622 | 32,2038,1484 | 33,3787,3350 | 37,476,163 | 38,3950,3719 | 39,2340,2132 | 40,2712,2549 | 41,447,284 | 42,179,19 | 43,1866,1720 | 44,1934,1788 | 46,3965,3823 | 47,162,21 | 48,1269,1164 | 49,3818,3726 | 50,3778,3691 | 51,1337,1250 | 52,1093,1011

BATCH_RAW_INFO | 27,3367,2603 | 28,1336,622 | 32,2039,1484 | 33,3788,3350 | 37,477,163 | 38,3951,3719 | 39,2341,2132 | 40,2713,2549 | 41,448,284 | 42,180,19 | 43,1867,1720 | 44,1935,1788 | 46,3966,3823 | 47,163,21 | 48,1270,1164 | 49,3819,3726 | 50,3779,3691 | 51,1338,1250 | 52,1094,1011

BATCH_RAW_INFO | 27,3368,2603 | 28,1337,622 | 32,2040,1484 | 33,3789,3350 | 37,478,163 | 38,3952,3719 | 39,2342,2132 | 40,2714,2549 | 41,449,284 | 42,181,19 | 43,1868,1720 | 44,1936,1788 | 46,3967,3823 | 47,164,21 | 48,1271,1164 | 49,3820,3726 | 50,3780,3691 | 51,1339,1250 | 52,1095,1011

BATCH_RAW_INFO | 27,3369,2603 | 28,1338,622 | 32,2041,1484 | 33,3790,3350 | 37,479,163 | 38,3953,3719 | 39,2343,2132 | 40,2715,2549 | 41,450,284 | 42,182,19 | 43,1869,1720 | 44,1937,1788 | 46,3968,3823 | 47,165,21 | 48,1272,1164 | 49,3821,3726 | 50,3781,3691 | 51,1340,1250 | 52,1096,1011

BATCH_RAW_INFO | 27,3370,2603 | 28,1339,622 | 32,2042,1484 | 33,3791,3350 | 37,480,163 | 38,3954,3719 | 39,2344,2132 | 40,2716,2549 | 41,451,284 | 42,183,19 | 43,1870,1720 | 44,1938,1788 | 46,3969,3823 | 47,166,21 | 48,1273,1164 | 49,3822,3726 | 50,3782,3691 | 51,1341,1250 | 52,1097,1011

BATCH_RAW_INFO | 27,3371,2603 | 28,1340,622 | 32,2043,1484 | 33,3792,3350 | 37,481,163 | 38,3955,3719 | 39,2345,2132 | 40,2717,2549 | 41,452,284 | 42,184,19 | 43,1871,1720 | 44,1939,1788 | 46,3970,3823 | 47,167,21 | 48,1274,1164 | 49,3823,3726 | 50,3783,3691 | 51,1342,1250 | 52,1098,1011

BATCH_RAW_INFO | 27,3372,2603 | 28,1341,622 | 32,2044,1484 | 33,3793,3350 | 37,482,163 | 38,3956,3719 | 39,2346,2132 | 40,2718,2549 | 41,453,284 | 42,185,19 | 43,1872,1720 | 44,1940,1788 | 46,3971,3823 | 47,168,21 | 48,1275,1164 | 49,3824,3726 | 50,3784,3691 | 51,1343,1250 | 52,1099,1011

BATCH_RAW_INFO | 53,3638,3637

BATCH_RAW_INFO | 27,3373,2603 | 28,1342,622 | 32,2045,1484 | 33,3794,3350 | 37,483,163 | 38,3957,3719 | 39,2347,2132 | 40,2719,2549 | 41,454,284 | 42,186,19 | 43,1873,1720 | 44,1941,1788 | 46,3972,3823 | 47,169,21 | 48,1276,1164 | 49,3825,3726 | 50,3785,3691 | 51,1344,1250 | 52,1100,1011 | 53,3639,3637

BATCH_RAW_INFO | 27,3374,2603 | 28,1343,622 | 32,2046,1484 | 33,3795,3350 | 37,484,163 | 38,3958,3719 | 39,2348,2132 | 40,2720,2549 | 41,455,284 | 42,187,19 | 43,1874,1720 | 44,1942,1788 | 46,3973,3823 | 47,170,21 | 48,1277,1164 | 49,3826,3726 | 50,3786,3691 | 51,1345,1250 | 52,1101,1011 | 53,3640,3637

BATCH_RAW_INFO | 27,3375,2603 | 28,1344,622 | 32,2047,1484 | 33,3796,3350 | 37,485,163 | 38,3959,3719 | 39,2349,2132 | 40,2721,2549 | 41,456,284 | 42,188,19 | 43,1875,1720 | 44,1943,1788 | 46,3974,3823 | 47,171,21 | 48,1278,1164 | 49,3827,3726 | 50,3787,3691 | 51,1346,1250 | 52,1102,1011 | 53,3641,3637

BATCH_RAW_INFO | 27,3376,2603 | 28,1345,622 | 32,2048,1484 | 33,3797,3350 | 37,486,163 | 38,3960,3719 | 39,2350,2132 | 40,2722,2549 | 41,457,284 | 42,189,19 | 43,1876,1720 | 44,1944,1788 | 46,3975,3823 | 47,172,21 | 48,1279,1164 | 49,3828,3726 | 50,3788,3691 | 51,1347,1250 | 52,1103,1011 | 53,3642,3637

BATCH_RAW_INFO | 27,3377,2603 | 28,1346,622 | 32,2049,1484 | 33,3798,3350 | 37,487,163 | 38,3961,3719 | 39,2351,2132 | 40,2723,2549 | 41,458,284 | 42,190,19 | 43,1877,1720 | 44,1945,1788 | 46,3976,3823 | 47,173,21 | 48,1280,1164 | 49,3829,3726 | 50,3789,3691 | 51,1348,1250 | 52,1104,1011 | 53,3643,3637

BATCH_RAW_INFO | 27,3378,2603 | 28,1347,622 | 32,2050,1484 | 33,3799,3350 | 37,488,163 | 38,3962,3719 | 39,2352,2132 | 40,2724,2549 | 41,459,284 | 42,191,19 | 43,1878,1720 | 44,1946,1788 | 46,3977,3823 | 47,174,21 | 48,1281,1164 | 49,3830,3726 | 50,3790,3691 | 51,1349,1250 | 52,1105,1011 | 53,3644,3637

BATCH_RAW_INFO | 27,3379,2603 | 28,1348,622 | 32,2051,1484 | 33,3800,3350 | 37,489,163 | 38,3963,3719 | 39,2353,2132 | 40,2725,2549 | 41,460,284 | 42,192,19 | 43,1879,1720 | 44,1947,1788 | 46,3978,3823 | 47,175,21 | 48,1282,1164 | 49,3831,3726 | 50,3791,3691 | 51,1350,1250 | 52,1106,1011 | 53,3645,3637

BATCH_RAW_INFO | 27,3380,2603 | 28,1349,622 | 32,2052,1484 | 33,3801,3350 | 37,490,163 | 38,3964,3719 | 39,2354,2132 | 40,2726,2549 | 41,461,284 | 42,193,19 | 43,1880,1720 | 44,1948,1788 | 46,3979,3823 | 47,176,21 | 48,1283,1164 | 49,3832,3726 | 50,3792,3691 | 51,1351,1250 | 52,1107,1011 | 53,3646,3637

BATCH_RAW_INFO | 27,3381,2603 | 28,1350,622 | 32,2053,1484 | 33,3802,3350 | 37,491,163 | 38,3965,3719 | 39,2355,2132 | 40,2727,2549 | 41,462,284 | 42,194,19 | 43,1881,1720 | 44,1949,1788 | 46,3980,3823 | 47,177,21 | 48,1284,1164 | 49,3833,3726 | 50,3793,3691 | 51,1352,1250 | 52,1108,1011 | 53,3647,3637

BATCH_RAW_INFO | 27,3382,2603 | 28,1351,622 | 32,2054,1484 | 33,3803,3350 | 37,492,163 | 38,3966,3719 | 39,2356,2132 | 40,2728,2549 | 41,463,284 | 42,195,19 | 43,1882,1720 | 44,1950,1788 | 46,3981,3823 | 47,178,21 | 48,1285,1164 | 49,3834,3726 | 50,3794,3691 | 51,1353,1250 | 52,1109,1011 | 53,3648,3637

BATCH_RAW_INFO | 27,3383,2603 | 28,1352,622 | 32,2055,1484 | 33,3804,3350 | 37,493,163 | 38,3967,3719 | 39,2357,2132 | 40,2729,2549 | 41,464,284 | 42,196,19 | 43,1883,1720 | 44,1951,1788 | 46,3982,3823 | 47,179,21 | 48,1286,1164 | 49,3835,3726 | 50,3795,3691 | 51,1354,1250 | 52,1110,1011 | 53,3649,3637

BATCH_RAW_INFO | 27,3384,2603 | 28,1353,622 | 32,2056,1484 | 33,3805,3350 | 37,494,163 | 38,3968,3719 | 39,2358,2132 | 40,2730,2549 | 41,465,284 | 42,197,19 | 43,1884,1720 | 44,1952,1788 | 46,3983,3823 | 47,180,21 | 48,1287,1164 | 49,3836,3726 | 50,3796,3691 | 51,1355,1250 | 52,1111,1011 | 53,3650,3637

BATCH_RAW_INFO | 27,3385,2603 | 28,1354,622 | 32,2057,1484 | 33,3806,3350 | 37,495,163 | 38,3969,3719 | 39,2359,2132 | 40,2731,2549 | 41,466,284 | 42,198,19 | 43,1885,1720 | 44,1953,1788 | 46,3984,3823 | 47,181,21 | 48,1288,1164 | 49,3837,3726 | 50,3797,3691 | 51,1356,1250 | 52,1112,1011 | 53,3651,3637

BATCH_RAW_INFO | 27,3386,2603 | 28,1355,622 | 32,2058,1484 | 33,3807,3350 | 37,496,163 | 38,3970,3719 | 39,2360,2132 | 40,2732,2549 | 41,467,284 | 42,199,19 | 43,1886,1720 | 44,1954,1788 | 46,3985,3823 | 47,182,21 | 48,1289,1164 | 49,3838,3726 | 50,3798,3691 | 51,1357,1250 | 52,1113,1011 | 53,3652,3637

BATCH_RAW_INFO | 27,3387,2603 | 28,1356,622 | 32,2059,1484 | 33,3808,3350 | 37,497,163 | 38,3971,3719 | 39,2361,2132 | 40,2733,2549 | 41,468,284 | 42,200,19 | 43,1887,1720 | 44,1955,1788 | 46,3986,3823 | 47,183,21 | 48,1290,1164 | 49,3839,3726 | 50,3799,3691 | 51,1358,1250 | 52,1114,1011 | 53,3653,3637

BATCH_RAW_INFO | 27,3388,2603 | 28,1357,622 | 33,3809,3350 | 37,498,163 | 38,3972,3719 | 39,2362,2132 | 40,2734,2549 | 41,469,284 | 42,201,19 | 43,1888,1720 | 44,1956,1788 | 46,3987,3823 | 47,184,21 | 48,1291,1164 | 49,3840,3726 | 50,3800,3691 | 51,1359,1250 | 52,1115,1011 | 53,3654,3637

BATCH_RAW_INFO | 27,3389,2603 | 28,1358,622 | 33,3810,3350 | 37,499,163 | 38,3973,3719 | 39,2363,2132 | 40,2735,2549 | 41,470,284 | 42,202,19 | 43,1889,1720 | 44,1957,1788 | 46,3988,3823 | 47,185,21 | 48,1292,1164 | 49,3841,3726 | 50,3801,3691 | 51,1360,1250 | 52,1116,1011 | 53,3655,3637

BATCH_RAW_INFO | 27,3390,2603 | 28,1359,622 | 33,3811,3350 | 37,500,163 | 38,3974,3719 | 39,2364,2132 | 40,2736,2549 | 41,471,284 | 42,203,19 | 43,1890,1720 | 44,1958,1788 | 46,3989,3823 | 47,186,21 | 48,1293,1164 | 49,3842,3726 | 50,3802,3691 | 51,1361,1250 | 52,1117,1011 | 53,3656,3637

BATCH_RAW_INFO | 27,3391,2603 | 28,1360,622 | 33,3812,3350 | 37,501,163 | 38,3975,3719 | 39,2365,2132 | 40,2737,2549 | 41,472,284 | 42,204,19 | 43,1891,1720 | 44,1959,1788 | 46,3990,3823 | 47,187,21 | 48,1294,1164 | 49,3843,3726 | 50,3803,3691 | 51,1362,1250 | 52,1118,1011 | 53,3657,3637

BATCH_RAW_INFO | 27,3392,2603 | 28,1361,622 | 33,3813,3350 | 37,502,163 | 38,3976,3719 | 39,2366,2132 | 40,2738,2549 | 41,473,284 | 42,205,19 | 43,1892,1720 | 44,1960,1788 | 46,3991,3823 | 47,188,21 | 48,1295,1164 | 49,3844,3726 | 50,3804,3691 | 51,1363,1250 | 52,1119,1011 | 53,3658,3637

BATCH_RAW_INFO | 27,3393,2603 | 28,1362,622 | 33,3814,3350 | 37,503,163 | 38,3977,3719 | 39,2367,2132 | 40,2739,2549 | 41,474,284 | 42,206,19 | 43,1893,1720 | 44,1961,1788 | 46,3992,3823 | 47,189,21 | 48,1296,1164 | 49,3845,3726 | 50,3805,3691 | 51,1364,1250 | 52,1120,1011 | 53,3659,3637

BATCH_RAW_INFO | 27,3394,2603 | 28,1363,622 | 33,3815,3350 | 37,504,163 | 38,3978,3719 | 39,2368,2132 | 40,2740,2549 | 41,475,284 | 42,207,19 | 43,1894,1720 | 44,1962,1788 | 46,3993,3823 | 47,190,21 | 48,1297,1164 | 49,3846,3726 | 50,3806,3691 | 51,1365,1250 | 52,1121,1011 | 53,3660,3637

BATCH_RAW_INFO | 27,3395,2603 | 28,1364,622 | 33,3816,3350 | 37,505,163 | 38,3979,3719 | 39,2369,2132 | 40,2741,2549 | 41,476,284 | 42,208,19 | 43,1895,1720 | 44,1963,1788 | 46,3994,3823 | 47,191,21 | 48,1298,1164 | 49,3847,3726 | 50,3807,3691 | 51,1366,1250 | 52,1122,1011 | 53,3661,3637

BATCH_RAW_INFO | 54,2176,2175

BATCH_RAW_INFO | 27,3396,2603 | 28,1365,622 | 33,3817,3350 | 37,506,163 | 38,3980,3719 | 39,2370,2132 | 40,2742,2549 | 41,477,284 | 42,209,19 | 43,1896,1720 | 44,1964,1788 | 46,3995,3823 | 47,192,21 | 48,1299,1164 | 49,3848,3726 | 50,3808,3691 | 51,1367,1250 | 52,1123,1011 | 53,3662,3637 | 54,2177,2175

BATCH_RAW_INFO | 27,3397,2603 | 28,1366,622 | 33,3818,3350 | 37,507,163 | 38,3981,3719 | 39,2371,2132 | 40,2743,2549 | 41,478,284 | 42,210,19 | 43,1897,1720 | 44,1965,1788 | 46,3996,3823 | 47,193,21 | 48,1300,1164 | 49,3849,3726 | 50,3809,3691 | 51,1368,1250 | 52,1124,1011 | 53,3663,3637 | 54,2178,2175

BATCH_RAW_INFO | 27,3398,2603 | 28,1367,622 | 33,3819,3350 | 37,508,163 | 38,3982,3719 | 39,2372,2132 | 40,2744,2549 | 41,479,284 | 42,211,19 | 43,1898,1720 | 44,1966,1788 | 46,3997,3823 | 47,194,21 | 48,1301,1164 | 49,3850,3726 | 50,3810,3691 | 51,1369,1250 | 52,1125,1011 | 53,3664,3637 | 54,2179,2175

BATCH_RAW_INFO | 27,3399,2603 | 28,1368,622 | 33,3820,3350 | 37,509,163 | 38,3983,3719 | 39,2373,2132 | 40,2745,2549 | 41,480,284 | 42,212,19 | 43,1899,1720 | 44,1967,1788 | 46,3998,3823 | 47,195,21 | 48,1302,1164 | 49,3851,3726 | 50,3811,3691 | 51,1370,1250 | 52,1126,1011 | 53,3665,3637 | 54,2180,2175

BATCH_RAW_INFO | 27,3400,2603 | 28,1369,622 | 33,3821,3350 | 37,510,163 | 38,3984,3719 | 39,2374,2132 | 40,2746,2549 | 41,481,284 | 42,213,19 | 43,1900,1720 | 44,1968,1788 | 46,3999,3823 | 47,196,21 | 48,1303,1164 | 49,3852,3726 | 50,3812,3691 | 51,1371,1250 | 52,1127,1011 | 53,3666,3637 | 54,2181,2175

BATCH_RAW_INFO | 27,3401,2603 | 28,1370,622 | 33,3822,3350 | 37,511,163 | 38,3985,3719 | 39,2375,2132 | 40,2747,2549 | 41,482,284 | 42,214,19 | 43,1901,1720 | 44,1969,1788 | 46,4000,3823 | 47,197,21 | 48,1304,1164 | 49,3853,3726 | 50,3813,3691 | 51,1372,1250 | 52,1128,1011 | 53,3667,3637 | 54,2182,2175

BATCH_RAW_INFO | 27,3402,2603 | 28,1371,622 | 33,3823,3350 | 37,512,163 | 38,3986,3719 | 39,2376,2132 | 40,2748,2549 | 41,483,284 | 42,215,19 | 43,1902,1720 | 44,1970,1788 | 46,4001,3823 | 47,198,21 | 48,1305,1164 | 49,3854,3726 | 50,3814,3691 | 51,1373,1250 | 52,1129,1011 | 53,3668,3637 | 54,2183,2175

BATCH_RAW_INFO | 27,3403,2603 | 28,1372,622 | 33,3824,3350 | 37,513,163 | 38,3987,3719 | 39,2377,2132 | 40,2749,2549 | 41,484,284 | 42,216,19 | 43,1903,1720 | 44,1971,1788 | 46,4002,3823 | 47,199,21 | 48,1306,1164 | 49,3855,3726 | 50,3815,3691 | 51,1374,1250 | 52,1130,1011 | 53,3669,3637 | 54,2184,2175

BATCH_RAW_INFO | 27,3404,2603 | 28,1373,622 | 33,3825,3350 | 37,514,163 | 38,3988,3719 | 39,2378,2132 | 40,2750,2549 | 41,485,284 | 42,217,19 | 43,1904,1720 | 44,1972,1788 | 46,4003,3823 | 47,200,21 | 48,1307,1164 | 49,3856,3726 | 50,3816,3691 | 51,1375,1250 | 52,1131,1011 | 53,3670,3637 | 54,2185,2175

BATCH_RAW_INFO | 27,3405,2603 | 28,1374,622 | 33,3826,3350 | 37,515,163 | 38,3989,3719 | 39,2379,2132 | 40,2751,2549 | 41,486,284 | 42,218,19 | 43,1905,1720 | 44,1973,1788 | 46,4004,3823 | 47,201,21 | 48,1308,1164 | 49,3857,3726 | 50,3817,3691 | 51,1376,1250 | 52,1132,1011 | 53,3671,3637 | 54,2186,2175

BATCH_RAW_INFO | 27,3406,2603 | 28,1375,622 | 33,3827,3350 | 37,516,163 | 38,3990,3719 | 39,2380,2132 | 40,2752,2549 | 41,487,284 | 42,219,19 | 43,1906,1720 | 44,1974,1788 | 46,4005,3823 | 47,202,21 | 48,1309,1164 | 49,3858,3726 | 50,3818,3691 | 51,1377,1250 | 52,1133,1011 | 53,3672,3637 | 54,2187,2175

BATCH_RAW_INFO | 27,3407,2603 | 28,1376,622 | 33,3828,3350 | 37,517,163 | 38,3991,3719 | 39,2381,2132 | 40,2753,2549 | 41,488,284 | 42,220,19 | 43,1907,1720 | 44,1975,1788 | 46,4006,3823 | 47,203,21 | 48,1310,1164 | 49,3859,3726 | 50,3819,3691 | 51,1378,1250 | 52,1134,1011 | 53,3673,3637 | 54,2188,2175

BATCH_RAW_INFO | 27,3408,2603 | 28,1377,622 | 33,3829,3350 | 37,518,163 | 38,3992,3719 | 39,2382,2132 | 40,2754,2549 | 41,489,284 | 42,221,19 | 43,1908,1720 | 44,1976,1788 | 46,4007,3823 | 47,204,21 | 48,1311,1164 | 49,3860,3726 | 50,3820,3691 | 51,1379,1250 | 52,1135,1011 | 53,3674,3637 | 54,2189,2175

BATCH_RAW_INFO | 27,3409,2603 | 28,1378,622 | 33,3830,3350 | 37,519,163 | 38,3993,3719 | 39,2383,2132 | 40,2755,2549 | 41,490,284 | 42,222,19 | 43,1909,1720 | 44,1977,1788 | 46,4008,3823 | 47,205,21 | 48,1312,1164 | 49,3861,3726 | 50,3821,3691 | 51,1380,1250 | 52,1136,1011 | 53,3675,3637 | 54,2190,2175

BATCH_RAW_INFO | 27,3410,2603 | 28,1379,622 | 33,3831,3350 | 37,520,163 | 38,3994,3719 | 39,2384,2132 | 40,2756,2549 | 41,491,284 | 42,223,19 | 43,1910,1720 | 44,1978,1788 | 46,4009,3823 | 47,206,21 | 48,1313,1164 | 49,3862,3726 | 50,3822,3691 | 51,1381,1250 | 52,1137,1011 | 53,3676,3637 | 54,2191,2175

BATCH_RAW_INFO | 27,3411,2603 | 28,1380,622 | 33,3832,3350 | 37,521,163 | 38,3995,3719 | 39,2385,2132 | 40,2757,2549 | 41,492,284 | 42,224,19 | 43,1911,1720 | 44,1979,1788 | 46,4010,3823 | 47,207,21 | 48,1314,1164 | 49,3863,3726 | 50,3823,3691 | 51,1382,1250 | 52,1138,1011 | 53,3677,3637 | 54,2192,2175

BATCH_RAW_INFO | 27,3412,2603 | 28,1381,622 | 33,3833,3350 | 37,522,163 | 38,3996,3719 | 39,2386,2132 | 40,2758,2549 | 41,493,284 | 42,225,19 | 43,1912,1720 | 44,1980,1788 | 46,4011,3823 | 47,208,21 | 48,1315,1164 | 49,3864,3726 | 50,3824,3691 | 51,1383,1250 | 52,1139,1011 | 53,3678,3637 | 54,2193,2175

BATCH_RAW_INFO | 27,3413,2603 | 28,1382,622 | 33,3834,3350 | 37,523,163 | 38,3997,3719 | 39,2387,2132 | 40,2759,2549 | 41,494,284 | 42,226,19 | 43,1913,1720 | 44,1981,1788 | 46,4012,3823 | 47,209,21 | 48,1316,1164 | 49,3865,3726 | 50,3825,3691 | 51,1384,1250 | 52,1140,1011 | 53,3679,3637 | 54,2194,2175

BATCH_RAW_INFO | 27,3414,2603 | 28,1383,622 | 33,3835,3350 | 37,524,163 | 38,3998,3719 | 39,2388,2132 | 40,2760,2549 | 41,495,284 | 42,227,19 | 43,1914,1720 | 44,1982,1788 | 46,4013,3823 | 47,210,21 | 48,1317,1164 | 49,3866,3726 | 50,3826,3691 | 51,1385,1250 | 52,1141,1011 | 53,3680,3637 | 54,2195,2175

BATCH_RAW_INFO | 27,3415,2603 | 28,1384,622 | 33,3836,3350 | 37,525,163 | 38,3999,3719 | 39,2389,2132 | 40,2761,2549 | 41,496,284 | 42,228,19 | 43,1915,1720 | 44,1983,1788 | 46,4014,3823 | 47,211,21 | 48,1318,1164 | 49,3867,3726 | 50,3827,3691 | 51,1386,1250 | 52,1142,1011 | 53,3681,3637 | 54,2196,2175

BATCH_RAW_INFO | 27,3416,2603 | 28,1385,622 | 33,3837,3350 | 37,526,163 | 38,4000,3719 | 39,2390,2132 | 40,2762,2549 | 41,497,284 | 42,229,19 | 43,1916,1720 | 44,1984,1788 | 46,4015,3823 | 47,212,21 | 48,1319,1164 | 49,3868,3726 | 50,3828,3691 | 51,1387,1250 | 52,1143,1011 | 53,3682,3637 | 54,2197,2175

BATCH_RAW_INFO | 27,3417,2603 | 28,1386,622 | 33,3838,3350 | 37,527,163 | 38,4001,3719 | 39,2391,2132 | 40,2763,2549 | 41,498,284 | 42,230,19 | 43,1917,1720 | 44,1985,1788 | 46,4016,3823 | 47,213,21 | 48,1320,1164 | 49,3869,3726 | 50,3829,3691 | 51,1388,1250 | 52,1144,1011 | 53,3683,3637 | 54,2198,2175

BATCH_RAW_INFO | 27,3418,2603 | 28,1387,622 | 33,3839,3350 | 37,528,163 | 38,4002,3719 | 39,2392,2132 | 40,2764,2549 | 41,499,284 | 42,231,19 | 43,1918,1720 | 44,1986,1788 | 46,4017,3823 | 47,214,21 | 48,1321,1164 | 49,3870,3726 | 50,3830,3691 | 51,1389,1250 | 52,1145,1011 | 53,3684,3637 | 54,2199,2175

BATCH_RAW_INFO | 27,3419,2603 | 28,1388,622 | 33,3840,3350 | 37,529,163 | 38,4003,3719 | 39,2393,2132 | 40,2765,2549 | 41,500,284 | 42,232,19 | 43,1919,1720 | 44,1987,1788 | 46,4018,3823 | 47,215,21 | 48,1322,1164 | 49,3871,3726 | 50,3831,3691 | 51,1390,1250 | 52,1146,1011 | 53,3685,3637 | 54,2200,2175

BATCH_RAW_INFO | 55,1418,1417

BATCH_RAW_INFO | 27,3420,2603 | 28,1389,622 | 33,3841,3350 | 37,530,163 | 38,4004,3719 | 39,2394,2132 | 40,2766,2549 | 41,501,284 | 42,233,19 | 43,1920,1720 | 44,1988,1788 | 46,4019,3823 | 47,216,21 | 48,1323,1164 | 49,3872,3726 | 50,3832,3691 | 51,1391,1250 | 52,1147,1011 | 53,3686,3637 | 54,2201,2175 | 55,1419,1417

BATCH_RAW_INFO | 27,3421,2603 | 28,1390,622 | 33,3842,3350 | 37,531,163 | 38,4005,3719 | 39,2395,2132 | 40,2767,2549 | 41,502,284 | 42,234,19 | 43,1921,1720 | 44,1989,1788 | 46,4020,3823 | 47,217,21 | 48,1324,1164 | 49,3873,3726 | 50,3833,3691 | 51,1392,1250 | 52,1148,1011 | 53,3687,3637 | 54,2202,2175 | 55,1420,1417

BATCH_RAW_INFO | 56,13,12

BATCH_RAW_INFO | 27,3422,2603 | 28,1391,622 | 33,3843,3350 | 37,532,163 | 38,4006,3719 | 39,2396,2132 | 40,2768,2549 | 41,503,284 | 42,235,19 | 43,1922,1720 | 44,1990,1788 | 46,4021,3823 | 47,218,21 | 48,1325,1164 | 49,3874,3726 | 50,3834,3691 | 51,1393,1250 | 52,1149,1011 | 53,3688,3637 | 54,2203,2175 | 55,1421,1417 | 56,14,12

BATCH_RAW_INFO | 27,3423,2603 | 28,1392,622 | 33,3844,3350 | 37,533,163 | 38,4007,3719 | 39,2397,2132 | 40,2769,2549 | 41,504,284 | 42,236,19 | 43,1923,1720 | 44,1991,1788 | 46,4022,3823 | 47,219,21 | 48,1326,1164 | 49,3875,3726 | 50,3835,3691 | 51,1394,1250 | 52,1150,1011 | 53,3689,3637 | 54,2204,2175 | 55,1422,1417 | 56,15,12

BATCH_RAW_INFO | 27,3424,2603 | 28,1393,622 | 33,3845,3350 | 37,534,163 | 38,4008,3719 | 39,2398,2132 | 40,2770,2549 | 41,505,284 | 42,237,19 | 43,1924,1720 | 44,1992,1788 | 46,4023,3823 | 47,220,21 | 48,1327,1164 | 49,3876,3726 | 50,3836,3691 | 51,1395,1250 | 52,1151,1011 | 53,3690,3637 | 54,2205,2175 | 55,1423,1417 | 56,16,12

BATCH_RAW_INFO | 27,3425,2603 | 28,1394,622 | 33,3846,3350 | 37,535,163 | 38,4009,3719 | 39,2399,2132 | 40,2771,2549 | 41,506,284 | 42,238,19 | 43,1925,1720 | 44,1993,1788 | 46,4024,3823 | 47,221,21 | 48,1328,1164 | 49,3877,3726 | 50,3837,3691 | 51,1396,1250 | 52,1152,1011 | 53,3691,3637 | 54,2206,2175 | 55,1424,1417 | 56,17,12

BATCH_RAW_INFO | 27,3426,2603 | 28,1395,622 | 33,3847,3350 | 37,536,163 | 38,4010,3719 | 39,2400,2132 | 40,2772,2549 | 41,507,284 | 42,239,19 | 43,1926,1720 | 44,1994,1788 | 46,4025,3823 | 47,222,21 | 48,1329,1164 | 49,3878,3726 | 50,3838,3691 | 51,1397,1250 | 52,1153,1011 | 53,3692,3637 | 54,2207,2175 | 55,1425,1417 | 56,18,12

BATCH_RAW_INFO | 27,3427,2603 | 28,1396,622 | 33,3848,3350 | 37,537,163 | 38,4011,3719 | 39,2401,2132 | 40,2773,2549 | 41,508,284 | 42,240,19 | 43,1927,1720 | 44,1995,1788 | 46,4026,3823 | 47,223,21 | 48,1330,1164 | 49,3879,3726 | 50,3839,3691 | 51,1398,1250 | 52,1154,1011 | 53,3693,3637 | 54,2208,2175 | 55,1426,1417 | 56,19,12

BATCH_RAW_INFO | 27,3428,2603 | 28,1397,622 | 33,3849,3350 | 37,538,163 | 38,4012,3719 | 39,2402,2132 | 40,2774,2549 | 41,509,284 | 42,241,19 | 43,1928,1720 | 44,1996,1788 | 46,4027,3823 | 47,224,21 | 48,1331,1164 | 49,3880,3726 | 50,3840,3691 | 51,1399,1250 | 52,1155,1011 | 53,3694,3637 | 54,2209,2175 | 55,1427,1417 | 56,20,12

BATCH_RAW_INFO | 28,1398,622 | 33,3850,3350 | 37,539,163 | 38,4013,3719 | 39,2403,2132 | 40,2775,2549 | 41,510,284 | 42,242,19 | 43,1929,1720 | 44,1997,1788 | 46,4028,3823 | 47,225,21 | 48,1332,1164 | 49,3881,3726 | 50,3841,3691 | 51,1400,1250 | 52,1156,1011 | 53,3695,3637 | 54,2210,2175 | 55,1428,1417 | 56,21,12

BATCH_RAW_INFO | 28,1399,622 | 33,3851,3350 | 37,540,163 | 38,4014,3719 | 39,2404,2132 | 40,2776,2549 | 41,511,284 | 42,243,19 | 43,1930,1720 | 44,1998,1788 | 46,4029,3823 | 47,226,21 | 48,1333,1164 | 49,3882,3726 | 50,3842,3691 | 51,1401,1250 | 52,1157,1011 | 53,3696,3637 | 54,2211,2175 | 55,1429,1417 | 56,22,12

BATCH_RAW_INFO | 28,1400,622 | 33,3852,3350 | 37,541,163 | 38,4015,3719 | 39,2405,2132 | 40,2777,2549 | 41,512,284 | 42,244,19 | 43,1931,1720 | 44,1999,1788 | 46,4030,3823 | 47,227,21 | 48,1334,1164 | 49,3883,3726 | 50,3843,3691 | 51,1402,1250 | 52,1158,1011 | 53,3697,3637 | 54,2212,2175 | 55,1430,1417 | 56,23,12

BATCH_RAW_INFO | 28,1401,622 | 33,3853,3350 | 37,542,163 | 38,4016,3719 | 39,2406,2132 | 40,2778,2549 | 41,513,284 | 42,245,19 | 43,1932,1720 | 44,2000,1788 | 46,4031,3823 | 47,228,21 | 48,1335,1164 | 49,3884,3726 | 50,3844,3691 | 51,1403,1250 | 52,1159,1011 | 53,3698,3637 | 54,2213,2175 | 55,1431,1417 | 56,24,12

BATCH_RAW_INFO | 28,1402,622 | 33,3854,3350 | 37,543,163 | 38,4017,3719 | 39,2407,2132 | 40,2779,2549 | 41,514,284 | 42,246,19 | 43,1933,1720 | 44,2001,1788 | 46,4032,3823 | 47,229,21 | 48,1336,1164 | 49,3885,3726 | 50,3845,3691 | 51,1404,1250 | 52,1160,1011 | 53,3699,3637 | 54,2214,2175 | 55,1432,1417 | 56,25,12

BATCH_RAW_INFO | 28,1403,622 | 33,3855,3350 | 37,544,163 | 38,4018,3719 | 39,2408,2132 | 40,2780,2549 | 41,515,284 | 42,247,19 | 43,1934,1720 | 44,2002,1788 | 46,4033,3823 | 47,230,21 | 48,1337,1164 | 49,3886,3726 | 50,3846,3691 | 51,1405,1250 | 52,1161,1011 | 53,3700,3637 | 54,2215,2175 | 55,1433,1417 | 56,26,12

BATCH_RAW_INFO | 28,1404,622 | 33,3856,3350 | 37,545,163 | 38,4019,3719 | 39,2409,2132 | 40,2781,2549 | 41,516,284 | 42,248,19 | 43,1935,1720 | 44,2003,1788 | 46,4034,3823 | 47,231,21 | 48,1338,1164 | 49,3887,3726 | 50,3847,3691 | 51,1406,1250 | 52,1162,1011 | 53,3701,3637 | 54,2216,2175 | 55,1434,1417 | 56,27,12

BATCH_RAW_INFO | 28,1405,622 | 33,3857,3350 | 37,546,163 | 38,4020,3719 | 39,2410,2132 | 40,2782,2549 | 41,517,284 | 42,249,19 | 43,1936,1720 | 44,2004,1788 | 46,4035,3823 | 47,232,21 | 48,1339,1164 | 49,3888,3726 | 50,3848,3691 | 51,1407,1250 | 52,1163,1011 | 53,3702,3637 | 54,2217,2175 | 55,1435,1417 | 56,28,12

BATCH_RAW_INFO | 28,1406,622 | 33,3858,3350 | 37,547,163 | 38,4021,3719 | 39,2411,2132 | 40,2783,2549 | 41,518,284 | 42,250,19 | 43,1937,1720 | 44,2005,1788 | 46,4036,3823 | 47,233,21 | 48,1340,1164 | 49,3889,3726 | 50,3849,3691 | 51,1408,1250 | 52,1164,1011 | 53,3703,3637 | 54,2218,2175 | 55,1436,1417 | 56,29,12

BATCH_RAW_INFO | 28,1407,622 | 33,3859,3350 | 37,548,163 | 38,4022,3719 | 39,2412,2132 | 40,2784,2549 | 41,519,284 | 42,251,19 | 43,1938,1720 | 44,2006,1788 | 46,4037,3823 | 47,234,21 | 48,1341,1164 | 49,3890,3726 | 50,3850,3691 | 51,1409,1250 | 52,1165,1011 | 53,3704,3637 | 54,2219,2175 | 55,1437,1417 | 56,30,12

BATCH_RAW_INFO | 28,1408,622 | 33,3860,3350 | 37,549,163 | 38,4023,3719 | 39,2413,2132 | 40,2785,2549 | 41,520,284 | 42,252,19 | 43,1939,1720 | 44,2007,1788 | 46,4038,3823 | 47,235,21 | 48,1342,1164 | 49,3891,3726 | 50,3851,3691 | 51,1410,1250 | 52,1166,1011 | 53,3705,3637 | 54,2220,2175 | 55,1438,1417 | 56,31,12

BATCH_RAW_INFO | 28,1409,622 | 33,3861,3350 | 37,550,163 | 38,4024,3719 | 39,2414,2132 | 40,2786,2549 | 41,521,284 | 42,253,19 | 43,1940,1720 | 44,2008,1788 | 46,4039,3823 | 47,236,21 | 48,1343,1164 | 49,3892,3726 | 50,3852,3691 | 51,1411,1250 | 52,1167,1011 | 53,3706,3637 | 54,2221,2175 | 55,1439,1417 | 56,32,12

BATCH_RAW_INFO | 28,1410,622 | 33,3862,3350 | 37,551,163 | 38,4025,3719 | 39,2415,2132 | 40,2787,2549 | 41,522,284 | 42,254,19 | 43,1941,1720 | 44,2009,1788 | 46,4040,3823 | 47,237,21 | 48,1344,1164 | 49,3893,3726 | 50,3853,3691 | 51,1412,1250 | 52,1168,1011 | 53,3707,3637 | 54,2222,2175 | 55,1440,1417 | 56,33,12

BATCH_RAW_INFO | 28,1411,622 | 33,3863,3350 | 37,552,163 | 38,4026,3719 | 39,2416,2132 | 40,2788,2549 | 41,523,284 | 42,255,19 | 43,1942,1720 | 44,2010,1788 | 46,4041,3823 | 47,238,21 | 48,1345,1164 | 49,3894,3726 | 50,3854,3691 | 51,1413,1250 | 52,1169,1011 | 53,3708,3637 | 54,2223,2175 | 55,1441,1417 | 56,34,12

BATCH_RAW_INFO | 28,1412,622 | 33,3864,3350 | 37,553,163 | 38,4027,3719 | 39,2417,2132 | 40,2789,2549 | 41,524,284 | 42,256,19 | 43,1943,1720 | 44,2011,1788 | 46,4042,3823 | 47,239,21 | 48,1346,1164 | 49,3895,3726 | 50,3855,3691 | 51,1414,1250 | 52,1170,1011 | 53,3709,3637 | 54,2224,2175 | 55,1442,1417 | 56,35,12

BATCH_RAW_INFO | 28,1413,622 | 33,3865,3350 | 37,554,163 | 38,4028,3719 | 39,2418,2132 | 40,2790,2549 | 41,525,284 | 42,257,19 | 43,1944,1720 | 44,2012,1788 | 46,4043,3823 | 47,240,21 | 48,1347,1164 | 49,3896,3726 | 50,3856,3691 | 51,1415,1250 | 52,1171,1011 | 53,3710,3637 | 54,2225,2175 | 55,1443,1417 | 56,36,12

BATCH_RAW_INFO | 28,1414,622 | 33,3866,3350 | 37,555,163 | 38,4029,3719 | 39,2419,2132 | 40,2791,2549 | 41,526,284 | 42,258,19 | 43,1945,1720 | 44,2013,1788 | 46,4044,3823 | 47,241,21 | 48,1348,1164 | 49,3897,3726 | 50,3857,3691 | 51,1416,1250 | 52,1172,1011 | 53,3711,3637 | 54,2226,2175 | 55,1444,1417 | 56,37,12

BATCH_RAW_INFO | 28,1415,622 | 33,3867,3350 | 37,556,163 | 38,4030,3719 | 39,2420,2132 | 40,2792,2549 | 41,527,284 | 42,259,19 | 43,1946,1720 | 44,2014,1788 | 46,4045,3823 | 47,242,21 | 48,1349,1164 | 49,3898,3726 | 50,3858,3691 | 51,1417,1250 | 52,1173,1011 | 53,3712,3637 | 54,2227,2175 | 55,1445,1417 | 56,38,12

BATCH_RAW_INFO | 28,1416,622 | 33,3868,3350 | 37,557,163 | 38,4031,3719 | 39,2421,2132 | 40,2793,2549 | 41,528,284 | 42,260,19 | 43,1947,1720 | 44,2015,1788 | 46,4046,3823 | 47,243,21 | 48,1350,1164 | 49,3899,3726 | 50,3859,3691 | 51,1418,1250 | 52,1174,1011 | 53,3713,3637 | 54,2228,2175 | 55,1446,1417 | 56,39,12

BATCH_RAW_INFO | 28,1417,622 | 33,3869,3350 | 37,558,163 | 38,4032,3719 | 39,2422,2132 | 40,2794,2549 | 41,529,284 | 42,261,19 | 43,1948,1720 | 44,2016,1788 | 46,4047,3823 | 47,244,21 | 48,1351,1164 | 49,3900,3726 | 50,3860,3691 | 51,1419,1250 | 52,1175,1011 | 53,3714,3637 | 54,2229,2175 | 55,1447,1417 | 56,40,12

BATCH_RAW_INFO | 28,1418,622 | 33,3870,3350 | 37,559,163 | 38,4033,3719 | 39,2423,2132 | 40,2795,2549 | 41,530,284 | 42,262,19 | 43,1949,1720 | 44,2017,1788 | 46,4048,3823 | 47,245,21 | 48,1352,1164 | 49,3901,3726 | 50,3861,3691 | 51,1420,1250 | 52,1176,1011 | 53,3715,3637 | 54,2230,2175 | 55,1448,1417 | 56,41,12

BATCH_RAW_INFO | 28,1419,622 | 33,3871,3350 | 37,560,163 | 38,4034,3719 | 39,2424,2132 | 40,2796,2549 | 41,531,284 | 42,263,19 | 43,1950,1720 | 44,2018,1788 | 46,4049,3823 | 47,246,21 | 48,1353,1164 | 49,3902,3726 | 50,3862,3691 | 51,1421,1250 | 52,1177,1011 | 53,3716,3637 | 54,2231,2175 | 55,1449,1417 | 56,42,12

BATCH_RAW_INFO | 28,1420,622 | 33,3872,3350 | 37,561,163 | 38,4035,3719 | 39,2425,2132 | 40,2797,2549 | 41,532,284 | 42,264,19 | 43,1951,1720 | 44,2019,1788 | 46,4050,3823 | 47,247,21 | 48,1354,1164 | 49,3903,3726 | 50,3863,3691 | 51,1422,1250 | 52,1178,1011 | 53,3717,3637 | 54,2232,2175 | 55,1450,1417 | 56,43,12

BATCH_RAW_INFO | 28,1421,622 | 33,3873,3350 | 37,562,163 | 38,4036,3719 | 39,2426,2132 | 40,2798,2549 | 41,533,284 | 42,265,19 | 43,1952,1720 | 44,2020,1788 | 46,4051,3823 | 47,248,21 | 48,1355,1164 | 49,3904,3726 | 50,3864,3691 | 51,1423,1250 | 52,1179,1011 | 53,3718,3637 | 54,2233,2175 | 55,1451,1417 | 56,44,12

BATCH_RAW_INFO | 28,1422,622 | 33,3874,3350 | 37,563,163 | 38,4037,3719 | 39,2427,2132 | 40,2799,2549 | 41,534,284 | 42,266,19 | 43,1953,1720 | 44,2021,1788 | 46,4052,3823 | 47,249,21 | 48,1356,1164 | 49,3905,3726 | 50,3865,3691 | 51,1424,1250 | 52,1180,1011 | 53,3719,3637 | 54,2234,2175 | 55,1452,1417 | 56,45,12

BATCH_RAW_INFO | 28,1423,622 | 33,3875,3350 | 37,564,163 | 38,4038,3719 | 39,2428,2132 | 40,2800,2549 | 41,535,284 | 42,267,19 | 43,1954,1720 | 44,2022,1788 | 46,4053,3823 | 47,250,21 | 48,1357,1164 | 49,3906,3726 | 50,3866,3691 | 51,1425,1250 | 52,1181,1011 | 53,3720,3637 | 54,2235,2175 | 55,1453,1417 | 56,46,12

BATCH_RAW_INFO | 28,1424,622 | 33,3876,3350 | 37,565,163 | 38,4039,3719 | 39,2429,2132 | 40,2801,2549 | 41,536,284 | 42,268,19 | 43,1955,1720 | 44,2023,1788 | 46,4054,3823 | 47,251,21 | 48,1358,1164 | 49,3907,3726 | 50,3867,3691 | 51,1426,1250 | 52,1182,1011 | 53,3721,3637 | 54,2236,2175 | 55,1454,1417 | 56,47,12

BATCH_RAW_INFO | 28,1425,622 | 33,3877,3350 | 38,4040,3719 | 39,2430,2132 | 40,2802,2549 | 41,537,284 | 42,269,19 | 43,1956,1720 | 44,2024,1788 | 46,4055,3823 | 47,252,21 | 48,1359,1164 | 49,3908,3726 | 50,3868,3691 | 51,1427,1250 | 52,1183,1011 | 53,3722,3637 | 54,2237,2175 | 55,1455,1417 | 56,48,12

BATCH_RAW_INFO | 28,1426,622 | 33,3878,3350 | 38,4041,3719 | 39,2431,2132 | 40,2803,2549 | 41,538,284 | 42,270,19 | 43,1957,1720 | 44,2025,1788 | 46,4056,3823 | 47,253,21 | 48,1360,1164 | 49,3909,3726 | 50,3869,3691 | 51,1428,1250 | 52,1184,1011 | 53,3723,3637 | 54,2238,2175 | 55,1456,1417 | 56,49,12

BATCH_RAW_INFO | 28,1427,622 | 33,3879,3350 | 38,4042,3719 | 39,2432,2132 | 40,2804,2549 | 41,539,284 | 42,271,19 | 43,1958,1720 | 44,2026,1788 | 46,4057,3823 | 47,254,21 | 48,1361,1164 | 49,3910,3726 | 50,3870,3691 | 51,1429,1250 | 52,1185,1011 | 53,3724,3637 | 54,2239,2175 | 55,1457,1417 | 56,50,12

BATCH_RAW_INFO | 28,1428,622 | 33,3880,3350 | 38,4043,3719 | 39,2433,2132 | 40,2805,2549 | 41,540,284 | 42,272,19 | 43,1959,1720 | 44,2027,1788 | 46,4058,3823 | 47,255,21 | 48,1362,1164 | 49,3911,3726 | 50,3871,3691 | 51,1430,1250 | 52,1186,1011 | 53,3725,3637 | 54,2240,2175 | 55,1458,1417 | 56,51,12

BATCH_RAW_INFO | 28,1429,622 | 33,3881,3350 | 38,4044,3719 | 39,2434,2132 | 40,2806,2549 | 41,541,284 | 42,273,19 | 43,1960,1720 | 44,2028,1788 | 46,4059,3823 | 47,256,21 | 48,1363,1164 | 49,3912,3726 | 50,3872,3691 | 51,1431,1250 | 52,1187,1011 | 53,3726,3637 | 54,2241,2175 | 55,1459,1417 | 56,52,12

BATCH_RAW_INFO | 28,1430,622 | 33,3882,3350 | 38,4045,3719 | 39,2435,2132 | 40,2807,2549 | 41,542,284 | 42,274,19 | 43,1961,1720 | 44,2029,1788 | 46,4060,3823 | 47,257,21 | 48,1364,1164 | 49,3913,3726 | 50,3873,3691 | 51,1432,1250 | 52,1188,1011 | 53,3727,3637 | 54,2242,2175 | 55,1460,1417 | 56,53,12

BATCH_RAW_INFO | 57,1464,1463

BATCH_RAW_INFO | 28,1431,622 | 33,3883,3350 | 38,4046,3719 | 39,2436,2132 | 40,2808,2549 | 41,543,284 | 42,275,19 | 43,1962,1720 | 44,2030,1788 | 46,4061,3823 | 47,258,21 | 48,1365,1164 | 49,3914,3726 | 50,3874,3691 | 51,1433,1250 | 52,1189,1011 | 53,3728,3637 | 54,2243,2175 | 55,1461,1417 | 56,54,12 | 57,1465,1463

BATCH_RAW_INFO | 28,1432,622 | 33,3884,3350 | 38,4047,3719 | 39,2437,2132 | 40,2809,2549 | 41,544,284 | 42,276,19 | 43,1963,1720 | 44,2031,1788 | 46,4062,3823 | 47,259,21 | 48,1366,1164 | 49,3915,3726 | 50,3875,3691 | 51,1434,1250 | 52,1190,1011 | 53,3729,3637 | 54,2244,2175 | 55,1462,1417 | 56,55,12 | 57,1466,1463

BATCH_RAW_INFO | 58,753,752

BATCH_RAW_INFO | 28,1433,622 | 33,3885,3350 | 38,4048,3719 | 39,2438,2132 | 40,2810,2549 | 41,545,284 | 42,277,19 | 43,1964,1720 | 44,2032,1788 | 46,4063,3823 | 47,260,21 | 48,1367,1164 | 49,3916,3726 | 50,3876,3691 | 51,1435,1250 | 52,1191,1011 | 53,3730,3637 | 54,2245,2175 | 55,1463,1417 | 56,56,12 | 57,1467,1463 | 58,754,752

BATCH_RAW_INFO | 28,1434,622 | 33,3886,3350 | 38,4049,3719 | 39,2439,2132 | 40,2811,2549 | 41,546,284 | 42,278,19 | 43,1965,1720 | 44,2033,1788 | 46,4064,3823 | 47,261,21 | 48,1368,1164 | 49,3917,3726 | 50,3877,3691 | 51,1436,1250 | 52,1192,1011 | 53,3731,3637 | 54,2246,2175 | 55,1464,1417 | 56,57,12 | 57,1468,1463 | 58,755,752

BATCH_RAW_INFO | 28,1435,622 | 33,3887,3350 | 38,4050,3719 | 39,2440,2132 | 40,2812,2549 | 41,547,284 | 42,279,19 | 43,1966,1720 | 44,2034,1788 | 46,4065,3823 | 47,262,21 | 49,3918,3726 | 50,3878,3691 | 51,1437,1250 | 52,1193,1011 | 53,3732,3637 | 54,2247,2175 | 55,1465,1417 | 56,58,12 | 57,1469,1463 | 58,756,752

BATCH_RAW_INFO | 28,1436,622 | 33,3888,3350 | 38,4051,3719 | 39,2441,2132 | 40,2813,2549 | 41,548,284 | 42,280,19 | 43,1967,1720 | 44,2035,1788 | 46,4066,3823 | 47,263,21 | 49,3919,3726 | 50,3879,3691 | 51,1438,1250 | 52,1194,1011 | 53,3733,3637 | 54,2248,2175 | 55,1466,1417 | 56,59,12 | 57,1470,1463 | 58,757,752

BATCH_RAW_INFO | 28,1437,622 | 33,3889,3350 | 38,4052,3719 | 39,2442,2132 | 40,2814,2549 | 41,549,284 | 42,281,19 | 43,1968,1720 | 44,2036,1788 | 46,4067,3823 | 47,264,21 | 49,3920,3726 | 50,3880,3691 | 51,1439,1250 | 52,1195,1011 | 53,3734,3637 | 54,2249,2175 | 55,1467,1417 | 56,60,12 | 57,1471,1463 | 58,758,752

BATCH_RAW_INFO | 28,1438,622 | 33,3890,3350 | 38,4053,3719 | 39,2443,2132 | 40,2815,2549 | 41,550,284 | 42,282,19 | 43,1969,1720 | 44,2037,1788 | 46,4068,3823 | 47,265,21 | 49,3921,3726 | 50,3881,3691 | 51,1440,1250 | 52,1196,1011 | 53,3735,3637 | 54,2250,2175 | 55,1468,1417 | 56,61,12 | 57,1472,1463 | 58,759,752

BATCH_RAW_INFO | 28,1439,622 | 33,3891,3350 | 38,4054,3719 | 39,2444,2132 | 40,2816,2549 | 41,551,284 | 42,283,19 | 43,1970,1720 | 44,2038,1788 | 46,4069,3823 | 47,266,21 | 49,3922,3726 | 50,3882,3691 | 51,1441,1250 | 52,1197,1011 | 53,3736,3637 | 54,2251,2175 | 55,1469,1417 | 56,62,12 | 57,1473,1463 | 58,760,752

BATCH_RAW_INFO | 28,1440,622 | 33,3892,3350 | 38,4055,3719 | 39,2445,2132 | 40,2817,2549 | 41,552,284 | 42,284,19 | 43,1971,1720 | 44,2039,1788 | 46,4070,3823 | 47,267,21 | 49,3923,3726 | 50,3883,3691 | 51,1442,1250 | 52,1198,1011 | 53,3737,3637 | 54,2252,2175 | 55,1470,1417 | 56,63,12 | 57,1474,1463 | 58,761,752

BATCH_RAW_INFO | 28,1441,622 | 33,3893,3350 | 38,4056,3719 | 39,2446,2132 | 40,2818,2549 | 41,553,284 | 42,285,19 | 43,1972,1720 | 44,2040,1788 | 46,4071,3823 | 47,268,21 | 49,3924,3726 | 50,3884,3691 | 51,1443,1250 | 52,1199,1011 | 53,3738,3637 | 54,2253,2175 | 55,1471,1417 | 56,64,12 | 57,1475,1463 | 58,762,752

BATCH_RAW_INFO | 28,1442,622 | 33,3894,3350 | 38,4057,3719 | 39,2447,2132 | 40,2819,2549 | 41,554,284 | 42,286,19 | 43,1973,1720 | 44,2041,1788 | 46,4072,3823 | 47,269,21 | 49,3925,3726 | 50,3885,3691 | 51,1444,1250 | 52,1200,1011 | 53,3739,3637 | 54,2254,2175 | 55,1472,1417 | 56,65,12 | 57,1476,1463 | 58,763,752

BATCH_RAW_INFO | 28,1443,622 | 33,3895,3350 | 38,4058,3719 | 39,2448,2132 | 40,2820,2549 | 41,555,284 | 42,287,19 | 43,1974,1720 | 44,2042,1788 | 46,4073,3823 | 47,270,21 | 49,3926,3726 | 50,3886,3691 | 51,1445,1250 | 52,1201,1011 | 53,3740,3637 | 54,2255,2175 | 55,1473,1417 | 56,66,12 | 57,1477,1463 | 58,764,752

BATCH_RAW_INFO | 28,1444,622 | 33,3896,3350 | 38,4059,3719 | 39,2449,2132 | 40,2821,2549 | 41,556,284 | 42,288,19 | 43,1975,1720 | 44,2043,1788 | 46,4074,3823 | 47,271,21 | 49,3927,3726 | 50,3887,3691 | 51,1446,1250 | 52,1202,1011 | 53,3741,3637 | 54,2256,2175 | 55,1474,1417 | 56,67,12 | 57,1478,1463 | 58,765,752

BATCH_RAW_INFO | 28,1445,622 | 33,3897,3350 | 38,4060,3719 | 39,2450,2132 | 40,2822,2549 | 41,557,284 | 42,289,19 | 43,1976,1720 | 44,2044,1788 | 46,4075,3823 | 47,272,21 | 49,3928,3726 | 50,3888,3691 | 51,1447,1250 | 52,1203,1011 | 53,3742,3637 | 54,2257,2175 | 55,1475,1417 | 56,68,12 | 57,1479,1463 | 58,766,752

BATCH_RAW_INFO | 59,166,165

BATCH_RAW_INFO | 28,1446,622 | 33,3898,3350 | 38,4061,3719 | 39,2451,2132 | 40,2823,2549 | 41,558,284 | 42,290,19 | 43,1977,1720 | 44,2045,1788 | 46,4076,3823 | 47,273,21 | 49,3929,3726 | 50,3889,3691 | 51,1448,1250 | 52,1204,1011 | 53,3743,3637 | 54,2258,2175 | 55,1476,1417 | 56,69,12 | 57,1480,1463 | 58,767,752 | 59,167,165

BATCH_RAW_INFO | 28,1447,622 | 33,3899,3350 | 38,4062,3719 | 39,2452,2132 | 40,2824,2549 | 41,559,284 | 42,291,19 | 43,1978,1720 | 44,2046,1788 | 46,4077,3823 | 47,274,21 | 49,3930,3726 | 50,3890,3691 | 51,1449,1250 | 52,1205,1011 | 53,3744,3637 | 54,2259,2175 | 55,1477,1417 | 56,70,12 | 57,1481,1463 | 58,768,752 | 59,168,165

BATCH_RAW_INFO | 28,1448,622 | 33,3900,3350 | 38,4063,3719 | 39,2453,2132 | 40,2825,2549 | 41,560,284 | 42,292,19 | 43,1979,1720 | 44,2047,1788 | 46,4078,3823 | 47,275,21 | 49,3931,3726 | 50,3891,3691 | 51,1450,1250 | 52,1206,1011 | 53,3745,3637 | 54,2260,2175 | 55,1478,1417 | 56,71,12 | 57,1482,1463 | 58,769,752 | 59,169,165

BATCH_RAW_INFO | 28,1449,622 | 33,3901,3350 | 38,4064,3719 | 39,2454,2132 | 40,2826,2549 | 41,561,284 | 42,293,19 | 43,1980,1720 | 44,2048,1788 | 46,4079,3823 | 47,276,21 | 49,3932,3726 | 50,3892,3691 | 51,1451,1250 | 52,1207,1011 | 53,3746,3637 | 54,2261,2175 | 55,1479,1417 | 56,72,12 | 57,1483,1463 | 58,770,752 | 59,170,165

BATCH_RAW_INFO | 28,1450,622 | 33,3902,3350 | 38,4065,3719 | 39,2455,2132 | 40,2827,2549 | 41,562,284 | 42,294,19 | 43,1981,1720 | 44,2049,1788 | 46,4080,3823 | 47,277,21 | 49,3933,3726 | 50,3893,3691 | 51,1452,1250 | 52,1208,1011 | 53,3747,3637 | 54,2262,2175 | 55,1480,1417 | 56,73,12 | 57,1484,1463 | 58,771,752 | 59,171,165

BATCH_RAW_INFO | 28,1451,622 | 33,3903,3350 | 38,4066,3719 | 39,2456,2132 | 40,2828,2549 | 41,563,284 | 42,295,19 | 43,1982,1720 | 44,2050,1788 | 46,4081,3823 | 47,278,21 | 49,3934,3726 | 50,3894,3691 | 51,1453,1250 | 52,1209,1011 | 53,3748,3637 | 54,2263,2175 | 55,1481,1417 | 56,74,12 | 57,1485,1463 | 58,772,752 | 59,172,165

BATCH_RAW_INFO | 28,1452,622 | 33,3904,3350 | 38,4067,3719 | 39,2457,2132 | 40,2829,2549 | 41,564,284 | 42,296,19 | 43,1983,1720 | 44,2051,1788 | 46,4082,3823 | 47,279,21 | 49,3935,3726 | 50,3895,3691 | 51,1454,1250 | 52,1210,1011 | 53,3749,3637 | 54,2264,2175 | 55,1482,1417 | 56,75,12 | 57,1486,1463 | 58,773,752 | 59,173,165

BATCH_RAW_INFO | 28,1453,622 | 33,3905,3350 | 38,4068,3719 | 39,2458,2132 | 40,2830,2549 | 41,565,284 | 42,297,19 | 43,1984,1720 | 44,2052,1788 | 46,4083,3823 | 47,280,21 | 49,3936,3726 | 50,3896,3691 | 51,1455,1250 | 52,1211,1011 | 53,3750,3637 | 54,2265,2175 | 55,1483,1417 | 56,76,12 | 57,1487,1463 | 58,774,752 | 59,174,165

BATCH_RAW_INFO | 28,1454,622 | 33,3906,3350 | 38,4069,3719 | 39,2459,2132 | 40,2831,2549 | 41,566,284 | 42,298,19 | 43,1985,1720 | 44,2053,1788 | 46,4084,3823 | 47,281,21 | 49,3937,3726 | 50,3897,3691 | 51,1456,1250 | 52,1212,1011 | 53,3751,3637 | 54,2266,2175 | 55,1484,1417 | 56,77,12 | 57,1488,1463 | 58,775,752 | 59,175,165

BATCH_RAW_INFO | 28,1455,622 | 33,3907,3350 | 38,4070,3719 | 39,2460,2132 | 40,2832,2549 | 41,567,284 | 42,299,19 | 43,1986,1720 | 44,2054,1788 | 46,4085,3823 | 47,282,21 | 49,3938,3726 | 50,3898,3691 | 51,1457,1250 | 52,1213,1011 | 53,3752,3637 | 54,2267,2175 | 55,1485,1417 | 56,78,12 | 57,1489,1463 | 58,776,752 | 59,176,165

BATCH_RAW_INFO | 28,1456,622 | 33,3908,3350 | 38,4071,3719 | 39,2461,2132 | 40,2833,2549 | 41,568,284 | 42,300,19 | 43,1987,1720 | 44,2055,1788 | 46,4086,3823 | 47,283,21 | 49,3939,3726 | 50,3899,3691 | 51,1458,1250 | 52,1214,1011 | 53,3753,3637 | 54,2268,2175 | 55,1486,1417 | 56,79,12 | 57,1490,1463 | 58,777,752 | 59,177,165

BATCH_RAW_INFO | 28,1457,622 | 33,3909,3350 | 38,4072,3719 | 39,2462,2132 | 40,2834,2549 | 41,569,284 | 42,301,19 | 43,1988,1720 | 44,2056,1788 | 46,4087,3823 | 47,284,21 | 49,3940,3726 | 50,3900,3691 | 51,1459,1250 | 52,1215,1011 | 53,3754,3637 | 54,2269,2175 | 55,1487,1417 | 56,80,12 | 57,1491,1463 | 58,778,752 | 59,178,165

BATCH_RAW_INFO | 28,1458,622 | 33,3910,3350 | 38,4073,3719 | 39,2463,2132 | 40,2835,2549 | 41,570,284 | 42,302,19 | 43,1989,1720 | 44,2057,1788 | 46,4088,3823 | 47,285,21 | 49,3941,3726 | 50,3901,3691 | 51,1460,1250 | 52,1216,1011 | 53,3755,3637 | 54,2270,2175 | 55,1488,1417 | 56,81,12 | 57,1492,1463 | 58,779,752 | 59,179,165

BATCH_RAW_INFO | 28,1459,622 | 33,3911,3350 | 38,4074,3719 | 39,2464,2132 | 40,2836,2549 | 41,571,284 | 42,303,19 | 43,1990,1720 | 44,2058,1788 | 46,4089,3823 | 47,286,21 | 49,3942,3726 | 50,3902,3691 | 51,1461,1250 | 52,1217,1011 | 53,3756,3637 | 54,2271,2175 | 55,1489,1417 | 56,82,12 | 57,1493,1463 | 58,780,752 | 59,180,165

BATCH_RAW_INFO | 28,1460,622 | 33,3912,3350 | 38,4075,3719 | 39,2465,2132 | 40,2837,2549 | 41,572,284 | 42,304,19 | 43,1991,1720 | 44,2059,1788 | 46,4090,3823 | 47,287,21 | 49,3943,3726 | 50,3903,3691 | 51,1462,1250 | 52,1218,1011 | 53,3757,3637 | 54,2272,2175 | 55,1490,1417 | 56,83,12 | 57,1494,1463 | 58,781,752 | 59,181,165

BATCH_RAW_INFO | 28,1461,622 | 33,3913,3350 | 38,4076,3719 | 39,2466,2132 | 40,2838,2549 | 41,573,284 | 42,305,19 | 43,1992,1720 | 44,2060,1788 | 46,4091,3823 | 47,288,21 | 49,3944,3726 | 50,3904,3691 | 51,1463,1250 | 52,1219,1011 | 53,3758,3637 | 54,2273,2175 | 55,1491,1417 | 56,84,12 | 57,1495,1463 | 58,782,752 | 59,182,165

BATCH_RAW_INFO | 28,1462,622 | 33,3914,3350 | 38,4077,3719 | 39,2467,2132 | 40,2839,2549 | 41,574,284 | 42,306,19 | 43,1993,1720 | 44,2061,1788 | 46,4092,3823 | 47,289,21 | 49,3945,3726 | 50,3905,3691 | 51,1464,1250 | 52,1220,1011 | 53,3759,3637 | 54,2274,2175 | 55,1492,1417 | 56,85,12 | 57,1496,1463 | 58,783,752 | 59,183,165

BATCH_RAW_INFO | 28,1463,622 | 33,3915,3350 | 38,4078,3719 | 39,2468,2132 | 40,2840,2549 | 41,575,284 | 42,307,19 | 43,1994,1720 | 44,2062,1788 | 46,4093,3823 | 47,290,21 | 49,3946,3726 | 50,3906,3691 | 51,1465,1250 | 52,1221,1011 | 53,3760,3637 | 54,2275,2175 | 55,1493,1417 | 56,86,12 | 57,1497,1463 | 58,784,752 | 59,184,165

BATCH_RAW_INFO | 28,1464,622 | 33,3916,3350 | 38,4079,3719 | 39,2469,2132 | 40,2841,2549 | 41,576,284 | 42,308,19 | 43,1995,1720 | 44,2063,1788 | 46,4094,3823 | 47,291,21 | 49,3947,3726 | 50,3907,3691 | 51,1466,1250 | 52,1222,1011 | 53,3761,3637 | 54,2276,2175 | 55,1494,1417 | 56,87,12 | 57,1498,1463 | 58,785,752 | 59,185,165

BATCH_RAW_INFO | 28,1465,622 | 33,3917,3350 | 38,4080,3719 | 39,2470,2132 | 40,2842,2549 | 41,577,284 | 42,309,19 | 43,1996,1720 | 44,2064,1788 | 46,4095,3823 | 47,292,21 | 49,3948,3726 | 50,3908,3691 | 51,1467,1250 | 52,1223,1011 | 53,3762,3637 | 54,2277,2175 | 55,1495,1417 | 56,88,12 | 57,1499,1463 | 58,786,752 | 59,186,165

BATCH_RAW_INFO | 28,1466,622 | 33,3918,3350 | 38,4081,3719 | 39,2471,2132 | 40,2843,2549 | 41,578,284 | 42,310,19 | 43,1997,1720 | 44,2065,1788 | 47,293,21 | 49,3949,3726 | 50,3909,3691 | 51,1468,1250 | 52,1224,1011 | 53,3763,3637 | 54,2278,2175 | 55,1496,1417 | 56,89,12 | 57,1500,1463 | 58,787,752 | 59,187,165

BATCH_RAW_INFO | 28,1467,622 | 33,3919,3350 | 38,4082,3719 | 39,2472,2132 | 40,2844,2549 | 41,579,284 | 42,311,19 | 43,1998,1720 | 44,2066,1788 | 47,294,21 | 49,3950,3726 | 50,3910,3691 | 51,1469,1250 | 52,1225,1011 | 53,3764,3637 | 54,2279,2175 | 55,1497,1417 | 56,90,12 | 57,1501,1463 | 58,788,752 | 59,188,165

BATCH_RAW_INFO | 28,1468,622 | 33,3920,3350 | 38,4083,3719 | 39,2473,2132 | 40,2845,2549 | 41,580,284 | 42,312,19 | 43,1999,1720 | 44,2067,1788 | 47,295,21 | 49,3951,3726 | 50,3911,3691 | 51,1470,1250 | 52,1226,1011 | 53,3765,3637 | 54,2280,2175 | 55,1498,1417 | 56,91,12 | 57,1502,1463 | 58,789,752 | 59,189,165

BATCH_RAW_INFO | 28,1469,622 | 33,3921,3350 | 38,4084,3719 | 39,2474,2132 | 40,2846,2549 | 41,581,284 | 42,313,19 | 43,2000,1720 | 44,2068,1788 | 47,296,21 | 49,3952,3726 | 50,3912,3691 | 51,1471,1250 | 52,1227,1011 | 53,3766,3637 | 54,2281,2175 | 55,1499,1417 | 56,92,12 | 57,1503,1463 | 58,790,752 | 59,190,165

BATCH_RAW_INFO | 28,1470,622 | 33,3922,3350 | 38,4085,3719 | 39,2475,2132 | 40,2847,2549 | 41,582,284 | 42,314,19 | 43,2001,1720 | 44,2069,1788 | 47,297,21 | 49,3953,3726 | 50,3913,3691 | 51,1472,1250 | 52,1228,1011 | 53,3767,3637 | 54,2282,2175 | 55,1500,1417 | 56,93,12 | 57,1504,1463 | 58,791,752 | 59,191,165

BATCH_RAW_INFO | 28,1471,622 | 33,3923,3350 | 38,4086,3719 | 39,2476,2132 | 40,2848,2549 | 41,583,284 | 42,315,19 | 43,2002,1720 | 44,2070,1788 | 47,298,21 | 49,3954,3726 | 50,3914,3691 | 51,1473,1250 | 52,1229,1011 | 53,3768,3637 | 54,2283,2175 | 55,1501,1417 | 56,94,12 | 57,1505,1463 | 58,792,752 | 59,192,165

BATCH_RAW_INFO | 28,1472,622 | 33,3924,3350 | 38,4087,3719 | 39,2477,2132 | 40,2849,2549 | 41,584,284 | 42,316,19 | 43,2003,1720 | 44,2071,1788 | 47,299,21 | 49,3955,3726 | 50,3915,3691 | 51,1474,1250 | 52,1230,1011 | 53,3769,3637 | 54,2284,2175 | 55,1502,1417 | 56,95,12 | 57,1506,1463 | 58,793,752 | 59,193,165

BATCH_RAW_INFO | 28,1473,622 | 33,3925,3350 | 38,4088,3719 | 39,2478,2132 | 40,2850,2549 | 41,585,284 | 42,317,19 | 43,2004,1720 | 44,2072,1788 | 47,300,21 | 49,3956,3726 | 50,3916,3691 | 51,1475,1250 | 52,1231,1011 | 53,3770,3637 | 54,2285,2175 | 55,1503,1417 | 56,96,12 | 57,1507,1463 | 58,794,752 | 59,194,165

BATCH_RAW_INFO | 28,1474,622 | 33,3926,3350 | 38,4089,3719 | 39,2479,2132 | 40,2851,2549 | 42,318,19 | 43,2005,1720 | 44,2073,1788 | 47,301,21 | 49,3957,3726 | 50,3917,3691 | 51,1476,1250 | 52,1232,1011 | 53,3771,3637 | 54,2286,2175 | 55,1504,1417 | 56,97,12 | 57,1508,1463 | 58,795,752 | 59,195,165

BATCH_RAW_INFO | 28,1475,622 | 33,3927,3350 | 38,4090,3719 | 39,2480,2132 | 40,2852,2549 | 42,319,19 | 43,2006,1720 | 44,2074,1788 | 47,302,21 | 49,3958,3726 | 50,3918,3691 | 51,1477,1250 | 52,1233,1011 | 53,3772,3637 | 54,2287,2175 | 55,1505,1417 | 56,98,12 | 57,1509,1463 | 58,796,752 | 59,196,165

BATCH_RAW_INFO | 28,1476,622 | 33,3928,3350 | 38,4091,3719 | 39,2481,2132 | 40,2853,2549 | 42,320,19 | 43,2007,1720 | 44,2075,1788 | 47,303,21 | 49,3959,3726 | 50,3919,3691 | 51,1478,1250 | 52,1234,1011 | 53,3773,3637 | 54,2288,2175 | 55,1506,1417 | 56,99,12 | 57,1510,1463 | 58,797,752 | 59,197,165

BATCH_RAW_INFO | 28,1477,622 | 33,3929,3350 | 38,4092,3719 | 39,2482,2132 | 40,2854,2549 | 42,321,19 | 43,2008,1720 | 44,2076,1788 | 47,304,21 | 49,3960,3726 | 50,3920,3691 | 51,1479,1250 | 52,1235,1011 | 53,3774,3637 | 54,2289,2175 | 55,1507,1417 | 56,100,12 | 57,1511,1463 | 58,798,752 | 59,198,165

BATCH_RAW_INFO | 28,1478,622 | 33,3930,3350 | 38,4093,3719 | 39,2483,2132 | 40,2855,2549 | 42,322,19 | 43,2009,1720 | 44,2077,1788 | 47,305,21 | 49,3961,3726 | 50,3921,3691 | 51,1480,1250 | 52,1236,1011 | 53,3775,3637 | 54,2290,2175 | 55,1508,1417 | 56,101,12 | 57,1512,1463 | 58,799,752 | 59,199,165

BATCH_RAW_INFO | 28,1479,622 | 33,3931,3350 | 38,4094,3719 | 39,2484,2132 | 40,2856,2549 | 42,323,19 | 43,2010,1720 | 44,2078,1788 | 47,306,21 | 49,3962,3726 | 50,3922,3691 | 51,1481,1250 | 52,1237,1011 | 53,3776,3637 | 54,2291,2175 | 55,1509,1417 | 56,102,12 | 57,1513,1463 | 58,800,752 | 59,200,165

BATCH_RAW_INFO | 28,1480,622 | 33,3932,3350 | 38,4095,3719 | 39,2485,2132 | 40,2857,2549 | 42,324,19 | 43,2011,1720 | 44,2079,1788 | 47,307,21 | 49,3963,3726 | 50,3923,3691 | 51,1482,1250 | 52,1238,1011 | 53,3777,3637 | 54,2292,2175 | 55,1510,1417 | 56,103,12 | 57,1514,1463 | 58,801,752 | 59,201,165

BATCH_RAW_INFO | 28,1481,622 | 33,3933,3350 | 39,2486,2132 | 40,2858,2549 | 42,325,19 | 43,2012,1720 | 44,2080,1788 | 47,308,21 | 49,3964,3726 | 50,3924,3691 | 51,1483,1250 | 52,1239,1011 | 53,3778,3637 | 54,2293,2175 | 55,1511,1417 | 56,104,12 | 57,1515,1463 | 58,802,752 | 59,202,165

BATCH_RAW_INFO | 28,1482,622 | 33,3934,3350 | 39,2487,2132 | 40,2859,2549 | 42,326,19 | 43,2013,1720 | 44,2081,1788 | 47,309,21 | 49,3965,3726 | 50,3925,3691 | 51,1484,1250 | 52,1240,1011 | 53,3779,3637 | 54,2294,2175 | 55,1512,1417 | 56,105,12 | 57,1516,1463 | 58,803,752 | 59,203,165

BATCH_RAW_INFO | 28,1483,622 | 33,3935,3350 | 39,2488,2132 | 40,2860,2549 | 42,327,19 | 43,2014,1720 | 44,2082,1788 | 47,310,21 | 49,3966,3726 | 50,3926,3691 | 51,1485,1250 | 52,1241,1011 | 53,3780,3637 | 54,2295,2175 | 55,1513,1417 | 56,106,12 | 57,1517,1463 | 58,804,752 | 59,204,165

BATCH_RAW_INFO | 28,1484,622 | 33,3936,3350 | 39,2489,2132 | 40,2861,2549 | 42,328,19 | 43,2015,1720 | 44,2083,1788 | 47,311,21 | 49,3967,3726 | 50,3927,3691 | 51,1486,1250 | 52,1242,1011 | 53,3781,3637 | 54,2296,2175 | 55,1514,1417 | 56,107,12 | 57,1518,1463 | 58,805,752 | 59,205,165

BATCH_RAW_INFO | 28,1485,622 | 33,3937,3350 | 39,2490,2132 | 40,2862,2549 | 42,329,19 | 43,2016,1720 | 44,2084,1788 | 47,312,21 | 49,3968,3726 | 50,3928,3691 | 51,1487,1250 | 52,1243,1011 | 53,3782,3637 | 54,2297,2175 | 55,1515,1417 | 56,108,12 | 57,1519,1463 | 58,806,752 | 59,206,165

BATCH_RAW_INFO | 28,1486,622 | 33,3938,3350 | 39,2491,2132 | 40,2863,2549 | 42,330,19 | 43,2017,1720 | 44,2085,1788 | 47,313,21 | 49,3969,3726 | 50,3929,3691 | 51,1488,1250 | 52,1244,1011 | 53,3783,3637 | 54,2298,2175 | 55,1516,1417 | 56,109,12 | 57,1520,1463 | 58,807,752 | 59,207,165

BATCH_RAW_INFO | 28,1487,622 | 33,3939,3350 | 39,2492,2132 | 40,2864,2549 | 42,331,19 | 43,2018,1720 | 44,2086,1788 | 47,314,21 | 49,3970,3726 | 50,3930,3691 | 51,1489,1250 | 52,1245,1011 | 53,3784,3637 | 54,2299,2175 | 55,1517,1417 | 56,110,12 | 57,1521,1463 | 58,808,752 | 59,208,165

BATCH_RAW_INFO | 28,1488,622 | 33,3940,3350 | 39,2493,2132 | 40,2865,2549 | 42,332,19 | 43,2019,1720 | 44,2087,1788 | 47,315,21 | 49,3971,3726 | 50,3931,3691 | 51,1490,1250 | 52,1246,1011 | 53,3785,3637 | 54,2300,2175 | 55,1518,1417 | 56,111,12 | 57,1522,1463 | 58,809,752 | 59,209,165

BATCH_RAW_INFO | 28,1489,622 | 33,3941,3350 | 39,2494,2132 | 40,2866,2549 | 42,333,19 | 43,2020,1720 | 44,2088,1788 | 47,316,21 | 49,3972,3726 | 50,3932,3691 | 51,1491,1250 | 52,1247,1011 | 53,3786,3637 | 54,2301,2175 | 55,1519,1417 | 56,112,12 | 57,1523,1463 | 58,810,752 | 59,210,165

BATCH_RAW_INFO | 28,1490,622 | 33,3942,3350 | 39,2495,2132 | 40,2867,2549 | 42,334,19 | 43,2021,1720 | 44,2089,1788 | 47,317,21 | 49,3973,3726 | 50,3933,3691 | 51,1492,1250 | 52,1248,1011 | 53,3787,3637 | 54,2302,2175 | 55,1520,1417 | 56,113,12 | 57,1524,1463 | 58,811,752 | 59,211,165

BATCH_RAW_INFO | 28,1491,622 | 33,3943,3350 | 39,2496,2132 | 40,2868,2549 | 42,335,19 | 43,2022,1720 | 44,2090,1788 | 47,318,21 | 49,3974,3726 | 50,3934,3691 | 51,1493,1250 | 52,1249,1011 | 53,3788,3637 | 54,2303,2175 | 55,1521,1417 | 56,114,12 | 57,1525,1463 | 58,812,752 | 59,212,165

BATCH_RAW_INFO | 28,1492,622 | 33,3944,3350 | 39,2497,2132 | 40,2869,2549 | 42,336,19 | 43,2023,1720 | 44,2091,1788 | 47,319,21 | 49,3975,3726 | 50,3935,3691 | 51,1494,1250 | 52,1250,1011 | 53,3789,3637 | 54,2304,2175 | 55,1522,1417 | 56,115,12 | 57,1526,1463 | 58,813,752 | 59,213,165

BATCH_RAW_INFO | 28,1493,622 | 33,3945,3350 | 39,2498,2132 | 40,2870,2549 | 42,337,19 | 43,2024,1720 | 44,2092,1788 | 47,320,21 | 49,3976,3726 | 50,3936,3691 | 51,1495,1250 | 52,1251,1011 | 53,3790,3637 | 54,2305,2175 | 55,1523,1417 | 56,116,12 | 57,1527,1463 | 58,814,752 | 59,214,165

BATCH_RAW_INFO | 28,1494,622 | 33,3946,3350 | 39,2499,2132 | 40,2871,2549 | 42,338,19 | 43,2025,1720 | 44,2093,1788 | 47,321,21 | 49,3977,3726 | 50,3937,3691 | 51,1496,1250 | 52,1252,1011 | 53,3791,3637 | 54,2306,2175 | 55,1524,1417 | 56,117,12 | 57,1528,1463 | 58,815,752 | 59,215,165

BATCH_RAW_INFO | 28,1495,622 | 33,3947,3350 | 39,2500,2132 | 40,2872,2549 | 42,339,19 | 43,2026,1720 | 44,2094,1788 | 47,322,21 | 49,3978,3726 | 50,3938,3691 | 51,1497,1250 | 52,1253,1011 | 53,3792,3637 | 54,2307,2175 | 55,1525,1417 | 56,118,12 | 57,1529,1463 | 58,816,752 | 59,216,165

BATCH_RAW_INFO | 28,1496,622 | 33,3948,3350 | 39,2501,2132 | 40,2873,2549 | 42,340,19 | 43,2027,1720 | 44,2095,1788 | 47,323,21 | 49,3979,3726 | 50,3939,3691 | 51,1498,1250 | 52,1254,1011 | 53,3793,3637 | 54,2308,2175 | 55,1526,1417 | 56,119,12 | 57,1530,1463 | 58,817,752 | 59,217,165

BATCH_RAW_INFO | 28,1497,622 | 33,3949,3350 | 39,2502,2132 | 40,2874,2549 | 42,341,19 | 43,2028,1720 | 44,2096,1788 | 47,324,21 | 49,3980,3726 | 50,3940,3691 | 51,1499,1250 | 52,1255,1011 | 53,3794,3637 | 54,2309,2175 | 55,1527,1417 | 56,120,12 | 57,1531,1463 | 58,818,752 | 59,218,165

BATCH_RAW_INFO | 28,1498,622 | 33,3950,3350 | 39,2503,2132 | 40,2875,2549 | 42,342,19 | 43,2029,1720 | 44,2097,1788 | 47,325,21 | 49,3981,3726 | 50,3941,3691 | 51,1500,1250 | 52,1256,1011 | 53,3795,3637 | 54,2310,2175 | 55,1528,1417 | 56,121,12 | 57,1532,1463 | 58,819,752 | 59,219,165

BATCH_RAW_INFO | 28,1499,622 | 33,3951,3350 | 39,2504,2132 | 40,2876,2549 | 42,343,19 | 43,2030,1720 | 44,2098,1788 | 47,326,21 | 49,3982,3726 | 50,3942,3691 | 51,1501,1250 | 52,1257,1011 | 53,3796,3637 | 54,2311,2175 | 55,1529,1417 | 56,122,12 | 57,1533,1463 | 58,820,752 | 59,220,165

BATCH_RAW_INFO | 28,1500,622 | 33,3952,3350 | 39,2505,2132 | 40,2877,2549 | 42,344,19 | 43,2031,1720 | 44,2099,1788 | 47,327,21 | 49,3983,3726 | 50,3943,3691 | 51,1502,1250 | 52,1258,1011 | 53,3797,3637 | 54,2312,2175 | 55,1530,1417 | 56,123,12 | 57,1534,1463 | 58,821,752 | 59,221,165

BATCH_RAW_INFO | 28,1501,622 | 33,3953,3350 | 39,2506,2132 | 40,2878,2549 | 42,345,19 | 43,2032,1720 | 44,2100,1788 | 47,328,21 | 49,3984,3726 | 50,3944,3691 | 51,1503,1250 | 52,1259,1011 | 53,3798,3637 | 54,2313,2175 | 55,1531,1417 | 56,124,12 | 57,1535,1463 | 58,822,752 | 59,222,165

BATCH_RAW_INFO | 28,1502,622 | 33,3954,3350 | 39,2507,2132 | 40,2879,2549 | 42,346,19 | 43,2033,1720 | 44,2101,1788 | 47,329,21 | 49,3985,3726 | 50,3945,3691 | 51,1504,1250 | 52,1260,1011 | 53,3799,3637 | 54,2314,2175 | 55,1532,1417 | 56,125,12 | 57,1536,1463 | 58,823,752 | 59,223,165

BATCH_RAW_INFO | 28,1503,622 | 33,3955,3350 | 39,2508,2132 | 40,2880,2549 | 42,347,19 | 43,2034,1720 | 44,2102,1788 | 47,330,21 | 49,3986,3726 | 50,3946,3691 | 51,1505,1250 | 52,1261,1011 | 53,3800,3637 | 54,2315,2175 | 55,1533,1417 | 56,126,12 | 57,1537,1463 | 58,824,752 | 59,224,165

BATCH_RAW_INFO | 28,1504,622 | 33,3956,3350 | 39,2509,2132 | 40,2881,2549 | 42,348,19 | 43,2035,1720 | 44,2103,1788 | 47,331,21 | 49,3987,3726 | 50,3947,3691 | 51,1506,1250 | 52,1262,1011 | 53,3801,3637 | 54,2316,2175 | 55,1534,1417 | 56,127,12 | 57,1538,1463 | 58,825,752 | 59,225,165

BATCH_RAW_INFO | 28,1505,622 | 33,3957,3350 | 39,2510,2132 | 40,2882,2549 | 42,349,19 | 43,2036,1720 | 44,2104,1788 | 47,332,21 | 49,3988,3726 | 50,3948,3691 | 51,1507,1250 | 52,1263,1011 | 53,3802,3637 | 54,2317,2175 | 55,1535,1417 | 56,128,12 | 57,1539,1463 | 58,826,752 | 59,226,165

BATCH_RAW_INFO | 28,1506,622 | 33,3958,3350 | 39,2511,2132 | 40,2883,2549 | 42,350,19 | 43,2037,1720 | 44,2105,1788 | 47,333,21 | 49,3989,3726 | 50,3949,3691 | 51,1508,1250 | 52,1264,1011 | 53,3803,3637 | 54,2318,2175 | 55,1536,1417 | 56,129,12 | 57,1540,1463 | 58,827,752 | 59,227,165

BATCH_RAW_INFO | 28,1507,622 | 33,3959,3350 | 39,2512,2132 | 40,2884,2549 | 42,351,19 | 43,2038,1720 | 44,2106,1788 | 47,334,21 | 49,3990,3726 | 50,3950,3691 | 51,1509,1250 | 52,1265,1011 | 53,3804,3637 | 54,2319,2175 | 55,1537,1417 | 56,130,12 | 57,1541,1463 | 58,828,752 | 59,228,165

BATCH_RAW_INFO | 28,1508,622 | 33,3960,3350 | 39,2513,2132 | 40,2885,2549 | 43,2039,1720 | 44,2107,1788 | 47,335,21 | 49,3991,3726 | 50,3951,3691 | 51,1510,1250 | 52,1266,1011 | 53,3805,3637 | 54,2320,2175 | 55,1538,1417 | 56,131,12 | 57,1542,1463 | 58,829,752 | 59,229,165

BATCH_RAW_INFO | 28,1509,622 | 33,3961,3350 | 39,2514,2132 | 40,2886,2549 | 43,2040,1720 | 44,2108,1788 | 47,336,21 | 49,3992,3726 | 50,3952,3691 | 51,1511,1250 | 52,1267,1011 | 53,3806,3637 | 54,2321,2175 | 55,1539,1417 | 56,132,12 | 57,1543,1463 | 58,830,752 | 59,230,165

BATCH_RAW_INFO | 28,1510,622 | 33,3962,3350 | 39,2515,2132 | 40,2887,2549 | 43,2041,1720 | 44,2109,1788 | 47,337,21 | 49,3993,3726 | 50,3953,3691 | 51,1512,1250 | 52,1268,1011 | 53,3807,3637 | 54,2322,2175 | 55,1540,1417 | 56,133,12 | 57,1544,1463 | 58,831,752 | 59,231,165

BATCH_RAW_INFO | 28,1511,622 | 33,3963,3350 | 39,2516,2132 | 40,2888,2549 | 43,2042,1720 | 44,2110,1788 | 47,338,21 | 49,3994,3726 | 50,3954,3691 | 51,1513,1250 | 52,1269,1011 | 53,3808,3637 | 54,2323,2175 | 55,1541,1417 | 56,134,12 | 57,1545,1463 | 58,832,752 | 59,232,165

BATCH_RAW_INFO | 28,1512,622 | 33,3964,3350 | 39,2517,2132 | 40,2889,2549 | 43,2043,1720 | 44,2111,1788 | 47,339,21 | 49,3995,3726 | 50,3955,3691 | 51,1514,1250 | 52,1270,1011 | 53,3809,3637 | 54,2324,2175 | 55,1542,1417 | 56,135,12 | 57,1546,1463 | 58,833,752 | 59,233,165

BATCH_RAW_INFO | 28,1513,622 | 33,3965,3350 | 39,2518,2132 | 40,2890,2549 | 43,2044,1720 | 44,2112,1788 | 47,340,21 | 49,3996,3726 | 50,3956,3691 | 51,1515,1250 | 52,1271,1011 | 53,3810,3637 | 54,2325,2175 | 55,1543,1417 | 56,136,12 | 57,1547,1463 | 58,834,752 | 59,234,165

BATCH_RAW_INFO | 28,1514,622 | 33,3966,3350 | 39,2519,2132 | 40,2891,2549 | 43,2045,1720 | 44,2113,1788 | 47,341,21 | 49,3997,3726 | 50,3957,3691 | 51,1516,1250 | 52,1272,1011 | 53,3811,3637 | 54,2326,2175 | 55,1544,1417 | 56,137,12 | 57,1548,1463 | 58,835,752 | 59,235,165

BATCH_RAW_INFO | 28,1515,622 | 33,3967,3350 | 39,2520,2132 | 40,2892,2549 | 43,2046,1720 | 44,2114,1788 | 47,342,21 | 49,3998,3726 | 50,3958,3691 | 51,1517,1250 | 52,1273,1011 | 53,3812,3637 | 54,2327,2175 | 55,1545,1417 | 56,138,12 | 57,1549,1463 | 58,836,752 | 59,236,165

BATCH_RAW_INFO | 28,1516,622 | 33,3968,3350 | 39,2521,2132 | 40,2893,2549 | 43,2047,1720 | 44,2115,1788 | 47,343,21 | 49,3999,3726 | 50,3959,3691 | 51,1518,1250 | 52,1274,1011 | 53,3813,3637 | 54,2328,2175 | 55,1546,1417 | 56,139,12 | 57,1550,1463 | 58,837,752 | 59,237,165

BATCH_RAW_INFO | 28,1517,622 | 33,3969,3350 | 39,2522,2132 | 40,2894,2549 | 43,2048,1720 | 44,2116,1788 | 47,344,21 | 49,4000,3726 | 50,3960,3691 | 51,1519,1250 | 52,1275,1011 | 53,3814,3637 | 54,2329,2175 | 55,1547,1417 | 56,140,12 | 57,1551,1463 | 58,838,752 | 59,238,165

BATCH_RAW_INFO | 28,1518,622 | 33,3970,3350 | 39,2523,2132 | 40,2895,2549 | 43,2049,1720 | 44,2117,1788 | 47,345,21 | 49,4001,3726 | 50,3961,3691 | 51,1520,1250 | 52,1276,1011 | 53,3815,3637 | 54,2330,2175 | 55,1548,1417 | 56,141,12 | 57,1552,1463 | 58,839,752 | 59,239,165

BATCH_RAW_INFO | 28,1519,622 | 33,3971,3350 | 39,2524,2132 | 40,2896,2549 | 43,2050,1720 | 44,2118,1788 | 47,346,21 | 49,4002,3726 | 50,3962,3691 | 51,1521,1250 | 52,1277,1011 | 53,3816,3637 | 54,2331,2175 | 55,1549,1417 | 56,142,12 | 57,1553,1463 | 58,840,752 | 59,240,165

BATCH_RAW_INFO | 28,1520,622 | 33,3972,3350 | 39,2525,2132 | 40,2897,2549 | 43,2051,1720 | 44,2119,1788 | 47,347,21 | 49,4003,3726 | 50,3963,3691 | 51,1522,1250 | 52,1278,1011 | 53,3817,3637 | 54,2332,2175 | 55,1550,1417 | 56,143,12 | 57,1554,1463 | 58,841,752 | 59,241,165

BATCH_RAW_INFO | 28,1521,622 | 33,3973,3350 | 39,2526,2132 | 40,2898,2549 | 43,2052,1720 | 44,2120,1788 | 47,348,21 | 49,4004,3726 | 50,3964,3691 | 51,1523,1250 | 52,1279,1011 | 53,3818,3637 | 54,2333,2175 | 55,1551,1417 | 56,144,12 | 57,1555,1463 | 58,842,752 | 59,242,165

BATCH_RAW_INFO | 28,1522,622 | 33,3974,3350 | 39,2527,2132 | 40,2899,2549 | 43,2053,1720 | 44,2121,1788 | 47,349,21 | 49,4005,3726 | 50,3965,3691 | 51,1524,1250 | 52,1280,1011 | 53,3819,3637 | 54,2334,2175 | 55,1552,1417 | 56,145,12 | 57,1556,1463 | 58,843,752 | 59,243,165

BATCH_RAW_INFO | 33,3975,3350 | 39,2528,2132 | 40,2900,2549 | 43,2054,1720 | 44,2122,1788 | 47,350,21 | 49,4006,3726 | 50,3966,3691 | 51,1525,1250 | 52,1281,1011 | 53,3820,3637 | 54,2335,2175 | 55,1553,1417 | 56,146,12 | 57,1557,1463 | 58,844,752 | 59,244,165

BATCH_RAW_INFO | 33,3976,3350 | 39,2529,2132 | 40,2901,2549 | 43,2055,1720 | 44,2123,1788 | 47,351,21 | 49,4007,3726 | 50,3967,3691 | 51,1526,1250 | 52,1282,1011 | 53,3821,3637 | 54,2336,2175 | 55,1554,1417 | 56,147,12 | 58,845,752 | 59,245,165

BATCH_RAW_INFO | 33,3977,3350 | 39,2530,2132 | 40,2902,2549 | 43,2056,1720 | 44,2124,1788 | 47,352,21 | 49,4008,3726 | 50,3968,3691 | 51,1527,1250 | 52,1283,1011 | 53,3822,3637 | 54,2337,2175 | 55,1555,1417 | 56,148,12 | 58,846,752 | 59,246,165

BATCH_RAW_INFO | 33,3978,3350 | 39,2531,2132 | 40,2903,2549 | 43,2057,1720 | 44,2125,1788 | 47,353,21 | 49,4009,3726 | 50,3969,3691 | 51,1528,1250 | 52,1284,1011 | 53,3823,3637 | 54,2338,2175 | 55,1556,1417 | 56,149,12 | 58,847,752 | 59,247,165

BATCH_RAW_INFO | 33,3979,3350 | 39,2532,2132 | 40,2904,2549 | 43,2058,1720 | 44,2126,1788 | 47,354,21 | 49,4010,3726 | 50,3970,3691 | 51,1529,1250 | 52,1285,1011 | 53,3824,3637 | 54,2339,2175 | 55,1557,1417 | 56,150,12 | 58,848,752 | 59,248,165

BATCH_RAW_INFO | 33,3980,3350 | 39,2533,2132 | 40,2905,2549 | 43,2059,1720 | 44,2127,1788 | 47,355,21 | 49,4011,3726 | 50,3971,3691 | 51,1530,1250 | 52,1286,1011 | 53,3825,3637 | 54,2340,2175 | 55,1558,1417 | 56,151,12 | 58,849,752 | 59,249,165

BATCH_RAW_INFO | 33,3981,3350 | 39,2534,2132 | 40,2906,2549 | 43,2060,1720 | 44,2128,1788 | 47,356,21 | 49,4012,3726 | 50,3972,3691 | 51,1531,1250 | 52,1287,1011 | 53,3826,3637 | 54,2341,2175 | 55,1559,1417 | 56,152,12 | 58,850,752 | 59,250,165

BATCH_RAW_INFO | 33,3982,3350 | 39,2535,2132 | 40,2907,2549 | 43,2061,1720 | 44,2129,1788 | 47,357,21 | 49,4013,3726 | 50,3973,3691 | 51,1532,1250 | 52,1288,1011 | 53,3827,3637 | 54,2342,2175 | 55,1560,1417 | 56,153,12 | 58,851,752 | 59,251,165

BATCH_RAW_INFO | 33,3983,3350 | 39,2536,2132 | 40,2908,2549 | 43,2062,1720 | 44,2130,1788 | 47,358,21 | 49,4014,3726 | 50,3974,3691 | 51,1533,1250 | 52,1289,1011 | 53,3828,3637 | 54,2343,2175 | 55,1561,1417 | 56,154,12 | 58,852,752 | 59,252,165

BATCH_RAW_INFO | 33,3984,3350 | 39,2537,2132 | 40,2909,2549 | 43,2063,1720 | 44,2131,1788 | 47,359,21 | 49,4015,3726 | 50,3975,3691 | 51,1534,1250 | 52,1290,1011 | 53,3829,3637 | 54,2344,2175 | 55,1562,1417 | 56,155,12 | 58,853,752 | 59,253,165

BATCH_RAW_INFO | 33,3985,3350 | 39,2538,2132 | 40,2910,2549 | 43,2064,1720 | 44,2132,1788 | 47,360,21 | 49,4016,3726 | 50,3976,3691 | 51,1535,1250 | 52,1291,1011 | 53,3830,3637 | 54,2345,2175 | 55,1563,1417 | 56,156,12 | 58,854,752 | 59,254,165

BATCH_RAW_INFO | 33,3986,3350 | 39,2539,2132 | 40,2911,2549 | 43,2065,1720 | 44,2133,1788 | 47,361,21 | 49,4017,3726 | 50,3977,3691 | 51,1536,1250 | 52,1292,1011 | 53,3831,3637 | 54,2346,2175 | 55,1564,1417 | 56,157,12 | 58,855,752 | 59,255,165

BATCH_RAW_INFO | 33,3987,3350 | 39,2540,2132 | 40,2912,2549 | 43,2066,1720 | 44,2134,1788 | 47,362,21 | 49,4018,3726 | 50,3978,3691 | 51,1537,1250 | 52,1293,1011 | 53,3832,3637 | 54,2347,2175 | 55,1565,1417 | 56,158,12 | 58,856,752 | 59,256,165

BATCH_RAW_INFO | 33,3988,3350 | 39,2541,2132 | 40,2913,2549 | 43,2067,1720 | 44,2135,1788 | 47,363,21 | 49,4019,3726 | 50,3979,3691 | 51,1538,1250 | 52,1294,1011 | 53,3833,3637 | 54,2348,2175 | 55,1566,1417 | 56,159,12 | 58,857,752 | 59,257,165

BATCH_RAW_INFO | 33,3989,3350 | 39,2542,2132 | 40,2914,2549 | 43,2068,1720 | 44,2136,1788 | 47,364,21 | 49,4020,3726 | 50,3980,3691 | 51,1539,1250 | 52,1295,1011 | 53,3834,3637 | 54,2349,2175 | 55,1567,1417 | 56,160,12 | 58,858,752 | 59,258,165

BATCH_RAW_INFO | 33,3990,3350 | 39,2543,2132 | 40,2915,2549 | 43,2069,1720 | 44,2137,1788 | 47,365,21 | 49,4021,3726 | 50,3981,3691 | 51,1540,1250 | 52,1296,1011 | 53,3835,3637 | 54,2350,2175 | 55,1568,1417 | 56,161,12 | 58,859,752 | 59,259,165

BATCH_RAW_INFO | 33,3991,3350 | 39,2544,2132 | 40,2916,2549 | 43,2070,1720 | 44,2138,1788 | 47,366,21 | 49,4022,3726 | 50,3982,3691 | 51,1541,1250 | 52,1297,1011 | 53,3836,3637 | 54,2351,2175 | 55,1569,1417 | 56,162,12 | 58,860,752 | 59,260,165

BATCH_RAW_INFO | 33,3992,3350 | 39,2545,2132 | 40,2917,2549 | 43,2071,1720 | 44,2139,1788 | 47,367,21 | 49,4023,3726 | 50,3983,3691 | 51,1542,1250 | 52,1298,1011 | 53,3837,3637 | 54,2352,2175 | 55,1570,1417 | 56,163,12 | 58,861,752 | 59,261,165

BATCH_RAW_INFO | 33,3993,3350 | 39,2546,2132 | 40,2918,2549 | 43,2072,1720 | 44,2140,1788 | 47,368,21 | 49,4024,3726 | 50,3984,3691 | 51,1543,1250 | 52,1299,1011 | 53,3838,3637 | 54,2353,2175 | 55,1571,1417 | 56,164,12 | 58,862,752 | 59,262,165

BATCH_RAW_INFO | 33,3994,3350 | 39,2547,2132 | 40,2919,2549 | 43,2073,1720 | 44,2141,1788 | 47,369,21 | 49,4025,3726 | 50,3985,3691 | 51,1544,1250 | 52,1300,1011 | 53,3839,3637 | 54,2354,2175 | 55,1572,1417 | 56,165,12 | 58,863,752 | 59,263,165

BATCH_RAW_INFO | 33,3995,3350 | 39,2548,2132 | 40,2920,2549 | 43,2074,1720 | 44,2142,1788 | 47,370,21 | 49,4026,3726 | 50,3986,3691 | 51,1545,1250 | 52,1301,1011 | 53,3840,3637 | 54,2355,2175 | 55,1573,1417 | 56,166,12 | 58,864,752 | 59,264,165

BATCH_RAW_INFO | 33,3996,3350 | 39,2549,2132 | 40,2921,2549 | 43,2075,1720 | 44,2143,1788 | 47,371,21 | 49,4027,3726 | 50,3987,3691 | 51,1546,1250 | 52,1302,1011 | 53,3841,3637 | 54,2356,2175 | 55,1574,1417 | 56,167,12 | 58,865,752 | 59,265,165

BATCH_RAW_INFO | 60,1382,1381

BATCH_RAW_INFO | 33,3997,3350 | 39,2550,2132 | 40,2922,2549 | 43,2076,1720 | 44,2144,1788 | 47,372,21 | 49,4028,3726 | 50,3988,3691 | 51,1547,1250 | 52,1303,1011 | 53,3842,3637 | 54,2357,2175 | 55,1575,1417 | 56,168,12 | 58,866,752 | 59,266,165 | 60,1383,1381

BATCH_RAW_INFO | 33,3998,3350 | 39,2551,2132 | 40,2923,2549 | 43,2077,1720 | 44,2145,1788 | 47,373,21 | 49,4029,3726 | 50,3989,3691 | 51,1548,1250 | 52,1304,1011 | 53,3843,3637 | 54,2358,2175 | 55,1576,1417 | 56,169,12 | 58,867,752 | 59,267,165 | 60,1384,1381

BATCH_RAW_INFO | 33,3999,3350 | 39,2552,2132 | 40,2924,2549 | 43,2078,1720 | 44,2146,1788 | 47,374,21 | 49,4030,3726 | 50,3990,3691 | 51,1549,1250 | 52,1305,1011 | 53,3844,3637 | 54,2359,2175 | 55,1577,1417 | 56,170,12 | 58,868,752 | 59,268,165 | 60,1385,1381

BATCH_RAW_INFO | 33,4000,3350 | 39,2553,2132 | 40,2925,2549 | 43,2079,1720 | 44,2147,1788 | 47,375,21 | 49,4031,3726 | 50,3991,3691 | 51,1550,1250 | 52,1306,1011 | 53,3845,3637 | 54,2360,2175 | 55,1578,1417 | 56,171,12 | 58,869,752 | 59,269,165 | 60,1386,1381

BATCH_RAW_INFO | 33,4001,3350 | 39,2554,2132 | 40,2926,2549 | 43,2080,1720 | 44,2148,1788 | 47,376,21 | 49,4032,3726 | 50,3992,3691 | 51,1551,1250 | 52,1307,1011 | 53,3846,3637 | 54,2361,2175 | 55,1579,1417 | 56,172,12 | 58,870,752 | 59,270,165 | 60,1387,1381

BATCH_RAW_INFO | 33,4002,3350 | 39,2555,2132 | 40,2927,2549 | 43,2081,1720 | 44,2149,1788 | 47,377,21 | 49,4033,3726 | 50,3993,3691 | 51,1552,1250 | 52,1308,1011 | 53,3847,3637 | 54,2362,2175 | 55,1580,1417 | 56,173,12 | 58,871,752 | 59,271,165 | 60,1388,1381

BATCH_RAW_INFO | 33,4003,3350 | 39,2556,2132 | 40,2928,2549 | 43,2082,1720 | 44,2150,1788 | 47,378,21 | 49,4034,3726 | 50,3994,3691 | 51,1553,1250 | 52,1309,1011 | 53,3848,3637 | 54,2363,2175 | 55,1581,1417 | 56,174,12 | 58,872,752 | 59,272,165 | 60,1389,1381

BATCH_RAW_INFO | 33,4004,3350 | 39,2557,2132 | 40,2929,2549 | 43,2083,1720 | 44,2151,1788 | 47,379,21 | 49,4035,3726 | 50,3995,3691 | 51,1554,1250 | 52,1310,1011 | 53,3849,3637 | 54,2364,2175 | 55,1582,1417 | 56,175,12 | 58,873,752 | 59,273,165 | 60,1390,1381

BATCH_RAW_INFO | 33,4005,3350 | 39,2558,2132 | 40,2930,2549 | 43,2084,1720 | 44,2152,1788 | 47,380,21 | 49,4036,3726 | 50,3996,3691 | 51,1555,1250 | 52,1311,1011 | 53,3850,3637 | 54,2365,2175 | 55,1583,1417 | 56,176,12 | 58,874,752 | 59,274,165 | 60,1391,1381

BATCH_RAW_INFO | 33,4006,3350 | 39,2559,2132 | 40,2931,2549 | 43,2085,1720 | 44,2153,1788 | 47,381,21 | 49,4037,3726 | 50,3997,3691 | 51,1556,1250 | 52,1312,1011 | 53,3851,3637 | 54,2366,2175 | 55,1584,1417 | 56,177,12 | 58,875,752 | 59,275,165 | 60,1392,1381

BATCH_RAW_INFO | 33,4007,3350 | 39,2560,2132 | 40,2932,2549 | 43,2086,1720 | 44,2154,1788 | 47,382,21 | 49,4038,3726 | 50,3998,3691 | 51,1557,1250 | 52,1313,1011 | 53,3852,3637 | 54,2367,2175 | 55,1585,1417 | 56,178,12 | 58,876,752 | 59,276,165 | 60,1393,1381

BATCH_RAW_INFO | 33,4008,3350 | 39,2561,2132 | 40,2933,2549 | 43,2087,1720 | 44,2155,1788 | 47,383,21 | 49,4039,3726 | 50,3999,3691 | 51,1558,1250 | 52,1314,1011 | 53,3853,3637 | 54,2368,2175 | 55,1586,1417 | 56,179,12 | 58,877,752 | 59,277,165 | 60,1394,1381

BATCH_RAW_INFO | 33,4009,3350 | 39,2562,2132 | 40,2934,2549 | 43,2088,1720 | 44,2156,1788 | 47,384,21 | 49,4040,3726 | 50,4000,3691 | 51,1559,1250 | 52,1315,1011 | 53,3854,3637 | 54,2369,2175 | 55,1587,1417 | 56,180,12 | 58,878,752 | 59,278,165 | 60,1395,1381

BATCH_RAW_INFO | 33,4010,3350 | 39,2563,2132 | 40,2935,2549 | 43,2089,1720 | 44,2157,1788 | 47,385,21 | 49,4041,3726 | 50,4001,3691 | 51,1560,1250 | 52,1316,1011 | 53,3855,3637 | 54,2370,2175 | 55,1588,1417 | 56,181,12 | 58,879,752 | 59,279,165 | 60,1396,1381

BATCH_RAW_INFO | 33,4011,3350 | 39,2564,2132 | 40,2936,2549 | 43,2090,1720 | 44,2158,1788 | 47,386,21 | 49,4042,3726 | 50,4002,3691 | 51,1561,1250 | 52,1317,1011 | 53,3856,3637 | 54,2371,2175 | 55,1589,1417 | 56,182,12 | 58,880,752 | 59,280,165 | 60,1397,1381

BATCH_RAW_INFO | 33,4012,3350 | 39,2565,2132 | 40,2937,2549 | 43,2091,1720 | 44,2159,1788 | 47,387,21 | 49,4043,3726 | 50,4003,3691 | 51,1562,1250 | 52,1318,1011 | 53,3857,3637 | 54,2372,2175 | 55,1590,1417 | 56,183,12 | 58,881,752 | 59,281,165 | 60,1398,1381

BATCH_RAW_INFO | 33,4013,3350 | 39,2566,2132 | 40,2938,2549 | 43,2092,1720 | 44,2160,1788 | 47,388,21 | 49,4044,3726 | 50,4004,3691 | 51,1563,1250 | 52,1319,1011 | 53,3858,3637 | 54,2373,2175 | 55,1591,1417 | 56,184,12 | 58,882,752 | 59,282,165 | 60,1399,1381

BATCH_RAW_INFO | 33,4014,3350 | 39,2567,2132 | 40,2939,2549 | 43,2093,1720 | 44,2161,1788 | 47,389,21 | 49,4045,3726 | 50,4005,3691 | 51,1564,1250 | 52,1320,1011 | 53,3859,3637 | 54,2374,2175 | 55,1592,1417 | 56,185,12 | 58,883,752 | 59,283,165 | 60,1400,1381

BATCH_RAW_INFO | 33,4015,3350 | 39,2568,2132 | 40,2940,2549 | 43,2094,1720 | 44,2162,1788 | 47,390,21 | 49,4046,3726 | 50,4006,3691 | 51,1565,1250 | 52,1321,1011 | 53,3860,3637 | 54,2375,2175 | 55,1593,1417 | 56,186,12 | 58,884,752 | 59,284,165 | 60,1401,1381

BATCH_RAW_INFO | 33,4016,3350 | 39,2569,2132 | 40,2941,2549 | 43,2095,1720 | 44,2163,1788 | 47,391,21 | 49,4047,3726 | 50,4007,3691 | 51,1566,1250 | 52,1322,1011 | 53,3861,3637 | 54,2376,2175 | 55,1594,1417 | 56,187,12 | 58,885,752 | 59,285,165 | 60,1402,1381

BATCH_RAW_INFO | 33,4017,3350 | 39,2570,2132 | 40,2942,2549 | 43,2096,1720 | 44,2164,1788 | 47,392,21 | 49,4048,3726 | 50,4008,3691 | 51,1567,1250 | 52,1323,1011 | 53,3862,3637 | 54,2377,2175 | 55,1595,1417 | 56,188,12 | 58,886,752 | 59,286,165 | 60,1403,1381

BATCH_RAW_INFO | 33,4018,3350 | 39,2571,2132 | 40,2943,2549 | 43,2097,1720 | 44,2165,1788 | 47,393,21 | 49,4049,3726 | 50,4009,3691 | 51,1568,1250 | 52,1324,1011 | 53,3863,3637 | 54,2378,2175 | 55,1596,1417 | 56,189,12 | 58,887,752 | 59,287,165 | 60,1404,1381

BATCH_RAW_INFO | 33,4019,3350 | 39,2572,2132 | 40,2944,2549 | 43,2098,1720 | 44,2166,1788 | 47,394,21 | 49,4050,3726 | 50,4010,3691 | 51,1569,1250 | 52,1325,1011 | 53,3864,3637 | 54,2379,2175 | 55,1597,1417 | 56,190,12 | 58,888,752 | 59,288,165 | 60,1405,1381

BATCH_RAW_INFO | 33,4020,3350 | 39,2573,2132 | 40,2945,2549 | 43,2099,1720 | 44,2167,1788 | 47,395,21 | 49,4051,3726 | 50,4011,3691 | 51,1570,1250 | 52,1326,1011 | 53,3865,3637 | 54,2380,2175 | 55,1598,1417 | 56,191,12 | 58,889,752 | 59,289,165 | 60,1406,1381

BATCH_RAW_INFO | 33,4021,3350 | 39,2574,2132 | 40,2946,2549 | 43,2100,1720 | 44,2168,1788 | 47,396,21 | 49,4052,3726 | 50,4012,3691 | 51,1571,1250 | 52,1327,1011 | 53,3866,3637 | 54,2381,2175 | 55,1599,1417 | 56,192,12 | 58,890,752 | 59,290,165 | 60,1407,1381

BATCH_RAW_INFO | 33,4022,3350 | 39,2575,2132 | 40,2947,2549 | 43,2101,1720 | 44,2169,1788 | 47,397,21 | 49,4053,3726 | 50,4013,3691 | 51,1572,1250 | 52,1328,1011 | 53,3867,3637 | 54,2382,2175 | 55,1600,1417 | 56,193,12 | 58,891,752 | 59,291,165 | 60,1408,1381

BATCH_RAW_INFO | 33,4023,3350 | 39,2576,2132 | 40,2948,2549 | 43,2102,1720 | 44,2170,1788 | 47,398,21 | 49,4054,3726 | 50,4014,3691 | 51,1573,1250 | 52,1329,1011 | 53,3868,3637 | 54,2383,2175 | 55,1601,1417 | 56,194,12 | 58,892,752 | 59,292,165 | 60,1409,1381

BATCH_RAW_INFO | 33,4024,3350 | 39,2577,2132 | 40,2949,2549 | 43,2103,1720 | 44,2171,1788 | 47,399,21 | 49,4055,3726 | 50,4015,3691 | 51,1574,1250 | 52,1330,1011 | 53,3869,3637 | 54,2384,2175 | 55,1602,1417 | 56,195,12 | 58,893,752 | 59,293,165 | 60,1410,1381

BATCH_RAW_INFO | 33,4025,3350 | 39,2578,2132 | 40,2950,2549 | 43,2104,1720 | 44,2172,1788 | 47,400,21 | 49,4056,3726 | 50,4016,3691 | 51,1575,1250 | 52,1331,1011 | 53,3870,3637 | 54,2385,2175 | 55,1603,1417 | 56,196,12 | 58,894,752 | 59,294,165 | 60,1411,1381

BATCH_RAW_INFO | 33,4026,3350 | 39,2579,2132 | 40,2951,2549 | 43,2105,1720 | 44,2173,1788 | 47,401,21 | 49,4057,3726 | 50,4017,3691 | 51,1576,1250 | 52,1332,1011 | 53,3871,3637 | 54,2386,2175 | 56,197,12 | 58,895,752 | 59,295,165 | 60,1412,1381

BATCH_RAW_INFO | 33,4027,3350 | 39,2580,2132 | 40,2952,2549 | 43,2106,1720 | 44,2174,1788 | 47,402,21 | 49,4058,3726 | 50,4018,3691 | 51,1577,1250 | 52,1333,1011 | 53,3872,3637 | 54,2387,2175 | 56,198,12 | 58,896,752 | 59,296,165 | 60,1413,1381

BATCH_RAW_INFO | 33,4028,3350 | 39,2581,2132 | 40,2953,2549 | 43,2107,1720 | 44,2175,1788 | 47,403,21 | 49,4059,3726 | 50,4019,3691 | 51,1578,1250 | 52,1334,1011 | 53,3873,3637 | 54,2388,2175 | 56,199,12 | 58,897,752 | 59,297,165 | 60,1414,1381

BATCH_RAW_INFO | 61,502,501

BATCH_RAW_INFO | 33,4029,3350 | 39,2582,2132 | 40,2954,2549 | 43,2108,1720 | 44,2176,1788 | 47,404,21 | 49,4060,3726 | 50,4020,3691 | 51,1579,1250 | 52,1335,1011 | 53,3874,3637 | 56,200,12 | 58,898,752 | 59,298,165 | 60,1415,1381 | 61,503,501

BATCH_RAW_INFO | 33,4030,3350 | 39,2583,2132 | 40,2955,2549 | 43,2109,1720 | 44,2177,1788 | 47,405,21 | 49,4061,3726 | 50,4021,3691 | 51,1580,1250 | 52,1336,1011 | 53,3875,3637 | 56,201,12 | 58,899,752 | 59,299,165 | 60,1416,1381 | 61,504,501

BATCH_RAW_INFO | 33,4031,3350 | 39,2584,2132 | 40,2956,2549 | 43,2110,1720 | 44,2178,1788 | 47,406,21 | 49,4062,3726 | 50,4022,3691 | 51,1581,1250 | 52,1337,1011 | 53,3876,3637 | 56,202,12 | 58,900,752 | 59,300,165 | 60,1417,1381 | 61,505,501

BATCH_RAW_INFO | 33,4032,3350 | 39,2585,2132 | 40,2957,2549 | 43,2111,1720 | 44,2179,1788 | 47,407,21 | 49,4063,3726 | 50,4023,3691 | 51,1582,1250 | 52,1338,1011 | 53,3877,3637 | 56,203,12 | 58,901,752 | 59,301,165 | 60,1418,1381 | 61,506,501

BATCH_RAW_INFO | 33,4033,3350 | 39,2586,2132 | 40,2958,2549 | 43,2112,1720 | 44,2180,1788 | 47,408,21 | 49,4064,3726 | 50,4024,3691 | 51,1583,1250 | 52,1339,1011 | 53,3878,3637 | 56,204,12 | 58,902,752 | 59,302,165 | 60,1419,1381 | 61,507,501

BATCH_RAW_INFO | 33,4034,3350 | 39,2587,2132 | 40,2959,2549 | 43,2113,1720 | 44,2181,1788 | 47,409,21 | 49,4065,3726 | 50,4025,3691 | 51,1584,1250 | 52,1340,1011 | 53,3879,3637 | 56,205,12 | 58,903,752 | 59,303,165 | 60,1420,1381 | 61,508,501

BATCH_RAW_INFO | 33,4035,3350 | 39,2588,2132 | 40,2960,2549 | 43,2114,1720 | 44,2182,1788 | 47,410,21 | 49,4066,3726 | 50,4026,3691 | 51,1585,1250 | 52,1341,1011 | 53,3880,3637 | 56,206,12 | 58,904,752 | 59,304,165 | 60,1421,1381 | 61,509,501

BATCH_RAW_INFO | 33,4036,3350 | 39,2589,2132 | 40,2961,2549 | 43,2115,1720 | 44,2183,1788 | 47,411,21 | 49,4067,3726 | 50,4027,3691 | 51,1586,1250 | 52,1342,1011 | 53,3881,3637 | 56,207,12 | 58,905,752 | 59,305,165 | 60,1422,1381 | 61,510,501

BATCH_RAW_INFO | 33,4037,3350 | 39,2590,2132 | 40,2962,2549 | 43,2116,1720 | 44,2184,1788 | 47,412,21 | 49,4068,3726 | 50,4028,3691 | 51,1587,1250 | 52,1343,1011 | 53,3882,3637 | 56,208,12 | 58,906,752 | 59,306,165 | 60,1423,1381 | 61,511,501

BATCH_RAW_INFO | 33,4038,3350 | 39,2591,2132 | 40,2963,2549 | 43,2117,1720 | 44,2185,1788 | 47,413,21 | 49,4069,3726 | 50,4029,3691 | 51,1588,1250 | 52,1344,1011 | 53,3883,3637 | 56,209,12 | 58,907,752 | 59,307,165 | 60,1424,1381 | 61,512,501

BATCH_RAW_INFO | 33,4039,3350 | 39,2592,2132 | 40,2964,2549 | 43,2118,1720 | 44,2186,1788 | 47,414,21 | 49,4070,3726 | 50,4030,3691 | 51,1589,1250 | 52,1345,1011 | 53,3884,3637 | 56,210,12 | 58,908,752 | 59,308,165 | 60,1425,1381 | 61,513,501

BATCH_RAW_INFO | 33,4040,3350 | 39,2593,2132 | 40,2965,2549 | 43,2119,1720 | 44,2187,1788 | 47,415,21 | 49,4071,3726 | 50,4031,3691 | 51,1590,1250 | 52,1346,1011 | 53,3885,3637 | 56,211,12 | 58,909,752 | 59,309,165 | 60,1426,1381 | 61,514,501

BATCH_RAW_INFO | 33,4041,3350 | 39,2594,2132 | 40,2966,2549 | 43,2120,1720 | 44,2188,1788 | 47,416,21 | 49,4072,3726 | 50,4032,3691 | 51,1591,1250 | 52,1347,1011 | 53,3886,3637 | 56,212,12 | 58,910,752 | 59,310,165 | 60,1427,1381 | 61,515,501

BATCH_RAW_INFO | 33,4042,3350 | 39,2595,2132 | 40,2967,2549 | 43,2121,1720 | 44,2189,1788 | 47,417,21 | 49,4073,3726 | 50,4033,3691 | 51,1592,1250 | 52,1348,1011 | 53,3887,3637 | 56,213,12 | 58,911,752 | 59,311,165 | 60,1428,1381 | 61,516,501

BATCH_RAW_INFO | 33,4043,3350 | 39,2596,2132 | 40,2968,2549 | 43,2122,1720 | 44,2190,1788 | 47,418,21 | 49,4074,3726 | 50,4034,3691 | 51,1593,1250 | 52,1349,1011 | 53,3888,3637 | 56,214,12 | 58,912,752 | 59,312,165 | 60,1429,1381 | 61,517,501

BATCH_RAW_INFO | 33,4044,3350 | 39,2597,2132 | 40,2969,2549 | 43,2123,1720 | 44,2191,1788 | 47,419,21 | 49,4075,3726 | 50,4035,3691 | 51,1594,1250 | 52,1350,1011 | 53,3889,3637 | 56,215,12 | 58,913,752 | 59,313,165 | 60,1430,1381 | 61,518,501

BATCH_RAW_INFO | 33,4045,3350 | 39,2598,2132 | 40,2970,2549 | 43,2124,1720 | 44,2192,1788 | 47,420,21 | 49,4076,3726 | 50,4036,3691 | 51,1595,1250 | 52,1351,1011 | 53,3890,3637 | 56,216,12 | 58,914,752 | 59,314,165 | 60,1431,1381 | 61,519,501

BATCH_RAW_INFO | 33,4046,3350 | 39,2599,2132 | 40,2971,2549 | 43,2125,1720 | 44,2193,1788 | 49,4077,3726 | 50,4037,3691 | 51,1596,1250 | 52,1352,1011 | 53,3891,3637 | 56,217,12 | 58,915,752 | 59,315,165 | 60,1432,1381 | 61,520,501

BATCH_RAW_INFO | 33,4047,3350 | 39,2600,2132 | 40,2972,2549 | 43,2126,1720 | 44,2194,1788 | 49,4078,3726 | 50,4038,3691 | 51,1597,1250 | 52,1353,1011 | 53,3892,3637 | 56,218,12 | 58,916,752 | 59,316,165 | 60,1433,1381 | 61,521,501

BATCH_RAW_INFO | 33,4048,3350 | 39,2601,2132 | 40,2973,2549 | 43,2127,1720 | 44,2195,1788 | 49,4079,3726 | 50,4039,3691 | 51,1598,1250 | 52,1354,1011 | 53,3893,3637 | 56,219,12 | 58,917,752 | 59,317,165 | 60,1434,1381 | 61,522,501

BATCH_RAW_INFO | 33,4049,3350 | 39,2602,2132 | 40,2974,2549 | 43,2128,1720 | 44,2196,1788 | 49,4080,3726 | 50,4040,3691 | 51,1599,1250 | 52,1355,1011 | 53,3894,3637 | 56,220,12 | 58,918,752 | 59,318,165 | 60,1435,1381 | 61,523,501

BATCH_RAW_INFO | 33,4050,3350 | 39,2603,2132 | 40,2975,2549 | 43,2129,1720 | 44,2197,1788 | 49,4081,3726 | 50,4041,3691 | 51,1600,1250 | 52,1356,1011 | 53,3895,3637 | 56,221,12 | 58,919,752 | 59,319,165 | 60,1436,1381 | 61,524,501

BATCH_RAW_INFO | 33,4051,3350 | 39,2604,2132 | 40,2976,2549 | 43,2130,1720 | 44,2198,1788 | 49,4082,3726 | 50,4042,3691 | 51,1601,1250 | 52,1357,1011 | 53,3896,3637 | 56,222,12 | 58,920,752 | 59,320,165 | 60,1437,1381 | 61,525,501

BATCH_RAW_INFO | 33,4052,3350 | 39,2605,2132 | 40,2977,2549 | 43,2131,1720 | 44,2199,1788 | 49,4083,3726 | 50,4043,3691 | 51,1602,1250 | 52,1358,1011 | 53,3897,3637 | 56,223,12 | 58,921,752 | 59,321,165 | 60,1438,1381 | 61,526,501

BATCH_RAW_INFO | 33,4053,3350 | 39,2606,2132 | 40,2978,2549 | 43,2132,1720 | 44,2200,1788 | 49,4084,3726 | 50,4044,3691 | 52,1359,1011 | 53,3898,3637 | 56,224,12 | 58,922,752 | 59,322,165 | 60,1439,1381 | 61,527,501

BATCH_RAW_INFO | 33,4054,3350 | 39,2607,2132 | 40,2979,2549 | 43,2133,1720 | 44,2201,1788 | 49,4085,3726 | 50,4045,3691 | 52,1360,1011 | 53,3899,3637 | 56,225,12 | 58,923,752 | 59,323,165 | 60,1440,1381 | 61,528,501

BATCH_RAW_INFO | 33,4055,3350 | 39,2608,2132 | 40,2980,2549 | 43,2134,1720 | 44,2202,1788 | 49,4086,3726 | 50,4046,3691 | 52,1361,1011 | 53,3900,3637 | 56,226,12 | 58,924,752 | 59,324,165 | 60,1441,1381 | 61,529,501

BATCH_RAW_INFO | 33,4056,3350 | 39,2609,2132 | 40,2981,2549 | 43,2135,1720 | 44,2203,1788 | 49,4087,3726 | 50,4047,3691 | 52,1362,1011 | 53,3901,3637 | 56,227,12 | 58,925,752 | 59,325,165 | 60,1442,1381 | 61,530,501

BATCH_RAW_INFO | 33,4057,3350 | 39,2610,2132 | 40,2982,2549 | 43,2136,1720 | 44,2204,1788 | 49,4088,3726 | 50,4048,3691 | 52,1363,1011 | 53,3902,3637 | 56,228,12 | 58,926,752 | 59,326,165 | 60,1443,1381 | 61,531,501

BATCH_RAW_INFO | 62,1741,1740

BATCH_RAW_INFO | 33,4058,3350 | 39,2611,2132 | 40,2983,2549 | 43,2137,1720 | 44,2205,1788 | 49,4089,3726 | 50,4049,3691 | 52,1364,1011 | 53,3903,3637 | 56,229,12 | 58,927,752 | 59,327,165 | 60,1444,1381 | 61,532,501 | 62,1742,1740

BATCH_RAW_INFO | 33,4059,3350 | 39,2612,2132 | 40,2984,2549 | 43,2138,1720 | 44,2206,1788 | 49,4090,3726 | 50,4050,3691 | 52,1365,1011 | 53,3904,3637 | 56,230,12 | 58,928,752 | 59,328,165 | 60,1445,1381 | 61,533,501 | 62,1743,1740

BATCH_RAW_INFO | 33,4060,3350 | 39,2613,2132 | 40,2985,2549 | 43,2139,1720 | 44,2207,1788 | 49,4091,3726 | 50,4051,3691 | 52,1366,1011 | 53,3905,3637 | 56,231,12 | 58,929,752 | 59,329,165 | 60,1446,1381 | 61,534,501 | 62,1744,1740

BATCH_RAW_INFO | 33,4061,3350 | 39,2614,2132 | 40,2986,2549 | 43,2140,1720 | 44,2208,1788 | 49,4092,3726 | 50,4052,3691 | 52,1367,1011 | 53,3906,3637 | 56,232,12 | 58,930,752 | 59,330,165 | 60,1447,1381 | 61,535,501 | 62,1745,1740

BATCH_RAW_INFO | 33,4062,3350 | 39,2615,2132 | 40,2987,2549 | 43,2141,1720 | 44,2209,1788 | 49,4093,3726 | 50,4053,3691 | 52,1368,1011 | 53,3907,3637 | 56,233,12 | 58,931,752 | 59,331,165 | 60,1448,1381 | 61,536,501 | 62,1746,1740

BATCH_RAW_INFO | 33,4063,3350 | 39,2616,2132 | 40,2988,2549 | 43,2142,1720 | 44,2210,1788 | 49,4094,3726 | 50,4054,3691 | 52,1369,1011 | 53,3908,3637 | 56,234,12 | 58,932,752 | 59,332,165 | 60,1449,1381 | 61,537,501 | 62,1747,1740

BATCH_RAW_INFO | 33,4064,3350 | 39,2617,2132 | 40,2989,2549 | 43,2143,1720 | 44,2211,1788 | 49,4095,3726 | 50,4055,3691 | 52,1370,1011 | 53,3909,3637 | 56,235,12 | 58,933,752 | 59,333,165 | 60,1450,1381 | 61,538,501 | 62,1748,1740

BATCH_RAW_INFO | 33,4065,3350 | 39,2618,2132 | 40,2990,2549 | 43,2144,1720 | 44,2212,1788 | 50,4056,3691 | 52,1371,1011 | 53,3910,3637 | 56,236,12 | 58,934,752 | 59,334,165 | 60,1451,1381 | 61,539,501 | 62,1749,1740

BATCH_RAW_INFO | 33,4066,3350 | 39,2619,2132 | 40,2991,2549 | 43,2145,1720 | 44,2213,1788 | 50,4057,3691 | 52,1372,1011 | 53,3911,3637 | 56,237,12 | 58,935,752 | 59,335,165 | 60,1452,1381 | 61,540,501 | 62,1750,1740

BATCH_RAW_INFO | 33,4067,3350 | 39,2620,2132 | 40,2992,2549 | 43,2146,1720 | 44,2214,1788 | 50,4058,3691 | 52,1373,1011 | 53,3912,3637 | 56,238,12 | 58,936,752 | 59,336,165 | 60,1453,1381 | 61,541,501 | 62,1751,1740

BATCH_RAW_INFO | 33,4068,3350 | 39,2621,2132 | 40,2993,2549 | 43,2147,1720 | 44,2215,1788 | 50,4059,3691 | 52,1374,1011 | 53,3913,3637 | 56,239,12 | 58,937,752 | 59,337,165 | 60,1454,1381 | 61,542,501 | 62,1752,1740

BATCH_RAW_INFO | 33,4069,3350 | 39,2622,2132 | 40,2994,2549 | 43,2148,1720 | 44,2216,1788 | 50,4060,3691 | 52,1375,1011 | 53,3914,3637 | 56,240,12 | 58,938,752 | 59,338,165 | 60,1455,1381 | 61,543,501 | 62,1753,1740

BATCH_RAW_INFO | 33,4070,3350 | 39,2623,2132 | 40,2995,2549 | 43,2149,1720 | 44,2217,1788 | 50,4061,3691 | 52,1376,1011 | 53,3915,3637 | 56,241,12 | 58,939,752 | 59,339,165 | 60,1456,1381 | 61,544,501 | 62,1754,1740

BATCH_RAW_INFO | 33,4071,3350 | 39,2624,2132 | 40,2996,2549 | 43,2150,1720 | 44,2218,1788 | 50,4062,3691 | 52,1377,1011 | 53,3916,3637 | 56,242,12 | 58,940,752 | 59,340,165 | 60,1457,1381 | 61,545,501 | 62,1755,1740

BATCH_RAW_INFO | 33,4072,3350 | 39,2625,2132 | 40,2997,2549 | 43,2151,1720 | 44,2219,1788 | 50,4063,3691 | 52,1378,1011 | 53,3917,3637 | 56,243,12 | 58,941,752 | 59,341,165 | 60,1458,1381 | 61,546,501 | 62,1756,1740

BATCH_RAW_INFO | 33,4073,3350 | 39,2626,2132 | 40,2998,2549 | 43,2152,1720 | 44,2220,1788 | 50,4064,3691 | 52,1379,1011 | 53,3918,3637 | 56,244,12 | 58,942,752 | 59,342,165 | 60,1459,1381 | 61,547,501 | 62,1757,1740

BATCH_RAW_INFO | 33,4074,3350 | 39,2627,2132 | 40,2999,2549 | 43,2153,1720 | 44,2221,1788 | 50,4065,3691 | 52,1380,1011 | 53,3919,3637 | 56,245,12 | 58,943,752 | 59,343,165 | 60,1460,1381 | 61,548,501 | 62,1758,1740

BATCH_RAW_INFO | 33,4075,3350 | 39,2628,2132 | 40,3000,2549 | 43,2154,1720 | 44,2222,1788 | 50,4066,3691 | 52,1381,1011 | 53,3920,3637 | 56,246,12 | 58,944,752 | 59,344,165 | 60,1461,1381 | 61,549,501 | 62,1759,1740

BATCH_RAW_INFO | 33,4076,3350 | 39,2629,2132 | 40,3001,2549 | 43,2155,1720 | 44,2223,1788 | 50,4067,3691 | 52,1382,1011 | 53,3921,3637 | 56,247,12 | 58,945,752 | 59,345,165 | 60,1462,1381 | 61,550,501 | 62,1760,1740

BATCH_RAW_INFO | 33,4077,3350 | 39,2630,2132 | 40,3002,2549 | 43,2156,1720 | 44,2224,1788 | 50,4068,3691 | 52,1383,1011 | 53,3922,3637 | 56,248,12 | 58,946,752 | 59,346,165 | 61,551,501 | 62,1761,1740

BATCH_RAW_INFO | 33,4078,3350 | 39,2631,2132 | 40,3003,2549 | 43,2157,1720 | 44,2225,1788 | 50,4069,3691 | 52,1384,1011 | 53,3923,3637 | 56,249,12 | 58,947,752 | 59,347,165 | 61,552,501 | 62,1762,1740

BATCH_RAW_INFO | 33,4079,3350 | 39,2632,2132 | 40,3004,2549 | 43,2158,1720 | 44,2226,1788 | 50,4070,3691 | 52,1385,1011 | 53,3924,3637 | 56,250,12 | 58,948,752 | 59,348,165 | 61,553,501 | 62,1763,1740

BATCH_RAW_INFO | 33,4080,3350 | 39,2633,2132 | 40,3005,2549 | 43,2159,1720 | 44,2227,1788 | 50,4071,3691 | 52,1386,1011 | 53,3925,3637 | 56,251,12 | 58,949,752 | 59,349,165 | 61,554,501 | 62,1764,1740

BATCH_RAW_INFO | 33,4081,3350 | 39,2634,2132 | 40,3006,2549 | 43,2160,1720 | 44,2228,1788 | 50,4072,3691 | 52,1387,1011 | 53,3926,3637 | 56,252,12 | 58,950,752 | 59,350,165 | 61,555,501 | 62,1765,1740

BATCH_RAW_INFO | 33,4082,3350 | 39,2635,2132 | 40,3007,2549 | 43,2161,1720 | 44,2229,1788 | 50,4073,3691 | 52,1388,1011 | 53,3927,3637 | 56,253,12 | 58,951,752 | 59,351,165 | 61,556,501 | 62,1766,1740

BATCH_RAW_INFO | 33,4083,3350 | 39,2636,2132 | 40,3008,2549 | 43,2162,1720 | 44,2230,1788 | 50,4074,3691 | 52,1389,1011 | 53,3928,3637 | 56,254,12 | 58,952,752 | 59,352,165 | 61,557,501 | 62,1767,1740

BATCH_RAW_INFO | 33,4084,3350 | 39,2637,2132 | 40,3009,2549 | 43,2163,1720 | 44,2231,1788 | 50,4075,3691 | 52,1390,1011 | 53,3929,3637 | 56,255,12 | 58,953,752 | 59,353,165 | 61,558,501 | 62,1768,1740

BATCH_RAW_INFO | 33,4085,3350 | 39,2638,2132 | 40,3010,2549 | 43,2164,1720 | 44,2232,1788 | 50,4076,3691 | 52,1391,1011 | 53,3930,3637 | 56,256,12 | 58,954,752 | 59,354,165 | 61,559,501 | 62,1769,1740

BATCH_RAW_INFO | 33,4086,3350 | 39,2639,2132 | 40,3011,2549 | 43,2165,1720 | 44,2233,1788 | 50,4077,3691 | 52,1392,1011 | 53,3931,3637 | 56,257,12 | 58,955,752 | 59,355,165 | 61,560,501 | 62,1770,1740

BATCH_RAW_INFO | 33,4087,3350 | 39,2640,2132 | 40,3012,2549 | 43,2166,1720 | 44,2234,1788 | 50,4078,3691 | 52,1393,1011 | 53,3932,3637 | 56,258,12 | 58,956,752 | 59,356,165 | 61,561,501 | 62,1771,1740

BATCH_RAW_INFO | 33,4088,3350 | 39,2641,2132 | 40,3013,2549 | 43,2167,1720 | 44,2235,1788 | 50,4079,3691 | 52,1394,1011 | 53,3933,3637 | 56,259,12 | 58,957,752 | 59,357,165 | 61,562,501 | 62,1772,1740

BATCH_RAW_INFO | 33,4089,3350 | 39,2642,2132 | 40,3014,2549 | 43,2168,1720 | 44,2236,1788 | 50,4080,3691 | 52,1395,1011 | 53,3934,3637 | 56,260,12 | 58,958,752 | 59,358,165 | 61,563,501 | 62,1773,1740

BATCH_RAW_INFO | 33,4090,3350 | 39,2643,2132 | 40,3015,2549 | 43,2169,1720 | 44,2237,1788 | 50,4081,3691 | 52,1396,1011 | 53,3935,3637 | 56,261,12 | 58,959,752 | 59,359,165 | 61,564,501 | 62,1774,1740

BATCH_RAW_INFO | 33,4091,3350 | 39,2644,2132 | 40,3016,2549 | 43,2170,1720 | 44,2238,1788 | 50,4082,3691 | 52,1397,1011 | 53,3936,3637 | 56,262,12 | 58,960,752 | 59,360,165 | 61,565,501 | 62,1775,1740

BATCH_RAW_INFO | 33,4092,3350 | 39,2645,2132 | 40,3017,2549 | 43,2171,1720 | 44,2239,1788 | 50,4083,3691 | 52,1398,1011 | 53,3937,3637 | 56,263,12 | 58,961,752 | 59,361,165 | 61,566,501 | 62,1776,1740

BATCH_RAW_INFO | 33,4093,3350 | 39,2646,2132 | 40,3018,2549 | 43,2172,1720 | 44,2240,1788 | 50,4084,3691 | 52,1399,1011 | 53,3938,3637 | 56,264,12 | 58,962,752 | 59,362,165 | 61,567,501 | 62,1777,1740

BATCH_RAW_INFO | 33,4094,3350 | 39,2647,2132 | 40,3019,2549 | 43,2173,1720 | 44,2241,1788 | 50,4085,3691 | 52,1400,1011 | 53,3939,3637 | 56,265,12 | 58,963,752 | 59,363,165 | 61,568,501 | 62,1778,1740

BATCH_RAW_INFO | 33,4095,3350 | 39,2648,2132 | 40,3020,2549 | 43,2174,1720 | 44,2242,1788 | 50,4086,3691 | 52,1401,1011 | 53,3940,3637 | 56,266,12 | 58,964,752 | 59,364,165 | 61,569,501 | 62,1779,1740

BATCH_RAW_INFO | 39,2649,2132 | 40,3021,2549 | 43,2175,1720 | 44,2243,1788 | 50,4087,3691 | 52,1402,1011 | 53,3941,3637 | 56,267,12 | 58,965,752 | 59,365,165 | 61,570,501 | 62,1780,1740

BATCH_RAW_INFO | 63,1743,1742

BATCH_RAW_INFO | 39,2650,2132 | 40,3022,2549 | 43,2176,1720 | 44,2244,1788 | 50,4088,3691 | 52,1403,1011 | 53,3942,3637 | 56,268,12 | 58,966,752 | 59,366,165 | 61,571,501 | 62,1781,1740 | 63,1744,1742

BATCH_RAW_INFO | 39,2651,2132 | 40,3023,2549 | 43,2177,1720 | 44,2245,1788 | 50,4089,3691 | 52,1404,1011 | 53,3943,3637 | 56,269,12 | 58,967,752 | 59,367,165 | 61,572,501 | 62,1782,1740 | 63,1745,1742

BATCH_RAW_INFO | 39,2652,2132 | 40,3024,2549 | 43,2178,1720 | 44,2246,1788 | 50,4090,3691 | 52,1405,1011 | 53,3944,3637 | 56,270,12 | 58,968,752 | 59,368,165 | 61,573,501 | 62,1783,1740 | 63,1746,1742

BATCH_RAW_INFO | 39,2653,2132 | 40,3025,2549 | 43,2179,1720 | 44,2247,1788 | 50,4091,3691 | 52,1406,1011 | 53,3945,3637 | 56,271,12 | 58,969,752 | 59,369,165 | 61,574,501 | 62,1784,1740 | 63,1747,1742

BATCH_RAW_INFO | 39,2654,2132 | 40,3026,2549 | 43,2180,1720 | 44,2248,1788 | 50,4092,3691 | 52,1407,1011 | 53,3946,3637 | 56,272,12 | 58,970,752 | 59,370,165 | 61,575,501 | 62,1785,1740 | 63,1748,1742

BATCH_RAW_INFO | 39,2655,2132 | 40,3027,2549 | 43,2181,1720 | 44,2249,1788 | 50,4093,3691 | 52,1408,1011 | 53,3947,3637 | 56,273,12 | 58,971,752 | 59,371,165 | 61,576,501 | 62,1786,1740 | 63,1749,1742

BATCH_RAW_INFO | 39,2656,2132 | 40,3028,2549 | 43,2182,1720 | 44,2250,1788 | 50,4094,3691 | 52,1409,1011 | 53,3948,3637 | 56,274,12 | 58,972,752 | 59,372,165 | 61,577,501 | 62,1787,1740 | 63,1750,1742

BATCH_RAW_INFO | 39,2657,2132 | 40,3029,2549 | 43,2183,1720 | 44,2251,1788 | 50,4095,3691 | 52,1410,1011 | 53,3949,3637 | 56,275,12 | 58,973,752 | 59,373,165 | 61,578,501 | 62,1788,1740 | 63,1751,1742

BATCH_RAW_INFO | 39,2658,2132 | 40,3030,2549 | 43,2184,1720 | 44,2252,1788 | 52,1411,1011 | 53,3950,3637 | 56,276,12 | 58,974,752 | 59,374,165 | 61,579,501 | 62,1789,1740 | 63,1752,1742

BATCH_RAW_INFO | 39,2659,2132 | 40,3031,2549 | 43,2185,1720 | 44,2253,1788 | 52,1412,1011 | 53,3951,3637 | 56,277,12 | 58,975,752 | 59,375,165 | 61,580,501 | 62,1790,1740 | 63,1753,1742

BATCH_RAW_INFO | 39,2660,2132 | 40,3032,2549 | 43,2186,1720 | 44,2254,1788 | 52,1413,1011 | 53,3952,3637 | 56,278,12 | 58,976,752 | 59,376,165 | 61,581,501 | 62,1791,1740 | 63,1754,1742

BATCH_RAW_INFO | 39,2661,2132 | 40,3033,2549 | 43,2187,1720 | 44,2255,1788 | 52,1414,1011 | 53,3953,3637 | 56,279,12 | 58,977,752 | 59,377,165 | 61,582,501 | 62,1792,1740 | 63,1755,1742

BATCH_RAW_INFO | 39,2662,2132 | 40,3034,2549 | 43,2188,1720 | 44,2256,1788 | 52,1415,1011 | 53,3954,3637 | 56,280,12 | 58,978,752 | 59,378,165 | 61,583,501 | 62,1793,1740 | 63,1756,1742

BATCH_RAW_INFO | 39,2663,2132 | 40,3035,2549 | 43,2189,1720 | 44,2257,1788 | 52,1416,1011 | 53,3955,3637 | 56,281,12 | 58,979,752 | 59,379,165 | 61,584,501 | 62,1794,1740 | 63,1757,1742

BATCH_RAW_INFO | 39,2664,2132 | 40,3036,2549 | 43,2190,1720 | 44,2258,1788 | 52,1417,1011 | 53,3956,3637 | 56,282,12 | 58,980,752 | 59,380,165 | 61,585,501 | 62,1795,1740 | 63,1758,1742

BATCH_RAW_INFO | 39,2665,2132 | 40,3037,2549 | 43,2191,1720 | 44,2259,1788 | 52,1418,1011 | 53,3957,3637 | 56,283,12 | 58,981,752 | 59,381,165 | 61,586,501 | 62,1796,1740 | 63,1759,1742

BATCH_RAW_INFO | 39,2666,2132 | 40,3038,2549 | 43,2192,1720 | 44,2260,1788 | 52,1419,1011 | 53,3958,3637 | 56,284,12 | 58,982,752 | 59,382,165 | 61,587,501 | 62,1797,1740 | 63,1760,1742

BATCH_RAW_INFO | 39,2667,2132 | 40,3039,2549 | 43,2193,1720 | 44,2261,1788 | 52,1420,1011 | 53,3959,3637 | 56,285,12 | 58,983,752 | 59,383,165 | 61,588,501 | 62,1798,1740 | 63,1761,1742

BATCH_RAW_INFO | 39,2668,2132 | 40,3040,2549 | 43,2194,1720 | 44,2262,1788 | 52,1421,1011 | 53,3960,3637 | 56,286,12 | 58,984,752 | 59,384,165 | 61,589,501 | 62,1799,1740 | 63,1762,1742

BATCH_RAW_INFO | 39,2669,2132 | 40,3041,2549 | 43,2195,1720 | 44,2263,1788 | 52,1422,1011 | 53,3961,3637 | 56,287,12 | 58,985,752 | 59,385,165 | 61,590,501 | 62,1800,1740 | 63,1763,1742

BATCH_RAW_INFO | 39,2670,2132 | 40,3042,2549 | 43,2196,1720 | 44,2264,1788 | 52,1423,1011 | 53,3962,3637 | 56,288,12 | 58,986,752 | 59,386,165 | 61,591,501 | 62,1801,1740 | 63,1764,1742

BATCH_RAW_INFO | 39,2671,2132 | 40,3043,2549 | 43,2197,1720 | 44,2265,1788 | 52,1424,1011 | 53,3963,3637 | 56,289,12 | 58,987,752 | 59,387,165 | 61,592,501 | 62,1802,1740 | 63,1765,1742

BATCH_RAW_INFO | 39,2672,2132 | 40,3044,2549 | 43,2198,1720 | 44,2266,1788 | 52,1425,1011 | 53,3964,3637 | 56,290,12 | 58,988,752 | 59,388,165 | 61,593,501 | 62,1803,1740 | 63,1766,1742

BATCH_RAW_INFO | 39,2673,2132 | 40,3045,2549 | 43,2199,1720 | 44,2267,1788 | 52,1426,1011 | 53,3965,3637 | 56,291,12 | 58,989,752 | 59,389,165 | 61,594,501 | 62,1804,1740 | 63,1767,1742

BATCH_RAW_INFO | 39,2674,2132 | 40,3046,2549 | 43,2200,1720 | 44,2268,1788 | 52,1427,1011 | 53,3966,3637 | 56,292,12 | 58,990,752 | 59,390,165 | 61,595,501 | 62,1805,1740 | 63,1768,1742

BATCH_RAW_INFO | 39,2675,2132 | 40,3047,2549 | 43,2201,1720 | 44,2269,1788 | 52,1428,1011 | 53,3967,3637 | 56,293,12 | 58,991,752 | 59,391,165 | 61,596,501 | 62,1806,1740 | 63,1769,1742

BATCH_RAW_INFO | 39,2676,2132 | 40,3048,2549 | 43,2202,1720 | 44,2270,1788 | 52,1429,1011 | 53,3968,3637 | 56,294,12 | 58,992,752 | 59,392,165 | 61,597,501 | 62,1807,1740 | 63,1770,1742

BATCH_RAW_INFO | 39,2677,2132 | 40,3049,2549 | 43,2203,1720 | 44,2271,1788 | 52,1430,1011 | 53,3969,3637 | 56,295,12 | 58,993,752 | 59,393,165 | 61,598,501 | 62,1808,1740 | 63,1771,1742

BATCH_RAW_INFO | 39,2678,2132 | 40,3050,2549 | 43,2204,1720 | 44,2272,1788 | 52,1431,1011 | 53,3970,3637 | 56,296,12 | 58,994,752 | 59,394,165 | 61,599,501 | 62,1809,1740 | 63,1772,1742

BATCH_RAW_INFO | 39,2679,2132 | 40,3051,2549 | 43,2205,1720 | 44,2273,1788 | 52,1432,1011 | 53,3971,3637 | 56,297,12 | 58,995,752 | 59,395,165 | 61,600,501 | 62,1810,1740 | 63,1773,1742

BATCH_RAW_INFO | 39,2680,2132 | 40,3052,2549 | 43,2206,1720 | 44,2274,1788 | 52,1433,1011 | 53,3972,3637 | 56,298,12 | 58,996,752 | 59,396,165 | 61,601,501 | 62,1811,1740 | 63,1774,1742

BATCH_RAW_INFO | 39,2681,2132 | 40,3053,2549 | 43,2207,1720 | 44,2275,1788 | 52,1434,1011 | 53,3973,3637 | 56,299,12 | 58,997,752 | 59,397,165 | 61,602,501 | 62,1812,1740 | 63,1775,1742

BATCH_RAW_INFO | 39,2682,2132 | 40,3054,2549 | 43,2208,1720 | 44,2276,1788 | 52,1435,1011 | 53,3974,3637 | 56,300,12 | 58,998,752 | 59,398,165 | 61,603,501 | 62,1813,1740 | 63,1776,1742

BATCH_RAW_INFO | 39,2683,2132 | 40,3055,2549 | 43,2209,1720 | 44,2277,1788 | 52,1436,1011 | 53,3975,3637 | 56,301,12 | 58,999,752 | 59,399,165 | 61,604,501 | 62,1814,1740 | 63,1777,1742

BATCH_RAW_INFO | 39,2684,2132 | 40,3056,2549 | 43,2210,1720 | 44,2278,1788 | 52,1437,1011 | 53,3976,3637 | 56,302,12 | 58,1000,752 | 59,400,165 | 61,605,501 | 62,1815,1740 | 63,1778,1742

BATCH_RAW_INFO | 39,2685,2132 | 40,3057,2549 | 43,2211,1720 | 44,2279,1788 | 52,1438,1011 | 53,3977,3637 | 56,303,12 | 58,1001,752 | 59,401,165 | 61,606,501 | 62,1816,1740 | 63,1779,1742

BATCH_RAW_INFO | 39,2686,2132 | 40,3058,2549 | 43,2212,1720 | 44,2280,1788 | 52,1439,1011 | 53,3978,3637 | 56,304,12 | 58,1002,752 | 59,402,165 | 61,607,501 | 62,1817,1740 | 63,1780,1742

BATCH_RAW_INFO | 39,2687,2132 | 40,3059,2549 | 43,2213,1720 | 44,2281,1788 | 52,1440,1011 | 53,3979,3637 | 56,305,12 | 58,1003,752 | 59,403,165 | 61,608,501 | 62,1818,1740 | 63,1781,1742

BATCH_RAW_INFO | 39,2688,2132 | 40,3060,2549 | 43,2214,1720 | 44,2282,1788 | 52,1441,1011 | 53,3980,3637 | 56,306,12 | 58,1004,752 | 59,404,165 | 61,609,501 | 62,1819,1740 | 63,1782,1742

BATCH_RAW_INFO | 39,2689,2132 | 40,3061,2549 | 43,2215,1720 | 44,2283,1788 | 52,1442,1011 | 53,3981,3637 | 56,307,12 | 58,1005,752 | 59,405,165 | 61,610,501 | 62,1820,1740 | 63,1783,1742

BATCH_RAW_INFO | 39,2690,2132 | 40,3062,2549 | 43,2216,1720 | 44,2284,1788 | 52,1443,1011 | 53,3982,3637 | 56,308,12 | 58,1006,752 | 59,406,165 | 61,611,501 | 62,1821,1740 | 63,1784,1742

BATCH_RAW_INFO | 39,2691,2132 | 40,3063,2549 | 43,2217,1720 | 44,2285,1788 | 52,1444,1011 | 53,3983,3637 | 56,309,12 | 58,1007,752 | 59,407,165 | 61,612,501 | 62,1822,1740 | 63,1785,1742

BATCH_RAW_INFO | 39,2692,2132 | 40,3064,2549 | 43,2218,1720 | 44,2286,1788 | 52,1445,1011 | 53,3984,3637 | 56,310,12 | 58,1008,752 | 59,408,165 | 61,613,501 | 62,1823,1740 | 63,1786,1742

BATCH_RAW_INFO | 39,2693,2132 | 40,3065,2549 | 43,2219,1720 | 44,2287,1788 | 52,1446,1011 | 53,3985,3637 | 56,311,12 | 58,1009,752 | 59,409,165 | 61,614,501 | 62,1824,1740 | 63,1787,1742

BATCH_RAW_INFO | 39,2694,2132 | 40,3066,2549 | 43,2220,1720 | 44,2288,1788 | 52,1447,1011 | 53,3986,3637 | 56,312,12 | 58,1010,752 | 59,410,165 | 61,615,501 | 62,1825,1740 | 63,1788,1742

BATCH_RAW_INFO | 39,2695,2132 | 40,3067,2549 | 43,2221,1720 | 44,2289,1788 | 52,1448,1011 | 53,3987,3637 | 56,313,12 | 58,1011,752 | 59,411,165 | 61,616,501 | 62,1826,1740 | 63,1789,1742

BATCH_RAW_INFO | 39,2696,2132 | 40,3068,2549 | 43,2222,1720 | 44,2290,1788 | 52,1449,1011 | 53,3988,3637 | 56,314,12 | 58,1012,752 | 59,412,165 | 61,617,501 | 62,1827,1740 | 63,1790,1742

BATCH_RAW_INFO | 39,2697,2132 | 40,3069,2549 | 43,2223,1720 | 44,2291,1788 | 52,1450,1011 | 53,3989,3637 | 56,315,12 | 58,1013,752 | 59,413,165 | 61,618,501 | 62,1828,1740 | 63,1791,1742

BATCH_RAW_INFO | 39,2698,2132 | 40,3070,2549 | 43,2224,1720 | 44,2292,1788 | 52,1451,1011 | 53,3990,3637 | 56,316,12 | 58,1014,752 | 59,414,165 | 61,619,501 | 62,1829,1740 | 63,1792,1742

BATCH_RAW_INFO | 39,2699,2132 | 40,3071,2549 | 43,2225,1720 | 44,2293,1788 | 52,1452,1011 | 53,3991,3637 | 56,317,12 | 58,1015,752 | 59,415,165 | 61,620,501 | 62,1830,1740 | 63,1793,1742

BATCH_RAW_INFO | 39,2700,2132 | 40,3072,2549 | 43,2226,1720 | 44,2294,1788 | 52,1453,1011 | 53,3992,3637 | 56,318,12 | 58,1016,752 | 59,416,165 | 61,621,501 | 62,1831,1740 | 63,1794,1742

BATCH_RAW_INFO | 39,2701,2132 | 40,3073,2549 | 43,2227,1720 | 44,2295,1788 | 52,1454,1011 | 53,3993,3637 | 56,319,12 | 58,1017,752 | 59,417,165 | 61,622,501 | 62,1832,1740 | 63,1795,1742

BATCH_RAW_INFO | 39,2702,2132 | 40,3074,2549 | 43,2228,1720 | 44,2296,1788 | 52,1455,1011 | 53,3994,3637 | 56,320,12 | 58,1018,752 | 59,418,165 | 61,623,501 | 62,1833,1740 | 63,1796,1742

BATCH_RAW_INFO | 39,2703,2132 | 40,3075,2549 | 43,2229,1720 | 44,2297,1788 | 52,1456,1011 | 53,3995,3637 | 56,321,12 | 58,1019,752 | 59,419,165 | 61,624,501 | 62,1834,1740 | 63,1797,1742

BATCH_RAW_INFO | 39,2704,2132 | 40,3076,2549 | 43,2230,1720 | 44,2298,1788 | 52,1457,1011 | 53,3996,3637 | 56,322,12 | 58,1020,752 | 59,420,165 | 61,625,501 | 62,1835,1740 | 63,1798,1742

BATCH_RAW_INFO | 39,2705,2132 | 40,3077,2549 | 43,2231,1720 | 44,2299,1788 | 52,1458,1011 | 53,3997,3637 | 56,323,12 | 58,1021,752 | 59,421,165 | 61,626,501 | 62,1836,1740 | 63,1799,1742

BATCH_RAW_INFO | 39,2706,2132 | 40,3078,2549 | 43,2232,1720 | 44,2300,1788 | 52,1459,1011 | 53,3998,3637 | 56,324,12 | 58,1022,752 | 59,422,165 | 61,627,501 | 62,1837,1740 | 63,1800,1742

BATCH_RAW_INFO | 39,2707,2132 | 40,3079,2549 | 43,2233,1720 | 44,2301,1788 | 52,1460,1011 | 53,3999,3637 | 56,325,12 | 58,1023,752 | 59,423,165 | 61,628,501 | 62,1838,1740 | 63,1801,1742

BATCH_RAW_INFO | 39,2708,2132 | 40,3080,2549 | 43,2234,1720 | 44,2302,1788 | 52,1461,1011 | 53,4000,3637 | 56,326,12 | 58,1024,752 | 59,424,165 | 61,629,501 | 62,1839,1740 | 63,1802,1742

BATCH_RAW_INFO | 39,2709,2132 | 40,3081,2549 | 43,2235,1720 | 44,2303,1788 | 52,1462,1011 | 53,4001,3637 | 56,327,12 | 58,1025,752 | 59,425,165 | 61,630,501 | 62,1840,1740 | 63,1803,1742

BATCH_RAW_INFO | 39,2710,2132 | 40,3082,2549 | 43,2236,1720 | 44,2304,1788 | 52,1463,1011 | 53,4002,3637 | 56,328,12 | 58,1026,752 | 59,426,165 | 61,631,501 | 62,1841,1740 | 63,1804,1742

BATCH_RAW_INFO | 39,2711,2132 | 40,3083,2549 | 43,2237,1720 | 44,2305,1788 | 52,1464,1011 | 53,4003,3637 | 56,329,12 | 58,1027,752 | 59,427,165 | 61,632,501 | 62,1842,1740 | 63,1805,1742

BATCH_RAW_INFO | 39,2712,2132 | 40,3084,2549 | 43,2238,1720 | 44,2306,1788 | 52,1465,1011 | 53,4004,3637 | 56,330,12 | 58,1028,752 | 59,428,165 | 61,633,501 | 62,1843,1740 | 63,1806,1742

BATCH_RAW_INFO | 39,2713,2132 | 40,3085,2549 | 43,2239,1720 | 44,2307,1788 | 52,1466,1011 | 53,4005,3637 | 56,331,12 | 58,1029,752 | 59,429,165 | 61,634,501 | 62,1844,1740 | 63,1807,1742

BATCH_RAW_INFO | 39,2714,2132 | 43,2240,1720 | 44,2308,1788 | 52,1467,1011 | 53,4006,3637 | 56,332,12 | 58,1030,752 | 59,430,165 | 61,635,501 | 62,1845,1740 | 63,1808,1742

BATCH_RAW_INFO | 39,2715,2132 | 43,2241,1720 | 44,2309,1788 | 52,1468,1011 | 53,4007,3637 | 56,333,12 | 58,1031,752 | 59,431,165 | 61,636,501 | 62,1846,1740 | 63,1809,1742

BATCH_RAW_INFO | 39,2716,2132 | 43,2242,1720 | 44,2310,1788 | 52,1469,1011 | 53,4008,3637 | 56,334,12 | 58,1032,752 | 59,432,165 | 61,637,501 | 62,1847,1740 | 63,1810,1742

BATCH_RAW_INFO | 39,2717,2132 | 43,2243,1720 | 44,2311,1788 | 52,1470,1011 | 53,4009,3637 | 56,335,12 | 58,1033,752 | 59,433,165 | 61,638,501 | 62,1848,1740 | 63,1811,1742

BATCH_RAW_INFO | 39,2718,2132 | 43,2244,1720 | 44,2312,1788 | 52,1471,1011 | 53,4010,3637 | 56,336,12 | 58,1034,752 | 59,434,165 | 61,639,501 | 62,1849,1740 | 63,1812,1742

BATCH_RAW_INFO | 39,2719,2132 | 43,2245,1720 | 44,2313,1788 | 52,1472,1011 | 53,4011,3637 | 56,337,12 | 58,1035,752 | 59,435,165 | 61,640,501 | 62,1850,1740 | 63,1813,1742

BATCH_RAW_INFO | 39,2720,2132 | 43,2246,1720 | 44,2314,1788 | 52,1473,1011 | 53,4012,3637 | 56,338,12 | 58,1036,752 | 59,436,165 | 61,641,501 | 62,1851,1740 | 63,1814,1742

BATCH_RAW_INFO | 39,2721,2132 | 43,2247,1720 | 44,2315,1788 | 52,1474,1011 | 53,4013,3637 | 56,339,12 | 58,1037,752 | 59,437,165 | 61,642,501 | 62,1852,1740 | 63,1815,1742

BATCH_RAW_INFO | 39,2722,2132 | 43,2248,1720 | 44,2316,1788 | 52,1475,1011 | 53,4014,3637 | 56,340,12 | 58,1038,752 | 59,438,165 | 61,643,501 | 62,1853,1740 | 63,1816,1742

BATCH_RAW_INFO | 39,2723,2132 | 43,2249,1720 | 44,2317,1788 | 52,1476,1011 | 53,4015,3637 | 56,341,12 | 58,1039,752 | 59,439,165 | 61,644,501 | 62,1854,1740 | 63,1817,1742

BATCH_RAW_INFO | 39,2724,2132 | 43,2250,1720 | 44,2318,1788 | 52,1477,1011 | 53,4016,3637 | 56,342,12 | 58,1040,752 | 59,440,165 | 61,645,501 | 62,1855,1740 | 63,1818,1742

BATCH_RAW_INFO | 39,2725,2132 | 43,2251,1720 | 44,2319,1788 | 52,1478,1011 | 53,4017,3637 | 56,343,12 | 58,1041,752 | 59,441,165 | 61,646,501 | 62,1856,1740 | 63,1819,1742

BATCH_RAW_INFO | 64,50,49

BATCH_RAW_INFO | 39,2726,2132 | 43,2252,1720 | 44,2320,1788 | 52,1479,1011 | 53,4018,3637 | 56,344,12 | 58,1042,752 | 59,442,165 | 61,647,501 | 62,1857,1740 | 63,1820,1742 | 64,51,49

BATCH_RAW_INFO | 39,2727,2132 | 43,2253,1720 | 44,2321,1788 | 52,1480,1011 | 53,4019,3637 | 56,345,12 | 58,1043,752 | 59,443,165 | 61,648,501 | 62,1858,1740 | 63,1821,1742 | 64,52,49

BATCH_RAW_INFO | 39,2728,2132 | 43,2254,1720 | 44,2322,1788 | 52,1481,1011 | 53,4020,3637 | 56,346,12 | 58,1044,752 | 59,444,165 | 61,649,501 | 62,1859,1740 | 63,1822,1742 | 64,53,49

BATCH_RAW_INFO | 39,2729,2132 | 43,2255,1720 | 44,2323,1788 | 52,1482,1011 | 53,4021,3637 | 56,347,12 | 58,1045,752 | 59,445,165 | 61,650,501 | 62,1860,1740 | 63,1823,1742 | 64,54,49

BATCH_RAW_INFO | 39,2730,2132 | 43,2256,1720 | 44,2324,1788 | 52,1483,1011 | 53,4022,3637 | 56,348,12 | 58,1046,752 | 59,446,165 | 61,651,501 | 62,1861,1740 | 63,1824,1742 | 64,55,49

BATCH_RAW_INFO | 39,2731,2132 | 43,2257,1720 | 44,2325,1788 | 52,1484,1011 | 53,4023,3637 | 56,349,12 | 58,1047,752 | 59,447,165 | 61,652,501 | 62,1862,1740 | 63,1825,1742 | 64,56,49

BATCH_RAW_INFO | 39,2732,2132 | 43,2258,1720 | 44,2326,1788 | 52,1485,1011 | 53,4024,3637 | 56,350,12 | 58,1048,752 | 59,448,165 | 61,653,501 | 62,1863,1740 | 63,1826,1742 | 64,57,49

BATCH_RAW_INFO | 39,2733,2132 | 43,2259,1720 | 44,2327,1788 | 52,1486,1011 | 53,4025,3637 | 56,351,12 | 58,1049,752 | 59,449,165 | 61,654,501 | 62,1864,1740 | 63,1827,1742 | 64,58,49

BATCH_RAW_INFO | 39,2734,2132 | 43,2260,1720 | 44,2328,1788 | 52,1487,1011 | 53,4026,3637 | 56,352,12 | 58,1050,752 | 59,450,165 | 61,655,501 | 62,1865,1740 | 63,1828,1742 | 64,59,49

BATCH_RAW_INFO | 39,2735,2132 | 43,2261,1720 | 44,2329,1788 | 52,1488,1011 | 53,4027,3637 | 56,353,12 | 58,1051,752 | 59,451,165 | 61,656,501 | 62,1866,1740 | 63,1829,1742 | 64,60,49

BATCH_RAW_INFO | 39,2736,2132 | 43,2262,1720 | 44,2330,1788 | 52,1489,1011 | 53,4028,3637 | 56,354,12 | 58,1052,752 | 59,452,165 | 61,657,501 | 62,1867,1740 | 63,1830,1742 | 64,61,49

BATCH_RAW_INFO | 39,2737,2132 | 43,2263,1720 | 44,2331,1788 | 52,1490,1011 | 53,4029,3637 | 56,355,12 | 58,1053,752 | 59,453,165 | 61,658,501 | 62,1868,1740 | 63,1831,1742 | 64,62,49

BATCH_RAW_INFO | 39,2738,2132 | 43,2264,1720 | 44,2332,1788 | 52,1491,1011 | 53,4030,3637 | 56,356,12 | 58,1054,752 | 59,454,165 | 61,659,501 | 62,1869,1740 | 63,1832,1742 | 64,63,49

BATCH_RAW_INFO | 39,2739,2132 | 43,2265,1720 | 44,2333,1788 | 52,1492,1011 | 53,4031,3637 | 56,357,12 | 58,1055,752 | 59,455,165 | 61,660,501 | 62,1870,1740 | 63,1833,1742 | 64,64,49

BATCH_RAW_INFO | 39,2740,2132 | 43,2266,1720 | 44,2334,1788 | 52,1493,1011 | 53,4032,3637 | 56,358,12 | 58,1056,752 | 59,456,165 | 61,661,501 | 62,1871,1740 | 63,1834,1742 | 64,65,49

BATCH_RAW_INFO | 39,2741,2132 | 43,2267,1720 | 44,2335,1788 | 52,1494,1011 | 53,4033,3637 | 56,359,12 | 58,1057,752 | 59,457,165 | 61,662,501 | 62,1872,1740 | 63,1835,1742 | 64,66,49

BATCH_RAW_INFO | 39,2742,2132 | 43,2268,1720 | 44,2336,1788 | 52,1495,1011 | 53,4034,3637 | 56,360,12 | 58,1058,752 | 59,458,165 | 61,663,501 | 62,1873,1740 | 63,1836,1742 | 64,67,49

BATCH_RAW_INFO | 39,2743,2132 | 43,2269,1720 | 44,2337,1788 | 52,1496,1011 | 53,4035,3637 | 56,361,12 | 58,1059,752 | 59,459,165 | 61,664,501 | 62,1874,1740 | 63,1837,1742 | 64,68,49

BATCH_RAW_INFO | 39,2744,2132 | 43,2270,1720 | 44,2338,1788 | 52,1497,1011 | 53,4036,3637 | 56,362,12 | 58,1060,752 | 59,460,165 | 61,665,501 | 62,1875,1740 | 63,1838,1742 | 64,69,49

BATCH_RAW_INFO | 39,2745,2132 | 43,2271,1720 | 44,2339,1788 | 52,1498,1011 | 53,4037,3637 | 56,363,12 | 58,1061,752 | 59,461,165 | 61,666,501 | 62,1876,1740 | 63,1839,1742 | 64,70,49

BATCH_RAW_INFO | 39,2746,2132 | 43,2272,1720 | 44,2340,1788 | 52,1499,1011 | 53,4038,3637 | 56,364,12 | 58,1062,752 | 59,462,165 | 61,667,501 | 62,1877,1740 | 63,1840,1742 | 64,71,49

BATCH_RAW_INFO | 39,2747,2132 | 43,2273,1720 | 44,2341,1788 | 52,1500,1011 | 53,4039,3637 | 56,365,12 | 58,1063,752 | 59,463,165 | 61,668,501 | 62,1878,1740 | 63,1841,1742 | 64,72,49

BATCH_RAW_INFO | 39,2748,2132 | 43,2274,1720 | 44,2342,1788 | 52,1501,1011 | 53,4040,3637 | 56,366,12 | 58,1064,752 | 59,464,165 | 61,669,501 | 62,1879,1740 | 63,1842,1742 | 64,73,49

BATCH_RAW_INFO | 39,2749,2132 | 43,2275,1720 | 44,2343,1788 | 52,1502,1011 | 53,4041,3637 | 56,367,12 | 58,1065,752 | 59,465,165 | 61,670,501 | 62,1880,1740 | 63,1843,1742 | 64,74,49

BATCH_RAW_INFO | 39,2750,2132 | 43,2276,1720 | 44,2344,1788 | 52,1503,1011 | 53,4042,3637 | 56,368,12 | 58,1066,752 | 59,466,165 | 61,671,501 | 62,1881,1740 | 63,1844,1742 | 64,75,49

BATCH_RAW_INFO | 39,2751,2132 | 43,2277,1720 | 44,2345,1788 | 52,1504,1011 | 53,4043,3637 | 56,369,12 | 58,1067,752 | 59,467,165 | 61,672,501 | 62,1882,1740 | 63,1845,1742 | 64,76,49

BATCH_RAW_INFO | 39,2752,2132 | 43,2278,1720 | 44,2346,1788 | 52,1505,1011 | 53,4044,3637 | 56,370,12 | 58,1068,752 | 59,468,165 | 61,673,501 | 62,1883,1740 | 63,1846,1742 | 64,77,49

BATCH_RAW_INFO | 39,2753,2132 | 43,2279,1720 | 44,2347,1788 | 52,1506,1011 | 53,4045,3637 | 56,371,12 | 58,1069,752 | 59,469,165 | 61,674,501 | 62,1884,1740 | 63,1847,1742 | 64,78,49

BATCH_RAW_INFO | 39,2754,2132 | 43,2280,1720 | 44,2348,1788 | 52,1507,1011 | 53,4046,3637 | 56,372,12 | 58,1070,752 | 59,470,165 | 61,675,501 | 62,1885,1740 | 63,1848,1742 | 64,79,49

BATCH_RAW_INFO | 39,2755,2132 | 43,2281,1720 | 44,2349,1788 | 52,1508,1011 | 53,4047,3637 | 56,373,12 | 58,1071,752 | 59,471,165 | 61,676,501 | 62,1886,1740 | 63,1849,1742 | 64,80,49

BATCH_RAW_INFO | 39,2756,2132 | 43,2282,1720 | 44,2350,1788 | 52,1509,1011 | 53,4048,3637 | 56,374,12 | 58,1072,752 | 59,472,165 | 61,677,501 | 62,1887,1740 | 63,1850,1742 | 64,81,49

BATCH_RAW_INFO | 39,2757,2132 | 43,2283,1720 | 44,2351,1788 | 52,1510,1011 | 53,4049,3637 | 56,375,12 | 59,473,165 | 61,678,501 | 62,1888,1740 | 63,1851,1742 | 64,82,49

BATCH_RAW_INFO | 39,2758,2132 | 43,2284,1720 | 44,2352,1788 | 52,1511,1011 | 53,4050,3637 | 56,376,12 | 59,474,165 | 61,679,501 | 62,1889,1740 | 63,1852,1742 | 64,83,49

BATCH_RAW_INFO | 39,2759,2132 | 43,2285,1720 | 44,2353,1788 | 52,1512,1011 | 53,4051,3637 | 56,377,12 | 59,475,165 | 61,680,501 | 62,1890,1740 | 63,1853,1742 | 64,84,49

BATCH_RAW_INFO | 39,2760,2132 | 43,2286,1720 | 44,2354,1788 | 52,1513,1011 | 53,4052,3637 | 56,378,12 | 59,476,165 | 61,681,501 | 62,1891,1740 | 63,1854,1742 | 64,85,49

BATCH_RAW_INFO | 39,2761,2132 | 43,2287,1720 | 44,2355,1788 | 52,1514,1011 | 53,4053,3637 | 56,379,12 | 59,477,165 | 61,682,501 | 62,1892,1740 | 63,1855,1742 | 64,86,49

BATCH_RAW_INFO | 39,2762,2132 | 43,2288,1720 | 44,2356,1788 | 52,1515,1011 | 53,4054,3637 | 56,380,12 | 59,478,165 | 61,683,501 | 62,1893,1740 | 63,1856,1742 | 64,87,49

BATCH_RAW_INFO | 39,2763,2132 | 43,2289,1720 | 44,2357,1788 | 52,1516,1011 | 53,4055,3637 | 56,381,12 | 59,479,165 | 61,684,501 | 62,1894,1740 | 63,1857,1742 | 64,88,49

BATCH_RAW_INFO | 39,2764,2132 | 43,2290,1720 | 44,2358,1788 | 52,1517,1011 | 53,4056,3637 | 56,382,12 | 59,480,165 | 61,685,501 | 62,1895,1740 | 63,1858,1742 | 64,89,49

BATCH_RAW_INFO | 39,2765,2132 | 43,2291,1720 | 44,2359,1788 | 52,1518,1011 | 53,4057,3637 | 56,383,12 | 59,481,165 | 61,686,501 | 62,1896,1740 | 63,1859,1742 | 64,90,49

BATCH_RAW_INFO | 39,2766,2132 | 43,2292,1720 | 44,2360,1788 | 52,1519,1011 | 53,4058,3637 | 56,384,12 | 59,482,165 | 61,687,501 | 62,1897,1740 | 63,1860,1742 | 64,91,49

BATCH_RAW_INFO | 39,2767,2132 | 43,2293,1720 | 44,2361,1788 | 52,1520,1011 | 53,4059,3637 | 56,385,12 | 59,483,165 | 61,688,501 | 62,1898,1740 | 63,1861,1742 | 64,92,49

BATCH_RAW_INFO | 39,2768,2132 | 43,2294,1720 | 44,2362,1788 | 52,1521,1011 | 53,4060,3637 | 56,386,12 | 59,484,165 | 61,689,501 | 62,1899,1740 | 63,1862,1742 | 64,93,49

BATCH_RAW_INFO | 39,2769,2132 | 43,2295,1720 | 44,2363,1788 | 52,1522,1011 | 53,4061,3637 | 56,387,12 | 59,485,165 | 61,690,501 | 62,1900,1740 | 63,1863,1742 | 64,94,49

BATCH_RAW_INFO | 39,2770,2132 | 43,2296,1720 | 44,2364,1788 | 52,1523,1011 | 53,4062,3637 | 56,388,12 | 59,486,165 | 61,691,501 | 62,1901,1740 | 63,1864,1742 | 64,95,49

BATCH_RAW_INFO | 39,2771,2132 | 43,2297,1720 | 44,2365,1788 | 52,1524,1011 | 53,4063,3637 | 56,389,12 | 59,487,165 | 61,692,501 | 62,1902,1740 | 63,1865,1742 | 64,96,49

BATCH_RAW_INFO | 39,2772,2132 | 43,2298,1720 | 44,2366,1788 | 52,1525,1011 | 53,4064,3637 | 56,390,12 | 59,488,165 | 61,693,501 | 62,1903,1740 | 63,1866,1742 | 64,97,49

BATCH_RAW_INFO | 39,2773,2132 | 43,2299,1720 | 44,2367,1788 | 52,1526,1011 | 53,4065,3637 | 56,391,12 | 59,489,165 | 61,694,501 | 62,1904,1740 | 63,1867,1742 | 64,98,49

BATCH_RAW_INFO | 39,2774,2132 | 43,2300,1720 | 44,2368,1788 | 52,1527,1011 | 53,4066,3637 | 56,392,12 | 59,490,165 | 61,695,501 | 62,1905,1740 | 63,1868,1742 | 64,99,49

BATCH_RAW_INFO | 39,2775,2132 | 43,2301,1720 | 44,2369,1788 | 52,1528,1011 | 53,4067,3637 | 56,393,12 | 59,491,165 | 61,696,501 | 62,1906,1740 | 63,1869,1742 | 64,100,49

BATCH_RAW_INFO | 39,2776,2132 | 43,2302,1720 | 44,2370,1788 | 52,1529,1011 | 53,4068,3637 | 56,394,12 | 59,492,165 | 61,697,501 | 62,1907,1740 | 63,1870,1742 | 64,101,49

BATCH_RAW_INFO | 39,2777,2132 | 43,2303,1720 | 44,2371,1788 | 52,1530,1011 | 53,4069,3637 | 56,395,12 | 59,493,165 | 61,698,501 | 62,1908,1740 | 63,1871,1742 | 64,102,49

BATCH_RAW_INFO | 39,2778,2132 | 43,2304,1720 | 44,2372,1788 | 52,1531,1011 | 53,4070,3637 | 56,396,12 | 59,494,165 | 61,699,501 | 62,1909,1740 | 63,1872,1742 | 64,103,49

BATCH_RAW_INFO | 39,2779,2132 | 43,2305,1720 | 44,2373,1788 | 52,1532,1011 | 53,4071,3637 | 56,397,12 | 59,495,165 | 61,700,501 | 62,1910,1740 | 63,1873,1742 | 64,104,49

BATCH_RAW_INFO | 39,2780,2132 | 43,2306,1720 | 44,2374,1788 | 52,1533,1011 | 53,4072,3637 | 56,398,12 | 59,496,165 | 61,701,501 | 62,1911,1740 | 63,1874,1742 | 64,105,49

BATCH_RAW_INFO | 39,2781,2132 | 43,2307,1720 | 44,2375,1788 | 52,1534,1011 | 53,4073,3637 | 56,399,12 | 59,497,165 | 61,702,501 | 62,1912,1740 | 63,1875,1742 | 64,106,49

BATCH_RAW_INFO | 39,2782,2132 | 43,2308,1720 | 44,2376,1788 | 52,1535,1011 | 53,4074,3637 | 56,400,12 | 59,498,165 | 61,703,501 | 62,1913,1740 | 63,1876,1742 | 64,107,49

BATCH_RAW_INFO | 39,2783,2132 | 43,2309,1720 | 44,2377,1788 | 52,1536,1011 | 53,4075,3637 | 56,401,12 | 59,499,165 | 61,704,501 | 62,1914,1740 | 63,1877,1742 | 64,108,49

BATCH_RAW_INFO | 39,2784,2132 | 43,2310,1720 | 44,2378,1788 | 52,1537,1011 | 53,4076,3637 | 56,402,12 | 59,500,165 | 61,705,501 | 62,1915,1740 | 63,1878,1742 | 64,109,49

BATCH_RAW_INFO | 39,2785,2132 | 43,2311,1720 | 44,2379,1788 | 52,1538,1011 | 53,4077,3637 | 56,403,12 | 59,501,165 | 61,706,501 | 62,1916,1740 | 63,1879,1742 | 64,110,49

BATCH_RAW_INFO | 39,2786,2132 | 43,2312,1720 | 44,2380,1788 | 52,1539,1011 | 53,4078,3637 | 56,404,12 | 59,502,165 | 61,707,501 | 62,1917,1740 | 63,1880,1742 | 64,111,49

BATCH_RAW_INFO | 39,2787,2132 | 43,2313,1720 | 44,2381,1788 | 52,1540,1011 | 53,4079,3637 | 56,405,12 | 59,503,165 | 61,708,501 | 62,1918,1740 | 63,1881,1742 | 64,112,49

BATCH_RAW_INFO | 39,2788,2132 | 43,2314,1720 | 44,2382,1788 | 52,1541,1011 | 53,4080,3637 | 56,406,12 | 59,504,165 | 61,709,501 | 62,1919,1740 | 63,1882,1742 | 64,113,49

BATCH_RAW_INFO | 39,2789,2132 | 43,2315,1720 | 44,2383,1788 | 52,1542,1011 | 53,4081,3637 | 56,407,12 | 59,505,165 | 61,710,501 | 62,1920,1740 | 63,1883,1742 | 64,114,49

BATCH_RAW_INFO | 39,2790,2132 | 43,2316,1720 | 44,2384,1788 | 52,1543,1011 | 53,4082,3637 | 56,408,12 | 59,506,165 | 61,711,501 | 62,1921,1740 | 63,1884,1742 | 64,115,49

BATCH_RAW_INFO | 39,2791,2132 | 43,2317,1720 | 44,2385,1788 | 52,1544,1011 | 53,4083,3637 | 56,409,12 | 59,507,165 | 61,712,501 | 62,1922,1740 | 63,1885,1742 | 64,116,49

BATCH_RAW_INFO | 39,2792,2132 | 43,2318,1720 | 44,2386,1788 | 52,1545,1011 | 53,4084,3637 | 56,410,12 | 59,508,165 | 61,713,501 | 62,1923,1740 | 63,1886,1742 | 64,117,49

BATCH_RAW_INFO | 39,2793,2132 | 43,2319,1720 | 44,2387,1788 | 52,1546,1011 | 53,4085,3637 | 56,411,12 | 59,509,165 | 61,714,501 | 62,1924,1740 | 63,1887,1742 | 64,118,49

BATCH_RAW_INFO | 39,2794,2132 | 43,2320,1720 | 44,2388,1788 | 52,1547,1011 | 53,4086,3637 | 56,412,12 | 59,510,165 | 61,715,501 | 62,1925,1740 | 63,1888,1742 | 64,119,49

BATCH_RAW_INFO | 39,2795,2132 | 43,2321,1720 | 44,2389,1788 | 52,1548,1011 | 53,4087,3637 | 56,413,12 | 59,511,165 | 61,716,501 | 62,1926,1740 | 63,1889,1742 | 64,120,49

BATCH_RAW_INFO | 65,4059,4058

BATCH_RAW_INFO | 66,2136,2135

BATCH_RAW_INFO | 67,2850,2849

BATCH_RAW_INFO | 68,2022,2021

BATCH_RAW_INFO | 39,2796,2132 | 43,2322,1720 | 44,2390,1788 | 52,1549,1011 | 53,4088,3637 | 56,414,12 | 59,512,165 | 61,717,501 | 62,1927,1740 | 63,1890,1742 | 64,121,49 | 65,4060,4058 | 66,2137,2135 | 67,2851,2849 | 68,2023,2021

BATCH_RAW_INFO | 39,2797,2132 | 43,2323,1720 | 44,2391,1788 | 52,1550,1011 | 53,4089,3637 | 56,415,12 | 59,513,165 | 61,718,501 | 62,1928,1740 | 63,1891,1742 | 64,122,49 | 65,4061,4058 | 66,2138,2135 | 67,2852,2849 | 68,2024,2021

BATCH_RAW_INFO | 39,2798,2132 | 43,2324,1720 | 44,2392,1788 | 52,1551,1011 | 53,4090,3637 | 56,416,12 | 59,514,165 | 61,719,501 | 62,1929,1740 | 63,1892,1742 | 64,123,49 | 65,4062,4058 | 66,2139,2135 | 67,2853,2849 | 68,2025,2021

BATCH_RAW_INFO | 69,4009,4008

BATCH_RAW_INFO | 70,3427,3426

BATCH_RAW_INFO | 39,2799,2132 | 43,2325,1720 | 44,2393,1788 | 52,1552,1011 | 53,4091,3637 | 56,417,12 | 59,515,165 | 61,720,501 | 62,1930,1740 | 63,1893,1742 | 64,124,49 | 65,4063,4058 | 66,2140,2135 | 67,2854,2849 | 68,2026,2021 | 69,4010,4008 | 70,3428,3426

BATCH_RAW_INFO | 39,2800,2132 | 43,2326,1720 | 44,2394,1788 | 52,1553,1011 | 53,4092,3637 | 56,418,12 | 59,516,165 | 61,721,501 | 62,1931,1740 | 63,1894,1742 | 64,125,49 | 65,4064,4058 | 66,2141,2135 | 67,2855,2849 | 68,2027,2021 | 69,4011,4008 | 70,3429,3426

BATCH_RAW_INFO | 39,2801,2132 | 43,2327,1720 | 44,2395,1788 | 52,1554,1011 | 53,4093,3637 | 56,419,12 | 59,517,165 | 61,722,501 | 62,1932,1740 | 63,1895,1742 | 64,126,49 | 65,4065,4058 | 66,2142,2135 | 67,2856,2849 | 68,2028,2021 | 69,4012,4008 | 70,3430,3426

BATCH_RAW_INFO | 39,2802,2132 | 43,2328,1720 | 44,2396,1788 | 52,1555,1011 | 53,4094,3637 | 56,420,12 | 59,518,165 | 61,723,501 | 62,1933,1740 | 63,1896,1742 | 64,127,49 | 65,4066,4058 | 66,2143,2135 | 67,2857,2849 | 68,2029,2021 | 69,4013,4008 | 70,3431,3426

BATCH_RAW_INFO | 39,2803,2132 | 43,2329,1720 | 44,2397,1788 | 52,1556,1011 | 53,4095,3637 | 56,421,12 | 59,519,165 | 61,724,501 | 62,1934,1740 | 63,1897,1742 | 64,128,49 | 65,4067,4058 | 66,2144,2135 | 67,2858,2849 | 68,2030,2021 | 69,4014,4008 | 70,3432,3426

BATCH_RAW_INFO | 39,2804,2132 | 43,2330,1720 | 44,2398,1788 | 52,1557,1011 | 56,422,12 | 59,520,165 | 61,725,501 | 62,1935,1740 | 63,1898,1742 | 64,129,49 | 65,4068,4058 | 66,2145,2135 | 67,2859,2849 | 68,2031,2021 | 69,4015,4008 | 70,3433,3426

BATCH_RAW_INFO | 39,2805,2132 | 43,2331,1720 | 44,2399,1788 | 52,1558,1011 | 56,423,12 | 59,521,165 | 61,726,501 | 62,1936,1740 | 63,1899,1742 | 64,130,49 | 65,4069,4058 | 66,2146,2135 | 67,2860,2849 | 68,2032,2021 | 69,4016,4008 | 70,3434,3426

BATCH_RAW_INFO | 39,2806,2132 | 43,2332,1720 | 44,2400,1788 | 52,1559,1011 | 56,424,12 | 59,522,165 | 61,727,501 | 62,1937,1740 | 63,1900,1742 | 64,131,49 | 65,4070,4058 | 66,2147,2135 | 67,2861,2849 | 68,2033,2021 | 69,4017,4008 | 70,3435,3426

BATCH_RAW_INFO | 39,2807,2132 | 43,2333,1720 | 44,2401,1788 | 52,1560,1011 | 56,425,12 | 59,523,165 | 61,728,501 | 62,1938,1740 | 63,1901,1742 | 64,132,49 | 65,4071,4058 | 66,2148,2135 | 67,2862,2849 | 68,2034,2021 | 69,4018,4008 | 70,3436,3426

BATCH_RAW_INFO | 39,2808,2132 | 43,2334,1720 | 44,2402,1788 | 52,1561,1011 | 56,426,12 | 59,524,165 | 61,729,501 | 62,1939,1740 | 63,1902,1742 | 64,133,49 | 65,4072,4058 | 66,2149,2135 | 67,2863,2849 | 68,2035,2021 | 69,4019,4008 | 70,3437,3426

BATCH_RAW_INFO | 39,2809,2132 | 43,2335,1720 | 44,2403,1788 | 52,1562,1011 | 56,427,12 | 59,525,165 | 61,730,501 | 62,1940,1740 | 63,1903,1742 | 64,134,49 | 65,4073,4058 | 66,2150,2135 | 67,2864,2849 | 68,2036,2021 | 69,4020,4008 | 70,3438,3426

BATCH_RAW_INFO | 39,2810,2132 | 43,2336,1720 | 44,2404,1788 | 52,1563,1011 | 56,428,12 | 59,526,165 | 61,731,501 | 62,1941,1740 | 63,1904,1742 | 64,135,49 | 65,4074,4058 | 66,2151,2135 | 67,2865,2849 | 68,2037,2021 | 69,4021,4008 | 70,3439,3426

BATCH_RAW_INFO | 39,2811,2132 | 43,2337,1720 | 44,2405,1788 | 52,1564,1011 | 56,429,12 | 59,527,165 | 61,732,501 | 62,1942,1740 | 63,1905,1742 | 64,136,49 | 65,4075,4058 | 66,2152,2135 | 67,2866,2849 | 68,2038,2021 | 69,4022,4008 | 70,3440,3426

BATCH_RAW_INFO | 39,2812,2132 | 43,2338,1720 | 44,2406,1788 | 52,1565,1011 | 56,430,12 | 59,528,165 | 61,733,501 | 62,1943,1740 | 63,1906,1742 | 64,137,49 | 65,4076,4058 | 66,2153,2135 | 67,2867,2849 | 68,2039,2021 | 69,4023,4008 | 70,3441,3426

BATCH_RAW_INFO | 39,2813,2132 | 43,2339,1720 | 44,2407,1788 | 52,1566,1011 | 56,431,12 | 59,529,165 | 61,734,501 | 62,1944,1740 | 63,1907,1742 | 64,138,49 | 65,4077,4058 | 66,2154,2135 | 67,2868,2849 | 68,2040,2021 | 69,4024,4008 | 70,3442,3426

BATCH_RAW_INFO | 39,2814,2132 | 43,2340,1720 | 44,2408,1788 | 52,1567,1011 | 56,432,12 | 59,530,165 | 61,735,501 | 62,1945,1740 | 63,1908,1742 | 64,139,49 | 65,4078,4058 | 66,2155,2135 | 67,2869,2849 | 68,2041,2021 | 69,4025,4008 | 70,3443,3426

BATCH_RAW_INFO | 39,2815,2132 | 43,2341,1720 | 44,2409,1788 | 52,1568,1011 | 56,433,12 | 59,531,165 | 61,736,501 | 62,1946,1740 | 63,1909,1742 | 64,140,49 | 65,4079,4058 | 66,2156,2135 | 67,2870,2849 | 68,2042,2021 | 69,4026,4008 | 70,3444,3426

BATCH_RAW_INFO | 39,2816,2132 | 43,2342,1720 | 44,2410,1788 | 52,1569,1011 | 56,434,12 | 59,532,165 | 61,737,501 | 62,1947,1740 | 63,1910,1742 | 64,141,49 | 65,4080,4058 | 66,2157,2135 | 67,2871,2849 | 68,2043,2021 | 69,4027,4008 | 70,3445,3426

BATCH_RAW_INFO | 39,2817,2132 | 43,2343,1720 | 44,2411,1788 | 52,1570,1011 | 56,435,12 | 59,533,165 | 61,738,501 | 62,1948,1740 | 63,1911,1742 | 64,142,49 | 65,4081,4058 | 66,2158,2135 | 67,2872,2849 | 68,2044,2021 | 69,4028,4008 | 70,3446,3426

BATCH_RAW_INFO | 39,2818,2132 | 43,2344,1720 | 44,2412,1788 | 52,1571,1011 | 56,436,12 | 59,534,165 | 61,739,501 | 62,1949,1740 | 63,1912,1742 | 64,143,49 | 65,4082,4058 | 66,2159,2135 | 67,2873,2849 | 68,2045,2021 | 69,4029,4008 | 70,3447,3426

BATCH_RAW_INFO | 39,2819,2132 | 43,2345,1720 | 44,2413,1788 | 52,1572,1011 | 56,437,12 | 59,535,165 | 61,740,501 | 62,1950,1740 | 63,1913,1742 | 64,144,49 | 65,4083,4058 | 66,2160,2135 | 67,2874,2849 | 68,2046,2021 | 69,4030,4008 | 70,3448,3426

BATCH_RAW_INFO | 39,2820,2132 | 43,2346,1720 | 44,2414,1788 | 52,1573,1011 | 56,438,12 | 59,536,165 | 61,741,501 | 62,1951,1740 | 63,1914,1742 | 64,145,49 | 65,4084,4058 | 66,2161,2135 | 67,2875,2849 | 68,2047,2021 | 69,4031,4008 | 70,3449,3426

BATCH_RAW_INFO | 39,2821,2132 | 43,2347,1720 | 44,2415,1788 | 52,1574,1011 | 56,439,12 | 59,537,165 | 61,742,501 | 62,1952,1740 | 63,1915,1742 | 64,146,49 | 65,4085,4058 | 66,2162,2135 | 67,2876,2849 | 68,2048,2021 | 69,4032,4008 | 70,3450,3426

BATCH_RAW_INFO | 39,2822,2132 | 43,2348,1720 | 44,2416,1788 | 52,1575,1011 | 56,440,12 | 59,538,165 | 61,743,501 | 62,1953,1740 | 63,1916,1742 | 64,147,49 | 65,4086,4058 | 66,2163,2135 | 67,2877,2849 | 68,2049,2021 | 69,4033,4008 | 70,3451,3426

BATCH_RAW_INFO | 39,2823,2132 | 43,2349,1720 | 44,2417,1788 | 52,1576,1011 | 56,441,12 | 59,539,165 | 61,744,501 | 62,1954,1740 | 63,1917,1742 | 64,148,49 | 65,4087,4058 | 66,2164,2135 | 67,2878,2849 | 68,2050,2021 | 69,4034,4008 | 70,3452,3426

BATCH_RAW_INFO | 39,2824,2132 | 43,2350,1720 | 44,2418,1788 | 52,1577,1011 | 56,442,12 | 59,540,165 | 61,745,501 | 62,1955,1740 | 63,1918,1742 | 64,149,49 | 65,4088,4058 | 66,2165,2135 | 67,2879,2849 | 68,2051,2021 | 69,4035,4008 | 70,3453,3426

BATCH_RAW_INFO | 39,2825,2132 | 43,2351,1720 | 44,2419,1788 | 52,1578,1011 | 56,443,12 | 59,541,165 | 61,746,501 | 62,1956,1740 | 63,1919,1742 | 64,150,49 | 65,4089,4058 | 66,2166,2135 | 67,2880,2849 | 68,2052,2021 | 69,4036,4008 | 70,3454,3426

BATCH_RAW_INFO | 39,2826,2132 | 43,2352,1720 | 44,2420,1788 | 52,1579,1011 | 56,444,12 | 59,542,165 | 61,747,501 | 62,1957,1740 | 63,1920,1742 | 64,151,49 | 65,4090,4058 | 66,2167,2135 | 67,2881,2849 | 68,2053,2021 | 69,4037,4008 | 70,3455,3426

BATCH_RAW_INFO | 39,2827,2132 | 43,2353,1720 | 44,2421,1788 | 52,1580,1011 | 56,445,12 | 59,543,165 | 61,748,501 | 62,1958,1740 | 63,1921,1742 | 64,152,49 | 65,4091,4058 | 66,2168,2135 | 67,2882,2849 | 68,2054,2021 | 69,4038,4008 | 70,3456,3426

BATCH_RAW_INFO | 39,2828,2132 | 43,2354,1720 | 44,2422,1788 | 52,1581,1011 | 56,446,12 | 59,544,165 | 61,749,501 | 62,1959,1740 | 63,1922,1742 | 64,153,49 | 65,4092,4058 | 66,2169,2135 | 67,2883,2849 | 68,2055,2021 | 69,4039,4008 | 70,3457,3426

BATCH_RAW_INFO | 39,2829,2132 | 43,2355,1720 | 44,2423,1788 | 52,1582,1011 | 56,447,12 | 59,545,165 | 61,750,501 | 62,1960,1740 | 63,1923,1742 | 64,154,49 | 65,4093,4058 | 66,2170,2135 | 67,2884,2849 | 68,2056,2021 | 69,4040,4008 | 70,3458,3426

BATCH_RAW_INFO | 39,2830,2132 | 43,2356,1720 | 44,2424,1788 | 52,1583,1011 | 56,448,12 | 59,546,165 | 61,751,501 | 62,1961,1740 | 63,1924,1742 | 64,155,49 | 65,4094,4058 | 66,2171,2135 | 67,2885,2849 | 68,2057,2021 | 69,4041,4008 | 70,3459,3426

BATCH_RAW_INFO | 39,2831,2132 | 43,2357,1720 | 44,2425,1788 | 52,1584,1011 | 56,449,12 | 59,547,165 | 61,752,501 | 62,1962,1740 | 63,1925,1742 | 64,156,49 | 65,4095,4058 | 66,2172,2135 | 67,2886,2849 | 68,2058,2021 | 69,4042,4008 | 70,3460,3426

BATCH_RAW_INFO | 39,2832,2132 | 43,2358,1720 | 44,2426,1788 | 52,1585,1011 | 56,450,12 | 59,548,165 | 61,753,501 | 62,1963,1740 | 63,1926,1742 | 64,157,49 | 66,2173,2135 | 67,2887,2849 | 68,2059,2021 | 69,4043,4008 | 70,3461,3426

BATCH_RAW_INFO | 39,2833,2132 | 43,2359,1720 | 44,2427,1788 | 52,1586,1011 | 56,451,12 | 59,549,165 | 61,754,501 | 62,1964,1740 | 63,1927,1742 | 64,158,49 | 66,2174,2135 | 67,2888,2849 | 68,2060,2021 | 69,4044,4008 | 70,3462,3426

BATCH_RAW_INFO | 39,2834,2132 | 43,2360,1720 | 44,2428,1788 | 52,1587,1011 | 56,452,12 | 59,550,165 | 61,755,501 | 62,1965,1740 | 63,1928,1742 | 64,159,49 | 66,2175,2135 | 67,2889,2849 | 68,2061,2021 | 69,4045,4008 | 70,3463,3426

BATCH_RAW_INFO | 39,2835,2132 | 43,2361,1720 | 44,2429,1788 | 52,1588,1011 | 56,453,12 | 59,551,165 | 61,756,501 | 62,1966,1740 | 63,1929,1742 | 64,160,49 | 66,2176,2135 | 67,2890,2849 | 68,2062,2021 | 69,4046,4008 | 70,3464,3426

BATCH_RAW_INFO | 39,2836,2132 | 43,2362,1720 | 44,2430,1788 | 52,1589,1011 | 56,454,12 | 59,552,165 | 61,757,501 | 62,1967,1740 | 63,1930,1742 | 64,161,49 | 66,2177,2135 | 67,2891,2849 | 68,2063,2021 | 69,4047,4008 | 70,3465,3426

BATCH_RAW_INFO | 39,2837,2132 | 43,2363,1720 | 44,2431,1788 | 52,1590,1011 | 56,455,12 | 59,553,165 | 61,758,501 | 62,1968,1740 | 63,1931,1742 | 64,162,49 | 66,2178,2135 | 67,2892,2849 | 68,2064,2021 | 69,4048,4008 | 70,3466,3426

BATCH_RAW_INFO | 39,2838,2132 | 43,2364,1720 | 44,2432,1788 | 52,1591,1011 | 56,456,12 | 59,554,165 | 61,759,501 | 62,1969,1740 | 63,1932,1742 | 64,163,49 | 66,2179,2135 | 67,2893,2849 | 68,2065,2021 | 69,4049,4008 | 70,3467,3426

BATCH_RAW_INFO | 39,2839,2132 | 43,2365,1720 | 44,2433,1788 | 52,1592,1011 | 56,457,12 | 59,555,165 | 61,760,501 | 62,1970,1740 | 63,1933,1742 | 64,164,49 | 66,2180,2135 | 67,2894,2849 | 68,2066,2021 | 69,4050,4008 | 70,3468,3426

BATCH_RAW_INFO | 39,2840,2132 | 43,2366,1720 | 44,2434,1788 | 52,1593,1011 | 56,458,12 | 59,556,165 | 61,761,501 | 62,1971,1740 | 63,1934,1742 | 64,165,49 | 66,2181,2135 | 67,2895,2849 | 68,2067,2021 | 69,4051,4008 | 70,3469,3426

BATCH_RAW_INFO | 39,2841,2132 | 43,2367,1720 | 44,2435,1788 | 52,1594,1011 | 56,459,12 | 59,557,165 | 61,762,501 | 62,1972,1740 | 63,1935,1742 | 64,166,49 | 66,2182,2135 | 67,2896,2849 | 68,2068,2021 | 69,4052,4008 | 70,3470,3426

BATCH_RAW_INFO | 39,2842,2132 | 43,2368,1720 | 44,2436,1788 | 52,1595,1011 | 56,460,12 | 59,558,165 | 61,763,501 | 62,1973,1740 | 63,1936,1742 | 64,167,49 | 66,2183,2135 | 67,2897,2849 | 68,2069,2021 | 69,4053,4008 | 70,3471,3426

BATCH_RAW_INFO | 39,2843,2132 | 43,2369,1720 | 44,2437,1788 | 52,1596,1011 | 56,461,12 | 59,559,165 | 61,764,501 | 62,1974,1740 | 63,1937,1742 | 64,168,49 | 66,2184,2135 | 67,2898,2849 | 68,2070,2021 | 69,4054,4008 | 70,3472,3426

BATCH_RAW_INFO | 39,2844,2132 | 43,2370,1720 | 44,2438,1788 | 52,1597,1011 | 56,462,12 | 59,560,165 | 61,765,501 | 62,1975,1740 | 63,1938,1742 | 64,169,49 | 66,2185,2135 | 67,2899,2849 | 68,2071,2021 | 69,4055,4008 | 70,3473,3426

BATCH_RAW_INFO | 39,2845,2132 | 43,2371,1720 | 44,2439,1788 | 52,1598,1011 | 56,463,12 | 59,561,165 | 61,766,501 | 62,1976,1740 | 63,1939,1742 | 64,170,49 | 66,2186,2135 | 67,2900,2849 | 68,2072,2021 | 69,4056,4008 | 70,3474,3426

BATCH_RAW_INFO | 39,2846,2132 | 43,2372,1720 | 44,2440,1788 | 52,1599,1011 | 56,464,12 | 59,562,165 | 61,767,501 | 62,1977,1740 | 63,1940,1742 | 64,171,49 | 66,2187,2135 | 67,2901,2849 | 68,2073,2021 | 69,4057,4008 | 70,3475,3426

BATCH_RAW_INFO | 39,2847,2132 | 43,2373,1720 | 44,2441,1788 | 52,1600,1011 | 56,465,12 | 59,563,165 | 61,768,501 | 62,1978,1740 | 63,1941,1742 | 64,172,49 | 66,2188,2135 | 67,2902,2849 | 68,2074,2021 | 69,4058,4008 | 70,3476,3426

BATCH_RAW_INFO | 39,2848,2132 | 43,2374,1720 | 44,2442,1788 | 52,1601,1011 | 56,466,12 | 59,564,165 | 61,769,501 | 62,1979,1740 | 63,1942,1742 | 64,173,49 | 66,2189,2135 | 67,2903,2849 | 68,2075,2021 | 69,4059,4008 | 70,3477,3426

BATCH_RAW_INFO | 39,2849,2132 | 43,2375,1720 | 44,2443,1788 | 52,1602,1011 | 56,467,12 | 59,565,165 | 61,770,501 | 62,1980,1740 | 63,1943,1742 | 64,174,49 | 66,2190,2135 | 67,2904,2849 | 68,2076,2021 | 69,4060,4008 | 70,3478,3426

BATCH_RAW_INFO | 39,2850,2132 | 43,2376,1720 | 44,2444,1788 | 52,1603,1011 | 56,468,12 | 59,566,165 | 61,771,501 | 62,1981,1740 | 63,1944,1742 | 64,175,49 | 66,2191,2135 | 67,2905,2849 | 68,2077,2021 | 69,4061,4008 | 70,3479,3426

BATCH_RAW_INFO | 39,2851,2132 | 43,2377,1720 | 44,2445,1788 | 52,1604,1011 | 56,469,12 | 59,567,165 | 61,772,501 | 62,1982,1740 | 63,1945,1742 | 64,176,49 | 66,2192,2135 | 67,2906,2849 | 68,2078,2021 | 69,4062,4008 | 70,3480,3426

BATCH_RAW_INFO | 39,2852,2132 | 43,2378,1720 | 44,2446,1788 | 52,1605,1011 | 56,470,12 | 59,568,165 | 61,773,501 | 62,1983,1740 | 63,1946,1742 | 64,177,49 | 66,2193,2135 | 67,2907,2849 | 68,2079,2021 | 69,4063,4008 | 70,3481,3426

BATCH_RAW_INFO | 39,2853,2132 | 43,2379,1720 | 44,2447,1788 | 52,1606,1011 | 56,471,12 | 59,569,165 | 61,774,501 | 62,1984,1740 | 63,1947,1742 | 64,178,49 | 66,2194,2135 | 67,2908,2849 | 68,2080,2021 | 69,4064,4008 | 70,3482,3426

BATCH_RAW_INFO | 39,2854,2132 | 43,2380,1720 | 44,2448,1788 | 52,1607,1011 | 56,472,12 | 59,570,165 | 61,775,501 | 62,1985,1740 | 63,1948,1742 | 64,179,49 | 66,2195,2135 | 67,2909,2849 | 68,2081,2021 | 69,4065,4008 | 70,3483,3426

BATCH_RAW_INFO | 39,2855,2132 | 43,2381,1720 | 44,2449,1788 | 52,1608,1011 | 56,473,12 | 59,571,165 | 61,776,501 | 62,1986,1740 | 63,1949,1742 | 64,180,49 | 66,2196,2135 | 67,2910,2849 | 68,2082,2021 | 69,4066,4008 | 70,3484,3426

BATCH_RAW_INFO | 39,2856,2132 | 43,2382,1720 | 44,2450,1788 | 52,1609,1011 | 56,474,12 | 59,572,165 | 61,777,501 | 62,1987,1740 | 63,1950,1742 | 64,181,49 | 66,2197,2135 | 67,2911,2849 | 68,2083,2021 | 69,4067,4008 | 70,3485,3426

BATCH_RAW_INFO | 39,2857,2132 | 43,2383,1720 | 44,2451,1788 | 52,1610,1011 | 56,475,12 | 59,573,165 | 61,778,501 | 62,1988,1740 | 63,1951,1742 | 64,182,49 | 66,2198,2135 | 67,2912,2849 | 68,2084,2021 | 69,4068,4008 | 70,3486,3426

BATCH_RAW_INFO | 39,2858,2132 | 43,2384,1720 | 44,2452,1788 | 52,1611,1011 | 56,476,12 | 59,574,165 | 61,779,501 | 62,1989,1740 | 63,1952,1742 | 64,183,49 | 66,2199,2135 | 67,2913,2849 | 68,2085,2021 | 69,4069,4008 | 70,3487,3426

BATCH_RAW_INFO | 39,2859,2132 | 43,2385,1720 | 44,2453,1788 | 52,1612,1011 | 56,477,12 | 59,575,165 | 61,780,501 | 62,1990,1740 | 63,1953,1742 | 64,184,49 | 66,2200,2135 | 67,2914,2849 | 68,2086,2021 | 69,4070,4008 | 70,3488,3426

BATCH_RAW_INFO | 39,2860,2132 | 43,2386,1720 | 44,2454,1788 | 52,1613,1011 | 56,478,12 | 59,576,165 | 61,781,501 | 62,1991,1740 | 63,1954,1742 | 64,185,49 | 66,2201,2135 | 67,2915,2849 | 68,2087,2021 | 69,4071,4008 | 70,3489,3426

BATCH_RAW_INFO | 39,2861,2132 | 43,2387,1720 | 44,2455,1788 | 52,1614,1011 | 56,479,12 | 59,577,165 | 61,782,501 | 62,1992,1740 | 63,1955,1742 | 64,186,49 | 66,2202,2135 | 67,2916,2849 | 68,2088,2021 | 69,4072,4008 | 70,3490,3426

BATCH_RAW_INFO | 39,2862,2132 | 43,2388,1720 | 44,2456,1788 | 52,1615,1011 | 56,480,12 | 59,578,165 | 61,783,501 | 62,1993,1740 | 63,1956,1742 | 64,187,49 | 66,2203,2135 | 67,2917,2849 | 68,2089,2021 | 69,4073,4008 | 70,3491,3426

BATCH_RAW_INFO | 39,2863,2132 | 43,2389,1720 | 44,2457,1788 | 52,1616,1011 | 56,481,12 | 59,579,165 | 61,784,501 | 62,1994,1740 | 63,1957,1742 | 64,188,49 | 66,2204,2135 | 67,2918,2849 | 68,2090,2021 | 69,4074,4008 | 70,3492,3426

BATCH_RAW_INFO | 39,2864,2132 | 43,2390,1720 | 44,2458,1788 | 52,1617,1011 | 56,482,12 | 59,580,165 | 61,785,501 | 62,1995,1740 | 63,1958,1742 | 64,189,49 | 66,2205,2135 | 67,2919,2849 | 68,2091,2021 | 69,4075,4008 | 70,3493,3426

BATCH_RAW_INFO | 39,2865,2132 | 43,2391,1720 | 44,2459,1788 | 52,1618,1011 | 56,483,12 | 59,581,165 | 61,786,501 | 62,1996,1740 | 63,1959,1742 | 64,190,49 | 66,2206,2135 | 67,2920,2849 | 68,2092,2021 | 69,4076,4008 | 70,3494,3426

BATCH_RAW_INFO | 39,2866,2132 | 43,2392,1720 | 44,2460,1788 | 52,1619,1011 | 56,484,12 | 59,582,165 | 61,787,501 | 62,1997,1740 | 63,1960,1742 | 64,191,49 | 66,2207,2135 | 67,2921,2849 | 68,2093,2021 | 69,4077,4008 | 70,3495,3426

BATCH_RAW_INFO | 39,2867,2132 | 43,2393,1720 | 44,2461,1788 | 52,1620,1011 | 56,485,12 | 59,583,165 | 61,788,501 | 62,1998,1740 | 63,1961,1742 | 64,192,49 | 66,2208,2135 | 67,2922,2849 | 68,2094,2021 | 69,4078,4008 | 70,3496,3426

BATCH_RAW_INFO | 39,2868,2132 | 43,2394,1720 | 44,2462,1788 | 52,1621,1011 | 56,486,12 | 59,584,165 | 61,789,501 | 62,1999,1740 | 63,1962,1742 | 64,193,49 | 66,2209,2135 | 67,2923,2849 | 68,2095,2021 | 69,4079,4008 | 70,3497,3426

BATCH_RAW_INFO | 39,2869,2132 | 43,2395,1720 | 44,2463,1788 | 52,1622,1011 | 56,487,12 | 59,585,165 | 61,790,501 | 62,2000,1740 | 63,1963,1742 | 64,194,49 | 66,2210,2135 | 67,2924,2849 | 68,2096,2021 | 69,4080,4008 | 70,3498,3426

BATCH_RAW_INFO | 39,2870,2132 | 43,2396,1720 | 44,2464,1788 | 52,1623,1011 | 56,488,12 | 59,586,165 | 61,791,501 | 62,2001,1740 | 63,1964,1742 | 64,195,49 | 66,2211,2135 | 67,2925,2849 | 68,2097,2021 | 69,4081,4008 | 70,3499,3426

BATCH_RAW_INFO | 39,2871,2132 | 43,2397,1720 | 44,2465,1788 | 52,1624,1011 | 56,489,12 | 59,587,165 | 61,792,501 | 62,2002,1740 | 63,1965,1742 | 64,196,49 | 66,2212,2135 | 67,2926,2849 | 68,2098,2021 | 69,4082,4008 | 70,3500,3426

BATCH_RAW_INFO | 39,2872,2132 | 43,2398,1720 | 44,2466,1788 | 52,1625,1011 | 56,490,12 | 59,588,165 | 61,793,501 | 62,2003,1740 | 63,1966,1742 | 64,197,49 | 66,2213,2135 | 67,2927,2849 | 68,2099,2021 | 69,4083,4008 | 70,3501,3426

BATCH_RAW_INFO | 39,2873,2132 | 43,2399,1720 | 44,2467,1788 | 52,1626,1011 | 56,491,12 | 59,589,165 | 61,794,501 | 62,2004,1740 | 63,1967,1742 | 64,198,49 | 66,2214,2135 | 67,2928,2849 | 68,2100,2021 | 69,4084,4008 | 70,3502,3426

BATCH_RAW_INFO | 39,2874,2132 | 43,2400,1720 | 44,2468,1788 | 52,1627,1011 | 56,492,12 | 59,590,165 | 61,795,501 | 62,2005,1740 | 63,1968,1742 | 64,199,49 | 66,2215,2135 | 67,2929,2849 | 68,2101,2021 | 69,4085,4008 | 70,3503,3426

BATCH_RAW_INFO | 39,2875,2132 | 43,2401,1720 | 44,2469,1788 | 52,1628,1011 | 56,493,12 | 59,591,165 | 61,796,501 | 62,2006,1740 | 63,1969,1742 | 64,200,49 | 66,2216,2135 | 67,2930,2849 | 68,2102,2021 | 69,4086,4008 | 70,3504,3426

BATCH_RAW_INFO | 39,2876,2132 | 43,2402,1720 | 44,2470,1788 | 52,1629,1011 | 56,494,12 | 59,592,165 | 61,797,501 | 62,2007,1740 | 63,1970,1742 | 64,201,49 | 66,2217,2135 | 67,2931,2849 | 68,2103,2021 | 69,4087,4008 | 70,3505,3426

BATCH_RAW_INFO | 39,2877,2132 | 43,2403,1720 | 44,2471,1788 | 52,1630,1011 | 56,495,12 | 59,593,165 | 61,798,501 | 62,2008,1740 | 63,1971,1742 | 64,202,49 | 66,2218,2135 | 67,2932,2849 | 68,2104,2021 | 69,4088,4008 | 70,3506,3426

BATCH_RAW_INFO | 39,2878,2132 | 43,2404,1720 | 44,2472,1788 | 52,1631,1011 | 56,496,12 | 59,594,165 | 61,799,501 | 62,2009,1740 | 63,1972,1742 | 64,203,49 | 66,2219,2135 | 67,2933,2849 | 68,2105,2021 | 69,4089,4008 | 70,3507,3426

BATCH_RAW_INFO | 39,2879,2132 | 43,2405,1720 | 44,2473,1788 | 52,1632,1011 | 56,497,12 | 61,800,501 | 62,2010,1740 | 63,1973,1742 | 64,204,49 | 66,2220,2135 | 67,2934,2849 | 68,2106,2021 | 69,4090,4008 | 70,3508,3426

BATCH_RAW_INFO | 39,2880,2132 | 43,2406,1720 | 44,2474,1788 | 52,1633,1011 | 56,498,12 | 61,801,501 | 62,2011,1740 | 63,1974,1742 | 64,205,49 | 66,2221,2135 | 67,2935,2849 | 68,2107,2021 | 69,4091,4008 | 70,3509,3426

BATCH_RAW_INFO | 39,2881,2132 | 43,2407,1720 | 44,2475,1788 | 52,1634,1011 | 56,499,12 | 61,802,501 | 62,2012,1740 | 63,1975,1742 | 64,206,49 | 66,2222,2135 | 67,2936,2849 | 68,2108,2021 | 69,4092,4008 | 70,3510,3426

BATCH_RAW_INFO | 39,2882,2132 | 43,2408,1720 | 44,2476,1788 | 52,1635,1011 | 56,500,12 | 61,803,501 | 62,2013,1740 | 63,1976,1742 | 64,207,49 | 66,2223,2135 | 67,2937,2849 | 68,2109,2021 | 69,4093,4008 | 70,3511,3426

BATCH_RAW_INFO | 39,2883,2132 | 43,2409,1720 | 44,2477,1788 | 52,1636,1011 | 56,501,12 | 61,804,501 | 62,2014,1740 | 63,1977,1742 | 64,208,49 | 66,2224,2135 | 67,2938,2849 | 68,2110,2021 | 69,4094,4008 | 70,3512,3426

BATCH_RAW_INFO | 39,2884,2132 | 43,2410,1720 | 44,2478,1788 | 52,1637,1011 | 56,502,12 | 61,805,501 | 62,2015,1740 | 63,1978,1742 | 64,209,49 | 66,2225,2135 | 67,2939,2849 | 68,2111,2021 | 69,4095,4008 | 70,3513,3426

BATCH_RAW_INFO | 39,2885,2132 | 43,2411,1720 | 44,2479,1788 | 52,1638,1011 | 56,503,12 | 61,806,501 | 62,2016,1740 | 63,1979,1742 | 64,210,49 | 66,2226,2135 | 67,2940,2849 | 68,2112,2021 | 70,3514,3426

BATCH_RAW_INFO | 39,2886,2132 | 43,2412,1720 | 44,2480,1788 | 52,1639,1011 | 56,504,12 | 61,807,501 | 62,2017,1740 | 63,1980,1742 | 64,211,49 | 66,2227,2135 | 67,2941,2849 | 68,2113,2021 | 70,3515,3426

BATCH_RAW_INFO | 39,2887,2132 | 43,2413,1720 | 44,2481,1788 | 52,1640,1011 | 56,505,12 | 61,808,501 | 62,2018,1740 | 63,1981,1742 | 64,212,49 | 66,2228,2135 | 67,2942,2849 | 68,2114,2021 | 70,3516,3426

BATCH_RAW_INFO | 39,2888,2132 | 43,2414,1720 | 44,2482,1788 | 52,1641,1011 | 56,506,12 | 61,809,501 | 62,2019,1740 | 63,1982,1742 | 64,213,49 | 66,2229,2135 | 67,2943,2849 | 68,2115,2021 | 70,3517,3426

BATCH_RAW_INFO | 39,2889,2132 | 43,2415,1720 | 44,2483,1788 | 52,1642,1011 | 56,507,12 | 61,810,501 | 62,2020,1740 | 63,1983,1742 | 64,214,49 | 66,2230,2135 | 67,2944,2849 | 68,2116,2021 | 70,3518,3426

BATCH_RAW_INFO | 39,2890,2132 | 43,2416,1720 | 44,2484,1788 | 52,1643,1011 | 56,508,12 | 61,811,501 | 62,2021,1740 | 63,1984,1742 | 64,215,49 | 66,2231,2135 | 67,2945,2849 | 68,2117,2021 | 70,3519,3426

BATCH_RAW_INFO | 39,2891,2132 | 43,2417,1720 | 44,2485,1788 | 52,1644,1011 | 56,509,12 | 61,812,501 | 62,2022,1740 | 63,1985,1742 | 64,216,49 | 66,2232,2135 | 67,2946,2849 | 68,2118,2021 | 70,3520,3426

BATCH_RAW_INFO | 39,2892,2132 | 43,2418,1720 | 44,2486,1788 | 52,1645,1011 | 56,510,12 | 61,813,501 | 62,2023,1740 | 63,1986,1742 | 64,217,49 | 66,2233,2135 | 67,2947,2849 | 68,2119,2021 | 70,3521,3426

BATCH_RAW_INFO | 71,3219,3218

BATCH_RAW_INFO | 39,2893,2132 | 43,2419,1720 | 44,2487,1788 | 52,1646,1011 | 56,511,12 | 61,814,501 | 62,2024,1740 | 63,1987,1742 | 64,218,49 | 66,2234,2135 | 67,2948,2849 | 68,2120,2021 | 70,3522,3426 | 71,3220,3218

BATCH_RAW_INFO | 39,2894,2132 | 43,2420,1720 | 44,2488,1788 | 52,1647,1011 | 56,512,12 | 61,815,501 | 62,2025,1740 | 63,1988,1742 | 64,219,49 | 66,2235,2135 | 67,2949,2849 | 68,2121,2021 | 70,3523,3426 | 71,3221,3218

BATCH_RAW_INFO | 39,2895,2132 | 43,2421,1720 | 44,2489,1788 | 52,1648,1011 | 56,513,12 | 61,816,501 | 62,2026,1740 | 63,1989,1742 | 64,220,49 | 66,2236,2135 | 67,2950,2849 | 68,2122,2021 | 70,3524,3426 | 71,3222,3218

BATCH_RAW_INFO | 39,2896,2132 | 43,2422,1720 | 44,2490,1788 | 52,1649,1011 | 56,514,12 | 61,817,501 | 62,2027,1740 | 63,1990,1742 | 64,221,49 | 66,2237,2135 | 67,2951,2849 | 68,2123,2021 | 70,3525,3426 | 71,3223,3218

BATCH_RAW_INFO | 39,2897,2132 | 43,2423,1720 | 44,2491,1788 | 52,1650,1011 | 56,515,12 | 61,818,501 | 62,2028,1740 | 63,1991,1742 | 64,222,49 | 66,2238,2135 | 67,2952,2849 | 68,2124,2021 | 70,3526,3426 | 71,3224,3218

BATCH_RAW_INFO | 39,2898,2132 | 43,2424,1720 | 44,2492,1788 | 52,1651,1011 | 56,516,12 | 61,819,501 | 62,2029,1740 | 63,1992,1742 | 64,223,49 | 66,2239,2135 | 67,2953,2849 | 68,2125,2021 | 70,3527,3426 | 71,3225,3218

BATCH_RAW_INFO | 39,2899,2132 | 43,2425,1720 | 44,2493,1788 | 52,1652,1011 | 56,517,12 | 61,820,501 | 62,2030,1740 | 63,1993,1742 | 64,224,49 | 66,2240,2135 | 67,2954,2849 | 68,2126,2021 | 70,3528,3426 | 71,3226,3218

BATCH_RAW_INFO | 39,2900,2132 | 43,2426,1720 | 44,2494,1788 | 52,1653,1011 | 56,518,12 | 61,821,501 | 62,2031,1740 | 63,1994,1742 | 64,225,49 | 66,2241,2135 | 67,2955,2849 | 68,2127,2021 | 70,3529,3426 | 71,3227,3218

BATCH_RAW_INFO | 39,2901,2132 | 43,2427,1720 | 44,2495,1788 | 52,1654,1011 | 56,519,12 | 61,822,501 | 62,2032,1740 | 63,1995,1742 | 64,226,49 | 66,2242,2135 | 67,2956,2849 | 68,2128,2021 | 70,3530,3426 | 71,3228,3218

BATCH_RAW_INFO | 39,2902,2132 | 43,2428,1720 | 44,2496,1788 | 52,1655,1011 | 56,520,12 | 61,823,501 | 62,2033,1740 | 63,1996,1742 | 64,227,49 | 66,2243,2135 | 67,2957,2849 | 68,2129,2021 | 70,3531,3426 | 71,3229,3218

BATCH_RAW_INFO | 39,2903,2132 | 43,2429,1720 | 44,2497,1788 | 52,1656,1011 | 56,521,12 | 61,824,501 | 62,2034,1740 | 63,1997,1742 | 64,228,49 | 66,2244,2135 | 67,2958,2849 | 68,2130,2021 | 70,3532,3426 | 71,3230,3218

BATCH_RAW_INFO | 43,2430,1720 | 44,2498,1788 | 52,1657,1011 | 56,522,12 | 61,825,501 | 62,2035,1740 | 63,1998,1742 | 64,229,49 | 66,2245,2135 | 67,2959,2849 | 68,2131,2021 | 70,3533,3426 | 71,3231,3218

BATCH_RAW_INFO | 43,2431,1720 | 44,2499,1788 | 52,1658,1011 | 56,523,12 | 61,826,501 | 62,2036,1740 | 63,1999,1742 | 64,230,49 | 66,2246,2135 | 67,2960,2849 | 68,2132,2021 | 70,3534,3426 | 71,3232,3218

BATCH_RAW_INFO | 43,2432,1720 | 44,2500,1788 | 52,1659,1011 | 56,524,12 | 61,827,501 | 62,2037,1740 | 63,2000,1742 | 64,231,49 | 66,2247,2135 | 67,2961,2849 | 68,2133,2021 | 70,3535,3426 | 71,3233,3218

BATCH_RAW_INFO | 43,2433,1720 | 44,2501,1788 | 52,1660,1011 | 56,525,12 | 61,828,501 | 62,2038,1740 | 63,2001,1742 | 64,232,49 | 66,2248,2135 | 67,2962,2849 | 68,2134,2021 | 70,3536,3426 | 71,3234,3218

BATCH_RAW_INFO | 43,2434,1720 | 44,2502,1788 | 52,1661,1011 | 56,526,12 | 61,829,501 | 62,2039,1740 | 63,2002,1742 | 64,233,49 | 66,2249,2135 | 67,2963,2849 | 68,2135,2021 | 70,3537,3426 | 71,3235,3218

BATCH_RAW_INFO | 43,2435,1720 | 44,2503,1788 | 52,1662,1011 | 56,527,12 | 61,830,501 | 62,2040,1740 | 63,2003,1742 | 64,234,49 | 66,2250,2135 | 67,2964,2849 | 68,2136,2021 | 70,3538,3426 | 71,3236,3218

BATCH_RAW_INFO | 43,2436,1720 | 44,2504,1788 | 52,1663,1011 | 56,528,12 | 61,831,501 | 62,2041,1740 | 63,2004,1742 | 64,235,49 | 66,2251,2135 | 67,2965,2849 | 68,2137,2021 | 70,3539,3426 | 71,3237,3218

BATCH_RAW_INFO | 43,2437,1720 | 44,2505,1788 | 52,1664,1011 | 56,529,12 | 61,832,501 | 62,2042,1740 | 63,2005,1742 | 64,236,49 | 66,2252,2135 | 67,2966,2849 | 68,2138,2021 | 70,3540,3426 | 71,3238,3218

BATCH_RAW_INFO | 43,2438,1720 | 44,2506,1788 | 52,1665,1011 | 56,530,12 | 61,833,501 | 62,2043,1740 | 63,2006,1742 | 64,237,49 | 66,2253,2135 | 67,2967,2849 | 68,2139,2021 | 70,3541,3426 | 71,3239,3218

BATCH_RAW_INFO | 43,2439,1720 | 44,2507,1788 | 52,1666,1011 | 56,531,12 | 61,834,501 | 62,2044,1740 | 63,2007,1742 | 64,238,49 | 66,2254,2135 | 67,2968,2849 | 68,2140,2021 | 70,3542,3426 | 71,3240,3218

BATCH_RAW_INFO | 43,2440,1720 | 44,2508,1788 | 52,1667,1011 | 56,532,12 | 61,835,501 | 62,2045,1740 | 63,2008,1742 | 64,239,49 | 66,2255,2135 | 67,2969,2849 | 68,2141,2021 | 70,3543,3426 | 71,3241,3218

BATCH_RAW_INFO | 43,2441,1720 | 44,2509,1788 | 52,1668,1011 | 56,533,12 | 61,836,501 | 62,2046,1740 | 63,2009,1742 | 64,240,49 | 66,2256,2135 | 67,2970,2849 | 68,2142,2021 | 70,3544,3426 | 71,3242,3218

BATCH_RAW_INFO | 43,2442,1720 | 44,2510,1788 | 52,1669,1011 | 56,534,12 | 61,837,501 | 62,2047,1740 | 63,2010,1742 | 64,241,49 | 66,2257,2135 | 67,2971,2849 | 68,2143,2021 | 70,3545,3426 | 71,3243,3218

BATCH_RAW_INFO | 43,2443,1720 | 44,2511,1788 | 52,1670,1011 | 56,535,12 | 61,838,501 | 62,2048,1740 | 63,2011,1742 | 64,242,49 | 66,2258,2135 | 67,2972,2849 | 68,2144,2021 | 70,3546,3426 | 71,3244,3218

BATCH_RAW_INFO | 43,2444,1720 | 44,2512,1788 | 52,1671,1011 | 56,536,12 | 61,839,501 | 62,2049,1740 | 63,2012,1742 | 64,243,49 | 66,2259,2135 | 67,2973,2849 | 68,2145,2021 | 70,3547,3426 | 71,3245,3218

BATCH_RAW_INFO | 43,2445,1720 | 44,2513,1788 | 52,1672,1011 | 56,537,12 | 61,840,501 | 62,2050,1740 | 63,2013,1742 | 64,244,49 | 66,2260,2135 | 67,2974,2849 | 68,2146,2021 | 70,3548,3426 | 71,3246,3218

BATCH_RAW_INFO | 43,2446,1720 | 44,2514,1788 | 52,1673,1011 | 56,538,12 | 61,841,501 | 62,2051,1740 | 63,2014,1742 | 64,245,49 | 66,2261,2135 | 67,2975,2849 | 68,2147,2021 | 70,3549,3426 | 71,3247,3218

BATCH_RAW_INFO | 43,2447,1720 | 44,2515,1788 | 52,1674,1011 | 56,539,12 | 61,842,501 | 62,2052,1740 | 63,2015,1742 | 64,246,49 | 66,2262,2135 | 67,2976,2849 | 68,2148,2021 | 70,3550,3426 | 71,3248,3218

BATCH_RAW_INFO | 43,2448,1720 | 44,2516,1788 | 52,1675,1011 | 56,540,12 | 61,843,501 | 62,2053,1740 | 63,2016,1742 | 64,247,49 | 66,2263,2135 | 67,2977,2849 | 68,2149,2021 | 70,3551,3426 | 71,3249,3218

BATCH_RAW_INFO | 43,2449,1720 | 44,2517,1788 | 52,1676,1011 | 56,541,12 | 61,844,501 | 62,2054,1740 | 63,2017,1742 | 64,248,49 | 66,2264,2135 | 67,2978,2849 | 68,2150,2021 | 70,3552,3426 | 71,3250,3218

BATCH_RAW_INFO | 43,2450,1720 | 44,2518,1788 | 52,1677,1011 | 56,542,12 | 61,845,501 | 62,2055,1740 | 63,2018,1742 | 64,249,49 | 66,2265,2135 | 67,2979,2849 | 68,2151,2021 | 70,3553,3426 | 71,3251,3218

BATCH_RAW_INFO | 43,2451,1720 | 44,2519,1788 | 52,1678,1011 | 56,543,12 | 61,846,501 | 62,2056,1740 | 63,2019,1742 | 64,250,49 | 66,2266,2135 | 67,2980,2849 | 68,2152,2021 | 70,3554,3426 | 71,3252,3218

BATCH_RAW_INFO | 43,2452,1720 | 44,2520,1788 | 52,1679,1011 | 56,544,12 | 61,847,501 | 62,2057,1740 | 63,2020,1742 | 64,251,49 | 66,2267,2135 | 67,2981,2849 | 68,2153,2021 | 70,3555,3426 | 71,3253,3218

BATCH_RAW_INFO | 43,2453,1720 | 44,2521,1788 | 52,1680,1011 | 56,545,12 | 61,848,501 | 62,2058,1740 | 63,2021,1742 | 64,252,49 | 66,2268,2135 | 67,2982,2849 | 68,2154,2021 | 70,3556,3426 | 71,3254,3218

BATCH_RAW_INFO | 43,2454,1720 | 44,2522,1788 | 52,1681,1011 | 56,546,12 | 61,849,501 | 62,2059,1740 | 63,2022,1742 | 64,253,49 | 66,2269,2135 | 67,2983,2849 | 68,2155,2021 | 70,3557,3426 | 71,3255,3218

BATCH_RAW_INFO | 43,2455,1720 | 44,2523,1788 | 52,1682,1011 | 56,547,12 | 61,850,501 | 62,2060,1740 | 63,2023,1742 | 64,254,49 | 66,2270,2135 | 67,2984,2849 | 68,2156,2021 | 70,3558,3426 | 71,3256,3218

BATCH_RAW_INFO | 43,2456,1720 | 44,2524,1788 | 52,1683,1011 | 56,548,12 | 61,851,501 | 62,2061,1740 | 63,2024,1742 | 64,255,49 | 66,2271,2135 | 67,2985,2849 | 68,2157,2021 | 70,3559,3426 | 71,3257,3218

BATCH_RAW_INFO | 43,2457,1720 | 44,2525,1788 | 52,1684,1011 | 56,549,12 | 61,852,501 | 62,2062,1740 | 63,2025,1742 | 64,256,49 | 66,2272,2135 | 67,2986,2849 | 68,2158,2021 | 70,3560,3426 | 71,3258,3218

BATCH_RAW_INFO | 43,2458,1720 | 44,2526,1788 | 52,1685,1011 | 56,550,12 | 61,853,501 | 62,2063,1740 | 63,2026,1742 | 64,257,49 | 66,2273,2135 | 67,2987,2849 | 68,2159,2021 | 70,3561,3426 | 71,3259,3218

BATCH_RAW_INFO | 43,2459,1720 | 44,2527,1788 | 52,1686,1011 | 56,551,12 | 61,854,501 | 62,2064,1740 | 63,2027,1742 | 64,258,49 | 66,2274,2135 | 67,2988,2849 | 68,2160,2021 | 70,3562,3426 | 71,3260,3218

BATCH_RAW_INFO | 43,2460,1720 | 44,2528,1788 | 52,1687,1011 | 56,552,12 | 61,855,501 | 62,2065,1740 | 63,2028,1742 | 64,259,49 | 66,2275,2135 | 67,2989,2849 | 68,2161,2021 | 70,3563,3426 | 71,3261,3218

BATCH_RAW_INFO | 43,2461,1720 | 44,2529,1788 | 52,1688,1011 | 56,553,12 | 61,856,501 | 62,2066,1740 | 63,2029,1742 | 64,260,49 | 66,2276,2135 | 67,2990,2849 | 68,2162,2021 | 70,3564,3426 | 71,3262,3218

BATCH_RAW_INFO | 43,2462,1720 | 44,2530,1788 | 52,1689,1011 | 56,554,12 | 61,857,501 | 62,2067,1740 | 63,2030,1742 | 64,261,49 | 66,2277,2135 | 67,2991,2849 | 68,2163,2021 | 70,3565,3426 | 71,3263,3218

BATCH_RAW_INFO | 43,2463,1720 | 44,2531,1788 | 52,1690,1011 | 56,555,12 | 61,858,501 | 62,2068,1740 | 63,2031,1742 | 64,262,49 | 66,2278,2135 | 67,2992,2849 | 68,2164,2021 | 70,3566,3426 | 71,3264,3218

BATCH_RAW_INFO | 43,2464,1720 | 44,2532,1788 | 52,1691,1011 | 56,556,12 | 61,859,501 | 62,2069,1740 | 63,2032,1742 | 64,263,49 | 66,2279,2135 | 67,2993,2849 | 68,2165,2021 | 70,3567,3426 | 71,3265,3218

BATCH_RAW_INFO | 43,2465,1720 | 44,2533,1788 | 52,1692,1011 | 56,557,12 | 62,2070,1740 | 63,2033,1742 | 64,264,49 | 66,2280,2135 | 67,2994,2849 | 68,2166,2021 | 70,3568,3426 | 71,3266,3218

BATCH_RAW_INFO | 43,2466,1720 | 44,2534,1788 | 52,1693,1011 | 56,558,12 | 62,2071,1740 | 63,2034,1742 | 64,265,49 | 66,2281,2135 | 67,2995,2849 | 68,2167,2021 | 70,3569,3426 | 71,3267,3218

BATCH_RAW_INFO | 43,2467,1720 | 44,2535,1788 | 52,1694,1011 | 56,559,12 | 62,2072,1740 | 63,2035,1742 | 64,266,49 | 66,2282,2135 | 67,2996,2849 | 68,2168,2021 | 70,3570,3426 | 71,3268,3218

BATCH_RAW_INFO | 43,2468,1720 | 44,2536,1788 | 52,1695,1011 | 56,560,12 | 62,2073,1740 | 63,2036,1742 | 64,267,49 | 66,2283,2135 | 67,2997,2849 | 68,2169,2021 | 70,3571,3426 | 71,3269,3218

BATCH_RAW_INFO | 43,2469,1720 | 44,2537,1788 | 52,1696,1011 | 56,561,12 | 62,2074,1740 | 63,2037,1742 | 64,268,49 | 66,2284,2135 | 67,2998,2849 | 68,2170,2021 | 70,3572,3426 | 71,3270,3218

BATCH_RAW_INFO | 43,2470,1720 | 44,2538,1788 | 52,1697,1011 | 56,562,12 | 62,2075,1740 | 63,2038,1742 | 64,269,49 | 66,2285,2135 | 67,2999,2849 | 68,2171,2021 | 70,3573,3426 | 71,3271,3218

BATCH_RAW_INFO | 43,2471,1720 | 44,2539,1788 | 52,1698,1011 | 56,563,12 | 62,2076,1740 | 63,2039,1742 | 64,270,49 | 66,2286,2135 | 67,3000,2849 | 68,2172,2021 | 70,3574,3426 | 71,3272,3218

BATCH_RAW_INFO | 43,2472,1720 | 44,2540,1788 | 52,1699,1011 | 56,564,12 | 62,2077,1740 | 63,2040,1742 | 64,271,49 | 66,2287,2135 | 67,3001,2849 | 68,2173,2021 | 70,3575,3426 | 71,3273,3218

BATCH_RAW_INFO | 43,2473,1720 | 44,2541,1788 | 52,1700,1011 | 56,565,12 | 62,2078,1740 | 63,2041,1742 | 64,272,49 | 66,2288,2135 | 67,3002,2849 | 68,2174,2021 | 70,3576,3426 | 71,3274,3218

BATCH_RAW_INFO | 43,2474,1720 | 44,2542,1788 | 52,1701,1011 | 56,566,12 | 62,2079,1740 | 63,2042,1742 | 64,273,49 | 66,2289,2135 | 67,3003,2849 | 68,2175,2021 | 70,3577,3426 | 71,3275,3218

BATCH_RAW_INFO | 43,2475,1720 | 44,2543,1788 | 52,1702,1011 | 56,567,12 | 62,2080,1740 | 63,2043,1742 | 64,274,49 | 66,2290,2135 | 67,3004,2849 | 68,2176,2021 | 70,3578,3426 | 71,3276,3218

BATCH_RAW_INFO | 43,2476,1720 | 44,2544,1788 | 52,1703,1011 | 56,568,12 | 62,2081,1740 | 63,2044,1742 | 64,275,49 | 66,2291,2135 | 67,3005,2849 | 68,2177,2021 | 70,3579,3426 | 71,3277,3218

BATCH_RAW_INFO | 43,2477,1720 | 44,2545,1788 | 52,1704,1011 | 56,569,12 | 62,2082,1740 | 63,2045,1742 | 64,276,49 | 66,2292,2135 | 67,3006,2849 | 68,2178,2021 | 70,3580,3426 | 71,3278,3218

BATCH_RAW_INFO | 43,2478,1720 | 44,2546,1788 | 52,1705,1011 | 56,570,12 | 62,2083,1740 | 63,2046,1742 | 64,277,49 | 66,2293,2135 | 67,3007,2849 | 68,2179,2021 | 70,3581,3426 | 71,3279,3218

BATCH_RAW_INFO | 43,2479,1720 | 44,2547,1788 | 52,1706,1011 | 56,571,12 | 62,2084,1740 | 63,2047,1742 | 64,278,49 | 66,2294,2135 | 67,3008,2849 | 68,2180,2021 | 70,3582,3426 | 71,3280,3218

BATCH_RAW_INFO | 43,2480,1720 | 44,2548,1788 | 52,1707,1011 | 56,572,12 | 62,2085,1740 | 63,2048,1742 | 64,279,49 | 66,2295,2135 | 67,3009,2849 | 68,2181,2021 | 70,3583,3426 | 71,3281,3218

BATCH_RAW_INFO | 43,2481,1720 | 44,2549,1788 | 52,1708,1011 | 56,573,12 | 62,2086,1740 | 63,2049,1742 | 64,280,49 | 66,2296,2135 | 67,3010,2849 | 68,2182,2021 | 70,3584,3426 | 71,3282,3218

BATCH_RAW_INFO | 43,2482,1720 | 44,2550,1788 | 52,1709,1011 | 56,574,12 | 62,2087,1740 | 63,2050,1742 | 64,281,49 | 66,2297,2135 | 67,3011,2849 | 68,2183,2021 | 70,3585,3426 | 71,3283,3218

BATCH_RAW_INFO | 43,2483,1720 | 44,2551,1788 | 52,1710,1011 | 56,575,12 | 62,2088,1740 | 63,2051,1742 | 64,282,49 | 66,2298,2135 | 67,3012,2849 | 68,2184,2021 | 70,3586,3426 | 71,3284,3218

BATCH_RAW_INFO | 43,2484,1720 | 44,2552,1788 | 52,1711,1011 | 56,576,12 | 62,2089,1740 | 63,2052,1742 | 64,283,49 | 66,2299,2135 | 67,3013,2849 | 68,2185,2021 | 70,3587,3426 | 71,3285,3218

BATCH_RAW_INFO | 43,2485,1720 | 44,2553,1788 | 52,1712,1011 | 56,577,12 | 62,2090,1740 | 63,2053,1742 | 64,284,49 | 66,2300,2135 | 67,3014,2849 | 68,2186,2021 | 70,3588,3426 | 71,3286,3218

BATCH_RAW_INFO | 43,2486,1720 | 44,2554,1788 | 52,1713,1011 | 56,578,12 | 62,2091,1740 | 63,2054,1742 | 64,285,49 | 66,2301,2135 | 67,3015,2849 | 68,2187,2021 | 70,3589,3426 | 71,3287,3218

BATCH_RAW_INFO | 43,2487,1720 | 44,2555,1788 | 52,1714,1011 | 56,579,12 | 62,2092,1740 | 63,2055,1742 | 64,286,49 | 66,2302,2135 | 67,3016,2849 | 68,2188,2021 | 70,3590,3426 | 71,3288,3218

BATCH_RAW_INFO | 43,2488,1720 | 44,2556,1788 | 52,1715,1011 | 56,580,12 | 62,2093,1740 | 63,2056,1742 | 64,287,49 | 66,2303,2135 | 67,3017,2849 | 68,2189,2021 | 70,3591,3426 | 71,3289,3218

BATCH_RAW_INFO | 43,2489,1720 | 44,2557,1788 | 52,1716,1011 | 56,581,12 | 62,2094,1740 | 63,2057,1742 | 64,288,49 | 66,2304,2135 | 67,3018,2849 | 68,2190,2021 | 70,3592,3426 | 71,3290,3218

BATCH_RAW_INFO | 43,2490,1720 | 44,2558,1788 | 52,1717,1011 | 56,582,12 | 62,2095,1740 | 63,2058,1742 | 64,289,49 | 66,2305,2135 | 67,3019,2849 | 68,2191,2021 | 70,3593,3426 | 71,3291,3218

BATCH_RAW_INFO | 43,2491,1720 | 44,2559,1788 | 52,1718,1011 | 56,583,12 | 62,2096,1740 | 63,2059,1742 | 64,290,49 | 66,2306,2135 | 67,3020,2849 | 68,2192,2021 | 70,3594,3426 | 71,3292,3218

BATCH_RAW_INFO | 43,2492,1720 | 44,2560,1788 | 52,1719,1011 | 56,584,12 | 62,2097,1740 | 63,2060,1742 | 64,291,49 | 66,2307,2135 | 67,3021,2849 | 68,2193,2021 | 70,3595,3426 | 71,3293,3218

BATCH_RAW_INFO | 72,2717,2716

BATCH_RAW_INFO | 43,2493,1720 | 44,2561,1788 | 52,1720,1011 | 56,585,12 | 62,2098,1740 | 63,2061,1742 | 64,292,49 | 66,2308,2135 | 67,3022,2849 | 68,2194,2021 | 70,3596,3426 | 71,3294,3218 | 72,2718,2716

BATCH_RAW_INFO | 43,2494,1720 | 44,2562,1788 | 52,1721,1011 | 56,586,12 | 62,2099,1740 | 63,2062,1742 | 64,293,49 | 66,2309,2135 | 67,3023,2849 | 68,2195,2021 | 70,3597,3426 | 71,3295,3218 | 72,2719,2716

BATCH_RAW_INFO | 43,2495,1720 | 44,2563,1788 | 52,1722,1011 | 56,587,12 | 62,2100,1740 | 63,2063,1742 | 64,294,49 | 66,2310,2135 | 67,3024,2849 | 68,2196,2021 | 70,3598,3426 | 71,3296,3218 | 72,2720,2716

BATCH_RAW_INFO | 43,2496,1720 | 44,2564,1788 | 52,1723,1011 | 56,588,12 | 62,2101,1740 | 63,2064,1742 | 64,295,49 | 66,2311,2135 | 67,3025,2849 | 68,2197,2021 | 70,3599,3426 | 71,3297,3218 | 72,2721,2716

BATCH_RAW_INFO | 43,2497,1720 | 44,2565,1788 | 52,1724,1011 | 56,589,12 | 62,2102,1740 | 63,2065,1742 | 64,296,49 | 66,2312,2135 | 67,3026,2849 | 68,2198,2021 | 70,3600,3426 | 71,3298,3218 | 72,2722,2716

BATCH_RAW_INFO | 43,2498,1720 | 44,2566,1788 | 52,1725,1011 | 56,590,12 | 62,2103,1740 | 63,2066,1742 | 64,297,49 | 66,2313,2135 | 67,3027,2849 | 68,2199,2021 | 70,3601,3426 | 71,3299,3218 | 72,2723,2716

BATCH_RAW_INFO | 73,1906,1905

BATCH_RAW_INFO | 43,2499,1720 | 44,2567,1788 | 52,1726,1011 | 56,591,12 | 62,2104,1740 | 63,2067,1742 | 64,298,49 | 66,2314,2135 | 67,3028,2849 | 68,2200,2021 | 70,3602,3426 | 71,3300,3218 | 72,2724,2716 | 73,1907,1905

BATCH_RAW_INFO | 43,2500,1720 | 44,2568,1788 | 52,1727,1011 | 56,592,12 | 62,2105,1740 | 63,2068,1742 | 64,299,49 | 66,2315,2135 | 67,3029,2849 | 68,2201,2021 | 70,3603,3426 | 71,3301,3218 | 72,2725,2716 | 73,1908,1905

BATCH_RAW_INFO | 43,2501,1720 | 44,2569,1788 | 52,1728,1011 | 56,593,12 | 62,2106,1740 | 63,2069,1742 | 64,300,49 | 66,2316,2135 | 67,3030,2849 | 68,2202,2021 | 70,3604,3426 | 71,3302,3218 | 72,2726,2716 | 73,1909,1905

BATCH_RAW_INFO | 43,2502,1720 | 44,2570,1788 | 52,1729,1011 | 56,594,12 | 62,2107,1740 | 63,2070,1742 | 64,301,49 | 66,2317,2135 | 67,3031,2849 | 68,2203,2021 | 70,3605,3426 | 71,3303,3218 | 72,2727,2716 | 73,1910,1905

BATCH_RAW_INFO | 43,2503,1720 | 44,2571,1788 | 52,1730,1011 | 56,595,12 | 62,2108,1740 | 63,2071,1742 | 64,302,49 | 66,2318,2135 | 67,3032,2849 | 68,2204,2021 | 70,3606,3426 | 71,3304,3218 | 72,2728,2716 | 73,1911,1905

BATCH_RAW_INFO | 43,2504,1720 | 44,2572,1788 | 52,1731,1011 | 56,596,12 | 62,2109,1740 | 63,2072,1742 | 64,303,49 | 66,2319,2135 | 67,3033,2849 | 68,2205,2021 | 70,3607,3426 | 71,3305,3218 | 72,2729,2716 | 73,1912,1905

BATCH_RAW_INFO | 44,2573,1788 | 52,1732,1011 | 56,597,12 | 62,2110,1740 | 63,2073,1742 | 64,304,49 | 66,2320,2135 | 67,3034,2849 | 68,2206,2021 | 70,3608,3426 | 71,3306,3218 | 72,2730,2716 | 73,1913,1905

BATCH_RAW_INFO | 44,2574,1788 | 52,1733,1011 | 56,598,12 | 62,2111,1740 | 63,2074,1742 | 64,305,49 | 66,2321,2135 | 67,3035,2849 | 68,2207,2021 | 70,3609,3426 | 71,3307,3218 | 72,2731,2716 | 73,1914,1905

BATCH_RAW_INFO | 44,2575,1788 | 52,1734,1011 | 56,599,12 | 62,2112,1740 | 63,2075,1742 | 64,306,49 | 66,2322,2135 | 67,3036,2849 | 68,2208,2021 | 70,3610,3426 | 71,3308,3218 | 72,2732,2716 | 73,1915,1905

BATCH_RAW_INFO | 44,2576,1788 | 52,1735,1011 | 56,600,12 | 62,2113,1740 | 63,2076,1742 | 64,307,49 | 66,2323,2135 | 67,3037,2849 | 68,2209,2021 | 70,3611,3426 | 71,3309,3218 | 72,2733,2716 | 73,1916,1905

BATCH_RAW_INFO | 44,2577,1788 | 52,1736,1011 | 56,601,12 | 62,2114,1740 | 63,2077,1742 | 64,308,49 | 66,2324,2135 | 67,3038,2849 | 68,2210,2021 | 70,3612,3426 | 71,3310,3218 | 72,2734,2716 | 73,1917,1905

BATCH_RAW_INFO | 44,2578,1788 | 52,1737,1011 | 56,602,12 | 62,2115,1740 | 63,2078,1742 | 64,309,49 | 66,2325,2135 | 67,3039,2849 | 68,2211,2021 | 70,3613,3426 | 71,3311,3218 | 72,2735,2716 | 73,1918,1905

BATCH_RAW_INFO | 44,2579,1788 | 52,1738,1011 | 56,603,12 | 62,2116,1740 | 63,2079,1742 | 64,310,49 | 66,2326,2135 | 67,3040,2849 | 68,2212,2021 | 70,3614,3426 | 71,3312,3218 | 72,2736,2716 | 73,1919,1905

BATCH_RAW_INFO | 44,2580,1788 | 52,1739,1011 | 56,604,12 | 62,2117,1740 | 63,2080,1742 | 64,311,49 | 66,2327,2135 | 67,3041,2849 | 68,2213,2021 | 70,3615,3426 | 71,3313,3218 | 72,2737,2716 | 73,1920,1905

BATCH_RAW_INFO | 44,2581,1788 | 52,1740,1011 | 56,605,12 | 62,2118,1740 | 63,2081,1742 | 64,312,49 | 66,2328,2135 | 67,3042,2849 | 68,2214,2021 | 70,3616,3426 | 71,3314,3218 | 72,2738,2716 | 73,1921,1905

BATCH_RAW_INFO | 44,2582,1788 | 52,1741,1011 | 56,606,12 | 62,2119,1740 | 63,2082,1742 | 64,313,49 | 66,2329,2135 | 67,3043,2849 | 68,2215,2021 | 70,3617,3426 | 71,3315,3218 | 72,2739,2716 | 73,1922,1905

BATCH_RAW_INFO | 44,2583,1788 | 52,1742,1011 | 56,607,12 | 62,2120,1740 | 63,2083,1742 | 64,314,49 | 66,2330,2135 | 67,3044,2849 | 68,2216,2021 | 70,3618,3426 | 71,3316,3218 | 72,2740,2716 | 73,1923,1905

BATCH_RAW_INFO | 44,2584,1788 | 52,1743,1011 | 56,608,12 | 62,2121,1740 | 63,2084,1742 | 64,315,49 | 66,2331,2135 | 67,3045,2849 | 68,2217,2021 | 70,3619,3426 | 71,3317,3218 | 72,2741,2716 | 73,1924,1905

BATCH_RAW_INFO | 44,2585,1788 | 52,1744,1011 | 56,609,12 | 62,2122,1740 | 63,2085,1742 | 64,316,49 | 66,2332,2135 | 67,3046,2849 | 68,2218,2021 | 70,3620,3426 | 71,3318,3218 | 72,2742,2716 | 73,1925,1905

BATCH_RAW_INFO | 44,2586,1788 | 52,1745,1011 | 56,610,12 | 62,2123,1740 | 63,2086,1742 | 64,317,49 | 66,2333,2135 | 67,3047,2849 | 68,2219,2021 | 70,3621,3426 | 71,3319,3218 | 72,2743,2716 | 73,1926,1905

BATCH_RAW_INFO | 44,2587,1788 | 52,1746,1011 | 56,611,12 | 62,2124,1740 | 63,2087,1742 | 64,318,49 | 66,2334,2135 | 67,3048,2849 | 68,2220,2021 | 70,3622,3426 | 71,3320,3218 | 72,2744,2716 | 73,1927,1905

BATCH_RAW_INFO | 44,2588,1788 | 52,1747,1011 | 56,612,12 | 62,2125,1740 | 63,2088,1742 | 64,319,49 | 66,2335,2135 | 67,3049,2849 | 68,2221,2021 | 70,3623,3426 | 71,3321,3218 | 72,2745,2716 | 73,1928,1905

BATCH_RAW_INFO | 44,2589,1788 | 52,1748,1011 | 56,613,12 | 62,2126,1740 | 63,2089,1742 | 64,320,49 | 66,2336,2135 | 67,3050,2849 | 68,2222,2021 | 70,3624,3426 | 71,3322,3218 | 72,2746,2716 | 73,1929,1905

BATCH_RAW_INFO | 44,2590,1788 | 52,1749,1011 | 56,614,12 | 62,2127,1740 | 63,2090,1742 | 64,321,49 | 66,2337,2135 | 67,3051,2849 | 68,2223,2021 | 70,3625,3426 | 71,3323,3218 | 72,2747,2716 | 73,1930,1905

BATCH_RAW_INFO | 44,2591,1788 | 52,1750,1011 | 56,615,12 | 62,2128,1740 | 63,2091,1742 | 64,322,49 | 66,2338,2135 | 67,3052,2849 | 68,2224,2021 | 70,3626,3426 | 71,3324,3218 | 72,2748,2716 | 73,1931,1905

BATCH_RAW_INFO | 44,2592,1788 | 52,1751,1011 | 56,616,12 | 62,2129,1740 | 63,2092,1742 | 64,323,49 | 66,2339,2135 | 67,3053,2849 | 68,2225,2021 | 70,3627,3426 | 71,3325,3218 | 72,2749,2716 | 73,1932,1905

BATCH_RAW_INFO | 44,2593,1788 | 52,1752,1011 | 56,617,12 | 62,2130,1740 | 63,2093,1742 | 64,324,49 | 66,2340,2135 | 67,3054,2849 | 68,2226,2021 | 70,3628,3426 | 71,3326,3218 | 72,2750,2716 | 73,1933,1905

BATCH_RAW_INFO | 44,2594,1788 | 52,1753,1011 | 56,618,12 | 62,2131,1740 | 63,2094,1742 | 64,325,49 | 66,2341,2135 | 67,3055,2849 | 68,2227,2021 | 70,3629,3426 | 71,3327,3218 | 72,2751,2716 | 73,1934,1905

BATCH_RAW_INFO | 44,2595,1788 | 52,1754,1011 | 56,619,12 | 62,2132,1740 | 63,2095,1742 | 64,326,49 | 66,2342,2135 | 67,3056,2849 | 68,2228,2021 | 70,3630,3426 | 71,3328,3218 | 72,2752,2716 | 73,1935,1905

BATCH_RAW_INFO | 44,2596,1788 | 52,1755,1011 | 56,620,12 | 62,2133,1740 | 63,2096,1742 | 64,327,49 | 66,2343,2135 | 67,3057,2849 | 68,2229,2021 | 70,3631,3426 | 71,3329,3218 | 72,2753,2716 | 73,1936,1905

BATCH_RAW_INFO | 44,2597,1788 | 52,1756,1011 | 56,621,12 | 62,2134,1740 | 63,2097,1742 | 64,328,49 | 66,2344,2135 | 67,3058,2849 | 68,2230,2021 | 70,3632,3426 | 71,3330,3218 | 72,2754,2716 | 73,1937,1905

BATCH_RAW_INFO | 44,2598,1788 | 52,1757,1011 | 56,622,12 | 62,2135,1740 | 63,2098,1742 | 64,329,49 | 66,2345,2135 | 67,3059,2849 | 68,2231,2021 | 70,3633,3426 | 71,3331,3218 | 72,2755,2716 | 73,1938,1905

BATCH_RAW_INFO | 44,2599,1788 | 52,1758,1011 | 56,623,12 | 62,2136,1740 | 63,2099,1742 | 64,330,49 | 66,2346,2135 | 67,3060,2849 | 68,2232,2021 | 70,3634,3426 | 71,3332,3218 | 72,2756,2716 | 73,1939,1905

BATCH_RAW_INFO | 44,2600,1788 | 52,1759,1011 | 56,624,12 | 62,2137,1740 | 63,2100,1742 | 64,331,49 | 66,2347,2135 | 67,3061,2849 | 68,2233,2021 | 70,3635,3426 | 71,3333,3218 | 72,2757,2716 | 73,1940,1905

BATCH_RAW_INFO | 44,2601,1788 | 52,1760,1011 | 56,625,12 | 62,2138,1740 | 63,2101,1742 | 64,332,49 | 66,2348,2135 | 67,3062,2849 | 68,2234,2021 | 70,3636,3426 | 71,3334,3218 | 72,2758,2716 | 73,1941,1905

BATCH_RAW_INFO | 44,2602,1788 | 52,1761,1011 | 56,626,12 | 62,2139,1740 | 63,2102,1742 | 64,333,49 | 66,2349,2135 | 67,3063,2849 | 68,2235,2021 | 70,3637,3426 | 71,3335,3218 | 72,2759,2716 | 73,1942,1905

BATCH_RAW_INFO | 74,3784,3783

BATCH_RAW_INFO | 44,2603,1788 | 52,1762,1011 | 56,627,12 | 62,2140,1740 | 63,2103,1742 | 64,334,49 | 66,2350,2135 | 67,3064,2849 | 68,2236,2021 | 70,3638,3426 | 71,3336,3218 | 72,2760,2716 | 73,1943,1905 | 74,3785,3783

BATCH_RAW_INFO | 44,2604,1788 | 52,1763,1011 | 56,628,12 | 62,2141,1740 | 63,2104,1742 | 64,335,49 | 66,2351,2135 | 67,3065,2849 | 68,2237,2021 | 70,3639,3426 | 71,3337,3218 | 72,2761,2716 | 73,1944,1905 | 74,3786,3783

BATCH_RAW_INFO | 44,2605,1788 | 52,1764,1011 | 56,629,12 | 62,2142,1740 | 63,2105,1742 | 64,336,49 | 66,2352,2135 | 67,3066,2849 | 68,2238,2021 | 70,3640,3426 | 71,3338,3218 | 72,2762,2716 | 73,1945,1905 | 74,3787,3783

BATCH_RAW_INFO | 44,2606,1788 | 52,1765,1011 | 56,630,12 | 62,2143,1740 | 63,2106,1742 | 64,337,49 | 66,2353,2135 | 67,3067,2849 | 68,2239,2021 | 70,3641,3426 | 71,3339,3218 | 72,2763,2716 | 73,1946,1905 | 74,3788,3783

BATCH_RAW_INFO | 44,2607,1788 | 52,1766,1011 | 56,631,12 | 62,2144,1740 | 63,2107,1742 | 64,338,49 | 66,2354,2135 | 67,3068,2849 | 68,2240,2021 | 70,3642,3426 | 71,3340,3218 | 72,2764,2716 | 73,1947,1905 | 74,3789,3783

BATCH_RAW_INFO | 44,2608,1788 | 52,1767,1011 | 56,632,12 | 62,2145,1740 | 63,2108,1742 | 64,339,49 | 66,2355,2135 | 67,3069,2849 | 68,2241,2021 | 70,3643,3426 | 71,3341,3218 | 72,2765,2716 | 73,1948,1905 | 74,3790,3783

BATCH_RAW_INFO | 44,2609,1788 | 52,1768,1011 | 56,633,12 | 62,2146,1740 | 63,2109,1742 | 64,340,49 | 66,2356,2135 | 67,3070,2849 | 68,2242,2021 | 70,3644,3426 | 71,3342,3218 | 72,2766,2716 | 73,1949,1905 | 74,3791,3783

BATCH_RAW_INFO | 75,982,981

BATCH_RAW_INFO | 44,2610,1788 | 52,1769,1011 | 56,634,12 | 62,2147,1740 | 63,2110,1742 | 64,341,49 | 66,2357,2135 | 67,3071,2849 | 68,2243,2021 | 70,3645,3426 | 71,3343,3218 | 72,2767,2716 | 73,1950,1905 | 74,3792,3783 | 75,983,981

BATCH_RAW_INFO | 44,2611,1788 | 52,1770,1011 | 56,635,12 | 62,2148,1740 | 63,2111,1742 | 64,342,49 | 66,2358,2135 | 67,3072,2849 | 68,2244,2021 | 70,3646,3426 | 71,3344,3218 | 72,2768,2716 | 73,1951,1905 | 74,3793,3783 | 75,984,981

BATCH_RAW_INFO | 44,2612,1788 | 52,1771,1011 | 56,636,12 | 62,2149,1740 | 63,2112,1742 | 64,343,49 | 66,2359,2135 | 67,3073,2849 | 68,2245,2021 | 70,3647,3426 | 71,3345,3218 | 72,2769,2716 | 73,1952,1905 | 74,3794,3783 | 75,985,981

BATCH_RAW_INFO | 44,2613,1788 | 52,1772,1011 | 56,637,12 | 62,2150,1740 | 63,2113,1742 | 64,344,49 | 66,2360,2135 | 67,3074,2849 | 68,2246,2021 | 70,3648,3426 | 71,3346,3218 | 72,2770,2716 | 73,1953,1905 | 74,3795,3783 | 75,986,981

BATCH_RAW_INFO | 44,2614,1788 | 52,1773,1011 | 56,638,12 | 62,2151,1740 | 63,2114,1742 | 64,345,49 | 66,2361,2135 | 67,3075,2849 | 68,2247,2021 | 70,3649,3426 | 71,3347,3218 | 72,2771,2716 | 73,1954,1905 | 74,3796,3783 | 75,987,981

BATCH_RAW_INFO | 44,2615,1788 | 52,1774,1011 | 56,639,12 | 62,2152,1740 | 63,2115,1742 | 64,346,49 | 66,2362,2135 | 67,3076,2849 | 68,2248,2021 | 70,3650,3426 | 71,3348,3218 | 72,2772,2716 | 73,1955,1905 | 74,3797,3783 | 75,988,981

BATCH_RAW_INFO | 44,2616,1788 | 52,1775,1011 | 56,640,12 | 62,2153,1740 | 63,2116,1742 | 64,347,49 | 66,2363,2135 | 67,3077,2849 | 68,2249,2021 | 70,3651,3426 | 71,3349,3218 | 72,2773,2716 | 73,1956,1905 | 74,3798,3783 | 75,989,981

BATCH_RAW_INFO | 44,2617,1788 | 52,1776,1011 | 56,641,12 | 62,2154,1740 | 63,2117,1742 | 64,348,49 | 66,2364,2135 | 67,3078,2849 | 68,2250,2021 | 70,3652,3426 | 71,3350,3218 | 72,2774,2716 | 73,1957,1905 | 74,3799,3783 | 75,990,981

BATCH_RAW_INFO | 44,2618,1788 | 52,1777,1011 | 56,642,12 | 62,2155,1740 | 63,2118,1742 | 64,349,49 | 66,2365,2135 | 67,3079,2849 | 68,2251,2021 | 70,3653,3426 | 71,3351,3218 | 72,2775,2716 | 73,1958,1905 | 74,3800,3783 | 75,991,981

BATCH_RAW_INFO | 44,2619,1788 | 52,1778,1011 | 56,643,12 | 62,2156,1740 | 63,2119,1742 | 64,350,49 | 66,2366,2135 | 67,3080,2849 | 68,2252,2021 | 70,3654,3426 | 71,3352,3218 | 72,2776,2716 | 73,1959,1905 | 74,3801,3783 | 75,992,981

BATCH_RAW_INFO | 44,2620,1788 | 52,1779,1011 | 56,644,12 | 62,2157,1740 | 63,2120,1742 | 64,351,49 | 66,2367,2135 | 67,3081,2849 | 68,2253,2021 | 70,3655,3426 | 71,3353,3218 | 72,2777,2716 | 73,1960,1905 | 74,3802,3783 | 75,993,981

BATCH_RAW_INFO | 44,2621,1788 | 52,1780,1011 | 56,645,12 | 62,2158,1740 | 63,2121,1742 | 64,352,49 | 66,2368,2135 | 67,3082,2849 | 68,2254,2021 | 71,3354,3218 | 72,2778,2716 | 73,1961,1905 | 74,3803,3783 | 75,994,981

BATCH_RAW_INFO | 44,2622,1788 | 52,1781,1011 | 56,646,12 | 62,2159,1740 | 63,2122,1742 | 64,353,49 | 66,2369,2135 | 67,3083,2849 | 68,2255,2021 | 71,3355,3218 | 72,2779,2716 | 73,1962,1905 | 74,3804,3783 | 75,995,981

BATCH_RAW_INFO | 44,2623,1788 | 52,1782,1011 | 56,647,12 | 62,2160,1740 | 63,2123,1742 | 64,354,49 | 66,2370,2135 | 67,3084,2849 | 68,2256,2021 | 71,3356,3218 | 72,2780,2716 | 73,1963,1905 | 74,3805,3783 | 75,996,981

BATCH_RAW_INFO | 44,2624,1788 | 52,1783,1011 | 56,648,12 | 62,2161,1740 | 63,2124,1742 | 64,355,49 | 66,2371,2135 | 67,3085,2849 | 68,2257,2021 | 71,3357,3218 | 72,2781,2716 | 73,1964,1905 | 74,3806,3783 | 75,997,981

BATCH_RAW_INFO | 44,2625,1788 | 52,1784,1011 | 56,649,12 | 62,2162,1740 | 63,2125,1742 | 64,356,49 | 66,2372,2135 | 67,3086,2849 | 68,2258,2021 | 71,3358,3218 | 72,2782,2716 | 73,1965,1905 | 74,3807,3783 | 75,998,981

BATCH_RAW_INFO | 44,2626,1788 | 52,1785,1011 | 56,650,12 | 62,2163,1740 | 63,2126,1742 | 64,357,49 | 66,2373,2135 | 67,3087,2849 | 68,2259,2021 | 71,3359,3218 | 72,2783,2716 | 73,1966,1905 | 74,3808,3783 | 75,999,981

BATCH_RAW_INFO | 44,2627,1788 | 52,1786,1011 | 56,651,12 | 62,2164,1740 | 63,2127,1742 | 64,358,49 | 66,2374,2135 | 67,3088,2849 | 68,2260,2021 | 71,3360,3218 | 72,2784,2716 | 73,1967,1905 | 74,3809,3783 | 75,1000,981

BATCH_RAW_INFO | 44,2628,1788 | 52,1787,1011 | 56,652,12 | 62,2165,1740 | 63,2128,1742 | 64,359,49 | 66,2375,2135 | 67,3089,2849 | 68,2261,2021 | 71,3361,3218 | 72,2785,2716 | 73,1968,1905 | 74,3810,3783 | 75,1001,981

BATCH_RAW_INFO | 44,2629,1788 | 52,1788,1011 | 56,653,12 | 62,2166,1740 | 63,2129,1742 | 64,360,49 | 66,2376,2135 | 67,3090,2849 | 68,2262,2021 | 71,3362,3218 | 72,2786,2716 | 73,1969,1905 | 74,3811,3783 | 75,1002,981

BATCH_RAW_INFO | 44,2630,1788 | 52,1789,1011 | 56,654,12 | 62,2167,1740 | 63,2130,1742 | 64,361,49 | 66,2377,2135 | 67,3091,2849 | 68,2263,2021 | 71,3363,3218 | 72,2787,2716 | 73,1970,1905 | 74,3812,3783 | 75,1003,981

BATCH_RAW_INFO | 44,2631,1788 | 52,1790,1011 | 56,655,12 | 62,2168,1740 | 63,2131,1742 | 64,362,49 | 66,2378,2135 | 67,3092,2849 | 68,2264,2021 | 71,3364,3218 | 72,2788,2716 | 73,1971,1905 | 74,3813,3783 | 75,1004,981

BATCH_RAW_INFO | 44,2632,1788 | 52,1791,1011 | 56,656,12 | 62,2169,1740 | 63,2132,1742 | 64,363,49 | 66,2379,2135 | 67,3093,2849 | 68,2265,2021 | 71,3365,3218 | 72,2789,2716 | 73,1972,1905 | 74,3814,3783 | 75,1005,981

BATCH_RAW_INFO | 44,2633,1788 | 52,1792,1011 | 56,657,12 | 62,2170,1740 | 63,2133,1742 | 64,364,49 | 66,2380,2135 | 67,3094,2849 | 68,2266,2021 | 71,3366,3218 | 72,2790,2716 | 73,1973,1905 | 74,3815,3783 | 75,1006,981

BATCH_RAW_INFO | 44,2634,1788 | 52,1793,1011 | 56,658,12 | 62,2171,1740 | 63,2134,1742 | 64,365,49 | 66,2381,2135 | 67,3095,2849 | 68,2267,2021 | 71,3367,3218 | 73,1974,1905 | 74,3816,3783 | 75,1007,981

BATCH_RAW_INFO | 44,2635,1788 | 52,1794,1011 | 56,659,12 | 62,2172,1740 | 63,2135,1742 | 64,366,49 | 66,2382,2135 | 67,3096,2849 | 68,2268,2021 | 71,3368,3218 | 73,1975,1905 | 74,3817,3783 | 75,1008,981

BATCH_RAW_INFO | 44,2636,1788 | 52,1795,1011 | 56,660,12 | 62,2173,1740 | 63,2136,1742 | 64,367,49 | 66,2383,2135 | 67,3097,2849 | 68,2269,2021 | 71,3369,3218 | 73,1976,1905 | 74,3818,3783 | 75,1009,981

BATCH_RAW_INFO | 44,2637,1788 | 52,1796,1011 | 56,661,12 | 62,2174,1740 | 63,2137,1742 | 64,368,49 | 66,2384,2135 | 67,3098,2849 | 68,2270,2021 | 71,3370,3218 | 73,1977,1905 | 74,3819,3783 | 75,1010,981

BATCH_RAW_INFO | 44,2638,1788 | 52,1797,1011 | 56,662,12 | 62,2175,1740 | 63,2138,1742 | 64,369,49 | 66,2385,2135 | 67,3099,2849 | 68,2271,2021 | 71,3371,3218 | 73,1978,1905 | 74,3820,3783 | 75,1011,981

BATCH_RAW_INFO | 44,2639,1788 | 52,1798,1011 | 56,663,12 | 62,2176,1740 | 63,2139,1742 | 64,370,49 | 66,2386,2135 | 67,3100,2849 | 68,2272,2021 | 71,3372,3218 | 73,1979,1905 | 74,3821,3783 | 75,1012,981

BATCH_RAW_INFO | 44,2640,1788 | 52,1799,1011 | 56,664,12 | 62,2177,1740 | 63,2140,1742 | 64,371,49 | 66,2387,2135 | 67,3101,2849 | 68,2273,2021 | 71,3373,3218 | 73,1980,1905 | 74,3822,3783 | 75,1013,981

BATCH_RAW_INFO | 44,2641,1788 | 52,1800,1011 | 56,665,12 | 62,2178,1740 | 63,2141,1742 | 64,372,49 | 66,2388,2135 | 67,3102,2849 | 68,2274,2021 | 71,3374,3218 | 73,1981,1905 | 74,3823,3783 | 75,1014,981

BATCH_RAW_INFO | 44,2642,1788 | 52,1801,1011 | 56,666,12 | 62,2179,1740 | 63,2142,1742 | 64,373,49 | 66,2389,2135 | 67,3103,2849 | 68,2275,2021 | 71,3375,3218 | 73,1982,1905 | 74,3824,3783 | 75,1015,981

BATCH_RAW_INFO | 44,2643,1788 | 52,1802,1011 | 56,667,12 | 62,2180,1740 | 63,2143,1742 | 64,374,49 | 66,2390,2135 | 67,3104,2849 | 68,2276,2021 | 71,3376,3218 | 73,1983,1905 | 74,3825,3783 | 75,1016,981

BATCH_RAW_INFO | 44,2644,1788 | 52,1803,1011 | 56,668,12 | 62,2181,1740 | 63,2144,1742 | 64,375,49 | 66,2391,2135 | 67,3105,2849 | 68,2277,2021 | 71,3377,3218 | 73,1984,1905 | 74,3826,3783 | 75,1017,981

BATCH_RAW_INFO | 44,2645,1788 | 52,1804,1011 | 56,669,12 | 62,2182,1740 | 63,2145,1742 | 64,376,49 | 66,2392,2135 | 67,3106,2849 | 68,2278,2021 | 71,3378,3218 | 73,1985,1905 | 74,3827,3783 | 75,1018,981

BATCH_RAW_INFO | 44,2646,1788 | 52,1805,1011 | 56,670,12 | 62,2183,1740 | 63,2146,1742 | 64,377,49 | 66,2393,2135 | 67,3107,2849 | 68,2279,2021 | 71,3379,3218 | 73,1986,1905 | 74,3828,3783 | 75,1019,981

BATCH_RAW_INFO | 44,2647,1788 | 52,1806,1011 | 56,671,12 | 62,2184,1740 | 63,2147,1742 | 64,378,49 | 66,2394,2135 | 67,3108,2849 | 68,2280,2021 | 71,3380,3218 | 73,1987,1905 | 74,3829,3783 | 75,1020,981

BATCH_RAW_INFO | 44,2648,1788 | 52,1807,1011 | 56,672,12 | 62,2185,1740 | 63,2148,1742 | 64,379,49 | 66,2395,2135 | 67,3109,2849 | 68,2281,2021 | 71,3381,3218 | 73,1988,1905 | 74,3830,3783 | 75,1021,981

BATCH_RAW_INFO | 44,2649,1788 | 52,1808,1011 | 56,673,12 | 62,2186,1740 | 63,2149,1742 | 64,380,49 | 66,2396,2135 | 67,3110,2849 | 68,2282,2021 | 71,3382,3218 | 73,1989,1905 | 74,3831,3783 | 75,1022,981

BATCH_RAW_INFO | 44,2650,1788 | 52,1809,1011 | 56,674,12 | 62,2187,1740 | 63,2150,1742 | 64,381,49 | 66,2397,2135 | 67,3111,2849 | 68,2283,2021 | 71,3383,3218 | 73,1990,1905 | 74,3832,3783 | 75,1023,981

BATCH_RAW_INFO | 44,2651,1788 | 52,1810,1011 | 56,675,12 | 62,2188,1740 | 63,2151,1742 | 64,382,49 | 66,2398,2135 | 67,3112,2849 | 68,2284,2021 | 71,3384,3218 | 73,1991,1905 | 74,3833,3783 | 75,1024,981

BATCH_RAW_INFO | 44,2652,1788 | 52,1811,1011 | 56,676,12 | 62,2189,1740 | 63,2152,1742 | 64,383,49 | 66,2399,2135 | 67,3113,2849 | 68,2285,2021 | 71,3385,3218 | 73,1992,1905 | 74,3834,3783 | 75,1025,981

BATCH_RAW_INFO | 44,2653,1788 | 52,1812,1011 | 56,677,12 | 62,2190,1740 | 63,2153,1742 | 64,384,49 | 66,2400,2135 | 67,3114,2849 | 68,2286,2021 | 71,3386,3218 | 73,1993,1905 | 74,3835,3783 | 75,1026,981

BATCH_RAW_INFO | 44,2654,1788 | 52,1813,1011 | 56,678,12 | 62,2191,1740 | 63,2154,1742 | 64,385,49 | 66,2401,2135 | 67,3115,2849 | 68,2287,2021 | 71,3387,3218 | 73,1994,1905 | 74,3836,3783 | 75,1027,981

BATCH_RAW_INFO | 44,2655,1788 | 52,1814,1011 | 56,679,12 | 62,2192,1740 | 63,2155,1742 | 64,386,49 | 66,2402,2135 | 67,3116,2849 | 68,2288,2021 | 71,3388,3218 | 73,1995,1905 | 74,3837,3783 | 75,1028,981

BATCH_RAW_INFO | 44,2656,1788 | 52,1815,1011 | 56,680,12 | 62,2193,1740 | 63,2156,1742 | 64,387,49 | 66,2403,2135 | 67,3117,2849 | 68,2289,2021 | 71,3389,3218 | 73,1996,1905 | 74,3838,3783 | 75,1029,981

BATCH_RAW_INFO | 44,2657,1788 | 52,1816,1011 | 56,681,12 | 62,2194,1740 | 63,2157,1742 | 64,388,49 | 66,2404,2135 | 67,3118,2849 | 68,2290,2021 | 71,3390,3218 | 73,1997,1905 | 74,3839,3783 | 75,1030,981

BATCH_RAW_INFO | 44,2658,1788 | 52,1817,1011 | 56,682,12 | 62,2195,1740 | 63,2158,1742 | 64,389,49 | 66,2405,2135 | 67,3119,2849 | 68,2291,2021 | 71,3391,3218 | 73,1998,1905 | 74,3840,3783 | 75,1031,981

BATCH_RAW_INFO | 44,2659,1788 | 52,1818,1011 | 56,683,12 | 62,2196,1740 | 63,2159,1742 | 64,390,49 | 66,2406,2135 | 67,3120,2849 | 68,2292,2021 | 71,3392,3218 | 73,1999,1905 | 74,3841,3783 | 75,1032,981

BATCH_RAW_INFO | 44,2660,1788 | 52,1819,1011 | 56,684,12 | 62,2197,1740 | 63,2160,1742 | 64,391,49 | 66,2407,2135 | 67,3121,2849 | 68,2293,2021 | 71,3393,3218 | 73,2000,1905 | 74,3842,3783 | 75,1033,981

BATCH_RAW_INFO | 44,2661,1788 | 52,1820,1011 | 56,685,12 | 62,2198,1740 | 63,2161,1742 | 64,392,49 | 66,2408,2135 | 67,3122,2849 | 68,2294,2021 | 71,3394,3218 | 73,2001,1905 | 74,3843,3783 | 75,1034,981

BATCH_RAW_INFO | 44,2662,1788 | 52,1821,1011 | 56,686,12 | 62,2199,1740 | 63,2162,1742 | 64,393,49 | 66,2409,2135 | 67,3123,2849 | 68,2295,2021 | 71,3395,3218 | 73,2002,1905 | 74,3844,3783 | 75,1035,981

BATCH_RAW_INFO | 44,2663,1788 | 52,1822,1011 | 56,687,12 | 62,2200,1740 | 63,2163,1742 | 64,394,49 | 66,2410,2135 | 67,3124,2849 | 68,2296,2021 | 71,3396,3218 | 73,2003,1905 | 74,3845,3783 | 75,1036,981

BATCH_RAW_INFO | 44,2664,1788 | 52,1823,1011 | 56,688,12 | 62,2201,1740 | 63,2164,1742 | 64,395,49 | 66,2411,2135 | 67,3125,2849 | 68,2297,2021 | 71,3397,3218 | 73,2004,1905 | 74,3846,3783 | 75,1037,981

BATCH_RAW_INFO | 44,2665,1788 | 52,1824,1011 | 56,689,12 | 62,2202,1740 | 63,2165,1742 | 64,396,49 | 66,2412,2135 | 67,3126,2849 | 68,2298,2021 | 71,3398,3218 | 73,2005,1905 | 74,3847,3783 | 75,1038,981

BATCH_RAW_INFO | 44,2666,1788 | 52,1825,1011 | 56,690,12 | 62,2203,1740 | 63,2166,1742 | 64,397,49 | 66,2413,2135 | 67,3127,2849 | 68,2299,2021 | 71,3399,3218 | 73,2006,1905 | 74,3848,3783 | 75,1039,981

BATCH_RAW_INFO | 44,2667,1788 | 52,1826,1011 | 56,691,12 | 62,2204,1740 | 63,2167,1742 | 64,398,49 | 66,2414,2135 | 67,3128,2849 | 68,2300,2021 | 71,3400,3218 | 73,2007,1905 | 74,3849,3783 | 75,1040,981

BATCH_RAW_INFO | 44,2668,1788 | 52,1827,1011 | 56,692,12 | 62,2205,1740 | 63,2168,1742 | 64,399,49 | 66,2415,2135 | 67,3129,2849 | 68,2301,2021 | 71,3401,3218 | 73,2008,1905 | 74,3850,3783 | 75,1041,981

BATCH_RAW_INFO | 44,2669,1788 | 52,1828,1011 | 56,693,12 | 62,2206,1740 | 63,2169,1742 | 64,400,49 | 67,3130,2849 | 68,2302,2021 | 71,3402,3218 | 73,2009,1905 | 74,3851,3783 | 75,1042,981

BATCH_RAW_INFO | 44,2670,1788 | 52,1829,1011 | 56,694,12 | 62,2207,1740 | 63,2170,1742 | 64,401,49 | 67,3131,2849 | 68,2303,2021 | 71,3403,3218 | 73,2010,1905 | 74,3852,3783 | 75,1043,981

BATCH_RAW_INFO | 44,2671,1788 | 52,1830,1011 | 56,695,12 | 62,2208,1740 | 63,2171,1742 | 64,402,49 | 67,3132,2849 | 68,2304,2021 | 71,3404,3218 | 73,2011,1905 | 74,3853,3783 | 75,1044,981

BATCH_RAW_INFO | 44,2672,1788 | 52,1831,1011 | 56,696,12 | 62,2209,1740 | 63,2172,1742 | 64,403,49 | 67,3133,2849 | 68,2305,2021 | 71,3405,3218 | 73,2012,1905 | 74,3854,3783 | 75,1045,981

BATCH_RAW_INFO | 44,2673,1788 | 52,1832,1011 | 56,697,12 | 62,2210,1740 | 63,2173,1742 | 64,404,49 | 67,3134,2849 | 68,2306,2021 | 71,3406,3218 | 73,2013,1905 | 74,3855,3783 | 75,1046,981

BATCH_RAW_INFO | 44,2674,1788 | 52,1833,1011 | 56,698,12 | 62,2211,1740 | 63,2174,1742 | 64,405,49 | 67,3135,2849 | 68,2307,2021 | 71,3407,3218 | 73,2014,1905 | 74,3856,3783 | 75,1047,981

BATCH_RAW_INFO | 44,2675,1788 | 52,1834,1011 | 56,699,12 | 62,2212,1740 | 63,2175,1742 | 64,406,49 | 67,3136,2849 | 68,2308,2021 | 71,3408,3218 | 73,2015,1905 | 74,3857,3783 | 75,1048,981

BATCH_RAW_INFO | 44,2676,1788 | 52,1835,1011 | 56,700,12 | 62,2213,1740 | 63,2176,1742 | 64,407,49 | 67,3137,2849 | 68,2309,2021 | 71,3409,3218 | 73,2016,1905 | 74,3858,3783 | 75,1049,981

BATCH_RAW_INFO | 44,2677,1788 | 52,1836,1011 | 56,701,12 | 62,2214,1740 | 63,2177,1742 | 64,408,49 | 67,3138,2849 | 68,2310,2021 | 71,3410,3218 | 73,2017,1905 | 74,3859,3783 | 75,1050,981

BATCH_RAW_INFO | 44,2678,1788 | 52,1837,1011 | 56,702,12 | 62,2215,1740 | 63,2178,1742 | 64,409,49 | 67,3139,2849 | 68,2311,2021 | 71,3411,3218 | 73,2018,1905 | 74,3860,3783 | 75,1051,981

BATCH_RAW_INFO | 44,2679,1788 | 52,1838,1011 | 62,2216,1740 | 63,2179,1742 | 64,410,49 | 67,3140,2849 | 68,2312,2021 | 71,3412,3218 | 73,2019,1905 | 74,3861,3783 | 75,1052,981

BATCH_RAW_INFO | 44,2680,1788 | 52,1839,1011 | 62,2217,1740 | 63,2180,1742 | 64,411,49 | 67,3141,2849 | 68,2313,2021 | 71,3413,3218 | 73,2020,1905 | 74,3862,3783 | 75,1053,981

BATCH_RAW_INFO | 44,2681,1788 | 52,1840,1011 | 62,2218,1740 | 63,2181,1742 | 64,412,49 | 67,3142,2849 | 68,2314,2021 | 71,3414,3218 | 73,2021,1905 | 74,3863,3783 | 75,1054,981

BATCH_RAW_INFO | 44,2682,1788 | 52,1841,1011 | 62,2219,1740 | 63,2182,1742 | 64,413,49 | 67,3143,2849 | 68,2315,2021 | 71,3415,3218 | 73,2022,1905 | 74,3864,3783 | 75,1055,981

BATCH_RAW_INFO | 44,2683,1788 | 52,1842,1011 | 62,2220,1740 | 63,2183,1742 | 64,414,49 | 67,3144,2849 | 68,2316,2021 | 71,3416,3218 | 73,2023,1905 | 74,3865,3783 | 75,1056,981

BATCH_RAW_INFO | 44,2684,1788 | 52,1843,1011 | 62,2221,1740 | 63,2184,1742 | 64,415,49 | 67,3145,2849 | 68,2317,2021 | 71,3417,3218 | 73,2024,1905 | 74,3866,3783 | 75,1057,981

BATCH_RAW_INFO | 44,2685,1788 | 52,1844,1011 | 62,2222,1740 | 63,2185,1742 | 64,416,49 | 67,3146,2849 | 68,2318,2021 | 71,3418,3218 | 73,2025,1905 | 74,3867,3783 | 75,1058,981

BATCH_RAW_INFO | 44,2686,1788 | 52,1845,1011 | 62,2223,1740 | 63,2186,1742 | 64,417,49 | 67,3147,2849 | 68,2319,2021 | 71,3419,3218 | 73,2026,1905 | 74,3868,3783 | 75,1059,981

BATCH_RAW_INFO | 44,2687,1788 | 52,1846,1011 | 62,2224,1740 | 63,2187,1742 | 64,418,49 | 67,3148,2849 | 68,2320,2021 | 71,3420,3218 | 73,2027,1905 | 74,3869,3783 | 75,1060,981

BATCH_RAW_INFO | 44,2688,1788 | 52,1847,1011 | 62,2225,1740 | 63,2188,1742 | 64,419,49 | 67,3149,2849 | 68,2321,2021 | 71,3421,3218 | 73,2028,1905 | 74,3870,3783 | 75,1061,981

BATCH_RAW_INFO | 44,2689,1788 | 52,1848,1011 | 62,2226,1740 | 63,2189,1742 | 64,420,49 | 67,3150,2849 | 68,2322,2021 | 71,3422,3218 | 73,2029,1905 | 74,3871,3783 | 75,1062,981

BATCH_RAW_INFO | 44,2690,1788 | 52,1849,1011 | 62,2227,1740 | 63,2190,1742 | 64,421,49 | 67,3151,2849 | 68,2323,2021 | 71,3423,3218 | 73,2030,1905 | 74,3872,3783 | 75,1063,981

BATCH_RAW_INFO | 44,2691,1788 | 52,1850,1011 | 62,2228,1740 | 63,2191,1742 | 64,422,49 | 67,3152,2849 | 68,2324,2021 | 71,3424,3218 | 73,2031,1905 | 74,3873,3783 | 75,1064,981

BATCH_RAW_INFO | 44,2692,1788 | 52,1851,1011 | 62,2229,1740 | 63,2192,1742 | 64,423,49 | 67,3153,2849 | 68,2325,2021 | 71,3425,3218 | 73,2032,1905 | 74,3874,3783 | 75,1065,981

BATCH_RAW_INFO | 44,2693,1788 | 52,1852,1011 | 62,2230,1740 | 63,2193,1742 | 64,424,49 | 67,3154,2849 | 68,2326,2021 | 71,3426,3218 | 73,2033,1905 | 74,3875,3783 | 75,1066,981

BATCH_RAW_INFO | 44,2694,1788 | 52,1853,1011 | 62,2231,1740 | 63,2194,1742 | 64,425,49 | 67,3155,2849 | 68,2327,2021 | 71,3427,3218 | 73,2034,1905 | 74,3876,3783 | 75,1067,981

BATCH_RAW_INFO | 44,2695,1788 | 52,1854,1011 | 62,2232,1740 | 63,2195,1742 | 64,426,49 | 67,3156,2849 | 68,2328,2021 | 71,3428,3218 | 73,2035,1905 | 74,3877,3783 | 75,1068,981

BATCH_RAW_INFO | 44,2696,1788 | 52,1855,1011 | 62,2233,1740 | 63,2196,1742 | 64,427,49 | 67,3157,2849 | 68,2329,2021 | 71,3429,3218 | 73,2036,1905 | 74,3878,3783 | 75,1069,981

BATCH_RAW_INFO | 44,2697,1788 | 52,1856,1011 | 62,2234,1740 | 63,2197,1742 | 64,428,49 | 67,3158,2849 | 68,2330,2021 | 71,3430,3218 | 73,2037,1905 | 74,3879,3783 | 75,1070,981

BATCH_RAW_INFO | 44,2698,1788 | 52,1857,1011 | 62,2235,1740 | 63,2198,1742 | 64,429,49 | 67,3159,2849 | 68,2331,2021 | 71,3431,3218 | 73,2038,1905 | 74,3880,3783 | 75,1071,981

BATCH_RAW_INFO | 44,2699,1788 | 52,1858,1011 | 62,2236,1740 | 63,2199,1742 | 64,430,49 | 67,3160,2849 | 68,2332,2021 | 71,3432,3218 | 73,2039,1905 | 74,3881,3783 | 75,1072,981

BATCH_RAW_INFO | 44,2700,1788 | 52,1859,1011 | 62,2237,1740 | 63,2200,1742 | 64,431,49 | 67,3161,2849 | 68,2333,2021 | 71,3433,3218 | 73,2040,1905 | 74,3882,3783 | 75,1073,981

BATCH_RAW_INFO | 44,2701,1788 | 52,1860,1011 | 62,2238,1740 | 63,2201,1742 | 64,432,49 | 67,3162,2849 | 68,2334,2021 | 71,3434,3218 | 73,2041,1905 | 74,3883,3783 | 75,1074,981

BATCH_RAW_INFO | 44,2702,1788 | 52,1861,1011 | 62,2239,1740 | 63,2202,1742 | 64,433,49 | 67,3163,2849 | 68,2335,2021 | 71,3435,3218 | 73,2042,1905 | 74,3884,3783 | 75,1075,981

BATCH_RAW_INFO | 44,2703,1788 | 52,1862,1011 | 62,2240,1740 | 63,2203,1742 | 64,434,49 | 67,3164,2849 | 68,2336,2021 | 71,3436,3218 | 73,2043,1905 | 74,3885,3783 | 75,1076,981

BATCH_RAW_INFO | 76,1049,1048

BATCH_RAW_INFO | 44,2704,1788 | 52,1863,1011 | 62,2241,1740 | 63,2204,1742 | 64,435,49 | 67,3165,2849 | 68,2337,2021 | 71,3437,3218 | 73,2044,1905 | 74,3886,3783 | 75,1077,981 | 76,1050,1048

BATCH_RAW_INFO | 44,2705,1788 | 52,1864,1011 | 62,2242,1740 | 63,2205,1742 | 64,436,49 | 67,3166,2849 | 68,2338,2021 | 71,3438,3218 | 73,2045,1905 | 74,3887,3783 | 75,1078,981 | 76,1051,1048

BATCH_RAW_INFO | 44,2706,1788 | 52,1865,1011 | 62,2243,1740 | 63,2206,1742 | 64,437,49 | 67,3167,2849 | 68,2339,2021 | 71,3439,3218 | 73,2046,1905 | 74,3888,3783 | 75,1079,981 | 76,1052,1048

BATCH_RAW_INFO | 44,2707,1788 | 52,1866,1011 | 62,2244,1740 | 63,2207,1742 | 64,438,49 | 67,3168,2849 | 68,2340,2021 | 71,3440,3218 | 73,2047,1905 | 74,3889,3783 | 75,1080,981 | 76,1053,1048

BATCH_RAW_INFO | 44,2708,1788 | 52,1867,1011 | 62,2245,1740 | 63,2208,1742 | 64,439,49 | 67,3169,2849 | 68,2341,2021 | 71,3441,3218 | 73,2048,1905 | 74,3890,3783 | 75,1081,981 | 76,1054,1048

BATCH_RAW_INFO | 44,2709,1788 | 52,1868,1011 | 62,2246,1740 | 63,2209,1742 | 64,440,49 | 67,3170,2849 | 68,2342,2021 | 71,3442,3218 | 73,2049,1905 | 74,3891,3783 | 75,1082,981 | 76,1055,1048

BATCH_RAW_INFO | 44,2710,1788 | 52,1869,1011 | 62,2247,1740 | 63,2210,1742 | 64,441,49 | 67,3171,2849 | 68,2343,2021 | 71,3443,3218 | 73,2050,1905 | 74,3892,3783 | 75,1083,981 | 76,1056,1048

BATCH_RAW_INFO | 44,2711,1788 | 52,1870,1011 | 62,2248,1740 | 63,2211,1742 | 64,442,49 | 67,3172,2849 | 68,2344,2021 | 71,3444,3218 | 73,2051,1905 | 74,3893,3783 | 75,1084,981 | 76,1057,1048

BATCH_RAW_INFO | 44,2712,1788 | 52,1871,1011 | 62,2249,1740 | 63,2212,1742 | 64,443,49 | 67,3173,2849 | 68,2345,2021 | 71,3445,3218 | 73,2052,1905 | 74,3894,3783 | 75,1085,981 | 76,1058,1048

BATCH_RAW_INFO | 44,2713,1788 | 52,1872,1011 | 62,2250,1740 | 63,2213,1742 | 64,444,49 | 67,3174,2849 | 68,2346,2021 | 71,3446,3218 | 73,2053,1905 | 74,3895,3783 | 75,1086,981 | 76,1059,1048

BATCH_RAW_INFO | 44,2714,1788 | 52,1873,1011 | 62,2251,1740 | 63,2214,1742 | 64,445,49 | 67,3175,2849 | 68,2347,2021 | 71,3447,3218 | 73,2054,1905 | 74,3896,3783 | 75,1087,981 | 76,1060,1048

BATCH_RAW_INFO | 44,2715,1788 | 52,1874,1011 | 62,2252,1740 | 63,2215,1742 | 64,446,49 | 67,3176,2849 | 68,2348,2021 | 71,3448,3218 | 73,2055,1905 | 74,3897,3783 | 75,1088,981 | 76,1061,1048

BATCH_RAW_INFO | 44,2716,1788 | 52,1875,1011 | 62,2253,1740 | 63,2216,1742 | 64,447,49 | 67,3177,2849 | 68,2349,2021 | 71,3449,3218 | 73,2056,1905 | 74,3898,3783 | 75,1089,981 | 76,1062,1048

BATCH_RAW_INFO | 44,2717,1788 | 52,1876,1011 | 62,2254,1740 | 63,2217,1742 | 64,448,49 | 67,3178,2849 | 68,2350,2021 | 71,3450,3218 | 73,2057,1905 | 74,3899,3783 | 75,1090,981 | 76,1063,1048

BATCH_RAW_INFO | 44,2718,1788 | 52,1877,1011 | 62,2255,1740 | 63,2218,1742 | 64,449,49 | 67,3179,2849 | 68,2351,2021 | 71,3451,3218 | 73,2058,1905 | 74,3900,3783 | 75,1091,981 | 76,1064,1048

BATCH_RAW_INFO | 44,2719,1788 | 52,1878,1011 | 62,2256,1740 | 63,2219,1742 | 64,450,49 | 67,3180,2849 | 68,2352,2021 | 71,3452,3218 | 73,2059,1905 | 74,3901,3783 | 75,1092,981 | 76,1065,1048

BATCH_RAW_INFO | 44,2720,1788 | 52,1879,1011 | 62,2257,1740 | 63,2220,1742 | 64,451,49 | 67,3181,2849 | 68,2353,2021 | 71,3453,3218 | 73,2060,1905 | 74,3902,3783 | 75,1093,981 | 76,1066,1048

BATCH_RAW_INFO | 44,2721,1788 | 52,1880,1011 | 62,2258,1740 | 63,2221,1742 | 64,452,49 | 67,3182,2849 | 68,2354,2021 | 71,3454,3218 | 73,2061,1905 | 74,3903,3783 | 75,1094,981 | 76,1067,1048

BATCH_RAW_INFO | 44,2722,1788 | 52,1881,1011 | 62,2259,1740 | 63,2222,1742 | 64,453,49 | 67,3183,2849 | 68,2355,2021 | 71,3455,3218 | 73,2062,1905 | 74,3904,3783 | 75,1095,981 | 76,1068,1048

BATCH_RAW_INFO | 44,2723,1788 | 52,1882,1011 | 62,2260,1740 | 63,2223,1742 | 64,454,49 | 67,3184,2849 | 68,2356,2021 | 71,3456,3218 | 73,2063,1905 | 74,3905,3783 | 75,1096,981 | 76,1069,1048

BATCH_RAW_INFO | 44,2724,1788 | 52,1883,1011 | 62,2261,1740 | 63,2224,1742 | 64,455,49 | 67,3185,2849 | 68,2357,2021 | 71,3457,3218 | 73,2064,1905 | 74,3906,3783 | 75,1097,981 | 76,1070,1048

BATCH_RAW_INFO | 44,2725,1788 | 52,1884,1011 | 62,2262,1740 | 63,2225,1742 | 64,456,49 | 67,3186,2849 | 68,2358,2021 | 71,3458,3218 | 73,2065,1905 | 74,3907,3783 | 75,1098,981 | 76,1071,1048

BATCH_RAW_INFO | 77,2262,2261

BATCH_RAW_INFO | 44,2726,1788 | 52,1885,1011 | 62,2263,1740 | 63,2226,1742 | 64,457,49 | 67,3187,2849 | 68,2359,2021 | 71,3459,3218 | 73,2066,1905 | 74,3908,3783 | 75,1099,981 | 76,1072,1048 | 77,2263,2261

BATCH_RAW_INFO | 44,2727,1788 | 52,1886,1011 | 62,2264,1740 | 63,2227,1742 | 64,458,49 | 67,3188,2849 | 68,2360,2021 | 71,3460,3218 | 73,2067,1905 | 74,3909,3783 | 75,1100,981 | 76,1073,1048 | 77,2264,2261

BATCH_RAW_INFO | 44,2728,1788 | 52,1887,1011 | 62,2265,1740 | 63,2228,1742 | 64,459,49 | 67,3189,2849 | 68,2361,2021 | 71,3461,3218 | 73,2068,1905 | 74,3910,3783 | 75,1101,981 | 76,1074,1048 | 77,2265,2261

BATCH_RAW_INFO | 44,2729,1788 | 52,1888,1011 | 62,2266,1740 | 63,2229,1742 | 64,460,49 | 67,3190,2849 | 68,2362,2021 | 71,3462,3218 | 73,2069,1905 | 74,3911,3783 | 75,1102,981 | 76,1075,1048 | 77,2266,2261

BATCH_RAW_INFO | 44,2730,1788 | 52,1889,1011 | 62,2267,1740 | 63,2230,1742 | 64,461,49 | 67,3191,2849 | 68,2363,2021 | 71,3463,3218 | 73,2070,1905 | 74,3912,3783 | 75,1103,981 | 76,1076,1048 | 77,2267,2261

BATCH_RAW_INFO | 78,49,48

BATCH_RAW_INFO | 44,2731,1788 | 52,1890,1011 | 62,2268,1740 | 63,2231,1742 | 64,462,49 | 67,3192,2849 | 68,2364,2021 | 71,3464,3218 | 73,2071,1905 | 74,3913,3783 | 75,1104,981 | 76,1077,1048 | 77,2268,2261 | 78,50,48

BATCH_RAW_INFO | 44,2732,1788 | 52,1891,1011 | 62,2269,1740 | 63,2232,1742 | 64,463,49 | 67,3193,2849 | 68,2365,2021 | 71,3465,3218 | 73,2072,1905 | 74,3914,3783 | 75,1105,981 | 76,1078,1048 | 77,2269,2261 | 78,51,48

BATCH_RAW_INFO | 44,2733,1788 | 52,1892,1011 | 62,2270,1740 | 63,2233,1742 | 64,464,49 | 67,3194,2849 | 68,2366,2021 | 71,3466,3218 | 73,2073,1905 | 74,3915,3783 | 75,1106,981 | 76,1079,1048 | 77,2270,2261 | 78,52,48

BATCH_RAW_INFO | 44,2734,1788 | 52,1893,1011 | 62,2271,1740 | 63,2234,1742 | 64,465,49 | 67,3195,2849 | 68,2367,2021 | 71,3467,3218 | 73,2074,1905 | 74,3916,3783 | 75,1107,981 | 76,1080,1048 | 77,2271,2261 | 78,53,48

BATCH_RAW_INFO | 44,2735,1788 | 52,1894,1011 | 62,2272,1740 | 63,2235,1742 | 64,466,49 | 67,3196,2849 | 68,2368,2021 | 71,3468,3218 | 73,2075,1905 | 74,3917,3783 | 75,1108,981 | 76,1081,1048 | 77,2272,2261 | 78,54,48

BATCH_RAW_INFO | 44,2736,1788 | 52,1895,1011 | 62,2273,1740 | 63,2236,1742 | 64,467,49 | 67,3197,2849 | 68,2369,2021 | 71,3469,3218 | 73,2076,1905 | 74,3918,3783 | 75,1109,981 | 76,1082,1048 | 77,2273,2261 | 78,55,48

BATCH_RAW_INFO | 44,2737,1788 | 52,1896,1011 | 62,2274,1740 | 63,2237,1742 | 64,468,49 | 67,3198,2849 | 68,2370,2021 | 71,3470,3218 | 73,2077,1905 | 74,3919,3783 | 75,1110,981 | 76,1083,1048 | 77,2274,2261 | 78,56,48

BATCH_RAW_INFO | 44,2738,1788 | 52,1897,1011 | 62,2275,1740 | 63,2238,1742 | 64,469,49 | 67,3199,2849 | 68,2371,2021 | 71,3471,3218 | 73,2078,1905 | 74,3920,3783 | 75,1111,981 | 76,1084,1048 | 77,2275,2261 | 78,57,48

BATCH_RAW_INFO | 44,2739,1788 | 52,1898,1011 | 62,2276,1740 | 63,2239,1742 | 64,470,49 | 67,3200,2849 | 68,2372,2021 | 71,3472,3218 | 73,2079,1905 | 74,3921,3783 | 75,1112,981 | 76,1085,1048 | 77,2276,2261 | 78,58,48

BATCH_RAW_INFO | 44,2740,1788 | 52,1899,1011 | 62,2277,1740 | 63,2240,1742 | 64,471,49 | 67,3201,2849 | 68,2373,2021 | 71,3473,3218 | 73,2080,1905 | 74,3922,3783 | 75,1113,981 | 76,1086,1048 | 77,2277,2261 | 78,59,48

BATCH_RAW_INFO | 79,2578,2577

BATCH_RAW_INFO | 44,2741,1788 | 52,1900,1011 | 62,2278,1740 | 63,2241,1742 | 64,472,49 | 67,3202,2849 | 68,2374,2021 | 71,3474,3218 | 73,2081,1905 | 74,3923,3783 | 75,1114,981 | 76,1087,1048 | 77,2278,2261 | 78,60,48 | 79,2579,2577

BATCH_RAW_INFO | 44,2742,1788 | 52,1901,1011 | 62,2279,1740 | 63,2242,1742 | 64,473,49 | 67,3203,2849 | 68,2375,2021 | 71,3475,3218 | 73,2082,1905 | 74,3924,3783 | 75,1115,981 | 76,1088,1048 | 77,2279,2261 | 78,61,48 | 79,2580,2577

BATCH_RAW_INFO | 44,2743,1788 | 52,1902,1011 | 62,2280,1740 | 63,2243,1742 | 64,474,49 | 67,3204,2849 | 68,2376,2021 | 71,3476,3218 | 73,2083,1905 | 74,3925,3783 | 75,1116,981 | 76,1089,1048 | 77,2280,2261 | 78,62,48 | 79,2581,2577

BATCH_RAW_INFO | 44,2744,1788 | 52,1903,1011 | 62,2281,1740 | 63,2244,1742 | 64,475,49 | 67,3205,2849 | 68,2377,2021 | 71,3477,3218 | 73,2084,1905 | 74,3926,3783 | 75,1117,981 | 76,1090,1048 | 77,2281,2261 | 78,63,48 | 79,2582,2577

BATCH_RAW_INFO | 44,2745,1788 | 52,1904,1011 | 62,2282,1740 | 63,2245,1742 | 64,476,49 | 67,3206,2849 | 68,2378,2021 | 71,3478,3218 | 73,2085,1905 | 74,3927,3783 | 75,1118,981 | 76,1091,1048 | 77,2282,2261 | 78,64,48 | 79,2583,2577

BATCH_RAW_INFO | 44,2746,1788 | 52,1905,1011 | 62,2283,1740 | 63,2246,1742 | 64,477,49 | 67,3207,2849 | 68,2379,2021 | 71,3479,3218 | 73,2086,1905 | 74,3928,3783 | 75,1119,981 | 76,1092,1048 | 77,2283,2261 | 78,65,48 | 79,2584,2577

BATCH_RAW_INFO | 44,2747,1788 | 52,1906,1011 | 62,2284,1740 | 63,2247,1742 | 64,478,49 | 67,3208,2849 | 68,2380,2021 | 71,3480,3218 | 73,2087,1905 | 74,3929,3783 | 75,1120,981 | 76,1093,1048 | 77,2284,2261 | 78,66,48 | 79,2585,2577

BATCH_RAW_INFO | 44,2748,1788 | 52,1907,1011 | 62,2285,1740 | 63,2248,1742 | 64,479,49 | 67,3209,2849 | 68,2381,2021 | 71,3481,3218 | 73,2088,1905 | 74,3930,3783 | 75,1121,981 | 76,1094,1048 | 77,2285,2261 | 78,67,48 | 79,2586,2577

BATCH_RAW_INFO | 44,2749,1788 | 52,1908,1011 | 62,2286,1740 | 63,2249,1742 | 64,480,49 | 67,3210,2849 | 68,2382,2021 | 71,3482,3218 | 73,2089,1905 | 74,3931,3783 | 75,1122,981 | 76,1095,1048 | 77,2286,2261 | 78,68,48 | 79,2587,2577

BATCH_RAW_INFO | 44,2750,1788 | 52,1909,1011 | 62,2287,1740 | 63,2250,1742 | 64,481,49 | 67,3211,2849 | 68,2383,2021 | 71,3483,3218 | 73,2090,1905 | 74,3932,3783 | 75,1123,981 | 76,1096,1048 | 77,2287,2261 | 78,69,48 | 79,2588,2577

BATCH_RAW_INFO | 44,2751,1788 | 52,1910,1011 | 62,2288,1740 | 63,2251,1742 | 64,482,49 | 67,3212,2849 | 68,2384,2021 | 71,3484,3218 | 73,2091,1905 | 74,3933,3783 | 75,1124,981 | 76,1097,1048 | 77,2288,2261 | 78,70,48 | 79,2589,2577

BATCH_RAW_INFO | 52,1911,1011 | 62,2289,1740 | 63,2252,1742 | 64,483,49 | 67,3213,2849 | 68,2385,2021 | 71,3485,3218 | 73,2092,1905 | 74,3934,3783 | 75,1125,981 | 76,1098,1048 | 77,2289,2261 | 78,71,48 | 79,2590,2577

BATCH_RAW_INFO | 52,1912,1011 | 62,2290,1740 | 63,2253,1742 | 64,484,49 | 67,3214,2849 | 68,2386,2021 | 71,3486,3218 | 73,2093,1905 | 74,3935,3783 | 75,1126,981 | 76,1099,1048 | 77,2290,2261 | 78,72,48 | 79,2591,2577

BATCH_RAW_INFO | 52,1913,1011 | 62,2291,1740 | 63,2254,1742 | 64,485,49 | 67,3215,2849 | 68,2387,2021 | 71,3487,3218 | 73,2094,1905 | 74,3936,3783 | 75,1127,981 | 76,1100,1048 | 77,2291,2261 | 78,73,48 | 79,2592,2577

BATCH_RAW_INFO | 52,1914,1011 | 62,2292,1740 | 63,2255,1742 | 64,486,49 | 67,3216,2849 | 68,2388,2021 | 71,3488,3218 | 73,2095,1905 | 74,3937,3783 | 75,1128,981 | 76,1101,1048 | 77,2292,2261 | 78,74,48 | 79,2593,2577

BATCH_RAW_INFO | 52,1915,1011 | 62,2293,1740 | 63,2256,1742 | 64,487,49 | 67,3217,2849 | 68,2389,2021 | 71,3489,3218 | 73,2096,1905 | 74,3938,3783 | 75,1129,981 | 76,1102,1048 | 77,2293,2261 | 78,75,48 | 79,2594,2577

BATCH_RAW_INFO | 52,1916,1011 | 62,2294,1740 | 63,2257,1742 | 64,488,49 | 67,3218,2849 | 68,2390,2021 | 71,3490,3218 | 73,2097,1905 | 74,3939,3783 | 75,1130,981 | 76,1103,1048 | 77,2294,2261 | 78,76,48 | 79,2595,2577

BATCH_RAW_INFO | 52,1917,1011 | 62,2295,1740 | 63,2258,1742 | 64,489,49 | 67,3219,2849 | 68,2391,2021 | 71,3491,3218 | 73,2098,1905 | 74,3940,3783 | 75,1131,981 | 76,1104,1048 | 77,2295,2261 | 78,77,48 | 79,2596,2577

BATCH_RAW_INFO | 52,1918,1011 | 62,2296,1740 | 63,2259,1742 | 64,490,49 | 67,3220,2849 | 68,2392,2021 | 71,3492,3218 | 73,2099,1905 | 74,3941,3783 | 75,1132,981 | 76,1105,1048 | 77,2296,2261 | 79,2597,2577

BATCH_RAW_INFO | 52,1919,1011 | 62,2297,1740 | 63,2260,1742 | 64,491,49 | 67,3221,2849 | 68,2393,2021 | 71,3493,3218 | 73,2100,1905 | 74,3942,3783 | 75,1133,981 | 76,1106,1048 | 77,2297,2261 | 79,2598,2577

BATCH_RAW_INFO | 52,1920,1011 | 62,2298,1740 | 63,2261,1742 | 64,492,49 | 67,3222,2849 | 68,2394,2021 | 71,3494,3218 | 73,2101,1905 | 74,3943,3783 | 75,1134,981 | 76,1107,1048 | 77,2298,2261 | 79,2599,2577

BATCH_RAW_INFO | 52,1921,1011 | 62,2299,1740 | 63,2262,1742 | 64,493,49 | 67,3223,2849 | 68,2395,2021 | 71,3495,3218 | 73,2102,1905 | 74,3944,3783 | 75,1135,981 | 76,1108,1048 | 77,2299,2261 | 79,2600,2577

BATCH_RAW_INFO | 52,1922,1011 | 62,2300,1740 | 63,2263,1742 | 64,494,49 | 67,3224,2849 | 68,2396,2021 | 71,3496,3218 | 73,2103,1905 | 74,3945,3783 | 75,1136,981 | 76,1109,1048 | 77,2300,2261 | 79,2601,2577

BATCH_RAW_INFO | 80,3509,3508

BATCH_RAW_INFO | 52,1923,1011 | 62,2301,1740 | 63,2264,1742 | 64,495,49 | 67,3225,2849 | 68,2397,2021 | 71,3497,3218 | 73,2104,1905 | 74,3946,3783 | 75,1137,981 | 76,1110,1048 | 77,2301,2261 | 79,2602,2577 | 80,3510,3508

BATCH_RAW_INFO | 81,1021,1020

BATCH_RAW_INFO | 52,1924,1011 | 62,2302,1740 | 63,2265,1742 | 64,496,49 | 67,3226,2849 | 68,2398,2021 | 71,3498,3218 | 73,2105,1905 | 74,3947,3783 | 75,1138,981 | 76,1111,1048 | 77,2302,2261 | 79,2603,2577 | 80,3511,3508 | 81,1022,1020

BATCH_RAW_INFO | 52,1925,1011 | 62,2303,1740 | 63,2266,1742 | 64,497,49 | 67,3227,2849 | 68,2399,2021 | 71,3499,3218 | 73,2106,1905 | 74,3948,3783 | 75,1139,981 | 76,1112,1048 | 77,2303,2261 | 79,2604,2577 | 80,3512,3508 | 81,1023,1020

BATCH_RAW_INFO | 52,1926,1011 | 62,2304,1740 | 63,2267,1742 | 64,498,49 | 67,3228,2849 | 68,2400,2021 | 71,3500,3218 | 73,2107,1905 | 74,3949,3783 | 75,1140,981 | 76,1113,1048 | 77,2304,2261 | 79,2605,2577 | 80,3513,3508 | 81,1024,1020

BATCH_RAW_INFO | 52,1927,1011 | 62,2305,1740 | 63,2268,1742 | 64,499,49 | 67,3229,2849 | 68,2401,2021 | 71,3501,3218 | 73,2108,1905 | 74,3950,3783 | 75,1141,981 | 76,1114,1048 | 77,2305,2261 | 79,2606,2577 | 80,3514,3508 | 81,1025,1020

BATCH_RAW_INFO | 52,1928,1011 | 62,2306,1740 | 64,500,49 | 67,3230,2849 | 68,2402,2021 | 71,3502,3218 | 73,2109,1905 | 74,3951,3783 | 75,1142,981 | 76,1115,1048 | 77,2306,2261 | 79,2607,2577 | 80,3515,3508 | 81,1026,1020

BATCH_RAW_INFO | 52,1929,1011 | 62,2307,1740 | 64,501,49 | 67,3231,2849 | 68,2403,2021 | 71,3503,3218 | 73,2110,1905 | 74,3952,3783 | 75,1143,981 | 76,1116,1048 | 77,2307,2261 | 79,2608,2577 | 80,3516,3508 | 81,1027,1020

BATCH_RAW_INFO | 52,1930,1011 | 62,2308,1740 | 64,502,49 | 67,3232,2849 | 68,2404,2021 | 71,3504,3218 | 73,2111,1905 | 74,3953,3783 | 75,1144,981 | 76,1117,1048 | 77,2308,2261 | 79,2609,2577 | 80,3517,3508 | 81,1028,1020

BATCH_RAW_INFO | 52,1931,1011 | 62,2309,1740 | 64,503,49 | 67,3233,2849 | 68,2405,2021 | 71,3505,3218 | 73,2112,1905 | 74,3954,3783 | 75,1145,981 | 76,1118,1048 | 77,2309,2261 | 79,2610,2577 | 80,3518,3508 | 81,1029,1020

BATCH_RAW_INFO | 52,1932,1011 | 62,2310,1740 | 64,504,49 | 67,3234,2849 | 68,2406,2021 | 71,3506,3218 | 73,2113,1905 | 74,3955,3783 | 75,1146,981 | 76,1119,1048 | 77,2310,2261 | 79,2611,2577 | 80,3519,3508 | 81,1030,1020

BATCH_RAW_INFO | 52,1933,1011 | 62,2311,1740 | 64,505,49 | 67,3235,2849 | 68,2407,2021 | 71,3507,3218 | 73,2114,1905 | 74,3956,3783 | 75,1147,981 | 76,1120,1048 | 77,2311,2261 | 79,2612,2577 | 80,3520,3508 | 81,1031,1020

BATCH_RAW_INFO | 52,1934,1011 | 62,2312,1740 | 64,506,49 | 67,3236,2849 | 68,2408,2021 | 71,3508,3218 | 73,2115,1905 | 74,3957,3783 | 75,1148,981 | 76,1121,1048 | 77,2312,2261 | 79,2613,2577 | 80,3521,3508 | 81,1032,1020

BATCH_RAW_INFO | 52,1935,1011 | 62,2313,1740 | 64,507,49 | 67,3237,2849 | 68,2409,2021 | 71,3509,3218 | 73,2116,1905 | 74,3958,3783 | 75,1149,981 | 76,1122,1048 | 77,2313,2261 | 79,2614,2577 | 80,3522,3508 | 81,1033,1020

BATCH_RAW_INFO | 52,1936,1011 | 62,2314,1740 | 64,508,49 | 67,3238,2849 | 68,2410,2021 | 71,3510,3218 | 73,2117,1905 | 74,3959,3783 | 75,1150,981 | 76,1123,1048 | 77,2314,2261 | 79,2615,2577 | 80,3523,3508 | 81,1034,1020

BATCH_RAW_INFO | 52,1937,1011 | 62,2315,1740 | 64,509,49 | 67,3239,2849 | 68,2411,2021 | 71,3511,3218 | 73,2118,1905 | 74,3960,3783 | 75,1151,981 | 76,1124,1048 | 77,2315,2261 | 79,2616,2577 | 80,3524,3508 | 81,1035,1020

BATCH_RAW_INFO | 52,1938,1011 | 62,2316,1740 | 64,510,49 | 67,3240,2849 | 68,2412,2021 | 71,3512,3218 | 73,2119,1905 | 74,3961,3783 | 75,1152,981 | 76,1125,1048 | 77,2316,2261 | 79,2617,2577 | 80,3525,3508 | 81,1036,1020

BATCH_RAW_INFO | 52,1939,1011 | 62,2317,1740 | 64,511,49 | 67,3241,2849 | 68,2413,2021 | 71,3513,3218 | 73,2120,1905 | 74,3962,3783 | 75,1153,981 | 76,1126,1048 | 77,2317,2261 | 79,2618,2577 | 80,3526,3508 | 81,1037,1020

BATCH_RAW_INFO | 52,1940,1011 | 62,2318,1740 | 64,512,49 | 67,3242,2849 | 68,2414,2021 | 71,3514,3218 | 73,2121,1905 | 74,3963,3783 | 75,1154,981 | 76,1127,1048 | 77,2318,2261 | 79,2619,2577 | 80,3527,3508 | 81,1038,1020

BATCH_RAW_INFO | 52,1941,1011 | 62,2319,1740 | 64,513,49 | 67,3243,2849 | 68,2415,2021 | 71,3515,3218 | 73,2122,1905 | 74,3964,3783 | 75,1155,981 | 76,1128,1048 | 77,2319,2261 | 79,2620,2577 | 80,3528,3508 | 81,1039,1020

BATCH_RAW_INFO | 52,1942,1011 | 62,2320,1740 | 64,514,49 | 67,3244,2849 | 68,2416,2021 | 71,3516,3218 | 73,2123,1905 | 74,3965,3783 | 75,1156,981 | 76,1129,1048 | 77,2320,2261 | 79,2621,2577 | 80,3529,3508 | 81,1040,1020

BATCH_RAW_INFO | 52,1943,1011 | 62,2321,1740 | 64,515,49 | 67,3245,2849 | 68,2417,2021 | 71,3517,3218 | 73,2124,1905 | 74,3966,3783 | 75,1157,981 | 76,1130,1048 | 77,2321,2261 | 79,2622,2577 | 80,3530,3508 | 81,1041,1020

BATCH_RAW_INFO | 52,1944,1011 | 62,2322,1740 | 64,516,49 | 67,3246,2849 | 68,2418,2021 | 71,3518,3218 | 73,2125,1905 | 74,3967,3783 | 75,1158,981 | 76,1131,1048 | 77,2322,2261 | 79,2623,2577 | 80,3531,3508 | 81,1042,1020

BATCH_RAW_INFO | 52,1945,1011 | 62,2323,1740 | 64,517,49 | 67,3247,2849 | 68,2419,2021 | 71,3519,3218 | 73,2126,1905 | 74,3968,3783 | 75,1159,981 | 76,1132,1048 | 77,2323,2261 | 79,2624,2577 | 80,3532,3508 | 81,1043,1020

BATCH_RAW_INFO | 52,1946,1011 | 62,2324,1740 | 64,518,49 | 67,3248,2849 | 68,2420,2021 | 71,3520,3218 | 73,2127,1905 | 74,3969,3783 | 75,1160,981 | 76,1133,1048 | 77,2324,2261 | 79,2625,2577 | 80,3533,3508 | 81,1044,1020

BATCH_RAW_INFO | 52,1947,1011 | 62,2325,1740 | 64,519,49 | 67,3249,2849 | 68,2421,2021 | 71,3521,3218 | 73,2128,1905 | 74,3970,3783 | 75,1161,981 | 76,1134,1048 | 77,2325,2261 | 79,2626,2577 | 80,3534,3508 | 81,1045,1020

BATCH_RAW_INFO | 52,1948,1011 | 62,2326,1740 | 64,520,49 | 67,3250,2849 | 68,2422,2021 | 71,3522,3218 | 73,2129,1905 | 74,3971,3783 | 75,1162,981 | 76,1135,1048 | 77,2326,2261 | 79,2627,2577 | 80,3535,3508 | 81,1046,1020

BATCH_RAW_INFO | 52,1949,1011 | 62,2327,1740 | 64,521,49 | 67,3251,2849 | 68,2423,2021 | 71,3523,3218 | 73,2130,1905 | 74,3972,3783 | 75,1163,981 | 76,1136,1048 | 77,2327,2261 | 79,2628,2577 | 80,3536,3508 | 81,1047,1020

BATCH_RAW_INFO | 52,1950,1011 | 62,2328,1740 | 64,522,49 | 67,3252,2849 | 68,2424,2021 | 71,3524,3218 | 73,2131,1905 | 74,3973,3783 | 75,1164,981 | 76,1137,1048 | 77,2328,2261 | 79,2629,2577 | 80,3537,3508 | 81,1048,1020

BATCH_RAW_INFO | 52,1951,1011 | 62,2329,1740 | 64,523,49 | 67,3253,2849 | 68,2425,2021 | 71,3525,3218 | 73,2132,1905 | 74,3974,3783 | 75,1165,981 | 76,1138,1048 | 77,2329,2261 | 79,2630,2577 | 80,3538,3508 | 81,1049,1020

BATCH_RAW_INFO | 52,1952,1011 | 62,2330,1740 | 64,524,49 | 67,3254,2849 | 68,2426,2021 | 71,3526,3218 | 73,2133,1905 | 74,3975,3783 | 75,1166,981 | 76,1139,1048 | 77,2330,2261 | 79,2631,2577 | 80,3539,3508 | 81,1050,1020

BATCH_RAW_INFO | 82,100,99

BATCH_RAW_INFO | 52,1953,1011 | 62,2331,1740 | 64,525,49 | 67,3255,2849 | 68,2427,2021 | 71,3527,3218 | 73,2134,1905 | 74,3976,3783 | 75,1167,981 | 76,1140,1048 | 77,2331,2261 | 79,2632,2577 | 80,3540,3508 | 81,1051,1020 | 82,101,99

BATCH_RAW_INFO | 52,1954,1011 | 62,2332,1740 | 64,526,49 | 67,3256,2849 | 68,2428,2021 | 71,3528,3218 | 73,2135,1905 | 74,3977,3783 | 75,1168,981 | 76,1141,1048 | 77,2332,2261 | 79,2633,2577 | 80,3541,3508 | 81,1052,1020 | 82,102,99

BATCH_RAW_INFO | 62,2333,1740 | 64,527,49 | 67,3257,2849 | 68,2429,2021 | 71,3529,3218 | 73,2136,1905 | 74,3978,3783 | 75,1169,981 | 76,1142,1048 | 77,2333,2261 | 79,2634,2577 | 80,3542,3508 | 81,1053,1020 | 82,103,99

BATCH_RAW_INFO | 62,2334,1740 | 64,528,49 | 67,3258,2849 | 68,2430,2021 | 71,3530,3218 | 73,2137,1905 | 74,3979,3783 | 75,1170,981 | 76,1143,1048 | 77,2334,2261 | 79,2635,2577 | 80,3543,3508 | 81,1054,1020 | 82,104,99

BATCH_RAW_INFO | 62,2335,1740 | 64,529,49 | 67,3259,2849 | 68,2431,2021 | 71,3531,3218 | 73,2138,1905 | 74,3980,3783 | 75,1171,981 | 76,1144,1048 | 77,2335,2261 | 79,2636,2577 | 80,3544,3508 | 81,1055,1020 | 82,105,99

BATCH_RAW_INFO | 62,2336,1740 | 64,530,49 | 67,3260,2849 | 68,2432,2021 | 71,3532,3218 | 73,2139,1905 | 74,3981,3783 | 75,1172,981 | 76,1145,1048 | 77,2336,2261 | 79,2637,2577 | 80,3545,3508 | 81,1056,1020 | 82,106,99

BATCH_RAW_INFO | 62,2337,1740 | 64,531,49 | 67,3261,2849 | 68,2433,2021 | 71,3533,3218 | 73,2140,1905 | 74,3982,3783 | 75,1173,981 | 76,1146,1048 | 77,2337,2261 | 79,2638,2577 | 80,3546,3508 | 81,1057,1020 | 82,107,99

BATCH_RAW_INFO | 62,2338,1740 | 64,532,49 | 67,3262,2849 | 68,2434,2021 | 71,3534,3218 | 73,2141,1905 | 74,3983,3783 | 75,1174,981 | 76,1147,1048 | 77,2338,2261 | 79,2639,2577 | 80,3547,3508 | 81,1058,1020 | 82,108,99

BATCH_RAW_INFO | 62,2339,1740 | 64,533,49 | 67,3263,2849 | 68,2435,2021 | 71,3535,3218 | 73,2142,1905 | 74,3984,3783 | 75,1175,981 | 76,1148,1048 | 77,2339,2261 | 79,2640,2577 | 80,3548,3508 | 81,1059,1020 | 82,109,99

BATCH_RAW_INFO | 62,2340,1740 | 64,534,49 | 67,3264,2849 | 68,2436,2021 | 71,3536,3218 | 73,2143,1905 | 74,3985,3783 | 75,1176,981 | 76,1149,1048 | 77,2340,2261 | 79,2641,2577 | 80,3549,3508 | 81,1060,1020 | 82,110,99

BATCH_RAW_INFO | 62,2341,1740 | 64,535,49 | 67,3265,2849 | 68,2437,2021 | 71,3537,3218 | 73,2144,1905 | 74,3986,3783 | 75,1177,981 | 76,1150,1048 | 77,2341,2261 | 79,2642,2577 | 80,3550,3508 | 81,1061,1020 | 82,111,99

BATCH_RAW_INFO | 62,2342,1740 | 64,536,49 | 67,3266,2849 | 68,2438,2021 | 71,3538,3218 | 73,2145,1905 | 74,3987,3783 | 75,1178,981 | 76,1151,1048 | 77,2342,2261 | 79,2643,2577 | 80,3551,3508 | 81,1062,1020 | 82,112,99

BATCH_RAW_INFO | 62,2343,1740 | 64,537,49 | 67,3267,2849 | 68,2439,2021 | 71,3539,3218 | 73,2146,1905 | 74,3988,3783 | 75,1179,981 | 76,1152,1048 | 77,2343,2261 | 79,2644,2577 | 80,3552,3508 | 81,1063,1020 | 82,113,99

BATCH_RAW_INFO | 62,2344,1740 | 64,538,49 | 67,3268,2849 | 68,2440,2021 | 71,3540,3218 | 73,2147,1905 | 74,3989,3783 | 75,1180,981 | 76,1153,1048 | 77,2344,2261 | 79,2645,2577 | 80,3553,3508 | 81,1064,1020

BATCH_RAW_INFO | 62,2345,1740 | 64,539,49 | 67,3269,2849 | 68,2441,2021 | 71,3541,3218 | 73,2148,1905 | 74,3990,3783 | 75,1181,981 | 76,1154,1048 | 77,2345,2261 | 79,2646,2577 | 80,3554,3508 | 81,1065,1020

BATCH_RAW_INFO | 62,2346,1740 | 64,540,49 | 67,3270,2849 | 68,2442,2021 | 71,3542,3218 | 73,2149,1905 | 74,3991,3783 | 75,1182,981 | 76,1155,1048 | 77,2346,2261 | 79,2647,2577 | 80,3555,3508 | 81,1066,1020

BATCH_RAW_INFO | 62,2347,1740 | 64,541,49 | 67,3271,2849 | 68,2443,2021 | 71,3543,3218 | 73,2150,1905 | 74,3992,3783 | 75,1183,981 | 76,1156,1048 | 77,2347,2261 | 79,2648,2577 | 80,3556,3508 | 81,1067,1020

BATCH_RAW_INFO | 62,2348,1740 | 64,542,49 | 67,3272,2849 | 68,2444,2021 | 71,3544,3218 | 73,2151,1905 | 74,3993,3783 | 75,1184,981 | 76,1157,1048 | 77,2348,2261 | 79,2649,2577 | 80,3557,3508 | 81,1068,1020

BATCH_RAW_INFO | 62,2349,1740 | 64,543,49 | 67,3273,2849 | 68,2445,2021 | 71,3545,3218 | 73,2152,1905 | 74,3994,3783 | 75,1185,981 | 76,1158,1048 | 77,2349,2261 | 79,2650,2577 | 80,3558,3508 | 81,1069,1020

BATCH_RAW_INFO | 62,2350,1740 | 64,544,49 | 67,3274,2849 | 68,2446,2021 | 71,3546,3218 | 73,2153,1905 | 74,3995,3783 | 75,1186,981 | 76,1159,1048 | 77,2350,2261 | 79,2651,2577 | 80,3559,3508 | 81,1070,1020

BATCH_RAW_INFO | 62,2351,1740 | 64,545,49 | 67,3275,2849 | 68,2447,2021 | 71,3547,3218 | 73,2154,1905 | 74,3996,3783 | 75,1187,981 | 76,1160,1048 | 77,2351,2261 | 79,2652,2577 | 80,3560,3508 | 81,1071,1020

BATCH_RAW_INFO | 62,2352,1740 | 64,546,49 | 67,3276,2849 | 68,2448,2021 | 71,3548,3218 | 73,2155,1905 | 74,3997,3783 | 75,1188,981 | 76,1161,1048 | 77,2352,2261 | 79,2653,2577 | 80,3561,3508 | 81,1072,1020

BATCH_RAW_INFO | 62,2353,1740 | 64,547,49 | 67,3277,2849 | 68,2449,2021 | 71,3549,3218 | 73,2156,1905 | 74,3998,3783 | 75,1189,981 | 76,1162,1048 | 77,2353,2261 | 79,2654,2577 | 80,3562,3508 | 81,1073,1020

BATCH_RAW_INFO | 62,2354,1740 | 64,548,49 | 67,3278,2849 | 68,2450,2021 | 71,3550,3218 | 73,2157,1905 | 74,3999,3783 | 75,1190,981 | 76,1163,1048 | 77,2354,2261 | 79,2655,2577 | 80,3563,3508 | 81,1074,1020

BATCH_RAW_INFO | 62,2355,1740 | 64,549,49 | 67,3279,2849 | 68,2451,2021 | 71,3551,3218 | 73,2158,1905 | 74,4000,3783 | 75,1191,981 | 76,1164,1048 | 77,2355,2261 | 79,2656,2577 | 80,3564,3508 | 81,1075,1020

BATCH_RAW_INFO | 62,2356,1740 | 64,550,49 | 67,3280,2849 | 68,2452,2021 | 71,3552,3218 | 73,2159,1905 | 74,4001,3783 | 75,1192,981 | 76,1165,1048 | 77,2356,2261 | 79,2657,2577 | 80,3565,3508 | 81,1076,1020

BATCH_RAW_INFO | 62,2357,1740 | 64,551,49 | 67,3281,2849 | 68,2453,2021 | 71,3553,3218 | 73,2160,1905 | 74,4002,3783 | 75,1193,981 | 76,1166,1048 | 77,2357,2261 | 79,2658,2577 | 80,3566,3508 | 81,1077,1020

BATCH_RAW_INFO | 62,2358,1740 | 64,552,49 | 67,3282,2849 | 68,2454,2021 | 71,3554,3218 | 73,2161,1905 | 74,4003,3783 | 75,1194,981 | 76,1167,1048 | 77,2358,2261 | 79,2659,2577 | 80,3567,3508 | 81,1078,1020

BATCH_RAW_INFO | 62,2359,1740 | 64,553,49 | 67,3283,2849 | 68,2455,2021 | 71,3555,3218 | 73,2162,1905 | 74,4004,3783 | 75,1195,981 | 76,1168,1048 | 77,2359,2261 | 79,2660,2577 | 80,3568,3508 | 81,1079,1020

BATCH_RAW_INFO | 62,2360,1740 | 64,554,49 | 67,3284,2849 | 68,2456,2021 | 71,3556,3218 | 73,2163,1905 | 74,4005,3783 | 75,1196,981 | 76,1169,1048 | 77,2360,2261 | 79,2661,2577 | 80,3569,3508 | 81,1080,1020

BATCH_RAW_INFO | 62,2361,1740 | 64,555,49 | 67,3285,2849 | 68,2457,2021 | 71,3557,3218 | 73,2164,1905 | 74,4006,3783 | 75,1197,981 | 76,1170,1048 | 77,2361,2261 | 79,2662,2577 | 80,3570,3508 | 81,1081,1020

BATCH_RAW_INFO | 62,2362,1740 | 64,556,49 | 67,3286,2849 | 68,2458,2021 | 71,3558,3218 | 73,2165,1905 | 74,4007,3783 | 75,1198,981 | 76,1171,1048 | 77,2362,2261 | 79,2663,2577 | 80,3571,3508 | 81,1082,1020

BATCH_RAW_INFO | 62,2363,1740 | 64,557,49 | 67,3287,2849 | 68,2459,2021 | 71,3559,3218 | 73,2166,1905 | 74,4008,3783 | 75,1199,981 | 76,1172,1048 | 77,2363,2261 | 79,2664,2577 | 80,3572,3508 | 81,1083,1020

BATCH_RAW_INFO | 62,2364,1740 | 64,558,49 | 67,3288,2849 | 68,2460,2021 | 71,3560,3218 | 73,2167,1905 | 74,4009,3783 | 75,1200,981 | 76,1173,1048 | 77,2364,2261 | 79,2665,2577 | 80,3573,3508 | 81,1084,1020

BATCH_RAW_INFO | 62,2365,1740 | 64,559,49 | 67,3289,2849 | 68,2461,2021 | 71,3561,3218 | 73,2168,1905 | 74,4010,3783 | 75,1201,981 | 76,1174,1048 | 77,2365,2261 | 79,2666,2577 | 80,3574,3508 | 81,1085,1020

BATCH_RAW_INFO | 62,2366,1740 | 64,560,49 | 67,3290,2849 | 68,2462,2021 | 71,3562,3218 | 73,2169,1905 | 74,4011,3783 | 75,1202,981 | 76,1175,1048 | 77,2366,2261 | 79,2667,2577 | 80,3575,3508 | 81,1086,1020

BATCH_RAW_INFO | 62,2367,1740 | 64,561,49 | 67,3291,2849 | 68,2463,2021 | 71,3563,3218 | 73,2170,1905 | 74,4012,3783 | 75,1203,981 | 76,1176,1048 | 77,2367,2261 | 79,2668,2577 | 80,3576,3508 | 81,1087,1020

BATCH_RAW_INFO | 62,2368,1740 | 64,562,49 | 67,3292,2849 | 68,2464,2021 | 71,3564,3218 | 73,2171,1905 | 74,4013,3783 | 75,1204,981 | 76,1177,1048 | 77,2368,2261 | 79,2669,2577 | 80,3577,3508 | 81,1088,1020

BATCH_RAW_INFO | 62,2369,1740 | 64,563,49 | 67,3293,2849 | 68,2465,2021 | 71,3565,3218 | 73,2172,1905 | 74,4014,3783 | 75,1205,981 | 76,1178,1048 | 77,2369,2261 | 79,2670,2577 | 80,3578,3508 | 81,1089,1020

BATCH_RAW_INFO | 62,2370,1740 | 64,564,49 | 67,3294,2849 | 68,2466,2021 | 71,3566,3218 | 73,2173,1905 | 74,4015,3783 | 75,1206,981 | 76,1179,1048 | 77,2370,2261 | 79,2671,2577 | 80,3579,3508 | 81,1090,1020

BATCH_RAW_INFO | 62,2371,1740 | 64,565,49 | 67,3295,2849 | 68,2467,2021 | 71,3567,3218 | 73,2174,1905 | 74,4016,3783 | 75,1207,981 | 76,1180,1048 | 77,2371,2261 | 79,2672,2577 | 80,3580,3508 | 81,1091,1020

BATCH_RAW_INFO | 62,2372,1740 | 64,566,49 | 67,3296,2849 | 68,2468,2021 | 71,3568,3218 | 73,2175,1905 | 74,4017,3783 | 75,1208,981 | 76,1181,1048 | 77,2372,2261 | 79,2673,2577 | 80,3581,3508 | 81,1092,1020

BATCH_RAW_INFO | 62,2373,1740 | 64,567,49 | 67,3297,2849 | 68,2469,2021 | 71,3569,3218 | 73,2176,1905 | 74,4018,3783 | 75,1209,981 | 76,1182,1048 | 77,2373,2261 | 79,2674,2577 | 80,3582,3508 | 81,1093,1020

BATCH_RAW_INFO | 62,2374,1740 | 64,568,49 | 67,3298,2849 | 68,2470,2021 | 71,3570,3218 | 73,2177,1905 | 74,4019,3783 | 75,1210,981 | 76,1183,1048 | 77,2374,2261 | 79,2675,2577 | 80,3583,3508 | 81,1094,1020

BATCH_RAW_INFO | 62,2375,1740 | 64,569,49 | 67,3299,2849 | 68,2471,2021 | 71,3571,3218 | 73,2178,1905 | 74,4020,3783 | 75,1211,981 | 76,1184,1048 | 77,2375,2261 | 79,2676,2577 | 80,3584,3508 | 81,1095,1020

BATCH_RAW_INFO | 62,2376,1740 | 64,570,49 | 67,3300,2849 | 68,2472,2021 | 71,3572,3218 | 73,2179,1905 | 74,4021,3783 | 75,1212,981 | 76,1185,1048 | 77,2376,2261 | 79,2677,2577 | 80,3585,3508 | 81,1096,1020

BATCH_RAW_INFO | 62,2377,1740 | 64,571,49 | 67,3301,2849 | 68,2473,2021 | 71,3573,3218 | 73,2180,1905 | 74,4022,3783 | 75,1213,981 | 76,1186,1048 | 77,2377,2261 | 79,2678,2577 | 80,3586,3508 | 81,1097,1020

BATCH_RAW_INFO | 62,2378,1740 | 64,572,49 | 67,3302,2849 | 68,2474,2021 | 71,3574,3218 | 73,2181,1905 | 74,4023,3783 | 75,1214,981 | 76,1187,1048 | 77,2378,2261 | 79,2679,2577 | 80,3587,3508 | 81,1098,1020

BATCH_RAW_INFO | 62,2379,1740 | 64,573,49 | 67,3303,2849 | 68,2475,2021 | 71,3575,3218 | 73,2182,1905 | 74,4024,3783 | 75,1215,981 | 76,1188,1048 | 77,2379,2261 | 79,2680,2577 | 80,3588,3508 | 81,1099,1020

BATCH_RAW_INFO | 62,2380,1740 | 64,574,49 | 67,3304,2849 | 68,2476,2021 | 71,3576,3218 | 73,2183,1905 | 74,4025,3783 | 75,1216,981 | 76,1189,1048 | 77,2380,2261 | 79,2681,2577 | 80,3589,3508 | 81,1100,1020

BATCH_RAW_INFO | 62,2381,1740 | 64,575,49 | 67,3305,2849 | 68,2477,2021 | 71,3577,3218 | 73,2184,1905 | 74,4026,3783 | 75,1217,981 | 76,1190,1048 | 77,2381,2261 | 79,2682,2577 | 80,3590,3508 | 81,1101,1020

BATCH_RAW_INFO | 62,2382,1740 | 64,576,49 | 67,3306,2849 | 68,2478,2021 | 71,3578,3218 | 73,2185,1905 | 74,4027,3783 | 75,1218,981 | 76,1191,1048 | 77,2382,2261 | 79,2683,2577 | 80,3591,3508 | 81,1102,1020

BATCH_RAW_INFO | 62,2383,1740 | 64,577,49 | 67,3307,2849 | 68,2479,2021 | 71,3579,3218 | 73,2186,1905 | 74,4028,3783 | 75,1219,981 | 76,1192,1048 | 77,2383,2261 | 79,2684,2577 | 80,3592,3508 | 81,1103,1020

BATCH_RAW_INFO | 62,2384,1740 | 64,578,49 | 67,3308,2849 | 68,2480,2021 | 71,3580,3218 | 73,2187,1905 | 74,4029,3783 | 75,1220,981 | 76,1193,1048 | 77,2384,2261 | 79,2685,2577 | 80,3593,3508 | 81,1104,1020

BATCH_RAW_INFO | 62,2385,1740 | 64,579,49 | 67,3309,2849 | 68,2481,2021 | 71,3581,3218 | 73,2188,1905 | 74,4030,3783 | 75,1221,981 | 76,1194,1048 | 77,2385,2261 | 79,2686,2577 | 80,3594,3508 | 81,1105,1020

BATCH_RAW_INFO | 62,2386,1740 | 64,580,49 | 67,3310,2849 | 68,2482,2021 | 71,3582,3218 | 73,2189,1905 | 74,4031,3783 | 75,1222,981 | 76,1195,1048 | 77,2386,2261 | 79,2687,2577 | 80,3595,3508 | 81,1106,1020

BATCH_RAW_INFO | 62,2387,1740 | 64,581,49 | 67,3311,2849 | 68,2483,2021 | 71,3583,3218 | 73,2190,1905 | 74,4032,3783 | 75,1223,981 | 76,1196,1048 | 77,2387,2261 | 79,2688,2577 | 80,3596,3508 | 81,1107,1020

BATCH_RAW_INFO | 62,2388,1740 | 64,582,49 | 67,3312,2849 | 68,2484,2021 | 71,3584,3218 | 73,2191,1905 | 74,4033,3783 | 75,1224,981 | 76,1197,1048 | 77,2388,2261 | 79,2689,2577 | 80,3597,3508 | 81,1108,1020

BATCH_RAW_INFO | 62,2389,1740 | 64,583,49 | 67,3313,2849 | 68,2485,2021 | 71,3585,3218 | 73,2192,1905 | 74,4034,3783 | 75,1225,981 | 76,1198,1048 | 77,2389,2261 | 79,2690,2577 | 80,3598,3508 | 81,1109,1020

BATCH_RAW_INFO | 62,2390,1740 | 64,584,49 | 67,3314,2849 | 68,2486,2021 | 71,3586,3218 | 73,2193,1905 | 74,4035,3783 | 75,1226,981 | 76,1199,1048 | 77,2390,2261 | 79,2691,2577 | 80,3599,3508 | 81,1110,1020

BATCH_RAW_INFO | 62,2391,1740 | 64,585,49 | 67,3315,2849 | 68,2487,2021 | 71,3587,3218 | 73,2194,1905 | 74,4036,3783 | 75,1227,981 | 76,1200,1048 | 77,2391,2261 | 79,2692,2577 | 80,3600,3508 | 81,1111,1020

BATCH_RAW_INFO | 62,2392,1740 | 64,586,49 | 67,3316,2849 | 68,2488,2021 | 71,3588,3218 | 73,2195,1905 | 74,4037,3783 | 75,1228,981 | 76,1201,1048 | 77,2392,2261 | 79,2693,2577 | 80,3601,3508 | 81,1112,1020

BATCH_RAW_INFO | 62,2393,1740 | 64,587,49 | 67,3317,2849 | 68,2489,2021 | 71,3589,3218 | 73,2196,1905 | 74,4038,3783 | 75,1229,981 | 76,1202,1048 | 77,2393,2261 | 79,2694,2577 | 80,3602,3508 | 81,1113,1020

BATCH_RAW_INFO | 62,2394,1740 | 64,588,49 | 67,3318,2849 | 68,2490,2021 | 71,3590,3218 | 73,2197,1905 | 74,4039,3783 | 75,1230,981 | 76,1203,1048 | 77,2394,2261 | 79,2695,2577 | 80,3603,3508 | 81,1114,1020

BATCH_RAW_INFO | 62,2395,1740 | 64,589,49 | 67,3319,2849 | 68,2491,2021 | 71,3591,3218 | 73,2198,1905 | 74,4040,3783 | 75,1231,981 | 76,1204,1048 | 77,2395,2261 | 79,2696,2577 | 80,3604,3508 | 81,1115,1020

BATCH_RAW_INFO | 62,2396,1740 | 64,590,49 | 67,3320,2849 | 68,2492,2021 | 71,3592,3218 | 73,2199,1905 | 74,4041,3783 | 75,1232,981 | 76,1205,1048 | 77,2396,2261 | 79,2697,2577 | 80,3605,3508 | 81,1116,1020

BATCH_RAW_INFO | 62,2397,1740 | 64,591,49 | 67,3321,2849 | 68,2493,2021 | 71,3593,3218 | 73,2200,1905 | 74,4042,3783 | 75,1233,981 | 76,1206,1048 | 77,2397,2261 | 79,2698,2577 | 80,3606,3508 | 81,1117,1020

BATCH_RAW_INFO | 62,2398,1740 | 64,592,49 | 67,3322,2849 | 68,2494,2021 | 71,3594,3218 | 73,2201,1905 | 74,4043,3783 | 75,1234,981 | 76,1207,1048 | 77,2398,2261 | 79,2699,2577 | 80,3607,3508 | 81,1118,1020

BATCH_RAW_INFO | 62,2399,1740 | 64,593,49 | 67,3323,2849 | 68,2495,2021 | 71,3595,3218 | 73,2202,1905 | 74,4044,3783 | 75,1235,981 | 76,1208,1048 | 77,2399,2261 | 79,2700,2577 | 80,3608,3508 | 81,1119,1020

BATCH_RAW_INFO | 62,2400,1740 | 64,594,49 | 67,3324,2849 | 68,2496,2021 | 71,3596,3218 | 73,2203,1905 | 74,4045,3783 | 75,1236,981 | 76,1209,1048 | 77,2400,2261 | 79,2701,2577 | 80,3609,3508 | 81,1120,1020

BATCH_RAW_INFO | 62,2401,1740 | 64,595,49 | 67,3325,2849 | 68,2497,2021 | 71,3597,3218 | 73,2204,1905 | 74,4046,3783 | 75,1237,981 | 76,1210,1048 | 77,2401,2261 | 79,2702,2577 | 80,3610,3508 | 81,1121,1020

BATCH_RAW_INFO | 62,2402,1740 | 64,596,49 | 67,3326,2849 | 68,2498,2021 | 71,3598,3218 | 73,2205,1905 | 74,4047,3783 | 75,1238,981 | 76,1211,1048 | 77,2402,2261 | 79,2703,2577 | 80,3611,3508 | 81,1122,1020

BATCH_RAW_INFO | 62,2403,1740 | 64,597,49 | 67,3327,2849 | 68,2499,2021 | 71,3599,3218 | 73,2206,1905 | 74,4048,3783 | 75,1239,981 | 76,1212,1048 | 77,2403,2261 | 79,2704,2577 | 80,3612,3508 | 81,1123,1020

BATCH_RAW_INFO | 62,2404,1740 | 64,598,49 | 67,3328,2849 | 68,2500,2021 | 71,3600,3218 | 73,2207,1905 | 74,4049,3783 | 75,1240,981 | 76,1213,1048 | 77,2404,2261 | 79,2705,2577 | 80,3613,3508 | 81,1124,1020

BATCH_RAW_INFO | 62,2405,1740 | 64,599,49 | 67,3329,2849 | 68,2501,2021 | 71,3601,3218 | 73,2208,1905 | 74,4050,3783 | 75,1241,981 | 76,1214,1048 | 77,2405,2261 | 79,2706,2577 | 80,3614,3508 | 81,1125,1020

BATCH_RAW_INFO | 62,2406,1740 | 64,600,49 | 67,3330,2849 | 68,2502,2021 | 71,3602,3218 | 73,2209,1905 | 74,4051,3783 | 75,1242,981 | 76,1215,1048 | 77,2406,2261 | 79,2707,2577 | 80,3615,3508 | 81,1126,1020

BATCH_RAW_INFO | 62,2407,1740 | 64,601,49 | 67,3331,2849 | 68,2503,2021 | 71,3603,3218 | 73,2210,1905 | 74,4052,3783 | 75,1243,981 | 76,1216,1048 | 77,2407,2261 | 79,2708,2577 | 80,3616,3508 | 81,1127,1020

BATCH_RAW_INFO | 62,2408,1740 | 64,602,49 | 67,3332,2849 | 68,2504,2021 | 71,3604,3218 | 73,2211,1905 | 74,4053,3783 | 75,1244,981 | 76,1217,1048 | 77,2408,2261 | 79,2709,2577 | 80,3617,3508 | 81,1128,1020

BATCH_RAW_INFO | 62,2409,1740 | 64,603,49 | 67,3333,2849 | 68,2505,2021 | 71,3605,3218 | 73,2212,1905 | 74,4054,3783 | 75,1245,981 | 76,1218,1048 | 77,2409,2261 | 79,2710,2577 | 80,3618,3508 | 81,1129,1020

BATCH_RAW_INFO | 62,2410,1740 | 64,604,49 | 67,3334,2849 | 68,2506,2021 | 71,3606,3218 | 73,2213,1905 | 74,4055,3783 | 75,1246,981 | 76,1219,1048 | 77,2410,2261 | 79,2711,2577 | 80,3619,3508 | 81,1130,1020

BATCH_RAW_INFO | 62,2411,1740 | 64,605,49 | 67,3335,2849 | 68,2507,2021 | 71,3607,3218 | 73,2214,1905 | 74,4056,3783 | 75,1247,981 | 76,1220,1048 | 77,2411,2261 | 79,2712,2577 | 80,3620,3508 | 81,1131,1020

BATCH_RAW_INFO | 62,2412,1740 | 64,606,49 | 67,3336,2849 | 68,2508,2021 | 71,3608,3218 | 73,2215,1905 | 74,4057,3783 | 75,1248,981 | 76,1221,1048 | 77,2412,2261 | 79,2713,2577 | 80,3621,3508 | 81,1132,1020

BATCH_RAW_INFO | 62,2413,1740 | 64,607,49 | 67,3337,2849 | 68,2509,2021 | 71,3609,3218 | 73,2216,1905 | 74,4058,3783 | 75,1249,981 | 76,1222,1048 | 77,2413,2261 | 79,2714,2577 | 80,3622,3508 | 81,1133,1020

BATCH_RAW_INFO | 62,2414,1740 | 64,608,49 | 67,3338,2849 | 68,2510,2021 | 71,3610,3218 | 73,2217,1905 | 74,4059,3783 | 75,1250,981 | 76,1223,1048 | 77,2414,2261 | 79,2715,2577 | 80,3623,3508 | 81,1134,1020

BATCH_RAW_INFO | 62,2415,1740 | 64,609,49 | 67,3339,2849 | 68,2511,2021 | 71,3611,3218 | 73,2218,1905 | 74,4060,3783 | 75,1251,981 | 76,1224,1048 | 77,2415,2261 | 79,2716,2577 | 80,3624,3508 | 81,1135,1020

BATCH_RAW_INFO | 62,2416,1740 | 64,610,49 | 67,3340,2849 | 68,2512,2021 | 71,3612,3218 | 73,2219,1905 | 74,4061,3783 | 75,1252,981 | 76,1225,1048 | 77,2416,2261 | 79,2717,2577 | 80,3625,3508 | 81,1136,1020

BATCH_RAW_INFO | 83,79,78

BATCH_RAW_INFO | 62,2417,1740 | 64,611,49 | 67,3341,2849 | 68,2513,2021 | 71,3613,3218 | 73,2220,1905 | 74,4062,3783 | 75,1253,981 | 76,1226,1048 | 77,2417,2261 | 79,2718,2577 | 80,3626,3508 | 81,1137,1020 | 83,80,78

BATCH_RAW_INFO | 62,2418,1740 | 64,612,49 | 67,3342,2849 | 68,2514,2021 | 71,3614,3218 | 73,2221,1905 | 74,4063,3783 | 75,1254,981 | 76,1227,1048 | 77,2418,2261 | 79,2719,2577 | 80,3627,3508 | 81,1138,1020 | 83,81,78

BATCH_RAW_INFO | 62,2419,1740 | 64,613,49 | 67,3343,2849 | 68,2515,2021 | 71,3615,3218 | 73,2222,1905 | 74,4064,3783 | 75,1255,981 | 76,1228,1048 | 77,2419,2261 | 79,2720,2577 | 80,3628,3508 | 81,1139,1020 | 83,82,78

BATCH_RAW_INFO | 62,2420,1740 | 64,614,49 | 67,3344,2849 | 68,2516,2021 | 71,3616,3218 | 73,2223,1905 | 74,4065,3783 | 75,1256,981 | 76,1229,1048 | 77,2420,2261 | 79,2721,2577 | 80,3629,3508 | 81,1140,1020 | 83,83,78

BATCH_RAW_INFO | 62,2421,1740 | 64,615,49 | 67,3345,2849 | 68,2517,2021 | 71,3617,3218 | 73,2224,1905 | 74,4066,3783 | 75,1257,981 | 76,1230,1048 | 77,2421,2261 | 79,2722,2577 | 80,3630,3508 | 81,1141,1020 | 83,84,78

BATCH_RAW_INFO | 62,2422,1740 | 64,616,49 | 67,3346,2849 | 68,2518,2021 | 71,3618,3218 | 73,2225,1905 | 74,4067,3783 | 75,1258,981 | 76,1231,1048 | 77,2422,2261 | 79,2723,2577 | 80,3631,3508 | 81,1142,1020 | 83,85,78

BATCH_RAW_INFO | 62,2423,1740 | 64,617,49 | 67,3347,2849 | 68,2519,2021 | 71,3619,3218 | 73,2226,1905 | 74,4068,3783 | 75,1259,981 | 76,1232,1048 | 77,2423,2261 | 79,2724,2577 | 80,3632,3508 | 81,1143,1020 | 83,86,78

BATCH_RAW_INFO | 62,2424,1740 | 64,618,49 | 67,3348,2849 | 68,2520,2021 | 71,3620,3218 | 73,2227,1905 | 74,4069,3783 | 75,1260,981 | 76,1233,1048 | 77,2424,2261 | 79,2725,2577 | 80,3633,3508 | 81,1144,1020 | 83,87,78

BATCH_RAW_INFO | 62,2425,1740 | 64,619,49 | 67,3349,2849 | 68,2521,2021 | 71,3621,3218 | 73,2228,1905 | 74,4070,3783 | 75,1261,981 | 76,1234,1048 | 77,2425,2261 | 79,2726,2577 | 80,3634,3508 | 81,1145,1020 | 83,88,78

BATCH_RAW_INFO | 62,2426,1740 | 64,620,49 | 67,3350,2849 | 68,2522,2021 | 71,3622,3218 | 73,2229,1905 | 74,4071,3783 | 75,1262,981 | 76,1235,1048 | 77,2426,2261 | 79,2727,2577 | 80,3635,3508 | 81,1146,1020 | 83,89,78

BATCH_RAW_INFO | 62,2427,1740 | 64,621,49 | 67,3351,2849 | 68,2523,2021 | 71,3623,3218 | 73,2230,1905 | 74,4072,3783 | 75,1263,981 | 76,1236,1048 | 77,2427,2261 | 79,2728,2577 | 80,3636,3508 | 81,1147,1020 | 83,90,78

BATCH_RAW_INFO | 62,2428,1740 | 64,622,49 | 67,3352,2849 | 68,2524,2021 | 71,3624,3218 | 73,2231,1905 | 74,4073,3783 | 75,1264,981 | 76,1237,1048 | 77,2428,2261 | 79,2729,2577 | 80,3637,3508 | 81,1148,1020 | 83,91,78

BATCH_RAW_INFO | 62,2429,1740 | 64,623,49 | 67,3353,2849 | 68,2525,2021 | 71,3625,3218 | 73,2232,1905 | 74,4074,3783 | 75,1265,981 | 76,1238,1048 | 77,2429,2261 | 79,2730,2577 | 80,3638,3508 | 81,1149,1020 | 83,92,78

BATCH_RAW_INFO | 62,2430,1740 | 64,624,49 | 67,3354,2849 | 68,2526,2021 | 71,3626,3218 | 73,2233,1905 | 74,4075,3783 | 75,1266,981 | 76,1239,1048 | 77,2430,2261 | 79,2731,2577 | 80,3639,3508 | 81,1150,1020 | 83,93,78

BATCH_RAW_INFO | 62,2431,1740 | 64,625,49 | 67,3355,2849 | 68,2527,2021 | 71,3627,3218 | 73,2234,1905 | 74,4076,3783 | 75,1267,981 | 76,1240,1048 | 77,2431,2261 | 79,2732,2577 | 80,3640,3508 | 81,1151,1020 | 83,94,78

BATCH_RAW_INFO | 62,2432,1740 | 64,626,49 | 67,3356,2849 | 68,2528,2021 | 71,3628,3218 | 73,2235,1905 | 74,4077,3783 | 75,1268,981 | 76,1241,1048 | 77,2432,2261 | 79,2733,2577 | 80,3641,3508 | 81,1152,1020 | 83,95,78

BATCH_RAW_INFO | 62,2433,1740 | 64,627,49 | 67,3357,2849 | 68,2529,2021 | 71,3629,3218 | 73,2236,1905 | 74,4078,3783 | 75,1269,981 | 76,1242,1048 | 77,2433,2261 | 79,2734,2577 | 80,3642,3508 | 81,1153,1020 | 83,96,78

BATCH_RAW_INFO | 62,2434,1740 | 64,628,49 | 67,3358,2849 | 68,2530,2021 | 71,3630,3218 | 73,2237,1905 | 74,4079,3783 | 75,1270,981 | 76,1243,1048 | 77,2434,2261 | 79,2735,2577 | 80,3643,3508 | 81,1154,1020 | 83,97,78

BATCH_RAW_INFO | 84,40,39

BATCH_RAW_INFO | 62,2435,1740 | 64,629,49 | 67,3359,2849 | 68,2531,2021 | 71,3631,3218 | 73,2238,1905 | 74,4080,3783 | 75,1271,981 | 76,1244,1048 | 77,2435,2261 | 79,2736,2577 | 80,3644,3508 | 81,1155,1020 | 83,98,78 | 84,41,39

BATCH_RAW_INFO | 62,2436,1740 | 64,630,49 | 67,3360,2849 | 68,2532,2021 | 71,3632,3218 | 73,2239,1905 | 74,4081,3783 | 75,1272,981 | 76,1245,1048 | 77,2436,2261 | 79,2737,2577 | 80,3645,3508 | 81,1156,1020 | 83,99,78 | 84,42,39

BATCH_RAW_INFO | 62,2437,1740 | 64,631,49 | 67,3361,2849 | 68,2533,2021 | 71,3633,3218 | 73,2240,1905 | 74,4082,3783 | 75,1273,981 | 76,1246,1048 | 77,2437,2261 | 79,2738,2577 | 80,3646,3508 | 81,1157,1020 | 83,100,78 | 84,43,39

BATCH_RAW_INFO | 62,2438,1740 | 64,632,49 | 67,3362,2849 | 71,3634,3218 | 73,2241,1905 | 74,4083,3783 | 75,1274,981 | 76,1247,1048 | 77,2438,2261 | 79,2739,2577 | 80,3647,3508 | 81,1158,1020 | 83,101,78 | 84,44,39

BATCH_RAW_INFO | 62,2439,1740 | 64,633,49 | 67,3363,2849 | 71,3635,3218 | 73,2242,1905 | 74,4084,3783 | 75,1275,981 | 76,1248,1048 | 77,2439,2261 | 79,2740,2577 | 80,3648,3508 | 81,1159,1020 | 83,102,78 | 84,45,39

BATCH_RAW_INFO | 62,2440,1740 | 64,634,49 | 67,3364,2849 | 71,3636,3218 | 73,2243,1905 | 74,4085,3783 | 75,1276,981 | 76,1249,1048 | 77,2440,2261 | 79,2741,2577 | 80,3649,3508 | 81,1160,1020 | 83,103,78 | 84,46,39

BATCH_RAW_INFO | 62,2441,1740 | 64,635,49 | 67,3365,2849 | 71,3637,3218 | 73,2244,1905 | 74,4086,3783 | 75,1277,981 | 76,1250,1048 | 77,2441,2261 | 79,2742,2577 | 80,3650,3508 | 81,1161,1020 | 83,104,78 | 84,47,39

BATCH_RAW_INFO | 62,2442,1740 | 64,636,49 | 67,3366,2849 | 71,3638,3218 | 73,2245,1905 | 74,4087,3783 | 75,1278,981 | 76,1251,1048 | 77,2442,2261 | 79,2743,2577 | 80,3651,3508 | 81,1162,1020 | 83,105,78 | 84,48,39

BATCH_RAW_INFO | 62,2443,1740 | 64,637,49 | 67,3367,2849 | 71,3639,3218 | 73,2246,1905 | 74,4088,3783 | 75,1279,981 | 76,1252,1048 | 77,2443,2261 | 79,2744,2577 | 80,3652,3508 | 81,1163,1020 | 83,106,78 | 84,49,39

BATCH_RAW_INFO | 85,2435,2434

BATCH_RAW_INFO | 62,2444,1740 | 64,638,49 | 67,3368,2849 | 71,3640,3218 | 73,2247,1905 | 74,4089,3783 | 75,1280,981 | 76,1253,1048 | 77,2444,2261 | 79,2745,2577 | 80,3653,3508 | 81,1164,1020 | 83,107,78 | 84,50,39 | 85,2436,2434

BATCH_RAW_INFO | 62,2445,1740 | 64,639,49 | 67,3369,2849 | 71,3641,3218 | 73,2248,1905 | 74,4090,3783 | 75,1281,981 | 76,1254,1048 | 77,2445,2261 | 79,2746,2577 | 80,3654,3508 | 81,1165,1020 | 83,108,78 | 84,51,39 | 85,2437,2434

BATCH_RAW_INFO | 62,2446,1740 | 64,640,49 | 67,3370,2849 | 71,3642,3218 | 73,2249,1905 | 74,4091,3783 | 75,1282,981 | 76,1255,1048 | 77,2446,2261 | 79,2747,2577 | 80,3655,3508 | 81,1166,1020 | 83,109,78 | 84,52,39 | 85,2438,2434

BATCH_RAW_INFO | 62,2447,1740 | 64,641,49 | 67,3371,2849 | 71,3643,3218 | 73,2250,1905 | 74,4092,3783 | 75,1283,981 | 76,1256,1048 | 77,2447,2261 | 79,2748,2577 | 80,3656,3508 | 81,1167,1020 | 83,110,78 | 84,53,39 | 85,2439,2434

BATCH_RAW_INFO | 62,2448,1740 | 64,642,49 | 67,3372,2849 | 71,3644,3218 | 73,2251,1905 | 74,4093,3783 | 75,1284,981 | 76,1257,1048 | 77,2448,2261 | 79,2749,2577 | 80,3657,3508 | 81,1168,1020 | 83,111,78 | 84,54,39 | 85,2440,2434

BATCH_RAW_INFO | 62,2449,1740 | 64,643,49 | 67,3373,2849 | 71,3645,3218 | 73,2252,1905 | 74,4094,3783 | 75,1285,981 | 76,1258,1048 | 77,2449,2261 | 79,2750,2577 | 80,3658,3508 | 81,1169,1020 | 83,112,78 | 84,55,39 | 85,2441,2434

BATCH_RAW_INFO | 62,2450,1740 | 64,644,49 | 67,3374,2849 | 71,3646,3218 | 73,2253,1905 | 74,4095,3783 | 75,1286,981 | 76,1259,1048 | 77,2450,2261 | 79,2751,2577 | 80,3659,3508 | 81,1170,1020 | 83,113,78 | 84,56,39 | 85,2442,2434

BATCH_RAW_INFO | 62,2451,1740 | 64,645,49 | 67,3375,2849 | 71,3647,3218 | 73,2254,1905 | 75,1287,981 | 76,1260,1048 | 77,2451,2261 | 79,2752,2577 | 80,3660,3508 | 81,1171,1020 | 83,114,78 | 84,57,39 | 85,2443,2434

BATCH_RAW_INFO | 62,2452,1740 | 64,646,49 | 67,3376,2849 | 71,3648,3218 | 73,2255,1905 | 75,1288,981 | 76,1261,1048 | 77,2452,2261 | 79,2753,2577 | 80,3661,3508 | 81,1172,1020 | 83,115,78 | 84,58,39 | 85,2444,2434

BATCH_RAW_INFO | 62,2453,1740 | 64,647,49 | 67,3377,2849 | 71,3649,3218 | 73,2256,1905 | 75,1289,981 | 76,1262,1048 | 77,2453,2261 | 79,2754,2577 | 80,3662,3508 | 81,1173,1020 | 83,116,78 | 84,59,39 | 85,2445,2434

BATCH_RAW_INFO | 62,2454,1740 | 64,648,49 | 67,3378,2849 | 71,3650,3218 | 73,2257,1905 | 75,1290,981 | 76,1263,1048 | 77,2454,2261 | 79,2755,2577 | 80,3663,3508 | 81,1174,1020 | 83,117,78 | 84,60,39 | 85,2446,2434

BATCH_RAW_INFO | 62,2455,1740 | 64,649,49 | 67,3379,2849 | 71,3651,3218 | 73,2258,1905 | 75,1291,981 | 76,1264,1048 | 77,2455,2261 | 79,2756,2577 | 80,3664,3508 | 81,1175,1020 | 83,118,78 | 84,61,39 | 85,2447,2434

BATCH_RAW_INFO | 62,2456,1740 | 64,650,49 | 67,3380,2849 | 71,3652,3218 | 73,2259,1905 | 75,1292,981 | 76,1265,1048 | 77,2456,2261 | 79,2757,2577 | 80,3665,3508 | 81,1176,1020 | 83,119,78 | 84,62,39 | 85,2448,2434

BATCH_RAW_INFO | 62,2457,1740 | 64,651,49 | 67,3381,2849 | 71,3653,3218 | 73,2260,1905 | 75,1293,981 | 76,1266,1048 | 77,2457,2261 | 79,2758,2577 | 80,3666,3508 | 81,1177,1020 | 83,120,78 | 84,63,39 | 85,2449,2434

BATCH_RAW_INFO | 62,2458,1740 | 64,652,49 | 67,3382,2849 | 71,3654,3218 | 73,2261,1905 | 75,1294,981 | 76,1267,1048 | 77,2458,2261 | 79,2759,2577 | 80,3667,3508 | 81,1178,1020 | 83,121,78 | 84,64,39 | 85,2450,2434

BATCH_RAW_INFO | 62,2459,1740 | 64,653,49 | 67,3383,2849 | 71,3655,3218 | 73,2262,1905 | 75,1295,981 | 76,1268,1048 | 77,2459,2261 | 79,2760,2577 | 80,3668,3508 | 81,1179,1020 | 83,122,78 | 84,65,39 | 85,2451,2434

BATCH_RAW_INFO | 62,2460,1740 | 64,654,49 | 67,3384,2849 | 71,3656,3218 | 73,2263,1905 | 75,1296,981 | 76,1269,1048 | 77,2460,2261 | 79,2761,2577 | 80,3669,3508 | 81,1180,1020 | 83,123,78 | 84,66,39 | 85,2452,2434

BATCH_RAW_INFO | 62,2461,1740 | 64,655,49 | 67,3385,2849 | 71,3657,3218 | 73,2264,1905 | 75,1297,981 | 76,1270,1048 | 77,2461,2261 | 79,2762,2577 | 80,3670,3508 | 81,1181,1020 | 83,124,78 | 84,67,39 | 85,2453,2434

BATCH_RAW_INFO | 62,2462,1740 | 64,656,49 | 67,3386,2849 | 71,3658,3218 | 73,2265,1905 | 75,1298,981 | 76,1271,1048 | 77,2462,2261 | 79,2763,2577 | 80,3671,3508 | 81,1182,1020 | 83,125,78 | 84,68,39 | 85,2454,2434

BATCH_RAW_INFO | 62,2463,1740 | 64,657,49 | 67,3387,2849 | 71,3659,3218 | 73,2266,1905 | 75,1299,981 | 76,1272,1048 | 77,2463,2261 | 79,2764,2577 | 80,3672,3508 | 81,1183,1020 | 83,126,78 | 84,69,39 | 85,2455,2434

BATCH_RAW_INFO | 62,2464,1740 | 64,658,49 | 67,3388,2849 | 71,3660,3218 | 73,2267,1905 | 75,1300,981 | 76,1273,1048 | 77,2464,2261 | 79,2765,2577 | 80,3673,3508 | 81,1184,1020 | 83,127,78 | 84,70,39 | 85,2456,2434

BATCH_RAW_INFO | 62,2465,1740 | 64,659,49 | 67,3389,2849 | 71,3661,3218 | 73,2268,1905 | 75,1301,981 | 76,1274,1048 | 77,2465,2261 | 79,2766,2577 | 80,3674,3508 | 81,1185,1020 | 83,128,78 | 84,71,39 | 85,2457,2434

BATCH_RAW_INFO | 62,2466,1740 | 64,660,49 | 67,3390,2849 | 71,3662,3218 | 73,2269,1905 | 75,1302,981 | 76,1275,1048 | 77,2466,2261 | 79,2767,2577 | 80,3675,3508 | 81,1186,1020 | 83,129,78 | 84,72,39 | 85,2458,2434

BATCH_RAW_INFO | 62,2467,1740 | 64,661,49 | 67,3391,2849 | 71,3663,3218 | 73,2270,1905 | 75,1303,981 | 76,1276,1048 | 77,2467,2261 | 79,2768,2577 | 80,3676,3508 | 81,1187,1020 | 83,130,78 | 84,73,39 | 85,2459,2434

BATCH_RAW_INFO | 62,2468,1740 | 64,662,49 | 67,3392,2849 | 71,3664,3218 | 73,2271,1905 | 75,1304,981 | 76,1277,1048 | 77,2468,2261 | 79,2769,2577 | 80,3677,3508 | 81,1188,1020 | 83,131,78 | 84,74,39 | 85,2460,2434

BATCH_RAW_INFO | 62,2469,1740 | 64,663,49 | 67,3393,2849 | 71,3665,3218 | 73,2272,1905 | 75,1305,981 | 76,1278,1048 | 77,2469,2261 | 79,2770,2577 | 80,3678,3508 | 81,1189,1020 | 83,132,78 | 84,75,39 | 85,2461,2434

BATCH_RAW_INFO | 62,2470,1740 | 64,664,49 | 67,3394,2849 | 71,3666,3218 | 73,2273,1905 | 75,1306,981 | 76,1279,1048 | 77,2470,2261 | 79,2771,2577 | 80,3679,3508 | 81,1190,1020 | 83,133,78 | 84,76,39 | 85,2462,2434

BATCH_RAW_INFO | 62,2471,1740 | 64,665,49 | 67,3395,2849 | 71,3667,3218 | 73,2274,1905 | 75,1307,981 | 76,1280,1048 | 77,2471,2261 | 79,2772,2577 | 80,3680,3508 | 81,1191,1020 | 83,134,78 | 84,77,39 | 85,2463,2434

BATCH_RAW_INFO | 62,2472,1740 | 64,666,49 | 67,3396,2849 | 71,3668,3218 | 73,2275,1905 | 75,1308,981 | 76,1281,1048 | 77,2472,2261 | 79,2773,2577 | 80,3681,3508 | 81,1192,1020 | 83,135,78 | 84,78,39 | 85,2464,2434

BATCH_RAW_INFO | 62,2473,1740 | 64,667,49 | 67,3397,2849 | 71,3669,3218 | 73,2276,1905 | 75,1309,981 | 76,1282,1048 | 77,2473,2261 | 79,2774,2577 | 80,3682,3508 | 81,1193,1020 | 83,136,78 | 84,79,39 | 85,2465,2434

BATCH_RAW_INFO | 62,2474,1740 | 64,668,49 | 67,3398,2849 | 71,3670,3218 | 73,2277,1905 | 75,1310,981 | 76,1283,1048 | 77,2474,2261 | 79,2775,2577 | 80,3683,3508 | 81,1194,1020 | 83,137,78 | 84,80,39 | 85,2466,2434

BATCH_RAW_INFO | 62,2475,1740 | 64,669,49 | 67,3399,2849 | 71,3671,3218 | 73,2278,1905 | 75,1311,981 | 76,1284,1048 | 77,2475,2261 | 79,2776,2577 | 80,3684,3508 | 81,1195,1020 | 83,138,78 | 84,81,39 | 85,2467,2434

BATCH_RAW_INFO | 62,2476,1740 | 64,670,49 | 67,3400,2849 | 71,3672,3218 | 73,2279,1905 | 75,1312,981 | 76,1285,1048 | 77,2476,2261 | 79,2777,2577 | 80,3685,3508 | 81,1196,1020 | 83,139,78 | 84,82,39 | 85,2468,2434

BATCH_RAW_INFO | 62,2477,1740 | 64,671,49 | 67,3401,2849 | 71,3673,3218 | 73,2280,1905 | 75,1313,981 | 76,1286,1048 | 77,2477,2261 | 79,2778,2577 | 80,3686,3508 | 81,1197,1020 | 83,140,78 | 84,83,39 | 85,2469,2434

BATCH_RAW_INFO | 62,2478,1740 | 64,672,49 | 67,3402,2849 | 71,3674,3218 | 73,2281,1905 | 75,1314,981 | 76,1287,1048 | 77,2478,2261 | 79,2779,2577 | 80,3687,3508 | 81,1198,1020 | 83,141,78 | 84,84,39 | 85,2470,2434

BATCH_RAW_INFO | 62,2479,1740 | 64,673,49 | 67,3403,2849 | 71,3675,3218 | 73,2282,1905 | 75,1315,981 | 76,1288,1048 | 77,2479,2261 | 79,2780,2577 | 80,3688,3508 | 81,1199,1020 | 83,142,78 | 84,85,39 | 85,2471,2434

BATCH_RAW_INFO | 62,2480,1740 | 64,674,49 | 67,3404,2849 | 71,3676,3218 | 73,2283,1905 | 75,1316,981 | 76,1289,1048 | 77,2480,2261 | 79,2781,2577 | 80,3689,3508 | 81,1200,1020 | 83,143,78 | 84,86,39 | 85,2472,2434

BATCH_RAW_INFO | 62,2481,1740 | 64,675,49 | 67,3405,2849 | 71,3677,3218 | 73,2284,1905 | 75,1317,981 | 76,1290,1048 | 77,2481,2261 | 79,2782,2577 | 80,3690,3508 | 81,1201,1020 | 83,144,78 | 84,87,39 | 85,2473,2434

BATCH_RAW_INFO | 62,2482,1740 | 64,676,49 | 67,3406,2849 | 71,3678,3218 | 73,2285,1905 | 75,1318,981 | 76,1291,1048 | 77,2482,2261 | 79,2783,2577 | 80,3691,3508 | 81,1202,1020 | 83,145,78 | 84,88,39 | 85,2474,2434

BATCH_RAW_INFO | 62,2483,1740 | 64,677,49 | 67,3407,2849 | 71,3679,3218 | 73,2286,1905 | 75,1319,981 | 76,1292,1048 | 77,2483,2261 | 79,2784,2577 | 80,3692,3508 | 81,1203,1020 | 83,146,78 | 84,89,39 | 85,2475,2434

BATCH_RAW_INFO | 62,2484,1740 | 64,678,49 | 67,3408,2849 | 71,3680,3218 | 73,2287,1905 | 75,1320,981 | 76,1293,1048 | 77,2484,2261 | 79,2785,2577 | 80,3693,3508 | 81,1204,1020 | 83,147,78 | 84,90,39 | 85,2476,2434

BATCH_RAW_INFO | 62,2485,1740 | 64,679,49 | 67,3409,2849 | 71,3681,3218 | 73,2288,1905 | 75,1321,981 | 76,1294,1048 | 77,2485,2261 | 79,2786,2577 | 80,3694,3508 | 81,1205,1020 | 83,148,78 | 84,91,39 | 85,2477,2434

BATCH_RAW_INFO | 62,2486,1740 | 64,680,49 | 67,3410,2849 | 71,3682,3218 | 73,2289,1905 | 75,1322,981 | 76,1295,1048 | 77,2486,2261 | 79,2787,2577 | 80,3695,3508 | 81,1206,1020 | 83,149,78 | 84,92,39 | 85,2478,2434

BATCH_RAW_INFO | 62,2487,1740 | 64,681,49 | 67,3411,2849 | 71,3683,3218 | 73,2290,1905 | 75,1323,981 | 76,1296,1048 | 77,2487,2261 | 79,2788,2577 | 80,3696,3508 | 81,1207,1020 | 83,150,78 | 84,93,39 | 85,2479,2434

BATCH_RAW_INFO | 62,2488,1740 | 64,682,49 | 67,3412,2849 | 71,3684,3218 | 73,2291,1905 | 75,1324,981 | 76,1297,1048 | 77,2488,2261 | 79,2789,2577 | 80,3697,3508 | 81,1208,1020 | 83,151,78 | 84,94,39 | 85,2480,2434

BATCH_RAW_INFO | 62,2489,1740 | 64,683,49 | 67,3413,2849 | 71,3685,3218 | 73,2292,1905 | 75,1325,981 | 76,1298,1048 | 77,2489,2261 | 79,2790,2577 | 80,3698,3508 | 81,1209,1020 | 83,152,78 | 84,95,39 | 85,2481,2434

BATCH_RAW_INFO | 62,2490,1740 | 64,684,49 | 67,3414,2849 | 71,3686,3218 | 73,2293,1905 | 75,1326,981 | 76,1299,1048 | 77,2490,2261 | 79,2791,2577 | 80,3699,3508 | 81,1210,1020 | 83,153,78 | 84,96,39 | 85,2482,2434

BATCH_RAW_INFO | 62,2491,1740 | 64,685,49 | 67,3415,2849 | 71,3687,3218 | 73,2294,1905 | 75,1327,981 | 76,1300,1048 | 77,2491,2261 | 79,2792,2577 | 80,3700,3508 | 81,1211,1020 | 83,154,78 | 84,97,39 | 85,2483,2434

BATCH_RAW_INFO | 62,2492,1740 | 64,686,49 | 67,3416,2849 | 71,3688,3218 | 73,2295,1905 | 75,1328,981 | 76,1301,1048 | 77,2492,2261 | 79,2793,2577 | 80,3701,3508 | 81,1212,1020 | 83,155,78 | 84,98,39 | 85,2484,2434

BATCH_RAW_INFO | 62,2493,1740 | 64,687,49 | 67,3417,2849 | 71,3689,3218 | 73,2296,1905 | 75,1329,981 | 76,1302,1048 | 77,2493,2261 | 79,2794,2577 | 80,3702,3508 | 81,1213,1020 | 83,156,78 | 84,99,39 | 85,2485,2434

BATCH_RAW_INFO | 62,2494,1740 | 64,688,49 | 67,3418,2849 | 71,3690,3218 | 73,2297,1905 | 75,1330,981 | 76,1303,1048 | 77,2494,2261 | 79,2795,2577 | 80,3703,3508 | 81,1214,1020 | 83,157,78 | 84,100,39 | 85,2486,2434

BATCH_RAW_INFO | 62,2495,1740 | 64,689,49 | 67,3419,2849 | 71,3691,3218 | 73,2298,1905 | 75,1331,981 | 76,1304,1048 | 77,2495,2261 | 79,2796,2577 | 80,3704,3508 | 81,1215,1020 | 83,158,78 | 84,101,39 | 85,2487,2434

BATCH_RAW_INFO | 62,2496,1740 | 64,690,49 | 67,3420,2849 | 71,3692,3218 | 73,2299,1905 | 75,1332,981 | 76,1305,1048 | 77,2496,2261 | 79,2797,2577 | 80,3705,3508 | 81,1216,1020 | 83,159,78 | 84,102,39 | 85,2488,2434

BATCH_RAW_INFO | 62,2497,1740 | 64,691,49 | 67,3421,2849 | 71,3693,3218 | 73,2300,1905 | 75,1333,981 | 76,1306,1048 | 77,2497,2261 | 79,2798,2577 | 80,3706,3508 | 81,1217,1020 | 83,160,78 | 84,103,39 | 85,2489,2434

BATCH_RAW_INFO | 62,2498,1740 | 64,692,49 | 67,3422,2849 | 71,3694,3218 | 73,2301,1905 | 75,1334,981 | 76,1307,1048 | 77,2498,2261 | 79,2799,2577 | 80,3707,3508 | 81,1218,1020 | 83,161,78 | 84,104,39 | 85,2490,2434

BATCH_RAW_INFO | 62,2499,1740 | 64,693,49 | 67,3423,2849 | 71,3695,3218 | 73,2302,1905 | 75,1335,981 | 76,1308,1048 | 77,2499,2261 | 79,2800,2577 | 80,3708,3508 | 81,1219,1020 | 83,162,78 | 84,105,39 | 85,2491,2434

BATCH_RAW_INFO | 62,2500,1740 | 64,694,49 | 67,3424,2849 | 71,3696,3218 | 73,2303,1905 | 75,1336,981 | 76,1309,1048 | 77,2500,2261 | 79,2801,2577 | 80,3709,3508 | 81,1220,1020 | 83,163,78 | 84,106,39 | 85,2492,2434

BATCH_RAW_INFO | 62,2501,1740 | 64,695,49 | 67,3425,2849 | 71,3697,3218 | 73,2304,1905 | 75,1337,981 | 76,1310,1048 | 77,2501,2261 | 79,2802,2577 | 80,3710,3508 | 81,1221,1020 | 83,164,78 | 84,107,39 | 85,2493,2434

BATCH_RAW_INFO | 62,2502,1740 | 64,696,49 | 67,3426,2849 | 71,3698,3218 | 73,2305,1905 | 75,1338,981 | 76,1311,1048 | 77,2502,2261 | 79,2803,2577 | 80,3711,3508 | 81,1222,1020 | 83,165,78 | 84,108,39 | 85,2494,2434

BATCH_RAW_INFO | 62,2503,1740 | 64,697,49 | 67,3427,2849 | 71,3699,3218 | 73,2306,1905 | 75,1339,981 | 76,1312,1048 | 77,2503,2261 | 79,2804,2577 | 80,3712,3508 | 81,1223,1020 | 83,166,78 | 84,109,39 | 85,2495,2434

BATCH_RAW_INFO | 62,2504,1740 | 64,698,49 | 67,3428,2849 | 71,3700,3218 | 73,2307,1905 | 75,1340,981 | 76,1313,1048 | 77,2504,2261 | 79,2805,2577 | 80,3713,3508 | 81,1224,1020 | 83,167,78 | 84,110,39 | 85,2496,2434

BATCH_RAW_INFO | 62,2505,1740 | 64,699,49 | 67,3429,2849 | 71,3701,3218 | 73,2308,1905 | 75,1341,981 | 76,1314,1048 | 77,2505,2261 | 79,2806,2577 | 80,3714,3508 | 81,1225,1020 | 83,168,78 | 84,111,39 | 85,2497,2434

BATCH_RAW_INFO | 62,2506,1740 | 64,700,49 | 67,3430,2849 | 71,3702,3218 | 73,2309,1905 | 75,1342,981 | 76,1315,1048 | 77,2506,2261 | 79,2807,2577 | 80,3715,3508 | 81,1226,1020 | 83,169,78 | 84,112,39 | 85,2498,2434

BATCH_RAW_INFO | 62,2507,1740 | 64,701,49 | 67,3431,2849 | 71,3703,3218 | 73,2310,1905 | 75,1343,981 | 76,1316,1048 | 77,2507,2261 | 79,2808,2577 | 80,3716,3508 | 81,1227,1020 | 83,170,78 | 84,113,39 | 85,2499,2434

BATCH_RAW_INFO | 62,2508,1740 | 64,702,49 | 67,3432,2849 | 71,3704,3218 | 73,2311,1905 | 75,1344,981 | 76,1317,1048 | 77,2508,2261 | 79,2809,2577 | 80,3717,3508 | 81,1228,1020 | 83,171,78 | 84,114,39 | 85,2500,2434

BATCH_RAW_INFO | 62,2509,1740 | 64,703,49 | 67,3433,2849 | 71,3705,3218 | 73,2312,1905 | 75,1345,981 | 76,1318,1048 | 77,2509,2261 | 79,2810,2577 | 80,3718,3508 | 81,1229,1020 | 83,172,78 | 84,115,39 | 85,2501,2434

BATCH_RAW_INFO | 62,2510,1740 | 64,704,49 | 67,3434,2849 | 71,3706,3218 | 73,2313,1905 | 75,1346,981 | 76,1319,1048 | 77,2510,2261 | 79,2811,2577 | 80,3719,3508 | 81,1230,1020 | 83,173,78 | 84,116,39 | 85,2502,2434

BATCH_RAW_INFO | 62,2511,1740 | 64,705,49 | 67,3435,2849 | 71,3707,3218 | 73,2314,1905 | 75,1347,981 | 76,1320,1048 | 77,2511,2261 | 79,2812,2577 | 80,3720,3508 | 81,1231,1020 | 83,174,78 | 84,117,39 | 85,2503,2434

BATCH_RAW_INFO | 62,2512,1740 | 64,706,49 | 67,3436,2849 | 71,3708,3218 | 73,2315,1905 | 75,1348,981 | 76,1321,1048 | 77,2512,2261 | 79,2813,2577 | 80,3721,3508 | 81,1232,1020 | 83,175,78 | 84,118,39 | 85,2504,2434

BATCH_RAW_INFO | 62,2513,1740 | 64,707,49 | 67,3437,2849 | 71,3709,3218 | 73,2316,1905 | 75,1349,981 | 76,1322,1048 | 77,2513,2261 | 79,2814,2577 | 80,3722,3508 | 81,1233,1020 | 83,176,78 | 84,119,39 | 85,2505,2434

BATCH_RAW_INFO | 62,2514,1740 | 64,708,49 | 67,3438,2849 | 71,3710,3218 | 73,2317,1905 | 75,1350,981 | 76,1323,1048 | 77,2514,2261 | 79,2815,2577 | 80,3723,3508 | 81,1234,1020 | 83,177,78 | 84,120,39 | 85,2506,2434

BATCH_RAW_INFO | 62,2515,1740 | 64,709,49 | 67,3439,2849 | 71,3711,3218 | 73,2318,1905 | 75,1351,981 | 76,1324,1048 | 77,2515,2261 | 79,2816,2577 | 80,3724,3508 | 81,1235,1020 | 83,178,78 | 84,121,39 | 85,2507,2434

BATCH_RAW_INFO | 62,2516,1740 | 64,710,49 | 67,3440,2849 | 71,3712,3218 | 73,2319,1905 | 75,1352,981 | 76,1325,1048 | 77,2516,2261 | 79,2817,2577 | 80,3725,3508 | 81,1236,1020 | 83,179,78 | 84,122,39 | 85,2508,2434

BATCH_RAW_INFO | 62,2517,1740 | 64,711,49 | 67,3441,2849 | 71,3713,3218 | 73,2320,1905 | 75,1353,981 | 76,1326,1048 | 77,2517,2261 | 79,2818,2577 | 80,3726,3508 | 81,1237,1020 | 83,180,78 | 84,123,39 | 85,2509,2434

BATCH_RAW_INFO | 62,2518,1740 | 64,712,49 | 67,3442,2849 | 71,3714,3218 | 73,2321,1905 | 75,1354,981 | 76,1327,1048 | 77,2518,2261 | 79,2819,2577 | 80,3727,3508 | 81,1238,1020 | 83,181,78 | 84,124,39 | 85,2510,2434

BATCH_RAW_INFO | 62,2519,1740 | 64,713,49 | 67,3443,2849 | 71,3715,3218 | 73,2322,1905 | 75,1355,981 | 76,1328,1048 | 77,2519,2261 | 79,2820,2577 | 80,3728,3508 | 81,1239,1020 | 83,182,78 | 84,125,39 | 85,2511,2434

BATCH_RAW_INFO | 62,2520,1740 | 64,714,49 | 67,3444,2849 | 71,3716,3218 | 73,2323,1905 | 75,1356,981 | 76,1329,1048 | 77,2520,2261 | 79,2821,2577 | 80,3729,3508 | 81,1240,1020 | 83,183,78 | 84,126,39 | 85,2512,2434

BATCH_RAW_INFO | 62,2521,1740 | 64,715,49 | 67,3445,2849 | 71,3717,3218 | 73,2324,1905 | 75,1357,981 | 76,1330,1048 | 77,2521,2261 | 79,2822,2577 | 80,3730,3508 | 81,1241,1020 | 83,184,78 | 84,127,39 | 85,2513,2434

BATCH_RAW_INFO | 62,2522,1740 | 64,716,49 | 67,3446,2849 | 71,3718,3218 | 73,2325,1905 | 75,1358,981 | 76,1331,1048 | 77,2522,2261 | 79,2823,2577 | 80,3731,3508 | 81,1242,1020 | 83,185,78 | 84,128,39 | 85,2514,2434

BATCH_RAW_INFO | 62,2523,1740 | 64,717,49 | 67,3447,2849 | 71,3719,3218 | 73,2326,1905 | 75,1359,981 | 76,1332,1048 | 77,2523,2261 | 79,2824,2577 | 80,3732,3508 | 81,1243,1020 | 83,186,78 | 84,129,39 | 85,2515,2434

BATCH_RAW_INFO | 62,2524,1740 | 64,718,49 | 67,3448,2849 | 71,3720,3218 | 73,2327,1905 | 75,1360,981 | 76,1333,1048 | 77,2524,2261 | 79,2825,2577 | 80,3733,3508 | 81,1244,1020 | 83,187,78 | 84,130,39 | 85,2516,2434

BATCH_RAW_INFO | 62,2525,1740 | 64,719,49 | 67,3449,2849 | 71,3721,3218 | 73,2328,1905 | 75,1361,981 | 76,1334,1048 | 77,2525,2261 | 79,2826,2577 | 80,3734,3508 | 81,1245,1020 | 83,188,78 | 84,131,39 | 85,2517,2434

BATCH_RAW_INFO | 62,2526,1740 | 64,720,49 | 67,3450,2849 | 71,3722,3218 | 73,2329,1905 | 75,1362,981 | 76,1335,1048 | 77,2526,2261 | 79,2827,2577 | 80,3735,3508 | 81,1246,1020 | 83,189,78 | 84,132,39 | 85,2518,2434

BATCH_RAW_INFO | 62,2527,1740 | 64,721,49 | 67,3451,2849 | 71,3723,3218 | 73,2330,1905 | 75,1363,981 | 76,1336,1048 | 77,2527,2261 | 79,2828,2577 | 80,3736,3508 | 81,1247,1020 | 83,190,78 | 84,133,39 | 85,2519,2434

BATCH_RAW_INFO | 62,2528,1740 | 64,722,49 | 67,3452,2849 | 71,3724,3218 | 73,2331,1905 | 75,1364,981 | 76,1337,1048 | 77,2528,2261 | 79,2829,2577 | 80,3737,3508 | 81,1248,1020 | 83,191,78 | 84,134,39 | 85,2520,2434

BATCH_RAW_INFO | 62,2529,1740 | 64,723,49 | 67,3453,2849 | 71,3725,3218 | 73,2332,1905 | 75,1365,981 | 76,1338,1048 | 77,2529,2261 | 79,2830,2577 | 80,3738,3508 | 81,1249,1020 | 83,192,78 | 84,135,39 | 85,2521,2434

BATCH_RAW_INFO | 62,2530,1740 | 64,724,49 | 67,3454,2849 | 71,3726,3218 | 73,2333,1905 | 75,1366,981 | 76,1339,1048 | 77,2530,2261 | 79,2831,2577 | 80,3739,3508 | 81,1250,1020 | 83,193,78 | 84,136,39 | 85,2522,2434

BATCH_RAW_INFO | 62,2531,1740 | 64,725,49 | 67,3455,2849 | 71,3727,3218 | 73,2334,1905 | 75,1367,981 | 76,1340,1048 | 77,2531,2261 | 79,2832,2577 | 80,3740,3508 | 81,1251,1020 | 83,194,78 | 84,137,39 | 85,2523,2434

BATCH_RAW_INFO | 62,2532,1740 | 64,726,49 | 67,3456,2849 | 71,3728,3218 | 73,2335,1905 | 75,1368,981 | 76,1341,1048 | 77,2532,2261 | 79,2833,2577 | 80,3741,3508 | 81,1252,1020 | 83,195,78 | 84,138,39 | 85,2524,2434

BATCH_RAW_INFO | 62,2533,1740 | 64,727,49 | 67,3457,2849 | 71,3729,3218 | 73,2336,1905 | 75,1369,981 | 76,1342,1048 | 77,2533,2261 | 79,2834,2577 | 80,3742,3508 | 83,196,78 | 84,139,39 | 85,2525,2434

BATCH_RAW_INFO | 62,2534,1740 | 64,728,49 | 67,3458,2849 | 71,3730,3218 | 73,2337,1905 | 75,1370,981 | 76,1343,1048 | 77,2534,2261 | 79,2835,2577 | 80,3743,3508 | 83,197,78 | 84,140,39 | 85,2526,2434

BATCH_RAW_INFO | 62,2535,1740 | 64,729,49 | 67,3459,2849 | 71,3731,3218 | 73,2338,1905 | 75,1371,981 | 76,1344,1048 | 77,2535,2261 | 79,2836,2577 | 80,3744,3508 | 83,198,78 | 84,141,39 | 85,2527,2434

BATCH_RAW_INFO | 62,2536,1740 | 64,730,49 | 67,3460,2849 | 71,3732,3218 | 73,2339,1905 | 75,1372,981 | 76,1345,1048 | 77,2536,2261 | 79,2837,2577 | 80,3745,3508 | 83,199,78 | 84,142,39 | 85,2528,2434

BATCH_RAW_INFO | 62,2537,1740 | 67,3461,2849 | 71,3733,3218 | 73,2340,1905 | 75,1373,981 | 76,1346,1048 | 77,2537,2261 | 79,2838,2577 | 80,3746,3508 | 83,200,78 | 84,143,39 | 85,2529,2434

BATCH_RAW_INFO | 62,2538,1740 | 67,3462,2849 | 71,3734,3218 | 73,2341,1905 | 75,1374,981 | 76,1347,1048 | 77,2538,2261 | 79,2839,2577 | 80,3747,3508 | 83,201,78 | 84,144,39 | 85,2530,2434

BATCH_RAW_INFO | 62,2539,1740 | 67,3463,2849 | 71,3735,3218 | 73,2342,1905 | 75,1375,981 | 76,1348,1048 | 77,2539,2261 | 79,2840,2577 | 80,3748,3508 | 83,202,78 | 84,145,39 | 85,2531,2434

BATCH_RAW_INFO | 62,2540,1740 | 67,3464,2849 | 71,3736,3218 | 73,2343,1905 | 75,1376,981 | 76,1349,1048 | 77,2540,2261 | 79,2841,2577 | 80,3749,3508 | 83,203,78 | 84,146,39 | 85,2532,2434

BATCH_RAW_INFO | 62,2541,1740 | 67,3465,2849 | 71,3737,3218 | 73,2344,1905 | 75,1377,981 | 76,1350,1048 | 77,2541,2261 | 79,2842,2577 | 80,3750,3508 | 83,204,78 | 84,147,39 | 85,2533,2434

BATCH_RAW_INFO | 62,2542,1740 | 67,3466,2849 | 71,3738,3218 | 73,2345,1905 | 75,1378,981 | 76,1351,1048 | 77,2542,2261 | 79,2843,2577 | 80,3751,3508 | 83,205,78 | 84,148,39 | 85,2534,2434

BATCH_RAW_INFO | 62,2543,1740 | 67,3467,2849 | 71,3739,3218 | 73,2346,1905 | 75,1379,981 | 76,1352,1048 | 77,2543,2261 | 79,2844,2577 | 80,3752,3508 | 83,206,78 | 84,149,39 | 85,2535,2434

BATCH_RAW_INFO | 62,2544,1740 | 67,3468,2849 | 71,3740,3218 | 73,2347,1905 | 75,1380,981 | 76,1353,1048 | 77,2544,2261 | 79,2845,2577 | 80,3753,3508 | 83,207,78 | 84,150,39 | 85,2536,2434

BATCH_RAW_INFO | 62,2545,1740 | 71,3741,3218 | 73,2348,1905 | 75,1381,981 | 76,1354,1048 | 77,2545,2261 | 79,2846,2577 | 80,3754,3508 | 83,208,78 | 84,151,39 | 85,2537,2434

BATCH_RAW_INFO | 62,2546,1740 | 71,3742,3218 | 73,2349,1905 | 75,1382,981 | 76,1355,1048 | 77,2546,2261 | 79,2847,2577 | 80,3755,3508 | 83,209,78 | 84,152,39 | 85,2538,2434

BATCH_RAW_INFO | 62,2547,1740 | 71,3743,3218 | 73,2350,1905 | 75,1383,981 | 76,1356,1048 | 77,2547,2261 | 79,2848,2577 | 80,3756,3508 | 83,210,78 | 84,153,39 | 85,2539,2434

BATCH_RAW_INFO | 62,2548,1740 | 71,3744,3218 | 73,2351,1905 | 75,1384,981 | 76,1357,1048 | 77,2548,2261 | 79,2849,2577 | 80,3757,3508 | 83,211,78 | 84,154,39 | 85,2540,2434

BATCH_RAW_INFO | 62,2549,1740 | 71,3745,3218 | 73,2352,1905 | 75,1385,981 | 76,1358,1048 | 77,2549,2261 | 79,2850,2577 | 80,3758,3508 | 83,212,78 | 84,155,39 | 85,2541,2434

BATCH_RAW_INFO | 62,2550,1740 | 71,3746,3218 | 73,2353,1905 | 75,1386,981 | 76,1359,1048 | 77,2550,2261 | 79,2851,2577 | 80,3759,3508 | 83,213,78 | 84,156,39 | 85,2542,2434

BATCH_RAW_INFO | 62,2551,1740 | 71,3747,3218 | 73,2354,1905 | 75,1387,981 | 76,1360,1048 | 77,2551,2261 | 79,2852,2577 | 80,3760,3508 | 83,214,78 | 84,157,39 | 85,2543,2434

BATCH_RAW_INFO | 62,2552,1740 | 71,3748,3218 | 73,2355,1905 | 75,1388,981 | 76,1361,1048 | 77,2552,2261 | 79,2853,2577 | 80,3761,3508 | 83,215,78 | 84,158,39 | 85,2544,2434

BATCH_RAW_INFO | 62,2553,1740 | 71,3749,3218 | 73,2356,1905 | 75,1389,981 | 76,1362,1048 | 77,2553,2261 | 79,2854,2577 | 80,3762,3508 | 83,216,78 | 84,159,39 | 85,2545,2434

BATCH_RAW_INFO | 62,2554,1740 | 71,3750,3218 | 73,2357,1905 | 75,1390,981 | 76,1363,1048 | 77,2554,2261 | 79,2855,2577 | 80,3763,3508 | 83,217,78 | 84,160,39 | 85,2546,2434

BATCH_RAW_INFO | 86,2446,2445

BATCH_RAW_INFO | 62,2555,1740 | 71,3751,3218 | 73,2358,1905 | 75,1391,981 | 76,1364,1048 | 77,2555,2261 | 79,2856,2577 | 80,3764,3508 | 83,218,78 | 84,161,39 | 85,2547,2434 | 86,2447,2445

BATCH_RAW_INFO | 62,2556,1740 | 71,3752,3218 | 75,1392,981 | 76,1365,1048 | 77,2556,2261 | 79,2857,2577 | 80,3765,3508 | 83,219,78 | 84,162,39 | 85,2548,2434 | 86,2448,2445

BATCH_RAW_INFO | 62,2557,1740 | 71,3753,3218 | 75,1393,981 | 76,1366,1048 | 77,2557,2261 | 79,2858,2577 | 80,3766,3508 | 83,220,78 | 84,163,39 | 85,2549,2434 | 86,2449,2445

BATCH_RAW_INFO | 62,2558,1740 | 71,3754,3218 | 75,1394,981 | 76,1367,1048 | 77,2558,2261 | 79,2859,2577 | 80,3767,3508 | 83,221,78 | 84,164,39 | 85,2550,2434 | 86,2450,2445

BATCH_RAW_INFO | 62,2559,1740 | 71,3755,3218 | 75,1395,981 | 76,1368,1048 | 77,2559,2261 | 79,2860,2577 | 80,3768,3508 | 83,222,78 | 84,165,39 | 85,2551,2434 | 86,2451,2445

BATCH_RAW_INFO | 62,2560,1740 | 71,3756,3218 | 75,1396,981 | 76,1369,1048 | 77,2560,2261 | 79,2861,2577 | 80,3769,3508 | 83,223,78 | 84,166,39 | 85,2552,2434 | 86,2452,2445

BATCH_RAW_INFO | 62,2561,1740 | 71,3757,3218 | 75,1397,981 | 76,1370,1048 | 77,2561,2261 | 79,2862,2577 | 80,3770,3508 | 83,224,78 | 84,167,39 | 85,2553,2434 | 86,2453,2445

BATCH_RAW_INFO | 62,2562,1740 | 71,3758,3218 | 75,1398,981 | 76,1371,1048 | 77,2562,2261 | 79,2863,2577 | 80,3771,3508 | 83,225,78 | 84,168,39 | 85,2554,2434 | 86,2454,2445

BATCH_RAW_INFO | 62,2563,1740 | 71,3759,3218 | 75,1399,981 | 76,1372,1048 | 77,2563,2261 | 79,2864,2577 | 80,3772,3508 | 83,226,78 | 84,169,39 | 85,2555,2434 | 86,2455,2445

BATCH_RAW_INFO | 62,2564,1740 | 71,3760,3218 | 75,1400,981 | 76,1373,1048 | 77,2564,2261 | 79,2865,2577 | 80,3773,3508 | 83,227,78 | 84,170,39 | 85,2556,2434 | 86,2456,2445

BATCH_RAW_INFO | 62,2565,1740 | 71,3761,3218 | 75,1401,981 | 76,1374,1048 | 77,2565,2261 | 79,2866,2577 | 80,3774,3508 | 83,228,78 | 84,171,39 | 85,2557,2434 | 86,2457,2445

BATCH_RAW_INFO | 62,2566,1740 | 71,3762,3218 | 75,1402,981 | 76,1375,1048 | 77,2566,2261 | 79,2867,2577 | 80,3775,3508 | 83,229,78 | 84,172,39 | 85,2558,2434 | 86,2458,2445

BATCH_RAW_INFO | 62,2567,1740 | 71,3763,3218 | 75,1403,981 | 76,1376,1048 | 77,2567,2261 | 79,2868,2577 | 80,3776,3508 | 83,230,78 | 84,173,39 | 85,2559,2434 | 86,2459,2445

BATCH_RAW_INFO | 62,2568,1740 | 71,3764,3218 | 75,1404,981 | 76,1377,1048 | 77,2568,2261 | 79,2869,2577 | 80,3777,3508 | 83,231,78 | 84,174,39 | 85,2560,2434 | 86,2460,2445

BATCH_RAW_INFO | 62,2569,1740 | 71,3765,3218 | 75,1405,981 | 76,1378,1048 | 77,2569,2261 | 79,2870,2577 | 80,3778,3508 | 83,232,78 | 84,175,39 | 85,2561,2434 | 86,2461,2445

BATCH_RAW_INFO | 62,2570,1740 | 71,3766,3218 | 75,1406,981 | 76,1379,1048 | 77,2570,2261 | 79,2871,2577 | 80,3779,3508 | 83,233,78 | 84,176,39 | 85,2562,2434 | 86,2462,2445

BATCH_RAW_INFO | 62,2571,1740 | 71,3767,3218 | 75,1407,981 | 76,1380,1048 | 77,2571,2261 | 79,2872,2577 | 80,3780,3508 | 83,234,78 | 84,177,39 | 85,2563,2434 | 86,2463,2445

BATCH_RAW_INFO | 62,2572,1740 | 71,3768,3218 | 75,1408,981 | 76,1381,1048 | 77,2572,2261 | 79,2873,2577 | 80,3781,3508 | 83,235,78 | 84,178,39 | 85,2564,2434 | 86,2464,2445

BATCH_RAW_INFO | 62,2573,1740 | 71,3769,3218 | 75,1409,981 | 76,1382,1048 | 77,2573,2261 | 79,2874,2577 | 80,3782,3508 | 83,236,78 | 84,179,39 | 85,2565,2434 | 86,2465,2445

BATCH_RAW_INFO | 62,2574,1740 | 71,3770,3218 | 75,1410,981 | 76,1383,1048 | 77,2574,2261 | 79,2875,2577 | 80,3783,3508 | 83,237,78 | 84,180,39 | 85,2566,2434 | 86,2466,2445

BATCH_RAW_INFO | 62,2575,1740 | 71,3771,3218 | 75,1411,981 | 76,1384,1048 | 77,2575,2261 | 79,2876,2577 | 80,3784,3508 | 83,238,78 | 84,181,39 | 85,2567,2434 | 86,2467,2445

BATCH_RAW_INFO | 62,2576,1740 | 71,3772,3218 | 75,1412,981 | 76,1385,1048 | 77,2576,2261 | 79,2877,2577 | 80,3785,3508 | 83,239,78 | 84,182,39 | 85,2568,2434 | 86,2468,2445

BATCH_RAW_INFO | 87,64,63

BATCH_RAW_INFO | 62,2577,1740 | 71,3773,3218 | 75,1413,981 | 76,1386,1048 | 77,2577,2261 | 79,2878,2577 | 80,3786,3508 | 83,240,78 | 84,183,39 | 85,2569,2434 | 86,2469,2445 | 87,65,63

BATCH_RAW_INFO | 62,2578,1740 | 71,3774,3218 | 75,1414,981 | 76,1387,1048 | 77,2578,2261 | 79,2879,2577 | 80,3787,3508 | 83,241,78 | 84,184,39 | 85,2570,2434 | 86,2470,2445 | 87,66,63

BATCH_RAW_INFO | 62,2579,1740 | 71,3775,3218 | 75,1415,981 | 76,1388,1048 | 77,2579,2261 | 79,2880,2577 | 80,3788,3508 | 83,242,78 | 84,185,39 | 85,2571,2434 | 86,2471,2445 | 87,67,63

BATCH_RAW_INFO | 62,2580,1740 | 71,3776,3218 | 75,1416,981 | 76,1389,1048 | 77,2580,2261 | 79,2881,2577 | 80,3789,3508 | 83,243,78 | 84,186,39 | 85,2572,2434 | 86,2472,2445 | 87,68,63

BATCH_RAW_INFO | 88,2846,2845

BATCH_RAW_INFO | 89,1595,1594

BATCH_RAW_INFO | 90,1267,1266

BATCH_RAW_INFO | 62,2581,1740 | 71,3777,3218 | 75,1417,981 | 76,1390,1048 | 77,2581,2261 | 79,2882,2577 | 80,3790,3508 | 83,244,78 | 84,187,39 | 85,2573,2434 | 86,2473,2445 | 87,69,63 | 88,2847,2845 | 89,1596,1594 | 90,1268,1266

BATCH_RAW_INFO | 62,2582,1740 | 71,3778,3218 | 75,1418,981 | 76,1391,1048 | 77,2582,2261 | 79,2883,2577 | 80,3791,3508 | 83,245,78 | 84,188,39 | 85,2574,2434 | 86,2474,2445 | 87,70,63 | 88,2848,2845 | 89,1597,1594 | 90,1269,1266

BATCH_RAW_INFO | 62,2583,1740 | 71,3779,3218 | 75,1419,981 | 76,1392,1048 | 77,2583,2261 | 79,2884,2577 | 80,3792,3508 | 83,246,78 | 84,189,39 | 85,2575,2434 | 86,2475,2445 | 87,71,63 | 88,2849,2845 | 89,1598,1594 | 90,1270,1266

BATCH_RAW_INFO | 62,2584,1740 | 71,3780,3218 | 75,1420,981 | 76,1393,1048 | 77,2584,2261 | 79,2885,2577 | 80,3793,3508 | 83,247,78 | 84,190,39 | 85,2576,2434 | 86,2476,2445 | 87,72,63 | 88,2850,2845 | 89,1599,1594 | 90,1271,1266

BATCH_RAW_INFO | 62,2585,1740 | 71,3781,3218 | 75,1421,981 | 76,1394,1048 | 77,2585,2261 | 79,2886,2577 | 80,3794,3508 | 83,248,78 | 84,191,39 | 85,2577,2434 | 86,2477,2445 | 87,73,63 | 88,2851,2845 | 89,1600,1594 | 90,1272,1266

BATCH_RAW_INFO | 62,2586,1740 | 71,3782,3218 | 75,1422,981 | 76,1395,1048 | 77,2586,2261 | 79,2887,2577 | 80,3795,3508 | 83,249,78 | 84,192,39 | 85,2578,2434 | 86,2478,2445 | 87,74,63 | 88,2852,2845 | 89,1601,1594 | 90,1273,1266

BATCH_RAW_INFO | 71,3783,3218 | 75,1423,981 | 76,1396,1048 | 77,2587,2261 | 79,2888,2577 | 80,3796,3508 | 83,250,78 | 84,193,39 | 85,2579,2434 | 86,2479,2445 | 87,75,63 | 88,2853,2845 | 89,1602,1594 | 90,1274,1266

BATCH_RAW_INFO | 71,3784,3218 | 75,1424,981 | 76,1397,1048 | 77,2588,2261 | 79,2889,2577 | 80,3797,3508 | 83,251,78 | 84,194,39 | 85,2580,2434 | 86,2480,2445 | 87,76,63 | 88,2854,2845 | 89,1603,1594 | 90,1275,1266

BATCH_RAW_INFO | 71,3785,3218 | 75,1425,981 | 76,1398,1048 | 77,2589,2261 | 79,2890,2577 | 80,3798,3508 | 83,252,78 | 84,195,39 | 85,2581,2434 | 86,2481,2445 | 87,77,63 | 88,2855,2845 | 89,1604,1594 | 90,1276,1266

BATCH_RAW_INFO | 71,3786,3218 | 75,1426,981 | 76,1399,1048 | 77,2590,2261 | 79,2891,2577 | 80,3799,3508 | 83,253,78 | 84,196,39 | 85,2582,2434 | 86,2482,2445 | 87,78,63 | 88,2856,2845 | 89,1605,1594 | 90,1277,1266

BATCH_RAW_INFO | 71,3787,3218 | 75,1427,981 | 76,1400,1048 | 77,2591,2261 | 79,2892,2577 | 80,3800,3508 | 83,254,78 | 84,197,39 | 85,2583,2434 | 86,2483,2445 | 87,79,63 | 88,2857,2845 | 89,1606,1594 | 90,1278,1266

BATCH_RAW_INFO | 71,3788,3218 | 75,1428,981 | 76,1401,1048 | 77,2592,2261 | 79,2893,2577 | 80,3801,3508 | 83,255,78 | 84,198,39 | 85,2584,2434 | 86,2484,2445 | 87,80,63 | 88,2858,2845 | 89,1607,1594 | 90,1279,1266

BATCH_RAW_INFO | 71,3789,3218 | 75,1429,981 | 76,1402,1048 | 77,2593,2261 | 79,2894,2577 | 80,3802,3508 | 83,256,78 | 84,199,39 | 85,2585,2434 | 86,2485,2445 | 87,81,63 | 88,2859,2845 | 89,1608,1594 | 90,1280,1266

BATCH_RAW_INFO | 71,3790,3218 | 75,1430,981 | 76,1403,1048 | 77,2594,2261 | 79,2895,2577 | 80,3803,3508 | 83,257,78 | 84,200,39 | 85,2586,2434 | 86,2486,2445 | 87,82,63 | 88,2860,2845 | 89,1609,1594 | 90,1281,1266

BATCH_RAW_INFO | 71,3791,3218 | 75,1431,981 | 76,1404,1048 | 77,2595,2261 | 79,2896,2577 | 80,3804,3508 | 83,258,78 | 84,201,39 | 85,2587,2434 | 86,2487,2445 | 87,83,63 | 88,2861,2845 | 89,1610,1594 | 90,1282,1266

BATCH_RAW_INFO | 71,3792,3218 | 75,1432,981 | 76,1405,1048 | 77,2596,2261 | 79,2897,2577 | 80,3805,3508 | 83,259,78 | 84,202,39 | 85,2588,2434 | 86,2488,2445 | 87,84,63 | 88,2862,2845 | 89,1611,1594 | 90,1283,1266

BATCH_RAW_INFO | 71,3793,3218 | 75,1433,981 | 76,1406,1048 | 77,2597,2261 | 79,2898,2577 | 80,3806,3508 | 83,260,78 | 84,203,39 | 85,2589,2434 | 86,2489,2445 | 87,85,63 | 88,2863,2845 | 89,1612,1594 | 90,1284,1266

BATCH_RAW_INFO | 71,3794,3218 | 75,1434,981 | 76,1407,1048 | 77,2598,2261 | 79,2899,2577 | 80,3807,3508 | 83,261,78 | 84,204,39 | 85,2590,2434 | 86,2490,2445 | 87,86,63 | 88,2864,2845 | 89,1613,1594 | 90,1285,1266

BATCH_RAW_INFO | 71,3795,3218 | 75,1435,981 | 76,1408,1048 | 79,2900,2577 | 80,3808,3508 | 83,262,78 | 84,205,39 | 85,2591,2434 | 86,2491,2445 | 87,87,63 | 88,2865,2845 | 89,1614,1594 | 90,1286,1266

BATCH_RAW_INFO | 71,3796,3218 | 75,1436,981 | 76,1409,1048 | 79,2901,2577 | 80,3809,3508 | 83,263,78 | 84,206,39 | 85,2592,2434 | 86,2492,2445 | 87,88,63 | 88,2866,2845 | 89,1615,1594 | 90,1287,1266

BATCH_RAW_INFO | 71,3797,3218 | 75,1437,981 | 76,1410,1048 | 79,2902,2577 | 80,3810,3508 | 83,264,78 | 84,207,39 | 85,2593,2434 | 86,2493,2445 | 87,89,63 | 88,2867,2845 | 89,1616,1594 | 90,1288,1266

BATCH_RAW_INFO | 71,3798,3218 | 75,1438,981 | 76,1411,1048 | 79,2903,2577 | 80,3811,3508 | 83,265,78 | 84,208,39 | 85,2594,2434 | 86,2494,2445 | 87,90,63 | 88,2868,2845 | 89,1617,1594 | 90,1289,1266

BATCH_RAW_INFO | 71,3799,3218 | 75,1439,981 | 76,1412,1048 | 79,2904,2577 | 80,3812,3508 | 83,266,78 | 84,209,39 | 85,2595,2434 | 86,2495,2445 | 87,91,63 | 88,2869,2845 | 89,1618,1594 | 90,1290,1266

BATCH_RAW_INFO | 71,3800,3218 | 75,1440,981 | 76,1413,1048 | 79,2905,2577 | 80,3813,3508 | 83,267,78 | 84,210,39 | 85,2596,2434 | 86,2496,2445 | 87,92,63 | 88,2870,2845 | 89,1619,1594 | 90,1291,1266

BATCH_RAW_INFO | 71,3801,3218 | 75,1441,981 | 76,1414,1048 | 79,2906,2577 | 80,3814,3508 | 83,268,78 | 84,211,39 | 85,2597,2434 | 86,2497,2445 | 87,93,63 | 88,2871,2845 | 89,1620,1594 | 90,1292,1266

BATCH_RAW_INFO | 71,3802,3218 | 75,1442,981 | 76,1415,1048 | 79,2907,2577 | 80,3815,3508 | 83,269,78 | 84,212,39 | 85,2598,2434 | 86,2498,2445 | 87,94,63 | 88,2872,2845 | 89,1621,1594 | 90,1293,1266

BATCH_RAW_INFO | 71,3803,3218 | 75,1443,981 | 76,1416,1048 | 79,2908,2577 | 80,3816,3508 | 83,270,78 | 84,213,39 | 85,2599,2434 | 86,2499,2445 | 87,95,63 | 88,2873,2845 | 89,1622,1594 | 90,1294,1266

BATCH_RAW_INFO | 71,3804,3218 | 75,1444,981 | 76,1417,1048 | 79,2909,2577 | 80,3817,3508 | 83,271,78 | 84,214,39 | 85,2600,2434 | 86,2500,2445 | 87,96,63 | 88,2874,2845 | 89,1623,1594 | 90,1295,1266

BATCH_RAW_INFO | 91,3865,3864

BATCH_RAW_INFO | 71,3805,3218 | 75,1445,981 | 76,1418,1048 | 79,2910,2577 | 80,3818,3508 | 83,272,78 | 84,215,39 | 85,2601,2434 | 86,2501,2445 | 87,97,63 | 88,2875,2845 | 89,1624,1594 | 90,1296,1266 | 91,3866,3864

BATCH_RAW_INFO | 71,3806,3218 | 75,1446,981 | 76,1419,1048 | 79,2911,2577 | 80,3819,3508 | 83,273,78 | 84,216,39 | 85,2602,2434 | 86,2502,2445 | 87,98,63 | 88,2876,2845 | 89,1625,1594 | 90,1297,1266 | 91,3867,3864

BATCH_RAW_INFO | 71,3807,3218 | 75,1447,981 | 76,1420,1048 | 79,2912,2577 | 80,3820,3508 | 83,274,78 | 84,217,39 | 85,2603,2434 | 86,2503,2445 | 87,99,63 | 88,2877,2845 | 90,1298,1266 | 91,3868,3864

BATCH_RAW_INFO | 71,3808,3218 | 75,1448,981 | 76,1421,1048 | 79,2913,2577 | 80,3821,3508 | 83,275,78 | 84,218,39 | 85,2604,2434 | 86,2504,2445 | 87,100,63 | 88,2878,2845 | 90,1299,1266 | 91,3869,3864

BATCH_RAW_INFO | 71,3809,3218 | 75,1449,981 | 76,1422,1048 | 79,2914,2577 | 80,3822,3508 | 83,276,78 | 84,219,39 | 85,2605,2434 | 86,2505,2445 | 87,101,63 | 88,2879,2845 | 90,1300,1266 | 91,3870,3864

BATCH_RAW_INFO | 71,3810,3218 | 75,1450,981 | 76,1423,1048 | 79,2915,2577 | 80,3823,3508 | 83,277,78 | 84,220,39 | 85,2606,2434 | 86,2506,2445 | 87,102,63 | 88,2880,2845 | 90,1301,1266 | 91,3871,3864

BATCH_RAW_INFO | 71,3811,3218 | 75,1451,981 | 76,1424,1048 | 79,2916,2577 | 80,3824,3508 | 83,278,78 | 84,221,39 | 85,2607,2434 | 86,2507,2445 | 87,103,63 | 88,2881,2845 | 90,1302,1266 | 91,3872,3864

BATCH_RAW_INFO | 71,3812,3218 | 75,1452,981 | 76,1425,1048 | 79,2917,2577 | 80,3825,3508 | 83,279,78 | 84,222,39 | 85,2608,2434 | 86,2508,2445 | 87,104,63 | 88,2882,2845 | 90,1303,1266 | 91,3873,3864

BATCH_RAW_INFO | 71,3813,3218 | 75,1453,981 | 76,1426,1048 | 79,2918,2577 | 80,3826,3508 | 83,280,78 | 84,223,39 | 85,2609,2434 | 86,2509,2445 | 87,105,63 | 88,2883,2845 | 90,1304,1266 | 91,3874,3864

BATCH_RAW_INFO | 71,3814,3218 | 75,1454,981 | 76,1427,1048 | 79,2919,2577 | 80,3827,3508 | 83,281,78 | 84,224,39 | 85,2610,2434 | 86,2510,2445 | 87,106,63 | 88,2884,2845 | 90,1305,1266 | 91,3875,3864

BATCH_RAW_INFO | 71,3815,3218 | 75,1455,981 | 76,1428,1048 | 79,2920,2577 | 80,3828,3508 | 83,282,78 | 84,225,39 | 85,2611,2434 | 86,2511,2445 | 87,107,63 | 88,2885,2845 | 90,1306,1266 | 91,3876,3864

BATCH_RAW_INFO | 71,3816,3218 | 75,1456,981 | 76,1429,1048 | 79,2921,2577 | 80,3829,3508 | 83,283,78 | 84,226,39 | 85,2612,2434 | 86,2512,2445 | 87,108,63 | 88,2886,2845 | 90,1307,1266 | 91,3877,3864

BATCH_RAW_INFO | 71,3817,3218 | 75,1457,981 | 76,1430,1048 | 79,2922,2577 | 80,3830,3508 | 83,284,78 | 84,227,39 | 85,2613,2434 | 86,2513,2445 | 87,109,63 | 88,2887,2845 | 90,1308,1266 | 91,3878,3864

BATCH_RAW_INFO | 71,3818,3218 | 75,1458,981 | 76,1431,1048 | 79,2923,2577 | 80,3831,3508 | 83,285,78 | 84,228,39 | 85,2614,2434 | 86,2514,2445 | 87,110,63 | 88,2888,2845 | 90,1309,1266 | 91,3879,3864

BATCH_RAW_INFO | 71,3819,3218 | 75,1459,981 | 76,1432,1048 | 79,2924,2577 | 80,3832,3508 | 83,286,78 | 84,229,39 | 85,2615,2434 | 86,2515,2445 | 87,111,63 | 88,2889,2845 | 90,1310,1266 | 91,3880,3864

BATCH_RAW_INFO | 71,3820,3218 | 75,1460,981 | 76,1433,1048 | 79,2925,2577 | 80,3833,3508 | 83,287,78 | 84,230,39 | 85,2616,2434 | 86,2516,2445 | 87,112,63 | 88,2890,2845 | 90,1311,1266 | 91,3881,3864

BATCH_RAW_INFO | 71,3821,3218 | 75,1461,981 | 76,1434,1048 | 79,2926,2577 | 80,3834,3508 | 83,288,78 | 84,231,39 | 85,2617,2434 | 86,2517,2445 | 87,113,63 | 88,2891,2845 | 90,1312,1266 | 91,3882,3864

BATCH_RAW_INFO | 71,3822,3218 | 75,1462,981 | 76,1435,1048 | 79,2927,2577 | 80,3835,3508 | 83,289,78 | 84,232,39 | 85,2618,2434 | 86,2518,2445 | 87,114,63 | 88,2892,2845 | 90,1313,1266 | 91,3883,3864

BATCH_RAW_INFO | 71,3823,3218 | 75,1463,981 | 76,1436,1048 | 79,2928,2577 | 80,3836,3508 | 83,290,78 | 84,233,39 | 85,2619,2434 | 86,2519,2445 | 87,115,63 | 88,2893,2845 | 90,1314,1266 | 91,3884,3864

BATCH_RAW_INFO | 71,3824,3218 | 75,1464,981 | 76,1437,1048 | 79,2929,2577 | 80,3837,3508 | 83,291,78 | 84,234,39 | 85,2620,2434 | 86,2520,2445 | 87,116,63 | 88,2894,2845 | 90,1315,1266 | 91,3885,3864

BATCH_RAW_INFO | 71,3825,3218 | 75,1465,981 | 76,1438,1048 | 79,2930,2577 | 80,3838,3508 | 83,292,78 | 84,235,39 | 85,2621,2434 | 86,2521,2445 | 87,117,63 | 88,2895,2845 | 90,1316,1266 | 91,3886,3864

BATCH_RAW_INFO | 71,3826,3218 | 75,1466,981 | 76,1439,1048 | 79,2931,2577 | 80,3839,3508 | 83,293,78 | 84,236,39 | 85,2622,2434 | 86,2522,2445 | 87,118,63 | 88,2896,2845 | 90,1317,1266 | 91,3887,3864

BATCH_RAW_INFO | 71,3827,3218 | 75,1467,981 | 76,1440,1048 | 79,2932,2577 | 80,3840,3508 | 83,294,78 | 84,237,39 | 85,2623,2434 | 86,2523,2445 | 87,119,63 | 88,2897,2845 | 90,1318,1266 | 91,3888,3864

BATCH_RAW_INFO | 71,3828,3218 | 75,1468,981 | 76,1441,1048 | 79,2933,2577 | 80,3841,3508 | 83,295,78 | 84,238,39 | 85,2624,2434 | 86,2524,2445 | 87,120,63 | 88,2898,2845 | 90,1319,1266 | 91,3889,3864

BATCH_RAW_INFO | 71,3829,3218 | 75,1469,981 | 76,1442,1048 | 79,2934,2577 | 80,3842,3508 | 83,296,78 | 84,239,39 | 85,2625,2434 | 86,2525,2445 | 87,121,63 | 88,2899,2845 | 90,1320,1266 | 91,3890,3864

BATCH_RAW_INFO | 71,3830,3218 | 75,1470,981 | 76,1443,1048 | 79,2935,2577 | 80,3843,3508 | 83,297,78 | 84,240,39 | 85,2626,2434 | 86,2526,2445 | 87,122,63 | 88,2900,2845 | 90,1321,1266 | 91,3891,3864

BATCH_RAW_INFO | 71,3831,3218 | 75,1471,981 | 76,1444,1048 | 79,2936,2577 | 80,3844,3508 | 83,298,78 | 84,241,39 | 85,2627,2434 | 86,2527,2445 | 87,123,63 | 88,2901,2845 | 90,1322,1266 | 91,3892,3864

BATCH_RAW_INFO | 71,3832,3218 | 75,1472,981 | 76,1445,1048 | 79,2937,2577 | 80,3845,3508 | 83,299,78 | 84,242,39 | 85,2628,2434 | 86,2528,2445 | 87,124,63 | 88,2902,2845 | 90,1323,1266 | 91,3893,3864

BATCH_RAW_INFO | 71,3833,3218 | 75,1473,981 | 76,1446,1048 | 79,2938,2577 | 80,3846,3508 | 83,300,78 | 84,243,39 | 85,2629,2434 | 86,2529,2445 | 87,125,63 | 88,2903,2845 | 90,1324,1266 | 91,3894,3864

BATCH_RAW_INFO | 71,3834,3218 | 75,1474,981 | 76,1447,1048 | 79,2939,2577 | 80,3847,3508 | 83,301,78 | 84,244,39 | 85,2630,2434 | 86,2530,2445 | 87,126,63 | 88,2904,2845 | 90,1325,1266 | 91,3895,3864

BATCH_RAW_INFO | 71,3835,3218 | 75,1475,981 | 76,1448,1048 | 79,2940,2577 | 80,3848,3508 | 83,302,78 | 84,245,39 | 85,2631,2434 | 86,2531,2445 | 87,127,63 | 88,2905,2845 | 90,1326,1266 | 91,3896,3864

BATCH_RAW_INFO | 71,3836,3218 | 75,1476,981 | 76,1449,1048 | 79,2941,2577 | 80,3849,3508 | 83,303,78 | 84,246,39 | 85,2632,2434 | 86,2532,2445 | 87,128,63 | 88,2906,2845 | 90,1327,1266 | 91,3897,3864

BATCH_RAW_INFO | 71,3837,3218 | 75,1477,981 | 76,1450,1048 | 79,2942,2577 | 80,3850,3508 | 83,304,78 | 84,247,39 | 85,2633,2434 | 86,2533,2445 | 87,129,63 | 88,2907,2845 | 90,1328,1266 | 91,3898,3864

BATCH_RAW_INFO | 71,3838,3218 | 75,1478,981 | 76,1451,1048 | 79,2943,2577 | 80,3851,3508 | 83,305,78 | 84,248,39 | 85,2634,2434 | 86,2534,2445 | 87,130,63 | 88,2908,2845 | 90,1329,1266 | 91,3899,3864

BATCH_RAW_INFO | 71,3839,3218 | 75,1479,981 | 76,1452,1048 | 79,2944,2577 | 80,3852,3508 | 83,306,78 | 84,249,39 | 85,2635,2434 | 86,2535,2445 | 87,131,63 | 88,2909,2845 | 90,1330,1266 | 91,3900,3864

BATCH_RAW_INFO | 71,3840,3218 | 75,1480,981 | 76,1453,1048 | 79,2945,2577 | 80,3853,3508 | 83,307,78 | 84,250,39 | 85,2636,2434 | 86,2536,2445 | 87,132,63 | 88,2910,2845 | 90,1331,1266 | 91,3901,3864

BATCH_RAW_INFO | 71,3841,3218 | 75,1481,981 | 76,1454,1048 | 79,2946,2577 | 80,3854,3508 | 83,308,78 | 84,251,39 | 85,2637,2434 | 86,2537,2445 | 87,133,63 | 88,2911,2845 | 90,1332,1266 | 91,3902,3864

BATCH_RAW_INFO | 71,3842,3218 | 75,1482,981 | 76,1455,1048 | 79,2947,2577 | 80,3855,3508 | 83,309,78 | 84,252,39 | 85,2638,2434 | 86,2538,2445 | 87,134,63 | 88,2912,2845 | 90,1333,1266 | 91,3903,3864

BATCH_RAW_INFO | 71,3843,3218 | 75,1483,981 | 76,1456,1048 | 79,2948,2577 | 80,3856,3508 | 83,310,78 | 84,253,39 | 85,2639,2434 | 86,2539,2445 | 87,135,63 | 88,2913,2845 | 90,1334,1266 | 91,3904,3864

BATCH_RAW_INFO | 71,3844,3218 | 75,1484,981 | 76,1457,1048 | 79,2949,2577 | 80,3857,3508 | 83,311,78 | 84,254,39 | 85,2640,2434 | 86,2540,2445 | 87,136,63 | 88,2914,2845 | 90,1335,1266 | 91,3905,3864

BATCH_RAW_INFO | 71,3845,3218 | 75,1485,981 | 76,1458,1048 | 79,2950,2577 | 80,3858,3508 | 83,312,78 | 84,255,39 | 85,2641,2434 | 86,2541,2445 | 87,137,63 | 88,2915,2845 | 90,1336,1266 | 91,3906,3864

BATCH_RAW_INFO | 71,3846,3218 | 75,1486,981 | 76,1459,1048 | 79,2951,2577 | 80,3859,3508 | 83,313,78 | 84,256,39 | 85,2642,2434 | 86,2542,2445 | 87,138,63 | 88,2916,2845 | 90,1337,1266 | 91,3907,3864

BATCH_RAW_INFO | 71,3847,3218 | 75,1487,981 | 76,1460,1048 | 79,2952,2577 | 80,3860,3508 | 83,314,78 | 84,257,39 | 85,2643,2434 | 86,2543,2445 | 87,139,63 | 88,2917,2845 | 90,1338,1266 | 91,3908,3864

BATCH_RAW_INFO | 71,3848,3218 | 75,1488,981 | 76,1461,1048 | 79,2953,2577 | 80,3861,3508 | 83,315,78 | 84,258,39 | 85,2644,2434 | 86,2544,2445 | 87,140,63 | 88,2918,2845 | 90,1339,1266 | 91,3909,3864

BATCH_RAW_INFO | 71,3849,3218 | 75,1489,981 | 76,1462,1048 | 79,2954,2577 | 80,3862,3508 | 83,316,78 | 84,259,39 | 85,2645,2434 | 86,2545,2445 | 87,141,63 | 88,2919,2845 | 90,1340,1266 | 91,3910,3864

BATCH_RAW_INFO | 71,3850,3218 | 75,1490,981 | 76,1463,1048 | 79,2955,2577 | 80,3863,3508 | 83,317,78 | 84,260,39 | 85,2646,2434 | 86,2546,2445 | 87,142,63 | 88,2920,2845 | 90,1341,1266 | 91,3911,3864

BATCH_RAW_INFO | 71,3851,3218 | 75,1491,981 | 76,1464,1048 | 79,2956,2577 | 80,3864,3508 | 83,318,78 | 84,261,39 | 85,2647,2434 | 86,2547,2445 | 87,143,63 | 88,2921,2845 | 90,1342,1266 | 91,3912,3864

BATCH_RAW_INFO | 71,3852,3218 | 75,1492,981 | 76,1465,1048 | 79,2957,2577 | 80,3865,3508 | 83,319,78 | 84,262,39 | 85,2648,2434 | 86,2548,2445 | 87,144,63 | 88,2922,2845 | 90,1343,1266 | 91,3913,3864

BATCH_RAW_INFO | 71,3853,3218 | 75,1493,981 | 76,1466,1048 | 79,2958,2577 | 80,3866,3508 | 83,320,78 | 84,263,39 | 85,2649,2434 | 86,2549,2445 | 87,145,63 | 88,2923,2845 | 90,1344,1266 | 91,3914,3864

BATCH_RAW_INFO | 71,3854,3218 | 75,1494,981 | 76,1467,1048 | 79,2959,2577 | 80,3867,3508 | 83,321,78 | 84,264,39 | 85,2650,2434 | 86,2550,2445 | 87,146,63 | 88,2924,2845 | 90,1345,1266 | 91,3915,3864

BATCH_RAW_INFO | 92,155,154

BATCH_RAW_INFO | 71,3855,3218 | 75,1495,981 | 76,1468,1048 | 79,2960,2577 | 80,3868,3508 | 83,322,78 | 84,265,39 | 85,2651,2434 | 86,2551,2445 | 87,147,63 | 88,2925,2845 | 90,1346,1266 | 91,3916,3864 | 92,156,154

BATCH_RAW_INFO | 71,3856,3218 | 75,1496,981 | 76,1469,1048 | 79,2961,2577 | 80,3869,3508 | 83,323,78 | 84,266,39 | 85,2652,2434 | 86,2552,2445 | 87,148,63 | 88,2926,2845 | 90,1347,1266 | 91,3917,3864 | 92,157,154

BATCH_RAW_INFO | 71,3857,3218 | 75,1497,981 | 76,1470,1048 | 79,2962,2577 | 80,3870,3508 | 83,324,78 | 84,267,39 | 85,2653,2434 | 86,2553,2445 | 87,149,63 | 88,2927,2845 | 90,1348,1266 | 91,3918,3864 | 92,158,154

BATCH_RAW_INFO | 71,3858,3218 | 75,1498,981 | 76,1471,1048 | 79,2963,2577 | 80,3871,3508 | 83,325,78 | 84,268,39 | 85,2654,2434 | 86,2554,2445 | 87,150,63 | 88,2928,2845 | 90,1349,1266 | 91,3919,3864 | 92,159,154

BATCH_RAW_INFO | 71,3859,3218 | 75,1499,981 | 76,1472,1048 | 79,2964,2577 | 80,3872,3508 | 83,326,78 | 84,269,39 | 85,2655,2434 | 86,2555,2445 | 87,151,63 | 88,2929,2845 | 90,1350,1266 | 91,3920,3864 | 92,160,154

BATCH_RAW_INFO | 71,3860,3218 | 75,1500,981 | 76,1473,1048 | 79,2965,2577 | 80,3873,3508 | 83,327,78 | 84,270,39 | 85,2656,2434 | 86,2556,2445 | 87,152,63 | 88,2930,2845 | 90,1351,1266 | 91,3921,3864 | 92,161,154

BATCH_RAW_INFO | 71,3861,3218 | 75,1501,981 | 76,1474,1048 | 79,2966,2577 | 80,3874,3508 | 83,328,78 | 84,271,39 | 85,2657,2434 | 86,2557,2445 | 87,153,63 | 88,2931,2845 | 90,1352,1266 | 91,3922,3864 | 92,162,154

BATCH_RAW_INFO | 71,3862,3218 | 75,1502,981 | 76,1475,1048 | 79,2967,2577 | 80,3875,3508 | 83,329,78 | 84,272,39 | 85,2658,2434 | 86,2558,2445 | 87,154,63 | 88,2932,2845 | 90,1353,1266 | 91,3923,3864 | 92,163,154

BATCH_RAW_INFO | 71,3863,3218 | 75,1503,981 | 76,1476,1048 | 79,2968,2577 | 80,3876,3508 | 83,330,78 | 84,273,39 | 85,2659,2434 | 86,2559,2445 | 87,155,63 | 88,2933,2845 | 90,1354,1266 | 91,3924,3864 | 92,164,154

BATCH_RAW_INFO | 71,3864,3218 | 75,1504,981 | 76,1477,1048 | 79,2969,2577 | 80,3877,3508 | 83,331,78 | 84,274,39 | 85,2660,2434 | 86,2560,2445 | 87,156,63 | 88,2934,2845 | 90,1355,1266 | 91,3925,3864 | 92,165,154

BATCH_RAW_INFO | 71,3865,3218 | 75,1505,981 | 76,1478,1048 | 79,2970,2577 | 80,3878,3508 | 83,332,78 | 84,275,39 | 85,2661,2434 | 86,2561,2445 | 87,157,63 | 88,2935,2845 | 90,1356,1266 | 91,3926,3864 | 92,166,154

BATCH_RAW_INFO | 71,3866,3218 | 75,1506,981 | 76,1479,1048 | 79,2971,2577 | 80,3879,3508 | 83,333,78 | 84,276,39 | 85,2662,2434 | 86,2562,2445 | 87,158,63 | 88,2936,2845 | 90,1357,1266 | 91,3927,3864 | 92,167,154

BATCH_RAW_INFO | 71,3867,3218 | 75,1507,981 | 76,1480,1048 | 79,2972,2577 | 80,3880,3508 | 83,334,78 | 84,277,39 | 85,2663,2434 | 86,2563,2445 | 87,159,63 | 88,2937,2845 | 90,1358,1266 | 91,3928,3864 | 92,168,154

BATCH_RAW_INFO | 71,3868,3218 | 75,1508,981 | 76,1481,1048 | 79,2973,2577 | 80,3881,3508 | 83,335,78 | 84,278,39 | 85,2664,2434 | 86,2564,2445 | 87,160,63 | 88,2938,2845 | 90,1359,1266 | 91,3929,3864 | 92,169,154

BATCH_RAW_INFO | 71,3869,3218 | 75,1509,981 | 76,1482,1048 | 79,2974,2577 | 80,3882,3508 | 83,336,78 | 84,279,39 | 85,2665,2434 | 86,2565,2445 | 87,161,63 | 88,2939,2845 | 90,1360,1266 | 91,3930,3864 | 92,170,154

BATCH_RAW_INFO | 71,3870,3218 | 75,1510,981 | 76,1483,1048 | 79,2975,2577 | 80,3883,3508 | 83,337,78 | 84,280,39 | 85,2666,2434 | 86,2566,2445 | 87,162,63 | 88,2940,2845 | 90,1361,1266 | 91,3931,3864 | 92,171,154

BATCH_RAW_INFO | 71,3871,3218 | 75,1511,981 | 76,1484,1048 | 79,2976,2577 | 80,3884,3508 | 83,338,78 | 84,281,39 | 85,2667,2434 | 86,2567,2445 | 87,163,63 | 88,2941,2845 | 90,1362,1266 | 91,3932,3864 | 92,172,154

BATCH_RAW_INFO | 71,3872,3218 | 75,1512,981 | 76,1485,1048 | 79,2977,2577 | 80,3885,3508 | 83,339,78 | 84,282,39 | 85,2668,2434 | 86,2568,2445 | 87,164,63 | 88,2942,2845 | 90,1363,1266 | 91,3933,3864 | 92,173,154

BATCH_RAW_INFO | 71,3873,3218 | 75,1513,981 | 76,1486,1048 | 79,2978,2577 | 80,3886,3508 | 83,340,78 | 84,283,39 | 85,2669,2434 | 86,2569,2445 | 87,165,63 | 88,2943,2845 | 90,1364,1266 | 91,3934,3864 | 92,174,154

BATCH_RAW_INFO | 71,3874,3218 | 75,1514,981 | 76,1487,1048 | 79,2979,2577 | 80,3887,3508 | 83,341,78 | 84,284,39 | 85,2670,2434 | 86,2570,2445 | 87,166,63 | 88,2944,2845 | 90,1365,1266 | 91,3935,3864 | 92,175,154

BATCH_RAW_INFO | 93,923,922

BATCH_RAW_INFO | 94,3599,3598

BATCH_RAW_INFO | 71,3875,3218 | 75,1515,981 | 76,1488,1048 | 79,2980,2577 | 80,3888,3508 | 83,342,78 | 84,285,39 | 85,2671,2434 | 86,2571,2445 | 87,167,63 | 88,2945,2845 | 90,1366,1266 | 91,3936,3864 | 92,176,154 | 93,924,922 | 94,3600,3598

BATCH_RAW_INFO | 71,3876,3218 | 75,1516,981 | 76,1489,1048 | 79,2981,2577 | 80,3889,3508 | 83,343,78 | 84,286,39 | 85,2672,2434 | 86,2572,2445 | 87,168,63 | 88,2946,2845 | 90,1367,1266 | 91,3937,3864 | 92,177,154 | 93,925,922 | 94,3601,3598

BATCH_RAW_INFO | 71,3877,3218 | 75,1517,981 | 76,1490,1048 | 79,2982,2577 | 80,3890,3508 | 83,344,78 | 84,287,39 | 85,2673,2434 | 86,2573,2445 | 87,169,63 | 88,2947,2845 | 90,1368,1266 | 91,3938,3864 | 92,178,154 | 93,926,922 | 94,3602,3598

BATCH_RAW_INFO | 71,3878,3218 | 75,1518,981 | 76,1491,1048 | 79,2983,2577 | 80,3891,3508 | 83,345,78 | 84,288,39 | 85,2674,2434 | 86,2574,2445 | 87,170,63 | 88,2948,2845 | 90,1369,1266 | 91,3939,3864 | 92,179,154 | 93,927,922 | 94,3603,3598

BATCH_RAW_INFO | 71,3879,3218 | 75,1519,981 | 76,1492,1048 | 79,2984,2577 | 80,3892,3508 | 83,346,78 | 84,289,39 | 85,2675,2434 | 86,2575,2445 | 87,171,63 | 88,2949,2845 | 90,1370,1266 | 91,3940,3864 | 92,180,154 | 93,928,922 | 94,3604,3598

BATCH_RAW_INFO | 71,3880,3218 | 75,1520,981 | 76,1493,1048 | 79,2985,2577 | 80,3893,3508 | 83,347,78 | 84,290,39 | 85,2676,2434 | 86,2576,2445 | 87,172,63 | 88,2950,2845 | 90,1371,1266 | 91,3941,3864 | 92,181,154 | 93,929,922 | 94,3605,3598

BATCH_RAW_INFO | 95,1096,1095

BATCH_RAW_INFO | 71,3881,3218 | 75,1521,981 | 76,1494,1048 | 79,2986,2577 | 80,3894,3508 | 83,348,78 | 84,291,39 | 85,2677,2434 | 86,2577,2445 | 87,173,63 | 88,2951,2845 | 90,1372,1266 | 91,3942,3864 | 92,182,154 | 93,930,922 | 94,3606,3598 | 95,1097,1095

BATCH_RAW_INFO | 71,3882,3218 | 75,1522,981 | 76,1495,1048 | 79,2987,2577 | 80,3895,3508 | 83,349,78 | 84,292,39 | 85,2678,2434 | 86,2578,2445 | 87,174,63 | 88,2952,2845 | 90,1373,1266 | 91,3943,3864 | 92,183,154 | 93,931,922 | 94,3607,3598 | 95,1098,1095

BATCH_RAW_INFO | 71,3883,3218 | 75,1523,981 | 76,1496,1048 | 79,2988,2577 | 80,3896,3508 | 83,350,78 | 84,293,39 | 85,2679,2434 | 86,2579,2445 | 87,175,63 | 88,2953,2845 | 90,1374,1266 | 91,3944,3864 | 92,184,154 | 93,932,922 | 94,3608,3598 | 95,1099,1095

BATCH_RAW_INFO | 71,3884,3218 | 75,1524,981 | 76,1497,1048 | 79,2989,2577 | 80,3897,3508 | 83,351,78 | 84,294,39 | 85,2680,2434 | 86,2580,2445 | 87,176,63 | 88,2954,2845 | 90,1375,1266 | 91,3945,3864 | 92,185,154 | 93,933,922 | 94,3609,3598 | 95,1100,1095

BATCH_RAW_INFO | 71,3885,3218 | 75,1525,981 | 76,1498,1048 | 79,2990,2577 | 80,3898,3508 | 83,352,78 | 84,295,39 | 85,2681,2434 | 86,2581,2445 | 87,177,63 | 88,2955,2845 | 90,1376,1266 | 91,3946,3864 | 92,186,154 | 93,934,922 | 94,3610,3598 | 95,1101,1095

BATCH_RAW_INFO | 71,3886,3218 | 75,1526,981 | 76,1499,1048 | 79,2991,2577 | 80,3899,3508 | 83,353,78 | 84,296,39 | 85,2682,2434 | 86,2582,2445 | 87,178,63 | 88,2956,2845 | 90,1377,1266 | 91,3947,3864 | 92,187,154 | 93,935,922 | 94,3611,3598 | 95,1102,1095

BATCH_RAW_INFO | 71,3887,3218 | 75,1527,981 | 76,1500,1048 | 79,2992,2577 | 80,3900,3508 | 83,354,78 | 84,297,39 | 85,2683,2434 | 86,2583,2445 | 87,179,63 | 88,2957,2845 | 90,1378,1266 | 91,3948,3864 | 92,188,154 | 93,936,922 | 94,3612,3598 | 95,1103,1095

BATCH_RAW_INFO | 71,3888,3218 | 75,1528,981 | 76,1501,1048 | 79,2993,2577 | 80,3901,3508 | 83,355,78 | 84,298,39 | 85,2684,2434 | 86,2584,2445 | 87,180,63 | 88,2958,2845 | 90,1379,1266 | 91,3949,3864 | 92,189,154 | 93,937,922 | 94,3613,3598 | 95,1104,1095

BATCH_RAW_INFO | 71,3889,3218 | 75,1529,981 | 76,1502,1048 | 79,2994,2577 | 80,3902,3508 | 83,356,78 | 84,299,39 | 85,2685,2434 | 86,2585,2445 | 87,181,63 | 88,2959,2845 | 90,1380,1266 | 91,3950,3864 | 92,190,154 | 93,938,922 | 94,3614,3598 | 95,1105,1095

BATCH_RAW_INFO | 71,3890,3218 | 75,1530,981 | 76,1503,1048 | 79,2995,2577 | 80,3903,3508 | 83,357,78 | 84,300,39 | 85,2686,2434 | 86,2586,2445 | 87,182,63 | 88,2960,2845 | 90,1381,1266 | 91,3951,3864 | 92,191,154 | 93,939,922 | 94,3615,3598 | 95,1106,1095

BATCH_RAW_INFO | 71,3891,3218 | 75,1531,981 | 76,1504,1048 | 79,2996,2577 | 80,3904,3508 | 83,358,78 | 84,301,39 | 85,2687,2434 | 86,2587,2445 | 87,183,63 | 88,2961,2845 | 90,1382,1266 | 91,3952,3864 | 92,192,154 | 93,940,922 | 94,3616,3598 | 95,1107,1095

BATCH_RAW_INFO | 71,3892,3218 | 75,1532,981 | 76,1505,1048 | 79,2997,2577 | 80,3905,3508 | 83,359,78 | 84,302,39 | 85,2688,2434 | 86,2588,2445 | 87,184,63 | 88,2962,2845 | 90,1383,1266 | 91,3953,3864 | 92,193,154 | 93,941,922 | 94,3617,3598 | 95,1108,1095

BATCH_RAW_INFO | 71,3893,3218 | 75,1533,981 | 76,1506,1048 | 79,2998,2577 | 80,3906,3508 | 83,360,78 | 84,303,39 | 85,2689,2434 | 86,2589,2445 | 87,185,63 | 88,2963,2845 | 90,1384,1266 | 91,3954,3864 | 92,194,154 | 93,942,922 | 94,3618,3598 | 95,1109,1095

BATCH_RAW_INFO | 71,3894,3218 | 75,1534,981 | 76,1507,1048 | 79,2999,2577 | 80,3907,3508 | 83,361,78 | 84,304,39 | 85,2690,2434 | 86,2590,2445 | 87,186,63 | 88,2964,2845 | 90,1385,1266 | 91,3955,3864 | 92,195,154 | 93,943,922 | 94,3619,3598 | 95,1110,1095

BATCH_RAW_INFO | 71,3895,3218 | 75,1535,981 | 76,1508,1048 | 79,3000,2577 | 80,3908,3508 | 83,362,78 | 84,305,39 | 85,2691,2434 | 86,2591,2445 | 87,187,63 | 88,2965,2845 | 90,1386,1266 | 91,3956,3864 | 92,196,154 | 93,944,922 | 94,3620,3598 | 95,1111,1095

BATCH_RAW_INFO | 71,3896,3218 | 75,1536,981 | 76,1509,1048 | 79,3001,2577 | 80,3909,3508 | 83,363,78 | 84,306,39 | 85,2692,2434 | 86,2592,2445 | 87,188,63 | 88,2966,2845 | 90,1387,1266 | 91,3957,3864 | 92,197,154 | 93,945,922 | 94,3621,3598 | 95,1112,1095

BATCH_RAW_INFO | 71,3897,3218 | 75,1537,981 | 76,1510,1048 | 79,3002,2577 | 80,3910,3508 | 83,364,78 | 84,307,39 | 85,2693,2434 | 86,2593,2445 | 87,189,63 | 88,2967,2845 | 90,1388,1266 | 91,3958,3864 | 92,198,154 | 93,946,922 | 94,3622,3598 | 95,1113,1095

BATCH_RAW_INFO | 71,3898,3218 | 75,1538,981 | 76,1511,1048 | 79,3003,2577 | 80,3911,3508 | 83,365,78 | 84,308,39 | 85,2694,2434 | 86,2594,2445 | 87,190,63 | 88,2968,2845 | 90,1389,1266 | 91,3959,3864 | 92,199,154 | 93,947,922 | 94,3623,3598 | 95,1114,1095

BATCH_RAW_INFO | 71,3899,3218 | 75,1539,981 | 76,1512,1048 | 79,3004,2577 | 80,3912,3508 | 83,366,78 | 84,309,39 | 85,2695,2434 | 86,2595,2445 | 87,191,63 | 88,2969,2845 | 90,1390,1266 | 91,3960,3864 | 92,200,154 | 93,948,922 | 94,3624,3598 | 95,1115,1095

BATCH_RAW_INFO | 71,3900,3218 | 75,1540,981 | 76,1513,1048 | 79,3005,2577 | 80,3913,3508 | 83,367,78 | 84,310,39 | 85,2696,2434 | 86,2596,2445 | 87,192,63 | 88,2970,2845 | 90,1391,1266 | 91,3961,3864 | 92,201,154 | 93,949,922 | 94,3625,3598 | 95,1116,1095

BATCH_RAW_INFO | 71,3901,3218 | 75,1541,981 | 76,1514,1048 | 79,3006,2577 | 80,3914,3508 | 83,368,78 | 84,311,39 | 85,2697,2434 | 86,2597,2445 | 87,193,63 | 88,2971,2845 | 90,1392,1266 | 91,3962,3864 | 92,202,154 | 93,950,922 | 94,3626,3598 | 95,1117,1095

BATCH_RAW_INFO | 71,3902,3218 | 75,1542,981 | 76,1515,1048 | 79,3007,2577 | 80,3915,3508 | 83,369,78 | 84,312,39 | 85,2698,2434 | 86,2598,2445 | 87,194,63 | 88,2972,2845 | 90,1393,1266 | 91,3963,3864 | 92,203,154 | 93,951,922 | 94,3627,3598 | 95,1118,1095

BATCH_RAW_INFO | 71,3903,3218 | 75,1543,981 | 76,1516,1048 | 79,3008,2577 | 80,3916,3508 | 83,370,78 | 84,313,39 | 85,2699,2434 | 86,2599,2445 | 87,195,63 | 88,2973,2845 | 90,1394,1266 | 91,3964,3864 | 92,204,154 | 93,952,922 | 94,3628,3598 | 95,1119,1095

BATCH_RAW_INFO | 71,3904,3218 | 75,1544,981 | 76,1517,1048 | 79,3009,2577 | 80,3917,3508 | 83,371,78 | 84,314,39 | 85,2700,2434 | 86,2600,2445 | 87,196,63 | 88,2974,2845 | 90,1395,1266 | 91,3965,3864 | 92,205,154 | 93,953,922 | 94,3629,3598 | 95,1120,1095

BATCH_RAW_INFO | 71,3905,3218 | 75,1545,981 | 76,1518,1048 | 79,3010,2577 | 80,3918,3508 | 83,372,78 | 84,315,39 | 85,2701,2434 | 86,2601,2445 | 87,197,63 | 88,2975,2845 | 90,1396,1266 | 91,3966,3864 | 92,206,154 | 93,954,922 | 94,3630,3598 | 95,1121,1095

BATCH_RAW_INFO | 71,3906,3218 | 75,1546,981 | 76,1519,1048 | 79,3011,2577 | 80,3919,3508 | 83,373,78 | 84,316,39 | 85,2702,2434 | 86,2602,2445 | 87,198,63 | 88,2976,2845 | 90,1397,1266 | 91,3967,3864 | 92,207,154 | 93,955,922 | 94,3631,3598 | 95,1122,1095

BATCH_RAW_INFO | 71,3907,3218 | 75,1547,981 | 76,1520,1048 | 79,3012,2577 | 80,3920,3508 | 83,374,78 | 84,317,39 | 85,2703,2434 | 86,2603,2445 | 87,199,63 | 88,2977,2845 | 90,1398,1266 | 91,3968,3864 | 92,208,154 | 93,956,922 | 94,3632,3598 | 95,1123,1095

BATCH_RAW_INFO | 71,3908,3218 | 75,1548,981 | 76,1521,1048 | 79,3013,2577 | 80,3921,3508 | 83,375,78 | 84,318,39 | 85,2704,2434 | 86,2604,2445 | 87,200,63 | 88,2978,2845 | 90,1399,1266 | 91,3969,3864 | 92,209,154 | 93,957,922 | 94,3633,3598 | 95,1124,1095

BATCH_RAW_INFO | 71,3909,3218 | 75,1549,981 | 76,1522,1048 | 79,3014,2577 | 80,3922,3508 | 83,376,78 | 84,319,39 | 85,2705,2434 | 86,2605,2445 | 87,201,63 | 88,2979,2845 | 90,1400,1266 | 91,3970,3864 | 92,210,154 | 93,958,922 | 94,3634,3598 | 95,1125,1095

BATCH_RAW_INFO | 71,3910,3218 | 75,1550,981 | 76,1523,1048 | 79,3015,2577 | 80,3923,3508 | 83,377,78 | 84,320,39 | 85,2706,2434 | 86,2606,2445 | 87,202,63 | 88,2980,2845 | 90,1401,1266 | 91,3971,3864 | 92,211,154 | 93,959,922 | 94,3635,3598 | 95,1126,1095

BATCH_RAW_INFO | 71,3911,3218 | 75,1551,981 | 76,1524,1048 | 79,3016,2577 | 80,3924,3508 | 83,378,78 | 84,321,39 | 85,2707,2434 | 86,2607,2445 | 87,203,63 | 88,2981,2845 | 90,1402,1266 | 91,3972,3864 | 92,212,154 | 93,960,922 | 94,3636,3598 | 95,1127,1095

BATCH_RAW_INFO | 71,3912,3218 | 75,1552,981 | 76,1525,1048 | 79,3017,2577 | 80,3925,3508 | 83,379,78 | 84,322,39 | 85,2708,2434 | 86,2608,2445 | 87,204,63 | 88,2982,2845 | 90,1403,1266 | 91,3973,3864 | 92,213,154 | 93,961,922 | 94,3637,3598 | 95,1128,1095

BATCH_RAW_INFO | 71,3913,3218 | 75,1553,981 | 76,1526,1048 | 79,3018,2577 | 80,3926,3508 | 83,380,78 | 84,323,39 | 85,2709,2434 | 86,2609,2445 | 87,205,63 | 88,2983,2845 | 90,1404,1266 | 91,3974,3864 | 92,214,154 | 93,962,922 | 94,3638,3598 | 95,1129,1095

BATCH_RAW_INFO | 71,3914,3218 | 75,1554,981 | 76,1527,1048 | 79,3019,2577 | 80,3927,3508 | 83,381,78 | 84,324,39 | 85,2710,2434 | 86,2610,2445 | 87,206,63 | 88,2984,2845 | 90,1405,1266 | 91,3975,3864 | 92,215,154 | 93,963,922 | 94,3639,3598 | 95,1130,1095

BATCH_RAW_INFO | 71,3915,3218 | 75,1555,981 | 76,1528,1048 | 79,3020,2577 | 80,3928,3508 | 83,382,78 | 84,325,39 | 85,2711,2434 | 86,2611,2445 | 87,207,63 | 88,2985,2845 | 90,1406,1266 | 91,3976,3864 | 92,216,154 | 93,964,922 | 94,3640,3598 | 95,1131,1095

BATCH_RAW_INFO | 71,3916,3218 | 75,1556,981 | 76,1529,1048 | 79,3021,2577 | 80,3929,3508 | 83,383,78 | 84,326,39 | 85,2712,2434 | 86,2612,2445 | 87,208,63 | 88,2986,2845 | 90,1407,1266 | 91,3977,3864 | 92,217,154 | 93,965,922 | 94,3641,3598 | 95,1132,1095

BATCH_RAW_INFO | 71,3917,3218 | 75,1557,981 | 76,1530,1048 | 79,3022,2577 | 80,3930,3508 | 83,384,78 | 84,327,39 | 85,2713,2434 | 86,2613,2445 | 87,209,63 | 88,2987,2845 | 90,1408,1266 | 91,3978,3864 | 92,218,154 | 93,966,922 | 94,3642,3598 | 95,1133,1095

BATCH_RAW_INFO | 71,3918,3218 | 75,1558,981 | 76,1531,1048 | 79,3023,2577 | 80,3931,3508 | 83,385,78 | 84,328,39 | 85,2714,2434 | 86,2614,2445 | 87,210,63 | 88,2988,2845 | 90,1409,1266 | 91,3979,3864 | 92,219,154 | 93,967,922 | 94,3643,3598 | 95,1134,1095

BATCH_RAW_INFO | 71,3919,3218 | 75,1559,981 | 76,1532,1048 | 79,3024,2577 | 80,3932,3508 | 83,386,78 | 84,329,39 | 85,2715,2434 | 86,2615,2445 | 87,211,63 | 88,2989,2845 | 90,1410,1266 | 91,3980,3864 | 92,220,154 | 93,968,922 | 94,3644,3598 | 95,1135,1095

BATCH_RAW_INFO | 71,3920,3218 | 75,1560,981 | 76,1533,1048 | 79,3025,2577 | 80,3933,3508 | 83,387,78 | 84,330,39 | 85,2716,2434 | 86,2616,2445 | 87,212,63 | 88,2990,2845 | 90,1411,1266 | 91,3981,3864 | 92,221,154 | 93,969,922 | 94,3645,3598 | 95,1136,1095

BATCH_RAW_INFO | 71,3921,3218 | 75,1561,981 | 76,1534,1048 | 79,3026,2577 | 80,3934,3508 | 83,388,78 | 84,331,39 | 85,2717,2434 | 86,2617,2445 | 87,213,63 | 88,2991,2845 | 90,1412,1266 | 91,3982,3864 | 92,222,154 | 93,970,922 | 94,3646,3598 | 95,1137,1095

BATCH_RAW_INFO | 71,3922,3218 | 75,1562,981 | 76,1535,1048 | 79,3027,2577 | 80,3935,3508 | 83,389,78 | 84,332,39 | 85,2718,2434 | 86,2618,2445 | 87,214,63 | 88,2992,2845 | 90,1413,1266 | 91,3983,3864 | 92,223,154 | 93,971,922 | 94,3647,3598 | 95,1138,1095

BATCH_RAW_INFO | 71,3923,3218 | 75,1563,981 | 76,1536,1048 | 79,3028,2577 | 80,3936,3508 | 83,390,78 | 84,333,39 | 85,2719,2434 | 86,2619,2445 | 87,215,63 | 88,2993,2845 | 90,1414,1266 | 91,3984,3864 | 92,224,154 | 93,972,922 | 94,3648,3598 | 95,1139,1095

BATCH_RAW_INFO | 71,3924,3218 | 75,1564,981 | 76,1537,1048 | 79,3029,2577 | 80,3937,3508 | 83,391,78 | 84,334,39 | 85,2720,2434 | 86,2620,2445 | 87,216,63 | 88,2994,2845 | 90,1415,1266 | 91,3985,3864 | 92,225,154 | 93,973,922 | 94,3649,3598 | 95,1140,1095

BATCH_RAW_INFO | 71,3925,3218 | 75,1565,981 | 76,1538,1048 | 79,3030,2577 | 80,3938,3508 | 83,392,78 | 84,335,39 | 85,2721,2434 | 86,2621,2445 | 87,217,63 | 88,2995,2845 | 90,1416,1266 | 91,3986,3864 | 92,226,154 | 93,974,922 | 94,3650,3598 | 95,1141,1095

BATCH_RAW_INFO | 71,3926,3218 | 75,1566,981 | 76,1539,1048 | 79,3031,2577 | 80,3939,3508 | 83,393,78 | 84,336,39 | 85,2722,2434 | 86,2622,2445 | 87,218,63 | 88,2996,2845 | 90,1417,1266 | 91,3987,3864 | 92,227,154 | 93,975,922 | 94,3651,3598 | 95,1142,1095

BATCH_RAW_INFO | 71,3927,3218 | 75,1567,981 | 76,1540,1048 | 79,3032,2577 | 80,3940,3508 | 83,394,78 | 84,337,39 | 85,2723,2434 | 86,2623,2445 | 87,219,63 | 88,2997,2845 | 90,1418,1266 | 91,3988,3864 | 92,228,154 | 93,976,922 | 94,3652,3598 | 95,1143,1095

BATCH_RAW_INFO | 71,3928,3218 | 75,1568,981 | 76,1541,1048 | 79,3033,2577 | 80,3941,3508 | 83,395,78 | 84,338,39 | 85,2724,2434 | 86,2624,2445 | 87,220,63 | 88,2998,2845 | 90,1419,1266 | 91,3989,3864 | 92,229,154 | 93,977,922 | 94,3653,3598 | 95,1144,1095

BATCH_RAW_INFO | 71,3929,3218 | 75,1569,981 | 76,1542,1048 | 79,3034,2577 | 80,3942,3508 | 83,396,78 | 84,339,39 | 85,2725,2434 | 86,2625,2445 | 87,221,63 | 88,2999,2845 | 90,1420,1266 | 91,3990,3864 | 92,230,154 | 93,978,922 | 94,3654,3598 | 95,1145,1095

BATCH_RAW_INFO | 71,3930,3218 | 75,1570,981 | 76,1543,1048 | 79,3035,2577 | 80,3943,3508 | 83,397,78 | 84,340,39 | 85,2726,2434 | 86,2626,2445 | 87,222,63 | 88,3000,2845 | 90,1421,1266 | 91,3991,3864 | 92,231,154 | 93,979,922 | 94,3655,3598 | 95,1146,1095

BATCH_RAW_INFO | 71,3931,3218 | 75,1571,981 | 76,1544,1048 | 79,3036,2577 | 80,3944,3508 | 83,398,78 | 84,341,39 | 85,2727,2434 | 86,2627,2445 | 87,223,63 | 88,3001,2845 | 90,1422,1266 | 91,3992,3864 | 92,232,154 | 93,980,922 | 94,3656,3598 | 95,1147,1095

BATCH_RAW_INFO | 71,3932,3218 | 75,1572,981 | 76,1545,1048 | 79,3037,2577 | 80,3945,3508 | 83,399,78 | 84,342,39 | 85,2728,2434 | 86,2628,2445 | 87,224,63 | 88,3002,2845 | 90,1423,1266 | 91,3993,3864 | 92,233,154 | 93,981,922 | 94,3657,3598 | 95,1148,1095

BATCH_RAW_INFO | 71,3933,3218 | 75,1573,981 | 76,1546,1048 | 79,3038,2577 | 80,3946,3508 | 83,400,78 | 84,343,39 | 85,2729,2434 | 86,2629,2445 | 87,225,63 | 88,3003,2845 | 90,1424,1266 | 91,3994,3864 | 92,234,154 | 93,982,922 | 94,3658,3598 | 95,1149,1095

BATCH_RAW_INFO | 71,3934,3218 | 75,1574,981 | 76,1547,1048 | 79,3039,2577 | 80,3947,3508 | 83,401,78 | 84,344,39 | 85,2730,2434 | 86,2630,2445 | 87,226,63 | 88,3004,2845 | 90,1425,1266 | 91,3995,3864 | 92,235,154 | 93,983,922 | 94,3659,3598 | 95,1150,1095

BATCH_RAW_INFO | 71,3935,3218 | 75,1575,981 | 76,1548,1048 | 79,3040,2577 | 80,3948,3508 | 83,402,78 | 84,345,39 | 85,2731,2434 | 86,2631,2445 | 87,227,63 | 88,3005,2845 | 90,1426,1266 | 91,3996,3864 | 92,236,154 | 93,984,922 | 94,3660,3598 | 95,1151,1095

BATCH_RAW_INFO | 71,3936,3218 | 75,1576,981 | 76,1549,1048 | 79,3041,2577 | 80,3949,3508 | 83,403,78 | 84,346,39 | 85,2732,2434 | 86,2632,2445 | 87,228,63 | 88,3006,2845 | 90,1427,1266 | 91,3997,3864 | 92,237,154 | 93,985,922 | 94,3661,3598 | 95,1152,1095

BATCH_RAW_INFO | 71,3937,3218 | 75,1577,981 | 76,1550,1048 | 79,3042,2577 | 80,3950,3508 | 83,404,78 | 84,347,39 | 85,2733,2434 | 86,2633,2445 | 87,229,63 | 88,3007,2845 | 90,1428,1266 | 91,3998,3864 | 92,238,154 | 93,986,922 | 94,3662,3598 | 95,1153,1095

BATCH_RAW_INFO | 71,3938,3218 | 75,1578,981 | 76,1551,1048 | 79,3043,2577 | 80,3951,3508 | 83,405,78 | 84,348,39 | 85,2734,2434 | 86,2634,2445 | 87,230,63 | 88,3008,2845 | 90,1429,1266 | 91,3999,3864 | 92,239,154 | 93,987,922 | 94,3663,3598 | 95,1154,1095

BATCH_RAW_INFO | 71,3939,3218 | 75,1579,981 | 76,1552,1048 | 79,3044,2577 | 80,3952,3508 | 83,406,78 | 84,349,39 | 85,2735,2434 | 86,2635,2445 | 87,231,63 | 88,3009,2845 | 90,1430,1266 | 91,4000,3864 | 92,240,154 | 93,988,922 | 94,3664,3598 | 95,1155,1095

BATCH_RAW_INFO | 71,3940,3218 | 75,1580,981 | 76,1553,1048 | 79,3045,2577 | 80,3953,3508 | 83,407,78 | 84,350,39 | 85,2736,2434 | 86,2636,2445 | 87,232,63 | 88,3010,2845 | 90,1431,1266 | 91,4001,3864 | 92,241,154 | 93,989,922 | 94,3665,3598 | 95,1156,1095

BATCH_RAW_INFO | 71,3941,3218 | 75,1581,981 | 76,1554,1048 | 79,3046,2577 | 80,3954,3508 | 83,408,78 | 84,351,39 | 85,2737,2434 | 86,2637,2445 | 87,233,63 | 88,3011,2845 | 90,1432,1266 | 91,4002,3864 | 92,242,154 | 93,990,922 | 94,3666,3598 | 95,1157,1095

BATCH_RAW_INFO | 71,3942,3218 | 75,1582,981 | 76,1555,1048 | 79,3047,2577 | 80,3955,3508 | 83,409,78 | 84,352,39 | 85,2738,2434 | 86,2638,2445 | 87,234,63 | 88,3012,2845 | 90,1433,1266 | 91,4003,3864 | 92,243,154 | 93,991,922 | 94,3667,3598 | 95,1158,1095

BATCH_RAW_INFO | 71,3943,3218 | 75,1583,981 | 76,1556,1048 | 79,3048,2577 | 80,3956,3508 | 83,410,78 | 84,353,39 | 85,2739,2434 | 86,2639,2445 | 87,235,63 | 88,3013,2845 | 90,1434,1266 | 91,4004,3864 | 92,244,154 | 93,992,922 | 94,3668,3598 | 95,1159,1095

BATCH_RAW_INFO | 71,3944,3218 | 75,1584,981 | 76,1557,1048 | 79,3049,2577 | 80,3957,3508 | 83,411,78 | 84,354,39 | 85,2740,2434 | 86,2640,2445 | 87,236,63 | 88,3014,2845 | 90,1435,1266 | 91,4005,3864 | 92,245,154 | 93,993,922 | 94,3669,3598 | 95,1160,1095

BATCH_RAW_INFO | 71,3945,3218 | 75,1585,981 | 76,1558,1048 | 79,3050,2577 | 80,3958,3508 | 83,412,78 | 84,355,39 | 85,2741,2434 | 86,2641,2445 | 87,237,63 | 88,3015,2845 | 90,1436,1266 | 91,4006,3864 | 92,246,154 | 93,994,922 | 94,3670,3598 | 95,1161,1095

BATCH_RAW_INFO | 71,3946,3218 | 75,1586,981 | 76,1559,1048 | 79,3051,2577 | 80,3959,3508 | 83,413,78 | 84,356,39 | 85,2742,2434 | 86,2642,2445 | 87,238,63 | 88,3016,2845 | 90,1437,1266 | 91,4007,3864 | 92,247,154 | 93,995,922 | 94,3671,3598 | 95,1162,1095

BATCH_RAW_INFO | 71,3947,3218 | 75,1587,981 | 76,1560,1048 | 79,3052,2577 | 80,3960,3508 | 83,414,78 | 84,357,39 | 85,2743,2434 | 86,2643,2445 | 87,239,63 | 88,3017,2845 | 90,1438,1266 | 91,4008,3864 | 92,248,154 | 93,996,922 | 94,3672,3598 | 95,1163,1095

BATCH_RAW_INFO | 71,3948,3218 | 75,1588,981 | 76,1561,1048 | 79,3053,2577 | 80,3961,3508 | 83,415,78 | 84,358,39 | 85,2744,2434 | 86,2644,2445 | 87,240,63 | 88,3018,2845 | 90,1439,1266 | 91,4009,3864 | 92,249,154 | 93,997,922 | 94,3673,3598 | 95,1164,1095

BATCH_RAW_INFO | 71,3949,3218 | 75,1589,981 | 76,1562,1048 | 79,3054,2577 | 80,3962,3508 | 83,416,78 | 84,359,39 | 85,2745,2434 | 86,2645,2445 | 87,241,63 | 88,3019,2845 | 90,1440,1266 | 91,4010,3864 | 92,250,154 | 93,998,922 | 94,3674,3598 | 95,1165,1095

BATCH_RAW_INFO | 71,3950,3218 | 75,1590,981 | 76,1563,1048 | 79,3055,2577 | 80,3963,3508 | 83,417,78 | 84,360,39 | 85,2746,2434 | 86,2646,2445 | 87,242,63 | 88,3020,2845 | 90,1441,1266 | 91,4011,3864 | 92,251,154 | 93,999,922 | 94,3675,3598 | 95,1166,1095

BATCH_RAW_INFO | 71,3951,3218 | 75,1591,981 | 76,1564,1048 | 79,3056,2577 | 80,3964,3508 | 83,418,78 | 84,361,39 | 85,2747,2434 | 86,2647,2445 | 87,243,63 | 88,3021,2845 | 90,1442,1266 | 91,4012,3864 | 92,252,154 | 93,1000,922 | 94,3676,3598 | 95,1167,1095

BATCH_RAW_INFO | 71,3952,3218 | 75,1592,981 | 76,1565,1048 | 79,3057,2577 | 80,3965,3508 | 83,419,78 | 84,362,39 | 85,2748,2434 | 86,2648,2445 | 87,244,63 | 88,3022,2845 | 90,1443,1266 | 91,4013,3864 | 92,253,154 | 93,1001,922 | 94,3677,3598 | 95,1168,1095

BATCH_RAW_INFO | 71,3953,3218 | 75,1593,981 | 76,1566,1048 | 79,3058,2577 | 80,3966,3508 | 83,420,78 | 84,363,39 | 85,2749,2434 | 86,2649,2445 | 87,245,63 | 88,3023,2845 | 90,1444,1266 | 91,4014,3864 | 92,254,154 | 93,1002,922 | 94,3678,3598 | 95,1169,1095

BATCH_RAW_INFO | 71,3954,3218 | 75,1594,981 | 76,1567,1048 | 79,3059,2577 | 80,3967,3508 | 83,421,78 | 84,364,39 | 85,2750,2434 | 86,2650,2445 | 87,246,63 | 88,3024,2845 | 90,1445,1266 | 91,4015,3864 | 92,255,154 | 93,1003,922 | 94,3679,3598 | 95,1170,1095

BATCH_RAW_INFO | 71,3955,3218 | 75,1595,981 | 76,1568,1048 | 79,3060,2577 | 80,3968,3508 | 83,422,78 | 84,365,39 | 85,2751,2434 | 86,2651,2445 | 87,247,63 | 88,3025,2845 | 90,1446,1266 | 91,4016,3864 | 92,256,154 | 93,1004,922 | 94,3680,3598 | 95,1171,1095

BATCH_RAW_INFO | 71,3956,3218 | 75,1596,981 | 76,1569,1048 | 79,3061,2577 | 80,3969,3508 | 83,423,78 | 84,366,39 | 85,2752,2434 | 86,2652,2445 | 87,248,63 | 88,3026,2845 | 90,1447,1266 | 91,4017,3864 | 92,257,154 | 93,1005,922 | 94,3681,3598 | 95,1172,1095

BATCH_RAW_INFO | 71,3957,3218 | 75,1597,981 | 76,1570,1048 | 79,3062,2577 | 80,3970,3508 | 83,424,78 | 84,367,39 | 85,2753,2434 | 86,2653,2445 | 87,249,63 | 88,3027,2845 | 90,1448,1266 | 91,4018,3864 | 92,258,154 | 93,1006,922 | 94,3682,3598 | 95,1173,1095

BATCH_RAW_INFO | 71,3958,3218 | 75,1598,981 | 76,1571,1048 | 79,3063,2577 | 80,3971,3508 | 83,425,78 | 84,368,39 | 85,2754,2434 | 86,2654,2445 | 87,250,63 | 88,3028,2845 | 90,1449,1266 | 91,4019,3864 | 92,259,154 | 93,1007,922 | 94,3683,3598 | 95,1174,1095

BATCH_RAW_INFO | 71,3959,3218 | 75,1599,981 | 76,1572,1048 | 79,3064,2577 | 80,3972,3508 | 83,426,78 | 84,369,39 | 85,2755,2434 | 86,2655,2445 | 87,251,63 | 88,3029,2845 | 90,1450,1266 | 91,4020,3864 | 92,260,154 | 93,1008,922 | 94,3684,3598 | 95,1175,1095

BATCH_RAW_INFO | 71,3960,3218 | 75,1600,981 | 76,1573,1048 | 79,3065,2577 | 80,3973,3508 | 83,427,78 | 84,370,39 | 85,2756,2434 | 86,2656,2445 | 87,252,63 | 88,3030,2845 | 90,1451,1266 | 91,4021,3864 | 92,261,154 | 93,1009,922 | 94,3685,3598 | 95,1176,1095

BATCH_RAW_INFO | 71,3961,3218 | 75,1601,981 | 76,1574,1048 | 79,3066,2577 | 80,3974,3508 | 83,428,78 | 84,371,39 | 85,2757,2434 | 86,2657,2445 | 87,253,63 | 88,3031,2845 | 90,1452,1266 | 91,4022,3864 | 92,262,154 | 93,1010,922 | 94,3686,3598 | 95,1177,1095

BATCH_RAW_INFO | 71,3962,3218 | 75,1602,981 | 76,1575,1048 | 79,3067,2577 | 80,3975,3508 | 83,429,78 | 84,372,39 | 85,2758,2434 | 86,2658,2445 | 87,254,63 | 88,3032,2845 | 90,1453,1266 | 91,4023,3864 | 92,263,154 | 93,1011,922 | 94,3687,3598 | 95,1178,1095

BATCH_RAW_INFO | 71,3963,3218 | 75,1603,981 | 76,1576,1048 | 79,3068,2577 | 80,3976,3508 | 83,430,78 | 84,373,39 | 85,2759,2434 | 86,2659,2445 | 87,255,63 | 88,3033,2845 | 90,1454,1266 | 91,4024,3864 | 92,264,154 | 93,1012,922 | 94,3688,3598 | 95,1179,1095

BATCH_RAW_INFO | 71,3964,3218 | 75,1604,981 | 76,1577,1048 | 79,3069,2577 | 80,3977,3508 | 83,431,78 | 84,374,39 | 85,2760,2434 | 86,2660,2445 | 87,256,63 | 88,3034,2845 | 90,1455,1266 | 91,4025,3864 | 92,265,154 | 93,1013,922 | 94,3689,3598 | 95,1180,1095

BATCH_RAW_INFO | 71,3965,3218 | 75,1605,981 | 76,1578,1048 | 79,3070,2577 | 80,3978,3508 | 83,432,78 | 84,375,39 | 85,2761,2434 | 86,2661,2445 | 87,257,63 | 88,3035,2845 | 90,1456,1266 | 91,4026,3864 | 92,266,154 | 93,1014,922 | 94,3690,3598 | 95,1181,1095

BATCH_RAW_INFO | 71,3966,3218 | 75,1606,981 | 76,1579,1048 | 79,3071,2577 | 80,3979,3508 | 83,433,78 | 84,376,39 | 85,2762,2434 | 86,2662,2445 | 87,258,63 | 88,3036,2845 | 90,1457,1266 | 91,4027,3864 | 92,267,154 | 93,1015,922 | 94,3691,3598 | 95,1182,1095

BATCH_RAW_INFO | 71,3967,3218 | 75,1607,981 | 76,1580,1048 | 79,3072,2577 | 80,3980,3508 | 83,434,78 | 84,377,39 | 85,2763,2434 | 86,2663,2445 | 87,259,63 | 88,3037,2845 | 90,1458,1266 | 91,4028,3864 | 92,268,154 | 93,1016,922 | 94,3692,3598 | 95,1183,1095

BATCH_RAW_INFO | 71,3968,3218 | 75,1608,981 | 76,1581,1048 | 79,3073,2577 | 80,3981,3508 | 83,435,78 | 84,378,39 | 85,2764,2434 | 86,2664,2445 | 87,260,63 | 88,3038,2845 | 90,1459,1266 | 91,4029,3864 | 92,269,154 | 93,1017,922 | 94,3693,3598 | 95,1184,1095

BATCH_RAW_INFO | 71,3969,3218 | 75,1609,981 | 76,1582,1048 | 79,3074,2577 | 80,3982,3508 | 83,436,78 | 84,379,39 | 85,2765,2434 | 86,2665,2445 | 87,261,63 | 88,3039,2845 | 90,1460,1266 | 91,4030,3864 | 92,270,154 | 93,1018,922 | 94,3694,3598 | 95,1185,1095

BATCH_RAW_INFO | 71,3970,3218 | 75,1610,981 | 76,1583,1048 | 79,3075,2577 | 80,3983,3508 | 83,437,78 | 84,380,39 | 85,2766,2434 | 86,2666,2445 | 87,262,63 | 88,3040,2845 | 90,1461,1266 | 91,4031,3864 | 92,271,154 | 93,1019,922 | 94,3695,3598 | 95,1186,1095

BATCH_RAW_INFO | 71,3971,3218 | 75,1611,981 | 76,1584,1048 | 79,3076,2577 | 80,3984,3508 | 83,438,78 | 84,381,39 | 85,2767,2434 | 86,2667,2445 | 87,263,63 | 88,3041,2845 | 90,1462,1266 | 91,4032,3864 | 92,272,154 | 93,1020,922 | 94,3696,3598 | 95,1187,1095

BATCH_RAW_INFO | 71,3972,3218 | 75,1612,981 | 76,1585,1048 | 79,3077,2577 | 80,3985,3508 | 83,439,78 | 84,382,39 | 85,2768,2434 | 86,2668,2445 | 87,264,63 | 88,3042,2845 | 90,1463,1266 | 91,4033,3864 | 92,273,154 | 93,1021,922 | 94,3697,3598 | 95,1188,1095

BATCH_RAW_INFO | 71,3973,3218 | 75,1613,981 | 76,1586,1048 | 79,3078,2577 | 80,3986,3508 | 83,440,78 | 84,383,39 | 85,2769,2434 | 86,2669,2445 | 87,265,63 | 88,3043,2845 | 90,1464,1266 | 91,4034,3864 | 92,274,154 | 93,1022,922 | 94,3698,3598 | 95,1189,1095

BATCH_RAW_INFO | 71,3974,3218 | 75,1614,981 | 76,1587,1048 | 79,3079,2577 | 80,3987,3508 | 83,441,78 | 84,384,39 | 85,2770,2434 | 86,2670,2445 | 87,266,63 | 88,3044,2845 | 90,1465,1266 | 91,4035,3864 | 92,275,154 | 93,1023,922 | 94,3699,3598 | 95,1190,1095

BATCH_RAW_INFO | 71,3975,3218 | 75,1615,981 | 76,1588,1048 | 79,3080,2577 | 80,3988,3508 | 83,442,78 | 84,385,39 | 85,2771,2434 | 86,2671,2445 | 87,267,63 | 88,3045,2845 | 90,1466,1266 | 91,4036,3864 | 92,276,154 | 93,1024,922 | 94,3700,3598 | 95,1191,1095

BATCH_RAW_INFO | 71,3976,3218 | 75,1616,981 | 76,1589,1048 | 79,3081,2577 | 80,3989,3508 | 83,443,78 | 84,386,39 | 85,2772,2434 | 86,2672,2445 | 87,268,63 | 88,3046,2845 | 90,1467,1266 | 91,4037,3864 | 92,277,154 | 93,1025,922 | 94,3701,3598 | 95,1192,1095

BATCH_RAW_INFO | 71,3977,3218 | 75,1617,981 | 76,1590,1048 | 79,3082,2577 | 80,3990,3508 | 83,444,78 | 84,387,39 | 85,2773,2434 | 86,2673,2445 | 87,269,63 | 88,3047,2845 | 90,1468,1266 | 91,4038,3864 | 92,278,154 | 93,1026,922 | 94,3702,3598 | 95,1193,1095

BATCH_RAW_INFO | 71,3978,3218 | 75,1618,981 | 76,1591,1048 | 79,3083,2577 | 80,3991,3508 | 83,445,78 | 84,388,39 | 85,2774,2434 | 86,2674,2445 | 87,270,63 | 88,3048,2845 | 90,1469,1266 | 91,4039,3864 | 92,279,154 | 93,1027,922 | 94,3703,3598 | 95,1194,1095

BATCH_RAW_INFO | 71,3979,3218 | 75,1619,981 | 76,1592,1048 | 79,3084,2577 | 80,3992,3508 | 83,446,78 | 84,389,39 | 85,2775,2434 | 86,2675,2445 | 87,271,63 | 88,3049,2845 | 90,1470,1266 | 91,4040,3864 | 92,280,154 | 93,1028,922 | 94,3704,3598 | 95,1195,1095

BATCH_RAW_INFO | 71,3980,3218 | 75,1620,981 | 76,1593,1048 | 79,3085,2577 | 80,3993,3508 | 83,447,78 | 84,390,39 | 85,2776,2434 | 86,2676,2445 | 87,272,63 | 88,3050,2845 | 90,1471,1266 | 91,4041,3864 | 92,281,154 | 93,1029,922 | 94,3705,3598 | 95,1196,1095

BATCH_RAW_INFO | 71,3981,3218 | 75,1621,981 | 76,1594,1048 | 79,3086,2577 | 80,3994,3508 | 83,448,78 | 84,391,39 | 85,2777,2434 | 86,2677,2445 | 87,273,63 | 88,3051,2845 | 90,1472,1266 | 91,4042,3864 | 92,282,154 | 93,1030,922 | 94,3706,3598 | 95,1197,1095

BATCH_RAW_INFO | 71,3982,3218 | 75,1622,981 | 76,1595,1048 | 79,3087,2577 | 80,3995,3508 | 83,449,78 | 84,392,39 | 85,2778,2434 | 86,2678,2445 | 87,274,63 | 88,3052,2845 | 90,1473,1266 | 91,4043,3864 | 92,283,154 | 93,1031,922 | 94,3707,3598 | 95,1198,1095

BATCH_RAW_INFO | 96,3984,3983

BATCH_RAW_INFO | 71,3983,3218 | 75,1623,981 | 76,1596,1048 | 79,3088,2577 | 80,3996,3508 | 83,450,78 | 84,393,39 | 85,2779,2434 | 86,2679,2445 | 87,275,63 | 88,3053,2845 | 90,1474,1266 | 91,4044,3864 | 92,284,154 | 93,1032,922 | 94,3708,3598 | 95,1199,1095 | 96,3985,3983

BATCH_RAW_INFO | 71,3984,3218 | 75,1624,981 | 76,1597,1048 | 79,3089,2577 | 80,3997,3508 | 83,451,78 | 84,394,39 | 85,2780,2434 | 86,2680,2445 | 87,276,63 | 88,3054,2845 | 90,1475,1266 | 91,4045,3864 | 92,285,154 | 93,1033,922 | 94,3709,3598 | 95,1200,1095 | 96,3986,3983

BATCH_RAW_INFO | 71,3985,3218 | 75,1625,981 | 76,1598,1048 | 79,3090,2577 | 80,3998,3508 | 83,452,78 | 84,395,39 | 85,2781,2434 | 86,2681,2445 | 87,277,63 | 88,3055,2845 | 90,1476,1266 | 91,4046,3864 | 92,286,154 | 93,1034,922 | 94,3710,3598 | 95,1201,1095 | 96,3987,3983

BATCH_RAW_INFO | 71,3986,3218 | 75,1626,981 | 76,1599,1048 | 79,3091,2577 | 80,3999,3508 | 83,453,78 | 84,396,39 | 85,2782,2434 | 86,2682,2445 | 87,278,63 | 88,3056,2845 | 90,1477,1266 | 91,4047,3864 | 92,287,154 | 93,1035,922 | 94,3711,3598 | 95,1202,1095 | 96,3988,3983

BATCH_RAW_INFO | 71,3987,3218 | 75,1627,981 | 76,1600,1048 | 79,3092,2577 | 80,4000,3508 | 83,454,78 | 84,397,39 | 85,2783,2434 | 86,2683,2445 | 87,279,63 | 88,3057,2845 | 90,1478,1266 | 91,4048,3864 | 92,288,154 | 93,1036,922 | 94,3712,3598 | 95,1203,1095 | 96,3989,3983

BATCH_RAW_INFO | 71,3988,3218 | 75,1628,981 | 76,1601,1048 | 79,3093,2577 | 80,4001,3508 | 83,455,78 | 84,398,39 | 85,2784,2434 | 86,2684,2445 | 87,280,63 | 88,3058,2845 | 90,1479,1266 | 91,4049,3864 | 92,289,154 | 93,1037,922 | 94,3713,3598 | 95,1204,1095 | 96,3990,3983

BATCH_RAW_INFO | 71,3989,3218 | 75,1629,981 | 76,1602,1048 | 79,3094,2577 | 80,4002,3508 | 83,456,78 | 84,399,39 | 85,2785,2434 | 86,2685,2445 | 87,281,63 | 88,3059,2845 | 90,1480,1266 | 91,4050,3864 | 92,290,154 | 93,1038,922 | 94,3714,3598 | 95,1205,1095 | 96,3991,3983

BATCH_RAW_INFO | 71,3990,3218 | 75,1630,981 | 76,1603,1048 | 79,3095,2577 | 80,4003,3508 | 83,457,78 | 84,400,39 | 85,2786,2434 | 86,2686,2445 | 87,282,63 | 88,3060,2845 | 90,1481,1266 | 91,4051,3864 | 92,291,154 | 93,1039,922 | 94,3715,3598 | 95,1206,1095 | 96,3992,3983

BATCH_RAW_INFO | 71,3991,3218 | 75,1631,981 | 76,1604,1048 | 79,3096,2577 | 80,4004,3508 | 83,458,78 | 84,401,39 | 85,2787,2434 | 86,2687,2445 | 87,283,63 | 88,3061,2845 | 90,1482,1266 | 91,4052,3864 | 92,292,154 | 93,1040,922 | 94,3716,3598 | 95,1207,1095 | 96,3993,3983

BATCH_RAW_INFO | 71,3992,3218 | 75,1632,981 | 76,1605,1048 | 79,3097,2577 | 80,4005,3508 | 83,459,78 | 84,402,39 | 85,2788,2434 | 86,2688,2445 | 87,284,63 | 88,3062,2845 | 90,1483,1266 | 91,4053,3864 | 92,293,154 | 93,1041,922 | 94,3717,3598 | 95,1208,1095 | 96,3994,3983

BATCH_RAW_INFO | 71,3993,3218 | 75,1633,981 | 76,1606,1048 | 79,3098,2577 | 80,4006,3508 | 83,460,78 | 84,403,39 | 85,2789,2434 | 86,2689,2445 | 87,285,63 | 88,3063,2845 | 90,1484,1266 | 91,4054,3864 | 92,294,154 | 93,1042,922 | 94,3718,3598 | 95,1209,1095 | 96,3995,3983

BATCH_RAW_INFO | 71,3994,3218 | 75,1634,981 | 76,1607,1048 | 79,3099,2577 | 80,4007,3508 | 83,461,78 | 84,404,39 | 85,2790,2434 | 86,2690,2445 | 87,286,63 | 88,3064,2845 | 90,1485,1266 | 91,4055,3864 | 92,295,154 | 93,1043,922 | 94,3719,3598 | 95,1210,1095 | 96,3996,3983

BATCH_RAW_INFO | 71,3995,3218 | 75,1635,981 | 76,1608,1048 | 79,3100,2577 | 80,4008,3508 | 83,462,78 | 84,405,39 | 85,2791,2434 | 86,2691,2445 | 87,287,63 | 88,3065,2845 | 90,1486,1266 | 91,4056,3864 | 92,296,154 | 93,1044,922 | 94,3720,3598 | 95,1211,1095 | 96,3997,3983

BATCH_RAW_INFO | 71,3996,3218 | 75,1636,981 | 76,1609,1048 | 79,3101,2577 | 80,4009,3508 | 83,463,78 | 84,406,39 | 85,2792,2434 | 86,2692,2445 | 87,288,63 | 88,3066,2845 | 90,1487,1266 | 91,4057,3864 | 92,297,154 | 93,1045,922 | 94,3721,3598 | 95,1212,1095 | 96,3998,3983

BATCH_RAW_INFO | 97,67,66

BATCH_RAW_INFO | 71,3997,3218 | 75,1637,981 | 76,1610,1048 | 79,3102,2577 | 80,4010,3508 | 83,464,78 | 84,407,39 | 85,2793,2434 | 86,2693,2445 | 87,289,63 | 88,3067,2845 | 90,1488,1266 | 91,4058,3864 | 92,298,154 | 93,1046,922 | 94,3722,3598 | 95,1213,1095 | 96,3999,3983 | 97,68,66

BATCH_RAW_INFO | 71,3998,3218 | 75,1638,981 | 76,1611,1048 | 79,3103,2577 | 80,4011,3508 | 83,465,78 | 84,408,39 | 85,2794,2434 | 86,2694,2445 | 87,290,63 | 88,3068,2845 | 90,1489,1266 | 91,4059,3864 | 92,299,154 | 93,1047,922 | 94,3723,3598 | 95,1214,1095 | 96,4000,3983 | 97,69,66

BATCH_RAW_INFO | 71,3999,3218 | 75,1639,981 | 76,1612,1048 | 79,3104,2577 | 80,4012,3508 | 83,466,78 | 84,409,39 | 85,2795,2434 | 86,2695,2445 | 87,291,63 | 88,3069,2845 | 90,1490,1266 | 91,4060,3864 | 92,300,154 | 93,1048,922 | 94,3724,3598 | 95,1215,1095 | 96,4001,3983 | 97,70,66

BATCH_RAW_INFO | 71,4000,3218 | 75,1640,981 | 76,1613,1048 | 79,3105,2577 | 80,4013,3508 | 83,467,78 | 84,410,39 | 85,2796,2434 | 86,2696,2445 | 87,292,63 | 88,3070,2845 | 90,1491,1266 | 91,4061,3864 | 92,301,154 | 93,1049,922 | 94,3725,3598 | 95,1216,1095 | 96,4002,3983 | 97,71,66

BATCH_RAW_INFO | 71,4001,3218 | 75,1641,981 | 76,1614,1048 | 79,3106,2577 | 80,4014,3508 | 83,468,78 | 84,411,39 | 85,2797,2434 | 86,2697,2445 | 87,293,63 | 88,3071,2845 | 90,1492,1266 | 91,4062,3864 | 92,302,154 | 93,1050,922 | 94,3726,3598 | 95,1217,1095 | 96,4003,3983 | 97,72,66

BATCH_RAW_INFO | 71,4002,3218 | 75,1642,981 | 76,1615,1048 | 79,3107,2577 | 80,4015,3508 | 83,469,78 | 84,412,39 | 85,2798,2434 | 86,2698,2445 | 87,294,63 | 88,3072,2845 | 90,1493,1266 | 91,4063,3864 | 92,303,154 | 93,1051,922 | 94,3727,3598 | 95,1218,1095 | 96,4004,3983 | 97,73,66

BATCH_RAW_INFO | 71,4003,3218 | 75,1643,981 | 76,1616,1048 | 79,3108,2577 | 80,4016,3508 | 83,470,78 | 84,413,39 | 85,2799,2434 | 86,2699,2445 | 87,295,63 | 88,3073,2845 | 90,1494,1266 | 91,4064,3864 | 92,304,154 | 93,1052,922 | 94,3728,3598 | 95,1219,1095 | 96,4005,3983 | 97,74,66

BATCH_RAW_INFO | 71,4004,3218 | 75,1644,981 | 76,1617,1048 | 79,3109,2577 | 80,4017,3508 | 83,471,78 | 84,414,39 | 85,2800,2434 | 86,2700,2445 | 87,296,63 | 88,3074,2845 | 90,1495,1266 | 91,4065,3864 | 92,305,154 | 93,1053,922 | 94,3729,3598 | 95,1220,1095 | 96,4006,3983 | 97,75,66

BATCH_RAW_INFO | 71,4005,3218 | 75,1645,981 | 76,1618,1048 | 79,3110,2577 | 80,4018,3508 | 83,472,78 | 84,415,39 | 85,2801,2434 | 86,2701,2445 | 87,297,63 | 88,3075,2845 | 90,1496,1266 | 91,4066,3864 | 92,306,154 | 93,1054,922 | 94,3730,3598 | 95,1221,1095 | 96,4007,3983 | 97,76,66

BATCH_RAW_INFO | 71,4006,3218 | 75,1646,981 | 76,1619,1048 | 79,3111,2577 | 80,4019,3508 | 83,473,78 | 84,416,39 | 85,2802,2434 | 86,2702,2445 | 87,298,63 | 88,3076,2845 | 90,1497,1266 | 91,4067,3864 | 92,307,154 | 93,1055,922 | 94,3731,3598 | 95,1222,1095 | 96,4008,3983 | 97,77,66

BATCH_RAW_INFO | 71,4007,3218 | 75,1647,981 | 76,1620,1048 | 79,3112,2577 | 80,4020,3508 | 83,474,78 | 84,417,39 | 85,2803,2434 | 86,2703,2445 | 87,299,63 | 88,3077,2845 | 90,1498,1266 | 91,4068,3864 | 92,308,154 | 93,1056,922 | 94,3732,3598 | 95,1223,1095 | 96,4009,3983 | 97,78,66

BATCH_RAW_INFO | 71,4008,3218 | 75,1648,981 | 76,1621,1048 | 79,3113,2577 | 80,4021,3508 | 83,475,78 | 84,418,39 | 85,2804,2434 | 86,2704,2445 | 87,300,63 | 88,3078,2845 | 90,1499,1266 | 91,4069,3864 | 92,309,154 | 93,1057,922 | 94,3733,3598 | 95,1224,1095 | 96,4010,3983 | 97,79,66

BATCH_RAW_INFO | 71,4009,3218 | 75,1649,981 | 76,1622,1048 | 79,3114,2577 | 80,4022,3508 | 83,476,78 | 84,419,39 | 85,2805,2434 | 86,2705,2445 | 87,301,63 | 88,3079,2845 | 90,1500,1266 | 91,4070,3864 | 92,310,154 | 93,1058,922 | 94,3734,3598 | 95,1225,1095 | 96,4011,3983 | 97,80,66

BATCH_RAW_INFO | 71,4010,3218 | 75,1650,981 | 76,1623,1048 | 79,3115,2577 | 80,4023,3508 | 83,477,78 | 84,420,39 | 85,2806,2434 | 86,2706,2445 | 87,302,63 | 88,3080,2845 | 90,1501,1266 | 91,4071,3864 | 92,311,154 | 93,1059,922 | 94,3735,3598 | 95,1226,1095 | 96,4012,3983 | 97,81,66

BATCH_RAW_INFO | 71,4011,3218 | 75,1651,981 | 76,1624,1048 | 79,3116,2577 | 80,4024,3508 | 83,478,78 | 84,421,39 | 85,2807,2434 | 86,2707,2445 | 87,303,63 | 88,3081,2845 | 90,1502,1266 | 91,4072,3864 | 92,312,154 | 93,1060,922 | 94,3736,3598 | 95,1227,1095 | 96,4013,3983 | 97,82,66

BATCH_RAW_INFO | 71,4012,3218 | 75,1652,981 | 76,1625,1048 | 79,3117,2577 | 80,4025,3508 | 83,479,78 | 84,422,39 | 85,2808,2434 | 86,2708,2445 | 87,304,63 | 88,3082,2845 | 90,1503,1266 | 91,4073,3864 | 92,313,154 | 93,1061,922 | 94,3737,3598 | 95,1228,1095 | 96,4014,3983 | 97,83,66

BATCH_RAW_INFO | 71,4013,3218 | 75,1653,981 | 76,1626,1048 | 79,3118,2577 | 80,4026,3508 | 83,480,78 | 84,423,39 | 85,2809,2434 | 86,2709,2445 | 87,305,63 | 88,3083,2845 | 90,1504,1266 | 91,4074,3864 | 92,314,154 | 93,1062,922 | 94,3738,3598 | 95,1229,1095 | 96,4015,3983 | 97,84,66

BATCH_RAW_INFO | 71,4014,3218 | 75,1654,981 | 76,1627,1048 | 79,3119,2577 | 80,4027,3508 | 83,481,78 | 84,424,39 | 85,2810,2434 | 86,2710,2445 | 87,306,63 | 88,3084,2845 | 90,1505,1266 | 91,4075,3864 | 92,315,154 | 93,1063,922 | 94,3739,3598 | 95,1230,1095 | 96,4016,3983 | 97,85,66

BATCH_RAW_INFO | 71,4015,3218 | 75,1655,981 | 76,1628,1048 | 79,3120,2577 | 80,4028,3508 | 83,482,78 | 84,425,39 | 85,2811,2434 | 86,2711,2445 | 87,307,63 | 88,3085,2845 | 90,1506,1266 | 91,4076,3864 | 92,316,154 | 93,1064,922 | 94,3740,3598 | 95,1231,1095 | 96,4017,3983 | 97,86,66

BATCH_RAW_INFO | 71,4016,3218 | 75,1656,981 | 76,1629,1048 | 79,3121,2577 | 80,4029,3508 | 83,483,78 | 84,426,39 | 85,2812,2434 | 86,2712,2445 | 87,308,63 | 88,3086,2845 | 90,1507,1266 | 91,4077,3864 | 92,317,154 | 93,1065,922 | 94,3741,3598 | 95,1232,1095 | 96,4018,3983 | 97,87,66

BATCH_RAW_INFO | 71,4017,3218 | 75,1657,981 | 76,1630,1048 | 79,3122,2577 | 80,4030,3508 | 83,484,78 | 84,427,39 | 85,2813,2434 | 86,2713,2445 | 87,309,63 | 88,3087,2845 | 90,1508,1266 | 91,4078,3864 | 92,318,154 | 93,1066,922 | 94,3742,3598 | 95,1233,1095 | 96,4019,3983 | 97,88,66

BATCH_RAW_INFO | 71,4018,3218 | 75,1658,981 | 76,1631,1048 | 79,3123,2577 | 80,4031,3508 | 83,485,78 | 84,428,39 | 85,2814,2434 | 86,2714,2445 | 87,310,63 | 88,3088,2845 | 90,1509,1266 | 91,4079,3864 | 92,319,154 | 93,1067,922 | 94,3743,3598 | 95,1234,1095 | 96,4020,3983 | 97,89,66

BATCH_RAW_INFO | 71,4019,3218 | 75,1659,981 | 76,1632,1048 | 79,3124,2577 | 80,4032,3508 | 83,486,78 | 84,429,39 | 85,2815,2434 | 86,2715,2445 | 87,311,63 | 88,3089,2845 | 90,1510,1266 | 91,4080,3864 | 92,320,154 | 93,1068,922 | 94,3744,3598 | 95,1235,1095 | 96,4021,3983 | 97,90,66

BATCH_RAW_INFO | 71,4020,3218 | 75,1660,981 | 76,1633,1048 | 79,3125,2577 | 80,4033,3508 | 83,487,78 | 84,430,39 | 85,2816,2434 | 86,2716,2445 | 87,312,63 | 88,3090,2845 | 90,1511,1266 | 91,4081,3864 | 92,321,154 | 93,1069,922 | 94,3745,3598 | 95,1236,1095 | 96,4022,3983 | 97,91,66

BATCH_RAW_INFO | 71,4021,3218 | 75,1661,981 | 76,1634,1048 | 79,3126,2577 | 80,4034,3508 | 83,488,78 | 84,431,39 | 85,2817,2434 | 86,2717,2445 | 87,313,63 | 88,3091,2845 | 90,1512,1266 | 91,4082,3864 | 92,322,154 | 93,1070,922 | 94,3746,3598 | 95,1237,1095 | 96,4023,3983 | 97,92,66

BATCH_RAW_INFO | 71,4022,3218 | 75,1662,981 | 76,1635,1048 | 79,3127,2577 | 80,4035,3508 | 83,489,78 | 84,432,39 | 85,2818,2434 | 86,2718,2445 | 87,314,63 | 88,3092,2845 | 90,1513,1266 | 91,4083,3864 | 92,323,154 | 93,1071,922 | 94,3747,3598 | 95,1238,1095 | 96,4024,3983 | 97,93,66

BATCH_RAW_INFO | 71,4023,3218 | 75,1663,981 | 76,1636,1048 | 79,3128,2577 | 80,4036,3508 | 83,490,78 | 84,433,39 | 85,2819,2434 | 86,2719,2445 | 87,315,63 | 88,3093,2845 | 90,1514,1266 | 91,4084,3864 | 92,324,154 | 93,1072,922 | 94,3748,3598 | 95,1239,1095 | 96,4025,3983 | 97,94,66

BATCH_RAW_INFO | 71,4024,3218 | 75,1664,981 | 76,1637,1048 | 79,3129,2577 | 80,4037,3508 | 83,491,78 | 84,434,39 | 85,2820,2434 | 86,2720,2445 | 87,316,63 | 88,3094,2845 | 90,1515,1266 | 91,4085,3864 | 92,325,154 | 93,1073,922 | 94,3749,3598 | 95,1240,1095 | 96,4026,3983 | 97,95,66

BATCH_RAW_INFO | 71,4025,3218 | 75,1665,981 | 76,1638,1048 | 79,3130,2577 | 80,4038,3508 | 83,492,78 | 84,435,39 | 85,2821,2434 | 86,2721,2445 | 87,317,63 | 88,3095,2845 | 90,1516,1266 | 91,4086,3864 | 92,326,154 | 93,1074,922 | 94,3750,3598 | 95,1241,1095 | 96,4027,3983 | 97,96,66

BATCH_RAW_INFO | 71,4026,3218 | 75,1666,981 | 76,1639,1048 | 79,3131,2577 | 80,4039,3508 | 83,493,78 | 84,436,39 | 85,2822,2434 | 86,2722,2445 | 87,318,63 | 88,3096,2845 | 90,1517,1266 | 91,4087,3864 | 92,327,154 | 93,1075,922 | 94,3751,3598 | 95,1242,1095 | 96,4028,3983 | 97,97,66

BATCH_RAW_INFO | 71,4027,3218 | 75,1667,981 | 76,1640,1048 | 79,3132,2577 | 80,4040,3508 | 83,494,78 | 84,437,39 | 85,2823,2434 | 86,2723,2445 | 87,319,63 | 88,3097,2845 | 90,1518,1266 | 91,4088,3864 | 92,328,154 | 93,1076,922 | 94,3752,3598 | 95,1243,1095 | 96,4029,3983 | 97,98,66

BATCH_RAW_INFO | 71,4028,3218 | 75,1668,981 | 76,1641,1048 | 79,3133,2577 | 80,4041,3508 | 83,495,78 | 84,438,39 | 85,2824,2434 | 86,2724,2445 | 87,320,63 | 88,3098,2845 | 90,1519,1266 | 91,4089,3864 | 92,329,154 | 93,1077,922 | 94,3753,3598 | 95,1244,1095 | 96,4030,3983 | 97,99,66

BATCH_RAW_INFO | 71,4029,3218 | 75,1669,981 | 76,1642,1048 | 79,3134,2577 | 80,4042,3508 | 83,496,78 | 84,439,39 | 85,2825,2434 | 86,2725,2445 | 87,321,63 | 88,3099,2845 | 90,1520,1266 | 91,4090,3864 | 92,330,154 | 93,1078,922 | 94,3754,3598 | 95,1245,1095 | 96,4031,3983 | 97,100,66

BATCH_RAW_INFO | 71,4030,3218 | 75,1670,981 | 76,1643,1048 | 79,3135,2577 | 80,4043,3508 | 83,497,78 | 84,440,39 | 85,2826,2434 | 86,2726,2445 | 87,322,63 | 88,3100,2845 | 90,1521,1266 | 91,4091,3864 | 92,331,154 | 93,1079,922 | 94,3755,3598 | 95,1246,1095 | 96,4032,3983 | 97,101,66

BATCH_RAW_INFO | 71,4031,3218 | 75,1671,981 | 76,1644,1048 | 79,3136,2577 | 80,4044,3508 | 83,498,78 | 84,441,39 | 85,2827,2434 | 86,2727,2445 | 87,323,63 | 88,3101,2845 | 90,1522,1266 | 91,4092,3864 | 92,332,154 | 93,1080,922 | 94,3756,3598 | 95,1247,1095 | 96,4033,3983 | 97,102,66

BATCH_RAW_INFO | 71,4032,3218 | 75,1672,981 | 76,1645,1048 | 79,3137,2577 | 80,4045,3508 | 83,499,78 | 84,442,39 | 85,2828,2434 | 86,2728,2445 | 87,324,63 | 88,3102,2845 | 90,1523,1266 | 91,4093,3864 | 92,333,154 | 93,1081,922 | 94,3757,3598 | 95,1248,1095 | 96,4034,3983 | 97,103,66

BATCH_RAW_INFO | 71,4033,3218 | 75,1673,981 | 76,1646,1048 | 79,3138,2577 | 80,4046,3508 | 83,500,78 | 84,443,39 | 85,2829,2434 | 86,2729,2445 | 87,325,63 | 88,3103,2845 | 90,1524,1266 | 91,4094,3864 | 92,334,154 | 93,1082,922 | 94,3758,3598 | 95,1249,1095 | 96,4035,3983 | 97,104,66

BATCH_RAW_INFO | 71,4034,3218 | 75,1674,981 | 76,1647,1048 | 79,3139,2577 | 80,4047,3508 | 83,501,78 | 84,444,39 | 85,2830,2434 | 86,2730,2445 | 87,326,63 | 88,3104,2845 | 90,1525,1266 | 91,4095,3864 | 92,335,154 | 93,1083,922 | 94,3759,3598 | 95,1250,1095 | 96,4036,3983 | 97,105,66

BATCH_RAW_INFO | 71,4035,3218 | 75,1675,981 | 76,1648,1048 | 79,3140,2577 | 80,4048,3508 | 83,502,78 | 84,445,39 | 85,2831,2434 | 86,2731,2445 | 87,327,63 | 88,3105,2845 | 90,1526,1266 | 92,336,154 | 93,1084,922 | 94,3760,3598 | 95,1251,1095 | 96,4037,3983 | 97,106,66

BATCH_RAW_INFO | 71,4036,3218 | 75,1676,981 | 76,1649,1048 | 79,3141,2577 | 80,4049,3508 | 83,503,78 | 84,446,39 | 85,2832,2434 | 86,2732,2445 | 87,328,63 | 88,3106,2845 | 90,1527,1266 | 92,337,154 | 93,1085,922 | 94,3761,3598 | 95,1252,1095 | 96,4038,3983 | 97,107,66

BATCH_RAW_INFO | 71,4037,3218 | 75,1677,981 | 76,1650,1048 | 79,3142,2577 | 80,4050,3508 | 83,504,78 | 84,447,39 | 85,2833,2434 | 86,2733,2445 | 87,329,63 | 88,3107,2845 | 90,1528,1266 | 92,338,154 | 93,1086,922 | 94,3762,3598 | 95,1253,1095 | 96,4039,3983 | 97,108,66

BATCH_RAW_INFO | 71,4038,3218 | 75,1678,981 | 76,1651,1048 | 79,3143,2577 | 80,4051,3508 | 83,505,78 | 84,448,39 | 85,2834,2434 | 86,2734,2445 | 87,330,63 | 88,3108,2845 | 90,1529,1266 | 92,339,154 | 93,1087,922 | 94,3763,3598 | 95,1254,1095 | 96,4040,3983 | 97,109,66

BATCH_RAW_INFO | 71,4039,3218 | 75,1679,981 | 76,1652,1048 | 79,3144,2577 | 80,4052,3508 | 83,506,78 | 84,449,39 | 85,2835,2434 | 86,2735,2445 | 87,331,63 | 88,3109,2845 | 90,1530,1266 | 92,340,154 | 93,1088,922 | 94,3764,3598 | 95,1255,1095 | 96,4041,3983 | 97,110,66

BATCH_RAW_INFO | 71,4040,3218 | 75,1680,981 | 76,1653,1048 | 79,3145,2577 | 80,4053,3508 | 83,507,78 | 84,450,39 | 85,2836,2434 | 86,2736,2445 | 87,332,63 | 88,3110,2845 | 90,1531,1266 | 92,341,154 | 93,1089,922 | 94,3765,3598 | 95,1256,1095 | 96,4042,3983 | 97,111,66

BATCH_RAW_INFO | 71,4041,3218 | 75,1681,981 | 76,1654,1048 | 79,3146,2577 | 80,4054,3508 | 83,508,78 | 84,451,39 | 85,2837,2434 | 86,2737,2445 | 87,333,63 | 88,3111,2845 | 90,1532,1266 | 92,342,154 | 93,1090,922 | 94,3766,3598 | 95,1257,1095 | 96,4043,3983 | 97,112,66

BATCH_RAW_INFO | 71,4042,3218 | 75,1682,981 | 76,1655,1048 | 80,4055,3508 | 83,509,78 | 84,452,39 | 85,2838,2434 | 86,2738,2445 | 87,334,63 | 88,3112,2845 | 90,1533,1266 | 92,343,154 | 93,1091,922 | 94,3767,3598 | 95,1258,1095 | 96,4044,3983 | 97,113,66

BATCH_RAW_INFO | 71,4043,3218 | 75,1683,981 | 76,1656,1048 | 80,4056,3508 | 83,510,78 | 84,453,39 | 85,2839,2434 | 86,2739,2445 | 87,335,63 | 88,3113,2845 | 90,1534,1266 | 92,344,154 | 93,1092,922 | 94,3768,3598 | 95,1259,1095 | 96,4045,3983 | 97,114,66

BATCH_RAW_INFO | 71,4044,3218 | 75,1684,981 | 76,1657,1048 | 80,4057,3508 | 83,511,78 | 84,454,39 | 85,2840,2434 | 86,2740,2445 | 87,336,63 | 88,3114,2845 | 90,1535,1266 | 92,345,154 | 93,1093,922 | 94,3769,3598 | 95,1260,1095 | 96,4046,3983 | 97,115,66

BATCH_RAW_INFO | 71,4045,3218 | 75,1685,981 | 76,1658,1048 | 80,4058,3508 | 83,512,78 | 84,455,39 | 85,2841,2434 | 86,2741,2445 | 87,337,63 | 88,3115,2845 | 90,1536,1266 | 92,346,154 | 93,1094,922 | 94,3770,3598 | 95,1261,1095 | 96,4047,3983 | 97,116,66

BATCH_RAW_INFO | 71,4046,3218 | 75,1686,981 | 76,1659,1048 | 80,4059,3508 | 83,513,78 | 84,456,39 | 85,2842,2434 | 86,2742,2445 | 87,338,63 | 88,3116,2845 | 90,1537,1266 | 92,347,154 | 93,1095,922 | 94,3771,3598 | 95,1262,1095 | 96,4048,3983 | 97,117,66

BATCH_RAW_INFO | 71,4047,3218 | 75,1687,981 | 76,1660,1048 | 80,4060,3508 | 83,514,78 | 84,457,39 | 85,2843,2434 | 86,2743,2445 | 87,339,63 | 88,3117,2845 | 90,1538,1266 | 92,348,154 | 93,1096,922 | 94,3772,3598 | 95,1263,1095 | 96,4049,3983 | 97,118,66

BATCH_RAW_INFO | 71,4048,3218 | 75,1688,981 | 76,1661,1048 | 80,4061,3508 | 83,515,78 | 84,458,39 | 85,2844,2434 | 86,2744,2445 | 87,340,63 | 88,3118,2845 | 90,1539,1266 | 92,349,154 | 93,1097,922 | 94,3773,3598 | 95,1264,1095 | 96,4050,3983 | 97,119,66

BATCH_RAW_INFO | 71,4049,3218 | 75,1689,981 | 76,1662,1048 | 80,4062,3508 | 83,516,78 | 84,459,39 | 85,2845,2434 | 86,2745,2445 | 87,341,63 | 88,3119,2845 | 90,1540,1266 | 92,350,154 | 93,1098,922 | 94,3774,3598 | 95,1265,1095 | 96,4051,3983 | 97,120,66

BATCH_RAW_INFO | 71,4050,3218 | 75,1690,981 | 76,1663,1048 | 80,4063,3508 | 83,517,78 | 84,460,39 | 85,2846,2434 | 86,2746,2445 | 87,342,63 | 88,3120,2845 | 90,1541,1266 | 92,351,154 | 93,1099,922 | 94,3775,3598 | 95,1266,1095 | 96,4052,3983 | 97,121,66

BATCH_RAW_INFO | 71,4051,3218 | 75,1691,981 | 76,1664,1048 | 80,4064,3508 | 83,518,78 | 84,461,39 | 85,2847,2434 | 86,2747,2445 | 87,343,63 | 88,3121,2845 | 90,1542,1266 | 92,352,154 | 93,1100,922 | 94,3776,3598 | 95,1267,1095 | 96,4053,3983 | 97,122,66

BATCH_RAW_INFO | 71,4052,3218 | 75,1692,981 | 76,1665,1048 | 80,4065,3508 | 83,519,78 | 84,462,39 | 85,2848,2434 | 86,2748,2445 | 87,344,63 | 88,3122,2845 | 90,1543,1266 | 92,353,154 | 93,1101,922 | 94,3777,3598 | 95,1268,1095 | 96,4054,3983 | 97,123,66

BATCH_RAW_INFO | 71,4053,3218 | 75,1693,981 | 76,1666,1048 | 80,4066,3508 | 83,520,78 | 84,463,39 | 85,2849,2434 | 86,2749,2445 | 87,345,63 | 88,3123,2845 | 90,1544,1266 | 92,354,154 | 93,1102,922 | 94,3778,3598 | 95,1269,1095 | 96,4055,3983 | 97,124,66

BATCH_RAW_INFO | 71,4054,3218 | 75,1694,981 | 76,1667,1048 | 80,4067,3508 | 83,521,78 | 84,464,39 | 85,2850,2434 | 86,2750,2445 | 87,346,63 | 88,3124,2845 | 90,1545,1266 | 92,355,154 | 93,1103,922 | 94,3779,3598 | 95,1270,1095 | 96,4056,3983 | 97,125,66

BATCH_RAW_INFO | 71,4055,3218 | 75,1695,981 | 76,1668,1048 | 80,4068,3508 | 83,522,78 | 84,465,39 | 85,2851,2434 | 86,2751,2445 | 87,347,63 | 88,3125,2845 | 90,1546,1266 | 92,356,154 | 93,1104,922 | 94,3780,3598 | 95,1271,1095 | 96,4057,3983 | 97,126,66

BATCH_RAW_INFO | 71,4056,3218 | 75,1696,981 | 76,1669,1048 | 80,4069,3508 | 83,523,78 | 84,466,39 | 85,2852,2434 | 86,2752,2445 | 87,348,63 | 88,3126,2845 | 90,1547,1266 | 92,357,154 | 93,1105,922 | 94,3781,3598 | 95,1272,1095 | 96,4058,3983 | 97,127,66

BATCH_RAW_INFO | 71,4057,3218 | 75,1697,981 | 76,1670,1048 | 80,4070,3508 | 83,524,78 | 84,467,39 | 85,2853,2434 | 86,2753,2445 | 87,349,63 | 88,3127,2845 | 90,1548,1266 | 92,358,154 | 93,1106,922 | 94,3782,3598 | 95,1273,1095 | 96,4059,3983 | 97,128,66

BATCH_RAW_INFO | 71,4058,3218 | 75,1698,981 | 76,1671,1048 | 80,4071,3508 | 83,525,78 | 84,468,39 | 85,2854,2434 | 86,2754,2445 | 87,350,63 | 88,3128,2845 | 90,1549,1266 | 92,359,154 | 93,1107,922 | 94,3783,3598 | 95,1274,1095 | 96,4060,3983 | 97,129,66

BATCH_RAW_INFO | 71,4059,3218 | 75,1699,981 | 76,1672,1048 | 80,4072,3508 | 83,526,78 | 84,469,39 | 85,2855,2434 | 86,2755,2445 | 87,351,63 | 88,3129,2845 | 90,1550,1266 | 92,360,154 | 93,1108,922 | 94,3784,3598 | 95,1275,1095 | 96,4061,3983 | 97,130,66

BATCH_RAW_INFO | 71,4060,3218 | 75,1700,981 | 76,1673,1048 | 80,4073,3508 | 83,527,78 | 84,470,39 | 85,2856,2434 | 86,2756,2445 | 87,352,63 | 88,3130,2845 | 90,1551,1266 | 92,361,154 | 93,1109,922 | 94,3785,3598 | 95,1276,1095 | 96,4062,3983 | 97,131,66

BATCH_RAW_INFO | 71,4061,3218 | 75,1701,981 | 76,1674,1048 | 80,4074,3508 | 83,528,78 | 84,471,39 | 85,2857,2434 | 86,2757,2445 | 87,353,63 | 88,3131,2845 | 90,1552,1266 | 92,362,154 | 93,1110,922 | 94,3786,3598 | 95,1277,1095 | 96,4063,3983 | 97,132,66

BATCH_RAW_INFO | 71,4062,3218 | 75,1702,981 | 76,1675,1048 | 80,4075,3508 | 83,529,78 | 84,472,39 | 85,2858,2434 | 86,2758,2445 | 87,354,63 | 88,3132,2845 | 90,1553,1266 | 92,363,154 | 93,1111,922 | 94,3787,3598 | 95,1278,1095 | 96,4064,3983 | 97,133,66

BATCH_RAW_INFO | 71,4063,3218 | 75,1703,981 | 76,1676,1048 | 80,4076,3508 | 83,530,78 | 84,473,39 | 85,2859,2434 | 86,2759,2445 | 87,355,63 | 88,3133,2845 | 90,1554,1266 | 92,364,154 | 93,1112,922 | 94,3788,3598 | 95,1279,1095 | 96,4065,3983 | 97,134,66

BATCH_RAW_INFO | 71,4064,3218 | 75,1704,981 | 76,1677,1048 | 80,4077,3508 | 83,531,78 | 84,474,39 | 85,2860,2434 | 86,2760,2445 | 87,356,63 | 88,3134,2845 | 90,1555,1266 | 92,365,154 | 93,1113,922 | 94,3789,3598 | 95,1280,1095 | 96,4066,3983 | 97,135,66

BATCH_RAW_INFO | 71,4065,3218 | 75,1705,981 | 76,1678,1048 | 80,4078,3508 | 83,532,78 | 84,475,39 | 85,2861,2434 | 86,2761,2445 | 87,357,63 | 88,3135,2845 | 90,1556,1266 | 92,366,154 | 93,1114,922 | 94,3790,3598 | 95,1281,1095 | 96,4067,3983 | 97,136,66

BATCH_RAW_INFO | 71,4066,3218 | 75,1706,981 | 76,1679,1048 | 80,4079,3508 | 83,533,78 | 84,476,39 | 85,2862,2434 | 86,2762,2445 | 87,358,63 | 88,3136,2845 | 90,1557,1266 | 92,367,154 | 93,1115,922 | 94,3791,3598 | 95,1282,1095 | 96,4068,3983 | 97,137,66

BATCH_RAW_INFO | 71,4067,3218 | 75,1707,981 | 76,1680,1048 | 80,4080,3508 | 83,534,78 | 84,477,39 | 85,2863,2434 | 86,2763,2445 | 87,359,63 | 88,3137,2845 | 90,1558,1266 | 92,368,154 | 93,1116,922 | 94,3792,3598 | 95,1283,1095 | 96,4069,3983 | 97,138,66

BATCH_RAW_INFO | 71,4068,3218 | 75,1708,981 | 76,1681,1048 | 80,4081,3508 | 83,535,78 | 84,478,39 | 85,2864,2434 | 86,2764,2445 | 87,360,63 | 88,3138,2845 | 90,1559,1266 | 92,369,154 | 93,1117,922 | 94,3793,3598 | 95,1284,1095 | 96,4070,3983 | 97,139,66

BATCH_RAW_INFO | 71,4069,3218 | 75,1709,981 | 76,1682,1048 | 80,4082,3508 | 83,536,78 | 84,479,39 | 85,2865,2434 | 86,2765,2445 | 87,361,63 | 88,3139,2845 | 90,1560,1266 | 92,370,154 | 93,1118,922 | 94,3794,3598 | 95,1285,1095 | 96,4071,3983 | 97,140,66

BATCH_RAW_INFO | 71,4070,3218 | 75,1710,981 | 76,1683,1048 | 80,4083,3508 | 83,537,78 | 84,480,39 | 85,2866,2434 | 86,2766,2445 | 87,362,63 | 88,3140,2845 | 90,1561,1266 | 92,371,154 | 93,1119,922 | 94,3795,3598 | 95,1286,1095 | 96,4072,3983 | 97,141,66

BATCH_RAW_INFO | 71,4071,3218 | 75,1711,981 | 76,1684,1048 | 80,4084,3508 | 83,538,78 | 84,481,39 | 85,2867,2434 | 86,2767,2445 | 87,363,63 | 88,3141,2845 | 90,1562,1266 | 92,372,154 | 93,1120,922 | 94,3796,3598 | 95,1287,1095 | 96,4073,3983 | 97,142,66

BATCH_RAW_INFO | 71,4072,3218 | 75,1712,981 | 76,1685,1048 | 80,4085,3508 | 83,539,78 | 84,482,39 | 85,2868,2434 | 86,2768,2445 | 87,364,63 | 88,3142,2845 | 90,1563,1266 | 92,373,154 | 93,1121,922 | 94,3797,3598 | 95,1288,1095 | 96,4074,3983 | 97,143,66

BATCH_RAW_INFO | 71,4073,3218 | 75,1713,981 | 76,1686,1048 | 80,4086,3508 | 83,540,78 | 84,483,39 | 85,2869,2434 | 86,2769,2445 | 87,365,63 | 88,3143,2845 | 90,1564,1266 | 92,374,154 | 93,1122,922 | 94,3798,3598 | 95,1289,1095 | 96,4075,3983 | 97,144,66

BATCH_RAW_INFO | 71,4074,3218 | 75,1714,981 | 76,1687,1048 | 80,4087,3508 | 83,541,78 | 84,484,39 | 85,2870,2434 | 86,2770,2445 | 87,366,63 | 88,3144,2845 | 90,1565,1266 | 92,375,154 | 93,1123,922 | 94,3799,3598 | 95,1290,1095 | 96,4076,3983 | 97,145,66

BATCH_RAW_INFO | 71,4075,3218 | 75,1715,981 | 76,1688,1048 | 80,4088,3508 | 83,542,78 | 84,485,39 | 85,2871,2434 | 86,2771,2445 | 87,367,63 | 88,3145,2845 | 90,1566,1266 | 92,376,154 | 93,1124,922 | 94,3800,3598 | 95,1291,1095 | 96,4077,3983 | 97,146,66

BATCH_RAW_INFO | 71,4076,3218 | 75,1716,981 | 76,1689,1048 | 80,4089,3508 | 83,543,78 | 84,486,39 | 85,2872,2434 | 86,2772,2445 | 87,368,63 | 88,3146,2845 | 90,1567,1266 | 92,377,154 | 93,1125,922 | 94,3801,3598 | 95,1292,1095 | 96,4078,3983 | 97,147,66

BATCH_RAW_INFO | 71,4077,3218 | 75,1717,981 | 76,1690,1048 | 80,4090,3508 | 83,544,78 | 84,487,39 | 85,2873,2434 | 86,2773,2445 | 87,369,63 | 88,3147,2845 | 90,1568,1266 | 92,378,154 | 93,1126,922 | 94,3802,3598 | 95,1293,1095 | 96,4079,3983 | 97,148,66

BATCH_RAW_INFO | 71,4078,3218 | 75,1718,981 | 76,1691,1048 | 80,4091,3508 | 83,545,78 | 84,488,39 | 85,2874,2434 | 86,2774,2445 | 87,370,63 | 88,3148,2845 | 90,1569,1266 | 92,379,154 | 93,1127,922 | 94,3803,3598 | 95,1294,1095 | 96,4080,3983 | 97,149,66

BATCH_RAW_INFO | 71,4079,3218 | 75,1719,981 | 76,1692,1048 | 80,4092,3508 | 83,546,78 | 84,489,39 | 85,2875,2434 | 86,2775,2445 | 87,371,63 | 88,3149,2845 | 90,1570,1266 | 92,380,154 | 93,1128,922 | 94,3804,3598 | 95,1295,1095 | 96,4081,3983 | 97,150,66

BATCH_RAW_INFO | 71,4080,3218 | 75,1720,981 | 76,1693,1048 | 80,4093,3508 | 83,547,78 | 84,490,39 | 85,2876,2434 | 86,2776,2445 | 87,372,63 | 88,3150,2845 | 90,1571,1266 | 92,381,154 | 93,1129,922 | 94,3805,3598 | 95,1296,1095 | 96,4082,3983 | 97,151,66

BATCH_RAW_INFO | 71,4081,3218 | 75,1721,981 | 76,1694,1048 | 80,4094,3508 | 83,548,78 | 84,491,39 | 85,2877,2434 | 86,2777,2445 | 87,373,63 | 88,3151,2845 | 90,1572,1266 | 92,382,154 | 93,1130,922 | 94,3806,3598 | 95,1297,1095 | 96,4083,3983 | 97,152,66

BATCH_RAW_INFO | 71,4082,3218 | 75,1722,981 | 76,1695,1048 | 80,4095,3508 | 83,549,78 | 84,492,39 | 85,2878,2434 | 86,2778,2445 | 87,374,63 | 88,3152,2845 | 90,1573,1266 | 92,383,154 | 93,1131,922 | 94,3807,3598 | 95,1298,1095 | 96,4084,3983 | 97,153,66

BATCH_RAW_INFO | 71,4083,3218 | 75,1723,981 | 76,1696,1048 | 83,550,78 | 84,493,39 | 85,2879,2434 | 86,2779,2445 | 87,375,63 | 88,3153,2845 | 90,1574,1266 | 92,384,154 | 93,1132,922 | 94,3808,3598 | 95,1299,1095 | 96,4085,3983 | 97,154,66

BATCH_RAW_INFO | 71,4084,3218 | 75,1724,981 | 76,1697,1048 | 83,551,78 | 84,494,39 | 85,2880,2434 | 86,2780,2445 | 87,376,63 | 88,3154,2845 | 90,1575,1266 | 92,385,154 | 93,1133,922 | 94,3809,3598 | 95,1300,1095 | 96,4086,3983 | 97,155,66

BATCH_RAW_INFO | 71,4085,3218 | 75,1725,981 | 76,1698,1048 | 83,552,78 | 84,495,39 | 85,2881,2434 | 86,2781,2445 | 87,377,63 | 88,3155,2845 | 90,1576,1266 | 92,386,154 | 93,1134,922 | 94,3810,3598 | 95,1301,1095 | 96,4087,3983 | 97,156,66

BATCH_RAW_INFO | 71,4086,3218 | 75,1726,981 | 76,1699,1048 | 83,553,78 | 84,496,39 | 85,2882,2434 | 86,2782,2445 | 87,378,63 | 88,3156,2845 | 90,1577,1266 | 92,387,154 | 93,1135,922 | 94,3811,3598 | 95,1302,1095 | 96,4088,3983 | 97,157,66

BATCH_RAW_INFO | 71,4087,3218 | 75,1727,981 | 76,1700,1048 | 83,554,78 | 84,497,39 | 85,2883,2434 | 86,2783,2445 | 87,379,63 | 88,3157,2845 | 90,1578,1266 | 92,388,154 | 93,1136,922 | 94,3812,3598 | 95,1303,1095 | 96,4089,3983 | 97,158,66

BATCH_RAW_INFO | 71,4088,3218 | 75,1728,981 | 76,1701,1048 | 83,555,78 | 84,498,39 | 85,2884,2434 | 86,2784,2445 | 87,380,63 | 88,3158,2845 | 90,1579,1266 | 92,389,154 | 93,1137,922 | 94,3813,3598 | 95,1304,1095 | 96,4090,3983 | 97,159,66

BATCH_RAW_INFO | 71,4089,3218 | 75,1729,981 | 76,1702,1048 | 83,556,78 | 84,499,39 | 85,2885,2434 | 86,2785,2445 | 87,381,63 | 88,3159,2845 | 90,1580,1266 | 92,390,154 | 93,1138,922 | 94,3814,3598 | 95,1305,1095 | 96,4091,3983 | 97,160,66

BATCH_RAW_INFO | 71,4090,3218 | 75,1730,981 | 76,1703,1048 | 83,557,78 | 84,500,39 | 85,2886,2434 | 86,2786,2445 | 87,382,63 | 88,3160,2845 | 90,1581,1266 | 92,391,154 | 93,1139,922 | 94,3815,3598 | 95,1306,1095 | 96,4092,3983 | 97,161,66

BATCH_RAW_INFO | 71,4091,3218 | 75,1731,981 | 76,1704,1048 | 83,558,78 | 84,501,39 | 85,2887,2434 | 86,2787,2445 | 87,383,63 | 88,3161,2845 | 90,1582,1266 | 92,392,154 | 93,1140,922 | 94,3816,3598 | 95,1307,1095 | 96,4093,3983 | 97,162,66

BATCH_RAW_INFO | 71,4092,3218 | 75,1732,981 | 76,1705,1048 | 83,559,78 | 84,502,39 | 85,2888,2434 | 86,2788,2445 | 87,384,63 | 88,3162,2845 | 90,1583,1266 | 92,393,154 | 93,1141,922 | 94,3817,3598 | 95,1308,1095 | 96,4094,3983 | 97,163,66

BATCH_RAW_INFO | 71,4093,3218 | 75,1733,981 | 76,1706,1048 | 83,560,78 | 84,503,39 | 85,2889,2434 | 86,2789,2445 | 87,385,63 | 88,3163,2845 | 90,1584,1266 | 92,394,154 | 93,1142,922 | 94,3818,3598 | 95,1309,1095 | 96,4095,3983 | 97,164,66

BATCH_RAW_INFO | 71,4094,3218 | 75,1734,981 | 76,1707,1048 | 83,561,78 | 84,504,39 | 85,2890,2434 | 86,2790,2445 | 87,386,63 | 88,3164,2845 | 90,1585,1266 | 92,395,154 | 93,1143,922 | 94,3819,3598 | 95,1310,1095 | 97,165,66

BATCH_RAW_INFO | 71,4095,3218 | 75,1735,981 | 76,1708,1048 | 83,562,78 | 84,505,39 | 85,2891,2434 | 86,2791,2445 | 87,387,63 | 88,3165,2845 | 90,1586,1266 | 92,396,154 | 93,1144,922 | 94,3820,3598 | 95,1311,1095 | 97,166,66

BATCH_RAW_INFO | 75,1736,981 | 76,1709,1048 | 83,563,78 | 84,506,39 | 85,2892,2434 | 86,2792,2445 | 87,388,63 | 88,3166,2845 | 90,1587,1266 | 92,397,154 | 93,1145,922 | 94,3821,3598 | 95,1312,1095 | 97,167,66

BATCH_RAW_INFO | 75,1737,981 | 76,1710,1048 | 83,564,78 | 84,507,39 | 85,2893,2434 | 86,2793,2445 | 87,389,63 | 88,3167,2845 | 90,1588,1266 | 92,398,154 | 93,1146,922 | 94,3822,3598 | 95,1313,1095 | 97,168,66

BATCH_RAW_INFO | 75,1738,981 | 76,1711,1048 | 83,565,78 | 84,508,39 | 85,2894,2434 | 86,2794,2445 | 87,390,63 | 88,3168,2845 | 90,1589,1266 | 92,399,154 | 93,1147,922 | 94,3823,3598 | 95,1314,1095 | 97,169,66

BATCH_RAW_INFO | 75,1739,981 | 76,1712,1048 | 83,566,78 | 84,509,39 | 85,2895,2434 | 86,2795,2445 | 87,391,63 | 88,3169,2845 | 90,1590,1266 | 92,400,154 | 93,1148,922 | 94,3824,3598 | 95,1315,1095 | 97,170,66

BATCH_RAW_INFO | 75,1740,981 | 76,1713,1048 | 83,567,78 | 84,510,39 | 85,2896,2434 | 86,2796,2445 | 87,392,63 | 88,3170,2845 | 90,1591,1266 | 92,401,154 | 93,1149,922 | 94,3825,3598 | 95,1316,1095 | 97,171,66

BATCH_RAW_INFO | 98,3228,3227

BATCH_RAW_INFO | 75,1741,981 | 76,1714,1048 | 83,568,78 | 84,511,39 | 85,2897,2434 | 86,2797,2445 | 87,393,63 | 88,3171,2845 | 90,1592,1266 | 92,402,154 | 93,1150,922 | 94,3826,3598 | 95,1317,1095 | 97,172,66 | 98,3229,3227

BATCH_RAW_INFO | 75,1742,981 | 76,1715,1048 | 83,569,78 | 84,512,39 | 85,2898,2434 | 86,2798,2445 | 87,394,63 | 88,3172,2845 | 90,1593,1266 | 92,403,154 | 93,1151,922 | 94,3827,3598 | 95,1318,1095 | 97,173,66 | 98,3230,3227

BATCH_RAW_INFO | 75,1743,981 | 76,1716,1048 | 83,570,78 | 84,513,39 | 85,2899,2434 | 86,2799,2445 | 87,395,63 | 88,3173,2845 | 90,1594,1266 | 92,404,154 | 93,1152,922 | 94,3828,3598 | 95,1319,1095 | 97,174,66 | 98,3231,3227

BATCH_RAW_INFO | 75,1744,981 | 76,1717,1048 | 83,571,78 | 84,514,39 | 85,2900,2434 | 86,2800,2445 | 87,396,63 | 88,3174,2845 | 90,1595,1266 | 92,405,154 | 93,1153,922 | 94,3829,3598 | 95,1320,1095 | 97,175,66 | 98,3232,3227

BATCH_RAW_INFO | 75,1745,981 | 76,1718,1048 | 83,572,78 | 84,515,39 | 85,2901,2434 | 86,2801,2445 | 87,397,63 | 88,3175,2845 | 90,1596,1266 | 92,406,154 | 93,1154,922 | 94,3830,3598 | 95,1321,1095 | 97,176,66 | 98,3233,3227

BATCH_RAW_INFO | 75,1746,981 | 76,1719,1048 | 83,573,78 | 84,516,39 | 85,2902,2434 | 86,2802,2445 | 87,398,63 | 88,3176,2845 | 90,1597,1266 | 92,407,154 | 93,1155,922 | 94,3831,3598 | 95,1322,1095 | 97,177,66 | 98,3234,3227

BATCH_RAW_INFO | 75,1747,981 | 76,1720,1048 | 83,574,78 | 84,517,39 | 85,2903,2434 | 86,2803,2445 | 87,399,63 | 88,3177,2845 | 90,1598,1266 | 92,408,154 | 93,1156,922 | 94,3832,3598 | 95,1323,1095 | 97,178,66 | 98,3235,3227

BATCH_RAW_INFO | 75,1748,981 | 76,1721,1048 | 83,575,78 | 84,518,39 | 85,2904,2434 | 86,2804,2445 | 87,400,63 | 88,3178,2845 | 90,1599,1266 | 92,409,154 | 93,1157,922 | 94,3833,3598 | 95,1324,1095 | 97,179,66 | 98,3236,3227

BATCH_RAW_INFO | 75,1749,981 | 76,1722,1048 | 83,576,78 | 84,519,39 | 85,2905,2434 | 86,2805,2445 | 87,401,63 | 88,3179,2845 | 90,1600,1266 | 92,410,154 | 93,1158,922 | 94,3834,3598 | 95,1325,1095 | 97,180,66 | 98,3237,3227

BATCH_RAW_INFO | 75,1750,981 | 76,1723,1048 | 83,577,78 | 84,520,39 | 85,2906,2434 | 86,2806,2445 | 87,402,63 | 88,3180,2845 | 90,1601,1266 | 92,411,154 | 93,1159,922 | 94,3835,3598 | 95,1326,1095 | 97,181,66 | 98,3238,3227

BATCH_RAW_INFO | 75,1751,981 | 76,1724,1048 | 83,578,78 | 84,521,39 | 85,2907,2434 | 86,2807,2445 | 87,403,63 | 88,3181,2845 | 90,1602,1266 | 92,412,154 | 93,1160,922 | 94,3836,3598 | 95,1327,1095 | 97,182,66 | 98,3239,3227

BATCH_RAW_INFO | 75,1752,981 | 76,1725,1048 | 83,579,78 | 84,522,39 | 85,2908,2434 | 86,2808,2445 | 87,404,63 | 88,3182,2845 | 90,1603,1266 | 92,413,154 | 93,1161,922 | 94,3837,3598 | 95,1328,1095 | 97,183,66 | 98,3240,3227

BATCH_RAW_INFO | 75,1753,981 | 76,1726,1048 | 83,580,78 | 84,523,39 | 85,2909,2434 | 86,2809,2445 | 87,405,63 | 88,3183,2845 | 90,1604,1266 | 92,414,154 | 93,1162,922 | 94,3838,3598 | 95,1329,1095 | 97,184,66 | 98,3241,3227

BATCH_RAW_INFO | 75,1754,981 | 76,1727,1048 | 83,581,78 | 84,524,39 | 85,2910,2434 | 86,2810,2445 | 87,406,63 | 88,3184,2845 | 90,1605,1266 | 92,415,154 | 93,1163,922 | 94,3839,3598 | 95,1330,1095 | 97,185,66 | 98,3242,3227

BATCH_RAW_INFO | 75,1755,981 | 76,1728,1048 | 83,582,78 | 84,525,39 | 85,2911,2434 | 86,2811,2445 | 87,407,63 | 88,3185,2845 | 90,1606,1266 | 92,416,154 | 93,1164,922 | 94,3840,3598 | 95,1331,1095 | 97,186,66 | 98,3243,3227

BATCH_RAW_INFO | 75,1756,981 | 76,1729,1048 | 83,583,78 | 84,526,39 | 85,2912,2434 | 86,2812,2445 | 87,408,63 | 88,3186,2845 | 90,1607,1266 | 92,417,154 | 93,1165,922 | 94,3841,3598 | 95,1332,1095 | 97,187,66 | 98,3244,3227

BATCH_RAW_INFO | 75,1757,981 | 76,1730,1048 | 83,584,78 | 84,527,39 | 85,2913,2434 | 86,2813,2445 | 87,409,63 | 88,3187,2845 | 90,1608,1266 | 92,418,154 | 93,1166,922 | 94,3842,3598 | 95,1333,1095 | 97,188,66 | 98,3245,3227

BATCH_RAW_INFO | 75,1758,981 | 76,1731,1048 | 83,585,78 | 84,528,39 | 85,2914,2434 | 86,2814,2445 | 87,410,63 | 88,3188,2845 | 90,1609,1266 | 92,419,154 | 93,1167,922 | 94,3843,3598 | 95,1334,1095 | 97,189,66 | 98,3246,3227

BATCH_RAW_INFO | 75,1759,981 | 76,1732,1048 | 83,586,78 | 84,529,39 | 85,2915,2434 | 86,2815,2445 | 87,411,63 | 88,3189,2845 | 90,1610,1266 | 92,420,154 | 93,1168,922 | 94,3844,3598 | 95,1335,1095 | 97,190,66 | 98,3247,3227

BATCH_RAW_INFO | 75,1760,981 | 76,1733,1048 | 83,587,78 | 84,530,39 | 85,2916,2434 | 86,2816,2445 | 87,412,63 | 88,3190,2845 | 90,1611,1266 | 92,421,154 | 93,1169,922 | 94,3845,3598 | 95,1336,1095 | 97,191,66 | 98,3248,3227

BATCH_RAW_INFO | 75,1761,981 | 76,1734,1048 | 83,588,78 | 84,531,39 | 85,2917,2434 | 86,2817,2445 | 87,413,63 | 88,3191,2845 | 90,1612,1266 | 92,422,154 | 93,1170,922 | 94,3846,3598 | 95,1337,1095 | 97,192,66 | 98,3249,3227

BATCH_RAW_INFO | 75,1762,981 | 76,1735,1048 | 83,589,78 | 84,532,39 | 85,2918,2434 | 86,2818,2445 | 87,414,63 | 88,3192,2845 | 90,1613,1266 | 92,423,154 | 93,1171,922 | 94,3847,3598 | 95,1338,1095 | 97,193,66 | 98,3250,3227

BATCH_RAW_INFO | 75,1763,981 | 76,1736,1048 | 83,590,78 | 84,533,39 | 85,2919,2434 | 86,2819,2445 | 87,415,63 | 88,3193,2845 | 90,1614,1266 | 92,424,154 | 93,1172,922 | 94,3848,3598 | 95,1339,1095 | 97,194,66 | 98,3251,3227

BATCH_RAW_INFO | 75,1764,981 | 76,1737,1048 | 83,591,78 | 84,534,39 | 85,2920,2434 | 86,2820,2445 | 87,416,63 | 88,3194,2845 | 90,1615,1266 | 92,425,154 | 93,1173,922 | 94,3849,3598 | 95,1340,1095 | 97,195,66 | 98,3252,3227

BATCH_RAW_INFO | 75,1765,981 | 76,1738,1048 | 83,592,78 | 84,535,39 | 85,2921,2434 | 86,2821,2445 | 87,417,63 | 88,3195,2845 | 90,1616,1266 | 92,426,154 | 93,1174,922 | 94,3850,3598 | 95,1341,1095 | 97,196,66 | 98,3253,3227

BATCH_RAW_INFO | 75,1766,981 | 76,1739,1048 | 83,593,78 | 84,536,39 | 85,2922,2434 | 86,2822,2445 | 87,418,63 | 88,3196,2845 | 90,1617,1266 | 92,427,154 | 93,1175,922 | 94,3851,3598 | 95,1342,1095 | 97,197,66 | 98,3254,3227

BATCH_RAW_INFO | 75,1767,981 | 76,1740,1048 | 83,594,78 | 84,537,39 | 85,2923,2434 | 86,2823,2445 | 87,419,63 | 88,3197,2845 | 90,1618,1266 | 92,428,154 | 93,1176,922 | 94,3852,3598 | 95,1343,1095 | 97,198,66 | 98,3255,3227

BATCH_RAW_INFO | 75,1768,981 | 76,1741,1048 | 83,595,78 | 84,538,39 | 85,2924,2434 | 86,2824,2445 | 87,420,63 | 88,3198,2845 | 90,1619,1266 | 92,429,154 | 93,1177,922 | 94,3853,3598 | 95,1344,1095 | 97,199,66 | 98,3256,3227

BATCH_RAW_INFO | 75,1769,981 | 76,1742,1048 | 83,596,78 | 84,539,39 | 85,2925,2434 | 86,2825,2445 | 87,421,63 | 88,3199,2845 | 90,1620,1266 | 92,430,154 | 93,1178,922 | 94,3854,3598 | 95,1345,1095 | 97,200,66 | 98,3257,3227

BATCH_RAW_INFO | 75,1770,981 | 76,1743,1048 | 83,597,78 | 84,540,39 | 85,2926,2434 | 86,2826,2445 | 87,422,63 | 88,3200,2845 | 90,1621,1266 | 92,431,154 | 93,1179,922 | 94,3855,3598 | 95,1346,1095 | 97,201,66 | 98,3258,3227

BATCH_RAW_INFO | 75,1771,981 | 76,1744,1048 | 83,598,78 | 84,541,39 | 85,2927,2434 | 86,2827,2445 | 87,423,63 | 88,3201,2845 | 90,1622,1266 | 92,432,154 | 93,1180,922 | 94,3856,3598 | 95,1347,1095 | 97,202,66 | 98,3259,3227

BATCH_RAW_INFO | 75,1772,981 | 76,1745,1048 | 83,599,78 | 84,542,39 | 85,2928,2434 | 86,2828,2445 | 87,424,63 | 88,3202,2845 | 90,1623,1266 | 92,433,154 | 93,1181,922 | 94,3857,3598 | 95,1348,1095 | 97,203,66 | 98,3260,3227

BATCH_RAW_INFO | 75,1773,981 | 76,1746,1048 | 83,600,78 | 84,543,39 | 85,2929,2434 | 86,2829,2445 | 87,425,63 | 88,3203,2845 | 90,1624,1266 | 92,434,154 | 93,1182,922 | 94,3858,3598 | 95,1349,1095 | 97,204,66 | 98,3261,3227

BATCH_RAW_INFO | 75,1774,981 | 76,1747,1048 | 83,601,78 | 84,544,39 | 85,2930,2434 | 86,2830,2445 | 87,426,63 | 88,3204,2845 | 90,1625,1266 | 92,435,154 | 93,1183,922 | 94,3859,3598 | 95,1350,1095 | 97,205,66 | 98,3262,3227

BATCH_RAW_INFO | 75,1775,981 | 76,1748,1048 | 83,602,78 | 84,545,39 | 85,2931,2434 | 86,2831,2445 | 87,427,63 | 88,3205,2845 | 90,1626,1266 | 92,436,154 | 93,1184,922 | 94,3860,3598 | 95,1351,1095 | 97,206,66 | 98,3263,3227

BATCH_RAW_INFO | 75,1776,981 | 76,1749,1048 | 83,603,78 | 84,546,39 | 85,2932,2434 | 86,2832,2445 | 87,428,63 | 88,3206,2845 | 90,1627,1266 | 92,437,154 | 93,1185,922 | 94,3861,3598 | 95,1352,1095 | 97,207,66 | 98,3264,3227

BATCH_RAW_INFO | 75,1777,981 | 76,1750,1048 | 83,604,78 | 84,547,39 | 85,2933,2434 | 86,2833,2445 | 87,429,63 | 88,3207,2845 | 90,1628,1266 | 92,438,154 | 93,1186,922 | 94,3862,3598 | 95,1353,1095 | 97,208,66 | 98,3265,3227

BATCH_RAW_INFO | 75,1778,981 | 76,1751,1048 | 83,605,78 | 84,548,39 | 85,2934,2434 | 86,2834,2445 | 87,430,63 | 88,3208,2845 | 90,1629,1266 | 92,439,154 | 93,1187,922 | 94,3863,3598 | 95,1354,1095 | 97,209,66 | 98,3266,3227

BATCH_RAW_INFO | 75,1779,981 | 76,1752,1048 | 83,606,78 | 84,549,39 | 85,2935,2434 | 86,2835,2445 | 87,431,63 | 88,3209,2845 | 90,1630,1266 | 92,440,154 | 93,1188,922 | 94,3864,3598 | 95,1355,1095 | 97,210,66 | 98,3267,3227

BATCH_RAW_INFO | 75,1780,981 | 76,1753,1048 | 83,607,78 | 84,550,39 | 85,2936,2434 | 86,2836,2445 | 87,432,63 | 88,3210,2845 | 90,1631,1266 | 92,441,154 | 93,1189,922 | 94,3865,3598 | 95,1356,1095 | 97,211,66 | 98,3268,3227

BATCH_RAW_INFO | 75,1781,981 | 76,1754,1048 | 83,608,78 | 84,551,39 | 85,2937,2434 | 86,2837,2445 | 87,433,63 | 88,3211,2845 | 90,1632,1266 | 92,442,154 | 93,1190,922 | 94,3866,3598 | 95,1357,1095 | 97,212,66 | 98,3269,3227

BATCH_RAW_INFO | 75,1782,981 | 76,1755,1048 | 83,609,78 | 84,552,39 | 85,2938,2434 | 86,2838,2445 | 87,434,63 | 88,3212,2845 | 90,1633,1266 | 92,443,154 | 93,1191,922 | 94,3867,3598 | 95,1358,1095 | 97,213,66 | 98,3270,3227

BATCH_RAW_INFO | 75,1783,981 | 76,1756,1048 | 83,610,78 | 84,553,39 | 85,2939,2434 | 86,2839,2445 | 87,435,63 | 88,3213,2845 | 90,1634,1266 | 92,444,154 | 93,1192,922 | 94,3868,3598 | 95,1359,1095 | 97,214,66 | 98,3271,3227

BATCH_RAW_INFO | 75,1784,981 | 76,1757,1048 | 83,611,78 | 84,554,39 | 85,2940,2434 | 86,2840,2445 | 87,436,63 | 88,3214,2845 | 90,1635,1266 | 92,445,154 | 93,1193,922 | 94,3869,3598 | 95,1360,1095 | 97,215,66 | 98,3272,3227

BATCH_RAW_INFO | 75,1785,981 | 76,1758,1048 | 83,612,78 | 84,555,39 | 85,2941,2434 | 86,2841,2445 | 87,437,63 | 88,3215,2845 | 90,1636,1266 | 92,446,154 | 93,1194,922 | 94,3870,3598 | 95,1361,1095 | 97,216,66 | 98,3273,3227

BATCH_RAW_INFO | 75,1786,981 | 76,1759,1048 | 83,613,78 | 84,556,39 | 85,2942,2434 | 86,2842,2445 | 87,438,63 | 88,3216,2845 | 90,1637,1266 | 92,447,154 | 93,1195,922 | 94,3871,3598 | 95,1362,1095 | 97,217,66 | 98,3274,3227

BATCH_RAW_INFO | 75,1787,981 | 76,1760,1048 | 83,614,78 | 84,557,39 | 85,2943,2434 | 86,2843,2445 | 87,439,63 | 88,3217,2845 | 90,1638,1266 | 92,448,154 | 93,1196,922 | 94,3872,3598 | 95,1363,1095 | 97,218,66 | 98,3275,3227

BATCH_RAW_INFO | 75,1788,981 | 76,1761,1048 | 83,615,78 | 84,558,39 | 85,2944,2434 | 86,2844,2445 | 87,440,63 | 88,3218,2845 | 90,1639,1266 | 92,449,154 | 93,1197,922 | 94,3873,3598 | 95,1364,1095 | 97,219,66 | 98,3276,3227

BATCH_RAW_INFO | 75,1789,981 | 76,1762,1048 | 83,616,78 | 84,559,39 | 85,2945,2434 | 86,2845,2445 | 87,441,63 | 88,3219,2845 | 90,1640,1266 | 92,450,154 | 93,1198,922 | 94,3874,3598 | 95,1365,1095 | 97,220,66 | 98,3277,3227

BATCH_RAW_INFO | 75,1790,981 | 76,1763,1048 | 83,617,78 | 84,560,39 | 85,2946,2434 | 86,2846,2445 | 87,442,63 | 88,3220,2845 | 90,1641,1266 | 92,451,154 | 93,1199,922 | 94,3875,3598 | 95,1366,1095 | 97,221,66 | 98,3278,3227

BATCH_RAW_INFO | 75,1791,981 | 76,1764,1048 | 83,618,78 | 84,561,39 | 85,2947,2434 | 86,2847,2445 | 87,443,63 | 88,3221,2845 | 90,1642,1266 | 92,452,154 | 93,1200,922 | 94,3876,3598 | 95,1367,1095 | 97,222,66 | 98,3279,3227

BATCH_RAW_INFO | 75,1792,981 | 76,1765,1048 | 83,619,78 | 84,562,39 | 85,2948,2434 | 86,2848,2445 | 87,444,63 | 88,3222,2845 | 90,1643,1266 | 92,453,154 | 93,1201,922 | 94,3877,3598 | 95,1368,1095 | 97,223,66 | 98,3280,3227

BATCH_RAW_INFO | 75,1793,981 | 76,1766,1048 | 83,620,78 | 84,563,39 | 85,2949,2434 | 86,2849,2445 | 87,445,63 | 88,3223,2845 | 90,1644,1266 | 92,454,154 | 93,1202,922 | 94,3878,3598 | 95,1369,1095 | 97,224,66 | 98,3281,3227

BATCH_RAW_INFO | 75,1794,981 | 76,1767,1048 | 83,621,78 | 84,564,39 | 85,2950,2434 | 86,2850,2445 | 87,446,63 | 88,3224,2845 | 90,1645,1266 | 92,455,154 | 93,1203,922 | 94,3879,3598 | 95,1370,1095 | 97,225,66 | 98,3282,3227

BATCH_RAW_INFO | 75,1795,981 | 76,1768,1048 | 83,622,78 | 84,565,39 | 85,2951,2434 | 86,2851,2445 | 87,447,63 | 88,3225,2845 | 90,1646,1266 | 92,456,154 | 93,1204,922 | 94,3880,3598 | 95,1371,1095 | 97,226,66 | 98,3283,3227

BATCH_RAW_INFO | 75,1796,981 | 76,1769,1048 | 83,623,78 | 84,566,39 | 85,2952,2434 | 86,2852,2445 | 87,448,63 | 88,3226,2845 | 90,1647,1266 | 92,457,154 | 93,1205,922 | 94,3881,3598 | 95,1372,1095 | 97,227,66 | 98,3284,3227

BATCH_RAW_INFO | 75,1797,981 | 76,1770,1048 | 83,624,78 | 84,567,39 | 85,2953,2434 | 86,2853,2445 | 87,449,63 | 88,3227,2845 | 90,1648,1266 | 92,458,154 | 93,1206,922 | 94,3882,3598 | 95,1373,1095 | 97,228,66 | 98,3285,3227

BATCH_RAW_INFO | 75,1798,981 | 76,1771,1048 | 83,625,78 | 84,568,39 | 85,2954,2434 | 86,2854,2445 | 87,450,63 | 88,3228,2845 | 90,1649,1266 | 92,459,154 | 93,1207,922 | 94,3883,3598 | 95,1374,1095 | 97,229,66 | 98,3286,3227

BATCH_RAW_INFO | 75,1799,981 | 76,1772,1048 | 83,626,78 | 84,569,39 | 85,2955,2434 | 86,2855,2445 | 87,451,63 | 88,3229,2845 | 90,1650,1266 | 92,460,154 | 93,1208,922 | 94,3884,3598 | 95,1375,1095 | 97,230,66 | 98,3287,3227

BATCH_RAW_INFO | 75,1800,981 | 76,1773,1048 | 83,627,78 | 84,570,39 | 85,2956,2434 | 86,2856,2445 | 87,452,63 | 88,3230,2845 | 90,1651,1266 | 92,461,154 | 93,1209,922 | 94,3885,3598 | 95,1376,1095 | 97,231,66 | 98,3288,3227

BATCH_RAW_INFO | 75,1801,981 | 76,1774,1048 | 83,628,78 | 84,571,39 | 85,2957,2434 | 86,2857,2445 | 87,453,63 | 88,3231,2845 | 90,1652,1266 | 92,462,154 | 93,1210,922 | 94,3886,3598 | 95,1377,1095 | 97,232,66 | 98,3289,3227

BATCH_RAW_INFO | 75,1802,981 | 76,1775,1048 | 83,629,78 | 84,572,39 | 85,2958,2434 | 86,2858,2445 | 87,454,63 | 88,3232,2845 | 90,1653,1266 | 92,463,154 | 93,1211,922 | 94,3887,3598 | 95,1378,1095 | 97,233,66 | 98,3290,3227

BATCH_RAW_INFO | 75,1803,981 | 76,1776,1048 | 83,630,78 | 84,573,39 | 85,2959,2434 | 86,2859,2445 | 87,455,63 | 88,3233,2845 | 90,1654,1266 | 92,464,154 | 93,1212,922 | 94,3888,3598 | 95,1379,1095 | 97,234,66 | 98,3291,3227

BATCH_RAW_INFO | 75,1804,981 | 76,1777,1048 | 83,631,78 | 84,574,39 | 85,2960,2434 | 86,2860,2445 | 87,456,63 | 88,3234,2845 | 90,1655,1266 | 92,465,154 | 93,1213,922 | 94,3889,3598 | 95,1380,1095 | 97,235,66 | 98,3292,3227

BATCH_RAW_INFO | 75,1805,981 | 76,1778,1048 | 83,632,78 | 84,575,39 | 85,2961,2434 | 86,2861,2445 | 87,457,63 | 88,3235,2845 | 90,1656,1266 | 92,466,154 | 93,1214,922 | 94,3890,3598 | 95,1381,1095 | 97,236,66 | 98,3293,3227

BATCH_RAW_INFO | 75,1806,981 | 76,1779,1048 | 83,633,78 | 84,576,39 | 85,2962,2434 | 86,2862,2445 | 87,458,63 | 88,3236,2845 | 90,1657,1266 | 92,467,154 | 93,1215,922 | 94,3891,3598 | 95,1382,1095 | 97,237,66 | 98,3294,3227

BATCH_RAW_INFO | 75,1807,981 | 76,1780,1048 | 83,634,78 | 84,577,39 | 85,2963,2434 | 86,2863,2445 | 87,459,63 | 88,3237,2845 | 90,1658,1266 | 92,468,154 | 93,1216,922 | 94,3892,3598 | 95,1383,1095 | 97,238,66 | 98,3295,3227

BATCH_RAW_INFO | 75,1808,981 | 76,1781,1048 | 83,635,78 | 84,578,39 | 85,2964,2434 | 86,2864,2445 | 87,460,63 | 88,3238,2845 | 90,1659,1266 | 92,469,154 | 93,1217,922 | 94,3893,3598 | 95,1384,1095 | 97,239,66 | 98,3296,3227

BATCH_RAW_INFO | 75,1809,981 | 76,1782,1048 | 83,636,78 | 84,579,39 | 85,2965,2434 | 86,2865,2445 | 87,461,63 | 88,3239,2845 | 90,1660,1266 | 92,470,154 | 93,1218,922 | 94,3894,3598 | 95,1385,1095 | 97,240,66 | 98,3297,3227

BATCH_RAW_INFO | 75,1810,981 | 76,1783,1048 | 83,637,78 | 84,580,39 | 85,2966,2434 | 86,2866,2445 | 87,462,63 | 88,3240,2845 | 90,1661,1266 | 92,471,154 | 93,1219,922 | 94,3895,3598 | 95,1386,1095 | 97,241,66 | 98,3298,3227

BATCH_RAW_INFO | 99,130,129

BATCH_RAW_INFO | 100,889,888

BATCH_RAW_INFO | 75,1811,981 | 76,1784,1048 | 83,638,78 | 84,581,39 | 85,2967,2434 | 86,2867,2445 | 87,463,63 | 88,3241,2845 | 90,1662,1266 | 92,472,154 | 93,1220,922 | 94,3896,3598 | 95,1387,1095 | 97,242,66 | 98,3299,3227 | 99,131,129 | 100,890,888

BATCH_RAW_INFO | 75,1812,981 | 76,1785,1048 | 83,639,78 | 84,582,39 | 85,2968,2434 | 86,2868,2445 | 87,464,63 | 88,3242,2845 | 90,1663,1266 | 92,473,154 | 93,1221,922 | 94,3897,3598 | 95,1388,1095 | 97,243,66 | 98,3300,3227 | 99,132,129 | 100,891,888

BATCH_RAW_INFO | 75,1813,981 | 76,1786,1048 | 83,640,78 | 84,583,39 | 85,2969,2434 | 86,2869,2445 | 87,465,63 | 88,3243,2845 | 90,1664,1266 | 92,474,154 | 93,1222,922 | 94,3898,3598 | 95,1389,1095 | 97,244,66 | 98,3301,3227 | 99,133,129 | 100,892,888

BATCH_RAW_INFO | 75,1814,981 | 76,1787,1048 | 83,641,78 | 84,584,39 | 85,2970,2434 | 86,2870,2445 | 87,466,63 | 88,3244,2845 | 90,1665,1266 | 92,475,154 | 93,1223,922 | 94,3899,3598 | 95,1390,1095 | 97,245,66 | 98,3302,3227 | 99,134,129 | 100,893,888

BATCH_RAW_INFO | 75,1815,981 | 76,1788,1048 | 83,642,78 | 84,585,39 | 85,2971,2434 | 86,2871,2445 | 87,467,63 | 88,3245,2845 | 90,1666,1266 | 92,476,154 | 93,1224,922 | 94,3900,3598 | 95,1391,1095 | 97,246,66 | 98,3303,3227 | 99,135,129 | 100,894,888

BATCH_RAW_INFO | 75,1816,981 | 76,1789,1048 | 83,643,78 | 84,586,39 | 85,2972,2434 | 86,2872,2445 | 87,468,63 | 88,3246,2845 | 90,1667,1266 | 92,477,154 | 93,1225,922 | 94,3901,3598 | 95,1392,1095 | 97,247,66 | 98,3304,3227 | 99,136,129 | 100,895,888

BATCH_RAW_INFO | 75,1817,981 | 76,1790,1048 | 83,644,78 | 84,587,39 | 85,2973,2434 | 86,2873,2445 | 87,469,63 | 88,3247,2845 | 90,1668,1266 | 92,478,154 | 93,1226,922 | 94,3902,3598 | 95,1393,1095 | 97,248,66 | 98,3305,3227 | 99,137,129 | 100,896,888

BATCH_RAW_INFO | 75,1818,981 | 76,1791,1048 | 83,645,78 | 84,588,39 | 85,2974,2434 | 86,2874,2445 | 87,470,63 | 88,3248,2845 | 90,1669,1266 | 92,479,154 | 93,1227,922 | 94,3903,3598 | 95,1394,1095 | 97,249,66 | 98,3306,3227 | 99,138,129 | 100,897,888

BATCH_RAW_INFO | 75,1819,981 | 76,1792,1048 | 83,646,78 | 84,589,39 | 85,2975,2434 | 86,2875,2445 | 87,471,63 | 88,3249,2845 | 90,1670,1266 | 92,480,154 | 93,1228,922 | 94,3904,3598 | 95,1395,1095 | 97,250,66 | 98,3307,3227 | 99,139,129 | 100,898,888

BATCH_RAW_INFO | 75,1820,981 | 76,1793,1048 | 83,647,78 | 84,590,39 | 85,2976,2434 | 86,2876,2445 | 87,472,63 | 88,3250,2845 | 90,1671,1266 | 92,481,154 | 93,1229,922 | 94,3905,3598 | 95,1396,1095 | 97,251,66 | 98,3308,3227 | 100,899,888

BATCH_RAW_INFO | 75,1821,981 | 76,1794,1048 | 83,648,78 | 84,591,39 | 85,2977,2434 | 86,2877,2445 | 87,473,63 | 88,3251,2845 | 90,1672,1266 | 92,482,154 | 93,1230,922 | 94,3906,3598 | 95,1397,1095 | 97,252,66 | 98,3309,3227 | 100,900,888

BATCH_RAW_INFO | 75,1822,981 | 76,1795,1048 | 83,649,78 | 84,592,39 | 85,2978,2434 | 86,2878,2445 | 87,474,63 | 88,3252,2845 | 90,1673,1266 | 92,483,154 | 93,1231,922 | 94,3907,3598 | 95,1398,1095 | 97,253,66 | 98,3310,3227 | 100,901,888

BATCH_RAW_INFO | 75,1823,981 | 76,1796,1048 | 83,650,78 | 84,593,39 | 85,2979,2434 | 86,2879,2445 | 87,475,63 | 88,3253,2845 | 90,1674,1266 | 92,484,154 | 93,1232,922 | 94,3908,3598 | 95,1399,1095 | 97,254,66 | 98,3311,3227 | 100,902,888

BATCH_RAW_INFO | 75,1824,981 | 76,1797,1048 | 83,651,78 | 84,594,39 | 85,2980,2434 | 86,2880,2445 | 87,476,63 | 88,3254,2845 | 90,1675,1266 | 92,485,154 | 93,1233,922 | 94,3909,3598 | 95,1400,1095 | 97,255,66 | 98,3312,3227 | 100,903,888

BATCH_RAW_INFO | 75,1825,981 | 76,1798,1048 | 83,652,78 | 84,595,39 | 85,2981,2434 | 86,2881,2445 | 87,477,63 | 88,3255,2845 | 90,1676,1266 | 92,486,154 | 93,1234,922 | 94,3910,3598 | 95,1401,1095 | 97,256,66 | 98,3313,3227 | 100,904,888

BATCH_RAW_INFO | 75,1826,981 | 76,1799,1048 | 83,653,78 | 84,596,39 | 85,2982,2434 | 86,2882,2445 | 87,478,63 | 88,3256,2845 | 90,1677,1266 | 92,487,154 | 93,1235,922 | 94,3911,3598 | 95,1402,1095 | 97,257,66 | 98,3314,3227 | 100,905,888

BATCH_RAW_INFO | 75,1827,981 | 76,1800,1048 | 83,654,78 | 84,597,39 | 85,2983,2434 | 86,2883,2445 | 87,479,63 | 88,3257,2845 | 90,1678,1266 | 92,488,154 | 93,1236,922 | 94,3912,3598 | 95,1403,1095 | 97,258,66 | 98,3315,3227 | 100,906,888

BATCH_RAW_INFO | 75,1828,981 | 76,1801,1048 | 83,655,78 | 84,598,39 | 85,2984,2434 | 86,2884,2445 | 87,480,63 | 88,3258,2845 | 90,1679,1266 | 92,489,154 | 93,1237,922 | 94,3913,3598 | 95,1404,1095 | 97,259,66 | 98,3316,3227 | 100,907,888

BATCH_RAW_INFO | 75,1829,981 | 76,1802,1048 | 83,656,78 | 84,599,39 | 85,2985,2434 | 86,2885,2445 | 87,481,63 | 88,3259,2845 | 90,1680,1266 | 92,490,154 | 93,1238,922 | 94,3914,3598 | 95,1405,1095 | 97,260,66 | 98,3317,3227 | 100,908,888

BATCH_RAW_INFO | 75,1830,981 | 76,1803,1048 | 83,657,78 | 84,600,39 | 85,2986,2434 | 86,2886,2445 | 87,482,63 | 88,3260,2845 | 90,1681,1266 | 92,491,154 | 93,1239,922 | 94,3915,3598 | 95,1406,1095 | 97,261,66 | 98,3318,3227 | 100,909,888

BATCH_RAW_INFO | 75,1831,981 | 76,1804,1048 | 83,658,78 | 84,601,39 | 85,2987,2434 | 86,2887,2445 | 87,483,63 | 88,3261,2845 | 90,1682,1266 | 92,492,154 | 93,1240,922 | 94,3916,3598 | 95,1407,1095 | 97,262,66 | 98,3319,3227 | 100,910,888

BATCH_RAW_INFO | 75,1832,981 | 76,1805,1048 | 83,659,78 | 84,602,39 | 85,2988,2434 | 86,2888,2445 | 87,484,63 | 88,3262,2845 | 90,1683,1266 | 92,493,154 | 93,1241,922 | 94,3917,3598 | 95,1408,1095 | 97,263,66 | 98,3320,3227 | 100,911,888

BATCH_RAW_INFO | 75,1833,981 | 76,1806,1048 | 83,660,78 | 84,603,39 | 85,2989,2434 | 86,2889,2445 | 87,485,63 | 88,3263,2845 | 90,1684,1266 | 92,494,154 | 93,1242,922 | 94,3918,3598 | 95,1409,1095 | 97,264,66 | 98,3321,3227 | 100,912,888

BATCH_RAW_INFO | 75,1834,981 | 76,1807,1048 | 83,661,78 | 84,604,39 | 85,2990,2434 | 86,2890,2445 | 87,486,63 | 88,3264,2845 | 90,1685,1266 | 92,495,154 | 93,1243,922 | 94,3919,3598 | 95,1410,1095 | 97,265,66 | 98,3322,3227 | 100,913,888

BATCH_RAW_INFO | 75,1835,981 | 76,1808,1048 | 83,662,78 | 84,605,39 | 85,2991,2434 | 86,2891,2445 | 87,487,63 | 88,3265,2845 | 90,1686,1266 | 92,496,154 | 93,1244,922 | 94,3920,3598 | 95,1411,1095 | 97,266,66 | 98,3323,3227 | 100,914,888

BATCH_RAW_INFO | 75,1836,981 | 76,1809,1048 | 83,663,78 | 84,606,39 | 85,2992,2434 | 86,2892,2445 | 87,488,63 | 88,3266,2845 | 90,1687,1266 | 92,497,154 | 93,1245,922 | 94,3921,3598 | 95,1412,1095 | 97,267,66 | 98,3324,3227 | 100,915,888

BATCH_RAW_INFO | 75,1837,981 | 76,1810,1048 | 83,664,78 | 84,607,39 | 85,2993,2434 | 86,2893,2445 | 87,489,63 | 88,3267,2845 | 90,1688,1266 | 92,498,154 | 93,1246,922 | 94,3922,3598 | 95,1413,1095 | 97,268,66 | 98,3325,3227 | 100,916,888

BATCH_RAW_INFO | 75,1838,981 | 76,1811,1048 | 83,665,78 | 84,608,39 | 85,2994,2434 | 86,2894,2445 | 87,490,63 | 88,3268,2845 | 90,1689,1266 | 92,499,154 | 93,1247,922 | 94,3923,3598 | 95,1414,1095 | 97,269,66 | 98,3326,3227 | 100,917,888

BATCH_RAW_INFO | 75,1839,981 | 76,1812,1048 | 83,666,78 | 84,609,39 | 85,2995,2434 | 86,2895,2445 | 87,491,63 | 88,3269,2845 | 90,1690,1266 | 92,500,154 | 93,1248,922 | 94,3924,3598 | 95,1415,1095 | 97,270,66 | 98,3327,3227 | 100,918,888

BATCH_RAW_INFO | 75,1840,981 | 76,1813,1048 | 83,667,78 | 84,610,39 | 85,2996,2434 | 86,2896,2445 | 87,492,63 | 88,3270,2845 | 90,1691,1266 | 92,501,154 | 93,1249,922 | 94,3925,3598 | 95,1416,1095 | 97,271,66 | 98,3328,3227 | 100,919,888

BATCH_RAW_INFO | 75,1841,981 | 76,1814,1048 | 83,668,78 | 84,611,39 | 85,2997,2434 | 86,2897,2445 | 87,493,63 | 88,3271,2845 | 90,1692,1266 | 92,502,154 | 93,1250,922 | 94,3926,3598 | 95,1417,1095 | 97,272,66 | 98,3329,3227 | 100,920,888

BATCH_RAW_INFO | 75,1842,981 | 76,1815,1048 | 83,669,78 | 84,612,39 | 85,2998,2434 | 86,2898,2445 | 87,494,63 | 88,3272,2845 | 90,1693,1266 | 92,503,154 | 93,1251,922 | 94,3927,3598 | 95,1418,1095 | 97,273,66 | 98,3330,3227 | 100,921,888

BATCH_RAW_INFO | 75,1843,981 | 76,1816,1048 | 83,670,78 | 84,613,39 | 85,2999,2434 | 86,2899,2445 | 87,495,63 | 88,3273,2845 | 90,1694,1266 | 92,504,154 | 93,1252,922 | 94,3928,3598 | 95,1419,1095 | 97,274,66 | 98,3331,3227 | 100,922,888

BATCH_RAW_INFO | 75,1844,981 | 76,1817,1048 | 83,671,78 | 84,614,39 | 85,3000,2434 | 86,2900,2445 | 87,496,63 | 88,3274,2845 | 90,1695,1266 | 92,505,154 | 93,1253,922 | 94,3929,3598 | 95,1420,1095 | 97,275,66 | 98,3332,3227 | 100,923,888

BATCH_RAW_INFO | 75,1845,981 | 76,1818,1048 | 83,672,78 | 84,615,39 | 85,3001,2434 | 86,2901,2445 | 87,497,63 | 88,3275,2845 | 90,1696,1266 | 92,506,154 | 93,1254,922 | 94,3930,3598 | 95,1421,1095 | 97,276,66 | 98,3333,3227 | 100,924,888

BATCH_RAW_INFO | 75,1846,981 | 76,1819,1048 | 83,673,78 | 84,616,39 | 85,3002,2434 | 86,2902,2445 | 87,498,63 | 88,3276,2845 | 90,1697,1266 | 92,507,154 | 93,1255,922 | 94,3931,3598 | 95,1422,1095 | 97,277,66 | 98,3334,3227 | 100,925,888

BATCH_RAW_INFO | 75,1847,981 | 76,1820,1048 | 83,674,78 | 84,617,39 | 85,3003,2434 | 86,2903,2445 | 87,499,63 | 88,3277,2845 | 90,1698,1266 | 92,508,154 | 93,1256,922 | 94,3932,3598 | 95,1423,1095 | 97,278,66 | 98,3335,3227 | 100,926,888

BATCH_RAW_INFO | 75,1848,981 | 76,1821,1048 | 83,675,78 | 84,618,39 | 85,3004,2434 | 86,2904,2445 | 87,500,63 | 88,3278,2845 | 90,1699,1266 | 92,509,154 | 93,1257,922 | 94,3933,3598 | 95,1424,1095 | 97,279,66 | 98,3336,3227 | 100,927,888

BATCH_RAW_INFO | 75,1849,981 | 76,1822,1048 | 83,676,78 | 84,619,39 | 85,3005,2434 | 86,2905,2445 | 87,501,63 | 88,3279,2845 | 90,1700,1266 | 92,510,154 | 93,1258,922 | 94,3934,3598 | 95,1425,1095 | 97,280,66 | 98,3337,3227 | 100,928,888

BATCH_RAW_INFO | 75,1850,981 | 76,1823,1048 | 83,677,78 | 84,620,39 | 85,3006,2434 | 86,2906,2445 | 87,502,63 | 88,3280,2845 | 92,511,154 | 93,1259,922 | 94,3935,3598 | 95,1426,1095 | 97,281,66 | 98,3338,3227 | 100,929,888

BATCH_RAW_INFO | 75,1851,981 | 76,1824,1048 | 83,678,78 | 84,621,39 | 85,3007,2434 | 86,2907,2445 | 87,503,63 | 88,3281,2845 | 92,512,154 | 93,1260,922 | 94,3936,3598 | 95,1427,1095 | 97,282,66 | 98,3339,3227 | 100,930,888

BATCH_RAW_INFO | 75,1852,981 | 76,1825,1048 | 83,679,78 | 84,622,39 | 85,3008,2434 | 86,2908,2445 | 87,504,63 | 88,3282,2845 | 92,513,154 | 93,1261,922 | 94,3937,3598 | 95,1428,1095 | 97,283,66 | 98,3340,3227 | 100,931,888

BATCH_RAW_INFO | 75,1853,981 | 76,1826,1048 | 83,680,78 | 84,623,39 | 85,3009,2434 | 86,2909,2445 | 87,505,63 | 88,3283,2845 | 92,514,154 | 93,1262,922 | 94,3938,3598 | 95,1429,1095 | 97,284,66 | 98,3341,3227 | 100,932,888

BATCH_RAW_INFO | 75,1854,981 | 76,1827,1048 | 83,681,78 | 84,624,39 | 85,3010,2434 | 86,2910,2445 | 87,506,63 | 88,3284,2845 | 92,515,154 | 93,1263,922 | 94,3939,3598 | 95,1430,1095 | 97,285,66 | 98,3342,3227 | 100,933,888

BATCH_RAW_INFO | 75,1855,981 | 76,1828,1048 | 83,682,78 | 84,625,39 | 85,3011,2434 | 86,2911,2445 | 87,507,63 | 88,3285,2845 | 92,516,154 | 93,1264,922 | 94,3940,3598 | 95,1431,1095 | 97,286,66 | 98,3343,3227 | 100,934,888

BATCH_RAW_INFO | 75,1856,981 | 76,1829,1048 | 83,683,78 | 84,626,39 | 85,3012,2434 | 86,2912,2445 | 87,508,63 | 88,3286,2845 | 92,517,154 | 93,1265,922 | 94,3941,3598 | 95,1432,1095 | 97,287,66 | 98,3344,3227 | 100,935,888

BATCH_RAW_INFO | 75,1857,981 | 76,1830,1048 | 83,684,78 | 84,627,39 | 85,3013,2434 | 86,2913,2445 | 87,509,63 | 88,3287,2845 | 92,518,154 | 93,1266,922 | 94,3942,3598 | 95,1433,1095 | 97,288,66 | 98,3345,3227 | 100,936,888

BATCH_RAW_INFO | 75,1858,981 | 76,1831,1048 | 83,685,78 | 84,628,39 | 85,3014,2434 | 86,2914,2445 | 87,510,63 | 88,3288,2845 | 92,519,154 | 93,1267,922 | 94,3943,3598 | 95,1434,1095 | 97,289,66 | 98,3346,3227 | 100,937,888

BATCH_RAW_INFO | 101,3492,3491

BATCH_RAW_INFO | 75,1859,981 | 76,1832,1048 | 83,686,78 | 84,629,39 | 85,3015,2434 | 86,2915,2445 | 87,511,63 | 88,3289,2845 | 92,520,154 | 93,1268,922 | 94,3944,3598 | 95,1435,1095 | 97,290,66 | 98,3347,3227 | 100,938,888 | 101,3493,3491

BATCH_RAW_INFO | 75,1860,981 | 76,1833,1048 | 83,687,78 | 84,630,39 | 85,3016,2434 | 86,2916,2445 | 87,512,63 | 88,3290,2845 | 92,521,154 | 93,1269,922 | 94,3945,3598 | 95,1436,1095 | 97,291,66 | 98,3348,3227 | 100,939,888 | 101,3494,3491

BATCH_RAW_INFO | 75,1861,981 | 76,1834,1048 | 83,688,78 | 84,631,39 | 85,3017,2434 | 86,2917,2445 | 87,513,63 | 88,3291,2845 | 92,522,154 | 93,1270,922 | 94,3946,3598 | 95,1437,1095 | 97,292,66 | 98,3349,3227 | 100,940,888 | 101,3495,3491

BATCH_RAW_INFO | 75,1862,981 | 76,1835,1048 | 83,689,78 | 84,632,39 | 85,3018,2434 | 86,2918,2445 | 87,514,63 | 88,3292,2845 | 92,523,154 | 93,1271,922 | 94,3947,3598 | 95,1438,1095 | 97,293,66 | 98,3350,3227 | 100,941,888 | 101,3496,3491

BATCH_RAW_INFO | 75,1863,981 | 76,1836,1048 | 83,690,78 | 84,633,39 | 85,3019,2434 | 86,2919,2445 | 87,515,63 | 88,3293,2845 | 92,524,154 | 93,1272,922 | 94,3948,3598 | 95,1439,1095 | 97,294,66 | 98,3351,3227 | 100,942,888 | 101,3497,3491

BATCH_RAW_INFO | 75,1864,981 | 76,1837,1048 | 83,691,78 | 84,634,39 | 85,3020,2434 | 86,2920,2445 | 87,516,63 | 88,3294,2845 | 92,525,154 | 93,1273,922 | 94,3949,3598 | 95,1440,1095 | 97,295,66 | 98,3352,3227 | 100,943,888 | 101,3498,3491

BATCH_RAW_INFO | 75,1865,981 | 76,1838,1048 | 83,692,78 | 84,635,39 | 85,3021,2434 | 86,2921,2445 | 87,517,63 | 88,3295,2845 | 92,526,154 | 93,1274,922 | 94,3950,3598 | 95,1441,1095 | 97,296,66 | 98,3353,3227 | 100,944,888 | 101,3499,3491

BATCH_RAW_INFO | 75,1866,981 | 76,1839,1048 | 83,693,78 | 84,636,39 | 85,3022,2434 | 86,2922,2445 | 87,518,63 | 88,3296,2845 | 92,527,154 | 93,1275,922 | 94,3951,3598 | 95,1442,1095 | 97,297,66 | 98,3354,3227 | 100,945,888 | 101,3500,3491

BATCH_RAW_INFO | 75,1867,981 | 76,1840,1048 | 83,694,78 | 84,637,39 | 85,3023,2434 | 86,2923,2445 | 87,519,63 | 88,3297,2845 | 92,528,154 | 93,1276,922 | 94,3952,3598 | 95,1443,1095 | 97,298,66 | 98,3355,3227 | 100,946,888 | 101,3501,3491

BATCH_RAW_INFO | 75,1868,981 | 76,1841,1048 | 83,695,78 | 84,638,39 | 85,3024,2434 | 86,2924,2445 | 87,520,63 | 88,3298,2845 | 92,529,154 | 93,1277,922 | 94,3953,3598 | 95,1444,1095 | 97,299,66 | 98,3356,3227 | 100,947,888 | 101,3502,3491

BATCH_RAW_INFO | 75,1869,981 | 76,1842,1048 | 83,696,78 | 84,639,39 | 85,3025,2434 | 86,2925,2445 | 87,521,63 | 88,3299,2845 | 92,530,154 | 93,1278,922 | 94,3954,3598 | 95,1445,1095 | 97,300,66 | 98,3357,3227 | 100,948,888 | 101,3503,3491

BATCH_RAW_INFO | 75,1870,981 | 76,1843,1048 | 83,697,78 | 84,640,39 | 85,3026,2434 | 86,2926,2445 | 87,522,63 | 88,3300,2845 | 92,531,154 | 93,1279,922 | 94,3955,3598 | 95,1446,1095 | 97,301,66 | 98,3358,3227 | 100,949,888 | 101,3504,3491

BATCH_RAW_INFO | 75,1871,981 | 76,1844,1048 | 83,698,78 | 84,641,39 | 85,3027,2434 | 86,2927,2445 | 87,523,63 | 88,3301,2845 | 92,532,154 | 93,1280,922 | 94,3956,3598 | 95,1447,1095 | 97,302,66 | 98,3359,3227 | 100,950,888 | 101,3505,3491

BATCH_RAW_INFO | 75,1872,981 | 76,1845,1048 | 83,699,78 | 84,642,39 | 85,3028,2434 | 86,2928,2445 | 87,524,63 | 88,3302,2845 | 92,533,154 | 93,1281,922 | 94,3957,3598 | 95,1448,1095 | 97,303,66 | 98,3360,3227 | 100,951,888 | 101,3506,3491

BATCH_RAW_INFO | 75,1873,981 | 76,1846,1048 | 83,700,78 | 84,643,39 | 85,3029,2434 | 86,2929,2445 | 87,525,63 | 88,3303,2845 | 92,534,154 | 93,1282,922 | 94,3958,3598 | 95,1449,1095 | 97,304,66 | 98,3361,3227 | 100,952,888 | 101,3507,3491

BATCH_RAW_INFO | 75,1874,981 | 76,1847,1048 | 83,701,78 | 84,644,39 | 85,3030,2434 | 86,2930,2445 | 87,526,63 | 88,3304,2845 | 92,535,154 | 93,1283,922 | 94,3959,3598 | 95,1450,1095 | 97,305,66 | 98,3362,3227 | 100,953,888 | 101,3508,3491

BATCH_RAW_INFO | 75,1875,981 | 76,1848,1048 | 83,702,78 | 84,645,39 | 85,3031,2434 | 86,2931,2445 | 87,527,63 | 88,3305,2845 | 92,536,154 | 93,1284,922 | 94,3960,3598 | 95,1451,1095 | 97,306,66 | 98,3363,3227 | 100,954,888 | 101,3509,3491

BATCH_RAW_INFO | 75,1876,981 | 76,1849,1048 | 83,703,78 | 84,646,39 | 85,3032,2434 | 86,2932,2445 | 87,528,63 | 88,3306,2845 | 92,537,154 | 93,1285,922 | 94,3961,3598 | 95,1452,1095 | 97,307,66 | 98,3364,3227 | 100,955,888 | 101,3510,3491

BATCH_RAW_INFO | 75,1877,981 | 76,1850,1048 | 83,704,78 | 84,647,39 | 85,3033,2434 | 86,2933,2445 | 87,529,63 | 88,3307,2845 | 92,538,154 | 93,1286,922 | 94,3962,3598 | 95,1453,1095 | 97,308,66 | 98,3365,3227 | 100,956,888 | 101,3511,3491

BATCH_RAW_INFO | 75,1878,981 | 76,1851,1048 | 83,705,78 | 84,648,39 | 85,3034,2434 | 86,2934,2445 | 87,530,63 | 88,3308,2845 | 92,539,154 | 93,1287,922 | 94,3963,3598 | 95,1454,1095 | 97,309,66 | 98,3366,3227 | 100,957,888 | 101,3512,3491

BATCH_RAW_INFO | 75,1879,981 | 76,1852,1048 | 83,706,78 | 84,649,39 | 85,3035,2434 | 86,2935,2445 | 87,531,63 | 88,3309,2845 | 92,540,154 | 93,1288,922 | 94,3964,3598 | 95,1455,1095 | 97,310,66 | 98,3367,3227 | 100,958,888 | 101,3513,3491

BATCH_RAW_INFO | 75,1880,981 | 76,1853,1048 | 83,707,78 | 84,650,39 | 85,3036,2434 | 86,2936,2445 | 87,532,63 | 88,3310,2845 | 92,541,154 | 93,1289,922 | 94,3965,3598 | 95,1456,1095 | 97,311,66 | 98,3368,3227 | 100,959,888 | 101,3514,3491

BATCH_RAW_INFO | 75,1881,981 | 76,1854,1048 | 83,708,78 | 84,651,39 | 85,3037,2434 | 86,2937,2445 | 87,533,63 | 88,3311,2845 | 92,542,154 | 93,1290,922 | 94,3966,3598 | 95,1457,1095 | 97,312,66 | 98,3369,3227 | 100,960,888 | 101,3515,3491

BATCH_RAW_INFO | 75,1882,981 | 76,1855,1048 | 83,709,78 | 84,652,39 | 85,3038,2434 | 86,2938,2445 | 87,534,63 | 88,3312,2845 | 92,543,154 | 93,1291,922 | 94,3967,3598 | 95,1458,1095 | 97,313,66 | 98,3370,3227 | 100,961,888 | 101,3516,3491

BATCH_RAW_INFO | 75,1883,981 | 76,1856,1048 | 83,710,78 | 84,653,39 | 85,3039,2434 | 86,2939,2445 | 87,535,63 | 88,3313,2845 | 92,544,154 | 93,1292,922 | 94,3968,3598 | 95,1459,1095 | 97,314,66 | 98,3371,3227 | 100,962,888 | 101,3517,3491

BATCH_RAW_INFO | 75,1884,981 | 76,1857,1048 | 83,711,78 | 84,654,39 | 85,3040,2434 | 86,2940,2445 | 87,536,63 | 88,3314,2845 | 92,545,154 | 93,1293,922 | 94,3969,3598 | 95,1460,1095 | 97,315,66 | 98,3372,3227 | 100,963,888 | 101,3518,3491

BATCH_RAW_INFO | 75,1885,981 | 76,1858,1048 | 83,712,78 | 84,655,39 | 85,3041,2434 | 86,2941,2445 | 87,537,63 | 88,3315,2845 | 92,546,154 | 93,1294,922 | 94,3970,3598 | 95,1461,1095 | 97,316,66 | 98,3373,3227 | 101,3519,3491

BATCH_RAW_INFO | 75,1886,981 | 76,1859,1048 | 83,713,78 | 84,656,39 | 85,3042,2434 | 86,2942,2445 | 87,538,63 | 88,3316,2845 | 92,547,154 | 93,1295,922 | 94,3971,3598 | 95,1462,1095 | 97,317,66 | 98,3374,3227 | 101,3520,3491

BATCH_RAW_INFO | 75,1887,981 | 76,1860,1048 | 83,714,78 | 84,657,39 | 85,3043,2434 | 86,2943,2445 | 87,539,63 | 88,3317,2845 | 92,548,154 | 93,1296,922 | 94,3972,3598 | 95,1463,1095 | 97,318,66 | 98,3375,3227 | 101,3521,3491

BATCH_RAW_INFO | 75,1888,981 | 76,1861,1048 | 83,715,78 | 84,658,39 | 85,3044,2434 | 86,2944,2445 | 87,540,63 | 88,3318,2845 | 92,549,154 | 93,1297,922 | 94,3973,3598 | 95,1464,1095 | 97,319,66 | 98,3376,3227 | 101,3522,3491

BATCH_RAW_INFO | 75,1889,981 | 76,1862,1048 | 83,716,78 | 84,659,39 | 85,3045,2434 | 86,2945,2445 | 87,541,63 | 88,3319,2845 | 92,550,154 | 93,1298,922 | 94,3974,3598 | 95,1465,1095 | 97,320,66 | 98,3377,3227 | 101,3523,3491

BATCH_RAW_INFO | 75,1890,981 | 76,1863,1048 | 83,717,78 | 84,660,39 | 85,3046,2434 | 86,2946,2445 | 87,542,63 | 88,3320,2845 | 92,551,154 | 93,1299,922 | 94,3975,3598 | 95,1466,1095 | 97,321,66 | 98,3378,3227 | 101,3524,3491

BATCH_RAW_INFO | 75,1891,981 | 76,1864,1048 | 83,718,78 | 84,661,39 | 85,3047,2434 | 86,2947,2445 | 87,543,63 | 88,3321,2845 | 92,552,154 | 93,1300,922 | 94,3976,3598 | 95,1467,1095 | 97,322,66 | 98,3379,3227 | 101,3525,3491

BATCH_RAW_INFO | 102,3527,3526

BATCH_RAW_INFO | 75,1892,981 | 76,1865,1048 | 83,719,78 | 84,662,39 | 85,3048,2434 | 86,2948,2445 | 87,544,63 | 88,3322,2845 | 92,553,154 | 93,1301,922 | 94,3977,3598 | 95,1468,1095 | 97,323,66 | 98,3380,3227 | 101,3526,3491 | 102,3528,3526

BATCH_RAW_INFO | 75,1893,981 | 76,1866,1048 | 83,720,78 | 84,663,39 | 85,3049,2434 | 86,2949,2445 | 87,545,63 | 88,3323,2845 | 92,554,154 | 93,1302,922 | 94,3978,3598 | 95,1469,1095 | 97,324,66 | 98,3381,3227 | 101,3527,3491 | 102,3529,3526

BATCH_RAW_INFO | 75,1894,981 | 76,1867,1048 | 83,721,78 | 84,664,39 | 85,3050,2434 | 86,2950,2445 | 87,546,63 | 88,3324,2845 | 92,555,154 | 93,1303,922 | 94,3979,3598 | 95,1470,1095 | 97,325,66 | 98,3382,3227 | 101,3528,3491 | 102,3530,3526

BATCH_RAW_INFO | 75,1895,981 | 76,1868,1048 | 83,722,78 | 84,665,39 | 85,3051,2434 | 86,2951,2445 | 87,547,63 | 88,3325,2845 | 92,556,154 | 93,1304,922 | 94,3980,3598 | 95,1471,1095 | 97,326,66 | 98,3383,3227 | 101,3529,3491 | 102,3531,3526

BATCH_RAW_INFO | 75,1896,981 | 76,1869,1048 | 83,723,78 | 84,666,39 | 85,3052,2434 | 86,2952,2445 | 87,548,63 | 88,3326,2845 | 92,557,154 | 93,1305,922 | 94,3981,3598 | 95,1472,1095 | 97,327,66 | 98,3384,3227 | 101,3530,3491 | 102,3532,3526

BATCH_RAW_INFO | 75,1897,981 | 76,1870,1048 | 83,724,78 | 84,667,39 | 85,3053,2434 | 86,2953,2445 | 87,549,63 | 88,3327,2845 | 92,558,154 | 93,1306,922 | 94,3982,3598 | 95,1473,1095 | 97,328,66 | 98,3385,3227 | 101,3531,3491 | 102,3533,3526

BATCH_RAW_INFO | 75,1898,981 | 76,1871,1048 | 83,725,78 | 84,668,39 | 85,3054,2434 | 86,2954,2445 | 87,550,63 | 88,3328,2845 | 92,559,154 | 93,1307,922 | 94,3983,3598 | 95,1474,1095 | 97,329,66 | 98,3386,3227 | 101,3532,3491 | 102,3534,3526

BATCH_RAW_INFO | 75,1899,981 | 76,1872,1048 | 83,726,78 | 84,669,39 | 85,3055,2434 | 86,2955,2445 | 87,551,63 | 88,3329,2845 | 92,560,154 | 93,1308,922 | 94,3984,3598 | 95,1475,1095 | 97,330,66 | 98,3387,3227 | 101,3533,3491 | 102,3535,3526

BATCH_RAW_INFO | 75,1900,981 | 76,1873,1048 | 83,727,78 | 84,670,39 | 85,3056,2434 | 86,2956,2445 | 87,552,63 | 88,3330,2845 | 92,561,154 | 93,1309,922 | 94,3985,3598 | 95,1476,1095 | 97,331,66 | 98,3388,3227 | 101,3534,3491 | 102,3536,3526

BATCH_RAW_INFO | 75,1901,981 | 76,1874,1048 | 83,728,78 | 84,671,39 | 85,3057,2434 | 86,2957,2445 | 87,553,63 | 88,3331,2845 | 92,562,154 | 93,1310,922 | 94,3986,3598 | 95,1477,1095 | 97,332,66 | 98,3389,3227 | 101,3535,3491 | 102,3537,3526

BATCH_RAW_INFO | 75,1902,981 | 76,1875,1048 | 83,729,78 | 84,672,39 | 85,3058,2434 | 86,2958,2445 | 87,554,63 | 88,3332,2845 | 92,563,154 | 93,1311,922 | 94,3987,3598 | 95,1478,1095 | 97,333,66 | 98,3390,3227 | 101,3536,3491 | 102,3538,3526

BATCH_RAW_INFO | 75,1903,981 | 76,1876,1048 | 83,730,78 | 84,673,39 | 85,3059,2434 | 86,2959,2445 | 87,555,63 | 88,3333,2845 | 92,564,154 | 93,1312,922 | 94,3988,3598 | 95,1479,1095 | 97,334,66 | 98,3391,3227 | 101,3537,3491 | 102,3539,3526

BATCH_RAW_INFO | 75,1904,981 | 76,1877,1048 | 83,731,78 | 84,674,39 | 85,3060,2434 | 86,2960,2445 | 87,556,63 | 88,3334,2845 | 92,565,154 | 93,1313,922 | 94,3989,3598 | 95,1480,1095 | 97,335,66 | 98,3392,3227 | 101,3538,3491 | 102,3540,3526

BATCH_RAW_INFO | 75,1905,981 | 76,1878,1048 | 83,732,78 | 84,675,39 | 85,3061,2434 | 86,2961,2445 | 87,557,63 | 88,3335,2845 | 92,566,154 | 93,1314,922 | 94,3990,3598 | 95,1481,1095 | 97,336,66 | 98,3393,3227 | 101,3539,3491 | 102,3541,3526

BATCH_RAW_INFO | 75,1906,981 | 76,1879,1048 | 83,733,78 | 84,676,39 | 85,3062,2434 | 86,2962,2445 | 87,558,63 | 88,3336,2845 | 92,567,154 | 93,1315,922 | 94,3991,3598 | 95,1482,1095 | 97,337,66 | 98,3394,3227 | 101,3540,3491 | 102,3542,3526

BATCH_RAW_INFO | 75,1907,981 | 76,1880,1048 | 83,734,78 | 84,677,39 | 85,3063,2434 | 86,2963,2445 | 87,559,63 | 88,3337,2845 | 92,568,154 | 93,1316,922 | 94,3992,3598 | 95,1483,1095 | 97,338,66 | 98,3395,3227 | 101,3541,3491 | 102,3543,3526

BATCH_RAW_INFO | 75,1908,981 | 76,1881,1048 | 83,735,78 | 84,678,39 | 85,3064,2434 | 86,2964,2445 | 87,560,63 | 88,3338,2845 | 92,569,154 | 93,1317,922 | 94,3993,3598 | 95,1484,1095 | 97,339,66 | 98,3396,3227 | 101,3542,3491 | 102,3544,3526

BATCH_RAW_INFO | 103,1642,1641

BATCH_RAW_INFO | 75,1909,981 | 76,1882,1048 | 83,736,78 | 84,679,39 | 85,3065,2434 | 86,2965,2445 | 87,561,63 | 88,3339,2845 | 92,570,154 | 93,1318,922 | 94,3994,3598 | 95,1485,1095 | 97,340,66 | 98,3397,3227 | 101,3543,3491 | 102,3545,3526 | 103,1643,1641

BATCH_RAW_INFO | 75,1910,981 | 76,1883,1048 | 83,737,78 | 84,680,39 | 85,3066,2434 | 86,2966,2445 | 87,562,63 | 88,3340,2845 | 92,571,154 | 93,1319,922 | 94,3995,3598 | 95,1486,1095 | 97,341,66 | 98,3398,3227 | 101,3544,3491 | 102,3546,3526 | 103,1644,1641

BATCH_RAW_INFO | 75,1911,981 | 76,1884,1048 | 83,738,78 | 84,681,39 | 85,3067,2434 | 86,2967,2445 | 87,563,63 | 88,3341,2845 | 92,572,154 | 93,1320,922 | 94,3996,3598 | 95,1487,1095 | 97,342,66 | 98,3399,3227 | 101,3545,3491 | 102,3547,3526 | 103,1645,1641

BATCH_RAW_INFO | 75,1912,981 | 76,1885,1048 | 83,739,78 | 84,682,39 | 85,3068,2434 | 86,2968,2445 | 87,564,63 | 88,3342,2845 | 92,573,154 | 93,1321,922 | 94,3997,3598 | 95,1488,1095 | 97,343,66 | 98,3400,3227 | 101,3546,3491 | 102,3548,3526 | 103,1646,1641

BATCH_RAW_INFO | 75,1913,981 | 76,1886,1048 | 83,740,78 | 84,683,39 | 85,3069,2434 | 86,2969,2445 | 87,565,63 | 88,3343,2845 | 92,574,154 | 93,1322,922 | 94,3998,3598 | 95,1489,1095 | 97,344,66 | 98,3401,3227 | 101,3547,3491 | 102,3549,3526 | 103,1647,1641

BATCH_RAW_INFO | 75,1914,981 | 76,1887,1048 | 83,741,78 | 84,684,39 | 85,3070,2434 | 86,2970,2445 | 87,566,63 | 88,3344,2845 | 92,575,154 | 93,1323,922 | 94,3999,3598 | 95,1490,1095 | 97,345,66 | 98,3402,3227 | 101,3548,3491 | 102,3550,3526 | 103,1648,1641

BATCH_RAW_INFO | 75,1915,981 | 76,1888,1048 | 83,742,78 | 84,685,39 | 85,3071,2434 | 86,2971,2445 | 87,567,63 | 88,3345,2845 | 92,576,154 | 93,1324,922 | 94,4000,3598 | 95,1491,1095 | 97,346,66 | 98,3403,3227 | 101,3549,3491 | 102,3551,3526 | 103,1649,1641

BATCH_RAW_INFO | 104,2464,2463

BATCH_RAW_INFO | 75,1916,981 | 76,1889,1048 | 83,743,78 | 84,686,39 | 85,3072,2434 | 86,2972,2445 | 87,568,63 | 88,3346,2845 | 92,577,154 | 93,1325,922 | 94,4001,3598 | 95,1492,1095 | 97,347,66 | 98,3404,3227 | 101,3550,3491 | 102,3552,3526 | 103,1650,1641 | 104,2465,2463

BATCH_RAW_INFO | 75,1917,981 | 76,1890,1048 | 83,744,78 | 84,687,39 | 85,3073,2434 | 86,2973,2445 | 87,569,63 | 88,3347,2845 | 92,578,154 | 93,1326,922 | 94,4002,3598 | 95,1493,1095 | 97,348,66 | 98,3405,3227 | 101,3551,3491 | 102,3553,3526 | 103,1651,1641 | 104,2466,2463

BATCH_RAW_INFO | 75,1918,981 | 76,1891,1048 | 83,745,78 | 84,688,39 | 85,3074,2434 | 86,2974,2445 | 87,570,63 | 88,3348,2845 | 92,579,154 | 93,1327,922 | 94,4003,3598 | 95,1494,1095 | 97,349,66 | 98,3406,3227 | 101,3552,3491 | 102,3554,3526 | 103,1652,1641 | 104,2467,2463

BATCH_RAW_INFO | 75,1919,981 | 76,1892,1048 | 83,746,78 | 84,689,39 | 85,3075,2434 | 86,2975,2445 | 87,571,63 | 88,3349,2845 | 92,580,154 | 93,1328,922 | 94,4004,3598 | 95,1495,1095 | 97,350,66 | 98,3407,3227 | 101,3553,3491 | 102,3555,3526 | 103,1653,1641 | 104,2468,2463

BATCH_RAW_INFO | 75,1920,981 | 76,1893,1048 | 83,747,78 | 84,690,39 | 85,3076,2434 | 86,2976,2445 | 87,572,63 | 88,3350,2845 | 92,581,154 | 93,1329,922 | 94,4005,3598 | 95,1496,1095 | 97,351,66 | 98,3408,3227 | 101,3554,3491 | 102,3556,3526 | 103,1654,1641 | 104,2469,2463

BATCH_RAW_INFO | 75,1921,981 | 76,1894,1048 | 83,748,78 | 84,691,39 | 85,3077,2434 | 86,2977,2445 | 87,573,63 | 88,3351,2845 | 92,582,154 | 93,1330,922 | 94,4006,3598 | 95,1497,1095 | 97,352,66 | 98,3409,3227 | 101,3555,3491 | 102,3557,3526 | 103,1655,1641 | 104,2470,2463

BATCH_RAW_INFO | 75,1922,981 | 76,1895,1048 | 83,749,78 | 84,692,39 | 85,3078,2434 | 86,2978,2445 | 87,574,63 | 88,3352,2845 | 92,583,154 | 93,1331,922 | 94,4007,3598 | 95,1498,1095 | 97,353,66 | 98,3410,3227 | 101,3556,3491 | 102,3558,3526 | 103,1656,1641 | 104,2471,2463

BATCH_RAW_INFO | 75,1923,981 | 76,1896,1048 | 83,750,78 | 84,693,39 | 85,3079,2434 | 86,2979,2445 | 87,575,63 | 88,3353,2845 | 92,584,154 | 93,1332,922 | 94,4008,3598 | 95,1499,1095 | 97,354,66 | 98,3411,3227 | 101,3557,3491 | 102,3559,3526 | 103,1657,1641 | 104,2472,2463

BATCH_RAW_INFO | 75,1924,981 | 76,1897,1048 | 83,751,78 | 84,694,39 | 85,3080,2434 | 86,2980,2445 | 87,576,63 | 88,3354,2845 | 92,585,154 | 93,1333,922 | 94,4009,3598 | 95,1500,1095 | 97,355,66 | 98,3412,3227 | 101,3558,3491 | 102,3560,3526 | 103,1658,1641 | 104,2473,2463

BATCH_RAW_INFO | 75,1925,981 | 76,1898,1048 | 83,752,78 | 84,695,39 | 85,3081,2434 | 86,2981,2445 | 87,577,63 | 88,3355,2845 | 92,586,154 | 93,1334,922 | 94,4010,3598 | 95,1501,1095 | 97,356,66 | 98,3413,3227 | 101,3559,3491 | 102,3561,3526 | 103,1659,1641 | 104,2474,2463

BATCH_RAW_INFO | 75,1926,981 | 76,1899,1048 | 83,753,78 | 84,696,39 | 85,3082,2434 | 86,2982,2445 | 87,578,63 | 88,3356,2845 | 92,587,154 | 93,1335,922 | 94,4011,3598 | 95,1502,1095 | 97,357,66 | 98,3414,3227 | 101,3560,3491 | 102,3562,3526 | 103,1660,1641 | 104,2475,2463

BATCH_RAW_INFO | 75,1927,981 | 76,1900,1048 | 83,754,78 | 84,697,39 | 85,3083,2434 | 86,2983,2445 | 87,579,63 | 88,3357,2845 | 92,588,154 | 93,1336,922 | 94,4012,3598 | 95,1503,1095 | 97,358,66 | 98,3415,3227 | 101,3561,3491 | 102,3563,3526 | 103,1661,1641 | 104,2476,2463

BATCH_RAW_INFO | 75,1928,981 | 76,1901,1048 | 83,755,78 | 84,698,39 | 85,3084,2434 | 86,2984,2445 | 87,580,63 | 88,3358,2845 | 92,589,154 | 93,1337,922 | 94,4013,3598 | 95,1504,1095 | 97,359,66 | 98,3416,3227 | 101,3562,3491 | 102,3564,3526 | 103,1662,1641 | 104,2477,2463

BATCH_RAW_INFO | 75,1929,981 | 76,1902,1048 | 83,756,78 | 84,699,39 | 85,3085,2434 | 86,2985,2445 | 87,581,63 | 88,3359,2845 | 92,590,154 | 93,1338,922 | 94,4014,3598 | 95,1505,1095 | 97,360,66 | 98,3417,3227 | 101,3563,3491 | 102,3565,3526 | 103,1663,1641 | 104,2478,2463

BATCH_RAW_INFO | 75,1930,981 | 76,1903,1048 | 83,757,78 | 84,700,39 | 85,3086,2434 | 86,2986,2445 | 87,582,63 | 88,3360,2845 | 92,591,154 | 93,1339,922 | 94,4015,3598 | 95,1506,1095 | 97,361,66 | 98,3418,3227 | 101,3564,3491 | 102,3566,3526 | 103,1664,1641 | 104,2479,2463

BATCH_RAW_INFO | 75,1931,981 | 76,1904,1048 | 83,758,78 | 84,701,39 | 85,3087,2434 | 86,2987,2445 | 87,583,63 | 88,3361,2845 | 92,592,154 | 93,1340,922 | 94,4016,3598 | 95,1507,1095 | 97,362,66 | 98,3419,3227 | 101,3565,3491 | 102,3567,3526 | 103,1665,1641 | 104,2480,2463

BATCH_RAW_INFO | 75,1932,981 | 76,1905,1048 | 83,759,78 | 84,702,39 | 85,3088,2434 | 86,2988,2445 | 87,584,63 | 88,3362,2845 | 92,593,154 | 93,1341,922 | 94,4017,3598 | 95,1508,1095 | 97,363,66 | 98,3420,3227 | 101,3566,3491 | 102,3568,3526 | 103,1666,1641 | 104,2481,2463

BATCH_RAW_INFO | 75,1933,981 | 76,1906,1048 | 83,760,78 | 84,703,39 | 85,3089,2434 | 86,2989,2445 | 87,585,63 | 88,3363,2845 | 92,594,154 | 93,1342,922 | 94,4018,3598 | 95,1509,1095 | 97,364,66 | 98,3421,3227 | 101,3567,3491 | 102,3569,3526 | 103,1667,1641 | 104,2482,2463

BATCH_RAW_INFO | 75,1934,981 | 76,1907,1048 | 83,761,78 | 84,704,39 | 85,3090,2434 | 86,2990,2445 | 87,586,63 | 88,3364,2845 | 92,595,154 | 93,1343,922 | 94,4019,3598 | 95,1510,1095 | 97,365,66 | 98,3422,3227 | 101,3568,3491 | 102,3570,3526 | 103,1668,1641 | 104,2483,2463

BATCH_RAW_INFO | 75,1935,981 | 76,1908,1048 | 83,762,78 | 84,705,39 | 85,3091,2434 | 86,2991,2445 | 87,587,63 | 88,3365,2845 | 92,596,154 | 93,1344,922 | 94,4020,3598 | 95,1511,1095 | 97,366,66 | 98,3423,3227 | 101,3569,3491 | 102,3571,3526 | 103,1669,1641 | 104,2484,2463

BATCH_RAW_INFO | 75,1936,981 | 76,1909,1048 | 83,763,78 | 84,706,39 | 85,3092,2434 | 86,2992,2445 | 87,588,63 | 88,3366,2845 | 92,597,154 | 93,1345,922 | 94,4021,3598 | 95,1512,1095 | 97,367,66 | 98,3424,3227 | 101,3570,3491 | 102,3572,3526 | 103,1670,1641 | 104,2485,2463

BATCH_RAW_INFO | 75,1937,981 | 76,1910,1048 | 83,764,78 | 84,707,39 | 85,3093,2434 | 86,2993,2445 | 87,589,63 | 88,3367,2845 | 92,598,154 | 93,1346,922 | 94,4022,3598 | 95,1513,1095 | 97,368,66 | 98,3425,3227 | 101,3571,3491 | 102,3573,3526 | 103,1671,1641 | 104,2486,2463

BATCH_RAW_INFO | 75,1938,981 | 76,1911,1048 | 83,765,78 | 84,708,39 | 85,3094,2434 | 86,2994,2445 | 87,590,63 | 88,3368,2845 | 92,599,154 | 93,1347,922 | 94,4023,3598 | 95,1514,1095 | 97,369,66 | 98,3426,3227 | 101,3572,3491 | 102,3574,3526 | 103,1672,1641 | 104,2487,2463

BATCH_RAW_INFO | 75,1939,981 | 76,1912,1048 | 83,766,78 | 84,709,39 | 85,3095,2434 | 86,2995,2445 | 87,591,63 | 88,3369,2845 | 92,600,154 | 93,1348,922 | 94,4024,3598 | 95,1515,1095 | 97,370,66 | 98,3427,3227 | 101,3573,3491 | 102,3575,3526 | 103,1673,1641 | 104,2488,2463

BATCH_RAW_INFO | 75,1940,981 | 76,1913,1048 | 83,767,78 | 84,710,39 | 85,3096,2434 | 86,2996,2445 | 87,592,63 | 88,3370,2845 | 92,601,154 | 93,1349,922 | 94,4025,3598 | 95,1516,1095 | 97,371,66 | 98,3428,3227 | 101,3574,3491 | 102,3576,3526 | 103,1674,1641 | 104,2489,2463

BATCH_RAW_INFO | 75,1941,981 | 76,1914,1048 | 83,768,78 | 84,711,39 | 85,3097,2434 | 86,2997,2445 | 87,593,63 | 88,3371,2845 | 92,602,154 | 93,1350,922 | 94,4026,3598 | 95,1517,1095 | 97,372,66 | 98,3429,3227 | 101,3575,3491 | 102,3577,3526 | 103,1675,1641 | 104,2490,2463

BATCH_RAW_INFO | 75,1942,981 | 76,1915,1048 | 83,769,78 | 84,712,39 | 85,3098,2434 | 86,2998,2445 | 87,594,63 | 88,3372,2845 | 92,603,154 | 93,1351,922 | 94,4027,3598 | 95,1518,1095 | 97,373,66 | 98,3430,3227 | 101,3576,3491 | 102,3578,3526 | 103,1676,1641 | 104,2491,2463

BATCH_RAW_INFO | 75,1943,981 | 76,1916,1048 | 83,770,78 | 84,713,39 | 85,3099,2434 | 86,2999,2445 | 87,595,63 | 88,3373,2845 | 92,604,154 | 93,1352,922 | 94,4028,3598 | 95,1519,1095 | 97,374,66 | 98,3431,3227 | 101,3577,3491 | 102,3579,3526 | 103,1677,1641 | 104,2492,2463

BATCH_RAW_INFO | 105,3841,3840

BATCH_RAW_INFO | 106,1193,1192

BATCH_RAW_INFO | 75,1944,981 | 76,1917,1048 | 83,771,78 | 84,714,39 | 85,3100,2434 | 86,3000,2445 | 87,596,63 | 88,3374,2845 | 92,605,154 | 93,1353,922 | 94,4029,3598 | 95,1520,1095 | 97,375,66 | 98,3432,3227 | 101,3578,3491 | 102,3580,3526 | 103,1678,1641 | 104,2493,2463 | 105,3842,3840 | 106,1194,1192

BATCH_RAW_INFO | 75,1945,981 | 76,1918,1048 | 83,772,78 | 84,715,39 | 85,3101,2434 | 86,3001,2445 | 87,597,63 | 88,3375,2845 | 92,606,154 | 93,1354,922 | 94,4030,3598 | 95,1521,1095 | 97,376,66 | 98,3433,3227 | 101,3579,3491 | 102,3581,3526 | 103,1679,1641 | 104,2494,2463 | 105,3843,3840 | 106,1195,1192

BATCH_RAW_INFO | 75,1946,981 | 76,1919,1048 | 83,773,78 | 84,716,39 | 85,3102,2434 | 86,3002,2445 | 87,598,63 | 88,3376,2845 | 92,607,154 | 93,1355,922 | 94,4031,3598 | 95,1522,1095 | 97,377,66 | 98,3434,3227 | 101,3580,3491 | 102,3582,3526 | 103,1680,1641 | 104,2495,2463 | 105,3844,3840 | 106,1196,1192

BATCH_RAW_INFO | 75,1947,981 | 76,1920,1048 | 83,774,78 | 84,717,39 | 85,3103,2434 | 86,3003,2445 | 87,599,63 | 88,3377,2845 | 92,608,154 | 93,1356,922 | 94,4032,3598 | 95,1523,1095 | 97,378,66 | 98,3435,3227 | 101,3581,3491 | 102,3583,3526 | 103,1681,1641 | 104,2496,2463 | 105,3845,3840 | 106,1197,1192

BATCH_RAW_INFO | 75,1948,981 | 76,1921,1048 | 83,775,78 | 84,718,39 | 85,3104,2434 | 86,3004,2445 | 87,600,63 | 88,3378,2845 | 92,609,154 | 93,1357,922 | 94,4033,3598 | 95,1524,1095 | 97,379,66 | 98,3436,3227 | 101,3582,3491 | 102,3584,3526 | 103,1682,1641 | 104,2497,2463 | 105,3846,3840 | 106,1198,1192

BATCH_RAW_INFO | 75,1949,981 | 76,1922,1048 | 83,776,78 | 84,719,39 | 85,3105,2434 | 86,3005,2445 | 87,601,63 | 88,3379,2845 | 92,610,154 | 93,1358,922 | 94,4034,3598 | 95,1525,1095 | 97,380,66 | 98,3437,3227 | 101,3583,3491 | 102,3585,3526 | 103,1683,1641 | 104,2498,2463 | 105,3847,3840 | 106,1199,1192

BATCH_RAW_INFO | 75,1950,981 | 76,1923,1048 | 83,777,78 | 84,720,39 | 85,3106,2434 | 86,3006,2445 | 87,602,63 | 88,3380,2845 | 92,611,154 | 93,1359,922 | 94,4035,3598 | 95,1526,1095 | 97,381,66 | 98,3438,3227 | 101,3584,3491 | 102,3586,3526 | 103,1684,1641 | 104,2499,2463 | 105,3848,3840 | 106,1200,1192

BATCH_RAW_INFO | 75,1951,981 | 76,1924,1048 | 83,778,78 | 84,721,39 | 85,3107,2434 | 86,3007,2445 | 87,603,63 | 88,3381,2845 | 92,612,154 | 93,1360,922 | 94,4036,3598 | 95,1527,1095 | 97,382,66 | 98,3439,3227 | 101,3585,3491 | 102,3587,3526 | 103,1685,1641 | 104,2500,2463 | 105,3849,3840 | 106,1201,1192

BATCH_RAW_INFO | 75,1952,981 | 76,1925,1048 | 83,779,78 | 85,3108,2434 | 86,3008,2445 | 87,604,63 | 88,3382,2845 | 92,613,154 | 93,1361,922 | 94,4037,3598 | 95,1528,1095 | 97,383,66 | 98,3440,3227 | 101,3586,3491 | 102,3588,3526 | 103,1686,1641 | 104,2501,2463 | 105,3850,3840 | 106,1202,1192

BATCH_RAW_INFO | 107,1785,1784

BATCH_RAW_INFO | 75,1953,981 | 76,1926,1048 | 83,780,78 | 85,3109,2434 | 86,3009,2445 | 87,605,63 | 88,3383,2845 | 92,614,154 | 93,1362,922 | 94,4038,3598 | 95,1529,1095 | 97,384,66 | 98,3441,3227 | 101,3587,3491 | 102,3589,3526 | 103,1687,1641 | 104,2502,2463 | 105,3851,3840 | 106,1203,1192 | 107,1786,1784

BATCH_RAW_INFO | 75,1954,981 | 76,1927,1048 | 83,781,78 | 85,3110,2434 | 86,3010,2445 | 87,606,63 | 88,3384,2845 | 92,615,154 | 93,1363,922 | 94,4039,3598 | 95,1530,1095 | 97,385,66 | 98,3442,3227 | 101,3588,3491 | 102,3590,3526 | 103,1688,1641 | 104,2503,2463 | 105,3852,3840 | 106,1204,1192 | 107,1787,1784

BATCH_RAW_INFO | 75,1955,981 | 76,1928,1048 | 83,782,78 | 85,3111,2434 | 86,3011,2445 | 87,607,63 | 88,3385,2845 | 92,616,154 | 93,1364,922 | 94,4040,3598 | 95,1531,1095 | 97,386,66 | 98,3443,3227 | 101,3589,3491 | 102,3591,3526 | 103,1689,1641 | 104,2504,2463 | 105,3853,3840 | 106,1205,1192 | 107,1788,1784

BATCH_RAW_INFO | 75,1956,981 | 76,1929,1048 | 83,783,78 | 85,3112,2434 | 86,3012,2445 | 87,608,63 | 88,3386,2845 | 92,617,154 | 93,1365,922 | 94,4041,3598 | 95,1532,1095 | 97,387,66 | 98,3444,3227 | 101,3590,3491 | 102,3592,3526 | 103,1690,1641 | 104,2505,2463 | 105,3854,3840 | 106,1206,1192 | 107,1789,1784

BATCH_RAW_INFO | 75,1957,981 | 76,1930,1048 | 83,784,78 | 85,3113,2434 | 86,3013,2445 | 87,609,63 | 88,3387,2845 | 92,618,154 | 93,1366,922 | 94,4042,3598 | 95,1533,1095 | 97,388,66 | 98,3445,3227 | 101,3591,3491 | 102,3593,3526 | 103,1691,1641 | 104,2506,2463 | 105,3855,3840 | 106,1207,1192 | 107,1790,1784

BATCH_RAW_INFO | 76,1931,1048 | 83,785,78 | 85,3114,2434 | 86,3014,2445 | 87,610,63 | 88,3388,2845 | 92,619,154 | 93,1367,922 | 94,4043,3598 | 95,1534,1095 | 97,389,66 | 98,3446,3227 | 101,3592,3491 | 102,3594,3526 | 103,1692,1641 | 104,2507,2463 | 105,3856,3840 | 106,1208,1192 | 107,1791,1784

BATCH_RAW_INFO | 76,1932,1048 | 83,786,78 | 85,3115,2434 | 86,3015,2445 | 87,611,63 | 88,3389,2845 | 92,620,154 | 93,1368,922 | 94,4044,3598 | 95,1535,1095 | 97,390,66 | 98,3447,3227 | 101,3593,3491 | 102,3595,3526 | 103,1693,1641 | 104,2508,2463 | 105,3857,3840 | 106,1209,1192 | 107,1792,1784

BATCH_RAW_INFO | 76,1933,1048 | 83,787,78 | 85,3116,2434 | 86,3016,2445 | 87,612,63 | 88,3390,2845 | 92,621,154 | 93,1369,922 | 94,4045,3598 | 95,1536,1095 | 97,391,66 | 98,3448,3227 | 101,3594,3491 | 102,3596,3526 | 103,1694,1641 | 104,2509,2463 | 105,3858,3840 | 106,1210,1192 | 107,1793,1784

BATCH_RAW_INFO | 76,1934,1048 | 83,788,78 | 85,3117,2434 | 86,3017,2445 | 87,613,63 | 88,3391,2845 | 92,622,154 | 93,1370,922 | 94,4046,3598 | 95,1537,1095 | 97,392,66 | 98,3449,3227 | 101,3595,3491 | 102,3597,3526 | 103,1695,1641 | 104,2510,2463 | 105,3859,3840 | 106,1211,1192 | 107,1794,1784

BATCH_RAW_INFO | 76,1935,1048 | 83,789,78 | 85,3118,2434 | 86,3018,2445 | 87,614,63 | 88,3392,2845 | 92,623,154 | 93,1371,922 | 94,4047,3598 | 95,1538,1095 | 97,393,66 | 98,3450,3227 | 101,3596,3491 | 102,3598,3526 | 103,1696,1641 | 104,2511,2463 | 105,3860,3840 | 106,1212,1192 | 107,1795,1784

BATCH_RAW_INFO | 76,1936,1048 | 83,790,78 | 85,3119,2434 | 86,3019,2445 | 87,615,63 | 88,3393,2845 | 92,624,154 | 93,1372,922 | 94,4048,3598 | 95,1539,1095 | 97,394,66 | 98,3451,3227 | 101,3597,3491 | 102,3599,3526 | 103,1697,1641 | 104,2512,2463 | 105,3861,3840 | 106,1213,1192 | 107,1796,1784

BATCH_RAW_INFO | 76,1937,1048 | 83,791,78 | 85,3120,2434 | 86,3020,2445 | 87,616,63 | 88,3394,2845 | 92,625,154 | 93,1373,922 | 94,4049,3598 | 95,1540,1095 | 97,395,66 | 98,3452,3227 | 101,3598,3491 | 102,3600,3526 | 103,1698,1641 | 104,2513,2463 | 105,3862,3840 | 106,1214,1192 | 107,1797,1784

BATCH_RAW_INFO | 76,1938,1048 | 83,792,78 | 85,3121,2434 | 86,3021,2445 | 87,617,63 | 88,3395,2845 | 92,626,154 | 93,1374,922 | 94,4050,3598 | 95,1541,1095 | 97,396,66 | 98,3453,3227 | 101,3599,3491 | 102,3601,3526 | 103,1699,1641 | 104,2514,2463 | 105,3863,3840 | 106,1215,1192 | 107,1798,1784

BATCH_RAW_INFO | 76,1939,1048 | 83,793,78 | 85,3122,2434 | 86,3022,2445 | 87,618,63 | 88,3396,2845 | 92,627,154 | 93,1375,922 | 94,4051,3598 | 95,1542,1095 | 97,397,66 | 98,3454,3227 | 101,3600,3491 | 102,3602,3526 | 103,1700,1641 | 104,2515,2463 | 105,3864,3840 | 106,1216,1192 | 107,1799,1784

BATCH_RAW_INFO | 108,2096,2095

BATCH_RAW_INFO | 76,1940,1048 | 83,794,78 | 85,3123,2434 | 86,3023,2445 | 87,619,63 | 88,3397,2845 | 92,628,154 | 93,1376,922 | 94,4052,3598 | 95,1543,1095 | 97,398,66 | 98,3455,3227 | 101,3601,3491 | 102,3603,3526 | 103,1701,1641 | 104,2516,2463 | 105,3865,3840 | 106,1217,1192 | 107,1800,1784 | 108,2097,2095

BATCH_RAW_INFO | 76,1941,1048 | 83,795,78 | 85,3124,2434 | 86,3024,2445 | 87,620,63 | 88,3398,2845 | 92,629,154 | 93,1377,922 | 94,4053,3598 | 95,1544,1095 | 97,399,66 | 98,3456,3227 | 101,3602,3491 | 102,3604,3526 | 103,1702,1641 | 104,2517,2463 | 105,3866,3840 | 106,1218,1192 | 107,1801,1784 | 108,2098,2095

BATCH_RAW_INFO | 76,1942,1048 | 83,796,78 | 85,3125,2434 | 86,3025,2445 | 87,621,63 | 88,3399,2845 | 92,630,154 | 93,1378,922 | 94,4054,3598 | 95,1545,1095 | 97,400,66 | 98,3457,3227 | 101,3603,3491 | 102,3605,3526 | 103,1703,1641 | 104,2518,2463 | 105,3867,3840 | 106,1219,1192 | 107,1802,1784 | 108,2099,2095

BATCH_RAW_INFO | 76,1943,1048 | 83,797,78 | 85,3126,2434 | 86,3026,2445 | 87,622,63 | 88,3400,2845 | 92,631,154 | 93,1379,922 | 94,4055,3598 | 95,1546,1095 | 97,401,66 | 98,3458,3227 | 101,3604,3491 | 102,3606,3526 | 103,1704,1641 | 104,2519,2463 | 105,3868,3840 | 106,1220,1192 | 107,1803,1784 | 108,2100,2095

BATCH_RAW_INFO | 76,1944,1048 | 83,798,78 | 85,3127,2434 | 86,3027,2445 | 87,623,63 | 88,3401,2845 | 92,632,154 | 93,1380,922 | 94,4056,3598 | 95,1547,1095 | 97,402,66 | 98,3459,3227 | 101,3605,3491 | 102,3607,3526 | 103,1705,1641 | 104,2520,2463 | 105,3869,3840 | 106,1221,1192 | 107,1804,1784 | 108,2101,2095

BATCH_RAW_INFO | 76,1945,1048 | 83,799,78 | 85,3128,2434 | 86,3028,2445 | 87,624,63 | 88,3402,2845 | 92,633,154 | 93,1381,922 | 94,4057,3598 | 95,1548,1095 | 97,403,66 | 98,3460,3227 | 101,3606,3491 | 102,3608,3526 | 103,1706,1641 | 104,2521,2463 | 105,3870,3840 | 106,1222,1192 | 107,1805,1784 | 108,2102,2095

BATCH_RAW_INFO | 76,1946,1048 | 83,800,78 | 85,3129,2434 | 86,3029,2445 | 87,625,63 | 88,3403,2845 | 92,634,154 | 93,1382,922 | 94,4058,3598 | 95,1549,1095 | 97,404,66 | 98,3461,3227 | 101,3607,3491 | 102,3609,3526 | 103,1707,1641 | 104,2522,2463 | 105,3871,3840 | 106,1223,1192 | 107,1806,1784 | 108,2103,2095

BATCH_RAW_INFO | 76,1947,1048 | 83,801,78 | 85,3130,2434 | 86,3030,2445 | 87,626,63 | 88,3404,2845 | 92,635,154 | 93,1383,922 | 94,4059,3598 | 95,1550,1095 | 97,405,66 | 98,3462,3227 | 101,3608,3491 | 102,3610,3526 | 103,1708,1641 | 104,2523,2463 | 105,3872,3840 | 106,1224,1192 | 107,1807,1784 | 108,2104,2095

BATCH_RAW_INFO | 76,1948,1048 | 83,802,78 | 85,3131,2434 | 86,3031,2445 | 87,627,63 | 88,3405,2845 | 92,636,154 | 93,1384,922 | 94,4060,3598 | 95,1551,1095 | 97,406,66 | 98,3463,3227 | 101,3609,3491 | 102,3611,3526 | 103,1709,1641 | 104,2524,2463 | 105,3873,3840 | 106,1225,1192 | 107,1808,1784 | 108,2105,2095

BATCH_RAW_INFO | 76,1949,1048 | 83,803,78 | 85,3132,2434 | 86,3032,2445 | 87,628,63 | 88,3406,2845 | 92,637,154 | 93,1385,922 | 94,4061,3598 | 95,1552,1095 | 97,407,66 | 98,3464,3227 | 101,3610,3491 | 102,3612,3526 | 103,1710,1641 | 104,2525,2463 | 105,3874,3840 | 106,1226,1192 | 107,1809,1784 | 108,2106,2095

BATCH_RAW_INFO | 76,1950,1048 | 83,804,78 | 85,3133,2434 | 86,3033,2445 | 87,629,63 | 88,3407,2845 | 92,638,154 | 93,1386,922 | 94,4062,3598 | 95,1553,1095 | 97,408,66 | 98,3465,3227 | 101,3611,3491 | 102,3613,3526 | 103,1711,1641 | 104,2526,2463 | 105,3875,3840 | 106,1227,1192 | 107,1810,1784 | 108,2107,2095

BATCH_RAW_INFO | 76,1951,1048 | 83,805,78 | 85,3134,2434 | 86,3034,2445 | 87,630,63 | 88,3408,2845 | 92,639,154 | 93,1387,922 | 94,4063,3598 | 95,1554,1095 | 97,409,66 | 98,3466,3227 | 101,3612,3491 | 102,3614,3526 | 103,1712,1641 | 104,2527,2463 | 105,3876,3840 | 106,1228,1192 | 107,1811,1784 | 108,2108,2095

BATCH_RAW_INFO | 76,1952,1048 | 83,806,78 | 85,3135,2434 | 86,3035,2445 | 87,631,63 | 88,3409,2845 | 92,640,154 | 93,1388,922 | 94,4064,3598 | 95,1555,1095 | 97,410,66 | 98,3467,3227 | 101,3613,3491 | 102,3615,3526 | 103,1713,1641 | 104,2528,2463 | 105,3877,3840 | 106,1229,1192 | 107,1812,1784 | 108,2109,2095

BATCH_RAW_INFO | 76,1953,1048 | 83,807,78 | 85,3136,2434 | 86,3036,2445 | 87,632,63 | 88,3410,2845 | 92,641,154 | 93,1389,922 | 94,4065,3598 | 95,1556,1095 | 97,411,66 | 98,3468,3227 | 101,3614,3491 | 102,3616,3526 | 103,1714,1641 | 104,2529,2463 | 105,3878,3840 | 106,1230,1192 | 107,1813,1784 | 108,2110,2095

BATCH_RAW_INFO | 76,1954,1048 | 83,808,78 | 85,3137,2434 | 86,3037,2445 | 87,633,63 | 88,3411,2845 | 92,642,154 | 93,1390,922 | 94,4066,3598 | 95,1557,1095 | 97,412,66 | 98,3469,3227 | 101,3615,3491 | 102,3617,3526 | 103,1715,1641 | 104,2530,2463 | 105,3879,3840 | 106,1231,1192 | 107,1814,1784 | 108,2111,2095

BATCH_RAW_INFO | 76,1955,1048 | 83,809,78 | 85,3138,2434 | 86,3038,2445 | 87,634,63 | 88,3412,2845 | 92,643,154 | 93,1391,922 | 94,4067,3598 | 95,1558,1095 | 97,413,66 | 98,3470,3227 | 101,3616,3491 | 102,3618,3526 | 103,1716,1641 | 104,2531,2463 | 105,3880,3840 | 106,1232,1192 | 107,1815,1784 | 108,2112,2095

BATCH_RAW_INFO | 76,1956,1048 | 83,810,78 | 85,3139,2434 | 86,3039,2445 | 87,635,63 | 88,3413,2845 | 92,644,154 | 93,1392,922 | 94,4068,3598 | 95,1559,1095 | 97,414,66 | 98,3471,3227 | 101,3617,3491 | 102,3619,3526 | 103,1717,1641 | 104,2532,2463 | 105,3881,3840 | 106,1233,1192 | 107,1816,1784 | 108,2113,2095

BATCH_RAW_INFO | 76,1957,1048 | 83,811,78 | 85,3140,2434 | 86,3040,2445 | 87,636,63 | 88,3414,2845 | 92,645,154 | 93,1393,922 | 94,4069,3598 | 95,1560,1095 | 97,415,66 | 98,3472,3227 | 101,3618,3491 | 102,3620,3526 | 103,1718,1641 | 104,2533,2463 | 105,3882,3840 | 106,1234,1192 | 107,1817,1784 | 108,2114,2095

BATCH_RAW_INFO | 76,1958,1048 | 83,812,78 | 85,3141,2434 | 86,3041,2445 | 87,637,63 | 88,3415,2845 | 92,646,154 | 93,1394,922 | 94,4070,3598 | 95,1561,1095 | 97,416,66 | 98,3473,3227 | 101,3619,3491 | 102,3621,3526 | 103,1719,1641 | 104,2534,2463 | 105,3883,3840 | 106,1235,1192 | 107,1818,1784 | 108,2115,2095

BATCH_RAW_INFO | 76,1959,1048 | 83,813,78 | 85,3142,2434 | 86,3042,2445 | 87,638,63 | 88,3416,2845 | 92,647,154 | 93,1395,922 | 94,4071,3598 | 95,1562,1095 | 97,417,66 | 98,3474,3227 | 101,3620,3491 | 102,3622,3526 | 103,1720,1641 | 104,2535,2463 | 105,3884,3840 | 106,1236,1192 | 107,1819,1784 | 108,2116,2095

BATCH_RAW_INFO | 76,1960,1048 | 83,814,78 | 85,3143,2434 | 86,3043,2445 | 87,639,63 | 88,3417,2845 | 92,648,154 | 93,1396,922 | 94,4072,3598 | 95,1563,1095 | 97,418,66 | 98,3475,3227 | 101,3621,3491 | 102,3623,3526 | 103,1721,1641 | 104,2536,2463 | 105,3885,3840 | 106,1237,1192 | 107,1820,1784 | 108,2117,2095

BATCH_RAW_INFO | 76,1961,1048 | 83,815,78 | 85,3144,2434 | 86,3044,2445 | 87,640,63 | 88,3418,2845 | 92,649,154 | 93,1397,922 | 94,4073,3598 | 95,1564,1095 | 97,419,66 | 98,3476,3227 | 101,3622,3491 | 102,3624,3526 | 103,1722,1641 | 104,2537,2463 | 105,3886,3840 | 106,1238,1192 | 107,1821,1784 | 108,2118,2095

BATCH_RAW_INFO | 76,1962,1048 | 83,816,78 | 85,3145,2434 | 86,3045,2445 | 87,641,63 | 88,3419,2845 | 92,650,154 | 93,1398,922 | 94,4074,3598 | 95,1565,1095 | 97,420,66 | 98,3477,3227 | 101,3623,3491 | 102,3625,3526 | 103,1723,1641 | 104,2538,2463 | 105,3887,3840 | 106,1239,1192 | 107,1822,1784 | 108,2119,2095

BATCH_RAW_INFO | 76,1963,1048 | 83,817,78 | 85,3146,2434 | 86,3046,2445 | 87,642,63 | 88,3420,2845 | 92,651,154 | 93,1399,922 | 94,4075,3598 | 95,1566,1095 | 97,421,66 | 98,3478,3227 | 101,3624,3491 | 102,3626,3526 | 103,1724,1641 | 104,2539,2463 | 105,3888,3840 | 106,1240,1192 | 107,1823,1784 | 108,2120,2095

BATCH_RAW_INFO | 76,1964,1048 | 83,818,78 | 85,3147,2434 | 86,3047,2445 | 87,643,63 | 88,3421,2845 | 92,652,154 | 93,1400,922 | 94,4076,3598 | 95,1567,1095 | 97,422,66 | 98,3479,3227 | 101,3625,3491 | 102,3627,3526 | 103,1725,1641 | 104,2540,2463 | 105,3889,3840 | 106,1241,1192 | 107,1824,1784 | 108,2121,2095

BATCH_RAW_INFO | 76,1965,1048 | 83,819,78 | 85,3148,2434 | 86,3048,2445 | 87,644,63 | 88,3422,2845 | 92,653,154 | 93,1401,922 | 94,4077,3598 | 95,1568,1095 | 97,423,66 | 98,3480,3227 | 101,3626,3491 | 102,3628,3526 | 103,1726,1641 | 104,2541,2463 | 105,3890,3840 | 106,1242,1192 | 107,1825,1784 | 108,2122,2095

BATCH_RAW_INFO | 76,1966,1048 | 83,820,78 | 85,3149,2434 | 86,3049,2445 | 87,645,63 | 88,3423,2845 | 92,654,154 | 93,1402,922 | 94,4078,3598 | 95,1569,1095 | 97,424,66 | 98,3481,3227 | 101,3627,3491 | 102,3629,3526 | 103,1727,1641 | 104,2542,2463 | 105,3891,3840 | 106,1243,1192 | 107,1826,1784 | 108,2123,2095

BATCH_RAW_INFO | 76,1967,1048 | 83,821,78 | 85,3150,2434 | 86,3050,2445 | 87,646,63 | 88,3424,2845 | 92,655,154 | 93,1403,922 | 94,4079,3598 | 95,1570,1095 | 97,425,66 | 98,3482,3227 | 101,3628,3491 | 102,3630,3526 | 103,1728,1641 | 104,2543,2463 | 105,3892,3840 | 106,1244,1192 | 107,1827,1784 | 108,2124,2095

BATCH_RAW_INFO | 76,1968,1048 | 83,822,78 | 85,3151,2434 | 86,3051,2445 | 87,647,63 | 88,3425,2845 | 92,656,154 | 93,1404,922 | 94,4080,3598 | 95,1571,1095 | 97,426,66 | 98,3483,3227 | 101,3629,3491 | 102,3631,3526 | 103,1729,1641 | 104,2544,2463 | 105,3893,3840 | 106,1245,1192 | 107,1828,1784 | 108,2125,2095

BATCH_RAW_INFO | 76,1969,1048 | 83,823,78 | 85,3152,2434 | 86,3052,2445 | 87,648,63 | 88,3426,2845 | 92,657,154 | 93,1405,922 | 94,4081,3598 | 95,1572,1095 | 97,427,66 | 98,3484,3227 | 101,3630,3491 | 102,3632,3526 | 103,1730,1641 | 104,2545,2463 | 105,3894,3840 | 106,1246,1192 | 107,1829,1784 | 108,2126,2095

BATCH_RAW_INFO | 76,1970,1048 | 83,824,78 | 85,3153,2434 | 86,3053,2445 | 87,649,63 | 88,3427,2845 | 92,658,154 | 93,1406,922 | 94,4082,3598 | 95,1573,1095 | 97,428,66 | 98,3485,3227 | 101,3631,3491 | 102,3633,3526 | 103,1731,1641 | 104,2546,2463 | 105,3895,3840 | 106,1247,1192 | 107,1830,1784 | 108,2127,2095

BATCH_RAW_INFO | 76,1971,1048 | 83,825,78 | 85,3154,2434 | 86,3054,2445 | 87,650,63 | 88,3428,2845 | 92,659,154 | 93,1407,922 | 94,4083,3598 | 95,1574,1095 | 97,429,66 | 98,3486,3227 | 101,3632,3491 | 102,3634,3526 | 103,1732,1641 | 104,2547,2463 | 105,3896,3840 | 106,1248,1192 | 107,1831,1784 | 108,2128,2095

BATCH_RAW_INFO | 76,1972,1048 | 83,826,78 | 86,3055,2445 | 87,651,63 | 88,3429,2845 | 92,660,154 | 93,1408,922 | 94,4084,3598 | 95,1575,1095 | 97,430,66 | 98,3487,3227 | 101,3633,3491 | 102,3635,3526 | 103,1733,1641 | 104,2548,2463 | 105,3897,3840 | 106,1249,1192 | 107,1832,1784 | 108,2129,2095

BATCH_RAW_INFO | 76,1973,1048 | 83,827,78 | 86,3056,2445 | 87,652,63 | 88,3430,2845 | 92,661,154 | 93,1409,922 | 94,4085,3598 | 95,1576,1095 | 97,431,66 | 98,3488,3227 | 101,3634,3491 | 102,3636,3526 | 103,1734,1641 | 104,2549,2463 | 105,3898,3840 | 106,1250,1192 | 107,1833,1784 | 108,2130,2095

BATCH_RAW_INFO | 76,1974,1048 | 83,828,78 | 86,3057,2445 | 87,653,63 | 88,3431,2845 | 92,662,154 | 93,1410,922 | 94,4086,3598 | 95,1577,1095 | 97,432,66 | 98,3489,3227 | 101,3635,3491 | 102,3637,3526 | 103,1735,1641 | 104,2550,2463 | 105,3899,3840 | 106,1251,1192 | 107,1834,1784 | 108,2131,2095

BATCH_RAW_INFO | 76,1975,1048 | 83,829,78 | 86,3058,2445 | 87,654,63 | 88,3432,2845 | 92,663,154 | 93,1411,922 | 94,4087,3598 | 95,1578,1095 | 97,433,66 | 98,3490,3227 | 101,3636,3491 | 102,3638,3526 | 103,1736,1641 | 104,2551,2463 | 105,3900,3840 | 106,1252,1192 | 107,1835,1784 | 108,2132,2095

BATCH_RAW_INFO | 76,1976,1048 | 83,830,78 | 86,3059,2445 | 87,655,63 | 88,3433,2845 | 92,664,154 | 93,1412,922 | 94,4088,3598 | 95,1579,1095 | 97,434,66 | 98,3491,3227 | 101,3637,3491 | 102,3639,3526 | 103,1737,1641 | 104,2552,2463 | 105,3901,3840 | 106,1253,1192 | 107,1836,1784 | 108,2133,2095

BATCH_RAW_INFO | 76,1977,1048 | 83,831,78 | 86,3060,2445 | 87,656,63 | 88,3434,2845 | 92,665,154 | 93,1413,922 | 94,4089,3598 | 95,1580,1095 | 97,435,66 | 98,3492,3227 | 101,3638,3491 | 102,3640,3526 | 103,1738,1641 | 104,2553,2463 | 105,3902,3840 | 106,1254,1192 | 107,1837,1784 | 108,2134,2095

BATCH_RAW_INFO | 76,1978,1048 | 83,832,78 | 86,3061,2445 | 87,657,63 | 88,3435,2845 | 92,666,154 | 93,1414,922 | 94,4090,3598 | 95,1581,1095 | 97,436,66 | 98,3493,3227 | 101,3639,3491 | 102,3641,3526 | 103,1739,1641 | 104,2554,2463 | 105,3903,3840 | 106,1255,1192 | 107,1838,1784 | 108,2135,2095

BATCH_RAW_INFO | 76,1979,1048 | 83,833,78 | 86,3062,2445 | 87,658,63 | 88,3436,2845 | 92,667,154 | 93,1415,922 | 94,4091,3598 | 95,1582,1095 | 97,437,66 | 98,3494,3227 | 101,3640,3491 | 102,3642,3526 | 103,1740,1641 | 104,2555,2463 | 105,3904,3840 | 106,1256,1192 | 107,1839,1784 | 108,2136,2095

BATCH_RAW_INFO | 76,1980,1048 | 83,834,78 | 86,3063,2445 | 87,659,63 | 88,3437,2845 | 92,668,154 | 93,1416,922 | 94,4092,3598 | 95,1583,1095 | 97,438,66 | 98,3495,3227 | 101,3641,3491 | 102,3643,3526 | 103,1741,1641 | 104,2556,2463 | 105,3905,3840 | 106,1257,1192 | 107,1840,1784 | 108,2137,2095

BATCH_RAW_INFO | 76,1981,1048 | 83,835,78 | 86,3064,2445 | 87,660,63 | 88,3438,2845 | 92,669,154 | 93,1417,922 | 94,4093,3598 | 95,1584,1095 | 97,439,66 | 98,3496,3227 | 101,3642,3491 | 102,3644,3526 | 103,1742,1641 | 104,2557,2463 | 105,3906,3840 | 106,1258,1192 | 107,1841,1784 | 108,2138,2095

BATCH_RAW_INFO | 76,1982,1048 | 83,836,78 | 86,3065,2445 | 87,661,63 | 88,3439,2845 | 92,670,154 | 93,1418,922 | 94,4094,3598 | 95,1585,1095 | 97,440,66 | 98,3497,3227 | 101,3643,3491 | 102,3645,3526 | 103,1743,1641 | 104,2558,2463 | 105,3907,3840 | 106,1259,1192 | 107,1842,1784 | 108,2139,2095

BATCH_RAW_INFO | 76,1983,1048 | 83,837,78 | 86,3066,2445 | 87,662,63 | 88,3440,2845 | 92,671,154 | 93,1419,922 | 94,4095,3598 | 95,1586,1095 | 97,441,66 | 98,3498,3227 | 101,3644,3491 | 102,3646,3526 | 103,1744,1641 | 104,2559,2463 | 105,3908,3840 | 106,1260,1192 | 107,1843,1784 | 108,2140,2095

BATCH_RAW_INFO | 76,1984,1048 | 83,838,78 | 86,3067,2445 | 87,663,63 | 88,3441,2845 | 92,672,154 | 93,1420,922 | 95,1587,1095 | 97,442,66 | 98,3499,3227 | 101,3645,3491 | 102,3647,3526 | 103,1745,1641 | 104,2560,2463 | 105,3909,3840 | 106,1261,1192 | 107,1844,1784 | 108,2141,2095

BATCH_RAW_INFO | 76,1985,1048 | 83,839,78 | 86,3068,2445 | 87,664,63 | 88,3442,2845 | 92,673,154 | 93,1421,922 | 95,1588,1095 | 97,443,66 | 98,3500,3227 | 101,3646,3491 | 102,3648,3526 | 103,1746,1641 | 104,2561,2463 | 105,3910,3840 | 106,1262,1192 | 107,1845,1784 | 108,2142,2095

BATCH_RAW_INFO | 76,1986,1048 | 83,840,78 | 86,3069,2445 | 87,665,63 | 88,3443,2845 | 92,674,154 | 93,1422,922 | 95,1589,1095 | 97,444,66 | 98,3501,3227 | 101,3647,3491 | 102,3649,3526 | 103,1747,1641 | 104,2562,2463 | 105,3911,3840 | 106,1263,1192 | 107,1846,1784 | 108,2143,2095

BATCH_RAW_INFO | 76,1987,1048 | 83,841,78 | 86,3070,2445 | 87,666,63 | 88,3444,2845 | 92,675,154 | 93,1423,922 | 95,1590,1095 | 97,445,66 | 98,3502,3227 | 101,3648,3491 | 102,3650,3526 | 103,1748,1641 | 104,2563,2463 | 105,3912,3840 | 106,1264,1192 | 107,1847,1784 | 108,2144,2095

BATCH_RAW_INFO | 76,1988,1048 | 83,842,78 | 86,3071,2445 | 87,667,63 | 88,3445,2845 | 92,676,154 | 93,1424,922 | 95,1591,1095 | 97,446,66 | 98,3503,3227 | 101,3649,3491 | 102,3651,3526 | 103,1749,1641 | 104,2564,2463 | 105,3913,3840 | 106,1265,1192 | 107,1848,1784 | 108,2145,2095

BATCH_RAW_INFO | 76,1989,1048 | 83,843,78 | 86,3072,2445 | 87,668,63 | 88,3446,2845 | 92,677,154 | 93,1425,922 | 95,1592,1095 | 97,447,66 | 98,3504,3227 | 101,3650,3491 | 102,3652,3526 | 103,1750,1641 | 104,2565,2463 | 105,3914,3840 | 106,1266,1192 | 107,1849,1784 | 108,2146,2095

BATCH_RAW_INFO | 76,1990,1048 | 83,844,78 | 86,3073,2445 | 87,669,63 | 88,3447,2845 | 92,678,154 | 93,1426,922 | 95,1593,1095 | 97,448,66 | 98,3505,3227 | 101,3651,3491 | 102,3653,3526 | 103,1751,1641 | 104,2566,2463 | 105,3915,3840 | 106,1267,1192 | 107,1850,1784 | 108,2147,2095

BATCH_RAW_INFO | 76,1991,1048 | 83,845,78 | 86,3074,2445 | 87,670,63 | 88,3448,2845 | 92,679,154 | 93,1427,922 | 95,1594,1095 | 97,449,66 | 98,3506,3227 | 101,3652,3491 | 102,3654,3526 | 103,1752,1641 | 104,2567,2463 | 105,3916,3840 | 106,1268,1192 | 107,1851,1784 | 108,2148,2095

BATCH_RAW_INFO | 76,1992,1048 | 83,846,78 | 86,3075,2445 | 87,671,63 | 88,3449,2845 | 92,680,154 | 93,1428,922 | 95,1595,1095 | 97,450,66 | 98,3507,3227 | 101,3653,3491 | 102,3655,3526 | 103,1753,1641 | 104,2568,2463 | 105,3917,3840 | 106,1269,1192 | 107,1852,1784 | 108,2149,2095

BATCH_RAW_INFO | 76,1993,1048 | 83,847,78 | 86,3076,2445 | 87,672,63 | 88,3450,2845 | 92,681,154 | 93,1429,922 | 95,1596,1095 | 97,451,66 | 98,3508,3227 | 101,3654,3491 | 102,3656,3526 | 103,1754,1641 | 104,2569,2463 | 105,3918,3840 | 106,1270,1192 | 107,1853,1784 | 108,2150,2095

BATCH_RAW_INFO | 76,1994,1048 | 83,848,78 | 86,3077,2445 | 87,673,63 | 88,3451,2845 | 92,682,154 | 93,1430,922 | 95,1597,1095 | 97,452,66 | 98,3509,3227 | 101,3655,3491 | 102,3657,3526 | 103,1755,1641 | 104,2570,2463 | 105,3919,3840 | 106,1271,1192 | 107,1854,1784 | 108,2151,2095

BATCH_RAW_INFO | 76,1995,1048 | 83,849,78 | 86,3078,2445 | 87,674,63 | 88,3452,2845 | 92,683,154 | 93,1431,922 | 95,1598,1095 | 97,453,66 | 98,3510,3227 | 101,3656,3491 | 102,3658,3526 | 103,1756,1641 | 104,2571,2463 | 105,3920,3840 | 106,1272,1192 | 107,1855,1784 | 108,2152,2095

BATCH_RAW_INFO | 76,1996,1048 | 83,850,78 | 86,3079,2445 | 87,675,63 | 88,3453,2845 | 92,684,154 | 93,1432,922 | 95,1599,1095 | 97,454,66 | 98,3511,3227 | 101,3657,3491 | 102,3659,3526 | 103,1757,1641 | 104,2572,2463 | 105,3921,3840 | 106,1273,1192 | 107,1856,1784 | 108,2153,2095

BATCH_RAW_INFO | 76,1997,1048 | 83,851,78 | 86,3080,2445 | 87,676,63 | 88,3454,2845 | 92,685,154 | 93,1433,922 | 95,1600,1095 | 97,455,66 | 98,3512,3227 | 101,3658,3491 | 102,3660,3526 | 103,1758,1641 | 104,2573,2463 | 105,3922,3840 | 106,1274,1192 | 107,1857,1784 | 108,2154,2095

BATCH_RAW_INFO | 76,1998,1048 | 83,852,78 | 86,3081,2445 | 87,677,63 | 88,3455,2845 | 92,686,154 | 93,1434,922 | 95,1601,1095 | 97,456,66 | 98,3513,3227 | 101,3659,3491 | 102,3661,3526 | 103,1759,1641 | 104,2574,2463 | 105,3923,3840 | 106,1275,1192 | 107,1858,1784 | 108,2155,2095

BATCH_RAW_INFO | 76,1999,1048 | 83,853,78 | 86,3082,2445 | 87,678,63 | 88,3456,2845 | 92,687,154 | 93,1435,922 | 95,1602,1095 | 97,457,66 | 98,3514,3227 | 101,3660,3491 | 102,3662,3526 | 103,1760,1641 | 104,2575,2463 | 105,3924,3840 | 106,1276,1192 | 107,1859,1784 | 108,2156,2095

BATCH_RAW_INFO | 76,2000,1048 | 83,854,78 | 86,3083,2445 | 87,679,63 | 88,3457,2845 | 92,688,154 | 93,1436,922 | 95,1603,1095 | 97,458,66 | 98,3515,3227 | 101,3661,3491 | 102,3663,3526 | 103,1761,1641 | 104,2576,2463 | 105,3925,3840 | 106,1277,1192 | 107,1860,1784 | 108,2157,2095

BATCH_RAW_INFO | 76,2001,1048 | 83,855,78 | 86,3084,2445 | 87,680,63 | 88,3458,2845 | 92,689,154 | 93,1437,922 | 95,1604,1095 | 97,459,66 | 98,3516,3227 | 101,3662,3491 | 102,3664,3526 | 103,1762,1641 | 104,2577,2463 | 105,3926,3840 | 106,1278,1192 | 107,1861,1784 | 108,2158,2095

BATCH_RAW_INFO | 76,2002,1048 | 83,856,78 | 86,3085,2445 | 87,681,63 | 88,3459,2845 | 92,690,154 | 93,1438,922 | 95,1605,1095 | 97,460,66 | 98,3517,3227 | 101,3663,3491 | 102,3665,3526 | 103,1763,1641 | 104,2578,2463 | 105,3927,3840 | 106,1279,1192 | 107,1862,1784 | 108,2159,2095

BATCH_RAW_INFO | 76,2003,1048 | 83,857,78 | 86,3086,2445 | 87,682,63 | 88,3460,2845 | 92,691,154 | 93,1439,922 | 95,1606,1095 | 97,461,66 | 98,3518,3227 | 101,3664,3491 | 102,3666,3526 | 103,1764,1641 | 104,2579,2463 | 105,3928,3840 | 106,1280,1192 | 107,1863,1784 | 108,2160,2095

BATCH_RAW_INFO | 76,2004,1048 | 83,858,78 | 86,3087,2445 | 87,683,63 | 88,3461,2845 | 92,692,154 | 93,1440,922 | 95,1607,1095 | 97,462,66 | 98,3519,3227 | 101,3665,3491 | 102,3667,3526 | 103,1765,1641 | 104,2580,2463 | 105,3929,3840 | 106,1281,1192 | 107,1864,1784 | 108,2161,2095

BATCH_RAW_INFO | 76,2005,1048 | 83,859,78 | 86,3088,2445 | 87,684,63 | 88,3462,2845 | 92,693,154 | 93,1441,922 | 95,1608,1095 | 97,463,66 | 98,3520,3227 | 101,3666,3491 | 102,3668,3526 | 103,1766,1641 | 104,2581,2463 | 105,3930,3840 | 106,1282,1192 | 107,1865,1784 | 108,2162,2095

BATCH_RAW_INFO | 76,2006,1048 | 83,860,78 | 86,3089,2445 | 87,685,63 | 88,3463,2845 | 92,694,154 | 93,1442,922 | 95,1609,1095 | 97,464,66 | 98,3521,3227 | 101,3667,3491 | 102,3669,3526 | 103,1767,1641 | 104,2582,2463 | 105,3931,3840 | 106,1283,1192 | 107,1866,1784 | 108,2163,2095

BATCH_RAW_INFO | 76,2007,1048 | 83,861,78 | 86,3090,2445 | 87,686,63 | 88,3464,2845 | 92,695,154 | 93,1443,922 | 95,1610,1095 | 97,465,66 | 98,3522,3227 | 101,3668,3491 | 102,3670,3526 | 103,1768,1641 | 104,2583,2463 | 105,3932,3840 | 106,1284,1192 | 107,1867,1784 | 108,2164,2095

BATCH_RAW_INFO | 76,2008,1048 | 83,862,78 | 86,3091,2445 | 87,687,63 | 88,3465,2845 | 92,696,154 | 93,1444,922 | 95,1611,1095 | 97,466,66 | 98,3523,3227 | 101,3669,3491 | 102,3671,3526 | 103,1769,1641 | 104,2584,2463 | 105,3933,3840 | 106,1285,1192 | 107,1868,1784 | 108,2165,2095

BATCH_RAW_INFO | 76,2009,1048 | 83,863,78 | 86,3092,2445 | 87,688,63 | 88,3466,2845 | 92,697,154 | 93,1445,922 | 95,1612,1095 | 97,467,66 | 98,3524,3227 | 101,3670,3491 | 102,3672,3526 | 103,1770,1641 | 104,2585,2463 | 105,3934,3840 | 106,1286,1192 | 107,1869,1784 | 108,2166,2095

BATCH_RAW_INFO | 76,2010,1048 | 83,864,78 | 86,3093,2445 | 87,689,63 | 88,3467,2845 | 92,698,154 | 93,1446,922 | 95,1613,1095 | 97,468,66 | 98,3525,3227 | 101,3671,3491 | 102,3673,3526 | 103,1771,1641 | 104,2586,2463 | 105,3935,3840 | 106,1287,1192 | 107,1870,1784 | 108,2167,2095

BATCH_RAW_INFO | 76,2011,1048 | 83,865,78 | 87,690,63 | 88,3468,2845 | 92,699,154 | 93,1447,922 | 95,1614,1095 | 97,469,66 | 98,3526,3227 | 101,3672,3491 | 102,3674,3526 | 103,1772,1641 | 104,2587,2463 | 105,3936,3840 | 106,1288,1192 | 107,1871,1784 | 108,2168,2095

BATCH_RAW_INFO | 76,2012,1048 | 83,866,78 | 87,691,63 | 88,3469,2845 | 92,700,154 | 93,1448,922 | 95,1615,1095 | 97,470,66 | 98,3527,3227 | 101,3673,3491 | 102,3675,3526 | 103,1773,1641 | 104,2588,2463 | 105,3937,3840 | 106,1289,1192 | 107,1872,1784 | 108,2169,2095

BATCH_RAW_INFO | 76,2013,1048 | 83,867,78 | 87,692,63 | 88,3470,2845 | 92,701,154 | 93,1449,922 | 95,1616,1095 | 97,471,66 | 98,3528,3227 | 101,3674,3491 | 102,3676,3526 | 103,1774,1641 | 104,2589,2463 | 105,3938,3840 | 106,1290,1192 | 107,1873,1784 | 108,2170,2095

BATCH_RAW_INFO | 76,2014,1048 | 83,868,78 | 87,693,63 | 88,3471,2845 | 92,702,154 | 93,1450,922 | 95,1617,1095 | 97,472,66 | 98,3529,3227 | 101,3675,3491 | 102,3677,3526 | 103,1775,1641 | 104,2590,2463 | 105,3939,3840 | 106,1291,1192 | 107,1874,1784 | 108,2171,2095

BATCH_RAW_INFO | 76,2015,1048 | 83,869,78 | 87,694,63 | 88,3472,2845 | 92,703,154 | 93,1451,922 | 95,1618,1095 | 97,473,66 | 98,3530,3227 | 101,3676,3491 | 102,3678,3526 | 103,1776,1641 | 104,2591,2463 | 105,3940,3840 | 106,1292,1192 | 107,1875,1784 | 108,2172,2095

BATCH_RAW_INFO | 76,2016,1048 | 83,870,78 | 87,695,63 | 88,3473,2845 | 92,704,154 | 93,1452,922 | 95,1619,1095 | 97,474,66 | 98,3531,3227 | 101,3677,3491 | 102,3679,3526 | 103,1777,1641 | 104,2592,2463 | 105,3941,3840 | 106,1293,1192 | 107,1876,1784 | 108,2173,2095

BATCH_RAW_INFO | 76,2017,1048 | 83,871,78 | 87,696,63 | 88,3474,2845 | 92,705,154 | 93,1453,922 | 95,1620,1095 | 97,475,66 | 98,3532,3227 | 101,3678,3491 | 102,3680,3526 | 103,1778,1641 | 104,2593,2463 | 105,3942,3840 | 106,1294,1192 | 107,1877,1784 | 108,2174,2095

BATCH_RAW_INFO | 76,2018,1048 | 83,872,78 | 87,697,63 | 88,3475,2845 | 92,706,154 | 93,1454,922 | 95,1621,1095 | 97,476,66 | 98,3533,3227 | 101,3679,3491 | 102,3681,3526 | 103,1779,1641 | 104,2594,2463 | 105,3943,3840 | 106,1295,1192 | 107,1878,1784 | 108,2175,2095

BATCH_RAW_INFO | 76,2019,1048 | 83,873,78 | 87,698,63 | 88,3476,2845 | 92,707,154 | 93,1455,922 | 95,1622,1095 | 97,477,66 | 98,3534,3227 | 101,3680,3491 | 102,3682,3526 | 103,1780,1641 | 104,2595,2463 | 105,3944,3840 | 106,1296,1192 | 107,1879,1784 | 108,2176,2095

BATCH_RAW_INFO | 76,2020,1048 | 83,874,78 | 87,699,63 | 88,3477,2845 | 92,708,154 | 93,1456,922 | 95,1623,1095 | 97,478,66 | 98,3535,3227 | 101,3681,3491 | 102,3683,3526 | 103,1781,1641 | 104,2596,2463 | 105,3945,3840 | 106,1297,1192 | 107,1880,1784 | 108,2177,2095

BATCH_RAW_INFO | 76,2021,1048 | 83,875,78 | 87,700,63 | 88,3478,2845 | 92,709,154 | 93,1457,922 | 95,1624,1095 | 97,479,66 | 98,3536,3227 | 101,3682,3491 | 102,3684,3526 | 103,1782,1641 | 104,2597,2463 | 105,3946,3840 | 106,1298,1192 | 107,1881,1784 | 108,2178,2095

BATCH_RAW_INFO | 76,2022,1048 | 83,876,78 | 87,701,63 | 88,3479,2845 | 92,710,154 | 93,1458,922 | 95,1625,1095 | 97,480,66 | 98,3537,3227 | 101,3683,3491 | 102,3685,3526 | 103,1783,1641 | 104,2598,2463 | 105,3947,3840 | 106,1299,1192 | 107,1882,1784 | 108,2179,2095

BATCH_RAW_INFO | 76,2023,1048 | 83,877,78 | 87,702,63 | 88,3480,2845 | 92,711,154 | 93,1459,922 | 95,1626,1095 | 97,481,66 | 98,3538,3227 | 101,3684,3491 | 102,3686,3526 | 103,1784,1641 | 104,2599,2463 | 105,3948,3840 | 106,1300,1192 | 107,1883,1784 | 108,2180,2095

BATCH_RAW_INFO | 76,2024,1048 | 83,878,78 | 87,703,63 | 88,3481,2845 | 92,712,154 | 93,1460,922 | 95,1627,1095 | 97,482,66 | 98,3539,3227 | 101,3685,3491 | 102,3687,3526 | 103,1785,1641 | 104,2600,2463 | 105,3949,3840 | 106,1301,1192 | 107,1884,1784 | 108,2181,2095

BATCH_RAW_INFO | 76,2025,1048 | 83,879,78 | 87,704,63 | 88,3482,2845 | 92,713,154 | 93,1461,922 | 95,1628,1095 | 97,483,66 | 98,3540,3227 | 101,3686,3491 | 102,3688,3526 | 103,1786,1641 | 104,2601,2463 | 105,3950,3840 | 106,1302,1192 | 107,1885,1784 | 108,2182,2095

BATCH_RAW_INFO | 76,2026,1048 | 83,880,78 | 87,705,63 | 88,3483,2845 | 92,714,154 | 93,1462,922 | 95,1629,1095 | 97,484,66 | 98,3541,3227 | 101,3687,3491 | 102,3689,3526 | 103,1787,1641 | 104,2602,2463 | 105,3951,3840 | 106,1303,1192 | 107,1886,1784 | 108,2183,2095

BATCH_RAW_INFO | 76,2027,1048 | 83,881,78 | 87,706,63 | 88,3484,2845 | 92,715,154 | 93,1463,922 | 95,1630,1095 | 97,485,66 | 98,3542,3227 | 101,3688,3491 | 102,3690,3526 | 103,1788,1641 | 104,2603,2463 | 105,3952,3840 | 106,1304,1192 | 107,1887,1784 | 108,2184,2095

BATCH_RAW_INFO | 76,2028,1048 | 83,882,78 | 87,707,63 | 88,3485,2845 | 92,716,154 | 93,1464,922 | 95,1631,1095 | 97,486,66 | 98,3543,3227 | 101,3689,3491 | 102,3691,3526 | 103,1789,1641 | 104,2604,2463 | 105,3953,3840 | 106,1305,1192 | 107,1888,1784 | 108,2185,2095

BATCH_RAW_INFO | 76,2029,1048 | 83,883,78 | 87,708,63 | 88,3486,2845 | 92,717,154 | 93,1465,922 | 95,1632,1095 | 97,487,66 | 98,3544,3227 | 101,3690,3491 | 102,3692,3526 | 103,1790,1641 | 104,2605,2463 | 105,3954,3840 | 106,1306,1192 | 107,1889,1784 | 108,2186,2095

BATCH_RAW_INFO | 76,2030,1048 | 83,884,78 | 87,709,63 | 88,3487,2845 | 92,718,154 | 93,1466,922 | 95,1633,1095 | 97,488,66 | 98,3545,3227 | 101,3691,3491 | 102,3693,3526 | 103,1791,1641 | 104,2606,2463 | 105,3955,3840 | 106,1307,1192 | 107,1890,1784 | 108,2187,2095

BATCH_RAW_INFO | 76,2031,1048 | 83,885,78 | 87,710,63 | 88,3488,2845 | 92,719,154 | 93,1467,922 | 95,1634,1095 | 97,489,66 | 98,3546,3227 | 101,3692,3491 | 102,3694,3526 | 103,1792,1641 | 104,2607,2463 | 105,3956,3840 | 106,1308,1192 | 107,1891,1784 | 108,2188,2095

BATCH_RAW_INFO | 109,2594,2593

BATCH_RAW_INFO | 76,2032,1048 | 83,886,78 | 87,711,63 | 88,3489,2845 | 92,720,154 | 93,1468,922 | 95,1635,1095 | 97,490,66 | 98,3547,3227 | 101,3693,3491 | 102,3695,3526 | 103,1793,1641 | 104,2608,2463 | 105,3957,3840 | 106,1309,1192 | 107,1892,1784 | 108,2189,2095 | 109,2595,2593

BATCH_RAW_INFO | 76,2033,1048 | 83,887,78 | 87,712,63 | 88,3490,2845 | 92,721,154 | 93,1469,922 | 95,1636,1095 | 97,491,66 | 98,3548,3227 | 101,3694,3491 | 102,3696,3526 | 103,1794,1641 | 104,2609,2463 | 105,3958,3840 | 106,1310,1192 | 107,1893,1784 | 108,2190,2095 | 109,2596,2593

BATCH_RAW_INFO | 76,2034,1048 | 83,888,78 | 87,713,63 | 88,3491,2845 | 92,722,154 | 93,1470,922 | 95,1637,1095 | 97,492,66 | 98,3549,3227 | 101,3695,3491 | 102,3697,3526 | 103,1795,1641 | 104,2610,2463 | 105,3959,3840 | 106,1311,1192 | 107,1894,1784 | 108,2191,2095 | 109,2597,2593

BATCH_RAW_INFO | 76,2035,1048 | 83,889,78 | 87,714,63 | 88,3492,2845 | 92,723,154 | 93,1471,922 | 95,1638,1095 | 97,493,66 | 98,3550,3227 | 101,3696,3491 | 102,3698,3526 | 103,1796,1641 | 104,2611,2463 | 105,3960,3840 | 106,1312,1192 | 107,1895,1784 | 108,2192,2095 | 109,2598,2593

BATCH_RAW_INFO | 76,2036,1048 | 83,890,78 | 87,715,63 | 88,3493,2845 | 92,724,154 | 93,1472,922 | 95,1639,1095 | 97,494,66 | 98,3551,3227 | 101,3697,3491 | 102,3699,3526 | 103,1797,1641 | 104,2612,2463 | 105,3961,3840 | 106,1313,1192 | 107,1896,1784 | 108,2193,2095 | 109,2599,2593

BATCH_RAW_INFO | 76,2037,1048 | 83,891,78 | 87,716,63 | 88,3494,2845 | 92,725,154 | 93,1473,922 | 95,1640,1095 | 97,495,66 | 98,3552,3227 | 101,3698,3491 | 102,3700,3526 | 103,1798,1641 | 104,2613,2463 | 105,3962,3840 | 106,1314,1192 | 107,1897,1784 | 108,2194,2095 | 109,2600,2593

BATCH_RAW_INFO | 76,2038,1048 | 83,892,78 | 87,717,63 | 88,3495,2845 | 92,726,154 | 93,1474,922 | 95,1641,1095 | 97,496,66 | 98,3553,3227 | 101,3699,3491 | 102,3701,3526 | 103,1799,1641 | 104,2614,2463 | 105,3963,3840 | 106,1315,1192 | 107,1898,1784 | 108,2195,2095 | 109,2601,2593

BATCH_RAW_INFO | 76,2039,1048 | 83,893,78 | 87,718,63 | 88,3496,2845 | 92,727,154 | 93,1475,922 | 95,1642,1095 | 97,497,66 | 98,3554,3227 | 101,3700,3491 | 102,3702,3526 | 103,1800,1641 | 104,2615,2463 | 105,3964,3840 | 106,1316,1192 | 107,1899,1784 | 108,2196,2095 | 109,2602,2593

BATCH_RAW_INFO | 76,2040,1048 | 83,894,78 | 87,719,63 | 88,3497,2845 | 92,728,154 | 93,1476,922 | 95,1643,1095 | 97,498,66 | 98,3555,3227 | 101,3701,3491 | 102,3703,3526 | 103,1801,1641 | 104,2616,2463 | 105,3965,3840 | 106,1317,1192 | 107,1900,1784 | 108,2197,2095 | 109,2603,2593

BATCH_RAW_INFO | 76,2041,1048 | 83,895,78 | 87,720,63 | 88,3498,2845 | 92,729,154 | 93,1477,922 | 95,1644,1095 | 97,499,66 | 98,3556,3227 | 101,3702,3491 | 102,3704,3526 | 103,1802,1641 | 104,2617,2463 | 105,3966,3840 | 106,1318,1192 | 107,1901,1784 | 108,2198,2095 | 109,2604,2593

BATCH_RAW_INFO | 76,2042,1048 | 83,896,78 | 87,721,63 | 88,3499,2845 | 92,730,154 | 93,1478,922 | 95,1645,1095 | 97,500,66 | 98,3557,3227 | 101,3703,3491 | 102,3705,3526 | 103,1803,1641 | 104,2618,2463 | 105,3967,3840 | 106,1319,1192 | 107,1902,1784 | 108,2199,2095 | 109,2605,2593

BATCH_RAW_INFO | 76,2043,1048 | 83,897,78 | 87,722,63 | 88,3500,2845 | 92,731,154 | 93,1479,922 | 95,1646,1095 | 97,501,66 | 98,3558,3227 | 101,3704,3491 | 102,3706,3526 | 103,1804,1641 | 104,2619,2463 | 105,3968,3840 | 106,1320,1192 | 107,1903,1784 | 108,2200,2095 | 109,2606,2593

BATCH_RAW_INFO | 76,2044,1048 | 83,898,78 | 87,723,63 | 88,3501,2845 | 92,732,154 | 93,1480,922 | 95,1647,1095 | 97,502,66 | 98,3559,3227 | 101,3705,3491 | 102,3707,3526 | 103,1805,1641 | 104,2620,2463 | 105,3969,3840 | 106,1321,1192 | 107,1904,1784 | 108,2201,2095 | 109,2607,2593

BATCH_RAW_INFO | 76,2045,1048 | 83,899,78 | 87,724,63 | 88,3502,2845 | 92,733,154 | 93,1481,922 | 95,1648,1095 | 97,503,66 | 98,3560,3227 | 101,3706,3491 | 102,3708,3526 | 103,1806,1641 | 104,2621,2463 | 105,3970,3840 | 106,1322,1192 | 107,1905,1784 | 108,2202,2095 | 109,2608,2593

BATCH_RAW_INFO | 76,2046,1048 | 83,900,78 | 87,725,63 | 88,3503,2845 | 92,734,154 | 93,1482,922 | 95,1649,1095 | 97,504,66 | 98,3561,3227 | 101,3707,3491 | 102,3709,3526 | 103,1807,1641 | 104,2622,2463 | 105,3971,3840 | 106,1323,1192 | 107,1906,1784 | 108,2203,2095 | 109,2609,2593

BATCH_RAW_INFO | 76,2047,1048 | 83,901,78 | 87,726,63 | 88,3504,2845 | 92,735,154 | 93,1483,922 | 95,1650,1095 | 97,505,66 | 98,3562,3227 | 101,3708,3491 | 102,3710,3526 | 103,1808,1641 | 104,2623,2463 | 105,3972,3840 | 106,1324,1192 | 107,1907,1784 | 108,2204,2095 | 109,2610,2593

BATCH_RAW_INFO | 76,2048,1048 | 83,902,78 | 87,727,63 | 88,3505,2845 | 92,736,154 | 93,1484,922 | 95,1651,1095 | 97,506,66 | 98,3563,3227 | 101,3709,3491 | 102,3711,3526 | 103,1809,1641 | 104,2624,2463 | 105,3973,3840 | 106,1325,1192 | 107,1908,1784 | 108,2205,2095 | 109,2611,2593

BATCH_RAW_INFO | 76,2049,1048 | 83,903,78 | 87,728,63 | 88,3506,2845 | 92,737,154 | 93,1485,922 | 95,1652,1095 | 97,507,66 | 98,3564,3227 | 101,3710,3491 | 102,3712,3526 | 103,1810,1641 | 104,2625,2463 | 105,3974,3840 | 106,1326,1192 | 107,1909,1784 | 108,2206,2095 | 109,2612,2593

BATCH_RAW_INFO | 83,904,78 | 87,729,63 | 88,3507,2845 | 92,738,154 | 93,1486,922 | 95,1653,1095 | 97,508,66 | 98,3565,3227 | 101,3711,3491 | 102,3713,3526 | 103,1811,1641 | 104,2626,2463 | 105,3975,3840 | 106,1327,1192 | 107,1910,1784 | 108,2207,2095 | 109,2613,2593

BATCH_RAW_INFO | 83,905,78 | 87,730,63 | 88,3508,2845 | 92,739,154 | 93,1487,922 | 95,1654,1095 | 97,509,66 | 98,3566,3227 | 101,3712,3491 | 102,3714,3526 | 103,1812,1641 | 104,2627,2463 | 105,3976,3840 | 106,1328,1192 | 107,1911,1784 | 108,2208,2095 | 109,2614,2593

BATCH_RAW_INFO | 83,906,78 | 87,731,63 | 88,3509,2845 | 92,740,154 | 93,1488,922 | 95,1655,1095 | 97,510,66 | 98,3567,3227 | 101,3713,3491 | 102,3715,3526 | 103,1813,1641 | 104,2628,2463 | 105,3977,3840 | 106,1329,1192 | 107,1912,1784 | 108,2209,2095 | 109,2615,2593

BATCH_RAW_INFO | 83,907,78 | 87,732,63 | 88,3510,2845 | 92,741,154 | 93,1489,922 | 95,1656,1095 | 97,511,66 | 98,3568,3227 | 101,3714,3491 | 102,3716,3526 | 103,1814,1641 | 104,2629,2463 | 105,3978,3840 | 106,1330,1192 | 107,1913,1784 | 108,2210,2095 | 109,2616,2593

BATCH_RAW_INFO | 83,908,78 | 87,733,63 | 88,3511,2845 | 92,742,154 | 93,1490,922 | 95,1657,1095 | 97,512,66 | 98,3569,3227 | 101,3715,3491 | 102,3717,3526 | 103,1815,1641 | 104,2630,2463 | 105,3979,3840 | 106,1331,1192 | 107,1914,1784 | 108,2211,2095 | 109,2617,2593

BATCH_RAW_INFO | 83,909,78 | 87,734,63 | 88,3512,2845 | 92,743,154 | 93,1491,922 | 95,1658,1095 | 97,513,66 | 98,3570,3227 | 101,3716,3491 | 102,3718,3526 | 103,1816,1641 | 104,2631,2463 | 105,3980,3840 | 106,1332,1192 | 107,1915,1784 | 108,2212,2095 | 109,2618,2593

BATCH_RAW_INFO | 83,910,78 | 87,735,63 | 88,3513,2845 | 92,744,154 | 93,1492,922 | 95,1659,1095 | 97,514,66 | 98,3571,3227 | 101,3717,3491 | 102,3719,3526 | 103,1817,1641 | 104,2632,2463 | 105,3981,3840 | 106,1333,1192 | 107,1916,1784 | 108,2213,2095 | 109,2619,2593

BATCH_RAW_INFO | 83,911,78 | 87,736,63 | 88,3514,2845 | 92,745,154 | 93,1493,922 | 95,1660,1095 | 97,515,66 | 98,3572,3227 | 101,3718,3491 | 102,3720,3526 | 103,1818,1641 | 104,2633,2463 | 105,3982,3840 | 106,1334,1192 | 107,1917,1784 | 108,2214,2095 | 109,2620,2593

BATCH_RAW_INFO | 83,912,78 | 87,737,63 | 88,3515,2845 | 92,746,154 | 93,1494,922 | 95,1661,1095 | 97,516,66 | 98,3573,3227 | 101,3719,3491 | 102,3721,3526 | 103,1819,1641 | 104,2634,2463 | 105,3983,3840 | 106,1335,1192 | 107,1918,1784 | 108,2215,2095 | 109,2621,2593

BATCH_RAW_INFO | 83,913,78 | 87,738,63 | 88,3516,2845 | 92,747,154 | 93,1495,922 | 95,1662,1095 | 97,517,66 | 98,3574,3227 | 101,3720,3491 | 102,3722,3526 | 103,1820,1641 | 104,2635,2463 | 105,3984,3840 | 106,1336,1192 | 107,1919,1784 | 108,2216,2095 | 109,2622,2593

BATCH_RAW_INFO | 83,914,78 | 87,739,63 | 88,3517,2845 | 92,748,154 | 93,1496,922 | 95,1663,1095 | 97,518,66 | 98,3575,3227 | 101,3721,3491 | 102,3723,3526 | 103,1821,1641 | 104,2636,2463 | 105,3985,3840 | 106,1337,1192 | 107,1920,1784 | 108,2217,2095 | 109,2623,2593

BATCH_RAW_INFO | 83,915,78 | 87,740,63 | 88,3518,2845 | 92,749,154 | 93,1497,922 | 95,1664,1095 | 97,519,66 | 98,3576,3227 | 101,3722,3491 | 102,3724,3526 | 103,1822,1641 | 104,2637,2463 | 105,3986,3840 | 106,1338,1192 | 107,1921,1784 | 108,2218,2095 | 109,2624,2593

BATCH_RAW_INFO | 83,916,78 | 87,741,63 | 88,3519,2845 | 92,750,154 | 93,1498,922 | 95,1665,1095 | 97,520,66 | 98,3577,3227 | 101,3723,3491 | 102,3725,3526 | 103,1823,1641 | 104,2638,2463 | 105,3987,3840 | 106,1339,1192 | 107,1922,1784 | 108,2219,2095 | 109,2625,2593

BATCH_RAW_INFO | 83,917,78 | 87,742,63 | 88,3520,2845 | 92,751,154 | 93,1499,922 | 95,1666,1095 | 97,521,66 | 98,3578,3227 | 101,3724,3491 | 102,3726,3526 | 103,1824,1641 | 104,2639,2463 | 105,3988,3840 | 106,1340,1192 | 107,1923,1784 | 108,2220,2095 | 109,2626,2593

BATCH_RAW_INFO | 83,918,78 | 87,743,63 | 88,3521,2845 | 92,752,154 | 93,1500,922 | 95,1667,1095 | 97,522,66 | 98,3579,3227 | 101,3725,3491 | 102,3727,3526 | 103,1825,1641 | 104,2640,2463 | 105,3989,3840 | 106,1341,1192 | 107,1924,1784 | 108,2221,2095 | 109,2627,2593

BATCH_RAW_INFO | 83,919,78 | 87,744,63 | 88,3522,2845 | 92,753,154 | 93,1501,922 | 95,1668,1095 | 97,523,66 | 98,3580,3227 | 101,3726,3491 | 102,3728,3526 | 103,1826,1641 | 104,2641,2463 | 105,3990,3840 | 106,1342,1192 | 107,1925,1784 | 108,2222,2095 | 109,2628,2593

BATCH_RAW_INFO | 83,920,78 | 87,745,63 | 88,3523,2845 | 92,754,154 | 93,1502,922 | 95,1669,1095 | 97,524,66 | 98,3581,3227 | 101,3727,3491 | 102,3729,3526 | 103,1827,1641 | 104,2642,2463 | 105,3991,3840 | 106,1343,1192 | 107,1926,1784 | 108,2223,2095 | 109,2629,2593

BATCH_RAW_INFO | 83,921,78 | 87,746,63 | 88,3524,2845 | 92,755,154 | 93,1503,922 | 95,1670,1095 | 97,525,66 | 98,3582,3227 | 101,3728,3491 | 102,3730,3526 | 103,1828,1641 | 104,2643,2463 | 105,3992,3840 | 106,1344,1192 | 107,1927,1784 | 108,2224,2095 | 109,2630,2593

BATCH_RAW_INFO | 83,922,78 | 87,747,63 | 88,3525,2845 | 92,756,154 | 93,1504,922 | 95,1671,1095 | 97,526,66 | 98,3583,3227 | 101,3729,3491 | 102,3731,3526 | 103,1829,1641 | 104,2644,2463 | 105,3993,3840 | 106,1345,1192 | 107,1928,1784 | 108,2225,2095 | 109,2631,2593

BATCH_RAW_INFO | 83,923,78 | 87,748,63 | 88,3526,2845 | 92,757,154 | 93,1505,922 | 95,1672,1095 | 97,527,66 | 98,3584,3227 | 101,3730,3491 | 102,3732,3526 | 103,1830,1641 | 104,2645,2463 | 105,3994,3840 | 106,1346,1192 | 107,1929,1784 | 108,2226,2095 | 109,2632,2593

BATCH_RAW_INFO | 83,924,78 | 87,749,63 | 88,3527,2845 | 92,758,154 | 93,1506,922 | 95,1673,1095 | 97,528,66 | 98,3585,3227 | 101,3731,3491 | 102,3733,3526 | 103,1831,1641 | 104,2646,2463 | 105,3995,3840 | 106,1347,1192 | 107,1930,1784 | 108,2227,2095 | 109,2633,2593

BATCH_RAW_INFO | 83,925,78 | 87,750,63 | 88,3528,2845 | 92,759,154 | 93,1507,922 | 95,1674,1095 | 97,529,66 | 98,3586,3227 | 101,3732,3491 | 102,3734,3526 | 103,1832,1641 | 104,2647,2463 | 105,3996,3840 | 106,1348,1192 | 107,1931,1784 | 108,2228,2095 | 109,2634,2593

BATCH_RAW_INFO | 83,926,78 | 87,751,63 | 88,3529,2845 | 92,760,154 | 93,1508,922 | 95,1675,1095 | 97,530,66 | 98,3587,3227 | 101,3733,3491 | 102,3735,3526 | 103,1833,1641 | 104,2648,2463 | 105,3997,3840 | 106,1349,1192 | 107,1932,1784 | 108,2229,2095 | 109,2635,2593

BATCH_RAW_INFO | 83,927,78 | 87,752,63 | 88,3530,2845 | 92,761,154 | 93,1509,922 | 95,1676,1095 | 97,531,66 | 98,3588,3227 | 101,3734,3491 | 102,3736,3526 | 103,1834,1641 | 104,2649,2463 | 105,3998,3840 | 106,1350,1192 | 107,1933,1784 | 108,2230,2095 | 109,2636,2593

BATCH_RAW_INFO | 83,928,78 | 87,753,63 | 88,3531,2845 | 92,762,154 | 93,1510,922 | 95,1677,1095 | 97,532,66 | 98,3589,3227 | 101,3735,3491 | 102,3737,3526 | 103,1835,1641 | 104,2650,2463 | 105,3999,3840 | 106,1351,1192 | 107,1934,1784 | 108,2231,2095 | 109,2637,2593

BATCH_RAW_INFO | 83,929,78 | 87,754,63 | 88,3532,2845 | 92,763,154 | 93,1511,922 | 95,1678,1095 | 97,533,66 | 98,3590,3227 | 101,3736,3491 | 102,3738,3526 | 103,1836,1641 | 104,2651,2463 | 105,4000,3840 | 106,1352,1192 | 107,1935,1784 | 108,2232,2095 | 109,2638,2593

BATCH_RAW_INFO | 83,930,78 | 87,755,63 | 88,3533,2845 | 92,764,154 | 93,1512,922 | 95,1679,1095 | 97,534,66 | 98,3591,3227 | 101,3737,3491 | 102,3739,3526 | 103,1837,1641 | 104,2652,2463 | 105,4001,3840 | 106,1353,1192 | 107,1936,1784 | 108,2233,2095 | 109,2639,2593

BATCH_RAW_INFO | 83,931,78 | 87,756,63 | 88,3534,2845 | 92,765,154 | 93,1513,922 | 95,1680,1095 | 97,535,66 | 98,3592,3227 | 101,3738,3491 | 102,3740,3526 | 103,1838,1641 | 104,2653,2463 | 105,4002,3840 | 106,1354,1192 | 107,1937,1784 | 108,2234,2095 | 109,2640,2593

BATCH_RAW_INFO | 83,932,78 | 87,757,63 | 88,3535,2845 | 92,766,154 | 93,1514,922 | 95,1681,1095 | 97,536,66 | 98,3593,3227 | 101,3739,3491 | 102,3741,3526 | 103,1839,1641 | 104,2654,2463 | 105,4003,3840 | 106,1355,1192 | 107,1938,1784 | 108,2235,2095 | 109,2641,2593

BATCH_RAW_INFO | 83,933,78 | 87,758,63 | 88,3536,2845 | 92,767,154 | 93,1515,922 | 95,1682,1095 | 97,537,66 | 98,3594,3227 | 101,3740,3491 | 102,3742,3526 | 103,1840,1641 | 104,2655,2463 | 105,4004,3840 | 106,1356,1192 | 107,1939,1784 | 108,2236,2095 | 109,2642,2593

BATCH_RAW_INFO | 83,934,78 | 87,759,63 | 88,3537,2845 | 92,768,154 | 93,1516,922 | 95,1683,1095 | 97,538,66 | 98,3595,3227 | 101,3741,3491 | 102,3743,3526 | 103,1841,1641 | 104,2656,2463 | 105,4005,3840 | 106,1357,1192 | 107,1940,1784 | 108,2237,2095 | 109,2643,2593

BATCH_RAW_INFO | 83,935,78 | 87,760,63 | 88,3538,2845 | 92,769,154 | 93,1517,922 | 95,1684,1095 | 97,539,66 | 98,3596,3227 | 101,3742,3491 | 102,3744,3526 | 103,1842,1641 | 104,2657,2463 | 105,4006,3840 | 106,1358,1192 | 107,1941,1784 | 108,2238,2095 | 109,2644,2593

BATCH_RAW_INFO | 83,936,78 | 87,761,63 | 88,3539,2845 | 92,770,154 | 93,1518,922 | 95,1685,1095 | 97,540,66 | 98,3597,3227 | 101,3743,3491 | 102,3745,3526 | 103,1843,1641 | 104,2658,2463 | 105,4007,3840 | 106,1359,1192 | 107,1942,1784 | 108,2239,2095 | 109,2645,2593

BATCH_RAW_INFO | 87,762,63 | 88,3540,2845 | 92,771,154 | 93,1519,922 | 95,1686,1095 | 97,541,66 | 98,3598,3227 | 101,3744,3491 | 102,3746,3526 | 103,1844,1641 | 104,2659,2463 | 105,4008,3840 | 106,1360,1192 | 107,1943,1784 | 108,2240,2095 | 109,2646,2593

BATCH_RAW_INFO | 87,763,63 | 88,3541,2845 | 92,772,154 | 93,1520,922 | 95,1687,1095 | 97,542,66 | 98,3599,3227 | 101,3745,3491 | 102,3747,3526 | 103,1845,1641 | 104,2660,2463 | 105,4009,3840 | 106,1361,1192 | 107,1944,1784 | 108,2241,2095 | 109,2647,2593

BATCH_RAW_INFO | 87,764,63 | 88,3542,2845 | 92,773,154 | 93,1521,922 | 95,1688,1095 | 97,543,66 | 98,3600,3227 | 101,3746,3491 | 102,3748,3526 | 103,1846,1641 | 104,2661,2463 | 105,4010,3840 | 106,1362,1192 | 107,1945,1784 | 108,2242,2095 | 109,2648,2593

BATCH_RAW_INFO | 87,765,63 | 88,3543,2845 | 92,774,154 | 93,1522,922 | 95,1689,1095 | 97,544,66 | 98,3601,3227 | 101,3747,3491 | 102,3749,3526 | 103,1847,1641 | 104,2662,2463 | 105,4011,3840 | 106,1363,1192 | 107,1946,1784 | 108,2243,2095 | 109,2649,2593

BATCH_RAW_INFO | 87,766,63 | 88,3544,2845 | 92,775,154 | 93,1523,922 | 95,1690,1095 | 97,545,66 | 98,3602,3227 | 101,3748,3491 | 102,3750,3526 | 103,1848,1641 | 104,2663,2463 | 105,4012,3840 | 106,1364,1192 | 107,1947,1784 | 108,2244,2095 | 109,2650,2593

BATCH_RAW_INFO | 87,767,63 | 88,3545,2845 | 92,776,154 | 93,1524,922 | 95,1691,1095 | 97,546,66 | 98,3603,3227 | 101,3749,3491 | 102,3751,3526 | 103,1849,1641 | 104,2664,2463 | 105,4013,3840 | 106,1365,1192 | 107,1948,1784 | 108,2245,2095 | 109,2651,2593

BATCH_RAW_INFO | 87,768,63 | 88,3546,2845 | 92,777,154 | 93,1525,922 | 95,1692,1095 | 97,547,66 | 98,3604,3227 | 101,3750,3491 | 102,3752,3526 | 103,1850,1641 | 104,2665,2463 | 105,4014,3840 | 106,1366,1192 | 107,1949,1784 | 108,2246,2095 | 109,2652,2593

BATCH_RAW_INFO | 87,769,63 | 88,3547,2845 | 92,778,154 | 93,1526,922 | 95,1693,1095 | 97,548,66 | 98,3605,3227 | 101,3751,3491 | 102,3753,3526 | 103,1851,1641 | 104,2666,2463 | 105,4015,3840 | 106,1367,1192 | 107,1950,1784 | 108,2247,2095 | 109,2653,2593

BATCH_RAW_INFO | 87,770,63 | 88,3548,2845 | 92,779,154 | 93,1527,922 | 95,1694,1095 | 97,549,66 | 98,3606,3227 | 101,3752,3491 | 102,3754,3526 | 103,1852,1641 | 104,2667,2463 | 105,4016,3840 | 106,1368,1192 | 107,1951,1784 | 108,2248,2095 | 109,2654,2593

BATCH_RAW_INFO | 87,771,63 | 88,3549,2845 | 92,780,154 | 93,1528,922 | 95,1695,1095 | 97,550,66 | 98,3607,3227 | 101,3753,3491 | 102,3755,3526 | 103,1853,1641 | 104,2668,2463 | 105,4017,3840 | 106,1369,1192 | 107,1952,1784 | 108,2249,2095 | 109,2655,2593

BATCH_RAW_INFO | 87,772,63 | 88,3550,2845 | 92,781,154 | 93,1529,922 | 95,1696,1095 | 97,551,66 | 98,3608,3227 | 101,3754,3491 | 102,3756,3526 | 103,1854,1641 | 104,2669,2463 | 105,4018,3840 | 106,1370,1192 | 107,1953,1784 | 108,2250,2095 | 109,2656,2593

BATCH_RAW_INFO | 87,773,63 | 88,3551,2845 | 92,782,154 | 93,1530,922 | 95,1697,1095 | 97,552,66 | 98,3609,3227 | 101,3755,3491 | 102,3757,3526 | 103,1855,1641 | 104,2670,2463 | 105,4019,3840 | 106,1371,1192 | 107,1954,1784 | 108,2251,2095 | 109,2657,2593

BATCH_RAW_INFO | 110,2910,2909

BATCH_RAW_INFO | 87,774,63 | 88,3552,2845 | 92,783,154 | 93,1531,922 | 95,1698,1095 | 97,553,66 | 98,3610,3227 | 101,3756,3491 | 102,3758,3526 | 103,1856,1641 | 104,2671,2463 | 105,4020,3840 | 106,1372,1192 | 107,1955,1784 | 108,2252,2095 | 109,2658,2593 | 110,2911,2909

BATCH_RAW_INFO | 87,775,63 | 88,3553,2845 | 92,784,154 | 93,1532,922 | 95,1699,1095 | 97,554,66 | 98,3611,3227 | 101,3757,3491 | 102,3759,3526 | 103,1857,1641 | 104,2672,2463 | 105,4021,3840 | 106,1373,1192 | 107,1956,1784 | 108,2253,2095 | 109,2659,2593 | 110,2912,2909

BATCH_RAW_INFO | 111,2476,2475

BATCH_RAW_INFO | 87,776,63 | 88,3554,2845 | 92,785,154 | 93,1533,922 | 95,1700,1095 | 97,555,66 | 98,3612,3227 | 101,3758,3491 | 102,3760,3526 | 103,1858,1641 | 104,2673,2463 | 105,4022,3840 | 106,1374,1192 | 107,1957,1784 | 108,2254,2095 | 109,2660,2593 | 110,2913,2909 | 111,2477,2475

BATCH_RAW_INFO | 87,777,63 | 88,3555,2845 | 92,786,154 | 93,1534,922 | 95,1701,1095 | 97,556,66 | 98,3613,3227 | 101,3759,3491 | 102,3761,3526 | 103,1859,1641 | 104,2674,2463 | 105,4023,3840 | 106,1375,1192 | 107,1958,1784 | 108,2255,2095 | 109,2661,2593 | 110,2914,2909 | 111,2478,2475

BATCH_RAW_INFO | 87,778,63 | 88,3556,2845 | 92,787,154 | 93,1535,922 | 95,1702,1095 | 97,557,66 | 98,3614,3227 | 101,3760,3491 | 102,3762,3526 | 103,1860,1641 | 104,2675,2463 | 105,4024,3840 | 106,1376,1192 | 107,1959,1784 | 108,2256,2095 | 109,2662,2593 | 110,2915,2909 | 111,2479,2475

BATCH_RAW_INFO | 87,779,63 | 88,3557,2845 | 92,788,154 | 93,1536,922 | 95,1703,1095 | 97,558,66 | 98,3615,3227 | 101,3761,3491 | 102,3763,3526 | 103,1861,1641 | 104,2676,2463 | 105,4025,3840 | 106,1377,1192 | 107,1960,1784 | 108,2257,2095 | 109,2663,2593 | 110,2916,2909 | 111,2480,2475

BATCH_RAW_INFO | 87,780,63 | 88,3558,2845 | 92,789,154 | 93,1537,922 | 95,1704,1095 | 97,559,66 | 98,3616,3227 | 101,3762,3491 | 102,3764,3526 | 103,1862,1641 | 104,2677,2463 | 105,4026,3840 | 106,1378,1192 | 107,1961,1784 | 108,2258,2095 | 109,2664,2593 | 110,2917,2909 | 111,2481,2475

BATCH_RAW_INFO | 87,781,63 | 88,3559,2845 | 92,790,154 | 93,1538,922 | 95,1705,1095 | 97,560,66 | 98,3617,3227 | 101,3763,3491 | 102,3765,3526 | 103,1863,1641 | 104,2678,2463 | 105,4027,3840 | 106,1379,1192 | 107,1962,1784 | 108,2259,2095 | 109,2665,2593 | 110,2918,2909 | 111,2482,2475

BATCH_RAW_INFO | 87,782,63 | 88,3560,2845 | 92,791,154 | 93,1539,922 | 95,1706,1095 | 97,561,66 | 98,3618,3227 | 101,3764,3491 | 102,3766,3526 | 103,1864,1641 | 104,2679,2463 | 105,4028,3840 | 106,1380,1192 | 107,1963,1784 | 108,2260,2095 | 109,2666,2593 | 110,2919,2909 | 111,2483,2475

BATCH_RAW_INFO | 87,783,63 | 88,3561,2845 | 92,792,154 | 93,1540,922 | 95,1707,1095 | 97,562,66 | 98,3619,3227 | 101,3765,3491 | 102,3767,3526 | 103,1865,1641 | 104,2680,2463 | 105,4029,3840 | 106,1381,1192 | 107,1964,1784 | 108,2261,2095 | 109,2667,2593 | 110,2920,2909 | 111,2484,2475

BATCH_RAW_INFO | 87,784,63 | 88,3562,2845 | 92,793,154 | 93,1541,922 | 95,1708,1095 | 97,563,66 | 98,3620,3227 | 101,3766,3491 | 102,3768,3526 | 103,1866,1641 | 104,2681,2463 | 105,4030,3840 | 106,1382,1192 | 107,1965,1784 | 108,2262,2095 | 109,2668,2593 | 110,2921,2909 | 111,2485,2475

BATCH_RAW_INFO | 87,785,63 | 88,3563,2845 | 92,794,154 | 93,1542,922 | 95,1709,1095 | 97,564,66 | 98,3621,3227 | 101,3767,3491 | 102,3769,3526 | 103,1867,1641 | 104,2682,2463 | 105,4031,3840 | 106,1383,1192 | 107,1966,1784 | 108,2263,2095 | 109,2669,2593 | 110,2922,2909 | 111,2486,2475

BATCH_RAW_INFO | 87,786,63 | 88,3564,2845 | 92,795,154 | 93,1543,922 | 95,1710,1095 | 97,565,66 | 98,3622,3227 | 101,3768,3491 | 102,3770,3526 | 103,1868,1641 | 104,2683,2463 | 105,4032,3840 | 106,1384,1192 | 107,1967,1784 | 108,2264,2095 | 109,2670,2593 | 110,2923,2909 | 111,2487,2475

BATCH_RAW_INFO | 87,787,63 | 88,3565,2845 | 92,796,154 | 93,1544,922 | 95,1711,1095 | 97,566,66 | 98,3623,3227 | 101,3769,3491 | 102,3771,3526 | 103,1869,1641 | 104,2684,2463 | 105,4033,3840 | 106,1385,1192 | 107,1968,1784 | 108,2265,2095 | 109,2671,2593 | 110,2924,2909 | 111,2488,2475

BATCH_RAW_INFO | 87,788,63 | 88,3566,2845 | 92,797,154 | 93,1545,922 | 95,1712,1095 | 97,567,66 | 98,3624,3227 | 101,3770,3491 | 102,3772,3526 | 103,1870,1641 | 104,2685,2463 | 105,4034,3840 | 106,1386,1192 | 107,1969,1784 | 108,2266,2095 | 109,2672,2593 | 110,2925,2909 | 111,2489,2475

BATCH_RAW_INFO | 87,789,63 | 88,3567,2845 | 92,798,154 | 93,1546,922 | 95,1713,1095 | 97,568,66 | 98,3625,3227 | 101,3771,3491 | 102,3773,3526 | 103,1871,1641 | 104,2686,2463 | 105,4035,3840 | 106,1387,1192 | 107,1970,1784 | 108,2267,2095 | 109,2673,2593 | 110,2926,2909 | 111,2490,2475

BATCH_RAW_INFO | 87,790,63 | 88,3568,2845 | 92,799,154 | 93,1547,922 | 95,1714,1095 | 97,569,66 | 98,3626,3227 | 101,3772,3491 | 102,3774,3526 | 103,1872,1641 | 104,2687,2463 | 105,4036,3840 | 106,1388,1192 | 107,1971,1784 | 108,2268,2095 | 109,2674,2593 | 110,2927,2909 | 111,2491,2475

BATCH_RAW_INFO | 87,791,63 | 88,3569,2845 | 92,800,154 | 93,1548,922 | 95,1715,1095 | 97,570,66 | 98,3627,3227 | 101,3773,3491 | 102,3775,3526 | 103,1873,1641 | 104,2688,2463 | 105,4037,3840 | 106,1389,1192 | 107,1972,1784 | 108,2269,2095 | 109,2675,2593 | 110,2928,2909 | 111,2492,2475

BATCH_RAW_INFO | 112,475,474

BATCH_RAW_INFO | 87,792,63 | 88,3570,2845 | 92,801,154 | 93,1549,922 | 95,1716,1095 | 97,571,66 | 98,3628,3227 | 101,3774,3491 | 102,3776,3526 | 103,1874,1641 | 104,2689,2463 | 105,4038,3840 | 106,1390,1192 | 107,1973,1784 | 108,2270,2095 | 109,2676,2593 | 110,2929,2909 | 111,2493,2475 | 112,476,474

BATCH_RAW_INFO | 87,793,63 | 88,3571,2845 | 92,802,154 | 93,1550,922 | 95,1717,1095 | 97,572,66 | 98,3629,3227 | 101,3775,3491 | 102,3777,3526 | 103,1875,1641 | 104,2690,2463 | 105,4039,3840 | 106,1391,1192 | 107,1974,1784 | 108,2271,2095 | 109,2677,2593 | 110,2930,2909 | 111,2494,2475 | 112,477,474

BATCH_RAW_INFO | 87,794,63 | 88,3572,2845 | 92,803,154 | 93,1551,922 | 95,1718,1095 | 97,573,66 | 98,3630,3227 | 101,3776,3491 | 102,3778,3526 | 103,1876,1641 | 104,2691,2463 | 105,4040,3840 | 106,1392,1192 | 107,1975,1784 | 108,2272,2095 | 109,2678,2593 | 110,2931,2909 | 111,2495,2475 | 112,478,474

BATCH_RAW_INFO | 87,795,63 | 88,3573,2845 | 92,804,154 | 93,1552,922 | 95,1719,1095 | 97,574,66 | 98,3631,3227 | 101,3777,3491 | 102,3779,3526 | 103,1877,1641 | 104,2692,2463 | 105,4041,3840 | 106,1393,1192 | 107,1976,1784 | 108,2273,2095 | 109,2679,2593 | 110,2932,2909 | 111,2496,2475 | 112,479,474

BATCH_RAW_INFO | 87,796,63 | 88,3574,2845 | 92,805,154 | 93,1553,922 | 95,1720,1095 | 97,575,66 | 98,3632,3227 | 101,3778,3491 | 102,3780,3526 | 103,1878,1641 | 104,2693,2463 | 105,4042,3840 | 106,1394,1192 | 107,1977,1784 | 108,2274,2095 | 109,2680,2593 | 110,2933,2909 | 111,2497,2475 | 112,480,474

BATCH_RAW_INFO | 113,607,606

BATCH_RAW_INFO | 87,797,63 | 88,3575,2845 | 92,806,154 | 93,1554,922 | 95,1721,1095 | 97,576,66 | 98,3633,3227 | 101,3779,3491 | 102,3781,3526 | 103,1879,1641 | 104,2694,2463 | 105,4043,3840 | 106,1395,1192 | 107,1978,1784 | 108,2275,2095 | 109,2681,2593 | 110,2934,2909 | 111,2498,2475 | 112,481,474 | 113,608,606

BATCH_RAW_INFO | 87,798,63 | 88,3576,2845 | 92,807,154 | 93,1555,922 | 95,1722,1095 | 97,577,66 | 98,3634,3227 | 101,3780,3491 | 102,3782,3526 | 103,1880,1641 | 104,2695,2463 | 105,4044,3840 | 106,1396,1192 | 107,1979,1784 | 108,2276,2095 | 109,2682,2593 | 110,2935,2909 | 111,2499,2475 | 112,482,474 | 113,609,606

BATCH_RAW_INFO | 87,799,63 | 88,3577,2845 | 92,808,154 | 93,1556,922 | 95,1723,1095 | 97,578,66 | 98,3635,3227 | 101,3781,3491 | 102,3783,3526 | 103,1881,1641 | 104,2696,2463 | 105,4045,3840 | 106,1397,1192 | 107,1980,1784 | 108,2277,2095 | 109,2683,2593 | 110,2936,2909 | 111,2500,2475 | 112,483,474 | 113,610,606

BATCH_RAW_INFO | 87,800,63 | 88,3578,2845 | 92,809,154 | 93,1557,922 | 95,1724,1095 | 97,579,66 | 98,3636,3227 | 101,3782,3491 | 102,3784,3526 | 103,1882,1641 | 104,2697,2463 | 105,4046,3840 | 106,1398,1192 | 107,1981,1784 | 108,2278,2095 | 109,2684,2593 | 110,2937,2909 | 111,2501,2475 | 112,484,474 | 113,611,606

BATCH_RAW_INFO | 87,801,63 | 88,3579,2845 | 92,810,154 | 93,1558,922 | 95,1725,1095 | 97,580,66 | 98,3637,3227 | 101,3783,3491 | 102,3785,3526 | 103,1883,1641 | 104,2698,2463 | 105,4047,3840 | 106,1399,1192 | 107,1982,1784 | 108,2279,2095 | 109,2685,2593 | 110,2938,2909 | 111,2502,2475 | 112,485,474 | 113,612,606

BATCH_RAW_INFO | 87,802,63 | 88,3580,2845 | 92,811,154 | 93,1559,922 | 95,1726,1095 | 97,581,66 | 98,3638,3227 | 101,3784,3491 | 102,3786,3526 | 103,1884,1641 | 104,2699,2463 | 105,4048,3840 | 106,1400,1192 | 107,1983,1784 | 108,2280,2095 | 109,2686,2593 | 110,2939,2909 | 111,2503,2475 | 112,486,474 | 113,613,606

BATCH_RAW_INFO | 87,803,63 | 88,3581,2845 | 92,812,154 | 93,1560,922 | 95,1727,1095 | 97,582,66 | 98,3639,3227 | 101,3785,3491 | 102,3787,3526 | 103,1885,1641 | 104,2700,2463 | 105,4049,3840 | 106,1401,1192 | 107,1984,1784 | 108,2281,2095 | 109,2687,2593 | 110,2940,2909 | 111,2504,2475 | 112,487,474 | 113,614,606

BATCH_RAW_INFO | 87,804,63 | 88,3582,2845 | 92,813,154 | 93,1561,922 | 95,1728,1095 | 97,583,66 | 98,3640,3227 | 101,3786,3491 | 102,3788,3526 | 103,1886,1641 | 104,2701,2463 | 105,4050,3840 | 106,1402,1192 | 107,1985,1784 | 108,2282,2095 | 109,2688,2593 | 110,2941,2909 | 111,2505,2475 | 112,488,474 | 113,615,606

BATCH_RAW_INFO | 87,805,63 | 92,814,154 | 93,1562,922 | 95,1729,1095 | 97,584,66 | 98,3641,3227 | 101,3787,3491 | 102,3789,3526 | 103,1887,1641 | 104,2702,2463 | 105,4051,3840 | 106,1403,1192 | 107,1986,1784 | 108,2283,2095 | 109,2689,2593 | 110,2942,2909 | 111,2506,2475 | 112,489,474 | 113,616,606

BATCH_RAW_INFO | 87,806,63 | 92,815,154 | 93,1563,922 | 95,1730,1095 | 97,585,66 | 98,3642,3227 | 101,3788,3491 | 102,3790,3526 | 103,1888,1641 | 104,2703,2463 | 105,4052,3840 | 106,1404,1192 | 107,1987,1784 | 108,2284,2095 | 109,2690,2593 | 110,2943,2909 | 111,2507,2475 | 112,490,474 | 113,617,606

BATCH_RAW_INFO | 87,807,63 | 92,816,154 | 93,1564,922 | 95,1731,1095 | 97,586,66 | 98,3643,3227 | 101,3789,3491 | 102,3791,3526 | 103,1889,1641 | 104,2704,2463 | 105,4053,3840 | 106,1405,1192 | 107,1988,1784 | 108,2285,2095 | 109,2691,2593 | 110,2944,2909 | 111,2508,2475 | 112,491,474 | 113,618,606

BATCH_RAW_INFO | 87,808,63 | 92,817,154 | 93,1565,922 | 95,1732,1095 | 97,587,66 | 98,3644,3227 | 101,3790,3491 | 102,3792,3526 | 103,1890,1641 | 104,2705,2463 | 105,4054,3840 | 106,1406,1192 | 107,1989,1784 | 108,2286,2095 | 109,2692,2593 | 110,2945,2909 | 111,2509,2475 | 112,492,474 | 113,619,606

BATCH_RAW_INFO | 87,809,63 | 92,818,154 | 93,1566,922 | 95,1733,1095 | 97,588,66 | 98,3645,3227 | 101,3791,3491 | 102,3793,3526 | 103,1891,1641 | 104,2706,2463 | 105,4055,3840 | 106,1407,1192 | 107,1990,1784 | 108,2287,2095 | 109,2693,2593 | 110,2946,2909 | 111,2510,2475 | 112,493,474 | 113,620,606

BATCH_RAW_INFO | 87,810,63 | 92,819,154 | 93,1567,922 | 95,1734,1095 | 97,589,66 | 98,3646,3227 | 101,3792,3491 | 102,3794,3526 | 103,1892,1641 | 104,2707,2463 | 105,4056,3840 | 106,1408,1192 | 107,1991,1784 | 108,2288,2095 | 109,2694,2593 | 110,2947,2909 | 111,2511,2475 | 112,494,474 | 113,621,606

BATCH_RAW_INFO | 87,811,63 | 92,820,154 | 93,1568,922 | 95,1735,1095 | 97,590,66 | 98,3647,3227 | 101,3793,3491 | 102,3795,3526 | 103,1893,1641 | 104,2708,2463 | 105,4057,3840 | 106,1409,1192 | 107,1992,1784 | 108,2289,2095 | 109,2695,2593 | 110,2948,2909 | 111,2512,2475 | 112,495,474 | 113,622,606

BATCH_RAW_INFO | 87,812,63 | 92,821,154 | 93,1569,922 | 95,1736,1095 | 97,591,66 | 98,3648,3227 | 101,3794,3491 | 102,3796,3526 | 103,1894,1641 | 104,2709,2463 | 105,4058,3840 | 106,1410,1192 | 107,1993,1784 | 108,2290,2095 | 109,2696,2593 | 110,2949,2909 | 111,2513,2475 | 112,496,474 | 113,623,606

BATCH_RAW_INFO | 87,813,63 | 92,822,154 | 93,1570,922 | 95,1737,1095 | 97,592,66 | 98,3649,3227 | 101,3795,3491 | 102,3797,3526 | 103,1895,1641 | 104,2710,2463 | 105,4059,3840 | 106,1411,1192 | 107,1994,1784 | 108,2291,2095 | 109,2697,2593 | 110,2950,2909 | 111,2514,2475 | 112,497,474 | 113,624,606

BATCH_RAW_INFO | 87,814,63 | 92,823,154 | 93,1571,922 | 95,1738,1095 | 97,593,66 | 98,3650,3227 | 101,3796,3491 | 102,3798,3526 | 103,1896,1641 | 104,2711,2463 | 105,4060,3840 | 106,1412,1192 | 107,1995,1784 | 108,2292,2095 | 109,2698,2593 | 110,2951,2909 | 111,2515,2475 | 112,498,474 | 113,625,606

BATCH_RAW_INFO | 87,815,63 | 92,824,154 | 93,1572,922 | 95,1739,1095 | 97,594,66 | 98,3651,3227 | 101,3797,3491 | 102,3799,3526 | 103,1897,1641 | 104,2712,2463 | 105,4061,3840 | 106,1413,1192 | 107,1996,1784 | 108,2293,2095 | 109,2699,2593 | 110,2952,2909 | 111,2516,2475 | 112,499,474 | 113,626,606

BATCH_RAW_INFO | 87,816,63 | 92,825,154 | 93,1573,922 | 95,1740,1095 | 97,595,66 | 98,3652,3227 | 101,3798,3491 | 102,3800,3526 | 103,1898,1641 | 104,2713,2463 | 105,4062,3840 | 106,1414,1192 | 107,1997,1784 | 108,2294,2095 | 109,2700,2593 | 110,2953,2909 | 111,2517,2475 | 112,500,474 | 113,627,606

BATCH_RAW_INFO | 87,817,63 | 92,826,154 | 93,1574,922 | 95,1741,1095 | 97,596,66 | 98,3653,3227 | 101,3799,3491 | 102,3801,3526 | 103,1899,1641 | 104,2714,2463 | 105,4063,3840 | 106,1415,1192 | 107,1998,1784 | 108,2295,2095 | 109,2701,2593 | 110,2954,2909 | 111,2518,2475 | 112,501,474 | 113,628,606

BATCH_RAW_INFO | 87,818,63 | 92,827,154 | 93,1575,922 | 95,1742,1095 | 97,597,66 | 98,3654,3227 | 101,3800,3491 | 102,3802,3526 | 103,1900,1641 | 104,2715,2463 | 105,4064,3840 | 106,1416,1192 | 107,1999,1784 | 108,2296,2095 | 109,2702,2593 | 110,2955,2909 | 111,2519,2475 | 112,502,474 | 113,629,606

BATCH_RAW_INFO | 87,819,63 | 92,828,154 | 93,1576,922 | 95,1743,1095 | 97,598,66 | 98,3655,3227 | 101,3801,3491 | 102,3803,3526 | 103,1901,1641 | 104,2716,2463 | 105,4065,3840 | 106,1417,1192 | 107,2000,1784 | 108,2297,2095 | 109,2703,2593 | 110,2956,2909 | 111,2520,2475 | 112,503,474 | 113,630,606

BATCH_RAW_INFO | 87,820,63 | 92,829,154 | 93,1577,922 | 95,1744,1095 | 97,599,66 | 98,3656,3227 | 101,3802,3491 | 102,3804,3526 | 103,1902,1641 | 104,2717,2463 | 105,4066,3840 | 106,1418,1192 | 107,2001,1784 | 108,2298,2095 | 109,2704,2593 | 110,2957,2909 | 111,2521,2475 | 112,504,474 | 113,631,606

BATCH_RAW_INFO | 87,821,63 | 92,830,154 | 93,1578,922 | 95,1745,1095 | 97,600,66 | 98,3657,3227 | 101,3803,3491 | 102,3805,3526 | 103,1903,1641 | 104,2718,2463 | 105,4067,3840 | 106,1419,1192 | 107,2002,1784 | 108,2299,2095 | 109,2705,2593 | 110,2958,2909 | 111,2522,2475 | 112,505,474 | 113,632,606

BATCH_RAW_INFO | 87,822,63 | 92,831,154 | 93,1579,922 | 95,1746,1095 | 97,601,66 | 98,3658,3227 | 101,3804,3491 | 102,3806,3526 | 103,1904,1641 | 104,2719,2463 | 105,4068,3840 | 106,1420,1192 | 107,2003,1784 | 108,2300,2095 | 109,2706,2593 | 110,2959,2909 | 111,2523,2475 | 112,506,474 | 113,633,606

BATCH_RAW_INFO | 87,823,63 | 92,832,154 | 93,1580,922 | 95,1747,1095 | 98,3659,3227 | 101,3805,3491 | 102,3807,3526 | 103,1905,1641 | 104,2720,2463 | 105,4069,3840 | 106,1421,1192 | 107,2004,1784 | 108,2301,2095 | 109,2707,2593 | 110,2960,2909 | 111,2524,2475 | 112,507,474 | 113,634,606

BATCH_RAW_INFO | 87,824,63 | 92,833,154 | 93,1581,922 | 95,1748,1095 | 98,3660,3227 | 101,3806,3491 | 102,3808,3526 | 103,1906,1641 | 104,2721,2463 | 105,4070,3840 | 106,1422,1192 | 107,2005,1784 | 108,2302,2095 | 109,2708,2593 | 110,2961,2909 | 111,2525,2475 | 112,508,474 | 113,635,606

BATCH_RAW_INFO | 87,825,63 | 92,834,154 | 93,1582,922 | 95,1749,1095 | 98,3661,3227 | 101,3807,3491 | 102,3809,3526 | 103,1907,1641 | 104,2722,2463 | 105,4071,3840 | 106,1423,1192 | 107,2006,1784 | 108,2303,2095 | 109,2709,2593 | 110,2962,2909 | 111,2526,2475 | 112,509,474

BATCH_RAW_INFO | 87,826,63 | 92,835,154 | 93,1583,922 | 95,1750,1095 | 98,3662,3227 | 101,3808,3491 | 102,3810,3526 | 103,1908,1641 | 104,2723,2463 | 105,4072,3840 | 106,1424,1192 | 107,2007,1784 | 108,2304,2095 | 109,2710,2593 | 110,2963,2909 | 111,2527,2475 | 112,510,474

BATCH_RAW_INFO | 87,827,63 | 92,836,154 | 93,1584,922 | 95,1751,1095 | 98,3663,3227 | 101,3809,3491 | 102,3811,3526 | 103,1909,1641 | 104,2724,2463 | 105,4073,3840 | 106,1425,1192 | 107,2008,1784 | 108,2305,2095 | 109,2711,2593 | 110,2964,2909 | 111,2528,2475 | 112,511,474

BATCH_RAW_INFO | 87,828,63 | 92,837,154 | 93,1585,922 | 95,1752,1095 | 98,3664,3227 | 101,3810,3491 | 102,3812,3526 | 103,1910,1641 | 104,2725,2463 | 105,4074,3840 | 106,1426,1192 | 107,2009,1784 | 108,2306,2095 | 109,2712,2593 | 110,2965,2909 | 111,2529,2475 | 112,512,474

BATCH_RAW_INFO | 87,829,63 | 93,1586,922 | 95,1753,1095 | 98,3665,3227 | 101,3811,3491 | 102,3813,3526 | 103,1911,1641 | 104,2726,2463 | 105,4075,3840 | 106,1427,1192 | 107,2010,1784 | 108,2307,2095 | 109,2713,2593 | 110,2966,2909 | 111,2530,2475 | 112,513,474

BATCH_RAW_INFO | 87,830,63 | 93,1587,922 | 95,1754,1095 | 98,3666,3227 | 101,3812,3491 | 102,3814,3526 | 103,1912,1641 | 104,2727,2463 | 105,4076,3840 | 106,1428,1192 | 107,2011,1784 | 108,2308,2095 | 109,2714,2593 | 110,2967,2909 | 111,2531,2475 | 112,514,474

BATCH_RAW_INFO | 87,831,63 | 93,1588,922 | 95,1755,1095 | 98,3667,3227 | 101,3813,3491 | 102,3815,3526 | 103,1913,1641 | 104,2728,2463 | 105,4077,3840 | 106,1429,1192 | 107,2012,1784 | 108,2309,2095 | 109,2715,2593 | 110,2968,2909 | 111,2532,2475 | 112,515,474

BATCH_RAW_INFO | 87,832,63 | 93,1589,922 | 95,1756,1095 | 98,3668,3227 | 101,3814,3491 | 102,3816,3526 | 103,1914,1641 | 104,2729,2463 | 105,4078,3840 | 106,1430,1192 | 107,2013,1784 | 108,2310,2095 | 109,2716,2593 | 110,2969,2909 | 111,2533,2475 | 112,516,474

BATCH_RAW_INFO | 87,833,63 | 93,1590,922 | 95,1757,1095 | 98,3669,3227 | 101,3815,3491 | 102,3817,3526 | 103,1915,1641 | 104,2730,2463 | 105,4079,3840 | 106,1431,1192 | 107,2014,1784 | 108,2311,2095 | 109,2717,2593 | 110,2970,2909 | 111,2534,2475 | 112,517,474

BATCH_RAW_INFO | 87,834,63 | 93,1591,922 | 95,1758,1095 | 98,3670,3227 | 101,3816,3491 | 102,3818,3526 | 103,1916,1641 | 104,2731,2463 | 105,4080,3840 | 106,1432,1192 | 107,2015,1784 | 108,2312,2095 | 109,2718,2593 | 110,2971,2909 | 111,2535,2475 | 112,518,474

BATCH_RAW_INFO | 87,835,63 | 93,1592,922 | 95,1759,1095 | 98,3671,3227 | 101,3817,3491 | 102,3819,3526 | 103,1917,1641 | 104,2732,2463 | 105,4081,3840 | 106,1433,1192 | 107,2016,1784 | 108,2313,2095 | 109,2719,2593 | 110,2972,2909 | 111,2536,2475 | 112,519,474

BATCH_RAW_INFO | 87,836,63 | 93,1593,922 | 95,1760,1095 | 98,3672,3227 | 101,3818,3491 | 102,3820,3526 | 103,1918,1641 | 104,2733,2463 | 105,4082,3840 | 106,1434,1192 | 107,2017,1784 | 108,2314,2095 | 109,2720,2593 | 110,2973,2909 | 111,2537,2475 | 112,520,474

BATCH_RAW_INFO | 87,837,63 | 93,1594,922 | 95,1761,1095 | 98,3673,3227 | 101,3819,3491 | 102,3821,3526 | 103,1919,1641 | 104,2734,2463 | 105,4083,3840 | 106,1435,1192 | 107,2018,1784 | 108,2315,2095 | 109,2721,2593 | 110,2974,2909 | 111,2538,2475 | 112,521,474

BATCH_RAW_INFO | 87,838,63 | 93,1595,922 | 95,1762,1095 | 98,3674,3227 | 101,3820,3491 | 102,3822,3526 | 103,1920,1641 | 104,2735,2463 | 105,4084,3840 | 106,1436,1192 | 107,2019,1784 | 108,2316,2095 | 109,2722,2593 | 110,2975,2909 | 111,2539,2475 | 112,522,474

BATCH_RAW_INFO | 87,839,63 | 93,1596,922 | 95,1763,1095 | 98,3675,3227 | 101,3821,3491 | 102,3823,3526 | 103,1921,1641 | 104,2736,2463 | 105,4085,3840 | 106,1437,1192 | 107,2020,1784 | 108,2317,2095 | 109,2723,2593 | 110,2976,2909 | 111,2540,2475 | 112,523,474

BATCH_RAW_INFO | 87,840,63 | 93,1597,922 | 95,1764,1095 | 98,3676,3227 | 101,3822,3491 | 102,3824,3526 | 103,1922,1641 | 104,2737,2463 | 105,4086,3840 | 106,1438,1192 | 107,2021,1784 | 108,2318,2095 | 109,2724,2593 | 110,2977,2909 | 111,2541,2475 | 112,524,474

BATCH_RAW_INFO | 87,841,63 | 93,1598,922 | 95,1765,1095 | 98,3677,3227 | 101,3823,3491 | 102,3825,3526 | 103,1923,1641 | 104,2738,2463 | 105,4087,3840 | 106,1439,1192 | 107,2022,1784 | 108,2319,2095 | 109,2725,2593 | 110,2978,2909 | 111,2542,2475 | 112,525,474

BATCH_RAW_INFO | 87,842,63 | 93,1599,922 | 95,1766,1095 | 98,3678,3227 | 101,3824,3491 | 102,3826,3526 | 103,1924,1641 | 104,2739,2463 | 105,4088,3840 | 106,1440,1192 | 107,2023,1784 | 108,2320,2095 | 109,2726,2593 | 110,2979,2909 | 111,2543,2475 | 112,526,474

BATCH_RAW_INFO | 87,843,63 | 93,1600,922 | 95,1767,1095 | 98,3679,3227 | 101,3825,3491 | 102,3827,3526 | 103,1925,1641 | 104,2740,2463 | 105,4089,3840 | 106,1441,1192 | 107,2024,1784 | 108,2321,2095 | 109,2727,2593 | 110,2980,2909 | 111,2544,2475 | 112,527,474

BATCH_RAW_INFO | 87,844,63 | 93,1601,922 | 95,1768,1095 | 98,3680,3227 | 101,3826,3491 | 102,3828,3526 | 103,1926,1641 | 104,2741,2463 | 105,4090,3840 | 106,1442,1192 | 107,2025,1784 | 108,2322,2095 | 109,2728,2593 | 110,2981,2909 | 111,2545,2475 | 112,528,474

BATCH_RAW_INFO | 87,845,63 | 93,1602,922 | 95,1769,1095 | 98,3681,3227 | 101,3827,3491 | 102,3829,3526 | 103,1927,1641 | 104,2742,2463 | 105,4091,3840 | 106,1443,1192 | 107,2026,1784 | 108,2323,2095 | 109,2729,2593 | 110,2982,2909 | 111,2546,2475 | 112,529,474

BATCH_RAW_INFO | 87,846,63 | 93,1603,922 | 95,1770,1095 | 98,3682,3227 | 101,3828,3491 | 102,3830,3526 | 103,1928,1641 | 104,2743,2463 | 105,4092,3840 | 106,1444,1192 | 107,2027,1784 | 108,2324,2095 | 109,2730,2593 | 110,2983,2909 | 111,2547,2475 | 112,530,474

BATCH_RAW_INFO | 87,847,63 | 93,1604,922 | 95,1771,1095 | 98,3683,3227 | 101,3829,3491 | 102,3831,3526 | 103,1929,1641 | 104,2744,2463 | 105,4093,3840 | 106,1445,1192 | 107,2028,1784 | 108,2325,2095 | 109,2731,2593 | 110,2984,2909 | 111,2548,2475 | 112,531,474

BATCH_RAW_INFO | 87,848,63 | 93,1605,922 | 95,1772,1095 | 98,3684,3227 | 101,3830,3491 | 102,3832,3526 | 103,1930,1641 | 104,2745,2463 | 105,4094,3840 | 106,1446,1192 | 107,2029,1784 | 108,2326,2095 | 109,2732,2593 | 110,2985,2909 | 111,2549,2475 | 112,532,474

BATCH_RAW_INFO | 87,849,63 | 93,1606,922 | 95,1773,1095 | 98,3685,3227 | 101,3831,3491 | 102,3833,3526 | 103,1931,1641 | 104,2746,2463 | 105,4095,3840 | 106,1447,1192 | 107,2030,1784 | 108,2327,2095 | 109,2733,2593 | 110,2986,2909 | 111,2550,2475 | 112,533,474

BATCH_RAW_INFO | 87,850,63 | 93,1607,922 | 95,1774,1095 | 98,3686,3227 | 101,3832,3491 | 102,3834,3526 | 103,1932,1641 | 104,2747,2463 | 106,1448,1192 | 107,2031,1784 | 108,2328,2095 | 109,2734,2593 | 110,2987,2909 | 111,2551,2475 | 112,534,474

BATCH_RAW_INFO | 87,851,63 | 93,1608,922 | 95,1775,1095 | 98,3687,3227 | 101,3833,3491 | 102,3835,3526 | 103,1933,1641 | 104,2748,2463 | 106,1449,1192 | 107,2032,1784 | 108,2329,2095 | 109,2735,2593 | 110,2988,2909 | 111,2552,2475 | 112,535,474

BATCH_RAW_INFO | 87,852,63 | 93,1609,922 | 95,1776,1095 | 98,3688,3227 | 101,3834,3491 | 102,3836,3526 | 103,1934,1641 | 104,2749,2463 | 106,1450,1192 | 107,2033,1784 | 108,2330,2095 | 109,2736,2593 | 110,2989,2909 | 111,2553,2475 | 112,536,474

BATCH_RAW_INFO | 87,853,63 | 93,1610,922 | 95,1777,1095 | 98,3689,3227 | 101,3835,3491 | 102,3837,3526 | 103,1935,1641 | 104,2750,2463 | 106,1451,1192 | 107,2034,1784 | 108,2331,2095 | 109,2737,2593 | 110,2990,2909 | 111,2554,2475 | 112,537,474

BATCH_RAW_INFO | 87,854,63 | 93,1611,922 | 95,1778,1095 | 98,3690,3227 | 101,3836,3491 | 102,3838,3526 | 103,1936,1641 | 104,2751,2463 | 106,1452,1192 | 107,2035,1784 | 108,2332,2095 | 109,2738,2593 | 110,2991,2909 | 111,2555,2475 | 112,538,474

BATCH_RAW_INFO | 87,855,63 | 93,1612,922 | 95,1779,1095 | 98,3691,3227 | 101,3837,3491 | 102,3839,3526 | 103,1937,1641 | 104,2752,2463 | 106,1453,1192 | 107,2036,1784 | 108,2333,2095 | 109,2739,2593 | 110,2992,2909 | 111,2556,2475 | 112,539,474

BATCH_RAW_INFO | 87,856,63 | 93,1613,922 | 95,1780,1095 | 98,3692,3227 | 101,3838,3491 | 102,3840,3526 | 103,1938,1641 | 104,2753,2463 | 106,1454,1192 | 107,2037,1784 | 108,2334,2095 | 109,2740,2593 | 110,2993,2909 | 111,2557,2475 | 112,540,474

BATCH_RAW_INFO | 87,857,63 | 93,1614,922 | 95,1781,1095 | 98,3693,3227 | 101,3839,3491 | 102,3841,3526 | 103,1939,1641 | 104,2754,2463 | 106,1455,1192 | 107,2038,1784 | 108,2335,2095 | 109,2741,2593 | 110,2994,2909 | 111,2558,2475 | 112,541,474

BATCH_RAW_INFO | 87,858,63 | 93,1615,922 | 95,1782,1095 | 98,3694,3227 | 101,3840,3491 | 102,3842,3526 | 103,1940,1641 | 104,2755,2463 | 106,1456,1192 | 107,2039,1784 | 108,2336,2095 | 109,2742,2593 | 110,2995,2909 | 111,2559,2475 | 112,542,474

BATCH_RAW_INFO | 87,859,63 | 93,1616,922 | 95,1783,1095 | 98,3695,3227 | 101,3841,3491 | 102,3843,3526 | 103,1941,1641 | 104,2756,2463 | 106,1457,1192 | 107,2040,1784 | 108,2337,2095 | 109,2743,2593 | 110,2996,2909 | 111,2560,2475 | 112,543,474

BATCH_RAW_INFO | 87,860,63 | 93,1617,922 | 95,1784,1095 | 98,3696,3227 | 101,3842,3491 | 102,3844,3526 | 103,1942,1641 | 104,2757,2463 | 106,1458,1192 | 107,2041,1784 | 108,2338,2095 | 109,2744,2593 | 110,2997,2909 | 111,2561,2475 | 112,544,474

BATCH_RAW_INFO | 87,861,63 | 93,1618,922 | 95,1785,1095 | 98,3697,3227 | 101,3843,3491 | 102,3845,3526 | 103,1943,1641 | 104,2758,2463 | 106,1459,1192 | 108,2339,2095 | 109,2745,2593 | 110,2998,2909 | 111,2562,2475 | 112,545,474

BATCH_RAW_INFO | 87,862,63 | 93,1619,922 | 95,1786,1095 | 98,3698,3227 | 101,3844,3491 | 102,3846,3526 | 103,1944,1641 | 104,2759,2463 | 106,1460,1192 | 108,2340,2095 | 109,2746,2593 | 110,2999,2909 | 111,2563,2475 | 112,546,474

BATCH_RAW_INFO | 87,863,63 | 93,1620,922 | 95,1787,1095 | 98,3699,3227 | 101,3845,3491 | 102,3847,3526 | 103,1945,1641 | 104,2760,2463 | 106,1461,1192 | 108,2341,2095 | 109,2747,2593 | 110,3000,2909 | 111,2564,2475 | 112,547,474

BATCH_RAW_INFO | 87,864,63 | 93,1621,922 | 95,1788,1095 | 98,3700,3227 | 101,3846,3491 | 102,3848,3526 | 103,1946,1641 | 104,2761,2463 | 106,1462,1192 | 108,2342,2095 | 109,2748,2593 | 110,3001,2909 | 111,2565,2475 | 112,548,474

BATCH_RAW_INFO | 87,865,63 | 93,1622,922 | 98,3701,3227 | 101,3847,3491 | 102,3849,3526 | 103,1947,1641 | 104,2762,2463 | 106,1463,1192 | 108,2343,2095 | 109,2749,2593 | 110,3002,2909 | 111,2566,2475 | 112,549,474

BATCH_RAW_INFO | 87,866,63 | 93,1623,922 | 98,3702,3227 | 101,3848,3491 | 102,3850,3526 | 103,1948,1641 | 104,2763,2463 | 106,1464,1192 | 108,2344,2095 | 109,2750,2593 | 110,3003,2909 | 111,2567,2475 | 112,550,474

BATCH_RAW_INFO | 87,867,63 | 93,1624,922 | 98,3703,3227 | 101,3849,3491 | 102,3851,3526 | 103,1949,1641 | 104,2764,2463 | 106,1465,1192 | 108,2345,2095 | 109,2751,2593 | 110,3004,2909 | 111,2568,2475 | 112,551,474

BATCH_RAW_INFO | 87,868,63 | 93,1625,922 | 98,3704,3227 | 101,3850,3491 | 102,3852,3526 | 103,1950,1641 | 104,2765,2463 | 106,1466,1192 | 108,2346,2095 | 109,2752,2593 | 110,3005,2909 | 111,2569,2475 | 112,552,474

BATCH_RAW_INFO | 87,869,63 | 93,1626,922 | 98,3705,3227 | 101,3851,3491 | 102,3853,3526 | 103,1951,1641 | 104,2766,2463 | 106,1467,1192 | 108,2347,2095 | 109,2753,2593 | 110,3006,2909 | 111,2570,2475 | 112,553,474

BATCH_RAW_INFO | 87,870,63 | 93,1627,922 | 98,3706,3227 | 101,3852,3491 | 102,3854,3526 | 103,1952,1641 | 104,2767,2463 | 106,1468,1192 | 108,2348,2095 | 109,2754,2593 | 110,3007,2909 | 111,2571,2475 | 112,554,474

BATCH_RAW_INFO | 87,871,63 | 93,1628,922 | 98,3707,3227 | 101,3853,3491 | 102,3855,3526 | 103,1953,1641 | 104,2768,2463 | 106,1469,1192 | 108,2349,2095 | 109,2755,2593 | 110,3008,2909 | 111,2572,2475 | 112,555,474

BATCH_RAW_INFO | 87,872,63 | 93,1629,922 | 98,3708,3227 | 101,3854,3491 | 102,3856,3526 | 103,1954,1641 | 104,2769,2463 | 106,1470,1192 | 108,2350,2095 | 109,2756,2593 | 110,3009,2909 | 111,2573,2475 | 112,556,474

BATCH_RAW_INFO | 87,873,63 | 93,1630,922 | 98,3709,3227 | 101,3855,3491 | 102,3857,3526 | 103,1955,1641 | 104,2770,2463 | 106,1471,1192 | 108,2351,2095 | 109,2757,2593 | 110,3010,2909 | 111,2574,2475 | 112,557,474

BATCH_RAW_INFO | 87,874,63 | 93,1631,922 | 98,3710,3227 | 101,3856,3491 | 102,3858,3526 | 103,1956,1641 | 104,2771,2463 | 106,1472,1192 | 108,2352,2095 | 109,2758,2593 | 110,3011,2909 | 111,2575,2475 | 112,558,474

BATCH_RAW_INFO | 87,875,63 | 93,1632,922 | 98,3711,3227 | 101,3857,3491 | 102,3859,3526 | 103,1957,1641 | 104,2772,2463 | 106,1473,1192 | 108,2353,2095 | 109,2759,2593 | 110,3012,2909 | 111,2576,2475 | 112,559,474

BATCH_RAW_INFO | 87,876,63 | 93,1633,922 | 98,3712,3227 | 101,3858,3491 | 102,3860,3526 | 103,1958,1641 | 104,2773,2463 | 106,1474,1192 | 108,2354,2095 | 109,2760,2593 | 110,3013,2909 | 111,2577,2475 | 112,560,474

BATCH_RAW_INFO | 87,877,63 | 93,1634,922 | 98,3713,3227 | 101,3859,3491 | 102,3861,3526 | 103,1959,1641 | 104,2774,2463 | 106,1475,1192 | 108,2355,2095 | 109,2761,2593 | 110,3014,2909 | 111,2578,2475 | 112,561,474

BATCH_RAW_INFO | 114,29,28

BATCH_RAW_INFO | 87,878,63 | 93,1635,922 | 98,3714,3227 | 101,3860,3491 | 102,3862,3526 | 103,1960,1641 | 104,2775,2463 | 106,1476,1192 | 108,2356,2095 | 109,2762,2593 | 110,3015,2909 | 111,2579,2475 | 112,562,474 | 114,30,28

BATCH_RAW_INFO | 87,879,63 | 93,1636,922 | 98,3715,3227 | 101,3861,3491 | 102,3863,3526 | 103,1961,1641 | 104,2776,2463 | 106,1477,1192 | 108,2357,2095 | 109,2763,2593 | 110,3016,2909 | 111,2580,2475 | 112,563,474 | 114,31,28

BATCH_RAW_INFO | 87,880,63 | 93,1637,922 | 98,3716,3227 | 101,3862,3491 | 102,3864,3526 | 103,1962,1641 | 104,2777,2463 | 106,1478,1192 | 108,2358,2095 | 109,2764,2593 | 110,3017,2909 | 111,2581,2475 | 112,564,474 | 114,32,28

BATCH_RAW_INFO | 87,881,63 | 93,1638,922 | 98,3717,3227 | 101,3863,3491 | 102,3865,3526 | 103,1963,1641 | 104,2778,2463 | 106,1479,1192 | 108,2359,2095 | 109,2765,2593 | 110,3018,2909 | 111,2582,2475 | 112,565,474 | 114,33,28

BATCH_RAW_INFO | 87,882,63 | 93,1639,922 | 98,3718,3227 | 101,3864,3491 | 102,3866,3526 | 103,1964,1641 | 104,2779,2463 | 106,1480,1192 | 108,2360,2095 | 109,2766,2593 | 110,3019,2909 | 111,2583,2475 | 112,566,474 | 114,34,28

BATCH_RAW_INFO | 87,883,63 | 93,1640,922 | 98,3719,3227 | 101,3865,3491 | 102,3867,3526 | 103,1965,1641 | 104,2780,2463 | 106,1481,1192 | 108,2361,2095 | 109,2767,2593 | 110,3020,2909 | 111,2584,2475 | 112,567,474 | 114,35,28

BATCH_RAW_INFO | 87,884,63 | 93,1641,922 | 98,3720,3227 | 101,3866,3491 | 102,3868,3526 | 103,1966,1641 | 104,2781,2463 | 106,1482,1192 | 108,2362,2095 | 109,2768,2593 | 110,3021,2909 | 111,2585,2475 | 112,568,474 | 114,36,28

BATCH_RAW_INFO | 87,885,63 | 93,1642,922 | 98,3721,3227 | 101,3867,3491 | 102,3869,3526 | 103,1967,1641 | 104,2782,2463 | 106,1483,1192 | 108,2363,2095 | 109,2769,2593 | 110,3022,2909 | 111,2586,2475 | 112,569,474 | 114,37,28

BATCH_RAW_INFO | 87,886,63 | 93,1643,922 | 98,3722,3227 | 101,3868,3491 | 102,3870,3526 | 103,1968,1641 | 104,2783,2463 | 106,1484,1192 | 108,2364,2095 | 109,2770,2593 | 110,3023,2909 | 111,2587,2475 | 112,570,474 | 114,38,28

BATCH_RAW_INFO | 87,887,63 | 93,1644,922 | 98,3723,3227 | 101,3869,3491 | 102,3871,3526 | 103,1969,1641 | 104,2784,2463 | 106,1485,1192 | 108,2365,2095 | 109,2771,2593 | 110,3024,2909 | 111,2588,2475 | 112,571,474 | 114,39,28

BATCH_RAW_INFO | 87,888,63 | 93,1645,922 | 98,3724,3227 | 101,3870,3491 | 102,3872,3526 | 103,1970,1641 | 104,2785,2463 | 106,1486,1192 | 108,2366,2095 | 109,2772,2593 | 110,3025,2909 | 111,2589,2475 | 112,572,474 | 114,40,28

BATCH_RAW_INFO | 87,889,63 | 93,1646,922 | 98,3725,3227 | 101,3871,3491 | 102,3873,3526 | 103,1971,1641 | 104,2786,2463 | 106,1487,1192 | 108,2367,2095 | 109,2773,2593 | 110,3026,2909 | 111,2590,2475 | 112,573,474 | 114,41,28

BATCH_RAW_INFO | 87,890,63 | 93,1647,922 | 98,3726,3227 | 101,3872,3491 | 102,3874,3526 | 103,1972,1641 | 104,2787,2463 | 106,1488,1192 | 108,2368,2095 | 109,2774,2593 | 110,3027,2909 | 111,2591,2475 | 112,574,474 | 114,42,28

BATCH_RAW_INFO | 87,891,63 | 93,1648,922 | 98,3727,3227 | 101,3873,3491 | 102,3875,3526 | 103,1973,1641 | 104,2788,2463 | 106,1489,1192 | 108,2369,2095 | 109,2775,2593 | 110,3028,2909 | 111,2592,2475 | 112,575,474 | 114,43,28

BATCH_RAW_INFO | 87,892,63 | 93,1649,922 | 98,3728,3227 | 101,3874,3491 | 102,3876,3526 | 103,1974,1641 | 104,2789,2463 | 106,1490,1192 | 108,2370,2095 | 109,2776,2593 | 110,3029,2909 | 111,2593,2475 | 112,576,474 | 114,44,28

BATCH_RAW_INFO | 87,893,63 | 93,1650,922 | 98,3729,3227 | 101,3875,3491 | 102,3877,3526 | 103,1975,1641 | 104,2790,2463 | 106,1491,1192 | 108,2371,2095 | 109,2777,2593 | 110,3030,2909 | 111,2594,2475 | 112,577,474 | 114,45,28

BATCH_RAW_INFO | 87,894,63 | 93,1651,922 | 98,3730,3227 | 101,3876,3491 | 102,3878,3526 | 103,1976,1641 | 104,2791,2463 | 106,1492,1192 | 108,2372,2095 | 109,2778,2593 | 110,3031,2909 | 111,2595,2475 | 112,578,474 | 114,46,28

BATCH_RAW_INFO | 87,895,63 | 93,1652,922 | 98,3731,3227 | 101,3877,3491 | 102,3879,3526 | 103,1977,1641 | 104,2792,2463 | 106,1493,1192 | 108,2373,2095 | 109,2779,2593 | 110,3032,2909 | 111,2596,2475 | 112,579,474 | 114,47,28

BATCH_RAW_INFO | 87,896,63 | 93,1653,922 | 98,3732,3227 | 101,3878,3491 | 102,3880,3526 | 103,1978,1641 | 104,2793,2463 | 106,1494,1192 | 108,2374,2095 | 109,2780,2593 | 110,3033,2909 | 111,2597,2475 | 112,580,474 | 114,48,28

BATCH_RAW_INFO | 87,897,63 | 93,1654,922 | 98,3733,3227 | 101,3879,3491 | 102,3881,3526 | 103,1979,1641 | 104,2794,2463 | 106,1495,1192 | 108,2375,2095 | 109,2781,2593 | 110,3034,2909 | 111,2598,2475 | 112,581,474 | 114,49,28

BATCH_RAW_INFO | 87,898,63 | 93,1655,922 | 98,3734,3227 | 101,3880,3491 | 102,3882,3526 | 103,1980,1641 | 104,2795,2463 | 106,1496,1192 | 108,2376,2095 | 109,2782,2593 | 110,3035,2909 | 111,2599,2475 | 112,582,474 | 114,50,28

BATCH_RAW_INFO | 87,899,63 | 93,1656,922 | 98,3735,3227 | 101,3881,3491 | 102,3883,3526 | 103,1981,1641 | 104,2796,2463 | 106,1497,1192 | 108,2377,2095 | 109,2783,2593 | 110,3036,2909 | 111,2600,2475 | 112,583,474 | 114,51,28

BATCH_RAW_INFO | 87,900,63 | 93,1657,922 | 98,3736,3227 | 101,3882,3491 | 102,3884,3526 | 103,1982,1641 | 104,2797,2463 | 106,1498,1192 | 108,2378,2095 | 109,2784,2593 | 110,3037,2909 | 111,2601,2475 | 112,584,474 | 114,52,28

BATCH_RAW_INFO | 87,901,63 | 93,1658,922 | 98,3737,3227 | 101,3883,3491 | 102,3885,3526 | 103,1983,1641 | 104,2798,2463 | 106,1499,1192 | 108,2379,2095 | 109,2785,2593 | 110,3038,2909 | 111,2602,2475 | 112,585,474 | 114,53,28

BATCH_RAW_INFO | 87,902,63 | 93,1659,922 | 98,3738,3227 | 101,3884,3491 | 102,3886,3526 | 103,1984,1641 | 104,2799,2463 | 106,1500,1192 | 108,2380,2095 | 109,2786,2593 | 110,3039,2909 | 111,2603,2475 | 112,586,474 | 114,54,28

BATCH_RAW_INFO | 87,903,63 | 93,1660,922 | 98,3739,3227 | 101,3885,3491 | 102,3887,3526 | 103,1985,1641 | 104,2800,2463 | 106,1501,1192 | 108,2381,2095 | 109,2787,2593 | 110,3040,2909 | 111,2604,2475 | 112,587,474 | 114,55,28

BATCH_RAW_INFO | 87,904,63 | 93,1661,922 | 98,3740,3227 | 101,3886,3491 | 102,3888,3526 | 103,1986,1641 | 104,2801,2463 | 106,1502,1192 | 108,2382,2095 | 109,2788,2593 | 110,3041,2909 | 111,2605,2475 | 112,588,474 | 114,56,28

BATCH_RAW_INFO | 87,905,63 | 93,1662,922 | 98,3741,3227 | 101,3887,3491 | 102,3889,3526 | 103,1987,1641 | 104,2802,2463 | 106,1503,1192 | 108,2383,2095 | 109,2789,2593 | 110,3042,2909 | 111,2606,2475 | 112,589,474 | 114,57,28

BATCH_RAW_INFO | 87,906,63 | 93,1663,922 | 98,3742,3227 | 101,3888,3491 | 102,3890,3526 | 103,1988,1641 | 104,2803,2463 | 106,1504,1192 | 108,2384,2095 | 109,2790,2593 | 110,3043,2909 | 111,2607,2475 | 112,590,474 | 114,58,28

BATCH_RAW_INFO | 87,907,63 | 93,1664,922 | 98,3743,3227 | 101,3889,3491 | 102,3891,3526 | 103,1989,1641 | 104,2804,2463 | 106,1505,1192 | 108,2385,2095 | 109,2791,2593 | 110,3044,2909 | 111,2608,2475 | 112,591,474 | 114,59,28

BATCH_RAW_INFO | 87,908,63 | 93,1665,922 | 98,3744,3227 | 101,3890,3491 | 102,3892,3526 | 103,1990,1641 | 104,2805,2463 | 106,1506,1192 | 108,2386,2095 | 109,2792,2593 | 110,3045,2909 | 111,2609,2475 | 112,592,474 | 114,60,28

BATCH_RAW_INFO | 87,909,63 | 93,1666,922 | 98,3745,3227 | 101,3891,3491 | 102,3893,3526 | 103,1991,1641 | 104,2806,2463 | 106,1507,1192 | 108,2387,2095 | 109,2793,2593 | 110,3046,2909 | 111,2610,2475 | 112,593,474 | 114,61,28

BATCH_RAW_INFO | 87,910,63 | 93,1667,922 | 98,3746,3227 | 101,3892,3491 | 102,3894,3526 | 103,1992,1641 | 104,2807,2463 | 106,1508,1192 | 108,2388,2095 | 109,2794,2593 | 110,3047,2909 | 111,2611,2475 | 112,594,474 | 114,62,28

BATCH_RAW_INFO | 87,911,63 | 93,1668,922 | 98,3747,3227 | 101,3893,3491 | 102,3895,3526 | 103,1993,1641 | 104,2808,2463 | 106,1509,1192 | 108,2389,2095 | 109,2795,2593 | 110,3048,2909 | 111,2612,2475 | 112,595,474 | 114,63,28

BATCH_RAW_INFO | 87,912,63 | 93,1669,922 | 98,3748,3227 | 101,3894,3491 | 102,3896,3526 | 103,1994,1641 | 104,2809,2463 | 106,1510,1192 | 108,2390,2095 | 109,2796,2593 | 110,3049,2909 | 111,2613,2475 | 112,596,474 | 114,64,28

BATCH_RAW_INFO | 87,913,63 | 93,1670,922 | 98,3749,3227 | 101,3895,3491 | 102,3897,3526 | 103,1995,1641 | 104,2810,2463 | 106,1511,1192 | 108,2391,2095 | 109,2797,2593 | 110,3050,2909 | 111,2614,2475 | 112,597,474 | 114,65,28

BATCH_RAW_INFO | 87,914,63 | 93,1671,922 | 98,3750,3227 | 101,3896,3491 | 102,3898,3526 | 103,1996,1641 | 104,2811,2463 | 106,1512,1192 | 108,2392,2095 | 109,2798,2593 | 110,3051,2909 | 111,2615,2475 | 112,598,474 | 114,66,28

BATCH_RAW_INFO | 87,915,63 | 93,1672,922 | 98,3751,3227 | 101,3897,3491 | 102,3899,3526 | 103,1997,1641 | 104,2812,2463 | 106,1513,1192 | 108,2393,2095 | 109,2799,2593 | 110,3052,2909 | 111,2616,2475 | 112,599,474 | 114,67,28

BATCH_RAW_INFO | 87,916,63 | 93,1673,922 | 98,3752,3227 | 101,3898,3491 | 102,3900,3526 | 103,1998,1641 | 104,2813,2463 | 106,1514,1192 | 108,2394,2095 | 109,2800,2593 | 110,3053,2909 | 111,2617,2475 | 112,600,474 | 114,68,28

BATCH_RAW_INFO | 87,917,63 | 93,1674,922 | 98,3753,3227 | 101,3899,3491 | 102,3901,3526 | 103,1999,1641 | 104,2814,2463 | 106,1515,1192 | 108,2395,2095 | 109,2801,2593 | 110,3054,2909 | 111,2618,2475 | 112,601,474 | 114,69,28

BATCH_RAW_INFO | 87,918,63 | 93,1675,922 | 98,3754,3227 | 101,3900,3491 | 102,3902,3526 | 103,2000,1641 | 104,2815,2463 | 106,1516,1192 | 108,2396,2095 | 109,2802,2593 | 110,3055,2909 | 111,2619,2475 | 112,602,474 | 114,70,28

BATCH_RAW_INFO | 87,919,63 | 93,1676,922 | 98,3755,3227 | 101,3901,3491 | 102,3903,3526 | 103,2001,1641 | 104,2816,2463 | 106,1517,1192 | 108,2397,2095 | 109,2803,2593 | 110,3056,2909 | 111,2620,2475 | 112,603,474 | 114,71,28

BATCH_RAW_INFO | 87,920,63 | 93,1677,922 | 98,3756,3227 | 101,3902,3491 | 102,3904,3526 | 103,2002,1641 | 104,2817,2463 | 106,1518,1192 | 108,2398,2095 | 109,2804,2593 | 110,3057,2909 | 111,2621,2475 | 112,604,474 | 114,72,28

BATCH_RAW_INFO | 87,921,63 | 93,1678,922 | 98,3757,3227 | 101,3903,3491 | 102,3905,3526 | 103,2003,1641 | 104,2818,2463 | 106,1519,1192 | 108,2399,2095 | 109,2805,2593 | 110,3058,2909 | 111,2622,2475 | 112,605,474 | 114,73,28

BATCH_RAW_INFO | 87,922,63 | 93,1679,922 | 98,3758,3227 | 101,3904,3491 | 102,3906,3526 | 103,2004,1641 | 104,2819,2463 | 106,1520,1192 | 108,2400,2095 | 109,2806,2593 | 110,3059,2909 | 111,2623,2475 | 112,606,474 | 114,74,28

BATCH_RAW_INFO | 87,923,63 | 93,1680,922 | 98,3759,3227 | 101,3905,3491 | 102,3907,3526 | 103,2005,1641 | 104,2820,2463 | 106,1521,1192 | 108,2401,2095 | 109,2807,2593 | 110,3060,2909 | 111,2624,2475 | 112,607,474 | 114,75,28

BATCH_RAW_INFO | 87,924,63 | 93,1681,922 | 98,3760,3227 | 101,3906,3491 | 102,3908,3526 | 103,2006,1641 | 104,2821,2463 | 106,1522,1192 | 108,2402,2095 | 109,2808,2593 | 110,3061,2909 | 111,2625,2475 | 112,608,474 | 114,76,28

BATCH_RAW_INFO | 87,925,63 | 93,1682,922 | 98,3761,3227 | 101,3907,3491 | 102,3909,3526 | 103,2007,1641 | 104,2822,2463 | 106,1523,1192 | 108,2403,2095 | 109,2809,2593 | 110,3062,2909 | 111,2626,2475 | 112,609,474 | 114,77,28

BATCH_RAW_INFO | 87,926,63 | 93,1683,922 | 98,3762,3227 | 101,3908,3491 | 102,3910,3526 | 103,2008,1641 | 104,2823,2463 | 106,1524,1192 | 108,2404,2095 | 109,2810,2593 | 110,3063,2909 | 111,2627,2475 | 112,610,474 | 114,78,28

BATCH_RAW_INFO | 87,927,63 | 93,1684,922 | 98,3763,3227 | 101,3909,3491 | 102,3911,3526 | 103,2009,1641 | 104,2824,2463 | 106,1525,1192 | 108,2405,2095 | 109,2811,2593 | 110,3064,2909 | 111,2628,2475 | 112,611,474 | 114,79,28

BATCH_RAW_INFO | 87,928,63 | 93,1685,922 | 98,3764,3227 | 101,3910,3491 | 102,3912,3526 | 103,2010,1641 | 104,2825,2463 | 106,1526,1192 | 108,2406,2095 | 109,2812,2593 | 110,3065,2909 | 111,2629,2475 | 112,612,474 | 114,80,28

BATCH_RAW_INFO | 87,929,63 | 93,1686,922 | 98,3765,3227 | 101,3911,3491 | 102,3913,3526 | 103,2011,1641 | 104,2826,2463 | 106,1527,1192 | 108,2407,2095 | 109,2813,2593 | 110,3066,2909 | 111,2630,2475 | 112,613,474 | 114,81,28

BATCH_RAW_INFO | 87,930,63 | 93,1687,922 | 98,3766,3227 | 101,3912,3491 | 102,3914,3526 | 103,2012,1641 | 104,2827,2463 | 106,1528,1192 | 108,2408,2095 | 109,2814,2593 | 110,3067,2909 | 111,2631,2475 | 112,614,474 | 114,82,28

BATCH_RAW_INFO | 87,931,63 | 93,1688,922 | 98,3767,3227 | 101,3913,3491 | 102,3915,3526 | 103,2013,1641 | 104,2828,2463 | 106,1529,1192 | 108,2409,2095 | 109,2815,2593 | 110,3068,2909 | 111,2632,2475 | 112,615,474 | 114,83,28

BATCH_RAW_INFO | 87,932,63 | 93,1689,922 | 98,3768,3227 | 101,3914,3491 | 102,3916,3526 | 103,2014,1641 | 104,2829,2463 | 106,1530,1192 | 108,2410,2095 | 109,2816,2593 | 110,3069,2909 | 111,2633,2475 | 112,616,474 | 114,84,28

BATCH_RAW_INFO | 87,933,63 | 93,1690,922 | 98,3769,3227 | 101,3915,3491 | 102,3917,3526 | 103,2015,1641 | 104,2830,2463 | 106,1531,1192 | 108,2411,2095 | 109,2817,2593 | 110,3070,2909 | 111,2634,2475 | 112,617,474 | 114,85,28

BATCH_RAW_INFO | 87,934,63 | 93,1691,922 | 98,3770,3227 | 101,3916,3491 | 102,3918,3526 | 103,2016,1641 | 104,2831,2463 | 106,1532,1192 | 108,2412,2095 | 109,2818,2593 | 110,3071,2909 | 111,2635,2475 | 112,618,474 | 114,86,28

BATCH_RAW_INFO | 87,935,63 | 93,1692,922 | 98,3771,3227 | 101,3917,3491 | 102,3919,3526 | 103,2017,1641 | 104,2832,2463 | 106,1533,1192 | 108,2413,2095 | 109,2819,2593 | 110,3072,2909 | 111,2636,2475 | 112,619,474 | 114,87,28

BATCH_RAW_INFO | 87,936,63 | 93,1693,922 | 98,3772,3227 | 101,3918,3491 | 102,3920,3526 | 103,2018,1641 | 104,2833,2463 | 106,1534,1192 | 108,2414,2095 | 109,2820,2593 | 110,3073,2909 | 111,2637,2475 | 112,620,474 | 114,88,28

BATCH_RAW_INFO | 87,937,63 | 93,1694,922 | 98,3773,3227 | 101,3919,3491 | 102,3921,3526 | 103,2019,1641 | 104,2834,2463 | 106,1535,1192 | 108,2415,2095 | 109,2821,2593 | 110,3074,2909 | 111,2638,2475 | 112,621,474 | 114,89,28

BATCH_RAW_INFO | 87,938,63 | 93,1695,922 | 98,3774,3227 | 101,3920,3491 | 102,3922,3526 | 103,2020,1641 | 104,2835,2463 | 106,1536,1192 | 108,2416,2095 | 109,2822,2593 | 110,3075,2909 | 111,2639,2475 | 112,622,474 | 114,90,28

BATCH_RAW_INFO | 87,939,63 | 93,1696,922 | 98,3775,3227 | 101,3921,3491 | 102,3923,3526 | 103,2021,1641 | 104,2836,2463 | 106,1537,1192 | 108,2417,2095 | 109,2823,2593 | 110,3076,2909 | 111,2640,2475 | 112,623,474 | 114,91,28

BATCH_RAW_INFO | 87,940,63 | 93,1697,922 | 98,3776,3227 | 101,3922,3491 | 102,3924,3526 | 103,2022,1641 | 104,2837,2463 | 106,1538,1192 | 108,2418,2095 | 109,2824,2593 | 110,3077,2909 | 111,2641,2475 | 112,624,474 | 114,92,28

BATCH_RAW_INFO | 87,941,63 | 93,1698,922 | 98,3777,3227 | 101,3923,3491 | 102,3925,3526 | 103,2023,1641 | 104,2838,2463 | 106,1539,1192 | 108,2419,2095 | 109,2825,2593 | 110,3078,2909 | 111,2642,2475 | 112,625,474 | 114,93,28

BATCH_RAW_INFO | 87,942,63 | 93,1699,922 | 98,3778,3227 | 101,3924,3491 | 102,3926,3526 | 103,2024,1641 | 104,2839,2463 | 106,1540,1192 | 108,2420,2095 | 109,2826,2593 | 110,3079,2909 | 111,2643,2475 | 112,626,474 | 114,94,28

BATCH_RAW_INFO | 87,943,63 | 93,1700,922 | 98,3779,3227 | 101,3925,3491 | 102,3927,3526 | 103,2025,1641 | 104,2840,2463 | 106,1541,1192 | 108,2421,2095 | 109,2827,2593 | 110,3080,2909 | 111,2644,2475 | 112,627,474 | 114,95,28

BATCH_RAW_INFO | 87,944,63 | 93,1701,922 | 98,3780,3227 | 101,3926,3491 | 102,3928,3526 | 103,2026,1641 | 104,2841,2463 | 106,1542,1192 | 108,2422,2095 | 109,2828,2593 | 110,3081,2909 | 111,2645,2475 | 112,628,474 | 114,96,28

BATCH_RAW_INFO | 87,945,63 | 93,1702,922 | 98,3781,3227 | 101,3927,3491 | 102,3929,3526 | 103,2027,1641 | 104,2842,2463 | 106,1543,1192 | 108,2423,2095 | 109,2829,2593 | 110,3082,2909 | 111,2646,2475 | 112,629,474 | 114,97,28

BATCH_RAW_INFO | 87,946,63 | 93,1703,922 | 98,3782,3227 | 101,3928,3491 | 102,3930,3526 | 103,2028,1641 | 104,2843,2463 | 106,1544,1192 | 108,2424,2095 | 109,2830,2593 | 110,3083,2909 | 111,2647,2475 | 112,630,474 | 114,98,28

BATCH_RAW_INFO | 87,947,63 | 93,1704,922 | 98,3783,3227 | 101,3929,3491 | 102,3931,3526 | 103,2029,1641 | 104,2844,2463 | 106,1545,1192 | 108,2425,2095 | 109,2831,2593 | 110,3084,2909 | 111,2648,2475 | 112,631,474 | 114,99,28

BATCH_RAW_INFO | 87,948,63 | 93,1705,922 | 98,3784,3227 | 101,3930,3491 | 102,3932,3526 | 103,2030,1641 | 104,2845,2463 | 106,1546,1192 | 108,2426,2095 | 109,2832,2593 | 110,3085,2909 | 111,2649,2475 | 112,632,474 | 114,100,28

BATCH_RAW_INFO | 87,949,63 | 93,1706,922 | 98,3785,3227 | 101,3931,3491 | 102,3933,3526 | 103,2031,1641 | 104,2846,2463 | 106,1547,1192 | 108,2427,2095 | 109,2833,2593 | 110,3086,2909 | 111,2650,2475 | 112,633,474 | 114,101,28

BATCH_RAW_INFO | 87,950,63 | 93,1707,922 | 98,3786,3227 | 101,3932,3491 | 102,3934,3526 | 103,2032,1641 | 104,2847,2463 | 106,1548,1192 | 108,2428,2095 | 109,2834,2593 | 110,3087,2909 | 111,2651,2475 | 112,634,474 | 114,102,28

BATCH_RAW_INFO | 87,951,63 | 93,1708,922 | 98,3787,3227 | 101,3933,3491 | 102,3935,3526 | 103,2033,1641 | 104,2848,2463 | 106,1549,1192 | 108,2429,2095 | 109,2835,2593 | 110,3088,2909 | 111,2652,2475 | 112,635,474 | 114,103,28

BATCH_RAW_INFO | 87,952,63 | 93,1709,922 | 98,3788,3227 | 101,3934,3491 | 102,3936,3526 | 103,2034,1641 | 104,2849,2463 | 106,1550,1192 | 108,2430,2095 | 109,2836,2593 | 110,3089,2909 | 111,2653,2475 | 112,636,474 | 114,104,28

BATCH_RAW_INFO | 115,3881,3880

BATCH_RAW_INFO | 87,953,63 | 93,1710,922 | 98,3789,3227 | 101,3935,3491 | 102,3937,3526 | 103,2035,1641 | 104,2850,2463 | 106,1551,1192 | 108,2431,2095 | 109,2837,2593 | 110,3090,2909 | 111,2654,2475 | 112,637,474 | 114,105,28 | 115,3882,3880

BATCH_RAW_INFO | 87,954,63 | 93,1711,922 | 98,3790,3227 | 101,3936,3491 | 102,3938,3526 | 103,2036,1641 | 104,2851,2463 | 106,1552,1192 | 108,2432,2095 | 109,2838,2593 | 110,3091,2909 | 111,2655,2475 | 112,638,474 | 114,106,28 | 115,3883,3880

BATCH_RAW_INFO | 116,58,57

BATCH_RAW_INFO | 87,955,63 | 93,1712,922 | 98,3791,3227 | 101,3937,3491 | 102,3939,3526 | 103,2037,1641 | 104,2852,2463 | 106,1553,1192 | 108,2433,2095 | 109,2839,2593 | 110,3092,2909 | 111,2656,2475 | 112,639,474 | 114,107,28 | 115,3884,3880 | 116,59,57

BATCH_RAW_INFO | 87,956,63 | 93,1713,922 | 98,3792,3227 | 101,3938,3491 | 102,3940,3526 | 103,2038,1641 | 104,2853,2463 | 106,1554,1192 | 108,2434,2095 | 109,2840,2593 | 110,3093,2909 | 111,2657,2475 | 112,640,474 | 114,108,28 | 115,3885,3880 | 116,60,57

BATCH_RAW_INFO | 87,957,63 | 93,1714,922 | 98,3793,3227 | 101,3939,3491 | 102,3941,3526 | 103,2039,1641 | 104,2854,2463 | 106,1555,1192 | 108,2435,2095 | 109,2841,2593 | 110,3094,2909 | 111,2658,2475 | 112,641,474 | 114,109,28 | 115,3886,3880 | 116,61,57

BATCH_RAW_INFO | 87,958,63 | 93,1715,922 | 98,3794,3227 | 101,3940,3491 | 102,3942,3526 | 103,2040,1641 | 104,2855,2463 | 106,1556,1192 | 108,2436,2095 | 109,2842,2593 | 110,3095,2909 | 111,2659,2475 | 112,642,474 | 114,110,28 | 115,3887,3880 | 116,62,57

BATCH_RAW_INFO | 87,959,63 | 93,1716,922 | 98,3795,3227 | 101,3941,3491 | 102,3943,3526 | 103,2041,1641 | 104,2856,2463 | 106,1557,1192 | 108,2437,2095 | 109,2843,2593 | 110,3096,2909 | 111,2660,2475 | 112,643,474 | 114,111,28 | 115,3888,3880 | 116,63,57

BATCH_RAW_INFO | 87,960,63 | 93,1717,922 | 98,3796,3227 | 101,3942,3491 | 102,3944,3526 | 103,2042,1641 | 104,2857,2463 | 106,1558,1192 | 108,2438,2095 | 109,2844,2593 | 110,3097,2909 | 111,2661,2475 | 112,644,474 | 114,112,28 | 115,3889,3880 | 116,64,57

BATCH_RAW_INFO | 87,961,63 | 93,1718,922 | 98,3797,3227 | 101,3943,3491 | 102,3945,3526 | 103,2043,1641 | 104,2858,2463 | 106,1559,1192 | 108,2439,2095 | 109,2845,2593 | 110,3098,2909 | 111,2662,2475 | 112,645,474 | 114,113,28 | 115,3890,3880 | 116,65,57

BATCH_RAW_INFO | 87,962,63 | 93,1719,922 | 98,3798,3227 | 101,3944,3491 | 102,3946,3526 | 103,2044,1641 | 104,2859,2463 | 106,1560,1192 | 108,2440,2095 | 109,2846,2593 | 110,3099,2909 | 111,2663,2475 | 112,646,474 | 114,114,28 | 115,3891,3880 | 116,66,57

BATCH_RAW_INFO | 87,963,63 | 93,1720,922 | 98,3799,3227 | 101,3945,3491 | 102,3947,3526 | 103,2045,1641 | 104,2860,2463 | 106,1561,1192 | 108,2441,2095 | 109,2847,2593 | 110,3100,2909 | 111,2664,2475 | 112,647,474 | 114,115,28 | 115,3892,3880 | 116,67,57

BATCH_RAW_INFO | 87,964,63 | 93,1721,922 | 98,3800,3227 | 101,3946,3491 | 102,3948,3526 | 103,2046,1641 | 104,2861,2463 | 106,1562,1192 | 108,2442,2095 | 109,2848,2593 | 110,3101,2909 | 111,2665,2475 | 112,648,474 | 114,116,28 | 115,3893,3880 | 116,68,57

BATCH_RAW_INFO | 87,965,63 | 93,1722,922 | 98,3801,3227 | 101,3947,3491 | 102,3949,3526 | 103,2047,1641 | 104,2862,2463 | 106,1563,1192 | 108,2443,2095 | 109,2849,2593 | 110,3102,2909 | 111,2666,2475 | 112,649,474 | 114,117,28 | 115,3894,3880 | 116,69,57

BATCH_RAW_INFO | 87,966,63 | 93,1723,922 | 98,3802,3227 | 101,3948,3491 | 102,3950,3526 | 103,2048,1641 | 104,2863,2463 | 106,1564,1192 | 108,2444,2095 | 109,2850,2593 | 110,3103,2909 | 111,2667,2475 | 112,650,474 | 114,118,28 | 115,3895,3880 | 116,70,57

BATCH_RAW_INFO | 87,967,63 | 93,1724,922 | 98,3803,3227 | 101,3949,3491 | 102,3951,3526 | 103,2049,1641 | 104,2864,2463 | 106,1565,1192 | 108,2445,2095 | 109,2851,2593 | 110,3104,2909 | 111,2668,2475 | 112,651,474 | 114,119,28 | 115,3896,3880 | 116,71,57

BATCH_RAW_INFO | 87,968,63 | 93,1725,922 | 98,3804,3227 | 101,3950,3491 | 102,3952,3526 | 103,2050,1641 | 104,2865,2463 | 106,1566,1192 | 108,2446,2095 | 109,2852,2593 | 110,3105,2909 | 111,2669,2475 | 112,652,474 | 114,120,28 | 115,3897,3880 | 116,72,57

BATCH_RAW_INFO | 87,969,63 | 93,1726,922 | 98,3805,3227 | 101,3951,3491 | 102,3953,3526 | 103,2051,1641 | 104,2866,2463 | 106,1567,1192 | 108,2447,2095 | 109,2853,2593 | 110,3106,2909 | 111,2670,2475 | 112,653,474 | 114,121,28 | 115,3898,3880 | 116,73,57

BATCH_RAW_INFO | 87,970,63 | 93,1727,922 | 98,3806,3227 | 101,3952,3491 | 102,3954,3526 | 103,2052,1641 | 104,2867,2463 | 106,1568,1192 | 108,2448,2095 | 109,2854,2593 | 110,3107,2909 | 111,2671,2475 | 112,654,474 | 114,122,28 | 115,3899,3880 | 116,74,57

BATCH_RAW_INFO | 87,971,63 | 93,1728,922 | 98,3807,3227 | 101,3953,3491 | 102,3955,3526 | 103,2053,1641 | 104,2868,2463 | 106,1569,1192 | 108,2449,2095 | 109,2855,2593 | 110,3108,2909 | 111,2672,2475 | 112,655,474 | 114,123,28 | 115,3900,3880 | 116,75,57

BATCH_RAW_INFO | 87,972,63 | 93,1729,922 | 98,3808,3227 | 101,3954,3491 | 102,3956,3526 | 103,2054,1641 | 104,2869,2463 | 106,1570,1192 | 108,2450,2095 | 109,2856,2593 | 110,3109,2909 | 111,2673,2475 | 112,656,474 | 114,124,28 | 115,3901,3880 | 116,76,57

BATCH_RAW_INFO | 87,973,63 | 93,1730,922 | 98,3809,3227 | 101,3955,3491 | 102,3957,3526 | 103,2055,1641 | 104,2870,2463 | 106,1571,1192 | 108,2451,2095 | 109,2857,2593 | 110,3110,2909 | 111,2674,2475 | 112,657,474 | 114,125,28 | 115,3902,3880 | 116,77,57

BATCH_RAW_INFO | 87,974,63 | 93,1731,922 | 98,3810,3227 | 101,3956,3491 | 102,3958,3526 | 103,2056,1641 | 104,2871,2463 | 106,1572,1192 | 108,2452,2095 | 109,2858,2593 | 110,3111,2909 | 111,2675,2475 | 112,658,474 | 114,126,28 | 115,3903,3880 | 116,78,57

BATCH_RAW_INFO | 87,975,63 | 93,1732,922 | 98,3811,3227 | 101,3957,3491 | 102,3959,3526 | 103,2057,1641 | 104,2872,2463 | 106,1573,1192 | 108,2453,2095 | 109,2859,2593 | 110,3112,2909 | 111,2676,2475 | 112,659,474 | 114,127,28 | 115,3904,3880 | 116,79,57

BATCH_RAW_INFO | 87,976,63 | 93,1733,922 | 98,3812,3227 | 101,3958,3491 | 102,3960,3526 | 103,2058,1641 | 104,2873,2463 | 106,1574,1192 | 108,2454,2095 | 109,2860,2593 | 110,3113,2909 | 111,2677,2475 | 112,660,474 | 114,128,28 | 115,3905,3880 | 116,80,57

BATCH_RAW_INFO | 87,977,63 | 93,1734,922 | 98,3813,3227 | 101,3959,3491 | 102,3961,3526 | 103,2059,1641 | 104,2874,2463 | 106,1575,1192 | 108,2455,2095 | 109,2861,2593 | 110,3114,2909 | 111,2678,2475 | 112,661,474 | 114,129,28 | 115,3906,3880 | 116,81,57

BATCH_RAW_INFO | 87,978,63 | 93,1735,922 | 98,3814,3227 | 101,3960,3491 | 102,3962,3526 | 103,2060,1641 | 104,2875,2463 | 106,1576,1192 | 108,2456,2095 | 109,2862,2593 | 110,3115,2909 | 111,2679,2475 | 112,662,474 | 114,130,28 | 115,3907,3880 | 116,82,57

BATCH_RAW_INFO | 87,979,63 | 93,1736,922 | 98,3815,3227 | 101,3961,3491 | 102,3963,3526 | 103,2061,1641 | 104,2876,2463 | 106,1577,1192 | 108,2457,2095 | 109,2863,2593 | 110,3116,2909 | 111,2680,2475 | 112,663,474 | 114,131,28 | 115,3908,3880 | 116,83,57

BATCH_RAW_INFO | 87,980,63 | 93,1737,922 | 98,3816,3227 | 101,3962,3491 | 102,3964,3526 | 103,2062,1641 | 104,2877,2463 | 106,1578,1192 | 108,2458,2095 | 109,2864,2593 | 110,3117,2909 | 111,2681,2475 | 112,664,474 | 114,132,28 | 115,3909,3880 | 116,84,57

BATCH_RAW_INFO | 87,981,63 | 93,1738,922 | 98,3817,3227 | 101,3963,3491 | 102,3965,3526 | 103,2063,1641 | 104,2878,2463 | 106,1579,1192 | 108,2459,2095 | 109,2865,2593 | 110,3118,2909 | 111,2682,2475 | 112,665,474 | 114,133,28 | 115,3910,3880 | 116,85,57

BATCH_RAW_INFO | 87,982,63 | 93,1739,922 | 98,3818,3227 | 101,3964,3491 | 102,3966,3526 | 103,2064,1641 | 104,2879,2463 | 106,1580,1192 | 108,2460,2095 | 109,2866,2593 | 110,3119,2909 | 111,2683,2475 | 112,666,474 | 114,134,28 | 115,3911,3880 | 116,86,57

BATCH_RAW_INFO | 87,983,63 | 93,1740,922 | 98,3819,3227 | 101,3965,3491 | 102,3967,3526 | 103,2065,1641 | 104,2880,2463 | 106,1581,1192 | 108,2461,2095 | 109,2867,2593 | 110,3120,2909 | 111,2684,2475 | 112,667,474 | 114,135,28 | 115,3912,3880 | 116,87,57

BATCH_RAW_INFO | 87,984,63 | 93,1741,922 | 98,3820,3227 | 101,3966,3491 | 102,3968,3526 | 103,2066,1641 | 104,2881,2463 | 106,1582,1192 | 108,2462,2095 | 109,2868,2593 | 110,3121,2909 | 111,2685,2475 | 112,668,474 | 114,136,28 | 115,3913,3880

BATCH_RAW_INFO | 87,985,63 | 93,1742,922 | 98,3821,3227 | 101,3967,3491 | 102,3969,3526 | 103,2067,1641 | 104,2882,2463 | 106,1583,1192 | 108,2463,2095 | 109,2869,2593 | 110,3122,2909 | 111,2686,2475 | 112,669,474 | 114,137,28 | 115,3914,3880

BATCH_RAW_INFO | 93,1743,922 | 98,3822,3227 | 101,3968,3491 | 102,3970,3526 | 103,2068,1641 | 104,2883,2463 | 106,1584,1192 | 108,2464,2095 | 109,2870,2593 | 110,3123,2909 | 111,2687,2475 | 112,670,474 | 114,138,28 | 115,3915,3880

BATCH_RAW_INFO | 93,1744,922 | 98,3823,3227 | 101,3969,3491 | 102,3971,3526 | 103,2069,1641 | 104,2884,2463 | 106,1585,1192 | 108,2465,2095 | 109,2871,2593 | 110,3124,2909 | 111,2688,2475 | 112,671,474 | 114,139,28 | 115,3916,3880

BATCH_RAW_INFO | 93,1745,922 | 98,3824,3227 | 101,3970,3491 | 102,3972,3526 | 103,2070,1641 | 104,2885,2463 | 106,1586,1192 | 108,2466,2095 | 109,2872,2593 | 110,3125,2909 | 111,2689,2475 | 112,672,474 | 114,140,28 | 115,3917,3880

BATCH_RAW_INFO | 117,3290,3289

BATCH_RAW_INFO | 93,1746,922 | 98,3825,3227 | 101,3971,3491 | 102,3973,3526 | 103,2071,1641 | 104,2886,2463 | 106,1587,1192 | 108,2467,2095 | 109,2873,2593 | 110,3126,2909 | 111,2690,2475 | 112,673,474 | 114,141,28 | 115,3918,3880 | 117,3291,3289

BATCH_RAW_INFO | 93,1747,922 | 98,3826,3227 | 101,3972,3491 | 102,3974,3526 | 103,2072,1641 | 104,2887,2463 | 106,1588,1192 | 108,2468,2095 | 109,2874,2593 | 110,3127,2909 | 111,2691,2475 | 112,674,474 | 114,142,28 | 115,3919,3880 | 117,3292,3289

BATCH_RAW_INFO | 93,1748,922 | 98,3827,3227 | 101,3973,3491 | 102,3975,3526 | 103,2073,1641 | 104,2888,2463 | 106,1589,1192 | 108,2469,2095 | 109,2875,2593 | 110,3128,2909 | 111,2692,2475 | 112,675,474 | 114,143,28 | 115,3920,3880 | 117,3293,3289

BATCH_RAW_INFO | 93,1749,922 | 98,3828,3227 | 101,3974,3491 | 102,3976,3526 | 103,2074,1641 | 104,2889,2463 | 106,1590,1192 | 108,2470,2095 | 109,2876,2593 | 110,3129,2909 | 111,2693,2475 | 112,676,474 | 114,144,28 | 115,3921,3880 | 117,3294,3289

BATCH_RAW_INFO | 93,1750,922 | 98,3829,3227 | 101,3975,3491 | 102,3977,3526 | 103,2075,1641 | 104,2890,2463 | 106,1591,1192 | 108,2471,2095 | 109,2877,2593 | 110,3130,2909 | 111,2694,2475 | 112,677,474 | 114,145,28 | 115,3922,3880 | 117,3295,3289

BATCH_RAW_INFO | 93,1751,922 | 98,3830,3227 | 101,3976,3491 | 102,3978,3526 | 103,2076,1641 | 104,2891,2463 | 106,1592,1192 | 108,2472,2095 | 109,2878,2593 | 110,3131,2909 | 111,2695,2475 | 112,678,474 | 114,146,28 | 115,3923,3880 | 117,3296,3289

BATCH_RAW_INFO | 93,1752,922 | 98,3831,3227 | 101,3977,3491 | 102,3979,3526 | 103,2077,1641 | 104,2892,2463 | 106,1593,1192 | 108,2473,2095 | 109,2879,2593 | 110,3132,2909 | 111,2696,2475 | 112,679,474 | 114,147,28 | 115,3924,3880 | 117,3297,3289

BATCH_RAW_INFO | 93,1753,922 | 98,3832,3227 | 101,3978,3491 | 102,3980,3526 | 103,2078,1641 | 104,2893,2463 | 106,1594,1192 | 108,2474,2095 | 109,2880,2593 | 110,3133,2909 | 111,2697,2475 | 112,680,474 | 114,148,28 | 115,3925,3880 | 117,3298,3289

BATCH_RAW_INFO | 93,1754,922 | 98,3833,3227 | 101,3979,3491 | 102,3981,3526 | 103,2079,1641 | 104,2894,2463 | 106,1595,1192 | 108,2475,2095 | 109,2881,2593 | 110,3134,2909 | 111,2698,2475 | 112,681,474 | 114,149,28 | 115,3926,3880 | 117,3299,3289

BATCH_RAW_INFO | 93,1755,922 | 98,3834,3227 | 101,3980,3491 | 102,3982,3526 | 103,2080,1641 | 104,2895,2463 | 106,1596,1192 | 108,2476,2095 | 109,2882,2593 | 110,3135,2909 | 111,2699,2475 | 112,682,474 | 114,150,28 | 115,3927,3880 | 117,3300,3289

BATCH_RAW_INFO | 93,1756,922 | 98,3835,3227 | 101,3981,3491 | 102,3983,3526 | 103,2081,1641 | 104,2896,2463 | 106,1597,1192 | 108,2477,2095 | 109,2883,2593 | 110,3136,2909 | 111,2700,2475 | 112,683,474 | 114,151,28 | 115,3928,3880 | 117,3301,3289

BATCH_RAW_INFO | 93,1757,922 | 98,3836,3227 | 101,3982,3491 | 102,3984,3526 | 103,2082,1641 | 104,2897,2463 | 106,1598,1192 | 108,2478,2095 | 109,2884,2593 | 110,3137,2909 | 111,2701,2475 | 112,684,474 | 114,152,28 | 115,3929,3880 | 117,3302,3289

BATCH_RAW_INFO | 93,1758,922 | 98,3837,3227 | 101,3983,3491 | 102,3985,3526 | 103,2083,1641 | 104,2898,2463 | 106,1599,1192 | 108,2479,2095 | 109,2885,2593 | 110,3138,2909 | 111,2702,2475 | 112,685,474 | 114,153,28 | 115,3930,3880 | 117,3303,3289

BATCH_RAW_INFO | 93,1759,922 | 98,3838,3227 | 101,3984,3491 | 102,3986,3526 | 103,2084,1641 | 104,2899,2463 | 106,1600,1192 | 108,2480,2095 | 109,2886,2593 | 110,3139,2909 | 111,2703,2475 | 112,686,474 | 114,154,28 | 115,3931,3880 | 117,3304,3289

BATCH_RAW_INFO | 93,1760,922 | 98,3839,3227 | 101,3985,3491 | 102,3987,3526 | 103,2085,1641 | 104,2900,2463 | 106,1601,1192 | 108,2481,2095 | 109,2887,2593 | 110,3140,2909 | 111,2704,2475 | 112,687,474 | 114,155,28 | 115,3932,3880 | 117,3305,3289

BATCH_RAW_INFO | 93,1761,922 | 98,3840,3227 | 101,3986,3491 | 102,3988,3526 | 103,2086,1641 | 104,2901,2463 | 106,1602,1192 | 108,2482,2095 | 109,2888,2593 | 110,3141,2909 | 111,2705,2475 | 112,688,474 | 114,156,28 | 115,3933,3880 | 117,3306,3289

BATCH_RAW_INFO | 93,1762,922 | 98,3841,3227 | 101,3987,3491 | 102,3989,3526 | 103,2087,1641 | 104,2902,2463 | 106,1603,1192 | 108,2483,2095 | 109,2889,2593 | 110,3142,2909 | 111,2706,2475 | 112,689,474 | 114,157,28 | 115,3934,3880 | 117,3307,3289

BATCH_RAW_INFO | 93,1763,922 | 98,3842,3227 | 101,3988,3491 | 102,3990,3526 | 103,2088,1641 | 104,2903,2463 | 106,1604,1192 | 108,2484,2095 | 109,2890,2593 | 110,3143,2909 | 111,2707,2475 | 112,690,474 | 114,158,28 | 115,3935,3880 | 117,3308,3289

BATCH_RAW_INFO | 93,1764,922 | 98,3843,3227 | 101,3989,3491 | 102,3991,3526 | 103,2089,1641 | 104,2904,2463 | 106,1605,1192 | 108,2485,2095 | 109,2891,2593 | 110,3144,2909 | 111,2708,2475 | 112,691,474 | 114,159,28 | 115,3936,3880 | 117,3309,3289

BATCH_RAW_INFO | 93,1765,922 | 98,3844,3227 | 101,3990,3491 | 102,3992,3526 | 103,2090,1641 | 104,2905,2463 | 106,1606,1192 | 108,2486,2095 | 109,2892,2593 | 110,3145,2909 | 111,2709,2475 | 112,692,474 | 114,160,28 | 115,3937,3880 | 117,3310,3289

BATCH_RAW_INFO | 93,1766,922 | 98,3845,3227 | 101,3991,3491 | 102,3993,3526 | 103,2091,1641 | 104,2906,2463 | 106,1607,1192 | 108,2487,2095 | 109,2893,2593 | 110,3146,2909 | 111,2710,2475 | 112,693,474 | 114,161,28 | 115,3938,3880 | 117,3311,3289

BATCH_RAW_INFO | 93,1767,922 | 98,3846,3227 | 101,3992,3491 | 102,3994,3526 | 103,2092,1641 | 104,2907,2463 | 106,1608,1192 | 108,2488,2095 | 109,2894,2593 | 110,3147,2909 | 111,2711,2475 | 112,694,474 | 114,162,28 | 115,3939,3880 | 117,3312,3289

BATCH_RAW_INFO | 93,1768,922 | 98,3847,3227 | 101,3993,3491 | 102,3995,3526 | 103,2093,1641 | 104,2908,2463 | 106,1609,1192 | 108,2489,2095 | 109,2895,2593 | 110,3148,2909 | 111,2712,2475 | 112,695,474 | 114,163,28 | 115,3940,3880 | 117,3313,3289

BATCH_RAW_INFO | 118,1969,1968

BATCH_RAW_INFO | 119,4015,4014

BATCH_RAW_INFO | 93,1769,922 | 98,3848,3227 | 101,3994,3491 | 102,3996,3526 | 103,2094,1641 | 104,2909,2463 | 106,1610,1192 | 108,2490,2095 | 109,2896,2593 | 110,3149,2909 | 111,2713,2475 | 112,696,474 | 114,164,28 | 115,3941,3880 | 117,3314,3289 | 118,1970,1968 | 119,4016,4014

BATCH_RAW_INFO | 93,1770,922 | 98,3849,3227 | 101,3995,3491 | 102,3997,3526 | 103,2095,1641 | 104,2910,2463 | 106,1611,1192 | 108,2491,2095 | 109,2897,2593 | 110,3150,2909 | 111,2714,2475 | 112,697,474 | 114,165,28 | 115,3942,3880 | 117,3315,3289 | 118,1971,1968 | 119,4017,4014

BATCH_RAW_INFO | 93,1771,922 | 98,3850,3227 | 101,3996,3491 | 102,3998,3526 | 103,2096,1641 | 104,2911,2463 | 106,1612,1192 | 108,2492,2095 | 109,2898,2593 | 110,3151,2909 | 111,2715,2475 | 112,698,474 | 114,166,28 | 115,3943,3880 | 117,3316,3289 | 118,1972,1968 | 119,4018,4014

BATCH_RAW_INFO | 93,1772,922 | 98,3851,3227 | 101,3997,3491 | 102,3999,3526 | 103,2097,1641 | 104,2912,2463 | 106,1613,1192 | 108,2493,2095 | 109,2899,2593 | 110,3152,2909 | 111,2716,2475 | 112,699,474 | 114,167,28 | 115,3944,3880 | 117,3317,3289 | 118,1973,1968 | 119,4019,4014

BATCH_RAW_INFO | 93,1773,922 | 98,3852,3227 | 101,3998,3491 | 102,4000,3526 | 103,2098,1641 | 104,2913,2463 | 106,1614,1192 | 108,2494,2095 | 109,2900,2593 | 110,3153,2909 | 111,2717,2475 | 112,700,474 | 114,168,28 | 115,3945,3880 | 117,3318,3289 | 118,1974,1968 | 119,4020,4014

BATCH_RAW_INFO | 93,1774,922 | 98,3853,3227 | 101,3999,3491 | 102,4001,3526 | 103,2099,1641 | 104,2914,2463 | 106,1615,1192 | 108,2495,2095 | 109,2901,2593 | 110,3154,2909 | 111,2718,2475 | 112,701,474 | 114,169,28 | 115,3946,3880 | 117,3319,3289 | 118,1975,1968 | 119,4021,4014

BATCH_RAW_INFO | 93,1775,922 | 98,3854,3227 | 101,4000,3491 | 102,4002,3526 | 103,2100,1641 | 104,2915,2463 | 106,1616,1192 | 108,2496,2095 | 109,2902,2593 | 110,3155,2909 | 111,2719,2475 | 112,702,474 | 114,170,28 | 115,3947,3880 | 117,3320,3289 | 118,1976,1968 | 119,4022,4014

BATCH_RAW_INFO | 93,1776,922 | 98,3855,3227 | 101,4001,3491 | 102,4003,3526 | 103,2101,1641 | 104,2916,2463 | 106,1617,1192 | 108,2497,2095 | 109,2903,2593 | 110,3156,2909 | 111,2720,2475 | 112,703,474 | 114,171,28 | 115,3948,3880 | 117,3321,3289 | 118,1977,1968 | 119,4023,4014

BATCH_RAW_INFO | 93,1777,922 | 98,3856,3227 | 101,4002,3491 | 102,4004,3526 | 103,2102,1641 | 104,2917,2463 | 106,1618,1192 | 108,2498,2095 | 109,2904,2593 | 110,3157,2909 | 111,2721,2475 | 112,704,474 | 114,172,28 | 115,3949,3880 | 117,3322,3289 | 118,1978,1968 | 119,4024,4014

BATCH_RAW_INFO | 93,1778,922 | 98,3857,3227 | 101,4003,3491 | 102,4005,3526 | 103,2103,1641 | 104,2918,2463 | 106,1619,1192 | 108,2499,2095 | 109,2905,2593 | 110,3158,2909 | 111,2722,2475 | 112,705,474 | 114,173,28 | 115,3950,3880 | 117,3323,3289 | 118,1979,1968 | 119,4025,4014

BATCH_RAW_INFO | 93,1779,922 | 98,3858,3227 | 101,4004,3491 | 102,4006,3526 | 103,2104,1641 | 104,2919,2463 | 106,1620,1192 | 108,2500,2095 | 109,2906,2593 | 110,3159,2909 | 111,2723,2475 | 112,706,474 | 114,174,28 | 115,3951,3880 | 117,3324,3289 | 118,1980,1968 | 119,4026,4014

BATCH_RAW_INFO | 93,1780,922 | 98,3859,3227 | 101,4005,3491 | 102,4007,3526 | 103,2105,1641 | 104,2920,2463 | 106,1621,1192 | 108,2501,2095 | 109,2907,2593 | 110,3160,2909 | 111,2724,2475 | 112,707,474 | 114,175,28 | 115,3952,3880 | 117,3325,3289 | 118,1981,1968 | 119,4027,4014

BATCH_RAW_INFO | 93,1781,922 | 98,3860,3227 | 101,4006,3491 | 102,4008,3526 | 103,2106,1641 | 104,2921,2463 | 106,1622,1192 | 108,2502,2095 | 109,2908,2593 | 110,3161,2909 | 111,2725,2475 | 112,708,474 | 114,176,28 | 115,3953,3880 | 117,3326,3289 | 118,1982,1968 | 119,4028,4014

BATCH_RAW_INFO | 93,1782,922 | 98,3861,3227 | 101,4007,3491 | 102,4009,3526 | 103,2107,1641 | 104,2922,2463 | 106,1623,1192 | 108,2503,2095 | 109,2909,2593 | 110,3162,2909 | 111,2726,2475 | 112,709,474 | 114,177,28 | 115,3954,3880 | 117,3327,3289 | 118,1983,1968 | 119,4029,4014

BATCH_RAW_INFO | 93,1783,922 | 98,3862,3227 | 101,4008,3491 | 102,4010,3526 | 103,2108,1641 | 104,2923,2463 | 106,1624,1192 | 108,2504,2095 | 109,2910,2593 | 110,3163,2909 | 111,2727,2475 | 112,710,474 | 114,178,28 | 115,3955,3880 | 117,3328,3289 | 118,1984,1968 | 119,4030,4014

BATCH_RAW_INFO | 93,1784,922 | 98,3863,3227 | 101,4009,3491 | 102,4011,3526 | 103,2109,1641 | 104,2924,2463 | 106,1625,1192 | 108,2505,2095 | 109,2911,2593 | 110,3164,2909 | 111,2728,2475 | 112,711,474 | 114,179,28 | 115,3956,3880 | 117,3329,3289 | 118,1985,1968 | 119,4031,4014

BATCH_RAW_INFO | 93,1785,922 | 98,3864,3227 | 101,4010,3491 | 102,4012,3526 | 103,2110,1641 | 104,2925,2463 | 106,1626,1192 | 108,2506,2095 | 109,2912,2593 | 110,3165,2909 | 111,2729,2475 | 112,712,474 | 114,180,28 | 115,3957,3880 | 117,3330,3289 | 118,1986,1968 | 119,4032,4014

BATCH_RAW_INFO | 93,1786,922 | 98,3865,3227 | 101,4011,3491 | 102,4013,3526 | 103,2111,1641 | 104,2926,2463 | 106,1627,1192 | 108,2507,2095 | 109,2913,2593 | 110,3166,2909 | 111,2730,2475 | 112,713,474 | 114,181,28 | 115,3958,3880 | 117,3331,3289 | 118,1987,1968 | 119,4033,4014

BATCH_RAW_INFO | 93,1787,922 | 98,3866,3227 | 101,4012,3491 | 102,4014,3526 | 103,2112,1641 | 104,2927,2463 | 106,1628,1192 | 108,2508,2095 | 109,2914,2593 | 110,3167,2909 | 111,2731,2475 | 112,714,474 | 114,182,28 | 115,3959,3880 | 117,3332,3289 | 118,1988,1968 | 119,4034,4014

BATCH_RAW_INFO | 93,1788,922 | 98,3867,3227 | 101,4013,3491 | 102,4015,3526 | 103,2113,1641 | 104,2928,2463 | 106,1629,1192 | 108,2509,2095 | 109,2915,2593 | 110,3168,2909 | 111,2732,2475 | 112,715,474 | 114,183,28 | 115,3960,3880 | 117,3333,3289 | 118,1989,1968 | 119,4035,4014

BATCH_RAW_INFO | 93,1789,922 | 98,3868,3227 | 101,4014,3491 | 102,4016,3526 | 103,2114,1641 | 104,2929,2463 | 106,1630,1192 | 108,2510,2095 | 109,2916,2593 | 110,3169,2909 | 111,2733,2475 | 112,716,474 | 114,184,28 | 115,3961,3880 | 117,3334,3289 | 118,1990,1968 | 119,4036,4014

BATCH_RAW_INFO | 93,1790,922 | 98,3869,3227 | 101,4015,3491 | 102,4017,3526 | 103,2115,1641 | 104,2930,2463 | 106,1631,1192 | 108,2511,2095 | 109,2917,2593 | 111,2734,2475 | 112,717,474 | 114,185,28 | 115,3962,3880 | 117,3335,3289 | 118,1991,1968 | 119,4037,4014

BATCH_RAW_INFO | 93,1791,922 | 98,3870,3227 | 101,4016,3491 | 102,4018,3526 | 103,2116,1641 | 104,2931,2463 | 106,1632,1192 | 108,2512,2095 | 109,2918,2593 | 111,2735,2475 | 112,718,474 | 114,186,28 | 115,3963,3880 | 117,3336,3289 | 118,1992,1968 | 119,4038,4014

BATCH_RAW_INFO | 93,1792,922 | 98,3871,3227 | 101,4017,3491 | 102,4019,3526 | 103,2117,1641 | 104,2932,2463 | 106,1633,1192 | 108,2513,2095 | 109,2919,2593 | 111,2736,2475 | 112,719,474 | 114,187,28 | 115,3964,3880 | 117,3337,3289 | 118,1993,1968 | 119,4039,4014

BATCH_RAW_INFO | 93,1793,922 | 98,3872,3227 | 101,4018,3491 | 102,4020,3526 | 103,2118,1641 | 104,2933,2463 | 106,1634,1192 | 108,2514,2095 | 109,2920,2593 | 111,2737,2475 | 112,720,474 | 114,188,28 | 115,3965,3880 | 117,3338,3289 | 118,1994,1968 | 119,4040,4014

BATCH_RAW_INFO | 93,1794,922 | 98,3873,3227 | 101,4019,3491 | 102,4021,3526 | 103,2119,1641 | 104,2934,2463 | 106,1635,1192 | 108,2515,2095 | 109,2921,2593 | 111,2738,2475 | 112,721,474 | 114,189,28 | 115,3966,3880 | 117,3339,3289 | 118,1995,1968 | 119,4041,4014

BATCH_RAW_INFO | 93,1795,922 | 98,3874,3227 | 101,4020,3491 | 102,4022,3526 | 103,2120,1641 | 104,2935,2463 | 106,1636,1192 | 108,2516,2095 | 109,2922,2593 | 111,2739,2475 | 112,722,474 | 114,190,28 | 115,3967,3880 | 117,3340,3289 | 118,1996,1968 | 119,4042,4014

BATCH_RAW_INFO | 93,1796,922 | 98,3875,3227 | 101,4021,3491 | 102,4023,3526 | 103,2121,1641 | 104,2936,2463 | 106,1637,1192 | 108,2517,2095 | 109,2923,2593 | 111,2740,2475 | 112,723,474 | 114,191,28 | 115,3968,3880 | 117,3341,3289 | 118,1997,1968 | 119,4043,4014

BATCH_RAW_INFO | 93,1797,922 | 98,3876,3227 | 101,4022,3491 | 102,4024,3526 | 103,2122,1641 | 104,2937,2463 | 106,1638,1192 | 108,2518,2095 | 109,2924,2593 | 111,2741,2475 | 112,724,474 | 114,192,28 | 115,3969,3880 | 117,3342,3289 | 118,1998,1968 | 119,4044,4014

BATCH_RAW_INFO | 93,1798,922 | 98,3877,3227 | 101,4023,3491 | 102,4025,3526 | 103,2123,1641 | 104,2938,2463 | 106,1639,1192 | 108,2519,2095 | 109,2925,2593 | 111,2742,2475 | 112,725,474 | 114,193,28 | 115,3970,3880 | 117,3343,3289 | 118,1999,1968 | 119,4045,4014

BATCH_RAW_INFO | 93,1799,922 | 98,3878,3227 | 101,4024,3491 | 102,4026,3526 | 103,2124,1641 | 104,2939,2463 | 106,1640,1192 | 108,2520,2095 | 109,2926,2593 | 111,2743,2475 | 112,726,474 | 114,194,28 | 115,3971,3880 | 117,3344,3289 | 118,2000,1968 | 119,4046,4014

BATCH_RAW_INFO | 93,1800,922 | 98,3879,3227 | 101,4025,3491 | 102,4027,3526 | 103,2125,1641 | 104,2940,2463 | 106,1641,1192 | 108,2521,2095 | 109,2927,2593 | 111,2744,2475 | 112,727,474 | 114,195,28 | 115,3972,3880 | 117,3345,3289 | 118,2001,1968 | 119,4047,4014

BATCH_RAW_INFO | 93,1801,922 | 98,3880,3227 | 101,4026,3491 | 102,4028,3526 | 103,2126,1641 | 104,2941,2463 | 106,1642,1192 | 108,2522,2095 | 109,2928,2593 | 111,2745,2475 | 112,728,474 | 114,196,28 | 115,3973,3880 | 117,3346,3289 | 118,2002,1968 | 119,4048,4014

BATCH_RAW_INFO | 93,1802,922 | 98,3881,3227 | 101,4027,3491 | 102,4029,3526 | 103,2127,1641 | 104,2942,2463 | 106,1643,1192 | 108,2523,2095 | 109,2929,2593 | 111,2746,2475 | 112,729,474 | 114,197,28 | 115,3974,3880 | 117,3347,3289 | 118,2003,1968 | 119,4049,4014

BATCH_RAW_INFO | 120,1904,1903

BATCH_RAW_INFO | 93,1803,922 | 98,3882,3227 | 101,4028,3491 | 102,4030,3526 | 103,2128,1641 | 104,2943,2463 | 106,1644,1192 | 108,2524,2095 | 109,2930,2593 | 111,2747,2475 | 112,730,474 | 114,198,28 | 115,3975,3880 | 117,3348,3289 | 118,2004,1968 | 119,4050,4014 | 120,1905,1903

BATCH_RAW_INFO | 93,1804,922 | 98,3883,3227 | 101,4029,3491 | 102,4031,3526 | 103,2129,1641 | 104,2944,2463 | 106,1645,1192 | 108,2525,2095 | 109,2931,2593 | 111,2748,2475 | 112,731,474 | 114,199,28 | 115,3976,3880 | 117,3349,3289 | 118,2005,1968 | 119,4051,4014 | 120,1906,1903

BATCH_RAW_INFO | 93,1805,922 | 98,3884,3227 | 101,4030,3491 | 102,4032,3526 | 103,2130,1641 | 104,2945,2463 | 106,1646,1192 | 108,2526,2095 | 109,2932,2593 | 111,2749,2475 | 112,732,474 | 114,200,28 | 115,3977,3880 | 117,3350,3289 | 118,2006,1968 | 119,4052,4014 | 120,1907,1903

BATCH_RAW_INFO | 93,1806,922 | 98,3885,3227 | 101,4031,3491 | 102,4033,3526 | 103,2131,1641 | 104,2946,2463 | 106,1647,1192 | 108,2527,2095 | 109,2933,2593 | 111,2750,2475 | 112,733,474 | 114,201,28 | 115,3978,3880 | 117,3351,3289 | 118,2007,1968 | 119,4053,4014 | 120,1908,1903

BATCH_RAW_INFO | 93,1807,922 | 98,3886,3227 | 101,4032,3491 | 102,4034,3526 | 103,2132,1641 | 104,2947,2463 | 106,1648,1192 | 108,2528,2095 | 109,2934,2593 | 111,2751,2475 | 112,734,474 | 114,202,28 | 115,3979,3880 | 117,3352,3289 | 118,2008,1968 | 119,4054,4014 | 120,1909,1903

BATCH_RAW_INFO | 93,1808,922 | 98,3887,3227 | 101,4033,3491 | 102,4035,3526 | 103,2133,1641 | 104,2948,2463 | 106,1649,1192 | 108,2529,2095 | 109,2935,2593 | 111,2752,2475 | 112,735,474 | 114,203,28 | 115,3980,3880 | 117,3353,3289 | 118,2009,1968 | 119,4055,4014 | 120,1910,1903

BATCH_RAW_INFO | 98,3888,3227 | 101,4034,3491 | 102,4036,3526 | 103,2134,1641 | 104,2949,2463 | 106,1650,1192 | 108,2530,2095 | 109,2936,2593 | 111,2753,2475 | 112,736,474 | 114,204,28 | 115,3981,3880 | 117,3354,3289 | 118,2010,1968 | 119,4056,4014 | 120,1911,1903

BATCH_RAW_INFO | 98,3889,3227 | 101,4035,3491 | 102,4037,3526 | 103,2135,1641 | 104,2950,2463 | 106,1651,1192 | 108,2531,2095 | 109,2937,2593 | 111,2754,2475 | 112,737,474 | 114,205,28 | 115,3982,3880 | 117,3355,3289 | 118,2011,1968 | 119,4057,4014 | 120,1912,1903

BATCH_RAW_INFO | 98,3890,3227 | 101,4036,3491 | 102,4038,3526 | 103,2136,1641 | 104,2951,2463 | 106,1652,1192 | 108,2532,2095 | 109,2938,2593 | 111,2755,2475 | 112,738,474 | 114,206,28 | 115,3983,3880 | 117,3356,3289 | 118,2012,1968 | 119,4058,4014 | 120,1913,1903

BATCH_RAW_INFO | 98,3891,3227 | 101,4037,3491 | 102,4039,3526 | 103,2137,1641 | 104,2952,2463 | 106,1653,1192 | 108,2533,2095 | 109,2939,2593 | 111,2756,2475 | 112,739,474 | 114,207,28 | 115,3984,3880 | 117,3357,3289 | 118,2013,1968 | 119,4059,4014 | 120,1914,1903

BATCH_RAW_INFO | 98,3892,3227 | 101,4038,3491 | 102,4040,3526 | 103,2138,1641 | 104,2953,2463 | 106,1654,1192 | 108,2534,2095 | 109,2940,2593 | 111,2757,2475 | 112,740,474 | 114,208,28 | 115,3985,3880 | 117,3358,3289 | 118,2014,1968 | 119,4060,4014 | 120,1915,1903

BATCH_RAW_INFO | 98,3893,3227 | 101,4039,3491 | 102,4041,3526 | 103,2139,1641 | 104,2954,2463 | 106,1655,1192 | 108,2535,2095 | 109,2941,2593 | 111,2758,2475 | 112,741,474 | 114,209,28 | 115,3986,3880 | 117,3359,3289 | 118,2015,1968 | 119,4061,4014 | 120,1916,1903

BATCH_RAW_INFO | 98,3894,3227 | 101,4040,3491 | 102,4042,3526 | 103,2140,1641 | 104,2955,2463 | 106,1656,1192 | 108,2536,2095 | 109,2942,2593 | 111,2759,2475 | 112,742,474 | 114,210,28 | 115,3987,3880 | 117,3360,3289 | 118,2016,1968 | 119,4062,4014 | 120,1917,1903

BATCH_RAW_INFO | 98,3895,3227 | 101,4041,3491 | 102,4043,3526 | 103,2141,1641 | 104,2956,2463 | 106,1657,1192 | 108,2537,2095 | 109,2943,2593 | 111,2760,2475 | 112,743,474 | 114,211,28 | 115,3988,3880 | 117,3361,3289 | 118,2017,1968 | 119,4063,4014 | 120,1918,1903

BATCH_RAW_INFO | 98,3896,3227 | 101,4042,3491 | 102,4044,3526 | 103,2142,1641 | 104,2957,2463 | 106,1658,1192 | 108,2538,2095 | 109,2944,2593 | 111,2761,2475 | 112,744,474 | 114,212,28 | 115,3989,3880 | 117,3362,3289 | 118,2018,1968 | 119,4064,4014 | 120,1919,1903

BATCH_RAW_INFO | 98,3897,3227 | 101,4043,3491 | 102,4045,3526 | 103,2143,1641 | 104,2958,2463 | 106,1659,1192 | 108,2539,2095 | 109,2945,2593 | 111,2762,2475 | 112,745,474 | 114,213,28 | 115,3990,3880 | 117,3363,3289 | 118,2019,1968 | 119,4065,4014 | 120,1920,1903

BATCH_RAW_INFO | 98,3898,3227 | 101,4044,3491 | 102,4046,3526 | 103,2144,1641 | 104,2959,2463 | 106,1660,1192 | 108,2540,2095 | 109,2946,2593 | 111,2763,2475 | 112,746,474 | 114,214,28 | 115,3991,3880 | 117,3364,3289 | 118,2020,1968 | 119,4066,4014 | 120,1921,1903

BATCH_RAW_INFO | 98,3899,3227 | 101,4045,3491 | 102,4047,3526 | 103,2145,1641 | 104,2960,2463 | 106,1661,1192 | 108,2541,2095 | 109,2947,2593 | 111,2764,2475 | 112,747,474 | 114,215,28 | 115,3992,3880 | 117,3365,3289 | 118,2021,1968 | 119,4067,4014 | 120,1922,1903

BATCH_RAW_INFO | 98,3900,3227 | 101,4046,3491 | 102,4048,3526 | 103,2146,1641 | 104,2961,2463 | 106,1662,1192 | 108,2542,2095 | 109,2948,2593 | 111,2765,2475 | 112,748,474 | 114,216,28 | 115,3993,3880 | 117,3366,3289 | 118,2022,1968 | 119,4068,4014 | 120,1923,1903

BATCH_RAW_INFO | 98,3901,3227 | 101,4047,3491 | 102,4049,3526 | 103,2147,1641 | 104,2962,2463 | 106,1663,1192 | 108,2543,2095 | 109,2949,2593 | 111,2766,2475 | 112,749,474 | 114,217,28 | 115,3994,3880 | 117,3367,3289 | 118,2023,1968 | 119,4069,4014 | 120,1924,1903

BATCH_RAW_INFO | 121,24,23

BATCH_RAW_INFO | 98,3902,3227 | 101,4048,3491 | 102,4050,3526 | 103,2148,1641 | 104,2963,2463 | 106,1664,1192 | 108,2544,2095 | 109,2950,2593 | 111,2767,2475 | 112,750,474 | 114,218,28 | 115,3995,3880 | 117,3368,3289 | 118,2024,1968 | 119,4070,4014 | 120,1925,1903 | 121,25,23

BATCH_RAW_INFO | 98,3903,3227 | 101,4049,3491 | 102,4051,3526 | 103,2149,1641 | 104,2964,2463 | 106,1665,1192 | 108,2545,2095 | 109,2951,2593 | 111,2768,2475 | 112,751,474 | 114,219,28 | 115,3996,3880 | 117,3369,3289 | 118,2025,1968 | 119,4071,4014 | 120,1926,1903 | 121,26,23

BATCH_RAW_INFO | 98,3904,3227 | 101,4050,3491 | 102,4052,3526 | 103,2150,1641 | 104,2965,2463 | 106,1666,1192 | 108,2546,2095 | 109,2952,2593 | 111,2769,2475 | 112,752,474 | 114,220,28 | 115,3997,3880 | 117,3370,3289 | 118,2026,1968 | 119,4072,4014 | 120,1927,1903 | 121,27,23

BATCH_RAW_INFO | 98,3905,3227 | 101,4051,3491 | 102,4053,3526 | 103,2151,1641 | 104,2966,2463 | 106,1667,1192 | 108,2547,2095 | 109,2953,2593 | 111,2770,2475 | 112,753,474 | 114,221,28 | 115,3998,3880 | 117,3371,3289 | 118,2027,1968 | 119,4073,4014 | 120,1928,1903 | 121,28,23

BATCH_RAW_INFO | 98,3906,3227 | 101,4052,3491 | 102,4054,3526 | 103,2152,1641 | 104,2967,2463 | 106,1668,1192 | 108,2548,2095 | 109,2954,2593 | 111,2771,2475 | 112,754,474 | 114,222,28 | 115,3999,3880 | 117,3372,3289 | 118,2028,1968 | 119,4074,4014 | 120,1929,1903 | 121,29,23

BATCH_RAW_INFO | 98,3907,3227 | 101,4053,3491 | 102,4055,3526 | 103,2153,1641 | 104,2968,2463 | 106,1669,1192 | 108,2549,2095 | 109,2955,2593 | 111,2772,2475 | 112,755,474 | 114,223,28 | 115,4000,3880 | 117,3373,3289 | 118,2029,1968 | 119,4075,4014 | 120,1930,1903 | 121,30,23

BATCH_RAW_INFO | 98,3908,3227 | 101,4054,3491 | 102,4056,3526 | 103,2154,1641 | 104,2969,2463 | 106,1670,1192 | 108,2550,2095 | 109,2956,2593 | 111,2773,2475 | 112,756,474 | 114,224,28 | 115,4001,3880 | 117,3374,3289 | 118,2030,1968 | 119,4076,4014 | 120,1931,1903 | 121,31,23

BATCH_RAW_INFO | 98,3909,3227 | 101,4055,3491 | 102,4057,3526 | 103,2155,1641 | 104,2970,2463 | 106,1671,1192 | 108,2551,2095 | 109,2957,2593 | 111,2774,2475 | 112,757,474 | 114,225,28 | 115,4002,3880 | 117,3375,3289 | 118,2031,1968 | 119,4077,4014 | 120,1932,1903 | 121,32,23

BATCH_RAW_INFO | 98,3910,3227 | 101,4056,3491 | 102,4058,3526 | 103,2156,1641 | 104,2971,2463 | 106,1672,1192 | 108,2552,2095 | 109,2958,2593 | 111,2775,2475 | 112,758,474 | 114,226,28 | 115,4003,3880 | 117,3376,3289 | 118,2032,1968 | 119,4078,4014 | 120,1933,1903 | 121,33,23

BATCH_RAW_INFO | 98,3911,3227 | 101,4057,3491 | 102,4059,3526 | 103,2157,1641 | 104,2972,2463 | 106,1673,1192 | 108,2553,2095 | 109,2959,2593 | 111,2776,2475 | 112,759,474 | 114,227,28 | 115,4004,3880 | 117,3377,3289 | 118,2033,1968 | 119,4079,4014 | 120,1934,1903 | 121,34,23

BATCH_RAW_INFO | 98,3912,3227 | 101,4058,3491 | 102,4060,3526 | 103,2158,1641 | 104,2973,2463 | 106,1674,1192 | 108,2554,2095 | 109,2960,2593 | 111,2777,2475 | 112,760,474 | 114,228,28 | 115,4005,3880 | 117,3378,3289 | 118,2034,1968 | 119,4080,4014 | 120,1935,1903 | 121,35,23

BATCH_RAW_INFO | 98,3913,3227 | 101,4059,3491 | 102,4061,3526 | 103,2159,1641 | 104,2974,2463 | 106,1675,1192 | 108,2555,2095 | 109,2961,2593 | 111,2778,2475 | 112,761,474 | 114,229,28 | 115,4006,3880 | 117,3379,3289 | 118,2035,1968 | 119,4081,4014 | 120,1936,1903 | 121,36,23

BATCH_RAW_INFO | 98,3914,3227 | 101,4060,3491 | 102,4062,3526 | 103,2160,1641 | 104,2975,2463 | 106,1676,1192 | 108,2556,2095 | 109,2962,2593 | 111,2779,2475 | 112,762,474 | 114,230,28 | 115,4007,3880 | 117,3380,3289 | 118,2036,1968 | 119,4082,4014 | 120,1937,1903 | 121,37,23

BATCH_RAW_INFO | 98,3915,3227 | 101,4061,3491 | 102,4063,3526 | 103,2161,1641 | 104,2976,2463 | 106,1677,1192 | 108,2557,2095 | 109,2963,2593 | 111,2780,2475 | 112,763,474 | 114,231,28 | 115,4008,3880 | 117,3381,3289 | 118,2037,1968 | 119,4083,4014 | 120,1938,1903 | 121,38,23

BATCH_RAW_INFO | 98,3916,3227 | 101,4062,3491 | 102,4064,3526 | 103,2162,1641 | 104,2977,2463 | 106,1678,1192 | 108,2558,2095 | 109,2964,2593 | 111,2781,2475 | 112,764,474 | 114,232,28 | 115,4009,3880 | 117,3382,3289 | 118,2038,1968 | 119,4084,4014 | 120,1939,1903 | 121,39,23

BATCH_RAW_INFO | 98,3917,3227 | 101,4063,3491 | 102,4065,3526 | 103,2163,1641 | 104,2978,2463 | 106,1679,1192 | 108,2559,2095 | 109,2965,2593 | 111,2782,2475 | 112,765,474 | 114,233,28 | 115,4010,3880 | 117,3383,3289 | 118,2039,1968 | 119,4085,4014 | 120,1940,1903 | 121,40,23

BATCH_RAW_INFO | 98,3918,3227 | 101,4064,3491 | 102,4066,3526 | 103,2164,1641 | 104,2979,2463 | 106,1680,1192 | 108,2560,2095 | 109,2966,2593 | 111,2783,2475 | 112,766,474 | 114,234,28 | 115,4011,3880 | 117,3384,3289 | 118,2040,1968 | 119,4086,4014 | 120,1941,1903 | 121,41,23

BATCH_RAW_INFO | 98,3919,3227 | 101,4065,3491 | 102,4067,3526 | 103,2165,1641 | 104,2980,2463 | 106,1681,1192 | 108,2561,2095 | 109,2967,2593 | 111,2784,2475 | 112,767,474 | 114,235,28 | 115,4012,3880 | 117,3385,3289 | 118,2041,1968 | 119,4087,4014 | 120,1942,1903 | 121,42,23

BATCH_RAW_INFO | 98,3920,3227 | 101,4066,3491 | 102,4068,3526 | 103,2166,1641 | 104,2981,2463 | 106,1682,1192 | 108,2562,2095 | 109,2968,2593 | 111,2785,2475 | 112,768,474 | 114,236,28 | 115,4013,3880 | 117,3386,3289 | 118,2042,1968 | 119,4088,4014 | 120,1943,1903 | 121,43,23

BATCH_RAW_INFO | 98,3921,3227 | 101,4067,3491 | 102,4069,3526 | 103,2167,1641 | 104,2982,2463 | 106,1683,1192 | 108,2563,2095 | 109,2969,2593 | 111,2786,2475 | 112,769,474 | 114,237,28 | 115,4014,3880 | 117,3387,3289 | 118,2043,1968 | 119,4089,4014 | 120,1944,1903 | 121,44,23

BATCH_RAW_INFO | 98,3922,3227 | 101,4068,3491 | 102,4070,3526 | 103,2168,1641 | 104,2983,2463 | 106,1684,1192 | 108,2564,2095 | 109,2970,2593 | 111,2787,2475 | 112,770,474 | 114,238,28 | 115,4015,3880 | 117,3388,3289 | 118,2044,1968 | 119,4090,4014 | 120,1945,1903 | 121,45,23

BATCH_RAW_INFO | 98,3923,3227 | 101,4069,3491 | 102,4071,3526 | 103,2169,1641 | 104,2984,2463 | 106,1685,1192 | 108,2565,2095 | 109,2971,2593 | 111,2788,2475 | 112,771,474 | 114,239,28 | 115,4016,3880 | 117,3389,3289 | 118,2045,1968 | 119,4091,4014 | 120,1946,1903 | 121,46,23

BATCH_RAW_INFO | 98,3924,3227 | 101,4070,3491 | 102,4072,3526 | 103,2170,1641 | 104,2985,2463 | 106,1686,1192 | 108,2566,2095 | 109,2972,2593 | 111,2789,2475 | 112,772,474 | 114,240,28 | 115,4017,3880 | 117,3390,3289 | 118,2046,1968 | 119,4092,4014 | 120,1947,1903 | 121,47,23

BATCH_RAW_INFO | 98,3925,3227 | 101,4071,3491 | 102,4073,3526 | 103,2171,1641 | 104,2986,2463 | 106,1687,1192 | 108,2567,2095 | 109,2973,2593 | 111,2790,2475 | 112,773,474 | 114,241,28 | 115,4018,3880 | 117,3391,3289 | 118,2047,1968 | 119,4093,4014 | 120,1948,1903 | 121,48,23

BATCH_RAW_INFO | 98,3926,3227 | 101,4072,3491 | 102,4074,3526 | 103,2172,1641 | 104,2987,2463 | 106,1688,1192 | 108,2568,2095 | 109,2974,2593 | 111,2791,2475 | 112,774,474 | 114,242,28 | 115,4019,3880 | 117,3392,3289 | 118,2048,1968 | 119,4094,4014 | 120,1949,1903 | 121,49,23

BATCH_RAW_INFO | 98,3927,3227 | 101,4073,3491 | 102,4075,3526 | 103,2173,1641 | 104,2988,2463 | 106,1689,1192 | 108,2569,2095 | 109,2975,2593 | 111,2792,2475 | 112,775,474 | 114,243,28 | 115,4020,3880 | 117,3393,3289 | 118,2049,1968 | 119,4095,4014 | 120,1950,1903 | 121,50,23

BATCH_RAW_INFO | 98,3928,3227 | 101,4074,3491 | 102,4076,3526 | 103,2174,1641 | 104,2989,2463 | 106,1690,1192 | 108,2570,2095 | 109,2976,2593 | 111,2793,2475 | 112,776,474 | 114,244,28 | 115,4021,3880 | 117,3394,3289 | 118,2050,1968 | 120,1951,1903 | 121,51,23

BATCH_RAW_INFO | 98,3929,3227 | 101,4075,3491 | 102,4077,3526 | 103,2175,1641 | 104,2990,2463 | 106,1691,1192 | 108,2571,2095 | 109,2977,2593 | 111,2794,2475 | 112,777,474 | 114,245,28 | 115,4022,3880 | 117,3395,3289 | 118,2051,1968 | 120,1952,1903 | 121,52,23

BATCH_RAW_INFO | 98,3930,3227 | 101,4076,3491 | 102,4078,3526 | 103,2176,1641 | 104,2991,2463 | 106,1692,1192 | 108,2572,2095 | 109,2978,2593 | 111,2795,2475 | 112,778,474 | 114,246,28 | 115,4023,3880 | 117,3396,3289 | 118,2052,1968 | 120,1953,1903 | 121,53,23

BATCH_RAW_INFO | 98,3931,3227 | 101,4077,3491 | 102,4079,3526 | 103,2177,1641 | 104,2992,2463 | 106,1693,1192 | 108,2573,2095 | 109,2979,2593 | 111,2796,2475 | 112,779,474 | 114,247,28 | 115,4024,3880 | 117,3397,3289 | 118,2053,1968 | 120,1954,1903 | 121,54,23

BATCH_RAW_INFO | 98,3932,3227 | 101,4078,3491 | 102,4080,3526 | 103,2178,1641 | 104,2993,2463 | 106,1694,1192 | 108,2574,2095 | 109,2980,2593 | 111,2797,2475 | 112,780,474 | 114,248,28 | 115,4025,3880 | 117,3398,3289 | 118,2054,1968 | 120,1955,1903 | 121,55,23

BATCH_RAW_INFO | 98,3933,3227 | 101,4079,3491 | 102,4081,3526 | 103,2179,1641 | 104,2994,2463 | 106,1695,1192 | 108,2575,2095 | 109,2981,2593 | 111,2798,2475 | 112,781,474 | 114,249,28 | 115,4026,3880 | 117,3399,3289 | 118,2055,1968 | 120,1956,1903 | 121,56,23

BATCH_RAW_INFO | 98,3934,3227 | 101,4080,3491 | 102,4082,3526 | 103,2180,1641 | 104,2995,2463 | 106,1696,1192 | 108,2576,2095 | 109,2982,2593 | 111,2799,2475 | 112,782,474 | 114,250,28 | 115,4027,3880 | 117,3400,3289 | 118,2056,1968 | 120,1957,1903 | 121,57,23

BATCH_RAW_INFO | 98,3935,3227 | 101,4081,3491 | 102,4083,3526 | 103,2181,1641 | 104,2996,2463 | 106,1697,1192 | 108,2577,2095 | 109,2983,2593 | 111,2800,2475 | 112,783,474 | 114,251,28 | 115,4028,3880 | 117,3401,3289 | 118,2057,1968 | 120,1958,1903 | 121,58,23

BATCH_RAW_INFO | 98,3936,3227 | 101,4082,3491 | 102,4084,3526 | 103,2182,1641 | 104,2997,2463 | 106,1698,1192 | 108,2578,2095 | 109,2984,2593 | 111,2801,2475 | 112,784,474 | 114,252,28 | 115,4029,3880 | 117,3402,3289 | 118,2058,1968 | 120,1959,1903 | 121,59,23

BATCH_RAW_INFO | 98,3937,3227 | 101,4083,3491 | 102,4085,3526 | 103,2183,1641 | 104,2998,2463 | 106,1699,1192 | 108,2579,2095 | 109,2985,2593 | 111,2802,2475 | 112,785,474 | 114,253,28 | 115,4030,3880 | 117,3403,3289 | 118,2059,1968 | 120,1960,1903 | 121,60,23

BATCH_RAW_INFO | 98,3938,3227 | 101,4084,3491 | 102,4086,3526 | 103,2184,1641 | 104,2999,2463 | 106,1700,1192 | 108,2580,2095 | 109,2986,2593 | 111,2803,2475 | 112,786,474 | 114,254,28 | 115,4031,3880 | 117,3404,3289 | 118,2060,1968 | 120,1961,1903 | 121,61,23

BATCH_RAW_INFO | 98,3939,3227 | 101,4085,3491 | 102,4087,3526 | 103,2185,1641 | 104,3000,2463 | 106,1701,1192 | 108,2581,2095 | 109,2987,2593 | 111,2804,2475 | 112,787,474 | 114,255,28 | 115,4032,3880 | 117,3405,3289 | 118,2061,1968 | 120,1962,1903 | 121,62,23

BATCH_RAW_INFO | 98,3940,3227 | 101,4086,3491 | 102,4088,3526 | 103,2186,1641 | 104,3001,2463 | 106,1702,1192 | 108,2582,2095 | 109,2988,2593 | 111,2805,2475 | 112,788,474 | 114,256,28 | 115,4033,3880 | 117,3406,3289 | 118,2062,1968 | 120,1963,1903 | 121,63,23

BATCH_RAW_INFO | 98,3941,3227 | 101,4087,3491 | 102,4089,3526 | 103,2187,1641 | 104,3002,2463 | 106,1703,1192 | 108,2583,2095 | 109,2989,2593 | 111,2806,2475 | 112,789,474 | 114,257,28 | 115,4034,3880 | 117,3407,3289 | 118,2063,1968 | 120,1964,1903 | 121,64,23

BATCH_RAW_INFO | 98,3942,3227 | 101,4088,3491 | 102,4090,3526 | 103,2188,1641 | 104,3003,2463 | 106,1704,1192 | 108,2584,2095 | 109,2990,2593 | 111,2807,2475 | 112,790,474 | 114,258,28 | 115,4035,3880 | 117,3408,3289 | 118,2064,1968 | 120,1965,1903 | 121,65,23

BATCH_RAW_INFO | 98,3943,3227 | 101,4089,3491 | 102,4091,3526 | 103,2189,1641 | 104,3004,2463 | 106,1705,1192 | 108,2585,2095 | 109,2991,2593 | 111,2808,2475 | 112,791,474 | 114,259,28 | 115,4036,3880 | 117,3409,3289 | 118,2065,1968 | 120,1966,1903 | 121,66,23

BATCH_RAW_INFO | 98,3944,3227 | 101,4090,3491 | 102,4092,3526 | 103,2190,1641 | 104,3005,2463 | 106,1706,1192 | 108,2586,2095 | 109,2992,2593 | 111,2809,2475 | 112,792,474 | 114,260,28 | 115,4037,3880 | 117,3410,3289 | 118,2066,1968 | 120,1967,1903 | 121,67,23

BATCH_RAW_INFO | 98,3945,3227 | 101,4091,3491 | 102,4093,3526 | 103,2191,1641 | 104,3006,2463 | 106,1707,1192 | 108,2587,2095 | 109,2993,2593 | 111,2810,2475 | 112,793,474 | 114,261,28 | 115,4038,3880 | 117,3411,3289 | 118,2067,1968 | 120,1968,1903 | 121,68,23

BATCH_RAW_INFO | 98,3946,3227 | 101,4092,3491 | 102,4094,3526 | 103,2192,1641 | 104,3007,2463 | 106,1708,1192 | 108,2588,2095 | 109,2994,2593 | 111,2811,2475 | 112,794,474 | 114,262,28 | 115,4039,3880 | 117,3412,3289 | 118,2068,1968 | 120,1969,1903 | 121,69,23

BATCH_RAW_INFO | 98,3947,3227 | 101,4093,3491 | 102,4095,3526 | 103,2193,1641 | 104,3008,2463 | 106,1709,1192 | 108,2589,2095 | 109,2995,2593 | 111,2812,2475 | 112,795,474 | 114,263,28 | 115,4040,3880 | 117,3413,3289 | 118,2069,1968 | 120,1970,1903 | 121,70,23

BATCH_RAW_INFO | 98,3948,3227 | 101,4094,3491 | 103,2194,1641 | 104,3009,2463 | 106,1710,1192 | 108,2590,2095 | 109,2996,2593 | 111,2813,2475 | 112,796,474 | 114,264,28 | 115,4041,3880 | 117,3414,3289 | 118,2070,1968 | 120,1971,1903 | 121,71,23

BATCH_RAW_INFO | 98,3949,3227 | 101,4095,3491 | 103,2195,1641 | 106,1711,1192 | 108,2591,2095 | 109,2997,2593 | 111,2814,2475 | 112,797,474 | 114,265,28 | 115,4042,3880 | 117,3415,3289 | 118,2071,1968 | 120,1972,1903 | 121,72,23

BATCH_RAW_INFO | 122,239,238

BATCH_RAW_INFO | 98,3950,3227 | 103,2196,1641 | 106,1712,1192 | 108,2592,2095 | 109,2998,2593 | 111,2815,2475 | 112,798,474 | 114,266,28 | 115,4043,3880 | 117,3416,3289 | 118,2072,1968 | 120,1973,1903 | 121,73,23 | 122,240,238

BATCH_RAW_INFO | 98,3951,3227 | 103,2197,1641 | 106,1713,1192 | 108,2593,2095 | 109,2999,2593 | 111,2816,2475 | 112,799,474 | 114,267,28 | 115,4044,3880 | 117,3417,3289 | 118,2073,1968 | 120,1974,1903 | 121,74,23 | 122,241,238

BATCH_RAW_INFO | 98,3952,3227 | 103,2198,1641 | 106,1714,1192 | 108,2594,2095 | 109,3000,2593 | 111,2817,2475 | 112,800,474 | 114,268,28 | 115,4045,3880 | 117,3418,3289 | 118,2074,1968 | 120,1975,1903 | 121,75,23 | 122,242,238

BATCH_RAW_INFO | 98,3953,3227 | 103,2199,1641 | 106,1715,1192 | 108,2595,2095 | 109,3001,2593 | 111,2818,2475 | 112,801,474 | 114,269,28 | 115,4046,3880 | 117,3419,3289 | 118,2075,1968 | 120,1976,1903 | 121,76,23 | 122,243,238

BATCH_RAW_INFO | 98,3954,3227 | 103,2200,1641 | 106,1716,1192 | 108,2596,2095 | 109,3002,2593 | 111,2819,2475 | 112,802,474 | 114,270,28 | 115,4047,3880 | 117,3420,3289 | 118,2076,1968 | 120,1977,1903 | 121,77,23 | 122,244,238

BATCH_RAW_INFO | 98,3955,3227 | 103,2201,1641 | 106,1717,1192 | 108,2597,2095 | 109,3003,2593 | 111,2820,2475 | 112,803,474 | 114,271,28 | 115,4048,3880 | 117,3421,3289 | 118,2077,1968 | 120,1978,1903 | 121,78,23 | 122,245,238

BATCH_RAW_INFO | 98,3956,3227 | 103,2202,1641 | 106,1718,1192 | 108,2598,2095 | 109,3004,2593 | 111,2821,2475 | 112,804,474 | 114,272,28 | 115,4049,3880 | 117,3422,3289 | 118,2078,1968 | 120,1979,1903 | 121,79,23 | 122,246,238

BATCH_RAW_INFO | 98,3957,3227 | 103,2203,1641 | 106,1719,1192 | 108,2599,2095 | 109,3005,2593 | 111,2822,2475 | 112,805,474 | 114,273,28 | 115,4050,3880 | 117,3423,3289 | 118,2079,1968 | 120,1980,1903 | 121,80,23 | 122,247,238

BATCH_RAW_INFO | 98,3958,3227 | 103,2204,1641 | 106,1720,1192 | 108,2600,2095 | 109,3006,2593 | 111,2823,2475 | 112,806,474 | 114,274,28 | 115,4051,3880 | 117,3424,3289 | 118,2080,1968 | 120,1981,1903 | 121,81,23 | 122,248,238

BATCH_RAW_INFO | 98,3959,3227 | 103,2205,1641 | 106,1721,1192 | 108,2601,2095 | 109,3007,2593 | 111,2824,2475 | 112,807,474 | 114,275,28 | 115,4052,3880 | 117,3425,3289 | 118,2081,1968 | 120,1982,1903 | 121,82,23 | 122,249,238

BATCH_RAW_INFO | 98,3960,3227 | 103,2206,1641 | 106,1722,1192 | 108,2602,2095 | 109,3008,2593 | 111,2825,2475 | 112,808,474 | 114,276,28 | 115,4053,3880 | 117,3426,3289 | 118,2082,1968 | 120,1983,1903 | 121,83,23 | 122,250,238

BATCH_RAW_INFO | 98,3961,3227 | 103,2207,1641 | 106,1723,1192 | 108,2603,2095 | 109,3009,2593 | 111,2826,2475 | 112,809,474 | 114,277,28 | 115,4054,3880 | 117,3427,3289 | 118,2083,1968 | 120,1984,1903 | 121,84,23 | 122,251,238

BATCH_RAW_INFO | 98,3962,3227 | 103,2208,1641 | 106,1724,1192 | 108,2604,2095 | 109,3010,2593 | 111,2827,2475 | 112,810,474 | 114,278,28 | 115,4055,3880 | 117,3428,3289 | 118,2084,1968 | 120,1985,1903 | 121,85,23 | 122,252,238

BATCH_RAW_INFO | 98,3963,3227 | 103,2209,1641 | 106,1725,1192 | 108,2605,2095 | 109,3011,2593 | 111,2828,2475 | 112,811,474 | 114,279,28 | 115,4056,3880 | 117,3429,3289 | 118,2085,1968 | 120,1986,1903 | 121,86,23 | 122,253,238

BATCH_RAW_INFO | 98,3964,3227 | 103,2210,1641 | 106,1726,1192 | 108,2606,2095 | 109,3012,2593 | 111,2829,2475 | 112,812,474 | 114,280,28 | 115,4057,3880 | 117,3430,3289 | 118,2086,1968 | 120,1987,1903 | 121,87,23 | 122,254,238

BATCH_RAW_INFO | 98,3965,3227 | 103,2211,1641 | 106,1727,1192 | 108,2607,2095 | 109,3013,2593 | 111,2830,2475 | 112,813,474 | 114,281,28 | 115,4058,3880 | 117,3431,3289 | 118,2087,1968 | 120,1988,1903 | 121,88,23 | 122,255,238

BATCH_RAW_INFO | 98,3966,3227 | 103,2212,1641 | 106,1728,1192 | 108,2608,2095 | 109,3014,2593 | 111,2831,2475 | 112,814,474 | 114,282,28 | 115,4059,3880 | 117,3432,3289 | 118,2088,1968 | 120,1989,1903 | 121,89,23 | 122,256,238

BATCH_RAW_INFO | 98,3967,3227 | 103,2213,1641 | 106,1729,1192 | 108,2609,2095 | 109,3015,2593 | 111,2832,2475 | 112,815,474 | 114,283,28 | 115,4060,3880 | 117,3433,3289 | 118,2089,1968 | 120,1990,1903 | 121,90,23 | 122,257,238

BATCH_RAW_INFO | 98,3968,3227 | 103,2214,1641 | 106,1730,1192 | 108,2610,2095 | 109,3016,2593 | 111,2833,2475 | 112,816,474 | 114,284,28 | 115,4061,3880 | 117,3434,3289 | 118,2090,1968 | 120,1991,1903 | 121,91,23 | 122,258,238

BATCH_RAW_INFO | 98,3969,3227 | 103,2215,1641 | 106,1731,1192 | 108,2611,2095 | 109,3017,2593 | 111,2834,2475 | 112,817,474 | 114,285,28 | 115,4062,3880 | 117,3435,3289 | 118,2091,1968 | 120,1992,1903 | 121,92,23 | 122,259,238

BATCH_RAW_INFO | 98,3970,3227 | 103,2216,1641 | 106,1732,1192 | 108,2612,2095 | 109,3018,2593 | 111,2835,2475 | 112,818,474 | 114,286,28 | 115,4063,3880 | 117,3436,3289 | 118,2092,1968 | 120,1993,1903 | 121,93,23 | 122,260,238

BATCH_RAW_INFO | 98,3971,3227 | 103,2217,1641 | 106,1733,1192 | 108,2613,2095 | 109,3019,2593 | 111,2836,2475 | 112,819,474 | 114,287,28 | 115,4064,3880 | 117,3437,3289 | 118,2093,1968 | 120,1994,1903 | 121,94,23 | 122,261,238

BATCH_RAW_INFO | 98,3972,3227 | 103,2218,1641 | 106,1734,1192 | 108,2614,2095 | 109,3020,2593 | 111,2837,2475 | 112,820,474 | 114,288,28 | 115,4065,3880 | 117,3438,3289 | 118,2094,1968 | 120,1995,1903 | 121,95,23 | 122,262,238

BATCH_RAW_INFO | 98,3973,3227 | 103,2219,1641 | 106,1735,1192 | 108,2615,2095 | 109,3021,2593 | 111,2838,2475 | 112,821,474 | 114,289,28 | 115,4066,3880 | 117,3439,3289 | 118,2095,1968 | 120,1996,1903 | 121,96,23 | 122,263,238

BATCH_RAW_INFO | 98,3974,3227 | 103,2220,1641 | 106,1736,1192 | 108,2616,2095 | 109,3022,2593 | 111,2839,2475 | 112,822,474 | 114,290,28 | 115,4067,3880 | 117,3440,3289 | 118,2096,1968 | 120,1997,1903 | 121,97,23 | 122,264,238

BATCH_RAW_INFO | 98,3975,3227 | 103,2221,1641 | 106,1737,1192 | 108,2617,2095 | 109,3023,2593 | 111,2840,2475 | 112,823,474 | 114,291,28 | 115,4068,3880 | 117,3441,3289 | 118,2097,1968 | 120,1998,1903 | 121,98,23 | 122,265,238

BATCH_RAW_INFO | 98,3976,3227 | 103,2222,1641 | 106,1738,1192 | 108,2618,2095 | 109,3024,2593 | 111,2841,2475 | 112,824,474 | 114,292,28 | 115,4069,3880 | 117,3442,3289 | 118,2098,1968 | 120,1999,1903 | 121,99,23 | 122,266,238

BATCH_RAW_INFO | 98,3977,3227 | 103,2223,1641 | 106,1739,1192 | 108,2619,2095 | 109,3025,2593 | 111,2842,2475 | 112,825,474 | 114,293,28 | 115,4070,3880 | 117,3443,3289 | 118,2099,1968 | 120,2000,1903 | 121,100,23 | 122,267,238

BATCH_RAW_INFO | 123,3732,3731

BATCH_RAW_INFO | 124,25,24

BATCH_RAW_INFO | 98,3978,3227 | 103,2224,1641 | 106,1740,1192 | 108,2620,2095 | 109,3026,2593 | 111,2843,2475 | 112,826,474 | 114,294,28 | 115,4071,3880 | 117,3444,3289 | 118,2100,1968 | 120,2001,1903 | 121,101,23 | 122,268,238 | 123,3733,3731 | 124,26,24

BATCH_RAW_INFO | 98,3979,3227 | 103,2225,1641 | 106,1741,1192 | 108,2621,2095 | 109,3027,2593 | 111,2844,2475 | 112,827,474 | 114,295,28 | 115,4072,3880 | 117,3445,3289 | 118,2101,1968 | 120,2002,1903 | 121,102,23 | 122,269,238 | 123,3734,3731 | 124,27,24

BATCH_RAW_INFO | 98,3980,3227 | 103,2226,1641 | 106,1742,1192 | 108,2622,2095 | 109,3028,2593 | 111,2845,2475 | 112,828,474 | 114,296,28 | 115,4073,3880 | 117,3446,3289 | 118,2102,1968 | 120,2003,1903 | 121,103,23 | 122,270,238 | 123,3735,3731 | 124,28,24

BATCH_RAW_INFO | 125,2984,2983

BATCH_RAW_INFO | 126,3344,3343

BATCH_RAW_INFO | 98,3981,3227 | 103,2227,1641 | 106,1743,1192 | 108,2623,2095 | 109,3029,2593 | 111,2846,2475 | 112,829,474 | 114,297,28 | 115,4074,3880 | 117,3447,3289 | 118,2103,1968 | 120,2004,1903 | 121,104,23 | 122,271,238 | 123,3736,3731 | 124,29,24 | 125,2985,2983 | 126,3345,3343

BATCH_RAW_INFO | 98,3982,3227 | 103,2228,1641 | 106,1744,1192 | 108,2624,2095 | 109,3030,2593 | 111,2847,2475 | 112,830,474 | 114,298,28 | 115,4075,3880 | 117,3448,3289 | 118,2104,1968 | 120,2005,1903 | 121,105,23 | 122,272,238 | 123,3737,3731 | 124,30,24 | 125,2986,2983 | 126,3346,3343

BATCH_RAW_INFO | 98,3983,3227 | 103,2229,1641 | 106,1745,1192 | 108,2625,2095 | 109,3031,2593 | 111,2848,2475 | 112,831,474 | 114,299,28 | 115,4076,3880 | 117,3449,3289 | 118,2105,1968 | 120,2006,1903 | 121,106,23 | 122,273,238 | 123,3738,3731 | 124,31,24 | 125,2987,2983 | 126,3347,3343

BATCH_RAW_INFO | 98,3984,3227 | 103,2230,1641 | 106,1746,1192 | 108,2626,2095 | 109,3032,2593 | 111,2849,2475 | 112,832,474 | 114,300,28 | 115,4077,3880 | 117,3450,3289 | 118,2106,1968 | 120,2007,1903 | 121,107,23 | 122,274,238 | 123,3739,3731 | 124,32,24 | 125,2988,2983 | 126,3348,3343

BATCH_RAW_INFO | 98,3985,3227 | 103,2231,1641 | 106,1747,1192 | 108,2627,2095 | 109,3033,2593 | 111,2850,2475 | 112,833,474 | 114,301,28 | 115,4078,3880 | 117,3451,3289 | 118,2107,1968 | 120,2008,1903 | 121,108,23 | 122,275,238 | 123,3740,3731 | 124,33,24 | 125,2989,2983 | 126,3349,3343

BATCH_RAW_INFO | 98,3986,3227 | 103,2232,1641 | 106,1748,1192 | 108,2628,2095 | 109,3034,2593 | 111,2851,2475 | 112,834,474 | 114,302,28 | 115,4079,3880 | 117,3452,3289 | 118,2108,1968 | 120,2009,1903 | 121,109,23 | 122,276,238 | 123,3741,3731 | 124,34,24 | 125,2990,2983 | 126,3350,3343

BATCH_RAW_INFO | 98,3987,3227 | 103,2233,1641 | 106,1749,1192 | 108,2629,2095 | 109,3035,2593 | 111,2852,2475 | 112,835,474 | 114,303,28 | 115,4080,3880 | 117,3453,3289 | 118,2109,1968 | 120,2010,1903 | 121,110,23 | 122,277,238 | 123,3742,3731 | 124,35,24 | 125,2991,2983 | 126,3351,3343

BATCH_RAW_INFO | 98,3988,3227 | 103,2234,1641 | 106,1750,1192 | 108,2630,2095 | 109,3036,2593 | 111,2853,2475 | 112,836,474 | 114,304,28 | 115,4081,3880 | 117,3454,3289 | 118,2110,1968 | 120,2011,1903 | 121,111,23 | 122,278,238 | 123,3743,3731 | 124,36,24 | 125,2992,2983 | 126,3352,3343

BATCH_RAW_INFO | 98,3989,3227 | 103,2235,1641 | 106,1751,1192 | 108,2631,2095 | 109,3037,2593 | 111,2854,2475 | 112,837,474 | 114,305,28 | 115,4082,3880 | 117,3455,3289 | 118,2111,1968 | 120,2012,1903 | 121,112,23 | 122,279,238 | 123,3744,3731 | 124,37,24 | 125,2993,2983 | 126,3353,3343

BATCH_RAW_INFO | 98,3990,3227 | 103,2236,1641 | 106,1752,1192 | 108,2632,2095 | 109,3038,2593 | 111,2855,2475 | 112,838,474 | 114,306,28 | 115,4083,3880 | 117,3456,3289 | 118,2112,1968 | 120,2013,1903 | 121,113,23 | 122,280,238 | 123,3745,3731 | 124,38,24 | 125,2994,2983 | 126,3354,3343

BATCH_RAW_INFO | 98,3991,3227 | 103,2237,1641 | 106,1753,1192 | 108,2633,2095 | 109,3039,2593 | 111,2856,2475 | 112,839,474 | 114,307,28 | 115,4084,3880 | 117,3457,3289 | 118,2113,1968 | 120,2014,1903 | 121,114,23 | 122,281,238 | 123,3746,3731 | 124,39,24 | 125,2995,2983 | 126,3355,3343

BATCH_RAW_INFO | 98,3992,3227 | 103,2238,1641 | 106,1754,1192 | 108,2634,2095 | 109,3040,2593 | 111,2857,2475 | 112,840,474 | 114,308,28 | 115,4085,3880 | 117,3458,3289 | 118,2114,1968 | 120,2015,1903 | 121,115,23 | 122,282,238 | 123,3747,3731 | 124,40,24 | 125,2996,2983 | 126,3356,3343

BATCH_RAW_INFO | 98,3993,3227 | 103,2239,1641 | 106,1755,1192 | 108,2635,2095 | 109,3041,2593 | 111,2858,2475 | 112,841,474 | 114,309,28 | 115,4086,3880 | 117,3459,3289 | 118,2115,1968 | 120,2016,1903 | 121,116,23 | 122,283,238 | 123,3748,3731 | 124,41,24 | 125,2997,2983 | 126,3357,3343

BATCH_RAW_INFO | 98,3994,3227 | 103,2240,1641 | 106,1756,1192 | 108,2636,2095 | 109,3042,2593 | 111,2859,2475 | 112,842,474 | 114,310,28 | 115,4087,3880 | 117,3460,3289 | 118,2116,1968 | 120,2017,1903 | 121,117,23 | 122,284,238 | 123,3749,3731 | 124,42,24 | 125,2998,2983 | 126,3358,3343

BATCH_RAW_INFO | 98,3995,3227 | 103,2241,1641 | 106,1757,1192 | 108,2637,2095 | 109,3043,2593 | 111,2860,2475 | 112,843,474 | 114,311,28 | 115,4088,3880 | 117,3461,3289 | 118,2117,1968 | 120,2018,1903 | 121,118,23 | 122,285,238 | 123,3750,3731 | 124,43,24 | 125,2999,2983 | 126,3359,3343

BATCH_RAW_INFO | 98,3996,3227 | 103,2242,1641 | 106,1758,1192 | 108,2638,2095 | 109,3044,2593 | 111,2861,2475 | 112,844,474 | 114,312,28 | 115,4089,3880 | 117,3462,3289 | 118,2118,1968 | 120,2019,1903 | 121,119,23 | 122,286,238 | 123,3751,3731 | 124,44,24 | 125,3000,2983 | 126,3360,3343

BATCH_RAW_INFO | 98,3997,3227 | 103,2243,1641 | 106,1759,1192 | 108,2639,2095 | 109,3045,2593 | 111,2862,2475 | 112,845,474 | 114,313,28 | 115,4090,3880 | 117,3463,3289 | 118,2119,1968 | 120,2020,1903 | 121,120,23 | 122,287,238 | 123,3752,3731 | 124,45,24 | 125,3001,2983 | 126,3361,3343

BATCH_RAW_INFO | 98,3998,3227 | 103,2244,1641 | 106,1760,1192 | 108,2640,2095 | 109,3046,2593 | 111,2863,2475 | 112,846,474 | 114,314,28 | 115,4091,3880 | 117,3464,3289 | 118,2120,1968 | 120,2021,1903 | 121,121,23 | 122,288,238 | 123,3753,3731 | 124,46,24 | 125,3002,2983 | 126,3362,3343

BATCH_RAW_INFO | 98,3999,3227 | 103,2245,1641 | 106,1761,1192 | 108,2641,2095 | 109,3047,2593 | 111,2864,2475 | 112,847,474 | 114,315,28 | 115,4092,3880 | 117,3465,3289 | 118,2121,1968 | 120,2022,1903 | 121,122,23 | 122,289,238 | 123,3754,3731 | 124,47,24 | 125,3003,2983 | 126,3363,3343

BATCH_RAW_INFO | 98,4000,3227 | 103,2246,1641 | 106,1762,1192 | 108,2642,2095 | 109,3048,2593 | 111,2865,2475 | 112,848,474 | 114,316,28 | 115,4093,3880 | 117,3466,3289 | 118,2122,1968 | 120,2023,1903 | 121,123,23 | 122,290,238 | 123,3755,3731 | 124,48,24 | 125,3004,2983 | 126,3364,3343

BATCH_RAW_INFO | 98,4001,3227 | 103,2247,1641 | 106,1763,1192 | 108,2643,2095 | 109,3049,2593 | 111,2866,2475 | 112,849,474 | 114,317,28 | 115,4094,3880 | 117,3467,3289 | 118,2123,1968 | 120,2024,1903 | 121,124,23 | 122,291,238 | 123,3756,3731 | 124,49,24 | 125,3005,2983 | 126,3365,3343

BATCH_RAW_INFO | 98,4002,3227 | 103,2248,1641 | 106,1764,1192 | 108,2644,2095 | 109,3050,2593 | 111,2867,2475 | 112,850,474 | 114,318,28 | 115,4095,3880 | 117,3468,3289 | 118,2124,1968 | 120,2025,1903 | 121,125,23 | 122,292,238 | 123,3757,3731 | 124,50,24 | 125,3006,2983 | 126,3366,3343

BATCH_RAW_INFO | 98,4003,3227 | 103,2249,1641 | 106,1765,1192 | 108,2645,2095 | 109,3051,2593 | 111,2868,2475 | 112,851,474 | 114,319,28 | 117,3469,3289 | 118,2125,1968 | 120,2026,1903 | 121,126,23 | 122,293,238 | 123,3758,3731 | 124,51,24 | 125,3007,2983 | 126,3367,3343

BATCH_RAW_INFO | 98,4004,3227 | 103,2250,1641 | 106,1766,1192 | 108,2646,2095 | 109,3052,2593 | 111,2869,2475 | 112,852,474 | 114,320,28 | 117,3470,3289 | 118,2126,1968 | 120,2027,1903 | 121,127,23 | 122,294,238 | 123,3759,3731 | 124,52,24 | 125,3008,2983 | 126,3368,3343

BATCH_RAW_INFO | 98,4005,3227 | 103,2251,1641 | 106,1767,1192 | 108,2647,2095 | 109,3053,2593 | 111,2870,2475 | 112,853,474 | 114,321,28 | 117,3471,3289 | 118,2127,1968 | 120,2028,1903 | 121,128,23 | 122,295,238 | 123,3760,3731 | 124,53,24 | 125,3009,2983 | 126,3369,3343

BATCH_RAW_INFO | 98,4006,3227 | 103,2252,1641 | 106,1768,1192 | 108,2648,2095 | 109,3054,2593 | 111,2871,2475 | 112,854,474 | 114,322,28 | 117,3472,3289 | 118,2128,1968 | 120,2029,1903 | 121,129,23 | 122,296,238 | 123,3761,3731 | 124,54,24 | 125,3010,2983 | 126,3370,3343

BATCH_RAW_INFO | 98,4007,3227 | 103,2253,1641 | 106,1769,1192 | 108,2649,2095 | 109,3055,2593 | 111,2872,2475 | 112,855,474 | 114,323,28 | 117,3473,3289 | 118,2129,1968 | 120,2030,1903 | 121,130,23 | 122,297,238 | 123,3762,3731 | 124,55,24 | 125,3011,2983 | 126,3371,3343

BATCH_RAW_INFO | 98,4008,3227 | 103,2254,1641 | 106,1770,1192 | 108,2650,2095 | 109,3056,2593 | 111,2873,2475 | 112,856,474 | 114,324,28 | 117,3474,3289 | 118,2130,1968 | 120,2031,1903 | 121,131,23 | 122,298,238 | 123,3763,3731 | 124,56,24 | 125,3012,2983 | 126,3372,3343

BATCH_RAW_INFO | 98,4009,3227 | 103,2255,1641 | 106,1771,1192 | 108,2651,2095 | 109,3057,2593 | 111,2874,2475 | 112,857,474 | 114,325,28 | 117,3475,3289 | 118,2131,1968 | 120,2032,1903 | 121,132,23 | 122,299,238 | 123,3764,3731 | 124,57,24 | 125,3013,2983 | 126,3373,3343

BATCH_RAW_INFO | 98,4010,3227 | 103,2256,1641 | 106,1772,1192 | 108,2652,2095 | 109,3058,2593 | 111,2875,2475 | 112,858,474 | 114,326,28 | 117,3476,3289 | 118,2132,1968 | 120,2033,1903 | 121,133,23 | 122,300,238 | 123,3765,3731 | 124,58,24 | 125,3014,2983 | 126,3374,3343

BATCH_RAW_INFO | 98,4011,3227 | 103,2257,1641 | 106,1773,1192 | 108,2653,2095 | 109,3059,2593 | 111,2876,2475 | 112,859,474 | 114,327,28 | 117,3477,3289 | 118,2133,1968 | 120,2034,1903 | 121,134,23 | 122,301,238 | 123,3766,3731 | 124,59,24 | 125,3015,2983 | 126,3375,3343

BATCH_RAW_INFO | 98,4012,3227 | 103,2258,1641 | 106,1774,1192 | 108,2654,2095 | 109,3060,2593 | 111,2877,2475 | 112,860,474 | 114,328,28 | 117,3478,3289 | 118,2134,1968 | 120,2035,1903 | 121,135,23 | 122,302,238 | 123,3767,3731 | 124,60,24 | 125,3016,2983 | 126,3376,3343

BATCH_RAW_INFO | 98,4013,3227 | 103,2259,1641 | 106,1775,1192 | 108,2655,2095 | 109,3061,2593 | 111,2878,2475 | 112,861,474 | 114,329,28 | 117,3479,3289 | 118,2135,1968 | 120,2036,1903 | 121,136,23 | 122,303,238 | 123,3768,3731 | 124,61,24 | 125,3017,2983 | 126,3377,3343

BATCH_RAW_INFO | 98,4014,3227 | 103,2260,1641 | 106,1776,1192 | 108,2656,2095 | 109,3062,2593 | 111,2879,2475 | 112,862,474 | 114,330,28 | 117,3480,3289 | 118,2136,1968 | 120,2037,1903 | 121,137,23 | 122,304,238 | 123,3769,3731 | 124,62,24 | 125,3018,2983 | 126,3378,3343

BATCH_RAW_INFO | 98,4015,3227 | 103,2261,1641 | 106,1777,1192 | 108,2657,2095 | 109,3063,2593 | 111,2880,2475 | 112,863,474 | 114,331,28 | 117,3481,3289 | 118,2137,1968 | 120,2038,1903 | 121,138,23 | 122,305,238 | 123,3770,3731 | 124,63,24 | 125,3019,2983 | 126,3379,3343

BATCH_RAW_INFO | 98,4016,3227 | 103,2262,1641 | 106,1778,1192 | 108,2658,2095 | 109,3064,2593 | 111,2881,2475 | 112,864,474 | 114,332,28 | 117,3482,3289 | 118,2138,1968 | 120,2039,1903 | 121,139,23 | 122,306,238 | 123,3771,3731 | 124,64,24 | 125,3020,2983 | 126,3380,3343

BATCH_RAW_INFO | 98,4017,3227 | 103,2263,1641 | 106,1779,1192 | 108,2659,2095 | 109,3065,2593 | 111,2882,2475 | 112,865,474 | 114,333,28 | 117,3483,3289 | 118,2139,1968 | 120,2040,1903 | 121,140,23 | 122,307,238 | 123,3772,3731 | 124,65,24 | 125,3021,2983 | 126,3381,3343

BATCH_RAW_INFO | 98,4018,3227 | 103,2264,1641 | 106,1780,1192 | 108,2660,2095 | 109,3066,2593 | 111,2883,2475 | 112,866,474 | 114,334,28 | 117,3484,3289 | 118,2140,1968 | 120,2041,1903 | 121,141,23 | 122,308,238 | 123,3773,3731 | 124,66,24 | 125,3022,2983 | 126,3382,3343

BATCH_RAW_INFO | 98,4019,3227 | 103,2265,1641 | 106,1781,1192 | 109,3067,2593 | 111,2884,2475 | 112,867,474 | 114,335,28 | 117,3485,3289 | 118,2141,1968 | 120,2042,1903 | 121,142,23 | 122,309,238 | 123,3774,3731 | 124,67,24 | 125,3023,2983 | 126,3383,3343

BATCH_RAW_INFO | 98,4020,3227 | 103,2266,1641 | 106,1782,1192 | 109,3068,2593 | 111,2885,2475 | 112,868,474 | 114,336,28 | 117,3486,3289 | 118,2142,1968 | 120,2043,1903 | 121,143,23 | 122,310,238 | 123,3775,3731 | 124,68,24 | 125,3024,2983 | 126,3384,3343

BATCH_RAW_INFO | 98,4021,3227 | 103,2267,1641 | 106,1783,1192 | 109,3069,2593 | 111,2886,2475 | 112,869,474 | 114,337,28 | 117,3487,3289 | 118,2143,1968 | 120,2044,1903 | 121,144,23 | 122,311,238 | 123,3776,3731 | 124,69,24 | 125,3025,2983 | 126,3385,3343

BATCH_RAW_INFO | 98,4022,3227 | 103,2268,1641 | 106,1784,1192 | 109,3070,2593 | 111,2887,2475 | 112,870,474 | 114,338,28 | 117,3488,3289 | 118,2144,1968 | 120,2045,1903 | 121,145,23 | 122,312,238 | 123,3777,3731 | 124,70,24 | 125,3026,2983 | 126,3386,3343

BATCH_RAW_INFO | 98,4023,3227 | 103,2269,1641 | 106,1785,1192 | 109,3071,2593 | 111,2888,2475 | 112,871,474 | 114,339,28 | 117,3489,3289 | 118,2145,1968 | 120,2046,1903 | 121,146,23 | 122,313,238 | 123,3778,3731 | 124,71,24 | 125,3027,2983 | 126,3387,3343

BATCH_RAW_INFO | 98,4024,3227 | 103,2270,1641 | 106,1786,1192 | 109,3072,2593 | 111,2889,2475 | 112,872,474 | 114,340,28 | 117,3490,3289 | 118,2146,1968 | 120,2047,1903 | 121,147,23 | 122,314,238 | 123,3779,3731 | 124,72,24 | 125,3028,2983 | 126,3388,3343

BATCH_RAW_INFO | 98,4025,3227 | 103,2271,1641 | 106,1787,1192 | 109,3073,2593 | 111,2890,2475 | 112,873,474 | 114,341,28 | 117,3491,3289 | 118,2147,1968 | 120,2048,1903 | 121,148,23 | 122,315,238 | 123,3780,3731 | 124,73,24 | 125,3029,2983 | 126,3389,3343

BATCH_RAW_INFO | 98,4026,3227 | 103,2272,1641 | 106,1788,1192 | 109,3074,2593 | 111,2891,2475 | 112,874,474 | 114,342,28 | 117,3492,3289 | 118,2148,1968 | 120,2049,1903 | 121,149,23 | 122,316,238 | 123,3781,3731 | 124,74,24 | 125,3030,2983 | 126,3390,3343

BATCH_RAW_INFO | 98,4027,3227 | 103,2273,1641 | 106,1789,1192 | 109,3075,2593 | 111,2892,2475 | 112,875,474 | 114,343,28 | 117,3493,3289 | 118,2149,1968 | 120,2050,1903 | 121,150,23 | 122,317,238 | 123,3782,3731 | 124,75,24 | 125,3031,2983 | 126,3391,3343

BATCH_RAW_INFO | 98,4028,3227 | 103,2274,1641 | 106,1790,1192 | 109,3076,2593 | 111,2893,2475 | 112,876,474 | 114,344,28 | 117,3494,3289 | 118,2150,1968 | 120,2051,1903 | 121,151,23 | 122,318,238 | 123,3783,3731 | 124,76,24 | 125,3032,2983 | 126,3392,3343

BATCH_RAW_INFO | 98,4029,3227 | 103,2275,1641 | 106,1791,1192 | 109,3077,2593 | 111,2894,2475 | 112,877,474 | 114,345,28 | 117,3495,3289 | 118,2151,1968 | 120,2052,1903 | 121,152,23 | 122,319,238 | 123,3784,3731 | 124,77,24 | 125,3033,2983 | 126,3393,3343

BATCH_RAW_INFO | 98,4030,3227 | 103,2276,1641 | 106,1792,1192 | 109,3078,2593 | 111,2895,2475 | 112,878,474 | 114,346,28 | 117,3496,3289 | 118,2152,1968 | 120,2053,1903 | 121,153,23 | 122,320,238 | 123,3785,3731 | 124,78,24 | 125,3034,2983 | 126,3394,3343

BATCH_RAW_INFO | 98,4031,3227 | 103,2277,1641 | 106,1793,1192 | 109,3079,2593 | 111,2896,2475 | 112,879,474 | 114,347,28 | 117,3497,3289 | 118,2153,1968 | 120,2054,1903 | 121,154,23 | 122,321,238 | 123,3786,3731 | 124,79,24 | 125,3035,2983 | 126,3395,3343

BATCH_RAW_INFO | 98,4032,3227 | 103,2278,1641 | 106,1794,1192 | 109,3080,2593 | 111,2897,2475 | 112,880,474 | 114,348,28 | 117,3498,3289 | 118,2154,1968 | 120,2055,1903 | 121,155,23 | 122,322,238 | 123,3787,3731 | 124,80,24 | 125,3036,2983 | 126,3396,3343

BATCH_RAW_INFO | 98,4033,3227 | 103,2279,1641 | 106,1795,1192 | 109,3081,2593 | 111,2898,2475 | 112,881,474 | 114,349,28 | 117,3499,3289 | 118,2155,1968 | 120,2056,1903 | 121,156,23 | 122,323,238 | 123,3788,3731 | 124,81,24 | 125,3037,2983 | 126,3397,3343

BATCH_RAW_INFO | 98,4034,3227 | 103,2280,1641 | 106,1796,1192 | 109,3082,2593 | 111,2899,2475 | 112,882,474 | 114,350,28 | 117,3500,3289 | 118,2156,1968 | 120,2057,1903 | 121,157,23 | 122,324,238 | 123,3789,3731 | 124,82,24 | 125,3038,2983 | 126,3398,3343

BATCH_RAW_INFO | 98,4035,3227 | 103,2281,1641 | 106,1797,1192 | 109,3083,2593 | 111,2900,2475 | 112,883,474 | 114,351,28 | 117,3501,3289 | 118,2157,1968 | 120,2058,1903 | 121,158,23 | 122,325,238 | 123,3790,3731 | 124,83,24 | 125,3039,2983 | 126,3399,3343

BATCH_RAW_INFO | 98,4036,3227 | 103,2282,1641 | 106,1798,1192 | 109,3084,2593 | 111,2901,2475 | 112,884,474 | 114,352,28 | 117,3502,3289 | 118,2158,1968 | 120,2059,1903 | 121,159,23 | 122,326,238 | 123,3791,3731 | 124,84,24 | 125,3040,2983 | 126,3400,3343

BATCH_RAW_INFO | 98,4037,3227 | 103,2283,1641 | 106,1799,1192 | 109,3085,2593 | 111,2902,2475 | 112,885,474 | 114,353,28 | 117,3503,3289 | 118,2159,1968 | 120,2060,1903 | 121,160,23 | 122,327,238 | 123,3792,3731 | 124,85,24 | 125,3041,2983 | 126,3401,3343

BATCH_RAW_INFO | 98,4038,3227 | 103,2284,1641 | 106,1800,1192 | 109,3086,2593 | 111,2903,2475 | 112,886,474 | 114,354,28 | 117,3504,3289 | 118,2160,1968 | 120,2061,1903 | 121,161,23 | 122,328,238 | 123,3793,3731 | 124,86,24 | 125,3042,2983 | 126,3402,3343

BATCH_RAW_INFO | 98,4039,3227 | 103,2285,1641 | 106,1801,1192 | 109,3087,2593 | 111,2904,2475 | 112,887,474 | 114,355,28 | 117,3505,3289 | 118,2161,1968 | 120,2062,1903 | 121,162,23 | 122,329,238 | 123,3794,3731 | 124,87,24 | 125,3043,2983 | 126,3403,3343

BATCH_RAW_INFO | 98,4040,3227 | 103,2286,1641 | 106,1802,1192 | 109,3088,2593 | 111,2905,2475 | 112,888,474 | 114,356,28 | 117,3506,3289 | 118,2162,1968 | 120,2063,1903 | 121,163,23 | 122,330,238 | 123,3795,3731 | 124,88,24 | 125,3044,2983 | 126,3404,3343

BATCH_RAW_INFO | 98,4041,3227 | 103,2287,1641 | 106,1803,1192 | 109,3089,2593 | 111,2906,2475 | 112,889,474 | 114,357,28 | 117,3507,3289 | 118,2163,1968 | 120,2064,1903 | 121,164,23 | 122,331,238 | 123,3796,3731 | 124,89,24 | 125,3045,2983 | 126,3405,3343

BATCH_RAW_INFO | 98,4042,3227 | 103,2288,1641 | 106,1804,1192 | 109,3090,2593 | 111,2907,2475 | 112,890,474 | 114,358,28 | 117,3508,3289 | 118,2164,1968 | 120,2065,1903 | 121,165,23 | 122,332,238 | 123,3797,3731 | 124,90,24 | 125,3046,2983 | 126,3406,3343

BATCH_RAW_INFO | 98,4043,3227 | 103,2289,1641 | 106,1805,1192 | 109,3091,2593 | 111,2908,2475 | 112,891,474 | 114,359,28 | 117,3509,3289 | 118,2165,1968 | 120,2066,1903 | 121,166,23 | 122,333,238 | 123,3798,3731 | 124,91,24 | 125,3047,2983 | 126,3407,3343

BATCH_RAW_INFO | 98,4044,3227 | 103,2290,1641 | 106,1806,1192 | 109,3092,2593 | 111,2909,2475 | 112,892,474 | 114,360,28 | 117,3510,3289 | 118,2166,1968 | 120,2067,1903 | 121,167,23 | 122,334,238 | 123,3799,3731 | 124,92,24 | 125,3048,2983 | 126,3408,3343

BATCH_RAW_INFO | 98,4045,3227 | 103,2291,1641 | 106,1807,1192 | 109,3093,2593 | 111,2910,2475 | 112,893,474 | 114,361,28 | 117,3511,3289 | 118,2167,1968 | 120,2068,1903 | 121,168,23 | 122,335,238 | 123,3800,3731 | 124,93,24 | 125,3049,2983 | 126,3409,3343

BATCH_RAW_INFO | 98,4046,3227 | 103,2292,1641 | 106,1808,1192 | 109,3094,2593 | 111,2911,2475 | 112,894,474 | 114,362,28 | 117,3512,3289 | 118,2168,1968 | 120,2069,1903 | 121,169,23 | 122,336,238 | 123,3801,3731 | 124,94,24 | 125,3050,2983 | 126,3410,3343

BATCH_RAW_INFO | 98,4047,3227 | 103,2293,1641 | 106,1809,1192 | 109,3095,2593 | 111,2912,2475 | 112,895,474 | 114,363,28 | 117,3513,3289 | 118,2169,1968 | 120,2070,1903 | 121,170,23 | 122,337,238 | 123,3802,3731 | 124,95,24 | 125,3051,2983 | 126,3411,3343

BATCH_RAW_INFO | 98,4048,3227 | 103,2294,1641 | 106,1810,1192 | 109,3096,2593 | 111,2913,2475 | 112,896,474 | 114,364,28 | 117,3514,3289 | 118,2170,1968 | 120,2071,1903 | 121,171,23 | 122,338,238 | 123,3803,3731 | 124,96,24 | 125,3052,2983 | 126,3412,3343

BATCH_RAW_INFO | 98,4049,3227 | 103,2295,1641 | 106,1811,1192 | 109,3097,2593 | 111,2914,2475 | 112,897,474 | 114,365,28 | 117,3515,3289 | 118,2171,1968 | 120,2072,1903 | 121,172,23 | 122,339,238 | 123,3804,3731 | 124,97,24 | 125,3053,2983 | 126,3413,3343

BATCH_RAW_INFO | 98,4050,3227 | 103,2296,1641 | 106,1812,1192 | 109,3098,2593 | 111,2915,2475 | 112,898,474 | 114,366,28 | 117,3516,3289 | 118,2172,1968 | 120,2073,1903 | 121,173,23 | 122,340,238 | 123,3805,3731 | 124,98,24 | 125,3054,2983 | 126,3414,3343

BATCH_RAW_INFO | 98,4051,3227 | 103,2297,1641 | 106,1813,1192 | 109,3099,2593 | 111,2916,2475 | 112,899,474 | 114,367,28 | 117,3517,3289 | 118,2173,1968 | 120,2074,1903 | 121,174,23 | 122,341,238 | 123,3806,3731 | 124,99,24 | 125,3055,2983 | 126,3415,3343

BATCH_RAW_INFO | 98,4052,3227 | 103,2298,1641 | 106,1814,1192 | 109,3100,2593 | 111,2917,2475 | 112,900,474 | 114,368,28 | 117,3518,3289 | 118,2174,1968 | 120,2075,1903 | 121,175,23 | 122,342,238 | 123,3807,3731 | 124,100,24 | 125,3056,2983 | 126,3416,3343

BATCH_RAW_INFO | 98,4053,3227 | 103,2299,1641 | 106,1815,1192 | 109,3101,2593 | 111,2918,2475 | 112,901,474 | 114,369,28 | 117,3519,3289 | 118,2175,1968 | 120,2076,1903 | 121,176,23 | 122,343,238 | 123,3808,3731 | 124,101,24 | 125,3057,2983 | 126,3417,3343

BATCH_RAW_INFO | 98,4054,3227 | 103,2300,1641 | 106,1816,1192 | 109,3102,2593 | 111,2919,2475 | 112,902,474 | 114,370,28 | 117,3520,3289 | 118,2176,1968 | 120,2077,1903 | 121,177,23 | 122,344,238 | 123,3809,3731 | 124,102,24 | 125,3058,2983 | 126,3418,3343

BATCH_RAW_INFO | 127,170,169

BATCH_RAW_INFO | 98,4055,3227 | 103,2301,1641 | 106,1817,1192 | 109,3103,2593 | 111,2920,2475 | 112,903,474 | 114,371,28 | 117,3521,3289 | 118,2177,1968 | 120,2078,1903 | 121,178,23 | 122,345,238 | 123,3810,3731 | 124,103,24 | 125,3059,2983 | 126,3419,3343 | 127,171,169

BATCH_RAW_INFO | 98,4056,3227 | 103,2302,1641 | 106,1818,1192 | 109,3104,2593 | 111,2921,2475 | 112,904,474 | 114,372,28 | 117,3522,3289 | 118,2178,1968 | 120,2079,1903 | 121,179,23 | 122,346,238 | 123,3811,3731 | 124,104,24 | 125,3060,2983 | 126,3420,3343 | 127,172,169

BATCH_RAW_INFO | 98,4057,3227 | 103,2303,1641 | 106,1819,1192 | 109,3105,2593 | 111,2922,2475 | 112,905,474 | 114,373,28 | 117,3523,3289 | 118,2179,1968 | 120,2080,1903 | 121,180,23 | 122,347,238 | 123,3812,3731 | 124,105,24 | 125,3061,2983 | 126,3421,3343 | 127,173,169

BATCH_RAW_INFO | 98,4058,3227 | 103,2304,1641 | 106,1820,1192 | 109,3106,2593 | 111,2923,2475 | 112,906,474 | 114,374,28 | 117,3524,3289 | 118,2180,1968 | 120,2081,1903 | 121,181,23 | 122,348,238 | 123,3813,3731 | 124,106,24 | 125,3062,2983 | 126,3422,3343 | 127,174,169

BATCH_RAW_INFO | 98,4059,3227 | 103,2305,1641 | 106,1821,1192 | 109,3107,2593 | 111,2924,2475 | 112,907,474 | 114,375,28 | 117,3525,3289 | 118,2181,1968 | 120,2082,1903 | 121,182,23 | 122,349,238 | 123,3814,3731 | 124,107,24 | 125,3063,2983 | 126,3423,3343 | 127,175,169

BATCH_RAW_INFO | 98,4060,3227 | 103,2306,1641 | 106,1822,1192 | 109,3108,2593 | 111,2925,2475 | 112,908,474 | 114,376,28 | 117,3526,3289 | 118,2182,1968 | 120,2083,1903 | 121,183,23 | 122,350,238 | 123,3815,3731 | 124,108,24 | 125,3064,2983 | 126,3424,3343 | 127,176,169

BATCH_RAW_INFO | 98,4061,3227 | 103,2307,1641 | 106,1823,1192 | 109,3109,2593 | 111,2926,2475 | 112,909,474 | 114,377,28 | 117,3527,3289 | 118,2183,1968 | 120,2084,1903 | 121,184,23 | 122,351,238 | 123,3816,3731 | 124,109,24 | 125,3065,2983 | 126,3425,3343 | 127,177,169

BATCH_RAW_INFO | 98,4062,3227 | 103,2308,1641 | 106,1824,1192 | 109,3110,2593 | 111,2927,2475 | 112,910,474 | 114,378,28 | 117,3528,3289 | 118,2184,1968 | 120,2085,1903 | 121,185,23 | 122,352,238 | 123,3817,3731 | 124,110,24 | 125,3066,2983 | 126,3426,3343 | 127,178,169

BATCH_RAW_INFO | 98,4063,3227 | 103,2309,1641 | 106,1825,1192 | 109,3111,2593 | 111,2928,2475 | 112,911,474 | 114,379,28 | 117,3529,3289 | 118,2185,1968 | 120,2086,1903 | 121,186,23 | 122,353,238 | 123,3818,3731 | 124,111,24 | 125,3067,2983 | 126,3427,3343 | 127,179,169

BATCH_RAW_INFO | 98,4064,3227 | 103,2310,1641 | 106,1826,1192 | 109,3112,2593 | 111,2929,2475 | 112,912,474 | 114,380,28 | 117,3530,3289 | 118,2186,1968 | 120,2087,1903 | 121,187,23 | 122,354,238 | 123,3819,3731 | 124,112,24 | 125,3068,2983 | 126,3428,3343 | 127,180,169

BATCH_RAW_INFO | 98,4065,3227 | 103,2311,1641 | 106,1827,1192 | 109,3113,2593 | 111,2930,2475 | 112,913,474 | 114,381,28 | 117,3531,3289 | 118,2187,1968 | 120,2088,1903 | 121,188,23 | 122,355,238 | 123,3820,3731 | 124,113,24 | 125,3069,2983 | 126,3429,3343 | 127,181,169

BATCH_RAW_INFO | 98,4066,3227 | 103,2312,1641 | 106,1828,1192 | 109,3114,2593 | 111,2931,2475 | 112,914,474 | 114,382,28 | 117,3532,3289 | 118,2188,1968 | 120,2089,1903 | 121,189,23 | 122,356,238 | 123,3821,3731 | 124,114,24 | 125,3070,2983 | 126,3430,3343 | 127,182,169

BATCH_RAW_INFO | 98,4067,3227 | 103,2313,1641 | 106,1829,1192 | 109,3115,2593 | 111,2932,2475 | 112,915,474 | 114,383,28 | 117,3533,3289 | 118,2189,1968 | 120,2090,1903 | 121,190,23 | 122,357,238 | 123,3822,3731 | 124,115,24 | 125,3071,2983 | 126,3431,3343 | 127,183,169

BATCH_RAW_INFO | 98,4068,3227 | 103,2314,1641 | 106,1830,1192 | 109,3116,2593 | 111,2933,2475 | 112,916,474 | 114,384,28 | 117,3534,3289 | 118,2190,1968 | 120,2091,1903 | 121,191,23 | 122,358,238 | 123,3823,3731 | 124,116,24 | 125,3072,2983 | 126,3432,3343 | 127,184,169

BATCH_RAW_INFO | 98,4069,3227 | 103,2315,1641 | 106,1831,1192 | 109,3117,2593 | 111,2934,2475 | 112,917,474 | 114,385,28 | 117,3535,3289 | 118,2191,1968 | 120,2092,1903 | 121,192,23 | 122,359,238 | 123,3824,3731 | 124,117,24 | 125,3073,2983 | 126,3433,3343 | 127,185,169

BATCH_RAW_INFO | 98,4070,3227 | 103,2316,1641 | 106,1832,1192 | 109,3118,2593 | 111,2935,2475 | 112,918,474 | 114,386,28 | 117,3536,3289 | 118,2192,1968 | 120,2093,1903 | 121,193,23 | 122,360,238 | 123,3825,3731 | 124,118,24 | 125,3074,2983 | 126,3434,3343 | 127,186,169

BATCH_RAW_INFO | 98,4071,3227 | 103,2317,1641 | 106,1833,1192 | 109,3119,2593 | 111,2936,2475 | 112,919,474 | 114,387,28 | 117,3537,3289 | 118,2193,1968 | 120,2094,1903 | 121,194,23 | 122,361,238 | 123,3826,3731 | 124,119,24 | 125,3075,2983 | 126,3435,3343 | 127,187,169

BATCH_RAW_INFO | 98,4072,3227 | 103,2318,1641 | 106,1834,1192 | 109,3120,2593 | 111,2937,2475 | 112,920,474 | 114,388,28 | 117,3538,3289 | 118,2194,1968 | 120,2095,1903 | 121,195,23 | 122,362,238 | 123,3827,3731 | 124,120,24 | 125,3076,2983 | 126,3436,3343 | 127,188,169

BATCH_RAW_INFO | 98,4073,3227 | 103,2319,1641 | 106,1835,1192 | 109,3121,2593 | 111,2938,2475 | 112,921,474 | 114,389,28 | 117,3539,3289 | 118,2195,1968 | 120,2096,1903 | 121,196,23 | 122,363,238 | 123,3828,3731 | 124,121,24 | 125,3077,2983 | 126,3437,3343 | 127,189,169

BATCH_RAW_INFO | 98,4074,3227 | 103,2320,1641 | 106,1836,1192 | 109,3122,2593 | 111,2939,2475 | 112,922,474 | 114,390,28 | 117,3540,3289 | 118,2196,1968 | 120,2097,1903 | 121,197,23 | 122,364,238 | 123,3829,3731 | 124,122,24 | 125,3078,2983 | 126,3438,3343 | 127,190,169

BATCH_RAW_INFO | 98,4075,3227 | 103,2321,1641 | 106,1837,1192 | 109,3123,2593 | 111,2940,2475 | 112,923,474 | 114,391,28 | 117,3541,3289 | 118,2197,1968 | 120,2098,1903 | 121,198,23 | 122,365,238 | 123,3830,3731 | 124,123,24 | 125,3079,2983 | 126,3439,3343 | 127,191,169

BATCH_RAW_INFO | 98,4076,3227 | 103,2322,1641 | 106,1838,1192 | 109,3124,2593 | 111,2941,2475 | 112,924,474 | 114,392,28 | 117,3542,3289 | 118,2198,1968 | 120,2099,1903 | 121,199,23 | 122,366,238 | 123,3831,3731 | 124,124,24 | 125,3080,2983 | 126,3440,3343 | 127,192,169

BATCH_RAW_INFO | 98,4077,3227 | 103,2323,1641 | 106,1839,1192 | 109,3125,2593 | 111,2942,2475 | 112,925,474 | 114,393,28 | 117,3543,3289 | 118,2199,1968 | 120,2100,1903 | 121,200,23 | 122,367,238 | 123,3832,3731 | 124,125,24 | 125,3081,2983 | 126,3441,3343 | 127,193,169

BATCH_RAW_INFO | 98,4078,3227 | 103,2324,1641 | 106,1840,1192 | 109,3126,2593 | 111,2943,2475 | 112,926,474 | 114,394,28 | 117,3544,3289 | 118,2200,1968 | 120,2101,1903 | 121,201,23 | 122,368,238 | 123,3833,3731 | 124,126,24 | 125,3082,2983 | 126,3442,3343 | 127,194,169

BATCH_RAW_INFO | 98,4079,3227 | 103,2325,1641 | 106,1841,1192 | 109,3127,2593 | 111,2944,2475 | 112,927,474 | 114,395,28 | 117,3545,3289 | 118,2201,1968 | 120,2102,1903 | 121,202,23 | 122,369,238 | 123,3834,3731 | 124,127,24 | 125,3083,2983 | 126,3443,3343 | 127,195,169

BATCH_RAW_INFO | 98,4080,3227 | 103,2326,1641 | 106,1842,1192 | 109,3128,2593 | 111,2945,2475 | 112,928,474 | 114,396,28 | 117,3546,3289 | 118,2202,1968 | 120,2103,1903 | 121,203,23 | 122,370,238 | 123,3835,3731 | 124,128,24 | 125,3084,2983 | 126,3444,3343 | 127,196,169

BATCH_RAW_INFO | 98,4081,3227 | 103,2327,1641 | 106,1843,1192 | 109,3129,2593 | 111,2946,2475 | 112,929,474 | 114,397,28 | 117,3547,3289 | 118,2203,1968 | 120,2104,1903 | 121,204,23 | 122,371,238 | 123,3836,3731 | 124,129,24 | 125,3085,2983 | 126,3445,3343 | 127,197,169

BATCH_RAW_INFO | 98,4082,3227 | 103,2328,1641 | 106,1844,1192 | 109,3130,2593 | 111,2947,2475 | 112,930,474 | 114,398,28 | 117,3548,3289 | 118,2204,1968 | 120,2105,1903 | 121,205,23 | 122,372,238 | 123,3837,3731 | 124,130,24 | 125,3086,2983 | 126,3446,3343 | 127,198,169

BATCH_RAW_INFO | 98,4083,3227 | 103,2329,1641 | 106,1845,1192 | 109,3131,2593 | 111,2948,2475 | 112,931,474 | 114,399,28 | 117,3549,3289 | 118,2205,1968 | 120,2106,1903 | 121,206,23 | 122,373,238 | 123,3838,3731 | 124,131,24 | 125,3087,2983 | 126,3447,3343 | 127,199,169

BATCH_RAW_INFO | 98,4084,3227 | 103,2330,1641 | 106,1846,1192 | 109,3132,2593 | 111,2949,2475 | 112,932,474 | 114,400,28 | 117,3550,3289 | 118,2206,1968 | 120,2107,1903 | 121,207,23 | 122,374,238 | 123,3839,3731 | 124,132,24 | 125,3088,2983 | 126,3448,3343 | 127,200,169

BATCH_RAW_INFO | 98,4085,3227 | 103,2331,1641 | 106,1847,1192 | 109,3133,2593 | 111,2950,2475 | 112,933,474 | 114,401,28 | 117,3551,3289 | 118,2207,1968 | 120,2108,1903 | 121,208,23 | 122,375,238 | 123,3840,3731 | 124,133,24 | 125,3089,2983 | 126,3449,3343 | 127,201,169

BATCH_RAW_INFO | 98,4086,3227 | 103,2332,1641 | 106,1848,1192 | 109,3134,2593 | 111,2951,2475 | 112,934,474 | 114,402,28 | 117,3552,3289 | 118,2208,1968 | 120,2109,1903 | 121,209,23 | 122,376,238 | 123,3841,3731 | 124,134,24 | 125,3090,2983 | 126,3450,3343 | 127,202,169

BATCH_RAW_INFO | 98,4087,3227 | 103,2333,1641 | 106,1849,1192 | 109,3135,2593 | 111,2952,2475 | 112,935,474 | 114,403,28 | 117,3553,3289 | 118,2209,1968 | 120,2110,1903 | 121,210,23 | 122,377,238 | 123,3842,3731 | 124,135,24 | 125,3091,2983 | 126,3451,3343 | 127,203,169

BATCH_RAW_INFO | 98,4088,3227 | 103,2334,1641 | 106,1850,1192 | 109,3136,2593 | 111,2953,2475 | 112,936,474 | 114,404,28 | 117,3554,3289 | 118,2210,1968 | 120,2111,1903 | 121,211,23 | 122,378,238 | 123,3843,3731 | 124,136,24 | 125,3092,2983 | 126,3452,3343 | 127,204,169

BATCH_RAW_INFO | 98,4089,3227 | 103,2335,1641 | 106,1851,1192 | 109,3137,2593 | 111,2954,2475 | 112,937,474 | 114,405,28 | 117,3555,3289 | 118,2211,1968 | 120,2112,1903 | 121,212,23 | 122,379,238 | 123,3844,3731 | 124,137,24 | 125,3093,2983 | 126,3453,3343 | 127,205,169

BATCH_RAW_INFO | 98,4090,3227 | 103,2336,1641 | 106,1852,1192 | 109,3138,2593 | 111,2955,2475 | 112,938,474 | 114,406,28 | 117,3556,3289 | 118,2212,1968 | 120,2113,1903 | 121,213,23 | 122,380,238 | 123,3845,3731 | 124,138,24 | 125,3094,2983 | 126,3454,3343 | 127,206,169

BATCH_RAW_INFO | 98,4091,3227 | 103,2337,1641 | 106,1853,1192 | 109,3139,2593 | 111,2956,2475 | 112,939,474 | 114,407,28 | 117,3557,3289 | 118,2213,1968 | 120,2114,1903 | 121,214,23 | 122,381,238 | 123,3846,3731 | 124,139,24 | 125,3095,2983 | 126,3455,3343 | 127,207,169

BATCH_RAW_INFO | 98,4092,3227 | 103,2338,1641 | 106,1854,1192 | 109,3140,2593 | 111,2957,2475 | 112,940,474 | 114,408,28 | 117,3558,3289 | 118,2214,1968 | 120,2115,1903 | 121,215,23 | 122,382,238 | 123,3847,3731 | 124,140,24 | 125,3096,2983 | 126,3456,3343 | 127,208,169

BATCH_RAW_INFO | 98,4093,3227 | 103,2339,1641 | 106,1855,1192 | 109,3141,2593 | 111,2958,2475 | 112,941,474 | 114,409,28 | 117,3559,3289 | 118,2215,1968 | 120,2116,1903 | 121,216,23 | 122,383,238 | 123,3848,3731 | 124,141,24 | 125,3097,2983 | 126,3457,3343 | 127,209,169

BATCH_RAW_INFO | 98,4094,3227 | 103,2340,1641 | 106,1856,1192 | 109,3142,2593 | 111,2959,2475 | 112,942,474 | 114,410,28 | 117,3560,3289 | 118,2216,1968 | 120,2117,1903 | 121,217,23 | 122,384,238 | 123,3849,3731 | 124,142,24 | 125,3098,2983 | 126,3458,3343 | 127,210,169

BATCH_RAW_INFO | 98,4095,3227 | 103,2341,1641 | 106,1857,1192 | 109,3143,2593 | 111,2960,2475 | 112,943,474 | 114,411,28 | 117,3561,3289 | 118,2217,1968 | 120,2118,1903 | 121,218,23 | 122,385,238 | 123,3850,3731 | 124,143,24 | 125,3099,2983 | 126,3459,3343 | 127,211,169

BATCH_RAW_INFO | 103,2342,1641 | 106,1858,1192 | 109,3144,2593 | 111,2961,2475 | 112,944,474 | 114,412,28 | 117,3562,3289 | 118,2218,1968 | 120,2119,1903 | 121,219,23 | 122,386,238 | 123,3851,3731 | 124,144,24 | 125,3100,2983 | 126,3460,3343 | 127,212,169

BATCH_RAW_INFO | 103,2343,1641 | 106,1859,1192 | 109,3145,2593 | 111,2962,2475 | 112,945,474 | 114,413,28 | 117,3563,3289 | 118,2219,1968 | 120,2120,1903 | 121,220,23 | 122,387,238 | 123,3852,3731 | 124,145,24 | 125,3101,2983 | 126,3461,3343 | 127,213,169

BATCH_RAW_INFO | 103,2344,1641 | 106,1860,1192 | 109,3146,2593 | 111,2963,2475 | 112,946,474 | 114,414,28 | 117,3564,3289 | 118,2220,1968 | 120,2121,1903 | 121,221,23 | 122,388,238 | 123,3853,3731 | 124,146,24 | 125,3102,2983 | 126,3462,3343 | 127,214,169

BATCH_RAW_INFO | 103,2345,1641 | 106,1861,1192 | 109,3147,2593 | 111,2964,2475 | 112,947,474 | 114,415,28 | 117,3565,3289 | 118,2221,1968 | 120,2122,1903 | 121,222,23 | 122,389,238 | 123,3854,3731 | 124,147,24 | 125,3103,2983 | 126,3463,3343 | 127,215,169

BATCH_RAW_INFO | 103,2346,1641 | 106,1862,1192 | 109,3148,2593 | 111,2965,2475 | 112,948,474 | 114,416,28 | 117,3566,3289 | 118,2222,1968 | 120,2123,1903 | 121,223,23 | 122,390,238 | 123,3855,3731 | 124,148,24 | 125,3104,2983 | 126,3464,3343 | 127,216,169

BATCH_RAW_INFO | 103,2347,1641 | 106,1863,1192 | 109,3149,2593 | 111,2966,2475 | 112,949,474 | 114,417,28 | 117,3567,3289 | 118,2223,1968 | 120,2124,1903 | 121,224,23 | 122,391,238 | 123,3856,3731 | 124,149,24 | 125,3105,2983 | 126,3465,3343 | 127,217,169

BATCH_RAW_INFO | 103,2348,1641 | 106,1864,1192 | 109,3150,2593 | 111,2967,2475 | 112,950,474 | 114,418,28 | 117,3568,3289 | 118,2224,1968 | 120,2125,1903 | 121,225,23 | 122,392,238 | 123,3857,3731 | 124,150,24 | 125,3106,2983 | 126,3466,3343 | 127,218,169

BATCH_RAW_INFO | 103,2349,1641 | 106,1865,1192 | 109,3151,2593 | 111,2968,2475 | 112,951,474 | 114,419,28 | 117,3569,3289 | 118,2225,1968 | 120,2126,1903 | 121,226,23 | 122,393,238 | 123,3858,3731 | 124,151,24 | 125,3107,2983 | 126,3467,3343 | 127,219,169

BATCH_RAW_INFO | 103,2350,1641 | 106,1866,1192 | 109,3152,2593 | 111,2969,2475 | 112,952,474 | 114,420,28 | 117,3570,3289 | 118,2226,1968 | 120,2127,1903 | 121,227,23 | 122,394,238 | 123,3859,3731 | 124,152,24 | 125,3108,2983 | 126,3468,3343 | 127,220,169

BATCH_RAW_INFO | 103,2351,1641 | 106,1867,1192 | 109,3153,2593 | 111,2970,2475 | 112,953,474 | 114,421,28 | 117,3571,3289 | 118,2227,1968 | 120,2128,1903 | 121,228,23 | 122,395,238 | 123,3860,3731 | 124,153,24 | 125,3109,2983 | 126,3469,3343 | 127,221,169

BATCH_RAW_INFO | 103,2352,1641 | 106,1868,1192 | 109,3154,2593 | 111,2971,2475 | 112,954,474 | 114,422,28 | 117,3572,3289 | 118,2228,1968 | 120,2129,1903 | 121,229,23 | 122,396,238 | 123,3861,3731 | 124,154,24 | 125,3110,2983 | 126,3470,3343 | 127,222,169

BATCH_RAW_INFO | 103,2353,1641 | 106,1869,1192 | 109,3155,2593 | 111,2972,2475 | 112,955,474 | 114,423,28 | 117,3573,3289 | 118,2229,1968 | 120,2130,1903 | 121,230,23 | 122,397,238 | 123,3862,3731 | 124,155,24 | 125,3111,2983 | 126,3471,3343 | 127,223,169

BATCH_RAW_INFO | 103,2354,1641 | 106,1870,1192 | 109,3156,2593 | 111,2973,2475 | 114,424,28 | 117,3574,3289 | 118,2230,1968 | 120,2131,1903 | 121,231,23 | 122,398,238 | 123,3863,3731 | 124,156,24 | 125,3112,2983 | 126,3472,3343 | 127,224,169

BATCH_RAW_INFO | 103,2355,1641 | 106,1871,1192 | 109,3157,2593 | 111,2974,2475 | 114,425,28 | 117,3575,3289 | 118,2231,1968 | 120,2132,1903 | 121,232,23 | 122,399,238 | 123,3864,3731 | 124,157,24 | 125,3113,2983 | 126,3473,3343 | 127,225,169

BATCH_RAW_INFO | 103,2356,1641 | 106,1872,1192 | 109,3158,2593 | 111,2975,2475 | 114,426,28 | 117,3576,3289 | 118,2232,1968 | 120,2133,1903 | 121,233,23 | 122,400,238 | 123,3865,3731 | 124,158,24 | 125,3114,2983 | 126,3474,3343 | 127,226,169

BATCH_RAW_INFO | 103,2357,1641 | 106,1873,1192 | 109,3159,2593 | 111,2976,2475 | 114,427,28 | 117,3577,3289 | 118,2233,1968 | 120,2134,1903 | 121,234,23 | 122,401,238 | 123,3866,3731 | 124,159,24 | 125,3115,2983 | 126,3475,3343 | 127,227,169

BATCH_RAW_INFO | 103,2358,1641 | 106,1874,1192 | 109,3160,2593 | 111,2977,2475 | 114,428,28 | 117,3578,3289 | 118,2234,1968 | 120,2135,1903 | 121,235,23 | 122,402,238 | 123,3867,3731 | 124,160,24 | 125,3116,2983 | 126,3476,3343 | 127,228,169

BATCH_RAW_INFO | 103,2359,1641 | 106,1875,1192 | 109,3161,2593 | 111,2978,2475 | 114,429,28 | 117,3579,3289 | 118,2235,1968 | 120,2136,1903 | 121,236,23 | 122,403,238 | 123,3868,3731 | 124,161,24 | 125,3117,2983 | 126,3477,3343 | 127,229,169

BATCH_RAW_INFO | 103,2360,1641 | 106,1876,1192 | 109,3162,2593 | 111,2979,2475 | 114,430,28 | 117,3580,3289 | 118,2236,1968 | 120,2137,1903 | 121,237,23 | 122,404,238 | 123,3869,3731 | 124,162,24 | 125,3118,2983 | 126,3478,3343 | 127,230,169

BATCH_RAW_INFO | 103,2361,1641 | 106,1877,1192 | 109,3163,2593 | 111,2980,2475 | 114,431,28 | 117,3581,3289 | 118,2237,1968 | 120,2138,1903 | 121,238,23 | 122,405,238 | 123,3870,3731 | 124,163,24 | 125,3119,2983 | 126,3479,3343 | 127,231,169

BATCH_RAW_INFO | 103,2362,1641 | 106,1878,1192 | 109,3164,2593 | 111,2981,2475 | 114,432,28 | 117,3582,3289 | 118,2238,1968 | 120,2139,1903 | 121,239,23 | 122,406,238 | 123,3871,3731 | 124,164,24 | 125,3120,2983 | 126,3480,3343 | 127,232,169

BATCH_RAW_INFO | 103,2363,1641 | 106,1879,1192 | 109,3165,2593 | 111,2982,2475 | 114,433,28 | 117,3583,3289 | 118,2239,1968 | 120,2140,1903 | 121,240,23 | 122,407,238 | 123,3872,3731 | 124,165,24 | 125,3121,2983 | 126,3481,3343 | 127,233,169

BATCH_RAW_INFO | 103,2364,1641 | 106,1880,1192 | 109,3166,2593 | 111,2983,2475 | 114,434,28 | 117,3584,3289 | 118,2240,1968 | 120,2141,1903 | 121,241,23 | 122,408,238 | 123,3873,3731 | 124,166,24 | 125,3122,2983 | 126,3482,3343 | 127,234,169

BATCH_RAW_INFO | 103,2365,1641 | 106,1881,1192 | 109,3167,2593 | 111,2984,2475 | 114,435,28 | 117,3585,3289 | 118,2241,1968 | 120,2142,1903 | 121,242,23 | 122,409,238 | 123,3874,3731 | 124,167,24 | 125,3123,2983 | 126,3483,3343 | 127,235,169

BATCH_RAW_INFO | 103,2366,1641 | 106,1882,1192 | 109,3168,2593 | 111,2985,2475 | 114,436,28 | 117,3586,3289 | 118,2242,1968 | 120,2143,1903 | 121,243,23 | 122,410,238 | 123,3875,3731 | 124,168,24 | 125,3124,2983 | 126,3484,3343 | 127,236,169

BATCH_RAW_INFO | 103,2367,1641 | 106,1883,1192 | 109,3169,2593 | 111,2986,2475 | 114,437,28 | 118,2243,1968 | 120,2144,1903 | 121,244,23 | 122,411,238 | 123,3876,3731 | 124,169,24 | 125,3125,2983 | 126,3485,3343 | 127,237,169

BATCH_RAW_INFO | 103,2368,1641 | 106,1884,1192 | 109,3170,2593 | 111,2987,2475 | 114,438,28 | 118,2244,1968 | 120,2145,1903 | 121,245,23 | 122,412,238 | 123,3877,3731 | 124,170,24 | 125,3126,2983 | 126,3486,3343 | 127,238,169

BATCH_RAW_INFO | 103,2369,1641 | 106,1885,1192 | 109,3171,2593 | 111,2988,2475 | 114,439,28 | 118,2245,1968 | 120,2146,1903 | 121,246,23 | 122,413,238 | 123,3878,3731 | 124,171,24 | 125,3127,2983 | 126,3487,3343 | 127,239,169

BATCH_RAW_INFO | 103,2370,1641 | 106,1886,1192 | 109,3172,2593 | 111,2989,2475 | 114,440,28 | 118,2246,1968 | 120,2147,1903 | 121,247,23 | 122,414,238 | 123,3879,3731 | 124,172,24 | 125,3128,2983 | 126,3488,3343 | 127,240,169

BATCH_RAW_INFO | 103,2371,1641 | 106,1887,1192 | 109,3173,2593 | 111,2990,2475 | 114,441,28 | 118,2247,1968 | 120,2148,1903 | 121,248,23 | 122,415,238 | 123,3880,3731 | 124,173,24 | 125,3129,2983 | 126,3489,3343 | 127,241,169

BATCH_RAW_INFO | 103,2372,1641 | 106,1888,1192 | 109,3174,2593 | 111,2991,2475 | 114,442,28 | 118,2248,1968 | 120,2149,1903 | 121,249,23 | 122,416,238 | 123,3881,3731 | 124,174,24 | 125,3130,2983 | 126,3490,3343 | 127,242,169

BATCH_RAW_INFO | 103,2373,1641 | 106,1889,1192 | 109,3175,2593 | 111,2992,2475 | 114,443,28 | 118,2249,1968 | 120,2150,1903 | 121,250,23 | 122,417,238 | 123,3882,3731 | 124,175,24 | 125,3131,2983 | 126,3491,3343 | 127,243,169

BATCH_RAW_INFO | 103,2374,1641 | 106,1890,1192 | 109,3176,2593 | 111,2993,2475 | 114,444,28 | 118,2250,1968 | 120,2151,1903 | 121,251,23 | 122,418,238 | 123,3883,3731 | 124,176,24 | 125,3132,2983 | 126,3492,3343 | 127,244,169

BATCH_RAW_INFO | 103,2375,1641 | 106,1891,1192 | 109,3177,2593 | 111,2994,2475 | 114,445,28 | 118,2251,1968 | 120,2152,1903 | 121,252,23 | 122,419,238 | 123,3884,3731 | 124,177,24 | 125,3133,2983 | 126,3493,3343 | 127,245,169

BATCH_RAW_INFO | 103,2376,1641 | 106,1892,1192 | 109,3178,2593 | 111,2995,2475 | 114,446,28 | 118,2252,1968 | 120,2153,1903 | 121,253,23 | 122,420,238 | 123,3885,3731 | 124,178,24 | 125,3134,2983 | 126,3494,3343 | 127,246,169

BATCH_RAW_INFO | 128,3781,3780

BATCH_RAW_INFO | 103,2377,1641 | 106,1893,1192 | 109,3179,2593 | 111,2996,2475 | 114,447,28 | 118,2253,1968 | 120,2154,1903 | 121,254,23 | 122,421,238 | 123,3886,3731 | 124,179,24 | 125,3135,2983 | 126,3495,3343 | 127,247,169 | 128,3782,3780

BATCH_RAW_INFO | 103,2378,1641 | 106,1894,1192 | 109,3180,2593 | 111,2997,2475 | 114,448,28 | 118,2254,1968 | 120,2155,1903 | 121,255,23 | 122,422,238 | 123,3887,3731 | 124,180,24 | 125,3136,2983 | 126,3496,3343 | 127,248,169 | 128,3783,3780

BATCH_RAW_INFO | 103,2379,1641 | 106,1895,1192 | 109,3181,2593 | 111,2998,2475 | 114,449,28 | 118,2255,1968 | 120,2156,1903 | 121,256,23 | 122,423,238 | 123,3888,3731 | 124,181,24 | 125,3137,2983 | 126,3497,3343 | 127,249,169 | 128,3784,3780

BATCH_RAW_INFO | 103,2380,1641 | 106,1896,1192 | 109,3182,2593 | 111,2999,2475 | 114,450,28 | 118,2256,1968 | 120,2157,1903 | 121,257,23 | 122,424,238 | 123,3889,3731 | 124,182,24 | 125,3138,2983 | 126,3498,3343 | 127,250,169 | 128,3785,3780

BATCH_RAW_INFO | 103,2381,1641 | 106,1897,1192 | 109,3183,2593 | 111,3000,2475 | 114,451,28 | 118,2257,1968 | 120,2158,1903 | 121,258,23 | 122,425,238 | 123,3890,3731 | 124,183,24 | 125,3139,2983 | 126,3499,3343 | 127,251,169 | 128,3786,3780

BATCH_RAW_INFO | 103,2382,1641 | 106,1898,1192 | 109,3184,2593 | 111,3001,2475 | 114,452,28 | 118,2258,1968 | 120,2159,1903 | 121,259,23 | 122,426,238 | 123,3891,3731 | 124,184,24 | 125,3140,2983 | 126,3500,3343 | 127,252,169 | 128,3787,3780

BATCH_RAW_INFO | 103,2383,1641 | 106,1899,1192 | 109,3185,2593 | 111,3002,2475 | 114,453,28 | 118,2259,1968 | 120,2160,1903 | 121,260,23 | 122,427,238 | 123,3892,3731 | 124,185,24 | 125,3141,2983 | 126,3501,3343 | 127,253,169 | 128,3788,3780

BATCH_RAW_INFO | 103,2384,1641 | 106,1900,1192 | 109,3186,2593 | 111,3003,2475 | 114,454,28 | 118,2260,1968 | 120,2161,1903 | 121,261,23 | 122,428,238 | 123,3893,3731 | 124,186,24 | 125,3142,2983 | 126,3502,3343 | 127,254,169 | 128,3789,3780

BATCH_RAW_INFO | 103,2385,1641 | 106,1901,1192 | 109,3187,2593 | 111,3004,2475 | 114,455,28 | 118,2261,1968 | 120,2162,1903 | 121,262,23 | 122,429,238 | 123,3894,3731 | 124,187,24 | 125,3143,2983 | 126,3503,3343 | 127,255,169 | 128,3790,3780

BATCH_RAW_INFO | 103,2386,1641 | 106,1902,1192 | 109,3188,2593 | 111,3005,2475 | 114,456,28 | 118,2262,1968 | 120,2163,1903 | 121,263,23 | 122,430,238 | 123,3895,3731 | 124,188,24 | 125,3144,2983 | 126,3504,3343 | 127,256,169 | 128,3791,3780

BATCH_RAW_INFO | 103,2387,1641 | 106,1903,1192 | 109,3189,2593 | 111,3006,2475 | 114,457,28 | 118,2263,1968 | 120,2164,1903 | 121,264,23 | 122,431,238 | 123,3896,3731 | 124,189,24 | 125,3145,2983 | 126,3505,3343 | 127,257,169 | 128,3792,3780

BATCH_RAW_INFO | 103,2388,1641 | 106,1904,1192 | 109,3190,2593 | 111,3007,2475 | 114,458,28 | 118,2264,1968 | 120,2165,1903 | 121,265,23 | 122,432,238 | 123,3897,3731 | 124,190,24 | 125,3146,2983 | 126,3506,3343 | 127,258,169 | 128,3793,3780

BATCH_RAW_INFO | 103,2389,1641 | 106,1905,1192 | 109,3191,2593 | 111,3008,2475 | 114,459,28 | 118,2265,1968 | 120,2166,1903 | 121,266,23 | 122,433,238 | 123,3898,3731 | 124,191,24 | 125,3147,2983 | 126,3507,3343 | 127,259,169 | 128,3794,3780

BATCH_RAW_INFO | 103,2390,1641 | 106,1906,1192 | 109,3192,2593 | 111,3009,2475 | 114,460,28 | 118,2266,1968 | 120,2167,1903 | 121,267,23 | 122,434,238 | 123,3899,3731 | 124,192,24 | 125,3148,2983 | 126,3508,3343 | 127,260,169 | 128,3795,3780

BATCH_RAW_INFO | 103,2391,1641 | 106,1907,1192 | 109,3193,2593 | 111,3010,2475 | 114,461,28 | 118,2267,1968 | 120,2168,1903 | 121,268,23 | 122,435,238 | 123,3900,3731 | 124,193,24 | 125,3149,2983 | 126,3509,3343 | 127,261,169 | 128,3796,3780

BATCH_RAW_INFO | 103,2392,1641 | 106,1908,1192 | 109,3194,2593 | 111,3011,2475 | 114,462,28 | 118,2268,1968 | 120,2169,1903 | 121,269,23 | 122,436,238 | 123,3901,3731 | 124,194,24 | 125,3150,2983 | 126,3510,3343 | 127,262,169 | 128,3797,3780

BATCH_RAW_INFO | 103,2393,1641 | 106,1909,1192 | 109,3195,2593 | 111,3012,2475 | 114,463,28 | 118,2269,1968 | 120,2170,1903 | 121,270,23 | 122,437,238 | 123,3902,3731 | 124,195,24 | 125,3151,2983 | 126,3511,3343 | 127,263,169 | 128,3798,3780

BATCH_RAW_INFO | 103,2394,1641 | 106,1910,1192 | 109,3196,2593 | 111,3013,2475 | 114,464,28 | 118,2270,1968 | 120,2171,1903 | 121,271,23 | 122,438,238 | 123,3903,3731 | 124,196,24 | 125,3152,2983 | 126,3512,3343 | 127,264,169 | 128,3799,3780

BATCH_RAW_INFO | 103,2395,1641 | 106,1911,1192 | 109,3197,2593 | 111,3014,2475 | 114,465,28 | 118,2271,1968 | 120,2172,1903 | 121,272,23 | 122,439,238 | 123,3904,3731 | 124,197,24 | 125,3153,2983 | 126,3513,3343 | 127,265,169 | 128,3800,3780

BATCH_RAW_INFO | 103,2396,1641 | 106,1912,1192 | 109,3198,2593 | 111,3015,2475 | 114,466,28 | 118,2272,1968 | 120,2173,1903 | 121,273,23 | 122,440,238 | 123,3905,3731 | 124,198,24 | 125,3154,2983 | 126,3514,3343 | 127,266,169 | 128,3801,3780

BATCH_RAW_INFO | 103,2397,1641 | 106,1913,1192 | 109,3199,2593 | 111,3016,2475 | 114,467,28 | 118,2273,1968 | 120,2174,1903 | 121,274,23 | 122,441,238 | 123,3906,3731 | 124,199,24 | 125,3155,2983 | 126,3515,3343 | 127,267,169 | 128,3802,3780

BATCH_RAW_INFO | 103,2398,1641 | 106,1914,1192 | 109,3200,2593 | 111,3017,2475 | 114,468,28 | 118,2274,1968 | 120,2175,1903 | 121,275,23 | 122,442,238 | 123,3907,3731 | 124,200,24 | 125,3156,2983 | 126,3516,3343 | 127,268,169 | 128,3803,3780

BATCH_RAW_INFO | 103,2399,1641 | 106,1915,1192 | 109,3201,2593 | 111,3018,2475 | 114,469,28 | 118,2275,1968 | 120,2176,1903 | 121,276,23 | 122,443,238 | 123,3908,3731 | 124,201,24 | 125,3157,2983 | 126,3517,3343 | 127,269,169 | 128,3804,3780

BATCH_RAW_INFO | 103,2400,1641 | 106,1916,1192 | 109,3202,2593 | 111,3019,2475 | 114,470,28 | 118,2276,1968 | 120,2177,1903 | 121,277,23 | 122,444,238 | 123,3909,3731 | 124,202,24 | 125,3158,2983 | 126,3518,3343 | 127,270,169 | 128,3805,3780

BATCH_RAW_INFO | 103,2401,1641 | 106,1917,1192 | 109,3203,2593 | 111,3020,2475 | 114,471,28 | 118,2277,1968 | 120,2178,1903 | 121,278,23 | 122,445,238 | 123,3910,3731 | 124,203,24 | 125,3159,2983 | 126,3519,3343 | 127,271,169 | 128,3806,3780

BATCH_RAW_INFO | 103,2402,1641 | 106,1918,1192 | 109,3204,2593 | 111,3021,2475 | 114,472,28 | 118,2278,1968 | 120,2179,1903 | 121,279,23 | 122,446,238 | 123,3911,3731 | 124,204,24 | 125,3160,2983 | 126,3520,3343 | 127,272,169 | 128,3807,3780

BATCH_RAW_INFO | 103,2403,1641 | 106,1919,1192 | 109,3205,2593 | 111,3022,2475 | 114,473,28 | 118,2279,1968 | 120,2180,1903 | 121,280,23 | 122,447,238 | 123,3912,3731 | 124,205,24 | 125,3161,2983 | 126,3521,3343 | 127,273,169 | 128,3808,3780

BATCH_RAW_INFO | 103,2404,1641 | 106,1920,1192 | 109,3206,2593 | 111,3023,2475 | 114,474,28 | 118,2280,1968 | 120,2181,1903 | 121,281,23 | 122,448,238 | 123,3913,3731 | 124,206,24 | 125,3162,2983 | 126,3522,3343 | 127,274,169 | 128,3809,3780

BATCH_RAW_INFO | 103,2405,1641 | 106,1921,1192 | 109,3207,2593 | 111,3024,2475 | 114,475,28 | 118,2281,1968 | 120,2182,1903 | 121,282,23 | 122,449,238 | 123,3914,3731 | 124,207,24 | 125,3163,2983 | 126,3523,3343 | 127,275,169 | 128,3810,3780

BATCH_RAW_INFO | 103,2406,1641 | 106,1922,1192 | 109,3208,2593 | 111,3025,2475 | 114,476,28 | 118,2282,1968 | 120,2183,1903 | 121,283,23 | 122,450,238 | 123,3915,3731 | 124,208,24 | 125,3164,2983 | 126,3524,3343 | 127,276,169 | 128,3811,3780

BATCH_RAW_INFO | 103,2407,1641 | 106,1923,1192 | 109,3209,2593 | 111,3026,2475 | 114,477,28 | 118,2283,1968 | 120,2184,1903 | 121,284,23 | 122,451,238 | 123,3916,3731 | 124,209,24 | 125,3165,2983 | 126,3525,3343 | 127,277,169 | 128,3812,3780

BATCH_RAW_INFO | 103,2408,1641 | 109,3210,2593 | 111,3027,2475 | 114,478,28 | 118,2284,1968 | 120,2185,1903 | 121,285,23 | 122,452,238 | 123,3917,3731 | 124,210,24 | 125,3166,2983 | 126,3526,3343 | 127,278,169 | 128,3813,3780

BATCH_RAW_INFO | 103,2409,1641 | 109,3211,2593 | 111,3028,2475 | 114,479,28 | 118,2285,1968 | 120,2186,1903 | 121,286,23 | 122,453,238 | 123,3918,3731 | 124,211,24 | 125,3167,2983 | 126,3527,3343 | 127,279,169 | 128,3814,3780

BATCH_RAW_INFO | 103,2410,1641 | 109,3212,2593 | 111,3029,2475 | 114,480,28 | 118,2286,1968 | 120,2187,1903 | 121,287,23 | 122,454,238 | 123,3919,3731 | 124,212,24 | 125,3168,2983 | 126,3528,3343 | 127,280,169 | 128,3815,3780

BATCH_RAW_INFO | 103,2411,1641 | 109,3213,2593 | 111,3030,2475 | 114,481,28 | 118,2287,1968 | 120,2188,1903 | 121,288,23 | 122,455,238 | 123,3920,3731 | 124,213,24 | 125,3169,2983 | 126,3529,3343 | 127,281,169 | 128,3816,3780

BATCH_RAW_INFO | 103,2412,1641 | 109,3214,2593 | 111,3031,2475 | 114,482,28 | 118,2288,1968 | 120,2189,1903 | 121,289,23 | 122,456,238 | 123,3921,3731 | 124,214,24 | 125,3170,2983 | 126,3530,3343 | 127,282,169 | 128,3817,3780

BATCH_RAW_INFO | 103,2413,1641 | 109,3215,2593 | 111,3032,2475 | 114,483,28 | 118,2289,1968 | 120,2190,1903 | 121,290,23 | 122,457,238 | 123,3922,3731 | 124,215,24 | 125,3171,2983 | 126,3531,3343 | 127,283,169 | 128,3818,3780

BATCH_RAW_INFO | 103,2414,1641 | 109,3216,2593 | 111,3033,2475 | 114,484,28 | 118,2290,1968 | 120,2191,1903 | 121,291,23 | 122,458,238 | 123,3923,3731 | 124,216,24 | 125,3172,2983 | 126,3532,3343 | 127,284,169 | 128,3819,3780

BATCH_RAW_INFO | 103,2415,1641 | 109,3217,2593 | 111,3034,2475 | 114,485,28 | 118,2291,1968 | 120,2192,1903 | 121,292,23 | 122,459,238 | 123,3924,3731 | 124,217,24 | 125,3173,2983 | 126,3533,3343 | 127,285,169 | 128,3820,3780

BATCH_RAW_INFO | 103,2416,1641 | 109,3218,2593 | 111,3035,2475 | 114,486,28 | 118,2292,1968 | 120,2193,1903 | 121,293,23 | 122,460,238 | 123,3925,3731 | 124,218,24 | 125,3174,2983 | 126,3534,3343 | 127,286,169 | 128,3821,3780

BATCH_RAW_INFO | 103,2417,1641 | 109,3219,2593 | 111,3036,2475 | 114,487,28 | 118,2293,1968 | 120,2194,1903 | 121,294,23 | 122,461,238 | 123,3926,3731 | 124,219,24 | 125,3175,2983 | 126,3535,3343 | 127,287,169 | 128,3822,3780

BATCH_RAW_INFO | 103,2418,1641 | 109,3220,2593 | 111,3037,2475 | 114,488,28 | 118,2294,1968 | 120,2195,1903 | 121,295,23 | 122,462,238 | 123,3927,3731 | 124,220,24 | 125,3176,2983 | 126,3536,3343 | 127,288,169 | 128,3823,3780

BATCH_RAW_INFO | 103,2419,1641 | 109,3221,2593 | 111,3038,2475 | 114,489,28 | 118,2295,1968 | 120,2196,1903 | 121,296,23 | 122,463,238 | 123,3928,3731 | 124,221,24 | 125,3177,2983 | 126,3537,3343 | 127,289,169 | 128,3824,3780

BATCH_RAW_INFO | 103,2420,1641 | 109,3222,2593 | 111,3039,2475 | 114,490,28 | 118,2296,1968 | 120,2197,1903 | 121,297,23 | 122,464,238 | 123,3929,3731 | 124,222,24 | 125,3178,2983 | 126,3538,3343 | 127,290,169 | 128,3825,3780

BATCH_RAW_INFO | 103,2421,1641 | 109,3223,2593 | 111,3040,2475 | 114,491,28 | 118,2297,1968 | 120,2198,1903 | 121,298,23 | 122,465,238 | 123,3930,3731 | 124,223,24 | 125,3179,2983 | 126,3539,3343 | 127,291,169 | 128,3826,3780

BATCH_RAW_INFO | 103,2422,1641 | 109,3224,2593 | 111,3041,2475 | 114,492,28 | 118,2298,1968 | 120,2199,1903 | 121,299,23 | 122,466,238 | 123,3931,3731 | 124,224,24 | 125,3180,2983 | 126,3540,3343 | 127,292,169 | 128,3827,3780

BATCH_RAW_INFO | 103,2423,1641 | 109,3225,2593 | 111,3042,2475 | 114,493,28 | 118,2299,1968 | 120,2200,1903 | 121,300,23 | 122,467,238 | 123,3932,3731 | 124,225,24 | 125,3181,2983 | 126,3541,3343 | 127,293,169 | 128,3828,3780

BATCH_RAW_INFO | 103,2424,1641 | 109,3226,2593 | 111,3043,2475 | 114,494,28 | 118,2300,1968 | 120,2201,1903 | 121,301,23 | 122,468,238 | 123,3933,3731 | 124,226,24 | 125,3182,2983 | 126,3542,3343 | 127,294,169 | 128,3829,3780

BATCH_RAW_INFO | 103,2425,1641 | 109,3227,2593 | 111,3044,2475 | 114,495,28 | 118,2301,1968 | 120,2202,1903 | 121,302,23 | 122,469,238 | 123,3934,3731 | 124,227,24 | 125,3183,2983 | 126,3543,3343 | 127,295,169 | 128,3830,3780

BATCH_RAW_INFO | 103,2426,1641 | 109,3228,2593 | 111,3045,2475 | 114,496,28 | 118,2302,1968 | 120,2203,1903 | 121,303,23 | 122,470,238 | 123,3935,3731 | 124,228,24 | 125,3184,2983 | 126,3544,3343 | 127,296,169 | 128,3831,3780

BATCH_RAW_INFO | 103,2427,1641 | 109,3229,2593 | 111,3046,2475 | 114,497,28 | 118,2303,1968 | 120,2204,1903 | 121,304,23 | 122,471,238 | 123,3936,3731 | 124,229,24 | 125,3185,2983 | 126,3545,3343 | 127,297,169 | 128,3832,3780

BATCH_RAW_INFO | 103,2428,1641 | 109,3230,2593 | 111,3047,2475 | 114,498,28 | 118,2304,1968 | 120,2205,1903 | 121,305,23 | 122,472,238 | 123,3937,3731 | 124,230,24 | 125,3186,2983 | 126,3546,3343 | 127,298,169 | 128,3833,3780

BATCH_RAW_INFO | 103,2429,1641 | 109,3231,2593 | 111,3048,2475 | 114,499,28 | 118,2305,1968 | 120,2206,1903 | 121,306,23 | 122,473,238 | 123,3938,3731 | 124,231,24 | 125,3187,2983 | 126,3547,3343 | 127,299,169 | 128,3834,3780

BATCH_RAW_INFO | 103,2430,1641 | 109,3232,2593 | 111,3049,2475 | 114,500,28 | 118,2306,1968 | 120,2207,1903 | 121,307,23 | 122,474,238 | 123,3939,3731 | 124,232,24 | 125,3188,2983 | 126,3548,3343 | 127,300,169 | 128,3835,3780

BATCH_RAW_INFO | 103,2431,1641 | 109,3233,2593 | 111,3050,2475 | 114,501,28 | 118,2307,1968 | 120,2208,1903 | 121,308,23 | 122,475,238 | 123,3940,3731 | 124,233,24 | 125,3189,2983 | 126,3549,3343 | 127,301,169 | 128,3836,3780

BATCH_RAW_INFO | 103,2432,1641 | 109,3234,2593 | 111,3051,2475 | 114,502,28 | 118,2308,1968 | 120,2209,1903 | 121,309,23 | 122,476,238 | 123,3941,3731 | 124,234,24 | 125,3190,2983 | 126,3550,3343 | 127,302,169 | 128,3837,3780

BATCH_RAW_INFO | 129,42,41

BATCH_RAW_INFO | 103,2433,1641 | 109,3235,2593 | 111,3052,2475 | 114,503,28 | 118,2309,1968 | 120,2210,1903 | 121,310,23 | 122,477,238 | 123,3942,3731 | 124,235,24 | 125,3191,2983 | 126,3551,3343 | 127,303,169 | 128,3838,3780 | 129,43,41

BATCH_RAW_INFO | 103,2434,1641 | 109,3236,2593 | 111,3053,2475 | 114,504,28 | 118,2310,1968 | 120,2211,1903 | 121,311,23 | 122,478,238 | 123,3943,3731 | 124,236,24 | 125,3192,2983 | 126,3552,3343 | 127,304,169 | 128,3839,3780 | 129,44,41

BATCH_RAW_INFO | 103,2435,1641 | 109,3237,2593 | 111,3054,2475 | 114,505,28 | 118,2311,1968 | 120,2212,1903 | 121,312,23 | 122,479,238 | 123,3944,3731 | 124,237,24 | 125,3193,2983 | 126,3553,3343 | 127,305,169 | 128,3840,3780 | 129,45,41

BATCH_RAW_INFO | 103,2436,1641 | 109,3238,2593 | 111,3055,2475 | 114,506,28 | 118,2312,1968 | 120,2213,1903 | 121,313,23 | 122,480,238 | 123,3945,3731 | 124,238,24 | 125,3194,2983 | 126,3554,3343 | 127,306,169 | 128,3841,3780 | 129,46,41

BATCH_RAW_INFO | 103,2437,1641 | 109,3239,2593 | 111,3056,2475 | 114,507,28 | 118,2313,1968 | 120,2214,1903 | 121,314,23 | 122,481,238 | 123,3946,3731 | 124,239,24 | 125,3195,2983 | 126,3555,3343 | 127,307,169 | 128,3842,3780 | 129,47,41

BATCH_RAW_INFO | 103,2438,1641 | 109,3240,2593 | 111,3057,2475 | 114,508,28 | 118,2314,1968 | 120,2215,1903 | 121,315,23 | 122,482,238 | 123,3947,3731 | 124,240,24 | 125,3196,2983 | 126,3556,3343 | 127,308,169 | 128,3843,3780 | 129,48,41

BATCH_RAW_INFO | 103,2439,1641 | 109,3241,2593 | 111,3058,2475 | 114,509,28 | 118,2315,1968 | 120,2216,1903 | 121,316,23 | 122,483,238 | 123,3948,3731 | 124,241,24 | 125,3197,2983 | 126,3557,3343 | 127,309,169 | 128,3844,3780 | 129,49,41

BATCH_RAW_INFO | 103,2440,1641 | 109,3242,2593 | 111,3059,2475 | 114,510,28 | 118,2316,1968 | 120,2217,1903 | 121,317,23 | 122,484,238 | 123,3949,3731 | 124,242,24 | 125,3198,2983 | 126,3558,3343 | 127,310,169 | 128,3845,3780 | 129,50,41

BATCH_RAW_INFO | 103,2441,1641 | 109,3243,2593 | 111,3060,2475 | 114,511,28 | 118,2317,1968 | 120,2218,1903 | 121,318,23 | 122,485,238 | 123,3950,3731 | 124,243,24 | 125,3199,2983 | 126,3559,3343 | 127,311,169 | 128,3846,3780 | 129,51,41

BATCH_RAW_INFO | 103,2442,1641 | 109,3244,2593 | 111,3061,2475 | 114,512,28 | 118,2318,1968 | 120,2219,1903 | 121,319,23 | 122,486,238 | 123,3951,3731 | 124,244,24 | 125,3200,2983 | 126,3560,3343 | 127,312,169 | 128,3847,3780 | 129,52,41

BATCH_RAW_INFO | 103,2443,1641 | 109,3245,2593 | 111,3062,2475 | 114,513,28 | 118,2319,1968 | 120,2220,1903 | 121,320,23 | 122,487,238 | 123,3952,3731 | 124,245,24 | 125,3201,2983 | 126,3561,3343 | 127,313,169 | 128,3848,3780 | 129,53,41

BATCH_RAW_INFO | 103,2444,1641 | 109,3246,2593 | 111,3063,2475 | 114,514,28 | 118,2320,1968 | 120,2221,1903 | 121,321,23 | 122,488,238 | 123,3953,3731 | 124,246,24 | 125,3202,2983 | 126,3562,3343 | 127,314,169 | 128,3849,3780 | 129,54,41

BATCH_RAW_INFO | 103,2445,1641 | 109,3247,2593 | 111,3064,2475 | 114,515,28 | 118,2321,1968 | 120,2222,1903 | 121,322,23 | 122,489,238 | 123,3954,3731 | 124,247,24 | 125,3203,2983 | 126,3563,3343 | 127,315,169 | 128,3850,3780 | 129,55,41

BATCH_RAW_INFO | 103,2446,1641 | 109,3248,2593 | 111,3065,2475 | 114,516,28 | 118,2322,1968 | 120,2223,1903 | 121,323,23 | 122,490,238 | 123,3955,3731 | 124,248,24 | 125,3204,2983 | 126,3564,3343 | 127,316,169 | 128,3851,3780 | 129,56,41

BATCH_RAW_INFO | 130,3327,3326

BATCH_RAW_INFO | 131,96,95

BATCH_RAW_INFO | 103,2447,1641 | 109,3249,2593 | 111,3066,2475 | 114,517,28 | 118,2323,1968 | 120,2224,1903 | 121,324,23 | 122,491,238 | 123,3956,3731 | 124,249,24 | 125,3205,2983 | 126,3565,3343 | 127,317,169 | 128,3852,3780 | 129,57,41 | 130,3328,3326 | 131,97,95

BATCH_RAW_INFO | 103,2448,1641 | 109,3250,2593 | 111,3067,2475 | 114,518,28 | 118,2324,1968 | 120,2225,1903 | 121,325,23 | 122,492,238 | 123,3957,3731 | 124,250,24 | 125,3206,2983 | 126,3566,3343 | 127,318,169 | 128,3853,3780 | 129,58,41 | 130,3329,3326 | 131,98,95

BATCH_RAW_INFO | 103,2449,1641 | 109,3251,2593 | 111,3068,2475 | 114,519,28 | 118,2325,1968 | 120,2226,1903 | 121,326,23 | 122,493,238 | 123,3958,3731 | 124,251,24 | 125,3207,2983 | 126,3567,3343 | 127,319,169 | 128,3854,3780 | 129,59,41 | 130,3330,3326 | 131,99,95

BATCH_RAW_INFO | 109,3252,2593 | 111,3069,2475 | 114,520,28 | 118,2326,1968 | 120,2227,1903 | 121,327,23 | 122,494,238 | 123,3959,3731 | 124,252,24 | 125,3208,2983 | 126,3568,3343 | 127,320,169 | 128,3855,3780 | 129,60,41 | 130,3331,3326 | 131,100,95

BATCH_RAW_INFO | 109,3253,2593 | 111,3070,2475 | 114,521,28 | 118,2327,1968 | 120,2228,1903 | 121,328,23 | 122,495,238 | 123,3960,3731 | 124,253,24 | 125,3209,2983 | 126,3569,3343 | 127,321,169 | 128,3856,3780 | 129,61,41 | 130,3332,3326 | 131,101,95

BATCH_RAW_INFO | 109,3254,2593 | 111,3071,2475 | 114,522,28 | 118,2328,1968 | 120,2229,1903 | 121,329,23 | 122,496,238 | 123,3961,3731 | 124,254,24 | 125,3210,2983 | 126,3570,3343 | 127,322,169 | 128,3857,3780 | 129,62,41 | 130,3333,3326 | 131,102,95

BATCH_RAW_INFO | 109,3255,2593 | 111,3072,2475 | 114,523,28 | 118,2329,1968 | 120,2230,1903 | 121,330,23 | 122,497,238 | 123,3962,3731 | 124,255,24 | 125,3211,2983 | 126,3571,3343 | 127,323,169 | 128,3858,3780 | 129,63,41 | 130,3334,3326 | 131,103,95

BATCH_RAW_INFO | 109,3256,2593 | 111,3073,2475 | 114,524,28 | 118,2330,1968 | 120,2231,1903 | 121,331,23 | 122,498,238 | 123,3963,3731 | 124,256,24 | 125,3212,2983 | 126,3572,3343 | 127,324,169 | 128,3859,3780 | 129,64,41 | 130,3335,3326 | 131,104,95

BATCH_RAW_INFO | 109,3257,2593 | 111,3074,2475 | 114,525,28 | 118,2331,1968 | 120,2232,1903 | 121,332,23 | 122,499,238 | 123,3964,3731 | 124,257,24 | 125,3213,2983 | 126,3573,3343 | 127,325,169 | 128,3860,3780 | 129,65,41 | 130,3336,3326 | 131,105,95

BATCH_RAW_INFO | 109,3258,2593 | 111,3075,2475 | 114,526,28 | 118,2332,1968 | 120,2233,1903 | 121,333,23 | 122,500,238 | 123,3965,3731 | 124,258,24 | 125,3214,2983 | 126,3574,3343 | 127,326,169 | 128,3861,3780 | 129,66,41 | 130,3337,3326 | 131,106,95

BATCH_RAW_INFO | 109,3259,2593 | 111,3076,2475 | 114,527,28 | 118,2333,1968 | 120,2234,1903 | 121,334,23 | 122,501,238 | 123,3966,3731 | 124,259,24 | 125,3215,2983 | 126,3575,3343 | 127,327,169 | 128,3862,3780 | 129,67,41 | 130,3338,3326 | 131,107,95

BATCH_RAW_INFO | 109,3260,2593 | 111,3077,2475 | 114,528,28 | 118,2334,1968 | 120,2235,1903 | 121,335,23 | 122,502,238 | 123,3967,3731 | 124,260,24 | 125,3216,2983 | 126,3576,3343 | 127,328,169 | 128,3863,3780 | 129,68,41 | 130,3339,3326 | 131,108,95

BATCH_RAW_INFO | 109,3261,2593 | 111,3078,2475 | 114,529,28 | 118,2335,1968 | 120,2236,1903 | 121,336,23 | 122,503,238 | 123,3968,3731 | 124,261,24 | 125,3217,2983 | 126,3577,3343 | 127,329,169 | 128,3864,3780 | 129,69,41 | 130,3340,3326 | 131,109,95

BATCH_RAW_INFO | 109,3262,2593 | 111,3079,2475 | 114,530,28 | 118,2336,1968 | 120,2237,1903 | 121,337,23 | 122,504,238 | 123,3969,3731 | 124,262,24 | 125,3218,2983 | 126,3578,3343 | 127,330,169 | 128,3865,3780 | 129,70,41 | 130,3341,3326 | 131,110,95

BATCH_RAW_INFO | 109,3263,2593 | 111,3080,2475 | 114,531,28 | 118,2337,1968 | 120,2238,1903 | 121,338,23 | 122,505,238 | 123,3970,3731 | 124,263,24 | 125,3219,2983 | 126,3579,3343 | 127,331,169 | 128,3866,3780 | 129,71,41 | 130,3342,3326 | 131,111,95

BATCH_RAW_INFO | 109,3264,2593 | 111,3081,2475 | 114,532,28 | 118,2338,1968 | 120,2239,1903 | 121,339,23 | 122,506,238 | 123,3971,3731 | 124,264,24 | 125,3220,2983 | 126,3580,3343 | 127,332,169 | 128,3867,3780 | 129,72,41 | 130,3343,3326 | 131,112,95

BATCH_RAW_INFO | 109,3265,2593 | 111,3082,2475 | 114,533,28 | 118,2339,1968 | 120,2240,1903 | 121,340,23 | 122,507,238 | 123,3972,3731 | 124,265,24 | 125,3221,2983 | 126,3581,3343 | 127,333,169 | 128,3868,3780 | 129,73,41 | 130,3344,3326 | 131,113,95

BATCH_RAW_INFO | 109,3266,2593 | 111,3083,2475 | 114,534,28 | 118,2340,1968 | 120,2241,1903 | 121,341,23 | 122,508,238 | 123,3973,3731 | 124,266,24 | 125,3222,2983 | 126,3582,3343 | 127,334,169 | 128,3869,3780 | 129,74,41 | 130,3345,3326 | 131,114,95

BATCH_RAW_INFO | 109,3267,2593 | 111,3084,2475 | 114,535,28 | 118,2341,1968 | 120,2242,1903 | 121,342,23 | 122,509,238 | 123,3974,3731 | 124,267,24 | 125,3223,2983 | 126,3583,3343 | 127,335,169 | 128,3870,3780 | 129,75,41 | 130,3346,3326 | 131,115,95

BATCH_RAW_INFO | 109,3268,2593 | 111,3085,2475 | 114,536,28 | 118,2342,1968 | 120,2243,1903 | 121,343,23 | 122,510,238 | 123,3975,3731 | 124,268,24 | 125,3224,2983 | 126,3584,3343 | 127,336,169 | 128,3871,3780 | 129,76,41 | 130,3347,3326 | 131,116,95

BATCH_RAW_INFO | 109,3269,2593 | 111,3086,2475 | 114,537,28 | 118,2343,1968 | 120,2244,1903 | 121,344,23 | 122,511,238 | 123,3976,3731 | 124,269,24 | 125,3225,2983 | 126,3585,3343 | 127,337,169 | 128,3872,3780 | 129,77,41 | 130,3348,3326 | 131,117,95

BATCH_RAW_INFO | 109,3270,2593 | 111,3087,2475 | 114,538,28 | 118,2344,1968 | 120,2245,1903 | 121,345,23 | 122,512,238 | 123,3977,3731 | 124,270,24 | 125,3226,2983 | 126,3586,3343 | 127,338,169 | 128,3873,3780 | 129,78,41 | 130,3349,3326 | 131,118,95

BATCH_RAW_INFO | 109,3271,2593 | 111,3088,2475 | 114,539,28 | 118,2345,1968 | 120,2246,1903 | 121,346,23 | 122,513,238 | 123,3978,3731 | 124,271,24 | 125,3227,2983 | 126,3587,3343 | 127,339,169 | 128,3874,3780 | 129,79,41 | 130,3350,3326 | 131,119,95

BATCH_RAW_INFO | 109,3272,2593 | 111,3089,2475 | 114,540,28 | 118,2346,1968 | 120,2247,1903 | 121,347,23 | 122,514,238 | 123,3979,3731 | 124,272,24 | 125,3228,2983 | 126,3588,3343 | 127,340,169 | 128,3875,3780 | 129,80,41 | 130,3351,3326 | 131,120,95

BATCH_RAW_INFO | 109,3273,2593 | 111,3090,2475 | 114,541,28 | 118,2347,1968 | 120,2248,1903 | 121,348,23 | 122,515,238 | 123,3980,3731 | 124,273,24 | 125,3229,2983 | 126,3589,3343 | 127,341,169 | 128,3876,3780 | 129,81,41 | 130,3352,3326 | 131,121,95

BATCH_RAW_INFO | 109,3274,2593 | 111,3091,2475 | 114,542,28 | 118,2348,1968 | 120,2249,1903 | 121,349,23 | 122,516,238 | 123,3981,3731 | 124,274,24 | 125,3230,2983 | 126,3590,3343 | 127,342,169 | 128,3877,3780 | 129,82,41 | 130,3353,3326 | 131,122,95

BATCH_RAW_INFO | 109,3275,2593 | 111,3092,2475 | 114,543,28 | 118,2349,1968 | 120,2250,1903 | 121,350,23 | 122,517,238 | 123,3982,3731 | 124,275,24 | 125,3231,2983 | 126,3591,3343 | 127,343,169 | 128,3878,3780 | 129,83,41 | 130,3354,3326 | 131,123,95

BATCH_RAW_INFO | 109,3276,2593 | 111,3093,2475 | 114,544,28 | 118,2350,1968 | 120,2251,1903 | 121,351,23 | 122,518,238 | 123,3983,3731 | 124,276,24 | 125,3232,2983 | 126,3592,3343 | 127,344,169 | 128,3879,3780 | 129,84,41 | 130,3355,3326 | 131,124,95

BATCH_RAW_INFO | 109,3277,2593 | 111,3094,2475 | 114,545,28 | 118,2351,1968 | 120,2252,1903 | 121,352,23 | 122,519,238 | 123,3984,3731 | 124,277,24 | 125,3233,2983 | 126,3593,3343 | 127,345,169 | 128,3880,3780 | 129,85,41 | 130,3356,3326 | 131,125,95

BATCH_RAW_INFO | 109,3278,2593 | 111,3095,2475 | 114,546,28 | 118,2352,1968 | 120,2253,1903 | 121,353,23 | 122,520,238 | 123,3985,3731 | 124,278,24 | 125,3234,2983 | 126,3594,3343 | 127,346,169 | 128,3881,3780 | 129,86,41 | 130,3357,3326 | 131,126,95

BATCH_RAW_INFO | 109,3279,2593 | 111,3096,2475 | 114,547,28 | 118,2353,1968 | 120,2254,1903 | 121,354,23 | 122,521,238 | 123,3986,3731 | 124,279,24 | 125,3235,2983 | 126,3595,3343 | 127,347,169 | 128,3882,3780 | 129,87,41 | 130,3358,3326 | 131,127,95

BATCH_RAW_INFO | 109,3280,2593 | 111,3097,2475 | 114,548,28 | 118,2354,1968 | 120,2255,1903 | 121,355,23 | 122,522,238 | 123,3987,3731 | 124,280,24 | 125,3236,2983 | 126,3596,3343 | 127,348,169 | 128,3883,3780 | 129,88,41 | 130,3359,3326 | 131,128,95

BATCH_RAW_INFO | 109,3281,2593 | 111,3098,2475 | 114,549,28 | 118,2355,1968 | 120,2256,1903 | 121,356,23 | 122,523,238 | 123,3988,3731 | 124,281,24 | 125,3237,2983 | 126,3597,3343 | 127,349,169 | 128,3884,3780 | 129,89,41 | 130,3360,3326 | 131,129,95

BATCH_RAW_INFO | 109,3282,2593 | 111,3099,2475 | 114,550,28 | 118,2356,1968 | 120,2257,1903 | 121,357,23 | 122,524,238 | 123,3989,3731 | 124,282,24 | 125,3238,2983 | 126,3598,3343 | 127,350,169 | 128,3885,3780 | 129,90,41 | 130,3361,3326 | 131,130,95

BATCH_RAW_INFO | 109,3283,2593 | 111,3100,2475 | 114,551,28 | 118,2357,1968 | 120,2258,1903 | 121,358,23 | 122,525,238 | 123,3990,3731 | 124,283,24 | 125,3239,2983 | 126,3599,3343 | 127,351,169 | 128,3886,3780 | 129,91,41 | 130,3362,3326 | 131,131,95

BATCH_RAW_INFO | 109,3284,2593 | 111,3101,2475 | 114,552,28 | 118,2358,1968 | 120,2259,1903 | 121,359,23 | 122,526,238 | 123,3991,3731 | 124,284,24 | 125,3240,2983 | 126,3600,3343 | 127,352,169 | 128,3887,3780 | 129,92,41 | 130,3363,3326 | 131,132,95

BATCH_RAW_INFO | 109,3285,2593 | 111,3102,2475 | 114,553,28 | 118,2359,1968 | 120,2260,1903 | 121,360,23 | 122,527,238 | 123,3992,3731 | 124,285,24 | 125,3241,2983 | 126,3601,3343 | 127,353,169 | 128,3888,3780 | 129,93,41 | 130,3364,3326 | 131,133,95

BATCH_RAW_INFO | 109,3286,2593 | 111,3103,2475 | 114,554,28 | 118,2360,1968 | 120,2261,1903 | 121,361,23 | 122,528,238 | 123,3993,3731 | 124,286,24 | 125,3242,2983 | 126,3602,3343 | 127,354,169 | 128,3889,3780 | 129,94,41 | 130,3365,3326 | 131,134,95

BATCH_RAW_INFO | 109,3287,2593 | 111,3104,2475 | 114,555,28 | 118,2361,1968 | 120,2262,1903 | 121,362,23 | 122,529,238 | 123,3994,3731 | 124,287,24 | 125,3243,2983 | 126,3603,3343 | 127,355,169 | 128,3890,3780 | 129,95,41 | 130,3366,3326 | 131,135,95

BATCH_RAW_INFO | 109,3288,2593 | 111,3105,2475 | 114,556,28 | 118,2362,1968 | 120,2263,1903 | 121,363,23 | 122,530,238 | 123,3995,3731 | 124,288,24 | 125,3244,2983 | 126,3604,3343 | 127,356,169 | 128,3891,3780 | 129,96,41 | 130,3367,3326 | 131,136,95

BATCH_RAW_INFO | 109,3289,2593 | 111,3106,2475 | 114,557,28 | 118,2363,1968 | 120,2264,1903 | 121,364,23 | 122,531,238 | 123,3996,3731 | 124,289,24 | 125,3245,2983 | 126,3605,3343 | 127,357,169 | 128,3892,3780 | 129,97,41 | 130,3368,3326 | 131,137,95

BATCH_RAW_INFO | 109,3290,2593 | 111,3107,2475 | 114,558,28 | 118,2364,1968 | 120,2265,1903 | 121,365,23 | 122,532,238 | 123,3997,3731 | 124,290,24 | 125,3246,2983 | 126,3606,3343 | 127,358,169 | 128,3893,3780 | 129,98,41 | 130,3369,3326 | 131,138,95

BATCH_RAW_INFO | 109,3291,2593 | 111,3108,2475 | 114,559,28 | 118,2365,1968 | 120,2266,1903 | 121,366,23 | 122,533,238 | 123,3998,3731 | 124,291,24 | 125,3247,2983 | 126,3607,3343 | 127,359,169 | 128,3894,3780 | 129,99,41 | 130,3370,3326 | 131,139,95

BATCH_RAW_INFO | 109,3292,2593 | 111,3109,2475 | 114,560,28 | 118,2366,1968 | 120,2267,1903 | 121,367,23 | 122,534,238 | 123,3999,3731 | 124,292,24 | 125,3248,2983 | 126,3608,3343 | 127,360,169 | 128,3895,3780 | 129,100,41 | 130,3371,3326 | 131,140,95

BATCH_RAW_INFO | 109,3293,2593 | 111,3110,2475 | 114,561,28 | 118,2367,1968 | 120,2268,1903 | 121,368,23 | 122,535,238 | 123,4000,3731 | 124,293,24 | 125,3249,2983 | 126,3609,3343 | 127,361,169 | 128,3896,3780 | 129,101,41 | 130,3372,3326 | 131,141,95

BATCH_RAW_INFO | 109,3294,2593 | 111,3111,2475 | 114,562,28 | 118,2368,1968 | 120,2269,1903 | 121,369,23 | 122,536,238 | 123,4001,3731 | 124,294,24 | 125,3250,2983 | 126,3610,3343 | 127,362,169 | 128,3897,3780 | 129,102,41 | 130,3373,3326 | 131,142,95

BATCH_RAW_INFO | 109,3295,2593 | 111,3112,2475 | 114,563,28 | 118,2369,1968 | 120,2270,1903 | 121,370,23 | 122,537,238 | 123,4002,3731 | 124,295,24 | 125,3251,2983 | 126,3611,3343 | 127,363,169 | 128,3898,3780 | 129,103,41 | 130,3374,3326 | 131,143,95

BATCH_RAW_INFO | 109,3296,2593 | 111,3113,2475 | 114,564,28 | 118,2370,1968 | 120,2271,1903 | 121,371,23 | 122,538,238 | 123,4003,3731 | 124,296,24 | 125,3252,2983 | 126,3612,3343 | 127,364,169 | 128,3899,3780 | 129,104,41 | 130,3375,3326 | 131,144,95

BATCH_RAW_INFO | 109,3297,2593 | 111,3114,2475 | 114,565,28 | 118,2371,1968 | 120,2272,1903 | 121,372,23 | 122,539,238 | 123,4004,3731 | 124,297,24 | 125,3253,2983 | 126,3613,3343 | 127,365,169 | 128,3900,3780 | 129,105,41 | 130,3376,3326 | 131,145,95

BATCH_RAW_INFO | 109,3298,2593 | 111,3115,2475 | 114,566,28 | 118,2372,1968 | 120,2273,1903 | 121,373,23 | 122,540,238 | 123,4005,3731 | 124,298,24 | 125,3254,2983 | 126,3614,3343 | 127,366,169 | 128,3901,3780 | 129,106,41 | 130,3377,3326 | 131,146,95

BATCH_RAW_INFO | 109,3299,2593 | 111,3116,2475 | 114,567,28 | 118,2373,1968 | 120,2274,1903 | 121,374,23 | 122,541,238 | 123,4006,3731 | 124,299,24 | 125,3255,2983 | 126,3615,3343 | 127,367,169 | 128,3902,3780 | 129,107,41 | 130,3378,3326 | 131,147,95

BATCH_RAW_INFO | 109,3300,2593 | 111,3117,2475 | 114,568,28 | 118,2374,1968 | 120,2275,1903 | 121,375,23 | 122,542,238 | 123,4007,3731 | 124,300,24 | 125,3256,2983 | 126,3616,3343 | 127,368,169 | 128,3903,3780 | 129,108,41 | 130,3379,3326 | 131,148,95

BATCH_RAW_INFO | 109,3301,2593 | 111,3118,2475 | 114,569,28 | 118,2375,1968 | 120,2276,1903 | 121,376,23 | 122,543,238 | 123,4008,3731 | 124,301,24 | 125,3257,2983 | 126,3617,3343 | 127,369,169 | 128,3904,3780 | 129,109,41 | 130,3380,3326 | 131,149,95

BATCH_RAW_INFO | 109,3302,2593 | 111,3119,2475 | 114,570,28 | 118,2376,1968 | 120,2277,1903 | 121,377,23 | 122,544,238 | 123,4009,3731 | 124,302,24 | 125,3258,2983 | 126,3618,3343 | 127,370,169 | 128,3905,3780 | 129,110,41 | 130,3381,3326 | 131,150,95

BATCH_RAW_INFO | 109,3303,2593 | 111,3120,2475 | 114,571,28 | 118,2377,1968 | 120,2278,1903 | 121,378,23 | 122,545,238 | 123,4010,3731 | 124,303,24 | 125,3259,2983 | 126,3619,3343 | 127,371,169 | 128,3906,3780 | 129,111,41 | 130,3382,3326 | 131,151,95

BATCH_RAW_INFO | 109,3304,2593 | 111,3121,2475 | 114,572,28 | 118,2378,1968 | 120,2279,1903 | 121,379,23 | 122,546,238 | 123,4011,3731 | 124,304,24 | 125,3260,2983 | 126,3620,3343 | 127,372,169 | 128,3907,3780 | 129,112,41 | 130,3383,3326 | 131,152,95

BATCH_RAW_INFO | 109,3305,2593 | 111,3122,2475 | 114,573,28 | 118,2379,1968 | 120,2280,1903 | 121,380,23 | 122,547,238 | 123,4012,3731 | 124,305,24 | 125,3261,2983 | 126,3621,3343 | 127,373,169 | 128,3908,3780 | 129,113,41 | 130,3384,3326 | 131,153,95

BATCH_RAW_INFO | 109,3306,2593 | 111,3123,2475 | 114,574,28 | 118,2380,1968 | 120,2281,1903 | 121,381,23 | 122,548,238 | 123,4013,3731 | 124,306,24 | 125,3262,2983 | 126,3622,3343 | 127,374,169 | 128,3909,3780 | 129,114,41 | 130,3385,3326 | 131,154,95

BATCH_RAW_INFO | 109,3307,2593 | 111,3124,2475 | 114,575,28 | 118,2381,1968 | 120,2282,1903 | 121,382,23 | 122,549,238 | 123,4014,3731 | 124,307,24 | 125,3263,2983 | 126,3623,3343 | 127,375,169 | 128,3910,3780 | 129,115,41 | 130,3386,3326 | 131,155,95

BATCH_RAW_INFO | 109,3308,2593 | 111,3125,2475 | 114,576,28 | 118,2382,1968 | 120,2283,1903 | 121,383,23 | 122,550,238 | 123,4015,3731 | 124,308,24 | 125,3264,2983 | 126,3624,3343 | 127,376,169 | 128,3911,3780 | 129,116,41 | 130,3387,3326 | 131,156,95

BATCH_RAW_INFO | 109,3309,2593 | 111,3126,2475 | 114,577,28 | 118,2383,1968 | 120,2284,1903 | 121,384,23 | 122,551,238 | 123,4016,3731 | 124,309,24 | 125,3265,2983 | 126,3625,3343 | 127,377,169 | 128,3912,3780 | 129,117,41 | 130,3388,3326 | 131,157,95

BATCH_RAW_INFO | 109,3310,2593 | 111,3127,2475 | 114,578,28 | 118,2384,1968 | 120,2285,1903 | 121,385,23 | 122,552,238 | 123,4017,3731 | 124,310,24 | 125,3266,2983 | 126,3626,3343 | 127,378,169 | 128,3913,3780 | 129,118,41 | 130,3389,3326 | 131,158,95

BATCH_RAW_INFO | 111,3128,2475 | 114,579,28 | 118,2385,1968 | 120,2286,1903 | 121,386,23 | 122,553,238 | 123,4018,3731 | 124,311,24 | 125,3267,2983 | 126,3627,3343 | 127,379,169 | 128,3914,3780 | 129,119,41 | 130,3390,3326 | 131,159,95

BATCH_RAW_INFO | 111,3129,2475 | 114,580,28 | 118,2386,1968 | 120,2287,1903 | 121,387,23 | 122,554,238 | 123,4019,3731 | 124,312,24 | 125,3268,2983 | 126,3628,3343 | 127,380,169 | 128,3915,3780 | 129,120,41 | 130,3391,3326 | 131,160,95

BATCH_RAW_INFO | 111,3130,2475 | 114,581,28 | 118,2387,1968 | 120,2288,1903 | 121,388,23 | 122,555,238 | 123,4020,3731 | 124,313,24 | 125,3269,2983 | 126,3629,3343 | 127,381,169 | 128,3916,3780 | 129,121,41 | 130,3392,3326 | 131,161,95

BATCH_RAW_INFO | 111,3131,2475 | 114,582,28 | 118,2388,1968 | 120,2289,1903 | 121,389,23 | 122,556,238 | 123,4021,3731 | 124,314,24 | 125,3270,2983 | 126,3630,3343 | 127,382,169 | 128,3917,3780 | 129,122,41 | 130,3393,3326 | 131,162,95

BATCH_RAW_INFO | 111,3132,2475 | 114,583,28 | 118,2389,1968 | 120,2290,1903 | 121,390,23 | 122,557,238 | 123,4022,3731 | 124,315,24 | 125,3271,2983 | 126,3631,3343 | 127,383,169 | 128,3918,3780 | 129,123,41 | 130,3394,3326 | 131,163,95

BATCH_RAW_INFO | 111,3133,2475 | 114,584,28 | 118,2390,1968 | 120,2291,1903 | 121,391,23 | 122,558,238 | 123,4023,3731 | 124,316,24 | 125,3272,2983 | 126,3632,3343 | 127,384,169 | 128,3919,3780 | 129,124,41 | 130,3395,3326 | 131,164,95

BATCH_RAW_INFO | 111,3134,2475 | 114,585,28 | 118,2391,1968 | 120,2292,1903 | 121,392,23 | 122,559,238 | 123,4024,3731 | 124,317,24 | 125,3273,2983 | 126,3633,3343 | 127,385,169 | 128,3920,3780 | 129,125,41 | 130,3396,3326 | 131,165,95

BATCH_RAW_INFO | 111,3135,2475 | 114,586,28 | 118,2392,1968 | 120,2293,1903 | 121,393,23 | 122,560,238 | 123,4025,3731 | 124,318,24 | 125,3274,2983 | 126,3634,3343 | 127,386,169 | 128,3921,3780 | 129,126,41 | 130,3397,3326 | 131,166,95

BATCH_RAW_INFO | 111,3136,2475 | 114,587,28 | 118,2393,1968 | 120,2294,1903 | 121,394,23 | 123,4026,3731 | 124,319,24 | 125,3275,2983 | 126,3635,3343 | 127,387,169 | 128,3922,3780 | 129,127,41 | 130,3398,3326 | 131,167,95

BATCH_RAW_INFO | 132,462,461

BATCH_RAW_INFO | 111,3137,2475 | 114,588,28 | 118,2394,1968 | 120,2295,1903 | 121,395,23 | 123,4027,3731 | 124,320,24 | 125,3276,2983 | 126,3636,3343 | 127,388,169 | 128,3923,3780 | 129,128,41 | 130,3399,3326 | 131,168,95 | 132,463,461

BATCH_RAW_INFO | 111,3138,2475 | 114,589,28 | 118,2395,1968 | 120,2296,1903 | 121,396,23 | 123,4028,3731 | 124,321,24 | 125,3277,2983 | 126,3637,3343 | 127,389,169 | 128,3924,3780 | 129,129,41 | 130,3400,3326 | 131,169,95 | 132,464,461

BATCH_RAW_INFO | 111,3139,2475 | 114,590,28 | 118,2396,1968 | 120,2297,1903 | 121,397,23 | 123,4029,3731 | 124,322,24 | 125,3278,2983 | 126,3638,3343 | 127,390,169 | 128,3925,3780 | 129,130,41 | 130,3401,3326 | 131,170,95 | 132,465,461

BATCH_RAW_INFO | 111,3140,2475 | 114,591,28 | 118,2397,1968 | 120,2298,1903 | 121,398,23 | 123,4030,3731 | 124,323,24 | 125,3279,2983 | 126,3639,3343 | 127,391,169 | 128,3926,3780 | 129,131,41 | 130,3402,3326 | 131,171,95 | 132,466,461

BATCH_RAW_INFO | 111,3141,2475 | 114,592,28 | 118,2398,1968 | 120,2299,1903 | 121,399,23 | 123,4031,3731 | 124,324,24 | 125,3280,2983 | 126,3640,3343 | 127,392,169 | 128,3927,3780 | 129,132,41 | 130,3403,3326 | 131,172,95 | 132,467,461

BATCH_RAW_INFO | 111,3142,2475 | 114,593,28 | 118,2399,1968 | 120,2300,1903 | 121,400,23 | 123,4032,3731 | 124,325,24 | 125,3281,2983 | 126,3641,3343 | 127,393,169 | 128,3928,3780 | 129,133,41 | 130,3404,3326 | 131,173,95 | 132,468,461

BATCH_RAW_INFO | 111,3143,2475 | 114,594,28 | 118,2400,1968 | 120,2301,1903 | 121,401,23 | 123,4033,3731 | 124,326,24 | 125,3282,2983 | 126,3642,3343 | 127,394,169 | 128,3929,3780 | 129,134,41 | 130,3405,3326 | 131,174,95 | 132,469,461

BATCH_RAW_INFO | 111,3144,2475 | 118,2401,1968 | 120,2302,1903 | 121,402,23 | 123,4034,3731 | 124,327,24 | 125,3283,2983 | 126,3643,3343 | 127,395,169 | 128,3930,3780 | 129,135,41 | 130,3406,3326 | 131,175,95 | 132,470,461

BATCH_RAW_INFO | 111,3145,2475 | 118,2402,1968 | 120,2303,1903 | 121,403,23 | 123,4035,3731 | 124,328,24 | 125,3284,2983 | 126,3644,3343 | 127,396,169 | 128,3931,3780 | 129,136,41 | 130,3407,3326 | 131,176,95 | 132,471,461

BATCH_RAW_INFO | 111,3146,2475 | 118,2403,1968 | 120,2304,1903 | 121,404,23 | 123,4036,3731 | 124,329,24 | 125,3285,2983 | 126,3645,3343 | 127,397,169 | 128,3932,3780 | 129,137,41 | 130,3408,3326 | 131,177,95 | 132,472,461

BATCH_RAW_INFO | 111,3147,2475 | 118,2404,1968 | 120,2305,1903 | 121,405,23 | 123,4037,3731 | 124,330,24 | 125,3286,2983 | 126,3646,3343 | 127,398,169 | 128,3933,3780 | 129,138,41 | 130,3409,3326 | 131,178,95 | 132,473,461

BATCH_RAW_INFO | 111,3148,2475 | 118,2405,1968 | 120,2306,1903 | 121,406,23 | 123,4038,3731 | 124,331,24 | 125,3287,2983 | 126,3647,3343 | 127,399,169 | 128,3934,3780 | 129,139,41 | 130,3410,3326 | 131,179,95 | 132,474,461

BATCH_RAW_INFO | 111,3149,2475 | 118,2406,1968 | 120,2307,1903 | 121,407,23 | 123,4039,3731 | 124,332,24 | 125,3288,2983 | 126,3648,3343 | 127,400,169 | 128,3935,3780 | 129,140,41 | 130,3411,3326 | 131,180,95 | 132,475,461

BATCH_RAW_INFO | 111,3150,2475 | 118,2407,1968 | 120,2308,1903 | 121,408,23 | 123,4040,3731 | 124,333,24 | 125,3289,2983 | 126,3649,3343 | 127,401,169 | 128,3936,3780 | 129,141,41 | 130,3412,3326 | 131,181,95 | 132,476,461

BATCH_RAW_INFO | 111,3151,2475 | 118,2408,1968 | 120,2309,1903 | 121,409,23 | 123,4041,3731 | 124,334,24 | 125,3290,2983 | 126,3650,3343 | 127,402,169 | 128,3937,3780 | 129,142,41 | 130,3413,3326 | 131,182,95 | 132,477,461

BATCH_RAW_INFO | 111,3152,2475 | 118,2409,1968 | 120,2310,1903 | 121,410,23 | 123,4042,3731 | 124,335,24 | 126,3651,3343 | 127,403,169 | 128,3938,3780 | 129,143,41 | 130,3414,3326 | 131,183,95 | 132,478,461

BATCH_RAW_INFO | 118,2410,1968 | 120,2311,1903 | 121,411,23 | 123,4043,3731 | 124,336,24 | 126,3652,3343 | 127,404,169 | 128,3939,3780 | 129,144,41 | 130,3415,3326 | 131,184,95 | 132,479,461

BATCH_RAW_INFO | 118,2411,1968 | 120,2312,1903 | 121,412,23 | 123,4044,3731 | 124,337,24 | 126,3653,3343 | 127,405,169 | 128,3940,3780 | 129,145,41 | 130,3416,3326 | 131,185,95 | 132,480,461

BATCH_RAW_INFO | 118,2412,1968 | 120,2313,1903 | 121,413,23 | 123,4045,3731 | 124,338,24 | 126,3654,3343 | 127,406,169 | 128,3941,3780 | 129,146,41 | 130,3417,3326 | 131,186,95 | 132,481,461

BATCH_RAW_INFO | 118,2413,1968 | 120,2314,1903 | 121,414,23 | 123,4046,3731 | 124,339,24 | 126,3655,3343 | 127,407,169 | 128,3942,3780 | 129,147,41 | 130,3418,3326 | 131,187,95 | 132,482,461

BATCH_RAW_INFO | 118,2414,1968 | 120,2315,1903 | 121,415,23 | 123,4047,3731 | 124,340,24 | 126,3656,3343 | 127,408,169 | 128,3943,3780 | 129,148,41 | 130,3419,3326 | 131,188,95 | 132,483,461

BATCH_RAW_INFO | 118,2415,1968 | 120,2316,1903 | 121,416,23 | 123,4048,3731 | 124,341,24 | 126,3657,3343 | 127,409,169 | 128,3944,3780 | 129,149,41 | 130,3420,3326 | 131,189,95 | 132,484,461

BATCH_RAW_INFO | 118,2416,1968 | 120,2317,1903 | 121,417,23 | 123,4049,3731 | 124,342,24 | 126,3658,3343 | 127,410,169 | 128,3945,3780 | 129,150,41 | 130,3421,3326 | 131,190,95 | 132,485,461

BATCH_RAW_INFO | 118,2417,1968 | 120,2318,1903 | 121,418,23 | 123,4050,3731 | 124,343,24 | 126,3659,3343 | 127,411,169 | 128,3946,3780 | 129,151,41 | 130,3422,3326 | 131,191,95 | 132,486,461

BATCH_RAW_INFO | 118,2418,1968 | 120,2319,1903 | 121,419,23 | 123,4051,3731 | 124,344,24 | 126,3660,3343 | 127,412,169 | 128,3947,3780 | 129,152,41 | 130,3423,3326 | 131,192,95 | 132,487,461

BATCH_RAW_INFO | 118,2419,1968 | 120,2320,1903 | 121,420,23 | 123,4052,3731 | 124,345,24 | 126,3661,3343 | 127,413,169 | 128,3948,3780 | 129,153,41 | 130,3424,3326 | 131,193,95 | 132,488,461

BATCH_RAW_INFO | 118,2420,1968 | 120,2321,1903 | 121,421,23 | 123,4053,3731 | 124,346,24 | 126,3662,3343 | 127,414,169 | 128,3949,3780 | 129,154,41 | 130,3425,3326 | 131,194,95 | 132,489,461

BATCH_RAW_INFO | 118,2421,1968 | 120,2322,1903 | 121,422,23 | 123,4054,3731 | 124,347,24 | 126,3663,3343 | 127,415,169 | 128,3950,3780 | 129,155,41 | 130,3426,3326 | 131,195,95 | 132,490,461

BATCH_RAW_INFO | 118,2422,1968 | 120,2323,1903 | 121,423,23 | 123,4055,3731 | 124,348,24 | 126,3664,3343 | 127,416,169 | 128,3951,3780 | 129,156,41 | 130,3427,3326 | 131,196,95 | 132,491,461

BATCH_RAW_INFO | 118,2423,1968 | 120,2324,1903 | 121,424,23 | 123,4056,3731 | 124,349,24 | 126,3665,3343 | 127,417,169 | 128,3952,3780 | 129,157,41 | 130,3428,3326 | 131,197,95 | 132,492,461

BATCH_RAW_INFO | 118,2424,1968 | 120,2325,1903 | 121,425,23 | 123,4057,3731 | 124,350,24 | 126,3666,3343 | 127,418,169 | 128,3953,3780 | 129,158,41 | 130,3429,3326 | 131,198,95 | 132,493,461

BATCH_RAW_INFO | 118,2425,1968 | 120,2326,1903 | 121,426,23 | 123,4058,3731 | 124,351,24 | 126,3667,3343 | 127,419,169 | 128,3954,3780 | 129,159,41 | 130,3430,3326 | 131,199,95 | 132,494,461

BATCH_RAW_INFO | 118,2426,1968 | 120,2327,1903 | 121,427,23 | 123,4059,3731 | 124,352,24 | 126,3668,3343 | 127,420,169 | 128,3955,3780 | 129,160,41 | 130,3431,3326 | 131,200,95 | 132,495,461

BATCH_RAW_INFO | 118,2427,1968 | 120,2328,1903 | 121,428,23 | 123,4060,3731 | 124,353,24 | 126,3669,3343 | 127,421,169 | 128,3956,3780 | 129,161,41 | 130,3432,3326 | 131,201,95 | 132,496,461

BATCH_RAW_INFO | 118,2428,1968 | 120,2329,1903 | 121,429,23 | 123,4061,3731 | 124,354,24 | 126,3670,3343 | 127,422,169 | 129,162,41 | 130,3433,3326 | 131,202,95 | 132,497,461

BATCH_RAW_INFO | 118,2429,1968 | 120,2330,1903 | 121,430,23 | 123,4062,3731 | 124,355,24 | 126,3671,3343 | 127,423,169 | 129,163,41 | 130,3434,3326 | 131,203,95 | 132,498,461

BATCH_RAW_INFO | 118,2430,1968 | 120,2331,1903 | 121,431,23 | 123,4063,3731 | 124,356,24 | 126,3672,3343 | 127,424,169 | 129,164,41 | 130,3435,3326 | 131,204,95 | 132,499,461

BATCH_RAW_INFO | 118,2431,1968 | 120,2332,1903 | 121,432,23 | 123,4064,3731 | 124,357,24 | 126,3673,3343 | 127,425,169 | 129,165,41 | 130,3436,3326 | 131,205,95 | 132,500,461

BATCH_RAW_INFO | 118,2432,1968 | 120,2333,1903 | 121,433,23 | 123,4065,3731 | 124,358,24 | 126,3674,3343 | 127,426,169 | 129,166,41 | 130,3437,3326 | 131,206,95 | 132,501,461

BATCH_RAW_INFO | 118,2433,1968 | 120,2334,1903 | 121,434,23 | 123,4066,3731 | 124,359,24 | 126,3675,3343 | 127,427,169 | 129,167,41 | 130,3438,3326 | 131,207,95 | 132,502,461

BATCH_RAW_INFO | 118,2434,1968 | 120,2335,1903 | 121,435,23 | 123,4067,3731 | 124,360,24 | 126,3676,3343 | 127,428,169 | 129,168,41 | 130,3439,3326 | 131,208,95 | 132,503,461

BATCH_RAW_INFO | 118,2435,1968 | 120,2336,1903 | 121,436,23 | 123,4068,3731 | 124,361,24 | 126,3677,3343 | 127,429,169 | 129,169,41 | 130,3440,3326 | 131,209,95 | 132,504,461

BATCH_RAW_INFO | 118,2436,1968 | 120,2337,1903 | 121,437,23 | 123,4069,3731 | 124,362,24 | 126,3678,3343 | 127,430,169 | 129,170,41 | 130,3441,3326 | 131,210,95 | 132,505,461

BATCH_RAW_INFO | 118,2437,1968 | 120,2338,1903 | 121,438,23 | 123,4070,3731 | 124,363,24 | 126,3679,3343 | 127,431,169 | 129,171,41 | 130,3442,3326 | 131,211,95 | 132,506,461

BATCH_RAW_INFO | 118,2438,1968 | 120,2339,1903 | 121,439,23 | 123,4071,3731 | 124,364,24 | 126,3680,3343 | 127,432,169 | 129,172,41 | 130,3443,3326 | 131,212,95 | 132,507,461

BATCH_RAW_INFO | 118,2439,1968 | 120,2340,1903 | 121,440,23 | 123,4072,3731 | 124,365,24 | 126,3681,3343 | 127,433,169 | 129,173,41 | 130,3444,3326 | 131,213,95 | 132,508,461

BATCH_RAW_INFO | 118,2440,1968 | 120,2341,1903 | 121,441,23 | 123,4073,3731 | 124,366,24 | 126,3682,3343 | 127,434,169 | 129,174,41 | 130,3445,3326 | 131,214,95 | 132,509,461

BATCH_RAW_INFO | 118,2441,1968 | 120,2342,1903 | 121,442,23 | 123,4074,3731 | 124,367,24 | 126,3683,3343 | 127,435,169 | 129,175,41 | 130,3446,3326 | 131,215,95 | 132,510,461

BATCH_RAW_INFO | 118,2442,1968 | 120,2343,1903 | 121,443,23 | 123,4075,3731 | 124,368,24 | 126,3684,3343 | 127,436,169 | 129,176,41 | 130,3447,3326 | 131,216,95 | 132,511,461

BATCH_RAW_INFO | 118,2443,1968 | 120,2344,1903 | 121,444,23 | 123,4076,3731 | 124,369,24 | 126,3685,3343 | 127,437,169 | 129,177,41 | 130,3448,3326 | 131,217,95 | 132,512,461

BATCH_RAW_INFO | 118,2444,1968 | 120,2345,1903 | 121,445,23 | 123,4077,3731 | 124,370,24 | 126,3686,3343 | 127,438,169 | 129,178,41 | 130,3449,3326 | 131,218,95 | 132,513,461

BATCH_RAW_INFO | 118,2445,1968 | 120,2346,1903 | 121,446,23 | 123,4078,3731 | 124,371,24 | 126,3687,3343 | 127,439,169 | 129,179,41 | 130,3450,3326 | 131,219,95 | 132,514,461

BATCH_RAW_INFO | 118,2446,1968 | 120,2347,1903 | 121,447,23 | 123,4079,3731 | 124,372,24 | 126,3688,3343 | 127,440,169 | 129,180,41 | 130,3451,3326 | 131,220,95 | 132,515,461

BATCH_RAW_INFO | 118,2447,1968 | 120,2348,1903 | 121,448,23 | 123,4080,3731 | 124,373,24 | 126,3689,3343 | 127,441,169 | 129,181,41 | 130,3452,3326 | 131,221,95 | 132,516,461

BATCH_RAW_INFO | 118,2448,1968 | 120,2349,1903 | 121,449,23 | 123,4081,3731 | 124,374,24 | 126,3690,3343 | 127,442,169 | 129,182,41 | 130,3453,3326 | 131,222,95 | 132,517,461

BATCH_RAW_INFO | 118,2449,1968 | 120,2350,1903 | 121,450,23 | 123,4082,3731 | 124,375,24 | 126,3691,3343 | 127,443,169 | 129,183,41 | 130,3454,3326 | 131,223,95 | 132,518,461

BATCH_RAW_INFO | 118,2450,1968 | 120,2351,1903 | 121,451,23 | 123,4083,3731 | 124,376,24 | 126,3692,3343 | 127,444,169 | 129,184,41 | 130,3455,3326 | 131,224,95 | 132,519,461

BATCH_RAW_INFO | 118,2451,1968 | 120,2352,1903 | 121,452,23 | 123,4084,3731 | 124,377,24 | 126,3693,3343 | 127,445,169 | 129,185,41 | 130,3456,3326 | 131,225,95 | 132,520,461

BATCH_RAW_INFO | 118,2452,1968 | 120,2353,1903 | 121,453,23 | 123,4085,3731 | 124,378,24 | 126,3694,3343 | 127,446,169 | 129,186,41 | 130,3457,3326 | 131,226,95 | 132,521,461

BATCH_RAW_INFO | 118,2453,1968 | 120,2354,1903 | 121,454,23 | 123,4086,3731 | 124,379,24 | 126,3695,3343 | 127,447,169 | 129,187,41 | 130,3458,3326 | 131,227,95 | 132,522,461

BATCH_RAW_INFO | 118,2454,1968 | 120,2355,1903 | 121,455,23 | 123,4087,3731 | 124,380,24 | 126,3696,3343 | 127,448,169 | 129,188,41 | 130,3459,3326 | 131,228,95 | 132,523,461

BATCH_RAW_INFO | 118,2455,1968 | 120,2356,1903 | 121,456,23 | 123,4088,3731 | 124,381,24 | 126,3697,3343 | 127,449,169 | 129,189,41 | 130,3460,3326 | 131,229,95 | 132,524,461

BATCH_RAW_INFO | 118,2456,1968 | 120,2357,1903 | 121,457,23 | 123,4089,3731 | 124,382,24 | 126,3698,3343 | 127,450,169 | 129,190,41 | 130,3461,3326 | 131,230,95 | 132,525,461

BATCH_RAW_INFO | 118,2457,1968 | 120,2358,1903 | 121,458,23 | 123,4090,3731 | 124,383,24 | 126,3699,3343 | 127,451,169 | 129,191,41 | 130,3462,3326 | 131,231,95 | 132,526,461

BATCH_RAW_INFO | 118,2458,1968 | 120,2359,1903 | 121,459,23 | 123,4091,3731 | 124,384,24 | 126,3700,3343 | 127,452,169 | 129,192,41 | 130,3463,3326 | 131,232,95 | 132,527,461

BATCH_RAW_INFO | 118,2459,1968 | 120,2360,1903 | 121,460,23 | 123,4092,3731 | 124,385,24 | 126,3701,3343 | 127,453,169 | 129,193,41 | 130,3464,3326 | 131,233,95 | 132,528,461

BATCH_RAW_INFO | 118,2460,1968 | 120,2361,1903 | 121,461,23 | 123,4093,3731 | 124,386,24 | 126,3702,3343 | 127,454,169 | 129,194,41 | 130,3465,3326 | 131,234,95 | 132,529,461

BATCH_RAW_INFO | 118,2461,1968 | 120,2362,1903 | 121,462,23 | 123,4094,3731 | 124,387,24 | 126,3703,3343 | 127,455,169 | 129,195,41 | 130,3466,3326 | 131,235,95 | 132,530,461

BATCH_RAW_INFO | 118,2462,1968 | 120,2363,1903 | 121,463,23 | 123,4095,3731 | 124,388,24 | 126,3704,3343 | 127,456,169 | 129,196,41 | 130,3467,3326 | 131,236,95 | 132,531,461

BATCH_RAW_INFO | 118,2463,1968 | 120,2364,1903 | 121,464,23 | 124,389,24 | 126,3705,3343 | 127,457,169 | 129,197,41 | 130,3468,3326 | 131,237,95 | 132,532,461

BATCH_RAW_INFO | 118,2464,1968 | 120,2365,1903 | 121,465,23 | 124,390,24 | 126,3706,3343 | 127,458,169 | 129,198,41 | 130,3469,3326 | 131,238,95 | 132,533,461

BATCH_RAW_INFO | 118,2465,1968 | 120,2366,1903 | 121,466,23 | 124,391,24 | 126,3707,3343 | 127,459,169 | 129,199,41 | 130,3470,3326 | 131,239,95 | 132,534,461

BATCH_RAW_INFO | 118,2466,1968 | 120,2367,1903 | 121,467,23 | 124,392,24 | 126,3708,3343 | 127,460,169 | 129,200,41 | 130,3471,3326 | 131,240,95 | 132,535,461

BATCH_RAW_INFO | 118,2467,1968 | 120,2368,1903 | 121,468,23 | 124,393,24 | 126,3709,3343 | 127,461,169 | 129,201,41 | 130,3472,3326 | 131,241,95 | 132,536,461

BATCH_RAW_INFO | 118,2468,1968 | 120,2369,1903 | 121,469,23 | 124,394,24 | 126,3710,3343 | 127,462,169 | 129,202,41 | 130,3473,3326 | 131,242,95 | 132,537,461

BATCH_RAW_INFO | 120,2370,1903 | 121,470,23 | 124,395,24 | 126,3711,3343 | 127,463,169 | 129,203,41 | 130,3474,3326 | 131,243,95 | 132,538,461

BATCH_RAW_INFO | 120,2371,1903 | 121,471,23 | 124,396,24 | 126,3712,3343 | 127,464,169 | 129,204,41 | 130,3475,3326 | 131,244,95 | 132,539,461

BATCH_RAW_INFO | 120,2372,1903 | 121,472,23 | 124,397,24 | 126,3713,3343 | 127,465,169 | 129,205,41 | 130,3476,3326 | 131,245,95 | 132,540,461

BATCH_RAW_INFO | 120,2373,1903 | 121,473,23 | 124,398,24 | 126,3714,3343 | 127,466,169 | 129,206,41 | 130,3477,3326 | 131,246,95 | 132,541,461

BATCH_RAW_INFO | 120,2374,1903 | 121,474,23 | 124,399,24 | 126,3715,3343 | 127,467,169 | 129,207,41 | 130,3478,3326 | 131,247,95 | 132,542,461

BATCH_RAW_INFO | 120,2375,1903 | 121,475,23 | 124,400,24 | 126,3716,3343 | 127,468,169 | 129,208,41 | 130,3479,3326 | 131,248,95 | 132,543,461

BATCH_RAW_INFO | 121,476,23 | 124,401,24 | 126,3717,3343 | 127,469,169 | 129,209,41 | 130,3480,3326 | 131,249,95 | 132,544,461

BATCH_RAW_INFO | 121,477,23 | 124,402,24 | 126,3718,3343 | 127,470,169 | 129,210,41 | 130,3481,3326 | 131,250,95 | 132,545,461

BATCH_RAW_INFO | 121,478,23 | 124,403,24 | 126,3719,3343 | 127,471,169 | 129,211,41 | 130,3482,3326 | 131,251,95 | 132,546,461

BATCH_RAW_INFO | 121,479,23 | 124,404,24 | 126,3720,3343 | 127,472,169 | 129,212,41 | 130,3483,3326 | 131,252,95 | 132,547,461

BATCH_RAW_INFO | 121,480,23 | 124,405,24 | 126,3721,3343 | 127,473,169 | 129,213,41 | 130,3484,3326 | 131,253,95 | 132,548,461

BATCH_RAW_INFO | 121,481,23 | 124,406,24 | 126,3722,3343 | 127,474,169 | 129,214,41 | 130,3485,3326 | 131,254,95 | 132,549,461

BATCH_RAW_INFO | 121,482,23 | 124,407,24 | 126,3723,3343 | 127,475,169 | 129,215,41 | 130,3486,3326 | 131,255,95 | 132,550,461

BATCH_RAW_INFO | 121,483,23 | 124,408,24 | 126,3724,3343 | 127,476,169 | 129,216,41 | 130,3487,3326 | 131,256,95 | 132,551,461

BATCH_RAW_INFO | 121,484,23 | 124,409,24 | 126,3725,3343 | 127,477,169 | 129,217,41 | 130,3488,3326 | 131,257,95 | 132,552,461

BATCH_RAW_INFO | 121,485,23 | 124,410,24 | 126,3726,3343 | 127,478,169 | 129,218,41 | 130,3489,3326 | 131,258,95 | 132,553,461

BATCH_RAW_INFO | 121,486,23 | 124,411,24 | 126,3727,3343 | 127,479,169 | 129,219,41 | 130,3490,3326 | 131,259,95 | 132,554,461

BATCH_RAW_INFO | 121,487,23 | 124,412,24 | 126,3728,3343 | 127,480,169 | 129,220,41 | 130,3491,3326 | 131,260,95 | 132,555,461

BATCH_RAW_INFO | 121,488,23 | 124,413,24 | 126,3729,3343 | 127,481,169 | 129,221,41 | 130,3492,3326 | 131,261,95 | 132,556,461

BATCH_RAW_INFO | 121,489,23 | 124,414,24 | 126,3730,3343 | 127,482,169 | 129,222,41 | 130,3493,3326 | 131,262,95 | 132,557,461

BATCH_RAW_INFO | 121,490,23 | 124,415,24 | 126,3731,3343 | 127,483,169 | 129,223,41 | 130,3494,3326 | 131,263,95 | 132,558,461

BATCH_RAW_INFO | 121,491,23 | 124,416,24 | 126,3732,3343 | 127,484,169 | 129,224,41 | 130,3495,3326 | 131,264,95 | 132,559,461

BATCH_RAW_INFO | 121,492,23 | 124,417,24 | 126,3733,3343 | 127,485,169 | 129,225,41 | 130,3496,3326 | 131,265,95 | 132,560,461

BATCH_RAW_INFO | 121,493,23 | 124,418,24 | 126,3734,3343 | 127,486,169 | 129,226,41 | 130,3497,3326 | 131,266,95 | 132,561,461

BATCH_RAW_INFO | 121,494,23 | 124,419,24 | 126,3735,3343 | 127,487,169 | 129,227,41 | 130,3498,3326 | 131,267,95 | 132,562,461

BATCH_RAW_INFO | 121,495,23 | 124,420,24 | 126,3736,3343 | 127,488,169 | 129,228,41 | 130,3499,3326 | 131,268,95 | 132,563,461

BATCH_RAW_INFO | 121,496,23 | 124,421,24 | 126,3737,3343 | 127,489,169 | 129,229,41 | 130,3500,3326 | 131,269,95 | 132,564,461

BATCH_RAW_INFO | 121,497,23 | 124,422,24 | 126,3738,3343 | 127,490,169 | 129,230,41 | 130,3501,3326 | 131,270,95 | 132,565,461

BATCH_RAW_INFO | 121,498,23 | 124,423,24 | 126,3739,3343 | 127,491,169 | 129,231,41 | 130,3502,3326 | 131,271,95 | 132,566,461

BATCH_RAW_INFO | 121,499,23 | 124,424,24 | 126,3740,3343 | 127,492,169 | 129,232,41 | 130,3503,3326 | 131,272,95 | 132,567,461

BATCH_RAW_INFO | 121,500,23 | 124,425,24 | 126,3741,3343 | 127,493,169 | 129,233,41 | 130,3504,3326 | 131,273,95 | 132,568,461

BATCH_RAW_INFO | 121,501,23 | 124,426,24 | 126,3742,3343 | 127,494,169 | 129,234,41 | 130,3505,3326 | 131,274,95 | 132,569,461

BATCH_RAW_INFO | 121,502,23 | 124,427,24 | 126,3743,3343 | 127,495,169 | 129,235,41 | 130,3506,3326 | 131,275,95 | 132,570,461

BATCH_RAW_INFO | 121,503,23 | 124,428,24 | 126,3744,3343 | 127,496,169 | 129,236,41 | 130,3507,3326 | 131,276,95 | 132,571,461

BATCH_RAW_INFO | 121,504,23 | 124,429,24 | 126,3745,3343 | 127,497,169 | 129,237,41 | 130,3508,3326 | 131,277,95 | 132,572,461

BATCH_RAW_INFO | 121,505,23 | 124,430,24 | 126,3746,3343 | 127,498,169 | 129,238,41 | 130,3509,3326 | 131,278,95 | 132,573,461

BATCH_RAW_INFO | 121,506,23 | 124,431,24 | 126,3747,3343 | 127,499,169 | 129,239,41 | 130,3510,3326 | 131,279,95 | 132,574,461

BATCH_RAW_INFO | 121,507,23 | 124,432,24 | 126,3748,3343 | 127,500,169 | 129,240,41 | 130,3511,3326 | 131,280,95 | 132,575,461

BATCH_RAW_INFO | 121,508,23 | 124,433,24 | 126,3749,3343 | 127,501,169 | 129,241,41 | 130,3512,3326 | 131,281,95 | 132,576,461

BATCH_RAW_INFO | 121,509,23 | 124,434,24 | 126,3750,3343 | 127,502,169 | 129,242,41 | 130,3513,3326 | 131,282,95 | 132,577,461

BATCH_RAW_INFO | 121,510,23 | 124,435,24 | 126,3751,3343 | 127,503,169 | 129,243,41 | 130,3514,3326 | 131,283,95 | 132,578,461

BATCH_RAW_INFO | 121,511,23 | 124,436,24 | 126,3752,3343 | 127,504,169 | 129,244,41 | 130,3515,3326 | 131,284,95 | 132,579,461

BATCH_RAW_INFO | 121,512,23 | 124,437,24 | 126,3753,3343 | 127,505,169 | 129,245,41 | 130,3516,3326 | 131,285,95 | 132,580,461

BATCH_RAW_INFO | 121,513,23 | 124,438,24 | 126,3754,3343 | 127,506,169 | 129,246,41 | 130,3517,3326 | 131,286,95 | 132,581,461

BATCH_RAW_INFO | 121,514,23 | 124,439,24 | 126,3755,3343 | 127,507,169 | 129,247,41 | 130,3518,3326 | 131,287,95 | 132,582,461

BATCH_RAW_INFO | 121,515,23 | 124,440,24 | 126,3756,3343 | 127,508,169 | 129,248,41 | 130,3519,3326 | 131,288,95 | 132,583,461

BATCH_RAW_INFO | 121,516,23 | 124,441,24 | 126,3757,3343 | 127,509,169 | 129,249,41 | 130,3520,3326 | 131,289,95 | 132,584,461

BATCH_RAW_INFO | 121,517,23 | 124,442,24 | 126,3758,3343 | 127,510,169 | 129,250,41 | 130,3521,3326 | 131,290,95 | 132,585,461

BATCH_RAW_INFO | 121,518,23 | 124,443,24 | 126,3759,3343 | 127,511,169 | 129,251,41 | 130,3522,3326 | 131,291,95 | 132,586,461

BATCH_RAW_INFO | 121,519,23 | 124,444,24 | 126,3760,3343 | 127,512,169 | 129,252,41 | 130,3523,3326 | 131,292,95 | 132,587,461

BATCH_RAW_INFO | 121,520,23 | 124,445,24 | 126,3761,3343 | 127,513,169 | 129,253,41 | 130,3524,3326 | 131,293,95 | 132,588,461

BATCH_RAW_INFO | 121,521,23 | 124,446,24 | 126,3762,3343 | 127,514,169 | 129,254,41 | 130,3525,3326 | 131,294,95 | 132,589,461

BATCH_RAW_INFO | 121,522,23 | 124,447,24 | 126,3763,3343 | 127,515,169 | 129,255,41 | 130,3526,3326 | 131,295,95 | 132,590,461

BATCH_RAW_INFO | 121,523,23 | 124,448,24 | 126,3764,3343 | 127,516,169 | 129,256,41 | 130,3527,3326 | 131,296,95 | 132,591,461

BATCH_RAW_INFO | 121,524,23 | 124,449,24 | 126,3765,3343 | 127,517,169 | 129,257,41 | 130,3528,3326 | 131,297,95 | 132,592,461

BATCH_RAW_INFO | 121,525,23 | 124,450,24 | 126,3766,3343 | 127,518,169 | 129,258,41 | 130,3529,3326 | 131,298,95 | 132,593,461

BATCH_RAW_INFO | 121,526,23 | 124,451,24 | 126,3767,3343 | 127,519,169 | 129,259,41 | 130,3530,3326 | 131,299,95 | 132,594,461

BATCH_RAW_INFO | 121,527,23 | 124,452,24 | 126,3768,3343 | 127,520,169 | 129,260,41 | 130,3531,3326 | 131,300,95 | 132,595,461

BATCH_RAW_INFO | 121,528,23 | 124,453,24 | 126,3769,3343 | 127,521,169 | 129,261,41 | 130,3532,3326 | 131,301,95 | 132,596,461

BATCH_RAW_INFO | 121,529,23 | 124,454,24 | 126,3770,3343 | 127,522,169 | 129,262,41 | 130,3533,3326 | 131,302,95 | 132,597,461

BATCH_RAW_INFO | 121,530,23 | 124,455,24 | 126,3771,3343 | 127,523,169 | 129,263,41 | 130,3534,3326 | 131,303,95 | 132,598,461

BATCH_RAW_INFO | 121,531,23 | 124,456,24 | 126,3772,3343 | 127,524,169 | 129,264,41 | 130,3535,3326 | 131,304,95 | 132,599,461

BATCH_RAW_INFO | 121,532,23 | 124,457,24 | 126,3773,3343 | 127,525,169 | 129,265,41 | 130,3536,3326 | 131,305,95 | 132,600,461

BATCH_RAW_INFO | 121,533,23 | 124,458,24 | 126,3774,3343 | 127,526,169 | 129,266,41 | 130,3537,3326 | 131,306,95 | 132,601,461

BATCH_RAW_INFO | 121,534,23 | 124,459,24 | 126,3775,3343 | 127,527,169 | 129,267,41 | 130,3538,3326 | 131,307,95 | 132,602,461

BATCH_RAW_INFO | 121,535,23 | 124,460,24 | 126,3776,3343 | 127,528,169 | 129,268,41 | 130,3539,3326 | 131,308,95 | 132,603,461

BATCH_RAW_INFO | 121,536,23 | 124,461,24 | 126,3777,3343 | 127,529,169 | 129,269,41 | 130,3540,3326 | 131,309,95 | 132,604,461

BATCH_RAW_INFO | 133,2883,2882

BATCH_RAW_INFO | 134,908,907

BATCH_RAW_INFO | 121,537,23 | 124,462,24 | 126,3778,3343 | 127,530,169 | 129,270,41 | 130,3541,3326 | 131,310,95 | 132,605,461 | 133,2884,2882 | 134,909,907

BATCH_RAW_INFO | 121,538,23 | 124,463,24 | 126,3779,3343 | 127,531,169 | 129,271,41 | 130,3542,3326 | 131,311,95 | 132,606,461 | 133,2885,2882 | 134,910,907

BATCH_RAW_INFO | 121,539,23 | 124,464,24 | 126,3780,3343 | 127,532,169 | 129,272,41 | 130,3543,3326 | 131,312,95 | 132,607,461 | 133,2886,2882 | 134,911,907

BATCH_RAW_INFO | 121,540,23 | 124,465,24 | 126,3781,3343 | 127,533,169 | 129,273,41 | 130,3544,3326 | 131,313,95 | 132,608,461 | 133,2887,2882 | 134,912,907

BATCH_RAW_INFO | 121,541,23 | 124,466,24 | 126,3782,3343 | 127,534,169 | 129,274,41 | 130,3545,3326 | 131,314,95 | 132,609,461 | 133,2888,2882 | 134,913,907

BATCH_RAW_INFO | 121,542,23 | 124,467,24 | 126,3783,3343 | 127,535,169 | 129,275,41 | 130,3546,3326 | 131,315,95 | 132,610,461 | 133,2889,2882 | 134,914,907

BATCH_RAW_INFO | 121,543,23 | 124,468,24 | 126,3784,3343 | 127,536,169 | 129,276,41 | 130,3547,3326 | 131,316,95 | 132,611,461 | 133,2890,2882 | 134,915,907

BATCH_RAW_INFO | 121,544,23 | 124,469,24 | 126,3785,3343 | 127,537,169 | 129,277,41 | 130,3548,3326 | 131,317,95 | 132,612,461 | 133,2891,2882 | 134,916,907

BATCH_RAW_INFO | 121,545,23 | 124,470,24 | 126,3786,3343 | 127,538,169 | 129,278,41 | 130,3549,3326 | 131,318,95 | 132,613,461 | 133,2892,2882 | 134,917,907

BATCH_RAW_INFO | 121,546,23 | 124,471,24 | 126,3787,3343 | 127,539,169 | 129,279,41 | 130,3550,3326 | 131,319,95 | 132,614,461 | 133,2893,2882 | 134,918,907

BATCH_RAW_INFO | 121,547,23 | 124,472,24 | 126,3788,3343 | 127,540,169 | 129,280,41 | 130,3551,3326 | 131,320,95 | 132,615,461 | 133,2894,2882 | 134,919,907

BATCH_RAW_INFO | 121,548,23 | 124,473,24 | 126,3789,3343 | 127,541,169 | 129,281,41 | 130,3552,3326 | 131,321,95 | 132,616,461 | 133,2895,2882 | 134,920,907

BATCH_RAW_INFO | 121,549,23 | 124,474,24 | 126,3790,3343 | 127,542,169 | 129,282,41 | 130,3553,3326 | 131,322,95 | 132,617,461 | 133,2896,2882 | 134,921,907

BATCH_RAW_INFO | 121,550,23 | 124,475,24 | 126,3791,3343 | 127,543,169 | 129,283,41 | 130,3554,3326 | 131,323,95 | 132,618,461 | 133,2897,2882 | 134,922,907

BATCH_RAW_INFO | 121,551,23 | 124,476,24 | 126,3792,3343 | 127,544,169 | 129,284,41 | 130,3555,3326 | 131,324,95 | 132,619,461 | 133,2898,2882 | 134,923,907

BATCH_RAW_INFO | 121,552,23 | 124,477,24 | 126,3793,3343 | 127,545,169 | 129,285,41 | 130,3556,3326 | 131,325,95 | 132,620,461 | 133,2899,2882 | 134,924,907

BATCH_RAW_INFO | 121,553,23 | 124,478,24 | 126,3794,3343 | 127,546,169 | 129,286,41 | 130,3557,3326 | 131,326,95 | 132,621,461 | 133,2900,2882 | 134,925,907

BATCH_RAW_INFO | 121,554,23 | 124,479,24 | 126,3795,3343 | 127,547,169 | 129,287,41 | 130,3558,3326 | 131,327,95 | 132,622,461 | 133,2901,2882 | 134,926,907

BATCH_RAW_INFO | 121,555,23 | 124,480,24 | 126,3796,3343 | 127,548,169 | 129,288,41 | 130,3559,3326 | 131,328,95 | 132,623,461 | 133,2902,2882 | 134,927,907

BATCH_RAW_INFO | 121,556,23 | 124,481,24 | 126,3797,3343 | 127,549,169 | 129,289,41 | 130,3560,3326 | 131,329,95 | 132,624,461 | 133,2903,2882 | 134,928,907

BATCH_RAW_INFO | 121,557,23 | 124,482,24 | 126,3798,3343 | 127,550,169 | 129,290,41 | 130,3561,3326 | 131,330,95 | 132,625,461 | 133,2904,2882 | 134,929,907

BATCH_RAW_INFO | 121,558,23 | 124,483,24 | 126,3799,3343 | 127,551,169 | 129,291,41 | 130,3562,3326 | 131,331,95 | 132,626,461 | 133,2905,2882 | 134,930,907

BATCH_RAW_INFO | 121,559,23 | 124,484,24 | 126,3800,3343 | 127,552,169 | 129,292,41 | 130,3563,3326 | 131,332,95 | 132,627,461 | 133,2906,2882 | 134,931,907

BATCH_RAW_INFO | 135,14,13

BATCH_RAW_INFO | 121,560,23 | 124,485,24 | 126,3801,3343 | 127,553,169 | 129,293,41 | 130,3564,3326 | 131,333,95 | 132,628,461 | 133,2907,2882 | 134,932,907 | 135,15,13

BATCH_RAW_INFO | 121,561,23 | 124,486,24 | 126,3802,3343 | 127,554,169 | 129,294,41 | 130,3565,3326 | 131,334,95 | 132,629,461 | 133,2908,2882 | 134,933,907 | 135,16,13

BATCH_RAW_INFO | 136,2856,2855

BATCH_RAW_INFO | 121,562,23 | 124,487,24 | 126,3803,3343 | 127,555,169 | 129,295,41 | 130,3566,3326 | 131,335,95 | 132,630,461 | 133,2909,2882 | 134,934,907 | 135,17,13 | 136,2857,2855

BATCH_RAW_INFO | 121,563,23 | 124,488,24 | 126,3804,3343 | 127,556,169 | 129,296,41 | 130,3567,3326 | 131,336,95 | 132,631,461 | 133,2910,2882 | 134,935,907 | 135,18,13 | 136,2858,2855

BATCH_RAW_INFO | 121,564,23 | 124,489,24 | 126,3805,3343 | 127,557,169 | 129,297,41 | 130,3568,3326 | 131,337,95 | 132,632,461 | 133,2911,2882 | 134,936,907 | 135,19,13 | 136,2859,2855

BATCH_RAW_INFO | 121,565,23 | 124,490,24 | 126,3806,3343 | 127,558,169 | 129,298,41 | 130,3569,3326 | 131,338,95 | 132,633,461 | 133,2912,2882 | 134,937,907 | 135,20,13 | 136,2860,2855

BATCH_RAW_INFO | 121,566,23 | 124,491,24 | 126,3807,3343 | 127,559,169 | 129,299,41 | 130,3570,3326 | 131,339,95 | 132,634,461 | 133,2913,2882 | 134,938,907 | 135,21,13 | 136,2861,2855

BATCH_RAW_INFO | 121,567,23 | 124,492,24 | 126,3808,3343 | 127,560,169 | 129,300,41 | 130,3571,3326 | 131,340,95 | 132,635,461 | 133,2914,2882 | 134,939,907 | 135,22,13 | 136,2862,2855

BATCH_RAW_INFO | 121,568,23 | 124,493,24 | 126,3809,3343 | 127,561,169 | 129,301,41 | 130,3572,3326 | 131,341,95 | 132,636,461 | 133,2915,2882 | 134,940,907 | 135,23,13 | 136,2863,2855

BATCH_RAW_INFO | 121,569,23 | 124,494,24 | 126,3810,3343 | 127,562,169 | 129,302,41 | 130,3573,3326 | 131,342,95 | 132,637,461 | 133,2916,2882 | 134,941,907 | 135,24,13 | 136,2864,2855

BATCH_RAW_INFO | 121,570,23 | 124,495,24 | 126,3811,3343 | 127,563,169 | 129,303,41 | 130,3574,3326 | 131,343,95 | 132,638,461 | 133,2917,2882 | 134,942,907 | 135,25,13 | 136,2865,2855

BATCH_RAW_INFO | 121,571,23 | 124,496,24 | 126,3812,3343 | 127,564,169 | 129,304,41 | 130,3575,3326 | 131,344,95 | 132,639,461 | 133,2918,2882 | 134,943,907 | 135,26,13 | 136,2866,2855

BATCH_RAW_INFO | 121,572,23 | 124,497,24 | 126,3813,3343 | 127,565,169 | 129,305,41 | 130,3576,3326 | 131,345,95 | 132,640,461 | 133,2919,2882 | 134,944,907 | 135,27,13 | 136,2867,2855

BATCH_RAW_INFO | 121,573,23 | 124,498,24 | 126,3814,3343 | 127,566,169 | 129,306,41 | 130,3577,3326 | 131,346,95 | 132,641,461 | 133,2920,2882 | 134,945,907 | 135,28,13 | 136,2868,2855

BATCH_RAW_INFO | 121,574,23 | 124,499,24 | 126,3815,3343 | 127,567,169 | 129,307,41 | 130,3578,3326 | 131,347,95 | 132,642,461 | 133,2921,2882 | 134,946,907 | 135,29,13 | 136,2869,2855

BATCH_RAW_INFO | 121,575,23 | 124,500,24 | 126,3816,3343 | 127,568,169 | 129,308,41 | 130,3579,3326 | 131,348,95 | 132,643,461 | 133,2922,2882 | 134,947,907 | 135,30,13 | 136,2870,2855

BATCH_RAW_INFO | 121,576,23 | 124,501,24 | 126,3817,3343 | 127,569,169 | 129,309,41 | 130,3580,3326 | 131,349,95 | 132,644,461 | 133,2923,2882 | 134,948,907 | 135,31,13 | 136,2871,2855

BATCH_RAW_INFO | 121,577,23 | 124,502,24 | 126,3818,3343 | 127,570,169 | 129,310,41 | 130,3581,3326 | 131,350,95 | 132,645,461 | 133,2924,2882 | 134,949,907 | 135,32,13 | 136,2872,2855

BATCH_RAW_INFO | 121,578,23 | 124,503,24 | 126,3819,3343 | 127,571,169 | 129,311,41 | 130,3582,3326 | 131,351,95 | 132,646,461 | 133,2925,2882 | 134,950,907 | 135,33,13 | 136,2873,2855

BATCH_RAW_INFO | 121,579,23 | 124,504,24 | 126,3820,3343 | 127,572,169 | 129,312,41 | 130,3583,3326 | 131,352,95 | 132,647,461 | 133,2926,2882 | 134,951,907 | 135,34,13 | 136,2874,2855

BATCH_RAW_INFO | 121,580,23 | 124,505,24 | 126,3821,3343 | 127,573,169 | 129,313,41 | 130,3584,3326 | 131,353,95 | 132,648,461 | 133,2927,2882 | 134,952,907 | 135,35,13 | 136,2875,2855

BATCH_RAW_INFO | 121,581,23 | 124,506,24 | 126,3822,3343 | 127,574,169 | 129,314,41 | 130,3585,3326 | 131,354,95 | 132,649,461 | 133,2928,2882 | 134,953,907 | 135,36,13 | 136,2876,2855

BATCH_RAW_INFO | 121,582,23 | 124,507,24 | 126,3823,3343 | 127,575,169 | 129,315,41 | 130,3586,3326 | 131,355,95 | 132,650,461 | 133,2929,2882 | 134,954,907 | 135,37,13 | 136,2877,2855

BATCH_RAW_INFO | 121,583,23 | 124,508,24 | 126,3824,3343 | 127,576,169 | 129,316,41 | 130,3587,3326 | 131,356,95 | 132,651,461 | 133,2930,2882 | 134,955,907 | 135,38,13 | 136,2878,2855

BATCH_RAW_INFO | 121,584,23 | 124,509,24 | 126,3825,3343 | 127,577,169 | 129,317,41 | 130,3588,3326 | 131,357,95 | 132,652,461 | 133,2931,2882 | 134,956,907 | 135,39,13 | 136,2879,2855

BATCH_RAW_INFO | 121,585,23 | 124,510,24 | 126,3826,3343 | 127,578,169 | 129,318,41 | 130,3589,3326 | 131,358,95 | 132,653,461 | 133,2932,2882 | 134,957,907 | 135,40,13 | 136,2880,2855

BATCH_RAW_INFO | 121,586,23 | 124,511,24 | 126,3827,3343 | 127,579,169 | 129,319,41 | 130,3590,3326 | 131,359,95 | 132,654,461 | 133,2933,2882 | 134,958,907 | 135,41,13 | 136,2881,2855

BATCH_RAW_INFO | 121,587,23 | 124,512,24 | 126,3828,3343 | 127,580,169 | 129,320,41 | 130,3591,3326 | 131,360,95 | 132,655,461 | 133,2934,2882 | 134,959,907 | 135,42,13 | 136,2882,2855

BATCH_RAW_INFO | 121,588,23 | 124,513,24 | 126,3829,3343 | 127,581,169 | 129,321,41 | 130,3592,3326 | 131,361,95 | 132,656,461 | 133,2935,2882 | 134,960,907 | 135,43,13 | 136,2883,2855

BATCH_RAW_INFO | 121,589,23 | 124,514,24 | 126,3830,3343 | 127,582,169 | 129,322,41 | 130,3593,3326 | 131,362,95 | 132,657,461 | 133,2936,2882 | 134,961,907 | 135,44,13 | 136,2884,2855

BATCH_RAW_INFO | 121,590,23 | 124,515,24 | 126,3831,3343 | 127,583,169 | 129,323,41 | 130,3594,3326 | 131,363,95 | 132,658,461 | 133,2937,2882 | 134,962,907 | 135,45,13 | 136,2885,2855

BATCH_RAW_INFO | 121,591,23 | 124,516,24 | 126,3832,3343 | 127,584,169 | 129,324,41 | 130,3595,3326 | 131,364,95 | 132,659,461 | 133,2938,2882 | 134,963,907 | 135,46,13 | 136,2886,2855

BATCH_RAW_INFO | 121,592,23 | 124,517,24 | 126,3833,3343 | 127,585,169 | 129,325,41 | 130,3596,3326 | 131,365,95 | 132,660,461 | 133,2939,2882 | 134,964,907 | 135,47,13 | 136,2887,2855

BATCH_RAW_INFO | 121,593,23 | 124,518,24 | 126,3834,3343 | 127,586,169 | 129,326,41 | 130,3597,3326 | 131,366,95 | 132,661,461 | 133,2940,2882 | 134,965,907 | 135,48,13 | 136,2888,2855

BATCH_RAW_INFO | 121,594,23 | 124,519,24 | 126,3835,3343 | 127,587,169 | 129,327,41 | 130,3598,3326 | 131,367,95 | 132,662,461 | 133,2941,2882 | 134,966,907 | 135,49,13 | 136,2889,2855

BATCH_RAW_INFO | 121,595,23 | 124,520,24 | 126,3836,3343 | 127,588,169 | 129,328,41 | 130,3599,3326 | 131,368,95 | 132,663,461 | 133,2942,2882 | 134,967,907 | 135,50,13 | 136,2890,2855

BATCH_RAW_INFO | 121,596,23 | 124,521,24 | 126,3837,3343 | 127,589,169 | 129,329,41 | 130,3600,3326 | 131,369,95 | 132,664,461 | 133,2943,2882 | 134,968,907 | 135,51,13 | 136,2891,2855

BATCH_RAW_INFO | 121,597,23 | 124,522,24 | 126,3838,3343 | 127,590,169 | 129,330,41 | 130,3601,3326 | 131,370,95 | 132,665,461 | 133,2944,2882 | 134,969,907 | 135,52,13 | 136,2892,2855

BATCH_RAW_INFO | 121,598,23 | 124,523,24 | 126,3839,3343 | 127,591,169 | 129,331,41 | 130,3602,3326 | 131,371,95 | 132,666,461 | 133,2945,2882 | 134,970,907 | 135,53,13 | 136,2893,2855

BATCH_RAW_INFO | 121,599,23 | 124,524,24 | 126,3840,3343 | 127,592,169 | 129,332,41 | 130,3603,3326 | 131,372,95 | 132,667,461 | 133,2946,2882 | 134,971,907 | 135,54,13 | 136,2894,2855

BATCH_RAW_INFO | 121,600,23 | 124,525,24 | 126,3841,3343 | 127,593,169 | 129,333,41 | 130,3604,3326 | 131,373,95 | 132,668,461 | 133,2947,2882 | 134,972,907 | 135,55,13 | 136,2895,2855

BATCH_RAW_INFO | 121,601,23 | 124,526,24 | 126,3842,3343 | 127,594,169 | 129,334,41 | 130,3605,3326 | 131,374,95 | 132,669,461 | 133,2948,2882 | 134,973,907 | 135,56,13 | 136,2896,2855

BATCH_RAW_INFO | 121,602,23 | 124,527,24 | 126,3843,3343 | 127,595,169 | 129,335,41 | 130,3606,3326 | 131,375,95 | 132,670,461 | 133,2949,2882 | 134,974,907 | 135,57,13 | 136,2897,2855

BATCH_RAW_INFO | 121,603,23 | 124,528,24 | 126,3844,3343 | 127,596,169 | 129,336,41 | 130,3607,3326 | 131,376,95 | 132,671,461 | 133,2950,2882 | 134,975,907 | 135,58,13 | 136,2898,2855

BATCH_RAW_INFO | 121,604,23 | 124,529,24 | 126,3845,3343 | 129,337,41 | 130,3608,3326 | 131,377,95 | 132,672,461 | 133,2951,2882 | 134,976,907 | 135,59,13 | 136,2899,2855

BATCH_RAW_INFO | 121,605,23 | 124,530,24 | 126,3846,3343 | 129,338,41 | 130,3609,3326 | 131,378,95 | 132,673,461 | 133,2952,2882 | 134,977,907 | 135,60,13 | 136,2900,2855

BATCH_RAW_INFO | 121,606,23 | 124,531,24 | 126,3847,3343 | 129,339,41 | 130,3610,3326 | 131,379,95 | 132,674,461 | 133,2953,2882 | 134,978,907 | 135,61,13 | 136,2901,2855

BATCH_RAW_INFO | 121,607,23 | 124,532,24 | 126,3848,3343 | 129,340,41 | 130,3611,3326 | 131,380,95 | 132,675,461 | 133,2954,2882 | 134,979,907 | 135,62,13 | 136,2902,2855

BATCH_RAW_INFO | 121,608,23 | 124,533,24 | 126,3849,3343 | 129,341,41 | 130,3612,3326 | 131,381,95 | 132,676,461 | 133,2955,2882 | 134,980,907 | 135,63,13 | 136,2903,2855

BATCH_RAW_INFO | 121,609,23 | 124,534,24 | 126,3850,3343 | 129,342,41 | 130,3613,3326 | 131,382,95 | 132,677,461 | 133,2956,2882 | 134,981,907 | 135,64,13 | 136,2904,2855

BATCH_RAW_INFO | 121,610,23 | 124,535,24 | 126,3851,3343 | 129,343,41 | 130,3614,3326 | 131,383,95 | 132,678,461 | 133,2957,2882 | 134,982,907 | 135,65,13 | 136,2905,2855

BATCH_RAW_INFO | 121,611,23 | 124,536,24 | 126,3852,3343 | 129,344,41 | 130,3615,3326 | 131,384,95 | 132,679,461 | 133,2958,2882 | 134,983,907 | 135,66,13 | 136,2906,2855

BATCH_RAW_INFO | 121,612,23 | 124,537,24 | 126,3853,3343 | 129,345,41 | 130,3616,3326 | 131,385,95 | 132,680,461 | 133,2959,2882 | 134,984,907 | 135,67,13 | 136,2907,2855

BATCH_RAW_INFO | 121,613,23 | 124,538,24 | 126,3854,3343 | 129,346,41 | 130,3617,3326 | 131,386,95 | 132,681,461 | 133,2960,2882 | 134,985,907 | 135,68,13 | 136,2908,2855

BATCH_RAW_INFO | 121,614,23 | 124,539,24 | 126,3855,3343 | 129,347,41 | 130,3618,3326 | 131,387,95 | 132,682,461 | 133,2961,2882 | 134,986,907 | 135,69,13 | 136,2909,2855

BATCH_RAW_INFO | 121,615,23 | 124,540,24 | 126,3856,3343 | 129,348,41 | 130,3619,3326 | 131,388,95 | 132,683,461 | 133,2962,2882 | 134,987,907 | 135,70,13 | 136,2910,2855

BATCH_RAW_INFO | 121,616,23 | 124,541,24 | 126,3857,3343 | 129,349,41 | 130,3620,3326 | 131,389,95 | 132,684,461 | 133,2963,2882 | 134,988,907 | 135,71,13 | 136,2911,2855

BATCH_RAW_INFO | 121,617,23 | 124,542,24 | 126,3858,3343 | 129,350,41 | 130,3621,3326 | 131,390,95 | 132,685,461 | 133,2964,2882 | 134,989,907 | 135,72,13 | 136,2912,2855

BATCH_RAW_INFO | 121,618,23 | 124,543,24 | 126,3859,3343 | 129,351,41 | 130,3622,3326 | 131,391,95 | 132,686,461 | 133,2965,2882 | 134,990,907 | 135,73,13 | 136,2913,2855

BATCH_RAW_INFO | 121,619,23 | 124,544,24 | 126,3860,3343 | 129,352,41 | 130,3623,3326 | 131,392,95 | 132,687,461 | 133,2966,2882 | 134,991,907 | 135,74,13 | 136,2914,2855

BATCH_RAW_INFO | 137,21,20

BATCH_RAW_INFO | 121,620,23 | 124,545,24 | 126,3861,3343 | 129,353,41 | 130,3624,3326 | 131,393,95 | 132,688,461 | 133,2967,2882 | 134,992,907 | 135,75,13 | 136,2915,2855 | 137,22,20

BATCH_RAW_INFO | 121,621,23 | 124,546,24 | 126,3862,3343 | 129,354,41 | 130,3625,3326 | 131,394,95 | 132,689,461 | 133,2968,2882 | 134,993,907 | 135,76,13 | 136,2916,2855 | 137,23,20

BATCH_RAW_INFO | 121,622,23 | 124,547,24 | 126,3863,3343 | 129,355,41 | 130,3626,3326 | 131,395,95 | 132,690,461 | 133,2969,2882 | 134,994,907 | 135,77,13 | 136,2917,2855 | 137,24,20

BATCH_RAW_INFO | 121,623,23 | 126,3864,3343 | 129,356,41 | 130,3627,3326 | 131,396,95 | 132,691,461 | 133,2970,2882 | 134,995,907 | 135,78,13 | 136,2918,2855 | 137,25,20

BATCH_RAW_INFO | 121,624,23 | 126,3865,3343 | 129,357,41 | 130,3628,3326 | 131,397,95 | 132,692,461 | 133,2971,2882 | 134,996,907 | 135,79,13 | 136,2919,2855 | 137,26,20

BATCH_RAW_INFO | 121,625,23 | 126,3866,3343 | 129,358,41 | 130,3629,3326 | 131,398,95 | 132,693,461 | 133,2972,2882 | 134,997,907 | 135,80,13 | 136,2920,2855 | 137,27,20

BATCH_RAW_INFO | 121,626,23 | 126,3867,3343 | 129,359,41 | 130,3630,3326 | 131,399,95 | 132,694,461 | 133,2973,2882 | 134,998,907 | 135,81,13 | 136,2921,2855 | 137,28,20

BATCH_RAW_INFO | 121,627,23 | 126,3868,3343 | 129,360,41 | 130,3631,3326 | 131,400,95 | 132,695,461 | 133,2974,2882 | 134,999,907 | 135,82,13 | 136,2922,2855 | 137,29,20

BATCH_RAW_INFO | 121,628,23 | 126,3869,3343 | 129,361,41 | 130,3632,3326 | 131,401,95 | 132,696,461 | 133,2975,2882 | 134,1000,907 | 135,83,13 | 136,2923,2855 | 137,30,20

BATCH_RAW_INFO | 121,629,23 | 126,3870,3343 | 129,362,41 | 130,3633,3326 | 131,402,95 | 132,697,461 | 133,2976,2882 | 134,1001,907 | 135,84,13 | 136,2924,2855 | 137,31,20

BATCH_RAW_INFO | 121,630,23 | 126,3871,3343 | 129,363,41 | 130,3634,3326 | 131,403,95 | 132,698,461 | 133,2977,2882 | 134,1002,907 | 135,85,13 | 136,2925,2855 | 137,32,20

BATCH_RAW_INFO | 121,631,23 | 126,3872,3343 | 129,364,41 | 130,3635,3326 | 131,404,95 | 132,699,461 | 133,2978,2882 | 134,1003,907 | 135,86,13 | 136,2926,2855 | 137,33,20

BATCH_RAW_INFO | 121,632,23 | 126,3873,3343 | 129,365,41 | 130,3636,3326 | 131,405,95 | 132,700,461 | 133,2979,2882 | 134,1004,907 | 135,87,13 | 136,2927,2855 | 137,34,20

BATCH_RAW_INFO | 121,633,23 | 126,3874,3343 | 129,366,41 | 130,3637,3326 | 131,406,95 | 132,701,461 | 133,2980,2882 | 134,1005,907 | 135,88,13 | 136,2928,2855 | 137,35,20

BATCH_RAW_INFO | 121,634,23 | 126,3875,3343 | 129,367,41 | 130,3638,3326 | 131,407,95 | 132,702,461 | 133,2981,2882 | 134,1006,907 | 135,89,13 | 136,2929,2855 | 137,36,20

BATCH_RAW_INFO | 121,635,23 | 126,3876,3343 | 129,368,41 | 130,3639,3326 | 131,408,95 | 132,703,461 | 133,2982,2882 | 134,1007,907 | 135,90,13 | 136,2930,2855 | 137,37,20

BATCH_RAW_INFO | 121,636,23 | 126,3877,3343 | 129,369,41 | 130,3640,3326 | 131,409,95 | 132,704,461 | 133,2983,2882 | 134,1008,907 | 135,91,13 | 136,2931,2855 | 137,38,20

BATCH_RAW_INFO | 121,637,23 | 126,3878,3343 | 129,370,41 | 130,3641,3326 | 131,410,95 | 132,705,461 | 133,2984,2882 | 134,1009,907 | 135,92,13 | 136,2932,2855 | 137,39,20

BATCH_RAW_INFO | 121,638,23 | 126,3879,3343 | 129,371,41 | 130,3642,3326 | 131,411,95 | 132,706,461 | 133,2985,2882 | 134,1010,907 | 135,93,13 | 136,2933,2855 | 137,40,20

BATCH_RAW_INFO | 121,639,23 | 126,3880,3343 | 129,372,41 | 130,3643,3326 | 131,412,95 | 132,707,461 | 133,2986,2882 | 134,1011,907 | 135,94,13 | 136,2934,2855 | 137,41,20

BATCH_RAW_INFO | 121,640,23 | 126,3881,3343 | 129,373,41 | 130,3644,3326 | 131,413,95 | 132,708,461 | 133,2987,2882 | 134,1012,907 | 135,95,13 | 136,2935,2855 | 137,42,20

BATCH_RAW_INFO | 121,641,23 | 126,3882,3343 | 129,374,41 | 130,3645,3326 | 131,414,95 | 132,709,461 | 133,2988,2882 | 134,1013,907 | 135,96,13 | 136,2936,2855 | 137,43,20

BATCH_RAW_INFO | 121,642,23 | 126,3883,3343 | 129,375,41 | 130,3646,3326 | 131,415,95 | 132,710,461 | 133,2989,2882 | 134,1014,907 | 135,97,13 | 136,2937,2855 | 137,44,20

BATCH_RAW_INFO | 121,643,23 | 126,3884,3343 | 129,376,41 | 130,3647,3326 | 131,416,95 | 132,711,461 | 133,2990,2882 | 134,1015,907 | 135,98,13 | 136,2938,2855 | 137,45,20

BATCH_RAW_INFO | 121,644,23 | 126,3885,3343 | 129,377,41 | 130,3648,3326 | 131,417,95 | 132,712,461 | 133,2991,2882 | 134,1016,907 | 135,99,13 | 136,2939,2855 | 137,46,20

BATCH_RAW_INFO | 121,645,23 | 126,3886,3343 | 129,378,41 | 130,3649,3326 | 131,418,95 | 132,713,461 | 133,2992,2882 | 134,1017,907 | 135,100,13 | 136,2940,2855 | 137,47,20

BATCH_RAW_INFO | 121,646,23 | 126,3887,3343 | 129,379,41 | 130,3650,3326 | 131,419,95 | 132,714,461 | 133,2993,2882 | 134,1018,907 | 135,101,13 | 136,2941,2855 | 137,48,20

BATCH_RAW_INFO | 121,647,23 | 126,3888,3343 | 129,380,41 | 130,3651,3326 | 131,420,95 | 132,715,461 | 133,2994,2882 | 134,1019,907 | 135,102,13 | 136,2942,2855 | 137,49,20

BATCH_RAW_INFO | 121,648,23 | 126,3889,3343 | 129,381,41 | 130,3652,3326 | 131,421,95 | 132,716,461 | 133,2995,2882 | 134,1020,907 | 135,103,13 | 136,2943,2855 | 137,50,20

BATCH_RAW_INFO | 121,649,23 | 126,3890,3343 | 129,382,41 | 130,3653,3326 | 131,422,95 | 132,717,461 | 133,2996,2882 | 134,1021,907 | 135,104,13 | 136,2944,2855 | 137,51,20

BATCH_RAW_INFO | 121,650,23 | 126,3891,3343 | 129,383,41 | 130,3654,3326 | 131,423,95 | 132,718,461 | 133,2997,2882 | 134,1022,907 | 135,105,13 | 136,2945,2855 | 137,52,20

BATCH_RAW_INFO | 121,651,23 | 126,3892,3343 | 129,384,41 | 130,3655,3326 | 131,424,95 | 132,719,461 | 133,2998,2882 | 134,1023,907 | 135,106,13 | 136,2946,2855 | 137,53,20

BATCH_RAW_INFO | 121,652,23 | 126,3893,3343 | 129,385,41 | 130,3656,3326 | 131,425,95 | 132,720,461 | 133,2999,2882 | 134,1024,907 | 135,107,13 | 136,2947,2855 | 137,54,20

BATCH_RAW_INFO | 121,653,23 | 126,3894,3343 | 129,386,41 | 130,3657,3326 | 131,426,95 | 132,721,461 | 133,3000,2882 | 134,1025,907 | 135,108,13 | 136,2948,2855 | 137,55,20

BATCH_RAW_INFO | 121,654,23 | 126,3895,3343 | 129,387,41 | 130,3658,3326 | 131,427,95 | 132,722,461 | 133,3001,2882 | 134,1026,907 | 135,109,13 | 136,2949,2855 | 137,56,20

BATCH_RAW_INFO | 121,655,23 | 126,3896,3343 | 129,388,41 | 130,3659,3326 | 131,428,95 | 132,723,461 | 133,3002,2882 | 134,1027,907 | 135,110,13 | 136,2950,2855 | 137,57,20

BATCH_RAW_INFO | 121,656,23 | 126,3897,3343 | 129,389,41 | 130,3660,3326 | 131,429,95 | 132,724,461 | 133,3003,2882 | 134,1028,907 | 135,111,13 | 136,2951,2855 | 137,58,20

BATCH_RAW_INFO | 121,657,23 | 126,3898,3343 | 129,390,41 | 130,3661,3326 | 131,430,95 | 132,725,461 | 133,3004,2882 | 134,1029,907 | 135,112,13 | 136,2952,2855 | 137,59,20

BATCH_RAW_INFO | 121,658,23 | 126,3899,3343 | 129,391,41 | 130,3662,3326 | 131,431,95 | 132,726,461 | 133,3005,2882 | 134,1030,907 | 135,113,13 | 136,2953,2855 | 137,60,20

BATCH_RAW_INFO | 121,659,23 | 126,3900,3343 | 129,392,41 | 130,3663,3326 | 131,432,95 | 132,727,461 | 133,3006,2882 | 134,1031,907 | 135,114,13 | 136,2954,2855 | 137,61,20

BATCH_RAW_INFO | 121,660,23 | 126,3901,3343 | 129,393,41 | 130,3664,3326 | 131,433,95 | 132,728,461 | 133,3007,2882 | 134,1032,907 | 135,115,13 | 136,2955,2855 | 137,62,20

BATCH_RAW_INFO | 121,661,23 | 126,3902,3343 | 129,394,41 | 130,3665,3326 | 131,434,95 | 132,729,461 | 133,3008,2882 | 134,1033,907 | 135,116,13 | 136,2956,2855 | 137,63,20

BATCH_RAW_INFO | 121,662,23 | 126,3903,3343 | 129,395,41 | 130,3666,3326 | 131,435,95 | 132,730,461 | 133,3009,2882 | 134,1034,907 | 135,117,13 | 136,2957,2855 | 137,64,20

BATCH_RAW_INFO | 121,663,23 | 126,3904,3343 | 129,396,41 | 130,3667,3326 | 131,436,95 | 132,731,461 | 133,3010,2882 | 134,1035,907 | 135,118,13 | 136,2958,2855 | 137,65,20

BATCH_RAW_INFO | 121,664,23 | 126,3905,3343 | 129,397,41 | 130,3668,3326 | 131,437,95 | 132,732,461 | 133,3011,2882 | 134,1036,907 | 135,119,13 | 136,2959,2855 | 137,66,20

BATCH_RAW_INFO | 121,665,23 | 126,3906,3343 | 129,398,41 | 130,3669,3326 | 131,438,95 | 132,733,461 | 133,3012,2882 | 134,1037,907 | 135,120,13 | 136,2960,2855 | 137,67,20

BATCH_RAW_INFO | 121,666,23 | 126,3907,3343 | 129,399,41 | 130,3670,3326 | 131,439,95 | 132,734,461 | 133,3013,2882 | 134,1038,907 | 135,121,13 | 136,2961,2855 | 137,68,20

BATCH_RAW_INFO | 121,667,23 | 126,3908,3343 | 129,400,41 | 130,3671,3326 | 131,440,95 | 132,735,461 | 133,3014,2882 | 134,1039,907 | 135,122,13 | 136,2962,2855 | 137,69,20

BATCH_RAW_INFO | 121,668,23 | 126,3909,3343 | 129,401,41 | 130,3672,3326 | 131,441,95 | 132,736,461 | 133,3015,2882 | 134,1040,907 | 135,123,13 | 136,2963,2855 | 137,70,20

BATCH_RAW_INFO | 121,669,23 | 126,3910,3343 | 129,402,41 | 130,3673,3326 | 131,442,95 | 132,737,461 | 133,3016,2882 | 134,1041,907 | 135,124,13 | 136,2964,2855 | 137,71,20

BATCH_RAW_INFO | 121,670,23 | 126,3911,3343 | 129,403,41 | 130,3674,3326 | 131,443,95 | 132,738,461 | 133,3017,2882 | 134,1042,907 | 135,125,13 | 136,2965,2855 | 137,72,20

BATCH_RAW_INFO | 121,671,23 | 126,3912,3343 | 129,404,41 | 130,3675,3326 | 131,444,95 | 132,739,461 | 133,3018,2882 | 134,1043,907 | 135,126,13 | 136,2966,2855 | 137,73,20

BATCH_RAW_INFO | 121,672,23 | 126,3913,3343 | 129,405,41 | 130,3676,3326 | 131,445,95 | 132,740,461 | 133,3019,2882 | 134,1044,907 | 135,127,13 | 136,2967,2855 | 137,74,20

BATCH_RAW_INFO | 121,673,23 | 126,3914,3343 | 129,406,41 | 130,3677,3326 | 131,446,95 | 132,741,461 | 133,3020,2882 | 134,1045,907 | 135,128,13 | 136,2968,2855 | 137,75,20

BATCH_RAW_INFO | 121,674,23 | 126,3915,3343 | 129,407,41 | 130,3678,3326 | 131,447,95 | 132,742,461 | 133,3021,2882 | 134,1046,907 | 135,129,13 | 136,2969,2855 | 137,76,20

BATCH_RAW_INFO | 121,675,23 | 126,3916,3343 | 129,408,41 | 130,3679,3326 | 131,448,95 | 132,743,461 | 133,3022,2882 | 134,1047,907 | 135,130,13 | 136,2970,2855 | 137,77,20

BATCH_RAW_INFO | 121,676,23 | 126,3917,3343 | 129,409,41 | 130,3680,3326 | 131,449,95 | 132,744,461 | 133,3023,2882 | 134,1048,907 | 135,131,13 | 136,2971,2855 | 137,78,20

BATCH_RAW_INFO | 121,677,23 | 126,3918,3343 | 129,410,41 | 130,3681,3326 | 131,450,95 | 132,745,461 | 133,3024,2882 | 134,1049,907 | 135,132,13 | 136,2972,2855 | 137,79,20

BATCH_RAW_INFO | 121,678,23 | 126,3919,3343 | 129,411,41 | 130,3682,3326 | 131,451,95 | 132,746,461 | 133,3025,2882 | 134,1050,907 | 135,133,13 | 136,2973,2855 | 137,80,20

BATCH_RAW_INFO | 121,679,23 | 126,3920,3343 | 129,412,41 | 130,3683,3326 | 131,452,95 | 132,747,461 | 133,3026,2882 | 134,1051,907 | 135,134,13 | 136,2974,2855 | 137,81,20

BATCH_RAW_INFO | 121,680,23 | 126,3921,3343 | 129,413,41 | 130,3684,3326 | 131,453,95 | 132,748,461 | 133,3027,2882 | 134,1052,907 | 135,135,13 | 136,2975,2855 | 137,82,20

BATCH_RAW_INFO | 121,681,23 | 126,3922,3343 | 129,414,41 | 130,3685,3326 | 131,454,95 | 132,749,461 | 133,3028,2882 | 134,1053,907 | 135,136,13 | 136,2976,2855 | 137,83,20

BATCH_RAW_INFO | 121,682,23 | 126,3923,3343 | 129,415,41 | 130,3686,3326 | 131,455,95 | 132,750,461 | 133,3029,2882 | 134,1054,907 | 135,137,13 | 136,2977,2855 | 137,84,20

BATCH_RAW_INFO | 121,683,23 | 126,3924,3343 | 129,416,41 | 130,3687,3326 | 131,456,95 | 132,751,461 | 133,3030,2882 | 134,1055,907 | 135,138,13 | 136,2978,2855 | 137,85,20

BATCH_RAW_INFO | 121,684,23 | 126,3925,3343 | 129,417,41 | 130,3688,3326 | 131,457,95 | 132,752,461 | 133,3031,2882 | 134,1056,907 | 135,139,13 | 136,2979,2855 | 137,86,20

BATCH_RAW_INFO | 121,685,23 | 126,3926,3343 | 129,418,41 | 130,3689,3326 | 131,458,95 | 132,753,461 | 133,3032,2882 | 134,1057,907 | 135,140,13 | 136,2980,2855 | 137,87,20

BATCH_RAW_INFO | 121,686,23 | 126,3927,3343 | 129,419,41 | 130,3690,3326 | 131,459,95 | 132,754,461 | 133,3033,2882 | 134,1058,907 | 135,141,13 | 136,2981,2855 | 137,88,20

BATCH_RAW_INFO | 121,687,23 | 126,3928,3343 | 129,420,41 | 130,3691,3326 | 131,460,95 | 132,755,461 | 133,3034,2882 | 134,1059,907 | 135,142,13 | 136,2982,2855 | 137,89,20

BATCH_RAW_INFO | 121,688,23 | 126,3929,3343 | 129,421,41 | 130,3692,3326 | 131,461,95 | 132,756,461 | 133,3035,2882 | 134,1060,907 | 135,143,13 | 136,2983,2855 | 137,90,20

BATCH_RAW_INFO | 138,1704,1703

BATCH_RAW_INFO | 139,2287,2286

BATCH_RAW_INFO | 121,689,23 | 126,3930,3343 | 129,422,41 | 130,3693,3326 | 131,462,95 | 132,757,461 | 133,3036,2882 | 134,1061,907 | 135,144,13 | 136,2984,2855 | 137,91,20 | 138,1705,1703 | 139,2288,2286

BATCH_RAW_INFO | 121,690,23 | 126,3931,3343 | 129,423,41 | 130,3694,3326 | 131,463,95 | 132,758,461 | 133,3037,2882 | 134,1062,907 | 135,145,13 | 136,2985,2855 | 137,92,20 | 138,1706,1703 | 139,2289,2286

BATCH_RAW_INFO | 121,691,23 | 129,424,41 | 130,3695,3326 | 131,464,95 | 132,759,461 | 133,3038,2882 | 134,1063,907 | 135,146,13 | 136,2986,2855 | 137,93,20 | 138,1707,1703 | 139,2290,2286

BATCH_RAW_INFO | 121,692,23 | 129,425,41 | 130,3696,3326 | 131,465,95 | 132,760,461 | 133,3039,2882 | 134,1064,907 | 135,147,13 | 136,2987,2855 | 137,94,20 | 138,1708,1703 | 139,2291,2286

BATCH_RAW_INFO | 121,693,23 | 129,426,41 | 130,3697,3326 | 131,466,95 | 132,761,461 | 133,3040,2882 | 134,1065,907 | 135,148,13 | 136,2988,2855 | 137,95,20 | 138,1709,1703 | 139,2292,2286

BATCH_RAW_INFO | 121,694,23 | 129,427,41 | 130,3698,3326 | 131,467,95 | 132,762,461 | 133,3041,2882 | 134,1066,907 | 135,149,13 | 136,2989,2855 | 137,96,20 | 138,1710,1703 | 139,2293,2286

BATCH_RAW_INFO | 121,695,23 | 129,428,41 | 130,3699,3326 | 131,468,95 | 132,763,461 | 133,3042,2882 | 134,1067,907 | 135,150,13 | 136,2990,2855 | 137,97,20 | 138,1711,1703 | 139,2294,2286

BATCH_RAW_INFO | 121,696,23 | 129,429,41 | 130,3700,3326 | 131,469,95 | 132,764,461 | 133,3043,2882 | 134,1068,907 | 135,151,13 | 136,2991,2855 | 137,98,20 | 138,1712,1703 | 139,2295,2286

BATCH_RAW_INFO | 121,697,23 | 129,430,41 | 130,3701,3326 | 131,470,95 | 132,765,461 | 133,3044,2882 | 134,1069,907 | 135,152,13 | 136,2992,2855 | 137,99,20 | 138,1713,1703 | 139,2296,2286

BATCH_RAW_INFO | 121,698,23 | 129,431,41 | 130,3702,3326 | 131,471,95 | 132,766,461 | 133,3045,2882 | 134,1070,907 | 135,153,13 | 136,2993,2855 | 137,100,20 | 138,1714,1703 | 139,2297,2286

BATCH_RAW_INFO | 121,699,23 | 129,432,41 | 130,3703,3326 | 131,472,95 | 132,767,461 | 133,3046,2882 | 134,1071,907 | 135,154,13 | 136,2994,2855 | 137,101,20 | 138,1715,1703 | 139,2298,2286

BATCH_RAW_INFO | 121,700,23 | 129,433,41 | 130,3704,3326 | 131,473,95 | 132,768,461 | 133,3047,2882 | 134,1072,907 | 135,155,13 | 136,2995,2855 | 137,102,20 | 138,1716,1703 | 139,2299,2286

BATCH_RAW_INFO | 121,701,23 | 129,434,41 | 130,3705,3326 | 131,474,95 | 132,769,461 | 133,3048,2882 | 134,1073,907 | 135,156,13 | 136,2996,2855 | 137,103,20 | 138,1717,1703 | 139,2300,2286

BATCH_RAW_INFO | 121,702,23 | 129,435,41 | 130,3706,3326 | 131,475,95 | 132,770,461 | 133,3049,2882 | 134,1074,907 | 135,157,13 | 136,2997,2855 | 137,104,20 | 138,1718,1703 | 139,2301,2286

BATCH_RAW_INFO | 121,703,23 | 129,436,41 | 130,3707,3326 | 131,476,95 | 132,771,461 | 133,3050,2882 | 134,1075,907 | 135,158,13 | 136,2998,2855 | 137,105,20 | 138,1719,1703 | 139,2302,2286

BATCH_RAW_INFO | 121,704,23 | 129,437,41 | 130,3708,3326 | 131,477,95 | 132,772,461 | 133,3051,2882 | 134,1076,907 | 135,159,13 | 136,2999,2855 | 137,106,20 | 138,1720,1703 | 139,2303,2286

BATCH_RAW_INFO | 121,705,23 | 129,438,41 | 130,3709,3326 | 131,478,95 | 132,773,461 | 133,3052,2882 | 134,1077,907 | 135,160,13 | 136,3000,2855 | 137,107,20 | 138,1721,1703 | 139,2304,2286

BATCH_RAW_INFO | 121,706,23 | 129,439,41 | 130,3710,3326 | 131,479,95 | 132,774,461 | 133,3053,2882 | 134,1078,907 | 135,161,13 | 136,3001,2855 | 137,108,20 | 138,1722,1703 | 139,2305,2286

BATCH_RAW_INFO | 121,707,23 | 129,440,41 | 130,3711,3326 | 131,480,95 | 132,775,461 | 133,3054,2882 | 134,1079,907 | 135,162,13 | 136,3002,2855 | 137,109,20 | 138,1723,1703 | 139,2306,2286

BATCH_RAW_INFO | 121,708,23 | 129,441,41 | 130,3712,3326 | 131,481,95 | 132,776,461 | 133,3055,2882 | 134,1080,907 | 135,163,13 | 136,3003,2855 | 137,110,20 | 138,1724,1703 | 139,2307,2286

BATCH_RAW_INFO | 121,709,23 | 129,442,41 | 130,3713,3326 | 131,482,95 | 132,777,461 | 133,3056,2882 | 134,1081,907 | 135,164,13 | 136,3004,2855 | 137,111,20 | 138,1725,1703 | 139,2308,2286

BATCH_RAW_INFO | 121,710,23 | 129,443,41 | 130,3714,3326 | 131,483,95 | 132,778,461 | 133,3057,2882 | 134,1082,907 | 135,165,13 | 136,3005,2855 | 137,112,20 | 138,1726,1703 | 139,2309,2286

BATCH_RAW_INFO | 140,3895,3894

BATCH_RAW_INFO | 121,711,23 | 129,444,41 | 130,3715,3326 | 131,484,95 | 132,779,461 | 133,3058,2882 | 134,1083,907 | 135,166,13 | 136,3006,2855 | 137,113,20 | 138,1727,1703 | 139,2310,2286 | 140,3896,3894

BATCH_RAW_INFO | 121,712,23 | 129,445,41 | 130,3716,3326 | 131,485,95 | 132,780,461 | 133,3059,2882 | 134,1084,907 | 135,167,13 | 136,3007,2855 | 137,114,20 | 138,1728,1703 | 139,2311,2286 | 140,3897,3894

BATCH_RAW_INFO | 121,713,23 | 129,446,41 | 130,3717,3326 | 131,486,95 | 132,781,461 | 133,3060,2882 | 134,1085,907 | 135,168,13 | 136,3008,2855 | 137,115,20 | 138,1729,1703 | 139,2312,2286 | 140,3898,3894

BATCH_RAW_INFO | 121,714,23 | 129,447,41 | 130,3718,3326 | 131,487,95 | 132,782,461 | 133,3061,2882 | 134,1086,907 | 135,169,13 | 136,3009,2855 | 137,116,20 | 138,1730,1703 | 139,2313,2286 | 140,3899,3894

BATCH_RAW_INFO | 121,715,23 | 129,448,41 | 130,3719,3326 | 131,488,95 | 132,783,461 | 133,3062,2882 | 134,1087,907 | 135,170,13 | 136,3010,2855 | 137,117,20 | 138,1731,1703 | 139,2314,2286 | 140,3900,3894

BATCH_RAW_INFO | 121,716,23 | 129,449,41 | 130,3720,3326 | 131,489,95 | 132,784,461 | 133,3063,2882 | 134,1088,907 | 135,171,13 | 136,3011,2855 | 137,118,20 | 138,1732,1703 | 139,2315,2286 | 140,3901,3894

BATCH_RAW_INFO | 121,717,23 | 129,450,41 | 130,3721,3326 | 131,490,95 | 132,785,461 | 133,3064,2882 | 134,1089,907 | 135,172,13 | 136,3012,2855 | 137,119,20 | 138,1733,1703 | 139,2316,2286 | 140,3902,3894

BATCH_RAW_INFO | 121,718,23 | 129,451,41 | 130,3722,3326 | 131,491,95 | 132,786,461 | 133,3065,2882 | 134,1090,907 | 135,173,13 | 136,3013,2855 | 137,120,20 | 138,1734,1703 | 139,2317,2286 | 140,3903,3894

BATCH_RAW_INFO | 121,719,23 | 129,452,41 | 130,3723,3326 | 131,492,95 | 132,787,461 | 133,3066,2882 | 134,1091,907 | 135,174,13 | 136,3014,2855 | 137,121,20 | 138,1735,1703 | 139,2318,2286 | 140,3904,3894

BATCH_RAW_INFO | 121,720,23 | 129,453,41 | 130,3724,3326 | 131,493,95 | 132,788,461 | 133,3067,2882 | 134,1092,907 | 135,175,13 | 136,3015,2855 | 137,122,20 | 138,1736,1703 | 139,2319,2286 | 140,3905,3894

BATCH_RAW_INFO | 121,721,23 | 129,454,41 | 130,3725,3326 | 131,494,95 | 132,789,461 | 133,3068,2882 | 134,1093,907 | 135,176,13 | 136,3016,2855 | 137,123,20 | 138,1737,1703 | 139,2320,2286 | 140,3906,3894

BATCH_RAW_INFO | 121,722,23 | 129,455,41 | 130,3726,3326 | 131,495,95 | 132,790,461 | 133,3069,2882 | 134,1094,907 | 135,177,13 | 136,3017,2855 | 137,124,20 | 138,1738,1703 | 139,2321,2286 | 140,3907,3894

BATCH_RAW_INFO | 121,723,23 | 129,456,41 | 130,3727,3326 | 131,496,95 | 132,791,461 | 133,3070,2882 | 134,1095,907 | 135,178,13 | 136,3018,2855 | 137,125,20 | 138,1739,1703 | 139,2322,2286 | 140,3908,3894

BATCH_RAW_INFO | 121,724,23 | 129,457,41 | 130,3728,3326 | 131,497,95 | 132,792,461 | 133,3071,2882 | 134,1096,907 | 135,179,13 | 136,3019,2855 | 137,126,20 | 138,1740,1703 | 139,2323,2286 | 140,3909,3894

BATCH_RAW_INFO | 121,725,23 | 129,458,41 | 130,3729,3326 | 131,498,95 | 132,793,461 | 133,3072,2882 | 134,1097,907 | 135,180,13 | 136,3020,2855 | 137,127,20 | 138,1741,1703 | 139,2324,2286 | 140,3910,3894

BATCH_RAW_INFO | 121,726,23 | 129,459,41 | 130,3730,3326 | 131,499,95 | 132,794,461 | 133,3073,2882 | 134,1098,907 | 135,181,13 | 136,3021,2855 | 137,128,20 | 138,1742,1703 | 139,2325,2286 | 140,3911,3894

BATCH_RAW_INFO | 129,460,41 | 130,3731,3326 | 131,500,95 | 132,795,461 | 133,3074,2882 | 134,1099,907 | 135,182,13 | 136,3022,2855 | 137,129,20 | 138,1743,1703 | 139,2326,2286 | 140,3912,3894

BATCH_RAW_INFO | 129,461,41 | 130,3732,3326 | 131,501,95 | 132,796,461 | 133,3075,2882 | 134,1100,907 | 135,183,13 | 136,3023,2855 | 137,130,20 | 138,1744,1703 | 139,2327,2286 | 140,3913,3894

BATCH_RAW_INFO | 129,462,41 | 130,3733,3326 | 131,502,95 | 132,797,461 | 133,3076,2882 | 134,1101,907 | 135,184,13 | 136,3024,2855 | 137,131,20 | 138,1745,1703 | 139,2328,2286 | 140,3914,3894

BATCH_RAW_INFO | 129,463,41 | 130,3734,3326 | 131,503,95 | 132,798,461 | 133,3077,2882 | 134,1102,907 | 135,185,13 | 136,3025,2855 | 137,132,20 | 138,1746,1703 | 139,2329,2286 | 140,3915,3894

BATCH_RAW_INFO | 129,464,41 | 130,3735,3326 | 131,504,95 | 132,799,461 | 133,3078,2882 | 134,1103,907 | 135,186,13 | 136,3026,2855 | 137,133,20 | 138,1747,1703 | 139,2330,2286 | 140,3916,3894

BATCH_RAW_INFO | 129,465,41 | 130,3736,3326 | 131,505,95 | 132,800,461 | 133,3079,2882 | 134,1104,907 | 135,187,13 | 136,3027,2855 | 137,134,20 | 138,1748,1703 | 139,2331,2286 | 140,3917,3894

BATCH_RAW_INFO | 141,760,759

BATCH_RAW_INFO | 129,466,41 | 130,3737,3326 | 131,506,95 | 132,801,461 | 133,3080,2882 | 134,1105,907 | 135,188,13 | 136,3028,2855 | 137,135,20 | 138,1749,1703 | 139,2332,2286 | 140,3918,3894 | 141,761,759

BATCH_RAW_INFO | 129,467,41 | 130,3738,3326 | 131,507,95 | 132,802,461 | 133,3081,2882 | 134,1106,907 | 135,189,13 | 136,3029,2855 | 137,136,20 | 138,1750,1703 | 139,2333,2286 | 140,3919,3894 | 141,762,759

BATCH_RAW_INFO | 129,468,41 | 130,3739,3326 | 131,508,95 | 132,803,461 | 133,3082,2882 | 134,1107,907 | 135,190,13 | 136,3030,2855 | 137,137,20 | 138,1751,1703 | 139,2334,2286 | 140,3920,3894 | 141,763,759

BATCH_RAW_INFO | 129,469,41 | 130,3740,3326 | 131,509,95 | 132,804,461 | 133,3083,2882 | 134,1108,907 | 135,191,13 | 136,3031,2855 | 137,138,20 | 138,1752,1703 | 139,2335,2286 | 140,3921,3894 | 141,764,759

BATCH_RAW_INFO | 129,470,41 | 130,3741,3326 | 131,510,95 | 132,805,461 | 133,3084,2882 | 134,1109,907 | 135,192,13 | 136,3032,2855 | 137,139,20 | 138,1753,1703 | 139,2336,2286 | 140,3922,3894 | 141,765,759

BATCH_RAW_INFO | 129,471,41 | 130,3742,3326 | 131,511,95 | 132,806,461 | 133,3085,2882 | 134,1110,907 | 135,193,13 | 136,3033,2855 | 137,140,20 | 138,1754,1703 | 139,2337,2286 | 140,3923,3894 | 141,766,759

BATCH_RAW_INFO | 129,472,41 | 130,3743,3326 | 131,512,95 | 132,807,461 | 133,3086,2882 | 134,1111,907 | 135,194,13 | 136,3034,2855 | 137,141,20 | 138,1755,1703 | 139,2338,2286 | 140,3924,3894 | 141,767,759

BATCH_RAW_INFO | 129,473,41 | 130,3744,3326 | 131,513,95 | 132,808,461 | 133,3087,2882 | 134,1112,907 | 135,195,13 | 136,3035,2855 | 137,142,20 | 138,1756,1703 | 139,2339,2286 | 140,3925,3894 | 141,768,759

BATCH_RAW_INFO | 129,474,41 | 130,3745,3326 | 131,514,95 | 132,809,461 | 133,3088,2882 | 134,1113,907 | 135,196,13 | 136,3036,2855 | 137,143,20 | 138,1757,1703 | 139,2340,2286 | 140,3926,3894 | 141,769,759

BATCH_RAW_INFO | 129,475,41 | 130,3746,3326 | 131,515,95 | 133,3089,2882 | 134,1114,907 | 135,197,13 | 136,3037,2855 | 137,144,20 | 138,1758,1703 | 139,2341,2286 | 140,3927,3894 | 141,770,759

BATCH_RAW_INFO | 129,476,41 | 130,3747,3326 | 131,516,95 | 133,3090,2882 | 134,1115,907 | 135,198,13 | 136,3038,2855 | 137,145,20 | 138,1759,1703 | 139,2342,2286 | 140,3928,3894 | 141,771,759

BATCH_RAW_INFO | 142,3575,3574

BATCH_RAW_INFO | 129,477,41 | 130,3748,3326 | 131,517,95 | 133,3091,2882 | 134,1116,907 | 135,199,13 | 136,3039,2855 | 137,146,20 | 138,1760,1703 | 139,2343,2286 | 140,3929,3894 | 141,772,759 | 142,3576,3574

BATCH_RAW_INFO | 129,478,41 | 130,3749,3326 | 131,518,95 | 133,3092,2882 | 134,1117,907 | 135,200,13 | 136,3040,2855 | 137,147,20 | 138,1761,1703 | 139,2344,2286 | 140,3930,3894 | 141,773,759 | 142,3577,3574

BATCH_RAW_INFO | 129,479,41 | 130,3750,3326 | 131,519,95 | 133,3093,2882 | 134,1118,907 | 135,201,13 | 136,3041,2855 | 137,148,20 | 138,1762,1703 | 139,2345,2286 | 140,3931,3894 | 141,774,759 | 142,3578,3574

BATCH_RAW_INFO | 129,480,41 | 130,3751,3326 | 131,520,95 | 133,3094,2882 | 134,1119,907 | 135,202,13 | 136,3042,2855 | 137,149,20 | 138,1763,1703 | 139,2346,2286 | 140,3932,3894 | 141,775,759 | 142,3579,3574

BATCH_RAW_INFO | 129,481,41 | 130,3752,3326 | 131,521,95 | 133,3095,2882 | 134,1120,907 | 135,203,13 | 136,3043,2855 | 137,150,20 | 138,1764,1703 | 139,2347,2286 | 140,3933,3894 | 141,776,759 | 142,3580,3574

BATCH_RAW_INFO | 129,482,41 | 130,3753,3326 | 131,522,95 | 133,3096,2882 | 134,1121,907 | 135,204,13 | 136,3044,2855 | 137,151,20 | 138,1765,1703 | 139,2348,2286 | 140,3934,3894 | 141,777,759 | 142,3581,3574

BATCH_RAW_INFO | 129,483,41 | 130,3754,3326 | 131,523,95 | 133,3097,2882 | 134,1122,907 | 135,205,13 | 136,3045,2855 | 137,152,20 | 138,1766,1703 | 139,2349,2286 | 140,3935,3894 | 141,778,759 | 142,3582,3574

BATCH_RAW_INFO | 129,484,41 | 130,3755,3326 | 131,524,95 | 133,3098,2882 | 134,1123,907 | 135,206,13 | 136,3046,2855 | 137,153,20 | 138,1767,1703 | 139,2350,2286 | 140,3936,3894 | 141,779,759 | 142,3583,3574

BATCH_RAW_INFO | 129,485,41 | 130,3756,3326 | 131,525,95 | 133,3099,2882 | 134,1124,907 | 135,207,13 | 136,3047,2855 | 137,154,20 | 138,1768,1703 | 139,2351,2286 | 140,3937,3894 | 141,780,759 | 142,3584,3574

BATCH_RAW_INFO | 129,486,41 | 130,3757,3326 | 131,526,95 | 133,3100,2882 | 134,1125,907 | 135,208,13 | 136,3048,2855 | 137,155,20 | 138,1769,1703 | 139,2352,2286 | 140,3938,3894 | 141,781,759 | 142,3585,3574

BATCH_RAW_INFO | 129,487,41 | 130,3758,3326 | 131,527,95 | 133,3101,2882 | 134,1126,907 | 135,209,13 | 136,3049,2855 | 137,156,20 | 138,1770,1703 | 139,2353,2286 | 140,3939,3894 | 141,782,759 | 142,3586,3574

BATCH_RAW_INFO | 129,488,41 | 130,3759,3326 | 131,528,95 | 133,3102,2882 | 134,1127,907 | 135,210,13 | 136,3050,2855 | 137,157,20 | 138,1771,1703 | 139,2354,2286 | 140,3940,3894 | 141,783,759 | 142,3587,3574

BATCH_RAW_INFO | 129,489,41 | 130,3760,3326 | 131,529,95 | 133,3103,2882 | 134,1128,907 | 135,211,13 | 136,3051,2855 | 137,158,20 | 138,1772,1703 | 139,2355,2286 | 140,3941,3894 | 141,784,759 | 142,3588,3574

BATCH_RAW_INFO | 129,490,41 | 130,3761,3326 | 131,530,95 | 133,3104,2882 | 134,1129,907 | 135,212,13 | 136,3052,2855 | 137,159,20 | 138,1773,1703 | 139,2356,2286 | 140,3942,3894 | 141,785,759 | 142,3589,3574

BATCH_RAW_INFO | 129,491,41 | 130,3762,3326 | 131,531,95 | 133,3105,2882 | 134,1130,907 | 135,213,13 | 136,3053,2855 | 137,160,20 | 138,1774,1703 | 139,2357,2286 | 140,3943,3894 | 141,786,759 | 142,3590,3574

BATCH_RAW_INFO | 129,492,41 | 130,3763,3326 | 131,532,95 | 133,3106,2882 | 134,1131,907 | 135,214,13 | 136,3054,2855 | 137,161,20 | 138,1775,1703 | 139,2358,2286 | 140,3944,3894 | 141,787,759 | 142,3591,3574

BATCH_RAW_INFO | 129,493,41 | 130,3764,3326 | 131,533,95 | 133,3107,2882 | 134,1132,907 | 135,215,13 | 136,3055,2855 | 137,162,20 | 138,1776,1703 | 139,2359,2286 | 140,3945,3894 | 141,788,759 | 142,3592,3574

BATCH_RAW_INFO | 129,494,41 | 130,3765,3326 | 131,534,95 | 133,3108,2882 | 134,1133,907 | 135,216,13 | 136,3056,2855 | 137,163,20 | 138,1777,1703 | 139,2360,2286 | 140,3946,3894 | 141,789,759 | 142,3593,3574

BATCH_RAW_INFO | 129,495,41 | 130,3766,3326 | 131,535,95 | 133,3109,2882 | 134,1134,907 | 135,217,13 | 136,3057,2855 | 137,164,20 | 138,1778,1703 | 139,2361,2286 | 140,3947,3894 | 141,790,759 | 142,3594,3574

BATCH_RAW_INFO | 129,496,41 | 130,3767,3326 | 131,536,95 | 133,3110,2882 | 134,1135,907 | 135,218,13 | 136,3058,2855 | 137,165,20 | 138,1779,1703 | 139,2362,2286 | 140,3948,3894 | 141,791,759 | 142,3595,3574

BATCH_RAW_INFO | 129,497,41 | 130,3768,3326 | 131,537,95 | 133,3111,2882 | 134,1136,907 | 135,219,13 | 136,3059,2855 | 137,166,20 | 138,1780,1703 | 139,2363,2286 | 140,3949,3894 | 141,792,759 | 142,3596,3574

BATCH_RAW_INFO | 129,498,41 | 130,3769,3326 | 131,538,95 | 133,3112,2882 | 134,1137,907 | 135,220,13 | 136,3060,2855 | 137,167,20 | 138,1781,1703 | 139,2364,2286 | 140,3950,3894 | 141,793,759 | 142,3597,3574

BATCH_RAW_INFO | 129,499,41 | 130,3770,3326 | 131,539,95 | 133,3113,2882 | 134,1138,907 | 135,221,13 | 136,3061,2855 | 137,168,20 | 138,1782,1703 | 139,2365,2286 | 140,3951,3894 | 141,794,759 | 142,3598,3574

BATCH_RAW_INFO | 129,500,41 | 130,3771,3326 | 131,540,95 | 133,3114,2882 | 134,1139,907 | 135,222,13 | 136,3062,2855 | 137,169,20 | 138,1783,1703 | 139,2366,2286 | 140,3952,3894 | 141,795,759 | 142,3599,3574

BATCH_RAW_INFO | 129,501,41 | 130,3772,3326 | 131,541,95 | 133,3115,2882 | 134,1140,907 | 135,223,13 | 136,3063,2855 | 137,170,20 | 138,1784,1703 | 139,2367,2286 | 140,3953,3894 | 141,796,759 | 142,3600,3574

BATCH_RAW_INFO | 129,502,41 | 130,3773,3326 | 131,542,95 | 133,3116,2882 | 134,1141,907 | 135,224,13 | 136,3064,2855 | 137,171,20 | 138,1785,1703 | 139,2368,2286 | 140,3954,3894 | 141,797,759 | 142,3601,3574

BATCH_RAW_INFO | 129,503,41 | 130,3774,3326 | 131,543,95 | 133,3117,2882 | 134,1142,907 | 135,225,13 | 136,3065,2855 | 137,172,20 | 138,1786,1703 | 139,2369,2286 | 140,3955,3894 | 141,798,759 | 142,3602,3574

BATCH_RAW_INFO | 129,504,41 | 130,3775,3326 | 131,544,95 | 133,3118,2882 | 134,1143,907 | 135,226,13 | 136,3066,2855 | 137,173,20 | 138,1787,1703 | 139,2370,2286 | 140,3956,3894 | 141,799,759 | 142,3603,3574

BATCH_RAW_INFO | 129,505,41 | 130,3776,3326 | 131,545,95 | 133,3119,2882 | 134,1144,907 | 135,227,13 | 136,3067,2855 | 137,174,20 | 138,1788,1703 | 139,2371,2286 | 140,3957,3894 | 141,800,759 | 142,3604,3574

BATCH_RAW_INFO | 129,506,41 | 130,3777,3326 | 131,546,95 | 133,3120,2882 | 134,1145,907 | 135,228,13 | 136,3068,2855 | 137,175,20 | 138,1789,1703 | 139,2372,2286 | 140,3958,3894 | 141,801,759 | 142,3605,3574

BATCH_RAW_INFO | 129,507,41 | 130,3778,3326 | 131,547,95 | 133,3121,2882 | 134,1146,907 | 135,229,13 | 136,3069,2855 | 137,176,20 | 138,1790,1703 | 139,2373,2286 | 140,3959,3894 | 141,802,759 | 142,3606,3574

BATCH_RAW_INFO | 129,508,41 | 130,3779,3326 | 131,548,95 | 133,3122,2882 | 134,1147,907 | 135,230,13 | 136,3070,2855 | 137,177,20 | 138,1791,1703 | 139,2374,2286 | 140,3960,3894 | 141,803,759 | 142,3607,3574

BATCH_RAW_INFO | 129,509,41 | 130,3780,3326 | 131,549,95 | 133,3123,2882 | 134,1148,907 | 135,231,13 | 136,3071,2855 | 137,178,20 | 138,1792,1703 | 139,2375,2286 | 140,3961,3894 | 141,804,759 | 142,3608,3574

BATCH_RAW_INFO | 129,510,41 | 130,3781,3326 | 131,550,95 | 133,3124,2882 | 134,1149,907 | 135,232,13 | 136,3072,2855 | 137,179,20 | 138,1793,1703 | 139,2376,2286 | 140,3962,3894 | 141,805,759 | 142,3609,3574

BATCH_RAW_INFO | 129,511,41 | 130,3782,3326 | 131,551,95 | 133,3125,2882 | 134,1150,907 | 135,233,13 | 136,3073,2855 | 137,180,20 | 138,1794,1703 | 139,2377,2286 | 140,3963,3894 | 141,806,759 | 142,3610,3574

BATCH_RAW_INFO | 129,512,41 | 131,552,95 | 133,3126,2882 | 134,1151,907 | 135,234,13 | 136,3074,2855 | 137,181,20 | 138,1795,1703 | 139,2378,2286 | 140,3964,3894 | 141,807,759 | 142,3611,3574

BATCH_RAW_INFO | 129,513,41 | 131,553,95 | 133,3127,2882 | 134,1152,907 | 135,235,13 | 136,3075,2855 | 137,182,20 | 138,1796,1703 | 139,2379,2286 | 140,3965,3894 | 141,808,759 | 142,3612,3574

BATCH_RAW_INFO | 129,514,41 | 131,554,95 | 133,3128,2882 | 134,1153,907 | 135,236,13 | 136,3076,2855 | 137,183,20 | 138,1797,1703 | 139,2380,2286 | 140,3966,3894 | 141,809,759 | 142,3613,3574

BATCH_RAW_INFO | 129,515,41 | 131,555,95 | 133,3129,2882 | 134,1154,907 | 135,237,13 | 136,3077,2855 | 137,184,20 | 138,1798,1703 | 139,2381,2286 | 140,3967,3894 | 141,810,759 | 142,3614,3574

BATCH_RAW_INFO | 129,516,41 | 131,556,95 | 133,3130,2882 | 134,1155,907 | 135,238,13 | 136,3078,2855 | 137,185,20 | 138,1799,1703 | 139,2382,2286 | 140,3968,3894 | 141,811,759 | 142,3615,3574

BATCH_RAW_INFO | 129,517,41 | 131,557,95 | 133,3131,2882 | 134,1156,907 | 135,239,13 | 136,3079,2855 | 137,186,20 | 138,1800,1703 | 139,2383,2286 | 140,3969,3894 | 141,812,759 | 142,3616,3574

BATCH_RAW_INFO | 129,518,41 | 131,558,95 | 133,3132,2882 | 134,1157,907 | 135,240,13 | 136,3080,2855 | 137,187,20 | 138,1801,1703 | 139,2384,2286 | 140,3970,3894 | 141,813,759 | 142,3617,3574

BATCH_RAW_INFO | 129,519,41 | 131,559,95 | 133,3133,2882 | 134,1158,907 | 135,241,13 | 136,3081,2855 | 137,188,20 | 138,1802,1703 | 139,2385,2286 | 140,3971,3894 | 141,814,759 | 142,3618,3574

BATCH_RAW_INFO | 129,520,41 | 131,560,95 | 133,3134,2882 | 134,1159,907 | 135,242,13 | 136,3082,2855 | 137,189,20 | 138,1803,1703 | 139,2386,2286 | 140,3972,3894 | 141,815,759 | 142,3619,3574

BATCH_RAW_INFO | 129,521,41 | 131,561,95 | 133,3135,2882 | 134,1160,907 | 135,243,13 | 136,3083,2855 | 137,190,20 | 138,1804,1703 | 139,2387,2286 | 140,3973,3894 | 141,816,759 | 142,3620,3574

BATCH_RAW_INFO | 129,522,41 | 131,562,95 | 133,3136,2882 | 134,1161,907 | 135,244,13 | 136,3084,2855 | 137,191,20 | 138,1805,1703 | 139,2388,2286 | 140,3974,3894 | 141,817,759 | 142,3621,3574

BATCH_RAW_INFO | 129,523,41 | 131,563,95 | 133,3137,2882 | 134,1162,907 | 135,245,13 | 136,3085,2855 | 137,192,20 | 138,1806,1703 | 139,2389,2286 | 140,3975,3894 | 141,818,759 | 142,3622,3574

BATCH_RAW_INFO | 129,524,41 | 131,564,95 | 133,3138,2882 | 134,1163,907 | 135,246,13 | 136,3086,2855 | 137,193,20 | 138,1807,1703 | 139,2390,2286 | 140,3976,3894 | 141,819,759 | 142,3623,3574

BATCH_RAW_INFO | 129,525,41 | 131,565,95 | 133,3139,2882 | 134,1164,907 | 135,247,13 | 136,3087,2855 | 137,194,20 | 138,1808,1703 | 139,2391,2286 | 140,3977,3894 | 141,820,759 | 142,3624,3574

BATCH_RAW_INFO | 129,526,41 | 131,566,95 | 133,3140,2882 | 134,1165,907 | 135,248,13 | 136,3088,2855 | 137,195,20 | 138,1809,1703 | 139,2392,2286 | 140,3978,3894 | 141,821,759 | 142,3625,3574

BATCH_RAW_INFO | 129,527,41 | 131,567,95 | 133,3141,2882 | 134,1166,907 | 135,249,13 | 136,3089,2855 | 137,196,20 | 138,1810,1703 | 139,2393,2286 | 140,3979,3894 | 141,822,759 | 142,3626,3574

BATCH_RAW_INFO | 129,528,41 | 131,568,95 | 133,3142,2882 | 134,1167,907 | 135,250,13 | 136,3090,2855 | 137,197,20 | 138,1811,1703 | 139,2394,2286 | 140,3980,3894 | 141,823,759 | 142,3627,3574

BATCH_RAW_INFO | 129,529,41 | 131,569,95 | 133,3143,2882 | 134,1168,907 | 135,251,13 | 136,3091,2855 | 137,198,20 | 138,1812,1703 | 139,2395,2286 | 140,3981,3894 | 141,824,759 | 142,3628,3574

BATCH_RAW_INFO | 129,530,41 | 131,570,95 | 133,3144,2882 | 134,1169,907 | 135,252,13 | 136,3092,2855 | 137,199,20 | 138,1813,1703 | 139,2396,2286 | 140,3982,3894 | 141,825,759 | 142,3629,3574

BATCH_RAW_INFO | 129,531,41 | 131,571,95 | 133,3145,2882 | 134,1170,907 | 135,253,13 | 136,3093,2855 | 137,200,20 | 138,1814,1703 | 139,2397,2286 | 140,3983,3894 | 141,826,759 | 142,3630,3574

BATCH_RAW_INFO | 129,532,41 | 131,572,95 | 133,3146,2882 | 134,1171,907 | 135,254,13 | 136,3094,2855 | 137,201,20 | 138,1815,1703 | 139,2398,2286 | 140,3984,3894 | 141,827,759 | 142,3631,3574

BATCH_RAW_INFO | 129,533,41 | 131,573,95 | 133,3147,2882 | 134,1172,907 | 135,255,13 | 136,3095,2855 | 137,202,20 | 138,1816,1703 | 139,2399,2286 | 140,3985,3894 | 141,828,759 | 142,3632,3574

BATCH_RAW_INFO | 129,534,41 | 131,574,95 | 133,3148,2882 | 134,1173,907 | 135,256,13 | 136,3096,2855 | 137,203,20 | 138,1817,1703 | 139,2400,2286 | 140,3986,3894 | 141,829,759 | 142,3633,3574

BATCH_RAW_INFO | 129,535,41 | 131,575,95 | 133,3149,2882 | 134,1174,907 | 135,257,13 | 136,3097,2855 | 137,204,20 | 138,1818,1703 | 139,2401,2286 | 140,3987,3894 | 141,830,759 | 142,3634,3574

BATCH_RAW_INFO | 129,536,41 | 131,576,95 | 133,3150,2882 | 134,1175,907 | 135,258,13 | 136,3098,2855 | 137,205,20 | 138,1819,1703 | 139,2402,2286 | 140,3988,3894 | 141,831,759 | 142,3635,3574

BATCH_RAW_INFO | 129,537,41 | 131,577,95 | 133,3151,2882 | 134,1176,907 | 135,259,13 | 136,3099,2855 | 137,206,20 | 138,1820,1703 | 139,2403,2286 | 140,3989,3894 | 141,832,759 | 142,3636,3574

BATCH_RAW_INFO | 129,538,41 | 131,578,95 | 133,3152,2882 | 134,1177,907 | 135,260,13 | 136,3100,2855 | 137,207,20 | 138,1821,1703 | 139,2404,2286 | 140,3990,3894 | 141,833,759 | 142,3637,3574

BATCH_RAW_INFO | 129,539,41 | 131,579,95 | 133,3153,2882 | 134,1178,907 | 135,261,13 | 136,3101,2855 | 137,208,20 | 138,1822,1703 | 139,2405,2286 | 140,3991,3894 | 141,834,759 | 142,3638,3574

BATCH_RAW_INFO | 129,540,41 | 131,580,95 | 133,3154,2882 | 134,1179,907 | 135,262,13 | 136,3102,2855 | 137,209,20 | 138,1823,1703 | 139,2406,2286 | 140,3992,3894 | 141,835,759 | 142,3639,3574

BATCH_RAW_INFO | 129,541,41 | 131,581,95 | 133,3155,2882 | 134,1180,907 | 135,263,13 | 136,3103,2855 | 137,210,20 | 138,1824,1703 | 139,2407,2286 | 140,3993,3894 | 141,836,759 | 142,3640,3574

BATCH_RAW_INFO | 129,542,41 | 131,582,95 | 133,3156,2882 | 134,1181,907 | 135,264,13 | 136,3104,2855 | 137,211,20 | 138,1825,1703 | 139,2408,2286 | 140,3994,3894 | 141,837,759 | 142,3641,3574

BATCH_RAW_INFO | 129,543,41 | 131,583,95 | 133,3157,2882 | 134,1182,907 | 135,265,13 | 136,3105,2855 | 137,212,20 | 138,1826,1703 | 139,2409,2286 | 140,3995,3894 | 141,838,759 | 142,3642,3574

BATCH_RAW_INFO | 129,544,41 | 131,584,95 | 133,3158,2882 | 134,1183,907 | 135,266,13 | 136,3106,2855 | 137,213,20 | 138,1827,1703 | 139,2410,2286 | 140,3996,3894 | 141,839,759 | 142,3643,3574

BATCH_RAW_INFO | 129,545,41 | 131,585,95 | 133,3159,2882 | 134,1184,907 | 135,267,13 | 136,3107,2855 | 137,214,20 | 138,1828,1703 | 139,2411,2286 | 140,3997,3894 | 141,840,759 | 142,3644,3574

BATCH_RAW_INFO | 129,546,41 | 131,586,95 | 133,3160,2882 | 134,1185,907 | 135,268,13 | 136,3108,2855 | 137,215,20 | 138,1829,1703 | 139,2412,2286 | 140,3998,3894 | 141,841,759 | 142,3645,3574

BATCH_RAW_INFO | 129,547,41 | 131,587,95 | 133,3161,2882 | 134,1186,907 | 135,269,13 | 136,3109,2855 | 137,216,20 | 138,1830,1703 | 139,2413,2286 | 140,3999,3894 | 141,842,759 | 142,3646,3574

BATCH_RAW_INFO | 129,548,41 | 131,588,95 | 133,3162,2882 | 134,1187,907 | 135,270,13 | 136,3110,2855 | 137,217,20 | 138,1831,1703 | 139,2414,2286 | 140,4000,3894 | 141,843,759 | 142,3647,3574

BATCH_RAW_INFO | 129,549,41 | 131,589,95 | 133,3163,2882 | 134,1188,907 | 135,271,13 | 136,3111,2855 | 137,218,20 | 138,1832,1703 | 139,2415,2286 | 140,4001,3894 | 141,844,759 | 142,3648,3574

BATCH_RAW_INFO | 129,550,41 | 131,590,95 | 133,3164,2882 | 134,1189,907 | 135,272,13 | 136,3112,2855 | 137,219,20 | 138,1833,1703 | 139,2416,2286 | 140,4002,3894 | 141,845,759 | 142,3649,3574

BATCH_RAW_INFO | 129,551,41 | 131,591,95 | 133,3165,2882 | 134,1190,907 | 135,273,13 | 136,3113,2855 | 137,220,20 | 138,1834,1703 | 139,2417,2286 | 140,4003,3894 | 141,846,759 | 142,3650,3574

BATCH_RAW_INFO | 129,552,41 | 131,592,95 | 133,3166,2882 | 134,1191,907 | 135,274,13 | 136,3114,2855 | 137,221,20 | 138,1835,1703 | 139,2418,2286 | 140,4004,3894 | 141,847,759 | 142,3651,3574

BATCH_RAW_INFO | 143,3800,3799

BATCH_RAW_INFO | 129,553,41 | 131,593,95 | 133,3167,2882 | 134,1192,907 | 135,275,13 | 136,3115,2855 | 137,222,20 | 138,1836,1703 | 139,2419,2286 | 140,4005,3894 | 141,848,759 | 142,3652,3574 | 143,3801,3799

BATCH_RAW_INFO | 129,554,41 | 131,594,95 | 133,3168,2882 | 134,1193,907 | 135,276,13 | 136,3116,2855 | 137,223,20 | 138,1837,1703 | 139,2420,2286 | 140,4006,3894 | 141,849,759 | 142,3653,3574 | 143,3802,3799

BATCH_RAW_INFO | 129,555,41 | 131,595,95 | 133,3169,2882 | 134,1194,907 | 135,277,13 | 136,3117,2855 | 137,224,20 | 138,1838,1703 | 139,2421,2286 | 140,4007,3894 | 141,850,759 | 142,3654,3574 | 143,3803,3799

BATCH_RAW_INFO | 129,556,41 | 131,596,95 | 133,3170,2882 | 134,1195,907 | 135,278,13 | 136,3118,2855 | 137,225,20 | 138,1839,1703 | 139,2422,2286 | 140,4008,3894 | 141,851,759 | 142,3655,3574 | 143,3804,3799

BATCH_RAW_INFO | 129,557,41 | 131,597,95 | 133,3171,2882 | 134,1196,907 | 135,279,13 | 136,3119,2855 | 137,226,20 | 138,1840,1703 | 139,2423,2286 | 140,4009,3894 | 141,852,759 | 142,3656,3574 | 143,3805,3799

BATCH_RAW_INFO | 129,558,41 | 131,598,95 | 133,3172,2882 | 134,1197,907 | 135,280,13 | 136,3120,2855 | 137,227,20 | 138,1841,1703 | 139,2424,2286 | 140,4010,3894 | 141,853,759 | 142,3657,3574 | 143,3806,3799

BATCH_RAW_INFO | 129,559,41 | 131,599,95 | 133,3173,2882 | 134,1198,907 | 135,281,13 | 136,3121,2855 | 137,228,20 | 138,1842,1703 | 139,2425,2286 | 140,4011,3894 | 141,854,759 | 142,3658,3574 | 143,3807,3799

BATCH_RAW_INFO | 129,560,41 | 131,600,95 | 133,3174,2882 | 134,1199,907 | 135,282,13 | 136,3122,2855 | 137,229,20 | 138,1843,1703 | 139,2426,2286 | 140,4012,3894 | 141,855,759 | 142,3659,3574 | 143,3808,3799

BATCH_RAW_INFO | 129,561,41 | 131,601,95 | 133,3175,2882 | 134,1200,907 | 135,283,13 | 136,3123,2855 | 137,230,20 | 138,1844,1703 | 139,2427,2286 | 140,4013,3894 | 141,856,759 | 142,3660,3574 | 143,3809,3799

BATCH_RAW_INFO | 129,562,41 | 131,602,95 | 133,3176,2882 | 134,1201,907 | 135,284,13 | 136,3124,2855 | 137,231,20 | 138,1845,1703 | 139,2428,2286 | 140,4014,3894 | 141,857,759 | 142,3661,3574 | 143,3810,3799

BATCH_RAW_INFO | 144,543,542

BATCH_RAW_INFO | 129,563,41 | 131,603,95 | 133,3177,2882 | 134,1202,907 | 135,285,13 | 136,3125,2855 | 137,232,20 | 138,1846,1703 | 139,2429,2286 | 140,4015,3894 | 141,858,759 | 142,3662,3574 | 143,3811,3799 | 144,544,542

BATCH_RAW_INFO | 129,564,41 | 131,604,95 | 133,3178,2882 | 134,1203,907 | 135,286,13 | 136,3126,2855 | 137,233,20 | 138,1847,1703 | 139,2430,2286 | 140,4016,3894 | 142,3663,3574 | 143,3812,3799 | 144,545,542

BATCH_RAW_INFO | 129,565,41 | 131,605,95 | 133,3179,2882 | 134,1204,907 | 135,287,13 | 136,3127,2855 | 137,234,20 | 138,1848,1703 | 139,2431,2286 | 140,4017,3894 | 142,3664,3574 | 143,3813,3799 | 144,546,542

BATCH_RAW_INFO | 129,566,41 | 131,606,95 | 133,3180,2882 | 134,1205,907 | 135,288,13 | 136,3128,2855 | 137,235,20 | 138,1849,1703 | 139,2432,2286 | 140,4018,3894 | 142,3665,3574 | 143,3814,3799 | 144,547,542

BATCH_RAW_INFO | 129,567,41 | 131,607,95 | 133,3181,2882 | 134,1206,907 | 135,289,13 | 136,3129,2855 | 137,236,20 | 138,1850,1703 | 139,2433,2286 | 140,4019,3894 | 142,3666,3574 | 143,3815,3799 | 144,548,542

BATCH_RAW_INFO | 129,568,41 | 131,608,95 | 133,3182,2882 | 134,1207,907 | 135,290,13 | 136,3130,2855 | 137,237,20 | 138,1851,1703 | 139,2434,2286 | 140,4020,3894 | 142,3667,3574 | 143,3816,3799 | 144,549,542

BATCH_RAW_INFO | 129,569,41 | 131,609,95 | 133,3183,2882 | 134,1208,907 | 135,291,13 | 136,3131,2855 | 137,238,20 | 138,1852,1703 | 139,2435,2286 | 140,4021,3894 | 142,3668,3574 | 143,3817,3799 | 144,550,542

BATCH_RAW_INFO | 129,570,41 | 131,610,95 | 133,3184,2882 | 134,1209,907 | 135,292,13 | 136,3132,2855 | 137,239,20 | 138,1853,1703 | 139,2436,2286 | 140,4022,3894 | 142,3669,3574 | 143,3818,3799 | 144,551,542

BATCH_RAW_INFO | 145,74,73

BATCH_RAW_INFO | 129,571,41 | 131,611,95 | 133,3185,2882 | 134,1210,907 | 135,293,13 | 136,3133,2855 | 137,240,20 | 138,1854,1703 | 139,2437,2286 | 140,4023,3894 | 142,3670,3574 | 143,3819,3799 | 144,552,542 | 145,75,73

BATCH_RAW_INFO | 129,572,41 | 131,612,95 | 133,3186,2882 | 134,1211,907 | 135,294,13 | 136,3134,2855 | 137,241,20 | 138,1855,1703 | 139,2438,2286 | 140,4024,3894 | 142,3671,3574 | 143,3820,3799 | 144,553,542 | 145,76,73

BATCH_RAW_INFO | 129,573,41 | 131,613,95 | 133,3187,2882 | 134,1212,907 | 135,295,13 | 136,3135,2855 | 137,242,20 | 138,1856,1703 | 139,2439,2286 | 140,4025,3894 | 142,3672,3574 | 143,3821,3799 | 144,554,542 | 145,77,73

BATCH_RAW_INFO | 129,574,41 | 131,614,95 | 133,3188,2882 | 134,1213,907 | 135,296,13 | 136,3136,2855 | 137,243,20 | 138,1857,1703 | 139,2440,2286 | 140,4026,3894 | 142,3673,3574 | 143,3822,3799 | 144,555,542 | 145,78,73

BATCH_RAW_INFO | 129,575,41 | 131,615,95 | 133,3189,2882 | 134,1214,907 | 135,297,13 | 136,3137,2855 | 137,244,20 | 138,1858,1703 | 139,2441,2286 | 140,4027,3894 | 142,3674,3574 | 143,3823,3799 | 144,556,542 | 145,79,73

BATCH_RAW_INFO | 129,576,41 | 131,616,95 | 133,3190,2882 | 134,1215,907 | 135,298,13 | 136,3138,2855 | 137,245,20 | 138,1859,1703 | 139,2442,2286 | 140,4028,3894 | 142,3675,3574 | 143,3824,3799 | 144,557,542 | 145,80,73

BATCH_RAW_INFO | 129,577,41 | 131,617,95 | 133,3191,2882 | 134,1216,907 | 135,299,13 | 136,3139,2855 | 137,246,20 | 138,1860,1703 | 139,2443,2286 | 140,4029,3894 | 142,3676,3574 | 143,3825,3799 | 144,558,542 | 145,81,73

BATCH_RAW_INFO | 129,578,41 | 131,618,95 | 133,3192,2882 | 134,1217,907 | 135,300,13 | 136,3140,2855 | 137,247,20 | 138,1861,1703 | 139,2444,2286 | 140,4030,3894 | 142,3677,3574 | 143,3826,3799 | 144,559,542 | 145,82,73

BATCH_RAW_INFO | 129,579,41 | 131,619,95 | 133,3193,2882 | 134,1218,907 | 135,301,13 | 136,3141,2855 | 137,248,20 | 138,1862,1703 | 139,2445,2286 | 140,4031,3894 | 142,3678,3574 | 143,3827,3799 | 144,560,542 | 145,83,73

BATCH_RAW_INFO | 129,580,41 | 131,620,95 | 133,3194,2882 | 134,1219,907 | 135,302,13 | 136,3142,2855 | 137,249,20 | 138,1863,1703 | 139,2446,2286 | 140,4032,3894 | 142,3679,3574 | 143,3828,3799 | 144,561,542 | 145,84,73

BATCH_RAW_INFO | 129,581,41 | 131,621,95 | 133,3195,2882 | 134,1220,907 | 135,303,13 | 136,3143,2855 | 137,250,20 | 138,1864,1703 | 139,2447,2286 | 140,4033,3894 | 142,3680,3574 | 143,3829,3799 | 144,562,542 | 145,85,73

BATCH_RAW_INFO | 129,582,41 | 131,622,95 | 133,3196,2882 | 134,1221,907 | 135,304,13 | 136,3144,2855 | 137,251,20 | 138,1865,1703 | 139,2448,2286 | 140,4034,3894 | 142,3681,3574 | 143,3830,3799 | 144,563,542 | 145,86,73

BATCH_RAW_INFO | 129,583,41 | 131,623,95 | 133,3197,2882 | 134,1222,907 | 135,305,13 | 136,3145,2855 | 137,252,20 | 138,1866,1703 | 139,2449,2286 | 140,4035,3894 | 142,3682,3574 | 143,3831,3799 | 144,564,542 | 145,87,73

BATCH_RAW_INFO | 129,584,41 | 131,624,95 | 133,3198,2882 | 134,1223,907 | 135,306,13 | 136,3146,2855 | 137,253,20 | 138,1867,1703 | 139,2450,2286 | 140,4036,3894 | 142,3683,3574 | 143,3832,3799 | 144,565,542 | 145,88,73

BATCH_RAW_INFO | 129,585,41 | 131,625,95 | 133,3199,2882 | 134,1224,907 | 135,307,13 | 136,3147,2855 | 137,254,20 | 138,1868,1703 | 139,2451,2286 | 140,4037,3894 | 142,3684,3574 | 143,3833,3799 | 144,566,542 | 145,89,73

BATCH_RAW_INFO | 129,586,41 | 131,626,95 | 133,3200,2882 | 134,1225,907 | 135,308,13 | 136,3148,2855 | 137,255,20 | 138,1869,1703 | 139,2452,2286 | 140,4038,3894 | 142,3685,3574 | 143,3834,3799 | 144,567,542 | 145,90,73

BATCH_RAW_INFO | 129,587,41 | 131,627,95 | 133,3201,2882 | 134,1226,907 | 135,309,13 | 136,3149,2855 | 137,256,20 | 138,1870,1703 | 139,2453,2286 | 140,4039,3894 | 142,3686,3574 | 143,3835,3799 | 144,568,542 | 145,91,73

BATCH_RAW_INFO | 129,588,41 | 131,628,95 | 133,3202,2882 | 134,1227,907 | 135,310,13 | 136,3150,2855 | 137,257,20 | 138,1871,1703 | 139,2454,2286 | 140,4040,3894 | 142,3687,3574 | 143,3836,3799 | 144,569,542 | 145,92,73

BATCH_RAW_INFO | 129,589,41 | 131,629,95 | 133,3203,2882 | 134,1228,907 | 135,311,13 | 136,3151,2855 | 137,258,20 | 138,1872,1703 | 139,2455,2286 | 140,4041,3894 | 142,3688,3574 | 143,3837,3799 | 144,570,542 | 145,93,73

BATCH_RAW_INFO | 129,590,41 | 131,630,95 | 133,3204,2882 | 134,1229,907 | 135,312,13 | 136,3152,2855 | 137,259,20 | 138,1873,1703 | 139,2456,2286 | 140,4042,3894 | 142,3689,3574 | 143,3838,3799 | 144,571,542 | 145,94,73

BATCH_RAW_INFO | 129,591,41 | 131,631,95 | 133,3205,2882 | 134,1230,907 | 135,313,13 | 136,3153,2855 | 137,260,20 | 138,1874,1703 | 139,2457,2286 | 140,4043,3894 | 142,3690,3574 | 143,3839,3799 | 144,572,542 | 145,95,73

BATCH_RAW_INFO | 129,592,41 | 131,632,95 | 133,3206,2882 | 134,1231,907 | 135,314,13 | 136,3154,2855 | 137,261,20 | 138,1875,1703 | 139,2458,2286 | 140,4044,3894 | 142,3691,3574 | 143,3840,3799 | 144,573,542 | 145,96,73

BATCH_RAW_INFO | 129,593,41 | 131,633,95 | 133,3207,2882 | 134,1232,907 | 135,315,13 | 136,3155,2855 | 137,262,20 | 138,1876,1703 | 139,2459,2286 | 140,4045,3894 | 142,3692,3574 | 143,3841,3799 | 144,574,542 | 145,97,73

BATCH_RAW_INFO | 129,594,41 | 131,634,95 | 133,3208,2882 | 134,1233,907 | 135,316,13 | 136,3156,2855 | 137,263,20 | 138,1877,1703 | 139,2460,2286 | 140,4046,3894 | 142,3693,3574 | 143,3842,3799 | 144,575,542 | 145,98,73

BATCH_RAW_INFO | 129,595,41 | 131,635,95 | 133,3209,2882 | 134,1234,907 | 135,317,13 | 136,3157,2855 | 137,264,20 | 138,1878,1703 | 139,2461,2286 | 140,4047,3894 | 142,3694,3574 | 143,3843,3799 | 144,576,542 | 145,99,73

BATCH_RAW_INFO | 129,596,41 | 131,636,95 | 133,3210,2882 | 134,1235,907 | 135,318,13 | 136,3158,2855 | 137,265,20 | 138,1879,1703 | 139,2462,2286 | 140,4048,3894 | 142,3695,3574 | 143,3844,3799 | 144,577,542 | 145,100,73

BATCH_RAW_INFO | 129,597,41 | 131,637,95 | 133,3211,2882 | 134,1236,907 | 135,319,13 | 136,3159,2855 | 137,266,20 | 138,1880,1703 | 139,2463,2286 | 140,4049,3894 | 142,3696,3574 | 143,3845,3799 | 144,578,542 | 145,101,73

BATCH_RAW_INFO | 129,598,41 | 131,638,95 | 133,3212,2882 | 134,1237,907 | 135,320,13 | 136,3160,2855 | 137,267,20 | 138,1881,1703 | 139,2464,2286 | 140,4050,3894 | 142,3697,3574 | 143,3846,3799 | 144,579,542

BATCH_RAW_INFO | 129,599,41 | 131,639,95 | 133,3213,2882 | 134,1238,907 | 135,321,13 | 136,3161,2855 | 137,268,20 | 138,1882,1703 | 139,2465,2286 | 140,4051,3894 | 142,3698,3574 | 143,3847,3799 | 144,580,542

BATCH_RAW_INFO | 129,600,41 | 131,640,95 | 133,3214,2882 | 134,1239,907 | 135,322,13 | 136,3162,2855 | 137,269,20 | 138,1883,1703 | 139,2466,2286 | 140,4052,3894 | 142,3699,3574 | 143,3848,3799 | 144,581,542

BATCH_RAW_INFO | 129,601,41 | 131,641,95 | 133,3215,2882 | 134,1240,907 | 135,323,13 | 136,3163,2855 | 137,270,20 | 138,1884,1703 | 139,2467,2286 | 140,4053,3894 | 142,3700,3574 | 143,3849,3799 | 144,582,542

BATCH_RAW_INFO | 146,1888,1887

BATCH_RAW_INFO | 129,602,41 | 131,642,95 | 133,3216,2882 | 134,1241,907 | 135,324,13 | 136,3164,2855 | 137,271,20 | 138,1885,1703 | 139,2468,2286 | 140,4054,3894 | 142,3701,3574 | 143,3850,3799 | 144,583,542 | 146,1889,1887

BATCH_RAW_INFO | 129,603,41 | 131,643,95 | 133,3217,2882 | 134,1242,907 | 135,325,13 | 136,3165,2855 | 137,272,20 | 138,1886,1703 | 139,2469,2286 | 140,4055,3894 | 142,3702,3574 | 143,3851,3799 | 144,584,542 | 146,1890,1887

BATCH_RAW_INFO | 129,604,41 | 131,644,95 | 133,3218,2882 | 134,1243,907 | 135,326,13 | 136,3166,2855 | 137,273,20 | 138,1887,1703 | 139,2470,2286 | 140,4056,3894 | 142,3703,3574 | 143,3852,3799 | 144,585,542 | 146,1891,1887

BATCH_RAW_INFO | 129,605,41 | 131,645,95 | 133,3219,2882 | 134,1244,907 | 135,327,13 | 136,3167,2855 | 137,274,20 | 138,1888,1703 | 139,2471,2286 | 140,4057,3894 | 142,3704,3574 | 143,3853,3799 | 144,586,542 | 146,1892,1887

BATCH_RAW_INFO | 129,606,41 | 131,646,95 | 133,3220,2882 | 134,1245,907 | 135,328,13 | 136,3168,2855 | 137,275,20 | 138,1889,1703 | 139,2472,2286 | 140,4058,3894 | 142,3705,3574 | 143,3854,3799 | 144,587,542 | 146,1893,1887

BATCH_RAW_INFO | 129,607,41 | 131,647,95 | 133,3221,2882 | 134,1246,907 | 135,329,13 | 136,3169,2855 | 137,276,20 | 138,1890,1703 | 139,2473,2286 | 140,4059,3894 | 142,3706,3574 | 143,3855,3799 | 144,588,542 | 146,1894,1887

BATCH_RAW_INFO | 129,608,41 | 131,648,95 | 133,3222,2882 | 134,1247,907 | 136,3170,2855 | 137,277,20 | 138,1891,1703 | 139,2474,2286 | 140,4060,3894 | 142,3707,3574 | 143,3856,3799 | 144,589,542 | 146,1895,1887

BATCH_RAW_INFO | 129,609,41 | 131,649,95 | 133,3223,2882 | 134,1248,907 | 136,3171,2855 | 137,278,20 | 138,1892,1703 | 139,2475,2286 | 140,4061,3894 | 142,3708,3574 | 143,3857,3799 | 144,590,542 | 146,1896,1887

BATCH_RAW_INFO | 129,610,41 | 131,650,95 | 133,3224,2882 | 134,1249,907 | 136,3172,2855 | 137,279,20 | 138,1893,1703 | 139,2476,2286 | 140,4062,3894 | 142,3709,3574 | 143,3858,3799 | 144,591,542 | 146,1897,1887

BATCH_RAW_INFO | 129,611,41 | 131,651,95 | 133,3225,2882 | 134,1250,907 | 136,3173,2855 | 137,280,20 | 138,1894,1703 | 139,2477,2286 | 140,4063,3894 | 142,3710,3574 | 143,3859,3799 | 144,592,542 | 146,1898,1887

BATCH_RAW_INFO | 129,612,41 | 131,652,95 | 133,3226,2882 | 134,1251,907 | 136,3174,2855 | 137,281,20 | 138,1895,1703 | 139,2478,2286 | 140,4064,3894 | 142,3711,3574 | 143,3860,3799 | 144,593,542 | 146,1899,1887

BATCH_RAW_INFO | 129,613,41 | 131,653,95 | 133,3227,2882 | 134,1252,907 | 136,3175,2855 | 137,282,20 | 138,1896,1703 | 139,2479,2286 | 140,4065,3894 | 142,3712,3574 | 143,3861,3799 | 144,594,542 | 146,1900,1887

BATCH_RAW_INFO | 129,614,41 | 131,654,95 | 133,3228,2882 | 134,1253,907 | 136,3176,2855 | 137,283,20 | 138,1897,1703 | 139,2480,2286 | 140,4066,3894 | 142,3713,3574 | 143,3862,3799 | 144,595,542 | 146,1901,1887

BATCH_RAW_INFO | 129,615,41 | 131,655,95 | 133,3229,2882 | 134,1254,907 | 136,3177,2855 | 137,284,20 | 138,1898,1703 | 139,2481,2286 | 140,4067,3894 | 142,3714,3574 | 143,3863,3799 | 144,596,542 | 146,1902,1887

BATCH_RAW_INFO | 129,616,41 | 131,656,95 | 133,3230,2882 | 134,1255,907 | 136,3178,2855 | 137,285,20 | 138,1899,1703 | 139,2482,2286 | 140,4068,3894 | 142,3715,3574 | 143,3864,3799 | 144,597,542 | 146,1903,1887

BATCH_RAW_INFO | 129,617,41 | 131,657,95 | 133,3231,2882 | 134,1256,907 | 136,3179,2855 | 137,286,20 | 138,1900,1703 | 139,2483,2286 | 140,4069,3894 | 142,3716,3574 | 143,3865,3799 | 144,598,542 | 146,1904,1887

BATCH_RAW_INFO | 129,618,41 | 131,658,95 | 133,3232,2882 | 134,1257,907 | 136,3180,2855 | 137,287,20 | 138,1901,1703 | 139,2484,2286 | 140,4070,3894 | 142,3717,3574 | 143,3866,3799 | 144,599,542 | 146,1905,1887

BATCH_RAW_INFO | 129,619,41 | 131,659,95 | 133,3233,2882 | 134,1258,907 | 136,3181,2855 | 137,288,20 | 138,1902,1703 | 139,2485,2286 | 140,4071,3894 | 142,3718,3574 | 143,3867,3799 | 144,600,542 | 146,1906,1887

BATCH_RAW_INFO | 129,620,41 | 131,660,95 | 133,3234,2882 | 134,1259,907 | 136,3182,2855 | 137,289,20 | 138,1903,1703 | 139,2486,2286 | 140,4072,3894 | 142,3719,3574 | 143,3868,3799 | 144,601,542 | 146,1907,1887

BATCH_RAW_INFO | 129,621,41 | 131,661,95 | 133,3235,2882 | 134,1260,907 | 136,3183,2855 | 137,290,20 | 138,1904,1703 | 139,2487,2286 | 140,4073,3894 | 142,3720,3574 | 143,3869,3799 | 144,602,542 | 146,1908,1887

BATCH_RAW_INFO | 129,622,41 | 131,662,95 | 133,3236,2882 | 134,1261,907 | 136,3184,2855 | 137,291,20 | 138,1905,1703 | 139,2488,2286 | 140,4074,3894 | 142,3721,3574 | 143,3870,3799 | 144,603,542 | 146,1909,1887

BATCH_RAW_INFO | 129,623,41 | 131,663,95 | 133,3237,2882 | 134,1262,907 | 136,3185,2855 | 137,292,20 | 138,1906,1703 | 139,2489,2286 | 140,4075,3894 | 142,3722,3574 | 143,3871,3799 | 144,604,542 | 146,1910,1887

BATCH_RAW_INFO | 129,624,41 | 131,664,95 | 133,3238,2882 | 134,1263,907 | 136,3186,2855 | 137,293,20 | 138,1907,1703 | 139,2490,2286 | 140,4076,3894 | 142,3723,3574 | 143,3872,3799 | 144,605,542 | 146,1911,1887

BATCH_RAW_INFO | 129,625,41 | 131,665,95 | 133,3239,2882 | 134,1264,907 | 136,3187,2855 | 137,294,20 | 138,1908,1703 | 139,2491,2286 | 140,4077,3894 | 142,3724,3574 | 143,3873,3799 | 144,606,542 | 146,1912,1887

BATCH_RAW_INFO | 129,626,41 | 131,666,95 | 133,3240,2882 | 134,1265,907 | 136,3188,2855 | 137,295,20 | 138,1909,1703 | 139,2492,2286 | 140,4078,3894 | 142,3725,3574 | 143,3874,3799 | 144,607,542 | 146,1913,1887

BATCH_RAW_INFO | 129,627,41 | 131,667,95 | 133,3241,2882 | 134,1266,907 | 136,3189,2855 | 137,296,20 | 138,1910,1703 | 139,2493,2286 | 140,4079,3894 | 142,3726,3574 | 143,3875,3799 | 144,608,542 | 146,1914,1887

BATCH_RAW_INFO | 129,628,41 | 131,668,95 | 133,3242,2882 | 134,1267,907 | 136,3190,2855 | 137,297,20 | 138,1911,1703 | 139,2494,2286 | 140,4080,3894 | 142,3727,3574 | 143,3876,3799 | 144,609,542 | 146,1915,1887

BATCH_RAW_INFO | 129,629,41 | 131,669,95 | 133,3243,2882 | 134,1268,907 | 136,3191,2855 | 137,298,20 | 138,1912,1703 | 139,2495,2286 | 140,4081,3894 | 142,3728,3574 | 143,3877,3799 | 144,610,542 | 146,1916,1887

BATCH_RAW_INFO | 129,630,41 | 131,670,95 | 133,3244,2882 | 134,1269,907 | 136,3192,2855 | 137,299,20 | 138,1913,1703 | 139,2496,2286 | 140,4082,3894 | 142,3729,3574 | 143,3878,3799 | 144,611,542 | 146,1917,1887

BATCH_RAW_INFO | 129,631,41 | 131,671,95 | 133,3245,2882 | 134,1270,907 | 136,3193,2855 | 137,300,20 | 138,1914,1703 | 139,2497,2286 | 140,4083,3894 | 142,3730,3574 | 143,3879,3799 | 144,612,542 | 146,1918,1887

BATCH_RAW_INFO | 129,632,41 | 131,672,95 | 133,3246,2882 | 134,1271,907 | 136,3194,2855 | 137,301,20 | 138,1915,1703 | 139,2498,2286 | 140,4084,3894 | 142,3731,3574 | 143,3880,3799 | 144,613,542 | 146,1919,1887

BATCH_RAW_INFO | 129,633,41 | 131,673,95 | 133,3247,2882 | 134,1272,907 | 136,3195,2855 | 137,302,20 | 138,1916,1703 | 139,2499,2286 | 140,4085,3894 | 142,3732,3574 | 143,3881,3799 | 144,614,542 | 146,1920,1887

BATCH_RAW_INFO | 129,634,41 | 131,674,95 | 133,3248,2882 | 134,1273,907 | 136,3196,2855 | 137,303,20 | 138,1917,1703 | 139,2500,2286 | 140,4086,3894 | 142,3733,3574 | 143,3882,3799 | 144,615,542 | 146,1921,1887

BATCH_RAW_INFO | 129,635,41 | 131,675,95 | 133,3249,2882 | 134,1274,907 | 136,3197,2855 | 137,304,20 | 138,1918,1703 | 139,2501,2286 | 140,4087,3894 | 142,3734,3574 | 143,3883,3799 | 144,616,542 | 146,1922,1887

BATCH_RAW_INFO | 129,636,41 | 131,676,95 | 133,3250,2882 | 134,1275,907 | 136,3198,2855 | 137,305,20 | 138,1919,1703 | 139,2502,2286 | 140,4088,3894 | 142,3735,3574 | 143,3884,3799 | 144,617,542 | 146,1923,1887

BATCH_RAW_INFO | 129,637,41 | 131,677,95 | 133,3251,2882 | 134,1276,907 | 136,3199,2855 | 137,306,20 | 138,1920,1703 | 139,2503,2286 | 140,4089,3894 | 142,3736,3574 | 143,3885,3799 | 144,618,542 | 146,1924,1887

BATCH_RAW_INFO | 129,638,41 | 131,678,95 | 133,3252,2882 | 134,1277,907 | 136,3200,2855 | 137,307,20 | 138,1921,1703 | 139,2504,2286 | 140,4090,3894 | 142,3737,3574 | 143,3886,3799 | 144,619,542 | 146,1925,1887

BATCH_RAW_INFO | 129,639,41 | 131,679,95 | 133,3253,2882 | 134,1278,907 | 136,3201,2855 | 137,308,20 | 138,1922,1703 | 139,2505,2286 | 140,4091,3894 | 142,3738,3574 | 143,3887,3799 | 144,620,542 | 146,1926,1887

BATCH_RAW_INFO | 129,640,41 | 131,680,95 | 133,3254,2882 | 134,1279,907 | 136,3202,2855 | 137,309,20 | 138,1923,1703 | 139,2506,2286 | 140,4092,3894 | 142,3739,3574 | 143,3888,3799 | 144,621,542 | 146,1927,1887

BATCH_RAW_INFO | 129,641,41 | 131,681,95 | 133,3255,2882 | 134,1280,907 | 136,3203,2855 | 137,310,20 | 138,1924,1703 | 139,2507,2286 | 140,4093,3894 | 142,3740,3574 | 143,3889,3799 | 144,622,542 | 146,1928,1887

BATCH_RAW_INFO | 129,642,41 | 131,682,95 | 133,3256,2882 | 134,1281,907 | 136,3204,2855 | 137,311,20 | 138,1925,1703 | 139,2508,2286 | 140,4094,3894 | 142,3741,3574 | 143,3890,3799 | 144,623,542 | 146,1929,1887

BATCH_RAW_INFO | 131,683,95 | 133,3257,2882 | 134,1282,907 | 136,3205,2855 | 137,312,20 | 138,1926,1703 | 139,2509,2286 | 140,4095,3894 | 142,3742,3574 | 143,3891,3799 | 144,624,542 | 146,1930,1887

BATCH_RAW_INFO | 131,684,95 | 133,3258,2882 | 134,1283,907 | 136,3206,2855 | 137,313,20 | 138,1927,1703 | 139,2510,2286 | 142,3743,3574 | 143,3892,3799 | 144,625,542 | 146,1931,1887

BATCH_RAW_INFO | 131,685,95 | 133,3259,2882 | 134,1284,907 | 136,3207,2855 | 137,314,20 | 138,1928,1703 | 139,2511,2286 | 142,3744,3574 | 143,3893,3799 | 144,626,542 | 146,1932,1887

BATCH_RAW_INFO | 131,686,95 | 133,3260,2882 | 134,1285,907 | 136,3208,2855 | 137,315,20 | 138,1929,1703 | 139,2512,2286 | 142,3745,3574 | 143,3894,3799 | 144,627,542 | 146,1933,1887

BATCH_RAW_INFO | 131,687,95 | 133,3261,2882 | 134,1286,907 | 136,3209,2855 | 137,316,20 | 138,1930,1703 | 139,2513,2286 | 142,3746,3574 | 143,3895,3799 | 144,628,542 | 146,1934,1887

BATCH_RAW_INFO | 131,688,95 | 133,3262,2882 | 134,1287,907 | 136,3210,2855 | 137,317,20 | 138,1931,1703 | 139,2514,2286 | 142,3747,3574 | 143,3896,3799 | 144,629,542 | 146,1935,1887

BATCH_RAW_INFO | 147,3910,3909

BATCH_RAW_INFO | 148,624,623

BATCH_RAW_INFO | 131,689,95 | 133,3263,2882 | 134,1288,907 | 136,3211,2855 | 137,318,20 | 138,1932,1703 | 139,2515,2286 | 142,3748,3574 | 143,3897,3799 | 144,630,542 | 146,1936,1887 | 147,3911,3909 | 148,625,623

BATCH_RAW_INFO | 131,690,95 | 133,3264,2882 | 134,1289,907 | 136,3212,2855 | 137,319,20 | 138,1933,1703 | 139,2516,2286 | 142,3749,3574 | 143,3898,3799 | 144,631,542 | 146,1937,1887 | 147,3912,3909 | 148,626,623

BATCH_RAW_INFO | 131,691,95 | 133,3265,2882 | 134,1290,907 | 136,3213,2855 | 137,320,20 | 138,1934,1703 | 139,2517,2286 | 142,3750,3574 | 143,3899,3799 | 144,632,542 | 146,1938,1887 | 147,3913,3909 | 148,627,623

BATCH_RAW_INFO | 131,692,95 | 133,3266,2882 | 134,1291,907 | 136,3214,2855 | 137,321,20 | 138,1935,1703 | 139,2518,2286 | 142,3751,3574 | 143,3900,3799 | 144,633,542 | 146,1939,1887 | 147,3914,3909 | 148,628,623

BATCH_RAW_INFO | 131,693,95 | 133,3267,2882 | 134,1292,907 | 136,3215,2855 | 137,322,20 | 138,1936,1703 | 139,2519,2286 | 142,3752,3574 | 143,3901,3799 | 144,634,542 | 146,1940,1887 | 147,3915,3909 | 148,629,623

BATCH_RAW_INFO | 131,694,95 | 133,3268,2882 | 134,1293,907 | 136,3216,2855 | 137,323,20 | 138,1937,1703 | 139,2520,2286 | 142,3753,3574 | 143,3902,3799 | 144,635,542 | 146,1941,1887 | 147,3916,3909 | 148,630,623

BATCH_RAW_INFO | 131,695,95 | 133,3269,2882 | 134,1294,907 | 136,3217,2855 | 137,324,20 | 138,1938,1703 | 139,2521,2286 | 142,3754,3574 | 143,3903,3799 | 144,636,542 | 146,1942,1887 | 147,3917,3909 | 148,631,623

BATCH_RAW_INFO | 131,696,95 | 133,3270,2882 | 134,1295,907 | 136,3218,2855 | 137,325,20 | 138,1939,1703 | 139,2522,2286 | 142,3755,3574 | 143,3904,3799 | 144,637,542 | 146,1943,1887 | 147,3918,3909 | 148,632,623

BATCH_RAW_INFO | 131,697,95 | 133,3271,2882 | 134,1296,907 | 136,3219,2855 | 137,326,20 | 138,1940,1703 | 139,2523,2286 | 142,3756,3574 | 143,3905,3799 | 144,638,542 | 146,1944,1887 | 147,3919,3909 | 148,633,623

BATCH_RAW_INFO | 149,4004,4003

BATCH_RAW_INFO | 131,698,95 | 133,3272,2882 | 134,1297,907 | 136,3220,2855 | 137,327,20 | 138,1941,1703 | 139,2524,2286 | 142,3757,3574 | 143,3906,3799 | 144,639,542 | 146,1945,1887 | 147,3920,3909 | 148,634,623 | 149,4005,4003

BATCH_RAW_INFO | 131,699,95 | 133,3273,2882 | 134,1298,907 | 136,3221,2855 | 137,328,20 | 138,1942,1703 | 139,2525,2286 | 142,3758,3574 | 143,3907,3799 | 144,640,542 | 146,1946,1887 | 147,3921,3909 | 148,635,623 | 149,4006,4003

BATCH_RAW_INFO | 131,700,95 | 133,3274,2882 | 134,1299,907 | 136,3222,2855 | 137,329,20 | 138,1943,1703 | 139,2526,2286 | 142,3759,3574 | 143,3908,3799 | 144,641,542 | 146,1947,1887 | 147,3922,3909 | 148,636,623 | 149,4007,4003

BATCH_RAW_INFO | 131,701,95 | 133,3275,2882 | 134,1300,907 | 136,3223,2855 | 137,330,20 | 138,1944,1703 | 139,2527,2286 | 142,3760,3574 | 143,3909,3799 | 144,642,542 | 146,1948,1887 | 147,3923,3909 | 148,637,623 | 149,4008,4003

BATCH_RAW_INFO | 131,702,95 | 133,3276,2882 | 134,1301,907 | 136,3224,2855 | 137,331,20 | 138,1945,1703 | 139,2528,2286 | 142,3761,3574 | 143,3910,3799 | 144,643,542 | 146,1949,1887 | 147,3924,3909 | 148,638,623 | 149,4009,4003

BATCH_RAW_INFO | 131,703,95 | 133,3277,2882 | 134,1302,907 | 136,3225,2855 | 137,332,20 | 138,1946,1703 | 139,2529,2286 | 142,3762,3574 | 143,3911,3799 | 144,644,542 | 146,1950,1887 | 147,3925,3909 | 148,639,623 | 149,4010,4003

BATCH_RAW_INFO | 131,704,95 | 133,3278,2882 | 134,1303,907 | 136,3226,2855 | 137,333,20 | 138,1947,1703 | 139,2530,2286 | 142,3763,3574 | 143,3912,3799 | 144,645,542 | 146,1951,1887 | 147,3926,3909 | 148,640,623 | 149,4011,4003

BATCH_RAW_INFO | 131,705,95 | 133,3279,2882 | 134,1304,907 | 136,3227,2855 | 137,334,20 | 138,1948,1703 | 139,2531,2286 | 142,3764,3574 | 143,3913,3799 | 144,646,542 | 146,1952,1887 | 147,3927,3909 | 148,641,623 | 149,4012,4003

BATCH_RAW_INFO | 131,706,95 | 133,3280,2882 | 134,1305,907 | 136,3228,2855 | 137,335,20 | 138,1949,1703 | 139,2532,2286 | 142,3765,3574 | 143,3914,3799 | 144,647,542 | 146,1953,1887 | 147,3928,3909 | 148,642,623 | 149,4013,4003

BATCH_RAW_INFO | 131,707,95 | 133,3281,2882 | 134,1306,907 | 136,3229,2855 | 137,336,20 | 138,1950,1703 | 139,2533,2286 | 142,3766,3574 | 143,3915,3799 | 144,648,542 | 146,1954,1887 | 147,3929,3909 | 148,643,623 | 149,4014,4003

BATCH_RAW_INFO | 131,708,95 | 133,3282,2882 | 134,1307,907 | 136,3230,2855 | 137,337,20 | 138,1951,1703 | 139,2534,2286 | 142,3767,3574 | 143,3916,3799 | 144,649,542 | 146,1955,1887 | 147,3930,3909 | 148,644,623 | 149,4015,4003

BATCH_RAW_INFO | 131,709,95 | 133,3283,2882 | 134,1308,907 | 136,3231,2855 | 137,338,20 | 138,1952,1703 | 139,2535,2286 | 142,3768,3574 | 143,3917,3799 | 144,650,542 | 146,1956,1887 | 147,3931,3909 | 148,645,623 | 149,4016,4003

BATCH_RAW_INFO | 131,710,95 | 133,3284,2882 | 134,1309,907 | 136,3232,2855 | 137,339,20 | 138,1953,1703 | 142,3769,3574 | 143,3918,3799 | 144,651,542 | 147,3932,3909 | 148,646,623 | 149,4017,4003

BATCH_RAW_INFO | 131,711,95 | 133,3285,2882 | 134,1310,907 | 136,3233,2855 | 137,340,20 | 138,1954,1703 | 142,3770,3574 | 143,3919,3799 | 144,652,542 | 147,3933,3909 | 148,647,623 | 149,4018,4003

BATCH_RAW_INFO | 131,712,95 | 133,3286,2882 | 134,1311,907 | 136,3234,2855 | 137,341,20 | 138,1955,1703 | 142,3771,3574 | 143,3920,3799 | 144,653,542 | 147,3934,3909 | 148,648,623 | 149,4019,4003

BATCH_RAW_INFO | 131,713,95 | 133,3287,2882 | 134,1312,907 | 136,3235,2855 | 137,342,20 | 138,1956,1703 | 142,3772,3574 | 143,3921,3799 | 144,654,542 | 147,3935,3909 | 148,649,623 | 149,4020,4003

BATCH_RAW_INFO | 131,714,95 | 133,3288,2882 | 134,1313,907 | 136,3236,2855 | 137,343,20 | 138,1957,1703 | 142,3773,3574 | 143,3922,3799 | 144,655,542 | 147,3936,3909 | 148,650,623 | 149,4021,4003

BATCH_RAW_INFO | 131,715,95 | 133,3289,2882 | 134,1314,907 | 136,3237,2855 | 137,344,20 | 138,1958,1703 | 142,3774,3574 | 143,3923,3799 | 144,656,542 | 147,3937,3909 | 148,651,623 | 149,4022,4003

BATCH_RAW_INFO | 131,716,95 | 133,3290,2882 | 134,1315,907 | 136,3238,2855 | 137,345,20 | 138,1959,1703 | 142,3775,3574 | 143,3924,3799 | 144,657,542 | 147,3938,3909 | 148,652,623 | 149,4023,4003

BATCH_RAW_INFO | 131,717,95 | 133,3291,2882 | 134,1316,907 | 136,3239,2855 | 137,346,20 | 138,1960,1703 | 142,3776,3574 | 143,3925,3799 | 144,658,542 | 147,3939,3909 | 148,653,623 | 149,4024,4003

BATCH_RAW_INFO | 131,718,95 | 133,3292,2882 | 134,1317,907 | 136,3240,2855 | 137,347,20 | 138,1961,1703 | 142,3777,3574 | 143,3926,3799 | 144,659,542 | 147,3940,3909 | 148,654,623 | 149,4025,4003

BATCH_RAW_INFO | 131,719,95 | 133,3293,2882 | 134,1318,907 | 136,3241,2855 | 137,348,20 | 138,1962,1703 | 142,3778,3574 | 143,3927,3799 | 144,660,542 | 147,3941,3909 | 148,655,623 | 149,4026,4003

BATCH_RAW_INFO | 131,720,95 | 133,3294,2882 | 134,1319,907 | 136,3242,2855 | 137,349,20 | 138,1963,1703 | 142,3779,3574 | 143,3928,3799 | 144,661,542 | 147,3942,3909 | 148,656,623 | 149,4027,4003

BATCH_RAW_INFO | 131,721,95 | 133,3295,2882 | 134,1320,907 | 136,3243,2855 | 137,350,20 | 138,1964,1703 | 142,3780,3574 | 143,3929,3799 | 144,662,542 | 147,3943,3909 | 148,657,623 | 149,4028,4003

BATCH_RAW_INFO | 131,722,95 | 133,3296,2882 | 134,1321,907 | 136,3244,2855 | 137,351,20 | 138,1965,1703 | 142,3781,3574 | 143,3930,3799 | 144,663,542 | 147,3944,3909 | 148,658,623 | 149,4029,4003

BATCH_RAW_INFO | 131,723,95 | 133,3297,2882 | 134,1322,907 | 136,3245,2855 | 137,352,20 | 138,1966,1703 | 142,3782,3574 | 143,3931,3799 | 144,664,542 | 147,3945,3909 | 148,659,623 | 149,4030,4003

BATCH_RAW_INFO | 131,724,95 | 133,3298,2882 | 134,1323,907 | 136,3246,2855 | 137,353,20 | 138,1967,1703 | 142,3783,3574 | 143,3932,3799 | 144,665,542 | 147,3946,3909 | 148,660,623 | 149,4031,4003

BATCH_RAW_INFO | 131,725,95 | 133,3299,2882 | 134,1324,907 | 136,3247,2855 | 137,354,20 | 138,1968,1703 | 142,3784,3574 | 143,3933,3799 | 144,666,542 | 147,3947,3909 | 148,661,623 | 149,4032,4003

BATCH_RAW_INFO | 131,726,95 | 133,3300,2882 | 134,1325,907 | 136,3248,2855 | 137,355,20 | 138,1969,1703 | 142,3785,3574 | 143,3934,3799 | 144,667,542 | 147,3948,3909 | 148,662,623 | 149,4033,4003

BATCH_RAW_INFO | 131,727,95 | 133,3301,2882 | 134,1326,907 | 136,3249,2855 | 137,356,20 | 138,1970,1703 | 142,3786,3574 | 143,3935,3799 | 144,668,542 | 147,3949,3909 | 148,663,623 | 149,4034,4003

BATCH_RAW_INFO | 131,728,95 | 133,3302,2882 | 134,1327,907 | 136,3250,2855 | 137,357,20 | 138,1971,1703 | 142,3787,3574 | 143,3936,3799 | 144,669,542 | 147,3950,3909 | 148,664,623 | 149,4035,4003

BATCH_RAW_INFO | 131,729,95 | 133,3303,2882 | 134,1328,907 | 136,3251,2855 | 137,358,20 | 138,1972,1703 | 142,3788,3574 | 143,3937,3799 | 144,670,542 | 147,3951,3909 | 148,665,623 | 149,4036,4003

BATCH_RAW_INFO | 131,730,95 | 133,3304,2882 | 134,1329,907 | 136,3252,2855 | 137,359,20 | 138,1973,1703 | 142,3789,3574 | 143,3938,3799 | 144,671,542 | 147,3952,3909 | 148,666,623 | 149,4037,4003

BATCH_RAW_INFO | 131,731,95 | 133,3305,2882 | 134,1330,907 | 136,3253,2855 | 137,360,20 | 138,1974,1703 | 142,3790,3574 | 143,3939,3799 | 144,672,542 | 147,3953,3909 | 148,667,623 | 149,4038,4003

BATCH_RAW_INFO | 131,732,95 | 133,3306,2882 | 134,1331,907 | 136,3254,2855 | 137,361,20 | 138,1975,1703 | 142,3791,3574 | 143,3940,3799 | 144,673,542 | 147,3954,3909 | 148,668,623 | 149,4039,4003

BATCH_RAW_INFO | 131,733,95 | 133,3307,2882 | 134,1332,907 | 136,3255,2855 | 137,362,20 | 138,1976,1703 | 142,3792,3574 | 143,3941,3799 | 144,674,542 | 147,3955,3909 | 148,669,623 | 149,4040,4003

BATCH_RAW_INFO | 131,734,95 | 133,3308,2882 | 134,1333,907 | 136,3256,2855 | 137,363,20 | 138,1977,1703 | 142,3793,3574 | 143,3942,3799 | 144,675,542 | 147,3956,3909 | 148,670,623 | 149,4041,4003

BATCH_RAW_INFO | 131,735,95 | 133,3309,2882 | 134,1334,907 | 136,3257,2855 | 137,364,20 | 138,1978,1703 | 142,3794,3574 | 143,3943,3799 | 144,676,542 | 147,3957,3909 | 148,671,623 | 149,4042,4003

BATCH_RAW_INFO | 131,736,95 | 133,3310,2882 | 134,1335,907 | 136,3258,2855 | 137,365,20 | 138,1979,1703 | 142,3795,3574 | 143,3944,3799 | 144,677,542 | 147,3958,3909 | 148,672,623 | 149,4043,4003

BATCH_RAW_INFO | 131,737,95 | 133,3311,2882 | 134,1336,907 | 136,3259,2855 | 137,366,20 | 138,1980,1703 | 142,3796,3574 | 143,3945,3799 | 144,678,542 | 147,3959,3909 | 148,673,623 | 149,4044,4003

BATCH_RAW_INFO | 131,738,95 | 133,3312,2882 | 134,1337,907 | 136,3260,2855 | 137,367,20 | 138,1981,1703 | 142,3797,3574 | 143,3946,3799 | 144,679,542 | 147,3960,3909 | 148,674,623 | 149,4045,4003

BATCH_RAW_INFO | 131,739,95 | 133,3313,2882 | 134,1338,907 | 136,3261,2855 | 137,368,20 | 138,1982,1703 | 142,3798,3574 | 143,3947,3799 | 144,680,542 | 147,3961,3909 | 148,675,623 | 149,4046,4003

BATCH_RAW_INFO | 131,740,95 | 133,3314,2882 | 134,1339,907 | 136,3262,2855 | 137,369,20 | 138,1983,1703 | 142,3799,3574 | 143,3948,3799 | 144,681,542 | 147,3962,3909 | 148,676,623 | 149,4047,4003

BATCH_RAW_INFO | 131,741,95 | 133,3315,2882 | 134,1340,907 | 136,3263,2855 | 137,370,20 | 138,1984,1703 | 142,3800,3574 | 143,3949,3799 | 144,682,542 | 147,3963,3909 | 148,677,623 | 149,4048,4003

BATCH_RAW_INFO | 131,742,95 | 133,3316,2882 | 134,1341,907 | 136,3264,2855 | 137,371,20 | 138,1985,1703 | 142,3801,3574 | 143,3950,3799 | 144,683,542 | 147,3964,3909 | 148,678,623 | 149,4049,4003

BATCH_RAW_INFO | 131,743,95 | 133,3317,2882 | 134,1342,907 | 136,3265,2855 | 137,372,20 | 138,1986,1703 | 142,3802,3574 | 143,3951,3799 | 144,684,542 | 147,3965,3909 | 148,679,623 | 149,4050,4003

BATCH_RAW_INFO | 131,744,95 | 133,3318,2882 | 134,1343,907 | 136,3266,2855 | 137,373,20 | 138,1987,1703 | 142,3803,3574 | 143,3952,3799 | 144,685,542 | 147,3966,3909 | 148,680,623 | 149,4051,4003

BATCH_RAW_INFO | 131,745,95 | 133,3319,2882 | 134,1344,907 | 136,3267,2855 | 137,374,20 | 138,1988,1703 | 142,3804,3574 | 143,3953,3799 | 144,686,542 | 147,3967,3909 | 148,681,623 | 149,4052,4003

BATCH_RAW_INFO | 131,746,95 | 133,3320,2882 | 134,1345,907 | 136,3268,2855 | 137,375,20 | 138,1989,1703 | 142,3805,3574 | 143,3954,3799 | 144,687,542 | 147,3968,3909 | 148,682,623 | 149,4053,4003

BATCH_RAW_INFO | 131,747,95 | 133,3321,2882 | 134,1346,907 | 136,3269,2855 | 137,376,20 | 138,1990,1703 | 142,3806,3574 | 143,3955,3799 | 144,688,542 | 147,3969,3909 | 148,683,623 | 149,4054,4003

BATCH_RAW_INFO | 131,748,95 | 133,3322,2882 | 134,1347,907 | 136,3270,2855 | 137,377,20 | 138,1991,1703 | 142,3807,3574 | 143,3956,3799 | 144,689,542 | 147,3970,3909 | 148,684,623 | 149,4055,4003

BATCH_RAW_INFO | 131,749,95 | 133,3323,2882 | 134,1348,907 | 136,3271,2855 | 137,378,20 | 138,1992,1703 | 142,3808,3574 | 143,3957,3799 | 144,690,542 | 147,3971,3909 | 148,685,623 | 149,4056,4003

BATCH_RAW_INFO | 131,750,95 | 133,3324,2882 | 134,1349,907 | 136,3272,2855 | 137,379,20 | 138,1993,1703 | 142,3809,3574 | 143,3958,3799 | 144,691,542 | 147,3972,3909 | 148,686,623 | 149,4057,4003

BATCH_RAW_INFO | 131,751,95 | 133,3325,2882 | 134,1350,907 | 136,3273,2855 | 137,380,20 | 138,1994,1703 | 142,3810,3574 | 143,3959,3799 | 144,692,542 | 147,3973,3909 | 148,687,623 | 149,4058,4003

BATCH_RAW_INFO | 131,752,95 | 133,3326,2882 | 134,1351,907 | 136,3274,2855 | 137,381,20 | 138,1995,1703 | 142,3811,3574 | 143,3960,3799 | 144,693,542 | 147,3974,3909 | 148,688,623 | 149,4059,4003

BATCH_RAW_INFO | 131,753,95 | 133,3327,2882 | 134,1352,907 | 136,3275,2855 | 137,382,20 | 138,1996,1703 | 142,3812,3574 | 143,3961,3799 | 144,694,542 | 147,3975,3909 | 148,689,623 | 149,4060,4003

BATCH_RAW_INFO | 131,754,95 | 133,3328,2882 | 134,1353,907 | 136,3276,2855 | 137,383,20 | 138,1997,1703 | 142,3813,3574 | 143,3962,3799 | 144,695,542 | 147,3976,3909 | 148,690,623 | 149,4061,4003

BATCH_RAW_INFO | 131,755,95 | 133,3329,2882 | 134,1354,907 | 136,3277,2855 | 137,384,20 | 138,1998,1703 | 142,3814,3574 | 143,3963,3799 | 144,696,542 | 147,3977,3909 | 148,691,623 | 149,4062,4003

BATCH_RAW_INFO | 131,756,95 | 133,3330,2882 | 134,1355,907 | 136,3278,2855 | 137,385,20 | 138,1999,1703 | 142,3815,3574 | 143,3964,3799 | 144,697,542 | 147,3978,3909 | 148,692,623 | 149,4063,4003

BATCH_RAW_INFO | 131,757,95 | 133,3331,2882 | 134,1356,907 | 136,3279,2855 | 137,386,20 | 138,2000,1703 | 142,3816,3574 | 143,3965,3799 | 144,698,542 | 147,3979,3909 | 148,693,623 | 149,4064,4003

BATCH_RAW_INFO | 131,758,95 | 133,3332,2882 | 134,1357,907 | 136,3280,2855 | 137,387,20 | 138,2001,1703 | 142,3817,3574 | 143,3966,3799 | 144,699,542 | 147,3980,3909 | 148,694,623 | 149,4065,4003

BATCH_RAW_INFO | 131,759,95 | 133,3333,2882 | 134,1358,907 | 136,3281,2855 | 137,388,20 | 138,2002,1703 | 142,3818,3574 | 143,3967,3799 | 144,700,542 | 147,3981,3909 | 148,695,623 | 149,4066,4003

BATCH_RAW_INFO | 131,760,95 | 133,3334,2882 | 134,1359,907 | 136,3282,2855 | 137,389,20 | 138,2003,1703 | 142,3819,3574 | 143,3968,3799 | 144,701,542 | 147,3982,3909 | 148,696,623 | 149,4067,4003

BATCH_RAW_INFO | 131,761,95 | 133,3335,2882 | 134,1360,907 | 136,3283,2855 | 137,390,20 | 138,2004,1703 | 142,3820,3574 | 143,3969,3799 | 144,702,542 | 147,3983,3909 | 148,697,623 | 149,4068,4003

BATCH_RAW_INFO | 131,762,95 | 133,3336,2882 | 134,1361,907 | 136,3284,2855 | 137,391,20 | 138,2005,1703 | 142,3821,3574 | 143,3970,3799 | 144,703,542 | 147,3984,3909 | 148,698,623 | 149,4069,4003

BATCH_RAW_INFO | 131,763,95 | 133,3337,2882 | 134,1362,907 | 136,3285,2855 | 137,392,20 | 138,2006,1703 | 142,3822,3574 | 143,3971,3799 | 144,704,542 | 147,3985,3909 | 148,699,623 | 149,4070,4003

BATCH_RAW_INFO | 131,764,95 | 133,3338,2882 | 134,1363,907 | 136,3286,2855 | 137,393,20 | 138,2007,1703 | 142,3823,3574 | 143,3972,3799 | 144,705,542 | 147,3986,3909 | 148,700,623 | 149,4071,4003

BATCH_RAW_INFO | 131,765,95 | 133,3339,2882 | 134,1364,907 | 136,3287,2855 | 137,394,20 | 138,2008,1703 | 142,3824,3574 | 143,3973,3799 | 144,706,542 | 147,3987,3909 | 148,701,623 | 149,4072,4003

BATCH_RAW_INFO | 131,766,95 | 133,3340,2882 | 134,1365,907 | 136,3288,2855 | 137,395,20 | 138,2009,1703 | 142,3825,3574 | 143,3974,3799 | 144,707,542 | 147,3988,3909 | 148,702,623 | 149,4073,4003

BATCH_RAW_INFO | 131,767,95 | 133,3341,2882 | 134,1366,907 | 137,396,20 | 138,2010,1703 | 142,3826,3574 | 143,3975,3799 | 144,708,542 | 147,3989,3909 | 148,703,623 | 149,4074,4003

BATCH_RAW_INFO | 131,768,95 | 133,3342,2882 | 134,1367,907 | 137,397,20 | 138,2011,1703 | 142,3827,3574 | 143,3976,3799 | 144,709,542 | 147,3990,3909 | 148,704,623 | 149,4075,4003

BATCH_RAW_INFO | 131,769,95 | 133,3343,2882 | 134,1368,907 | 137,398,20 | 138,2012,1703 | 142,3828,3574 | 143,3977,3799 | 144,710,542 | 147,3991,3909 | 148,705,623 | 149,4076,4003

BATCH_RAW_INFO | 131,770,95 | 133,3344,2882 | 134,1369,907 | 137,399,20 | 138,2013,1703 | 142,3829,3574 | 143,3978,3799 | 144,711,542 | 147,3992,3909 | 148,706,623 | 149,4077,4003

BATCH_RAW_INFO | 131,771,95 | 133,3345,2882 | 134,1370,907 | 137,400,20 | 138,2014,1703 | 142,3830,3574 | 143,3979,3799 | 144,712,542 | 147,3993,3909 | 148,707,623 | 149,4078,4003

BATCH_RAW_INFO | 131,772,95 | 133,3346,2882 | 134,1371,907 | 137,401,20 | 138,2015,1703 | 142,3831,3574 | 143,3980,3799 | 144,713,542 | 147,3994,3909 | 148,708,623 | 149,4079,4003

BATCH_RAW_INFO | 131,773,95 | 133,3347,2882 | 134,1372,907 | 137,402,20 | 138,2016,1703 | 142,3832,3574 | 143,3981,3799 | 144,714,542 | 147,3995,3909 | 148,709,623 | 149,4080,4003

BATCH_RAW_INFO | 131,774,95 | 133,3348,2882 | 134,1373,907 | 137,403,20 | 138,2017,1703 | 142,3833,3574 | 143,3982,3799 | 144,715,542 | 147,3996,3909 | 148,710,623 | 149,4081,4003

BATCH_RAW_INFO | 131,775,95 | 133,3349,2882 | 134,1374,907 | 137,404,20 | 138,2018,1703 | 142,3834,3574 | 143,3983,3799 | 144,716,542 | 147,3997,3909 | 148,711,623 | 149,4082,4003

BATCH_RAW_INFO | 131,776,95 | 133,3350,2882 | 134,1375,907 | 137,405,20 | 138,2019,1703 | 142,3835,3574 | 143,3984,3799 | 144,717,542 | 147,3998,3909 | 148,712,623 | 149,4083,4003

BATCH_RAW_INFO | 131,777,95 | 133,3351,2882 | 134,1376,907 | 137,406,20 | 138,2020,1703 | 142,3836,3574 | 143,3985,3799 | 144,718,542 | 147,3999,3909 | 148,713,623 | 149,4084,4003

BATCH_RAW_INFO | 131,778,95 | 133,3352,2882 | 134,1377,907 | 137,407,20 | 138,2021,1703 | 142,3837,3574 | 143,3986,3799 | 144,719,542 | 147,4000,3909 | 148,714,623 | 149,4085,4003

BATCH_RAW_INFO | 131,779,95 | 133,3353,2882 | 134,1378,907 | 137,408,20 | 138,2022,1703 | 142,3838,3574 | 143,3987,3799 | 144,720,542 | 147,4001,3909 | 148,715,623 | 149,4086,4003

BATCH_RAW_INFO | 131,780,95 | 133,3354,2882 | 134,1379,907 | 137,409,20 | 138,2023,1703 | 142,3839,3574 | 143,3988,3799 | 144,721,542 | 147,4002,3909 | 148,716,623 | 149,4087,4003

BATCH_RAW_INFO | 131,781,95 | 133,3355,2882 | 134,1380,907 | 137,410,20 | 138,2024,1703 | 142,3840,3574 | 143,3989,3799 | 144,722,542 | 147,4003,3909 | 148,717,623 | 149,4088,4003

BATCH_RAW_INFO | 131,782,95 | 133,3356,2882 | 134,1381,907 | 137,411,20 | 138,2025,1703 | 142,3841,3574 | 143,3990,3799 | 144,723,542 | 147,4004,3909 | 148,718,623 | 149,4089,4003

BATCH_RAW_INFO | 131,783,95 | 133,3357,2882 | 134,1382,907 | 137,412,20 | 138,2026,1703 | 142,3842,3574 | 143,3991,3799 | 144,724,542 | 147,4005,3909 | 148,719,623 | 149,4090,4003

BATCH_RAW_INFO | 131,784,95 | 133,3358,2882 | 134,1383,907 | 137,413,20 | 138,2027,1703 | 142,3843,3574 | 143,3992,3799 | 144,725,542 | 147,4006,3909 | 148,720,623 | 149,4091,4003

BATCH_RAW_INFO | 131,785,95 | 133,3359,2882 | 134,1384,907 | 137,414,20 | 138,2028,1703 | 142,3844,3574 | 143,3993,3799 | 144,726,542 | 147,4007,3909 | 148,721,623 | 149,4092,4003

BATCH_RAW_INFO | 131,786,95 | 133,3360,2882 | 134,1385,907 | 137,415,20 | 138,2029,1703 | 142,3845,3574 | 143,3994,3799 | 144,727,542 | 147,4008,3909 | 148,722,623 | 149,4093,4003

BATCH_RAW_INFO | 131,787,95 | 133,3361,2882 | 134,1386,907 | 137,416,20 | 138,2030,1703 | 142,3846,3574 | 143,3995,3799 | 144,728,542 | 147,4009,3909 | 148,723,623 | 149,4094,4003

BATCH_RAW_INFO | 131,788,95 | 133,3362,2882 | 134,1387,907 | 137,417,20 | 138,2031,1703 | 142,3847,3574 | 143,3996,3799 | 144,729,542 | 147,4010,3909 | 148,724,623 | 149,4095,4003

BATCH_RAW_INFO | 131,789,95 | 133,3363,2882 | 134,1388,907 | 137,418,20 | 138,2032,1703 | 142,3848,3574 | 143,3997,3799 | 144,730,542 | 147,4011,3909 | 148,725,623

BATCH_RAW_INFO | 131,790,95 | 133,3364,2882 | 134,1389,907 | 137,419,20 | 138,2033,1703 | 142,3849,3574 | 143,3998,3799 | 144,731,542 | 147,4012,3909 | 148,726,623

BATCH_RAW_INFO | 131,791,95 | 133,3365,2882 | 134,1390,907 | 137,420,20 | 138,2034,1703 | 142,3850,3574 | 143,3999,3799 | 144,732,542 | 147,4013,3909 | 148,727,623

BATCH_RAW_INFO | 131,792,95 | 133,3366,2882 | 134,1391,907 | 137,421,20 | 138,2035,1703 | 142,3851,3574 | 143,4000,3799 | 144,733,542 | 147,4014,3909 | 148,728,623

BATCH_RAW_INFO | 131,793,95 | 133,3367,2882 | 134,1392,907 | 137,422,20 | 138,2036,1703 | 142,3852,3574 | 143,4001,3799 | 144,734,542 | 147,4015,3909 | 148,729,623

BATCH_RAW_INFO | 131,794,95 | 133,3368,2882 | 134,1393,907 | 137,423,20 | 138,2037,1703 | 142,3853,3574 | 143,4002,3799 | 144,735,542 | 147,4016,3909 | 148,730,623

BATCH_RAW_INFO | 131,795,95 | 133,3369,2882 | 134,1394,907 | 137,424,20 | 138,2038,1703 | 142,3854,3574 | 143,4003,3799 | 144,736,542 | 147,4017,3909 | 148,731,623

BATCH_RAW_INFO | 131,796,95 | 133,3370,2882 | 134,1395,907 | 137,425,20 | 138,2039,1703 | 142,3855,3574 | 143,4004,3799 | 144,737,542 | 147,4018,3909 | 148,732,623

BATCH_RAW_INFO | 131,797,95 | 133,3371,2882 | 134,1396,907 | 137,426,20 | 138,2040,1703 | 142,3856,3574 | 143,4005,3799 | 144,738,542 | 147,4019,3909 | 148,733,623

BATCH_RAW_INFO | 131,798,95 | 133,3372,2882 | 134,1397,907 | 137,427,20 | 138,2041,1703 | 142,3857,3574 | 143,4006,3799 | 144,739,542 | 147,4020,3909 | 148,734,623

BATCH_RAW_INFO | 131,799,95 | 133,3373,2882 | 134,1398,907 | 137,428,20 | 138,2042,1703 | 142,3858,3574 | 143,4007,3799 | 144,740,542 | 147,4021,3909 | 148,735,623

BATCH_RAW_INFO | 131,800,95 | 133,3374,2882 | 134,1399,907 | 137,429,20 | 138,2043,1703 | 142,3859,3574 | 143,4008,3799 | 144,741,542 | 147,4022,3909 | 148,736,623

BATCH_RAW_INFO | 131,801,95 | 133,3375,2882 | 134,1400,907 | 137,430,20 | 138,2044,1703 | 142,3860,3574 | 143,4009,3799 | 144,742,542 | 147,4023,3909 | 148,737,623

BATCH_RAW_INFO | 131,802,95 | 133,3376,2882 | 134,1401,907 | 137,431,20 | 138,2045,1703 | 142,3861,3574 | 143,4010,3799 | 144,743,542 | 147,4024,3909 | 148,738,623

BATCH_RAW_INFO | 131,803,95 | 133,3377,2882 | 134,1402,907 | 137,432,20 | 138,2046,1703 | 142,3862,3574 | 143,4011,3799 | 144,744,542 | 147,4025,3909 | 148,739,623

BATCH_RAW_INFO | 131,804,95 | 133,3378,2882 | 134,1403,907 | 137,433,20 | 138,2047,1703 | 142,3863,3574 | 143,4012,3799 | 144,745,542 | 147,4026,3909 | 148,740,623

BATCH_RAW_INFO | 131,805,95 | 133,3379,2882 | 134,1404,907 | 137,434,20 | 138,2048,1703 | 142,3864,3574 | 143,4013,3799 | 144,746,542 | 147,4027,3909 | 148,741,623

BATCH_RAW_INFO | 150,412,411

BATCH_RAW_INFO | 131,806,95 | 133,3380,2882 | 134,1405,907 | 137,435,20 | 138,2049,1703 | 142,3865,3574 | 143,4014,3799 | 144,747,542 | 147,4028,3909 | 148,742,623 | 150,413,411

BATCH_RAW_INFO | 131,807,95 | 133,3381,2882 | 134,1406,907 | 137,436,20 | 138,2050,1703 | 142,3866,3574 | 143,4015,3799 | 144,748,542 | 147,4029,3909 | 148,743,623 | 150,414,411

BATCH_RAW_INFO | 131,808,95 | 133,3382,2882 | 134,1407,907 | 137,437,20 | 138,2051,1703 | 142,3867,3574 | 143,4016,3799 | 144,749,542 | 147,4030,3909 | 148,744,623 | 150,415,411

BATCH_RAW_INFO | 131,809,95 | 133,3383,2882 | 134,1408,907 | 137,438,20 | 138,2052,1703 | 142,3868,3574 | 143,4017,3799 | 144,750,542 | 147,4031,3909 | 148,745,623 | 150,416,411

BATCH_RAW_INFO | 131,810,95 | 133,3384,2882 | 134,1409,907 | 137,439,20 | 138,2053,1703 | 142,3869,3574 | 143,4018,3799 | 144,751,542 | 147,4032,3909 | 148,746,623 | 150,417,411

BATCH_RAW_INFO | 131,811,95 | 133,3385,2882 | 134,1410,907 | 137,440,20 | 138,2054,1703 | 142,3870,3574 | 143,4019,3799 | 144,752,542 | 147,4033,3909 | 148,747,623 | 150,418,411

BATCH_RAW_INFO | 131,812,95 | 133,3386,2882 | 134,1411,907 | 137,441,20 | 138,2055,1703 | 142,3871,3574 | 143,4020,3799 | 144,753,542 | 147,4034,3909 | 148,748,623 | 150,419,411

BATCH_RAW_INFO | 131,813,95 | 133,3387,2882 | 134,1412,907 | 137,442,20 | 138,2056,1703 | 142,3872,3574 | 143,4021,3799 | 144,754,542 | 147,4035,3909 | 148,749,623 | 150,420,411

BATCH_RAW_INFO | 131,814,95 | 133,3388,2882 | 134,1413,907 | 137,443,20 | 138,2057,1703 | 142,3873,3574 | 143,4022,3799 | 144,755,542 | 147,4036,3909 | 148,750,623 | 150,421,411

BATCH_RAW_INFO | 131,815,95 | 133,3389,2882 | 134,1414,907 | 137,444,20 | 138,2058,1703 | 142,3874,3574 | 143,4023,3799 | 144,756,542 | 147,4037,3909 | 148,751,623 | 150,422,411

BATCH_RAW_INFO | 131,816,95 | 133,3390,2882 | 134,1415,907 | 137,445,20 | 138,2059,1703 | 142,3875,3574 | 143,4024,3799 | 144,757,542 | 147,4038,3909 | 148,752,623 | 150,423,411

BATCH_RAW_INFO | 131,817,95 | 133,3391,2882 | 134,1416,907 | 137,446,20 | 138,2060,1703 | 142,3876,3574 | 143,4025,3799 | 144,758,542 | 147,4039,3909 | 148,753,623 | 150,424,411

BATCH_RAW_INFO | 131,818,95 | 133,3392,2882 | 134,1417,907 | 137,447,20 | 138,2061,1703 | 142,3877,3574 | 143,4026,3799 | 144,759,542 | 147,4040,3909 | 148,754,623 | 150,425,411

BATCH_RAW_INFO | 131,819,95 | 133,3393,2882 | 134,1418,907 | 137,448,20 | 138,2062,1703 | 142,3878,3574 | 143,4027,3799 | 144,760,542 | 147,4041,3909 | 148,755,623 | 150,426,411

BATCH_RAW_INFO | 131,820,95 | 133,3394,2882 | 134,1419,907 | 137,449,20 | 138,2063,1703 | 142,3879,3574 | 143,4028,3799 | 144,761,542 | 147,4042,3909 | 148,756,623 | 150,427,411

BATCH_RAW_INFO | 131,821,95 | 133,3395,2882 | 134,1420,907 | 137,450,20 | 138,2064,1703 | 142,3880,3574 | 143,4029,3799 | 144,762,542 | 147,4043,3909 | 148,757,623 | 150,428,411

BATCH_RAW_INFO | 131,822,95 | 133,3396,2882 | 134,1421,907 | 137,451,20 | 138,2065,1703 | 142,3881,3574 | 143,4030,3799 | 144,763,542 | 147,4044,3909 | 148,758,623 | 150,429,411

BATCH_RAW_INFO | 131,823,95 | 133,3397,2882 | 134,1422,907 | 137,452,20 | 138,2066,1703 | 142,3882,3574 | 143,4031,3799 | 144,764,542 | 147,4045,3909 | 148,759,623 | 150,430,411

BATCH_RAW_INFO | 131,824,95 | 133,3398,2882 | 134,1423,907 | 137,453,20 | 138,2067,1703 | 142,3883,3574 | 143,4032,3799 | 144,765,542 | 147,4046,3909 | 148,760,623 | 150,431,411

BATCH_RAW_INFO | 131,825,95 | 133,3399,2882 | 134,1424,907 | 137,454,20 | 138,2068,1703 | 142,3884,3574 | 143,4033,3799 | 144,766,542 | 147,4047,3909 | 148,761,623 | 150,432,411

BATCH_RAW_INFO | 131,826,95 | 133,3400,2882 | 134,1425,907 | 137,455,20 | 138,2069,1703 | 142,3885,3574 | 143,4034,3799 | 144,767,542 | 147,4048,3909 | 148,762,623 | 150,433,411

BATCH_RAW_INFO | 131,827,95 | 133,3401,2882 | 134,1426,907 | 137,456,20 | 138,2070,1703 | 142,3886,3574 | 143,4035,3799 | 144,768,542 | 147,4049,3909 | 148,763,623 | 150,434,411

BATCH_RAW_INFO | 131,828,95 | 133,3402,2882 | 134,1427,907 | 137,457,20 | 138,2071,1703 | 142,3887,3574 | 143,4036,3799 | 144,769,542 | 147,4050,3909 | 148,764,623 | 150,435,411

BATCH_RAW_INFO | 131,829,95 | 133,3403,2882 | 134,1428,907 | 137,458,20 | 138,2072,1703 | 142,3888,3574 | 143,4037,3799 | 144,770,542 | 147,4051,3909 | 148,765,623 | 150,436,411

BATCH_RAW_INFO | 131,830,95 | 133,3404,2882 | 134,1429,907 | 137,459,20 | 138,2073,1703 | 142,3889,3574 | 143,4038,3799 | 144,771,542 | 147,4052,3909 | 148,766,623 | 150,437,411

BATCH_RAW_INFO | 131,831,95 | 133,3405,2882 | 134,1430,907 | 137,460,20 | 138,2074,1703 | 142,3890,3574 | 143,4039,3799 | 144,772,542 | 147,4053,3909 | 148,767,623 | 150,438,411

BATCH_RAW_INFO | 131,832,95 | 133,3406,2882 | 134,1431,907 | 137,461,20 | 138,2075,1703 | 142,3891,3574 | 143,4040,3799 | 144,773,542 | 147,4054,3909 | 148,768,623 | 150,439,411

BATCH_RAW_INFO | 131,833,95 | 133,3407,2882 | 134,1432,907 | 137,462,20 | 138,2076,1703 | 142,3892,3574 | 143,4041,3799 | 144,774,542 | 147,4055,3909 | 148,769,623 | 150,440,411

BATCH_RAW_INFO | 131,834,95 | 133,3408,2882 | 134,1433,907 | 137,463,20 | 138,2077,1703 | 142,3893,3574 | 143,4042,3799 | 144,775,542 | 147,4056,3909 | 148,770,623 | 150,441,411

BATCH_RAW_INFO | 131,835,95 | 133,3409,2882 | 134,1434,907 | 137,464,20 | 138,2078,1703 | 142,3894,3574 | 143,4043,3799 | 144,776,542 | 147,4057,3909 | 148,771,623 | 150,442,411

BATCH_RAW_INFO | 131,836,95 | 133,3410,2882 | 134,1435,907 | 137,465,20 | 138,2079,1703 | 142,3895,3574 | 143,4044,3799 | 144,777,542 | 147,4058,3909 | 148,772,623 | 150,443,411

BATCH_RAW_INFO | 131,837,95 | 133,3411,2882 | 134,1436,907 | 137,466,20 | 138,2080,1703 | 142,3896,3574 | 143,4045,3799 | 144,778,542 | 147,4059,3909 | 148,773,623 | 150,444,411

BATCH_RAW_INFO | 131,838,95 | 133,3412,2882 | 134,1437,907 | 137,467,20 | 138,2081,1703 | 142,3897,3574 | 143,4046,3799 | 144,779,542 | 147,4060,3909 | 148,774,623 | 150,445,411

BATCH_RAW_INFO | 131,839,95 | 133,3413,2882 | 134,1438,907 | 137,468,20 | 138,2082,1703 | 142,3898,3574 | 143,4047,3799 | 144,780,542 | 147,4061,3909 | 148,775,623 | 150,446,411

BATCH_RAW_INFO | 131,840,95 | 133,3414,2882 | 134,1439,907 | 137,469,20 | 138,2083,1703 | 142,3899,3574 | 143,4048,3799 | 144,781,542 | 147,4062,3909 | 148,776,623 | 150,447,411

BATCH_RAW_INFO | 131,841,95 | 133,3415,2882 | 134,1440,907 | 137,470,20 | 138,2084,1703 | 142,3900,3574 | 143,4049,3799 | 144,782,542 | 147,4063,3909 | 148,777,623 | 150,448,411

BATCH_RAW_INFO | 131,842,95 | 133,3416,2882 | 134,1441,907 | 137,471,20 | 138,2085,1703 | 142,3901,3574 | 143,4050,3799 | 144,783,542 | 147,4064,3909 | 148,778,623 | 150,449,411

BATCH_RAW_INFO | 131,843,95 | 133,3417,2882 | 134,1442,907 | 137,472,20 | 138,2086,1703 | 142,3902,3574 | 143,4051,3799 | 144,784,542 | 147,4065,3909 | 148,779,623 | 150,450,411

BATCH_RAW_INFO | 131,844,95 | 133,3418,2882 | 134,1443,907 | 137,473,20 | 138,2087,1703 | 142,3903,3574 | 143,4052,3799 | 144,785,542 | 147,4066,3909 | 148,780,623 | 150,451,411

BATCH_RAW_INFO | 131,845,95 | 133,3419,2882 | 134,1444,907 | 137,474,20 | 138,2088,1703 | 142,3904,3574 | 143,4053,3799 | 144,786,542 | 147,4067,3909 | 148,781,623 | 150,452,411

BATCH_RAW_INFO | 131,846,95 | 133,3420,2882 | 134,1445,907 | 137,475,20 | 138,2089,1703 | 142,3905,3574 | 143,4054,3799 | 144,787,542 | 147,4068,3909 | 148,782,623 | 150,453,411

BATCH_RAW_INFO | 131,847,95 | 133,3421,2882 | 134,1446,907 | 137,476,20 | 138,2090,1703 | 142,3906,3574 | 143,4055,3799 | 144,788,542 | 147,4069,3909 | 148,783,623 | 150,454,411

BATCH_RAW_INFO | 131,848,95 | 133,3422,2882 | 134,1447,907 | 137,477,20 | 138,2091,1703 | 142,3907,3574 | 143,4056,3799 | 144,789,542 | 147,4070,3909 | 148,784,623 | 150,455,411

BATCH_RAW_INFO | 131,849,95 | 133,3423,2882 | 134,1448,907 | 137,478,20 | 138,2092,1703 | 142,3908,3574 | 143,4057,3799 | 144,790,542 | 147,4071,3909 | 148,785,623 | 150,456,411

BATCH_RAW_INFO | 151,3547,3546

BATCH_RAW_INFO | 131,850,95 | 133,3424,2882 | 134,1449,907 | 137,479,20 | 138,2093,1703 | 142,3909,3574 | 143,4058,3799 | 144,791,542 | 147,4072,3909 | 148,786,623 | 150,457,411 | 151,3548,3546

BATCH_RAW_INFO | 131,851,95 | 133,3425,2882 | 134,1450,907 | 137,480,20 | 138,2094,1703 | 142,3910,3574 | 143,4059,3799 | 144,792,542 | 147,4073,3909 | 148,787,623 | 150,458,411 | 151,3549,3546

BATCH_RAW_INFO | 131,852,95 | 133,3426,2882 | 134,1451,907 | 137,481,20 | 138,2095,1703 | 142,3911,3574 | 143,4060,3799 | 144,793,542 | 147,4074,3909 | 148,788,623 | 150,459,411 | 151,3550,3546

BATCH_RAW_INFO | 131,853,95 | 133,3427,2882 | 134,1452,907 | 137,482,20 | 138,2096,1703 | 142,3912,3574 | 143,4061,3799 | 144,794,542 | 147,4075,3909 | 148,789,623 | 150,460,411 | 151,3551,3546

BATCH_RAW_INFO | 131,854,95 | 133,3428,2882 | 134,1453,907 | 137,483,20 | 138,2097,1703 | 142,3913,3574 | 143,4062,3799 | 144,795,542 | 147,4076,3909 | 148,790,623 | 150,461,411 | 151,3552,3546

BATCH_RAW_INFO | 131,855,95 | 133,3429,2882 | 134,1454,907 | 137,484,20 | 138,2098,1703 | 142,3914,3574 | 143,4063,3799 | 144,796,542 | 147,4077,3909 | 148,791,623 | 150,462,411 | 151,3553,3546

BATCH_RAW_INFO | 131,856,95 | 133,3430,2882 | 134,1455,907 | 137,485,20 | 138,2099,1703 | 142,3915,3574 | 143,4064,3799 | 144,797,542 | 147,4078,3909 | 148,792,623 | 150,463,411 | 151,3554,3546

BATCH_RAW_INFO | 131,857,95 | 133,3431,2882 | 134,1456,907 | 137,486,20 | 138,2100,1703 | 142,3916,3574 | 143,4065,3799 | 144,798,542 | 147,4079,3909 | 148,793,623 | 150,464,411 | 151,3555,3546

BATCH_RAW_INFO | 131,858,95 | 133,3432,2882 | 134,1457,907 | 137,487,20 | 138,2101,1703 | 142,3917,3574 | 143,4066,3799 | 144,799,542 | 147,4080,3909 | 148,794,623 | 150,465,411 | 151,3556,3546

BATCH_RAW_INFO | 131,859,95 | 133,3433,2882 | 134,1458,907 | 137,488,20 | 138,2102,1703 | 142,3918,3574 | 143,4067,3799 | 144,800,542 | 147,4081,3909 | 148,795,623 | 150,466,411 | 151,3557,3546

BATCH_RAW_INFO | 131,860,95 | 133,3434,2882 | 134,1459,907 | 137,489,20 | 138,2103,1703 | 142,3919,3574 | 143,4068,3799 | 144,801,542 | 147,4082,3909 | 148,796,623 | 150,467,411 | 151,3558,3546

BATCH_RAW_INFO | 131,861,95 | 133,3435,2882 | 134,1460,907 | 137,490,20 | 138,2104,1703 | 142,3920,3574 | 143,4069,3799 | 144,802,542 | 147,4083,3909 | 148,797,623 | 150,468,411 | 151,3559,3546

BATCH_RAW_INFO | 152,1968,1967

BATCH_RAW_INFO | 131,862,95 | 133,3436,2882 | 134,1461,907 | 137,491,20 | 138,2105,1703 | 142,3921,3574 | 143,4070,3799 | 144,803,542 | 147,4084,3909 | 148,798,623 | 150,469,411 | 151,3560,3546 | 152,1969,1967

BATCH_RAW_INFO | 131,863,95 | 133,3437,2882 | 134,1462,907 | 137,492,20 | 142,3922,3574 | 143,4071,3799 | 144,804,542 | 147,4085,3909 | 148,799,623 | 150,470,411 | 151,3561,3546 | 152,1970,1967

BATCH_RAW_INFO | 131,864,95 | 133,3438,2882 | 134,1463,907 | 137,493,20 | 142,3923,3574 | 143,4072,3799 | 144,805,542 | 147,4086,3909 | 148,800,623 | 150,471,411 | 151,3562,3546 | 152,1971,1967

BATCH_RAW_INFO | 131,865,95 | 133,3439,2882 | 134,1464,907 | 137,494,20 | 142,3924,3574 | 143,4073,3799 | 144,806,542 | 147,4087,3909 | 148,801,623 | 150,472,411 | 151,3563,3546 | 152,1972,1967

BATCH_RAW_INFO | 131,866,95 | 133,3440,2882 | 134,1465,907 | 137,495,20 | 142,3925,3574 | 143,4074,3799 | 144,807,542 | 147,4088,3909 | 148,802,623 | 150,473,411 | 151,3564,3546 | 152,1973,1967

BATCH_RAW_INFO | 131,867,95 | 133,3441,2882 | 134,1466,907 | 137,496,20 | 142,3926,3574 | 143,4075,3799 | 144,808,542 | 147,4089,3909 | 148,803,623 | 150,474,411 | 151,3565,3546 | 152,1974,1967

BATCH_RAW_INFO | 131,868,95 | 133,3442,2882 | 134,1467,907 | 137,497,20 | 142,3927,3574 | 143,4076,3799 | 144,809,542 | 147,4090,3909 | 148,804,623 | 150,475,411 | 151,3566,3546 | 152,1975,1967

BATCH_RAW_INFO | 131,869,95 | 133,3443,2882 | 134,1468,907 | 137,498,20 | 142,3928,3574 | 143,4077,3799 | 144,810,542 | 147,4091,3909 | 148,805,623 | 150,476,411 | 151,3567,3546 | 152,1976,1967

BATCH_RAW_INFO | 131,870,95 | 133,3444,2882 | 134,1469,907 | 137,499,20 | 142,3929,3574 | 143,4078,3799 | 144,811,542 | 147,4092,3909 | 148,806,623 | 150,477,411 | 151,3568,3546 | 152,1977,1967

BATCH_RAW_INFO | 131,871,95 | 133,3445,2882 | 134,1470,907 | 137,500,20 | 142,3930,3574 | 143,4079,3799 | 144,812,542 | 147,4093,3909 | 148,807,623 | 150,478,411 | 151,3569,3546 | 152,1978,1967

BATCH_RAW_INFO | 131,872,95 | 133,3446,2882 | 134,1471,907 | 137,501,20 | 142,3931,3574 | 143,4080,3799 | 144,813,542 | 147,4094,3909 | 148,808,623 | 150,479,411 | 151,3570,3546 | 152,1979,1967

BATCH_RAW_INFO | 131,873,95 | 133,3447,2882 | 134,1472,907 | 137,502,20 | 142,3932,3574 | 143,4081,3799 | 144,814,542 | 147,4095,3909 | 148,809,623 | 150,480,411 | 151,3571,3546 | 152,1980,1967

BATCH_RAW_INFO | 131,874,95 | 133,3448,2882 | 134,1473,907 | 137,503,20 | 142,3933,3574 | 143,4082,3799 | 144,815,542 | 148,810,623 | 150,481,411 | 151,3572,3546 | 152,1981,1967

BATCH_RAW_INFO | 131,875,95 | 133,3449,2882 | 134,1474,907 | 137,504,20 | 142,3934,3574 | 143,4083,3799 | 144,816,542 | 148,811,623 | 150,482,411 | 151,3573,3546 | 152,1982,1967

BATCH_RAW_INFO | 131,876,95 | 133,3450,2882 | 134,1475,907 | 137,505,20 | 142,3935,3574 | 143,4084,3799 | 144,817,542 | 148,812,623 | 150,483,411 | 151,3574,3546 | 152,1983,1967

BATCH_RAW_INFO | 131,877,95 | 133,3451,2882 | 134,1476,907 | 137,506,20 | 142,3936,3574 | 143,4085,3799 | 144,818,542 | 148,813,623 | 150,484,411 | 151,3575,3546 | 152,1984,1967

BATCH_RAW_INFO | 131,878,95 | 133,3452,2882 | 134,1477,907 | 137,507,20 | 142,3937,3574 | 143,4086,3799 | 144,819,542 | 148,814,623 | 150,485,411 | 151,3576,3546 | 152,1985,1967

BATCH_RAW_INFO | 131,879,95 | 133,3453,2882 | 134,1478,907 | 137,508,20 | 142,3938,3574 | 143,4087,3799 | 144,820,542 | 148,815,623 | 150,486,411 | 151,3577,3546 | 152,1986,1967

BATCH_RAW_INFO | 131,880,95 | 133,3454,2882 | 134,1479,907 | 137,509,20 | 142,3939,3574 | 143,4088,3799 | 144,821,542 | 148,816,623 | 150,487,411 | 151,3578,3546 | 152,1987,1967

BATCH_RAW_INFO | 131,881,95 | 133,3455,2882 | 134,1480,907 | 137,510,20 | 142,3940,3574 | 143,4089,3799 | 144,822,542 | 148,817,623 | 150,488,411 | 151,3579,3546 | 152,1988,1967

BATCH_RAW_INFO | 131,882,95 | 133,3456,2882 | 134,1481,907 | 137,511,20 | 142,3941,3574 | 143,4090,3799 | 144,823,542 | 148,818,623 | 150,489,411 | 151,3580,3546 | 152,1989,1967

BATCH_RAW_INFO | 131,883,95 | 133,3457,2882 | 134,1482,907 | 137,512,20 | 142,3942,3574 | 143,4091,3799 | 144,824,542 | 148,819,623 | 150,490,411 | 151,3581,3546 | 152,1990,1967

BATCH_RAW_INFO | 131,884,95 | 133,3458,2882 | 134,1483,907 | 137,513,20 | 142,3943,3574 | 143,4092,3799 | 144,825,542 | 148,820,623 | 150,491,411 | 151,3582,3546 | 152,1991,1967

BATCH_RAW_INFO | 131,885,95 | 133,3459,2882 | 134,1484,907 | 137,514,20 | 142,3944,3574 | 143,4093,3799 | 144,826,542 | 148,821,623 | 150,492,411 | 151,3583,3546 | 152,1992,1967

BATCH_RAW_INFO | 131,886,95 | 133,3460,2882 | 134,1485,907 | 137,515,20 | 142,3945,3574 | 143,4094,3799 | 144,827,542 | 148,822,623 | 150,493,411 | 151,3584,3546 | 152,1993,1967

BATCH_RAW_INFO | 153,58,57

BATCH_RAW_INFO | 131,887,95 | 133,3461,2882 | 134,1486,907 | 137,516,20 | 142,3946,3574 | 143,4095,3799 | 144,828,542 | 148,823,623 | 150,494,411 | 151,3585,3546 | 152,1994,1967 | 153,59,57

BATCH_RAW_INFO | 131,888,95 | 133,3462,2882 | 134,1487,907 | 137,517,20 | 142,3947,3574 | 144,829,542 | 148,824,623 | 150,495,411 | 151,3586,3546 | 152,1995,1967 | 153,60,57

BATCH_RAW_INFO | 131,889,95 | 133,3463,2882 | 134,1488,907 | 137,518,20 | 142,3948,3574 | 144,830,542 | 148,825,623 | 150,496,411 | 151,3587,3546 | 152,1996,1967 | 153,61,57

BATCH_RAW_INFO | 131,890,95 | 133,3464,2882 | 134,1489,907 | 137,519,20 | 142,3949,3574 | 144,831,542 | 148,826,623 | 150,497,411 | 151,3588,3546 | 152,1997,1967 | 153,62,57

BATCH_RAW_INFO | 131,891,95 | 133,3465,2882 | 134,1490,907 | 137,520,20 | 142,3950,3574 | 144,832,542 | 148,827,623 | 150,498,411 | 151,3589,3546 | 152,1998,1967 | 153,63,57

BATCH_RAW_INFO | 154,454,453

BATCH_RAW_INFO | 131,892,95 | 133,3466,2882 | 134,1491,907 | 137,521,20 | 142,3951,3574 | 144,833,542 | 148,828,623 | 150,499,411 | 151,3590,3546 | 152,1999,1967 | 153,64,57 | 154,455,453

BATCH_RAW_INFO | 131,893,95 | 133,3467,2882 | 134,1492,907 | 137,522,20 | 142,3952,3574 | 144,834,542 | 148,829,623 | 150,500,411 | 151,3591,3546 | 152,2000,1967 | 153,65,57 | 154,456,453

BATCH_RAW_INFO | 131,894,95 | 133,3468,2882 | 134,1493,907 | 137,523,20 | 142,3953,3574 | 144,835,542 | 148,830,623 | 150,501,411 | 151,3592,3546 | 152,2001,1967 | 153,66,57 | 154,457,453

BATCH_RAW_INFO | 131,895,95 | 133,3469,2882 | 134,1494,907 | 137,524,20 | 142,3954,3574 | 144,836,542 | 148,831,623 | 150,502,411 | 151,3593,3546 | 152,2002,1967 | 153,67,57 | 154,458,453

BATCH_RAW_INFO | 131,896,95 | 133,3470,2882 | 134,1495,907 | 137,525,20 | 142,3955,3574 | 144,837,542 | 148,832,623 | 150,503,411 | 151,3594,3546 | 152,2003,1967 | 153,68,57 | 154,459,453

BATCH_RAW_INFO | 133,3471,2882 | 134,1496,907 | 137,526,20 | 142,3956,3574 | 148,833,623 | 150,504,411 | 151,3595,3546 | 152,2004,1967 | 153,69,57 | 154,460,453

BATCH_RAW_INFO | 133,3472,2882 | 134,1497,907 | 137,527,20 | 142,3957,3574 | 148,834,623 | 150,505,411 | 151,3596,3546 | 152,2005,1967 | 153,70,57 | 154,461,453

BATCH_RAW_INFO | 133,3473,2882 | 134,1498,907 | 137,528,20 | 142,3958,3574 | 148,835,623 | 150,506,411 | 151,3597,3546 | 152,2006,1967 | 153,71,57 | 154,462,453

BATCH_RAW_INFO | 133,3474,2882 | 134,1499,907 | 137,529,20 | 142,3959,3574 | 148,836,623 | 150,507,411 | 151,3598,3546 | 152,2007,1967 | 153,72,57 | 154,463,453

BATCH_RAW_INFO | 133,3475,2882 | 134,1500,907 | 137,530,20 | 142,3960,3574 | 148,837,623 | 150,508,411 | 151,3599,3546 | 152,2008,1967 | 153,73,57 | 154,464,453

BATCH_RAW_INFO | 155,1470,1469

BATCH_RAW_INFO | 133,3476,2882 | 134,1501,907 | 137,531,20 | 142,3961,3574 | 148,838,623 | 150,509,411 | 151,3600,3546 | 152,2009,1967 | 153,74,57 | 154,465,453 | 155,1471,1469

BATCH_RAW_INFO | 133,3477,2882 | 134,1502,907 | 137,532,20 | 142,3962,3574 | 148,839,623 | 150,510,411 | 151,3601,3546 | 152,2010,1967 | 153,75,57 | 154,466,453 | 155,1472,1469

BATCH_RAW_INFO | 133,3478,2882 | 134,1503,907 | 137,533,20 | 142,3963,3574 | 148,840,623 | 150,511,411 | 151,3602,3546 | 152,2011,1967 | 153,76,57 | 154,467,453 | 155,1473,1469

BATCH_RAW_INFO | 133,3479,2882 | 134,1504,907 | 137,534,20 | 142,3964,3574 | 148,841,623 | 150,512,411 | 151,3603,3546 | 152,2012,1967 | 153,77,57 | 154,468,453 | 155,1474,1469

BATCH_RAW_INFO | 133,3480,2882 | 134,1505,907 | 137,535,20 | 142,3965,3574 | 148,842,623 | 150,513,411 | 151,3604,3546 | 152,2013,1967 | 153,78,57 | 154,469,453 | 155,1475,1469

BATCH_RAW_INFO | 133,3481,2882 | 134,1506,907 | 137,536,20 | 142,3966,3574 | 148,843,623 | 150,514,411 | 151,3605,3546 | 152,2014,1967 | 153,79,57 | 154,470,453 | 155,1476,1469

BATCH_RAW_INFO | 133,3482,2882 | 134,1507,907 | 137,537,20 | 142,3967,3574 | 148,844,623 | 150,515,411 | 151,3606,3546 | 152,2015,1967 | 153,80,57 | 154,471,453 | 155,1477,1469

BATCH_RAW_INFO | 133,3483,2882 | 134,1508,907 | 137,538,20 | 142,3968,3574 | 148,845,623 | 150,516,411 | 151,3607,3546 | 152,2016,1967 | 153,81,57 | 154,472,453 | 155,1478,1469

BATCH_RAW_INFO | 133,3484,2882 | 134,1509,907 | 137,539,20 | 142,3969,3574 | 148,846,623 | 150,517,411 | 151,3608,3546 | 152,2017,1967 | 153,82,57 | 154,473,453 | 155,1479,1469

BATCH_RAW_INFO | 133,3485,2882 | 134,1510,907 | 137,540,20 | 142,3970,3574 | 148,847,623 | 150,518,411 | 151,3609,3546 | 152,2018,1967 | 153,83,57 | 154,474,453 | 155,1480,1469

BATCH_RAW_INFO | 133,3486,2882 | 134,1511,907 | 137,541,20 | 142,3971,3574 | 148,848,623 | 150,519,411 | 151,3610,3546 | 152,2019,1967 | 153,84,57 | 154,475,453 | 155,1481,1469

BATCH_RAW_INFO | 133,3487,2882 | 134,1512,907 | 137,542,20 | 142,3972,3574 | 148,849,623 | 150,520,411 | 151,3611,3546 | 152,2020,1967 | 153,85,57 | 154,476,453 | 155,1482,1469

BATCH_RAW_INFO | 133,3488,2882 | 134,1513,907 | 137,543,20 | 142,3973,3574 | 148,850,623 | 150,521,411 | 151,3612,3546 | 152,2021,1967 | 153,86,57 | 154,477,453 | 155,1483,1469

BATCH_RAW_INFO | 133,3489,2882 | 134,1514,907 | 137,544,20 | 142,3974,3574 | 148,851,623 | 150,522,411 | 151,3613,3546 | 152,2022,1967 | 153,87,57 | 154,478,453 | 155,1484,1469

BATCH_RAW_INFO | 156,48,47

BATCH_RAW_INFO | 133,3490,2882 | 134,1515,907 | 137,545,20 | 142,3975,3574 | 148,852,623 | 150,523,411 | 151,3614,3546 | 152,2023,1967 | 153,88,57 | 154,479,453 | 155,1485,1469 | 156,49,47

BATCH_RAW_INFO | 133,3491,2882 | 134,1516,907 | 137,546,20 | 142,3976,3574 | 148,853,623 | 150,524,411 | 151,3615,3546 | 152,2024,1967 | 153,89,57 | 154,480,453 | 155,1486,1469 | 156,50,47

BATCH_RAW_INFO | 133,3492,2882 | 134,1517,907 | 137,547,20 | 142,3977,3574 | 148,854,623 | 150,525,411 | 151,3616,3546 | 152,2025,1967 | 153,90,57 | 154,481,453 | 155,1487,1469 | 156,51,47

BATCH_RAW_INFO | 133,3493,2882 | 134,1518,907 | 137,548,20 | 142,3978,3574 | 150,526,411 | 151,3617,3546 | 152,2026,1967 | 153,91,57 | 154,482,453 | 155,1488,1469 | 156,52,47

BATCH_RAW_INFO | 133,3494,2882 | 134,1519,907 | 137,549,20 | 142,3979,3574 | 150,527,411 | 151,3618,3546 | 152,2027,1967 | 153,92,57 | 154,483,453 | 155,1489,1469 | 156,53,47

BATCH_RAW_INFO | 133,3495,2882 | 134,1520,907 | 137,550,20 | 142,3980,3574 | 150,528,411 | 151,3619,3546 | 152,2028,1967 | 153,93,57 | 154,484,453 | 155,1490,1469 | 156,54,47

BATCH_RAW_INFO | 133,3496,2882 | 134,1521,907 | 137,551,20 | 142,3981,3574 | 150,529,411 | 151,3620,3546 | 152,2029,1967 | 153,94,57 | 154,485,453 | 155,1491,1469 | 156,55,47

BATCH_RAW_INFO | 133,3497,2882 | 134,1522,907 | 137,552,20 | 142,3982,3574 | 150,530,411 | 151,3621,3546 | 152,2030,1967 | 153,95,57 | 154,486,453 | 155,1492,1469 | 156,56,47

BATCH_RAW_INFO | 133,3498,2882 | 134,1523,907 | 137,553,20 | 142,3983,3574 | 150,531,411 | 151,3622,3546 | 152,2031,1967 | 153,96,57 | 154,487,453 | 155,1493,1469 | 156,57,47

BATCH_RAW_INFO | 133,3499,2882 | 134,1524,907 | 137,554,20 | 142,3984,3574 | 150,532,411 | 151,3623,3546 | 152,2032,1967 | 153,97,57 | 154,488,453 | 155,1494,1469 | 156,58,47

BATCH_RAW_INFO | 133,3500,2882 | 134,1525,907 | 137,555,20 | 142,3985,3574 | 150,533,411 | 151,3624,3546 | 152,2033,1967 | 153,98,57 | 154,489,453 | 155,1495,1469 | 156,59,47

BATCH_RAW_INFO | 133,3501,2882 | 134,1526,907 | 137,556,20 | 142,3986,3574 | 150,534,411 | 151,3625,3546 | 152,2034,1967 | 153,99,57 | 154,490,453 | 155,1496,1469 | 156,60,47

BATCH_RAW_INFO | 133,3502,2882 | 134,1527,907 | 137,557,20 | 142,3987,3574 | 150,535,411 | 151,3626,3546 | 152,2035,1967 | 153,100,57 | 154,491,453 | 155,1497,1469 | 156,61,47

BATCH_RAW_INFO | 133,3503,2882 | 134,1528,907 | 137,558,20 | 142,3988,3574 | 150,536,411 | 151,3627,3546 | 152,2036,1967 | 153,101,57 | 154,492,453 | 155,1498,1469 | 156,62,47

BATCH_RAW_INFO | 133,3504,2882 | 134,1529,907 | 137,559,20 | 142,3989,3574 | 150,537,411 | 151,3628,3546 | 152,2037,1967 | 153,102,57 | 154,493,453 | 155,1499,1469 | 156,63,47

BATCH_RAW_INFO | 133,3505,2882 | 134,1530,907 | 137,560,20 | 142,3990,3574 | 150,538,411 | 151,3629,3546 | 152,2038,1967 | 153,103,57 | 154,494,453 | 155,1500,1469 | 156,64,47

BATCH_RAW_INFO | 133,3506,2882 | 134,1531,907 | 137,561,20 | 142,3991,3574 | 150,539,411 | 151,3630,3546 | 152,2039,1967 | 153,104,57 | 154,495,453 | 155,1501,1469 | 156,65,47

BATCH_RAW_INFO | 133,3507,2882 | 134,1532,907 | 137,562,20 | 142,3992,3574 | 150,540,411 | 151,3631,3546 | 152,2040,1967 | 153,105,57 | 154,496,453 | 155,1502,1469 | 156,66,47

BATCH_RAW_INFO | 133,3508,2882 | 134,1533,907 | 137,563,20 | 142,3993,3574 | 150,541,411 | 151,3632,3546 | 152,2041,1967 | 153,106,57 | 154,497,453 | 155,1503,1469 | 156,67,47

BATCH_RAW_INFO | 133,3509,2882 | 134,1534,907 | 137,564,20 | 142,3994,3574 | 150,542,411 | 151,3633,3546 | 152,2042,1967 | 153,107,57 | 154,498,453 | 155,1504,1469 | 156,68,47

BATCH_RAW_INFO | 133,3510,2882 | 134,1535,907 | 137,565,20 | 142,3995,3574 | 150,543,411 | 151,3634,3546 | 152,2043,1967 | 153,108,57 | 154,499,453 | 155,1505,1469 | 156,69,47

BATCH_RAW_INFO | 133,3511,2882 | 134,1536,907 | 137,566,20 | 142,3996,3574 | 150,544,411 | 151,3635,3546 | 152,2044,1967 | 153,109,57 | 154,500,453 | 155,1506,1469 | 156,70,47

BATCH_RAW_INFO | 133,3512,2882 | 134,1537,907 | 137,567,20 | 142,3997,3574 | 150,545,411 | 151,3636,3546 | 152,2045,1967 | 153,110,57 | 154,501,453 | 155,1507,1469 | 156,71,47

BATCH_RAW_INFO | 133,3513,2882 | 134,1538,907 | 137,568,20 | 142,3998,3574 | 150,546,411 | 151,3637,3546 | 152,2046,1967 | 153,111,57 | 154,502,453 | 155,1508,1469 | 156,72,47

BATCH_RAW_INFO | 133,3514,2882 | 134,1539,907 | 137,569,20 | 142,3999,3574 | 150,547,411 | 151,3638,3546 | 152,2047,1967 | 153,112,57 | 154,503,453 | 155,1509,1469 | 156,73,47

BATCH_RAW_INFO | 133,3515,2882 | 134,1540,907 | 137,570,20 | 142,4000,3574 | 150,548,411 | 151,3639,3546 | 152,2048,1967 | 153,113,57 | 154,504,453 | 155,1510,1469 | 156,74,47

BATCH_RAW_INFO | 133,3516,2882 | 134,1541,907 | 137,571,20 | 142,4001,3574 | 150,549,411 | 151,3640,3546 | 152,2049,1967 | 153,114,57 | 154,505,453 | 155,1511,1469 | 156,75,47

BATCH_RAW_INFO | 133,3517,2882 | 134,1542,907 | 137,572,20 | 142,4002,3574 | 150,550,411 | 151,3641,3546 | 152,2050,1967 | 153,115,57 | 154,506,453 | 155,1512,1469 | 156,76,47

BATCH_RAW_INFO | 133,3518,2882 | 134,1543,907 | 137,573,20 | 142,4003,3574 | 150,551,411 | 151,3642,3546 | 152,2051,1967 | 153,116,57 | 154,507,453 | 155,1513,1469 | 156,77,47

BATCH_RAW_INFO | 133,3519,2882 | 134,1544,907 | 137,574,20 | 142,4004,3574 | 150,552,411 | 151,3643,3546 | 152,2052,1967 | 153,117,57 | 154,508,453 | 155,1514,1469 | 156,78,47

BATCH_RAW_INFO | 133,3520,2882 | 134,1545,907 | 137,575,20 | 142,4005,3574 | 150,553,411 | 151,3644,3546 | 152,2053,1967 | 153,118,57 | 154,509,453 | 155,1515,1469 | 156,79,47

BATCH_RAW_INFO | 133,3521,2882 | 134,1546,907 | 137,576,20 | 142,4006,3574 | 150,554,411 | 151,3645,3546 | 152,2054,1967 | 153,119,57 | 154,510,453 | 155,1516,1469 | 156,80,47

BATCH_RAW_INFO | 133,3522,2882 | 134,1547,907 | 137,577,20 | 142,4007,3574 | 150,555,411 | 151,3646,3546 | 152,2055,1967 | 153,120,57 | 154,511,453 | 155,1517,1469 | 156,81,47

BATCH_RAW_INFO | 133,3523,2882 | 134,1548,907 | 137,578,20 | 142,4008,3574 | 150,556,411 | 151,3647,3546 | 152,2056,1967 | 153,121,57 | 154,512,453 | 155,1518,1469 | 156,82,47

BATCH_RAW_INFO | 133,3524,2882 | 134,1549,907 | 137,579,20 | 142,4009,3574 | 150,557,411 | 151,3648,3546 | 152,2057,1967 | 153,122,57 | 154,513,453 | 155,1519,1469 | 156,83,47

BATCH_RAW_INFO | 133,3525,2882 | 134,1550,907 | 137,580,20 | 142,4010,3574 | 150,558,411 | 151,3649,3546 | 152,2058,1967 | 153,123,57 | 154,514,453 | 155,1520,1469 | 156,84,47

BATCH_RAW_INFO | 133,3526,2882 | 134,1551,907 | 137,581,20 | 142,4011,3574 | 150,559,411 | 151,3650,3546 | 152,2059,1967 | 153,124,57 | 154,515,453 | 155,1521,1469 | 156,85,47

BATCH_RAW_INFO | 133,3527,2882 | 134,1552,907 | 137,582,20 | 142,4012,3574 | 150,560,411 | 151,3651,3546 | 152,2060,1967 | 153,125,57 | 154,516,453 | 155,1522,1469 | 156,86,47

BATCH_RAW_INFO | 133,3528,2882 | 134,1553,907 | 137,583,20 | 142,4013,3574 | 150,561,411 | 151,3652,3546 | 152,2061,1967 | 153,126,57 | 154,517,453 | 155,1523,1469 | 156,87,47

BATCH_RAW_INFO | 133,3529,2882 | 134,1554,907 | 137,584,20 | 142,4014,3574 | 150,562,411 | 151,3653,3546 | 152,2062,1967 | 153,127,57 | 154,518,453 | 155,1524,1469 | 156,88,47

BATCH_RAW_INFO | 133,3530,2882 | 134,1555,907 | 137,585,20 | 142,4015,3574 | 150,563,411 | 151,3654,3546 | 152,2063,1967 | 153,128,57 | 154,519,453 | 155,1525,1469 | 156,89,47

BATCH_RAW_INFO | 157,103,102

BATCH_RAW_INFO | 133,3531,2882 | 134,1556,907 | 137,586,20 | 142,4016,3574 | 150,564,411 | 151,3655,3546 | 152,2064,1967 | 153,129,57 | 154,520,453 | 155,1526,1469 | 156,90,47 | 157,104,102

BATCH_RAW_INFO | 133,3532,2882 | 134,1557,907 | 137,587,20 | 142,4017,3574 | 150,565,411 | 151,3656,3546 | 152,2065,1967 | 153,130,57 | 154,521,453 | 155,1527,1469 | 156,91,47 | 157,105,102

BATCH_RAW_INFO | 133,3533,2882 | 134,1558,907 | 137,588,20 | 142,4018,3574 | 150,566,411 | 151,3657,3546 | 152,2066,1967 | 153,131,57 | 154,522,453 | 155,1528,1469 | 156,92,47 | 157,106,102

BATCH_RAW_INFO | 133,3534,2882 | 134,1559,907 | 137,589,20 | 142,4019,3574 | 150,567,411 | 151,3658,3546 | 152,2067,1967 | 153,132,57 | 154,523,453 | 155,1529,1469 | 156,93,47 | 157,107,102

BATCH_RAW_INFO | 133,3535,2882 | 134,1560,907 | 137,590,20 | 142,4020,3574 | 150,568,411 | 151,3659,3546 | 152,2068,1967 | 153,133,57 | 154,524,453 | 155,1530,1469 | 156,94,47 | 157,108,102

BATCH_RAW_INFO | 133,3536,2882 | 134,1561,907 | 137,591,20 | 142,4021,3574 | 150,569,411 | 151,3660,3546 | 152,2069,1967 | 153,134,57 | 154,525,453 | 155,1531,1469 | 156,95,47 | 157,109,102

BATCH_RAW_INFO | 133,3537,2882 | 134,1562,907 | 137,592,20 | 142,4022,3574 | 150,570,411 | 151,3661,3546 | 152,2070,1967 | 153,135,57 | 154,526,453 | 155,1532,1469 | 156,96,47 | 157,110,102

BATCH_RAW_INFO | 133,3538,2882 | 134,1563,907 | 137,593,20 | 142,4023,3574 | 150,571,411 | 151,3662,3546 | 152,2071,1967 | 153,136,57 | 154,527,453 | 155,1533,1469 | 156,97,47 | 157,111,102

BATCH_RAW_INFO | 133,3539,2882 | 134,1564,907 | 137,594,20 | 142,4024,3574 | 150,572,411 | 151,3663,3546 | 152,2072,1967 | 153,137,57 | 154,528,453 | 155,1534,1469 | 156,98,47 | 157,112,102

BATCH_RAW_INFO | 133,3540,2882 | 134,1565,907 | 137,595,20 | 142,4025,3574 | 150,573,411 | 151,3664,3546 | 152,2073,1967 | 153,138,57 | 154,529,453 | 155,1535,1469 | 156,99,47 | 157,113,102

BATCH_RAW_INFO | 133,3541,2882 | 134,1566,907 | 137,596,20 | 142,4026,3574 | 150,574,411 | 151,3665,3546 | 152,2074,1967 | 153,139,57 | 154,530,453 | 155,1536,1469 | 156,100,47 | 157,114,102

BATCH_RAW_INFO | 133,3542,2882 | 134,1567,907 | 137,597,20 | 142,4027,3574 | 150,575,411 | 151,3666,3546 | 152,2075,1967 | 153,140,57 | 154,531,453 | 155,1537,1469 | 156,101,47 | 157,115,102

BATCH_RAW_INFO | 158,3347,3346

BATCH_RAW_INFO | 159,2411,2410

BATCH_RAW_INFO | 160,132,131

BATCH_RAW_INFO | 133,3543,2882 | 134,1568,907 | 137,598,20 | 142,4028,3574 | 150,576,411 | 151,3667,3546 | 152,2076,1967 | 153,141,57 | 154,532,453 | 155,1538,1469 | 156,102,47 | 157,116,102 | 158,3348,3346 | 159,2412,2410 | 160,133,131

BATCH_RAW_INFO | 133,3544,2882 | 134,1569,907 | 137,599,20 | 142,4029,3574 | 150,577,411 | 151,3668,3546 | 152,2077,1967 | 153,142,57 | 154,533,453 | 155,1539,1469 | 156,103,47 | 157,117,102 | 158,3349,3346 | 159,2413,2410 | 160,134,131

BATCH_RAW_INFO | 133,3545,2882 | 134,1570,907 | 137,600,20 | 142,4030,3574 | 150,578,411 | 151,3669,3546 | 152,2078,1967 | 153,143,57 | 154,534,453 | 155,1540,1469 | 156,104,47 | 157,118,102 | 158,3350,3346 | 159,2414,2410 | 160,135,131

BATCH_RAW_INFO | 133,3546,2882 | 134,1571,907 | 137,601,20 | 142,4031,3574 | 150,579,411 | 151,3670,3546 | 152,2079,1967 | 153,144,57 | 154,535,453 | 155,1541,1469 | 156,105,47 | 157,119,102 | 158,3351,3346 | 159,2415,2410 | 160,136,131

BATCH_RAW_INFO | 133,3547,2882 | 134,1572,907 | 137,602,20 | 142,4032,3574 | 150,580,411 | 151,3671,3546 | 152,2080,1967 | 153,145,57 | 154,536,453 | 155,1542,1469 | 156,106,47 | 157,120,102 | 158,3352,3346 | 159,2416,2410 | 160,137,131

BATCH_RAW_INFO | 133,3548,2882 | 134,1573,907 | 137,603,20 | 142,4033,3574 | 150,581,411 | 151,3672,3546 | 152,2081,1967 | 153,146,57 | 154,537,453 | 155,1543,1469 | 156,107,47 | 157,121,102 | 158,3353,3346 | 159,2417,2410 | 160,138,131

BATCH_RAW_INFO | 133,3549,2882 | 134,1574,907 | 137,604,20 | 142,4034,3574 | 150,582,411 | 151,3673,3546 | 152,2082,1967 | 153,147,57 | 154,538,453 | 155,1544,1469 | 156,108,47 | 157,122,102 | 158,3354,3346 | 159,2418,2410 | 160,139,131

BATCH_RAW_INFO | 133,3550,2882 | 134,1575,907 | 137,605,20 | 142,4035,3574 | 150,583,411 | 151,3674,3546 | 152,2083,1967 | 153,148,57 | 154,539,453 | 155,1545,1469 | 156,109,47 | 157,123,102 | 158,3355,3346 | 159,2419,2410 | 160,140,131

BATCH_RAW_INFO | 133,3551,2882 | 134,1576,907 | 137,606,20 | 142,4036,3574 | 150,584,411 | 151,3675,3546 | 152,2084,1967 | 153,149,57 | 154,540,453 | 155,1546,1469 | 156,110,47 | 157,124,102 | 158,3356,3346 | 159,2420,2410 | 160,141,131

BATCH_RAW_INFO | 133,3552,2882 | 134,1577,907 | 137,607,20 | 142,4037,3574 | 150,585,411 | 151,3676,3546 | 152,2085,1967 | 153,150,57 | 154,541,453 | 155,1547,1469 | 156,111,47 | 157,125,102 | 158,3357,3346 | 159,2421,2410 | 160,142,131

BATCH_RAW_INFO | 133,3553,2882 | 134,1578,907 | 137,608,20 | 142,4038,3574 | 150,586,411 | 151,3677,3546 | 152,2086,1967 | 153,151,57 | 154,542,453 | 155,1548,1469 | 156,112,47 | 157,126,102 | 158,3358,3346 | 159,2422,2410 | 160,143,131

BATCH_RAW_INFO | 133,3554,2882 | 134,1579,907 | 137,609,20 | 142,4039,3574 | 150,587,411 | 151,3678,3546 | 152,2087,1967 | 153,152,57 | 154,543,453 | 155,1549,1469 | 156,113,47 | 157,127,102 | 158,3359,3346 | 159,2423,2410 | 160,144,131

BATCH_RAW_INFO | 133,3555,2882 | 134,1580,907 | 137,610,20 | 142,4040,3574 | 150,588,411 | 151,3679,3546 | 152,2088,1967 | 153,153,57 | 154,544,453 | 155,1550,1469 | 156,114,47 | 157,128,102 | 158,3360,3346 | 159,2424,2410 | 160,145,131

BATCH_RAW_INFO | 133,3556,2882 | 134,1581,907 | 137,611,20 | 142,4041,3574 | 150,589,411 | 151,3680,3546 | 152,2089,1967 | 153,154,57 | 154,545,453 | 155,1551,1469 | 156,115,47 | 157,129,102 | 158,3361,3346 | 159,2425,2410 | 160,146,131

BATCH_RAW_INFO | 133,3557,2882 | 134,1582,907 | 137,612,20 | 142,4042,3574 | 150,590,411 | 151,3681,3546 | 152,2090,1967 | 153,155,57 | 154,546,453 | 155,1552,1469 | 156,116,47 | 157,130,102 | 158,3362,3346 | 159,2426,2410 | 160,147,131

BATCH_RAW_INFO | 133,3558,2882 | 134,1583,907 | 137,613,20 | 142,4043,3574 | 150,591,411 | 151,3682,3546 | 152,2091,1967 | 153,156,57 | 154,547,453 | 155,1553,1469 | 156,117,47 | 157,131,102 | 158,3363,3346 | 159,2427,2410 | 160,148,131

BATCH_RAW_INFO | 133,3559,2882 | 134,1584,907 | 137,614,20 | 142,4044,3574 | 150,592,411 | 151,3683,3546 | 152,2092,1967 | 153,157,57 | 154,548,453 | 155,1554,1469 | 156,118,47 | 157,132,102 | 158,3364,3346 | 159,2428,2410 | 160,149,131

BATCH_RAW_INFO | 133,3560,2882 | 134,1585,907 | 137,615,20 | 142,4045,3574 | 150,593,411 | 151,3684,3546 | 152,2093,1967 | 153,158,57 | 154,549,453 | 155,1555,1469 | 156,119,47 | 157,133,102 | 158,3365,3346 | 159,2429,2410 | 160,150,131

BATCH_RAW_INFO | 133,3561,2882 | 134,1586,907 | 137,616,20 | 142,4046,3574 | 150,594,411 | 151,3685,3546 | 152,2094,1967 | 153,159,57 | 154,550,453 | 155,1556,1469 | 156,120,47 | 157,134,102 | 158,3366,3346 | 159,2430,2410 | 160,151,131

BATCH_RAW_INFO | 133,3562,2882 | 134,1587,907 | 137,617,20 | 142,4047,3574 | 150,595,411 | 151,3686,3546 | 152,2095,1967 | 153,160,57 | 154,551,453 | 155,1557,1469 | 156,121,47 | 157,135,102 | 158,3367,3346 | 159,2431,2410 | 160,152,131

BATCH_RAW_INFO | 133,3563,2882 | 134,1588,907 | 137,618,20 | 142,4048,3574 | 150,596,411 | 151,3687,3546 | 152,2096,1967 | 153,161,57 | 154,552,453 | 155,1558,1469 | 156,122,47 | 157,136,102 | 158,3368,3346 | 159,2432,2410 | 160,153,131

BATCH_RAW_INFO | 133,3564,2882 | 134,1589,907 | 137,619,20 | 142,4049,3574 | 150,597,411 | 151,3688,3546 | 152,2097,1967 | 153,162,57 | 154,553,453 | 155,1559,1469 | 156,123,47 | 157,137,102 | 158,3369,3346 | 159,2433,2410 | 160,154,131

BATCH_RAW_INFO | 133,3565,2882 | 134,1590,907 | 137,620,20 | 142,4050,3574 | 150,598,411 | 151,3689,3546 | 152,2098,1967 | 153,163,57 | 154,554,453 | 155,1560,1469 | 156,124,47 | 157,138,102 | 158,3370,3346 | 159,2434,2410 | 160,155,131

BATCH_RAW_INFO | 133,3566,2882 | 134,1591,907 | 137,621,20 | 142,4051,3574 | 150,599,411 | 151,3690,3546 | 152,2099,1967 | 153,164,57 | 154,555,453 | 155,1561,1469 | 156,125,47 | 157,139,102 | 158,3371,3346 | 159,2435,2410 | 160,156,131

BATCH_RAW_INFO | 133,3567,2882 | 134,1592,907 | 137,622,20 | 142,4052,3574 | 150,600,411 | 151,3691,3546 | 152,2100,1967 | 153,165,57 | 154,556,453 | 155,1562,1469 | 156,126,47 | 157,140,102 | 158,3372,3346 | 159,2436,2410 | 160,157,131

BATCH_RAW_INFO | 133,3568,2882 | 134,1593,907 | 137,623,20 | 142,4053,3574 | 150,601,411 | 151,3692,3546 | 152,2101,1967 | 153,166,57 | 154,557,453 | 155,1563,1469 | 156,127,47 | 157,141,102 | 158,3373,3346 | 159,2437,2410 | 160,158,131

BATCH_RAW_INFO | 133,3569,2882 | 134,1594,907 | 137,624,20 | 142,4054,3574 | 150,602,411 | 151,3693,3546 | 152,2102,1967 | 153,167,57 | 154,558,453 | 155,1564,1469 | 156,128,47 | 157,142,102 | 158,3374,3346 | 159,2438,2410 | 160,159,131

BATCH_RAW_INFO | 133,3570,2882 | 134,1595,907 | 137,625,20 | 142,4055,3574 | 150,603,411 | 151,3694,3546 | 152,2103,1967 | 153,168,57 | 154,559,453 | 155,1565,1469 | 156,129,47 | 157,143,102 | 158,3375,3346 | 159,2439,2410 | 160,160,131

BATCH_RAW_INFO | 133,3571,2882 | 134,1596,907 | 137,626,20 | 142,4056,3574 | 150,604,411 | 151,3695,3546 | 152,2104,1967 | 153,169,57 | 154,560,453 | 155,1566,1469 | 156,130,47 | 157,144,102 | 158,3376,3346 | 159,2440,2410 | 160,161,131

BATCH_RAW_INFO | 133,3572,2882 | 134,1597,907 | 137,627,20 | 142,4057,3574 | 150,605,411 | 151,3696,3546 | 152,2105,1967 | 153,170,57 | 154,561,453 | 155,1567,1469 | 156,131,47 | 157,145,102 | 158,3377,3346 | 159,2441,2410 | 160,162,131

BATCH_RAW_INFO | 133,3573,2882 | 134,1598,907 | 137,628,20 | 142,4058,3574 | 150,606,411 | 151,3697,3546 | 152,2106,1967 | 153,171,57 | 154,562,453 | 155,1568,1469 | 156,132,47 | 157,146,102 | 158,3378,3346 | 159,2442,2410 | 160,163,131

BATCH_RAW_INFO | 133,3574,2882 | 134,1599,907 | 137,629,20 | 142,4059,3574 | 150,607,411 | 151,3698,3546 | 152,2107,1967 | 153,172,57 | 154,563,453 | 155,1569,1469 | 156,133,47 | 157,147,102 | 158,3379,3346 | 159,2443,2410 | 160,164,131

BATCH_RAW_INFO | 133,3575,2882 | 134,1600,907 | 137,630,20 | 142,4060,3574 | 150,608,411 | 151,3699,3546 | 152,2108,1967 | 153,173,57 | 154,564,453 | 155,1570,1469 | 156,134,47 | 157,148,102 | 158,3380,3346 | 159,2444,2410 | 160,165,131

BATCH_RAW_INFO | 133,3576,2882 | 134,1601,907 | 137,631,20 | 142,4061,3574 | 150,609,411 | 151,3700,3546 | 152,2109,1967 | 153,174,57 | 154,565,453 | 155,1571,1469 | 156,135,47 | 157,149,102 | 158,3381,3346 | 159,2445,2410 | 160,166,131

BATCH_RAW_INFO | 133,3577,2882 | 134,1602,907 | 137,632,20 | 142,4062,3574 | 150,610,411 | 151,3701,3546 | 152,2110,1967 | 153,175,57 | 154,566,453 | 155,1572,1469 | 156,136,47 | 157,150,102 | 158,3382,3346 | 159,2446,2410 | 160,167,131

BATCH_RAW_INFO | 161,142,141

BATCH_RAW_INFO | 133,3578,2882 | 134,1603,907 | 137,633,20 | 142,4063,3574 | 150,611,411 | 151,3702,3546 | 152,2111,1967 | 153,176,57 | 154,567,453 | 155,1573,1469 | 156,137,47 | 157,151,102 | 158,3383,3346 | 159,2447,2410 | 160,168,131 | 161,143,141

BATCH_RAW_INFO | 133,3579,2882 | 134,1604,907 | 137,634,20 | 142,4064,3574 | 150,612,411 | 151,3703,3546 | 152,2112,1967 | 153,177,57 | 154,568,453 | 155,1574,1469 | 156,138,47 | 157,152,102 | 158,3384,3346 | 159,2448,2410 | 160,169,131 | 161,144,141

BATCH_RAW_INFO | 133,3580,2882 | 134,1605,907 | 137,635,20 | 142,4065,3574 | 150,613,411 | 151,3704,3546 | 152,2113,1967 | 153,178,57 | 154,569,453 | 155,1575,1469 | 156,139,47 | 157,153,102 | 158,3385,3346 | 159,2449,2410 | 160,170,131 | 161,145,141

BATCH_RAW_INFO | 133,3581,2882 | 134,1606,907 | 137,636,20 | 142,4066,3574 | 150,614,411 | 151,3705,3546 | 152,2114,1967 | 153,179,57 | 154,570,453 | 155,1576,1469 | 156,140,47 | 157,154,102 | 158,3386,3346 | 159,2450,2410 | 160,171,131 | 161,146,141

BATCH_RAW_INFO | 133,3582,2882 | 134,1607,907 | 137,637,20 | 142,4067,3574 | 150,615,411 | 151,3706,3546 | 152,2115,1967 | 153,180,57 | 154,571,453 | 155,1577,1469 | 156,141,47 | 157,155,102 | 158,3387,3346 | 159,2451,2410 | 160,172,131 | 161,147,141

BATCH_RAW_INFO | 133,3583,2882 | 134,1608,907 | 137,638,20 | 142,4068,3574 | 150,616,411 | 151,3707,3546 | 152,2116,1967 | 153,181,57 | 154,572,453 | 155,1578,1469 | 156,142,47 | 157,156,102 | 158,3388,3346 | 159,2452,2410 | 160,173,131 | 161,148,141

BATCH_RAW_INFO | 133,3584,2882 | 134,1609,907 | 137,639,20 | 142,4069,3574 | 150,617,411 | 151,3708,3546 | 152,2117,1967 | 153,182,57 | 154,573,453 | 155,1579,1469 | 156,143,47 | 157,157,102 | 158,3389,3346 | 159,2453,2410 | 160,174,131 | 161,149,141

BATCH_RAW_INFO | 133,3585,2882 | 134,1610,907 | 137,640,20 | 142,4070,3574 | 150,618,411 | 151,3709,3546 | 152,2118,1967 | 153,183,57 | 154,574,453 | 155,1580,1469 | 156,144,47 | 157,158,102 | 158,3390,3346 | 159,2454,2410 | 160,175,131 | 161,150,141

BATCH_RAW_INFO | 133,3586,2882 | 134,1611,907 | 137,641,20 | 142,4071,3574 | 150,619,411 | 151,3710,3546 | 152,2119,1967 | 153,184,57 | 154,575,453 | 155,1581,1469 | 156,145,47 | 157,159,102 | 158,3391,3346 | 159,2455,2410 | 160,176,131 | 161,151,141

BATCH_RAW_INFO | 133,3587,2882 | 134,1612,907 | 137,642,20 | 142,4072,3574 | 150,620,411 | 151,3711,3546 | 152,2120,1967 | 153,185,57 | 154,576,453 | 155,1582,1469 | 156,146,47 | 157,160,102 | 158,3392,3346 | 159,2456,2410 | 160,177,131 | 161,152,141

BATCH_RAW_INFO | 162,2958,2957

BATCH_RAW_INFO | 133,3588,2882 | 134,1613,907 | 137,643,20 | 142,4073,3574 | 150,621,411 | 151,3712,3546 | 152,2121,1967 | 153,186,57 | 154,577,453 | 155,1583,1469 | 156,147,47 | 157,161,102 | 158,3393,3346 | 159,2457,2410 | 160,178,131 | 161,153,141 | 162,2959,2957

BATCH_RAW_INFO | 133,3589,2882 | 134,1614,907 | 137,644,20 | 142,4074,3574 | 150,622,411 | 151,3713,3546 | 152,2122,1967 | 153,187,57 | 154,578,453 | 155,1584,1469 | 156,148,47 | 157,162,102 | 158,3394,3346 | 159,2458,2410 | 160,179,131 | 161,154,141 | 162,2960,2957

BATCH_RAW_INFO | 133,3590,2882 | 134,1615,907 | 137,645,20 | 142,4075,3574 | 150,623,411 | 151,3714,3546 | 152,2123,1967 | 153,188,57 | 154,579,453 | 155,1585,1469 | 156,149,47 | 157,163,102 | 158,3395,3346 | 159,2459,2410 | 160,180,131 | 161,155,141 | 162,2961,2957

BATCH_RAW_INFO | 133,3591,2882 | 134,1616,907 | 137,646,20 | 142,4076,3574 | 150,624,411 | 151,3715,3546 | 152,2124,1967 | 153,189,57 | 154,580,453 | 155,1586,1469 | 156,150,47 | 157,164,102 | 158,3396,3346 | 159,2460,2410 | 160,181,131 | 161,156,141 | 162,2962,2957

BATCH_RAW_INFO | 133,3592,2882 | 134,1617,907 | 137,647,20 | 142,4077,3574 | 150,625,411 | 151,3716,3546 | 152,2125,1967 | 153,190,57 | 154,581,453 | 155,1587,1469 | 156,151,47 | 157,165,102 | 158,3397,3346 | 159,2461,2410 | 160,182,131 | 161,157,141 | 162,2963,2957

BATCH_RAW_INFO | 133,3593,2882 | 134,1618,907 | 137,648,20 | 142,4078,3574 | 150,626,411 | 151,3717,3546 | 152,2126,1967 | 153,191,57 | 154,582,453 | 155,1588,1469 | 156,152,47 | 157,166,102 | 158,3398,3346 | 159,2462,2410 | 160,183,131 | 161,158,141 | 162,2964,2957

BATCH_RAW_INFO | 133,3594,2882 | 134,1619,907 | 137,649,20 | 142,4079,3574 | 150,627,411 | 151,3718,3546 | 152,2127,1967 | 153,192,57 | 154,583,453 | 155,1589,1469 | 156,153,47 | 157,167,102 | 158,3399,3346 | 159,2463,2410 | 160,184,131 | 161,159,141 | 162,2965,2957

BATCH_RAW_INFO | 133,3595,2882 | 134,1620,907 | 137,650,20 | 142,4080,3574 | 150,628,411 | 151,3719,3546 | 152,2128,1967 | 153,193,57 | 154,584,453 | 155,1590,1469 | 156,154,47 | 157,168,102 | 158,3400,3346 | 159,2464,2410 | 160,185,131 | 161,160,141 | 162,2966,2957

BATCH_RAW_INFO | 133,3596,2882 | 134,1621,907 | 137,651,20 | 142,4081,3574 | 150,629,411 | 151,3720,3546 | 152,2129,1967 | 153,194,57 | 154,585,453 | 155,1591,1469 | 156,155,47 | 157,169,102 | 158,3401,3346 | 159,2465,2410 | 160,186,131 | 161,161,141 | 162,2967,2957

BATCH_RAW_INFO | 133,3597,2882 | 134,1622,907 | 137,652,20 | 142,4082,3574 | 150,630,411 | 151,3721,3546 | 152,2130,1967 | 153,195,57 | 154,586,453 | 155,1592,1469 | 156,156,47 | 157,170,102 | 158,3402,3346 | 159,2466,2410 | 160,187,131 | 161,162,141 | 162,2968,2957

BATCH_RAW_INFO | 133,3598,2882 | 134,1623,907 | 137,653,20 | 142,4083,3574 | 150,631,411 | 151,3722,3546 | 152,2131,1967 | 153,196,57 | 154,587,453 | 155,1593,1469 | 156,157,47 | 157,171,102 | 158,3403,3346 | 159,2467,2410 | 160,188,131 | 161,163,141 | 162,2969,2957

BATCH_RAW_INFO | 133,3599,2882 | 134,1624,907 | 137,654,20 | 142,4084,3574 | 150,632,411 | 151,3723,3546 | 152,2132,1967 | 153,197,57 | 154,588,453 | 155,1594,1469 | 156,158,47 | 157,172,102 | 158,3404,3346 | 159,2468,2410 | 160,189,131 | 161,164,141 | 162,2970,2957

BATCH_RAW_INFO | 133,3600,2882 | 134,1625,907 | 137,655,20 | 142,4085,3574 | 150,633,411 | 151,3724,3546 | 152,2133,1967 | 153,198,57 | 154,589,453 | 155,1595,1469 | 156,159,47 | 157,173,102 | 158,3405,3346 | 159,2469,2410 | 160,190,131 | 161,165,141 | 162,2971,2957

BATCH_RAW_INFO | 133,3601,2882 | 134,1626,907 | 137,656,20 | 142,4086,3574 | 150,634,411 | 151,3725,3546 | 152,2134,1967 | 153,199,57 | 154,590,453 | 155,1596,1469 | 156,160,47 | 157,174,102 | 158,3406,3346 | 159,2470,2410 | 160,191,131 | 161,166,141 | 162,2972,2957

BATCH_RAW_INFO | 133,3602,2882 | 134,1627,907 | 137,657,20 | 142,4087,3574 | 150,635,411 | 151,3726,3546 | 152,2135,1967 | 153,200,57 | 154,591,453 | 155,1597,1469 | 156,161,47 | 157,175,102 | 158,3407,3346 | 159,2471,2410 | 160,192,131 | 161,167,141 | 162,2973,2957

BATCH_RAW_INFO | 133,3603,2882 | 134,1628,907 | 137,658,20 | 142,4088,3574 | 150,636,411 | 151,3727,3546 | 152,2136,1967 | 153,201,57 | 154,592,453 | 155,1598,1469 | 156,162,47 | 157,176,102 | 158,3408,3346 | 159,2472,2410 | 160,193,131 | 161,168,141 | 162,2974,2957

BATCH_RAW_INFO | 133,3604,2882 | 134,1629,907 | 137,659,20 | 142,4089,3574 | 150,637,411 | 151,3728,3546 | 152,2137,1967 | 153,202,57 | 154,593,453 | 155,1599,1469 | 156,163,47 | 157,177,102 | 158,3409,3346 | 159,2473,2410 | 160,194,131 | 161,169,141 | 162,2975,2957

BATCH_RAW_INFO | 133,3605,2882 | 134,1630,907 | 137,660,20 | 142,4090,3574 | 150,638,411 | 151,3729,3546 | 152,2138,1967 | 153,203,57 | 154,594,453 | 155,1600,1469 | 156,164,47 | 157,178,102 | 158,3410,3346 | 159,2474,2410 | 160,195,131 | 161,170,141 | 162,2976,2957

BATCH_RAW_INFO | 133,3606,2882 | 134,1631,907 | 137,661,20 | 142,4091,3574 | 150,639,411 | 151,3730,3546 | 152,2139,1967 | 153,204,57 | 154,595,453 | 155,1601,1469 | 156,165,47 | 157,179,102 | 158,3411,3346 | 159,2475,2410 | 160,196,131 | 161,171,141 | 162,2977,2957

BATCH_RAW_INFO | 133,3607,2882 | 134,1632,907 | 137,662,20 | 142,4092,3574 | 150,640,411 | 151,3731,3546 | 152,2140,1967 | 153,205,57 | 154,596,453 | 155,1602,1469 | 156,166,47 | 157,180,102 | 158,3412,3346 | 159,2476,2410 | 160,197,131 | 161,172,141 | 162,2978,2957

BATCH_RAW_INFO | 133,3608,2882 | 134,1633,907 | 137,663,20 | 142,4093,3574 | 150,641,411 | 151,3732,3546 | 152,2141,1967 | 153,206,57 | 154,597,453 | 155,1603,1469 | 156,167,47 | 157,181,102 | 158,3413,3346 | 159,2477,2410 | 160,198,131 | 161,173,141 | 162,2979,2957

BATCH_RAW_INFO | 133,3609,2882 | 134,1634,907 | 137,664,20 | 142,4094,3574 | 150,642,411 | 151,3733,3546 | 152,2142,1967 | 153,207,57 | 154,598,453 | 155,1604,1469 | 156,168,47 | 157,182,102 | 158,3414,3346 | 159,2478,2410 | 160,199,131 | 161,174,141 | 162,2980,2957

BATCH_RAW_INFO | 133,3610,2882 | 134,1635,907 | 137,665,20 | 142,4095,3574 | 150,643,411 | 151,3734,3546 | 152,2143,1967 | 153,208,57 | 154,599,453 | 155,1605,1469 | 156,169,47 | 157,183,102 | 158,3415,3346 | 159,2479,2410 | 160,200,131 | 161,175,141 | 162,2981,2957

BATCH_RAW_INFO | 133,3611,2882 | 134,1636,907 | 137,666,20 | 150,644,411 | 151,3735,3546 | 152,2144,1967 | 153,209,57 | 154,600,453 | 155,1606,1469 | 156,170,47 | 157,184,102 | 158,3416,3346 | 159,2480,2410 | 160,201,131 | 161,176,141 | 162,2982,2957

BATCH_RAW_INFO | 133,3612,2882 | 134,1637,907 | 137,667,20 | 150,645,411 | 151,3736,3546 | 152,2145,1967 | 153,210,57 | 154,601,453 | 155,1607,1469 | 156,171,47 | 157,185,102 | 158,3417,3346 | 159,2481,2410 | 160,202,131 | 161,177,141 | 162,2983,2957

BATCH_RAW_INFO | 133,3613,2882 | 134,1638,907 | 137,668,20 | 150,646,411 | 151,3737,3546 | 152,2146,1967 | 153,211,57 | 154,602,453 | 155,1608,1469 | 156,172,47 | 157,186,102 | 158,3418,3346 | 159,2482,2410 | 160,203,131 | 161,178,141 | 162,2984,2957

BATCH_RAW_INFO | 133,3614,2882 | 134,1639,907 | 137,669,20 | 150,647,411 | 151,3738,3546 | 152,2147,1967 | 153,212,57 | 154,603,453 | 155,1609,1469 | 156,173,47 | 157,187,102 | 158,3419,3346 | 159,2483,2410 | 160,204,131 | 161,179,141 | 162,2985,2957

BATCH_RAW_INFO | 133,3615,2882 | 134,1640,907 | 137,670,20 | 150,648,411 | 151,3739,3546 | 152,2148,1967 | 153,213,57 | 154,604,453 | 155,1610,1469 | 156,174,47 | 157,188,102 | 158,3420,3346 | 159,2484,2410 | 160,205,131 | 161,180,141 | 162,2986,2957

BATCH_RAW_INFO | 133,3616,2882 | 134,1641,907 | 137,671,20 | 150,649,411 | 151,3740,3546 | 152,2149,1967 | 153,214,57 | 154,605,453 | 155,1611,1469 | 156,175,47 | 157,189,102 | 158,3421,3346 | 159,2485,2410 | 160,206,131 | 161,181,141 | 162,2987,2957

BATCH_RAW_INFO | 133,3617,2882 | 134,1642,907 | 137,672,20 | 150,650,411 | 151,3741,3546 | 152,2150,1967 | 153,215,57 | 154,606,453 | 155,1612,1469 | 156,176,47 | 157,190,102 | 158,3422,3346 | 159,2486,2410 | 160,207,131 | 161,182,141 | 162,2988,2957

BATCH_RAW_INFO | 133,3618,2882 | 134,1643,907 | 137,673,20 | 150,651,411 | 151,3742,3546 | 152,2151,1967 | 153,216,57 | 154,607,453 | 155,1613,1469 | 156,177,47 | 157,191,102 | 158,3423,3346 | 159,2487,2410 | 160,208,131 | 161,183,141 | 162,2989,2957

BATCH_RAW_INFO | 133,3619,2882 | 134,1644,907 | 137,674,20 | 150,652,411 | 151,3743,3546 | 152,2152,1967 | 153,217,57 | 154,608,453 | 155,1614,1469 | 156,178,47 | 157,192,102 | 158,3424,3346 | 159,2488,2410 | 160,209,131 | 161,184,141 | 162,2990,2957

BATCH_RAW_INFO | 133,3620,2882 | 134,1645,907 | 137,675,20 | 150,653,411 | 151,3744,3546 | 152,2153,1967 | 153,218,57 | 154,609,453 | 155,1615,1469 | 156,179,47 | 157,193,102 | 158,3425,3346 | 159,2489,2410 | 160,210,131 | 161,185,141 | 162,2991,2957

BATCH_RAW_INFO | 133,3621,2882 | 134,1646,907 | 137,676,20 | 150,654,411 | 151,3745,3546 | 152,2154,1967 | 153,219,57 | 154,610,453 | 155,1616,1469 | 156,180,47 | 157,194,102 | 158,3426,3346 | 159,2490,2410 | 160,211,131 | 161,186,141 | 162,2992,2957

BATCH_RAW_INFO | 133,3622,2882 | 134,1647,907 | 137,677,20 | 150,655,411 | 151,3746,3546 | 152,2155,1967 | 153,220,57 | 154,611,453 | 155,1617,1469 | 156,181,47 | 157,195,102 | 158,3427,3346 | 159,2491,2410 | 160,212,131 | 161,187,141 | 162,2993,2957

BATCH_RAW_INFO | 133,3623,2882 | 134,1648,907 | 137,678,20 | 150,656,411 | 151,3747,3546 | 152,2156,1967 | 153,221,57 | 154,612,453 | 155,1618,1469 | 156,182,47 | 157,196,102 | 158,3428,3346 | 159,2492,2410 | 160,213,131 | 161,188,141 | 162,2994,2957

BATCH_RAW_INFO | 133,3624,2882 | 134,1649,907 | 137,679,20 | 150,657,411 | 151,3748,3546 | 152,2157,1967 | 153,222,57 | 154,613,453 | 155,1619,1469 | 156,183,47 | 157,197,102 | 158,3429,3346 | 159,2493,2410 | 160,214,131 | 161,189,141 | 162,2995,2957

BATCH_RAW_INFO | 133,3625,2882 | 134,1650,907 | 137,680,20 | 150,658,411 | 151,3749,3546 | 152,2158,1967 | 153,223,57 | 154,614,453 | 155,1620,1469 | 156,184,47 | 157,198,102 | 158,3430,3346 | 159,2494,2410 | 160,215,131 | 161,190,141 | 162,2996,2957

BATCH_RAW_INFO | 133,3626,2882 | 134,1651,907 | 137,681,20 | 150,659,411 | 151,3750,3546 | 152,2159,1967 | 153,224,57 | 154,615,453 | 155,1621,1469 | 156,185,47 | 157,199,102 | 158,3431,3346 | 159,2495,2410 | 160,216,131 | 161,191,141 | 162,2997,2957

BATCH_RAW_INFO | 133,3627,2882 | 134,1652,907 | 137,682,20 | 150,660,411 | 151,3751,3546 | 152,2160,1967 | 153,225,57 | 154,616,453 | 155,1622,1469 | 156,186,47 | 157,200,102 | 158,3432,3346 | 159,2496,2410 | 160,217,131 | 161,192,141 | 162,2998,2957

BATCH_RAW_INFO | 133,3628,2882 | 134,1653,907 | 137,683,20 | 150,661,411 | 151,3752,3546 | 152,2161,1967 | 153,226,57 | 154,617,453 | 155,1623,1469 | 156,187,47 | 157,201,102 | 158,3433,3346 | 159,2497,2410 | 160,218,131 | 161,193,141 | 162,2999,2957

BATCH_RAW_INFO | 133,3629,2882 | 134,1654,907 | 137,684,20 | 150,662,411 | 151,3753,3546 | 152,2162,1967 | 153,227,57 | 154,618,453 | 155,1624,1469 | 156,188,47 | 157,202,102 | 158,3434,3346 | 159,2498,2410 | 160,219,131 | 161,194,141 | 162,3000,2957

BATCH_RAW_INFO | 133,3630,2882 | 134,1655,907 | 137,685,20 | 150,663,411 | 151,3754,3546 | 152,2163,1967 | 153,228,57 | 154,619,453 | 155,1625,1469 | 156,189,47 | 157,203,102 | 158,3435,3346 | 159,2499,2410 | 160,220,131 | 161,195,141 | 162,3001,2957

BATCH_RAW_INFO | 133,3631,2882 | 134,1656,907 | 137,686,20 | 150,664,411 | 151,3755,3546 | 152,2164,1967 | 153,229,57 | 154,620,453 | 155,1626,1469 | 156,190,47 | 157,204,102 | 158,3436,3346 | 159,2500,2410 | 160,221,131 | 161,196,141 | 162,3002,2957

BATCH_RAW_INFO | 133,3632,2882 | 134,1657,907 | 137,687,20 | 150,665,411 | 151,3756,3546 | 152,2165,1967 | 153,230,57 | 154,621,453 | 155,1627,1469 | 156,191,47 | 157,205,102 | 158,3437,3346 | 159,2501,2410 | 160,222,131 | 161,197,141 | 162,3003,2957

BATCH_RAW_INFO | 133,3633,2882 | 134,1658,907 | 137,688,20 | 150,666,411 | 151,3757,3546 | 152,2166,1967 | 153,231,57 | 154,622,453 | 155,1628,1469 | 156,192,47 | 157,206,102 | 158,3438,3346 | 159,2502,2410 | 160,223,131 | 161,198,141 | 162,3004,2957

BATCH_RAW_INFO | 133,3634,2882 | 134,1659,907 | 137,689,20 | 150,667,411 | 151,3758,3546 | 152,2167,1967 | 153,232,57 | 154,623,453 | 155,1629,1469 | 156,193,47 | 157,207,102 | 158,3439,3346 | 159,2503,2410 | 160,224,131 | 161,199,141 | 162,3005,2957

BATCH_RAW_INFO | 133,3635,2882 | 134,1660,907 | 137,690,20 | 150,668,411 | 151,3759,3546 | 152,2168,1967 | 153,233,57 | 154,624,453 | 155,1630,1469 | 156,194,47 | 157,208,102 | 158,3440,3346 | 159,2504,2410 | 160,225,131 | 161,200,141 | 162,3006,2957

BATCH_RAW_INFO | 133,3636,2882 | 134,1661,907 | 137,691,20 | 150,669,411 | 151,3760,3546 | 152,2169,1967 | 153,234,57 | 154,625,453 | 155,1631,1469 | 156,195,47 | 157,209,102 | 158,3441,3346 | 159,2505,2410 | 160,226,131 | 161,201,141 | 162,3007,2957

BATCH_RAW_INFO | 133,3637,2882 | 134,1662,907 | 137,692,20 | 150,670,411 | 151,3761,3546 | 152,2170,1967 | 153,235,57 | 154,626,453 | 155,1632,1469 | 156,196,47 | 157,210,102 | 158,3442,3346 | 159,2506,2410 | 160,227,131 | 161,202,141 | 162,3008,2957

BATCH_RAW_INFO | 133,3638,2882 | 134,1663,907 | 137,693,20 | 150,671,411 | 151,3762,3546 | 152,2171,1967 | 153,236,57 | 154,627,453 | 155,1633,1469 | 156,197,47 | 157,211,102 | 158,3443,3346 | 159,2507,2410 | 160,228,131 | 161,203,141 | 162,3009,2957

BATCH_RAW_INFO | 133,3639,2882 | 134,1664,907 | 137,694,20 | 150,672,411 | 151,3763,3546 | 152,2172,1967 | 153,237,57 | 154,628,453 | 155,1634,1469 | 156,198,47 | 157,212,102 | 158,3444,3346 | 159,2508,2410 | 160,229,131 | 161,204,141 | 162,3010,2957

BATCH_RAW_INFO | 133,3640,2882 | 134,1665,907 | 137,695,20 | 150,673,411 | 151,3764,3546 | 152,2173,1967 | 153,238,57 | 154,629,453 | 155,1635,1469 | 156,199,47 | 157,213,102 | 158,3445,3346 | 159,2509,2410 | 160,230,131 | 161,205,141 | 162,3011,2957

BATCH_RAW_INFO | 133,3641,2882 | 134,1666,907 | 137,696,20 | 150,674,411 | 151,3765,3546 | 152,2174,1967 | 153,239,57 | 154,630,453 | 155,1636,1469 | 156,200,47 | 157,214,102 | 158,3446,3346 | 159,2510,2410 | 160,231,131 | 161,206,141 | 162,3012,2957

BATCH_RAW_INFO | 133,3642,2882 | 134,1667,907 | 137,697,20 | 150,675,411 | 151,3766,3546 | 152,2175,1967 | 153,240,57 | 154,631,453 | 155,1637,1469 | 156,201,47 | 157,215,102 | 158,3447,3346 | 159,2511,2410 | 160,232,131 | 161,207,141 | 162,3013,2957

BATCH_RAW_INFO | 133,3643,2882 | 134,1668,907 | 137,698,20 | 150,676,411 | 151,3767,3546 | 152,2176,1967 | 153,241,57 | 154,632,453 | 155,1638,1469 | 156,202,47 | 157,216,102 | 158,3448,3346 | 159,2512,2410 | 160,233,131 | 161,208,141 | 162,3014,2957

BATCH_RAW_INFO | 133,3644,2882 | 134,1669,907 | 137,699,20 | 150,677,411 | 151,3768,3546 | 152,2177,1967 | 153,242,57 | 154,633,453 | 155,1639,1469 | 156,203,47 | 157,217,102 | 158,3449,3346 | 159,2513,2410 | 160,234,131 | 161,209,141 | 162,3015,2957

BATCH_RAW_INFO | 133,3645,2882 | 134,1670,907 | 137,700,20 | 150,678,411 | 151,3769,3546 | 152,2178,1967 | 153,243,57 | 154,634,453 | 155,1640,1469 | 156,204,47 | 157,218,102 | 158,3450,3346 | 159,2514,2410 | 160,235,131 | 161,210,141 | 162,3016,2957

BATCH_RAW_INFO | 133,3646,2882 | 134,1671,907 | 137,701,20 | 150,679,411 | 151,3770,3546 | 152,2179,1967 | 153,244,57 | 154,635,453 | 155,1641,1469 | 156,205,47 | 157,219,102 | 158,3451,3346 | 159,2515,2410 | 160,236,131 | 161,211,141 | 162,3017,2957

BATCH_RAW_INFO | 133,3647,2882 | 134,1672,907 | 137,702,20 | 150,680,411 | 151,3771,3546 | 152,2180,1967 | 153,245,57 | 154,636,453 | 155,1642,1469 | 156,206,47 | 157,220,102 | 158,3452,3346 | 159,2516,2410 | 160,237,131 | 161,212,141 | 162,3018,2957

BATCH_RAW_INFO | 133,3648,2882 | 134,1673,907 | 137,703,20 | 150,681,411 | 151,3772,3546 | 152,2181,1967 | 153,246,57 | 154,637,453 | 155,1643,1469 | 156,207,47 | 157,221,102 | 158,3453,3346 | 159,2517,2410 | 160,238,131 | 161,213,141 | 162,3019,2957

BATCH_RAW_INFO | 133,3649,2882 | 134,1674,907 | 137,704,20 | 150,682,411 | 151,3773,3546 | 152,2182,1967 | 153,247,57 | 154,638,453 | 155,1644,1469 | 156,208,47 | 157,222,102 | 158,3454,3346 | 159,2518,2410 | 160,239,131 | 161,214,141 | 162,3020,2957

BATCH_RAW_INFO | 133,3650,2882 | 134,1675,907 | 137,705,20 | 150,683,411 | 151,3774,3546 | 152,2183,1967 | 153,248,57 | 154,639,453 | 155,1645,1469 | 156,209,47 | 157,223,102 | 158,3455,3346 | 159,2519,2410 | 160,240,131 | 161,215,141 | 162,3021,2957

BATCH_RAW_INFO | 133,3651,2882 | 134,1676,907 | 137,706,20 | 150,684,411 | 151,3775,3546 | 152,2184,1967 | 153,249,57 | 154,640,453 | 155,1646,1469 | 156,210,47 | 157,224,102 | 158,3456,3346 | 159,2520,2410 | 160,241,131 | 161,216,141 | 162,3022,2957

BATCH_RAW_INFO | 133,3652,2882 | 134,1677,907 | 137,707,20 | 150,685,411 | 151,3776,3546 | 152,2185,1967 | 153,250,57 | 154,641,453 | 155,1647,1469 | 156,211,47 | 157,225,102 | 158,3457,3346 | 159,2521,2410 | 160,242,131 | 161,217,141 | 162,3023,2957

BATCH_RAW_INFO | 133,3653,2882 | 134,1678,907 | 137,708,20 | 150,686,411 | 151,3777,3546 | 152,2186,1967 | 153,251,57 | 154,642,453 | 155,1648,1469 | 156,212,47 | 157,226,102 | 158,3458,3346 | 159,2522,2410 | 160,243,131 | 161,218,141 | 162,3024,2957

BATCH_RAW_INFO | 133,3654,2882 | 134,1679,907 | 137,709,20 | 150,687,411 | 151,3778,3546 | 152,2187,1967 | 153,252,57 | 154,643,453 | 155,1649,1469 | 156,213,47 | 157,227,102 | 158,3459,3346 | 159,2523,2410 | 160,244,131 | 161,219,141 | 162,3025,2957

BATCH_RAW_INFO | 133,3655,2882 | 134,1680,907 | 137,710,20 | 150,688,411 | 151,3779,3546 | 152,2188,1967 | 153,253,57 | 154,644,453 | 155,1650,1469 | 156,214,47 | 157,228,102 | 158,3460,3346 | 159,2524,2410 | 160,245,131 | 161,220,141 | 162,3026,2957

BATCH_RAW_INFO | 133,3656,2882 | 134,1681,907 | 137,711,20 | 150,689,411 | 151,3780,3546 | 152,2189,1967 | 153,254,57 | 154,645,453 | 155,1651,1469 | 156,215,47 | 157,229,102 | 158,3461,3346 | 159,2525,2410 | 160,246,131 | 161,221,141 | 162,3027,2957

BATCH_RAW_INFO | 133,3657,2882 | 134,1682,907 | 137,712,20 | 150,690,411 | 151,3781,3546 | 152,2190,1967 | 153,255,57 | 154,646,453 | 155,1652,1469 | 156,216,47 | 157,230,102 | 158,3462,3346 | 159,2526,2410 | 160,247,131 | 161,222,141 | 162,3028,2957

BATCH_RAW_INFO | 133,3658,2882 | 134,1683,907 | 137,713,20 | 150,691,411 | 151,3782,3546 | 152,2191,1967 | 153,256,57 | 154,647,453 | 155,1653,1469 | 156,217,47 | 157,231,102 | 158,3463,3346 | 159,2527,2410 | 160,248,131 | 161,223,141 | 162,3029,2957

BATCH_RAW_INFO | 133,3659,2882 | 134,1684,907 | 137,714,20 | 150,692,411 | 151,3783,3546 | 152,2192,1967 | 153,257,57 | 154,648,453 | 155,1654,1469 | 156,218,47 | 157,232,102 | 158,3464,3346 | 159,2528,2410 | 160,249,131 | 161,224,141 | 162,3030,2957

BATCH_RAW_INFO | 133,3660,2882 | 134,1685,907 | 137,715,20 | 150,693,411 | 151,3784,3546 | 152,2193,1967 | 153,258,57 | 154,649,453 | 155,1655,1469 | 156,219,47 | 157,233,102 | 158,3465,3346 | 159,2529,2410 | 160,250,131 | 161,225,141 | 162,3031,2957

BATCH_RAW_INFO | 133,3661,2882 | 134,1686,907 | 137,716,20 | 150,694,411 | 151,3785,3546 | 152,2194,1967 | 153,259,57 | 154,650,453 | 155,1656,1469 | 156,220,47 | 157,234,102 | 158,3466,3346 | 159,2530,2410 | 160,251,131 | 161,226,141 | 162,3032,2957

BATCH_RAW_INFO | 133,3662,2882 | 134,1687,907 | 137,717,20 | 150,695,411 | 151,3786,3546 | 152,2195,1967 | 153,260,57 | 154,651,453 | 155,1657,1469 | 156,221,47 | 157,235,102 | 158,3467,3346 | 159,2531,2410 | 160,252,131 | 161,227,141 | 162,3033,2957

BATCH_RAW_INFO | 133,3663,2882 | 134,1688,907 | 137,718,20 | 150,696,411 | 151,3787,3546 | 152,2196,1967 | 153,261,57 | 154,652,453 | 155,1658,1469 | 156,222,47 | 157,236,102 | 158,3468,3346 | 159,2532,2410 | 160,253,131 | 161,228,141 | 162,3034,2957

BATCH_RAW_INFO | 133,3664,2882 | 134,1689,907 | 137,719,20 | 150,697,411 | 151,3788,3546 | 152,2197,1967 | 153,262,57 | 154,653,453 | 155,1659,1469 | 156,223,47 | 157,237,102 | 158,3469,3346 | 159,2533,2410 | 160,254,131 | 161,229,141 | 162,3035,2957

BATCH_RAW_INFO | 133,3665,2882 | 134,1690,907 | 137,720,20 | 150,698,411 | 151,3789,3546 | 152,2198,1967 | 153,263,57 | 154,654,453 | 155,1660,1469 | 156,224,47 | 157,238,102 | 158,3470,3346 | 159,2534,2410 | 160,255,131 | 161,230,141 | 162,3036,2957

BATCH_RAW_INFO | 133,3666,2882 | 134,1691,907 | 137,721,20 | 150,699,411 | 151,3790,3546 | 152,2199,1967 | 153,264,57 | 154,655,453 | 155,1661,1469 | 157,239,102 | 158,3471,3346 | 159,2535,2410 | 160,256,131 | 161,231,141 | 162,3037,2957

BATCH_RAW_INFO | 133,3667,2882 | 134,1692,907 | 137,722,20 | 150,700,411 | 151,3791,3546 | 152,2200,1967 | 153,265,57 | 154,656,453 | 155,1662,1469 | 157,240,102 | 158,3472,3346 | 159,2536,2410 | 160,257,131 | 161,232,141 | 162,3038,2957

BATCH_RAW_INFO | 133,3668,2882 | 134,1693,907 | 137,723,20 | 150,701,411 | 151,3792,3546 | 152,2201,1967 | 153,266,57 | 154,657,453 | 155,1663,1469 | 157,241,102 | 158,3473,3346 | 159,2537,2410 | 160,258,131 | 161,233,141 | 162,3039,2957

BATCH_RAW_INFO | 133,3669,2882 | 134,1694,907 | 137,724,20 | 150,702,411 | 151,3793,3546 | 152,2202,1967 | 153,267,57 | 154,658,453 | 155,1664,1469 | 157,242,102 | 158,3474,3346 | 159,2538,2410 | 160,259,131 | 161,234,141 | 162,3040,2957

BATCH_RAW_INFO | 133,3670,2882 | 134,1695,907 | 137,725,20 | 150,703,411 | 151,3794,3546 | 152,2203,1967 | 153,268,57 | 154,659,453 | 155,1665,1469 | 157,243,102 | 158,3475,3346 | 159,2539,2410 | 160,260,131 | 161,235,141 | 162,3041,2957

BATCH_RAW_INFO | 133,3671,2882 | 134,1696,907 | 137,726,20 | 150,704,411 | 151,3795,3546 | 152,2204,1967 | 153,269,57 | 154,660,453 | 155,1666,1469 | 157,244,102 | 158,3476,3346 | 159,2540,2410 | 160,261,131 | 161,236,141 | 162,3042,2957

BATCH_RAW_INFO | 133,3672,2882 | 134,1697,907 | 137,727,20 | 150,705,411 | 151,3796,3546 | 152,2205,1967 | 153,270,57 | 154,661,453 | 155,1667,1469 | 157,245,102 | 158,3477,3346 | 159,2541,2410 | 160,262,131 | 161,237,141 | 162,3043,2957

BATCH_RAW_INFO | 133,3673,2882 | 134,1698,907 | 137,728,20 | 150,706,411 | 151,3797,3546 | 152,2206,1967 | 153,271,57 | 154,662,453 | 155,1668,1469 | 157,246,102 | 158,3478,3346 | 159,2542,2410 | 160,263,131 | 161,238,141 | 162,3044,2957

BATCH_RAW_INFO | 163,52,51

BATCH_RAW_INFO | 133,3674,2882 | 134,1699,907 | 137,729,20 | 150,707,411 | 151,3798,3546 | 152,2207,1967 | 153,272,57 | 154,663,453 | 155,1669,1469 | 157,247,102 | 158,3479,3346 | 159,2543,2410 | 160,264,131 | 161,239,141 | 162,3045,2957 | 163,53,51

BATCH_RAW_INFO | 133,3675,2882 | 134,1700,907 | 137,730,20 | 150,708,411 | 151,3799,3546 | 152,2208,1967 | 153,273,57 | 154,664,453 | 155,1670,1469 | 157,248,102 | 158,3480,3346 | 159,2544,2410 | 160,265,131 | 161,240,141 | 162,3046,2957 | 163,54,51

BATCH_RAW_INFO | 133,3676,2882 | 134,1701,907 | 137,731,20 | 150,709,411 | 151,3800,3546 | 152,2209,1967 | 153,274,57 | 154,665,453 | 155,1671,1469 | 157,249,102 | 158,3481,3346 | 159,2545,2410 | 160,266,131 | 161,241,141 | 162,3047,2957 | 163,55,51

BATCH_RAW_INFO | 133,3677,2882 | 134,1702,907 | 137,732,20 | 150,710,411 | 151,3801,3546 | 152,2210,1967 | 153,275,57 | 154,666,453 | 155,1672,1469 | 157,250,102 | 158,3482,3346 | 159,2546,2410 | 160,267,131 | 161,242,141 | 162,3048,2957 | 163,56,51

BATCH_RAW_INFO | 133,3678,2882 | 134,1703,907 | 137,733,20 | 150,711,411 | 151,3802,3546 | 152,2211,1967 | 153,276,57 | 154,667,453 | 155,1673,1469 | 157,251,102 | 158,3483,3346 | 159,2547,2410 | 160,268,131 | 161,243,141 | 162,3049,2957 | 163,57,51

BATCH_RAW_INFO | 133,3679,2882 | 134,1704,907 | 137,734,20 | 150,712,411 | 151,3803,3546 | 152,2212,1967 | 153,277,57 | 154,668,453 | 155,1674,1469 | 157,252,102 | 158,3484,3346 | 159,2548,2410 | 160,269,131 | 161,244,141 | 162,3050,2957 | 163,58,51

BATCH_RAW_INFO | 133,3680,2882 | 134,1705,907 | 137,735,20 | 150,713,411 | 151,3804,3546 | 152,2213,1967 | 153,278,57 | 154,669,453 | 155,1675,1469 | 157,253,102 | 158,3485,3346 | 159,2549,2410 | 160,270,131 | 161,245,141 | 162,3051,2957 | 163,59,51

BATCH_RAW_INFO | 133,3681,2882 | 134,1706,907 | 137,736,20 | 150,714,411 | 151,3805,3546 | 152,2214,1967 | 153,279,57 | 154,670,453 | 155,1676,1469 | 157,254,102 | 158,3486,3346 | 159,2550,2410 | 160,271,131 | 161,246,141 | 162,3052,2957 | 163,60,51

BATCH_RAW_INFO | 133,3682,2882 | 134,1707,907 | 137,737,20 | 150,715,411 | 151,3806,3546 | 152,2215,1967 | 153,280,57 | 154,671,453 | 155,1677,1469 | 157,255,102 | 158,3487,3346 | 159,2551,2410 | 160,272,131 | 161,247,141 | 162,3053,2957 | 163,61,51

BATCH_RAW_INFO | 133,3683,2882 | 134,1708,907 | 137,738,20 | 150,716,411 | 151,3807,3546 | 152,2216,1967 | 153,281,57 | 154,672,453 | 155,1678,1469 | 157,256,102 | 158,3488,3346 | 159,2552,2410 | 160,273,131 | 161,248,141 | 162,3054,2957 | 163,62,51

BATCH_RAW_INFO | 133,3684,2882 | 134,1709,907 | 137,739,20 | 150,717,411 | 151,3808,3546 | 152,2217,1967 | 153,282,57 | 154,673,453 | 155,1679,1469 | 157,257,102 | 158,3489,3346 | 159,2553,2410 | 160,274,131 | 161,249,141 | 162,3055,2957 | 163,63,51

BATCH_RAW_INFO | 133,3685,2882 | 134,1710,907 | 137,740,20 | 150,718,411 | 151,3809,3546 | 152,2218,1967 | 153,283,57 | 154,674,453 | 155,1680,1469 | 157,258,102 | 158,3490,3346 | 159,2554,2410 | 160,275,131 | 161,250,141 | 162,3056,2957 | 163,64,51

BATCH_RAW_INFO | 133,3686,2882 | 134,1711,907 | 137,741,20 | 150,719,411 | 151,3810,3546 | 152,2219,1967 | 153,284,57 | 154,675,453 | 155,1681,1469 | 157,259,102 | 158,3491,3346 | 159,2555,2410 | 160,276,131 | 161,251,141 | 162,3057,2957 | 163,65,51

BATCH_RAW_INFO | 133,3687,2882 | 134,1712,907 | 137,742,20 | 150,720,411 | 151,3811,3546 | 152,2220,1967 | 153,285,57 | 154,676,453 | 155,1682,1469 | 157,260,102 | 158,3492,3346 | 159,2556,2410 | 160,277,131 | 161,252,141 | 162,3058,2957 | 163,66,51

BATCH_RAW_INFO | 133,3688,2882 | 134,1713,907 | 137,743,20 | 150,721,411 | 151,3812,3546 | 152,2221,1967 | 153,286,57 | 154,677,453 | 155,1683,1469 | 157,261,102 | 158,3493,3346 | 159,2557,2410 | 160,278,131 | 161,253,141 | 162,3059,2957 | 163,67,51

BATCH_RAW_INFO | 133,3689,2882 | 134,1714,907 | 137,744,20 | 150,722,411 | 151,3813,3546 | 152,2222,1967 | 153,287,57 | 154,678,453 | 155,1684,1469 | 157,262,102 | 158,3494,3346 | 159,2558,2410 | 160,279,131 | 161,254,141 | 162,3060,2957 | 163,68,51

BATCH_RAW_INFO | 133,3690,2882 | 134,1715,907 | 137,745,20 | 150,723,411 | 151,3814,3546 | 152,2223,1967 | 153,288,57 | 154,679,453 | 155,1685,1469 | 157,263,102 | 158,3495,3346 | 159,2559,2410 | 160,280,131 | 161,255,141 | 162,3061,2957 | 163,69,51

BATCH_RAW_INFO | 133,3691,2882 | 134,1716,907 | 137,746,20 | 150,724,411 | 151,3815,3546 | 152,2224,1967 | 153,289,57 | 154,680,453 | 155,1686,1469 | 157,264,102 | 158,3496,3346 | 159,2560,2410 | 160,281,131 | 161,256,141 | 162,3062,2957 | 163,70,51

BATCH_RAW_INFO | 133,3692,2882 | 134,1717,907 | 137,747,20 | 150,725,411 | 151,3816,3546 | 152,2225,1967 | 153,290,57 | 154,681,453 | 155,1687,1469 | 157,265,102 | 158,3497,3346 | 159,2561,2410 | 160,282,131 | 161,257,141 | 162,3063,2957 | 163,71,51

BATCH_RAW_INFO | 133,3693,2882 | 134,1718,907 | 137,748,20 | 150,726,411 | 151,3817,3546 | 152,2226,1967 | 153,291,57 | 154,682,453 | 155,1688,1469 | 157,266,102 | 158,3498,3346 | 159,2562,2410 | 160,283,131 | 161,258,141 | 162,3064,2957 | 163,72,51

BATCH_RAW_INFO | 133,3694,2882 | 134,1719,907 | 137,749,20 | 150,727,411 | 151,3818,3546 | 152,2227,1967 | 153,292,57 | 154,683,453 | 155,1689,1469 | 157,267,102 | 158,3499,3346 | 159,2563,2410 | 160,284,131 | 161,259,141 | 162,3065,2957 | 163,73,51

BATCH_RAW_INFO | 133,3695,2882 | 134,1720,907 | 137,750,20 | 150,728,411 | 151,3819,3546 | 152,2228,1967 | 153,293,57 | 154,684,453 | 155,1690,1469 | 157,268,102 | 158,3500,3346 | 159,2564,2410 | 160,285,131 | 161,260,141 | 162,3066,2957 | 163,74,51

BATCH_RAW_INFO | 133,3696,2882 | 134,1721,907 | 137,751,20 | 150,729,411 | 151,3820,3546 | 152,2229,1967 | 153,294,57 | 154,685,453 | 155,1691,1469 | 157,269,102 | 158,3501,3346 | 160,286,131 | 161,261,141 | 162,3067,2957 | 163,75,51

BATCH_RAW_INFO | 133,3697,2882 | 134,1722,907 | 137,752,20 | 150,730,411 | 151,3821,3546 | 152,2230,1967 | 153,295,57 | 154,686,453 | 155,1692,1469 | 157,270,102 | 158,3502,3346 | 160,287,131 | 161,262,141 | 162,3068,2957 | 163,76,51

BATCH_RAW_INFO | 133,3698,2882 | 134,1723,907 | 137,753,20 | 150,731,411 | 151,3822,3546 | 152,2231,1967 | 153,296,57 | 154,687,453 | 155,1693,1469 | 157,271,102 | 158,3503,3346 | 160,288,131 | 161,263,141 | 162,3069,2957 | 163,77,51

BATCH_RAW_INFO | 133,3699,2882 | 134,1724,907 | 137,754,20 | 150,732,411 | 151,3823,3546 | 152,2232,1967 | 153,297,57 | 154,688,453 | 155,1694,1469 | 157,272,102 | 158,3504,3346 | 160,289,131 | 161,264,141 | 162,3070,2957

BATCH_RAW_INFO | 133,3700,2882 | 134,1725,907 | 137,755,20 | 150,733,411 | 151,3824,3546 | 152,2233,1967 | 153,298,57 | 154,689,453 | 155,1695,1469 | 157,273,102 | 158,3505,3346 | 160,290,131 | 161,265,141 | 162,3071,2957

BATCH_RAW_INFO | 133,3701,2882 | 134,1726,907 | 137,756,20 | 150,734,411 | 151,3825,3546 | 152,2234,1967 | 153,299,57 | 154,690,453 | 155,1696,1469 | 157,274,102 | 158,3506,3346 | 160,291,131 | 161,266,141 | 162,3072,2957

BATCH_RAW_INFO | 133,3702,2882 | 134,1727,907 | 137,757,20 | 150,735,411 | 151,3826,3546 | 152,2235,1967 | 153,300,57 | 154,691,453 | 155,1697,1469 | 157,275,102 | 158,3507,3346 | 160,292,131 | 161,267,141 | 162,3073,2957

BATCH_RAW_INFO | 133,3703,2882 | 134,1728,907 | 137,758,20 | 150,736,411 | 151,3827,3546 | 152,2236,1967 | 153,301,57 | 154,692,453 | 155,1698,1469 | 157,276,102 | 158,3508,3346 | 160,293,131 | 161,268,141 | 162,3074,2957

BATCH_RAW_INFO | 133,3704,2882 | 134,1729,907 | 137,759,20 | 150,737,411 | 151,3828,3546 | 152,2237,1967 | 153,302,57 | 154,693,453 | 155,1699,1469 | 157,277,102 | 158,3509,3346 | 160,294,131 | 161,269,141 | 162,3075,2957

BATCH_RAW_INFO | 133,3705,2882 | 134,1730,907 | 137,760,20 | 150,738,411 | 151,3829,3546 | 152,2238,1967 | 153,303,57 | 154,694,453 | 155,1700,1469 | 157,278,102 | 158,3510,3346 | 160,295,131 | 161,270,141 | 162,3076,2957

BATCH_RAW_INFO | 133,3706,2882 | 134,1731,907 | 137,761,20 | 150,739,411 | 151,3830,3546 | 152,2239,1967 | 153,304,57 | 154,695,453 | 155,1701,1469 | 157,279,102 | 158,3511,3346 | 160,296,131 | 161,271,141 | 162,3077,2957

BATCH_RAW_INFO | 133,3707,2882 | 134,1732,907 | 137,762,20 | 150,740,411 | 151,3831,3546 | 152,2240,1967 | 153,305,57 | 154,696,453 | 155,1702,1469 | 157,280,102 | 158,3512,3346 | 160,297,131 | 161,272,141 | 162,3078,2957

BATCH_RAW_INFO | 133,3708,2882 | 134,1733,907 | 137,763,20 | 150,741,411 | 151,3832,3546 | 152,2241,1967 | 153,306,57 | 154,697,453 | 155,1703,1469 | 157,281,102 | 158,3513,3346 | 160,298,131 | 161,273,141 | 162,3079,2957

BATCH_RAW_INFO | 133,3709,2882 | 134,1734,907 | 137,764,20 | 150,742,411 | 151,3833,3546 | 152,2242,1967 | 153,307,57 | 154,698,453 | 155,1704,1469 | 157,282,102 | 158,3514,3346 | 160,299,131 | 161,274,141 | 162,3080,2957

BATCH_RAW_INFO | 133,3710,2882 | 134,1735,907 | 137,765,20 | 150,743,411 | 151,3834,3546 | 152,2243,1967 | 153,308,57 | 154,699,453 | 155,1705,1469 | 157,283,102 | 158,3515,3346 | 160,300,131 | 161,275,141 | 162,3081,2957

BATCH_RAW_INFO | 133,3711,2882 | 134,1736,907 | 137,766,20 | 150,744,411 | 151,3835,3546 | 152,2244,1967 | 153,309,57 | 154,700,453 | 155,1706,1469 | 157,284,102 | 158,3516,3346 | 160,301,131 | 161,276,141 | 162,3082,2957

BATCH_RAW_INFO | 133,3712,2882 | 134,1737,907 | 137,767,20 | 150,745,411 | 151,3836,3546 | 152,2245,1967 | 153,310,57 | 154,701,453 | 155,1707,1469 | 157,285,102 | 158,3517,3346 | 160,302,131 | 161,277,141 | 162,3083,2957

BATCH_RAW_INFO | 133,3713,2882 | 134,1738,907 | 137,768,20 | 150,746,411 | 151,3837,3546 | 152,2246,1967 | 153,311,57 | 154,702,453 | 155,1708,1469 | 157,286,102 | 158,3518,3346 | 160,303,131 | 161,278,141 | 162,3084,2957

BATCH_RAW_INFO | 133,3714,2882 | 134,1739,907 | 137,769,20 | 150,747,411 | 151,3838,3546 | 152,2247,1967 | 153,312,57 | 154,703,453 | 155,1709,1469 | 157,287,102 | 158,3519,3346 | 160,304,131 | 161,279,141 | 162,3085,2957

BATCH_RAW_INFO | 133,3715,2882 | 134,1740,907 | 137,770,20 | 150,748,411 | 151,3839,3546 | 152,2248,1967 | 153,313,57 | 154,704,453 | 155,1710,1469 | 157,288,102 | 158,3520,3346 | 160,305,131 | 161,280,141 | 162,3086,2957

BATCH_RAW_INFO | 133,3716,2882 | 134,1741,907 | 137,771,20 | 150,749,411 | 151,3840,3546 | 152,2249,1967 | 153,314,57 | 154,705,453 | 155,1711,1469 | 157,289,102 | 158,3521,3346 | 160,306,131 | 161,281,141 | 162,3087,2957

BATCH_RAW_INFO | 133,3717,2882 | 134,1742,907 | 137,772,20 | 150,750,411 | 151,3841,3546 | 152,2250,1967 | 153,315,57 | 154,706,453 | 155,1712,1469 | 157,290,102 | 158,3522,3346 | 160,307,131 | 161,282,141 | 162,3088,2957

BATCH_RAW_INFO | 133,3718,2882 | 134,1743,907 | 137,773,20 | 150,751,411 | 151,3842,3546 | 152,2251,1967 | 153,316,57 | 154,707,453 | 155,1713,1469 | 157,291,102 | 158,3523,3346 | 160,308,131 | 161,283,141 | 162,3089,2957

BATCH_RAW_INFO | 133,3719,2882 | 134,1744,907 | 137,774,20 | 150,752,411 | 151,3843,3546 | 152,2252,1967 | 153,317,57 | 154,708,453 | 155,1714,1469 | 157,292,102 | 158,3524,3346 | 160,309,131 | 161,284,141 | 162,3090,2957

BATCH_RAW_INFO | 133,3720,2882 | 134,1745,907 | 137,775,20 | 150,753,411 | 151,3844,3546 | 152,2253,1967 | 153,318,57 | 154,709,453 | 155,1715,1469 | 157,293,102 | 158,3525,3346 | 160,310,131 | 161,285,141 | 162,3091,2957

BATCH_RAW_INFO | 133,3721,2882 | 134,1746,907 | 137,776,20 | 150,754,411 | 151,3845,3546 | 152,2254,1967 | 153,319,57 | 154,710,453 | 155,1716,1469 | 157,294,102 | 158,3526,3346 | 160,311,131 | 161,286,141 | 162,3092,2957

BATCH_RAW_INFO | 133,3722,2882 | 134,1747,907 | 137,777,20 | 150,755,411 | 151,3846,3546 | 152,2255,1967 | 153,320,57 | 154,711,453 | 155,1717,1469 | 157,295,102 | 158,3527,3346 | 160,312,131 | 161,287,141 | 162,3093,2957

BATCH_RAW_INFO | 133,3723,2882 | 134,1748,907 | 137,778,20 | 150,756,411 | 151,3847,3546 | 152,2256,1967 | 153,321,57 | 154,712,453 | 155,1718,1469 | 157,296,102 | 158,3528,3346 | 160,313,131 | 161,288,141 | 162,3094,2957

BATCH_RAW_INFO | 133,3724,2882 | 134,1749,907 | 137,779,20 | 150,757,411 | 151,3848,3546 | 152,2257,1967 | 153,322,57 | 154,713,453 | 155,1719,1469 | 157,297,102 | 158,3529,3346 | 160,314,131 | 161,289,141 | 162,3095,2957

BATCH_RAW_INFO | 133,3725,2882 | 134,1750,907 | 137,780,20 | 150,758,411 | 151,3849,3546 | 152,2258,1967 | 153,323,57 | 154,714,453 | 155,1720,1469 | 157,298,102 | 158,3530,3346 | 160,315,131 | 161,290,141 | 162,3096,2957

BATCH_RAW_INFO | 133,3726,2882 | 134,1751,907 | 137,781,20 | 150,759,411 | 151,3850,3546 | 152,2259,1967 | 153,324,57 | 154,715,453 | 155,1721,1469 | 157,299,102 | 158,3531,3346 | 160,316,131 | 161,291,141 | 162,3097,2957

BATCH_RAW_INFO | 133,3727,2882 | 134,1752,907 | 137,782,20 | 150,760,411 | 151,3851,3546 | 152,2260,1967 | 153,325,57 | 154,716,453 | 155,1722,1469 | 157,300,102 | 158,3532,3346 | 160,317,131 | 161,292,141 | 162,3098,2957

BATCH_RAW_INFO | 133,3728,2882 | 134,1753,907 | 137,783,20 | 150,761,411 | 151,3852,3546 | 152,2261,1967 | 153,326,57 | 154,717,453 | 155,1723,1469 | 157,301,102 | 158,3533,3346 | 160,318,131 | 161,293,141 | 162,3099,2957

BATCH_RAW_INFO | 133,3729,2882 | 134,1754,907 | 137,784,20 | 150,762,411 | 151,3853,3546 | 152,2262,1967 | 153,327,57 | 154,718,453 | 155,1724,1469 | 157,302,102 | 158,3534,3346 | 160,319,131 | 161,294,141 | 162,3100,2957

BATCH_RAW_INFO | 133,3730,2882 | 134,1755,907 | 137,785,20 | 150,763,411 | 151,3854,3546 | 152,2263,1967 | 153,328,57 | 154,719,453 | 155,1725,1469 | 157,303,102 | 158,3535,3346 | 160,320,131 | 161,295,141 | 162,3101,2957

BATCH_RAW_INFO | 133,3731,2882 | 134,1756,907 | 137,786,20 | 150,764,411 | 151,3855,3546 | 152,2264,1967 | 153,329,57 | 154,720,453 | 155,1726,1469 | 157,304,102 | 158,3536,3346 | 160,321,131 | 161,296,141 | 162,3102,2957

BATCH_RAW_INFO | 133,3732,2882 | 134,1757,907 | 137,787,20 | 150,765,411 | 151,3856,3546 | 152,2265,1967 | 153,330,57 | 154,721,453 | 155,1727,1469 | 157,305,102 | 158,3537,3346 | 160,322,131 | 161,297,141 | 162,3103,2957

BATCH_RAW_INFO | 133,3733,2882 | 134,1758,907 | 137,788,20 | 150,766,411 | 151,3857,3546 | 152,2266,1967 | 153,331,57 | 154,722,453 | 155,1728,1469 | 157,306,102 | 158,3538,3346 | 160,323,131 | 161,298,141 | 162,3104,2957

BATCH_RAW_INFO | 133,3734,2882 | 134,1759,907 | 137,789,20 | 150,767,411 | 151,3858,3546 | 152,2267,1967 | 153,332,57 | 154,723,453 | 155,1729,1469 | 157,307,102 | 158,3539,3346 | 160,324,131 | 161,299,141 | 162,3105,2957

BATCH_RAW_INFO | 133,3735,2882 | 134,1760,907 | 137,790,20 | 150,768,411 | 151,3859,3546 | 152,2268,1967 | 153,333,57 | 154,724,453 | 155,1730,1469 | 157,308,102 | 158,3540,3346 | 160,325,131 | 161,300,141 | 162,3106,2957

BATCH_RAW_INFO | 133,3736,2882 | 134,1761,907 | 137,791,20 | 150,769,411 | 151,3860,3546 | 152,2269,1967 | 153,334,57 | 154,725,453 | 155,1731,1469 | 157,309,102 | 158,3541,3346 | 160,326,131 | 161,301,141 | 162,3107,2957

BATCH_RAW_INFO | 133,3737,2882 | 134,1762,907 | 137,792,20 | 150,770,411 | 151,3861,3546 | 152,2270,1967 | 153,335,57 | 154,726,453 | 155,1732,1469 | 157,310,102 | 158,3542,3346 | 160,327,131 | 161,302,141 | 162,3108,2957

BATCH_RAW_INFO | 133,3738,2882 | 134,1763,907 | 137,793,20 | 150,771,411 | 151,3862,3546 | 152,2271,1967 | 153,336,57 | 154,727,453 | 155,1733,1469 | 157,311,102 | 158,3543,3346 | 160,328,131 | 161,303,141 | 162,3109,2957

BATCH_RAW_INFO | 133,3739,2882 | 134,1764,907 | 137,794,20 | 150,772,411 | 151,3863,3546 | 152,2272,1967 | 153,337,57 | 154,728,453 | 155,1734,1469 | 157,312,102 | 158,3544,3346 | 160,329,131 | 161,304,141 | 162,3110,2957

BATCH_RAW_INFO | 133,3740,2882 | 134,1765,907 | 137,795,20 | 150,773,411 | 151,3864,3546 | 152,2273,1967 | 153,338,57 | 154,729,453 | 155,1735,1469 | 157,313,102 | 158,3545,3346 | 160,330,131 | 161,305,141 | 162,3111,2957

BATCH_RAW_INFO | 133,3741,2882 | 134,1766,907 | 137,796,20 | 150,774,411 | 151,3865,3546 | 152,2274,1967 | 153,339,57 | 154,730,453 | 155,1736,1469 | 157,314,102 | 158,3546,3346 | 160,331,131 | 161,306,141 | 162,3112,2957

BATCH_RAW_INFO | 133,3742,2882 | 134,1767,907 | 137,797,20 | 150,775,411 | 151,3866,3546 | 152,2275,1967 | 153,340,57 | 154,731,453 | 155,1737,1469 | 157,315,102 | 158,3547,3346 | 160,332,131 | 161,307,141 | 162,3113,2957

BATCH_RAW_INFO | 133,3743,2882 | 134,1768,907 | 137,798,20 | 150,776,411 | 151,3867,3546 | 152,2276,1967 | 153,341,57 | 154,732,453 | 155,1738,1469 | 157,316,102 | 158,3548,3346 | 160,333,131 | 161,308,141 | 162,3114,2957

BATCH_RAW_INFO | 133,3744,2882 | 134,1769,907 | 137,799,20 | 150,777,411 | 151,3868,3546 | 152,2277,1967 | 153,342,57 | 154,733,453 | 155,1739,1469 | 157,317,102 | 158,3549,3346 | 160,334,131 | 161,309,141 | 162,3115,2957

BATCH_RAW_INFO | 133,3745,2882 | 134,1770,907 | 137,800,20 | 150,778,411 | 151,3869,3546 | 152,2278,1967 | 153,343,57 | 154,734,453 | 155,1740,1469 | 157,318,102 | 158,3550,3346 | 160,335,131 | 161,310,141 | 162,3116,2957

BATCH_RAW_INFO | 133,3746,2882 | 134,1771,907 | 137,801,20 | 150,779,411 | 151,3870,3546 | 152,2279,1967 | 153,344,57 | 154,735,453 | 155,1741,1469 | 157,319,102 | 158,3551,3346 | 160,336,131 | 161,311,141 | 162,3117,2957

BATCH_RAW_INFO | 133,3747,2882 | 134,1772,907 | 137,802,20 | 150,780,411 | 151,3871,3546 | 152,2280,1967 | 153,345,57 | 154,736,453 | 155,1742,1469 | 157,320,102 | 158,3552,3346 | 160,337,131 | 161,312,141 | 162,3118,2957

BATCH_RAW_INFO | 133,3748,2882 | 134,1773,907 | 137,803,20 | 150,781,411 | 151,3872,3546 | 152,2281,1967 | 153,346,57 | 154,737,453 | 155,1743,1469 | 157,321,102 | 158,3553,3346 | 160,338,131 | 161,313,141 | 162,3119,2957

BATCH_RAW_INFO | 133,3749,2882 | 134,1774,907 | 137,804,20 | 150,782,411 | 151,3873,3546 | 152,2282,1967 | 153,347,57 | 154,738,453 | 155,1744,1469 | 157,322,102 | 158,3554,3346 | 160,339,131 | 161,314,141 | 162,3120,2957

BATCH_RAW_INFO | 133,3750,2882 | 137,805,20 | 150,783,411 | 151,3874,3546 | 152,2283,1967 | 153,348,57 | 154,739,453 | 155,1745,1469 | 157,323,102 | 158,3555,3346 | 160,340,131 | 161,315,141 | 162,3121,2957

BATCH_RAW_INFO | 133,3751,2882 | 137,806,20 | 150,784,411 | 151,3875,3546 | 152,2284,1967 | 153,349,57 | 154,740,453 | 155,1746,1469 | 157,324,102 | 158,3556,3346 | 160,341,131 | 161,316,141 | 162,3122,2957

BATCH_RAW_INFO | 133,3752,2882 | 137,807,20 | 150,785,411 | 151,3876,3546 | 152,2285,1967 | 153,350,57 | 154,741,453 | 155,1747,1469 | 157,325,102 | 158,3557,3346 | 160,342,131 | 161,317,141 | 162,3123,2957

BATCH_RAW_INFO | 133,3753,2882 | 137,808,20 | 150,786,411 | 151,3877,3546 | 152,2286,1967 | 153,351,57 | 154,742,453 | 155,1748,1469 | 157,326,102 | 158,3558,3346 | 160,343,131 | 161,318,141 | 162,3124,2957

BATCH_RAW_INFO | 133,3754,2882 | 137,809,20 | 150,787,411 | 151,3878,3546 | 152,2287,1967 | 153,352,57 | 154,743,453 | 155,1749,1469 | 157,327,102 | 158,3559,3346 | 160,344,131 | 161,319,141 | 162,3125,2957

BATCH_RAW_INFO | 133,3755,2882 | 137,810,20 | 150,788,411 | 151,3879,3546 | 152,2288,1967 | 153,353,57 | 154,744,453 | 155,1750,1469 | 157,328,102 | 158,3560,3346 | 160,345,131 | 161,320,141 | 162,3126,2957

BATCH_RAW_INFO | 133,3756,2882 | 137,811,20 | 150,789,411 | 151,3880,3546 | 152,2289,1967 | 153,354,57 | 154,745,453 | 155,1751,1469 | 157,329,102 | 158,3561,3346 | 160,346,131 | 161,321,141 | 162,3127,2957

BATCH_RAW_INFO | 164,1537,1536

BATCH_RAW_INFO | 165,19,18

BATCH_RAW_INFO | 133,3757,2882 | 137,812,20 | 150,790,411 | 151,3881,3546 | 152,2290,1967 | 153,355,57 | 154,746,453 | 155,1752,1469 | 157,330,102 | 158,3562,3346 | 160,347,131 | 161,322,141 | 162,3128,2957 | 164,1538,1536 | 165,20,18

BATCH_RAW_INFO | 133,3758,2882 | 137,813,20 | 150,791,411 | 151,3882,3546 | 152,2291,1967 | 153,356,57 | 154,747,453 | 155,1753,1469 | 157,331,102 | 158,3563,3346 | 160,348,131 | 161,323,141 | 162,3129,2957 | 164,1539,1536 | 165,21,18

BATCH_RAW_INFO | 133,3759,2882 | 137,814,20 | 150,792,411 | 151,3883,3546 | 152,2292,1967 | 153,357,57 | 154,748,453 | 155,1754,1469 | 157,332,102 | 158,3564,3346 | 160,349,131 | 161,324,141 | 162,3130,2957 | 164,1540,1536 | 165,22,18

BATCH_RAW_INFO | 133,3760,2882 | 137,815,20 | 150,793,411 | 151,3884,3546 | 152,2293,1967 | 153,358,57 | 154,749,453 | 155,1755,1469 | 157,333,102 | 158,3565,3346 | 160,350,131 | 161,325,141 | 162,3131,2957 | 164,1541,1536 | 165,23,18

BATCH_RAW_INFO | 133,3761,2882 | 137,816,20 | 150,794,411 | 151,3885,3546 | 152,2294,1967 | 153,359,57 | 154,750,453 | 155,1756,1469 | 157,334,102 | 158,3566,3346 | 160,351,131 | 161,326,141 | 162,3132,2957 | 164,1542,1536 | 165,24,18

BATCH_RAW_INFO | 133,3762,2882 | 137,817,20 | 150,795,411 | 151,3886,3546 | 152,2295,1967 | 153,360,57 | 154,751,453 | 155,1757,1469 | 157,335,102 | 158,3567,3346 | 160,352,131 | 161,327,141 | 162,3133,2957 | 164,1543,1536 | 165,25,18

BATCH_RAW_INFO | 133,3763,2882 | 137,818,20 | 150,796,411 | 151,3887,3546 | 152,2296,1967 | 153,361,57 | 154,752,453 | 155,1758,1469 | 157,336,102 | 158,3568,3346 | 160,353,131 | 161,328,141 | 162,3134,2957 | 164,1544,1536 | 165,26,18

BATCH_RAW_INFO | 133,3764,2882 | 137,819,20 | 150,797,411 | 151,3888,3546 | 152,2297,1967 | 153,362,57 | 154,753,453 | 155,1759,1469 | 157,337,102 | 158,3569,3346 | 160,354,131 | 161,329,141 | 162,3135,2957 | 164,1545,1536 | 165,27,18

BATCH_RAW_INFO | 133,3765,2882 | 137,820,20 | 150,798,411 | 151,3889,3546 | 152,2298,1967 | 153,363,57 | 154,754,453 | 155,1760,1469 | 157,338,102 | 158,3570,3346 | 160,355,131 | 161,330,141 | 162,3136,2957 | 164,1546,1536 | 165,28,18

BATCH_RAW_INFO | 166,3291,3290

BATCH_RAW_INFO | 133,3766,2882 | 137,821,20 | 150,799,411 | 151,3890,3546 | 152,2299,1967 | 153,364,57 | 154,755,453 | 155,1761,1469 | 157,339,102 | 158,3571,3346 | 160,356,131 | 161,331,141 | 162,3137,2957 | 164,1547,1536 | 165,29,18 | 166,3292,3290

BATCH_RAW_INFO | 133,3767,2882 | 137,822,20 | 150,800,411 | 151,3891,3546 | 152,2300,1967 | 153,365,57 | 154,756,453 | 155,1762,1469 | 157,340,102 | 158,3572,3346 | 160,357,131 | 161,332,141 | 162,3138,2957 | 164,1548,1536 | 165,30,18 | 166,3293,3290

BATCH_RAW_INFO | 133,3768,2882 | 137,823,20 | 150,801,411 | 151,3892,3546 | 152,2301,1967 | 153,366,57 | 154,757,453 | 155,1763,1469 | 157,341,102 | 158,3573,3346 | 160,358,131 | 161,333,141 | 162,3139,2957 | 164,1549,1536 | 165,31,18 | 166,3294,3290

BATCH_RAW_INFO | 133,3769,2882 | 137,824,20 | 150,802,411 | 151,3893,3546 | 152,2302,1967 | 153,367,57 | 154,758,453 | 155,1764,1469 | 157,342,102 | 158,3574,3346 | 160,359,131 | 161,334,141 | 162,3140,2957 | 164,1550,1536 | 165,32,18 | 166,3295,3290

BATCH_RAW_INFO | 133,3770,2882 | 137,825,20 | 150,803,411 | 151,3894,3546 | 152,2303,1967 | 153,368,57 | 154,759,453 | 155,1765,1469 | 157,343,102 | 158,3575,3346 | 160,360,131 | 161,335,141 | 162,3141,2957 | 164,1551,1536 | 165,33,18 | 166,3296,3290

BATCH_RAW_INFO | 133,3771,2882 | 137,826,20 | 150,804,411 | 151,3895,3546 | 152,2304,1967 | 153,369,57 | 154,760,453 | 155,1766,1469 | 157,344,102 | 158,3576,3346 | 160,361,131 | 161,336,141 | 162,3142,2957 | 164,1552,1536 | 165,34,18 | 166,3297,3290

BATCH_RAW_INFO | 133,3772,2882 | 137,827,20 | 150,805,411 | 151,3896,3546 | 152,2305,1967 | 153,370,57 | 154,761,453 | 155,1767,1469 | 157,345,102 | 158,3577,3346 | 161,337,141 | 162,3143,2957 | 164,1553,1536 | 165,35,18 | 166,3298,3290

BATCH_RAW_INFO | 133,3773,2882 | 137,828,20 | 150,806,411 | 151,3897,3546 | 152,2306,1967 | 153,371,57 | 154,762,453 | 155,1768,1469 | 157,346,102 | 158,3578,3346 | 161,338,141 | 162,3144,2957 | 164,1554,1536 | 165,36,18 | 166,3299,3290

BATCH_RAW_INFO | 133,3774,2882 | 137,829,20 | 150,807,411 | 151,3898,3546 | 152,2307,1967 | 153,372,57 | 154,763,453 | 155,1769,1469 | 157,347,102 | 158,3579,3346 | 161,339,141 | 162,3145,2957 | 164,1555,1536 | 165,37,18 | 166,3300,3290

BATCH_RAW_INFO | 133,3775,2882 | 137,830,20 | 150,808,411 | 151,3899,3546 | 152,2308,1967 | 153,373,57 | 154,764,453 | 155,1770,1469 | 157,348,102 | 158,3580,3346 | 161,340,141 | 162,3146,2957 | 164,1556,1536 | 165,38,18 | 166,3301,3290

BATCH_RAW_INFO | 133,3776,2882 | 137,831,20 | 150,809,411 | 151,3900,3546 | 152,2309,1967 | 153,374,57 | 154,765,453 | 155,1771,1469 | 157,349,102 | 158,3581,3346 | 161,341,141 | 162,3147,2957 | 164,1557,1536 | 165,39,18 | 166,3302,3290

BATCH_RAW_INFO | 133,3777,2882 | 137,832,20 | 150,810,411 | 151,3901,3546 | 152,2310,1967 | 153,375,57 | 154,766,453 | 155,1772,1469 | 157,350,102 | 158,3582,3346 | 161,342,141 | 162,3148,2957 | 164,1558,1536 | 165,40,18 | 166,3303,3290

BATCH_RAW_INFO | 133,3778,2882 | 137,833,20 | 150,811,411 | 151,3902,3546 | 152,2311,1967 | 153,376,57 | 154,767,453 | 155,1773,1469 | 157,351,102 | 158,3583,3346 | 161,343,141 | 162,3149,2957 | 164,1559,1536 | 165,41,18 | 166,3304,3290

BATCH_RAW_INFO | 133,3779,2882 | 137,834,20 | 150,812,411 | 151,3903,3546 | 152,2312,1967 | 153,377,57 | 154,768,453 | 155,1774,1469 | 157,352,102 | 158,3584,3346 | 161,344,141 | 162,3150,2957 | 164,1560,1536 | 165,42,18 | 166,3305,3290

BATCH_RAW_INFO | 133,3780,2882 | 137,835,20 | 150,813,411 | 151,3904,3546 | 152,2313,1967 | 153,378,57 | 154,769,453 | 155,1775,1469 | 157,353,102 | 158,3585,3346 | 161,345,141 | 162,3151,2957 | 164,1561,1536 | 165,43,18 | 166,3306,3290

BATCH_RAW_INFO | 133,3781,2882 | 137,836,20 | 150,814,411 | 151,3905,3546 | 152,2314,1967 | 153,379,57 | 154,770,453 | 155,1776,1469 | 157,354,102 | 158,3586,3346 | 161,346,141 | 162,3152,2957 | 164,1562,1536 | 165,44,18 | 166,3307,3290

BATCH_RAW_INFO | 133,3782,2882 | 137,837,20 | 150,815,411 | 151,3906,3546 | 152,2315,1967 | 153,380,57 | 154,771,453 | 155,1777,1469 | 157,355,102 | 158,3587,3346 | 161,347,141 | 162,3153,2957 | 164,1563,1536 | 165,45,18 | 166,3308,3290

BATCH_RAW_INFO | 133,3783,2882 | 137,838,20 | 150,816,411 | 151,3907,3546 | 152,2316,1967 | 153,381,57 | 154,772,453 | 155,1778,1469 | 157,356,102 | 158,3588,3346 | 161,348,141 | 162,3154,2957 | 164,1564,1536 | 165,46,18 | 166,3309,3290

BATCH_RAW_INFO | 133,3784,2882 | 137,839,20 | 150,817,411 | 151,3908,3546 | 152,2317,1967 | 153,382,57 | 154,773,453 | 155,1779,1469 | 157,357,102 | 158,3589,3346 | 161,349,141 | 162,3155,2957 | 164,1565,1536 | 165,47,18 | 166,3310,3290

BATCH_RAW_INFO | 133,3785,2882 | 137,840,20 | 150,818,411 | 151,3909,3546 | 152,2318,1967 | 153,383,57 | 154,774,453 | 155,1780,1469 | 157,358,102 | 158,3590,3346 | 161,350,141 | 162,3156,2957 | 164,1566,1536 | 165,48,18 | 166,3311,3290

BATCH_RAW_INFO | 133,3786,2882 | 137,841,20 | 150,819,411 | 151,3910,3546 | 152,2319,1967 | 153,384,57 | 154,775,453 | 155,1781,1469 | 157,359,102 | 158,3591,3346 | 161,351,141 | 162,3157,2957 | 164,1567,1536 | 165,49,18 | 166,3312,3290

BATCH_RAW_INFO | 133,3787,2882 | 137,842,20 | 150,820,411 | 151,3911,3546 | 152,2320,1967 | 153,385,57 | 154,776,453 | 155,1782,1469 | 157,360,102 | 158,3592,3346 | 161,352,141 | 162,3158,2957 | 164,1568,1536 | 165,50,18 | 166,3313,3290

BATCH_RAW_INFO | 133,3788,2882 | 137,843,20 | 150,821,411 | 151,3912,3546 | 152,2321,1967 | 153,386,57 | 154,777,453 | 155,1783,1469 | 157,361,102 | 158,3593,3346 | 161,353,141 | 162,3159,2957 | 164,1569,1536 | 165,51,18 | 166,3314,3290

BATCH_RAW_INFO | 133,3789,2882 | 137,844,20 | 150,822,411 | 151,3913,3546 | 152,2322,1967 | 153,387,57 | 154,778,453 | 155,1784,1469 | 157,362,102 | 158,3594,3346 | 161,354,141 | 162,3160,2957 | 164,1570,1536 | 165,52,18 | 166,3315,3290

BATCH_RAW_INFO | 133,3790,2882 | 137,845,20 | 150,823,411 | 151,3914,3546 | 152,2323,1967 | 153,388,57 | 154,779,453 | 155,1785,1469 | 157,363,102 | 158,3595,3346 | 161,355,141 | 162,3161,2957 | 164,1571,1536 | 165,53,18 | 166,3316,3290

BATCH_RAW_INFO | 133,3791,2882 | 137,846,20 | 150,824,411 | 151,3915,3546 | 152,2324,1967 | 153,389,57 | 154,780,453 | 155,1786,1469 | 157,364,102 | 158,3596,3346 | 161,356,141 | 162,3162,2957 | 164,1572,1536 | 165,54,18 | 166,3317,3290

BATCH_RAW_INFO | 133,3792,2882 | 137,847,20 | 150,825,411 | 151,3916,3546 | 152,2325,1967 | 153,390,57 | 154,781,453 | 155,1787,1469 | 157,365,102 | 158,3597,3346 | 161,357,141 | 162,3163,2957 | 164,1573,1536 | 165,55,18 | 166,3318,3290

BATCH_RAW_INFO | 133,3793,2882 | 137,848,20 | 150,826,411 | 151,3917,3546 | 152,2326,1967 | 153,391,57 | 154,782,453 | 155,1788,1469 | 157,366,102 | 158,3598,3346 | 161,358,141 | 162,3164,2957 | 164,1574,1536 | 165,56,18 | 166,3319,3290

BATCH_RAW_INFO | 133,3794,2882 | 137,849,20 | 150,827,411 | 151,3918,3546 | 152,2327,1967 | 153,392,57 | 154,783,453 | 155,1789,1469 | 157,367,102 | 158,3599,3346 | 161,359,141 | 162,3165,2957 | 164,1575,1536 | 165,57,18 | 166,3320,3290

BATCH_RAW_INFO | 133,3795,2882 | 137,850,20 | 150,828,411 | 151,3919,3546 | 152,2328,1967 | 153,393,57 | 154,784,453 | 155,1790,1469 | 157,368,102 | 158,3600,3346 | 161,360,141 | 162,3166,2957 | 164,1576,1536 | 165,58,18 | 166,3321,3290

BATCH_RAW_INFO | 133,3796,2882 | 137,851,20 | 150,829,411 | 151,3920,3546 | 152,2329,1967 | 153,394,57 | 154,785,453 | 155,1791,1469 | 157,369,102 | 158,3601,3346 | 161,361,141 | 162,3167,2957 | 164,1577,1536 | 165,59,18 | 166,3322,3290

BATCH_RAW_INFO | 133,3797,2882 | 137,852,20 | 150,830,411 | 151,3921,3546 | 152,2330,1967 | 153,395,57 | 154,786,453 | 155,1792,1469 | 157,370,102 | 158,3602,3346 | 161,362,141 | 162,3168,2957 | 164,1578,1536 | 165,60,18 | 166,3323,3290

BATCH_RAW_INFO | 133,3798,2882 | 137,853,20 | 150,831,411 | 151,3922,3546 | 152,2331,1967 | 153,396,57 | 154,787,453 | 155,1793,1469 | 157,371,102 | 158,3603,3346 | 161,363,141 | 162,3169,2957 | 164,1579,1536 | 165,61,18 | 166,3324,3290

BATCH_RAW_INFO | 133,3799,2882 | 137,854,20 | 150,832,411 | 151,3923,3546 | 152,2332,1967 | 153,397,57 | 154,788,453 | 155,1794,1469 | 157,372,102 | 158,3604,3346 | 161,364,141 | 162,3170,2957 | 164,1580,1536 | 165,62,18 | 166,3325,3290

BATCH_RAW_INFO | 167,14,13

BATCH_RAW_INFO | 133,3800,2882 | 137,855,20 | 150,833,411 | 151,3924,3546 | 152,2333,1967 | 153,398,57 | 154,789,453 | 155,1795,1469 | 157,373,102 | 158,3605,3346 | 161,365,141 | 162,3171,2957 | 164,1581,1536 | 165,63,18 | 166,3326,3290 | 167,15,13

BATCH_RAW_INFO | 133,3801,2882 | 137,856,20 | 150,834,411 | 151,3925,3546 | 152,2334,1967 | 153,399,57 | 154,790,453 | 155,1796,1469 | 157,374,102 | 158,3606,3346 | 161,366,141 | 162,3172,2957 | 164,1582,1536 | 165,64,18 | 166,3327,3290 | 167,16,13

BATCH_RAW_INFO | 133,3802,2882 | 137,857,20 | 150,835,411 | 151,3926,3546 | 152,2335,1967 | 153,400,57 | 154,791,453 | 155,1797,1469 | 157,375,102 | 158,3607,3346 | 161,367,141 | 162,3173,2957 | 164,1583,1536 | 165,65,18 | 166,3328,3290 | 167,17,13

BATCH_RAW_INFO | 133,3803,2882 | 137,858,20 | 150,836,411 | 151,3927,3546 | 152,2336,1967 | 153,401,57 | 154,792,453 | 155,1798,1469 | 157,376,102 | 158,3608,3346 | 161,368,141 | 162,3174,2957 | 164,1584,1536 | 165,66,18 | 166,3329,3290 | 167,18,13

BATCH_RAW_INFO | 133,3804,2882 | 137,859,20 | 150,837,411 | 151,3928,3546 | 152,2337,1967 | 153,402,57 | 154,793,453 | 155,1799,1469 | 157,377,102 | 158,3609,3346 | 161,369,141 | 162,3175,2957 | 164,1585,1536 | 165,67,18 | 166,3330,3290 | 167,19,13

BATCH_RAW_INFO | 133,3805,2882 | 137,860,20 | 150,838,411 | 151,3929,3546 | 152,2338,1967 | 153,403,57 | 154,794,453 | 155,1800,1469 | 157,378,102 | 158,3610,3346 | 161,370,141 | 162,3176,2957 | 164,1586,1536 | 165,68,18 | 166,3331,3290 | 167,20,13

BATCH_RAW_INFO | 133,3806,2882 | 137,861,20 | 150,839,411 | 151,3930,3546 | 152,2339,1967 | 153,404,57 | 154,795,453 | 155,1801,1469 | 157,379,102 | 158,3611,3346 | 161,371,141 | 162,3177,2957 | 164,1587,1536 | 165,69,18 | 166,3332,3290 | 167,21,13

BATCH_RAW_INFO | 133,3807,2882 | 137,862,20 | 150,840,411 | 151,3931,3546 | 152,2340,1967 | 153,405,57 | 154,796,453 | 155,1802,1469 | 157,380,102 | 158,3612,3346 | 161,372,141 | 162,3178,2957 | 164,1588,1536 | 165,70,18 | 166,3333,3290 | 167,22,13

BATCH_RAW_INFO | 133,3808,2882 | 137,863,20 | 150,841,411 | 151,3932,3546 | 152,2341,1967 | 153,406,57 | 154,797,453 | 155,1803,1469 | 157,381,102 | 158,3613,3346 | 161,373,141 | 162,3179,2957 | 164,1589,1536 | 165,71,18 | 166,3334,3290 | 167,23,13

BATCH_RAW_INFO | 168,1688,1687

BATCH_RAW_INFO | 169,470,469

BATCH_RAW_INFO | 133,3809,2882 | 137,864,20 | 150,842,411 | 151,3933,3546 | 152,2342,1967 | 153,407,57 | 154,798,453 | 155,1804,1469 | 157,382,102 | 158,3614,3346 | 161,374,141 | 162,3180,2957 | 164,1590,1536 | 165,72,18 | 166,3335,3290 | 167,24,13 | 168,1689,1687 | 169,471,469

BATCH_RAW_INFO | 133,3810,2882 | 137,865,20 | 150,843,411 | 151,3934,3546 | 152,2343,1967 | 153,408,57 | 154,799,453 | 155,1805,1469 | 157,383,102 | 158,3615,3346 | 161,375,141 | 162,3181,2957 | 164,1591,1536 | 165,73,18 | 166,3336,3290 | 167,25,13 | 168,1690,1687 | 169,472,469

BATCH_RAW_INFO | 133,3811,2882 | 137,866,20 | 150,844,411 | 151,3935,3546 | 152,2344,1967 | 153,409,57 | 154,800,453 | 155,1806,1469 | 157,384,102 | 158,3616,3346 | 161,376,141 | 162,3182,2957 | 164,1592,1536 | 165,74,18 | 166,3337,3290 | 167,26,13 | 168,1691,1687 | 169,473,469

BATCH_RAW_INFO | 133,3812,2882 | 137,867,20 | 150,845,411 | 151,3936,3546 | 152,2345,1967 | 153,410,57 | 154,801,453 | 155,1807,1469 | 157,385,102 | 158,3617,3346 | 161,377,141 | 162,3183,2957 | 164,1593,1536 | 165,75,18 | 166,3338,3290 | 167,27,13 | 168,1692,1687 | 169,474,469

BATCH_RAW_INFO | 133,3813,2882 | 137,868,20 | 150,846,411 | 151,3937,3546 | 152,2346,1967 | 153,411,57 | 154,802,453 | 155,1808,1469 | 157,386,102 | 158,3618,3346 | 161,378,141 | 162,3184,2957 | 164,1594,1536 | 165,76,18 | 166,3339,3290 | 167,28,13 | 168,1693,1687 | 169,475,469

BATCH_RAW_INFO | 133,3814,2882 | 137,869,20 | 150,847,411 | 151,3938,3546 | 152,2347,1967 | 153,412,57 | 154,803,453 | 155,1809,1469 | 157,387,102 | 158,3619,3346 | 161,379,141 | 162,3185,2957 | 164,1595,1536 | 165,77,18 | 166,3340,3290 | 167,29,13 | 168,1694,1687 | 169,476,469

BATCH_RAW_INFO | 133,3815,2882 | 137,870,20 | 150,848,411 | 151,3939,3546 | 152,2348,1967 | 153,413,57 | 154,804,453 | 155,1810,1469 | 157,388,102 | 158,3620,3346 | 161,380,141 | 162,3186,2957 | 164,1596,1536 | 165,78,18 | 166,3341,3290 | 167,30,13 | 168,1695,1687 | 169,477,469

BATCH_RAW_INFO | 133,3816,2882 | 137,871,20 | 150,849,411 | 151,3940,3546 | 152,2349,1967 | 153,414,57 | 154,805,453 | 155,1811,1469 | 157,389,102 | 158,3621,3346 | 161,381,141 | 162,3187,2957 | 164,1597,1536 | 165,79,18 | 166,3342,3290 | 167,31,13 | 168,1696,1687 | 169,478,469

BATCH_RAW_INFO | 133,3817,2882 | 137,872,20 | 150,850,411 | 151,3941,3546 | 152,2350,1967 | 153,415,57 | 154,806,453 | 155,1812,1469 | 157,390,102 | 158,3622,3346 | 161,382,141 | 162,3188,2957 | 164,1598,1536 | 165,80,18 | 166,3343,3290 | 167,32,13 | 168,1697,1687 | 169,479,469

BATCH_RAW_INFO | 133,3818,2882 | 137,873,20 | 150,851,411 | 151,3942,3546 | 152,2351,1967 | 153,416,57 | 154,807,453 | 155,1813,1469 | 157,391,102 | 158,3623,3346 | 161,383,141 | 162,3189,2957 | 164,1599,1536 | 165,81,18 | 166,3344,3290 | 167,33,13 | 168,1698,1687 | 169,480,469

BATCH_RAW_INFO | 133,3819,2882 | 137,874,20 | 150,852,411 | 151,3943,3546 | 152,2352,1967 | 153,417,57 | 154,808,453 | 155,1814,1469 | 157,392,102 | 158,3624,3346 | 161,384,141 | 162,3190,2957 | 164,1600,1536 | 165,82,18 | 166,3345,3290 | 167,34,13 | 168,1699,1687 | 169,481,469

BATCH_RAW_INFO | 133,3820,2882 | 137,875,20 | 150,853,411 | 151,3944,3546 | 152,2353,1967 | 153,418,57 | 154,809,453 | 155,1815,1469 | 157,393,102 | 158,3625,3346 | 161,385,141 | 162,3191,2957 | 164,1601,1536 | 165,83,18 | 166,3346,3290 | 167,35,13 | 168,1700,1687 | 169,482,469

BATCH_RAW_INFO | 133,3821,2882 | 137,876,20 | 150,854,411 | 151,3945,3546 | 152,2354,1967 | 153,419,57 | 154,810,453 | 155,1816,1469 | 157,394,102 | 158,3626,3346 | 161,386,141 | 162,3192,2957 | 164,1602,1536 | 165,84,18 | 166,3347,3290 | 167,36,13 | 168,1701,1687 | 169,483,469

BATCH_RAW_INFO | 133,3822,2882 | 137,877,20 | 150,855,411 | 151,3946,3546 | 152,2355,1967 | 153,420,57 | 154,811,453 | 155,1817,1469 | 157,395,102 | 158,3627,3346 | 161,387,141 | 162,3193,2957 | 164,1603,1536 | 165,85,18 | 166,3348,3290 | 167,37,13 | 168,1702,1687 | 169,484,469

BATCH_RAW_INFO | 133,3823,2882 | 137,878,20 | 150,856,411 | 151,3947,3546 | 152,2356,1967 | 153,421,57 | 154,812,453 | 155,1818,1469 | 157,396,102 | 158,3628,3346 | 161,388,141 | 162,3194,2957 | 164,1604,1536 | 165,86,18 | 166,3349,3290 | 167,38,13 | 168,1703,1687 | 169,485,469

BATCH_RAW_INFO | 133,3824,2882 | 137,879,20 | 150,857,411 | 151,3948,3546 | 152,2357,1967 | 153,422,57 | 154,813,453 | 155,1819,1469 | 157,397,102 | 158,3629,3346 | 161,389,141 | 162,3195,2957 | 164,1605,1536 | 165,87,18 | 166,3350,3290 | 167,39,13 | 168,1704,1687 | 169,486,469

BATCH_RAW_INFO | 133,3825,2882 | 137,880,20 | 150,858,411 | 151,3949,3546 | 152,2358,1967 | 153,423,57 | 154,814,453 | 155,1820,1469 | 157,398,102 | 158,3630,3346 | 161,390,141 | 162,3196,2957 | 164,1606,1536 | 165,88,18 | 166,3351,3290 | 167,40,13 | 168,1705,1687 | 169,487,469

BATCH_RAW_INFO | 133,3826,2882 | 137,881,20 | 150,859,411 | 151,3950,3546 | 152,2359,1967 | 153,424,57 | 154,815,453 | 155,1821,1469 | 157,399,102 | 158,3631,3346 | 161,391,141 | 162,3197,2957 | 164,1607,1536 | 165,89,18 | 166,3352,3290 | 167,41,13 | 168,1706,1687 | 169,488,469

BATCH_RAW_INFO | 133,3827,2882 | 137,882,20 | 150,860,411 | 151,3951,3546 | 152,2360,1967 | 153,425,57 | 154,816,453 | 155,1822,1469 | 157,400,102 | 158,3632,3346 | 161,392,141 | 162,3198,2957 | 164,1608,1536 | 165,90,18 | 166,3353,3290 | 167,42,13 | 168,1707,1687 | 169,489,469

BATCH_RAW_INFO | 133,3828,2882 | 137,883,20 | 150,861,411 | 151,3952,3546 | 152,2361,1967 | 153,426,57 | 154,817,453 | 155,1823,1469 | 157,401,102 | 158,3633,3346 | 161,393,141 | 162,3199,2957 | 164,1609,1536 | 165,91,18 | 166,3354,3290 | 167,43,13 | 168,1708,1687 | 169,490,469

BATCH_RAW_INFO | 133,3829,2882 | 137,884,20 | 150,862,411 | 151,3953,3546 | 152,2362,1967 | 153,427,57 | 154,818,453 | 155,1824,1469 | 157,402,102 | 158,3634,3346 | 161,394,141 | 162,3200,2957 | 164,1610,1536 | 165,92,18 | 166,3355,3290 | 167,44,13 | 168,1709,1687 | 169,491,469

BATCH_RAW_INFO | 133,3830,2882 | 137,885,20 | 150,863,411 | 151,3954,3546 | 152,2363,1967 | 153,428,57 | 154,819,453 | 155,1825,1469 | 157,403,102 | 158,3635,3346 | 161,395,141 | 162,3201,2957 | 164,1611,1536 | 165,93,18 | 166,3356,3290 | 167,45,13 | 168,1710,1687 | 169,492,469

BATCH_RAW_INFO | 133,3831,2882 | 137,886,20 | 150,864,411 | 151,3955,3546 | 152,2364,1967 | 153,429,57 | 154,820,453 | 155,1826,1469 | 157,404,102 | 158,3636,3346 | 161,396,141 | 162,3202,2957 | 164,1612,1536 | 165,94,18 | 166,3357,3290 | 167,46,13 | 168,1711,1687 | 169,493,469

BATCH_RAW_INFO | 133,3832,2882 | 137,887,20 | 150,865,411 | 151,3956,3546 | 152,2365,1967 | 153,430,57 | 154,821,453 | 155,1827,1469 | 157,405,102 | 158,3637,3346 | 161,397,141 | 162,3203,2957 | 164,1613,1536 | 165,95,18 | 166,3358,3290 | 167,47,13 | 168,1712,1687 | 169,494,469

BATCH_RAW_INFO | 133,3833,2882 | 137,888,20 | 150,866,411 | 151,3957,3546 | 152,2366,1967 | 153,431,57 | 154,822,453 | 155,1828,1469 | 157,406,102 | 158,3638,3346 | 161,398,141 | 162,3204,2957 | 164,1614,1536 | 165,96,18 | 166,3359,3290 | 167,48,13 | 168,1713,1687 | 169,495,469

BATCH_RAW_INFO | 133,3834,2882 | 137,889,20 | 150,867,411 | 151,3958,3546 | 152,2367,1967 | 153,432,57 | 154,823,453 | 155,1829,1469 | 157,407,102 | 158,3639,3346 | 161,399,141 | 162,3205,2957 | 164,1615,1536 | 165,97,18 | 166,3360,3290 | 167,49,13 | 168,1714,1687 | 169,496,469

BATCH_RAW_INFO | 133,3835,2882 | 137,890,20 | 150,868,411 | 151,3959,3546 | 152,2368,1967 | 153,433,57 | 154,824,453 | 155,1830,1469 | 157,408,102 | 158,3640,3346 | 161,400,141 | 162,3206,2957 | 164,1616,1536 | 165,98,18 | 166,3361,3290 | 167,50,13 | 168,1715,1687 | 169,497,469

BATCH_RAW_INFO | 133,3836,2882 | 137,891,20 | 150,869,411 | 151,3960,3546 | 152,2369,1967 | 153,434,57 | 154,825,453 | 155,1831,1469 | 157,409,102 | 158,3641,3346 | 161,401,141 | 162,3207,2957 | 164,1617,1536 | 165,99,18 | 166,3362,3290 | 167,51,13 | 168,1716,1687 | 169,498,469

BATCH_RAW_INFO | 133,3837,2882 | 137,892,20 | 150,870,411 | 151,3961,3546 | 152,2370,1967 | 153,435,57 | 154,826,453 | 155,1832,1469 | 157,410,102 | 158,3642,3346 | 161,402,141 | 162,3208,2957 | 164,1618,1536 | 165,100,18 | 166,3363,3290 | 167,52,13 | 168,1717,1687 | 169,499,469

BATCH_RAW_INFO | 133,3838,2882 | 137,893,20 | 150,871,411 | 151,3962,3546 | 152,2371,1967 | 153,436,57 | 154,827,453 | 155,1833,1469 | 157,411,102 | 158,3643,3346 | 161,403,141 | 162,3209,2957 | 164,1619,1536 | 165,101,18 | 166,3364,3290 | 167,53,13 | 168,1718,1687 | 169,500,469

BATCH_RAW_INFO | 133,3839,2882 | 137,894,20 | 150,872,411 | 151,3963,3546 | 152,2372,1967 | 153,437,57 | 154,828,453 | 155,1834,1469 | 157,412,102 | 158,3644,3346 | 161,404,141 | 162,3210,2957 | 164,1620,1536 | 165,102,18 | 166,3365,3290 | 167,54,13 | 168,1719,1687 | 169,501,469

BATCH_RAW_INFO | 133,3840,2882 | 137,895,20 | 150,873,411 | 151,3964,3546 | 152,2373,1967 | 153,438,57 | 154,829,453 | 155,1835,1469 | 157,413,102 | 158,3645,3346 | 161,405,141 | 162,3211,2957 | 164,1621,1536 | 165,103,18 | 166,3366,3290 | 167,55,13 | 168,1720,1687 | 169,502,469

BATCH_RAW_INFO | 133,3841,2882 | 137,896,20 | 150,874,411 | 151,3965,3546 | 152,2374,1967 | 153,439,57 | 154,830,453 | 155,1836,1469 | 157,414,102 | 158,3646,3346 | 161,406,141 | 162,3212,2957 | 164,1622,1536 | 165,104,18 | 166,3367,3290 | 167,56,13 | 168,1721,1687 | 169,503,469

BATCH_RAW_INFO | 133,3842,2882 | 137,897,20 | 150,875,411 | 151,3966,3546 | 152,2375,1967 | 153,440,57 | 154,831,453 | 155,1837,1469 | 157,415,102 | 158,3647,3346 | 161,407,141 | 162,3213,2957 | 164,1623,1536 | 165,105,18 | 166,3368,3290 | 167,57,13 | 168,1722,1687 | 169,504,469

BATCH_RAW_INFO | 133,3843,2882 | 137,898,20 | 150,876,411 | 151,3967,3546 | 152,2376,1967 | 153,441,57 | 154,832,453 | 155,1838,1469 | 157,416,102 | 158,3648,3346 | 161,408,141 | 162,3214,2957 | 164,1624,1536 | 165,106,18 | 166,3369,3290 | 167,58,13 | 168,1723,1687 | 169,505,469

BATCH_RAW_INFO | 133,3844,2882 | 137,899,20 | 150,877,411 | 151,3968,3546 | 152,2377,1967 | 153,442,57 | 154,833,453 | 155,1839,1469 | 157,417,102 | 158,3649,3346 | 161,409,141 | 162,3215,2957 | 164,1625,1536 | 165,107,18 | 166,3370,3290 | 167,59,13 | 168,1724,1687 | 169,506,469

BATCH_RAW_INFO | 133,3845,2882 | 137,900,20 | 150,878,411 | 151,3969,3546 | 152,2378,1967 | 153,443,57 | 154,834,453 | 155,1840,1469 | 157,418,102 | 158,3650,3346 | 161,410,141 | 162,3216,2957 | 164,1626,1536 | 165,108,18 | 166,3371,3290 | 167,60,13 | 168,1725,1687 | 169,507,469

BATCH_RAW_INFO | 133,3846,2882 | 137,901,20 | 150,879,411 | 151,3970,3546 | 152,2379,1967 | 153,444,57 | 154,835,453 | 155,1841,1469 | 157,419,102 | 158,3651,3346 | 161,411,141 | 162,3217,2957 | 164,1627,1536 | 165,109,18 | 166,3372,3290 | 167,61,13 | 168,1726,1687 | 169,508,469

BATCH_RAW_INFO | 133,3847,2882 | 137,902,20 | 150,880,411 | 151,3971,3546 | 152,2380,1967 | 153,445,57 | 154,836,453 | 155,1842,1469 | 157,420,102 | 158,3652,3346 | 161,412,141 | 162,3218,2957 | 164,1628,1536 | 165,110,18 | 166,3373,3290 | 167,62,13 | 168,1727,1687 | 169,509,469

BATCH_RAW_INFO | 133,3848,2882 | 137,903,20 | 151,3972,3546 | 152,2381,1967 | 153,446,57 | 154,837,453 | 155,1843,1469 | 157,421,102 | 158,3653,3346 | 161,413,141 | 162,3219,2957 | 164,1629,1536 | 165,111,18 | 166,3374,3290 | 167,63,13 | 168,1728,1687 | 169,510,469

BATCH_RAW_INFO | 133,3849,2882 | 137,904,20 | 151,3973,3546 | 152,2382,1967 | 153,447,57 | 154,838,453 | 155,1844,1469 | 157,422,102 | 158,3654,3346 | 161,414,141 | 162,3220,2957 | 164,1630,1536 | 165,112,18 | 166,3375,3290 | 167,64,13 | 168,1729,1687 | 169,511,469

BATCH_RAW_INFO | 133,3850,2882 | 137,905,20 | 151,3974,3546 | 152,2383,1967 | 153,448,57 | 154,839,453 | 155,1845,1469 | 157,423,102 | 158,3655,3346 | 161,415,141 | 162,3221,2957 | 164,1631,1536 | 165,113,18 | 166,3376,3290 | 167,65,13 | 168,1730,1687 | 169,512,469

BATCH_RAW_INFO | 133,3851,2882 | 137,906,20 | 151,3975,3546 | 152,2384,1967 | 153,449,57 | 154,840,453 | 155,1846,1469 | 157,424,102 | 158,3656,3346 | 161,416,141 | 162,3222,2957 | 164,1632,1536 | 165,114,18 | 166,3377,3290 | 167,66,13 | 168,1731,1687 | 169,513,469

BATCH_RAW_INFO | 133,3852,2882 | 137,907,20 | 151,3976,3546 | 152,2385,1967 | 153,450,57 | 154,841,453 | 155,1847,1469 | 157,425,102 | 158,3657,3346 | 161,417,141 | 162,3223,2957 | 164,1633,1536 | 165,115,18 | 166,3378,3290 | 167,67,13 | 168,1732,1687 | 169,514,469

BATCH_RAW_INFO | 133,3853,2882 | 137,908,20 | 151,3977,3546 | 152,2386,1967 | 153,451,57 | 154,842,453 | 155,1848,1469 | 157,426,102 | 158,3658,3346 | 161,418,141 | 162,3224,2957 | 164,1634,1536 | 165,116,18 | 166,3379,3290 | 167,68,13 | 168,1733,1687 | 169,515,469

BATCH_RAW_INFO | 133,3854,2882 | 137,909,20 | 151,3978,3546 | 152,2387,1967 | 153,452,57 | 154,843,453 | 155,1849,1469 | 157,427,102 | 158,3659,3346 | 161,419,141 | 162,3225,2957 | 164,1635,1536 | 165,117,18 | 166,3380,3290 | 167,69,13 | 168,1734,1687 | 169,516,469

BATCH_RAW_INFO | 133,3855,2882 | 137,910,20 | 151,3979,3546 | 152,2388,1967 | 153,453,57 | 154,844,453 | 155,1850,1469 | 157,428,102 | 158,3660,3346 | 161,420,141 | 162,3226,2957 | 164,1636,1536 | 165,118,18 | 166,3381,3290 | 167,70,13 | 168,1735,1687 | 169,517,469

BATCH_RAW_INFO | 133,3856,2882 | 137,911,20 | 151,3980,3546 | 152,2389,1967 | 153,454,57 | 154,845,453 | 155,1851,1469 | 157,429,102 | 158,3661,3346 | 161,421,141 | 162,3227,2957 | 164,1637,1536 | 165,119,18 | 166,3382,3290 | 167,71,13 | 168,1736,1687 | 169,518,469

BATCH_RAW_INFO | 133,3857,2882 | 137,912,20 | 151,3981,3546 | 152,2390,1967 | 153,455,57 | 154,846,453 | 155,1852,1469 | 157,430,102 | 158,3662,3346 | 161,422,141 | 162,3228,2957 | 164,1638,1536 | 165,120,18 | 166,3383,3290 | 167,72,13 | 168,1737,1687 | 169,519,469

BATCH_RAW_INFO | 133,3858,2882 | 137,913,20 | 151,3982,3546 | 152,2391,1967 | 153,456,57 | 154,847,453 | 155,1853,1469 | 157,431,102 | 158,3663,3346 | 161,423,141 | 162,3229,2957 | 164,1639,1536 | 165,121,18 | 166,3384,3290 | 167,73,13 | 168,1738,1687 | 169,520,469

BATCH_RAW_INFO | 133,3859,2882 | 137,914,20 | 151,3983,3546 | 152,2392,1967 | 153,457,57 | 154,848,453 | 155,1854,1469 | 157,432,102 | 158,3664,3346 | 161,424,141 | 162,3230,2957 | 164,1640,1536 | 165,122,18 | 166,3385,3290 | 167,74,13 | 168,1739,1687 | 169,521,469

BATCH_RAW_INFO | 133,3860,2882 | 137,915,20 | 151,3984,3546 | 152,2393,1967 | 153,458,57 | 154,849,453 | 155,1855,1469 | 157,433,102 | 158,3665,3346 | 161,425,141 | 162,3231,2957 | 164,1641,1536 | 165,123,18 | 166,3386,3290 | 167,75,13 | 168,1740,1687 | 169,522,469

BATCH_RAW_INFO | 133,3861,2882 | 137,916,20 | 151,3985,3546 | 152,2394,1967 | 153,459,57 | 154,850,453 | 155,1856,1469 | 157,434,102 | 158,3666,3346 | 161,426,141 | 162,3232,2957 | 164,1642,1536 | 165,124,18 | 166,3387,3290 | 167,76,13 | 168,1741,1687 | 169,523,469

BATCH_RAW_INFO | 133,3862,2882 | 137,917,20 | 151,3986,3546 | 152,2395,1967 | 153,460,57 | 154,851,453 | 155,1857,1469 | 157,435,102 | 158,3667,3346 | 161,427,141 | 162,3233,2957 | 164,1643,1536 | 165,125,18 | 166,3388,3290 | 167,77,13 | 168,1742,1687 | 169,524,469

BATCH_RAW_INFO | 133,3863,2882 | 137,918,20 | 151,3987,3546 | 152,2396,1967 | 153,461,57 | 154,852,453 | 155,1858,1469 | 157,436,102 | 158,3668,3346 | 161,428,141 | 162,3234,2957 | 164,1644,1536 | 165,126,18 | 166,3389,3290 | 167,78,13 | 168,1743,1687 | 169,525,469

BATCH_RAW_INFO | 133,3864,2882 | 137,919,20 | 151,3988,3546 | 152,2397,1967 | 153,462,57 | 154,853,453 | 155,1859,1469 | 157,437,102 | 158,3669,3346 | 161,429,141 | 162,3235,2957 | 164,1645,1536 | 165,127,18 | 166,3390,3290 | 167,79,13 | 168,1744,1687 | 169,526,469

BATCH_RAW_INFO | 133,3865,2882 | 137,920,20 | 151,3989,3546 | 152,2398,1967 | 153,463,57 | 154,854,453 | 155,1860,1469 | 157,438,102 | 158,3670,3346 | 161,430,141 | 162,3236,2957 | 164,1646,1536 | 165,128,18 | 166,3391,3290 | 167,80,13 | 168,1745,1687 | 169,527,469

BATCH_RAW_INFO | 133,3866,2882 | 137,921,20 | 151,3990,3546 | 152,2399,1967 | 153,464,57 | 154,855,453 | 155,1861,1469 | 157,439,102 | 158,3671,3346 | 161,431,141 | 162,3237,2957 | 164,1647,1536 | 165,129,18 | 166,3392,3290 | 167,81,13 | 168,1746,1687 | 169,528,469

BATCH_RAW_INFO | 133,3867,2882 | 137,922,20 | 151,3991,3546 | 152,2400,1967 | 153,465,57 | 154,856,453 | 155,1862,1469 | 157,440,102 | 158,3672,3346 | 161,432,141 | 162,3238,2957 | 164,1648,1536 | 165,130,18 | 166,3393,3290 | 167,82,13 | 168,1747,1687 | 169,529,469

BATCH_RAW_INFO | 133,3868,2882 | 137,923,20 | 151,3992,3546 | 152,2401,1967 | 153,466,57 | 154,857,453 | 155,1863,1469 | 157,441,102 | 158,3673,3346 | 161,433,141 | 162,3239,2957 | 164,1649,1536 | 165,131,18 | 166,3394,3290 | 167,83,13 | 168,1748,1687 | 169,530,469

BATCH_RAW_INFO | 133,3869,2882 | 137,924,20 | 151,3993,3546 | 152,2402,1967 | 153,467,57 | 154,858,453 | 155,1864,1469 | 157,442,102 | 158,3674,3346 | 161,434,141 | 162,3240,2957 | 164,1650,1536 | 165,132,18 | 166,3395,3290 | 167,84,13 | 168,1749,1687 | 169,531,469

BATCH_RAW_INFO | 133,3870,2882 | 137,925,20 | 151,3994,3546 | 152,2403,1967 | 153,468,57 | 154,859,453 | 155,1865,1469 | 157,443,102 | 158,3675,3346 | 161,435,141 | 162,3241,2957 | 164,1651,1536 | 165,133,18 | 166,3396,3290 | 167,85,13 | 168,1750,1687 | 169,532,469

BATCH_RAW_INFO | 133,3871,2882 | 137,926,20 | 151,3995,3546 | 152,2404,1967 | 153,469,57 | 154,860,453 | 155,1866,1469 | 157,444,102 | 158,3676,3346 | 161,436,141 | 162,3242,2957 | 164,1652,1536 | 165,134,18 | 166,3397,3290 | 167,86,13 | 168,1751,1687 | 169,533,469

BATCH_RAW_INFO | 133,3872,2882 | 137,927,20 | 151,3996,3546 | 152,2405,1967 | 153,470,57 | 154,861,453 | 155,1867,1469 | 157,445,102 | 158,3677,3346 | 161,437,141 | 162,3243,2957 | 164,1653,1536 | 165,135,18 | 166,3398,3290 | 167,87,13 | 168,1752,1687 | 169,534,469

BATCH_RAW_INFO | 133,3873,2882 | 137,928,20 | 151,3997,3546 | 152,2406,1967 | 153,471,57 | 154,862,453 | 155,1868,1469 | 157,446,102 | 158,3678,3346 | 161,438,141 | 162,3244,2957 | 164,1654,1536 | 165,136,18 | 166,3399,3290 | 167,88,13 | 168,1753,1687 | 169,535,469

BATCH_RAW_INFO | 133,3874,2882 | 137,929,20 | 151,3998,3546 | 152,2407,1967 | 153,472,57 | 154,863,453 | 155,1869,1469 | 157,447,102 | 158,3679,3346 | 161,439,141 | 162,3245,2957 | 164,1655,1536 | 165,137,18 | 166,3400,3290 | 167,89,13 | 168,1754,1687 | 169,536,469

BATCH_RAW_INFO | 133,3875,2882 | 137,930,20 | 151,3999,3546 | 152,2408,1967 | 153,473,57 | 154,864,453 | 155,1870,1469 | 157,448,102 | 158,3680,3346 | 161,440,141 | 162,3246,2957 | 164,1656,1536 | 165,138,18 | 166,3401,3290 | 167,90,13 | 168,1755,1687 | 169,537,469

BATCH_RAW_INFO | 133,3876,2882 | 137,931,20 | 151,4000,3546 | 152,2409,1967 | 153,474,57 | 154,865,453 | 155,1871,1469 | 157,449,102 | 158,3681,3346 | 161,441,141 | 162,3247,2957 | 164,1657,1536 | 165,139,18 | 166,3402,3290 | 167,91,13 | 168,1756,1687 | 169,538,469

BATCH_RAW_INFO | 133,3877,2882 | 137,932,20 | 151,4001,3546 | 152,2410,1967 | 153,475,57 | 154,866,453 | 155,1872,1469 | 157,450,102 | 158,3682,3346 | 161,442,141 | 162,3248,2957 | 164,1658,1536 | 165,140,18 | 166,3403,3290 | 167,92,13 | 168,1757,1687 | 169,539,469

BATCH_RAW_INFO | 133,3878,2882 | 137,933,20 | 151,4002,3546 | 152,2411,1967 | 153,476,57 | 154,867,453 | 155,1873,1469 | 157,451,102 | 158,3683,3346 | 161,443,141 | 162,3249,2957 | 164,1659,1536 | 165,141,18 | 166,3404,3290 | 167,93,13 | 168,1758,1687 | 169,540,469

BATCH_RAW_INFO | 133,3879,2882 | 137,934,20 | 151,4003,3546 | 152,2412,1967 | 153,477,57 | 154,868,453 | 155,1874,1469 | 157,452,102 | 158,3684,3346 | 161,444,141 | 162,3250,2957 | 164,1660,1536 | 165,142,18 | 166,3405,3290 | 167,94,13 | 168,1759,1687 | 169,541,469

BATCH_RAW_INFO | 133,3880,2882 | 137,935,20 | 151,4004,3546 | 152,2413,1967 | 153,478,57 | 154,869,453 | 155,1875,1469 | 157,453,102 | 158,3685,3346 | 161,445,141 | 162,3251,2957 | 164,1661,1536 | 165,143,18 | 166,3406,3290 | 167,95,13 | 168,1760,1687 | 169,542,469

BATCH_RAW_INFO | 133,3881,2882 | 137,936,20 | 151,4005,3546 | 152,2414,1967 | 153,479,57 | 154,870,453 | 155,1876,1469 | 157,454,102 | 158,3686,3346 | 161,446,141 | 162,3252,2957 | 164,1662,1536 | 165,144,18 | 166,3407,3290 | 167,96,13 | 168,1761,1687 | 169,543,469

BATCH_RAW_INFO | 133,3882,2882 | 137,937,20 | 151,4006,3546 | 152,2415,1967 | 153,480,57 | 154,871,453 | 155,1877,1469 | 157,455,102 | 158,3687,3346 | 161,447,141 | 162,3253,2957 | 164,1663,1536 | 165,145,18 | 166,3408,3290 | 167,97,13 | 168,1762,1687 | 169,544,469

BATCH_RAW_INFO | 133,3883,2882 | 137,938,20 | 151,4007,3546 | 152,2416,1967 | 153,481,57 | 154,872,453 | 155,1878,1469 | 157,456,102 | 158,3688,3346 | 161,448,141 | 162,3254,2957 | 164,1664,1536 | 165,146,18 | 166,3409,3290 | 167,98,13 | 168,1763,1687 | 169,545,469

BATCH_RAW_INFO | 133,3884,2882 | 137,939,20 | 151,4008,3546 | 152,2417,1967 | 153,482,57 | 154,873,453 | 155,1879,1469 | 157,457,102 | 158,3689,3346 | 161,449,141 | 162,3255,2957 | 164,1665,1536 | 165,147,18 | 166,3410,3290 | 167,99,13 | 168,1764,1687 | 169,546,469

BATCH_RAW_INFO | 133,3885,2882 | 137,940,20 | 151,4009,3546 | 152,2418,1967 | 153,483,57 | 154,874,453 | 155,1880,1469 | 157,458,102 | 158,3690,3346 | 161,450,141 | 162,3256,2957 | 164,1666,1536 | 165,148,18 | 166,3411,3290 | 167,100,13 | 168,1765,1687 | 169,547,469

BATCH_RAW_INFO | 137,941,20 | 151,4010,3546 | 152,2419,1967 | 153,484,57 | 154,875,453 | 155,1881,1469 | 157,459,102 | 158,3691,3346 | 161,451,141 | 162,3257,2957 | 164,1667,1536 | 165,149,18 | 166,3412,3290 | 167,101,13 | 168,1766,1687 | 169,548,469

BATCH_RAW_INFO | 137,942,20 | 151,4011,3546 | 152,2420,1967 | 153,485,57 | 154,876,453 | 155,1882,1469 | 157,460,102 | 158,3692,3346 | 161,452,141 | 162,3258,2957 | 164,1668,1536 | 165,150,18 | 166,3413,3290 | 167,102,13 | 168,1767,1687 | 169,549,469

BATCH_RAW_INFO | 137,943,20 | 151,4012,3546 | 152,2421,1967 | 153,486,57 | 154,877,453 | 155,1883,1469 | 157,461,102 | 158,3693,3346 | 161,453,141 | 162,3259,2957 | 164,1669,1536 | 165,151,18 | 166,3414,3290 | 167,103,13 | 168,1768,1687 | 169,550,469

BATCH_RAW_INFO | 137,944,20 | 151,4013,3546 | 152,2422,1967 | 153,487,57 | 154,878,453 | 155,1884,1469 | 157,462,102 | 158,3694,3346 | 161,454,141 | 162,3260,2957 | 164,1670,1536 | 165,152,18 | 166,3415,3290 | 167,104,13 | 168,1769,1687 | 169,551,469

BATCH_RAW_INFO | 137,945,20 | 151,4014,3546 | 152,2423,1967 | 153,488,57 | 154,879,453 | 155,1885,1469 | 157,463,102 | 158,3695,3346 | 161,455,141 | 162,3261,2957 | 164,1671,1536 | 165,153,18 | 166,3416,3290 | 167,105,13 | 168,1770,1687 | 169,552,469

BATCH_RAW_INFO | 137,946,20 | 151,4015,3546 | 152,2424,1967 | 153,489,57 | 154,880,453 | 155,1886,1469 | 157,464,102 | 158,3696,3346 | 161,456,141 | 162,3262,2957 | 164,1672,1536 | 165,154,18 | 166,3417,3290 | 167,106,13 | 168,1771,1687 | 169,553,469

BATCH_RAW_INFO | 137,947,20 | 151,4016,3546 | 152,2425,1967 | 153,490,57 | 154,881,453 | 155,1887,1469 | 157,465,102 | 158,3697,3346 | 161,457,141 | 162,3263,2957 | 164,1673,1536 | 165,155,18 | 166,3418,3290 | 167,107,13 | 168,1772,1687 | 169,554,469

BATCH_RAW_INFO | 137,948,20 | 151,4017,3546 | 152,2426,1967 | 153,491,57 | 154,882,453 | 155,1888,1469 | 157,466,102 | 158,3698,3346 | 161,458,141 | 162,3264,2957 | 164,1674,1536 | 165,156,18 | 166,3419,3290 | 167,108,13 | 168,1773,1687 | 169,555,469

BATCH_RAW_INFO | 137,949,20 | 151,4018,3546 | 152,2427,1967 | 153,492,57 | 154,883,453 | 155,1889,1469 | 157,467,102 | 158,3699,3346 | 161,459,141 | 162,3265,2957 | 164,1675,1536 | 165,157,18 | 166,3420,3290 | 167,109,13 | 168,1774,1687 | 169,556,469

BATCH_RAW_INFO | 137,950,20 | 151,4019,3546 | 152,2428,1967 | 153,493,57 | 154,884,453 | 155,1890,1469 | 157,468,102 | 158,3700,3346 | 161,460,141 | 162,3266,2957 | 164,1676,1536 | 165,158,18 | 166,3421,3290 | 167,110,13 | 168,1775,1687 | 169,557,469

BATCH_RAW_INFO | 137,951,20 | 151,4020,3546 | 152,2429,1967 | 153,494,57 | 154,885,453 | 155,1891,1469 | 157,469,102 | 158,3701,3346 | 161,461,141 | 162,3267,2957 | 164,1677,1536 | 165,159,18 | 166,3422,3290 | 167,111,13 | 168,1776,1687 | 169,558,469

BATCH_RAW_INFO | 137,952,20 | 151,4021,3546 | 152,2430,1967 | 153,495,57 | 154,886,453 | 155,1892,1469 | 157,470,102 | 158,3702,3346 | 161,462,141 | 162,3268,2957 | 164,1678,1536 | 165,160,18 | 166,3423,3290 | 167,112,13 | 168,1777,1687 | 169,559,469

BATCH_RAW_INFO | 137,953,20 | 151,4022,3546 | 152,2431,1967 | 153,496,57 | 154,887,453 | 155,1893,1469 | 157,471,102 | 158,3703,3346 | 161,463,141 | 162,3269,2957 | 164,1679,1536 | 165,161,18 | 166,3424,3290 | 167,113,13 | 168,1778,1687 | 169,560,469

BATCH_RAW_INFO | 137,954,20 | 151,4023,3546 | 152,2432,1967 | 153,497,57 | 154,888,453 | 155,1894,1469 | 157,472,102 | 158,3704,3346 | 161,464,141 | 162,3270,2957 | 164,1680,1536 | 165,162,18 | 166,3425,3290 | 167,114,13 | 168,1779,1687 | 169,561,469

BATCH_RAW_INFO | 137,955,20 | 151,4024,3546 | 152,2433,1967 | 153,498,57 | 154,889,453 | 155,1895,1469 | 157,473,102 | 158,3705,3346 | 161,465,141 | 162,3271,2957 | 164,1681,1536 | 165,163,18 | 166,3426,3290 | 167,115,13 | 168,1780,1687 | 169,562,469

BATCH_RAW_INFO | 137,956,20 | 151,4025,3546 | 152,2434,1967 | 153,499,57 | 154,890,453 | 155,1896,1469 | 157,474,102 | 158,3706,3346 | 161,466,141 | 162,3272,2957 | 164,1682,1536 | 165,164,18 | 166,3427,3290 | 167,116,13 | 168,1781,1687 | 169,563,469

BATCH_RAW_INFO | 137,957,20 | 151,4026,3546 | 152,2435,1967 | 153,500,57 | 154,891,453 | 155,1897,1469 | 157,475,102 | 158,3707,3346 | 161,467,141 | 162,3273,2957 | 164,1683,1536 | 165,165,18 | 166,3428,3290 | 167,117,13 | 168,1782,1687 | 169,564,469

BATCH_RAW_INFO | 137,958,20 | 151,4027,3546 | 152,2436,1967 | 153,501,57 | 154,892,453 | 155,1898,1469 | 157,476,102 | 158,3708,3346 | 161,468,141 | 162,3274,2957 | 164,1684,1536 | 165,166,18 | 166,3429,3290 | 167,118,13 | 168,1783,1687 | 169,565,469

BATCH_RAW_INFO | 137,959,20 | 151,4028,3546 | 152,2437,1967 | 153,502,57 | 154,893,453 | 155,1899,1469 | 157,477,102 | 158,3709,3346 | 161,469,141 | 162,3275,2957 | 164,1685,1536 | 165,167,18 | 166,3430,3290 | 167,119,13 | 168,1784,1687 | 169,566,469

BATCH_RAW_INFO | 137,960,20 | 151,4029,3546 | 152,2438,1967 | 153,503,57 | 154,894,453 | 155,1900,1469 | 157,478,102 | 158,3710,3346 | 161,470,141 | 162,3276,2957 | 164,1686,1536 | 165,168,18 | 166,3431,3290 | 167,120,13 | 168,1785,1687 | 169,567,469

BATCH_RAW_INFO | 137,961,20 | 151,4030,3546 | 152,2439,1967 | 153,504,57 | 154,895,453 | 155,1901,1469 | 157,479,102 | 158,3711,3346 | 161,471,141 | 162,3277,2957 | 164,1687,1536 | 165,169,18 | 166,3432,3290 | 167,121,13 | 168,1786,1687 | 169,568,469

BATCH_RAW_INFO | 137,962,20 | 151,4031,3546 | 152,2440,1967 | 153,505,57 | 154,896,453 | 155,1902,1469 | 157,480,102 | 158,3712,3346 | 161,472,141 | 162,3278,2957 | 164,1688,1536 | 165,170,18 | 166,3433,3290 | 167,122,13 | 168,1787,1687 | 169,569,469

BATCH_RAW_INFO | 137,963,20 | 151,4032,3546 | 152,2441,1967 | 153,506,57 | 154,897,453 | 155,1903,1469 | 157,481,102 | 158,3713,3346 | 161,473,141 | 162,3279,2957 | 164,1689,1536 | 165,171,18 | 166,3434,3290 | 167,123,13 | 168,1788,1687 | 169,570,469

BATCH_RAW_INFO | 137,964,20 | 151,4033,3546 | 152,2442,1967 | 153,507,57 | 154,898,453 | 155,1904,1469 | 157,482,102 | 158,3714,3346 | 161,474,141 | 162,3280,2957 | 164,1690,1536 | 165,172,18 | 166,3435,3290 | 167,124,13 | 168,1789,1687 | 169,571,469

BATCH_RAW_INFO | 137,965,20 | 151,4034,3546 | 152,2443,1967 | 153,508,57 | 154,899,453 | 155,1905,1469 | 157,483,102 | 158,3715,3346 | 161,475,141 | 162,3281,2957 | 164,1691,1536 | 165,173,18 | 166,3436,3290 | 167,125,13 | 168,1790,1687

BATCH_RAW_INFO | 137,966,20 | 151,4035,3546 | 152,2444,1967 | 153,509,57 | 154,900,453 | 155,1906,1469 | 157,484,102 | 158,3716,3346 | 161,476,141 | 162,3282,2957 | 164,1692,1536 | 165,174,18 | 166,3437,3290 | 167,126,13 | 168,1791,1687

BATCH_RAW_INFO | 137,967,20 | 151,4036,3546 | 152,2445,1967 | 153,510,57 | 154,901,453 | 155,1907,1469 | 157,485,102 | 158,3717,3346 | 161,477,141 | 162,3283,2957 | 164,1693,1536 | 165,175,18 | 166,3438,3290 | 167,127,13 | 168,1792,1687

BATCH_RAW_INFO | 137,968,20 | 151,4037,3546 | 152,2446,1967 | 153,511,57 | 154,902,453 | 155,1908,1469 | 157,486,102 | 158,3718,3346 | 161,478,141 | 162,3284,2957 | 164,1694,1536 | 165,176,18 | 166,3439,3290 | 167,128,13 | 168,1793,1687

BATCH_RAW_INFO | 170,66,65

BATCH_RAW_INFO | 137,969,20 | 151,4038,3546 | 152,2447,1967 | 153,512,57 | 154,903,453 | 155,1909,1469 | 157,487,102 | 158,3719,3346 | 161,479,141 | 162,3285,2957 | 164,1695,1536 | 165,177,18 | 166,3440,3290 | 167,129,13 | 168,1794,1687 | 170,67,65

BATCH_RAW_INFO | 137,970,20 | 151,4039,3546 | 152,2448,1967 | 153,513,57 | 155,1910,1469 | 157,488,102 | 158,3720,3346 | 161,480,141 | 162,3286,2957 | 164,1696,1536 | 165,178,18 | 166,3441,3290 | 167,130,13 | 168,1795,1687 | 170,68,65

BATCH_RAW_INFO | 137,971,20 | 151,4040,3546 | 152,2449,1967 | 153,514,57 | 155,1911,1469 | 157,489,102 | 158,3721,3346 | 161,481,141 | 162,3287,2957 | 164,1697,1536 | 165,179,18 | 166,3442,3290 | 167,131,13 | 168,1796,1687 | 170,69,65

BATCH_RAW_INFO | 137,972,20 | 151,4041,3546 | 152,2450,1967 | 153,515,57 | 155,1912,1469 | 157,490,102 | 158,3722,3346 | 161,482,141 | 162,3288,2957 | 164,1698,1536 | 165,180,18 | 166,3443,3290 | 167,132,13 | 168,1797,1687 | 170,70,65

BATCH_RAW_INFO | 137,973,20 | 151,4042,3546 | 152,2451,1967 | 153,516,57 | 155,1913,1469 | 157,491,102 | 158,3723,3346 | 161,483,141 | 162,3289,2957 | 164,1699,1536 | 165,181,18 | 166,3444,3290 | 167,133,13 | 168,1798,1687 | 170,71,65

BATCH_RAW_INFO | 137,974,20 | 151,4043,3546 | 152,2452,1967 | 153,517,57 | 155,1914,1469 | 157,492,102 | 158,3724,3346 | 161,484,141 | 162,3290,2957 | 164,1700,1536 | 165,182,18 | 166,3445,3290 | 167,134,13 | 168,1799,1687 | 170,72,65

BATCH_RAW_INFO | 137,975,20 | 151,4044,3546 | 152,2453,1967 | 153,518,57 | 155,1915,1469 | 157,493,102 | 158,3725,3346 | 161,485,141 | 162,3291,2957 | 164,1701,1536 | 165,183,18 | 166,3446,3290 | 167,135,13 | 168,1800,1687 | 170,73,65

BATCH_RAW_INFO | 137,976,20 | 151,4045,3546 | 152,2454,1967 | 153,519,57 | 155,1916,1469 | 157,494,102 | 158,3726,3346 | 161,486,141 | 162,3292,2957 | 164,1702,1536 | 165,184,18 | 167,136,13 | 168,1801,1687 | 170,74,65

BATCH_RAW_INFO | 137,977,20 | 151,4046,3546 | 152,2455,1967 | 153,520,57 | 155,1917,1469 | 157,495,102 | 158,3727,3346 | 161,487,141 | 162,3293,2957 | 164,1703,1536 | 165,185,18 | 167,137,13 | 168,1802,1687 | 170,75,65

BATCH_RAW_INFO | 137,978,20 | 151,4047,3546 | 152,2456,1967 | 153,521,57 | 155,1918,1469 | 157,496,102 | 158,3728,3346 | 161,488,141 | 162,3294,2957 | 164,1704,1536 | 165,186,18 | 167,138,13 | 168,1803,1687 | 170,76,65

BATCH_RAW_INFO | 137,979,20 | 151,4048,3546 | 152,2457,1967 | 153,522,57 | 155,1919,1469 | 157,497,102 | 158,3729,3346 | 161,489,141 | 162,3295,2957 | 164,1705,1536 | 165,187,18 | 167,139,13 | 168,1804,1687 | 170,77,65

BATCH_RAW_INFO | 137,980,20 | 151,4049,3546 | 152,2458,1967 | 153,523,57 | 155,1920,1469 | 157,498,102 | 158,3730,3346 | 161,490,141 | 162,3296,2957 | 164,1706,1536 | 165,188,18 | 167,140,13 | 168,1805,1687 | 170,78,65

BATCH_RAW_INFO | 137,981,20 | 151,4050,3546 | 152,2459,1967 | 153,524,57 | 155,1921,1469 | 157,499,102 | 158,3731,3346 | 161,491,141 | 162,3297,2957 | 164,1707,1536 | 165,189,18 | 167,141,13 | 168,1806,1687 | 170,79,65

BATCH_RAW_INFO | 137,982,20 | 151,4051,3546 | 152,2460,1967 | 153,525,57 | 155,1922,1469 | 157,500,102 | 158,3732,3346 | 161,492,141 | 162,3298,2957 | 164,1708,1536 | 165,190,18 | 167,142,13 | 168,1807,1687 | 170,80,65

BATCH_RAW_INFO | 137,983,20 | 151,4052,3546 | 152,2461,1967 | 153,526,57 | 155,1923,1469 | 157,501,102 | 158,3733,3346 | 161,493,141 | 162,3299,2957 | 164,1709,1536 | 165,191,18 | 167,143,13 | 168,1808,1687 | 170,81,65

BATCH_RAW_INFO | 137,984,20 | 151,4053,3546 | 152,2462,1967 | 153,527,57 | 155,1924,1469 | 157,502,102 | 158,3734,3346 | 161,494,141 | 162,3300,2957 | 164,1710,1536 | 165,192,18 | 167,144,13 | 168,1809,1687 | 170,82,65

BATCH_RAW_INFO | 137,985,20 | 151,4054,3546 | 152,2463,1967 | 153,528,57 | 155,1925,1469 | 157,503,102 | 158,3735,3346 | 161,495,141 | 162,3301,2957 | 164,1711,1536 | 165,193,18 | 167,145,13 | 168,1810,1687 | 170,83,65

BATCH_RAW_INFO | 137,986,20 | 151,4055,3546 | 152,2464,1967 | 153,529,57 | 155,1926,1469 | 157,504,102 | 158,3736,3346 | 161,496,141 | 162,3302,2957 | 164,1712,1536 | 165,194,18 | 167,146,13 | 168,1811,1687 | 170,84,65

BATCH_RAW_INFO | 137,987,20 | 151,4056,3546 | 152,2465,1967 | 153,530,57 | 155,1927,1469 | 157,505,102 | 158,3737,3346 | 161,497,141 | 162,3303,2957 | 164,1713,1536 | 165,195,18 | 167,147,13 | 168,1812,1687 | 170,85,65

BATCH_RAW_INFO | 137,988,20 | 151,4057,3546 | 152,2466,1967 | 153,531,57 | 155,1928,1469 | 157,506,102 | 158,3738,3346 | 161,498,141 | 162,3304,2957 | 164,1714,1536 | 165,196,18 | 167,148,13 | 168,1813,1687 | 170,86,65

BATCH_RAW_INFO | 137,989,20 | 151,4058,3546 | 152,2467,1967 | 153,532,57 | 155,1929,1469 | 157,507,102 | 158,3739,3346 | 161,499,141 | 162,3305,2957 | 164,1715,1536 | 165,197,18 | 167,149,13 | 168,1814,1687 | 170,87,65

BATCH_RAW_INFO | 137,990,20 | 151,4059,3546 | 152,2468,1967 | 153,533,57 | 155,1930,1469 | 157,508,102 | 158,3740,3346 | 161,500,141 | 162,3306,2957 | 164,1716,1536 | 165,198,18 | 167,150,13 | 168,1815,1687 | 170,88,65

BATCH_RAW_INFO | 137,991,20 | 151,4060,3546 | 152,2469,1967 | 153,534,57 | 155,1931,1469 | 157,509,102 | 158,3741,3346 | 161,501,141 | 162,3307,2957 | 164,1717,1536 | 165,199,18 | 167,151,13 | 168,1816,1687 | 170,89,65

BATCH_RAW_INFO | 151,4061,3546 | 152,2470,1967 | 153,535,57 | 155,1932,1469 | 157,510,102 | 158,3742,3346 | 161,502,141 | 162,3308,2957 | 164,1718,1536 | 165,200,18 | 167,152,13 | 168,1817,1687 | 170,90,65

BATCH_RAW_INFO | 151,4062,3546 | 152,2471,1967 | 153,536,57 | 155,1933,1469 | 157,511,102 | 158,3743,3346 | 161,503,141 | 162,3309,2957 | 164,1719,1536 | 165,201,18 | 167,153,13 | 168,1818,1687 | 170,91,65

BATCH_RAW_INFO | 151,4063,3546 | 152,2472,1967 | 153,537,57 | 155,1934,1469 | 157,512,102 | 158,3744,3346 | 161,504,141 | 162,3310,2957 | 164,1720,1536 | 165,202,18 | 167,154,13 | 168,1819,1687 | 170,92,65

BATCH_RAW_INFO | 151,4064,3546 | 152,2473,1967 | 153,538,57 | 155,1935,1469 | 157,513,102 | 158,3745,3346 | 161,505,141 | 162,3311,2957 | 164,1721,1536 | 165,203,18 | 167,155,13 | 168,1820,1687 | 170,93,65

BATCH_RAW_INFO | 151,4065,3546 | 152,2474,1967 | 153,539,57 | 155,1936,1469 | 157,514,102 | 158,3746,3346 | 161,506,141 | 162,3312,2957 | 164,1722,1536 | 165,204,18 | 167,156,13 | 168,1821,1687 | 170,94,65

BATCH_RAW_INFO | 151,4066,3546 | 152,2475,1967 | 153,540,57 | 155,1937,1469 | 157,515,102 | 158,3747,3346 | 161,507,141 | 162,3313,2957 | 164,1723,1536 | 165,205,18 | 167,157,13 | 168,1822,1687 | 170,95,65

BATCH_RAW_INFO | 151,4067,3546 | 152,2476,1967 | 153,541,57 | 155,1938,1469 | 157,516,102 | 158,3748,3346 | 161,508,141 | 162,3314,2957 | 164,1724,1536 | 165,206,18 | 167,158,13 | 168,1823,1687 | 170,96,65

BATCH_RAW_INFO | 151,4068,3546 | 152,2477,1967 | 153,542,57 | 155,1939,1469 | 157,517,102 | 158,3749,3346 | 161,509,141 | 162,3315,2957 | 164,1725,1536 | 165,207,18 | 167,159,13 | 168,1824,1687 | 170,97,65

BATCH_RAW_INFO | 151,4069,3546 | 152,2478,1967 | 153,543,57 | 155,1940,1469 | 157,518,102 | 158,3750,3346 | 161,510,141 | 162,3316,2957 | 164,1726,1536 | 165,208,18 | 167,160,13 | 168,1825,1687 | 170,98,65

BATCH_RAW_INFO | 151,4070,3546 | 152,2479,1967 | 153,544,57 | 155,1941,1469 | 157,519,102 | 158,3751,3346 | 161,511,141 | 162,3317,2957 | 164,1727,1536 | 165,209,18 | 167,161,13 | 168,1826,1687 | 170,99,65

BATCH_RAW_INFO | 151,4071,3546 | 152,2480,1967 | 153,545,57 | 155,1942,1469 | 157,520,102 | 158,3752,3346 | 161,512,141 | 162,3318,2957 | 164,1728,1536 | 165,210,18 | 167,162,13 | 168,1827,1687 | 170,100,65

BATCH_RAW_INFO | 151,4072,3546 | 152,2481,1967 | 153,546,57 | 155,1943,1469 | 157,521,102 | 158,3753,3346 | 161,513,141 | 162,3319,2957 | 164,1729,1536 | 165,211,18 | 167,163,13 | 168,1828,1687 | 170,101,65

BATCH_RAW_INFO | 151,4073,3546 | 152,2482,1967 | 153,547,57 | 155,1944,1469 | 157,522,102 | 158,3754,3346 | 161,514,141 | 162,3320,2957 | 164,1730,1536 | 165,212,18 | 167,164,13 | 168,1829,1687 | 170,102,65

BATCH_RAW_INFO | 171,203,202

BATCH_RAW_INFO | 151,4074,3546 | 152,2483,1967 | 153,548,57 | 155,1945,1469 | 157,523,102 | 158,3755,3346 | 161,515,141 | 162,3321,2957 | 164,1731,1536 | 165,213,18 | 167,165,13 | 168,1830,1687 | 170,103,65 | 171,204,202

BATCH_RAW_INFO | 151,4075,3546 | 152,2484,1967 | 153,549,57 | 155,1946,1469 | 157,524,102 | 158,3756,3346 | 161,516,141 | 162,3322,2957 | 164,1732,1536 | 165,214,18 | 167,166,13 | 168,1831,1687 | 170,104,65 | 171,205,202

BATCH_RAW_INFO | 151,4076,3546 | 152,2485,1967 | 153,550,57 | 155,1947,1469 | 157,525,102 | 158,3757,3346 | 161,517,141 | 162,3323,2957 | 164,1733,1536 | 165,215,18 | 167,167,13 | 168,1832,1687 | 170,105,65 | 171,206,202

BATCH_RAW_INFO | 151,4077,3546 | 152,2486,1967 | 153,551,57 | 155,1948,1469 | 157,526,102 | 158,3758,3346 | 161,518,141 | 162,3324,2957 | 164,1734,1536 | 165,216,18 | 167,168,13 | 168,1833,1687 | 170,106,65 | 171,207,202

BATCH_RAW_INFO | 151,4078,3546 | 152,2487,1967 | 153,552,57 | 155,1949,1469 | 157,527,102 | 158,3759,3346 | 161,519,141 | 162,3325,2957 | 164,1735,1536 | 167,169,13 | 168,1834,1687 | 170,107,65 | 171,208,202

BATCH_RAW_INFO | 151,4079,3546 | 152,2488,1967 | 153,553,57 | 155,1950,1469 | 157,528,102 | 158,3760,3346 | 161,520,141 | 162,3326,2957 | 164,1736,1536 | 167,170,13 | 168,1835,1687 | 170,108,65 | 171,209,202

BATCH_RAW_INFO | 151,4080,3546 | 152,2489,1967 | 153,554,57 | 155,1951,1469 | 157,529,102 | 158,3761,3346 | 161,521,141 | 162,3327,2957 | 164,1737,1536 | 167,171,13 | 168,1836,1687 | 170,109,65 | 171,210,202

BATCH_RAW_INFO | 151,4081,3546 | 152,2490,1967 | 153,555,57 | 155,1952,1469 | 157,530,102 | 158,3762,3346 | 161,522,141 | 162,3328,2957 | 164,1738,1536 | 167,172,13 | 168,1837,1687 | 170,110,65 | 171,211,202

BATCH_RAW_INFO | 151,4082,3546 | 152,2491,1967 | 153,556,57 | 155,1953,1469 | 157,531,102 | 158,3763,3346 | 161,523,141 | 162,3329,2957 | 164,1739,1536 | 167,173,13 | 168,1838,1687 | 170,111,65 | 171,212,202

BATCH_RAW_INFO | 151,4083,3546 | 152,2492,1967 | 153,557,57 | 155,1954,1469 | 157,532,102 | 158,3764,3346 | 161,524,141 | 162,3330,2957 | 164,1740,1536 | 167,174,13 | 168,1839,1687 | 170,112,65 | 171,213,202

BATCH_RAW_INFO | 151,4084,3546 | 152,2493,1967 | 153,558,57 | 155,1955,1469 | 157,533,102 | 158,3765,3346 | 161,525,141 | 162,3331,2957 | 164,1741,1536 | 167,175,13 | 168,1840,1687 | 170,113,65 | 171,214,202

BATCH_RAW_INFO | 151,4085,3546 | 152,2494,1967 | 153,559,57 | 155,1956,1469 | 157,534,102 | 158,3766,3346 | 161,526,141 | 162,3332,2957 | 164,1742,1536 | 167,176,13 | 168,1841,1687 | 170,114,65 | 171,215,202

BATCH_RAW_INFO | 151,4086,3546 | 152,2495,1967 | 153,560,57 | 155,1957,1469 | 157,535,102 | 158,3767,3346 | 161,527,141 | 162,3333,2957 | 164,1743,1536 | 167,177,13 | 168,1842,1687 | 170,115,65 | 171,216,202

BATCH_RAW_INFO | 151,4087,3546 | 152,2496,1967 | 153,561,57 | 155,1958,1469 | 157,536,102 | 158,3768,3346 | 161,528,141 | 162,3334,2957 | 164,1744,1536 | 167,178,13 | 168,1843,1687 | 170,116,65 | 171,217,202

BATCH_RAW_INFO | 151,4088,3546 | 152,2497,1967 | 153,562,57 | 155,1959,1469 | 157,537,102 | 158,3769,3346 | 161,529,141 | 162,3335,2957 | 164,1745,1536 | 167,179,13 | 168,1844,1687 | 170,117,65 | 171,218,202

BATCH_RAW_INFO | 151,4089,3546 | 152,2498,1967 | 153,563,57 | 155,1960,1469 | 157,538,102 | 158,3770,3346 | 161,530,141 | 162,3336,2957 | 164,1746,1536 | 167,180,13 | 168,1845,1687 | 170,118,65 | 171,219,202

BATCH_RAW_INFO | 151,4090,3546 | 152,2499,1967 | 153,564,57 | 155,1961,1469 | 157,539,102 | 158,3771,3346 | 161,531,141 | 162,3337,2957 | 164,1747,1536 | 167,181,13 | 168,1846,1687 | 170,119,65 | 171,220,202

BATCH_RAW_INFO | 151,4091,3546 | 152,2500,1967 | 153,565,57 | 155,1962,1469 | 157,540,102 | 158,3772,3346 | 161,532,141 | 162,3338,2957 | 164,1748,1536 | 167,182,13 | 168,1847,1687 | 170,120,65 | 171,221,202

BATCH_RAW_INFO | 151,4092,3546 | 152,2501,1967 | 153,566,57 | 155,1963,1469 | 157,541,102 | 158,3773,3346 | 161,533,141 | 162,3339,2957 | 164,1749,1536 | 167,183,13 | 168,1848,1687 | 170,121,65 | 171,222,202

BATCH_RAW_INFO | 151,4093,3546 | 152,2502,1967 | 153,567,57 | 155,1964,1469 | 157,542,102 | 158,3774,3346 | 161,534,141 | 162,3340,2957 | 164,1750,1536 | 167,184,13 | 168,1849,1687 | 170,122,65 | 171,223,202

BATCH_RAW_INFO | 151,4094,3546 | 152,2503,1967 | 153,568,57 | 155,1965,1469 | 157,543,102 | 158,3775,3346 | 161,535,141 | 162,3341,2957 | 164,1751,1536 | 167,185,13 | 168,1850,1687 | 170,123,65 | 171,224,202

BATCH_RAW_INFO | 151,4095,3546 | 152,2504,1967 | 153,569,57 | 155,1966,1469 | 157,544,102 | 158,3776,3346 | 161,536,141 | 162,3342,2957 | 164,1752,1536 | 167,186,13 | 168,1851,1687 | 170,124,65 | 171,225,202

BATCH_RAW_INFO | 152,2505,1967 | 153,570,57 | 155,1967,1469 | 157,545,102 | 158,3777,3346 | 161,537,141 | 162,3343,2957 | 164,1753,1536 | 167,187,13 | 168,1852,1687 | 170,125,65 | 171,226,202

BATCH_RAW_INFO | 152,2506,1967 | 153,571,57 | 155,1968,1469 | 157,546,102 | 158,3778,3346 | 161,538,141 | 162,3344,2957 | 164,1754,1536 | 167,188,13 | 168,1853,1687 | 170,126,65 | 171,227,202

BATCH_RAW_INFO | 152,2507,1967 | 153,572,57 | 155,1969,1469 | 157,547,102 | 158,3779,3346 | 161,539,141 | 162,3345,2957 | 164,1755,1536 | 167,189,13 | 168,1854,1687 | 170,127,65 | 171,228,202

BATCH_RAW_INFO | 152,2508,1967 | 153,573,57 | 155,1970,1469 | 157,548,102 | 158,3780,3346 | 161,540,141 | 162,3346,2957 | 164,1756,1536 | 167,190,13 | 168,1855,1687 | 170,128,65 | 171,229,202

BATCH_RAW_INFO | 152,2509,1967 | 153,574,57 | 155,1971,1469 | 157,549,102 | 158,3781,3346 | 161,541,141 | 162,3347,2957 | 164,1757,1536 | 167,191,13 | 168,1856,1687 | 170,129,65 | 171,230,202

BATCH_RAW_INFO | 152,2510,1967 | 153,575,57 | 155,1972,1469 | 157,550,102 | 158,3782,3346 | 161,542,141 | 162,3348,2957 | 164,1758,1536 | 167,192,13 | 168,1857,1687 | 170,130,65 | 171,231,202

BATCH_RAW_INFO | 172,2421,2420

BATCH_RAW_INFO | 152,2511,1967 | 153,576,57 | 155,1973,1469 | 157,551,102 | 158,3783,3346 | 161,543,141 | 162,3349,2957 | 164,1759,1536 | 167,193,13 | 168,1858,1687 | 170,131,65 | 171,232,202 | 172,2422,2420

BATCH_RAW_INFO | 152,2512,1967 | 153,577,57 | 155,1974,1469 | 157,552,102 | 158,3784,3346 | 161,544,141 | 162,3350,2957 | 164,1760,1536 | 167,194,13 | 168,1859,1687 | 170,132,65 | 171,233,202 | 172,2423,2420

BATCH_RAW_INFO | 152,2513,1967 | 153,578,57 | 155,1975,1469 | 158,3785,3346 | 161,545,141 | 162,3351,2957 | 164,1761,1536 | 167,195,13 | 168,1860,1687 | 170,133,65 | 171,234,202 | 172,2424,2420

BATCH_RAW_INFO | 152,2514,1967 | 153,579,57 | 155,1976,1469 | 158,3786,3346 | 161,546,141 | 162,3352,2957 | 164,1762,1536 | 167,196,13 | 168,1861,1687 | 170,134,65 | 171,235,202 | 172,2425,2420

BATCH_RAW_INFO | 152,2515,1967 | 153,580,57 | 155,1977,1469 | 158,3787,3346 | 161,547,141 | 162,3353,2957 | 164,1763,1536 | 167,197,13 | 168,1862,1687 | 170,135,65 | 171,236,202 | 172,2426,2420

BATCH_RAW_INFO | 152,2516,1967 | 153,581,57 | 155,1978,1469 | 158,3788,3346 | 161,548,141 | 162,3354,2957 | 164,1764,1536 | 167,198,13 | 168,1863,1687 | 170,136,65 | 171,237,202 | 172,2427,2420

BATCH_RAW_INFO | 152,2517,1967 | 153,582,57 | 155,1979,1469 | 158,3789,3346 | 161,549,141 | 162,3355,2957 | 164,1765,1536 | 167,199,13 | 168,1864,1687 | 170,137,65 | 171,238,202 | 172,2428,2420

BATCH_RAW_INFO | 152,2518,1967 | 153,583,57 | 155,1980,1469 | 158,3790,3346 | 161,550,141 | 162,3356,2957 | 164,1766,1536 | 167,200,13 | 168,1865,1687 | 170,138,65 | 171,239,202 | 172,2429,2420

BATCH_RAW_INFO | 152,2519,1967 | 153,584,57 | 155,1981,1469 | 158,3791,3346 | 161,551,141 | 162,3357,2957 | 164,1767,1536 | 167,201,13 | 168,1866,1687 | 170,139,65 | 171,240,202 | 172,2430,2420

BATCH_RAW_INFO | 152,2520,1967 | 153,585,57 | 155,1982,1469 | 158,3792,3346 | 161,552,141 | 162,3358,2957 | 164,1768,1536 | 167,202,13 | 168,1867,1687 | 170,140,65 | 171,241,202 | 172,2431,2420

BATCH_RAW_INFO | 152,2521,1967 | 153,586,57 | 155,1983,1469 | 158,3793,3346 | 161,553,141 | 162,3359,2957 | 164,1769,1536 | 167,203,13 | 168,1868,1687 | 170,141,65 | 171,242,202 | 172,2432,2420

BATCH_RAW_INFO | 152,2522,1967 | 153,587,57 | 155,1984,1469 | 158,3794,3346 | 161,554,141 | 162,3360,2957 | 164,1770,1536 | 167,204,13 | 168,1869,1687 | 170,142,65 | 171,243,202 | 172,2433,2420

BATCH_RAW_INFO | 152,2523,1967 | 153,588,57 | 155,1985,1469 | 158,3795,3346 | 161,555,141 | 162,3361,2957 | 164,1771,1536 | 167,205,13 | 168,1870,1687 | 170,143,65 | 171,244,202 | 172,2434,2420

BATCH_RAW_INFO | 152,2524,1967 | 153,589,57 | 155,1986,1469 | 158,3796,3346 | 161,556,141 | 162,3362,2957 | 164,1772,1536 | 167,206,13 | 168,1871,1687 | 170,144,65 | 171,245,202 | 172,2435,2420

BATCH_RAW_INFO | 152,2525,1967 | 153,590,57 | 155,1987,1469 | 158,3797,3346 | 161,557,141 | 162,3363,2957 | 164,1773,1536 | 167,207,13 | 168,1872,1687 | 170,145,65 | 171,246,202 | 172,2436,2420

BATCH_RAW_INFO | 152,2526,1967 | 153,591,57 | 155,1988,1469 | 158,3798,3346 | 161,558,141 | 162,3364,2957 | 164,1774,1536 | 167,208,13 | 168,1873,1687 | 170,146,65 | 171,247,202 | 172,2437,2420

BATCH_RAW_INFO | 152,2527,1967 | 153,592,57 | 155,1989,1469 | 158,3799,3346 | 161,559,141 | 162,3365,2957 | 164,1775,1536 | 167,209,13 | 168,1874,1687 | 170,147,65 | 171,248,202 | 172,2438,2420

BATCH_RAW_INFO | 152,2528,1967 | 153,593,57 | 155,1990,1469 | 158,3800,3346 | 161,560,141 | 162,3366,2957 | 164,1776,1536 | 167,210,13 | 168,1875,1687 | 170,148,65 | 171,249,202 | 172,2439,2420

BATCH_RAW_INFO | 152,2529,1967 | 153,594,57 | 155,1991,1469 | 158,3801,3346 | 161,561,141 | 162,3367,2957 | 164,1777,1536 | 167,211,13 | 168,1876,1687 | 170,149,65 | 171,250,202 | 172,2440,2420

BATCH_RAW_INFO | 152,2530,1967 | 153,595,57 | 155,1992,1469 | 158,3802,3346 | 161,562,141 | 162,3368,2957 | 164,1778,1536 | 167,212,13 | 168,1877,1687 | 170,150,65 | 171,251,202 | 172,2441,2420

BATCH_RAW_INFO | 152,2531,1967 | 153,596,57 | 155,1993,1469 | 158,3803,3346 | 161,563,141 | 162,3369,2957 | 164,1779,1536 | 167,213,13 | 168,1878,1687 | 170,151,65 | 171,252,202 | 172,2442,2420

BATCH_RAW_INFO | 152,2532,1967 | 153,597,57 | 155,1994,1469 | 158,3804,3346 | 161,564,141 | 162,3370,2957 | 164,1780,1536 | 167,214,13 | 168,1879,1687 | 170,152,65 | 171,253,202 | 172,2443,2420

BATCH_RAW_INFO | 152,2533,1967 | 153,598,57 | 155,1995,1469 | 158,3805,3346 | 161,565,141 | 162,3371,2957 | 164,1781,1536 | 167,215,13 | 168,1880,1687 | 170,153,65 | 171,254,202 | 172,2444,2420

BATCH_RAW_INFO | 152,2534,1967 | 153,599,57 | 155,1996,1469 | 158,3806,3346 | 161,566,141 | 162,3372,2957 | 164,1782,1536 | 167,216,13 | 168,1881,1687 | 170,154,65 | 171,255,202 | 172,2445,2420

BATCH_RAW_INFO | 152,2535,1967 | 153,600,57 | 155,1997,1469 | 158,3807,3346 | 161,567,141 | 162,3373,2957 | 164,1783,1536 | 167,217,13 | 168,1882,1687 | 170,155,65 | 171,256,202 | 172,2446,2420

BATCH_RAW_INFO | 152,2536,1967 | 153,601,57 | 155,1998,1469 | 158,3808,3346 | 161,568,141 | 162,3374,2957 | 164,1784,1536 | 167,218,13 | 168,1883,1687 | 170,156,65 | 171,257,202 | 172,2447,2420

BATCH_RAW_INFO | 152,2537,1967 | 153,602,57 | 155,1999,1469 | 158,3809,3346 | 161,569,141 | 162,3375,2957 | 164,1785,1536 | 167,219,13 | 168,1884,1687 | 170,157,65 | 171,258,202 | 172,2448,2420

BATCH_RAW_INFO | 152,2538,1967 | 153,603,57 | 155,2000,1469 | 158,3810,3346 | 161,570,141 | 162,3376,2957 | 164,1786,1536 | 167,220,13 | 168,1885,1687 | 170,158,65 | 171,259,202 | 172,2449,2420

BATCH_RAW_INFO | 152,2539,1967 | 153,604,57 | 155,2001,1469 | 158,3811,3346 | 161,571,141 | 162,3377,2957 | 164,1787,1536 | 167,221,13 | 168,1886,1687 | 170,159,65 | 171,260,202 | 172,2450,2420

BATCH_RAW_INFO | 152,2540,1967 | 153,605,57 | 155,2002,1469 | 158,3812,3346 | 161,572,141 | 162,3378,2957 | 164,1788,1536 | 167,222,13 | 168,1887,1687 | 170,160,65 | 171,261,202 | 172,2451,2420

BATCH_RAW_INFO | 152,2541,1967 | 153,606,57 | 155,2003,1469 | 158,3813,3346 | 161,573,141 | 162,3379,2957 | 164,1789,1536 | 167,223,13 | 168,1888,1687 | 170,161,65 | 171,262,202 | 172,2452,2420

BATCH_RAW_INFO | 152,2542,1967 | 153,607,57 | 155,2004,1469 | 158,3814,3346 | 161,574,141 | 162,3380,2957 | 164,1790,1536 | 167,224,13 | 168,1889,1687 | 170,162,65 | 171,263,202 | 172,2453,2420

BATCH_RAW_INFO | 152,2543,1967 | 153,608,57 | 155,2005,1469 | 158,3815,3346 | 161,575,141 | 162,3381,2957 | 164,1791,1536 | 167,225,13 | 168,1890,1687 | 170,163,65 | 172,2454,2420

BATCH_RAW_INFO | 152,2544,1967 | 153,609,57 | 155,2006,1469 | 158,3816,3346 | 161,576,141 | 162,3382,2957 | 164,1792,1536 | 167,226,13 | 168,1891,1687 | 170,164,65 | 172,2455,2420

BATCH_RAW_INFO | 152,2545,1967 | 153,610,57 | 155,2007,1469 | 158,3817,3346 | 161,577,141 | 162,3383,2957 | 164,1793,1536 | 167,227,13 | 168,1892,1687 | 170,165,65 | 172,2456,2420

BATCH_RAW_INFO | 152,2546,1967 | 153,611,57 | 155,2008,1469 | 158,3818,3346 | 161,578,141 | 162,3384,2957 | 164,1794,1536 | 167,228,13 | 168,1893,1687 | 170,166,65 | 172,2457,2420

BATCH_RAW_INFO | 152,2547,1967 | 153,612,57 | 155,2009,1469 | 158,3819,3346 | 161,579,141 | 162,3385,2957 | 164,1795,1536 | 167,229,13 | 168,1894,1687 | 170,167,65 | 172,2458,2420

BATCH_RAW_INFO | 152,2548,1967 | 153,613,57 | 155,2010,1469 | 158,3820,3346 | 161,580,141 | 162,3386,2957 | 164,1796,1536 | 167,230,13 | 168,1895,1687 | 170,168,65 | 172,2459,2420

BATCH_RAW_INFO | 152,2549,1967 | 153,614,57 | 155,2011,1469 | 158,3821,3346 | 161,581,141 | 162,3387,2957 | 164,1797,1536 | 167,231,13 | 168,1896,1687 | 170,169,65 | 172,2460,2420

BATCH_RAW_INFO | 152,2550,1967 | 153,615,57 | 155,2012,1469 | 158,3822,3346 | 161,582,141 | 162,3388,2957 | 164,1798,1536 | 167,232,13 | 168,1897,1687 | 170,170,65 | 172,2461,2420

BATCH_RAW_INFO | 152,2551,1967 | 153,616,57 | 155,2013,1469 | 158,3823,3346 | 161,583,141 | 162,3389,2957 | 164,1799,1536 | 167,233,13 | 168,1898,1687 | 170,171,65 | 172,2462,2420

BATCH_RAW_INFO | 152,2552,1967 | 153,617,57 | 155,2014,1469 | 158,3824,3346 | 161,584,141 | 162,3390,2957 | 164,1800,1536 | 167,234,13 | 168,1899,1687 | 170,172,65 | 172,2463,2420

BATCH_RAW_INFO | 152,2553,1967 | 153,618,57 | 155,2015,1469 | 158,3825,3346 | 161,585,141 | 162,3391,2957 | 164,1801,1536 | 167,235,13 | 168,1900,1687 | 170,173,65 | 172,2464,2420

BATCH_RAW_INFO | 152,2554,1967 | 153,619,57 | 155,2016,1469 | 158,3826,3346 | 161,586,141 | 162,3392,2957 | 164,1802,1536 | 167,236,13 | 168,1901,1687 | 170,174,65 | 172,2465,2420

BATCH_RAW_INFO | 152,2555,1967 | 153,620,57 | 155,2017,1469 | 158,3827,3346 | 161,587,141 | 162,3393,2957 | 164,1803,1536 | 167,237,13 | 168,1902,1687 | 170,175,65 | 172,2466,2420

BATCH_RAW_INFO | 152,2556,1967 | 153,621,57 | 155,2018,1469 | 158,3828,3346 | 161,588,141 | 162,3394,2957 | 164,1804,1536 | 167,238,13 | 168,1903,1687 | 170,176,65 | 172,2467,2420

BATCH_RAW_INFO | 152,2557,1967 | 153,622,57 | 155,2019,1469 | 158,3829,3346 | 161,589,141 | 162,3395,2957 | 164,1805,1536 | 167,239,13 | 168,1904,1687 | 170,177,65 | 172,2468,2420

BATCH_RAW_INFO | 152,2558,1967 | 153,623,57 | 155,2020,1469 | 158,3830,3346 | 161,590,141 | 162,3396,2957 | 164,1806,1536 | 167,240,13 | 168,1905,1687 | 170,178,65 | 172,2469,2420

BATCH_RAW_INFO | 152,2559,1967 | 153,624,57 | 155,2021,1469 | 158,3831,3346 | 161,591,141 | 162,3397,2957 | 164,1807,1536 | 167,241,13 | 168,1906,1687 | 170,179,65 | 172,2470,2420

BATCH_RAW_INFO | 152,2560,1967 | 153,625,57 | 155,2022,1469 | 158,3832,3346 | 161,592,141 | 162,3398,2957 | 164,1808,1536 | 167,242,13 | 168,1907,1687 | 170,180,65 | 172,2471,2420

BATCH_RAW_INFO | 152,2561,1967 | 153,626,57 | 155,2023,1469 | 158,3833,3346 | 161,593,141 | 162,3399,2957 | 164,1809,1536 | 167,243,13 | 168,1908,1687 | 170,181,65 | 172,2472,2420

BATCH_RAW_INFO | 152,2562,1967 | 153,627,57 | 155,2024,1469 | 158,3834,3346 | 161,594,141 | 162,3400,2957 | 164,1810,1536 | 167,244,13 | 168,1909,1687 | 170,182,65 | 172,2473,2420

BATCH_RAW_INFO | 152,2563,1967 | 153,628,57 | 155,2025,1469 | 158,3835,3346 | 161,595,141 | 162,3401,2957 | 164,1811,1536 | 167,245,13 | 168,1910,1687 | 170,183,65 | 172,2474,2420

BATCH_RAW_INFO | 152,2564,1967 | 153,629,57 | 155,2026,1469 | 158,3836,3346 | 161,596,141 | 162,3402,2957 | 164,1812,1536 | 167,246,13 | 168,1911,1687 | 170,184,65 | 172,2475,2420

BATCH_RAW_INFO | 152,2565,1967 | 153,630,57 | 155,2027,1469 | 158,3837,3346 | 161,597,141 | 162,3403,2957 | 164,1813,1536 | 167,247,13 | 168,1912,1687 | 170,185,65 | 172,2476,2420

BATCH_RAW_INFO | 152,2566,1967 | 153,631,57 | 155,2028,1469 | 158,3838,3346 | 161,598,141 | 162,3404,2957 | 164,1814,1536 | 167,248,13 | 168,1913,1687 | 170,186,65 | 172,2477,2420

BATCH_RAW_INFO | 152,2567,1967 | 153,632,57 | 155,2029,1469 | 158,3839,3346 | 161,599,141 | 162,3405,2957 | 164,1815,1536 | 167,249,13 | 168,1914,1687 | 170,187,65 | 172,2478,2420

BATCH_RAW_INFO | 152,2568,1967 | 153,633,57 | 155,2030,1469 | 158,3840,3346 | 161,600,141 | 162,3406,2957 | 164,1816,1536 | 167,250,13 | 168,1915,1687 | 170,188,65 | 172,2479,2420

BATCH_RAW_INFO | 152,2569,1967 | 153,634,57 | 155,2031,1469 | 158,3841,3346 | 161,601,141 | 162,3407,2957 | 164,1817,1536 | 167,251,13 | 168,1916,1687 | 170,189,65 | 172,2480,2420

BATCH_RAW_INFO | 152,2570,1967 | 153,635,57 | 155,2032,1469 | 158,3842,3346 | 161,602,141 | 162,3408,2957 | 164,1818,1536 | 167,252,13 | 168,1917,1687 | 170,190,65 | 172,2481,2420

BATCH_RAW_INFO | 152,2571,1967 | 153,636,57 | 155,2033,1469 | 158,3843,3346 | 161,603,141 | 162,3409,2957 | 164,1819,1536 | 167,253,13 | 168,1918,1687 | 170,191,65 | 172,2482,2420

BATCH_RAW_INFO | 152,2572,1967 | 153,637,57 | 155,2034,1469 | 158,3844,3346 | 161,604,141 | 162,3410,2957 | 164,1820,1536 | 167,254,13 | 168,1919,1687 | 170,192,65 | 172,2483,2420

BATCH_RAW_INFO | 173,3882,3881

BATCH_RAW_INFO | 152,2573,1967 | 153,638,57 | 155,2035,1469 | 158,3845,3346 | 161,605,141 | 162,3411,2957 | 164,1821,1536 | 167,255,13 | 168,1920,1687 | 170,193,65 | 172,2484,2420 | 173,3883,3881

BATCH_RAW_INFO | 152,2574,1967 | 153,639,57 | 155,2036,1469 | 158,3846,3346 | 161,606,141 | 162,3412,2957 | 164,1822,1536 | 167,256,13 | 168,1921,1687 | 170,194,65 | 172,2485,2420 | 173,3884,3881

BATCH_RAW_INFO | 152,2575,1967 | 153,640,57 | 155,2037,1469 | 158,3847,3346 | 161,607,141 | 162,3413,2957 | 164,1823,1536 | 167,257,13 | 168,1922,1687 | 170,195,65 | 172,2486,2420 | 173,3885,3881

BATCH_RAW_INFO | 152,2576,1967 | 153,641,57 | 155,2038,1469 | 158,3848,3346 | 161,608,141 | 162,3414,2957 | 164,1824,1536 | 167,258,13 | 168,1923,1687 | 170,196,65 | 172,2487,2420 | 173,3886,3881

BATCH_RAW_INFO | 152,2577,1967 | 153,642,57 | 155,2039,1469 | 158,3849,3346 | 161,609,141 | 162,3415,2957 | 164,1825,1536 | 167,259,13 | 168,1924,1687 | 170,197,65 | 172,2488,2420 | 173,3887,3881

BATCH_RAW_INFO | 152,2578,1967 | 153,643,57 | 155,2040,1469 | 158,3850,3346 | 161,610,141 | 162,3416,2957 | 164,1826,1536 | 167,260,13 | 168,1925,1687 | 170,198,65 | 172,2489,2420 | 173,3888,3881

BATCH_RAW_INFO | 152,2579,1967 | 153,644,57 | 155,2041,1469 | 158,3851,3346 | 161,611,141 | 162,3417,2957 | 164,1827,1536 | 167,261,13 | 168,1926,1687 | 170,199,65 | 172,2490,2420 | 173,3889,3881

BATCH_RAW_INFO | 152,2580,1967 | 153,645,57 | 155,2042,1469 | 158,3852,3346 | 161,612,141 | 162,3418,2957 | 164,1828,1536 | 167,262,13 | 168,1927,1687 | 170,200,65 | 172,2491,2420 | 173,3890,3881

BATCH_RAW_INFO | 152,2581,1967 | 153,646,57 | 155,2043,1469 | 158,3853,3346 | 161,613,141 | 162,3419,2957 | 164,1829,1536 | 167,263,13 | 168,1928,1687 | 170,201,65 | 172,2492,2420 | 173,3891,3881

BATCH_RAW_INFO | 152,2582,1967 | 153,647,57 | 155,2044,1469 | 158,3854,3346 | 161,614,141 | 162,3420,2957 | 164,1830,1536 | 167,264,13 | 168,1929,1687 | 170,202,65 | 172,2493,2420 | 173,3892,3881

BATCH_RAW_INFO | 152,2583,1967 | 153,648,57 | 155,2045,1469 | 158,3855,3346 | 161,615,141 | 162,3421,2957 | 164,1831,1536 | 167,265,13 | 168,1930,1687 | 170,203,65 | 172,2494,2420 | 173,3893,3881

BATCH_RAW_INFO | 152,2584,1967 | 153,649,57 | 155,2046,1469 | 158,3856,3346 | 161,616,141 | 162,3422,2957 | 164,1832,1536 | 167,266,13 | 168,1931,1687 | 170,204,65 | 172,2495,2420 | 173,3894,3881

BATCH_RAW_INFO | 152,2585,1967 | 153,650,57 | 155,2047,1469 | 158,3857,3346 | 161,617,141 | 162,3423,2957 | 164,1833,1536 | 167,267,13 | 168,1932,1687 | 170,205,65 | 172,2496,2420 | 173,3895,3881

BATCH_RAW_INFO | 152,2586,1967 | 153,651,57 | 155,2048,1469 | 158,3858,3346 | 161,618,141 | 162,3424,2957 | 164,1834,1536 | 167,268,13 | 168,1933,1687 | 170,206,65 | 172,2497,2420 | 173,3896,3881

BATCH_RAW_INFO | 152,2587,1967 | 153,652,57 | 155,2049,1469 | 158,3859,3346 | 161,619,141 | 162,3425,2957 | 164,1835,1536 | 167,269,13 | 168,1934,1687 | 170,207,65 | 172,2498,2420 | 173,3897,3881

BATCH_RAW_INFO | 152,2588,1967 | 153,653,57 | 155,2050,1469 | 158,3860,3346 | 161,620,141 | 162,3426,2957 | 164,1836,1536 | 167,270,13 | 168,1935,1687 | 170,208,65 | 172,2499,2420 | 173,3898,3881

BATCH_RAW_INFO | 152,2589,1967 | 153,654,57 | 155,2051,1469 | 158,3861,3346 | 161,621,141 | 162,3427,2957 | 164,1837,1536 | 167,271,13 | 168,1936,1687 | 170,209,65 | 172,2500,2420 | 173,3899,3881

BATCH_RAW_INFO | 152,2590,1967 | 153,655,57 | 155,2052,1469 | 158,3862,3346 | 161,622,141 | 162,3428,2957 | 164,1838,1536 | 167,272,13 | 168,1937,1687 | 170,210,65 | 172,2501,2420 | 173,3900,3881

BATCH_RAW_INFO | 152,2591,1967 | 153,656,57 | 155,2053,1469 | 158,3863,3346 | 161,623,141 | 162,3429,2957 | 164,1839,1536 | 167,273,13 | 168,1938,1687 | 170,211,65 | 172,2502,2420 | 173,3901,3881

BATCH_RAW_INFO | 152,2592,1967 | 153,657,57 | 155,2054,1469 | 158,3864,3346 | 161,624,141 | 162,3430,2957 | 164,1840,1536 | 167,274,13 | 168,1939,1687 | 170,212,65 | 172,2503,2420 | 173,3902,3881

BATCH_RAW_INFO | 152,2593,1967 | 153,658,57 | 155,2055,1469 | 158,3865,3346 | 161,625,141 | 162,3431,2957 | 164,1841,1536 | 167,275,13 | 168,1940,1687 | 170,213,65 | 172,2504,2420 | 173,3903,3881

BATCH_RAW_INFO | 152,2594,1967 | 153,659,57 | 155,2056,1469 | 158,3866,3346 | 161,626,141 | 162,3432,2957 | 164,1842,1536 | 167,276,13 | 168,1941,1687 | 170,214,65 | 172,2505,2420 | 173,3904,3881

BATCH_RAW_INFO | 152,2595,1967 | 153,660,57 | 155,2057,1469 | 158,3867,3346 | 161,627,141 | 162,3433,2957 | 164,1843,1536 | 167,277,13 | 168,1942,1687 | 170,215,65 | 172,2506,2420 | 173,3905,3881

BATCH_RAW_INFO | 152,2596,1967 | 153,661,57 | 155,2058,1469 | 158,3868,3346 | 161,628,141 | 162,3434,2957 | 164,1844,1536 | 167,278,13 | 168,1943,1687 | 170,216,65 | 172,2507,2420 | 173,3906,3881

BATCH_RAW_INFO | 152,2597,1967 | 153,662,57 | 155,2059,1469 | 158,3869,3346 | 161,629,141 | 162,3435,2957 | 164,1845,1536 | 167,279,13 | 168,1944,1687 | 170,217,65 | 172,2508,2420 | 173,3907,3881

BATCH_RAW_INFO | 152,2598,1967 | 153,663,57 | 155,2060,1469 | 158,3870,3346 | 161,630,141 | 162,3436,2957 | 164,1846,1536 | 167,280,13 | 168,1945,1687 | 170,218,65 | 172,2509,2420 | 173,3908,3881

BATCH_RAW_INFO | 152,2599,1967 | 153,664,57 | 155,2061,1469 | 158,3871,3346 | 161,631,141 | 162,3437,2957 | 164,1847,1536 | 167,281,13 | 168,1946,1687 | 170,219,65 | 172,2510,2420 | 173,3909,3881

BATCH_RAW_INFO | 152,2600,1967 | 153,665,57 | 155,2062,1469 | 158,3872,3346 | 161,632,141 | 162,3438,2957 | 164,1848,1536 | 167,282,13 | 168,1947,1687 | 170,220,65 | 172,2511,2420 | 173,3910,3881

BATCH_RAW_INFO | 152,2601,1967 | 153,666,57 | 155,2063,1469 | 158,3873,3346 | 161,633,141 | 162,3439,2957 | 164,1849,1536 | 167,283,13 | 168,1948,1687 | 170,221,65 | 172,2512,2420 | 173,3911,3881

BATCH_RAW_INFO | 152,2602,1967 | 153,667,57 | 155,2064,1469 | 158,3874,3346 | 161,634,141 | 162,3440,2957 | 164,1850,1536 | 167,284,13 | 168,1949,1687 | 170,222,65 | 172,2513,2420 | 173,3912,3881

BATCH_RAW_INFO | 152,2603,1967 | 153,668,57 | 155,2065,1469 | 158,3875,3346 | 161,635,141 | 162,3441,2957 | 164,1851,1536 | 167,285,13 | 168,1950,1687 | 170,223,65 | 172,2514,2420 | 173,3913,3881

BATCH_RAW_INFO | 152,2604,1967 | 153,669,57 | 155,2066,1469 | 158,3876,3346 | 161,636,141 | 162,3442,2957 | 164,1852,1536 | 167,286,13 | 168,1951,1687 | 170,224,65 | 172,2515,2420 | 173,3914,3881

BATCH_RAW_INFO | 152,2605,1967 | 153,670,57 | 155,2067,1469 | 158,3877,3346 | 161,637,141 | 162,3443,2957 | 164,1853,1536 | 167,287,13 | 168,1952,1687 | 170,225,65 | 172,2516,2420 | 173,3915,3881

BATCH_RAW_INFO | 152,2606,1967 | 153,671,57 | 155,2068,1469 | 158,3878,3346 | 161,638,141 | 162,3444,2957 | 164,1854,1536 | 167,288,13 | 168,1953,1687 | 170,226,65 | 172,2517,2420 | 173,3916,3881

BATCH_RAW_INFO | 152,2607,1967 | 153,672,57 | 155,2069,1469 | 158,3879,3346 | 161,639,141 | 162,3445,2957 | 164,1855,1536 | 167,289,13 | 168,1954,1687 | 170,227,65 | 172,2518,2420 | 173,3917,3881

BATCH_RAW_INFO | 152,2608,1967 | 153,673,57 | 155,2070,1469 | 158,3880,3346 | 161,640,141 | 162,3446,2957 | 164,1856,1536 | 167,290,13 | 168,1955,1687 | 170,228,65 | 172,2519,2420 | 173,3918,3881

BATCH_RAW_INFO | 152,2609,1967 | 153,674,57 | 155,2071,1469 | 158,3881,3346 | 161,641,141 | 162,3447,2957 | 164,1857,1536 | 167,291,13 | 168,1956,1687 | 170,229,65 | 172,2520,2420 | 173,3919,3881

BATCH_RAW_INFO | 152,2610,1967 | 153,675,57 | 155,2072,1469 | 158,3882,3346 | 161,642,141 | 162,3448,2957 | 164,1858,1536 | 167,292,13 | 168,1957,1687 | 170,230,65 | 172,2521,2420 | 173,3920,3881

BATCH_RAW_INFO | 152,2611,1967 | 153,676,57 | 155,2073,1469 | 158,3883,3346 | 161,643,141 | 162,3449,2957 | 164,1859,1536 | 167,293,13 | 168,1958,1687 | 170,231,65 | 172,2522,2420 | 173,3921,3881

BATCH_RAW_INFO | 152,2612,1967 | 153,677,57 | 155,2074,1469 | 158,3884,3346 | 161,644,141 | 162,3450,2957 | 164,1860,1536 | 167,294,13 | 168,1959,1687 | 170,232,65 | 172,2523,2420 | 173,3922,3881

BATCH_RAW_INFO | 152,2613,1967 | 153,678,57 | 155,2075,1469 | 158,3885,3346 | 161,645,141 | 162,3451,2957 | 164,1861,1536 | 167,295,13 | 168,1960,1687 | 170,233,65 | 172,2524,2420 | 173,3923,3881

BATCH_RAW_INFO | 152,2614,1967 | 153,679,57 | 155,2076,1469 | 158,3886,3346 | 161,646,141 | 162,3452,2957 | 164,1862,1536 | 167,296,13 | 168,1961,1687 | 170,234,65 | 172,2525,2420 | 173,3924,3881

BATCH_RAW_INFO | 152,2615,1967 | 153,680,57 | 155,2077,1469 | 158,3887,3346 | 161,647,141 | 162,3453,2957 | 164,1863,1536 | 167,297,13 | 168,1962,1687 | 170,235,65 | 172,2526,2420 | 173,3925,3881

BATCH_RAW_INFO | 152,2616,1967 | 153,681,57 | 155,2078,1469 | 158,3888,3346 | 161,648,141 | 162,3454,2957 | 164,1864,1536 | 167,298,13 | 168,1963,1687 | 170,236,65 | 172,2527,2420 | 173,3926,3881

BATCH_RAW_INFO | 152,2617,1967 | 153,682,57 | 155,2079,1469 | 158,3889,3346 | 161,649,141 | 162,3455,2957 | 164,1865,1536 | 167,299,13 | 168,1964,1687 | 170,237,65 | 172,2528,2420 | 173,3927,3881

BATCH_RAW_INFO | 152,2618,1967 | 153,683,57 | 155,2080,1469 | 158,3890,3346 | 161,650,141 | 162,3456,2957 | 164,1866,1536 | 167,300,13 | 168,1965,1687 | 170,238,65 | 172,2529,2420 | 173,3928,3881

BATCH_RAW_INFO | 152,2619,1967 | 153,684,57 | 155,2081,1469 | 158,3891,3346 | 161,651,141 | 162,3457,2957 | 164,1867,1536 | 167,301,13 | 168,1966,1687 | 170,239,65 | 172,2530,2420 | 173,3929,3881

BATCH_RAW_INFO | 152,2620,1967 | 153,685,57 | 155,2082,1469 | 158,3892,3346 | 161,652,141 | 162,3458,2957 | 164,1868,1536 | 167,302,13 | 168,1967,1687 | 170,240,65 | 172,2531,2420 | 173,3930,3881

BATCH_RAW_INFO | 152,2621,1967 | 153,686,57 | 155,2083,1469 | 158,3893,3346 | 161,653,141 | 162,3459,2957 | 164,1869,1536 | 167,303,13 | 168,1968,1687 | 170,241,65 | 172,2532,2420 | 173,3931,3881

BATCH_RAW_INFO | 152,2622,1967 | 153,687,57 | 155,2084,1469 | 158,3894,3346 | 161,654,141 | 162,3460,2957 | 164,1870,1536 | 167,304,13 | 168,1969,1687 | 170,242,65 | 172,2533,2420 | 173,3932,3881

BATCH_RAW_INFO | 152,2623,1967 | 153,688,57 | 155,2085,1469 | 158,3895,3346 | 161,655,141 | 162,3461,2957 | 164,1871,1536 | 167,305,13 | 168,1970,1687 | 170,243,65 | 172,2534,2420 | 173,3933,3881

BATCH_RAW_INFO | 152,2624,1967 | 153,689,57 | 155,2086,1469 | 158,3896,3346 | 161,656,141 | 162,3462,2957 | 164,1872,1536 | 167,306,13 | 168,1971,1687 | 170,244,65 | 172,2535,2420 | 173,3934,3881

BATCH_RAW_INFO | 152,2625,1967 | 153,690,57 | 155,2087,1469 | 158,3897,3346 | 161,657,141 | 162,3463,2957 | 164,1873,1536 | 167,307,13 | 168,1972,1687 | 170,245,65 | 172,2536,2420 | 173,3935,3881

BATCH_RAW_INFO | 152,2626,1967 | 153,691,57 | 155,2088,1469 | 158,3898,3346 | 161,658,141 | 162,3464,2957 | 164,1874,1536 | 167,308,13 | 168,1973,1687 | 170,246,65 | 172,2537,2420 | 173,3936,3881

BATCH_RAW_INFO | 152,2627,1967 | 153,692,57 | 155,2089,1469 | 158,3899,3346 | 161,659,141 | 162,3465,2957 | 164,1875,1536 | 167,309,13 | 168,1974,1687 | 170,247,65 | 172,2538,2420 | 173,3937,3881

BATCH_RAW_INFO | 152,2628,1967 | 153,693,57 | 155,2090,1469 | 158,3900,3346 | 161,660,141 | 162,3466,2957 | 164,1876,1536 | 167,310,13 | 168,1975,1687 | 170,248,65 | 172,2539,2420 | 173,3938,3881

BATCH_RAW_INFO | 152,2629,1967 | 153,694,57 | 155,2091,1469 | 158,3901,3346 | 161,661,141 | 162,3467,2957 | 164,1877,1536 | 167,311,13 | 168,1976,1687 | 170,249,65 | 172,2540,2420 | 173,3939,3881

BATCH_RAW_INFO | 174,3609,3608

BATCH_RAW_INFO | 175,55,54

BATCH_RAW_INFO | 176,3730,3729

BATCH_RAW_INFO | 152,2630,1967 | 153,695,57 | 155,2092,1469 | 158,3902,3346 | 161,662,141 | 162,3468,2957 | 164,1878,1536 | 167,312,13 | 168,1977,1687 | 170,250,65 | 172,2541,2420 | 173,3940,3881 | 174,3610,3608 | 175,56,54 | 176,3731,3729

BATCH_RAW_INFO | 152,2631,1967 | 153,696,57 | 155,2093,1469 | 158,3903,3346 | 161,663,141 | 162,3469,2957 | 164,1879,1536 | 167,313,13 | 168,1978,1687 | 170,251,65 | 172,2542,2420 | 173,3941,3881 | 174,3611,3608 | 175,57,54 | 176,3732,3729

BATCH_RAW_INFO | 152,2632,1967 | 153,697,57 | 155,2094,1469 | 158,3904,3346 | 161,664,141 | 162,3470,2957 | 164,1880,1536 | 167,314,13 | 168,1979,1687 | 170,252,65 | 172,2543,2420 | 173,3942,3881 | 174,3612,3608 | 175,58,54 | 176,3733,3729

BATCH_RAW_INFO | 152,2633,1967 | 153,698,57 | 155,2095,1469 | 158,3905,3346 | 161,665,141 | 162,3471,2957 | 164,1881,1536 | 167,315,13 | 168,1980,1687 | 170,253,65 | 172,2544,2420 | 173,3943,3881 | 174,3613,3608 | 175,59,54 | 176,3734,3729

BATCH_RAW_INFO | 152,2634,1967 | 153,699,57 | 155,2096,1469 | 158,3906,3346 | 161,666,141 | 162,3472,2957 | 164,1882,1536 | 167,316,13 | 168,1981,1687 | 170,254,65 | 172,2545,2420 | 173,3944,3881 | 174,3614,3608 | 175,60,54 | 176,3735,3729

BATCH_RAW_INFO | 153,700,57 | 155,2097,1469 | 158,3907,3346 | 161,667,141 | 162,3473,2957 | 164,1883,1536 | 167,317,13 | 168,1982,1687 | 170,255,65 | 172,2546,2420 | 173,3945,3881 | 174,3615,3608 | 175,61,54 | 176,3736,3729

BATCH_RAW_INFO | 153,701,57 | 155,2098,1469 | 158,3908,3346 | 161,668,141 | 162,3474,2957 | 164,1884,1536 | 167,318,13 | 168,1983,1687 | 170,256,65 | 172,2547,2420 | 173,3946,3881 | 174,3616,3608 | 175,62,54 | 176,3737,3729

BATCH_RAW_INFO | 153,702,57 | 155,2099,1469 | 158,3909,3346 | 161,669,141 | 162,3475,2957 | 164,1885,1536 | 167,319,13 | 168,1984,1687 | 170,257,65 | 172,2548,2420 | 173,3947,3881 | 174,3617,3608 | 175,63,54 | 176,3738,3729

BATCH_RAW_INFO | 153,703,57 | 155,2100,1469 | 158,3910,3346 | 161,670,141 | 162,3476,2957 | 164,1886,1536 | 167,320,13 | 168,1985,1687 | 170,258,65 | 172,2549,2420 | 173,3948,3881 | 174,3618,3608 | 175,64,54 | 176,3739,3729

BATCH_RAW_INFO | 153,704,57 | 155,2101,1469 | 158,3911,3346 | 161,671,141 | 162,3477,2957 | 164,1887,1536 | 167,321,13 | 168,1986,1687 | 170,259,65 | 172,2550,2420 | 173,3949,3881 | 174,3619,3608 | 175,65,54 | 176,3740,3729

BATCH_RAW_INFO | 177,3863,3862

BATCH_RAW_INFO | 153,705,57 | 155,2102,1469 | 158,3912,3346 | 161,672,141 | 162,3478,2957 | 164,1888,1536 | 167,322,13 | 168,1987,1687 | 170,260,65 | 172,2551,2420 | 173,3950,3881 | 174,3620,3608 | 175,66,54 | 176,3741,3729 | 177,3864,3862

BATCH_RAW_INFO | 153,706,57 | 155,2103,1469 | 158,3913,3346 | 161,673,141 | 162,3479,2957 | 164,1889,1536 | 167,323,13 | 168,1988,1687 | 170,261,65 | 172,2552,2420 | 173,3951,3881 | 174,3621,3608 | 175,67,54 | 176,3742,3729 | 177,3865,3862

BATCH_RAW_INFO | 153,707,57 | 155,2104,1469 | 158,3914,3346 | 161,674,141 | 162,3480,2957 | 164,1890,1536 | 167,324,13 | 168,1989,1687 | 170,262,65 | 172,2553,2420 | 173,3952,3881 | 174,3622,3608 | 175,68,54 | 176,3743,3729 | 177,3866,3862

BATCH_RAW_INFO | 153,708,57 | 155,2105,1469 | 158,3915,3346 | 161,675,141 | 162,3481,2957 | 164,1891,1536 | 167,325,13 | 168,1990,1687 | 170,263,65 | 172,2554,2420 | 173,3953,3881 | 174,3623,3608 | 175,69,54 | 176,3744,3729 | 177,3867,3862

BATCH_RAW_INFO | 153,709,57 | 155,2106,1469 | 158,3916,3346 | 161,676,141 | 162,3482,2957 | 164,1892,1536 | 167,326,13 | 168,1991,1687 | 170,264,65 | 172,2555,2420 | 173,3954,3881 | 174,3624,3608 | 175,70,54 | 176,3745,3729 | 177,3868,3862

BATCH_RAW_INFO | 153,710,57 | 155,2107,1469 | 158,3917,3346 | 162,3483,2957 | 164,1893,1536 | 167,327,13 | 168,1992,1687 | 170,265,65 | 172,2556,2420 | 173,3955,3881 | 174,3625,3608 | 175,71,54 | 176,3746,3729 | 177,3869,3862

BATCH_RAW_INFO | 153,711,57 | 155,2108,1469 | 158,3918,3346 | 162,3484,2957 | 164,1894,1536 | 167,328,13 | 168,1993,1687 | 170,266,65 | 172,2557,2420 | 173,3956,3881 | 174,3626,3608 | 175,72,54 | 176,3747,3729 | 177,3870,3862

BATCH_RAW_INFO | 153,712,57 | 155,2109,1469 | 158,3919,3346 | 162,3485,2957 | 164,1895,1536 | 167,329,13 | 168,1994,1687 | 170,267,65 | 172,2558,2420 | 173,3957,3881 | 174,3627,3608 | 175,73,54 | 176,3748,3729 | 177,3871,3862

BATCH_RAW_INFO | 178,571,570

BATCH_RAW_INFO | 153,713,57 | 155,2110,1469 | 158,3920,3346 | 162,3486,2957 | 164,1896,1536 | 167,330,13 | 168,1995,1687 | 170,268,65 | 172,2559,2420 | 173,3958,3881 | 174,3628,3608 | 175,74,54 | 176,3749,3729 | 177,3872,3862 | 178,572,570

BATCH_RAW_INFO | 153,714,57 | 155,2111,1469 | 158,3921,3346 | 162,3487,2957 | 164,1897,1536 | 167,331,13 | 168,1996,1687 | 170,269,65 | 172,2560,2420 | 173,3959,3881 | 174,3629,3608 | 175,75,54 | 176,3750,3729 | 177,3873,3862 | 178,573,570

BATCH_RAW_INFO | 153,715,57 | 155,2112,1469 | 158,3922,3346 | 162,3488,2957 | 164,1898,1536 | 167,332,13 | 168,1997,1687 | 170,270,65 | 172,2561,2420 | 173,3960,3881 | 174,3630,3608 | 175,76,54 | 176,3751,3729 | 177,3874,3862 | 178,574,570

BATCH_RAW_INFO | 153,716,57 | 155,2113,1469 | 158,3923,3346 | 162,3489,2957 | 164,1899,1536 | 167,333,13 | 168,1998,1687 | 170,271,65 | 172,2562,2420 | 173,3961,3881 | 174,3631,3608 | 175,77,54 | 176,3752,3729 | 177,3875,3862 | 178,575,570

BATCH_RAW_INFO | 153,717,57 | 155,2114,1469 | 158,3924,3346 | 162,3490,2957 | 164,1900,1536 | 167,334,13 | 168,1999,1687 | 170,272,65 | 172,2563,2420 | 173,3962,3881 | 174,3632,3608 | 175,78,54 | 176,3753,3729 | 177,3876,3862 | 178,576,570

BATCH_RAW_INFO | 153,718,57 | 155,2115,1469 | 158,3925,3346 | 162,3491,2957 | 164,1901,1536 | 167,335,13 | 168,2000,1687 | 170,273,65 | 172,2564,2420 | 173,3963,3881 | 174,3633,3608 | 175,79,54 | 176,3754,3729 | 177,3877,3862 | 178,577,570

BATCH_RAW_INFO | 153,719,57 | 155,2116,1469 | 158,3926,3346 | 162,3492,2957 | 164,1902,1536 | 167,336,13 | 168,2001,1687 | 170,274,65 | 172,2565,2420 | 173,3964,3881 | 174,3634,3608 | 175,80,54 | 176,3755,3729 | 177,3878,3862 | 178,578,570

BATCH_RAW_INFO | 153,720,57 | 155,2117,1469 | 158,3927,3346 | 162,3493,2957 | 164,1903,1536 | 167,337,13 | 168,2002,1687 | 170,275,65 | 172,2566,2420 | 173,3965,3881 | 174,3635,3608 | 175,81,54 | 176,3756,3729 | 177,3879,3862 | 178,579,570

BATCH_RAW_INFO | 153,721,57 | 155,2118,1469 | 158,3928,3346 | 162,3494,2957 | 164,1904,1536 | 167,338,13 | 168,2003,1687 | 170,276,65 | 172,2567,2420 | 173,3966,3881 | 174,3636,3608 | 175,82,54 | 176,3757,3729 | 177,3880,3862 | 178,580,570

BATCH_RAW_INFO | 153,722,57 | 155,2119,1469 | 158,3929,3346 | 162,3495,2957 | 164,1905,1536 | 167,339,13 | 168,2004,1687 | 170,277,65 | 172,2568,2420 | 173,3967,3881 | 174,3637,3608 | 175,83,54 | 176,3758,3729 | 177,3881,3862 | 178,581,570

BATCH_RAW_INFO | 153,723,57 | 155,2120,1469 | 158,3930,3346 | 162,3496,2957 | 164,1906,1536 | 167,340,13 | 168,2005,1687 | 170,278,65 | 172,2569,2420 | 173,3968,3881 | 174,3638,3608 | 175,84,54 | 176,3759,3729 | 177,3882,3862 | 178,582,570

BATCH_RAW_INFO | 153,724,57 | 155,2121,1469 | 158,3931,3346 | 162,3497,2957 | 164,1907,1536 | 167,341,13 | 168,2006,1687 | 170,279,65 | 172,2570,2420 | 173,3969,3881 | 174,3639,3608 | 175,85,54 | 176,3760,3729 | 177,3883,3862 | 178,583,570

BATCH_RAW_INFO | 153,725,57 | 155,2122,1469 | 158,3932,3346 | 162,3498,2957 | 164,1908,1536 | 167,342,13 | 168,2007,1687 | 170,280,65 | 172,2571,2420 | 173,3970,3881 | 174,3640,3608 | 175,86,54 | 176,3761,3729 | 177,3884,3862 | 178,584,570

BATCH_RAW_INFO | 153,726,57 | 155,2123,1469 | 158,3933,3346 | 162,3499,2957 | 164,1909,1536 | 167,343,13 | 168,2008,1687 | 170,281,65 | 172,2572,2420 | 173,3971,3881 | 174,3641,3608 | 175,87,54 | 176,3762,3729 | 178,585,570

BATCH_RAW_INFO | 153,727,57 | 155,2124,1469 | 158,3934,3346 | 162,3500,2957 | 164,1910,1536 | 167,344,13 | 168,2009,1687 | 170,282,65 | 172,2573,2420 | 173,3972,3881 | 174,3642,3608 | 175,88,54 | 176,3763,3729 | 178,586,570

BATCH_RAW_INFO | 153,728,57 | 155,2125,1469 | 158,3935,3346 | 162,3501,2957 | 164,1911,1536 | 167,345,13 | 168,2010,1687 | 170,283,65 | 172,2574,2420 | 173,3973,3881 | 174,3643,3608 | 175,89,54 | 176,3764,3729 | 178,587,570

BATCH_RAW_INFO | 153,729,57 | 155,2126,1469 | 158,3936,3346 | 162,3502,2957 | 164,1912,1536 | 167,346,13 | 168,2011,1687 | 170,284,65 | 172,2575,2420 | 173,3974,3881 | 174,3644,3608 | 175,90,54 | 176,3765,3729 | 178,588,570

BATCH_RAW_INFO | 153,730,57 | 155,2127,1469 | 158,3937,3346 | 162,3503,2957 | 164,1913,1536 | 167,347,13 | 168,2012,1687 | 170,285,65 | 172,2576,2420 | 173,3975,3881 | 174,3645,3608 | 175,91,54 | 176,3766,3729 | 178,589,570

BATCH_RAW_INFO | 153,731,57 | 155,2128,1469 | 158,3938,3346 | 162,3504,2957 | 164,1914,1536 | 167,348,13 | 168,2013,1687 | 170,286,65 | 172,2577,2420 | 173,3976,3881 | 174,3646,3608 | 175,92,54 | 176,3767,3729 | 178,590,570

BATCH_RAW_INFO | 153,732,57 | 155,2129,1469 | 158,3939,3346 | 162,3505,2957 | 164,1915,1536 | 167,349,13 | 168,2014,1687 | 170,287,65 | 172,2578,2420 | 173,3977,3881 | 174,3647,3608 | 175,93,54 | 176,3768,3729 | 178,591,570

BATCH_RAW_INFO | 153,733,57 | 155,2130,1469 | 158,3940,3346 | 162,3506,2957 | 164,1916,1536 | 167,350,13 | 168,2015,1687 | 170,288,65 | 172,2579,2420 | 173,3978,3881 | 174,3648,3608 | 175,94,54 | 176,3769,3729 | 178,592,570

BATCH_RAW_INFO | 153,734,57 | 155,2131,1469 | 158,3941,3346 | 162,3507,2957 | 164,1917,1536 | 167,351,13 | 168,2016,1687 | 170,289,65 | 172,2580,2420 | 173,3979,3881 | 174,3649,3608 | 175,95,54 | 176,3770,3729 | 178,593,570

BATCH_RAW_INFO | 179,669,668

BATCH_RAW_INFO | 153,735,57 | 155,2132,1469 | 158,3942,3346 | 162,3508,2957 | 164,1918,1536 | 167,352,13 | 168,2017,1687 | 170,290,65 | 172,2581,2420 | 173,3980,3881 | 174,3650,3608 | 175,96,54 | 176,3771,3729 | 178,594,570 | 179,670,668

BATCH_RAW_INFO | 153,736,57 | 155,2133,1469 | 158,3943,3346 | 162,3509,2957 | 164,1919,1536 | 167,353,13 | 168,2018,1687 | 170,291,65 | 172,2582,2420 | 173,3981,3881 | 174,3651,3608 | 175,97,54 | 176,3772,3729 | 178,595,570 | 179,671,668

BATCH_RAW_INFO | 153,737,57 | 155,2134,1469 | 158,3944,3346 | 162,3510,2957 | 164,1920,1536 | 167,354,13 | 168,2019,1687 | 170,292,65 | 172,2583,2420 | 173,3982,3881 | 174,3652,3608 | 175,98,54 | 176,3773,3729 | 178,596,570 | 179,672,668

BATCH_RAW_INFO | 153,738,57 | 155,2135,1469 | 158,3945,3346 | 162,3511,2957 | 164,1921,1536 | 167,355,13 | 168,2020,1687 | 170,293,65 | 172,2584,2420 | 173,3983,3881 | 174,3653,3608 | 175,99,54 | 176,3774,3729 | 178,597,570 | 179,673,668

BATCH_RAW_INFO | 153,739,57 | 155,2136,1469 | 158,3946,3346 | 162,3512,2957 | 167,356,13 | 168,2021,1687 | 170,294,65 | 172,2585,2420 | 173,3984,3881 | 174,3654,3608 | 175,100,54 | 176,3775,3729 | 178,598,570 | 179,674,668

BATCH_RAW_INFO | 153,740,57 | 155,2137,1469 | 158,3947,3346 | 162,3513,2957 | 167,357,13 | 168,2022,1687 | 170,295,65 | 172,2586,2420 | 173,3985,3881 | 174,3655,3608 | 175,101,54 | 176,3776,3729 | 178,599,570 | 179,675,668

BATCH_RAW_INFO | 153,741,57 | 155,2138,1469 | 158,3948,3346 | 162,3514,2957 | 167,358,13 | 168,2023,1687 | 170,296,65 | 172,2587,2420 | 173,3986,3881 | 174,3656,3608 | 175,102,54 | 176,3777,3729 | 178,600,570 | 179,676,668

BATCH_RAW_INFO | 153,742,57 | 155,2139,1469 | 158,3949,3346 | 162,3515,2957 | 167,359,13 | 168,2024,1687 | 170,297,65 | 172,2588,2420 | 173,3987,3881 | 174,3657,3608 | 175,103,54 | 176,3778,3729 | 178,601,570 | 179,677,668

BATCH_RAW_INFO | 153,743,57 | 155,2140,1469 | 158,3950,3346 | 162,3516,2957 | 167,360,13 | 168,2025,1687 | 170,298,65 | 172,2589,2420 | 173,3988,3881 | 174,3658,3608 | 175,104,54 | 176,3779,3729 | 178,602,570 | 179,678,668

BATCH_RAW_INFO | 153,744,57 | 155,2141,1469 | 158,3951,3346 | 162,3517,2957 | 167,361,13 | 168,2026,1687 | 170,299,65 | 172,2590,2420 | 173,3989,3881 | 174,3659,3608 | 175,105,54 | 176,3780,3729 | 178,603,570 | 179,679,668

BATCH_RAW_INFO | 153,745,57 | 155,2142,1469 | 158,3952,3346 | 162,3518,2957 | 167,362,13 | 168,2027,1687 | 170,300,65 | 172,2591,2420 | 173,3990,3881 | 174,3660,3608 | 175,106,54 | 176,3781,3729 | 178,604,570 | 179,680,668

BATCH_RAW_INFO | 153,746,57 | 155,2143,1469 | 158,3953,3346 | 162,3519,2957 | 167,363,13 | 168,2028,1687 | 170,301,65 | 172,2592,2420 | 173,3991,3881 | 174,3661,3608 | 175,107,54 | 176,3782,3729 | 178,605,570 | 179,681,668

BATCH_RAW_INFO | 153,747,57 | 155,2144,1469 | 158,3954,3346 | 162,3520,2957 | 167,364,13 | 168,2029,1687 | 170,302,65 | 172,2593,2420 | 173,3992,3881 | 174,3662,3608 | 175,108,54 | 176,3783,3729 | 178,606,570

BATCH_RAW_INFO | 153,748,57 | 155,2145,1469 | 158,3955,3346 | 162,3521,2957 | 167,365,13 | 168,2030,1687 | 170,303,65 | 172,2594,2420 | 173,3993,3881 | 174,3663,3608 | 175,109,54 | 176,3784,3729 | 178,607,570

BATCH_RAW_INFO | 153,749,57 | 155,2146,1469 | 158,3956,3346 | 162,3522,2957 | 167,366,13 | 168,2031,1687 | 170,304,65 | 172,2595,2420 | 173,3994,3881 | 174,3664,3608 | 175,110,54 | 176,3785,3729 | 178,608,570

BATCH_RAW_INFO | 153,750,57 | 155,2147,1469 | 158,3957,3346 | 162,3523,2957 | 167,367,13 | 168,2032,1687 | 170,305,65 | 172,2596,2420 | 173,3995,3881 | 174,3665,3608 | 175,111,54 | 176,3786,3729 | 178,609,570

BATCH_RAW_INFO | 153,751,57 | 155,2148,1469 | 158,3958,3346 | 162,3524,2957 | 167,368,13 | 168,2033,1687 | 170,306,65 | 172,2597,2420 | 173,3996,3881 | 174,3666,3608 | 175,112,54 | 176,3787,3729 | 178,610,570

BATCH_RAW_INFO | 153,752,57 | 155,2149,1469 | 158,3959,3346 | 162,3525,2957 | 167,369,13 | 168,2034,1687 | 170,307,65 | 172,2598,2420 | 173,3997,3881 | 174,3667,3608 | 175,113,54 | 176,3788,3729 | 178,611,570

BATCH_RAW_INFO | 153,753,57 | 155,2150,1469 | 158,3960,3346 | 162,3526,2957 | 167,370,13 | 168,2035,1687 | 170,308,65 | 172,2599,2420 | 173,3998,3881 | 174,3668,3608 | 175,114,54 | 176,3789,3729 | 178,612,570

BATCH_RAW_INFO | 153,754,57 | 155,2151,1469 | 158,3961,3346 | 162,3527,2957 | 167,371,13 | 168,2036,1687 | 170,309,65 | 172,2600,2420 | 173,3999,3881 | 174,3669,3608 | 175,115,54 | 176,3790,3729 | 178,613,570

BATCH_RAW_INFO | 153,755,57 | 155,2152,1469 | 158,3962,3346 | 162,3528,2957 | 167,372,13 | 168,2037,1687 | 170,310,65 | 172,2601,2420 | 173,4000,3881 | 174,3670,3608 | 175,116,54 | 176,3791,3729 | 178,614,570

BATCH_RAW_INFO | 153,756,57 | 155,2153,1469 | 158,3963,3346 | 162,3529,2957 | 167,373,13 | 168,2038,1687 | 170,311,65 | 172,2602,2420 | 173,4001,3881 | 174,3671,3608 | 175,117,54 | 176,3792,3729 | 178,615,570

BATCH_RAW_INFO | 153,757,57 | 155,2154,1469 | 158,3964,3346 | 162,3530,2957 | 167,374,13 | 168,2039,1687 | 170,312,65 | 172,2603,2420 | 173,4002,3881 | 174,3672,3608 | 175,118,54 | 176,3793,3729 | 178,616,570

BATCH_RAW_INFO | 153,758,57 | 155,2155,1469 | 158,3965,3346 | 162,3531,2957 | 167,375,13 | 168,2040,1687 | 170,313,65 | 172,2604,2420 | 173,4003,3881 | 174,3673,3608 | 175,119,54 | 176,3794,3729 | 178,617,570

BATCH_RAW_INFO | 153,759,57 | 155,2156,1469 | 158,3966,3346 | 162,3532,2957 | 167,376,13 | 168,2041,1687 | 170,314,65 | 172,2605,2420 | 173,4004,3881 | 174,3674,3608 | 175,120,54 | 176,3795,3729 | 178,618,570

BATCH_RAW_INFO | 153,760,57 | 155,2157,1469 | 158,3967,3346 | 162,3533,2957 | 167,377,13 | 168,2042,1687 | 170,315,65 | 172,2606,2420 | 173,4005,3881 | 174,3675,3608 | 175,121,54 | 176,3796,3729 | 178,619,570

BATCH_RAW_INFO | 153,761,57 | 155,2158,1469 | 158,3968,3346 | 162,3534,2957 | 168,2043,1687 | 170,316,65 | 172,2607,2420 | 173,4006,3881 | 174,3676,3608 | 175,122,54 | 176,3797,3729 | 178,620,570

BATCH_RAW_INFO | 153,762,57 | 155,2159,1469 | 158,3969,3346 | 162,3535,2957 | 168,2044,1687 | 170,317,65 | 172,2608,2420 | 173,4007,3881 | 174,3677,3608 | 175,123,54 | 176,3798,3729 | 178,621,570

BATCH_RAW_INFO | 153,763,57 | 155,2160,1469 | 158,3970,3346 | 162,3536,2957 | 168,2045,1687 | 170,318,65 | 172,2609,2420 | 173,4008,3881 | 174,3678,3608 | 175,124,54 | 176,3799,3729 | 178,622,570

BATCH_RAW_INFO | 153,764,57 | 155,2161,1469 | 158,3971,3346 | 162,3537,2957 | 168,2046,1687 | 170,319,65 | 172,2610,2420 | 173,4009,3881 | 174,3679,3608 | 175,125,54 | 176,3800,3729 | 178,623,570

BATCH_RAW_INFO | 153,765,57 | 155,2162,1469 | 158,3972,3346 | 162,3538,2957 | 168,2047,1687 | 170,320,65 | 172,2611,2420 | 173,4010,3881 | 174,3680,3608 | 175,126,54 | 176,3801,3729 | 178,624,570

BATCH_RAW_INFO | 153,766,57 | 155,2163,1469 | 158,3973,3346 | 162,3539,2957 | 168,2048,1687 | 170,321,65 | 172,2612,2420 | 173,4011,3881 | 174,3681,3608 | 175,127,54 | 176,3802,3729 | 178,625,570

BATCH_RAW_INFO | 153,767,57 | 155,2164,1469 | 158,3974,3346 | 162,3540,2957 | 168,2049,1687 | 170,322,65 | 172,2613,2420 | 173,4012,3881 | 174,3682,3608 | 175,128,54 | 176,3803,3729 | 178,626,570

BATCH_RAW_INFO | 153,768,57 | 155,2165,1469 | 158,3975,3346 | 162,3541,2957 | 168,2050,1687 | 170,323,65 | 172,2614,2420 | 173,4013,3881 | 174,3683,3608 | 175,129,54 | 176,3804,3729 | 178,627,570

BATCH_RAW_INFO | 153,769,57 | 155,2166,1469 | 158,3976,3346 | 162,3542,2957 | 168,2051,1687 | 170,324,65 | 172,2615,2420 | 173,4014,3881 | 174,3684,3608 | 175,130,54 | 176,3805,3729 | 178,628,570

BATCH_RAW_INFO | 153,770,57 | 155,2167,1469 | 158,3977,3346 | 162,3543,2957 | 168,2052,1687 | 170,325,65 | 172,2616,2420 | 173,4015,3881 | 174,3685,3608 | 175,131,54 | 176,3806,3729 | 178,629,570

BATCH_RAW_INFO | 153,771,57 | 155,2168,1469 | 158,3978,3346 | 162,3544,2957 | 168,2053,1687 | 170,326,65 | 172,2617,2420 | 173,4016,3881 | 174,3686,3608 | 175,132,54 | 176,3807,3729 | 178,630,570

BATCH_RAW_INFO | 153,772,57 | 155,2169,1469 | 158,3979,3346 | 162,3545,2957 | 168,2054,1687 | 170,327,65 | 172,2618,2420 | 173,4017,3881 | 174,3687,3608 | 175,133,54 | 176,3808,3729 | 178,631,570

BATCH_RAW_INFO | 153,773,57 | 155,2170,1469 | 158,3980,3346 | 162,3546,2957 | 168,2055,1687 | 170,328,65 | 172,2619,2420 | 173,4018,3881 | 174,3688,3608 | 175,134,54 | 176,3809,3729 | 178,632,570

BATCH_RAW_INFO | 153,774,57 | 155,2171,1469 | 158,3981,3346 | 162,3547,2957 | 168,2056,1687 | 170,329,65 | 172,2620,2420 | 173,4019,3881 | 174,3689,3608 | 175,135,54 | 176,3810,3729 | 178,633,570

BATCH_RAW_INFO | 153,775,57 | 155,2172,1469 | 158,3982,3346 | 162,3548,2957 | 168,2057,1687 | 170,330,65 | 172,2621,2420 | 173,4020,3881 | 174,3690,3608 | 175,136,54 | 176,3811,3729 | 178,634,570

BATCH_RAW_INFO | 153,776,57 | 155,2173,1469 | 158,3983,3346 | 162,3549,2957 | 168,2058,1687 | 170,331,65 | 172,2622,2420 | 173,4021,3881 | 174,3691,3608 | 175,137,54 | 176,3812,3729 | 178,635,570

BATCH_RAW_INFO | 153,777,57 | 155,2174,1469 | 158,3984,3346 | 162,3550,2957 | 168,2059,1687 | 170,332,65 | 172,2623,2420 | 173,4022,3881 | 174,3692,3608 | 175,138,54 | 176,3813,3729 | 178,636,570

BATCH_RAW_INFO | 153,778,57 | 155,2175,1469 | 158,3985,3346 | 162,3551,2957 | 168,2060,1687 | 170,333,65 | 172,2624,2420 | 173,4023,3881 | 174,3693,3608 | 175,139,54 | 176,3814,3729 | 178,637,570

BATCH_RAW_INFO | 153,779,57 | 155,2176,1469 | 158,3986,3346 | 162,3552,2957 | 168,2061,1687 | 170,334,65 | 172,2625,2420 | 173,4024,3881 | 174,3694,3608 | 175,140,54 | 176,3815,3729 | 178,638,570

BATCH_RAW_INFO | 153,780,57 | 155,2177,1469 | 158,3987,3346 | 162,3553,2957 | 168,2062,1687 | 170,335,65 | 172,2626,2420 | 173,4025,3881 | 174,3695,3608 | 175,141,54 | 176,3816,3729 | 178,639,570

BATCH_RAW_INFO | 153,781,57 | 155,2178,1469 | 158,3988,3346 | 162,3554,2957 | 168,2063,1687 | 170,336,65 | 172,2627,2420 | 173,4026,3881 | 174,3696,3608 | 175,142,54 | 176,3817,3729 | 178,640,570

BATCH_RAW_INFO | 153,782,57 | 155,2179,1469 | 158,3989,3346 | 162,3555,2957 | 168,2064,1687 | 170,337,65 | 172,2628,2420 | 173,4027,3881 | 174,3697,3608 | 175,143,54 | 176,3818,3729 | 178,641,570

BATCH_RAW_INFO | 153,783,57 | 155,2180,1469 | 158,3990,3346 | 162,3556,2957 | 168,2065,1687 | 170,338,65 | 172,2629,2420 | 173,4028,3881 | 174,3698,3608 | 175,144,54 | 176,3819,3729 | 178,642,570

BATCH_RAW_INFO | 180,1718,1717

BATCH_RAW_INFO | 153,784,57 | 155,2181,1469 | 158,3991,3346 | 162,3557,2957 | 168,2066,1687 | 170,339,65 | 172,2630,2420 | 173,4029,3881 | 174,3699,3608 | 175,145,54 | 176,3820,3729 | 178,643,570 | 180,1719,1717

BATCH_RAW_INFO | 153,785,57 | 155,2182,1469 | 158,3992,3346 | 162,3558,2957 | 168,2067,1687 | 170,340,65 | 172,2631,2420 | 173,4030,3881 | 174,3700,3608 | 175,146,54 | 176,3821,3729 | 178,644,570 | 180,1720,1717

BATCH_RAW_INFO | 153,786,57 | 155,2183,1469 | 158,3993,3346 | 162,3559,2957 | 168,2068,1687 | 170,341,65 | 172,2632,2420 | 173,4031,3881 | 174,3701,3608 | 175,147,54 | 176,3822,3729 | 178,645,570 | 180,1721,1717

BATCH_RAW_INFO | 153,787,57 | 155,2184,1469 | 158,3994,3346 | 162,3560,2957 | 168,2069,1687 | 170,342,65 | 172,2633,2420 | 173,4032,3881 | 174,3702,3608 | 175,148,54 | 176,3823,3729 | 178,646,570 | 180,1722,1717

BATCH_RAW_INFO | 153,788,57 | 155,2185,1469 | 158,3995,3346 | 162,3561,2957 | 168,2070,1687 | 170,343,65 | 172,2634,2420 | 173,4033,3881 | 174,3703,3608 | 175,149,54 | 176,3824,3729 | 178,647,570 | 180,1723,1717

BATCH_RAW_INFO | 153,789,57 | 155,2186,1469 | 158,3996,3346 | 162,3562,2957 | 168,2071,1687 | 170,344,65 | 172,2635,2420 | 173,4034,3881 | 174,3704,3608 | 175,150,54 | 176,3825,3729 | 178,648,570 | 180,1724,1717

BATCH_RAW_INFO | 153,790,57 | 155,2187,1469 | 158,3997,3346 | 162,3563,2957 | 168,2072,1687 | 170,345,65 | 172,2636,2420 | 173,4035,3881 | 174,3705,3608 | 175,151,54 | 176,3826,3729 | 178,649,570 | 180,1725,1717

BATCH_RAW_INFO | 153,791,57 | 155,2188,1469 | 158,3998,3346 | 162,3564,2957 | 168,2073,1687 | 170,346,65 | 172,2637,2420 | 173,4036,3881 | 174,3706,3608 | 175,152,54 | 176,3827,3729 | 178,650,570 | 180,1726,1717

BATCH_RAW_INFO | 153,792,57 | 155,2189,1469 | 158,3999,3346 | 162,3565,2957 | 168,2074,1687 | 170,347,65 | 172,2638,2420 | 173,4037,3881 | 174,3707,3608 | 175,153,54 | 176,3828,3729 | 178,651,570 | 180,1727,1717

BATCH_RAW_INFO | 153,793,57 | 155,2190,1469 | 158,4000,3346 | 162,3566,2957 | 168,2075,1687 | 170,348,65 | 172,2639,2420 | 173,4038,3881 | 174,3708,3608 | 175,154,54 | 176,3829,3729 | 178,652,570 | 180,1728,1717

BATCH_RAW_INFO | 153,794,57 | 155,2191,1469 | 158,4001,3346 | 162,3567,2957 | 168,2076,1687 | 170,349,65 | 172,2640,2420 | 173,4039,3881 | 174,3709,3608 | 175,155,54 | 176,3830,3729 | 178,653,570 | 180,1729,1717

BATCH_RAW_INFO | 153,795,57 | 155,2192,1469 | 158,4002,3346 | 162,3568,2957 | 168,2077,1687 | 170,350,65 | 172,2641,2420 | 173,4040,3881 | 174,3710,3608 | 175,156,54 | 176,3831,3729 | 178,654,570 | 180,1730,1717

BATCH_RAW_INFO | 153,796,57 | 155,2193,1469 | 158,4003,3346 | 162,3569,2957 | 168,2078,1687 | 170,351,65 | 172,2642,2420 | 173,4041,3881 | 174,3711,3608 | 175,157,54 | 176,3832,3729 | 178,655,570 | 180,1731,1717

BATCH_RAW_INFO | 153,797,57 | 155,2194,1469 | 158,4004,3346 | 162,3570,2957 | 168,2079,1687 | 170,352,65 | 172,2643,2420 | 173,4042,3881 | 174,3712,3608 | 175,158,54 | 176,3833,3729 | 178,656,570 | 180,1732,1717

BATCH_RAW_INFO | 153,798,57 | 155,2195,1469 | 158,4005,3346 | 162,3571,2957 | 168,2080,1687 | 170,353,65 | 172,2644,2420 | 173,4043,3881 | 174,3713,3608 | 175,159,54 | 176,3834,3729 | 178,657,570 | 180,1733,1717

BATCH_RAW_INFO | 153,799,57 | 155,2196,1469 | 158,4006,3346 | 162,3572,2957 | 168,2081,1687 | 170,354,65 | 172,2645,2420 | 173,4044,3881 | 174,3714,3608 | 175,160,54 | 176,3835,3729 | 178,658,570 | 180,1734,1717

BATCH_RAW_INFO | 153,800,57 | 155,2197,1469 | 158,4007,3346 | 162,3573,2957 | 168,2082,1687 | 170,355,65 | 172,2646,2420 | 173,4045,3881 | 174,3715,3608 | 175,161,54 | 176,3836,3729 | 178,659,570 | 180,1735,1717

BATCH_RAW_INFO | 153,801,57 | 155,2198,1469 | 158,4008,3346 | 162,3574,2957 | 168,2083,1687 | 170,356,65 | 172,2647,2420 | 173,4046,3881 | 174,3716,3608 | 175,162,54 | 176,3837,3729 | 178,660,570 | 180,1736,1717

BATCH_RAW_INFO | 153,802,57 | 155,2199,1469 | 158,4009,3346 | 162,3575,2957 | 168,2084,1687 | 170,357,65 | 172,2648,2420 | 173,4047,3881 | 174,3717,3608 | 175,163,54 | 176,3838,3729 | 178,661,570 | 180,1737,1717

BATCH_RAW_INFO | 153,803,57 | 155,2200,1469 | 158,4010,3346 | 162,3576,2957 | 168,2085,1687 | 170,358,65 | 172,2649,2420 | 173,4048,3881 | 174,3718,3608 | 175,164,54 | 176,3839,3729 | 178,662,570 | 180,1738,1717

BATCH_RAW_INFO | 153,804,57 | 155,2201,1469 | 158,4011,3346 | 162,3577,2957 | 168,2086,1687 | 170,359,65 | 172,2650,2420 | 173,4049,3881 | 174,3719,3608 | 175,165,54 | 176,3840,3729 | 178,663,570 | 180,1739,1717

BATCH_RAW_INFO | 153,805,57 | 155,2202,1469 | 158,4012,3346 | 162,3578,2957 | 168,2087,1687 | 170,360,65 | 172,2651,2420 | 173,4050,3881 | 174,3720,3608 | 175,166,54 | 176,3841,3729 | 178,664,570 | 180,1740,1717

BATCH_RAW_INFO | 153,806,57 | 155,2203,1469 | 158,4013,3346 | 162,3579,2957 | 168,2088,1687 | 170,361,65 | 172,2652,2420 | 173,4051,3881 | 174,3721,3608 | 175,167,54 | 176,3842,3729 | 178,665,570 | 180,1741,1717

BATCH_RAW_INFO | 153,807,57 | 155,2204,1469 | 158,4014,3346 | 162,3580,2957 | 168,2089,1687 | 170,362,65 | 172,2653,2420 | 173,4052,3881 | 174,3722,3608 | 175,168,54 | 176,3843,3729 | 178,666,570 | 180,1742,1717

BATCH_RAW_INFO | 153,808,57 | 155,2205,1469 | 158,4015,3346 | 162,3581,2957 | 168,2090,1687 | 170,363,65 | 172,2654,2420 | 173,4053,3881 | 174,3723,3608 | 175,169,54 | 176,3844,3729 | 178,667,570 | 180,1743,1717

BATCH_RAW_INFO | 153,809,57 | 155,2206,1469 | 158,4016,3346 | 162,3582,2957 | 168,2091,1687 | 170,364,65 | 172,2655,2420 | 173,4054,3881 | 174,3724,3608 | 175,170,54 | 176,3845,3729 | 178,668,570 | 180,1744,1717

BATCH_RAW_INFO | 153,810,57 | 155,2207,1469 | 158,4017,3346 | 162,3583,2957 | 168,2092,1687 | 170,365,65 | 172,2656,2420 | 173,4055,3881 | 174,3725,3608 | 175,171,54 | 176,3846,3729 | 178,669,570 | 180,1745,1717

BATCH_RAW_INFO | 153,811,57 | 155,2208,1469 | 158,4018,3346 | 162,3584,2957 | 168,2093,1687 | 170,366,65 | 172,2657,2420 | 173,4056,3881 | 174,3726,3608 | 175,172,54 | 176,3847,3729 | 178,670,570 | 180,1746,1717

BATCH_RAW_INFO | 153,812,57 | 155,2209,1469 | 158,4019,3346 | 162,3585,2957 | 168,2094,1687 | 170,367,65 | 172,2658,2420 | 173,4057,3881 | 174,3727,3608 | 175,173,54 | 176,3848,3729 | 178,671,570 | 180,1747,1717

BATCH_RAW_INFO | 153,813,57 | 155,2210,1469 | 158,4020,3346 | 162,3586,2957 | 168,2095,1687 | 170,368,65 | 172,2659,2420 | 173,4058,3881 | 174,3728,3608 | 175,174,54 | 176,3849,3729 | 178,672,570 | 180,1748,1717

BATCH_RAW_INFO | 153,814,57 | 155,2211,1469 | 158,4021,3346 | 162,3587,2957 | 168,2096,1687 | 170,369,65 | 172,2660,2420 | 173,4059,3881 | 174,3729,3608 | 175,175,54 | 176,3850,3729 | 178,673,570 | 180,1749,1717

BATCH_RAW_INFO | 153,815,57 | 155,2212,1469 | 158,4022,3346 | 162,3588,2957 | 170,370,65 | 172,2661,2420 | 173,4060,3881 | 174,3730,3608 | 175,176,54 | 176,3851,3729 | 178,674,570 | 180,1750,1717

BATCH_RAW_INFO | 153,816,57 | 155,2213,1469 | 158,4023,3346 | 162,3589,2957 | 170,371,65 | 172,2662,2420 | 173,4061,3881 | 174,3731,3608 | 175,177,54 | 176,3852,3729 | 178,675,570 | 180,1751,1717

BATCH_RAW_INFO | 153,817,57 | 155,2214,1469 | 158,4024,3346 | 162,3590,2957 | 170,372,65 | 172,2663,2420 | 173,4062,3881 | 174,3732,3608 | 175,178,54 | 176,3853,3729 | 178,676,570 | 180,1752,1717

BATCH_RAW_INFO | 153,818,57 | 155,2215,1469 | 158,4025,3346 | 162,3591,2957 | 170,373,65 | 172,2664,2420 | 173,4063,3881 | 174,3733,3608 | 175,179,54 | 176,3854,3729 | 178,677,570 | 180,1753,1717

BATCH_RAW_INFO | 153,819,57 | 155,2216,1469 | 158,4026,3346 | 162,3592,2957 | 170,374,65 | 172,2665,2420 | 173,4064,3881 | 174,3734,3608 | 175,180,54 | 176,3855,3729 | 178,678,570 | 180,1754,1717

BATCH_RAW_INFO | 153,820,57 | 155,2217,1469 | 158,4027,3346 | 162,3593,2957 | 170,375,65 | 172,2666,2420 | 173,4065,3881 | 174,3735,3608 | 175,181,54 | 176,3856,3729 | 178,679,570 | 180,1755,1717

BATCH_RAW_INFO | 153,821,57 | 155,2218,1469 | 158,4028,3346 | 162,3594,2957 | 170,376,65 | 172,2667,2420 | 173,4066,3881 | 174,3736,3608 | 175,182,54 | 176,3857,3729 | 178,680,570 | 180,1756,1717

BATCH_RAW_INFO | 181,1821,1820

BATCH_RAW_INFO | 153,822,57 | 155,2219,1469 | 158,4029,3346 | 162,3595,2957 | 170,377,65 | 172,2668,2420 | 173,4067,3881 | 174,3737,3608 | 175,183,54 | 176,3858,3729 | 178,681,570 | 180,1757,1717 | 181,1822,1820

BATCH_RAW_INFO | 153,823,57 | 155,2220,1469 | 158,4030,3346 | 162,3596,2957 | 170,378,65 | 172,2669,2420 | 173,4068,3881 | 174,3738,3608 | 175,184,54 | 176,3859,3729 | 178,682,570 | 180,1758,1717 | 181,1823,1820

BATCH_RAW_INFO | 153,824,57 | 155,2221,1469 | 158,4031,3346 | 162,3597,2957 | 170,379,65 | 172,2670,2420 | 173,4069,3881 | 174,3739,3608 | 175,185,54 | 176,3860,3729 | 178,683,570 | 180,1759,1717 | 181,1824,1820

BATCH_RAW_INFO | 153,825,57 | 155,2222,1469 | 158,4032,3346 | 162,3598,2957 | 170,380,65 | 172,2671,2420 | 173,4070,3881 | 174,3740,3608 | 175,186,54 | 176,3861,3729 | 178,684,570 | 180,1760,1717 | 181,1825,1820

BATCH_RAW_INFO | 153,826,57 | 155,2223,1469 | 158,4033,3346 | 162,3599,2957 | 170,381,65 | 172,2672,2420 | 173,4071,3881 | 174,3741,3608 | 175,187,54 | 176,3862,3729 | 178,685,570 | 180,1761,1717 | 181,1826,1820

BATCH_RAW_INFO | 153,827,57 | 155,2224,1469 | 158,4034,3346 | 162,3600,2957 | 170,382,65 | 172,2673,2420 | 173,4072,3881 | 174,3742,3608 | 175,188,54 | 176,3863,3729 | 178,686,570 | 180,1762,1717 | 181,1827,1820

BATCH_RAW_INFO | 153,828,57 | 155,2225,1469 | 158,4035,3346 | 162,3601,2957 | 170,383,65 | 172,2674,2420 | 173,4073,3881 | 174,3743,3608 | 175,189,54 | 176,3864,3729 | 178,687,570 | 180,1763,1717 | 181,1828,1820

BATCH_RAW_INFO | 153,829,57 | 155,2226,1469 | 158,4036,3346 | 162,3602,2957 | 170,384,65 | 172,2675,2420 | 173,4074,3881 | 174,3744,3608 | 175,190,54 | 176,3865,3729 | 178,688,570 | 180,1764,1717 | 181,1829,1820

BATCH_RAW_INFO | 153,830,57 | 155,2227,1469 | 158,4037,3346 | 162,3603,2957 | 170,385,65 | 172,2676,2420 | 173,4075,3881 | 174,3745,3608 | 175,191,54 | 176,3866,3729 | 178,689,570 | 180,1765,1717 | 181,1830,1820

BATCH_RAW_INFO | 153,831,57 | 155,2228,1469 | 158,4038,3346 | 162,3604,2957 | 170,386,65 | 172,2677,2420 | 173,4076,3881 | 174,3746,3608 | 175,192,54 | 176,3867,3729 | 178,690,570 | 180,1766,1717 | 181,1831,1820

BATCH_RAW_INFO | 153,832,57 | 155,2229,1469 | 158,4039,3346 | 162,3605,2957 | 170,387,65 | 172,2678,2420 | 173,4077,3881 | 174,3747,3608 | 175,193,54 | 176,3868,3729 | 178,691,570 | 180,1767,1717 | 181,1832,1820

BATCH_RAW_INFO | 153,833,57 | 155,2230,1469 | 158,4040,3346 | 162,3606,2957 | 170,388,65 | 172,2679,2420 | 173,4078,3881 | 174,3748,3608 | 175,194,54 | 176,3869,3729 | 178,692,570 | 180,1768,1717 | 181,1833,1820

BATCH_RAW_INFO | 153,834,57 | 155,2231,1469 | 158,4041,3346 | 162,3607,2957 | 170,389,65 | 172,2680,2420 | 173,4079,3881 | 174,3749,3608 | 175,195,54 | 176,3870,3729 | 178,693,570 | 180,1769,1717 | 181,1834,1820

BATCH_RAW_INFO | 153,835,57 | 155,2232,1469 | 158,4042,3346 | 162,3608,2957 | 170,390,65 | 172,2681,2420 | 173,4080,3881 | 174,3750,3608 | 175,196,54 | 176,3871,3729 | 178,694,570 | 180,1770,1717 | 181,1835,1820

BATCH_RAW_INFO | 153,836,57 | 155,2233,1469 | 158,4043,3346 | 162,3609,2957 | 170,391,65 | 172,2682,2420 | 173,4081,3881 | 174,3751,3608 | 175,197,54 | 176,3872,3729 | 178,695,570 | 180,1771,1717 | 181,1836,1820

BATCH_RAW_INFO | 153,837,57 | 155,2234,1469 | 158,4044,3346 | 162,3610,2957 | 170,392,65 | 172,2683,2420 | 173,4082,3881 | 174,3752,3608 | 175,198,54 | 176,3873,3729 | 178,696,570 | 180,1772,1717 | 181,1837,1820

BATCH_RAW_INFO | 153,838,57 | 155,2235,1469 | 158,4045,3346 | 162,3611,2957 | 170,393,65 | 172,2684,2420 | 173,4083,3881 | 174,3753,3608 | 175,199,54 | 176,3874,3729 | 178,697,570 | 180,1773,1717 | 181,1838,1820

BATCH_RAW_INFO | 153,839,57 | 155,2236,1469 | 158,4046,3346 | 162,3612,2957 | 170,394,65 | 172,2685,2420 | 173,4084,3881 | 174,3754,3608 | 175,200,54 | 176,3875,3729 | 178,698,570 | 180,1774,1717 | 181,1839,1820

BATCH_RAW_INFO | 153,840,57 | 155,2237,1469 | 158,4047,3346 | 162,3613,2957 | 170,395,65 | 172,2686,2420 | 173,4085,3881 | 174,3755,3608 | 175,201,54 | 176,3876,3729 | 178,699,570 | 180,1775,1717 | 181,1840,1820

BATCH_RAW_INFO | 153,841,57 | 155,2238,1469 | 158,4048,3346 | 162,3614,2957 | 170,396,65 | 172,2687,2420 | 173,4086,3881 | 174,3756,3608 | 175,202,54 | 176,3877,3729 | 178,700,570 | 180,1776,1717 | 181,1841,1820

BATCH_RAW_INFO | 153,842,57 | 155,2239,1469 | 158,4049,3346 | 162,3615,2957 | 170,397,65 | 172,2688,2420 | 173,4087,3881 | 174,3757,3608 | 175,203,54 | 176,3878,3729 | 178,701,570 | 180,1777,1717 | 181,1842,1820

BATCH_RAW_INFO | 153,843,57 | 155,2240,1469 | 158,4050,3346 | 162,3616,2957 | 170,398,65 | 172,2689,2420 | 173,4088,3881 | 174,3758,3608 | 175,204,54 | 176,3879,3729 | 178,702,570 | 180,1778,1717 | 181,1843,1820

BATCH_RAW_INFO | 153,844,57 | 155,2241,1469 | 158,4051,3346 | 162,3617,2957 | 170,399,65 | 172,2690,2420 | 173,4089,3881 | 174,3759,3608 | 175,205,54 | 176,3880,3729 | 178,703,570 | 180,1779,1717 | 181,1844,1820

BATCH_RAW_INFO | 153,845,57 | 155,2242,1469 | 158,4052,3346 | 162,3618,2957 | 170,400,65 | 172,2691,2420 | 173,4090,3881 | 174,3760,3608 | 175,206,54 | 176,3881,3729 | 178,704,570 | 180,1780,1717 | 181,1845,1820

BATCH_RAW_INFO | 153,846,57 | 155,2243,1469 | 158,4053,3346 | 162,3619,2957 | 170,401,65 | 172,2692,2420 | 173,4091,3881 | 174,3761,3608 | 175,207,54 | 176,3882,3729 | 178,705,570 | 180,1781,1717 | 181,1846,1820

BATCH_RAW_INFO | 153,847,57 | 155,2244,1469 | 158,4054,3346 | 162,3620,2957 | 170,402,65 | 172,2693,2420 | 173,4092,3881 | 174,3762,3608 | 175,208,54 | 176,3883,3729 | 178,706,570 | 180,1782,1717 | 181,1847,1820

BATCH_RAW_INFO | 153,848,57 | 155,2245,1469 | 158,4055,3346 | 162,3621,2957 | 170,403,65 | 172,2694,2420 | 173,4093,3881 | 174,3763,3608 | 175,209,54 | 176,3884,3729 | 178,707,570 | 180,1783,1717 | 181,1848,1820

BATCH_RAW_INFO | 153,849,57 | 155,2246,1469 | 158,4056,3346 | 162,3622,2957 | 170,404,65 | 172,2695,2420 | 173,4094,3881 | 174,3764,3608 | 175,210,54 | 176,3885,3729 | 178,708,570 | 180,1784,1717 | 181,1849,1820

BATCH_RAW_INFO | 153,850,57 | 155,2247,1469 | 158,4057,3346 | 162,3623,2957 | 170,405,65 | 172,2696,2420 | 173,4095,3881 | 174,3765,3608 | 175,211,54 | 176,3886,3729 | 178,709,570 | 180,1785,1717 | 181,1850,1820

BATCH_RAW_INFO | 153,851,57 | 155,2248,1469 | 158,4058,3346 | 162,3624,2957 | 170,406,65 | 172,2697,2420 | 174,3766,3608 | 175,212,54 | 176,3887,3729 | 178,710,570 | 180,1786,1717 | 181,1851,1820

BATCH_RAW_INFO | 153,852,57 | 155,2249,1469 | 158,4059,3346 | 162,3625,2957 | 170,407,65 | 172,2698,2420 | 174,3767,3608 | 175,213,54 | 176,3888,3729 | 178,711,570 | 180,1787,1717 | 181,1852,1820

BATCH_RAW_INFO | 153,853,57 | 155,2250,1469 | 158,4060,3346 | 162,3626,2957 | 170,408,65 | 172,2699,2420 | 174,3768,3608 | 175,214,54 | 176,3889,3729 | 178,712,570 | 180,1788,1717 | 181,1853,1820

BATCH_RAW_INFO | 153,854,57 | 155,2251,1469 | 158,4061,3346 | 162,3627,2957 | 170,409,65 | 172,2700,2420 | 174,3769,3608 | 175,215,54 | 176,3890,3729 | 178,713,570 | 180,1789,1717 | 181,1854,1820

BATCH_RAW_INFO | 153,855,57 | 155,2252,1469 | 158,4062,3346 | 162,3628,2957 | 170,410,65 | 172,2701,2420 | 174,3770,3608 | 175,216,54 | 176,3891,3729 | 178,714,570 | 180,1790,1717 | 181,1855,1820

BATCH_RAW_INFO | 153,856,57 | 155,2253,1469 | 158,4063,3346 | 162,3629,2957 | 170,411,65 | 174,3771,3608 | 175,217,54 | 176,3892,3729 | 178,715,570 | 180,1791,1717 | 181,1856,1820

BATCH_RAW_INFO | 153,857,57 | 155,2254,1469 | 158,4064,3346 | 162,3630,2957 | 170,412,65 | 174,3772,3608 | 175,218,54 | 176,3893,3729 | 178,716,570 | 180,1792,1717 | 181,1857,1820

BATCH_RAW_INFO | 153,858,57 | 155,2255,1469 | 158,4065,3346 | 162,3631,2957 | 170,413,65 | 174,3773,3608 | 175,219,54 | 176,3894,3729 | 178,717,570 | 180,1793,1717 | 181,1858,1820

BATCH_RAW_INFO | 153,859,57 | 155,2256,1469 | 158,4066,3346 | 162,3632,2957 | 170,414,65 | 174,3774,3608 | 175,220,54 | 176,3895,3729 | 178,718,570 | 180,1794,1717 | 181,1859,1820

BATCH_RAW_INFO | 153,860,57 | 155,2257,1469 | 158,4067,3346 | 162,3633,2957 | 170,415,65 | 174,3775,3608 | 175,221,54 | 176,3896,3729 | 178,719,570 | 180,1795,1717 | 181,1860,1820

BATCH_RAW_INFO | 153,861,57 | 155,2258,1469 | 158,4068,3346 | 162,3634,2957 | 170,416,65 | 174,3776,3608 | 176,3897,3729 | 178,720,570 | 180,1796,1717 | 181,1861,1820

BATCH_RAW_INFO | 153,862,57 | 155,2259,1469 | 158,4069,3346 | 162,3635,2957 | 170,417,65 | 174,3777,3608 | 176,3898,3729 | 178,721,570 | 180,1797,1717 | 181,1862,1820

BATCH_RAW_INFO | 153,863,57 | 155,2260,1469 | 158,4070,3346 | 162,3636,2957 | 170,418,65 | 174,3778,3608 | 176,3899,3729 | 178,722,570 | 180,1798,1717 | 181,1863,1820

BATCH_RAW_INFO | 153,864,57 | 155,2261,1469 | 158,4071,3346 | 162,3637,2957 | 170,419,65 | 174,3779,3608 | 176,3900,3729 | 178,723,570 | 180,1799,1717 | 181,1864,1820

BATCH_RAW_INFO | 153,865,57 | 155,2262,1469 | 158,4072,3346 | 162,3638,2957 | 170,420,65 | 174,3780,3608 | 176,3901,3729 | 178,724,570 | 180,1800,1717 | 181,1865,1820

BATCH_RAW_INFO | 153,866,57 | 155,2263,1469 | 158,4073,3346 | 162,3639,2957 | 170,421,65 | 174,3781,3608 | 176,3902,3729 | 178,725,570 | 180,1801,1717 | 181,1866,1820

BATCH_RAW_INFO | 153,867,57 | 155,2264,1469 | 158,4074,3346 | 162,3640,2957 | 170,422,65 | 174,3782,3608 | 176,3903,3729 | 178,726,570 | 180,1802,1717 | 181,1867,1820

BATCH_RAW_INFO | 153,868,57 | 155,2265,1469 | 158,4075,3346 | 162,3641,2957 | 170,423,65 | 174,3783,3608 | 176,3904,3729 | 178,727,570 | 180,1803,1717 | 181,1868,1820

BATCH_RAW_INFO | 153,869,57 | 155,2266,1469 | 158,4076,3346 | 162,3642,2957 | 170,424,65 | 174,3784,3608 | 176,3905,3729 | 178,728,570 | 180,1804,1717 | 181,1869,1820

BATCH_RAW_INFO | 153,870,57 | 155,2267,1469 | 158,4077,3346 | 162,3643,2957 | 170,425,65 | 174,3785,3608 | 176,3906,3729 | 178,729,570 | 180,1805,1717 | 181,1870,1820

BATCH_RAW_INFO | 153,871,57 | 155,2268,1469 | 158,4078,3346 | 162,3644,2957 | 170,426,65 | 174,3786,3608 | 176,3907,3729 | 178,730,570 | 180,1806,1717 | 181,1871,1820

BATCH_RAW_INFO | 153,872,57 | 155,2269,1469 | 158,4079,3346 | 162,3645,2957 | 170,427,65 | 174,3787,3608 | 176,3908,3729 | 178,731,570 | 180,1807,1717 | 181,1872,1820

BATCH_RAW_INFO | 153,873,57 | 155,2270,1469 | 158,4080,3346 | 162,3646,2957 | 170,428,65 | 174,3788,3608 | 176,3909,3729 | 178,732,570 | 180,1808,1717 | 181,1873,1820

BATCH_RAW_INFO | 153,874,57 | 155,2271,1469 | 158,4081,3346 | 162,3647,2957 | 170,429,65 | 174,3789,3608 | 176,3910,3729 | 178,733,570 | 180,1809,1717 | 181,1874,1820

BATCH_RAW_INFO | 153,875,57 | 155,2272,1469 | 158,4082,3346 | 162,3648,2957 | 170,430,65 | 174,3790,3608 | 176,3911,3729 | 178,734,570 | 180,1810,1717 | 181,1875,1820

BATCH_RAW_INFO | 153,876,57 | 155,2273,1469 | 158,4083,3346 | 162,3649,2957 | 170,431,65 | 174,3791,3608 | 176,3912,3729 | 178,735,570 | 180,1811,1717 | 181,1876,1820

BATCH_RAW_INFO | 153,877,57 | 155,2274,1469 | 158,4084,3346 | 162,3650,2957 | 170,432,65 | 174,3792,3608 | 176,3913,3729 | 178,736,570 | 180,1812,1717 | 181,1877,1820

BATCH_RAW_INFO | 153,878,57 | 155,2275,1469 | 158,4085,3346 | 162,3651,2957 | 170,433,65 | 174,3793,3608 | 176,3914,3729 | 178,737,570 | 180,1813,1717 | 181,1878,1820

BATCH_RAW_INFO | 153,879,57 | 155,2276,1469 | 158,4086,3346 | 162,3652,2957 | 170,434,65 | 174,3794,3608 | 176,3915,3729 | 178,738,570 | 180,1814,1717 | 181,1879,1820

BATCH_RAW_INFO | 153,880,57 | 155,2277,1469 | 158,4087,3346 | 162,3653,2957 | 170,435,65 | 174,3795,3608 | 176,3916,3729 | 178,739,570 | 180,1815,1717 | 181,1880,1820

BATCH_RAW_INFO | 153,881,57 | 155,2278,1469 | 158,4088,3346 | 162,3654,2957 | 170,436,65 | 174,3796,3608 | 176,3917,3729 | 178,740,570 | 180,1816,1717 | 181,1881,1820

BATCH_RAW_INFO | 153,882,57 | 155,2279,1469 | 158,4089,3346 | 162,3655,2957 | 170,437,65 | 174,3797,3608 | 176,3918,3729 | 178,741,570 | 180,1817,1717 | 181,1882,1820

BATCH_RAW_INFO | 153,883,57 | 155,2280,1469 | 158,4090,3346 | 162,3656,2957 | 170,438,65 | 174,3798,3608 | 176,3919,3729 | 178,742,570 | 180,1818,1717 | 181,1883,1820

BATCH_RAW_INFO | 153,884,57 | 155,2281,1469 | 158,4091,3346 | 162,3657,2957 | 170,439,65 | 174,3799,3608 | 176,3920,3729 | 178,743,570 | 180,1819,1717 | 181,1884,1820

BATCH_RAW_INFO | 153,885,57 | 155,2282,1469 | 158,4092,3346 | 162,3658,2957 | 170,440,65 | 174,3800,3608 | 176,3921,3729 | 178,744,570 | 180,1820,1717 | 181,1885,1820

BATCH_RAW_INFO | 153,886,57 | 155,2283,1469 | 158,4093,3346 | 162,3659,2957 | 170,441,65 | 174,3801,3608 | 176,3922,3729 | 178,745,570 | 180,1821,1717 | 181,1886,1820

BATCH_RAW_INFO | 153,887,57 | 155,2284,1469 | 158,4094,3346 | 162,3660,2957 | 170,442,65 | 174,3802,3608 | 176,3923,3729 | 178,746,570 | 180,1822,1717 | 181,1887,1820

BATCH_RAW_INFO | 153,888,57 | 155,2285,1469 | 158,4095,3346 | 162,3661,2957 | 170,443,65 | 174,3803,3608 | 176,3924,3729 | 178,747,570 | 180,1823,1717 | 181,1888,1820

BATCH_RAW_INFO | 153,889,57 | 155,2286,1469 | 162,3662,2957 | 170,444,65 | 174,3804,3608 | 176,3925,3729 | 178,748,570 | 180,1824,1717 | 181,1889,1820

BATCH_RAW_INFO | 153,890,57 | 155,2287,1469 | 162,3663,2957 | 170,445,65 | 174,3805,3608 | 176,3926,3729 | 178,749,570 | 180,1825,1717 | 181,1890,1820

BATCH_RAW_INFO | 153,891,57 | 155,2288,1469 | 162,3664,2957 | 170,446,65 | 174,3806,3608 | 176,3927,3729 | 178,750,570 | 180,1826,1717 | 181,1891,1820

BATCH_RAW_INFO | 153,892,57 | 155,2289,1469 | 162,3665,2957 | 170,447,65 | 174,3807,3608 | 176,3928,3729 | 178,751,570 | 180,1827,1717 | 181,1892,1820

BATCH_RAW_INFO | 153,893,57 | 155,2290,1469 | 162,3666,2957 | 170,448,65 | 174,3808,3608 | 176,3929,3729 | 178,752,570 | 180,1828,1717 | 181,1893,1820

BATCH_RAW_INFO | 153,894,57 | 155,2291,1469 | 162,3667,2957 | 170,449,65 | 174,3809,3608 | 176,3930,3729 | 178,753,570 | 180,1829,1717 | 181,1894,1820

BATCH_RAW_INFO | 153,895,57 | 155,2292,1469 | 162,3668,2957 | 170,450,65 | 174,3810,3608 | 176,3931,3729 | 178,754,570 | 180,1830,1717 | 181,1895,1820

BATCH_RAW_INFO | 153,896,57 | 155,2293,1469 | 162,3669,2957 | 170,451,65 | 174,3811,3608 | 176,3932,3729 | 178,755,570 | 180,1831,1717 | 181,1896,1820

BATCH_RAW_INFO | 153,897,57 | 155,2294,1469 | 162,3670,2957 | 170,452,65 | 174,3812,3608 | 176,3933,3729 | 178,756,570 | 180,1832,1717 | 181,1897,1820

BATCH_RAW_INFO | 153,898,57 | 155,2295,1469 | 162,3671,2957 | 170,453,65 | 174,3813,3608 | 176,3934,3729 | 178,757,570 | 180,1833,1717 | 181,1898,1820

BATCH_RAW_INFO | 153,899,57 | 155,2296,1469 | 162,3672,2957 | 170,454,65 | 174,3814,3608 | 176,3935,3729 | 178,758,570 | 180,1834,1717 | 181,1899,1820

BATCH_RAW_INFO | 153,900,57 | 155,2297,1469 | 162,3673,2957 | 170,455,65 | 174,3815,3608 | 176,3936,3729 | 178,759,570 | 180,1835,1717 | 181,1900,1820

BATCH_RAW_INFO | 153,901,57 | 155,2298,1469 | 162,3674,2957 | 170,456,65 | 174,3816,3608 | 176,3937,3729 | 178,760,570 | 180,1836,1717 | 181,1901,1820

BATCH_RAW_INFO | 153,902,57 | 155,2299,1469 | 162,3675,2957 | 170,457,65 | 174,3817,3608 | 176,3938,3729 | 178,761,570 | 180,1837,1717 | 181,1902,1820

BATCH_RAW_INFO | 153,903,57 | 155,2300,1469 | 162,3676,2957 | 170,458,65 | 174,3818,3608 | 176,3939,3729 | 178,762,570 | 180,1838,1717 | 181,1903,1820

BATCH_RAW_INFO | 153,904,57 | 155,2301,1469 | 162,3677,2957 | 170,459,65 | 174,3819,3608 | 176,3940,3729 | 178,763,570 | 180,1839,1717 | 181,1904,1820

BATCH_RAW_INFO | 153,905,57 | 155,2302,1469 | 162,3678,2957 | 170,460,65 | 174,3820,3608 | 176,3941,3729 | 178,764,570 | 180,1840,1717 | 181,1905,1820

BATCH_RAW_INFO | 153,906,57 | 155,2303,1469 | 162,3679,2957 | 170,461,65 | 174,3821,3608 | 176,3942,3729 | 178,765,570 | 180,1841,1717 | 181,1906,1820

BATCH_RAW_INFO | 153,907,57 | 155,2304,1469 | 162,3680,2957 | 170,462,65 | 174,3822,3608 | 176,3943,3729 | 178,766,570 | 180,1842,1717 | 181,1907,1820

BATCH_RAW_INFO | 153,908,57 | 155,2305,1469 | 162,3681,2957 | 170,463,65 | 174,3823,3608 | 176,3944,3729 | 178,767,570 | 180,1843,1717 | 181,1908,1820

BATCH_RAW_INFO | 153,909,57 | 155,2306,1469 | 162,3682,2957 | 170,464,65 | 174,3824,3608 | 176,3945,3729 | 178,768,570 | 180,1844,1717 | 181,1909,1820

BATCH_RAW_INFO | 153,910,57 | 155,2307,1469 | 162,3683,2957 | 170,465,65 | 174,3825,3608 | 176,3946,3729 | 178,769,570 | 180,1845,1717 | 181,1910,1820

BATCH_RAW_INFO | 153,911,57 | 155,2308,1469 | 162,3684,2957 | 170,466,65 | 174,3826,3608 | 176,3947,3729 | 178,770,570 | 180,1846,1717 | 181,1911,1820

BATCH_RAW_INFO | 153,912,57 | 155,2309,1469 | 162,3685,2957 | 170,467,65 | 174,3827,3608 | 176,3948,3729 | 178,771,570 | 180,1847,1717 | 181,1912,1820

BATCH_RAW_INFO | 153,913,57 | 155,2310,1469 | 162,3686,2957 | 170,468,65 | 174,3828,3608 | 176,3949,3729 | 178,772,570 | 180,1848,1717 | 181,1913,1820

BATCH_RAW_INFO | 153,914,57 | 155,2311,1469 | 162,3687,2957 | 170,469,65 | 174,3829,3608 | 176,3950,3729 | 178,773,570 | 180,1849,1717 | 181,1914,1820

BATCH_RAW_INFO | 153,915,57 | 155,2312,1469 | 162,3688,2957 | 170,470,65 | 174,3830,3608 | 176,3951,3729 | 178,774,570 | 180,1850,1717 | 181,1915,1820

BATCH_RAW_INFO | 153,916,57 | 155,2313,1469 | 162,3689,2957 | 170,471,65 | 174,3831,3608 | 176,3952,3729 | 178,775,570 | 180,1851,1717 | 181,1916,1820

BATCH_RAW_INFO | 153,917,57 | 155,2314,1469 | 162,3690,2957 | 170,472,65 | 174,3832,3608 | 176,3953,3729 | 178,776,570 | 180,1852,1717 | 181,1917,1820

BATCH_RAW_INFO | 153,918,57 | 155,2315,1469 | 162,3691,2957 | 170,473,65 | 174,3833,3608 | 176,3954,3729 | 178,777,570 | 180,1853,1717 | 181,1918,1820

BATCH_RAW_INFO | 153,919,57 | 155,2316,1469 | 162,3692,2957 | 170,474,65 | 174,3834,3608 | 176,3955,3729 | 178,778,570 | 180,1854,1717 | 181,1919,1820

BATCH_RAW_INFO | 153,920,57 | 155,2317,1469 | 162,3693,2957 | 170,475,65 | 174,3835,3608 | 176,3956,3729 | 178,779,570 | 180,1855,1717 | 181,1920,1820

BATCH_RAW_INFO | 153,921,57 | 155,2318,1469 | 162,3694,2957 | 170,476,65 | 174,3836,3608 | 176,3957,3729 | 178,780,570 | 180,1856,1717

BATCH_RAW_INFO | 153,922,57 | 155,2319,1469 | 162,3695,2957 | 170,477,65 | 174,3837,3608 | 176,3958,3729 | 178,781,570 | 180,1857,1717

BATCH_RAW_INFO | 153,923,57 | 155,2320,1469 | 162,3696,2957 | 170,478,65 | 174,3838,3608 | 176,3959,3729 | 178,782,570 | 180,1858,1717

BATCH_RAW_INFO | 153,924,57 | 155,2321,1469 | 162,3697,2957 | 170,479,65 | 174,3839,3608 | 176,3960,3729 | 178,783,570 | 180,1859,1717

BATCH_RAW_INFO | 153,925,57 | 155,2322,1469 | 162,3698,2957 | 170,480,65 | 174,3840,3608 | 176,3961,3729 | 178,784,570 | 180,1860,1717

BATCH_RAW_INFO | 153,926,57 | 162,3699,2957 | 170,481,65 | 174,3841,3608 | 176,3962,3729 | 178,785,570 | 180,1861,1717

BATCH_RAW_INFO | 153,927,57 | 162,3700,2957 | 170,482,65 | 174,3842,3608 | 176,3963,3729 | 178,786,570 | 180,1862,1717

BATCH_RAW_INFO | 153,928,57 | 162,3701,2957 | 170,483,65 | 174,3843,3608 | 176,3964,3729 | 178,787,570 | 180,1863,1717

BATCH_RAW_INFO | 153,929,57 | 162,3702,2957 | 170,484,65 | 174,3844,3608 | 176,3965,3729 | 178,788,570 | 180,1864,1717

BATCH_RAW_INFO | 153,930,57 | 162,3703,2957 | 170,485,65 | 174,3845,3608 | 176,3966,3729 | 178,789,570 | 180,1865,1717

BATCH_RAW_INFO | 153,931,57 | 162,3704,2957 | 170,486,65 | 174,3846,3608 | 176,3967,3729 | 178,790,570 | 180,1866,1717

BATCH_RAW_INFO | 153,932,57 | 162,3705,2957 | 170,487,65 | 174,3847,3608 | 176,3968,3729 | 178,791,570 | 180,1867,1717

BATCH_RAW_INFO | 153,933,57 | 162,3706,2957 | 170,488,65 | 174,3848,3608 | 176,3969,3729 | 178,792,570 | 180,1868,1717

BATCH_RAW_INFO | 153,934,57 | 162,3707,2957 | 170,489,65 | 174,3849,3608 | 176,3970,3729 | 178,793,570 | 180,1869,1717

BATCH_RAW_INFO | 153,935,57 | 162,3708,2957 | 170,490,65 | 174,3850,3608 | 176,3971,3729 | 178,794,570 | 180,1870,1717

BATCH_RAW_INFO | 153,936,57 | 162,3709,2957 | 170,491,65 | 174,3851,3608 | 176,3972,3729 | 178,795,570 | 180,1871,1717

BATCH_RAW_INFO | 153,937,57 | 162,3710,2957 | 170,492,65 | 174,3852,3608 | 176,3973,3729 | 178,796,570 | 180,1872,1717

BATCH_RAW_INFO | 153,938,57 | 162,3711,2957 | 170,493,65 | 174,3853,3608 | 176,3974,3729 | 178,797,570 | 180,1873,1717

BATCH_RAW_INFO | 153,939,57 | 162,3712,2957 | 170,494,65 | 174,3854,3608 | 176,3975,3729 | 178,798,570 | 180,1874,1717

BATCH_RAW_INFO | 153,940,57 | 162,3713,2957 | 170,495,65 | 174,3855,3608 | 176,3976,3729 | 178,799,570 | 180,1875,1717

BATCH_RAW_INFO | 153,941,57 | 162,3714,2957 | 170,496,65 | 174,3856,3608 | 176,3977,3729 | 178,800,570 | 180,1876,1717

BATCH_RAW_INFO | 153,942,57 | 162,3715,2957 | 170,497,65 | 174,3857,3608 | 176,3978,3729 | 178,801,570 | 180,1877,1717

BATCH_RAW_INFO | 153,943,57 | 162,3716,2957 | 170,498,65 | 174,3858,3608 | 176,3979,3729 | 178,802,570 | 180,1878,1717

BATCH_RAW_INFO | 153,944,57 | 162,3717,2957 | 170,499,65 | 174,3859,3608 | 176,3980,3729 | 178,803,570 | 180,1879,1717

BATCH_RAW_INFO | 153,945,57 | 162,3718,2957 | 170,500,65 | 174,3860,3608 | 176,3981,3729 | 178,804,570 | 180,1880,1717

BATCH_RAW_INFO | 153,946,57 | 162,3719,2957 | 170,501,65 | 174,3861,3608 | 176,3982,3729 | 178,805,570 | 180,1881,1717

BATCH_RAW_INFO | 182,1205,1204

BATCH_RAW_INFO | 183,86,85

BATCH_RAW_INFO | 153,947,57 | 162,3720,2957 | 170,502,65 | 174,3862,3608 | 176,3983,3729 | 178,806,570 | 180,1882,1717 | 182,1206,1204 | 183,87,85

BATCH_RAW_INFO | 153,948,57 | 162,3721,2957 | 170,503,65 | 174,3863,3608 | 176,3984,3729 | 178,807,570 | 180,1883,1717 | 182,1207,1204 | 183,88,85

BATCH_RAW_INFO | 153,949,57 | 162,3722,2957 | 170,504,65 | 174,3864,3608 | 176,3985,3729 | 178,808,570 | 180,1884,1717 | 182,1208,1204 | 183,89,85

BATCH_RAW_INFO | 153,950,57 | 162,3723,2957 | 170,505,65 | 174,3865,3608 | 176,3986,3729 | 178,809,570 | 180,1885,1717 | 182,1209,1204 | 183,90,85

BATCH_RAW_INFO | 153,951,57 | 162,3724,2957 | 170,506,65 | 174,3866,3608 | 176,3987,3729 | 178,810,570 | 180,1886,1717 | 182,1210,1204 | 183,91,85

BATCH_RAW_INFO | 153,952,57 | 162,3725,2957 | 170,507,65 | 174,3867,3608 | 176,3988,3729 | 178,811,570 | 180,1887,1717 | 182,1211,1204 | 183,92,85

BATCH_RAW_INFO | 153,953,57 | 162,3726,2957 | 170,508,65 | 174,3868,3608 | 176,3989,3729 | 178,812,570 | 180,1888,1717 | 182,1212,1204 | 183,93,85

BATCH_RAW_INFO | 153,954,57 | 162,3727,2957 | 170,509,65 | 174,3869,3608 | 176,3990,3729 | 178,813,570 | 180,1889,1717 | 182,1213,1204 | 183,94,85

BATCH_RAW_INFO | 153,955,57 | 162,3728,2957 | 170,510,65 | 174,3870,3608 | 176,3991,3729 | 178,814,570 | 180,1890,1717 | 182,1214,1204 | 183,95,85

BATCH_RAW_INFO | 153,956,57 | 162,3729,2957 | 170,511,65 | 174,3871,3608 | 176,3992,3729 | 178,815,570 | 180,1891,1717 | 182,1215,1204 | 183,96,85

BATCH_RAW_INFO | 153,957,57 | 162,3730,2957 | 170,512,65 | 174,3872,3608 | 176,3993,3729 | 178,816,570 | 180,1892,1717 | 182,1216,1204 | 183,97,85

BATCH_RAW_INFO | 153,958,57 | 162,3731,2957 | 170,513,65 | 174,3873,3608 | 176,3994,3729 | 178,817,570 | 180,1893,1717 | 182,1217,1204 | 183,98,85

BATCH_RAW_INFO | 153,959,57 | 162,3732,2957 | 170,514,65 | 174,3874,3608 | 176,3995,3729 | 178,818,570 | 180,1894,1717 | 182,1218,1204 | 183,99,85

BATCH_RAW_INFO | 153,960,57 | 162,3733,2957 | 170,515,65 | 174,3875,3608 | 176,3996,3729 | 178,819,570 | 180,1895,1717 | 182,1219,1204 | 183,100,85

BATCH_RAW_INFO | 153,961,57 | 162,3734,2957 | 170,516,65 | 174,3876,3608 | 176,3997,3729 | 178,820,570 | 180,1896,1717 | 182,1220,1204 | 183,101,85

BATCH_RAW_INFO | 153,962,57 | 162,3735,2957 | 170,517,65 | 174,3877,3608 | 176,3998,3729 | 178,821,570 | 180,1897,1717 | 182,1221,1204 | 183,102,85

BATCH_RAW_INFO | 153,963,57 | 162,3736,2957 | 170,518,65 | 174,3878,3608 | 176,3999,3729 | 178,822,570 | 180,1898,1717 | 182,1222,1204 | 183,103,85

BATCH_RAW_INFO | 153,964,57 | 162,3737,2957 | 170,519,65 | 174,3879,3608 | 176,4000,3729 | 178,823,570 | 180,1899,1717 | 182,1223,1204 | 183,104,85

BATCH_RAW_INFO | 153,965,57 | 162,3738,2957 | 170,520,65 | 174,3880,3608 | 176,4001,3729 | 178,824,570 | 180,1900,1717 | 182,1224,1204 | 183,105,85

BATCH_RAW_INFO | 153,966,57 | 162,3739,2957 | 170,521,65 | 174,3881,3608 | 176,4002,3729 | 178,825,570 | 180,1901,1717 | 182,1225,1204 | 183,106,85

BATCH_RAW_INFO | 153,967,57 | 162,3740,2957 | 170,522,65 | 174,3882,3608 | 176,4003,3729 | 178,826,570 | 180,1902,1717 | 182,1226,1204 | 183,107,85

BATCH_RAW_INFO | 153,968,57 | 162,3741,2957 | 170,523,65 | 174,3883,3608 | 176,4004,3729 | 178,827,570 | 180,1903,1717 | 182,1227,1204 | 183,108,85

BATCH_RAW_INFO | 153,969,57 | 162,3742,2957 | 170,524,65 | 174,3884,3608 | 176,4005,3729 | 178,828,570 | 180,1904,1717 | 182,1228,1204 | 183,109,85

BATCH_RAW_INFO | 153,970,57 | 162,3743,2957 | 170,525,65 | 174,3885,3608 | 176,4006,3729 | 178,829,570 | 180,1905,1717 | 182,1229,1204 | 183,110,85

BATCH_RAW_INFO | 184,4013,4012

BATCH_RAW_INFO | 153,971,57 | 162,3744,2957 | 170,526,65 | 174,3886,3608 | 176,4007,3729 | 178,830,570 | 180,1906,1717 | 182,1230,1204 | 183,111,85 | 184,4014,4012

BATCH_RAW_INFO | 153,972,57 | 162,3745,2957 | 170,527,65 | 174,3887,3608 | 176,4008,3729 | 178,831,570 | 180,1907,1717 | 182,1231,1204 | 183,112,85 | 184,4015,4012

BATCH_RAW_INFO | 153,973,57 | 162,3746,2957 | 170,528,65 | 174,3888,3608 | 176,4009,3729 | 178,832,570 | 180,1908,1717 | 182,1232,1204 | 183,113,85 | 184,4016,4012

BATCH_RAW_INFO | 153,974,57 | 162,3747,2957 | 170,529,65 | 174,3889,3608 | 176,4010,3729 | 178,833,570 | 180,1909,1717 | 182,1233,1204 | 183,114,85 | 184,4017,4012

BATCH_RAW_INFO | 185,1235,1234

BATCH_RAW_INFO | 153,975,57 | 162,3748,2957 | 170,530,65 | 174,3890,3608 | 176,4011,3729 | 178,834,570 | 180,1910,1717 | 182,1234,1204 | 183,115,85 | 184,4018,4012 | 185,1236,1234

BATCH_RAW_INFO | 153,976,57 | 162,3749,2957 | 170,531,65 | 174,3891,3608 | 176,4012,3729 | 178,835,570 | 180,1911,1717 | 182,1235,1204 | 183,116,85 | 184,4019,4012 | 185,1237,1234

BATCH_RAW_INFO | 153,977,57 | 162,3750,2957 | 170,532,65 | 174,3892,3608 | 176,4013,3729 | 178,836,570 | 180,1912,1717 | 182,1236,1204 | 183,117,85 | 184,4020,4012 | 185,1238,1234

BATCH_RAW_INFO | 153,978,57 | 162,3751,2957 | 170,533,65 | 174,3893,3608 | 176,4014,3729 | 178,837,570 | 180,1913,1717 | 182,1237,1204 | 183,118,85 | 184,4021,4012 | 185,1239,1234

BATCH_RAW_INFO | 153,979,57 | 162,3752,2957 | 170,534,65 | 174,3894,3608 | 176,4015,3729 | 178,838,570 | 180,1914,1717 | 182,1238,1204 | 183,119,85 | 184,4022,4012 | 185,1240,1234

BATCH_RAW_INFO | 153,980,57 | 162,3753,2957 | 170,535,65 | 174,3895,3608 | 176,4016,3729 | 178,839,570 | 180,1915,1717 | 182,1239,1204 | 183,120,85 | 184,4023,4012 | 185,1241,1234

BATCH_RAW_INFO | 153,981,57 | 162,3754,2957 | 170,536,65 | 174,3896,3608 | 176,4017,3729 | 178,840,570 | 180,1916,1717 | 182,1240,1204 | 183,121,85 | 184,4024,4012 | 185,1242,1234

BATCH_RAW_INFO | 153,982,57 | 162,3755,2957 | 170,537,65 | 174,3897,3608 | 176,4018,3729 | 178,841,570 | 180,1917,1717 | 182,1241,1204 | 183,122,85 | 184,4025,4012 | 185,1243,1234

BATCH_RAW_INFO | 153,983,57 | 162,3756,2957 | 170,538,65 | 174,3898,3608 | 176,4019,3729 | 178,842,570 | 180,1918,1717 | 182,1242,1204 | 183,123,85 | 184,4026,4012 | 185,1244,1234

BATCH_RAW_INFO | 153,984,57 | 162,3757,2957 | 170,539,65 | 174,3899,3608 | 176,4020,3729 | 178,843,570 | 180,1919,1717 | 182,1243,1204 | 183,124,85 | 184,4027,4012 | 185,1245,1234

BATCH_RAW_INFO | 153,985,57 | 162,3758,2957 | 170,540,65 | 174,3900,3608 | 176,4021,3729 | 178,844,570 | 180,1920,1717 | 182,1244,1204 | 183,125,85 | 184,4028,4012 | 185,1246,1234

BATCH_RAW_INFO | 153,986,57 | 162,3759,2957 | 170,541,65 | 174,3901,3608 | 176,4022,3729 | 178,845,570 | 180,1921,1717 | 182,1245,1204 | 183,126,85 | 184,4029,4012 | 185,1247,1234

BATCH_RAW_INFO | 153,987,57 | 162,3760,2957 | 170,542,65 | 174,3902,3608 | 176,4023,3729 | 178,846,570 | 180,1922,1717 | 182,1246,1204 | 183,127,85 | 184,4030,4012 | 185,1248,1234

BATCH_RAW_INFO | 153,988,57 | 162,3761,2957 | 170,543,65 | 174,3903,3608 | 176,4024,3729 | 178,847,570 | 180,1923,1717 | 182,1247,1204 | 183,128,85 | 184,4031,4012 | 185,1249,1234

BATCH_RAW_INFO | 153,989,57 | 162,3762,2957 | 170,544,65 | 174,3904,3608 | 176,4025,3729 | 178,848,570 | 180,1924,1717 | 182,1248,1204 | 183,129,85 | 184,4032,4012 | 185,1250,1234

BATCH_RAW_INFO | 153,990,57 | 162,3763,2957 | 170,545,65 | 174,3905,3608 | 176,4026,3729 | 178,849,570 | 180,1925,1717 | 182,1249,1204 | 183,130,85 | 184,4033,4012 | 185,1251,1234

BATCH_RAW_INFO | 153,991,57 | 162,3764,2957 | 170,546,65 | 174,3906,3608 | 176,4027,3729 | 178,850,570 | 180,1926,1717 | 182,1250,1204 | 183,131,85 | 184,4034,4012 | 185,1252,1234

BATCH_RAW_INFO | 153,992,57 | 162,3765,2957 | 170,547,65 | 174,3907,3608 | 176,4028,3729 | 178,851,570 | 180,1927,1717 | 182,1251,1204 | 183,132,85 | 184,4035,4012 | 185,1253,1234

BATCH_RAW_INFO | 153,993,57 | 162,3766,2957 | 170,548,65 | 174,3908,3608 | 176,4029,3729 | 178,852,570 | 180,1928,1717 | 182,1252,1204 | 183,133,85 | 184,4036,4012 | 185,1254,1234

BATCH_RAW_INFO | 153,994,57 | 162,3767,2957 | 170,549,65 | 174,3909,3608 | 176,4030,3729 | 178,853,570 | 180,1929,1717 | 182,1253,1204 | 183,134,85 | 184,4037,4012 | 185,1255,1234

BATCH_RAW_INFO | 153,995,57 | 162,3768,2957 | 170,550,65 | 174,3910,3608 | 176,4031,3729 | 178,854,570 | 180,1930,1717 | 182,1254,1204 | 183,135,85 | 184,4038,4012 | 185,1256,1234

BATCH_RAW_INFO | 153,996,57 | 162,3769,2957 | 170,551,65 | 174,3911,3608 | 176,4032,3729 | 178,855,570 | 180,1931,1717 | 182,1255,1204 | 183,136,85 | 184,4039,4012 | 185,1257,1234

BATCH_RAW_INFO | 153,997,57 | 162,3770,2957 | 170,552,65 | 174,3912,3608 | 176,4033,3729 | 178,856,570 | 180,1932,1717 | 182,1256,1204 | 183,137,85 | 184,4040,4012 | 185,1258,1234

BATCH_RAW_INFO | 153,998,57 | 162,3771,2957 | 170,553,65 | 174,3913,3608 | 176,4034,3729 | 178,857,570 | 180,1933,1717 | 182,1257,1204 | 183,138,85 | 184,4041,4012 | 185,1259,1234

BATCH_RAW_INFO | 153,999,57 | 162,3772,2957 | 170,554,65 | 174,3914,3608 | 176,4035,3729 | 178,858,570 | 180,1934,1717 | 182,1258,1204 | 183,139,85 | 184,4042,4012 | 185,1260,1234

BATCH_RAW_INFO | 153,1000,57 | 162,3773,2957 | 170,555,65 | 174,3915,3608 | 176,4036,3729 | 178,859,570 | 180,1935,1717 | 182,1259,1204 | 183,140,85 | 184,4043,4012 | 185,1261,1234

BATCH_RAW_INFO | 153,1001,57 | 162,3774,2957 | 170,556,65 | 174,3916,3608 | 176,4037,3729 | 178,860,570 | 180,1936,1717 | 182,1260,1204 | 183,141,85 | 184,4044,4012 | 185,1262,1234

BATCH_RAW_INFO | 153,1002,57 | 162,3775,2957 | 170,557,65 | 174,3917,3608 | 176,4038,3729 | 178,861,570 | 180,1937,1717 | 182,1261,1204 | 183,142,85 | 184,4045,4012 | 185,1263,1234

BATCH_RAW_INFO | 153,1003,57 | 162,3776,2957 | 170,558,65 | 174,3918,3608 | 176,4039,3729 | 178,862,570 | 180,1938,1717 | 182,1262,1204 | 183,143,85 | 184,4046,4012 | 185,1264,1234

BATCH_RAW_INFO | 153,1004,57 | 162,3777,2957 | 170,559,65 | 174,3919,3608 | 176,4040,3729 | 178,863,570 | 180,1939,1717 | 182,1263,1204 | 183,144,85 | 184,4047,4012 | 185,1265,1234

BATCH_RAW_INFO | 153,1005,57 | 162,3778,2957 | 170,560,65 | 174,3920,3608 | 176,4041,3729 | 178,864,570 | 180,1940,1717 | 182,1264,1204 | 183,145,85 | 184,4048,4012 | 185,1266,1234

BATCH_RAW_INFO | 153,1006,57 | 162,3779,2957 | 170,561,65 | 174,3921,3608 | 176,4042,3729 | 178,865,570 | 180,1941,1717 | 182,1265,1204 | 183,146,85 | 184,4049,4012 | 185,1267,1234

BATCH_RAW_INFO | 153,1007,57 | 162,3780,2957 | 170,562,65 | 174,3922,3608 | 176,4043,3729 | 178,866,570 | 180,1942,1717 | 182,1266,1204 | 183,147,85 | 184,4050,4012 | 185,1268,1234

BATCH_RAW_INFO | 153,1008,57 | 162,3781,2957 | 170,563,65 | 174,3923,3608 | 176,4044,3729 | 178,867,570 | 180,1943,1717 | 182,1267,1204 | 183,148,85 | 184,4051,4012 | 185,1269,1234

BATCH_RAW_INFO | 153,1009,57 | 162,3782,2957 | 170,564,65 | 174,3924,3608 | 176,4045,3729 | 178,868,570 | 180,1944,1717 | 182,1268,1204 | 183,149,85 | 184,4052,4012 | 185,1270,1234

BATCH_RAW_INFO | 153,1010,57 | 162,3783,2957 | 170,565,65 | 174,3925,3608 | 176,4046,3729 | 178,869,570 | 180,1945,1717 | 182,1269,1204 | 183,150,85 | 184,4053,4012 | 185,1271,1234

BATCH_RAW_INFO | 153,1011,57 | 162,3784,2957 | 170,566,65 | 174,3926,3608 | 176,4047,3729 | 178,870,570 | 180,1946,1717 | 182,1270,1204 | 183,151,85 | 184,4054,4012 | 185,1272,1234

BATCH_RAW_INFO | 153,1012,57 | 162,3785,2957 | 170,567,65 | 174,3927,3608 | 176,4048,3729 | 178,871,570 | 180,1947,1717 | 182,1271,1204 | 183,152,85 | 184,4055,4012 | 185,1273,1234

BATCH_RAW_INFO | 153,1013,57 | 162,3786,2957 | 170,568,65 | 174,3928,3608 | 176,4049,3729 | 178,872,570 | 180,1948,1717 | 182,1272,1204 | 183,153,85 | 184,4056,4012 | 185,1274,1234

BATCH_RAW_INFO | 153,1014,57 | 162,3787,2957 | 170,569,65 | 174,3929,3608 | 176,4050,3729 | 178,873,570 | 180,1949,1717 | 182,1273,1204 | 183,154,85 | 184,4057,4012 | 185,1275,1234

BATCH_RAW_INFO | 153,1015,57 | 162,3788,2957 | 170,570,65 | 174,3930,3608 | 176,4051,3729 | 178,874,570 | 180,1950,1717 | 182,1274,1204 | 183,155,85 | 184,4058,4012 | 185,1276,1234

BATCH_RAW_INFO | 153,1016,57 | 162,3789,2957 | 170,571,65 | 174,3931,3608 | 176,4052,3729 | 178,875,570 | 180,1951,1717 | 182,1275,1204 | 183,156,85 | 184,4059,4012 | 185,1277,1234

BATCH_RAW_INFO | 153,1017,57 | 162,3790,2957 | 170,572,65 | 174,3932,3608 | 176,4053,3729 | 178,876,570 | 180,1952,1717 | 182,1276,1204 | 183,157,85 | 184,4060,4012 | 185,1278,1234

BATCH_RAW_INFO | 153,1018,57 | 162,3791,2957 | 170,573,65 | 174,3933,3608 | 176,4054,3729 | 178,877,570 | 180,1953,1717 | 182,1277,1204 | 183,158,85 | 184,4061,4012 | 185,1279,1234

BATCH_RAW_INFO | 153,1019,57 | 162,3792,2957 | 170,574,65 | 174,3934,3608 | 176,4055,3729 | 178,878,570 | 180,1954,1717 | 182,1278,1204 | 183,159,85 | 184,4062,4012 | 185,1280,1234

BATCH_RAW_INFO | 153,1020,57 | 162,3793,2957 | 170,575,65 | 174,3935,3608 | 176,4056,3729 | 178,879,570 | 180,1955,1717 | 182,1279,1204 | 183,160,85 | 184,4063,4012 | 185,1281,1234

BATCH_RAW_INFO | 153,1021,57 | 162,3794,2957 | 170,576,65 | 174,3936,3608 | 176,4057,3729 | 178,880,570 | 180,1956,1717 | 182,1280,1204 | 183,161,85 | 184,4064,4012 | 185,1282,1234

BATCH_RAW_INFO | 162,3795,2957 | 170,577,65 | 174,3937,3608 | 176,4058,3729 | 178,881,570 | 180,1957,1717 | 182,1281,1204 | 183,162,85 | 184,4065,4012 | 185,1283,1234

BATCH_RAW_INFO | 162,3796,2957 | 170,578,65 | 174,3938,3608 | 176,4059,3729 | 178,882,570 | 180,1958,1717 | 182,1282,1204 | 183,163,85 | 184,4066,4012 | 185,1284,1234

BATCH_RAW_INFO | 162,3797,2957 | 170,579,65 | 174,3939,3608 | 176,4060,3729 | 178,883,570 | 180,1959,1717 | 182,1283,1204 | 183,164,85 | 184,4067,4012 | 185,1285,1234

BATCH_RAW_INFO | 162,3798,2957 | 170,580,65 | 174,3940,3608 | 176,4061,3729 | 178,884,570 | 180,1960,1717 | 182,1284,1204 | 183,165,85 | 184,4068,4012 | 185,1286,1234

BATCH_RAW_INFO | 162,3799,2957 | 170,581,65 | 174,3941,3608 | 176,4062,3729 | 178,885,570 | 180,1961,1717 | 182,1285,1204 | 183,166,85 | 184,4069,4012 | 185,1287,1234

BATCH_RAW_INFO | 162,3800,2957 | 170,582,65 | 174,3942,3608 | 176,4063,3729 | 178,886,570 | 180,1962,1717 | 182,1286,1204 | 183,167,85 | 184,4070,4012 | 185,1288,1234

BATCH_RAW_INFO | 162,3801,2957 | 170,583,65 | 174,3943,3608 | 176,4064,3729 | 178,887,570 | 180,1963,1717 | 182,1287,1204 | 183,168,85 | 184,4071,4012 | 185,1289,1234

BATCH_RAW_INFO | 162,3802,2957 | 170,584,65 | 174,3944,3608 | 176,4065,3729 | 178,888,570 | 180,1964,1717 | 182,1288,1204 | 183,169,85 | 184,4072,4012 | 185,1290,1234

BATCH_RAW_INFO | 162,3803,2957 | 170,585,65 | 174,3945,3608 | 176,4066,3729 | 178,889,570 | 180,1965,1717 | 182,1289,1204 | 183,170,85 | 184,4073,4012 | 185,1291,1234

BATCH_RAW_INFO | 162,3804,2957 | 170,586,65 | 174,3946,3608 | 176,4067,3729 | 178,890,570 | 180,1966,1717 | 182,1290,1204 | 183,171,85 | 184,4074,4012 | 185,1292,1234

BATCH_RAW_INFO | 162,3805,2957 | 170,587,65 | 174,3947,3608 | 176,4068,3729 | 178,891,570 | 180,1967,1717 | 182,1291,1204 | 183,172,85 | 184,4075,4012 | 185,1293,1234

BATCH_RAW_INFO | 162,3806,2957 | 170,588,65 | 174,3948,3608 | 176,4069,3729 | 178,892,570 | 180,1968,1717 | 182,1292,1204 | 183,173,85 | 184,4076,4012 | 185,1294,1234

BATCH_RAW_INFO | 162,3807,2957 | 170,589,65 | 174,3949,3608 | 176,4070,3729 | 178,893,570 | 180,1969,1717 | 182,1293,1204 | 183,174,85 | 184,4077,4012 | 185,1295,1234

BATCH_RAW_INFO | 162,3808,2957 | 170,590,65 | 174,3950,3608 | 176,4071,3729 | 178,894,570 | 180,1970,1717 | 182,1294,1204 | 183,175,85 | 184,4078,4012 | 185,1296,1234

BATCH_RAW_INFO | 162,3809,2957 | 170,591,65 | 174,3951,3608 | 176,4072,3729 | 178,895,570 | 180,1971,1717 | 182,1295,1204 | 183,176,85 | 184,4079,4012 | 185,1297,1234

BATCH_RAW_INFO | 162,3810,2957 | 170,592,65 | 174,3952,3608 | 176,4073,3729 | 178,896,570 | 180,1972,1717 | 182,1296,1204 | 183,177,85 | 184,4080,4012 | 185,1298,1234

BATCH_RAW_INFO | 162,3811,2957 | 170,593,65 | 174,3953,3608 | 176,4074,3729 | 178,897,570 | 180,1973,1717 | 182,1297,1204 | 183,178,85 | 184,4081,4012 | 185,1299,1234

BATCH_RAW_INFO | 162,3812,2957 | 170,594,65 | 174,3954,3608 | 176,4075,3729 | 178,898,570 | 180,1974,1717 | 182,1298,1204 | 183,179,85 | 184,4082,4012 | 185,1300,1234

BATCH_RAW_INFO | 162,3813,2957 | 170,595,65 | 174,3955,3608 | 176,4076,3729 | 178,899,570 | 180,1975,1717 | 182,1299,1204 | 183,180,85 | 184,4083,4012 | 185,1301,1234

BATCH_RAW_INFO | 162,3814,2957 | 170,596,65 | 174,3956,3608 | 176,4077,3729 | 178,900,570 | 180,1976,1717 | 182,1300,1204 | 183,181,85 | 184,4084,4012 | 185,1302,1234

BATCH_RAW_INFO | 162,3815,2957 | 170,597,65 | 174,3957,3608 | 176,4078,3729 | 178,901,570 | 180,1977,1717 | 182,1301,1204 | 183,182,85 | 184,4085,4012 | 185,1303,1234

BATCH_RAW_INFO | 162,3816,2957 | 170,598,65 | 174,3958,3608 | 176,4079,3729 | 178,902,570 | 180,1978,1717 | 182,1302,1204 | 183,183,85 | 184,4086,4012 | 185,1304,1234

BATCH_RAW_INFO | 162,3817,2957 | 170,599,65 | 174,3959,3608 | 176,4080,3729 | 178,903,570 | 180,1979,1717 | 182,1303,1204 | 183,184,85 | 184,4087,4012 | 185,1305,1234

BATCH_RAW_INFO | 162,3818,2957 | 170,600,65 | 174,3960,3608 | 176,4081,3729 | 178,904,570 | 180,1980,1717 | 182,1304,1204 | 183,185,85 | 184,4088,4012 | 185,1306,1234

BATCH_RAW_INFO | 162,3819,2957 | 170,601,65 | 174,3961,3608 | 176,4082,3729 | 178,905,570 | 180,1981,1717 | 182,1305,1204 | 183,186,85 | 184,4089,4012 | 185,1307,1234

BATCH_RAW_INFO | 162,3820,2957 | 170,602,65 | 174,3962,3608 | 176,4083,3729 | 178,906,570 | 180,1982,1717 | 182,1306,1204 | 183,187,85 | 184,4090,4012 | 185,1308,1234

BATCH_RAW_INFO | 162,3821,2957 | 170,603,65 | 174,3963,3608 | 176,4084,3729 | 178,907,570 | 180,1983,1717 | 182,1307,1204 | 183,188,85 | 184,4091,4012 | 185,1309,1234

BATCH_RAW_INFO | 162,3822,2957 | 170,604,65 | 174,3964,3608 | 176,4085,3729 | 178,908,570 | 180,1984,1717 | 182,1308,1204 | 183,189,85 | 184,4092,4012 | 185,1310,1234

BATCH_RAW_INFO | 162,3823,2957 | 170,605,65 | 174,3965,3608 | 176,4086,3729 | 178,909,570 | 180,1985,1717 | 182,1309,1204 | 183,190,85 | 184,4093,4012 | 185,1311,1234

BATCH_RAW_INFO | 162,3824,2957 | 170,606,65 | 174,3966,3608 | 176,4087,3729 | 178,910,570 | 180,1986,1717 | 182,1310,1204 | 183,191,85 | 184,4094,4012 | 185,1312,1234

BATCH_RAW_INFO | 162,3825,2957 | 170,607,65 | 174,3967,3608 | 176,4088,3729 | 178,911,570 | 180,1987,1717 | 182,1311,1204 | 183,192,85 | 184,4095,4012 | 185,1313,1234

BATCH_RAW_INFO | 162,3826,2957 | 170,608,65 | 174,3968,3608 | 176,4089,3729 | 178,912,570 | 180,1988,1717 | 182,1312,1204 | 183,193,85 | 185,1314,1234

BATCH_RAW_INFO | 162,3827,2957 | 170,609,65 | 174,3969,3608 | 176,4090,3729 | 178,913,570 | 180,1989,1717 | 182,1313,1204 | 183,194,85 | 185,1315,1234

BATCH_RAW_INFO | 162,3828,2957 | 170,610,65 | 174,3970,3608 | 176,4091,3729 | 178,914,570 | 180,1990,1717 | 182,1314,1204 | 183,195,85 | 185,1316,1234

BATCH_RAW_INFO | 162,3829,2957 | 170,611,65 | 174,3971,3608 | 176,4092,3729 | 178,915,570 | 180,1991,1717 | 182,1315,1204 | 183,196,85 | 185,1317,1234

BATCH_RAW_INFO | 162,3830,2957 | 170,612,65 | 174,3972,3608 | 176,4093,3729 | 178,916,570 | 180,1992,1717 | 182,1316,1204 | 183,197,85 | 185,1318,1234

BATCH_RAW_INFO | 186,1124,1123

BATCH_RAW_INFO | 162,3831,2957 | 170,613,65 | 174,3973,3608 | 176,4094,3729 | 178,917,570 | 180,1993,1717 | 182,1317,1204 | 183,198,85 | 185,1319,1234 | 186,1125,1123

BATCH_RAW_INFO | 162,3832,2957 | 170,614,65 | 174,3974,3608 | 176,4095,3729 | 178,918,570 | 180,1994,1717 | 182,1318,1204 | 183,199,85 | 185,1320,1234 | 186,1126,1123

BATCH_RAW_INFO | 162,3833,2957 | 170,615,65 | 174,3975,3608 | 178,919,570 | 180,1995,1717 | 182,1319,1204 | 183,200,85 | 185,1321,1234 | 186,1127,1123

BATCH_RAW_INFO | 162,3834,2957 | 170,616,65 | 174,3976,3608 | 178,920,570 | 180,1996,1717 | 182,1320,1204 | 183,201,85 | 185,1322,1234 | 186,1128,1123

BATCH_RAW_INFO | 162,3835,2957 | 170,617,65 | 174,3977,3608 | 178,921,570 | 180,1997,1717 | 182,1321,1204 | 183,202,85 | 185,1323,1234 | 186,1129,1123

BATCH_RAW_INFO | 162,3836,2957 | 170,618,65 | 174,3978,3608 | 178,922,570 | 180,1998,1717 | 182,1322,1204 | 183,203,85 | 185,1324,1234 | 186,1130,1123

BATCH_RAW_INFO | 162,3837,2957 | 170,619,65 | 174,3979,3608 | 178,923,570 | 180,1999,1717 | 182,1323,1204 | 183,204,85 | 185,1325,1234 | 186,1131,1123

BATCH_RAW_INFO | 162,3838,2957 | 170,620,65 | 174,3980,3608 | 178,924,570 | 180,2000,1717 | 182,1324,1204 | 183,205,85 | 185,1326,1234 | 186,1132,1123

BATCH_RAW_INFO | 162,3839,2957 | 170,621,65 | 174,3981,3608 | 178,925,570 | 180,2001,1717 | 182,1325,1204 | 183,206,85 | 185,1327,1234 | 186,1133,1123

BATCH_RAW_INFO | 162,3840,2957 | 170,622,65 | 174,3982,3608 | 178,926,570 | 180,2002,1717 | 182,1326,1204 | 183,207,85 | 185,1328,1234 | 186,1134,1123

BATCH_RAW_INFO | 187,1686,1685

BATCH_RAW_INFO | 162,3841,2957 | 170,623,65 | 174,3983,3608 | 178,927,570 | 180,2003,1717 | 182,1327,1204 | 183,208,85 | 185,1329,1234 | 186,1135,1123 | 187,1687,1685

BATCH_RAW_INFO | 162,3842,2957 | 170,624,65 | 174,3984,3608 | 178,928,570 | 180,2004,1717 | 182,1328,1204 | 183,209,85 | 185,1330,1234 | 186,1136,1123 | 187,1688,1685

BATCH_RAW_INFO | 162,3843,2957 | 170,625,65 | 174,3985,3608 | 178,929,570 | 180,2005,1717 | 182,1329,1204 | 183,210,85 | 185,1331,1234 | 186,1137,1123 | 187,1689,1685

BATCH_RAW_INFO | 188,1394,1393

BATCH_RAW_INFO | 162,3844,2957 | 170,626,65 | 174,3986,3608 | 178,930,570 | 180,2006,1717 | 182,1330,1204 | 183,211,85 | 185,1332,1234 | 186,1138,1123 | 187,1690,1685 | 188,1395,1393

BATCH_RAW_INFO | 162,3845,2957 | 170,627,65 | 174,3987,3608 | 178,931,570 | 180,2007,1717 | 182,1331,1204 | 183,212,85 | 185,1333,1234 | 186,1139,1123 | 187,1691,1685 | 188,1396,1393

BATCH_RAW_INFO | 162,3846,2957 | 170,628,65 | 174,3988,3608 | 178,932,570 | 180,2008,1717 | 182,1332,1204 | 183,213,85 | 185,1334,1234 | 186,1140,1123 | 187,1692,1685 | 188,1397,1393

BATCH_RAW_INFO | 162,3847,2957 | 170,629,65 | 174,3989,3608 | 178,933,570 | 180,2009,1717 | 182,1333,1204 | 183,214,85 | 185,1335,1234 | 186,1141,1123 | 187,1693,1685 | 188,1398,1393

BATCH_RAW_INFO | 162,3848,2957 | 170,630,65 | 174,3990,3608 | 178,934,570 | 180,2010,1717 | 182,1334,1204 | 183,215,85 | 185,1336,1234 | 186,1142,1123 | 187,1694,1685 | 188,1399,1393

BATCH_RAW_INFO | 162,3849,2957 | 170,631,65 | 174,3991,3608 | 178,935,570 | 180,2011,1717 | 182,1335,1204 | 183,216,85 | 185,1337,1234 | 186,1143,1123 | 187,1695,1685 | 188,1400,1393

BATCH_RAW_INFO | 162,3850,2957 | 170,632,65 | 174,3992,3608 | 178,936,570 | 180,2012,1717 | 182,1336,1204 | 183,217,85 | 185,1338,1234 | 186,1144,1123 | 187,1696,1685 | 188,1401,1393

BATCH_RAW_INFO | 162,3851,2957 | 170,633,65 | 174,3993,3608 | 178,937,570 | 180,2013,1717 | 182,1337,1204 | 183,218,85 | 185,1339,1234 | 186,1145,1123 | 187,1697,1685 | 188,1402,1393

BATCH_RAW_INFO | 162,3852,2957 | 170,634,65 | 174,3994,3608 | 178,938,570 | 180,2014,1717 | 182,1338,1204 | 183,219,85 | 185,1340,1234 | 186,1146,1123 | 187,1698,1685 | 188,1403,1393

BATCH_RAW_INFO | 162,3853,2957 | 170,635,65 | 174,3995,3608 | 178,939,570 | 180,2015,1717 | 182,1339,1204 | 183,220,85 | 185,1341,1234 | 186,1147,1123 | 187,1699,1685 | 188,1404,1393

BATCH_RAW_INFO | 162,3854,2957 | 170,636,65 | 174,3996,3608 | 178,940,570 | 180,2016,1717 | 182,1340,1204 | 183,221,85 | 185,1342,1234 | 186,1148,1123 | 187,1700,1685 | 188,1405,1393

BATCH_RAW_INFO | 162,3855,2957 | 170,637,65 | 174,3997,3608 | 178,941,570 | 180,2017,1717 | 182,1341,1204 | 183,222,85 | 185,1343,1234 | 186,1149,1123 | 187,1701,1685 | 188,1406,1393

BATCH_RAW_INFO | 162,3856,2957 | 170,638,65 | 174,3998,3608 | 178,942,570 | 180,2018,1717 | 182,1342,1204 | 183,223,85 | 185,1344,1234 | 186,1150,1123 | 187,1702,1685 | 188,1407,1393

BATCH_RAW_INFO | 162,3857,2957 | 170,639,65 | 174,3999,3608 | 178,943,570 | 180,2019,1717 | 182,1343,1204 | 183,224,85 | 185,1345,1234 | 186,1151,1123 | 187,1703,1685 | 188,1408,1393

BATCH_RAW_INFO | 162,3858,2957 | 170,640,65 | 174,4000,3608 | 178,944,570 | 180,2020,1717 | 182,1344,1204 | 183,225,85 | 185,1346,1234 | 186,1152,1123 | 187,1704,1685 | 188,1409,1393

BATCH_RAW_INFO | 162,3859,2957 | 170,641,65 | 174,4001,3608 | 178,945,570 | 180,2021,1717 | 182,1345,1204 | 183,226,85 | 185,1347,1234 | 186,1153,1123 | 187,1705,1685 | 188,1410,1393

BATCH_RAW_INFO | 162,3860,2957 | 170,642,65 | 174,4002,3608 | 178,946,570 | 180,2022,1717 | 182,1346,1204 | 183,227,85 | 185,1348,1234 | 186,1154,1123 | 187,1706,1685 | 188,1411,1393

BATCH_RAW_INFO | 162,3861,2957 | 170,643,65 | 174,4003,3608 | 178,947,570 | 180,2023,1717 | 182,1347,1204 | 183,228,85 | 185,1349,1234 | 186,1155,1123 | 187,1707,1685 | 188,1412,1393

BATCH_RAW_INFO | 162,3862,2957 | 170,644,65 | 174,4004,3608 | 178,948,570 | 180,2024,1717 | 182,1348,1204 | 183,229,85 | 185,1350,1234 | 186,1156,1123 | 187,1708,1685 | 188,1413,1393

BATCH_RAW_INFO | 162,3863,2957 | 170,645,65 | 174,4005,3608 | 178,949,570 | 180,2025,1717 | 182,1349,1204 | 183,230,85 | 185,1351,1234 | 186,1157,1123 | 187,1709,1685 | 188,1414,1393

BATCH_RAW_INFO | 162,3864,2957 | 170,646,65 | 174,4006,3608 | 178,950,570 | 180,2026,1717 | 182,1350,1204 | 183,231,85 | 185,1352,1234 | 186,1158,1123 | 187,1710,1685 | 188,1415,1393

BATCH_RAW_INFO | 162,3865,2957 | 170,647,65 | 174,4007,3608 | 178,951,570 | 180,2027,1717 | 182,1351,1204 | 183,232,85 | 185,1353,1234 | 186,1159,1123 | 187,1711,1685 | 188,1416,1393

BATCH_RAW_INFO | 162,3866,2957 | 170,648,65 | 174,4008,3608 | 178,952,570 | 180,2028,1717 | 182,1352,1204 | 183,233,85 | 185,1354,1234 | 186,1160,1123 | 187,1712,1685 | 188,1417,1393

BATCH_RAW_INFO | 189,3447,3446

BATCH_RAW_INFO | 162,3867,2957 | 170,649,65 | 174,4009,3608 | 178,953,570 | 180,2029,1717 | 182,1353,1204 | 183,234,85 | 185,1355,1234 | 186,1161,1123 | 187,1713,1685 | 188,1418,1393 | 189,3448,3446

BATCH_RAW_INFO | 162,3868,2957 | 170,650,65 | 174,4010,3608 | 178,954,570 | 180,2030,1717 | 182,1354,1204 | 183,235,85 | 185,1356,1234 | 186,1162,1123 | 187,1714,1685 | 188,1419,1393 | 189,3449,3446

BATCH_RAW_INFO | 162,3869,2957 | 170,651,65 | 174,4011,3608 | 178,955,570 | 180,2031,1717 | 182,1355,1204 | 183,236,85 | 185,1357,1234 | 186,1163,1123 | 187,1715,1685 | 188,1420,1393 | 189,3450,3446

BATCH_RAW_INFO | 170,652,65 | 174,4012,3608 | 178,956,570 | 180,2032,1717 | 182,1356,1204 | 183,237,85 | 185,1358,1234 | 186,1164,1123 | 187,1716,1685 | 188,1421,1393 | 189,3451,3446

BATCH_RAW_INFO | 170,653,65 | 174,4013,3608 | 178,957,570 | 180,2033,1717 | 182,1357,1204 | 183,238,85 | 185,1359,1234 | 186,1165,1123 | 187,1717,1685 | 188,1422,1393 | 189,3452,3446

BATCH_RAW_INFO | 170,654,65 | 174,4014,3608 | 178,958,570 | 180,2034,1717 | 182,1358,1204 | 183,239,85 | 185,1360,1234 | 186,1166,1123 | 187,1718,1685 | 188,1423,1393 | 189,3453,3446

BATCH_RAW_INFO | 170,655,65 | 174,4015,3608 | 178,959,570 | 180,2035,1717 | 182,1359,1204 | 183,240,85 | 185,1361,1234 | 186,1167,1123 | 187,1719,1685 | 188,1424,1393 | 189,3454,3446

BATCH_RAW_INFO | 170,656,65 | 174,4016,3608 | 178,960,570 | 180,2036,1717 | 182,1360,1204 | 183,241,85 | 185,1362,1234 | 186,1168,1123 | 187,1720,1685 | 188,1425,1393 | 189,3455,3446

BATCH_RAW_INFO | 170,657,65 | 174,4017,3608 | 178,961,570 | 180,2037,1717 | 182,1361,1204 | 183,242,85 | 185,1363,1234 | 186,1169,1123 | 187,1721,1685 | 188,1426,1393 | 189,3456,3446

BATCH_RAW_INFO | 170,658,65 | 174,4018,3608 | 178,962,570 | 180,2038,1717 | 182,1362,1204 | 183,243,85 | 185,1364,1234 | 186,1170,1123 | 187,1722,1685 | 188,1427,1393 | 189,3457,3446

BATCH_RAW_INFO | 170,659,65 | 174,4019,3608 | 178,963,570 | 180,2039,1717 | 182,1363,1204 | 183,244,85 | 185,1365,1234 | 186,1171,1123 | 187,1723,1685 | 188,1428,1393 | 189,3458,3446

BATCH_RAW_INFO | 170,660,65 | 174,4020,3608 | 178,964,570 | 180,2040,1717 | 182,1364,1204 | 183,245,85 | 185,1366,1234 | 186,1172,1123 | 187,1724,1685 | 188,1429,1393 | 189,3459,3446

BATCH_RAW_INFO | 190,2876,2875

BATCH_RAW_INFO | 170,661,65 | 174,4021,3608 | 178,965,570 | 180,2041,1717 | 182,1365,1204 | 183,246,85 | 185,1367,1234 | 186,1173,1123 | 187,1725,1685 | 188,1430,1393 | 189,3460,3446 | 190,2877,2875

BATCH_RAW_INFO | 170,662,65 | 174,4022,3608 | 178,966,570 | 180,2042,1717 | 182,1366,1204 | 183,247,85 | 185,1368,1234 | 186,1174,1123 | 187,1726,1685 | 188,1431,1393 | 189,3461,3446 | 190,2878,2875

BATCH_RAW_INFO | 170,663,65 | 174,4023,3608 | 178,967,570 | 180,2043,1717 | 182,1367,1204 | 183,248,85 | 185,1369,1234 | 186,1175,1123 | 187,1727,1685 | 188,1432,1393 | 189,3462,3446 | 190,2879,2875

BATCH_RAW_INFO | 170,664,65 | 174,4024,3608 | 178,968,570 | 180,2044,1717 | 182,1368,1204 | 183,249,85 | 185,1370,1234 | 186,1176,1123 | 187,1728,1685 | 188,1433,1393 | 189,3463,3446 | 190,2880,2875

BATCH_RAW_INFO | 191,3545,3544

BATCH_RAW_INFO | 192,1979,1978

BATCH_RAW_INFO | 170,665,65 | 174,4025,3608 | 178,969,570 | 180,2045,1717 | 182,1369,1204 | 183,250,85 | 185,1371,1234 | 186,1177,1123 | 187,1729,1685 | 188,1434,1393 | 189,3464,3446 | 190,2881,2875 | 191,3546,3544 | 192,1980,1978

BATCH_RAW_INFO | 170,666,65 | 174,4026,3608 | 178,970,570 | 180,2046,1717 | 182,1370,1204 | 183,251,85 | 185,1372,1234 | 186,1178,1123 | 187,1730,1685 | 188,1435,1393 | 189,3465,3446 | 190,2882,2875 | 191,3547,3544 | 192,1981,1978

BATCH_RAW_INFO | 170,667,65 | 174,4027,3608 | 178,971,570 | 180,2047,1717 | 182,1371,1204 | 183,252,85 | 185,1373,1234 | 186,1179,1123 | 187,1731,1685 | 188,1436,1393 | 189,3466,3446 | 190,2883,2875 | 191,3548,3544 | 192,1982,1978

BATCH_RAW_INFO | 170,668,65 | 174,4028,3608 | 178,972,570 | 180,2048,1717 | 182,1372,1204 | 183,253,85 | 185,1374,1234 | 186,1180,1123 | 187,1732,1685 | 188,1437,1393 | 189,3467,3446 | 190,2884,2875 | 191,3549,3544 | 192,1983,1978

BATCH_RAW_INFO | 170,669,65 | 174,4029,3608 | 178,973,570 | 180,2049,1717 | 182,1373,1204 | 183,254,85 | 185,1375,1234 | 186,1181,1123 | 187,1733,1685 | 188,1438,1393 | 189,3468,3446 | 190,2885,2875 | 191,3550,3544 | 192,1984,1978

BATCH_RAW_INFO | 170,670,65 | 174,4030,3608 | 178,974,570 | 180,2050,1717 | 182,1374,1204 | 183,255,85 | 185,1376,1234 | 186,1182,1123 | 187,1734,1685 | 188,1439,1393 | 189,3469,3446 | 190,2886,2875 | 191,3551,3544 | 192,1985,1978

BATCH_RAW_INFO | 170,671,65 | 174,4031,3608 | 178,975,570 | 180,2051,1717 | 182,1375,1204 | 183,256,85 | 185,1377,1234 | 186,1183,1123 | 187,1735,1685 | 188,1440,1393 | 189,3470,3446 | 190,2887,2875 | 191,3552,3544 | 192,1986,1978

BATCH_RAW_INFO | 170,672,65 | 174,4032,3608 | 178,976,570 | 180,2052,1717 | 182,1376,1204 | 183,257,85 | 185,1378,1234 | 186,1184,1123 | 187,1736,1685 | 188,1441,1393 | 189,3471,3446 | 190,2888,2875 | 191,3553,3544 | 192,1987,1978

BATCH_RAW_INFO | 170,673,65 | 174,4033,3608 | 178,977,570 | 180,2053,1717 | 182,1377,1204 | 183,258,85 | 185,1379,1234 | 186,1185,1123 | 187,1737,1685 | 188,1442,1393 | 189,3472,3446 | 190,2889,2875 | 191,3554,3544 | 192,1988,1978

BATCH_RAW_INFO | 170,674,65 | 174,4034,3608 | 178,978,570 | 180,2054,1717 | 182,1378,1204 | 183,259,85 | 185,1380,1234 | 186,1186,1123 | 187,1738,1685 | 188,1443,1393 | 189,3473,3446 | 190,2890,2875 | 191,3555,3544 | 192,1989,1978

BATCH_RAW_INFO | 170,675,65 | 174,4035,3608 | 178,979,570 | 180,2055,1717 | 182,1379,1204 | 183,260,85 | 185,1381,1234 | 186,1187,1123 | 187,1739,1685 | 188,1444,1393 | 189,3474,3446 | 190,2891,2875 | 191,3556,3544 | 192,1990,1978

BATCH_RAW_INFO | 170,676,65 | 174,4036,3608 | 178,980,570 | 180,2056,1717 | 182,1380,1204 | 183,261,85 | 185,1382,1234 | 186,1188,1123 | 187,1740,1685 | 188,1445,1393 | 189,3475,3446 | 190,2892,2875 | 191,3557,3544 | 192,1991,1978

BATCH_RAW_INFO | 170,677,65 | 174,4037,3608 | 178,981,570 | 180,2057,1717 | 182,1381,1204 | 183,262,85 | 185,1383,1234 | 186,1189,1123 | 187,1741,1685 | 188,1446,1393 | 189,3476,3446 | 190,2893,2875 | 191,3558,3544 | 192,1992,1978

BATCH_RAW_INFO | 170,678,65 | 174,4038,3608 | 178,982,570 | 180,2058,1717 | 182,1382,1204 | 183,263,85 | 185,1384,1234 | 186,1190,1123 | 187,1742,1685 | 188,1447,1393 | 189,3477,3446 | 190,2894,2875 | 191,3559,3544 | 192,1993,1978

BATCH_RAW_INFO | 170,679,65 | 174,4039,3608 | 178,983,570 | 180,2059,1717 | 182,1383,1204 | 183,264,85 | 185,1385,1234 | 186,1191,1123 | 187,1743,1685 | 188,1448,1393 | 189,3478,3446 | 190,2895,2875 | 191,3560,3544 | 192,1994,1978

BATCH_RAW_INFO | 170,680,65 | 174,4040,3608 | 178,984,570 | 180,2060,1717 | 182,1384,1204 | 183,265,85 | 185,1386,1234 | 186,1192,1123 | 187,1744,1685 | 188,1449,1393 | 189,3479,3446 | 190,2896,2875 | 191,3561,3544 | 192,1995,1978

BATCH_RAW_INFO | 170,681,65 | 174,4041,3608 | 178,985,570 | 180,2061,1717 | 182,1385,1204 | 183,266,85 | 185,1387,1234 | 186,1193,1123 | 187,1745,1685 | 188,1450,1393 | 189,3480,3446 | 190,2897,2875 | 191,3562,3544 | 192,1996,1978

BATCH_RAW_INFO | 170,682,65 | 174,4042,3608 | 178,986,570 | 180,2062,1717 | 182,1386,1204 | 183,267,85 | 185,1388,1234 | 186,1194,1123 | 187,1746,1685 | 188,1451,1393 | 189,3481,3446 | 190,2898,2875 | 191,3563,3544 | 192,1997,1978

BATCH_RAW_INFO | 170,683,65 | 174,4043,3608 | 178,987,570 | 180,2063,1717 | 182,1387,1204 | 183,268,85 | 185,1389,1234 | 186,1195,1123 | 187,1747,1685 | 188,1452,1393 | 189,3482,3446 | 190,2899,2875 | 191,3564,3544 | 192,1998,1978

BATCH_RAW_INFO | 170,684,65 | 174,4044,3608 | 178,988,570 | 180,2064,1717 | 182,1388,1204 | 183,269,85 | 185,1390,1234 | 186,1196,1123 | 187,1748,1685 | 188,1453,1393 | 189,3483,3446 | 190,2900,2875 | 191,3565,3544 | 192,1999,1978

BATCH_RAW_INFO | 170,685,65 | 174,4045,3608 | 178,989,570 | 180,2065,1717 | 182,1389,1204 | 183,270,85 | 185,1391,1234 | 186,1197,1123 | 187,1749,1685 | 188,1454,1393 | 189,3484,3446 | 190,2901,2875 | 191,3566,3544 | 192,2000,1978

BATCH_RAW_INFO | 170,686,65 | 174,4046,3608 | 178,990,570 | 180,2066,1717 | 182,1390,1204 | 183,271,85 | 185,1392,1234 | 186,1198,1123 | 187,1750,1685 | 188,1455,1393 | 189,3485,3446 | 190,2902,2875 | 191,3567,3544 | 192,2001,1978

BATCH_RAW_INFO | 170,687,65 | 174,4047,3608 | 178,991,570 | 180,2067,1717 | 182,1391,1204 | 183,272,85 | 185,1393,1234 | 186,1199,1123 | 187,1751,1685 | 188,1456,1393 | 189,3486,3446 | 190,2903,2875 | 191,3568,3544 | 192,2002,1978

BATCH_RAW_INFO | 170,688,65 | 174,4048,3608 | 178,992,570 | 180,2068,1717 | 182,1392,1204 | 183,273,85 | 185,1394,1234 | 186,1200,1123 | 187,1752,1685 | 188,1457,1393 | 189,3487,3446 | 190,2904,2875 | 191,3569,3544 | 192,2003,1978

BATCH_RAW_INFO | 170,689,65 | 174,4049,3608 | 178,993,570 | 180,2069,1717 | 182,1393,1204 | 183,274,85 | 185,1395,1234 | 186,1201,1123 | 187,1753,1685 | 188,1458,1393 | 189,3488,3446 | 190,2905,2875 | 191,3570,3544 | 192,2004,1978

BATCH_RAW_INFO | 170,690,65 | 174,4050,3608 | 178,994,570 | 180,2070,1717 | 182,1394,1204 | 183,275,85 | 185,1396,1234 | 186,1202,1123 | 187,1754,1685 | 188,1459,1393 | 189,3489,3446 | 190,2906,2875 | 191,3571,3544 | 192,2005,1978

BATCH_RAW_INFO | 170,691,65 | 174,4051,3608 | 178,995,570 | 180,2071,1717 | 182,1395,1204 | 183,276,85 | 185,1397,1234 | 186,1203,1123 | 187,1755,1685 | 188,1460,1393 | 189,3490,3446 | 190,2907,2875 | 191,3572,3544 | 192,2006,1978

BATCH_RAW_INFO | 170,692,65 | 174,4052,3608 | 178,996,570 | 180,2072,1717 | 182,1396,1204 | 183,277,85 | 185,1398,1234 | 186,1204,1123 | 187,1756,1685 | 188,1461,1393 | 189,3491,3446 | 190,2908,2875 | 191,3573,3544 | 192,2007,1978

BATCH_RAW_INFO | 170,693,65 | 174,4053,3608 | 178,997,570 | 180,2073,1717 | 182,1397,1204 | 183,278,85 | 185,1399,1234 | 186,1205,1123 | 187,1757,1685 | 188,1462,1393 | 189,3492,3446 | 190,2909,2875 | 191,3574,3544 | 192,2008,1978

BATCH_RAW_INFO | 170,694,65 | 174,4054,3608 | 178,998,570 | 180,2074,1717 | 182,1398,1204 | 183,279,85 | 185,1400,1234 | 186,1206,1123 | 187,1758,1685 | 188,1463,1393 | 189,3493,3446 | 190,2910,2875 | 191,3575,3544 | 192,2009,1978

BATCH_RAW_INFO | 170,695,65 | 174,4055,3608 | 178,999,570 | 180,2075,1717 | 182,1399,1204 | 183,280,85 | 185,1401,1234 | 186,1207,1123 | 187,1759,1685 | 188,1464,1393 | 189,3494,3446 | 190,2911,2875 | 191,3576,3544 | 192,2010,1978

BATCH_RAW_INFO | 170,696,65 | 174,4056,3608 | 178,1000,570 | 180,2076,1717 | 182,1400,1204 | 183,281,85 | 185,1402,1234 | 186,1208,1123 | 187,1760,1685 | 188,1465,1393 | 189,3495,3446 | 190,2912,2875 | 191,3577,3544 | 192,2011,1978

BATCH_RAW_INFO | 170,697,65 | 174,4057,3608 | 178,1001,570 | 180,2077,1717 | 182,1401,1204 | 183,282,85 | 185,1403,1234 | 186,1209,1123 | 187,1761,1685 | 188,1466,1393 | 189,3496,3446 | 190,2913,2875 | 191,3578,3544 | 192,2012,1978

BATCH_RAW_INFO | 170,698,65 | 174,4058,3608 | 178,1002,570 | 180,2078,1717 | 182,1402,1204 | 183,283,85 | 185,1404,1234 | 186,1210,1123 | 187,1762,1685 | 188,1467,1393 | 189,3497,3446 | 190,2914,2875 | 191,3579,3544 | 192,2013,1978

BATCH_RAW_INFO | 170,699,65 | 174,4059,3608 | 178,1003,570 | 180,2079,1717 | 182,1403,1204 | 183,284,85 | 185,1405,1234 | 186,1211,1123 | 187,1763,1685 | 188,1468,1393 | 189,3498,3446 | 190,2915,2875 | 191,3580,3544 | 192,2014,1978

BATCH_RAW_INFO | 170,700,65 | 174,4060,3608 | 178,1004,570 | 180,2080,1717 | 182,1404,1204 | 183,285,85 | 185,1406,1234 | 186,1212,1123 | 187,1764,1685 | 188,1469,1393 | 189,3499,3446 | 190,2916,2875 | 191,3581,3544 | 192,2015,1978

BATCH_RAW_INFO | 170,701,65 | 174,4061,3608 | 178,1005,570 | 180,2081,1717 | 182,1405,1204 | 183,286,85 | 185,1407,1234 | 186,1213,1123 | 187,1765,1685 | 188,1470,1393 | 189,3500,3446 | 190,2917,2875 | 191,3582,3544 | 192,2016,1978

BATCH_RAW_INFO | 170,702,65 | 174,4062,3608 | 178,1006,570 | 180,2082,1717 | 182,1406,1204 | 183,287,85 | 185,1408,1234 | 186,1214,1123 | 187,1766,1685 | 188,1471,1393 | 189,3501,3446 | 190,2918,2875 | 191,3583,3544 | 192,2017,1978

BATCH_RAW_INFO | 170,703,65 | 174,4063,3608 | 178,1007,570 | 180,2083,1717 | 182,1407,1204 | 183,288,85 | 185,1409,1234 | 186,1215,1123 | 187,1767,1685 | 188,1472,1393 | 189,3502,3446 | 190,2919,2875 | 191,3584,3544 | 192,2018,1978

BATCH_RAW_INFO | 170,704,65 | 174,4064,3608 | 178,1008,570 | 180,2084,1717 | 182,1408,1204 | 183,289,85 | 185,1410,1234 | 186,1216,1123 | 187,1768,1685 | 188,1473,1393 | 189,3503,3446 | 190,2920,2875 | 191,3585,3544 | 192,2019,1978

BATCH_RAW_INFO | 170,705,65 | 174,4065,3608 | 178,1009,570 | 180,2085,1717 | 182,1409,1204 | 183,290,85 | 185,1411,1234 | 186,1217,1123 | 187,1769,1685 | 188,1474,1393 | 189,3504,3446 | 190,2921,2875 | 191,3586,3544 | 192,2020,1978

BATCH_RAW_INFO | 170,706,65 | 174,4066,3608 | 178,1010,570 | 180,2086,1717 | 182,1410,1204 | 183,291,85 | 185,1412,1234 | 186,1218,1123 | 187,1770,1685 | 188,1475,1393 | 189,3505,3446 | 190,2922,2875 | 191,3587,3544 | 192,2021,1978

BATCH_RAW_INFO | 170,707,65 | 174,4067,3608 | 178,1011,570 | 180,2087,1717 | 182,1411,1204 | 183,292,85 | 185,1413,1234 | 186,1219,1123 | 187,1771,1685 | 188,1476,1393 | 189,3506,3446 | 190,2923,2875 | 191,3588,3544 | 192,2022,1978

BATCH_RAW_INFO | 170,708,65 | 174,4068,3608 | 178,1012,570 | 180,2088,1717 | 182,1412,1204 | 183,293,85 | 185,1414,1234 | 186,1220,1123 | 187,1772,1685 | 188,1477,1393 | 189,3507,3446 | 190,2924,2875 | 191,3589,3544 | 192,2023,1978

BATCH_RAW_INFO | 170,709,65 | 174,4069,3608 | 178,1013,570 | 180,2089,1717 | 182,1413,1204 | 183,294,85 | 185,1415,1234 | 186,1221,1123 | 187,1773,1685 | 188,1478,1393 | 189,3508,3446 | 190,2925,2875 | 191,3590,3544 | 192,2024,1978

BATCH_RAW_INFO | 170,710,65 | 174,4070,3608 | 178,1014,570 | 180,2090,1717 | 182,1414,1204 | 183,295,85 | 185,1416,1234 | 186,1222,1123 | 187,1774,1685 | 188,1479,1393 | 189,3509,3446 | 190,2926,2875 | 191,3591,3544 | 192,2025,1978

BATCH_RAW_INFO | 170,711,65 | 174,4071,3608 | 178,1015,570 | 180,2091,1717 | 182,1415,1204 | 183,296,85 | 185,1417,1234 | 186,1223,1123 | 187,1775,1685 | 188,1480,1393 | 189,3510,3446 | 190,2927,2875 | 191,3592,3544 | 192,2026,1978

BATCH_RAW_INFO | 170,712,65 | 174,4072,3608 | 178,1016,570 | 180,2092,1717 | 182,1416,1204 | 183,297,85 | 185,1418,1234 | 186,1224,1123 | 187,1776,1685 | 188,1481,1393 | 189,3511,3446 | 190,2928,2875 | 191,3593,3544 | 192,2027,1978

BATCH_RAW_INFO | 170,713,65 | 174,4073,3608 | 178,1017,570 | 180,2093,1717 | 182,1417,1204 | 183,298,85 | 185,1419,1234 | 186,1225,1123 | 187,1777,1685 | 188,1482,1393 | 189,3512,3446 | 190,2929,2875 | 191,3594,3544 | 192,2028,1978

BATCH_RAW_INFO | 170,714,65 | 174,4074,3608 | 178,1018,570 | 180,2094,1717 | 182,1418,1204 | 183,299,85 | 185,1420,1234 | 186,1226,1123 | 187,1778,1685 | 188,1483,1393 | 189,3513,3446 | 190,2930,2875 | 191,3595,3544 | 192,2029,1978

BATCH_RAW_INFO | 170,715,65 | 174,4075,3608 | 178,1019,570 | 180,2095,1717 | 182,1419,1204 | 183,300,85 | 185,1421,1234 | 186,1227,1123 | 187,1779,1685 | 188,1484,1393 | 189,3514,3446 | 190,2931,2875 | 191,3596,3544 | 192,2030,1978

BATCH_RAW_INFO | 170,716,65 | 174,4076,3608 | 178,1020,570 | 180,2096,1717 | 182,1420,1204 | 183,301,85 | 185,1422,1234 | 186,1228,1123 | 187,1780,1685 | 188,1485,1393 | 189,3515,3446 | 190,2932,2875 | 191,3597,3544 | 192,2031,1978

BATCH_RAW_INFO | 170,717,65 | 174,4077,3608 | 178,1021,570 | 180,2097,1717 | 182,1421,1204 | 183,302,85 | 185,1423,1234 | 186,1229,1123 | 187,1781,1685 | 188,1486,1393 | 189,3516,3446 | 190,2933,2875 | 191,3598,3544 | 192,2032,1978

BATCH_RAW_INFO | 170,718,65 | 174,4078,3608 | 178,1022,570 | 180,2098,1717 | 182,1422,1204 | 183,303,85 | 185,1424,1234 | 186,1230,1123 | 187,1782,1685 | 188,1487,1393 | 189,3517,3446 | 190,2934,2875 | 191,3599,3544 | 192,2033,1978

BATCH_RAW_INFO | 170,719,65 | 174,4079,3608 | 178,1023,570 | 180,2099,1717 | 182,1423,1204 | 183,304,85 | 185,1425,1234 | 186,1231,1123 | 187,1783,1685 | 188,1488,1393 | 189,3518,3446 | 190,2935,2875 | 191,3600,3544 | 192,2034,1978

BATCH_RAW_INFO | 170,720,65 | 174,4080,3608 | 178,1024,570 | 180,2100,1717 | 182,1424,1204 | 183,305,85 | 185,1426,1234 | 186,1232,1123 | 187,1784,1685 | 188,1489,1393 | 189,3519,3446 | 190,2936,2875 | 191,3601,3544 | 192,2035,1978

BATCH_RAW_INFO | 170,721,65 | 174,4081,3608 | 178,1025,570 | 180,2101,1717 | 182,1425,1204 | 183,306,85 | 185,1427,1234 | 186,1233,1123 | 187,1785,1685 | 188,1490,1393 | 189,3520,3446 | 190,2937,2875 | 191,3602,3544 | 192,2036,1978

BATCH_RAW_INFO | 170,722,65 | 174,4082,3608 | 178,1026,570 | 180,2102,1717 | 182,1426,1204 | 183,307,85 | 185,1428,1234 | 186,1234,1123 | 187,1786,1685 | 188,1491,1393 | 189,3521,3446 | 190,2938,2875 | 191,3603,3544 | 192,2037,1978

BATCH_RAW_INFO | 170,723,65 | 174,4083,3608 | 178,1027,570 | 180,2103,1717 | 182,1427,1204 | 183,308,85 | 185,1429,1234 | 186,1235,1123 | 187,1787,1685 | 188,1492,1393 | 189,3522,3446 | 190,2939,2875 | 191,3604,3544 | 192,2038,1978

BATCH_RAW_INFO | 170,724,65 | 174,4084,3608 | 178,1028,570 | 180,2104,1717 | 182,1428,1204 | 183,309,85 | 185,1430,1234 | 186,1236,1123 | 187,1788,1685 | 188,1493,1393 | 189,3523,3446 | 190,2940,2875 | 191,3605,3544 | 192,2039,1978

BATCH_RAW_INFO | 170,725,65 | 174,4085,3608 | 178,1029,570 | 180,2105,1717 | 182,1429,1204 | 183,310,85 | 185,1431,1234 | 186,1237,1123 | 187,1789,1685 | 188,1494,1393 | 189,3524,3446 | 190,2941,2875 | 191,3606,3544 | 192,2040,1978

BATCH_RAW_INFO | 170,726,65 | 174,4086,3608 | 178,1030,570 | 180,2106,1717 | 182,1430,1204 | 183,311,85 | 185,1432,1234 | 186,1238,1123 | 187,1790,1685 | 188,1495,1393 | 189,3525,3446 | 190,2942,2875 | 191,3607,3544 | 192,2041,1978

BATCH_RAW_INFO | 170,727,65 | 174,4087,3608 | 178,1031,570 | 180,2107,1717 | 182,1431,1204 | 183,312,85 | 185,1433,1234 | 186,1239,1123 | 187,1791,1685 | 188,1496,1393 | 189,3526,3446 | 190,2943,2875 | 191,3608,3544 | 192,2042,1978

BATCH_RAW_INFO | 170,728,65 | 174,4088,3608 | 178,1032,570 | 180,2108,1717 | 182,1432,1204 | 183,313,85 | 185,1434,1234 | 186,1240,1123 | 187,1792,1685 | 188,1497,1393 | 189,3527,3446 | 190,2944,2875 | 191,3609,3544 | 192,2043,1978

BATCH_RAW_INFO | 170,729,65 | 174,4089,3608 | 178,1033,570 | 180,2109,1717 | 182,1433,1204 | 183,314,85 | 185,1435,1234 | 186,1241,1123 | 187,1793,1685 | 188,1498,1393 | 189,3528,3446 | 190,2945,2875 | 191,3610,3544 | 192,2044,1978

BATCH_RAW_INFO | 170,730,65 | 174,4090,3608 | 178,1034,570 | 180,2110,1717 | 182,1434,1204 | 183,315,85 | 185,1436,1234 | 186,1242,1123 | 187,1794,1685 | 188,1499,1393 | 189,3529,3446 | 190,2946,2875 | 191,3611,3544 | 192,2045,1978

BATCH_RAW_INFO | 170,731,65 | 174,4091,3608 | 178,1035,570 | 180,2111,1717 | 182,1435,1204 | 183,316,85 | 185,1437,1234 | 186,1243,1123 | 187,1795,1685 | 188,1500,1393 | 189,3530,3446 | 190,2947,2875 | 191,3612,3544 | 192,2046,1978

BATCH_RAW_INFO | 170,732,65 | 174,4092,3608 | 178,1036,570 | 180,2112,1717 | 182,1436,1204 | 183,317,85 | 185,1438,1234 | 186,1244,1123 | 187,1796,1685 | 188,1501,1393 | 189,3531,3446 | 190,2948,2875 | 191,3613,3544 | 192,2047,1978

BATCH_RAW_INFO | 170,733,65 | 174,4093,3608 | 178,1037,570 | 180,2113,1717 | 182,1437,1204 | 183,318,85 | 185,1439,1234 | 186,1245,1123 | 187,1797,1685 | 188,1502,1393 | 189,3532,3446 | 190,2949,2875 | 191,3614,3544 | 192,2048,1978

BATCH_RAW_INFO | 170,734,65 | 174,4094,3608 | 178,1038,570 | 180,2114,1717 | 182,1438,1204 | 183,319,85 | 185,1440,1234 | 186,1246,1123 | 187,1798,1685 | 188,1503,1393 | 189,3533,3446 | 190,2950,2875 | 191,3615,3544 | 192,2049,1978

BATCH_RAW_INFO | 170,735,65 | 174,4095,3608 | 178,1039,570 | 180,2115,1717 | 182,1439,1204 | 183,320,85 | 185,1441,1234 | 186,1247,1123 | 187,1799,1685 | 188,1504,1393 | 189,3534,3446 | 190,2951,2875 | 191,3616,3544 | 192,2050,1978

BATCH_RAW_INFO | 170,736,65 | 178,1040,570 | 180,2116,1717 | 182,1440,1204 | 183,321,85 | 185,1442,1234 | 186,1248,1123 | 187,1800,1685 | 188,1505,1393 | 189,3535,3446 | 190,2952,2875 | 191,3617,3544 | 192,2051,1978

BATCH_RAW_INFO | 170,737,65 | 178,1041,570 | 180,2117,1717 | 182,1441,1204 | 183,322,85 | 185,1443,1234 | 186,1249,1123 | 187,1801,1685 | 188,1506,1393 | 189,3536,3446 | 190,2953,2875 | 191,3618,3544 | 192,2052,1978

BATCH_RAW_INFO | 170,738,65 | 178,1042,570 | 180,2118,1717 | 182,1442,1204 | 183,323,85 | 185,1444,1234 | 186,1250,1123 | 187,1802,1685 | 188,1507,1393 | 189,3537,3446 | 190,2954,2875 | 191,3619,3544 | 192,2053,1978

BATCH_RAW_INFO | 170,739,65 | 178,1043,570 | 180,2119,1717 | 182,1443,1204 | 183,324,85 | 185,1445,1234 | 186,1251,1123 | 187,1803,1685 | 188,1508,1393 | 189,3538,3446 | 190,2955,2875 | 191,3620,3544 | 192,2054,1978

BATCH_RAW_INFO | 170,740,65 | 178,1044,570 | 180,2120,1717 | 182,1444,1204 | 183,325,85 | 185,1446,1234 | 186,1252,1123 | 187,1804,1685 | 188,1509,1393 | 189,3539,3446 | 190,2956,2875 | 191,3621,3544 | 192,2055,1978

BATCH_RAW_INFO | 170,741,65 | 178,1045,570 | 180,2121,1717 | 182,1445,1204 | 183,326,85 | 185,1447,1234 | 186,1253,1123 | 187,1805,1685 | 188,1510,1393 | 189,3540,3446 | 190,2957,2875 | 191,3622,3544 | 192,2056,1978

BATCH_RAW_INFO | 170,742,65 | 178,1046,570 | 180,2122,1717 | 182,1446,1204 | 183,327,85 | 185,1448,1234 | 186,1254,1123 | 187,1806,1685 | 188,1511,1393 | 189,3541,3446 | 190,2958,2875 | 191,3623,3544 | 192,2057,1978

BATCH_RAW_INFO | 170,743,65 | 178,1047,570 | 180,2123,1717 | 182,1447,1204 | 183,328,85 | 185,1449,1234 | 186,1255,1123 | 187,1807,1685 | 188,1512,1393 | 189,3542,3446 | 190,2959,2875 | 191,3624,3544 | 192,2058,1978

BATCH_RAW_INFO | 170,744,65 | 178,1048,570 | 180,2124,1717 | 182,1448,1204 | 183,329,85 | 185,1450,1234 | 186,1256,1123 | 187,1808,1685 | 188,1513,1393 | 189,3543,3446 | 190,2960,2875 | 191,3625,3544 | 192,2059,1978

BATCH_RAW_INFO | 170,745,65 | 178,1049,570 | 180,2125,1717 | 182,1449,1204 | 183,330,85 | 185,1451,1234 | 186,1257,1123 | 187,1809,1685 | 188,1514,1393 | 189,3544,3446 | 190,2961,2875 | 191,3626,3544 | 192,2060,1978

BATCH_RAW_INFO | 170,746,65 | 178,1050,570 | 180,2126,1717 | 182,1450,1204 | 183,331,85 | 185,1452,1234 | 186,1258,1123 | 187,1810,1685 | 188,1515,1393 | 189,3545,3446 | 190,2962,2875 | 191,3627,3544 | 192,2061,1978

BATCH_RAW_INFO | 170,747,65 | 178,1051,570 | 180,2127,1717 | 182,1451,1204 | 183,332,85 | 185,1453,1234 | 186,1259,1123 | 187,1811,1685 | 188,1516,1393 | 189,3546,3446 | 190,2963,2875 | 191,3628,3544 | 192,2062,1978

BATCH_RAW_INFO | 170,748,65 | 180,2128,1717 | 182,1452,1204 | 183,333,85 | 185,1454,1234 | 186,1260,1123 | 187,1812,1685 | 188,1517,1393 | 189,3547,3446 | 190,2964,2875 | 191,3629,3544 | 192,2063,1978

BATCH_RAW_INFO | 170,749,65 | 180,2129,1717 | 182,1453,1204 | 183,334,85 | 185,1455,1234 | 186,1261,1123 | 187,1813,1685 | 188,1518,1393 | 189,3548,3446 | 190,2965,2875 | 191,3630,3544 | 192,2064,1978

BATCH_RAW_INFO | 170,750,65 | 180,2130,1717 | 182,1454,1204 | 183,335,85 | 185,1456,1234 | 186,1262,1123 | 187,1814,1685 | 188,1519,1393 | 189,3549,3446 | 190,2966,2875 | 191,3631,3544 | 192,2065,1978

BATCH_RAW_INFO | 170,751,65 | 180,2131,1717 | 182,1455,1204 | 183,336,85 | 185,1457,1234 | 186,1263,1123 | 187,1815,1685 | 188,1520,1393 | 189,3550,3446 | 190,2967,2875 | 191,3632,3544 | 192,2066,1978

BATCH_RAW_INFO | 170,752,65 | 180,2132,1717 | 182,1456,1204 | 183,337,85 | 185,1458,1234 | 186,1264,1123 | 187,1816,1685 | 188,1521,1393 | 189,3551,3446 | 190,2968,2875 | 191,3633,3544 | 192,2067,1978

BATCH_RAW_INFO | 170,753,65 | 180,2133,1717 | 182,1457,1204 | 183,338,85 | 185,1459,1234 | 186,1265,1123 | 187,1817,1685 | 188,1522,1393 | 189,3552,3446 | 190,2969,2875 | 191,3634,3544 | 192,2068,1978

BATCH_RAW_INFO | 170,754,65 | 180,2134,1717 | 182,1458,1204 | 183,339,85 | 185,1460,1234 | 186,1266,1123 | 187,1818,1685 | 188,1523,1393 | 189,3553,3446 | 190,2970,2875 | 191,3635,3544 | 192,2069,1978

BATCH_RAW_INFO | 170,755,65 | 180,2135,1717 | 182,1459,1204 | 183,340,85 | 185,1461,1234 | 186,1267,1123 | 187,1819,1685 | 188,1524,1393 | 189,3554,3446 | 190,2971,2875 | 191,3636,3544 | 192,2070,1978

BATCH_RAW_INFO | 170,756,65 | 180,2136,1717 | 182,1460,1204 | 183,341,85 | 185,1462,1234 | 186,1268,1123 | 187,1820,1685 | 188,1525,1393 | 189,3555,3446 | 190,2972,2875 | 191,3637,3544 | 192,2071,1978

BATCH_RAW_INFO | 170,757,65 | 180,2137,1717 | 183,342,85 | 185,1463,1234 | 186,1269,1123 | 187,1821,1685 | 188,1526,1393 | 189,3556,3446 | 190,2973,2875 | 191,3638,3544 | 192,2072,1978

BATCH_RAW_INFO | 170,758,65 | 180,2138,1717 | 183,343,85 | 185,1464,1234 | 186,1270,1123 | 187,1822,1685 | 188,1527,1393 | 189,3557,3446 | 190,2974,2875 | 191,3639,3544 | 192,2073,1978

BATCH_RAW_INFO | 170,759,65 | 180,2139,1717 | 183,344,85 | 185,1465,1234 | 186,1271,1123 | 187,1823,1685 | 188,1528,1393 | 189,3558,3446 | 190,2975,2875 | 191,3640,3544 | 192,2074,1978

BATCH_RAW_INFO | 170,760,65 | 180,2140,1717 | 183,345,85 | 185,1466,1234 | 186,1272,1123 | 187,1824,1685 | 188,1529,1393 | 189,3559,3446 | 190,2976,2875 | 191,3641,3544 | 192,2075,1978

BATCH_RAW_INFO | 170,761,65 | 180,2141,1717 | 183,346,85 | 185,1467,1234 | 186,1273,1123 | 187,1825,1685 | 188,1530,1393 | 189,3560,3446 | 190,2977,2875 | 191,3642,3544 | 192,2076,1978

BATCH_RAW_INFO | 170,762,65 | 180,2142,1717 | 183,347,85 | 185,1468,1234 | 186,1274,1123 | 187,1826,1685 | 188,1531,1393 | 189,3561,3446 | 190,2978,2875 | 191,3643,3544 | 192,2077,1978

BATCH_RAW_INFO | 193,199,198

BATCH_RAW_INFO | 170,763,65 | 180,2143,1717 | 183,348,85 | 185,1469,1234 | 186,1275,1123 | 187,1827,1685 | 188,1532,1393 | 189,3562,3446 | 190,2979,2875 | 191,3644,3544 | 192,2078,1978 | 193,200,198

BATCH_RAW_INFO | 170,764,65 | 180,2144,1717 | 183,349,85 | 185,1470,1234 | 186,1276,1123 | 187,1828,1685 | 188,1533,1393 | 189,3563,3446 | 190,2980,2875 | 191,3645,3544 | 192,2079,1978 | 193,201,198

BATCH_RAW_INFO | 170,765,65 | 180,2145,1717 | 183,350,85 | 185,1471,1234 | 186,1277,1123 | 187,1829,1685 | 188,1534,1393 | 189,3564,3446 | 190,2981,2875 | 191,3646,3544 | 192,2080,1978 | 193,202,198

BATCH_RAW_INFO | 170,766,65 | 180,2146,1717 | 183,351,85 | 185,1472,1234 | 186,1278,1123 | 187,1830,1685 | 188,1535,1393 | 189,3565,3446 | 190,2982,2875 | 191,3647,3544 | 192,2081,1978 | 193,203,198

BATCH_RAW_INFO | 170,767,65 | 180,2147,1717 | 183,352,85 | 185,1473,1234 | 186,1279,1123 | 187,1831,1685 | 188,1536,1393 | 189,3566,3446 | 190,2983,2875 | 191,3648,3544 | 192,2082,1978 | 193,204,198

BATCH_RAW_INFO | 170,768,65 | 180,2148,1717 | 183,353,85 | 185,1474,1234 | 186,1280,1123 | 187,1832,1685 | 188,1537,1393 | 189,3567,3446 | 190,2984,2875 | 191,3649,3544 | 192,2083,1978 | 193,205,198

BATCH_RAW_INFO | 170,769,65 | 180,2149,1717 | 183,354,85 | 185,1475,1234 | 186,1281,1123 | 187,1833,1685 | 188,1538,1393 | 189,3568,3446 | 190,2985,2875 | 191,3650,3544 | 192,2084,1978 | 193,206,198

BATCH_RAW_INFO | 170,770,65 | 180,2150,1717 | 183,355,85 | 185,1476,1234 | 186,1282,1123 | 187,1834,1685 | 188,1539,1393 | 189,3569,3446 | 190,2986,2875 | 191,3651,3544 | 192,2085,1978 | 193,207,198

BATCH_RAW_INFO | 170,771,65 | 180,2151,1717 | 183,356,85 | 185,1477,1234 | 186,1283,1123 | 187,1835,1685 | 188,1540,1393 | 189,3570,3446 | 190,2987,2875 | 191,3652,3544 | 192,2086,1978 | 193,208,198

BATCH_RAW_INFO | 170,772,65 | 180,2152,1717 | 183,357,85 | 185,1478,1234 | 186,1284,1123 | 187,1836,1685 | 188,1541,1393 | 189,3571,3446 | 190,2988,2875 | 191,3653,3544 | 192,2087,1978 | 193,209,198

BATCH_RAW_INFO | 170,773,65 | 180,2153,1717 | 183,358,85 | 185,1479,1234 | 186,1285,1123 | 187,1837,1685 | 188,1542,1393 | 189,3572,3446 | 190,2989,2875 | 191,3654,3544 | 192,2088,1978 | 193,210,198

BATCH_RAW_INFO | 170,774,65 | 180,2154,1717 | 183,359,85 | 185,1480,1234 | 186,1286,1123 | 187,1838,1685 | 188,1543,1393 | 189,3573,3446 | 190,2990,2875 | 191,3655,3544 | 192,2089,1978 | 193,211,198

BATCH_RAW_INFO | 170,775,65 | 180,2155,1717 | 183,360,85 | 185,1481,1234 | 186,1287,1123 | 187,1839,1685 | 188,1544,1393 | 189,3574,3446 | 190,2991,2875 | 191,3656,3544 | 192,2090,1978 | 193,212,198

BATCH_RAW_INFO | 170,776,65 | 180,2156,1717 | 183,361,85 | 185,1482,1234 | 186,1288,1123 | 187,1840,1685 | 188,1545,1393 | 189,3575,3446 | 190,2992,2875 | 191,3657,3544 | 192,2091,1978 | 193,213,198

BATCH_RAW_INFO | 170,777,65 | 180,2157,1717 | 183,362,85 | 185,1483,1234 | 186,1289,1123 | 187,1841,1685 | 188,1546,1393 | 189,3576,3446 | 190,2993,2875 | 191,3658,3544 | 192,2092,1978 | 193,214,198

BATCH_RAW_INFO | 170,778,65 | 180,2158,1717 | 183,363,85 | 185,1484,1234 | 186,1290,1123 | 187,1842,1685 | 188,1547,1393 | 189,3577,3446 | 190,2994,2875 | 191,3659,3544 | 192,2093,1978 | 193,215,198

BATCH_RAW_INFO | 170,779,65 | 180,2159,1717 | 183,364,85 | 185,1485,1234 | 186,1291,1123 | 187,1843,1685 | 188,1548,1393 | 189,3578,3446 | 190,2995,2875 | 191,3660,3544 | 192,2094,1978 | 193,216,198

BATCH_RAW_INFO | 170,780,65 | 180,2160,1717 | 183,365,85 | 185,1486,1234 | 186,1292,1123 | 187,1844,1685 | 188,1549,1393 | 189,3579,3446 | 190,2996,2875 | 191,3661,3544 | 192,2095,1978 | 193,217,198

BATCH_RAW_INFO | 170,781,65 | 180,2161,1717 | 183,366,85 | 185,1487,1234 | 186,1293,1123 | 187,1845,1685 | 188,1550,1393 | 189,3580,3446 | 190,2997,2875 | 191,3662,3544 | 192,2096,1978 | 193,218,198

BATCH_RAW_INFO | 170,782,65 | 180,2162,1717 | 183,367,85 | 185,1488,1234 | 186,1294,1123 | 187,1846,1685 | 188,1551,1393 | 189,3581,3446 | 190,2998,2875 | 191,3663,3544 | 192,2097,1978 | 193,219,198

BATCH_RAW_INFO | 170,783,65 | 180,2163,1717 | 183,368,85 | 185,1489,1234 | 186,1295,1123 | 187,1847,1685 | 188,1552,1393 | 189,3582,3446 | 190,2999,2875 | 191,3664,3544 | 192,2098,1978 | 193,220,198

BATCH_RAW_INFO | 170,784,65 | 180,2164,1717 | 183,369,85 | 185,1490,1234 | 186,1296,1123 | 187,1848,1685 | 188,1553,1393 | 189,3583,3446 | 190,3000,2875 | 191,3665,3544 | 192,2099,1978 | 193,221,198

BATCH_RAW_INFO | 170,785,65 | 180,2165,1717 | 183,370,85 | 185,1491,1234 | 186,1297,1123 | 187,1849,1685 | 188,1554,1393 | 189,3584,3446 | 190,3001,2875 | 191,3666,3544 | 192,2100,1978 | 193,222,198

BATCH_RAW_INFO | 170,786,65 | 180,2166,1717 | 183,371,85 | 185,1492,1234 | 186,1298,1123 | 187,1850,1685 | 188,1555,1393 | 189,3585,3446 | 190,3002,2875 | 191,3667,3544 | 192,2101,1978 | 193,223,198

BATCH_RAW_INFO | 170,787,65 | 180,2167,1717 | 183,372,85 | 185,1493,1234 | 186,1299,1123 | 187,1851,1685 | 188,1556,1393 | 189,3586,3446 | 190,3003,2875 | 191,3668,3544 | 192,2102,1978 | 193,224,198

BATCH_RAW_INFO | 194,68,67

BATCH_RAW_INFO | 170,788,65 | 180,2168,1717 | 183,373,85 | 185,1494,1234 | 186,1300,1123 | 187,1852,1685 | 188,1557,1393 | 189,3587,3446 | 190,3004,2875 | 191,3669,3544 | 192,2103,1978 | 193,225,198 | 194,69,67

BATCH_RAW_INFO | 170,789,65 | 180,2169,1717 | 183,374,85 | 185,1495,1234 | 186,1301,1123 | 187,1853,1685 | 188,1558,1393 | 189,3588,3446 | 190,3005,2875 | 191,3670,3544 | 192,2104,1978 | 193,226,198 | 194,70,67

BATCH_RAW_INFO | 170,790,65 | 180,2170,1717 | 183,375,85 | 185,1496,1234 | 186,1302,1123 | 187,1854,1685 | 188,1559,1393 | 189,3589,3446 | 190,3006,2875 | 191,3671,3544 | 192,2105,1978 | 193,227,198 | 194,71,67

BATCH_RAW_INFO | 170,791,65 | 180,2171,1717 | 183,376,85 | 185,1497,1234 | 186,1303,1123 | 187,1855,1685 | 188,1560,1393 | 189,3590,3446 | 190,3007,2875 | 191,3672,3544 | 192,2106,1978 | 193,228,198 | 194,72,67

BATCH_RAW_INFO | 170,792,65 | 180,2172,1717 | 183,377,85 | 185,1498,1234 | 186,1304,1123 | 187,1856,1685 | 188,1561,1393 | 189,3591,3446 | 190,3008,2875 | 191,3673,3544 | 192,2107,1978 | 193,229,198 | 194,73,67

BATCH_RAW_INFO | 170,793,65 | 180,2173,1717 | 183,378,85 | 185,1499,1234 | 186,1305,1123 | 187,1857,1685 | 188,1562,1393 | 189,3592,3446 | 190,3009,2875 | 191,3674,3544 | 192,2108,1978 | 193,230,198 | 194,74,67

BATCH_RAW_INFO | 170,794,65 | 180,2174,1717 | 183,379,85 | 185,1500,1234 | 186,1306,1123 | 187,1858,1685 | 188,1563,1393 | 189,3593,3446 | 190,3010,2875 | 191,3675,3544 | 192,2109,1978 | 193,231,198 | 194,75,67

BATCH_RAW_INFO | 170,795,65 | 180,2175,1717 | 183,380,85 | 185,1501,1234 | 186,1307,1123 | 187,1859,1685 | 188,1564,1393 | 189,3594,3446 | 190,3011,2875 | 191,3676,3544 | 192,2110,1978 | 193,232,198 | 194,76,67

BATCH_RAW_INFO | 170,796,65 | 180,2176,1717 | 183,381,85 | 185,1502,1234 | 186,1308,1123 | 187,1860,1685 | 188,1565,1393 | 189,3595,3446 | 190,3012,2875 | 191,3677,3544 | 192,2111,1978 | 193,233,198 | 194,77,67

BATCH_RAW_INFO | 170,797,65 | 180,2177,1717 | 183,382,85 | 185,1503,1234 | 186,1309,1123 | 187,1861,1685 | 188,1566,1393 | 189,3596,3446 | 190,3013,2875 | 191,3678,3544 | 192,2112,1978 | 193,234,198 | 194,78,67

BATCH_RAW_INFO | 170,798,65 | 180,2178,1717 | 183,383,85 | 185,1504,1234 | 186,1310,1123 | 187,1862,1685 | 188,1567,1393 | 189,3597,3446 | 190,3014,2875 | 191,3679,3544 | 192,2113,1978 | 193,235,198 | 194,79,67

BATCH_RAW_INFO | 170,799,65 | 180,2179,1717 | 183,384,85 | 185,1505,1234 | 186,1311,1123 | 187,1863,1685 | 188,1568,1393 | 189,3598,3446 | 190,3015,2875 | 191,3680,3544 | 192,2114,1978 | 193,236,198 | 194,80,67

BATCH_RAW_INFO | 170,800,65 | 180,2180,1717 | 183,385,85 | 185,1506,1234 | 186,1312,1123 | 187,1864,1685 | 188,1569,1393 | 189,3599,3446 | 190,3016,2875 | 191,3681,3544 | 192,2115,1978 | 193,237,198 | 194,81,67

BATCH_RAW_INFO | 170,801,65 | 180,2181,1717 | 183,386,85 | 185,1507,1234 | 186,1313,1123 | 187,1865,1685 | 188,1570,1393 | 189,3600,3446 | 190,3017,2875 | 191,3682,3544 | 192,2116,1978 | 193,238,198 | 194,82,67

BATCH_RAW_INFO | 170,802,65 | 180,2182,1717 | 183,387,85 | 185,1508,1234 | 186,1314,1123 | 187,1866,1685 | 188,1571,1393 | 189,3601,3446 | 190,3018,2875 | 191,3683,3544 | 192,2117,1978 | 193,239,198 | 194,83,67

BATCH_RAW_INFO | 170,803,65 | 180,2183,1717 | 183,388,85 | 185,1509,1234 | 186,1315,1123 | 187,1867,1685 | 188,1572,1393 | 189,3602,3446 | 190,3019,2875 | 191,3684,3544 | 192,2118,1978 | 193,240,198 | 194,84,67

BATCH_RAW_INFO | 170,804,65 | 180,2184,1717 | 183,389,85 | 185,1510,1234 | 186,1316,1123 | 187,1868,1685 | 188,1573,1393 | 189,3603,3446 | 190,3020,2875 | 191,3685,3544 | 192,2119,1978 | 193,241,198 | 194,85,67

BATCH_RAW_INFO | 170,805,65 | 180,2185,1717 | 183,390,85 | 185,1511,1234 | 186,1317,1123 | 187,1869,1685 | 188,1574,1393 | 189,3604,3446 | 190,3021,2875 | 191,3686,3544 | 192,2120,1978 | 193,242,198 | 194,86,67

BATCH_RAW_INFO | 170,806,65 | 180,2186,1717 | 183,391,85 | 185,1512,1234 | 186,1318,1123 | 187,1870,1685 | 188,1575,1393 | 189,3605,3446 | 190,3022,2875 | 191,3687,3544 | 192,2121,1978 | 193,243,198 | 194,87,67

BATCH_RAW_INFO | 170,807,65 | 180,2187,1717 | 183,392,85 | 185,1513,1234 | 186,1319,1123 | 187,1871,1685 | 188,1576,1393 | 189,3606,3446 | 190,3023,2875 | 191,3688,3544 | 192,2122,1978 | 193,244,198 | 194,88,67

BATCH_RAW_INFO | 170,808,65 | 180,2188,1717 | 183,393,85 | 185,1514,1234 | 186,1320,1123 | 187,1872,1685 | 188,1577,1393 | 189,3607,3446 | 190,3024,2875 | 191,3689,3544 | 192,2123,1978 | 193,245,198 | 194,89,67

BATCH_RAW_INFO | 170,809,65 | 180,2189,1717 | 183,394,85 | 185,1515,1234 | 186,1321,1123 | 187,1873,1685 | 188,1578,1393 | 189,3608,3446 | 190,3025,2875 | 191,3690,3544 | 192,2124,1978 | 193,246,198 | 194,90,67

BATCH_RAW_INFO | 170,810,65 | 180,2190,1717 | 183,395,85 | 185,1516,1234 | 186,1322,1123 | 187,1874,1685 | 188,1579,1393 | 189,3609,3446 | 190,3026,2875 | 191,3691,3544 | 192,2125,1978 | 193,247,198 | 194,91,67

BATCH_RAW_INFO | 170,811,65 | 180,2191,1717 | 183,396,85 | 185,1517,1234 | 186,1323,1123 | 187,1875,1685 | 188,1580,1393 | 189,3610,3446 | 190,3027,2875 | 191,3692,3544 | 192,2126,1978 | 193,248,198 | 194,92,67

BATCH_RAW_INFO | 170,812,65 | 180,2192,1717 | 183,397,85 | 185,1518,1234 | 186,1324,1123 | 187,1876,1685 | 188,1581,1393 | 189,3611,3446 | 190,3028,2875 | 191,3693,3544 | 192,2127,1978 | 193,249,198 | 194,93,67

BATCH_RAW_INFO | 170,813,65 | 180,2193,1717 | 183,398,85 | 185,1519,1234 | 186,1325,1123 | 187,1877,1685 | 188,1582,1393 | 189,3612,3446 | 190,3029,2875 | 191,3694,3544 | 192,2128,1978 | 193,250,198 | 194,94,67

BATCH_RAW_INFO | 170,814,65 | 180,2194,1717 | 183,399,85 | 185,1520,1234 | 186,1326,1123 | 187,1878,1685 | 188,1583,1393 | 189,3613,3446 | 190,3030,2875 | 191,3695,3544 | 192,2129,1978 | 193,251,198 | 194,95,67

BATCH_RAW_INFO | 170,815,65 | 180,2195,1717 | 183,400,85 | 185,1521,1234 | 186,1327,1123 | 187,1879,1685 | 188,1584,1393 | 189,3614,3446 | 190,3031,2875 | 191,3696,3544 | 192,2130,1978 | 193,252,198 | 194,96,67

BATCH_RAW_INFO | 170,816,65 | 180,2196,1717 | 183,401,85 | 185,1522,1234 | 186,1328,1123 | 187,1880,1685 | 188,1585,1393 | 189,3615,3446 | 190,3032,2875 | 191,3697,3544 | 192,2131,1978 | 193,253,198 | 194,97,67

BATCH_RAW_INFO | 170,817,65 | 180,2197,1717 | 183,402,85 | 185,1523,1234 | 186,1329,1123 | 187,1881,1685 | 188,1586,1393 | 189,3616,3446 | 190,3033,2875 | 191,3698,3544 | 192,2132,1978 | 193,254,198 | 194,98,67

BATCH_RAW_INFO | 170,818,65 | 180,2198,1717 | 183,403,85 | 185,1524,1234 | 186,1330,1123 | 187,1882,1685 | 188,1587,1393 | 189,3617,3446 | 190,3034,2875 | 191,3699,3544 | 192,2133,1978 | 193,255,198 | 194,99,67

BATCH_RAW_INFO | 170,819,65 | 180,2199,1717 | 183,404,85 | 185,1525,1234 | 186,1331,1123 | 187,1883,1685 | 188,1588,1393 | 189,3618,3446 | 190,3035,2875 | 191,3700,3544 | 192,2134,1978 | 193,256,198 | 194,100,67

BATCH_RAW_INFO | 170,820,65 | 180,2200,1717 | 183,405,85 | 185,1526,1234 | 186,1332,1123 | 187,1884,1685 | 188,1589,1393 | 189,3619,3446 | 190,3036,2875 | 191,3701,3544 | 192,2135,1978 | 193,257,198 | 194,101,67

BATCH_RAW_INFO | 170,821,65 | 180,2201,1717 | 183,406,85 | 185,1527,1234 | 186,1333,1123 | 187,1885,1685 | 188,1590,1393 | 189,3620,3446 | 190,3037,2875 | 191,3702,3544 | 192,2136,1978 | 193,258,198 | 194,102,67

BATCH_RAW_INFO | 170,822,65 | 180,2202,1717 | 183,407,85 | 185,1528,1234 | 186,1334,1123 | 187,1886,1685 | 188,1591,1393 | 189,3621,3446 | 190,3038,2875 | 191,3703,3544 | 192,2137,1978 | 193,259,198 | 194,103,67

BATCH_RAW_INFO | 170,823,65 | 180,2203,1717 | 183,408,85 | 185,1529,1234 | 186,1335,1123 | 187,1887,1685 | 188,1592,1393 | 189,3622,3446 | 190,3039,2875 | 191,3704,3544 | 192,2138,1978 | 193,260,198 | 194,104,67

BATCH_RAW_INFO | 170,824,65 | 180,2204,1717 | 183,409,85 | 185,1530,1234 | 186,1336,1123 | 187,1888,1685 | 188,1593,1393 | 189,3623,3446 | 190,3040,2875 | 191,3705,3544 | 192,2139,1978 | 193,261,198 | 194,105,67

BATCH_RAW_INFO | 170,825,65 | 180,2205,1717 | 183,410,85 | 185,1531,1234 | 186,1337,1123 | 187,1889,1685 | 188,1594,1393 | 189,3624,3446 | 190,3041,2875 | 191,3706,3544 | 192,2140,1978 | 193,262,198 | 194,106,67

BATCH_RAW_INFO | 170,826,65 | 180,2206,1717 | 183,411,85 | 185,1532,1234 | 186,1338,1123 | 187,1890,1685 | 188,1595,1393 | 189,3625,3446 | 190,3042,2875 | 191,3707,3544 | 192,2141,1978 | 193,263,198 | 194,107,67

BATCH_RAW_INFO | 170,827,65 | 180,2207,1717 | 183,412,85 | 185,1533,1234 | 186,1339,1123 | 187,1891,1685 | 188,1596,1393 | 189,3626,3446 | 190,3043,2875 | 191,3708,3544 | 192,2142,1978 | 193,264,198 | 194,108,67

BATCH_RAW_INFO | 170,828,65 | 180,2208,1717 | 183,413,85 | 185,1534,1234 | 186,1340,1123 | 187,1892,1685 | 188,1597,1393 | 189,3627,3446 | 190,3044,2875 | 191,3709,3544 | 192,2143,1978 | 193,265,198 | 194,109,67

BATCH_RAW_INFO | 170,829,65 | 180,2209,1717 | 183,414,85 | 185,1535,1234 | 186,1341,1123 | 187,1893,1685 | 188,1598,1393 | 189,3628,3446 | 190,3045,2875 | 191,3710,3544 | 192,2144,1978 | 193,266,198 | 194,110,67

BATCH_RAW_INFO | 170,830,65 | 180,2210,1717 | 183,415,85 | 185,1536,1234 | 186,1342,1123 | 187,1894,1685 | 188,1599,1393 | 189,3629,3446 | 190,3046,2875 | 191,3711,3544 | 192,2145,1978 | 193,267,198 | 194,111,67

BATCH_RAW_INFO | 170,831,65 | 180,2211,1717 | 183,416,85 | 185,1537,1234 | 186,1343,1123 | 187,1895,1685 | 188,1600,1393 | 189,3630,3446 | 190,3047,2875 | 191,3712,3544 | 192,2146,1978 | 193,268,198 | 194,112,67

BATCH_RAW_INFO | 170,832,65 | 180,2212,1717 | 183,417,85 | 185,1538,1234 | 186,1344,1123 | 187,1896,1685 | 188,1601,1393 | 189,3631,3446 | 190,3048,2875 | 191,3713,3544 | 192,2147,1978 | 193,269,198 | 194,113,67

BATCH_RAW_INFO | 170,833,65 | 180,2213,1717 | 183,418,85 | 185,1539,1234 | 186,1345,1123 | 187,1897,1685 | 188,1602,1393 | 189,3632,3446 | 190,3049,2875 | 191,3714,3544 | 192,2148,1978 | 193,270,198 | 194,114,67

BATCH_RAW_INFO | 170,834,65 | 180,2214,1717 | 183,419,85 | 185,1540,1234 | 186,1346,1123 | 187,1898,1685 | 188,1603,1393 | 189,3633,3446 | 190,3050,2875 | 191,3715,3544 | 192,2149,1978 | 193,271,198 | 194,115,67

BATCH_RAW_INFO | 170,835,65 | 180,2215,1717 | 183,420,85 | 185,1541,1234 | 186,1347,1123 | 187,1899,1685 | 188,1604,1393 | 189,3634,3446 | 190,3051,2875 | 191,3716,3544 | 192,2150,1978 | 193,272,198 | 194,116,67

BATCH_RAW_INFO | 180,2216,1717 | 183,421,85 | 185,1542,1234 | 186,1348,1123 | 187,1900,1685 | 188,1605,1393 | 189,3635,3446 | 190,3052,2875 | 191,3717,3544 | 192,2151,1978 | 193,273,198 | 194,117,67

BATCH_RAW_INFO | 180,2217,1717 | 183,422,85 | 185,1543,1234 | 186,1349,1123 | 187,1901,1685 | 188,1606,1393 | 189,3636,3446 | 190,3053,2875 | 191,3718,3544 | 192,2152,1978 | 193,274,198 | 194,118,67

BATCH_RAW_INFO | 180,2218,1717 | 183,423,85 | 185,1544,1234 | 186,1350,1123 | 187,1902,1685 | 188,1607,1393 | 189,3637,3446 | 190,3054,2875 | 191,3719,3544 | 192,2153,1978 | 193,275,198 | 194,119,67

BATCH_RAW_INFO | 180,2219,1717 | 183,424,85 | 185,1545,1234 | 186,1351,1123 | 187,1903,1685 | 188,1608,1393 | 189,3638,3446 | 190,3055,2875 | 191,3720,3544 | 192,2154,1978 | 193,276,198 | 194,120,67

BATCH_RAW_INFO | 180,2220,1717 | 183,425,85 | 185,1546,1234 | 186,1352,1123 | 187,1904,1685 | 188,1609,1393 | 189,3639,3446 | 190,3056,2875 | 191,3721,3544 | 192,2155,1978 | 193,277,198 | 194,121,67

BATCH_RAW_INFO | 180,2221,1717 | 183,426,85 | 185,1547,1234 | 186,1353,1123 | 187,1905,1685 | 188,1610,1393 | 189,3640,3446 | 190,3057,2875 | 191,3722,3544 | 192,2156,1978 | 193,278,198 | 194,122,67

BATCH_RAW_INFO | 180,2222,1717 | 183,427,85 | 185,1548,1234 | 186,1354,1123 | 187,1906,1685 | 188,1611,1393 | 189,3641,3446 | 190,3058,2875 | 191,3723,3544 | 192,2157,1978 | 193,279,198 | 194,123,67

BATCH_RAW_INFO | 180,2223,1717 | 183,428,85 | 185,1549,1234 | 186,1355,1123 | 187,1907,1685 | 188,1612,1393 | 189,3642,3446 | 190,3059,2875 | 191,3724,3544 | 192,2158,1978 | 193,280,198 | 194,124,67

BATCH_RAW_INFO | 180,2224,1717 | 183,429,85 | 185,1550,1234 | 186,1356,1123 | 187,1908,1685 | 188,1613,1393 | 189,3643,3446 | 190,3060,2875 | 191,3725,3544 | 192,2159,1978 | 193,281,198 | 194,125,67

BATCH_RAW_INFO | 180,2225,1717 | 183,430,85 | 185,1551,1234 | 186,1357,1123 | 187,1909,1685 | 188,1614,1393 | 189,3644,3446 | 190,3061,2875 | 191,3726,3544 | 192,2160,1978 | 193,282,198 | 194,126,67

BATCH_RAW_INFO | 180,2226,1717 | 183,431,85 | 185,1552,1234 | 186,1358,1123 | 187,1910,1685 | 188,1615,1393 | 189,3645,3446 | 190,3062,2875 | 191,3727,3544 | 192,2161,1978 | 193,283,198 | 194,127,67

BATCH_RAW_INFO | 180,2227,1717 | 183,432,85 | 185,1553,1234 | 186,1359,1123 | 187,1911,1685 | 188,1616,1393 | 189,3646,3446 | 190,3063,2875 | 191,3728,3544 | 192,2162,1978 | 193,284,198 | 194,128,67

BATCH_RAW_INFO | 180,2228,1717 | 183,433,85 | 185,1554,1234 | 186,1360,1123 | 187,1912,1685 | 188,1617,1393 | 189,3647,3446 | 190,3064,2875 | 191,3729,3544 | 192,2163,1978 | 193,285,198 | 194,129,67

BATCH_RAW_INFO | 180,2229,1717 | 183,434,85 | 185,1555,1234 | 186,1361,1123 | 187,1913,1685 | 188,1618,1393 | 189,3648,3446 | 190,3065,2875 | 191,3730,3544 | 192,2164,1978 | 193,286,198 | 194,130,67

BATCH_RAW_INFO | 180,2230,1717 | 183,435,85 | 185,1556,1234 | 186,1362,1123 | 187,1914,1685 | 188,1619,1393 | 189,3649,3446 | 190,3066,2875 | 191,3731,3544 | 192,2165,1978 | 193,287,198 | 194,131,67

BATCH_RAW_INFO | 180,2231,1717 | 183,436,85 | 185,1557,1234 | 186,1363,1123 | 187,1915,1685 | 188,1620,1393 | 189,3650,3446 | 190,3067,2875 | 191,3732,3544 | 192,2166,1978 | 193,288,198 | 194,132,67

BATCH_RAW_INFO | 180,2232,1717 | 183,437,85 | 185,1558,1234 | 186,1364,1123 | 187,1916,1685 | 188,1621,1393 | 189,3651,3446 | 190,3068,2875 | 191,3733,3544 | 192,2167,1978 | 193,289,198 | 194,133,67

BATCH_RAW_INFO | 180,2233,1717 | 183,438,85 | 185,1559,1234 | 186,1365,1123 | 187,1917,1685 | 188,1622,1393 | 189,3652,3446 | 190,3069,2875 | 191,3734,3544 | 192,2168,1978 | 193,290,198 | 194,134,67

BATCH_RAW_INFO | 180,2234,1717 | 183,439,85 | 185,1560,1234 | 186,1366,1123 | 187,1918,1685 | 188,1623,1393 | 189,3653,3446 | 190,3070,2875 | 191,3735,3544 | 192,2169,1978 | 193,291,198 | 194,135,67

BATCH_RAW_INFO | 183,440,85 | 185,1561,1234 | 186,1367,1123 | 187,1919,1685 | 188,1624,1393 | 189,3654,3446 | 190,3071,2875 | 191,3736,3544 | 192,2170,1978 | 193,292,198 | 194,136,67

BATCH_RAW_INFO | 183,441,85 | 185,1562,1234 | 186,1368,1123 | 187,1920,1685 | 188,1625,1393 | 189,3655,3446 | 190,3072,2875 | 191,3737,3544 | 192,2171,1978 | 193,293,198 | 194,137,67

BATCH_RAW_INFO | 183,442,85 | 185,1563,1234 | 186,1369,1123 | 187,1921,1685 | 188,1626,1393 | 189,3656,3446 | 190,3073,2875 | 191,3738,3544 | 192,2172,1978 | 193,294,198 | 194,138,67

BATCH_RAW_INFO | 183,443,85 | 185,1564,1234 | 186,1370,1123 | 187,1922,1685 | 188,1627,1393 | 189,3657,3446 | 190,3074,2875 | 191,3739,3544 | 192,2173,1978 | 193,295,198 | 194,139,67

BATCH_RAW_INFO | 183,444,85 | 185,1565,1234 | 186,1371,1123 | 187,1923,1685 | 188,1628,1393 | 189,3658,3446 | 190,3075,2875 | 191,3740,3544 | 192,2174,1978 | 193,296,198 | 194,140,67

BATCH_RAW_INFO | 183,445,85 | 185,1566,1234 | 186,1372,1123 | 187,1924,1685 | 188,1629,1393 | 189,3659,3446 | 190,3076,2875 | 191,3741,3544 | 192,2175,1978 | 193,297,198 | 194,141,67

BATCH_RAW_INFO | 183,446,85 | 185,1567,1234 | 186,1373,1123 | 187,1925,1685 | 188,1630,1393 | 189,3660,3446 | 190,3077,2875 | 191,3742,3544 | 192,2176,1978 | 193,298,198 | 194,142,67

BATCH_RAW_INFO | 183,447,85 | 185,1568,1234 | 186,1374,1123 | 187,1926,1685 | 188,1631,1393 | 189,3661,3446 | 190,3078,2875 | 191,3743,3544 | 192,2177,1978 | 193,299,198 | 194,143,67

BATCH_RAW_INFO | 183,448,85 | 185,1569,1234 | 186,1375,1123 | 187,1927,1685 | 188,1632,1393 | 189,3662,3446 | 190,3079,2875 | 191,3744,3544 | 192,2178,1978 | 193,300,198 | 194,144,67

BATCH_RAW_INFO | 183,449,85 | 185,1570,1234 | 186,1376,1123 | 187,1928,1685 | 188,1633,1393 | 189,3663,3446 | 190,3080,2875 | 191,3745,3544 | 192,2179,1978 | 193,301,198 | 194,145,67

BATCH_RAW_INFO | 183,450,85 | 185,1571,1234 | 186,1377,1123 | 187,1929,1685 | 188,1634,1393 | 189,3664,3446 | 190,3081,2875 | 191,3746,3544 | 192,2180,1978 | 193,302,198 | 194,146,67

BATCH_RAW_INFO | 183,451,85 | 185,1572,1234 | 186,1378,1123 | 187,1930,1685 | 188,1635,1393 | 189,3665,3446 | 190,3082,2875 | 191,3747,3544 | 192,2181,1978 | 193,303,198 | 194,147,67

BATCH_RAW_INFO | 183,452,85 | 185,1573,1234 | 186,1379,1123 | 187,1931,1685 | 188,1636,1393 | 189,3666,3446 | 190,3083,2875 | 191,3748,3544 | 192,2182,1978 | 193,304,198 | 194,148,67

BATCH_RAW_INFO | 183,453,85 | 185,1574,1234 | 186,1380,1123 | 187,1932,1685 | 188,1637,1393 | 190,3084,2875 | 191,3749,3544 | 192,2183,1978 | 193,305,198 | 194,149,67

BATCH_RAW_INFO | 183,454,85 | 185,1575,1234 | 186,1381,1123 | 187,1933,1685 | 188,1638,1393 | 190,3085,2875 | 191,3750,3544 | 192,2184,1978 | 193,306,198 | 194,150,67

BATCH_RAW_INFO | 183,455,85 | 185,1576,1234 | 186,1382,1123 | 187,1934,1685 | 188,1639,1393 | 190,3086,2875 | 191,3751,3544 | 192,2185,1978 | 193,307,198 | 194,151,67

BATCH_RAW_INFO | 183,456,85 | 185,1577,1234 | 186,1383,1123 | 187,1935,1685 | 188,1640,1393 | 190,3087,2875 | 191,3752,3544 | 192,2186,1978 | 193,308,198 | 194,152,67

BATCH_RAW_INFO | 183,457,85 | 185,1578,1234 | 186,1384,1123 | 187,1936,1685 | 188,1641,1393 | 190,3088,2875 | 191,3753,3544 | 192,2187,1978 | 193,309,198 | 194,153,67

BATCH_RAW_INFO | 183,458,85 | 185,1579,1234 | 186,1385,1123 | 187,1937,1685 | 188,1642,1393 | 190,3089,2875 | 191,3754,3544 | 192,2188,1978 | 193,310,198 | 194,154,67

BATCH_RAW_INFO | 183,459,85 | 185,1580,1234 | 186,1386,1123 | 187,1938,1685 | 188,1643,1393 | 190,3090,2875 | 191,3755,3544 | 192,2189,1978 | 193,311,198 | 194,155,67

BATCH_RAW_INFO | 183,460,85 | 185,1581,1234 | 186,1387,1123 | 187,1939,1685 | 188,1644,1393 | 190,3091,2875 | 191,3756,3544 | 192,2190,1978 | 193,312,198 | 194,156,67

BATCH_RAW_INFO | 195,899,898

BATCH_RAW_INFO | 183,461,85 | 185,1582,1234 | 186,1388,1123 | 187,1940,1685 | 188,1645,1393 | 190,3092,2875 | 191,3757,3544 | 192,2191,1978 | 193,313,198 | 194,157,67 | 195,900,898

BATCH_RAW_INFO | 183,462,85 | 185,1583,1234 | 186,1389,1123 | 187,1941,1685 | 188,1646,1393 | 190,3093,2875 | 191,3758,3544 | 192,2192,1978 | 193,314,198 | 194,158,67 | 195,901,898

BATCH_RAW_INFO | 183,463,85 | 185,1584,1234 | 186,1390,1123 | 187,1942,1685 | 188,1647,1393 | 190,3094,2875 | 191,3759,3544 | 192,2193,1978 | 193,315,198 | 194,159,67 | 195,902,898

BATCH_RAW_INFO | 183,464,85 | 185,1585,1234 | 186,1391,1123 | 187,1943,1685 | 188,1648,1393 | 190,3095,2875 | 191,3760,3544 | 192,2194,1978 | 193,316,198 | 194,160,67 | 195,903,898

BATCH_RAW_INFO | 183,465,85 | 185,1586,1234 | 186,1392,1123 | 187,1944,1685 | 188,1649,1393 | 190,3096,2875 | 191,3761,3544 | 192,2195,1978 | 193,317,198 | 194,161,67 | 195,904,898

BATCH_RAW_INFO | 183,466,85 | 185,1587,1234 | 186,1393,1123 | 187,1945,1685 | 188,1650,1393 | 190,3097,2875 | 191,3762,3544 | 192,2196,1978 | 193,318,198 | 194,162,67 | 195,905,898

BATCH_RAW_INFO | 183,467,85 | 185,1588,1234 | 186,1394,1123 | 187,1946,1685 | 188,1651,1393 | 190,3098,2875 | 191,3763,3544 | 192,2197,1978 | 193,319,198 | 194,163,67 | 195,906,898

BATCH_RAW_INFO | 183,468,85 | 185,1589,1234 | 186,1395,1123 | 187,1947,1685 | 188,1652,1393 | 190,3099,2875 | 191,3764,3544 | 192,2198,1978 | 193,320,198 | 194,164,67 | 195,907,898

BATCH_RAW_INFO | 183,469,85 | 185,1590,1234 | 186,1396,1123 | 187,1948,1685 | 188,1653,1393 | 190,3100,2875 | 191,3765,3544 | 192,2199,1978 | 193,321,198 | 194,165,67 | 195,908,898

BATCH_RAW_INFO | 183,470,85 | 185,1591,1234 | 186,1397,1123 | 187,1949,1685 | 188,1654,1393 | 190,3101,2875 | 191,3766,3544 | 192,2200,1978 | 193,322,198 | 194,166,67 | 195,909,898

BATCH_RAW_INFO | 183,471,85 | 185,1592,1234 | 186,1398,1123 | 187,1950,1685 | 188,1655,1393 | 190,3102,2875 | 191,3767,3544 | 192,2201,1978 | 193,323,198 | 194,167,67 | 195,910,898

BATCH_RAW_INFO | 183,472,85 | 185,1593,1234 | 186,1399,1123 | 187,1951,1685 | 188,1656,1393 | 190,3103,2875 | 191,3768,3544 | 192,2202,1978 | 193,324,198 | 194,168,67 | 195,911,898

BATCH_RAW_INFO | 183,473,85 | 185,1594,1234 | 186,1400,1123 | 187,1952,1685 | 188,1657,1393 | 190,3104,2875 | 191,3769,3544 | 192,2203,1978 | 193,325,198 | 194,169,67 | 195,912,898

BATCH_RAW_INFO | 183,474,85 | 185,1595,1234 | 186,1401,1123 | 187,1953,1685 | 188,1658,1393 | 190,3105,2875 | 191,3770,3544 | 192,2204,1978 | 193,326,198 | 194,170,67 | 195,913,898

BATCH_RAW_INFO | 183,475,85 | 185,1596,1234 | 186,1402,1123 | 187,1954,1685 | 188,1659,1393 | 190,3106,2875 | 191,3771,3544 | 192,2205,1978 | 193,327,198 | 194,171,67 | 195,914,898

BATCH_RAW_INFO | 183,476,85 | 185,1597,1234 | 186,1403,1123 | 187,1955,1685 | 188,1660,1393 | 190,3107,2875 | 191,3772,3544 | 192,2206,1978 | 193,328,198 | 194,172,67 | 195,915,898

BATCH_RAW_INFO | 183,477,85 | 185,1598,1234 | 186,1404,1123 | 187,1956,1685 | 188,1661,1393 | 190,3108,2875 | 191,3773,3544 | 192,2207,1978 | 193,329,198 | 194,173,67 | 195,916,898

BATCH_RAW_INFO | 183,478,85 | 185,1599,1234 | 186,1405,1123 | 187,1957,1685 | 188,1662,1393 | 190,3109,2875 | 191,3774,3544 | 192,2208,1978 | 193,330,198 | 194,174,67 | 195,917,898

BATCH_RAW_INFO | 183,479,85 | 185,1600,1234 | 186,1406,1123 | 187,1958,1685 | 188,1663,1393 | 190,3110,2875 | 191,3775,3544 | 192,2209,1978 | 193,331,198 | 194,175,67 | 195,918,898

BATCH_RAW_INFO | 183,480,85 | 185,1601,1234 | 186,1407,1123 | 187,1959,1685 | 188,1664,1393 | 190,3111,2875 | 191,3776,3544 | 192,2210,1978 | 193,332,198 | 194,176,67 | 195,919,898

BATCH_RAW_INFO | 183,481,85 | 185,1602,1234 | 186,1408,1123 | 187,1960,1685 | 188,1665,1393 | 190,3112,2875 | 191,3777,3544 | 192,2211,1978 | 193,333,198 | 194,177,67 | 195,920,898

BATCH_RAW_INFO | 183,482,85 | 185,1603,1234 | 186,1409,1123 | 187,1961,1685 | 188,1666,1393 | 190,3113,2875 | 191,3778,3544 | 192,2212,1978 | 193,334,198 | 194,178,67 | 195,921,898

BATCH_RAW_INFO | 183,483,85 | 185,1604,1234 | 186,1410,1123 | 187,1962,1685 | 188,1667,1393 | 190,3114,2875 | 191,3779,3544 | 192,2213,1978 | 193,335,198 | 194,179,67 | 195,922,898

BATCH_RAW_INFO | 183,484,85 | 185,1605,1234 | 186,1411,1123 | 187,1963,1685 | 188,1668,1393 | 190,3115,2875 | 191,3780,3544 | 192,2214,1978 | 193,336,198 | 194,180,67 | 195,923,898

BATCH_RAW_INFO | 183,485,85 | 185,1606,1234 | 186,1412,1123 | 187,1964,1685 | 188,1669,1393 | 190,3116,2875 | 191,3781,3544 | 192,2215,1978 | 193,337,198 | 194,181,67 | 195,924,898

BATCH_RAW_INFO | 183,486,85 | 185,1607,1234 | 186,1413,1123 | 187,1965,1685 | 188,1670,1393 | 190,3117,2875 | 191,3782,3544 | 192,2216,1978 | 193,338,198 | 194,182,67 | 195,925,898

BATCH_RAW_INFO | 183,487,85 | 185,1608,1234 | 186,1414,1123 | 187,1966,1685 | 188,1671,1393 | 190,3118,2875 | 191,3783,3544 | 192,2217,1978 | 193,339,198 | 194,183,67 | 195,926,898

BATCH_RAW_INFO | 183,488,85 | 185,1609,1234 | 186,1415,1123 | 187,1967,1685 | 188,1672,1393 | 190,3119,2875 | 191,3784,3544 | 192,2218,1978 | 193,340,198 | 194,184,67 | 195,927,898

BATCH_RAW_INFO | 183,489,85 | 185,1610,1234 | 186,1416,1123 | 187,1968,1685 | 188,1673,1393 | 190,3120,2875 | 191,3785,3544 | 192,2219,1978 | 193,341,198 | 194,185,67 | 195,928,898

BATCH_RAW_INFO | 183,490,85 | 185,1611,1234 | 186,1417,1123 | 187,1969,1685 | 188,1674,1393 | 190,3121,2875 | 191,3786,3544 | 192,2220,1978 | 193,342,198 | 194,186,67 | 195,929,898

BATCH_RAW_INFO | 183,491,85 | 185,1612,1234 | 186,1418,1123 | 187,1970,1685 | 188,1675,1393 | 190,3122,2875 | 191,3787,3544 | 192,2221,1978 | 193,343,198 | 194,187,67 | 195,930,898

BATCH_RAW_INFO | 183,492,85 | 185,1613,1234 | 186,1419,1123 | 187,1971,1685 | 188,1676,1393 | 190,3123,2875 | 191,3788,3544 | 192,2222,1978 | 193,344,198 | 194,188,67 | 195,931,898

BATCH_RAW_INFO | 183,493,85 | 185,1614,1234 | 186,1420,1123 | 187,1972,1685 | 188,1677,1393 | 190,3124,2875 | 191,3789,3544 | 192,2223,1978 | 193,345,198 | 194,189,67 | 195,932,898

BATCH_RAW_INFO | 183,494,85 | 185,1615,1234 | 186,1421,1123 | 187,1973,1685 | 188,1678,1393 | 190,3125,2875 | 191,3790,3544 | 192,2224,1978 | 193,346,198 | 194,190,67 | 195,933,898

BATCH_RAW_INFO | 196,893,892

BATCH_RAW_INFO | 197,4092,4091

BATCH_RAW_INFO | 183,495,85 | 185,1616,1234 | 186,1422,1123 | 187,1974,1685 | 188,1679,1393 | 190,3126,2875 | 191,3791,3544 | 192,2225,1978 | 193,347,198 | 194,191,67 | 195,934,898 | 196,894,892 | 197,4093,4091

BATCH_RAW_INFO | 183,496,85 | 185,1617,1234 | 186,1423,1123 | 187,1975,1685 | 188,1680,1393 | 190,3127,2875 | 191,3792,3544 | 192,2226,1978 | 193,348,198 | 194,192,67 | 195,935,898 | 196,895,892 | 197,4094,4091

BATCH_RAW_INFO | 183,497,85 | 185,1618,1234 | 186,1424,1123 | 187,1976,1685 | 188,1681,1393 | 190,3128,2875 | 191,3793,3544 | 192,2227,1978 | 193,349,198 | 194,193,67 | 195,936,898 | 196,896,892 | 197,4095,4091

BATCH_RAW_INFO | 183,498,85 | 185,1619,1234 | 186,1425,1123 | 187,1977,1685 | 188,1682,1393 | 190,3129,2875 | 191,3794,3544 | 192,2228,1978 | 193,350,198 | 194,194,67 | 195,937,898 | 196,897,892

BATCH_RAW_INFO | 183,499,85 | 185,1620,1234 | 186,1426,1123 | 187,1978,1685 | 188,1683,1393 | 190,3130,2875 | 191,3795,3544 | 192,2229,1978 | 193,351,198 | 194,195,67 | 195,938,898 | 196,898,892

BATCH_RAW_INFO | 183,500,85 | 185,1621,1234 | 186,1427,1123 | 187,1979,1685 | 188,1684,1393 | 190,3131,2875 | 191,3796,3544 | 192,2230,1978 | 193,352,198 | 194,196,67 | 195,939,898 | 196,899,892

BATCH_RAW_INFO | 183,501,85 | 185,1622,1234 | 186,1428,1123 | 187,1980,1685 | 188,1685,1393 | 190,3132,2875 | 191,3797,3544 | 192,2231,1978 | 193,353,198 | 194,197,67 | 195,940,898 | 196,900,892

BATCH_RAW_INFO | 183,502,85 | 185,1623,1234 | 186,1429,1123 | 187,1981,1685 | 188,1686,1393 | 190,3133,2875 | 191,3798,3544 | 192,2232,1978 | 193,354,198 | 194,198,67 | 195,941,898 | 196,901,892

BATCH_RAW_INFO | 183,503,85 | 185,1624,1234 | 186,1430,1123 | 187,1982,1685 | 188,1687,1393 | 190,3134,2875 | 191,3799,3544 | 192,2233,1978 | 193,355,198 | 194,199,67 | 195,942,898 | 196,902,892

BATCH_RAW_INFO | 183,504,85 | 185,1625,1234 | 186,1431,1123 | 187,1983,1685 | 188,1688,1393 | 190,3135,2875 | 191,3800,3544 | 192,2234,1978 | 193,356,198 | 194,200,67 | 195,943,898 | 196,903,892

BATCH_RAW_INFO | 183,505,85 | 185,1626,1234 | 186,1432,1123 | 187,1984,1685 | 188,1689,1393 | 190,3136,2875 | 191,3801,3544 | 192,2235,1978 | 193,357,198 | 194,201,67 | 195,944,898 | 196,904,892

BATCH_RAW_INFO | 183,506,85 | 185,1627,1234 | 186,1433,1123 | 187,1985,1685 | 188,1690,1393 | 190,3137,2875 | 191,3802,3544 | 192,2236,1978 | 193,358,198 | 194,202,67 | 195,945,898 | 196,905,892

BATCH_RAW_INFO | 183,507,85 | 185,1628,1234 | 186,1434,1123 | 187,1986,1685 | 188,1691,1393 | 190,3138,2875 | 191,3803,3544 | 192,2237,1978 | 193,359,198 | 194,203,67 | 195,946,898 | 196,906,892

BATCH_RAW_INFO | 183,508,85 | 185,1629,1234 | 186,1435,1123 | 187,1987,1685 | 188,1692,1393 | 190,3139,2875 | 191,3804,3544 | 192,2238,1978 | 193,360,198 | 194,204,67 | 195,947,898 | 196,907,892

BATCH_RAW_INFO | 183,509,85 | 185,1630,1234 | 186,1436,1123 | 187,1988,1685 | 188,1693,1393 | 190,3140,2875 | 191,3805,3544 | 192,2239,1978 | 193,361,198 | 194,205,67 | 195,948,898 | 196,908,892

BATCH_RAW_INFO | 183,510,85 | 185,1631,1234 | 186,1437,1123 | 187,1989,1685 | 188,1694,1393 | 190,3141,2875 | 191,3806,3544 | 192,2240,1978 | 193,362,198 | 194,206,67 | 195,949,898 | 196,909,892

BATCH_RAW_INFO | 183,511,85 | 185,1632,1234 | 186,1438,1123 | 187,1990,1685 | 188,1695,1393 | 190,3142,2875 | 191,3807,3544 | 192,2241,1978 | 193,363,198 | 194,207,67 | 195,950,898 | 196,910,892

BATCH_RAW_INFO | 183,512,85 | 185,1633,1234 | 186,1439,1123 | 187,1991,1685 | 188,1696,1393 | 190,3143,2875 | 191,3808,3544 | 192,2242,1978 | 193,364,198 | 194,208,67 | 195,951,898 | 196,911,892

BATCH_RAW_INFO | 183,513,85 | 185,1634,1234 | 186,1440,1123 | 187,1992,1685 | 188,1697,1393 | 190,3144,2875 | 191,3809,3544 | 192,2243,1978 | 193,365,198 | 194,209,67 | 195,952,898 | 196,912,892

BATCH_RAW_INFO | 183,514,85 | 185,1635,1234 | 186,1441,1123 | 187,1993,1685 | 188,1698,1393 | 190,3145,2875 | 191,3810,3544 | 192,2244,1978 | 193,366,198 | 194,210,67 | 195,953,898 | 196,913,892

BATCH_RAW_INFO | 183,515,85 | 185,1636,1234 | 186,1442,1123 | 187,1994,1685 | 188,1699,1393 | 190,3146,2875 | 191,3811,3544 | 192,2245,1978 | 193,367,198 | 194,211,67 | 195,954,898 | 196,914,892

BATCH_RAW_INFO | 183,516,85 | 185,1637,1234 | 186,1443,1123 | 187,1995,1685 | 188,1700,1393 | 190,3147,2875 | 191,3812,3544 | 192,2246,1978 | 193,368,198 | 194,212,67 | 195,955,898 | 196,915,892

BATCH_RAW_INFO | 183,517,85 | 185,1638,1234 | 186,1444,1123 | 187,1996,1685 | 188,1701,1393 | 190,3148,2875 | 191,3813,3544 | 192,2247,1978 | 193,369,198 | 194,213,67 | 195,956,898 | 196,916,892

BATCH_RAW_INFO | 183,518,85 | 185,1639,1234 | 186,1445,1123 | 187,1997,1685 | 188,1702,1393 | 190,3149,2875 | 191,3814,3544 | 192,2248,1978 | 193,370,198 | 194,214,67 | 195,957,898 | 196,917,892

BATCH_RAW_INFO | 183,519,85 | 185,1640,1234 | 186,1446,1123 | 187,1998,1685 | 188,1703,1393 | 190,3150,2875 | 191,3815,3544 | 192,2249,1978 | 193,371,198 | 194,215,67 | 195,958,898 | 196,918,892

BATCH_RAW_INFO | 183,520,85 | 185,1641,1234 | 186,1447,1123 | 187,1999,1685 | 188,1704,1393 | 190,3151,2875 | 191,3816,3544 | 192,2250,1978 | 193,372,198 | 194,216,67 | 195,959,898 | 196,919,892

BATCH_RAW_INFO | 183,521,85 | 185,1642,1234 | 186,1448,1123 | 187,2000,1685 | 188,1705,1393 | 190,3152,2875 | 191,3817,3544 | 192,2251,1978 | 193,373,198 | 194,217,67 | 195,960,898 | 196,920,892

BATCH_RAW_INFO | 183,522,85 | 185,1643,1234 | 186,1449,1123 | 187,2001,1685 | 188,1706,1393 | 190,3153,2875 | 191,3818,3544 | 192,2252,1978 | 193,374,198 | 194,218,67 | 195,961,898 | 196,921,892

BATCH_RAW_INFO | 183,523,85 | 185,1644,1234 | 186,1450,1123 | 187,2002,1685 | 188,1707,1393 | 190,3154,2875 | 191,3819,3544 | 192,2253,1978 | 193,375,198 | 194,219,67 | 195,962,898 | 196,922,892

BATCH_RAW_INFO | 183,524,85 | 185,1645,1234 | 186,1451,1123 | 187,2003,1685 | 188,1708,1393 | 190,3155,2875 | 191,3820,3544 | 192,2254,1978 | 193,376,198 | 194,220,67 | 195,963,898 | 196,923,892

BATCH_RAW_INFO | 183,525,85 | 185,1646,1234 | 186,1452,1123 | 187,2004,1685 | 188,1709,1393 | 190,3156,2875 | 191,3821,3544 | 192,2255,1978 | 193,377,198 | 194,221,67 | 195,964,898 | 196,924,892

BATCH_RAW_INFO | 183,526,85 | 185,1647,1234 | 186,1453,1123 | 187,2005,1685 | 188,1710,1393 | 190,3157,2875 | 191,3822,3544 | 192,2256,1978 | 193,378,198 | 194,222,67 | 195,965,898 | 196,925,892

BATCH_RAW_INFO | 183,527,85 | 185,1648,1234 | 186,1454,1123 | 187,2006,1685 | 188,1711,1393 | 190,3158,2875 | 191,3823,3544 | 192,2257,1978 | 193,379,198 | 194,223,67 | 195,966,898 | 196,926,892

BATCH_RAW_INFO | 183,528,85 | 185,1649,1234 | 186,1455,1123 | 187,2007,1685 | 188,1712,1393 | 190,3159,2875 | 191,3824,3544 | 192,2258,1978 | 193,380,198 | 194,224,67 | 195,967,898 | 196,927,892

BATCH_RAW_INFO | 183,529,85 | 185,1650,1234 | 186,1456,1123 | 187,2008,1685 | 188,1713,1393 | 190,3160,2875 | 191,3825,3544 | 192,2259,1978 | 193,381,198 | 194,225,67 | 195,968,898 | 196,928,892

BATCH_RAW_INFO | 183,530,85 | 185,1651,1234 | 186,1457,1123 | 187,2009,1685 | 188,1714,1393 | 190,3161,2875 | 191,3826,3544 | 192,2260,1978 | 193,382,198 | 194,226,67 | 195,969,898 | 196,929,892

BATCH_RAW_INFO | 183,531,85 | 185,1652,1234 | 186,1458,1123 | 187,2010,1685 | 188,1715,1393 | 190,3162,2875 | 191,3827,3544 | 192,2261,1978 | 193,383,198 | 194,227,67 | 195,970,898 | 196,930,892

BATCH_RAW_INFO | 183,532,85 | 185,1653,1234 | 186,1459,1123 | 187,2011,1685 | 188,1716,1393 | 190,3163,2875 | 191,3828,3544 | 192,2262,1978 | 193,384,198 | 194,228,67 | 195,971,898 | 196,931,892

BATCH_RAW_INFO | 183,533,85 | 185,1654,1234 | 186,1460,1123 | 187,2012,1685 | 188,1717,1393 | 190,3164,2875 | 191,3829,3544 | 192,2263,1978 | 193,385,198 | 194,229,67 | 195,972,898 | 196,932,892

BATCH_RAW_INFO | 183,534,85 | 185,1655,1234 | 186,1461,1123 | 187,2013,1685 | 188,1718,1393 | 190,3165,2875 | 191,3830,3544 | 192,2264,1978 | 193,386,198 | 194,230,67 | 195,973,898 | 196,933,892

BATCH_RAW_INFO | 183,535,85 | 185,1656,1234 | 186,1462,1123 | 187,2014,1685 | 188,1719,1393 | 190,3166,2875 | 191,3831,3544 | 192,2265,1978 | 193,387,198 | 194,231,67 | 195,974,898 | 196,934,892

BATCH_RAW_INFO | 183,536,85 | 185,1657,1234 | 186,1463,1123 | 187,2015,1685 | 188,1720,1393 | 190,3167,2875 | 191,3832,3544 | 192,2266,1978 | 193,388,198 | 194,232,67 | 195,975,898 | 196,935,892

BATCH_RAW_INFO | 183,537,85 | 185,1658,1234 | 186,1464,1123 | 187,2016,1685 | 188,1721,1393 | 190,3168,2875 | 191,3833,3544 | 192,2267,1978 | 193,389,198 | 194,233,67 | 195,976,898 | 196,936,892

BATCH_RAW_INFO | 183,538,85 | 185,1659,1234 | 186,1465,1123 | 187,2017,1685 | 188,1722,1393 | 190,3169,2875 | 191,3834,3544 | 192,2268,1978 | 193,390,198 | 194,234,67 | 195,977,898 | 196,937,892

BATCH_RAW_INFO | 183,539,85 | 185,1660,1234 | 186,1466,1123 | 187,2018,1685 | 188,1723,1393 | 190,3170,2875 | 191,3835,3544 | 192,2269,1978 | 193,391,198 | 194,235,67 | 195,978,898 | 196,938,892

BATCH_RAW_INFO | 183,540,85 | 185,1661,1234 | 186,1467,1123 | 187,2019,1685 | 188,1724,1393 | 190,3171,2875 | 191,3836,3544 | 192,2270,1978 | 193,392,198 | 195,979,898 | 196,939,892

BATCH_RAW_INFO | 183,541,85 | 185,1662,1234 | 186,1468,1123 | 187,2020,1685 | 188,1725,1393 | 190,3172,2875 | 191,3837,3544 | 192,2271,1978 | 193,393,198 | 195,980,898 | 196,940,892

BATCH_RAW_INFO | 183,542,85 | 185,1663,1234 | 186,1469,1123 | 187,2021,1685 | 188,1726,1393 | 190,3173,2875 | 191,3838,3544 | 192,2272,1978 | 193,394,198 | 195,981,898 | 196,941,892

BATCH_RAW_INFO | 183,543,85 | 185,1664,1234 | 186,1470,1123 | 187,2022,1685 | 188,1727,1393 | 190,3174,2875 | 191,3839,3544 | 192,2273,1978 | 193,395,198 | 195,982,898 | 196,942,892

BATCH_RAW_INFO | 183,544,85 | 185,1665,1234 | 186,1471,1123 | 187,2023,1685 | 188,1728,1393 | 190,3175,2875 | 191,3840,3544 | 192,2274,1978 | 193,396,198 | 195,983,898 | 196,943,892

BATCH_RAW_INFO | 183,545,85 | 185,1666,1234 | 186,1472,1123 | 187,2024,1685 | 188,1729,1393 | 190,3176,2875 | 191,3841,3544 | 192,2275,1978 | 193,397,198 | 195,984,898 | 196,944,892

BATCH_RAW_INFO | 183,546,85 | 185,1667,1234 | 186,1473,1123 | 187,2025,1685 | 188,1730,1393 | 190,3177,2875 | 191,3842,3544 | 192,2276,1978 | 193,398,198 | 195,985,898 | 196,945,892

BATCH_RAW_INFO | 183,547,85 | 185,1668,1234 | 186,1474,1123 | 187,2026,1685 | 188,1731,1393 | 190,3178,2875 | 191,3843,3544 | 192,2277,1978 | 193,399,198 | 195,986,898 | 196,946,892

BATCH_RAW_INFO | 183,548,85 | 185,1669,1234 | 186,1475,1123 | 187,2027,1685 | 188,1732,1393 | 190,3179,2875 | 191,3844,3544 | 192,2278,1978 | 193,400,198 | 195,987,898 | 196,947,892

BATCH_RAW_INFO | 183,549,85 | 185,1670,1234 | 186,1476,1123 | 187,2028,1685 | 188,1733,1393 | 190,3180,2875 | 191,3845,3544 | 192,2279,1978 | 193,401,198 | 195,988,898 | 196,948,892

BATCH_RAW_INFO | 183,550,85 | 185,1671,1234 | 186,1477,1123 | 187,2029,1685 | 188,1734,1393 | 190,3181,2875 | 191,3846,3544 | 192,2280,1978 | 193,402,198 | 195,989,898 | 196,949,892

BATCH_RAW_INFO | 183,551,85 | 185,1672,1234 | 186,1478,1123 | 187,2030,1685 | 188,1735,1393 | 190,3182,2875 | 191,3847,3544 | 192,2281,1978 | 193,403,198 | 195,990,898 | 196,950,892

BATCH_RAW_INFO | 183,552,85 | 185,1673,1234 | 186,1479,1123 | 187,2031,1685 | 188,1736,1393 | 190,3183,2875 | 191,3848,3544 | 192,2282,1978 | 193,404,198 | 195,991,898 | 196,951,892

BATCH_RAW_INFO | 183,553,85 | 185,1674,1234 | 186,1480,1123 | 187,2032,1685 | 188,1737,1393 | 190,3184,2875 | 191,3849,3544 | 192,2283,1978 | 193,405,198 | 195,992,898 | 196,952,892

BATCH_RAW_INFO | 183,554,85 | 185,1675,1234 | 186,1481,1123 | 187,2033,1685 | 188,1738,1393 | 190,3185,2875 | 191,3850,3544 | 192,2284,1978 | 193,406,198 | 195,993,898 | 196,953,892

BATCH_RAW_INFO | 183,555,85 | 185,1676,1234 | 186,1482,1123 | 187,2034,1685 | 188,1739,1393 | 190,3186,2875 | 191,3851,3544 | 192,2285,1978 | 193,407,198 | 195,994,898 | 196,954,892

BATCH_RAW_INFO | 183,556,85 | 185,1677,1234 | 186,1483,1123 | 187,2035,1685 | 188,1740,1393 | 190,3187,2875 | 191,3852,3544 | 192,2286,1978 | 193,408,198 | 195,995,898 | 196,955,892

BATCH_RAW_INFO | 183,557,85 | 185,1678,1234 | 186,1484,1123 | 187,2036,1685 | 188,1741,1393 | 190,3188,2875 | 191,3853,3544 | 192,2287,1978 | 193,409,198 | 195,996,898 | 196,956,892

BATCH_RAW_INFO | 183,558,85 | 185,1679,1234 | 186,1485,1123 | 187,2037,1685 | 188,1742,1393 | 190,3189,2875 | 191,3854,3544 | 192,2288,1978 | 193,410,198 | 195,997,898 | 196,957,892

BATCH_RAW_INFO | 183,559,85 | 185,1680,1234 | 186,1486,1123 | 187,2038,1685 | 188,1743,1393 | 190,3190,2875 | 191,3855,3544 | 192,2289,1978 | 193,411,198 | 195,998,898 | 196,958,892

BATCH_RAW_INFO | 183,560,85 | 185,1681,1234 | 186,1487,1123 | 187,2039,1685 | 188,1744,1393 | 190,3191,2875 | 191,3856,3544 | 192,2290,1978 | 193,412,198 | 195,999,898 | 196,959,892

BATCH_RAW_INFO | 183,561,85 | 185,1682,1234 | 186,1488,1123 | 187,2040,1685 | 188,1745,1393 | 190,3192,2875 | 191,3857,3544 | 192,2291,1978 | 193,413,198 | 195,1000,898 | 196,960,892

BATCH_RAW_INFO | 183,562,85 | 185,1683,1234 | 186,1489,1123 | 187,2041,1685 | 188,1746,1393 | 190,3193,2875 | 191,3858,3544 | 192,2292,1978 | 193,414,198 | 195,1001,898 | 196,961,892

BATCH_RAW_INFO | 183,563,85 | 185,1684,1234 | 186,1490,1123 | 187,2042,1685 | 188,1747,1393 | 190,3194,2875 | 191,3859,3544 | 192,2293,1978 | 193,415,198 | 195,1002,898 | 196,962,892

BATCH_RAW_INFO | 183,564,85 | 185,1685,1234 | 186,1491,1123 | 187,2043,1685 | 188,1748,1393 | 190,3195,2875 | 191,3860,3544 | 192,2294,1978 | 193,416,198 | 195,1003,898 | 196,963,892

BATCH_RAW_INFO | 183,565,85 | 185,1686,1234 | 186,1492,1123 | 187,2044,1685 | 188,1749,1393 | 190,3196,2875 | 191,3861,3544 | 192,2295,1978 | 193,417,198 | 195,1004,898 | 196,964,892

BATCH_RAW_INFO | 183,566,85 | 185,1687,1234 | 186,1493,1123 | 187,2045,1685 | 188,1750,1393 | 190,3197,2875 | 191,3862,3544 | 192,2296,1978 | 193,418,198 | 195,1005,898 | 196,965,892

BATCH_RAW_INFO | 183,567,85 | 185,1688,1234 | 186,1494,1123 | 187,2046,1685 | 188,1751,1393 | 190,3198,2875 | 191,3863,3544 | 192,2297,1978 | 193,419,198 | 195,1006,898 | 196,966,892

BATCH_RAW_INFO | 183,568,85 | 185,1689,1234 | 186,1495,1123 | 187,2047,1685 | 188,1752,1393 | 190,3199,2875 | 191,3864,3544 | 192,2298,1978 | 193,420,198 | 195,1007,898 | 196,967,892

BATCH_RAW_INFO | 183,569,85 | 185,1690,1234 | 186,1496,1123 | 187,2048,1685 | 188,1753,1393 | 190,3200,2875 | 191,3865,3544 | 192,2299,1978 | 193,421,198 | 195,1008,898 | 196,968,892

BATCH_RAW_INFO | 183,570,85 | 185,1691,1234 | 186,1497,1123 | 187,2049,1685 | 188,1754,1393 | 190,3201,2875 | 191,3866,3544 | 192,2300,1978 | 193,422,198 | 195,1009,898 | 196,969,892

BATCH_RAW_INFO | 183,571,85 | 185,1692,1234 | 186,1498,1123 | 187,2050,1685 | 188,1755,1393 | 190,3202,2875 | 191,3867,3544 | 192,2301,1978 | 193,423,198 | 195,1010,898 | 196,970,892

BATCH_RAW_INFO | 183,572,85 | 185,1693,1234 | 186,1499,1123 | 187,2051,1685 | 188,1756,1393 | 190,3203,2875 | 191,3868,3544 | 192,2302,1978 | 193,424,198 | 195,1011,898 | 196,971,892

BATCH_RAW_INFO | 183,573,85 | 185,1694,1234 | 186,1500,1123 | 187,2052,1685 | 188,1757,1393 | 190,3204,2875 | 191,3869,3544 | 192,2303,1978 | 193,425,198 | 195,1012,898 | 196,972,892

BATCH_RAW_INFO | 183,574,85 | 185,1695,1234 | 186,1501,1123 | 187,2053,1685 | 188,1758,1393 | 190,3205,2875 | 191,3870,3544 | 192,2304,1978 | 193,426,198 | 195,1013,898 | 196,973,892

BATCH_RAW_INFO | 183,575,85 | 185,1696,1234 | 186,1502,1123 | 187,2054,1685 | 188,1759,1393 | 190,3206,2875 | 191,3871,3544 | 192,2305,1978 | 193,427,198 | 195,1014,898 | 196,974,892

BATCH_RAW_INFO | 183,576,85 | 185,1697,1234 | 186,1503,1123 | 187,2055,1685 | 188,1760,1393 | 190,3207,2875 | 191,3872,3544 | 192,2306,1978 | 193,428,198 | 195,1015,898 | 196,975,892

BATCH_RAW_INFO | 183,577,85 | 185,1698,1234 | 186,1504,1123 | 187,2056,1685 | 188,1761,1393 | 190,3208,2875 | 191,3873,3544 | 192,2307,1978 | 193,429,198 | 195,1016,898 | 196,976,892

BATCH_RAW_INFO | 183,578,85 | 185,1699,1234 | 186,1505,1123 | 187,2057,1685 | 188,1762,1393 | 190,3209,2875 | 191,3874,3544 | 192,2308,1978 | 193,430,198 | 195,1017,898 | 196,977,892

BATCH_RAW_INFO | 183,579,85 | 185,1700,1234 | 186,1506,1123 | 187,2058,1685 | 188,1763,1393 | 190,3210,2875 | 191,3875,3544 | 192,2309,1978 | 193,431,198 | 195,1018,898 | 196,978,892

BATCH_RAW_INFO | 183,580,85 | 185,1701,1234 | 186,1507,1123 | 187,2059,1685 | 188,1764,1393 | 190,3211,2875 | 191,3876,3544 | 192,2310,1978 | 193,432,198 | 195,1019,898 | 196,979,892

BATCH_RAW_INFO | 183,581,85 | 185,1702,1234 | 186,1508,1123 | 187,2060,1685 | 188,1765,1393 | 190,3212,2875 | 191,3877,3544 | 192,2311,1978 | 193,433,198 | 195,1020,898 | 196,980,892

BATCH_RAW_INFO | 183,582,85 | 185,1703,1234 | 186,1509,1123 | 187,2061,1685 | 188,1766,1393 | 190,3213,2875 | 191,3878,3544 | 192,2312,1978 | 193,434,198 | 195,1021,898 | 196,981,892

BATCH_RAW_INFO | 183,583,85 | 185,1704,1234 | 186,1510,1123 | 187,2062,1685 | 188,1767,1393 | 191,3879,3544 | 192,2313,1978 | 193,435,198 | 195,1022,898 | 196,982,892

BATCH_RAW_INFO | 183,584,85 | 185,1705,1234 | 186,1511,1123 | 187,2063,1685 | 188,1768,1393 | 191,3880,3544 | 192,2314,1978 | 193,436,198 | 195,1023,898 | 196,983,892

BATCH_RAW_INFO | 183,585,85 | 185,1706,1234 | 186,1512,1123 | 187,2064,1685 | 188,1769,1393 | 191,3881,3544 | 192,2315,1978 | 193,437,198 | 195,1024,898 | 196,984,892

BATCH_RAW_INFO | 183,586,85 | 185,1707,1234 | 186,1513,1123 | 187,2065,1685 | 188,1770,1393 | 191,3882,3544 | 192,2316,1978 | 193,438,198 | 195,1025,898 | 196,985,892

BATCH_RAW_INFO | 183,587,85 | 185,1708,1234 | 186,1514,1123 | 187,2066,1685 | 188,1771,1393 | 191,3883,3544 | 192,2317,1978 | 193,439,198 | 195,1026,898 | 196,986,892

BATCH_RAW_INFO | 183,588,85 | 185,1709,1234 | 186,1515,1123 | 187,2067,1685 | 188,1772,1393 | 191,3884,3544 | 192,2318,1978 | 193,440,198 | 195,1027,898 | 196,987,892

BATCH_RAW_INFO | 183,589,85 | 185,1710,1234 | 186,1516,1123 | 187,2068,1685 | 188,1773,1393 | 191,3885,3544 | 192,2319,1978 | 193,441,198 | 195,1028,898 | 196,988,892

BATCH_RAW_INFO | 183,590,85 | 185,1711,1234 | 186,1517,1123 | 187,2069,1685 | 188,1774,1393 | 191,3886,3544 | 192,2320,1978 | 193,442,198 | 195,1029,898 | 196,989,892

BATCH_RAW_INFO | 183,591,85 | 185,1712,1234 | 186,1518,1123 | 187,2070,1685 | 188,1775,1393 | 191,3887,3544 | 192,2321,1978 | 193,443,198 | 195,1030,898 | 196,990,892

BATCH_RAW_INFO | 183,592,85 | 185,1713,1234 | 186,1519,1123 | 187,2071,1685 | 188,1776,1393 | 191,3888,3544 | 192,2322,1978 | 193,444,198 | 195,1031,898 | 196,991,892

BATCH_RAW_INFO | 183,593,85 | 185,1714,1234 | 186,1520,1123 | 187,2072,1685 | 188,1777,1393 | 191,3889,3544 | 192,2323,1978 | 193,445,198 | 195,1032,898 | 196,992,892

BATCH_RAW_INFO | 183,594,85 | 185,1715,1234 | 186,1521,1123 | 187,2073,1685 | 188,1778,1393 | 191,3890,3544 | 192,2324,1978 | 193,446,198 | 195,1033,898 | 196,993,892

BATCH_RAW_INFO | 183,595,85 | 185,1716,1234 | 186,1522,1123 | 187,2074,1685 | 188,1779,1393 | 191,3891,3544 | 192,2325,1978 | 193,447,198 | 195,1034,898 | 196,994,892

BATCH_RAW_INFO | 183,596,85 | 185,1717,1234 | 186,1523,1123 | 187,2075,1685 | 188,1780,1393 | 191,3892,3544 | 192,2326,1978 | 193,448,198 | 195,1035,898 | 196,995,892

BATCH_RAW_INFO | 183,597,85 | 185,1718,1234 | 186,1524,1123 | 187,2076,1685 | 188,1781,1393 | 191,3893,3544 | 192,2327,1978 | 193,449,198 | 195,1036,898 | 196,996,892

BATCH_RAW_INFO | 183,598,85 | 185,1719,1234 | 186,1525,1123 | 187,2077,1685 | 188,1782,1393 | 191,3894,3544 | 192,2328,1978 | 193,450,198 | 195,1037,898 | 196,997,892

BATCH_RAW_INFO | 183,599,85 | 185,1720,1234 | 186,1526,1123 | 187,2078,1685 | 188,1783,1393 | 191,3895,3544 | 192,2329,1978 | 193,451,198 | 195,1038,898 | 196,998,892

BATCH_RAW_INFO | 183,600,85 | 185,1721,1234 | 186,1527,1123 | 187,2079,1685 | 188,1784,1393 | 191,3896,3544 | 192,2330,1978 | 193,452,198 | 195,1039,898 | 196,999,892

BATCH_RAW_INFO | 183,601,85 | 185,1722,1234 | 186,1528,1123 | 187,2080,1685 | 188,1785,1393 | 191,3897,3544 | 192,2331,1978 | 193,453,198 | 195,1040,898 | 196,1000,892

BATCH_RAW_INFO | 183,602,85 | 185,1723,1234 | 186,1529,1123 | 187,2081,1685 | 188,1786,1393 | 191,3898,3544 | 192,2332,1978 | 193,454,198 | 195,1041,898 | 196,1001,892

BATCH_RAW_INFO | 183,603,85 | 185,1724,1234 | 186,1530,1123 | 187,2082,1685 | 188,1787,1393 | 191,3899,3544 | 192,2333,1978 | 193,455,198 | 195,1042,898 | 196,1002,892

BATCH_RAW_INFO | 183,604,85 | 185,1725,1234 | 186,1531,1123 | 187,2083,1685 | 188,1788,1393 | 191,3900,3544 | 192,2334,1978 | 193,456,198 | 195,1043,898 | 196,1003,892

BATCH_RAW_INFO | 183,605,85 | 185,1726,1234 | 186,1532,1123 | 187,2084,1685 | 188,1789,1393 | 191,3901,3544 | 192,2335,1978 | 193,457,198 | 195,1044,898 | 196,1004,892

BATCH_RAW_INFO | 183,606,85 | 185,1727,1234 | 186,1533,1123 | 187,2085,1685 | 188,1790,1393 | 191,3902,3544 | 192,2336,1978 | 193,458,198 | 195,1045,898 | 196,1005,892

BATCH_RAW_INFO | 183,607,85 | 185,1728,1234 | 186,1534,1123 | 187,2086,1685 | 188,1791,1393 | 191,3903,3544 | 192,2337,1978 | 193,459,198 | 195,1046,898 | 196,1006,892

BATCH_RAW_INFO | 183,608,85 | 185,1729,1234 | 186,1535,1123 | 187,2087,1685 | 188,1792,1393 | 191,3904,3544 | 192,2338,1978 | 193,460,198 | 195,1047,898 | 196,1007,892

BATCH_RAW_INFO | 183,609,85 | 185,1730,1234 | 186,1536,1123 | 187,2088,1685 | 188,1793,1393 | 191,3905,3544 | 192,2339,1978 | 193,461,198 | 195,1048,898 | 196,1008,892

BATCH_RAW_INFO | 183,610,85 | 185,1731,1234 | 186,1537,1123 | 187,2089,1685 | 188,1794,1393 | 191,3906,3544 | 192,2340,1978 | 193,462,198 | 195,1049,898 | 196,1009,892

BATCH_RAW_INFO | 183,611,85 | 185,1732,1234 | 186,1538,1123 | 187,2090,1685 | 188,1795,1393 | 191,3907,3544 | 192,2341,1978 | 193,463,198 | 195,1050,898 | 196,1010,892

BATCH_RAW_INFO | 183,612,85 | 185,1733,1234 | 186,1539,1123 | 187,2091,1685 | 188,1796,1393 | 191,3908,3544 | 192,2342,1978 | 193,464,198 | 195,1051,898 | 196,1011,892

BATCH_RAW_INFO | 183,613,85 | 185,1734,1234 | 186,1540,1123 | 187,2092,1685 | 188,1797,1393 | 191,3909,3544 | 192,2343,1978 | 193,465,198 | 195,1052,898 | 196,1012,892

BATCH_RAW_INFO | 183,614,85 | 185,1735,1234 | 186,1541,1123 | 187,2093,1685 | 188,1798,1393 | 191,3910,3544 | 192,2344,1978 | 193,466,198 | 195,1053,898 | 196,1013,892

BATCH_RAW_INFO | 183,615,85 | 185,1736,1234 | 186,1542,1123 | 187,2094,1685 | 188,1799,1393 | 191,3911,3544 | 192,2345,1978 | 193,467,198 | 195,1054,898 | 196,1014,892

BATCH_RAW_INFO | 183,616,85 | 185,1737,1234 | 186,1543,1123 | 187,2095,1685 | 188,1800,1393 | 191,3912,3544 | 192,2346,1978 | 193,468,198 | 195,1055,898 | 196,1015,892

BATCH_RAW_INFO | 183,617,85 | 185,1738,1234 | 186,1544,1123 | 187,2096,1685 | 191,3913,3544 | 192,2347,1978 | 193,469,198 | 195,1056,898 | 196,1016,892

BATCH_RAW_INFO | 183,618,85 | 185,1739,1234 | 186,1545,1123 | 187,2097,1685 | 191,3914,3544 | 192,2348,1978 | 193,470,198 | 195,1057,898 | 196,1017,892

BATCH_RAW_INFO | 183,619,85 | 185,1740,1234 | 186,1546,1123 | 187,2098,1685 | 191,3915,3544 | 192,2349,1978 | 193,471,198 | 195,1058,898 | 196,1018,892

BATCH_RAW_INFO | 198,140,139

BATCH_RAW_INFO | 183,620,85 | 185,1741,1234 | 186,1547,1123 | 187,2099,1685 | 191,3916,3544 | 192,2350,1978 | 193,472,198 | 195,1059,898 | 196,1019,892 | 198,141,139

BATCH_RAW_INFO | 183,621,85 | 185,1742,1234 | 186,1548,1123 | 187,2100,1685 | 191,3917,3544 | 192,2351,1978 | 193,473,198 | 195,1060,898 | 196,1020,892 | 198,142,139

BATCH_RAW_INFO | 183,622,85 | 185,1743,1234 | 186,1549,1123 | 187,2101,1685 | 191,3918,3544 | 192,2352,1978 | 193,474,198 | 195,1061,898 | 196,1021,892 | 198,143,139

BATCH_RAW_INFO | 183,623,85 | 185,1744,1234 | 186,1550,1123 | 187,2102,1685 | 191,3919,3544 | 192,2353,1978 | 193,475,198 | 195,1062,898 | 196,1022,892 | 198,144,139

BATCH_RAW_INFO | 183,624,85 | 185,1745,1234 | 186,1551,1123 | 187,2103,1685 | 191,3920,3544 | 192,2354,1978 | 193,476,198 | 195,1063,898 | 196,1023,892 | 198,145,139

BATCH_RAW_INFO | 183,625,85 | 185,1746,1234 | 186,1552,1123 | 187,2104,1685 | 191,3921,3544 | 192,2355,1978 | 193,477,198 | 195,1064,898 | 196,1024,892 | 198,146,139

BATCH_RAW_INFO | 183,626,85 | 185,1747,1234 | 186,1553,1123 | 187,2105,1685 | 191,3922,3544 | 192,2356,1978 | 193,478,198 | 195,1065,898 | 196,1025,892 | 198,147,139

BATCH_RAW_INFO | 183,627,85 | 185,1748,1234 | 186,1554,1123 | 187,2106,1685 | 191,3923,3544 | 192,2357,1978 | 193,479,198 | 195,1066,898 | 196,1026,892 | 198,148,139

BATCH_RAW_INFO | 183,628,85 | 185,1749,1234 | 186,1555,1123 | 187,2107,1685 | 191,3924,3544 | 192,2358,1978 | 193,480,198 | 195,1067,898 | 196,1027,892 | 198,149,139

BATCH_RAW_INFO | 183,629,85 | 185,1750,1234 | 186,1556,1123 | 187,2108,1685 | 191,3925,3544 | 192,2359,1978 | 193,481,198 | 195,1068,898 | 196,1028,892 | 198,150,139

BATCH_RAW_INFO | 183,630,85 | 185,1751,1234 | 186,1557,1123 | 187,2109,1685 | 191,3926,3544 | 192,2360,1978 | 193,482,198 | 195,1069,898 | 196,1029,892 | 198,151,139

BATCH_RAW_INFO | 183,631,85 | 185,1752,1234 | 186,1558,1123 | 187,2110,1685 | 191,3927,3544 | 192,2361,1978 | 193,483,198 | 195,1070,898 | 196,1030,892 | 198,152,139

BATCH_RAW_INFO | 183,632,85 | 185,1753,1234 | 186,1559,1123 | 187,2111,1685 | 191,3928,3544 | 192,2362,1978 | 193,484,198 | 195,1071,898 | 196,1031,892 | 198,153,139

BATCH_RAW_INFO | 183,633,85 | 185,1754,1234 | 186,1560,1123 | 187,2112,1685 | 191,3929,3544 | 192,2363,1978 | 193,485,198 | 195,1072,898 | 196,1032,892 | 198,154,139

BATCH_RAW_INFO | 183,634,85 | 185,1755,1234 | 186,1561,1123 | 187,2113,1685 | 191,3930,3544 | 192,2364,1978 | 193,486,198 | 195,1073,898 | 196,1033,892 | 198,155,139

BATCH_RAW_INFO | 183,635,85 | 185,1756,1234 | 186,1562,1123 | 187,2114,1685 | 191,3931,3544 | 192,2365,1978 | 193,487,198 | 195,1074,898 | 196,1034,892 | 198,156,139

BATCH_RAW_INFO | 183,636,85 | 185,1757,1234 | 186,1563,1123 | 187,2115,1685 | 191,3932,3544 | 192,2366,1978 | 193,488,198 | 195,1075,898 | 196,1035,892 | 198,157,139

BATCH_RAW_INFO | 183,637,85 | 185,1758,1234 | 186,1564,1123 | 187,2116,1685 | 191,3933,3544 | 192,2367,1978 | 193,489,198 | 195,1076,898 | 196,1036,892 | 198,158,139

BATCH_RAW_INFO | 183,638,85 | 185,1759,1234 | 186,1565,1123 | 187,2117,1685 | 191,3934,3544 | 192,2368,1978 | 193,490,198 | 195,1077,898 | 196,1037,892 | 198,159,139

BATCH_RAW_INFO | 183,639,85 | 185,1760,1234 | 186,1566,1123 | 187,2118,1685 | 191,3935,3544 | 192,2369,1978 | 193,491,198 | 195,1078,898 | 196,1038,892 | 198,160,139

BATCH_RAW_INFO | 183,640,85 | 185,1761,1234 | 186,1567,1123 | 187,2119,1685 | 191,3936,3544 | 192,2370,1978 | 193,492,198 | 195,1079,898 | 196,1039,892 | 198,161,139

BATCH_RAW_INFO | 183,641,85 | 185,1762,1234 | 186,1568,1123 | 187,2120,1685 | 191,3937,3544 | 192,2371,1978 | 193,493,198 | 195,1080,898 | 196,1040,892 | 198,162,139

BATCH_RAW_INFO | 183,642,85 | 185,1763,1234 | 186,1569,1123 | 187,2121,1685 | 191,3938,3544 | 192,2372,1978 | 193,494,198 | 195,1081,898 | 196,1041,892 | 198,163,139

BATCH_RAW_INFO | 183,643,85 | 185,1764,1234 | 186,1570,1123 | 187,2122,1685 | 191,3939,3544 | 192,2373,1978 | 193,495,198 | 195,1082,898 | 196,1042,892 | 198,164,139

BATCH_RAW_INFO | 183,644,85 | 185,1765,1234 | 186,1571,1123 | 187,2123,1685 | 191,3940,3544 | 192,2374,1978 | 193,496,198 | 195,1083,898 | 196,1043,892 | 198,165,139

BATCH_RAW_INFO | 183,645,85 | 185,1766,1234 | 186,1572,1123 | 187,2124,1685 | 191,3941,3544 | 192,2375,1978 | 193,497,198 | 195,1084,898 | 196,1044,892 | 198,166,139

BATCH_RAW_INFO | 183,646,85 | 185,1767,1234 | 186,1573,1123 | 187,2125,1685 | 191,3942,3544 | 192,2376,1978 | 193,498,198 | 195,1085,898 | 196,1045,892 | 198,167,139

BATCH_RAW_INFO | 183,647,85 | 185,1768,1234 | 186,1574,1123 | 187,2126,1685 | 191,3943,3544 | 192,2377,1978 | 193,499,198 | 195,1086,898 | 196,1046,892 | 198,168,139

BATCH_RAW_INFO | 183,648,85 | 185,1769,1234 | 186,1575,1123 | 187,2127,1685 | 191,3944,3544 | 192,2378,1978 | 193,500,198 | 195,1087,898 | 196,1047,892 | 198,169,139

BATCH_RAW_INFO | 183,649,85 | 185,1770,1234 | 186,1576,1123 | 187,2128,1685 | 191,3945,3544 | 192,2379,1978 | 193,501,198 | 195,1088,898 | 196,1048,892 | 198,170,139

BATCH_RAW_INFO | 183,650,85 | 185,1771,1234 | 186,1577,1123 | 187,2129,1685 | 191,3946,3544 | 192,2380,1978 | 193,502,198 | 195,1089,898 | 196,1049,892 | 198,171,139

BATCH_RAW_INFO | 183,651,85 | 185,1772,1234 | 186,1578,1123 | 187,2130,1685 | 191,3947,3544 | 192,2381,1978 | 193,503,198 | 195,1090,898 | 196,1050,892 | 198,172,139

BATCH_RAW_INFO | 183,652,85 | 185,1773,1234 | 186,1579,1123 | 187,2131,1685 | 191,3948,3544 | 192,2382,1978 | 193,504,198 | 195,1091,898 | 196,1051,892 | 198,173,139

BATCH_RAW_INFO | 183,653,85 | 185,1774,1234 | 186,1580,1123 | 187,2132,1685 | 191,3949,3544 | 192,2383,1978 | 193,505,198 | 195,1092,898 | 196,1052,892 | 198,174,139

BATCH_RAW_INFO | 183,654,85 | 185,1775,1234 | 186,1581,1123 | 187,2133,1685 | 191,3950,3544 | 192,2384,1978 | 193,506,198 | 195,1093,898 | 196,1053,892 | 198,175,139

BATCH_RAW_INFO | 183,655,85 | 185,1776,1234 | 186,1582,1123 | 187,2134,1685 | 191,3951,3544 | 192,2385,1978 | 193,507,198 | 195,1094,898 | 196,1054,892 | 198,176,139

BATCH_RAW_INFO | 183,656,85 | 185,1777,1234 | 186,1583,1123 | 187,2135,1685 | 191,3952,3544 | 192,2386,1978 | 193,508,198 | 195,1095,898 | 196,1055,892 | 198,177,139

BATCH_RAW_INFO | 183,657,85 | 185,1778,1234 | 186,1584,1123 | 187,2136,1685 | 191,3953,3544 | 192,2387,1978 | 193,509,198 | 195,1096,898 | 196,1056,892 | 198,178,139

BATCH_RAW_INFO | 183,658,85 | 185,1779,1234 | 186,1585,1123 | 187,2137,1685 | 191,3954,3544 | 192,2388,1978 | 193,510,198 | 195,1097,898 | 196,1057,892 | 198,179,139

BATCH_RAW_INFO | 183,659,85 | 185,1780,1234 | 186,1586,1123 | 187,2138,1685 | 191,3955,3544 | 192,2389,1978 | 193,511,198 | 195,1098,898 | 196,1058,892 | 198,180,139

BATCH_RAW_INFO | 183,660,85 | 185,1781,1234 | 186,1587,1123 | 187,2139,1685 | 191,3956,3544 | 192,2390,1978 | 193,512,198 | 195,1099,898 | 196,1059,892 | 198,181,139

BATCH_RAW_INFO | 183,661,85 | 185,1782,1234 | 186,1588,1123 | 187,2140,1685 | 191,3957,3544 | 192,2391,1978 | 193,513,198 | 195,1100,898 | 196,1060,892 | 198,182,139

BATCH_RAW_INFO | 183,662,85 | 185,1783,1234 | 186,1589,1123 | 187,2141,1685 | 191,3958,3544 | 192,2392,1978 | 193,514,198 | 195,1101,898 | 196,1061,892 | 198,183,139

BATCH_RAW_INFO | 183,663,85 | 185,1784,1234 | 186,1590,1123 | 187,2142,1685 | 191,3959,3544 | 192,2393,1978 | 193,515,198 | 195,1102,898 | 196,1062,892 | 198,184,139

BATCH_RAW_INFO | 183,664,85 | 185,1785,1234 | 186,1591,1123 | 187,2143,1685 | 191,3960,3544 | 192,2394,1978 | 193,516,198 | 195,1103,898 | 196,1063,892 | 198,185,139

BATCH_RAW_INFO | 183,665,85 | 185,1786,1234 | 186,1592,1123 | 187,2144,1685 | 191,3961,3544 | 192,2395,1978 | 193,517,198 | 195,1104,898 | 196,1064,892 | 198,186,139

BATCH_RAW_INFO | 183,666,85 | 185,1787,1234 | 186,1593,1123 | 187,2145,1685 | 191,3962,3544 | 192,2396,1978 | 193,518,198 | 195,1105,898 | 196,1065,892 | 198,187,139

BATCH_RAW_INFO | 183,667,85 | 185,1788,1234 | 186,1594,1123 | 187,2146,1685 | 191,3963,3544 | 192,2397,1978 | 193,519,198 | 195,1106,898 | 196,1066,892 | 198,188,139

BATCH_RAW_INFO | 183,668,85 | 185,1789,1234 | 186,1595,1123 | 187,2147,1685 | 191,3964,3544 | 192,2398,1978 | 193,520,198 | 195,1107,898 | 196,1067,892 | 198,189,139

BATCH_RAW_INFO | 183,669,85 | 185,1790,1234 | 186,1596,1123 | 187,2148,1685 | 191,3965,3544 | 192,2399,1978 | 193,521,198 | 195,1108,898 | 196,1068,892 | 198,190,139

BATCH_RAW_INFO | 183,670,85 | 185,1791,1234 | 186,1597,1123 | 187,2149,1685 | 191,3966,3544 | 192,2400,1978 | 193,522,198 | 195,1109,898 | 196,1069,892 | 198,191,139

BATCH_RAW_INFO | 183,671,85 | 185,1792,1234 | 186,1598,1123 | 187,2150,1685 | 191,3967,3544 | 192,2401,1978 | 193,523,198 | 195,1110,898 | 196,1070,892 | 198,192,139

BATCH_RAW_INFO | 185,1793,1234 | 186,1599,1123 | 187,2151,1685 | 191,3968,3544 | 192,2402,1978 | 193,524,198 | 195,1111,898 | 196,1071,892 | 198,193,139

BATCH_RAW_INFO | 185,1794,1234 | 186,1600,1123 | 187,2152,1685 | 191,3969,3544 | 192,2403,1978 | 193,525,198 | 195,1112,898 | 196,1072,892 | 198,194,139

BATCH_RAW_INFO | 185,1795,1234 | 186,1601,1123 | 187,2153,1685 | 191,3970,3544 | 192,2404,1978 | 193,526,198 | 195,1113,898 | 196,1073,892 | 198,195,139

BATCH_RAW_INFO | 185,1796,1234 | 186,1602,1123 | 187,2154,1685 | 191,3971,3544 | 192,2405,1978 | 193,527,198 | 195,1114,898 | 196,1074,892 | 198,196,139

BATCH_RAW_INFO | 185,1797,1234 | 186,1603,1123 | 187,2155,1685 | 191,3972,3544 | 192,2406,1978 | 193,528,198 | 195,1115,898 | 196,1075,892 | 198,197,139

BATCH_RAW_INFO | 185,1798,1234 | 186,1604,1123 | 187,2156,1685 | 191,3973,3544 | 192,2407,1978 | 193,529,198 | 195,1116,898 | 196,1076,892

BATCH_RAW_INFO | 185,1799,1234 | 186,1605,1123 | 187,2157,1685 | 191,3974,3544 | 192,2408,1978 | 193,530,198 | 195,1117,898 | 196,1077,892

BATCH_RAW_INFO | 185,1800,1234 | 186,1606,1123 | 187,2158,1685 | 191,3975,3544 | 192,2409,1978 | 193,531,198 | 195,1118,898 | 196,1078,892

BATCH_RAW_INFO | 185,1801,1234 | 186,1607,1123 | 187,2159,1685 | 191,3976,3544 | 192,2410,1978 | 193,532,198 | 195,1119,898 | 196,1079,892

BATCH_RAW_INFO | 185,1802,1234 | 186,1608,1123 | 187,2160,1685 | 191,3977,3544 | 192,2411,1978 | 193,533,198 | 195,1120,898 | 196,1080,892

BATCH_RAW_INFO | 185,1803,1234 | 186,1609,1123 | 187,2161,1685 | 191,3978,3544 | 192,2412,1978 | 193,534,198 | 195,1121,898 | 196,1081,892

BATCH_RAW_INFO | 185,1804,1234 | 186,1610,1123 | 187,2162,1685 | 191,3979,3544 | 192,2413,1978 | 193,535,198 | 195,1122,898 | 196,1082,892

BATCH_RAW_INFO | 185,1805,1234 | 186,1611,1123 | 187,2163,1685 | 191,3980,3544 | 192,2414,1978 | 193,536,198 | 195,1123,898 | 196,1083,892

BATCH_RAW_INFO | 185,1806,1234 | 186,1612,1123 | 187,2164,1685 | 191,3981,3544 | 192,2415,1978 | 193,537,198 | 195,1124,898 | 196,1084,892

BATCH_RAW_INFO | 185,1807,1234 | 186,1613,1123 | 187,2165,1685 | 191,3982,3544 | 192,2416,1978 | 193,538,198 | 195,1125,898 | 196,1085,892

BATCH_RAW_INFO | 185,1808,1234 | 186,1614,1123 | 187,2166,1685 | 191,3983,3544 | 192,2417,1978 | 193,539,198 | 195,1126,898 | 196,1086,892

BATCH_RAW_INFO | 185,1809,1234 | 186,1615,1123 | 187,2167,1685 | 191,3984,3544 | 192,2418,1978 | 193,540,198 | 195,1127,898 | 196,1087,892

BATCH_RAW_INFO | 185,1810,1234 | 186,1616,1123 | 187,2168,1685 | 191,3985,3544 | 192,2419,1978 | 193,541,198 | 195,1128,898 | 196,1088,892

BATCH_RAW_INFO | 185,1811,1234 | 186,1617,1123 | 187,2169,1685 | 191,3986,3544 | 192,2420,1978 | 193,542,198 | 195,1129,898 | 196,1089,892

BATCH_RAW_INFO | 185,1812,1234 | 186,1618,1123 | 187,2170,1685 | 191,3987,3544 | 192,2421,1978 | 193,543,198 | 195,1130,898 | 196,1090,892

BATCH_RAW_INFO | 185,1813,1234 | 186,1619,1123 | 187,2171,1685 | 191,3988,3544 | 192,2422,1978 | 193,544,198 | 195,1131,898 | 196,1091,892

BATCH_RAW_INFO | 185,1814,1234 | 186,1620,1123 | 187,2172,1685 | 191,3989,3544 | 192,2423,1978 | 193,545,198 | 195,1132,898 | 196,1092,892

BATCH_RAW_INFO | 185,1815,1234 | 186,1621,1123 | 187,2173,1685 | 191,3990,3544 | 192,2424,1978 | 193,546,198 | 195,1133,898 | 196,1093,892

BATCH_RAW_INFO | 185,1816,1234 | 186,1622,1123 | 187,2174,1685 | 191,3991,3544 | 192,2425,1978 | 193,547,198 | 195,1134,898 | 196,1094,892

BATCH_RAW_INFO | 185,1817,1234 | 186,1623,1123 | 187,2175,1685 | 191,3992,3544 | 192,2426,1978 | 193,548,198 | 195,1135,898 | 196,1095,892

BATCH_RAW_INFO | 185,1818,1234 | 186,1624,1123 | 187,2176,1685 | 191,3993,3544 | 192,2427,1978 | 193,549,198 | 195,1136,898 | 196,1096,892

BATCH_RAW_INFO | 185,1819,1234 | 186,1625,1123 | 187,2177,1685 | 191,3994,3544 | 192,2428,1978 | 193,550,198 | 195,1137,898 | 196,1097,892

BATCH_RAW_INFO | 185,1820,1234 | 186,1626,1123 | 187,2178,1685 | 191,3995,3544 | 192,2429,1978 | 193,551,198 | 195,1138,898 | 196,1098,892

BATCH_RAW_INFO | 185,1821,1234 | 186,1627,1123 | 187,2179,1685 | 191,3996,3544 | 192,2430,1978 | 193,552,198 | 195,1139,898 | 196,1099,892

BATCH_RAW_INFO | 185,1822,1234 | 186,1628,1123 | 187,2180,1685 | 191,3997,3544 | 192,2431,1978 | 193,553,198 | 195,1140,898 | 196,1100,892

BATCH_RAW_INFO | 185,1823,1234 | 186,1629,1123 | 187,2181,1685 | 191,3998,3544 | 192,2432,1978 | 193,554,198 | 195,1141,898 | 196,1101,892

BATCH_RAW_INFO | 185,1824,1234 | 186,1630,1123 | 187,2182,1685 | 191,3999,3544 | 192,2433,1978 | 193,555,198 | 195,1142,898 | 196,1102,892

BATCH_RAW_INFO | 185,1825,1234 | 186,1631,1123 | 187,2183,1685 | 191,4000,3544 | 192,2434,1978 | 193,556,198 | 195,1143,898 | 196,1103,892

BATCH_RAW_INFO | 185,1826,1234 | 186,1632,1123 | 187,2184,1685 | 191,4001,3544 | 192,2435,1978 | 193,557,198 | 195,1144,898 | 196,1104,892

BATCH_RAW_INFO | 185,1827,1234 | 186,1633,1123 | 187,2185,1685 | 191,4002,3544 | 192,2436,1978 | 193,558,198 | 195,1145,898 | 196,1105,892

BATCH_RAW_INFO | 185,1828,1234 | 186,1634,1123 | 187,2186,1685 | 191,4003,3544 | 192,2437,1978 | 193,559,198 | 195,1146,898 | 196,1106,892

BATCH_RAW_INFO | 185,1829,1234 | 186,1635,1123 | 187,2187,1685 | 191,4004,3544 | 192,2438,1978 | 193,560,198 | 195,1147,898 | 196,1107,892

BATCH_RAW_INFO | 199,3520,3519

BATCH_RAW_INFO | 185,1830,1234 | 186,1636,1123 | 187,2188,1685 | 191,4005,3544 | 192,2439,1978 | 193,561,198 | 195,1148,898 | 196,1108,892 | 199,3521,3519

BATCH_RAW_INFO | 185,1831,1234 | 186,1637,1123 | 187,2189,1685 | 191,4006,3544 | 192,2440,1978 | 193,562,198 | 195,1149,898 | 196,1109,892 | 199,3522,3519

BATCH_RAW_INFO | 185,1832,1234 | 186,1638,1123 | 187,2190,1685 | 191,4007,3544 | 192,2441,1978 | 193,563,198 | 195,1150,898 | 196,1110,892 | 199,3523,3519

BATCH_RAW_INFO | 185,1833,1234 | 186,1639,1123 | 187,2191,1685 | 191,4008,3544 | 192,2442,1978 | 193,564,198 | 195,1151,898 | 196,1111,892 | 199,3524,3519

BATCH_RAW_INFO | 185,1834,1234 | 186,1640,1123 | 187,2192,1685 | 191,4009,3544 | 192,2443,1978 | 193,565,198 | 195,1152,898 | 196,1112,892 | 199,3525,3519

BATCH_RAW_INFO | 185,1835,1234 | 186,1641,1123 | 187,2193,1685 | 191,4010,3544 | 192,2444,1978 | 193,566,198 | 195,1153,898 | 196,1113,892 | 199,3526,3519

BATCH_RAW_INFO | 185,1836,1234 | 186,1642,1123 | 187,2194,1685 | 191,4011,3544 | 192,2445,1978 | 193,567,198 | 195,1154,898 | 196,1114,892 | 199,3527,3519

BATCH_RAW_INFO | 185,1837,1234 | 186,1643,1123 | 187,2195,1685 | 191,4012,3544 | 192,2446,1978 | 193,568,198 | 195,1155,898 | 196,1115,892 | 199,3528,3519

BATCH_RAW_INFO | 185,1838,1234 | 186,1644,1123 | 187,2196,1685 | 191,4013,3544 | 192,2447,1978 | 193,569,198 | 195,1156,898 | 196,1116,892 | 199,3529,3519

BATCH_RAW_INFO | 185,1839,1234 | 186,1645,1123 | 187,2197,1685 | 191,4014,3544 | 192,2448,1978 | 193,570,198 | 195,1157,898 | 196,1117,892 | 199,3530,3519

BATCH_RAW_INFO | 185,1840,1234 | 186,1646,1123 | 187,2198,1685 | 191,4015,3544 | 192,2449,1978 | 193,571,198 | 195,1158,898 | 196,1118,892 | 199,3531,3519

BATCH_RAW_INFO | 185,1841,1234 | 186,1647,1123 | 187,2199,1685 | 191,4016,3544 | 192,2450,1978 | 193,572,198 | 195,1159,898 | 196,1119,892 | 199,3532,3519

BATCH_RAW_INFO | 185,1842,1234 | 186,1648,1123 | 187,2200,1685 | 191,4017,3544 | 192,2451,1978 | 193,573,198 | 195,1160,898 | 196,1120,892 | 199,3533,3519

BATCH_RAW_INFO | 185,1843,1234 | 186,1649,1123 | 187,2201,1685 | 191,4018,3544 | 192,2452,1978 | 193,574,198 | 195,1161,898 | 196,1121,892 | 199,3534,3519

BATCH_RAW_INFO | 185,1844,1234 | 186,1650,1123 | 187,2202,1685 | 191,4019,3544 | 192,2453,1978 | 193,575,198 | 195,1162,898 | 196,1122,892 | 199,3535,3519

BATCH_RAW_INFO | 185,1845,1234 | 186,1651,1123 | 187,2203,1685 | 191,4020,3544 | 192,2454,1978 | 193,576,198 | 195,1163,898 | 196,1123,892 | 199,3536,3519

BATCH_RAW_INFO | 185,1846,1234 | 186,1652,1123 | 187,2204,1685 | 191,4021,3544 | 192,2455,1978 | 193,577,198 | 195,1164,898 | 196,1124,892 | 199,3537,3519

BATCH_RAW_INFO | 185,1847,1234 | 186,1653,1123 | 187,2205,1685 | 191,4022,3544 | 192,2456,1978 | 193,578,198 | 195,1165,898 | 196,1125,892 | 199,3538,3519

BATCH_RAW_INFO | 185,1848,1234 | 186,1654,1123 | 187,2206,1685 | 191,4023,3544 | 192,2457,1978 | 193,579,198 | 195,1166,898 | 196,1126,892 | 199,3539,3519

BATCH_RAW_INFO | 185,1849,1234 | 186,1655,1123 | 187,2207,1685 | 191,4024,3544 | 192,2458,1978 | 193,580,198 | 195,1167,898 | 196,1127,892 | 199,3540,3519

BATCH_RAW_INFO | 185,1850,1234 | 186,1656,1123 | 187,2208,1685 | 191,4025,3544 | 192,2459,1978 | 193,581,198 | 195,1168,898 | 196,1128,892 | 199,3541,3519

BATCH_RAW_INFO | 185,1851,1234 | 186,1657,1123 | 187,2209,1685 | 191,4026,3544 | 192,2460,1978 | 193,582,198 | 195,1169,898 | 196,1129,892 | 199,3542,3519

BATCH_RAW_INFO | 185,1852,1234 | 186,1658,1123 | 187,2210,1685 | 191,4027,3544 | 192,2461,1978 | 193,583,198 | 195,1170,898 | 196,1130,892 | 199,3543,3519

BATCH_RAW_INFO | 185,1853,1234 | 186,1659,1123 | 187,2211,1685 | 191,4028,3544 | 192,2462,1978 | 193,584,198 | 195,1171,898 | 196,1131,892 | 199,3544,3519

BATCH_RAW_INFO | 185,1854,1234 | 186,1660,1123 | 187,2212,1685 | 191,4029,3544 | 192,2463,1978 | 193,585,198 | 195,1172,898 | 196,1132,892 | 199,3545,3519

BATCH_RAW_INFO | 185,1855,1234 | 186,1661,1123 | 187,2213,1685 | 191,4030,3544 | 192,2464,1978 | 193,586,198 | 195,1173,898 | 196,1133,892 | 199,3546,3519

BATCH_RAW_INFO | 185,1856,1234 | 186,1662,1123 | 187,2214,1685 | 191,4031,3544 | 192,2465,1978 | 193,587,198 | 195,1174,898 | 196,1134,892 | 199,3547,3519

BATCH_RAW_INFO | 185,1857,1234 | 186,1663,1123 | 187,2215,1685 | 191,4032,3544 | 192,2466,1978 | 193,588,198 | 195,1175,898 | 196,1135,892 | 199,3548,3519

BATCH_RAW_INFO | 185,1858,1234 | 186,1664,1123 | 187,2216,1685 | 191,4033,3544 | 192,2467,1978 | 193,589,198 | 195,1176,898 | 196,1136,892 | 199,3549,3519

BATCH_RAW_INFO | 185,1859,1234 | 186,1665,1123 | 187,2217,1685 | 191,4034,3544 | 192,2468,1978 | 193,590,198 | 195,1177,898 | 196,1137,892 | 199,3550,3519

BATCH_RAW_INFO | 185,1860,1234 | 186,1666,1123 | 187,2218,1685 | 191,4035,3544 | 192,2469,1978 | 193,591,198 | 195,1178,898 | 196,1138,892 | 199,3551,3519

BATCH_RAW_INFO | 185,1861,1234 | 186,1667,1123 | 187,2219,1685 | 191,4036,3544 | 192,2470,1978 | 193,592,198 | 195,1179,898 | 196,1139,892 | 199,3552,3519

BATCH_RAW_INFO | 185,1862,1234 | 186,1668,1123 | 187,2220,1685 | 191,4037,3544 | 192,2471,1978 | 193,593,198 | 195,1180,898 | 196,1140,892 | 199,3553,3519

BATCH_RAW_INFO | 185,1863,1234 | 186,1669,1123 | 187,2221,1685 | 191,4038,3544 | 192,2472,1978 | 193,594,198 | 195,1181,898 | 196,1141,892 | 199,3554,3519

BATCH_RAW_INFO | 185,1864,1234 | 186,1670,1123 | 187,2222,1685 | 191,4039,3544 | 192,2473,1978 | 193,595,198 | 195,1182,898 | 196,1142,892 | 199,3555,3519

BATCH_RAW_INFO | 185,1865,1234 | 186,1671,1123 | 187,2223,1685 | 191,4040,3544 | 192,2474,1978 | 193,596,198 | 195,1183,898 | 196,1143,892 | 199,3556,3519

BATCH_RAW_INFO | 185,1866,1234 | 186,1672,1123 | 187,2224,1685 | 191,4041,3544 | 192,2475,1978 | 193,597,198 | 195,1184,898 | 196,1144,892 | 199,3557,3519

BATCH_RAW_INFO | 185,1867,1234 | 186,1673,1123 | 187,2225,1685 | 191,4042,3544 | 192,2476,1978 | 193,598,198 | 195,1185,898 | 196,1145,892 | 199,3558,3519

BATCH_RAW_INFO | 185,1868,1234 | 186,1674,1123 | 187,2226,1685 | 191,4043,3544 | 192,2477,1978 | 193,599,198 | 195,1186,898 | 196,1146,892 | 199,3559,3519

BATCH_RAW_INFO | 185,1869,1234 | 186,1675,1123 | 187,2227,1685 | 191,4044,3544 | 192,2478,1978 | 193,600,198 | 195,1187,898 | 196,1147,892 | 199,3560,3519

BATCH_RAW_INFO | 185,1870,1234 | 186,1676,1123 | 187,2228,1685 | 191,4045,3544 | 192,2479,1978 | 193,601,198 | 195,1188,898 | 196,1148,892 | 199,3561,3519

BATCH_RAW_INFO | 185,1871,1234 | 186,1677,1123 | 187,2229,1685 | 191,4046,3544 | 192,2480,1978 | 193,602,198 | 195,1189,898 | 196,1149,892 | 199,3562,3519

BATCH_RAW_INFO | 185,1872,1234 | 186,1678,1123 | 187,2230,1685 | 191,4047,3544 | 192,2481,1978 | 193,603,198 | 195,1190,898 | 196,1150,892 | 199,3563,3519

BATCH_RAW_INFO | 185,1873,1234 | 186,1679,1123 | 187,2231,1685 | 191,4048,3544 | 192,2482,1978 | 193,604,198 | 195,1191,898 | 196,1151,892 | 199,3564,3519

BATCH_RAW_INFO | 185,1874,1234 | 186,1680,1123 | 187,2232,1685 | 191,4049,3544 | 192,2483,1978 | 193,605,198 | 195,1192,898 | 196,1152,892 | 199,3565,3519

BATCH_RAW_INFO | 185,1875,1234 | 186,1681,1123 | 187,2233,1685 | 191,4050,3544 | 192,2484,1978 | 193,606,198 | 195,1193,898 | 196,1153,892 | 199,3566,3519

BATCH_RAW_INFO | 185,1876,1234 | 186,1682,1123 | 187,2234,1685 | 191,4051,3544 | 192,2485,1978 | 193,607,198 | 195,1194,898 | 196,1154,892 | 199,3567,3519

BATCH_RAW_INFO | 185,1877,1234 | 186,1683,1123 | 187,2235,1685 | 191,4052,3544 | 192,2486,1978 | 193,608,198 | 195,1195,898 | 196,1155,892 | 199,3568,3519

BATCH_RAW_INFO | 185,1878,1234 | 186,1684,1123 | 187,2236,1685 | 191,4053,3544 | 192,2487,1978 | 193,609,198 | 195,1196,898 | 196,1156,892 | 199,3569,3519

BATCH_RAW_INFO | 185,1879,1234 | 186,1685,1123 | 187,2237,1685 | 191,4054,3544 | 192,2488,1978 | 193,610,198 | 195,1197,898 | 196,1157,892 | 199,3570,3519

BATCH_RAW_INFO | 185,1880,1234 | 186,1686,1123 | 187,2238,1685 | 191,4055,3544 | 192,2489,1978 | 193,611,198 | 195,1198,898 | 196,1158,892 | 199,3571,3519

BATCH_RAW_INFO | 185,1881,1234 | 186,1687,1123 | 187,2239,1685 | 191,4056,3544 | 192,2490,1978 | 193,612,198 | 195,1199,898 | 196,1159,892 | 199,3572,3519

BATCH_RAW_INFO | 185,1882,1234 | 186,1688,1123 | 187,2240,1685 | 191,4057,3544 | 192,2491,1978 | 193,613,198 | 195,1200,898 | 196,1160,892 | 199,3573,3519

BATCH_RAW_INFO | 185,1883,1234 | 186,1689,1123 | 187,2241,1685 | 191,4058,3544 | 192,2492,1978 | 193,614,198 | 195,1201,898 | 196,1161,892 | 199,3574,3519

BATCH_RAW_INFO | 185,1884,1234 | 186,1690,1123 | 187,2242,1685 | 191,4059,3544 | 192,2493,1978 | 193,615,198 | 195,1202,898 | 196,1162,892 | 199,3575,3519

BATCH_RAW_INFO | 185,1885,1234 | 186,1691,1123 | 187,2243,1685 | 191,4060,3544 | 192,2494,1978 | 193,616,198 | 195,1203,898 | 196,1163,892 | 199,3576,3519

BATCH_RAW_INFO | 185,1886,1234 | 186,1692,1123 | 187,2244,1685 | 191,4061,3544 | 192,2495,1978 | 193,617,198 | 195,1204,898 | 196,1164,892 | 199,3577,3519

BATCH_RAW_INFO | 185,1887,1234 | 186,1693,1123 | 187,2245,1685 | 191,4062,3544 | 192,2496,1978 | 193,618,198 | 195,1205,898 | 196,1165,892 | 199,3578,3519

BATCH_RAW_INFO | 185,1888,1234 | 186,1694,1123 | 187,2246,1685 | 191,4063,3544 | 192,2497,1978 | 193,619,198 | 195,1206,898 | 196,1166,892 | 199,3579,3519

BATCH_RAW_INFO | 185,1889,1234 | 186,1695,1123 | 187,2247,1685 | 191,4064,3544 | 192,2498,1978 | 193,620,198 | 195,1207,898 | 196,1167,892 | 199,3580,3519

BATCH_RAW_INFO | 185,1890,1234 | 186,1696,1123 | 187,2248,1685 | 191,4065,3544 | 192,2499,1978 | 193,621,198 | 195,1208,898 | 196,1168,892 | 199,3581,3519

BATCH_RAW_INFO | 185,1891,1234 | 186,1697,1123 | 187,2249,1685 | 191,4066,3544 | 192,2500,1978 | 195,1209,898 | 196,1169,892 | 199,3582,3519

BATCH_RAW_INFO | 185,1892,1234 | 186,1698,1123 | 187,2250,1685 | 191,4067,3544 | 192,2501,1978 | 195,1210,898 | 196,1170,892 | 199,3583,3519

BATCH_RAW_INFO | 185,1893,1234 | 186,1699,1123 | 187,2251,1685 | 191,4068,3544 | 192,2502,1978 | 195,1211,898 | 196,1171,892 | 199,3584,3519

BATCH_RAW_INFO | 185,1894,1234 | 186,1700,1123 | 187,2252,1685 | 191,4069,3544 | 192,2503,1978 | 195,1212,898 | 196,1172,892 | 199,3585,3519

BATCH_RAW_INFO | 185,1895,1234 | 186,1701,1123 | 187,2253,1685 | 191,4070,3544 | 192,2504,1978 | 195,1213,898 | 196,1173,892 | 199,3586,3519

BATCH_RAW_INFO | 185,1896,1234 | 186,1702,1123 | 187,2254,1685 | 191,4071,3544 | 192,2505,1978 | 195,1214,898 | 196,1174,892 | 199,3587,3519

BATCH_RAW_INFO | 185,1897,1234 | 186,1703,1123 | 187,2255,1685 | 191,4072,3544 | 192,2506,1978 | 195,1215,898 | 196,1175,892 | 199,3588,3519

BATCH_RAW_INFO | 185,1898,1234 | 186,1704,1123 | 187,2256,1685 | 191,4073,3544 | 192,2507,1978 | 195,1216,898 | 196,1176,892 | 199,3589,3519

BATCH_RAW_INFO | 185,1899,1234 | 186,1705,1123 | 187,2257,1685 | 191,4074,3544 | 192,2508,1978 | 195,1217,898 | 196,1177,892 | 199,3590,3519

BATCH_RAW_INFO | 185,1900,1234 | 186,1706,1123 | 187,2258,1685 | 191,4075,3544 | 192,2509,1978 | 195,1218,898 | 196,1178,892 | 199,3591,3519

BATCH_RAW_INFO | 185,1901,1234 | 186,1707,1123 | 187,2259,1685 | 191,4076,3544 | 192,2510,1978 | 195,1219,898 | 196,1179,892 | 199,3592,3519

BATCH_RAW_INFO | 185,1902,1234 | 186,1708,1123 | 187,2260,1685 | 191,4077,3544 | 192,2511,1978 | 195,1220,898 | 196,1180,892 | 199,3593,3519

BATCH_RAW_INFO | 185,1903,1234 | 186,1709,1123 | 187,2261,1685 | 191,4078,3544 | 192,2512,1978 | 195,1221,898 | 196,1181,892 | 199,3594,3519

BATCH_RAW_INFO | 185,1904,1234 | 186,1710,1123 | 187,2262,1685 | 191,4079,3544 | 192,2513,1978 | 195,1222,898 | 196,1182,892 | 199,3595,3519

BATCH_RAW_INFO | 185,1905,1234 | 186,1711,1123 | 187,2263,1685 | 191,4080,3544 | 192,2514,1978 | 195,1223,898 | 196,1183,892 | 199,3596,3519

BATCH_RAW_INFO | 185,1906,1234 | 186,1712,1123 | 187,2264,1685 | 191,4081,3544 | 192,2515,1978 | 195,1224,898 | 196,1184,892 | 199,3597,3519

BATCH_RAW_INFO | 185,1907,1234 | 186,1713,1123 | 187,2265,1685 | 191,4082,3544 | 192,2516,1978 | 195,1225,898 | 196,1185,892 | 199,3598,3519

BATCH_RAW_INFO | 185,1908,1234 | 186,1714,1123 | 187,2266,1685 | 191,4083,3544 | 192,2517,1978 | 195,1226,898 | 196,1186,892 | 199,3599,3519

BATCH_RAW_INFO | 185,1909,1234 | 186,1715,1123 | 187,2267,1685 | 191,4084,3544 | 192,2518,1978 | 195,1227,898 | 196,1187,892 | 199,3600,3519

BATCH_RAW_INFO | 185,1910,1234 | 186,1716,1123 | 187,2268,1685 | 191,4085,3544 | 192,2519,1978 | 195,1228,898 | 196,1188,892 | 199,3601,3519

BATCH_RAW_INFO | 185,1911,1234 | 186,1717,1123 | 187,2269,1685 | 191,4086,3544 | 192,2520,1978 | 195,1229,898 | 196,1189,892 | 199,3602,3519

BATCH_RAW_INFO | 185,1912,1234 | 186,1718,1123 | 187,2270,1685 | 191,4087,3544 | 192,2521,1978 | 195,1230,898 | 196,1190,892 | 199,3603,3519

BATCH_RAW_INFO | 185,1913,1234 | 186,1719,1123 | 187,2271,1685 | 191,4088,3544 | 192,2522,1978 | 195,1231,898 | 196,1191,892 | 199,3604,3519

BATCH_RAW_INFO | 185,1914,1234 | 186,1720,1123 | 187,2272,1685 | 191,4089,3544 | 192,2523,1978 | 195,1232,898 | 196,1192,892 | 199,3605,3519

BATCH_RAW_INFO | 185,1915,1234 | 186,1721,1123 | 187,2273,1685 | 191,4090,3544 | 192,2524,1978 | 195,1233,898 | 196,1193,892 | 199,3606,3519

BATCH_RAW_INFO | 185,1916,1234 | 186,1722,1123 | 187,2274,1685 | 191,4091,3544 | 192,2525,1978 | 195,1234,898 | 196,1194,892 | 199,3607,3519

BATCH_RAW_INFO | 185,1917,1234 | 186,1723,1123 | 187,2275,1685 | 191,4092,3544 | 192,2526,1978 | 195,1235,898 | 196,1195,892 | 199,3608,3519

BATCH_RAW_INFO | 185,1918,1234 | 186,1724,1123 | 187,2276,1685 | 191,4093,3544 | 192,2527,1978 | 195,1236,898 | 196,1196,892 | 199,3609,3519

BATCH_RAW_INFO | 185,1919,1234 | 186,1725,1123 | 187,2277,1685 | 191,4094,3544 | 192,2528,1978 | 195,1237,898 | 196,1197,892 | 199,3610,3519

BATCH_RAW_INFO | 185,1920,1234 | 186,1726,1123 | 187,2278,1685 | 191,4095,3544 | 192,2529,1978 | 195,1238,898 | 196,1198,892 | 199,3611,3519

BATCH_RAW_INFO | 185,1921,1234 | 186,1727,1123 | 187,2279,1685 | 192,2530,1978 | 195,1239,898 | 196,1199,892 | 199,3612,3519

BATCH_RAW_INFO | 185,1922,1234 | 186,1728,1123 | 187,2280,1685 | 192,2531,1978 | 195,1240,898 | 196,1200,892 | 199,3613,3519

BATCH_RAW_INFO | 185,1923,1234 | 186,1729,1123 | 187,2281,1685 | 192,2532,1978 | 195,1241,898 | 196,1201,892 | 199,3614,3519

BATCH_RAW_INFO | 185,1924,1234 | 186,1730,1123 | 187,2282,1685 | 192,2533,1978 | 195,1242,898 | 196,1202,892 | 199,3615,3519

BATCH_RAW_INFO | 185,1925,1234 | 186,1731,1123 | 187,2283,1685 | 192,2534,1978 | 195,1243,898 | 196,1203,892 | 199,3616,3519

BATCH_RAW_INFO | 185,1926,1234 | 186,1732,1123 | 187,2284,1685 | 192,2535,1978 | 195,1244,898 | 196,1204,892 | 199,3617,3519

BATCH_RAW_INFO | 185,1927,1234 | 186,1733,1123 | 187,2285,1685 | 192,2536,1978 | 195,1245,898 | 196,1205,892 | 199,3618,3519

BATCH_RAW_INFO | 185,1928,1234 | 186,1734,1123 | 187,2286,1685 | 192,2537,1978 | 195,1246,898 | 196,1206,892 | 199,3619,3519

BATCH_RAW_INFO | 185,1929,1234 | 186,1735,1123 | 187,2287,1685 | 192,2538,1978 | 195,1247,898 | 196,1207,892 | 199,3620,3519

BATCH_RAW_INFO | 185,1930,1234 | 186,1736,1123 | 187,2288,1685 | 192,2539,1978 | 195,1248,898 | 196,1208,892 | 199,3621,3519

BATCH_RAW_INFO | 185,1931,1234 | 186,1737,1123 | 187,2289,1685 | 192,2540,1978 | 195,1249,898 | 196,1209,892 | 199,3622,3519

BATCH_RAW_INFO | 185,1932,1234 | 186,1738,1123 | 187,2290,1685 | 192,2541,1978 | 195,1250,898 | 196,1210,892 | 199,3623,3519

BATCH_RAW_INFO | 185,1933,1234 | 186,1739,1123 | 187,2291,1685 | 192,2542,1978 | 195,1251,898 | 196,1211,892 | 199,3624,3519

BATCH_RAW_INFO | 185,1934,1234 | 186,1740,1123 | 187,2292,1685 | 192,2543,1978 | 195,1252,898 | 196,1212,892 | 199,3625,3519

BATCH_RAW_INFO | 185,1935,1234 | 186,1741,1123 | 187,2293,1685 | 192,2544,1978 | 195,1253,898 | 196,1213,892 | 199,3626,3519

BATCH_RAW_INFO | 185,1936,1234 | 186,1742,1123 | 187,2294,1685 | 192,2545,1978 | 195,1254,898 | 196,1214,892 | 199,3627,3519

BATCH_RAW_INFO | 185,1937,1234 | 187,2295,1685 | 192,2546,1978 | 195,1255,898 | 196,1215,892 | 199,3628,3519

BATCH_RAW_INFO | 185,1938,1234 | 187,2296,1685 | 192,2547,1978 | 195,1256,898 | 196,1216,892 | 199,3629,3519

BATCH_RAW_INFO | 185,1939,1234 | 187,2297,1685 | 192,2548,1978 | 195,1257,898 | 196,1217,892 | 199,3630,3519

BATCH_RAW_INFO | 187,2298,1685 | 192,2549,1978 | 195,1258,898 | 196,1218,892 | 199,3631,3519

BATCH_RAW_INFO | 187,2299,1685 | 192,2550,1978 | 196,1219,892 | 199,3632,3519

BATCH_RAW_INFO | 187,2300,1685 | 192,2551,1978 | 196,1220,892 | 199,3633,3519

BATCH_RAW_INFO | 187,2301,1685 | 192,2552,1978 | 196,1221,892 | 199,3634,3519

BATCH_RAW_INFO | 187,2302,1685 | 192,2553,1978 | 196,1222,892 | 199,3635,3519

BATCH_RAW_INFO | 187,2303,1685 | 192,2554,1978 | 196,1223,892 | 199,3636,3519

BATCH_RAW_INFO | 187,2304,1685 | 192,2555,1978 | 196,1224,892 | 199,3637,3519

BATCH_RAW_INFO | 187,2305,1685 | 192,2556,1978 | 196,1225,892 | 199,3638,3519

BATCH_RAW_INFO | 187,2306,1685 | 192,2557,1978 | 196,1226,892 | 199,3639,3519

BATCH_RAW_INFO | 187,2307,1685 | 192,2558,1978 | 196,1227,892 | 199,3640,3519

BATCH_RAW_INFO | 187,2308,1685 | 192,2559,1978 | 196,1228,892 | 199,3641,3519

BATCH_RAW_INFO | 187,2309,1685 | 192,2560,1978 | 196,1229,892 | 199,3642,3519

BATCH_RAW_INFO | 187,2310,1685 | 192,2561,1978 | 196,1230,892 | 199,3643,3519

BATCH_RAW_INFO | 187,2311,1685 | 192,2562,1978 | 196,1231,892 | 199,3644,3519

BATCH_RAW_INFO | 187,2312,1685 | 192,2563,1978 | 196,1232,892 | 199,3645,3519

BATCH_RAW_INFO | 187,2313,1685 | 192,2564,1978 | 196,1233,892 | 199,3646,3519

BATCH_RAW_INFO | 187,2314,1685 | 192,2565,1978 | 196,1234,892 | 199,3647,3519

BATCH_RAW_INFO | 187,2315,1685 | 192,2566,1978 | 196,1235,892 | 199,3648,3519

BATCH_RAW_INFO | 187,2316,1685 | 192,2567,1978 | 196,1236,892 | 199,3649,3519

BATCH_RAW_INFO | 187,2317,1685 | 192,2568,1978 | 196,1237,892 | 199,3650,3519

BATCH_RAW_INFO | 187,2318,1685 | 192,2569,1978 | 196,1238,892 | 199,3651,3519

BATCH_RAW_INFO | 187,2319,1685 | 192,2570,1978 | 196,1239,892 | 199,3652,3519

BATCH_RAW_INFO | 200,2576,2575

BATCH_RAW_INFO | 187,2320,1685 | 192,2571,1978 | 196,1240,892 | 199,3653,3519 | 200,2577,2575

BATCH_RAW_INFO | 187,2321,1685 | 192,2572,1978 | 199,3654,3519 | 200,2578,2575

BATCH_RAW_INFO | 187,2322,1685 | 192,2573,1978 | 199,3655,3519 | 200,2579,2575

BATCH_RAW_INFO | 187,2323,1685 | 192,2574,1978 | 199,3656,3519 | 200,2580,2575

BATCH_RAW_INFO | 187,2324,1685 | 192,2575,1978 | 199,3657,3519 | 200,2581,2575

BATCH_RAW_INFO | 187,2325,1685 | 192,2576,1978 | 199,3658,3519 | 200,2582,2575

BATCH_RAW_INFO | 187,2326,1685 | 192,2577,1978 | 199,3659,3519 | 200,2583,2575

BATCH_RAW_INFO | 187,2327,1685 | 192,2578,1978 | 199,3660,3519 | 200,2584,2575

BATCH_RAW_INFO | 187,2328,1685 | 192,2579,1978 | 199,3661,3519 | 200,2585,2575

BATCH_RAW_INFO | 187,2329,1685 | 192,2580,1978 | 199,3662,3519 | 200,2586,2575

BATCH_RAW_INFO | 187,2330,1685 | 192,2581,1978 | 199,3663,3519 | 200,2587,2575

BATCH_RAW_INFO | 187,2331,1685 | 192,2582,1978 | 199,3664,3519 | 200,2588,2575

BATCH_RAW_INFO | 187,2332,1685 | 192,2583,1978 | 199,3665,3519 | 200,2589,2575

BATCH_RAW_INFO | 187,2333,1685 | 192,2584,1978 | 199,3666,3519 | 200,2590,2575

BATCH_RAW_INFO | 187,2334,1685 | 192,2585,1978 | 199,3667,3519 | 200,2591,2575

BATCH_RAW_INFO | 187,2335,1685 | 192,2586,1978 | 199,3668,3519 | 200,2592,2575

BATCH_RAW_INFO | 187,2336,1685 | 192,2587,1978 | 199,3669,3519 | 200,2593,2575

BATCH_RAW_INFO | 187,2337,1685 | 192,2588,1978 | 199,3670,3519 | 200,2594,2575

BATCH_RAW_INFO | 187,2338,1685 | 192,2589,1978 | 199,3671,3519 | 200,2595,2575

BATCH_RAW_INFO | 187,2339,1685 | 192,2590,1978 | 199,3672,3519 | 200,2596,2575

BATCH_RAW_INFO | 187,2340,1685 | 192,2591,1978 | 199,3673,3519 | 200,2597,2575

BATCH_RAW_INFO | 187,2341,1685 | 192,2592,1978 | 199,3674,3519 | 200,2598,2575

BATCH_RAW_INFO | 187,2342,1685 | 192,2593,1978 | 199,3675,3519 | 200,2599,2575

BATCH_RAW_INFO | 187,2343,1685 | 192,2594,1978 | 199,3676,3519 | 200,2600,2575

BATCH_RAW_INFO | 187,2344,1685 | 192,2595,1978 | 199,3677,3519 | 200,2601,2575

BATCH_RAW_INFO | 187,2345,1685 | 192,2596,1978 | 199,3678,3519 | 200,2602,2575

BATCH_RAW_INFO | 187,2346,1685 | 192,2597,1978 | 199,3679,3519 | 200,2603,2575

BATCH_RAW_INFO | 187,2347,1685 | 192,2598,1978 | 199,3680,3519 | 200,2604,2575

BATCH_RAW_INFO | 187,2348,1685 | 192,2599,1978 | 199,3681,3519 | 200,2605,2575

BATCH_RAW_INFO | 187,2349,1685 | 192,2600,1978 | 199,3682,3519 | 200,2606,2575

BATCH_RAW_INFO | 187,2350,1685 | 192,2601,1978 | 199,3683,3519 | 200,2607,2575

BATCH_RAW_INFO | 187,2351,1685 | 192,2602,1978 | 199,3684,3519 | 200,2608,2575

BATCH_RAW_INFO | 187,2352,1685 | 192,2603,1978 | 199,3685,3519 | 200,2609,2575

BATCH_RAW_INFO | 187,2353,1685 | 192,2604,1978 | 199,3686,3519 | 200,2610,2575

BATCH_RAW_INFO | 187,2354,1685 | 192,2605,1978 | 199,3687,3519 | 200,2611,2575

BATCH_RAW_INFO | 187,2355,1685 | 192,2606,1978 | 199,3688,3519 | 200,2612,2575

BATCH_RAW_INFO | 187,2356,1685 | 192,2607,1978 | 199,3689,3519 | 200,2613,2575

BATCH_RAW_INFO | 187,2357,1685 | 192,2608,1978 | 199,3690,3519 | 200,2614,2575

BATCH_RAW_INFO | 187,2358,1685 | 192,2609,1978 | 199,3691,3519 | 200,2615,2575

BATCH_RAW_INFO | 187,2359,1685 | 192,2610,1978 | 199,3692,3519 | 200,2616,2575

BATCH_RAW_INFO | 187,2360,1685 | 192,2611,1978 | 199,3693,3519 | 200,2617,2575

BATCH_RAW_INFO | 187,2361,1685 | 192,2612,1978 | 199,3694,3519 | 200,2618,2575

BATCH_RAW_INFO | 187,2362,1685 | 192,2613,1978 | 199,3695,3519 | 200,2619,2575

BATCH_RAW_INFO | 187,2363,1685 | 192,2614,1978 | 199,3696,3519 | 200,2620,2575

BATCH_RAW_INFO | 187,2364,1685 | 192,2615,1978 | 199,3697,3519 | 200,2621,2575

BATCH_RAW_INFO | 187,2365,1685 | 192,2616,1978 | 199,3698,3519 | 200,2622,2575

BATCH_RAW_INFO | 187,2366,1685 | 192,2617,1978 | 199,3699,3519 | 200,2623,2575

BATCH_RAW_INFO | 187,2367,1685 | 192,2618,1978 | 199,3700,3519 | 200,2624,2575

BATCH_RAW_INFO | 187,2368,1685 | 192,2619,1978 | 199,3701,3519 | 200,2625,2575

BATCH_RAW_INFO | 187,2369,1685 | 192,2620,1978 | 199,3702,3519 | 200,2626,2575

BATCH_RAW_INFO | 187,2370,1685 | 192,2621,1978 | 199,3703,3519 | 200,2627,2575

BATCH_RAW_INFO | 187,2371,1685 | 192,2622,1978 | 199,3704,3519 | 200,2628,2575

BATCH_RAW_INFO | 187,2372,1685 | 192,2623,1978 | 199,3705,3519 | 200,2629,2575

BATCH_RAW_INFO | 187,2373,1685 | 192,2624,1978 | 199,3706,3519 | 200,2630,2575

BATCH_RAW_INFO | 187,2374,1685 | 192,2625,1978 | 199,3707,3519 | 200,2631,2575

BATCH_RAW_INFO | 187,2375,1685 | 192,2626,1978 | 199,3708,3519 | 200,2632,2575

BATCH_RAW_INFO | 187,2376,1685 | 192,2627,1978 | 199,3709,3519 | 200,2633,2575

BATCH_RAW_INFO | 187,2377,1685 | 192,2628,1978 | 199,3710,3519 | 200,2634,2575

BATCH_RAW_INFO | 187,2378,1685 | 192,2629,1978 | 199,3711,3519 | 200,2635,2575

BATCH_RAW_INFO | 187,2379,1685 | 192,2630,1978 | 199,3712,3519 | 200,2636,2575

BATCH_RAW_INFO | 187,2380,1685 | 192,2631,1978 | 199,3713,3519 | 200,2637,2575

BATCH_RAW_INFO | 187,2381,1685 | 192,2632,1978 | 199,3714,3519 | 200,2638,2575

BATCH_RAW_INFO | 187,2382,1685 | 192,2633,1978 | 199,3715,3519 | 200,2639,2575

BATCH_RAW_INFO | 187,2383,1685 | 192,2634,1978 | 199,3716,3519 | 200,2640,2575

BATCH_RAW_INFO | 187,2384,1685 | 192,2635,1978 | 199,3717,3519 | 200,2641,2575

BATCH_RAW_INFO | 187,2385,1685 | 192,2636,1978 | 199,3718,3519 | 200,2642,2575

BATCH_RAW_INFO | 187,2386,1685 | 192,2637,1978 | 199,3719,3519 | 200,2643,2575

BATCH_RAW_INFO | 187,2387,1685 | 192,2638,1978 | 199,3720,3519 | 200,2644,2575

BATCH_RAW_INFO | 187,2388,1685 | 192,2639,1978 | 199,3721,3519 | 200,2645,2575

BATCH_RAW_INFO | 187,2389,1685 | 192,2640,1978 | 199,3722,3519 | 200,2646,2575

BATCH_RAW_INFO | 187,2390,1685 | 192,2641,1978 | 199,3723,3519 | 200,2647,2575

BATCH_RAW_INFO | 187,2391,1685 | 192,2642,1978 | 199,3724,3519 | 200,2648,2575

BATCH_RAW_INFO | 187,2392,1685 | 192,2643,1978 | 199,3725,3519 | 200,2649,2575

BATCH_RAW_INFO | 187,2393,1685 | 192,2644,1978 | 199,3726,3519 | 200,2650,2575

BATCH_RAW_INFO | 187,2394,1685 | 192,2645,1978 | 199,3727,3519 | 200,2651,2575

BATCH_RAW_INFO | 187,2395,1685 | 192,2646,1978 | 199,3728,3519 | 200,2652,2575

BATCH_RAW_INFO | 187,2396,1685 | 192,2647,1978 | 199,3729,3519 | 200,2653,2575

BATCH_RAW_INFO | 187,2397,1685 | 192,2648,1978 | 199,3730,3519 | 200,2654,2575

BATCH_RAW_INFO | 187,2398,1685 | 192,2649,1978 | 199,3731,3519 | 200,2655,2575

BATCH_RAW_INFO | 187,2399,1685 | 192,2650,1978 | 199,3732,3519 | 200,2656,2575

BATCH_RAW_INFO | 187,2400,1685 | 192,2651,1978 | 199,3733,3519 | 200,2657,2575

BATCH_RAW_INFO | 187,2401,1685 | 192,2652,1978 | 199,3734,3519 | 200,2658,2575

BATCH_RAW_INFO | 187,2402,1685 | 192,2653,1978 | 199,3735,3519 | 200,2659,2575

BATCH_RAW_INFO | 187,2403,1685 | 192,2654,1978 | 199,3736,3519 | 200,2660,2575

BATCH_RAW_INFO | 187,2404,1685 | 192,2655,1978 | 199,3737,3519 | 200,2661,2575

BATCH_RAW_INFO | 187,2405,1685 | 192,2656,1978 | 199,3738,3519 | 200,2662,2575

BATCH_RAW_INFO | 187,2406,1685 | 192,2657,1978 | 199,3739,3519 | 200,2663,2575

BATCH_RAW_INFO | 187,2407,1685 | 192,2658,1978 | 199,3740,3519 | 200,2664,2575

BATCH_RAW_INFO | 187,2408,1685 | 192,2659,1978 | 199,3741,3519 | 200,2665,2575

BATCH_RAW_INFO | 187,2409,1685 | 192,2660,1978 | 199,3742,3519 | 200,2666,2575

BATCH_RAW_INFO | 187,2410,1685 | 192,2661,1978 | 199,3743,3519 | 200,2667,2575

BATCH_RAW_INFO | 187,2411,1685 | 192,2662,1978 | 199,3744,3519 | 200,2668,2575

BATCH_RAW_INFO | 187,2412,1685 | 192,2663,1978 | 199,3745,3519 | 200,2669,2575

BATCH_RAW_INFO | 187,2413,1685 | 192,2664,1978 | 199,3746,3519 | 200,2670,2575

BATCH_RAW_INFO | 187,2414,1685 | 192,2665,1978 | 199,3747,3519 | 200,2671,2575

BATCH_RAW_INFO | 187,2415,1685 | 192,2666,1978 | 199,3748,3519 | 200,2672,2575

BATCH_RAW_INFO | 187,2416,1685 | 192,2667,1978 | 199,3749,3519 | 200,2673,2575

BATCH_RAW_INFO | 187,2417,1685 | 192,2668,1978 | 199,3750,3519 | 200,2674,2575

BATCH_RAW_INFO | 187,2418,1685 | 192,2669,1978 | 199,3751,3519 | 200,2675,2575

BATCH_RAW_INFO | 187,2419,1685 | 192,2670,1978 | 199,3752,3519 | 200,2676,2575

BATCH_RAW_INFO | 187,2420,1685 | 192,2671,1978 | 199,3753,3519 | 200,2677,2575

BATCH_RAW_INFO | 187,2421,1685 | 192,2672,1978 | 199,3754,3519 | 200,2678,2575

BATCH_RAW_INFO | 187,2422,1685 | 192,2673,1978 | 199,3755,3519 | 200,2679,2575

BATCH_RAW_INFO | 187,2423,1685 | 192,2674,1978 | 199,3756,3519 | 200,2680,2575

BATCH_RAW_INFO | 187,2424,1685 | 192,2675,1978 | 199,3757,3519 | 200,2681,2575

BATCH_RAW_INFO | 187,2425,1685 | 192,2676,1978 | 199,3758,3519 | 200,2682,2575

BATCH_RAW_INFO | 187,2426,1685 | 192,2677,1978 | 199,3759,3519 | 200,2683,2575

BATCH_RAW_INFO | 187,2427,1685 | 192,2678,1978 | 199,3760,3519 | 200,2684,2575

BATCH_RAW_INFO | 187,2428,1685 | 192,2679,1978 | 199,3761,3519 | 200,2685,2575

BATCH_RAW_INFO | 187,2429,1685 | 192,2680,1978 | 199,3762,3519 | 200,2686,2575

BATCH_RAW_INFO | 187,2430,1685 | 192,2681,1978 | 199,3763,3519 | 200,2687,2575

BATCH_RAW_INFO | 187,2431,1685 | 192,2682,1978 | 199,3764,3519 | 200,2688,2575

BATCH_RAW_INFO | 187,2432,1685 | 192,2683,1978 | 199,3765,3519 | 200,2689,2575

BATCH_RAW_INFO | 187,2433,1685 | 192,2684,1978 | 199,3766,3519 | 200,2690,2575

BATCH_RAW_INFO | 187,2434,1685 | 192,2685,1978 | 199,3767,3519 | 200,2691,2575

BATCH_RAW_INFO | 187,2435,1685 | 192,2686,1978 | 199,3768,3519 | 200,2692,2575

BATCH_RAW_INFO | 187,2436,1685 | 192,2687,1978 | 199,3769,3519 | 200,2693,2575

BATCH_RAW_INFO | 187,2437,1685 | 192,2688,1978 | 199,3770,3519 | 200,2694,2575

BATCH_RAW_INFO | 187,2438,1685 | 192,2689,1978 | 199,3771,3519 | 200,2695,2575

BATCH_RAW_INFO | 187,2439,1685 | 192,2690,1978 | 199,3772,3519 | 200,2696,2575

BATCH_RAW_INFO | 187,2440,1685 | 192,2691,1978 | 199,3773,3519 | 200,2697,2575

BATCH_RAW_INFO | 187,2441,1685 | 192,2692,1978 | 199,3774,3519 | 200,2698,2575

BATCH_RAW_INFO | 187,2442,1685 | 192,2693,1978 | 199,3775,3519 | 200,2699,2575

BATCH_RAW_INFO | 187,2443,1685 | 192,2694,1978 | 199,3776,3519 | 200,2700,2575

BATCH_RAW_INFO | 187,2444,1685 | 192,2695,1978 | 199,3777,3519 | 200,2701,2575

BATCH_RAW_INFO | 187,2445,1685 | 192,2696,1978 | 199,3778,3519 | 200,2702,2575

BATCH_RAW_INFO | 187,2446,1685 | 192,2697,1978 | 199,3779,3519 | 200,2703,2575

BATCH_RAW_INFO | 187,2447,1685 | 192,2698,1978 | 199,3780,3519 | 200,2704,2575

BATCH_RAW_INFO | 187,2448,1685 | 192,2699,1978 | 199,3781,3519 | 200,2705,2575

BATCH_RAW_INFO | 201,1067,1066

BATCH_RAW_INFO | 187,2449,1685 | 192,2700,1978 | 199,3782,3519 | 200,2706,2575 | 201,1068,1066

BATCH_RAW_INFO | 187,2450,1685 | 192,2701,1978 | 199,3783,3519 | 200,2707,2575 | 201,1069,1066

BATCH_RAW_INFO | 187,2451,1685 | 192,2702,1978 | 199,3784,3519 | 200,2708,2575 | 201,1070,1066

BATCH_RAW_INFO | 187,2452,1685 | 192,2703,1978 | 199,3785,3519 | 200,2709,2575 | 201,1071,1066

BATCH_RAW_INFO | 187,2453,1685 | 192,2704,1978 | 199,3786,3519 | 200,2710,2575 | 201,1072,1066

BATCH_RAW_INFO | 187,2454,1685 | 192,2705,1978 | 199,3787,3519 | 200,2711,2575 | 201,1073,1066

BATCH_RAW_INFO | 187,2455,1685 | 192,2706,1978 | 199,3788,3519 | 200,2712,2575 | 201,1074,1066

BATCH_RAW_INFO | 187,2456,1685 | 192,2707,1978 | 199,3789,3519 | 200,2713,2575 | 201,1075,1066

BATCH_RAW_INFO | 187,2457,1685 | 192,2708,1978 | 199,3790,3519 | 200,2714,2575 | 201,1076,1066

BATCH_RAW_INFO | 187,2458,1685 | 192,2709,1978 | 199,3791,3519 | 200,2715,2575 | 201,1077,1066

BATCH_RAW_INFO | 187,2459,1685 | 192,2710,1978 | 199,3792,3519 | 200,2716,2575 | 201,1078,1066

BATCH_RAW_INFO | 187,2460,1685 | 192,2711,1978 | 199,3793,3519 | 200,2717,2575 | 201,1079,1066

BATCH_RAW_INFO | 187,2461,1685 | 192,2712,1978 | 199,3794,3519 | 200,2718,2575 | 201,1080,1066

BATCH_RAW_INFO | 187,2462,1685 | 192,2713,1978 | 199,3795,3519 | 200,2719,2575 | 201,1081,1066

BATCH_RAW_INFO | 187,2463,1685 | 192,2714,1978 | 199,3796,3519 | 200,2720,2575 | 201,1082,1066

BATCH_RAW_INFO | 187,2464,1685 | 192,2715,1978 | 199,3797,3519 | 200,2721,2575 | 201,1083,1066

BATCH_RAW_INFO | 187,2465,1685 | 192,2716,1978 | 199,3798,3519 | 200,2722,2575 | 201,1084,1066

BATCH_RAW_INFO | 187,2466,1685 | 192,2717,1978 | 199,3799,3519 | 200,2723,2575 | 201,1085,1066

BATCH_RAW_INFO | 187,2467,1685 | 192,2718,1978 | 199,3800,3519 | 200,2724,2575 | 201,1086,1066

BATCH_RAW_INFO | 187,2468,1685 | 192,2719,1978 | 199,3801,3519 | 200,2725,2575 | 201,1087,1066

BATCH_RAW_INFO | 187,2469,1685 | 192,2720,1978 | 199,3802,3519 | 200,2726,2575 | 201,1088,1066

BATCH_RAW_INFO | 187,2470,1685 | 199,3803,3519 | 200,2727,2575 | 201,1089,1066

BATCH_RAW_INFO | 187,2471,1685 | 199,3804,3519 | 200,2728,2575 | 201,1090,1066

BATCH_RAW_INFO | 187,2472,1685 | 199,3805,3519 | 200,2729,2575 | 201,1091,1066

BATCH_RAW_INFO | 187,2473,1685 | 199,3806,3519 | 200,2730,2575 | 201,1092,1066

BATCH_RAW_INFO | 187,2474,1685 | 199,3807,3519 | 200,2731,2575 | 201,1093,1066

BATCH_RAW_INFO | 187,2475,1685 | 199,3808,3519 | 200,2732,2575 | 201,1094,1066

BATCH_RAW_INFO | 187,2476,1685 | 199,3809,3519 | 200,2733,2575 | 201,1095,1066

BATCH_RAW_INFO | 187,2477,1685 | 199,3810,3519 | 200,2734,2575 | 201,1096,1066

BATCH_RAW_INFO | 187,2478,1685 | 199,3811,3519 | 200,2735,2575 | 201,1097,1066

BATCH_RAW_INFO | 187,2479,1685 | 199,3812,3519 | 200,2736,2575 | 201,1098,1066

BATCH_RAW_INFO | 187,2480,1685 | 199,3813,3519 | 200,2737,2575 | 201,1099,1066

BATCH_RAW_INFO | 187,2481,1685 | 199,3814,3519 | 200,2738,2575 | 201,1100,1066

BATCH_RAW_INFO | 187,2482,1685 | 199,3815,3519 | 200,2739,2575 | 201,1101,1066

BATCH_RAW_INFO | 187,2483,1685 | 199,3816,3519 | 200,2740,2575 | 201,1102,1066

BATCH_RAW_INFO | 187,2484,1685 | 199,3817,3519 | 200,2741,2575 | 201,1103,1066

BATCH_RAW_INFO | 187,2485,1685 | 199,3818,3519 | 200,2742,2575 | 201,1104,1066

BATCH_RAW_INFO | 187,2486,1685 | 199,3819,3519 | 200,2743,2575 | 201,1105,1066

BATCH_RAW_INFO | 187,2487,1685 | 199,3820,3519 | 200,2744,2575 | 201,1106,1066

BATCH_RAW_INFO | 187,2488,1685 | 199,3821,3519 | 200,2745,2575 | 201,1107,1066

BATCH_RAW_INFO | 187,2489,1685 | 199,3822,3519 | 200,2746,2575 | 201,1108,1066

BATCH_RAW_INFO | 187,2490,1685 | 199,3823,3519 | 200,2747,2575 | 201,1109,1066

BATCH_RAW_INFO | 187,2491,1685 | 199,3824,3519 | 200,2748,2575 | 201,1110,1066

BATCH_RAW_INFO | 187,2492,1685 | 199,3825,3519 | 200,2749,2575 | 201,1111,1066

BATCH_RAW_INFO | 187,2493,1685 | 199,3826,3519 | 200,2750,2575 | 201,1112,1066

BATCH_RAW_INFO | 187,2494,1685 | 199,3827,3519 | 200,2751,2575 | 201,1113,1066

BATCH_RAW_INFO | 187,2495,1685 | 199,3828,3519 | 200,2752,2575 | 201,1114,1066

BATCH_RAW_INFO | 187,2496,1685 | 199,3829,3519 | 200,2753,2575 | 201,1115,1066

BATCH_RAW_INFO | 187,2497,1685 | 199,3830,3519 | 200,2754,2575 | 201,1116,1066

BATCH_RAW_INFO | 187,2498,1685 | 199,3831,3519 | 200,2755,2575 | 201,1117,1066

BATCH_RAW_INFO | 187,2499,1685 | 199,3832,3519 | 200,2756,2575 | 201,1118,1066

BATCH_RAW_INFO | 187,2500,1685 | 199,3833,3519 | 200,2757,2575 | 201,1119,1066

BATCH_RAW_INFO | 187,2501,1685 | 199,3834,3519 | 200,2758,2575 | 201,1120,1066

BATCH_RAW_INFO | 187,2502,1685 | 199,3835,3519 | 200,2759,2575 | 201,1121,1066

BATCH_RAW_INFO | 199,3836,3519 | 200,2760,2575 | 201,1122,1066

BATCH_RAW_INFO | 199,3837,3519 | 200,2761,2575 | 201,1123,1066

BATCH_RAW_INFO | 199,3838,3519 | 200,2762,2575

BATCH_RAW_INFO | 199,3839,3519 | 200,2763,2575

BATCH_RAW_INFO | 199,3840,3519 | 200,2764,2575

BATCH_RAW_INFO | 199,3841,3519 | 200,2765,2575

BATCH_RAW_INFO | 199,3842,3519 | 200,2766,2575

BATCH_RAW_INFO | 199,3843,3519 | 200,2767,2575

BATCH_RAW_INFO | 199,3844,3519 | 200,2768,2575

BATCH_RAW_INFO | 199,3845,3519 | 200,2769,2575

BATCH_RAW_INFO | 199,3846,3519 | 200,2770,2575

BATCH_RAW_INFO | 199,3847,3519 | 200,2771,2575

BATCH_RAW_INFO | 199,3848,3519 | 200,2772,2575

BATCH_RAW_INFO | 199,3849,3519 | 200,2773,2575

BATCH_RAW_INFO | 199,3850,3519 | 200,2774,2575

BATCH_RAW_INFO | 199,3851,3519 | 200,2775,2575

BATCH_RAW_INFO | 199,3852,3519 | 200,2776,2575

BATCH_RAW_INFO | 199,3853,3519 | 200,2777,2575

BATCH_RAW_INFO | 199,3854,3519 | 200,2778,2575

BATCH_RAW_INFO | 199,3855,3519 | 200,2779,2575

BATCH_RAW_INFO | 199,3856,3519 | 200,2780,2575

BATCH_RAW_INFO | 199,3857,3519 | 200,2781,2575

BATCH_RAW_INFO | 199,3858,3519 | 200,2782,2575

BATCH_RAW_INFO | 199,3859,3519 | 200,2783,2575

BATCH_RAW_INFO | 199,3860,3519 | 200,2784,2575

BATCH_RAW_INFO | 199,3861,3519 | 200,2785,2575

BATCH_RAW_INFO | 199,3862,3519 | 200,2786,2575

BATCH_RAW_INFO | 199,3863,3519 | 200,2787,2575

BATCH_RAW_INFO | 199,3864,3519 | 200,2788,2575

BATCH_RAW_INFO | 199,3865,3519 | 200,2789,2575

BATCH_RAW_INFO | 199,3866,3519 | 200,2790,2575

BATCH_RAW_INFO | 199,3867,3519 | 200,2791,2575

BATCH_RAW_INFO | 199,3868,3519 | 200,2792,2575

BATCH_RAW_INFO | 199,3869,3519 | 200,2793,2575

BATCH_RAW_INFO | 199,3870,3519 | 200,2794,2575

BATCH_RAW_INFO | 199,3871,3519 | 200,2795,2575

BATCH_RAW_INFO | 199,3872,3519 | 200,2796,2575

BATCH_RAW_INFO | 199,3873,3519 | 200,2797,2575

BATCH_RAW_INFO | 199,3874,3519 | 200,2798,2575

BATCH_RAW_INFO | 199,3875,3519 | 200,2799,2575

BATCH_RAW_INFO | 199,3876,3519 | 200,2800,2575

BATCH_RAW_INFO | 199,3877,3519 | 200,2801,2575

BATCH_RAW_INFO | 199,3878,3519 | 200,2802,2575

BATCH_RAW_INFO | 199,3879,3519 | 200,2803,2575

BATCH_RAW_INFO | 199,3880,3519 | 200,2804,2575

BATCH_RAW_INFO | 199,3881,3519 | 200,2805,2575

BATCH_RAW_INFO | 199,3882,3519 | 200,2806,2575

BATCH_RAW_INFO | 199,3883,3519 | 200,2807,2575

BATCH_RAW_INFO | 202,390,389

BATCH_RAW_INFO | 199,3884,3519 | 200,2808,2575 | 202,391,389

BATCH_RAW_INFO | 199,3885,3519 | 200,2809,2575 | 202,392,389

BATCH_RAW_INFO | 199,3886,3519 | 200,2810,2575 | 202,393,389

BATCH_RAW_INFO | 199,3887,3519 | 200,2811,2575 | 202,394,389

BATCH_RAW_INFO | 199,3888,3519 | 200,2812,2575 | 202,395,389

BATCH_RAW_INFO | 199,3889,3519 | 200,2813,2575 | 202,396,389

BATCH_RAW_INFO | 199,3890,3519 | 200,2814,2575 | 202,397,389

BATCH_RAW_INFO | 199,3891,3519 | 200,2815,2575 | 202,398,389

BATCH_RAW_INFO | 203,248,247

BATCH_RAW_INFO | 199,3892,3519 | 200,2816,2575 | 202,399,389 | 203,249,247

BATCH_RAW_INFO | 199,3893,3519 | 200,2817,2575 | 202,400,389 | 203,250,247

BATCH_RAW_INFO | 199,3894,3519 | 200,2818,2575 | 202,401,389 | 203,251,247

BATCH_RAW_INFO | 199,3895,3519 | 200,2819,2575 | 202,402,389 | 203,252,247

BATCH_RAW_INFO | 199,3896,3519 | 200,2820,2575 | 202,403,389 | 203,253,247

BATCH_RAW_INFO | 199,3897,3519 | 200,2821,2575 | 202,404,389 | 203,254,247

BATCH_RAW_INFO | 199,3898,3519 | 200,2822,2575 | 202,405,389 | 203,255,247

BATCH_RAW_INFO | 199,3899,3519 | 200,2823,2575 | 202,406,389 | 203,256,247

BATCH_RAW_INFO | 199,3900,3519 | 200,2824,2575 | 202,407,389 | 203,257,247

BATCH_RAW_INFO | 199,3901,3519 | 200,2825,2575 | 202,408,389 | 203,258,247

BATCH_RAW_INFO | 199,3902,3519 | 200,2826,2575 | 202,409,389 | 203,259,247

BATCH_RAW_INFO | 199,3903,3519 | 200,2827,2575 | 202,410,389 | 203,260,247

BATCH_RAW_INFO | 199,3904,3519 | 200,2828,2575 | 202,411,389 | 203,261,247

BATCH_RAW_INFO | 199,3905,3519 | 200,2829,2575 | 202,412,389 | 203,262,247

BATCH_RAW_INFO | 199,3906,3519 | 200,2830,2575 | 202,413,389 | 203,263,247

BATCH_RAW_INFO | 199,3907,3519 | 200,2831,2575 | 202,414,389 | 203,264,247

BATCH_RAW_INFO | 199,3908,3519 | 200,2832,2575 | 202,415,389 | 203,265,247

BATCH_RAW_INFO | 199,3909,3519 | 200,2833,2575 | 202,416,389 | 203,266,247

BATCH_RAW_INFO | 199,3910,3519 | 200,2834,2575 | 202,417,389 | 203,267,247

BATCH_RAW_INFO | 199,3911,3519 | 200,2835,2575 | 202,418,389 | 203,268,247

BATCH_RAW_INFO | 199,3912,3519 | 200,2836,2575 | 202,419,389 | 203,269,247

BATCH_RAW_INFO | 199,3913,3519 | 200,2837,2575 | 202,420,389 | 203,270,247

BATCH_RAW_INFO | 199,3914,3519 | 200,2838,2575 | 202,421,389 | 203,271,247

BATCH_RAW_INFO | 199,3915,3519 | 200,2839,2575 | 202,422,389 | 203,272,247

BATCH_RAW_INFO | 199,3916,3519 | 200,2840,2575 | 202,423,389 | 203,273,247

BATCH_RAW_INFO | 199,3917,3519 | 200,2841,2575 | 202,424,389 | 203,274,247

BATCH_RAW_INFO | 199,3918,3519 | 200,2842,2575 | 202,425,389 | 203,275,247

BATCH_RAW_INFO | 199,3919,3519 | 200,2843,2575 | 202,426,389 | 203,276,247

BATCH_RAW_INFO | 199,3920,3519 | 200,2844,2575 | 202,427,389 | 203,277,247

BATCH_RAW_INFO | 199,3921,3519 | 200,2845,2575 | 202,428,389 | 203,278,247

BATCH_RAW_INFO | 199,3922,3519 | 200,2846,2575 | 202,429,389 | 203,279,247

BATCH_RAW_INFO | 199,3923,3519 | 200,2847,2575 | 202,430,389 | 203,280,247

BATCH_RAW_INFO | 199,3924,3519 | 200,2848,2575 | 202,431,389 | 203,281,247

BATCH_RAW_INFO | 199,3925,3519 | 200,2849,2575 | 202,432,389 | 203,282,247

BATCH_RAW_INFO | 199,3926,3519 | 200,2850,2575 | 202,433,389 | 203,283,247

BATCH_RAW_INFO | 199,3927,3519 | 200,2851,2575 | 202,434,389 | 203,284,247

BATCH_RAW_INFO | 199,3928,3519 | 200,2852,2575 | 202,435,389 | 203,285,247

BATCH_RAW_INFO | 199,3929,3519 | 200,2853,2575 | 202,436,389 | 203,286,247

BATCH_RAW_INFO | 204,1324,1323

BATCH_RAW_INFO | 199,3930,3519 | 200,2854,2575 | 202,437,389 | 203,287,247 | 204,1325,1323

BATCH_RAW_INFO | 199,3931,3519 | 200,2855,2575 | 202,438,389 | 203,288,247 | 204,1326,1323

BATCH_RAW_INFO | 199,3932,3519 | 200,2856,2575 | 202,439,389 | 203,289,247 | 204,1327,1323

BATCH_RAW_INFO | 199,3933,3519 | 200,2857,2575 | 202,440,389 | 203,290,247 | 204,1328,1323

BATCH_RAW_INFO | 199,3934,3519 | 200,2858,2575 | 202,441,389 | 203,291,247 | 204,1329,1323

BATCH_RAW_INFO | 199,3935,3519 | 200,2859,2575 | 202,442,389 | 203,292,247 | 204,1330,1323

BATCH_RAW_INFO | 199,3936,3519 | 200,2860,2575 | 202,443,389 | 203,293,247 | 204,1331,1323

BATCH_RAW_INFO | 205,79,78

BATCH_RAW_INFO | 199,3937,3519 | 200,2861,2575 | 202,444,389 | 203,294,247 | 204,1332,1323 | 205,80,78

BATCH_RAW_INFO | 199,3938,3519 | 200,2862,2575 | 202,445,389 | 203,295,247 | 204,1333,1323 | 205,81,78

BATCH_RAW_INFO | 199,3939,3519 | 200,2863,2575 | 202,446,389 | 203,296,247 | 204,1334,1323 | 205,82,78

BATCH_RAW_INFO | 199,3940,3519 | 200,2864,2575 | 202,447,389 | 203,297,247 | 204,1335,1323 | 205,83,78

BATCH_RAW_INFO | 199,3941,3519 | 200,2865,2575 | 202,448,389 | 203,298,247 | 204,1336,1323 | 205,84,78

BATCH_RAW_INFO | 199,3942,3519 | 200,2866,2575 | 202,449,389 | 203,299,247 | 204,1337,1323 | 205,85,78

BATCH_RAW_INFO | 199,3943,3519 | 200,2867,2575 | 202,450,389 | 203,300,247 | 204,1338,1323 | 205,86,78

BATCH_RAW_INFO | 199,3944,3519 | 200,2868,2575 | 202,451,389 | 203,301,247 | 204,1339,1323 | 205,87,78

BATCH_RAW_INFO | 199,3945,3519 | 200,2869,2575 | 202,452,389 | 203,302,247 | 204,1340,1323 | 205,88,78

BATCH_RAW_INFO | 199,3946,3519 | 200,2870,2575 | 202,453,389 | 203,303,247 | 204,1341,1323 | 205,89,78

BATCH_RAW_INFO | 199,3947,3519 | 202,454,389 | 203,304,247 | 204,1342,1323 | 205,90,78

BATCH_RAW_INFO | 199,3948,3519 | 202,455,389 | 203,305,247 | 204,1343,1323 | 205,91,78

BATCH_RAW_INFO | 199,3949,3519 | 202,456,389 | 203,306,247 | 204,1344,1323 | 205,92,78

BATCH_RAW_INFO | 199,3950,3519 | 202,457,389 | 203,307,247 | 204,1345,1323 | 205,93,78

BATCH_RAW_INFO | 199,3951,3519 | 202,458,389 | 203,308,247 | 204,1346,1323 | 205,94,78

BATCH_RAW_INFO | 199,3952,3519 | 202,459,389 | 203,309,247 | 204,1347,1323 | 205,95,78

BATCH_RAW_INFO | 199,3953,3519 | 202,460,389 | 203,310,247 | 204,1348,1323 | 205,96,78

BATCH_RAW_INFO | 199,3954,3519 | 202,461,389 | 203,311,247 | 204,1349,1323 | 205,97,78

BATCH_RAW_INFO | 199,3955,3519 | 202,462,389 | 203,312,247 | 204,1350,1323 | 205,98,78

BATCH_RAW_INFO | 199,3956,3519 | 202,463,389 | 203,313,247 | 204,1351,1323 | 205,99,78

BATCH_RAW_INFO | 199,3957,3519 | 202,464,389 | 203,314,247 | 204,1352,1323 | 205,100,78

BATCH_RAW_INFO | 199,3958,3519 | 202,465,389 | 203,315,247 | 204,1353,1323 | 205,101,78

BATCH_RAW_INFO | 199,3959,3519 | 202,466,389 | 203,316,247 | 204,1354,1323 | 205,102,78

BATCH_RAW_INFO | 199,3960,3519 | 202,467,389 | 203,317,247 | 204,1355,1323 | 205,103,78

BATCH_RAW_INFO | 199,3961,3519 | 202,468,389 | 203,318,247 | 204,1356,1323 | 205,104,78

BATCH_RAW_INFO | 199,3962,3519 | 202,469,389 | 203,319,247 | 204,1357,1323 | 205,105,78

BATCH_RAW_INFO | 199,3963,3519 | 202,470,389 | 203,320,247 | 204,1358,1323 | 205,106,78

BATCH_RAW_INFO | 199,3964,3519 | 202,471,389 | 203,321,247 | 204,1359,1323 | 205,107,78

BATCH_RAW_INFO | 199,3965,3519 | 202,472,389 | 203,322,247 | 204,1360,1323 | 205,108,78

BATCH_RAW_INFO | 206,2668,2667

BATCH_RAW_INFO | 207,3667,3666

BATCH_RAW_INFO | 199,3966,3519 | 202,473,389 | 203,323,247 | 204,1361,1323 | 205,109,78 | 206,2669,2667 | 207,3668,3666

BATCH_RAW_INFO | 199,3967,3519 | 202,474,389 | 203,324,247 | 204,1362,1323 | 205,110,78 | 206,2670,2667 | 207,3669,3666

BATCH_RAW_INFO | 208,964,963

BATCH_RAW_INFO | 199,3968,3519 | 202,475,389 | 203,325,247 | 204,1363,1323 | 205,111,78 | 206,2671,2667 | 207,3670,3666 | 208,965,963

BATCH_RAW_INFO | 199,3969,3519 | 202,476,389 | 203,326,247 | 204,1364,1323 | 205,112,78 | 206,2672,2667 | 207,3671,3666 | 208,966,963

BATCH_RAW_INFO | 199,3970,3519 | 202,477,389 | 203,327,247 | 204,1365,1323 | 205,113,78 | 206,2673,2667 | 207,3672,3666 | 208,967,963

BATCH_RAW_INFO | 199,3971,3519 | 202,478,389 | 203,328,247 | 204,1366,1323 | 205,114,78 | 206,2674,2667 | 207,3673,3666 | 208,968,963

BATCH_RAW_INFO | 199,3972,3519 | 202,479,389 | 203,329,247 | 204,1367,1323 | 205,115,78 | 206,2675,2667 | 207,3674,3666 | 208,969,963

BATCH_RAW_INFO | 199,3973,3519 | 202,480,389 | 203,330,247 | 204,1368,1323 | 205,116,78 | 206,2676,2667 | 207,3675,3666 | 208,970,963

BATCH_RAW_INFO | 199,3974,3519 | 202,481,389 | 203,331,247 | 204,1369,1323 | 205,117,78 | 206,2677,2667 | 207,3676,3666 | 208,971,963

BATCH_RAW_INFO | 199,3975,3519 | 202,482,389 | 203,332,247 | 204,1370,1323 | 205,118,78 | 206,2678,2667 | 207,3677,3666 | 208,972,963

BATCH_RAW_INFO | 199,3976,3519 | 202,483,389 | 203,333,247 | 204,1371,1323 | 205,119,78 | 206,2679,2667 | 207,3678,3666 | 208,973,963

BATCH_RAW_INFO | 199,3977,3519 | 202,484,389 | 203,334,247 | 204,1372,1323 | 205,120,78 | 206,2680,2667 | 207,3679,3666 | 208,974,963

BATCH_RAW_INFO | 199,3978,3519 | 202,485,389 | 203,335,247 | 204,1373,1323 | 205,121,78 | 206,2681,2667 | 207,3680,3666 | 208,975,963

BATCH_RAW_INFO | 199,3979,3519 | 202,486,389 | 203,336,247 | 204,1374,1323 | 205,122,78 | 206,2682,2667 | 207,3681,3666 | 208,976,963

BATCH_RAW_INFO | 199,3980,3519 | 202,487,389 | 203,337,247 | 204,1375,1323 | 205,123,78 | 206,2683,2667 | 207,3682,3666 | 208,977,963

BATCH_RAW_INFO | 199,3981,3519 | 202,488,389 | 203,338,247 | 204,1376,1323 | 205,124,78 | 206,2684,2667 | 207,3683,3666 | 208,978,963

BATCH_RAW_INFO | 199,3982,3519 | 202,489,389 | 203,339,247 | 204,1377,1323 | 205,125,78 | 206,2685,2667 | 207,3684,3666 | 208,979,963

BATCH_RAW_INFO | 199,3983,3519 | 202,490,389 | 203,340,247 | 204,1378,1323 | 205,126,78 | 206,2686,2667 | 207,3685,3666 | 208,980,963

BATCH_RAW_INFO | 199,3984,3519 | 202,491,389 | 203,341,247 | 204,1379,1323 | 205,127,78 | 206,2687,2667 | 207,3686,3666 | 208,981,963

BATCH_RAW_INFO | 199,3985,3519 | 202,492,389 | 203,342,247 | 204,1380,1323 | 205,128,78 | 206,2688,2667 | 207,3687,3666 | 208,982,963

BATCH_RAW_INFO | 199,3986,3519 | 202,493,389 | 203,343,247 | 204,1381,1323 | 205,129,78 | 206,2689,2667 | 207,3688,3666 | 208,983,963

BATCH_RAW_INFO | 199,3987,3519 | 202,494,389 | 203,344,247 | 204,1382,1323 | 205,130,78 | 206,2690,2667 | 207,3689,3666 | 208,984,963

BATCH_RAW_INFO | 199,3988,3519 | 202,495,389 | 203,345,247 | 204,1383,1323 | 205,131,78 | 206,2691,2667 | 207,3690,3666 | 208,985,963

BATCH_RAW_INFO | 199,3989,3519 | 202,496,389 | 203,346,247 | 204,1384,1323 | 205,132,78 | 206,2692,2667 | 207,3691,3666 | 208,986,963

BATCH_RAW_INFO | 199,3990,3519 | 202,497,389 | 203,347,247 | 204,1385,1323 | 205,133,78 | 206,2693,2667 | 207,3692,3666 | 208,987,963

BATCH_RAW_INFO | 199,3991,3519 | 202,498,389 | 203,348,247 | 204,1386,1323 | 205,134,78 | 206,2694,2667 | 207,3693,3666 | 208,988,963

BATCH_RAW_INFO | 199,3992,3519 | 202,499,389 | 203,349,247 | 204,1387,1323 | 205,135,78 | 206,2695,2667 | 207,3694,3666 | 208,989,963

BATCH_RAW_INFO | 199,3993,3519 | 202,500,389 | 203,350,247 | 204,1388,1323 | 205,136,78 | 206,2696,2667 | 207,3695,3666 | 208,990,963

BATCH_RAW_INFO | 199,3994,3519 | 202,501,389 | 203,351,247 | 204,1389,1323 | 205,137,78 | 206,2697,2667 | 207,3696,3666 | 208,991,963

BATCH_RAW_INFO | 199,3995,3519 | 202,502,389 | 203,352,247 | 204,1390,1323 | 205,138,78 | 206,2698,2667 | 207,3697,3666 | 208,992,963

BATCH_RAW_INFO | 199,3996,3519 | 202,503,389 | 203,353,247 | 204,1391,1323 | 205,139,78 | 206,2699,2667 | 207,3698,3666 | 208,993,963

BATCH_RAW_INFO | 199,3997,3519 | 202,504,389 | 203,354,247 | 204,1392,1323 | 205,140,78 | 206,2700,2667 | 207,3699,3666 | 208,994,963

BATCH_RAW_INFO | 199,3998,3519 | 202,505,389 | 203,355,247 | 204,1393,1323 | 205,141,78 | 206,2701,2667 | 207,3700,3666 | 208,995,963

BATCH_RAW_INFO | 199,3999,3519 | 202,506,389 | 203,356,247 | 204,1394,1323 | 205,142,78 | 206,2702,2667 | 207,3701,3666 | 208,996,963

BATCH_RAW_INFO | 199,4000,3519 | 202,507,389 | 203,357,247 | 204,1395,1323 | 205,143,78 | 206,2703,2667 | 207,3702,3666 | 208,997,963

BATCH_RAW_INFO | 199,4001,3519 | 202,508,389 | 203,358,247 | 204,1396,1323 | 205,144,78 | 206,2704,2667 | 207,3703,3666 | 208,998,963

BATCH_RAW_INFO | 199,4002,3519 | 202,509,389 | 203,359,247 | 204,1397,1323 | 205,145,78 | 206,2705,2667 | 207,3704,3666 | 208,999,963

BATCH_RAW_INFO | 199,4003,3519 | 202,510,389 | 203,360,247 | 204,1398,1323 | 205,146,78 | 206,2706,2667 | 207,3705,3666 | 208,1000,963

BATCH_RAW_INFO | 199,4004,3519 | 202,511,389 | 203,361,247 | 204,1399,1323 | 205,147,78 | 206,2707,2667 | 207,3706,3666 | 208,1001,963

BATCH_RAW_INFO | 199,4005,3519 | 202,512,389 | 203,362,247 | 204,1400,1323 | 205,148,78 | 206,2708,2667 | 207,3707,3666 | 208,1002,963

BATCH_RAW_INFO | 199,4006,3519 | 202,513,389 | 203,363,247 | 204,1401,1323 | 205,149,78 | 206,2709,2667 | 207,3708,3666 | 208,1003,963

BATCH_RAW_INFO | 199,4007,3519 | 202,514,389 | 203,364,247 | 204,1402,1323 | 205,150,78 | 206,2710,2667 | 207,3709,3666 | 208,1004,963

BATCH_RAW_INFO | 199,4008,3519 | 202,515,389 | 203,365,247 | 204,1403,1323 | 205,151,78 | 206,2711,2667 | 207,3710,3666 | 208,1005,963

BATCH_RAW_INFO | 199,4009,3519 | 202,516,389 | 203,366,247 | 204,1404,1323 | 205,152,78 | 206,2712,2667 | 207,3711,3666 | 208,1006,963

BATCH_RAW_INFO | 199,4010,3519 | 202,517,389 | 203,367,247 | 204,1405,1323 | 205,153,78 | 206,2713,2667 | 207,3712,3666 | 208,1007,963

BATCH_RAW_INFO | 199,4011,3519 | 202,518,389 | 203,368,247 | 204,1406,1323 | 205,154,78 | 206,2714,2667 | 207,3713,3666 | 208,1008,963

BATCH_RAW_INFO | 199,4012,3519 | 202,519,389 | 203,369,247 | 204,1407,1323 | 205,155,78 | 206,2715,2667 | 207,3714,3666 | 208,1009,963

BATCH_RAW_INFO | 199,4013,3519 | 202,520,389 | 203,370,247 | 204,1408,1323 | 205,156,78 | 206,2716,2667 | 207,3715,3666 | 208,1010,963

BATCH_RAW_INFO | 199,4014,3519 | 202,521,389 | 203,371,247 | 205,157,78 | 206,2717,2667 | 207,3716,3666 | 208,1011,963

BATCH_RAW_INFO | 199,4015,3519 | 202,522,389 | 203,372,247 | 205,158,78 | 206,2718,2667 | 207,3717,3666 | 208,1012,963

BATCH_RAW_INFO | 199,4016,3519 | 202,523,389 | 203,373,247 | 205,159,78 | 206,2719,2667 | 207,3718,3666 | 208,1013,963

BATCH_RAW_INFO | 199,4017,3519 | 202,524,389 | 203,374,247 | 205,160,78 | 206,2720,2667 | 207,3719,3666 | 208,1014,963

BATCH_RAW_INFO | 199,4018,3519 | 202,525,389 | 203,375,247 | 205,161,78 | 206,2721,2667 | 207,3720,3666 | 208,1015,963

BATCH_RAW_INFO | 199,4019,3519 | 202,526,389 | 203,376,247 | 205,162,78 | 206,2722,2667 | 207,3721,3666 | 208,1016,963

BATCH_RAW_INFO | 199,4020,3519 | 202,527,389 | 203,377,247 | 205,163,78 | 206,2723,2667 | 207,3722,3666 | 208,1017,963

BATCH_RAW_INFO | 199,4021,3519 | 202,528,389 | 203,378,247 | 205,164,78 | 206,2724,2667 | 207,3723,3666 | 208,1018,963

BATCH_RAW_INFO | 199,4022,3519 | 202,529,389 | 203,379,247 | 205,165,78 | 206,2725,2667 | 207,3724,3666 | 208,1019,963

BATCH_RAW_INFO | 199,4023,3519 | 202,530,389 | 203,380,247 | 205,166,78 | 206,2726,2667 | 207,3725,3666 | 208,1020,963

BATCH_RAW_INFO | 199,4024,3519 | 202,531,389 | 203,381,247 | 205,167,78 | 206,2727,2667 | 207,3726,3666 | 208,1021,963

BATCH_RAW_INFO | 199,4025,3519 | 202,532,389 | 203,382,247 | 205,168,78 | 206,2728,2667 | 207,3727,3666 | 208,1022,963

BATCH_RAW_INFO | 199,4026,3519 | 202,533,389 | 203,383,247 | 205,169,78 | 206,2729,2667 | 207,3728,3666 | 208,1023,963

BATCH_RAW_INFO | 199,4027,3519 | 202,534,389 | 203,384,247 | 205,170,78 | 206,2730,2667 | 207,3729,3666 | 208,1024,963

BATCH_RAW_INFO | 199,4028,3519 | 202,535,389 | 203,385,247 | 205,171,78 | 206,2731,2667 | 207,3730,3666 | 208,1025,963

BATCH_RAW_INFO | 199,4029,3519 | 202,536,389 | 203,386,247 | 205,172,78 | 206,2732,2667 | 207,3731,3666 | 208,1026,963

BATCH_RAW_INFO | 199,4030,3519 | 202,537,389 | 203,387,247 | 205,173,78 | 206,2733,2667 | 207,3732,3666 | 208,1027,963

BATCH_RAW_INFO | 199,4031,3519 | 202,538,389 | 203,388,247 | 205,174,78 | 206,2734,2667 | 207,3733,3666 | 208,1028,963

BATCH_RAW_INFO | 199,4032,3519 | 202,539,389 | 203,389,247 | 205,175,78 | 206,2735,2667 | 207,3734,3666 | 208,1029,963

BATCH_RAW_INFO | 199,4033,3519 | 202,540,389 | 203,390,247 | 205,176,78 | 206,2736,2667 | 207,3735,3666 | 208,1030,963

BATCH_RAW_INFO | 199,4034,3519 | 202,541,389 | 203,391,247 | 205,177,78 | 206,2737,2667 | 207,3736,3666 | 208,1031,963

BATCH_RAW_INFO | 199,4035,3519 | 202,542,389 | 203,392,247 | 205,178,78 | 206,2738,2667 | 207,3737,3666 | 208,1032,963

BATCH_RAW_INFO | 199,4036,3519 | 202,543,389 | 203,393,247 | 205,179,78 | 206,2739,2667 | 207,3738,3666 | 208,1033,963

BATCH_RAW_INFO | 199,4037,3519 | 202,544,389 | 203,394,247 | 205,180,78 | 206,2740,2667 | 207,3739,3666 | 208,1034,963

BATCH_RAW_INFO | 199,4038,3519 | 202,545,389 | 203,395,247 | 205,181,78 | 206,2741,2667 | 207,3740,3666 | 208,1035,963

BATCH_RAW_INFO | 199,4039,3519 | 202,546,389 | 203,396,247 | 205,182,78 | 206,2742,2667 | 207,3741,3666 | 208,1036,963

BATCH_RAW_INFO | 199,4040,3519 | 202,547,389 | 203,397,247 | 205,183,78 | 206,2743,2667 | 207,3742,3666 | 208,1037,963

BATCH_RAW_INFO | 199,4041,3519 | 202,548,389 | 203,398,247 | 205,184,78 | 206,2744,2667 | 207,3743,3666 | 208,1038,963

BATCH_RAW_INFO | 199,4042,3519 | 202,549,389 | 205,185,78 | 206,2745,2667 | 207,3744,3666 | 208,1039,963

BATCH_RAW_INFO | 199,4043,3519 | 202,550,389 | 205,186,78 | 206,2746,2667 | 207,3745,3666 | 208,1040,963

BATCH_RAW_INFO | 199,4044,3519 | 202,551,389 | 205,187,78 | 206,2747,2667 | 207,3746,3666 | 208,1041,963

BATCH_RAW_INFO | 199,4045,3519 | 202,552,389 | 205,188,78 | 206,2748,2667 | 207,3747,3666 | 208,1042,963

BATCH_RAW_INFO | 199,4046,3519 | 202,553,389 | 205,189,78 | 206,2749,2667 | 207,3748,3666 | 208,1043,963

BATCH_RAW_INFO | 199,4047,3519 | 202,554,389 | 205,190,78 | 206,2750,2667 | 207,3749,3666 | 208,1044,963

BATCH_RAW_INFO | 199,4048,3519 | 202,555,389 | 205,191,78 | 206,2751,2667 | 207,3750,3666 | 208,1045,963

BATCH_RAW_INFO | 199,4049,3519 | 202,556,389 | 205,192,78 | 206,2752,2667 | 207,3751,3666 | 208,1046,963

BATCH_RAW_INFO | 199,4050,3519 | 202,557,389 | 205,193,78 | 206,2753,2667 | 207,3752,3666 | 208,1047,963

BATCH_RAW_INFO | 199,4051,3519 | 202,558,389 | 205,194,78 | 206,2754,2667 | 207,3753,3666 | 208,1048,963

BATCH_RAW_INFO | 199,4052,3519 | 202,559,389 | 205,195,78 | 206,2755,2667 | 207,3754,3666 | 208,1049,963

BATCH_RAW_INFO | 199,4053,3519 | 202,560,389 | 205,196,78 | 206,2756,2667 | 207,3755,3666 | 208,1050,963

BATCH_RAW_INFO | 199,4054,3519 | 202,561,389 | 205,197,78 | 206,2757,2667 | 207,3756,3666 | 208,1051,963

BATCH_RAW_INFO | 199,4055,3519 | 202,562,389 | 205,198,78 | 206,2758,2667 | 207,3757,3666 | 208,1052,963

BATCH_RAW_INFO | 199,4056,3519 | 202,563,389 | 205,199,78 | 206,2759,2667 | 207,3758,3666 | 208,1053,963

BATCH_RAW_INFO | 199,4057,3519 | 202,564,389 | 205,200,78 | 206,2760,2667 | 207,3759,3666 | 208,1054,963

BATCH_RAW_INFO | 199,4058,3519 | 202,565,389 | 205,201,78 | 206,2761,2667 | 207,3760,3666 | 208,1055,963

BATCH_RAW_INFO | 199,4059,3519 | 202,566,389 | 205,202,78 | 206,2762,2667 | 207,3761,3666 | 208,1056,963

BATCH_RAW_INFO | 199,4060,3519 | 202,567,389 | 205,203,78 | 206,2763,2667 | 207,3762,3666 | 208,1057,963

BATCH_RAW_INFO | 199,4061,3519 | 202,568,389 | 205,204,78 | 206,2764,2667 | 207,3763,3666 | 208,1058,963

BATCH_RAW_INFO | 199,4062,3519 | 202,569,389 | 205,205,78 | 206,2765,2667 | 207,3764,3666 | 208,1059,963

BATCH_RAW_INFO | 199,4063,3519 | 202,570,389 | 205,206,78 | 206,2766,2667 | 207,3765,3666 | 208,1060,963

BATCH_RAW_INFO | 199,4064,3519 | 202,571,389 | 205,207,78 | 206,2767,2667 | 207,3766,3666 | 208,1061,963

BATCH_RAW_INFO | 199,4065,3519 | 202,572,389 | 205,208,78 | 206,2768,2667 | 207,3767,3666 | 208,1062,963

BATCH_RAW_INFO | 199,4066,3519 | 202,573,389 | 205,209,78 | 206,2769,2667 | 207,3768,3666 | 208,1063,963

BATCH_RAW_INFO | 199,4067,3519 | 202,574,389 | 205,210,78 | 206,2770,2667 | 207,3769,3666 | 208,1064,963

BATCH_RAW_INFO | 199,4068,3519 | 202,575,389 | 205,211,78 | 206,2771,2667 | 207,3770,3666 | 208,1065,963

BATCH_RAW_INFO | 199,4069,3519 | 205,212,78 | 206,2772,2667 | 207,3771,3666 | 208,1066,963

BATCH_RAW_INFO | 199,4070,3519 | 205,213,78 | 206,2773,2667 | 207,3772,3666 | 208,1067,963

BATCH_RAW_INFO | 199,4071,3519 | 205,214,78 | 206,2774,2667 | 207,3773,3666 | 208,1068,963

BATCH_RAW_INFO | 199,4072,3519 | 205,215,78 | 206,2775,2667 | 207,3774,3666 | 208,1069,963

BATCH_RAW_INFO | 199,4073,3519 | 205,216,78 | 206,2776,2667 | 207,3775,3666 | 208,1070,963

BATCH_RAW_INFO | 199,4074,3519 | 205,217,78 | 206,2777,2667 | 207,3776,3666 | 208,1071,963

BATCH_RAW_INFO | 199,4075,3519 | 205,218,78 | 206,2778,2667 | 207,3777,3666 | 208,1072,963

BATCH_RAW_INFO | 199,4076,3519 | 205,219,78 | 206,2779,2667 | 207,3778,3666 | 208,1073,963

BATCH_RAW_INFO | 199,4077,3519 | 205,220,78 | 206,2780,2667 | 207,3779,3666 | 208,1074,963

BATCH_RAW_INFO | 199,4078,3519 | 205,221,78 | 206,2781,2667 | 207,3780,3666 | 208,1075,963

BATCH_RAW_INFO | 199,4079,3519 | 205,222,78 | 206,2782,2667 | 207,3781,3666 | 208,1076,963

BATCH_RAW_INFO | 199,4080,3519 | 205,223,78 | 206,2783,2667 | 207,3782,3666 | 208,1077,963

BATCH_RAW_INFO | 199,4081,3519 | 205,224,78 | 206,2784,2667 | 207,3783,3666 | 208,1078,963

BATCH_RAW_INFO | 199,4082,3519 | 205,225,78 | 206,2785,2667 | 207,3784,3666 | 208,1079,963

BATCH_RAW_INFO | 199,4083,3519 | 205,226,78 | 206,2786,2667 | 207,3785,3666 | 208,1080,963

BATCH_RAW_INFO | 199,4084,3519 | 205,227,78 | 206,2787,2667 | 207,3786,3666 | 208,1081,963

BATCH_RAW_INFO | 199,4085,3519 | 205,228,78 | 206,2788,2667 | 207,3787,3666 | 208,1082,963

BATCH_RAW_INFO | 199,4086,3519 | 205,229,78 | 206,2789,2667 | 207,3788,3666 | 208,1083,963

BATCH_RAW_INFO | 199,4087,3519 | 205,230,78 | 206,2790,2667 | 207,3789,3666 | 208,1084,963

BATCH_RAW_INFO | 199,4088,3519 | 205,231,78 | 206,2791,2667 | 207,3790,3666 | 208,1085,963

BATCH_RAW_INFO | 199,4089,3519 | 205,232,78 | 206,2792,2667 | 207,3791,3666 | 208,1086,963

BATCH_RAW_INFO | 199,4090,3519 | 205,233,78 | 206,2793,2667 | 207,3792,3666 | 208,1087,963

BATCH_RAW_INFO | 199,4091,3519 | 205,234,78 | 206,2794,2667 | 207,3793,3666 | 208,1088,963

BATCH_RAW_INFO | 199,4092,3519 | 205,235,78 | 206,2795,2667 | 207,3794,3666 | 208,1089,963

BATCH_RAW_INFO | 199,4093,3519 | 205,236,78 | 206,2796,2667 | 207,3795,3666 | 208,1090,963

BATCH_RAW_INFO | 199,4094,3519 | 205,237,78 | 206,2797,2667 | 207,3796,3666 | 208,1091,963

BATCH_RAW_INFO | 199,4095,3519 | 205,238,78 | 206,2798,2667 | 207,3797,3666 | 208,1092,963

BATCH_RAW_INFO | 205,239,78 | 206,2799,2667 | 207,3798,3666 | 208,1093,963

BATCH_RAW_INFO | 205,240,78 | 206,2800,2667 | 207,3799,3666 | 208,1094,963

BATCH_RAW_INFO | 205,241,78 | 206,2801,2667 | 207,3800,3666 | 208,1095,963

BATCH_RAW_INFO | 205,242,78 | 206,2802,2667 | 207,3801,3666 | 208,1096,963

BATCH_RAW_INFO | 205,243,78 | 206,2803,2667 | 207,3802,3666 | 208,1097,963

BATCH_RAW_INFO | 205,244,78 | 206,2804,2667 | 207,3803,3666 | 208,1098,963

BATCH_RAW_INFO | 205,245,78 | 206,2805,2667 | 207,3804,3666 | 208,1099,963

BATCH_RAW_INFO | 205,246,78 | 206,2806,2667 | 207,3805,3666 | 208,1100,963

BATCH_RAW_INFO | 205,247,78 | 206,2807,2667 | 207,3806,3666 | 208,1101,963

BATCH_RAW_INFO | 205,248,78 | 206,2808,2667 | 207,3807,3666 | 208,1102,963

BATCH_RAW_INFO | 205,249,78 | 206,2809,2667 | 207,3808,3666 | 208,1103,963

BATCH_RAW_INFO | 205,250,78 | 206,2810,2667 | 207,3809,3666 | 208,1104,963

BATCH_RAW_INFO | 205,251,78 | 206,2811,2667 | 207,3810,3666 | 208,1105,963

BATCH_RAW_INFO | 205,252,78 | 206,2812,2667 | 207,3811,3666 | 208,1106,963

BATCH_RAW_INFO | 205,253,78 | 206,2813,2667 | 207,3812,3666 | 208,1107,963

BATCH_RAW_INFO | 205,254,78 | 206,2814,2667 | 207,3813,3666 | 208,1108,963

BATCH_RAW_INFO | 205,255,78 | 206,2815,2667 | 207,3814,3666 | 208,1109,963

BATCH_RAW_INFO | 205,256,78 | 206,2816,2667 | 207,3815,3666 | 208,1110,963

BATCH_RAW_INFO | 205,257,78 | 206,2817,2667 | 207,3816,3666 | 208,1111,963

BATCH_RAW_INFO | 205,258,78 | 206,2818,2667 | 207,3817,3666 | 208,1112,963

BATCH_RAW_INFO | 205,259,78 | 206,2819,2667 | 207,3818,3666 | 208,1113,963

BATCH_RAW_INFO | 205,260,78 | 206,2820,2667 | 207,3819,3666 | 208,1114,963

BATCH_RAW_INFO | 205,261,78 | 206,2821,2667 | 207,3820,3666 | 208,1115,963

BATCH_RAW_INFO | 205,262,78 | 206,2822,2667 | 207,3821,3666 | 208,1116,963

BATCH_RAW_INFO | 205,263,78 | 206,2823,2667 | 207,3822,3666 | 208,1117,963

BATCH_RAW_INFO | 205,264,78 | 206,2824,2667 | 207,3823,3666 | 208,1118,963

BATCH_RAW_INFO | 205,265,78 | 206,2825,2667 | 207,3824,3666 | 208,1119,963

BATCH_RAW_INFO | 209,389,388

BATCH_RAW_INFO | 205,266,78 | 206,2826,2667 | 207,3825,3666 | 208,1120,963 | 209,390,388

BATCH_RAW_INFO | 205,267,78 | 206,2827,2667 | 207,3826,3666 | 208,1121,963 | 209,391,388

BATCH_RAW_INFO | 205,268,78 | 206,2828,2667 | 207,3827,3666 | 208,1122,963 | 209,392,388

BATCH_RAW_INFO | 205,269,78 | 206,2829,2667 | 207,3828,3666 | 208,1123,963 | 209,393,388

BATCH_RAW_INFO | 205,270,78 | 206,2830,2667 | 207,3829,3666 | 208,1124,963 | 209,394,388

BATCH_RAW_INFO | 205,271,78 | 206,2831,2667 | 207,3830,3666 | 208,1125,963 | 209,395,388

BATCH_RAW_INFO | 205,272,78 | 206,2832,2667 | 207,3831,3666 | 208,1126,963 | 209,396,388

BATCH_RAW_INFO | 205,273,78 | 206,2833,2667 | 207,3832,3666 | 208,1127,963 | 209,397,388

BATCH_RAW_INFO | 205,274,78 | 206,2834,2667 | 207,3833,3666 | 208,1128,963 | 209,398,388

BATCH_RAW_INFO | 205,275,78 | 206,2835,2667 | 207,3834,3666 | 208,1129,963 | 209,399,388

BATCH_RAW_INFO | 205,276,78 | 206,2836,2667 | 207,3835,3666 | 208,1130,963 | 209,400,388

BATCH_RAW_INFO | 205,277,78 | 206,2837,2667 | 207,3836,3666 | 208,1131,963 | 209,401,388

BATCH_RAW_INFO | 205,278,78 | 206,2838,2667 | 207,3837,3666 | 208,1132,963 | 209,402,388

BATCH_RAW_INFO | 205,279,78 | 206,2839,2667 | 207,3838,3666 | 208,1133,963 | 209,403,388

BATCH_RAW_INFO | 205,280,78 | 206,2840,2667 | 207,3839,3666 | 208,1134,963 | 209,404,388

BATCH_RAW_INFO | 210,1046,1045

BATCH_RAW_INFO | 205,281,78 | 206,2841,2667 | 207,3840,3666 | 208,1135,963 | 209,405,388 | 210,1047,1045

BATCH_RAW_INFO | 205,282,78 | 206,2842,2667 | 207,3841,3666 | 208,1136,963 | 209,406,388 | 210,1048,1045

BATCH_RAW_INFO | 205,283,78 | 206,2843,2667 | 207,3842,3666 | 208,1137,963 | 209,407,388 | 210,1049,1045

BATCH_RAW_INFO | 205,284,78 | 206,2844,2667 | 207,3843,3666 | 208,1138,963 | 209,408,388 | 210,1050,1045

BATCH_RAW_INFO | 205,285,78 | 206,2845,2667 | 207,3844,3666 | 208,1139,963 | 209,409,388 | 210,1051,1045

BATCH_RAW_INFO | 205,286,78 | 206,2846,2667 | 207,3845,3666 | 208,1140,963 | 209,410,388 | 210,1052,1045

BATCH_RAW_INFO | 205,287,78 | 206,2847,2667 | 207,3846,3666 | 208,1141,963 | 209,411,388 | 210,1053,1045

BATCH_RAW_INFO | 205,288,78 | 206,2848,2667 | 207,3847,3666 | 208,1142,963 | 209,412,388 | 210,1054,1045

BATCH_RAW_INFO | 205,289,78 | 206,2849,2667 | 207,3848,3666 | 208,1143,963 | 209,413,388 | 210,1055,1045

BATCH_RAW_INFO | 205,290,78 | 206,2850,2667 | 207,3849,3666 | 208,1144,963 | 209,414,388 | 210,1056,1045

BATCH_RAW_INFO | 205,291,78 | 206,2851,2667 | 207,3850,3666 | 208,1145,963 | 209,415,388 | 210,1057,1045

BATCH_RAW_INFO | 205,292,78 | 206,2852,2667 | 207,3851,3666 | 208,1146,963 | 209,416,388 | 210,1058,1045

BATCH_RAW_INFO | 205,293,78 | 206,2853,2667 | 207,3852,3666 | 208,1147,963 | 209,417,388 | 210,1059,1045

BATCH_RAW_INFO | 205,294,78 | 206,2854,2667 | 207,3853,3666 | 208,1148,963 | 209,418,388 | 210,1060,1045

BATCH_RAW_INFO | 205,295,78 | 206,2855,2667 | 207,3854,3666 | 208,1149,963 | 209,419,388 | 210,1061,1045

BATCH_RAW_INFO | 205,296,78 | 206,2856,2667 | 207,3855,3666 | 208,1150,963 | 209,420,388 | 210,1062,1045

BATCH_RAW_INFO | 205,297,78 | 206,2857,2667 | 207,3856,3666 | 208,1151,963 | 209,421,388 | 210,1063,1045

BATCH_RAW_INFO | 205,298,78 | 206,2858,2667 | 207,3857,3666 | 208,1152,963 | 209,422,388 | 210,1064,1045

BATCH_RAW_INFO | 205,299,78 | 206,2859,2667 | 207,3858,3666 | 208,1153,963 | 209,423,388 | 210,1065,1045

BATCH_RAW_INFO | 205,300,78 | 206,2860,2667 | 207,3859,3666 | 208,1154,963 | 209,424,388 | 210,1066,1045

BATCH_RAW_INFO | 205,301,78 | 206,2861,2667 | 207,3860,3666 | 208,1155,963 | 209,425,388 | 210,1067,1045

BATCH_RAW_INFO | 205,302,78 | 206,2862,2667 | 207,3861,3666 | 208,1156,963 | 209,426,388 | 210,1068,1045

BATCH_RAW_INFO | 205,303,78 | 206,2863,2667 | 207,3862,3666 | 208,1157,963 | 209,427,388 | 210,1069,1045

BATCH_RAW_INFO | 205,304,78 | 206,2864,2667 | 207,3863,3666 | 208,1158,963 | 209,428,388 | 210,1070,1045

BATCH_RAW_INFO | 205,305,78 | 206,2865,2667 | 207,3864,3666 | 208,1159,963 | 209,429,388 | 210,1071,1045

BATCH_RAW_INFO | 205,306,78 | 206,2866,2667 | 207,3865,3666 | 208,1160,963 | 209,430,388 | 210,1072,1045

BATCH_RAW_INFO | 205,307,78 | 206,2867,2667 | 207,3866,3666 | 208,1161,963 | 209,431,388 | 210,1073,1045

BATCH_RAW_INFO | 205,308,78 | 206,2868,2667 | 207,3867,3666 | 208,1162,963 | 209,432,388 | 210,1074,1045

BATCH_RAW_INFO | 205,309,78 | 206,2869,2667 | 207,3868,3666 | 208,1163,963 | 209,433,388 | 210,1075,1045

BATCH_RAW_INFO | 205,310,78 | 206,2870,2667 | 207,3869,3666 | 208,1164,963 | 209,434,388 | 210,1076,1045

BATCH_RAW_INFO | 205,311,78 | 206,2871,2667 | 207,3870,3666 | 208,1165,963 | 209,435,388 | 210,1077,1045

BATCH_RAW_INFO | 205,312,78 | 206,2872,2667 | 207,3871,3666 | 208,1166,963 | 209,436,388 | 210,1078,1045

BATCH_RAW_INFO | 205,313,78 | 206,2873,2667 | 207,3872,3666 | 208,1167,963 | 209,437,388 | 210,1079,1045

BATCH_RAW_INFO | 205,314,78 | 206,2874,2667 | 207,3873,3666 | 208,1168,963 | 209,438,388 | 210,1080,1045

BATCH_RAW_INFO | 205,315,78 | 206,2875,2667 | 207,3874,3666 | 208,1169,963 | 209,439,388 | 210,1081,1045

BATCH_RAW_INFO | 205,316,78 | 206,2876,2667 | 207,3875,3666 | 208,1170,963 | 209,440,388 | 210,1082,1045

BATCH_RAW_INFO | 205,317,78 | 206,2877,2667 | 207,3876,3666 | 208,1171,963 | 209,441,388 | 210,1083,1045

BATCH_RAW_INFO | 205,318,78 | 206,2878,2667 | 207,3877,3666 | 208,1172,963 | 209,442,388 | 210,1084,1045

BATCH_RAW_INFO | 205,319,78 | 206,2879,2667 | 207,3878,3666 | 208,1173,963 | 209,443,388 | 210,1085,1045

BATCH_RAW_INFO | 205,320,78 | 206,2880,2667 | 207,3879,3666 | 208,1174,963 | 209,444,388 | 210,1086,1045

BATCH_RAW_INFO | 205,321,78 | 206,2881,2667 | 207,3880,3666 | 208,1175,963 | 209,445,388 | 210,1087,1045

BATCH_RAW_INFO | 205,322,78 | 206,2882,2667 | 207,3881,3666 | 208,1176,963 | 209,446,388 | 210,1088,1045

BATCH_RAW_INFO | 205,323,78 | 206,2883,2667 | 207,3882,3666 | 208,1177,963 | 209,447,388 | 210,1089,1045

BATCH_RAW_INFO | 205,324,78 | 206,2884,2667 | 207,3883,3666 | 208,1178,963 | 209,448,388 | 210,1090,1045

BATCH_RAW_INFO | 205,325,78 | 206,2885,2667 | 207,3884,3666 | 208,1179,963 | 209,449,388 | 210,1091,1045

BATCH_RAW_INFO | 205,326,78 | 206,2886,2667 | 207,3885,3666 | 208,1180,963 | 209,450,388 | 210,1092,1045

BATCH_RAW_INFO | 205,327,78 | 206,2887,2667 | 207,3886,3666 | 208,1181,963 | 209,451,388 | 210,1093,1045

BATCH_RAW_INFO | 205,328,78 | 206,2888,2667 | 207,3887,3666 | 208,1182,963 | 209,452,388 | 210,1094,1045

BATCH_RAW_INFO | 205,329,78 | 206,2889,2667 | 207,3888,3666 | 208,1183,963 | 209,453,388 | 210,1095,1045

BATCH_RAW_INFO | 205,330,78 | 206,2890,2667 | 207,3889,3666 | 208,1184,963 | 209,454,388 | 210,1096,1045

BATCH_RAW_INFO | 205,331,78 | 206,2891,2667 | 207,3890,3666 | 208,1185,963 | 209,455,388 | 210,1097,1045

BATCH_RAW_INFO | 205,332,78 | 206,2892,2667 | 207,3891,3666 | 208,1186,963 | 209,456,388 | 210,1098,1045

BATCH_RAW_INFO | 205,333,78 | 206,2893,2667 | 207,3892,3666 | 208,1187,963 | 209,457,388 | 210,1099,1045

BATCH_RAW_INFO | 205,334,78 | 206,2894,2667 | 207,3893,3666 | 208,1188,963 | 209,458,388 | 210,1100,1045

BATCH_RAW_INFO | 205,335,78 | 206,2895,2667 | 207,3894,3666 | 208,1189,963 | 209,459,388 | 210,1101,1045

BATCH_RAW_INFO | 205,336,78 | 206,2896,2667 | 207,3895,3666 | 208,1190,963 | 209,460,388 | 210,1102,1045

BATCH_RAW_INFO | 205,337,78 | 206,2897,2667 | 207,3896,3666 | 208,1191,963 | 209,461,388 | 210,1103,1045

BATCH_RAW_INFO | 205,338,78 | 206,2898,2667 | 207,3897,3666 | 208,1192,963 | 209,462,388 | 210,1104,1045

BATCH_RAW_INFO | 205,339,78 | 206,2899,2667 | 207,3898,3666 | 208,1193,963 | 209,463,388 | 210,1105,1045

BATCH_RAW_INFO | 205,340,78 | 206,2900,2667 | 207,3899,3666 | 208,1194,963 | 209,464,388 | 210,1106,1045

BATCH_RAW_INFO | 205,341,78 | 206,2901,2667 | 207,3900,3666 | 208,1195,963 | 209,465,388 | 210,1107,1045

BATCH_RAW_INFO | 205,342,78 | 206,2902,2667 | 207,3901,3666 | 208,1196,963 | 209,466,388 | 210,1108,1045

BATCH_RAW_INFO | 205,343,78 | 206,2903,2667 | 207,3902,3666 | 208,1197,963 | 209,467,388 | 210,1109,1045

BATCH_RAW_INFO | 205,344,78 | 206,2904,2667 | 207,3903,3666 | 208,1198,963 | 209,468,388 | 210,1110,1045

BATCH_RAW_INFO | 205,345,78 | 206,2905,2667 | 207,3904,3666 | 208,1199,963 | 209,469,388 | 210,1111,1045

BATCH_RAW_INFO | 205,346,78 | 206,2906,2667 | 207,3905,3666 | 208,1200,963 | 209,470,388 | 210,1112,1045

BATCH_RAW_INFO | 205,347,78 | 206,2907,2667 | 207,3906,3666 | 208,1201,963 | 209,471,388 | 210,1113,1045

BATCH_RAW_INFO | 205,348,78 | 206,2908,2667 | 207,3907,3666 | 208,1202,963 | 209,472,388 | 210,1114,1045

BATCH_RAW_INFO | 205,349,78 | 206,2909,2667 | 207,3908,3666 | 208,1203,963 | 209,473,388 | 210,1115,1045

BATCH_RAW_INFO | 205,350,78 | 206,2910,2667 | 207,3909,3666 | 208,1204,963 | 209,474,388 | 210,1116,1045

BATCH_RAW_INFO | 205,351,78 | 206,2911,2667 | 207,3910,3666 | 208,1205,963 | 209,475,388 | 210,1117,1045

BATCH_RAW_INFO | 205,352,78 | 206,2912,2667 | 207,3911,3666 | 208,1206,963 | 209,476,388 | 210,1118,1045

BATCH_RAW_INFO | 205,353,78 | 206,2913,2667 | 207,3912,3666 | 208,1207,963 | 209,477,388 | 210,1119,1045

BATCH_RAW_INFO | 205,354,78 | 206,2914,2667 | 207,3913,3666 | 208,1208,963 | 209,478,388 | 210,1120,1045

BATCH_RAW_INFO | 205,355,78 | 206,2915,2667 | 207,3914,3666 | 208,1209,963 | 209,479,388 | 210,1121,1045

BATCH_RAW_INFO | 205,356,78 | 206,2916,2667 | 207,3915,3666 | 208,1210,963 | 209,480,388 | 210,1122,1045

BATCH_RAW_INFO | 205,357,78 | 206,2917,2667 | 207,3916,3666 | 208,1211,963 | 209,481,388 | 210,1123,1045

BATCH_RAW_INFO | 205,358,78 | 206,2918,2667 | 207,3917,3666 | 208,1212,963 | 209,482,388 | 210,1124,1045

BATCH_RAW_INFO | 205,359,78 | 206,2919,2667 | 207,3918,3666 | 208,1213,963 | 209,483,388 | 210,1125,1045

BATCH_RAW_INFO | 205,360,78 | 206,2920,2667 | 207,3919,3666 | 208,1214,963 | 209,484,388 | 210,1126,1045

BATCH_RAW_INFO | 211,977,976

BATCH_RAW_INFO | 205,361,78 | 206,2921,2667 | 207,3920,3666 | 208,1215,963 | 209,485,388 | 210,1127,1045 | 211,978,976

BATCH_RAW_INFO | 205,362,78 | 206,2922,2667 | 207,3921,3666 | 208,1216,963 | 209,486,388 | 210,1128,1045 | 211,979,976

BATCH_RAW_INFO | 205,363,78 | 206,2923,2667 | 207,3922,3666 | 208,1217,963 | 209,487,388 | 210,1129,1045 | 211,980,976

BATCH_RAW_INFO | 205,364,78 | 206,2924,2667 | 207,3923,3666 | 208,1218,963 | 209,488,388 | 210,1130,1045 | 211,981,976

BATCH_RAW_INFO | 205,365,78 | 206,2925,2667 | 207,3924,3666 | 208,1219,963 | 209,489,388 | 210,1131,1045 | 211,982,976

BATCH_RAW_INFO | 205,366,78 | 206,2926,2667 | 207,3925,3666 | 208,1220,963 | 209,490,388 | 210,1132,1045 | 211,983,976

BATCH_RAW_INFO | 205,367,78 | 206,2927,2667 | 207,3926,3666 | 208,1221,963 | 209,491,388 | 210,1133,1045 | 211,984,976

BATCH_RAW_INFO | 205,368,78 | 206,2928,2667 | 207,3927,3666 | 208,1222,963 | 209,492,388 | 210,1134,1045 | 211,985,976

BATCH_RAW_INFO | 205,369,78 | 206,2929,2667 | 207,3928,3666 | 208,1223,963 | 209,493,388 | 210,1135,1045 | 211,986,976

BATCH_RAW_INFO | 205,370,78 | 206,2930,2667 | 207,3929,3666 | 208,1224,963 | 209,494,388 | 210,1136,1045 | 211,987,976

BATCH_RAW_INFO | 205,371,78 | 206,2931,2667 | 207,3930,3666 | 208,1225,963 | 209,495,388 | 210,1137,1045 | 211,988,976

BATCH_RAW_INFO | 205,372,78 | 206,2932,2667 | 207,3931,3666 | 208,1226,963 | 209,496,388 | 210,1138,1045 | 211,989,976

BATCH_RAW_INFO | 205,373,78 | 206,2933,2667 | 207,3932,3666 | 208,1227,963 | 209,497,388 | 210,1139,1045 | 211,990,976

BATCH_RAW_INFO | 205,374,78 | 206,2934,2667 | 207,3933,3666 | 208,1228,963 | 209,498,388 | 210,1140,1045 | 211,991,976

BATCH_RAW_INFO | 205,375,78 | 206,2935,2667 | 207,3934,3666 | 208,1229,963 | 209,499,388 | 210,1141,1045 | 211,992,976

BATCH_RAW_INFO | 205,376,78 | 206,2936,2667 | 207,3935,3666 | 208,1230,963 | 209,500,388 | 210,1142,1045 | 211,993,976

BATCH_RAW_INFO | 205,377,78 | 206,2937,2667 | 207,3936,3666 | 208,1231,963 | 209,501,388 | 210,1143,1045 | 211,994,976

BATCH_RAW_INFO | 205,378,78 | 206,2938,2667 | 207,3937,3666 | 208,1232,963 | 209,502,388 | 210,1144,1045 | 211,995,976

BATCH_RAW_INFO | 205,379,78 | 206,2939,2667 | 207,3938,3666 | 208,1233,963 | 209,503,388 | 210,1145,1045 | 211,996,976

BATCH_RAW_INFO | 205,380,78 | 206,2940,2667 | 207,3939,3666 | 208,1234,963 | 209,504,388 | 210,1146,1045 | 211,997,976

BATCH_RAW_INFO | 205,381,78 | 206,2941,2667 | 207,3940,3666 | 208,1235,963 | 209,505,388 | 210,1147,1045 | 211,998,976

BATCH_RAW_INFO | 205,382,78 | 206,2942,2667 | 207,3941,3666 | 208,1236,963 | 209,506,388 | 210,1148,1045 | 211,999,976

BATCH_RAW_INFO | 205,383,78 | 206,2943,2667 | 207,3942,3666 | 208,1237,963 | 209,507,388 | 210,1149,1045 | 211,1000,976

BATCH_RAW_INFO | 205,384,78 | 206,2944,2667 | 207,3943,3666 | 208,1238,963 | 209,508,388 | 210,1150,1045 | 211,1001,976

BATCH_RAW_INFO | 205,385,78 | 206,2945,2667 | 207,3944,3666 | 208,1239,963 | 209,509,388 | 210,1151,1045 | 211,1002,976

BATCH_RAW_INFO | 205,386,78 | 206,2946,2667 | 207,3945,3666 | 208,1240,963 | 209,510,388 | 210,1152,1045 | 211,1003,976

BATCH_RAW_INFO | 205,387,78 | 206,2947,2667 | 207,3946,3666 | 208,1241,963 | 209,511,388 | 210,1153,1045 | 211,1004,976

BATCH_RAW_INFO | 205,388,78 | 206,2948,2667 | 207,3947,3666 | 208,1242,963 | 209,512,388 | 210,1154,1045 | 211,1005,976

BATCH_RAW_INFO | 212,3557,3556

BATCH_RAW_INFO | 205,389,78 | 206,2949,2667 | 207,3948,3666 | 208,1243,963 | 209,513,388 | 210,1155,1045 | 211,1006,976 | 212,3558,3556

BATCH_RAW_INFO | 205,390,78 | 206,2950,2667 | 207,3949,3666 | 208,1244,963 | 209,514,388 | 210,1156,1045 | 211,1007,976 | 212,3559,3556

BATCH_RAW_INFO | 205,391,78 | 206,2951,2667 | 207,3950,3666 | 208,1245,963 | 209,515,388 | 210,1157,1045 | 211,1008,976 | 212,3560,3556

BATCH_RAW_INFO | 205,392,78 | 206,2952,2667 | 207,3951,3666 | 208,1246,963 | 209,516,388 | 210,1158,1045 | 211,1009,976 | 212,3561,3556

BATCH_RAW_INFO | 205,393,78 | 206,2953,2667 | 207,3952,3666 | 208,1247,963 | 209,517,388 | 210,1159,1045 | 211,1010,976 | 212,3562,3556

BATCH_RAW_INFO | 205,394,78 | 206,2954,2667 | 207,3953,3666 | 208,1248,963 | 209,518,388 | 210,1160,1045 | 211,1011,976 | 212,3563,3556

BATCH_RAW_INFO | 205,395,78 | 206,2955,2667 | 207,3954,3666 | 208,1249,963 | 209,519,388 | 210,1161,1045 | 211,1012,976 | 212,3564,3556

BATCH_RAW_INFO | 205,396,78 | 206,2956,2667 | 207,3955,3666 | 208,1250,963 | 209,520,388 | 210,1162,1045 | 211,1013,976 | 212,3565,3556

BATCH_RAW_INFO | 205,397,78 | 206,2957,2667 | 207,3956,3666 | 208,1251,963 | 209,521,388 | 210,1163,1045 | 211,1014,976 | 212,3566,3556

BATCH_RAW_INFO | 205,398,78 | 206,2958,2667 | 207,3957,3666 | 208,1252,963 | 209,522,388 | 210,1164,1045 | 211,1015,976 | 212,3567,3556

BATCH_RAW_INFO | 205,399,78 | 206,2959,2667 | 207,3958,3666 | 208,1253,963 | 209,523,388 | 210,1165,1045 | 211,1016,976 | 212,3568,3556

BATCH_RAW_INFO | 205,400,78 | 206,2960,2667 | 207,3959,3666 | 208,1254,963 | 209,524,388 | 210,1166,1045 | 211,1017,976 | 212,3569,3556

BATCH_RAW_INFO | 205,401,78 | 206,2961,2667 | 207,3960,3666 | 208,1255,963 | 209,525,388 | 210,1167,1045 | 211,1018,976 | 212,3570,3556

BATCH_RAW_INFO | 213,3750,3749

BATCH_RAW_INFO | 205,402,78 | 206,2962,2667 | 207,3961,3666 | 208,1256,963 | 209,526,388 | 210,1168,1045 | 211,1019,976 | 212,3571,3556 | 213,3751,3749

BATCH_RAW_INFO | 205,403,78 | 206,2963,2667 | 207,3962,3666 | 208,1257,963 | 209,527,388 | 210,1169,1045 | 211,1020,976 | 212,3572,3556 | 213,3752,3749

BATCH_RAW_INFO | 205,404,78 | 206,2964,2667 | 207,3963,3666 | 208,1258,963 | 209,528,388 | 210,1170,1045 | 211,1021,976 | 212,3573,3556 | 213,3753,3749

BATCH_RAW_INFO | 205,405,78 | 206,2965,2667 | 207,3964,3666 | 208,1259,963 | 209,529,388 | 210,1171,1045 | 211,1022,976 | 212,3574,3556 | 213,3754,3749

BATCH_RAW_INFO | 205,406,78 | 206,2966,2667 | 207,3965,3666 | 208,1260,963 | 209,530,388 | 210,1172,1045 | 211,1023,976 | 212,3575,3556 | 213,3755,3749

BATCH_RAW_INFO | 205,407,78 | 206,2967,2667 | 207,3966,3666 | 208,1261,963 | 209,531,388 | 210,1173,1045 | 211,1024,976 | 212,3576,3556 | 213,3756,3749

BATCH_RAW_INFO | 205,408,78 | 206,2968,2667 | 207,3967,3666 | 208,1262,963 | 209,532,388 | 210,1174,1045 | 211,1025,976 | 212,3577,3556 | 213,3757,3749

BATCH_RAW_INFO | 205,409,78 | 206,2969,2667 | 207,3968,3666 | 208,1263,963 | 209,533,388 | 210,1175,1045 | 211,1026,976 | 212,3578,3556 | 213,3758,3749

BATCH_RAW_INFO | 205,410,78 | 206,2970,2667 | 207,3969,3666 | 208,1264,963 | 209,534,388 | 210,1176,1045 | 211,1027,976 | 212,3579,3556 | 213,3759,3749

BATCH_RAW_INFO | 205,411,78 | 206,2971,2667 | 207,3970,3666 | 208,1265,963 | 209,535,388 | 210,1177,1045 | 211,1028,976 | 212,3580,3556 | 213,3760,3749

BATCH_RAW_INFO | 205,412,78 | 206,2972,2667 | 207,3971,3666 | 208,1266,963 | 209,536,388 | 210,1178,1045 | 211,1029,976 | 212,3581,3556 | 213,3761,3749

BATCH_RAW_INFO | 205,413,78 | 206,2973,2667 | 207,3972,3666 | 208,1267,963 | 209,537,388 | 210,1179,1045 | 211,1030,976 | 212,3582,3556 | 213,3762,3749

BATCH_RAW_INFO | 205,414,78 | 206,2974,2667 | 207,3973,3666 | 208,1268,963 | 209,538,388 | 210,1180,1045 | 211,1031,976 | 212,3583,3556 | 213,3763,3749

BATCH_RAW_INFO | 205,415,78 | 206,2975,2667 | 207,3974,3666 | 208,1269,963 | 209,539,388 | 210,1181,1045 | 211,1032,976 | 212,3584,3556 | 213,3764,3749

BATCH_RAW_INFO | 205,416,78 | 206,2976,2667 | 207,3975,3666 | 208,1270,963 | 209,540,388 | 210,1182,1045 | 211,1033,976 | 212,3585,3556 | 213,3765,3749

BATCH_RAW_INFO | 205,417,78 | 206,2977,2667 | 207,3976,3666 | 208,1271,963 | 209,541,388 | 210,1183,1045 | 211,1034,976 | 212,3586,3556 | 213,3766,3749

BATCH_RAW_INFO | 205,418,78 | 206,2978,2667 | 207,3977,3666 | 208,1272,963 | 209,542,388 | 210,1184,1045 | 211,1035,976 | 212,3587,3556 | 213,3767,3749

BATCH_RAW_INFO | 205,419,78 | 206,2979,2667 | 207,3978,3666 | 208,1273,963 | 209,543,388 | 210,1185,1045 | 211,1036,976 | 212,3588,3556 | 213,3768,3749

BATCH_RAW_INFO | 205,420,78 | 206,2980,2667 | 207,3979,3666 | 208,1274,963 | 209,544,388 | 210,1186,1045 | 211,1037,976 | 212,3589,3556 | 213,3769,3749

BATCH_RAW_INFO | 205,421,78 | 206,2981,2667 | 207,3980,3666 | 208,1275,963 | 209,545,388 | 210,1187,1045 | 211,1038,976 | 212,3590,3556 | 213,3770,3749

BATCH_RAW_INFO | 205,422,78 | 206,2982,2667 | 207,3981,3666 | 208,1276,963 | 209,546,388 | 210,1188,1045 | 211,1039,976 | 212,3591,3556 | 213,3771,3749

BATCH_RAW_INFO | 205,423,78 | 206,2983,2667 | 207,3982,3666 | 208,1277,963 | 209,547,388 | 210,1189,1045 | 211,1040,976 | 212,3592,3556 | 213,3772,3749

BATCH_RAW_INFO | 205,424,78 | 206,2984,2667 | 207,3983,3666 | 208,1278,963 | 209,548,388 | 210,1190,1045 | 211,1041,976 | 212,3593,3556 | 213,3773,3749

BATCH_RAW_INFO | 205,425,78 | 206,2985,2667 | 207,3984,3666 | 208,1279,963 | 209,549,388 | 210,1191,1045 | 211,1042,976 | 212,3594,3556 | 213,3774,3749

BATCH_RAW_INFO | 205,426,78 | 206,2986,2667 | 207,3985,3666 | 208,1280,963 | 209,550,388 | 210,1192,1045 | 211,1043,976 | 212,3595,3556 | 213,3775,3749

BATCH_RAW_INFO | 205,427,78 | 206,2987,2667 | 207,3986,3666 | 208,1281,963 | 209,551,388 | 210,1193,1045 | 211,1044,976 | 212,3596,3556 | 213,3776,3749

BATCH_RAW_INFO | 205,428,78 | 206,2988,2667 | 207,3987,3666 | 208,1282,963 | 209,552,388 | 210,1194,1045 | 211,1045,976 | 212,3597,3556 | 213,3777,3749

BATCH_RAW_INFO | 205,429,78 | 206,2989,2667 | 207,3988,3666 | 208,1283,963 | 209,553,388 | 210,1195,1045 | 211,1046,976 | 212,3598,3556 | 213,3778,3749

BATCH_RAW_INFO | 205,430,78 | 206,2990,2667 | 207,3989,3666 | 208,1284,963 | 209,554,388 | 210,1196,1045 | 211,1047,976 | 212,3599,3556 | 213,3779,3749

BATCH_RAW_INFO | 205,431,78 | 206,2991,2667 | 207,3990,3666 | 208,1285,963 | 209,555,388 | 210,1197,1045 | 211,1048,976 | 212,3600,3556 | 213,3780,3749

BATCH_RAW_INFO | 205,432,78 | 206,2992,2667 | 207,3991,3666 | 208,1286,963 | 209,556,388 | 210,1198,1045 | 211,1049,976 | 212,3601,3556 | 213,3781,3749

BATCH_RAW_INFO | 205,433,78 | 206,2993,2667 | 207,3992,3666 | 208,1287,963 | 209,557,388 | 210,1199,1045 | 211,1050,976 | 212,3602,3556 | 213,3782,3749

BATCH_RAW_INFO | 205,434,78 | 206,2994,2667 | 207,3993,3666 | 208,1288,963 | 209,558,388 | 210,1200,1045 | 211,1051,976 | 212,3603,3556 | 213,3783,3749

BATCH_RAW_INFO | 205,435,78 | 206,2995,2667 | 207,3994,3666 | 208,1289,963 | 209,559,388 | 210,1201,1045 | 211,1052,976 | 212,3604,3556 | 213,3784,3749

BATCH_RAW_INFO | 205,436,78 | 206,2996,2667 | 207,3995,3666 | 208,1290,963 | 209,560,388 | 210,1202,1045 | 211,1053,976 | 212,3605,3556 | 213,3785,3749

BATCH_RAW_INFO | 205,437,78 | 206,2997,2667 | 207,3996,3666 | 208,1291,963 | 209,561,388 | 210,1203,1045 | 211,1054,976 | 212,3606,3556 | 213,3786,3749

BATCH_RAW_INFO | 205,438,78 | 206,2998,2667 | 207,3997,3666 | 208,1292,963 | 209,562,388 | 210,1204,1045 | 211,1055,976 | 212,3607,3556 | 213,3787,3749

BATCH_RAW_INFO | 205,439,78 | 206,2999,2667 | 207,3998,3666 | 208,1293,963 | 209,563,388 | 210,1205,1045 | 211,1056,976 | 212,3608,3556 | 213,3788,3749

BATCH_RAW_INFO | 205,440,78 | 206,3000,2667 | 207,3999,3666 | 208,1294,963 | 209,564,388 | 210,1206,1045 | 211,1057,976 | 212,3609,3556 | 213,3789,3749

BATCH_RAW_INFO | 205,441,78 | 206,3001,2667 | 207,4000,3666 | 208,1295,963 | 209,565,388 | 210,1207,1045 | 211,1058,976 | 212,3610,3556 | 213,3790,3749

BATCH_RAW_INFO | 205,442,78 | 206,3002,2667 | 207,4001,3666 | 208,1296,963 | 209,566,388 | 210,1208,1045 | 211,1059,976 | 212,3611,3556 | 213,3791,3749

BATCH_RAW_INFO | 205,443,78 | 206,3003,2667 | 207,4002,3666 | 208,1297,963 | 209,567,388 | 210,1209,1045 | 211,1060,976 | 212,3612,3556 | 213,3792,3749

BATCH_RAW_INFO | 205,444,78 | 206,3004,2667 | 207,4003,3666 | 208,1298,963 | 209,568,388 | 210,1210,1045 | 211,1061,976 | 212,3613,3556 | 213,3793,3749

BATCH_RAW_INFO | 205,445,78 | 206,3005,2667 | 207,4004,3666 | 208,1299,963 | 209,569,388 | 210,1211,1045 | 211,1062,976 | 212,3614,3556 | 213,3794,3749

BATCH_RAW_INFO | 205,446,78 | 206,3006,2667 | 207,4005,3666 | 208,1300,963 | 209,570,388 | 210,1212,1045 | 211,1063,976 | 212,3615,3556 | 213,3795,3749

BATCH_RAW_INFO | 205,447,78 | 206,3007,2667 | 207,4006,3666 | 208,1301,963 | 209,571,388 | 210,1213,1045 | 211,1064,976 | 212,3616,3556 | 213,3796,3749

BATCH_RAW_INFO | 205,448,78 | 206,3008,2667 | 207,4007,3666 | 208,1302,963 | 209,572,388 | 210,1214,1045 | 211,1065,976 | 212,3617,3556 | 213,3797,3749

BATCH_RAW_INFO | 205,449,78 | 206,3009,2667 | 207,4008,3666 | 208,1303,963 | 209,573,388 | 210,1215,1045 | 211,1066,976 | 212,3618,3556 | 213,3798,3749

BATCH_RAW_INFO | 205,450,78 | 206,3010,2667 | 207,4009,3666 | 208,1304,963 | 209,574,388 | 210,1216,1045 | 211,1067,976 | 212,3619,3556 | 213,3799,3749

BATCH_RAW_INFO | 205,451,78 | 206,3011,2667 | 207,4010,3666 | 208,1305,963 | 209,575,388 | 210,1217,1045 | 211,1068,976 | 212,3620,3556 | 213,3800,3749

BATCH_RAW_INFO | 205,452,78 | 206,3012,2667 | 207,4011,3666 | 208,1306,963 | 209,576,388 | 210,1218,1045 | 211,1069,976 | 212,3621,3556 | 213,3801,3749

BATCH_RAW_INFO | 205,453,78 | 206,3013,2667 | 207,4012,3666 | 208,1307,963 | 209,577,388 | 210,1219,1045 | 211,1070,976 | 212,3622,3556 | 213,3802,3749

BATCH_RAW_INFO | 205,454,78 | 206,3014,2667 | 207,4013,3666 | 208,1308,963 | 209,578,388 | 210,1220,1045 | 211,1071,976 | 212,3623,3556 | 213,3803,3749

BATCH_RAW_INFO | 205,455,78 | 206,3015,2667 | 207,4014,3666 | 208,1309,963 | 209,579,388 | 210,1221,1045 | 211,1072,976 | 212,3624,3556 | 213,3804,3749

BATCH_RAW_INFO | 205,456,78 | 206,3016,2667 | 207,4015,3666 | 208,1310,963 | 209,580,388 | 210,1222,1045 | 211,1073,976 | 212,3625,3556 | 213,3805,3749

BATCH_RAW_INFO | 205,457,78 | 206,3017,2667 | 207,4016,3666 | 208,1311,963 | 209,581,388 | 210,1223,1045 | 211,1074,976 | 212,3626,3556 | 213,3806,3749

BATCH_RAW_INFO | 205,458,78 | 206,3018,2667 | 207,4017,3666 | 208,1312,963 | 209,582,388 | 210,1224,1045 | 211,1075,976 | 212,3627,3556 | 213,3807,3749

BATCH_RAW_INFO | 205,459,78 | 206,3019,2667 | 207,4018,3666 | 208,1313,963 | 209,583,388 | 210,1225,1045 | 211,1076,976 | 212,3628,3556 | 213,3808,3749

BATCH_RAW_INFO | 205,460,78 | 206,3020,2667 | 207,4019,3666 | 208,1314,963 | 209,584,388 | 210,1226,1045 | 211,1077,976 | 212,3629,3556 | 213,3809,3749

BATCH_RAW_INFO | 205,461,78 | 206,3021,2667 | 207,4020,3666 | 208,1315,963 | 209,585,388 | 210,1227,1045 | 211,1078,976 | 212,3630,3556 | 213,3810,3749

BATCH_RAW_INFO | 205,462,78 | 206,3022,2667 | 207,4021,3666 | 208,1316,963 | 209,586,388 | 210,1228,1045 | 211,1079,976 | 212,3631,3556 | 213,3811,3749

BATCH_RAW_INFO | 205,463,78 | 206,3023,2667 | 207,4022,3666 | 208,1317,963 | 209,587,388 | 210,1229,1045 | 211,1080,976 | 212,3632,3556 | 213,3812,3749

BATCH_RAW_INFO | 205,464,78 | 206,3024,2667 | 207,4023,3666 | 208,1318,963 | 209,588,388 | 210,1230,1045 | 211,1081,976 | 212,3633,3556 | 213,3813,3749

BATCH_RAW_INFO | 205,465,78 | 206,3025,2667 | 207,4024,3666 | 208,1319,963 | 209,589,388 | 210,1231,1045 | 211,1082,976 | 212,3634,3556 | 213,3814,3749

BATCH_RAW_INFO | 205,466,78 | 206,3026,2667 | 207,4025,3666 | 208,1320,963 | 209,590,388 | 210,1232,1045 | 211,1083,976 | 212,3635,3556 | 213,3815,3749

BATCH_RAW_INFO | 205,467,78 | 206,3027,2667 | 207,4026,3666 | 208,1321,963 | 209,591,388 | 210,1233,1045 | 211,1084,976 | 212,3636,3556 | 213,3816,3749

BATCH_RAW_INFO | 205,468,78 | 206,3028,2667 | 207,4027,3666 | 208,1322,963 | 209,592,388 | 210,1234,1045 | 211,1085,976 | 212,3637,3556 | 213,3817,3749

BATCH_RAW_INFO | 205,469,78 | 206,3029,2667 | 207,4028,3666 | 208,1323,963 | 209,593,388 | 210,1235,1045 | 211,1086,976 | 212,3638,3556 | 213,3818,3749

BATCH_RAW_INFO | 205,470,78 | 206,3030,2667 | 207,4029,3666 | 208,1324,963 | 209,594,388 | 210,1236,1045 | 211,1087,976 | 212,3639,3556 | 213,3819,3749

BATCH_RAW_INFO | 205,471,78 | 206,3031,2667 | 207,4030,3666 | 208,1325,963 | 209,595,388 | 210,1237,1045 | 211,1088,976 | 212,3640,3556 | 213,3820,3749

BATCH_RAW_INFO | 205,472,78 | 206,3032,2667 | 207,4031,3666 | 208,1326,963 | 209,596,388 | 210,1238,1045 | 211,1089,976 | 212,3641,3556 | 213,3821,3749

BATCH_RAW_INFO | 205,473,78 | 206,3033,2667 | 207,4032,3666 | 208,1327,963 | 209,597,388 | 210,1239,1045 | 211,1090,976 | 212,3642,3556 | 213,3822,3749

BATCH_RAW_INFO | 205,474,78 | 206,3034,2667 | 207,4033,3666 | 208,1328,963 | 209,598,388 | 210,1240,1045 | 211,1091,976 | 212,3643,3556 | 213,3823,3749

BATCH_RAW_INFO | 205,475,78 | 206,3035,2667 | 207,4034,3666 | 208,1329,963 | 209,599,388 | 210,1241,1045 | 211,1092,976 | 212,3644,3556 | 213,3824,3749

BATCH_RAW_INFO | 205,476,78 | 206,3036,2667 | 207,4035,3666 | 208,1330,963 | 209,600,388 | 210,1242,1045 | 211,1093,976 | 212,3645,3556 | 213,3825,3749

BATCH_RAW_INFO | 205,477,78 | 206,3037,2667 | 207,4036,3666 | 208,1331,963 | 209,601,388 | 210,1243,1045 | 211,1094,976 | 212,3646,3556 | 213,3826,3749

BATCH_RAW_INFO | 205,478,78 | 206,3038,2667 | 207,4037,3666 | 208,1332,963 | 209,602,388 | 210,1244,1045 | 211,1095,976 | 212,3647,3556 | 213,3827,3749

BATCH_RAW_INFO | 205,479,78 | 206,3039,2667 | 207,4038,3666 | 208,1333,963 | 209,603,388 | 210,1245,1045 | 211,1096,976 | 212,3648,3556 | 213,3828,3749

BATCH_RAW_INFO | 205,480,78 | 206,3040,2667 | 207,4039,3666 | 208,1334,963 | 209,604,388 | 210,1246,1045 | 211,1097,976 | 212,3649,3556 | 213,3829,3749

BATCH_RAW_INFO | 205,481,78 | 206,3041,2667 | 207,4040,3666 | 208,1335,963 | 209,605,388 | 210,1247,1045 | 211,1098,976 | 212,3650,3556 | 213,3830,3749

BATCH_RAW_INFO | 205,482,78 | 206,3042,2667 | 207,4041,3666 | 208,1336,963 | 209,606,388 | 210,1248,1045 | 211,1099,976 | 212,3651,3556 | 213,3831,3749

BATCH_RAW_INFO | 205,483,78 | 206,3043,2667 | 207,4042,3666 | 208,1337,963 | 209,607,388 | 210,1249,1045 | 211,1100,976 | 212,3652,3556 | 213,3832,3749

BATCH_RAW_INFO | 205,484,78 | 206,3044,2667 | 207,4043,3666 | 208,1338,963 | 209,608,388 | 210,1250,1045 | 211,1101,976 | 212,3653,3556 | 213,3833,3749

BATCH_RAW_INFO | 205,485,78 | 206,3045,2667 | 207,4044,3666 | 208,1339,963 | 209,609,388 | 210,1251,1045 | 211,1102,976 | 212,3654,3556 | 213,3834,3749

BATCH_RAW_INFO | 205,486,78 | 206,3046,2667 | 207,4045,3666 | 208,1340,963 | 209,610,388 | 210,1252,1045 | 211,1103,976 | 212,3655,3556 | 213,3835,3749

BATCH_RAW_INFO | 205,487,78 | 206,3047,2667 | 207,4046,3666 | 208,1341,963 | 209,611,388 | 210,1253,1045 | 211,1104,976 | 212,3656,3556 | 213,3836,3749

BATCH_RAW_INFO | 205,488,78 | 206,3048,2667 | 207,4047,3666 | 208,1342,963 | 209,612,388 | 210,1254,1045 | 211,1105,976 | 212,3657,3556 | 213,3837,3749

BATCH_RAW_INFO | 205,489,78 | 206,3049,2667 | 207,4048,3666 | 208,1343,963 | 209,613,388 | 210,1255,1045 | 211,1106,976 | 212,3658,3556 | 213,3838,3749

BATCH_RAW_INFO | 205,490,78 | 206,3050,2667 | 207,4049,3666 | 208,1344,963 | 209,614,388 | 210,1256,1045 | 211,1107,976 | 212,3659,3556 | 213,3839,3749

BATCH_RAW_INFO | 205,491,78 | 206,3051,2667 | 207,4050,3666 | 208,1345,963 | 209,615,388 | 210,1257,1045 | 211,1108,976 | 212,3660,3556 | 213,3840,3749

BATCH_RAW_INFO | 205,492,78 | 206,3052,2667 | 207,4051,3666 | 208,1346,963 | 209,616,388 | 210,1258,1045 | 211,1109,976 | 212,3661,3556 | 213,3841,3749

BATCH_RAW_INFO | 205,493,78 | 206,3053,2667 | 207,4052,3666 | 208,1347,963 | 209,617,388 | 210,1259,1045 | 211,1110,976 | 212,3662,3556 | 213,3842,3749

BATCH_RAW_INFO | 205,494,78 | 206,3054,2667 | 207,4053,3666 | 208,1348,963 | 209,618,388 | 210,1260,1045 | 211,1111,976 | 212,3663,3556 | 213,3843,3749

BATCH_RAW_INFO | 205,495,78 | 206,3055,2667 | 207,4054,3666 | 208,1349,963 | 209,619,388 | 210,1261,1045 | 211,1112,976 | 212,3664,3556 | 213,3844,3749

BATCH_RAW_INFO | 205,496,78 | 206,3056,2667 | 207,4055,3666 | 208,1350,963 | 209,620,388 | 210,1262,1045 | 211,1113,976 | 212,3665,3556 | 213,3845,3749

BATCH_RAW_INFO | 205,497,78 | 206,3057,2667 | 207,4056,3666 | 208,1351,963 | 209,621,388 | 210,1263,1045 | 211,1114,976 | 212,3666,3556 | 213,3846,3749

BATCH_RAW_INFO | 205,498,78 | 206,3058,2667 | 207,4057,3666 | 208,1352,963 | 209,622,388 | 210,1264,1045 | 211,1115,976 | 212,3667,3556 | 213,3847,3749

BATCH_RAW_INFO | 205,499,78 | 206,3059,2667 | 207,4058,3666 | 208,1353,963 | 209,623,388 | 210,1265,1045 | 211,1116,976 | 212,3668,3556 | 213,3848,3749

BATCH_RAW_INFO | 205,500,78 | 206,3060,2667 | 207,4059,3666 | 208,1354,963 | 209,624,388 | 210,1266,1045 | 211,1117,976 | 212,3669,3556 | 213,3849,3749

BATCH_RAW_INFO | 205,501,78 | 206,3061,2667 | 207,4060,3666 | 208,1355,963 | 209,625,388 | 210,1267,1045 | 211,1118,976 | 212,3670,3556 | 213,3850,3749

BATCH_RAW_INFO | 205,502,78 | 206,3062,2667 | 207,4061,3666 | 208,1356,963 | 209,626,388 | 210,1268,1045 | 211,1119,976 | 212,3671,3556 | 213,3851,3749

BATCH_RAW_INFO | 205,503,78 | 206,3063,2667 | 207,4062,3666 | 208,1357,963 | 209,627,388 | 210,1269,1045 | 211,1120,976 | 212,3672,3556 | 213,3852,3749

BATCH_RAW_INFO | 205,504,78 | 206,3064,2667 | 207,4063,3666 | 208,1358,963 | 209,628,388 | 210,1270,1045 | 211,1121,976 | 212,3673,3556 | 213,3853,3749

BATCH_RAW_INFO | 205,505,78 | 206,3065,2667 | 207,4064,3666 | 208,1359,963 | 209,629,388 | 210,1271,1045 | 211,1122,976 | 212,3674,3556 | 213,3854,3749

BATCH_RAW_INFO | 205,506,78 | 206,3066,2667 | 207,4065,3666 | 208,1360,963 | 209,630,388 | 210,1272,1045 | 211,1123,976 | 212,3675,3556 | 213,3855,3749

BATCH_RAW_INFO | 205,507,78 | 206,3067,2667 | 207,4066,3666 | 208,1361,963 | 209,631,388 | 210,1273,1045 | 211,1124,976 | 212,3676,3556 | 213,3856,3749

BATCH_RAW_INFO | 205,508,78 | 206,3068,2667 | 207,4067,3666 | 208,1362,963 | 209,632,388 | 210,1274,1045 | 211,1125,976 | 212,3677,3556 | 213,3857,3749

BATCH_RAW_INFO | 205,509,78 | 206,3069,2667 | 207,4068,3666 | 208,1363,963 | 209,633,388 | 210,1275,1045 | 211,1126,976 | 212,3678,3556

BATCH_RAW_INFO | 205,510,78 | 206,3070,2667 | 207,4069,3666 | 208,1364,963 | 209,634,388 | 210,1276,1045 | 211,1127,976 | 212,3679,3556

BATCH_RAW_INFO | 205,511,78 | 206,3071,2667 | 207,4070,3666 | 208,1365,963 | 209,635,388 | 210,1277,1045 | 211,1128,976 | 212,3680,3556

BATCH_RAW_INFO | 205,512,78 | 206,3072,2667 | 207,4071,3666 | 208,1366,963 | 209,636,388 | 210,1278,1045 | 211,1129,976 | 212,3681,3556

BATCH_RAW_INFO | 205,513,78 | 206,3073,2667 | 207,4072,3666 | 208,1367,963 | 209,637,388 | 210,1279,1045 | 211,1130,976 | 212,3682,3556

BATCH_RAW_INFO | 205,514,78 | 206,3074,2667 | 207,4073,3666 | 208,1368,963 | 209,638,388 | 210,1280,1045 | 211,1131,976 | 212,3683,3556

BATCH_RAW_INFO | 205,515,78 | 206,3075,2667 | 207,4074,3666 | 208,1369,963 | 209,639,388 | 210,1281,1045 | 211,1132,976 | 212,3684,3556

BATCH_RAW_INFO | 205,516,78 | 206,3076,2667 | 207,4075,3666 | 208,1370,963 | 209,640,388 | 210,1282,1045 | 211,1133,976 | 212,3685,3556

BATCH_RAW_INFO | 205,517,78 | 206,3077,2667 | 207,4076,3666 | 208,1371,963 | 209,641,388 | 210,1283,1045 | 211,1134,976 | 212,3686,3556

BATCH_RAW_INFO | 205,518,78 | 206,3078,2667 | 207,4077,3666 | 208,1372,963 | 209,642,388 | 210,1284,1045 | 211,1135,976 | 212,3687,3556

BATCH_RAW_INFO | 205,519,78 | 206,3079,2667 | 207,4078,3666 | 208,1373,963 | 209,643,388 | 210,1285,1045 | 211,1136,976 | 212,3688,3556

BATCH_RAW_INFO | 205,520,78 | 206,3080,2667 | 207,4079,3666 | 208,1374,963 | 209,644,388 | 210,1286,1045 | 211,1137,976 | 212,3689,3556

BATCH_RAW_INFO | 205,521,78 | 206,3081,2667 | 207,4080,3666 | 208,1375,963 | 209,645,388 | 210,1287,1045 | 211,1138,976 | 212,3690,3556

BATCH_RAW_INFO | 205,522,78 | 206,3082,2667 | 207,4081,3666 | 208,1376,963 | 209,646,388 | 210,1288,1045 | 211,1139,976 | 212,3691,3556

BATCH_RAW_INFO | 205,523,78 | 206,3083,2667 | 207,4082,3666 | 208,1377,963 | 209,647,388 | 210,1289,1045 | 211,1140,976 | 212,3692,3556

BATCH_RAW_INFO | 205,524,78 | 206,3084,2667 | 207,4083,3666 | 208,1378,963 | 209,648,388 | 210,1290,1045 | 211,1141,976 | 212,3693,3556

BATCH_RAW_INFO | 205,525,78 | 206,3085,2667 | 207,4084,3666 | 208,1379,963 | 209,649,388 | 210,1291,1045 | 211,1142,976 | 212,3694,3556

BATCH_RAW_INFO | 205,526,78 | 206,3086,2667 | 207,4085,3666 | 208,1380,963 | 209,650,388 | 210,1292,1045 | 211,1143,976 | 212,3695,3556

BATCH_RAW_INFO | 205,527,78 | 206,3087,2667 | 207,4086,3666 | 208,1381,963 | 209,651,388 | 210,1293,1045 | 211,1144,976 | 212,3696,3556

BATCH_RAW_INFO | 205,528,78 | 206,3088,2667 | 207,4087,3666 | 208,1382,963 | 209,652,388 | 210,1294,1045 | 211,1145,976 | 212,3697,3556

BATCH_RAW_INFO | 214,922,921

BATCH_RAW_INFO | 205,529,78 | 206,3089,2667 | 207,4088,3666 | 208,1383,963 | 209,653,388 | 210,1295,1045 | 211,1146,976 | 212,3698,3556 | 214,923,921

BATCH_RAW_INFO | 205,530,78 | 206,3090,2667 | 207,4089,3666 | 208,1384,963 | 209,654,388 | 210,1296,1045 | 211,1147,976 | 212,3699,3556 | 214,924,921

BATCH_RAW_INFO | 205,531,78 | 206,3091,2667 | 207,4090,3666 | 208,1385,963 | 209,655,388 | 210,1297,1045 | 211,1148,976 | 212,3700,3556 | 214,925,921

BATCH_RAW_INFO | 205,532,78 | 206,3092,2667 | 207,4091,3666 | 208,1386,963 | 209,656,388 | 210,1298,1045 | 211,1149,976 | 212,3701,3556 | 214,926,921

BATCH_RAW_INFO | 205,533,78 | 206,3093,2667 | 207,4092,3666 | 208,1387,963 | 209,657,388 | 210,1299,1045 | 211,1150,976 | 212,3702,3556 | 214,927,921

BATCH_RAW_INFO | 205,534,78 | 206,3094,2667 | 207,4093,3666 | 208,1388,963 | 209,658,388 | 210,1300,1045 | 211,1151,976 | 212,3703,3556 | 214,928,921

BATCH_RAW_INFO | 205,535,78 | 206,3095,2667 | 207,4094,3666 | 208,1389,963 | 209,659,388 | 210,1301,1045 | 211,1152,976 | 212,3704,3556 | 214,929,921

BATCH_RAW_INFO | 205,536,78 | 206,3096,2667 | 207,4095,3666 | 208,1390,963 | 209,660,388 | 210,1302,1045 | 211,1153,976 | 212,3705,3556 | 214,930,921

BATCH_RAW_INFO | 205,537,78 | 206,3097,2667 | 208,1391,963 | 209,661,388 | 210,1303,1045 | 211,1154,976 | 212,3706,3556 | 214,931,921

BATCH_RAW_INFO | 205,538,78 | 206,3098,2667 | 208,1392,963 | 209,662,388 | 210,1304,1045 | 211,1155,976 | 212,3707,3556 | 214,932,921

BATCH_RAW_INFO | 205,539,78 | 206,3099,2667 | 208,1393,963 | 209,663,388 | 210,1305,1045 | 211,1156,976 | 212,3708,3556 | 214,933,921

BATCH_RAW_INFO | 205,540,78 | 206,3100,2667 | 208,1394,963 | 209,664,388 | 210,1306,1045 | 211,1157,976 | 212,3709,3556 | 214,934,921

BATCH_RAW_INFO | 205,541,78 | 206,3101,2667 | 208,1395,963 | 209,665,388 | 210,1307,1045 | 211,1158,976 | 212,3710,3556 | 214,935,921

BATCH_RAW_INFO | 205,542,78 | 206,3102,2667 | 208,1396,963 | 209,666,388 | 210,1308,1045 | 211,1159,976 | 212,3711,3556 | 214,936,921

BATCH_RAW_INFO | 205,543,78 | 206,3103,2667 | 208,1397,963 | 209,667,388 | 210,1309,1045 | 211,1160,976 | 212,3712,3556 | 214,937,921

BATCH_RAW_INFO | 205,544,78 | 206,3104,2667 | 208,1398,963 | 209,668,388 | 210,1310,1045 | 211,1161,976 | 212,3713,3556 | 214,938,921

BATCH_RAW_INFO | 205,545,78 | 206,3105,2667 | 208,1399,963 | 209,669,388 | 210,1311,1045 | 211,1162,976 | 212,3714,3556 | 214,939,921

BATCH_RAW_INFO | 205,546,78 | 206,3106,2667 | 208,1400,963 | 209,670,388 | 210,1312,1045 | 211,1163,976 | 212,3715,3556 | 214,940,921

BATCH_RAW_INFO | 205,547,78 | 206,3107,2667 | 208,1401,963 | 209,671,388 | 210,1313,1045 | 211,1164,976 | 212,3716,3556 | 214,941,921

BATCH_RAW_INFO | 205,548,78 | 206,3108,2667 | 208,1402,963 | 209,672,388 | 210,1314,1045 | 211,1165,976 | 212,3717,3556 | 214,942,921

BATCH_RAW_INFO | 205,549,78 | 206,3109,2667 | 208,1403,963 | 209,673,388 | 210,1315,1045 | 211,1166,976 | 212,3718,3556 | 214,943,921

BATCH_RAW_INFO | 205,550,78 | 206,3110,2667 | 208,1404,963 | 209,674,388 | 210,1316,1045 | 211,1167,976 | 212,3719,3556 | 214,944,921

BATCH_RAW_INFO | 205,551,78 | 206,3111,2667 | 208,1405,963 | 209,675,388 | 210,1317,1045 | 211,1168,976 | 212,3720,3556 | 214,945,921

BATCH_RAW_INFO | 205,552,78 | 206,3112,2667 | 208,1406,963 | 209,676,388 | 210,1318,1045 | 211,1169,976 | 212,3721,3556 | 214,946,921

BATCH_RAW_INFO | 205,553,78 | 206,3113,2667 | 208,1407,963 | 209,677,388 | 210,1319,1045 | 211,1170,976 | 212,3722,3556 | 214,947,921

BATCH_RAW_INFO | 205,554,78 | 206,3114,2667 | 208,1408,963 | 209,678,388 | 210,1320,1045 | 211,1171,976 | 212,3723,3556 | 214,948,921

BATCH_RAW_INFO | 205,555,78 | 206,3115,2667 | 208,1409,963 | 209,679,388 | 210,1321,1045 | 211,1172,976 | 212,3724,3556 | 214,949,921

BATCH_RAW_INFO | 205,556,78 | 206,3116,2667 | 208,1410,963 | 209,680,388 | 210,1322,1045 | 211,1173,976 | 212,3725,3556 | 214,950,921

BATCH_RAW_INFO | 205,557,78 | 206,3117,2667 | 208,1411,963 | 209,681,388 | 210,1323,1045 | 211,1174,976 | 212,3726,3556 | 214,951,921

BATCH_RAW_INFO | 205,558,78 | 206,3118,2667 | 208,1412,963 | 209,682,388 | 210,1324,1045 | 211,1175,976 | 212,3727,3556 | 214,952,921

BATCH_RAW_INFO | 205,559,78 | 206,3119,2667 | 208,1413,963 | 209,683,388 | 210,1325,1045 | 211,1176,976 | 212,3728,3556 | 214,953,921

BATCH_RAW_INFO | 205,560,78 | 206,3120,2667 | 208,1414,963 | 209,684,388 | 210,1326,1045 | 211,1177,976 | 212,3729,3556 | 214,954,921

BATCH_RAW_INFO | 205,561,78 | 206,3121,2667 | 208,1415,963 | 209,685,388 | 210,1327,1045 | 211,1178,976 | 212,3730,3556 | 214,955,921

BATCH_RAW_INFO | 205,562,78 | 206,3122,2667 | 208,1416,963 | 209,686,388 | 210,1328,1045 | 211,1179,976 | 212,3731,3556 | 214,956,921

BATCH_RAW_INFO | 205,563,78 | 206,3123,2667 | 208,1417,963 | 209,687,388 | 210,1329,1045 | 211,1180,976 | 212,3732,3556 | 214,957,921

BATCH_RAW_INFO | 205,564,78 | 206,3124,2667 | 208,1418,963 | 209,688,388 | 210,1330,1045 | 211,1181,976 | 212,3733,3556 | 214,958,921

BATCH_RAW_INFO | 205,565,78 | 206,3125,2667 | 208,1419,963 | 209,689,388 | 210,1331,1045 | 211,1182,976 | 212,3734,3556 | 214,959,921

BATCH_RAW_INFO | 205,566,78 | 206,3126,2667 | 208,1420,963 | 209,690,388 | 210,1332,1045 | 211,1183,976 | 212,3735,3556 | 214,960,921

BATCH_RAW_INFO | 205,567,78 | 206,3127,2667 | 208,1421,963 | 209,691,388 | 210,1333,1045 | 211,1184,976 | 212,3736,3556 | 214,961,921

BATCH_RAW_INFO | 205,568,78 | 206,3128,2667 | 208,1422,963 | 209,692,388 | 210,1334,1045 | 211,1185,976 | 212,3737,3556 | 214,962,921

BATCH_RAW_INFO | 205,569,78 | 206,3129,2667 | 208,1423,963 | 209,693,388 | 210,1335,1045 | 211,1186,976 | 212,3738,3556 | 214,963,921

BATCH_RAW_INFO | 205,570,78 | 206,3130,2667 | 208,1424,963 | 209,694,388 | 210,1336,1045 | 211,1187,976 | 212,3739,3556 | 214,964,921

BATCH_RAW_INFO | 205,571,78 | 206,3131,2667 | 208,1425,963 | 209,695,388 | 210,1337,1045 | 211,1188,976 | 212,3740,3556 | 214,965,921

BATCH_RAW_INFO | 205,572,78 | 206,3132,2667 | 208,1426,963 | 209,696,388 | 210,1338,1045 | 211,1189,976 | 212,3741,3556 | 214,966,921

BATCH_RAW_INFO | 205,573,78 | 206,3133,2667 | 208,1427,963 | 209,697,388 | 210,1339,1045 | 211,1190,976 | 212,3742,3556 | 214,967,921

BATCH_RAW_INFO | 205,574,78 | 206,3134,2667 | 208,1428,963 | 209,698,388 | 210,1340,1045 | 211,1191,976 | 212,3743,3556 | 214,968,921

BATCH_RAW_INFO | 205,575,78 | 206,3135,2667 | 208,1429,963 | 209,699,388 | 210,1341,1045 | 211,1192,976 | 212,3744,3556 | 214,969,921

BATCH_RAW_INFO | 205,576,78 | 206,3136,2667 | 208,1430,963 | 209,700,388 | 210,1342,1045 | 211,1193,976 | 212,3745,3556 | 214,970,921

BATCH_RAW_INFO | 205,577,78 | 206,3137,2667 | 208,1431,963 | 209,701,388 | 210,1343,1045 | 211,1194,976 | 212,3746,3556 | 214,971,921

BATCH_RAW_INFO | 205,578,78 | 206,3138,2667 | 208,1432,963 | 209,702,388 | 210,1344,1045 | 211,1195,976 | 212,3747,3556 | 214,972,921

BATCH_RAW_INFO | 205,579,78 | 206,3139,2667 | 208,1433,963 | 209,703,388 | 210,1345,1045 | 211,1196,976 | 212,3748,3556 | 214,973,921

BATCH_RAW_INFO | 205,580,78 | 206,3140,2667 | 208,1434,963 | 209,704,388 | 210,1346,1045 | 211,1197,976 | 212,3749,3556 | 214,974,921

BATCH_RAW_INFO | 205,581,78 | 206,3141,2667 | 208,1435,963 | 210,1347,1045 | 211,1198,976 | 212,3750,3556 | 214,975,921

BATCH_RAW_INFO | 205,582,78 | 206,3142,2667 | 208,1436,963 | 210,1348,1045 | 211,1199,976 | 212,3751,3556 | 214,976,921

BATCH_RAW_INFO | 205,583,78 | 206,3143,2667 | 208,1437,963 | 210,1349,1045 | 211,1200,976 | 212,3752,3556 | 214,977,921

BATCH_RAW_INFO | 205,584,78 | 206,3144,2667 | 208,1438,963 | 210,1350,1045 | 211,1201,976 | 212,3753,3556 | 214,978,921

BATCH_RAW_INFO | 205,585,78 | 206,3145,2667 | 208,1439,963 | 210,1351,1045 | 211,1202,976 | 212,3754,3556 | 214,979,921

BATCH_RAW_INFO | 205,586,78 | 206,3146,2667 | 208,1440,963 | 210,1352,1045 | 211,1203,976 | 212,3755,3556 | 214,980,921

BATCH_RAW_INFO | 205,587,78 | 206,3147,2667 | 208,1441,963 | 210,1353,1045 | 211,1204,976 | 212,3756,3556 | 214,981,921

BATCH_RAW_INFO | 205,588,78 | 206,3148,2667 | 208,1442,963 | 210,1354,1045 | 211,1205,976 | 212,3757,3556 | 214,982,921

BATCH_RAW_INFO | 205,589,78 | 206,3149,2667 | 208,1443,963 | 210,1355,1045 | 211,1206,976 | 212,3758,3556 | 214,983,921

BATCH_RAW_INFO | 205,590,78 | 206,3150,2667 | 208,1444,963 | 210,1356,1045 | 211,1207,976 | 212,3759,3556 | 214,984,921

BATCH_RAW_INFO | 205,591,78 | 206,3151,2667 | 208,1445,963 | 210,1357,1045 | 211,1208,976 | 212,3760,3556 | 214,985,921

BATCH_RAW_INFO | 205,592,78 | 206,3152,2667 | 208,1446,963 | 210,1358,1045 | 211,1209,976 | 212,3761,3556 | 214,986,921

BATCH_RAW_INFO | 205,593,78 | 206,3153,2667 | 208,1447,963 | 210,1359,1045 | 211,1210,976 | 212,3762,3556 | 214,987,921

BATCH_RAW_INFO | 205,594,78 | 206,3154,2667 | 208,1448,963 | 210,1360,1045 | 211,1211,976 | 212,3763,3556 | 214,988,921

BATCH_RAW_INFO | 205,595,78 | 206,3155,2667 | 208,1449,963 | 210,1361,1045 | 211,1212,976 | 212,3764,3556 | 214,989,921

BATCH_RAW_INFO | 205,596,78 | 206,3156,2667 | 208,1450,963 | 210,1362,1045 | 211,1213,976 | 212,3765,3556 | 214,990,921

BATCH_RAW_INFO | 205,597,78 | 206,3157,2667 | 208,1451,963 | 210,1363,1045 | 211,1214,976 | 212,3766,3556 | 214,991,921

BATCH_RAW_INFO | 205,598,78 | 206,3158,2667 | 208,1452,963 | 210,1364,1045 | 211,1215,976 | 212,3767,3556 | 214,992,921

BATCH_RAW_INFO | 205,599,78 | 206,3159,2667 | 208,1453,963 | 210,1365,1045 | 211,1216,976 | 212,3768,3556 | 214,993,921

BATCH_RAW_INFO | 205,600,78 | 206,3160,2667 | 208,1454,963 | 210,1366,1045 | 211,1217,976 | 212,3769,3556 | 214,994,921

BATCH_RAW_INFO | 205,601,78 | 206,3161,2667 | 208,1455,963 | 210,1367,1045 | 211,1218,976 | 212,3770,3556 | 214,995,921

BATCH_RAW_INFO | 205,602,78 | 206,3162,2667 | 208,1456,963 | 210,1368,1045 | 211,1219,976 | 212,3771,3556 | 214,996,921

BATCH_RAW_INFO | 205,603,78 | 206,3163,2667 | 208,1457,963 | 210,1369,1045 | 211,1220,976 | 212,3772,3556 | 214,997,921

BATCH_RAW_INFO | 205,604,78 | 206,3164,2667 | 208,1458,963 | 210,1370,1045 | 211,1221,976 | 212,3773,3556 | 214,998,921

BATCH_RAW_INFO | 205,605,78 | 206,3165,2667 | 208,1459,963 | 210,1371,1045 | 211,1222,976 | 212,3774,3556 | 214,999,921

BATCH_RAW_INFO | 205,606,78 | 206,3166,2667 | 208,1460,963 | 210,1372,1045 | 211,1223,976 | 212,3775,3556 | 214,1000,921

BATCH_RAW_INFO | 205,607,78 | 206,3167,2667 | 208,1461,963 | 210,1373,1045 | 211,1224,976 | 212,3776,3556 | 214,1001,921

BATCH_RAW_INFO | 205,608,78 | 206,3168,2667 | 208,1462,963 | 210,1374,1045 | 211,1225,976 | 212,3777,3556 | 214,1002,921

BATCH_RAW_INFO | 205,609,78 | 206,3169,2667 | 208,1463,963 | 210,1375,1045 | 211,1226,976 | 212,3778,3556 | 214,1003,921

BATCH_RAW_INFO | 205,610,78 | 206,3170,2667 | 208,1464,963 | 210,1376,1045 | 211,1227,976 | 212,3779,3556 | 214,1004,921

BATCH_RAW_INFO | 205,611,78 | 206,3171,2667 | 208,1465,963 | 210,1377,1045 | 211,1228,976 | 212,3780,3556 | 214,1005,921

BATCH_RAW_INFO | 205,612,78 | 206,3172,2667 | 208,1466,963 | 210,1378,1045 | 211,1229,976 | 212,3781,3556 | 214,1006,921

BATCH_RAW_INFO | 205,613,78 | 206,3173,2667 | 208,1467,963 | 210,1379,1045 | 211,1230,976 | 212,3782,3556 | 214,1007,921

BATCH_RAW_INFO | 205,614,78 | 206,3174,2667 | 208,1468,963 | 210,1380,1045 | 211,1231,976 | 212,3783,3556 | 214,1008,921

BATCH_RAW_INFO | 205,615,78 | 206,3175,2667 | 208,1469,963 | 210,1381,1045 | 211,1232,976 | 212,3784,3556 | 214,1009,921

BATCH_RAW_INFO | 205,616,78 | 206,3176,2667 | 208,1470,963 | 210,1382,1045 | 211,1233,976 | 212,3785,3556 | 214,1010,921

BATCH_RAW_INFO | 205,617,78 | 206,3177,2667 | 208,1471,963 | 210,1383,1045 | 211,1234,976 | 212,3786,3556 | 214,1011,921

BATCH_RAW_INFO | 205,618,78 | 206,3178,2667 | 208,1472,963 | 210,1384,1045 | 211,1235,976 | 212,3787,3556 | 214,1012,921

BATCH_RAW_INFO | 205,619,78 | 206,3179,2667 | 208,1473,963 | 210,1385,1045 | 211,1236,976 | 212,3788,3556 | 214,1013,921

BATCH_RAW_INFO | 205,620,78 | 206,3180,2667 | 208,1474,963 | 210,1386,1045 | 211,1237,976 | 212,3789,3556 | 214,1014,921

BATCH_RAW_INFO | 205,621,78 | 206,3181,2667 | 208,1475,963 | 210,1387,1045 | 211,1238,976 | 212,3790,3556 | 214,1015,921

BATCH_RAW_INFO | 205,622,78 | 206,3182,2667 | 208,1476,963 | 210,1388,1045 | 211,1239,976 | 212,3791,3556 | 214,1016,921

BATCH_RAW_INFO | 205,623,78 | 206,3183,2667 | 208,1477,963 | 210,1389,1045 | 211,1240,976 | 212,3792,3556 | 214,1017,921

BATCH_RAW_INFO | 205,624,78 | 206,3184,2667 | 208,1478,963 | 210,1390,1045 | 211,1241,976 | 212,3793,3556 | 214,1018,921

BATCH_RAW_INFO | 205,625,78 | 206,3185,2667 | 208,1479,963 | 210,1391,1045 | 211,1242,976 | 212,3794,3556 | 214,1019,921

BATCH_RAW_INFO | 205,626,78 | 206,3186,2667 | 208,1480,963 | 210,1392,1045 | 211,1243,976 | 212,3795,3556 | 214,1020,921

BATCH_RAW_INFO | 205,627,78 | 206,3187,2667 | 208,1481,963 | 210,1393,1045 | 211,1244,976 | 212,3796,3556 | 214,1021,921

BATCH_RAW_INFO | 205,628,78 | 206,3188,2667 | 208,1482,963 | 210,1394,1045 | 211,1245,976 | 212,3797,3556 | 214,1022,921

BATCH_RAW_INFO | 205,629,78 | 206,3189,2667 | 208,1483,963 | 210,1395,1045 | 211,1246,976 | 212,3798,3556 | 214,1023,921

BATCH_RAW_INFO | 205,630,78 | 206,3190,2667 | 208,1484,963 | 210,1396,1045 | 211,1247,976 | 212,3799,3556 | 214,1024,921

BATCH_RAW_INFO | 205,631,78 | 206,3191,2667 | 208,1485,963 | 210,1397,1045 | 211,1248,976 | 212,3800,3556 | 214,1025,921

BATCH_RAW_INFO | 205,632,78 | 206,3192,2667 | 208,1486,963 | 210,1398,1045 | 211,1249,976 | 212,3801,3556 | 214,1026,921

BATCH_RAW_INFO | 205,633,78 | 206,3193,2667 | 208,1487,963 | 210,1399,1045 | 211,1250,976 | 212,3802,3556 | 214,1027,921

BATCH_RAW_INFO | 205,634,78 | 206,3194,2667 | 208,1488,963 | 210,1400,1045 | 211,1251,976 | 212,3803,3556 | 214,1028,921

BATCH_RAW_INFO | 205,635,78 | 206,3195,2667 | 208,1489,963 | 210,1401,1045 | 211,1252,976 | 212,3804,3556 | 214,1029,921

BATCH_RAW_INFO | 205,636,78 | 206,3196,2667 | 208,1490,963 | 210,1402,1045 | 211,1253,976 | 212,3805,3556 | 214,1030,921

BATCH_RAW_INFO | 205,637,78 | 206,3197,2667 | 208,1491,963 | 210,1403,1045 | 211,1254,976 | 212,3806,3556 | 214,1031,921

BATCH_RAW_INFO | 205,638,78 | 206,3198,2667 | 208,1492,963 | 210,1404,1045 | 211,1255,976 | 212,3807,3556 | 214,1032,921

BATCH_RAW_INFO | 205,639,78 | 206,3199,2667 | 208,1493,963 | 210,1405,1045 | 211,1256,976 | 212,3808,3556 | 214,1033,921

BATCH_RAW_INFO | 205,640,78 | 206,3200,2667 | 208,1494,963 | 210,1406,1045 | 211,1257,976 | 212,3809,3556 | 214,1034,921

BATCH_RAW_INFO | 205,641,78 | 206,3201,2667 | 208,1495,963 | 210,1407,1045 | 211,1258,976 | 212,3810,3556 | 214,1035,921

BATCH_RAW_INFO | 205,642,78 | 206,3202,2667 | 208,1496,963 | 210,1408,1045 | 211,1259,976 | 212,3811,3556 | 214,1036,921

BATCH_RAW_INFO | 205,643,78 | 206,3203,2667 | 208,1497,963 | 210,1409,1045 | 211,1260,976 | 212,3812,3556 | 214,1037,921

BATCH_RAW_INFO | 205,644,78 | 206,3204,2667 | 208,1498,963 | 210,1410,1045 | 211,1261,976 | 212,3813,3556 | 214,1038,921

BATCH_RAW_INFO | 205,645,78 | 206,3205,2667 | 208,1499,963 | 210,1411,1045 | 211,1262,976 | 212,3814,3556 | 214,1039,921

BATCH_RAW_INFO | 205,646,78 | 206,3206,2667 | 208,1500,963 | 210,1412,1045 | 211,1263,976 | 212,3815,3556 | 214,1040,921

BATCH_RAW_INFO | 205,647,78 | 206,3207,2667 | 208,1501,963 | 210,1413,1045 | 211,1264,976 | 212,3816,3556 | 214,1041,921

BATCH_RAW_INFO | 205,648,78 | 206,3208,2667 | 208,1502,963 | 210,1414,1045 | 211,1265,976 | 212,3817,3556 | 214,1042,921

BATCH_RAW_INFO | 205,649,78 | 206,3209,2667 | 208,1503,963 | 210,1415,1045 | 211,1266,976 | 212,3818,3556 | 214,1043,921

BATCH_RAW_INFO | 205,650,78 | 206,3210,2667 | 208,1504,963 | 210,1416,1045 | 211,1267,976 | 212,3819,3556 | 214,1044,921

BATCH_RAW_INFO | 205,651,78 | 206,3211,2667 | 208,1505,963 | 210,1417,1045 | 211,1268,976 | 212,3820,3556 | 214,1045,921

BATCH_RAW_INFO | 205,652,78 | 206,3212,2667 | 208,1506,963 | 210,1418,1045 | 211,1269,976 | 212,3821,3556 | 214,1046,921

BATCH_RAW_INFO | 205,653,78 | 206,3213,2667 | 208,1507,963 | 210,1419,1045 | 211,1270,976 | 212,3822,3556 | 214,1047,921

BATCH_RAW_INFO | 205,654,78 | 206,3214,2667 | 208,1508,963 | 210,1420,1045 | 211,1271,976 | 212,3823,3556 | 214,1048,921

BATCH_RAW_INFO | 205,655,78 | 206,3215,2667 | 208,1509,963 | 210,1421,1045 | 211,1272,976 | 212,3824,3556 | 214,1049,921

BATCH_RAW_INFO | 205,656,78 | 206,3216,2667 | 208,1510,963 | 210,1422,1045 | 211,1273,976 | 212,3825,3556 | 214,1050,921

BATCH_RAW_INFO | 205,657,78 | 206,3217,2667 | 208,1511,963 | 210,1423,1045 | 211,1274,976 | 212,3826,3556 | 214,1051,921

BATCH_RAW_INFO | 205,658,78 | 206,3218,2667 | 208,1512,963 | 210,1424,1045 | 211,1275,976 | 212,3827,3556 | 214,1052,921

BATCH_RAW_INFO | 205,659,78 | 206,3219,2667 | 208,1513,963 | 210,1425,1045 | 211,1276,976 | 212,3828,3556 | 214,1053,921

BATCH_RAW_INFO | 205,660,78 | 206,3220,2667 | 208,1514,963 | 210,1426,1045 | 211,1277,976 | 212,3829,3556 | 214,1054,921

BATCH_RAW_INFO | 205,661,78 | 206,3221,2667 | 208,1515,963 | 210,1427,1045 | 211,1278,976 | 212,3830,3556 | 214,1055,921

BATCH_RAW_INFO | 205,662,78 | 206,3222,2667 | 208,1516,963 | 210,1428,1045 | 211,1279,976 | 212,3831,3556 | 214,1056,921

BATCH_RAW_INFO | 205,663,78 | 206,3223,2667 | 208,1517,963 | 210,1429,1045 | 211,1280,976 | 212,3832,3556 | 214,1057,921

BATCH_RAW_INFO | 205,664,78 | 206,3224,2667 | 208,1518,963 | 210,1430,1045 | 211,1281,976 | 212,3833,3556 | 214,1058,921

BATCH_RAW_INFO | 205,665,78 | 206,3225,2667 | 208,1519,963 | 210,1431,1045 | 211,1282,976 | 212,3834,3556 | 214,1059,921

BATCH_RAW_INFO | 205,666,78 | 206,3226,2667 | 208,1520,963 | 210,1432,1045 | 211,1283,976 | 212,3835,3556 | 214,1060,921

BATCH_RAW_INFO | 205,667,78 | 206,3227,2667 | 208,1521,963 | 210,1433,1045 | 211,1284,976 | 212,3836,3556 | 214,1061,921

BATCH_RAW_INFO | 205,668,78 | 206,3228,2667 | 208,1522,963 | 210,1434,1045 | 211,1285,976 | 212,3837,3556 | 214,1062,921

BATCH_RAW_INFO | 205,669,78 | 206,3229,2667 | 208,1523,963 | 210,1435,1045 | 211,1286,976 | 212,3838,3556 | 214,1063,921

BATCH_RAW_INFO | 205,670,78 | 206,3230,2667 | 208,1524,963 | 210,1436,1045 | 211,1287,976 | 212,3839,3556 | 214,1064,921

BATCH_RAW_INFO | 205,671,78 | 206,3231,2667 | 208,1525,963 | 210,1437,1045 | 211,1288,976 | 212,3840,3556 | 214,1065,921

BATCH_RAW_INFO | 205,672,78 | 206,3232,2667 | 208,1526,963 | 210,1438,1045 | 211,1289,976 | 212,3841,3556 | 214,1066,921

BATCH_RAW_INFO | 205,673,78 | 206,3233,2667 | 208,1527,963 | 210,1439,1045 | 211,1290,976 | 212,3842,3556 | 214,1067,921

BATCH_RAW_INFO | 205,674,78 | 206,3234,2667 | 208,1528,963 | 210,1440,1045 | 211,1291,976 | 212,3843,3556 | 214,1068,921

BATCH_RAW_INFO | 205,675,78 | 206,3235,2667 | 208,1529,963 | 210,1441,1045 | 211,1292,976 | 212,3844,3556 | 214,1069,921

BATCH_RAW_INFO | 205,676,78 | 206,3236,2667 | 208,1530,963 | 210,1442,1045 | 211,1293,976 | 212,3845,3556 | 214,1070,921

BATCH_RAW_INFO | 205,677,78 | 206,3237,2667 | 208,1531,963 | 210,1443,1045 | 211,1294,976 | 212,3846,3556 | 214,1071,921

BATCH_RAW_INFO | 205,678,78 | 206,3238,2667 | 208,1532,963 | 210,1444,1045 | 211,1295,976 | 212,3847,3556 | 214,1072,921

BATCH_RAW_INFO | 205,679,78 | 206,3239,2667 | 208,1533,963 | 210,1445,1045 | 211,1296,976 | 212,3848,3556 | 214,1073,921

BATCH_RAW_INFO | 205,680,78 | 206,3240,2667 | 208,1534,963 | 210,1446,1045 | 211,1297,976 | 212,3849,3556 | 214,1074,921

BATCH_RAW_INFO | 205,681,78 | 206,3241,2667 | 208,1535,963 | 210,1447,1045 | 211,1298,976 | 212,3850,3556 | 214,1075,921

BATCH_RAW_INFO | 215,293,292

BATCH_RAW_INFO | 205,682,78 | 206,3242,2667 | 208,1536,963 | 210,1448,1045 | 211,1299,976 | 212,3851,3556 | 214,1076,921 | 215,294,292

BATCH_RAW_INFO | 205,683,78 | 206,3243,2667 | 208,1537,963 | 210,1449,1045 | 211,1300,976 | 212,3852,3556 | 214,1077,921 | 215,295,292

BATCH_RAW_INFO | 205,684,78 | 206,3244,2667 | 208,1538,963 | 210,1450,1045 | 211,1301,976 | 212,3853,3556 | 214,1078,921 | 215,296,292

BATCH_RAW_INFO | 205,685,78 | 208,1539,963 | 210,1451,1045 | 211,1302,976 | 212,3854,3556 | 214,1079,921 | 215,297,292

BATCH_RAW_INFO | 205,686,78 | 208,1540,963 | 210,1452,1045 | 211,1303,976 | 212,3855,3556 | 214,1080,921 | 215,298,292

BATCH_RAW_INFO | 205,687,78 | 208,1541,963 | 210,1453,1045 | 211,1304,976 | 212,3856,3556 | 214,1081,921 | 215,299,292

BATCH_RAW_INFO | 205,688,78 | 208,1542,963 | 210,1454,1045 | 211,1305,976 | 212,3857,3556 | 214,1082,921 | 215,300,292

BATCH_RAW_INFO | 205,689,78 | 208,1543,963 | 210,1455,1045 | 211,1306,976 | 212,3858,3556 | 214,1083,921 | 215,301,292

BATCH_RAW_INFO | 205,690,78 | 208,1544,963 | 210,1456,1045 | 211,1307,976 | 212,3859,3556 | 214,1084,921 | 215,302,292

BATCH_RAW_INFO | 205,691,78 | 208,1545,963 | 210,1457,1045 | 211,1308,976 | 212,3860,3556 | 214,1085,921 | 215,303,292

BATCH_RAW_INFO | 205,692,78 | 208,1546,963 | 210,1458,1045 | 211,1309,976 | 212,3861,3556 | 214,1086,921 | 215,304,292

BATCH_RAW_INFO | 205,693,78 | 208,1547,963 | 210,1459,1045 | 211,1310,976 | 212,3862,3556 | 214,1087,921 | 215,305,292

BATCH_RAW_INFO | 205,694,78 | 208,1548,963 | 210,1460,1045 | 211,1311,976 | 212,3863,3556 | 214,1088,921 | 215,306,292

BATCH_RAW_INFO | 205,695,78 | 208,1549,963 | 210,1461,1045 | 211,1312,976 | 212,3864,3556 | 214,1089,921 | 215,307,292

BATCH_RAW_INFO | 205,696,78 | 208,1550,963 | 210,1462,1045 | 211,1313,976 | 212,3865,3556 | 214,1090,921 | 215,308,292

BATCH_RAW_INFO | 205,697,78 | 208,1551,963 | 210,1463,1045 | 211,1314,976 | 212,3866,3556 | 214,1091,921 | 215,309,292

BATCH_RAW_INFO | 205,698,78 | 208,1552,963 | 210,1464,1045 | 211,1315,976 | 212,3867,3556 | 214,1092,921 | 215,310,292

BATCH_RAW_INFO | 205,699,78 | 208,1553,963 | 210,1465,1045 | 211,1316,976 | 212,3868,3556 | 214,1093,921 | 215,311,292

BATCH_RAW_INFO | 205,700,78 | 208,1554,963 | 210,1466,1045 | 211,1317,976 | 212,3869,3556 | 214,1094,921 | 215,312,292

BATCH_RAW_INFO | 205,701,78 | 208,1555,963 | 210,1467,1045 | 211,1318,976 | 212,3870,3556 | 214,1095,921 | 215,313,292

BATCH_RAW_INFO | 205,702,78 | 208,1556,963 | 210,1468,1045 | 211,1319,976 | 212,3871,3556 | 214,1096,921 | 215,314,292

BATCH_RAW_INFO | 205,703,78 | 208,1557,963 | 210,1469,1045 | 211,1320,976 | 212,3872,3556 | 214,1097,921 | 215,315,292

BATCH_RAW_INFO | 205,704,78 | 208,1558,963 | 210,1470,1045 | 211,1321,976 | 212,3873,3556 | 214,1098,921 | 215,316,292

BATCH_RAW_INFO | 205,705,78 | 208,1559,963 | 210,1471,1045 | 211,1322,976 | 212,3874,3556 | 214,1099,921 | 215,317,292

BATCH_RAW_INFO | 205,706,78 | 208,1560,963 | 210,1472,1045 | 211,1323,976 | 212,3875,3556 | 214,1100,921 | 215,318,292

BATCH_RAW_INFO | 205,707,78 | 208,1561,963 | 210,1473,1045 | 211,1324,976 | 212,3876,3556 | 214,1101,921 | 215,319,292

BATCH_RAW_INFO | 205,708,78 | 208,1562,963 | 210,1474,1045 | 211,1325,976 | 212,3877,3556 | 214,1102,921 | 215,320,292

BATCH_RAW_INFO | 205,709,78 | 208,1563,963 | 210,1475,1045 | 211,1326,976 | 212,3878,3556 | 214,1103,921 | 215,321,292

BATCH_RAW_INFO | 205,710,78 | 208,1564,963 | 210,1476,1045 | 211,1327,976 | 212,3879,3556 | 214,1104,921 | 215,322,292

BATCH_RAW_INFO | 205,711,78 | 208,1565,963 | 210,1477,1045 | 211,1328,976 | 212,3880,3556 | 214,1105,921 | 215,323,292

BATCH_RAW_INFO | 205,712,78 | 208,1566,963 | 210,1478,1045 | 211,1329,976 | 212,3881,3556 | 214,1106,921 | 215,324,292

BATCH_RAW_INFO | 205,713,78 | 208,1567,963 | 210,1479,1045 | 211,1330,976 | 212,3882,3556 | 214,1107,921 | 215,325,292

BATCH_RAW_INFO | 205,714,78 | 208,1568,963 | 210,1480,1045 | 211,1331,976 | 212,3883,3556 | 214,1108,921 | 215,326,292

BATCH_RAW_INFO | 205,715,78 | 208,1569,963 | 210,1481,1045 | 211,1332,976 | 212,3884,3556 | 214,1109,921 | 215,327,292

BATCH_RAW_INFO | 205,716,78 | 208,1570,963 | 210,1482,1045 | 211,1333,976 | 212,3885,3556 | 214,1110,921 | 215,328,292

BATCH_RAW_INFO | 205,717,78 | 208,1571,963 | 210,1483,1045 | 211,1334,976 | 212,3886,3556 | 214,1111,921 | 215,329,292

BATCH_RAW_INFO | 205,718,78 | 208,1572,963 | 210,1484,1045 | 211,1335,976 | 212,3887,3556 | 214,1112,921 | 215,330,292

BATCH_RAW_INFO | 205,719,78 | 208,1573,963 | 210,1485,1045 | 211,1336,976 | 212,3888,3556 | 214,1113,921 | 215,331,292

BATCH_RAW_INFO | 205,720,78 | 208,1574,963 | 210,1486,1045 | 211,1337,976 | 212,3889,3556 | 214,1114,921 | 215,332,292

BATCH_RAW_INFO | 205,721,78 | 208,1575,963 | 210,1487,1045 | 211,1338,976 | 212,3890,3556 | 214,1115,921 | 215,333,292

BATCH_RAW_INFO | 205,722,78 | 208,1576,963 | 210,1488,1045 | 211,1339,976 | 212,3891,3556 | 214,1116,921 | 215,334,292

BATCH_RAW_INFO | 205,723,78 | 210,1489,1045 | 211,1340,976 | 212,3892,3556 | 214,1117,921 | 215,335,292

BATCH_RAW_INFO | 216,3366,3365

BATCH_RAW_INFO | 205,724,78 | 210,1490,1045 | 211,1341,976 | 212,3893,3556 | 214,1118,921 | 215,336,292 | 216,3367,3365

BATCH_RAW_INFO | 205,725,78 | 210,1491,1045 | 211,1342,976 | 212,3894,3556 | 214,1119,921 | 215,337,292 | 216,3368,3365

BATCH_RAW_INFO | 205,726,78 | 210,1492,1045 | 211,1343,976 | 212,3895,3556 | 214,1120,921 | 215,338,292 | 216,3369,3365

BATCH_RAW_INFO | 205,727,78 | 210,1493,1045 | 211,1344,976 | 212,3896,3556 | 214,1121,921 | 215,339,292 | 216,3370,3365

BATCH_RAW_INFO | 205,728,78 | 210,1494,1045 | 211,1345,976 | 212,3897,3556 | 214,1122,921 | 215,340,292 | 216,3371,3365

BATCH_RAW_INFO | 205,729,78 | 210,1495,1045 | 211,1346,976 | 212,3898,3556 | 214,1123,921 | 215,341,292 | 216,3372,3365

BATCH_RAW_INFO | 205,730,78 | 210,1496,1045 | 211,1347,976 | 212,3899,3556 | 214,1124,921 | 215,342,292 | 216,3373,3365

BATCH_RAW_INFO | 205,731,78 | 210,1497,1045 | 211,1348,976 | 212,3900,3556 | 214,1125,921 | 215,343,292 | 216,3374,3365

BATCH_RAW_INFO | 205,732,78 | 210,1498,1045 | 211,1349,976 | 212,3901,3556 | 214,1126,921 | 215,344,292 | 216,3375,3365

BATCH_RAW_INFO | 205,733,78 | 210,1499,1045 | 211,1350,976 | 212,3902,3556 | 214,1127,921 | 215,345,292 | 216,3376,3365

BATCH_RAW_INFO | 205,734,78 | 210,1500,1045 | 211,1351,976 | 212,3903,3556 | 214,1128,921 | 215,346,292 | 216,3377,3365

BATCH_RAW_INFO | 205,735,78 | 210,1501,1045 | 211,1352,976 | 212,3904,3556 | 214,1129,921 | 215,347,292 | 216,3378,3365

BATCH_RAW_INFO | 205,736,78 | 210,1502,1045 | 211,1353,976 | 212,3905,3556 | 214,1130,921 | 215,348,292 | 216,3379,3365

BATCH_RAW_INFO | 205,737,78 | 210,1503,1045 | 211,1354,976 | 212,3906,3556 | 214,1131,921 | 215,349,292 | 216,3380,3365

BATCH_RAW_INFO | 205,738,78 | 210,1504,1045 | 211,1355,976 | 212,3907,3556 | 214,1132,921 | 215,350,292 | 216,3381,3365

BATCH_RAW_INFO | 205,739,78 | 210,1505,1045 | 211,1356,976 | 212,3908,3556 | 214,1133,921 | 215,351,292 | 216,3382,3365

BATCH_RAW_INFO | 205,740,78 | 210,1506,1045 | 211,1357,976 | 212,3909,3556 | 214,1134,921 | 215,352,292 | 216,3383,3365

BATCH_RAW_INFO | 205,741,78 | 210,1507,1045 | 211,1358,976 | 212,3910,3556 | 214,1135,921 | 215,353,292 | 216,3384,3365

BATCH_RAW_INFO | 205,742,78 | 210,1508,1045 | 211,1359,976 | 212,3911,3556 | 214,1136,921 | 215,354,292 | 216,3385,3365

BATCH_RAW_INFO | 205,743,78 | 210,1509,1045 | 211,1360,976 | 212,3912,3556 | 214,1137,921 | 215,355,292 | 216,3386,3365

BATCH_RAW_INFO | 205,744,78 | 210,1510,1045 | 211,1361,976 | 212,3913,3556 | 214,1138,921 | 215,356,292 | 216,3387,3365

BATCH_RAW_INFO | 205,745,78 | 210,1511,1045 | 211,1362,976 | 212,3914,3556 | 214,1139,921 | 215,357,292 | 216,3388,3365

BATCH_RAW_INFO | 205,746,78 | 210,1512,1045 | 211,1363,976 | 212,3915,3556 | 214,1140,921 | 215,358,292 | 216,3389,3365

BATCH_RAW_INFO | 205,747,78 | 210,1513,1045 | 211,1364,976 | 212,3916,3556 | 214,1141,921 | 215,359,292 | 216,3390,3365

BATCH_RAW_INFO | 205,748,78 | 210,1514,1045 | 211,1365,976 | 212,3917,3556 | 214,1142,921 | 215,360,292 | 216,3391,3365

BATCH_RAW_INFO | 205,749,78 | 210,1515,1045 | 211,1366,976 | 212,3918,3556 | 214,1143,921 | 215,361,292 | 216,3392,3365

BATCH_RAW_INFO | 205,750,78 | 210,1516,1045 | 211,1367,976 | 212,3919,3556 | 214,1144,921 | 215,362,292 | 216,3393,3365

BATCH_RAW_INFO | 205,751,78 | 210,1517,1045 | 211,1368,976 | 212,3920,3556 | 214,1145,921 | 215,363,292 | 216,3394,3365

BATCH_RAW_INFO | 205,752,78 | 210,1518,1045 | 211,1369,976 | 212,3921,3556 | 214,1146,921 | 215,364,292 | 216,3395,3365

BATCH_RAW_INFO | 205,753,78 | 210,1519,1045 | 211,1370,976 | 212,3922,3556 | 214,1147,921 | 215,365,292 | 216,3396,3365

BATCH_RAW_INFO | 205,754,78 | 210,1520,1045 | 211,1371,976 | 212,3923,3556 | 214,1148,921 | 215,366,292 | 216,3397,3365

BATCH_RAW_INFO | 205,755,78 | 210,1521,1045 | 211,1372,976 | 212,3924,3556 | 214,1149,921 | 215,367,292 | 216,3398,3365

BATCH_RAW_INFO | 205,756,78 | 210,1522,1045 | 211,1373,976 | 212,3925,3556 | 214,1150,921 | 215,368,292 | 216,3399,3365

BATCH_RAW_INFO | 205,757,78 | 210,1523,1045 | 211,1374,976 | 212,3926,3556 | 214,1151,921 | 215,369,292 | 216,3400,3365

BATCH_RAW_INFO | 205,758,78 | 210,1524,1045 | 211,1375,976 | 212,3927,3556 | 214,1152,921 | 215,370,292 | 216,3401,3365

BATCH_RAW_INFO | 205,759,78 | 210,1525,1045 | 211,1376,976 | 212,3928,3556 | 214,1153,921 | 215,371,292 | 216,3402,3365

BATCH_RAW_INFO | 205,760,78 | 210,1526,1045 | 211,1377,976 | 212,3929,3556 | 214,1154,921 | 215,372,292 | 216,3403,3365

BATCH_RAW_INFO | 205,761,78 | 210,1527,1045 | 211,1378,976 | 212,3930,3556 | 214,1155,921 | 215,373,292 | 216,3404,3365

BATCH_RAW_INFO | 205,762,78 | 210,1528,1045 | 211,1379,976 | 212,3931,3556 | 214,1156,921 | 215,374,292 | 216,3405,3365

BATCH_RAW_INFO | 205,763,78 | 210,1529,1045 | 211,1380,976 | 212,3932,3556 | 214,1157,921 | 215,375,292 | 216,3406,3365

BATCH_RAW_INFO | 205,764,78 | 210,1530,1045 | 211,1381,976 | 212,3933,3556 | 214,1158,921 | 215,376,292 | 216,3407,3365

BATCH_RAW_INFO | 205,765,78 | 210,1531,1045 | 211,1382,976 | 212,3934,3556 | 214,1159,921 | 215,377,292 | 216,3408,3365

BATCH_RAW_INFO | 205,766,78 | 210,1532,1045 | 211,1383,976 | 212,3935,3556 | 214,1160,921 | 215,378,292 | 216,3409,3365

BATCH_RAW_INFO | 205,767,78 | 210,1533,1045 | 211,1384,976 | 212,3936,3556 | 214,1161,921 | 215,379,292 | 216,3410,3365

BATCH_RAW_INFO | 205,768,78 | 210,1534,1045 | 211,1385,976 | 212,3937,3556 | 214,1162,921 | 215,380,292 | 216,3411,3365

BATCH_RAW_INFO | 205,769,78 | 210,1535,1045 | 211,1386,976 | 212,3938,3556 | 214,1163,921 | 215,381,292 | 216,3412,3365

BATCH_RAW_INFO | 205,770,78 | 210,1536,1045 | 211,1387,976 | 212,3939,3556 | 214,1164,921 | 215,382,292 | 216,3413,3365

BATCH_RAW_INFO | 205,771,78 | 210,1537,1045 | 211,1388,976 | 212,3940,3556 | 214,1165,921 | 215,383,292 | 216,3414,3365

BATCH_RAW_INFO | 205,772,78 | 210,1538,1045 | 211,1389,976 | 212,3941,3556 | 214,1166,921 | 215,384,292 | 216,3415,3365

BATCH_RAW_INFO | 205,773,78 | 210,1539,1045 | 211,1390,976 | 212,3942,3556 | 214,1167,921 | 215,385,292 | 216,3416,3365

BATCH_RAW_INFO | 205,774,78 | 210,1540,1045 | 211,1391,976 | 212,3943,3556 | 214,1168,921 | 215,386,292 | 216,3417,3365

BATCH_RAW_INFO | 205,775,78 | 210,1541,1045 | 211,1392,976 | 212,3944,3556 | 214,1169,921 | 215,387,292 | 216,3418,3365

BATCH_RAW_INFO | 205,776,78 | 210,1542,1045 | 211,1393,976 | 212,3945,3556 | 214,1170,921 | 215,388,292 | 216,3419,3365

BATCH_RAW_INFO | 217,2227,2226

BATCH_RAW_INFO | 218,3198,3197

BATCH_RAW_INFO | 205,777,78 | 210,1543,1045 | 211,1394,976 | 212,3946,3556 | 214,1171,921 | 215,389,292 | 216,3420,3365 | 217,2228,2226 | 218,3199,3197

BATCH_RAW_INFO | 205,778,78 | 210,1544,1045 | 211,1395,976 | 212,3947,3556 | 214,1172,921 | 215,390,292 | 216,3421,3365 | 217,2229,2226 | 218,3200,3197

BATCH_RAW_INFO | 205,779,78 | 210,1545,1045 | 211,1396,976 | 212,3948,3556 | 214,1173,921 | 215,391,292 | 216,3422,3365 | 217,2230,2226 | 218,3201,3197

BATCH_RAW_INFO | 219,183,182

BATCH_RAW_INFO | 205,780,78 | 210,1546,1045 | 211,1397,976 | 212,3949,3556 | 214,1174,921 | 215,392,292 | 216,3423,3365 | 217,2231,2226 | 218,3202,3197 | 219,184,182

BATCH_RAW_INFO | 205,781,78 | 210,1547,1045 | 211,1398,976 | 212,3950,3556 | 214,1175,921 | 215,393,292 | 216,3424,3365 | 217,2232,2226 | 218,3203,3197 | 219,185,182

BATCH_RAW_INFO | 205,782,78 | 210,1548,1045 | 211,1399,976 | 212,3951,3556 | 214,1176,921 | 215,394,292 | 216,3425,3365 | 217,2233,2226 | 218,3204,3197 | 219,186,182

BATCH_RAW_INFO | 205,783,78 | 210,1549,1045 | 211,1400,976 | 212,3952,3556 | 214,1177,921 | 215,395,292 | 216,3426,3365 | 217,2234,2226 | 218,3205,3197 | 219,187,182

BATCH_RAW_INFO | 205,784,78 | 210,1550,1045 | 211,1401,976 | 212,3953,3556 | 214,1178,921 | 215,396,292 | 216,3427,3365 | 217,2235,2226 | 218,3206,3197 | 219,188,182

BATCH_RAW_INFO | 205,785,78 | 210,1551,1045 | 211,1402,976 | 212,3954,3556 | 214,1179,921 | 215,397,292 | 216,3428,3365 | 217,2236,2226 | 218,3207,3197 | 219,189,182

BATCH_RAW_INFO | 205,786,78 | 210,1552,1045 | 211,1403,976 | 212,3955,3556 | 214,1180,921 | 215,398,292 | 216,3429,3365 | 217,2237,2226 | 218,3208,3197 | 219,190,182

BATCH_RAW_INFO | 205,787,78 | 210,1553,1045 | 211,1404,976 | 212,3956,3556 | 214,1181,921 | 215,399,292 | 216,3430,3365 | 217,2238,2226 | 218,3209,3197 | 219,191,182

BATCH_RAW_INFO | 205,788,78 | 210,1554,1045 | 211,1405,976 | 212,3957,3556 | 214,1182,921 | 215,400,292 | 216,3431,3365 | 217,2239,2226 | 218,3210,3197 | 219,192,182

BATCH_RAW_INFO | 205,789,78 | 210,1555,1045 | 211,1406,976 | 212,3958,3556 | 214,1183,921 | 215,401,292 | 216,3432,3365 | 217,2240,2226 | 218,3211,3197 | 219,193,182

BATCH_RAW_INFO | 205,790,78 | 210,1556,1045 | 211,1407,976 | 212,3959,3556 | 214,1184,921 | 215,402,292 | 216,3433,3365 | 217,2241,2226 | 218,3212,3197 | 219,194,182

BATCH_RAW_INFO | 205,791,78 | 210,1557,1045 | 211,1408,976 | 212,3960,3556 | 214,1185,921 | 215,403,292 | 216,3434,3365 | 217,2242,2226 | 218,3213,3197 | 219,195,182

BATCH_RAW_INFO | 205,792,78 | 210,1558,1045 | 211,1409,976 | 212,3961,3556 | 214,1186,921 | 215,404,292 | 216,3435,3365 | 217,2243,2226 | 218,3214,3197 | 219,196,182

BATCH_RAW_INFO | 205,793,78 | 210,1559,1045 | 211,1410,976 | 212,3962,3556 | 214,1187,921 | 215,405,292 | 216,3436,3365 | 217,2244,2226 | 218,3215,3197 | 219,197,182

BATCH_RAW_INFO | 205,794,78 | 210,1560,1045 | 211,1411,976 | 212,3963,3556 | 214,1188,921 | 215,406,292 | 216,3437,3365 | 217,2245,2226 | 218,3216,3197 | 219,198,182

BATCH_RAW_INFO | 205,795,78 | 210,1561,1045 | 211,1412,976 | 212,3964,3556 | 214,1189,921 | 215,407,292 | 216,3438,3365 | 217,2246,2226 | 218,3217,3197 | 219,199,182

BATCH_RAW_INFO | 205,796,78 | 210,1562,1045 | 211,1413,976 | 212,3965,3556 | 214,1190,921 | 215,408,292 | 216,3439,3365 | 217,2247,2226 | 218,3218,3197 | 219,200,182

BATCH_RAW_INFO | 205,797,78 | 210,1563,1045 | 211,1414,976 | 212,3966,3556 | 214,1191,921 | 215,409,292 | 216,3440,3365 | 217,2248,2226 | 218,3219,3197 | 219,201,182

BATCH_RAW_INFO | 205,798,78 | 210,1564,1045 | 211,1415,976 | 212,3967,3556 | 214,1192,921 | 215,410,292 | 216,3441,3365 | 217,2249,2226 | 218,3220,3197 | 219,202,182

BATCH_RAW_INFO | 205,799,78 | 210,1565,1045 | 211,1416,976 | 212,3968,3556 | 214,1193,921 | 215,411,292 | 216,3442,3365 | 217,2250,2226 | 218,3221,3197 | 219,203,182

BATCH_RAW_INFO | 205,800,78 | 210,1566,1045 | 211,1417,976 | 212,3969,3556 | 214,1194,921 | 215,412,292 | 216,3443,3365 | 217,2251,2226 | 218,3222,3197 | 219,204,182

BATCH_RAW_INFO | 205,801,78 | 210,1567,1045 | 211,1418,976 | 212,3970,3556 | 214,1195,921 | 215,413,292 | 216,3444,3365 | 217,2252,2226 | 218,3223,3197 | 219,205,182

BATCH_RAW_INFO | 205,802,78 | 210,1568,1045 | 211,1419,976 | 212,3971,3556 | 214,1196,921 | 215,414,292 | 216,3445,3365 | 217,2253,2226 | 218,3224,3197 | 219,206,182

BATCH_RAW_INFO | 205,803,78 | 210,1569,1045 | 211,1420,976 | 212,3972,3556 | 214,1197,921 | 215,415,292 | 216,3446,3365 | 217,2254,2226 | 218,3225,3197 | 219,207,182

BATCH_RAW_INFO | 205,804,78 | 210,1570,1045 | 211,1421,976 | 212,3973,3556 | 214,1198,921 | 215,416,292 | 216,3447,3365 | 217,2255,2226 | 218,3226,3197 | 219,208,182

BATCH_RAW_INFO | 205,805,78 | 210,1571,1045 | 211,1422,976 | 212,3974,3556 | 214,1199,921 | 215,417,292 | 216,3448,3365 | 217,2256,2226 | 218,3227,3197 | 219,209,182

BATCH_RAW_INFO | 205,806,78 | 210,1572,1045 | 211,1423,976 | 212,3975,3556 | 214,1200,921 | 215,418,292 | 216,3449,3365 | 217,2257,2226 | 218,3228,3197 | 219,210,182

BATCH_RAW_INFO | 205,807,78 | 210,1573,1045 | 211,1424,976 | 212,3976,3556 | 214,1201,921 | 215,419,292 | 216,3450,3365 | 217,2258,2226 | 218,3229,3197 | 219,211,182

BATCH_RAW_INFO | 205,808,78 | 210,1574,1045 | 211,1425,976 | 212,3977,3556 | 214,1202,921 | 215,420,292 | 216,3451,3365 | 217,2259,2226 | 218,3230,3197 | 219,212,182

BATCH_RAW_INFO | 205,809,78 | 210,1575,1045 | 211,1426,976 | 212,3978,3556 | 214,1203,921 | 215,421,292 | 216,3452,3365 | 217,2260,2226 | 218,3231,3197 | 219,213,182

BATCH_RAW_INFO | 205,810,78 | 210,1576,1045 | 211,1427,976 | 212,3979,3556 | 214,1204,921 | 215,422,292 | 216,3453,3365 | 217,2261,2226 | 218,3232,3197 | 219,214,182

BATCH_RAW_INFO | 205,811,78 | 210,1577,1045 | 211,1428,976 | 212,3980,3556 | 214,1205,921 | 215,423,292 | 216,3454,3365 | 217,2262,2226 | 218,3233,3197 | 219,215,182

BATCH_RAW_INFO | 205,812,78 | 210,1578,1045 | 211,1429,976 | 212,3981,3556 | 214,1206,921 | 215,424,292 | 216,3455,3365 | 217,2263,2226 | 218,3234,3197 | 219,216,182

BATCH_RAW_INFO | 205,813,78 | 210,1579,1045 | 211,1430,976 | 212,3982,3556 | 214,1207,921 | 215,425,292 | 216,3456,3365 | 217,2264,2226 | 218,3235,3197 | 219,217,182

BATCH_RAW_INFO | 205,814,78 | 210,1580,1045 | 211,1431,976 | 212,3983,3556 | 214,1208,921 | 215,426,292 | 216,3457,3365 | 217,2265,2226 | 218,3236,3197 | 219,218,182

BATCH_RAW_INFO | 205,815,78 | 210,1581,1045 | 211,1432,976 | 212,3984,3556 | 214,1209,921 | 215,427,292 | 216,3458,3365 | 217,2266,2226 | 218,3237,3197 | 219,219,182

BATCH_RAW_INFO | 205,816,78 | 210,1582,1045 | 211,1433,976 | 212,3985,3556 | 214,1210,921 | 215,428,292 | 216,3459,3365 | 217,2267,2226 | 218,3238,3197 | 219,220,182

BATCH_RAW_INFO | 205,817,78 | 210,1583,1045 | 211,1434,976 | 212,3986,3556 | 214,1211,921 | 215,429,292 | 216,3460,3365 | 217,2268,2226 | 218,3239,3197 | 219,221,182

BATCH_RAW_INFO | 205,818,78 | 210,1584,1045 | 211,1435,976 | 212,3987,3556 | 214,1212,921 | 215,430,292 | 216,3461,3365 | 217,2269,2226 | 218,3240,3197 | 219,222,182

BATCH_RAW_INFO | 205,819,78 | 210,1585,1045 | 211,1436,976 | 212,3988,3556 | 214,1213,921 | 215,431,292 | 216,3462,3365 | 218,3241,3197 | 219,223,182

BATCH_RAW_INFO | 205,820,78 | 210,1586,1045 | 211,1437,976 | 212,3989,3556 | 214,1214,921 | 215,432,292 | 216,3463,3365 | 218,3242,3197 | 219,224,182

BATCH_RAW_INFO | 205,821,78 | 210,1587,1045 | 211,1438,976 | 212,3990,3556 | 214,1215,921 | 215,433,292 | 216,3464,3365 | 218,3243,3197 | 219,225,182

BATCH_RAW_INFO | 205,822,78 | 210,1588,1045 | 211,1439,976 | 212,3991,3556 | 214,1216,921 | 215,434,292 | 216,3465,3365 | 218,3244,3197 | 219,226,182

BATCH_RAW_INFO | 205,823,78 | 210,1589,1045 | 211,1440,976 | 212,3992,3556 | 214,1217,921 | 215,435,292 | 216,3466,3365 | 218,3245,3197 | 219,227,182

BATCH_RAW_INFO | 205,824,78 | 210,1590,1045 | 211,1441,976 | 212,3993,3556 | 214,1218,921 | 215,436,292 | 216,3467,3365 | 218,3246,3197 | 219,228,182

BATCH_RAW_INFO | 205,825,78 | 210,1591,1045 | 211,1442,976 | 212,3994,3556 | 214,1219,921 | 215,437,292 | 216,3468,3365 | 218,3247,3197 | 219,229,182

BATCH_RAW_INFO | 205,826,78 | 210,1592,1045 | 211,1443,976 | 212,3995,3556 | 214,1220,921 | 215,438,292 | 216,3469,3365 | 218,3248,3197 | 219,230,182

BATCH_RAW_INFO | 205,827,78 | 210,1593,1045 | 211,1444,976 | 212,3996,3556 | 214,1221,921 | 215,439,292 | 216,3470,3365 | 218,3249,3197 | 219,231,182

BATCH_RAW_INFO | 205,828,78 | 210,1594,1045 | 211,1445,976 | 212,3997,3556 | 214,1222,921 | 215,440,292 | 216,3471,3365 | 218,3250,3197 | 219,232,182

BATCH_RAW_INFO | 205,829,78 | 210,1595,1045 | 211,1446,976 | 212,3998,3556 | 214,1223,921 | 215,441,292 | 216,3472,3365 | 218,3251,3197 | 219,233,182

BATCH_RAW_INFO | 205,830,78 | 210,1596,1045 | 211,1447,976 | 212,3999,3556 | 214,1224,921 | 215,442,292 | 216,3473,3365 | 218,3252,3197 | 219,234,182

BATCH_RAW_INFO | 205,831,78 | 210,1597,1045 | 211,1448,976 | 212,4000,3556 | 214,1225,921 | 215,443,292 | 216,3474,3365 | 218,3253,3197 | 219,235,182

BATCH_RAW_INFO | 205,832,78 | 210,1598,1045 | 211,1449,976 | 212,4001,3556 | 214,1226,921 | 215,444,292 | 216,3475,3365 | 218,3254,3197 | 219,236,182

BATCH_RAW_INFO | 205,833,78 | 210,1599,1045 | 211,1450,976 | 212,4002,3556 | 214,1227,921 | 215,445,292 | 216,3476,3365 | 218,3255,3197 | 219,237,182

BATCH_RAW_INFO | 205,834,78 | 210,1600,1045 | 211,1451,976 | 212,4003,3556 | 214,1228,921 | 216,3477,3365 | 218,3256,3197 | 219,238,182

BATCH_RAW_INFO | 205,835,78 | 210,1601,1045 | 211,1452,976 | 212,4004,3556 | 214,1229,921 | 216,3478,3365 | 218,3257,3197 | 219,239,182

BATCH_RAW_INFO | 205,836,78 | 210,1602,1045 | 211,1453,976 | 212,4005,3556 | 214,1230,921 | 216,3479,3365 | 218,3258,3197 | 219,240,182

BATCH_RAW_INFO | 205,837,78 | 210,1603,1045 | 211,1454,976 | 212,4006,3556 | 214,1231,921 | 216,3480,3365 | 218,3259,3197 | 219,241,182

BATCH_RAW_INFO | 205,838,78 | 210,1604,1045 | 211,1455,976 | 212,4007,3556 | 214,1232,921 | 216,3481,3365 | 218,3260,3197 | 219,242,182

BATCH_RAW_INFO | 205,839,78 | 210,1605,1045 | 211,1456,976 | 212,4008,3556 | 214,1233,921 | 216,3482,3365 | 218,3261,3197 | 219,243,182

BATCH_RAW_INFO | 205,840,78 | 210,1606,1045 | 211,1457,976 | 212,4009,3556 | 214,1234,921 | 216,3483,3365 | 218,3262,3197 | 219,244,182

BATCH_RAW_INFO | 205,841,78 | 210,1607,1045 | 211,1458,976 | 212,4010,3556 | 214,1235,921 | 216,3484,3365 | 218,3263,3197 | 219,245,182

BATCH_RAW_INFO | 205,842,78 | 210,1608,1045 | 211,1459,976 | 212,4011,3556 | 214,1236,921 | 216,3485,3365 | 218,3264,3197 | 219,246,182

BATCH_RAW_INFO | 205,843,78 | 210,1609,1045 | 211,1460,976 | 212,4012,3556 | 214,1237,921 | 216,3486,3365 | 218,3265,3197 | 219,247,182

BATCH_RAW_INFO | 205,844,78 | 210,1610,1045 | 211,1461,976 | 212,4013,3556 | 214,1238,921 | 216,3487,3365 | 218,3266,3197 | 219,248,182

BATCH_RAW_INFO | 205,845,78 | 210,1611,1045 | 211,1462,976 | 212,4014,3556 | 214,1239,921 | 216,3488,3365 | 218,3267,3197 | 219,249,182

BATCH_RAW_INFO | 205,846,78 | 210,1612,1045 | 211,1463,976 | 212,4015,3556 | 214,1240,921 | 216,3489,3365 | 218,3268,3197 | 219,250,182

BATCH_RAW_INFO | 205,847,78 | 210,1613,1045 | 211,1464,976 | 212,4016,3556 | 214,1241,921 | 216,3490,3365 | 218,3269,3197 | 219,251,182

BATCH_RAW_INFO | 205,848,78 | 210,1614,1045 | 211,1465,976 | 212,4017,3556 | 214,1242,921 | 216,3491,3365 | 218,3270,3197 | 219,252,182

BATCH_RAW_INFO | 205,849,78 | 210,1615,1045 | 211,1466,976 | 212,4018,3556 | 214,1243,921 | 216,3492,3365 | 218,3271,3197 | 219,253,182

BATCH_RAW_INFO | 205,850,78 | 211,1467,976 | 212,4019,3556 | 214,1244,921 | 216,3493,3365 | 218,3272,3197 | 219,254,182

BATCH_RAW_INFO | 205,851,78 | 211,1468,976 | 212,4020,3556 | 214,1245,921 | 216,3494,3365 | 218,3273,3197 | 219,255,182

BATCH_RAW_INFO | 205,852,78 | 211,1469,976 | 212,4021,3556 | 214,1246,921 | 216,3495,3365 | 218,3274,3197 | 219,256,182

BATCH_RAW_INFO | 205,853,78 | 211,1470,976 | 212,4022,3556 | 214,1247,921 | 216,3496,3365 | 218,3275,3197 | 219,257,182

BATCH_RAW_INFO | 205,854,78 | 211,1471,976 | 212,4023,3556 | 214,1248,921 | 216,3497,3365 | 218,3276,3197 | 219,258,182

BATCH_RAW_INFO | 205,855,78 | 211,1472,976 | 212,4024,3556 | 214,1249,921 | 216,3498,3365 | 218,3277,3197 | 219,259,182

BATCH_RAW_INFO | 205,856,78 | 211,1473,976 | 212,4025,3556 | 214,1250,921 | 216,3499,3365 | 218,3278,3197 | 219,260,182

BATCH_RAW_INFO | 205,857,78 | 211,1474,976 | 212,4026,3556 | 214,1251,921 | 216,3500,3365 | 218,3279,3197 | 219,261,182

BATCH_RAW_INFO | 205,858,78 | 211,1475,976 | 212,4027,3556 | 214,1252,921 | 216,3501,3365 | 218,3280,3197 | 219,262,182

BATCH_RAW_INFO | 205,859,78 | 211,1476,976 | 212,4028,3556 | 214,1253,921 | 216,3502,3365 | 218,3281,3197 | 219,263,182

BATCH_RAW_INFO | 205,860,78 | 211,1477,976 | 212,4029,3556 | 214,1254,921 | 216,3503,3365 | 218,3282,3197 | 219,264,182

BATCH_RAW_INFO | 205,861,78 | 211,1478,976 | 212,4030,3556 | 214,1255,921 | 216,3504,3365 | 218,3283,3197 | 219,265,182

BATCH_RAW_INFO | 205,862,78 | 211,1479,976 | 212,4031,3556 | 214,1256,921 | 216,3505,3365 | 218,3284,3197 | 219,266,182

BATCH_RAW_INFO | 205,863,78 | 211,1480,976 | 212,4032,3556 | 214,1257,921 | 216,3506,3365 | 218,3285,3197 | 219,267,182

BATCH_RAW_INFO | 205,864,78 | 211,1481,976 | 212,4033,3556 | 214,1258,921 | 216,3507,3365 | 218,3286,3197 | 219,268,182

BATCH_RAW_INFO | 205,865,78 | 211,1482,976 | 212,4034,3556 | 214,1259,921 | 216,3508,3365 | 218,3287,3197 | 219,269,182

BATCH_RAW_INFO | 205,866,78 | 211,1483,976 | 212,4035,3556 | 214,1260,921 | 216,3509,3365 | 218,3288,3197 | 219,270,182

BATCH_RAW_INFO | 205,867,78 | 211,1484,976 | 212,4036,3556 | 214,1261,921 | 216,3510,3365 | 218,3289,3197 | 219,271,182

BATCH_RAW_INFO | 205,868,78 | 211,1485,976 | 212,4037,3556 | 214,1262,921 | 216,3511,3365 | 218,3290,3197 | 219,272,182

BATCH_RAW_INFO | 205,869,78 | 211,1486,976 | 212,4038,3556 | 214,1263,921 | 216,3512,3365 | 218,3291,3197 | 219,273,182

BATCH_RAW_INFO | 205,870,78 | 211,1487,976 | 212,4039,3556 | 214,1264,921 | 216,3513,3365 | 218,3292,3197 | 219,274,182

BATCH_RAW_INFO | 205,871,78 | 211,1488,976 | 212,4040,3556 | 214,1265,921 | 216,3514,3365 | 218,3293,3197 | 219,275,182

BATCH_RAW_INFO | 205,872,78 | 211,1489,976 | 212,4041,3556 | 214,1266,921 | 216,3515,3365 | 218,3294,3197 | 219,276,182

BATCH_RAW_INFO | 205,873,78 | 211,1490,976 | 212,4042,3556 | 214,1267,921 | 216,3516,3365 | 218,3295,3197 | 219,277,182

BATCH_RAW_INFO | 205,874,78 | 211,1491,976 | 212,4043,3556 | 214,1268,921 | 216,3517,3365 | 218,3296,3197 | 219,278,182

BATCH_RAW_INFO | 205,875,78 | 211,1492,976 | 212,4044,3556 | 214,1269,921 | 216,3518,3365 | 218,3297,3197 | 219,279,182

BATCH_RAW_INFO | 205,876,78 | 211,1493,976 | 212,4045,3556 | 214,1270,921 | 216,3519,3365 | 218,3298,3197 | 219,280,182

BATCH_RAW_INFO | 205,877,78 | 211,1494,976 | 212,4046,3556 | 214,1271,921 | 216,3520,3365 | 218,3299,3197 | 219,281,182

BATCH_RAW_INFO | 205,878,78 | 211,1495,976 | 212,4047,3556 | 214,1272,921 | 216,3521,3365 | 218,3300,3197 | 219,282,182

BATCH_RAW_INFO | 205,879,78 | 211,1496,976 | 212,4048,3556 | 214,1273,921 | 216,3522,3365 | 218,3301,3197 | 219,283,182

BATCH_RAW_INFO | 205,880,78 | 211,1497,976 | 212,4049,3556 | 214,1274,921 | 216,3523,3365 | 218,3302,3197 | 219,284,182

BATCH_RAW_INFO | 205,881,78 | 211,1498,976 | 212,4050,3556 | 214,1275,921 | 216,3524,3365 | 218,3303,3197 | 219,285,182

BATCH_RAW_INFO | 205,882,78 | 211,1499,976 | 212,4051,3556 | 214,1276,921 | 216,3525,3365 | 218,3304,3197 | 219,286,182

BATCH_RAW_INFO | 205,883,78 | 211,1500,976 | 212,4052,3556 | 214,1277,921 | 216,3526,3365 | 218,3305,3197 | 219,287,182

BATCH_RAW_INFO | 205,884,78 | 211,1501,976 | 212,4053,3556 | 214,1278,921 | 216,3527,3365 | 218,3306,3197 | 219,288,182

BATCH_RAW_INFO | 205,885,78 | 211,1502,976 | 212,4054,3556 | 214,1279,921 | 216,3528,3365 | 218,3307,3197 | 219,289,182

BATCH_RAW_INFO | 205,886,78 | 211,1503,976 | 212,4055,3556 | 214,1280,921 | 216,3529,3365 | 218,3308,3197 | 219,290,182

BATCH_RAW_INFO | 205,887,78 | 211,1504,976 | 212,4056,3556 | 214,1281,921 | 216,3530,3365 | 218,3309,3197 | 219,291,182

BATCH_RAW_INFO | 205,888,78 | 211,1505,976 | 212,4057,3556 | 214,1282,921 | 216,3531,3365 | 218,3310,3197 | 219,292,182

BATCH_RAW_INFO | 205,889,78 | 211,1506,976 | 212,4058,3556 | 214,1283,921 | 216,3532,3365 | 218,3311,3197 | 219,293,182

BATCH_RAW_INFO | 205,890,78 | 211,1507,976 | 212,4059,3556 | 214,1284,921 | 216,3533,3365 | 218,3312,3197 | 219,294,182

BATCH_RAW_INFO | 205,891,78 | 211,1508,976 | 212,4060,3556 | 214,1285,921 | 216,3534,3365 | 218,3313,3197 | 219,295,182

BATCH_RAW_INFO | 205,892,78 | 211,1509,976 | 212,4061,3556 | 214,1286,921 | 216,3535,3365 | 218,3314,3197 | 219,296,182

BATCH_RAW_INFO | 205,893,78 | 211,1510,976 | 212,4062,3556 | 214,1287,921 | 216,3536,3365 | 218,3315,3197 | 219,297,182

BATCH_RAW_INFO | 205,894,78 | 211,1511,976 | 212,4063,3556 | 214,1288,921 | 216,3537,3365 | 218,3316,3197 | 219,298,182

BATCH_RAW_INFO | 205,895,78 | 211,1512,976 | 212,4064,3556 | 214,1289,921 | 216,3538,3365 | 218,3317,3197 | 219,299,182

BATCH_RAW_INFO | 205,896,78 | 211,1513,976 | 212,4065,3556 | 214,1290,921 | 216,3539,3365 | 218,3318,3197 | 219,300,182

BATCH_RAW_INFO | 205,897,78 | 211,1514,976 | 212,4066,3556 | 214,1291,921 | 216,3540,3365 | 218,3319,3197 | 219,301,182

BATCH_RAW_INFO | 205,898,78 | 211,1515,976 | 212,4067,3556 | 214,1292,921 | 216,3541,3365 | 218,3320,3197 | 219,302,182

BATCH_RAW_INFO | 205,899,78 | 211,1516,976 | 212,4068,3556 | 214,1293,921 | 216,3542,3365 | 218,3321,3197 | 219,303,182

BATCH_RAW_INFO | 205,900,78 | 211,1517,976 | 212,4069,3556 | 214,1294,921 | 216,3543,3365 | 218,3322,3197 | 219,304,182

BATCH_RAW_INFO | 205,901,78 | 211,1518,976 | 212,4070,3556 | 214,1295,921 | 216,3544,3365 | 218,3323,3197 | 219,305,182

BATCH_RAW_INFO | 205,902,78 | 211,1519,976 | 212,4071,3556 | 214,1296,921 | 216,3545,3365 | 218,3324,3197 | 219,306,182

BATCH_RAW_INFO | 205,903,78 | 211,1520,976 | 212,4072,3556 | 214,1297,921 | 216,3546,3365 | 218,3325,3197 | 219,307,182

BATCH_RAW_INFO | 205,904,78 | 211,1521,976 | 212,4073,3556 | 214,1298,921 | 216,3547,3365 | 218,3326,3197 | 219,308,182

BATCH_RAW_INFO | 205,905,78 | 211,1522,976 | 212,4074,3556 | 214,1299,921 | 216,3548,3365 | 218,3327,3197 | 219,309,182

BATCH_RAW_INFO | 205,906,78 | 211,1523,976 | 212,4075,3556 | 214,1300,921 | 216,3549,3365 | 218,3328,3197 | 219,310,182

BATCH_RAW_INFO | 205,907,78 | 211,1524,976 | 212,4076,3556 | 214,1301,921 | 216,3550,3365 | 218,3329,3197 | 219,311,182

BATCH_RAW_INFO | 205,908,78 | 211,1525,976 | 212,4077,3556 | 214,1302,921 | 216,3551,3365 | 218,3330,3197 | 219,312,182

BATCH_RAW_INFO | 205,909,78 | 211,1526,976 | 212,4078,3556 | 214,1303,921 | 216,3552,3365 | 218,3331,3197 | 219,313,182

BATCH_RAW_INFO | 205,910,78 | 211,1527,976 | 212,4079,3556 | 214,1304,921 | 216,3553,3365 | 218,3332,3197 | 219,314,182

BATCH_RAW_INFO | 205,911,78 | 211,1528,976 | 212,4080,3556 | 214,1305,921 | 216,3554,3365 | 218,3333,3197 | 219,315,182

BATCH_RAW_INFO | 205,912,78 | 211,1529,976 | 212,4081,3556 | 214,1306,921 | 216,3555,3365 | 218,3334,3197 | 219,316,182

BATCH_RAW_INFO | 205,913,78 | 211,1530,976 | 212,4082,3556 | 214,1307,921 | 216,3556,3365 | 218,3335,3197 | 219,317,182

BATCH_RAW_INFO | 205,914,78 | 211,1531,976 | 212,4083,3556 | 214,1308,921 | 216,3557,3365 | 218,3336,3197 | 219,318,182

BATCH_RAW_INFO | 205,915,78 | 211,1532,976 | 212,4084,3556 | 214,1309,921 | 216,3558,3365 | 218,3337,3197 | 219,319,182

BATCH_RAW_INFO | 205,916,78 | 211,1533,976 | 212,4085,3556 | 214,1310,921 | 216,3559,3365 | 218,3338,3197 | 219,320,182

BATCH_RAW_INFO | 205,917,78 | 211,1534,976 | 212,4086,3556 | 214,1311,921 | 216,3560,3365 | 218,3339,3197 | 219,321,182

BATCH_RAW_INFO | 205,918,78 | 211,1535,976 | 212,4087,3556 | 214,1312,921 | 216,3561,3365 | 218,3340,3197 | 219,322,182

BATCH_RAW_INFO | 205,919,78 | 211,1536,976 | 212,4088,3556 | 214,1313,921 | 216,3562,3365 | 218,3341,3197 | 219,323,182

BATCH_RAW_INFO | 205,920,78 | 211,1537,976 | 212,4089,3556 | 214,1314,921 | 216,3563,3365 | 218,3342,3197 | 219,324,182

BATCH_RAW_INFO | 205,921,78 | 211,1538,976 | 212,4090,3556 | 214,1315,921 | 216,3564,3365 | 218,3343,3197 | 219,325,182

BATCH_RAW_INFO | 205,922,78 | 211,1539,976 | 212,4091,3556 | 214,1316,921 | 216,3565,3365 | 218,3344,3197 | 219,326,182

BATCH_RAW_INFO | 205,923,78 | 211,1540,976 | 212,4092,3556 | 214,1317,921 | 216,3566,3365 | 218,3345,3197 | 219,327,182

BATCH_RAW_INFO | 205,924,78 | 211,1541,976 | 212,4093,3556 | 214,1318,921 | 216,3567,3365 | 218,3346,3197 | 219,328,182

BATCH_RAW_INFO | 205,925,78 | 211,1542,976 | 212,4094,3556 | 214,1319,921 | 216,3568,3365 | 218,3347,3197 | 219,329,182

BATCH_RAW_INFO | 220,4067,4066

BATCH_RAW_INFO | 205,926,78 | 211,1543,976 | 212,4095,3556 | 214,1320,921 | 216,3569,3365 | 218,3348,3197 | 219,330,182 | 220,4068,4066

BATCH_RAW_INFO | 205,927,78 | 211,1544,976 | 214,1321,921 | 216,3570,3365 | 218,3349,3197 | 219,331,182 | 220,4069,4066

BATCH_RAW_INFO | 205,928,78 | 211,1545,976 | 214,1322,921 | 216,3571,3365 | 218,3350,3197 | 219,332,182 | 220,4070,4066

BATCH_RAW_INFO | 205,929,78 | 211,1546,976 | 214,1323,921 | 216,3572,3365 | 218,3351,3197 | 219,333,182 | 220,4071,4066

BATCH_RAW_INFO | 205,930,78 | 211,1547,976 | 214,1324,921 | 216,3573,3365 | 218,3352,3197 | 219,334,182 | 220,4072,4066

BATCH_RAW_INFO | 205,931,78 | 211,1548,976 | 214,1325,921 | 216,3574,3365 | 218,3353,3197 | 219,335,182 | 220,4073,4066

BATCH_RAW_INFO | 205,932,78 | 211,1549,976 | 214,1326,921 | 216,3575,3365 | 218,3354,3197 | 219,336,182 | 220,4074,4066

BATCH_RAW_INFO | 205,933,78 | 211,1550,976 | 214,1327,921 | 216,3576,3365 | 218,3355,3197 | 219,337,182 | 220,4075,4066

BATCH_RAW_INFO | 205,934,78 | 211,1551,976 | 214,1328,921 | 216,3577,3365 | 218,3356,3197 | 219,338,182 | 220,4076,4066

BATCH_RAW_INFO | 205,935,78 | 211,1552,976 | 214,1329,921 | 216,3578,3365 | 218,3357,3197 | 219,339,182 | 220,4077,4066

BATCH_RAW_INFO | 205,936,78 | 211,1553,976 | 214,1330,921 | 216,3579,3365 | 218,3358,3197 | 219,340,182 | 220,4078,4066

BATCH_RAW_INFO | 205,937,78 | 211,1554,976 | 214,1331,921 | 216,3580,3365 | 218,3359,3197 | 219,341,182 | 220,4079,4066

BATCH_RAW_INFO | 205,938,78 | 211,1555,976 | 214,1332,921 | 216,3581,3365 | 218,3360,3197 | 219,342,182 | 220,4080,4066

BATCH_RAW_INFO | 205,939,78 | 211,1556,976 | 214,1333,921 | 216,3582,3365 | 218,3361,3197 | 219,343,182 | 220,4081,4066

BATCH_RAW_INFO | 205,940,78 | 211,1557,976 | 214,1334,921 | 216,3583,3365 | 218,3362,3197 | 219,344,182 | 220,4082,4066

BATCH_RAW_INFO | 205,941,78 | 211,1558,976 | 214,1335,921 | 216,3584,3365 | 218,3363,3197 | 219,345,182 | 220,4083,4066

BATCH_RAW_INFO | 205,942,78 | 211,1559,976 | 214,1336,921 | 216,3585,3365 | 218,3364,3197 | 219,346,182 | 220,4084,4066

BATCH_RAW_INFO | 205,943,78 | 211,1560,976 | 214,1337,921 | 216,3586,3365 | 218,3365,3197 | 219,347,182 | 220,4085,4066

BATCH_RAW_INFO | 205,944,78 | 211,1561,976 | 214,1338,921 | 216,3587,3365 | 218,3366,3197 | 219,348,182 | 220,4086,4066

BATCH_RAW_INFO | 205,945,78 | 211,1562,976 | 214,1339,921 | 216,3588,3365 | 218,3367,3197 | 219,349,182 | 220,4087,4066

BATCH_RAW_INFO | 205,946,78 | 211,1563,976 | 214,1340,921 | 216,3589,3365 | 218,3368,3197 | 219,350,182 | 220,4088,4066

BATCH_RAW_INFO | 205,947,78 | 211,1564,976 | 214,1341,921 | 216,3590,3365 | 218,3369,3197 | 219,351,182 | 220,4089,4066

BATCH_RAW_INFO | 205,948,78 | 211,1565,976 | 214,1342,921 | 216,3591,3365 | 218,3370,3197 | 219,352,182 | 220,4090,4066

BATCH_RAW_INFO | 205,949,78 | 211,1566,976 | 214,1343,921 | 216,3592,3365 | 218,3371,3197 | 219,353,182 | 220,4091,4066

BATCH_RAW_INFO | 205,950,78 | 211,1567,976 | 216,3593,3365 | 218,3372,3197 | 219,354,182 | 220,4092,4066

BATCH_RAW_INFO | 205,951,78 | 211,1568,976 | 216,3594,3365 | 218,3373,3197 | 219,355,182 | 220,4093,4066

BATCH_RAW_INFO | 221,3877,3876

BATCH_RAW_INFO | 205,952,78 | 211,1569,976 | 216,3595,3365 | 218,3374,3197 | 219,356,182 | 220,4094,4066 | 221,3878,3876

BATCH_RAW_INFO | 205,953,78 | 211,1570,976 | 216,3596,3365 | 218,3375,3197 | 219,357,182 | 220,4095,4066 | 221,3879,3876

BATCH_RAW_INFO | 205,954,78 | 211,1571,976 | 216,3597,3365 | 218,3376,3197 | 219,358,182 | 221,3880,3876

BATCH_RAW_INFO | 205,955,78 | 211,1572,976 | 216,3598,3365 | 218,3377,3197 | 219,359,182 | 221,3881,3876

BATCH_RAW_INFO | 205,956,78 | 211,1573,976 | 216,3599,3365 | 218,3378,3197 | 219,360,182 | 221,3882,3876

BATCH_RAW_INFO | 205,957,78 | 211,1574,976 | 216,3600,3365 | 218,3379,3197 | 219,361,182 | 221,3883,3876

BATCH_RAW_INFO | 205,958,78 | 211,1575,976 | 216,3601,3365 | 218,3380,3197 | 219,362,182 | 221,3884,3876

BATCH_RAW_INFO | 205,959,78 | 211,1576,976 | 216,3602,3365 | 218,3381,3197 | 219,363,182 | 221,3885,3876

BATCH_RAW_INFO | 205,960,78 | 211,1577,976 | 216,3603,3365 | 218,3382,3197 | 219,364,182 | 221,3886,3876

BATCH_RAW_INFO | 205,961,78 | 211,1578,976 | 216,3604,3365 | 218,3383,3197 | 219,365,182 | 221,3887,3876

BATCH_RAW_INFO | 205,962,78 | 211,1579,976 | 216,3605,3365 | 218,3384,3197 | 219,366,182 | 221,3888,3876

BATCH_RAW_INFO | 205,963,78 | 211,1580,976 | 216,3606,3365 | 218,3385,3197 | 219,367,182 | 221,3889,3876

BATCH_RAW_INFO | 205,964,78 | 211,1581,976 | 216,3607,3365 | 218,3386,3197 | 219,368,182 | 221,3890,3876

BATCH_RAW_INFO | 205,965,78 | 211,1582,976 | 216,3608,3365 | 218,3387,3197 | 219,369,182 | 221,3891,3876

BATCH_RAW_INFO | 205,966,78 | 211,1583,976 | 216,3609,3365 | 218,3388,3197 | 219,370,182 | 221,3892,3876

BATCH_RAW_INFO | 205,967,78 | 211,1584,976 | 216,3610,3365 | 218,3389,3197 | 219,371,182 | 221,3893,3876

BATCH_RAW_INFO | 205,968,78 | 211,1585,976 | 216,3611,3365 | 218,3390,3197 | 219,372,182 | 221,3894,3876

BATCH_RAW_INFO | 205,969,78 | 211,1586,976 | 216,3612,3365 | 218,3391,3197 | 219,373,182 | 221,3895,3876

BATCH_RAW_INFO | 205,970,78 | 211,1587,976 | 216,3613,3365 | 218,3392,3197 | 219,374,182 | 221,3896,3876

BATCH_RAW_INFO | 205,971,78 | 211,1588,976 | 216,3614,3365 | 218,3393,3197 | 219,375,182 | 221,3897,3876

BATCH_RAW_INFO | 205,972,78 | 211,1589,976 | 216,3615,3365 | 218,3394,3197 | 219,376,182 | 221,3898,3876

BATCH_RAW_INFO | 205,973,78 | 211,1590,976 | 216,3616,3365 | 218,3395,3197 | 219,377,182 | 221,3899,3876

BATCH_RAW_INFO | 205,974,78 | 211,1591,976 | 216,3617,3365 | 218,3396,3197 | 219,378,182 | 221,3900,3876

BATCH_RAW_INFO | 205,975,78 | 211,1592,976 | 216,3618,3365 | 218,3397,3197 | 219,379,182 | 221,3901,3876

BATCH_RAW_INFO | 222,2569,2568

BATCH_RAW_INFO | 205,976,78 | 211,1593,976 | 216,3619,3365 | 218,3398,3197 | 219,380,182 | 221,3902,3876 | 222,2570,2568

BATCH_RAW_INFO | 205,977,78 | 211,1594,976 | 216,3620,3365 | 218,3399,3197 | 219,381,182 | 221,3903,3876 | 222,2571,2568

BATCH_RAW_INFO | 205,978,78 | 211,1595,976 | 216,3621,3365 | 218,3400,3197 | 219,382,182 | 221,3904,3876 | 222,2572,2568

BATCH_RAW_INFO | 205,979,78 | 211,1596,976 | 216,3622,3365 | 218,3401,3197 | 219,383,182 | 221,3905,3876 | 222,2573,2568

BATCH_RAW_INFO | 205,980,78 | 211,1597,976 | 216,3623,3365 | 218,3402,3197 | 219,384,182 | 221,3906,3876 | 222,2574,2568

BATCH_RAW_INFO | 205,981,78 | 211,1598,976 | 216,3624,3365 | 218,3403,3197 | 219,385,182 | 221,3907,3876 | 222,2575,2568

BATCH_RAW_INFO | 205,982,78 | 211,1599,976 | 216,3625,3365 | 218,3404,3197 | 219,386,182 | 221,3908,3876 | 222,2576,2568

BATCH_RAW_INFO | 205,983,78 | 211,1600,976 | 216,3626,3365 | 218,3405,3197 | 219,387,182 | 221,3909,3876 | 222,2577,2568

BATCH_RAW_INFO | 205,984,78 | 211,1601,976 | 216,3627,3365 | 218,3406,3197 | 219,388,182 | 221,3910,3876 | 222,2578,2568

BATCH_RAW_INFO | 205,985,78 | 211,1602,976 | 216,3628,3365 | 218,3407,3197 | 219,389,182 | 221,3911,3876 | 222,2579,2568

BATCH_RAW_INFO | 205,986,78 | 211,1603,976 | 216,3629,3365 | 218,3408,3197 | 219,390,182 | 221,3912,3876 | 222,2580,2568

BATCH_RAW_INFO | 205,987,78 | 211,1604,976 | 216,3630,3365 | 218,3409,3197 | 219,391,182 | 221,3913,3876 | 222,2581,2568

BATCH_RAW_INFO | 205,988,78 | 211,1605,976 | 216,3631,3365 | 218,3410,3197 | 219,392,182 | 221,3914,3876 | 222,2582,2568

BATCH_RAW_INFO | 205,989,78 | 211,1606,976 | 216,3632,3365 | 218,3411,3197 | 219,393,182 | 221,3915,3876 | 222,2583,2568

BATCH_RAW_INFO | 205,990,78 | 211,1607,976 | 216,3633,3365 | 218,3412,3197 | 219,394,182 | 221,3916,3876 | 222,2584,2568

BATCH_RAW_INFO | 205,991,78 | 211,1608,976 | 216,3634,3365 | 218,3413,3197 | 219,395,182 | 221,3917,3876 | 222,2585,2568

BATCH_RAW_INFO | 205,992,78 | 211,1609,976 | 216,3635,3365 | 218,3414,3197 | 219,396,182 | 221,3918,3876 | 222,2586,2568

BATCH_RAW_INFO | 205,993,78 | 211,1610,976 | 216,3636,3365 | 218,3415,3197 | 219,397,182 | 221,3919,3876 | 222,2587,2568

BATCH_RAW_INFO | 205,994,78 | 211,1611,976 | 216,3637,3365 | 218,3416,3197 | 219,398,182 | 221,3920,3876 | 222,2588,2568

BATCH_RAW_INFO | 205,995,78 | 211,1612,976 | 216,3638,3365 | 218,3417,3197 | 219,399,182 | 221,3921,3876 | 222,2589,2568

BATCH_RAW_INFO | 205,996,78 | 211,1613,976 | 216,3639,3365 | 218,3418,3197 | 219,400,182 | 221,3922,3876 | 222,2590,2568

BATCH_RAW_INFO | 205,997,78 | 211,1614,976 | 216,3640,3365 | 218,3419,3197 | 219,401,182 | 221,3923,3876 | 222,2591,2568

BATCH_RAW_INFO | 205,998,78 | 211,1615,976 | 216,3641,3365 | 218,3420,3197 | 219,402,182 | 221,3924,3876 | 222,2592,2568

BATCH_RAW_INFO | 205,999,78 | 211,1616,976 | 216,3642,3365 | 218,3421,3197 | 219,403,182 | 221,3925,3876 | 222,2593,2568

BATCH_RAW_INFO | 205,1000,78 | 211,1617,976 | 216,3643,3365 | 218,3422,3197 | 219,404,182 | 221,3926,3876 | 222,2594,2568

BATCH_RAW_INFO | 205,1001,78 | 211,1618,976 | 216,3644,3365 | 218,3423,3197 | 219,405,182 | 221,3927,3876 | 222,2595,2568

BATCH_RAW_INFO | 205,1002,78 | 211,1619,976 | 216,3645,3365 | 218,3424,3197 | 219,406,182 | 221,3928,3876 | 222,2596,2568

BATCH_RAW_INFO | 205,1003,78 | 211,1620,976 | 216,3646,3365 | 218,3425,3197 | 219,407,182 | 221,3929,3876 | 222,2597,2568

BATCH_RAW_INFO | 205,1004,78 | 211,1621,976 | 216,3647,3365 | 218,3426,3197 | 219,408,182 | 221,3930,3876 | 222,2598,2568

BATCH_RAW_INFO | 205,1005,78 | 211,1622,976 | 216,3648,3365 | 218,3427,3197 | 219,409,182 | 221,3931,3876 | 222,2599,2568

BATCH_RAW_INFO | 205,1006,78 | 211,1623,976 | 216,3649,3365 | 218,3428,3197 | 219,410,182 | 221,3932,3876 | 222,2600,2568

BATCH_RAW_INFO | 205,1007,78 | 211,1624,976 | 216,3650,3365 | 218,3429,3197 | 219,411,182 | 221,3933,3876 | 222,2601,2568

BATCH_RAW_INFO | 205,1008,78 | 211,1625,976 | 216,3651,3365 | 218,3430,3197 | 219,412,182 | 221,3934,3876 | 222,2602,2568

BATCH_RAW_INFO | 205,1009,78 | 211,1626,976 | 216,3652,3365 | 218,3431,3197 | 219,413,182 | 221,3935,3876 | 222,2603,2568

BATCH_RAW_INFO | 205,1010,78 | 211,1627,976 | 216,3653,3365 | 218,3432,3197 | 219,414,182 | 221,3936,3876 | 222,2604,2568

BATCH_RAW_INFO | 205,1011,78 | 211,1628,976 | 216,3654,3365 | 218,3433,3197 | 219,415,182 | 221,3937,3876 | 222,2605,2568

BATCH_RAW_INFO | 205,1012,78 | 211,1629,976 | 216,3655,3365 | 218,3434,3197 | 219,416,182 | 221,3938,3876 | 222,2606,2568

BATCH_RAW_INFO | 205,1013,78 | 211,1630,976 | 216,3656,3365 | 218,3435,3197 | 219,417,182 | 221,3939,3876 | 222,2607,2568

BATCH_RAW_INFO | 205,1014,78 | 211,1631,976 | 216,3657,3365 | 218,3436,3197 | 219,418,182 | 221,3940,3876 | 222,2608,2568

BATCH_RAW_INFO | 205,1015,78 | 211,1632,976 | 216,3658,3365 | 218,3437,3197 | 219,419,182 | 221,3941,3876 | 222,2609,2568

BATCH_RAW_INFO | 205,1016,78 | 211,1633,976 | 216,3659,3365 | 218,3438,3197 | 219,420,182 | 221,3942,3876 | 222,2610,2568

BATCH_RAW_INFO | 205,1017,78 | 211,1634,976 | 216,3660,3365 | 218,3439,3197 | 219,421,182 | 221,3943,3876 | 222,2611,2568

BATCH_RAW_INFO | 205,1018,78 | 211,1635,976 | 216,3661,3365 | 218,3440,3197 | 219,422,182 | 221,3944,3876 | 222,2612,2568

BATCH_RAW_INFO | 205,1019,78 | 211,1636,976 | 216,3662,3365 | 218,3441,3197 | 219,423,182 | 221,3945,3876 | 222,2613,2568

BATCH_RAW_INFO | 205,1020,78 | 211,1637,976 | 216,3663,3365 | 218,3442,3197 | 219,424,182 | 221,3946,3876 | 222,2614,2568

BATCH_RAW_INFO | 205,1021,78 | 211,1638,976 | 216,3664,3365 | 218,3443,3197 | 219,425,182 | 221,3947,3876 | 222,2615,2568

BATCH_RAW_INFO | 205,1022,78 | 211,1639,976 | 216,3665,3365 | 218,3444,3197 | 219,426,182 | 221,3948,3876 | 222,2616,2568

BATCH_RAW_INFO | 205,1023,78 | 211,1640,976 | 216,3666,3365 | 218,3445,3197 | 219,427,182 | 221,3949,3876 | 222,2617,2568

BATCH_RAW_INFO | 205,1024,78 | 211,1641,976 | 216,3667,3365 | 218,3446,3197 | 219,428,182 | 221,3950,3876 | 222,2618,2568

BATCH_RAW_INFO | 205,1025,78 | 211,1642,976 | 216,3668,3365 | 218,3447,3197 | 219,429,182 | 221,3951,3876 | 222,2619,2568

BATCH_RAW_INFO | 205,1026,78 | 211,1643,976 | 216,3669,3365 | 218,3448,3197 | 219,430,182 | 221,3952,3876 | 222,2620,2568

BATCH_RAW_INFO | 205,1027,78 | 211,1644,976 | 216,3670,3365 | 218,3449,3197 | 219,431,182 | 221,3953,3876 | 222,2621,2568

BATCH_RAW_INFO | 205,1028,78 | 211,1645,976 | 216,3671,3365 | 218,3450,3197 | 219,432,182 | 221,3954,3876 | 222,2622,2568

BATCH_RAW_INFO | 205,1029,78 | 211,1646,976 | 216,3672,3365 | 218,3451,3197 | 219,433,182 | 221,3955,3876 | 222,2623,2568

BATCH_RAW_INFO | 205,1030,78 | 211,1647,976 | 216,3673,3365 | 218,3452,3197 | 219,434,182 | 221,3956,3876 | 222,2624,2568

BATCH_RAW_INFO | 211,1648,976 | 216,3674,3365 | 218,3453,3197 | 219,435,182 | 221,3957,3876 | 222,2625,2568

BATCH_RAW_INFO | 223,3190,3189

BATCH_RAW_INFO | 224,3804,3803

BATCH_RAW_INFO | 211,1649,976 | 216,3675,3365 | 218,3454,3197 | 219,436,182 | 221,3958,3876 | 222,2626,2568 | 223,3191,3189 | 224,3805,3803

BATCH_RAW_INFO | 211,1650,976 | 216,3676,3365 | 218,3455,3197 | 219,437,182 | 221,3959,3876 | 222,2627,2568 | 223,3192,3189 | 224,3806,3803

BATCH_RAW_INFO | 211,1651,976 | 216,3677,3365 | 218,3456,3197 | 219,438,182 | 221,3960,3876 | 222,2628,2568 | 223,3193,3189 | 224,3807,3803

BATCH_RAW_INFO | 211,1652,976 | 216,3678,3365 | 218,3457,3197 | 219,439,182 | 221,3961,3876 | 222,2629,2568 | 223,3194,3189 | 224,3808,3803

BATCH_RAW_INFO | 211,1653,976 | 216,3679,3365 | 218,3458,3197 | 219,440,182 | 221,3962,3876 | 222,2630,2568 | 223,3195,3189 | 224,3809,3803

BATCH_RAW_INFO | 211,1654,976 | 216,3680,3365 | 218,3459,3197 | 219,441,182 | 221,3963,3876 | 222,2631,2568 | 223,3196,3189 | 224,3810,3803

BATCH_RAW_INFO | 211,1655,976 | 216,3681,3365 | 218,3460,3197 | 219,442,182 | 221,3964,3876 | 222,2632,2568 | 223,3197,3189 | 224,3811,3803

BATCH_RAW_INFO | 211,1656,976 | 216,3682,3365 | 218,3461,3197 | 219,443,182 | 221,3965,3876 | 222,2633,2568 | 223,3198,3189 | 224,3812,3803

BATCH_RAW_INFO | 211,1657,976 | 216,3683,3365 | 218,3462,3197 | 219,444,182 | 221,3966,3876 | 222,2634,2568 | 223,3199,3189 | 224,3813,3803

BATCH_RAW_INFO | 211,1658,976 | 216,3684,3365 | 218,3463,3197 | 219,445,182 | 221,3967,3876 | 222,2635,2568 | 223,3200,3189 | 224,3814,3803

BATCH_RAW_INFO | 211,1659,976 | 216,3685,3365 | 218,3464,3197 | 219,446,182 | 221,3968,3876 | 222,2636,2568 | 223,3201,3189 | 224,3815,3803

BATCH_RAW_INFO | 211,1660,976 | 216,3686,3365 | 218,3465,3197 | 219,447,182 | 221,3969,3876 | 222,2637,2568 | 223,3202,3189 | 224,3816,3803

BATCH_RAW_INFO | 211,1661,976 | 216,3687,3365 | 218,3466,3197 | 219,448,182 | 221,3970,3876 | 222,2638,2568 | 223,3203,3189 | 224,3817,3803

BATCH_RAW_INFO | 211,1662,976 | 216,3688,3365 | 218,3467,3197 | 219,449,182 | 221,3971,3876 | 222,2639,2568 | 223,3204,3189 | 224,3818,3803

BATCH_RAW_INFO | 211,1663,976 | 216,3689,3365 | 218,3468,3197 | 219,450,182 | 221,3972,3876 | 222,2640,2568 | 223,3205,3189 | 224,3819,3803

BATCH_RAW_INFO | 211,1664,976 | 216,3690,3365 | 218,3469,3197 | 219,451,182 | 221,3973,3876 | 222,2641,2568 | 223,3206,3189 | 224,3820,3803

BATCH_RAW_INFO | 211,1665,976 | 216,3691,3365 | 218,3470,3197 | 219,452,182 | 221,3974,3876 | 222,2642,2568 | 223,3207,3189 | 224,3821,3803

BATCH_RAW_INFO | 225,1131,1130

BATCH_RAW_INFO | 211,1666,976 | 216,3692,3365 | 218,3471,3197 | 219,453,182 | 221,3975,3876 | 222,2643,2568 | 223,3208,3189 | 224,3822,3803 | 225,1132,1130

BATCH_RAW_INFO | 211,1667,976 | 216,3693,3365 | 218,3472,3197 | 219,454,182 | 221,3976,3876 | 222,2644,2568 | 223,3209,3189 | 224,3823,3803 | 225,1133,1130

BATCH_RAW_INFO | 211,1668,976 | 216,3694,3365 | 218,3473,3197 | 219,455,182 | 221,3977,3876 | 222,2645,2568 | 223,3210,3189 | 224,3824,3803 | 225,1134,1130

BATCH_RAW_INFO | 211,1669,976 | 216,3695,3365 | 218,3474,3197 | 219,456,182 | 221,3978,3876 | 222,2646,2568 | 223,3211,3189 | 224,3825,3803 | 225,1135,1130

BATCH_RAW_INFO | 211,1670,976 | 216,3696,3365 | 218,3475,3197 | 219,457,182 | 221,3979,3876 | 222,2647,2568 | 223,3212,3189 | 224,3826,3803 | 225,1136,1130

BATCH_RAW_INFO | 211,1671,976 | 216,3697,3365 | 218,3476,3197 | 219,458,182 | 221,3980,3876 | 222,2648,2568 | 223,3213,3189 | 224,3827,3803 | 225,1137,1130

BATCH_RAW_INFO | 211,1672,976 | 216,3698,3365 | 218,3477,3197 | 219,459,182 | 221,3981,3876 | 222,2649,2568 | 223,3214,3189 | 224,3828,3803 | 225,1138,1130

BATCH_RAW_INFO | 211,1673,976 | 216,3699,3365 | 218,3478,3197 | 219,460,182 | 221,3982,3876 | 222,2650,2568 | 223,3215,3189 | 224,3829,3803 | 225,1139,1130

BATCH_RAW_INFO | 211,1674,976 | 216,3700,3365 | 218,3479,3197 | 219,461,182 | 221,3983,3876 | 222,2651,2568 | 223,3216,3189 | 224,3830,3803 | 225,1140,1130

BATCH_RAW_INFO | 211,1675,976 | 216,3701,3365 | 218,3480,3197 | 219,462,182 | 221,3984,3876 | 222,2652,2568 | 223,3217,3189 | 224,3831,3803 | 225,1141,1130

BATCH_RAW_INFO | 211,1676,976 | 216,3702,3365 | 218,3481,3197 | 219,463,182 | 221,3985,3876 | 222,2653,2568 | 223,3218,3189 | 224,3832,3803 | 225,1142,1130

BATCH_RAW_INFO | 211,1677,976 | 216,3703,3365 | 218,3482,3197 | 219,464,182 | 221,3986,3876 | 222,2654,2568 | 223,3219,3189 | 224,3833,3803 | 225,1143,1130

BATCH_RAW_INFO | 211,1678,976 | 216,3704,3365 | 218,3483,3197 | 219,465,182 | 221,3987,3876 | 222,2655,2568 | 223,3220,3189 | 224,3834,3803 | 225,1144,1130

BATCH_RAW_INFO | 211,1679,976 | 216,3705,3365 | 218,3484,3197 | 219,466,182 | 221,3988,3876 | 222,2656,2568 | 223,3221,3189 | 224,3835,3803 | 225,1145,1130

BATCH_RAW_INFO | 211,1680,976 | 216,3706,3365 | 218,3485,3197 | 219,467,182 | 221,3989,3876 | 222,2657,2568 | 223,3222,3189 | 224,3836,3803 | 225,1146,1130

BATCH_RAW_INFO | 211,1681,976 | 216,3707,3365 | 218,3486,3197 | 219,468,182 | 221,3990,3876 | 222,2658,2568 | 223,3223,3189 | 224,3837,3803 | 225,1147,1130

BATCH_RAW_INFO | 211,1682,976 | 216,3708,3365 | 218,3487,3197 | 219,469,182 | 221,3991,3876 | 222,2659,2568 | 223,3224,3189 | 224,3838,3803 | 225,1148,1130

BATCH_RAW_INFO | 211,1683,976 | 216,3709,3365 | 218,3488,3197 | 219,470,182 | 221,3992,3876 | 222,2660,2568 | 223,3225,3189 | 224,3839,3803 | 225,1149,1130

BATCH_RAW_INFO | 211,1684,976 | 216,3710,3365 | 218,3489,3197 | 219,471,182 | 221,3993,3876 | 222,2661,2568 | 223,3226,3189 | 224,3840,3803 | 225,1150,1130

BATCH_RAW_INFO | 211,1685,976 | 216,3711,3365 | 218,3490,3197 | 219,472,182 | 221,3994,3876 | 222,2662,2568 | 223,3227,3189 | 224,3841,3803 | 225,1151,1130

BATCH_RAW_INFO | 211,1686,976 | 216,3712,3365 | 218,3491,3197 | 219,473,182 | 221,3995,3876 | 222,2663,2568 | 223,3228,3189 | 224,3842,3803 | 225,1152,1130

BATCH_RAW_INFO | 211,1687,976 | 216,3713,3365 | 218,3492,3197 | 219,474,182 | 221,3996,3876 | 222,2664,2568 | 223,3229,3189 | 224,3843,3803 | 225,1153,1130

BATCH_RAW_INFO | 211,1688,976 | 216,3714,3365 | 218,3493,3197 | 219,475,182 | 221,3997,3876 | 222,2665,2568 | 223,3230,3189 | 224,3844,3803 | 225,1154,1130

BATCH_RAW_INFO | 211,1689,976 | 216,3715,3365 | 218,3494,3197 | 219,476,182 | 221,3998,3876 | 222,2666,2568 | 223,3231,3189 | 224,3845,3803 | 225,1155,1130

BATCH_RAW_INFO | 211,1690,976 | 216,3716,3365 | 218,3495,3197 | 219,477,182 | 221,3999,3876 | 222,2667,2568 | 223,3232,3189 | 224,3846,3803 | 225,1156,1130

BATCH_RAW_INFO | 226,3867,3866

BATCH_RAW_INFO | 211,1691,976 | 216,3717,3365 | 218,3496,3197 | 219,478,182 | 221,4000,3876 | 222,2668,2568 | 223,3233,3189 | 224,3847,3803 | 225,1157,1130 | 226,3868,3866

BATCH_RAW_INFO | 211,1692,976 | 216,3718,3365 | 218,3497,3197 | 219,479,182 | 221,4001,3876 | 222,2669,2568 | 223,3234,3189 | 224,3848,3803 | 225,1158,1130 | 226,3869,3866

BATCH_RAW_INFO | 211,1693,976 | 216,3719,3365 | 218,3498,3197 | 219,480,182 | 221,4002,3876 | 222,2670,2568 | 223,3235,3189 | 224,3849,3803 | 225,1159,1130 | 226,3870,3866

BATCH_RAW_INFO | 211,1694,976 | 216,3720,3365 | 218,3499,3197 | 219,481,182 | 221,4003,3876 | 222,2671,2568 | 223,3236,3189 | 224,3850,3803 | 225,1160,1130 | 226,3871,3866

BATCH_RAW_INFO | 211,1695,976 | 216,3721,3365 | 218,3500,3197 | 219,482,182 | 221,4004,3876 | 222,2672,2568 | 223,3237,3189 | 224,3851,3803 | 225,1161,1130 | 226,3872,3866

BATCH_RAW_INFO | 211,1696,976 | 216,3722,3365 | 218,3501,3197 | 219,483,182 | 221,4005,3876 | 222,2673,2568 | 223,3238,3189 | 224,3852,3803 | 225,1162,1130 | 226,3873,3866

BATCH_RAW_INFO | 211,1697,976 | 216,3723,3365 | 218,3502,3197 | 219,484,182 | 221,4006,3876 | 222,2674,2568 | 223,3239,3189 | 224,3853,3803 | 225,1163,1130 | 226,3874,3866

BATCH_RAW_INFO | 211,1698,976 | 216,3724,3365 | 218,3503,3197 | 219,485,182 | 221,4007,3876 | 222,2675,2568 | 223,3240,3189 | 224,3854,3803 | 225,1164,1130 | 226,3875,3866

BATCH_RAW_INFO | 211,1699,976 | 216,3725,3365 | 218,3504,3197 | 219,486,182 | 221,4008,3876 | 222,2676,2568 | 223,3241,3189 | 224,3855,3803 | 225,1165,1130 | 226,3876,3866

BATCH_RAW_INFO | 211,1700,976 | 216,3726,3365 | 218,3505,3197 | 219,487,182 | 221,4009,3876 | 222,2677,2568 | 223,3242,3189 | 224,3856,3803 | 225,1166,1130 | 226,3877,3866

BATCH_RAW_INFO | 211,1701,976 | 216,3727,3365 | 218,3506,3197 | 219,488,182 | 221,4010,3876 | 222,2678,2568 | 223,3243,3189 | 224,3857,3803 | 225,1167,1130 | 226,3878,3866

BATCH_RAW_INFO | 211,1702,976 | 216,3728,3365 | 218,3507,3197 | 219,489,182 | 221,4011,3876 | 222,2679,2568 | 223,3244,3189 | 224,3858,3803 | 225,1168,1130 | 226,3879,3866

BATCH_RAW_INFO | 211,1703,976 | 216,3729,3365 | 218,3508,3197 | 219,490,182 | 221,4012,3876 | 222,2680,2568 | 223,3245,3189 | 224,3859,3803 | 225,1169,1130 | 226,3880,3866

BATCH_RAW_INFO | 211,1704,976 | 216,3730,3365 | 218,3509,3197 | 219,491,182 | 221,4013,3876 | 222,2681,2568 | 223,3246,3189 | 224,3860,3803 | 225,1170,1130 | 226,3881,3866

BATCH_RAW_INFO | 211,1705,976 | 216,3731,3365 | 218,3510,3197 | 219,492,182 | 221,4014,3876 | 222,2682,2568 | 223,3247,3189 | 224,3861,3803 | 225,1171,1130 | 226,3882,3866

BATCH_RAW_INFO | 211,1706,976 | 216,3732,3365 | 218,3511,3197 | 219,493,182 | 221,4015,3876 | 222,2683,2568 | 223,3248,3189 | 224,3862,3803 | 225,1172,1130 | 226,3883,3866

BATCH_RAW_INFO | 211,1707,976 | 216,3733,3365 | 218,3512,3197 | 219,494,182 | 221,4016,3876 | 222,2684,2568 | 223,3249,3189 | 224,3863,3803 | 225,1173,1130 | 226,3884,3866

BATCH_RAW_INFO | 211,1708,976 | 216,3734,3365 | 218,3513,3197 | 219,495,182 | 221,4017,3876 | 222,2685,2568 | 223,3250,3189 | 224,3864,3803 | 225,1174,1130 | 226,3885,3866

BATCH_RAW_INFO | 211,1709,976 | 216,3735,3365 | 218,3514,3197 | 219,496,182 | 221,4018,3876 | 222,2686,2568 | 223,3251,3189 | 224,3865,3803 | 225,1175,1130 | 226,3886,3866

BATCH_RAW_INFO | 211,1710,976 | 216,3736,3365 | 218,3515,3197 | 219,497,182 | 221,4019,3876 | 222,2687,2568 | 223,3252,3189 | 224,3866,3803 | 225,1176,1130 | 226,3887,3866

BATCH_RAW_INFO | 211,1711,976 | 216,3737,3365 | 218,3516,3197 | 219,498,182 | 221,4020,3876 | 222,2688,2568 | 223,3253,3189 | 224,3867,3803 | 225,1177,1130 | 226,3888,3866

BATCH_RAW_INFO | 211,1712,976 | 216,3738,3365 | 218,3517,3197 | 219,499,182 | 221,4021,3876 | 222,2689,2568 | 223,3254,3189 | 224,3868,3803 | 225,1178,1130 | 226,3889,3866

BATCH_RAW_INFO | 211,1713,976 | 216,3739,3365 | 218,3518,3197 | 219,500,182 | 221,4022,3876 | 222,2690,2568 | 223,3255,3189 | 224,3869,3803 | 225,1179,1130 | 226,3890,3866

BATCH_RAW_INFO | 211,1714,976 | 216,3740,3365 | 218,3519,3197 | 219,501,182 | 221,4023,3876 | 222,2691,2568 | 223,3256,3189 | 224,3870,3803 | 225,1180,1130 | 226,3891,3866

BATCH_RAW_INFO | 211,1715,976 | 216,3741,3365 | 218,3520,3197 | 219,502,182 | 221,4024,3876 | 222,2692,2568 | 223,3257,3189 | 224,3871,3803 | 225,1181,1130 | 226,3892,3866

BATCH_RAW_INFO | 211,1716,976 | 216,3742,3365 | 218,3521,3197 | 219,503,182 | 221,4025,3876 | 222,2693,2568 | 223,3258,3189 | 224,3872,3803 | 225,1182,1130 | 226,3893,3866

BATCH_RAW_INFO | 211,1717,976 | 216,3743,3365 | 218,3522,3197 | 219,504,182 | 221,4026,3876 | 222,2694,2568 | 223,3259,3189 | 224,3873,3803 | 225,1183,1130 | 226,3894,3866

BATCH_RAW_INFO | 211,1718,976 | 216,3744,3365 | 218,3523,3197 | 219,505,182 | 221,4027,3876 | 222,2695,2568 | 223,3260,3189 | 224,3874,3803 | 225,1184,1130 | 226,3895,3866

BATCH_RAW_INFO | 211,1719,976 | 216,3745,3365 | 218,3524,3197 | 219,506,182 | 221,4028,3876 | 222,2696,2568 | 223,3261,3189 | 224,3875,3803 | 225,1185,1130 | 226,3896,3866

BATCH_RAW_INFO | 211,1720,976 | 216,3746,3365 | 218,3525,3197 | 219,507,182 | 221,4029,3876 | 222,2697,2568 | 223,3262,3189 | 224,3876,3803 | 225,1186,1130 | 226,3897,3866

BATCH_RAW_INFO | 211,1721,976 | 216,3747,3365 | 218,3526,3197 | 219,508,182 | 221,4030,3876 | 222,2698,2568 | 223,3263,3189 | 224,3877,3803 | 225,1187,1130 | 226,3898,3866

BATCH_RAW_INFO | 211,1722,976 | 216,3748,3365 | 218,3527,3197 | 219,509,182 | 221,4031,3876 | 222,2699,2568 | 223,3264,3189 | 224,3878,3803 | 225,1188,1130 | 226,3899,3866

BATCH_RAW_INFO | 211,1723,976 | 216,3749,3365 | 218,3528,3197 | 219,510,182 | 221,4032,3876 | 222,2700,2568 | 223,3265,3189 | 224,3879,3803 | 225,1189,1130 | 226,3900,3866

BATCH_RAW_INFO | 211,1724,976 | 216,3750,3365 | 218,3529,3197 | 219,511,182 | 221,4033,3876 | 222,2701,2568 | 223,3266,3189 | 224,3880,3803 | 225,1190,1130 | 226,3901,3866

BATCH_RAW_INFO | 211,1725,976 | 216,3751,3365 | 218,3530,3197 | 219,512,182 | 221,4034,3876 | 222,2702,2568 | 223,3267,3189 | 224,3881,3803 | 225,1191,1130 | 226,3902,3866

BATCH_RAW_INFO | 211,1726,976 | 216,3752,3365 | 218,3531,3197 | 219,513,182 | 221,4035,3876 | 222,2703,2568 | 223,3268,3189 | 224,3882,3803 | 225,1192,1130 | 226,3903,3866

BATCH_RAW_INFO | 211,1727,976 | 216,3753,3365 | 218,3532,3197 | 219,514,182 | 221,4036,3876 | 222,2704,2568 | 223,3269,3189 | 224,3883,3803 | 225,1193,1130 | 226,3904,3866

BATCH_RAW_INFO | 211,1728,976 | 216,3754,3365 | 218,3533,3197 | 219,515,182 | 221,4037,3876 | 222,2705,2568 | 223,3270,3189 | 224,3884,3803 | 225,1194,1130 | 226,3905,3866

BATCH_RAW_INFO | 211,1729,976 | 216,3755,3365 | 218,3534,3197 | 219,516,182 | 221,4038,3876 | 222,2706,2568 | 223,3271,3189 | 224,3885,3803 | 225,1195,1130 | 226,3906,3866

BATCH_RAW_INFO | 211,1730,976 | 216,3756,3365 | 218,3535,3197 | 219,517,182 | 221,4039,3876 | 222,2707,2568 | 223,3272,3189 | 224,3886,3803 | 225,1196,1130 | 226,3907,3866

BATCH_RAW_INFO | 211,1731,976 | 216,3757,3365 | 218,3536,3197 | 219,518,182 | 221,4040,3876 | 222,2708,2568 | 223,3273,3189 | 224,3887,3803 | 225,1197,1130 | 226,3908,3866

BATCH_RAW_INFO | 211,1732,976 | 216,3758,3365 | 218,3537,3197 | 219,519,182 | 221,4041,3876 | 222,2709,2568 | 223,3274,3189 | 224,3888,3803 | 225,1198,1130 | 226,3909,3866

BATCH_RAW_INFO | 211,1733,976 | 216,3759,3365 | 218,3538,3197 | 219,520,182 | 221,4042,3876 | 222,2710,2568 | 223,3275,3189 | 224,3889,3803 | 225,1199,1130 | 226,3910,3866

BATCH_RAW_INFO | 211,1734,976 | 216,3760,3365 | 218,3539,3197 | 219,521,182 | 221,4043,3876 | 222,2711,2568 | 223,3276,3189 | 224,3890,3803 | 225,1200,1130 | 226,3911,3866

BATCH_RAW_INFO | 211,1735,976 | 216,3761,3365 | 218,3540,3197 | 219,522,182 | 221,4044,3876 | 222,2712,2568 | 223,3277,3189 | 224,3891,3803 | 225,1201,1130 | 226,3912,3866

BATCH_RAW_INFO | 211,1736,976 | 216,3762,3365 | 218,3541,3197 | 219,523,182 | 221,4045,3876 | 222,2713,2568 | 223,3278,3189 | 224,3892,3803 | 225,1202,1130 | 226,3913,3866

BATCH_RAW_INFO | 211,1737,976 | 216,3763,3365 | 218,3542,3197 | 219,524,182 | 221,4046,3876 | 222,2714,2568 | 223,3279,3189 | 224,3893,3803 | 225,1203,1130 | 226,3914,3866

BATCH_RAW_INFO | 211,1738,976 | 216,3764,3365 | 218,3543,3197 | 219,525,182 | 221,4047,3876 | 222,2715,2568 | 223,3280,3189 | 224,3894,3803 | 225,1204,1130 | 226,3915,3866

BATCH_RAW_INFO | 211,1739,976 | 216,3765,3365 | 218,3544,3197 | 219,526,182 | 221,4048,3876 | 222,2716,2568 | 223,3281,3189 | 224,3895,3803 | 225,1205,1130 | 226,3916,3866

BATCH_RAW_INFO | 211,1740,976 | 216,3766,3365 | 218,3545,3197 | 219,527,182 | 221,4049,3876 | 222,2717,2568 | 223,3282,3189 | 224,3896,3803 | 225,1206,1130 | 226,3917,3866

BATCH_RAW_INFO | 211,1741,976 | 216,3767,3365 | 218,3546,3197 | 219,528,182 | 221,4050,3876 | 222,2718,2568 | 223,3283,3189 | 224,3897,3803 | 225,1207,1130 | 226,3918,3866

BATCH_RAW_INFO | 211,1742,976 | 216,3768,3365 | 218,3547,3197 | 219,529,182 | 221,4051,3876 | 222,2719,2568 | 223,3284,3189 | 224,3898,3803 | 225,1208,1130 | 226,3919,3866

BATCH_RAW_INFO | 211,1743,976 | 216,3769,3365 | 218,3548,3197 | 219,530,182 | 221,4052,3876 | 222,2720,2568 | 223,3285,3189 | 224,3899,3803 | 225,1209,1130 | 226,3920,3866

BATCH_RAW_INFO | 211,1744,976 | 216,3770,3365 | 218,3549,3197 | 219,531,182 | 221,4053,3876 | 222,2721,2568 | 223,3286,3189 | 224,3900,3803 | 225,1210,1130 | 226,3921,3866

BATCH_RAW_INFO | 211,1745,976 | 216,3771,3365 | 218,3550,3197 | 219,532,182 | 221,4054,3876 | 222,2722,2568 | 223,3287,3189 | 224,3901,3803 | 225,1211,1130 | 226,3922,3866

BATCH_RAW_INFO | 211,1746,976 | 216,3772,3365 | 218,3551,3197 | 219,533,182 | 221,4055,3876 | 222,2723,2568 | 223,3288,3189 | 224,3902,3803 | 225,1212,1130 | 226,3923,3866

BATCH_RAW_INFO | 211,1747,976 | 216,3773,3365 | 218,3552,3197 | 219,534,182 | 221,4056,3876 | 222,2724,2568 | 223,3289,3189 | 224,3903,3803 | 225,1213,1130 | 226,3924,3866

BATCH_RAW_INFO | 211,1748,976 | 216,3774,3365 | 218,3553,3197 | 219,535,182 | 221,4057,3876 | 222,2725,2568 | 223,3290,3189 | 224,3904,3803 | 225,1214,1130 | 226,3925,3866

BATCH_RAW_INFO | 211,1749,976 | 216,3775,3365 | 218,3554,3197 | 219,536,182 | 221,4058,3876 | 222,2726,2568 | 223,3291,3189 | 224,3905,3803 | 225,1215,1130 | 226,3926,3866

BATCH_RAW_INFO | 211,1750,976 | 216,3776,3365 | 218,3555,3197 | 219,537,182 | 221,4059,3876 | 222,2727,2568 | 223,3292,3189 | 224,3906,3803 | 225,1216,1130 | 226,3927,3866

BATCH_RAW_INFO | 211,1751,976 | 216,3777,3365 | 218,3556,3197 | 219,538,182 | 221,4060,3876 | 222,2728,2568 | 223,3293,3189 | 224,3907,3803 | 225,1217,1130 | 226,3928,3866

BATCH_RAW_INFO | 211,1752,976 | 216,3778,3365 | 218,3557,3197 | 219,539,182 | 221,4061,3876 | 222,2729,2568 | 223,3294,3189 | 224,3908,3803 | 225,1218,1130 | 226,3929,3866

BATCH_RAW_INFO | 211,1753,976 | 216,3779,3365 | 218,3558,3197 | 219,540,182 | 221,4062,3876 | 222,2730,2568 | 223,3295,3189 | 224,3909,3803 | 225,1219,1130 | 226,3930,3866

BATCH_RAW_INFO | 211,1754,976 | 216,3780,3365 | 218,3559,3197 | 219,541,182 | 221,4063,3876 | 222,2731,2568 | 223,3296,3189 | 224,3910,3803 | 225,1220,1130 | 226,3931,3866

BATCH_RAW_INFO | 227,2860,2859

BATCH_RAW_INFO | 228,3617,3616

BATCH_RAW_INFO | 211,1755,976 | 216,3781,3365 | 218,3560,3197 | 219,542,182 | 221,4064,3876 | 222,2732,2568 | 223,3297,3189 | 224,3911,3803 | 225,1221,1130 | 226,3932,3866 | 227,2861,2859 | 228,3618,3616

BATCH_RAW_INFO | 211,1756,976 | 216,3782,3365 | 218,3561,3197 | 219,543,182 | 221,4065,3876 | 222,2733,2568 | 223,3298,3189 | 224,3912,3803 | 225,1222,1130 | 226,3933,3866 | 227,2862,2859 | 228,3619,3616

BATCH_RAW_INFO | 211,1757,976 | 216,3783,3365 | 218,3562,3197 | 219,544,182 | 221,4066,3876 | 222,2734,2568 | 223,3299,3189 | 224,3913,3803 | 225,1223,1130 | 226,3934,3866 | 227,2863,2859 | 228,3620,3616

BATCH_RAW_INFO | 211,1758,976 | 216,3784,3365 | 218,3563,3197 | 219,545,182 | 221,4067,3876 | 222,2735,2568 | 223,3300,3189 | 224,3914,3803 | 225,1224,1130 | 226,3935,3866 | 227,2864,2859 | 228,3621,3616

BATCH_RAW_INFO | 211,1759,976 | 216,3785,3365 | 218,3564,3197 | 219,546,182 | 221,4068,3876 | 222,2736,2568 | 223,3301,3189 | 224,3915,3803 | 225,1225,1130 | 226,3936,3866 | 227,2865,2859 | 228,3622,3616

BATCH_RAW_INFO | 211,1760,976 | 216,3786,3365 | 218,3565,3197 | 219,547,182 | 221,4069,3876 | 222,2737,2568 | 223,3302,3189 | 224,3916,3803 | 225,1226,1130 | 226,3937,3866 | 227,2866,2859 | 228,3623,3616

BATCH_RAW_INFO | 211,1761,976 | 216,3787,3365 | 218,3566,3197 | 219,548,182 | 221,4070,3876 | 222,2738,2568 | 223,3303,3189 | 224,3917,3803 | 225,1227,1130 | 226,3938,3866 | 227,2867,2859 | 228,3624,3616

BATCH_RAW_INFO | 211,1762,976 | 216,3788,3365 | 218,3567,3197 | 219,549,182 | 221,4071,3876 | 222,2739,2568 | 223,3304,3189 | 224,3918,3803 | 225,1228,1130 | 226,3939,3866 | 227,2868,2859 | 228,3625,3616

BATCH_RAW_INFO | 211,1763,976 | 216,3789,3365 | 218,3568,3197 | 219,550,182 | 221,4072,3876 | 222,2740,2568 | 223,3305,3189 | 224,3919,3803 | 225,1229,1130 | 226,3940,3866 | 227,2869,2859 | 228,3626,3616

BATCH_RAW_INFO | 211,1764,976 | 216,3790,3365 | 218,3569,3197 | 219,551,182 | 221,4073,3876 | 222,2741,2568 | 223,3306,3189 | 224,3920,3803 | 225,1230,1130 | 226,3941,3866 | 227,2870,2859 | 228,3627,3616

BATCH_RAW_INFO | 211,1765,976 | 216,3791,3365 | 218,3570,3197 | 219,552,182 | 221,4074,3876 | 222,2742,2568 | 223,3307,3189 | 224,3921,3803 | 225,1231,1130 | 226,3942,3866 | 227,2871,2859 | 228,3628,3616

BATCH_RAW_INFO | 211,1766,976 | 216,3792,3365 | 218,3571,3197 | 219,553,182 | 221,4075,3876 | 222,2743,2568 | 223,3308,3189 | 224,3922,3803 | 225,1232,1130 | 226,3943,3866 | 227,2872,2859 | 228,3629,3616

BATCH_RAW_INFO | 211,1767,976 | 216,3793,3365 | 218,3572,3197 | 219,554,182 | 221,4076,3876 | 222,2744,2568 | 223,3309,3189 | 224,3923,3803 | 225,1233,1130 | 226,3944,3866 | 227,2873,2859 | 228,3630,3616

BATCH_RAW_INFO | 211,1768,976 | 216,3794,3365 | 218,3573,3197 | 219,555,182 | 221,4077,3876 | 222,2745,2568 | 223,3310,3189 | 224,3924,3803 | 225,1234,1130 | 226,3945,3866 | 227,2874,2859 | 228,3631,3616

BATCH_RAW_INFO | 211,1769,976 | 216,3795,3365 | 218,3574,3197 | 219,556,182 | 221,4078,3876 | 222,2746,2568 | 223,3311,3189 | 224,3925,3803 | 225,1235,1130 | 226,3946,3866 | 227,2875,2859 | 228,3632,3616

BATCH_RAW_INFO | 211,1770,976 | 216,3796,3365 | 218,3575,3197 | 219,557,182 | 221,4079,3876 | 222,2747,2568 | 223,3312,3189 | 224,3926,3803 | 225,1236,1130 | 226,3947,3866 | 227,2876,2859 | 228,3633,3616

BATCH_RAW_INFO | 211,1771,976 | 216,3797,3365 | 218,3576,3197 | 219,558,182 | 221,4080,3876 | 222,2748,2568 | 223,3313,3189 | 224,3927,3803 | 225,1237,1130 | 226,3948,3866 | 227,2877,2859 | 228,3634,3616

BATCH_RAW_INFO | 211,1772,976 | 216,3798,3365 | 218,3577,3197 | 219,559,182 | 221,4081,3876 | 222,2749,2568 | 223,3314,3189 | 224,3928,3803 | 225,1238,1130 | 226,3949,3866 | 227,2878,2859 | 228,3635,3616

BATCH_RAW_INFO | 211,1773,976 | 216,3799,3365 | 218,3578,3197 | 219,560,182 | 221,4082,3876 | 222,2750,2568 | 223,3315,3189 | 224,3929,3803 | 225,1239,1130 | 226,3950,3866 | 227,2879,2859 | 228,3636,3616

BATCH_RAW_INFO | 211,1774,976 | 216,3800,3365 | 218,3579,3197 | 219,561,182 | 221,4083,3876 | 222,2751,2568 | 223,3316,3189 | 224,3930,3803 | 225,1240,1130 | 226,3951,3866 | 227,2880,2859 | 228,3637,3616

BATCH_RAW_INFO | 211,1775,976 | 216,3801,3365 | 218,3580,3197 | 219,562,182 | 221,4084,3876 | 222,2752,2568 | 223,3317,3189 | 224,3931,3803 | 225,1241,1130 | 226,3952,3866 | 227,2881,2859 | 228,3638,3616

BATCH_RAW_INFO | 211,1776,976 | 216,3802,3365 | 218,3581,3197 | 219,563,182 | 221,4085,3876 | 222,2753,2568 | 223,3318,3189 | 224,3932,3803 | 225,1242,1130 | 226,3953,3866 | 227,2882,2859 | 228,3639,3616

BATCH_RAW_INFO | 211,1777,976 | 216,3803,3365 | 218,3582,3197 | 219,564,182 | 221,4086,3876 | 222,2754,2568 | 223,3319,3189 | 224,3933,3803 | 225,1243,1130 | 226,3954,3866 | 227,2883,2859 | 228,3640,3616

BATCH_RAW_INFO | 211,1778,976 | 216,3804,3365 | 218,3583,3197 | 219,565,182 | 221,4087,3876 | 222,2755,2568 | 223,3320,3189 | 224,3934,3803 | 225,1244,1130 | 226,3955,3866 | 227,2884,2859 | 228,3641,3616

BATCH_RAW_INFO | 211,1779,976 | 216,3805,3365 | 218,3584,3197 | 219,566,182 | 221,4088,3876 | 222,2756,2568 | 223,3321,3189 | 224,3935,3803 | 225,1245,1130 | 226,3956,3866 | 227,2885,2859 | 228,3642,3616

BATCH_RAW_INFO | 211,1780,976 | 216,3806,3365 | 218,3585,3197 | 219,567,182 | 221,4089,3876 | 222,2757,2568 | 223,3322,3189 | 224,3936,3803 | 225,1246,1130 | 226,3957,3866 | 227,2886,2859 | 228,3643,3616

BATCH_RAW_INFO | 211,1781,976 | 216,3807,3365 | 218,3586,3197 | 219,568,182 | 221,4090,3876 | 222,2758,2568 | 223,3323,3189 | 224,3937,3803 | 225,1247,1130 | 226,3958,3866 | 227,2887,2859 | 228,3644,3616

BATCH_RAW_INFO | 211,1782,976 | 216,3808,3365 | 218,3587,3197 | 219,569,182 | 221,4091,3876 | 222,2759,2568 | 223,3324,3189 | 224,3938,3803 | 225,1248,1130 | 226,3959,3866 | 227,2888,2859 | 228,3645,3616

BATCH_RAW_INFO | 211,1783,976 | 216,3809,3365 | 218,3588,3197 | 219,570,182 | 221,4092,3876 | 222,2760,2568 | 223,3325,3189 | 224,3939,3803 | 225,1249,1130 | 226,3960,3866 | 227,2889,2859 | 228,3646,3616

BATCH_RAW_INFO | 211,1784,976 | 216,3810,3365 | 218,3589,3197 | 219,571,182 | 221,4093,3876 | 222,2761,2568 | 223,3326,3189 | 224,3940,3803 | 225,1250,1130 | 226,3961,3866 | 227,2890,2859 | 228,3647,3616

BATCH_RAW_INFO | 211,1785,976 | 216,3811,3365 | 218,3590,3197 | 219,572,182 | 221,4094,3876 | 222,2762,2568 | 223,3327,3189 | 224,3941,3803 | 225,1251,1130 | 226,3962,3866 | 227,2891,2859 | 228,3648,3616

BATCH_RAW_INFO | 211,1786,976 | 216,3812,3365 | 218,3591,3197 | 219,573,182 | 221,4095,3876 | 222,2763,2568 | 223,3328,3189 | 224,3942,3803 | 225,1252,1130 | 226,3963,3866 | 227,2892,2859 | 228,3649,3616

BATCH_RAW_INFO | 211,1787,976 | 216,3813,3365 | 218,3592,3197 | 219,574,182 | 222,2764,2568 | 223,3329,3189 | 224,3943,3803 | 225,1253,1130 | 226,3964,3866 | 227,2893,2859 | 228,3650,3616

BATCH_RAW_INFO | 211,1788,976 | 216,3814,3365 | 218,3593,3197 | 219,575,182 | 222,2765,2568 | 223,3330,3189 | 224,3944,3803 | 225,1254,1130 | 226,3965,3866 | 227,2894,2859 | 228,3651,3616

BATCH_RAW_INFO | 211,1789,976 | 216,3815,3365 | 218,3594,3197 | 219,576,182 | 222,2766,2568 | 223,3331,3189 | 224,3945,3803 | 225,1255,1130 | 226,3966,3866 | 227,2895,2859 | 228,3652,3616

BATCH_RAW_INFO | 211,1790,976 | 216,3816,3365 | 218,3595,3197 | 219,577,182 | 222,2767,2568 | 223,3332,3189 | 224,3946,3803 | 225,1256,1130 | 226,3967,3866 | 227,2896,2859 | 228,3653,3616

BATCH_RAW_INFO | 211,1791,976 | 216,3817,3365 | 218,3596,3197 | 219,578,182 | 222,2768,2568 | 223,3333,3189 | 224,3947,3803 | 225,1257,1130 | 226,3968,3866 | 227,2897,2859 | 228,3654,3616

BATCH_RAW_INFO | 211,1792,976 | 216,3818,3365 | 218,3597,3197 | 219,579,182 | 222,2769,2568 | 223,3334,3189 | 224,3948,3803 | 225,1258,1130 | 226,3969,3866 | 227,2898,2859 | 228,3655,3616

BATCH_RAW_INFO | 211,1793,976 | 216,3819,3365 | 218,3598,3197 | 219,580,182 | 222,2770,2568 | 223,3335,3189 | 224,3949,3803 | 225,1259,1130 | 226,3970,3866 | 227,2899,2859 | 228,3656,3616

BATCH_RAW_INFO | 211,1794,976 | 216,3820,3365 | 218,3599,3197 | 219,581,182 | 222,2771,2568 | 223,3336,3189 | 224,3950,3803 | 225,1260,1130 | 226,3971,3866 | 227,2900,2859 | 228,3657,3616

BATCH_RAW_INFO | 211,1795,976 | 216,3821,3365 | 218,3600,3197 | 219,582,182 | 222,2772,2568 | 223,3337,3189 | 224,3951,3803 | 225,1261,1130 | 226,3972,3866 | 227,2901,2859 | 228,3658,3616

BATCH_RAW_INFO | 211,1796,976 | 216,3822,3365 | 218,3601,3197 | 219,583,182 | 222,2773,2568 | 223,3338,3189 | 224,3952,3803 | 225,1262,1130 | 226,3973,3866 | 227,2902,2859 | 228,3659,3616

BATCH_RAW_INFO | 211,1797,976 | 216,3823,3365 | 218,3602,3197 | 219,584,182 | 222,2774,2568 | 223,3339,3189 | 224,3953,3803 | 225,1263,1130 | 226,3974,3866 | 227,2903,2859 | 228,3660,3616

BATCH_RAW_INFO | 211,1798,976 | 216,3824,3365 | 218,3603,3197 | 219,585,182 | 222,2775,2568 | 223,3340,3189 | 224,3954,3803 | 225,1264,1130 | 226,3975,3866 | 227,2904,2859 | 228,3661,3616

BATCH_RAW_INFO | 211,1799,976 | 216,3825,3365 | 218,3604,3197 | 219,586,182 | 222,2776,2568 | 223,3341,3189 | 224,3955,3803 | 225,1265,1130 | 226,3976,3866 | 227,2905,2859 | 228,3662,3616

BATCH_RAW_INFO | 211,1800,976 | 216,3826,3365 | 218,3605,3197 | 219,587,182 | 222,2777,2568 | 223,3342,3189 | 224,3956,3803 | 225,1266,1130 | 226,3977,3866 | 227,2906,2859 | 228,3663,3616

BATCH_RAW_INFO | 211,1801,976 | 216,3827,3365 | 218,3606,3197 | 219,588,182 | 222,2778,2568 | 223,3343,3189 | 224,3957,3803 | 225,1267,1130 | 226,3978,3866 | 227,2907,2859 | 228,3664,3616

BATCH_RAW_INFO | 211,1802,976 | 216,3828,3365 | 218,3607,3197 | 219,589,182 | 222,2779,2568 | 223,3344,3189 | 224,3958,3803 | 225,1268,1130 | 226,3979,3866 | 227,2908,2859 | 228,3665,3616

BATCH_RAW_INFO | 211,1803,976 | 216,3829,3365 | 218,3608,3197 | 219,590,182 | 222,2780,2568 | 223,3345,3189 | 224,3959,3803 | 225,1269,1130 | 226,3980,3866 | 227,2909,2859 | 228,3666,3616

BATCH_RAW_INFO | 211,1804,976 | 216,3830,3365 | 218,3609,3197 | 219,591,182 | 222,2781,2568 | 223,3346,3189 | 224,3960,3803 | 225,1270,1130 | 226,3981,3866 | 227,2910,2859 | 228,3667,3616

BATCH_RAW_INFO | 211,1805,976 | 216,3831,3365 | 218,3610,3197 | 219,592,182 | 222,2782,2568 | 223,3347,3189 | 224,3961,3803 | 225,1271,1130 | 226,3982,3866 | 227,2911,2859 | 228,3668,3616

BATCH_RAW_INFO | 211,1806,976 | 216,3832,3365 | 218,3611,3197 | 219,593,182 | 222,2783,2568 | 223,3348,3189 | 224,3962,3803 | 225,1272,1130 | 226,3983,3866 | 227,2912,2859 | 228,3669,3616

BATCH_RAW_INFO | 211,1807,976 | 216,3833,3365 | 218,3612,3197 | 219,594,182 | 222,2784,2568 | 223,3349,3189 | 224,3963,3803 | 225,1273,1130 | 226,3984,3866 | 227,2913,2859 | 228,3670,3616

BATCH_RAW_INFO | 211,1808,976 | 216,3834,3365 | 218,3613,3197 | 219,595,182 | 222,2785,2568 | 223,3350,3189 | 224,3964,3803 | 225,1274,1130 | 226,3985,3866 | 227,2914,2859 | 228,3671,3616

BATCH_RAW_INFO | 211,1809,976 | 216,3835,3365 | 218,3614,3197 | 219,596,182 | 222,2786,2568 | 223,3351,3189 | 224,3965,3803 | 225,1275,1130 | 226,3986,3866 | 227,2915,2859 | 228,3672,3616

BATCH_RAW_INFO | 211,1810,976 | 216,3836,3365 | 218,3615,3197 | 219,597,182 | 222,2787,2568 | 223,3352,3189 | 224,3966,3803 | 225,1276,1130 | 226,3987,3866 | 227,2916,2859 | 228,3673,3616

BATCH_RAW_INFO | 211,1811,976 | 216,3837,3365 | 218,3616,3197 | 219,598,182 | 222,2788,2568 | 223,3353,3189 | 224,3967,3803 | 225,1277,1130 | 226,3988,3866 | 227,2917,2859 | 228,3674,3616

BATCH_RAW_INFO | 211,1812,976 | 216,3838,3365 | 218,3617,3197 | 219,599,182 | 222,2789,2568 | 223,3354,3189 | 224,3968,3803 | 225,1278,1130 | 226,3989,3866 | 227,2918,2859 | 228,3675,3616

BATCH_RAW_INFO | 211,1813,976 | 216,3839,3365 | 218,3618,3197 | 219,600,182 | 222,2790,2568 | 223,3355,3189 | 224,3969,3803 | 225,1279,1130 | 226,3990,3866 | 227,2919,2859 | 228,3676,3616

BATCH_RAW_INFO | 211,1814,976 | 216,3840,3365 | 218,3619,3197 | 219,601,182 | 222,2791,2568 | 223,3356,3189 | 224,3970,3803 | 225,1280,1130 | 226,3991,3866 | 227,2920,2859 | 228,3677,3616

BATCH_RAW_INFO | 211,1815,976 | 216,3841,3365 | 218,3620,3197 | 219,602,182 | 222,2792,2568 | 223,3357,3189 | 224,3971,3803 | 225,1281,1130 | 226,3992,3866 | 227,2921,2859 | 228,3678,3616

BATCH_RAW_INFO | 211,1816,976 | 216,3842,3365 | 218,3621,3197 | 219,603,182 | 222,2793,2568 | 223,3358,3189 | 224,3972,3803 | 225,1282,1130 | 226,3993,3866 | 227,2922,2859 | 228,3679,3616

BATCH_RAW_INFO | 211,1817,976 | 216,3843,3365 | 218,3622,3197 | 219,604,182 | 222,2794,2568 | 223,3359,3189 | 224,3973,3803 | 225,1283,1130 | 226,3994,3866 | 227,2923,2859 | 228,3680,3616

BATCH_RAW_INFO | 211,1818,976 | 216,3844,3365 | 218,3623,3197 | 219,605,182 | 222,2795,2568 | 223,3360,3189 | 224,3974,3803 | 225,1284,1130 | 226,3995,3866 | 227,2924,2859 | 228,3681,3616

BATCH_RAW_INFO | 211,1819,976 | 216,3845,3365 | 218,3624,3197 | 219,606,182 | 222,2796,2568 | 223,3361,3189 | 224,3975,3803 | 225,1285,1130 | 226,3996,3866 | 227,2925,2859 | 228,3682,3616

BATCH_RAW_INFO | 211,1820,976 | 216,3846,3365 | 218,3625,3197 | 219,607,182 | 222,2797,2568 | 223,3362,3189 | 224,3976,3803 | 225,1286,1130 | 226,3997,3866 | 227,2926,2859 | 228,3683,3616

BATCH_RAW_INFO | 211,1821,976 | 216,3847,3365 | 218,3626,3197 | 219,608,182 | 222,2798,2568 | 223,3363,3189 | 224,3977,3803 | 225,1287,1130 | 226,3998,3866 | 227,2927,2859 | 228,3684,3616

BATCH_RAW_INFO | 211,1822,976 | 216,3848,3365 | 218,3627,3197 | 219,609,182 | 222,2799,2568 | 223,3364,3189 | 224,3978,3803 | 225,1288,1130 | 226,3999,3866 | 227,2928,2859 | 228,3685,3616

BATCH_RAW_INFO | 211,1823,976 | 216,3849,3365 | 218,3628,3197 | 219,610,182 | 222,2800,2568 | 223,3365,3189 | 224,3979,3803 | 225,1289,1130 | 226,4000,3866 | 227,2929,2859 | 228,3686,3616

BATCH_RAW_INFO | 211,1824,976 | 216,3850,3365 | 218,3629,3197 | 219,611,182 | 222,2801,2568 | 223,3366,3189 | 224,3980,3803 | 225,1290,1130 | 226,4001,3866 | 227,2930,2859 | 228,3687,3616

BATCH_RAW_INFO | 211,1825,976 | 216,3851,3365 | 218,3630,3197 | 219,612,182 | 222,2802,2568 | 223,3367,3189 | 224,3981,3803 | 225,1291,1130 | 226,4002,3866 | 227,2931,2859 | 228,3688,3616

BATCH_RAW_INFO | 211,1826,976 | 216,3852,3365 | 218,3631,3197 | 219,613,182 | 222,2803,2568 | 223,3368,3189 | 224,3982,3803 | 225,1292,1130 | 226,4003,3866 | 227,2932,2859 | 228,3689,3616

BATCH_RAW_INFO | 211,1827,976 | 216,3853,3365 | 218,3632,3197 | 219,614,182 | 222,2804,2568 | 223,3369,3189 | 224,3983,3803 | 225,1293,1130 | 226,4004,3866 | 227,2933,2859 | 228,3690,3616

BATCH_RAW_INFO | 211,1828,976 | 216,3854,3365 | 218,3633,3197 | 219,615,182 | 222,2805,2568 | 223,3370,3189 | 224,3984,3803 | 225,1294,1130 | 226,4005,3866 | 227,2934,2859 | 228,3691,3616

BATCH_RAW_INFO | 211,1829,976 | 216,3855,3365 | 218,3634,3197 | 219,616,182 | 222,2806,2568 | 223,3371,3189 | 224,3985,3803 | 225,1295,1130 | 226,4006,3866 | 227,2935,2859 | 228,3692,3616

BATCH_RAW_INFO | 211,1830,976 | 216,3856,3365 | 218,3635,3197 | 219,617,182 | 222,2807,2568 | 223,3372,3189 | 224,3986,3803 | 225,1296,1130 | 226,4007,3866 | 227,2936,2859 | 228,3693,3616

BATCH_RAW_INFO | 211,1831,976 | 216,3857,3365 | 218,3636,3197 | 219,618,182 | 222,2808,2568 | 223,3373,3189 | 224,3987,3803 | 225,1297,1130 | 226,4008,3866 | 227,2937,2859 | 228,3694,3616

BATCH_RAW_INFO | 211,1832,976 | 216,3858,3365 | 218,3637,3197 | 219,619,182 | 222,2809,2568 | 223,3374,3189 | 224,3988,3803 | 225,1298,1130 | 226,4009,3866 | 227,2938,2859 | 228,3695,3616

BATCH_RAW_INFO | 211,1833,976 | 216,3859,3365 | 218,3638,3197 | 219,620,182 | 222,2810,2568 | 223,3375,3189 | 224,3989,3803 | 225,1299,1130 | 226,4010,3866 | 227,2939,2859 | 228,3696,3616

BATCH_RAW_INFO | 211,1834,976 | 216,3860,3365 | 218,3639,3197 | 219,621,182 | 222,2811,2568 | 223,3376,3189 | 224,3990,3803 | 225,1300,1130 | 226,4011,3866 | 227,2940,2859 | 228,3697,3616

BATCH_RAW_INFO | 211,1835,976 | 216,3861,3365 | 218,3640,3197 | 219,622,182 | 222,2812,2568 | 223,3377,3189 | 224,3991,3803 | 225,1301,1130 | 226,4012,3866 | 227,2941,2859 | 228,3698,3616

BATCH_RAW_INFO | 211,1836,976 | 216,3862,3365 | 218,3641,3197 | 219,623,182 | 222,2813,2568 | 223,3378,3189 | 224,3992,3803 | 225,1302,1130 | 226,4013,3866 | 227,2942,2859 | 228,3699,3616

BATCH_RAW_INFO | 211,1837,976 | 216,3863,3365 | 218,3642,3197 | 219,624,182 | 222,2814,2568 | 223,3379,3189 | 224,3993,3803 | 225,1303,1130 | 226,4014,3866 | 227,2943,2859 | 228,3700,3616

BATCH_RAW_INFO | 211,1838,976 | 216,3864,3365 | 218,3643,3197 | 219,625,182 | 222,2815,2568 | 223,3380,3189 | 224,3994,3803 | 225,1304,1130 | 226,4015,3866 | 227,2944,2859 | 228,3701,3616

BATCH_RAW_INFO | 211,1839,976 | 216,3865,3365 | 218,3644,3197 | 219,626,182 | 222,2816,2568 | 223,3381,3189 | 224,3995,3803 | 225,1305,1130 | 226,4016,3866 | 227,2945,2859 | 228,3702,3616

BATCH_RAW_INFO | 211,1840,976 | 216,3866,3365 | 218,3645,3197 | 219,627,182 | 222,2817,2568 | 223,3382,3189 | 224,3996,3803 | 225,1306,1130 | 226,4017,3866 | 227,2946,2859 | 228,3703,3616

BATCH_RAW_INFO | 211,1841,976 | 216,3867,3365 | 218,3646,3197 | 219,628,182 | 222,2818,2568 | 223,3383,3189 | 224,3997,3803 | 225,1307,1130 | 226,4018,3866 | 227,2947,2859 | 228,3704,3616

BATCH_RAW_INFO | 211,1842,976 | 216,3868,3365 | 218,3647,3197 | 219,629,182 | 222,2819,2568 | 223,3384,3189 | 224,3998,3803 | 225,1308,1130 | 226,4019,3866 | 227,2948,2859 | 228,3705,3616

BATCH_RAW_INFO | 211,1843,976 | 216,3869,3365 | 218,3648,3197 | 219,630,182 | 222,2820,2568 | 223,3385,3189 | 224,3999,3803 | 225,1309,1130 | 226,4020,3866 | 227,2949,2859 | 228,3706,3616

BATCH_RAW_INFO | 211,1844,976 | 216,3870,3365 | 218,3649,3197 | 219,631,182 | 222,2821,2568 | 223,3386,3189 | 224,4000,3803 | 225,1310,1130 | 226,4021,3866 | 227,2950,2859 | 228,3707,3616

BATCH_RAW_INFO | 216,3871,3365 | 218,3650,3197 | 219,632,182 | 222,2822,2568 | 223,3387,3189 | 224,4001,3803 | 225,1311,1130 | 226,4022,3866 | 227,2951,2859 | 228,3708,3616

BATCH_RAW_INFO | 216,3872,3365 | 218,3651,3197 | 219,633,182 | 222,2823,2568 | 223,3388,3189 | 224,4002,3803 | 225,1312,1130 | 226,4023,3866 | 227,2952,2859 | 228,3709,3616

BATCH_RAW_INFO | 216,3873,3365 | 218,3652,3197 | 219,634,182 | 222,2824,2568 | 223,3389,3189 | 224,4003,3803 | 225,1313,1130 | 226,4024,3866 | 227,2953,2859 | 228,3710,3616

BATCH_RAW_INFO | 216,3874,3365 | 218,3653,3197 | 219,635,182 | 222,2825,2568 | 223,3390,3189 | 224,4004,3803 | 225,1314,1130 | 226,4025,3866 | 227,2954,2859 | 228,3711,3616

BATCH_RAW_INFO | 216,3875,3365 | 218,3654,3197 | 219,636,182 | 222,2826,2568 | 223,3391,3189 | 224,4005,3803 | 225,1315,1130 | 226,4026,3866 | 227,2955,2859 | 228,3712,3616

BATCH_RAW_INFO | 216,3876,3365 | 218,3655,3197 | 219,637,182 | 222,2827,2568 | 223,3392,3189 | 224,4006,3803 | 225,1316,1130 | 226,4027,3866 | 227,2956,2859 | 228,3713,3616

BATCH_RAW_INFO | 216,3877,3365 | 218,3656,3197 | 219,638,182 | 222,2828,2568 | 223,3393,3189 | 224,4007,3803 | 225,1317,1130 | 226,4028,3866 | 227,2957,2859 | 228,3714,3616

BATCH_RAW_INFO | 229,3353,3352

BATCH_RAW_INFO | 230,1236,1235

BATCH_RAW_INFO | 231,3830,3829

BATCH_RAW_INFO | 216,3878,3365 | 218,3657,3197 | 219,639,182 | 222,2829,2568 | 223,3394,3189 | 224,4008,3803 | 225,1318,1130 | 226,4029,3866 | 227,2958,2859 | 228,3715,3616 | 229,3354,3352 | 230,1237,1235 | 231,3831,3829

BATCH_RAW_INFO | 216,3879,3365 | 218,3658,3197 | 219,640,182 | 222,2830,2568 | 223,3395,3189 | 224,4009,3803 | 225,1319,1130 | 226,4030,3866 | 227,2959,2859 | 228,3716,3616 | 229,3355,3352 | 230,1238,1235 | 231,3832,3829

BATCH_RAW_INFO | 216,3880,3365 | 218,3659,3197 | 219,641,182 | 222,2831,2568 | 223,3396,3189 | 224,4010,3803 | 225,1320,1130 | 226,4031,3866 | 227,2960,2859 | 228,3717,3616 | 229,3356,3352 | 230,1239,1235 | 231,3833,3829

BATCH_RAW_INFO | 216,3881,3365 | 218,3660,3197 | 219,642,182 | 222,2832,2568 | 223,3397,3189 | 224,4011,3803 | 225,1321,1130 | 226,4032,3866 | 227,2961,2859 | 228,3718,3616 | 229,3357,3352 | 230,1240,1235 | 231,3834,3829

BATCH_RAW_INFO | 216,3882,3365 | 218,3661,3197 | 219,643,182 | 222,2833,2568 | 223,3398,3189 | 224,4012,3803 | 225,1322,1130 | 226,4033,3866 | 227,2962,2859 | 228,3719,3616 | 229,3358,3352 | 230,1241,1235 | 231,3835,3829

BATCH_RAW_INFO | 216,3883,3365 | 218,3662,3197 | 219,644,182 | 222,2834,2568 | 223,3399,3189 | 224,4013,3803 | 225,1323,1130 | 226,4034,3866 | 227,2963,2859 | 228,3720,3616 | 229,3359,3352 | 230,1242,1235 | 231,3836,3829

BATCH_RAW_INFO | 216,3884,3365 | 218,3663,3197 | 219,645,182 | 222,2835,2568 | 223,3400,3189 | 224,4014,3803 | 225,1324,1130 | 226,4035,3866 | 227,2964,2859 | 228,3721,3616 | 229,3360,3352 | 230,1243,1235 | 231,3837,3829

BATCH_RAW_INFO | 216,3885,3365 | 218,3664,3197 | 219,646,182 | 222,2836,2568 | 223,3401,3189 | 224,4015,3803 | 225,1325,1130 | 226,4036,3866 | 227,2965,2859 | 228,3722,3616 | 229,3361,3352 | 230,1244,1235 | 231,3838,3829

BATCH_RAW_INFO | 216,3886,3365 | 218,3665,3197 | 219,647,182 | 222,2837,2568 | 223,3402,3189 | 224,4016,3803 | 225,1326,1130 | 226,4037,3866 | 227,2966,2859 | 228,3723,3616 | 229,3362,3352 | 230,1245,1235 | 231,3839,3829

BATCH_RAW_INFO | 216,3887,3365 | 218,3666,3197 | 219,648,182 | 222,2838,2568 | 223,3403,3189 | 224,4017,3803 | 225,1327,1130 | 226,4038,3866 | 227,2967,2859 | 228,3724,3616 | 229,3363,3352 | 230,1246,1235 | 231,3840,3829

BATCH_RAW_INFO | 216,3888,3365 | 218,3667,3197 | 219,649,182 | 222,2839,2568 | 223,3404,3189 | 224,4018,3803 | 225,1328,1130 | 226,4039,3866 | 227,2968,2859 | 228,3725,3616 | 229,3364,3352 | 230,1247,1235 | 231,3841,3829

BATCH_RAW_INFO | 216,3889,3365 | 218,3668,3197 | 219,650,182 | 222,2840,2568 | 223,3405,3189 | 224,4019,3803 | 225,1329,1130 | 226,4040,3866 | 227,2969,2859 | 228,3726,3616 | 229,3365,3352 | 230,1248,1235 | 231,3842,3829

BATCH_RAW_INFO | 216,3890,3365 | 218,3669,3197 | 219,651,182 | 222,2841,2568 | 223,3406,3189 | 224,4020,3803 | 225,1330,1130 | 226,4041,3866 | 227,2970,2859 | 228,3727,3616 | 229,3366,3352 | 230,1249,1235 | 231,3843,3829

BATCH_RAW_INFO | 216,3891,3365 | 218,3670,3197 | 219,652,182 | 222,2842,2568 | 223,3407,3189 | 224,4021,3803 | 225,1331,1130 | 226,4042,3866 | 227,2971,2859 | 228,3728,3616 | 229,3367,3352 | 230,1250,1235 | 231,3844,3829

BATCH_RAW_INFO | 216,3892,3365 | 218,3671,3197 | 219,653,182 | 222,2843,2568 | 223,3408,3189 | 224,4022,3803 | 225,1332,1130 | 226,4043,3866 | 227,2972,2859 | 228,3729,3616 | 229,3368,3352 | 230,1251,1235 | 231,3845,3829

BATCH_RAW_INFO | 216,3893,3365 | 218,3672,3197 | 219,654,182 | 222,2844,2568 | 223,3409,3189 | 224,4023,3803 | 225,1333,1130 | 226,4044,3866 | 227,2973,2859 | 228,3730,3616 | 229,3369,3352 | 230,1252,1235 | 231,3846,3829

BATCH_RAW_INFO | 216,3894,3365 | 218,3673,3197 | 219,655,182 | 222,2845,2568 | 223,3410,3189 | 224,4024,3803 | 225,1334,1130 | 226,4045,3866 | 227,2974,2859 | 228,3731,3616 | 229,3370,3352 | 230,1253,1235 | 231,3847,3829

BATCH_RAW_INFO | 232,2338,2337

BATCH_RAW_INFO | 216,3895,3365 | 218,3674,3197 | 219,656,182 | 222,2846,2568 | 223,3411,3189 | 224,4025,3803 | 225,1335,1130 | 226,4046,3866 | 227,2975,2859 | 228,3732,3616 | 229,3371,3352 | 230,1254,1235 | 231,3848,3829 | 232,2339,2337

BATCH_RAW_INFO | 216,3896,3365 | 218,3675,3197 | 219,657,182 | 222,2847,2568 | 223,3412,3189 | 224,4026,3803 | 225,1336,1130 | 226,4047,3866 | 227,2976,2859 | 228,3733,3616 | 229,3372,3352 | 230,1255,1235 | 231,3849,3829 | 232,2340,2337

BATCH_RAW_INFO | 216,3897,3365 | 218,3676,3197 | 219,658,182 | 222,2848,2568 | 223,3413,3189 | 224,4027,3803 | 225,1337,1130 | 226,4048,3866 | 227,2977,2859 | 228,3734,3616 | 229,3373,3352 | 230,1256,1235 | 231,3850,3829 | 232,2341,2337

BATCH_RAW_INFO | 216,3898,3365 | 218,3677,3197 | 219,659,182 | 222,2849,2568 | 223,3414,3189 | 224,4028,3803 | 225,1338,1130 | 226,4049,3866 | 227,2978,2859 | 228,3735,3616 | 229,3374,3352 | 230,1257,1235 | 231,3851,3829 | 232,2342,2337

BATCH_RAW_INFO | 216,3899,3365 | 218,3678,3197 | 219,660,182 | 222,2850,2568 | 223,3415,3189 | 224,4029,3803 | 225,1339,1130 | 226,4050,3866 | 227,2979,2859 | 228,3736,3616 | 229,3375,3352 | 230,1258,1235 | 231,3852,3829 | 232,2343,2337

BATCH_RAW_INFO | 216,3900,3365 | 218,3679,3197 | 219,661,182 | 222,2851,2568 | 223,3416,3189 | 224,4030,3803 | 225,1340,1130 | 226,4051,3866 | 227,2980,2859 | 228,3737,3616 | 229,3376,3352 | 230,1259,1235 | 231,3853,3829 | 232,2344,2337

BATCH_RAW_INFO | 216,3901,3365 | 218,3680,3197 | 219,662,182 | 222,2852,2568 | 223,3417,3189 | 224,4031,3803 | 225,1341,1130 | 226,4052,3866 | 227,2981,2859 | 228,3738,3616 | 229,3377,3352 | 230,1260,1235 | 231,3854,3829 | 232,2345,2337

BATCH_RAW_INFO | 216,3902,3365 | 218,3681,3197 | 219,663,182 | 222,2853,2568 | 223,3418,3189 | 224,4032,3803 | 225,1342,1130 | 226,4053,3866 | 227,2982,2859 | 228,3739,3616 | 229,3378,3352 | 230,1261,1235 | 231,3855,3829 | 232,2346,2337

BATCH_RAW_INFO | 216,3903,3365 | 218,3682,3197 | 219,664,182 | 222,2854,2568 | 223,3419,3189 | 224,4033,3803 | 225,1343,1130 | 226,4054,3866 | 227,2983,2859 | 228,3740,3616 | 229,3379,3352 | 230,1262,1235 | 231,3856,3829 | 232,2347,2337

BATCH_RAW_INFO | 216,3904,3365 | 218,3683,3197 | 219,665,182 | 222,2855,2568 | 223,3420,3189 | 224,4034,3803 | 225,1344,1130 | 226,4055,3866 | 227,2984,2859 | 228,3741,3616 | 229,3380,3352 | 230,1263,1235 | 231,3857,3829 | 232,2348,2337

BATCH_RAW_INFO | 216,3905,3365 | 218,3684,3197 | 219,666,182 | 222,2856,2568 | 223,3421,3189 | 224,4035,3803 | 225,1345,1130 | 226,4056,3866 | 227,2985,2859 | 228,3742,3616 | 229,3381,3352 | 230,1264,1235 | 231,3858,3829 | 232,2349,2337

BATCH_RAW_INFO | 216,3906,3365 | 218,3685,3197 | 219,667,182 | 222,2857,2568 | 223,3422,3189 | 224,4036,3803 | 225,1346,1130 | 226,4057,3866 | 227,2986,2859 | 228,3743,3616 | 229,3382,3352 | 230,1265,1235 | 231,3859,3829 | 232,2350,2337

BATCH_RAW_INFO | 216,3907,3365 | 218,3686,3197 | 219,668,182 | 222,2858,2568 | 223,3423,3189 | 224,4037,3803 | 225,1347,1130 | 226,4058,3866 | 227,2987,2859 | 228,3744,3616 | 229,3383,3352 | 230,1266,1235 | 231,3860,3829 | 232,2351,2337

BATCH_RAW_INFO | 216,3908,3365 | 218,3687,3197 | 219,669,182 | 222,2859,2568 | 223,3424,3189 | 224,4038,3803 | 225,1348,1130 | 226,4059,3866 | 227,2988,2859 | 228,3745,3616 | 229,3384,3352 | 230,1267,1235 | 231,3861,3829 | 232,2352,2337

BATCH_RAW_INFO | 216,3909,3365 | 218,3688,3197 | 219,670,182 | 222,2860,2568 | 223,3425,3189 | 224,4039,3803 | 225,1349,1130 | 226,4060,3866 | 227,2989,2859 | 228,3746,3616 | 229,3385,3352 | 230,1268,1235 | 231,3862,3829 | 232,2353,2337

BATCH_RAW_INFO | 216,3910,3365 | 218,3689,3197 | 219,671,182 | 222,2861,2568 | 223,3426,3189 | 224,4040,3803 | 225,1350,1130 | 226,4061,3866 | 227,2990,2859 | 228,3747,3616 | 229,3386,3352 | 230,1269,1235 | 231,3863,3829 | 232,2354,2337

BATCH_RAW_INFO | 216,3911,3365 | 218,3690,3197 | 219,672,182 | 222,2862,2568 | 223,3427,3189 | 224,4041,3803 | 225,1351,1130 | 226,4062,3866 | 227,2991,2859 | 228,3748,3616 | 229,3387,3352 | 230,1270,1235 | 231,3864,3829 | 232,2355,2337

BATCH_RAW_INFO | 216,3912,3365 | 218,3691,3197 | 219,673,182 | 222,2863,2568 | 223,3428,3189 | 224,4042,3803 | 225,1352,1130 | 226,4063,3866 | 227,2992,2859 | 228,3749,3616 | 229,3388,3352 | 230,1271,1235 | 231,3865,3829 | 232,2356,2337

BATCH_RAW_INFO | 216,3913,3365 | 218,3692,3197 | 219,674,182 | 222,2864,2568 | 223,3429,3189 | 224,4043,3803 | 225,1353,1130 | 226,4064,3866 | 227,2993,2859 | 228,3750,3616 | 229,3389,3352 | 230,1272,1235 | 231,3866,3829 | 232,2357,2337

BATCH_RAW_INFO | 216,3914,3365 | 218,3693,3197 | 219,675,182 | 222,2865,2568 | 223,3430,3189 | 224,4044,3803 | 225,1354,1130 | 226,4065,3866 | 227,2994,2859 | 228,3751,3616 | 229,3390,3352 | 230,1273,1235 | 231,3867,3829 | 232,2358,2337

BATCH_RAW_INFO | 216,3915,3365 | 218,3694,3197 | 219,676,182 | 222,2866,2568 | 223,3431,3189 | 224,4045,3803 | 225,1355,1130 | 226,4066,3866 | 227,2995,2859 | 228,3752,3616 | 229,3391,3352 | 230,1274,1235 | 231,3868,3829 | 232,2359,2337

BATCH_RAW_INFO | 216,3916,3365 | 218,3695,3197 | 219,677,182 | 222,2867,2568 | 223,3432,3189 | 224,4046,3803 | 225,1356,1130 | 226,4067,3866 | 227,2996,2859 | 228,3753,3616 | 229,3392,3352 | 230,1275,1235 | 231,3869,3829 | 232,2360,2337

BATCH_RAW_INFO | 216,3917,3365 | 218,3696,3197 | 219,678,182 | 222,2868,2568 | 223,3433,3189 | 224,4047,3803 | 225,1357,1130 | 226,4068,3866 | 227,2997,2859 | 228,3754,3616 | 229,3393,3352 | 230,1276,1235 | 231,3870,3829 | 232,2361,2337

BATCH_RAW_INFO | 216,3918,3365 | 218,3697,3197 | 219,679,182 | 222,2869,2568 | 223,3434,3189 | 224,4048,3803 | 225,1358,1130 | 226,4069,3866 | 227,2998,2859 | 228,3755,3616 | 229,3394,3352 | 230,1277,1235 | 231,3871,3829 | 232,2362,2337

BATCH_RAW_INFO | 216,3919,3365 | 218,3698,3197 | 219,680,182 | 222,2870,2568 | 223,3435,3189 | 224,4049,3803 | 225,1359,1130 | 226,4070,3866 | 227,2999,2859 | 228,3756,3616 | 229,3395,3352 | 230,1278,1235 | 231,3872,3829 | 232,2363,2337

BATCH_RAW_INFO | 216,3920,3365 | 218,3699,3197 | 219,681,182 | 222,2871,2568 | 223,3436,3189 | 224,4050,3803 | 225,1360,1130 | 226,4071,3866 | 227,3000,2859 | 228,3757,3616 | 229,3396,3352 | 230,1279,1235 | 231,3873,3829 | 232,2364,2337

BATCH_RAW_INFO | 216,3921,3365 | 218,3700,3197 | 219,682,182 | 222,2872,2568 | 223,3437,3189 | 224,4051,3803 | 225,1361,1130 | 226,4072,3866 | 227,3001,2859 | 228,3758,3616 | 229,3397,3352 | 230,1280,1235 | 231,3874,3829 | 232,2365,2337

BATCH_RAW_INFO | 216,3922,3365 | 218,3701,3197 | 219,683,182 | 222,2873,2568 | 223,3438,3189 | 224,4052,3803 | 225,1362,1130 | 226,4073,3866 | 227,3002,2859 | 228,3759,3616 | 229,3398,3352 | 230,1281,1235 | 231,3875,3829 | 232,2366,2337

BATCH_RAW_INFO | 216,3923,3365 | 218,3702,3197 | 219,684,182 | 222,2874,2568 | 223,3439,3189 | 224,4053,3803 | 225,1363,1130 | 226,4074,3866 | 227,3003,2859 | 228,3760,3616 | 229,3399,3352 | 230,1282,1235 | 231,3876,3829 | 232,2367,2337

BATCH_RAW_INFO | 216,3924,3365 | 218,3703,3197 | 219,685,182 | 222,2875,2568 | 223,3440,3189 | 224,4054,3803 | 225,1364,1130 | 226,4075,3866 | 227,3004,2859 | 228,3761,3616 | 229,3400,3352 | 230,1283,1235 | 231,3877,3829 | 232,2368,2337

BATCH_RAW_INFO | 233,117,116

BATCH_RAW_INFO | 216,3925,3365 | 218,3704,3197 | 219,686,182 | 222,2876,2568 | 223,3441,3189 | 224,4055,3803 | 225,1365,1130 | 226,4076,3866 | 227,3005,2859 | 228,3762,3616 | 229,3401,3352 | 230,1284,1235 | 231,3878,3829 | 232,2369,2337 | 233,118,116

BATCH_RAW_INFO | 216,3926,3365 | 218,3705,3197 | 219,687,182 | 222,2877,2568 | 223,3442,3189 | 224,4056,3803 | 225,1366,1130 | 226,4077,3866 | 227,3006,2859 | 228,3763,3616 | 229,3402,3352 | 230,1285,1235 | 231,3879,3829 | 232,2370,2337 | 233,119,116

BATCH_RAW_INFO | 216,3927,3365 | 218,3706,3197 | 219,688,182 | 222,2878,2568 | 223,3443,3189 | 224,4057,3803 | 225,1367,1130 | 226,4078,3866 | 227,3007,2859 | 228,3764,3616 | 229,3403,3352 | 230,1286,1235 | 231,3880,3829 | 232,2371,2337 | 233,120,116

BATCH_RAW_INFO | 216,3928,3365 | 218,3707,3197 | 219,689,182 | 222,2879,2568 | 223,3444,3189 | 224,4058,3803 | 225,1368,1130 | 226,4079,3866 | 227,3008,2859 | 228,3765,3616 | 229,3404,3352 | 230,1287,1235 | 231,3881,3829 | 232,2372,2337 | 233,121,116

BATCH_RAW_INFO | 216,3929,3365 | 218,3708,3197 | 219,690,182 | 222,2880,2568 | 223,3445,3189 | 224,4059,3803 | 225,1369,1130 | 226,4080,3866 | 227,3009,2859 | 228,3766,3616 | 229,3405,3352 | 230,1288,1235 | 231,3882,3829 | 232,2373,2337 | 233,122,116

BATCH_RAW_INFO | 216,3930,3365 | 218,3709,3197 | 219,691,182 | 222,2881,2568 | 223,3446,3189 | 224,4060,3803 | 225,1370,1130 | 226,4081,3866 | 227,3010,2859 | 228,3767,3616 | 229,3406,3352 | 230,1289,1235 | 231,3883,3829 | 232,2374,2337 | 233,123,116

BATCH_RAW_INFO | 216,3931,3365 | 218,3710,3197 | 219,692,182 | 222,2882,2568 | 223,3447,3189 | 224,4061,3803 | 225,1371,1130 | 226,4082,3866 | 227,3011,2859 | 228,3768,3616 | 229,3407,3352 | 230,1290,1235 | 231,3884,3829 | 232,2375,2337 | 233,124,116

BATCH_RAW_INFO | 216,3932,3365 | 218,3711,3197 | 219,693,182 | 222,2883,2568 | 223,3448,3189 | 224,4062,3803 | 225,1372,1130 | 226,4083,3866 | 227,3012,2859 | 228,3769,3616 | 229,3408,3352 | 230,1291,1235 | 231,3885,3829 | 232,2376,2337 | 233,125,116

BATCH_RAW_INFO | 234,2148,2147

BATCH_RAW_INFO | 235,3167,3166

BATCH_RAW_INFO | 216,3933,3365 | 218,3712,3197 | 219,694,182 | 222,2884,2568 | 223,3449,3189 | 224,4063,3803 | 225,1373,1130 | 226,4084,3866 | 227,3013,2859 | 228,3770,3616 | 229,3409,3352 | 230,1292,1235 | 231,3886,3829 | 232,2377,2337 | 233,126,116 | 234,2149,2147 | 235,3168,3166

BATCH_RAW_INFO | 216,3934,3365 | 218,3713,3197 | 219,695,182 | 222,2885,2568 | 223,3450,3189 | 224,4064,3803 | 225,1374,1130 | 226,4085,3866 | 227,3014,2859 | 228,3771,3616 | 229,3410,3352 | 230,1293,1235 | 231,3887,3829 | 232,2378,2337 | 233,127,116 | 234,2150,2147 | 235,3169,3166

BATCH_RAW_INFO | 216,3935,3365 | 218,3714,3197 | 219,696,182 | 222,2886,2568 | 223,3451,3189 | 224,4065,3803 | 225,1375,1130 | 226,4086,3866 | 227,3015,2859 | 228,3772,3616 | 229,3411,3352 | 230,1294,1235 | 231,3888,3829 | 232,2379,2337 | 233,128,116 | 234,2151,2147 | 235,3170,3166

BATCH_RAW_INFO | 216,3936,3365 | 218,3715,3197 | 219,697,182 | 222,2887,2568 | 223,3452,3189 | 224,4066,3803 | 225,1376,1130 | 226,4087,3866 | 227,3016,2859 | 228,3773,3616 | 229,3412,3352 | 230,1295,1235 | 231,3889,3829 | 232,2380,2337 | 233,129,116 | 234,2152,2147 | 235,3171,3166

BATCH_RAW_INFO | 216,3937,3365 | 218,3716,3197 | 219,698,182 | 222,2888,2568 | 223,3453,3189 | 224,4067,3803 | 225,1377,1130 | 226,4088,3866 | 227,3017,2859 | 228,3774,3616 | 229,3413,3352 | 230,1296,1235 | 231,3890,3829 | 232,2381,2337 | 233,130,116 | 234,2153,2147 | 235,3172,3166

BATCH_RAW_INFO | 216,3938,3365 | 218,3717,3197 | 219,699,182 | 222,2889,2568 | 223,3454,3189 | 224,4068,3803 | 225,1378,1130 | 226,4089,3866 | 227,3018,2859 | 228,3775,3616 | 229,3414,3352 | 230,1297,1235 | 231,3891,3829 | 232,2382,2337 | 233,131,116 | 234,2154,2147 | 235,3173,3166

BATCH_RAW_INFO | 216,3939,3365 | 218,3718,3197 | 219,700,182 | 222,2890,2568 | 223,3455,3189 | 224,4069,3803 | 225,1379,1130 | 226,4090,3866 | 227,3019,2859 | 228,3776,3616 | 229,3415,3352 | 230,1298,1235 | 231,3892,3829 | 232,2383,2337 | 233,132,116 | 234,2155,2147 | 235,3174,3166

BATCH_RAW_INFO | 216,3940,3365 | 218,3719,3197 | 219,701,182 | 222,2891,2568 | 223,3456,3189 | 224,4070,3803 | 225,1380,1130 | 226,4091,3866 | 227,3020,2859 | 228,3777,3616 | 229,3416,3352 | 230,1299,1235 | 231,3893,3829 | 232,2384,2337 | 233,133,116 | 234,2156,2147 | 235,3175,3166

BATCH_RAW_INFO | 216,3941,3365 | 218,3720,3197 | 222,2892,2568 | 223,3457,3189 | 224,4071,3803 | 225,1381,1130 | 226,4092,3866 | 227,3021,2859 | 228,3778,3616 | 229,3417,3352 | 230,1300,1235 | 231,3894,3829 | 232,2385,2337 | 233,134,116 | 234,2157,2147 | 235,3176,3166

BATCH_RAW_INFO | 216,3942,3365 | 218,3721,3197 | 222,2893,2568 | 223,3458,3189 | 224,4072,3803 | 225,1382,1130 | 226,4093,3866 | 227,3022,2859 | 228,3779,3616 | 229,3418,3352 | 230,1301,1235 | 231,3895,3829 | 232,2386,2337 | 233,135,116 | 234,2158,2147 | 235,3177,3166

BATCH_RAW_INFO | 216,3943,3365 | 218,3722,3197 | 222,2894,2568 | 223,3459,3189 | 224,4073,3803 | 225,1383,1130 | 226,4094,3866 | 227,3023,2859 | 228,3780,3616 | 229,3419,3352 | 230,1302,1235 | 231,3896,3829 | 232,2387,2337 | 233,136,116 | 234,2159,2147 | 235,3178,3166

BATCH_RAW_INFO | 216,3944,3365 | 218,3723,3197 | 222,2895,2568 | 223,3460,3189 | 224,4074,3803 | 225,1384,1130 | 226,4095,3866 | 227,3024,2859 | 228,3781,3616 | 229,3420,3352 | 230,1303,1235 | 231,3897,3829 | 232,2388,2337 | 233,137,116 | 234,2160,2147 | 235,3179,3166

BATCH_RAW_INFO | 216,3945,3365 | 218,3724,3197 | 222,2896,2568 | 223,3461,3189 | 224,4075,3803 | 225,1385,1130 | 227,3025,2859 | 228,3782,3616 | 229,3421,3352 | 230,1304,1235 | 231,3898,3829 | 232,2389,2337 | 233,138,116 | 234,2161,2147 | 235,3180,3166

BATCH_RAW_INFO | 216,3946,3365 | 218,3725,3197 | 222,2897,2568 | 223,3462,3189 | 224,4076,3803 | 225,1386,1130 | 227,3026,2859 | 228,3783,3616 | 229,3422,3352 | 230,1305,1235 | 231,3899,3829 | 232,2390,2337 | 233,139,116 | 234,2162,2147 | 235,3181,3166

BATCH_RAW_INFO | 216,3947,3365 | 218,3726,3197 | 222,2898,2568 | 223,3463,3189 | 224,4077,3803 | 225,1387,1130 | 227,3027,2859 | 228,3784,3616 | 229,3423,3352 | 230,1306,1235 | 231,3900,3829 | 232,2391,2337 | 233,140,116 | 234,2163,2147 | 235,3182,3166

BATCH_RAW_INFO | 216,3948,3365 | 218,3727,3197 | 222,2899,2568 | 223,3464,3189 | 224,4078,3803 | 225,1388,1130 | 227,3028,2859 | 228,3785,3616 | 229,3424,3352 | 230,1307,1235 | 231,3901,3829 | 232,2392,2337 | 233,141,116 | 234,2164,2147 | 235,3183,3166

BATCH_RAW_INFO | 216,3949,3365 | 218,3728,3197 | 222,2900,2568 | 223,3465,3189 | 224,4079,3803 | 225,1389,1130 | 227,3029,2859 | 228,3786,3616 | 229,3425,3352 | 230,1308,1235 | 231,3902,3829 | 232,2393,2337 | 233,142,116 | 234,2165,2147 | 235,3184,3166

BATCH_RAW_INFO | 216,3950,3365 | 218,3729,3197 | 222,2901,2568 | 223,3466,3189 | 224,4080,3803 | 225,1390,1130 | 227,3030,2859 | 228,3787,3616 | 229,3426,3352 | 230,1309,1235 | 231,3903,3829 | 232,2394,2337 | 233,143,116 | 234,2166,2147 | 235,3185,3166

BATCH_RAW_INFO | 216,3951,3365 | 218,3730,3197 | 222,2902,2568 | 223,3467,3189 | 224,4081,3803 | 225,1391,1130 | 227,3031,2859 | 228,3788,3616 | 229,3427,3352 | 230,1310,1235 | 231,3904,3829 | 232,2395,2337 | 233,144,116 | 234,2167,2147 | 235,3186,3166

BATCH_RAW_INFO | 216,3952,3365 | 218,3731,3197 | 222,2903,2568 | 223,3468,3189 | 224,4082,3803 | 225,1392,1130 | 227,3032,2859 | 228,3789,3616 | 229,3428,3352 | 230,1311,1235 | 231,3905,3829 | 232,2396,2337 | 233,145,116 | 234,2168,2147 | 235,3187,3166

BATCH_RAW_INFO | 216,3953,3365 | 218,3732,3197 | 222,2904,2568 | 223,3469,3189 | 224,4083,3803 | 225,1393,1130 | 227,3033,2859 | 228,3790,3616 | 229,3429,3352 | 230,1312,1235 | 231,3906,3829 | 232,2397,2337 | 233,146,116 | 234,2169,2147 | 235,3188,3166

BATCH_RAW_INFO | 216,3954,3365 | 218,3733,3197 | 222,2905,2568 | 223,3470,3189 | 224,4084,3803 | 225,1394,1130 | 227,3034,2859 | 228,3791,3616 | 229,3430,3352 | 230,1313,1235 | 231,3907,3829 | 232,2398,2337 | 233,147,116 | 234,2170,2147 | 235,3189,3166

BATCH_RAW_INFO | 216,3955,3365 | 218,3734,3197 | 222,2906,2568 | 223,3471,3189 | 224,4085,3803 | 225,1395,1130 | 227,3035,2859 | 228,3792,3616 | 229,3431,3352 | 230,1314,1235 | 231,3908,3829 | 232,2399,2337 | 233,148,116 | 234,2171,2147 | 235,3190,3166

BATCH_RAW_INFO | 216,3956,3365 | 218,3735,3197 | 222,2907,2568 | 223,3472,3189 | 224,4086,3803 | 225,1396,1130 | 227,3036,2859 | 228,3793,3616 | 229,3432,3352 | 230,1315,1235 | 231,3909,3829 | 233,149,116 | 234,2172,2147 | 235,3191,3166

BATCH_RAW_INFO | 216,3957,3365 | 218,3736,3197 | 222,2908,2568 | 223,3473,3189 | 224,4087,3803 | 225,1397,1130 | 227,3037,2859 | 228,3794,3616 | 229,3433,3352 | 230,1316,1235 | 231,3910,3829 | 233,150,116 | 234,2173,2147 | 235,3192,3166

BATCH_RAW_INFO | 216,3958,3365 | 218,3737,3197 | 222,2909,2568 | 223,3474,3189 | 224,4088,3803 | 225,1398,1130 | 227,3038,2859 | 228,3795,3616 | 229,3434,3352 | 230,1317,1235 | 231,3911,3829 | 233,151,116 | 234,2174,2147 | 235,3193,3166

BATCH_RAW_INFO | 216,3959,3365 | 218,3738,3197 | 222,2910,2568 | 223,3475,3189 | 224,4089,3803 | 225,1399,1130 | 227,3039,2859 | 228,3796,3616 | 229,3435,3352 | 230,1318,1235 | 231,3912,3829 | 233,152,116 | 234,2175,2147 | 235,3194,3166

BATCH_RAW_INFO | 216,3960,3365 | 218,3739,3197 | 222,2911,2568 | 223,3476,3189 | 224,4090,3803 | 225,1400,1130 | 227,3040,2859 | 228,3797,3616 | 229,3436,3352 | 230,1319,1235 | 231,3913,3829 | 233,153,116 | 234,2176,2147 | 235,3195,3166

BATCH_RAW_INFO | 216,3961,3365 | 218,3740,3197 | 222,2912,2568 | 223,3477,3189 | 224,4091,3803 | 225,1401,1130 | 227,3041,2859 | 228,3798,3616 | 229,3437,3352 | 230,1320,1235 | 231,3914,3829 | 233,154,116 | 234,2177,2147 | 235,3196,3166

BATCH_RAW_INFO | 216,3962,3365 | 218,3741,3197 | 222,2913,2568 | 223,3478,3189 | 224,4092,3803 | 225,1402,1130 | 227,3042,2859 | 228,3799,3616 | 229,3438,3352 | 230,1321,1235 | 231,3915,3829 | 233,155,116 | 234,2178,2147 | 235,3197,3166

BATCH_RAW_INFO | 216,3963,3365 | 218,3742,3197 | 222,2914,2568 | 223,3479,3189 | 224,4093,3803 | 225,1403,1130 | 227,3043,2859 | 228,3800,3616 | 229,3439,3352 | 230,1322,1235 | 231,3916,3829 | 233,156,116 | 234,2179,2147 | 235,3198,3166

BATCH_RAW_INFO | 216,3964,3365 | 218,3743,3197 | 222,2915,2568 | 223,3480,3189 | 224,4094,3803 | 225,1404,1130 | 227,3044,2859 | 228,3801,3616 | 229,3440,3352 | 230,1323,1235 | 231,3917,3829 | 233,157,116 | 234,2180,2147 | 235,3199,3166

BATCH_RAW_INFO | 216,3965,3365 | 218,3744,3197 | 222,2916,2568 | 223,3481,3189 | 224,4095,3803 | 225,1405,1130 | 227,3045,2859 | 228,3802,3616 | 229,3441,3352 | 230,1324,1235 | 231,3918,3829 | 233,158,116 | 234,2181,2147 | 235,3200,3166

BATCH_RAW_INFO | 216,3966,3365 | 218,3745,3197 | 222,2917,2568 | 223,3482,3189 | 225,1406,1130 | 227,3046,2859 | 228,3803,3616 | 229,3442,3352 | 230,1325,1235 | 231,3919,3829 | 233,159,116 | 234,2182,2147 | 235,3201,3166

BATCH_RAW_INFO | 216,3967,3365 | 218,3746,3197 | 222,2918,2568 | 223,3483,3189 | 225,1407,1130 | 227,3047,2859 | 228,3804,3616 | 229,3443,3352 | 230,1326,1235 | 231,3920,3829 | 233,160,116 | 234,2183,2147 | 235,3202,3166

BATCH_RAW_INFO | 216,3968,3365 | 218,3747,3197 | 222,2919,2568 | 223,3484,3189 | 225,1408,1130 | 227,3048,2859 | 228,3805,3616 | 229,3444,3352 | 230,1327,1235 | 231,3921,3829 | 233,161,116 | 234,2184,2147 | 235,3203,3166

BATCH_RAW_INFO | 216,3969,3365 | 218,3748,3197 | 222,2920,2568 | 223,3485,3189 | 225,1409,1130 | 227,3049,2859 | 228,3806,3616 | 229,3445,3352 | 230,1328,1235 | 231,3922,3829 | 233,162,116 | 234,2185,2147 | 235,3204,3166

BATCH_RAW_INFO | 216,3970,3365 | 218,3749,3197 | 222,2921,2568 | 223,3486,3189 | 225,1410,1130 | 227,3050,2859 | 228,3807,3616 | 229,3446,3352 | 230,1329,1235 | 231,3923,3829 | 233,163,116 | 234,2186,2147 | 235,3205,3166

BATCH_RAW_INFO | 216,3971,3365 | 218,3750,3197 | 222,2922,2568 | 223,3487,3189 | 225,1411,1130 | 227,3051,2859 | 228,3808,3616 | 229,3447,3352 | 230,1330,1235 | 231,3924,3829 | 233,164,116 | 234,2187,2147 | 235,3206,3166

BATCH_RAW_INFO | 216,3972,3365 | 218,3751,3197 | 222,2923,2568 | 223,3488,3189 | 225,1412,1130 | 227,3052,2859 | 228,3809,3616 | 229,3448,3352 | 230,1331,1235 | 231,3925,3829 | 233,165,116 | 234,2188,2147 | 235,3207,3166

BATCH_RAW_INFO | 216,3973,3365 | 218,3752,3197 | 222,2924,2568 | 223,3489,3189 | 225,1413,1130 | 227,3053,2859 | 228,3810,3616 | 229,3449,3352 | 230,1332,1235 | 231,3926,3829 | 233,166,116 | 234,2189,2147 | 235,3208,3166

BATCH_RAW_INFO | 216,3974,3365 | 218,3753,3197 | 222,2925,2568 | 223,3490,3189 | 225,1414,1130 | 227,3054,2859 | 228,3811,3616 | 229,3450,3352 | 230,1333,1235 | 231,3927,3829 | 233,167,116 | 234,2190,2147 | 235,3209,3166

BATCH_RAW_INFO | 216,3975,3365 | 218,3754,3197 | 222,2926,2568 | 223,3491,3189 | 225,1415,1130 | 227,3055,2859 | 228,3812,3616 | 229,3451,3352 | 230,1334,1235 | 231,3928,3829 | 233,168,116 | 234,2191,2147 | 235,3210,3166

BATCH_RAW_INFO | 216,3976,3365 | 218,3755,3197 | 222,2927,2568 | 223,3492,3189 | 225,1416,1130 | 227,3056,2859 | 228,3813,3616 | 229,3452,3352 | 230,1335,1235 | 231,3929,3829 | 233,169,116 | 234,2192,2147 | 235,3211,3166

BATCH_RAW_INFO | 216,3977,3365 | 218,3756,3197 | 222,2928,2568 | 223,3493,3189 | 225,1417,1130 | 227,3057,2859 | 228,3814,3616 | 229,3453,3352 | 230,1336,1235 | 231,3930,3829 | 233,170,116 | 234,2193,2147 | 235,3212,3166

BATCH_RAW_INFO | 216,3978,3365 | 218,3757,3197 | 222,2929,2568 | 223,3494,3189 | 225,1418,1130 | 227,3058,2859 | 228,3815,3616 | 229,3454,3352 | 230,1337,1235 | 231,3931,3829 | 233,171,116 | 234,2194,2147 | 235,3213,3166

BATCH_RAW_INFO | 216,3979,3365 | 218,3758,3197 | 222,2930,2568 | 223,3495,3189 | 225,1419,1130 | 227,3059,2859 | 228,3816,3616 | 229,3455,3352 | 230,1338,1235 | 231,3932,3829 | 233,172,116 | 234,2195,2147 | 235,3214,3166

BATCH_RAW_INFO | 216,3980,3365 | 218,3759,3197 | 222,2931,2568 | 223,3496,3189 | 225,1420,1130 | 227,3060,2859 | 228,3817,3616 | 229,3456,3352 | 230,1339,1235 | 231,3933,3829 | 233,173,116 | 234,2196,2147 | 235,3215,3166

BATCH_RAW_INFO | 216,3981,3365 | 218,3760,3197 | 222,2932,2568 | 223,3497,3189 | 225,1421,1130 | 227,3061,2859 | 228,3818,3616 | 229,3457,3352 | 230,1340,1235 | 231,3934,3829 | 233,174,116 | 234,2197,2147 | 235,3216,3166

BATCH_RAW_INFO | 216,3982,3365 | 218,3761,3197 | 222,2933,2568 | 223,3498,3189 | 225,1422,1130 | 227,3062,2859 | 228,3819,3616 | 229,3458,3352 | 230,1341,1235 | 231,3935,3829 | 233,175,116 | 234,2198,2147 | 235,3217,3166

BATCH_RAW_INFO | 216,3983,3365 | 218,3762,3197 | 222,2934,2568 | 223,3499,3189 | 225,1423,1130 | 227,3063,2859 | 228,3820,3616 | 229,3459,3352 | 230,1342,1235 | 231,3936,3829 | 233,176,116 | 234,2199,2147 | 235,3218,3166

BATCH_RAW_INFO | 216,3984,3365 | 218,3763,3197 | 222,2935,2568 | 223,3500,3189 | 225,1424,1130 | 227,3064,2859 | 228,3821,3616 | 229,3460,3352 | 230,1343,1235 | 231,3937,3829 | 233,177,116 | 234,2200,2147 | 235,3219,3166

BATCH_RAW_INFO | 216,3985,3365 | 218,3764,3197 | 222,2936,2568 | 223,3501,3189 | 225,1425,1130 | 227,3065,2859 | 228,3822,3616 | 229,3461,3352 | 230,1344,1235 | 231,3938,3829 | 233,178,116 | 234,2201,2147 | 235,3220,3166

BATCH_RAW_INFO | 216,3986,3365 | 218,3765,3197 | 222,2937,2568 | 223,3502,3189 | 225,1426,1130 | 227,3066,2859 | 228,3823,3616 | 229,3462,3352 | 230,1345,1235 | 231,3939,3829 | 233,179,116 | 234,2202,2147 | 235,3221,3166

BATCH_RAW_INFO | 216,3987,3365 | 218,3766,3197 | 222,2938,2568 | 223,3503,3189 | 225,1427,1130 | 227,3067,2859 | 228,3824,3616 | 229,3463,3352 | 230,1346,1235 | 231,3940,3829 | 233,180,116 | 234,2203,2147 | 235,3222,3166

BATCH_RAW_INFO | 216,3988,3365 | 218,3767,3197 | 222,2939,2568 | 223,3504,3189 | 225,1428,1130 | 227,3068,2859 | 228,3825,3616 | 229,3464,3352 | 230,1347,1235 | 231,3941,3829 | 233,181,116 | 234,2204,2147 | 235,3223,3166

BATCH_RAW_INFO | 216,3989,3365 | 218,3768,3197 | 222,2940,2568 | 223,3505,3189 | 225,1429,1130 | 227,3069,2859 | 228,3826,3616 | 229,3465,3352 | 230,1348,1235 | 231,3942,3829 | 233,182,116 | 234,2205,2147 | 235,3224,3166

BATCH_RAW_INFO | 216,3990,3365 | 218,3769,3197 | 222,2941,2568 | 223,3506,3189 | 225,1430,1130 | 227,3070,2859 | 228,3827,3616 | 229,3466,3352 | 230,1349,1235 | 231,3943,3829 | 233,183,116 | 234,2206,2147 | 235,3225,3166

BATCH_RAW_INFO | 216,3991,3365 | 218,3770,3197 | 222,2942,2568 | 223,3507,3189 | 225,1431,1130 | 227,3071,2859 | 228,3828,3616 | 229,3467,3352 | 230,1350,1235 | 231,3944,3829 | 233,184,116 | 234,2207,2147 | 235,3226,3166

BATCH_RAW_INFO | 216,3992,3365 | 218,3771,3197 | 222,2943,2568 | 223,3508,3189 | 225,1432,1130 | 227,3072,2859 | 228,3829,3616 | 229,3468,3352 | 230,1351,1235 | 231,3945,3829 | 233,185,116 | 234,2208,2147 | 235,3227,3166

BATCH_RAW_INFO | 216,3993,3365 | 218,3772,3197 | 222,2944,2568 | 223,3509,3189 | 225,1433,1130 | 227,3073,2859 | 228,3830,3616 | 229,3469,3352 | 230,1352,1235 | 231,3946,3829 | 233,186,116 | 234,2209,2147 | 235,3228,3166

BATCH_RAW_INFO | 216,3994,3365 | 218,3773,3197 | 222,2945,2568 | 223,3510,3189 | 225,1434,1130 | 227,3074,2859 | 228,3831,3616 | 229,3470,3352 | 230,1353,1235 | 231,3947,3829 | 233,187,116 | 234,2210,2147 | 235,3229,3166

BATCH_RAW_INFO | 236,22,21

BATCH_RAW_INFO | 216,3995,3365 | 218,3774,3197 | 222,2946,2568 | 223,3511,3189 | 225,1435,1130 | 227,3075,2859 | 228,3832,3616 | 229,3471,3352 | 230,1354,1235 | 231,3948,3829 | 233,188,116 | 234,2211,2147 | 235,3230,3166 | 236,23,21

BATCH_RAW_INFO | 216,3996,3365 | 218,3775,3197 | 222,2947,2568 | 223,3512,3189 | 225,1436,1130 | 227,3076,2859 | 228,3833,3616 | 229,3472,3352 | 230,1355,1235 | 231,3949,3829 | 233,189,116 | 234,2212,2147 | 235,3231,3166 | 236,24,21

BATCH_RAW_INFO | 216,3997,3365 | 218,3776,3197 | 222,2948,2568 | 223,3513,3189 | 225,1437,1130 | 227,3077,2859 | 228,3834,3616 | 229,3473,3352 | 230,1356,1235 | 231,3950,3829 | 233,190,116 | 234,2213,2147 | 235,3232,3166 | 236,25,21

BATCH_RAW_INFO | 216,3998,3365 | 218,3777,3197 | 222,2949,2568 | 223,3514,3189 | 225,1438,1130 | 227,3078,2859 | 228,3835,3616 | 229,3474,3352 | 230,1357,1235 | 231,3951,3829 | 233,191,116 | 234,2214,2147 | 235,3233,3166 | 236,26,21

BATCH_RAW_INFO | 216,3999,3365 | 218,3778,3197 | 222,2950,2568 | 223,3515,3189 | 225,1439,1130 | 227,3079,2859 | 228,3836,3616 | 229,3475,3352 | 230,1358,1235 | 231,3952,3829 | 233,192,116 | 234,2215,2147 | 235,3234,3166 | 236,27,21

BATCH_RAW_INFO | 216,4000,3365 | 218,3779,3197 | 222,2951,2568 | 223,3516,3189 | 225,1440,1130 | 227,3080,2859 | 228,3837,3616 | 229,3476,3352 | 230,1359,1235 | 231,3953,3829 | 233,193,116 | 234,2216,2147 | 235,3235,3166 | 236,28,21

BATCH_RAW_INFO | 216,4001,3365 | 218,3780,3197 | 222,2952,2568 | 223,3517,3189 | 225,1441,1130 | 227,3081,2859 | 228,3838,3616 | 229,3477,3352 | 230,1360,1235 | 231,3954,3829 | 233,194,116 | 234,2217,2147 | 235,3236,3166 | 236,29,21

BATCH_RAW_INFO | 216,4002,3365 | 218,3781,3197 | 222,2953,2568 | 223,3518,3189 | 225,1442,1130 | 227,3082,2859 | 228,3839,3616 | 229,3478,3352 | 230,1361,1235 | 231,3955,3829 | 233,195,116 | 234,2218,2147 | 235,3237,3166 | 236,30,21

BATCH_RAW_INFO | 216,4003,3365 | 218,3782,3197 | 222,2954,2568 | 223,3519,3189 | 225,1443,1130 | 227,3083,2859 | 228,3840,3616 | 229,3479,3352 | 230,1362,1235 | 231,3956,3829 | 233,196,116 | 234,2219,2147 | 235,3238,3166 | 236,31,21

BATCH_RAW_INFO | 216,4004,3365 | 218,3783,3197 | 222,2955,2568 | 223,3520,3189 | 225,1444,1130 | 227,3084,2859 | 228,3841,3616 | 229,3480,3352 | 230,1363,1235 | 231,3957,3829 | 233,197,116 | 234,2220,2147 | 235,3239,3166 | 236,32,21

BATCH_RAW_INFO | 237,2048,2047

BATCH_RAW_INFO | 216,4005,3365 | 218,3784,3197 | 222,2956,2568 | 223,3521,3189 | 225,1445,1130 | 227,3085,2859 | 228,3842,3616 | 229,3481,3352 | 230,1364,1235 | 231,3958,3829 | 233,198,116 | 234,2221,2147 | 235,3240,3166 | 236,33,21 | 237,2049,2047

BATCH_RAW_INFO | 216,4006,3365 | 218,3785,3197 | 222,2957,2568 | 223,3522,3189 | 225,1446,1130 | 227,3086,2859 | 228,3843,3616 | 229,3482,3352 | 230,1365,1235 | 231,3959,3829 | 233,199,116 | 234,2222,2147 | 235,3241,3166 | 236,34,21 | 237,2050,2047

BATCH_RAW_INFO | 216,4007,3365 | 218,3786,3197 | 222,2958,2568 | 223,3523,3189 | 225,1447,1130 | 227,3087,2859 | 228,3844,3616 | 229,3483,3352 | 230,1366,1235 | 231,3960,3829 | 233,200,116 | 234,2223,2147 | 235,3242,3166 | 236,35,21 | 237,2051,2047

BATCH_RAW_INFO | 216,4008,3365 | 218,3787,3197 | 222,2959,2568 | 223,3524,3189 | 225,1448,1130 | 227,3088,2859 | 228,3845,3616 | 229,3484,3352 | 230,1367,1235 | 231,3961,3829 | 233,201,116 | 234,2224,2147 | 235,3243,3166 | 236,36,21 | 237,2052,2047

BATCH_RAW_INFO | 216,4009,3365 | 218,3788,3197 | 222,2960,2568 | 223,3525,3189 | 225,1449,1130 | 227,3089,2859 | 228,3846,3616 | 229,3485,3352 | 230,1368,1235 | 231,3962,3829 | 233,202,116 | 234,2225,2147 | 235,3244,3166 | 236,37,21 | 237,2053,2047

BATCH_RAW_INFO | 216,4010,3365 | 218,3789,3197 | 222,2961,2568 | 223,3526,3189 | 225,1450,1130 | 227,3090,2859 | 228,3847,3616 | 229,3486,3352 | 230,1369,1235 | 231,3963,3829 | 233,203,116 | 234,2226,2147 | 235,3245,3166 | 236,38,21 | 237,2054,2047

BATCH_RAW_INFO | 216,4011,3365 | 218,3790,3197 | 222,2962,2568 | 223,3527,3189 | 225,1451,1130 | 227,3091,2859 | 228,3848,3616 | 229,3487,3352 | 230,1370,1235 | 231,3964,3829 | 233,204,116 | 234,2227,2147 | 235,3246,3166 | 236,39,21 | 237,2055,2047

BATCH_RAW_INFO | 216,4012,3365 | 218,3791,3197 | 222,2963,2568 | 223,3528,3189 | 225,1452,1130 | 227,3092,2859 | 228,3849,3616 | 229,3488,3352 | 230,1371,1235 | 231,3965,3829 | 233,205,116 | 234,2228,2147 | 235,3247,3166 | 236,40,21 | 237,2056,2047

BATCH_RAW_INFO | 216,4013,3365 | 218,3792,3197 | 222,2964,2568 | 223,3529,3189 | 225,1453,1130 | 227,3093,2859 | 228,3850,3616 | 229,3489,3352 | 230,1372,1235 | 231,3966,3829 | 233,206,116 | 234,2229,2147 | 235,3248,3166 | 236,41,21 | 237,2057,2047

BATCH_RAW_INFO | 216,4014,3365 | 218,3793,3197 | 222,2965,2568 | 223,3530,3189 | 225,1454,1130 | 227,3094,2859 | 228,3851,3616 | 229,3490,3352 | 230,1373,1235 | 231,3967,3829 | 233,207,116 | 234,2230,2147 | 235,3249,3166 | 236,42,21 | 237,2058,2047

BATCH_RAW_INFO | 216,4015,3365 | 218,3794,3197 | 222,2966,2568 | 223,3531,3189 | 225,1455,1130 | 227,3095,2859 | 228,3852,3616 | 229,3491,3352 | 230,1374,1235 | 231,3968,3829 | 233,208,116 | 234,2231,2147 | 235,3250,3166 | 236,43,21 | 237,2059,2047

BATCH_RAW_INFO | 216,4016,3365 | 218,3795,3197 | 222,2967,2568 | 223,3532,3189 | 225,1456,1130 | 227,3096,2859 | 228,3853,3616 | 229,3492,3352 | 230,1375,1235 | 231,3969,3829 | 233,209,116 | 234,2232,2147 | 235,3251,3166 | 236,44,21 | 237,2060,2047

BATCH_RAW_INFO | 216,4017,3365 | 218,3796,3197 | 222,2968,2568 | 223,3533,3189 | 225,1457,1130 | 227,3097,2859 | 228,3854,3616 | 229,3493,3352 | 230,1376,1235 | 231,3970,3829 | 233,210,116 | 234,2233,2147 | 235,3252,3166 | 236,45,21 | 237,2061,2047

BATCH_RAW_INFO | 216,4018,3365 | 218,3797,3197 | 222,2969,2568 | 223,3534,3189 | 225,1458,1130 | 227,3098,2859 | 228,3855,3616 | 229,3494,3352 | 230,1377,1235 | 231,3971,3829 | 233,211,116 | 234,2234,2147 | 235,3253,3166 | 236,46,21 | 237,2062,2047

BATCH_RAW_INFO | 216,4019,3365 | 218,3798,3197 | 222,2970,2568 | 223,3535,3189 | 225,1459,1130 | 227,3099,2859 | 228,3856,3616 | 229,3495,3352 | 230,1378,1235 | 231,3972,3829 | 233,212,116 | 234,2235,2147 | 235,3254,3166 | 236,47,21 | 237,2063,2047

BATCH_RAW_INFO | 216,4020,3365 | 218,3799,3197 | 222,2971,2568 | 223,3536,3189 | 225,1460,1130 | 227,3100,2859 | 228,3857,3616 | 229,3496,3352 | 230,1379,1235 | 231,3973,3829 | 233,213,116 | 234,2236,2147 | 235,3255,3166 | 236,48,21 | 237,2064,2047

BATCH_RAW_INFO | 216,4021,3365 | 218,3800,3197 | 222,2972,2568 | 223,3537,3189 | 225,1461,1130 | 227,3101,2859 | 228,3858,3616 | 229,3497,3352 | 230,1380,1235 | 231,3974,3829 | 233,214,116 | 234,2237,2147 | 235,3256,3166 | 236,49,21 | 237,2065,2047

BATCH_RAW_INFO | 216,4022,3365 | 218,3801,3197 | 222,2973,2568 | 223,3538,3189 | 225,1462,1130 | 227,3102,2859 | 228,3859,3616 | 229,3498,3352 | 230,1381,1235 | 231,3975,3829 | 233,215,116 | 234,2238,2147 | 235,3257,3166 | 236,50,21 | 237,2066,2047

BATCH_RAW_INFO | 216,4023,3365 | 218,3802,3197 | 222,2974,2568 | 223,3539,3189 | 225,1463,1130 | 227,3103,2859 | 228,3860,3616 | 229,3499,3352 | 230,1382,1235 | 231,3976,3829 | 233,216,116 | 234,2239,2147 | 235,3258,3166 | 236,51,21 | 237,2067,2047

BATCH_RAW_INFO | 216,4024,3365 | 218,3803,3197 | 222,2975,2568 | 223,3540,3189 | 225,1464,1130 | 227,3104,2859 | 228,3861,3616 | 229,3500,3352 | 230,1383,1235 | 231,3977,3829 | 233,217,116 | 234,2240,2147 | 235,3259,3166 | 236,52,21 | 237,2068,2047

BATCH_RAW_INFO | 216,4025,3365 | 218,3804,3197 | 222,2976,2568 | 223,3541,3189 | 225,1465,1130 | 227,3105,2859 | 228,3862,3616 | 229,3501,3352 | 230,1384,1235 | 231,3978,3829 | 233,218,116 | 234,2241,2147 | 235,3260,3166 | 236,53,21 | 237,2069,2047

BATCH_RAW_INFO | 216,4026,3365 | 218,3805,3197 | 222,2977,2568 | 223,3542,3189 | 225,1466,1130 | 227,3106,2859 | 228,3863,3616 | 229,3502,3352 | 230,1385,1235 | 231,3979,3829 | 233,219,116 | 234,2242,2147 | 235,3261,3166 | 236,54,21 | 237,2070,2047

BATCH_RAW_INFO | 216,4027,3365 | 218,3806,3197 | 222,2978,2568 | 223,3543,3189 | 225,1467,1130 | 227,3107,2859 | 228,3864,3616 | 229,3503,3352 | 230,1386,1235 | 231,3980,3829 | 233,220,116 | 234,2243,2147 | 235,3262,3166 | 236,55,21 | 237,2071,2047

BATCH_RAW_INFO | 216,4028,3365 | 218,3807,3197 | 222,2979,2568 | 223,3544,3189 | 225,1468,1130 | 227,3108,2859 | 228,3865,3616 | 229,3504,3352 | 230,1387,1235 | 231,3981,3829 | 233,221,116 | 234,2244,2147 | 235,3263,3166 | 236,56,21 | 237,2072,2047

BATCH_RAW_INFO | 238,1572,1571

BATCH_RAW_INFO | 216,4029,3365 | 218,3808,3197 | 222,2980,2568 | 223,3545,3189 | 225,1469,1130 | 227,3109,2859 | 228,3866,3616 | 229,3505,3352 | 230,1388,1235 | 231,3982,3829 | 233,222,116 | 234,2245,2147 | 235,3264,3166 | 236,57,21 | 237,2073,2047 | 238,1573,1571

BATCH_RAW_INFO | 216,4030,3365 | 218,3809,3197 | 222,2981,2568 | 223,3546,3189 | 225,1470,1130 | 227,3110,2859 | 228,3867,3616 | 229,3506,3352 | 230,1389,1235 | 231,3983,3829 | 233,223,116 | 234,2246,2147 | 235,3265,3166 | 236,58,21 | 237,2074,2047 | 238,1574,1571

BATCH_RAW_INFO | 216,4031,3365 | 218,3810,3197 | 222,2982,2568 | 223,3547,3189 | 225,1471,1130 | 227,3111,2859 | 228,3868,3616 | 229,3507,3352 | 230,1390,1235 | 231,3984,3829 | 233,224,116 | 234,2247,2147 | 235,3266,3166 | 236,59,21 | 237,2075,2047 | 238,1575,1571

BATCH_RAW_INFO | 216,4032,3365 | 218,3811,3197 | 222,2983,2568 | 223,3548,3189 | 225,1472,1130 | 227,3112,2859 | 228,3869,3616 | 229,3508,3352 | 230,1391,1235 | 231,3985,3829 | 233,225,116 | 234,2248,2147 | 235,3267,3166 | 236,60,21 | 237,2076,2047 | 238,1576,1571

BATCH_RAW_INFO | 216,4033,3365 | 218,3812,3197 | 222,2984,2568 | 223,3549,3189 | 225,1473,1130 | 227,3113,2859 | 228,3870,3616 | 229,3509,3352 | 230,1392,1235 | 231,3986,3829 | 233,226,116 | 234,2249,2147 | 235,3268,3166 | 236,61,21 | 237,2077,2047 | 238,1577,1571

BATCH_RAW_INFO | 216,4034,3365 | 218,3813,3197 | 222,2985,2568 | 223,3550,3189 | 225,1474,1130 | 227,3114,2859 | 228,3871,3616 | 229,3510,3352 | 230,1393,1235 | 231,3987,3829 | 233,227,116 | 234,2250,2147 | 235,3269,3166 | 236,62,21 | 237,2078,2047 | 238,1578,1571

BATCH_RAW_INFO | 216,4035,3365 | 218,3814,3197 | 222,2986,2568 | 223,3551,3189 | 225,1475,1130 | 227,3115,2859 | 228,3872,3616 | 229,3511,3352 | 230,1394,1235 | 231,3988,3829 | 233,228,116 | 234,2251,2147 | 235,3270,3166 | 236,63,21 | 237,2079,2047 | 238,1579,1571

BATCH_RAW_INFO | 216,4036,3365 | 218,3815,3197 | 222,2987,2568 | 223,3552,3189 | 225,1476,1130 | 227,3116,2859 | 228,3873,3616 | 229,3512,3352 | 230,1395,1235 | 231,3989,3829 | 233,229,116 | 234,2252,2147 | 235,3271,3166 | 236,64,21 | 237,2080,2047 | 238,1580,1571

BATCH_RAW_INFO | 216,4037,3365 | 218,3816,3197 | 222,2988,2568 | 223,3553,3189 | 225,1477,1130 | 227,3117,2859 | 228,3874,3616 | 229,3513,3352 | 230,1396,1235 | 231,3990,3829 | 233,230,116 | 234,2253,2147 | 235,3272,3166 | 236,65,21 | 237,2081,2047 | 238,1581,1571

BATCH_RAW_INFO | 216,4038,3365 | 218,3817,3197 | 222,2989,2568 | 223,3554,3189 | 225,1478,1130 | 227,3118,2859 | 228,3875,3616 | 229,3514,3352 | 230,1397,1235 | 231,3991,3829 | 233,231,116 | 234,2254,2147 | 235,3273,3166 | 236,66,21 | 237,2082,2047 | 238,1582,1571

BATCH_RAW_INFO | 216,4039,3365 | 218,3818,3197 | 222,2990,2568 | 223,3555,3189 | 225,1479,1130 | 227,3119,2859 | 228,3876,3616 | 229,3515,3352 | 230,1398,1235 | 231,3992,3829 | 233,232,116 | 234,2255,2147 | 235,3274,3166 | 236,67,21 | 237,2083,2047 | 238,1583,1571

BATCH_RAW_INFO | 216,4040,3365 | 218,3819,3197 | 222,2991,2568 | 223,3556,3189 | 225,1480,1130 | 227,3120,2859 | 228,3877,3616 | 229,3516,3352 | 230,1399,1235 | 231,3993,3829 | 233,233,116 | 234,2256,2147 | 235,3275,3166 | 236,68,21 | 237,2084,2047 | 238,1584,1571

BATCH_RAW_INFO | 216,4041,3365 | 218,3820,3197 | 222,2992,2568 | 223,3557,3189 | 225,1481,1130 | 227,3121,2859 | 228,3878,3616 | 229,3517,3352 | 230,1400,1235 | 231,3994,3829 | 233,234,116 | 234,2257,2147 | 235,3276,3166 | 236,69,21 | 237,2085,2047 | 238,1585,1571

BATCH_RAW_INFO | 216,4042,3365 | 218,3821,3197 | 222,2993,2568 | 223,3558,3189 | 225,1482,1130 | 227,3122,2859 | 228,3879,3616 | 229,3518,3352 | 230,1401,1235 | 231,3995,3829 | 233,235,116 | 234,2258,2147 | 235,3277,3166 | 236,70,21 | 237,2086,2047 | 238,1586,1571

BATCH_RAW_INFO | 216,4043,3365 | 218,3822,3197 | 222,2994,2568 | 223,3559,3189 | 225,1483,1130 | 227,3123,2859 | 228,3880,3616 | 229,3519,3352 | 230,1402,1235 | 231,3996,3829 | 233,236,116 | 234,2259,2147 | 235,3278,3166 | 236,71,21 | 237,2087,2047 | 238,1587,1571

BATCH_RAW_INFO | 216,4044,3365 | 218,3823,3197 | 222,2995,2568 | 223,3560,3189 | 225,1484,1130 | 227,3124,2859 | 228,3881,3616 | 229,3520,3352 | 230,1403,1235 | 231,3997,3829 | 233,237,116 | 234,2260,2147 | 235,3279,3166 | 236,72,21 | 237,2088,2047 | 238,1588,1571

BATCH_RAW_INFO | 216,4045,3365 | 218,3824,3197 | 222,2996,2568 | 223,3561,3189 | 225,1485,1130 | 227,3125,2859 | 228,3882,3616 | 229,3521,3352 | 230,1404,1235 | 231,3998,3829 | 233,238,116 | 234,2261,2147 | 235,3280,3166 | 236,73,21 | 237,2089,2047 | 238,1589,1571

BATCH_RAW_INFO | 216,4046,3365 | 218,3825,3197 | 222,2997,2568 | 223,3562,3189 | 225,1486,1130 | 227,3126,2859 | 228,3883,3616 | 229,3522,3352 | 230,1405,1235 | 231,3999,3829 | 233,239,116 | 234,2262,2147 | 235,3281,3166 | 236,74,21 | 237,2090,2047 | 238,1590,1571

BATCH_RAW_INFO | 216,4047,3365 | 218,3826,3197 | 222,2998,2568 | 223,3563,3189 | 225,1487,1130 | 227,3127,2859 | 228,3884,3616 | 229,3523,3352 | 230,1406,1235 | 231,4000,3829 | 233,240,116 | 234,2263,2147 | 235,3282,3166 | 236,75,21 | 237,2091,2047 | 238,1591,1571

BATCH_RAW_INFO | 216,4048,3365 | 218,3827,3197 | 222,2999,2568 | 223,3564,3189 | 225,1488,1130 | 227,3128,2859 | 228,3885,3616 | 229,3524,3352 | 230,1407,1235 | 231,4001,3829 | 233,241,116 | 234,2264,2147 | 235,3283,3166 | 236,76,21 | 237,2092,2047 | 238,1592,1571

BATCH_RAW_INFO | 216,4049,3365 | 218,3828,3197 | 222,3000,2568 | 223,3565,3189 | 225,1489,1130 | 227,3129,2859 | 228,3886,3616 | 229,3525,3352 | 230,1408,1235 | 231,4002,3829 | 233,242,116 | 234,2265,2147 | 235,3284,3166 | 236,77,21 | 237,2093,2047 | 238,1593,1571

BATCH_RAW_INFO | 216,4050,3365 | 218,3829,3197 | 222,3001,2568 | 223,3566,3189 | 225,1490,1130 | 227,3130,2859 | 228,3887,3616 | 229,3526,3352 | 230,1409,1235 | 231,4003,3829 | 233,243,116 | 234,2266,2147 | 235,3285,3166 | 236,78,21 | 237,2094,2047 | 238,1594,1571

BATCH_RAW_INFO | 216,4051,3365 | 218,3830,3197 | 222,3002,2568 | 223,3567,3189 | 225,1491,1130 | 227,3131,2859 | 228,3888,3616 | 229,3527,3352 | 230,1410,1235 | 231,4004,3829 | 233,244,116 | 234,2267,2147 | 235,3286,3166 | 236,79,21 | 237,2095,2047 | 238,1595,1571

BATCH_RAW_INFO | 216,4052,3365 | 218,3831,3197 | 222,3003,2568 | 223,3568,3189 | 225,1492,1130 | 227,3132,2859 | 228,3889,3616 | 229,3528,3352 | 230,1411,1235 | 231,4005,3829 | 233,245,116 | 234,2268,2147 | 235,3287,3166 | 236,80,21 | 237,2096,2047 | 238,1596,1571

BATCH_RAW_INFO | 216,4053,3365 | 218,3832,3197 | 222,3004,2568 | 223,3569,3189 | 225,1493,1130 | 227,3133,2859 | 228,3890,3616 | 229,3529,3352 | 230,1412,1235 | 231,4006,3829 | 233,246,116 | 234,2269,2147 | 235,3288,3166 | 236,81,21 | 237,2097,2047 | 238,1597,1571

BATCH_RAW_INFO | 216,4054,3365 | 218,3833,3197 | 222,3005,2568 | 223,3570,3189 | 225,1494,1130 | 227,3134,2859 | 228,3891,3616 | 229,3530,3352 | 230,1413,1235 | 231,4007,3829 | 233,247,116 | 234,2270,2147 | 235,3289,3166 | 236,82,21 | 237,2098,2047 | 238,1598,1571

BATCH_RAW_INFO | 216,4055,3365 | 218,3834,3197 | 222,3006,2568 | 223,3571,3189 | 225,1495,1130 | 227,3135,2859 | 228,3892,3616 | 229,3531,3352 | 230,1414,1235 | 231,4008,3829 | 233,248,116 | 234,2271,2147 | 235,3290,3166 | 236,83,21 | 237,2099,2047 | 238,1599,1571

BATCH_RAW_INFO | 239,3933,3932

BATCH_RAW_INFO | 216,4056,3365 | 218,3835,3197 | 222,3007,2568 | 223,3572,3189 | 225,1496,1130 | 227,3136,2859 | 228,3893,3616 | 229,3532,3352 | 230,1415,1235 | 231,4009,3829 | 233,249,116 | 234,2272,2147 | 235,3291,3166 | 236,84,21 | 237,2100,2047 | 238,1600,1571 | 239,3934,3932

BATCH_RAW_INFO | 216,4057,3365 | 218,3836,3197 | 222,3008,2568 | 223,3573,3189 | 225,1497,1130 | 227,3137,2859 | 228,3894,3616 | 229,3533,3352 | 230,1416,1235 | 231,4010,3829 | 233,250,116 | 234,2273,2147 | 235,3292,3166 | 236,85,21 | 237,2101,2047 | 238,1601,1571 | 239,3935,3932

BATCH_RAW_INFO | 216,4058,3365 | 218,3837,3197 | 222,3009,2568 | 223,3574,3189 | 225,1498,1130 | 227,3138,2859 | 228,3895,3616 | 229,3534,3352 | 230,1417,1235 | 231,4011,3829 | 233,251,116 | 234,2274,2147 | 235,3293,3166 | 236,86,21 | 237,2102,2047 | 238,1602,1571 | 239,3936,3932

BATCH_RAW_INFO | 216,4059,3365 | 218,3838,3197 | 222,3010,2568 | 223,3575,3189 | 225,1499,1130 | 227,3139,2859 | 228,3896,3616 | 229,3535,3352 | 230,1418,1235 | 231,4012,3829 | 233,252,116 | 234,2275,2147 | 235,3294,3166 | 236,87,21 | 237,2103,2047 | 238,1603,1571 | 239,3937,3932

BATCH_RAW_INFO | 216,4060,3365 | 218,3839,3197 | 222,3011,2568 | 223,3576,3189 | 225,1500,1130 | 227,3140,2859 | 228,3897,3616 | 229,3536,3352 | 230,1419,1235 | 231,4013,3829 | 233,253,116 | 234,2276,2147 | 235,3295,3166 | 236,88,21 | 237,2104,2047 | 238,1604,1571 | 239,3938,3932

BATCH_RAW_INFO | 216,4061,3365 | 218,3840,3197 | 222,3012,2568 | 223,3577,3189 | 225,1501,1130 | 227,3141,2859 | 228,3898,3616 | 229,3537,3352 | 230,1420,1235 | 231,4014,3829 | 233,254,116 | 234,2277,2147 | 235,3296,3166 | 236,89,21 | 237,2105,2047 | 238,1605,1571 | 239,3939,3932

BATCH_RAW_INFO | 216,4062,3365 | 218,3841,3197 | 222,3013,2568 | 223,3578,3189 | 225,1502,1130 | 227,3142,2859 | 228,3899,3616 | 229,3538,3352 | 230,1421,1235 | 231,4015,3829 | 233,255,116 | 234,2278,2147 | 235,3297,3166 | 236,90,21 | 237,2106,2047 | 238,1606,1571 | 239,3940,3932

BATCH_RAW_INFO | 240,3583,3582

BATCH_RAW_INFO | 216,4063,3365 | 218,3842,3197 | 222,3014,2568 | 223,3579,3189 | 225,1503,1130 | 227,3143,2859 | 228,3900,3616 | 229,3539,3352 | 230,1422,1235 | 231,4016,3829 | 233,256,116 | 234,2279,2147 | 235,3298,3166 | 236,91,21 | 237,2107,2047 | 238,1607,1571 | 239,3941,3932 | 240,3584,3582

BATCH_RAW_INFO | 216,4064,3365 | 218,3843,3197 | 222,3015,2568 | 223,3580,3189 | 225,1504,1130 | 227,3144,2859 | 228,3901,3616 | 229,3540,3352 | 230,1423,1235 | 231,4017,3829 | 233,257,116 | 234,2280,2147 | 235,3299,3166 | 236,92,21 | 237,2108,2047 | 238,1608,1571 | 239,3942,3932 | 240,3585,3582

BATCH_RAW_INFO | 216,4065,3365 | 218,3844,3197 | 222,3016,2568 | 223,3581,3189 | 225,1505,1130 | 227,3145,2859 | 228,3902,3616 | 229,3541,3352 | 230,1424,1235 | 231,4018,3829 | 233,258,116 | 234,2281,2147 | 235,3300,3166 | 236,93,21 | 237,2109,2047 | 238,1609,1571 | 239,3943,3932 | 240,3586,3582

BATCH_RAW_INFO | 216,4066,3365 | 218,3845,3197 | 222,3017,2568 | 223,3582,3189 | 225,1506,1130 | 227,3146,2859 | 228,3903,3616 | 229,3542,3352 | 230,1425,1235 | 231,4019,3829 | 233,259,116 | 234,2282,2147 | 235,3301,3166 | 236,94,21 | 237,2110,2047 | 238,1610,1571 | 239,3944,3932 | 240,3587,3582

BATCH_RAW_INFO | 216,4067,3365 | 218,3846,3197 | 222,3018,2568 | 223,3583,3189 | 225,1507,1130 | 227,3147,2859 | 228,3904,3616 | 229,3543,3352 | 230,1426,1235 | 231,4020,3829 | 233,260,116 | 234,2283,2147 | 235,3302,3166 | 236,95,21 | 237,2111,2047 | 238,1611,1571 | 239,3945,3932 | 240,3588,3582

BATCH_RAW_INFO | 216,4068,3365 | 218,3847,3197 | 222,3019,2568 | 223,3584,3189 | 225,1508,1130 | 227,3148,2859 | 228,3905,3616 | 229,3544,3352 | 230,1427,1235 | 231,4021,3829 | 233,261,116 | 234,2284,2147 | 235,3303,3166 | 236,96,21 | 237,2112,2047 | 238,1612,1571 | 239,3946,3932 | 240,3589,3582

BATCH_RAW_INFO | 216,4069,3365 | 218,3848,3197 | 222,3020,2568 | 223,3585,3189 | 225,1509,1130 | 227,3149,2859 | 228,3906,3616 | 229,3545,3352 | 230,1428,1235 | 231,4022,3829 | 233,262,116 | 234,2285,2147 | 235,3304,3166 | 236,97,21 | 237,2113,2047 | 238,1613,1571 | 239,3947,3932 | 240,3590,3582

BATCH_RAW_INFO | 216,4070,3365 | 218,3849,3197 | 222,3021,2568 | 223,3586,3189 | 225,1510,1130 | 227,3150,2859 | 228,3907,3616 | 229,3546,3352 | 230,1429,1235 | 231,4023,3829 | 233,263,116 | 234,2286,2147 | 235,3305,3166 | 236,98,21 | 237,2114,2047 | 238,1614,1571 | 239,3948,3932 | 240,3591,3582

BATCH_RAW_INFO | 216,4071,3365 | 218,3850,3197 | 222,3022,2568 | 223,3587,3189 | 225,1511,1130 | 227,3151,2859 | 228,3908,3616 | 229,3547,3352 | 230,1430,1235 | 231,4024,3829 | 233,264,116 | 234,2287,2147 | 235,3306,3166 | 236,99,21 | 237,2115,2047 | 238,1615,1571 | 239,3949,3932 | 240,3592,3582

BATCH_RAW_INFO | 216,4072,3365 | 218,3851,3197 | 222,3023,2568 | 223,3588,3189 | 225,1512,1130 | 227,3152,2859 | 228,3909,3616 | 229,3548,3352 | 230,1431,1235 | 231,4025,3829 | 233,265,116 | 234,2288,2147 | 235,3307,3166 | 236,100,21 | 237,2116,2047 | 238,1616,1571 | 239,3950,3932 | 240,3593,3582

BATCH_RAW_INFO | 216,4073,3365 | 218,3852,3197 | 222,3024,2568 | 223,3589,3189 | 225,1513,1130 | 227,3153,2859 | 228,3910,3616 | 229,3549,3352 | 230,1432,1235 | 231,4026,3829 | 233,266,116 | 234,2289,2147 | 235,3308,3166 | 236,101,21 | 237,2117,2047 | 238,1617,1571 | 239,3951,3932 | 240,3594,3582

BATCH_RAW_INFO | 216,4074,3365 | 218,3853,3197 | 222,3025,2568 | 223,3590,3189 | 225,1514,1130 | 227,3154,2859 | 228,3911,3616 | 229,3550,3352 | 230,1433,1235 | 231,4027,3829 | 233,267,116 | 234,2290,2147 | 235,3309,3166 | 236,102,21 | 237,2118,2047 | 238,1618,1571 | 239,3952,3932 | 240,3595,3582

BATCH_RAW_INFO | 216,4075,3365 | 218,3854,3197 | 222,3026,2568 | 223,3591,3189 | 225,1515,1130 | 227,3155,2859 | 228,3912,3616 | 229,3551,3352 | 230,1434,1235 | 231,4028,3829 | 233,268,116 | 234,2291,2147 | 235,3310,3166 | 236,103,21 | 237,2119,2047 | 238,1619,1571 | 239,3953,3932 | 240,3596,3582

BATCH_RAW_INFO | 216,4076,3365 | 218,3855,3197 | 222,3027,2568 | 223,3592,3189 | 225,1516,1130 | 227,3156,2859 | 228,3913,3616 | 229,3552,3352 | 230,1435,1235 | 231,4029,3829 | 233,269,116 | 234,2292,2147 | 235,3311,3166 | 236,104,21 | 237,2120,2047 | 238,1620,1571 | 239,3954,3932 | 240,3597,3582

BATCH_RAW_INFO | 216,4077,3365 | 218,3856,3197 | 222,3028,2568 | 223,3593,3189 | 225,1517,1130 | 227,3157,2859 | 228,3914,3616 | 229,3553,3352 | 230,1436,1235 | 231,4030,3829 | 233,270,116 | 234,2293,2147 | 235,3312,3166 | 236,105,21 | 237,2121,2047 | 238,1621,1571 | 239,3955,3932 | 240,3598,3582

BATCH_RAW_INFO | 216,4078,3365 | 218,3857,3197 | 222,3029,2568 | 223,3594,3189 | 225,1518,1130 | 227,3158,2859 | 228,3915,3616 | 229,3554,3352 | 230,1437,1235 | 231,4031,3829 | 233,271,116 | 234,2294,2147 | 235,3313,3166 | 236,106,21 | 237,2122,2047 | 238,1622,1571 | 239,3956,3932 | 240,3599,3582

BATCH_RAW_INFO | 216,4079,3365 | 218,3858,3197 | 222,3030,2568 | 223,3595,3189 | 225,1519,1130 | 227,3159,2859 | 228,3916,3616 | 229,3555,3352 | 230,1438,1235 | 231,4032,3829 | 233,272,116 | 234,2295,2147 | 235,3314,3166 | 236,107,21 | 237,2123,2047 | 238,1623,1571 | 239,3957,3932 | 240,3600,3582

BATCH_RAW_INFO | 241,3742,3741

BATCH_RAW_INFO | 216,4080,3365 | 218,3859,3197 | 222,3031,2568 | 223,3596,3189 | 225,1520,1130 | 227,3160,2859 | 228,3917,3616 | 229,3556,3352 | 230,1439,1235 | 231,4033,3829 | 233,273,116 | 234,2296,2147 | 235,3315,3166 | 236,108,21 | 237,2124,2047 | 238,1624,1571 | 239,3958,3932 | 240,3601,3582 | 241,3743,3741

BATCH_RAW_INFO | 216,4081,3365 | 218,3860,3197 | 222,3032,2568 | 223,3597,3189 | 225,1521,1130 | 227,3161,2859 | 228,3918,3616 | 229,3557,3352 | 230,1440,1235 | 231,4034,3829 | 233,274,116 | 234,2297,2147 | 235,3316,3166 | 236,109,21 | 237,2125,2047 | 238,1625,1571 | 239,3959,3932 | 240,3602,3582 | 241,3744,3741

BATCH_RAW_INFO | 216,4082,3365 | 218,3861,3197 | 222,3033,2568 | 223,3598,3189 | 225,1522,1130 | 227,3162,2859 | 228,3919,3616 | 229,3558,3352 | 230,1441,1235 | 231,4035,3829 | 233,275,116 | 234,2298,2147 | 235,3317,3166 | 236,110,21 | 237,2126,2047 | 238,1626,1571 | 239,3960,3932 | 240,3603,3582 | 241,3745,3741

BATCH_RAW_INFO | 216,4083,3365 | 218,3862,3197 | 222,3034,2568 | 223,3599,3189 | 225,1523,1130 | 227,3163,2859 | 228,3920,3616 | 229,3559,3352 | 230,1442,1235 | 231,4036,3829 | 233,276,116 | 234,2299,2147 | 235,3318,3166 | 236,111,21 | 237,2127,2047 | 238,1627,1571 | 239,3961,3932 | 240,3604,3582 | 241,3746,3741

BATCH_RAW_INFO | 216,4084,3365 | 218,3863,3197 | 222,3035,2568 | 223,3600,3189 | 225,1524,1130 | 227,3164,2859 | 228,3921,3616 | 229,3560,3352 | 230,1443,1235 | 231,4037,3829 | 233,277,116 | 234,2300,2147 | 235,3319,3166 | 236,112,21 | 237,2128,2047 | 238,1628,1571 | 239,3962,3932 | 240,3605,3582 | 241,3747,3741

BATCH_RAW_INFO | 216,4085,3365 | 218,3864,3197 | 222,3036,2568 | 223,3601,3189 | 225,1525,1130 | 227,3165,2859 | 228,3922,3616 | 229,3561,3352 | 230,1444,1235 | 231,4038,3829 | 233,278,116 | 234,2301,2147 | 235,3320,3166 | 236,113,21 | 237,2129,2047 | 238,1629,1571 | 239,3963,3932 | 240,3606,3582 | 241,3748,3741

BATCH_RAW_INFO | 216,4086,3365 | 218,3865,3197 | 222,3037,2568 | 223,3602,3189 | 225,1526,1130 | 227,3166,2859 | 228,3923,3616 | 229,3562,3352 | 230,1445,1235 | 231,4039,3829 | 233,279,116 | 234,2302,2147 | 235,3321,3166 | 236,114,21 | 237,2130,2047 | 238,1630,1571 | 239,3964,3932 | 240,3607,3582 | 241,3749,3741

BATCH_RAW_INFO | 216,4087,3365 | 218,3866,3197 | 222,3038,2568 | 223,3603,3189 | 225,1527,1130 | 227,3167,2859 | 228,3924,3616 | 229,3563,3352 | 230,1446,1235 | 231,4040,3829 | 233,280,116 | 234,2303,2147 | 235,3322,3166 | 236,115,21 | 237,2131,2047 | 238,1631,1571 | 239,3965,3932 | 240,3608,3582 | 241,3750,3741

BATCH_RAW_INFO | 216,4088,3365 | 218,3867,3197 | 222,3039,2568 | 223,3604,3189 | 225,1528,1130 | 227,3168,2859 | 228,3925,3616 | 229,3564,3352 | 230,1447,1235 | 231,4041,3829 | 233,281,116 | 234,2304,2147 | 235,3323,3166 | 236,116,21 | 237,2132,2047 | 238,1632,1571 | 239,3966,3932 | 240,3609,3582 | 241,3751,3741

BATCH_RAW_INFO | 216,4089,3365 | 218,3868,3197 | 222,3040,2568 | 223,3605,3189 | 225,1529,1130 | 227,3169,2859 | 228,3926,3616 | 229,3565,3352 | 230,1448,1235 | 231,4042,3829 | 233,282,116 | 234,2305,2147 | 235,3324,3166 | 236,117,21 | 237,2133,2047 | 238,1633,1571 | 239,3967,3932 | 240,3610,3582 | 241,3752,3741

BATCH_RAW_INFO | 216,4090,3365 | 218,3869,3197 | 222,3041,2568 | 223,3606,3189 | 225,1530,1130 | 227,3170,2859 | 228,3927,3616 | 229,3566,3352 | 230,1449,1235 | 231,4043,3829 | 233,283,116 | 234,2306,2147 | 235,3325,3166 | 236,118,21 | 237,2134,2047 | 238,1634,1571 | 239,3968,3932 | 240,3611,3582 | 241,3753,3741

BATCH_RAW_INFO | 216,4091,3365 | 218,3870,3197 | 222,3042,2568 | 223,3607,3189 | 225,1531,1130 | 227,3171,2859 | 228,3928,3616 | 229,3567,3352 | 230,1450,1235 | 231,4044,3829 | 233,284,116 | 234,2307,2147 | 235,3326,3166 | 236,119,21 | 237,2135,2047 | 238,1635,1571 | 239,3969,3932 | 240,3612,3582 | 241,3754,3741

BATCH_RAW_INFO | 242,2856,2855

BATCH_RAW_INFO | 216,4092,3365 | 218,3871,3197 | 222,3043,2568 | 223,3608,3189 | 225,1532,1130 | 227,3172,2859 | 228,3929,3616 | 229,3568,3352 | 230,1451,1235 | 231,4045,3829 | 233,285,116 | 234,2308,2147 | 235,3327,3166 | 236,120,21 | 237,2136,2047 | 238,1636,1571 | 239,3970,3932 | 240,3613,3582 | 241,3755,3741 | 242,2857,2855

BATCH_RAW_INFO | 216,4093,3365 | 218,3872,3197 | 222,3044,2568 | 223,3609,3189 | 225,1533,1130 | 227,3173,2859 | 228,3930,3616 | 229,3569,3352 | 230,1452,1235 | 231,4046,3829 | 233,286,116 | 234,2309,2147 | 235,3328,3166 | 236,121,21 | 237,2137,2047 | 238,1637,1571 | 239,3971,3932 | 240,3614,3582 | 241,3756,3741 | 242,2858,2855

BATCH_RAW_INFO | 216,4094,3365 | 218,3873,3197 | 222,3045,2568 | 223,3610,3189 | 225,1534,1130 | 227,3174,2859 | 228,3931,3616 | 229,3570,3352 | 230,1453,1235 | 231,4047,3829 | 233,287,116 | 234,2310,2147 | 235,3329,3166 | 236,122,21 | 237,2138,2047 | 238,1638,1571 | 239,3972,3932 | 240,3615,3582 | 241,3757,3741 | 242,2859,2855

BATCH_RAW_INFO | 216,4095,3365 | 218,3874,3197 | 222,3046,2568 | 223,3611,3189 | 225,1535,1130 | 227,3175,2859 | 228,3932,3616 | 229,3571,3352 | 230,1454,1235 | 231,4048,3829 | 233,288,116 | 234,2311,2147 | 235,3330,3166 | 236,123,21 | 237,2139,2047 | 238,1639,1571 | 239,3973,3932 | 240,3616,3582 | 241,3758,3741 | 242,2860,2855

BATCH_RAW_INFO | 218,3875,3197 | 222,3047,2568 | 223,3612,3189 | 225,1536,1130 | 227,3176,2859 | 228,3933,3616 | 229,3572,3352 | 230,1455,1235 | 231,4049,3829 | 233,289,116 | 234,2312,2147 | 235,3331,3166 | 236,124,21 | 237,2140,2047 | 238,1640,1571 | 239,3974,3932 | 240,3617,3582 | 241,3759,3741 | 242,2861,2855

BATCH_RAW_INFO | 218,3876,3197 | 222,3048,2568 | 223,3613,3189 | 225,1537,1130 | 227,3177,2859 | 228,3934,3616 | 229,3573,3352 | 230,1456,1235 | 231,4050,3829 | 233,290,116 | 234,2313,2147 | 235,3332,3166 | 236,125,21 | 237,2141,2047 | 238,1641,1571 | 239,3975,3932 | 240,3618,3582 | 241,3760,3741 | 242,2862,2855

BATCH_RAW_INFO | 218,3877,3197 | 222,3049,2568 | 223,3614,3189 | 225,1538,1130 | 227,3178,2859 | 228,3935,3616 | 229,3574,3352 | 230,1457,1235 | 231,4051,3829 | 233,291,116 | 234,2314,2147 | 235,3333,3166 | 236,126,21 | 237,2142,2047 | 238,1642,1571 | 239,3976,3932 | 240,3619,3582 | 241,3761,3741 | 242,2863,2855

BATCH_RAW_INFO | 218,3878,3197 | 222,3050,2568 | 223,3615,3189 | 225,1539,1130 | 227,3179,2859 | 228,3936,3616 | 229,3575,3352 | 230,1458,1235 | 231,4052,3829 | 233,292,116 | 234,2315,2147 | 235,3334,3166 | 236,127,21 | 237,2143,2047 | 238,1643,1571 | 239,3977,3932 | 240,3620,3582 | 241,3762,3741 | 242,2864,2855

BATCH_RAW_INFO | 218,3879,3197 | 222,3051,2568 | 223,3616,3189 | 225,1540,1130 | 227,3180,2859 | 228,3937,3616 | 229,3576,3352 | 230,1459,1235 | 231,4053,3829 | 233,293,116 | 234,2316,2147 | 235,3335,3166 | 236,128,21 | 237,2144,2047 | 238,1644,1571 | 239,3978,3932 | 240,3621,3582 | 241,3763,3741 | 242,2865,2855

BATCH_RAW_INFO | 218,3880,3197 | 222,3052,2568 | 223,3617,3189 | 225,1541,1130 | 227,3181,2859 | 228,3938,3616 | 229,3577,3352 | 230,1460,1235 | 231,4054,3829 | 233,294,116 | 234,2317,2147 | 235,3336,3166 | 236,129,21 | 237,2145,2047 | 238,1645,1571 | 239,3979,3932 | 240,3622,3582 | 241,3764,3741 | 242,2866,2855

BATCH_RAW_INFO | 218,3881,3197 | 222,3053,2568 | 223,3618,3189 | 225,1542,1130 | 227,3182,2859 | 228,3939,3616 | 229,3578,3352 | 230,1461,1235 | 231,4055,3829 | 233,295,116 | 234,2318,2147 | 235,3337,3166 | 236,130,21 | 237,2146,2047 | 238,1646,1571 | 239,3980,3932 | 240,3623,3582 | 241,3765,3741 | 242,2867,2855

BATCH_RAW_INFO | 218,3882,3197 | 222,3054,2568 | 223,3619,3189 | 225,1543,1130 | 227,3183,2859 | 228,3940,3616 | 229,3579,3352 | 230,1462,1235 | 231,4056,3829 | 233,296,116 | 234,2319,2147 | 235,3338,3166 | 236,131,21 | 237,2147,2047 | 238,1647,1571 | 239,3981,3932 | 240,3624,3582 | 241,3766,3741 | 242,2868,2855

BATCH_RAW_INFO | 218,3883,3197 | 222,3055,2568 | 223,3620,3189 | 225,1544,1130 | 227,3184,2859 | 228,3941,3616 | 229,3580,3352 | 230,1463,1235 | 231,4057,3829 | 233,297,116 | 234,2320,2147 | 235,3339,3166 | 236,132,21 | 237,2148,2047 | 238,1648,1571 | 239,3982,3932 | 240,3625,3582 | 241,3767,3741 | 242,2869,2855

BATCH_RAW_INFO | 218,3884,3197 | 222,3056,2568 | 223,3621,3189 | 225,1545,1130 | 227,3185,2859 | 228,3942,3616 | 229,3581,3352 | 230,1464,1235 | 231,4058,3829 | 233,298,116 | 234,2321,2147 | 235,3340,3166 | 236,133,21 | 237,2149,2047 | 238,1649,1571 | 239,3983,3932 | 240,3626,3582 | 241,3768,3741 | 242,2870,2855

BATCH_RAW_INFO | 218,3885,3197 | 222,3057,2568 | 223,3622,3189 | 225,1546,1130 | 227,3186,2859 | 228,3943,3616 | 229,3582,3352 | 230,1465,1235 | 231,4059,3829 | 233,299,116 | 234,2322,2147 | 235,3341,3166 | 236,134,21 | 237,2150,2047 | 238,1650,1571 | 239,3984,3932 | 240,3627,3582 | 241,3769,3741 | 242,2871,2855

BATCH_RAW_INFO | 218,3886,3197 | 222,3058,2568 | 223,3623,3189 | 225,1547,1130 | 227,3187,2859 | 228,3944,3616 | 229,3583,3352 | 230,1466,1235 | 231,4060,3829 | 233,300,116 | 234,2323,2147 | 235,3342,3166 | 236,135,21 | 237,2151,2047 | 238,1651,1571 | 239,3985,3932 | 240,3628,3582 | 241,3770,3741 | 242,2872,2855

BATCH_RAW_INFO | 218,3887,3197 | 222,3059,2568 | 223,3624,3189 | 225,1548,1130 | 227,3188,2859 | 228,3945,3616 | 229,3584,3352 | 230,1467,1235 | 231,4061,3829 | 233,301,116 | 234,2324,2147 | 235,3343,3166 | 236,136,21 | 237,2152,2047 | 238,1652,1571 | 239,3986,3932 | 240,3629,3582 | 241,3771,3741 | 242,2873,2855

BATCH_RAW_INFO | 218,3888,3197 | 222,3060,2568 | 223,3625,3189 | 225,1549,1130 | 227,3189,2859 | 228,3946,3616 | 229,3585,3352 | 230,1468,1235 | 231,4062,3829 | 233,302,116 | 234,2325,2147 | 235,3344,3166 | 236,137,21 | 237,2153,2047 | 238,1653,1571 | 239,3987,3932 | 240,3630,3582 | 241,3772,3741 | 242,2874,2855

BATCH_RAW_INFO | 218,3889,3197 | 222,3061,2568 | 223,3626,3189 | 225,1550,1130 | 227,3190,2859 | 228,3947,3616 | 229,3586,3352 | 230,1469,1235 | 231,4063,3829 | 233,303,116 | 234,2326,2147 | 235,3345,3166 | 236,138,21 | 237,2154,2047 | 238,1654,1571 | 239,3988,3932 | 240,3631,3582 | 241,3773,3741 | 242,2875,2855

BATCH_RAW_INFO | 218,3890,3197 | 222,3062,2568 | 223,3627,3189 | 225,1551,1130 | 227,3191,2859 | 228,3948,3616 | 229,3587,3352 | 230,1470,1235 | 231,4064,3829 | 233,304,116 | 234,2327,2147 | 235,3346,3166 | 236,139,21 | 237,2155,2047 | 238,1655,1571 | 239,3989,3932 | 240,3632,3582 | 241,3774,3741 | 242,2876,2855

BATCH_RAW_INFO | 218,3891,3197 | 222,3063,2568 | 223,3628,3189 | 225,1552,1130 | 227,3192,2859 | 228,3949,3616 | 229,3588,3352 | 230,1471,1235 | 231,4065,3829 | 233,305,116 | 234,2328,2147 | 235,3347,3166 | 236,140,21 | 237,2156,2047 | 238,1656,1571 | 239,3990,3932 | 240,3633,3582 | 241,3775,3741 | 242,2877,2855

BATCH_RAW_INFO | 218,3892,3197 | 222,3064,2568 | 223,3629,3189 | 225,1553,1130 | 227,3193,2859 | 228,3950,3616 | 229,3589,3352 | 230,1472,1235 | 231,4066,3829 | 233,306,116 | 234,2329,2147 | 235,3348,3166 | 236,141,21 | 237,2157,2047 | 238,1657,1571 | 239,3991,3932 | 240,3634,3582 | 241,3776,3741 | 242,2878,2855

BATCH_RAW_INFO | 218,3893,3197 | 222,3065,2568 | 223,3630,3189 | 225,1554,1130 | 227,3194,2859 | 228,3951,3616 | 229,3590,3352 | 230,1473,1235 | 231,4067,3829 | 233,307,116 | 234,2330,2147 | 235,3349,3166 | 236,142,21 | 237,2158,2047 | 238,1658,1571 | 239,3992,3932 | 240,3635,3582 | 241,3777,3741 | 242,2879,2855

BATCH_RAW_INFO | 218,3894,3197 | 222,3066,2568 | 223,3631,3189 | 225,1555,1130 | 227,3195,2859 | 228,3952,3616 | 229,3591,3352 | 230,1474,1235 | 231,4068,3829 | 233,308,116 | 234,2331,2147 | 235,3350,3166 | 236,143,21 | 237,2159,2047 | 238,1659,1571 | 239,3993,3932 | 240,3636,3582 | 241,3778,3741 | 242,2880,2855

BATCH_RAW_INFO | 218,3895,3197 | 222,3067,2568 | 223,3632,3189 | 225,1556,1130 | 227,3196,2859 | 228,3953,3616 | 229,3592,3352 | 230,1475,1235 | 231,4069,3829 | 233,309,116 | 234,2332,2147 | 235,3351,3166 | 236,144,21 | 237,2160,2047 | 238,1660,1571 | 239,3994,3932 | 240,3637,3582 | 241,3779,3741 | 242,2881,2855

BATCH_RAW_INFO | 218,3896,3197 | 222,3068,2568 | 223,3633,3189 | 225,1557,1130 | 227,3197,2859 | 228,3954,3616 | 229,3593,3352 | 230,1476,1235 | 231,4070,3829 | 233,310,116 | 234,2333,2147 | 235,3352,3166 | 236,145,21 | 237,2161,2047 | 238,1661,1571 | 239,3995,3932 | 240,3638,3582 | 241,3780,3741 | 242,2882,2855

BATCH_RAW_INFO | 218,3897,3197 | 222,3069,2568 | 223,3634,3189 | 225,1558,1130 | 227,3198,2859 | 228,3955,3616 | 229,3594,3352 | 230,1477,1235 | 231,4071,3829 | 233,311,116 | 234,2334,2147 | 235,3353,3166 | 236,146,21 | 237,2162,2047 | 238,1662,1571 | 239,3996,3932 | 240,3639,3582 | 241,3781,3741 | 242,2883,2855

BATCH_RAW_INFO | 218,3898,3197 | 222,3070,2568 | 223,3635,3189 | 225,1559,1130 | 227,3199,2859 | 228,3956,3616 | 229,3595,3352 | 230,1478,1235 | 231,4072,3829 | 233,312,116 | 234,2335,2147 | 235,3354,3166 | 236,147,21 | 237,2163,2047 | 238,1663,1571 | 239,3997,3932 | 240,3640,3582 | 241,3782,3741 | 242,2884,2855

BATCH_RAW_INFO | 218,3899,3197 | 222,3071,2568 | 223,3636,3189 | 225,1560,1130 | 227,3200,2859 | 228,3957,3616 | 229,3596,3352 | 230,1479,1235 | 231,4073,3829 | 233,313,116 | 234,2336,2147 | 235,3355,3166 | 236,148,21 | 237,2164,2047 | 238,1664,1571 | 239,3998,3932 | 240,3641,3582 | 241,3783,3741 | 242,2885,2855

BATCH_RAW_INFO | 218,3900,3197 | 222,3072,2568 | 223,3637,3189 | 225,1561,1130 | 227,3201,2859 | 228,3958,3616 | 229,3597,3352 | 230,1480,1235 | 231,4074,3829 | 233,314,116 | 234,2337,2147 | 235,3356,3166 | 236,149,21 | 237,2165,2047 | 238,1665,1571 | 239,3999,3932 | 240,3642,3582 | 241,3784,3741 | 242,2886,2855

BATCH_RAW_INFO | 218,3901,3197 | 222,3073,2568 | 223,3638,3189 | 225,1562,1130 | 227,3202,2859 | 228,3959,3616 | 229,3598,3352 | 230,1481,1235 | 231,4075,3829 | 233,315,116 | 234,2338,2147 | 235,3357,3166 | 236,150,21 | 237,2166,2047 | 238,1666,1571 | 239,4000,3932 | 240,3643,3582 | 241,3785,3741 | 242,2887,2855

BATCH_RAW_INFO | 218,3902,3197 | 222,3074,2568 | 223,3639,3189 | 225,1563,1130 | 227,3203,2859 | 228,3960,3616 | 229,3599,3352 | 230,1482,1235 | 231,4076,3829 | 233,316,116 | 234,2339,2147 | 235,3358,3166 | 236,151,21 | 237,2167,2047 | 238,1667,1571 | 239,4001,3932 | 240,3644,3582 | 241,3786,3741 | 242,2888,2855

BATCH_RAW_INFO | 218,3903,3197 | 222,3075,2568 | 223,3640,3189 | 225,1564,1130 | 227,3204,2859 | 228,3961,3616 | 229,3600,3352 | 230,1483,1235 | 231,4077,3829 | 233,317,116 | 234,2340,2147 | 235,3359,3166 | 236,152,21 | 237,2168,2047 | 238,1668,1571 | 239,4002,3932 | 240,3645,3582 | 241,3787,3741 | 242,2889,2855

BATCH_RAW_INFO | 218,3904,3197 | 222,3076,2568 | 223,3641,3189 | 225,1565,1130 | 227,3205,2859 | 228,3962,3616 | 229,3601,3352 | 230,1484,1235 | 231,4078,3829 | 233,318,116 | 234,2341,2147 | 235,3360,3166 | 236,153,21 | 237,2169,2047 | 238,1669,1571 | 239,4003,3932 | 240,3646,3582 | 241,3788,3741 | 242,2890,2855

BATCH_RAW_INFO | 218,3905,3197 | 222,3077,2568 | 223,3642,3189 | 225,1566,1130 | 227,3206,2859 | 228,3963,3616 | 229,3602,3352 | 230,1485,1235 | 231,4079,3829 | 233,319,116 | 234,2342,2147 | 235,3361,3166 | 236,154,21 | 237,2170,2047 | 238,1670,1571 | 239,4004,3932 | 240,3647,3582 | 241,3789,3741 | 242,2891,2855

BATCH_RAW_INFO | 218,3906,3197 | 222,3078,2568 | 223,3643,3189 | 225,1567,1130 | 227,3207,2859 | 228,3964,3616 | 229,3603,3352 | 230,1486,1235 | 231,4080,3829 | 233,320,116 | 234,2343,2147 | 235,3362,3166 | 236,155,21 | 237,2171,2047 | 238,1671,1571 | 239,4005,3932 | 240,3648,3582 | 241,3790,3741 | 242,2892,2855

BATCH_RAW_INFO | 218,3907,3197 | 222,3079,2568 | 223,3644,3189 | 225,1568,1130 | 227,3208,2859 | 228,3965,3616 | 229,3604,3352 | 230,1487,1235 | 231,4081,3829 | 233,321,116 | 234,2344,2147 | 235,3363,3166 | 236,156,21 | 237,2172,2047 | 238,1672,1571 | 239,4006,3932 | 240,3649,3582 | 241,3791,3741 | 242,2893,2855

BATCH_RAW_INFO | 218,3908,3197 | 222,3080,2568 | 223,3645,3189 | 225,1569,1130 | 227,3209,2859 | 228,3966,3616 | 229,3605,3352 | 230,1488,1235 | 231,4082,3829 | 233,322,116 | 234,2345,2147 | 235,3364,3166 | 236,157,21 | 237,2173,2047 | 238,1673,1571 | 239,4007,3932 | 240,3650,3582 | 241,3792,3741 | 242,2894,2855

BATCH_RAW_INFO | 218,3909,3197 | 222,3081,2568 | 223,3646,3189 | 225,1570,1130 | 227,3210,2859 | 228,3967,3616 | 229,3606,3352 | 230,1489,1235 | 231,4083,3829 | 233,323,116 | 234,2346,2147 | 235,3365,3166 | 236,158,21 | 237,2174,2047 | 238,1674,1571 | 239,4008,3932 | 240,3651,3582 | 241,3793,3741 | 242,2895,2855

BATCH_RAW_INFO | 218,3910,3197 | 222,3082,2568 | 223,3647,3189 | 225,1571,1130 | 227,3211,2859 | 228,3968,3616 | 229,3607,3352 | 230,1490,1235 | 231,4084,3829 | 233,324,116 | 234,2347,2147 | 235,3366,3166 | 236,159,21 | 237,2175,2047 | 238,1675,1571 | 239,4009,3932 | 240,3652,3582 | 241,3794,3741 | 242,2896,2855

BATCH_RAW_INFO | 218,3911,3197 | 222,3083,2568 | 223,3648,3189 | 225,1572,1130 | 227,3212,2859 | 228,3969,3616 | 229,3608,3352 | 230,1491,1235 | 231,4085,3829 | 233,325,116 | 234,2348,2147 | 235,3367,3166 | 236,160,21 | 237,2176,2047 | 238,1676,1571 | 239,4010,3932 | 240,3653,3582 | 241,3795,3741 | 242,2897,2855

BATCH_RAW_INFO | 218,3912,3197 | 222,3084,2568 | 223,3649,3189 | 225,1573,1130 | 227,3213,2859 | 228,3970,3616 | 229,3609,3352 | 230,1492,1235 | 231,4086,3829 | 233,326,116 | 234,2349,2147 | 235,3368,3166 | 236,161,21 | 237,2177,2047 | 238,1677,1571 | 239,4011,3932 | 240,3654,3582 | 241,3796,3741 | 242,2898,2855

BATCH_RAW_INFO | 218,3913,3197 | 222,3085,2568 | 223,3650,3189 | 225,1574,1130 | 227,3214,2859 | 228,3971,3616 | 229,3610,3352 | 230,1493,1235 | 231,4087,3829 | 233,327,116 | 234,2350,2147 | 235,3369,3166 | 236,162,21 | 237,2178,2047 | 238,1678,1571 | 239,4012,3932 | 240,3655,3582 | 241,3797,3741 | 242,2899,2855

BATCH_RAW_INFO | 218,3914,3197 | 222,3086,2568 | 223,3651,3189 | 225,1575,1130 | 227,3215,2859 | 228,3972,3616 | 229,3611,3352 | 230,1494,1235 | 231,4088,3829 | 233,328,116 | 234,2351,2147 | 235,3370,3166 | 236,163,21 | 237,2179,2047 | 238,1679,1571 | 239,4013,3932 | 240,3656,3582 | 241,3798,3741 | 242,2900,2855

BATCH_RAW_INFO | 218,3915,3197 | 222,3087,2568 | 223,3652,3189 | 225,1576,1130 | 227,3216,2859 | 228,3973,3616 | 229,3612,3352 | 230,1495,1235 | 231,4089,3829 | 233,329,116 | 234,2352,2147 | 235,3371,3166 | 236,164,21 | 237,2180,2047 | 238,1680,1571 | 239,4014,3932 | 240,3657,3582 | 241,3799,3741 | 242,2901,2855

BATCH_RAW_INFO | 218,3916,3197 | 222,3088,2568 | 223,3653,3189 | 227,3217,2859 | 228,3974,3616 | 229,3613,3352 | 230,1496,1235 | 231,4090,3829 | 233,330,116 | 234,2353,2147 | 235,3372,3166 | 236,165,21 | 237,2181,2047 | 238,1681,1571 | 239,4015,3932 | 240,3658,3582 | 241,3800,3741 | 242,2902,2855

BATCH_RAW_INFO | 218,3917,3197 | 222,3089,2568 | 223,3654,3189 | 227,3218,2859 | 228,3975,3616 | 229,3614,3352 | 230,1497,1235 | 231,4091,3829 | 233,331,116 | 234,2354,2147 | 235,3373,3166 | 236,166,21 | 237,2182,2047 | 238,1682,1571 | 239,4016,3932 | 240,3659,3582 | 241,3801,3741 | 242,2903,2855

BATCH_RAW_INFO | 218,3918,3197 | 222,3090,2568 | 223,3655,3189 | 227,3219,2859 | 228,3976,3616 | 229,3615,3352 | 230,1498,1235 | 231,4092,3829 | 233,332,116 | 234,2355,2147 | 235,3374,3166 | 236,167,21 | 237,2183,2047 | 238,1683,1571 | 239,4017,3932 | 240,3660,3582 | 241,3802,3741 | 242,2904,2855

BATCH_RAW_INFO | 218,3919,3197 | 222,3091,2568 | 223,3656,3189 | 227,3220,2859 | 228,3977,3616 | 229,3616,3352 | 230,1499,1235 | 231,4093,3829 | 233,333,116 | 234,2356,2147 | 235,3375,3166 | 236,168,21 | 237,2184,2047 | 238,1684,1571 | 239,4018,3932 | 240,3661,3582 | 241,3803,3741 | 242,2905,2855

BATCH_RAW_INFO | 218,3920,3197 | 222,3092,2568 | 223,3657,3189 | 227,3221,2859 | 228,3978,3616 | 229,3617,3352 | 230,1500,1235 | 231,4094,3829 | 233,334,116 | 234,2357,2147 | 235,3376,3166 | 236,169,21 | 237,2185,2047 | 238,1685,1571 | 239,4019,3932 | 240,3662,3582 | 241,3804,3741 | 242,2906,2855

BATCH_RAW_INFO | 218,3921,3197 | 222,3093,2568 | 223,3658,3189 | 227,3222,2859 | 228,3979,3616 | 229,3618,3352 | 230,1501,1235 | 231,4095,3829 | 233,335,116 | 234,2358,2147 | 235,3377,3166 | 236,170,21 | 237,2186,2047 | 238,1686,1571 | 239,4020,3932 | 240,3663,3582 | 241,3805,3741 | 242,2907,2855

BATCH_RAW_INFO | 218,3922,3197 | 222,3094,2568 | 223,3659,3189 | 227,3223,2859 | 228,3980,3616 | 229,3619,3352 | 230,1502,1235 | 233,336,116 | 234,2359,2147 | 235,3378,3166 | 236,171,21 | 237,2187,2047 | 238,1687,1571 | 239,4021,3932 | 240,3664,3582 | 241,3806,3741 | 242,2908,2855

BATCH_RAW_INFO | 218,3923,3197 | 222,3095,2568 | 223,3660,3189 | 227,3224,2859 | 228,3981,3616 | 229,3620,3352 | 230,1503,1235 | 233,337,116 | 234,2360,2147 | 235,3379,3166 | 236,172,21 | 237,2188,2047 | 238,1688,1571 | 239,4022,3932 | 240,3665,3582 | 241,3807,3741 | 242,2909,2855

BATCH_RAW_INFO | 218,3924,3197 | 222,3096,2568 | 223,3661,3189 | 227,3225,2859 | 228,3982,3616 | 229,3621,3352 | 230,1504,1235 | 233,338,116 | 234,2361,2147 | 235,3380,3166 | 236,173,21 | 237,2189,2047 | 238,1689,1571 | 239,4023,3932 | 240,3666,3582 | 241,3808,3741 | 242,2910,2855

BATCH_RAW_INFO | 218,3925,3197 | 222,3097,2568 | 223,3662,3189 | 227,3226,2859 | 228,3983,3616 | 229,3622,3352 | 230,1505,1235 | 233,339,116 | 234,2362,2147 | 235,3381,3166 | 236,174,21 | 237,2190,2047 | 238,1690,1571 | 239,4024,3932 | 240,3667,3582 | 241,3809,3741 | 242,2911,2855

BATCH_RAW_INFO | 218,3926,3197 | 222,3098,2568 | 223,3663,3189 | 227,3227,2859 | 228,3984,3616 | 229,3623,3352 | 230,1506,1235 | 233,340,116 | 234,2363,2147 | 235,3382,3166 | 236,175,21 | 237,2191,2047 | 238,1691,1571 | 239,4025,3932 | 240,3668,3582 | 241,3810,3741 | 242,2912,2855

BATCH_RAW_INFO | 218,3927,3197 | 222,3099,2568 | 223,3664,3189 | 227,3228,2859 | 228,3985,3616 | 229,3624,3352 | 230,1507,1235 | 233,341,116 | 234,2364,2147 | 235,3383,3166 | 236,176,21 | 237,2192,2047 | 238,1692,1571 | 239,4026,3932 | 240,3669,3582 | 241,3811,3741 | 242,2913,2855

BATCH_RAW_INFO | 218,3928,3197 | 222,3100,2568 | 223,3665,3189 | 227,3229,2859 | 228,3986,3616 | 229,3625,3352 | 230,1508,1235 | 233,342,116 | 234,2365,2147 | 235,3384,3166 | 236,177,21 | 237,2193,2047 | 238,1693,1571 | 239,4027,3932 | 240,3670,3582 | 241,3812,3741 | 242,2914,2855

BATCH_RAW_INFO | 218,3929,3197 | 222,3101,2568 | 223,3666,3189 | 227,3230,2859 | 228,3987,3616 | 229,3626,3352 | 230,1509,1235 | 233,343,116 | 234,2366,2147 | 235,3385,3166 | 236,178,21 | 237,2194,2047 | 238,1694,1571 | 239,4028,3932 | 240,3671,3582 | 241,3813,3741 | 242,2915,2855

BATCH_RAW_INFO | 218,3930,3197 | 222,3102,2568 | 223,3667,3189 | 227,3231,2859 | 228,3988,3616 | 229,3627,3352 | 230,1510,1235 | 233,344,116 | 234,2367,2147 | 235,3386,3166 | 236,179,21 | 237,2195,2047 | 238,1695,1571 | 239,4029,3932 | 240,3672,3582 | 241,3814,3741 | 242,2916,2855

BATCH_RAW_INFO | 218,3931,3197 | 222,3103,2568 | 223,3668,3189 | 227,3232,2859 | 228,3989,3616 | 229,3628,3352 | 230,1511,1235 | 233,345,116 | 234,2368,2147 | 235,3387,3166 | 236,180,21 | 237,2196,2047 | 238,1696,1571 | 239,4030,3932 | 240,3673,3582 | 241,3815,3741 | 242,2917,2855

BATCH_RAW_INFO | 218,3932,3197 | 222,3104,2568 | 223,3669,3189 | 227,3233,2859 | 228,3990,3616 | 229,3629,3352 | 230,1512,1235 | 233,346,116 | 234,2369,2147 | 235,3388,3166 | 236,181,21 | 237,2197,2047 | 238,1697,1571 | 239,4031,3932 | 240,3674,3582 | 241,3816,3741 | 242,2918,2855

BATCH_RAW_INFO | 218,3933,3197 | 222,3105,2568 | 223,3670,3189 | 227,3234,2859 | 228,3991,3616 | 229,3630,3352 | 230,1513,1235 | 233,347,116 | 234,2370,2147 | 235,3389,3166 | 236,182,21 | 237,2198,2047 | 238,1698,1571 | 239,4032,3932 | 240,3675,3582 | 241,3817,3741 | 242,2919,2855

BATCH_RAW_INFO | 218,3934,3197 | 222,3106,2568 | 223,3671,3189 | 227,3235,2859 | 228,3992,3616 | 229,3631,3352 | 230,1514,1235 | 233,348,116 | 234,2371,2147 | 235,3390,3166 | 236,183,21 | 237,2199,2047 | 238,1699,1571 | 239,4033,3932 | 240,3676,3582 | 241,3818,3741 | 242,2920,2855

BATCH_RAW_INFO | 218,3935,3197 | 222,3107,2568 | 223,3672,3189 | 227,3236,2859 | 228,3993,3616 | 229,3632,3352 | 230,1515,1235 | 233,349,116 | 234,2372,2147 | 235,3391,3166 | 236,184,21 | 237,2200,2047 | 238,1700,1571 | 239,4034,3932 | 240,3677,3582 | 241,3819,3741 | 242,2921,2855

BATCH_RAW_INFO | 218,3936,3197 | 222,3108,2568 | 223,3673,3189 | 227,3237,2859 | 228,3994,3616 | 229,3633,3352 | 230,1516,1235 | 233,350,116 | 234,2373,2147 | 235,3392,3166 | 236,185,21 | 237,2201,2047 | 238,1701,1571 | 239,4035,3932 | 240,3678,3582 | 241,3820,3741 | 242,2922,2855

BATCH_RAW_INFO | 218,3937,3197 | 222,3109,2568 | 223,3674,3189 | 227,3238,2859 | 228,3995,3616 | 229,3634,3352 | 230,1517,1235 | 233,351,116 | 234,2374,2147 | 235,3393,3166 | 236,186,21 | 237,2202,2047 | 238,1702,1571 | 239,4036,3932 | 240,3679,3582 | 241,3821,3741 | 242,2923,2855

BATCH_RAW_INFO | 218,3938,3197 | 222,3110,2568 | 223,3675,3189 | 227,3239,2859 | 228,3996,3616 | 229,3635,3352 | 230,1518,1235 | 233,352,116 | 234,2375,2147 | 235,3394,3166 | 236,187,21 | 237,2203,2047 | 238,1703,1571 | 239,4037,3932 | 240,3680,3582 | 241,3822,3741 | 242,2924,2855

BATCH_RAW_INFO | 218,3939,3197 | 222,3111,2568 | 223,3676,3189 | 227,3240,2859 | 228,3997,3616 | 229,3636,3352 | 230,1519,1235 | 233,353,116 | 234,2376,2147 | 235,3395,3166 | 236,188,21 | 237,2204,2047 | 238,1704,1571 | 239,4038,3932 | 240,3681,3582 | 241,3823,3741 | 242,2925,2855

BATCH_RAW_INFO | 218,3940,3197 | 222,3112,2568 | 223,3677,3189 | 227,3241,2859 | 228,3998,3616 | 229,3637,3352 | 230,1520,1235 | 233,354,116 | 234,2377,2147 | 235,3396,3166 | 236,189,21 | 237,2205,2047 | 238,1705,1571 | 239,4039,3932 | 240,3682,3582 | 241,3824,3741 | 242,2926,2855

BATCH_RAW_INFO | 218,3941,3197 | 222,3113,2568 | 223,3678,3189 | 227,3242,2859 | 228,3999,3616 | 229,3638,3352 | 230,1521,1235 | 233,355,116 | 234,2378,2147 | 235,3397,3166 | 236,190,21 | 237,2206,2047 | 238,1706,1571 | 239,4040,3932 | 240,3683,3582 | 241,3825,3741 | 242,2927,2855

BATCH_RAW_INFO | 243,976,975

BATCH_RAW_INFO | 218,3942,3197 | 222,3114,2568 | 223,3679,3189 | 227,3243,2859 | 228,4000,3616 | 229,3639,3352 | 230,1522,1235 | 233,356,116 | 234,2379,2147 | 235,3398,3166 | 236,191,21 | 237,2207,2047 | 238,1707,1571 | 239,4041,3932 | 240,3684,3582 | 241,3826,3741 | 242,2928,2855 | 243,977,975

BATCH_RAW_INFO | 218,3943,3197 | 222,3115,2568 | 223,3680,3189 | 227,3244,2859 | 228,4001,3616 | 229,3640,3352 | 230,1523,1235 | 233,357,116 | 234,2380,2147 | 235,3399,3166 | 236,192,21 | 237,2208,2047 | 238,1708,1571 | 239,4042,3932 | 240,3685,3582 | 241,3827,3741 | 242,2929,2855 | 243,978,975

BATCH_RAW_INFO | 218,3944,3197 | 222,3116,2568 | 223,3681,3189 | 227,3245,2859 | 228,4002,3616 | 229,3641,3352 | 230,1524,1235 | 233,358,116 | 234,2381,2147 | 235,3400,3166 | 236,193,21 | 237,2209,2047 | 238,1709,1571 | 239,4043,3932 | 240,3686,3582 | 241,3828,3741 | 242,2930,2855 | 243,979,975

BATCH_RAW_INFO | 218,3945,3197 | 222,3117,2568 | 223,3682,3189 | 227,3246,2859 | 228,4003,3616 | 229,3642,3352 | 230,1525,1235 | 233,359,116 | 234,2382,2147 | 235,3401,3166 | 236,194,21 | 237,2210,2047 | 238,1710,1571 | 239,4044,3932 | 240,3687,3582 | 241,3829,3741 | 242,2931,2855 | 243,980,975

BATCH_RAW_INFO | 244,1472,1471

BATCH_RAW_INFO | 218,3946,3197 | 222,3118,2568 | 223,3683,3189 | 227,3247,2859 | 228,4004,3616 | 229,3643,3352 | 230,1526,1235 | 233,360,116 | 234,2383,2147 | 235,3402,3166 | 236,195,21 | 237,2211,2047 | 238,1711,1571 | 239,4045,3932 | 240,3688,3582 | 241,3830,3741 | 242,2932,2855 | 243,981,975 | 244,1473,1471

BATCH_RAW_INFO | 218,3947,3197 | 222,3119,2568 | 223,3684,3189 | 227,3248,2859 | 228,4005,3616 | 229,3644,3352 | 230,1527,1235 | 233,361,116 | 234,2384,2147 | 235,3403,3166 | 236,196,21 | 237,2212,2047 | 238,1712,1571 | 239,4046,3932 | 240,3689,3582 | 241,3831,3741 | 242,2933,2855 | 243,982,975 | 244,1474,1471

BATCH_RAW_INFO | 218,3948,3197 | 222,3120,2568 | 223,3685,3189 | 227,3249,2859 | 228,4006,3616 | 229,3645,3352 | 230,1528,1235 | 233,362,116 | 234,2385,2147 | 235,3404,3166 | 236,197,21 | 237,2213,2047 | 238,1713,1571 | 239,4047,3932 | 240,3690,3582 | 241,3832,3741 | 242,2934,2855 | 243,983,975 | 244,1475,1471

BATCH_RAW_INFO | 218,3949,3197 | 222,3121,2568 | 223,3686,3189 | 227,3250,2859 | 228,4007,3616 | 229,3646,3352 | 230,1529,1235 | 233,363,116 | 234,2386,2147 | 235,3405,3166 | 236,198,21 | 237,2214,2047 | 238,1714,1571 | 239,4048,3932 | 240,3691,3582 | 241,3833,3741 | 242,2935,2855 | 243,984,975 | 244,1476,1471

BATCH_RAW_INFO | 218,3950,3197 | 222,3122,2568 | 223,3687,3189 | 227,3251,2859 | 228,4008,3616 | 229,3647,3352 | 230,1530,1235 | 233,364,116 | 234,2387,2147 | 235,3406,3166 | 236,199,21 | 237,2215,2047 | 238,1715,1571 | 239,4049,3932 | 240,3692,3582 | 241,3834,3741 | 242,2936,2855 | 243,985,975 | 244,1477,1471

BATCH_RAW_INFO | 218,3951,3197 | 222,3123,2568 | 223,3688,3189 | 227,3252,2859 | 228,4009,3616 | 229,3648,3352 | 230,1531,1235 | 233,365,116 | 234,2388,2147 | 235,3407,3166 | 236,200,21 | 237,2216,2047 | 238,1716,1571 | 239,4050,3932 | 240,3693,3582 | 241,3835,3741 | 242,2937,2855 | 243,986,975 | 244,1478,1471

BATCH_RAW_INFO | 218,3952,3197 | 222,3124,2568 | 223,3689,3189 | 227,3253,2859 | 228,4010,3616 | 229,3649,3352 | 230,1532,1235 | 233,366,116 | 234,2389,2147 | 235,3408,3166 | 236,201,21 | 237,2217,2047 | 238,1717,1571 | 239,4051,3932 | 240,3694,3582 | 241,3836,3741 | 242,2938,2855 | 243,987,975 | 244,1479,1471

BATCH_RAW_INFO | 218,3953,3197 | 222,3125,2568 | 223,3690,3189 | 227,3254,2859 | 228,4011,3616 | 229,3650,3352 | 230,1533,1235 | 233,367,116 | 234,2390,2147 | 235,3409,3166 | 236,202,21 | 237,2218,2047 | 238,1718,1571 | 239,4052,3932 | 240,3695,3582 | 241,3837,3741 | 242,2939,2855 | 243,988,975 | 244,1480,1471

BATCH_RAW_INFO | 218,3954,3197 | 222,3126,2568 | 223,3691,3189 | 227,3255,2859 | 228,4012,3616 | 229,3651,3352 | 230,1534,1235 | 233,368,116 | 234,2391,2147 | 235,3410,3166 | 236,203,21 | 237,2219,2047 | 238,1719,1571 | 239,4053,3932 | 240,3696,3582 | 241,3838,3741 | 242,2940,2855 | 243,989,975 | 244,1481,1471

BATCH_RAW_INFO | 218,3955,3197 | 222,3127,2568 | 223,3692,3189 | 227,3256,2859 | 228,4013,3616 | 229,3652,3352 | 230,1535,1235 | 233,369,116 | 234,2392,2147 | 235,3411,3166 | 236,204,21 | 237,2220,2047 | 238,1720,1571 | 239,4054,3932 | 240,3697,3582 | 241,3839,3741 | 242,2941,2855 | 243,990,975 | 244,1482,1471

BATCH_RAW_INFO | 218,3956,3197 | 222,3128,2568 | 223,3693,3189 | 227,3257,2859 | 228,4014,3616 | 229,3653,3352 | 230,1536,1235 | 233,370,116 | 234,2393,2147 | 235,3412,3166 | 236,205,21 | 237,2221,2047 | 238,1721,1571 | 239,4055,3932 | 240,3698,3582 | 241,3840,3741 | 242,2942,2855 | 243,991,975 | 244,1483,1471

BATCH_RAW_INFO | 218,3957,3197 | 222,3129,2568 | 223,3694,3189 | 227,3258,2859 | 228,4015,3616 | 229,3654,3352 | 230,1537,1235 | 233,371,116 | 234,2394,2147 | 235,3413,3166 | 236,206,21 | 237,2222,2047 | 238,1722,1571 | 239,4056,3932 | 240,3699,3582 | 241,3841,3741 | 242,2943,2855 | 243,992,975 | 244,1484,1471

BATCH_RAW_INFO | 218,3958,3197 | 222,3130,2568 | 223,3695,3189 | 227,3259,2859 | 228,4016,3616 | 229,3655,3352 | 230,1538,1235 | 233,372,116 | 234,2395,2147 | 235,3414,3166 | 236,207,21 | 237,2223,2047 | 238,1723,1571 | 239,4057,3932 | 240,3700,3582 | 241,3842,3741 | 242,2944,2855 | 243,993,975 | 244,1485,1471

BATCH_RAW_INFO | 218,3959,3197 | 222,3131,2568 | 223,3696,3189 | 227,3260,2859 | 228,4017,3616 | 229,3656,3352 | 230,1539,1235 | 233,373,116 | 234,2396,2147 | 235,3415,3166 | 236,208,21 | 237,2224,2047 | 238,1724,1571 | 239,4058,3932 | 240,3701,3582 | 241,3843,3741 | 242,2945,2855 | 243,994,975 | 244,1486,1471

BATCH_RAW_INFO | 218,3960,3197 | 222,3132,2568 | 223,3697,3189 | 227,3261,2859 | 228,4018,3616 | 229,3657,3352 | 230,1540,1235 | 233,374,116 | 234,2397,2147 | 235,3416,3166 | 236,209,21 | 237,2225,2047 | 238,1725,1571 | 239,4059,3932 | 240,3702,3582 | 241,3844,3741 | 242,2946,2855 | 243,995,975 | 244,1487,1471

BATCH_RAW_INFO | 218,3961,3197 | 222,3133,2568 | 223,3698,3189 | 227,3262,2859 | 228,4019,3616 | 229,3658,3352 | 230,1541,1235 | 233,375,116 | 234,2398,2147 | 235,3417,3166 | 236,210,21 | 237,2226,2047 | 238,1726,1571 | 239,4060,3932 | 240,3703,3582 | 241,3845,3741 | 242,2947,2855 | 243,996,975 | 244,1488,1471

BATCH_RAW_INFO | 218,3962,3197 | 222,3134,2568 | 223,3699,3189 | 227,3263,2859 | 228,4020,3616 | 229,3659,3352 | 230,1542,1235 | 233,376,116 | 234,2399,2147 | 235,3418,3166 | 236,211,21 | 237,2227,2047 | 238,1727,1571 | 239,4061,3932 | 240,3704,3582 | 241,3846,3741 | 242,2948,2855 | 243,997,975 | 244,1489,1471

BATCH_RAW_INFO | 218,3963,3197 | 222,3135,2568 | 223,3700,3189 | 227,3264,2859 | 228,4021,3616 | 229,3660,3352 | 230,1543,1235 | 233,377,116 | 234,2400,2147 | 235,3419,3166 | 236,212,21 | 237,2228,2047 | 238,1728,1571 | 239,4062,3932 | 240,3705,3582 | 241,3847,3741 | 242,2949,2855 | 243,998,975 | 244,1490,1471

BATCH_RAW_INFO | 218,3964,3197 | 222,3136,2568 | 223,3701,3189 | 227,3265,2859 | 228,4022,3616 | 229,3661,3352 | 230,1544,1235 | 233,378,116 | 234,2401,2147 | 235,3420,3166 | 236,213,21 | 237,2229,2047 | 238,1729,1571 | 239,4063,3932 | 240,3706,3582 | 241,3848,3741 | 242,2950,2855 | 243,999,975 | 244,1491,1471

BATCH_RAW_INFO | 218,3965,3197 | 222,3137,2568 | 223,3702,3189 | 227,3266,2859 | 228,4023,3616 | 229,3662,3352 | 230,1545,1235 | 233,379,116 | 234,2402,2147 | 235,3421,3166 | 236,214,21 | 237,2230,2047 | 238,1730,1571 | 239,4064,3932 | 240,3707,3582 | 241,3849,3741 | 242,2951,2855 | 243,1000,975 | 244,1492,1471

BATCH_RAW_INFO | 218,3966,3197 | 222,3138,2568 | 223,3703,3189 | 227,3267,2859 | 228,4024,3616 | 229,3663,3352 | 230,1546,1235 | 233,380,116 | 234,2403,2147 | 235,3422,3166 | 236,215,21 | 237,2231,2047 | 238,1731,1571 | 239,4065,3932 | 240,3708,3582 | 241,3850,3741 | 242,2952,2855 | 243,1001,975 | 244,1493,1471

BATCH_RAW_INFO | 218,3967,3197 | 222,3139,2568 | 223,3704,3189 | 227,3268,2859 | 228,4025,3616 | 229,3664,3352 | 230,1547,1235 | 233,381,116 | 234,2404,2147 | 235,3423,3166 | 236,216,21 | 237,2232,2047 | 238,1732,1571 | 239,4066,3932 | 240,3709,3582 | 241,3851,3741 | 242,2953,2855 | 243,1002,975 | 244,1494,1471

BATCH_RAW_INFO | 218,3968,3197 | 222,3140,2568 | 223,3705,3189 | 227,3269,2859 | 228,4026,3616 | 229,3665,3352 | 230,1548,1235 | 233,382,116 | 234,2405,2147 | 235,3424,3166 | 236,217,21 | 237,2233,2047 | 238,1733,1571 | 239,4067,3932 | 240,3710,3582 | 241,3852,3741 | 242,2954,2855 | 243,1003,975 | 244,1495,1471

BATCH_RAW_INFO | 218,3969,3197 | 222,3141,2568 | 223,3706,3189 | 227,3270,2859 | 228,4027,3616 | 229,3666,3352 | 230,1549,1235 | 233,383,116 | 234,2406,2147 | 235,3425,3166 | 236,218,21 | 237,2234,2047 | 238,1734,1571 | 239,4068,3932 | 240,3711,3582 | 241,3853,3741 | 242,2955,2855 | 243,1004,975 | 244,1496,1471

BATCH_RAW_INFO | 218,3970,3197 | 222,3142,2568 | 223,3707,3189 | 227,3271,2859 | 228,4028,3616 | 229,3667,3352 | 230,1550,1235 | 233,384,116 | 234,2407,2147 | 235,3426,3166 | 236,219,21 | 237,2235,2047 | 238,1735,1571 | 239,4069,3932 | 240,3712,3582 | 241,3854,3741 | 242,2956,2855 | 243,1005,975 | 244,1497,1471

BATCH_RAW_INFO | 218,3971,3197 | 222,3143,2568 | 223,3708,3189 | 227,3272,2859 | 228,4029,3616 | 229,3668,3352 | 230,1551,1235 | 233,385,116 | 234,2408,2147 | 235,3427,3166 | 236,220,21 | 237,2236,2047 | 238,1736,1571 | 239,4070,3932 | 240,3713,3582 | 241,3855,3741 | 242,2957,2855 | 243,1006,975 | 244,1498,1471

BATCH_RAW_INFO | 218,3972,3197 | 222,3144,2568 | 223,3709,3189 | 227,3273,2859 | 228,4030,3616 | 229,3669,3352 | 230,1552,1235 | 233,386,116 | 234,2409,2147 | 235,3428,3166 | 236,221,21 | 237,2237,2047 | 238,1737,1571 | 239,4071,3932 | 240,3714,3582 | 241,3856,3741 | 242,2958,2855 | 243,1007,975 | 244,1499,1471

BATCH_RAW_INFO | 218,3973,3197 | 222,3145,2568 | 223,3710,3189 | 227,3274,2859 | 228,4031,3616 | 229,3670,3352 | 230,1553,1235 | 233,387,116 | 234,2410,2147 | 235,3429,3166 | 236,222,21 | 237,2238,2047 | 238,1738,1571 | 239,4072,3932 | 240,3715,3582 | 241,3857,3741 | 242,2959,2855 | 243,1008,975 | 244,1500,1471

BATCH_RAW_INFO | 218,3974,3197 | 222,3146,2568 | 223,3711,3189 | 227,3275,2859 | 228,4032,3616 | 229,3671,3352 | 230,1554,1235 | 233,388,116 | 234,2411,2147 | 235,3430,3166 | 236,223,21 | 237,2239,2047 | 238,1739,1571 | 239,4073,3932 | 240,3716,3582 | 241,3858,3741 | 242,2960,2855 | 243,1009,975 | 244,1501,1471

BATCH_RAW_INFO | 218,3975,3197 | 222,3147,2568 | 223,3712,3189 | 227,3276,2859 | 228,4033,3616 | 229,3672,3352 | 230,1555,1235 | 233,389,116 | 234,2412,2147 | 235,3431,3166 | 236,224,21 | 237,2240,2047 | 238,1740,1571 | 239,4074,3932 | 240,3717,3582 | 241,3859,3741 | 242,2961,2855 | 243,1010,975 | 244,1502,1471

BATCH_RAW_INFO | 218,3976,3197 | 222,3148,2568 | 223,3713,3189 | 227,3277,2859 | 228,4034,3616 | 229,3673,3352 | 230,1556,1235 | 233,390,116 | 234,2413,2147 | 235,3432,3166 | 236,225,21 | 237,2241,2047 | 238,1741,1571 | 239,4075,3932 | 240,3718,3582 | 241,3860,3741 | 242,2962,2855 | 243,1011,975 | 244,1503,1471

BATCH_RAW_INFO | 218,3977,3197 | 222,3149,2568 | 223,3714,3189 | 227,3278,2859 | 228,4035,3616 | 229,3674,3352 | 230,1557,1235 | 233,391,116 | 234,2414,2147 | 235,3433,3166 | 236,226,21 | 237,2242,2047 | 238,1742,1571 | 239,4076,3932 | 240,3719,3582 | 241,3861,3741 | 242,2963,2855 | 243,1012,975 | 244,1504,1471

BATCH_RAW_INFO | 218,3978,3197 | 222,3150,2568 | 223,3715,3189 | 227,3279,2859 | 228,4036,3616 | 229,3675,3352 | 230,1558,1235 | 233,392,116 | 234,2415,2147 | 235,3434,3166 | 236,227,21 | 237,2243,2047 | 238,1743,1571 | 239,4077,3932 | 240,3720,3582 | 241,3862,3741 | 242,2964,2855 | 243,1013,975 | 244,1505,1471

BATCH_RAW_INFO | 245,3981,3980

BATCH_RAW_INFO | 246,3760,3759

BATCH_RAW_INFO | 218,3979,3197 | 222,3151,2568 | 223,3716,3189 | 227,3280,2859 | 228,4037,3616 | 229,3676,3352 | 230,1559,1235 | 234,2416,2147 | 235,3435,3166 | 236,228,21 | 237,2244,2047 | 238,1744,1571 | 239,4078,3932 | 240,3721,3582 | 241,3863,3741 | 242,2965,2855 | 243,1014,975 | 244,1506,1471 | 245,3982,3980 | 246,3761,3759

BATCH_RAW_INFO | 218,3980,3197 | 222,3152,2568 | 223,3717,3189 | 227,3281,2859 | 228,4038,3616 | 229,3677,3352 | 230,1560,1235 | 234,2417,2147 | 235,3436,3166 | 236,229,21 | 237,2245,2047 | 238,1745,1571 | 239,4079,3932 | 240,3722,3582 | 241,3864,3741 | 242,2966,2855 | 243,1015,975 | 244,1507,1471 | 245,3983,3980 | 246,3762,3759

BATCH_RAW_INFO | 218,3981,3197 | 222,3153,2568 | 223,3718,3189 | 227,3282,2859 | 228,4039,3616 | 229,3678,3352 | 230,1561,1235 | 234,2418,2147 | 235,3437,3166 | 236,230,21 | 237,2246,2047 | 238,1746,1571 | 239,4080,3932 | 240,3723,3582 | 241,3865,3741 | 242,2967,2855 | 243,1016,975 | 244,1508,1471 | 245,3984,3980 | 246,3763,3759

BATCH_RAW_INFO | 218,3982,3197 | 222,3154,2568 | 223,3719,3189 | 227,3283,2859 | 228,4040,3616 | 229,3679,3352 | 230,1562,1235 | 234,2419,2147 | 235,3438,3166 | 236,231,21 | 237,2247,2047 | 238,1747,1571 | 239,4081,3932 | 240,3724,3582 | 241,3866,3741 | 242,2968,2855 | 243,1017,975 | 244,1509,1471 | 245,3985,3980 | 246,3764,3759

BATCH_RAW_INFO | 247,3234,3233

BATCH_RAW_INFO | 218,3983,3197 | 222,3155,2568 | 223,3720,3189 | 227,3284,2859 | 228,4041,3616 | 229,3680,3352 | 230,1563,1235 | 234,2420,2147 | 235,3439,3166 | 236,232,21 | 237,2248,2047 | 238,1748,1571 | 239,4082,3932 | 240,3725,3582 | 241,3867,3741 | 242,2969,2855 | 243,1018,975 | 244,1510,1471 | 245,3986,3980 | 246,3765,3759 | 247,3235,3233

BATCH_RAW_INFO | 218,3984,3197 | 222,3156,2568 | 223,3721,3189 | 227,3285,2859 | 228,4042,3616 | 229,3681,3352 | 230,1564,1235 | 234,2421,2147 | 235,3440,3166 | 236,233,21 | 237,2249,2047 | 238,1749,1571 | 239,4083,3932 | 240,3726,3582 | 241,3868,3741 | 242,2970,2855 | 243,1019,975 | 244,1511,1471 | 245,3987,3980 | 246,3766,3759 | 247,3236,3233

BATCH_RAW_INFO | 218,3985,3197 | 222,3157,2568 | 223,3722,3189 | 227,3286,2859 | 228,4043,3616 | 229,3682,3352 | 230,1565,1235 | 234,2422,2147 | 235,3441,3166 | 236,234,21 | 237,2250,2047 | 238,1750,1571 | 239,4084,3932 | 240,3727,3582 | 241,3869,3741 | 242,2971,2855 | 243,1020,975 | 244,1512,1471 | 245,3988,3980 | 246,3767,3759 | 247,3237,3233

BATCH_RAW_INFO | 218,3986,3197 | 222,3158,2568 | 223,3723,3189 | 227,3287,2859 | 228,4044,3616 | 229,3683,3352 | 230,1566,1235 | 234,2423,2147 | 235,3442,3166 | 236,235,21 | 237,2251,2047 | 238,1751,1571 | 239,4085,3932 | 240,3728,3582 | 241,3870,3741 | 242,2972,2855 | 243,1021,975 | 244,1513,1471 | 245,3989,3980 | 246,3768,3759 | 247,3238,3233

BATCH_RAW_INFO | 218,3987,3197 | 222,3159,2568 | 223,3724,3189 | 227,3288,2859 | 228,4045,3616 | 229,3684,3352 | 230,1567,1235 | 234,2424,2147 | 235,3443,3166 | 236,236,21 | 237,2252,2047 | 238,1752,1571 | 239,4086,3932 | 240,3729,3582 | 241,3871,3741 | 242,2973,2855 | 243,1022,975 | 244,1514,1471 | 245,3990,3980 | 246,3769,3759 | 247,3239,3233

BATCH_RAW_INFO | 218,3988,3197 | 222,3160,2568 | 223,3725,3189 | 227,3289,2859 | 228,4046,3616 | 229,3685,3352 | 230,1568,1235 | 234,2425,2147 | 235,3444,3166 | 236,237,21 | 237,2253,2047 | 238,1753,1571 | 239,4087,3932 | 240,3730,3582 | 241,3872,3741 | 242,2974,2855 | 243,1023,975 | 244,1515,1471 | 245,3991,3980 | 246,3770,3759 | 247,3240,3233

BATCH_RAW_INFO | 218,3989,3197 | 222,3161,2568 | 223,3726,3189 | 227,3290,2859 | 228,4047,3616 | 229,3686,3352 | 230,1569,1235 | 234,2426,2147 | 235,3445,3166 | 236,238,21 | 237,2254,2047 | 238,1754,1571 | 239,4088,3932 | 240,3731,3582 | 241,3873,3741 | 242,2975,2855 | 243,1024,975 | 244,1516,1471 | 245,3992,3980 | 246,3771,3759 | 247,3241,3233

BATCH_RAW_INFO | 218,3990,3197 | 222,3162,2568 | 223,3727,3189 | 227,3291,2859 | 228,4048,3616 | 229,3687,3352 | 230,1570,1235 | 234,2427,2147 | 235,3446,3166 | 236,239,21 | 237,2255,2047 | 238,1755,1571 | 239,4089,3932 | 240,3732,3582 | 241,3874,3741 | 242,2976,2855 | 243,1025,975 | 244,1517,1471 | 245,3993,3980 | 246,3772,3759 | 247,3242,3233

BATCH_RAW_INFO | 218,3991,3197 | 222,3163,2568 | 223,3728,3189 | 227,3292,2859 | 228,4049,3616 | 229,3688,3352 | 230,1571,1235 | 234,2428,2147 | 235,3447,3166 | 236,240,21 | 237,2256,2047 | 238,1756,1571 | 239,4090,3932 | 240,3733,3582 | 241,3875,3741 | 242,2977,2855 | 243,1026,975 | 244,1518,1471 | 245,3994,3980 | 246,3773,3759 | 247,3243,3233

BATCH_RAW_INFO | 218,3992,3197 | 222,3164,2568 | 223,3729,3189 | 227,3293,2859 | 228,4050,3616 | 229,3689,3352 | 230,1572,1235 | 234,2429,2147 | 235,3448,3166 | 236,241,21 | 237,2257,2047 | 238,1757,1571 | 239,4091,3932 | 240,3734,3582 | 241,3876,3741 | 242,2978,2855 | 243,1027,975 | 244,1519,1471 | 245,3995,3980 | 246,3774,3759 | 247,3244,3233

BATCH_RAW_INFO | 218,3993,3197 | 222,3165,2568 | 223,3730,3189 | 227,3294,2859 | 228,4051,3616 | 229,3690,3352 | 230,1573,1235 | 234,2430,2147 | 235,3449,3166 | 236,242,21 | 237,2258,2047 | 238,1758,1571 | 239,4092,3932 | 240,3735,3582 | 241,3877,3741 | 242,2979,2855 | 243,1028,975 | 244,1520,1471 | 245,3996,3980 | 246,3775,3759 | 247,3245,3233

BATCH_RAW_INFO | 218,3994,3197 | 222,3166,2568 | 223,3731,3189 | 227,3295,2859 | 228,4052,3616 | 229,3691,3352 | 230,1574,1235 | 234,2431,2147 | 235,3450,3166 | 236,243,21 | 237,2259,2047 | 238,1759,1571 | 239,4093,3932 | 240,3736,3582 | 241,3878,3741 | 242,2980,2855 | 243,1029,975 | 244,1521,1471 | 245,3997,3980 | 246,3776,3759 | 247,3246,3233

BATCH_RAW_INFO | 218,3995,3197 | 222,3167,2568 | 223,3732,3189 | 227,3296,2859 | 228,4053,3616 | 229,3692,3352 | 230,1575,1235 | 234,2432,2147 | 235,3451,3166 | 236,244,21 | 237,2260,2047 | 238,1760,1571 | 239,4094,3932 | 240,3737,3582 | 241,3879,3741 | 242,2981,2855 | 243,1030,975 | 244,1522,1471 | 245,3998,3980 | 246,3777,3759 | 247,3247,3233

BATCH_RAW_INFO | 218,3996,3197 | 222,3168,2568 | 223,3733,3189 | 227,3297,2859 | 228,4054,3616 | 229,3693,3352 | 230,1576,1235 | 234,2433,2147 | 235,3452,3166 | 236,245,21 | 237,2261,2047 | 238,1761,1571 | 239,4095,3932 | 240,3738,3582 | 241,3880,3741 | 242,2982,2855 | 243,1031,975 | 244,1523,1471 | 245,3999,3980 | 246,3778,3759 | 247,3248,3233

BATCH_RAW_INFO | 218,3997,3197 | 222,3169,2568 | 223,3734,3189 | 227,3298,2859 | 228,4055,3616 | 229,3694,3352 | 230,1577,1235 | 234,2434,2147 | 235,3453,3166 | 236,246,21 | 237,2262,2047 | 238,1762,1571 | 240,3739,3582 | 241,3881,3741 | 242,2983,2855 | 243,1032,975 | 244,1524,1471 | 245,4000,3980 | 246,3779,3759 | 247,3249,3233

BATCH_RAW_INFO | 218,3998,3197 | 222,3170,2568 | 223,3735,3189 | 227,3299,2859 | 228,4056,3616 | 229,3695,3352 | 230,1578,1235 | 234,2435,2147 | 235,3454,3166 | 236,247,21 | 237,2263,2047 | 238,1763,1571 | 240,3740,3582 | 241,3882,3741 | 242,2984,2855 | 243,1033,975 | 244,1525,1471 | 245,4001,3980 | 246,3780,3759 | 247,3250,3233

BATCH_RAW_INFO | 218,3999,3197 | 222,3171,2568 | 223,3736,3189 | 227,3300,2859 | 228,4057,3616 | 229,3696,3352 | 230,1579,1235 | 234,2436,2147 | 235,3455,3166 | 236,248,21 | 237,2264,2047 | 238,1764,1571 | 240,3741,3582 | 241,3883,3741 | 242,2985,2855 | 243,1034,975 | 244,1526,1471 | 245,4002,3980 | 246,3781,3759 | 247,3251,3233

BATCH_RAW_INFO | 218,4000,3197 | 222,3172,2568 | 223,3737,3189 | 227,3301,2859 | 228,4058,3616 | 229,3697,3352 | 230,1580,1235 | 234,2437,2147 | 235,3456,3166 | 236,249,21 | 237,2265,2047 | 238,1765,1571 | 240,3742,3582 | 241,3884,3741 | 242,2986,2855 | 243,1035,975 | 244,1527,1471 | 245,4003,3980 | 246,3782,3759 | 247,3252,3233

BATCH_RAW_INFO | 218,4001,3197 | 222,3173,2568 | 223,3738,3189 | 227,3302,2859 | 228,4059,3616 | 229,3698,3352 | 230,1581,1235 | 234,2438,2147 | 235,3457,3166 | 236,250,21 | 237,2266,2047 | 238,1766,1571 | 240,3743,3582 | 241,3885,3741 | 242,2987,2855 | 243,1036,975 | 244,1528,1471 | 245,4004,3980 | 246,3783,3759 | 247,3253,3233

BATCH_RAW_INFO | 218,4002,3197 | 222,3174,2568 | 223,3739,3189 | 227,3303,2859 | 228,4060,3616 | 229,3699,3352 | 230,1582,1235 | 234,2439,2147 | 235,3458,3166 | 236,251,21 | 237,2267,2047 | 238,1767,1571 | 240,3744,3582 | 241,3886,3741 | 242,2988,2855 | 243,1037,975 | 244,1529,1471 | 245,4005,3980 | 246,3784,3759 | 247,3254,3233

BATCH_RAW_INFO | 218,4003,3197 | 222,3175,2568 | 223,3740,3189 | 227,3304,2859 | 228,4061,3616 | 229,3700,3352 | 230,1583,1235 | 234,2440,2147 | 235,3459,3166 | 236,252,21 | 237,2268,2047 | 238,1768,1571 | 240,3745,3582 | 241,3887,3741 | 242,2989,2855 | 243,1038,975 | 244,1530,1471 | 245,4006,3980 | 246,3785,3759 | 247,3255,3233

BATCH_RAW_INFO | 248,2250,2249

BATCH_RAW_INFO | 218,4004,3197 | 222,3176,2568 | 223,3741,3189 | 227,3305,2859 | 228,4062,3616 | 229,3701,3352 | 230,1584,1235 | 234,2441,2147 | 235,3460,3166 | 236,253,21 | 237,2269,2047 | 238,1769,1571 | 240,3746,3582 | 241,3888,3741 | 242,2990,2855 | 243,1039,975 | 244,1531,1471 | 245,4007,3980 | 246,3786,3759 | 247,3256,3233 | 248,2251,2249

BATCH_RAW_INFO | 218,4005,3197 | 222,3177,2568 | 223,3742,3189 | 227,3306,2859 | 228,4063,3616 | 229,3702,3352 | 230,1585,1235 | 234,2442,2147 | 235,3461,3166 | 236,254,21 | 237,2270,2047 | 238,1770,1571 | 240,3747,3582 | 241,3889,3741 | 242,2991,2855 | 243,1040,975 | 244,1532,1471 | 245,4008,3980 | 246,3787,3759 | 247,3257,3233 | 248,2252,2249

BATCH_RAW_INFO | 218,4006,3197 | 222,3178,2568 | 223,3743,3189 | 227,3307,2859 | 228,4064,3616 | 229,3703,3352 | 230,1586,1235 | 234,2443,2147 | 235,3462,3166 | 236,255,21 | 237,2271,2047 | 238,1771,1571 | 240,3748,3582 | 241,3890,3741 | 242,2992,2855 | 243,1041,975 | 244,1533,1471 | 245,4009,3980 | 246,3788,3759 | 247,3258,3233 | 248,2253,2249

BATCH_RAW_INFO | 218,4007,3197 | 222,3179,2568 | 223,3744,3189 | 227,3308,2859 | 228,4065,3616 | 229,3704,3352 | 230,1587,1235 | 234,2444,2147 | 235,3463,3166 | 236,256,21 | 237,2272,2047 | 238,1772,1571 | 240,3749,3582 | 241,3891,3741 | 242,2993,2855 | 243,1042,975 | 244,1534,1471 | 245,4010,3980 | 246,3789,3759 | 247,3259,3233 | 248,2254,2249

BATCH_RAW_INFO | 218,4008,3197 | 222,3180,2568 | 223,3745,3189 | 227,3309,2859 | 228,4066,3616 | 229,3705,3352 | 230,1588,1235 | 234,2445,2147 | 235,3464,3166 | 236,257,21 | 237,2273,2047 | 238,1773,1571 | 240,3750,3582 | 241,3892,3741 | 242,2994,2855 | 243,1043,975 | 244,1535,1471 | 245,4011,3980 | 246,3790,3759 | 247,3260,3233 | 248,2255,2249

BATCH_RAW_INFO | 249,3231,3230

BATCH_RAW_INFO | 218,4009,3197 | 222,3181,2568 | 223,3746,3189 | 227,3310,2859 | 228,4067,3616 | 229,3706,3352 | 230,1589,1235 | 234,2446,2147 | 235,3465,3166 | 236,258,21 | 237,2274,2047 | 238,1774,1571 | 240,3751,3582 | 241,3893,3741 | 242,2995,2855 | 243,1044,975 | 244,1536,1471 | 245,4012,3980 | 246,3791,3759 | 247,3261,3233 | 248,2256,2249 | 249,3232,3230

BATCH_RAW_INFO | 218,4010,3197 | 222,3182,2568 | 223,3747,3189 | 227,3311,2859 | 228,4068,3616 | 229,3707,3352 | 230,1590,1235 | 234,2447,2147 | 235,3466,3166 | 236,259,21 | 237,2275,2047 | 238,1775,1571 | 240,3752,3582 | 241,3894,3741 | 242,2996,2855 | 243,1045,975 | 244,1537,1471 | 245,4013,3980 | 246,3792,3759 | 247,3262,3233 | 248,2257,2249 | 249,3233,3230

BATCH_RAW_INFO | 218,4011,3197 | 222,3183,2568 | 223,3748,3189 | 227,3312,2859 | 228,4069,3616 | 229,3708,3352 | 230,1591,1235 | 234,2448,2147 | 235,3467,3166 | 236,260,21 | 237,2276,2047 | 238,1776,1571 | 240,3753,3582 | 241,3895,3741 | 242,2997,2855 | 243,1046,975 | 244,1538,1471 | 245,4014,3980 | 246,3793,3759 | 247,3263,3233 | 248,2258,2249 | 249,3234,3230

BATCH_RAW_INFO | 250,131,130

BATCH_RAW_INFO | 218,4012,3197 | 222,3184,2568 | 223,3749,3189 | 227,3313,2859 | 228,4070,3616 | 229,3709,3352 | 230,1592,1235 | 234,2449,2147 | 235,3468,3166 | 236,261,21 | 237,2277,2047 | 238,1777,1571 | 240,3754,3582 | 241,3896,3741 | 242,2998,2855 | 243,1047,975 | 244,1539,1471 | 245,4015,3980 | 246,3794,3759 | 247,3264,3233 | 248,2259,2249 | 249,3235,3230 | 250,132,130

BATCH_RAW_INFO | 218,4013,3197 | 222,3185,2568 | 223,3750,3189 | 227,3314,2859 | 228,4071,3616 | 229,3710,3352 | 230,1593,1235 | 234,2450,2147 | 235,3469,3166 | 236,262,21 | 237,2278,2047 | 238,1778,1571 | 240,3755,3582 | 241,3897,3741 | 242,2999,2855 | 243,1048,975 | 244,1540,1471 | 245,4016,3980 | 246,3795,3759 | 247,3265,3233 | 248,2260,2249 | 249,3236,3230 | 250,133,130

BATCH_RAW_INFO | 218,4014,3197 | 222,3186,2568 | 223,3751,3189 | 227,3315,2859 | 228,4072,3616 | 229,3711,3352 | 230,1594,1235 | 234,2451,2147 | 235,3470,3166 | 236,263,21 | 237,2279,2047 | 238,1779,1571 | 240,3756,3582 | 241,3898,3741 | 242,3000,2855 | 243,1049,975 | 244,1541,1471 | 245,4017,3980 | 246,3796,3759 | 247,3266,3233 | 248,2261,2249 | 249,3237,3230 | 250,134,130

BATCH_RAW_INFO | 218,4015,3197 | 222,3187,2568 | 223,3752,3189 | 227,3316,2859 | 228,4073,3616 | 229,3712,3352 | 230,1595,1235 | 234,2452,2147 | 235,3471,3166 | 236,264,21 | 237,2280,2047 | 238,1780,1571 | 240,3757,3582 | 241,3899,3741 | 242,3001,2855 | 243,1050,975 | 244,1542,1471 | 245,4018,3980 | 246,3797,3759 | 247,3267,3233 | 248,2262,2249 | 249,3238,3230 | 250,135,130

BATCH_RAW_INFO | 218,4016,3197 | 222,3188,2568 | 223,3753,3189 | 227,3317,2859 | 228,4074,3616 | 229,3713,3352 | 230,1596,1235 | 234,2453,2147 | 235,3472,3166 | 236,265,21 | 237,2281,2047 | 238,1781,1571 | 240,3758,3582 | 241,3900,3741 | 242,3002,2855 | 243,1051,975 | 244,1543,1471 | 245,4019,3980 | 246,3798,3759 | 247,3268,3233 | 248,2263,2249 | 249,3239,3230 | 250,136,130

BATCH_RAW_INFO | 218,4017,3197 | 222,3189,2568 | 223,3754,3189 | 227,3318,2859 | 228,4075,3616 | 229,3714,3352 | 230,1597,1235 | 234,2454,2147 | 235,3473,3166 | 236,266,21 | 237,2282,2047 | 238,1782,1571 | 240,3759,3582 | 241,3901,3741 | 242,3003,2855 | 243,1052,975 | 244,1544,1471 | 245,4020,3980 | 246,3799,3759 | 247,3269,3233 | 248,2264,2249 | 249,3240,3230 | 250,137,130

BATCH_RAW_INFO | 218,4018,3197 | 222,3190,2568 | 223,3755,3189 | 227,3319,2859 | 228,4076,3616 | 229,3715,3352 | 230,1598,1235 | 234,2455,2147 | 235,3474,3166 | 236,267,21 | 237,2283,2047 | 238,1783,1571 | 240,3760,3582 | 241,3902,3741 | 242,3004,2855 | 243,1053,975 | 244,1545,1471 | 245,4021,3980 | 246,3800,3759 | 247,3270,3233 | 248,2265,2249 | 249,3241,3230 | 250,138,130

BATCH_RAW_INFO | 218,4019,3197 | 222,3191,2568 | 223,3756,3189 | 227,3320,2859 | 228,4077,3616 | 229,3716,3352 | 230,1599,1235 | 234,2456,2147 | 235,3475,3166 | 236,268,21 | 237,2284,2047 | 238,1784,1571 | 240,3761,3582 | 241,3903,3741 | 242,3005,2855 | 243,1054,975 | 244,1546,1471 | 245,4022,3980 | 246,3801,3759 | 247,3271,3233 | 248,2266,2249 | 249,3242,3230 | 250,139,130

BATCH_RAW_INFO | 218,4020,3197 | 222,3192,2568 | 223,3757,3189 | 227,3321,2859 | 228,4078,3616 | 229,3717,3352 | 230,1600,1235 | 234,2457,2147 | 235,3476,3166 | 236,269,21 | 237,2285,2047 | 238,1785,1571 | 240,3762,3582 | 241,3904,3741 | 242,3006,2855 | 243,1055,975 | 244,1547,1471 | 245,4023,3980 | 246,3802,3759 | 247,3272,3233 | 248,2267,2249 | 249,3243,3230 | 250,140,130

BATCH_RAW_INFO | 218,4021,3197 | 222,3193,2568 | 223,3758,3189 | 227,3322,2859 | 228,4079,3616 | 229,3718,3352 | 230,1601,1235 | 234,2458,2147 | 235,3477,3166 | 236,270,21 | 237,2286,2047 | 238,1786,1571 | 240,3763,3582 | 241,3905,3741 | 242,3007,2855 | 243,1056,975 | 244,1548,1471 | 245,4024,3980 | 246,3803,3759 | 247,3273,3233 | 248,2268,2249 | 249,3244,3230 | 250,141,130

BATCH_RAW_INFO | 218,4022,3197 | 222,3194,2568 | 223,3759,3189 | 227,3323,2859 | 228,4080,3616 | 229,3719,3352 | 230,1602,1235 | 234,2459,2147 | 235,3478,3166 | 236,271,21 | 237,2287,2047 | 238,1787,1571 | 240,3764,3582 | 241,3906,3741 | 242,3008,2855 | 243,1057,975 | 244,1549,1471 | 245,4025,3980 | 246,3804,3759 | 247,3274,3233 | 248,2269,2249 | 249,3245,3230 | 250,142,130

BATCH_RAW_INFO | 218,4023,3197 | 222,3195,2568 | 223,3760,3189 | 227,3324,2859 | 228,4081,3616 | 229,3720,3352 | 230,1603,1235 | 234,2460,2147 | 235,3479,3166 | 236,272,21 | 237,2288,2047 | 238,1788,1571 | 240,3765,3582 | 241,3907,3741 | 242,3009,2855 | 243,1058,975 | 245,4026,3980 | 246,3805,3759 | 247,3275,3233 | 248,2270,2249 | 249,3246,3230 | 250,143,130

BATCH_RAW_INFO | 218,4024,3197 | 222,3196,2568 | 223,3761,3189 | 227,3325,2859 | 228,4082,3616 | 229,3721,3352 | 230,1604,1235 | 234,2461,2147 | 235,3480,3166 | 236,273,21 | 237,2289,2047 | 238,1789,1571 | 240,3766,3582 | 241,3908,3741 | 242,3010,2855 | 243,1059,975 | 245,4027,3980 | 246,3806,3759 | 247,3276,3233 | 248,2271,2249 | 249,3247,3230 | 250,144,130

BATCH_RAW_INFO | 218,4025,3197 | 222,3197,2568 | 223,3762,3189 | 227,3326,2859 | 228,4083,3616 | 229,3722,3352 | 230,1605,1235 | 234,2462,2147 | 235,3481,3166 | 236,274,21 | 237,2290,2047 | 238,1790,1571 | 240,3767,3582 | 241,3909,3741 | 242,3011,2855 | 243,1060,975 | 245,4028,3980 | 246,3807,3759 | 247,3277,3233 | 248,2272,2249 | 249,3248,3230 | 250,145,130

BATCH_RAW_INFO | 218,4026,3197 | 222,3198,2568 | 223,3763,3189 | 227,3327,2859 | 228,4084,3616 | 229,3723,3352 | 230,1606,1235 | 234,2463,2147 | 235,3482,3166 | 236,275,21 | 237,2291,2047 | 238,1791,1571 | 240,3768,3582 | 241,3910,3741 | 242,3012,2855 | 243,1061,975 | 245,4029,3980 | 246,3808,3759 | 247,3278,3233 | 248,2273,2249 | 249,3249,3230 | 250,146,130

BATCH_RAW_INFO | 218,4027,3197 | 222,3199,2568 | 223,3764,3189 | 227,3328,2859 | 228,4085,3616 | 229,3724,3352 | 230,1607,1235 | 234,2464,2147 | 235,3483,3166 | 236,276,21 | 237,2292,2047 | 238,1792,1571 | 240,3769,3582 | 241,3911,3741 | 242,3013,2855 | 243,1062,975 | 245,4030,3980 | 246,3809,3759 | 247,3279,3233 | 248,2274,2249 | 249,3250,3230 | 250,147,130

BATCH_RAW_INFO | 218,4028,3197 | 222,3200,2568 | 223,3765,3189 | 227,3329,2859 | 228,4086,3616 | 229,3725,3352 | 230,1608,1235 | 234,2465,2147 | 235,3484,3166 | 236,277,21 | 237,2293,2047 | 238,1793,1571 | 240,3770,3582 | 241,3912,3741 | 242,3014,2855 | 243,1063,975 | 245,4031,3980 | 246,3810,3759 | 247,3280,3233 | 248,2275,2249 | 249,3251,3230 | 250,148,130

BATCH_RAW_INFO | 218,4029,3197 | 222,3201,2568 | 223,3766,3189 | 227,3330,2859 | 228,4087,3616 | 229,3726,3352 | 230,1609,1235 | 234,2466,2147 | 235,3485,3166 | 236,278,21 | 237,2294,2047 | 238,1794,1571 | 240,3771,3582 | 241,3913,3741 | 242,3015,2855 | 243,1064,975 | 245,4032,3980 | 246,3811,3759 | 247,3281,3233 | 248,2276,2249 | 249,3252,3230 | 250,149,130

BATCH_RAW_INFO | 218,4030,3197 | 222,3202,2568 | 223,3767,3189 | 227,3331,2859 | 228,4088,3616 | 229,3727,3352 | 230,1610,1235 | 234,2467,2147 | 235,3486,3166 | 236,279,21 | 237,2295,2047 | 238,1795,1571 | 240,3772,3582 | 241,3914,3741 | 242,3016,2855 | 243,1065,975 | 245,4033,3980 | 246,3812,3759 | 247,3282,3233 | 248,2277,2249 | 249,3253,3230 | 250,150,130

BATCH_RAW_INFO | 218,4031,3197 | 222,3203,2568 | 223,3768,3189 | 227,3332,2859 | 228,4089,3616 | 229,3728,3352 | 230,1611,1235 | 234,2468,2147 | 235,3487,3166 | 236,280,21 | 237,2296,2047 | 238,1796,1571 | 240,3773,3582 | 241,3915,3741 | 242,3017,2855 | 243,1066,975 | 245,4034,3980 | 246,3813,3759 | 247,3283,3233 | 248,2278,2249 | 249,3254,3230 | 250,151,130

BATCH_RAW_INFO | 218,4032,3197 | 222,3204,2568 | 223,3769,3189 | 227,3333,2859 | 228,4090,3616 | 229,3729,3352 | 230,1612,1235 | 234,2469,2147 | 235,3488,3166 | 236,281,21 | 237,2297,2047 | 238,1797,1571 | 240,3774,3582 | 241,3916,3741 | 242,3018,2855 | 243,1067,975 | 245,4035,3980 | 246,3814,3759 | 247,3284,3233 | 248,2279,2249 | 249,3255,3230 | 250,152,130

BATCH_RAW_INFO | 218,4033,3197 | 222,3205,2568 | 223,3770,3189 | 227,3334,2859 | 228,4091,3616 | 229,3730,3352 | 230,1613,1235 | 234,2470,2147 | 235,3489,3166 | 236,282,21 | 237,2298,2047 | 238,1798,1571 | 240,3775,3582 | 241,3917,3741 | 242,3019,2855 | 243,1068,975 | 245,4036,3980 | 246,3815,3759 | 247,3285,3233 | 248,2280,2249 | 249,3256,3230 | 250,153,130

BATCH_RAW_INFO | 218,4034,3197 | 222,3206,2568 | 223,3771,3189 | 227,3335,2859 | 228,4092,3616 | 229,3731,3352 | 230,1614,1235 | 234,2471,2147 | 235,3490,3166 | 236,283,21 | 237,2299,2047 | 238,1799,1571 | 240,3776,3582 | 241,3918,3741 | 242,3020,2855 | 243,1069,975 | 245,4037,3980 | 246,3816,3759 | 247,3286,3233 | 248,2281,2249 | 249,3257,3230 | 250,154,130

BATCH_RAW_INFO | 218,4035,3197 | 222,3207,2568 | 223,3772,3189 | 227,3336,2859 | 228,4093,3616 | 229,3732,3352 | 230,1615,1235 | 234,2472,2147 | 235,3491,3166 | 236,284,21 | 237,2300,2047 | 238,1800,1571 | 240,3777,3582 | 241,3919,3741 | 242,3021,2855 | 243,1070,975 | 245,4038,3980 | 246,3817,3759 | 247,3287,3233 | 248,2282,2249 | 249,3258,3230 | 250,155,130

BATCH_RAW_INFO | 218,4036,3197 | 222,3208,2568 | 223,3773,3189 | 227,3337,2859 | 228,4094,3616 | 229,3733,3352 | 230,1616,1235 | 234,2473,2147 | 235,3492,3166 | 236,285,21 | 237,2301,2047 | 238,1801,1571 | 240,3778,3582 | 241,3920,3741 | 242,3022,2855 | 243,1071,975 | 245,4039,3980 | 246,3818,3759 | 247,3288,3233 | 248,2283,2249 | 249,3259,3230 | 250,156,130

BATCH_RAW_INFO | 218,4037,3197 | 222,3209,2568 | 223,3774,3189 | 227,3338,2859 | 228,4095,3616 | 229,3734,3352 | 230,1617,1235 | 234,2474,2147 | 235,3493,3166 | 236,286,21 | 237,2302,2047 | 238,1802,1571 | 240,3779,3582 | 241,3921,3741 | 242,3023,2855 | 243,1072,975 | 245,4040,3980 | 246,3819,3759 | 247,3289,3233 | 248,2284,2249 | 249,3260,3230 | 250,157,130

BATCH_RAW_INFO | 218,4038,3197 | 222,3210,2568 | 223,3775,3189 | 227,3339,2859 | 229,3735,3352 | 230,1618,1235 | 234,2475,2147 | 235,3494,3166 | 236,287,21 | 237,2303,2047 | 238,1803,1571 | 240,3780,3582 | 241,3922,3741 | 242,3024,2855 | 243,1073,975 | 245,4041,3980 | 246,3820,3759 | 247,3290,3233 | 248,2285,2249 | 249,3261,3230 | 250,158,130

BATCH_RAW_INFO | 218,4039,3197 | 222,3211,2568 | 223,3776,3189 | 227,3340,2859 | 229,3736,3352 | 230,1619,1235 | 234,2476,2147 | 235,3495,3166 | 236,288,21 | 237,2304,2047 | 238,1804,1571 | 240,3781,3582 | 241,3923,3741 | 242,3025,2855 | 243,1074,975 | 245,4042,3980 | 246,3821,3759 | 247,3291,3233 | 248,2286,2249 | 249,3262,3230 | 250,159,130

BATCH_RAW_INFO | 218,4040,3197 | 222,3212,2568 | 223,3777,3189 | 227,3341,2859 | 229,3737,3352 | 230,1620,1235 | 234,2477,2147 | 235,3496,3166 | 236,289,21 | 237,2305,2047 | 238,1805,1571 | 240,3782,3582 | 241,3924,3741 | 242,3026,2855 | 243,1075,975 | 245,4043,3980 | 246,3822,3759 | 247,3292,3233 | 248,2287,2249 | 249,3263,3230 | 250,160,130

BATCH_RAW_INFO | 218,4041,3197 | 222,3213,2568 | 223,3778,3189 | 227,3342,2859 | 229,3738,3352 | 230,1621,1235 | 234,2478,2147 | 235,3497,3166 | 236,290,21 | 237,2306,2047 | 238,1806,1571 | 240,3783,3582 | 241,3925,3741 | 242,3027,2855 | 243,1076,975 | 245,4044,3980 | 246,3823,3759 | 247,3293,3233 | 248,2288,2249 | 249,3264,3230 | 250,161,130

BATCH_RAW_INFO | 218,4042,3197 | 222,3214,2568 | 223,3779,3189 | 227,3343,2859 | 229,3739,3352 | 230,1622,1235 | 234,2479,2147 | 235,3498,3166 | 236,291,21 | 237,2307,2047 | 238,1807,1571 | 240,3784,3582 | 241,3926,3741 | 242,3028,2855 | 243,1077,975 | 245,4045,3980 | 246,3824,3759 | 247,3294,3233 | 248,2289,2249 | 249,3265,3230 | 250,162,130

BATCH_RAW_INFO | 218,4043,3197 | 222,3215,2568 | 223,3780,3189 | 227,3344,2859 | 229,3740,3352 | 230,1623,1235 | 234,2480,2147 | 235,3499,3166 | 236,292,21 | 237,2308,2047 | 238,1808,1571 | 240,3785,3582 | 241,3927,3741 | 242,3029,2855 | 243,1078,975 | 245,4046,3980 | 246,3825,3759 | 247,3295,3233 | 248,2290,2249 | 249,3266,3230 | 250,163,130

BATCH_RAW_INFO | 218,4044,3197 | 222,3216,2568 | 223,3781,3189 | 227,3345,2859 | 229,3741,3352 | 230,1624,1235 | 234,2481,2147 | 235,3500,3166 | 236,293,21 | 237,2309,2047 | 238,1809,1571 | 240,3786,3582 | 241,3928,3741 | 242,3030,2855 | 243,1079,975 | 245,4047,3980 | 246,3826,3759 | 247,3296,3233 | 248,2291,2249 | 249,3267,3230 | 250,164,130

BATCH_RAW_INFO | 218,4045,3197 | 222,3217,2568 | 223,3782,3189 | 227,3346,2859 | 229,3742,3352 | 230,1625,1235 | 234,2482,2147 | 235,3501,3166 | 236,294,21 | 237,2310,2047 | 238,1810,1571 | 240,3787,3582 | 241,3929,3741 | 242,3031,2855 | 243,1080,975 | 245,4048,3980 | 246,3827,3759 | 247,3297,3233 | 248,2292,2249 | 249,3268,3230 | 250,165,130

BATCH_RAW_INFO | 251,3548,3547

BATCH_RAW_INFO | 252,3714,3713

BATCH_RAW_INFO | 218,4046,3197 | 222,3218,2568 | 223,3783,3189 | 227,3347,2859 | 229,3743,3352 | 230,1626,1235 | 234,2483,2147 | 235,3502,3166 | 236,295,21 | 237,2311,2047 | 238,1811,1571 | 240,3788,3582 | 241,3930,3741 | 242,3032,2855 | 243,1081,975 | 245,4049,3980 | 246,3828,3759 | 247,3298,3233 | 248,2293,2249 | 249,3269,3230 | 250,166,130 | 251,3549,3547 | 252,3715,3713

BATCH_RAW_INFO | 218,4047,3197 | 222,3219,2568 | 223,3784,3189 | 227,3348,2859 | 229,3744,3352 | 230,1627,1235 | 234,2484,2147 | 235,3503,3166 | 236,296,21 | 237,2312,2047 | 238,1812,1571 | 240,3789,3582 | 241,3931,3741 | 242,3033,2855 | 243,1082,975 | 245,4050,3980 | 246,3829,3759 | 247,3299,3233 | 248,2294,2249 | 249,3270,3230 | 250,167,130 | 251,3550,3547 | 252,3716,3713

BATCH_RAW_INFO | 218,4048,3197 | 222,3220,2568 | 223,3785,3189 | 227,3349,2859 | 229,3745,3352 | 230,1628,1235 | 234,2485,2147 | 235,3504,3166 | 236,297,21 | 237,2313,2047 | 238,1813,1571 | 240,3790,3582 | 241,3932,3741 | 242,3034,2855 | 243,1083,975 | 245,4051,3980 | 246,3830,3759 | 247,3300,3233 | 248,2295,2249 | 249,3271,3230 | 250,168,130 | 251,3551,3547 | 252,3717,3713

BATCH_RAW_INFO | 253,1708,1707

BATCH_RAW_INFO | 218,4049,3197 | 222,3221,2568 | 223,3786,3189 | 227,3350,2859 | 229,3746,3352 | 230,1629,1235 | 234,2486,2147 | 235,3505,3166 | 236,298,21 | 237,2314,2047 | 238,1814,1571 | 240,3791,3582 | 241,3933,3741 | 242,3035,2855 | 243,1084,975 | 245,4052,3980 | 246,3831,3759 | 247,3301,3233 | 248,2296,2249 | 249,3272,3230 | 250,169,130 | 251,3552,3547 | 252,3718,3713 | 253,1709,1707

BATCH_RAW_INFO | 218,4050,3197 | 222,3222,2568 | 223,3787,3189 | 227,3351,2859 | 229,3747,3352 | 230,1630,1235 | 234,2487,2147 | 235,3506,3166 | 236,299,21 | 237,2315,2047 | 238,1815,1571 | 240,3792,3582 | 241,3934,3741 | 242,3036,2855 | 243,1085,975 | 245,4053,3980 | 246,3832,3759 | 247,3302,3233 | 248,2297,2249 | 249,3273,3230 | 250,170,130 | 251,3553,3547 | 252,3719,3713 | 253,1710,1707

BATCH_RAW_INFO | 218,4051,3197 | 222,3223,2568 | 223,3788,3189 | 227,3352,2859 | 229,3748,3352 | 230,1631,1235 | 234,2488,2147 | 235,3507,3166 | 236,300,21 | 237,2316,2047 | 238,1816,1571 | 240,3793,3582 | 241,3935,3741 | 242,3037,2855 | 243,1086,975 | 245,4054,3980 | 246,3833,3759 | 247,3303,3233 | 248,2298,2249 | 249,3274,3230 | 250,171,130 | 251,3554,3547 | 252,3720,3713 | 253,1711,1707

BATCH_RAW_INFO | 218,4052,3197 | 222,3224,2568 | 223,3789,3189 | 227,3353,2859 | 229,3749,3352 | 230,1632,1235 | 234,2489,2147 | 235,3508,3166 | 236,301,21 | 237,2317,2047 | 238,1817,1571 | 240,3794,3582 | 241,3936,3741 | 242,3038,2855 | 243,1087,975 | 245,4055,3980 | 246,3834,3759 | 247,3304,3233 | 248,2299,2249 | 249,3275,3230 | 250,172,130 | 251,3555,3547 | 252,3721,3713 | 253,1712,1707

BATCH_RAW_INFO | 218,4053,3197 | 222,3225,2568 | 223,3790,3189 | 227,3354,2859 | 229,3750,3352 | 230,1633,1235 | 234,2490,2147 | 235,3509,3166 | 236,302,21 | 237,2318,2047 | 238,1818,1571 | 240,3795,3582 | 241,3937,3741 | 242,3039,2855 | 243,1088,975 | 245,4056,3980 | 246,3835,3759 | 247,3305,3233 | 248,2300,2249 | 249,3276,3230 | 250,173,130 | 251,3556,3547 | 252,3722,3713 | 253,1713,1707

BATCH_RAW_INFO | 218,4054,3197 | 222,3226,2568 | 223,3791,3189 | 227,3355,2859 | 229,3751,3352 | 230,1634,1235 | 234,2491,2147 | 235,3510,3166 | 236,303,21 | 237,2319,2047 | 238,1819,1571 | 240,3796,3582 | 241,3938,3741 | 242,3040,2855 | 243,1089,975 | 245,4057,3980 | 246,3836,3759 | 247,3306,3233 | 248,2301,2249 | 249,3277,3230 | 250,174,130 | 251,3557,3547 | 252,3723,3713 | 253,1714,1707

BATCH_RAW_INFO | 218,4055,3197 | 222,3227,2568 | 223,3792,3189 | 227,3356,2859 | 229,3752,3352 | 230,1635,1235 | 234,2492,2147 | 235,3511,3166 | 236,304,21 | 237,2320,2047 | 238,1820,1571 | 240,3797,3582 | 241,3939,3741 | 242,3041,2855 | 243,1090,975 | 245,4058,3980 | 246,3837,3759 | 247,3307,3233 | 248,2302,2249 | 249,3278,3230 | 250,175,130 | 251,3558,3547 | 252,3724,3713 | 253,1715,1707

BATCH_RAW_INFO | 218,4056,3197 | 222,3228,2568 | 223,3793,3189 | 227,3357,2859 | 229,3753,3352 | 230,1636,1235 | 234,2493,2147 | 235,3512,3166 | 236,305,21 | 237,2321,2047 | 238,1821,1571 | 240,3798,3582 | 241,3940,3741 | 242,3042,2855 | 243,1091,975 | 245,4059,3980 | 246,3838,3759 | 247,3308,3233 | 248,2303,2249 | 249,3279,3230 | 250,176,130 | 251,3559,3547 | 252,3725,3713 | 253,1716,1707

BATCH_RAW_INFO | 218,4057,3197 | 222,3229,2568 | 223,3794,3189 | 227,3358,2859 | 229,3754,3352 | 230,1637,1235 | 234,2494,2147 | 235,3513,3166 | 236,306,21 | 237,2322,2047 | 238,1822,1571 | 240,3799,3582 | 241,3941,3741 | 242,3043,2855 | 243,1092,975 | 245,4060,3980 | 246,3839,3759 | 247,3309,3233 | 248,2304,2249 | 249,3280,3230 | 250,177,130 | 251,3560,3547 | 252,3726,3713 | 253,1717,1707

BATCH_RAW_INFO | 218,4058,3197 | 222,3230,2568 | 223,3795,3189 | 227,3359,2859 | 229,3755,3352 | 230,1638,1235 | 234,2495,2147 | 235,3514,3166 | 236,307,21 | 237,2323,2047 | 238,1823,1571 | 240,3800,3582 | 241,3942,3741 | 242,3044,2855 | 243,1093,975 | 245,4061,3980 | 246,3840,3759 | 247,3310,3233 | 248,2305,2249 | 249,3281,3230 | 250,178,130 | 251,3561,3547 | 252,3727,3713 | 253,1718,1707

BATCH_RAW_INFO | 218,4059,3197 | 222,3231,2568 | 223,3796,3189 | 227,3360,2859 | 229,3756,3352 | 230,1639,1235 | 234,2496,2147 | 235,3515,3166 | 236,308,21 | 237,2324,2047 | 238,1824,1571 | 240,3801,3582 | 241,3943,3741 | 242,3045,2855 | 243,1094,975 | 245,4062,3980 | 246,3841,3759 | 247,3311,3233 | 248,2306,2249 | 249,3282,3230 | 250,179,130 | 251,3562,3547 | 252,3728,3713 | 253,1719,1707

BATCH_RAW_INFO | 218,4060,3197 | 222,3232,2568 | 223,3797,3189 | 227,3361,2859 | 229,3757,3352 | 230,1640,1235 | 234,2497,2147 | 235,3516,3166 | 236,309,21 | 237,2325,2047 | 238,1825,1571 | 240,3802,3582 | 241,3944,3741 | 242,3046,2855 | 243,1095,975 | 245,4063,3980 | 246,3842,3759 | 247,3312,3233 | 248,2307,2249 | 249,3283,3230 | 250,180,130 | 251,3563,3547 | 252,3729,3713 | 253,1720,1707

BATCH_RAW_INFO | 218,4061,3197 | 222,3233,2568 | 223,3798,3189 | 227,3362,2859 | 229,3758,3352 | 230,1641,1235 | 234,2498,2147 | 235,3517,3166 | 236,310,21 | 237,2326,2047 | 238,1826,1571 | 240,3803,3582 | 241,3945,3741 | 242,3047,2855 | 243,1096,975 | 245,4064,3980 | 246,3843,3759 | 247,3313,3233 | 248,2308,2249 | 249,3284,3230 | 250,181,130 | 251,3564,3547 | 252,3730,3713 | 253,1721,1707

BATCH_RAW_INFO | 218,4062,3197 | 222,3234,2568 | 223,3799,3189 | 227,3363,2859 | 229,3759,3352 | 230,1642,1235 | 234,2499,2147 | 235,3518,3166 | 236,311,21 | 237,2327,2047 | 238,1827,1571 | 240,3804,3582 | 241,3946,3741 | 242,3048,2855 | 243,1097,975 | 245,4065,3980 | 246,3844,3759 | 247,3314,3233 | 248,2309,2249 | 249,3285,3230 | 250,182,130 | 251,3565,3547 | 252,3731,3713 | 253,1722,1707

BATCH_RAW_INFO | 218,4063,3197 | 222,3235,2568 | 223,3800,3189 | 227,3364,2859 | 229,3760,3352 | 230,1643,1235 | 234,2500,2147 | 235,3519,3166 | 236,312,21 | 237,2328,2047 | 238,1828,1571 | 240,3805,3582 | 241,3947,3741 | 242,3049,2855 | 243,1098,975 | 245,4066,3980 | 246,3845,3759 | 247,3315,3233 | 248,2310,2249 | 249,3286,3230 | 250,183,130 | 251,3566,3547 | 252,3732,3713 | 253,1723,1707

BATCH_RAW_INFO | 218,4064,3197 | 222,3236,2568 | 223,3801,3189 | 227,3365,2859 | 229,3761,3352 | 230,1644,1235 | 234,2501,2147 | 235,3520,3166 | 236,313,21 | 237,2329,2047 | 238,1829,1571 | 240,3806,3582 | 241,3948,3741 | 242,3050,2855 | 243,1099,975 | 245,4067,3980 | 246,3846,3759 | 247,3316,3233 | 248,2311,2249 | 249,3287,3230 | 250,184,130 | 251,3567,3547 | 252,3733,3713 | 253,1724,1707

BATCH_RAW_INFO | 218,4065,3197 | 222,3237,2568 | 223,3802,3189 | 227,3366,2859 | 229,3762,3352 | 230,1645,1235 | 234,2502,2147 | 235,3521,3166 | 236,314,21 | 237,2330,2047 | 238,1830,1571 | 240,3807,3582 | 241,3949,3741 | 242,3051,2855 | 243,1100,975 | 245,4068,3980 | 246,3847,3759 | 247,3317,3233 | 248,2312,2249 | 249,3288,3230 | 250,185,130 | 251,3568,3547 | 252,3734,3713 | 253,1725,1707

BATCH_RAW_INFO | 218,4066,3197 | 222,3238,2568 | 223,3803,3189 | 227,3367,2859 | 229,3763,3352 | 230,1646,1235 | 234,2503,2147 | 235,3522,3166 | 236,315,21 | 237,2331,2047 | 238,1831,1571 | 240,3808,3582 | 241,3950,3741 | 242,3052,2855 | 243,1101,975 | 245,4069,3980 | 246,3848,3759 | 247,3318,3233 | 248,2313,2249 | 249,3289,3230 | 250,186,130 | 251,3569,3547 | 252,3735,3713 | 253,1726,1707

BATCH_RAW_INFO | 218,4067,3197 | 222,3239,2568 | 223,3804,3189 | 227,3368,2859 | 229,3764,3352 | 230,1647,1235 | 234,2504,2147 | 235,3523,3166 | 236,316,21 | 237,2332,2047 | 238,1832,1571 | 240,3809,3582 | 241,3951,3741 | 242,3053,2855 | 243,1102,975 | 245,4070,3980 | 246,3849,3759 | 247,3319,3233 | 248,2314,2249 | 249,3290,3230 | 250,187,130 | 251,3570,3547 | 252,3736,3713 | 253,1727,1707

BATCH_RAW_INFO | 218,4068,3197 | 222,3240,2568 | 223,3805,3189 | 227,3369,2859 | 229,3765,3352 | 230,1648,1235 | 234,2505,2147 | 235,3524,3166 | 236,317,21 | 237,2333,2047 | 238,1833,1571 | 240,3810,3582 | 241,3952,3741 | 242,3054,2855 | 243,1103,975 | 245,4071,3980 | 246,3850,3759 | 247,3320,3233 | 248,2315,2249 | 249,3291,3230 | 250,188,130 | 251,3571,3547 | 252,3737,3713 | 253,1728,1707

BATCH_RAW_INFO | 218,4069,3197 | 222,3241,2568 | 223,3806,3189 | 227,3370,2859 | 229,3766,3352 | 230,1649,1235 | 234,2506,2147 | 235,3525,3166 | 236,318,21 | 237,2334,2047 | 238,1834,1571 | 240,3811,3582 | 241,3953,3741 | 242,3055,2855 | 243,1104,975 | 245,4072,3980 | 246,3851,3759 | 247,3321,3233 | 248,2316,2249 | 249,3292,3230 | 250,189,130 | 251,3572,3547 | 252,3738,3713 | 253,1729,1707

BATCH_RAW_INFO | 218,4070,3197 | 222,3242,2568 | 223,3807,3189 | 227,3371,2859 | 229,3767,3352 | 230,1650,1235 | 234,2507,2147 | 235,3526,3166 | 236,319,21 | 237,2335,2047 | 238,1835,1571 | 240,3812,3582 | 241,3954,3741 | 242,3056,2855 | 243,1105,975 | 245,4073,3980 | 246,3852,3759 | 247,3322,3233 | 248,2317,2249 | 249,3293,3230 | 250,190,130 | 251,3573,3547 | 252,3739,3713 | 253,1730,1707

BATCH_RAW_INFO | 218,4071,3197 | 222,3243,2568 | 223,3808,3189 | 229,3768,3352 | 230,1651,1235 | 234,2508,2147 | 235,3527,3166 | 236,320,21 | 237,2336,2047 | 238,1836,1571 | 240,3813,3582 | 241,3955,3741 | 242,3057,2855 | 243,1106,975 | 245,4074,3980 | 246,3853,3759 | 247,3323,3233 | 248,2318,2249 | 249,3294,3230 | 250,191,130 | 251,3574,3547 | 252,3740,3713 | 253,1731,1707

BATCH_RAW_INFO | 218,4072,3197 | 222,3244,2568 | 223,3809,3189 | 229,3769,3352 | 230,1652,1235 | 234,2509,2147 | 235,3528,3166 | 236,321,21 | 237,2337,2047 | 238,1837,1571 | 240,3814,3582 | 241,3956,3741 | 242,3058,2855 | 243,1107,975 | 245,4075,3980 | 246,3854,3759 | 247,3324,3233 | 248,2319,2249 | 249,3295,3230 | 250,192,130 | 251,3575,3547 | 252,3741,3713 | 253,1732,1707

BATCH_RAW_INFO | 218,4073,3197 | 222,3245,2568 | 223,3810,3189 | 229,3770,3352 | 230,1653,1235 | 234,2510,2147 | 235,3529,3166 | 236,322,21 | 237,2338,2047 | 238,1838,1571 | 240,3815,3582 | 241,3957,3741 | 242,3059,2855 | 243,1108,975 | 245,4076,3980 | 246,3855,3759 | 247,3325,3233 | 248,2320,2249 | 249,3296,3230 | 250,193,130 | 251,3576,3547 | 252,3742,3713 | 253,1733,1707

BATCH_RAW_INFO | 218,4074,3197 | 222,3246,2568 | 223,3811,3189 | 229,3771,3352 | 230,1654,1235 | 234,2511,2147 | 235,3530,3166 | 236,323,21 | 237,2339,2047 | 238,1839,1571 | 240,3816,3582 | 241,3958,3741 | 242,3060,2855 | 243,1109,975 | 245,4077,3980 | 246,3856,3759 | 247,3326,3233 | 248,2321,2249 | 249,3297,3230 | 250,194,130 | 251,3577,3547 | 252,3743,3713 | 253,1734,1707

BATCH_RAW_INFO | 218,4075,3197 | 222,3247,2568 | 223,3812,3189 | 229,3772,3352 | 230,1655,1235 | 234,2512,2147 | 235,3531,3166 | 236,324,21 | 237,2340,2047 | 238,1840,1571 | 240,3817,3582 | 241,3959,3741 | 242,3061,2855 | 243,1110,975 | 245,4078,3980 | 246,3857,3759 | 247,3327,3233 | 248,2322,2249 | 249,3298,3230 | 250,195,130 | 251,3578,3547 | 252,3744,3713 | 253,1735,1707

BATCH_RAW_INFO | 218,4076,3197 | 222,3248,2568 | 223,3813,3189 | 229,3773,3352 | 230,1656,1235 | 234,2513,2147 | 235,3532,3166 | 236,325,21 | 237,2341,2047 | 238,1841,1571 | 240,3818,3582 | 241,3960,3741 | 242,3062,2855 | 243,1111,975 | 245,4079,3980 | 246,3858,3759 | 247,3328,3233 | 248,2323,2249 | 249,3299,3230 | 250,196,130 | 251,3579,3547 | 252,3745,3713 | 253,1736,1707

BATCH_RAW_INFO | 218,4077,3197 | 222,3249,2568 | 223,3814,3189 | 229,3774,3352 | 230,1657,1235 | 234,2514,2147 | 235,3533,3166 | 236,326,21 | 237,2342,2047 | 238,1842,1571 | 240,3819,3582 | 241,3961,3741 | 242,3063,2855 | 243,1112,975 | 245,4080,3980 | 246,3859,3759 | 247,3329,3233 | 248,2324,2249 | 249,3300,3230 | 250,197,130 | 251,3580,3547 | 252,3746,3713 | 253,1737,1707

BATCH_RAW_INFO | 218,4078,3197 | 222,3250,2568 | 223,3815,3189 | 229,3775,3352 | 230,1658,1235 | 234,2515,2147 | 235,3534,3166 | 236,327,21 | 237,2343,2047 | 238,1843,1571 | 240,3820,3582 | 241,3962,3741 | 242,3064,2855 | 243,1113,975 | 245,4081,3980 | 246,3860,3759 | 247,3330,3233 | 248,2325,2249 | 249,3301,3230 | 250,198,130 | 251,3581,3547 | 252,3747,3713 | 253,1738,1707

BATCH_RAW_INFO | 218,4079,3197 | 222,3251,2568 | 223,3816,3189 | 229,3776,3352 | 230,1659,1235 | 234,2516,2147 | 235,3535,3166 | 236,328,21 | 237,2344,2047 | 238,1844,1571 | 240,3821,3582 | 241,3963,3741 | 242,3065,2855 | 243,1114,975 | 245,4082,3980 | 246,3861,3759 | 247,3331,3233 | 248,2326,2249 | 249,3302,3230 | 250,199,130 | 251,3582,3547 | 252,3748,3713 | 253,1739,1707

BATCH_RAW_INFO | 218,4080,3197 | 222,3252,2568 | 223,3817,3189 | 229,3777,3352 | 230,1660,1235 | 234,2517,2147 | 235,3536,3166 | 236,329,21 | 237,2345,2047 | 238,1845,1571 | 240,3822,3582 | 241,3964,3741 | 242,3066,2855 | 243,1115,975 | 245,4083,3980 | 246,3862,3759 | 247,3332,3233 | 248,2327,2249 | 249,3303,3230 | 250,200,130 | 251,3583,3547 | 252,3749,3713 | 253,1740,1707

BATCH_RAW_INFO | 218,4081,3197 | 222,3253,2568 | 223,3818,3189 | 229,3778,3352 | 230,1661,1235 | 234,2518,2147 | 235,3537,3166 | 236,330,21 | 237,2346,2047 | 238,1846,1571 | 240,3823,3582 | 241,3965,3741 | 242,3067,2855 | 243,1116,975 | 245,4084,3980 | 246,3863,3759 | 247,3333,3233 | 248,2328,2249 | 249,3304,3230 | 250,201,130 | 251,3584,3547 | 252,3750,3713 | 253,1741,1707

BATCH_RAW_INFO | 218,4082,3197 | 222,3254,2568 | 223,3819,3189 | 229,3779,3352 | 230,1662,1235 | 234,2519,2147 | 235,3538,3166 | 236,331,21 | 237,2347,2047 | 238,1847,1571 | 240,3824,3582 | 241,3966,3741 | 242,3068,2855 | 243,1117,975 | 245,4085,3980 | 246,3864,3759 | 247,3334,3233 | 248,2329,2249 | 249,3305,3230 | 250,202,130 | 251,3585,3547 | 252,3751,3713 | 253,1742,1707

BATCH_RAW_INFO | 218,4083,3197 | 222,3255,2568 | 223,3820,3189 | 229,3780,3352 | 230,1663,1235 | 234,2520,2147 | 235,3539,3166 | 236,332,21 | 237,2348,2047 | 238,1848,1571 | 240,3825,3582 | 241,3967,3741 | 242,3069,2855 | 243,1118,975 | 245,4086,3980 | 246,3865,3759 | 247,3335,3233 | 248,2330,2249 | 249,3306,3230 | 250,203,130 | 251,3586,3547 | 252,3752,3713 | 253,1743,1707

BATCH_RAW_INFO | 218,4084,3197 | 222,3256,2568 | 223,3821,3189 | 229,3781,3352 | 230,1664,1235 | 234,2521,2147 | 235,3540,3166 | 236,333,21 | 237,2349,2047 | 238,1849,1571 | 240,3826,3582 | 241,3968,3741 | 242,3070,2855 | 243,1119,975 | 245,4087,3980 | 246,3866,3759 | 247,3336,3233 | 248,2331,2249 | 249,3307,3230 | 250,204,130 | 251,3587,3547 | 252,3753,3713 | 253,1744,1707

BATCH_RAW_INFO | 218,4085,3197 | 222,3257,2568 | 223,3822,3189 | 229,3782,3352 | 230,1665,1235 | 234,2522,2147 | 235,3541,3166 | 236,334,21 | 237,2350,2047 | 238,1850,1571 | 240,3827,3582 | 241,3969,3741 | 242,3071,2855 | 243,1120,975 | 245,4088,3980 | 246,3867,3759 | 247,3337,3233 | 248,2332,2249 | 249,3308,3230 | 250,205,130 | 251,3588,3547 | 252,3754,3713 | 253,1745,1707

BATCH_RAW_INFO | 218,4086,3197 | 222,3258,2568 | 223,3823,3189 | 229,3783,3352 | 230,1666,1235 | 234,2523,2147 | 235,3542,3166 | 236,335,21 | 237,2351,2047 | 238,1851,1571 | 240,3828,3582 | 241,3970,3741 | 242,3072,2855 | 243,1121,975 | 245,4089,3980 | 246,3868,3759 | 247,3338,3233 | 248,2333,2249 | 249,3309,3230 | 250,206,130 | 251,3589,3547 | 252,3755,3713 | 253,1746,1707

BATCH_RAW_INFO | 218,4087,3197 | 222,3259,2568 | 223,3824,3189 | 229,3784,3352 | 230,1667,1235 | 234,2524,2147 | 235,3543,3166 | 236,336,21 | 237,2352,2047 | 238,1852,1571 | 240,3829,3582 | 241,3971,3741 | 242,3073,2855 | 243,1122,975 | 245,4090,3980 | 246,3869,3759 | 247,3339,3233 | 248,2334,2249 | 249,3310,3230 | 250,207,130 | 251,3590,3547 | 252,3756,3713 | 253,1747,1707

BATCH_RAW_INFO | 218,4088,3197 | 222,3260,2568 | 223,3825,3189 | 229,3785,3352 | 230,1668,1235 | 234,2525,2147 | 235,3544,3166 | 236,337,21 | 237,2353,2047 | 238,1853,1571 | 240,3830,3582 | 241,3972,3741 | 242,3074,2855 | 243,1123,975 | 245,4091,3980 | 246,3870,3759 | 247,3340,3233 | 248,2335,2249 | 249,3311,3230 | 250,208,130 | 251,3591,3547 | 252,3757,3713 | 253,1748,1707

BATCH_RAW_INFO | 218,4089,3197 | 222,3261,2568 | 223,3826,3189 | 229,3786,3352 | 230,1669,1235 | 234,2526,2147 | 235,3545,3166 | 236,338,21 | 237,2354,2047 | 238,1854,1571 | 240,3831,3582 | 241,3973,3741 | 242,3075,2855 | 243,1124,975 | 245,4092,3980 | 246,3871,3759 | 247,3341,3233 | 248,2336,2249 | 249,3312,3230 | 250,209,130 | 251,3592,3547 | 252,3758,3713 | 253,1749,1707

BATCH_RAW_INFO | 218,4090,3197 | 222,3262,2568 | 223,3827,3189 | 229,3787,3352 | 230,1670,1235 | 234,2527,2147 | 235,3546,3166 | 236,339,21 | 237,2355,2047 | 238,1855,1571 | 240,3832,3582 | 241,3974,3741 | 242,3076,2855 | 243,1125,975 | 245,4093,3980 | 246,3872,3759 | 247,3342,3233 | 248,2337,2249 | 249,3313,3230 | 250,210,130 | 251,3593,3547 | 252,3759,3713 | 253,1750,1707

BATCH_RAW_INFO | 218,4091,3197 | 222,3263,2568 | 223,3828,3189 | 229,3788,3352 | 230,1671,1235 | 234,2528,2147 | 235,3547,3166 | 236,340,21 | 237,2356,2047 | 238,1856,1571 | 240,3833,3582 | 241,3975,3741 | 242,3077,2855 | 243,1126,975 | 245,4094,3980 | 246,3873,3759 | 247,3343,3233 | 248,2338,2249 | 249,3314,3230 | 250,211,130 | 251,3594,3547 | 252,3760,3713 | 253,1751,1707

BATCH_RAW_INFO | 218,4092,3197 | 222,3264,2568 | 223,3829,3189 | 229,3789,3352 | 230,1672,1235 | 234,2529,2147 | 235,3548,3166 | 236,341,21 | 237,2357,2047 | 238,1857,1571 | 240,3834,3582 | 241,3976,3741 | 242,3078,2855 | 243,1127,975 | 245,4095,3980 | 246,3874,3759 | 247,3344,3233 | 248,2339,2249 | 249,3315,3230 | 250,212,130 | 251,3595,3547 | 252,3761,3713 | 253,1752,1707

BATCH_RAW_INFO | 218,4093,3197 | 222,3265,2568 | 223,3830,3189 | 229,3790,3352 | 230,1673,1235 | 234,2530,2147 | 235,3549,3166 | 236,342,21 | 237,2358,2047 | 238,1858,1571 | 240,3835,3582 | 241,3977,3741 | 242,3079,2855 | 243,1128,975 | 246,3875,3759 | 247,3345,3233 | 248,2340,2249 | 249,3316,3230 | 250,213,130 | 251,3596,3547 | 252,3762,3713 | 253,1753,1707

BATCH_RAW_INFO | 218,4094,3197 | 222,3266,2568 | 223,3831,3189 | 229,3791,3352 | 230,1674,1235 | 234,2531,2147 | 235,3550,3166 | 236,343,21 | 237,2359,2047 | 238,1859,1571 | 240,3836,3582 | 241,3978,3741 | 242,3080,2855 | 243,1129,975 | 246,3876,3759 | 247,3346,3233 | 248,2341,2249 | 249,3317,3230 | 250,214,130 | 251,3597,3547 | 252,3763,3713 | 253,1754,1707

BATCH_RAW_INFO | 218,4095,3197 | 222,3267,2568 | 223,3832,3189 | 229,3792,3352 | 230,1675,1235 | 234,2532,2147 | 235,3551,3166 | 236,344,21 | 237,2360,2047 | 238,1860,1571 | 240,3837,3582 | 241,3979,3741 | 242,3081,2855 | 243,1130,975 | 246,3877,3759 | 247,3347,3233 | 248,2342,2249 | 249,3318,3230 | 250,215,130 | 251,3598,3547 | 252,3764,3713 | 253,1755,1707

BATCH_RAW_INFO | 222,3268,2568 | 223,3833,3189 | 229,3793,3352 | 230,1676,1235 | 234,2533,2147 | 235,3552,3166 | 236,345,21 | 237,2361,2047 | 238,1861,1571 | 240,3838,3582 | 241,3980,3741 | 242,3082,2855 | 243,1131,975 | 246,3878,3759 | 247,3348,3233 | 248,2343,2249 | 249,3319,3230 | 250,216,130 | 251,3599,3547 | 252,3765,3713 | 253,1756,1707

BATCH_RAW_INFO | 222,3269,2568 | 223,3834,3189 | 229,3794,3352 | 230,1677,1235 | 234,2534,2147 | 235,3553,3166 | 236,346,21 | 237,2362,2047 | 238,1862,1571 | 240,3839,3582 | 241,3981,3741 | 242,3083,2855 | 243,1132,975 | 246,3879,3759 | 247,3349,3233 | 248,2344,2249 | 249,3320,3230 | 250,217,130 | 251,3600,3547 | 252,3766,3713 | 253,1757,1707

BATCH_RAW_INFO | 222,3270,2568 | 223,3835,3189 | 229,3795,3352 | 230,1678,1235 | 234,2535,2147 | 235,3554,3166 | 236,347,21 | 237,2363,2047 | 238,1863,1571 | 240,3840,3582 | 241,3982,3741 | 242,3084,2855 | 243,1133,975 | 246,3880,3759 | 247,3350,3233 | 248,2345,2249 | 249,3321,3230 | 250,218,130 | 251,3601,3547 | 252,3767,3713 | 253,1758,1707

BATCH_RAW_INFO | 222,3271,2568 | 229,3796,3352 | 230,1679,1235 | 234,2536,2147 | 235,3555,3166 | 236,348,21 | 237,2364,2047 | 238,1864,1571 | 240,3841,3582 | 241,3983,3741 | 242,3085,2855 | 243,1134,975 | 246,3881,3759 | 247,3351,3233 | 248,2346,2249 | 249,3322,3230 | 250,219,130 | 251,3602,3547 | 252,3768,3713 | 253,1759,1707

BATCH_RAW_INFO | 222,3272,2568 | 229,3797,3352 | 230,1680,1235 | 234,2537,2147 | 235,3556,3166 | 236,349,21 | 237,2365,2047 | 238,1865,1571 | 240,3842,3582 | 241,3984,3741 | 242,3086,2855 | 243,1135,975 | 246,3882,3759 | 247,3352,3233 | 248,2347,2249 | 249,3323,3230 | 250,220,130 | 251,3603,3547 | 252,3769,3713 | 253,1760,1707

BATCH_RAW_INFO | 222,3273,2568 | 229,3798,3352 | 230,1681,1235 | 234,2538,2147 | 235,3557,3166 | 236,350,21 | 237,2366,2047 | 238,1866,1571 | 240,3843,3582 | 241,3985,3741 | 242,3087,2855 | 243,1136,975 | 246,3883,3759 | 247,3353,3233 | 248,2348,2249 | 249,3324,3230 | 250,221,130 | 251,3604,3547 | 252,3770,3713 | 253,1761,1707

BATCH_RAW_INFO | 222,3274,2568 | 229,3799,3352 | 230,1682,1235 | 234,2539,2147 | 235,3558,3166 | 236,351,21 | 237,2367,2047 | 238,1867,1571 | 240,3844,3582 | 241,3986,3741 | 242,3088,2855 | 243,1137,975 | 246,3884,3759 | 247,3354,3233 | 248,2349,2249 | 249,3325,3230 | 250,222,130 | 251,3605,3547 | 252,3771,3713 | 253,1762,1707

BATCH_RAW_INFO | 222,3275,2568 | 229,3800,3352 | 230,1683,1235 | 234,2540,2147 | 235,3559,3166 | 236,352,21 | 237,2368,2047 | 238,1868,1571 | 240,3845,3582 | 241,3987,3741 | 242,3089,2855 | 243,1138,975 | 246,3885,3759 | 247,3355,3233 | 248,2350,2249 | 249,3326,3230 | 250,223,130 | 251,3606,3547 | 252,3772,3713 | 253,1763,1707

BATCH_RAW_INFO | 222,3276,2568 | 229,3801,3352 | 230,1684,1235 | 234,2541,2147 | 235,3560,3166 | 236,353,21 | 237,2369,2047 | 238,1869,1571 | 240,3846,3582 | 241,3988,3741 | 242,3090,2855 | 243,1139,975 | 246,3886,3759 | 247,3356,3233 | 248,2351,2249 | 249,3327,3230 | 250,224,130 | 251,3607,3547 | 252,3773,3713 | 253,1764,1707

BATCH_RAW_INFO | 222,3277,2568 | 229,3802,3352 | 230,1685,1235 | 234,2542,2147 | 235,3561,3166 | 236,354,21 | 237,2370,2047 | 238,1870,1571 | 240,3847,3582 | 241,3989,3741 | 242,3091,2855 | 243,1140,975 | 246,3887,3759 | 247,3357,3233 | 248,2352,2249 | 249,3328,3230 | 250,225,130 | 251,3608,3547 | 252,3774,3713 | 253,1765,1707

BATCH_RAW_INFO | 222,3278,2568 | 229,3803,3352 | 230,1686,1235 | 234,2543,2147 | 235,3562,3166 | 236,355,21 | 237,2371,2047 | 238,1871,1571 | 240,3848,3582 | 241,3990,3741 | 242,3092,2855 | 243,1141,975 | 246,3888,3759 | 247,3358,3233 | 248,2353,2249 | 249,3329,3230 | 250,226,130 | 251,3609,3547 | 252,3775,3713 | 253,1766,1707

BATCH_RAW_INFO | 222,3279,2568 | 229,3804,3352 | 230,1687,1235 | 234,2544,2147 | 235,3563,3166 | 236,356,21 | 237,2372,2047 | 238,1872,1571 | 240,3849,3582 | 241,3991,3741 | 242,3093,2855 | 243,1142,975 | 246,3889,3759 | 247,3359,3233 | 248,2354,2249 | 249,3330,3230 | 250,227,130 | 251,3610,3547 | 252,3776,3713 | 253,1767,1707

BATCH_RAW_INFO | 222,3280,2568 | 229,3805,3352 | 230,1688,1235 | 234,2545,2147 | 235,3564,3166 | 236,357,21 | 237,2373,2047 | 238,1873,1571 | 240,3850,3582 | 241,3992,3741 | 242,3094,2855 | 243,1143,975 | 246,3890,3759 | 247,3360,3233 | 248,2355,2249 | 249,3331,3230 | 250,228,130 | 251,3611,3547 | 252,3777,3713 | 253,1768,1707

BATCH_RAW_INFO | 222,3281,2568 | 229,3806,3352 | 230,1689,1235 | 234,2546,2147 | 235,3565,3166 | 236,358,21 | 237,2374,2047 | 238,1874,1571 | 240,3851,3582 | 241,3993,3741 | 242,3095,2855 | 243,1144,975 | 246,3891,3759 | 247,3361,3233 | 248,2356,2249 | 249,3332,3230 | 250,229,130 | 251,3612,3547 | 252,3778,3713 | 253,1769,1707

BATCH_RAW_INFO | 222,3282,2568 | 229,3807,3352 | 230,1690,1235 | 234,2547,2147 | 235,3566,3166 | 236,359,21 | 237,2375,2047 | 238,1875,1571 | 240,3852,3582 | 241,3994,3741 | 242,3096,2855 | 243,1145,975 | 246,3892,3759 | 247,3362,3233 | 248,2357,2249 | 249,3333,3230 | 250,230,130 | 251,3613,3547 | 252,3779,3713 | 253,1770,1707

BATCH_RAW_INFO | 222,3283,2568 | 229,3808,3352 | 230,1691,1235 | 234,2548,2147 | 235,3567,3166 | 236,360,21 | 237,2376,2047 | 238,1876,1571 | 240,3853,3582 | 241,3995,3741 | 242,3097,2855 | 243,1146,975 | 246,3893,3759 | 247,3363,3233 | 248,2358,2249 | 249,3334,3230 | 250,231,130 | 251,3614,3547 | 252,3780,3713 | 253,1771,1707

BATCH_RAW_INFO | 222,3284,2568 | 229,3809,3352 | 230,1692,1235 | 234,2549,2147 | 235,3568,3166 | 236,361,21 | 237,2377,2047 | 238,1877,1571 | 240,3854,3582 | 241,3996,3741 | 242,3098,2855 | 243,1147,975 | 246,3894,3759 | 247,3364,3233 | 248,2359,2249 | 249,3335,3230 | 250,232,130 | 251,3615,3547 | 252,3781,3713 | 253,1772,1707

BATCH_RAW_INFO | 222,3285,2568 | 229,3810,3352 | 230,1693,1235 | 234,2550,2147 | 235,3569,3166 | 236,362,21 | 237,2378,2047 | 238,1878,1571 | 240,3855,3582 | 241,3997,3741 | 242,3099,2855 | 243,1148,975 | 246,3895,3759 | 247,3365,3233 | 248,2360,2249 | 249,3336,3230 | 250,233,130 | 251,3616,3547 | 252,3782,3713 | 253,1773,1707

BATCH_RAW_INFO | 222,3286,2568 | 229,3811,3352 | 230,1694,1235 | 234,2551,2147 | 235,3570,3166 | 236,363,21 | 237,2379,2047 | 238,1879,1571 | 240,3856,3582 | 241,3998,3741 | 242,3100,2855 | 243,1149,975 | 246,3896,3759 | 247,3366,3233 | 248,2361,2249 | 249,3337,3230 | 250,234,130 | 251,3617,3547 | 252,3783,3713 | 253,1774,1707

BATCH_RAW_INFO | 222,3287,2568 | 229,3812,3352 | 230,1695,1235 | 234,2552,2147 | 235,3571,3166 | 236,364,21 | 237,2380,2047 | 238,1880,1571 | 240,3857,3582 | 241,3999,3741 | 242,3101,2855 | 243,1150,975 | 246,3897,3759 | 247,3367,3233 | 248,2362,2249 | 249,3338,3230 | 250,235,130 | 251,3618,3547 | 252,3784,3713 | 253,1775,1707

BATCH_RAW_INFO | 222,3288,2568 | 229,3813,3352 | 230,1696,1235 | 234,2553,2147 | 235,3572,3166 | 236,365,21 | 237,2381,2047 | 238,1881,1571 | 240,3858,3582 | 241,4000,3741 | 242,3102,2855 | 243,1151,975 | 246,3898,3759 | 247,3368,3233 | 248,2363,2249 | 249,3339,3230 | 250,236,130 | 251,3619,3547 | 252,3785,3713 | 253,1776,1707

BATCH_RAW_INFO | 222,3289,2568 | 229,3814,3352 | 230,1697,1235 | 234,2554,2147 | 235,3573,3166 | 236,366,21 | 237,2382,2047 | 238,1882,1571 | 240,3859,3582 | 241,4001,3741 | 242,3103,2855 | 243,1152,975 | 246,3899,3759 | 247,3369,3233 | 248,2364,2249 | 249,3340,3230 | 250,237,130 | 251,3620,3547 | 252,3786,3713 | 253,1777,1707

BATCH_RAW_INFO | 222,3290,2568 | 229,3815,3352 | 230,1698,1235 | 234,2555,2147 | 235,3574,3166 | 236,367,21 | 237,2383,2047 | 238,1883,1571 | 240,3860,3582 | 241,4002,3741 | 242,3104,2855 | 243,1153,975 | 246,3900,3759 | 247,3370,3233 | 248,2365,2249 | 249,3341,3230 | 250,238,130 | 251,3621,3547 | 252,3787,3713 | 253,1778,1707

BATCH_RAW_INFO | 222,3291,2568 | 229,3816,3352 | 230,1699,1235 | 234,2556,2147 | 235,3575,3166 | 236,368,21 | 237,2384,2047 | 238,1884,1571 | 240,3861,3582 | 241,4003,3741 | 242,3105,2855 | 243,1154,975 | 246,3901,3759 | 247,3371,3233 | 248,2366,2249 | 249,3342,3230 | 250,239,130 | 251,3622,3547 | 252,3788,3713 | 253,1779,1707

BATCH_RAW_INFO | 222,3292,2568 | 229,3817,3352 | 230,1700,1235 | 234,2557,2147 | 235,3576,3166 | 236,369,21 | 237,2385,2047 | 238,1885,1571 | 240,3862,3582 | 241,4004,3741 | 242,3106,2855 | 243,1155,975 | 246,3902,3759 | 247,3372,3233 | 248,2367,2249 | 249,3343,3230 | 250,240,130 | 251,3623,3547 | 252,3789,3713 | 253,1780,1707

BATCH_RAW_INFO | 254,65,64

BATCH_RAW_INFO | 222,3293,2568 | 229,3818,3352 | 230,1701,1235 | 234,2558,2147 | 235,3577,3166 | 236,370,21 | 237,2386,2047 | 238,1886,1571 | 240,3863,3582 | 241,4005,3741 | 242,3107,2855 | 243,1156,975 | 246,3903,3759 | 247,3373,3233 | 248,2368,2249 | 249,3344,3230 | 250,241,130 | 251,3624,3547 | 252,3790,3713 | 253,1781,1707 | 254,66,64

BATCH_RAW_INFO | 222,3294,2568 | 229,3819,3352 | 230,1702,1235 | 234,2559,2147 | 235,3578,3166 | 236,371,21 | 237,2387,2047 | 238,1887,1571 | 240,3864,3582 | 241,4006,3741 | 242,3108,2855 | 243,1157,975 | 246,3904,3759 | 247,3374,3233 | 248,2369,2249 | 249,3345,3230 | 250,242,130 | 251,3625,3547 | 252,3791,3713 | 253,1782,1707 | 254,67,64

BATCH_RAW_INFO | 222,3295,2568 | 229,3820,3352 | 230,1703,1235 | 234,2560,2147 | 235,3579,3166 | 236,372,21 | 237,2388,2047 | 238,1888,1571 | 240,3865,3582 | 241,4007,3741 | 242,3109,2855 | 243,1158,975 | 246,3905,3759 | 247,3375,3233 | 248,2370,2249 | 249,3346,3230 | 250,243,130 | 251,3626,3547 | 252,3792,3713 | 253,1783,1707 | 254,68,64

BATCH_RAW_INFO | 222,3296,2568 | 229,3821,3352 | 230,1704,1235 | 234,2561,2147 | 235,3580,3166 | 236,373,21 | 237,2389,2047 | 238,1889,1571 | 240,3866,3582 | 241,4008,3741 | 242,3110,2855 | 243,1159,975 | 246,3906,3759 | 247,3376,3233 | 248,2371,2249 | 249,3347,3230 | 250,244,130 | 251,3627,3547 | 252,3793,3713 | 253,1784,1707 | 254,69,64

BATCH_RAW_INFO | 222,3297,2568 | 229,3822,3352 | 230,1705,1235 | 234,2562,2147 | 235,3581,3166 | 236,374,21 | 237,2390,2047 | 238,1890,1571 | 240,3867,3582 | 241,4009,3741 | 242,3111,2855 | 243,1160,975 | 246,3907,3759 | 247,3377,3233 | 248,2372,2249 | 249,3348,3230 | 250,245,130 | 251,3628,3547 | 252,3794,3713 | 253,1785,1707 | 254,70,64

BATCH_RAW_INFO | 222,3298,2568 | 229,3823,3352 | 230,1706,1235 | 234,2563,2147 | 235,3582,3166 | 236,375,21 | 237,2391,2047 | 238,1891,1571 | 240,3868,3582 | 241,4010,3741 | 242,3112,2855 | 243,1161,975 | 246,3908,3759 | 247,3378,3233 | 248,2373,2249 | 249,3349,3230 | 250,246,130 | 251,3629,3547 | 252,3795,3713 | 253,1786,1707 | 254,71,64

BATCH_RAW_INFO | 222,3299,2568 | 229,3824,3352 | 230,1707,1235 | 234,2564,2147 | 235,3583,3166 | 236,376,21 | 237,2392,2047 | 238,1892,1571 | 240,3869,3582 | 241,4011,3741 | 242,3113,2855 | 243,1162,975 | 246,3909,3759 | 247,3379,3233 | 248,2374,2249 | 249,3350,3230 | 250,247,130 | 251,3630,3547 | 252,3796,3713 | 253,1787,1707 | 254,72,64

BATCH_RAW_INFO | 222,3300,2568 | 229,3825,3352 | 230,1708,1235 | 234,2565,2147 | 235,3584,3166 | 236,377,21 | 237,2393,2047 | 238,1893,1571 | 240,3870,3582 | 241,4012,3741 | 242,3114,2855 | 243,1163,975 | 246,3910,3759 | 247,3380,3233 | 248,2375,2249 | 249,3351,3230 | 250,248,130 | 251,3631,3547 | 252,3797,3713 | 253,1788,1707 | 254,73,64

BATCH_RAW_INFO | 222,3301,2568 | 229,3826,3352 | 230,1709,1235 | 234,2566,2147 | 235,3585,3166 | 236,378,21 | 237,2394,2047 | 238,1894,1571 | 240,3871,3582 | 241,4013,3741 | 242,3115,2855 | 243,1164,975 | 246,3911,3759 | 247,3381,3233 | 248,2376,2249 | 249,3352,3230 | 250,249,130 | 251,3632,3547 | 252,3798,3713 | 253,1789,1707 | 254,74,64

BATCH_RAW_INFO | 222,3302,2568 | 229,3827,3352 | 230,1710,1235 | 234,2567,2147 | 235,3586,3166 | 236,379,21 | 237,2395,2047 | 238,1895,1571 | 240,3872,3582 | 241,4014,3741 | 242,3116,2855 | 243,1165,975 | 246,3912,3759 | 247,3382,3233 | 248,2377,2249 | 249,3353,3230 | 250,250,130 | 251,3633,3547 | 252,3799,3713 | 253,1790,1707 | 254,75,64

BATCH_RAW_INFO | 222,3303,2568 | 229,3828,3352 | 230,1711,1235 | 235,3587,3166 | 236,380,21 | 237,2396,2047 | 238,1896,1571 | 240,3873,3582 | 241,4015,3741 | 242,3117,2855 | 243,1166,975 | 246,3913,3759 | 247,3383,3233 | 248,2378,2249 | 249,3354,3230 | 250,251,130 | 251,3634,3547 | 252,3800,3713 | 253,1791,1707 | 254,76,64

BATCH_RAW_INFO | 222,3304,2568 | 229,3829,3352 | 230,1712,1235 | 235,3588,3166 | 236,381,21 | 237,2397,2047 | 238,1897,1571 | 240,3874,3582 | 241,4016,3741 | 242,3118,2855 | 243,1167,975 | 246,3914,3759 | 247,3384,3233 | 248,2379,2249 | 249,3355,3230 | 250,252,130 | 251,3635,3547 | 252,3801,3713 | 253,1792,1707 | 254,77,64

BATCH_RAW_INFO | 222,3305,2568 | 229,3830,3352 | 230,1713,1235 | 235,3589,3166 | 236,382,21 | 237,2398,2047 | 238,1898,1571 | 240,3875,3582 | 241,4017,3741 | 242,3119,2855 | 243,1168,975 | 246,3915,3759 | 247,3385,3233 | 248,2380,2249 | 249,3356,3230 | 250,253,130 | 251,3636,3547 | 252,3802,3713 | 253,1793,1707 | 254,78,64

BATCH_RAW_INFO | 222,3306,2568 | 229,3831,3352 | 230,1714,1235 | 235,3590,3166 | 236,383,21 | 237,2399,2047 | 238,1899,1571 | 240,3876,3582 | 241,4018,3741 | 242,3120,2855 | 243,1169,975 | 246,3916,3759 | 247,3386,3233 | 248,2381,2249 | 249,3357,3230 | 250,254,130 | 251,3637,3547 | 252,3803,3713 | 253,1794,1707 | 254,79,64

BATCH_RAW_INFO | 222,3307,2568 | 229,3832,3352 | 230,1715,1235 | 235,3591,3166 | 236,384,21 | 237,2400,2047 | 238,1900,1571 | 240,3877,3582 | 241,4019,3741 | 242,3121,2855 | 246,3917,3759 | 247,3387,3233 | 248,2382,2249 | 249,3358,3230 | 250,255,130 | 251,3638,3547 | 252,3804,3713 | 253,1795,1707 | 254,80,64

BATCH_RAW_INFO | 222,3308,2568 | 229,3833,3352 | 230,1716,1235 | 235,3592,3166 | 236,385,21 | 237,2401,2047 | 238,1901,1571 | 240,3878,3582 | 241,4020,3741 | 242,3122,2855 | 246,3918,3759 | 247,3388,3233 | 248,2383,2249 | 249,3359,3230 | 250,256,130 | 251,3639,3547 | 252,3805,3713 | 253,1796,1707 | 254,81,64

BATCH_RAW_INFO | 222,3309,2568 | 229,3834,3352 | 230,1717,1235 | 235,3593,3166 | 236,386,21 | 237,2402,2047 | 238,1902,1571 | 240,3879,3582 | 241,4021,3741 | 242,3123,2855 | 246,3919,3759 | 247,3389,3233 | 248,2384,2249 | 249,3360,3230 | 250,257,130 | 251,3640,3547 | 252,3806,3713 | 253,1797,1707 | 254,82,64

BATCH_RAW_INFO | 222,3310,2568 | 229,3835,3352 | 230,1718,1235 | 235,3594,3166 | 236,387,21 | 237,2403,2047 | 238,1903,1571 | 240,3880,3582 | 241,4022,3741 | 242,3124,2855 | 246,3920,3759 | 247,3390,3233 | 248,2385,2249 | 249,3361,3230 | 250,258,130 | 251,3641,3547 | 252,3807,3713 | 253,1798,1707 | 254,83,64

BATCH_RAW_INFO | 222,3311,2568 | 229,3836,3352 | 230,1719,1235 | 235,3595,3166 | 236,388,21 | 237,2404,2047 | 238,1904,1571 | 240,3881,3582 | 241,4023,3741 | 242,3125,2855 | 246,3921,3759 | 247,3391,3233 | 248,2386,2249 | 249,3362,3230 | 250,259,130 | 251,3642,3547 | 252,3808,3713 | 253,1799,1707 | 254,84,64

BATCH_RAW_INFO | 222,3312,2568 | 229,3837,3352 | 230,1720,1235 | 235,3596,3166 | 236,389,21 | 237,2405,2047 | 238,1905,1571 | 240,3882,3582 | 241,4024,3741 | 242,3126,2855 | 246,3922,3759 | 247,3392,3233 | 248,2387,2249 | 249,3363,3230 | 250,260,130 | 251,3643,3547 | 252,3809,3713 | 253,1800,1707 | 254,85,64

BATCH_RAW_INFO | 222,3313,2568 | 229,3838,3352 | 230,1721,1235 | 235,3597,3166 | 236,390,21 | 237,2406,2047 | 238,1906,1571 | 240,3883,3582 | 241,4025,3741 | 242,3127,2855 | 246,3923,3759 | 247,3393,3233 | 248,2388,2249 | 249,3364,3230 | 250,261,130 | 251,3644,3547 | 252,3810,3713 | 253,1801,1707 | 254,86,64

BATCH_RAW_INFO | 222,3314,2568 | 229,3839,3352 | 230,1722,1235 | 235,3598,3166 | 236,391,21 | 237,2407,2047 | 238,1907,1571 | 240,3884,3582 | 241,4026,3741 | 242,3128,2855 | 246,3924,3759 | 247,3394,3233 | 248,2389,2249 | 249,3365,3230 | 250,262,130 | 251,3645,3547 | 252,3811,3713 | 253,1802,1707 | 254,87,64

BATCH_RAW_INFO | 222,3315,2568 | 229,3840,3352 | 230,1723,1235 | 235,3599,3166 | 236,392,21 | 237,2408,2047 | 238,1908,1571 | 240,3885,3582 | 241,4027,3741 | 242,3129,2855 | 246,3925,3759 | 247,3395,3233 | 248,2390,2249 | 249,3366,3230 | 250,263,130 | 251,3646,3547 | 252,3812,3713 | 253,1803,1707 | 254,88,64

BATCH_RAW_INFO | 222,3316,2568 | 229,3841,3352 | 230,1724,1235 | 235,3600,3166 | 236,393,21 | 237,2409,2047 | 238,1909,1571 | 240,3886,3582 | 241,4028,3741 | 242,3130,2855 | 246,3926,3759 | 247,3396,3233 | 248,2391,2249 | 249,3367,3230 | 250,264,130 | 251,3647,3547 | 252,3813,3713 | 253,1804,1707 | 254,89,64

BATCH_RAW_INFO | 222,3317,2568 | 229,3842,3352 | 230,1725,1235 | 235,3601,3166 | 236,394,21 | 237,2410,2047 | 238,1910,1571 | 240,3887,3582 | 241,4029,3741 | 242,3131,2855 | 246,3927,3759 | 247,3397,3233 | 248,2392,2249 | 249,3368,3230 | 250,265,130 | 251,3648,3547 | 252,3814,3713 | 253,1805,1707 | 254,90,64

BATCH_RAW_INFO | 222,3318,2568 | 229,3843,3352 | 230,1726,1235 | 235,3602,3166 | 236,395,21 | 237,2411,2047 | 238,1911,1571 | 240,3888,3582 | 241,4030,3741 | 242,3132,2855 | 246,3928,3759 | 247,3398,3233 | 248,2393,2249 | 249,3369,3230 | 250,266,130 | 251,3649,3547 | 252,3815,3713 | 253,1806,1707 | 254,91,64

BATCH_RAW_INFO | 222,3319,2568 | 229,3844,3352 | 230,1727,1235 | 235,3603,3166 | 236,396,21 | 237,2412,2047 | 238,1912,1571 | 240,3889,3582 | 241,4031,3741 | 242,3133,2855 | 246,3929,3759 | 247,3399,3233 | 248,2394,2249 | 249,3370,3230 | 250,267,130 | 251,3650,3547 | 252,3816,3713 | 253,1807,1707 | 254,92,64

BATCH_RAW_INFO | 222,3320,2568 | 229,3845,3352 | 230,1728,1235 | 235,3604,3166 | 236,397,21 | 237,2413,2047 | 238,1913,1571 | 240,3890,3582 | 241,4032,3741 | 242,3134,2855 | 246,3930,3759 | 247,3400,3233 | 248,2395,2249 | 249,3371,3230 | 250,268,130 | 251,3651,3547 | 252,3817,3713 | 253,1808,1707 | 254,93,64

BATCH_RAW_INFO | 222,3321,2568 | 229,3846,3352 | 230,1729,1235 | 235,3605,3166 | 236,398,21 | 237,2414,2047 | 238,1914,1571 | 240,3891,3582 | 241,4033,3741 | 242,3135,2855 | 246,3931,3759 | 247,3401,3233 | 248,2396,2249 | 249,3372,3230 | 250,269,130 | 251,3652,3547 | 252,3818,3713 | 253,1809,1707 | 254,94,64

BATCH_RAW_INFO | 222,3322,2568 | 229,3847,3352 | 230,1730,1235 | 235,3606,3166 | 236,399,21 | 237,2415,2047 | 238,1915,1571 | 240,3892,3582 | 241,4034,3741 | 242,3136,2855 | 246,3932,3759 | 247,3402,3233 | 248,2397,2249 | 249,3373,3230 | 250,270,130 | 251,3653,3547 | 252,3819,3713 | 253,1810,1707 | 254,95,64

BATCH_RAW_INFO | 222,3323,2568 | 229,3848,3352 | 230,1731,1235 | 235,3607,3166 | 236,400,21 | 237,2416,2047 | 238,1916,1571 | 240,3893,3582 | 241,4035,3741 | 242,3137,2855 | 246,3933,3759 | 247,3403,3233 | 248,2398,2249 | 249,3374,3230 | 250,271,130 | 251,3654,3547 | 252,3820,3713 | 253,1811,1707 | 254,96,64

BATCH_RAW_INFO | 222,3324,2568 | 229,3849,3352 | 230,1732,1235 | 235,3608,3166 | 236,401,21 | 237,2417,2047 | 238,1917,1571 | 240,3894,3582 | 241,4036,3741 | 242,3138,2855 | 246,3934,3759 | 247,3404,3233 | 248,2399,2249 | 249,3375,3230 | 250,272,130 | 251,3655,3547 | 252,3821,3713 | 253,1812,1707 | 254,97,64

BATCH_RAW_INFO | 222,3325,2568 | 229,3850,3352 | 230,1733,1235 | 235,3609,3166 | 236,402,21 | 237,2418,2047 | 238,1918,1571 | 240,3895,3582 | 241,4037,3741 | 242,3139,2855 | 246,3935,3759 | 247,3405,3233 | 248,2400,2249 | 249,3376,3230 | 250,273,130 | 251,3656,3547 | 252,3822,3713 | 253,1813,1707 | 254,98,64

BATCH_RAW_INFO | 222,3326,2568 | 229,3851,3352 | 230,1734,1235 | 235,3610,3166 | 236,403,21 | 237,2419,2047 | 238,1919,1571 | 240,3896,3582 | 241,4038,3741 | 242,3140,2855 | 246,3936,3759 | 247,3406,3233 | 248,2401,2249 | 249,3377,3230 | 250,274,130 | 251,3657,3547 | 252,3823,3713 | 253,1814,1707 | 254,99,64

BATCH_RAW_INFO | 222,3327,2568 | 229,3852,3352 | 230,1735,1235 | 235,3611,3166 | 236,404,21 | 237,2420,2047 | 238,1920,1571 | 240,3897,3582 | 241,4039,3741 | 242,3141,2855 | 246,3937,3759 | 247,3407,3233 | 248,2402,2249 | 249,3378,3230 | 250,275,130 | 251,3658,3547 | 252,3824,3713 | 253,1815,1707 | 254,100,64

BATCH_RAW_INFO | 222,3328,2568 | 229,3853,3352 | 230,1736,1235 | 235,3612,3166 | 236,405,21 | 237,2421,2047 | 238,1921,1571 | 240,3898,3582 | 241,4040,3741 | 242,3142,2855 | 246,3938,3759 | 247,3408,3233 | 248,2403,2249 | 249,3379,3230 | 250,276,130 | 251,3659,3547 | 252,3825,3713 | 253,1816,1707 | 254,101,64

BATCH_RAW_INFO | 222,3329,2568 | 229,3854,3352 | 230,1737,1235 | 235,3613,3166 | 236,406,21 | 237,2422,2047 | 238,1922,1571 | 240,3899,3582 | 241,4041,3741 | 246,3939,3759 | 247,3409,3233 | 248,2404,2249 | 249,3380,3230 | 250,277,130 | 251,3660,3547 | 252,3826,3713 | 253,1817,1707 | 254,102,64

BATCH_RAW_INFO | 222,3330,2568 | 229,3855,3352 | 230,1738,1235 | 235,3614,3166 | 236,407,21 | 237,2423,2047 | 238,1923,1571 | 240,3900,3582 | 241,4042,3741 | 246,3940,3759 | 247,3410,3233 | 248,2405,2249 | 249,3381,3230 | 250,278,130 | 251,3661,3547 | 252,3827,3713 | 253,1818,1707 | 254,103,64

BATCH_RAW_INFO | 222,3331,2568 | 229,3856,3352 | 230,1739,1235 | 235,3615,3166 | 236,408,21 | 237,2424,2047 | 238,1924,1571 | 240,3901,3582 | 241,4043,3741 | 246,3941,3759 | 247,3411,3233 | 248,2406,2249 | 249,3382,3230 | 250,279,130 | 251,3662,3547 | 252,3828,3713 | 253,1819,1707 | 254,104,64

BATCH_RAW_INFO | 222,3332,2568 | 229,3857,3352 | 230,1740,1235 | 235,3616,3166 | 236,409,21 | 237,2425,2047 | 238,1925,1571 | 240,3902,3582 | 241,4044,3741 | 246,3942,3759 | 247,3412,3233 | 248,2407,2249 | 249,3383,3230 | 250,280,130 | 251,3663,3547 | 252,3829,3713 | 253,1820,1707 | 254,105,64

BATCH_RAW_INFO | 222,3333,2568 | 229,3858,3352 | 230,1741,1235 | 235,3617,3166 | 236,410,21 | 237,2426,2047 | 238,1926,1571 | 240,3903,3582 | 241,4045,3741 | 246,3943,3759 | 247,3413,3233 | 248,2408,2249 | 249,3384,3230 | 250,281,130 | 251,3664,3547 | 252,3830,3713 | 253,1821,1707 | 254,106,64

BATCH_RAW_INFO | 222,3334,2568 | 229,3859,3352 | 230,1742,1235 | 235,3618,3166 | 236,411,21 | 237,2427,2047 | 238,1927,1571 | 240,3904,3582 | 241,4046,3741 | 246,3944,3759 | 247,3414,3233 | 248,2409,2249 | 249,3385,3230 | 250,282,130 | 251,3665,3547 | 252,3831,3713 | 253,1822,1707 | 254,107,64

BATCH_RAW_INFO | 222,3335,2568 | 229,3860,3352 | 230,1743,1235 | 235,3619,3166 | 236,412,21 | 237,2428,2047 | 238,1928,1571 | 240,3905,3582 | 241,4047,3741 | 246,3945,3759 | 247,3415,3233 | 248,2410,2249 | 249,3386,3230 | 250,283,130 | 251,3666,3547 | 252,3832,3713 | 253,1823,1707 | 254,108,64

BATCH_RAW_INFO | 222,3336,2568 | 229,3861,3352 | 230,1744,1235 | 235,3620,3166 | 236,413,21 | 237,2429,2047 | 238,1929,1571 | 240,3906,3582 | 241,4048,3741 | 246,3946,3759 | 247,3416,3233 | 248,2411,2249 | 249,3387,3230 | 250,284,130 | 251,3667,3547 | 252,3833,3713 | 253,1824,1707 | 254,109,64

BATCH_RAW_INFO | 222,3337,2568 | 229,3862,3352 | 230,1745,1235 | 235,3621,3166 | 236,414,21 | 237,2430,2047 | 238,1930,1571 | 240,3907,3582 | 241,4049,3741 | 246,3947,3759 | 247,3417,3233 | 248,2412,2249 | 249,3388,3230 | 250,285,130 | 251,3668,3547 | 252,3834,3713 | 253,1825,1707 | 254,110,64

BATCH_RAW_INFO | 222,3338,2568 | 229,3863,3352 | 230,1746,1235 | 235,3622,3166 | 236,415,21 | 237,2431,2047 | 238,1931,1571 | 240,3908,3582 | 241,4050,3741 | 246,3948,3759 | 247,3418,3233 | 248,2413,2249 | 249,3389,3230 | 250,286,130 | 251,3669,3547 | 252,3835,3713 | 253,1826,1707 | 254,111,64

BATCH_RAW_INFO | 222,3339,2568 | 229,3864,3352 | 230,1747,1235 | 235,3623,3166 | 236,416,21 | 237,2432,2047 | 238,1932,1571 | 240,3909,3582 | 241,4051,3741 | 246,3949,3759 | 247,3419,3233 | 248,2414,2249 | 249,3390,3230 | 250,287,130 | 251,3670,3547 | 252,3836,3713 | 253,1827,1707 | 254,112,64

BATCH_RAW_INFO | 222,3340,2568 | 229,3865,3352 | 230,1748,1235 | 235,3624,3166 | 236,417,21 | 237,2433,2047 | 240,3910,3582 | 241,4052,3741 | 246,3950,3759 | 247,3420,3233 | 248,2415,2249 | 249,3391,3230 | 250,288,130 | 251,3671,3547 | 252,3837,3713 | 253,1828,1707 | 254,113,64

BATCH_RAW_INFO | 222,3341,2568 | 229,3866,3352 | 230,1749,1235 | 235,3625,3166 | 236,418,21 | 237,2434,2047 | 240,3911,3582 | 241,4053,3741 | 246,3951,3759 | 247,3421,3233 | 248,2416,2249 | 249,3392,3230 | 250,289,130 | 251,3672,3547 | 252,3838,3713 | 253,1829,1707 | 254,114,64

BATCH_RAW_INFO | 222,3342,2568 | 229,3867,3352 | 230,1750,1235 | 235,3626,3166 | 236,419,21 | 237,2435,2047 | 240,3912,3582 | 241,4054,3741 | 246,3952,3759 | 247,3422,3233 | 248,2417,2249 | 249,3393,3230 | 250,290,130 | 251,3673,3547 | 252,3839,3713 | 253,1830,1707 | 254,115,64

BATCH_RAW_INFO | 222,3343,2568 | 229,3868,3352 | 230,1751,1235 | 235,3627,3166 | 236,420,21 | 237,2436,2047 | 240,3913,3582 | 241,4055,3741 | 246,3953,3759 | 247,3423,3233 | 248,2418,2249 | 249,3394,3230 | 250,291,130 | 251,3674,3547 | 252,3840,3713 | 253,1831,1707 | 254,116,64

BATCH_RAW_INFO | 222,3344,2568 | 229,3869,3352 | 230,1752,1235 | 235,3628,3166 | 236,421,21 | 237,2437,2047 | 240,3914,3582 | 241,4056,3741 | 246,3954,3759 | 247,3424,3233 | 248,2419,2249 | 249,3395,3230 | 250,292,130 | 251,3675,3547 | 252,3841,3713 | 253,1832,1707 | 254,117,64

BATCH_RAW_INFO | 222,3345,2568 | 229,3870,3352 | 230,1753,1235 | 235,3629,3166 | 236,422,21 | 237,2438,2047 | 240,3915,3582 | 241,4057,3741 | 246,3955,3759 | 247,3425,3233 | 248,2420,2249 | 249,3396,3230 | 250,293,130 | 251,3676,3547 | 252,3842,3713 | 253,1833,1707 | 254,118,64

BATCH_RAW_INFO | 222,3346,2568 | 229,3871,3352 | 230,1754,1235 | 235,3630,3166 | 236,423,21 | 237,2439,2047 | 240,3916,3582 | 241,4058,3741 | 246,3956,3759 | 247,3426,3233 | 248,2421,2249 | 249,3397,3230 | 250,294,130 | 251,3677,3547 | 252,3843,3713 | 253,1834,1707 | 254,119,64

BATCH_RAW_INFO | 222,3347,2568 | 229,3872,3352 | 230,1755,1235 | 235,3631,3166 | 236,424,21 | 237,2440,2047 | 240,3917,3582 | 241,4059,3741 | 246,3957,3759 | 247,3427,3233 | 248,2422,2249 | 249,3398,3230 | 250,295,130 | 251,3678,3547 | 252,3844,3713 | 253,1835,1707 | 254,120,64

BATCH_RAW_INFO | 222,3348,2568 | 229,3873,3352 | 230,1756,1235 | 235,3632,3166 | 236,425,21 | 237,2441,2047 | 240,3918,3582 | 241,4060,3741 | 246,3958,3759 | 247,3428,3233 | 248,2423,2249 | 249,3399,3230 | 250,296,130 | 251,3679,3547 | 252,3845,3713 | 253,1836,1707 | 254,121,64

BATCH_RAW_INFO | 222,3349,2568 | 229,3874,3352 | 230,1757,1235 | 235,3633,3166 | 236,426,21 | 237,2442,2047 | 240,3919,3582 | 241,4061,3741 | 246,3959,3759 | 247,3429,3233 | 248,2424,2249 | 249,3400,3230 | 250,297,130 | 251,3680,3547 | 252,3846,3713 | 253,1837,1707 | 254,122,64

BATCH_RAW_INFO | 222,3350,2568 | 229,3875,3352 | 230,1758,1235 | 235,3634,3166 | 236,427,21 | 237,2443,2047 | 240,3920,3582 | 241,4062,3741 | 246,3960,3759 | 247,3430,3233 | 248,2425,2249 | 249,3401,3230 | 250,298,130 | 251,3681,3547 | 252,3847,3713 | 253,1838,1707 | 254,123,64

BATCH_RAW_INFO | 222,3351,2568 | 229,3876,3352 | 230,1759,1235 | 235,3635,3166 | 236,428,21 | 237,2444,2047 | 240,3921,3582 | 241,4063,3741 | 246,3961,3759 | 247,3431,3233 | 248,2426,2249 | 249,3402,3230 | 250,299,130 | 251,3682,3547 | 252,3848,3713 | 253,1839,1707 | 254,124,64

BATCH_RAW_INFO | 222,3352,2568 | 229,3877,3352 | 230,1760,1235 | 235,3636,3166 | 236,429,21 | 237,2445,2047 | 240,3922,3582 | 241,4064,3741 | 246,3962,3759 | 247,3432,3233 | 248,2427,2249 | 249,3403,3230 | 250,300,130 | 251,3683,3547 | 252,3849,3713 | 253,1840,1707 | 254,125,64

BATCH_RAW_INFO | 222,3353,2568 | 229,3878,3352 | 230,1761,1235 | 235,3637,3166 | 236,430,21 | 237,2446,2047 | 240,3923,3582 | 241,4065,3741 | 246,3963,3759 | 247,3433,3233 | 248,2428,2249 | 249,3404,3230 | 250,301,130 | 251,3684,3547 | 252,3850,3713 | 253,1841,1707 | 254,126,64

BATCH_RAW_INFO | 222,3354,2568 | 229,3879,3352 | 230,1762,1235 | 235,3638,3166 | 236,431,21 | 237,2447,2047 | 240,3924,3582 | 241,4066,3741 | 246,3964,3759 | 247,3434,3233 | 248,2429,2249 | 249,3405,3230 | 250,302,130 | 251,3685,3547 | 252,3851,3713 | 253,1842,1707 | 254,127,64

BATCH_RAW_INFO | 222,3355,2568 | 229,3880,3352 | 230,1763,1235 | 235,3639,3166 | 236,432,21 | 237,2448,2047 | 240,3925,3582 | 241,4067,3741 | 246,3965,3759 | 247,3435,3233 | 248,2430,2249 | 249,3406,3230 | 250,303,130 | 251,3686,3547 | 252,3852,3713 | 253,1843,1707 | 254,128,64

BATCH_RAW_INFO | 222,3356,2568 | 229,3881,3352 | 230,1764,1235 | 235,3640,3166 | 236,433,21 | 237,2449,2047 | 240,3926,3582 | 241,4068,3741 | 246,3966,3759 | 247,3436,3233 | 248,2431,2249 | 249,3407,3230 | 250,304,130 | 251,3687,3547 | 252,3853,3713 | 253,1844,1707 | 254,129,64

BATCH_RAW_INFO | 222,3357,2568 | 229,3882,3352 | 230,1765,1235 | 235,3641,3166 | 236,434,21 | 237,2450,2047 | 240,3927,3582 | 241,4069,3741 | 246,3967,3759 | 247,3437,3233 | 248,2432,2249 | 249,3408,3230 | 250,305,130 | 251,3688,3547 | 252,3854,3713 | 253,1845,1707 | 254,130,64

BATCH_RAW_INFO | 222,3358,2568 | 229,3883,3352 | 230,1766,1235 | 235,3642,3166 | 236,435,21 | 237,2451,2047 | 240,3928,3582 | 241,4070,3741 | 246,3968,3759 | 247,3438,3233 | 248,2433,2249 | 249,3409,3230 | 250,306,130 | 251,3689,3547 | 252,3855,3713 | 253,1846,1707 | 254,131,64

BATCH_RAW_INFO | 222,3359,2568 | 229,3884,3352 | 230,1767,1235 | 235,3643,3166 | 236,436,21 | 237,2452,2047 | 240,3929,3582 | 241,4071,3741 | 246,3969,3759 | 247,3439,3233 | 248,2434,2249 | 249,3410,3230 | 250,307,130 | 251,3690,3547 | 252,3856,3713 | 253,1847,1707 | 254,132,64

BATCH_RAW_INFO | 222,3360,2568 | 229,3885,3352 | 230,1768,1235 | 235,3644,3166 | 236,437,21 | 237,2453,2047 | 240,3930,3582 | 241,4072,3741 | 246,3970,3759 | 247,3440,3233 | 248,2435,2249 | 249,3411,3230 | 250,308,130 | 251,3691,3547 | 252,3857,3713 | 253,1848,1707 | 254,133,64

BATCH_RAW_INFO | 222,3361,2568 | 229,3886,3352 | 230,1769,1235 | 235,3645,3166 | 236,438,21 | 237,2454,2047 | 240,3931,3582 | 241,4073,3741 | 246,3971,3759 | 247,3441,3233 | 248,2436,2249 | 249,3412,3230 | 250,309,130 | 251,3692,3547 | 252,3858,3713 | 253,1849,1707 | 254,134,64

BATCH_RAW_INFO | 222,3362,2568 | 229,3887,3352 | 230,1770,1235 | 235,3646,3166 | 236,439,21 | 237,2455,2047 | 240,3932,3582 | 241,4074,3741 | 246,3972,3759 | 247,3442,3233 | 248,2437,2249 | 249,3413,3230 | 250,310,130 | 251,3693,3547 | 252,3859,3713 | 253,1850,1707 | 254,135,64

BATCH_RAW_INFO | 222,3363,2568 | 229,3888,3352 | 230,1771,1235 | 235,3647,3166 | 236,440,21 | 237,2456,2047 | 240,3933,3582 | 241,4075,3741 | 246,3973,3759 | 247,3443,3233 | 248,2438,2249 | 249,3414,3230 | 250,311,130 | 251,3694,3547 | 252,3860,3713 | 253,1851,1707 | 254,136,64

BATCH_RAW_INFO | 222,3364,2568 | 229,3889,3352 | 230,1772,1235 | 235,3648,3166 | 236,441,21 | 237,2457,2047 | 240,3934,3582 | 241,4076,3741 | 246,3974,3759 | 247,3444,3233 | 248,2439,2249 | 249,3415,3230 | 250,312,130 | 251,3695,3547 | 252,3861,3713 | 253,1852,1707 | 254,137,64

BATCH_RAW_INFO | 222,3365,2568 | 229,3890,3352 | 230,1773,1235 | 235,3649,3166 | 236,442,21 | 237,2458,2047 | 240,3935,3582 | 241,4077,3741 | 246,3975,3759 | 247,3445,3233 | 248,2440,2249 | 249,3416,3230 | 250,313,130 | 251,3696,3547 | 252,3862,3713 | 253,1853,1707 | 254,138,64

BATCH_RAW_INFO | 222,3366,2568 | 229,3891,3352 | 230,1774,1235 | 235,3650,3166 | 236,443,21 | 237,2459,2047 | 240,3936,3582 | 241,4078,3741 | 246,3976,3759 | 247,3446,3233 | 248,2441,2249 | 249,3417,3230 | 250,314,130 | 251,3697,3547 | 252,3863,3713 | 253,1854,1707 | 254,139,64

BATCH_RAW_INFO | 222,3367,2568 | 229,3892,3352 | 230,1775,1235 | 235,3651,3166 | 236,444,21 | 237,2460,2047 | 240,3937,3582 | 241,4079,3741 | 246,3977,3759 | 247,3447,3233 | 248,2442,2249 | 249,3418,3230 | 250,315,130 | 251,3698,3547 | 252,3864,3713 | 253,1855,1707 | 254,140,64

BATCH_RAW_INFO | 222,3368,2568 | 229,3893,3352 | 230,1776,1235 | 235,3652,3166 | 236,445,21 | 237,2461,2047 | 240,3938,3582 | 241,4080,3741 | 246,3978,3759 | 247,3448,3233 | 248,2443,2249 | 249,3419,3230 | 250,316,130 | 251,3699,3547 | 252,3865,3713 | 253,1856,1707 | 254,141,64

BATCH_RAW_INFO | 222,3369,2568 | 229,3894,3352 | 230,1777,1235 | 235,3653,3166 | 236,446,21 | 237,2462,2047 | 240,3939,3582 | 241,4081,3741 | 246,3979,3759 | 247,3449,3233 | 248,2444,2249 | 249,3420,3230 | 250,317,130 | 251,3700,3547 | 252,3866,3713 | 253,1857,1707 | 254,142,64

BATCH_RAW_INFO | 222,3370,2568 | 229,3895,3352 | 230,1778,1235 | 235,3654,3166 | 236,447,21 | 237,2463,2047 | 240,3940,3582 | 241,4082,3741 | 246,3980,3759 | 247,3450,3233 | 248,2445,2249 | 249,3421,3230 | 250,318,130 | 251,3701,3547 | 252,3867,3713 | 253,1858,1707 | 254,143,64

BATCH_RAW_INFO | 222,3371,2568 | 229,3896,3352 | 230,1779,1235 | 235,3655,3166 | 236,448,21 | 237,2464,2047 | 240,3941,3582 | 241,4083,3741 | 246,3981,3759 | 247,3451,3233 | 248,2446,2249 | 249,3422,3230 | 250,319,130 | 251,3702,3547 | 252,3868,3713 | 253,1859,1707 | 254,144,64

BATCH_RAW_INFO | 222,3372,2568 | 229,3897,3352 | 230,1780,1235 | 235,3656,3166 | 236,449,21 | 237,2465,2047 | 240,3942,3582 | 241,4084,3741 | 246,3982,3759 | 247,3452,3233 | 248,2447,2249 | 249,3423,3230 | 250,320,130 | 251,3703,3547 | 252,3869,3713 | 253,1860,1707 | 254,145,64

BATCH_RAW_INFO | 222,3373,2568 | 229,3898,3352 | 230,1781,1235 | 235,3657,3166 | 236,450,21 | 237,2466,2047 | 240,3943,3582 | 241,4085,3741 | 246,3983,3759 | 247,3453,3233 | 248,2448,2249 | 249,3424,3230 | 250,321,130 | 251,3704,3547 | 252,3870,3713 | 253,1861,1707 | 254,146,64

BATCH_RAW_INFO | 222,3374,2568 | 229,3899,3352 | 230,1782,1235 | 235,3658,3166 | 236,451,21 | 237,2467,2047 | 240,3944,3582 | 241,4086,3741 | 246,3984,3759 | 247,3454,3233 | 248,2449,2249 | 249,3425,3230 | 250,322,130 | 251,3705,3547 | 252,3871,3713 | 253,1862,1707 | 254,147,64

BATCH_RAW_INFO | 222,3375,2568 | 229,3900,3352 | 230,1783,1235 | 235,3659,3166 | 236,452,21 | 237,2468,2047 | 240,3945,3582 | 241,4087,3741 | 246,3985,3759 | 247,3455,3233 | 248,2450,2249 | 249,3426,3230 | 250,323,130 | 251,3706,3547 | 252,3872,3713 | 253,1863,1707 | 254,148,64

BATCH_RAW_INFO | 222,3376,2568 | 229,3901,3352 | 230,1784,1235 | 235,3660,3166 | 236,453,21 | 237,2469,2047 | 240,3946,3582 | 241,4088,3741 | 246,3986,3759 | 247,3456,3233 | 248,2451,2249 | 249,3427,3230 | 250,324,130 | 251,3707,3547 | 252,3873,3713 | 253,1864,1707 | 254,149,64

BATCH_RAW_INFO | 222,3377,2568 | 229,3902,3352 | 230,1785,1235 | 235,3661,3166 | 236,454,21 | 237,2470,2047 | 240,3947,3582 | 241,4089,3741 | 246,3987,3759 | 247,3457,3233 | 248,2452,2249 | 249,3428,3230 | 250,325,130 | 251,3708,3547 | 252,3874,3713 | 253,1865,1707 | 254,150,64

BATCH_RAW_INFO | 222,3378,2568 | 229,3903,3352 | 230,1786,1235 | 235,3662,3166 | 236,455,21 | 237,2471,2047 | 240,3948,3582 | 241,4090,3741 | 246,3988,3759 | 247,3458,3233 | 248,2453,2249 | 249,3429,3230 | 250,326,130 | 251,3709,3547 | 252,3875,3713 | 253,1866,1707 | 254,151,64

BATCH_RAW_INFO | 222,3379,2568 | 229,3904,3352 | 230,1787,1235 | 235,3663,3166 | 236,456,21 | 237,2472,2047 | 240,3949,3582 | 241,4091,3741 | 246,3989,3759 | 247,3459,3233 | 248,2454,2249 | 249,3430,3230 | 250,327,130 | 251,3710,3547 | 252,3876,3713 | 253,1867,1707 | 254,152,64

BATCH_RAW_INFO | 255,3219,3218

BATCH_RAW_INFO | 256,2558,2557

BATCH_RAW_INFO | 257,925,924

BATCH_RAW_INFO | 222,3380,2568 | 229,3905,3352 | 230,1788,1235 | 235,3664,3166 | 236,457,21 | 237,2473,2047 | 240,3950,3582 | 241,4092,3741 | 246,3990,3759 | 247,3460,3233 | 248,2455,2249 | 249,3431,3230 | 250,328,130 | 251,3711,3547 | 252,3877,3713 | 253,1868,1707 | 254,153,64 | 255,3220,3218 | 256,2559,2557 | 257,926,924

BATCH_RAW_INFO | 222,3381,2568 | 229,3906,3352 | 230,1789,1235 | 235,3665,3166 | 236,458,21 | 237,2474,2047 | 240,3951,3582 | 241,4093,3741 | 246,3991,3759 | 247,3461,3233 | 248,2456,2249 | 249,3432,3230 | 250,329,130 | 251,3712,3547 | 252,3878,3713 | 253,1869,1707 | 254,154,64 | 255,3221,3218 | 256,2560,2557 | 257,927,924

BATCH_RAW_INFO | 258,1255,1254

BATCH_RAW_INFO | 222,3382,2568 | 229,3907,3352 | 230,1790,1235 | 235,3666,3166 | 236,459,21 | 237,2475,2047 | 240,3952,3582 | 241,4094,3741 | 246,3992,3759 | 247,3462,3233 | 248,2457,2249 | 249,3433,3230 | 250,330,130 | 251,3713,3547 | 252,3879,3713 | 253,1870,1707 | 254,155,64 | 255,3222,3218 | 256,2561,2557 | 257,928,924 | 258,1256,1254

BATCH_RAW_INFO | 222,3383,2568 | 229,3908,3352 | 230,1791,1235 | 235,3667,3166 | 236,460,21 | 237,2476,2047 | 240,3953,3582 | 241,4095,3741 | 246,3993,3759 | 247,3463,3233 | 248,2458,2249 | 249,3434,3230 | 250,331,130 | 251,3714,3547 | 252,3880,3713 | 253,1871,1707 | 254,156,64 | 255,3223,3218 | 256,2562,2557 | 257,929,924 | 258,1257,1254

BATCH_RAW_INFO | 222,3384,2568 | 229,3909,3352 | 230,1792,1235 | 235,3668,3166 | 236,461,21 | 237,2477,2047 | 240,3954,3582 | 246,3994,3759 | 247,3464,3233 | 248,2459,2249 | 249,3435,3230 | 250,332,130 | 251,3715,3547 | 252,3881,3713 | 253,1872,1707 | 254,157,64 | 255,3224,3218 | 256,2563,2557 | 257,930,924 | 258,1258,1254

BATCH_RAW_INFO | 222,3385,2568 | 229,3910,3352 | 230,1793,1235 | 235,3669,3166 | 236,462,21 | 237,2478,2047 | 240,3955,3582 | 246,3995,3759 | 247,3465,3233 | 248,2460,2249 | 249,3436,3230 | 250,333,130 | 251,3716,3547 | 252,3882,3713 | 253,1873,1707 | 254,158,64 | 255,3225,3218 | 256,2564,2557 | 257,931,924 | 258,1259,1254

BATCH_RAW_INFO | 222,3386,2568 | 229,3911,3352 | 230,1794,1235 | 235,3670,3166 | 236,463,21 | 237,2479,2047 | 240,3956,3582 | 246,3996,3759 | 247,3466,3233 | 248,2461,2249 | 249,3437,3230 | 250,334,130 | 251,3717,3547 | 252,3883,3713 | 253,1874,1707 | 254,159,64 | 255,3226,3218 | 256,2565,2557 | 257,932,924 | 258,1260,1254

BATCH_RAW_INFO | 222,3387,2568 | 229,3912,3352 | 230,1795,1235 | 235,3671,3166 | 236,464,21 | 237,2480,2047 | 240,3957,3582 | 246,3997,3759 | 247,3467,3233 | 248,2462,2249 | 249,3438,3230 | 250,335,130 | 251,3718,3547 | 252,3884,3713 | 253,1875,1707 | 254,160,64 | 255,3227,3218 | 256,2566,2557 | 257,933,924 | 258,1261,1254

BATCH_RAW_INFO | 222,3388,2568 | 229,3913,3352 | 230,1796,1235 | 235,3672,3166 | 236,465,21 | 237,2481,2047 | 240,3958,3582 | 246,3998,3759 | 247,3468,3233 | 248,2463,2249 | 249,3439,3230 | 250,336,130 | 251,3719,3547 | 252,3885,3713 | 253,1876,1707 | 254,161,64 | 255,3228,3218 | 256,2567,2557 | 257,934,924 | 258,1262,1254

BATCH_RAW_INFO | 222,3389,2568 | 229,3914,3352 | 230,1797,1235 | 235,3673,3166 | 236,466,21 | 237,2482,2047 | 240,3959,3582 | 246,3999,3759 | 247,3469,3233 | 248,2464,2249 | 249,3440,3230 | 250,337,130 | 251,3720,3547 | 252,3886,3713 | 253,1877,1707 | 254,162,64 | 255,3229,3218 | 256,2568,2557 | 257,935,924 | 258,1263,1254

BATCH_RAW_INFO | 222,3390,2568 | 229,3915,3352 | 230,1798,1235 | 235,3674,3166 | 236,467,21 | 240,3960,3582 | 246,4000,3759 | 247,3470,3233 | 248,2465,2249 | 249,3441,3230 | 250,338,130 | 251,3721,3547 | 252,3887,3713 | 253,1878,1707 | 254,163,64 | 255,3230,3218 | 256,2569,2557 | 257,936,924 | 258,1264,1254

BATCH_RAW_INFO | 222,3391,2568 | 229,3916,3352 | 230,1799,1235 | 235,3675,3166 | 236,468,21 | 240,3961,3582 | 246,4001,3759 | 247,3471,3233 | 248,2466,2249 | 249,3442,3230 | 250,339,130 | 251,3722,3547 | 252,3888,3713 | 253,1879,1707 | 254,164,64 | 255,3231,3218 | 256,2570,2557 | 257,937,924 | 258,1265,1254

BATCH_RAW_INFO | 222,3392,2568 | 229,3917,3352 | 230,1800,1235 | 235,3676,3166 | 236,469,21 | 240,3962,3582 | 246,4002,3759 | 247,3472,3233 | 248,2467,2249 | 249,3443,3230 | 250,340,130 | 251,3723,3547 | 252,3889,3713 | 253,1880,1707 | 254,165,64 | 255,3232,3218 | 256,2571,2557 | 257,938,924 | 258,1266,1254

BATCH_RAW_INFO | 222,3393,2568 | 229,3918,3352 | 230,1801,1235 | 235,3677,3166 | 236,470,21 | 240,3963,3582 | 246,4003,3759 | 247,3473,3233 | 248,2468,2249 | 249,3444,3230 | 250,341,130 | 251,3724,3547 | 252,3890,3713 | 253,1881,1707 | 254,166,64 | 255,3233,3218 | 256,2572,2557 | 257,939,924 | 258,1267,1254

BATCH_RAW_INFO | 222,3394,2568 | 229,3919,3352 | 230,1802,1235 | 235,3678,3166 | 236,471,21 | 240,3964,3582 | 246,4004,3759 | 247,3474,3233 | 248,2469,2249 | 249,3445,3230 | 250,342,130 | 251,3725,3547 | 252,3891,3713 | 253,1882,1707 | 254,167,64 | 255,3234,3218 | 256,2573,2557 | 257,940,924 | 258,1268,1254

BATCH_RAW_INFO | 222,3395,2568 | 229,3920,3352 | 230,1803,1235 | 235,3679,3166 | 236,472,21 | 240,3965,3582 | 246,4005,3759 | 247,3475,3233 | 248,2470,2249 | 249,3446,3230 | 250,343,130 | 251,3726,3547 | 252,3892,3713 | 253,1883,1707 | 254,168,64 | 255,3235,3218 | 256,2574,2557 | 257,941,924 | 258,1269,1254

BATCH_RAW_INFO | 222,3396,2568 | 229,3921,3352 | 230,1804,1235 | 235,3680,3166 | 236,473,21 | 240,3966,3582 | 246,4006,3759 | 247,3476,3233 | 248,2471,2249 | 249,3447,3230 | 250,344,130 | 251,3727,3547 | 252,3893,3713 | 253,1884,1707 | 254,169,64 | 255,3236,3218 | 256,2575,2557 | 257,942,924 | 258,1270,1254

BATCH_RAW_INFO | 222,3397,2568 | 229,3922,3352 | 230,1805,1235 | 235,3681,3166 | 236,474,21 | 240,3967,3582 | 246,4007,3759 | 247,3477,3233 | 248,2472,2249 | 249,3448,3230 | 250,345,130 | 251,3728,3547 | 252,3894,3713 | 253,1885,1707 | 254,170,64 | 255,3237,3218 | 256,2576,2557 | 257,943,924 | 258,1271,1254

BATCH_RAW_INFO | 222,3398,2568 | 229,3923,3352 | 230,1806,1235 | 235,3682,3166 | 236,475,21 | 240,3968,3582 | 246,4008,3759 | 247,3478,3233 | 248,2473,2249 | 249,3449,3230 | 250,346,130 | 251,3729,3547 | 252,3895,3713 | 253,1886,1707 | 254,171,64 | 255,3238,3218 | 256,2577,2557 | 257,944,924 | 258,1272,1254

BATCH_RAW_INFO | 222,3399,2568 | 229,3924,3352 | 230,1807,1235 | 235,3683,3166 | 236,476,21 | 240,3969,3582 | 246,4009,3759 | 247,3479,3233 | 248,2474,2249 | 249,3450,3230 | 250,347,130 | 251,3730,3547 | 252,3896,3713 | 253,1887,1707 | 254,172,64 | 256,2578,2557 | 257,945,924 | 258,1273,1254

BATCH_RAW_INFO | 222,3400,2568 | 229,3925,3352 | 230,1808,1235 | 235,3684,3166 | 236,477,21 | 240,3970,3582 | 246,4010,3759 | 247,3480,3233 | 248,2475,2249 | 249,3451,3230 | 250,348,130 | 251,3731,3547 | 252,3897,3713 | 253,1888,1707 | 254,173,64 | 256,2579,2557 | 257,946,924 | 258,1274,1254

BATCH_RAW_INFO | 222,3401,2568 | 229,3926,3352 | 230,1809,1235 | 235,3685,3166 | 236,478,21 | 240,3971,3582 | 246,4011,3759 | 247,3481,3233 | 248,2476,2249 | 249,3452,3230 | 250,349,130 | 251,3732,3547 | 252,3898,3713 | 253,1889,1707 | 254,174,64 | 256,2580,2557 | 257,947,924 | 258,1275,1254

BATCH_RAW_INFO | 222,3402,2568 | 229,3927,3352 | 230,1810,1235 | 235,3686,3166 | 236,479,21 | 240,3972,3582 | 246,4012,3759 | 247,3482,3233 | 248,2477,2249 | 249,3453,3230 | 250,350,130 | 251,3733,3547 | 252,3899,3713 | 253,1890,1707 | 254,175,64 | 256,2581,2557 | 257,948,924 | 258,1276,1254

BATCH_RAW_INFO | 222,3403,2568 | 229,3928,3352 | 230,1811,1235 | 235,3687,3166 | 236,480,21 | 240,3973,3582 | 246,4013,3759 | 247,3483,3233 | 248,2478,2249 | 249,3454,3230 | 250,351,130 | 251,3734,3547 | 252,3900,3713 | 253,1891,1707 | 254,176,64 | 256,2582,2557 | 257,949,924 | 258,1277,1254

BATCH_RAW_INFO | 222,3404,2568 | 229,3929,3352 | 230,1812,1235 | 235,3688,3166 | 236,481,21 | 240,3974,3582 | 246,4014,3759 | 247,3484,3233 | 248,2479,2249 | 249,3455,3230 | 250,352,130 | 251,3735,3547 | 252,3901,3713 | 253,1892,1707 | 254,177,64 | 256,2583,2557 | 257,950,924 | 258,1278,1254

BATCH_RAW_INFO | 222,3405,2568 | 229,3930,3352 | 230,1813,1235 | 235,3689,3166 | 236,482,21 | 240,3975,3582 | 246,4015,3759 | 247,3485,3233 | 248,2480,2249 | 249,3456,3230 | 250,353,130 | 251,3736,3547 | 252,3902,3713 | 253,1893,1707 | 254,178,64 | 256,2584,2557 | 257,951,924 | 258,1279,1254

BATCH_RAW_INFO | 222,3406,2568 | 229,3931,3352 | 230,1814,1235 | 235,3690,3166 | 236,483,21 | 240,3976,3582 | 246,4016,3759 | 247,3486,3233 | 248,2481,2249 | 249,3457,3230 | 250,354,130 | 251,3737,3547 | 252,3903,3713 | 253,1894,1707 | 254,179,64 | 256,2585,2557 | 257,952,924 | 258,1280,1254

BATCH_RAW_INFO | 222,3407,2568 | 229,3932,3352 | 230,1815,1235 | 235,3691,3166 | 236,484,21 | 240,3977,3582 | 246,4017,3759 | 247,3487,3233 | 248,2482,2249 | 249,3458,3230 | 250,355,130 | 251,3738,3547 | 252,3904,3713 | 253,1895,1707 | 254,180,64 | 256,2586,2557 | 257,953,924 | 258,1281,1254

BATCH_RAW_INFO | 222,3408,2568 | 229,3933,3352 | 230,1816,1235 | 235,3692,3166 | 236,485,21 | 240,3978,3582 | 246,4018,3759 | 247,3488,3233 | 248,2483,2249 | 249,3459,3230 | 250,356,130 | 251,3739,3547 | 252,3905,3713 | 253,1896,1707 | 254,181,64 | 256,2587,2557 | 257,954,924 | 258,1282,1254

BATCH_RAW_INFO | 222,3409,2568 | 229,3934,3352 | 230,1817,1235 | 235,3693,3166 | 236,486,21 | 240,3979,3582 | 246,4019,3759 | 247,3489,3233 | 248,2484,2249 | 249,3460,3230 | 250,357,130 | 251,3740,3547 | 252,3906,3713 | 253,1897,1707 | 254,182,64 | 256,2588,2557 | 257,955,924 | 258,1283,1254

BATCH_RAW_INFO | 222,3410,2568 | 229,3935,3352 | 230,1818,1235 | 235,3694,3166 | 236,487,21 | 240,3980,3582 | 246,4020,3759 | 247,3490,3233 | 248,2485,2249 | 249,3461,3230 | 250,358,130 | 251,3741,3547 | 252,3907,3713 | 253,1898,1707 | 254,183,64 | 256,2589,2557 | 257,956,924 | 258,1284,1254

BATCH_RAW_INFO | 222,3411,2568 | 229,3936,3352 | 230,1819,1235 | 235,3695,3166 | 236,488,21 | 240,3981,3582 | 246,4021,3759 | 247,3491,3233 | 248,2486,2249 | 249,3462,3230 | 250,359,130 | 251,3742,3547 | 252,3908,3713 | 253,1899,1707 | 254,184,64 | 256,2590,2557 | 257,957,924 | 258,1285,1254

BATCH_RAW_INFO | 222,3412,2568 | 229,3937,3352 | 230,1820,1235 | 235,3696,3166 | 236,489,21 | 240,3982,3582 | 246,4022,3759 | 247,3492,3233 | 248,2487,2249 | 249,3463,3230 | 250,360,130 | 251,3743,3547 | 252,3909,3713 | 253,1900,1707 | 254,185,64 | 256,2591,2557 | 257,958,924 | 258,1286,1254

BATCH_RAW_INFO | 222,3413,2568 | 229,3938,3352 | 230,1821,1235 | 235,3697,3166 | 236,490,21 | 240,3983,3582 | 246,4023,3759 | 247,3493,3233 | 248,2488,2249 | 249,3464,3230 | 250,361,130 | 251,3744,3547 | 252,3910,3713 | 253,1901,1707 | 254,186,64 | 256,2592,2557 | 257,959,924 | 258,1287,1254

BATCH_RAW_INFO | 222,3414,2568 | 229,3939,3352 | 230,1822,1235 | 235,3698,3166 | 236,491,21 | 240,3984,3582 | 246,4024,3759 | 247,3494,3233 | 248,2489,2249 | 249,3465,3230 | 250,362,130 | 251,3745,3547 | 252,3911,3713 | 253,1902,1707 | 254,187,64 | 256,2593,2557 | 257,960,924 | 258,1288,1254

BATCH_RAW_INFO | 222,3415,2568 | 229,3940,3352 | 230,1823,1235 | 235,3699,3166 | 236,492,21 | 240,3985,3582 | 246,4025,3759 | 247,3495,3233 | 248,2490,2249 | 249,3466,3230 | 250,363,130 | 251,3746,3547 | 252,3912,3713 | 253,1903,1707 | 254,188,64 | 256,2594,2557 | 257,961,924 | 258,1289,1254

BATCH_RAW_INFO | 222,3416,2568 | 229,3941,3352 | 230,1824,1235 | 235,3700,3166 | 236,493,21 | 240,3986,3582 | 246,4026,3759 | 247,3496,3233 | 248,2491,2249 | 249,3467,3230 | 250,364,130 | 251,3747,3547 | 252,3913,3713 | 253,1904,1707 | 254,189,64 | 256,2595,2557 | 257,962,924 | 258,1290,1254

BATCH_RAW_INFO | 222,3417,2568 | 229,3942,3352 | 230,1825,1235 | 235,3701,3166 | 236,494,21 | 240,3987,3582 | 246,4027,3759 | 247,3497,3233 | 248,2492,2249 | 249,3468,3230 | 250,365,130 | 251,3748,3547 | 252,3914,3713 | 253,1905,1707 | 254,190,64 | 256,2596,2557 | 257,963,924 | 258,1291,1254

BATCH_RAW_INFO | 222,3418,2568 | 229,3943,3352 | 230,1826,1235 | 235,3702,3166 | 236,495,21 | 240,3988,3582 | 246,4028,3759 | 247,3498,3233 | 248,2493,2249 | 249,3469,3230 | 250,366,130 | 251,3749,3547 | 252,3915,3713 | 253,1906,1707 | 254,191,64 | 256,2597,2557 | 257,964,924 | 258,1292,1254

BATCH_RAW_INFO | 222,3419,2568 | 229,3944,3352 | 230,1827,1235 | 235,3703,3166 | 236,496,21 | 240,3989,3582 | 246,4029,3759 | 247,3499,3233 | 248,2494,2249 | 249,3470,3230 | 250,367,130 | 251,3750,3547 | 252,3916,3713 | 253,1907,1707 | 254,192,64 | 256,2598,2557 | 257,965,924 | 258,1293,1254

BATCH_RAW_INFO | 222,3420,2568 | 229,3945,3352 | 230,1828,1235 | 235,3704,3166 | 236,497,21 | 240,3990,3582 | 246,4030,3759 | 247,3500,3233 | 248,2495,2249 | 249,3471,3230 | 250,368,130 | 251,3751,3547 | 252,3917,3713 | 253,1908,1707 | 254,193,64 | 256,2599,2557 | 257,966,924 | 258,1294,1254

BATCH_RAW_INFO | 222,3421,2568 | 229,3946,3352 | 230,1829,1235 | 235,3705,3166 | 236,498,21 | 240,3991,3582 | 246,4031,3759 | 247,3501,3233 | 248,2496,2249 | 249,3472,3230 | 250,369,130 | 251,3752,3547 | 252,3918,3713 | 253,1909,1707 | 254,194,64 | 256,2600,2557 | 257,967,924 | 258,1295,1254

BATCH_RAW_INFO | 222,3422,2568 | 229,3947,3352 | 230,1830,1235 | 235,3706,3166 | 236,499,21 | 240,3992,3582 | 246,4032,3759 | 247,3502,3233 | 248,2497,2249 | 249,3473,3230 | 250,370,130 | 251,3753,3547 | 252,3919,3713 | 253,1910,1707 | 254,195,64 | 256,2601,2557 | 257,968,924 | 258,1296,1254

BATCH_RAW_INFO | 222,3423,2568 | 229,3948,3352 | 230,1831,1235 | 235,3707,3166 | 236,500,21 | 240,3993,3582 | 246,4033,3759 | 247,3503,3233 | 248,2498,2249 | 249,3474,3230 | 250,371,130 | 251,3754,3547 | 252,3920,3713 | 253,1911,1707 | 254,196,64 | 256,2602,2557 | 257,969,924 | 258,1297,1254

BATCH_RAW_INFO | 222,3424,2568 | 229,3949,3352 | 230,1832,1235 | 235,3708,3166 | 236,501,21 | 240,3994,3582 | 246,4034,3759 | 247,3504,3233 | 249,3475,3230 | 250,372,130 | 251,3755,3547 | 252,3921,3713 | 253,1912,1707 | 254,197,64 | 256,2603,2557 | 257,970,924 | 258,1298,1254

BATCH_RAW_INFO | 222,3425,2568 | 229,3950,3352 | 230,1833,1235 | 235,3709,3166 | 236,502,21 | 240,3995,3582 | 246,4035,3759 | 247,3505,3233 | 249,3476,3230 | 250,373,130 | 251,3756,3547 | 252,3922,3713 | 253,1913,1707 | 254,198,64 | 256,2604,2557 | 257,971,924 | 258,1299,1254

BATCH_RAW_INFO | 222,3426,2568 | 229,3951,3352 | 230,1834,1235 | 235,3710,3166 | 236,503,21 | 240,3996,3582 | 246,4036,3759 | 247,3506,3233 | 249,3477,3230 | 250,374,130 | 251,3757,3547 | 252,3923,3713 | 253,1914,1707 | 254,199,64 | 256,2605,2557 | 257,972,924 | 258,1300,1254

BATCH_RAW_INFO | 222,3427,2568 | 229,3952,3352 | 230,1835,1235 | 235,3711,3166 | 236,504,21 | 240,3997,3582 | 246,4037,3759 | 247,3507,3233 | 249,3478,3230 | 250,375,130 | 251,3758,3547 | 252,3924,3713 | 253,1915,1707 | 254,200,64 | 256,2606,2557 | 257,973,924 | 258,1301,1254

BATCH_RAW_INFO | 222,3428,2568 | 229,3953,3352 | 230,1836,1235 | 235,3712,3166 | 236,505,21 | 240,3998,3582 | 246,4038,3759 | 247,3508,3233 | 249,3479,3230 | 250,376,130 | 251,3759,3547 | 252,3925,3713 | 253,1916,1707 | 254,201,64 | 256,2607,2557 | 257,974,924 | 258,1302,1254

BATCH_RAW_INFO | 222,3429,2568 | 229,3954,3352 | 230,1837,1235 | 235,3713,3166 | 236,506,21 | 240,3999,3582 | 246,4039,3759 | 247,3509,3233 | 249,3480,3230 | 250,377,130 | 251,3760,3547 | 252,3926,3713 | 253,1917,1707 | 254,202,64 | 256,2608,2557 | 257,975,924 | 258,1303,1254

BATCH_RAW_INFO | 222,3430,2568 | 229,3955,3352 | 230,1838,1235 | 235,3714,3166 | 236,507,21 | 240,4000,3582 | 246,4040,3759 | 247,3510,3233 | 249,3481,3230 | 250,378,130 | 251,3761,3547 | 252,3927,3713 | 253,1918,1707 | 254,203,64 | 256,2609,2557 | 257,976,924 | 258,1304,1254

BATCH_RAW_INFO | 222,3431,2568 | 229,3956,3352 | 230,1839,1235 | 235,3715,3166 | 236,508,21 | 240,4001,3582 | 246,4041,3759 | 247,3511,3233 | 249,3482,3230 | 250,379,130 | 251,3762,3547 | 252,3928,3713 | 253,1919,1707 | 254,204,64 | 256,2610,2557 | 257,977,924 | 258,1305,1254

BATCH_RAW_INFO | 222,3432,2568 | 229,3957,3352 | 230,1840,1235 | 235,3716,3166 | 236,509,21 | 240,4002,3582 | 246,4042,3759 | 247,3512,3233 | 249,3483,3230 | 250,380,130 | 251,3763,3547 | 252,3929,3713 | 253,1920,1707 | 254,205,64 | 256,2611,2557 | 257,978,924 | 258,1306,1254

BATCH_RAW_INFO | 222,3433,2568 | 229,3958,3352 | 230,1841,1235 | 235,3717,3166 | 236,510,21 | 240,4003,3582 | 246,4043,3759 | 247,3513,3233 | 249,3484,3230 | 250,381,130 | 251,3764,3547 | 252,3930,3713 | 253,1921,1707 | 254,206,64 | 256,2612,2557 | 257,979,924 | 258,1307,1254

BATCH_RAW_INFO | 222,3434,2568 | 229,3959,3352 | 230,1842,1235 | 235,3718,3166 | 236,511,21 | 240,4004,3582 | 246,4044,3759 | 247,3514,3233 | 249,3485,3230 | 250,382,130 | 251,3765,3547 | 252,3931,3713 | 253,1922,1707 | 254,207,64 | 256,2613,2557 | 257,980,924 | 258,1308,1254

BATCH_RAW_INFO | 222,3435,2568 | 229,3960,3352 | 230,1843,1235 | 235,3719,3166 | 236,512,21 | 240,4005,3582 | 246,4045,3759 | 247,3515,3233 | 249,3486,3230 | 250,383,130 | 251,3766,3547 | 252,3932,3713 | 253,1923,1707 | 254,208,64 | 256,2614,2557 | 257,981,924 | 258,1309,1254

BATCH_RAW_INFO | 222,3436,2568 | 229,3961,3352 | 230,1844,1235 | 235,3720,3166 | 236,513,21 | 240,4006,3582 | 246,4046,3759 | 247,3516,3233 | 249,3487,3230 | 250,384,130 | 251,3767,3547 | 252,3933,3713 | 253,1924,1707 | 254,209,64 | 256,2615,2557 | 257,982,924 | 258,1310,1254

BATCH_RAW_INFO | 222,3437,2568 | 229,3962,3352 | 230,1845,1235 | 235,3721,3166 | 236,514,21 | 240,4007,3582 | 246,4047,3759 | 247,3517,3233 | 249,3488,3230 | 250,385,130 | 251,3768,3547 | 252,3934,3713 | 253,1925,1707 | 254,210,64 | 256,2616,2557 | 257,983,924 | 258,1311,1254

BATCH_RAW_INFO | 222,3438,2568 | 229,3963,3352 | 230,1846,1235 | 235,3722,3166 | 236,515,21 | 240,4008,3582 | 246,4048,3759 | 247,3518,3233 | 249,3489,3230 | 250,386,130 | 251,3769,3547 | 252,3935,3713 | 253,1926,1707 | 254,211,64 | 256,2617,2557 | 257,984,924 | 258,1312,1254

BATCH_RAW_INFO | 222,3439,2568 | 229,3964,3352 | 230,1847,1235 | 235,3723,3166 | 236,516,21 | 240,4009,3582 | 246,4049,3759 | 247,3519,3233 | 249,3490,3230 | 250,387,130 | 251,3770,3547 | 252,3936,3713 | 253,1927,1707 | 254,212,64 | 256,2618,2557 | 257,985,924 | 258,1313,1254

BATCH_RAW_INFO | 222,3440,2568 | 229,3965,3352 | 230,1848,1235 | 235,3724,3166 | 236,517,21 | 240,4010,3582 | 246,4050,3759 | 247,3520,3233 | 249,3491,3230 | 250,388,130 | 251,3771,3547 | 252,3937,3713 | 253,1928,1707 | 254,213,64 | 256,2619,2557 | 257,986,924 | 258,1314,1254

BATCH_RAW_INFO | 222,3441,2568 | 229,3966,3352 | 230,1849,1235 | 235,3725,3166 | 236,518,21 | 240,4011,3582 | 246,4051,3759 | 247,3521,3233 | 249,3492,3230 | 250,389,130 | 251,3772,3547 | 252,3938,3713 | 253,1929,1707 | 254,214,64 | 256,2620,2557 | 257,987,924 | 258,1315,1254

BATCH_RAW_INFO | 222,3442,2568 | 229,3967,3352 | 230,1850,1235 | 235,3726,3166 | 236,519,21 | 240,4012,3582 | 246,4052,3759 | 247,3522,3233 | 249,3493,3230 | 250,390,130 | 251,3773,3547 | 252,3939,3713 | 253,1930,1707 | 254,215,64 | 256,2621,2557 | 257,988,924 | 258,1316,1254

BATCH_RAW_INFO | 222,3443,2568 | 229,3968,3352 | 230,1851,1235 | 235,3727,3166 | 236,520,21 | 240,4013,3582 | 246,4053,3759 | 247,3523,3233 | 249,3494,3230 | 250,391,130 | 251,3774,3547 | 252,3940,3713 | 253,1931,1707 | 254,216,64 | 256,2622,2557 | 257,989,924 | 258,1317,1254

BATCH_RAW_INFO | 222,3444,2568 | 229,3969,3352 | 230,1852,1235 | 235,3728,3166 | 236,521,21 | 240,4014,3582 | 246,4054,3759 | 247,3524,3233 | 249,3495,3230 | 250,392,130 | 251,3775,3547 | 252,3941,3713 | 253,1932,1707 | 254,217,64 | 256,2623,2557 | 257,990,924 | 258,1318,1254

BATCH_RAW_INFO | 222,3445,2568 | 229,3970,3352 | 230,1853,1235 | 235,3729,3166 | 236,522,21 | 240,4015,3582 | 246,4055,3759 | 247,3525,3233 | 249,3496,3230 | 250,393,130 | 251,3776,3547 | 252,3942,3713 | 253,1933,1707 | 254,218,64 | 256,2624,2557 | 257,991,924 | 258,1319,1254

BATCH_RAW_INFO | 222,3446,2568 | 229,3971,3352 | 230,1854,1235 | 235,3730,3166 | 236,523,21 | 240,4016,3582 | 246,4056,3759 | 247,3526,3233 | 249,3497,3230 | 250,394,130 | 251,3777,3547 | 252,3943,3713 | 253,1934,1707 | 254,219,64 | 256,2625,2557 | 257,992,924 | 258,1320,1254

BATCH_RAW_INFO | 222,3447,2568 | 229,3972,3352 | 230,1855,1235 | 235,3731,3166 | 236,524,21 | 240,4017,3582 | 246,4057,3759 | 247,3527,3233 | 249,3498,3230 | 250,395,130 | 251,3778,3547 | 252,3944,3713 | 253,1935,1707 | 254,220,64 | 256,2626,2557 | 257,993,924 | 258,1321,1254

BATCH_RAW_INFO | 222,3448,2568 | 229,3973,3352 | 230,1856,1235 | 236,525,21 | 240,4018,3582 | 246,4058,3759 | 247,3528,3233 | 249,3499,3230 | 250,396,130 | 251,3779,3547 | 252,3945,3713 | 253,1936,1707 | 254,221,64 | 256,2627,2557 | 257,994,924 | 258,1322,1254

BATCH_RAW_INFO | 222,3449,2568 | 229,3974,3352 | 230,1857,1235 | 236,526,21 | 240,4019,3582 | 246,4059,3759 | 247,3529,3233 | 249,3500,3230 | 250,397,130 | 251,3780,3547 | 252,3946,3713 | 253,1937,1707 | 254,222,64 | 256,2628,2557 | 257,995,924 | 258,1323,1254

BATCH_RAW_INFO | 222,3450,2568 | 229,3975,3352 | 230,1858,1235 | 236,527,21 | 240,4020,3582 | 246,4060,3759 | 247,3530,3233 | 249,3501,3230 | 250,398,130 | 251,3781,3547 | 252,3947,3713 | 253,1938,1707 | 254,223,64 | 256,2629,2557 | 257,996,924 | 258,1324,1254

BATCH_RAW_INFO | 229,3976,3352 | 230,1859,1235 | 236,528,21 | 240,4021,3582 | 246,4061,3759 | 247,3531,3233 | 249,3502,3230 | 250,399,130 | 251,3782,3547 | 252,3948,3713 | 253,1939,1707 | 254,224,64 | 256,2630,2557 | 257,997,924 | 258,1325,1254

BATCH_RAW_INFO | 229,3977,3352 | 230,1860,1235 | 236,529,21 | 240,4022,3582 | 246,4062,3759 | 247,3532,3233 | 249,3503,3230 | 250,400,130 | 251,3783,3547 | 252,3949,3713 | 253,1940,1707 | 254,225,64 | 256,2631,2557 | 257,998,924 | 258,1326,1254

BATCH_RAW_INFO | 229,3978,3352 | 230,1861,1235 | 236,530,21 | 240,4023,3582 | 246,4063,3759 | 247,3533,3233 | 249,3504,3230 | 250,401,130 | 251,3784,3547 | 252,3950,3713 | 253,1941,1707 | 254,226,64 | 256,2632,2557 | 257,999,924 | 258,1327,1254

BATCH_RAW_INFO | 229,3979,3352 | 230,1862,1235 | 236,531,21 | 240,4024,3582 | 246,4064,3759 | 247,3534,3233 | 249,3505,3230 | 250,402,130 | 251,3785,3547 | 252,3951,3713 | 253,1942,1707 | 254,227,64 | 256,2633,2557 | 257,1000,924 | 258,1328,1254

BATCH_RAW_INFO | 229,3980,3352 | 230,1863,1235 | 236,532,21 | 240,4025,3582 | 246,4065,3759 | 247,3535,3233 | 249,3506,3230 | 250,403,130 | 251,3786,3547 | 252,3952,3713 | 253,1943,1707 | 254,228,64 | 256,2634,2557 | 257,1001,924 | 258,1329,1254

BATCH_RAW_INFO | 229,3981,3352 | 230,1864,1235 | 236,533,21 | 240,4026,3582 | 246,4066,3759 | 247,3536,3233 | 249,3507,3230 | 250,404,130 | 251,3787,3547 | 252,3953,3713 | 253,1944,1707 | 254,229,64 | 256,2635,2557 | 257,1002,924 | 258,1330,1254

BATCH_RAW_INFO | 229,3982,3352 | 230,1865,1235 | 236,534,21 | 240,4027,3582 | 246,4067,3759 | 247,3537,3233 | 249,3508,3230 | 250,405,130 | 251,3788,3547 | 252,3954,3713 | 253,1945,1707 | 254,230,64 | 256,2636,2557 | 257,1003,924 | 258,1331,1254

BATCH_RAW_INFO | 229,3983,3352 | 230,1866,1235 | 236,535,21 | 240,4028,3582 | 246,4068,3759 | 247,3538,3233 | 249,3509,3230 | 250,406,130 | 251,3789,3547 | 252,3955,3713 | 253,1946,1707 | 254,231,64 | 256,2637,2557 | 257,1004,924 | 258,1332,1254

BATCH_RAW_INFO | 229,3984,3352 | 230,1867,1235 | 236,536,21 | 240,4029,3582 | 246,4069,3759 | 247,3539,3233 | 249,3510,3230 | 250,407,130 | 251,3790,3547 | 252,3956,3713 | 253,1947,1707 | 254,232,64 | 256,2638,2557 | 257,1005,924 | 258,1333,1254

BATCH_RAW_INFO | 229,3985,3352 | 230,1868,1235 | 236,537,21 | 240,4030,3582 | 246,4070,3759 | 247,3540,3233 | 249,3511,3230 | 250,408,130 | 251,3791,3547 | 252,3957,3713 | 253,1948,1707 | 254,233,64 | 256,2639,2557 | 257,1006,924 | 258,1334,1254

BATCH_RAW_INFO | 229,3986,3352 | 230,1869,1235 | 236,538,21 | 240,4031,3582 | 246,4071,3759 | 247,3541,3233 | 249,3512,3230 | 250,409,130 | 251,3792,3547 | 252,3958,3713 | 253,1949,1707 | 254,234,64 | 256,2640,2557 | 257,1007,924 | 258,1335,1254

BATCH_RAW_INFO | 259,2025,2024

BATCH_RAW_INFO | 229,3987,3352 | 230,1870,1235 | 236,539,21 | 240,4032,3582 | 246,4072,3759 | 247,3542,3233 | 249,3513,3230 | 250,410,130 | 251,3793,3547 | 252,3959,3713 | 253,1950,1707 | 254,235,64 | 256,2641,2557 | 257,1008,924 | 258,1336,1254 | 259,2026,2024

BATCH_RAW_INFO | 229,3988,3352 | 230,1871,1235 | 236,540,21 | 240,4033,3582 | 246,4073,3759 | 247,3543,3233 | 249,3514,3230 | 250,411,130 | 251,3794,3547 | 252,3960,3713 | 253,1951,1707 | 254,236,64 | 256,2642,2557 | 257,1009,924 | 258,1337,1254 | 259,2027,2024

BATCH_RAW_INFO | 229,3989,3352 | 230,1872,1235 | 236,541,21 | 240,4034,3582 | 246,4074,3759 | 247,3544,3233 | 249,3515,3230 | 250,412,130 | 251,3795,3547 | 252,3961,3713 | 253,1952,1707 | 254,237,64 | 256,2643,2557 | 257,1010,924 | 258,1338,1254 | 259,2028,2024

BATCH_RAW_INFO | 229,3990,3352 | 230,1873,1235 | 236,542,21 | 240,4035,3582 | 246,4075,3759 | 247,3545,3233 | 249,3516,3230 | 250,413,130 | 251,3796,3547 | 252,3962,3713 | 253,1953,1707 | 254,238,64 | 256,2644,2557 | 257,1011,924 | 258,1339,1254 | 259,2029,2024

BATCH_RAW_INFO | 229,3991,3352 | 230,1874,1235 | 236,543,21 | 240,4036,3582 | 246,4076,3759 | 247,3546,3233 | 249,3517,3230 | 250,414,130 | 251,3797,3547 | 252,3963,3713 | 253,1954,1707 | 254,239,64 | 256,2645,2557 | 257,1012,924 | 258,1340,1254 | 259,2030,2024

BATCH_RAW_INFO | 229,3992,3352 | 230,1875,1235 | 236,544,21 | 240,4037,3582 | 246,4077,3759 | 247,3547,3233 | 249,3518,3230 | 250,415,130 | 251,3798,3547 | 252,3964,3713 | 253,1955,1707 | 254,240,64 | 256,2646,2557 | 257,1013,924 | 258,1341,1254 | 259,2031,2024

BATCH_RAW_INFO | 229,3993,3352 | 230,1876,1235 | 236,545,21 | 240,4038,3582 | 246,4078,3759 | 247,3548,3233 | 249,3519,3230 | 250,416,130 | 251,3799,3547 | 252,3965,3713 | 253,1956,1707 | 254,241,64 | 256,2647,2557 | 257,1014,924 | 258,1342,1254 | 259,2032,2024

BATCH_RAW_INFO | 229,3994,3352 | 230,1877,1235 | 236,546,21 | 240,4039,3582 | 246,4079,3759 | 247,3549,3233 | 249,3520,3230 | 250,417,130 | 251,3800,3547 | 252,3966,3713 | 253,1957,1707 | 254,242,64 | 256,2648,2557 | 257,1015,924 | 258,1343,1254 | 259,2033,2024

BATCH_RAW_INFO | 229,3995,3352 | 230,1878,1235 | 236,547,21 | 240,4040,3582 | 246,4080,3759 | 247,3550,3233 | 249,3521,3230 | 250,418,130 | 251,3801,3547 | 252,3967,3713 | 253,1958,1707 | 254,243,64 | 256,2649,2557 | 257,1016,924 | 258,1344,1254 | 259,2034,2024

BATCH_RAW_INFO | 229,3996,3352 | 230,1879,1235 | 236,548,21 | 240,4041,3582 | 246,4081,3759 | 247,3551,3233 | 249,3522,3230 | 250,419,130 | 251,3802,3547 | 252,3968,3713 | 253,1959,1707 | 254,244,64 | 256,2650,2557 | 257,1017,924 | 258,1345,1254 | 259,2035,2024

BATCH_RAW_INFO | 229,3997,3352 | 230,1880,1235 | 236,549,21 | 240,4042,3582 | 246,4082,3759 | 247,3552,3233 | 249,3523,3230 | 250,420,130 | 251,3803,3547 | 252,3969,3713 | 253,1960,1707 | 254,245,64 | 256,2651,2557 | 257,1018,924 | 258,1346,1254 | 259,2036,2024

BATCH_RAW_INFO | 229,3998,3352 | 230,1881,1235 | 236,550,21 | 240,4043,3582 | 246,4083,3759 | 247,3553,3233 | 249,3524,3230 | 250,421,130 | 251,3804,3547 | 252,3970,3713 | 253,1961,1707 | 254,246,64 | 256,2652,2557 | 257,1019,924 | 258,1347,1254 | 259,2037,2024

BATCH_RAW_INFO | 229,3999,3352 | 230,1882,1235 | 236,551,21 | 240,4044,3582 | 246,4084,3759 | 247,3554,3233 | 249,3525,3230 | 250,422,130 | 251,3805,3547 | 252,3971,3713 | 253,1962,1707 | 254,247,64 | 256,2653,2557 | 257,1020,924 | 258,1348,1254 | 259,2038,2024

BATCH_RAW_INFO | 229,4000,3352 | 230,1883,1235 | 236,552,21 | 240,4045,3582 | 246,4085,3759 | 247,3555,3233 | 249,3526,3230 | 250,423,130 | 251,3806,3547 | 252,3972,3713 | 253,1963,1707 | 254,248,64 | 256,2654,2557 | 257,1021,924 | 258,1349,1254 | 259,2039,2024

BATCH_RAW_INFO | 229,4001,3352 | 230,1884,1235 | 236,553,21 | 240,4046,3582 | 246,4086,3759 | 247,3556,3233 | 249,3527,3230 | 250,424,130 | 251,3807,3547 | 252,3973,3713 | 253,1964,1707 | 254,249,64 | 256,2655,2557 | 257,1022,924 | 258,1350,1254 | 259,2040,2024

BATCH_RAW_INFO | 229,4002,3352 | 230,1885,1235 | 236,554,21 | 240,4047,3582 | 246,4087,3759 | 247,3557,3233 | 249,3528,3230 | 250,425,130 | 251,3808,3547 | 252,3974,3713 | 253,1965,1707 | 254,250,64 | 256,2656,2557 | 257,1023,924 | 258,1351,1254 | 259,2041,2024

BATCH_RAW_INFO | 229,4003,3352 | 230,1886,1235 | 236,555,21 | 240,4048,3582 | 246,4088,3759 | 247,3558,3233 | 249,3529,3230 | 250,426,130 | 251,3809,3547 | 252,3975,3713 | 253,1966,1707 | 254,251,64 | 256,2657,2557 | 258,1352,1254 | 259,2042,2024

BATCH_RAW_INFO | 229,4004,3352 | 230,1887,1235 | 236,556,21 | 240,4049,3582 | 246,4089,3759 | 247,3559,3233 | 249,3530,3230 | 250,427,130 | 251,3810,3547 | 252,3976,3713 | 253,1967,1707 | 254,252,64 | 256,2658,2557 | 258,1353,1254 | 259,2043,2024

BATCH_RAW_INFO | 229,4005,3352 | 230,1888,1235 | 236,557,21 | 240,4050,3582 | 246,4090,3759 | 247,3560,3233 | 249,3531,3230 | 250,428,130 | 251,3811,3547 | 252,3977,3713 | 253,1968,1707 | 254,253,64 | 256,2659,2557 | 258,1354,1254 | 259,2044,2024

BATCH_RAW_INFO | 229,4006,3352 | 230,1889,1235 | 236,558,21 | 240,4051,3582 | 246,4091,3759 | 247,3561,3233 | 249,3532,3230 | 250,429,130 | 251,3812,3547 | 252,3978,3713 | 253,1969,1707 | 254,254,64 | 256,2660,2557 | 258,1355,1254 | 259,2045,2024

BATCH_RAW_INFO | 229,4007,3352 | 230,1890,1235 | 236,559,21 | 240,4052,3582 | 246,4092,3759 | 247,3562,3233 | 249,3533,3230 | 250,430,130 | 251,3813,3547 | 252,3979,3713 | 253,1970,1707 | 254,255,64 | 256,2661,2557 | 258,1356,1254 | 259,2046,2024

BATCH_RAW_INFO | 229,4008,3352 | 230,1891,1235 | 236,560,21 | 240,4053,3582 | 246,4093,3759 | 247,3563,3233 | 249,3534,3230 | 250,431,130 | 251,3814,3547 | 252,3980,3713 | 253,1971,1707 | 254,256,64 | 256,2662,2557 | 258,1357,1254 | 259,2047,2024

BATCH_RAW_INFO | 229,4009,3352 | 230,1892,1235 | 236,561,21 | 240,4054,3582 | 246,4094,3759 | 247,3564,3233 | 249,3535,3230 | 250,432,130 | 251,3815,3547 | 252,3981,3713 | 253,1972,1707 | 254,257,64 | 256,2663,2557 | 258,1358,1254 | 259,2048,2024

BATCH_RAW_INFO | 229,4010,3352 | 230,1893,1235 | 236,562,21 | 240,4055,3582 | 246,4095,3759 | 247,3565,3233 | 249,3536,3230 | 250,433,130 | 251,3816,3547 | 252,3982,3713 | 253,1973,1707 | 254,258,64 | 256,2664,2557 | 258,1359,1254 | 259,2049,2024

BATCH_RAW_INFO | 229,4011,3352 | 230,1894,1235 | 236,563,21 | 240,4056,3582 | 247,3566,3233 | 249,3537,3230 | 250,434,130 | 251,3817,3547 | 252,3983,3713 | 253,1974,1707 | 254,259,64 | 256,2665,2557 | 258,1360,1254 | 259,2050,2024

BATCH_RAW_INFO | 229,4012,3352 | 230,1895,1235 | 236,564,21 | 240,4057,3582 | 247,3567,3233 | 249,3538,3230 | 250,435,130 | 251,3818,3547 | 252,3984,3713 | 253,1975,1707 | 254,260,64 | 256,2666,2557 | 258,1361,1254 | 259,2051,2024

BATCH_RAW_INFO | 229,4013,3352 | 230,1896,1235 | 236,565,21 | 240,4058,3582 | 247,3568,3233 | 249,3539,3230 | 250,436,130 | 251,3819,3547 | 252,3985,3713 | 253,1976,1707 | 254,261,64 | 256,2667,2557 | 258,1362,1254 | 259,2052,2024

BATCH_RAW_INFO | 229,4014,3352 | 230,1897,1235 | 236,566,21 | 240,4059,3582 | 247,3569,3233 | 249,3540,3230 | 250,437,130 | 251,3820,3547 | 252,3986,3713 | 253,1977,1707 | 254,262,64 | 256,2668,2557 | 258,1363,1254 | 259,2053,2024

BATCH_RAW_INFO | 229,4015,3352 | 230,1898,1235 | 236,567,21 | 240,4060,3582 | 247,3570,3233 | 249,3541,3230 | 250,438,130 | 251,3821,3547 | 252,3987,3713 | 253,1978,1707 | 254,263,64 | 256,2669,2557 | 258,1364,1254 | 259,2054,2024

BATCH_RAW_INFO | 229,4016,3352 | 230,1899,1235 | 236,568,21 | 240,4061,3582 | 247,3571,3233 | 249,3542,3230 | 250,439,130 | 251,3822,3547 | 252,3988,3713 | 253,1979,1707 | 254,264,64 | 256,2670,2557 | 258,1365,1254 | 259,2055,2024

BATCH_RAW_INFO | 229,4017,3352 | 230,1900,1235 | 236,569,21 | 240,4062,3582 | 247,3572,3233 | 249,3543,3230 | 250,440,130 | 251,3823,3547 | 252,3989,3713 | 253,1980,1707 | 254,265,64 | 256,2671,2557 | 258,1366,1254 | 259,2056,2024

BATCH_RAW_INFO | 229,4018,3352 | 230,1901,1235 | 236,570,21 | 240,4063,3582 | 247,3573,3233 | 249,3544,3230 | 250,441,130 | 251,3824,3547 | 252,3990,3713 | 253,1981,1707 | 254,266,64 | 256,2672,2557 | 258,1367,1254 | 259,2057,2024

BATCH_RAW_INFO | 229,4019,3352 | 230,1902,1235 | 236,571,21 | 240,4064,3582 | 247,3574,3233 | 249,3545,3230 | 250,442,130 | 251,3825,3547 | 252,3991,3713 | 253,1982,1707 | 254,267,64 | 256,2673,2557 | 258,1368,1254 | 259,2058,2024

BATCH_RAW_INFO | 229,4020,3352 | 230,1903,1235 | 236,572,21 | 240,4065,3582 | 247,3575,3233 | 249,3546,3230 | 250,443,130 | 251,3826,3547 | 252,3992,3713 | 253,1983,1707 | 254,268,64 | 256,2674,2557 | 258,1369,1254 | 259,2059,2024

BATCH_RAW_INFO | 229,4021,3352 | 230,1904,1235 | 236,573,21 | 240,4066,3582 | 247,3576,3233 | 249,3547,3230 | 250,444,130 | 251,3827,3547 | 252,3993,3713 | 253,1984,1707 | 254,269,64 | 256,2675,2557 | 258,1370,1254 | 259,2060,2024

BATCH_RAW_INFO | 229,4022,3352 | 230,1905,1235 | 236,574,21 | 240,4067,3582 | 247,3577,3233 | 249,3548,3230 | 250,445,130 | 251,3828,3547 | 252,3994,3713 | 253,1985,1707 | 254,270,64 | 256,2676,2557 | 258,1371,1254 | 259,2061,2024

BATCH_RAW_INFO | 229,4023,3352 | 230,1906,1235 | 236,575,21 | 240,4068,3582 | 247,3578,3233 | 249,3549,3230 | 250,446,130 | 251,3829,3547 | 252,3995,3713 | 253,1986,1707 | 254,271,64 | 256,2677,2557 | 258,1372,1254 | 259,2062,2024

BATCH_RAW_INFO | 229,4024,3352 | 230,1907,1235 | 236,576,21 | 240,4069,3582 | 247,3579,3233 | 249,3550,3230 | 250,447,130 | 251,3830,3547 | 252,3996,3713 | 253,1987,1707 | 254,272,64 | 256,2678,2557 | 258,1373,1254 | 259,2063,2024

BATCH_RAW_INFO | 229,4025,3352 | 230,1908,1235 | 236,577,21 | 240,4070,3582 | 247,3580,3233 | 249,3551,3230 | 250,448,130 | 251,3831,3547 | 252,3997,3713 | 253,1988,1707 | 254,273,64 | 256,2679,2557 | 258,1374,1254 | 259,2064,2024

BATCH_RAW_INFO | 229,4026,3352 | 230,1909,1235 | 236,578,21 | 240,4071,3582 | 247,3581,3233 | 249,3552,3230 | 250,449,130 | 251,3832,3547 | 252,3998,3713 | 253,1989,1707 | 254,274,64 | 256,2680,2557 | 258,1375,1254 | 259,2065,2024

BATCH_RAW_INFO | 229,4027,3352 | 230,1910,1235 | 236,579,21 | 240,4072,3582 | 247,3582,3233 | 249,3553,3230 | 250,450,130 | 251,3833,3547 | 252,3999,3713 | 253,1990,1707 | 254,275,64 | 256,2681,2557 | 258,1376,1254 | 259,2066,2024

BATCH_RAW_INFO | 229,4028,3352 | 230,1911,1235 | 236,580,21 | 240,4073,3582 | 247,3583,3233 | 249,3554,3230 | 250,451,130 | 251,3834,3547 | 252,4000,3713 | 253,1991,1707 | 254,276,64 | 256,2682,2557 | 258,1377,1254 | 259,2067,2024

BATCH_RAW_INFO | 229,4029,3352 | 230,1912,1235 | 236,581,21 | 240,4074,3582 | 247,3584,3233 | 249,3555,3230 | 250,452,130 | 251,3835,3547 | 252,4001,3713 | 253,1992,1707 | 254,277,64 | 256,2683,2557 | 258,1378,1254 | 259,2068,2024

BATCH_RAW_INFO | 229,4030,3352 | 230,1913,1235 | 236,582,21 | 240,4075,3582 | 247,3585,3233 | 249,3556,3230 | 250,453,130 | 251,3836,3547 | 252,4002,3713 | 253,1993,1707 | 254,278,64 | 256,2684,2557 | 258,1379,1254 | 259,2069,2024

BATCH_RAW_INFO | 229,4031,3352 | 230,1914,1235 | 236,583,21 | 240,4076,3582 | 247,3586,3233 | 249,3557,3230 | 250,454,130 | 251,3837,3547 | 252,4003,3713 | 253,1994,1707 | 254,279,64 | 256,2685,2557 | 258,1380,1254 | 259,2070,2024

BATCH_RAW_INFO | 229,4032,3352 | 230,1915,1235 | 236,584,21 | 240,4077,3582 | 247,3587,3233 | 249,3558,3230 | 250,455,130 | 251,3838,3547 | 252,4004,3713 | 253,1995,1707 | 254,280,64 | 256,2686,2557 | 258,1381,1254 | 259,2071,2024

BATCH_RAW_INFO | 229,4033,3352 | 230,1916,1235 | 236,585,21 | 240,4078,3582 | 247,3588,3233 | 249,3559,3230 | 250,456,130 | 251,3839,3547 | 252,4005,3713 | 253,1996,1707 | 254,281,64 | 256,2687,2557 | 258,1382,1254 | 259,2072,2024

BATCH_RAW_INFO | 229,4034,3352 | 230,1917,1235 | 236,586,21 | 240,4079,3582 | 247,3589,3233 | 249,3560,3230 | 250,457,130 | 251,3840,3547 | 252,4006,3713 | 253,1997,1707 | 254,282,64 | 256,2688,2557 | 258,1383,1254 | 259,2073,2024

BATCH_RAW_INFO | 229,4035,3352 | 230,1918,1235 | 236,587,21 | 240,4080,3582 | 247,3590,3233 | 249,3561,3230 | 250,458,130 | 251,3841,3547 | 252,4007,3713 | 253,1998,1707 | 254,283,64 | 256,2689,2557 | 258,1384,1254 | 259,2074,2024

BATCH_RAW_INFO | 229,4036,3352 | 230,1919,1235 | 236,588,21 | 240,4081,3582 | 247,3591,3233 | 249,3562,3230 | 250,459,130 | 251,3842,3547 | 252,4008,3713 | 253,1999,1707 | 254,284,64 | 256,2690,2557 | 258,1385,1254 | 259,2075,2024

BATCH_RAW_INFO | 229,4037,3352 | 230,1920,1235 | 236,589,21 | 240,4082,3582 | 247,3592,3233 | 249,3563,3230 | 250,460,130 | 251,3843,3547 | 252,4009,3713 | 253,2000,1707 | 254,285,64 | 256,2691,2557 | 258,1386,1254 | 259,2076,2024

BATCH_RAW_INFO | 229,4038,3352 | 230,1921,1235 | 236,590,21 | 240,4083,3582 | 247,3593,3233 | 249,3564,3230 | 250,461,130 | 251,3844,3547 | 252,4010,3713 | 253,2001,1707 | 254,286,64 | 256,2692,2557 | 258,1387,1254 | 259,2077,2024

BATCH_RAW_INFO | 229,4039,3352 | 230,1922,1235 | 236,591,21 | 240,4084,3582 | 247,3594,3233 | 249,3565,3230 | 250,462,130 | 251,3845,3547 | 252,4011,3713 | 253,2002,1707 | 254,287,64 | 256,2693,2557 | 258,1388,1254 | 259,2078,2024

BATCH_RAW_INFO | 229,4040,3352 | 230,1923,1235 | 236,592,21 | 240,4085,3582 | 247,3595,3233 | 249,3566,3230 | 250,463,130 | 251,3846,3547 | 252,4012,3713 | 253,2003,1707 | 254,288,64 | 256,2694,2557 | 258,1389,1254 | 259,2079,2024

BATCH_RAW_INFO | 229,4041,3352 | 230,1924,1235 | 236,593,21 | 240,4086,3582 | 247,3596,3233 | 249,3567,3230 | 250,464,130 | 251,3847,3547 | 252,4013,3713 | 253,2004,1707 | 254,289,64 | 256,2695,2557 | 258,1390,1254 | 259,2080,2024

BATCH_RAW_INFO | 229,4042,3352 | 230,1925,1235 | 236,594,21 | 240,4087,3582 | 247,3597,3233 | 249,3568,3230 | 250,465,130 | 251,3848,3547 | 252,4014,3713 | 253,2005,1707 | 254,290,64 | 256,2696,2557 | 258,1391,1254 | 259,2081,2024

BATCH_RAW_INFO | 229,4043,3352 | 230,1926,1235 | 236,595,21 | 240,4088,3582 | 247,3598,3233 | 249,3569,3230 | 250,466,130 | 251,3849,3547 | 252,4015,3713 | 253,2006,1707 | 254,291,64 | 256,2697,2557 | 258,1392,1254 | 259,2082,2024

BATCH_RAW_INFO | 229,4044,3352 | 230,1927,1235 | 236,596,21 | 240,4089,3582 | 247,3599,3233 | 249,3570,3230 | 250,467,130 | 251,3850,3547 | 252,4016,3713 | 253,2007,1707 | 254,292,64 | 256,2698,2557 | 258,1393,1254 | 259,2083,2024

BATCH_RAW_INFO | 229,4045,3352 | 230,1928,1235 | 236,597,21 | 240,4090,3582 | 247,3600,3233 | 249,3571,3230 | 250,468,130 | 251,3851,3547 | 252,4017,3713 | 253,2008,1707 | 254,293,64 | 256,2699,2557 | 258,1394,1254 | 259,2084,2024

BATCH_RAW_INFO | 229,4046,3352 | 230,1929,1235 | 236,598,21 | 240,4091,3582 | 247,3601,3233 | 249,3572,3230 | 250,469,130 | 251,3852,3547 | 252,4018,3713 | 253,2009,1707 | 254,294,64 | 256,2700,2557 | 258,1395,1254 | 259,2085,2024

BATCH_RAW_INFO | 229,4047,3352 | 230,1930,1235 | 236,599,21 | 240,4092,3582 | 247,3602,3233 | 249,3573,3230 | 250,470,130 | 251,3853,3547 | 252,4019,3713 | 253,2010,1707 | 254,295,64 | 256,2701,2557 | 258,1396,1254 | 259,2086,2024

BATCH_RAW_INFO | 229,4048,3352 | 230,1931,1235 | 236,600,21 | 240,4093,3582 | 247,3603,3233 | 249,3574,3230 | 250,471,130 | 251,3854,3547 | 252,4020,3713 | 253,2011,1707 | 254,296,64 | 256,2702,2557 | 258,1397,1254 | 259,2087,2024

BATCH_RAW_INFO | 229,4049,3352 | 230,1932,1235 | 236,601,21 | 240,4094,3582 | 247,3604,3233 | 249,3575,3230 | 250,472,130 | 251,3855,3547 | 252,4021,3713 | 253,2012,1707 | 254,297,64 | 256,2703,2557 | 258,1398,1254 | 259,2088,2024

BATCH_RAW_INFO | 229,4050,3352 | 230,1933,1235 | 236,602,21 | 240,4095,3582 | 247,3605,3233 | 249,3576,3230 | 250,473,130 | 251,3856,3547 | 252,4022,3713 | 253,2013,1707 | 254,298,64 | 256,2704,2557 | 258,1399,1254 | 259,2089,2024

BATCH_RAW_INFO | 229,4051,3352 | 230,1934,1235 | 236,603,21 | 247,3606,3233 | 249,3577,3230 | 250,474,130 | 251,3857,3547 | 252,4023,3713 | 253,2014,1707 | 254,299,64 | 256,2705,2557 | 258,1400,1254 | 259,2090,2024

BATCH_RAW_INFO | 229,4052,3352 | 230,1935,1235 | 236,604,21 | 247,3607,3233 | 249,3578,3230 | 250,475,130 | 251,3858,3547 | 252,4024,3713 | 253,2015,1707 | 254,300,64 | 256,2706,2557 | 258,1401,1254 | 259,2091,2024

BATCH_RAW_INFO | 229,4053,3352 | 230,1936,1235 | 236,605,21 | 247,3608,3233 | 249,3579,3230 | 250,476,130 | 251,3859,3547 | 252,4025,3713 | 253,2016,1707 | 254,301,64 | 256,2707,2557 | 258,1402,1254 | 259,2092,2024

BATCH_RAW_INFO | 229,4054,3352 | 230,1937,1235 | 236,606,21 | 247,3609,3233 | 249,3580,3230 | 250,477,130 | 251,3860,3547 | 252,4026,3713 | 253,2017,1707 | 254,302,64 | 256,2708,2557 | 258,1403,1254 | 259,2093,2024

BATCH_RAW_INFO | 229,4055,3352 | 230,1938,1235 | 236,607,21 | 247,3610,3233 | 249,3581,3230 | 250,478,130 | 251,3861,3547 | 252,4027,3713 | 253,2018,1707 | 254,303,64 | 256,2709,2557 | 258,1404,1254 | 259,2094,2024

BATCH_RAW_INFO | 260,345,344

BATCH_RAW_INFO | 229,4056,3352 | 230,1939,1235 | 236,608,21 | 247,3611,3233 | 249,3582,3230 | 250,479,130 | 251,3862,3547 | 252,4028,3713 | 253,2019,1707 | 254,304,64 | 256,2710,2557 | 258,1405,1254 | 259,2095,2024 | 260,346,344

BATCH_RAW_INFO | 229,4057,3352 | 230,1940,1235 | 236,609,21 | 247,3612,3233 | 249,3583,3230 | 250,480,130 | 251,3863,3547 | 252,4029,3713 | 253,2020,1707 | 254,305,64 | 256,2711,2557 | 258,1406,1254 | 259,2096,2024 | 260,347,344

BATCH_RAW_INFO | 229,4058,3352 | 230,1941,1235 | 236,610,21 | 247,3613,3233 | 249,3584,3230 | 250,481,130 | 251,3864,3547 | 252,4030,3713 | 253,2021,1707 | 254,306,64 | 256,2712,2557 | 258,1407,1254 | 259,2097,2024 | 260,348,344

BATCH_RAW_INFO | 229,4059,3352 | 230,1942,1235 | 236,611,21 | 247,3614,3233 | 249,3585,3230 | 250,482,130 | 251,3865,3547 | 252,4031,3713 | 253,2022,1707 | 254,307,64 | 256,2713,2557 | 258,1408,1254 | 259,2098,2024 | 260,349,344

BATCH_RAW_INFO | 229,4060,3352 | 230,1943,1235 | 236,612,21 | 247,3615,3233 | 249,3586,3230 | 250,483,130 | 251,3866,3547 | 252,4032,3713 | 253,2023,1707 | 254,308,64 | 256,2714,2557 | 258,1409,1254 | 259,2099,2024 | 260,350,344

BATCH_RAW_INFO | 229,4061,3352 | 230,1944,1235 | 236,613,21 | 247,3616,3233 | 249,3587,3230 | 250,484,130 | 251,3867,3547 | 252,4033,3713 | 253,2024,1707 | 254,309,64 | 256,2715,2557 | 258,1410,1254 | 259,2100,2024 | 260,351,344

BATCH_RAW_INFO | 229,4062,3352 | 236,614,21 | 247,3617,3233 | 249,3588,3230 | 250,485,130 | 251,3868,3547 | 252,4034,3713 | 253,2025,1707 | 254,310,64 | 256,2716,2557 | 258,1411,1254 | 259,2101,2024 | 260,352,344

BATCH_RAW_INFO | 229,4063,3352 | 236,615,21 | 247,3618,3233 | 249,3589,3230 | 250,486,130 | 251,3869,3547 | 252,4035,3713 | 253,2026,1707 | 254,311,64 | 256,2717,2557 | 258,1412,1254 | 259,2102,2024 | 260,353,344

BATCH_RAW_INFO | 229,4064,3352 | 236,616,21 | 247,3619,3233 | 249,3590,3230 | 250,487,130 | 251,3870,3547 | 252,4036,3713 | 253,2027,1707 | 254,312,64 | 256,2718,2557 | 258,1413,1254 | 259,2103,2024 | 260,354,344

BATCH_RAW_INFO | 229,4065,3352 | 236,617,21 | 247,3620,3233 | 249,3591,3230 | 250,488,130 | 251,3871,3547 | 252,4037,3713 | 253,2028,1707 | 254,313,64 | 256,2719,2557 | 258,1414,1254 | 259,2104,2024 | 260,355,344

BATCH_RAW_INFO | 229,4066,3352 | 236,618,21 | 247,3621,3233 | 249,3592,3230 | 250,489,130 | 251,3872,3547 | 252,4038,3713 | 253,2029,1707 | 254,314,64 | 256,2720,2557 | 258,1415,1254 | 259,2105,2024 | 260,356,344

BATCH_RAW_INFO | 229,4067,3352 | 236,619,21 | 247,3622,3233 | 249,3593,3230 | 250,490,130 | 251,3873,3547 | 252,4039,3713 | 253,2030,1707 | 254,315,64 | 256,2721,2557 | 258,1416,1254 | 259,2106,2024 | 260,357,344

BATCH_RAW_INFO | 229,4068,3352 | 236,620,21 | 247,3623,3233 | 249,3594,3230 | 250,491,130 | 251,3874,3547 | 252,4040,3713 | 253,2031,1707 | 254,316,64 | 256,2722,2557 | 258,1417,1254 | 259,2107,2024 | 260,358,344

BATCH_RAW_INFO | 229,4069,3352 | 236,621,21 | 247,3624,3233 | 249,3595,3230 | 250,492,130 | 251,3875,3547 | 252,4041,3713 | 253,2032,1707 | 254,317,64 | 256,2723,2557 | 258,1418,1254 | 259,2108,2024 | 260,359,344

BATCH_RAW_INFO | 229,4070,3352 | 236,622,21 | 247,3625,3233 | 249,3596,3230 | 250,493,130 | 251,3876,3547 | 252,4042,3713 | 253,2033,1707 | 254,318,64 | 256,2724,2557 | 258,1419,1254 | 259,2109,2024 | 260,360,344

BATCH_RAW_INFO | 229,4071,3352 | 236,623,21 | 247,3626,3233 | 249,3597,3230 | 250,494,130 | 251,3877,3547 | 252,4043,3713 | 253,2034,1707 | 254,319,64 | 256,2725,2557 | 258,1420,1254 | 259,2110,2024 | 260,361,344

BATCH_RAW_INFO | 229,4072,3352 | 236,624,21 | 247,3627,3233 | 249,3598,3230 | 250,495,130 | 251,3878,3547 | 252,4044,3713 | 253,2035,1707 | 254,320,64 | 256,2726,2557 | 258,1421,1254 | 259,2111,2024 | 260,362,344

BATCH_RAW_INFO | 229,4073,3352 | 236,625,21 | 247,3628,3233 | 249,3599,3230 | 250,496,130 | 251,3879,3547 | 252,4045,3713 | 253,2036,1707 | 254,321,64 | 256,2727,2557 | 258,1422,1254 | 259,2112,2024 | 260,363,344

BATCH_RAW_INFO | 229,4074,3352 | 236,626,21 | 247,3629,3233 | 249,3600,3230 | 250,497,130 | 251,3880,3547 | 252,4046,3713 | 253,2037,1707 | 254,322,64 | 258,1423,1254 | 259,2113,2024 | 260,364,344

BATCH_RAW_INFO | 229,4075,3352 | 236,627,21 | 247,3630,3233 | 249,3601,3230 | 250,498,130 | 251,3881,3547 | 252,4047,3713 | 253,2038,1707 | 254,323,64 | 258,1424,1254 | 259,2114,2024 | 260,365,344

BATCH_RAW_INFO | 229,4076,3352 | 236,628,21 | 247,3631,3233 | 249,3602,3230 | 250,499,130 | 251,3882,3547 | 252,4048,3713 | 253,2039,1707 | 254,324,64 | 258,1425,1254 | 259,2115,2024 | 260,366,344

BATCH_RAW_INFO | 229,4077,3352 | 236,629,21 | 247,3632,3233 | 249,3603,3230 | 250,500,130 | 251,3883,3547 | 252,4049,3713 | 253,2040,1707 | 254,325,64 | 258,1426,1254 | 259,2116,2024 | 260,367,344

BATCH_RAW_INFO | 229,4078,3352 | 236,630,21 | 247,3633,3233 | 249,3604,3230 | 250,501,130 | 251,3884,3547 | 252,4050,3713 | 253,2041,1707 | 254,326,64 | 258,1427,1254 | 259,2117,2024 | 260,368,344

BATCH_RAW_INFO | 229,4079,3352 | 236,631,21 | 247,3634,3233 | 249,3605,3230 | 250,502,130 | 251,3885,3547 | 252,4051,3713 | 253,2042,1707 | 254,327,64 | 258,1428,1254 | 259,2118,2024 | 260,369,344

BATCH_RAW_INFO | 229,4080,3352 | 236,632,21 | 247,3635,3233 | 249,3606,3230 | 250,503,130 | 251,3886,3547 | 252,4052,3713 | 253,2043,1707 | 254,328,64 | 258,1429,1254 | 259,2119,2024 | 260,370,344

BATCH_RAW_INFO | 229,4081,3352 | 236,633,21 | 247,3636,3233 | 249,3607,3230 | 250,504,130 | 251,3887,3547 | 252,4053,3713 | 253,2044,1707 | 254,329,64 | 258,1430,1254 | 259,2120,2024 | 260,371,344

BATCH_RAW_INFO | 229,4082,3352 | 236,634,21 | 247,3637,3233 | 249,3608,3230 | 250,505,130 | 251,3888,3547 | 252,4054,3713 | 253,2045,1707 | 254,330,64 | 258,1431,1254 | 259,2121,2024 | 260,372,344

BATCH_RAW_INFO | 229,4083,3352 | 236,635,21 | 247,3638,3233 | 249,3609,3230 | 250,506,130 | 251,3889,3547 | 252,4055,3713 | 253,2046,1707 | 254,331,64 | 258,1432,1254 | 259,2122,2024 | 260,373,344

BATCH_RAW_INFO | 229,4084,3352 | 236,636,21 | 247,3639,3233 | 249,3610,3230 | 250,507,130 | 251,3890,3547 | 252,4056,3713 | 253,2047,1707 | 254,332,64 | 258,1433,1254 | 259,2123,2024 | 260,374,344

BATCH_RAW_INFO | 229,4085,3352 | 236,637,21 | 247,3640,3233 | 249,3611,3230 | 250,508,130 | 251,3891,3547 | 252,4057,3713 | 253,2048,1707 | 254,333,64 | 258,1434,1254 | 259,2124,2024 | 260,375,344

BATCH_RAW_INFO | 229,4086,3352 | 236,638,21 | 247,3641,3233 | 249,3612,3230 | 250,509,130 | 251,3892,3547 | 252,4058,3713 | 253,2049,1707 | 254,334,64 | 258,1435,1254 | 259,2125,2024 | 260,376,344

BATCH_RAW_INFO | 229,4087,3352 | 236,639,21 | 247,3642,3233 | 249,3613,3230 | 250,510,130 | 251,3893,3547 | 252,4059,3713 | 253,2050,1707 | 254,335,64 | 258,1436,1254 | 259,2126,2024 | 260,377,344

BATCH_RAW_INFO | 229,4088,3352 | 236,640,21 | 247,3643,3233 | 249,3614,3230 | 250,511,130 | 251,3894,3547 | 252,4060,3713 | 253,2051,1707 | 254,336,64 | 258,1437,1254 | 259,2127,2024 | 260,378,344

BATCH_RAW_INFO | 229,4089,3352 | 236,641,21 | 247,3644,3233 | 249,3615,3230 | 250,512,130 | 251,3895,3547 | 252,4061,3713 | 253,2052,1707 | 254,337,64 | 258,1438,1254 | 259,2128,2024 | 260,379,344

BATCH_RAW_INFO | 229,4090,3352 | 236,642,21 | 247,3645,3233 | 249,3616,3230 | 250,513,130 | 251,3896,3547 | 252,4062,3713 | 253,2053,1707 | 254,338,64 | 258,1439,1254 | 259,2129,2024 | 260,380,344

BATCH_RAW_INFO | 229,4091,3352 | 236,643,21 | 247,3646,3233 | 249,3617,3230 | 250,514,130 | 251,3897,3547 | 252,4063,3713 | 253,2054,1707 | 254,339,64 | 258,1440,1254 | 259,2130,2024 | 260,381,344

BATCH_RAW_INFO | 229,4092,3352 | 236,644,21 | 247,3647,3233 | 249,3618,3230 | 250,515,130 | 251,3898,3547 | 252,4064,3713 | 253,2055,1707 | 254,340,64 | 258,1441,1254 | 259,2131,2024 | 260,382,344

BATCH_RAW_INFO | 229,4093,3352 | 236,645,21 | 247,3648,3233 | 249,3619,3230 | 250,516,130 | 251,3899,3547 | 252,4065,3713 | 253,2056,1707 | 254,341,64 | 258,1442,1254 | 259,2132,2024 | 260,383,344

BATCH_RAW_INFO | 229,4094,3352 | 236,646,21 | 247,3649,3233 | 249,3620,3230 | 250,517,130 | 251,3900,3547 | 252,4066,3713 | 253,2057,1707 | 254,342,64 | 258,1443,1254 | 259,2133,2024 | 260,384,344

BATCH_RAW_INFO | 229,4095,3352 | 236,647,21 | 247,3650,3233 | 249,3621,3230 | 250,518,130 | 251,3901,3547 | 252,4067,3713 | 253,2058,1707 | 254,343,64 | 258,1444,1254 | 259,2134,2024 | 260,385,344

BATCH_RAW_INFO | 236,648,21 | 247,3651,3233 | 249,3622,3230 | 250,519,130 | 251,3902,3547 | 252,4068,3713 | 253,2059,1707 | 254,344,64 | 258,1445,1254 | 259,2135,2024 | 260,386,344

BATCH_RAW_INFO | 236,649,21 | 247,3652,3233 | 249,3623,3230 | 250,520,130 | 251,3903,3547 | 252,4069,3713 | 253,2060,1707 | 254,345,64 | 258,1446,1254 | 259,2136,2024 | 260,387,344

BATCH_RAW_INFO | 236,650,21 | 247,3653,3233 | 249,3624,3230 | 250,521,130 | 251,3904,3547 | 252,4070,3713 | 253,2061,1707 | 254,346,64 | 258,1447,1254 | 259,2137,2024 | 260,388,344

BATCH_RAW_INFO | 236,651,21 | 247,3654,3233 | 249,3625,3230 | 250,522,130 | 251,3905,3547 | 252,4071,3713 | 253,2062,1707 | 254,347,64 | 258,1448,1254 | 259,2138,2024 | 260,389,344

BATCH_RAW_INFO | 236,652,21 | 247,3655,3233 | 249,3626,3230 | 250,523,130 | 251,3906,3547 | 252,4072,3713 | 253,2063,1707 | 254,348,64 | 258,1449,1254 | 259,2139,2024 | 260,390,344

BATCH_RAW_INFO | 247,3656,3233 | 249,3627,3230 | 250,524,130 | 251,3907,3547 | 252,4073,3713 | 253,2064,1707 | 254,349,64 | 258,1450,1254 | 259,2140,2024 | 260,391,344

BATCH_RAW_INFO | 247,3657,3233 | 249,3628,3230 | 250,525,130 | 251,3908,3547 | 252,4074,3713 | 253,2065,1707 | 254,350,64 | 258,1451,1254 | 259,2141,2024 | 260,392,344

BATCH_RAW_INFO | 247,3658,3233 | 249,3629,3230 | 250,526,130 | 251,3909,3547 | 252,4075,3713 | 253,2066,1707 | 254,351,64 | 258,1452,1254 | 259,2142,2024 | 260,393,344

BATCH_RAW_INFO | 247,3659,3233 | 249,3630,3230 | 250,527,130 | 251,3910,3547 | 252,4076,3713 | 253,2067,1707 | 254,352,64 | 258,1453,1254 | 259,2143,2024 | 260,394,344

BATCH_RAW_INFO | 247,3660,3233 | 249,3631,3230 | 250,528,130 | 251,3911,3547 | 252,4077,3713 | 253,2068,1707 | 254,353,64 | 258,1454,1254 | 259,2144,2024 | 260,395,344

BATCH_RAW_INFO | 247,3661,3233 | 249,3632,3230 | 250,529,130 | 251,3912,3547 | 252,4078,3713 | 253,2069,1707 | 254,354,64 | 258,1455,1254 | 259,2145,2024 | 260,396,344

BATCH_RAW_INFO | 247,3662,3233 | 249,3633,3230 | 250,530,130 | 251,3913,3547 | 252,4079,3713 | 253,2070,1707 | 254,355,64 | 258,1456,1254 | 259,2146,2024 | 260,397,344

BATCH_RAW_INFO | 247,3663,3233 | 249,3634,3230 | 250,531,130 | 251,3914,3547 | 252,4080,3713 | 253,2071,1707 | 254,356,64 | 258,1457,1254 | 259,2147,2024 | 260,398,344

BATCH_RAW_INFO | 247,3664,3233 | 249,3635,3230 | 250,532,130 | 251,3915,3547 | 252,4081,3713 | 253,2072,1707 | 254,357,64 | 258,1458,1254 | 259,2148,2024 | 260,399,344

BATCH_RAW_INFO | 247,3665,3233 | 249,3636,3230 | 250,533,130 | 251,3916,3547 | 252,4082,3713 | 253,2073,1707 | 254,358,64 | 258,1459,1254 | 259,2149,2024 | 260,400,344

BATCH_RAW_INFO | 247,3666,3233 | 249,3637,3230 | 250,534,130 | 251,3917,3547 | 252,4083,3713 | 253,2074,1707 | 254,359,64 | 258,1460,1254 | 259,2150,2024 | 260,401,344

BATCH_RAW_INFO | 247,3667,3233 | 249,3638,3230 | 250,535,130 | 251,3918,3547 | 252,4084,3713 | 253,2075,1707 | 254,360,64 | 258,1461,1254 | 259,2151,2024 | 260,402,344

BATCH_RAW_INFO | 247,3668,3233 | 249,3639,3230 | 250,536,130 | 251,3919,3547 | 252,4085,3713 | 253,2076,1707 | 254,361,64 | 258,1462,1254 | 259,2152,2024 | 260,403,344

BATCH_RAW_INFO | 247,3669,3233 | 249,3640,3230 | 250,537,130 | 251,3920,3547 | 252,4086,3713 | 253,2077,1707 | 254,362,64 | 258,1463,1254 | 259,2153,2024 | 260,404,344

BATCH_RAW_INFO | 247,3670,3233 | 249,3641,3230 | 250,538,130 | 251,3921,3547 | 252,4087,3713 | 253,2078,1707 | 254,363,64 | 258,1464,1254 | 259,2154,2024 | 260,405,344

BATCH_RAW_INFO | 247,3671,3233 | 249,3642,3230 | 250,539,130 | 251,3922,3547 | 252,4088,3713 | 253,2079,1707 | 254,364,64 | 258,1465,1254 | 259,2155,2024 | 260,406,344

BATCH_RAW_INFO | 247,3672,3233 | 249,3643,3230 | 250,540,130 | 251,3923,3547 | 252,4089,3713 | 253,2080,1707 | 254,365,64 | 258,1466,1254 | 259,2156,2024 | 260,407,344

BATCH_RAW_INFO | 247,3673,3233 | 249,3644,3230 | 250,541,130 | 251,3924,3547 | 252,4090,3713 | 253,2081,1707 | 254,366,64 | 258,1467,1254 | 259,2157,2024 | 260,408,344

BATCH_RAW_INFO | 247,3674,3233 | 249,3645,3230 | 250,542,130 | 251,3925,3547 | 252,4091,3713 | 253,2082,1707 | 254,367,64 | 258,1468,1254 | 259,2158,2024 | 260,409,344

BATCH_RAW_INFO | 247,3675,3233 | 249,3646,3230 | 250,543,130 | 251,3926,3547 | 252,4092,3713 | 253,2083,1707 | 254,368,64 | 258,1469,1254 | 259,2159,2024 | 260,410,344

BATCH_RAW_INFO | 247,3676,3233 | 249,3647,3230 | 250,544,130 | 251,3927,3547 | 252,4093,3713 | 253,2084,1707 | 254,369,64 | 258,1470,1254 | 259,2160,2024 | 260,411,344

BATCH_RAW_INFO | 247,3677,3233 | 249,3648,3230 | 250,545,130 | 251,3928,3547 | 252,4094,3713 | 253,2085,1707 | 254,370,64 | 258,1471,1254 | 259,2161,2024 | 260,412,344

BATCH_RAW_INFO | 247,3678,3233 | 249,3649,3230 | 250,546,130 | 251,3929,3547 | 252,4095,3713 | 253,2086,1707 | 254,371,64 | 258,1472,1254 | 259,2162,2024 | 260,413,344

BATCH_RAW_INFO | 247,3679,3233 | 249,3650,3230 | 250,547,130 | 251,3930,3547 | 253,2087,1707 | 254,372,64 | 258,1473,1254 | 259,2163,2024 | 260,414,344

BATCH_RAW_INFO | 247,3680,3233 | 249,3651,3230 | 250,548,130 | 251,3931,3547 | 253,2088,1707 | 254,373,64 | 258,1474,1254 | 259,2164,2024 | 260,415,344

BATCH_RAW_INFO | 247,3681,3233 | 249,3652,3230 | 250,549,130 | 251,3932,3547 | 253,2089,1707 | 254,374,64 | 258,1475,1254 | 259,2165,2024 | 260,416,344

BATCH_RAW_INFO | 247,3682,3233 | 249,3653,3230 | 250,550,130 | 251,3933,3547 | 253,2090,1707 | 254,375,64 | 258,1476,1254 | 259,2166,2024 | 260,417,344

BATCH_RAW_INFO | 247,3683,3233 | 249,3654,3230 | 250,551,130 | 251,3934,3547 | 253,2091,1707 | 254,376,64 | 258,1477,1254 | 259,2167,2024 | 260,418,344

BATCH_RAW_INFO | 247,3684,3233 | 249,3655,3230 | 250,552,130 | 251,3935,3547 | 253,2092,1707 | 254,377,64 | 258,1478,1254 | 259,2168,2024 | 260,419,344

BATCH_RAW_INFO | 247,3685,3233 | 249,3656,3230 | 250,553,130 | 251,3936,3547 | 253,2093,1707 | 254,378,64 | 258,1479,1254 | 259,2169,2024 | 260,420,344

BATCH_RAW_INFO | 247,3686,3233 | 249,3657,3230 | 250,554,130 | 251,3937,3547 | 253,2094,1707 | 254,379,64 | 258,1480,1254 | 259,2170,2024 | 260,421,344

BATCH_RAW_INFO | 247,3687,3233 | 250,555,130 | 251,3938,3547 | 253,2095,1707 | 254,380,64 | 258,1481,1254 | 259,2171,2024 | 260,422,344

BATCH_RAW_INFO | 247,3688,3233 | 250,556,130 | 251,3939,3547 | 253,2096,1707 | 254,381,64 | 258,1482,1254 | 259,2172,2024 | 260,423,344

BATCH_RAW_INFO | 247,3689,3233 | 250,557,130 | 251,3940,3547 | 253,2097,1707 | 254,382,64 | 258,1483,1254 | 259,2173,2024 | 260,424,344

BATCH_RAW_INFO | 247,3690,3233 | 250,558,130 | 251,3941,3547 | 253,2098,1707 | 254,383,64 | 258,1484,1254 | 259,2174,2024 | 260,425,344

BATCH_RAW_INFO | 247,3691,3233 | 250,559,130 | 251,3942,3547 | 253,2099,1707 | 254,384,64 | 258,1485,1254 | 259,2175,2024 | 260,426,344

BATCH_RAW_INFO | 247,3692,3233 | 250,560,130 | 251,3943,3547 | 253,2100,1707 | 254,385,64 | 258,1486,1254 | 259,2176,2024 | 260,427,344

BATCH_RAW_INFO | 247,3693,3233 | 250,561,130 | 251,3944,3547 | 253,2101,1707 | 254,386,64 | 258,1487,1254 | 259,2177,2024 | 260,428,344

BATCH_RAW_INFO | 247,3694,3233 | 250,562,130 | 251,3945,3547 | 253,2102,1707 | 254,387,64 | 258,1488,1254 | 259,2178,2024 | 260,429,344

BATCH_RAW_INFO | 247,3695,3233 | 250,563,130 | 251,3946,3547 | 253,2103,1707 | 254,388,64 | 258,1489,1254 | 259,2179,2024 | 260,430,344

BATCH_RAW_INFO | 247,3696,3233 | 250,564,130 | 251,3947,3547 | 253,2104,1707 | 254,389,64 | 258,1490,1254 | 259,2180,2024 | 260,431,344

BATCH_RAW_INFO | 247,3697,3233 | 250,565,130 | 251,3948,3547 | 253,2105,1707 | 254,390,64 | 258,1491,1254 | 259,2181,2024 | 260,432,344

BATCH_RAW_INFO | 247,3698,3233 | 250,566,130 | 251,3949,3547 | 253,2106,1707 | 254,391,64 | 258,1492,1254 | 259,2182,2024 | 260,433,344

BATCH_RAW_INFO | 247,3699,3233 | 250,567,130 | 251,3950,3547 | 253,2107,1707 | 254,392,64 | 258,1493,1254 | 259,2183,2024 | 260,434,344

BATCH_RAW_INFO | 247,3700,3233 | 250,568,130 | 251,3951,3547 | 253,2108,1707 | 254,393,64 | 258,1494,1254 | 259,2184,2024 | 260,435,344

BATCH_RAW_INFO | 261,3335,3334

BATCH_RAW_INFO | 247,3701,3233 | 250,569,130 | 251,3952,3547 | 253,2109,1707 | 254,394,64 | 258,1495,1254 | 259,2185,2024 | 260,436,344 | 261,3336,3334

BATCH_RAW_INFO | 247,3702,3233 | 250,570,130 | 251,3953,3547 | 253,2110,1707 | 254,395,64 | 258,1496,1254 | 259,2186,2024 | 260,437,344 | 261,3337,3334

BATCH_RAW_INFO | 247,3703,3233 | 250,571,130 | 251,3954,3547 | 253,2111,1707 | 254,396,64 | 258,1497,1254 | 259,2187,2024 | 260,438,344 | 261,3338,3334

BATCH_RAW_INFO | 247,3704,3233 | 250,572,130 | 251,3955,3547 | 253,2112,1707 | 254,397,64 | 258,1498,1254 | 259,2188,2024 | 260,439,344 | 261,3339,3334

BATCH_RAW_INFO | 247,3705,3233 | 250,573,130 | 251,3956,3547 | 253,2113,1707 | 254,398,64 | 258,1499,1254 | 259,2189,2024 | 260,440,344 | 261,3340,3334

BATCH_RAW_INFO | 247,3706,3233 | 250,574,130 | 251,3957,3547 | 253,2114,1707 | 254,399,64 | 258,1500,1254 | 259,2190,2024 | 260,441,344 | 261,3341,3334

BATCH_RAW_INFO | 247,3707,3233 | 250,575,130 | 251,3958,3547 | 253,2115,1707 | 254,400,64 | 258,1501,1254 | 259,2191,2024 | 260,442,344 | 261,3342,3334

BATCH_RAW_INFO | 247,3708,3233 | 250,576,130 | 251,3959,3547 | 253,2116,1707 | 254,401,64 | 258,1502,1254 | 259,2192,2024 | 260,443,344 | 261,3343,3334

BATCH_RAW_INFO | 247,3709,3233 | 250,577,130 | 251,3960,3547 | 253,2117,1707 | 254,402,64 | 258,1503,1254 | 259,2193,2024 | 260,444,344 | 261,3344,3334

BATCH_RAW_INFO | 262,1658,1657

BATCH_RAW_INFO | 247,3710,3233 | 250,578,130 | 251,3961,3547 | 253,2118,1707 | 254,403,64 | 258,1504,1254 | 259,2194,2024 | 260,445,344 | 262,1659,1657

BATCH_RAW_INFO | 247,3711,3233 | 250,579,130 | 251,3962,3547 | 253,2119,1707 | 254,404,64 | 258,1505,1254 | 259,2195,2024 | 260,446,344 | 262,1660,1657

BATCH_RAW_INFO | 263,3721,3720

BATCH_RAW_INFO | 247,3712,3233 | 250,580,130 | 251,3963,3547 | 253,2120,1707 | 254,405,64 | 258,1506,1254 | 259,2196,2024 | 260,447,344 | 262,1661,1657 | 263,3722,3720

BATCH_RAW_INFO | 247,3713,3233 | 250,581,130 | 251,3964,3547 | 253,2121,1707 | 254,406,64 | 258,1507,1254 | 259,2197,2024 | 260,448,344 | 262,1662,1657 | 263,3723,3720

BATCH_RAW_INFO | 247,3714,3233 | 250,582,130 | 251,3965,3547 | 253,2122,1707 | 254,407,64 | 258,1508,1254 | 259,2198,2024 | 260,449,344 | 262,1663,1657 | 263,3724,3720

BATCH_RAW_INFO | 247,3715,3233 | 250,583,130 | 251,3966,3547 | 253,2123,1707 | 254,408,64 | 258,1509,1254 | 259,2199,2024 | 260,450,344 | 262,1664,1657 | 263,3725,3720

BATCH_RAW_INFO | 247,3716,3233 | 250,584,130 | 251,3967,3547 | 253,2124,1707 | 254,409,64 | 258,1510,1254 | 259,2200,2024 | 260,451,344 | 262,1665,1657 | 263,3726,3720

BATCH_RAW_INFO | 247,3717,3233 | 250,585,130 | 251,3968,3547 | 253,2125,1707 | 254,410,64 | 258,1511,1254 | 259,2201,2024 | 260,452,344 | 262,1666,1657 | 263,3727,3720

BATCH_RAW_INFO | 247,3718,3233 | 250,586,130 | 251,3969,3547 | 253,2126,1707 | 254,411,64 | 258,1512,1254 | 259,2202,2024 | 260,453,344 | 262,1667,1657 | 263,3728,3720

BATCH_RAW_INFO | 247,3719,3233 | 250,587,130 | 251,3970,3547 | 253,2127,1707 | 254,412,64 | 258,1513,1254 | 259,2203,2024 | 260,454,344 | 262,1668,1657 | 263,3729,3720

BATCH_RAW_INFO | 247,3720,3233 | 250,588,130 | 251,3971,3547 | 253,2128,1707 | 254,413,64 | 258,1514,1254 | 259,2204,2024 | 260,455,344 | 262,1669,1657 | 263,3730,3720

BATCH_RAW_INFO | 247,3721,3233 | 250,589,130 | 251,3972,3547 | 253,2129,1707 | 254,414,64 | 258,1515,1254 | 259,2205,2024 | 260,456,344 | 262,1670,1657 | 263,3731,3720

BATCH_RAW_INFO | 247,3722,3233 | 250,590,130 | 251,3973,3547 | 253,2130,1707 | 254,415,64 | 258,1516,1254 | 259,2206,2024 | 260,457,344 | 262,1671,1657 | 263,3732,3720

BATCH_RAW_INFO | 247,3723,3233 | 250,591,130 | 251,3974,3547 | 253,2131,1707 | 254,416,64 | 258,1517,1254 | 259,2207,2024 | 260,458,344 | 262,1672,1657 | 263,3733,3720

BATCH_RAW_INFO | 247,3724,3233 | 250,592,130 | 251,3975,3547 | 253,2132,1707 | 254,417,64 | 258,1518,1254 | 259,2208,2024 | 260,459,344 | 262,1673,1657 | 263,3734,3720

BATCH_RAW_INFO | 247,3725,3233 | 250,593,130 | 251,3976,3547 | 253,2133,1707 | 254,418,64 | 258,1519,1254 | 259,2209,2024 | 260,460,344 | 262,1674,1657 | 263,3735,3720

BATCH_RAW_INFO | 247,3726,3233 | 250,594,130 | 251,3977,3547 | 253,2134,1707 | 254,419,64 | 258,1520,1254 | 259,2210,2024 | 260,461,344 | 262,1675,1657 | 263,3736,3720

BATCH_RAW_INFO | 247,3727,3233 | 250,595,130 | 251,3978,3547 | 253,2135,1707 | 254,420,64 | 258,1521,1254 | 259,2211,2024 | 260,462,344 | 262,1676,1657 | 263,3737,3720

BATCH_RAW_INFO | 247,3728,3233 | 250,596,130 | 251,3979,3547 | 253,2136,1707 | 254,421,64 | 258,1522,1254 | 259,2212,2024 | 260,463,344 | 262,1677,1657 | 263,3738,3720

BATCH_RAW_INFO | 247,3729,3233 | 250,597,130 | 251,3980,3547 | 253,2137,1707 | 254,422,64 | 258,1523,1254 | 259,2213,2024 | 260,464,344 | 262,1678,1657 | 263,3739,3720

BATCH_RAW_INFO | 247,3730,3233 | 250,598,130 | 251,3981,3547 | 253,2138,1707 | 254,423,64 | 258,1524,1254 | 259,2214,2024 | 260,465,344 | 262,1679,1657 | 263,3740,3720

BATCH_RAW_INFO | 247,3731,3233 | 250,599,130 | 251,3982,3547 | 253,2139,1707 | 254,424,64 | 258,1525,1254 | 259,2215,2024 | 260,466,344 | 262,1680,1657 | 263,3741,3720

BATCH_RAW_INFO | 247,3732,3233 | 250,600,130 | 251,3983,3547 | 253,2140,1707 | 254,425,64 | 258,1526,1254 | 259,2216,2024 | 260,467,344 | 262,1681,1657 | 263,3742,3720

BATCH_RAW_INFO | 247,3733,3233 | 250,601,130 | 251,3984,3547 | 253,2141,1707 | 254,426,64 | 258,1527,1254 | 259,2217,2024 | 260,468,344 | 262,1682,1657 | 263,3743,3720

BATCH_RAW_INFO | 247,3734,3233 | 250,602,130 | 251,3985,3547 | 253,2142,1707 | 254,427,64 | 258,1528,1254 | 259,2218,2024 | 260,469,344 | 262,1683,1657 | 263,3744,3720

BATCH_RAW_INFO | 247,3735,3233 | 250,603,130 | 251,3986,3547 | 253,2143,1707 | 254,428,64 | 258,1529,1254 | 259,2219,2024 | 260,470,344 | 262,1684,1657 | 263,3745,3720

BATCH_RAW_INFO | 247,3736,3233 | 250,604,130 | 251,3987,3547 | 253,2144,1707 | 254,429,64 | 258,1530,1254 | 259,2220,2024 | 260,471,344 | 262,1685,1657 | 263,3746,3720

BATCH_RAW_INFO | 247,3737,3233 | 250,605,130 | 251,3988,3547 | 253,2145,1707 | 254,430,64 | 258,1531,1254 | 259,2221,2024 | 260,472,344 | 262,1686,1657 | 263,3747,3720

BATCH_RAW_INFO | 247,3738,3233 | 250,606,130 | 251,3989,3547 | 253,2146,1707 | 254,431,64 | 258,1532,1254 | 259,2222,2024 | 260,473,344 | 262,1687,1657 | 263,3748,3720

BATCH_RAW_INFO | 247,3739,3233 | 250,607,130 | 251,3990,3547 | 253,2147,1707 | 254,432,64 | 258,1533,1254 | 259,2223,2024 | 260,474,344 | 262,1688,1657 | 263,3749,3720

BATCH_RAW_INFO | 247,3740,3233 | 250,608,130 | 251,3991,3547 | 253,2148,1707 | 254,433,64 | 258,1534,1254 | 259,2224,2024 | 260,475,344 | 262,1689,1657 | 263,3750,3720

BATCH_RAW_INFO | 247,3741,3233 | 250,609,130 | 251,3992,3547 | 253,2149,1707 | 254,434,64 | 258,1535,1254 | 259,2225,2024 | 260,476,344 | 262,1690,1657 | 263,3751,3720

BATCH_RAW_INFO | 247,3742,3233 | 250,610,130 | 251,3993,3547 | 253,2150,1707 | 254,435,64 | 258,1536,1254 | 259,2226,2024 | 260,477,344 | 262,1691,1657 | 263,3752,3720

BATCH_RAW_INFO | 247,3743,3233 | 250,611,130 | 251,3994,3547 | 253,2151,1707 | 254,436,64 | 258,1537,1254 | 259,2227,2024 | 260,478,344 | 262,1692,1657 | 263,3753,3720

BATCH_RAW_INFO | 247,3744,3233 | 250,612,130 | 251,3995,3547 | 253,2152,1707 | 254,437,64 | 258,1538,1254 | 259,2228,2024 | 260,479,344 | 262,1693,1657 | 263,3754,3720

BATCH_RAW_INFO | 247,3745,3233 | 250,613,130 | 251,3996,3547 | 253,2153,1707 | 254,438,64 | 258,1539,1254 | 259,2229,2024 | 260,480,344 | 262,1694,1657 | 263,3755,3720

BATCH_RAW_INFO | 247,3746,3233 | 250,614,130 | 251,3997,3547 | 253,2154,1707 | 254,439,64 | 258,1540,1254 | 259,2230,2024 | 260,481,344 | 262,1695,1657 | 263,3756,3720

BATCH_RAW_INFO | 247,3747,3233 | 250,615,130 | 251,3998,3547 | 253,2155,1707 | 254,440,64 | 258,1541,1254 | 259,2231,2024 | 260,482,344 | 262,1696,1657 | 263,3757,3720

BATCH_RAW_INFO | 247,3748,3233 | 250,616,130 | 251,3999,3547 | 253,2156,1707 | 254,441,64 | 258,1542,1254 | 259,2232,2024 | 260,483,344 | 262,1697,1657 | 263,3758,3720

BATCH_RAW_INFO | 247,3749,3233 | 250,617,130 | 251,4000,3547 | 253,2157,1707 | 254,442,64 | 258,1543,1254 | 259,2233,2024 | 260,484,344 | 262,1698,1657 | 263,3759,3720

BATCH_RAW_INFO | 247,3750,3233 | 250,618,130 | 251,4001,3547 | 253,2158,1707 | 254,443,64 | 258,1544,1254 | 259,2234,2024 | 260,485,344 | 262,1699,1657 | 263,3760,3720

BATCH_RAW_INFO | 247,3751,3233 | 250,619,130 | 251,4002,3547 | 253,2159,1707 | 254,444,64 | 258,1545,1254 | 259,2235,2024 | 260,486,344 | 262,1700,1657 | 263,3761,3720

BATCH_RAW_INFO | 247,3752,3233 | 250,620,130 | 251,4003,3547 | 253,2160,1707 | 254,445,64 | 258,1546,1254 | 259,2236,2024 | 260,487,344 | 262,1701,1657 | 263,3762,3720

BATCH_RAW_INFO | 247,3753,3233 | 250,621,130 | 251,4004,3547 | 253,2161,1707 | 254,446,64 | 258,1547,1254 | 259,2237,2024 | 260,488,344 | 262,1702,1657 | 263,3763,3720

BATCH_RAW_INFO | 247,3754,3233 | 250,622,130 | 251,4005,3547 | 253,2162,1707 | 254,447,64 | 258,1548,1254 | 259,2238,2024 | 260,489,344 | 262,1703,1657 | 263,3764,3720

BATCH_RAW_INFO | 247,3755,3233 | 250,623,130 | 251,4006,3547 | 253,2163,1707 | 254,448,64 | 258,1549,1254 | 259,2239,2024 | 260,490,344 | 262,1704,1657 | 263,3765,3720

BATCH_RAW_INFO | 247,3756,3233 | 250,624,130 | 251,4007,3547 | 253,2164,1707 | 254,449,64 | 258,1550,1254 | 259,2240,2024 | 260,491,344 | 262,1705,1657 | 263,3766,3720

BATCH_RAW_INFO | 247,3757,3233 | 250,625,130 | 251,4008,3547 | 253,2165,1707 | 254,450,64 | 258,1551,1254 | 259,2241,2024 | 260,492,344 | 262,1706,1657 | 263,3767,3720

BATCH_RAW_INFO | 247,3758,3233 | 250,626,130 | 251,4009,3547 | 253,2166,1707 | 254,451,64 | 258,1552,1254 | 259,2242,2024 | 260,493,344 | 262,1707,1657 | 263,3768,3720

BATCH_RAW_INFO | 247,3759,3233 | 250,627,130 | 251,4010,3547 | 253,2167,1707 | 254,452,64 | 258,1553,1254 | 259,2243,2024 | 260,494,344 | 262,1708,1657 | 263,3769,3720

BATCH_RAW_INFO | 247,3760,3233 | 250,628,130 | 251,4011,3547 | 253,2168,1707 | 254,453,64 | 258,1554,1254 | 259,2244,2024 | 260,495,344 | 262,1709,1657 | 263,3770,3720

BATCH_RAW_INFO | 247,3761,3233 | 250,629,130 | 251,4012,3547 | 253,2169,1707 | 254,454,64 | 258,1555,1254 | 259,2245,2024 | 260,496,344 | 262,1710,1657 | 263,3771,3720

BATCH_RAW_INFO | 247,3762,3233 | 250,630,130 | 251,4013,3547 | 253,2170,1707 | 254,455,64 | 258,1556,1254 | 259,2246,2024 | 260,497,344 | 262,1711,1657 | 263,3772,3720

BATCH_RAW_INFO | 247,3763,3233 | 250,631,130 | 251,4014,3547 | 253,2171,1707 | 254,456,64 | 258,1557,1254 | 259,2247,2024 | 260,498,344 | 262,1712,1657 | 263,3773,3720

BATCH_RAW_INFO | 247,3764,3233 | 250,632,130 | 251,4015,3547 | 253,2172,1707 | 254,457,64 | 258,1558,1254 | 259,2248,2024 | 260,499,344 | 262,1713,1657 | 263,3774,3720

BATCH_RAW_INFO | 247,3765,3233 | 250,633,130 | 251,4016,3547 | 253,2173,1707 | 254,458,64 | 258,1559,1254 | 259,2249,2024 | 260,500,344 | 262,1714,1657 | 263,3775,3720

BATCH_RAW_INFO | 247,3766,3233 | 250,634,130 | 251,4017,3547 | 253,2174,1707 | 254,459,64 | 258,1560,1254 | 259,2250,2024 | 260,501,344 | 262,1715,1657 | 263,3776,3720

BATCH_RAW_INFO | 247,3767,3233 | 250,635,130 | 251,4018,3547 | 253,2175,1707 | 254,460,64 | 258,1561,1254 | 259,2251,2024 | 260,502,344 | 262,1716,1657 | 263,3777,3720

BATCH_RAW_INFO | 247,3768,3233 | 250,636,130 | 251,4019,3547 | 253,2176,1707 | 254,461,64 | 258,1562,1254 | 259,2252,2024 | 260,503,344 | 262,1717,1657 | 263,3778,3720

BATCH_RAW_INFO | 247,3769,3233 | 250,637,130 | 251,4020,3547 | 253,2177,1707 | 254,462,64 | 258,1563,1254 | 259,2253,2024 | 260,504,344 | 262,1718,1657 | 263,3779,3720

BATCH_RAW_INFO | 247,3770,3233 | 250,638,130 | 251,4021,3547 | 253,2178,1707 | 254,463,64 | 258,1564,1254 | 259,2254,2024 | 260,505,344 | 262,1719,1657 | 263,3780,3720

BATCH_RAW_INFO | 247,3771,3233 | 250,639,130 | 251,4022,3547 | 253,2179,1707 | 254,464,64 | 258,1565,1254 | 259,2255,2024 | 260,506,344 | 262,1720,1657 | 263,3781,3720

BATCH_RAW_INFO | 247,3772,3233 | 250,640,130 | 251,4023,3547 | 253,2180,1707 | 254,465,64 | 258,1566,1254 | 259,2256,2024 | 260,507,344 | 262,1721,1657 | 263,3782,3720

BATCH_RAW_INFO | 247,3773,3233 | 250,641,130 | 251,4024,3547 | 253,2181,1707 | 254,466,64 | 258,1567,1254 | 259,2257,2024 | 260,508,344 | 262,1722,1657 | 263,3783,3720

BATCH_RAW_INFO | 247,3774,3233 | 250,642,130 | 251,4025,3547 | 253,2182,1707 | 254,467,64 | 258,1568,1254 | 259,2258,2024 | 260,509,344 | 262,1723,1657 | 263,3784,3720

BATCH_RAW_INFO | 247,3775,3233 | 250,643,130 | 251,4026,3547 | 253,2183,1707 | 254,468,64 | 258,1569,1254 | 259,2259,2024 | 260,510,344 | 262,1724,1657 | 263,3785,3720

BATCH_RAW_INFO | 247,3776,3233 | 250,644,130 | 251,4027,3547 | 253,2184,1707 | 254,469,64 | 258,1570,1254 | 259,2260,2024 | 260,511,344 | 262,1725,1657 | 263,3786,3720

BATCH_RAW_INFO | 247,3777,3233 | 250,645,130 | 251,4028,3547 | 253,2185,1707 | 254,470,64 | 258,1571,1254 | 259,2261,2024 | 260,512,344 | 262,1726,1657 | 263,3787,3720

BATCH_RAW_INFO | 247,3778,3233 | 250,646,130 | 251,4029,3547 | 253,2186,1707 | 254,471,64 | 258,1572,1254 | 259,2262,2024 | 260,513,344 | 262,1727,1657 | 263,3788,3720

BATCH_RAW_INFO | 264,642,641

BATCH_RAW_INFO | 247,3779,3233 | 250,647,130 | 251,4030,3547 | 253,2187,1707 | 254,472,64 | 258,1573,1254 | 259,2263,2024 | 260,514,344 | 262,1728,1657 | 263,3789,3720 | 264,643,641

BATCH_RAW_INFO | 247,3780,3233 | 250,648,130 | 251,4031,3547 | 253,2188,1707 | 254,473,64 | 258,1574,1254 | 259,2264,2024 | 260,515,344 | 262,1729,1657 | 263,3790,3720 | 264,644,641

BATCH_RAW_INFO | 247,3781,3233 | 250,649,130 | 251,4032,3547 | 253,2189,1707 | 254,474,64 | 258,1575,1254 | 259,2265,2024 | 260,516,344 | 262,1730,1657 | 263,3791,3720 | 264,645,641

BATCH_RAW_INFO | 247,3782,3233 | 250,650,130 | 251,4033,3547 | 253,2190,1707 | 254,475,64 | 258,1576,1254 | 259,2266,2024 | 260,517,344 | 262,1731,1657 | 263,3792,3720 | 264,646,641

BATCH_RAW_INFO | 247,3783,3233 | 250,651,130 | 251,4034,3547 | 253,2191,1707 | 254,476,64 | 258,1577,1254 | 259,2267,2024 | 260,518,344 | 262,1732,1657 | 263,3793,3720 | 264,647,641

BATCH_RAW_INFO | 247,3784,3233 | 250,652,130 | 251,4035,3547 | 253,2192,1707 | 254,477,64 | 258,1578,1254 | 259,2268,2024 | 260,519,344 | 262,1733,1657 | 263,3794,3720 | 264,648,641

BATCH_RAW_INFO | 247,3785,3233 | 250,653,130 | 251,4036,3547 | 253,2193,1707 | 254,478,64 | 258,1579,1254 | 259,2269,2024 | 260,520,344 | 262,1734,1657 | 263,3795,3720 | 264,649,641

BATCH_RAW_INFO | 247,3786,3233 | 250,654,130 | 251,4037,3547 | 253,2194,1707 | 254,479,64 | 258,1580,1254 | 259,2270,2024 | 260,521,344 | 262,1735,1657 | 263,3796,3720 | 264,650,641

BATCH_RAW_INFO | 247,3787,3233 | 250,655,130 | 251,4038,3547 | 253,2195,1707 | 254,480,64 | 258,1581,1254 | 259,2271,2024 | 260,522,344 | 262,1736,1657 | 263,3797,3720 | 264,651,641

BATCH_RAW_INFO | 247,3788,3233 | 250,656,130 | 251,4039,3547 | 253,2196,1707 | 254,481,64 | 258,1582,1254 | 259,2272,2024 | 260,523,344 | 262,1737,1657 | 263,3798,3720 | 264,652,641

BATCH_RAW_INFO | 247,3789,3233 | 250,657,130 | 251,4040,3547 | 253,2197,1707 | 254,482,64 | 258,1583,1254 | 259,2273,2024 | 260,524,344 | 262,1738,1657 | 263,3799,3720 | 264,653,641

BATCH_RAW_INFO | 247,3790,3233 | 250,658,130 | 251,4041,3547 | 253,2198,1707 | 254,483,64 | 258,1584,1254 | 259,2274,2024 | 260,525,344 | 262,1739,1657 | 263,3800,3720 | 264,654,641

BATCH_RAW_INFO | 247,3791,3233 | 250,659,130 | 251,4042,3547 | 253,2199,1707 | 254,484,64 | 258,1585,1254 | 259,2275,2024 | 260,526,344 | 262,1740,1657 | 263,3801,3720 | 264,655,641

BATCH_RAW_INFO | 247,3792,3233 | 250,660,130 | 251,4043,3547 | 253,2200,1707 | 254,485,64 | 258,1586,1254 | 259,2276,2024 | 260,527,344 | 262,1741,1657 | 263,3802,3720 | 264,656,641

BATCH_RAW_INFO | 247,3793,3233 | 250,661,130 | 251,4044,3547 | 253,2201,1707 | 254,486,64 | 258,1587,1254 | 259,2277,2024 | 260,528,344 | 262,1742,1657 | 263,3803,3720 | 264,657,641

BATCH_RAW_INFO | 247,3794,3233 | 250,662,130 | 251,4045,3547 | 253,2202,1707 | 254,487,64 | 258,1588,1254 | 259,2278,2024 | 260,529,344 | 262,1743,1657 | 263,3804,3720 | 264,658,641

BATCH_RAW_INFO | 247,3795,3233 | 250,663,130 | 251,4046,3547 | 253,2203,1707 | 254,488,64 | 258,1589,1254 | 259,2279,2024 | 260,530,344 | 262,1744,1657 | 263,3805,3720 | 264,659,641

BATCH_RAW_INFO | 247,3796,3233 | 250,664,130 | 251,4047,3547 | 253,2204,1707 | 254,489,64 | 258,1590,1254 | 259,2280,2024 | 260,531,344 | 262,1745,1657 | 263,3806,3720 | 264,660,641

BATCH_RAW_INFO | 247,3797,3233 | 250,665,130 | 251,4048,3547 | 253,2205,1707 | 254,490,64 | 258,1591,1254 | 259,2281,2024 | 260,532,344 | 262,1746,1657 | 263,3807,3720 | 264,661,641

BATCH_RAW_INFO | 247,3798,3233 | 250,666,130 | 251,4049,3547 | 253,2206,1707 | 254,491,64 | 258,1592,1254 | 259,2282,2024 | 260,533,344 | 262,1747,1657 | 263,3808,3720 | 264,662,641

BATCH_RAW_INFO | 247,3799,3233 | 250,667,130 | 251,4050,3547 | 253,2207,1707 | 254,492,64 | 258,1593,1254 | 259,2283,2024 | 260,534,344 | 262,1748,1657 | 263,3809,3720 | 264,663,641

BATCH_RAW_INFO | 247,3800,3233 | 250,668,130 | 251,4051,3547 | 253,2208,1707 | 254,493,64 | 258,1594,1254 | 259,2284,2024 | 260,535,344 | 262,1749,1657 | 263,3810,3720 | 264,664,641

BATCH_RAW_INFO | 247,3801,3233 | 250,669,130 | 251,4052,3547 | 253,2209,1707 | 254,494,64 | 258,1595,1254 | 259,2285,2024 | 260,536,344 | 262,1750,1657 | 263,3811,3720 | 264,665,641

BATCH_RAW_INFO | 247,3802,3233 | 250,670,130 | 251,4053,3547 | 253,2210,1707 | 254,495,64 | 258,1596,1254 | 259,2286,2024 | 260,537,344 | 262,1751,1657 | 263,3812,3720 | 264,666,641

BATCH_RAW_INFO | 247,3803,3233 | 250,671,130 | 251,4054,3547 | 253,2211,1707 | 254,496,64 | 258,1597,1254 | 259,2287,2024 | 260,538,344 | 262,1752,1657 | 263,3813,3720 | 264,667,641

BATCH_RAW_INFO | 247,3804,3233 | 250,672,130 | 251,4055,3547 | 253,2212,1707 | 254,497,64 | 258,1598,1254 | 259,2288,2024 | 260,539,344 | 262,1753,1657 | 263,3814,3720 | 264,668,641

BATCH_RAW_INFO | 247,3805,3233 | 250,673,130 | 251,4056,3547 | 253,2213,1707 | 254,498,64 | 258,1599,1254 | 259,2289,2024 | 260,540,344 | 262,1754,1657 | 263,3815,3720 | 264,669,641

BATCH_RAW_INFO | 247,3806,3233 | 250,674,130 | 251,4057,3547 | 253,2214,1707 | 254,499,64 | 258,1600,1254 | 259,2290,2024 | 260,541,344 | 262,1755,1657 | 263,3816,3720 | 264,670,641

BATCH_RAW_INFO | 247,3807,3233 | 250,675,130 | 251,4058,3547 | 253,2215,1707 | 254,500,64 | 258,1601,1254 | 259,2291,2024 | 260,542,344 | 262,1756,1657 | 263,3817,3720 | 264,671,641

BATCH_RAW_INFO | 247,3808,3233 | 250,676,130 | 251,4059,3547 | 253,2216,1707 | 254,501,64 | 258,1602,1254 | 259,2292,2024 | 260,543,344 | 262,1757,1657 | 263,3818,3720 | 264,672,641

BATCH_RAW_INFO | 247,3809,3233 | 250,677,130 | 251,4060,3547 | 253,2217,1707 | 254,502,64 | 258,1603,1254 | 259,2293,2024 | 260,544,344 | 262,1758,1657 | 263,3819,3720 | 264,673,641

BATCH_RAW_INFO | 247,3810,3233 | 250,678,130 | 251,4061,3547 | 253,2218,1707 | 254,503,64 | 258,1604,1254 | 259,2294,2024 | 260,545,344 | 262,1759,1657 | 263,3820,3720 | 264,674,641

BATCH_RAW_INFO | 247,3811,3233 | 250,679,130 | 251,4062,3547 | 253,2219,1707 | 254,504,64 | 258,1605,1254 | 259,2295,2024 | 260,546,344 | 262,1760,1657 | 263,3821,3720 | 264,675,641

BATCH_RAW_INFO | 247,3812,3233 | 250,680,130 | 251,4063,3547 | 253,2220,1707 | 254,505,64 | 258,1606,1254 | 259,2296,2024 | 260,547,344 | 262,1761,1657 | 263,3822,3720 | 264,676,641

BATCH_RAW_INFO | 247,3813,3233 | 250,681,130 | 251,4064,3547 | 253,2221,1707 | 254,506,64 | 258,1607,1254 | 259,2297,2024 | 260,548,344 | 262,1762,1657 | 263,3823,3720 | 264,677,641

BATCH_RAW_INFO | 247,3814,3233 | 250,682,130 | 251,4065,3547 | 253,2222,1707 | 254,507,64 | 258,1608,1254 | 259,2298,2024 | 260,549,344 | 262,1763,1657 | 263,3824,3720 | 264,678,641

BATCH_RAW_INFO | 247,3815,3233 | 250,683,130 | 251,4066,3547 | 253,2223,1707 | 254,508,64 | 258,1609,1254 | 259,2299,2024 | 260,550,344 | 262,1764,1657 | 263,3825,3720 | 264,679,641

BATCH_RAW_INFO | 247,3816,3233 | 250,684,130 | 251,4067,3547 | 253,2224,1707 | 254,509,64 | 258,1610,1254 | 259,2300,2024 | 260,551,344 | 262,1765,1657 | 263,3826,3720 | 264,680,641

BATCH_RAW_INFO | 247,3817,3233 | 250,685,130 | 251,4068,3547 | 253,2225,1707 | 254,510,64 | 258,1611,1254 | 259,2301,2024 | 260,552,344 | 262,1766,1657 | 263,3827,3720 | 264,681,641

BATCH_RAW_INFO | 247,3818,3233 | 250,686,130 | 251,4069,3547 | 253,2226,1707 | 254,511,64 | 258,1612,1254 | 259,2302,2024 | 260,553,344 | 262,1767,1657 | 263,3828,3720 | 264,682,641

BATCH_RAW_INFO | 247,3819,3233 | 250,687,130 | 251,4070,3547 | 253,2227,1707 | 254,512,64 | 258,1613,1254 | 259,2303,2024 | 260,554,344 | 262,1768,1657 | 263,3829,3720 | 264,683,641

BATCH_RAW_INFO | 247,3820,3233 | 250,688,130 | 251,4071,3547 | 253,2228,1707 | 254,513,64 | 258,1614,1254 | 259,2304,2024 | 260,555,344 | 262,1769,1657 | 263,3830,3720 | 264,684,641

BATCH_RAW_INFO | 247,3821,3233 | 250,689,130 | 251,4072,3547 | 253,2229,1707 | 254,514,64 | 258,1615,1254 | 259,2305,2024 | 260,556,344 | 262,1770,1657 | 263,3831,3720 | 264,685,641

BATCH_RAW_INFO | 247,3822,3233 | 250,690,130 | 251,4073,3547 | 253,2230,1707 | 254,515,64 | 258,1616,1254 | 259,2306,2024 | 260,557,344 | 262,1771,1657 | 263,3832,3720 | 264,686,641

BATCH_RAW_INFO | 247,3823,3233 | 250,691,130 | 251,4074,3547 | 253,2231,1707 | 254,516,64 | 258,1617,1254 | 259,2307,2024 | 260,558,344 | 262,1772,1657 | 263,3833,3720 | 264,687,641

BATCH_RAW_INFO | 247,3824,3233 | 250,692,130 | 251,4075,3547 | 253,2232,1707 | 254,517,64 | 258,1618,1254 | 259,2308,2024 | 260,559,344 | 262,1773,1657 | 263,3834,3720 | 264,688,641

BATCH_RAW_INFO | 247,3825,3233 | 250,693,130 | 251,4076,3547 | 253,2233,1707 | 254,518,64 | 258,1619,1254 | 259,2309,2024 | 260,560,344 | 262,1774,1657 | 263,3835,3720 | 264,689,641

BATCH_RAW_INFO | 247,3826,3233 | 250,694,130 | 251,4077,3547 | 253,2234,1707 | 254,519,64 | 258,1620,1254 | 259,2310,2024 | 260,561,344 | 262,1775,1657 | 263,3836,3720 | 264,690,641

BATCH_RAW_INFO | 247,3827,3233 | 250,695,130 | 251,4078,3547 | 253,2235,1707 | 254,520,64 | 258,1621,1254 | 259,2311,2024 | 260,562,344 | 262,1776,1657 | 263,3837,3720 | 264,691,641

BATCH_RAW_INFO | 247,3828,3233 | 250,696,130 | 251,4079,3547 | 253,2236,1707 | 254,521,64 | 258,1622,1254 | 259,2312,2024 | 262,1777,1657 | 263,3838,3720 | 264,692,641

BATCH_RAW_INFO | 247,3829,3233 | 250,697,130 | 251,4080,3547 | 253,2237,1707 | 254,522,64 | 258,1623,1254 | 259,2313,2024 | 262,1778,1657 | 263,3839,3720 | 264,693,641

BATCH_RAW_INFO | 265,3312,3311

BATCH_RAW_INFO | 247,3830,3233 | 250,698,130 | 251,4081,3547 | 253,2238,1707 | 254,523,64 | 258,1624,1254 | 259,2314,2024 | 262,1779,1657 | 263,3840,3720 | 264,694,641 | 265,3313,3311

BATCH_RAW_INFO | 247,3831,3233 | 250,699,130 | 251,4082,3547 | 253,2239,1707 | 254,524,64 | 258,1625,1254 | 259,2315,2024 | 262,1780,1657 | 263,3841,3720 | 264,695,641 | 265,3314,3311

BATCH_RAW_INFO | 247,3832,3233 | 250,700,130 | 251,4083,3547 | 253,2240,1707 | 254,525,64 | 258,1626,1254 | 259,2316,2024 | 262,1781,1657 | 263,3842,3720 | 264,696,641 | 265,3315,3311

BATCH_RAW_INFO | 247,3833,3233 | 250,701,130 | 251,4084,3547 | 253,2241,1707 | 254,526,64 | 258,1627,1254 | 259,2317,2024 | 262,1782,1657 | 263,3843,3720 | 264,697,641 | 265,3316,3311

BATCH_RAW_INFO | 247,3834,3233 | 250,702,130 | 251,4085,3547 | 253,2242,1707 | 254,527,64 | 258,1628,1254 | 259,2318,2024 | 262,1783,1657 | 263,3844,3720 | 264,698,641 | 265,3317,3311

BATCH_RAW_INFO | 247,3835,3233 | 250,703,130 | 251,4086,3547 | 253,2243,1707 | 258,1629,1254 | 259,2319,2024 | 262,1784,1657 | 263,3845,3720 | 264,699,641 | 265,3318,3311

BATCH_RAW_INFO | 247,3836,3233 | 250,704,130 | 251,4087,3547 | 253,2244,1707 | 258,1630,1254 | 259,2320,2024 | 262,1785,1657 | 263,3846,3720 | 264,700,641 | 265,3319,3311

BATCH_RAW_INFO | 247,3837,3233 | 250,705,130 | 251,4088,3547 | 253,2245,1707 | 258,1631,1254 | 259,2321,2024 | 262,1786,1657 | 263,3847,3720 | 264,701,641 | 265,3320,3311

BATCH_RAW_INFO | 247,3838,3233 | 250,706,130 | 251,4089,3547 | 253,2246,1707 | 258,1632,1254 | 259,2322,2024 | 262,1787,1657 | 263,3848,3720 | 264,702,641 | 265,3321,3311

BATCH_RAW_INFO | 247,3839,3233 | 250,707,130 | 251,4090,3547 | 253,2247,1707 | 258,1633,1254 | 259,2323,2024 | 262,1788,1657 | 263,3849,3720 | 264,703,641 | 265,3322,3311

BATCH_RAW_INFO | 247,3840,3233 | 250,708,130 | 251,4091,3547 | 258,1634,1254 | 259,2324,2024 | 262,1789,1657 | 263,3850,3720 | 264,704,641 | 265,3323,3311

BATCH_RAW_INFO | 247,3841,3233 | 250,709,130 | 251,4092,3547 | 258,1635,1254 | 259,2325,2024 | 262,1790,1657 | 263,3851,3720 | 264,705,641 | 265,3324,3311

BATCH_RAW_INFO | 247,3842,3233 | 250,710,130 | 251,4093,3547 | 258,1636,1254 | 259,2326,2024 | 262,1791,1657 | 263,3852,3720 | 264,706,641 | 265,3325,3311

BATCH_RAW_INFO | 247,3843,3233 | 250,711,130 | 251,4094,3547 | 258,1637,1254 | 259,2327,2024 | 262,1792,1657 | 263,3853,3720 | 264,707,641 | 265,3326,3311

BATCH_RAW_INFO | 247,3844,3233 | 250,712,130 | 251,4095,3547 | 258,1638,1254 | 259,2328,2024 | 262,1793,1657 | 263,3854,3720 | 264,708,641 | 265,3327,3311

BATCH_RAW_INFO | 247,3845,3233 | 250,713,130 | 258,1639,1254 | 259,2329,2024 | 262,1794,1657 | 263,3855,3720 | 264,709,641 | 265,3328,3311

BATCH_RAW_INFO | 247,3846,3233 | 250,714,130 | 258,1640,1254 | 259,2330,2024 | 262,1795,1657 | 263,3856,3720 | 264,710,641 | 265,3329,3311

BATCH_RAW_INFO | 247,3847,3233 | 250,715,130 | 258,1641,1254 | 259,2331,2024 | 262,1796,1657 | 263,3857,3720 | 264,711,641 | 265,3330,3311

BATCH_RAW_INFO | 247,3848,3233 | 250,716,130 | 258,1642,1254 | 259,2332,2024 | 262,1797,1657 | 263,3858,3720 | 264,712,641 | 265,3331,3311

BATCH_RAW_INFO | 247,3849,3233 | 250,717,130 | 258,1643,1254 | 259,2333,2024 | 262,1798,1657 | 263,3859,3720 | 264,713,641 | 265,3332,3311

BATCH_RAW_INFO | 247,3850,3233 | 250,718,130 | 258,1644,1254 | 259,2334,2024 | 262,1799,1657 | 263,3860,3720 | 264,714,641 | 265,3333,3311

BATCH_RAW_INFO | 247,3851,3233 | 250,719,130 | 258,1645,1254 | 259,2335,2024 | 262,1800,1657 | 263,3861,3720 | 264,715,641 | 265,3334,3311

BATCH_RAW_INFO | 247,3852,3233 | 250,720,130 | 258,1646,1254 | 259,2336,2024 | 262,1801,1657 | 263,3862,3720 | 264,716,641 | 265,3335,3311

BATCH_RAW_INFO | 247,3853,3233 | 250,721,130 | 258,1647,1254 | 259,2337,2024 | 262,1802,1657 | 263,3863,3720 | 264,717,641 | 265,3336,3311

BATCH_RAW_INFO | 247,3854,3233 | 250,722,130 | 258,1648,1254 | 259,2338,2024 | 262,1803,1657 | 263,3864,3720 | 264,718,641 | 265,3337,3311

BATCH_RAW_INFO | 247,3855,3233 | 250,723,130 | 258,1649,1254 | 259,2339,2024 | 262,1804,1657 | 263,3865,3720 | 264,719,641 | 265,3338,3311

BATCH_RAW_INFO | 247,3856,3233 | 250,724,130 | 258,1650,1254 | 259,2340,2024 | 262,1805,1657 | 263,3866,3720 | 264,720,641 | 265,3339,3311

BATCH_RAW_INFO | 247,3857,3233 | 250,725,130 | 258,1651,1254 | 259,2341,2024 | 262,1806,1657 | 263,3867,3720 | 264,721,641 | 265,3340,3311

BATCH_RAW_INFO | 247,3858,3233 | 250,726,130 | 258,1652,1254 | 259,2342,2024 | 262,1807,1657 | 263,3868,3720 | 264,722,641 | 265,3341,3311

BATCH_RAW_INFO | 247,3859,3233 | 250,727,130 | 258,1653,1254 | 259,2343,2024 | 262,1808,1657 | 263,3869,3720 | 264,723,641 | 265,3342,3311

BATCH_RAW_INFO | 247,3860,3233 | 258,1654,1254 | 259,2344,2024 | 262,1809,1657 | 263,3870,3720 | 264,724,641 | 265,3343,3311

BATCH_RAW_INFO | 266,2747,2746

BATCH_RAW_INFO | 247,3861,3233 | 258,1655,1254 | 259,2345,2024 | 262,1810,1657 | 263,3871,3720 | 264,725,641 | 265,3344,3311 | 266,2748,2746

BATCH_RAW_INFO | 247,3862,3233 | 258,1656,1254 | 259,2346,2024 | 262,1811,1657 | 263,3872,3720 | 264,726,641 | 265,3345,3311 | 266,2749,2746

BATCH_RAW_INFO | 247,3863,3233 | 258,1657,1254 | 259,2347,2024 | 262,1812,1657 | 263,3873,3720 | 264,727,641 | 265,3346,3311 | 266,2750,2746

BATCH_RAW_INFO | 247,3864,3233 | 258,1658,1254 | 259,2348,2024 | 262,1813,1657 | 263,3874,3720 | 264,728,641 | 265,3347,3311 | 266,2751,2746

BATCH_RAW_INFO | 247,3865,3233 | 258,1659,1254 | 259,2349,2024 | 262,1814,1657 | 263,3875,3720 | 264,729,641 | 265,3348,3311 | 266,2752,2746

BATCH_RAW_INFO | 247,3866,3233 | 258,1660,1254 | 259,2350,2024 | 262,1815,1657 | 263,3876,3720 | 264,730,641 | 265,3349,3311 | 266,2753,2746

BATCH_RAW_INFO | 247,3867,3233 | 258,1661,1254 | 259,2351,2024 | 262,1816,1657 | 263,3877,3720 | 264,731,641 | 265,3350,3311 | 266,2754,2746

BATCH_RAW_INFO | 247,3868,3233 | 258,1662,1254 | 259,2352,2024 | 262,1817,1657 | 263,3878,3720 | 264,732,641 | 265,3351,3311 | 266,2755,2746

BATCH_RAW_INFO | 247,3869,3233 | 258,1663,1254 | 259,2353,2024 | 262,1818,1657 | 263,3879,3720 | 264,733,641 | 265,3352,3311 | 266,2756,2746

BATCH_RAW_INFO | 247,3870,3233 | 258,1664,1254 | 259,2354,2024 | 262,1819,1657 | 263,3880,3720 | 264,734,641 | 265,3353,3311 | 266,2757,2746

BATCH_RAW_INFO | 247,3871,3233 | 258,1665,1254 | 259,2355,2024 | 262,1820,1657 | 263,3881,3720 | 264,735,641 | 265,3354,3311 | 266,2758,2746

BATCH_RAW_INFO | 247,3872,3233 | 258,1666,1254 | 259,2356,2024 | 262,1821,1657 | 263,3882,3720 | 264,736,641 | 265,3355,3311 | 266,2759,2746

BATCH_RAW_INFO | 247,3873,3233 | 258,1667,1254 | 259,2357,2024 | 262,1822,1657 | 263,3883,3720 | 264,737,641 | 265,3356,3311 | 266,2760,2746

BATCH_RAW_INFO | 247,3874,3233 | 258,1668,1254 | 259,2358,2024 | 262,1823,1657 | 263,3884,3720 | 264,738,641 | 265,3357,3311 | 266,2761,2746

BATCH_RAW_INFO | 247,3875,3233 | 258,1669,1254 | 259,2359,2024 | 262,1824,1657 | 263,3885,3720 | 264,739,641 | 265,3358,3311 | 266,2762,2746

BATCH_RAW_INFO | 247,3876,3233 | 258,1670,1254 | 259,2360,2024 | 262,1825,1657 | 263,3886,3720 | 264,740,641 | 265,3359,3311 | 266,2763,2746

BATCH_RAW_INFO | 247,3877,3233 | 258,1671,1254 | 259,2361,2024 | 262,1826,1657 | 263,3887,3720 | 264,741,641 | 265,3360,3311 | 266,2764,2746

BATCH_RAW_INFO | 247,3878,3233 | 258,1672,1254 | 259,2362,2024 | 262,1827,1657 | 263,3888,3720 | 264,742,641 | 265,3361,3311 | 266,2765,2746

BATCH_RAW_INFO | 247,3879,3233 | 258,1673,1254 | 259,2363,2024 | 262,1828,1657 | 263,3889,3720 | 264,743,641 | 265,3362,3311 | 266,2766,2746

BATCH_RAW_INFO | 247,3880,3233 | 258,1674,1254 | 259,2364,2024 | 262,1829,1657 | 263,3890,3720 | 264,744,641 | 265,3363,3311 | 266,2767,2746

BATCH_RAW_INFO | 247,3881,3233 | 258,1675,1254 | 259,2365,2024 | 262,1830,1657 | 263,3891,3720 | 264,745,641 | 265,3364,3311 | 266,2768,2746

BATCH_RAW_INFO | 247,3882,3233 | 258,1676,1254 | 259,2366,2024 | 262,1831,1657 | 263,3892,3720 | 264,746,641 | 265,3365,3311 | 266,2769,2746

BATCH_RAW_INFO | 247,3883,3233 | 258,1677,1254 | 259,2367,2024 | 262,1832,1657 | 263,3893,3720 | 264,747,641 | 265,3366,3311 | 266,2770,2746

BATCH_RAW_INFO | 247,3884,3233 | 258,1678,1254 | 259,2368,2024 | 262,1833,1657 | 263,3894,3720 | 264,748,641 | 265,3367,3311 | 266,2771,2746

BATCH_RAW_INFO | 247,3885,3233 | 258,1679,1254 | 259,2369,2024 | 262,1834,1657 | 263,3895,3720 | 265,3368,3311 | 266,2772,2746

BATCH_RAW_INFO | 247,3886,3233 | 258,1680,1254 | 259,2370,2024 | 262,1835,1657 | 263,3896,3720 | 265,3369,3311 | 266,2773,2746

BATCH_RAW_INFO | 247,3887,3233 | 258,1681,1254 | 259,2371,2024 | 262,1836,1657 | 263,3897,3720 | 265,3370,3311 | 266,2774,2746

BATCH_RAW_INFO | 247,3888,3233 | 258,1682,1254 | 259,2372,2024 | 262,1837,1657 | 263,3898,3720 | 265,3371,3311 | 266,2775,2746

BATCH_RAW_INFO | 247,3889,3233 | 258,1683,1254 | 259,2373,2024 | 262,1838,1657 | 263,3899,3720 | 265,3372,3311 | 266,2776,2746

BATCH_RAW_INFO | 247,3890,3233 | 258,1684,1254 | 259,2374,2024 | 262,1839,1657 | 263,3900,3720 | 265,3373,3311 | 266,2777,2746

BATCH_RAW_INFO | 247,3891,3233 | 258,1685,1254 | 259,2375,2024 | 262,1840,1657 | 263,3901,3720 | 265,3374,3311 | 266,2778,2746

BATCH_RAW_INFO | 247,3892,3233 | 258,1686,1254 | 259,2376,2024 | 262,1841,1657 | 263,3902,3720 | 265,3375,3311 | 266,2779,2746

BATCH_RAW_INFO | 247,3893,3233 | 258,1687,1254 | 259,2377,2024 | 262,1842,1657 | 263,3903,3720 | 265,3376,3311 | 266,2780,2746

BATCH_RAW_INFO | 247,3894,3233 | 258,1688,1254 | 259,2378,2024 | 262,1843,1657 | 263,3904,3720 | 265,3377,3311 | 266,2781,2746

BATCH_RAW_INFO | 247,3895,3233 | 258,1689,1254 | 259,2379,2024 | 262,1844,1657 | 263,3905,3720 | 265,3378,3311 | 266,2782,2746

BATCH_RAW_INFO | 247,3896,3233 | 258,1690,1254 | 259,2380,2024 | 262,1845,1657 | 263,3906,3720 | 265,3379,3311 | 266,2783,2746

BATCH_RAW_INFO | 247,3897,3233 | 258,1691,1254 | 259,2381,2024 | 262,1846,1657 | 263,3907,3720 | 265,3380,3311 | 266,2784,2746

BATCH_RAW_INFO | 247,3898,3233 | 258,1692,1254 | 259,2382,2024 | 262,1847,1657 | 263,3908,3720 | 265,3381,3311 | 266,2785,2746

BATCH_RAW_INFO | 247,3899,3233 | 258,1693,1254 | 259,2383,2024 | 262,1848,1657 | 263,3909,3720 | 265,3382,3311 | 266,2786,2746

BATCH_RAW_INFO | 247,3900,3233 | 258,1694,1254 | 259,2384,2024 | 262,1849,1657 | 263,3910,3720 | 265,3383,3311 | 266,2787,2746

BATCH_RAW_INFO | 247,3901,3233 | 258,1695,1254 | 259,2385,2024 | 262,1850,1657 | 263,3911,3720 | 265,3384,3311 | 266,2788,2746

BATCH_RAW_INFO | 247,3902,3233 | 258,1696,1254 | 259,2386,2024 | 262,1851,1657 | 263,3912,3720 | 265,3385,3311 | 266,2789,2746

BATCH_RAW_INFO | 247,3903,3233 | 258,1697,1254 | 259,2387,2024 | 262,1852,1657 | 263,3913,3720 | 265,3386,3311 | 266,2790,2746

BATCH_RAW_INFO | 247,3904,3233 | 258,1698,1254 | 259,2388,2024 | 262,1853,1657 | 263,3914,3720 | 265,3387,3311 | 266,2791,2746

BATCH_RAW_INFO | 247,3905,3233 | 258,1699,1254 | 259,2389,2024 | 262,1854,1657 | 263,3915,3720 | 265,3388,3311 | 266,2792,2746

BATCH_RAW_INFO | 247,3906,3233 | 258,1700,1254 | 259,2390,2024 | 262,1855,1657 | 263,3916,3720 | 265,3389,3311 | 266,2793,2746

BATCH_RAW_INFO | 247,3907,3233 | 258,1701,1254 | 259,2391,2024 | 262,1856,1657 | 263,3917,3720 | 265,3390,3311 | 266,2794,2746

BATCH_RAW_INFO | 247,3908,3233 | 258,1702,1254 | 259,2392,2024 | 262,1857,1657 | 263,3918,3720 | 265,3391,3311 | 266,2795,2746

BATCH_RAW_INFO | 247,3909,3233 | 258,1703,1254 | 259,2393,2024 | 262,1858,1657 | 263,3919,3720 | 265,3392,3311 | 266,2796,2746

BATCH_RAW_INFO | 247,3910,3233 | 258,1704,1254 | 259,2394,2024 | 262,1859,1657 | 263,3920,3720 | 265,3393,3311 | 266,2797,2746

BATCH_RAW_INFO | 247,3911,3233 | 258,1705,1254 | 259,2395,2024 | 262,1860,1657 | 263,3921,3720 | 265,3394,3311 | 266,2798,2746

BATCH_RAW_INFO | 247,3912,3233 | 258,1706,1254 | 259,2396,2024 | 262,1861,1657 | 263,3922,3720 | 265,3395,3311 | 266,2799,2746

BATCH_RAW_INFO | 247,3913,3233 | 258,1707,1254 | 259,2397,2024 | 262,1862,1657 | 263,3923,3720 | 265,3396,3311 | 266,2800,2746

BATCH_RAW_INFO | 247,3914,3233 | 258,1708,1254 | 259,2398,2024 | 262,1863,1657 | 263,3924,3720 | 265,3397,3311 | 266,2801,2746

BATCH_RAW_INFO | 247,3915,3233 | 258,1709,1254 | 259,2399,2024 | 262,1864,1657 | 263,3925,3720 | 265,3398,3311 | 266,2802,2746

BATCH_RAW_INFO | 247,3916,3233 | 258,1710,1254 | 259,2400,2024 | 262,1865,1657 | 263,3926,3720 | 265,3399,3311 | 266,2803,2746

BATCH_RAW_INFO | 247,3917,3233 | 258,1711,1254 | 259,2401,2024 | 262,1866,1657 | 263,3927,3720 | 265,3400,3311 | 266,2804,2746

BATCH_RAW_INFO | 247,3918,3233 | 258,1712,1254 | 259,2402,2024 | 262,1867,1657 | 263,3928,3720 | 265,3401,3311 | 266,2805,2746

BATCH_RAW_INFO | 247,3919,3233 | 258,1713,1254 | 259,2403,2024 | 262,1868,1657 | 263,3929,3720 | 265,3402,3311 | 266,2806,2746

BATCH_RAW_INFO | 247,3920,3233 | 258,1714,1254 | 259,2404,2024 | 262,1869,1657 | 263,3930,3720 | 265,3403,3311 | 266,2807,2746

BATCH_RAW_INFO | 247,3921,3233 | 258,1715,1254 | 259,2405,2024 | 262,1870,1657 | 263,3931,3720 | 265,3404,3311 | 266,2808,2746

BATCH_RAW_INFO | 247,3922,3233 | 258,1716,1254 | 259,2406,2024 | 262,1871,1657 | 263,3932,3720 | 265,3405,3311 | 266,2809,2746

BATCH_RAW_INFO | 247,3923,3233 | 258,1717,1254 | 259,2407,2024 | 262,1872,1657 | 263,3933,3720 | 265,3406,3311 | 266,2810,2746

BATCH_RAW_INFO | 247,3924,3233 | 258,1718,1254 | 259,2408,2024 | 262,1873,1657 | 263,3934,3720 | 265,3407,3311 | 266,2811,2746

BATCH_RAW_INFO | 247,3925,3233 | 258,1719,1254 | 259,2409,2024 | 262,1874,1657 | 263,3935,3720 | 265,3408,3311 | 266,2812,2746

BATCH_RAW_INFO | 247,3926,3233 | 258,1720,1254 | 259,2410,2024 | 262,1875,1657 | 263,3936,3720 | 265,3409,3311 | 266,2813,2746

BATCH_RAW_INFO | 247,3927,3233 | 258,1721,1254 | 259,2411,2024 | 262,1876,1657 | 263,3937,3720 | 265,3410,3311 | 266,2814,2746

BATCH_RAW_INFO | 247,3928,3233 | 258,1722,1254 | 259,2412,2024 | 262,1877,1657 | 263,3938,3720 | 265,3411,3311 | 266,2815,2746

BATCH_RAW_INFO | 247,3929,3233 | 258,1723,1254 | 259,2413,2024 | 262,1878,1657 | 263,3939,3720 | 265,3412,3311 | 266,2816,2746

BATCH_RAW_INFO | 247,3930,3233 | 258,1724,1254 | 259,2414,2024 | 262,1879,1657 | 263,3940,3720 | 265,3413,3311 | 266,2817,2746

BATCH_RAW_INFO | 247,3931,3233 | 258,1725,1254 | 259,2415,2024 | 262,1880,1657 | 263,3941,3720 | 265,3414,3311 | 266,2818,2746

BATCH_RAW_INFO | 247,3932,3233 | 258,1726,1254 | 259,2416,2024 | 262,1881,1657 | 263,3942,3720 | 265,3415,3311 | 266,2819,2746

BATCH_RAW_INFO | 247,3933,3233 | 258,1727,1254 | 259,2417,2024 | 262,1882,1657 | 263,3943,3720 | 265,3416,3311 | 266,2820,2746

BATCH_RAW_INFO | 247,3934,3233 | 258,1728,1254 | 259,2418,2024 | 262,1883,1657 | 263,3944,3720 | 265,3417,3311 | 266,2821,2746

BATCH_RAW_INFO | 247,3935,3233 | 258,1729,1254 | 259,2419,2024 | 262,1884,1657 | 263,3945,3720 | 265,3418,3311 | 266,2822,2746

BATCH_RAW_INFO | 247,3936,3233 | 258,1730,1254 | 259,2420,2024 | 262,1885,1657 | 263,3946,3720 | 265,3419,3311 | 266,2823,2746

BATCH_RAW_INFO | 247,3937,3233 | 258,1731,1254 | 259,2421,2024 | 262,1886,1657 | 263,3947,3720 | 265,3420,3311 | 266,2824,2746

BATCH_RAW_INFO | 247,3938,3233 | 258,1732,1254 | 259,2422,2024 | 262,1887,1657 | 263,3948,3720 | 265,3421,3311 | 266,2825,2746

BATCH_RAW_INFO | 247,3939,3233 | 258,1733,1254 | 259,2423,2024 | 262,1888,1657 | 263,3949,3720 | 265,3422,3311 | 266,2826,2746

BATCH_RAW_INFO | 247,3940,3233 | 258,1734,1254 | 259,2424,2024 | 262,1889,1657 | 263,3950,3720 | 265,3423,3311 | 266,2827,2746

BATCH_RAW_INFO | 247,3941,3233 | 258,1735,1254 | 259,2425,2024 | 262,1890,1657 | 263,3951,3720 | 265,3424,3311 | 266,2828,2746

BATCH_RAW_INFO | 247,3942,3233 | 258,1736,1254 | 259,2426,2024 | 262,1891,1657 | 263,3952,3720 | 265,3425,3311 | 266,2829,2746

BATCH_RAW_INFO | 247,3943,3233 | 258,1737,1254 | 259,2427,2024 | 262,1892,1657 | 263,3953,3720 | 265,3426,3311 | 266,2830,2746

BATCH_RAW_INFO | 247,3944,3233 | 258,1738,1254 | 259,2428,2024 | 262,1893,1657 | 263,3954,3720 | 265,3427,3311 | 266,2831,2746

BATCH_RAW_INFO | 247,3945,3233 | 258,1739,1254 | 259,2429,2024 | 262,1894,1657 | 263,3955,3720 | 265,3428,3311 | 266,2832,2746

BATCH_RAW_INFO | 247,3946,3233 | 258,1740,1254 | 259,2430,2024 | 262,1895,1657 | 263,3956,3720 | 265,3429,3311 | 266,2833,2746

BATCH_RAW_INFO | 247,3947,3233 | 258,1741,1254 | 259,2431,2024 | 262,1896,1657 | 263,3957,3720 | 265,3430,3311 | 266,2834,2746

BATCH_RAW_INFO | 247,3948,3233 | 258,1742,1254 | 259,2432,2024 | 262,1897,1657 | 263,3958,3720 | 265,3431,3311 | 266,2835,2746

BATCH_RAW_INFO | 247,3949,3233 | 258,1743,1254 | 259,2433,2024 | 262,1898,1657 | 263,3959,3720 | 265,3432,3311 | 266,2836,2746

BATCH_RAW_INFO | 247,3950,3233 | 258,1744,1254 | 259,2434,2024 | 262,1899,1657 | 263,3960,3720 | 265,3433,3311 | 266,2837,2746

BATCH_RAW_INFO | 247,3951,3233 | 258,1745,1254 | 259,2435,2024 | 262,1900,1657 | 263,3961,3720 | 265,3434,3311 | 266,2838,2746

BATCH_RAW_INFO | 247,3952,3233 | 258,1746,1254 | 259,2436,2024 | 262,1901,1657 | 263,3962,3720 | 265,3435,3311 | 266,2839,2746

BATCH_RAW_INFO | 247,3953,3233 | 258,1747,1254 | 259,2437,2024 | 262,1902,1657 | 263,3963,3720 | 265,3436,3311 | 266,2840,2746

BATCH_RAW_INFO | 247,3954,3233 | 258,1748,1254 | 259,2438,2024 | 262,1903,1657 | 263,3964,3720 | 265,3437,3311 | 266,2841,2746

BATCH_RAW_INFO | 247,3955,3233 | 258,1749,1254 | 259,2439,2024 | 262,1904,1657 | 263,3965,3720 | 265,3438,3311 | 266,2842,2746

BATCH_RAW_INFO | 247,3956,3233 | 258,1750,1254 | 259,2440,2024 | 262,1905,1657 | 263,3966,3720 | 265,3439,3311 | 266,2843,2746

BATCH_RAW_INFO | 247,3957,3233 | 258,1751,1254 | 259,2441,2024 | 262,1906,1657 | 263,3967,3720 | 265,3440,3311 | 266,2844,2746

BATCH_RAW_INFO | 247,3958,3233 | 258,1752,1254 | 259,2442,2024 | 262,1907,1657 | 263,3968,3720 | 265,3441,3311 | 266,2845,2746

BATCH_RAW_INFO | 247,3959,3233 | 258,1753,1254 | 259,2443,2024 | 262,1908,1657 | 263,3969,3720 | 265,3442,3311 | 266,2846,2746

BATCH_RAW_INFO | 247,3960,3233 | 258,1754,1254 | 259,2444,2024 | 262,1909,1657 | 263,3970,3720 | 265,3443,3311 | 266,2847,2746

BATCH_RAW_INFO | 247,3961,3233 | 258,1755,1254 | 259,2445,2024 | 262,1910,1657 | 263,3971,3720 | 265,3444,3311 | 266,2848,2746

BATCH_RAW_INFO | 247,3962,3233 | 258,1756,1254 | 259,2446,2024 | 262,1911,1657 | 263,3972,3720 | 265,3445,3311 | 266,2849,2746

BATCH_RAW_INFO | 247,3963,3233 | 258,1757,1254 | 259,2447,2024 | 262,1912,1657 | 263,3973,3720 | 265,3446,3311 | 266,2850,2746

BATCH_RAW_INFO | 247,3964,3233 | 258,1758,1254 | 259,2448,2024 | 262,1913,1657 | 263,3974,3720 | 265,3447,3311 | 266,2851,2746

BATCH_RAW_INFO | 247,3965,3233 | 258,1759,1254 | 259,2449,2024 | 262,1914,1657 | 263,3975,3720 | 265,3448,3311 | 266,2852,2746

BATCH_RAW_INFO | 247,3966,3233 | 258,1760,1254 | 259,2450,2024 | 262,1915,1657 | 263,3976,3720 | 265,3449,3311 | 266,2853,2746

BATCH_RAW_INFO | 247,3967,3233 | 258,1761,1254 | 259,2451,2024 | 262,1916,1657 | 263,3977,3720 | 265,3450,3311 | 266,2854,2746

BATCH_RAW_INFO | 247,3968,3233 | 258,1762,1254 | 259,2452,2024 | 262,1917,1657 | 263,3978,3720 | 265,3451,3311 | 266,2855,2746

BATCH_RAW_INFO | 247,3969,3233 | 258,1763,1254 | 259,2453,2024 | 262,1918,1657 | 263,3979,3720 | 265,3452,3311 | 266,2856,2746

BATCH_RAW_INFO | 258,1764,1254 | 259,2454,2024 | 262,1919,1657 | 263,3980,3720 | 265,3453,3311 | 266,2857,2746

BATCH_RAW_INFO | 258,1765,1254 | 259,2455,2024 | 262,1920,1657 | 263,3981,3720 | 265,3454,3311 | 266,2858,2746

BATCH_RAW_INFO | 258,1766,1254 | 259,2456,2024 | 262,1921,1657 | 263,3982,3720 | 265,3455,3311 | 266,2859,2746

BATCH_RAW_INFO | 258,1767,1254 | 259,2457,2024 | 262,1922,1657 | 263,3983,3720 | 265,3456,3311 | 266,2860,2746

BATCH_RAW_INFO | 258,1768,1254 | 259,2458,2024 | 262,1923,1657 | 263,3984,3720 | 265,3457,3311 | 266,2861,2746

BATCH_RAW_INFO | 258,1769,1254 | 259,2459,2024 | 262,1924,1657 | 263,3985,3720 | 265,3458,3311 | 266,2862,2746

BATCH_RAW_INFO | 258,1770,1254 | 259,2460,2024 | 262,1925,1657 | 263,3986,3720 | 265,3459,3311 | 266,2863,2746

BATCH_RAW_INFO | 258,1771,1254 | 259,2461,2024 | 262,1926,1657 | 263,3987,3720 | 265,3460,3311 | 266,2864,2746

BATCH_RAW_INFO | 258,1772,1254 | 259,2462,2024 | 262,1927,1657 | 263,3988,3720 | 265,3461,3311 | 266,2865,2746

BATCH_RAW_INFO | 258,1773,1254 | 259,2463,2024 | 262,1928,1657 | 263,3989,3720 | 265,3462,3311 | 266,2866,2746

BATCH_RAW_INFO | 258,1774,1254 | 259,2464,2024 | 262,1929,1657 | 263,3990,3720 | 265,3463,3311 | 266,2867,2746

BATCH_RAW_INFO | 258,1775,1254 | 259,2465,2024 | 262,1930,1657 | 263,3991,3720 | 265,3464,3311 | 266,2868,2746

BATCH_RAW_INFO | 258,1776,1254 | 259,2466,2024 | 262,1931,1657 | 263,3992,3720 | 265,3465,3311 | 266,2869,2746

BATCH_RAW_INFO | 258,1777,1254 | 259,2467,2024 | 262,1932,1657 | 263,3993,3720 | 265,3466,3311 | 266,2870,2746

BATCH_RAW_INFO | 258,1778,1254 | 259,2468,2024 | 262,1933,1657 | 263,3994,3720 | 265,3467,3311 | 266,2871,2746

BATCH_RAW_INFO | 258,1779,1254 | 259,2469,2024 | 262,1934,1657 | 263,3995,3720 | 265,3468,3311 | 266,2872,2746

BATCH_RAW_INFO | 258,1780,1254 | 259,2470,2024 | 262,1935,1657 | 263,3996,3720 | 265,3469,3311 | 266,2873,2746

BATCH_RAW_INFO | 258,1781,1254 | 259,2471,2024 | 262,1936,1657 | 263,3997,3720 | 265,3470,3311 | 266,2874,2746

BATCH_RAW_INFO | 258,1782,1254 | 259,2472,2024 | 262,1937,1657 | 263,3998,3720 | 265,3471,3311 | 266,2875,2746

BATCH_RAW_INFO | 267,16,15

BATCH_RAW_INFO | 258,1783,1254 | 259,2473,2024 | 262,1938,1657 | 263,3999,3720 | 265,3472,3311 | 266,2876,2746 | 267,17,15

BATCH_RAW_INFO | 258,1784,1254 | 259,2474,2024 | 262,1939,1657 | 263,4000,3720 | 265,3473,3311 | 266,2877,2746 | 267,18,15

BATCH_RAW_INFO | 258,1785,1254 | 259,2475,2024 | 262,1940,1657 | 263,4001,3720 | 265,3474,3311 | 266,2878,2746 | 267,19,15

BATCH_RAW_INFO | 258,1786,1254 | 259,2476,2024 | 262,1941,1657 | 263,4002,3720 | 265,3475,3311 | 266,2879,2746 | 267,20,15

BATCH_RAW_INFO | 258,1787,1254 | 259,2477,2024 | 262,1942,1657 | 263,4003,3720 | 265,3476,3311 | 266,2880,2746 | 267,21,15

BATCH_RAW_INFO | 258,1788,1254 | 259,2478,2024 | 262,1943,1657 | 263,4004,3720 | 265,3477,3311 | 266,2881,2746 | 267,22,15

BATCH_RAW_INFO | 258,1789,1254 | 259,2479,2024 | 262,1944,1657 | 263,4005,3720 | 265,3478,3311 | 266,2882,2746 | 267,23,15

BATCH_RAW_INFO | 258,1790,1254 | 259,2480,2024 | 262,1945,1657 | 263,4006,3720 | 265,3479,3311 | 266,2883,2746 | 267,24,15

BATCH_RAW_INFO | 258,1791,1254 | 259,2481,2024 | 262,1946,1657 | 263,4007,3720 | 265,3480,3311 | 266,2884,2746 | 267,25,15

BATCH_RAW_INFO | 258,1792,1254 | 259,2482,2024 | 262,1947,1657 | 263,4008,3720 | 265,3481,3311 | 267,26,15

BATCH_RAW_INFO | 258,1793,1254 | 259,2483,2024 | 262,1948,1657 | 263,4009,3720 | 265,3482,3311 | 267,27,15

BATCH_RAW_INFO | 258,1794,1254 | 259,2484,2024 | 262,1949,1657 | 263,4010,3720 | 265,3483,3311 | 267,28,15

BATCH_RAW_INFO | 258,1795,1254 | 259,2485,2024 | 262,1950,1657 | 263,4011,3720 | 265,3484,3311 | 267,29,15

BATCH_RAW_INFO | 258,1796,1254 | 259,2486,2024 | 262,1951,1657 | 263,4012,3720 | 265,3485,3311 | 267,30,15

BATCH_RAW_INFO | 258,1797,1254 | 259,2487,2024 | 262,1952,1657 | 263,4013,3720 | 265,3486,3311 | 267,31,15

BATCH_RAW_INFO | 258,1798,1254 | 259,2488,2024 | 262,1953,1657 | 263,4014,3720 | 265,3487,3311 | 267,32,15

BATCH_RAW_INFO | 258,1799,1254 | 259,2489,2024 | 262,1954,1657 | 263,4015,3720 | 265,3488,3311 | 267,33,15

BATCH_RAW_INFO | 258,1800,1254 | 259,2490,2024 | 262,1955,1657 | 263,4016,3720 | 265,3489,3311 | 267,34,15

BATCH_RAW_INFO | 258,1801,1254 | 259,2491,2024 | 262,1956,1657 | 263,4017,3720 | 265,3490,3311 | 267,35,15

BATCH_RAW_INFO | 258,1802,1254 | 259,2492,2024 | 262,1957,1657 | 263,4018,3720 | 265,3491,3311 | 267,36,15

BATCH_RAW_INFO | 258,1803,1254 | 259,2493,2024 | 262,1958,1657 | 263,4019,3720 | 265,3492,3311 | 267,37,15

BATCH_RAW_INFO | 258,1804,1254 | 259,2494,2024 | 262,1959,1657 | 263,4020,3720 | 265,3493,3311 | 267,38,15

BATCH_RAW_INFO | 258,1805,1254 | 259,2495,2024 | 262,1960,1657 | 263,4021,3720 | 265,3494,3311 | 267,39,15

BATCH_RAW_INFO | 258,1806,1254 | 259,2496,2024 | 262,1961,1657 | 263,4022,3720 | 265,3495,3311 | 267,40,15

BATCH_RAW_INFO | 258,1807,1254 | 259,2497,2024 | 262,1962,1657 | 263,4023,3720 | 265,3496,3311 | 267,41,15

BATCH_RAW_INFO | 258,1808,1254 | 259,2498,2024 | 262,1963,1657 | 263,4024,3720 | 265,3497,3311 | 267,42,15

BATCH_RAW_INFO | 258,1809,1254 | 259,2499,2024 | 262,1964,1657 | 263,4025,3720 | 265,3498,3311 | 267,43,15

BATCH_RAW_INFO | 258,1810,1254 | 259,2500,2024 | 262,1965,1657 | 263,4026,3720 | 265,3499,3311 | 267,44,15

BATCH_RAW_INFO | 258,1811,1254 | 259,2501,2024 | 262,1966,1657 | 263,4027,3720 | 265,3500,3311 | 267,45,15

BATCH_RAW_INFO | 258,1812,1254 | 259,2502,2024 | 262,1967,1657 | 263,4028,3720 | 265,3501,3311 | 267,46,15

BATCH_RAW_INFO | 258,1813,1254 | 259,2503,2024 | 262,1968,1657 | 263,4029,3720 | 265,3502,3311 | 267,47,15

BATCH_RAW_INFO | 258,1814,1254 | 259,2504,2024 | 262,1969,1657 | 263,4030,3720 | 265,3503,3311 | 267,48,15

BATCH_RAW_INFO | 258,1815,1254 | 259,2505,2024 | 262,1970,1657 | 263,4031,3720 | 265,3504,3311 | 267,49,15

BATCH_RAW_INFO | 258,1816,1254 | 259,2506,2024 | 262,1971,1657 | 263,4032,3720 | 265,3505,3311 | 267,50,15

BATCH_RAW_INFO | 258,1817,1254 | 259,2507,2024 | 262,1972,1657 | 263,4033,3720 | 265,3506,3311 | 267,51,15

BATCH_RAW_INFO | 258,1818,1254 | 259,2508,2024 | 262,1973,1657 | 263,4034,3720 | 265,3507,3311 | 267,52,15

BATCH_RAW_INFO | 258,1819,1254 | 259,2509,2024 | 262,1974,1657 | 263,4035,3720 | 265,3508,3311 | 267,53,15

BATCH_RAW_INFO | 258,1820,1254 | 259,2510,2024 | 262,1975,1657 | 263,4036,3720 | 265,3509,3311 | 267,54,15

BATCH_RAW_INFO | 258,1821,1254 | 259,2511,2024 | 262,1976,1657 | 263,4037,3720 | 265,3510,3311 | 267,55,15

BATCH_RAW_INFO | 258,1822,1254 | 259,2512,2024 | 262,1977,1657 | 263,4038,3720 | 265,3511,3311 | 267,56,15

BATCH_RAW_INFO | 258,1823,1254 | 259,2513,2024 | 262,1978,1657 | 263,4039,3720 | 265,3512,3311 | 267,57,15

BATCH_RAW_INFO | 258,1824,1254 | 259,2514,2024 | 262,1979,1657 | 263,4040,3720 | 265,3513,3311 | 267,58,15

BATCH_RAW_INFO | 258,1825,1254 | 259,2515,2024 | 262,1980,1657 | 263,4041,3720 | 265,3514,3311 | 267,59,15

BATCH_RAW_INFO | 258,1826,1254 | 259,2516,2024 | 262,1981,1657 | 263,4042,3720 | 265,3515,3311 | 267,60,15

BATCH_RAW_INFO | 258,1827,1254 | 259,2517,2024 | 262,1982,1657 | 263,4043,3720 | 265,3516,3311 | 267,61,15

BATCH_RAW_INFO | 258,1828,1254 | 259,2518,2024 | 262,1983,1657 | 263,4044,3720 | 265,3517,3311 | 267,62,15

BATCH_RAW_INFO | 258,1829,1254 | 259,2519,2024 | 262,1984,1657 | 263,4045,3720 | 265,3518,3311 | 267,63,15

BATCH_RAW_INFO | 258,1830,1254 | 259,2520,2024 | 262,1985,1657 | 263,4046,3720 | 265,3519,3311 | 267,64,15

BATCH_RAW_INFO | 258,1831,1254 | 259,2521,2024 | 262,1986,1657 | 263,4047,3720 | 265,3520,3311 | 267,65,15

BATCH_RAW_INFO | 258,1832,1254 | 259,2522,2024 | 262,1987,1657 | 263,4048,3720 | 265,3521,3311 | 267,66,15

BATCH_RAW_INFO | 258,1833,1254 | 259,2523,2024 | 262,1988,1657 | 263,4049,3720 | 265,3522,3311 | 267,67,15

BATCH_RAW_INFO | 258,1834,1254 | 259,2524,2024 | 262,1989,1657 | 263,4050,3720 | 265,3523,3311 | 267,68,15

BATCH_RAW_INFO | 258,1835,1254 | 259,2525,2024 | 262,1990,1657 | 263,4051,3720 | 265,3524,3311 | 267,69,15

BATCH_RAW_INFO | 268,3706,3705

BATCH_RAW_INFO | 269,3837,3836

BATCH_RAW_INFO | 258,1836,1254 | 259,2526,2024 | 262,1991,1657 | 263,4052,3720 | 265,3525,3311 | 267,70,15 | 268,3707,3705 | 269,3838,3836

BATCH_RAW_INFO | 258,1837,1254 | 259,2527,2024 | 262,1992,1657 | 263,4053,3720 | 265,3526,3311 | 267,71,15 | 268,3708,3705 | 269,3839,3836

BATCH_RAW_INFO | 258,1838,1254 | 259,2528,2024 | 262,1993,1657 | 263,4054,3720 | 265,3527,3311 | 267,72,15 | 268,3709,3705 | 269,3840,3836

BATCH_RAW_INFO | 258,1839,1254 | 259,2529,2024 | 262,1994,1657 | 263,4055,3720 | 265,3528,3311 | 267,73,15 | 268,3710,3705 | 269,3841,3836

BATCH_RAW_INFO | 258,1840,1254 | 259,2530,2024 | 262,1995,1657 | 263,4056,3720 | 265,3529,3311 | 267,74,15 | 268,3711,3705 | 269,3842,3836

BATCH_RAW_INFO | 258,1841,1254 | 259,2531,2024 | 262,1996,1657 | 263,4057,3720 | 265,3530,3311 | 267,75,15 | 268,3712,3705 | 269,3843,3836

BATCH_RAW_INFO | 258,1842,1254 | 259,2532,2024 | 262,1997,1657 | 263,4058,3720 | 265,3531,3311 | 267,76,15 | 268,3713,3705 | 269,3844,3836

BATCH_RAW_INFO | 258,1843,1254 | 259,2533,2024 | 262,1998,1657 | 263,4059,3720 | 265,3532,3311 | 267,77,15 | 268,3714,3705 | 269,3845,3836

BATCH_RAW_INFO | 258,1844,1254 | 259,2534,2024 | 262,1999,1657 | 263,4060,3720 | 265,3533,3311 | 267,78,15 | 268,3715,3705 | 269,3846,3836

BATCH_RAW_INFO | 258,1845,1254 | 259,2535,2024 | 262,2000,1657 | 263,4061,3720 | 265,3534,3311 | 267,79,15 | 268,3716,3705 | 269,3847,3836

BATCH_RAW_INFO | 258,1846,1254 | 259,2536,2024 | 262,2001,1657 | 263,4062,3720 | 265,3535,3311 | 267,80,15 | 268,3717,3705 | 269,3848,3836

BATCH_RAW_INFO | 258,1847,1254 | 259,2537,2024 | 262,2002,1657 | 263,4063,3720 | 265,3536,3311 | 267,81,15 | 268,3718,3705 | 269,3849,3836

BATCH_RAW_INFO | 258,1848,1254 | 259,2538,2024 | 262,2003,1657 | 263,4064,3720 | 265,3537,3311 | 267,82,15 | 268,3719,3705 | 269,3850,3836

BATCH_RAW_INFO | 258,1849,1254 | 259,2539,2024 | 262,2004,1657 | 263,4065,3720 | 265,3538,3311 | 267,83,15 | 268,3720,3705 | 269,3851,3836

BATCH_RAW_INFO | 258,1850,1254 | 259,2540,2024 | 262,2005,1657 | 263,4066,3720 | 265,3539,3311 | 267,84,15 | 268,3721,3705 | 269,3852,3836

BATCH_RAW_INFO | 258,1851,1254 | 259,2541,2024 | 262,2006,1657 | 263,4067,3720 | 265,3540,3311 | 267,85,15 | 268,3722,3705 | 269,3853,3836

BATCH_RAW_INFO | 258,1852,1254 | 259,2542,2024 | 262,2007,1657 | 263,4068,3720 | 265,3541,3311 | 267,86,15 | 268,3723,3705 | 269,3854,3836

BATCH_RAW_INFO | 258,1853,1254 | 259,2543,2024 | 262,2008,1657 | 263,4069,3720 | 265,3542,3311 | 267,87,15 | 268,3724,3705 | 269,3855,3836

BATCH_RAW_INFO | 258,1854,1254 | 259,2544,2024 | 262,2009,1657 | 263,4070,3720 | 265,3543,3311 | 267,88,15 | 268,3725,3705 | 269,3856,3836

BATCH_RAW_INFO | 258,1855,1254 | 259,2545,2024 | 262,2010,1657 | 263,4071,3720 | 265,3544,3311 | 267,89,15 | 268,3726,3705 | 269,3857,3836

BATCH_RAW_INFO | 258,1856,1254 | 259,2546,2024 | 262,2011,1657 | 263,4072,3720 | 265,3545,3311 | 267,90,15 | 268,3727,3705 | 269,3858,3836

BATCH_RAW_INFO | 258,1857,1254 | 259,2547,2024 | 262,2012,1657 | 263,4073,3720 | 265,3546,3311 | 267,91,15 | 268,3728,3705 | 269,3859,3836

BATCH_RAW_INFO | 258,1858,1254 | 259,2548,2024 | 262,2013,1657 | 263,4074,3720 | 265,3547,3311 | 267,92,15 | 268,3729,3705 | 269,3860,3836

BATCH_RAW_INFO | 258,1859,1254 | 259,2549,2024 | 262,2014,1657 | 263,4075,3720 | 265,3548,3311 | 267,93,15 | 268,3730,3705 | 269,3861,3836

BATCH_RAW_INFO | 258,1860,1254 | 259,2550,2024 | 262,2015,1657 | 263,4076,3720 | 265,3549,3311 | 267,94,15 | 268,3731,3705 | 269,3862,3836

BATCH_RAW_INFO | 258,1861,1254 | 259,2551,2024 | 262,2016,1657 | 263,4077,3720 | 265,3550,3311 | 267,95,15 | 268,3732,3705 | 269,3863,3836

BATCH_RAW_INFO | 258,1862,1254 | 259,2552,2024 | 262,2017,1657 | 263,4078,3720 | 265,3551,3311 | 267,96,15 | 268,3733,3705 | 269,3864,3836

BATCH_RAW_INFO | 258,1863,1254 | 259,2553,2024 | 262,2018,1657 | 263,4079,3720 | 265,3552,3311 | 267,97,15 | 268,3734,3705 | 269,3865,3836

BATCH_RAW_INFO | 258,1864,1254 | 259,2554,2024 | 262,2019,1657 | 263,4080,3720 | 265,3553,3311 | 267,98,15 | 268,3735,3705 | 269,3866,3836

BATCH_RAW_INFO | 258,1865,1254 | 259,2555,2024 | 262,2020,1657 | 263,4081,3720 | 265,3554,3311 | 267,99,15 | 268,3736,3705 | 269,3867,3836

BATCH_RAW_INFO | 258,1866,1254 | 259,2556,2024 | 262,2021,1657 | 263,4082,3720 | 265,3555,3311 | 267,100,15 | 268,3737,3705 | 269,3868,3836

BATCH_RAW_INFO | 258,1867,1254 | 259,2557,2024 | 262,2022,1657 | 263,4083,3720 | 265,3556,3311 | 267,101,15 | 268,3738,3705 | 269,3869,3836

BATCH_RAW_INFO | 258,1868,1254 | 259,2558,2024 | 262,2023,1657 | 263,4084,3720 | 265,3557,3311 | 267,102,15 | 268,3739,3705 | 269,3870,3836

BATCH_RAW_INFO | 258,1869,1254 | 259,2559,2024 | 262,2024,1657 | 263,4085,3720 | 265,3558,3311 | 267,103,15 | 268,3740,3705 | 269,3871,3836

BATCH_RAW_INFO | 258,1870,1254 | 259,2560,2024 | 262,2025,1657 | 263,4086,3720 | 265,3559,3311 | 267,104,15 | 268,3741,3705 | 269,3872,3836

BATCH_RAW_INFO | 258,1871,1254 | 259,2561,2024 | 262,2026,1657 | 263,4087,3720 | 265,3560,3311 | 267,105,15 | 268,3742,3705 | 269,3873,3836

BATCH_RAW_INFO | 258,1872,1254 | 259,2562,2024 | 262,2027,1657 | 263,4088,3720 | 265,3561,3311 | 267,106,15 | 268,3743,3705 | 269,3874,3836

BATCH_RAW_INFO | 258,1873,1254 | 259,2563,2024 | 262,2028,1657 | 263,4089,3720 | 265,3562,3311 | 267,107,15 | 268,3744,3705 | 269,3875,3836

BATCH_RAW_INFO | 258,1874,1254 | 259,2564,2024 | 262,2029,1657 | 263,4090,3720 | 265,3563,3311 | 267,108,15 | 268,3745,3705 | 269,3876,3836

BATCH_RAW_INFO | 258,1875,1254 | 259,2565,2024 | 262,2030,1657 | 263,4091,3720 | 265,3564,3311 | 267,109,15 | 268,3746,3705 | 269,3877,3836

BATCH_RAW_INFO | 258,1876,1254 | 259,2566,2024 | 262,2031,1657 | 263,4092,3720 | 265,3565,3311 | 267,110,15 | 268,3747,3705 | 269,3878,3836

BATCH_RAW_INFO | 258,1877,1254 | 259,2567,2024 | 262,2032,1657 | 263,4093,3720 | 265,3566,3311 | 267,111,15 | 268,3748,3705 | 269,3879,3836

BATCH_RAW_INFO | 258,1878,1254 | 259,2568,2024 | 262,2033,1657 | 263,4094,3720 | 265,3567,3311 | 267,112,15 | 268,3749,3705 | 269,3880,3836

BATCH_RAW_INFO | 258,1879,1254 | 259,2569,2024 | 262,2034,1657 | 263,4095,3720 | 265,3568,3311 | 267,113,15 | 268,3750,3705 | 269,3881,3836

BATCH_RAW_INFO | 258,1880,1254 | 259,2570,2024 | 262,2035,1657 | 265,3569,3311 | 267,114,15 | 268,3751,3705 | 269,3882,3836

BATCH_RAW_INFO | 258,1881,1254 | 259,2571,2024 | 262,2036,1657 | 265,3570,3311 | 267,115,15 | 268,3752,3705 | 269,3883,3836

BATCH_RAW_INFO | 258,1882,1254 | 259,2572,2024 | 262,2037,1657 | 265,3571,3311 | 267,116,15 | 268,3753,3705 | 269,3884,3836

BATCH_RAW_INFO | 258,1883,1254 | 259,2573,2024 | 262,2038,1657 | 265,3572,3311 | 267,117,15 | 268,3754,3705 | 269,3885,3836

BATCH_RAW_INFO | 258,1884,1254 | 259,2574,2024 | 262,2039,1657 | 265,3573,3311 | 267,118,15 | 268,3755,3705 | 269,3886,3836

BATCH_RAW_INFO | 258,1885,1254 | 259,2575,2024 | 262,2040,1657 | 265,3574,3311 | 267,119,15 | 268,3756,3705 | 269,3887,3836

BATCH_RAW_INFO | 270,1000,999

BATCH_RAW_INFO | 258,1886,1254 | 259,2576,2024 | 262,2041,1657 | 265,3575,3311 | 267,120,15 | 268,3757,3705 | 269,3888,3836 | 270,1001,999

BATCH_RAW_INFO | 258,1887,1254 | 259,2577,2024 | 262,2042,1657 | 265,3576,3311 | 267,121,15 | 268,3758,3705 | 269,3889,3836 | 270,1002,999

BATCH_RAW_INFO | 258,1888,1254 | 259,2578,2024 | 262,2043,1657 | 265,3577,3311 | 267,122,15 | 268,3759,3705 | 269,3890,3836 | 270,1003,999

BATCH_RAW_INFO | 258,1889,1254 | 259,2579,2024 | 262,2044,1657 | 265,3578,3311 | 267,123,15 | 268,3760,3705 | 269,3891,3836 | 270,1004,999

BATCH_RAW_INFO | 258,1890,1254 | 259,2580,2024 | 262,2045,1657 | 265,3579,3311 | 267,124,15 | 268,3761,3705 | 269,3892,3836 | 270,1005,999

BATCH_RAW_INFO | 258,1891,1254 | 259,2581,2024 | 262,2046,1657 | 265,3580,3311 | 267,125,15 | 268,3762,3705 | 269,3893,3836 | 270,1006,999

BATCH_RAW_INFO | 258,1892,1254 | 259,2582,2024 | 262,2047,1657 | 265,3581,3311 | 267,126,15 | 268,3763,3705 | 269,3894,3836 | 270,1007,999

BATCH_RAW_INFO | 258,1893,1254 | 259,2583,2024 | 262,2048,1657 | 265,3582,3311 | 267,127,15 | 268,3764,3705 | 269,3895,3836 | 270,1008,999

BATCH_RAW_INFO | 258,1894,1254 | 259,2584,2024 | 262,2049,1657 | 265,3583,3311 | 267,128,15 | 268,3765,3705 | 269,3896,3836 | 270,1009,999

BATCH_RAW_INFO | 258,1895,1254 | 259,2585,2024 | 262,2050,1657 | 265,3584,3311 | 267,129,15 | 268,3766,3705 | 269,3897,3836 | 270,1010,999

BATCH_RAW_INFO | 258,1896,1254 | 259,2586,2024 | 262,2051,1657 | 265,3585,3311 | 267,130,15 | 268,3767,3705 | 269,3898,3836 | 270,1011,999

BATCH_RAW_INFO | 258,1897,1254 | 259,2587,2024 | 262,2052,1657 | 265,3586,3311 | 267,131,15 | 268,3768,3705 | 269,3899,3836 | 270,1012,999

BATCH_RAW_INFO | 271,947,946

BATCH_RAW_INFO | 258,1898,1254 | 259,2588,2024 | 262,2053,1657 | 265,3587,3311 | 267,132,15 | 268,3769,3705 | 269,3900,3836 | 270,1013,999 | 271,948,946

BATCH_RAW_INFO | 258,1899,1254 | 259,2589,2024 | 262,2054,1657 | 265,3588,3311 | 267,133,15 | 268,3770,3705 | 269,3901,3836 | 270,1014,999 | 271,949,946

BATCH_RAW_INFO | 258,1900,1254 | 259,2590,2024 | 262,2055,1657 | 265,3589,3311 | 267,134,15 | 268,3771,3705 | 269,3902,3836 | 270,1015,999 | 271,950,946

BATCH_RAW_INFO | 258,1901,1254 | 259,2591,2024 | 262,2056,1657 | 265,3590,3311 | 267,135,15 | 268,3772,3705 | 269,3903,3836 | 270,1016,999 | 271,951,946

BATCH_RAW_INFO | 258,1902,1254 | 259,2592,2024 | 262,2057,1657 | 265,3591,3311 | 267,136,15 | 268,3773,3705 | 269,3904,3836 | 270,1017,999 | 271,952,946

BATCH_RAW_INFO | 258,1903,1254 | 259,2593,2024 | 262,2058,1657 | 265,3592,3311 | 267,137,15 | 268,3774,3705 | 269,3905,3836 | 270,1018,999 | 271,953,946

BATCH_RAW_INFO | 258,1904,1254 | 259,2594,2024 | 262,2059,1657 | 265,3593,3311 | 267,138,15 | 268,3775,3705 | 269,3906,3836 | 270,1019,999 | 271,954,946

BATCH_RAW_INFO | 258,1905,1254 | 259,2595,2024 | 262,2060,1657 | 265,3594,3311 | 267,139,15 | 268,3776,3705 | 269,3907,3836 | 270,1020,999 | 271,955,946

BATCH_RAW_INFO | 258,1906,1254 | 259,2596,2024 | 262,2061,1657 | 265,3595,3311 | 267,140,15 | 268,3777,3705 | 269,3908,3836 | 270,1021,999 | 271,956,946

BATCH_RAW_INFO | 258,1907,1254 | 259,2597,2024 | 262,2062,1657 | 265,3596,3311 | 267,141,15 | 268,3778,3705 | 269,3909,3836 | 270,1022,999 | 271,957,946

BATCH_RAW_INFO | 258,1908,1254 | 259,2598,2024 | 262,2063,1657 | 265,3597,3311 | 267,142,15 | 268,3779,3705 | 269,3910,3836 | 270,1023,999 | 271,958,946

BATCH_RAW_INFO | 258,1909,1254 | 259,2599,2024 | 262,2064,1657 | 265,3598,3311 | 267,143,15 | 268,3780,3705 | 269,3911,3836 | 270,1024,999 | 271,959,946

BATCH_RAW_INFO | 258,1910,1254 | 259,2600,2024 | 262,2065,1657 | 265,3599,3311 | 267,144,15 | 268,3781,3705 | 269,3912,3836 | 270,1025,999 | 271,960,946

BATCH_RAW_INFO | 258,1911,1254 | 259,2601,2024 | 262,2066,1657 | 265,3600,3311 | 267,145,15 | 268,3782,3705 | 269,3913,3836 | 270,1026,999 | 271,961,946

BATCH_RAW_INFO | 258,1912,1254 | 259,2602,2024 | 262,2067,1657 | 265,3601,3311 | 267,146,15 | 268,3783,3705 | 269,3914,3836 | 270,1027,999 | 271,962,946

BATCH_RAW_INFO | 258,1913,1254 | 259,2603,2024 | 262,2068,1657 | 265,3602,3311 | 267,147,15 | 268,3784,3705 | 269,3915,3836 | 270,1028,999 | 271,963,946

BATCH_RAW_INFO | 258,1914,1254 | 259,2604,2024 | 262,2069,1657 | 265,3603,3311 | 267,148,15 | 268,3785,3705 | 269,3916,3836 | 270,1029,999 | 271,964,946

BATCH_RAW_INFO | 258,1915,1254 | 259,2605,2024 | 262,2070,1657 | 265,3604,3311 | 267,149,15 | 268,3786,3705 | 269,3917,3836 | 270,1030,999 | 271,965,946

BATCH_RAW_INFO | 258,1916,1254 | 259,2606,2024 | 262,2071,1657 | 265,3605,3311 | 267,150,15 | 268,3787,3705 | 269,3918,3836 | 270,1031,999 | 271,966,946

BATCH_RAW_INFO | 258,1917,1254 | 259,2607,2024 | 262,2072,1657 | 265,3606,3311 | 267,151,15 | 268,3788,3705 | 269,3919,3836 | 270,1032,999 | 271,967,946

BATCH_RAW_INFO | 258,1918,1254 | 259,2608,2024 | 262,2073,1657 | 265,3607,3311 | 267,152,15 | 268,3789,3705 | 269,3920,3836 | 270,1033,999 | 271,968,946

BATCH_RAW_INFO | 258,1919,1254 | 259,2609,2024 | 262,2074,1657 | 265,3608,3311 | 267,153,15 | 268,3790,3705 | 269,3921,3836 | 270,1034,999 | 271,969,946

BATCH_RAW_INFO | 258,1920,1254 | 259,2610,2024 | 262,2075,1657 | 265,3609,3311 | 267,154,15 | 268,3791,3705 | 269,3922,3836 | 270,1035,999 | 271,970,946

BATCH_RAW_INFO | 258,1921,1254 | 259,2611,2024 | 262,2076,1657 | 265,3610,3311 | 267,155,15 | 268,3792,3705 | 269,3923,3836 | 270,1036,999 | 271,971,946

BATCH_RAW_INFO | 258,1922,1254 | 259,2612,2024 | 262,2077,1657 | 265,3611,3311 | 267,156,15 | 268,3793,3705 | 269,3924,3836 | 270,1037,999 | 271,972,946

BATCH_RAW_INFO | 258,1923,1254 | 259,2613,2024 | 262,2078,1657 | 265,3612,3311 | 267,157,15 | 268,3794,3705 | 269,3925,3836 | 270,1038,999 | 271,973,946

BATCH_RAW_INFO | 258,1924,1254 | 259,2614,2024 | 262,2079,1657 | 265,3613,3311 | 267,158,15 | 268,3795,3705 | 269,3926,3836 | 270,1039,999 | 271,974,946

BATCH_RAW_INFO | 258,1925,1254 | 259,2615,2024 | 262,2080,1657 | 265,3614,3311 | 267,159,15 | 268,3796,3705 | 269,3927,3836 | 270,1040,999 | 271,975,946

BATCH_RAW_INFO | 258,1926,1254 | 259,2616,2024 | 262,2081,1657 | 265,3615,3311 | 267,160,15 | 268,3797,3705 | 269,3928,3836 | 270,1041,999 | 271,976,946

BATCH_RAW_INFO | 258,1927,1254 | 259,2617,2024 | 262,2082,1657 | 265,3616,3311 | 267,161,15 | 268,3798,3705 | 269,3929,3836 | 270,1042,999 | 271,977,946

BATCH_RAW_INFO | 258,1928,1254 | 259,2618,2024 | 262,2083,1657 | 265,3617,3311 | 267,162,15 | 268,3799,3705 | 269,3930,3836 | 270,1043,999 | 271,978,946

BATCH_RAW_INFO | 258,1929,1254 | 259,2619,2024 | 262,2084,1657 | 265,3618,3311 | 267,163,15 | 268,3800,3705 | 269,3931,3836 | 270,1044,999 | 271,979,946

BATCH_RAW_INFO | 258,1930,1254 | 259,2620,2024 | 262,2085,1657 | 265,3619,3311 | 267,164,15 | 268,3801,3705 | 269,3932,3836 | 270,1045,999 | 271,980,946

BATCH_RAW_INFO | 258,1931,1254 | 259,2621,2024 | 262,2086,1657 | 265,3620,3311 | 267,165,15 | 268,3802,3705 | 269,3933,3836 | 270,1046,999 | 271,981,946

BATCH_RAW_INFO | 258,1932,1254 | 259,2622,2024 | 262,2087,1657 | 265,3621,3311 | 267,166,15 | 268,3803,3705 | 269,3934,3836 | 270,1047,999 | 271,982,946

BATCH_RAW_INFO | 258,1933,1254 | 259,2623,2024 | 262,2088,1657 | 265,3622,3311 | 267,167,15 | 268,3804,3705 | 269,3935,3836 | 270,1048,999 | 271,983,946

BATCH_RAW_INFO | 258,1934,1254 | 259,2624,2024 | 262,2089,1657 | 265,3623,3311 | 267,168,15 | 268,3805,3705 | 269,3936,3836 | 270,1049,999 | 271,984,946

BATCH_RAW_INFO | 258,1935,1254 | 259,2625,2024 | 262,2090,1657 | 265,3624,3311 | 267,169,15 | 268,3806,3705 | 269,3937,3836 | 270,1050,999 | 271,985,946

BATCH_RAW_INFO | 258,1936,1254 | 259,2626,2024 | 262,2091,1657 | 265,3625,3311 | 267,170,15 | 268,3807,3705 | 269,3938,3836 | 270,1051,999 | 271,986,946

BATCH_RAW_INFO | 258,1937,1254 | 259,2627,2024 | 262,2092,1657 | 265,3626,3311 | 267,171,15 | 268,3808,3705 | 269,3939,3836 | 270,1052,999 | 271,987,946

BATCH_RAW_INFO | 258,1938,1254 | 259,2628,2024 | 262,2093,1657 | 265,3627,3311 | 267,172,15 | 268,3809,3705 | 269,3940,3836 | 270,1053,999 | 271,988,946

BATCH_RAW_INFO | 258,1939,1254 | 259,2629,2024 | 262,2094,1657 | 265,3628,3311 | 267,173,15 | 268,3810,3705 | 269,3941,3836 | 270,1054,999 | 271,989,946

BATCH_RAW_INFO | 258,1940,1254 | 259,2630,2024 | 262,2095,1657 | 265,3629,3311 | 267,174,15 | 268,3811,3705 | 269,3942,3836 | 270,1055,999 | 271,990,946

BATCH_RAW_INFO | 258,1941,1254 | 259,2631,2024 | 262,2096,1657 | 265,3630,3311 | 267,175,15 | 268,3812,3705 | 269,3943,3836 | 270,1056,999 | 271,991,946

BATCH_RAW_INFO | 258,1942,1254 | 259,2632,2024 | 262,2097,1657 | 265,3631,3311 | 267,176,15 | 268,3813,3705 | 269,3944,3836 | 270,1057,999 | 271,992,946

BATCH_RAW_INFO | 258,1943,1254 | 259,2633,2024 | 262,2098,1657 | 265,3632,3311 | 267,177,15 | 268,3814,3705 | 269,3945,3836 | 270,1058,999 | 271,993,946

BATCH_RAW_INFO | 258,1944,1254 | 259,2634,2024 | 262,2099,1657 | 265,3633,3311 | 267,178,15 | 268,3815,3705 | 269,3946,3836 | 270,1059,999 | 271,994,946

BATCH_RAW_INFO | 272,3286,3285

BATCH_RAW_INFO | 258,1945,1254 | 259,2635,2024 | 262,2100,1657 | 265,3634,3311 | 267,179,15 | 268,3816,3705 | 269,3947,3836 | 270,1060,999 | 271,995,946 | 272,3287,3285

BATCH_RAW_INFO | 258,1946,1254 | 259,2636,2024 | 262,2101,1657 | 265,3635,3311 | 267,180,15 | 268,3817,3705 | 269,3948,3836 | 270,1061,999 | 271,996,946 | 272,3288,3285

BATCH_RAW_INFO | 258,1947,1254 | 259,2637,2024 | 262,2102,1657 | 265,3636,3311 | 267,181,15 | 268,3818,3705 | 269,3949,3836 | 270,1062,999 | 271,997,946 | 272,3289,3285

BATCH_RAW_INFO | 258,1948,1254 | 259,2638,2024 | 262,2103,1657 | 265,3637,3311 | 267,182,15 | 268,3819,3705 | 269,3950,3836 | 270,1063,999 | 271,998,946 | 272,3290,3285

BATCH_RAW_INFO | 258,1949,1254 | 259,2639,2024 | 262,2104,1657 | 265,3638,3311 | 267,183,15 | 268,3820,3705 | 269,3951,3836 | 270,1064,999 | 271,999,946 | 272,3291,3285

BATCH_RAW_INFO | 258,1950,1254 | 259,2640,2024 | 262,2105,1657 | 265,3639,3311 | 267,184,15 | 268,3821,3705 | 269,3952,3836 | 270,1065,999 | 271,1000,946 | 272,3292,3285

BATCH_RAW_INFO | 258,1951,1254 | 259,2641,2024 | 262,2106,1657 | 265,3640,3311 | 267,185,15 | 268,3822,3705 | 269,3953,3836 | 270,1066,999 | 271,1001,946 | 272,3293,3285

BATCH_RAW_INFO | 258,1952,1254 | 259,2642,2024 | 262,2107,1657 | 265,3641,3311 | 267,186,15 | 268,3823,3705 | 269,3954,3836 | 270,1067,999 | 271,1002,946 | 272,3294,3285

BATCH_RAW_INFO | 258,1953,1254 | 259,2643,2024 | 262,2108,1657 | 265,3642,3311 | 267,187,15 | 268,3824,3705 | 269,3955,3836 | 270,1068,999 | 271,1003,946 | 272,3295,3285

BATCH_RAW_INFO | 258,1954,1254 | 259,2644,2024 | 262,2109,1657 | 265,3643,3311 | 267,188,15 | 268,3825,3705 | 269,3956,3836 | 270,1069,999 | 271,1004,946 | 272,3296,3285

BATCH_RAW_INFO | 258,1955,1254 | 259,2645,2024 | 262,2110,1657 | 265,3644,3311 | 267,189,15 | 268,3826,3705 | 269,3957,3836 | 270,1070,999 | 271,1005,946 | 272,3297,3285

BATCH_RAW_INFO | 258,1956,1254 | 259,2646,2024 | 262,2111,1657 | 265,3645,3311 | 267,190,15 | 268,3827,3705 | 269,3958,3836 | 270,1071,999 | 271,1006,946 | 272,3298,3285

BATCH_RAW_INFO | 258,1957,1254 | 259,2647,2024 | 262,2112,1657 | 265,3646,3311 | 267,191,15 | 268,3828,3705 | 269,3959,3836 | 270,1072,999 | 271,1007,946 | 272,3299,3285

BATCH_RAW_INFO | 258,1958,1254 | 259,2648,2024 | 262,2113,1657 | 265,3647,3311 | 267,192,15 | 268,3829,3705 | 269,3960,3836 | 270,1073,999 | 271,1008,946 | 272,3300,3285

BATCH_RAW_INFO | 258,1959,1254 | 259,2649,2024 | 262,2114,1657 | 265,3648,3311 | 267,193,15 | 268,3830,3705 | 269,3961,3836 | 270,1074,999 | 271,1009,946 | 272,3301,3285

BATCH_RAW_INFO | 258,1960,1254 | 259,2650,2024 | 262,2115,1657 | 265,3649,3311 | 267,194,15 | 268,3831,3705 | 269,3962,3836 | 270,1075,999 | 271,1010,946 | 272,3302,3285

BATCH_RAW_INFO | 258,1961,1254 | 259,2651,2024 | 262,2116,1657 | 265,3650,3311 | 267,195,15 | 268,3832,3705 | 269,3963,3836 | 270,1076,999 | 271,1011,946 | 272,3303,3285

BATCH_RAW_INFO | 258,1962,1254 | 259,2652,2024 | 262,2117,1657 | 265,3651,3311 | 267,196,15 | 268,3833,3705 | 269,3964,3836 | 270,1077,999 | 271,1012,946 | 272,3304,3285

BATCH_RAW_INFO | 258,1963,1254 | 259,2653,2024 | 262,2118,1657 | 265,3652,3311 | 267,197,15 | 268,3834,3705 | 269,3965,3836 | 270,1078,999 | 271,1013,946 | 272,3305,3285

BATCH_RAW_INFO | 258,1964,1254 | 259,2654,2024 | 262,2119,1657 | 265,3653,3311 | 267,198,15 | 268,3835,3705 | 269,3966,3836 | 270,1079,999 | 271,1014,946 | 272,3306,3285

BATCH_RAW_INFO | 258,1965,1254 | 259,2655,2024 | 262,2120,1657 | 265,3654,3311 | 267,199,15 | 268,3836,3705 | 269,3967,3836 | 270,1080,999 | 271,1015,946 | 272,3307,3285

BATCH_RAW_INFO | 258,1966,1254 | 259,2656,2024 | 262,2121,1657 | 265,3655,3311 | 267,200,15 | 268,3837,3705 | 269,3968,3836 | 270,1081,999 | 271,1016,946 | 272,3308,3285

BATCH_RAW_INFO | 258,1967,1254 | 259,2657,2024 | 262,2122,1657 | 265,3656,3311 | 267,201,15 | 268,3838,3705 | 269,3969,3836 | 270,1082,999 | 271,1017,946 | 272,3309,3285

BATCH_RAW_INFO | 258,1968,1254 | 259,2658,2024 | 262,2123,1657 | 265,3657,3311 | 267,202,15 | 268,3839,3705 | 269,3970,3836 | 270,1083,999 | 271,1018,946 | 272,3310,3285

BATCH_RAW_INFO | 258,1969,1254 | 259,2659,2024 | 262,2124,1657 | 265,3658,3311 | 267,203,15 | 268,3840,3705 | 269,3971,3836 | 270,1084,999 | 271,1019,946 | 272,3311,3285

BATCH_RAW_INFO | 258,1970,1254 | 259,2660,2024 | 262,2125,1657 | 265,3659,3311 | 267,204,15 | 268,3841,3705 | 269,3972,3836 | 270,1085,999 | 271,1020,946 | 272,3312,3285

BATCH_RAW_INFO | 258,1971,1254 | 259,2661,2024 | 262,2126,1657 | 265,3660,3311 | 267,205,15 | 268,3842,3705 | 269,3973,3836 | 270,1086,999 | 271,1021,946 | 272,3313,3285

BATCH_RAW_INFO | 258,1972,1254 | 259,2662,2024 | 262,2127,1657 | 265,3661,3311 | 267,206,15 | 268,3843,3705 | 269,3974,3836 | 270,1087,999 | 271,1022,946 | 272,3314,3285

BATCH_RAW_INFO | 258,1973,1254 | 259,2663,2024 | 262,2128,1657 | 265,3662,3311 | 267,207,15 | 268,3844,3705 | 269,3975,3836 | 270,1088,999 | 271,1023,946 | 272,3315,3285

BATCH_RAW_INFO | 258,1974,1254 | 259,2664,2024 | 262,2129,1657 | 265,3663,3311 | 267,208,15 | 268,3845,3705 | 269,3976,3836 | 270,1089,999 | 271,1024,946 | 272,3316,3285

BATCH_RAW_INFO | 258,1975,1254 | 259,2665,2024 | 262,2130,1657 | 265,3664,3311 | 267,209,15 | 268,3846,3705 | 269,3977,3836 | 270,1090,999 | 271,1025,946 | 272,3317,3285

BATCH_RAW_INFO | 258,1976,1254 | 259,2666,2024 | 262,2131,1657 | 265,3665,3311 | 267,210,15 | 268,3847,3705 | 269,3978,3836 | 270,1091,999 | 271,1026,946 | 272,3318,3285

BATCH_RAW_INFO | 258,1977,1254 | 259,2667,2024 | 262,2132,1657 | 265,3666,3311 | 267,211,15 | 268,3848,3705 | 269,3979,3836 | 270,1092,999 | 271,1027,946 | 272,3319,3285

BATCH_RAW_INFO | 258,1978,1254 | 259,2668,2024 | 262,2133,1657 | 265,3667,3311 | 267,212,15 | 268,3849,3705 | 269,3980,3836 | 270,1093,999 | 271,1028,946 | 272,3320,3285

BATCH_RAW_INFO | 258,1979,1254 | 259,2669,2024 | 262,2134,1657 | 265,3668,3311 | 267,213,15 | 268,3850,3705 | 269,3981,3836 | 270,1094,999 | 271,1029,946 | 272,3321,3285

BATCH_RAW_INFO | 258,1980,1254 | 259,2670,2024 | 262,2135,1657 | 265,3669,3311 | 267,214,15 | 268,3851,3705 | 269,3982,3836 | 270,1095,999 | 271,1030,946 | 272,3322,3285

BATCH_RAW_INFO | 258,1981,1254 | 259,2671,2024 | 262,2136,1657 | 265,3670,3311 | 267,215,15 | 268,3852,3705 | 269,3983,3836 | 270,1096,999 | 271,1031,946 | 272,3323,3285

BATCH_RAW_INFO | 258,1982,1254 | 259,2672,2024 | 262,2137,1657 | 265,3671,3311 | 267,216,15 | 268,3853,3705 | 269,3984,3836 | 270,1097,999 | 271,1032,946 | 272,3324,3285

BATCH_RAW_INFO | 258,1983,1254 | 259,2673,2024 | 262,2138,1657 | 265,3672,3311 | 267,217,15 | 268,3854,3705 | 269,3985,3836 | 270,1098,999 | 271,1033,946 | 272,3325,3285

BATCH_RAW_INFO | 258,1984,1254 | 259,2674,2024 | 262,2139,1657 | 265,3673,3311 | 267,218,15 | 268,3855,3705 | 269,3986,3836 | 270,1099,999 | 271,1034,946 | 272,3326,3285

BATCH_RAW_INFO | 258,1985,1254 | 259,2675,2024 | 262,2140,1657 | 265,3674,3311 | 267,219,15 | 268,3856,3705 | 269,3987,3836 | 270,1100,999 | 271,1035,946 | 272,3327,3285

BATCH_RAW_INFO | 258,1986,1254 | 259,2676,2024 | 262,2141,1657 | 265,3675,3311 | 267,220,15 | 268,3857,3705 | 269,3988,3836 | 270,1101,999 | 271,1036,946 | 272,3328,3285

BATCH_RAW_INFO | 258,1987,1254 | 259,2677,2024 | 262,2142,1657 | 265,3676,3311 | 267,221,15 | 268,3858,3705 | 269,3989,3836 | 270,1102,999 | 271,1037,946 | 272,3329,3285

BATCH_RAW_INFO | 258,1988,1254 | 259,2678,2024 | 262,2143,1657 | 265,3677,3311 | 267,222,15 | 268,3859,3705 | 269,3990,3836 | 270,1103,999 | 271,1038,946 | 272,3330,3285

BATCH_RAW_INFO | 258,1989,1254 | 259,2679,2024 | 262,2144,1657 | 265,3678,3311 | 267,223,15 | 268,3860,3705 | 269,3991,3836 | 270,1104,999 | 271,1039,946 | 272,3331,3285

BATCH_RAW_INFO | 258,1990,1254 | 259,2680,2024 | 262,2145,1657 | 265,3679,3311 | 267,224,15 | 268,3861,3705 | 269,3992,3836 | 270,1105,999 | 271,1040,946 | 272,3332,3285

BATCH_RAW_INFO | 258,1991,1254 | 259,2681,2024 | 262,2146,1657 | 265,3680,3311 | 267,225,15 | 268,3862,3705 | 269,3993,3836 | 270,1106,999 | 271,1041,946 | 272,3333,3285

BATCH_RAW_INFO | 258,1992,1254 | 259,2682,2024 | 262,2147,1657 | 265,3681,3311 | 267,226,15 | 268,3863,3705 | 269,3994,3836 | 270,1107,999 | 271,1042,946 | 272,3334,3285

BATCH_RAW_INFO | 258,1993,1254 | 259,2683,2024 | 262,2148,1657 | 265,3682,3311 | 267,227,15 | 268,3864,3705 | 269,3995,3836 | 270,1108,999 | 271,1043,946 | 272,3335,3285

BATCH_RAW_INFO | 258,1994,1254 | 259,2684,2024 | 262,2149,1657 | 265,3683,3311 | 267,228,15 | 268,3865,3705 | 269,3996,3836 | 270,1109,999 | 271,1044,946 | 272,3336,3285

BATCH_RAW_INFO | 258,1995,1254 | 259,2685,2024 | 262,2150,1657 | 265,3684,3311 | 267,229,15 | 268,3866,3705 | 269,3997,3836 | 270,1110,999 | 271,1045,946 | 272,3337,3285

BATCH_RAW_INFO | 258,1996,1254 | 259,2686,2024 | 262,2151,1657 | 265,3685,3311 | 267,230,15 | 268,3867,3705 | 269,3998,3836 | 270,1111,999 | 271,1046,946 | 272,3338,3285

BATCH_RAW_INFO | 258,1997,1254 | 259,2687,2024 | 262,2152,1657 | 265,3686,3311 | 267,231,15 | 268,3868,3705 | 269,3999,3836 | 270,1112,999 | 271,1047,946 | 272,3339,3285

BATCH_RAW_INFO | 258,1998,1254 | 259,2688,2024 | 262,2153,1657 | 265,3687,3311 | 267,232,15 | 268,3869,3705 | 269,4000,3836 | 270,1113,999 | 271,1048,946 | 272,3340,3285

BATCH_RAW_INFO | 258,1999,1254 | 259,2689,2024 | 262,2154,1657 | 265,3688,3311 | 267,233,15 | 268,3870,3705 | 269,4001,3836 | 270,1114,999 | 271,1049,946 | 272,3341,3285

BATCH_RAW_INFO | 258,2000,1254 | 259,2690,2024 | 262,2155,1657 | 265,3689,3311 | 267,234,15 | 268,3871,3705 | 269,4002,3836 | 270,1115,999 | 271,1050,946 | 272,3342,3285

BATCH_RAW_INFO | 258,2001,1254 | 259,2691,2024 | 262,2156,1657 | 265,3690,3311 | 267,235,15 | 268,3872,3705 | 269,4003,3836 | 270,1116,999 | 271,1051,946 | 272,3343,3285

BATCH_RAW_INFO | 258,2002,1254 | 259,2692,2024 | 262,2157,1657 | 265,3691,3311 | 267,236,15 | 268,3873,3705 | 269,4004,3836 | 270,1117,999 | 271,1052,946 | 272,3344,3285

BATCH_RAW_INFO | 258,2003,1254 | 259,2693,2024 | 262,2158,1657 | 265,3692,3311 | 267,237,15 | 268,3874,3705 | 269,4005,3836 | 270,1118,999 | 271,1053,946 | 272,3345,3285

BATCH_RAW_INFO | 258,2004,1254 | 259,2694,2024 | 262,2159,1657 | 265,3693,3311 | 267,238,15 | 268,3875,3705 | 269,4006,3836 | 270,1119,999 | 271,1054,946 | 272,3346,3285

BATCH_RAW_INFO | 258,2005,1254 | 259,2695,2024 | 262,2160,1657 | 265,3694,3311 | 267,239,15 | 268,3876,3705 | 269,4007,3836 | 270,1120,999 | 271,1055,946 | 272,3347,3285

BATCH_RAW_INFO | 258,2006,1254 | 259,2696,2024 | 262,2161,1657 | 265,3695,3311 | 267,240,15 | 268,3877,3705 | 269,4008,3836 | 270,1121,999 | 271,1056,946 | 272,3348,3285

BATCH_RAW_INFO | 258,2007,1254 | 259,2697,2024 | 262,2162,1657 | 265,3696,3311 | 267,241,15 | 268,3878,3705 | 269,4009,3836 | 270,1122,999 | 271,1057,946 | 272,3349,3285

BATCH_RAW_INFO | 258,2008,1254 | 259,2698,2024 | 262,2163,1657 | 265,3697,3311 | 267,242,15 | 268,3879,3705 | 269,4010,3836 | 270,1123,999 | 271,1058,946 | 272,3350,3285

BATCH_RAW_INFO | 258,2009,1254 | 259,2699,2024 | 265,3698,3311 | 267,243,15 | 268,3880,3705 | 269,4011,3836 | 270,1124,999 | 271,1059,946 | 272,3351,3285

BATCH_RAW_INFO | 258,2010,1254 | 259,2700,2024 | 265,3699,3311 | 267,244,15 | 268,3881,3705 | 269,4012,3836 | 270,1125,999 | 271,1060,946 | 272,3352,3285

BATCH_RAW_INFO | 258,2011,1254 | 259,2701,2024 | 265,3700,3311 | 267,245,15 | 268,3882,3705 | 269,4013,3836 | 270,1126,999 | 271,1061,946 | 272,3353,3285

BATCH_RAW_INFO | 258,2012,1254 | 259,2702,2024 | 265,3701,3311 | 267,246,15 | 268,3883,3705 | 269,4014,3836 | 270,1127,999 | 271,1062,946 | 272,3354,3285

BATCH_RAW_INFO | 258,2013,1254 | 259,2703,2024 | 265,3702,3311 | 267,247,15 | 268,3884,3705 | 269,4015,3836 | 270,1128,999 | 271,1063,946 | 272,3355,3285

BATCH_RAW_INFO | 258,2014,1254 | 259,2704,2024 | 265,3703,3311 | 267,248,15 | 268,3885,3705 | 269,4016,3836 | 270,1129,999 | 271,1064,946 | 272,3356,3285

BATCH_RAW_INFO | 258,2015,1254 | 259,2705,2024 | 265,3704,3311 | 267,249,15 | 268,3886,3705 | 269,4017,3836 | 270,1130,999 | 271,1065,946 | 272,3357,3285

BATCH_RAW_INFO | 258,2016,1254 | 259,2706,2024 | 265,3705,3311 | 267,250,15 | 268,3887,3705 | 269,4018,3836 | 270,1131,999 | 271,1066,946 | 272,3358,3285

BATCH_RAW_INFO | 258,2017,1254 | 259,2707,2024 | 265,3706,3311 | 267,251,15 | 268,3888,3705 | 269,4019,3836 | 270,1132,999 | 271,1067,946 | 272,3359,3285

BATCH_RAW_INFO | 258,2018,1254 | 259,2708,2024 | 265,3707,3311 | 267,252,15 | 268,3889,3705 | 269,4020,3836 | 270,1133,999 | 271,1068,946 | 272,3360,3285

BATCH_RAW_INFO | 258,2019,1254 | 259,2709,2024 | 265,3708,3311 | 267,253,15 | 268,3890,3705 | 269,4021,3836 | 270,1134,999 | 271,1069,946 | 272,3361,3285

BATCH_RAW_INFO | 258,2020,1254 | 259,2710,2024 | 265,3709,3311 | 267,254,15 | 268,3891,3705 | 269,4022,3836 | 270,1135,999 | 271,1070,946 | 272,3362,3285

BATCH_RAW_INFO | 258,2021,1254 | 259,2711,2024 | 265,3710,3311 | 267,255,15 | 268,3892,3705 | 269,4023,3836 | 270,1136,999 | 271,1071,946 | 272,3363,3285

BATCH_RAW_INFO | 258,2022,1254 | 259,2712,2024 | 265,3711,3311 | 267,256,15 | 268,3893,3705 | 269,4024,3836 | 270,1137,999 | 271,1072,946 | 272,3364,3285

BATCH_RAW_INFO | 258,2023,1254 | 259,2713,2024 | 265,3712,3311 | 267,257,15 | 268,3894,3705 | 269,4025,3836 | 270,1138,999 | 271,1073,946 | 272,3365,3285

BATCH_RAW_INFO | 258,2024,1254 | 259,2714,2024 | 265,3713,3311 | 267,258,15 | 268,3895,3705 | 269,4026,3836 | 270,1139,999 | 271,1074,946 | 272,3366,3285

BATCH_RAW_INFO | 258,2025,1254 | 259,2715,2024 | 265,3714,3311 | 267,259,15 | 268,3896,3705 | 269,4027,3836 | 270,1140,999 | 271,1075,946 | 272,3367,3285

BATCH_RAW_INFO | 258,2026,1254 | 259,2716,2024 | 265,3715,3311 | 267,260,15 | 268,3897,3705 | 269,4028,3836 | 270,1141,999 | 271,1076,946 | 272,3368,3285

BATCH_RAW_INFO | 258,2027,1254 | 259,2717,2024 | 265,3716,3311 | 267,261,15 | 268,3898,3705 | 269,4029,3836 | 270,1142,999 | 271,1077,946 | 272,3369,3285

BATCH_RAW_INFO | 258,2028,1254 | 259,2718,2024 | 265,3717,3311 | 267,262,15 | 268,3899,3705 | 269,4030,3836 | 270,1143,999 | 271,1078,946 | 272,3370,3285

BATCH_RAW_INFO | 258,2029,1254 | 259,2719,2024 | 265,3718,3311 | 267,263,15 | 268,3900,3705 | 269,4031,3836 | 270,1144,999 | 271,1079,946 | 272,3371,3285

BATCH_RAW_INFO | 258,2030,1254 | 259,2720,2024 | 265,3719,3311 | 267,264,15 | 268,3901,3705 | 269,4032,3836 | 270,1145,999 | 271,1080,946 | 272,3372,3285

BATCH_RAW_INFO | 258,2031,1254 | 259,2721,2024 | 265,3720,3311 | 267,265,15 | 268,3902,3705 | 269,4033,3836 | 270,1146,999 | 271,1081,946 | 272,3373,3285

BATCH_RAW_INFO | 258,2032,1254 | 259,2722,2024 | 265,3721,3311 | 267,266,15 | 268,3903,3705 | 269,4034,3836 | 270,1147,999 | 271,1082,946 | 272,3374,3285

BATCH_RAW_INFO | 258,2033,1254 | 259,2723,2024 | 265,3722,3311 | 267,267,15 | 268,3904,3705 | 269,4035,3836 | 270,1148,999 | 271,1083,946 | 272,3375,3285

BATCH_RAW_INFO | 258,2034,1254 | 259,2724,2024 | 265,3723,3311 | 267,268,15 | 268,3905,3705 | 269,4036,3836 | 270,1149,999 | 271,1084,946 | 272,3376,3285

BATCH_RAW_INFO | 258,2035,1254 | 259,2725,2024 | 265,3724,3311 | 267,269,15 | 268,3906,3705 | 269,4037,3836 | 270,1150,999 | 271,1085,946 | 272,3377,3285

BATCH_RAW_INFO | 258,2036,1254 | 259,2726,2024 | 265,3725,3311 | 267,270,15 | 268,3907,3705 | 269,4038,3836 | 270,1151,999 | 271,1086,946 | 272,3378,3285

BATCH_RAW_INFO | 258,2037,1254 | 259,2727,2024 | 265,3726,3311 | 267,271,15 | 268,3908,3705 | 269,4039,3836 | 270,1152,999 | 271,1087,946 | 272,3379,3285

BATCH_RAW_INFO | 258,2038,1254 | 259,2728,2024 | 265,3727,3311 | 267,272,15 | 268,3909,3705 | 269,4040,3836 | 270,1153,999 | 271,1088,946 | 272,3380,3285

BATCH_RAW_INFO | 258,2039,1254 | 259,2729,2024 | 265,3728,3311 | 267,273,15 | 268,3910,3705 | 269,4041,3836 | 270,1154,999 | 271,1089,946 | 272,3381,3285

BATCH_RAW_INFO | 258,2040,1254 | 259,2730,2024 | 265,3729,3311 | 267,274,15 | 268,3911,3705 | 269,4042,3836 | 270,1155,999 | 271,1090,946 | 272,3382,3285

BATCH_RAW_INFO | 258,2041,1254 | 259,2731,2024 | 265,3730,3311 | 267,275,15 | 268,3912,3705 | 269,4043,3836 | 270,1156,999 | 271,1091,946 | 272,3383,3285

BATCH_RAW_INFO | 258,2042,1254 | 259,2732,2024 | 265,3731,3311 | 267,276,15 | 268,3913,3705 | 269,4044,3836 | 270,1157,999 | 271,1092,946 | 272,3384,3285

BATCH_RAW_INFO | 258,2043,1254 | 259,2733,2024 | 265,3732,3311 | 267,277,15 | 268,3914,3705 | 269,4045,3836 | 270,1158,999 | 271,1093,946 | 272,3385,3285

BATCH_RAW_INFO | 258,2044,1254 | 259,2734,2024 | 265,3733,3311 | 267,278,15 | 268,3915,3705 | 269,4046,3836 | 270,1159,999 | 271,1094,946 | 272,3386,3285

BATCH_RAW_INFO | 258,2045,1254 | 259,2735,2024 | 265,3734,3311 | 267,279,15 | 268,3916,3705 | 269,4047,3836 | 270,1160,999 | 271,1095,946 | 272,3387,3285

BATCH_RAW_INFO | 258,2046,1254 | 259,2736,2024 | 265,3735,3311 | 267,280,15 | 268,3917,3705 | 269,4048,3836 | 270,1161,999 | 271,1096,946 | 272,3388,3285

BATCH_RAW_INFO | 258,2047,1254 | 259,2737,2024 | 265,3736,3311 | 267,281,15 | 268,3918,3705 | 269,4049,3836 | 270,1162,999 | 271,1097,946 | 272,3389,3285

BATCH_RAW_INFO | 258,2048,1254 | 259,2738,2024 | 265,3737,3311 | 267,282,15 | 268,3919,3705 | 269,4050,3836 | 270,1163,999 | 271,1098,946 | 272,3390,3285

BATCH_RAW_INFO | 258,2049,1254 | 259,2739,2024 | 265,3738,3311 | 267,283,15 | 268,3920,3705 | 269,4051,3836 | 270,1164,999 | 271,1099,946 | 272,3391,3285

BATCH_RAW_INFO | 258,2050,1254 | 259,2740,2024 | 265,3739,3311 | 267,284,15 | 268,3921,3705 | 269,4052,3836 | 270,1165,999 | 271,1100,946 | 272,3392,3285

BATCH_RAW_INFO | 258,2051,1254 | 259,2741,2024 | 265,3740,3311 | 267,285,15 | 268,3922,3705 | 269,4053,3836 | 270,1166,999 | 271,1101,946 | 272,3393,3285

BATCH_RAW_INFO | 258,2052,1254 | 259,2742,2024 | 265,3741,3311 | 267,286,15 | 268,3923,3705 | 269,4054,3836 | 270,1167,999 | 271,1102,946 | 272,3394,3285

BATCH_RAW_INFO | 258,2053,1254 | 259,2743,2024 | 265,3742,3311 | 267,287,15 | 268,3924,3705 | 269,4055,3836 | 270,1168,999 | 271,1103,946 | 272,3395,3285

BATCH_RAW_INFO | 273,431,430

BATCH_RAW_INFO | 258,2054,1254 | 259,2744,2024 | 265,3743,3311 | 267,288,15 | 268,3925,3705 | 269,4056,3836 | 270,1169,999 | 271,1104,946 | 272,3396,3285 | 273,432,430

BATCH_RAW_INFO | 258,2055,1254 | 259,2745,2024 | 265,3744,3311 | 267,289,15 | 268,3926,3705 | 269,4057,3836 | 270,1170,999 | 271,1105,946 | 272,3397,3285 | 273,433,430

BATCH_RAW_INFO | 258,2056,1254 | 259,2746,2024 | 265,3745,3311 | 267,290,15 | 268,3927,3705 | 269,4058,3836 | 270,1171,999 | 271,1106,946 | 272,3398,3285 | 273,434,430

BATCH_RAW_INFO | 258,2057,1254 | 259,2747,2024 | 265,3746,3311 | 267,291,15 | 268,3928,3705 | 269,4059,3836 | 270,1172,999 | 271,1107,946 | 272,3399,3285 | 273,435,430

BATCH_RAW_INFO | 258,2058,1254 | 259,2748,2024 | 265,3747,3311 | 267,292,15 | 268,3929,3705 | 269,4060,3836 | 270,1173,999 | 271,1108,946 | 272,3400,3285 | 273,436,430

BATCH_RAW_INFO | 274,3866,3865

BATCH_RAW_INFO | 275,34,33

BATCH_RAW_INFO | 276,317,316

BATCH_RAW_INFO | 258,2059,1254 | 259,2749,2024 | 265,3748,3311 | 267,293,15 | 268,3930,3705 | 269,4061,3836 | 270,1174,999 | 271,1109,946 | 272,3401,3285 | 273,437,430 | 274,3867,3865 | 275,35,33 | 276,318,316

BATCH_RAW_INFO | 258,2060,1254 | 259,2750,2024 | 265,3749,3311 | 267,294,15 | 268,3931,3705 | 269,4062,3836 | 270,1175,999 | 271,1110,946 | 272,3402,3285 | 273,438,430 | 274,3868,3865 | 275,36,33 | 276,319,316

BATCH_RAW_INFO | 258,2061,1254 | 259,2751,2024 | 265,3750,3311 | 267,295,15 | 268,3932,3705 | 269,4063,3836 | 270,1176,999 | 271,1111,946 | 272,3403,3285 | 273,439,430 | 274,3869,3865 | 275,37,33 | 276,320,316

BATCH_RAW_INFO | 258,2062,1254 | 259,2752,2024 | 265,3751,3311 | 267,296,15 | 268,3933,3705 | 269,4064,3836 | 270,1177,999 | 271,1112,946 | 272,3404,3285 | 273,440,430 | 274,3870,3865 | 275,38,33

BATCH_RAW_INFO | 258,2063,1254 | 259,2753,2024 | 265,3752,3311 | 267,297,15 | 268,3934,3705 | 269,4065,3836 | 270,1178,999 | 271,1113,946 | 272,3405,3285 | 273,441,430 | 274,3871,3865 | 275,39,33

BATCH_RAW_INFO | 258,2064,1254 | 259,2754,2024 | 265,3753,3311 | 267,298,15 | 268,3935,3705 | 269,4066,3836 | 270,1179,999 | 271,1114,946 | 272,3406,3285 | 273,442,430 | 274,3872,3865 | 275,40,33

BATCH_RAW_INFO | 258,2065,1254 | 259,2755,2024 | 265,3754,3311 | 267,299,15 | 268,3936,3705 | 269,4067,3836 | 270,1180,999 | 271,1115,946 | 272,3407,3285 | 273,443,430 | 274,3873,3865 | 275,41,33

BATCH_RAW_INFO | 258,2066,1254 | 259,2756,2024 | 265,3755,3311 | 267,300,15 | 268,3937,3705 | 269,4068,3836 | 270,1181,999 | 271,1116,946 | 272,3408,3285 | 273,444,430 | 274,3874,3865 | 275,42,33

BATCH_RAW_INFO | 258,2067,1254 | 259,2757,2024 | 265,3756,3311 | 267,301,15 | 268,3938,3705 | 269,4069,3836 | 270,1182,999 | 271,1117,946 | 272,3409,3285 | 273,445,430 | 274,3875,3865 | 275,43,33

BATCH_RAW_INFO | 258,2068,1254 | 259,2758,2024 | 265,3757,3311 | 267,302,15 | 268,3939,3705 | 269,4070,3836 | 270,1183,999 | 271,1118,946 | 272,3410,3285 | 273,446,430 | 274,3876,3865 | 275,44,33

BATCH_RAW_INFO | 258,2069,1254 | 259,2759,2024 | 265,3758,3311 | 267,303,15 | 268,3940,3705 | 269,4071,3836 | 270,1184,999 | 271,1119,946 | 272,3411,3285 | 273,447,430 | 274,3877,3865 | 275,45,33

BATCH_RAW_INFO | 258,2070,1254 | 259,2760,2024 | 265,3759,3311 | 267,304,15 | 268,3941,3705 | 269,4072,3836 | 270,1185,999 | 271,1120,946 | 272,3412,3285 | 273,448,430 | 274,3878,3865 | 275,46,33

BATCH_RAW_INFO | 258,2071,1254 | 259,2761,2024 | 265,3760,3311 | 267,305,15 | 268,3942,3705 | 269,4073,3836 | 270,1186,999 | 271,1121,946 | 272,3413,3285 | 273,449,430 | 274,3879,3865 | 275,47,33

BATCH_RAW_INFO | 258,2072,1254 | 259,2762,2024 | 265,3761,3311 | 267,306,15 | 268,3943,3705 | 269,4074,3836 | 270,1187,999 | 271,1122,946 | 272,3414,3285 | 273,450,430 | 274,3880,3865 | 275,48,33

BATCH_RAW_INFO | 258,2073,1254 | 259,2763,2024 | 265,3762,3311 | 267,307,15 | 268,3944,3705 | 269,4075,3836 | 270,1188,999 | 271,1123,946 | 272,3415,3285 | 273,451,430 | 274,3881,3865 | 275,49,33

BATCH_RAW_INFO | 258,2074,1254 | 259,2764,2024 | 265,3763,3311 | 267,308,15 | 268,3945,3705 | 269,4076,3836 | 270,1189,999 | 271,1124,946 | 272,3416,3285 | 273,452,430 | 274,3882,3865 | 275,50,33

BATCH_RAW_INFO | 258,2075,1254 | 259,2765,2024 | 265,3764,3311 | 267,309,15 | 268,3946,3705 | 269,4077,3836 | 270,1190,999 | 271,1125,946 | 272,3417,3285 | 273,453,430 | 274,3883,3865 | 275,51,33

BATCH_RAW_INFO | 258,2076,1254 | 259,2766,2024 | 265,3765,3311 | 267,310,15 | 268,3947,3705 | 269,4078,3836 | 270,1191,999 | 271,1126,946 | 272,3418,3285 | 273,454,430 | 274,3884,3865 | 275,52,33

BATCH_RAW_INFO | 258,2077,1254 | 259,2767,2024 | 265,3766,3311 | 267,311,15 | 268,3948,3705 | 269,4079,3836 | 270,1192,999 | 271,1127,946 | 272,3419,3285 | 273,455,430 | 274,3885,3865 | 275,53,33

BATCH_RAW_INFO | 258,2078,1254 | 259,2768,2024 | 265,3767,3311 | 267,312,15 | 268,3949,3705 | 269,4080,3836 | 270,1193,999 | 271,1128,946 | 272,3420,3285 | 273,456,430 | 274,3886,3865 | 275,54,33

BATCH_RAW_INFO | 258,2079,1254 | 259,2769,2024 | 265,3768,3311 | 267,313,15 | 268,3950,3705 | 269,4081,3836 | 270,1194,999 | 271,1129,946 | 272,3421,3285 | 273,457,430 | 274,3887,3865 | 275,55,33

BATCH_RAW_INFO | 258,2080,1254 | 259,2770,2024 | 265,3769,3311 | 267,314,15 | 268,3951,3705 | 269,4082,3836 | 270,1195,999 | 271,1130,946 | 272,3422,3285 | 273,458,430 | 274,3888,3865 | 275,56,33

BATCH_RAW_INFO | 258,2081,1254 | 259,2771,2024 | 265,3770,3311 | 267,315,15 | 268,3952,3705 | 269,4083,3836 | 270,1196,999 | 271,1131,946 | 272,3423,3285 | 273,459,430 | 274,3889,3865 | 275,57,33

BATCH_RAW_INFO | 258,2082,1254 | 259,2772,2024 | 265,3771,3311 | 267,316,15 | 268,3953,3705 | 269,4084,3836 | 270,1197,999 | 271,1132,946 | 272,3424,3285 | 273,460,430 | 274,3890,3865 | 275,58,33

BATCH_RAW_INFO | 258,2083,1254 | 259,2773,2024 | 265,3772,3311 | 267,317,15 | 268,3954,3705 | 269,4085,3836 | 270,1198,999 | 271,1133,946 | 272,3425,3285 | 273,461,430 | 274,3891,3865 | 275,59,33

BATCH_RAW_INFO | 258,2084,1254 | 259,2774,2024 | 265,3773,3311 | 267,318,15 | 268,3955,3705 | 269,4086,3836 | 270,1199,999 | 271,1134,946 | 272,3426,3285 | 273,462,430 | 274,3892,3865 | 275,60,33

BATCH_RAW_INFO | 258,2085,1254 | 259,2775,2024 | 265,3774,3311 | 267,319,15 | 268,3956,3705 | 269,4087,3836 | 270,1200,999 | 271,1135,946 | 272,3427,3285 | 273,463,430 | 274,3893,3865 | 275,61,33

BATCH_RAW_INFO | 277,3726,3725

BATCH_RAW_INFO | 258,2086,1254 | 259,2776,2024 | 265,3775,3311 | 267,320,15 | 268,3957,3705 | 269,4088,3836 | 270,1201,999 | 271,1136,946 | 272,3428,3285 | 273,464,430 | 274,3894,3865 | 275,62,33 | 277,3727,3725

BATCH_RAW_INFO | 278,117,116

BATCH_RAW_INFO | 258,2087,1254 | 259,2777,2024 | 265,3776,3311 | 267,321,15 | 268,3958,3705 | 269,4089,3836 | 270,1202,999 | 271,1137,946 | 272,3429,3285 | 273,465,430 | 274,3895,3865 | 275,63,33 | 277,3728,3725 | 278,118,116

BATCH_RAW_INFO | 258,2088,1254 | 259,2778,2024 | 265,3777,3311 | 267,322,15 | 268,3959,3705 | 269,4090,3836 | 270,1203,999 | 271,1138,946 | 272,3430,3285 | 273,466,430 | 274,3896,3865 | 275,64,33 | 277,3729,3725 | 278,119,116

BATCH_RAW_INFO | 258,2089,1254 | 259,2779,2024 | 265,3778,3311 | 267,323,15 | 268,3960,3705 | 269,4091,3836 | 270,1204,999 | 271,1139,946 | 272,3431,3285 | 273,467,430 | 274,3897,3865 | 275,65,33 | 277,3730,3725 | 278,120,116

BATCH_RAW_INFO | 258,2090,1254 | 259,2780,2024 | 265,3779,3311 | 267,324,15 | 268,3961,3705 | 269,4092,3836 | 270,1205,999 | 271,1140,946 | 272,3432,3285 | 273,468,430 | 274,3898,3865 | 275,66,33 | 277,3731,3725 | 278,121,116

BATCH_RAW_INFO | 258,2091,1254 | 259,2781,2024 | 265,3780,3311 | 267,325,15 | 268,3962,3705 | 269,4093,3836 | 270,1206,999 | 271,1141,946 | 272,3433,3285 | 273,469,430 | 274,3899,3865 | 275,67,33 | 277,3732,3725 | 278,122,116

BATCH_RAW_INFO | 258,2092,1254 | 259,2782,2024 | 265,3781,3311 | 267,326,15 | 268,3963,3705 | 269,4094,3836 | 270,1207,999 | 271,1142,946 | 272,3434,3285 | 273,470,430 | 274,3900,3865 | 275,68,33 | 277,3733,3725 | 278,123,116

BATCH_RAW_INFO | 258,2093,1254 | 259,2783,2024 | 265,3782,3311 | 267,327,15 | 268,3964,3705 | 269,4095,3836 | 270,1208,999 | 271,1143,946 | 272,3435,3285 | 273,471,430 | 274,3901,3865 | 275,69,33 | 277,3734,3725 | 278,124,116

BATCH_RAW_INFO | 258,2094,1254 | 259,2784,2024 | 265,3783,3311 | 267,328,15 | 268,3965,3705 | 270,1209,999 | 271,1144,946 | 272,3436,3285 | 273,472,430 | 274,3902,3865 | 275,70,33 | 277,3735,3725 | 278,125,116

BATCH_RAW_INFO | 258,2095,1254 | 259,2785,2024 | 265,3784,3311 | 267,329,15 | 268,3966,3705 | 270,1210,999 | 271,1145,946 | 272,3437,3285 | 273,473,430 | 274,3903,3865 | 275,71,33 | 277,3736,3725 | 278,126,116

BATCH_RAW_INFO | 258,2096,1254 | 259,2786,2024 | 265,3785,3311 | 267,330,15 | 268,3967,3705 | 270,1211,999 | 271,1146,946 | 272,3438,3285 | 273,474,430 | 274,3904,3865 | 275,72,33 | 277,3737,3725 | 278,127,116

BATCH_RAW_INFO | 259,2787,2024 | 265,3786,3311 | 267,331,15 | 268,3968,3705 | 270,1212,999 | 271,1147,946 | 272,3439,3285 | 273,475,430 | 274,3905,3865 | 275,73,33 | 277,3738,3725 | 278,128,116

BATCH_RAW_INFO | 259,2788,2024 | 265,3787,3311 | 267,332,15 | 268,3969,3705 | 270,1213,999 | 271,1148,946 | 272,3440,3285 | 273,476,430 | 274,3906,3865 | 275,74,33 | 277,3739,3725 | 278,129,116

BATCH_RAW_INFO | 259,2789,2024 | 265,3788,3311 | 267,333,15 | 268,3970,3705 | 270,1214,999 | 271,1149,946 | 272,3441,3285 | 273,477,430 | 274,3907,3865 | 275,75,33 | 277,3740,3725 | 278,130,116

BATCH_RAW_INFO | 259,2790,2024 | 265,3789,3311 | 267,334,15 | 268,3971,3705 | 270,1215,999 | 271,1150,946 | 272,3442,3285 | 273,478,430 | 274,3908,3865 | 275,76,33 | 277,3741,3725 | 278,131,116

BATCH_RAW_INFO | 259,2791,2024 | 265,3790,3311 | 267,335,15 | 268,3972,3705 | 270,1216,999 | 271,1151,946 | 272,3443,3285 | 273,479,430 | 274,3909,3865 | 275,77,33 | 277,3742,3725 | 278,132,116

BATCH_RAW_INFO | 259,2792,2024 | 265,3791,3311 | 267,336,15 | 268,3973,3705 | 270,1217,999 | 271,1152,946 | 272,3444,3285 | 273,480,430 | 274,3910,3865 | 275,78,33 | 277,3743,3725 | 278,133,116

BATCH_RAW_INFO | 259,2793,2024 | 265,3792,3311 | 267,337,15 | 268,3974,3705 | 270,1218,999 | 271,1153,946 | 272,3445,3285 | 273,481,430 | 274,3911,3865 | 275,79,33 | 277,3744,3725 | 278,134,116

BATCH_RAW_INFO | 259,2794,2024 | 265,3793,3311 | 267,338,15 | 268,3975,3705 | 270,1219,999 | 271,1154,946 | 272,3446,3285 | 273,482,430 | 274,3912,3865 | 275,80,33 | 277,3745,3725 | 278,135,116

BATCH_RAW_INFO | 259,2795,2024 | 265,3794,3311 | 267,339,15 | 268,3976,3705 | 270,1220,999 | 271,1155,946 | 272,3447,3285 | 273,483,430 | 274,3913,3865 | 275,81,33 | 277,3746,3725 | 278,136,116

BATCH_RAW_INFO | 259,2796,2024 | 265,3795,3311 | 267,340,15 | 268,3977,3705 | 270,1221,999 | 271,1156,946 | 272,3448,3285 | 273,484,430 | 274,3914,3865 | 275,82,33 | 277,3747,3725 | 278,137,116

BATCH_RAW_INFO | 259,2797,2024 | 265,3796,3311 | 267,341,15 | 268,3978,3705 | 270,1222,999 | 271,1157,946 | 272,3449,3285 | 273,485,430 | 274,3915,3865 | 275,83,33 | 277,3748,3725 | 278,138,116

BATCH_RAW_INFO | 259,2798,2024 | 265,3797,3311 | 267,342,15 | 268,3979,3705 | 270,1223,999 | 272,3450,3285 | 273,486,430 | 274,3916,3865 | 275,84,33 | 277,3749,3725 | 278,139,116

BATCH_RAW_INFO | 259,2799,2024 | 265,3798,3311 | 267,343,15 | 268,3980,3705 | 270,1224,999 | 272,3451,3285 | 273,487,430 | 274,3917,3865 | 275,85,33 | 277,3750,3725 | 278,140,116

BATCH_RAW_INFO | 259,2800,2024 | 265,3799,3311 | 267,344,15 | 268,3981,3705 | 270,1225,999 | 272,3452,3285 | 273,488,430 | 274,3918,3865 | 275,86,33 | 277,3751,3725 | 278,141,116

BATCH_RAW_INFO | 259,2801,2024 | 265,3800,3311 | 267,345,15 | 268,3982,3705 | 270,1226,999 | 272,3453,3285 | 273,489,430 | 274,3919,3865 | 275,87,33 | 277,3752,3725 | 278,142,116

BATCH_RAW_INFO | 259,2802,2024 | 265,3801,3311 | 267,346,15 | 268,3983,3705 | 270,1227,999 | 272,3454,3285 | 273,490,430 | 274,3920,3865 | 275,88,33 | 277,3753,3725 | 278,143,116

BATCH_RAW_INFO | 259,2803,2024 | 265,3802,3311 | 267,347,15 | 268,3984,3705 | 270,1228,999 | 272,3455,3285 | 273,491,430 | 274,3921,3865 | 275,89,33 | 277,3754,3725 | 278,144,116

BATCH_RAW_INFO | 259,2804,2024 | 265,3803,3311 | 267,348,15 | 268,3985,3705 | 270,1229,999 | 272,3456,3285 | 273,492,430 | 274,3922,3865 | 275,90,33 | 277,3755,3725 | 278,145,116

BATCH_RAW_INFO | 259,2805,2024 | 265,3804,3311 | 267,349,15 | 268,3986,3705 | 270,1230,999 | 272,3457,3285 | 273,493,430 | 274,3923,3865 | 275,91,33 | 277,3756,3725 | 278,146,116

BATCH_RAW_INFO | 259,2806,2024 | 265,3805,3311 | 267,350,15 | 268,3987,3705 | 270,1231,999 | 272,3458,3285 | 273,494,430 | 274,3924,3865 | 275,92,33 | 277,3757,3725 | 278,147,116

BATCH_RAW_INFO | 259,2807,2024 | 265,3806,3311 | 267,351,15 | 268,3988,3705 | 270,1232,999 | 272,3459,3285 | 273,495,430 | 274,3925,3865 | 275,93,33 | 277,3758,3725 | 278,148,116

BATCH_RAW_INFO | 259,2808,2024 | 265,3807,3311 | 267,352,15 | 268,3989,3705 | 270,1233,999 | 272,3460,3285 | 273,496,430 | 274,3926,3865 | 275,94,33 | 277,3759,3725 | 278,149,116

BATCH_RAW_INFO | 259,2809,2024 | 265,3808,3311 | 267,353,15 | 268,3990,3705 | 270,1234,999 | 272,3461,3285 | 273,497,430 | 274,3927,3865 | 275,95,33 | 277,3760,3725 | 278,150,116

BATCH_RAW_INFO | 259,2810,2024 | 265,3809,3311 | 267,354,15 | 268,3991,3705 | 270,1235,999 | 272,3462,3285 | 273,498,430 | 274,3928,3865 | 275,96,33 | 277,3761,3725 | 278,151,116

BATCH_RAW_INFO | 259,2811,2024 | 265,3810,3311 | 267,355,15 | 268,3992,3705 | 270,1236,999 | 272,3463,3285 | 273,499,430 | 274,3929,3865 | 275,97,33 | 277,3762,3725 | 278,152,116

BATCH_RAW_INFO | 259,2812,2024 | 265,3811,3311 | 267,356,15 | 268,3993,3705 | 270,1237,999 | 272,3464,3285 | 273,500,430 | 274,3930,3865 | 275,98,33 | 277,3763,3725 | 278,153,116

BATCH_RAW_INFO | 259,2813,2024 | 265,3812,3311 | 267,357,15 | 268,3994,3705 | 270,1238,999 | 272,3465,3285 | 273,501,430 | 274,3931,3865 | 275,99,33 | 277,3764,3725 | 278,154,116

BATCH_RAW_INFO | 279,3644,3643

BATCH_RAW_INFO | 259,2814,2024 | 265,3813,3311 | 267,358,15 | 268,3995,3705 | 270,1239,999 | 272,3466,3285 | 273,502,430 | 274,3932,3865 | 275,100,33 | 277,3765,3725 | 278,155,116 | 279,3645,3643

BATCH_RAW_INFO | 259,2815,2024 | 265,3814,3311 | 267,359,15 | 268,3996,3705 | 270,1240,999 | 272,3467,3285 | 273,503,430 | 274,3933,3865 | 275,101,33 | 277,3766,3725 | 278,156,116 | 279,3646,3643

BATCH_RAW_INFO | 259,2816,2024 | 265,3815,3311 | 267,360,15 | 268,3997,3705 | 270,1241,999 | 272,3468,3285 | 273,504,430 | 274,3934,3865 | 275,102,33 | 277,3767,3725 | 278,157,116 | 279,3647,3643

BATCH_RAW_INFO | 259,2817,2024 | 265,3816,3311 | 267,361,15 | 268,3998,3705 | 270,1242,999 | 272,3469,3285 | 273,505,430 | 274,3935,3865 | 275,103,33 | 277,3768,3725 | 278,158,116 | 279,3648,3643

BATCH_RAW_INFO | 259,2818,2024 | 265,3817,3311 | 267,362,15 | 268,3999,3705 | 270,1243,999 | 272,3470,3285 | 273,506,430 | 274,3936,3865 | 275,104,33 | 277,3769,3725 | 278,159,116 | 279,3649,3643

BATCH_RAW_INFO | 259,2819,2024 | 265,3818,3311 | 267,363,15 | 268,4000,3705 | 270,1244,999 | 272,3471,3285 | 273,507,430 | 274,3937,3865 | 275,105,33 | 277,3770,3725 | 278,160,116 | 279,3650,3643

BATCH_RAW_INFO | 259,2820,2024 | 265,3819,3311 | 267,364,15 | 268,4001,3705 | 270,1245,999 | 272,3472,3285 | 273,508,430 | 274,3938,3865 | 275,106,33 | 277,3771,3725 | 278,161,116 | 279,3651,3643

BATCH_RAW_INFO | 259,2821,2024 | 265,3820,3311 | 267,365,15 | 268,4002,3705 | 270,1246,999 | 272,3473,3285 | 273,509,430 | 274,3939,3865 | 275,107,33 | 277,3772,3725 | 278,162,116 | 279,3652,3643

BATCH_RAW_INFO | 259,2822,2024 | 265,3821,3311 | 267,366,15 | 268,4003,3705 | 270,1247,999 | 272,3474,3285 | 273,510,430 | 274,3940,3865 | 275,108,33 | 277,3773,3725 | 278,163,116 | 279,3653,3643

BATCH_RAW_INFO | 259,2823,2024 | 265,3822,3311 | 267,367,15 | 268,4004,3705 | 270,1248,999 | 272,3475,3285 | 273,511,430 | 274,3941,3865 | 275,109,33 | 277,3774,3725 | 278,164,116 | 279,3654,3643

BATCH_RAW_INFO | 259,2824,2024 | 265,3823,3311 | 267,368,15 | 268,4005,3705 | 270,1249,999 | 272,3476,3285 | 273,512,430 | 274,3942,3865 | 275,110,33 | 277,3775,3725 | 278,165,116 | 279,3655,3643

BATCH_RAW_INFO | 259,2825,2024 | 265,3824,3311 | 267,369,15 | 268,4006,3705 | 270,1250,999 | 272,3477,3285 | 273,513,430 | 274,3943,3865 | 275,111,33 | 277,3776,3725 | 278,166,116 | 279,3656,3643

BATCH_RAW_INFO | 259,2826,2024 | 265,3825,3311 | 267,370,15 | 268,4007,3705 | 270,1251,999 | 272,3478,3285 | 273,514,430 | 274,3944,3865 | 275,112,33 | 277,3777,3725 | 278,167,116 | 279,3657,3643

BATCH_RAW_INFO | 259,2827,2024 | 265,3826,3311 | 267,371,15 | 268,4008,3705 | 270,1252,999 | 272,3479,3285 | 273,515,430 | 274,3945,3865 | 275,113,33 | 277,3778,3725 | 278,168,116 | 279,3658,3643

BATCH_RAW_INFO | 259,2828,2024 | 265,3827,3311 | 267,372,15 | 268,4009,3705 | 270,1253,999 | 272,3480,3285 | 273,516,430 | 274,3946,3865 | 275,114,33 | 277,3779,3725 | 278,169,116 | 279,3659,3643

BATCH_RAW_INFO | 259,2829,2024 | 265,3828,3311 | 267,373,15 | 268,4010,3705 | 270,1254,999 | 272,3481,3285 | 273,517,430 | 274,3947,3865 | 275,115,33 | 277,3780,3725 | 278,170,116 | 279,3660,3643

BATCH_RAW_INFO | 259,2830,2024 | 265,3829,3311 | 267,374,15 | 268,4011,3705 | 270,1255,999 | 272,3482,3285 | 273,518,430 | 274,3948,3865 | 275,116,33 | 277,3781,3725 | 278,171,116 | 279,3661,3643

BATCH_RAW_INFO | 259,2831,2024 | 265,3830,3311 | 267,375,15 | 268,4012,3705 | 270,1256,999 | 272,3483,3285 | 273,519,430 | 274,3949,3865 | 275,117,33 | 277,3782,3725 | 278,172,116 | 279,3662,3643

BATCH_RAW_INFO | 259,2832,2024 | 265,3831,3311 | 267,376,15 | 268,4013,3705 | 270,1257,999 | 272,3484,3285 | 273,520,430 | 274,3950,3865 | 275,118,33 | 277,3783,3725 | 278,173,116 | 279,3663,3643

BATCH_RAW_INFO | 259,2833,2024 | 265,3832,3311 | 267,377,15 | 268,4014,3705 | 270,1258,999 | 272,3485,3285 | 273,521,430 | 274,3951,3865 | 275,119,33 | 277,3784,3725 | 278,174,116 | 279,3664,3643

BATCH_RAW_INFO | 259,2834,2024 | 265,3833,3311 | 267,378,15 | 268,4015,3705 | 270,1259,999 | 272,3486,3285 | 273,522,430 | 274,3952,3865 | 275,120,33 | 277,3785,3725 | 278,175,116 | 279,3665,3643

BATCH_RAW_INFO | 259,2835,2024 | 265,3834,3311 | 267,379,15 | 268,4016,3705 | 270,1260,999 | 272,3487,3285 | 273,523,430 | 274,3953,3865 | 275,121,33 | 277,3786,3725 | 278,176,116 | 279,3666,3643

BATCH_RAW_INFO | 259,2836,2024 | 265,3835,3311 | 267,380,15 | 268,4017,3705 | 270,1261,999 | 272,3488,3285 | 273,524,430 | 274,3954,3865 | 275,122,33 | 277,3787,3725 | 278,177,116 | 279,3667,3643

BATCH_RAW_INFO | 259,2837,2024 | 265,3836,3311 | 267,381,15 | 268,4018,3705 | 270,1262,999 | 272,3489,3285 | 273,525,430 | 274,3955,3865 | 275,123,33 | 277,3788,3725 | 278,178,116 | 279,3668,3643

BATCH_RAW_INFO | 259,2838,2024 | 265,3837,3311 | 267,382,15 | 268,4019,3705 | 270,1263,999 | 272,3490,3285 | 273,526,430 | 274,3956,3865 | 275,124,33 | 277,3789,3725 | 278,179,116 | 279,3669,3643

BATCH_RAW_INFO | 259,2839,2024 | 265,3838,3311 | 267,383,15 | 268,4020,3705 | 270,1264,999 | 272,3491,3285 | 273,527,430 | 274,3957,3865 | 275,125,33 | 277,3790,3725 | 278,180,116 | 279,3670,3643

BATCH_RAW_INFO | 259,2840,2024 | 265,3839,3311 | 267,384,15 | 268,4021,3705 | 270,1265,999 | 272,3492,3285 | 273,528,430 | 274,3958,3865 | 275,126,33 | 277,3791,3725 | 278,181,116 | 279,3671,3643

BATCH_RAW_INFO | 259,2841,2024 | 265,3840,3311 | 267,385,15 | 268,4022,3705 | 270,1266,999 | 272,3493,3285 | 273,529,430 | 274,3959,3865 | 275,127,33 | 277,3792,3725 | 278,182,116 | 279,3672,3643

BATCH_RAW_INFO | 259,2842,2024 | 265,3841,3311 | 267,386,15 | 268,4023,3705 | 270,1267,999 | 272,3494,3285 | 273,530,430 | 274,3960,3865 | 275,128,33 | 277,3793,3725 | 278,183,116 | 279,3673,3643

BATCH_RAW_INFO | 259,2843,2024 | 265,3842,3311 | 267,387,15 | 268,4024,3705 | 270,1268,999 | 272,3495,3285 | 273,531,430 | 274,3961,3865 | 275,129,33 | 277,3794,3725 | 278,184,116 | 279,3674,3643

BATCH_RAW_INFO | 259,2844,2024 | 265,3843,3311 | 267,388,15 | 268,4025,3705 | 270,1269,999 | 272,3496,3285 | 273,532,430 | 274,3962,3865 | 275,130,33 | 277,3795,3725 | 278,185,116 | 279,3675,3643

BATCH_RAW_INFO | 259,2845,2024 | 265,3844,3311 | 267,389,15 | 268,4026,3705 | 270,1270,999 | 272,3497,3285 | 273,533,430 | 274,3963,3865 | 275,131,33 | 277,3796,3725 | 278,186,116 | 279,3676,3643

BATCH_RAW_INFO | 259,2846,2024 | 265,3845,3311 | 267,390,15 | 268,4027,3705 | 270,1271,999 | 272,3498,3285 | 273,534,430 | 274,3964,3865 | 275,132,33 | 277,3797,3725 | 278,187,116 | 279,3677,3643

BATCH_RAW_INFO | 259,2847,2024 | 265,3846,3311 | 267,391,15 | 268,4028,3705 | 270,1272,999 | 272,3499,3285 | 273,535,430 | 274,3965,3865 | 275,133,33 | 277,3798,3725 | 278,188,116 | 279,3678,3643

BATCH_RAW_INFO | 259,2848,2024 | 265,3847,3311 | 267,392,15 | 268,4029,3705 | 270,1273,999 | 272,3500,3285 | 273,536,430 | 274,3966,3865 | 275,134,33 | 277,3799,3725 | 278,189,116 | 279,3679,3643

BATCH_RAW_INFO | 259,2849,2024 | 265,3848,3311 | 267,393,15 | 268,4030,3705 | 270,1274,999 | 272,3501,3285 | 273,537,430 | 274,3967,3865 | 275,135,33 | 277,3800,3725 | 278,190,116 | 279,3680,3643

BATCH_RAW_INFO | 259,2850,2024 | 265,3849,3311 | 267,394,15 | 268,4031,3705 | 270,1275,999 | 272,3502,3285 | 273,538,430 | 274,3968,3865 | 275,136,33 | 277,3801,3725 | 278,191,116 | 279,3681,3643

BATCH_RAW_INFO | 259,2851,2024 | 265,3850,3311 | 267,395,15 | 268,4032,3705 | 270,1276,999 | 272,3503,3285 | 273,539,430 | 274,3969,3865 | 275,137,33 | 277,3802,3725 | 278,192,116 | 279,3682,3643

BATCH_RAW_INFO | 259,2852,2024 | 265,3851,3311 | 267,396,15 | 268,4033,3705 | 270,1277,999 | 272,3504,3285 | 273,540,430 | 274,3970,3865 | 275,138,33 | 277,3803,3725 | 278,193,116 | 279,3683,3643

BATCH_RAW_INFO | 280,3623,3622

BATCH_RAW_INFO | 281,368,367

BATCH_RAW_INFO | 259,2853,2024 | 265,3852,3311 | 267,397,15 | 268,4034,3705 | 270,1278,999 | 272,3505,3285 | 273,541,430 | 274,3971,3865 | 275,139,33 | 277,3804,3725 | 278,194,116 | 279,3684,3643 | 280,3624,3622 | 281,369,367

BATCH_RAW_INFO | 259,2854,2024 | 265,3853,3311 | 267,398,15 | 268,4035,3705 | 270,1279,999 | 272,3506,3285 | 273,542,430 | 274,3972,3865 | 275,140,33 | 277,3805,3725 | 278,195,116 | 279,3685,3643 | 280,3625,3622 | 281,370,367

BATCH_RAW_INFO | 259,2855,2024 | 265,3854,3311 | 267,399,15 | 268,4036,3705 | 270,1280,999 | 272,3507,3285 | 273,543,430 | 274,3973,3865 | 275,141,33 | 277,3806,3725 | 278,196,116 | 279,3686,3643 | 280,3626,3622 | 281,371,367

BATCH_RAW_INFO | 259,2856,2024 | 265,3855,3311 | 267,400,15 | 268,4037,3705 | 270,1281,999 | 272,3508,3285 | 273,544,430 | 274,3974,3865 | 275,142,33 | 277,3807,3725 | 278,197,116 | 279,3687,3643 | 280,3627,3622 | 281,372,367

BATCH_RAW_INFO | 259,2857,2024 | 265,3856,3311 | 267,401,15 | 268,4038,3705 | 270,1282,999 | 272,3509,3285 | 273,545,430 | 274,3975,3865 | 275,143,33 | 277,3808,3725 | 278,198,116 | 279,3688,3643 | 280,3628,3622 | 281,373,367

BATCH_RAW_INFO | 259,2858,2024 | 265,3857,3311 | 267,402,15 | 268,4039,3705 | 270,1283,999 | 272,3510,3285 | 273,546,430 | 274,3976,3865 | 275,144,33 | 277,3809,3725 | 278,199,116 | 279,3689,3643 | 280,3629,3622 | 281,374,367

BATCH_RAW_INFO | 259,2859,2024 | 265,3858,3311 | 267,403,15 | 268,4040,3705 | 270,1284,999 | 272,3511,3285 | 273,547,430 | 274,3977,3865 | 275,145,33 | 277,3810,3725 | 278,200,116 | 279,3690,3643 | 280,3630,3622 | 281,375,367

BATCH_RAW_INFO | 259,2860,2024 | 265,3859,3311 | 267,404,15 | 268,4041,3705 | 270,1285,999 | 272,3512,3285 | 273,548,430 | 274,3978,3865 | 275,146,33 | 277,3811,3725 | 278,201,116 | 279,3691,3643 | 280,3631,3622 | 281,376,367

BATCH_RAW_INFO | 259,2861,2024 | 265,3860,3311 | 267,405,15 | 268,4042,3705 | 270,1286,999 | 272,3513,3285 | 273,549,430 | 274,3979,3865 | 275,147,33 | 277,3812,3725 | 278,202,116 | 279,3692,3643 | 280,3632,3622 | 281,377,367

BATCH_RAW_INFO | 259,2862,2024 | 265,3861,3311 | 267,406,15 | 268,4043,3705 | 270,1287,999 | 272,3514,3285 | 273,550,430 | 274,3980,3865 | 275,148,33 | 277,3813,3725 | 278,203,116 | 279,3693,3643 | 280,3633,3622 | 281,378,367

BATCH_RAW_INFO | 259,2863,2024 | 265,3862,3311 | 267,407,15 | 268,4044,3705 | 270,1288,999 | 272,3515,3285 | 273,551,430 | 274,3981,3865 | 275,149,33 | 277,3814,3725 | 278,204,116 | 279,3694,3643 | 280,3634,3622 | 281,379,367

BATCH_RAW_INFO | 259,2864,2024 | 265,3863,3311 | 267,408,15 | 268,4045,3705 | 270,1289,999 | 272,3516,3285 | 273,552,430 | 274,3982,3865 | 275,150,33 | 277,3815,3725 | 278,205,116 | 279,3695,3643 | 280,3635,3622 | 281,380,367

BATCH_RAW_INFO | 259,2865,2024 | 265,3864,3311 | 267,409,15 | 268,4046,3705 | 270,1290,999 | 272,3517,3285 | 273,553,430 | 274,3983,3865 | 275,151,33 | 277,3816,3725 | 278,206,116 | 279,3696,3643 | 280,3636,3622 | 281,381,367

BATCH_RAW_INFO | 259,2866,2024 | 265,3865,3311 | 267,410,15 | 268,4047,3705 | 270,1291,999 | 272,3518,3285 | 273,554,430 | 274,3984,3865 | 275,152,33 | 277,3817,3725 | 278,207,116 | 279,3697,3643 | 280,3637,3622 | 281,382,367

BATCH_RAW_INFO | 259,2867,2024 | 265,3866,3311 | 267,411,15 | 268,4048,3705 | 270,1292,999 | 272,3519,3285 | 273,555,430 | 274,3985,3865 | 275,153,33 | 277,3818,3725 | 278,208,116 | 279,3698,3643 | 280,3638,3622 | 281,383,367

BATCH_RAW_INFO | 259,2868,2024 | 265,3867,3311 | 267,412,15 | 268,4049,3705 | 270,1293,999 | 272,3520,3285 | 273,556,430 | 274,3986,3865 | 275,154,33 | 277,3819,3725 | 278,209,116 | 279,3699,3643 | 280,3639,3622 | 281,384,367

BATCH_RAW_INFO | 259,2869,2024 | 265,3868,3311 | 267,413,15 | 268,4050,3705 | 270,1294,999 | 272,3521,3285 | 273,557,430 | 274,3987,3865 | 275,155,33 | 277,3820,3725 | 278,210,116 | 279,3700,3643 | 280,3640,3622 | 281,385,367

BATCH_RAW_INFO | 259,2870,2024 | 265,3869,3311 | 267,414,15 | 268,4051,3705 | 270,1295,999 | 272,3522,3285 | 273,558,430 | 274,3988,3865 | 275,156,33 | 277,3821,3725 | 278,211,116 | 279,3701,3643 | 280,3641,3622 | 281,386,367

BATCH_RAW_INFO | 259,2871,2024 | 265,3870,3311 | 267,415,15 | 268,4052,3705 | 270,1296,999 | 272,3523,3285 | 273,559,430 | 274,3989,3865 | 275,157,33 | 277,3822,3725 | 278,212,116 | 279,3702,3643 | 280,3642,3622 | 281,387,367

BATCH_RAW_INFO | 259,2872,2024 | 265,3871,3311 | 267,416,15 | 268,4053,3705 | 270,1297,999 | 272,3524,3285 | 273,560,430 | 274,3990,3865 | 275,158,33 | 277,3823,3725 | 278,213,116 | 279,3703,3643 | 280,3643,3622 | 281,388,367

BATCH_RAW_INFO | 259,2873,2024 | 265,3872,3311 | 267,417,15 | 268,4054,3705 | 270,1298,999 | 272,3525,3285 | 273,561,430 | 274,3991,3865 | 275,159,33 | 277,3824,3725 | 278,214,116 | 279,3704,3643 | 280,3644,3622 | 281,389,367

BATCH_RAW_INFO | 259,2874,2024 | 265,3873,3311 | 267,418,15 | 268,4055,3705 | 270,1299,999 | 272,3526,3285 | 273,562,430 | 274,3992,3865 | 275,160,33 | 277,3825,3725 | 278,215,116 | 279,3705,3643 | 280,3645,3622 | 281,390,367

BATCH_RAW_INFO | 259,2875,2024 | 265,3874,3311 | 267,419,15 | 268,4056,3705 | 270,1300,999 | 272,3527,3285 | 273,563,430 | 274,3993,3865 | 275,161,33 | 277,3826,3725 | 278,216,116 | 279,3706,3643 | 280,3646,3622 | 281,391,367

BATCH_RAW_INFO | 259,2876,2024 | 265,3875,3311 | 267,420,15 | 268,4057,3705 | 270,1301,999 | 272,3528,3285 | 273,564,430 | 274,3994,3865 | 275,162,33 | 277,3827,3725 | 278,217,116 | 279,3707,3643 | 280,3647,3622 | 281,392,367

BATCH_RAW_INFO | 259,2877,2024 | 265,3876,3311 | 267,421,15 | 268,4058,3705 | 270,1302,999 | 272,3529,3285 | 273,565,430 | 274,3995,3865 | 275,163,33 | 277,3828,3725 | 278,218,116 | 279,3708,3643 | 280,3648,3622 | 281,393,367

BATCH_RAW_INFO | 259,2878,2024 | 265,3877,3311 | 267,422,15 | 268,4059,3705 | 270,1303,999 | 272,3530,3285 | 273,566,430 | 274,3996,3865 | 275,164,33 | 277,3829,3725 | 278,219,116 | 279,3709,3643 | 280,3649,3622 | 281,394,367

BATCH_RAW_INFO | 259,2879,2024 | 265,3878,3311 | 267,423,15 | 268,4060,3705 | 270,1304,999 | 272,3531,3285 | 273,567,430 | 274,3997,3865 | 275,165,33 | 277,3830,3725 | 278,220,116 | 279,3710,3643 | 280,3650,3622 | 281,395,367

BATCH_RAW_INFO | 259,2880,2024 | 265,3879,3311 | 267,424,15 | 268,4061,3705 | 270,1305,999 | 272,3532,3285 | 273,568,430 | 274,3998,3865 | 275,166,33 | 277,3831,3725 | 278,221,116 | 279,3711,3643 | 280,3651,3622 | 281,396,367

BATCH_RAW_INFO | 259,2881,2024 | 265,3880,3311 | 267,425,15 | 268,4062,3705 | 270,1306,999 | 272,3533,3285 | 273,569,430 | 274,3999,3865 | 275,167,33 | 277,3832,3725 | 278,222,116 | 279,3712,3643 | 280,3652,3622 | 281,397,367

BATCH_RAW_INFO | 259,2882,2024 | 265,3881,3311 | 267,426,15 | 268,4063,3705 | 270,1307,999 | 272,3534,3285 | 273,570,430 | 274,4000,3865 | 275,168,33 | 277,3833,3725 | 278,223,116 | 279,3713,3643 | 280,3653,3622 | 281,398,367

BATCH_RAW_INFO | 259,2883,2024 | 265,3882,3311 | 267,427,15 | 268,4064,3705 | 270,1308,999 | 272,3535,3285 | 273,571,430 | 274,4001,3865 | 275,169,33 | 277,3834,3725 | 278,224,116 | 279,3714,3643 | 280,3654,3622 | 281,399,367

BATCH_RAW_INFO | 259,2884,2024 | 265,3883,3311 | 267,428,15 | 268,4065,3705 | 270,1309,999 | 272,3536,3285 | 273,572,430 | 274,4002,3865 | 275,170,33 | 277,3835,3725 | 278,225,116 | 279,3715,3643 | 280,3655,3622 | 281,400,367

BATCH_RAW_INFO | 259,2885,2024 | 265,3884,3311 | 267,429,15 | 268,4066,3705 | 270,1310,999 | 272,3537,3285 | 273,573,430 | 274,4003,3865 | 275,171,33 | 277,3836,3725 | 278,226,116 | 279,3716,3643 | 280,3656,3622 | 281,401,367

BATCH_RAW_INFO | 282,127,126

BATCH_RAW_INFO | 259,2886,2024 | 265,3885,3311 | 267,430,15 | 268,4067,3705 | 270,1311,999 | 272,3538,3285 | 273,574,430 | 274,4004,3865 | 275,172,33 | 277,3837,3725 | 278,227,116 | 279,3717,3643 | 280,3657,3622 | 281,402,367 | 282,128,126

BATCH_RAW_INFO | 259,2887,2024 | 265,3886,3311 | 267,431,15 | 268,4068,3705 | 270,1312,999 | 272,3539,3285 | 273,575,430 | 274,4005,3865 | 275,173,33 | 277,3838,3725 | 278,228,116 | 279,3718,3643 | 280,3658,3622 | 281,403,367 | 282,129,126

BATCH_RAW_INFO | 259,2888,2024 | 265,3887,3311 | 267,432,15 | 268,4069,3705 | 270,1313,999 | 272,3540,3285 | 273,576,430 | 274,4006,3865 | 275,174,33 | 277,3839,3725 | 278,229,116 | 279,3719,3643 | 280,3659,3622 | 281,404,367 | 282,130,126

BATCH_RAW_INFO | 259,2889,2024 | 265,3888,3311 | 267,433,15 | 268,4070,3705 | 270,1314,999 | 272,3541,3285 | 273,577,430 | 274,4007,3865 | 275,175,33 | 277,3840,3725 | 278,230,116 | 279,3720,3643 | 280,3660,3622 | 281,405,367 | 282,131,126

BATCH_RAW_INFO | 259,2890,2024 | 265,3889,3311 | 267,434,15 | 268,4071,3705 | 270,1315,999 | 272,3542,3285 | 273,578,430 | 274,4008,3865 | 275,176,33 | 277,3841,3725 | 278,231,116 | 279,3721,3643 | 280,3661,3622 | 281,406,367 | 282,132,126

BATCH_RAW_INFO | 259,2891,2024 | 265,3890,3311 | 267,435,15 | 268,4072,3705 | 270,1316,999 | 272,3543,3285 | 273,579,430 | 274,4009,3865 | 275,177,33 | 277,3842,3725 | 278,232,116 | 279,3722,3643 | 280,3662,3622 | 281,407,367 | 282,133,126

BATCH_RAW_INFO | 259,2892,2024 | 265,3891,3311 | 267,436,15 | 268,4073,3705 | 270,1317,999 | 272,3544,3285 | 273,580,430 | 274,4010,3865 | 275,178,33 | 277,3843,3725 | 278,233,116 | 279,3723,3643 | 280,3663,3622 | 281,408,367 | 282,134,126

BATCH_RAW_INFO | 259,2893,2024 | 265,3892,3311 | 267,437,15 | 268,4074,3705 | 270,1318,999 | 272,3545,3285 | 273,581,430 | 274,4011,3865 | 275,179,33 | 277,3844,3725 | 278,234,116 | 279,3724,3643 | 280,3664,3622 | 281,409,367 | 282,135,126

BATCH_RAW_INFO | 259,2894,2024 | 265,3893,3311 | 267,438,15 | 268,4075,3705 | 270,1319,999 | 272,3546,3285 | 273,582,430 | 274,4012,3865 | 275,180,33 | 277,3845,3725 | 278,235,116 | 279,3725,3643 | 280,3665,3622 | 281,410,367 | 282,136,126

BATCH_RAW_INFO | 259,2895,2024 | 265,3894,3311 | 267,439,15 | 268,4076,3705 | 270,1320,999 | 272,3547,3285 | 273,583,430 | 274,4013,3865 | 275,181,33 | 277,3846,3725 | 278,236,116 | 279,3726,3643 | 280,3666,3622 | 281,411,367 | 282,137,126

BATCH_RAW_INFO | 259,2896,2024 | 265,3895,3311 | 267,440,15 | 268,4077,3705 | 270,1321,999 | 272,3548,3285 | 273,584,430 | 274,4014,3865 | 275,182,33 | 277,3847,3725 | 278,237,116 | 279,3727,3643 | 280,3667,3622 | 281,412,367 | 282,138,126

BATCH_RAW_INFO | 283,3495,3494

BATCH_RAW_INFO | 259,2897,2024 | 265,3896,3311 | 267,441,15 | 268,4078,3705 | 270,1322,999 | 272,3549,3285 | 273,585,430 | 274,4015,3865 | 275,183,33 | 277,3848,3725 | 278,238,116 | 279,3728,3643 | 280,3668,3622 | 281,413,367 | 282,139,126 | 283,3496,3494

BATCH_RAW_INFO | 259,2898,2024 | 265,3897,3311 | 267,442,15 | 268,4079,3705 | 270,1323,999 | 272,3550,3285 | 273,586,430 | 274,4016,3865 | 275,184,33 | 277,3849,3725 | 278,239,116 | 279,3729,3643 | 280,3669,3622 | 281,414,367 | 282,140,126 | 283,3497,3494

BATCH_RAW_INFO | 259,2899,2024 | 265,3898,3311 | 267,443,15 | 268,4080,3705 | 270,1324,999 | 272,3551,3285 | 273,587,430 | 274,4017,3865 | 275,185,33 | 277,3850,3725 | 278,240,116 | 279,3730,3643 | 280,3670,3622 | 281,415,367 | 282,141,126 | 283,3498,3494

BATCH_RAW_INFO | 259,2900,2024 | 265,3899,3311 | 267,444,15 | 268,4081,3705 | 270,1325,999 | 272,3552,3285 | 273,588,430 | 274,4018,3865 | 275,186,33 | 277,3851,3725 | 278,241,116 | 279,3731,3643 | 280,3671,3622 | 281,416,367 | 282,142,126 | 283,3499,3494

BATCH_RAW_INFO | 259,2901,2024 | 265,3900,3311 | 267,445,15 | 268,4082,3705 | 270,1326,999 | 272,3553,3285 | 273,589,430 | 274,4019,3865 | 275,187,33 | 277,3852,3725 | 278,242,116 | 279,3732,3643 | 280,3672,3622 | 281,417,367 | 282,143,126 | 283,3500,3494

BATCH_RAW_INFO | 259,2902,2024 | 265,3901,3311 | 267,446,15 | 268,4083,3705 | 270,1327,999 | 272,3554,3285 | 273,590,430 | 274,4020,3865 | 275,188,33 | 277,3853,3725 | 278,243,116 | 279,3733,3643 | 280,3673,3622 | 281,418,367 | 282,144,126 | 283,3501,3494

BATCH_RAW_INFO | 259,2903,2024 | 265,3902,3311 | 267,447,15 | 268,4084,3705 | 270,1328,999 | 272,3555,3285 | 273,591,430 | 274,4021,3865 | 275,189,33 | 277,3854,3725 | 278,244,116 | 279,3734,3643 | 280,3674,3622 | 281,419,367 | 282,145,126 | 283,3502,3494

BATCH_RAW_INFO | 259,2904,2024 | 265,3903,3311 | 267,448,15 | 268,4085,3705 | 270,1329,999 | 272,3556,3285 | 273,592,430 | 274,4022,3865 | 275,190,33 | 277,3855,3725 | 278,245,116 | 279,3735,3643 | 280,3675,3622 | 281,420,367 | 282,146,126 | 283,3503,3494

BATCH_RAW_INFO | 259,2905,2024 | 265,3904,3311 | 267,449,15 | 268,4086,3705 | 272,3557,3285 | 273,593,430 | 274,4023,3865 | 275,191,33 | 277,3856,3725 | 278,246,116 | 279,3736,3643 | 280,3676,3622 | 281,421,367 | 282,147,126 | 283,3504,3494

BATCH_RAW_INFO | 259,2906,2024 | 265,3905,3311 | 267,450,15 | 268,4087,3705 | 272,3558,3285 | 273,594,430 | 274,4024,3865 | 275,192,33 | 277,3857,3725 | 278,247,116 | 279,3737,3643 | 280,3677,3622 | 281,422,367 | 282,148,126 | 283,3505,3494

BATCH_RAW_INFO | 259,2907,2024 | 265,3906,3311 | 267,451,15 | 268,4088,3705 | 272,3559,3285 | 273,595,430 | 274,4025,3865 | 275,193,33 | 277,3858,3725 | 278,248,116 | 279,3738,3643 | 280,3678,3622 | 281,423,367 | 282,149,126 | 283,3506,3494

BATCH_RAW_INFO | 259,2908,2024 | 265,3907,3311 | 267,452,15 | 268,4089,3705 | 272,3560,3285 | 273,596,430 | 274,4026,3865 | 275,194,33 | 277,3859,3725 | 278,249,116 | 279,3739,3643 | 280,3679,3622 | 281,424,367 | 282,150,126 | 283,3507,3494

BATCH_RAW_INFO | 259,2909,2024 | 265,3908,3311 | 267,453,15 | 268,4090,3705 | 272,3561,3285 | 273,597,430 | 274,4027,3865 | 275,195,33 | 277,3860,3725 | 278,250,116 | 279,3740,3643 | 280,3680,3622 | 281,425,367 | 282,151,126 | 283,3508,3494

BATCH_RAW_INFO | 284,965,964

BATCH_RAW_INFO | 259,2910,2024 | 265,3909,3311 | 267,454,15 | 268,4091,3705 | 272,3562,3285 | 273,598,430 | 274,4028,3865 | 275,196,33 | 277,3861,3725 | 278,251,116 | 279,3741,3643 | 280,3681,3622 | 281,426,367 | 282,152,126 | 283,3509,3494 | 284,966,964

BATCH_RAW_INFO | 259,2911,2024 | 265,3910,3311 | 267,455,15 | 268,4092,3705 | 272,3563,3285 | 273,599,430 | 274,4029,3865 | 275,197,33 | 277,3862,3725 | 278,252,116 | 279,3742,3643 | 280,3682,3622 | 281,427,367 | 282,153,126 | 283,3510,3494 | 284,967,964

BATCH_RAW_INFO | 259,2912,2024 | 265,3911,3311 | 267,456,15 | 268,4093,3705 | 272,3564,3285 | 273,600,430 | 274,4030,3865 | 275,198,33 | 277,3863,3725 | 278,253,116 | 279,3743,3643 | 280,3683,3622 | 281,428,367 | 282,154,126 | 283,3511,3494 | 284,968,964

BATCH_RAW_INFO | 259,2913,2024 | 265,3912,3311 | 267,457,15 | 268,4094,3705 | 272,3565,3285 | 273,601,430 | 274,4031,3865 | 275,199,33 | 277,3864,3725 | 278,254,116 | 279,3744,3643 | 280,3684,3622 | 281,429,367 | 282,155,126 | 283,3512,3494 | 284,969,964

BATCH_RAW_INFO | 259,2914,2024 | 265,3913,3311 | 267,458,15 | 268,4095,3705 | 272,3566,3285 | 273,602,430 | 274,4032,3865 | 275,200,33 | 277,3865,3725 | 278,255,116 | 279,3745,3643 | 280,3685,3622 | 281,430,367 | 282,156,126 | 283,3513,3494 | 284,970,964

BATCH_RAW_INFO | 259,2915,2024 | 265,3914,3311 | 267,459,15 | 272,3567,3285 | 274,4033,3865 | 275,201,33 | 277,3866,3725 | 278,256,116 | 279,3746,3643 | 280,3686,3622 | 281,431,367 | 282,157,126 | 283,3514,3494 | 284,971,964

BATCH_RAW_INFO | 259,2916,2024 | 265,3915,3311 | 267,460,15 | 272,3568,3285 | 274,4034,3865 | 275,202,33 | 277,3867,3725 | 278,257,116 | 279,3747,3643 | 280,3687,3622 | 281,432,367 | 282,158,126 | 283,3515,3494 | 284,972,964

BATCH_RAW_INFO | 259,2917,2024 | 265,3916,3311 | 267,461,15 | 272,3569,3285 | 274,4035,3865 | 275,203,33 | 277,3868,3725 | 278,258,116 | 279,3748,3643 | 280,3688,3622 | 281,433,367 | 282,159,126 | 283,3516,3494 | 284,973,964

BATCH_RAW_INFO | 259,2918,2024 | 265,3917,3311 | 267,462,15 | 272,3570,3285 | 274,4036,3865 | 275,204,33 | 277,3869,3725 | 278,259,116 | 279,3749,3643 | 280,3689,3622 | 281,434,367 | 282,160,126 | 283,3517,3494 | 284,974,964

BATCH_RAW_INFO | 259,2919,2024 | 265,3918,3311 | 267,463,15 | 272,3571,3285 | 274,4037,3865 | 275,205,33 | 277,3870,3725 | 278,260,116 | 279,3750,3643 | 280,3690,3622 | 281,435,367 | 282,161,126 | 283,3518,3494 | 284,975,964

BATCH_RAW_INFO | 259,2920,2024 | 265,3919,3311 | 267,464,15 | 272,3572,3285 | 274,4038,3865 | 275,206,33 | 277,3871,3725 | 278,261,116 | 279,3751,3643 | 280,3691,3622 | 281,436,367 | 282,162,126 | 283,3519,3494 | 284,976,964

BATCH_RAW_INFO | 259,2921,2024 | 265,3920,3311 | 267,465,15 | 272,3573,3285 | 274,4039,3865 | 275,207,33 | 277,3872,3725 | 278,262,116 | 279,3752,3643 | 280,3692,3622 | 281,437,367 | 282,163,126 | 283,3520,3494 | 284,977,964

BATCH_RAW_INFO | 265,3921,3311 | 267,466,15 | 272,3574,3285 | 274,4040,3865 | 275,208,33 | 277,3873,3725 | 278,263,116 | 279,3753,3643 | 280,3693,3622 | 281,438,367 | 282,164,126 | 283,3521,3494 | 284,978,964

BATCH_RAW_INFO | 265,3922,3311 | 267,467,15 | 272,3575,3285 | 274,4041,3865 | 275,209,33 | 277,3874,3725 | 278,264,116 | 279,3754,3643 | 280,3694,3622 | 281,439,367 | 282,165,126 | 283,3522,3494 | 284,979,964

BATCH_RAW_INFO | 265,3923,3311 | 267,468,15 | 272,3576,3285 | 274,4042,3865 | 275,210,33 | 277,3875,3725 | 278,265,116 | 279,3755,3643 | 280,3695,3622 | 281,440,367 | 282,166,126 | 283,3523,3494 | 284,980,964

BATCH_RAW_INFO | 265,3924,3311 | 267,469,15 | 272,3577,3285 | 274,4043,3865 | 275,211,33 | 277,3876,3725 | 278,266,116 | 279,3756,3643 | 280,3696,3622 | 281,441,367 | 282,167,126 | 283,3524,3494 | 284,981,964

BATCH_RAW_INFO | 265,3925,3311 | 267,470,15 | 272,3578,3285 | 274,4044,3865 | 275,212,33 | 277,3877,3725 | 278,267,116 | 279,3757,3643 | 280,3697,3622 | 281,442,367 | 282,168,126 | 283,3525,3494 | 284,982,964

BATCH_RAW_INFO | 265,3926,3311 | 267,471,15 | 272,3579,3285 | 274,4045,3865 | 275,213,33 | 277,3878,3725 | 278,268,116 | 279,3758,3643 | 280,3698,3622 | 281,443,367 | 282,169,126 | 283,3526,3494 | 284,983,964

BATCH_RAW_INFO | 265,3927,3311 | 267,472,15 | 272,3580,3285 | 274,4046,3865 | 275,214,33 | 277,3879,3725 | 278,269,116 | 279,3759,3643 | 280,3699,3622 | 281,444,367 | 282,170,126 | 283,3527,3494 | 284,984,964

BATCH_RAW_INFO | 265,3928,3311 | 267,473,15 | 272,3581,3285 | 274,4047,3865 | 275,215,33 | 277,3880,3725 | 278,270,116 | 279,3760,3643 | 280,3700,3622 | 281,445,367 | 282,171,126 | 283,3528,3494 | 284,985,964

BATCH_RAW_INFO | 265,3929,3311 | 267,474,15 | 272,3582,3285 | 274,4048,3865 | 275,216,33 | 277,3881,3725 | 278,271,116 | 279,3761,3643 | 280,3701,3622 | 281,446,367 | 282,172,126 | 283,3529,3494 | 284,986,964

BATCH_RAW_INFO | 265,3930,3311 | 267,475,15 | 272,3583,3285 | 274,4049,3865 | 275,217,33 | 277,3882,3725 | 278,272,116 | 279,3762,3643 | 280,3702,3622 | 281,447,367 | 282,173,126 | 283,3530,3494 | 284,987,964

BATCH_RAW_INFO | 265,3931,3311 | 267,476,15 | 272,3584,3285 | 274,4050,3865 | 275,218,33 | 277,3883,3725 | 278,273,116 | 279,3763,3643 | 280,3703,3622 | 281,448,367 | 282,174,126 | 283,3531,3494 | 284,988,964

BATCH_RAW_INFO | 265,3932,3311 | 267,477,15 | 272,3585,3285 | 274,4051,3865 | 275,219,33 | 277,3884,3725 | 278,274,116 | 279,3764,3643 | 280,3704,3622 | 281,449,367 | 282,175,126 | 283,3532,3494 | 284,989,964

BATCH_RAW_INFO | 265,3933,3311 | 267,478,15 | 272,3586,3285 | 274,4052,3865 | 275,220,33 | 277,3885,3725 | 278,275,116 | 279,3765,3643 | 280,3705,3622 | 281,450,367 | 282,176,126 | 283,3533,3494 | 284,990,964

BATCH_RAW_INFO | 265,3934,3311 | 267,479,15 | 272,3587,3285 | 274,4053,3865 | 275,221,33 | 277,3886,3725 | 278,276,116 | 279,3766,3643 | 280,3706,3622 | 281,451,367 | 282,177,126 | 283,3534,3494 | 284,991,964

BATCH_RAW_INFO | 265,3935,3311 | 267,480,15 | 272,3588,3285 | 274,4054,3865 | 275,222,33 | 277,3887,3725 | 278,277,116 | 279,3767,3643 | 280,3707,3622 | 281,452,367 | 282,178,126 | 283,3535,3494 | 284,992,964

BATCH_RAW_INFO | 265,3936,3311 | 267,481,15 | 272,3589,3285 | 274,4055,3865 | 275,223,33 | 277,3888,3725 | 278,278,116 | 279,3768,3643 | 280,3708,3622 | 281,453,367 | 282,179,126 | 283,3536,3494 | 284,993,964

BATCH_RAW_INFO | 265,3937,3311 | 267,482,15 | 272,3590,3285 | 274,4056,3865 | 275,224,33 | 277,3889,3725 | 278,279,116 | 279,3769,3643 | 280,3709,3622 | 281,454,367 | 282,180,126 | 283,3537,3494 | 284,994,964

BATCH_RAW_INFO | 265,3938,3311 | 267,483,15 | 272,3591,3285 | 274,4057,3865 | 275,225,33 | 277,3890,3725 | 278,280,116 | 279,3770,3643 | 280,3710,3622 | 281,455,367 | 282,181,126 | 283,3538,3494 | 284,995,964

BATCH_RAW_INFO | 265,3939,3311 | 267,484,15 | 272,3592,3285 | 274,4058,3865 | 275,226,33 | 277,3891,3725 | 278,281,116 | 279,3771,3643 | 280,3711,3622 | 281,456,367 | 282,182,126 | 283,3539,3494 | 284,996,964

BATCH_RAW_INFO | 265,3940,3311 | 267,485,15 | 272,3593,3285 | 274,4059,3865 | 275,227,33 | 277,3892,3725 | 278,282,116 | 279,3772,3643 | 280,3712,3622 | 281,457,367 | 282,183,126 | 283,3540,3494 | 284,997,964

BATCH_RAW_INFO | 265,3941,3311 | 267,486,15 | 272,3594,3285 | 274,4060,3865 | 275,228,33 | 277,3893,3725 | 278,283,116 | 279,3773,3643 | 280,3713,3622 | 281,458,367 | 282,184,126 | 283,3541,3494 | 284,998,964

BATCH_RAW_INFO | 265,3942,3311 | 267,487,15 | 272,3595,3285 | 274,4061,3865 | 275,229,33 | 277,3894,3725 | 278,284,116 | 279,3774,3643 | 280,3714,3622 | 281,459,367 | 282,185,126 | 283,3542,3494 | 284,999,964

BATCH_RAW_INFO | 265,3943,3311 | 267,488,15 | 272,3596,3285 | 274,4062,3865 | 275,230,33 | 277,3895,3725 | 278,285,116 | 279,3775,3643 | 280,3715,3622 | 281,460,367 | 282,186,126 | 283,3543,3494 | 284,1000,964

BATCH_RAW_INFO | 265,3944,3311 | 267,489,15 | 272,3597,3285 | 274,4063,3865 | 275,231,33 | 277,3896,3725 | 278,286,116 | 279,3776,3643 | 280,3716,3622 | 281,461,367 | 282,187,126 | 283,3544,3494 | 284,1001,964

BATCH_RAW_INFO | 265,3945,3311 | 267,490,15 | 272,3598,3285 | 274,4064,3865 | 275,232,33 | 277,3897,3725 | 278,287,116 | 279,3777,3643 | 280,3717,3622 | 281,462,367 | 282,188,126 | 283,3545,3494 | 284,1002,964

BATCH_RAW_INFO | 265,3946,3311 | 267,491,15 | 272,3599,3285 | 274,4065,3865 | 275,233,33 | 277,3898,3725 | 278,288,116 | 279,3778,3643 | 280,3718,3622 | 281,463,367 | 282,189,126 | 283,3546,3494 | 284,1003,964

BATCH_RAW_INFO | 265,3947,3311 | 267,492,15 | 272,3600,3285 | 274,4066,3865 | 275,234,33 | 277,3899,3725 | 278,289,116 | 279,3779,3643 | 280,3719,3622 | 281,464,367 | 282,190,126 | 283,3547,3494 | 284,1004,964

BATCH_RAW_INFO | 265,3948,3311 | 267,493,15 | 272,3601,3285 | 274,4067,3865 | 275,235,33 | 277,3900,3725 | 278,290,116 | 279,3780,3643 | 280,3720,3622 | 281,465,367 | 282,191,126 | 283,3548,3494 | 284,1005,964

BATCH_RAW_INFO | 265,3949,3311 | 267,494,15 | 272,3602,3285 | 274,4068,3865 | 275,236,33 | 277,3901,3725 | 278,291,116 | 279,3781,3643 | 280,3721,3622 | 281,466,367 | 282,192,126 | 283,3549,3494 | 284,1006,964

BATCH_RAW_INFO | 265,3950,3311 | 267,495,15 | 272,3603,3285 | 274,4069,3865 | 275,237,33 | 277,3902,3725 | 278,292,116 | 279,3782,3643 | 280,3722,3622 | 281,467,367 | 282,193,126 | 283,3550,3494 | 284,1007,964

BATCH_RAW_INFO | 265,3951,3311 | 267,496,15 | 272,3604,3285 | 274,4070,3865 | 275,238,33 | 277,3903,3725 | 278,293,116 | 279,3783,3643 | 280,3723,3622 | 281,468,367 | 282,194,126 | 283,3551,3494 | 284,1008,964

BATCH_RAW_INFO | 265,3952,3311 | 267,497,15 | 272,3605,3285 | 274,4071,3865 | 275,239,33 | 277,3904,3725 | 278,294,116 | 279,3784,3643 | 280,3724,3622 | 281,469,367 | 282,195,126 | 283,3552,3494 | 284,1009,964

BATCH_RAW_INFO | 265,3953,3311 | 267,498,15 | 272,3606,3285 | 274,4072,3865 | 275,240,33 | 277,3905,3725 | 278,295,116 | 279,3785,3643 | 280,3725,3622 | 281,470,367 | 282,196,126 | 283,3553,3494 | 284,1010,964

BATCH_RAW_INFO | 265,3954,3311 | 267,499,15 | 272,3607,3285 | 274,4073,3865 | 275,241,33 | 277,3906,3725 | 278,296,116 | 279,3786,3643 | 280,3726,3622 | 281,471,367 | 282,197,126 | 283,3554,3494 | 284,1011,964

BATCH_RAW_INFO | 265,3955,3311 | 267,500,15 | 272,3608,3285 | 274,4074,3865 | 275,242,33 | 277,3907,3725 | 278,297,116 | 279,3787,3643 | 280,3727,3622 | 281,472,367 | 282,198,126 | 283,3555,3494 | 284,1012,964

BATCH_RAW_INFO | 265,3956,3311 | 267,501,15 | 272,3609,3285 | 274,4075,3865 | 275,243,33 | 277,3908,3725 | 278,298,116 | 279,3788,3643 | 280,3728,3622 | 281,473,367 | 282,199,126 | 283,3556,3494 | 284,1013,964

BATCH_RAW_INFO | 265,3957,3311 | 267,502,15 | 272,3610,3285 | 274,4076,3865 | 275,244,33 | 277,3909,3725 | 278,299,116 | 279,3789,3643 | 280,3729,3622 | 281,474,367 | 282,200,126 | 283,3557,3494 | 284,1014,964

BATCH_RAW_INFO | 265,3958,3311 | 267,503,15 | 272,3611,3285 | 274,4077,3865 | 275,245,33 | 277,3910,3725 | 278,300,116 | 279,3790,3643 | 280,3730,3622 | 281,475,367 | 282,201,126 | 283,3558,3494 | 284,1015,964

BATCH_RAW_INFO | 265,3959,3311 | 267,504,15 | 272,3612,3285 | 274,4078,3865 | 275,246,33 | 277,3911,3725 | 278,301,116 | 279,3791,3643 | 280,3731,3622 | 281,476,367 | 282,202,126 | 283,3559,3494 | 284,1016,964

BATCH_RAW_INFO | 265,3960,3311 | 267,505,15 | 272,3613,3285 | 274,4079,3865 | 275,247,33 | 277,3912,3725 | 278,302,116 | 279,3792,3643 | 280,3732,3622 | 281,477,367 | 282,203,126 | 283,3560,3494 | 284,1017,964

BATCH_RAW_INFO | 265,3961,3311 | 267,506,15 | 272,3614,3285 | 274,4080,3865 | 275,248,33 | 277,3913,3725 | 278,303,116 | 279,3793,3643 | 280,3733,3622 | 281,478,367 | 282,204,126 | 283,3561,3494 | 284,1018,964

BATCH_RAW_INFO | 265,3962,3311 | 267,507,15 | 272,3615,3285 | 274,4081,3865 | 275,249,33 | 277,3914,3725 | 278,304,116 | 279,3794,3643 | 280,3734,3622 | 281,479,367 | 282,205,126 | 283,3562,3494 | 284,1019,964

BATCH_RAW_INFO | 265,3963,3311 | 267,508,15 | 272,3616,3285 | 274,4082,3865 | 275,250,33 | 277,3915,3725 | 278,305,116 | 279,3795,3643 | 280,3735,3622 | 281,480,367 | 282,206,126 | 283,3563,3494 | 284,1020,964

BATCH_RAW_INFO | 265,3964,3311 | 267,509,15 | 272,3617,3285 | 274,4083,3865 | 275,251,33 | 277,3916,3725 | 278,306,116 | 279,3796,3643 | 280,3736,3622 | 281,481,367 | 282,207,126 | 283,3564,3494 | 284,1021,964

BATCH_RAW_INFO | 265,3965,3311 | 267,510,15 | 272,3618,3285 | 274,4084,3865 | 275,252,33 | 277,3917,3725 | 278,307,116 | 279,3797,3643 | 280,3737,3622 | 281,482,367 | 282,208,126 | 283,3565,3494 | 284,1022,964

BATCH_RAW_INFO | 265,3966,3311 | 267,511,15 | 272,3619,3285 | 274,4085,3865 | 275,253,33 | 277,3918,3725 | 278,308,116 | 279,3798,3643 | 280,3738,3622 | 281,483,367 | 282,209,126 | 283,3566,3494 | 284,1023,964

BATCH_RAW_INFO | 265,3967,3311 | 267,512,15 | 272,3620,3285 | 274,4086,3865 | 275,254,33 | 277,3919,3725 | 278,309,116 | 279,3799,3643 | 280,3739,3622 | 281,484,367 | 282,210,126 | 283,3567,3494 | 284,1024,964

BATCH_RAW_INFO | 265,3968,3311 | 267,513,15 | 272,3621,3285 | 274,4087,3865 | 275,255,33 | 277,3920,3725 | 278,310,116 | 279,3800,3643 | 280,3740,3622 | 281,485,367 | 282,211,126 | 283,3568,3494 | 284,1025,964

BATCH_RAW_INFO | 265,3969,3311 | 267,514,15 | 272,3622,3285 | 274,4088,3865 | 275,256,33 | 277,3921,3725 | 278,311,116 | 279,3801,3643 | 280,3741,3622 | 281,486,367 | 282,212,126 | 283,3569,3494 | 284,1026,964

BATCH_RAW_INFO | 265,3970,3311 | 267,515,15 | 272,3623,3285 | 274,4089,3865 | 275,257,33 | 277,3922,3725 | 278,312,116 | 279,3802,3643 | 280,3742,3622 | 281,487,367 | 282,213,126 | 283,3570,3494 | 284,1027,964

BATCH_RAW_INFO | 265,3971,3311 | 267,516,15 | 272,3624,3285 | 274,4090,3865 | 275,258,33 | 277,3923,3725 | 278,313,116 | 279,3803,3643 | 280,3743,3622 | 281,488,367 | 282,214,126 | 283,3571,3494 | 284,1028,964

BATCH_RAW_INFO | 265,3972,3311 | 267,517,15 | 272,3625,3285 | 274,4091,3865 | 275,259,33 | 277,3924,3725 | 278,314,116 | 279,3804,3643 | 280,3744,3622 | 281,489,367 | 282,215,126 | 283,3572,3494 | 284,1029,964

BATCH_RAW_INFO | 265,3973,3311 | 267,518,15 | 272,3626,3285 | 274,4092,3865 | 275,260,33 | 277,3925,3725 | 278,315,116 | 279,3805,3643 | 280,3745,3622 | 281,490,367 | 282,216,126 | 283,3573,3494 | 284,1030,964

BATCH_RAW_INFO | 265,3974,3311 | 267,519,15 | 272,3627,3285 | 274,4093,3865 | 275,261,33 | 277,3926,3725 | 278,316,116 | 279,3806,3643 | 280,3746,3622 | 281,491,367 | 282,217,126 | 283,3574,3494 | 284,1031,964

BATCH_RAW_INFO | 265,3975,3311 | 267,520,15 | 272,3628,3285 | 274,4094,3865 | 275,262,33 | 277,3927,3725 | 278,317,116 | 279,3807,3643 | 280,3747,3622 | 281,492,367 | 282,218,126 | 283,3575,3494 | 284,1032,964

BATCH_RAW_INFO | 265,3976,3311 | 267,521,15 | 272,3629,3285 | 274,4095,3865 | 275,263,33 | 277,3928,3725 | 278,318,116 | 279,3808,3643 | 280,3748,3622 | 281,493,367 | 282,219,126 | 283,3576,3494 | 284,1033,964

BATCH_RAW_INFO | 265,3977,3311 | 267,522,15 | 272,3630,3285 | 275,264,33 | 277,3929,3725 | 278,319,116 | 279,3809,3643 | 280,3749,3622 | 281,494,367 | 282,220,126 | 283,3577,3494 | 284,1034,964

BATCH_RAW_INFO | 265,3978,3311 | 267,523,15 | 272,3631,3285 | 275,265,33 | 277,3930,3725 | 278,320,116 | 279,3810,3643 | 280,3750,3622 | 281,495,367 | 282,221,126 | 283,3578,3494 | 284,1035,964

BATCH_RAW_INFO | 265,3979,3311 | 267,524,15 | 272,3632,3285 | 275,266,33 | 277,3931,3725 | 278,321,116 | 279,3811,3643 | 280,3751,3622 | 281,496,367 | 282,222,126 | 283,3579,3494 | 284,1036,964

BATCH_RAW_INFO | 265,3980,3311 | 267,525,15 | 272,3633,3285 | 275,267,33 | 277,3932,3725 | 278,322,116 | 279,3812,3643 | 280,3752,3622 | 281,497,367 | 282,223,126 | 283,3580,3494 | 284,1037,964

BATCH_RAW_INFO | 265,3981,3311 | 267,526,15 | 272,3634,3285 | 275,268,33 | 277,3933,3725 | 278,323,116 | 279,3813,3643 | 280,3753,3622 | 281,498,367 | 282,224,126 | 283,3581,3494 | 284,1038,964

BATCH_RAW_INFO | 265,3982,3311 | 267,527,15 | 272,3635,3285 | 275,269,33 | 277,3934,3725 | 278,324,116 | 279,3814,3643 | 280,3754,3622 | 281,499,367 | 282,225,126 | 283,3582,3494 | 284,1039,964

BATCH_RAW_INFO | 265,3983,3311 | 267,528,15 | 272,3636,3285 | 275,270,33 | 277,3935,3725 | 278,325,116 | 279,3815,3643 | 280,3755,3622 | 281,500,367 | 282,226,126 | 283,3583,3494 | 284,1040,964

BATCH_RAW_INFO | 265,3984,3311 | 267,529,15 | 272,3637,3285 | 275,271,33 | 277,3936,3725 | 278,326,116 | 279,3816,3643 | 280,3756,3622 | 281,501,367 | 282,227,126 | 283,3584,3494 | 284,1041,964

BATCH_RAW_INFO | 265,3985,3311 | 267,530,15 | 272,3638,3285 | 275,272,33 | 277,3937,3725 | 278,327,116 | 279,3817,3643 | 280,3757,3622 | 281,502,367 | 282,228,126 | 283,3585,3494 | 284,1042,964

BATCH_RAW_INFO | 265,3986,3311 | 267,531,15 | 272,3639,3285 | 275,273,33 | 277,3938,3725 | 278,328,116 | 279,3818,3643 | 280,3758,3622 | 281,503,367 | 282,229,126 | 283,3586,3494 | 284,1043,964

BATCH_RAW_INFO | 265,3987,3311 | 267,532,15 | 272,3640,3285 | 275,274,33 | 277,3939,3725 | 278,329,116 | 279,3819,3643 | 280,3759,3622 | 281,504,367 | 282,230,126 | 283,3587,3494 | 284,1044,964

BATCH_RAW_INFO | 265,3988,3311 | 267,533,15 | 272,3641,3285 | 275,275,33 | 277,3940,3725 | 278,330,116 | 279,3820,3643 | 280,3760,3622 | 281,505,367 | 282,231,126 | 283,3588,3494 | 284,1045,964

BATCH_RAW_INFO | 265,3989,3311 | 267,534,15 | 272,3642,3285 | 275,276,33 | 277,3941,3725 | 278,331,116 | 279,3821,3643 | 280,3761,3622 | 281,506,367 | 282,232,126 | 283,3589,3494 | 284,1046,964

BATCH_RAW_INFO | 265,3990,3311 | 267,535,15 | 272,3643,3285 | 275,277,33 | 277,3942,3725 | 278,332,116 | 279,3822,3643 | 280,3762,3622 | 281,507,367 | 282,233,126 | 283,3590,3494 | 284,1047,964

BATCH_RAW_INFO | 265,3991,3311 | 267,536,15 | 272,3644,3285 | 275,278,33 | 277,3943,3725 | 278,333,116 | 279,3823,3643 | 280,3763,3622 | 281,508,367 | 282,234,126 | 283,3591,3494 | 284,1048,964

BATCH_RAW_INFO | 265,3992,3311 | 267,537,15 | 272,3645,3285 | 275,279,33 | 277,3944,3725 | 278,334,116 | 279,3824,3643 | 280,3764,3622 | 281,509,367 | 282,235,126 | 283,3592,3494 | 284,1049,964

BATCH_RAW_INFO | 265,3993,3311 | 267,538,15 | 272,3646,3285 | 275,280,33 | 277,3945,3725 | 278,335,116 | 279,3825,3643 | 280,3765,3622 | 281,510,367 | 282,236,126 | 283,3593,3494 | 284,1050,964

BATCH_RAW_INFO | 265,3994,3311 | 267,539,15 | 272,3647,3285 | 275,281,33 | 277,3946,3725 | 278,336,116 | 279,3826,3643 | 280,3766,3622 | 281,511,367 | 282,237,126 | 283,3594,3494 | 284,1051,964

BATCH_RAW_INFO | 265,3995,3311 | 267,540,15 | 272,3648,3285 | 275,282,33 | 277,3947,3725 | 278,337,116 | 279,3827,3643 | 280,3767,3622 | 281,512,367 | 282,238,126 | 283,3595,3494 | 284,1052,964

BATCH_RAW_INFO | 265,3996,3311 | 267,541,15 | 272,3649,3285 | 275,283,33 | 277,3948,3725 | 278,338,116 | 279,3828,3643 | 280,3768,3622 | 281,513,367 | 282,239,126 | 283,3596,3494 | 284,1053,964

BATCH_RAW_INFO | 265,3997,3311 | 267,542,15 | 272,3650,3285 | 275,284,33 | 277,3949,3725 | 278,339,116 | 279,3829,3643 | 280,3769,3622 | 281,514,367 | 282,240,126 | 283,3597,3494 | 284,1054,964

BATCH_RAW_INFO | 285,3861,3860

BATCH_RAW_INFO | 265,3998,3311 | 267,543,15 | 272,3651,3285 | 275,285,33 | 277,3950,3725 | 278,340,116 | 279,3830,3643 | 280,3770,3622 | 281,515,367 | 282,241,126 | 283,3598,3494 | 284,1055,964 | 285,3862,3860

BATCH_RAW_INFO | 265,3999,3311 | 267,544,15 | 272,3652,3285 | 275,286,33 | 277,3951,3725 | 278,341,116 | 279,3831,3643 | 280,3771,3622 | 281,516,367 | 282,242,126 | 283,3599,3494 | 284,1056,964 | 285,3863,3860

BATCH_RAW_INFO | 265,4000,3311 | 267,545,15 | 272,3653,3285 | 275,287,33 | 277,3952,3725 | 278,342,116 | 279,3832,3643 | 280,3772,3622 | 281,517,367 | 282,243,126 | 283,3600,3494 | 284,1057,964 | 285,3864,3860

BATCH_RAW_INFO | 265,4001,3311 | 267,546,15 | 272,3654,3285 | 275,288,33 | 277,3953,3725 | 278,343,116 | 279,3833,3643 | 280,3773,3622 | 281,518,367 | 282,244,126 | 283,3601,3494 | 284,1058,964 | 285,3865,3860

BATCH_RAW_INFO | 265,4002,3311 | 267,547,15 | 272,3655,3285 | 275,289,33 | 277,3954,3725 | 278,344,116 | 279,3834,3643 | 280,3774,3622 | 281,519,367 | 282,245,126 | 283,3602,3494 | 284,1059,964 | 285,3866,3860

BATCH_RAW_INFO | 265,4003,3311 | 267,548,15 | 272,3656,3285 | 275,290,33 | 277,3955,3725 | 278,345,116 | 279,3835,3643 | 280,3775,3622 | 281,520,367 | 282,246,126 | 283,3603,3494 | 284,1060,964 | 285,3867,3860

BATCH_RAW_INFO | 265,4004,3311 | 267,549,15 | 272,3657,3285 | 275,291,33 | 277,3956,3725 | 278,346,116 | 279,3836,3643 | 280,3776,3622 | 281,521,367 | 282,247,126 | 283,3604,3494 | 284,1061,964 | 285,3868,3860

BATCH_RAW_INFO | 265,4005,3311 | 267,550,15 | 272,3658,3285 | 275,292,33 | 277,3957,3725 | 278,347,116 | 279,3837,3643 | 280,3777,3622 | 281,522,367 | 282,248,126 | 283,3605,3494 | 284,1062,964 | 285,3869,3860

BATCH_RAW_INFO | 265,4006,3311 | 267,551,15 | 272,3659,3285 | 275,293,33 | 277,3958,3725 | 278,348,116 | 279,3838,3643 | 280,3778,3622 | 281,523,367 | 282,249,126 | 283,3606,3494 | 284,1063,964 | 285,3870,3860

BATCH_RAW_INFO | 265,4007,3311 | 267,552,15 | 272,3660,3285 | 275,294,33 | 277,3959,3725 | 278,349,116 | 279,3839,3643 | 280,3779,3622 | 281,524,367 | 282,250,126 | 283,3607,3494 | 284,1064,964 | 285,3871,3860

BATCH_RAW_INFO | 265,4008,3311 | 267,553,15 | 272,3661,3285 | 275,295,33 | 277,3960,3725 | 278,350,116 | 279,3840,3643 | 280,3780,3622 | 281,525,367 | 282,251,126 | 283,3608,3494 | 284,1065,964 | 285,3872,3860

BATCH_RAW_INFO | 265,4009,3311 | 267,554,15 | 272,3662,3285 | 275,296,33 | 277,3961,3725 | 278,351,116 | 279,3841,3643 | 280,3781,3622 | 281,526,367 | 282,252,126 | 283,3609,3494 | 284,1066,964 | 285,3873,3860

BATCH_RAW_INFO | 265,4010,3311 | 267,555,15 | 272,3663,3285 | 275,297,33 | 277,3962,3725 | 278,352,116 | 279,3842,3643 | 280,3782,3622 | 281,527,367 | 282,253,126 | 283,3610,3494 | 284,1067,964 | 285,3874,3860

BATCH_RAW_INFO | 265,4011,3311 | 267,556,15 | 272,3664,3285 | 275,298,33 | 277,3963,3725 | 278,353,116 | 279,3843,3643 | 280,3783,3622 | 281,528,367 | 282,254,126 | 283,3611,3494 | 284,1068,964 | 285,3875,3860

BATCH_RAW_INFO | 265,4012,3311 | 267,557,15 | 272,3665,3285 | 275,299,33 | 277,3964,3725 | 278,354,116 | 279,3844,3643 | 280,3784,3622 | 281,529,367 | 282,255,126 | 283,3612,3494 | 284,1069,964 | 285,3876,3860

BATCH_RAW_INFO | 265,4013,3311 | 267,558,15 | 272,3666,3285 | 275,300,33 | 277,3965,3725 | 278,355,116 | 279,3845,3643 | 280,3785,3622 | 281,530,367 | 282,256,126 | 283,3613,3494 | 284,1070,964 | 285,3877,3860

BATCH_RAW_INFO | 265,4014,3311 | 267,559,15 | 272,3667,3285 | 275,301,33 | 277,3966,3725 | 278,356,116 | 279,3846,3643 | 280,3786,3622 | 281,531,367 | 282,257,126 | 283,3614,3494 | 284,1071,964 | 285,3878,3860

BATCH_RAW_INFO | 265,4015,3311 | 267,560,15 | 272,3668,3285 | 275,302,33 | 277,3967,3725 | 278,357,116 | 279,3847,3643 | 280,3787,3622 | 281,532,367 | 282,258,126 | 283,3615,3494 | 284,1072,964 | 285,3879,3860

BATCH_RAW_INFO | 265,4016,3311 | 267,561,15 | 272,3669,3285 | 275,303,33 | 277,3968,3725 | 278,358,116 | 279,3848,3643 | 280,3788,3622 | 281,533,367 | 282,259,126 | 283,3616,3494 | 284,1073,964 | 285,3880,3860

BATCH_RAW_INFO | 265,4017,3311 | 267,562,15 | 272,3670,3285 | 275,304,33 | 277,3969,3725 | 278,359,116 | 279,3849,3643 | 280,3789,3622 | 281,534,367 | 282,260,126 | 283,3617,3494 | 284,1074,964 | 285,3881,3860

BATCH_RAW_INFO | 265,4018,3311 | 267,563,15 | 272,3671,3285 | 275,305,33 | 277,3970,3725 | 278,360,116 | 279,3850,3643 | 280,3790,3622 | 281,535,367 | 282,261,126 | 283,3618,3494 | 284,1075,964 | 285,3882,3860

BATCH_RAW_INFO | 265,4019,3311 | 267,564,15 | 272,3672,3285 | 275,306,33 | 277,3971,3725 | 278,361,116 | 279,3851,3643 | 280,3791,3622 | 281,536,367 | 282,262,126 | 283,3619,3494 | 284,1076,964 | 285,3883,3860

BATCH_RAW_INFO | 265,4020,3311 | 267,565,15 | 272,3673,3285 | 275,307,33 | 277,3972,3725 | 278,362,116 | 279,3852,3643 | 280,3792,3622 | 281,537,367 | 282,263,126 | 283,3620,3494 | 284,1077,964 | 285,3884,3860

BATCH_RAW_INFO | 265,4021,3311 | 267,566,15 | 272,3674,3285 | 275,308,33 | 277,3973,3725 | 278,363,116 | 279,3853,3643 | 280,3793,3622 | 281,538,367 | 282,264,126 | 283,3621,3494 | 284,1078,964 | 285,3885,3860

BATCH_RAW_INFO | 265,4022,3311 | 267,567,15 | 272,3675,3285 | 275,309,33 | 277,3974,3725 | 278,364,116 | 279,3854,3643 | 280,3794,3622 | 281,539,367 | 282,265,126 | 283,3622,3494 | 284,1079,964 | 285,3886,3860

BATCH_RAW_INFO | 265,4023,3311 | 267,568,15 | 272,3676,3285 | 275,310,33 | 277,3975,3725 | 278,365,116 | 279,3855,3643 | 280,3795,3622 | 281,540,367 | 282,266,126 | 283,3623,3494 | 284,1080,964 | 285,3887,3860

BATCH_RAW_INFO | 265,4024,3311 | 267,569,15 | 272,3677,3285 | 275,311,33 | 277,3976,3725 | 278,366,116 | 279,3856,3643 | 280,3796,3622 | 281,541,367 | 282,267,126 | 283,3624,3494 | 284,1081,964 | 285,3888,3860

BATCH_RAW_INFO | 265,4025,3311 | 267,570,15 | 272,3678,3285 | 275,312,33 | 277,3977,3725 | 278,367,116 | 279,3857,3643 | 280,3797,3622 | 281,542,367 | 282,268,126 | 283,3625,3494 | 284,1082,964 | 285,3889,3860

BATCH_RAW_INFO | 265,4026,3311 | 267,571,15 | 272,3679,3285 | 275,313,33 | 277,3978,3725 | 278,368,116 | 279,3858,3643 | 280,3798,3622 | 281,543,367 | 282,269,126 | 283,3626,3494 | 284,1083,964 | 285,3890,3860

BATCH_RAW_INFO | 265,4027,3311 | 267,572,15 | 272,3680,3285 | 275,314,33 | 277,3979,3725 | 278,369,116 | 279,3859,3643 | 280,3799,3622 | 281,544,367 | 282,270,126 | 283,3627,3494 | 284,1084,964 | 285,3891,3860

BATCH_RAW_INFO | 265,4028,3311 | 267,573,15 | 272,3681,3285 | 275,315,33 | 277,3980,3725 | 278,370,116 | 279,3860,3643 | 280,3800,3622 | 281,545,367 | 282,271,126 | 283,3628,3494 | 284,1085,964 | 285,3892,3860

BATCH_RAW_INFO | 265,4029,3311 | 267,574,15 | 272,3682,3285 | 275,316,33 | 277,3981,3725 | 278,371,116 | 279,3861,3643 | 280,3801,3622 | 281,546,367 | 282,272,126 | 283,3629,3494 | 284,1086,964 | 285,3893,3860

BATCH_RAW_INFO | 265,4030,3311 | 267,575,15 | 272,3683,3285 | 275,317,33 | 277,3982,3725 | 278,372,116 | 279,3862,3643 | 280,3802,3622 | 281,547,367 | 282,273,126 | 283,3630,3494 | 284,1087,964 | 285,3894,3860

BATCH_RAW_INFO | 265,4031,3311 | 267,576,15 | 275,318,33 | 277,3983,3725 | 278,373,116 | 279,3863,3643 | 280,3803,3622 | 281,548,367 | 282,274,126 | 283,3631,3494 | 284,1088,964 | 285,3895,3860

BATCH_RAW_INFO | 265,4032,3311 | 267,577,15 | 275,319,33 | 277,3984,3725 | 278,374,116 | 279,3864,3643 | 280,3804,3622 | 281,549,367 | 282,275,126 | 283,3632,3494 | 284,1089,964 | 285,3896,3860

BATCH_RAW_INFO | 265,4033,3311 | 267,578,15 | 275,320,33 | 277,3985,3725 | 278,375,116 | 279,3865,3643 | 280,3805,3622 | 281,550,367 | 282,276,126 | 283,3633,3494 | 284,1090,964 | 285,3897,3860

BATCH_RAW_INFO | 265,4034,3311 | 267,579,15 | 275,321,33 | 277,3986,3725 | 278,376,116 | 279,3866,3643 | 280,3806,3622 | 281,551,367 | 282,277,126 | 283,3634,3494 | 284,1091,964 | 285,3898,3860

BATCH_RAW_INFO | 265,4035,3311 | 267,580,15 | 275,322,33 | 277,3987,3725 | 278,377,116 | 279,3867,3643 | 280,3807,3622 | 281,552,367 | 282,278,126 | 283,3635,3494 | 284,1092,964 | 285,3899,3860

BATCH_RAW_INFO | 265,4036,3311 | 267,581,15 | 275,323,33 | 277,3988,3725 | 278,378,116 | 279,3868,3643 | 280,3808,3622 | 281,553,367 | 282,279,126 | 283,3636,3494 | 284,1093,964 | 285,3900,3860

BATCH_RAW_INFO | 265,4037,3311 | 267,582,15 | 275,324,33 | 277,3989,3725 | 278,379,116 | 279,3869,3643 | 280,3809,3622 | 281,554,367 | 282,280,126 | 283,3637,3494 | 284,1094,964 | 285,3901,3860

BATCH_RAW_INFO | 265,4038,3311 | 267,583,15 | 275,325,33 | 277,3990,3725 | 278,380,116 | 279,3870,3643 | 280,3810,3622 | 281,555,367 | 282,281,126 | 283,3638,3494 | 284,1095,964 | 285,3902,3860

BATCH_RAW_INFO | 265,4039,3311 | 267,584,15 | 275,326,33 | 277,3991,3725 | 278,381,116 | 279,3871,3643 | 280,3811,3622 | 281,556,367 | 282,282,126 | 283,3639,3494 | 284,1096,964 | 285,3903,3860

BATCH_RAW_INFO | 265,4040,3311 | 267,585,15 | 275,327,33 | 277,3992,3725 | 278,382,116 | 279,3872,3643 | 280,3812,3622 | 281,557,367 | 282,283,126 | 283,3640,3494 | 284,1097,964 | 285,3904,3860

BATCH_RAW_INFO | 265,4041,3311 | 275,328,33 | 277,3993,3725 | 278,383,116 | 279,3873,3643 | 280,3813,3622 | 281,558,367 | 282,284,126 | 283,3641,3494 | 284,1098,964 | 285,3905,3860

BATCH_RAW_INFO | 265,4042,3311 | 275,329,33 | 277,3994,3725 | 278,384,116 | 279,3874,3643 | 280,3814,3622 | 281,559,367 | 282,285,126 | 283,3642,3494 | 284,1099,964 | 285,3906,3860

BATCH_RAW_INFO | 265,4043,3311 | 275,330,33 | 277,3995,3725 | 278,385,116 | 279,3875,3643 | 280,3815,3622 | 281,560,367 | 282,286,126 | 283,3643,3494 | 284,1100,964 | 285,3907,3860

BATCH_RAW_INFO | 265,4044,3311 | 275,331,33 | 277,3996,3725 | 278,386,116 | 279,3876,3643 | 280,3816,3622 | 281,561,367 | 282,287,126 | 283,3644,3494 | 284,1101,964 | 285,3908,3860

BATCH_RAW_INFO | 265,4045,3311 | 275,332,33 | 277,3997,3725 | 278,387,116 | 279,3877,3643 | 280,3817,3622 | 281,562,367 | 282,288,126 | 283,3645,3494 | 284,1102,964 | 285,3909,3860

BATCH_RAW_INFO | 265,4046,3311 | 275,333,33 | 277,3998,3725 | 278,388,116 | 279,3878,3643 | 280,3818,3622 | 281,563,367 | 282,289,126 | 283,3646,3494 | 284,1103,964 | 285,3910,3860

BATCH_RAW_INFO | 265,4047,3311 | 275,334,33 | 277,3999,3725 | 278,389,116 | 279,3879,3643 | 280,3819,3622 | 281,564,367 | 282,290,126 | 283,3647,3494 | 284,1104,964 | 285,3911,3860

BATCH_RAW_INFO | 265,4048,3311 | 275,335,33 | 277,4000,3725 | 278,390,116 | 279,3880,3643 | 280,3820,3622 | 281,565,367 | 282,291,126 | 283,3648,3494 | 284,1105,964 | 285,3912,3860

BATCH_RAW_INFO | 265,4049,3311 | 275,336,33 | 277,4001,3725 | 278,391,116 | 279,3881,3643 | 280,3821,3622 | 281,566,367 | 282,292,126 | 283,3649,3494 | 284,1106,964 | 285,3913,3860

BATCH_RAW_INFO | 265,4050,3311 | 275,337,33 | 277,4002,3725 | 278,392,116 | 279,3882,3643 | 280,3822,3622 | 281,567,367 | 282,293,126 | 283,3650,3494 | 284,1107,964 | 285,3914,3860

BATCH_RAW_INFO | 265,4051,3311 | 275,338,33 | 277,4003,3725 | 278,393,116 | 279,3883,3643 | 280,3823,3622 | 281,568,367 | 282,294,126 | 283,3651,3494 | 284,1108,964 | 285,3915,3860

BATCH_RAW_INFO | 265,4052,3311 | 275,339,33 | 277,4004,3725 | 278,394,116 | 279,3884,3643 | 280,3824,3622 | 281,569,367 | 282,295,126 | 283,3652,3494 | 284,1109,964 | 285,3916,3860

BATCH_RAW_INFO | 265,4053,3311 | 275,340,33 | 277,4005,3725 | 278,395,116 | 279,3885,3643 | 280,3825,3622 | 281,570,367 | 282,296,126 | 283,3653,3494 | 284,1110,964 | 285,3917,3860

BATCH_RAW_INFO | 265,4054,3311 | 275,341,33 | 277,4006,3725 | 278,396,116 | 279,3886,3643 | 280,3826,3622 | 281,571,367 | 282,297,126 | 283,3654,3494 | 284,1111,964 | 285,3918,3860

BATCH_RAW_INFO | 265,4055,3311 | 275,342,33 | 277,4007,3725 | 278,397,116 | 279,3887,3643 | 280,3827,3622 | 281,572,367 | 282,298,126 | 283,3655,3494 | 284,1112,964 | 285,3919,3860

BATCH_RAW_INFO | 265,4056,3311 | 275,343,33 | 277,4008,3725 | 278,398,116 | 279,3888,3643 | 280,3828,3622 | 281,573,367 | 282,299,126 | 283,3656,3494 | 284,1113,964 | 285,3920,3860

BATCH_RAW_INFO | 265,4057,3311 | 275,344,33 | 277,4009,3725 | 278,399,116 | 279,3889,3643 | 280,3829,3622 | 281,574,367 | 282,300,126 | 283,3657,3494 | 284,1114,964 | 285,3921,3860

BATCH_RAW_INFO | 265,4058,3311 | 275,345,33 | 277,4010,3725 | 278,400,116 | 279,3890,3643 | 280,3830,3622 | 281,575,367 | 282,301,126 | 283,3658,3494 | 284,1115,964 | 285,3922,3860

BATCH_RAW_INFO | 286,21,20

BATCH_RAW_INFO | 265,4059,3311 | 275,346,33 | 277,4011,3725 | 278,401,116 | 279,3891,3643 | 280,3831,3622 | 281,576,367 | 282,302,126 | 283,3659,3494 | 284,1116,964 | 285,3923,3860 | 286,22,20

BATCH_RAW_INFO | 265,4060,3311 | 275,347,33 | 277,4012,3725 | 278,402,116 | 279,3892,3643 | 280,3832,3622 | 281,577,367 | 282,303,126 | 283,3660,3494 | 284,1117,964 | 285,3924,3860 | 286,23,20

BATCH_RAW_INFO | 265,4061,3311 | 275,348,33 | 277,4013,3725 | 278,403,116 | 279,3893,3643 | 280,3833,3622 | 281,578,367 | 282,304,126 | 283,3661,3494 | 284,1118,964 | 285,3925,3860 | 286,24,20

BATCH_RAW_INFO | 265,4062,3311 | 275,349,33 | 277,4014,3725 | 278,404,116 | 279,3894,3643 | 280,3834,3622 | 281,579,367 | 282,305,126 | 283,3662,3494 | 284,1119,964 | 285,3926,3860 | 286,25,20

BATCH_RAW_INFO | 287,3,2

BATCH_RAW_INFO | 265,4063,3311 | 275,350,33 | 277,4015,3725 | 278,405,116 | 279,3895,3643 | 280,3835,3622 | 281,580,367 | 282,306,126 | 283,3663,3494 | 284,1120,964 | 285,3927,3860 | 286,26,20 | 287,4,2

BATCH_RAW_INFO | 265,4064,3311 | 275,351,33 | 277,4016,3725 | 278,406,116 | 279,3896,3643 | 280,3836,3622 | 281,581,367 | 282,307,126 | 283,3664,3494 | 284,1121,964 | 285,3928,3860 | 286,27,20 | 287,5,2

BATCH_RAW_INFO | 265,4065,3311 | 275,352,33 | 277,4017,3725 | 278,407,116 | 279,3897,3643 | 280,3837,3622 | 281,582,367 | 282,308,126 | 283,3665,3494 | 284,1122,964 | 285,3929,3860 | 286,28,20 | 287,6,2

BATCH_RAW_INFO | 265,4066,3311 | 275,353,33 | 277,4018,3725 | 278,408,116 | 279,3898,3643 | 280,3838,3622 | 281,583,367 | 282,309,126 | 283,3666,3494 | 284,1123,964 | 285,3930,3860 | 286,29,20 | 287,7,2

BATCH_RAW_INFO | 265,4067,3311 | 275,354,33 | 277,4019,3725 | 278,409,116 | 279,3899,3643 | 280,3839,3622 | 281,584,367 | 282,310,126 | 283,3667,3494 | 284,1124,964 | 285,3931,3860 | 286,30,20 | 287,8,2

BATCH_RAW_INFO | 265,4068,3311 | 275,355,33 | 277,4020,3725 | 278,410,116 | 279,3900,3643 | 280,3840,3622 | 281,585,367 | 282,311,126 | 283,3668,3494 | 284,1125,964 | 285,3932,3860 | 286,31,20 | 287,9,2

BATCH_RAW_INFO | 265,4069,3311 | 275,356,33 | 277,4021,3725 | 278,411,116 | 279,3901,3643 | 280,3841,3622 | 281,586,367 | 282,312,126 | 283,3669,3494 | 284,1126,964 | 285,3933,3860 | 286,32,20 | 287,10,2

BATCH_RAW_INFO | 265,4070,3311 | 275,357,33 | 277,4022,3725 | 278,412,116 | 279,3902,3643 | 280,3842,3622 | 281,587,367 | 282,313,126 | 283,3670,3494 | 284,1127,964 | 285,3934,3860 | 286,33,20 | 287,11,2

BATCH_RAW_INFO | 265,4071,3311 | 275,358,33 | 277,4023,3725 | 278,413,116 | 279,3903,3643 | 280,3843,3622 | 281,588,367 | 282,314,126 | 283,3671,3494 | 284,1128,964 | 285,3935,3860 | 286,34,20 | 287,12,2

BATCH_RAW_INFO | 265,4072,3311 | 275,359,33 | 277,4024,3725 | 278,414,116 | 279,3904,3643 | 280,3844,3622 | 281,589,367 | 282,315,126 | 283,3672,3494 | 284,1129,964 | 285,3936,3860 | 286,35,20 | 287,13,2

BATCH_RAW_INFO | 265,4073,3311 | 275,360,33 | 277,4025,3725 | 278,415,116 | 279,3905,3643 | 280,3845,3622 | 281,590,367 | 282,316,126 | 283,3673,3494 | 284,1130,964 | 285,3937,3860 | 286,36,20 | 287,14,2

BATCH_RAW_INFO | 265,4074,3311 | 275,361,33 | 277,4026,3725 | 278,416,116 | 279,3906,3643 | 280,3846,3622 | 281,591,367 | 282,317,126 | 283,3674,3494 | 284,1131,964 | 285,3938,3860 | 286,37,20 | 287,15,2

BATCH_RAW_INFO | 265,4075,3311 | 275,362,33 | 277,4027,3725 | 278,417,116 | 279,3907,3643 | 280,3847,3622 | 281,592,367 | 282,318,126 | 283,3675,3494 | 284,1132,964 | 285,3939,3860 | 286,38,20 | 287,16,2

BATCH_RAW_INFO | 265,4076,3311 | 275,363,33 | 277,4028,3725 | 278,418,116 | 279,3908,3643 | 280,3848,3622 | 281,593,367 | 282,319,126 | 283,3676,3494 | 284,1133,964 | 285,3940,3860 | 286,39,20 | 287,17,2

BATCH_RAW_INFO | 265,4077,3311 | 275,364,33 | 277,4029,3725 | 278,419,116 | 279,3909,3643 | 280,3849,3622 | 281,594,367 | 282,320,126 | 283,3677,3494 | 284,1134,964 | 285,3941,3860 | 286,40,20 | 287,18,2

BATCH_RAW_INFO | 265,4078,3311 | 275,365,33 | 277,4030,3725 | 278,420,116 | 279,3910,3643 | 280,3850,3622 | 281,595,367 | 282,321,126 | 283,3678,3494 | 284,1135,964 | 285,3942,3860 | 286,41,20 | 287,19,2

BATCH_RAW_INFO | 265,4079,3311 | 275,366,33 | 277,4031,3725 | 278,421,116 | 279,3911,3643 | 280,3851,3622 | 281,596,367 | 282,322,126 | 283,3679,3494 | 284,1136,964 | 285,3943,3860 | 286,42,20 | 287,20,2

BATCH_RAW_INFO | 265,4080,3311 | 275,367,33 | 277,4032,3725 | 278,422,116 | 279,3912,3643 | 280,3852,3622 | 281,597,367 | 282,323,126 | 283,3680,3494 | 284,1137,964 | 285,3944,3860 | 286,43,20 | 287,21,2

BATCH_RAW_INFO | 265,4081,3311 | 275,368,33 | 277,4033,3725 | 278,423,116 | 279,3913,3643 | 280,3853,3622 | 281,598,367 | 282,324,126 | 283,3681,3494 | 284,1138,964 | 285,3945,3860 | 286,44,20 | 287,22,2

BATCH_RAW_INFO | 265,4082,3311 | 275,369,33 | 277,4034,3725 | 278,424,116 | 279,3914,3643 | 280,3854,3622 | 281,599,367 | 282,325,126 | 283,3682,3494 | 284,1139,964 | 285,3946,3860 | 286,45,20 | 287,23,2

BATCH_RAW_INFO | 265,4083,3311 | 275,370,33 | 277,4035,3725 | 278,425,116 | 279,3915,3643 | 280,3855,3622 | 281,600,367 | 282,326,126 | 283,3683,3494 | 284,1140,964 | 285,3947,3860 | 286,46,20 | 287,24,2

BATCH_RAW_INFO | 265,4084,3311 | 275,371,33 | 277,4036,3725 | 278,426,116 | 279,3916,3643 | 280,3856,3622 | 281,601,367 | 282,327,126 | 283,3684,3494 | 284,1141,964 | 285,3948,3860 | 286,47,20 | 287,25,2

BATCH_RAW_INFO | 288,10,9

BATCH_RAW_INFO | 265,4085,3311 | 275,372,33 | 277,4037,3725 | 278,427,116 | 279,3917,3643 | 280,3857,3622 | 281,602,367 | 282,328,126 | 283,3685,3494 | 284,1142,964 | 285,3949,3860 | 286,48,20 | 287,26,2 | 288,11,9

BATCH_RAW_INFO | 265,4086,3311 | 275,373,33 | 277,4038,3725 | 278,428,116 | 279,3918,3643 | 280,3858,3622 | 281,603,367 | 282,329,126 | 283,3686,3494 | 284,1143,964 | 285,3950,3860 | 286,49,20 | 287,27,2 | 288,12,9

BATCH_RAW_INFO | 265,4087,3311 | 275,374,33 | 277,4039,3725 | 278,429,116 | 279,3919,3643 | 280,3859,3622 | 281,604,367 | 282,330,126 | 283,3687,3494 | 284,1144,964 | 285,3951,3860 | 286,50,20 | 287,28,2 | 288,13,9

BATCH_RAW_INFO | 265,4088,3311 | 275,375,33 | 277,4040,3725 | 278,430,116 | 279,3920,3643 | 280,3860,3622 | 281,605,367 | 282,331,126 | 283,3688,3494 | 284,1145,964 | 285,3952,3860 | 286,51,20 | 287,29,2 | 288,14,9

BATCH_RAW_INFO | 265,4089,3311 | 275,376,33 | 277,4041,3725 | 278,431,116 | 279,3921,3643 | 280,3861,3622 | 281,606,367 | 282,332,126 | 283,3689,3494 | 284,1146,964 | 285,3953,3860 | 286,52,20 | 287,30,2 | 288,15,9

BATCH_RAW_INFO | 265,4090,3311 | 275,377,33 | 277,4042,3725 | 278,432,116 | 279,3922,3643 | 280,3862,3622 | 281,607,367 | 282,333,126 | 283,3690,3494 | 284,1147,964 | 285,3954,3860 | 286,53,20 | 287,31,2 | 288,16,9

BATCH_RAW_INFO | 265,4091,3311 | 275,378,33 | 277,4043,3725 | 278,433,116 | 279,3923,3643 | 280,3863,3622 | 281,608,367 | 282,334,126 | 283,3691,3494 | 284,1148,964 | 285,3955,3860 | 286,54,20 | 287,32,2 | 288,17,9

BATCH_RAW_INFO | 265,4092,3311 | 275,379,33 | 277,4044,3725 | 278,434,116 | 279,3924,3643 | 280,3864,3622 | 281,609,367 | 282,335,126 | 283,3692,3494 | 284,1149,964 | 285,3956,3860 | 286,55,20 | 288,18,9

BATCH_RAW_INFO | 265,4093,3311 | 275,380,33 | 277,4045,3725 | 278,435,116 | 279,3925,3643 | 280,3865,3622 | 281,610,367 | 282,336,126 | 283,3693,3494 | 284,1150,964 | 285,3957,3860 | 286,56,20 | 288,19,9

BATCH_RAW_INFO | 265,4094,3311 | 275,381,33 | 277,4046,3725 | 278,436,116 | 279,3926,3643 | 280,3866,3622 | 281,611,367 | 282,337,126 | 283,3694,3494 | 284,1151,964 | 285,3958,3860 | 286,57,20 | 288,20,9

BATCH_RAW_INFO | 265,4095,3311 | 275,382,33 | 277,4047,3725 | 278,437,116 | 279,3927,3643 | 280,3867,3622 | 281,612,367 | 282,338,126 | 283,3695,3494 | 284,1152,964 | 285,3959,3860 | 286,58,20 | 288,21,9

BATCH_RAW_INFO | 275,383,33 | 277,4048,3725 | 278,438,116 | 279,3928,3643 | 280,3868,3622 | 281,613,367 | 282,339,126 | 283,3696,3494 | 284,1153,964 | 285,3960,3860 | 286,59,20 | 288,22,9

BATCH_RAW_INFO | 289,108,107

BATCH_RAW_INFO | 290,263,262

BATCH_RAW_INFO | 275,384,33 | 277,4049,3725 | 278,439,116 | 279,3929,3643 | 280,3869,3622 | 281,614,367 | 282,340,126 | 283,3697,3494 | 284,1154,964 | 285,3961,3860 | 286,60,20 | 288,23,9 | 289,109,107 | 290,264,262

BATCH_RAW_INFO | 275,385,33 | 277,4050,3725 | 278,440,116 | 279,3930,3643 | 280,3870,3622 | 281,615,367 | 282,341,126 | 283,3698,3494 | 284,1155,964 | 285,3962,3860 | 286,61,20 | 288,24,9 | 289,110,107 | 290,265,262

BATCH_RAW_INFO | 275,386,33 | 277,4051,3725 | 278,441,116 | 279,3931,3643 | 280,3871,3622 | 281,616,367 | 282,342,126 | 283,3699,3494 | 284,1156,964 | 285,3963,3860 | 286,62,20 | 288,25,9 | 289,111,107 | 290,266,262

BATCH_RAW_INFO | 275,387,33 | 277,4052,3725 | 278,442,116 | 279,3932,3643 | 280,3872,3622 | 281,617,367 | 282,343,126 | 283,3700,3494 | 284,1157,964 | 285,3964,3860 | 286,63,20 | 288,26,9 | 289,112,107 | 290,267,262

BATCH_RAW_INFO | 275,388,33 | 277,4053,3725 | 278,443,116 | 279,3933,3643 | 280,3873,3622 | 281,618,367 | 282,344,126 | 283,3701,3494 | 284,1158,964 | 285,3965,3860 | 286,64,20 | 288,27,9 | 289,113,107 | 290,268,262

BATCH_RAW_INFO | 275,389,33 | 277,4054,3725 | 278,444,116 | 279,3934,3643 | 280,3874,3622 | 281,619,367 | 282,345,126 | 283,3702,3494 | 284,1159,964 | 285,3966,3860 | 286,65,20 | 288,28,9 | 289,114,107 | 290,269,262

BATCH_RAW_INFO | 275,390,33 | 277,4055,3725 | 278,445,116 | 279,3935,3643 | 280,3875,3622 | 281,620,367 | 282,346,126 | 283,3703,3494 | 284,1160,964 | 285,3967,3860 | 286,66,20 | 288,29,9 | 289,115,107 | 290,270,262

BATCH_RAW_INFO | 275,391,33 | 277,4056,3725 | 278,446,116 | 279,3936,3643 | 280,3876,3622 | 281,621,367 | 282,347,126 | 283,3704,3494 | 284,1161,964 | 285,3968,3860 | 286,67,20 | 288,30,9 | 289,116,107 | 290,271,262

BATCH_RAW_INFO | 275,392,33 | 277,4057,3725 | 278,447,116 | 279,3937,3643 | 280,3877,3622 | 281,622,367 | 282,348,126 | 283,3705,3494 | 284,1162,964 | 285,3969,3860 | 286,68,20 | 288,31,9 | 289,117,107 | 290,272,262

BATCH_RAW_INFO | 275,393,33 | 277,4058,3725 | 278,448,116 | 279,3938,3643 | 280,3878,3622 | 281,623,367 | 282,349,126 | 283,3706,3494 | 284,1163,964 | 285,3970,3860 | 286,69,20 | 288,32,9 | 289,118,107 | 290,273,262

BATCH_RAW_INFO | 275,394,33 | 277,4059,3725 | 278,449,116 | 279,3939,3643 | 280,3879,3622 | 281,624,367 | 282,350,126 | 283,3707,3494 | 284,1164,964 | 285,3971,3860 | 286,70,20 | 288,33,9 | 289,119,107 | 290,274,262

BATCH_RAW_INFO | 275,395,33 | 277,4060,3725 | 278,450,116 | 279,3940,3643 | 280,3880,3622 | 281,625,367 | 282,351,126 | 283,3708,3494 | 284,1165,964 | 285,3972,3860 | 286,71,20 | 288,34,9 | 289,120,107 | 290,275,262

BATCH_RAW_INFO | 275,396,33 | 277,4061,3725 | 278,451,116 | 279,3941,3643 | 280,3881,3622 | 281,626,367 | 282,352,126 | 283,3709,3494 | 284,1166,964 | 285,3973,3860 | 286,72,20 | 288,35,9 | 289,121,107 | 290,276,262

BATCH_RAW_INFO | 275,397,33 | 277,4062,3725 | 278,452,116 | 279,3942,3643 | 280,3882,3622 | 281,627,367 | 282,353,126 | 283,3710,3494 | 284,1167,964 | 285,3974,3860 | 286,73,20 | 288,36,9 | 289,122,107 | 290,277,262

BATCH_RAW_INFO | 275,398,33 | 277,4063,3725 | 278,453,116 | 279,3943,3643 | 280,3883,3622 | 281,628,367 | 282,354,126 | 283,3711,3494 | 284,1168,964 | 285,3975,3860 | 286,74,20 | 288,37,9 | 289,123,107 | 290,278,262

BATCH_RAW_INFO | 275,399,33 | 277,4064,3725 | 278,454,116 | 279,3944,3643 | 280,3884,3622 | 281,629,367 | 282,355,126 | 283,3712,3494 | 284,1169,964 | 285,3976,3860 | 286,75,20 | 288,38,9 | 289,124,107 | 290,279,262

BATCH_RAW_INFO | 275,400,33 | 277,4065,3725 | 278,455,116 | 279,3945,3643 | 280,3885,3622 | 281,630,367 | 282,356,126 | 283,3713,3494 | 284,1170,964 | 285,3977,3860 | 286,76,20 | 288,39,9 | 289,125,107 | 290,280,262

BATCH_RAW_INFO | 275,401,33 | 277,4066,3725 | 278,456,116 | 279,3946,3643 | 280,3886,3622 | 281,631,367 | 282,357,126 | 283,3714,3494 | 284,1171,964 | 285,3978,3860 | 286,77,20 | 288,40,9 | 289,126,107 | 290,281,262

BATCH_RAW_INFO | 275,402,33 | 277,4067,3725 | 278,457,116 | 279,3947,3643 | 280,3887,3622 | 281,632,367 | 282,358,126 | 283,3715,3494 | 284,1172,964 | 285,3979,3860 | 286,78,20 | 288,41,9 | 289,127,107 | 290,282,262

BATCH_RAW_INFO | 275,403,33 | 277,4068,3725 | 278,458,116 | 279,3948,3643 | 280,3888,3622 | 281,633,367 | 282,359,126 | 283,3716,3494 | 284,1173,964 | 285,3980,3860 | 286,79,20 | 288,42,9 | 289,128,107 | 290,283,262

BATCH_RAW_INFO | 275,404,33 | 277,4069,3725 | 278,459,116 | 279,3949,3643 | 280,3889,3622 | 281,634,367 | 282,360,126 | 283,3717,3494 | 284,1174,964 | 285,3981,3860 | 286,80,20 | 288,43,9 | 289,129,107 | 290,284,262

BATCH_RAW_INFO | 275,405,33 | 277,4070,3725 | 278,460,116 | 279,3950,3643 | 280,3890,3622 | 281,635,367 | 282,361,126 | 283,3718,3494 | 284,1175,964 | 285,3982,3860 | 286,81,20 | 288,44,9 | 289,130,107 | 290,285,262

BATCH_RAW_INFO | 275,406,33 | 277,4071,3725 | 278,461,116 | 279,3951,3643 | 280,3891,3622 | 281,636,367 | 282,362,126 | 283,3719,3494 | 284,1176,964 | 285,3983,3860 | 286,82,20 | 288,45,9 | 289,131,107 | 290,286,262

BATCH_RAW_INFO | 275,407,33 | 277,4072,3725 | 278,462,116 | 279,3952,3643 | 280,3892,3622 | 281,637,367 | 282,363,126 | 283,3720,3494 | 284,1177,964 | 285,3984,3860 | 286,83,20 | 288,46,9 | 289,132,107 | 290,287,262

BATCH_RAW_INFO | 275,408,33 | 277,4073,3725 | 278,463,116 | 279,3953,3643 | 280,3893,3622 | 281,638,367 | 282,364,126 | 283,3721,3494 | 284,1178,964 | 285,3985,3860 | 286,84,20 | 288,47,9 | 289,133,107 | 290,288,262

BATCH_RAW_INFO | 275,409,33 | 277,4074,3725 | 278,464,116 | 279,3954,3643 | 280,3894,3622 | 281,639,367 | 282,365,126 | 283,3722,3494 | 284,1179,964 | 285,3986,3860 | 286,85,20 | 288,48,9 | 289,134,107 | 290,289,262

BATCH_RAW_INFO | 275,410,33 | 277,4075,3725 | 278,465,116 | 279,3955,3643 | 280,3895,3622 | 281,640,367 | 282,366,126 | 283,3723,3494 | 284,1180,964 | 285,3987,3860 | 286,86,20 | 288,49,9 | 289,135,107 | 290,290,262

BATCH_RAW_INFO | 275,411,33 | 277,4076,3725 | 278,466,116 | 279,3956,3643 | 280,3896,3622 | 281,641,367 | 282,367,126 | 283,3724,3494 | 284,1181,964 | 285,3988,3860 | 286,87,20 | 288,50,9 | 289,136,107 | 290,291,262

BATCH_RAW_INFO | 275,412,33 | 277,4077,3725 | 278,467,116 | 279,3957,3643 | 280,3897,3622 | 281,642,367 | 282,368,126 | 283,3725,3494 | 284,1182,964 | 285,3989,3860 | 286,88,20 | 288,51,9 | 289,137,107 | 290,292,262

BATCH_RAW_INFO | 275,413,33 | 277,4078,3725 | 278,468,116 | 279,3958,3643 | 280,3898,3622 | 281,643,367 | 282,369,126 | 283,3726,3494 | 284,1183,964 | 285,3990,3860 | 286,89,20 | 288,52,9 | 289,138,107 | 290,293,262

BATCH_RAW_INFO | 275,414,33 | 277,4079,3725 | 278,469,116 | 279,3959,3643 | 280,3899,3622 | 281,644,367 | 282,370,126 | 283,3727,3494 | 284,1184,964 | 285,3991,3860 | 286,90,20 | 288,53,9 | 289,139,107 | 290,294,262

BATCH_RAW_INFO | 275,415,33 | 277,4080,3725 | 278,470,116 | 279,3960,3643 | 280,3900,3622 | 281,645,367 | 282,371,126 | 283,3728,3494 | 284,1185,964 | 285,3992,3860 | 286,91,20 | 288,54,9 | 289,140,107 | 290,295,262

BATCH_RAW_INFO | 275,416,33 | 277,4081,3725 | 278,471,116 | 279,3961,3643 | 280,3901,3622 | 281,646,367 | 282,372,126 | 283,3729,3494 | 284,1186,964 | 285,3993,3860 | 286,92,20 | 288,55,9 | 289,141,107 | 290,296,262

BATCH_RAW_INFO | 275,417,33 | 277,4082,3725 | 278,472,116 | 279,3962,3643 | 280,3902,3622 | 281,647,367 | 282,373,126 | 283,3730,3494 | 284,1187,964 | 285,3994,3860 | 286,93,20 | 288,56,9 | 289,142,107 | 290,297,262

BATCH_RAW_INFO | 275,418,33 | 277,4083,3725 | 278,473,116 | 279,3963,3643 | 280,3903,3622 | 281,648,367 | 282,374,126 | 283,3731,3494 | 284,1188,964 | 285,3995,3860 | 286,94,20 | 288,57,9 | 289,143,107 | 290,298,262

BATCH_RAW_INFO | 275,419,33 | 277,4084,3725 | 278,474,116 | 279,3964,3643 | 280,3904,3622 | 281,649,367 | 282,375,126 | 283,3732,3494 | 284,1189,964 | 285,3996,3860 | 286,95,20 | 288,58,9 | 289,144,107 | 290,299,262

BATCH_RAW_INFO | 275,420,33 | 277,4085,3725 | 278,475,116 | 279,3965,3643 | 280,3905,3622 | 281,650,367 | 282,376,126 | 283,3733,3494 | 284,1190,964 | 285,3997,3860 | 286,96,20 | 288,59,9 | 289,145,107 | 290,300,262

BATCH_RAW_INFO | 275,421,33 | 277,4086,3725 | 278,476,116 | 279,3966,3643 | 280,3906,3622 | 281,651,367 | 282,377,126 | 283,3734,3494 | 284,1191,964 | 285,3998,3860 | 286,97,20 | 288,60,9 | 289,146,107 | 290,301,262

BATCH_RAW_INFO | 275,422,33 | 277,4087,3725 | 278,477,116 | 279,3967,3643 | 280,3907,3622 | 281,652,367 | 282,378,126 | 283,3735,3494 | 284,1192,964 | 285,3999,3860 | 286,98,20 | 289,147,107 | 290,302,262

BATCH_RAW_INFO | 275,423,33 | 277,4088,3725 | 278,478,116 | 279,3968,3643 | 280,3908,3622 | 281,653,367 | 282,379,126 | 283,3736,3494 | 284,1193,964 | 285,4000,3860 | 286,99,20 | 289,148,107 | 290,303,262

BATCH_RAW_INFO | 275,424,33 | 277,4089,3725 | 278,479,116 | 279,3969,3643 | 280,3909,3622 | 281,654,367 | 282,380,126 | 283,3737,3494 | 284,1194,964 | 285,4001,3860 | 286,100,20 | 289,149,107 | 290,304,262

BATCH_RAW_INFO | 275,425,33 | 277,4090,3725 | 278,480,116 | 279,3970,3643 | 280,3910,3622 | 281,655,367 | 282,381,126 | 283,3738,3494 | 284,1195,964 | 285,4002,3860 | 286,101,20 | 289,150,107 | 290,305,262

BATCH_RAW_INFO | 275,426,33 | 277,4091,3725 | 278,481,116 | 279,3971,3643 | 280,3911,3622 | 281,656,367 | 282,382,126 | 283,3739,3494 | 284,1196,964 | 285,4003,3860 | 286,102,20 | 289,151,107 | 290,306,262

BATCH_RAW_INFO | 275,427,33 | 277,4092,3725 | 278,482,116 | 279,3972,3643 | 280,3912,3622 | 281,657,367 | 282,383,126 | 283,3740,3494 | 284,1197,964 | 285,4004,3860 | 286,103,20 | 289,152,107 | 290,307,262

BATCH_RAW_INFO | 275,428,33 | 277,4093,3725 | 278,483,116 | 279,3973,3643 | 280,3913,3622 | 281,658,367 | 282,384,126 | 283,3741,3494 | 284,1198,964 | 285,4005,3860 | 286,104,20 | 289,153,107 | 290,308,262

BATCH_RAW_INFO | 275,429,33 | 277,4094,3725 | 278,484,116 | 279,3974,3643 | 280,3914,3622 | 281,659,367 | 282,385,126 | 283,3742,3494 | 284,1199,964 | 285,4006,3860 | 286,105,20 | 289,154,107 | 290,309,262

BATCH_RAW_INFO | 275,430,33 | 277,4095,3725 | 278,485,116 | 279,3975,3643 | 280,3915,3622 | 281,660,367 | 282,386,126 | 283,3743,3494 | 284,1200,964 | 285,4007,3860 | 286,106,20 | 289,155,107 | 290,310,262

BATCH_RAW_INFO | 275,431,33 | 278,486,116 | 279,3976,3643 | 280,3916,3622 | 281,661,367 | 282,387,126 | 283,3744,3494 | 284,1201,964 | 285,4008,3860 | 286,107,20 | 289,156,107 | 290,311,262

BATCH_RAW_INFO | 275,432,33 | 278,487,116 | 279,3977,3643 | 280,3917,3622 | 281,662,367 | 282,388,126 | 283,3745,3494 | 284,1202,964 | 285,4009,3860 | 286,108,20 | 289,157,107 | 290,312,262

BATCH_RAW_INFO | 275,433,33 | 278,488,116 | 279,3978,3643 | 280,3918,3622 | 281,663,367 | 282,389,126 | 283,3746,3494 | 284,1203,964 | 285,4010,3860 | 286,109,20 | 289,158,107 | 290,313,262

BATCH_RAW_INFO | 275,434,33 | 278,489,116 | 279,3979,3643 | 280,3919,3622 | 281,664,367 | 282,390,126 | 283,3747,3494 | 284,1204,964 | 285,4011,3860 | 286,110,20 | 289,159,107 | 290,314,262

BATCH_RAW_INFO | 275,435,33 | 278,490,116 | 279,3980,3643 | 280,3920,3622 | 281,665,367 | 282,391,126 | 283,3748,3494 | 284,1205,964 | 285,4012,3860 | 286,111,20 | 289,160,107 | 290,315,262

BATCH_RAW_INFO | 275,436,33 | 278,491,116 | 279,3981,3643 | 280,3921,3622 | 281,666,367 | 282,392,126 | 283,3749,3494 | 284,1206,964 | 285,4013,3860 | 286,112,20 | 289,161,107 | 290,316,262

BATCH_RAW_INFO | 275,437,33 | 278,492,116 | 279,3982,3643 | 280,3922,3622 | 281,667,367 | 282,393,126 | 283,3750,3494 | 284,1207,964 | 285,4014,3860 | 286,113,20 | 289,162,107 | 290,317,262

BATCH_RAW_INFO | 275,438,33 | 278,493,116 | 279,3983,3643 | 280,3923,3622 | 281,668,367 | 282,394,126 | 283,3751,3494 | 284,1208,964 | 285,4015,3860 | 286,114,20 | 289,163,107 | 290,318,262

BATCH_RAW_INFO | 275,439,33 | 278,494,116 | 279,3984,3643 | 280,3924,3622 | 281,669,367 | 282,395,126 | 283,3752,3494 | 284,1209,964 | 285,4016,3860 | 286,115,20 | 289,164,107 | 290,319,262

BATCH_RAW_INFO | 275,440,33 | 278,495,116 | 279,3985,3643 | 280,3925,3622 | 281,670,367 | 282,396,126 | 283,3753,3494 | 284,1210,964 | 285,4017,3860 | 286,116,20 | 289,165,107 | 290,320,262

BATCH_RAW_INFO | 275,441,33 | 278,496,116 | 279,3986,3643 | 280,3926,3622 | 281,671,367 | 282,397,126 | 283,3754,3494 | 284,1211,964 | 285,4018,3860 | 286,117,20 | 289,166,107 | 290,321,262

BATCH_RAW_INFO | 275,442,33 | 278,497,116 | 279,3987,3643 | 280,3927,3622 | 281,672,367 | 282,398,126 | 283,3755,3494 | 284,1212,964 | 285,4019,3860 | 286,118,20 | 289,167,107 | 290,322,262

BATCH_RAW_INFO | 275,443,33 | 278,498,116 | 279,3988,3643 | 280,3928,3622 | 281,673,367 | 282,399,126 | 283,3756,3494 | 284,1213,964 | 285,4020,3860 | 286,119,20 | 289,168,107 | 290,323,262

BATCH_RAW_INFO | 275,444,33 | 278,499,116 | 279,3989,3643 | 280,3929,3622 | 281,674,367 | 282,400,126 | 283,3757,3494 | 284,1214,964 | 285,4021,3860 | 286,120,20 | 289,169,107 | 290,324,262

BATCH_RAW_INFO | 275,445,33 | 278,500,116 | 279,3990,3643 | 280,3930,3622 | 281,675,367 | 282,401,126 | 283,3758,3494 | 284,1215,964 | 285,4022,3860 | 286,121,20 | 289,170,107 | 290,325,262

BATCH_RAW_INFO | 275,446,33 | 278,501,116 | 279,3991,3643 | 280,3931,3622 | 281,676,367 | 282,402,126 | 283,3759,3494 | 284,1216,964 | 285,4023,3860 | 286,122,20 | 289,171,107 | 290,326,262

BATCH_RAW_INFO | 291,82,81

BATCH_RAW_INFO | 275,447,33 | 278,502,116 | 279,3992,3643 | 280,3932,3622 | 281,677,367 | 282,403,126 | 283,3760,3494 | 284,1217,964 | 285,4024,3860 | 286,123,20 | 289,172,107 | 290,327,262 | 291,83,81

BATCH_RAW_INFO | 275,448,33 | 278,503,116 | 279,3993,3643 | 280,3933,3622 | 281,678,367 | 282,404,126 | 283,3761,3494 | 284,1218,964 | 285,4025,3860 | 286,124,20 | 289,173,107 | 290,328,262 | 291,84,81

BATCH_RAW_INFO | 275,449,33 | 278,504,116 | 279,3994,3643 | 280,3934,3622 | 281,679,367 | 282,405,126 | 283,3762,3494 | 284,1219,964 | 285,4026,3860 | 286,125,20 | 289,174,107 | 290,329,262 | 291,85,81

BATCH_RAW_INFO | 275,450,33 | 278,505,116 | 279,3995,3643 | 280,3935,3622 | 281,680,367 | 282,406,126 | 283,3763,3494 | 284,1220,964 | 285,4027,3860 | 286,126,20 | 289,175,107 | 290,330,262 | 291,86,81

BATCH_RAW_INFO | 275,451,33 | 278,506,116 | 279,3996,3643 | 280,3936,3622 | 281,681,367 | 282,407,126 | 283,3764,3494 | 284,1221,964 | 285,4028,3860 | 286,127,20 | 289,176,107 | 290,331,262 | 291,87,81

BATCH_RAW_INFO | 275,452,33 | 278,507,116 | 279,3997,3643 | 280,3937,3622 | 281,682,367 | 282,408,126 | 283,3765,3494 | 284,1222,964 | 285,4029,3860 | 286,128,20 | 289,177,107 | 290,332,262 | 291,88,81

BATCH_RAW_INFO | 275,453,33 | 278,508,116 | 279,3998,3643 | 280,3938,3622 | 281,683,367 | 282,409,126 | 283,3766,3494 | 284,1223,964 | 285,4030,3860 | 286,129,20 | 289,178,107 | 290,333,262 | 291,89,81

BATCH_RAW_INFO | 275,454,33 | 278,509,116 | 279,3999,3643 | 280,3939,3622 | 281,684,367 | 282,410,126 | 283,3767,3494 | 284,1224,964 | 285,4031,3860 | 286,130,20 | 289,179,107 | 290,334,262 | 291,90,81

BATCH_RAW_INFO | 275,455,33 | 278,510,116 | 279,4000,3643 | 280,3940,3622 | 281,685,367 | 282,411,126 | 283,3768,3494 | 284,1225,964 | 285,4032,3860 | 286,131,20 | 289,180,107 | 290,335,262 | 291,91,81

BATCH_RAW_INFO | 275,456,33 | 278,511,116 | 279,4001,3643 | 280,3941,3622 | 281,686,367 | 282,412,126 | 283,3769,3494 | 284,1226,964 | 285,4033,3860 | 286,132,20 | 289,181,107 | 290,336,262 | 291,92,81

BATCH_RAW_INFO | 275,457,33 | 278,512,116 | 279,4002,3643 | 280,3942,3622 | 281,687,367 | 282,413,126 | 283,3770,3494 | 284,1227,964 | 285,4034,3860 | 286,133,20 | 289,182,107 | 290,337,262 | 291,93,81

BATCH_RAW_INFO | 275,458,33 | 278,513,116 | 279,4003,3643 | 280,3943,3622 | 281,688,367 | 282,414,126 | 283,3771,3494 | 284,1228,964 | 285,4035,3860 | 286,134,20 | 289,183,107 | 290,338,262 | 291,94,81

BATCH_RAW_INFO | 275,459,33 | 279,4004,3643 | 280,3944,3622 | 281,689,367 | 282,415,126 | 283,3772,3494 | 284,1229,964 | 285,4036,3860 | 286,135,20 | 289,184,107 | 290,339,262 | 291,95,81

BATCH_RAW_INFO | 275,460,33 | 279,4005,3643 | 280,3945,3622 | 281,690,367 | 282,416,126 | 283,3773,3494 | 284,1230,964 | 285,4037,3860 | 286,136,20 | 289,185,107 | 290,340,262 | 291,96,81

BATCH_RAW_INFO | 275,461,33 | 279,4006,3643 | 280,3946,3622 | 281,691,367 | 282,417,126 | 283,3774,3494 | 284,1231,964 | 285,4038,3860 | 286,137,20 | 289,186,107 | 290,341,262 | 291,97,81

BATCH_RAW_INFO | 275,462,33 | 279,4007,3643 | 280,3947,3622 | 281,692,367 | 282,418,126 | 283,3775,3494 | 284,1232,964 | 285,4039,3860 | 286,138,20 | 289,187,107 | 290,342,262 | 291,98,81

BATCH_RAW_INFO | 275,463,33 | 279,4008,3643 | 280,3948,3622 | 281,693,367 | 282,419,126 | 283,3776,3494 | 284,1233,964 | 285,4040,3860 | 286,139,20 | 289,188,107 | 290,343,262 | 291,99,81

BATCH_RAW_INFO | 275,464,33 | 279,4009,3643 | 280,3949,3622 | 281,694,367 | 282,420,126 | 283,3777,3494 | 284,1234,964 | 285,4041,3860 | 286,140,20 | 289,189,107 | 290,344,262 | 291,100,81

BATCH_RAW_INFO | 275,465,33 | 279,4010,3643 | 280,3950,3622 | 281,695,367 | 282,421,126 | 283,3778,3494 | 284,1235,964 | 285,4042,3860 | 286,141,20 | 289,190,107 | 290,345,262 | 291,101,81

BATCH_RAW_INFO | 275,466,33 | 279,4011,3643 | 280,3951,3622 | 281,696,367 | 282,422,126 | 283,3779,3494 | 284,1236,964 | 285,4043,3860 | 286,142,20 | 289,191,107 | 290,346,262 | 291,102,81

BATCH_RAW_INFO | 275,467,33 | 279,4012,3643 | 280,3952,3622 | 281,697,367 | 282,423,126 | 283,3780,3494 | 284,1237,964 | 285,4044,3860 | 286,143,20 | 289,192,107 | 290,347,262 | 291,103,81

BATCH_RAW_INFO | 275,468,33 | 279,4013,3643 | 280,3953,3622 | 281,698,367 | 282,424,126 | 283,3781,3494 | 284,1238,964 | 285,4045,3860 | 286,144,20 | 289,193,107 | 290,348,262 | 291,104,81

BATCH_RAW_INFO | 275,469,33 | 279,4014,3643 | 280,3954,3622 | 281,699,367 | 282,425,126 | 283,3782,3494 | 284,1239,964 | 285,4046,3860 | 286,145,20 | 289,194,107 | 290,349,262 | 291,105,81

BATCH_RAW_INFO | 275,470,33 | 279,4015,3643 | 280,3955,3622 | 281,700,367 | 282,426,126 | 283,3783,3494 | 284,1240,964 | 285,4047,3860 | 286,146,20 | 289,195,107 | 290,350,262 | 291,106,81

BATCH_RAW_INFO | 275,471,33 | 279,4016,3643 | 280,3956,3622 | 281,701,367 | 282,427,126 | 283,3784,3494 | 284,1241,964 | 285,4048,3860 | 286,147,20 | 289,196,107 | 290,351,262 | 291,107,81

BATCH_RAW_INFO | 275,472,33 | 279,4017,3643 | 280,3957,3622 | 281,702,367 | 282,428,126 | 283,3785,3494 | 284,1242,964 | 285,4049,3860 | 286,148,20 | 289,197,107 | 290,352,262 | 291,108,81

BATCH_RAW_INFO | 275,473,33 | 279,4018,3643 | 280,3958,3622 | 281,703,367 | 282,429,126 | 283,3786,3494 | 284,1243,964 | 285,4050,3860 | 286,149,20 | 289,198,107 | 290,353,262 | 291,109,81

BATCH_RAW_INFO | 275,474,33 | 279,4019,3643 | 280,3959,3622 | 281,704,367 | 282,430,126 | 283,3787,3494 | 284,1244,964 | 285,4051,3860 | 286,150,20 | 289,199,107 | 290,354,262 | 291,110,81

BATCH_RAW_INFO | 275,475,33 | 279,4020,3643 | 280,3960,3622 | 281,705,367 | 282,431,126 | 283,3788,3494 | 284,1245,964 | 285,4052,3860 | 286,151,20 | 289,200,107 | 290,355,262 | 291,111,81

BATCH_RAW_INFO | 275,476,33 | 279,4021,3643 | 280,3961,3622 | 281,706,367 | 282,432,126 | 283,3789,3494 | 284,1246,964 | 285,4053,3860 | 286,152,20 | 289,201,107 | 290,356,262 | 291,112,81

BATCH_RAW_INFO | 275,477,33 | 279,4022,3643 | 280,3962,3622 | 281,707,367 | 282,433,126 | 283,3790,3494 | 284,1247,964 | 285,4054,3860 | 286,153,20 | 289,202,107 | 290,357,262 | 291,113,81

BATCH_RAW_INFO | 275,478,33 | 279,4023,3643 | 280,3963,3622 | 281,708,367 | 282,434,126 | 283,3791,3494 | 284,1248,964 | 285,4055,3860 | 286,154,20 | 289,203,107 | 290,358,262 | 291,114,81

BATCH_RAW_INFO | 275,479,33 | 279,4024,3643 | 280,3964,3622 | 281,709,367 | 282,435,126 | 283,3792,3494 | 284,1249,964 | 285,4056,3860 | 286,155,20 | 289,204,107 | 290,359,262 | 291,115,81

BATCH_RAW_INFO | 275,480,33 | 279,4025,3643 | 280,3965,3622 | 281,710,367 | 282,436,126 | 283,3793,3494 | 284,1250,964 | 285,4057,3860 | 286,156,20 | 289,205,107 | 290,360,262 | 291,116,81

BATCH_RAW_INFO | 275,481,33 | 279,4026,3643 | 280,3966,3622 | 281,711,367 | 282,437,126 | 283,3794,3494 | 284,1251,964 | 285,4058,3860 | 286,157,20 | 289,206,107 | 290,361,262 | 291,117,81

BATCH_RAW_INFO | 275,482,33 | 279,4027,3643 | 280,3967,3622 | 281,712,367 | 282,438,126 | 283,3795,3494 | 284,1252,964 | 285,4059,3860 | 286,158,20 | 289,207,107 | 290,362,262 | 291,118,81

BATCH_RAW_INFO | 275,483,33 | 279,4028,3643 | 280,3968,3622 | 281,713,367 | 282,439,126 | 283,3796,3494 | 284,1253,964 | 285,4060,3860 | 286,159,20 | 289,208,107 | 290,363,262 | 291,119,81

BATCH_RAW_INFO | 275,484,33 | 279,4029,3643 | 280,3969,3622 | 281,714,367 | 282,440,126 | 283,3797,3494 | 284,1254,964 | 285,4061,3860 | 286,160,20 | 289,209,107 | 290,364,262 | 291,120,81

BATCH_RAW_INFO | 275,485,33 | 279,4030,3643 | 280,3970,3622 | 281,715,367 | 282,441,126 | 283,3798,3494 | 284,1255,964 | 285,4062,3860 | 286,161,20 | 289,210,107 | 290,365,262 | 291,121,81

BATCH_RAW_INFO | 275,486,33 | 279,4031,3643 | 280,3971,3622 | 281,716,367 | 282,442,126 | 283,3799,3494 | 284,1256,964 | 285,4063,3860 | 286,162,20 | 289,211,107 | 290,366,262 | 291,122,81

BATCH_RAW_INFO | 275,487,33 | 279,4032,3643 | 280,3972,3622 | 281,717,367 | 282,443,126 | 283,3800,3494 | 284,1257,964 | 285,4064,3860 | 286,163,20 | 289,212,107 | 290,367,262 | 291,123,81

BATCH_RAW_INFO | 275,488,33 | 279,4033,3643 | 280,3973,3622 | 281,718,367 | 282,444,126 | 283,3801,3494 | 284,1258,964 | 285,4065,3860 | 286,164,20 | 289,213,107 | 290,368,262 | 291,124,81

BATCH_RAW_INFO | 275,489,33 | 279,4034,3643 | 280,3974,3622 | 281,719,367 | 282,445,126 | 283,3802,3494 | 284,1259,964 | 285,4066,3860 | 286,165,20 | 289,214,107 | 290,369,262 | 291,125,81

BATCH_RAW_INFO | 275,490,33 | 279,4035,3643 | 280,3975,3622 | 281,720,367 | 282,446,126 | 283,3803,3494 | 284,1260,964 | 285,4067,3860 | 286,166,20 | 289,215,107 | 290,370,262 | 291,126,81

BATCH_RAW_INFO | 275,491,33 | 279,4036,3643 | 280,3976,3622 | 281,721,367 | 282,447,126 | 283,3804,3494 | 284,1261,964 | 285,4068,3860 | 286,167,20 | 289,216,107 | 290,371,262 | 291,127,81

BATCH_RAW_INFO | 275,492,33 | 279,4037,3643 | 280,3977,3622 | 281,722,367 | 282,448,126 | 283,3805,3494 | 284,1262,964 | 285,4069,3860 | 286,168,20 | 289,217,107 | 290,372,262 | 291,128,81

BATCH_RAW_INFO | 292,25,24

BATCH_RAW_INFO | 275,493,33 | 279,4038,3643 | 280,3978,3622 | 281,723,367 | 282,449,126 | 283,3806,3494 | 284,1263,964 | 285,4070,3860 | 286,169,20 | 289,218,107 | 290,373,262 | 291,129,81 | 292,26,24

BATCH_RAW_INFO | 275,494,33 | 279,4039,3643 | 280,3979,3622 | 281,724,367 | 282,450,126 | 283,3807,3494 | 284,1264,964 | 285,4071,3860 | 286,170,20 | 289,219,107 | 290,374,262 | 291,130,81 | 292,27,24

BATCH_RAW_INFO | 275,495,33 | 279,4040,3643 | 280,3980,3622 | 281,725,367 | 282,451,126 | 283,3808,3494 | 284,1265,964 | 285,4072,3860 | 286,171,20 | 289,220,107 | 290,375,262 | 291,131,81 | 292,28,24

BATCH_RAW_INFO | 275,496,33 | 279,4041,3643 | 280,3981,3622 | 281,726,367 | 282,452,126 | 283,3809,3494 | 284,1266,964 | 285,4073,3860 | 286,172,20 | 289,221,107 | 290,376,262 | 291,132,81 | 292,29,24

BATCH_RAW_INFO | 275,497,33 | 279,4042,3643 | 280,3982,3622 | 281,727,367 | 282,453,126 | 283,3810,3494 | 284,1267,964 | 285,4074,3860 | 286,173,20 | 289,222,107 | 290,377,262 | 291,133,81 | 292,30,24

BATCH_RAW_INFO | 275,498,33 | 279,4043,3643 | 280,3983,3622 | 281,728,367 | 282,454,126 | 283,3811,3494 | 284,1268,964 | 285,4075,3860 | 286,174,20 | 289,223,107 | 290,378,262 | 291,134,81 | 292,31,24

BATCH_RAW_INFO | 275,499,33 | 279,4044,3643 | 280,3984,3622 | 281,729,367 | 282,455,126 | 283,3812,3494 | 284,1269,964 | 285,4076,3860 | 286,175,20 | 289,224,107 | 290,379,262 | 291,135,81 | 292,32,24

BATCH_RAW_INFO | 275,500,33 | 279,4045,3643 | 280,3985,3622 | 281,730,367 | 282,456,126 | 283,3813,3494 | 284,1270,964 | 285,4077,3860 | 286,176,20 | 289,225,107 | 290,380,262 | 291,136,81 | 292,33,24

BATCH_RAW_INFO | 275,501,33 | 279,4046,3643 | 280,3986,3622 | 281,731,367 | 282,457,126 | 283,3814,3494 | 284,1271,964 | 285,4078,3860 | 286,177,20 | 289,226,107 | 290,381,262 | 291,137,81 | 292,34,24

BATCH_RAW_INFO | 275,502,33 | 279,4047,3643 | 280,3987,3622 | 281,732,367 | 282,458,126 | 283,3815,3494 | 284,1272,964 | 285,4079,3860 | 286,178,20 | 289,227,107 | 290,382,262 | 291,138,81 | 292,35,24

BATCH_RAW_INFO | 275,503,33 | 279,4048,3643 | 280,3988,3622 | 281,733,367 | 282,459,126 | 283,3816,3494 | 284,1273,964 | 285,4080,3860 | 286,179,20 | 289,228,107 | 290,383,262 | 291,139,81 | 292,36,24

BATCH_RAW_INFO | 275,504,33 | 279,4049,3643 | 280,3989,3622 | 281,734,367 | 282,460,126 | 283,3817,3494 | 284,1274,964 | 285,4081,3860 | 286,180,20 | 289,229,107 | 290,384,262 | 291,140,81 | 292,37,24

BATCH_RAW_INFO | 275,505,33 | 279,4050,3643 | 280,3990,3622 | 281,735,367 | 282,461,126 | 283,3818,3494 | 284,1275,964 | 285,4082,3860 | 286,181,20 | 289,230,107 | 290,385,262 | 291,141,81 | 292,38,24

BATCH_RAW_INFO | 293,627,626

BATCH_RAW_INFO | 275,506,33 | 279,4051,3643 | 280,3991,3622 | 281,736,367 | 282,462,126 | 283,3819,3494 | 284,1276,964 | 285,4083,3860 | 286,182,20 | 289,231,107 | 290,386,262 | 291,142,81 | 292,39,24 | 293,628,626

BATCH_RAW_INFO | 275,507,33 | 279,4052,3643 | 280,3992,3622 | 281,737,367 | 282,463,126 | 283,3820,3494 | 284,1277,964 | 285,4084,3860 | 286,183,20 | 289,232,107 | 290,387,262 | 291,143,81 | 292,40,24 | 293,629,626

BATCH_RAW_INFO | 275,508,33 | 279,4053,3643 | 280,3993,3622 | 281,738,367 | 282,464,126 | 283,3821,3494 | 284,1278,964 | 285,4085,3860 | 286,184,20 | 289,233,107 | 290,388,262 | 291,144,81 | 292,41,24 | 293,630,626

BATCH_RAW_INFO | 275,509,33 | 279,4054,3643 | 280,3994,3622 | 281,739,367 | 282,465,126 | 283,3822,3494 | 284,1279,964 | 285,4086,3860 | 286,185,20 | 289,234,107 | 290,389,262 | 291,145,81 | 292,42,24 | 293,631,626

BATCH_RAW_INFO | 275,510,33 | 279,4055,3643 | 280,3995,3622 | 281,740,367 | 282,466,126 | 283,3823,3494 | 284,1280,964 | 285,4087,3860 | 286,186,20 | 289,235,107 | 290,390,262 | 291,146,81 | 292,43,24 | 293,632,626

BATCH_RAW_INFO | 275,511,33 | 279,4056,3643 | 280,3996,3622 | 281,741,367 | 282,467,126 | 283,3824,3494 | 284,1281,964 | 285,4088,3860 | 286,187,20 | 289,236,107 | 290,391,262 | 291,147,81 | 292,44,24 | 293,633,626

BATCH_RAW_INFO | 275,512,33 | 279,4057,3643 | 280,3997,3622 | 281,742,367 | 282,468,126 | 283,3825,3494 | 284,1282,964 | 285,4089,3860 | 286,188,20 | 289,237,107 | 291,148,81 | 292,45,24 | 293,634,626

BATCH_RAW_INFO | 275,513,33 | 279,4058,3643 | 280,3998,3622 | 281,743,367 | 282,469,126 | 283,3826,3494 | 284,1283,964 | 285,4090,3860 | 286,189,20 | 289,238,107 | 291,149,81 | 292,46,24 | 293,635,626

BATCH_RAW_INFO | 275,514,33 | 279,4059,3643 | 280,3999,3622 | 281,744,367 | 282,470,126 | 284,1284,964 | 285,4091,3860 | 286,190,20 | 289,239,107 | 291,150,81 | 292,47,24 | 293,636,626

BATCH_RAW_INFO | 275,515,33 | 279,4060,3643 | 280,4000,3622 | 281,745,367 | 282,471,126 | 284,1285,964 | 285,4092,3860 | 286,191,20 | 289,240,107 | 291,151,81 | 292,48,24 | 293,637,626

BATCH_RAW_INFO | 275,516,33 | 279,4061,3643 | 280,4001,3622 | 281,746,367 | 282,472,126 | 284,1286,964 | 285,4093,3860 | 286,192,20 | 289,241,107 | 291,152,81 | 292,49,24 | 293,638,626

BATCH_RAW_INFO | 275,517,33 | 279,4062,3643 | 280,4002,3622 | 281,747,367 | 282,473,126 | 284,1287,964 | 285,4094,3860 | 286,193,20 | 289,242,107 | 291,153,81 | 292,50,24 | 293,639,626

BATCH_RAW_INFO | 275,518,33 | 279,4063,3643 | 280,4003,3622 | 281,748,367 | 282,474,126 | 284,1288,964 | 285,4095,3860 | 286,194,20 | 289,243,107 | 291,154,81 | 292,51,24 | 293,640,626

BATCH_RAW_INFO | 275,519,33 | 279,4064,3643 | 280,4004,3622 | 281,749,367 | 282,475,126 | 284,1289,964 | 286,195,20 | 289,244,107 | 291,155,81 | 292,52,24

BATCH_RAW_INFO | 275,520,33 | 279,4065,3643 | 280,4005,3622 | 281,750,367 | 282,476,126 | 284,1290,964 | 286,196,20 | 289,245,107 | 291,156,81 | 292,53,24

BATCH_RAW_INFO | 275,521,33 | 279,4066,3643 | 280,4006,3622 | 281,751,367 | 282,477,126 | 284,1291,964 | 286,197,20 | 289,246,107 | 291,157,81 | 292,54,24

BATCH_RAW_INFO | 275,522,33 | 279,4067,3643 | 280,4007,3622 | 281,752,367 | 282,478,126 | 284,1292,964 | 286,198,20 | 289,247,107 | 291,158,81 | 292,55,24

BATCH_RAW_INFO | 275,523,33 | 279,4068,3643 | 280,4008,3622 | 281,753,367 | 282,479,126 | 284,1293,964 | 286,199,20 | 289,248,107 | 291,159,81 | 292,56,24

BATCH_RAW_INFO | 275,524,33 | 279,4069,3643 | 280,4009,3622 | 281,754,367 | 282,480,126 | 284,1294,964 | 286,200,20 | 289,249,107 | 291,160,81 | 292,57,24

BATCH_RAW_INFO | 275,525,33 | 279,4070,3643 | 280,4010,3622 | 281,755,367 | 282,481,126 | 284,1295,964 | 286,201,20 | 289,250,107 | 291,161,81 | 292,58,24

BATCH_RAW_INFO | 275,526,33 | 279,4071,3643 | 280,4011,3622 | 281,756,367 | 282,482,126 | 284,1296,964 | 286,202,20 | 289,251,107 | 291,162,81 | 292,59,24

BATCH_RAW_INFO | 275,527,33 | 279,4072,3643 | 280,4012,3622 | 281,757,367 | 282,483,126 | 284,1297,964 | 286,203,20 | 289,252,107 | 291,163,81 | 292,60,24

BATCH_RAW_INFO | 275,528,33 | 279,4073,3643 | 280,4013,3622 | 281,758,367 | 282,484,126 | 284,1298,964 | 286,204,20 | 289,253,107 | 291,164,81 | 292,61,24

BATCH_RAW_INFO | 275,529,33 | 279,4074,3643 | 280,4014,3622 | 281,759,367 | 282,485,126 | 284,1299,964 | 286,205,20 | 289,254,107 | 291,165,81 | 292,62,24

BATCH_RAW_INFO | 275,530,33 | 279,4075,3643 | 280,4015,3622 | 281,760,367 | 282,486,126 | 284,1300,964 | 286,206,20 | 289,255,107 | 291,166,81 | 292,63,24

BATCH_RAW_INFO | 275,531,33 | 279,4076,3643 | 280,4016,3622 | 281,761,367 | 282,487,126 | 284,1301,964 | 286,207,20 | 289,256,107 | 291,167,81 | 292,64,24

BATCH_RAW_INFO | 275,532,33 | 279,4077,3643 | 280,4017,3622 | 281,762,367 | 282,488,126 | 284,1302,964 | 286,208,20 | 289,257,107 | 291,168,81 | 292,65,24

BATCH_RAW_INFO | 275,533,33 | 279,4078,3643 | 280,4018,3622 | 281,763,367 | 282,489,126 | 284,1303,964 | 286,209,20 | 289,258,107 | 291,169,81 | 292,66,24

BATCH_RAW_INFO | 275,534,33 | 279,4079,3643 | 280,4019,3622 | 281,764,367 | 282,490,126 | 284,1304,964 | 286,210,20 | 289,259,107 | 291,170,81 | 292,67,24

BATCH_RAW_INFO | 275,535,33 | 279,4080,3643 | 280,4020,3622 | 281,765,367 | 282,491,126 | 284,1305,964 | 286,211,20 | 289,260,107 | 291,171,81 | 292,68,24

BATCH_RAW_INFO | 275,536,33 | 279,4081,3643 | 280,4021,3622 | 281,766,367 | 282,492,126 | 284,1306,964 | 286,212,20 | 289,261,107 | 291,172,81 | 292,69,24

BATCH_RAW_INFO | 275,537,33 | 279,4082,3643 | 280,4022,3622 | 281,767,367 | 282,493,126 | 284,1307,964 | 286,213,20 | 289,262,107 | 291,173,81 | 292,70,24

BATCH_RAW_INFO | 275,538,33 | 279,4083,3643 | 280,4023,3622 | 281,768,367 | 282,494,126 | 284,1308,964 | 286,214,20 | 289,263,107 | 291,174,81 | 292,71,24

BATCH_RAW_INFO | 275,539,33 | 279,4084,3643 | 280,4024,3622 | 281,769,367 | 282,495,126 | 284,1309,964 | 286,215,20 | 289,264,107 | 291,175,81 | 292,72,24

BATCH_RAW_INFO | 275,540,33 | 279,4085,3643 | 280,4025,3622 | 281,770,367 | 282,496,126 | 284,1310,964 | 286,216,20 | 289,265,107 | 291,176,81 | 292,73,24

BATCH_RAW_INFO | 275,541,33 | 279,4086,3643 | 280,4026,3622 | 281,771,367 | 282,497,126 | 284,1311,964 | 286,217,20 | 289,266,107 | 291,177,81 | 292,74,24

BATCH_RAW_INFO | 275,542,33 | 279,4087,3643 | 280,4027,3622 | 281,772,367 | 282,498,126 | 284,1312,964 | 286,218,20 | 289,267,107 | 291,178,81 | 292,75,24

BATCH_RAW_INFO | 275,543,33 | 279,4088,3643 | 280,4028,3622 | 281,773,367 | 282,499,126 | 284,1313,964 | 286,219,20 | 289,268,107 | 291,179,81 | 292,76,24

BATCH_RAW_INFO | 275,544,33 | 279,4089,3643 | 280,4029,3622 | 281,774,367 | 282,500,126 | 284,1314,964 | 286,220,20 | 289,269,107 | 291,180,81 | 292,77,24

BATCH_RAW_INFO | 275,545,33 | 279,4090,3643 | 280,4030,3622 | 281,775,367 | 282,501,126 | 284,1315,964 | 286,221,20 | 289,270,107 | 291,181,81 | 292,78,24

BATCH_RAW_INFO | 275,546,33 | 279,4091,3643 | 280,4031,3622 | 281,776,367 | 282,502,126 | 284,1316,964 | 286,222,20 | 289,271,107 | 291,182,81 | 292,79,24

BATCH_RAW_INFO | 275,547,33 | 279,4092,3643 | 280,4032,3622 | 281,777,367 | 282,503,126 | 284,1317,964 | 286,223,20 | 289,272,107 | 291,183,81 | 292,80,24

BATCH_RAW_INFO | 275,548,33 | 279,4093,3643 | 280,4033,3622 | 281,778,367 | 282,504,126 | 284,1318,964 | 286,224,20 | 289,273,107 | 291,184,81 | 292,81,24

BATCH_RAW_INFO | 275,549,33 | 279,4094,3643 | 280,4034,3622 | 281,779,367 | 282,505,126 | 284,1319,964 | 286,225,20 | 289,274,107 | 291,185,81 | 292,82,24

BATCH_RAW_INFO | 275,550,33 | 279,4095,3643 | 280,4035,3622 | 281,780,367 | 282,506,126 | 284,1320,964 | 286,226,20 | 289,275,107 | 291,186,81 | 292,83,24

BATCH_RAW_INFO | 275,551,33 | 280,4036,3622 | 281,781,367 | 282,507,126 | 284,1321,964 | 286,227,20 | 289,276,107 | 291,187,81 | 292,84,24

BATCH_RAW_INFO | 275,552,33 | 280,4037,3622 | 281,782,367 | 282,508,126 | 284,1322,964 | 286,228,20 | 289,277,107 | 291,188,81 | 292,85,24

BATCH_RAW_INFO | 275,553,33 | 280,4038,3622 | 281,783,367 | 282,509,126 | 284,1323,964 | 286,229,20 | 289,278,107 | 291,189,81 | 292,86,24

BATCH_RAW_INFO | 275,554,33 | 280,4039,3622 | 281,784,367 | 282,510,126 | 284,1324,964 | 286,230,20 | 289,279,107 | 291,190,81 | 292,87,24

BATCH_RAW_INFO | 275,555,33 | 280,4040,3622 | 281,785,367 | 282,511,126 | 284,1325,964 | 286,231,20 | 289,280,107 | 291,191,81 | 292,88,24

BATCH_RAW_INFO | 275,556,33 | 280,4041,3622 | 281,786,367 | 282,512,126 | 284,1326,964 | 286,232,20 | 289,281,107 | 291,192,81 | 292,89,24

BATCH_RAW_INFO | 275,557,33 | 280,4042,3622 | 281,787,367 | 282,513,126 | 284,1327,964 | 286,233,20 | 289,282,107 | 291,193,81 | 292,90,24

BATCH_RAW_INFO | 275,558,33 | 280,4043,3622 | 281,788,367 | 282,514,126 | 284,1328,964 | 286,234,20 | 289,283,107 | 291,194,81 | 292,91,24

BATCH_RAW_INFO | 275,559,33 | 280,4044,3622 | 281,789,367 | 282,515,126 | 284,1329,964 | 286,235,20 | 289,284,107 | 291,195,81 | 292,92,24

BATCH_RAW_INFO | 275,560,33 | 280,4045,3622 | 281,790,367 | 282,516,126 | 284,1330,964 | 286,236,20 | 289,285,107 | 291,196,81 | 292,93,24

BATCH_RAW_INFO | 275,561,33 | 280,4046,3622 | 281,791,367 | 282,517,126 | 284,1331,964 | 286,237,20 | 289,286,107 | 291,197,81 | 292,94,24

BATCH_RAW_INFO | 275,562,33 | 280,4047,3622 | 281,792,367 | 282,518,126 | 284,1332,964 | 286,238,20 | 289,287,107 | 291,198,81 | 292,95,24

BATCH_RAW_INFO | 275,563,33 | 280,4048,3622 | 281,793,367 | 282,519,126 | 284,1333,964 | 286,239,20 | 289,288,107 | 291,199,81 | 292,96,24

BATCH_RAW_INFO | 275,564,33 | 280,4049,3622 | 281,794,367 | 282,520,126 | 284,1334,964 | 286,240,20 | 289,289,107 | 291,200,81 | 292,97,24

BATCH_RAW_INFO | 275,565,33 | 280,4050,3622 | 281,795,367 | 282,521,126 | 284,1335,964 | 286,241,20 | 289,290,107 | 291,201,81 | 292,98,24

BATCH_RAW_INFO | 275,566,33 | 280,4051,3622 | 281,796,367 | 282,522,126 | 284,1336,964 | 286,242,20 | 289,291,107 | 291,202,81 | 292,99,24

BATCH_RAW_INFO | 275,567,33 | 280,4052,3622 | 281,797,367 | 282,523,126 | 284,1337,964 | 286,243,20 | 289,292,107 | 291,203,81 | 292,100,24

BATCH_RAW_INFO | 275,568,33 | 280,4053,3622 | 281,798,367 | 282,524,126 | 284,1338,964 | 286,244,20 | 289,293,107 | 291,204,81 | 292,101,24

BATCH_RAW_INFO | 275,569,33 | 280,4054,3622 | 281,799,367 | 282,525,126 | 284,1339,964 | 286,245,20 | 289,294,107 | 291,205,81 | 292,102,24

BATCH_RAW_INFO | 275,570,33 | 280,4055,3622 | 281,800,367 | 282,526,126 | 284,1340,964 | 286,246,20 | 289,295,107 | 291,206,81 | 292,103,24

BATCH_RAW_INFO | 275,571,33 | 280,4056,3622 | 281,801,367 | 282,527,126 | 284,1341,964 | 286,247,20 | 289,296,107 | 291,207,81 | 292,104,24

BATCH_RAW_INFO | 275,572,33 | 280,4057,3622 | 281,802,367 | 282,528,126 | 284,1342,964 | 286,248,20 | 289,297,107 | 291,208,81 | 292,105,24

BATCH_RAW_INFO | 275,573,33 | 280,4058,3622 | 281,803,367 | 282,529,126 | 284,1343,964 | 286,249,20 | 289,298,107 | 291,209,81 | 292,106,24

BATCH_RAW_INFO | 275,574,33 | 280,4059,3622 | 281,804,367 | 282,530,126 | 284,1344,964 | 286,250,20 | 289,299,107 | 291,210,81 | 292,107,24

BATCH_RAW_INFO | 294,534,533

BATCH_RAW_INFO | 275,575,33 | 280,4060,3622 | 281,805,367 | 282,531,126 | 284,1345,964 | 286,251,20 | 289,300,107 | 291,211,81 | 292,108,24 | 294,535,533

BATCH_RAW_INFO | 275,576,33 | 280,4061,3622 | 281,806,367 | 282,532,126 | 284,1346,964 | 286,252,20 | 289,301,107 | 291,212,81 | 292,109,24 | 294,536,533

BATCH_RAW_INFO | 275,577,33 | 280,4062,3622 | 281,807,367 | 282,533,126 | 284,1347,964 | 286,253,20 | 289,302,107 | 291,213,81 | 292,110,24 | 294,537,533

BATCH_RAW_INFO | 275,578,33 | 280,4063,3622 | 281,808,367 | 282,534,126 | 284,1348,964 | 286,254,20 | 289,303,107 | 291,214,81 | 292,111,24 | 294,538,533

BATCH_RAW_INFO | 275,579,33 | 280,4064,3622 | 281,809,367 | 282,535,126 | 284,1349,964 | 286,255,20 | 289,304,107 | 291,215,81 | 292,112,24 | 294,539,533

BATCH_RAW_INFO | 275,580,33 | 280,4065,3622 | 281,810,367 | 282,536,126 | 284,1350,964 | 286,256,20 | 289,305,107 | 291,216,81 | 292,113,24 | 294,540,533

BATCH_RAW_INFO | 275,581,33 | 280,4066,3622 | 281,811,367 | 282,537,126 | 284,1351,964 | 286,257,20 | 289,306,107 | 291,217,81 | 292,114,24 | 294,541,533

BATCH_RAW_INFO | 275,582,33 | 280,4067,3622 | 281,812,367 | 282,538,126 | 284,1352,964 | 286,258,20 | 289,307,107 | 291,218,81 | 292,115,24 | 294,542,533

BATCH_RAW_INFO | 275,583,33 | 280,4068,3622 | 281,813,367 | 282,539,126 | 284,1353,964 | 286,259,20 | 289,308,107 | 291,219,81 | 292,116,24 | 294,543,533

BATCH_RAW_INFO | 275,584,33 | 280,4069,3622 | 281,814,367 | 282,540,126 | 284,1354,964 | 286,260,20 | 289,309,107 | 291,220,81 | 292,117,24 | 294,544,533

BATCH_RAW_INFO | 275,585,33 | 280,4070,3622 | 281,815,367 | 282,541,126 | 284,1355,964 | 286,261,20 | 289,310,107 | 291,221,81 | 292,118,24 | 294,545,533

BATCH_RAW_INFO | 275,586,33 | 280,4071,3622 | 281,816,367 | 282,542,126 | 284,1356,964 | 286,262,20 | 289,311,107 | 291,222,81 | 292,119,24 | 294,546,533

BATCH_RAW_INFO | 275,587,33 | 280,4072,3622 | 281,817,367 | 282,543,126 | 284,1357,964 | 286,263,20 | 289,312,107 | 291,223,81 | 292,120,24 | 294,547,533

BATCH_RAW_INFO | 275,588,33 | 280,4073,3622 | 281,818,367 | 282,544,126 | 284,1358,964 | 286,264,20 | 289,313,107 | 291,224,81 | 292,121,24 | 294,548,533

BATCH_RAW_INFO | 275,589,33 | 280,4074,3622 | 281,819,367 | 282,545,126 | 284,1359,964 | 286,265,20 | 289,314,107 | 291,225,81 | 292,122,24 | 294,549,533

BATCH_RAW_INFO | 275,590,33 | 280,4075,3622 | 281,820,367 | 282,546,126 | 284,1360,964 | 286,266,20 | 289,315,107 | 291,226,81 | 292,123,24 | 294,550,533

BATCH_RAW_INFO | 275,591,33 | 280,4076,3622 | 281,821,367 | 282,547,126 | 284,1361,964 | 286,267,20 | 289,316,107 | 291,227,81 | 292,124,24 | 294,551,533

BATCH_RAW_INFO | 275,592,33 | 280,4077,3622 | 281,822,367 | 282,548,126 | 284,1362,964 | 286,268,20 | 289,317,107 | 291,228,81 | 292,125,24 | 294,552,533

BATCH_RAW_INFO | 275,593,33 | 280,4078,3622 | 281,823,367 | 282,549,126 | 284,1363,964 | 286,269,20 | 289,318,107 | 291,229,81 | 292,126,24 | 294,553,533

BATCH_RAW_INFO | 275,594,33 | 280,4079,3622 | 281,824,367 | 282,550,126 | 284,1364,964 | 286,270,20 | 289,319,107 | 291,230,81 | 292,127,24 | 294,554,533

BATCH_RAW_INFO | 275,595,33 | 280,4080,3622 | 281,825,367 | 282,551,126 | 284,1365,964 | 286,271,20 | 289,320,107 | 291,231,81 | 292,128,24 | 294,555,533

BATCH_RAW_INFO | 275,596,33 | 280,4081,3622 | 281,826,367 | 282,552,126 | 284,1366,964 | 286,272,20 | 289,321,107 | 291,232,81 | 292,129,24 | 294,556,533

BATCH_RAW_INFO | 275,597,33 | 280,4082,3622 | 281,827,367 | 282,553,126 | 284,1367,964 | 286,273,20 | 289,322,107 | 291,233,81 | 292,130,24 | 294,557,533

BATCH_RAW_INFO | 275,598,33 | 280,4083,3622 | 281,828,367 | 282,554,126 | 284,1368,964 | 286,274,20 | 289,323,107 | 291,234,81 | 292,131,24 | 294,558,533

BATCH_RAW_INFO | 275,599,33 | 280,4084,3622 | 281,829,367 | 282,555,126 | 284,1369,964 | 286,275,20 | 289,324,107 | 291,235,81 | 292,132,24 | 294,559,533

BATCH_RAW_INFO | 275,600,33 | 280,4085,3622 | 281,830,367 | 282,556,126 | 284,1370,964 | 286,276,20 | 289,325,107 | 291,236,81 | 292,133,24 | 294,560,533

BATCH_RAW_INFO | 275,601,33 | 280,4086,3622 | 281,831,367 | 282,557,126 | 284,1371,964 | 286,277,20 | 289,326,107 | 291,237,81 | 292,134,24 | 294,561,533

BATCH_RAW_INFO | 275,602,33 | 280,4087,3622 | 281,832,367 | 282,558,126 | 284,1372,964 | 286,278,20 | 289,327,107 | 291,238,81 | 292,135,24 | 294,562,533

BATCH_RAW_INFO | 275,603,33 | 280,4088,3622 | 281,833,367 | 282,559,126 | 284,1373,964 | 286,279,20 | 289,328,107 | 291,239,81 | 292,136,24 | 294,563,533

BATCH_RAW_INFO | 275,604,33 | 280,4089,3622 | 281,834,367 | 282,560,126 | 284,1374,964 | 286,280,20 | 289,329,107 | 292,137,24 | 294,564,533

BATCH_RAW_INFO | 275,605,33 | 280,4090,3622 | 281,835,367 | 282,561,126 | 284,1375,964 | 286,281,20 | 289,330,107 | 292,138,24 | 294,565,533

BATCH_RAW_INFO | 275,606,33 | 280,4091,3622 | 281,836,367 | 282,562,126 | 284,1376,964 | 286,282,20 | 289,331,107 | 292,139,24 | 294,566,533

BATCH_RAW_INFO | 275,607,33 | 280,4092,3622 | 281,837,367 | 282,563,126 | 284,1377,964 | 286,283,20 | 289,332,107 | 292,140,24 | 294,567,533

BATCH_RAW_INFO | 275,608,33 | 280,4093,3622 | 281,838,367 | 282,564,126 | 284,1378,964 | 286,284,20 | 289,333,107 | 292,141,24 | 294,568,533

BATCH_RAW_INFO | 275,609,33 | 280,4094,3622 | 281,839,367 | 282,565,126 | 284,1379,964 | 286,285,20 | 289,334,107 | 292,142,24 | 294,569,533

BATCH_RAW_INFO | 275,610,33 | 280,4095,3622 | 281,840,367 | 282,566,126 | 284,1380,964 | 286,286,20 | 289,335,107 | 292,143,24 | 294,570,533

BATCH_RAW_INFO | 275,611,33 | 281,841,367 | 282,567,126 | 284,1381,964 | 286,287,20 | 289,336,107 | 292,144,24 | 294,571,533

BATCH_RAW_INFO | 275,612,33 | 282,568,126 | 284,1382,964 | 286,288,20 | 289,337,107 | 292,145,24 | 294,572,533

BATCH_RAW_INFO | 275,613,33 | 282,569,126 | 284,1383,964 | 286,289,20 | 289,338,107 | 292,146,24 | 294,573,533

BATCH_RAW_INFO | 275,614,33 | 282,570,126 | 284,1384,964 | 286,290,20 | 289,339,107 | 292,147,24 | 294,574,533

BATCH_RAW_INFO | 275,615,33 | 282,571,126 | 284,1385,964 | 286,291,20 | 289,340,107 | 292,148,24 | 294,575,533

BATCH_RAW_INFO | 275,616,33 | 282,572,126 | 284,1386,964 | 286,292,20 | 289,341,107 | 292,149,24 | 294,576,533

BATCH_RAW_INFO | 275,617,33 | 282,573,126 | 284,1387,964 | 286,293,20 | 289,342,107 | 292,150,24 | 294,577,533

BATCH_RAW_INFO | 295,452,451

BATCH_RAW_INFO | 275,618,33 | 282,574,126 | 284,1388,964 | 286,294,20 | 289,343,107 | 292,151,24 | 294,578,533 | 295,453,451

BATCH_RAW_INFO | 275,619,33 | 282,575,126 | 284,1389,964 | 286,295,20 | 289,344,107 | 292,152,24 | 294,579,533 | 295,454,451

BATCH_RAW_INFO | 275,620,33 | 282,576,126 | 284,1390,964 | 286,296,20 | 289,345,107 | 292,153,24 | 294,580,533 | 295,455,451

BATCH_RAW_INFO | 275,621,33 | 282,577,126 | 284,1391,964 | 286,297,20 | 289,346,107 | 292,154,24 | 294,581,533 | 295,456,451

BATCH_RAW_INFO | 275,622,33 | 282,578,126 | 284,1392,964 | 286,298,20 | 289,347,107 | 292,155,24 | 294,582,533 | 295,457,451

BATCH_RAW_INFO | 275,623,33 | 282,579,126 | 284,1393,964 | 286,299,20 | 289,348,107 | 292,156,24 | 294,583,533 | 295,458,451

BATCH_RAW_INFO | 275,624,33 | 282,580,126 | 284,1394,964 | 286,300,20 | 289,349,107 | 292,157,24 | 294,584,533 | 295,459,451

BATCH_RAW_INFO | 275,625,33 | 282,581,126 | 284,1395,964 | 286,301,20 | 289,350,107 | 292,158,24 | 294,585,533 | 295,460,451

BATCH_RAW_INFO | 275,626,33 | 282,582,126 | 284,1396,964 | 286,302,20 | 289,351,107 | 292,159,24 | 294,586,533 | 295,461,451

BATCH_RAW_INFO | 275,627,33 | 282,583,126 | 284,1397,964 | 286,303,20 | 289,352,107 | 292,160,24 | 294,587,533 | 295,462,451

BATCH_RAW_INFO | 275,628,33 | 282,584,126 | 284,1398,964 | 286,304,20 | 289,353,107 | 292,161,24 | 294,588,533 | 295,463,451

BATCH_RAW_INFO | 275,629,33 | 282,585,126 | 284,1399,964 | 286,305,20 | 289,354,107 | 292,162,24 | 294,589,533 | 295,464,451

BATCH_RAW_INFO | 275,630,33 | 282,586,126 | 284,1400,964 | 286,306,20 | 289,355,107 | 292,163,24 | 294,590,533 | 295,465,451

BATCH_RAW_INFO | 275,631,33 | 282,587,126 | 284,1401,964 | 286,307,20 | 289,356,107 | 292,164,24 | 294,591,533 | 295,466,451

BATCH_RAW_INFO | 275,632,33 | 282,588,126 | 284,1402,964 | 286,308,20 | 289,357,107 | 292,165,24 | 294,592,533 | 295,467,451

BATCH_RAW_INFO | 275,633,33 | 282,589,126 | 284,1403,964 | 286,309,20 | 289,358,107 | 292,166,24 | 294,593,533 | 295,468,451

BATCH_RAW_INFO | 275,634,33 | 282,590,126 | 284,1404,964 | 286,310,20 | 289,359,107 | 292,167,24 | 294,594,533 | 295,469,451

BATCH_RAW_INFO | 275,635,33 | 282,591,126 | 284,1405,964 | 286,311,20 | 289,360,107 | 292,168,24 | 294,595,533 | 295,470,451

BATCH_RAW_INFO | 275,636,33 | 282,592,126 | 284,1406,964 | 286,312,20 | 289,361,107 | 292,169,24 | 294,596,533 | 295,471,451

BATCH_RAW_INFO | 275,637,33 | 282,593,126 | 284,1407,964 | 286,313,20 | 289,362,107 | 292,170,24 | 294,597,533 | 295,472,451

BATCH_RAW_INFO | 275,638,33 | 282,594,126 | 284,1408,964 | 286,314,20 | 289,363,107 | 292,171,24 | 294,598,533 | 295,473,451

BATCH_RAW_INFO | 275,639,33 | 282,595,126 | 284,1409,964 | 286,315,20 | 289,364,107 | 292,172,24 | 294,599,533 | 295,474,451

BATCH_RAW_INFO | 275,640,33 | 282,596,126 | 284,1410,964 | 286,316,20 | 289,365,107 | 292,173,24 | 294,600,533 | 295,475,451

BATCH_RAW_INFO | 275,641,33 | 282,597,126 | 284,1411,964 | 286,317,20 | 289,366,107 | 292,174,24 | 294,601,533 | 295,476,451

BATCH_RAW_INFO | 275,642,33 | 282,598,126 | 284,1412,964 | 286,318,20 | 289,367,107 | 292,175,24 | 294,602,533 | 295,477,451

BATCH_RAW_INFO | 275,643,33 | 282,599,126 | 286,319,20 | 289,368,107 | 292,176,24 | 294,603,533 | 295,478,451

BATCH_RAW_INFO | 275,644,33 | 282,600,126 | 286,320,20 | 289,369,107 | 292,177,24 | 294,604,533 | 295,479,451

BATCH_RAW_INFO | 275,645,33 | 282,601,126 | 286,321,20 | 289,370,107 | 292,178,24 | 294,605,533 | 295,480,451

BATCH_RAW_INFO | 275,646,33 | 282,602,126 | 286,322,20 | 289,371,107 | 292,179,24 | 294,606,533 | 295,481,451

BATCH_RAW_INFO | 275,647,33 | 282,603,126 | 286,323,20 | 289,372,107 | 292,180,24 | 294,607,533 | 295,482,451

BATCH_RAW_INFO | 275,648,33 | 282,604,126 | 286,324,20 | 289,373,107 | 292,181,24 | 294,608,533 | 295,483,451

BATCH_RAW_INFO | 275,649,33 | 282,605,126 | 286,325,20 | 289,374,107 | 292,182,24 | 294,609,533 | 295,484,451

BATCH_RAW_INFO | 275,650,33 | 282,606,126 | 286,326,20 | 289,375,107 | 292,183,24 | 294,610,533 | 295,485,451

BATCH_RAW_INFO | 296,75,74

BATCH_RAW_INFO | 297,1885,1884

BATCH_RAW_INFO | 298,3511,3510

BATCH_RAW_INFO | 275,651,33 | 282,607,126 | 286,327,20 | 289,376,107 | 292,184,24 | 294,611,533 | 295,486,451 | 296,76,74 | 297,1886,1884 | 298,3512,3510

BATCH_RAW_INFO | 275,652,33 | 282,608,126 | 286,328,20 | 289,377,107 | 292,185,24 | 294,612,533 | 295,487,451 | 296,77,74 | 297,1887,1884 | 298,3513,3510

BATCH_RAW_INFO | 275,653,33 | 282,609,126 | 286,329,20 | 289,378,107 | 292,186,24 | 294,613,533 | 295,488,451 | 296,78,74 | 297,1888,1884 | 298,3514,3510

BATCH_RAW_INFO | 275,654,33 | 282,610,126 | 286,330,20 | 289,379,107 | 292,187,24 | 294,614,533 | 295,489,451 | 296,79,74 | 297,1889,1884 | 298,3515,3510

BATCH_RAW_INFO | 275,655,33 | 282,611,126 | 286,331,20 | 289,380,107 | 292,188,24 | 294,615,533 | 295,490,451 | 296,80,74 | 297,1890,1884 | 298,3516,3510

BATCH_RAW_INFO | 275,656,33 | 282,612,126 | 286,332,20 | 289,381,107 | 292,189,24 | 294,616,533 | 295,491,451 | 296,81,74 | 297,1891,1884 | 298,3517,3510

BATCH_RAW_INFO | 275,657,33 | 282,613,126 | 286,333,20 | 289,382,107 | 292,190,24 | 294,617,533 | 295,492,451 | 296,82,74 | 297,1892,1884 | 298,3518,3510

BATCH_RAW_INFO | 275,658,33 | 282,614,126 | 286,334,20 | 289,383,107 | 292,191,24 | 294,618,533 | 295,493,451 | 296,83,74 | 297,1893,1884 | 298,3519,3510

BATCH_RAW_INFO | 275,659,33 | 282,615,126 | 286,335,20 | 289,384,107 | 292,192,24 | 294,619,533 | 295,494,451 | 296,84,74 | 297,1894,1884 | 298,3520,3510

BATCH_RAW_INFO | 275,660,33 | 282,616,126 | 286,336,20 | 289,385,107 | 292,193,24 | 294,620,533 | 295,495,451 | 296,85,74 | 297,1895,1884 | 298,3521,3510

BATCH_RAW_INFO | 275,661,33 | 282,617,126 | 286,337,20 | 289,386,107 | 292,194,24 | 294,621,533 | 295,496,451 | 296,86,74 | 297,1896,1884 | 298,3522,3510

BATCH_RAW_INFO | 275,662,33 | 282,618,126 | 286,338,20 | 289,387,107 | 292,195,24 | 294,622,533 | 295,497,451 | 296,87,74 | 297,1897,1884 | 298,3523,3510

BATCH_RAW_INFO | 275,663,33 | 282,619,126 | 286,339,20 | 289,388,107 | 292,196,24 | 294,623,533 | 295,498,451 | 296,88,74 | 297,1898,1884 | 298,3524,3510

BATCH_RAW_INFO | 275,664,33 | 282,620,126 | 286,340,20 | 289,389,107 | 292,197,24 | 294,624,533 | 295,499,451 | 296,89,74 | 297,1899,1884 | 298,3525,3510

BATCH_RAW_INFO | 275,665,33 | 282,621,126 | 286,341,20 | 289,390,107 | 292,198,24 | 294,625,533 | 295,500,451 | 296,90,74 | 297,1900,1884 | 298,3526,3510

BATCH_RAW_INFO | 275,666,33 | 282,622,126 | 286,342,20 | 289,391,107 | 292,199,24 | 294,626,533 | 295,501,451 | 296,91,74 | 297,1901,1884 | 298,3527,3510

BATCH_RAW_INFO | 275,667,33 | 282,623,126 | 286,343,20 | 289,392,107 | 292,200,24 | 294,627,533 | 295,502,451 | 296,92,74 | 297,1902,1884 | 298,3528,3510

BATCH_RAW_INFO | 275,668,33 | 282,624,126 | 286,344,20 | 289,393,107 | 292,201,24 | 294,628,533 | 295,503,451 | 296,93,74 | 297,1903,1884 | 298,3529,3510

BATCH_RAW_INFO | 275,669,33 | 282,625,126 | 286,345,20 | 289,394,107 | 292,202,24 | 294,629,533 | 295,504,451 | 296,94,74 | 297,1904,1884 | 298,3530,3510

BATCH_RAW_INFO | 275,670,33 | 282,626,126 | 286,346,20 | 289,395,107 | 292,203,24 | 294,630,533 | 295,505,451 | 296,95,74 | 297,1905,1884 | 298,3531,3510

BATCH_RAW_INFO | 275,671,33 | 282,627,126 | 286,347,20 | 289,396,107 | 292,204,24 | 294,631,533 | 295,506,451 | 296,96,74 | 297,1906,1884 | 298,3532,3510

BATCH_RAW_INFO | 275,672,33 | 282,628,126 | 286,348,20 | 289,397,107 | 292,205,24 | 294,632,533 | 295,507,451 | 296,97,74 | 297,1907,1884 | 298,3533,3510

BATCH_RAW_INFO | 275,673,33 | 282,629,126 | 286,349,20 | 289,398,107 | 292,206,24 | 294,633,533 | 295,508,451 | 296,98,74 | 297,1908,1884 | 298,3534,3510

BATCH_RAW_INFO | 275,674,33 | 282,630,126 | 286,350,20 | 289,399,107 | 292,207,24 | 294,634,533 | 295,509,451 | 296,99,74 | 297,1909,1884 | 298,3535,3510

BATCH_RAW_INFO | 275,675,33 | 282,631,126 | 286,351,20 | 289,400,107 | 292,208,24 | 294,635,533 | 295,510,451 | 296,100,74 | 297,1910,1884 | 298,3536,3510

BATCH_RAW_INFO | 275,676,33 | 282,632,126 | 286,352,20 | 289,401,107 | 292,209,24 | 294,636,533 | 295,511,451 | 296,101,74 | 297,1911,1884 | 298,3537,3510

BATCH_RAW_INFO | 275,677,33 | 282,633,126 | 286,353,20 | 289,402,107 | 292,210,24 | 294,637,533 | 295,512,451 | 296,102,74 | 297,1912,1884 | 298,3538,3510

BATCH_RAW_INFO | 275,678,33 | 282,634,126 | 286,354,20 | 289,403,107 | 292,211,24 | 294,638,533 | 295,513,451 | 296,103,74 | 297,1913,1884 | 298,3539,3510

BATCH_RAW_INFO | 275,679,33 | 282,635,126 | 286,355,20 | 289,404,107 | 292,212,24 | 294,639,533 | 295,514,451 | 296,104,74 | 297,1914,1884 | 298,3540,3510

BATCH_RAW_INFO | 275,680,33 | 282,636,126 | 286,356,20 | 289,405,107 | 292,213,24 | 294,640,533 | 295,515,451 | 296,105,74 | 297,1915,1884 | 298,3541,3510

BATCH_RAW_INFO | 275,681,33 | 282,637,126 | 286,357,20 | 289,406,107 | 292,214,24 | 294,641,533 | 295,516,451 | 296,106,74 | 297,1916,1884 | 298,3542,3510

BATCH_RAW_INFO | 275,682,33 | 282,638,126 | 286,358,20 | 289,407,107 | 292,215,24 | 294,642,533 | 295,517,451 | 296,107,74 | 297,1917,1884 | 298,3543,3510

BATCH_RAW_INFO | 275,683,33 | 282,639,126 | 289,408,107 | 292,216,24 | 294,643,533 | 295,518,451 | 296,108,74 | 297,1918,1884 | 298,3544,3510

BATCH_RAW_INFO | 275,684,33 | 282,640,126 | 289,409,107 | 292,217,24 | 294,644,533 | 295,519,451 | 296,109,74 | 297,1919,1884 | 298,3545,3510

BATCH_RAW_INFO | 275,685,33 | 282,641,126 | 289,410,107 | 292,218,24 | 294,645,533 | 295,520,451 | 296,110,74 | 297,1920,1884 | 298,3546,3510

BATCH_RAW_INFO | 275,686,33 | 282,642,126 | 289,411,107 | 292,219,24 | 294,646,533 | 295,521,451 | 296,111,74 | 297,1921,1884 | 298,3547,3510

BATCH_RAW_INFO | 275,687,33 | 282,643,126 | 289,412,107 | 292,220,24 | 294,647,533 | 295,522,451 | 296,112,74 | 297,1922,1884 | 298,3548,3510

BATCH_RAW_INFO | 275,688,33 | 282,644,126 | 289,413,107 | 292,221,24 | 294,648,533 | 295,523,451 | 296,113,74 | 297,1923,1884 | 298,3549,3510

BATCH_RAW_INFO | 275,689,33 | 282,645,126 | 289,414,107 | 292,222,24 | 294,649,533 | 295,524,451 | 296,114,74 | 297,1924,1884 | 298,3550,3510

BATCH_RAW_INFO | 275,690,33 | 282,646,126 | 289,415,107 | 292,223,24 | 294,650,533 | 295,525,451 | 296,115,74 | 297,1925,1884 | 298,3551,3510

BATCH_RAW_INFO | 275,691,33 | 282,647,126 | 289,416,107 | 292,224,24 | 294,651,533 | 295,526,451 | 296,116,74 | 297,1926,1884 | 298,3552,3510

BATCH_RAW_INFO | 275,692,33 | 282,648,126 | 289,417,107 | 292,225,24 | 294,652,533 | 295,527,451 | 296,117,74 | 297,1927,1884 | 298,3553,3510

BATCH_RAW_INFO | 275,693,33 | 282,649,126 | 289,418,107 | 292,226,24 | 294,653,533 | 295,528,451 | 296,118,74 | 297,1928,1884 | 298,3554,3510

BATCH_RAW_INFO | 275,694,33 | 282,650,126 | 289,419,107 | 292,227,24 | 294,654,533 | 295,529,451 | 296,119,74 | 297,1929,1884 | 298,3555,3510

BATCH_RAW_INFO | 275,695,33 | 282,651,126 | 289,420,107 | 292,228,24 | 294,655,533 | 295,530,451 | 296,120,74 | 297,1930,1884 | 298,3556,3510

BATCH_RAW_INFO | 275,696,33 | 282,652,126 | 289,421,107 | 292,229,24 | 294,656,533 | 295,531,451 | 296,121,74 | 297,1931,1884 | 298,3557,3510

BATCH_RAW_INFO | 275,697,33 | 282,653,126 | 289,422,107 | 292,230,24 | 294,657,533 | 295,532,451 | 296,122,74 | 297,1932,1884 | 298,3558,3510

BATCH_RAW_INFO | 275,698,33 | 282,654,126 | 289,423,107 | 292,231,24 | 294,658,533 | 295,533,451 | 296,123,74 | 297,1933,1884 | 298,3559,3510

BATCH_RAW_INFO | 275,699,33 | 282,655,126 | 289,424,107 | 292,232,24 | 294,659,533 | 295,534,451 | 296,124,74 | 297,1934,1884 | 298,3560,3510

BATCH_RAW_INFO | 275,700,33 | 282,656,126 | 289,425,107 | 292,233,24 | 294,660,533 | 295,535,451 | 296,125,74 | 297,1935,1884 | 298,3561,3510

BATCH_RAW_INFO | 275,701,33 | 282,657,126 | 289,426,107 | 292,234,24 | 294,661,533 | 295,536,451 | 296,126,74 | 297,1936,1884 | 298,3562,3510

BATCH_RAW_INFO | 275,702,33 | 282,658,126 | 289,427,107 | 292,235,24 | 294,662,533 | 295,537,451 | 296,127,74 | 297,1937,1884 | 298,3563,3510

BATCH_RAW_INFO | 275,703,33 | 282,659,126 | 289,428,107 | 292,236,24 | 294,663,533 | 295,538,451 | 296,128,74 | 297,1938,1884 | 298,3564,3510

BATCH_RAW_INFO | 275,704,33 | 282,660,126 | 289,429,107 | 292,237,24 | 294,664,533 | 295,539,451 | 296,129,74 | 297,1939,1884 | 298,3565,3510

BATCH_RAW_INFO | 275,705,33 | 282,661,126 | 289,430,107 | 292,238,24 | 294,665,533 | 295,540,451 | 296,130,74 | 297,1940,1884 | 298,3566,3510

BATCH_RAW_INFO | 275,706,33 | 282,662,126 | 289,431,107 | 292,239,24 | 294,666,533 | 295,541,451 | 296,131,74 | 297,1941,1884 | 298,3567,3510

BATCH_RAW_INFO | 275,707,33 | 282,663,126 | 289,432,107 | 292,240,24 | 294,667,533 | 295,542,451 | 296,132,74 | 297,1942,1884 | 298,3568,3510

BATCH_RAW_INFO | 275,708,33 | 282,664,126 | 289,433,107 | 292,241,24 | 294,668,533 | 295,543,451 | 296,133,74 | 297,1943,1884 | 298,3569,3510

BATCH_RAW_INFO | 275,709,33 | 282,665,126 | 289,434,107 | 292,242,24 | 294,669,533 | 295,544,451 | 296,134,74 | 297,1944,1884 | 298,3570,3510

BATCH_RAW_INFO | 275,710,33 | 282,666,126 | 289,435,107 | 292,243,24 | 294,670,533 | 295,545,451 | 296,135,74 | 297,1945,1884 | 298,3571,3510

BATCH_RAW_INFO | 275,711,33 | 282,667,126 | 289,436,107 | 292,244,24 | 294,671,533 | 295,546,451 | 296,136,74 | 297,1946,1884 | 298,3572,3510

BATCH_RAW_INFO | 275,712,33 | 282,668,126 | 289,437,107 | 292,245,24 | 294,672,533 | 295,547,451 | 296,137,74 | 297,1947,1884 | 298,3573,3510

BATCH_RAW_INFO | 275,713,33 | 282,669,126 | 289,438,107 | 292,246,24 | 294,673,533 | 295,548,451 | 296,138,74 | 297,1948,1884 | 298,3574,3510

BATCH_RAW_INFO | 275,714,33 | 282,670,126 | 289,439,107 | 292,247,24 | 294,674,533 | 295,549,451 | 296,139,74 | 297,1949,1884 | 298,3575,3510

BATCH_RAW_INFO | 275,715,33 | 282,671,126 | 289,440,107 | 292,248,24 | 294,675,533 | 295,550,451 | 296,140,74 | 297,1950,1884 | 298,3576,3510

BATCH_RAW_INFO | 275,716,33 | 282,672,126 | 289,441,107 | 292,249,24 | 294,676,533 | 295,551,451 | 296,141,74 | 297,1951,1884 | 298,3577,3510

BATCH_RAW_INFO | 275,717,33 | 282,673,126 | 289,442,107 | 292,250,24 | 294,677,533 | 295,552,451 | 296,142,74 | 297,1952,1884 | 298,3578,3510

BATCH_RAW_INFO | 275,718,33 | 282,674,126 | 289,443,107 | 292,251,24 | 294,678,533 | 295,553,451 | 296,143,74 | 297,1953,1884 | 298,3579,3510

BATCH_RAW_INFO | 275,719,33 | 282,675,126 | 289,444,107 | 292,252,24 | 294,679,533 | 295,554,451 | 296,144,74 | 297,1954,1884 | 298,3580,3510

BATCH_RAW_INFO | 275,720,33 | 282,676,126 | 289,445,107 | 292,253,24 | 294,680,533 | 295,555,451 | 296,145,74 | 297,1955,1884 | 298,3581,3510

BATCH_RAW_INFO | 275,721,33 | 282,677,126 | 289,446,107 | 292,254,24 | 294,681,533 | 295,556,451 | 296,146,74 | 297,1956,1884 | 298,3582,3510

BATCH_RAW_INFO | 275,722,33 | 282,678,126 | 289,447,107 | 292,255,24 | 294,682,533 | 295,557,451 | 296,147,74 | 297,1957,1884 | 298,3583,3510

BATCH_RAW_INFO | 275,723,33 | 282,679,126 | 289,448,107 | 292,256,24 | 294,683,533 | 295,558,451 | 296,148,74 | 297,1958,1884 | 298,3584,3510

BATCH_RAW_INFO | 275,724,33 | 282,680,126 | 289,449,107 | 292,257,24 | 294,684,533 | 295,559,451 | 296,149,74 | 297,1959,1884 | 298,3585,3510

BATCH_RAW_INFO | 275,725,33 | 282,681,126 | 289,450,107 | 292,258,24 | 294,685,533 | 295,560,451 | 296,150,74 | 297,1960,1884 | 298,3586,3510

BATCH_RAW_INFO | 275,726,33 | 282,682,126 | 289,451,107 | 292,259,24 | 294,686,533 | 295,561,451 | 296,151,74 | 297,1961,1884 | 298,3587,3510

BATCH_RAW_INFO | 275,727,33 | 282,683,126 | 289,452,107 | 292,260,24 | 294,687,533 | 295,562,451 | 296,152,74 | 297,1962,1884 | 298,3588,3510

BATCH_RAW_INFO | 275,728,33 | 282,684,126 | 289,453,107 | 292,261,24 | 294,688,533 | 295,563,451 | 296,153,74 | 297,1963,1884 | 298,3589,3510

BATCH_RAW_INFO | 275,729,33 | 282,685,126 | 289,454,107 | 292,262,24 | 294,689,533 | 295,564,451 | 296,154,74 | 297,1964,1884 | 298,3590,3510

BATCH_RAW_INFO | 275,730,33 | 282,686,126 | 289,455,107 | 292,263,24 | 294,690,533 | 295,565,451 | 296,155,74 | 297,1965,1884 | 298,3591,3510

BATCH_RAW_INFO | 275,731,33 | 282,687,126 | 289,456,107 | 292,264,24 | 294,691,533 | 295,566,451 | 296,156,74 | 297,1966,1884 | 298,3592,3510

BATCH_RAW_INFO | 275,732,33 | 282,688,126 | 289,457,107 | 292,265,24 | 294,692,533 | 295,567,451 | 296,157,74 | 297,1967,1884 | 298,3593,3510

BATCH_RAW_INFO | 275,733,33 | 282,689,126 | 289,458,107 | 292,266,24 | 294,693,533 | 295,568,451 | 296,158,74 | 297,1968,1884 | 298,3594,3510

BATCH_RAW_INFO | 275,734,33 | 282,690,126 | 289,459,107 | 292,267,24 | 294,694,533 | 295,569,451 | 296,159,74 | 297,1969,1884 | 298,3595,3510

BATCH_RAW_INFO | 275,735,33 | 282,691,126 | 289,460,107 | 292,268,24 | 294,695,533 | 295,570,451 | 296,160,74 | 297,1970,1884 | 298,3596,3510

BATCH_RAW_INFO | 275,736,33 | 282,692,126 | 289,461,107 | 292,269,24 | 294,696,533 | 295,571,451 | 296,161,74 | 297,1971,1884 | 298,3597,3510

BATCH_RAW_INFO | 275,737,33 | 282,693,126 | 289,462,107 | 292,270,24 | 294,697,533 | 295,572,451 | 296,162,74 | 297,1972,1884 | 298,3598,3510

BATCH_RAW_INFO | 275,738,33 | 282,694,126 | 289,463,107 | 292,271,24 | 294,698,533 | 295,573,451 | 296,163,74 | 297,1973,1884 | 298,3599,3510

BATCH_RAW_INFO | 275,739,33 | 282,695,126 | 289,464,107 | 292,272,24 | 294,699,533 | 295,574,451 | 296,164,74 | 297,1974,1884 | 298,3600,3510

BATCH_RAW_INFO | 275,740,33 | 282,696,126 | 289,465,107 | 292,273,24 | 294,700,533 | 295,575,451 | 296,165,74 | 297,1975,1884 | 298,3601,3510

BATCH_RAW_INFO | 275,741,33 | 282,697,126 | 289,466,107 | 292,274,24 | 294,701,533 | 295,576,451 | 296,166,74 | 297,1976,1884 | 298,3602,3510

BATCH_RAW_INFO | 275,742,33 | 282,698,126 | 289,467,107 | 292,275,24 | 294,702,533 | 295,577,451 | 296,167,74 | 297,1977,1884 | 298,3603,3510

BATCH_RAW_INFO | 275,743,33 | 282,699,126 | 289,468,107 | 292,276,24 | 294,703,533 | 295,578,451 | 296,168,74 | 297,1978,1884 | 298,3604,3510

BATCH_RAW_INFO | 275,744,33 | 282,700,126 | 289,469,107 | 292,277,24 | 294,704,533 | 295,579,451 | 296,169,74 | 297,1979,1884 | 298,3605,3510

BATCH_RAW_INFO | 275,745,33 | 282,701,126 | 289,470,107 | 292,278,24 | 294,705,533 | 295,580,451 | 296,170,74 | 297,1980,1884 | 298,3606,3510

BATCH_RAW_INFO | 275,746,33 | 282,702,126 | 289,471,107 | 292,279,24 | 294,706,533 | 295,581,451 | 296,171,74 | 297,1981,1884 | 298,3607,3510

BATCH_RAW_INFO | 275,747,33 | 282,703,126 | 289,472,107 | 292,280,24 | 294,707,533 | 295,582,451 | 296,172,74 | 297,1982,1884 | 298,3608,3510

BATCH_RAW_INFO | 275,748,33 | 282,704,126 | 289,473,107 | 292,281,24 | 294,708,533 | 295,583,451 | 296,173,74 | 297,1983,1884 | 298,3609,3510

BATCH_RAW_INFO | 275,749,33 | 282,705,126 | 289,474,107 | 292,282,24 | 294,709,533 | 295,584,451 | 296,174,74 | 297,1984,1884 | 298,3610,3510

BATCH_RAW_INFO | 275,750,33 | 282,706,126 | 289,475,107 | 292,283,24 | 294,710,533 | 295,585,451 | 296,175,74 | 297,1985,1884 | 298,3611,3510

BATCH_RAW_INFO | 299,1357,1356

BATCH_RAW_INFO | 275,751,33 | 282,707,126 | 289,476,107 | 292,284,24 | 294,711,533 | 295,586,451 | 296,176,74 | 297,1986,1884 | 298,3612,3510 | 299,1358,1356

BATCH_RAW_INFO | 275,752,33 | 282,708,126 | 289,477,107 | 292,285,24 | 294,712,533 | 295,587,451 | 296,177,74 | 297,1987,1884 | 298,3613,3510 | 299,1359,1356

BATCH_RAW_INFO | 275,753,33 | 282,709,126 | 289,478,107 | 292,286,24 | 294,713,533 | 295,588,451 | 296,178,74 | 297,1988,1884 | 298,3614,3510 | 299,1360,1356

BATCH_RAW_INFO | 275,754,33 | 282,710,126 | 289,479,107 | 292,287,24 | 294,714,533 | 295,589,451 | 296,179,74 | 297,1989,1884 | 298,3615,3510 | 299,1361,1356

BATCH_RAW_INFO | 275,755,33 | 282,711,126 | 289,480,107 | 292,288,24 | 294,715,533 | 295,590,451 | 296,180,74 | 297,1990,1884 | 298,3616,3510 | 299,1362,1356

BATCH_RAW_INFO | 275,756,33 | 282,712,126 | 289,481,107 | 292,289,24 | 294,716,533 | 295,591,451 | 296,181,74 | 297,1991,1884 | 298,3617,3510 | 299,1363,1356

BATCH_RAW_INFO | 275,757,33 | 282,713,126 | 289,482,107 | 292,290,24 | 294,717,533 | 295,592,451 | 296,182,74 | 297,1992,1884 | 298,3618,3510 | 299,1364,1356

BATCH_RAW_INFO | 275,758,33 | 282,714,126 | 289,483,107 | 292,291,24 | 294,718,533 | 295,593,451 | 296,183,74 | 297,1993,1884 | 298,3619,3510 | 299,1365,1356

BATCH_RAW_INFO | 275,759,33 | 282,715,126 | 289,484,107 | 292,292,24 | 294,719,533 | 295,594,451 | 296,184,74 | 297,1994,1884 | 298,3620,3510 | 299,1366,1356

BATCH_RAW_INFO | 275,760,33 | 282,716,126 | 289,485,107 | 292,293,24 | 294,720,533 | 295,595,451 | 296,185,74 | 297,1995,1884 | 298,3621,3510 | 299,1367,1356

BATCH_RAW_INFO | 275,761,33 | 282,717,126 | 289,486,107 | 292,294,24 | 294,721,533 | 295,596,451 | 296,186,74 | 297,1996,1884 | 298,3622,3510 | 299,1368,1356

BATCH_RAW_INFO | 275,762,33 | 282,718,126 | 289,487,107 | 292,295,24 | 294,722,533 | 295,597,451 | 296,187,74 | 297,1997,1884 | 298,3623,3510 | 299,1369,1356

BATCH_RAW_INFO | 275,763,33 | 282,719,126 | 289,488,107 | 292,296,24 | 294,723,533 | 295,598,451 | 296,188,74 | 297,1998,1884 | 298,3624,3510 | 299,1370,1356

BATCH_RAW_INFO | 275,764,33 | 282,720,126 | 289,489,107 | 292,297,24 | 294,724,533 | 295,599,451 | 296,189,74 | 297,1999,1884 | 298,3625,3510 | 299,1371,1356

BATCH_RAW_INFO | 275,765,33 | 282,721,126 | 289,490,107 | 292,298,24 | 294,725,533 | 295,600,451 | 296,190,74 | 297,2000,1884 | 298,3626,3510 | 299,1372,1356

BATCH_RAW_INFO | 275,766,33 | 282,722,126 | 289,491,107 | 292,299,24 | 294,726,533 | 295,601,451 | 296,191,74 | 297,2001,1884 | 298,3627,3510 | 299,1373,1356

BATCH_RAW_INFO | 275,767,33 | 282,723,126 | 289,492,107 | 292,300,24 | 294,727,533 | 295,602,451 | 296,192,74 | 297,2002,1884 | 298,3628,3510 | 299,1374,1356

BATCH_RAW_INFO | 275,768,33 | 282,724,126 | 289,493,107 | 292,301,24 | 294,728,533 | 295,603,451 | 296,193,74 | 297,2003,1884 | 298,3629,3510 | 299,1375,1356

BATCH_RAW_INFO | 275,769,33 | 282,725,126 | 289,494,107 | 292,302,24 | 294,729,533 | 295,604,451 | 296,194,74 | 297,2004,1884 | 298,3630,3510 | 299,1376,1356

BATCH_RAW_INFO | 275,770,33 | 282,726,126 | 289,495,107 | 292,303,24 | 294,730,533 | 295,605,451 | 296,195,74 | 297,2005,1884 | 298,3631,3510 | 299,1377,1356

BATCH_RAW_INFO | 275,771,33 | 282,727,126 | 289,496,107 | 292,304,24 | 294,731,533 | 295,606,451 | 296,196,74 | 297,2006,1884 | 298,3632,3510 | 299,1378,1356

BATCH_RAW_INFO | 275,772,33 | 282,728,126 | 289,497,107 | 292,305,24 | 294,732,533 | 295,607,451 | 296,197,74 | 297,2007,1884 | 298,3633,3510 | 299,1379,1356

BATCH_RAW_INFO | 275,773,33 | 282,729,126 | 289,498,107 | 292,306,24 | 294,733,533 | 295,608,451 | 296,198,74 | 297,2008,1884 | 298,3634,3510 | 299,1380,1356

BATCH_RAW_INFO | 275,774,33 | 282,730,126 | 289,499,107 | 292,307,24 | 294,734,533 | 295,609,451 | 296,199,74 | 297,2009,1884 | 298,3635,3510 | 299,1381,1356

BATCH_RAW_INFO | 275,775,33 | 282,731,126 | 289,500,107 | 292,308,24 | 294,735,533 | 295,610,451 | 296,200,74 | 297,2010,1884 | 298,3636,3510 | 299,1382,1356

BATCH_RAW_INFO | 275,776,33 | 282,732,126 | 289,501,107 | 292,309,24 | 294,736,533 | 295,611,451 | 296,201,74 | 297,2011,1884 | 298,3637,3510 | 299,1383,1356

BATCH_RAW_INFO | 275,777,33 | 282,733,126 | 289,502,107 | 292,310,24 | 294,737,533 | 295,612,451 | 296,202,74 | 297,2012,1884 | 298,3638,3510 | 299,1384,1356

BATCH_RAW_INFO | 275,778,33 | 282,734,126 | 289,503,107 | 292,311,24 | 294,738,533 | 295,613,451 | 296,203,74 | 297,2013,1884 | 298,3639,3510 | 299,1385,1356

BATCH_RAW_INFO | 275,779,33 | 282,735,126 | 289,504,107 | 292,312,24 | 294,739,533 | 295,614,451 | 296,204,74 | 297,2014,1884 | 298,3640,3510 | 299,1386,1356

BATCH_RAW_INFO | 275,780,33 | 282,736,126 | 289,505,107 | 292,313,24 | 294,740,533 | 295,615,451 | 296,205,74 | 297,2015,1884 | 298,3641,3510 | 299,1387,1356

BATCH_RAW_INFO | 275,781,33 | 282,737,126 | 289,506,107 | 292,314,24 | 294,741,533 | 295,616,451 | 296,206,74 | 297,2016,1884 | 298,3642,3510 | 299,1388,1356

BATCH_RAW_INFO | 275,782,33 | 282,738,126 | 289,507,107 | 292,315,24 | 294,742,533 | 295,617,451 | 296,207,74 | 297,2017,1884 | 298,3643,3510 | 299,1389,1356

BATCH_RAW_INFO | 275,783,33 | 282,739,126 | 289,508,107 | 292,316,24 | 294,743,533 | 295,618,451 | 296,208,74 | 297,2018,1884 | 298,3644,3510 | 299,1390,1356

BATCH_RAW_INFO | 275,784,33 | 282,740,126 | 289,509,107 | 292,317,24 | 294,744,533 | 295,619,451 | 296,209,74 | 297,2019,1884 | 298,3645,3510 | 299,1391,1356

BATCH_RAW_INFO | 275,785,33 | 282,741,126 | 289,510,107 | 292,318,24 | 294,745,533 | 295,620,451 | 296,210,74 | 297,2020,1884 | 298,3646,3510 | 299,1392,1356

BATCH_RAW_INFO | 275,786,33 | 282,742,126 | 289,511,107 | 292,319,24 | 294,746,533 | 295,621,451 | 296,211,74 | 298,3647,3510 | 299,1393,1356

BATCH_RAW_INFO | 275,787,33 | 282,743,126 | 289,512,107 | 292,320,24 | 294,747,533 | 296,212,74 | 298,3648,3510 | 299,1394,1356

BATCH_RAW_INFO | 275,788,33 | 282,744,126 | 289,513,107 | 292,321,24 | 294,748,533 | 296,213,74 | 298,3649,3510 | 299,1395,1356

BATCH_RAW_INFO | 275,789,33 | 282,745,126 | 289,514,107 | 292,322,24 | 294,749,533 | 296,214,74 | 298,3650,3510 | 299,1396,1356

BATCH_RAW_INFO | 275,790,33 | 282,746,126 | 289,515,107 | 292,323,24 | 294,750,533 | 296,215,74 | 298,3651,3510 | 299,1397,1356

BATCH_RAW_INFO | 275,791,33 | 282,747,126 | 289,516,107 | 292,324,24 | 294,751,533 | 296,216,74 | 298,3652,3510 | 299,1398,1356

BATCH_RAW_INFO | 275,792,33 | 282,748,126 | 289,517,107 | 292,325,24 | 294,752,533 | 296,217,74 | 298,3653,3510 | 299,1399,1356

BATCH_RAW_INFO | 275,793,33 | 282,749,126 | 289,518,107 | 292,326,24 | 294,753,533 | 296,218,74 | 298,3654,3510 | 299,1400,1356

BATCH_RAW_INFO | 275,794,33 | 282,750,126 | 289,519,107 | 292,327,24 | 294,754,533 | 296,219,74 | 298,3655,3510 | 299,1401,1356

BATCH_RAW_INFO | 275,795,33 | 282,751,126 | 289,520,107 | 292,328,24 | 294,755,533 | 296,220,74 | 298,3656,3510 | 299,1402,1356

BATCH_RAW_INFO | 275,796,33 | 282,752,126 | 289,521,107 | 292,329,24 | 294,756,533 | 296,221,74 | 298,3657,3510 | 299,1403,1356

BATCH_RAW_INFO | 275,797,33 | 282,753,126 | 289,522,107 | 292,330,24 | 294,757,533 | 296,222,74 | 298,3658,3510 | 299,1404,1356

BATCH_RAW_INFO | 275,798,33 | 282,754,126 | 289,523,107 | 292,331,24 | 294,758,533 | 296,223,74 | 298,3659,3510 | 299,1405,1356

BATCH_RAW_INFO | 275,799,33 | 282,755,126 | 289,524,107 | 292,332,24 | 294,759,533 | 296,224,74 | 298,3660,3510 | 299,1406,1356

BATCH_RAW_INFO | 275,800,33 | 282,756,126 | 289,525,107 | 292,333,24 | 294,760,533 | 296,225,74 | 298,3661,3510 | 299,1407,1356

BATCH_RAW_INFO | 275,801,33 | 282,757,126 | 289,526,107 | 292,334,24 | 294,761,533 | 296,226,74 | 298,3662,3510 | 299,1408,1356

BATCH_RAW_INFO | 275,802,33 | 282,758,126 | 289,527,107 | 292,335,24 | 294,762,533 | 296,227,74 | 298,3663,3510 | 299,1409,1356

BATCH_RAW_INFO | 275,803,33 | 282,759,126 | 289,528,107 | 292,336,24 | 294,763,533 | 296,228,74 | 298,3664,3510 | 299,1410,1356

BATCH_RAW_INFO | 275,804,33 | 282,760,126 | 289,529,107 | 292,337,24 | 294,764,533 | 296,229,74 | 298,3665,3510 | 299,1411,1356

BATCH_RAW_INFO | 275,805,33 | 282,761,126 | 289,530,107 | 292,338,24 | 294,765,533 | 296,230,74 | 298,3666,3510 | 299,1412,1356

BATCH_RAW_INFO | 275,806,33 | 282,762,126 | 289,531,107 | 292,339,24 | 294,766,533 | 296,231,74 | 298,3667,3510 | 299,1413,1356

BATCH_RAW_INFO | 275,807,33 | 282,763,126 | 289,532,107 | 292,340,24 | 294,767,533 | 296,232,74 | 298,3668,3510 | 299,1414,1356

BATCH_RAW_INFO | 275,808,33 | 282,764,126 | 289,533,107 | 292,341,24 | 294,768,533 | 296,233,74 | 298,3669,3510 | 299,1415,1356

BATCH_RAW_INFO | 275,809,33 | 282,765,126 | 289,534,107 | 292,342,24 | 294,769,533 | 296,234,74 | 298,3670,3510 | 299,1416,1356

BATCH_RAW_INFO | 275,810,33 | 282,766,126 | 289,535,107 | 292,343,24 | 294,770,533 | 296,235,74 | 298,3671,3510 | 299,1417,1356

BATCH_RAW_INFO | 275,811,33 | 282,767,126 | 289,536,107 | 292,344,24 | 294,771,533 | 296,236,74 | 298,3672,3510 | 299,1418,1356

BATCH_RAW_INFO | 275,812,33 | 282,768,126 | 289,537,107 | 292,345,24 | 294,772,533 | 296,237,74 | 298,3673,3510 | 299,1419,1356

BATCH_RAW_INFO | 275,813,33 | 282,769,126 | 289,538,107 | 292,346,24 | 294,773,533 | 296,238,74 | 298,3674,3510 | 299,1420,1356

BATCH_RAW_INFO | 275,814,33 | 282,770,126 | 289,539,107 | 292,347,24 | 294,774,533 | 296,239,74 | 298,3675,3510 | 299,1421,1356

BATCH_RAW_INFO | 275,815,33 | 282,771,126 | 292,348,24 | 294,775,533 | 296,240,74 | 298,3676,3510 | 299,1422,1356

BATCH_RAW_INFO | 275,816,33 | 282,772,126 | 292,349,24 | 294,776,533 | 296,241,74 | 298,3677,3510 | 299,1423,1356

BATCH_RAW_INFO | 275,817,33 | 282,773,126 | 292,350,24 | 294,777,533 | 296,242,74 | 298,3678,3510 | 299,1424,1356

BATCH_RAW_INFO | 275,818,33 | 282,774,126 | 292,351,24 | 294,778,533 | 296,243,74 | 298,3679,3510 | 299,1425,1356

BATCH_RAW_INFO | 275,819,33 | 282,775,126 | 292,352,24 | 294,779,533 | 296,244,74 | 298,3680,3510 | 299,1426,1356

BATCH_RAW_INFO | 275,820,33 | 282,776,126 | 292,353,24 | 294,780,533 | 296,245,74 | 298,3681,3510 | 299,1427,1356

BATCH_RAW_INFO | 275,821,33 | 282,777,126 | 292,354,24 | 294,781,533 | 296,246,74 | 298,3682,3510 | 299,1428,1356

BATCH_RAW_INFO | 275,822,33 | 282,778,126 | 292,355,24 | 294,782,533 | 296,247,74 | 298,3683,3510 | 299,1429,1356

BATCH_RAW_INFO | 275,823,33 | 282,779,126 | 292,356,24 | 294,783,533 | 296,248,74 | 298,3684,3510 | 299,1430,1356

BATCH_RAW_INFO | 275,824,33 | 282,780,126 | 292,357,24 | 294,784,533 | 296,249,74 | 298,3685,3510 | 299,1431,1356

BATCH_RAW_INFO | 275,825,33 | 282,781,126 | 292,358,24 | 294,785,533 | 296,250,74 | 298,3686,3510 | 299,1432,1356

BATCH_RAW_INFO | 275,826,33 | 282,782,126 | 292,359,24 | 294,786,533 | 296,251,74 | 298,3687,3510 | 299,1433,1356

BATCH_RAW_INFO | 275,827,33 | 282,783,126 | 292,360,24 | 294,787,533 | 296,252,74 | 298,3688,3510 | 299,1434,1356

BATCH_RAW_INFO | 275,828,33 | 282,784,126 | 292,361,24 | 294,788,533 | 296,253,74 | 298,3689,3510 | 299,1435,1356

BATCH_RAW_INFO | 275,829,33 | 282,785,126 | 292,362,24 | 294,789,533 | 296,254,74 | 298,3690,3510 | 299,1436,1356

BATCH_RAW_INFO | 275,830,33 | 282,786,126 | 292,363,24 | 294,790,533 | 296,255,74 | 298,3691,3510 | 299,1437,1356

BATCH_RAW_INFO | 275,831,33 | 282,787,126 | 292,364,24 | 294,791,533 | 296,256,74 | 298,3692,3510 | 299,1438,1356

BATCH_RAW_INFO | 275,832,33 | 282,788,126 | 292,365,24 | 294,792,533 | 296,257,74 | 298,3693,3510 | 299,1439,1356

BATCH_RAW_INFO | 275,833,33 | 282,789,126 | 292,366,24 | 294,793,533 | 296,258,74 | 298,3694,3510 | 299,1440,1356

BATCH_RAW_INFO | 275,834,33 | 282,790,126 | 292,367,24 | 294,794,533 | 296,259,74 | 298,3695,3510 | 299,1441,1356

BATCH_RAW_INFO | 275,835,33 | 282,791,126 | 292,368,24 | 294,795,533 | 296,260,74 | 298,3696,3510 | 299,1442,1356

BATCH_RAW_INFO | 275,836,33 | 282,792,126 | 292,369,24 | 294,796,533 | 296,261,74 | 298,3697,3510 | 299,1443,1356

BATCH_RAW_INFO | 275,837,33 | 282,793,126 | 292,370,24 | 294,797,533 | 296,262,74 | 298,3698,3510 | 299,1444,1356

BATCH_RAW_INFO | 275,838,33 | 282,794,126 | 292,371,24 | 294,798,533 | 296,263,74 | 298,3699,3510 | 299,1445,1356

BATCH_RAW_INFO | 275,839,33 | 282,795,126 | 292,372,24 | 294,799,533 | 296,264,74 | 298,3700,3510 | 299,1446,1356

BATCH_RAW_INFO | 275,840,33 | 282,796,126 | 292,373,24 | 294,800,533 | 296,265,74 | 298,3701,3510 | 299,1447,1356

BATCH_RAW_INFO | 275,841,33 | 282,797,126 | 292,374,24 | 294,801,533 | 296,266,74 | 298,3702,3510 | 299,1448,1356

BATCH_RAW_INFO | 275,842,33 | 282,798,126 | 292,375,24 | 294,802,533 | 296,267,74 | 298,3703,3510 | 299,1449,1356

BATCH_RAW_INFO | 275,843,33 | 282,799,126 | 292,376,24 | 294,803,533 | 296,268,74 | 298,3704,3510 | 299,1450,1356

BATCH_RAW_INFO | 275,844,33 | 282,800,126 | 292,377,24 | 294,804,533 | 296,269,74 | 298,3705,3510 | 299,1451,1356

BATCH_RAW_INFO | 275,845,33 | 282,801,126 | 292,378,24 | 294,805,533 | 296,270,74 | 298,3706,3510 | 299,1452,1356

BATCH_RAW_INFO | 275,846,33 | 282,802,126 | 292,379,24 | 294,806,533 | 296,271,74 | 298,3707,3510 | 299,1453,1356

BATCH_RAW_INFO | 275,847,33 | 282,803,126 | 292,380,24 | 294,807,533 | 296,272,74 | 298,3708,3510 | 299,1454,1356

BATCH_RAW_INFO | 275,848,33 | 282,804,126 | 292,381,24 | 294,808,533 | 296,273,74 | 298,3709,3510 | 299,1455,1356

BATCH_RAW_INFO | 275,849,33 | 282,805,126 | 292,382,24 | 294,809,533 | 296,274,74 | 298,3710,3510 | 299,1456,1356

BATCH_RAW_INFO | 275,850,33 | 282,806,126 | 292,383,24 | 294,810,533 | 296,275,74 | 298,3711,3510 | 299,1457,1356

BATCH_RAW_INFO | 275,851,33 | 282,807,126 | 292,384,24 | 294,811,533 | 296,276,74 | 298,3712,3510 | 299,1458,1356

BATCH_RAW_INFO | 275,852,33 | 282,808,126 | 292,385,24 | 294,812,533 | 296,277,74 | 298,3713,3510 | 299,1459,1356

BATCH_RAW_INFO | 275,853,33 | 282,809,126 | 292,386,24 | 294,813,533 | 296,278,74 | 298,3714,3510 | 299,1460,1356

BATCH_RAW_INFO | 275,854,33 | 292,387,24 | 294,814,533 | 296,279,74 | 298,3715,3510 | 299,1461,1356

BATCH_RAW_INFO | 275,855,33 | 292,388,24 | 294,815,533 | 296,280,74 | 298,3716,3510 | 299,1462,1356

BATCH_RAW_INFO | 275,856,33 | 292,389,24 | 294,816,533 | 296,281,74 | 298,3717,3510 | 299,1463,1356

BATCH_RAW_INFO | 275,857,33 | 292,390,24 | 294,817,533 | 296,282,74 | 298,3718,3510 | 299,1464,1356

BATCH_RAW_INFO | 275,858,33 | 292,391,24 | 294,818,533 | 296,283,74 | 298,3719,3510 | 299,1465,1356

BATCH_RAW_INFO | 275,859,33 | 292,392,24 | 294,819,533 | 296,284,74 | 298,3720,3510 | 299,1466,1356

BATCH_RAW_INFO | 275,860,33 | 292,393,24 | 294,820,533 | 296,285,74 | 298,3721,3510 | 299,1467,1356

BATCH_RAW_INFO | 275,861,33 | 292,394,24 | 294,821,533 | 296,286,74 | 298,3722,3510 | 299,1468,1356

BATCH_RAW_INFO | 275,862,33 | 292,395,24 | 294,822,533 | 296,287,74 | 298,3723,3510 | 299,1469,1356

BATCH_RAW_INFO | 275,863,33 | 292,396,24 | 294,823,533 | 296,288,74 | 298,3724,3510 | 299,1470,1356

BATCH_RAW_INFO | 275,864,33 | 292,397,24 | 294,824,533 | 296,289,74 | 298,3725,3510 | 299,1471,1356

BATCH_RAW_INFO | 275,865,33 | 292,398,24 | 294,825,533 | 296,290,74 | 298,3726,3510 | 299,1472,1356

BATCH_RAW_INFO | 275,866,33 | 292,399,24 | 294,826,533 | 296,291,74 | 298,3727,3510 | 299,1473,1356

BATCH_RAW_INFO | 275,867,33 | 292,400,24 | 294,827,533 | 296,292,74 | 298,3728,3510 | 299,1474,1356

BATCH_RAW_INFO | 275,868,33 | 292,401,24 | 294,828,533 | 296,293,74 | 298,3729,3510 | 299,1475,1356

BATCH_RAW_INFO | 275,869,33 | 292,402,24 | 294,829,533 | 296,294,74 | 298,3730,3510 | 299,1476,1356

BATCH_RAW_INFO | 275,870,33 | 292,403,24 | 294,830,533 | 296,295,74 | 298,3731,3510 | 299,1477,1356

BATCH_RAW_INFO | 275,871,33 | 292,404,24 | 294,831,533 | 296,296,74 | 298,3732,3510 | 299,1478,1356

BATCH_RAW_INFO | 275,872,33 | 292,405,24 | 294,832,533 | 296,297,74 | 298,3733,3510 | 299,1479,1356

BATCH_RAW_INFO | 275,873,33 | 292,406,24 | 294,833,533 | 296,298,74 | 298,3734,3510 | 299,1480,1356

BATCH_RAW_INFO | 275,874,33 | 292,407,24 | 294,834,533 | 296,299,74 | 298,3735,3510 | 299,1481,1356

BATCH_RAW_INFO | 275,875,33 | 292,408,24 | 294,835,533 | 296,300,74 | 298,3736,3510 | 299,1482,1356

BATCH_RAW_INFO | 300,3789,3788

BATCH_RAW_INFO | 275,876,33 | 292,409,24 | 294,836,533 | 296,301,74 | 298,3737,3510 | 299,1483,1356 | 300,3790,3788

BATCH_RAW_INFO | 275,877,33 | 292,410,24 | 294,837,533 | 296,302,74 | 298,3738,3510 | 299,1484,1356 | 300,3791,3788

BATCH_RAW_INFO | 275,878,33 | 292,411,24 | 294,838,533 | 296,303,74 | 298,3739,3510 | 299,1485,1356 | 300,3792,3788

BATCH_RAW_INFO | 275,879,33 | 292,412,24 | 294,839,533 | 296,304,74 | 298,3740,3510 | 299,1486,1356 | 300,3793,3788

BATCH_RAW_INFO | 275,880,33 | 292,413,24 | 294,840,533 | 296,305,74 | 298,3741,3510 | 299,1487,1356 | 300,3794,3788

BATCH_RAW_INFO | 275,881,33 | 292,414,24 | 294,841,533 | 296,306,74 | 298,3742,3510 | 299,1488,1356 | 300,3795,3788

BATCH_RAW_INFO | 275,882,33 | 292,415,24 | 294,842,533 | 296,307,74 | 298,3743,3510 | 299,1489,1356 | 300,3796,3788

BATCH_RAW_INFO | 275,883,33 | 292,416,24 | 294,843,533 | 296,308,74 | 298,3744,3510 | 299,1490,1356 | 300,3797,3788

BATCH_RAW_INFO | 275,884,33 | 292,417,24 | 294,844,533 | 296,309,74 | 298,3745,3510 | 299,1491,1356 | 300,3798,3788

BATCH_RAW_INFO | 275,885,33 | 292,418,24 | 294,845,533 | 296,310,74 | 298,3746,3510 | 299,1492,1356 | 300,3799,3788

BATCH_RAW_INFO | 275,886,33 | 292,419,24 | 294,846,533 | 296,311,74 | 298,3747,3510 | 299,1493,1356 | 300,3800,3788

BATCH_RAW_INFO | 275,887,33 | 292,420,24 | 294,847,533 | 296,312,74 | 298,3748,3510 | 299,1494,1356 | 300,3801,3788

BATCH_RAW_INFO | 275,888,33 | 292,421,24 | 294,848,533 | 296,313,74 | 298,3749,3510 | 299,1495,1356 | 300,3802,3788

BATCH_RAW_INFO | 275,889,33 | 292,422,24 | 294,849,533 | 296,314,74 | 298,3750,3510 | 299,1496,1356 | 300,3803,3788

BATCH_RAW_INFO | 275,890,33 | 292,423,24 | 294,850,533 | 296,315,74 | 298,3751,3510 | 299,1497,1356 | 300,3804,3788

BATCH_RAW_INFO | 275,891,33 | 292,424,24 | 294,851,533 | 296,316,74 | 298,3752,3510 | 299,1498,1356 | 300,3805,3788

BATCH_RAW_INFO | 292,425,24 | 294,852,533 | 296,317,74 | 298,3753,3510 | 299,1499,1356 | 300,3806,3788

BATCH_RAW_INFO | 292,426,24 | 294,853,533 | 296,318,74 | 298,3754,3510 | 299,1500,1356 | 300,3807,3788

BATCH_RAW_INFO | 292,427,24 | 294,854,533 | 296,319,74 | 298,3755,3510 | 299,1501,1356 | 300,3808,3788

BATCH_RAW_INFO | 292,428,24 | 294,855,533 | 296,320,74 | 298,3756,3510 | 299,1502,1356 | 300,3809,3788

BATCH_RAW_INFO | 292,429,24 | 294,856,533 | 296,321,74 | 298,3757,3510 | 299,1503,1356 | 300,3810,3788

BATCH_RAW_INFO | 292,430,24 | 294,857,533 | 296,322,74 | 298,3758,3510 | 299,1504,1356 | 300,3811,3788

BATCH_RAW_INFO | 292,431,24 | 294,858,533 | 296,323,74 | 298,3759,3510 | 299,1505,1356 | 300,3812,3788

BATCH_RAW_INFO | 292,432,24 | 294,859,533 | 296,324,74 | 298,3760,3510 | 299,1506,1356 | 300,3813,3788

BATCH_RAW_INFO | 292,433,24 | 294,860,533 | 296,325,74 | 298,3761,3510 | 299,1507,1356 | 300,3814,3788

BATCH_RAW_INFO | 292,434,24 | 294,861,533 | 296,326,74 | 298,3762,3510 | 299,1508,1356 | 300,3815,3788

BATCH_RAW_INFO | 292,435,24 | 294,862,533 | 296,327,74 | 298,3763,3510 | 299,1509,1356 | 300,3816,3788

BATCH_RAW_INFO | 301,2533,2532

BATCH_RAW_INFO | 292,436,24 | 294,863,533 | 296,328,74 | 298,3764,3510 | 299,1510,1356 | 300,3817,3788 | 301,2534,2532

BATCH_RAW_INFO | 292,437,24 | 294,864,533 | 296,329,74 | 298,3765,3510 | 299,1511,1356 | 300,3818,3788 | 301,2535,2532

BATCH_RAW_INFO | 292,438,24 | 294,865,533 | 296,330,74 | 298,3766,3510 | 299,1512,1356 | 300,3819,3788 | 301,2536,2532

BATCH_RAW_INFO | 292,439,24 | 294,866,533 | 296,331,74 | 298,3767,3510 | 299,1513,1356 | 300,3820,3788 | 301,2537,2532

BATCH_RAW_INFO | 292,440,24 | 294,867,533 | 296,332,74 | 298,3768,3510 | 299,1514,1356 | 300,3821,3788 | 301,2538,2532

BATCH_RAW_INFO | 292,441,24 | 294,868,533 | 296,333,74 | 298,3769,3510 | 299,1515,1356 | 300,3822,3788 | 301,2539,2532

BATCH_RAW_INFO | 292,442,24 | 294,869,533 | 296,334,74 | 298,3770,3510 | 299,1516,1356 | 300,3823,3788 | 301,2540,2532

BATCH_RAW_INFO | 292,443,24 | 294,870,533 | 296,335,74 | 298,3771,3510 | 299,1517,1356 | 300,3824,3788 | 301,2541,2532

BATCH_RAW_INFO | 292,444,24 | 294,871,533 | 296,336,74 | 298,3772,3510 | 299,1518,1356 | 300,3825,3788 | 301,2542,2532

BATCH_RAW_INFO | 292,445,24 | 294,872,533 | 296,337,74 | 298,3773,3510 | 299,1519,1356 | 300,3826,3788 | 301,2543,2532

BATCH_RAW_INFO | 292,446,24 | 294,873,533 | 296,338,74 | 298,3774,3510 | 299,1520,1356 | 300,3827,3788 | 301,2544,2532

BATCH_RAW_INFO | 292,447,24 | 294,874,533 | 296,339,74 | 298,3775,3510 | 299,1521,1356 | 300,3828,3788 | 301,2545,2532

BATCH_RAW_INFO | 292,448,24 | 294,875,533 | 296,340,74 | 298,3776,3510 | 299,1522,1356 | 300,3829,3788 | 301,2546,2532

BATCH_RAW_INFO | 292,449,24 | 294,876,533 | 296,341,74 | 298,3777,3510 | 299,1523,1356 | 300,3830,3788 | 301,2547,2532

BATCH_RAW_INFO | 292,450,24 | 294,877,533 | 296,342,74 | 298,3778,3510 | 299,1524,1356 | 300,3831,3788 | 301,2548,2532

BATCH_RAW_INFO | 292,451,24 | 294,878,533 | 296,343,74 | 298,3779,3510 | 299,1525,1356 | 300,3832,3788 | 301,2549,2532

BATCH_RAW_INFO | 292,452,24 | 294,879,533 | 296,344,74 | 298,3780,3510 | 299,1526,1356 | 300,3833,3788 | 301,2550,2532

BATCH_RAW_INFO | 292,453,24 | 294,880,533 | 296,345,74 | 298,3781,3510 | 299,1527,1356 | 300,3834,3788 | 301,2551,2532

BATCH_RAW_INFO | 292,454,24 | 294,881,533 | 296,346,74 | 298,3782,3510 | 299,1528,1356 | 300,3835,3788 | 301,2552,2532

BATCH_RAW_INFO | 292,455,24 | 294,882,533 | 296,347,74 | 298,3783,3510 | 299,1529,1356 | 300,3836,3788 | 301,2553,2532

BATCH_RAW_INFO | 292,456,24 | 294,883,533 | 296,348,74 | 298,3784,3510 | 299,1530,1356 | 300,3837,3788 | 301,2554,2532

BATCH_RAW_INFO | 292,457,24 | 294,884,533 | 296,349,74 | 298,3785,3510 | 299,1531,1356 | 300,3838,3788 | 301,2555,2532

BATCH_RAW_INFO | 292,458,24 | 294,885,533 | 296,350,74 | 298,3786,3510 | 299,1532,1356 | 300,3839,3788 | 301,2556,2532

BATCH_RAW_INFO | 292,459,24 | 294,886,533 | 296,351,74 | 298,3787,3510 | 299,1533,1356 | 300,3840,3788 | 301,2557,2532

BATCH_RAW_INFO | 292,460,24 | 294,887,533 | 296,352,74 | 298,3788,3510 | 299,1534,1356 | 300,3841,3788 | 301,2558,2532

BATCH_RAW_INFO | 292,461,24 | 294,888,533 | 296,353,74 | 298,3789,3510 | 299,1535,1356 | 300,3842,3788 | 301,2559,2532

BATCH_RAW_INFO | 292,462,24 | 294,889,533 | 296,354,74 | 298,3790,3510 | 299,1536,1356 | 300,3843,3788 | 301,2560,2532

BATCH_RAW_INFO | 292,463,24 | 294,890,533 | 296,355,74 | 298,3791,3510 | 299,1537,1356 | 300,3844,3788 | 301,2561,2532

BATCH_RAW_INFO | 292,464,24 | 294,891,533 | 296,356,74 | 298,3792,3510 | 299,1538,1356 | 300,3845,3788 | 301,2562,2532

BATCH_RAW_INFO | 292,465,24 | 294,892,533 | 296,357,74 | 298,3793,3510 | 299,1539,1356 | 300,3846,3788 | 301,2563,2532

BATCH_RAW_INFO | 292,466,24 | 294,893,533 | 296,358,74 | 298,3794,3510 | 299,1540,1356 | 300,3847,3788

BATCH_RAW_INFO | 292,467,24 | 294,894,533 | 296,359,74 | 298,3795,3510 | 299,1541,1356 | 300,3848,3788

BATCH_RAW_INFO | 292,468,24 | 294,895,533 | 296,360,74 | 298,3796,3510 | 299,1542,1356 | 300,3849,3788

BATCH_RAW_INFO | 292,469,24 | 294,896,533 | 296,361,74 | 298,3797,3510 | 299,1543,1356 | 300,3850,3788

BATCH_RAW_INFO | 292,470,24 | 294,897,533 | 296,362,74 | 298,3798,3510 | 299,1544,1356 | 300,3851,3788

BATCH_RAW_INFO | 292,471,24 | 294,898,533 | 296,363,74 | 298,3799,3510 | 299,1545,1356 | 300,3852,3788

BATCH_RAW_INFO | 292,472,24 | 294,899,533 | 296,364,74 | 298,3800,3510 | 299,1546,1356 | 300,3853,3788

BATCH_RAW_INFO | 292,473,24 | 294,900,533 | 296,365,74 | 298,3801,3510 | 299,1547,1356 | 300,3854,3788

BATCH_RAW_INFO | 292,474,24 | 294,901,533 | 296,366,74 | 298,3802,3510 | 299,1548,1356 | 300,3855,3788

BATCH_RAW_INFO | 292,475,24 | 294,902,533 | 296,367,74 | 298,3803,3510 | 299,1549,1356 | 300,3856,3788

BATCH_RAW_INFO | 292,476,24 | 294,903,533 | 296,368,74 | 298,3804,3510 | 299,1550,1356 | 300,3857,3788

BATCH_RAW_INFO | 292,477,24 | 294,904,533 | 296,369,74 | 298,3805,3510 | 299,1551,1356 | 300,3858,3788

BATCH_RAW_INFO | 292,478,24 | 294,905,533 | 296,370,74 | 298,3806,3510 | 299,1552,1356 | 300,3859,3788

BATCH_RAW_INFO | 292,479,24 | 294,906,533 | 296,371,74 | 298,3807,3510 | 299,1553,1356 | 300,3860,3788

BATCH_RAW_INFO | 292,480,24 | 294,907,533 | 296,372,74 | 298,3808,3510 | 299,1554,1356 | 300,3861,3788

BATCH_RAW_INFO | 292,481,24 | 294,908,533 | 296,373,74 | 298,3809,3510 | 299,1555,1356 | 300,3862,3788

BATCH_RAW_INFO | 292,482,24 | 294,909,533 | 296,374,74 | 298,3810,3510 | 299,1556,1356 | 300,3863,3788

BATCH_RAW_INFO | 292,483,24 | 294,910,533 | 296,375,74 | 298,3811,3510 | 299,1557,1356 | 300,3864,3788

BATCH_RAW_INFO | 292,484,24 | 294,911,533 | 296,376,74 | 298,3812,3510 | 299,1558,1356 | 300,3865,3788

BATCH_RAW_INFO | 292,485,24 | 294,912,533 | 296,377,74 | 298,3813,3510 | 299,1559,1356 | 300,3866,3788

BATCH_RAW_INFO | 292,486,24 | 294,913,533 | 296,378,74 | 298,3814,3510 | 299,1560,1356 | 300,3867,3788

BATCH_RAW_INFO | 292,487,24 | 294,914,533 | 296,379,74 | 298,3815,3510 | 299,1561,1356 | 300,3868,3788

BATCH_RAW_INFO | 292,488,24 | 294,915,533 | 296,380,74 | 298,3816,3510 | 299,1562,1356 | 300,3869,3788

BATCH_RAW_INFO | 292,489,24 | 294,916,533 | 296,381,74 | 298,3817,3510 | 299,1563,1356 | 300,3870,3788

BATCH_RAW_INFO | 292,490,24 | 294,917,533 | 296,382,74 | 298,3818,3510 | 299,1564,1356 | 300,3871,3788

BATCH_RAW_INFO | 292,491,24 | 294,918,533 | 296,383,74 | 298,3819,3510 | 299,1565,1356 | 300,3872,3788

BATCH_RAW_INFO | 292,492,24 | 294,919,533 | 296,384,74 | 298,3820,3510 | 299,1566,1356 | 300,3873,3788

BATCH_RAW_INFO | 292,493,24 | 294,920,533 | 296,385,74 | 298,3821,3510 | 299,1567,1356 | 300,3874,3788

BATCH_RAW_INFO | 292,494,24 | 294,921,533 | 296,386,74 | 298,3822,3510 | 299,1568,1356 | 300,3875,3788

BATCH_RAW_INFO | 292,495,24 | 294,922,533 | 296,387,74 | 298,3823,3510 | 299,1569,1356 | 300,3876,3788

BATCH_RAW_INFO | 292,496,24 | 294,923,533 | 296,388,74 | 298,3824,3510 | 299,1570,1356 | 300,3877,3788

BATCH_RAW_INFO | 292,497,24 | 294,924,533 | 296,389,74 | 298,3825,3510 | 299,1571,1356 | 300,3878,3788

BATCH_RAW_INFO | 292,498,24 | 294,925,533 | 296,390,74 | 298,3826,3510 | 299,1572,1356 | 300,3879,3788

BATCH_RAW_INFO | 292,499,24 | 294,926,533 | 296,391,74 | 298,3827,3510 | 299,1573,1356 | 300,3880,3788

BATCH_RAW_INFO | 292,500,24 | 294,927,533 | 296,392,74 | 298,3828,3510 | 299,1574,1356 | 300,3881,3788

BATCH_RAW_INFO | 292,501,24 | 294,928,533 | 296,393,74 | 298,3829,3510 | 299,1575,1356 | 300,3882,3788

BATCH_RAW_INFO | 292,502,24 | 294,929,533 | 296,394,74 | 298,3830,3510 | 299,1576,1356 | 300,3883,3788

BATCH_RAW_INFO | 292,503,24 | 294,930,533 | 296,395,74 | 298,3831,3510 | 299,1577,1356 | 300,3884,3788

BATCH_RAW_INFO | 292,504,24 | 294,931,533 | 296,396,74 | 298,3832,3510 | 299,1578,1356 | 300,3885,3788

BATCH_RAW_INFO | 292,505,24 | 294,932,533 | 296,397,74 | 298,3833,3510 | 299,1579,1356 | 300,3886,3788

BATCH_RAW_INFO | 292,506,24 | 294,933,533 | 296,398,74 | 298,3834,3510 | 299,1580,1356 | 300,3887,3788

BATCH_RAW_INFO | 292,507,24 | 294,934,533 | 296,399,74 | 298,3835,3510 | 299,1581,1356 | 300,3888,3788

BATCH_RAW_INFO | 292,508,24 | 294,935,533 | 296,400,74 | 298,3836,3510 | 299,1582,1356 | 300,3889,3788

BATCH_RAW_INFO | 292,509,24 | 294,936,533 | 296,401,74 | 298,3837,3510 | 299,1583,1356 | 300,3890,3788

BATCH_RAW_INFO | 292,510,24 | 294,937,533 | 296,402,74 | 298,3838,3510 | 299,1584,1356 | 300,3891,3788

BATCH_RAW_INFO | 292,511,24 | 294,938,533 | 296,403,74 | 298,3839,3510 | 299,1585,1356 | 300,3892,3788

BATCH_RAW_INFO | 292,512,24 | 294,939,533 | 296,404,74 | 298,3840,3510 | 299,1586,1356 | 300,3893,3788

BATCH_RAW_INFO | 292,513,24 | 294,940,533 | 296,405,74 | 298,3841,3510 | 299,1587,1356 | 300,3894,3788

BATCH_RAW_INFO | 292,514,24 | 294,941,533 | 296,406,74 | 298,3842,3510 | 299,1588,1356 | 300,3895,3788

BATCH_RAW_INFO | 292,515,24 | 294,942,533 | 296,407,74 | 298,3843,3510 | 299,1589,1356 | 300,3896,3788

BATCH_RAW_INFO | 292,516,24 | 294,943,533 | 296,408,74 | 298,3844,3510 | 299,1590,1356 | 300,3897,3788

BATCH_RAW_INFO | 292,517,24 | 294,944,533 | 296,409,74 | 298,3845,3510 | 299,1591,1356 | 300,3898,3788

BATCH_RAW_INFO | 292,518,24 | 294,945,533 | 296,410,74 | 298,3846,3510 | 299,1592,1356 | 300,3899,3788

BATCH_RAW_INFO | 292,519,24 | 294,946,533 | 296,411,74 | 298,3847,3510 | 299,1593,1356 | 300,3900,3788

BATCH_RAW_INFO | 292,520,24 | 294,947,533 | 296,412,74 | 298,3848,3510 | 299,1594,1356 | 300,3901,3788

BATCH_RAW_INFO | 302,653,652

BATCH_RAW_INFO | 292,521,24 | 294,948,533 | 296,413,74 | 298,3849,3510 | 299,1595,1356 | 300,3902,3788 | 302,654,652

BATCH_RAW_INFO | 292,522,24 | 294,949,533 | 296,414,74 | 298,3850,3510 | 299,1596,1356 | 300,3903,3788 | 302,655,652

BATCH_RAW_INFO | 292,523,24 | 294,950,533 | 296,415,74 | 298,3851,3510 | 299,1597,1356 | 300,3904,3788 | 302,656,652

BATCH_RAW_INFO | 292,524,24 | 294,951,533 | 296,416,74 | 298,3852,3510 | 299,1598,1356 | 300,3905,3788 | 302,657,652

BATCH_RAW_INFO | 292,525,24 | 294,952,533 | 296,417,74 | 298,3853,3510 | 299,1599,1356 | 300,3906,3788 | 302,658,652

BATCH_RAW_INFO | 292,526,24 | 294,953,533 | 296,418,74 | 298,3854,3510 | 299,1600,1356 | 300,3907,3788 | 302,659,652

BATCH_RAW_INFO | 292,527,24 | 294,954,533 | 296,419,74 | 298,3855,3510 | 299,1601,1356 | 300,3908,3788 | 302,660,652

BATCH_RAW_INFO | 292,528,24 | 294,955,533 | 296,420,74 | 298,3856,3510 | 300,3909,3788 | 302,661,652

BATCH_RAW_INFO | 292,529,24 | 294,956,533 | 296,421,74 | 298,3857,3510 | 300,3910,3788 | 302,662,652

BATCH_RAW_INFO | 292,530,24 | 294,957,533 | 296,422,74 | 298,3858,3510 | 300,3911,3788 | 302,663,652

BATCH_RAW_INFO | 292,531,24 | 294,958,533 | 296,423,74 | 298,3859,3510 | 300,3912,3788 | 302,664,652

BATCH_RAW_INFO | 292,532,24 | 294,959,533 | 296,424,74 | 298,3860,3510 | 300,3913,3788 | 302,665,652

BATCH_RAW_INFO | 292,533,24 | 294,960,533 | 296,425,74 | 298,3861,3510 | 300,3914,3788 | 302,666,652

BATCH_RAW_INFO | 292,534,24 | 294,961,533 | 296,426,74 | 298,3862,3510 | 300,3915,3788 | 302,667,652

BATCH_RAW_INFO | 292,535,24 | 294,962,533 | 296,427,74 | 298,3863,3510 | 300,3916,3788 | 302,668,652

BATCH_RAW_INFO | 292,536,24 | 294,963,533 | 296,428,74 | 298,3864,3510 | 300,3917,3788 | 302,669,652

BATCH_RAW_INFO | 292,537,24 | 294,964,533 | 296,429,74 | 298,3865,3510 | 300,3918,3788 | 302,670,652

BATCH_RAW_INFO | 292,538,24 | 294,965,533 | 296,430,74 | 298,3866,3510 | 300,3919,3788 | 302,671,652

BATCH_RAW_INFO | 292,539,24 | 294,966,533 | 296,431,74 | 298,3867,3510 | 300,3920,3788 | 302,672,652

BATCH_RAW_INFO | 292,540,24 | 294,967,533 | 296,432,74 | 298,3868,3510 | 300,3921,3788 | 302,673,652

BATCH_RAW_INFO | 292,541,24 | 294,968,533 | 296,433,74 | 298,3869,3510 | 300,3922,3788 | 302,674,652

BATCH_RAW_INFO | 292,542,24 | 294,969,533 | 296,434,74 | 298,3870,3510 | 300,3923,3788 | 302,675,652

BATCH_RAW_INFO | 292,543,24 | 294,970,533 | 296,435,74 | 298,3871,3510 | 300,3924,3788 | 302,676,652

BATCH_RAW_INFO | 292,544,24 | 294,971,533 | 296,436,74 | 298,3872,3510 | 300,3925,3788 | 302,677,652

BATCH_RAW_INFO | 292,545,24 | 294,972,533 | 296,437,74 | 298,3873,3510 | 300,3926,3788 | 302,678,652

BATCH_RAW_INFO | 292,546,24 | 294,973,533 | 296,438,74 | 298,3874,3510 | 300,3927,3788 | 302,679,652

BATCH_RAW_INFO | 292,547,24 | 294,974,533 | 296,439,74 | 298,3875,3510 | 300,3928,3788 | 302,680,652

BATCH_RAW_INFO | 292,548,24 | 294,975,533 | 296,440,74 | 298,3876,3510 | 300,3929,3788 | 302,681,652

BATCH_RAW_INFO | 292,549,24 | 294,976,533 | 296,441,74 | 298,3877,3510 | 300,3930,3788 | 302,682,652

BATCH_RAW_INFO | 292,550,24 | 294,977,533 | 296,442,74 | 298,3878,3510 | 300,3931,3788 | 302,683,652

BATCH_RAW_INFO | 292,551,24 | 294,978,533 | 296,443,74 | 298,3879,3510 | 300,3932,3788 | 302,684,652

BATCH_RAW_INFO | 292,552,24 | 294,979,533 | 296,444,74 | 298,3880,3510 | 300,3933,3788 | 302,685,652

BATCH_RAW_INFO | 292,553,24 | 294,980,533 | 296,445,74 | 298,3881,3510 | 300,3934,3788 | 302,686,652

BATCH_RAW_INFO | 292,554,24 | 294,981,533 | 296,446,74 | 298,3882,3510 | 300,3935,3788 | 302,687,652

BATCH_RAW_INFO | 292,555,24 | 294,982,533 | 296,447,74 | 298,3883,3510 | 300,3936,3788 | 302,688,652

BATCH_RAW_INFO | 292,556,24 | 294,983,533 | 296,448,74 | 298,3884,3510 | 300,3937,3788 | 302,689,652

BATCH_RAW_INFO | 292,557,24 | 294,984,533 | 296,449,74 | 298,3885,3510 | 300,3938,3788 | 302,690,652

BATCH_RAW_INFO | 292,558,24 | 294,985,533 | 296,450,74 | 298,3886,3510 | 300,3939,3788 | 302,691,652

BATCH_RAW_INFO | 292,559,24 | 294,986,533 | 296,451,74 | 298,3887,3510 | 300,3940,3788 | 302,692,652

BATCH_RAW_INFO | 292,560,24 | 294,987,533 | 296,452,74 | 298,3888,3510 | 300,3941,3788 | 302,693,652

BATCH_RAW_INFO | 292,561,24 | 294,988,533 | 296,453,74 | 298,3889,3510 | 300,3942,3788 | 302,694,652

BATCH_RAW_INFO | 292,562,24 | 294,989,533 | 296,454,74 | 298,3890,3510 | 300,3943,3788 | 302,695,652

BATCH_RAW_INFO | 292,563,24 | 294,990,533 | 296,455,74 | 298,3891,3510 | 300,3944,3788 | 302,696,652

BATCH_RAW_INFO | 292,564,24 | 294,991,533 | 296,456,74 | 298,3892,3510 | 300,3945,3788 | 302,697,652

BATCH_RAW_INFO | 303,3866,3865

BATCH_RAW_INFO | 304,181,180

BATCH_RAW_INFO | 305,3736,3735

BATCH_RAW_INFO | 292,565,24 | 294,992,533 | 296,457,74 | 298,3893,3510 | 300,3946,3788 | 302,698,652 | 303,3867,3865 | 304,182,180 | 305,3737,3735

BATCH_RAW_INFO | 306,5,4

BATCH_RAW_INFO | 292,566,24 | 294,993,533 | 296,458,74 | 298,3894,3510 | 300,3947,3788 | 302,699,652 | 303,3868,3865 | 304,183,180 | 305,3738,3735 | 306,6,4

BATCH_RAW_INFO | 292,567,24 | 294,994,533 | 296,459,74 | 298,3895,3510 | 300,3948,3788 | 302,700,652 | 303,3869,3865 | 304,184,180 | 305,3739,3735 | 306,7,4

BATCH_RAW_INFO | 292,568,24 | 294,995,533 | 296,460,74 | 298,3896,3510 | 300,3949,3788 | 302,701,652 | 303,3870,3865 | 304,185,180 | 305,3740,3735 | 306,8,4

BATCH_RAW_INFO | 292,569,24 | 294,996,533 | 296,461,74 | 298,3897,3510 | 300,3950,3788 | 302,702,652 | 303,3871,3865 | 304,186,180 | 305,3741,3735 | 306,9,4

BATCH_RAW_INFO | 292,570,24 | 294,997,533 | 296,462,74 | 298,3898,3510 | 300,3951,3788 | 302,703,652 | 303,3872,3865 | 304,187,180 | 305,3742,3735 | 306,10,4

BATCH_RAW_INFO | 292,571,24 | 294,998,533 | 296,463,74 | 298,3899,3510 | 300,3952,3788 | 302,704,652 | 303,3873,3865 | 304,188,180 | 305,3743,3735 | 306,11,4

BATCH_RAW_INFO | 292,572,24 | 294,999,533 | 296,464,74 | 298,3900,3510 | 300,3953,3788 | 302,705,652 | 303,3874,3865 | 304,189,180 | 305,3744,3735 | 306,12,4

BATCH_RAW_INFO | 292,573,24 | 294,1000,533 | 296,465,74 | 298,3901,3510 | 300,3954,3788 | 302,706,652 | 303,3875,3865 | 304,190,180 | 305,3745,3735 | 306,13,4

BATCH_RAW_INFO | 292,574,24 | 294,1001,533 | 296,466,74 | 298,3902,3510 | 300,3955,3788 | 302,707,652 | 303,3876,3865 | 304,191,180 | 305,3746,3735 | 306,14,4

BATCH_RAW_INFO | 292,575,24 | 294,1002,533 | 296,467,74 | 298,3903,3510 | 300,3956,3788 | 302,708,652 | 303,3877,3865 | 304,192,180 | 305,3747,3735 | 306,15,4

BATCH_RAW_INFO | 292,576,24 | 294,1003,533 | 296,468,74 | 298,3904,3510 | 300,3957,3788 | 302,709,652 | 303,3878,3865 | 304,193,180 | 305,3748,3735 | 306,16,4

BATCH_RAW_INFO | 292,577,24 | 294,1004,533 | 296,469,74 | 298,3905,3510 | 300,3958,3788 | 302,710,652 | 303,3879,3865 | 304,194,180 | 305,3749,3735 | 306,17,4

BATCH_RAW_INFO | 292,578,24 | 294,1005,533 | 296,470,74 | 298,3906,3510 | 300,3959,3788 | 302,711,652 | 303,3880,3865 | 304,195,180 | 305,3750,3735 | 306,18,4

BATCH_RAW_INFO | 292,579,24 | 294,1006,533 | 296,471,74 | 298,3907,3510 | 300,3960,3788 | 302,712,652 | 303,3881,3865 | 304,196,180 | 305,3751,3735 | 306,19,4

BATCH_RAW_INFO | 292,580,24 | 294,1007,533 | 296,472,74 | 298,3908,3510 | 300,3961,3788 | 302,713,652 | 303,3882,3865 | 304,197,180 | 305,3752,3735

BATCH_RAW_INFO | 292,581,24 | 294,1008,533 | 296,473,74 | 298,3909,3510 | 300,3962,3788 | 302,714,652 | 303,3883,3865 | 304,198,180 | 305,3753,3735

BATCH_RAW_INFO | 292,582,24 | 294,1009,533 | 296,474,74 | 298,3910,3510 | 300,3963,3788 | 302,715,652 | 303,3884,3865 | 304,199,180 | 305,3754,3735

BATCH_RAW_INFO | 292,583,24 | 294,1010,533 | 296,475,74 | 298,3911,3510 | 300,3964,3788 | 302,716,652 | 303,3885,3865 | 304,200,180 | 305,3755,3735

BATCH_RAW_INFO | 292,584,24 | 294,1011,533 | 296,476,74 | 298,3912,3510 | 300,3965,3788 | 302,717,652 | 303,3886,3865 | 304,201,180 | 305,3756,3735

BATCH_RAW_INFO | 292,585,24 | 294,1012,533 | 296,477,74 | 298,3913,3510 | 300,3966,3788 | 302,718,652 | 303,3887,3865 | 304,202,180 | 305,3757,3735

BATCH_RAW_INFO | 292,586,24 | 294,1013,533 | 296,478,74 | 298,3914,3510 | 300,3967,3788 | 302,719,652 | 303,3888,3865 | 304,203,180 | 305,3758,3735

BATCH_RAW_INFO | 292,587,24 | 294,1014,533 | 296,479,74 | 298,3915,3510 | 300,3968,3788 | 302,720,652 | 303,3889,3865 | 304,204,180 | 305,3759,3735

BATCH_RAW_INFO | 292,588,24 | 294,1015,533 | 296,480,74 | 298,3916,3510 | 300,3969,3788 | 302,721,652 | 303,3890,3865 | 304,205,180 | 305,3760,3735

BATCH_RAW_INFO | 292,589,24 | 294,1016,533 | 296,481,74 | 298,3917,3510 | 300,3970,3788 | 302,722,652 | 303,3891,3865 | 304,206,180 | 305,3761,3735

BATCH_RAW_INFO | 292,590,24 | 294,1017,533 | 296,482,74 | 298,3918,3510 | 300,3971,3788 | 302,723,652 | 303,3892,3865 | 304,207,180 | 305,3762,3735

BATCH_RAW_INFO | 292,591,24 | 294,1018,533 | 296,483,74 | 298,3919,3510 | 300,3972,3788 | 302,724,652 | 303,3893,3865 | 304,208,180 | 305,3763,3735

BATCH_RAW_INFO | 292,592,24 | 294,1019,533 | 296,484,74 | 298,3920,3510 | 300,3973,3788 | 302,725,652 | 303,3894,3865 | 304,209,180 | 305,3764,3735

BATCH_RAW_INFO | 292,593,24 | 294,1020,533 | 296,485,74 | 298,3921,3510 | 300,3974,3788 | 302,726,652 | 303,3895,3865 | 304,210,180 | 305,3765,3735

BATCH_RAW_INFO | 292,594,24 | 294,1021,533 | 296,486,74 | 298,3922,3510 | 300,3975,3788 | 302,727,652 | 303,3896,3865 | 304,211,180 | 305,3766,3735

BATCH_RAW_INFO | 292,595,24 | 294,1022,533 | 296,487,74 | 298,3923,3510 | 300,3976,3788 | 302,728,652 | 303,3897,3865 | 304,212,180 | 305,3767,3735

BATCH_RAW_INFO | 292,596,24 | 294,1023,533 | 296,488,74 | 298,3924,3510 | 300,3977,3788 | 302,729,652 | 303,3898,3865 | 304,213,180 | 305,3768,3735

BATCH_RAW_INFO | 292,597,24 | 294,1024,533 | 296,489,74 | 298,3925,3510 | 300,3978,3788 | 302,730,652 | 303,3899,3865 | 304,214,180 | 305,3769,3735

BATCH_RAW_INFO | 292,598,24 | 294,1025,533 | 296,490,74 | 298,3926,3510 | 300,3979,3788 | 302,731,652 | 303,3900,3865 | 304,215,180 | 305,3770,3735

BATCH_RAW_INFO | 292,599,24 | 294,1026,533 | 296,491,74 | 298,3927,3510 | 300,3980,3788 | 302,732,652 | 303,3901,3865 | 304,216,180 | 305,3771,3735

BATCH_RAW_INFO | 292,600,24 | 294,1027,533 | 296,492,74 | 298,3928,3510 | 300,3981,3788 | 302,733,652 | 303,3902,3865 | 304,217,180 | 305,3772,3735

BATCH_RAW_INFO | 292,601,24 | 294,1028,533 | 296,493,74 | 298,3929,3510 | 300,3982,3788 | 302,734,652 | 303,3903,3865 | 304,218,180 | 305,3773,3735

BATCH_RAW_INFO | 292,602,24 | 294,1029,533 | 296,494,74 | 298,3930,3510 | 300,3983,3788 | 302,735,652 | 303,3904,3865 | 304,219,180 | 305,3774,3735

BATCH_RAW_INFO | 292,603,24 | 294,1030,533 | 296,495,74 | 298,3931,3510 | 300,3984,3788 | 302,736,652 | 303,3905,3865 | 304,220,180 | 305,3775,3735

BATCH_RAW_INFO | 292,604,24 | 294,1031,533 | 296,496,74 | 298,3932,3510 | 300,3985,3788 | 302,737,652 | 303,3906,3865 | 304,221,180 | 305,3776,3735

BATCH_RAW_INFO | 292,605,24 | 294,1032,533 | 296,497,74 | 298,3933,3510 | 300,3986,3788 | 302,738,652 | 303,3907,3865 | 304,222,180 | 305,3777,3735

BATCH_RAW_INFO | 292,606,24 | 294,1033,533 | 296,498,74 | 298,3934,3510 | 300,3987,3788 | 302,739,652 | 303,3908,3865 | 304,223,180 | 305,3778,3735

BATCH_RAW_INFO | 292,607,24 | 294,1034,533 | 296,499,74 | 298,3935,3510 | 300,3988,3788 | 302,740,652 | 303,3909,3865 | 304,224,180 | 305,3779,3735

BATCH_RAW_INFO | 292,608,24 | 294,1035,533 | 296,500,74 | 298,3936,3510 | 300,3989,3788 | 302,741,652 | 303,3910,3865 | 305,3780,3735

BATCH_RAW_INFO | 292,609,24 | 294,1036,533 | 296,501,74 | 298,3937,3510 | 300,3990,3788 | 302,742,652 | 303,3911,3865 | 305,3781,3735

BATCH_RAW_INFO | 292,610,24 | 294,1037,533 | 296,502,74 | 298,3938,3510 | 300,3991,3788 | 302,743,652 | 303,3912,3865 | 305,3782,3735

BATCH_RAW_INFO | 292,611,24 | 294,1038,533 | 296,503,74 | 298,3939,3510 | 300,3992,3788 | 302,744,652 | 303,3913,3865 | 305,3783,3735

BATCH_RAW_INFO | 292,612,24 | 294,1039,533 | 296,504,74 | 298,3940,3510 | 300,3993,3788 | 302,745,652 | 303,3914,3865 | 305,3784,3735

BATCH_RAW_INFO | 292,613,24 | 294,1040,533 | 296,505,74 | 298,3941,3510 | 300,3994,3788 | 302,746,652 | 303,3915,3865 | 305,3785,3735

BATCH_RAW_INFO | 292,614,24 | 294,1041,533 | 296,506,74 | 298,3942,3510 | 300,3995,3788 | 302,747,652 | 303,3916,3865 | 305,3786,3735

BATCH_RAW_INFO | 292,615,24 | 294,1042,533 | 296,507,74 | 298,3943,3510 | 300,3996,3788 | 302,748,652 | 303,3917,3865 | 305,3787,3735

BATCH_RAW_INFO | 292,616,24 | 294,1043,533 | 296,508,74 | 298,3944,3510 | 300,3997,3788 | 302,749,652 | 303,3918,3865 | 305,3788,3735

BATCH_RAW_INFO | 292,617,24 | 294,1044,533 | 296,509,74 | 298,3945,3510 | 300,3998,3788 | 302,750,652 | 303,3919,3865 | 305,3789,3735

BATCH_RAW_INFO | 292,618,24 | 294,1045,533 | 296,510,74 | 298,3946,3510 | 300,3999,3788 | 302,751,652 | 303,3920,3865 | 305,3790,3735

BATCH_RAW_INFO | 292,619,24 | 294,1046,533 | 296,511,74 | 298,3947,3510 | 300,4000,3788 | 302,752,652 | 303,3921,3865 | 305,3791,3735

BATCH_RAW_INFO | 292,620,24 | 294,1047,533 | 296,512,74 | 298,3948,3510 | 300,4001,3788 | 302,753,652 | 303,3922,3865 | 305,3792,3735

BATCH_RAW_INFO | 292,621,24 | 294,1048,533 | 296,513,74 | 298,3949,3510 | 300,4002,3788 | 302,754,652 | 303,3923,3865 | 305,3793,3735

BATCH_RAW_INFO | 292,622,24 | 294,1049,533 | 296,514,74 | 298,3950,3510 | 300,4003,3788 | 302,755,652 | 303,3924,3865 | 305,3794,3735

BATCH_RAW_INFO | 292,623,24 | 294,1050,533 | 296,515,74 | 298,3951,3510 | 300,4004,3788 | 302,756,652 | 303,3925,3865 | 305,3795,3735

BATCH_RAW_INFO | 292,624,24 | 294,1051,533 | 296,516,74 | 298,3952,3510 | 300,4005,3788 | 302,757,652 | 303,3926,3865 | 305,3796,3735

BATCH_RAW_INFO | 292,625,24 | 294,1052,533 | 296,517,74 | 298,3953,3510 | 300,4006,3788 | 302,758,652 | 303,3927,3865 | 305,3797,3735

BATCH_RAW_INFO | 292,626,24 | 294,1053,533 | 296,518,74 | 298,3954,3510 | 300,4007,3788 | 302,759,652 | 303,3928,3865 | 305,3798,3735

BATCH_RAW_INFO | 292,627,24 | 294,1054,533 | 296,519,74 | 298,3955,3510 | 300,4008,3788 | 302,760,652 | 303,3929,3865 | 305,3799,3735

BATCH_RAW_INFO | 292,628,24 | 294,1055,533 | 296,520,74 | 298,3956,3510 | 300,4009,3788 | 302,761,652 | 303,3930,3865 | 305,3800,3735

BATCH_RAW_INFO | 292,629,24 | 294,1056,533 | 296,521,74 | 298,3957,3510 | 300,4010,3788 | 302,762,652 | 303,3931,3865 | 305,3801,3735

BATCH_RAW_INFO | 292,630,24 | 294,1057,533 | 296,522,74 | 298,3958,3510 | 300,4011,3788 | 302,763,652 | 303,3932,3865 | 305,3802,3735

BATCH_RAW_INFO | 292,631,24 | 294,1058,533 | 296,523,74 | 298,3959,3510 | 300,4012,3788 | 302,764,652 | 303,3933,3865 | 305,3803,3735

BATCH_RAW_INFO | 292,632,24 | 294,1059,533 | 296,524,74 | 298,3960,3510 | 300,4013,3788 | 302,765,652 | 303,3934,3865 | 305,3804,3735

BATCH_RAW_INFO | 292,633,24 | 294,1060,533 | 296,525,74 | 298,3961,3510 | 300,4014,3788 | 302,766,652 | 303,3935,3865 | 305,3805,3735

BATCH_RAW_INFO | 292,634,24 | 294,1061,533 | 296,526,74 | 298,3962,3510 | 300,4015,3788 | 302,767,652 | 303,3936,3865 | 305,3806,3735

BATCH_RAW_INFO | 292,635,24 | 294,1062,533 | 296,527,74 | 298,3963,3510 | 300,4016,3788 | 302,768,652 | 303,3937,3865 | 305,3807,3735

BATCH_RAW_INFO | 292,636,24 | 294,1063,533 | 296,528,74 | 298,3964,3510 | 300,4017,3788 | 302,769,652 | 303,3938,3865 | 305,3808,3735

BATCH_RAW_INFO | 292,637,24 | 294,1064,533 | 296,529,74 | 298,3965,3510 | 300,4018,3788 | 302,770,652 | 303,3939,3865 | 305,3809,3735

BATCH_RAW_INFO | 292,638,24 | 294,1065,533 | 296,530,74 | 298,3966,3510 | 300,4019,3788 | 302,771,652 | 303,3940,3865 | 305,3810,3735

BATCH_RAW_INFO | 292,639,24 | 294,1066,533 | 296,531,74 | 298,3967,3510 | 300,4020,3788 | 302,772,652 | 303,3941,3865 | 305,3811,3735

BATCH_RAW_INFO | 292,640,24 | 294,1067,533 | 296,532,74 | 298,3968,3510 | 300,4021,3788 | 302,773,652 | 303,3942,3865 | 305,3812,3735

BATCH_RAW_INFO | 292,641,24 | 294,1068,533 | 296,533,74 | 298,3969,3510 | 300,4022,3788 | 302,774,652 | 303,3943,3865 | 305,3813,3735

BATCH_RAW_INFO | 292,642,24 | 294,1069,533 | 296,534,74 | 298,3970,3510 | 300,4023,3788 | 302,775,652 | 303,3944,3865 | 305,3814,3735

BATCH_RAW_INFO | 292,643,24 | 294,1070,533 | 296,535,74 | 298,3971,3510 | 300,4024,3788 | 302,776,652 | 303,3945,3865 | 305,3815,3735

BATCH_RAW_INFO | 292,644,24 | 294,1071,533 | 296,536,74 | 298,3972,3510 | 300,4025,3788 | 302,777,652 | 303,3946,3865 | 305,3816,3735

BATCH_RAW_INFO | 292,645,24 | 294,1072,533 | 296,537,74 | 298,3973,3510 | 300,4026,3788 | 302,778,652 | 303,3947,3865 | 305,3817,3735

BATCH_RAW_INFO | 292,646,24 | 294,1073,533 | 296,538,74 | 298,3974,3510 | 300,4027,3788 | 302,779,652 | 303,3948,3865 | 305,3818,3735

BATCH_RAW_INFO | 292,647,24 | 294,1074,533 | 296,539,74 | 298,3975,3510 | 300,4028,3788 | 302,780,652 | 303,3949,3865 | 305,3819,3735

BATCH_RAW_INFO | 292,648,24 | 294,1075,533 | 296,540,74 | 298,3976,3510 | 300,4029,3788 | 302,781,652 | 303,3950,3865 | 305,3820,3735

BATCH_RAW_INFO | 292,649,24 | 294,1076,533 | 296,541,74 | 298,3977,3510 | 300,4030,3788 | 302,782,652 | 303,3951,3865 | 305,3821,3735

BATCH_RAW_INFO | 292,650,24 | 294,1077,533 | 296,542,74 | 298,3978,3510 | 300,4031,3788 | 302,783,652 | 303,3952,3865 | 305,3822,3735

BATCH_RAW_INFO | 292,651,24 | 294,1078,533 | 296,543,74 | 300,4032,3788 | 302,784,652 | 303,3953,3865 | 305,3823,3735

BATCH_RAW_INFO | 292,652,24 | 294,1079,533 | 296,544,74 | 300,4033,3788 | 302,785,652 | 303,3954,3865 | 305,3824,3735

BATCH_RAW_INFO | 292,653,24 | 294,1080,533 | 296,545,74 | 300,4034,3788 | 302,786,652 | 303,3955,3865 | 305,3825,3735

BATCH_RAW_INFO | 292,654,24 | 294,1081,533 | 296,546,74 | 300,4035,3788 | 302,787,652 | 303,3956,3865 | 305,3826,3735

BATCH_RAW_INFO | 292,655,24 | 294,1082,533 | 296,547,74 | 300,4036,3788 | 302,788,652 | 303,3957,3865 | 305,3827,3735

BATCH_RAW_INFO | 292,656,24 | 294,1083,533 | 296,548,74 | 300,4037,3788 | 302,789,652 | 303,3958,3865 | 305,3828,3735

BATCH_RAW_INFO | 292,657,24 | 294,1084,533 | 296,549,74 | 300,4038,3788 | 302,790,652 | 303,3959,3865 | 305,3829,3735

BATCH_RAW_INFO | 292,658,24 | 294,1085,533 | 296,550,74 | 300,4039,3788 | 302,791,652 | 303,3960,3865 | 305,3830,3735

BATCH_RAW_INFO | 292,659,24 | 294,1086,533 | 296,551,74 | 300,4040,3788 | 302,792,652 | 303,3961,3865 | 305,3831,3735

BATCH_RAW_INFO | 292,660,24 | 294,1087,533 | 296,552,74 | 300,4041,3788 | 302,793,652 | 303,3962,3865 | 305,3832,3735

BATCH_RAW_INFO | 294,1088,533 | 296,553,74 | 300,4042,3788 | 302,794,652 | 303,3963,3865 | 305,3833,3735

BATCH_RAW_INFO | 294,1089,533 | 296,554,74 | 300,4043,3788 | 302,795,652 | 303,3964,3865 | 305,3834,3735

BATCH_RAW_INFO | 294,1090,533 | 296,555,74 | 300,4044,3788 | 302,796,652 | 303,3965,3865 | 305,3835,3735

BATCH_RAW_INFO | 294,1091,533 | 300,4045,3788 | 302,797,652 | 303,3966,3865 | 305,3836,3735

BATCH_RAW_INFO | 294,1092,533 | 300,4046,3788 | 302,798,652 | 303,3967,3865 | 305,3837,3735

BATCH_RAW_INFO | 294,1093,533 | 300,4047,3788 | 302,799,652 | 303,3968,3865 | 305,3838,3735

BATCH_RAW_INFO | 294,1094,533 | 300,4048,3788 | 302,800,652 | 303,3969,3865 | 305,3839,3735

BATCH_RAW_INFO | 294,1095,533 | 300,4049,3788 | 302,801,652 | 303,3970,3865 | 305,3840,3735

BATCH_RAW_INFO | 294,1096,533 | 300,4050,3788 | 302,802,652 | 303,3971,3865 | 305,3841,3735

BATCH_RAW_INFO | 294,1097,533 | 300,4051,3788 | 302,803,652 | 303,3972,3865 | 305,3842,3735

BATCH_RAW_INFO | 294,1098,533 | 300,4052,3788 | 302,804,652 | 303,3973,3865 | 305,3843,3735

BATCH_RAW_INFO | 294,1099,533 | 300,4053,3788 | 302,805,652 | 303,3974,3865 | 305,3844,3735

BATCH_RAW_INFO | 294,1100,533 | 300,4054,3788 | 302,806,652 | 303,3975,3865 | 305,3845,3735

BATCH_RAW_INFO | 294,1101,533 | 300,4055,3788 | 302,807,652 | 303,3976,3865 | 305,3846,3735

BATCH_RAW_INFO | 307,3614,3613

BATCH_RAW_INFO | 294,1102,533 | 300,4056,3788 | 302,808,652 | 303,3977,3865 | 305,3847,3735 | 307,3615,3613

BATCH_RAW_INFO | 294,1103,533 | 300,4057,3788 | 302,809,652 | 303,3978,3865 | 305,3848,3735 | 307,3616,3613

BATCH_RAW_INFO | 294,1104,533 | 300,4058,3788 | 302,810,652 | 303,3979,3865 | 305,3849,3735 | 307,3617,3613

BATCH_RAW_INFO | 294,1105,533 | 300,4059,3788 | 302,811,652 | 303,3980,3865 | 305,3850,3735 | 307,3618,3613

BATCH_RAW_INFO | 294,1106,533 | 300,4060,3788 | 302,812,652 | 303,3981,3865 | 305,3851,3735 | 307,3619,3613

BATCH_RAW_INFO | 294,1107,533 | 300,4061,3788 | 302,813,652 | 303,3982,3865 | 305,3852,3735 | 307,3620,3613

BATCH_RAW_INFO | 294,1108,533 | 300,4062,3788 | 302,814,652 | 303,3983,3865 | 305,3853,3735 | 307,3621,3613

BATCH_RAW_INFO | 294,1109,533 | 300,4063,3788 | 302,815,652 | 303,3984,3865 | 305,3854,3735 | 307,3622,3613

BATCH_RAW_INFO | 294,1110,533 | 300,4064,3788 | 302,816,652 | 303,3985,3865 | 305,3855,3735 | 307,3623,3613

BATCH_RAW_INFO | 294,1111,533 | 300,4065,3788 | 302,817,652 | 303,3986,3865 | 305,3856,3735 | 307,3624,3613

BATCH_RAW_INFO | 294,1112,533 | 300,4066,3788 | 302,818,652 | 303,3987,3865 | 305,3857,3735 | 307,3625,3613

BATCH_RAW_INFO | 294,1113,533 | 300,4067,3788 | 302,819,652 | 303,3988,3865 | 305,3858,3735 | 307,3626,3613

BATCH_RAW_INFO | 294,1114,533 | 300,4068,3788 | 302,820,652 | 303,3989,3865 | 305,3859,3735 | 307,3627,3613

BATCH_RAW_INFO | 294,1115,533 | 300,4069,3788 | 302,821,652 | 303,3990,3865 | 305,3860,3735 | 307,3628,3613

BATCH_RAW_INFO | 294,1116,533 | 300,4070,3788 | 302,822,652 | 303,3991,3865 | 305,3861,3735 | 307,3629,3613

BATCH_RAW_INFO | 294,1117,533 | 300,4071,3788 | 302,823,652 | 303,3992,3865 | 305,3862,3735 | 307,3630,3613

BATCH_RAW_INFO | 294,1118,533 | 300,4072,3788 | 302,824,652 | 303,3993,3865 | 305,3863,3735 | 307,3631,3613

BATCH_RAW_INFO | 294,1119,533 | 300,4073,3788 | 302,825,652 | 303,3994,3865 | 305,3864,3735 | 307,3632,3613

BATCH_RAW_INFO | 294,1120,533 | 300,4074,3788 | 302,826,652 | 303,3995,3865 | 305,3865,3735 | 307,3633,3613

BATCH_RAW_INFO | 294,1121,533 | 300,4075,3788 | 302,827,652 | 303,3996,3865 | 305,3866,3735 | 307,3634,3613

BATCH_RAW_INFO | 294,1122,533 | 300,4076,3788 | 302,828,652 | 303,3997,3865 | 305,3867,3735 | 307,3635,3613

BATCH_RAW_INFO | 294,1123,533 | 300,4077,3788 | 302,829,652 | 303,3998,3865 | 305,3868,3735 | 307,3636,3613

BATCH_RAW_INFO | 294,1124,533 | 300,4078,3788 | 302,830,652 | 303,3999,3865 | 305,3869,3735 | 307,3637,3613

BATCH_RAW_INFO | 294,1125,533 | 300,4079,3788 | 302,831,652 | 303,4000,3865 | 305,3870,3735 | 307,3638,3613

BATCH_RAW_INFO | 294,1126,533 | 300,4080,3788 | 302,832,652 | 303,4001,3865 | 305,3871,3735 | 307,3639,3613

BATCH_RAW_INFO | 294,1127,533 | 300,4081,3788 | 302,833,652 | 303,4002,3865 | 305,3872,3735 | 307,3640,3613

BATCH_RAW_INFO | 294,1128,533 | 300,4082,3788 | 302,834,652 | 303,4003,3865 | 305,3873,3735 | 307,3641,3613

BATCH_RAW_INFO | 294,1129,533 | 300,4083,3788 | 302,835,652 | 303,4004,3865 | 305,3874,3735 | 307,3642,3613

BATCH_RAW_INFO | 294,1130,533 | 300,4084,3788 | 302,836,652 | 303,4005,3865 | 305,3875,3735 | 307,3643,3613

BATCH_RAW_INFO | 294,1131,533 | 300,4085,3788 | 302,837,652 | 303,4006,3865 | 305,3876,3735 | 307,3644,3613

BATCH_RAW_INFO | 294,1132,533 | 300,4086,3788 | 302,838,652 | 303,4007,3865 | 305,3877,3735 | 307,3645,3613

BATCH_RAW_INFO | 294,1133,533 | 300,4087,3788 | 302,839,652 | 303,4008,3865 | 305,3878,3735 | 307,3646,3613

BATCH_RAW_INFO | 294,1134,533 | 300,4088,3788 | 302,840,652 | 303,4009,3865 | 305,3879,3735 | 307,3647,3613

BATCH_RAW_INFO | 294,1135,533 | 300,4089,3788 | 302,841,652 | 303,4010,3865 | 305,3880,3735 | 307,3648,3613

BATCH_RAW_INFO | 294,1136,533 | 300,4090,3788 | 302,842,652 | 303,4011,3865 | 305,3881,3735 | 307,3649,3613

BATCH_RAW_INFO | 294,1137,533 | 300,4091,3788 | 302,843,652 | 303,4012,3865 | 305,3882,3735 | 307,3650,3613

BATCH_RAW_INFO | 294,1138,533 | 300,4092,3788 | 302,844,652 | 303,4013,3865 | 305,3883,3735 | 307,3651,3613

BATCH_RAW_INFO | 294,1139,533 | 300,4093,3788 | 302,845,652 | 303,4014,3865 | 305,3884,3735 | 307,3652,3613

BATCH_RAW_INFO | 294,1140,533 | 300,4094,3788 | 302,846,652 | 303,4015,3865 | 305,3885,3735 | 307,3653,3613

BATCH_RAW_INFO | 294,1141,533 | 300,4095,3788 | 302,847,652 | 303,4016,3865 | 305,3886,3735 | 307,3654,3613

BATCH_RAW_INFO | 294,1142,533 | 302,848,652 | 303,4017,3865 | 305,3887,3735 | 307,3655,3613

BATCH_RAW_INFO | 294,1143,533 | 302,849,652 | 303,4018,3865 | 305,3888,3735 | 307,3656,3613

BATCH_RAW_INFO | 294,1144,533 | 302,850,652 | 303,4019,3865 | 305,3889,3735 | 307,3657,3613

BATCH_RAW_INFO | 294,1145,533 | 302,851,652 | 303,4020,3865 | 305,3890,3735 | 307,3658,3613

BATCH_RAW_INFO | 294,1146,533 | 302,852,652 | 303,4021,3865 | 305,3891,3735 | 307,3659,3613

BATCH_RAW_INFO | 294,1147,533 | 302,853,652 | 303,4022,3865 | 305,3892,3735 | 307,3660,3613

BATCH_RAW_INFO | 294,1148,533 | 302,854,652 | 303,4023,3865 | 305,3893,3735 | 307,3661,3613

BATCH_RAW_INFO | 294,1149,533 | 302,855,652 | 303,4024,3865 | 305,3894,3735

BATCH_RAW_INFO | 294,1150,533 | 302,856,652 | 303,4025,3865 | 305,3895,3735

BATCH_RAW_INFO | 294,1151,533 | 302,857,652 | 303,4026,3865 | 305,3896,3735

BATCH_RAW_INFO | 294,1152,533 | 302,858,652 | 303,4027,3865 | 305,3897,3735

BATCH_RAW_INFO | 294,1153,533 | 302,859,652 | 303,4028,3865 | 305,3898,3735

BATCH_RAW_INFO | 294,1154,533 | 302,860,652 | 303,4029,3865 | 305,3899,3735

BATCH_RAW_INFO | 294,1155,533 | 302,861,652 | 303,4030,3865 | 305,3900,3735

BATCH_RAW_INFO | 294,1156,533 | 302,862,652 | 303,4031,3865 | 305,3901,3735

BATCH_RAW_INFO | 294,1157,533 | 302,863,652 | 303,4032,3865 | 305,3902,3735

BATCH_RAW_INFO | 294,1158,533 | 302,864,652 | 303,4033,3865 | 305,3903,3735

BATCH_RAW_INFO | 294,1159,533 | 302,865,652 | 303,4034,3865 | 305,3904,3735

BATCH_RAW_INFO | 302,866,652 | 303,4035,3865 | 305,3905,3735

BATCH_RAW_INFO | 302,867,652 | 303,4036,3865 | 305,3906,3735

BATCH_RAW_INFO | 302,868,652 | 303,4037,3865 | 305,3907,3735

BATCH_RAW_INFO | 302,869,652 | 303,4038,3865 | 305,3908,3735

BATCH_RAW_INFO | 302,870,652 | 303,4039,3865 | 305,3909,3735

BATCH_RAW_INFO | 302,871,652 | 303,4040,3865 | 305,3910,3735

BATCH_RAW_INFO | 302,872,652 | 303,4041,3865 | 305,3911,3735

BATCH_RAW_INFO | 308,3035,3034

BATCH_RAW_INFO | 302,873,652 | 303,4042,3865 | 305,3912,3735 | 308,3036,3034

BATCH_RAW_INFO | 302,874,652 | 303,4043,3865 | 305,3913,3735 | 308,3037,3034

BATCH_RAW_INFO | 302,875,652 | 303,4044,3865 | 305,3914,3735 | 308,3038,3034

BATCH_RAW_INFO | 302,876,652 | 303,4045,3865 | 305,3915,3735 | 308,3039,3034

BATCH_RAW_INFO | 302,877,652 | 303,4046,3865 | 305,3916,3735 | 308,3040,3034

BATCH_RAW_INFO | 302,878,652 | 303,4047,3865 | 305,3917,3735 | 308,3041,3034

BATCH_RAW_INFO | 302,879,652 | 303,4048,3865 | 305,3918,3735 | 308,3042,3034

BATCH_RAW_INFO | 302,880,652 | 303,4049,3865 | 305,3919,3735 | 308,3043,3034

BATCH_RAW_INFO | 302,881,652 | 303,4050,3865 | 305,3920,3735 | 308,3044,3034

BATCH_RAW_INFO | 302,882,652 | 303,4051,3865 | 305,3921,3735 | 308,3045,3034

BATCH_RAW_INFO | 302,883,652 | 303,4052,3865 | 305,3922,3735 | 308,3046,3034

BATCH_RAW_INFO | 302,884,652 | 303,4053,3865 | 305,3923,3735 | 308,3047,3034

BATCH_RAW_INFO | 302,885,652 | 303,4054,3865 | 305,3924,3735 | 308,3048,3034

BATCH_RAW_INFO | 302,886,652 | 303,4055,3865 | 305,3925,3735 | 308,3049,3034

BATCH_RAW_INFO | 302,887,652 | 303,4056,3865 | 305,3926,3735 | 308,3050,3034

BATCH_RAW_INFO | 302,888,652 | 303,4057,3865 | 305,3927,3735 | 308,3051,3034

BATCH_RAW_INFO | 302,889,652 | 303,4058,3865 | 305,3928,3735 | 308,3052,3034

BATCH_RAW_INFO | 302,890,652 | 303,4059,3865 | 305,3929,3735 | 308,3053,3034

BATCH_RAW_INFO | 302,891,652 | 303,4060,3865 | 305,3930,3735 | 308,3054,3034

BATCH_RAW_INFO | 302,892,652 | 303,4061,3865 | 305,3931,3735 | 308,3055,3034

BATCH_RAW_INFO | 302,893,652 | 303,4062,3865 | 305,3932,3735 | 308,3056,3034

BATCH_RAW_INFO | 302,894,652 | 303,4063,3865 | 305,3933,3735 | 308,3057,3034

BATCH_RAW_INFO | 302,895,652 | 303,4064,3865 | 305,3934,3735 | 308,3058,3034

BATCH_RAW_INFO | 302,896,652 | 303,4065,3865 | 305,3935,3735 | 308,3059,3034

BATCH_RAW_INFO | 302,897,652 | 303,4066,3865 | 305,3936,3735 | 308,3060,3034

BATCH_RAW_INFO | 302,898,652 | 303,4067,3865 | 305,3937,3735 | 308,3061,3034

BATCH_RAW_INFO | 302,899,652 | 303,4068,3865 | 305,3938,3735 | 308,3062,3034

BATCH_RAW_INFO | 302,900,652 | 303,4069,3865 | 305,3939,3735 | 308,3063,3034

BATCH_RAW_INFO | 302,901,652 | 303,4070,3865 | 305,3940,3735 | 308,3064,3034

BATCH_RAW_INFO | 302,902,652 | 303,4071,3865 | 305,3941,3735 | 308,3065,3034

BATCH_RAW_INFO | 302,903,652 | 303,4072,3865 | 305,3942,3735 | 308,3066,3034

BATCH_RAW_INFO | 302,904,652 | 303,4073,3865 | 305,3943,3735 | 308,3067,3034

BATCH_RAW_INFO | 302,905,652 | 303,4074,3865 | 305,3944,3735 | 308,3068,3034

BATCH_RAW_INFO | 302,906,652 | 303,4075,3865 | 305,3945,3735 | 308,3069,3034

BATCH_RAW_INFO | 302,907,652 | 303,4076,3865 | 305,3946,3735 | 308,3070,3034

BATCH_RAW_INFO | 302,908,652 | 303,4077,3865 | 305,3947,3735 | 308,3071,3034

BATCH_RAW_INFO | 302,909,652 | 303,4078,3865 | 305,3948,3735 | 308,3072,3034

BATCH_RAW_INFO | 302,910,652 | 303,4079,3865 | 305,3949,3735 | 308,3073,3034

BATCH_RAW_INFO | 302,911,652 | 303,4080,3865 | 305,3950,3735 | 308,3074,3034

BATCH_RAW_INFO | 302,912,652 | 303,4081,3865 | 305,3951,3735 | 308,3075,3034

BATCH_RAW_INFO | 302,913,652 | 303,4082,3865 | 305,3952,3735 | 308,3076,3034

BATCH_RAW_INFO | 302,914,652 | 303,4083,3865 | 305,3953,3735 | 308,3077,3034

BATCH_RAW_INFO | 302,915,652 | 303,4084,3865 | 305,3954,3735 | 308,3078,3034

BATCH_RAW_INFO | 302,916,652 | 303,4085,3865 | 305,3955,3735 | 308,3079,3034

BATCH_RAW_INFO | 302,917,652 | 303,4086,3865 | 305,3956,3735 | 308,3080,3034

BATCH_RAW_INFO | 302,918,652 | 303,4087,3865 | 305,3957,3735 | 308,3081,3034

BATCH_RAW_INFO | 302,919,652 | 303,4088,3865 | 305,3958,3735 | 308,3082,3034

BATCH_RAW_INFO | 302,920,652 | 303,4089,3865 | 305,3959,3735 | 308,3083,3034

BATCH_RAW_INFO | 302,921,652 | 303,4090,3865 | 305,3960,3735 | 308,3084,3034

BATCH_RAW_INFO | 302,922,652 | 303,4091,3865 | 305,3961,3735 | 308,3085,3034

BATCH_RAW_INFO | 302,923,652 | 303,4092,3865 | 305,3962,3735 | 308,3086,3034

BATCH_RAW_INFO | 302,924,652 | 303,4093,3865 | 305,3963,3735 | 308,3087,3034

BATCH_RAW_INFO | 302,925,652 | 303,4094,3865 | 305,3964,3735 | 308,3088,3034

BATCH_RAW_INFO | 302,926,652 | 303,4095,3865 | 305,3965,3735 | 308,3089,3034

BATCH_RAW_INFO | 302,927,652 | 305,3966,3735 | 308,3090,3034

BATCH_RAW_INFO | 302,928,652 | 305,3967,3735 | 308,3091,3034

BATCH_RAW_INFO | 302,929,652 | 305,3968,3735 | 308,3092,3034

BATCH_RAW_INFO | 302,930,652 | 305,3969,3735 | 308,3093,3034

BATCH_RAW_INFO | 302,931,652 | 305,3970,3735 | 308,3094,3034

BATCH_RAW_INFO | 302,932,652 | 305,3971,3735 | 308,3095,3034

BATCH_RAW_INFO | 302,933,652 | 305,3972,3735 | 308,3096,3034

BATCH_RAW_INFO | 302,934,652 | 305,3973,3735 | 308,3097,3034

BATCH_RAW_INFO | 302,935,652 | 305,3974,3735 | 308,3098,3034

BATCH_RAW_INFO | 302,936,652 | 305,3975,3735 | 308,3099,3034

BATCH_RAW_INFO | 302,937,652 | 305,3976,3735 | 308,3100,3034

BATCH_RAW_INFO | 302,938,652 | 305,3977,3735 | 308,3101,3034

BATCH_RAW_INFO | 302,939,652 | 305,3978,3735 | 308,3102,3034

BATCH_RAW_INFO | 302,940,652 | 305,3979,3735 | 308,3103,3034

BATCH_RAW_INFO | 302,941,652 | 305,3980,3735 | 308,3104,3034

BATCH_RAW_INFO | 302,942,652 | 305,3981,3735 | 308,3105,3034

BATCH_RAW_INFO | 302,943,652 | 305,3982,3735 | 308,3106,3034

BATCH_RAW_INFO | 302,944,652 | 305,3983,3735 | 308,3107,3034

BATCH_RAW_INFO | 302,945,652 | 305,3984,3735 | 308,3108,3034

BATCH_RAW_INFO | 302,946,652 | 305,3985,3735 | 308,3109,3034

BATCH_RAW_INFO | 302,947,652 | 305,3986,3735 | 308,3110,3034

BATCH_RAW_INFO | 302,948,652 | 305,3987,3735 | 308,3111,3034

BATCH_RAW_INFO | 302,949,652 | 305,3988,3735 | 308,3112,3034

BATCH_RAW_INFO | 302,950,652 | 305,3989,3735 | 308,3113,3034

BATCH_RAW_INFO | 302,951,652 | 305,3990,3735 | 308,3114,3034

BATCH_RAW_INFO | 302,952,652 | 305,3991,3735 | 308,3115,3034

BATCH_RAW_INFO | 302,953,652 | 305,3992,3735 | 308,3116,3034

BATCH_RAW_INFO | 302,954,652 | 305,3993,3735 | 308,3117,3034

BATCH_RAW_INFO | 302,955,652 | 305,3994,3735 | 308,3118,3034

BATCH_RAW_INFO | 302,956,652 | 305,3995,3735 | 308,3119,3034

BATCH_RAW_INFO | 302,957,652 | 305,3996,3735 | 308,3120,3034

BATCH_RAW_INFO | 302,958,652 | 305,3997,3735 | 308,3121,3034

BATCH_RAW_INFO | 302,959,652 | 305,3998,3735 | 308,3122,3034

BATCH_RAW_INFO | 302,960,652 | 305,3999,3735 | 308,3123,3034

BATCH_RAW_INFO | 302,961,652 | 305,4000,3735 | 308,3124,3034

BATCH_RAW_INFO | 302,962,652 | 305,4001,3735 | 308,3125,3034

BATCH_RAW_INFO | 302,963,652 | 305,4002,3735 | 308,3126,3034

BATCH_RAW_INFO | 302,964,652 | 305,4003,3735 | 308,3127,3034

BATCH_RAW_INFO | 302,965,652 | 305,4004,3735 | 308,3128,3034

BATCH_RAW_INFO | 302,966,652 | 305,4005,3735 | 308,3129,3034

BATCH_RAW_INFO | 309,742,741

BATCH_RAW_INFO | 302,967,652 | 305,4006,3735 | 308,3130,3034 | 309,743,741

BATCH_RAW_INFO | 302,968,652 | 305,4007,3735 | 308,3131,3034 | 309,744,741

BATCH_RAW_INFO | 302,969,652 | 305,4008,3735 | 308,3132,3034 | 309,745,741

BATCH_RAW_INFO | 302,970,652 | 305,4009,3735 | 308,3133,3034 | 309,746,741

BATCH_RAW_INFO | 302,971,652 | 305,4010,3735 | 308,3134,3034 | 309,747,741

BATCH_RAW_INFO | 302,972,652 | 305,4011,3735 | 308,3135,3034 | 309,748,741

BATCH_RAW_INFO | 302,973,652 | 305,4012,3735 | 308,3136,3034 | 309,749,741

BATCH_RAW_INFO | 302,974,652 | 305,4013,3735 | 308,3137,3034 | 309,750,741

BATCH_RAW_INFO | 302,975,652 | 305,4014,3735 | 308,3138,3034 | 309,751,741

BATCH_RAW_INFO | 302,976,652 | 305,4015,3735 | 308,3139,3034 | 309,752,741

BATCH_RAW_INFO | 302,977,652 | 305,4016,3735 | 308,3140,3034 | 309,753,741

BATCH_RAW_INFO | 302,978,652 | 305,4017,3735 | 308,3141,3034 | 309,754,741

BATCH_RAW_INFO | 302,979,652 | 305,4018,3735 | 308,3142,3034 | 309,755,741

BATCH_RAW_INFO | 302,980,652 | 305,4019,3735 | 308,3143,3034 | 309,756,741

BATCH_RAW_INFO | 302,981,652 | 305,4020,3735 | 308,3144,3034 | 309,757,741

BATCH_RAW_INFO | 302,982,652 | 305,4021,3735 | 308,3145,3034 | 309,758,741

BATCH_RAW_INFO | 302,983,652 | 305,4022,3735 | 308,3146,3034 | 309,759,741

BATCH_RAW_INFO | 302,984,652 | 305,4023,3735 | 308,3147,3034 | 309,760,741

BATCH_RAW_INFO | 302,985,652 | 305,4024,3735 | 308,3148,3034 | 309,761,741

BATCH_RAW_INFO | 302,986,652 | 305,4025,3735 | 308,3149,3034 | 309,762,741

BATCH_RAW_INFO | 302,987,652 | 305,4026,3735 | 308,3150,3034 | 309,763,741

BATCH_RAW_INFO | 302,988,652 | 305,4027,3735 | 308,3151,3034 | 309,764,741

BATCH_RAW_INFO | 302,989,652 | 305,4028,3735 | 308,3152,3034 | 309,765,741

BATCH_RAW_INFO | 302,990,652 | 305,4029,3735 | 308,3153,3034 | 309,766,741

BATCH_RAW_INFO | 302,991,652 | 305,4030,3735 | 308,3154,3034 | 309,767,741

BATCH_RAW_INFO | 302,992,652 | 305,4031,3735 | 308,3155,3034 | 309,768,741

BATCH_RAW_INFO | 302,993,652 | 305,4032,3735 | 308,3156,3034 | 309,769,741

BATCH_RAW_INFO | 302,994,652 | 305,4033,3735 | 308,3157,3034 | 309,770,741

BATCH_RAW_INFO | 302,995,652 | 305,4034,3735 | 308,3158,3034 | 309,771,741

BATCH_RAW_INFO | 302,996,652 | 305,4035,3735 | 308,3159,3034 | 309,772,741

BATCH_RAW_INFO | 302,997,652 | 305,4036,3735 | 308,3160,3034 | 309,773,741

BATCH_RAW_INFO | 302,998,652 | 305,4037,3735 | 308,3161,3034 | 309,774,741

BATCH_RAW_INFO | 302,999,652 | 305,4038,3735 | 308,3162,3034 | 309,775,741

BATCH_RAW_INFO | 302,1000,652 | 305,4039,3735 | 308,3163,3034 | 309,776,741

BATCH_RAW_INFO | 302,1001,652 | 305,4040,3735 | 308,3164,3034 | 309,777,741

BATCH_RAW_INFO | 302,1002,652 | 305,4041,3735 | 308,3165,3034 | 309,778,741

BATCH_RAW_INFO | 302,1003,652 | 305,4042,3735 | 308,3166,3034 | 309,779,741

BATCH_RAW_INFO | 302,1004,652 | 305,4043,3735 | 308,3167,3034 | 309,780,741

BATCH_RAW_INFO | 302,1005,652 | 305,4044,3735 | 308,3168,3034 | 309,781,741

BATCH_RAW_INFO | 302,1006,652 | 305,4045,3735 | 308,3169,3034 | 309,782,741

BATCH_RAW_INFO | 302,1007,652 | 305,4046,3735 | 308,3170,3034 | 309,783,741

BATCH_RAW_INFO | 302,1008,652 | 305,4047,3735 | 308,3171,3034 | 309,784,741

BATCH_RAW_INFO | 302,1009,652 | 305,4048,3735 | 308,3172,3034 | 309,785,741

BATCH_RAW_INFO | 302,1010,652 | 305,4049,3735 | 308,3173,3034 | 309,786,741

BATCH_RAW_INFO | 302,1011,652 | 305,4050,3735 | 308,3174,3034 | 309,787,741

BATCH_RAW_INFO | 302,1012,652 | 305,4051,3735 | 308,3175,3034 | 309,788,741

BATCH_RAW_INFO | 302,1013,652 | 305,4052,3735 | 308,3176,3034 | 309,789,741

BATCH_RAW_INFO | 302,1014,652 | 305,4053,3735 | 308,3177,3034 | 309,790,741

BATCH_RAW_INFO | 302,1015,652 | 305,4054,3735 | 308,3178,3034 | 309,791,741

BATCH_RAW_INFO | 302,1016,652 | 305,4055,3735 | 308,3179,3034 | 309,792,741

BATCH_RAW_INFO | 302,1017,652 | 305,4056,3735 | 308,3180,3034 | 309,793,741

BATCH_RAW_INFO | 302,1018,652 | 305,4057,3735 | 308,3181,3034 | 309,794,741

BATCH_RAW_INFO | 302,1019,652 | 305,4058,3735 | 308,3182,3034 | 309,795,741

BATCH_RAW_INFO | 302,1020,652 | 305,4059,3735 | 308,3183,3034 | 309,796,741

BATCH_RAW_INFO | 302,1021,652 | 305,4060,3735 | 308,3184,3034 | 309,797,741

BATCH_RAW_INFO | 302,1022,652 | 305,4061,3735 | 308,3185,3034 | 309,798,741

BATCH_RAW_INFO | 302,1023,652 | 305,4062,3735 | 308,3186,3034 | 309,799,741

BATCH_RAW_INFO | 302,1024,652 | 305,4063,3735 | 308,3187,3034 | 309,800,741

BATCH_RAW_INFO | 302,1025,652 | 305,4064,3735 | 308,3188,3034 | 309,801,741

BATCH_RAW_INFO | 302,1026,652 | 305,4065,3735 | 308,3189,3034 | 309,802,741

BATCH_RAW_INFO | 302,1027,652 | 305,4066,3735 | 308,3190,3034 | 309,803,741

BATCH_RAW_INFO | 302,1028,652 | 305,4067,3735 | 308,3191,3034 | 309,804,741

BATCH_RAW_INFO | 302,1029,652 | 305,4068,3735 | 308,3192,3034 | 309,805,741

BATCH_RAW_INFO | 302,1030,652 | 305,4069,3735 | 308,3193,3034 | 309,806,741

BATCH_RAW_INFO | 302,1031,652 | 305,4070,3735 | 308,3194,3034 | 309,807,741

BATCH_RAW_INFO | 302,1032,652 | 305,4071,3735 | 308,3195,3034 | 309,808,741

BATCH_RAW_INFO | 302,1033,652 | 305,4072,3735 | 308,3196,3034 | 309,809,741

BATCH_RAW_INFO | 302,1034,652 | 305,4073,3735 | 308,3197,3034 | 309,810,741

BATCH_RAW_INFO | 302,1035,652 | 305,4074,3735 | 308,3198,3034 | 309,811,741

BATCH_RAW_INFO | 302,1036,652 | 305,4075,3735 | 308,3199,3034 | 309,812,741

BATCH_RAW_INFO | 302,1037,652 | 305,4076,3735 | 308,3200,3034 | 309,813,741

BATCH_RAW_INFO | 302,1038,652 | 305,4077,3735 | 308,3201,3034 | 309,814,741

BATCH_RAW_INFO | 302,1039,652 | 305,4078,3735 | 308,3202,3034 | 309,815,741

BATCH_RAW_INFO | 302,1040,652 | 305,4079,3735 | 308,3203,3034 | 309,816,741

BATCH_RAW_INFO | 302,1041,652 | 305,4080,3735 | 308,3204,3034 | 309,817,741

BATCH_RAW_INFO | 302,1042,652 | 305,4081,3735 | 308,3205,3034 | 309,818,741

BATCH_RAW_INFO | 302,1043,652 | 305,4082,3735 | 308,3206,3034 | 309,819,741

BATCH_RAW_INFO | 302,1044,652 | 305,4083,3735 | 308,3207,3034 | 309,820,741

BATCH_RAW_INFO | 302,1045,652 | 305,4084,3735 | 308,3208,3034 | 309,821,741

BATCH_RAW_INFO | 302,1046,652 | 305,4085,3735 | 308,3209,3034 | 309,822,741

BATCH_RAW_INFO | 302,1047,652 | 305,4086,3735 | 308,3210,3034 | 309,823,741

BATCH_RAW_INFO | 302,1048,652 | 305,4087,3735 | 308,3211,3034 | 309,824,741

BATCH_RAW_INFO | 302,1049,652 | 305,4088,3735 | 308,3212,3034 | 309,825,741

BATCH_RAW_INFO | 302,1050,652 | 305,4089,3735 | 308,3213,3034 | 309,826,741

BATCH_RAW_INFO | 302,1051,652 | 305,4090,3735 | 308,3214,3034 | 309,827,741

BATCH_RAW_INFO | 302,1052,652 | 305,4091,3735 | 308,3215,3034 | 309,828,741

BATCH_RAW_INFO | 302,1053,652 | 305,4092,3735 | 308,3216,3034 | 309,829,741

BATCH_RAW_INFO | 302,1054,652 | 305,4093,3735 | 308,3217,3034 | 309,830,741

BATCH_RAW_INFO | 302,1055,652 | 305,4094,3735 | 308,3218,3034 | 309,831,741

BATCH_RAW_INFO | 302,1056,652 | 305,4095,3735 | 308,3219,3034 | 309,832,741

BATCH_RAW_INFO | 302,1057,652 | 308,3220,3034 | 309,833,741

BATCH_RAW_INFO | 302,1058,652 | 308,3221,3034 | 309,834,741

BATCH_RAW_INFO | 302,1059,652 | 308,3222,3034 | 309,835,741

BATCH_RAW_INFO | 302,1060,652 | 308,3223,3034 | 309,836,741

BATCH_RAW_INFO | 302,1061,652 | 308,3224,3034 | 309,837,741

BATCH_RAW_INFO | 302,1062,652 | 308,3225,3034 | 309,838,741

BATCH_RAW_INFO | 302,1063,652 | 308,3226,3034 | 309,839,741

BATCH_RAW_INFO | 302,1064,652 | 308,3227,3034 | 309,840,741

BATCH_RAW_INFO | 302,1065,652 | 308,3228,3034 | 309,841,741

BATCH_RAW_INFO | 302,1066,652 | 308,3229,3034 | 309,842,741

BATCH_RAW_INFO | 302,1067,652 | 308,3230,3034 | 309,843,741

BATCH_RAW_INFO | 302,1068,652 | 308,3231,3034 | 309,844,741

BATCH_RAW_INFO | 302,1069,652 | 308,3232,3034 | 309,845,741

BATCH_RAW_INFO | 302,1070,652 | 308,3233,3034 | 309,846,741

BATCH_RAW_INFO | 302,1071,652 | 308,3234,3034 | 309,847,741

BATCH_RAW_INFO | 302,1072,652 | 308,3235,3034 | 309,848,741

BATCH_RAW_INFO | 302,1073,652 | 308,3236,3034 | 309,849,741

BATCH_RAW_INFO | 302,1074,652 | 308,3237,3034 | 309,850,741

BATCH_RAW_INFO | 302,1075,652 | 308,3238,3034 | 309,851,741

BATCH_RAW_INFO | 302,1076,652 | 308,3239,3034 | 309,852,741

BATCH_RAW_INFO | 302,1077,652 | 308,3240,3034 | 309,853,741

BATCH_RAW_INFO | 302,1078,652 | 308,3241,3034 | 309,854,741

BATCH_RAW_INFO | 302,1079,652 | 308,3242,3034 | 309,855,741

BATCH_RAW_INFO | 302,1080,652 | 308,3243,3034 | 309,856,741

BATCH_RAW_INFO | 302,1081,652 | 308,3244,3034 | 309,857,741

BATCH_RAW_INFO | 302,1082,652 | 308,3245,3034 | 309,858,741

BATCH_RAW_INFO | 302,1083,652 | 308,3246,3034 | 309,859,741

BATCH_RAW_INFO | 302,1084,652 | 308,3247,3034 | 309,860,741

BATCH_RAW_INFO | 302,1085,652 | 308,3248,3034 | 309,861,741

BATCH_RAW_INFO | 302,1086,652 | 308,3249,3034 | 309,862,741

BATCH_RAW_INFO | 302,1087,652 | 308,3250,3034 | 309,863,741

BATCH_RAW_INFO | 302,1088,652 | 308,3251,3034 | 309,864,741

BATCH_RAW_INFO | 302,1089,652 | 308,3252,3034 | 309,865,741

BATCH_RAW_INFO | 302,1090,652 | 308,3253,3034 | 309,866,741

BATCH_RAW_INFO | 302,1091,652 | 308,3254,3034 | 309,867,741

BATCH_RAW_INFO | 302,1092,652 | 308,3255,3034 | 309,868,741

BATCH_RAW_INFO | 302,1093,652 | 308,3256,3034 | 309,869,741

BATCH_RAW_INFO | 302,1094,652 | 308,3257,3034 | 309,870,741

BATCH_RAW_INFO | 302,1095,652 | 308,3258,3034 | 309,871,741

BATCH_RAW_INFO | 310,1073,1072

BATCH_RAW_INFO | 302,1096,652 | 308,3259,3034 | 309,872,741 | 310,1074,1072

BATCH_RAW_INFO | 302,1097,652 | 308,3260,3034 | 309,873,741 | 310,1075,1072

BATCH_RAW_INFO | 302,1098,652 | 308,3261,3034 | 309,874,741 | 310,1076,1072

BATCH_RAW_INFO | 302,1099,652 | 308,3262,3034 | 309,875,741 | 310,1077,1072

BATCH_RAW_INFO | 302,1100,652 | 308,3263,3034 | 309,876,741 | 310,1078,1072

BATCH_RAW_INFO | 302,1101,652 | 308,3264,3034 | 309,877,741 | 310,1079,1072

BATCH_RAW_INFO | 302,1102,652 | 308,3265,3034 | 309,878,741 | 310,1080,1072

BATCH_RAW_INFO | 302,1103,652 | 308,3266,3034 | 309,879,741 | 310,1081,1072

BATCH_RAW_INFO | 302,1104,652 | 308,3267,3034 | 309,880,741 | 310,1082,1072

BATCH_RAW_INFO | 311,553,552

BATCH_RAW_INFO | 302,1105,652 | 308,3268,3034 | 309,881,741 | 310,1083,1072 | 311,554,552

BATCH_RAW_INFO | 302,1106,652 | 308,3269,3034 | 309,882,741 | 310,1084,1072 | 311,555,552

BATCH_RAW_INFO | 302,1107,652 | 308,3270,3034 | 309,883,741 | 310,1085,1072 | 311,556,552

BATCH_RAW_INFO | 302,1108,652 | 308,3271,3034 | 309,884,741 | 310,1086,1072 | 311,557,552

BATCH_RAW_INFO | 302,1109,652 | 308,3272,3034 | 309,885,741 | 310,1087,1072 | 311,558,552

BATCH_RAW_INFO | 302,1110,652 | 308,3273,3034 | 309,886,741 | 310,1088,1072 | 311,559,552

BATCH_RAW_INFO | 302,1111,652 | 308,3274,3034 | 309,887,741 | 310,1089,1072 | 311,560,552

BATCH_RAW_INFO | 302,1112,652 | 308,3275,3034 | 309,888,741 | 310,1090,1072 | 311,561,552

BATCH_RAW_INFO | 302,1113,652 | 308,3276,3034 | 309,889,741 | 310,1091,1072 | 311,562,552

BATCH_RAW_INFO | 302,1114,652 | 308,3277,3034 | 309,890,741 | 310,1092,1072 | 311,563,552

BATCH_RAW_INFO | 302,1115,652 | 308,3278,3034 | 309,891,741 | 310,1093,1072 | 311,564,552

BATCH_RAW_INFO | 302,1116,652 | 308,3279,3034 | 309,892,741 | 310,1094,1072 | 311,565,552

BATCH_RAW_INFO | 302,1117,652 | 308,3280,3034 | 309,893,741 | 310,1095,1072 | 311,566,552

BATCH_RAW_INFO | 302,1118,652 | 308,3281,3034 | 309,894,741 | 310,1096,1072 | 311,567,552

BATCH_RAW_INFO | 312,1499,1498

BATCH_RAW_INFO | 313,167,166

BATCH_RAW_INFO | 302,1119,652 | 308,3282,3034 | 309,895,741 | 310,1097,1072 | 311,568,552 | 312,1500,1498 | 313,168,166

BATCH_RAW_INFO | 302,1120,652 | 308,3283,3034 | 309,896,741 | 310,1098,1072 | 311,569,552 | 312,1501,1498 | 313,169,166

BATCH_RAW_INFO | 302,1121,652 | 308,3284,3034 | 309,897,741 | 310,1099,1072 | 311,570,552 | 312,1502,1498 | 313,170,166

BATCH_RAW_INFO | 302,1122,652 | 308,3285,3034 | 309,898,741 | 310,1100,1072 | 311,571,552 | 312,1503,1498 | 313,171,166

BATCH_RAW_INFO | 302,1123,652 | 308,3286,3034 | 309,899,741 | 310,1101,1072 | 311,572,552 | 312,1504,1498 | 313,172,166

BATCH_RAW_INFO | 302,1124,652 | 308,3287,3034 | 309,900,741 | 310,1102,1072 | 311,573,552 | 312,1505,1498 | 313,173,166

BATCH_RAW_INFO | 302,1125,652 | 308,3288,3034 | 309,901,741 | 310,1103,1072 | 311,574,552 | 312,1506,1498 | 313,174,166

BATCH_RAW_INFO | 302,1126,652 | 308,3289,3034 | 309,902,741 | 310,1104,1072 | 311,575,552 | 312,1507,1498 | 313,175,166

BATCH_RAW_INFO | 302,1127,652 | 308,3290,3034 | 309,903,741 | 310,1105,1072 | 311,576,552 | 312,1508,1498 | 313,176,166

BATCH_RAW_INFO | 302,1128,652 | 308,3291,3034 | 309,904,741 | 310,1106,1072 | 311,577,552 | 312,1509,1498 | 313,177,166

BATCH_RAW_INFO | 302,1129,652 | 308,3292,3034 | 309,905,741 | 310,1107,1072 | 311,578,552 | 312,1510,1498 | 313,178,166

BATCH_RAW_INFO | 302,1130,652 | 308,3293,3034 | 309,906,741 | 310,1108,1072 | 311,579,552 | 312,1511,1498 | 313,179,166

BATCH_RAW_INFO | 302,1131,652 | 308,3294,3034 | 309,907,741 | 310,1109,1072 | 311,580,552 | 312,1512,1498 | 313,180,166

BATCH_RAW_INFO | 302,1132,652 | 308,3295,3034 | 309,908,741 | 310,1110,1072 | 311,581,552 | 312,1513,1498 | 313,181,166

BATCH_RAW_INFO | 302,1133,652 | 308,3296,3034 | 309,909,741 | 310,1111,1072 | 311,582,552 | 312,1514,1498 | 313,182,166

BATCH_RAW_INFO | 302,1134,652 | 308,3297,3034 | 309,910,741 | 310,1112,1072 | 311,583,552 | 312,1515,1498 | 313,183,166

BATCH_RAW_INFO | 302,1135,652 | 308,3298,3034 | 309,911,741 | 310,1113,1072 | 311,584,552 | 312,1516,1498 | 313,184,166

BATCH_RAW_INFO | 302,1136,652 | 308,3299,3034 | 309,912,741 | 310,1114,1072 | 311,585,552 | 312,1517,1498 | 313,185,166

BATCH_RAW_INFO | 302,1137,652 | 308,3300,3034 | 309,913,741 | 310,1115,1072 | 311,586,552 | 312,1518,1498 | 313,186,166

BATCH_RAW_INFO | 302,1138,652 | 308,3301,3034 | 309,914,741 | 310,1116,1072 | 311,587,552 | 312,1519,1498 | 313,187,166

BATCH_RAW_INFO | 302,1139,652 | 308,3302,3034 | 309,915,741 | 310,1117,1072 | 311,588,552 | 312,1520,1498 | 313,188,166

BATCH_RAW_INFO | 302,1140,652 | 308,3303,3034 | 309,916,741 | 310,1118,1072 | 311,589,552 | 312,1521,1498 | 313,189,166

BATCH_RAW_INFO | 302,1141,652 | 308,3304,3034 | 309,917,741 | 310,1119,1072 | 311,590,552 | 312,1522,1498 | 313,190,166

BATCH_RAW_INFO | 302,1142,652 | 308,3305,3034 | 309,918,741 | 310,1120,1072 | 311,591,552 | 312,1523,1498 | 313,191,166

BATCH_RAW_INFO | 302,1143,652 | 308,3306,3034 | 309,919,741 | 310,1121,1072 | 311,592,552 | 312,1524,1498 | 313,192,166

BATCH_RAW_INFO | 302,1144,652 | 308,3307,3034 | 309,920,741 | 310,1122,1072 | 311,593,552 | 312,1525,1498 | 313,193,166

BATCH_RAW_INFO | 302,1145,652 | 308,3308,3034 | 309,921,741 | 310,1123,1072 | 311,594,552 | 312,1526,1498 | 313,194,166

BATCH_RAW_INFO | 302,1146,652 | 308,3309,3034 | 309,922,741 | 310,1124,1072 | 311,595,552 | 312,1527,1498 | 313,195,166

BATCH_RAW_INFO | 302,1147,652 | 308,3310,3034 | 309,923,741 | 310,1125,1072 | 311,596,552 | 312,1528,1498 | 313,196,166

BATCH_RAW_INFO | 302,1148,652 | 308,3311,3034 | 309,924,741 | 310,1126,1072 | 311,597,552 | 312,1529,1498 | 313,197,166

BATCH_RAW_INFO | 302,1149,652 | 308,3312,3034 | 309,925,741 | 310,1127,1072 | 311,598,552 | 312,1530,1498 | 313,198,166

BATCH_RAW_INFO | 302,1150,652 | 308,3313,3034 | 309,926,741 | 310,1128,1072 | 311,599,552 | 312,1531,1498 | 313,199,166

BATCH_RAW_INFO | 302,1151,652 | 308,3314,3034 | 309,927,741 | 310,1129,1072 | 311,600,552 | 312,1532,1498 | 313,200,166

BATCH_RAW_INFO | 302,1152,652 | 308,3315,3034 | 309,928,741 | 310,1130,1072 | 311,601,552 | 312,1533,1498 | 313,201,166

BATCH_RAW_INFO | 302,1153,652 | 308,3316,3034 | 309,929,741 | 310,1131,1072 | 311,602,552 | 312,1534,1498 | 313,202,166

BATCH_RAW_INFO | 302,1154,652 | 308,3317,3034 | 309,930,741 | 310,1132,1072 | 311,603,552 | 312,1535,1498 | 313,203,166

BATCH_RAW_INFO | 302,1155,652 | 308,3318,3034 | 309,931,741 | 310,1133,1072 | 311,604,552 | 312,1536,1498 | 313,204,166

BATCH_RAW_INFO | 302,1156,652 | 308,3319,3034 | 309,932,741 | 310,1134,1072 | 311,605,552 | 312,1537,1498 | 313,205,166

BATCH_RAW_INFO | 302,1157,652 | 308,3320,3034 | 309,933,741 | 310,1135,1072 | 311,606,552 | 312,1538,1498 | 313,206,166

BATCH_RAW_INFO | 302,1158,652 | 308,3321,3034 | 309,934,741 | 310,1136,1072 | 311,607,552 | 312,1539,1498 | 313,207,166

BATCH_RAW_INFO | 302,1159,652 | 308,3322,3034 | 309,935,741 | 310,1137,1072 | 311,608,552 | 312,1540,1498 | 313,208,166

BATCH_RAW_INFO | 302,1160,652 | 308,3323,3034 | 309,936,741 | 310,1138,1072 | 311,609,552 | 312,1541,1498 | 313,209,166

BATCH_RAW_INFO | 302,1161,652 | 308,3324,3034 | 309,937,741 | 310,1139,1072 | 311,610,552 | 312,1542,1498 | 313,210,166

BATCH_RAW_INFO | 302,1162,652 | 308,3325,3034 | 309,938,741 | 310,1140,1072 | 311,611,552 | 312,1543,1498 | 313,211,166

BATCH_RAW_INFO | 302,1163,652 | 308,3326,3034 | 309,939,741 | 310,1141,1072 | 311,612,552 | 312,1544,1498 | 313,212,166

BATCH_RAW_INFO | 302,1164,652 | 308,3327,3034 | 309,940,741 | 310,1142,1072 | 311,613,552 | 312,1545,1498 | 313,213,166

BATCH_RAW_INFO | 302,1165,652 | 308,3328,3034 | 309,941,741 | 310,1143,1072 | 311,614,552 | 312,1546,1498 | 313,214,166

BATCH_RAW_INFO | 302,1166,652 | 308,3329,3034 | 309,942,741 | 310,1144,1072 | 311,615,552 | 312,1547,1498 | 313,215,166

BATCH_RAW_INFO | 302,1167,652 | 308,3330,3034 | 309,943,741 | 310,1145,1072 | 311,616,552 | 312,1548,1498 | 313,216,166

BATCH_RAW_INFO | 302,1168,652 | 308,3331,3034 | 309,944,741 | 310,1146,1072 | 311,617,552 | 312,1549,1498 | 313,217,166

BATCH_RAW_INFO | 302,1169,652 | 308,3332,3034 | 309,945,741 | 310,1147,1072 | 311,618,552 | 312,1550,1498 | 313,218,166

BATCH_RAW_INFO | 302,1170,652 | 308,3333,3034 | 309,946,741 | 310,1148,1072 | 311,619,552 | 312,1551,1498 | 313,219,166

BATCH_RAW_INFO | 302,1171,652 | 308,3334,3034 | 309,947,741 | 310,1149,1072 | 311,620,552 | 312,1552,1498 | 313,220,166

BATCH_RAW_INFO | 302,1172,652 | 308,3335,3034 | 309,948,741 | 310,1150,1072 | 311,621,552 | 312,1553,1498 | 313,221,166

BATCH_RAW_INFO | 302,1173,652 | 308,3336,3034 | 309,949,741 | 310,1151,1072 | 311,622,552 | 312,1554,1498 | 313,222,166

BATCH_RAW_INFO | 302,1174,652 | 308,3337,3034 | 309,950,741 | 310,1152,1072 | 311,623,552 | 312,1555,1498 | 313,223,166

BATCH_RAW_INFO | 302,1175,652 | 308,3338,3034 | 309,951,741 | 310,1153,1072 | 311,624,552 | 312,1556,1498 | 313,224,166

BATCH_RAW_INFO | 302,1176,652 | 308,3339,3034 | 309,952,741 | 310,1154,1072 | 311,625,552 | 312,1557,1498 | 313,225,166

BATCH_RAW_INFO | 302,1177,652 | 308,3340,3034 | 309,953,741 | 310,1155,1072 | 311,626,552 | 312,1558,1498 | 313,226,166

BATCH_RAW_INFO | 302,1178,652 | 308,3341,3034 | 309,954,741 | 310,1156,1072 | 311,627,552 | 312,1559,1498 | 313,227,166

BATCH_RAW_INFO | 302,1179,652 | 308,3342,3034 | 309,955,741 | 310,1157,1072 | 311,628,552 | 312,1560,1498 | 313,228,166

BATCH_RAW_INFO | 302,1180,652 | 308,3343,3034 | 309,956,741 | 310,1158,1072 | 311,629,552 | 312,1561,1498 | 313,229,166

BATCH_RAW_INFO | 302,1181,652 | 308,3344,3034 | 309,957,741 | 310,1159,1072 | 311,630,552 | 312,1562,1498 | 313,230,166

BATCH_RAW_INFO | 302,1182,652 | 308,3345,3034 | 309,958,741 | 310,1160,1072 | 311,631,552 | 312,1563,1498 | 313,231,166

BATCH_RAW_INFO | 302,1183,652 | 308,3346,3034 | 309,959,741 | 310,1161,1072 | 311,632,552 | 312,1564,1498 | 313,232,166

BATCH_RAW_INFO | 302,1184,652 | 308,3347,3034 | 309,960,741 | 310,1162,1072 | 311,633,552 | 312,1565,1498 | 313,233,166

BATCH_RAW_INFO | 302,1185,652 | 308,3348,3034 | 309,961,741 | 310,1163,1072 | 311,634,552 | 312,1566,1498 | 313,234,166

BATCH_RAW_INFO | 302,1186,652 | 308,3349,3034 | 309,962,741 | 310,1164,1072 | 311,635,552 | 312,1567,1498 | 313,235,166

BATCH_RAW_INFO | 302,1187,652 | 308,3350,3034 | 309,963,741 | 310,1165,1072 | 311,636,552 | 312,1568,1498 | 313,236,166

BATCH_RAW_INFO | 302,1188,652 | 308,3351,3034 | 309,964,741 | 310,1166,1072 | 311,637,552 | 312,1569,1498 | 313,237,166

BATCH_RAW_INFO | 302,1189,652 | 308,3352,3034 | 309,965,741 | 310,1167,1072 | 311,638,552 | 312,1570,1498 | 313,238,166

BATCH_RAW_INFO | 302,1190,652 | 308,3353,3034 | 309,966,741 | 310,1168,1072 | 311,639,552 | 312,1571,1498 | 313,239,166

BATCH_RAW_INFO | 302,1191,652 | 308,3354,3034 | 309,967,741 | 310,1169,1072 | 311,640,552 | 312,1572,1498 | 313,240,166

BATCH_RAW_INFO | 302,1192,652 | 308,3355,3034 | 309,968,741 | 310,1170,1072 | 311,641,552 | 312,1573,1498 | 313,241,166

BATCH_RAW_INFO | 302,1193,652 | 308,3356,3034 | 309,969,741 | 310,1171,1072 | 311,642,552 | 312,1574,1498 | 313,242,166

BATCH_RAW_INFO | 302,1194,652 | 308,3357,3034 | 309,970,741 | 310,1172,1072 | 311,643,552 | 312,1575,1498 | 313,243,166

BATCH_RAW_INFO | 302,1195,652 | 308,3358,3034 | 309,971,741 | 310,1173,1072 | 311,644,552 | 312,1576,1498 | 313,244,166

BATCH_RAW_INFO | 302,1196,652 | 308,3359,3034 | 309,972,741 | 310,1174,1072 | 311,645,552 | 312,1577,1498 | 313,245,166

BATCH_RAW_INFO | 302,1197,652 | 308,3360,3034 | 309,973,741 | 310,1175,1072 | 311,646,552 | 312,1578,1498 | 313,246,166

BATCH_RAW_INFO | 302,1198,652 | 308,3361,3034 | 309,974,741 | 310,1176,1072 | 311,647,552 | 312,1579,1498 | 313,247,166

BATCH_RAW_INFO | 302,1199,652 | 308,3362,3034 | 309,975,741 | 310,1177,1072 | 311,648,552 | 312,1580,1498 | 313,248,166

BATCH_RAW_INFO | 302,1200,652 | 308,3363,3034 | 309,976,741 | 310,1178,1072 | 311,649,552 | 312,1581,1498 | 313,249,166

BATCH_RAW_INFO | 314,3421,3420

BATCH_RAW_INFO | 308,3364,3034 | 309,977,741 | 310,1179,1072 | 311,650,552 | 312,1582,1498 | 313,250,166 | 314,3422,3420

BATCH_RAW_INFO | 308,3365,3034 | 309,978,741 | 310,1180,1072 | 311,651,552 | 312,1583,1498 | 313,251,166 | 314,3423,3420

BATCH_RAW_INFO | 308,3366,3034 | 309,979,741 | 310,1181,1072 | 311,652,552 | 312,1584,1498 | 313,252,166 | 314,3424,3420

BATCH_RAW_INFO | 308,3367,3034 | 309,980,741 | 310,1182,1072 | 311,653,552 | 312,1585,1498 | 313,253,166 | 314,3425,3420

BATCH_RAW_INFO | 308,3368,3034 | 309,981,741 | 310,1183,1072 | 311,654,552 | 312,1586,1498 | 313,254,166 | 314,3426,3420

BATCH_RAW_INFO | 308,3369,3034 | 309,982,741 | 310,1184,1072 | 311,655,552 | 312,1587,1498 | 313,255,166 | 314,3427,3420

BATCH_RAW_INFO | 308,3370,3034 | 309,983,741 | 310,1185,1072 | 311,656,552 | 312,1588,1498 | 313,256,166 | 314,3428,3420

BATCH_RAW_INFO | 308,3371,3034 | 309,984,741 | 310,1186,1072 | 311,657,552 | 312,1589,1498 | 313,257,166 | 314,3429,3420

BATCH_RAW_INFO | 308,3372,3034 | 309,985,741 | 310,1187,1072 | 311,658,552 | 312,1590,1498 | 313,258,166 | 314,3430,3420

BATCH_RAW_INFO | 308,3373,3034 | 309,986,741 | 310,1188,1072 | 311,659,552 | 312,1591,1498 | 313,259,166 | 314,3431,3420

BATCH_RAW_INFO | 308,3374,3034 | 309,987,741 | 310,1189,1072 | 311,660,552 | 312,1592,1498 | 313,260,166 | 314,3432,3420

BATCH_RAW_INFO | 308,3375,3034 | 309,988,741 | 310,1190,1072 | 311,661,552 | 312,1593,1498 | 313,261,166 | 314,3433,3420

BATCH_RAW_INFO | 308,3376,3034 | 309,989,741 | 310,1191,1072 | 311,662,552 | 312,1594,1498 | 313,262,166 | 314,3434,3420

BATCH_RAW_INFO | 308,3377,3034 | 309,990,741 | 310,1192,1072 | 311,663,552 | 312,1595,1498 | 313,263,166 | 314,3435,3420

BATCH_RAW_INFO | 308,3378,3034 | 309,991,741 | 310,1193,1072 | 311,664,552 | 312,1596,1498 | 313,264,166 | 314,3436,3420

BATCH_RAW_INFO | 308,3379,3034 | 309,992,741 | 310,1194,1072 | 311,665,552 | 312,1597,1498 | 313,265,166 | 314,3437,3420

BATCH_RAW_INFO | 308,3380,3034 | 309,993,741 | 310,1195,1072 | 311,666,552 | 312,1598,1498 | 313,266,166 | 314,3438,3420

BATCH_RAW_INFO | 308,3381,3034 | 309,994,741 | 310,1196,1072 | 311,667,552 | 312,1599,1498 | 313,267,166 | 314,3439,3420

BATCH_RAW_INFO | 308,3382,3034 | 309,995,741 | 310,1197,1072 | 311,668,552 | 312,1600,1498 | 313,268,166 | 314,3440,3420

BATCH_RAW_INFO | 308,3383,3034 | 309,996,741 | 310,1198,1072 | 311,669,552 | 312,1601,1498 | 313,269,166 | 314,3441,3420

BATCH_RAW_INFO | 308,3384,3034 | 309,997,741 | 310,1199,1072 | 311,670,552 | 312,1602,1498 | 313,270,166 | 314,3442,3420

BATCH_RAW_INFO | 308,3385,3034 | 309,998,741 | 310,1200,1072 | 311,671,552 | 312,1603,1498 | 313,271,166 | 314,3443,3420

BATCH_RAW_INFO | 309,999,741 | 310,1201,1072 | 311,672,552 | 312,1604,1498 | 313,272,166 | 314,3444,3420

BATCH_RAW_INFO | 309,1000,741 | 310,1202,1072 | 311,673,552 | 312,1605,1498 | 313,273,166 | 314,3445,3420

BATCH_RAW_INFO | 309,1001,741 | 310,1203,1072 | 311,674,552 | 312,1606,1498 | 313,274,166 | 314,3446,3420

BATCH_RAW_INFO | 309,1002,741 | 310,1204,1072 | 311,675,552 | 312,1607,1498 | 313,275,166 | 314,3447,3420

BATCH_RAW_INFO | 309,1003,741 | 310,1205,1072 | 311,676,552 | 312,1608,1498 | 313,276,166 | 314,3448,3420

BATCH_RAW_INFO | 309,1004,741 | 310,1206,1072 | 311,677,552 | 312,1609,1498 | 313,277,166 | 314,3449,3420

BATCH_RAW_INFO | 309,1005,741 | 310,1207,1072 | 311,678,552 | 312,1610,1498 | 313,278,166 | 314,3450,3420

BATCH_RAW_INFO | 309,1006,741 | 310,1208,1072 | 311,679,552 | 312,1611,1498 | 313,279,166 | 314,3451,3420

BATCH_RAW_INFO | 309,1007,741 | 310,1209,1072 | 311,680,552 | 312,1612,1498 | 313,280,166 | 314,3452,3420

BATCH_RAW_INFO | 309,1008,741 | 310,1210,1072 | 311,681,552 | 312,1613,1498 | 313,281,166 | 314,3453,3420

BATCH_RAW_INFO | 309,1009,741 | 310,1211,1072 | 311,682,552 | 312,1614,1498 | 313,282,166 | 314,3454,3420

BATCH_RAW_INFO | 309,1010,741 | 310,1212,1072 | 311,683,552 | 312,1615,1498 | 313,283,166 | 314,3455,3420

BATCH_RAW_INFO | 309,1011,741 | 310,1213,1072 | 311,684,552 | 312,1616,1498 | 313,284,166 | 314,3456,3420

BATCH_RAW_INFO | 309,1012,741 | 310,1214,1072 | 311,685,552 | 312,1617,1498 | 313,285,166 | 314,3457,3420

BATCH_RAW_INFO | 309,1013,741 | 310,1215,1072 | 311,686,552 | 312,1618,1498 | 313,286,166 | 314,3458,3420

BATCH_RAW_INFO | 309,1014,741 | 310,1216,1072 | 311,687,552 | 312,1619,1498 | 313,287,166 | 314,3459,3420

BATCH_RAW_INFO | 309,1015,741 | 310,1217,1072 | 311,688,552 | 312,1620,1498 | 313,288,166 | 314,3460,3420

BATCH_RAW_INFO | 309,1016,741 | 310,1218,1072 | 311,689,552 | 312,1621,1498 | 313,289,166 | 314,3461,3420

BATCH_RAW_INFO | 309,1017,741 | 310,1219,1072 | 311,690,552 | 312,1622,1498 | 313,290,166 | 314,3462,3420

BATCH_RAW_INFO | 309,1018,741 | 310,1220,1072 | 311,691,552 | 312,1623,1498 | 313,291,166 | 314,3463,3420

BATCH_RAW_INFO | 309,1019,741 | 310,1221,1072 | 311,692,552 | 312,1624,1498 | 313,292,166 | 314,3464,3420

BATCH_RAW_INFO | 309,1020,741 | 310,1222,1072 | 311,693,552 | 312,1625,1498 | 313,293,166 | 314,3465,3420

BATCH_RAW_INFO | 309,1021,741 | 310,1223,1072 | 311,694,552 | 312,1626,1498 | 313,294,166 | 314,3466,3420

BATCH_RAW_INFO | 309,1022,741 | 310,1224,1072 | 311,695,552 | 312,1627,1498 | 313,295,166 | 314,3467,3420

BATCH_RAW_INFO | 309,1023,741 | 310,1225,1072 | 311,696,552 | 312,1628,1498 | 313,296,166 | 314,3468,3420

BATCH_RAW_INFO | 309,1024,741 | 310,1226,1072 | 311,697,552 | 312,1629,1498 | 313,297,166 | 314,3469,3420

BATCH_RAW_INFO | 309,1025,741 | 310,1227,1072 | 311,698,552 | 312,1630,1498 | 313,298,166 | 314,3470,3420

BATCH_RAW_INFO | 309,1026,741 | 310,1228,1072 | 311,699,552 | 312,1631,1498 | 313,299,166 | 314,3471,3420

BATCH_RAW_INFO | 309,1027,741 | 310,1229,1072 | 311,700,552 | 312,1632,1498 | 313,300,166 | 314,3472,3420

BATCH_RAW_INFO | 309,1028,741 | 310,1230,1072 | 311,701,552 | 312,1633,1498 | 313,301,166 | 314,3473,3420

BATCH_RAW_INFO | 309,1029,741 | 310,1231,1072 | 311,702,552 | 312,1634,1498 | 313,302,166 | 314,3474,3420

BATCH_RAW_INFO | 310,1232,1072 | 311,703,552 | 312,1635,1498 | 313,303,166 | 314,3475,3420

BATCH_RAW_INFO | 310,1233,1072 | 311,704,552 | 312,1636,1498 | 313,304,166 | 314,3476,3420

BATCH_RAW_INFO | 310,1234,1072 | 311,705,552 | 312,1637,1498 | 313,305,166 | 314,3477,3420

BATCH_RAW_INFO | 310,1235,1072 | 311,706,552 | 312,1638,1498 | 313,306,166 | 314,3478,3420

BATCH_RAW_INFO | 310,1236,1072 | 311,707,552 | 312,1639,1498 | 313,307,166 | 314,3479,3420

BATCH_RAW_INFO | 310,1237,1072 | 311,708,552 | 312,1640,1498 | 313,308,166 | 314,3480,3420

BATCH_RAW_INFO | 310,1238,1072 | 311,709,552 | 312,1641,1498 | 313,309,166 | 314,3481,3420

BATCH_RAW_INFO | 310,1239,1072 | 311,710,552 | 312,1642,1498 | 313,310,166 | 314,3482,3420

BATCH_RAW_INFO | 310,1240,1072 | 311,711,552 | 312,1643,1498 | 313,311,166 | 314,3483,3420

BATCH_RAW_INFO | 310,1241,1072 | 311,712,552 | 312,1644,1498 | 313,312,166 | 314,3484,3420

BATCH_RAW_INFO | 310,1242,1072 | 311,713,552 | 312,1645,1498 | 313,313,166 | 314,3485,3420

BATCH_RAW_INFO | 310,1243,1072 | 311,714,552 | 312,1646,1498 | 313,314,166 | 314,3486,3420

BATCH_RAW_INFO | 310,1244,1072 | 311,715,552 | 312,1647,1498 | 313,315,166 | 314,3487,3420

BATCH_RAW_INFO | 310,1245,1072 | 311,716,552 | 312,1648,1498 | 313,316,166 | 314,3488,3420

BATCH_RAW_INFO | 310,1246,1072 | 311,717,552 | 312,1649,1498 | 313,317,166 | 314,3489,3420

BATCH_RAW_INFO | 310,1247,1072 | 311,718,552 | 312,1650,1498 | 313,318,166 | 314,3490,3420

BATCH_RAW_INFO | 310,1248,1072 | 311,719,552 | 312,1651,1498 | 313,319,166 | 314,3491,3420

BATCH_RAW_INFO | 310,1249,1072 | 311,720,552 | 312,1652,1498 | 313,320,166 | 314,3492,3420

BATCH_RAW_INFO | 310,1250,1072 | 311,721,552 | 312,1653,1498 | 313,321,166 | 314,3493,3420

BATCH_RAW_INFO | 310,1251,1072 | 311,722,552 | 312,1654,1498 | 313,322,166 | 314,3494,3420

BATCH_RAW_INFO | 310,1252,1072 | 311,723,552 | 312,1655,1498 | 313,323,166 | 314,3495,3420

BATCH_RAW_INFO | 310,1253,1072 | 311,724,552 | 312,1656,1498 | 313,324,166 | 314,3496,3420

BATCH_RAW_INFO | 310,1254,1072 | 311,725,552 | 312,1657,1498 | 313,325,166 | 314,3497,3420

BATCH_RAW_INFO | 310,1255,1072 | 311,726,552 | 312,1658,1498 | 313,326,166 | 314,3498,3420

BATCH_RAW_INFO | 310,1256,1072 | 311,727,552 | 312,1659,1498 | 313,327,166 | 314,3499,3420

BATCH_RAW_INFO | 310,1257,1072 | 311,728,552 | 312,1660,1498 | 313,328,166 | 314,3500,3420

BATCH_RAW_INFO | 310,1258,1072 | 311,729,552 | 312,1661,1498 | 313,329,166 | 314,3501,3420

BATCH_RAW_INFO | 310,1259,1072 | 311,730,552 | 312,1662,1498 | 313,330,166 | 314,3502,3420

BATCH_RAW_INFO | 310,1260,1072 | 311,731,552 | 312,1663,1498 | 313,331,166 | 314,3503,3420

BATCH_RAW_INFO | 310,1261,1072 | 311,732,552 | 312,1664,1498 | 313,332,166 | 314,3504,3420

BATCH_RAW_INFO | 310,1262,1072 | 311,733,552 | 312,1665,1498 | 313,333,166 | 314,3505,3420

BATCH_RAW_INFO | 310,1263,1072 | 311,734,552 | 312,1666,1498 | 313,334,166 | 314,3506,3420

BATCH_RAW_INFO | 310,1264,1072 | 311,735,552 | 312,1667,1498 | 313,335,166 | 314,3507,3420

BATCH_RAW_INFO | 310,1265,1072 | 311,736,552 | 312,1668,1498 | 313,336,166 | 314,3508,3420

BATCH_RAW_INFO | 310,1266,1072 | 311,737,552 | 312,1669,1498 | 313,337,166 | 314,3509,3420

BATCH_RAW_INFO | 310,1267,1072 | 311,738,552 | 312,1670,1498 | 313,338,166 | 314,3510,3420

BATCH_RAW_INFO | 310,1268,1072 | 311,739,552 | 312,1671,1498 | 313,339,166 | 314,3511,3420

BATCH_RAW_INFO | 310,1269,1072 | 311,740,552 | 312,1672,1498 | 313,340,166 | 314,3512,3420

BATCH_RAW_INFO | 310,1270,1072 | 311,741,552 | 312,1673,1498 | 313,341,166 | 314,3513,3420

BATCH_RAW_INFO | 310,1271,1072 | 311,742,552 | 312,1674,1498 | 313,342,166 | 314,3514,3420

BATCH_RAW_INFO | 310,1272,1072 | 311,743,552 | 312,1675,1498 | 313,343,166 | 314,3515,3420

BATCH_RAW_INFO | 310,1273,1072 | 311,744,552 | 312,1676,1498 | 313,344,166 | 314,3516,3420

BATCH_RAW_INFO | 310,1274,1072 | 311,745,552 | 312,1677,1498 | 313,345,166 | 314,3517,3420

BATCH_RAW_INFO | 310,1275,1072 | 311,746,552 | 312,1678,1498 | 313,346,166 | 314,3518,3420

BATCH_RAW_INFO | 310,1276,1072 | 311,747,552 | 312,1679,1498 | 313,347,166 | 314,3519,3420

BATCH_RAW_INFO | 310,1277,1072 | 311,748,552 | 312,1680,1498 | 313,348,166 | 314,3520,3420

BATCH_RAW_INFO | 310,1278,1072 | 311,749,552 | 312,1681,1498 | 313,349,166 | 314,3521,3420

BATCH_RAW_INFO | 310,1279,1072 | 311,750,552 | 312,1682,1498 | 313,350,166 | 314,3522,3420

BATCH_RAW_INFO | 310,1280,1072 | 311,751,552 | 312,1683,1498 | 313,351,166 | 314,3523,3420

BATCH_RAW_INFO | 310,1281,1072 | 311,752,552 | 312,1684,1498 | 313,352,166 | 314,3524,3420

BATCH_RAW_INFO | 310,1282,1072 | 311,753,552 | 312,1685,1498 | 313,353,166 | 314,3525,3420

BATCH_RAW_INFO | 310,1283,1072 | 311,754,552 | 312,1686,1498 | 313,354,166 | 314,3526,3420

BATCH_RAW_INFO | 310,1284,1072 | 311,755,552 | 312,1687,1498 | 313,355,166 | 314,3527,3420

BATCH_RAW_INFO | 310,1285,1072 | 311,756,552 | 312,1688,1498 | 313,356,166 | 314,3528,3420

BATCH_RAW_INFO | 315,2174,2173

BATCH_RAW_INFO | 310,1286,1072 | 311,757,552 | 312,1689,1498 | 313,357,166 | 314,3529,3420 | 315,2175,2173

BATCH_RAW_INFO | 310,1287,1072 | 311,758,552 | 312,1690,1498 | 313,358,166 | 314,3530,3420 | 315,2176,2173

BATCH_RAW_INFO | 310,1288,1072 | 311,759,552 | 312,1691,1498 | 313,359,166 | 314,3531,3420 | 315,2177,2173

BATCH_RAW_INFO | 310,1289,1072 | 311,760,552 | 312,1692,1498 | 313,360,166 | 314,3532,3420 | 315,2178,2173

BATCH_RAW_INFO | 310,1290,1072 | 311,761,552 | 312,1693,1498 | 313,361,166 | 314,3533,3420 | 315,2179,2173

BATCH_RAW_INFO | 310,1291,1072 | 311,762,552 | 312,1694,1498 | 313,362,166 | 314,3534,3420 | 315,2180,2173

BATCH_RAW_INFO | 310,1292,1072 | 311,763,552 | 312,1695,1498 | 313,363,166 | 314,3535,3420 | 315,2181,2173

BATCH_RAW_INFO | 310,1293,1072 | 311,764,552 | 312,1696,1498 | 313,364,166 | 314,3536,3420 | 315,2182,2173

BATCH_RAW_INFO | 310,1294,1072 | 311,765,552 | 312,1697,1498 | 313,365,166 | 314,3537,3420 | 315,2183,2173

BATCH_RAW_INFO | 310,1295,1072 | 311,766,552 | 312,1698,1498 | 313,366,166 | 314,3538,3420 | 315,2184,2173

BATCH_RAW_INFO | 310,1296,1072 | 311,767,552 | 312,1699,1498 | 313,367,166 | 314,3539,3420 | 315,2185,2173

BATCH_RAW_INFO | 310,1297,1072 | 311,768,552 | 312,1700,1498 | 313,368,166 | 314,3540,3420 | 315,2186,2173

BATCH_RAW_INFO | 310,1298,1072 | 311,769,552 | 312,1701,1498 | 313,369,166 | 314,3541,3420 | 315,2187,2173

BATCH_RAW_INFO | 310,1299,1072 | 311,770,552 | 312,1702,1498 | 313,370,166 | 314,3542,3420 | 315,2188,2173

BATCH_RAW_INFO | 310,1300,1072 | 311,771,552 | 312,1703,1498 | 313,371,166 | 314,3543,3420 | 315,2189,2173

BATCH_RAW_INFO | 310,1301,1072 | 311,772,552 | 312,1704,1498 | 313,372,166 | 314,3544,3420 | 315,2190,2173

BATCH_RAW_INFO | 310,1302,1072 | 311,773,552 | 312,1705,1498 | 313,373,166 | 314,3545,3420 | 315,2191,2173

BATCH_RAW_INFO | 310,1303,1072 | 311,774,552 | 312,1706,1498 | 313,374,166 | 314,3546,3420 | 315,2192,2173

BATCH_RAW_INFO | 310,1304,1072 | 311,775,552 | 312,1707,1498 | 313,375,166 | 314,3547,3420 | 315,2193,2173

BATCH_RAW_INFO | 316,3221,3220

BATCH_RAW_INFO | 310,1305,1072 | 311,776,552 | 312,1708,1498 | 313,376,166 | 314,3548,3420 | 315,2194,2173 | 316,3222,3220

BATCH_RAW_INFO | 310,1306,1072 | 311,777,552 | 312,1709,1498 | 313,377,166 | 314,3549,3420 | 315,2195,2173 | 316,3223,3220

BATCH_RAW_INFO | 310,1307,1072 | 311,778,552 | 312,1710,1498 | 313,378,166 | 314,3550,3420 | 315,2196,2173 | 316,3224,3220

BATCH_RAW_INFO | 310,1308,1072 | 311,779,552 | 312,1711,1498 | 313,379,166 | 314,3551,3420 | 315,2197,2173 | 316,3225,3220

BATCH_RAW_INFO | 310,1309,1072 | 311,780,552 | 312,1712,1498 | 313,380,166 | 314,3552,3420 | 315,2198,2173 | 316,3226,3220

BATCH_RAW_INFO | 310,1310,1072 | 311,781,552 | 312,1713,1498 | 313,381,166 | 314,3553,3420 | 315,2199,2173 | 316,3227,3220

BATCH_RAW_INFO | 310,1311,1072 | 311,782,552 | 312,1714,1498 | 313,382,166 | 314,3554,3420 | 315,2200,2173 | 316,3228,3220

BATCH_RAW_INFO | 310,1312,1072 | 311,783,552 | 312,1715,1498 | 313,383,166 | 314,3555,3420 | 315,2201,2173 | 316,3229,3220

BATCH_RAW_INFO | 310,1313,1072 | 311,784,552 | 312,1716,1498 | 313,384,166 | 314,3556,3420 | 315,2202,2173 | 316,3230,3220

BATCH_RAW_INFO | 310,1314,1072 | 311,785,552 | 312,1717,1498 | 313,385,166 | 314,3557,3420 | 315,2203,2173 | 316,3231,3220

BATCH_RAW_INFO | 310,1315,1072 | 311,786,552 | 312,1718,1498 | 313,386,166 | 314,3558,3420 | 315,2204,2173 | 316,3232,3220

BATCH_RAW_INFO | 310,1316,1072 | 311,787,552 | 312,1719,1498 | 313,387,166 | 314,3559,3420 | 315,2205,2173 | 316,3233,3220

BATCH_RAW_INFO | 310,1317,1072 | 311,788,552 | 312,1720,1498 | 313,388,166 | 314,3560,3420 | 315,2206,2173 | 316,3234,3220

BATCH_RAW_INFO | 310,1318,1072 | 311,789,552 | 312,1721,1498 | 313,389,166 | 314,3561,3420 | 315,2207,2173 | 316,3235,3220

BATCH_RAW_INFO | 310,1319,1072 | 311,790,552 | 312,1722,1498 | 313,390,166 | 314,3562,3420 | 315,2208,2173 | 316,3236,3220

BATCH_RAW_INFO | 310,1320,1072 | 311,791,552 | 312,1723,1498 | 313,391,166 | 314,3563,3420 | 315,2209,2173 | 316,3237,3220

BATCH_RAW_INFO | 310,1321,1072 | 311,792,552 | 312,1724,1498 | 313,392,166 | 314,3564,3420 | 315,2210,2173 | 316,3238,3220

BATCH_RAW_INFO | 310,1322,1072 | 311,793,552 | 312,1725,1498 | 313,393,166 | 314,3565,3420 | 315,2211,2173 | 316,3239,3220

BATCH_RAW_INFO | 310,1323,1072 | 311,794,552 | 312,1726,1498 | 313,394,166 | 314,3566,3420 | 315,2212,2173 | 316,3240,3220

BATCH_RAW_INFO | 310,1324,1072 | 311,795,552 | 312,1727,1498 | 313,395,166 | 314,3567,3420 | 315,2213,2173 | 316,3241,3220

BATCH_RAW_INFO | 310,1325,1072 | 311,796,552 | 312,1728,1498 | 313,396,166 | 314,3568,3420 | 315,2214,2173 | 316,3242,3220

BATCH_RAW_INFO | 310,1326,1072 | 311,797,552 | 312,1729,1498 | 313,397,166 | 314,3569,3420 | 315,2215,2173 | 316,3243,3220

BATCH_RAW_INFO | 310,1327,1072 | 311,798,552 | 312,1730,1498 | 313,398,166 | 314,3570,3420 | 315,2216,2173 | 316,3244,3220

BATCH_RAW_INFO | 310,1328,1072 | 311,799,552 | 312,1731,1498 | 313,399,166 | 314,3571,3420 | 315,2217,2173 | 316,3245,3220

BATCH_RAW_INFO | 310,1329,1072 | 311,800,552 | 312,1732,1498 | 313,400,166 | 314,3572,3420 | 315,2218,2173 | 316,3246,3220

BATCH_RAW_INFO | 310,1330,1072 | 311,801,552 | 312,1733,1498 | 313,401,166 | 314,3573,3420 | 315,2219,2173 | 316,3247,3220

BATCH_RAW_INFO | 310,1331,1072 | 311,802,552 | 312,1734,1498 | 313,402,166 | 314,3574,3420 | 315,2220,2173 | 316,3248,3220

BATCH_RAW_INFO | 310,1332,1072 | 311,803,552 | 312,1735,1498 | 313,403,166 | 314,3575,3420 | 315,2221,2173 | 316,3249,3220

BATCH_RAW_INFO | 310,1333,1072 | 311,804,552 | 312,1736,1498 | 313,404,166 | 314,3576,3420 | 315,2222,2173 | 316,3250,3220

BATCH_RAW_INFO | 310,1334,1072 | 311,805,552 | 312,1737,1498 | 313,405,166 | 314,3577,3420 | 315,2223,2173 | 316,3251,3220

BATCH_RAW_INFO | 310,1335,1072 | 311,806,552 | 312,1738,1498 | 313,406,166 | 314,3578,3420 | 315,2224,2173 | 316,3252,3220

BATCH_RAW_INFO | 310,1336,1072 | 311,807,552 | 312,1739,1498 | 313,407,166 | 314,3579,3420 | 315,2225,2173 | 316,3253,3220

BATCH_RAW_INFO | 310,1337,1072 | 311,808,552 | 312,1740,1498 | 313,408,166 | 314,3580,3420 | 315,2226,2173 | 316,3254,3220

BATCH_RAW_INFO | 310,1338,1072 | 311,809,552 | 312,1741,1498 | 313,409,166 | 314,3581,3420 | 315,2227,2173 | 316,3255,3220

BATCH_RAW_INFO | 310,1339,1072 | 311,810,552 | 312,1742,1498 | 313,410,166 | 314,3582,3420 | 315,2228,2173 | 316,3256,3220

BATCH_RAW_INFO | 310,1340,1072 | 311,811,552 | 312,1743,1498 | 313,411,166 | 314,3583,3420 | 315,2229,2173 | 316,3257,3220

BATCH_RAW_INFO | 317,3107,3106

BATCH_RAW_INFO | 318,3889,3888

BATCH_RAW_INFO | 310,1341,1072 | 311,812,552 | 312,1744,1498 | 313,412,166 | 314,3584,3420 | 315,2230,2173 | 316,3258,3220 | 317,3108,3106 | 318,3890,3888

BATCH_RAW_INFO | 310,1342,1072 | 311,813,552 | 312,1745,1498 | 313,413,166 | 314,3585,3420 | 315,2231,2173 | 316,3259,3220 | 317,3109,3106 | 318,3891,3888

BATCH_RAW_INFO | 310,1343,1072 | 311,814,552 | 312,1746,1498 | 313,414,166 | 314,3586,3420 | 315,2232,2173 | 316,3260,3220 | 317,3110,3106 | 318,3892,3888

BATCH_RAW_INFO | 310,1344,1072 | 311,815,552 | 312,1747,1498 | 313,415,166 | 314,3587,3420 | 315,2233,2173 | 316,3261,3220 | 317,3111,3106 | 318,3893,3888

BATCH_RAW_INFO | 310,1345,1072 | 311,816,552 | 312,1748,1498 | 313,416,166 | 314,3588,3420 | 315,2234,2173 | 316,3262,3220 | 317,3112,3106 | 318,3894,3888

BATCH_RAW_INFO | 310,1346,1072 | 311,817,552 | 312,1749,1498 | 313,417,166 | 314,3589,3420 | 315,2235,2173 | 316,3263,3220 | 317,3113,3106 | 318,3895,3888

BATCH_RAW_INFO | 310,1347,1072 | 311,818,552 | 312,1750,1498 | 313,418,166 | 314,3590,3420 | 315,2236,2173 | 316,3264,3220 | 317,3114,3106 | 318,3896,3888

BATCH_RAW_INFO | 310,1348,1072 | 311,819,552 | 312,1751,1498 | 313,419,166 | 314,3591,3420 | 315,2237,2173 | 316,3265,3220 | 317,3115,3106 | 318,3897,3888

BATCH_RAW_INFO | 310,1349,1072 | 311,820,552 | 312,1752,1498 | 313,420,166 | 314,3592,3420 | 315,2238,2173 | 316,3266,3220 | 317,3116,3106 | 318,3898,3888

BATCH_RAW_INFO | 310,1350,1072 | 311,821,552 | 312,1753,1498 | 313,421,166 | 314,3593,3420 | 315,2239,2173 | 316,3267,3220 | 317,3117,3106 | 318,3899,3888

BATCH_RAW_INFO | 310,1351,1072 | 311,822,552 | 312,1754,1498 | 313,422,166 | 314,3594,3420 | 315,2240,2173 | 316,3268,3220 | 317,3118,3106 | 318,3900,3888

BATCH_RAW_INFO | 310,1352,1072 | 311,823,552 | 312,1755,1498 | 313,423,166 | 314,3595,3420 | 315,2241,2173 | 316,3269,3220 | 317,3119,3106 | 318,3901,3888

BATCH_RAW_INFO | 310,1353,1072 | 311,824,552 | 312,1756,1498 | 313,424,166 | 314,3596,3420 | 315,2242,2173 | 316,3270,3220 | 317,3120,3106 | 318,3902,3888

BATCH_RAW_INFO | 310,1354,1072 | 311,825,552 | 312,1757,1498 | 313,425,166 | 314,3597,3420 | 315,2243,2173 | 316,3271,3220 | 317,3121,3106 | 318,3903,3888

BATCH_RAW_INFO | 310,1355,1072 | 311,826,552 | 312,1758,1498 | 313,426,166 | 314,3598,3420 | 315,2244,2173 | 316,3272,3220 | 317,3122,3106 | 318,3904,3888

BATCH_RAW_INFO | 310,1356,1072 | 311,827,552 | 312,1759,1498 | 313,427,166 | 314,3599,3420 | 315,2245,2173 | 316,3273,3220 | 317,3123,3106 | 318,3905,3888

BATCH_RAW_INFO | 310,1357,1072 | 311,828,552 | 312,1760,1498 | 313,428,166 | 314,3600,3420 | 315,2246,2173 | 316,3274,3220 | 317,3124,3106 | 318,3906,3888

BATCH_RAW_INFO | 310,1358,1072 | 311,829,552 | 312,1761,1498 | 313,429,166 | 314,3601,3420 | 315,2247,2173 | 316,3275,3220 | 317,3125,3106 | 318,3907,3888

BATCH_RAW_INFO | 310,1359,1072 | 311,830,552 | 312,1762,1498 | 313,430,166 | 314,3602,3420 | 315,2248,2173 | 316,3276,3220 | 317,3126,3106 | 318,3908,3888

BATCH_RAW_INFO | 310,1360,1072 | 311,831,552 | 312,1763,1498 | 313,431,166 | 314,3603,3420 | 315,2249,2173 | 316,3277,3220 | 317,3127,3106 | 318,3909,3888

BATCH_RAW_INFO | 310,1361,1072 | 311,832,552 | 312,1764,1498 | 313,432,166 | 314,3604,3420 | 315,2250,2173 | 316,3278,3220 | 317,3128,3106 | 318,3910,3888

BATCH_RAW_INFO | 310,1362,1072 | 311,833,552 | 312,1765,1498 | 313,433,166 | 314,3605,3420 | 315,2251,2173 | 316,3279,3220 | 317,3129,3106 | 318,3911,3888

BATCH_RAW_INFO | 310,1363,1072 | 311,834,552 | 312,1766,1498 | 313,434,166 | 314,3606,3420 | 315,2252,2173 | 316,3280,3220 | 317,3130,3106 | 318,3912,3888

BATCH_RAW_INFO | 310,1364,1072 | 311,835,552 | 312,1767,1498 | 313,435,166 | 314,3607,3420 | 315,2253,2173 | 316,3281,3220 | 317,3131,3106 | 318,3913,3888

BATCH_RAW_INFO | 310,1365,1072 | 311,836,552 | 312,1768,1498 | 313,436,166 | 314,3608,3420 | 315,2254,2173 | 316,3282,3220 | 317,3132,3106 | 318,3914,3888

BATCH_RAW_INFO | 310,1366,1072 | 311,837,552 | 312,1769,1498 | 313,437,166 | 314,3609,3420 | 315,2255,2173 | 316,3283,3220 | 317,3133,3106 | 318,3915,3888

BATCH_RAW_INFO | 310,1367,1072 | 311,838,552 | 312,1770,1498 | 313,438,166 | 314,3610,3420 | 315,2256,2173 | 316,3284,3220 | 317,3134,3106 | 318,3916,3888

BATCH_RAW_INFO | 310,1368,1072 | 311,839,552 | 312,1771,1498 | 313,439,166 | 314,3611,3420 | 315,2257,2173 | 316,3285,3220 | 317,3135,3106 | 318,3917,3888

BATCH_RAW_INFO | 310,1369,1072 | 311,840,552 | 312,1772,1498 | 314,3612,3420 | 315,2258,2173 | 316,3286,3220 | 317,3136,3106 | 318,3918,3888

BATCH_RAW_INFO | 310,1370,1072 | 311,841,552 | 312,1773,1498 | 314,3613,3420 | 315,2259,2173 | 316,3287,3220 | 317,3137,3106 | 318,3919,3888

BATCH_RAW_INFO | 310,1371,1072 | 311,842,552 | 312,1774,1498 | 314,3614,3420 | 315,2260,2173 | 316,3288,3220 | 317,3138,3106 | 318,3920,3888

BATCH_RAW_INFO | 310,1372,1072 | 311,843,552 | 312,1775,1498 | 314,3615,3420 | 315,2261,2173 | 316,3289,3220 | 317,3139,3106 | 318,3921,3888

BATCH_RAW_INFO | 310,1373,1072 | 311,844,552 | 312,1776,1498 | 314,3616,3420 | 315,2262,2173 | 316,3290,3220 | 317,3140,3106 | 318,3922,3888

BATCH_RAW_INFO | 310,1374,1072 | 311,845,552 | 312,1777,1498 | 314,3617,3420 | 315,2263,2173 | 316,3291,3220 | 317,3141,3106 | 318,3923,3888

BATCH_RAW_INFO | 310,1375,1072 | 311,846,552 | 312,1778,1498 | 314,3618,3420 | 315,2264,2173 | 316,3292,3220 | 317,3142,3106 | 318,3924,3888

BATCH_RAW_INFO | 310,1376,1072 | 311,847,552 | 312,1779,1498 | 314,3619,3420 | 315,2265,2173 | 316,3293,3220 | 317,3143,3106 | 318,3925,3888

BATCH_RAW_INFO | 310,1377,1072 | 311,848,552 | 312,1780,1498 | 314,3620,3420 | 315,2266,2173 | 316,3294,3220 | 317,3144,3106 | 318,3926,3888

BATCH_RAW_INFO | 310,1378,1072 | 311,849,552 | 312,1781,1498 | 314,3621,3420 | 315,2267,2173 | 316,3295,3220 | 317,3145,3106 | 318,3927,3888

BATCH_RAW_INFO | 310,1379,1072 | 311,850,552 | 312,1782,1498 | 314,3622,3420 | 315,2268,2173 | 316,3296,3220 | 317,3146,3106 | 318,3928,3888

BATCH_RAW_INFO | 310,1380,1072 | 311,851,552 | 312,1783,1498 | 314,3623,3420 | 315,2269,2173 | 316,3297,3220 | 317,3147,3106 | 318,3929,3888

BATCH_RAW_INFO | 310,1381,1072 | 311,852,552 | 312,1784,1498 | 314,3624,3420 | 315,2270,2173 | 316,3298,3220 | 317,3148,3106 | 318,3930,3888

BATCH_RAW_INFO | 310,1382,1072 | 311,853,552 | 312,1785,1498 | 314,3625,3420 | 315,2271,2173 | 316,3299,3220 | 317,3149,3106 | 318,3931,3888

BATCH_RAW_INFO | 310,1383,1072 | 311,854,552 | 312,1786,1498 | 314,3626,3420 | 315,2272,2173 | 316,3300,3220 | 317,3150,3106 | 318,3932,3888

BATCH_RAW_INFO | 310,1384,1072 | 311,855,552 | 312,1787,1498 | 314,3627,3420 | 315,2273,2173 | 316,3301,3220 | 317,3151,3106 | 318,3933,3888

BATCH_RAW_INFO | 310,1385,1072 | 311,856,552 | 312,1788,1498 | 314,3628,3420 | 315,2274,2173 | 316,3302,3220 | 317,3152,3106 | 318,3934,3888

BATCH_RAW_INFO | 310,1386,1072 | 311,857,552 | 312,1789,1498 | 314,3629,3420 | 315,2275,2173 | 316,3303,3220 | 317,3153,3106 | 318,3935,3888

BATCH_RAW_INFO | 310,1387,1072 | 311,858,552 | 312,1790,1498 | 314,3630,3420 | 315,2276,2173 | 316,3304,3220 | 317,3154,3106 | 318,3936,3888

BATCH_RAW_INFO | 310,1388,1072 | 311,859,552 | 312,1791,1498 | 314,3631,3420 | 315,2277,2173 | 316,3305,3220 | 317,3155,3106 | 318,3937,3888

BATCH_RAW_INFO | 311,860,552 | 312,1792,1498 | 314,3632,3420 | 315,2278,2173 | 316,3306,3220 | 317,3156,3106 | 318,3938,3888

BATCH_RAW_INFO | 311,861,552 | 312,1793,1498 | 314,3633,3420 | 315,2279,2173 | 316,3307,3220 | 317,3157,3106 | 318,3939,3888

BATCH_RAW_INFO | 311,862,552 | 312,1794,1498 | 314,3634,3420 | 315,2280,2173 | 316,3308,3220 | 317,3158,3106 | 318,3940,3888

BATCH_RAW_INFO | 311,863,552 | 312,1795,1498 | 314,3635,3420 | 315,2281,2173 | 316,3309,3220 | 317,3159,3106 | 318,3941,3888

BATCH_RAW_INFO | 311,864,552 | 312,1796,1498 | 314,3636,3420 | 315,2282,2173 | 316,3310,3220 | 317,3160,3106 | 318,3942,3888

BATCH_RAW_INFO | 311,865,552 | 312,1797,1498 | 314,3637,3420 | 315,2283,2173 | 316,3311,3220 | 317,3161,3106 | 318,3943,3888

BATCH_RAW_INFO | 311,866,552 | 312,1798,1498 | 314,3638,3420 | 315,2284,2173 | 316,3312,3220 | 317,3162,3106 | 318,3944,3888

BATCH_RAW_INFO | 311,867,552 | 312,1799,1498 | 314,3639,3420 | 315,2285,2173 | 316,3313,3220 | 317,3163,3106 | 318,3945,3888

BATCH_RAW_INFO | 311,868,552 | 312,1800,1498 | 314,3640,3420 | 315,2286,2173 | 316,3314,3220 | 317,3164,3106 | 318,3946,3888

BATCH_RAW_INFO | 311,869,552 | 312,1801,1498 | 314,3641,3420 | 315,2287,2173 | 316,3315,3220 | 317,3165,3106 | 318,3947,3888

BATCH_RAW_INFO | 311,870,552 | 312,1802,1498 | 314,3642,3420 | 315,2288,2173 | 316,3316,3220 | 317,3166,3106 | 318,3948,3888

BATCH_RAW_INFO | 311,871,552 | 312,1803,1498 | 314,3643,3420 | 315,2289,2173 | 316,3317,3220 | 317,3167,3106 | 318,3949,3888

BATCH_RAW_INFO | 311,872,552 | 312,1804,1498 | 314,3644,3420 | 315,2290,2173 | 316,3318,3220 | 317,3168,3106 | 318,3950,3888

BATCH_RAW_INFO | 311,873,552 | 312,1805,1498 | 314,3645,3420 | 315,2291,2173 | 316,3319,3220 | 317,3169,3106 | 318,3951,3888

BATCH_RAW_INFO | 311,874,552 | 312,1806,1498 | 314,3646,3420 | 315,2292,2173 | 316,3320,3220 | 317,3170,3106 | 318,3952,3888

BATCH_RAW_INFO | 311,875,552 | 312,1807,1498 | 314,3647,3420 | 315,2293,2173 | 316,3321,3220 | 317,3171,3106 | 318,3953,3888

BATCH_RAW_INFO | 311,876,552 | 312,1808,1498 | 314,3648,3420 | 315,2294,2173 | 316,3322,3220 | 317,3172,3106 | 318,3954,3888

BATCH_RAW_INFO | 311,877,552 | 312,1809,1498 | 314,3649,3420 | 315,2295,2173 | 316,3323,3220 | 317,3173,3106 | 318,3955,3888

BATCH_RAW_INFO | 311,878,552 | 312,1810,1498 | 314,3650,3420 | 315,2296,2173 | 316,3324,3220 | 317,3174,3106 | 318,3956,3888

BATCH_RAW_INFO | 311,879,552 | 312,1811,1498 | 314,3651,3420 | 315,2297,2173 | 316,3325,3220 | 317,3175,3106 | 318,3957,3888

BATCH_RAW_INFO | 311,880,552 | 312,1812,1498 | 314,3652,3420 | 315,2298,2173 | 316,3326,3220 | 317,3176,3106 | 318,3958,3888

BATCH_RAW_INFO | 311,881,552 | 312,1813,1498 | 314,3653,3420 | 315,2299,2173 | 316,3327,3220 | 317,3177,3106 | 318,3959,3888

BATCH_RAW_INFO | 311,882,552 | 312,1814,1498 | 314,3654,3420 | 315,2300,2173 | 316,3328,3220 | 317,3178,3106 | 318,3960,3888

BATCH_RAW_INFO | 311,883,552 | 312,1815,1498 | 314,3655,3420 | 315,2301,2173 | 316,3329,3220 | 317,3179,3106 | 318,3961,3888

BATCH_RAW_INFO | 311,884,552 | 312,1816,1498 | 314,3656,3420 | 315,2302,2173 | 316,3330,3220 | 317,3180,3106 | 318,3962,3888

BATCH_RAW_INFO | 311,885,552 | 312,1817,1498 | 314,3657,3420 | 315,2303,2173 | 316,3331,3220 | 317,3181,3106 | 318,3963,3888

BATCH_RAW_INFO | 311,886,552 | 312,1818,1498 | 314,3658,3420 | 315,2304,2173 | 316,3332,3220 | 317,3182,3106 | 318,3964,3888

BATCH_RAW_INFO | 311,887,552 | 312,1819,1498 | 314,3659,3420 | 315,2305,2173 | 316,3333,3220 | 317,3183,3106 | 318,3965,3888

BATCH_RAW_INFO | 311,888,552 | 312,1820,1498 | 314,3660,3420 | 315,2306,2173 | 316,3334,3220 | 317,3184,3106 | 318,3966,3888

BATCH_RAW_INFO | 311,889,552 | 312,1821,1498 | 314,3661,3420 | 315,2307,2173 | 316,3335,3220 | 317,3185,3106 | 318,3967,3888

BATCH_RAW_INFO | 311,890,552 | 312,1822,1498 | 314,3662,3420 | 315,2308,2173 | 316,3336,3220 | 317,3186,3106 | 318,3968,3888

BATCH_RAW_INFO | 311,891,552 | 312,1823,1498 | 314,3663,3420 | 315,2309,2173 | 316,3337,3220 | 317,3187,3106 | 318,3969,3888

BATCH_RAW_INFO | 311,892,552 | 312,1824,1498 | 314,3664,3420 | 315,2310,2173 | 316,3338,3220 | 317,3188,3106 | 318,3970,3888

BATCH_RAW_INFO | 311,893,552 | 312,1825,1498 | 314,3665,3420 | 315,2311,2173 | 316,3339,3220 | 317,3189,3106 | 318,3971,3888

BATCH_RAW_INFO | 311,894,552 | 312,1826,1498 | 314,3666,3420 | 315,2312,2173 | 316,3340,3220 | 317,3190,3106 | 318,3972,3888

BATCH_RAW_INFO | 311,895,552 | 312,1827,1498 | 314,3667,3420 | 315,2313,2173 | 316,3341,3220 | 317,3191,3106 | 318,3973,3888

BATCH_RAW_INFO | 311,896,552 | 312,1828,1498 | 314,3668,3420 | 315,2314,2173 | 316,3342,3220 | 317,3192,3106 | 318,3974,3888

BATCH_RAW_INFO | 311,897,552 | 312,1829,1498 | 314,3669,3420 | 315,2315,2173 | 316,3343,3220 | 317,3193,3106 | 318,3975,3888

BATCH_RAW_INFO | 311,898,552 | 312,1830,1498 | 314,3670,3420 | 315,2316,2173 | 316,3344,3220 | 317,3194,3106 | 318,3976,3888

BATCH_RAW_INFO | 311,899,552 | 312,1831,1498 | 314,3671,3420 | 315,2317,2173 | 316,3345,3220 | 317,3195,3106 | 318,3977,3888

BATCH_RAW_INFO | 311,900,552 | 312,1832,1498 | 314,3672,3420 | 315,2318,2173 | 316,3346,3220 | 317,3196,3106 | 318,3978,3888

BATCH_RAW_INFO | 311,901,552 | 312,1833,1498 | 314,3673,3420 | 315,2319,2173 | 316,3347,3220 | 317,3197,3106 | 318,3979,3888

BATCH_RAW_INFO | 311,902,552 | 312,1834,1498 | 314,3674,3420 | 315,2320,2173 | 316,3348,3220 | 317,3198,3106 | 318,3980,3888

BATCH_RAW_INFO | 311,903,552 | 312,1835,1498 | 314,3675,3420 | 315,2321,2173 | 316,3349,3220 | 317,3199,3106 | 318,3981,3888

BATCH_RAW_INFO | 311,904,552 | 312,1836,1498 | 314,3676,3420 | 315,2322,2173 | 316,3350,3220 | 317,3200,3106 | 318,3982,3888

BATCH_RAW_INFO | 311,905,552 | 312,1837,1498 | 314,3677,3420 | 315,2323,2173 | 316,3351,3220 | 317,3201,3106 | 318,3983,3888

BATCH_RAW_INFO | 311,906,552 | 312,1838,1498 | 314,3678,3420 | 315,2324,2173 | 316,3352,3220 | 317,3202,3106 | 318,3984,3888

BATCH_RAW_INFO | 311,907,552 | 312,1839,1498 | 314,3679,3420 | 315,2325,2173 | 316,3353,3220 | 317,3203,3106 | 318,3985,3888

BATCH_RAW_INFO | 311,908,552 | 312,1840,1498 | 314,3680,3420 | 315,2326,2173 | 316,3354,3220 | 317,3204,3106 | 318,3986,3888

BATCH_RAW_INFO | 311,909,552 | 312,1841,1498 | 314,3681,3420 | 315,2327,2173 | 316,3355,3220 | 317,3205,3106 | 318,3987,3888

BATCH_RAW_INFO | 311,910,552 | 312,1842,1498 | 314,3682,3420 | 315,2328,2173 | 316,3356,3220 | 317,3206,3106 | 318,3988,3888

BATCH_RAW_INFO | 311,911,552 | 312,1843,1498 | 314,3683,3420 | 315,2329,2173 | 316,3357,3220 | 317,3207,3106 | 318,3989,3888

BATCH_RAW_INFO | 311,912,552 | 312,1844,1498 | 314,3684,3420 | 315,2330,2173 | 316,3358,3220 | 317,3208,3106 | 318,3990,3888

BATCH_RAW_INFO | 311,913,552 | 312,1845,1498 | 314,3685,3420 | 315,2331,2173 | 316,3359,3220 | 317,3209,3106 | 318,3991,3888

BATCH_RAW_INFO | 311,914,552 | 312,1846,1498 | 314,3686,3420 | 315,2332,2173 | 316,3360,3220 | 317,3210,3106 | 318,3992,3888

BATCH_RAW_INFO | 311,915,552 | 312,1847,1498 | 314,3687,3420 | 315,2333,2173 | 316,3361,3220 | 317,3211,3106 | 318,3993,3888

BATCH_RAW_INFO | 319,3733,3732

BATCH_RAW_INFO | 311,916,552 | 312,1848,1498 | 314,3688,3420 | 315,2334,2173 | 316,3362,3220 | 317,3212,3106 | 318,3994,3888 | 319,3734,3732

BATCH_RAW_INFO | 311,917,552 | 312,1849,1498 | 314,3689,3420 | 315,2335,2173 | 316,3363,3220 | 317,3213,3106 | 318,3995,3888 | 319,3735,3732

BATCH_RAW_INFO | 311,918,552 | 312,1850,1498 | 314,3690,3420 | 315,2336,2173 | 316,3364,3220 | 317,3214,3106 | 318,3996,3888 | 319,3736,3732

BATCH_RAW_INFO | 311,919,552 | 312,1851,1498 | 314,3691,3420 | 315,2337,2173 | 316,3365,3220 | 317,3215,3106 | 318,3997,3888 | 319,3737,3732

BATCH_RAW_INFO | 311,920,552 | 312,1852,1498 | 314,3692,3420 | 315,2338,2173 | 316,3366,3220 | 317,3216,3106 | 318,3998,3888 | 319,3738,3732

BATCH_RAW_INFO | 311,921,552 | 312,1853,1498 | 314,3693,3420 | 315,2339,2173 | 316,3367,3220 | 317,3217,3106 | 318,3999,3888 | 319,3739,3732

BATCH_RAW_INFO | 311,922,552 | 312,1854,1498 | 314,3694,3420 | 315,2340,2173 | 316,3368,3220 | 317,3218,3106 | 318,4000,3888 | 319,3740,3732

BATCH_RAW_INFO | 311,923,552 | 312,1855,1498 | 314,3695,3420 | 315,2341,2173 | 316,3369,3220 | 317,3219,3106 | 318,4001,3888 | 319,3741,3732

BATCH_RAW_INFO | 311,924,552 | 312,1856,1498 | 314,3696,3420 | 315,2342,2173 | 316,3370,3220 | 317,3220,3106 | 318,4002,3888 | 319,3742,3732

BATCH_RAW_INFO | 311,925,552 | 312,1857,1498 | 314,3697,3420 | 315,2343,2173 | 316,3371,3220 | 317,3221,3106 | 318,4003,3888 | 319,3743,3732

BATCH_RAW_INFO | 311,926,552 | 312,1858,1498 | 314,3698,3420 | 315,2344,2173 | 316,3372,3220 | 317,3222,3106 | 318,4004,3888 | 319,3744,3732

BATCH_RAW_INFO | 311,927,552 | 312,1859,1498 | 314,3699,3420 | 315,2345,2173 | 316,3373,3220 | 317,3223,3106 | 318,4005,3888 | 319,3745,3732

BATCH_RAW_INFO | 311,928,552 | 312,1860,1498 | 314,3700,3420 | 315,2346,2173 | 316,3374,3220 | 317,3224,3106 | 318,4006,3888 | 319,3746,3732

BATCH_RAW_INFO | 311,929,552 | 312,1861,1498 | 314,3701,3420 | 315,2347,2173 | 316,3375,3220 | 317,3225,3106 | 318,4007,3888 | 319,3747,3732

BATCH_RAW_INFO | 311,930,552 | 312,1862,1498 | 314,3702,3420 | 315,2348,2173 | 316,3376,3220 | 317,3226,3106 | 318,4008,3888 | 319,3748,3732

BATCH_RAW_INFO | 311,931,552 | 312,1863,1498 | 314,3703,3420 | 315,2349,2173 | 316,3377,3220 | 317,3227,3106 | 318,4009,3888 | 319,3749,3732

BATCH_RAW_INFO | 311,932,552 | 312,1864,1498 | 314,3704,3420 | 315,2350,2173 | 316,3378,3220 | 317,3228,3106 | 318,4010,3888 | 319,3750,3732

BATCH_RAW_INFO | 311,933,552 | 312,1865,1498 | 314,3705,3420 | 315,2351,2173 | 316,3379,3220 | 317,3229,3106 | 318,4011,3888 | 319,3751,3732

BATCH_RAW_INFO | 311,934,552 | 312,1866,1498 | 314,3706,3420 | 315,2352,2173 | 316,3380,3220 | 317,3230,3106 | 318,4012,3888 | 319,3752,3732

BATCH_RAW_INFO | 311,935,552 | 312,1867,1498 | 314,3707,3420 | 315,2353,2173 | 316,3381,3220 | 317,3231,3106 | 318,4013,3888 | 319,3753,3732

BATCH_RAW_INFO | 311,936,552 | 312,1868,1498 | 314,3708,3420 | 315,2354,2173 | 316,3382,3220 | 317,3232,3106 | 318,4014,3888 | 319,3754,3732

BATCH_RAW_INFO | 311,937,552 | 312,1869,1498 | 314,3709,3420 | 315,2355,2173 | 316,3383,3220 | 317,3233,3106 | 318,4015,3888 | 319,3755,3732

BATCH_RAW_INFO | 311,938,552 | 312,1870,1498 | 314,3710,3420 | 315,2356,2173 | 316,3384,3220 | 317,3234,3106 | 318,4016,3888 | 319,3756,3732

BATCH_RAW_INFO | 311,939,552 | 312,1871,1498 | 314,3711,3420 | 315,2357,2173 | 316,3385,3220 | 317,3235,3106 | 318,4017,3888 | 319,3757,3732

BATCH_RAW_INFO | 311,940,552 | 312,1872,1498 | 314,3712,3420 | 315,2358,2173 | 316,3386,3220 | 317,3236,3106 | 318,4018,3888 | 319,3758,3732

BATCH_RAW_INFO | 311,941,552 | 312,1873,1498 | 314,3713,3420 | 315,2359,2173 | 316,3387,3220 | 317,3237,3106 | 318,4019,3888 | 319,3759,3732

BATCH_RAW_INFO | 311,942,552 | 312,1874,1498 | 314,3714,3420 | 315,2360,2173 | 316,3388,3220 | 317,3238,3106 | 318,4020,3888 | 319,3760,3732

BATCH_RAW_INFO | 311,943,552 | 312,1875,1498 | 314,3715,3420 | 315,2361,2173 | 316,3389,3220 | 317,3239,3106 | 318,4021,3888 | 319,3761,3732

BATCH_RAW_INFO | 311,944,552 | 312,1876,1498 | 314,3716,3420 | 315,2362,2173 | 316,3390,3220 | 317,3240,3106 | 318,4022,3888 | 319,3762,3732

BATCH_RAW_INFO | 311,945,552 | 312,1877,1498 | 314,3717,3420 | 315,2363,2173 | 316,3391,3220 | 317,3241,3106 | 318,4023,3888 | 319,3763,3732

BATCH_RAW_INFO | 311,946,552 | 312,1878,1498 | 314,3718,3420 | 315,2364,2173 | 316,3392,3220 | 317,3242,3106 | 318,4024,3888 | 319,3764,3732

BATCH_RAW_INFO | 311,947,552 | 312,1879,1498 | 314,3719,3420 | 315,2365,2173 | 316,3393,3220 | 317,3243,3106 | 318,4025,3888 | 319,3765,3732

BATCH_RAW_INFO | 311,948,552 | 312,1880,1498 | 314,3720,3420 | 315,2366,2173 | 316,3394,3220 | 317,3244,3106 | 318,4026,3888 | 319,3766,3732

BATCH_RAW_INFO | 311,949,552 | 312,1881,1498 | 314,3721,3420 | 315,2367,2173 | 316,3395,3220 | 317,3245,3106 | 318,4027,3888 | 319,3767,3732

BATCH_RAW_INFO | 311,950,552 | 312,1882,1498 | 314,3722,3420 | 315,2368,2173 | 316,3396,3220 | 317,3246,3106 | 318,4028,3888 | 319,3768,3732

BATCH_RAW_INFO | 311,951,552 | 312,1883,1498 | 314,3723,3420 | 315,2369,2173 | 316,3397,3220 | 317,3247,3106 | 318,4029,3888 | 319,3769,3732

BATCH_RAW_INFO | 311,952,552 | 312,1884,1498 | 314,3724,3420 | 315,2370,2173 | 316,3398,3220 | 317,3248,3106 | 318,4030,3888 | 319,3770,3732

BATCH_RAW_INFO | 311,953,552 | 312,1885,1498 | 314,3725,3420 | 316,3399,3220 | 317,3249,3106 | 318,4031,3888 | 319,3771,3732

BATCH_RAW_INFO | 311,954,552 | 312,1886,1498 | 314,3726,3420 | 316,3400,3220 | 317,3250,3106 | 318,4032,3888 | 319,3772,3732

BATCH_RAW_INFO | 311,955,552 | 312,1887,1498 | 314,3727,3420 | 316,3401,3220 | 317,3251,3106 | 318,4033,3888 | 319,3773,3732

BATCH_RAW_INFO | 311,956,552 | 312,1888,1498 | 314,3728,3420 | 316,3402,3220 | 317,3252,3106 | 318,4034,3888 | 319,3774,3732

BATCH_RAW_INFO | 311,957,552 | 312,1889,1498 | 314,3729,3420 | 316,3403,3220 | 317,3253,3106 | 318,4035,3888 | 319,3775,3732

BATCH_RAW_INFO | 311,958,552 | 312,1890,1498 | 314,3730,3420 | 316,3404,3220 | 317,3254,3106 | 318,4036,3888 | 319,3776,3732

BATCH_RAW_INFO | 311,959,552 | 312,1891,1498 | 314,3731,3420 | 316,3405,3220 | 317,3255,3106 | 318,4037,3888 | 319,3777,3732

BATCH_RAW_INFO | 311,960,552 | 312,1892,1498 | 314,3732,3420 | 316,3406,3220 | 317,3256,3106 | 318,4038,3888 | 319,3778,3732

BATCH_RAW_INFO | 311,961,552 | 312,1893,1498 | 314,3733,3420 | 316,3407,3220 | 317,3257,3106 | 318,4039,3888 | 319,3779,3732

BATCH_RAW_INFO | 311,962,552 | 312,1894,1498 | 314,3734,3420 | 316,3408,3220 | 317,3258,3106 | 318,4040,3888 | 319,3780,3732

BATCH_RAW_INFO | 311,963,552 | 312,1895,1498 | 314,3735,3420 | 316,3409,3220 | 317,3259,3106 | 318,4041,3888 | 319,3781,3732

BATCH_RAW_INFO | 311,964,552 | 312,1896,1498 | 314,3736,3420 | 316,3410,3220 | 317,3260,3106 | 318,4042,3888 | 319,3782,3732

BATCH_RAW_INFO | 311,965,552 | 312,1897,1498 | 314,3737,3420 | 316,3411,3220 | 317,3261,3106 | 318,4043,3888 | 319,3783,3732

BATCH_RAW_INFO | 311,966,552 | 312,1898,1498 | 314,3738,3420 | 316,3412,3220 | 317,3262,3106 | 318,4044,3888 | 319,3784,3732

BATCH_RAW_INFO | 311,967,552 | 312,1899,1498 | 314,3739,3420 | 316,3413,3220 | 317,3263,3106 | 318,4045,3888 | 319,3785,3732

BATCH_RAW_INFO | 311,968,552 | 312,1900,1498 | 314,3740,3420 | 316,3414,3220 | 317,3264,3106 | 318,4046,3888 | 319,3786,3732

BATCH_RAW_INFO | 311,969,552 | 312,1901,1498 | 314,3741,3420 | 316,3415,3220 | 317,3265,3106 | 318,4047,3888 | 319,3787,3732

BATCH_RAW_INFO | 311,970,552 | 312,1902,1498 | 314,3742,3420 | 316,3416,3220 | 317,3266,3106 | 318,4048,3888 | 319,3788,3732

BATCH_RAW_INFO | 311,971,552 | 312,1903,1498 | 314,3743,3420 | 316,3417,3220 | 317,3267,3106 | 318,4049,3888 | 319,3789,3732

BATCH_RAW_INFO | 311,972,552 | 312,1904,1498 | 314,3744,3420 | 316,3418,3220 | 317,3268,3106 | 318,4050,3888 | 319,3790,3732

BATCH_RAW_INFO | 311,973,552 | 312,1905,1498 | 314,3745,3420 | 316,3419,3220 | 317,3269,3106 | 318,4051,3888 | 319,3791,3732

BATCH_RAW_INFO | 311,974,552 | 312,1906,1498 | 314,3746,3420 | 316,3420,3220 | 317,3270,3106 | 318,4052,3888 | 319,3792,3732

BATCH_RAW_INFO | 311,975,552 | 312,1907,1498 | 314,3747,3420 | 316,3421,3220 | 317,3271,3106 | 318,4053,3888 | 319,3793,3732

BATCH_RAW_INFO | 311,976,552 | 312,1908,1498 | 314,3748,3420 | 316,3422,3220 | 317,3272,3106 | 318,4054,3888 | 319,3794,3732

BATCH_RAW_INFO | 311,977,552 | 312,1909,1498 | 314,3749,3420 | 316,3423,3220 | 317,3273,3106 | 318,4055,3888 | 319,3795,3732

BATCH_RAW_INFO | 311,978,552 | 312,1910,1498 | 314,3750,3420 | 316,3424,3220 | 317,3274,3106 | 318,4056,3888 | 319,3796,3732

BATCH_RAW_INFO | 311,979,552 | 312,1911,1498 | 314,3751,3420 | 316,3425,3220 | 317,3275,3106 | 318,4057,3888 | 319,3797,3732

BATCH_RAW_INFO | 311,980,552 | 312,1912,1498 | 314,3752,3420 | 316,3426,3220 | 317,3276,3106 | 318,4058,3888 | 319,3798,3732

BATCH_RAW_INFO | 311,981,552 | 312,1913,1498 | 314,3753,3420 | 316,3427,3220 | 317,3277,3106 | 318,4059,3888 | 319,3799,3732

BATCH_RAW_INFO | 311,982,552 | 312,1914,1498 | 314,3754,3420 | 316,3428,3220 | 317,3278,3106 | 318,4060,3888 | 319,3800,3732

BATCH_RAW_INFO | 311,983,552 | 312,1915,1498 | 314,3755,3420 | 316,3429,3220 | 317,3279,3106 | 318,4061,3888 | 319,3801,3732

BATCH_RAW_INFO | 311,984,552 | 312,1916,1498 | 314,3756,3420 | 316,3430,3220 | 317,3280,3106 | 318,4062,3888 | 319,3802,3732

BATCH_RAW_INFO | 311,985,552 | 312,1917,1498 | 314,3757,3420 | 316,3431,3220 | 317,3281,3106 | 318,4063,3888 | 319,3803,3732

BATCH_RAW_INFO | 311,986,552 | 312,1918,1498 | 314,3758,3420 | 316,3432,3220 | 317,3282,3106 | 318,4064,3888 | 319,3804,3732

BATCH_RAW_INFO | 311,987,552 | 312,1919,1498 | 314,3759,3420 | 316,3433,3220 | 317,3283,3106 | 318,4065,3888 | 319,3805,3732

BATCH_RAW_INFO | 311,988,552 | 312,1920,1498 | 314,3760,3420 | 316,3434,3220 | 317,3284,3106 | 318,4066,3888 | 319,3806,3732

BATCH_RAW_INFO | 311,989,552 | 312,1921,1498 | 314,3761,3420 | 316,3435,3220 | 317,3285,3106 | 318,4067,3888 | 319,3807,3732

BATCH_RAW_INFO | 320,383,382

BATCH_RAW_INFO | 311,990,552 | 312,1922,1498 | 314,3762,3420 | 316,3436,3220 | 317,3286,3106 | 318,4068,3888 | 319,3808,3732 | 320,384,382

BATCH_RAW_INFO | 311,991,552 | 312,1923,1498 | 314,3763,3420 | 316,3437,3220 | 317,3287,3106 | 318,4069,3888 | 319,3809,3732 | 320,385,382

BATCH_RAW_INFO | 311,992,552 | 312,1924,1498 | 314,3764,3420 | 316,3438,3220 | 317,3288,3106 | 318,4070,3888 | 319,3810,3732 | 320,386,382

BATCH_RAW_INFO | 311,993,552 | 312,1925,1498 | 314,3765,3420 | 316,3439,3220 | 317,3289,3106 | 318,4071,3888 | 319,3811,3732 | 320,387,382

BATCH_RAW_INFO | 311,994,552 | 312,1926,1498 | 314,3766,3420 | 316,3440,3220 | 317,3290,3106 | 318,4072,3888 | 319,3812,3732 | 320,388,382

BATCH_RAW_INFO | 311,995,552 | 312,1927,1498 | 314,3767,3420 | 316,3441,3220 | 317,3291,3106 | 318,4073,3888 | 319,3813,3732 | 320,389,382

BATCH_RAW_INFO | 311,996,552 | 312,1928,1498 | 314,3768,3420 | 316,3442,3220 | 317,3292,3106 | 318,4074,3888 | 319,3814,3732 | 320,390,382

BATCH_RAW_INFO | 311,997,552 | 312,1929,1498 | 314,3769,3420 | 316,3443,3220 | 317,3293,3106 | 318,4075,3888 | 319,3815,3732 | 320,391,382

BATCH_RAW_INFO | 311,998,552 | 312,1930,1498 | 314,3770,3420 | 316,3444,3220 | 317,3294,3106 | 318,4076,3888 | 319,3816,3732 | 320,392,382

BATCH_RAW_INFO | 311,999,552 | 312,1931,1498 | 314,3771,3420 | 316,3445,3220 | 317,3295,3106 | 318,4077,3888 | 319,3817,3732 | 320,393,382

BATCH_RAW_INFO | 311,1000,552 | 312,1932,1498 | 314,3772,3420 | 316,3446,3220 | 317,3296,3106 | 318,4078,3888 | 319,3818,3732 | 320,394,382

BATCH_RAW_INFO | 311,1001,552 | 312,1933,1498 | 314,3773,3420 | 316,3447,3220 | 317,3297,3106 | 318,4079,3888 | 319,3819,3732 | 320,395,382

BATCH_RAW_INFO | 311,1002,552 | 312,1934,1498 | 314,3774,3420 | 316,3448,3220 | 317,3298,3106 | 318,4080,3888 | 319,3820,3732 | 320,396,382

BATCH_RAW_INFO | 311,1003,552 | 312,1935,1498 | 314,3775,3420 | 316,3449,3220 | 317,3299,3106 | 318,4081,3888 | 319,3821,3732 | 320,397,382

BATCH_RAW_INFO | 311,1004,552 | 312,1936,1498 | 314,3776,3420 | 316,3450,3220 | 317,3300,3106 | 318,4082,3888 | 319,3822,3732 | 320,398,382

BATCH_RAW_INFO | 311,1005,552 | 312,1937,1498 | 314,3777,3420 | 316,3451,3220 | 317,3301,3106 | 318,4083,3888 | 319,3823,3732 | 320,399,382

BATCH_RAW_INFO | 311,1006,552 | 312,1938,1498 | 314,3778,3420 | 316,3452,3220 | 317,3302,3106 | 318,4084,3888 | 319,3824,3732 | 320,400,382

BATCH_RAW_INFO | 311,1007,552 | 314,3779,3420 | 316,3453,3220 | 317,3303,3106 | 318,4085,3888 | 319,3825,3732 | 320,401,382

BATCH_RAW_INFO | 311,1008,552 | 314,3780,3420 | 316,3454,3220 | 317,3304,3106 | 318,4086,3888 | 319,3826,3732 | 320,402,382

BATCH_RAW_INFO | 311,1009,552 | 314,3781,3420 | 316,3455,3220 | 317,3305,3106 | 318,4087,3888 | 319,3827,3732 | 320,403,382

BATCH_RAW_INFO | 311,1010,552 | 314,3782,3420 | 316,3456,3220 | 317,3306,3106 | 318,4088,3888 | 319,3828,3732 | 320,404,382

BATCH_RAW_INFO | 311,1011,552 | 314,3783,3420 | 316,3457,3220 | 317,3307,3106 | 318,4089,3888 | 319,3829,3732 | 320,405,382

BATCH_RAW_INFO | 311,1012,552 | 314,3784,3420 | 316,3458,3220 | 317,3308,3106 | 318,4090,3888 | 319,3830,3732 | 320,406,382

BATCH_RAW_INFO | 311,1013,552 | 314,3785,3420 | 316,3459,3220 | 317,3309,3106 | 318,4091,3888 | 319,3831,3732 | 320,407,382

BATCH_RAW_INFO | 311,1014,552 | 314,3786,3420 | 316,3460,3220 | 317,3310,3106 | 318,4092,3888 | 319,3832,3732 | 320,408,382

BATCH_RAW_INFO | 311,1015,552 | 314,3787,3420 | 316,3461,3220 | 317,3311,3106 | 318,4093,3888 | 319,3833,3732 | 320,409,382

BATCH_RAW_INFO | 311,1016,552 | 314,3788,3420 | 316,3462,3220 | 317,3312,3106 | 318,4094,3888 | 319,3834,3732 | 320,410,382

BATCH_RAW_INFO | 311,1017,552 | 314,3789,3420 | 316,3463,3220 | 317,3313,3106 | 318,4095,3888 | 319,3835,3732 | 320,411,382

BATCH_RAW_INFO | 311,1018,552 | 314,3790,3420 | 316,3464,3220 | 317,3314,3106 | 319,3836,3732 | 320,412,382

BATCH_RAW_INFO | 311,1019,552 | 314,3791,3420 | 316,3465,3220 | 317,3315,3106 | 319,3837,3732 | 320,413,382

BATCH_RAW_INFO | 311,1020,552 | 314,3792,3420 | 316,3466,3220 | 317,3316,3106 | 319,3838,3732 | 320,414,382

BATCH_RAW_INFO | 311,1021,552 | 314,3793,3420 | 316,3467,3220 | 317,3317,3106 | 319,3839,3732 | 320,415,382

BATCH_RAW_INFO | 311,1022,552 | 314,3794,3420 | 316,3468,3220 | 317,3318,3106 | 319,3840,3732 | 320,416,382

BATCH_RAW_INFO | 311,1023,552 | 314,3795,3420 | 316,3469,3220 | 317,3319,3106 | 319,3841,3732 | 320,417,382

BATCH_RAW_INFO | 311,1024,552 | 314,3796,3420 | 316,3470,3220 | 317,3320,3106 | 319,3842,3732 | 320,418,382

BATCH_RAW_INFO | 311,1025,552 | 314,3797,3420 | 316,3471,3220 | 317,3321,3106 | 319,3843,3732 | 320,419,382

BATCH_RAW_INFO | 311,1026,552 | 314,3798,3420 | 316,3472,3220 | 317,3322,3106 | 319,3844,3732 | 320,420,382

BATCH_RAW_INFO | 311,1027,552 | 314,3799,3420 | 316,3473,3220 | 317,3323,3106 | 319,3845,3732 | 320,421,382

BATCH_RAW_INFO | 311,1028,552 | 314,3800,3420 | 316,3474,3220 | 317,3324,3106 | 319,3846,3732 | 320,422,382

BATCH_RAW_INFO | 311,1029,552 | 314,3801,3420 | 316,3475,3220 | 317,3325,3106 | 319,3847,3732 | 320,423,382

BATCH_RAW_INFO | 311,1030,552 | 314,3802,3420 | 316,3476,3220 | 317,3326,3106 | 319,3848,3732 | 320,424,382

BATCH_RAW_INFO | 311,1031,552 | 314,3803,3420 | 316,3477,3220 | 317,3327,3106 | 319,3849,3732 | 320,425,382

BATCH_RAW_INFO | 311,1032,552 | 314,3804,3420 | 316,3478,3220 | 317,3328,3106 | 319,3850,3732 | 320,426,382

BATCH_RAW_INFO | 311,1033,552 | 314,3805,3420 | 316,3479,3220 | 317,3329,3106 | 319,3851,3732 | 320,427,382

BATCH_RAW_INFO | 311,1034,552 | 314,3806,3420 | 316,3480,3220 | 317,3330,3106 | 319,3852,3732 | 320,428,382

BATCH_RAW_INFO | 311,1035,552 | 314,3807,3420 | 316,3481,3220 | 317,3331,3106 | 319,3853,3732 | 320,429,382

BATCH_RAW_INFO | 311,1036,552 | 314,3808,3420 | 316,3482,3220 | 317,3332,3106 | 319,3854,3732 | 320,430,382

BATCH_RAW_INFO | 311,1037,552 | 314,3809,3420 | 316,3483,3220 | 317,3333,3106 | 319,3855,3732 | 320,431,382

BATCH_RAW_INFO | 311,1038,552 | 314,3810,3420 | 316,3484,3220 | 317,3334,3106 | 319,3856,3732 | 320,432,382

BATCH_RAW_INFO | 311,1039,552 | 314,3811,3420 | 316,3485,3220 | 317,3335,3106 | 319,3857,3732 | 320,433,382

BATCH_RAW_INFO | 311,1040,552 | 314,3812,3420 | 316,3486,3220 | 317,3336,3106 | 319,3858,3732 | 320,434,382

BATCH_RAW_INFO | 311,1041,552 | 314,3813,3420 | 316,3487,3220 | 317,3337,3106 | 319,3859,3732 | 320,435,382

BATCH_RAW_INFO | 311,1042,552 | 314,3814,3420 | 316,3488,3220 | 317,3338,3106 | 319,3860,3732 | 320,436,382

BATCH_RAW_INFO | 311,1043,552 | 314,3815,3420 | 316,3489,3220 | 317,3339,3106 | 319,3861,3732 | 320,437,382

BATCH_RAW_INFO | 311,1044,552 | 314,3816,3420 | 316,3490,3220 | 317,3340,3106 | 319,3862,3732 | 320,438,382

BATCH_RAW_INFO | 311,1045,552 | 314,3817,3420 | 316,3491,3220 | 317,3341,3106 | 319,3863,3732 | 320,439,382

BATCH_RAW_INFO | 311,1046,552 | 314,3818,3420 | 316,3492,3220 | 317,3342,3106 | 319,3864,3732 | 320,440,382

BATCH_RAW_INFO | 311,1047,552 | 314,3819,3420 | 316,3493,3220 | 317,3343,3106 | 319,3865,3732 | 320,441,382

BATCH_RAW_INFO | 311,1048,552 | 314,3820,3420 | 316,3494,3220 | 317,3344,3106 | 319,3866,3732 | 320,442,382

BATCH_RAW_INFO | 311,1049,552 | 314,3821,3420 | 316,3495,3220 | 317,3345,3106 | 319,3867,3732 | 320,443,382

BATCH_RAW_INFO | 311,1050,552 | 314,3822,3420 | 316,3496,3220 | 317,3346,3106 | 319,3868,3732 | 320,444,382

BATCH_RAW_INFO | 311,1051,552 | 314,3823,3420 | 316,3497,3220 | 317,3347,3106 | 319,3869,3732 | 320,445,382

BATCH_RAW_INFO | 311,1052,552 | 314,3824,3420 | 316,3498,3220 | 317,3348,3106 | 319,3870,3732 | 320,446,382

BATCH_RAW_INFO | 311,1053,552 | 314,3825,3420 | 316,3499,3220 | 317,3349,3106 | 319,3871,3732 | 320,447,382

BATCH_RAW_INFO | 311,1054,552 | 314,3826,3420 | 316,3500,3220 | 317,3350,3106 | 319,3872,3732 | 320,448,382

BATCH_RAW_INFO | 311,1055,552 | 314,3827,3420 | 316,3501,3220 | 317,3351,3106 | 319,3873,3732 | 320,449,382

BATCH_RAW_INFO | 311,1056,552 | 314,3828,3420 | 316,3502,3220 | 317,3352,3106 | 319,3874,3732 | 320,450,382

BATCH_RAW_INFO | 311,1057,552 | 314,3829,3420 | 316,3503,3220 | 317,3353,3106 | 319,3875,3732 | 320,451,382

BATCH_RAW_INFO | 311,1058,552 | 314,3830,3420 | 316,3504,3220 | 317,3354,3106 | 319,3876,3732 | 320,452,382

BATCH_RAW_INFO | 311,1059,552 | 314,3831,3420 | 316,3505,3220 | 317,3355,3106 | 319,3877,3732 | 320,453,382

BATCH_RAW_INFO | 311,1060,552 | 314,3832,3420 | 316,3506,3220 | 317,3356,3106 | 319,3878,3732 | 320,454,382

BATCH_RAW_INFO | 311,1061,552 | 314,3833,3420 | 316,3507,3220 | 317,3357,3106 | 319,3879,3732 | 320,455,382

BATCH_RAW_INFO | 311,1062,552 | 314,3834,3420 | 316,3508,3220 | 317,3358,3106 | 319,3880,3732 | 320,456,382

BATCH_RAW_INFO | 311,1063,552 | 314,3835,3420 | 316,3509,3220 | 317,3359,3106 | 319,3881,3732 | 320,457,382

BATCH_RAW_INFO | 311,1064,552 | 314,3836,3420 | 316,3510,3220 | 317,3360,3106 | 319,3882,3732 | 320,458,382

BATCH_RAW_INFO | 311,1065,552 | 314,3837,3420 | 316,3511,3220 | 317,3361,3106 | 319,3883,3732 | 320,459,382

BATCH_RAW_INFO | 311,1066,552 | 314,3838,3420 | 316,3512,3220 | 317,3362,3106 | 319,3884,3732 | 320,460,382

BATCH_RAW_INFO | 311,1067,552 | 314,3839,3420 | 316,3513,3220 | 317,3363,3106 | 319,3885,3732 | 320,461,382

BATCH_RAW_INFO | 311,1068,552 | 314,3840,3420 | 316,3514,3220 | 317,3364,3106 | 319,3886,3732 | 320,462,382

BATCH_RAW_INFO | 311,1069,552 | 314,3841,3420 | 316,3515,3220 | 317,3365,3106 | 319,3887,3732 | 320,463,382

BATCH_RAW_INFO | 311,1070,552 | 314,3842,3420 | 316,3516,3220 | 317,3366,3106 | 319,3888,3732 | 320,464,382

BATCH_RAW_INFO | 311,1071,552 | 314,3843,3420 | 316,3517,3220 | 317,3367,3106 | 319,3889,3732 | 320,465,382

BATCH_RAW_INFO | 311,1072,552 | 314,3844,3420 | 316,3518,3220 | 317,3368,3106 | 319,3890,3732 | 320,466,382

BATCH_RAW_INFO | 311,1073,552 | 314,3845,3420 | 316,3519,3220 | 317,3369,3106 | 319,3891,3732 | 320,467,382

BATCH_RAW_INFO | 311,1074,552 | 314,3846,3420 | 316,3520,3220 | 317,3370,3106 | 319,3892,3732 | 320,468,382

BATCH_RAW_INFO | 311,1075,552 | 314,3847,3420 | 316,3521,3220 | 317,3371,3106 | 319,3893,3732 | 320,469,382

BATCH_RAW_INFO | 311,1076,552 | 314,3848,3420 | 316,3522,3220 | 317,3372,3106 | 319,3894,3732 | 320,470,382

BATCH_RAW_INFO | 311,1077,552 | 314,3849,3420 | 316,3523,3220 | 317,3373,3106 | 319,3895,3732 | 320,471,382

BATCH_RAW_INFO | 311,1078,552 | 314,3850,3420 | 316,3524,3220 | 317,3374,3106 | 319,3896,3732 | 320,472,382

BATCH_RAW_INFO | 311,1079,552 | 314,3851,3420 | 316,3525,3220 | 317,3375,3106 | 319,3897,3732 | 320,473,382

BATCH_RAW_INFO | 311,1080,552 | 314,3852,3420 | 316,3526,3220 | 317,3376,3106 | 319,3898,3732 | 320,474,382

BATCH_RAW_INFO | 311,1081,552 | 314,3853,3420 | 316,3527,3220 | 317,3377,3106 | 319,3899,3732 | 320,475,382

BATCH_RAW_INFO | 311,1082,552 | 314,3854,3420 | 316,3528,3220 | 317,3378,3106 | 319,3900,3732 | 320,476,382

BATCH_RAW_INFO | 311,1083,552 | 314,3855,3420 | 316,3529,3220 | 317,3379,3106 | 319,3901,3732 | 320,477,382

BATCH_RAW_INFO | 311,1084,552 | 314,3856,3420 | 316,3530,3220 | 317,3380,3106 | 319,3902,3732 | 320,478,382

BATCH_RAW_INFO | 311,1085,552 | 314,3857,3420 | 316,3531,3220 | 317,3381,3106 | 319,3903,3732 | 320,479,382

BATCH_RAW_INFO | 311,1086,552 | 314,3858,3420 | 316,3532,3220 | 317,3382,3106 | 319,3904,3732 | 320,480,382

BATCH_RAW_INFO | 311,1087,552 | 314,3859,3420 | 316,3533,3220 | 317,3383,3106 | 319,3905,3732 | 320,481,382

BATCH_RAW_INFO | 311,1088,552 | 314,3860,3420 | 316,3534,3220 | 317,3384,3106 | 319,3906,3732 | 320,482,382

BATCH_RAW_INFO | 311,1089,552 | 314,3861,3420 | 316,3535,3220 | 317,3385,3106 | 319,3907,3732 | 320,483,382

BATCH_RAW_INFO | 311,1090,552 | 314,3862,3420 | 316,3536,3220 | 317,3386,3106 | 319,3908,3732 | 320,484,382

BATCH_RAW_INFO | 311,1091,552 | 314,3863,3420 | 316,3537,3220 | 317,3387,3106 | 319,3909,3732 | 320,485,382

BATCH_RAW_INFO | 311,1092,552 | 314,3864,3420 | 316,3538,3220 | 317,3388,3106 | 319,3910,3732 | 320,486,382

BATCH_RAW_INFO | 311,1093,552 | 314,3865,3420 | 316,3539,3220 | 317,3389,3106 | 319,3911,3732 | 320,487,382

BATCH_RAW_INFO | 311,1094,552 | 314,3866,3420 | 316,3540,3220 | 317,3390,3106 | 319,3912,3732 | 320,488,382

BATCH_RAW_INFO | 311,1095,552 | 314,3867,3420 | 316,3541,3220 | 317,3391,3106 | 319,3913,3732 | 320,489,382

BATCH_RAW_INFO | 311,1096,552 | 314,3868,3420 | 316,3542,3220 | 317,3392,3106 | 319,3914,3732 | 320,490,382

BATCH_RAW_INFO | 311,1097,552 | 314,3869,3420 | 316,3543,3220 | 317,3393,3106 | 319,3915,3732 | 320,491,382

BATCH_RAW_INFO | 311,1098,552 | 314,3870,3420 | 316,3544,3220 | 317,3394,3106 | 319,3916,3732 | 320,492,382

BATCH_RAW_INFO | 311,1099,552 | 314,3871,3420 | 316,3545,3220 | 317,3395,3106 | 319,3917,3732 | 320,493,382

BATCH_RAW_INFO | 311,1100,552 | 314,3872,3420 | 316,3546,3220 | 317,3396,3106 | 319,3918,3732 | 320,494,382

BATCH_RAW_INFO | 311,1101,552 | 314,3873,3420 | 316,3547,3220 | 317,3397,3106 | 319,3919,3732 | 320,495,382

BATCH_RAW_INFO | 311,1102,552 | 314,3874,3420 | 316,3548,3220 | 317,3398,3106 | 319,3920,3732 | 320,496,382

BATCH_RAW_INFO | 311,1103,552 | 314,3875,3420 | 316,3549,3220 | 317,3399,3106 | 319,3921,3732 | 320,497,382

BATCH_RAW_INFO | 311,1104,552 | 314,3876,3420 | 316,3550,3220 | 317,3400,3106 | 319,3922,3732 | 320,498,382

BATCH_RAW_INFO | 311,1105,552 | 314,3877,3420 | 316,3551,3220 | 317,3401,3106 | 319,3923,3732 | 320,499,382

BATCH_RAW_INFO | 311,1106,552 | 314,3878,3420 | 316,3552,3220 | 317,3402,3106 | 319,3924,3732 | 320,500,382

BATCH_RAW_INFO | 311,1107,552 | 314,3879,3420 | 316,3553,3220 | 317,3403,3106 | 319,3925,3732 | 320,501,382

BATCH_RAW_INFO | 311,1108,552 | 314,3880,3420 | 316,3554,3220 | 317,3404,3106 | 319,3926,3732 | 320,502,382

BATCH_RAW_INFO | 311,1109,552 | 314,3881,3420 | 316,3555,3220 | 317,3405,3106 | 319,3927,3732 | 320,503,382

BATCH_RAW_INFO | 311,1110,552 | 314,3882,3420 | 316,3556,3220 | 317,3406,3106 | 319,3928,3732 | 320,504,382

BATCH_RAW_INFO | 311,1111,552 | 314,3883,3420 | 316,3557,3220 | 317,3407,3106 | 319,3929,3732 | 320,505,382

BATCH_RAW_INFO | 311,1112,552 | 314,3884,3420 | 316,3558,3220 | 317,3408,3106 | 319,3930,3732 | 320,506,382

BATCH_RAW_INFO | 311,1113,552 | 314,3885,3420 | 316,3559,3220 | 317,3409,3106 | 319,3931,3732 | 320,507,382

BATCH_RAW_INFO | 311,1114,552 | 314,3886,3420 | 316,3560,3220 | 317,3410,3106 | 319,3932,3732 | 320,508,382

BATCH_RAW_INFO | 311,1115,552 | 314,3887,3420 | 316,3561,3220 | 317,3411,3106 | 319,3933,3732 | 320,509,382

BATCH_RAW_INFO | 311,1116,552 | 314,3888,3420 | 316,3562,3220 | 317,3412,3106 | 319,3934,3732 | 320,510,382

BATCH_RAW_INFO | 311,1117,552 | 314,3889,3420 | 316,3563,3220 | 317,3413,3106 | 319,3935,3732 | 320,511,382

BATCH_RAW_INFO | 311,1118,552 | 314,3890,3420 | 316,3564,3220 | 317,3414,3106 | 319,3936,3732 | 320,512,382

BATCH_RAW_INFO | 311,1119,552 | 314,3891,3420 | 316,3565,3220 | 317,3415,3106 | 319,3937,3732 | 320,513,382

BATCH_RAW_INFO | 311,1120,552 | 314,3892,3420 | 316,3566,3220 | 317,3416,3106 | 319,3938,3732 | 320,514,382

BATCH_RAW_INFO | 311,1121,552 | 314,3893,3420 | 316,3567,3220 | 317,3417,3106 | 319,3939,3732 | 320,515,382

BATCH_RAW_INFO | 311,1122,552 | 314,3894,3420 | 316,3568,3220 | 317,3418,3106 | 319,3940,3732 | 320,516,382

BATCH_RAW_INFO | 311,1123,552 | 314,3895,3420 | 316,3569,3220 | 317,3419,3106 | 319,3941,3732 | 320,517,382

BATCH_RAW_INFO | 311,1124,552 | 314,3896,3420 | 316,3570,3220 | 317,3420,3106 | 319,3942,3732 | 320,518,382

BATCH_RAW_INFO | 311,1125,552 | 314,3897,3420 | 316,3571,3220 | 317,3421,3106 | 319,3943,3732 | 320,519,382

BATCH_RAW_INFO | 311,1126,552 | 314,3898,3420 | 316,3572,3220 | 317,3422,3106 | 319,3944,3732 | 320,520,382

BATCH_RAW_INFO | 311,1127,552 | 314,3899,3420 | 316,3573,3220 | 317,3423,3106 | 319,3945,3732 | 320,521,382

BATCH_RAW_INFO | 311,1128,552 | 314,3900,3420 | 316,3574,3220 | 317,3424,3106 | 319,3946,3732 | 320,522,382

BATCH_RAW_INFO | 311,1129,552 | 314,3901,3420 | 316,3575,3220 | 317,3425,3106 | 319,3947,3732 | 320,523,382

BATCH_RAW_INFO | 311,1130,552 | 314,3902,3420 | 316,3576,3220 | 317,3426,3106 | 319,3948,3732 | 320,524,382

BATCH_RAW_INFO | 311,1131,552 | 314,3903,3420 | 316,3577,3220 | 317,3427,3106 | 319,3949,3732 | 320,525,382

BATCH_RAW_INFO | 311,1132,552 | 314,3904,3420 | 316,3578,3220 | 317,3428,3106 | 319,3950,3732 | 320,526,382

BATCH_RAW_INFO | 321,1324,1323

BATCH_RAW_INFO | 311,1133,552 | 314,3905,3420 | 316,3579,3220 | 317,3429,3106 | 319,3951,3732 | 320,527,382 | 321,1325,1323

BATCH_RAW_INFO | 311,1134,552 | 314,3906,3420 | 316,3580,3220 | 317,3430,3106 | 319,3952,3732 | 320,528,382 | 321,1326,1323

BATCH_RAW_INFO | 311,1135,552 | 314,3907,3420 | 316,3581,3220 | 317,3431,3106 | 319,3953,3732 | 320,529,382 | 321,1327,1323

BATCH_RAW_INFO | 311,1136,552 | 314,3908,3420 | 316,3582,3220 | 317,3432,3106 | 319,3954,3732 | 320,530,382 | 321,1328,1323

BATCH_RAW_INFO | 311,1137,552 | 314,3909,3420 | 316,3583,3220 | 317,3433,3106 | 319,3955,3732 | 320,531,382 | 321,1329,1323

BATCH_RAW_INFO | 311,1138,552 | 314,3910,3420 | 316,3584,3220 | 317,3434,3106 | 319,3956,3732 | 320,532,382 | 321,1330,1323

BATCH_RAW_INFO | 311,1139,552 | 314,3911,3420 | 316,3585,3220 | 317,3435,3106 | 319,3957,3732 | 320,533,382 | 321,1331,1323

BATCH_RAW_INFO | 311,1140,552 | 314,3912,3420 | 316,3586,3220 | 317,3436,3106 | 319,3958,3732 | 320,534,382 | 321,1332,1323

BATCH_RAW_INFO | 311,1141,552 | 314,3913,3420 | 316,3587,3220 | 317,3437,3106 | 319,3959,3732 | 320,535,382 | 321,1333,1323

BATCH_RAW_INFO | 311,1142,552 | 314,3914,3420 | 316,3588,3220 | 317,3438,3106 | 319,3960,3732 | 320,536,382 | 321,1334,1323

BATCH_RAW_INFO | 311,1143,552 | 314,3915,3420 | 316,3589,3220 | 317,3439,3106 | 319,3961,3732 | 320,537,382 | 321,1335,1323

BATCH_RAW_INFO | 311,1144,552 | 314,3916,3420 | 316,3590,3220 | 317,3440,3106 | 319,3962,3732 | 320,538,382 | 321,1336,1323

BATCH_RAW_INFO | 311,1145,552 | 314,3917,3420 | 316,3591,3220 | 317,3441,3106 | 319,3963,3732 | 320,539,382 | 321,1337,1323

BATCH_RAW_INFO | 311,1146,552 | 314,3918,3420 | 316,3592,3220 | 317,3442,3106 | 319,3964,3732 | 320,540,382 | 321,1338,1323

BATCH_RAW_INFO | 311,1147,552 | 314,3919,3420 | 316,3593,3220 | 317,3443,3106 | 319,3965,3732 | 320,541,382 | 321,1339,1323

BATCH_RAW_INFO | 311,1148,552 | 314,3920,3420 | 316,3594,3220 | 317,3444,3106 | 319,3966,3732 | 320,542,382 | 321,1340,1323

BATCH_RAW_INFO | 311,1149,552 | 314,3921,3420 | 316,3595,3220 | 317,3445,3106 | 319,3967,3732 | 320,543,382 | 321,1341,1323

BATCH_RAW_INFO | 311,1150,552 | 314,3922,3420 | 316,3596,3220 | 317,3446,3106 | 319,3968,3732 | 320,544,382 | 321,1342,1323

BATCH_RAW_INFO | 311,1151,552 | 314,3923,3420 | 316,3597,3220 | 317,3447,3106 | 319,3969,3732 | 320,545,382 | 321,1343,1323

BATCH_RAW_INFO | 314,3924,3420 | 316,3598,3220 | 317,3448,3106 | 319,3970,3732 | 320,546,382 | 321,1344,1323

BATCH_RAW_INFO | 314,3925,3420 | 316,3599,3220 | 317,3449,3106 | 319,3971,3732 | 320,547,382 | 321,1345,1323

BATCH_RAW_INFO | 314,3926,3420 | 316,3600,3220 | 317,3450,3106 | 319,3972,3732 | 320,548,382 | 321,1346,1323

BATCH_RAW_INFO | 314,3927,3420 | 316,3601,3220 | 317,3451,3106 | 319,3973,3732 | 320,549,382 | 321,1347,1323

BATCH_RAW_INFO | 314,3928,3420 | 316,3602,3220 | 317,3452,3106 | 319,3974,3732 | 320,550,382 | 321,1348,1323

BATCH_RAW_INFO | 314,3929,3420 | 316,3603,3220 | 317,3453,3106 | 319,3975,3732 | 320,551,382 | 321,1349,1323

BATCH_RAW_INFO | 314,3930,3420 | 316,3604,3220 | 317,3454,3106 | 319,3976,3732 | 320,552,382 | 321,1350,1323

BATCH_RAW_INFO | 314,3931,3420 | 316,3605,3220 | 317,3455,3106 | 319,3977,3732 | 320,553,382 | 321,1351,1323

BATCH_RAW_INFO | 314,3932,3420 | 316,3606,3220 | 317,3456,3106 | 319,3978,3732 | 320,554,382 | 321,1352,1323

BATCH_RAW_INFO | 314,3933,3420 | 316,3607,3220 | 317,3457,3106 | 319,3979,3732 | 320,555,382 | 321,1353,1323

BATCH_RAW_INFO | 314,3934,3420 | 316,3608,3220 | 317,3458,3106 | 319,3980,3732 | 320,556,382 | 321,1354,1323

BATCH_RAW_INFO | 314,3935,3420 | 316,3609,3220 | 317,3459,3106 | 319,3981,3732 | 320,557,382 | 321,1355,1323

BATCH_RAW_INFO | 314,3936,3420 | 316,3610,3220 | 317,3460,3106 | 319,3982,3732 | 320,558,382 | 321,1356,1323

BATCH_RAW_INFO | 314,3937,3420 | 316,3611,3220 | 317,3461,3106 | 319,3983,3732 | 320,559,382 | 321,1357,1323

BATCH_RAW_INFO | 314,3938,3420 | 316,3612,3220 | 317,3462,3106 | 319,3984,3732 | 320,560,382 | 321,1358,1323

BATCH_RAW_INFO | 314,3939,3420 | 316,3613,3220 | 317,3463,3106 | 319,3985,3732 | 320,561,382 | 321,1359,1323

BATCH_RAW_INFO | 314,3940,3420 | 316,3614,3220 | 319,3986,3732 | 320,562,382 | 321,1360,1323

BATCH_RAW_INFO | 314,3941,3420 | 316,3615,3220 | 319,3987,3732 | 320,563,382 | 321,1361,1323

BATCH_RAW_INFO | 314,3942,3420 | 316,3616,3220 | 319,3988,3732 | 320,564,382 | 321,1362,1323

BATCH_RAW_INFO | 314,3943,3420 | 316,3617,3220 | 319,3989,3732 | 320,565,382 | 321,1363,1323

BATCH_RAW_INFO | 314,3944,3420 | 316,3618,3220 | 319,3990,3732 | 320,566,382 | 321,1364,1323

BATCH_RAW_INFO | 314,3945,3420 | 316,3619,3220 | 319,3991,3732 | 320,567,382 | 321,1365,1323

BATCH_RAW_INFO | 314,3946,3420 | 316,3620,3220 | 319,3992,3732 | 320,568,382 | 321,1366,1323

BATCH_RAW_INFO | 314,3947,3420 | 316,3621,3220 | 319,3993,3732 | 320,569,382 | 321,1367,1323

BATCH_RAW_INFO | 314,3948,3420 | 316,3622,3220 | 319,3994,3732 | 320,570,382 | 321,1368,1323

BATCH_RAW_INFO | 314,3949,3420 | 316,3623,3220 | 319,3995,3732 | 320,571,382 | 321,1369,1323

BATCH_RAW_INFO | 314,3950,3420 | 316,3624,3220 | 319,3996,3732 | 320,572,382 | 321,1370,1323

BATCH_RAW_INFO | 314,3951,3420 | 316,3625,3220 | 319,3997,3732 | 320,573,382 | 321,1371,1323

BATCH_RAW_INFO | 314,3952,3420 | 316,3626,3220 | 319,3998,3732 | 320,574,382 | 321,1372,1323

BATCH_RAW_INFO | 314,3953,3420 | 316,3627,3220 | 319,3999,3732 | 320,575,382 | 321,1373,1323

BATCH_RAW_INFO | 314,3954,3420 | 316,3628,3220 | 319,4000,3732 | 320,576,382 | 321,1374,1323

BATCH_RAW_INFO | 314,3955,3420 | 316,3629,3220 | 319,4001,3732 | 320,577,382 | 321,1375,1323

BATCH_RAW_INFO | 314,3956,3420 | 316,3630,3220 | 319,4002,3732 | 320,578,382 | 321,1376,1323

BATCH_RAW_INFO | 314,3957,3420 | 316,3631,3220 | 319,4003,3732 | 320,579,382 | 321,1377,1323

BATCH_RAW_INFO | 314,3958,3420 | 316,3632,3220 | 319,4004,3732 | 320,580,382 | 321,1378,1323

BATCH_RAW_INFO | 314,3959,3420 | 316,3633,3220 | 319,4005,3732 | 320,581,382 | 321,1379,1323

BATCH_RAW_INFO | 314,3960,3420 | 316,3634,3220 | 319,4006,3732 | 320,582,382 | 321,1380,1323

BATCH_RAW_INFO | 314,3961,3420 | 316,3635,3220 | 319,4007,3732 | 320,583,382 | 321,1381,1323

BATCH_RAW_INFO | 314,3962,3420 | 316,3636,3220 | 319,4008,3732 | 320,584,382 | 321,1382,1323

BATCH_RAW_INFO | 314,3963,3420 | 316,3637,3220 | 319,4009,3732 | 320,585,382 | 321,1383,1323

BATCH_RAW_INFO | 314,3964,3420 | 316,3638,3220 | 319,4010,3732 | 320,586,382 | 321,1384,1323

BATCH_RAW_INFO | 314,3965,3420 | 316,3639,3220 | 319,4011,3732 | 320,587,382 | 321,1385,1323

BATCH_RAW_INFO | 314,3966,3420 | 316,3640,3220 | 319,4012,3732 | 320,588,382 | 321,1386,1323

BATCH_RAW_INFO | 314,3967,3420 | 316,3641,3220 | 319,4013,3732 | 320,589,382 | 321,1387,1323

BATCH_RAW_INFO | 314,3968,3420 | 316,3642,3220 | 319,4014,3732 | 320,590,382 | 321,1388,1323

BATCH_RAW_INFO | 314,3969,3420 | 316,3643,3220 | 319,4015,3732 | 320,591,382 | 321,1389,1323

BATCH_RAW_INFO | 314,3970,3420 | 316,3644,3220 | 319,4016,3732 | 320,592,382 | 321,1390,1323

BATCH_RAW_INFO | 314,3971,3420 | 316,3645,3220 | 319,4017,3732 | 320,593,382 | 321,1391,1323

BATCH_RAW_INFO | 314,3972,3420 | 316,3646,3220 | 319,4018,3732 | 320,594,382 | 321,1392,1323

BATCH_RAW_INFO | 314,3973,3420 | 316,3647,3220 | 319,4019,3732 | 320,595,382 | 321,1393,1323

BATCH_RAW_INFO | 314,3974,3420 | 316,3648,3220 | 319,4020,3732 | 320,596,382 | 321,1394,1323

BATCH_RAW_INFO | 314,3975,3420 | 316,3649,3220 | 319,4021,3732 | 320,597,382 | 321,1395,1323

BATCH_RAW_INFO | 314,3976,3420 | 316,3650,3220 | 319,4022,3732 | 320,598,382 | 321,1396,1323

BATCH_RAW_INFO | 314,3977,3420 | 316,3651,3220 | 319,4023,3732 | 320,599,382 | 321,1397,1323

BATCH_RAW_INFO | 314,3978,3420 | 316,3652,3220 | 319,4024,3732 | 320,600,382 | 321,1398,1323

BATCH_RAW_INFO | 314,3979,3420 | 316,3653,3220 | 319,4025,3732 | 320,601,382 | 321,1399,1323

BATCH_RAW_INFO | 314,3980,3420 | 316,3654,3220 | 319,4026,3732 | 320,602,382 | 321,1400,1323

BATCH_RAW_INFO | 314,3981,3420 | 316,3655,3220 | 319,4027,3732 | 320,603,382 | 321,1401,1323

BATCH_RAW_INFO | 322,3535,3534

BATCH_RAW_INFO | 314,3982,3420 | 316,3656,3220 | 319,4028,3732 | 320,604,382 | 321,1402,1323 | 322,3536,3534

BATCH_RAW_INFO | 314,3983,3420 | 316,3657,3220 | 319,4029,3732 | 320,605,382 | 321,1403,1323 | 322,3537,3534

BATCH_RAW_INFO | 314,3984,3420 | 316,3658,3220 | 319,4030,3732 | 320,606,382 | 321,1404,1323 | 322,3538,3534

BATCH_RAW_INFO | 314,3985,3420 | 316,3659,3220 | 319,4031,3732 | 320,607,382 | 321,1405,1323 | 322,3539,3534

BATCH_RAW_INFO | 314,3986,3420 | 316,3660,3220 | 319,4032,3732 | 320,608,382 | 321,1406,1323 | 322,3540,3534

BATCH_RAW_INFO | 314,3987,3420 | 316,3661,3220 | 319,4033,3732 | 320,609,382 | 321,1407,1323 | 322,3541,3534

BATCH_RAW_INFO | 314,3988,3420 | 316,3662,3220 | 319,4034,3732 | 320,610,382 | 321,1408,1323 | 322,3542,3534

BATCH_RAW_INFO | 314,3989,3420 | 316,3663,3220 | 319,4035,3732 | 320,611,382 | 321,1409,1323 | 322,3543,3534

BATCH_RAW_INFO | 314,3990,3420 | 316,3664,3220 | 319,4036,3732 | 320,612,382 | 321,1410,1323 | 322,3544,3534

BATCH_RAW_INFO | 314,3991,3420 | 316,3665,3220 | 319,4037,3732 | 320,613,382 | 321,1411,1323 | 322,3545,3534

BATCH_RAW_INFO | 314,3992,3420 | 316,3666,3220 | 319,4038,3732 | 320,614,382 | 321,1412,1323 | 322,3546,3534

BATCH_RAW_INFO | 314,3993,3420 | 316,3667,3220 | 319,4039,3732 | 320,615,382 | 321,1413,1323 | 322,3547,3534

BATCH_RAW_INFO | 314,3994,3420 | 316,3668,3220 | 319,4040,3732 | 320,616,382 | 321,1414,1323 | 322,3548,3534

BATCH_RAW_INFO | 314,3995,3420 | 316,3669,3220 | 319,4041,3732 | 320,617,382 | 321,1415,1323 | 322,3549,3534

BATCH_RAW_INFO | 314,3996,3420 | 316,3670,3220 | 319,4042,3732 | 320,618,382 | 321,1416,1323 | 322,3550,3534

BATCH_RAW_INFO | 314,3997,3420 | 316,3671,3220 | 319,4043,3732 | 320,619,382 | 321,1417,1323 | 322,3551,3534

BATCH_RAW_INFO | 314,3998,3420 | 316,3672,3220 | 319,4044,3732 | 320,620,382 | 321,1418,1323 | 322,3552,3534

BATCH_RAW_INFO | 314,3999,3420 | 316,3673,3220 | 319,4045,3732 | 320,621,382 | 321,1419,1323 | 322,3553,3534

BATCH_RAW_INFO | 314,4000,3420 | 316,3674,3220 | 319,4046,3732 | 320,622,382 | 321,1420,1323 | 322,3554,3534

BATCH_RAW_INFO | 314,4001,3420 | 316,3675,3220 | 319,4047,3732 | 320,623,382 | 321,1421,1323 | 322,3555,3534

BATCH_RAW_INFO | 314,4002,3420 | 316,3676,3220 | 319,4048,3732 | 320,624,382 | 321,1422,1323 | 322,3556,3534

BATCH_RAW_INFO | 314,4003,3420 | 316,3677,3220 | 319,4049,3732 | 320,625,382 | 321,1423,1323 | 322,3557,3534

BATCH_RAW_INFO | 314,4004,3420 | 316,3678,3220 | 319,4050,3732 | 320,626,382 | 321,1424,1323 | 322,3558,3534

BATCH_RAW_INFO | 314,4005,3420 | 316,3679,3220 | 319,4051,3732 | 320,627,382 | 321,1425,1323 | 322,3559,3534

BATCH_RAW_INFO | 314,4006,3420 | 316,3680,3220 | 319,4052,3732 | 320,628,382 | 321,1426,1323 | 322,3560,3534

BATCH_RAW_INFO | 314,4007,3420 | 316,3681,3220 | 319,4053,3732 | 320,629,382 | 321,1427,1323 | 322,3561,3534

BATCH_RAW_INFO | 314,4008,3420 | 316,3682,3220 | 319,4054,3732 | 320,630,382 | 321,1428,1323 | 322,3562,3534

BATCH_RAW_INFO | 314,4009,3420 | 316,3683,3220 | 319,4055,3732 | 320,631,382 | 321,1429,1323 | 322,3563,3534

BATCH_RAW_INFO | 314,4010,3420 | 316,3684,3220 | 319,4056,3732 | 320,632,382 | 321,1430,1323 | 322,3564,3534

BATCH_RAW_INFO | 314,4011,3420 | 316,3685,3220 | 319,4057,3732 | 320,633,382 | 321,1431,1323 | 322,3565,3534

BATCH_RAW_INFO | 314,4012,3420 | 316,3686,3220 | 319,4058,3732 | 320,634,382 | 321,1432,1323 | 322,3566,3534

BATCH_RAW_INFO | 314,4013,3420 | 316,3687,3220 | 319,4059,3732 | 320,635,382 | 321,1433,1323 | 322,3567,3534

BATCH_RAW_INFO | 314,4014,3420 | 316,3688,3220 | 319,4060,3732 | 320,636,382 | 321,1434,1323 | 322,3568,3534

BATCH_RAW_INFO | 314,4015,3420 | 316,3689,3220 | 319,4061,3732 | 320,637,382 | 321,1435,1323 | 322,3569,3534

BATCH_RAW_INFO | 314,4016,3420 | 316,3690,3220 | 319,4062,3732 | 320,638,382 | 321,1436,1323 | 322,3570,3534

BATCH_RAW_INFO | 314,4017,3420 | 316,3691,3220 | 319,4063,3732 | 320,639,382 | 321,1437,1323 | 322,3571,3534

BATCH_RAW_INFO | 314,4018,3420 | 316,3692,3220 | 319,4064,3732 | 320,640,382 | 321,1438,1323 | 322,3572,3534

BATCH_RAW_INFO | 314,4019,3420 | 316,3693,3220 | 319,4065,3732 | 320,641,382 | 321,1439,1323 | 322,3573,3534

BATCH_RAW_INFO | 314,4020,3420 | 316,3694,3220 | 319,4066,3732 | 320,642,382 | 321,1440,1323 | 322,3574,3534

BATCH_RAW_INFO | 314,4021,3420 | 316,3695,3220 | 319,4067,3732 | 320,643,382 | 321,1441,1323 | 322,3575,3534

BATCH_RAW_INFO | 314,4022,3420 | 316,3696,3220 | 319,4068,3732 | 320,644,382 | 321,1442,1323 | 322,3576,3534

BATCH_RAW_INFO | 314,4023,3420 | 316,3697,3220 | 319,4069,3732 | 320,645,382 | 321,1443,1323 | 322,3577,3534

BATCH_RAW_INFO | 314,4024,3420 | 316,3698,3220 | 319,4070,3732 | 320,646,382 | 321,1444,1323 | 322,3578,3534

BATCH_RAW_INFO | 314,4025,3420 | 316,3699,3220 | 319,4071,3732 | 320,647,382 | 321,1445,1323 | 322,3579,3534

BATCH_RAW_INFO | 314,4026,3420 | 316,3700,3220 | 319,4072,3732 | 320,648,382 | 321,1446,1323 | 322,3580,3534

BATCH_RAW_INFO | 314,4027,3420 | 316,3701,3220 | 319,4073,3732 | 320,649,382 | 321,1447,1323 | 322,3581,3534

BATCH_RAW_INFO | 314,4028,3420 | 316,3702,3220 | 319,4074,3732 | 320,650,382 | 321,1448,1323 | 322,3582,3534

BATCH_RAW_INFO | 314,4029,3420 | 316,3703,3220 | 319,4075,3732 | 320,651,382 | 321,1449,1323 | 322,3583,3534

BATCH_RAW_INFO | 314,4030,3420 | 316,3704,3220 | 319,4076,3732 | 320,652,382 | 321,1450,1323 | 322,3584,3534

BATCH_RAW_INFO | 314,4031,3420 | 316,3705,3220 | 319,4077,3732 | 320,653,382 | 321,1451,1323 | 322,3585,3534

BATCH_RAW_INFO | 314,4032,3420 | 316,3706,3220 | 319,4078,3732 | 320,654,382 | 321,1452,1323 | 322,3586,3534

BATCH_RAW_INFO | 314,4033,3420 | 316,3707,3220 | 319,4079,3732 | 320,655,382 | 321,1453,1323 | 322,3587,3534

BATCH_RAW_INFO | 314,4034,3420 | 316,3708,3220 | 319,4080,3732 | 320,656,382 | 321,1454,1323 | 322,3588,3534

BATCH_RAW_INFO | 314,4035,3420 | 316,3709,3220 | 319,4081,3732 | 320,657,382 | 321,1455,1323 | 322,3589,3534

BATCH_RAW_INFO | 314,4036,3420 | 316,3710,3220 | 319,4082,3732 | 320,658,382 | 321,1456,1323 | 322,3590,3534

BATCH_RAW_INFO | 314,4037,3420 | 316,3711,3220 | 319,4083,3732 | 320,659,382 | 321,1457,1323 | 322,3591,3534

BATCH_RAW_INFO | 314,4038,3420 | 316,3712,3220 | 319,4084,3732 | 320,660,382 | 321,1458,1323 | 322,3592,3534

BATCH_RAW_INFO | 314,4039,3420 | 316,3713,3220 | 319,4085,3732 | 320,661,382 | 321,1459,1323 | 322,3593,3534

BATCH_RAW_INFO | 314,4040,3420 | 316,3714,3220 | 319,4086,3732 | 320,662,382 | 321,1460,1323 | 322,3594,3534

BATCH_RAW_INFO | 314,4041,3420 | 316,3715,3220 | 319,4087,3732 | 320,663,382 | 321,1461,1323 | 322,3595,3534

BATCH_RAW_INFO | 314,4042,3420 | 316,3716,3220 | 319,4088,3732 | 320,664,382 | 321,1462,1323 | 322,3596,3534

BATCH_RAW_INFO | 314,4043,3420 | 316,3717,3220 | 319,4089,3732 | 320,665,382 | 321,1463,1323 | 322,3597,3534

BATCH_RAW_INFO | 314,4044,3420 | 316,3718,3220 | 319,4090,3732 | 320,666,382 | 321,1464,1323 | 322,3598,3534

BATCH_RAW_INFO | 314,4045,3420 | 316,3719,3220 | 319,4091,3732 | 320,667,382 | 321,1465,1323 | 322,3599,3534

BATCH_RAW_INFO | 314,4046,3420 | 316,3720,3220 | 319,4092,3732 | 320,668,382 | 321,1466,1323 | 322,3600,3534

BATCH_RAW_INFO | 314,4047,3420 | 316,3721,3220 | 319,4093,3732 | 320,669,382 | 321,1467,1323 | 322,3601,3534

BATCH_RAW_INFO | 314,4048,3420 | 316,3722,3220 | 319,4094,3732 | 320,670,382 | 321,1468,1323 | 322,3602,3534

BATCH_RAW_INFO | 314,4049,3420 | 316,3723,3220 | 319,4095,3732 | 320,671,382 | 321,1469,1323 | 322,3603,3534

BATCH_RAW_INFO | 314,4050,3420 | 316,3724,3220 | 320,672,382 | 321,1470,1323 | 322,3604,3534

BATCH_RAW_INFO | 314,4051,3420 | 316,3725,3220 | 320,673,382 | 321,1471,1323 | 322,3605,3534

BATCH_RAW_INFO | 314,4052,3420 | 316,3726,3220 | 320,674,382 | 321,1472,1323 | 322,3606,3534

BATCH_RAW_INFO | 314,4053,3420 | 316,3727,3220 | 320,675,382 | 321,1473,1323 | 322,3607,3534

BATCH_RAW_INFO | 314,4054,3420 | 316,3728,3220 | 320,676,382 | 321,1474,1323 | 322,3608,3534

BATCH_RAW_INFO | 314,4055,3420 | 316,3729,3220 | 320,677,382 | 321,1475,1323 | 322,3609,3534

BATCH_RAW_INFO | 314,4056,3420 | 316,3730,3220 | 320,678,382 | 321,1476,1323 | 322,3610,3534

BATCH_RAW_INFO | 314,4057,3420 | 316,3731,3220 | 320,679,382 | 321,1477,1323 | 322,3611,3534

BATCH_RAW_INFO | 314,4058,3420 | 316,3732,3220 | 320,680,382 | 322,3612,3534

BATCH_RAW_INFO | 314,4059,3420 | 316,3733,3220 | 320,681,382 | 322,3613,3534

BATCH_RAW_INFO | 314,4060,3420 | 316,3734,3220 | 320,682,382 | 322,3614,3534

BATCH_RAW_INFO | 314,4061,3420 | 316,3735,3220 | 320,683,382 | 322,3615,3534

BATCH_RAW_INFO | 314,4062,3420 | 316,3736,3220 | 320,684,382 | 322,3616,3534

BATCH_RAW_INFO | 314,4063,3420 | 316,3737,3220 | 320,685,382 | 322,3617,3534

BATCH_RAW_INFO | 314,4064,3420 | 316,3738,3220 | 320,686,382 | 322,3618,3534

BATCH_RAW_INFO | 314,4065,3420 | 316,3739,3220 | 320,687,382 | 322,3619,3534

BATCH_RAW_INFO | 314,4066,3420 | 316,3740,3220 | 320,688,382 | 322,3620,3534

BATCH_RAW_INFO | 314,4067,3420 | 316,3741,3220 | 320,689,382 | 322,3621,3534

BATCH_RAW_INFO | 314,4068,3420 | 316,3742,3220 | 320,690,382 | 322,3622,3534

BATCH_RAW_INFO | 314,4069,3420 | 316,3743,3220 | 320,691,382 | 322,3623,3534

BATCH_RAW_INFO | 314,4070,3420 | 316,3744,3220 | 320,692,382 | 322,3624,3534

BATCH_RAW_INFO | 314,4071,3420 | 316,3745,3220 | 320,693,382 | 322,3625,3534

BATCH_RAW_INFO | 314,4072,3420 | 316,3746,3220 | 320,694,382 | 322,3626,3534

BATCH_RAW_INFO | 323,4021,4020

BATCH_RAW_INFO | 324,1789,1788

BATCH_RAW_INFO | 314,4073,3420 | 316,3747,3220 | 320,695,382 | 322,3627,3534 | 323,4022,4020 | 324,1790,1788

BATCH_RAW_INFO | 314,4074,3420 | 316,3748,3220 | 320,696,382 | 322,3628,3534 | 323,4023,4020 | 324,1791,1788

BATCH_RAW_INFO | 314,4075,3420 | 316,3749,3220 | 320,697,382 | 322,3629,3534 | 323,4024,4020 | 324,1792,1788

BATCH_RAW_INFO | 314,4076,3420 | 316,3750,3220 | 320,698,382 | 322,3630,3534 | 323,4025,4020 | 324,1793,1788

BATCH_RAW_INFO | 314,4077,3420 | 316,3751,3220 | 320,699,382 | 322,3631,3534 | 323,4026,4020 | 324,1794,1788

BATCH_RAW_INFO | 314,4078,3420 | 316,3752,3220 | 320,700,382 | 322,3632,3534 | 323,4027,4020 | 324,1795,1788

BATCH_RAW_INFO | 314,4079,3420 | 316,3753,3220 | 320,701,382 | 322,3633,3534 | 323,4028,4020 | 324,1796,1788

BATCH_RAW_INFO | 314,4080,3420 | 316,3754,3220 | 320,702,382 | 322,3634,3534 | 323,4029,4020 | 324,1797,1788

BATCH_RAW_INFO | 314,4081,3420 | 316,3755,3220 | 320,703,382 | 322,3635,3534 | 323,4030,4020 | 324,1798,1788

BATCH_RAW_INFO | 314,4082,3420 | 316,3756,3220 | 320,704,382 | 322,3636,3534 | 323,4031,4020 | 324,1799,1788

BATCH_RAW_INFO | 314,4083,3420 | 316,3757,3220 | 320,705,382 | 322,3637,3534 | 323,4032,4020 | 324,1800,1788

BATCH_RAW_INFO | 314,4084,3420 | 316,3758,3220 | 320,706,382 | 322,3638,3534 | 323,4033,4020 | 324,1801,1788

BATCH_RAW_INFO | 314,4085,3420 | 316,3759,3220 | 320,707,382 | 322,3639,3534 | 323,4034,4020 | 324,1802,1788

BATCH_RAW_INFO | 314,4086,3420 | 316,3760,3220 | 320,708,382 | 322,3640,3534 | 323,4035,4020 | 324,1803,1788

BATCH_RAW_INFO | 314,4087,3420 | 316,3761,3220 | 320,709,382 | 322,3641,3534 | 323,4036,4020 | 324,1804,1788

BATCH_RAW_INFO | 314,4088,3420 | 316,3762,3220 | 320,710,382 | 322,3642,3534 | 323,4037,4020 | 324,1805,1788

BATCH_RAW_INFO | 314,4089,3420 | 316,3763,3220 | 320,711,382 | 322,3643,3534 | 323,4038,4020 | 324,1806,1788

BATCH_RAW_INFO | 314,4090,3420 | 316,3764,3220 | 320,712,382 | 322,3644,3534 | 323,4039,4020 | 324,1807,1788

BATCH_RAW_INFO | 314,4091,3420 | 316,3765,3220 | 320,713,382 | 322,3645,3534 | 323,4040,4020 | 324,1808,1788

BATCH_RAW_INFO | 314,4092,3420 | 316,3766,3220 | 320,714,382 | 322,3646,3534 | 323,4041,4020 | 324,1809,1788

BATCH_RAW_INFO | 314,4093,3420 | 316,3767,3220 | 320,715,382 | 322,3647,3534 | 323,4042,4020 | 324,1810,1788

BATCH_RAW_INFO | 314,4094,3420 | 316,3768,3220 | 320,716,382 | 322,3648,3534 | 323,4043,4020 | 324,1811,1788

BATCH_RAW_INFO | 314,4095,3420 | 316,3769,3220 | 320,717,382 | 322,3649,3534 | 323,4044,4020 | 324,1812,1788

BATCH_RAW_INFO | 316,3770,3220 | 320,718,382 | 322,3650,3534 | 323,4045,4020 | 324,1813,1788

BATCH_RAW_INFO | 316,3771,3220 | 320,719,382 | 322,3651,3534 | 323,4046,4020 | 324,1814,1788

BATCH_RAW_INFO | 316,3772,3220 | 320,720,382 | 322,3652,3534 | 323,4047,4020 | 324,1815,1788

BATCH_RAW_INFO | 316,3773,3220 | 320,721,382 | 322,3653,3534 | 323,4048,4020 | 324,1816,1788

BATCH_RAW_INFO | 316,3774,3220 | 320,722,382 | 322,3654,3534 | 323,4049,4020 | 324,1817,1788

BATCH_RAW_INFO | 316,3775,3220 | 320,723,382 | 322,3655,3534 | 323,4050,4020 | 324,1818,1788

BATCH_RAW_INFO | 316,3776,3220 | 320,724,382 | 322,3656,3534 | 323,4051,4020 | 324,1819,1788

BATCH_RAW_INFO | 316,3777,3220 | 320,725,382 | 322,3657,3534 | 323,4052,4020 | 324,1820,1788

BATCH_RAW_INFO | 316,3778,3220 | 320,726,382 | 322,3658,3534 | 323,4053,4020 | 324,1821,1788

BATCH_RAW_INFO | 316,3779,3220 | 320,727,382 | 322,3659,3534 | 323,4054,4020 | 324,1822,1788

BATCH_RAW_INFO | 316,3780,3220 | 320,728,382 | 322,3660,3534 | 323,4055,4020 | 324,1823,1788

BATCH_RAW_INFO | 316,3781,3220 | 320,729,382 | 322,3661,3534 | 323,4056,4020 | 324,1824,1788

BATCH_RAW_INFO | 316,3782,3220 | 320,730,382 | 322,3662,3534 | 323,4057,4020 | 324,1825,1788

BATCH_RAW_INFO | 316,3783,3220 | 320,731,382 | 322,3663,3534 | 323,4058,4020 | 324,1826,1788

BATCH_RAW_INFO | 316,3784,3220 | 320,732,382 | 322,3664,3534 | 323,4059,4020 | 324,1827,1788

BATCH_RAW_INFO | 316,3785,3220 | 320,733,382 | 322,3665,3534 | 323,4060,4020 | 324,1828,1788

BATCH_RAW_INFO | 316,3786,3220 | 320,734,382 | 322,3666,3534 | 323,4061,4020 | 324,1829,1788

BATCH_RAW_INFO | 316,3787,3220 | 320,735,382 | 322,3667,3534 | 323,4062,4020 | 324,1830,1788

BATCH_RAW_INFO | 316,3788,3220 | 320,736,382 | 322,3668,3534 | 323,4063,4020 | 324,1831,1788

BATCH_RAW_INFO | 316,3789,3220 | 320,737,382 | 322,3669,3534 | 323,4064,4020 | 324,1832,1788

BATCH_RAW_INFO | 316,3790,3220 | 320,738,382 | 322,3670,3534 | 323,4065,4020 | 324,1833,1788

BATCH_RAW_INFO | 325,1257,1256

BATCH_RAW_INFO | 316,3791,3220 | 320,739,382 | 322,3671,3534 | 323,4066,4020 | 324,1834,1788 | 325,1258,1256

BATCH_RAW_INFO | 316,3792,3220 | 320,740,382 | 322,3672,3534 | 323,4067,4020 | 324,1835,1788 | 325,1259,1256

BATCH_RAW_INFO | 316,3793,3220 | 320,741,382 | 322,3673,3534 | 323,4068,4020 | 324,1836,1788 | 325,1260,1256

BATCH_RAW_INFO | 316,3794,3220 | 320,742,382 | 322,3674,3534 | 323,4069,4020 | 324,1837,1788 | 325,1261,1256

BATCH_RAW_INFO | 316,3795,3220 | 320,743,382 | 322,3675,3534 | 323,4070,4020 | 324,1838,1788 | 325,1262,1256

BATCH_RAW_INFO | 316,3796,3220 | 320,744,382 | 322,3676,3534 | 323,4071,4020 | 324,1839,1788 | 325,1263,1256

BATCH_RAW_INFO | 316,3797,3220 | 320,745,382 | 322,3677,3534 | 323,4072,4020 | 324,1840,1788 | 325,1264,1256

BATCH_RAW_INFO | 316,3798,3220 | 320,746,382 | 322,3678,3534 | 323,4073,4020 | 324,1841,1788 | 325,1265,1256

BATCH_RAW_INFO | 316,3799,3220 | 320,747,382 | 322,3679,3534 | 323,4074,4020 | 324,1842,1788 | 325,1266,1256

BATCH_RAW_INFO | 316,3800,3220 | 320,748,382 | 322,3680,3534 | 323,4075,4020 | 324,1843,1788 | 325,1267,1256

BATCH_RAW_INFO | 316,3801,3220 | 320,749,382 | 322,3681,3534 | 323,4076,4020 | 324,1844,1788 | 325,1268,1256

BATCH_RAW_INFO | 316,3802,3220 | 320,750,382 | 322,3682,3534 | 323,4077,4020 | 324,1845,1788 | 325,1269,1256

BATCH_RAW_INFO | 316,3803,3220 | 320,751,382 | 322,3683,3534 | 323,4078,4020 | 324,1846,1788 | 325,1270,1256

BATCH_RAW_INFO | 316,3804,3220 | 320,752,382 | 322,3684,3534 | 323,4079,4020 | 324,1847,1788 | 325,1271,1256

BATCH_RAW_INFO | 316,3805,3220 | 320,753,382 | 322,3685,3534 | 323,4080,4020 | 324,1848,1788 | 325,1272,1256

BATCH_RAW_INFO | 326,604,603

BATCH_RAW_INFO | 316,3806,3220 | 320,754,382 | 322,3686,3534 | 323,4081,4020 | 324,1849,1788 | 325,1273,1256 | 326,605,603

BATCH_RAW_INFO | 316,3807,3220 | 320,755,382 | 322,3687,3534 | 323,4082,4020 | 324,1850,1788 | 325,1274,1256 | 326,606,603

BATCH_RAW_INFO | 316,3808,3220 | 320,756,382 | 322,3688,3534 | 323,4083,4020 | 324,1851,1788 | 325,1275,1256 | 326,607,603

BATCH_RAW_INFO | 316,3809,3220 | 320,757,382 | 322,3689,3534 | 323,4084,4020 | 324,1852,1788 | 325,1276,1256 | 326,608,603

BATCH_RAW_INFO | 316,3810,3220 | 320,758,382 | 322,3690,3534 | 323,4085,4020 | 324,1853,1788 | 325,1277,1256 | 326,609,603

BATCH_RAW_INFO | 316,3811,3220 | 320,759,382 | 322,3691,3534 | 323,4086,4020 | 324,1854,1788 | 325,1278,1256 | 326,610,603

BATCH_RAW_INFO | 316,3812,3220 | 320,760,382 | 322,3692,3534 | 323,4087,4020 | 324,1855,1788 | 325,1279,1256 | 326,611,603

BATCH_RAW_INFO | 316,3813,3220 | 320,761,382 | 322,3693,3534 | 323,4088,4020 | 324,1856,1788 | 325,1280,1256 | 326,612,603

BATCH_RAW_INFO | 316,3814,3220 | 320,762,382 | 322,3694,3534 | 323,4089,4020 | 324,1857,1788 | 325,1281,1256 | 326,613,603

BATCH_RAW_INFO | 316,3815,3220 | 320,763,382 | 322,3695,3534 | 323,4090,4020 | 324,1858,1788 | 325,1282,1256 | 326,614,603

BATCH_RAW_INFO | 320,764,382 | 322,3696,3534 | 323,4091,4020 | 324,1859,1788 | 325,1283,1256 | 326,615,603

BATCH_RAW_INFO | 320,765,382 | 322,3697,3534 | 323,4092,4020 | 324,1860,1788 | 325,1284,1256 | 326,616,603

BATCH_RAW_INFO | 320,766,382 | 322,3698,3534 | 323,4093,4020 | 324,1861,1788 | 325,1285,1256 | 326,617,603

BATCH_RAW_INFO | 320,767,382 | 322,3699,3534 | 323,4094,4020 | 324,1862,1788 | 325,1286,1256 | 326,618,603

BATCH_RAW_INFO | 320,768,382 | 322,3700,3534 | 323,4095,4020 | 324,1863,1788 | 325,1287,1256 | 326,619,603

BATCH_RAW_INFO | 320,769,382 | 322,3701,3534 | 324,1864,1788 | 325,1288,1256 | 326,620,603

BATCH_RAW_INFO | 320,770,382 | 322,3702,3534 | 324,1865,1788 | 325,1289,1256 | 326,621,603

BATCH_RAW_INFO | 320,771,382 | 322,3703,3534 | 324,1866,1788 | 325,1290,1256 | 326,622,603

BATCH_RAW_INFO | 320,772,382 | 322,3704,3534 | 324,1867,1788 | 325,1291,1256 | 326,623,603

BATCH_RAW_INFO | 320,773,382 | 322,3705,3534 | 324,1868,1788 | 325,1292,1256 | 326,624,603

BATCH_RAW_INFO | 320,774,382 | 322,3706,3534 | 324,1869,1788 | 325,1293,1256 | 326,625,603

BATCH_RAW_INFO | 320,775,382 | 322,3707,3534 | 324,1870,1788 | 325,1294,1256 | 326,626,603

BATCH_RAW_INFO | 320,776,382 | 322,3708,3534 | 324,1871,1788 | 325,1295,1256 | 326,627,603

BATCH_RAW_INFO | 320,777,382 | 322,3709,3534 | 324,1872,1788 | 325,1296,1256 | 326,628,603

BATCH_RAW_INFO | 320,778,382 | 322,3710,3534 | 324,1873,1788 | 325,1297,1256 | 326,629,603

BATCH_RAW_INFO | 320,779,382 | 322,3711,3534 | 324,1874,1788 | 325,1298,1256 | 326,630,603

BATCH_RAW_INFO | 320,780,382 | 322,3712,3534 | 324,1875,1788 | 325,1299,1256 | 326,631,603

BATCH_RAW_INFO | 320,781,382 | 322,3713,3534 | 324,1876,1788 | 325,1300,1256 | 326,632,603

BATCH_RAW_INFO | 320,782,382 | 322,3714,3534 | 324,1877,1788 | 325,1301,1256 | 326,633,603

BATCH_RAW_INFO | 320,783,382 | 322,3715,3534 | 324,1878,1788 | 325,1302,1256 | 326,634,603

BATCH_RAW_INFO | 320,784,382 | 322,3716,3534 | 324,1879,1788 | 325,1303,1256 | 326,635,603

BATCH_RAW_INFO | 320,785,382 | 322,3717,3534 | 324,1880,1788 | 325,1304,1256 | 326,636,603

BATCH_RAW_INFO | 320,786,382 | 322,3718,3534 | 324,1881,1788 | 325,1305,1256 | 326,637,603

BATCH_RAW_INFO | 320,787,382 | 322,3719,3534 | 324,1882,1788 | 325,1306,1256 | 326,638,603

BATCH_RAW_INFO | 320,788,382 | 322,3720,3534 | 324,1883,1788 | 325,1307,1256 | 326,639,603

BATCH_RAW_INFO | 320,789,382 | 322,3721,3534 | 324,1884,1788 | 325,1308,1256 | 326,640,603

BATCH_RAW_INFO | 320,790,382 | 322,3722,3534 | 324,1885,1788 | 325,1309,1256 | 326,641,603

BATCH_RAW_INFO | 320,791,382 | 322,3723,3534 | 324,1886,1788 | 325,1310,1256 | 326,642,603

BATCH_RAW_INFO | 320,792,382 | 322,3724,3534 | 324,1887,1788 | 325,1311,1256 | 326,643,603

BATCH_RAW_INFO | 320,793,382 | 322,3725,3534 | 324,1888,1788 | 325,1312,1256 | 326,644,603

BATCH_RAW_INFO | 320,794,382 | 322,3726,3534 | 324,1889,1788 | 325,1313,1256 | 326,645,603

BATCH_RAW_INFO | 320,795,382 | 322,3727,3534 | 324,1890,1788 | 325,1314,1256 | 326,646,603

BATCH_RAW_INFO | 320,796,382 | 322,3728,3534 | 324,1891,1788 | 325,1315,1256 | 326,647,603

BATCH_RAW_INFO | 320,797,382 | 322,3729,3534 | 324,1892,1788 | 325,1316,1256 | 326,648,603

BATCH_RAW_INFO | 320,798,382 | 322,3730,3534 | 324,1893,1788 | 325,1317,1256 | 326,649,603

BATCH_RAW_INFO | 320,799,382 | 322,3731,3534 | 324,1894,1788 | 325,1318,1256 | 326,650,603

BATCH_RAW_INFO | 320,800,382 | 322,3732,3534 | 324,1895,1788 | 325,1319,1256 | 326,651,603

BATCH_RAW_INFO | 320,801,382 | 322,3733,3534 | 324,1896,1788 | 325,1320,1256 | 326,652,603

BATCH_RAW_INFO | 320,802,382 | 322,3734,3534 | 324,1897,1788 | 325,1321,1256 | 326,653,603

BATCH_RAW_INFO | 320,803,382 | 322,3735,3534 | 324,1898,1788 | 325,1322,1256 | 326,654,603

BATCH_RAW_INFO | 320,804,382 | 322,3736,3534 | 324,1899,1788 | 325,1323,1256 | 326,655,603

BATCH_RAW_INFO | 320,805,382 | 322,3737,3534 | 324,1900,1788 | 325,1324,1256 | 326,656,603

BATCH_RAW_INFO | 320,806,382 | 322,3738,3534 | 324,1901,1788 | 325,1325,1256 | 326,657,603

BATCH_RAW_INFO | 320,807,382 | 322,3739,3534 | 324,1902,1788 | 325,1326,1256 | 326,658,603

BATCH_RAW_INFO | 320,808,382 | 322,3740,3534 | 324,1903,1788 | 325,1327,1256 | 326,659,603

BATCH_RAW_INFO | 320,809,382 | 322,3741,3534 | 324,1904,1788 | 325,1328,1256 | 326,660,603

BATCH_RAW_INFO | 320,810,382 | 322,3742,3534 | 324,1905,1788 | 325,1329,1256 | 326,661,603

BATCH_RAW_INFO | 320,811,382 | 322,3743,3534 | 324,1906,1788 | 325,1330,1256 | 326,662,603

BATCH_RAW_INFO | 320,812,382 | 322,3744,3534 | 324,1907,1788 | 325,1331,1256 | 326,663,603

BATCH_RAW_INFO | 320,813,382 | 322,3745,3534 | 324,1908,1788 | 325,1332,1256 | 326,664,603

BATCH_RAW_INFO | 320,814,382 | 322,3746,3534 | 324,1909,1788 | 325,1333,1256 | 326,665,603

BATCH_RAW_INFO | 320,815,382 | 322,3747,3534 | 324,1910,1788 | 325,1334,1256 | 326,666,603

BATCH_RAW_INFO | 320,816,382 | 322,3748,3534 | 324,1911,1788 | 325,1335,1256 | 326,667,603

BATCH_RAW_INFO | 320,817,382 | 322,3749,3534 | 324,1912,1788 | 325,1336,1256 | 326,668,603

BATCH_RAW_INFO | 320,818,382 | 322,3750,3534 | 324,1913,1788 | 325,1337,1256 | 326,669,603

BATCH_RAW_INFO | 320,819,382 | 322,3751,3534 | 324,1914,1788 | 325,1338,1256 | 326,670,603

BATCH_RAW_INFO | 320,820,382 | 322,3752,3534 | 324,1915,1788 | 325,1339,1256 | 326,671,603

BATCH_RAW_INFO | 320,821,382 | 322,3753,3534 | 324,1916,1788 | 325,1340,1256 | 326,672,603

BATCH_RAW_INFO | 320,822,382 | 322,3754,3534 | 324,1917,1788 | 325,1341,1256 | 326,673,603

BATCH_RAW_INFO | 320,823,382 | 322,3755,3534 | 324,1918,1788 | 325,1342,1256 | 326,674,603

BATCH_RAW_INFO | 320,824,382 | 322,3756,3534 | 324,1919,1788 | 325,1343,1256 | 326,675,603

BATCH_RAW_INFO | 320,825,382 | 322,3757,3534 | 324,1920,1788 | 325,1344,1256 | 326,676,603

BATCH_RAW_INFO | 320,826,382 | 322,3758,3534 | 324,1921,1788 | 325,1345,1256 | 326,677,603

BATCH_RAW_INFO | 320,827,382 | 322,3759,3534 | 324,1922,1788 | 325,1346,1256 | 326,678,603

BATCH_RAW_INFO | 320,828,382 | 322,3760,3534 | 324,1923,1788 | 325,1347,1256 | 326,679,603

BATCH_RAW_INFO | 320,829,382 | 322,3761,3534 | 324,1924,1788 | 325,1348,1256 | 326,680,603

BATCH_RAW_INFO | 320,830,382 | 322,3762,3534 | 324,1925,1788 | 325,1349,1256 | 326,681,603

BATCH_RAW_INFO | 320,831,382 | 322,3763,3534 | 324,1926,1788 | 325,1350,1256 | 326,682,603

BATCH_RAW_INFO | 320,832,382 | 322,3764,3534 | 324,1927,1788 | 325,1351,1256 | 326,683,603

BATCH_RAW_INFO | 320,833,382 | 322,3765,3534 | 324,1928,1788 | 325,1352,1256 | 326,684,603

BATCH_RAW_INFO | 320,834,382 | 322,3766,3534 | 324,1929,1788 | 325,1353,1256 | 326,685,603

BATCH_RAW_INFO | 320,835,382 | 322,3767,3534 | 324,1930,1788 | 325,1354,1256 | 326,686,603

BATCH_RAW_INFO | 320,836,382 | 322,3768,3534 | 324,1931,1788 | 325,1355,1256 | 326,687,603

BATCH_RAW_INFO | 320,837,382 | 322,3769,3534 | 324,1932,1788 | 325,1356,1256 | 326,688,603

BATCH_RAW_INFO | 320,838,382 | 322,3770,3534 | 324,1933,1788 | 325,1357,1256 | 326,689,603

BATCH_RAW_INFO | 320,839,382 | 322,3771,3534 | 324,1934,1788 | 325,1358,1256 | 326,690,603

BATCH_RAW_INFO | 320,840,382 | 322,3772,3534 | 324,1935,1788 | 325,1359,1256 | 326,691,603

BATCH_RAW_INFO | 320,841,382 | 322,3773,3534 | 324,1936,1788 | 325,1360,1256 | 326,692,603

BATCH_RAW_INFO | 320,842,382 | 322,3774,3534 | 324,1937,1788 | 325,1361,1256 | 326,693,603

BATCH_RAW_INFO | 320,843,382 | 322,3775,3534 | 324,1938,1788 | 325,1362,1256 | 326,694,603

BATCH_RAW_INFO | 320,844,382 | 322,3776,3534 | 324,1939,1788 | 325,1363,1256 | 326,695,603

BATCH_RAW_INFO | 320,845,382 | 322,3777,3534 | 324,1940,1788 | 325,1364,1256 | 326,696,603

BATCH_RAW_INFO | 320,846,382 | 322,3778,3534 | 324,1941,1788 | 325,1365,1256 | 326,697,603

BATCH_RAW_INFO | 320,847,382 | 322,3779,3534 | 324,1942,1788 | 325,1366,1256 | 326,698,603

BATCH_RAW_INFO | 320,848,382 | 322,3780,3534 | 324,1943,1788 | 325,1367,1256 | 326,699,603

BATCH_RAW_INFO | 320,849,382 | 322,3781,3534 | 324,1944,1788 | 325,1368,1256 | 326,700,603

BATCH_RAW_INFO | 320,850,382 | 322,3782,3534 | 324,1945,1788 | 325,1369,1256 | 326,701,603

BATCH_RAW_INFO | 320,851,382 | 322,3783,3534 | 324,1946,1788 | 325,1370,1256 | 326,702,603

BATCH_RAW_INFO | 320,852,382 | 322,3784,3534 | 324,1947,1788 | 325,1371,1256 | 326,703,603

BATCH_RAW_INFO | 320,853,382 | 322,3785,3534 | 324,1948,1788 | 325,1372,1256 | 326,704,603

BATCH_RAW_INFO | 320,854,382 | 322,3786,3534 | 324,1949,1788 | 325,1373,1256 | 326,705,603

BATCH_RAW_INFO | 320,855,382 | 322,3787,3534 | 324,1950,1788 | 325,1374,1256 | 326,706,603

BATCH_RAW_INFO | 320,856,382 | 322,3788,3534 | 324,1951,1788 | 325,1375,1256 | 326,707,603

BATCH_RAW_INFO | 320,857,382 | 322,3789,3534 | 324,1952,1788 | 325,1376,1256 | 326,708,603

BATCH_RAW_INFO | 320,858,382 | 322,3790,3534 | 324,1953,1788 | 325,1377,1256 | 326,709,603

BATCH_RAW_INFO | 320,859,382 | 322,3791,3534 | 324,1954,1788 | 325,1378,1256 | 326,710,603

BATCH_RAW_INFO | 320,860,382 | 322,3792,3534 | 324,1955,1788 | 325,1379,1256 | 326,711,603

BATCH_RAW_INFO | 320,861,382 | 322,3793,3534 | 324,1956,1788 | 325,1380,1256 | 326,712,603

BATCH_RAW_INFO | 320,862,382 | 322,3794,3534 | 324,1957,1788 | 325,1381,1256 | 326,713,603

BATCH_RAW_INFO | 320,863,382 | 322,3795,3534 | 324,1958,1788 | 325,1382,1256 | 326,714,603

BATCH_RAW_INFO | 320,864,382 | 322,3796,3534 | 324,1959,1788 | 325,1383,1256 | 326,715,603

BATCH_RAW_INFO | 320,865,382 | 322,3797,3534 | 324,1960,1788 | 325,1384,1256 | 326,716,603

BATCH_RAW_INFO | 320,866,382 | 322,3798,3534 | 324,1961,1788 | 325,1385,1256 | 326,717,603

BATCH_RAW_INFO | 320,867,382 | 322,3799,3534 | 324,1962,1788 | 325,1386,1256 | 326,718,603

BATCH_RAW_INFO | 320,868,382 | 322,3800,3534 | 324,1963,1788 | 325,1387,1256 | 326,719,603

BATCH_RAW_INFO | 320,869,382 | 322,3801,3534 | 324,1964,1788 | 325,1388,1256 | 326,720,603

BATCH_RAW_INFO | 320,870,382 | 322,3802,3534 | 324,1965,1788 | 325,1389,1256 | 326,721,603

BATCH_RAW_INFO | 320,871,382 | 322,3803,3534 | 324,1966,1788 | 325,1390,1256 | 326,722,603

BATCH_RAW_INFO | 320,872,382 | 322,3804,3534 | 324,1967,1788 | 325,1391,1256 | 326,723,603

BATCH_RAW_INFO | 320,873,382 | 322,3805,3534 | 324,1968,1788 | 325,1392,1256 | 326,724,603

BATCH_RAW_INFO | 322,3806,3534 | 324,1969,1788 | 325,1393,1256 | 326,725,603

BATCH_RAW_INFO | 322,3807,3534 | 324,1970,1788 | 325,1394,1256 | 326,726,603

BATCH_RAW_INFO | 322,3808,3534 | 324,1971,1788 | 325,1395,1256 | 326,727,603

BATCH_RAW_INFO | 322,3809,3534 | 324,1972,1788 | 325,1396,1256 | 326,728,603

BATCH_RAW_INFO | 322,3810,3534 | 324,1973,1788 | 325,1397,1256 | 326,729,603

BATCH_RAW_INFO | 322,3811,3534 | 324,1974,1788 | 325,1398,1256 | 326,730,603

BATCH_RAW_INFO | 322,3812,3534 | 324,1975,1788 | 325,1399,1256 | 326,731,603

BATCH_RAW_INFO | 322,3813,3534 | 324,1976,1788 | 325,1400,1256 | 326,732,603

BATCH_RAW_INFO | 322,3814,3534 | 324,1977,1788 | 325,1401,1256 | 326,733,603

BATCH_RAW_INFO | 322,3815,3534 | 324,1978,1788 | 325,1402,1256 | 326,734,603

BATCH_RAW_INFO | 322,3816,3534 | 324,1979,1788 | 325,1403,1256 | 326,735,603

BATCH_RAW_INFO | 322,3817,3534 | 324,1980,1788 | 325,1404,1256

BATCH_RAW_INFO | 322,3818,3534 | 324,1981,1788 | 325,1405,1256

BATCH_RAW_INFO | 322,3819,3534 | 324,1982,1788 | 325,1406,1256

BATCH_RAW_INFO | 322,3820,3534 | 324,1983,1788 | 325,1407,1256

BATCH_RAW_INFO | 322,3821,3534 | 324,1984,1788 | 325,1408,1256

BATCH_RAW_INFO | 322,3822,3534 | 324,1985,1788 | 325,1409,1256

BATCH_RAW_INFO | 322,3823,3534 | 324,1986,1788 | 325,1410,1256

BATCH_RAW_INFO | 322,3824,3534 | 324,1987,1788 | 325,1411,1256

BATCH_RAW_INFO | 322,3825,3534 | 324,1988,1788 | 325,1412,1256

BATCH_RAW_INFO | 322,3826,3534 | 324,1989,1788 | 325,1413,1256

BATCH_RAW_INFO | 322,3827,3534 | 324,1990,1788 | 325,1414,1256

BATCH_RAW_INFO | 322,3828,3534 | 324,1991,1788 | 325,1415,1256

BATCH_RAW_INFO | 322,3829,3534 | 324,1992,1788 | 325,1416,1256

BATCH_RAW_INFO | 322,3830,3534 | 324,1993,1788 | 325,1417,1256

BATCH_RAW_INFO | 322,3831,3534 | 324,1994,1788 | 325,1418,1256

BATCH_RAW_INFO | 327,3328,3327

BATCH_RAW_INFO | 322,3832,3534 | 324,1995,1788 | 325,1419,1256 | 327,3329,3327

BATCH_RAW_INFO | 322,3833,3534 | 324,1996,1788 | 325,1420,1256 | 327,3330,3327

BATCH_RAW_INFO | 322,3834,3534 | 324,1997,1788 | 325,1421,1256 | 327,3331,3327

BATCH_RAW_INFO | 322,3835,3534 | 324,1998,1788 | 325,1422,1256 | 327,3332,3327

BATCH_RAW_INFO | 322,3836,3534 | 324,1999,1788 | 325,1423,1256 | 327,3333,3327

BATCH_RAW_INFO | 322,3837,3534 | 324,2000,1788 | 325,1424,1256 | 327,3334,3327

BATCH_RAW_INFO | 322,3838,3534 | 324,2001,1788 | 325,1425,1256 | 327,3335,3327

BATCH_RAW_INFO | 322,3839,3534 | 324,2002,1788 | 325,1426,1256 | 327,3336,3327

BATCH_RAW_INFO | 322,3840,3534 | 324,2003,1788 | 325,1427,1256 | 327,3337,3327

BATCH_RAW_INFO | 322,3841,3534 | 324,2004,1788 | 325,1428,1256 | 327,3338,3327

BATCH_RAW_INFO | 322,3842,3534 | 324,2005,1788 | 325,1429,1256 | 327,3339,3327

BATCH_RAW_INFO | 322,3843,3534 | 324,2006,1788 | 325,1430,1256 | 327,3340,3327

BATCH_RAW_INFO | 322,3844,3534 | 324,2007,1788 | 325,1431,1256 | 327,3341,3327

BATCH_RAW_INFO | 322,3845,3534 | 324,2008,1788 | 325,1432,1256 | 327,3342,3327

BATCH_RAW_INFO | 322,3846,3534 | 324,2009,1788 | 325,1433,1256 | 327,3343,3327

BATCH_RAW_INFO | 322,3847,3534 | 324,2010,1788 | 325,1434,1256 | 327,3344,3327

BATCH_RAW_INFO | 322,3848,3534 | 324,2011,1788 | 325,1435,1256 | 327,3345,3327

BATCH_RAW_INFO | 322,3849,3534 | 324,2012,1788 | 325,1436,1256 | 327,3346,3327

BATCH_RAW_INFO | 322,3850,3534 | 324,2013,1788 | 325,1437,1256 | 327,3347,3327

BATCH_RAW_INFO | 322,3851,3534 | 324,2014,1788 | 325,1438,1256 | 327,3348,3327

BATCH_RAW_INFO | 322,3852,3534 | 324,2015,1788 | 325,1439,1256 | 327,3349,3327

BATCH_RAW_INFO | 322,3853,3534 | 324,2016,1788 | 325,1440,1256 | 327,3350,3327

BATCH_RAW_INFO | 322,3854,3534 | 324,2017,1788 | 325,1441,1256 | 327,3351,3327

BATCH_RAW_INFO | 322,3855,3534 | 324,2018,1788 | 325,1442,1256 | 327,3352,3327

BATCH_RAW_INFO | 322,3856,3534 | 324,2019,1788 | 325,1443,1256 | 327,3353,3327

BATCH_RAW_INFO | 322,3857,3534 | 324,2020,1788 | 325,1444,1256 | 327,3354,3327

BATCH_RAW_INFO | 322,3858,3534 | 324,2021,1788 | 325,1445,1256 | 327,3355,3327

BATCH_RAW_INFO | 322,3859,3534 | 324,2022,1788 | 325,1446,1256 | 327,3356,3327

BATCH_RAW_INFO | 322,3860,3534 | 324,2023,1788 | 325,1447,1256 | 327,3357,3327

BATCH_RAW_INFO | 322,3861,3534 | 324,2024,1788 | 325,1448,1256 | 327,3358,3327

BATCH_RAW_INFO | 322,3862,3534 | 324,2025,1788 | 325,1449,1256 | 327,3359,3327

BATCH_RAW_INFO | 322,3863,3534 | 324,2026,1788 | 325,1450,1256 | 327,3360,3327

BATCH_RAW_INFO | 322,3864,3534 | 324,2027,1788 | 325,1451,1256 | 327,3361,3327

BATCH_RAW_INFO | 322,3865,3534 | 324,2028,1788 | 325,1452,1256 | 327,3362,3327

BATCH_RAW_INFO | 322,3866,3534 | 324,2029,1788 | 325,1453,1256 | 327,3363,3327

BATCH_RAW_INFO | 322,3867,3534 | 324,2030,1788 | 325,1454,1256 | 327,3364,3327

BATCH_RAW_INFO | 322,3868,3534 | 324,2031,1788 | 325,1455,1256 | 327,3365,3327

BATCH_RAW_INFO | 322,3869,3534 | 324,2032,1788 | 325,1456,1256 | 327,3366,3327

BATCH_RAW_INFO | 322,3870,3534 | 324,2033,1788 | 325,1457,1256 | 327,3367,3327

BATCH_RAW_INFO | 322,3871,3534 | 324,2034,1788 | 325,1458,1256 | 327,3368,3327

BATCH_RAW_INFO | 322,3872,3534 | 324,2035,1788 | 325,1459,1256 | 327,3369,3327

BATCH_RAW_INFO | 322,3873,3534 | 324,2036,1788 | 325,1460,1256 | 327,3370,3327

BATCH_RAW_INFO | 322,3874,3534 | 324,2037,1788 | 325,1461,1256 | 327,3371,3327

BATCH_RAW_INFO | 322,3875,3534 | 324,2038,1788 | 325,1462,1256 | 327,3372,3327

BATCH_RAW_INFO | 322,3876,3534 | 324,2039,1788 | 325,1463,1256 | 327,3373,3327

BATCH_RAW_INFO | 322,3877,3534 | 324,2040,1788 | 325,1464,1256 | 327,3374,3327

BATCH_RAW_INFO | 322,3878,3534 | 324,2041,1788 | 325,1465,1256 | 327,3375,3327

BATCH_RAW_INFO | 322,3879,3534 | 324,2042,1788 | 325,1466,1256 | 327,3376,3327

BATCH_RAW_INFO | 322,3880,3534 | 324,2043,1788 | 325,1467,1256 | 327,3377,3327

BATCH_RAW_INFO | 322,3881,3534 | 324,2044,1788 | 325,1468,1256 | 327,3378,3327

BATCH_RAW_INFO | 322,3882,3534 | 324,2045,1788 | 325,1469,1256 | 327,3379,3327

BATCH_RAW_INFO | 322,3883,3534 | 324,2046,1788 | 325,1470,1256 | 327,3380,3327

BATCH_RAW_INFO | 322,3884,3534 | 324,2047,1788 | 325,1471,1256 | 327,3381,3327

BATCH_RAW_INFO | 322,3885,3534 | 324,2048,1788 | 325,1472,1256 | 327,3382,3327

BATCH_RAW_INFO | 322,3886,3534 | 324,2049,1788 | 325,1473,1256 | 327,3383,3327

BATCH_RAW_INFO | 322,3887,3534 | 324,2050,1788 | 325,1474,1256 | 327,3384,3327

BATCH_RAW_INFO | 322,3888,3534 | 324,2051,1788 | 325,1475,1256 | 327,3385,3327

BATCH_RAW_INFO | 322,3889,3534 | 324,2052,1788 | 325,1476,1256 | 327,3386,3327

BATCH_RAW_INFO | 322,3890,3534 | 324,2053,1788 | 325,1477,1256 | 327,3387,3327

BATCH_RAW_INFO | 322,3891,3534 | 324,2054,1788 | 325,1478,1256 | 327,3388,3327

BATCH_RAW_INFO | 322,3892,3534 | 324,2055,1788 | 325,1479,1256 | 327,3389,3327

BATCH_RAW_INFO | 322,3893,3534 | 324,2056,1788 | 325,1480,1256 | 327,3390,3327

BATCH_RAW_INFO | 322,3894,3534 | 324,2057,1788 | 325,1481,1256 | 327,3391,3327

BATCH_RAW_INFO | 322,3895,3534 | 324,2058,1788 | 325,1482,1256 | 327,3392,3327

BATCH_RAW_INFO | 322,3896,3534 | 324,2059,1788 | 325,1483,1256 | 327,3393,3327

BATCH_RAW_INFO | 322,3897,3534 | 324,2060,1788 | 325,1484,1256 | 327,3394,3327

BATCH_RAW_INFO | 322,3898,3534 | 324,2061,1788 | 325,1485,1256 | 327,3395,3327

BATCH_RAW_INFO | 322,3899,3534 | 324,2062,1788 | 325,1486,1256 | 327,3396,3327

BATCH_RAW_INFO | 322,3900,3534 | 324,2063,1788 | 325,1487,1256 | 327,3397,3327

BATCH_RAW_INFO | 322,3901,3534 | 324,2064,1788 | 325,1488,1256 | 327,3398,3327

BATCH_RAW_INFO | 322,3902,3534 | 324,2065,1788 | 325,1489,1256 | 327,3399,3327

BATCH_RAW_INFO | 322,3903,3534 | 324,2066,1788 | 325,1490,1256 | 327,3400,3327

BATCH_RAW_INFO | 322,3904,3534 | 324,2067,1788 | 325,1491,1256 | 327,3401,3327

BATCH_RAW_INFO | 322,3905,3534 | 324,2068,1788 | 325,1492,1256 | 327,3402,3327

BATCH_RAW_INFO | 328,1206,1205

BATCH_RAW_INFO | 322,3906,3534 | 324,2069,1788 | 325,1493,1256 | 327,3403,3327 | 328,1207,1205

BATCH_RAW_INFO | 322,3907,3534 | 324,2070,1788 | 325,1494,1256 | 327,3404,3327 | 328,1208,1205

BATCH_RAW_INFO | 322,3908,3534 | 324,2071,1788 | 325,1495,1256 | 327,3405,3327 | 328,1209,1205

BATCH_RAW_INFO | 322,3909,3534 | 324,2072,1788 | 325,1496,1256 | 327,3406,3327 | 328,1210,1205

BATCH_RAW_INFO | 322,3910,3534 | 324,2073,1788 | 325,1497,1256 | 327,3407,3327 | 328,1211,1205

BATCH_RAW_INFO | 322,3911,3534 | 324,2074,1788 | 325,1498,1256 | 327,3408,3327 | 328,1212,1205

BATCH_RAW_INFO | 322,3912,3534 | 324,2075,1788 | 325,1499,1256 | 327,3409,3327 | 328,1213,1205

BATCH_RAW_INFO | 322,3913,3534 | 324,2076,1788 | 325,1500,1256 | 327,3410,3327 | 328,1214,1205

BATCH_RAW_INFO | 322,3914,3534 | 324,2077,1788 | 325,1501,1256 | 327,3411,3327 | 328,1215,1205

BATCH_RAW_INFO | 322,3915,3534 | 324,2078,1788 | 325,1502,1256 | 327,3412,3327 | 328,1216,1205

BATCH_RAW_INFO | 322,3916,3534 | 324,2079,1788 | 325,1503,1256 | 327,3413,3327 | 328,1217,1205

BATCH_RAW_INFO | 322,3917,3534 | 324,2080,1788 | 325,1504,1256 | 327,3414,3327 | 328,1218,1205

BATCH_RAW_INFO | 322,3918,3534 | 324,2081,1788 | 325,1505,1256 | 327,3415,3327 | 328,1219,1205

BATCH_RAW_INFO | 322,3919,3534 | 324,2082,1788 | 325,1506,1256 | 327,3416,3327 | 328,1220,1205

BATCH_RAW_INFO | 322,3920,3534 | 324,2083,1788 | 325,1507,1256 | 327,3417,3327 | 328,1221,1205

BATCH_RAW_INFO | 322,3921,3534 | 324,2084,1788 | 325,1508,1256 | 327,3418,3327 | 328,1222,1205

BATCH_RAW_INFO | 322,3922,3534 | 324,2085,1788 | 325,1509,1256 | 327,3419,3327 | 328,1223,1205

BATCH_RAW_INFO | 322,3923,3534 | 324,2086,1788 | 325,1510,1256 | 327,3420,3327 | 328,1224,1205

BATCH_RAW_INFO | 322,3924,3534 | 324,2087,1788 | 325,1511,1256 | 327,3421,3327 | 328,1225,1205

BATCH_RAW_INFO | 322,3925,3534 | 324,2088,1788 | 325,1512,1256 | 327,3422,3327 | 328,1226,1205

BATCH_RAW_INFO | 322,3926,3534 | 324,2089,1788 | 325,1513,1256 | 327,3423,3327 | 328,1227,1205

BATCH_RAW_INFO | 322,3927,3534 | 324,2090,1788 | 325,1514,1256 | 327,3424,3327 | 328,1228,1205

BATCH_RAW_INFO | 322,3928,3534 | 324,2091,1788 | 325,1515,1256 | 327,3425,3327 | 328,1229,1205

BATCH_RAW_INFO | 322,3929,3534 | 324,2092,1788 | 325,1516,1256 | 327,3426,3327 | 328,1230,1205

BATCH_RAW_INFO | 322,3930,3534 | 324,2093,1788 | 325,1517,1256 | 327,3427,3327 | 328,1231,1205

BATCH_RAW_INFO | 322,3931,3534 | 324,2094,1788 | 325,1518,1256 | 327,3428,3327 | 328,1232,1205

BATCH_RAW_INFO | 322,3932,3534 | 324,2095,1788 | 325,1519,1256 | 327,3429,3327 | 328,1233,1205

BATCH_RAW_INFO | 322,3933,3534 | 324,2096,1788 | 325,1520,1256 | 327,3430,3327 | 328,1234,1205

BATCH_RAW_INFO | 322,3934,3534 | 324,2097,1788 | 325,1521,1256 | 327,3431,3327 | 328,1235,1205

BATCH_RAW_INFO | 322,3935,3534 | 324,2098,1788 | 325,1522,1256 | 327,3432,3327 | 328,1236,1205

BATCH_RAW_INFO | 322,3936,3534 | 324,2099,1788 | 325,1523,1256 | 327,3433,3327 | 328,1237,1205

BATCH_RAW_INFO | 322,3937,3534 | 324,2100,1788 | 325,1524,1256 | 327,3434,3327 | 328,1238,1205

BATCH_RAW_INFO | 322,3938,3534 | 324,2101,1788 | 325,1525,1256 | 327,3435,3327 | 328,1239,1205

BATCH_RAW_INFO | 322,3939,3534 | 324,2102,1788 | 325,1526,1256 | 327,3436,3327 | 328,1240,1205

BATCH_RAW_INFO | 322,3940,3534 | 324,2103,1788 | 325,1527,1256 | 327,3437,3327 | 328,1241,1205

BATCH_RAW_INFO | 322,3941,3534 | 324,2104,1788 | 325,1528,1256 | 327,3438,3327 | 328,1242,1205

BATCH_RAW_INFO | 322,3942,3534 | 324,2105,1788 | 325,1529,1256 | 327,3439,3327 | 328,1243,1205

BATCH_RAW_INFO | 322,3943,3534 | 324,2106,1788 | 325,1530,1256 | 327,3440,3327 | 328,1244,1205

BATCH_RAW_INFO | 322,3944,3534 | 324,2107,1788 | 325,1531,1256 | 327,3441,3327 | 328,1245,1205

BATCH_RAW_INFO | 322,3945,3534 | 324,2108,1788 | 325,1532,1256 | 327,3442,3327 | 328,1246,1205

BATCH_RAW_INFO | 322,3946,3534 | 324,2109,1788 | 325,1533,1256 | 327,3443,3327 | 328,1247,1205

BATCH_RAW_INFO | 322,3947,3534 | 324,2110,1788 | 325,1534,1256 | 327,3444,3327 | 328,1248,1205

BATCH_RAW_INFO | 322,3948,3534 | 324,2111,1788 | 325,1535,1256 | 327,3445,3327 | 328,1249,1205

BATCH_RAW_INFO | 322,3949,3534 | 324,2112,1788 | 325,1536,1256 | 327,3446,3327 | 328,1250,1205

BATCH_RAW_INFO | 322,3950,3534 | 324,2113,1788 | 325,1537,1256 | 327,3447,3327 | 328,1251,1205

BATCH_RAW_INFO | 322,3951,3534 | 324,2114,1788 | 325,1538,1256 | 327,3448,3327 | 328,1252,1205

BATCH_RAW_INFO | 322,3952,3534 | 324,2115,1788 | 325,1539,1256 | 327,3449,3327 | 328,1253,1205

BATCH_RAW_INFO | 322,3953,3534 | 324,2116,1788 | 325,1540,1256 | 327,3450,3327 | 328,1254,1205

BATCH_RAW_INFO | 322,3954,3534 | 324,2117,1788 | 325,1541,1256 | 327,3451,3327 | 328,1255,1205

BATCH_RAW_INFO | 322,3955,3534 | 324,2118,1788 | 325,1542,1256 | 327,3452,3327 | 328,1256,1205

BATCH_RAW_INFO | 322,3956,3534 | 324,2119,1788 | 325,1543,1256 | 327,3453,3327 | 328,1257,1205

BATCH_RAW_INFO | 322,3957,3534 | 324,2120,1788 | 325,1544,1256 | 327,3454,3327 | 328,1258,1205

BATCH_RAW_INFO | 322,3958,3534 | 324,2121,1788 | 325,1545,1256 | 327,3455,3327 | 328,1259,1205

BATCH_RAW_INFO | 322,3959,3534 | 324,2122,1788 | 325,1546,1256 | 327,3456,3327 | 328,1260,1205

BATCH_RAW_INFO | 322,3960,3534 | 324,2123,1788 | 325,1547,1256 | 327,3457,3327 | 328,1261,1205

BATCH_RAW_INFO | 322,3961,3534 | 324,2124,1788 | 325,1548,1256 | 327,3458,3327 | 328,1262,1205

BATCH_RAW_INFO | 322,3962,3534 | 324,2125,1788 | 325,1549,1256 | 327,3459,3327 | 328,1263,1205

BATCH_RAW_INFO | 322,3963,3534 | 324,2126,1788 | 325,1550,1256 | 327,3460,3327 | 328,1264,1205

BATCH_RAW_INFO | 322,3964,3534 | 324,2127,1788 | 325,1551,1256 | 327,3461,3327 | 328,1265,1205

BATCH_RAW_INFO | 322,3965,3534 | 324,2128,1788 | 325,1552,1256 | 327,3462,3327 | 328,1266,1205

BATCH_RAW_INFO | 322,3966,3534 | 324,2129,1788 | 325,1553,1256 | 327,3463,3327 | 328,1267,1205

BATCH_RAW_INFO | 322,3967,3534 | 324,2130,1788 | 325,1554,1256 | 327,3464,3327 | 328,1268,1205

BATCH_RAW_INFO | 322,3968,3534 | 324,2131,1788 | 325,1555,1256 | 327,3465,3327 | 328,1269,1205

BATCH_RAW_INFO | 322,3969,3534 | 324,2132,1788 | 325,1556,1256 | 327,3466,3327 | 328,1270,1205

BATCH_RAW_INFO | 322,3970,3534 | 324,2133,1788 | 325,1557,1256 | 327,3467,3327 | 328,1271,1205

BATCH_RAW_INFO | 322,3971,3534 | 324,2134,1788 | 325,1558,1256 | 327,3468,3327 | 328,1272,1205

BATCH_RAW_INFO | 322,3972,3534 | 324,2135,1788 | 325,1559,1256 | 327,3469,3327 | 328,1273,1205

BATCH_RAW_INFO | 322,3973,3534 | 324,2136,1788 | 325,1560,1256 | 327,3470,3327 | 328,1274,1205

BATCH_RAW_INFO | 322,3974,3534 | 324,2137,1788 | 325,1561,1256 | 327,3471,3327 | 328,1275,1205

BATCH_RAW_INFO | 322,3975,3534 | 324,2138,1788 | 325,1562,1256 | 327,3472,3327 | 328,1276,1205

BATCH_RAW_INFO | 322,3976,3534 | 324,2139,1788 | 325,1563,1256 | 327,3473,3327 | 328,1277,1205

BATCH_RAW_INFO | 322,3977,3534 | 324,2140,1788 | 325,1564,1256 | 327,3474,3327 | 328,1278,1205

BATCH_RAW_INFO | 322,3978,3534 | 324,2141,1788 | 325,1565,1256 | 327,3475,3327 | 328,1279,1205

BATCH_RAW_INFO | 322,3979,3534 | 324,2142,1788 | 325,1566,1256 | 327,3476,3327 | 328,1280,1205

BATCH_RAW_INFO | 322,3980,3534 | 324,2143,1788 | 325,1567,1256 | 327,3477,3327 | 328,1281,1205

BATCH_RAW_INFO | 322,3981,3534 | 324,2144,1788 | 325,1568,1256 | 327,3478,3327 | 328,1282,1205

BATCH_RAW_INFO | 322,3982,3534 | 324,2145,1788 | 325,1569,1256 | 327,3479,3327 | 328,1283,1205

BATCH_RAW_INFO | 322,3983,3534 | 324,2146,1788 | 325,1570,1256 | 327,3480,3327 | 328,1284,1205

BATCH_RAW_INFO | 322,3984,3534 | 324,2147,1788 | 325,1571,1256 | 327,3481,3327 | 328,1285,1205

BATCH_RAW_INFO | 322,3985,3534 | 324,2148,1788 | 325,1572,1256 | 327,3482,3327 | 328,1286,1205

BATCH_RAW_INFO | 322,3986,3534 | 324,2149,1788 | 325,1573,1256 | 327,3483,3327 | 328,1287,1205

BATCH_RAW_INFO | 322,3987,3534 | 324,2150,1788 | 325,1574,1256 | 327,3484,3327 | 328,1288,1205

BATCH_RAW_INFO | 322,3988,3534 | 324,2151,1788 | 325,1575,1256 | 327,3485,3327 | 328,1289,1205

BATCH_RAW_INFO | 322,3989,3534 | 324,2152,1788 | 325,1576,1256 | 327,3486,3327 | 328,1290,1205

BATCH_RAW_INFO | 322,3990,3534 | 324,2153,1788 | 325,1577,1256 | 327,3487,3327 | 328,1291,1205

BATCH_RAW_INFO | 322,3991,3534 | 324,2154,1788 | 325,1578,1256 | 327,3488,3327 | 328,1292,1205

BATCH_RAW_INFO | 322,3992,3534 | 324,2155,1788 | 325,1579,1256 | 327,3489,3327 | 328,1293,1205

BATCH_RAW_INFO | 322,3993,3534 | 324,2156,1788 | 325,1580,1256 | 327,3490,3327 | 328,1294,1205

BATCH_RAW_INFO | 322,3994,3534 | 324,2157,1788 | 325,1581,1256 | 327,3491,3327 | 328,1295,1205

BATCH_RAW_INFO | 322,3995,3534 | 324,2158,1788 | 325,1582,1256 | 327,3492,3327 | 328,1296,1205

BATCH_RAW_INFO | 322,3996,3534 | 324,2159,1788 | 325,1583,1256 | 327,3493,3327 | 328,1297,1205

BATCH_RAW_INFO | 322,3997,3534 | 324,2160,1788 | 325,1584,1256 | 327,3494,3327 | 328,1298,1205

BATCH_RAW_INFO | 322,3998,3534 | 324,2161,1788 | 325,1585,1256 | 327,3495,3327 | 328,1299,1205

BATCH_RAW_INFO | 322,3999,3534 | 324,2162,1788 | 325,1586,1256 | 327,3496,3327 | 328,1300,1205

BATCH_RAW_INFO | 322,4000,3534 | 324,2163,1788 | 325,1587,1256 | 327,3497,3327 | 328,1301,1205

BATCH_RAW_INFO | 322,4001,3534 | 324,2164,1788 | 325,1588,1256 | 327,3498,3327 | 328,1302,1205

BATCH_RAW_INFO | 322,4002,3534 | 324,2165,1788 | 325,1589,1256 | 327,3499,3327 | 328,1303,1205

BATCH_RAW_INFO | 322,4003,3534 | 324,2166,1788 | 325,1590,1256 | 327,3500,3327 | 328,1304,1205

BATCH_RAW_INFO | 322,4004,3534 | 324,2167,1788 | 325,1591,1256 | 327,3501,3327 | 328,1305,1205

BATCH_RAW_INFO | 322,4005,3534 | 324,2168,1788 | 325,1592,1256 | 327,3502,3327 | 328,1306,1205

BATCH_RAW_INFO | 322,4006,3534 | 324,2169,1788 | 325,1593,1256 | 327,3503,3327 | 328,1307,1205

BATCH_RAW_INFO | 329,1053,1052

BATCH_RAW_INFO | 322,4007,3534 | 324,2170,1788 | 325,1594,1256 | 327,3504,3327 | 328,1308,1205 | 329,1054,1052

BATCH_RAW_INFO | 322,4008,3534 | 324,2171,1788 | 325,1595,1256 | 327,3505,3327 | 328,1309,1205 | 329,1055,1052

BATCH_RAW_INFO | 322,4009,3534 | 324,2172,1788 | 325,1596,1256 | 327,3506,3327 | 328,1310,1205 | 329,1056,1052

BATCH_RAW_INFO | 322,4010,3534 | 324,2173,1788 | 325,1597,1256 | 327,3507,3327 | 328,1311,1205 | 329,1057,1052

BATCH_RAW_INFO | 322,4011,3534 | 324,2174,1788 | 325,1598,1256 | 327,3508,3327 | 328,1312,1205 | 329,1058,1052

BATCH_RAW_INFO | 322,4012,3534 | 324,2175,1788 | 325,1599,1256 | 327,3509,3327 | 328,1313,1205 | 329,1059,1052

BATCH_RAW_INFO | 322,4013,3534 | 324,2176,1788 | 325,1600,1256 | 327,3510,3327 | 328,1314,1205 | 329,1060,1052

BATCH_RAW_INFO | 322,4014,3534 | 324,2177,1788 | 325,1601,1256 | 327,3511,3327 | 328,1315,1205 | 329,1061,1052

BATCH_RAW_INFO | 322,4015,3534 | 324,2178,1788 | 325,1602,1256 | 327,3512,3327 | 328,1316,1205 | 329,1062,1052

BATCH_RAW_INFO | 322,4016,3534 | 324,2179,1788 | 325,1603,1256 | 327,3513,3327 | 328,1317,1205 | 329,1063,1052

BATCH_RAW_INFO | 322,4017,3534 | 324,2180,1788 | 325,1604,1256 | 327,3514,3327 | 328,1318,1205 | 329,1064,1052

BATCH_RAW_INFO | 322,4018,3534 | 324,2181,1788 | 325,1605,1256 | 327,3515,3327 | 328,1319,1205 | 329,1065,1052

BATCH_RAW_INFO | 322,4019,3534 | 324,2182,1788 | 325,1606,1256 | 327,3516,3327 | 328,1320,1205 | 329,1066,1052

BATCH_RAW_INFO | 322,4020,3534 | 324,2183,1788 | 325,1607,1256 | 327,3517,3327 | 328,1321,1205 | 329,1067,1052

BATCH_RAW_INFO | 322,4021,3534 | 324,2184,1788 | 325,1608,1256 | 327,3518,3327 | 328,1322,1205 | 329,1068,1052

BATCH_RAW_INFO | 322,4022,3534 | 324,2185,1788 | 325,1609,1256 | 327,3519,3327 | 328,1323,1205 | 329,1069,1052

BATCH_RAW_INFO | 322,4023,3534 | 324,2186,1788 | 325,1610,1256 | 327,3520,3327 | 328,1324,1205 | 329,1070,1052

BATCH_RAW_INFO | 322,4024,3534 | 324,2187,1788 | 325,1611,1256 | 327,3521,3327 | 328,1325,1205 | 329,1071,1052

BATCH_RAW_INFO | 322,4025,3534 | 324,2188,1788 | 325,1612,1256 | 327,3522,3327 | 328,1326,1205 | 329,1072,1052

BATCH_RAW_INFO | 322,4026,3534 | 324,2189,1788 | 325,1613,1256 | 327,3523,3327 | 328,1327,1205 | 329,1073,1052

BATCH_RAW_INFO | 322,4027,3534 | 324,2190,1788 | 325,1614,1256 | 327,3524,3327 | 328,1328,1205 | 329,1074,1052

BATCH_RAW_INFO | 322,4028,3534 | 324,2191,1788 | 325,1615,1256 | 327,3525,3327 | 328,1329,1205 | 329,1075,1052

BATCH_RAW_INFO | 322,4029,3534 | 324,2192,1788 | 325,1616,1256 | 327,3526,3327 | 328,1330,1205 | 329,1076,1052

BATCH_RAW_INFO | 322,4030,3534 | 324,2193,1788 | 325,1617,1256 | 327,3527,3327 | 328,1331,1205 | 329,1077,1052

BATCH_RAW_INFO | 322,4031,3534 | 324,2194,1788 | 325,1618,1256 | 327,3528,3327 | 328,1332,1205 | 329,1078,1052

BATCH_RAW_INFO | 322,4032,3534 | 324,2195,1788 | 325,1619,1256 | 327,3529,3327 | 328,1333,1205 | 329,1079,1052

BATCH_RAW_INFO | 322,4033,3534 | 324,2196,1788 | 325,1620,1256 | 327,3530,3327 | 328,1334,1205 | 329,1080,1052

BATCH_RAW_INFO | 322,4034,3534 | 324,2197,1788 | 325,1621,1256 | 327,3531,3327 | 328,1335,1205 | 329,1081,1052

BATCH_RAW_INFO | 322,4035,3534 | 324,2198,1788 | 325,1622,1256 | 327,3532,3327 | 328,1336,1205 | 329,1082,1052

BATCH_RAW_INFO | 322,4036,3534 | 324,2199,1788 | 325,1623,1256 | 327,3533,3327 | 328,1337,1205 | 329,1083,1052

BATCH_RAW_INFO | 322,4037,3534 | 324,2200,1788 | 325,1624,1256 | 327,3534,3327 | 328,1338,1205 | 329,1084,1052

BATCH_RAW_INFO | 322,4038,3534 | 324,2201,1788 | 325,1625,1256 | 327,3535,3327 | 328,1339,1205 | 329,1085,1052

BATCH_RAW_INFO | 322,4039,3534 | 324,2202,1788 | 325,1626,1256 | 327,3536,3327 | 328,1340,1205 | 329,1086,1052

BATCH_RAW_INFO | 322,4040,3534 | 324,2203,1788 | 325,1627,1256 | 327,3537,3327 | 328,1341,1205 | 329,1087,1052

BATCH_RAW_INFO | 322,4041,3534 | 324,2204,1788 | 325,1628,1256 | 327,3538,3327 | 328,1342,1205 | 329,1088,1052

BATCH_RAW_INFO | 322,4042,3534 | 324,2205,1788 | 325,1629,1256 | 327,3539,3327 | 328,1343,1205 | 329,1089,1052

BATCH_RAW_INFO | 322,4043,3534 | 324,2206,1788 | 325,1630,1256 | 327,3540,3327 | 328,1344,1205 | 329,1090,1052

BATCH_RAW_INFO | 322,4044,3534 | 324,2207,1788 | 325,1631,1256 | 327,3541,3327 | 328,1345,1205 | 329,1091,1052

BATCH_RAW_INFO | 322,4045,3534 | 324,2208,1788 | 325,1632,1256 | 327,3542,3327 | 328,1346,1205 | 329,1092,1052

BATCH_RAW_INFO | 322,4046,3534 | 324,2209,1788 | 325,1633,1256 | 327,3543,3327 | 328,1347,1205 | 329,1093,1052

BATCH_RAW_INFO | 322,4047,3534 | 324,2210,1788 | 325,1634,1256 | 327,3544,3327 | 328,1348,1205 | 329,1094,1052

BATCH_RAW_INFO | 322,4048,3534 | 324,2211,1788 | 325,1635,1256 | 327,3545,3327 | 328,1349,1205 | 329,1095,1052

BATCH_RAW_INFO | 322,4049,3534 | 324,2212,1788 | 325,1636,1256 | 327,3546,3327 | 328,1350,1205 | 329,1096,1052

BATCH_RAW_INFO | 322,4050,3534 | 324,2213,1788 | 325,1637,1256 | 327,3547,3327 | 328,1351,1205 | 329,1097,1052

BATCH_RAW_INFO | 322,4051,3534 | 324,2214,1788 | 325,1638,1256 | 327,3548,3327 | 328,1352,1205 | 329,1098,1052

BATCH_RAW_INFO | 322,4052,3534 | 324,2215,1788 | 325,1639,1256 | 327,3549,3327 | 328,1353,1205 | 329,1099,1052

BATCH_RAW_INFO | 322,4053,3534 | 324,2216,1788 | 325,1640,1256 | 327,3550,3327 | 328,1354,1205 | 329,1100,1052

BATCH_RAW_INFO | 322,4054,3534 | 324,2217,1788 | 325,1641,1256 | 327,3551,3327 | 328,1355,1205 | 329,1101,1052

BATCH_RAW_INFO | 322,4055,3534 | 324,2218,1788 | 325,1642,1256 | 327,3552,3327 | 328,1356,1205 | 329,1102,1052

BATCH_RAW_INFO | 322,4056,3534 | 324,2219,1788 | 325,1643,1256 | 327,3553,3327 | 328,1357,1205 | 329,1103,1052

BATCH_RAW_INFO | 322,4057,3534 | 324,2220,1788 | 325,1644,1256 | 327,3554,3327 | 328,1358,1205 | 329,1104,1052

BATCH_RAW_INFO | 322,4058,3534 | 324,2221,1788 | 325,1645,1256 | 327,3555,3327 | 328,1359,1205 | 329,1105,1052

BATCH_RAW_INFO | 322,4059,3534 | 324,2222,1788 | 325,1646,1256 | 327,3556,3327 | 328,1360,1205 | 329,1106,1052

BATCH_RAW_INFO | 322,4060,3534 | 324,2223,1788 | 325,1647,1256 | 327,3557,3327 | 328,1361,1205 | 329,1107,1052

BATCH_RAW_INFO | 322,4061,3534 | 324,2224,1788 | 325,1648,1256 | 327,3558,3327 | 328,1362,1205 | 329,1108,1052

BATCH_RAW_INFO | 322,4062,3534 | 324,2225,1788 | 325,1649,1256 | 327,3559,3327 | 328,1363,1205 | 329,1109,1052

BATCH_RAW_INFO | 322,4063,3534 | 324,2226,1788 | 325,1650,1256 | 327,3560,3327 | 328,1364,1205 | 329,1110,1052

BATCH_RAW_INFO | 322,4064,3534 | 324,2227,1788 | 325,1651,1256 | 327,3561,3327 | 328,1365,1205 | 329,1111,1052

BATCH_RAW_INFO | 322,4065,3534 | 324,2228,1788 | 325,1652,1256 | 327,3562,3327 | 328,1366,1205 | 329,1112,1052

BATCH_RAW_INFO | 322,4066,3534 | 324,2229,1788 | 325,1653,1256 | 327,3563,3327 | 328,1367,1205 | 329,1113,1052

BATCH_RAW_INFO | 322,4067,3534 | 324,2230,1788 | 325,1654,1256 | 327,3564,3327 | 328,1368,1205 | 329,1114,1052

BATCH_RAW_INFO | 322,4068,3534 | 324,2231,1788 | 325,1655,1256 | 327,3565,3327 | 328,1369,1205 | 329,1115,1052

BATCH_RAW_INFO | 322,4069,3534 | 324,2232,1788 | 325,1656,1256 | 327,3566,3327 | 328,1370,1205 | 329,1116,1052

BATCH_RAW_INFO | 322,4070,3534 | 324,2233,1788 | 325,1657,1256 | 327,3567,3327 | 328,1371,1205 | 329,1117,1052

BATCH_RAW_INFO | 322,4071,3534 | 324,2234,1788 | 325,1658,1256 | 327,3568,3327 | 328,1372,1205 | 329,1118,1052

BATCH_RAW_INFO | 322,4072,3534 | 324,2235,1788 | 325,1659,1256 | 327,3569,3327 | 328,1373,1205 | 329,1119,1052

BATCH_RAW_INFO | 322,4073,3534 | 324,2236,1788 | 325,1660,1256 | 327,3570,3327 | 328,1374,1205 | 329,1120,1052

BATCH_RAW_INFO | 322,4074,3534 | 324,2237,1788 | 325,1661,1256 | 327,3571,3327 | 328,1375,1205 | 329,1121,1052

BATCH_RAW_INFO | 322,4075,3534 | 324,2238,1788 | 325,1662,1256 | 327,3572,3327 | 328,1376,1205 | 329,1122,1052

BATCH_RAW_INFO | 322,4076,3534 | 324,2239,1788 | 325,1663,1256 | 327,3573,3327 | 328,1377,1205 | 329,1123,1052

BATCH_RAW_INFO | 322,4077,3534 | 324,2240,1788 | 325,1664,1256 | 327,3574,3327 | 328,1378,1205 | 329,1124,1052

BATCH_RAW_INFO | 322,4078,3534 | 324,2241,1788 | 325,1665,1256 | 327,3575,3327 | 328,1379,1205 | 329,1125,1052

BATCH_RAW_INFO | 322,4079,3534 | 324,2242,1788 | 325,1666,1256 | 327,3576,3327 | 328,1380,1205 | 329,1126,1052

BATCH_RAW_INFO | 322,4080,3534 | 324,2243,1788 | 325,1667,1256 | 327,3577,3327 | 328,1381,1205 | 329,1127,1052

BATCH_RAW_INFO | 322,4081,3534 | 324,2244,1788 | 325,1668,1256 | 327,3578,3327 | 328,1382,1205 | 329,1128,1052

BATCH_RAW_INFO | 322,4082,3534 | 324,2245,1788 | 325,1669,1256 | 327,3579,3327 | 328,1383,1205 | 329,1129,1052

BATCH_RAW_INFO | 322,4083,3534 | 324,2246,1788 | 325,1670,1256 | 327,3580,3327 | 328,1384,1205 | 329,1130,1052

BATCH_RAW_INFO | 322,4084,3534 | 324,2247,1788 | 325,1671,1256 | 327,3581,3327 | 328,1385,1205 | 329,1131,1052

BATCH_RAW_INFO | 322,4085,3534 | 324,2248,1788 | 325,1672,1256 | 327,3582,3327 | 328,1386,1205 | 329,1132,1052

BATCH_RAW_INFO | 322,4086,3534 | 324,2249,1788 | 325,1673,1256 | 327,3583,3327 | 328,1387,1205 | 329,1133,1052

BATCH_RAW_INFO | 322,4087,3534 | 324,2250,1788 | 325,1674,1256 | 327,3584,3327 | 328,1388,1205 | 329,1134,1052

BATCH_RAW_INFO | 330,1560,1559

BATCH_RAW_INFO | 322,4088,3534 | 324,2251,1788 | 325,1675,1256 | 327,3585,3327 | 328,1389,1205 | 329,1135,1052 | 330,1561,1559

BATCH_RAW_INFO | 322,4089,3534 | 324,2252,1788 | 325,1676,1256 | 327,3586,3327 | 328,1390,1205 | 329,1136,1052 | 330,1562,1559

BATCH_RAW_INFO | 322,4090,3534 | 324,2253,1788 | 325,1677,1256 | 327,3587,3327 | 328,1391,1205 | 329,1137,1052 | 330,1563,1559

BATCH_RAW_INFO | 322,4091,3534 | 324,2254,1788 | 325,1678,1256 | 327,3588,3327 | 328,1392,1205 | 329,1138,1052 | 330,1564,1559

BATCH_RAW_INFO | 322,4092,3534 | 324,2255,1788 | 325,1679,1256 | 327,3589,3327 | 328,1393,1205 | 329,1139,1052 | 330,1565,1559

BATCH_RAW_INFO | 322,4093,3534 | 324,2256,1788 | 325,1680,1256 | 327,3590,3327 | 328,1394,1205 | 329,1140,1052 | 330,1566,1559

BATCH_RAW_INFO | 322,4094,3534 | 324,2257,1788 | 325,1681,1256 | 327,3591,3327 | 328,1395,1205 | 329,1141,1052 | 330,1567,1559

BATCH_RAW_INFO | 322,4095,3534 | 324,2258,1788 | 325,1682,1256 | 327,3592,3327 | 328,1396,1205 | 329,1142,1052 | 330,1568,1559

BATCH_RAW_INFO | 324,2259,1788 | 325,1683,1256 | 327,3593,3327 | 328,1397,1205 | 329,1143,1052 | 330,1569,1559

BATCH_RAW_INFO | 331,223,222

BATCH_RAW_INFO | 324,2260,1788 | 325,1684,1256 | 327,3594,3327 | 328,1398,1205 | 329,1144,1052 | 330,1570,1559 | 331,224,222

BATCH_RAW_INFO | 324,2261,1788 | 325,1685,1256 | 327,3595,3327 | 328,1399,1205 | 329,1145,1052 | 330,1571,1559 | 331,225,222

BATCH_RAW_INFO | 324,2262,1788 | 325,1686,1256 | 327,3596,3327 | 328,1400,1205 | 329,1146,1052 | 330,1572,1559 | 331,226,222

BATCH_RAW_INFO | 324,2263,1788 | 325,1687,1256 | 327,3597,3327 | 328,1401,1205 | 329,1147,1052 | 330,1573,1559 | 331,227,222

BATCH_RAW_INFO | 324,2264,1788 | 325,1688,1256 | 327,3598,3327 | 328,1402,1205 | 329,1148,1052 | 330,1574,1559 | 331,228,222

BATCH_RAW_INFO | 324,2265,1788 | 325,1689,1256 | 327,3599,3327 | 328,1403,1205 | 329,1149,1052 | 330,1575,1559 | 331,229,222

BATCH_RAW_INFO | 324,2266,1788 | 325,1690,1256 | 327,3600,3327 | 328,1404,1205 | 329,1150,1052 | 330,1576,1559 | 331,230,222

BATCH_RAW_INFO | 324,2267,1788 | 325,1691,1256 | 327,3601,3327 | 328,1405,1205 | 329,1151,1052 | 330,1577,1559 | 331,231,222

BATCH_RAW_INFO | 324,2268,1788 | 325,1692,1256 | 327,3602,3327 | 328,1406,1205 | 329,1152,1052 | 330,1578,1559 | 331,232,222

BATCH_RAW_INFO | 324,2269,1788 | 325,1693,1256 | 327,3603,3327 | 328,1407,1205 | 329,1153,1052 | 330,1579,1559 | 331,233,222

BATCH_RAW_INFO | 324,2270,1788 | 325,1694,1256 | 327,3604,3327 | 328,1408,1205 | 329,1154,1052 | 330,1580,1559 | 331,234,222

BATCH_RAW_INFO | 324,2271,1788 | 325,1695,1256 | 327,3605,3327 | 328,1409,1205 | 329,1155,1052 | 330,1581,1559 | 331,235,222

BATCH_RAW_INFO | 324,2272,1788 | 325,1696,1256 | 327,3606,3327 | 328,1410,1205 | 329,1156,1052 | 330,1582,1559 | 331,236,222

BATCH_RAW_INFO | 324,2273,1788 | 325,1697,1256 | 327,3607,3327 | 328,1411,1205 | 329,1157,1052 | 330,1583,1559 | 331,237,222

BATCH_RAW_INFO | 324,2274,1788 | 325,1698,1256 | 327,3608,3327 | 328,1412,1205 | 329,1158,1052 | 330,1584,1559 | 331,238,222

BATCH_RAW_INFO | 324,2275,1788 | 325,1699,1256 | 327,3609,3327 | 328,1413,1205 | 329,1159,1052 | 330,1585,1559 | 331,239,222

BATCH_RAW_INFO | 324,2276,1788 | 325,1700,1256 | 327,3610,3327 | 328,1414,1205 | 329,1160,1052 | 330,1586,1559 | 331,240,222

BATCH_RAW_INFO | 324,2277,1788 | 325,1701,1256 | 327,3611,3327 | 328,1415,1205 | 329,1161,1052 | 330,1587,1559 | 331,241,222

BATCH_RAW_INFO | 324,2278,1788 | 325,1702,1256 | 327,3612,3327 | 328,1416,1205 | 329,1162,1052 | 330,1588,1559 | 331,242,222

BATCH_RAW_INFO | 324,2279,1788 | 325,1703,1256 | 327,3613,3327 | 328,1417,1205 | 329,1163,1052 | 330,1589,1559 | 331,243,222

BATCH_RAW_INFO | 324,2280,1788 | 325,1704,1256 | 327,3614,3327 | 328,1418,1205 | 329,1164,1052 | 330,1590,1559 | 331,244,222

BATCH_RAW_INFO | 324,2281,1788 | 325,1705,1256 | 327,3615,3327 | 328,1419,1205 | 329,1165,1052 | 330,1591,1559 | 331,245,222

BATCH_RAW_INFO | 324,2282,1788 | 325,1706,1256 | 327,3616,3327 | 328,1420,1205 | 329,1166,1052 | 330,1592,1559 | 331,246,222

BATCH_RAW_INFO | 324,2283,1788 | 325,1707,1256 | 327,3617,3327 | 328,1421,1205 | 329,1167,1052 | 330,1593,1559 | 331,247,222

BATCH_RAW_INFO | 324,2284,1788 | 325,1708,1256 | 327,3618,3327 | 328,1422,1205 | 329,1168,1052 | 330,1594,1559 | 331,248,222

BATCH_RAW_INFO | 324,2285,1788 | 325,1709,1256 | 327,3619,3327 | 328,1423,1205 | 329,1169,1052 | 330,1595,1559 | 331,249,222

BATCH_RAW_INFO | 324,2286,1788 | 325,1710,1256 | 327,3620,3327 | 328,1424,1205 | 329,1170,1052 | 330,1596,1559 | 331,250,222

BATCH_RAW_INFO | 324,2287,1788 | 325,1711,1256 | 327,3621,3327 | 328,1425,1205 | 329,1171,1052 | 330,1597,1559 | 331,251,222

BATCH_RAW_INFO | 324,2288,1788 | 325,1712,1256 | 327,3622,3327 | 328,1426,1205 | 329,1172,1052 | 330,1598,1559 | 331,252,222

BATCH_RAW_INFO | 324,2289,1788 | 325,1713,1256 | 327,3623,3327 | 328,1427,1205 | 329,1173,1052 | 330,1599,1559 | 331,253,222

BATCH_RAW_INFO | 324,2290,1788 | 325,1714,1256 | 327,3624,3327 | 328,1428,1205 | 329,1174,1052 | 330,1600,1559 | 331,254,222

BATCH_RAW_INFO | 324,2291,1788 | 325,1715,1256 | 327,3625,3327 | 328,1429,1205 | 329,1175,1052 | 330,1601,1559 | 331,255,222

BATCH_RAW_INFO | 324,2292,1788 | 325,1716,1256 | 327,3626,3327 | 328,1430,1205 | 329,1176,1052 | 330,1602,1559 | 331,256,222

BATCH_RAW_INFO | 324,2293,1788 | 325,1717,1256 | 327,3627,3327 | 328,1431,1205 | 329,1177,1052 | 330,1603,1559 | 331,257,222

BATCH_RAW_INFO | 324,2294,1788 | 325,1718,1256 | 327,3628,3327 | 328,1432,1205 | 329,1178,1052 | 330,1604,1559 | 331,258,222

BATCH_RAW_INFO | 324,2295,1788 | 325,1719,1256 | 327,3629,3327 | 328,1433,1205 | 329,1179,1052 | 330,1605,1559 | 331,259,222

BATCH_RAW_INFO | 324,2296,1788 | 325,1720,1256 | 327,3630,3327 | 328,1434,1205 | 329,1180,1052 | 330,1606,1559 | 331,260,222

BATCH_RAW_INFO | 324,2297,1788 | 325,1721,1256 | 327,3631,3327 | 328,1435,1205 | 329,1181,1052 | 330,1607,1559 | 331,261,222

BATCH_RAW_INFO | 324,2298,1788 | 325,1722,1256 | 327,3632,3327 | 328,1436,1205 | 329,1182,1052 | 330,1608,1559 | 331,262,222

BATCH_RAW_INFO | 324,2299,1788 | 325,1723,1256 | 327,3633,3327 | 328,1437,1205 | 329,1183,1052 | 330,1609,1559 | 331,263,222

BATCH_RAW_INFO | 324,2300,1788 | 325,1724,1256 | 327,3634,3327 | 328,1438,1205 | 329,1184,1052 | 330,1610,1559 | 331,264,222

BATCH_RAW_INFO | 324,2301,1788 | 325,1725,1256 | 327,3635,3327 | 328,1439,1205 | 329,1185,1052 | 330,1611,1559 | 331,265,222

BATCH_RAW_INFO | 324,2302,1788 | 325,1726,1256 | 327,3636,3327 | 328,1440,1205 | 329,1186,1052 | 330,1612,1559 | 331,266,222

BATCH_RAW_INFO | 324,2303,1788 | 325,1727,1256 | 327,3637,3327 | 328,1441,1205 | 329,1187,1052 | 330,1613,1559 | 331,267,222

BATCH_RAW_INFO | 324,2304,1788 | 325,1728,1256 | 327,3638,3327 | 328,1442,1205 | 329,1188,1052 | 330,1614,1559 | 331,268,222

BATCH_RAW_INFO | 324,2305,1788 | 325,1729,1256 | 327,3639,3327 | 328,1443,1205 | 329,1189,1052 | 330,1615,1559 | 331,269,222

BATCH_RAW_INFO | 324,2306,1788 | 325,1730,1256 | 327,3640,3327 | 328,1444,1205 | 329,1190,1052 | 330,1616,1559 | 331,270,222

BATCH_RAW_INFO | 324,2307,1788 | 325,1731,1256 | 327,3641,3327 | 328,1445,1205 | 329,1191,1052 | 330,1617,1559 | 331,271,222

BATCH_RAW_INFO | 324,2308,1788 | 325,1732,1256 | 327,3642,3327 | 328,1446,1205 | 329,1192,1052 | 330,1618,1559 | 331,272,222

BATCH_RAW_INFO | 324,2309,1788 | 325,1733,1256 | 327,3643,3327 | 328,1447,1205 | 329,1193,1052 | 330,1619,1559 | 331,273,222

BATCH_RAW_INFO | 324,2310,1788 | 325,1734,1256 | 327,3644,3327 | 328,1448,1205 | 329,1194,1052 | 330,1620,1559 | 331,274,222

BATCH_RAW_INFO | 324,2311,1788 | 325,1735,1256 | 327,3645,3327 | 328,1449,1205 | 329,1195,1052 | 330,1621,1559 | 331,275,222

BATCH_RAW_INFO | 324,2312,1788 | 325,1736,1256 | 327,3646,3327 | 328,1450,1205 | 329,1196,1052 | 330,1622,1559

BATCH_RAW_INFO | 324,2313,1788 | 325,1737,1256 | 327,3647,3327 | 328,1451,1205 | 329,1197,1052 | 330,1623,1559

BATCH_RAW_INFO | 324,2314,1788 | 325,1738,1256 | 327,3648,3327 | 328,1452,1205 | 329,1198,1052 | 330,1624,1559

BATCH_RAW_INFO | 324,2315,1788 | 325,1739,1256 | 327,3649,3327 | 328,1453,1205 | 329,1199,1052 | 330,1625,1559

BATCH_RAW_INFO | 324,2316,1788 | 325,1740,1256 | 327,3650,3327 | 328,1454,1205 | 329,1200,1052 | 330,1626,1559

BATCH_RAW_INFO | 324,2317,1788 | 325,1741,1256 | 327,3651,3327 | 328,1455,1205 | 329,1201,1052 | 330,1627,1559

BATCH_RAW_INFO | 324,2318,1788 | 325,1742,1256 | 327,3652,3327 | 328,1456,1205 | 329,1202,1052 | 330,1628,1559

BATCH_RAW_INFO | 324,2319,1788 | 325,1743,1256 | 327,3653,3327 | 328,1457,1205 | 329,1203,1052 | 330,1629,1559

BATCH_RAW_INFO | 324,2320,1788 | 325,1744,1256 | 327,3654,3327 | 328,1458,1205 | 329,1204,1052 | 330,1630,1559

BATCH_RAW_INFO | 324,2321,1788 | 325,1745,1256 | 327,3655,3327 | 328,1459,1205 | 329,1205,1052 | 330,1631,1559

BATCH_RAW_INFO | 324,2322,1788 | 325,1746,1256 | 327,3656,3327 | 328,1460,1205 | 329,1206,1052 | 330,1632,1559

BATCH_RAW_INFO | 324,2323,1788 | 325,1747,1256 | 327,3657,3327 | 328,1461,1205 | 329,1207,1052 | 330,1633,1559

BATCH_RAW_INFO | 324,2324,1788 | 325,1748,1256 | 327,3658,3327 | 328,1462,1205 | 329,1208,1052 | 330,1634,1559

BATCH_RAW_INFO | 324,2325,1788 | 325,1749,1256 | 327,3659,3327 | 328,1463,1205 | 329,1209,1052 | 330,1635,1559

BATCH_RAW_INFO | 324,2326,1788 | 325,1750,1256 | 327,3660,3327 | 328,1464,1205 | 329,1210,1052 | 330,1636,1559

BATCH_RAW_INFO | 324,2327,1788 | 325,1751,1256 | 327,3661,3327 | 328,1465,1205 | 329,1211,1052 | 330,1637,1559

BATCH_RAW_INFO | 324,2328,1788 | 325,1752,1256 | 327,3662,3327 | 328,1466,1205 | 329,1212,1052 | 330,1638,1559

BATCH_RAW_INFO | 324,2329,1788 | 325,1753,1256 | 327,3663,3327 | 328,1467,1205 | 329,1213,1052 | 330,1639,1559

BATCH_RAW_INFO | 324,2330,1788 | 325,1754,1256 | 327,3664,3327 | 328,1468,1205 | 329,1214,1052 | 330,1640,1559

BATCH_RAW_INFO | 324,2331,1788 | 325,1755,1256 | 327,3665,3327 | 328,1469,1205 | 329,1215,1052 | 330,1641,1559

BATCH_RAW_INFO | 324,2332,1788 | 325,1756,1256 | 327,3666,3327 | 328,1470,1205 | 329,1216,1052 | 330,1642,1559

BATCH_RAW_INFO | 324,2333,1788 | 325,1757,1256 | 327,3667,3327 | 328,1471,1205 | 329,1217,1052 | 330,1643,1559

BATCH_RAW_INFO | 324,2334,1788 | 325,1758,1256 | 327,3668,3327 | 328,1472,1205 | 329,1218,1052 | 330,1644,1559

BATCH_RAW_INFO | 324,2335,1788 | 325,1759,1256 | 327,3669,3327 | 328,1473,1205 | 329,1219,1052 | 330,1645,1559

BATCH_RAW_INFO | 324,2336,1788 | 325,1760,1256 | 327,3670,3327 | 328,1474,1205 | 329,1220,1052 | 330,1646,1559

BATCH_RAW_INFO | 324,2337,1788 | 325,1761,1256 | 327,3671,3327 | 328,1475,1205 | 329,1221,1052 | 330,1647,1559

BATCH_RAW_INFO | 324,2338,1788 | 325,1762,1256 | 327,3672,3327 | 328,1476,1205 | 329,1222,1052 | 330,1648,1559

BATCH_RAW_INFO | 324,2339,1788 | 325,1763,1256 | 327,3673,3327 | 328,1477,1205 | 329,1223,1052 | 330,1649,1559

BATCH_RAW_INFO | 324,2340,1788 | 325,1764,1256 | 327,3674,3327 | 328,1478,1205 | 329,1224,1052 | 330,1650,1559

BATCH_RAW_INFO | 332,1037,1036

BATCH_RAW_INFO | 324,2341,1788 | 325,1765,1256 | 327,3675,3327 | 328,1479,1205 | 329,1225,1052 | 330,1651,1559 | 332,1038,1036

BATCH_RAW_INFO | 333,105,104

BATCH_RAW_INFO | 324,2342,1788 | 325,1766,1256 | 327,3676,3327 | 328,1480,1205 | 329,1226,1052 | 330,1652,1559 | 332,1039,1036 | 333,106,104

BATCH_RAW_INFO | 324,2343,1788 | 325,1767,1256 | 327,3677,3327 | 328,1481,1205 | 329,1227,1052 | 330,1653,1559 | 332,1040,1036 | 333,107,104

BATCH_RAW_INFO | 324,2344,1788 | 325,1768,1256 | 327,3678,3327 | 328,1482,1205 | 329,1228,1052 | 330,1654,1559 | 332,1041,1036 | 333,108,104

BATCH_RAW_INFO | 324,2345,1788 | 325,1769,1256 | 327,3679,3327 | 328,1483,1205 | 329,1229,1052 | 330,1655,1559 | 332,1042,1036 | 333,109,104

BATCH_RAW_INFO | 324,2346,1788 | 325,1770,1256 | 327,3680,3327 | 328,1484,1205 | 329,1230,1052 | 330,1656,1559 | 332,1043,1036 | 333,110,104

BATCH_RAW_INFO | 324,2347,1788 | 325,1771,1256 | 327,3681,3327 | 328,1485,1205 | 329,1231,1052 | 330,1657,1559 | 332,1044,1036 | 333,111,104

BATCH_RAW_INFO | 324,2348,1788 | 325,1772,1256 | 327,3682,3327 | 328,1486,1205 | 329,1232,1052 | 330,1658,1559 | 332,1045,1036 | 333,112,104

BATCH_RAW_INFO | 324,2349,1788 | 325,1773,1256 | 327,3683,3327 | 328,1487,1205 | 329,1233,1052 | 330,1659,1559 | 332,1046,1036 | 333,113,104

BATCH_RAW_INFO | 324,2350,1788 | 325,1774,1256 | 327,3684,3327 | 328,1488,1205 | 329,1234,1052 | 330,1660,1559 | 332,1047,1036 | 333,114,104

BATCH_RAW_INFO | 324,2351,1788 | 325,1775,1256 | 327,3685,3327 | 328,1489,1205 | 329,1235,1052 | 330,1661,1559 | 332,1048,1036 | 333,115,104

BATCH_RAW_INFO | 324,2352,1788 | 325,1776,1256 | 327,3686,3327 | 328,1490,1205 | 329,1236,1052 | 330,1662,1559 | 332,1049,1036 | 333,116,104

BATCH_RAW_INFO | 324,2353,1788 | 325,1777,1256 | 327,3687,3327 | 328,1491,1205 | 329,1237,1052 | 330,1663,1559 | 332,1050,1036 | 333,117,104

BATCH_RAW_INFO | 324,2354,1788 | 325,1778,1256 | 327,3688,3327 | 328,1492,1205 | 329,1238,1052 | 330,1664,1559 | 332,1051,1036 | 333,118,104

BATCH_RAW_INFO | 324,2355,1788 | 325,1779,1256 | 327,3689,3327 | 328,1493,1205 | 329,1239,1052 | 330,1665,1559 | 332,1052,1036 | 333,119,104

BATCH_RAW_INFO | 324,2356,1788 | 325,1780,1256 | 327,3690,3327 | 328,1494,1205 | 329,1240,1052 | 330,1666,1559 | 332,1053,1036 | 333,120,104

BATCH_RAW_INFO | 324,2357,1788 | 325,1781,1256 | 327,3691,3327 | 328,1495,1205 | 329,1241,1052 | 330,1667,1559 | 332,1054,1036 | 333,121,104

BATCH_RAW_INFO | 324,2358,1788 | 325,1782,1256 | 327,3692,3327 | 328,1496,1205 | 329,1242,1052 | 330,1668,1559 | 332,1055,1036 | 333,122,104

BATCH_RAW_INFO | 324,2359,1788 | 325,1783,1256 | 327,3693,3327 | 328,1497,1205 | 329,1243,1052 | 330,1669,1559 | 332,1056,1036 | 333,123,104

BATCH_RAW_INFO | 324,2360,1788 | 325,1784,1256 | 327,3694,3327 | 328,1498,1205 | 329,1244,1052 | 330,1670,1559 | 332,1057,1036 | 333,124,104

BATCH_RAW_INFO | 324,2361,1788 | 325,1785,1256 | 327,3695,3327 | 328,1499,1205 | 329,1245,1052 | 330,1671,1559 | 332,1058,1036 | 333,125,104

BATCH_RAW_INFO | 324,2362,1788 | 325,1786,1256 | 327,3696,3327 | 328,1500,1205 | 329,1246,1052 | 330,1672,1559 | 332,1059,1036 | 333,126,104

BATCH_RAW_INFO | 324,2363,1788 | 325,1787,1256 | 327,3697,3327 | 328,1501,1205 | 329,1247,1052 | 330,1673,1559 | 332,1060,1036 | 333,127,104

BATCH_RAW_INFO | 324,2364,1788 | 325,1788,1256 | 327,3698,3327 | 328,1502,1205 | 329,1248,1052 | 330,1674,1559 | 332,1061,1036 | 333,128,104

BATCH_RAW_INFO | 324,2365,1788 | 325,1789,1256 | 327,3699,3327 | 328,1503,1205 | 329,1249,1052 | 330,1675,1559 | 332,1062,1036 | 333,129,104

BATCH_RAW_INFO | 324,2366,1788 | 325,1790,1256 | 327,3700,3327 | 328,1504,1205 | 329,1250,1052 | 330,1676,1559 | 332,1063,1036 | 333,130,104

BATCH_RAW_INFO | 324,2367,1788 | 325,1791,1256 | 327,3701,3327 | 328,1505,1205 | 329,1251,1052 | 330,1677,1559 | 332,1064,1036 | 333,131,104

BATCH_RAW_INFO | 324,2368,1788 | 325,1792,1256 | 327,3702,3327 | 328,1506,1205 | 329,1252,1052 | 330,1678,1559 | 332,1065,1036 | 333,132,104

BATCH_RAW_INFO | 324,2369,1788 | 325,1793,1256 | 327,3703,3327 | 328,1507,1205 | 329,1253,1052 | 330,1679,1559 | 332,1066,1036 | 333,133,104

BATCH_RAW_INFO | 324,2370,1788 | 325,1794,1256 | 327,3704,3327 | 328,1508,1205 | 329,1254,1052 | 330,1680,1559 | 332,1067,1036 | 333,134,104

BATCH_RAW_INFO | 324,2371,1788 | 325,1795,1256 | 327,3705,3327 | 328,1509,1205 | 329,1255,1052 | 330,1681,1559 | 332,1068,1036 | 333,135,104

BATCH_RAW_INFO | 324,2372,1788 | 325,1796,1256 | 327,3706,3327 | 328,1510,1205 | 329,1256,1052 | 330,1682,1559 | 332,1069,1036 | 333,136,104

BATCH_RAW_INFO | 324,2373,1788 | 325,1797,1256 | 327,3707,3327 | 328,1511,1205 | 329,1257,1052 | 330,1683,1559 | 332,1070,1036 | 333,137,104

BATCH_RAW_INFO | 324,2374,1788 | 325,1798,1256 | 327,3708,3327 | 328,1512,1205 | 329,1258,1052 | 330,1684,1559 | 332,1071,1036 | 333,138,104

BATCH_RAW_INFO | 324,2375,1788 | 325,1799,1256 | 327,3709,3327 | 328,1513,1205 | 329,1259,1052 | 330,1685,1559 | 332,1072,1036 | 333,139,104

BATCH_RAW_INFO | 324,2376,1788 | 325,1800,1256 | 327,3710,3327 | 328,1514,1205 | 329,1260,1052 | 330,1686,1559 | 332,1073,1036 | 333,140,104

BATCH_RAW_INFO | 324,2377,1788 | 325,1801,1256 | 327,3711,3327 | 328,1515,1205 | 329,1261,1052 | 330,1687,1559 | 332,1074,1036 | 333,141,104

BATCH_RAW_INFO | 324,2378,1788 | 325,1802,1256 | 327,3712,3327 | 328,1516,1205 | 329,1262,1052 | 330,1688,1559 | 332,1075,1036 | 333,142,104

BATCH_RAW_INFO | 324,2379,1788 | 325,1803,1256 | 327,3713,3327 | 328,1517,1205 | 329,1263,1052 | 330,1689,1559 | 332,1076,1036 | 333,143,104

BATCH_RAW_INFO | 324,2380,1788 | 325,1804,1256 | 327,3714,3327 | 328,1518,1205 | 329,1264,1052 | 330,1690,1559 | 332,1077,1036 | 333,144,104

BATCH_RAW_INFO | 324,2381,1788 | 325,1805,1256 | 327,3715,3327 | 328,1519,1205 | 329,1265,1052 | 330,1691,1559 | 332,1078,1036 | 333,145,104

BATCH_RAW_INFO | 324,2382,1788 | 325,1806,1256 | 327,3716,3327 | 328,1520,1205 | 329,1266,1052 | 330,1692,1559 | 332,1079,1036 | 333,146,104

BATCH_RAW_INFO | 324,2383,1788 | 325,1807,1256 | 327,3717,3327 | 328,1521,1205 | 329,1267,1052 | 330,1693,1559 | 332,1080,1036 | 333,147,104

BATCH_RAW_INFO | 324,2384,1788 | 325,1808,1256 | 327,3718,3327 | 328,1522,1205 | 329,1268,1052 | 330,1694,1559 | 332,1081,1036 | 333,148,104

BATCH_RAW_INFO | 324,2385,1788 | 325,1809,1256 | 327,3719,3327 | 328,1523,1205 | 329,1269,1052 | 330,1695,1559 | 332,1082,1036 | 333,149,104

BATCH_RAW_INFO | 324,2386,1788 | 325,1810,1256 | 327,3720,3327 | 328,1524,1205 | 329,1270,1052 | 330,1696,1559 | 332,1083,1036 | 333,150,104

BATCH_RAW_INFO | 324,2387,1788 | 325,1811,1256 | 327,3721,3327 | 328,1525,1205 | 329,1271,1052 | 330,1697,1559 | 332,1084,1036 | 333,151,104

BATCH_RAW_INFO | 324,2388,1788 | 325,1812,1256 | 327,3722,3327 | 328,1526,1205 | 329,1272,1052 | 330,1698,1559 | 332,1085,1036 | 333,152,104

BATCH_RAW_INFO | 324,2389,1788 | 325,1813,1256 | 327,3723,3327 | 328,1527,1205 | 329,1273,1052 | 330,1699,1559 | 332,1086,1036 | 333,153,104

BATCH_RAW_INFO | 324,2390,1788 | 325,1814,1256 | 327,3724,3327 | 328,1528,1205 | 329,1274,1052 | 330,1700,1559 | 332,1087,1036 | 333,154,104

BATCH_RAW_INFO | 324,2391,1788 | 325,1815,1256 | 327,3725,3327 | 328,1529,1205 | 329,1275,1052 | 330,1701,1559 | 332,1088,1036 | 333,155,104

BATCH_RAW_INFO | 324,2392,1788 | 325,1816,1256 | 327,3726,3327 | 328,1530,1205 | 329,1276,1052 | 330,1702,1559 | 332,1089,1036 | 333,156,104

BATCH_RAW_INFO | 324,2393,1788 | 325,1817,1256 | 327,3727,3327 | 328,1531,1205 | 329,1277,1052 | 330,1703,1559 | 332,1090,1036 | 333,157,104

BATCH_RAW_INFO | 324,2394,1788 | 325,1818,1256 | 327,3728,3327 | 328,1532,1205 | 329,1278,1052 | 330,1704,1559 | 332,1091,1036 | 333,158,104

BATCH_RAW_INFO | 324,2395,1788 | 325,1819,1256 | 327,3729,3327 | 328,1533,1205 | 329,1279,1052 | 330,1705,1559 | 332,1092,1036 | 333,159,104

BATCH_RAW_INFO | 324,2396,1788 | 325,1820,1256 | 327,3730,3327 | 328,1534,1205 | 329,1280,1052 | 330,1706,1559 | 332,1093,1036 | 333,160,104

BATCH_RAW_INFO | 324,2397,1788 | 325,1821,1256 | 327,3731,3327 | 328,1535,1205 | 329,1281,1052 | 330,1707,1559 | 332,1094,1036 | 333,161,104

BATCH_RAW_INFO | 324,2398,1788 | 325,1822,1256 | 327,3732,3327 | 328,1536,1205 | 329,1282,1052 | 330,1708,1559 | 332,1095,1036 | 333,162,104

BATCH_RAW_INFO | 324,2399,1788 | 325,1823,1256 | 327,3733,3327 | 328,1537,1205 | 329,1283,1052 | 330,1709,1559 | 332,1096,1036 | 333,163,104

BATCH_RAW_INFO | 324,2400,1788 | 325,1824,1256 | 327,3734,3327 | 328,1538,1205 | 329,1284,1052 | 330,1710,1559 | 332,1097,1036 | 333,164,104

BATCH_RAW_INFO | 324,2401,1788 | 325,1825,1256 | 327,3735,3327 | 328,1539,1205 | 329,1285,1052 | 330,1711,1559 | 332,1098,1036 | 333,165,104

BATCH_RAW_INFO | 324,2402,1788 | 325,1826,1256 | 327,3736,3327 | 328,1540,1205 | 329,1286,1052 | 330,1712,1559 | 332,1099,1036 | 333,166,104

BATCH_RAW_INFO | 324,2403,1788 | 325,1827,1256 | 327,3737,3327 | 328,1541,1205 | 329,1287,1052 | 330,1713,1559 | 332,1100,1036 | 333,167,104

BATCH_RAW_INFO | 324,2404,1788 | 325,1828,1256 | 327,3738,3327 | 328,1542,1205 | 329,1288,1052 | 330,1714,1559 | 332,1101,1036 | 333,168,104

BATCH_RAW_INFO | 324,2405,1788 | 325,1829,1256 | 327,3739,3327 | 328,1543,1205 | 329,1289,1052 | 330,1715,1559 | 332,1102,1036 | 333,169,104

BATCH_RAW_INFO | 324,2406,1788 | 325,1830,1256 | 327,3740,3327 | 328,1544,1205 | 329,1290,1052 | 330,1716,1559 | 332,1103,1036 | 333,170,104

BATCH_RAW_INFO | 324,2407,1788 | 325,1831,1256 | 327,3741,3327 | 328,1545,1205 | 329,1291,1052 | 330,1717,1559 | 332,1104,1036 | 333,171,104

BATCH_RAW_INFO | 324,2408,1788 | 325,1832,1256 | 327,3742,3327 | 328,1546,1205 | 329,1292,1052 | 330,1718,1559 | 332,1105,1036 | 333,172,104

BATCH_RAW_INFO | 324,2409,1788 | 325,1833,1256 | 327,3743,3327 | 328,1547,1205 | 329,1293,1052 | 330,1719,1559 | 332,1106,1036 | 333,173,104

BATCH_RAW_INFO | 324,2410,1788 | 325,1834,1256 | 327,3744,3327 | 328,1548,1205 | 329,1294,1052 | 330,1720,1559 | 332,1107,1036 | 333,174,104

BATCH_RAW_INFO | 324,2411,1788 | 325,1835,1256 | 327,3745,3327 | 328,1549,1205 | 329,1295,1052 | 330,1721,1559 | 332,1108,1036 | 333,175,104

BATCH_RAW_INFO | 324,2412,1788 | 325,1836,1256 | 327,3746,3327 | 328,1550,1205 | 329,1296,1052 | 330,1722,1559 | 332,1109,1036 | 333,176,104

BATCH_RAW_INFO | 324,2413,1788 | 325,1837,1256 | 327,3747,3327 | 328,1551,1205 | 329,1297,1052 | 330,1723,1559 | 332,1110,1036 | 333,177,104

BATCH_RAW_INFO | 324,2414,1788 | 325,1838,1256 | 327,3748,3327 | 328,1552,1205 | 329,1298,1052 | 330,1724,1559 | 332,1111,1036 | 333,178,104

BATCH_RAW_INFO | 324,2415,1788 | 325,1839,1256 | 327,3749,3327 | 328,1553,1205 | 329,1299,1052 | 330,1725,1559 | 332,1112,1036 | 333,179,104

BATCH_RAW_INFO | 324,2416,1788 | 325,1840,1256 | 327,3750,3327 | 328,1554,1205 | 329,1300,1052 | 330,1726,1559 | 332,1113,1036 | 333,180,104

BATCH_RAW_INFO | 324,2417,1788 | 325,1841,1256 | 327,3751,3327 | 328,1555,1205 | 329,1301,1052 | 330,1727,1559 | 332,1114,1036 | 333,181,104

BATCH_RAW_INFO | 324,2418,1788 | 325,1842,1256 | 327,3752,3327 | 328,1556,1205 | 329,1302,1052 | 330,1728,1559 | 332,1115,1036 | 333,182,104

BATCH_RAW_INFO | 324,2419,1788 | 325,1843,1256 | 327,3753,3327 | 328,1557,1205 | 329,1303,1052 | 330,1729,1559 | 332,1116,1036 | 333,183,104

BATCH_RAW_INFO | 324,2420,1788 | 325,1844,1256 | 327,3754,3327 | 328,1558,1205 | 329,1304,1052 | 330,1730,1559 | 332,1117,1036 | 333,184,104

BATCH_RAW_INFO | 324,2421,1788 | 325,1845,1256 | 327,3755,3327 | 328,1559,1205 | 329,1305,1052 | 330,1731,1559 | 332,1118,1036 | 333,185,104

BATCH_RAW_INFO | 324,2422,1788 | 325,1846,1256 | 327,3756,3327 | 328,1560,1205 | 329,1306,1052 | 330,1732,1559 | 332,1119,1036 | 333,186,104

BATCH_RAW_INFO | 324,2423,1788 | 325,1847,1256 | 327,3757,3327 | 328,1561,1205 | 329,1307,1052 | 330,1733,1559 | 332,1120,1036 | 333,187,104

BATCH_RAW_INFO | 324,2424,1788 | 325,1848,1256 | 327,3758,3327 | 328,1562,1205 | 329,1308,1052 | 330,1734,1559 | 332,1121,1036 | 333,188,104

BATCH_RAW_INFO | 324,2425,1788 | 325,1849,1256 | 327,3759,3327 | 328,1563,1205 | 329,1309,1052 | 330,1735,1559 | 332,1122,1036 | 333,189,104

BATCH_RAW_INFO | 324,2426,1788 | 325,1850,1256 | 327,3760,3327 | 328,1564,1205 | 329,1310,1052 | 330,1736,1559 | 332,1123,1036 | 333,190,104

BATCH_RAW_INFO | 324,2427,1788 | 325,1851,1256 | 327,3761,3327 | 328,1565,1205 | 329,1311,1052 | 330,1737,1559 | 332,1124,1036 | 333,191,104

BATCH_RAW_INFO | 324,2428,1788 | 325,1852,1256 | 327,3762,3327 | 328,1566,1205 | 329,1312,1052 | 330,1738,1559 | 332,1125,1036 | 333,192,104

BATCH_RAW_INFO | 324,2429,1788 | 325,1853,1256 | 327,3763,3327 | 328,1567,1205 | 329,1313,1052 | 330,1739,1559 | 332,1126,1036 | 333,193,104

BATCH_RAW_INFO | 324,2430,1788 | 325,1854,1256 | 327,3764,3327 | 328,1568,1205 | 329,1314,1052 | 330,1740,1559 | 332,1127,1036 | 333,194,104

BATCH_RAW_INFO | 324,2431,1788 | 325,1855,1256 | 327,3765,3327 | 328,1569,1205 | 329,1315,1052 | 330,1741,1559 | 332,1128,1036 | 333,195,104

BATCH_RAW_INFO | 324,2432,1788 | 325,1856,1256 | 327,3766,3327 | 328,1570,1205 | 329,1316,1052 | 330,1742,1559 | 332,1129,1036 | 333,196,104

BATCH_RAW_INFO | 324,2433,1788 | 325,1857,1256 | 327,3767,3327 | 328,1571,1205 | 329,1317,1052 | 330,1743,1559 | 332,1130,1036 | 333,197,104

BATCH_RAW_INFO | 324,2434,1788 | 325,1858,1256 | 327,3768,3327 | 328,1572,1205 | 329,1318,1052 | 330,1744,1559 | 332,1131,1036 | 333,198,104

BATCH_RAW_INFO | 324,2435,1788 | 325,1859,1256 | 327,3769,3327 | 328,1573,1205 | 329,1319,1052 | 330,1745,1559 | 332,1132,1036 | 333,199,104

BATCH_RAW_INFO | 324,2436,1788 | 325,1860,1256 | 327,3770,3327 | 328,1574,1205 | 329,1320,1052 | 330,1746,1559 | 332,1133,1036 | 333,200,104

BATCH_RAW_INFO | 324,2437,1788 | 325,1861,1256 | 327,3771,3327 | 328,1575,1205 | 329,1321,1052 | 330,1747,1559 | 332,1134,1036 | 333,201,104

BATCH_RAW_INFO | 324,2438,1788 | 325,1862,1256 | 327,3772,3327 | 328,1576,1205 | 329,1322,1052 | 330,1748,1559 | 332,1135,1036 | 333,202,104

BATCH_RAW_INFO | 324,2439,1788 | 325,1863,1256 | 327,3773,3327 | 328,1577,1205 | 329,1323,1052 | 330,1749,1559 | 332,1136,1036 | 333,203,104

BATCH_RAW_INFO | 324,2440,1788 | 325,1864,1256 | 327,3774,3327 | 328,1578,1205 | 329,1324,1052 | 330,1750,1559 | 332,1137,1036 | 333,204,104

BATCH_RAW_INFO | 324,2441,1788 | 325,1865,1256 | 327,3775,3327 | 328,1579,1205 | 329,1325,1052 | 330,1751,1559 | 332,1138,1036 | 333,205,104

BATCH_RAW_INFO | 324,2442,1788 | 325,1866,1256 | 327,3776,3327 | 328,1580,1205 | 329,1326,1052 | 330,1752,1559 | 332,1139,1036 | 333,206,104

BATCH_RAW_INFO | 324,2443,1788 | 325,1867,1256 | 327,3777,3327 | 328,1581,1205 | 329,1327,1052 | 330,1753,1559 | 332,1140,1036 | 333,207,104

BATCH_RAW_INFO | 324,2444,1788 | 325,1868,1256 | 327,3778,3327 | 328,1582,1205 | 329,1328,1052 | 330,1754,1559 | 332,1141,1036 | 333,208,104

BATCH_RAW_INFO | 324,2445,1788 | 325,1869,1256 | 327,3779,3327 | 328,1583,1205 | 329,1329,1052 | 330,1755,1559 | 332,1142,1036 | 333,209,104

BATCH_RAW_INFO | 324,2446,1788 | 325,1870,1256 | 327,3780,3327 | 328,1584,1205 | 329,1330,1052 | 330,1756,1559 | 332,1143,1036 | 333,210,104

BATCH_RAW_INFO | 334,49,48

BATCH_RAW_INFO | 324,2447,1788 | 325,1871,1256 | 327,3781,3327 | 328,1585,1205 | 329,1331,1052 | 330,1757,1559 | 332,1144,1036 | 333,211,104 | 334,50,48

BATCH_RAW_INFO | 324,2448,1788 | 325,1872,1256 | 327,3782,3327 | 328,1586,1205 | 329,1332,1052 | 330,1758,1559 | 332,1145,1036 | 333,212,104 | 334,51,48

BATCH_RAW_INFO | 324,2449,1788 | 325,1873,1256 | 327,3783,3327 | 328,1587,1205 | 329,1333,1052 | 330,1759,1559 | 332,1146,1036 | 333,213,104 | 334,52,48

BATCH_RAW_INFO | 324,2450,1788 | 325,1874,1256 | 327,3784,3327 | 328,1588,1205 | 329,1334,1052 | 330,1760,1559 | 332,1147,1036 | 333,214,104 | 334,53,48

BATCH_RAW_INFO | 324,2451,1788 | 325,1875,1256 | 327,3785,3327 | 328,1589,1205 | 329,1335,1052 | 330,1761,1559 | 332,1148,1036 | 333,215,104 | 334,54,48

BATCH_RAW_INFO | 324,2452,1788 | 325,1876,1256 | 327,3786,3327 | 328,1590,1205 | 329,1336,1052 | 330,1762,1559 | 332,1149,1036 | 333,216,104 | 334,55,48

BATCH_RAW_INFO | 324,2453,1788 | 325,1877,1256 | 327,3787,3327 | 328,1591,1205 | 329,1337,1052 | 330,1763,1559 | 332,1150,1036 | 333,217,104 | 334,56,48

BATCH_RAW_INFO | 324,2454,1788 | 325,1878,1256 | 327,3788,3327 | 328,1592,1205 | 329,1338,1052 | 330,1764,1559 | 332,1151,1036 | 333,218,104 | 334,57,48

BATCH_RAW_INFO | 324,2455,1788 | 325,1879,1256 | 327,3789,3327 | 328,1593,1205 | 329,1339,1052 | 330,1765,1559 | 332,1152,1036 | 333,219,104 | 334,58,48

BATCH_RAW_INFO | 324,2456,1788 | 325,1880,1256 | 327,3790,3327 | 328,1594,1205 | 329,1340,1052 | 330,1766,1559 | 332,1153,1036 | 333,220,104 | 334,59,48

BATCH_RAW_INFO | 324,2457,1788 | 325,1881,1256 | 327,3791,3327 | 328,1595,1205 | 329,1341,1052 | 330,1767,1559 | 332,1154,1036 | 333,221,104 | 334,60,48

BATCH_RAW_INFO | 324,2458,1788 | 325,1882,1256 | 327,3792,3327 | 328,1596,1205 | 329,1342,1052 | 330,1768,1559 | 332,1155,1036 | 333,222,104 | 334,61,48

BATCH_RAW_INFO | 324,2459,1788 | 325,1883,1256 | 327,3793,3327 | 328,1597,1205 | 329,1343,1052 | 330,1769,1559 | 332,1156,1036 | 333,223,104 | 334,62,48

BATCH_RAW_INFO | 324,2460,1788 | 325,1884,1256 | 327,3794,3327 | 328,1598,1205 | 329,1344,1052 | 330,1770,1559 | 332,1157,1036 | 333,224,104 | 334,63,48

BATCH_RAW_INFO | 324,2461,1788 | 325,1885,1256 | 327,3795,3327 | 328,1599,1205 | 329,1345,1052 | 330,1771,1559 | 332,1158,1036 | 333,225,104 | 334,64,48

BATCH_RAW_INFO | 324,2462,1788 | 325,1886,1256 | 327,3796,3327 | 328,1600,1205 | 329,1346,1052 | 330,1772,1559 | 332,1159,1036 | 333,226,104 | 334,65,48

BATCH_RAW_INFO | 324,2463,1788 | 325,1887,1256 | 327,3797,3327 | 328,1601,1205 | 329,1347,1052 | 330,1773,1559 | 332,1160,1036 | 333,227,104 | 334,66,48

BATCH_RAW_INFO | 324,2464,1788 | 325,1888,1256 | 327,3798,3327 | 328,1602,1205 | 329,1348,1052 | 330,1774,1559 | 332,1161,1036 | 333,228,104 | 334,67,48

BATCH_RAW_INFO | 324,2465,1788 | 325,1889,1256 | 327,3799,3327 | 328,1603,1205 | 329,1349,1052 | 330,1775,1559 | 332,1162,1036 | 333,229,104 | 334,68,48

BATCH_RAW_INFO | 324,2466,1788 | 325,1890,1256 | 327,3800,3327 | 328,1604,1205 | 329,1350,1052 | 330,1776,1559 | 332,1163,1036 | 333,230,104 | 334,69,48

BATCH_RAW_INFO | 324,2467,1788 | 325,1891,1256 | 327,3801,3327 | 328,1605,1205 | 329,1351,1052 | 330,1777,1559 | 332,1164,1036 | 333,231,104 | 334,70,48

BATCH_RAW_INFO | 324,2468,1788 | 325,1892,1256 | 327,3802,3327 | 328,1606,1205 | 329,1352,1052 | 330,1778,1559 | 332,1165,1036 | 333,232,104 | 334,71,48

BATCH_RAW_INFO | 324,2469,1788 | 325,1893,1256 | 327,3803,3327 | 328,1607,1205 | 329,1353,1052 | 330,1779,1559 | 332,1166,1036 | 333,233,104 | 334,72,48

BATCH_RAW_INFO | 324,2470,1788 | 325,1894,1256 | 327,3804,3327 | 328,1608,1205 | 329,1354,1052 | 330,1780,1559 | 332,1167,1036 | 333,234,104 | 334,73,48

BATCH_RAW_INFO | 324,2471,1788 | 325,1895,1256 | 327,3805,3327 | 328,1609,1205 | 329,1355,1052 | 330,1781,1559 | 332,1168,1036 | 333,235,104 | 334,74,48

BATCH_RAW_INFO | 324,2472,1788 | 325,1896,1256 | 327,3806,3327 | 328,1610,1205 | 329,1356,1052 | 330,1782,1559 | 332,1169,1036 | 333,236,104

BATCH_RAW_INFO | 324,2473,1788 | 325,1897,1256 | 327,3807,3327 | 328,1611,1205 | 329,1357,1052 | 330,1783,1559 | 332,1170,1036 | 333,237,104

BATCH_RAW_INFO | 324,2474,1788 | 325,1898,1256 | 327,3808,3327 | 328,1612,1205 | 329,1358,1052 | 330,1784,1559 | 332,1171,1036 | 333,238,104

BATCH_RAW_INFO | 324,2475,1788 | 325,1899,1256 | 327,3809,3327 | 328,1613,1205 | 329,1359,1052 | 330,1785,1559 | 332,1172,1036 | 333,239,104

BATCH_RAW_INFO | 324,2476,1788 | 325,1900,1256 | 327,3810,3327 | 328,1614,1205 | 329,1360,1052 | 330,1786,1559 | 332,1173,1036 | 333,240,104

BATCH_RAW_INFO | 324,2477,1788 | 325,1901,1256 | 327,3811,3327 | 328,1615,1205 | 329,1361,1052 | 330,1787,1559 | 332,1174,1036 | 333,241,104

BATCH_RAW_INFO | 324,2478,1788 | 325,1902,1256 | 327,3812,3327 | 328,1616,1205 | 329,1362,1052 | 330,1788,1559 | 332,1175,1036 | 333,242,104

BATCH_RAW_INFO | 324,2479,1788 | 325,1903,1256 | 327,3813,3327 | 328,1617,1205 | 329,1363,1052 | 330,1789,1559 | 332,1176,1036 | 333,243,104

BATCH_RAW_INFO | 324,2480,1788 | 325,1904,1256 | 327,3814,3327 | 328,1618,1205 | 329,1364,1052 | 330,1790,1559 | 332,1177,1036 | 333,244,104

BATCH_RAW_INFO | 324,2481,1788 | 325,1905,1256 | 327,3815,3327 | 328,1619,1205 | 329,1365,1052 | 330,1791,1559 | 332,1178,1036 | 333,245,104

BATCH_RAW_INFO | 324,2482,1788 | 325,1906,1256 | 327,3816,3327 | 328,1620,1205 | 329,1366,1052 | 330,1792,1559 | 332,1179,1036 | 333,246,104

BATCH_RAW_INFO | 324,2483,1788 | 325,1907,1256 | 327,3817,3327 | 328,1621,1205 | 329,1367,1052 | 330,1793,1559 | 332,1180,1036 | 333,247,104

BATCH_RAW_INFO | 324,2484,1788 | 325,1908,1256 | 327,3818,3327 | 328,1622,1205 | 329,1368,1052 | 330,1794,1559 | 332,1181,1036 | 333,248,104

BATCH_RAW_INFO | 324,2485,1788 | 325,1909,1256 | 327,3819,3327 | 328,1623,1205 | 329,1369,1052 | 330,1795,1559 | 332,1182,1036 | 333,249,104

BATCH_RAW_INFO | 324,2486,1788 | 325,1910,1256 | 327,3820,3327 | 328,1624,1205 | 329,1370,1052 | 330,1796,1559 | 332,1183,1036 | 333,250,104

BATCH_RAW_INFO | 324,2487,1788 | 325,1911,1256 | 327,3821,3327 | 328,1625,1205 | 329,1371,1052 | 330,1797,1559 | 332,1184,1036 | 333,251,104

BATCH_RAW_INFO | 324,2488,1788 | 325,1912,1256 | 327,3822,3327 | 328,1626,1205 | 329,1372,1052 | 330,1798,1559 | 332,1185,1036 | 333,252,104

BATCH_RAW_INFO | 324,2489,1788 | 325,1913,1256 | 327,3823,3327 | 328,1627,1205 | 329,1373,1052 | 330,1799,1559 | 332,1186,1036 | 333,253,104

BATCH_RAW_INFO | 324,2490,1788 | 325,1914,1256 | 327,3824,3327 | 328,1628,1205 | 329,1374,1052 | 330,1800,1559 | 332,1187,1036 | 333,254,104

BATCH_RAW_INFO | 324,2491,1788 | 325,1915,1256 | 327,3825,3327 | 328,1629,1205 | 329,1375,1052 | 330,1801,1559 | 332,1188,1036 | 333,255,104

BATCH_RAW_INFO | 324,2492,1788 | 325,1916,1256 | 327,3826,3327 | 328,1630,1205 | 329,1376,1052 | 330,1802,1559 | 332,1189,1036 | 333,256,104

BATCH_RAW_INFO | 324,2493,1788 | 325,1917,1256 | 327,3827,3327 | 328,1631,1205 | 329,1377,1052 | 330,1803,1559 | 332,1190,1036 | 333,257,104

BATCH_RAW_INFO | 324,2494,1788 | 325,1918,1256 | 327,3828,3327 | 328,1632,1205 | 329,1378,1052 | 330,1804,1559 | 332,1191,1036 | 333,258,104

BATCH_RAW_INFO | 324,2495,1788 | 325,1919,1256 | 327,3829,3327 | 328,1633,1205 | 329,1379,1052 | 330,1805,1559 | 332,1192,1036 | 333,259,104

BATCH_RAW_INFO | 324,2496,1788 | 325,1920,1256 | 327,3830,3327 | 328,1634,1205 | 329,1380,1052 | 330,1806,1559 | 332,1193,1036 | 333,260,104

BATCH_RAW_INFO | 324,2497,1788 | 325,1921,1256 | 327,3831,3327 | 328,1635,1205 | 329,1381,1052 | 330,1807,1559 | 332,1194,1036 | 333,261,104

BATCH_RAW_INFO | 324,2498,1788 | 325,1922,1256 | 327,3832,3327 | 328,1636,1205 | 329,1382,1052 | 330,1808,1559 | 332,1195,1036 | 333,262,104

BATCH_RAW_INFO | 324,2499,1788 | 325,1923,1256 | 327,3833,3327 | 328,1637,1205 | 329,1383,1052 | 330,1809,1559 | 332,1196,1036 | 333,263,104

BATCH_RAW_INFO | 324,2500,1788 | 325,1924,1256 | 327,3834,3327 | 328,1638,1205 | 329,1384,1052 | 330,1810,1559 | 332,1197,1036 | 333,264,104

BATCH_RAW_INFO | 324,2501,1788 | 325,1925,1256 | 327,3835,3327 | 328,1639,1205 | 329,1385,1052 | 330,1811,1559 | 332,1198,1036 | 333,265,104

BATCH_RAW_INFO | 324,2502,1788 | 325,1926,1256 | 327,3836,3327 | 328,1640,1205 | 329,1386,1052 | 330,1812,1559 | 332,1199,1036 | 333,266,104

BATCH_RAW_INFO | 324,2503,1788 | 325,1927,1256 | 327,3837,3327 | 328,1641,1205 | 329,1387,1052 | 330,1813,1559 | 332,1200,1036 | 333,267,104

BATCH_RAW_INFO | 324,2504,1788 | 325,1928,1256 | 327,3838,3327 | 328,1642,1205 | 329,1388,1052 | 330,1814,1559 | 332,1201,1036 | 333,268,104

BATCH_RAW_INFO | 324,2505,1788 | 325,1929,1256 | 327,3839,3327 | 328,1643,1205 | 329,1389,1052 | 330,1815,1559 | 332,1202,1036 | 333,269,104

BATCH_RAW_INFO | 324,2506,1788 | 325,1930,1256 | 327,3840,3327 | 328,1644,1205 | 329,1390,1052 | 330,1816,1559 | 332,1203,1036 | 333,270,104

BATCH_RAW_INFO | 324,2507,1788 | 325,1931,1256 | 327,3841,3327 | 328,1645,1205 | 329,1391,1052 | 330,1817,1559 | 332,1204,1036 | 333,271,104

BATCH_RAW_INFO | 324,2508,1788 | 325,1932,1256 | 327,3842,3327 | 328,1646,1205 | 329,1392,1052 | 330,1818,1559 | 332,1205,1036 | 333,272,104

BATCH_RAW_INFO | 324,2509,1788 | 325,1933,1256 | 327,3843,3327 | 328,1647,1205 | 329,1393,1052 | 330,1819,1559 | 332,1206,1036 | 333,273,104

BATCH_RAW_INFO | 324,2510,1788 | 325,1934,1256 | 327,3844,3327 | 328,1648,1205 | 329,1394,1052 | 330,1820,1559 | 332,1207,1036 | 333,274,104

BATCH_RAW_INFO | 324,2511,1788 | 325,1935,1256 | 327,3845,3327 | 328,1649,1205 | 329,1395,1052 | 330,1821,1559 | 332,1208,1036 | 333,275,104

BATCH_RAW_INFO | 324,2512,1788 | 325,1936,1256 | 327,3846,3327 | 328,1650,1205 | 329,1396,1052 | 330,1822,1559 | 332,1209,1036 | 333,276,104

BATCH_RAW_INFO | 324,2513,1788 | 325,1937,1256 | 327,3847,3327 | 328,1651,1205 | 329,1397,1052 | 330,1823,1559 | 332,1210,1036 | 333,277,104

BATCH_RAW_INFO | 324,2514,1788 | 325,1938,1256 | 327,3848,3327 | 328,1652,1205 | 329,1398,1052 | 330,1824,1559 | 332,1211,1036 | 333,278,104

BATCH_RAW_INFO | 324,2515,1788 | 325,1939,1256 | 327,3849,3327 | 328,1653,1205 | 329,1399,1052 | 330,1825,1559 | 332,1212,1036 | 333,279,104

BATCH_RAW_INFO | 324,2516,1788 | 325,1940,1256 | 327,3850,3327 | 328,1654,1205 | 329,1400,1052 | 330,1826,1559 | 332,1213,1036 | 333,280,104

BATCH_RAW_INFO | 324,2517,1788 | 325,1941,1256 | 327,3851,3327 | 328,1655,1205 | 329,1401,1052 | 330,1827,1559 | 332,1214,1036 | 333,281,104

BATCH_RAW_INFO | 324,2518,1788 | 325,1942,1256 | 327,3852,3327 | 328,1656,1205 | 329,1402,1052 | 330,1828,1559 | 332,1215,1036 | 333,282,104

BATCH_RAW_INFO | 324,2519,1788 | 325,1943,1256 | 327,3853,3327 | 328,1657,1205 | 329,1403,1052 | 330,1829,1559 | 332,1216,1036 | 333,283,104

BATCH_RAW_INFO | 324,2520,1788 | 325,1944,1256 | 327,3854,3327 | 328,1658,1205 | 329,1404,1052 | 330,1830,1559 | 332,1217,1036 | 333,284,104

BATCH_RAW_INFO | 324,2521,1788 | 325,1945,1256 | 327,3855,3327 | 328,1659,1205 | 329,1405,1052 | 330,1831,1559 | 332,1218,1036 | 333,285,104

BATCH_RAW_INFO | 324,2522,1788 | 325,1946,1256 | 327,3856,3327 | 328,1660,1205 | 329,1406,1052 | 330,1832,1559 | 332,1219,1036 | 333,286,104

BATCH_RAW_INFO | 324,2523,1788 | 325,1947,1256 | 327,3857,3327 | 328,1661,1205 | 329,1407,1052 | 330,1833,1559 | 332,1220,1036 | 333,287,104

BATCH_RAW_INFO | 324,2524,1788 | 325,1948,1256 | 327,3858,3327 | 328,1662,1205 | 329,1408,1052 | 330,1834,1559 | 332,1221,1036 | 333,288,104

BATCH_RAW_INFO | 324,2525,1788 | 325,1949,1256 | 327,3859,3327 | 328,1663,1205 | 329,1409,1052 | 330,1835,1559 | 332,1222,1036 | 333,289,104

BATCH_RAW_INFO | 324,2526,1788 | 325,1950,1256 | 327,3860,3327 | 328,1664,1205 | 329,1410,1052 | 330,1836,1559 | 332,1223,1036 | 333,290,104

BATCH_RAW_INFO | 324,2527,1788 | 325,1951,1256 | 327,3861,3327 | 328,1665,1205 | 329,1411,1052 | 330,1837,1559 | 332,1224,1036 | 333,291,104

BATCH_RAW_INFO | 324,2528,1788 | 325,1952,1256 | 327,3862,3327 | 328,1666,1205 | 329,1412,1052 | 330,1838,1559 | 332,1225,1036 | 333,292,104

BATCH_RAW_INFO | 324,2529,1788 | 325,1953,1256 | 327,3863,3327 | 328,1667,1205 | 329,1413,1052 | 330,1839,1559 | 332,1226,1036 | 333,293,104

BATCH_RAW_INFO | 324,2530,1788 | 325,1954,1256 | 327,3864,3327 | 328,1668,1205 | 329,1414,1052 | 330,1840,1559 | 332,1227,1036 | 333,294,104

BATCH_RAW_INFO | 324,2531,1788 | 325,1955,1256 | 327,3865,3327 | 328,1669,1205 | 329,1415,1052 | 330,1841,1559 | 332,1228,1036 | 333,295,104

BATCH_RAW_INFO | 325,1956,1256 | 327,3866,3327 | 328,1670,1205 | 329,1416,1052 | 330,1842,1559 | 332,1229,1036 | 333,296,104

BATCH_RAW_INFO | 325,1957,1256 | 327,3867,3327 | 328,1671,1205 | 329,1417,1052 | 330,1843,1559 | 332,1230,1036 | 333,297,104

BATCH_RAW_INFO | 325,1958,1256 | 327,3868,3327 | 328,1672,1205 | 329,1418,1052 | 330,1844,1559 | 332,1231,1036 | 333,298,104

BATCH_RAW_INFO | 325,1959,1256 | 327,3869,3327 | 328,1673,1205 | 329,1419,1052 | 330,1845,1559 | 332,1232,1036 | 333,299,104

BATCH_RAW_INFO | 325,1960,1256 | 327,3870,3327 | 328,1674,1205 | 329,1420,1052 | 330,1846,1559 | 332,1233,1036 | 333,300,104

BATCH_RAW_INFO | 325,1961,1256 | 327,3871,3327 | 328,1675,1205 | 329,1421,1052 | 330,1847,1559 | 332,1234,1036 | 333,301,104

BATCH_RAW_INFO | 325,1962,1256 | 327,3872,3327 | 328,1676,1205 | 329,1422,1052 | 330,1848,1559 | 332,1235,1036 | 333,302,104

BATCH_RAW_INFO | 325,1963,1256 | 327,3873,3327 | 328,1677,1205 | 329,1423,1052 | 330,1849,1559 | 332,1236,1036 | 333,303,104

BATCH_RAW_INFO | 325,1964,1256 | 327,3874,3327 | 328,1678,1205 | 329,1424,1052 | 330,1850,1559 | 332,1237,1036 | 333,304,104

BATCH_RAW_INFO | 325,1965,1256 | 327,3875,3327 | 328,1679,1205 | 329,1425,1052 | 330,1851,1559 | 332,1238,1036 | 333,305,104

BATCH_RAW_INFO | 325,1966,1256 | 327,3876,3327 | 328,1680,1205 | 329,1426,1052 | 330,1852,1559 | 332,1239,1036 | 333,306,104

BATCH_RAW_INFO | 325,1967,1256 | 327,3877,3327 | 328,1681,1205 | 330,1853,1559 | 332,1240,1036 | 333,307,104

BATCH_RAW_INFO | 325,1968,1256 | 327,3878,3327 | 328,1682,1205 | 330,1854,1559 | 332,1241,1036 | 333,308,104

BATCH_RAW_INFO | 325,1969,1256 | 327,3879,3327 | 328,1683,1205 | 330,1855,1559 | 332,1242,1036 | 333,309,104

BATCH_RAW_INFO | 325,1970,1256 | 327,3880,3327 | 328,1684,1205 | 330,1856,1559 | 332,1243,1036 | 333,310,104

BATCH_RAW_INFO | 335,360,359

BATCH_RAW_INFO | 325,1971,1256 | 327,3881,3327 | 328,1685,1205 | 330,1857,1559 | 332,1244,1036 | 333,311,104 | 335,361,359

BATCH_RAW_INFO | 325,1972,1256 | 327,3882,3327 | 328,1686,1205 | 330,1858,1559 | 332,1245,1036 | 333,312,104 | 335,362,359

BATCH_RAW_INFO | 325,1973,1256 | 327,3883,3327 | 328,1687,1205 | 330,1859,1559 | 332,1246,1036 | 333,313,104 | 335,363,359

BATCH_RAW_INFO | 325,1974,1256 | 327,3884,3327 | 328,1688,1205 | 330,1860,1559 | 332,1247,1036 | 333,314,104 | 335,364,359

BATCH_RAW_INFO | 325,1975,1256 | 327,3885,3327 | 328,1689,1205 | 330,1861,1559 | 332,1248,1036 | 333,315,104 | 335,365,359

BATCH_RAW_INFO | 325,1976,1256 | 327,3886,3327 | 328,1690,1205 | 330,1862,1559 | 332,1249,1036 | 333,316,104 | 335,366,359

BATCH_RAW_INFO | 325,1977,1256 | 327,3887,3327 | 328,1691,1205 | 330,1863,1559 | 332,1250,1036 | 333,317,104 | 335,367,359

BATCH_RAW_INFO | 325,1978,1256 | 327,3888,3327 | 328,1692,1205 | 330,1864,1559 | 332,1251,1036 | 333,318,104 | 335,368,359

BATCH_RAW_INFO | 325,1979,1256 | 327,3889,3327 | 328,1693,1205 | 330,1865,1559 | 332,1252,1036 | 333,319,104 | 335,369,359

BATCH_RAW_INFO | 325,1980,1256 | 327,3890,3327 | 328,1694,1205 | 330,1866,1559 | 332,1253,1036 | 333,320,104 | 335,370,359

BATCH_RAW_INFO | 325,1981,1256 | 327,3891,3327 | 328,1695,1205 | 330,1867,1559 | 332,1254,1036 | 333,321,104 | 335,371,359

BATCH_RAW_INFO | 325,1982,1256 | 327,3892,3327 | 328,1696,1205 | 330,1868,1559 | 332,1255,1036 | 333,322,104 | 335,372,359

BATCH_RAW_INFO | 336,1661,1660

BATCH_RAW_INFO | 325,1983,1256 | 327,3893,3327 | 328,1697,1205 | 330,1869,1559 | 332,1256,1036 | 333,323,104 | 335,373,359 | 336,1662,1660

BATCH_RAW_INFO | 325,1984,1256 | 327,3894,3327 | 328,1698,1205 | 330,1870,1559 | 332,1257,1036 | 333,324,104 | 335,374,359 | 336,1663,1660

BATCH_RAW_INFO | 325,1985,1256 | 327,3895,3327 | 328,1699,1205 | 330,1871,1559 | 332,1258,1036 | 333,325,104 | 335,375,359 | 336,1664,1660

BATCH_RAW_INFO | 325,1986,1256 | 327,3896,3327 | 328,1700,1205 | 330,1872,1559 | 332,1259,1036 | 333,326,104 | 335,376,359 | 336,1665,1660

BATCH_RAW_INFO | 325,1987,1256 | 327,3897,3327 | 328,1701,1205 | 330,1873,1559 | 332,1260,1036 | 333,327,104 | 335,377,359 | 336,1666,1660

BATCH_RAW_INFO | 325,1988,1256 | 327,3898,3327 | 328,1702,1205 | 330,1874,1559 | 332,1261,1036 | 333,328,104 | 335,378,359 | 336,1667,1660

BATCH_RAW_INFO | 325,1989,1256 | 327,3899,3327 | 328,1703,1205 | 330,1875,1559 | 332,1262,1036 | 333,329,104 | 335,379,359 | 336,1668,1660

BATCH_RAW_INFO | 325,1990,1256 | 327,3900,3327 | 328,1704,1205 | 330,1876,1559 | 332,1263,1036 | 333,330,104 | 335,380,359 | 336,1669,1660

BATCH_RAW_INFO | 325,1991,1256 | 327,3901,3327 | 328,1705,1205 | 330,1877,1559 | 332,1264,1036 | 333,331,104 | 335,381,359 | 336,1670,1660

BATCH_RAW_INFO | 325,1992,1256 | 327,3902,3327 | 328,1706,1205 | 330,1878,1559 | 332,1265,1036 | 333,332,104 | 335,382,359 | 336,1671,1660

BATCH_RAW_INFO | 325,1993,1256 | 327,3903,3327 | 328,1707,1205 | 330,1879,1559 | 332,1266,1036 | 333,333,104 | 335,383,359 | 336,1672,1660

BATCH_RAW_INFO | 325,1994,1256 | 327,3904,3327 | 328,1708,1205 | 330,1880,1559 | 332,1267,1036 | 333,334,104 | 335,384,359 | 336,1673,1660

BATCH_RAW_INFO | 325,1995,1256 | 327,3905,3327 | 328,1709,1205 | 330,1881,1559 | 332,1268,1036 | 333,335,104 | 335,385,359 | 336,1674,1660

BATCH_RAW_INFO | 325,1996,1256 | 327,3906,3327 | 328,1710,1205 | 330,1882,1559 | 332,1269,1036 | 333,336,104 | 335,386,359 | 336,1675,1660

BATCH_RAW_INFO | 325,1997,1256 | 327,3907,3327 | 328,1711,1205 | 330,1883,1559 | 332,1270,1036 | 333,337,104 | 335,387,359 | 336,1676,1660

BATCH_RAW_INFO | 325,1998,1256 | 327,3908,3327 | 328,1712,1205 | 330,1884,1559 | 332,1271,1036 | 333,338,104 | 335,388,359 | 336,1677,1660

BATCH_RAW_INFO | 325,1999,1256 | 327,3909,3327 | 328,1713,1205 | 330,1885,1559 | 332,1272,1036 | 333,339,104 | 335,389,359 | 336,1678,1660

BATCH_RAW_INFO | 325,2000,1256 | 327,3910,3327 | 328,1714,1205 | 330,1886,1559 | 332,1273,1036 | 333,340,104 | 335,390,359 | 336,1679,1660

BATCH_RAW_INFO | 325,2001,1256 | 327,3911,3327 | 328,1715,1205 | 330,1887,1559 | 332,1274,1036 | 333,341,104 | 335,391,359 | 336,1680,1660

BATCH_RAW_INFO | 325,2002,1256 | 327,3912,3327 | 328,1716,1205 | 330,1888,1559 | 332,1275,1036 | 333,342,104 | 335,392,359 | 336,1681,1660

BATCH_RAW_INFO | 325,2003,1256 | 327,3913,3327 | 328,1717,1205 | 330,1889,1559 | 332,1276,1036 | 333,343,104 | 335,393,359 | 336,1682,1660

BATCH_RAW_INFO | 325,2004,1256 | 327,3914,3327 | 328,1718,1205 | 330,1890,1559 | 332,1277,1036 | 333,344,104 | 335,394,359 | 336,1683,1660

BATCH_RAW_INFO | 325,2005,1256 | 327,3915,3327 | 328,1719,1205 | 330,1891,1559 | 332,1278,1036 | 333,345,104 | 335,395,359 | 336,1684,1660

BATCH_RAW_INFO | 325,2006,1256 | 327,3916,3327 | 328,1720,1205 | 330,1892,1559 | 332,1279,1036 | 333,346,104 | 335,396,359 | 336,1685,1660

BATCH_RAW_INFO | 325,2007,1256 | 327,3917,3327 | 328,1721,1205 | 330,1893,1559 | 332,1280,1036 | 333,347,104 | 335,397,359 | 336,1686,1660

BATCH_RAW_INFO | 325,2008,1256 | 327,3918,3327 | 328,1722,1205 | 330,1894,1559 | 332,1281,1036 | 333,348,104 | 335,398,359 | 336,1687,1660

BATCH_RAW_INFO | 325,2009,1256 | 327,3919,3327 | 328,1723,1205 | 330,1895,1559 | 332,1282,1036 | 333,349,104 | 335,399,359 | 336,1688,1660

BATCH_RAW_INFO | 325,2010,1256 | 327,3920,3327 | 328,1724,1205 | 330,1896,1559 | 332,1283,1036 | 333,350,104 | 335,400,359 | 336,1689,1660

BATCH_RAW_INFO | 325,2011,1256 | 327,3921,3327 | 328,1725,1205 | 330,1897,1559 | 332,1284,1036 | 333,351,104 | 335,401,359 | 336,1690,1660

BATCH_RAW_INFO | 325,2012,1256 | 327,3922,3327 | 328,1726,1205 | 330,1898,1559 | 332,1285,1036 | 333,352,104 | 335,402,359 | 336,1691,1660

BATCH_RAW_INFO | 325,2013,1256 | 327,3923,3327 | 328,1727,1205 | 330,1899,1559 | 332,1286,1036 | 333,353,104 | 335,403,359 | 336,1692,1660

BATCH_RAW_INFO | 325,2014,1256 | 327,3924,3327 | 328,1728,1205 | 330,1900,1559 | 332,1287,1036 | 333,354,104 | 335,404,359 | 336,1693,1660

BATCH_RAW_INFO | 325,2015,1256 | 327,3925,3327 | 328,1729,1205 | 330,1901,1559 | 332,1288,1036 | 333,355,104 | 335,405,359 | 336,1694,1660

BATCH_RAW_INFO | 325,2016,1256 | 327,3926,3327 | 328,1730,1205 | 330,1902,1559 | 332,1289,1036 | 333,356,104 | 335,406,359 | 336,1695,1660

BATCH_RAW_INFO | 325,2017,1256 | 327,3927,3327 | 328,1731,1205 | 330,1903,1559 | 332,1290,1036 | 333,357,104 | 335,407,359 | 336,1696,1660

BATCH_RAW_INFO | 325,2018,1256 | 327,3928,3327 | 328,1732,1205 | 330,1904,1559 | 332,1291,1036 | 333,358,104 | 335,408,359 | 336,1697,1660

BATCH_RAW_INFO | 325,2019,1256 | 327,3929,3327 | 328,1733,1205 | 330,1905,1559 | 332,1292,1036 | 333,359,104 | 335,409,359 | 336,1698,1660

BATCH_RAW_INFO | 325,2020,1256 | 327,3930,3327 | 328,1734,1205 | 330,1906,1559 | 332,1293,1036 | 333,360,104 | 335,410,359 | 336,1699,1660

BATCH_RAW_INFO | 325,2021,1256 | 327,3931,3327 | 328,1735,1205 | 330,1907,1559 | 332,1294,1036 | 333,361,104 | 335,411,359 | 336,1700,1660

BATCH_RAW_INFO | 325,2022,1256 | 327,3932,3327 | 328,1736,1205 | 330,1908,1559 | 332,1295,1036 | 333,362,104 | 335,412,359 | 336,1701,1660

BATCH_RAW_INFO | 325,2023,1256 | 327,3933,3327 | 328,1737,1205 | 330,1909,1559 | 332,1296,1036 | 333,363,104 | 335,413,359 | 336,1702,1660

BATCH_RAW_INFO | 325,2024,1256 | 327,3934,3327 | 328,1738,1205 | 330,1910,1559 | 332,1297,1036 | 333,364,104 | 335,414,359 | 336,1703,1660

BATCH_RAW_INFO | 325,2025,1256 | 327,3935,3327 | 328,1739,1205 | 330,1911,1559 | 332,1298,1036 | 333,365,104 | 335,415,359 | 336,1704,1660

BATCH_RAW_INFO | 325,2026,1256 | 327,3936,3327 | 328,1740,1205 | 330,1912,1559 | 332,1299,1036 | 333,366,104 | 335,416,359 | 336,1705,1660

BATCH_RAW_INFO | 325,2027,1256 | 327,3937,3327 | 328,1741,1205 | 330,1913,1559 | 332,1300,1036 | 333,367,104 | 335,417,359 | 336,1706,1660

BATCH_RAW_INFO | 325,2028,1256 | 327,3938,3327 | 328,1742,1205 | 330,1914,1559 | 332,1301,1036 | 333,368,104 | 335,418,359 | 336,1707,1660

BATCH_RAW_INFO | 325,2029,1256 | 327,3939,3327 | 328,1743,1205 | 330,1915,1559 | 332,1302,1036 | 333,369,104 | 335,419,359 | 336,1708,1660

BATCH_RAW_INFO | 325,2030,1256 | 327,3940,3327 | 328,1744,1205 | 330,1916,1559 | 332,1303,1036 | 333,370,104 | 335,420,359 | 336,1709,1660

BATCH_RAW_INFO | 325,2031,1256 | 327,3941,3327 | 328,1745,1205 | 330,1917,1559 | 332,1304,1036 | 333,371,104 | 335,421,359 | 336,1710,1660

BATCH_RAW_INFO | 325,2032,1256 | 327,3942,3327 | 328,1746,1205 | 330,1918,1559 | 332,1305,1036 | 333,372,104 | 335,422,359 | 336,1711,1660

BATCH_RAW_INFO | 325,2033,1256 | 327,3943,3327 | 328,1747,1205 | 330,1919,1559 | 332,1306,1036 | 333,373,104 | 335,423,359 | 336,1712,1660

BATCH_RAW_INFO | 325,2034,1256 | 327,3944,3327 | 328,1748,1205 | 330,1920,1559 | 332,1307,1036 | 333,374,104 | 335,424,359 | 336,1713,1660

BATCH_RAW_INFO | 325,2035,1256 | 327,3945,3327 | 328,1749,1205 | 330,1921,1559 | 332,1308,1036 | 333,375,104 | 335,425,359 | 336,1714,1660

BATCH_RAW_INFO | 325,2036,1256 | 327,3946,3327 | 328,1750,1205 | 330,1922,1559 | 332,1309,1036 | 333,376,104 | 335,426,359 | 336,1715,1660

BATCH_RAW_INFO | 325,2037,1256 | 327,3947,3327 | 328,1751,1205 | 330,1923,1559 | 332,1310,1036 | 333,377,104 | 335,427,359 | 336,1716,1660

BATCH_RAW_INFO | 325,2038,1256 | 327,3948,3327 | 328,1752,1205 | 330,1924,1559 | 332,1311,1036 | 333,378,104 | 335,428,359 | 336,1717,1660

BATCH_RAW_INFO | 325,2039,1256 | 327,3949,3327 | 328,1753,1205 | 330,1925,1559 | 332,1312,1036 | 333,379,104 | 335,429,359 | 336,1718,1660

BATCH_RAW_INFO | 325,2040,1256 | 327,3950,3327 | 328,1754,1205 | 330,1926,1559 | 332,1313,1036 | 333,380,104 | 335,430,359 | 336,1719,1660

BATCH_RAW_INFO | 325,2041,1256 | 327,3951,3327 | 328,1755,1205 | 330,1927,1559 | 332,1314,1036 | 333,381,104 | 335,431,359 | 336,1720,1660

BATCH_RAW_INFO | 325,2042,1256 | 327,3952,3327 | 328,1756,1205 | 330,1928,1559 | 332,1315,1036 | 333,382,104 | 335,432,359 | 336,1721,1660

BATCH_RAW_INFO | 325,2043,1256 | 327,3953,3327 | 328,1757,1205 | 330,1929,1559 | 332,1316,1036 | 333,383,104 | 335,433,359 | 336,1722,1660

BATCH_RAW_INFO | 325,2044,1256 | 327,3954,3327 | 328,1758,1205 | 330,1930,1559 | 332,1317,1036 | 333,384,104 | 335,434,359 | 336,1723,1660

BATCH_RAW_INFO | 325,2045,1256 | 327,3955,3327 | 328,1759,1205 | 330,1931,1559 | 332,1318,1036 | 333,385,104 | 335,435,359 | 336,1724,1660

BATCH_RAW_INFO | 325,2046,1256 | 327,3956,3327 | 328,1760,1205 | 330,1932,1559 | 332,1319,1036 | 333,386,104 | 335,436,359 | 336,1725,1660

BATCH_RAW_INFO | 325,2047,1256 | 327,3957,3327 | 328,1761,1205 | 330,1933,1559 | 332,1320,1036 | 333,387,104 | 335,437,359 | 336,1726,1660

BATCH_RAW_INFO | 325,2048,1256 | 327,3958,3327 | 328,1762,1205 | 330,1934,1559 | 332,1321,1036 | 333,388,104 | 335,438,359 | 336,1727,1660

BATCH_RAW_INFO | 325,2049,1256 | 327,3959,3327 | 328,1763,1205 | 330,1935,1559 | 332,1322,1036 | 333,389,104 | 335,439,359 | 336,1728,1660

BATCH_RAW_INFO | 325,2050,1256 | 327,3960,3327 | 330,1936,1559 | 332,1323,1036 | 333,390,104 | 335,440,359 | 336,1729,1660

BATCH_RAW_INFO | 325,2051,1256 | 327,3961,3327 | 330,1937,1559 | 332,1324,1036 | 333,391,104 | 335,441,359 | 336,1730,1660

BATCH_RAW_INFO | 325,2052,1256 | 327,3962,3327 | 330,1938,1559 | 332,1325,1036 | 333,392,104 | 335,442,359 | 336,1731,1660

BATCH_RAW_INFO | 325,2053,1256 | 327,3963,3327 | 330,1939,1559 | 332,1326,1036 | 333,393,104 | 335,443,359 | 336,1732,1660

BATCH_RAW_INFO | 325,2054,1256 | 327,3964,3327 | 330,1940,1559 | 332,1327,1036 | 333,394,104 | 335,444,359 | 336,1733,1660

BATCH_RAW_INFO | 325,2055,1256 | 327,3965,3327 | 330,1941,1559 | 332,1328,1036 | 333,395,104 | 335,445,359 | 336,1734,1660

BATCH_RAW_INFO | 325,2056,1256 | 327,3966,3327 | 330,1942,1559 | 332,1329,1036 | 333,396,104 | 335,446,359 | 336,1735,1660

BATCH_RAW_INFO | 325,2057,1256 | 327,3967,3327 | 330,1943,1559 | 332,1330,1036 | 333,397,104 | 335,447,359 | 336,1736,1660

BATCH_RAW_INFO | 325,2058,1256 | 327,3968,3327 | 330,1944,1559 | 332,1331,1036 | 333,398,104 | 335,448,359 | 336,1737,1660

BATCH_RAW_INFO | 325,2059,1256 | 327,3969,3327 | 330,1945,1559 | 332,1332,1036 | 333,399,104 | 335,449,359 | 336,1738,1660

BATCH_RAW_INFO | 325,2060,1256 | 327,3970,3327 | 330,1946,1559 | 332,1333,1036 | 333,400,104 | 335,450,359 | 336,1739,1660

BATCH_RAW_INFO | 325,2061,1256 | 327,3971,3327 | 330,1947,1559 | 332,1334,1036 | 333,401,104 | 335,451,359 | 336,1740,1660

BATCH_RAW_INFO | 325,2062,1256 | 327,3972,3327 | 330,1948,1559 | 332,1335,1036 | 333,402,104 | 335,452,359 | 336,1741,1660

BATCH_RAW_INFO | 325,2063,1256 | 327,3973,3327 | 330,1949,1559 | 332,1336,1036 | 333,403,104 | 335,453,359 | 336,1742,1660

BATCH_RAW_INFO | 337,3831,3830

BATCH_RAW_INFO | 325,2064,1256 | 327,3974,3327 | 330,1950,1559 | 332,1337,1036 | 333,404,104 | 335,454,359 | 336,1743,1660 | 337,3832,3830

BATCH_RAW_INFO | 325,2065,1256 | 327,3975,3327 | 330,1951,1559 | 332,1338,1036 | 333,405,104 | 335,455,359 | 336,1744,1660 | 337,3833,3830

BATCH_RAW_INFO | 325,2066,1256 | 327,3976,3327 | 330,1952,1559 | 332,1339,1036 | 333,406,104 | 335,456,359 | 336,1745,1660 | 337,3834,3830

BATCH_RAW_INFO | 325,2067,1256 | 327,3977,3327 | 330,1953,1559 | 332,1340,1036 | 333,407,104 | 335,457,359 | 336,1746,1660 | 337,3835,3830

BATCH_RAW_INFO | 325,2068,1256 | 327,3978,3327 | 330,1954,1559 | 332,1341,1036 | 333,408,104 | 335,458,359 | 336,1747,1660 | 337,3836,3830

BATCH_RAW_INFO | 325,2069,1256 | 327,3979,3327 | 330,1955,1559 | 332,1342,1036 | 333,409,104 | 335,459,359 | 336,1748,1660 | 337,3837,3830

BATCH_RAW_INFO | 325,2070,1256 | 327,3980,3327 | 330,1956,1559 | 332,1343,1036 | 333,410,104 | 335,460,359 | 336,1749,1660 | 337,3838,3830

BATCH_RAW_INFO | 325,2071,1256 | 327,3981,3327 | 330,1957,1559 | 332,1344,1036 | 333,411,104 | 335,461,359 | 336,1750,1660 | 337,3839,3830

BATCH_RAW_INFO | 325,2072,1256 | 327,3982,3327 | 330,1958,1559 | 332,1345,1036 | 333,412,104 | 335,462,359 | 336,1751,1660 | 337,3840,3830

BATCH_RAW_INFO | 325,2073,1256 | 327,3983,3327 | 330,1959,1559 | 332,1346,1036 | 333,413,104 | 335,463,359 | 336,1752,1660 | 337,3841,3830

BATCH_RAW_INFO | 325,2074,1256 | 327,3984,3327 | 330,1960,1559 | 332,1347,1036 | 333,414,104 | 335,464,359 | 336,1753,1660 | 337,3842,3830

BATCH_RAW_INFO | 325,2075,1256 | 327,3985,3327 | 330,1961,1559 | 332,1348,1036 | 333,415,104 | 335,465,359 | 336,1754,1660 | 337,3843,3830

BATCH_RAW_INFO | 325,2076,1256 | 327,3986,3327 | 330,1962,1559 | 332,1349,1036 | 333,416,104 | 335,466,359 | 336,1755,1660 | 337,3844,3830

BATCH_RAW_INFO | 325,2077,1256 | 327,3987,3327 | 330,1963,1559 | 332,1350,1036 | 333,417,104 | 335,467,359 | 336,1756,1660 | 337,3845,3830

BATCH_RAW_INFO | 325,2078,1256 | 327,3988,3327 | 330,1964,1559 | 332,1351,1036 | 333,418,104 | 335,468,359 | 336,1757,1660 | 337,3846,3830

BATCH_RAW_INFO | 325,2079,1256 | 327,3989,3327 | 330,1965,1559 | 332,1352,1036 | 333,419,104 | 335,469,359 | 336,1758,1660 | 337,3847,3830

BATCH_RAW_INFO | 338,48,47

BATCH_RAW_INFO | 325,2080,1256 | 327,3990,3327 | 330,1966,1559 | 332,1353,1036 | 333,420,104 | 335,470,359 | 336,1759,1660 | 337,3848,3830 | 338,49,47

BATCH_RAW_INFO | 325,2081,1256 | 327,3991,3327 | 330,1967,1559 | 332,1354,1036 | 333,421,104 | 335,471,359 | 336,1760,1660 | 337,3849,3830 | 338,50,47

BATCH_RAW_INFO | 325,2082,1256 | 327,3992,3327 | 330,1968,1559 | 332,1355,1036 | 333,422,104 | 335,472,359 | 336,1761,1660 | 337,3850,3830 | 338,51,47

BATCH_RAW_INFO | 325,2083,1256 | 327,3993,3327 | 330,1969,1559 | 332,1356,1036 | 333,423,104 | 335,473,359 | 336,1762,1660 | 337,3851,3830 | 338,52,47

BATCH_RAW_INFO | 325,2084,1256 | 327,3994,3327 | 330,1970,1559 | 332,1357,1036 | 333,424,104 | 335,474,359 | 336,1763,1660 | 337,3852,3830 | 338,53,47

BATCH_RAW_INFO | 325,2085,1256 | 327,3995,3327 | 330,1971,1559 | 332,1358,1036 | 333,425,104 | 335,475,359 | 336,1764,1660 | 337,3853,3830 | 338,54,47

BATCH_RAW_INFO | 325,2086,1256 | 327,3996,3327 | 330,1972,1559 | 332,1359,1036 | 333,426,104 | 335,476,359 | 336,1765,1660 | 337,3854,3830 | 338,55,47

BATCH_RAW_INFO | 325,2087,1256 | 327,3997,3327 | 330,1973,1559 | 332,1360,1036 | 333,427,104 | 335,477,359 | 336,1766,1660 | 337,3855,3830 | 338,56,47

BATCH_RAW_INFO | 325,2088,1256 | 327,3998,3327 | 330,1974,1559 | 332,1361,1036 | 333,428,104 | 335,478,359 | 336,1767,1660 | 337,3856,3830 | 338,57,47

BATCH_RAW_INFO | 325,2089,1256 | 327,3999,3327 | 330,1975,1559 | 332,1362,1036 | 333,429,104 | 335,479,359 | 336,1768,1660 | 337,3857,3830 | 338,58,47

BATCH_RAW_INFO | 325,2090,1256 | 327,4000,3327 | 330,1976,1559 | 332,1363,1036 | 333,430,104 | 335,480,359 | 336,1769,1660 | 337,3858,3830 | 338,59,47

BATCH_RAW_INFO | 325,2091,1256 | 327,4001,3327 | 330,1977,1559 | 332,1364,1036 | 333,431,104 | 335,481,359 | 336,1770,1660 | 337,3859,3830 | 338,60,47

BATCH_RAW_INFO | 325,2092,1256 | 327,4002,3327 | 330,1978,1559 | 332,1365,1036 | 333,432,104 | 335,482,359 | 336,1771,1660 | 337,3860,3830 | 338,61,47

BATCH_RAW_INFO | 325,2093,1256 | 327,4003,3327 | 330,1979,1559 | 332,1366,1036 | 333,433,104 | 335,483,359 | 336,1772,1660 | 337,3861,3830 | 338,62,47

BATCH_RAW_INFO | 325,2094,1256 | 327,4004,3327 | 330,1980,1559 | 332,1367,1036 | 333,434,104 | 335,484,359 | 336,1773,1660 | 337,3862,3830 | 338,63,47

BATCH_RAW_INFO | 325,2095,1256 | 327,4005,3327 | 330,1981,1559 | 332,1368,1036 | 333,435,104 | 335,485,359 | 336,1774,1660 | 337,3863,3830 | 338,64,47

BATCH_RAW_INFO | 325,2096,1256 | 327,4006,3327 | 330,1982,1559 | 332,1369,1036 | 333,436,104 | 335,486,359 | 336,1775,1660 | 337,3864,3830 | 338,65,47

BATCH_RAW_INFO | 339,242,241

BATCH_RAW_INFO | 325,2097,1256 | 327,4007,3327 | 330,1983,1559 | 332,1370,1036 | 333,437,104 | 335,487,359 | 336,1776,1660 | 337,3865,3830 | 338,66,47 | 339,243,241

BATCH_RAW_INFO | 325,2098,1256 | 327,4008,3327 | 330,1984,1559 | 332,1371,1036 | 333,438,104 | 335,488,359 | 336,1777,1660 | 337,3866,3830 | 338,67,47 | 339,244,241

BATCH_RAW_INFO | 325,2099,1256 | 327,4009,3327 | 330,1985,1559 | 332,1372,1036 | 333,439,104 | 335,489,359 | 336,1778,1660 | 337,3867,3830 | 338,68,47 | 339,245,241

BATCH_RAW_INFO | 325,2100,1256 | 327,4010,3327 | 330,1986,1559 | 332,1373,1036 | 333,440,104 | 335,490,359 | 336,1779,1660 | 337,3868,3830 | 338,69,47 | 339,246,241

BATCH_RAW_INFO | 325,2101,1256 | 327,4011,3327 | 330,1987,1559 | 332,1374,1036 | 333,441,104 | 335,491,359 | 336,1780,1660 | 337,3869,3830 | 338,70,47 | 339,247,241

BATCH_RAW_INFO | 325,2102,1256 | 327,4012,3327 | 330,1988,1559 | 332,1375,1036 | 333,442,104 | 335,492,359 | 336,1781,1660 | 337,3870,3830 | 338,71,47 | 339,248,241

BATCH_RAW_INFO | 325,2103,1256 | 327,4013,3327 | 330,1989,1559 | 332,1376,1036 | 333,443,104 | 335,493,359 | 336,1782,1660 | 337,3871,3830 | 338,72,47 | 339,249,241

BATCH_RAW_INFO | 325,2104,1256 | 327,4014,3327 | 330,1990,1559 | 332,1377,1036 | 333,444,104 | 335,494,359 | 336,1783,1660 | 337,3872,3830 | 338,73,47 | 339,250,241

BATCH_RAW_INFO | 325,2105,1256 | 327,4015,3327 | 330,1991,1559 | 332,1378,1036 | 333,445,104 | 335,495,359 | 336,1784,1660 | 337,3873,3830 | 338,74,47 | 339,251,241

BATCH_RAW_INFO | 325,2106,1256 | 327,4016,3327 | 330,1992,1559 | 332,1379,1036 | 333,446,104 | 335,496,359 | 336,1785,1660 | 337,3874,3830 | 338,75,47 | 339,252,241

BATCH_RAW_INFO | 325,2107,1256 | 327,4017,3327 | 330,1993,1559 | 332,1380,1036 | 333,447,104 | 335,497,359 | 336,1786,1660 | 337,3875,3830 | 338,76,47 | 339,253,241

BATCH_RAW_INFO | 325,2108,1256 | 327,4018,3327 | 330,1994,1559 | 332,1381,1036 | 333,448,104 | 335,498,359 | 336,1787,1660 | 337,3876,3830 | 338,77,47 | 339,254,241

BATCH_RAW_INFO | 325,2109,1256 | 327,4019,3327 | 330,1995,1559 | 332,1382,1036 | 333,449,104 | 335,499,359 | 336,1788,1660 | 337,3877,3830 | 338,78,47 | 339,255,241

BATCH_RAW_INFO | 325,2110,1256 | 327,4020,3327 | 330,1996,1559 | 332,1383,1036 | 333,450,104 | 335,500,359 | 336,1789,1660 | 337,3878,3830 | 338,79,47 | 339,256,241

BATCH_RAW_INFO | 325,2111,1256 | 327,4021,3327 | 330,1997,1559 | 332,1384,1036 | 333,451,104 | 335,501,359 | 336,1790,1660 | 337,3879,3830 | 338,80,47 | 339,257,241

BATCH_RAW_INFO | 325,2112,1256 | 327,4022,3327 | 330,1998,1559 | 332,1385,1036 | 333,452,104 | 335,502,359 | 336,1791,1660 | 337,3880,3830 | 338,81,47 | 339,258,241

BATCH_RAW_INFO | 325,2113,1256 | 327,4023,3327 | 330,1999,1559 | 332,1386,1036 | 333,453,104 | 335,503,359 | 336,1792,1660 | 337,3881,3830 | 338,82,47 | 339,259,241

BATCH_RAW_INFO | 325,2114,1256 | 327,4024,3327 | 330,2000,1559 | 332,1387,1036 | 333,454,104 | 335,504,359 | 336,1793,1660 | 337,3882,3830 | 338,83,47 | 339,260,241

BATCH_RAW_INFO | 325,2115,1256 | 327,4025,3327 | 330,2001,1559 | 332,1388,1036 | 333,455,104 | 335,505,359 | 336,1794,1660 | 337,3883,3830 | 338,84,47 | 339,261,241

BATCH_RAW_INFO | 325,2116,1256 | 327,4026,3327 | 330,2002,1559 | 332,1389,1036 | 333,456,104 | 335,506,359 | 336,1795,1660 | 337,3884,3830 | 338,85,47 | 339,262,241

BATCH_RAW_INFO | 325,2117,1256 | 327,4027,3327 | 330,2003,1559 | 332,1390,1036 | 333,457,104 | 335,507,359 | 336,1796,1660 | 337,3885,3830 | 338,86,47 | 339,263,241

BATCH_RAW_INFO | 325,2118,1256 | 327,4028,3327 | 330,2004,1559 | 332,1391,1036 | 333,458,104 | 335,508,359 | 336,1797,1660 | 337,3886,3830 | 338,87,47 | 339,264,241

BATCH_RAW_INFO | 325,2119,1256 | 327,4029,3327 | 330,2005,1559 | 332,1392,1036 | 333,459,104 | 335,509,359 | 336,1798,1660 | 337,3887,3830 | 338,88,47 | 339,265,241

BATCH_RAW_INFO | 325,2120,1256 | 327,4030,3327 | 330,2006,1559 | 332,1393,1036 | 333,460,104 | 335,510,359 | 336,1799,1660 | 337,3888,3830 | 338,89,47 | 339,266,241

BATCH_RAW_INFO | 325,2121,1256 | 327,4031,3327 | 330,2007,1559 | 332,1394,1036 | 333,461,104 | 335,511,359 | 336,1800,1660 | 337,3889,3830 | 338,90,47 | 339,267,241

BATCH_RAW_INFO | 325,2122,1256 | 327,4032,3327 | 330,2008,1559 | 332,1395,1036 | 333,462,104 | 335,512,359 | 336,1801,1660 | 337,3890,3830 | 338,91,47 | 339,268,241

BATCH_RAW_INFO | 325,2123,1256 | 327,4033,3327 | 330,2009,1559 | 332,1396,1036 | 333,463,104 | 335,513,359 | 336,1802,1660 | 337,3891,3830 | 338,92,47 | 339,269,241

BATCH_RAW_INFO | 325,2124,1256 | 327,4034,3327 | 330,2010,1559 | 332,1397,1036 | 333,464,104 | 335,514,359 | 336,1803,1660 | 337,3892,3830 | 338,93,47 | 339,270,241

BATCH_RAW_INFO | 325,2125,1256 | 327,4035,3327 | 330,2011,1559 | 332,1398,1036 | 333,465,104 | 335,515,359 | 336,1804,1660 | 337,3893,3830 | 338,94,47 | 339,271,241

BATCH_RAW_INFO | 325,2126,1256 | 327,4036,3327 | 330,2012,1559 | 332,1399,1036 | 333,466,104 | 335,516,359 | 336,1805,1660 | 337,3894,3830 | 338,95,47 | 339,272,241

BATCH_RAW_INFO | 325,2127,1256 | 327,4037,3327 | 330,2013,1559 | 332,1400,1036 | 333,467,104 | 335,517,359 | 336,1806,1660 | 337,3895,3830 | 338,96,47 | 339,273,241

BATCH_RAW_INFO | 325,2128,1256 | 327,4038,3327 | 330,2014,1559 | 332,1401,1036 | 333,468,104 | 335,518,359 | 336,1807,1660 | 337,3896,3830 | 338,97,47 | 339,274,241

BATCH_RAW_INFO | 325,2129,1256 | 327,4039,3327 | 330,2015,1559 | 332,1402,1036 | 333,469,104 | 335,519,359 | 336,1808,1660 | 337,3897,3830 | 338,98,47 | 339,275,241

BATCH_RAW_INFO | 325,2130,1256 | 327,4040,3327 | 330,2016,1559 | 332,1403,1036 | 333,470,104 | 335,520,359 | 336,1809,1660 | 337,3898,3830 | 338,99,47 | 339,276,241

BATCH_RAW_INFO | 325,2131,1256 | 327,4041,3327 | 330,2017,1559 | 332,1404,1036 | 333,471,104 | 335,521,359 | 336,1810,1660 | 337,3899,3830 | 338,100,47 | 339,277,241

BATCH_RAW_INFO | 325,2132,1256 | 327,4042,3327 | 330,2018,1559 | 332,1405,1036 | 333,472,104 | 335,522,359 | 336,1811,1660 | 337,3900,3830 | 338,101,47 | 339,278,241

BATCH_RAW_INFO | 325,2133,1256 | 327,4043,3327 | 330,2019,1559 | 332,1406,1036 | 333,473,104 | 335,523,359 | 336,1812,1660 | 337,3901,3830 | 338,102,47 | 339,279,241

BATCH_RAW_INFO | 325,2134,1256 | 327,4044,3327 | 330,2020,1559 | 332,1407,1036 | 333,474,104 | 335,524,359 | 336,1813,1660 | 337,3902,3830 | 338,103,47 | 339,280,241

BATCH_RAW_INFO | 325,2135,1256 | 327,4045,3327 | 330,2021,1559 | 332,1408,1036 | 333,475,104 | 335,525,359 | 336,1814,1660 | 337,3903,3830 | 338,104,47 | 339,281,241

BATCH_RAW_INFO | 325,2136,1256 | 327,4046,3327 | 330,2022,1559 | 332,1409,1036 | 333,476,104 | 335,526,359 | 336,1815,1660 | 337,3904,3830 | 338,105,47 | 339,282,241

BATCH_RAW_INFO | 325,2137,1256 | 327,4047,3327 | 330,2023,1559 | 332,1410,1036 | 333,477,104 | 335,527,359 | 336,1816,1660 | 337,3905,3830 | 338,106,47 | 339,283,241

BATCH_RAW_INFO | 325,2138,1256 | 327,4048,3327 | 330,2024,1559 | 332,1411,1036 | 333,478,104 | 335,528,359 | 336,1817,1660 | 337,3906,3830 | 338,107,47 | 339,284,241

BATCH_RAW_INFO | 325,2139,1256 | 327,4049,3327 | 330,2025,1559 | 332,1412,1036 | 333,479,104 | 335,529,359 | 336,1818,1660 | 337,3907,3830 | 338,108,47 | 339,285,241

BATCH_RAW_INFO | 325,2140,1256 | 327,4050,3327 | 330,2026,1559 | 332,1413,1036 | 333,480,104 | 335,530,359 | 336,1819,1660 | 337,3908,3830 | 338,109,47 | 339,286,241

BATCH_RAW_INFO | 325,2141,1256 | 327,4051,3327 | 330,2027,1559 | 332,1414,1036 | 333,481,104 | 335,531,359 | 336,1820,1660 | 337,3909,3830 | 338,110,47 | 339,287,241

BATCH_RAW_INFO | 325,2142,1256 | 327,4052,3327 | 330,2028,1559 | 332,1415,1036 | 333,482,104 | 335,532,359 | 336,1821,1660 | 337,3910,3830 | 338,111,47 | 339,288,241

BATCH_RAW_INFO | 325,2143,1256 | 327,4053,3327 | 330,2029,1559 | 332,1416,1036 | 333,483,104 | 335,533,359 | 336,1822,1660 | 337,3911,3830 | 338,112,47 | 339,289,241

BATCH_RAW_INFO | 325,2144,1256 | 327,4054,3327 | 330,2030,1559 | 332,1417,1036 | 333,484,104 | 335,534,359 | 336,1823,1660 | 337,3912,3830 | 338,113,47 | 339,290,241

BATCH_RAW_INFO | 325,2145,1256 | 327,4055,3327 | 330,2031,1559 | 332,1418,1036 | 333,485,104 | 335,535,359 | 336,1824,1660 | 337,3913,3830 | 338,114,47 | 339,291,241

BATCH_RAW_INFO | 325,2146,1256 | 327,4056,3327 | 330,2032,1559 | 332,1419,1036 | 333,486,104 | 335,536,359 | 336,1825,1660 | 337,3914,3830 | 338,115,47 | 339,292,241

BATCH_RAW_INFO | 325,2147,1256 | 327,4057,3327 | 330,2033,1559 | 332,1420,1036 | 333,487,104 | 335,537,359 | 336,1826,1660 | 337,3915,3830 | 338,116,47 | 339,293,241

BATCH_RAW_INFO | 325,2148,1256 | 327,4058,3327 | 330,2034,1559 | 332,1421,1036 | 333,488,104 | 335,538,359 | 336,1827,1660 | 337,3916,3830 | 338,117,47 | 339,294,241

BATCH_RAW_INFO | 325,2149,1256 | 327,4059,3327 | 330,2035,1559 | 332,1422,1036 | 333,489,104 | 335,539,359 | 336,1828,1660 | 337,3917,3830 | 338,118,47 | 339,295,241

BATCH_RAW_INFO | 325,2150,1256 | 327,4060,3327 | 330,2036,1559 | 332,1423,1036 | 333,490,104 | 335,540,359 | 336,1829,1660 | 337,3918,3830 | 338,119,47 | 339,296,241

BATCH_RAW_INFO | 325,2151,1256 | 327,4061,3327 | 330,2037,1559 | 332,1424,1036 | 333,491,104 | 335,541,359 | 336,1830,1660 | 337,3919,3830 | 338,120,47 | 339,297,241

BATCH_RAW_INFO | 325,2152,1256 | 327,4062,3327 | 330,2038,1559 | 332,1425,1036 | 333,492,104 | 335,542,359 | 336,1831,1660 | 337,3920,3830 | 338,121,47 | 339,298,241

BATCH_RAW_INFO | 325,2153,1256 | 327,4063,3327 | 330,2039,1559 | 332,1426,1036 | 333,493,104 | 335,543,359 | 336,1832,1660 | 337,3921,3830 | 338,122,47 | 339,299,241

BATCH_RAW_INFO | 325,2154,1256 | 327,4064,3327 | 330,2040,1559 | 332,1427,1036 | 333,494,104 | 335,544,359 | 336,1833,1660 | 337,3922,3830 | 338,123,47 | 339,300,241

BATCH_RAW_INFO | 325,2155,1256 | 327,4065,3327 | 330,2041,1559 | 332,1428,1036 | 333,495,104 | 335,545,359 | 336,1834,1660 | 337,3923,3830 | 338,124,47 | 339,301,241

BATCH_RAW_INFO | 325,2156,1256 | 327,4066,3327 | 330,2042,1559 | 332,1429,1036 | 333,496,104 | 335,546,359 | 336,1835,1660 | 337,3924,3830 | 338,125,47 | 339,302,241

BATCH_RAW_INFO | 325,2157,1256 | 327,4067,3327 | 330,2043,1559 | 332,1430,1036 | 333,497,104 | 335,547,359 | 336,1836,1660 | 337,3925,3830 | 338,126,47 | 339,303,241

BATCH_RAW_INFO | 325,2158,1256 | 327,4068,3327 | 330,2044,1559 | 332,1431,1036 | 333,498,104 | 335,548,359 | 336,1837,1660 | 337,3926,3830 | 338,127,47 | 339,304,241

BATCH_RAW_INFO | 325,2159,1256 | 327,4069,3327 | 330,2045,1559 | 332,1432,1036 | 333,499,104 | 335,549,359 | 336,1838,1660 | 337,3927,3830 | 338,128,47 | 339,305,241

BATCH_RAW_INFO | 325,2160,1256 | 327,4070,3327 | 330,2046,1559 | 332,1433,1036 | 333,500,104 | 335,550,359 | 336,1839,1660 | 337,3928,3830 | 338,129,47 | 339,306,241

BATCH_RAW_INFO | 325,2161,1256 | 327,4071,3327 | 330,2047,1559 | 332,1434,1036 | 333,501,104 | 335,551,359 | 336,1840,1660 | 337,3929,3830 | 338,130,47 | 339,307,241

BATCH_RAW_INFO | 325,2162,1256 | 327,4072,3327 | 330,2048,1559 | 332,1435,1036 | 333,502,104 | 335,552,359 | 336,1841,1660 | 337,3930,3830 | 338,131,47 | 339,308,241

BATCH_RAW_INFO | 325,2163,1256 | 327,4073,3327 | 330,2049,1559 | 332,1436,1036 | 333,503,104 | 335,553,359 | 336,1842,1660 | 337,3931,3830 | 338,132,47 | 339,309,241

BATCH_RAW_INFO | 325,2164,1256 | 327,4074,3327 | 330,2050,1559 | 332,1437,1036 | 333,504,104 | 335,554,359 | 336,1843,1660 | 337,3932,3830 | 338,133,47 | 339,310,241

BATCH_RAW_INFO | 325,2165,1256 | 327,4075,3327 | 330,2051,1559 | 332,1438,1036 | 333,505,104 | 335,555,359 | 336,1844,1660 | 337,3933,3830 | 338,134,47 | 339,311,241

BATCH_RAW_INFO | 327,4076,3327 | 330,2052,1559 | 332,1439,1036 | 333,506,104 | 335,556,359 | 336,1845,1660 | 337,3934,3830 | 338,135,47 | 339,312,241

BATCH_RAW_INFO | 327,4077,3327 | 330,2053,1559 | 332,1440,1036 | 333,507,104 | 335,557,359 | 336,1846,1660 | 337,3935,3830 | 338,136,47 | 339,313,241

BATCH_RAW_INFO | 327,4078,3327 | 330,2054,1559 | 332,1441,1036 | 333,508,104 | 335,558,359 | 336,1847,1660 | 337,3936,3830 | 338,137,47 | 339,314,241

BATCH_RAW_INFO | 327,4079,3327 | 330,2055,1559 | 332,1442,1036 | 333,509,104 | 335,559,359 | 336,1848,1660 | 337,3937,3830 | 338,138,47 | 339,315,241

BATCH_RAW_INFO | 327,4080,3327 | 330,2056,1559 | 332,1443,1036 | 333,510,104 | 335,560,359 | 336,1849,1660 | 337,3938,3830 | 338,139,47 | 339,316,241

BATCH_RAW_INFO | 327,4081,3327 | 330,2057,1559 | 332,1444,1036 | 333,511,104 | 335,561,359 | 336,1850,1660 | 337,3939,3830 | 338,140,47 | 339,317,241

BATCH_RAW_INFO | 327,4082,3327 | 330,2058,1559 | 332,1445,1036 | 333,512,104 | 335,562,359 | 336,1851,1660 | 337,3940,3830 | 338,141,47 | 339,318,241

BATCH_RAW_INFO | 340,784,783

BATCH_RAW_INFO | 327,4083,3327 | 330,2059,1559 | 332,1446,1036 | 333,513,104 | 335,563,359 | 336,1852,1660 | 337,3941,3830 | 338,142,47 | 339,319,241 | 340,785,783

BATCH_RAW_INFO | 327,4084,3327 | 330,2060,1559 | 332,1447,1036 | 333,514,104 | 335,564,359 | 336,1853,1660 | 337,3942,3830 | 338,143,47 | 339,320,241 | 340,786,783

BATCH_RAW_INFO | 327,4085,3327 | 330,2061,1559 | 332,1448,1036 | 333,515,104 | 335,565,359 | 336,1854,1660 | 337,3943,3830 | 338,144,47 | 339,321,241 | 340,787,783

BATCH_RAW_INFO | 327,4086,3327 | 330,2062,1559 | 332,1449,1036 | 333,516,104 | 336,1855,1660 | 337,3944,3830 | 338,145,47 | 339,322,241 | 340,788,783

BATCH_RAW_INFO | 327,4087,3327 | 330,2063,1559 | 332,1450,1036 | 333,517,104 | 336,1856,1660 | 337,3945,3830 | 338,146,47 | 339,323,241 | 340,789,783

BATCH_RAW_INFO | 327,4088,3327 | 330,2064,1559 | 332,1451,1036 | 333,518,104 | 336,1857,1660 | 337,3946,3830 | 338,147,47 | 339,324,241 | 340,790,783

BATCH_RAW_INFO | 327,4089,3327 | 330,2065,1559 | 332,1452,1036 | 333,519,104 | 336,1858,1660 | 337,3947,3830 | 338,148,47 | 339,325,241 | 340,791,783

BATCH_RAW_INFO | 327,4090,3327 | 330,2066,1559 | 332,1453,1036 | 333,520,104 | 336,1859,1660 | 337,3948,3830 | 338,149,47 | 339,326,241 | 340,792,783

BATCH_RAW_INFO | 327,4091,3327 | 330,2067,1559 | 332,1454,1036 | 333,521,104 | 336,1860,1660 | 337,3949,3830 | 338,150,47 | 339,327,241 | 340,793,783

BATCH_RAW_INFO | 341,1327,1326

BATCH_RAW_INFO | 342,861,860

BATCH_RAW_INFO | 327,4092,3327 | 330,2068,1559 | 332,1455,1036 | 333,522,104 | 336,1861,1660 | 337,3950,3830 | 338,151,47 | 339,328,241 | 340,794,783 | 341,1328,1326 | 342,862,860

BATCH_RAW_INFO | 327,4093,3327 | 330,2069,1559 | 332,1456,1036 | 333,523,104 | 336,1862,1660 | 337,3951,3830 | 338,152,47 | 339,329,241 | 340,795,783 | 341,1329,1326 | 342,863,860

BATCH_RAW_INFO | 327,4094,3327 | 330,2070,1559 | 332,1457,1036 | 333,524,104 | 336,1863,1660 | 337,3952,3830 | 338,153,47 | 339,330,241 | 340,796,783 | 341,1330,1326 | 342,864,860

BATCH_RAW_INFO | 343,889,888

BATCH_RAW_INFO | 327,4095,3327 | 330,2071,1559 | 332,1458,1036 | 333,525,104 | 336,1864,1660 | 337,3953,3830 | 338,154,47 | 339,331,241 | 340,797,783 | 341,1331,1326 | 342,865,860 | 343,890,888

BATCH_RAW_INFO | 330,2072,1559 | 333,526,104 | 336,1865,1660 | 337,3954,3830 | 338,155,47 | 339,332,241 | 340,798,783 | 341,1332,1326 | 342,866,860 | 343,891,888

BATCH_RAW_INFO | 330,2073,1559 | 333,527,104 | 336,1866,1660 | 337,3955,3830 | 338,156,47 | 339,333,241 | 340,799,783 | 341,1333,1326 | 342,867,860 | 343,892,888

BATCH_RAW_INFO | 330,2074,1559 | 333,528,104 | 336,1867,1660 | 337,3956,3830 | 338,157,47 | 339,334,241 | 340,800,783 | 341,1334,1326 | 342,868,860 | 343,893,888

BATCH_RAW_INFO | 330,2075,1559 | 333,529,104 | 336,1868,1660 | 337,3957,3830 | 338,158,47 | 339,335,241 | 340,801,783 | 341,1335,1326 | 342,869,860 | 343,894,888

BATCH_RAW_INFO | 330,2076,1559 | 333,530,104 | 336,1869,1660 | 337,3958,3830 | 338,159,47 | 339,336,241 | 340,802,783 | 341,1336,1326 | 342,870,860 | 343,895,888

BATCH_RAW_INFO | 330,2077,1559 | 333,531,104 | 336,1870,1660 | 337,3959,3830 | 338,160,47 | 339,337,241 | 340,803,783 | 341,1337,1326 | 342,871,860 | 343,896,888

BATCH_RAW_INFO | 330,2078,1559 | 333,532,104 | 336,1871,1660 | 337,3960,3830 | 338,161,47 | 339,338,241 | 340,804,783 | 341,1338,1326 | 342,872,860 | 343,897,888

BATCH_RAW_INFO | 330,2079,1559 | 333,533,104 | 336,1872,1660 | 337,3961,3830 | 338,162,47 | 339,339,241 | 340,805,783 | 341,1339,1326 | 342,873,860 | 343,898,888

BATCH_RAW_INFO | 330,2080,1559 | 333,534,104 | 336,1873,1660 | 337,3962,3830 | 338,163,47 | 339,340,241 | 340,806,783 | 341,1340,1326 | 342,874,860 | 343,899,888

BATCH_RAW_INFO | 330,2081,1559 | 333,535,104 | 336,1874,1660 | 337,3963,3830 | 338,164,47 | 339,341,241 | 340,807,783 | 341,1341,1326 | 342,875,860 | 343,900,888

BATCH_RAW_INFO | 330,2082,1559 | 333,536,104 | 336,1875,1660 | 337,3964,3830 | 338,165,47 | 339,342,241 | 340,808,783 | 341,1342,1326 | 342,876,860 | 343,901,888

BATCH_RAW_INFO | 330,2083,1559 | 333,537,104 | 336,1876,1660 | 337,3965,3830 | 338,166,47 | 339,343,241 | 340,809,783 | 341,1343,1326 | 342,877,860 | 343,902,888

BATCH_RAW_INFO | 330,2084,1559 | 333,538,104 | 336,1877,1660 | 337,3966,3830 | 338,167,47 | 339,344,241 | 340,810,783 | 341,1344,1326 | 342,878,860 | 343,903,888

BATCH_RAW_INFO | 330,2085,1559 | 333,539,104 | 336,1878,1660 | 337,3967,3830 | 338,168,47 | 339,345,241 | 340,811,783 | 341,1345,1326 | 342,879,860 | 343,904,888

BATCH_RAW_INFO | 330,2086,1559 | 333,540,104 | 336,1879,1660 | 337,3968,3830 | 338,169,47 | 339,346,241 | 340,812,783 | 341,1346,1326 | 342,880,860 | 343,905,888

BATCH_RAW_INFO | 330,2087,1559 | 333,541,104 | 336,1880,1660 | 337,3969,3830 | 338,170,47 | 339,347,241 | 340,813,783 | 341,1347,1326 | 342,881,860 | 343,906,888

BATCH_RAW_INFO | 344,1393,1392

BATCH_RAW_INFO | 330,2088,1559 | 333,542,104 | 336,1881,1660 | 337,3970,3830 | 338,171,47 | 339,348,241 | 340,814,783 | 341,1348,1326 | 342,882,860 | 343,907,888 | 344,1394,1392

BATCH_RAW_INFO | 330,2089,1559 | 333,543,104 | 336,1882,1660 | 337,3971,3830 | 338,172,47 | 339,349,241 | 340,815,783 | 341,1349,1326 | 342,883,860 | 343,908,888 | 344,1395,1392

BATCH_RAW_INFO | 330,2090,1559 | 333,544,104 | 336,1883,1660 | 337,3972,3830 | 338,173,47 | 339,350,241 | 340,816,783 | 341,1350,1326 | 342,884,860 | 343,909,888 | 344,1396,1392

BATCH_RAW_INFO | 330,2091,1559 | 333,545,104 | 336,1884,1660 | 337,3973,3830 | 338,174,47 | 339,351,241 | 340,817,783 | 341,1351,1326 | 342,885,860 | 343,910,888 | 344,1397,1392

BATCH_RAW_INFO | 330,2092,1559 | 333,546,104 | 336,1885,1660 | 337,3974,3830 | 338,175,47 | 339,352,241 | 340,818,783 | 341,1352,1326 | 342,886,860 | 343,911,888 | 344,1398,1392

BATCH_RAW_INFO | 330,2093,1559 | 333,547,104 | 336,1886,1660 | 337,3975,3830 | 338,176,47 | 339,353,241 | 340,819,783 | 341,1353,1326 | 342,887,860 | 343,912,888 | 344,1399,1392

BATCH_RAW_INFO | 330,2094,1559 | 333,548,104 | 336,1887,1660 | 337,3976,3830 | 338,177,47 | 339,354,241 | 340,820,783 | 341,1354,1326 | 342,888,860 | 343,913,888 | 344,1400,1392

BATCH_RAW_INFO | 330,2095,1559 | 333,549,104 | 336,1888,1660 | 337,3977,3830 | 338,178,47 | 339,355,241 | 340,821,783 | 341,1355,1326 | 342,889,860 | 343,914,888 | 344,1401,1392

BATCH_RAW_INFO | 330,2096,1559 | 333,550,104 | 336,1889,1660 | 337,3978,3830 | 338,179,47 | 339,356,241 | 340,822,783 | 341,1356,1326 | 342,890,860 | 343,915,888 | 344,1402,1392

BATCH_RAW_INFO | 330,2097,1559 | 333,551,104 | 336,1890,1660 | 337,3979,3830 | 338,180,47 | 339,357,241 | 340,823,783 | 341,1357,1326 | 342,891,860 | 343,916,888 | 344,1403,1392

BATCH_RAW_INFO | 330,2098,1559 | 333,552,104 | 336,1891,1660 | 337,3980,3830 | 338,181,47 | 339,358,241 | 340,824,783 | 341,1358,1326 | 342,892,860 | 343,917,888 | 344,1404,1392

BATCH_RAW_INFO | 330,2099,1559 | 333,553,104 | 336,1892,1660 | 337,3981,3830 | 338,182,47 | 339,359,241 | 340,825,783 | 341,1359,1326 | 342,893,860 | 343,918,888 | 344,1405,1392

BATCH_RAW_INFO | 330,2100,1559 | 333,554,104 | 336,1893,1660 | 337,3982,3830 | 338,183,47 | 339,360,241 | 340,826,783 | 341,1360,1326 | 342,894,860 | 343,919,888 | 344,1406,1392

BATCH_RAW_INFO | 330,2101,1559 | 333,555,104 | 336,1894,1660 | 337,3983,3830 | 338,184,47 | 339,361,241 | 340,827,783 | 341,1361,1326 | 342,895,860 | 343,920,888 | 344,1407,1392

BATCH_RAW_INFO | 330,2102,1559 | 333,556,104 | 336,1895,1660 | 337,3984,3830 | 338,185,47 | 339,362,241 | 340,828,783 | 341,1362,1326 | 342,896,860 | 343,921,888 | 344,1408,1392

BATCH_RAW_INFO | 330,2103,1559 | 333,557,104 | 336,1896,1660 | 337,3985,3830 | 338,186,47 | 339,363,241 | 340,829,783 | 341,1363,1326 | 342,897,860 | 343,922,888 | 344,1409,1392

BATCH_RAW_INFO | 330,2104,1559 | 333,558,104 | 336,1897,1660 | 337,3986,3830 | 338,187,47 | 339,364,241 | 340,830,783 | 341,1364,1326 | 342,898,860 | 343,923,888 | 344,1410,1392

BATCH_RAW_INFO | 330,2105,1559 | 333,559,104 | 336,1898,1660 | 337,3987,3830 | 338,188,47 | 339,365,241 | 340,831,783 | 341,1365,1326 | 342,899,860 | 343,924,888 | 344,1411,1392

BATCH_RAW_INFO | 330,2106,1559 | 333,560,104 | 336,1899,1660 | 337,3988,3830 | 338,189,47 | 339,366,241 | 340,832,783 | 341,1366,1326 | 342,900,860 | 343,925,888 | 344,1412,1392

BATCH_RAW_INFO | 330,2107,1559 | 333,561,104 | 336,1900,1660 | 337,3989,3830 | 338,190,47 | 339,367,241 | 340,833,783 | 341,1367,1326 | 342,901,860 | 343,926,888 | 344,1413,1392

BATCH_RAW_INFO | 330,2108,1559 | 333,562,104 | 336,1901,1660 | 337,3990,3830 | 338,191,47 | 339,368,241 | 340,834,783 | 341,1368,1326 | 342,902,860 | 343,927,888 | 344,1414,1392

BATCH_RAW_INFO | 330,2109,1559 | 333,563,104 | 336,1902,1660 | 337,3991,3830 | 338,192,47 | 339,369,241 | 340,835,783 | 341,1369,1326 | 342,903,860 | 343,928,888 | 344,1415,1392

BATCH_RAW_INFO | 330,2110,1559 | 333,564,104 | 336,1903,1660 | 337,3992,3830 | 338,193,47 | 339,370,241 | 340,836,783 | 341,1370,1326 | 342,904,860 | 343,929,888 | 344,1416,1392

BATCH_RAW_INFO | 330,2111,1559 | 333,565,104 | 336,1904,1660 | 337,3993,3830 | 338,194,47 | 339,371,241 | 340,837,783 | 341,1371,1326 | 342,905,860 | 343,930,888 | 344,1417,1392

BATCH_RAW_INFO | 330,2112,1559 | 333,566,104 | 336,1905,1660 | 337,3994,3830 | 338,195,47 | 339,372,241 | 340,838,783 | 341,1372,1326 | 342,906,860 | 343,931,888 | 344,1418,1392

BATCH_RAW_INFO | 330,2113,1559 | 333,567,104 | 336,1906,1660 | 337,3995,3830 | 338,196,47 | 339,373,241 | 340,839,783 | 341,1373,1326 | 342,907,860 | 343,932,888 | 344,1419,1392

BATCH_RAW_INFO | 330,2114,1559 | 333,568,104 | 336,1907,1660 | 337,3996,3830 | 338,197,47 | 339,374,241 | 340,840,783 | 341,1374,1326 | 342,908,860 | 343,933,888 | 344,1420,1392

BATCH_RAW_INFO | 330,2115,1559 | 333,569,104 | 336,1908,1660 | 337,3997,3830 | 338,198,47 | 339,375,241 | 340,841,783 | 341,1375,1326 | 342,909,860 | 343,934,888 | 344,1421,1392

BATCH_RAW_INFO | 330,2116,1559 | 333,570,104 | 336,1909,1660 | 337,3998,3830 | 338,199,47 | 339,376,241 | 340,842,783 | 341,1376,1326 | 342,910,860 | 343,935,888 | 344,1422,1392

BATCH_RAW_INFO | 330,2117,1559 | 333,571,104 | 336,1910,1660 | 337,3999,3830 | 338,200,47 | 339,377,241 | 340,843,783 | 341,1377,1326 | 342,911,860 | 343,936,888 | 344,1423,1392

BATCH_RAW_INFO | 330,2118,1559 | 333,572,104 | 336,1911,1660 | 337,4000,3830 | 338,201,47 | 339,378,241 | 340,844,783 | 341,1378,1326 | 342,912,860 | 343,937,888 | 344,1424,1392

BATCH_RAW_INFO | 330,2119,1559 | 333,573,104 | 336,1912,1660 | 337,4001,3830 | 338,202,47 | 339,379,241 | 340,845,783 | 341,1379,1326 | 342,913,860 | 343,938,888 | 344,1425,1392

BATCH_RAW_INFO | 330,2120,1559 | 333,574,104 | 336,1913,1660 | 337,4002,3830 | 338,203,47 | 339,380,241 | 341,1380,1326 | 342,914,860 | 343,939,888 | 344,1426,1392

BATCH_RAW_INFO | 330,2121,1559 | 333,575,104 | 336,1914,1660 | 337,4003,3830 | 338,204,47 | 339,381,241 | 341,1381,1326 | 342,915,860 | 343,940,888 | 344,1427,1392

BATCH_RAW_INFO | 330,2122,1559 | 333,576,104 | 336,1915,1660 | 337,4004,3830 | 338,205,47 | 339,382,241 | 341,1382,1326 | 342,916,860 | 343,941,888 | 344,1428,1392

BATCH_RAW_INFO | 330,2123,1559 | 333,577,104 | 336,1916,1660 | 337,4005,3830 | 338,206,47 | 339,383,241 | 341,1383,1326 | 342,917,860 | 343,942,888 | 344,1429,1392

BATCH_RAW_INFO | 330,2124,1559 | 333,578,104 | 336,1917,1660 | 337,4006,3830 | 338,207,47 | 339,384,241 | 341,1384,1326 | 342,918,860 | 343,943,888 | 344,1430,1392

BATCH_RAW_INFO | 330,2125,1559 | 333,579,104 | 336,1918,1660 | 337,4007,3830 | 338,208,47 | 339,385,241 | 341,1385,1326 | 342,919,860 | 343,944,888 | 344,1431,1392

BATCH_RAW_INFO | 330,2126,1559 | 333,580,104 | 336,1919,1660 | 337,4008,3830 | 338,209,47 | 339,386,241 | 341,1386,1326 | 342,920,860 | 343,945,888 | 344,1432,1392

BATCH_RAW_INFO | 330,2127,1559 | 333,581,104 | 336,1920,1660 | 337,4009,3830 | 338,210,47 | 339,387,241 | 341,1387,1326 | 342,921,860 | 343,946,888 | 344,1433,1392

BATCH_RAW_INFO | 330,2128,1559 | 333,582,104 | 336,1921,1660 | 337,4010,3830 | 338,211,47 | 339,388,241 | 341,1388,1326 | 342,922,860 | 343,947,888 | 344,1434,1392

BATCH_RAW_INFO | 330,2129,1559 | 333,583,104 | 336,1922,1660 | 337,4011,3830 | 338,212,47 | 339,389,241 | 341,1389,1326 | 342,923,860 | 343,948,888 | 344,1435,1392

BATCH_RAW_INFO | 330,2130,1559 | 333,584,104 | 336,1923,1660 | 337,4012,3830 | 338,213,47 | 339,390,241 | 341,1390,1326 | 342,924,860 | 343,949,888 | 344,1436,1392

BATCH_RAW_INFO | 330,2131,1559 | 333,585,104 | 336,1924,1660 | 337,4013,3830 | 338,214,47 | 339,391,241 | 341,1391,1326 | 342,925,860 | 343,950,888 | 344,1437,1392

BATCH_RAW_INFO | 330,2132,1559 | 333,586,104 | 336,1925,1660 | 337,4014,3830 | 338,215,47 | 339,392,241 | 341,1392,1326 | 342,926,860 | 343,951,888 | 344,1438,1392

BATCH_RAW_INFO | 330,2133,1559 | 333,587,104 | 336,1926,1660 | 337,4015,3830 | 338,216,47 | 339,393,241 | 341,1393,1326 | 342,927,860 | 343,952,888 | 344,1439,1392

BATCH_RAW_INFO | 330,2134,1559 | 333,588,104 | 336,1927,1660 | 337,4016,3830 | 338,217,47 | 339,394,241 | 341,1394,1326 | 342,928,860 | 343,953,888 | 344,1440,1392

BATCH_RAW_INFO | 330,2135,1559 | 333,589,104 | 336,1928,1660 | 337,4017,3830 | 338,218,47 | 339,395,241 | 341,1395,1326 | 342,929,860 | 343,954,888 | 344,1441,1392

BATCH_RAW_INFO | 330,2136,1559 | 333,590,104 | 336,1929,1660 | 337,4018,3830 | 338,219,47 | 339,396,241 | 341,1396,1326 | 342,930,860 | 343,955,888 | 344,1442,1392

BATCH_RAW_INFO | 330,2137,1559 | 333,591,104 | 336,1930,1660 | 337,4019,3830 | 338,220,47 | 339,397,241 | 341,1397,1326 | 342,931,860 | 343,956,888 | 344,1443,1392

BATCH_RAW_INFO | 330,2138,1559 | 333,592,104 | 336,1931,1660 | 337,4020,3830 | 338,221,47 | 339,398,241 | 341,1398,1326 | 342,932,860 | 343,957,888 | 344,1444,1392

BATCH_RAW_INFO | 330,2139,1559 | 333,593,104 | 336,1932,1660 | 337,4021,3830 | 338,222,47 | 339,399,241 | 341,1399,1326 | 342,933,860 | 343,958,888 | 344,1445,1392

BATCH_RAW_INFO | 330,2140,1559 | 333,594,104 | 336,1933,1660 | 337,4022,3830 | 338,223,47 | 339,400,241 | 341,1400,1326 | 342,934,860 | 343,959,888 | 344,1446,1392

BATCH_RAW_INFO | 330,2141,1559 | 333,595,104 | 336,1934,1660 | 337,4023,3830 | 338,224,47 | 339,401,241 | 341,1401,1326 | 342,935,860 | 343,960,888 | 344,1447,1392

BATCH_RAW_INFO | 330,2142,1559 | 333,596,104 | 336,1935,1660 | 337,4024,3830 | 338,225,47 | 339,402,241 | 341,1402,1326 | 342,936,860 | 343,961,888 | 344,1448,1392

BATCH_RAW_INFO | 330,2143,1559 | 333,597,104 | 336,1936,1660 | 337,4025,3830 | 338,226,47 | 339,403,241 | 341,1403,1326 | 342,937,860 | 343,962,888 | 344,1449,1392

BATCH_RAW_INFO | 330,2144,1559 | 333,598,104 | 336,1937,1660 | 337,4026,3830 | 338,227,47 | 339,404,241 | 341,1404,1326 | 342,938,860 | 343,963,888 | 344,1450,1392

BATCH_RAW_INFO | 330,2145,1559 | 333,599,104 | 336,1938,1660 | 337,4027,3830 | 338,228,47 | 339,405,241 | 341,1405,1326 | 342,939,860 | 343,964,888 | 344,1451,1392

BATCH_RAW_INFO | 330,2146,1559 | 333,600,104 | 336,1939,1660 | 337,4028,3830 | 338,229,47 | 339,406,241 | 341,1406,1326 | 342,940,860 | 343,965,888 | 344,1452,1392

BATCH_RAW_INFO | 330,2147,1559 | 333,601,104 | 336,1940,1660 | 337,4029,3830 | 338,230,47 | 339,407,241 | 341,1407,1326 | 342,941,860 | 343,966,888 | 344,1453,1392

BATCH_RAW_INFO | 330,2148,1559 | 333,602,104 | 336,1941,1660 | 337,4030,3830 | 338,231,47 | 339,408,241 | 341,1408,1326 | 342,942,860 | 343,967,888 | 344,1454,1392

BATCH_RAW_INFO | 330,2149,1559 | 333,603,104 | 336,1942,1660 | 337,4031,3830 | 338,232,47 | 339,409,241 | 341,1409,1326 | 342,943,860 | 343,968,888 | 344,1455,1392

BATCH_RAW_INFO | 330,2150,1559 | 333,604,104 | 336,1943,1660 | 337,4032,3830 | 338,233,47 | 339,410,241 | 341,1410,1326 | 342,944,860 | 343,969,888 | 344,1456,1392

BATCH_RAW_INFO | 330,2151,1559 | 333,605,104 | 336,1944,1660 | 337,4033,3830 | 338,234,47 | 339,411,241 | 341,1411,1326 | 342,945,860 | 343,970,888 | 344,1457,1392

BATCH_RAW_INFO | 330,2152,1559 | 333,606,104 | 336,1945,1660 | 337,4034,3830 | 338,235,47 | 339,412,241 | 341,1412,1326 | 342,946,860 | 343,971,888 | 344,1458,1392

BATCH_RAW_INFO | 330,2153,1559 | 333,607,104 | 336,1946,1660 | 337,4035,3830 | 338,236,47 | 339,413,241 | 341,1413,1326 | 342,947,860 | 343,972,888 | 344,1459,1392

BATCH_RAW_INFO | 330,2154,1559 | 333,608,104 | 336,1947,1660 | 337,4036,3830 | 338,237,47 | 339,414,241 | 341,1414,1326 | 342,948,860 | 343,973,888 | 344,1460,1392

BATCH_RAW_INFO | 330,2155,1559 | 333,609,104 | 336,1948,1660 | 337,4037,3830 | 338,238,47 | 339,415,241 | 341,1415,1326 | 342,949,860 | 343,974,888 | 344,1461,1392

BATCH_RAW_INFO | 330,2156,1559 | 333,610,104 | 336,1949,1660 | 337,4038,3830 | 338,239,47 | 339,416,241 | 341,1416,1326 | 342,950,860 | 343,975,888 | 344,1462,1392

BATCH_RAW_INFO | 330,2157,1559 | 333,611,104 | 336,1950,1660 | 337,4039,3830 | 338,240,47 | 339,417,241 | 341,1417,1326 | 342,951,860 | 343,976,888 | 344,1463,1392

BATCH_RAW_INFO | 330,2158,1559 | 333,612,104 | 336,1951,1660 | 337,4040,3830 | 338,241,47 | 339,418,241 | 341,1418,1326 | 342,952,860 | 343,977,888 | 344,1464,1392

BATCH_RAW_INFO | 330,2159,1559 | 333,613,104 | 336,1952,1660 | 337,4041,3830 | 338,242,47 | 339,419,241 | 341,1419,1326 | 342,953,860 | 343,978,888 | 344,1465,1392

BATCH_RAW_INFO | 330,2160,1559 | 333,614,104 | 336,1953,1660 | 337,4042,3830 | 338,243,47 | 339,420,241 | 341,1420,1326 | 342,954,860 | 343,979,888 | 344,1466,1392

BATCH_RAW_INFO | 330,2161,1559 | 333,615,104 | 336,1954,1660 | 337,4043,3830 | 338,244,47 | 339,421,241 | 341,1421,1326 | 342,955,860 | 343,980,888 | 344,1467,1392

BATCH_RAW_INFO | 330,2162,1559 | 333,616,104 | 336,1955,1660 | 337,4044,3830 | 338,245,47 | 339,422,241 | 341,1422,1326 | 342,956,860 | 343,981,888 | 344,1468,1392

BATCH_RAW_INFO | 330,2163,1559 | 333,617,104 | 336,1956,1660 | 337,4045,3830 | 338,246,47 | 339,423,241 | 341,1423,1326 | 342,957,860 | 343,982,888 | 344,1469,1392

BATCH_RAW_INFO | 330,2164,1559 | 333,618,104 | 336,1957,1660 | 337,4046,3830 | 338,247,47 | 339,424,241 | 341,1424,1326 | 342,958,860 | 343,983,888 | 344,1470,1392

BATCH_RAW_INFO | 330,2165,1559 | 333,619,104 | 336,1958,1660 | 337,4047,3830 | 338,248,47 | 339,425,241 | 341,1425,1326 | 342,959,860 | 343,984,888 | 344,1471,1392

BATCH_RAW_INFO | 330,2166,1559 | 333,620,104 | 336,1959,1660 | 337,4048,3830 | 338,249,47 | 339,426,241 | 341,1426,1326 | 342,960,860 | 343,985,888 | 344,1472,1392

BATCH_RAW_INFO | 330,2167,1559 | 333,621,104 | 336,1960,1660 | 337,4049,3830 | 338,250,47 | 339,427,241 | 341,1427,1326 | 342,961,860 | 343,986,888 | 344,1473,1392

BATCH_RAW_INFO | 330,2168,1559 | 333,622,104 | 336,1961,1660 | 337,4050,3830 | 338,251,47 | 339,428,241 | 341,1428,1326 | 342,962,860 | 343,987,888 | 344,1474,1392

BATCH_RAW_INFO | 330,2169,1559 | 333,623,104 | 336,1962,1660 | 337,4051,3830 | 338,252,47 | 339,429,241 | 341,1429,1326 | 342,963,860 | 343,988,888 | 344,1475,1392

BATCH_RAW_INFO | 330,2170,1559 | 333,624,104 | 336,1963,1660 | 337,4052,3830 | 338,253,47 | 339,430,241 | 341,1430,1326 | 342,964,860 | 343,989,888 | 344,1476,1392

BATCH_RAW_INFO | 330,2171,1559 | 333,625,104 | 336,1964,1660 | 337,4053,3830 | 338,254,47 | 339,431,241 | 341,1431,1326 | 342,965,860 | 343,990,888 | 344,1477,1392

BATCH_RAW_INFO | 330,2172,1559 | 333,626,104 | 336,1965,1660 | 337,4054,3830 | 338,255,47 | 339,432,241 | 341,1432,1326 | 342,966,860 | 343,991,888 | 344,1478,1392

BATCH_RAW_INFO | 330,2173,1559 | 333,627,104 | 336,1966,1660 | 337,4055,3830 | 338,256,47 | 339,433,241 | 341,1433,1326 | 342,967,860 | 343,992,888 | 344,1479,1392

BATCH_RAW_INFO | 330,2174,1559 | 333,628,104 | 336,1967,1660 | 337,4056,3830 | 338,257,47 | 339,434,241 | 341,1434,1326 | 342,968,860 | 343,993,888 | 344,1480,1392

BATCH_RAW_INFO | 330,2175,1559 | 333,629,104 | 336,1968,1660 | 337,4057,3830 | 338,258,47 | 339,435,241 | 341,1435,1326 | 342,969,860 | 343,994,888 | 344,1481,1392

BATCH_RAW_INFO | 330,2176,1559 | 333,630,104 | 336,1969,1660 | 337,4058,3830 | 338,259,47 | 339,436,241 | 341,1436,1326 | 342,970,860 | 343,995,888 | 344,1482,1392

BATCH_RAW_INFO | 330,2177,1559 | 333,631,104 | 336,1970,1660 | 337,4059,3830 | 338,260,47 | 339,437,241 | 341,1437,1326 | 342,971,860 | 343,996,888 | 344,1483,1392

BATCH_RAW_INFO | 330,2178,1559 | 333,632,104 | 336,1971,1660 | 337,4060,3830 | 338,261,47 | 339,438,241 | 341,1438,1326 | 342,972,860 | 343,997,888 | 344,1484,1392

BATCH_RAW_INFO | 330,2179,1559 | 333,633,104 | 336,1972,1660 | 337,4061,3830 | 338,262,47 | 339,439,241 | 341,1439,1326 | 342,973,860 | 343,998,888 | 344,1485,1392

BATCH_RAW_INFO | 330,2180,1559 | 333,634,104 | 336,1973,1660 | 337,4062,3830 | 338,263,47 | 339,440,241 | 341,1440,1326 | 342,974,860 | 343,999,888 | 344,1486,1392

BATCH_RAW_INFO | 330,2181,1559 | 333,635,104 | 336,1974,1660 | 337,4063,3830 | 338,264,47 | 339,441,241 | 341,1441,1326 | 342,975,860 | 343,1000,888 | 344,1487,1392

BATCH_RAW_INFO | 330,2182,1559 | 333,636,104 | 336,1975,1660 | 337,4064,3830 | 338,265,47 | 339,442,241 | 341,1442,1326 | 342,976,860 | 343,1001,888 | 344,1488,1392

BATCH_RAW_INFO | 345,2558,2557

BATCH_RAW_INFO | 330,2183,1559 | 333,637,104 | 336,1976,1660 | 337,4065,3830 | 338,266,47 | 339,443,241 | 341,1443,1326 | 342,977,860 | 343,1002,888 | 344,1489,1392 | 345,2559,2557

BATCH_RAW_INFO | 330,2184,1559 | 333,638,104 | 336,1977,1660 | 337,4066,3830 | 338,267,47 | 339,444,241 | 341,1444,1326 | 342,978,860 | 343,1003,888 | 344,1490,1392 | 345,2560,2557

BATCH_RAW_INFO | 330,2185,1559 | 333,639,104 | 336,1978,1660 | 337,4067,3830 | 338,268,47 | 339,445,241 | 341,1445,1326 | 342,979,860 | 343,1004,888 | 344,1491,1392 | 345,2561,2557

BATCH_RAW_INFO | 330,2186,1559 | 333,640,104 | 336,1979,1660 | 337,4068,3830 | 338,269,47 | 339,446,241 | 341,1446,1326 | 342,980,860 | 343,1005,888 | 344,1492,1392 | 345,2562,2557

BATCH_RAW_INFO | 330,2187,1559 | 333,641,104 | 336,1980,1660 | 337,4069,3830 | 338,270,47 | 339,447,241 | 341,1447,1326 | 342,981,860 | 343,1006,888 | 344,1493,1392 | 345,2563,2557

BATCH_RAW_INFO | 330,2188,1559 | 333,642,104 | 336,1981,1660 | 337,4070,3830 | 338,271,47 | 339,448,241 | 341,1448,1326 | 342,982,860 | 343,1007,888 | 344,1494,1392 | 345,2564,2557

BATCH_RAW_INFO | 330,2189,1559 | 333,643,104 | 336,1982,1660 | 337,4071,3830 | 338,272,47 | 339,449,241 | 341,1449,1326 | 342,983,860 | 343,1008,888 | 344,1495,1392 | 345,2565,2557

BATCH_RAW_INFO | 330,2190,1559 | 333,644,104 | 336,1983,1660 | 337,4072,3830 | 338,273,47 | 339,450,241 | 341,1450,1326 | 342,984,860 | 343,1009,888 | 344,1496,1392 | 345,2566,2557

BATCH_RAW_INFO | 330,2191,1559 | 333,645,104 | 336,1984,1660 | 337,4073,3830 | 338,274,47 | 339,451,241 | 341,1451,1326 | 342,985,860 | 343,1010,888 | 344,1497,1392 | 345,2567,2557

BATCH_RAW_INFO | 330,2192,1559 | 333,646,104 | 336,1985,1660 | 337,4074,3830 | 338,275,47 | 339,452,241 | 341,1452,1326 | 342,986,860 | 343,1011,888 | 344,1498,1392 | 345,2568,2557

BATCH_RAW_INFO | 330,2193,1559 | 333,647,104 | 336,1986,1660 | 337,4075,3830 | 338,276,47 | 339,453,241 | 341,1453,1326 | 342,987,860 | 343,1012,888 | 344,1499,1392 | 345,2569,2557

BATCH_RAW_INFO | 330,2194,1559 | 333,648,104 | 336,1987,1660 | 337,4076,3830 | 338,277,47 | 339,454,241 | 341,1454,1326 | 342,988,860 | 343,1013,888 | 344,1500,1392 | 345,2570,2557

BATCH_RAW_INFO | 333,649,104 | 336,1988,1660 | 337,4077,3830 | 338,278,47 | 339,455,241 | 341,1455,1326 | 342,989,860 | 343,1014,888 | 344,1501,1392 | 345,2571,2557

BATCH_RAW_INFO | 333,650,104 | 336,1989,1660 | 337,4078,3830 | 338,279,47 | 339,456,241 | 341,1456,1326 | 342,990,860 | 343,1015,888 | 344,1502,1392 | 345,2572,2557

BATCH_RAW_INFO | 333,651,104 | 336,1990,1660 | 337,4079,3830 | 338,280,47 | 339,457,241 | 341,1457,1326 | 342,991,860 | 343,1016,888 | 344,1503,1392 | 345,2573,2557

BATCH_RAW_INFO | 333,652,104 | 336,1991,1660 | 337,4080,3830 | 338,281,47 | 339,458,241 | 341,1458,1326 | 342,992,860 | 343,1017,888 | 344,1504,1392 | 345,2574,2557

BATCH_RAW_INFO | 333,653,104 | 336,1992,1660 | 337,4081,3830 | 338,282,47 | 339,459,241 | 341,1459,1326 | 342,993,860 | 343,1018,888 | 344,1505,1392 | 345,2575,2557

BATCH_RAW_INFO | 333,654,104 | 336,1993,1660 | 337,4082,3830 | 338,283,47 | 339,460,241 | 341,1460,1326 | 342,994,860 | 343,1019,888 | 344,1506,1392 | 345,2576,2557

BATCH_RAW_INFO | 333,655,104 | 336,1994,1660 | 337,4083,3830 | 338,284,47 | 339,461,241 | 341,1461,1326 | 342,995,860 | 343,1020,888 | 344,1507,1392 | 345,2577,2557

BATCH_RAW_INFO | 333,656,104 | 336,1995,1660 | 337,4084,3830 | 338,285,47 | 339,462,241 | 341,1462,1326 | 342,996,860 | 343,1021,888 | 344,1508,1392 | 345,2578,2557

BATCH_RAW_INFO | 333,657,104 | 336,1996,1660 | 337,4085,3830 | 338,286,47 | 339,463,241 | 341,1463,1326 | 342,997,860 | 343,1022,888 | 344,1509,1392 | 345,2579,2557

BATCH_RAW_INFO | 333,658,104 | 336,1997,1660 | 337,4086,3830 | 338,287,47 | 339,464,241 | 341,1464,1326 | 342,998,860 | 343,1023,888 | 344,1510,1392 | 345,2580,2557

BATCH_RAW_INFO | 333,659,104 | 336,1998,1660 | 337,4087,3830 | 338,288,47 | 339,465,241 | 341,1465,1326 | 342,999,860 | 343,1024,888 | 344,1511,1392 | 345,2581,2557

BATCH_RAW_INFO | 333,660,104 | 336,1999,1660 | 337,4088,3830 | 338,289,47 | 339,466,241 | 341,1466,1326 | 342,1000,860 | 343,1025,888 | 344,1512,1392 | 345,2582,2557

BATCH_RAW_INFO | 333,661,104 | 336,2000,1660 | 337,4089,3830 | 338,290,47 | 339,467,241 | 341,1467,1326 | 342,1001,860 | 343,1026,888 | 344,1513,1392 | 345,2583,2557

BATCH_RAW_INFO | 333,662,104 | 336,2001,1660 | 337,4090,3830 | 338,291,47 | 339,468,241 | 341,1468,1326 | 342,1002,860 | 343,1027,888 | 344,1514,1392 | 345,2584,2557

BATCH_RAW_INFO | 333,663,104 | 336,2002,1660 | 337,4091,3830 | 338,292,47 | 339,469,241 | 341,1469,1326 | 342,1003,860 | 343,1028,888 | 344,1515,1392 | 345,2585,2557

BATCH_RAW_INFO | 333,664,104 | 336,2003,1660 | 337,4092,3830 | 338,293,47 | 339,470,241 | 341,1470,1326 | 342,1004,860 | 343,1029,888 | 344,1516,1392 | 345,2586,2557

BATCH_RAW_INFO | 333,665,104 | 336,2004,1660 | 337,4093,3830 | 338,294,47 | 339,471,241 | 341,1471,1326 | 342,1005,860 | 343,1030,888 | 344,1517,1392 | 345,2587,2557

BATCH_RAW_INFO | 333,666,104 | 336,2005,1660 | 337,4094,3830 | 338,295,47 | 339,472,241 | 341,1472,1326 | 342,1006,860 | 343,1031,888 | 344,1518,1392 | 345,2588,2557

BATCH_RAW_INFO | 333,667,104 | 336,2006,1660 | 337,4095,3830 | 338,296,47 | 339,473,241 | 341,1473,1326 | 342,1007,860 | 343,1032,888 | 344,1519,1392 | 345,2589,2557

BATCH_RAW_INFO | 333,668,104 | 336,2007,1660 | 338,297,47 | 339,474,241 | 341,1474,1326 | 342,1008,860 | 343,1033,888 | 344,1520,1392 | 345,2590,2557

BATCH_RAW_INFO | 333,669,104 | 336,2008,1660 | 338,298,47 | 339,475,241 | 341,1475,1326 | 342,1009,860 | 343,1034,888 | 344,1521,1392 | 345,2591,2557

BATCH_RAW_INFO | 333,670,104 | 336,2009,1660 | 338,299,47 | 339,476,241 | 341,1476,1326 | 342,1010,860 | 343,1035,888 | 344,1522,1392 | 345,2592,2557

BATCH_RAW_INFO | 333,671,104 | 336,2010,1660 | 338,300,47 | 339,477,241 | 341,1477,1326 | 342,1011,860 | 343,1036,888 | 344,1523,1392 | 345,2593,2557

BATCH_RAW_INFO | 333,672,104 | 336,2011,1660 | 338,301,47 | 339,478,241 | 341,1478,1326 | 342,1012,860 | 343,1037,888 | 344,1524,1392 | 345,2594,2557

BATCH_RAW_INFO | 333,673,104 | 336,2012,1660 | 338,302,47 | 339,479,241 | 341,1479,1326 | 342,1013,860 | 343,1038,888 | 344,1525,1392 | 345,2595,2557

BATCH_RAW_INFO | 333,674,104 | 336,2013,1660 | 338,303,47 | 339,480,241 | 341,1480,1326 | 342,1014,860 | 343,1039,888 | 344,1526,1392 | 345,2596,2557

BATCH_RAW_INFO | 333,675,104 | 336,2014,1660 | 338,304,47 | 339,481,241 | 341,1481,1326 | 342,1015,860 | 343,1040,888 | 344,1527,1392 | 345,2597,2557

BATCH_RAW_INFO | 333,676,104 | 336,2015,1660 | 338,305,47 | 339,482,241 | 341,1482,1326 | 342,1016,860 | 343,1041,888 | 344,1528,1392 | 345,2598,2557

BATCH_RAW_INFO | 333,677,104 | 336,2016,1660 | 338,306,47 | 339,483,241 | 341,1483,1326 | 342,1017,860 | 343,1042,888 | 344,1529,1392 | 345,2599,2557

BATCH_RAW_INFO | 333,678,104 | 336,2017,1660 | 338,307,47 | 339,484,241 | 341,1484,1326 | 342,1018,860 | 343,1043,888 | 344,1530,1392 | 345,2600,2557

BATCH_RAW_INFO | 333,679,104 | 336,2018,1660 | 338,308,47 | 339,485,241 | 341,1485,1326 | 342,1019,860 | 343,1044,888 | 344,1531,1392 | 345,2601,2557

BATCH_RAW_INFO | 333,680,104 | 336,2019,1660 | 338,309,47 | 339,486,241 | 341,1486,1326 | 342,1020,860 | 343,1045,888 | 344,1532,1392 | 345,2602,2557

BATCH_RAW_INFO | 333,681,104 | 336,2020,1660 | 338,310,47 | 339,487,241 | 341,1487,1326 | 342,1021,860 | 343,1046,888 | 344,1533,1392 | 345,2603,2557

BATCH_RAW_INFO | 333,682,104 | 336,2021,1660 | 338,311,47 | 339,488,241 | 341,1488,1326 | 342,1022,860 | 343,1047,888 | 344,1534,1392 | 345,2604,2557

BATCH_RAW_INFO | 333,683,104 | 336,2022,1660 | 338,312,47 | 339,489,241 | 341,1489,1326 | 342,1023,860 | 343,1048,888 | 344,1535,1392 | 345,2605,2557

BATCH_RAW_INFO | 333,684,104 | 336,2023,1660 | 338,313,47 | 339,490,241 | 341,1490,1326 | 342,1024,860 | 343,1049,888 | 344,1536,1392 | 345,2606,2557

BATCH_RAW_INFO | 333,685,104 | 336,2024,1660 | 338,314,47 | 339,491,241 | 341,1491,1326 | 342,1025,860 | 343,1050,888 | 344,1537,1392 | 345,2607,2557

BATCH_RAW_INFO | 333,686,104 | 336,2025,1660 | 338,315,47 | 339,492,241 | 341,1492,1326 | 342,1026,860 | 343,1051,888 | 344,1538,1392 | 345,2608,2557

BATCH_RAW_INFO | 333,687,104 | 336,2026,1660 | 338,316,47 | 339,493,241 | 341,1493,1326 | 342,1027,860 | 343,1052,888 | 344,1539,1392 | 345,2609,2557

BATCH_RAW_INFO | 333,688,104 | 336,2027,1660 | 338,317,47 | 339,494,241 | 341,1494,1326 | 342,1028,860 | 343,1053,888 | 344,1540,1392 | 345,2610,2557

BATCH_RAW_INFO | 333,689,104 | 336,2028,1660 | 338,318,47 | 339,495,241 | 341,1495,1326 | 342,1029,860 | 343,1054,888 | 344,1541,1392 | 345,2611,2557

BATCH_RAW_INFO | 333,690,104 | 336,2029,1660 | 338,319,47 | 339,496,241 | 341,1496,1326 | 342,1030,860 | 343,1055,888 | 344,1542,1392 | 345,2612,2557

BATCH_RAW_INFO | 333,691,104 | 336,2030,1660 | 338,320,47 | 339,497,241 | 341,1497,1326 | 342,1031,860 | 343,1056,888 | 344,1543,1392 | 345,2613,2557

BATCH_RAW_INFO | 333,692,104 | 336,2031,1660 | 338,321,47 | 339,498,241 | 341,1498,1326 | 342,1032,860 | 343,1057,888 | 344,1544,1392 | 345,2614,2557

BATCH_RAW_INFO | 333,693,104 | 336,2032,1660 | 338,322,47 | 339,499,241 | 341,1499,1326 | 342,1033,860 | 343,1058,888 | 344,1545,1392 | 345,2615,2557

BATCH_RAW_INFO | 333,694,104 | 336,2033,1660 | 338,323,47 | 339,500,241 | 341,1500,1326 | 342,1034,860 | 343,1059,888 | 344,1546,1392 | 345,2616,2557

BATCH_RAW_INFO | 333,695,104 | 336,2034,1660 | 338,324,47 | 339,501,241 | 341,1501,1326 | 342,1035,860 | 343,1060,888 | 344,1547,1392 | 345,2617,2557

BATCH_RAW_INFO | 333,696,104 | 336,2035,1660 | 338,325,47 | 339,502,241 | 341,1502,1326 | 342,1036,860 | 343,1061,888 | 344,1548,1392 | 345,2618,2557

BATCH_RAW_INFO | 333,697,104 | 336,2036,1660 | 338,326,47 | 339,503,241 | 341,1503,1326 | 342,1037,860 | 343,1062,888 | 344,1549,1392 | 345,2619,2557

BATCH_RAW_INFO | 333,698,104 | 336,2037,1660 | 338,327,47 | 339,504,241 | 341,1504,1326 | 342,1038,860 | 343,1063,888 | 344,1550,1392 | 345,2620,2557

BATCH_RAW_INFO | 333,699,104 | 336,2038,1660 | 338,328,47 | 339,505,241 | 341,1505,1326 | 342,1039,860 | 343,1064,888 | 344,1551,1392 | 345,2621,2557

BATCH_RAW_INFO | 333,700,104 | 336,2039,1660 | 338,329,47 | 339,506,241 | 341,1506,1326 | 342,1040,860 | 343,1065,888 | 344,1552,1392 | 345,2622,2557

BATCH_RAW_INFO | 333,701,104 | 336,2040,1660 | 338,330,47 | 339,507,241 | 341,1507,1326 | 342,1041,860 | 343,1066,888 | 344,1553,1392 | 345,2623,2557

BATCH_RAW_INFO | 333,702,104 | 336,2041,1660 | 338,331,47 | 339,508,241 | 341,1508,1326 | 342,1042,860 | 343,1067,888 | 344,1554,1392 | 345,2624,2557

BATCH_RAW_INFO | 333,703,104 | 336,2042,1660 | 338,332,47 | 339,509,241 | 341,1509,1326 | 342,1043,860 | 343,1068,888 | 344,1555,1392 | 345,2625,2557

BATCH_RAW_INFO | 333,704,104 | 336,2043,1660 | 338,333,47 | 339,510,241 | 341,1510,1326 | 342,1044,860 | 343,1069,888 | 344,1556,1392 | 345,2626,2557

BATCH_RAW_INFO | 333,705,104 | 336,2044,1660 | 338,334,47 | 339,511,241 | 341,1511,1326 | 342,1045,860 | 343,1070,888 | 344,1557,1392 | 345,2627,2557

BATCH_RAW_INFO | 333,706,104 | 336,2045,1660 | 338,335,47 | 339,512,241 | 341,1512,1326 | 342,1046,860 | 343,1071,888 | 344,1558,1392 | 345,2628,2557

BATCH_RAW_INFO | 333,707,104 | 336,2046,1660 | 338,336,47 | 339,513,241 | 341,1513,1326 | 342,1047,860 | 343,1072,888 | 344,1559,1392 | 345,2629,2557

BATCH_RAW_INFO | 333,708,104 | 336,2047,1660 | 338,337,47 | 339,514,241 | 341,1514,1326 | 342,1048,860 | 343,1073,888 | 344,1560,1392 | 345,2630,2557

BATCH_RAW_INFO | 333,709,104 | 336,2048,1660 | 338,338,47 | 339,515,241 | 341,1515,1326 | 342,1049,860 | 343,1074,888 | 344,1561,1392 | 345,2631,2557

BATCH_RAW_INFO | 333,710,104 | 336,2049,1660 | 338,339,47 | 339,516,241 | 341,1516,1326 | 342,1050,860 | 343,1075,888 | 344,1562,1392 | 345,2632,2557

BATCH_RAW_INFO | 333,711,104 | 336,2050,1660 | 338,340,47 | 339,517,241 | 341,1517,1326 | 342,1051,860 | 343,1076,888 | 344,1563,1392 | 345,2633,2557

BATCH_RAW_INFO | 333,712,104 | 336,2051,1660 | 338,341,47 | 339,518,241 | 341,1518,1326 | 342,1052,860 | 343,1077,888 | 344,1564,1392 | 345,2634,2557

BATCH_RAW_INFO | 333,713,104 | 336,2052,1660 | 338,342,47 | 339,519,241 | 341,1519,1326 | 342,1053,860 | 343,1078,888 | 344,1565,1392 | 345,2635,2557

BATCH_RAW_INFO | 333,714,104 | 336,2053,1660 | 338,343,47 | 339,520,241 | 341,1520,1326 | 342,1054,860 | 343,1079,888 | 344,1566,1392 | 345,2636,2557

BATCH_RAW_INFO | 333,715,104 | 336,2054,1660 | 338,344,47 | 339,521,241 | 341,1521,1326 | 342,1055,860 | 343,1080,888 | 344,1567,1392 | 345,2637,2557

BATCH_RAW_INFO | 333,716,104 | 336,2055,1660 | 338,345,47 | 339,522,241 | 341,1522,1326 | 342,1056,860 | 343,1081,888 | 344,1568,1392 | 345,2638,2557

BATCH_RAW_INFO | 333,717,104 | 336,2056,1660 | 338,346,47 | 339,523,241 | 341,1523,1326 | 342,1057,860 | 343,1082,888 | 344,1569,1392 | 345,2639,2557

BATCH_RAW_INFO | 333,718,104 | 336,2057,1660 | 338,347,47 | 339,524,241 | 341,1524,1326 | 342,1058,860 | 343,1083,888 | 344,1570,1392 | 345,2640,2557

BATCH_RAW_INFO | 333,719,104 | 336,2058,1660 | 338,348,47 | 339,525,241 | 341,1525,1326 | 342,1059,860 | 343,1084,888 | 344,1571,1392 | 345,2641,2557

BATCH_RAW_INFO | 333,720,104 | 336,2059,1660 | 338,349,47 | 339,526,241 | 341,1526,1326 | 342,1060,860 | 343,1085,888 | 344,1572,1392 | 345,2642,2557

BATCH_RAW_INFO | 333,721,104 | 336,2060,1660 | 338,350,47 | 339,527,241 | 341,1527,1326 | 342,1061,860 | 343,1086,888 | 344,1573,1392 | 345,2643,2557

BATCH_RAW_INFO | 333,722,104 | 336,2061,1660 | 338,351,47 | 339,528,241 | 341,1528,1326 | 342,1062,860 | 343,1087,888 | 344,1574,1392 | 345,2644,2557

BATCH_RAW_INFO | 333,723,104 | 336,2062,1660 | 338,352,47 | 339,529,241 | 341,1529,1326 | 342,1063,860 | 343,1088,888 | 344,1575,1392 | 345,2645,2557

BATCH_RAW_INFO | 333,724,104 | 336,2063,1660 | 338,353,47 | 339,530,241 | 341,1530,1326 | 342,1064,860 | 343,1089,888 | 344,1576,1392 | 345,2646,2557

BATCH_RAW_INFO | 333,725,104 | 336,2064,1660 | 338,354,47 | 339,531,241 | 341,1531,1326 | 342,1065,860 | 343,1090,888 | 344,1577,1392 | 345,2647,2557

BATCH_RAW_INFO | 333,726,104 | 336,2065,1660 | 338,355,47 | 339,532,241 | 341,1532,1326 | 342,1066,860 | 343,1091,888 | 344,1578,1392 | 345,2648,2557

BATCH_RAW_INFO | 333,727,104 | 336,2066,1660 | 338,356,47 | 339,533,241 | 341,1533,1326 | 342,1067,860 | 343,1092,888 | 344,1579,1392 | 345,2649,2557

BATCH_RAW_INFO | 333,728,104 | 336,2067,1660 | 338,357,47 | 339,534,241 | 341,1534,1326 | 342,1068,860 | 343,1093,888 | 344,1580,1392 | 345,2650,2557

BATCH_RAW_INFO | 333,729,104 | 336,2068,1660 | 338,358,47 | 339,535,241 | 341,1535,1326 | 342,1069,860 | 343,1094,888 | 344,1581,1392 | 345,2651,2557

BATCH_RAW_INFO | 333,730,104 | 336,2069,1660 | 338,359,47 | 339,536,241 | 341,1536,1326 | 342,1070,860 | 343,1095,888 | 344,1582,1392 | 345,2652,2557

BATCH_RAW_INFO | 333,731,104 | 336,2070,1660 | 338,360,47 | 339,537,241 | 341,1537,1326 | 342,1071,860 | 343,1096,888 | 344,1583,1392 | 345,2653,2557

BATCH_RAW_INFO | 333,732,104 | 336,2071,1660 | 338,361,47 | 339,538,241 | 341,1538,1326 | 342,1072,860 | 343,1097,888 | 344,1584,1392 | 345,2654,2557

BATCH_RAW_INFO | 333,733,104 | 336,2072,1660 | 338,362,47 | 339,539,241 | 341,1539,1326 | 342,1073,860 | 343,1098,888 | 344,1585,1392 | 345,2655,2557

BATCH_RAW_INFO | 333,734,104 | 336,2073,1660 | 338,363,47 | 339,540,241 | 341,1540,1326 | 342,1074,860 | 343,1099,888 | 344,1586,1392 | 345,2656,2557

BATCH_RAW_INFO | 333,735,104 | 336,2074,1660 | 338,364,47 | 339,541,241 | 341,1541,1326 | 342,1075,860 | 343,1100,888 | 344,1587,1392 | 345,2657,2557

BATCH_RAW_INFO | 333,736,104 | 336,2075,1660 | 338,365,47 | 339,542,241 | 341,1542,1326 | 342,1076,860 | 343,1101,888 | 344,1588,1392 | 345,2658,2557

BATCH_RAW_INFO | 333,737,104 | 336,2076,1660 | 338,366,47 | 339,543,241 | 341,1543,1326 | 342,1077,860 | 343,1102,888 | 344,1589,1392 | 345,2659,2557

BATCH_RAW_INFO | 333,738,104 | 336,2077,1660 | 338,367,47 | 339,544,241 | 341,1544,1326 | 342,1078,860 | 343,1103,888 | 344,1590,1392 | 345,2660,2557

BATCH_RAW_INFO | 333,739,104 | 336,2078,1660 | 338,368,47 | 339,545,241 | 341,1545,1326 | 342,1079,860 | 343,1104,888 | 344,1591,1392 | 345,2661,2557

BATCH_RAW_INFO | 333,740,104 | 336,2079,1660 | 338,369,47 | 339,546,241 | 341,1546,1326 | 342,1080,860 | 343,1105,888 | 344,1592,1392 | 345,2662,2557

BATCH_RAW_INFO | 333,741,104 | 336,2080,1660 | 338,370,47 | 339,547,241 | 341,1547,1326 | 342,1081,860 | 343,1106,888 | 344,1593,1392 | 345,2663,2557

BATCH_RAW_INFO | 333,742,104 | 336,2081,1660 | 338,371,47 | 339,548,241 | 341,1548,1326 | 342,1082,860 | 343,1107,888 | 344,1594,1392 | 345,2664,2557

BATCH_RAW_INFO | 333,743,104 | 336,2082,1660 | 338,372,47 | 339,549,241 | 341,1549,1326 | 342,1083,860 | 343,1108,888 | 344,1595,1392 | 345,2665,2557

BATCH_RAW_INFO | 333,744,104 | 336,2083,1660 | 338,373,47 | 339,550,241 | 341,1550,1326 | 342,1084,860 | 343,1109,888 | 344,1596,1392 | 345,2666,2557

BATCH_RAW_INFO | 333,745,104 | 336,2084,1660 | 338,374,47 | 339,551,241 | 341,1551,1326 | 342,1085,860 | 343,1110,888 | 344,1597,1392 | 345,2667,2557

BATCH_RAW_INFO | 333,746,104 | 336,2085,1660 | 338,375,47 | 339,552,241 | 341,1552,1326 | 342,1086,860 | 343,1111,888 | 344,1598,1392 | 345,2668,2557

BATCH_RAW_INFO | 333,747,104 | 336,2086,1660 | 338,376,47 | 339,553,241 | 341,1553,1326 | 342,1087,860 | 343,1112,888 | 344,1599,1392 | 345,2669,2557

BATCH_RAW_INFO | 333,748,104 | 336,2087,1660 | 338,377,47 | 339,554,241 | 341,1554,1326 | 342,1088,860 | 343,1113,888 | 344,1600,1392 | 345,2670,2557

BATCH_RAW_INFO | 333,749,104 | 336,2088,1660 | 338,378,47 | 339,555,241 | 341,1555,1326 | 342,1089,860 | 343,1114,888 | 344,1601,1392 | 345,2671,2557

BATCH_RAW_INFO | 333,750,104 | 336,2089,1660 | 338,379,47 | 339,556,241 | 341,1556,1326 | 342,1090,860 | 343,1115,888 | 344,1602,1392 | 345,2672,2557

BATCH_RAW_INFO | 333,751,104 | 336,2090,1660 | 338,380,47 | 339,557,241 | 341,1557,1326 | 342,1091,860 | 343,1116,888 | 344,1603,1392 | 345,2673,2557

BATCH_RAW_INFO | 333,752,104 | 336,2091,1660 | 338,381,47 | 339,558,241 | 341,1558,1326 | 342,1092,860 | 343,1117,888 | 344,1604,1392 | 345,2674,2557

BATCH_RAW_INFO | 333,753,104 | 336,2092,1660 | 338,382,47 | 339,559,241 | 341,1559,1326 | 342,1093,860 | 343,1118,888 | 344,1605,1392 | 345,2675,2557

BATCH_RAW_INFO | 333,754,104 | 336,2093,1660 | 338,383,47 | 339,560,241 | 341,1560,1326 | 342,1094,860 | 343,1119,888 | 344,1606,1392 | 345,2676,2557

BATCH_RAW_INFO | 333,755,104 | 336,2094,1660 | 338,384,47 | 339,561,241 | 341,1561,1326 | 342,1095,860 | 343,1120,888 | 344,1607,1392 | 345,2677,2557

BATCH_RAW_INFO | 333,756,104 | 336,2095,1660 | 338,385,47 | 339,562,241 | 341,1562,1326 | 342,1096,860 | 343,1121,888 | 344,1608,1392 | 345,2678,2557

BATCH_RAW_INFO | 333,757,104 | 336,2096,1660 | 338,386,47 | 339,563,241 | 341,1563,1326 | 342,1097,860 | 343,1122,888 | 344,1609,1392 | 345,2679,2557

BATCH_RAW_INFO | 333,758,104 | 336,2097,1660 | 338,387,47 | 339,564,241 | 341,1564,1326 | 342,1098,860 | 343,1123,888 | 344,1610,1392 | 345,2680,2557

BATCH_RAW_INFO | 333,759,104 | 336,2098,1660 | 338,388,47 | 339,565,241 | 341,1565,1326 | 342,1099,860 | 343,1124,888 | 344,1611,1392 | 345,2681,2557

BATCH_RAW_INFO | 333,760,104 | 336,2099,1660 | 338,389,47 | 339,566,241 | 341,1566,1326 | 342,1100,860 | 343,1125,888 | 344,1612,1392 | 345,2682,2557

BATCH_RAW_INFO | 333,761,104 | 336,2100,1660 | 338,390,47 | 339,567,241 | 341,1567,1326 | 342,1101,860 | 343,1126,888 | 344,1613,1392 | 345,2683,2557

BATCH_RAW_INFO | 333,762,104 | 336,2101,1660 | 338,391,47 | 339,568,241 | 341,1568,1326 | 342,1102,860 | 343,1127,888 | 344,1614,1392 | 345,2684,2557

BATCH_RAW_INFO | 333,763,104 | 336,2102,1660 | 338,392,47 | 339,569,241 | 341,1569,1326 | 342,1103,860 | 343,1128,888 | 344,1615,1392 | 345,2685,2557

BATCH_RAW_INFO | 333,764,104 | 336,2103,1660 | 338,393,47 | 339,570,241 | 341,1570,1326 | 342,1104,860 | 343,1129,888 | 344,1616,1392 | 345,2686,2557

BATCH_RAW_INFO | 333,765,104 | 336,2104,1660 | 338,394,47 | 339,571,241 | 341,1571,1326 | 342,1105,860 | 343,1130,888 | 344,1617,1392 | 345,2687,2557

BATCH_RAW_INFO | 333,766,104 | 336,2105,1660 | 338,395,47 | 339,572,241 | 341,1572,1326 | 342,1106,860 | 343,1131,888 | 344,1618,1392 | 345,2688,2557

BATCH_RAW_INFO | 333,767,104 | 336,2106,1660 | 338,396,47 | 339,573,241 | 341,1573,1326 | 342,1107,860 | 343,1132,888 | 344,1619,1392 | 345,2689,2557

BATCH_RAW_INFO | 333,768,104 | 336,2107,1660 | 338,397,47 | 341,1574,1326 | 342,1108,860 | 343,1133,888 | 344,1620,1392 | 345,2690,2557

BATCH_RAW_INFO | 333,769,104 | 336,2108,1660 | 338,398,47 | 341,1575,1326 | 342,1109,860 | 343,1134,888 | 344,1621,1392 | 345,2691,2557

BATCH_RAW_INFO | 333,770,104 | 336,2109,1660 | 338,399,47 | 341,1576,1326 | 342,1110,860 | 343,1135,888 | 344,1622,1392 | 345,2692,2557

BATCH_RAW_INFO | 333,771,104 | 336,2110,1660 | 338,400,47 | 341,1577,1326 | 342,1111,860 | 343,1136,888 | 344,1623,1392 | 345,2693,2557

BATCH_RAW_INFO | 333,772,104 | 336,2111,1660 | 338,401,47 | 341,1578,1326 | 342,1112,860 | 343,1137,888 | 344,1624,1392 | 345,2694,2557

BATCH_RAW_INFO | 333,773,104 | 336,2112,1660 | 338,402,47 | 341,1579,1326 | 342,1113,860 | 343,1138,888 | 344,1625,1392 | 345,2695,2557

BATCH_RAW_INFO | 333,774,104 | 336,2113,1660 | 338,403,47 | 341,1580,1326 | 342,1114,860 | 343,1139,888 | 344,1626,1392 | 345,2696,2557

BATCH_RAW_INFO | 333,775,104 | 336,2114,1660 | 338,404,47 | 341,1581,1326 | 342,1115,860 | 343,1140,888 | 344,1627,1392 | 345,2697,2557

BATCH_RAW_INFO | 333,776,104 | 336,2115,1660 | 338,405,47 | 341,1582,1326 | 342,1116,860 | 343,1141,888 | 344,1628,1392 | 345,2698,2557

BATCH_RAW_INFO | 333,777,104 | 336,2116,1660 | 338,406,47 | 341,1583,1326 | 342,1117,860 | 343,1142,888 | 344,1629,1392 | 345,2699,2557

BATCH_RAW_INFO | 333,778,104 | 336,2117,1660 | 338,407,47 | 341,1584,1326 | 342,1118,860 | 343,1143,888 | 344,1630,1392 | 345,2700,2557

BATCH_RAW_INFO | 333,779,104 | 336,2118,1660 | 338,408,47 | 341,1585,1326 | 342,1119,860 | 343,1144,888 | 344,1631,1392 | 345,2701,2557

BATCH_RAW_INFO | 333,780,104 | 336,2119,1660 | 338,409,47 | 341,1586,1326 | 342,1120,860 | 343,1145,888 | 344,1632,1392 | 345,2702,2557

BATCH_RAW_INFO | 333,781,104 | 336,2120,1660 | 338,410,47 | 341,1587,1326 | 342,1121,860 | 343,1146,888 | 344,1633,1392 | 345,2703,2557

BATCH_RAW_INFO | 333,782,104 | 336,2121,1660 | 338,411,47 | 341,1588,1326 | 342,1122,860 | 343,1147,888 | 344,1634,1392 | 345,2704,2557

BATCH_RAW_INFO | 333,783,104 | 336,2122,1660 | 338,412,47 | 341,1589,1326 | 342,1123,860 | 343,1148,888 | 344,1635,1392 | 345,2705,2557

BATCH_RAW_INFO | 333,784,104 | 336,2123,1660 | 338,413,47 | 341,1590,1326 | 342,1124,860 | 343,1149,888 | 344,1636,1392 | 345,2706,2557

BATCH_RAW_INFO | 346,968,967

BATCH_RAW_INFO | 333,785,104 | 336,2124,1660 | 338,414,47 | 341,1591,1326 | 342,1125,860 | 343,1150,888 | 344,1637,1392 | 345,2707,2557 | 346,969,967

BATCH_RAW_INFO | 333,786,104 | 336,2125,1660 | 338,415,47 | 341,1592,1326 | 342,1126,860 | 343,1151,888 | 344,1638,1392 | 345,2708,2557 | 346,970,967

BATCH_RAW_INFO | 333,787,104 | 336,2126,1660 | 338,416,47 | 341,1593,1326 | 342,1127,860 | 343,1152,888 | 344,1639,1392 | 345,2709,2557 | 346,971,967

BATCH_RAW_INFO | 333,788,104 | 336,2127,1660 | 338,417,47 | 341,1594,1326 | 342,1128,860 | 343,1153,888 | 344,1640,1392 | 345,2710,2557 | 346,972,967

BATCH_RAW_INFO | 333,789,104 | 336,2128,1660 | 338,418,47 | 341,1595,1326 | 342,1129,860 | 343,1154,888 | 344,1641,1392 | 345,2711,2557 | 346,973,967

BATCH_RAW_INFO | 333,790,104 | 336,2129,1660 | 338,419,47 | 341,1596,1326 | 342,1130,860 | 343,1155,888 | 344,1642,1392 | 345,2712,2557 | 346,974,967

BATCH_RAW_INFO | 333,791,104 | 336,2130,1660 | 338,420,47 | 341,1597,1326 | 342,1131,860 | 343,1156,888 | 344,1643,1392 | 345,2713,2557 | 346,975,967

BATCH_RAW_INFO | 333,792,104 | 336,2131,1660 | 338,421,47 | 341,1598,1326 | 342,1132,860 | 343,1157,888 | 344,1644,1392 | 345,2714,2557 | 346,976,967

BATCH_RAW_INFO | 333,793,104 | 336,2132,1660 | 338,422,47 | 341,1599,1326 | 342,1133,860 | 343,1158,888 | 344,1645,1392 | 345,2715,2557 | 346,977,967

BATCH_RAW_INFO | 333,794,104 | 336,2133,1660 | 338,423,47 | 341,1600,1326 | 342,1134,860 | 343,1159,888 | 344,1646,1392 | 345,2716,2557 | 346,978,967

BATCH_RAW_INFO | 333,795,104 | 336,2134,1660 | 338,424,47 | 341,1601,1326 | 342,1135,860 | 343,1160,888 | 344,1647,1392 | 345,2717,2557 | 346,979,967

BATCH_RAW_INFO | 333,796,104 | 336,2135,1660 | 338,425,47 | 341,1602,1326 | 342,1136,860 | 343,1161,888 | 344,1648,1392 | 345,2718,2557 | 346,980,967

BATCH_RAW_INFO | 333,797,104 | 336,2136,1660 | 338,426,47 | 341,1603,1326 | 342,1137,860 | 343,1162,888 | 344,1649,1392 | 345,2719,2557 | 346,981,967

BATCH_RAW_INFO | 347,3466,3465

BATCH_RAW_INFO | 333,798,104 | 336,2137,1660 | 338,427,47 | 341,1604,1326 | 342,1138,860 | 343,1163,888 | 344,1650,1392 | 345,2720,2557 | 346,982,967 | 347,3467,3465

BATCH_RAW_INFO | 333,799,104 | 336,2138,1660 | 338,428,47 | 341,1605,1326 | 342,1139,860 | 343,1164,888 | 344,1651,1392 | 345,2721,2557 | 346,983,967 | 347,3468,3465

BATCH_RAW_INFO | 333,800,104 | 336,2139,1660 | 338,429,47 | 341,1606,1326 | 342,1140,860 | 343,1165,888 | 344,1652,1392 | 345,2722,2557 | 346,984,967 | 347,3469,3465

BATCH_RAW_INFO | 333,801,104 | 336,2140,1660 | 338,430,47 | 341,1607,1326 | 342,1141,860 | 343,1166,888 | 344,1653,1392 | 345,2723,2557 | 346,985,967 | 347,3470,3465

BATCH_RAW_INFO | 333,802,104 | 336,2141,1660 | 338,431,47 | 341,1608,1326 | 342,1142,860 | 343,1167,888 | 344,1654,1392 | 345,2724,2557 | 346,986,967 | 347,3471,3465

BATCH_RAW_INFO | 333,803,104 | 336,2142,1660 | 338,432,47 | 341,1609,1326 | 342,1143,860 | 343,1168,888 | 344,1655,1392 | 345,2725,2557 | 346,987,967 | 347,3472,3465

BATCH_RAW_INFO | 333,804,104 | 336,2143,1660 | 338,433,47 | 341,1610,1326 | 342,1144,860 | 343,1169,888 | 344,1656,1392 | 345,2726,2557 | 346,988,967 | 347,3473,3465

BATCH_RAW_INFO | 333,805,104 | 336,2144,1660 | 338,434,47 | 341,1611,1326 | 342,1145,860 | 343,1170,888 | 344,1657,1392 | 345,2727,2557 | 346,989,967 | 347,3474,3465

BATCH_RAW_INFO | 333,806,104 | 336,2145,1660 | 338,435,47 | 341,1612,1326 | 342,1146,860 | 343,1171,888 | 344,1658,1392 | 345,2728,2557 | 346,990,967 | 347,3475,3465

BATCH_RAW_INFO | 333,807,104 | 336,2146,1660 | 338,436,47 | 341,1613,1326 | 342,1147,860 | 343,1172,888 | 344,1659,1392 | 345,2729,2557 | 346,991,967 | 347,3476,3465

BATCH_RAW_INFO | 333,808,104 | 336,2147,1660 | 338,437,47 | 341,1614,1326 | 342,1148,860 | 343,1173,888 | 344,1660,1392 | 345,2730,2557 | 346,992,967 | 347,3477,3465

BATCH_RAW_INFO | 333,809,104 | 336,2148,1660 | 338,438,47 | 341,1615,1326 | 342,1149,860 | 343,1174,888 | 344,1661,1392 | 345,2731,2557 | 346,993,967 | 347,3478,3465

BATCH_RAW_INFO | 333,810,104 | 336,2149,1660 | 338,439,47 | 341,1616,1326 | 342,1150,860 | 343,1175,888 | 344,1662,1392 | 345,2732,2557 | 346,994,967 | 347,3479,3465

BATCH_RAW_INFO | 333,811,104 | 336,2150,1660 | 338,440,47 | 341,1617,1326 | 342,1151,860 | 343,1176,888 | 344,1663,1392 | 345,2733,2557 | 346,995,967 | 347,3480,3465

BATCH_RAW_INFO | 333,812,104 | 336,2151,1660 | 338,441,47 | 341,1618,1326 | 342,1152,860 | 343,1177,888 | 344,1664,1392 | 345,2734,2557 | 346,996,967 | 347,3481,3465

BATCH_RAW_INFO | 333,813,104 | 336,2152,1660 | 338,442,47 | 341,1619,1326 | 342,1153,860 | 343,1178,888 | 344,1665,1392 | 345,2735,2557 | 346,997,967 | 347,3482,3465

BATCH_RAW_INFO | 333,814,104 | 336,2153,1660 | 338,443,47 | 341,1620,1326 | 342,1154,860 | 343,1179,888 | 344,1666,1392 | 345,2736,2557 | 346,998,967 | 347,3483,3465

BATCH_RAW_INFO | 333,815,104 | 336,2154,1660 | 338,444,47 | 341,1621,1326 | 342,1155,860 | 343,1180,888 | 344,1667,1392 | 345,2737,2557 | 346,999,967 | 347,3484,3465

BATCH_RAW_INFO | 333,816,104 | 336,2155,1660 | 338,445,47 | 341,1622,1326 | 342,1156,860 | 343,1181,888 | 344,1668,1392 | 345,2738,2557 | 346,1000,967 | 347,3485,3465

BATCH_RAW_INFO | 333,817,104 | 336,2156,1660 | 338,446,47 | 341,1623,1326 | 342,1157,860 | 343,1182,888 | 344,1669,1392 | 345,2739,2557 | 346,1001,967 | 347,3486,3465

BATCH_RAW_INFO | 333,818,104 | 336,2157,1660 | 338,447,47 | 341,1624,1326 | 342,1158,860 | 343,1183,888 | 344,1670,1392 | 345,2740,2557 | 346,1002,967 | 347,3487,3465

BATCH_RAW_INFO | 333,819,104 | 336,2158,1660 | 338,448,47 | 341,1625,1326 | 342,1159,860 | 343,1184,888 | 344,1671,1392 | 345,2741,2557 | 346,1003,967 | 347,3488,3465

BATCH_RAW_INFO | 333,820,104 | 336,2159,1660 | 338,449,47 | 341,1626,1326 | 342,1160,860 | 343,1185,888 | 344,1672,1392 | 345,2742,2557 | 346,1004,967 | 347,3489,3465

BATCH_RAW_INFO | 333,821,104 | 336,2160,1660 | 338,450,47 | 341,1627,1326 | 342,1161,860 | 343,1186,888 | 344,1673,1392 | 345,2743,2557 | 346,1005,967 | 347,3490,3465

BATCH_RAW_INFO | 333,822,104 | 336,2161,1660 | 338,451,47 | 341,1628,1326 | 342,1162,860 | 343,1187,888 | 344,1674,1392 | 345,2744,2557 | 346,1006,967 | 347,3491,3465

BATCH_RAW_INFO | 333,823,104 | 336,2162,1660 | 338,452,47 | 341,1629,1326 | 342,1163,860 | 343,1188,888 | 344,1675,1392 | 345,2745,2557 | 346,1007,967 | 347,3492,3465

BATCH_RAW_INFO | 333,824,104 | 336,2163,1660 | 341,1630,1326 | 342,1164,860 | 343,1189,888 | 344,1676,1392 | 345,2746,2557 | 346,1008,967 | 347,3493,3465

BATCH_RAW_INFO | 333,825,104 | 336,2164,1660 | 341,1631,1326 | 342,1165,860 | 343,1190,888 | 344,1677,1392 | 345,2747,2557 | 346,1009,967 | 347,3494,3465

BATCH_RAW_INFO | 333,826,104 | 336,2165,1660 | 341,1632,1326 | 342,1166,860 | 343,1191,888 | 344,1678,1392 | 345,2748,2557 | 346,1010,967 | 347,3495,3465

BATCH_RAW_INFO | 333,827,104 | 336,2166,1660 | 341,1633,1326 | 342,1167,860 | 343,1192,888 | 344,1679,1392 | 345,2749,2557 | 346,1011,967 | 347,3496,3465

BATCH_RAW_INFO | 333,828,104 | 336,2167,1660 | 341,1634,1326 | 342,1168,860 | 343,1193,888 | 344,1680,1392 | 345,2750,2557 | 346,1012,967 | 347,3497,3465

BATCH_RAW_INFO | 333,829,104 | 336,2168,1660 | 341,1635,1326 | 342,1169,860 | 343,1194,888 | 344,1681,1392 | 345,2751,2557 | 346,1013,967 | 347,3498,3465

BATCH_RAW_INFO | 333,830,104 | 336,2169,1660 | 341,1636,1326 | 342,1170,860 | 343,1195,888 | 344,1682,1392 | 345,2752,2557 | 346,1014,967 | 347,3499,3465

BATCH_RAW_INFO | 333,831,104 | 336,2170,1660 | 341,1637,1326 | 342,1171,860 | 343,1196,888 | 344,1683,1392 | 345,2753,2557 | 346,1015,967 | 347,3500,3465

BATCH_RAW_INFO | 333,832,104 | 336,2171,1660 | 341,1638,1326 | 342,1172,860 | 343,1197,888 | 344,1684,1392 | 345,2754,2557 | 346,1016,967 | 347,3501,3465

BATCH_RAW_INFO | 333,833,104 | 336,2172,1660 | 341,1639,1326 | 342,1173,860 | 343,1198,888 | 344,1685,1392 | 345,2755,2557 | 346,1017,967 | 347,3502,3465

BATCH_RAW_INFO | 348,173,172

BATCH_RAW_INFO | 336,2173,1660 | 341,1640,1326 | 342,1174,860 | 343,1199,888 | 344,1686,1392 | 346,1018,967 | 347,3503,3465 | 348,174,172

BATCH_RAW_INFO | 336,2174,1660 | 341,1641,1326 | 342,1175,860 | 343,1200,888 | 344,1687,1392 | 346,1019,967 | 347,3504,3465 | 348,175,172

BATCH_RAW_INFO | 336,2175,1660 | 341,1642,1326 | 342,1176,860 | 343,1201,888 | 344,1688,1392 | 346,1020,967 | 347,3505,3465 | 348,176,172

BATCH_RAW_INFO | 336,2176,1660 | 341,1643,1326 | 342,1177,860 | 343,1202,888 | 344,1689,1392 | 346,1021,967 | 347,3506,3465 | 348,177,172

BATCH_RAW_INFO | 336,2177,1660 | 341,1644,1326 | 342,1178,860 | 343,1203,888 | 344,1690,1392 | 346,1022,967 | 347,3507,3465 | 348,178,172

BATCH_RAW_INFO | 336,2178,1660 | 341,1645,1326 | 342,1179,860 | 343,1204,888 | 344,1691,1392 | 346,1023,967 | 347,3508,3465 | 348,179,172

BATCH_RAW_INFO | 336,2179,1660 | 341,1646,1326 | 342,1180,860 | 343,1205,888 | 344,1692,1392 | 346,1024,967 | 347,3509,3465 | 348,180,172

BATCH_RAW_INFO | 336,2180,1660 | 341,1647,1326 | 342,1181,860 | 343,1206,888 | 344,1693,1392 | 346,1025,967 | 347,3510,3465 | 348,181,172

BATCH_RAW_INFO | 336,2181,1660 | 341,1648,1326 | 342,1182,860 | 343,1207,888 | 344,1694,1392 | 346,1026,967 | 347,3511,3465 | 348,182,172

BATCH_RAW_INFO | 336,2182,1660 | 341,1649,1326 | 342,1183,860 | 343,1208,888 | 344,1695,1392 | 346,1027,967 | 347,3512,3465 | 348,183,172

BATCH_RAW_INFO | 336,2183,1660 | 341,1650,1326 | 342,1184,860 | 343,1209,888 | 344,1696,1392 | 346,1028,967 | 347,3513,3465 | 348,184,172

BATCH_RAW_INFO | 336,2184,1660 | 341,1651,1326 | 342,1185,860 | 343,1210,888 | 344,1697,1392 | 346,1029,967 | 347,3514,3465 | 348,185,172

BATCH_RAW_INFO | 336,2185,1660 | 341,1652,1326 | 342,1186,860 | 343,1211,888 | 344,1698,1392 | 346,1030,967 | 347,3515,3465 | 348,186,172

BATCH_RAW_INFO | 336,2186,1660 | 341,1653,1326 | 342,1187,860 | 343,1212,888 | 344,1699,1392 | 346,1031,967 | 347,3516,3465 | 348,187,172

BATCH_RAW_INFO | 336,2187,1660 | 341,1654,1326 | 342,1188,860 | 343,1213,888 | 344,1700,1392 | 346,1032,967 | 347,3517,3465 | 348,188,172

BATCH_RAW_INFO | 336,2188,1660 | 341,1655,1326 | 342,1189,860 | 343,1214,888 | 344,1701,1392 | 346,1033,967 | 347,3518,3465 | 348,189,172

BATCH_RAW_INFO | 336,2189,1660 | 341,1656,1326 | 342,1190,860 | 343,1215,888 | 344,1702,1392 | 346,1034,967 | 347,3519,3465 | 348,190,172

BATCH_RAW_INFO | 336,2190,1660 | 341,1657,1326 | 342,1191,860 | 343,1216,888 | 344,1703,1392 | 346,1035,967 | 347,3520,3465 | 348,191,172

BATCH_RAW_INFO | 336,2191,1660 | 341,1658,1326 | 342,1192,860 | 343,1217,888 | 344,1704,1392 | 346,1036,967 | 347,3521,3465 | 348,192,172

BATCH_RAW_INFO | 336,2192,1660 | 341,1659,1326 | 342,1193,860 | 343,1218,888 | 344,1705,1392 | 346,1037,967 | 347,3522,3465 | 348,193,172

BATCH_RAW_INFO | 336,2193,1660 | 341,1660,1326 | 342,1194,860 | 343,1219,888 | 344,1706,1392 | 346,1038,967 | 347,3523,3465 | 348,194,172

BATCH_RAW_INFO | 336,2194,1660 | 341,1661,1326 | 342,1195,860 | 343,1220,888 | 344,1707,1392 | 346,1039,967 | 347,3524,3465 | 348,195,172

BATCH_RAW_INFO | 336,2195,1660 | 341,1662,1326 | 342,1196,860 | 343,1221,888 | 344,1708,1392 | 346,1040,967 | 347,3525,3465 | 348,196,172

BATCH_RAW_INFO | 336,2196,1660 | 341,1663,1326 | 342,1197,860 | 343,1222,888 | 344,1709,1392 | 346,1041,967 | 347,3526,3465 | 348,197,172

BATCH_RAW_INFO | 336,2197,1660 | 341,1664,1326 | 342,1198,860 | 343,1223,888 | 344,1710,1392 | 346,1042,967 | 347,3527,3465 | 348,198,172

BATCH_RAW_INFO | 349,1754,1753

BATCH_RAW_INFO | 336,2198,1660 | 341,1665,1326 | 342,1199,860 | 343,1224,888 | 344,1711,1392 | 346,1043,967 | 347,3528,3465 | 348,199,172 | 349,1755,1753

BATCH_RAW_INFO | 336,2199,1660 | 341,1666,1326 | 342,1200,860 | 343,1225,888 | 344,1712,1392 | 346,1044,967 | 347,3529,3465 | 348,200,172 | 349,1756,1753

BATCH_RAW_INFO | 336,2200,1660 | 341,1667,1326 | 342,1201,860 | 343,1226,888 | 344,1713,1392 | 346,1045,967 | 347,3530,3465 | 348,201,172 | 349,1757,1753

BATCH_RAW_INFO | 336,2201,1660 | 341,1668,1326 | 342,1202,860 | 343,1227,888 | 344,1714,1392 | 346,1046,967 | 347,3531,3465 | 348,202,172 | 349,1758,1753

BATCH_RAW_INFO | 336,2202,1660 | 341,1669,1326 | 342,1203,860 | 343,1228,888 | 344,1715,1392 | 346,1047,967 | 347,3532,3465 | 348,203,172 | 349,1759,1753

BATCH_RAW_INFO | 336,2203,1660 | 341,1670,1326 | 342,1204,860 | 343,1229,888 | 344,1716,1392 | 346,1048,967 | 347,3533,3465 | 348,204,172 | 349,1760,1753

BATCH_RAW_INFO | 336,2204,1660 | 341,1671,1326 | 342,1205,860 | 343,1230,888 | 344,1717,1392 | 346,1049,967 | 347,3534,3465 | 348,205,172 | 349,1761,1753

BATCH_RAW_INFO | 336,2205,1660 | 341,1672,1326 | 342,1206,860 | 343,1231,888 | 344,1718,1392 | 346,1050,967 | 347,3535,3465 | 348,206,172 | 349,1762,1753

BATCH_RAW_INFO | 336,2206,1660 | 341,1673,1326 | 342,1207,860 | 343,1232,888 | 344,1719,1392 | 346,1051,967 | 347,3536,3465 | 348,207,172 | 349,1763,1753

BATCH_RAW_INFO | 336,2207,1660 | 341,1674,1326 | 342,1208,860 | 343,1233,888 | 344,1720,1392 | 346,1052,967 | 347,3537,3465 | 348,208,172 | 349,1764,1753

BATCH_RAW_INFO | 336,2208,1660 | 341,1675,1326 | 342,1209,860 | 344,1721,1392 | 346,1053,967 | 347,3538,3465 | 348,209,172 | 349,1765,1753

BATCH_RAW_INFO | 336,2209,1660 | 341,1676,1326 | 342,1210,860 | 344,1722,1392 | 346,1054,967 | 347,3539,3465 | 348,210,172 | 349,1766,1753

BATCH_RAW_INFO | 336,2210,1660 | 341,1677,1326 | 342,1211,860 | 344,1723,1392 | 346,1055,967 | 347,3540,3465 | 348,211,172 | 349,1767,1753

BATCH_RAW_INFO | 336,2211,1660 | 341,1678,1326 | 342,1212,860 | 344,1724,1392 | 346,1056,967 | 347,3541,3465 | 348,212,172 | 349,1768,1753

BATCH_RAW_INFO | 336,2212,1660 | 341,1679,1326 | 342,1213,860 | 344,1725,1392 | 346,1057,967 | 347,3542,3465 | 348,213,172 | 349,1769,1753

BATCH_RAW_INFO | 336,2213,1660 | 341,1680,1326 | 342,1214,860 | 344,1726,1392 | 346,1058,967 | 347,3543,3465 | 348,214,172 | 349,1770,1753

BATCH_RAW_INFO | 336,2214,1660 | 341,1681,1326 | 342,1215,860 | 344,1727,1392 | 346,1059,967 | 347,3544,3465 | 348,215,172 | 349,1771,1753

BATCH_RAW_INFO | 336,2215,1660 | 341,1682,1326 | 342,1216,860 | 344,1728,1392 | 346,1060,967 | 347,3545,3465 | 348,216,172 | 349,1772,1753

BATCH_RAW_INFO | 336,2216,1660 | 341,1683,1326 | 342,1217,860 | 344,1729,1392 | 346,1061,967 | 347,3546,3465 | 348,217,172 | 349,1773,1753

BATCH_RAW_INFO | 336,2217,1660 | 341,1684,1326 | 342,1218,860 | 344,1730,1392 | 346,1062,967 | 347,3547,3465 | 348,218,172 | 349,1774,1753

BATCH_RAW_INFO | 336,2218,1660 | 341,1685,1326 | 342,1219,860 | 344,1731,1392 | 346,1063,967 | 347,3548,3465 | 348,219,172 | 349,1775,1753

BATCH_RAW_INFO | 336,2219,1660 | 341,1686,1326 | 342,1220,860 | 344,1732,1392 | 346,1064,967 | 347,3549,3465 | 348,220,172 | 349,1776,1753

BATCH_RAW_INFO | 336,2220,1660 | 341,1687,1326 | 342,1221,860 | 344,1733,1392 | 346,1065,967 | 347,3550,3465 | 348,221,172 | 349,1777,1753

BATCH_RAW_INFO | 336,2221,1660 | 341,1688,1326 | 342,1222,860 | 344,1734,1392 | 346,1066,967 | 347,3551,3465 | 348,222,172 | 349,1778,1753

BATCH_RAW_INFO | 336,2222,1660 | 341,1689,1326 | 342,1223,860 | 344,1735,1392 | 346,1067,967 | 347,3552,3465 | 348,223,172 | 349,1779,1753

BATCH_RAW_INFO | 336,2223,1660 | 341,1690,1326 | 342,1224,860 | 344,1736,1392 | 346,1068,967 | 347,3553,3465 | 348,224,172 | 349,1780,1753

BATCH_RAW_INFO | 336,2224,1660 | 341,1691,1326 | 342,1225,860 | 344,1737,1392 | 346,1069,967 | 347,3554,3465 | 348,225,172 | 349,1781,1753

BATCH_RAW_INFO | 336,2225,1660 | 341,1692,1326 | 342,1226,860 | 344,1738,1392 | 346,1070,967 | 347,3555,3465 | 348,226,172 | 349,1782,1753

BATCH_RAW_INFO | 336,2226,1660 | 341,1693,1326 | 342,1227,860 | 344,1739,1392 | 346,1071,967 | 347,3556,3465 | 348,227,172 | 349,1783,1753

BATCH_RAW_INFO | 336,2227,1660 | 341,1694,1326 | 342,1228,860 | 344,1740,1392 | 346,1072,967 | 347,3557,3465 | 348,228,172 | 349,1784,1753

BATCH_RAW_INFO | 336,2228,1660 | 341,1695,1326 | 342,1229,860 | 344,1741,1392 | 346,1073,967 | 347,3558,3465 | 348,229,172 | 349,1785,1753

BATCH_RAW_INFO | 336,2229,1660 | 341,1696,1326 | 342,1230,860 | 344,1742,1392 | 346,1074,967 | 347,3559,3465 | 348,230,172 | 349,1786,1753

BATCH_RAW_INFO | 336,2230,1660 | 341,1697,1326 | 342,1231,860 | 344,1743,1392 | 346,1075,967 | 347,3560,3465 | 348,231,172 | 349,1787,1753

BATCH_RAW_INFO | 336,2231,1660 | 341,1698,1326 | 342,1232,860 | 344,1744,1392 | 346,1076,967 | 347,3561,3465 | 348,232,172 | 349,1788,1753

BATCH_RAW_INFO | 336,2232,1660 | 341,1699,1326 | 342,1233,860 | 344,1745,1392 | 346,1077,967 | 347,3562,3465 | 348,233,172 | 349,1789,1753

BATCH_RAW_INFO | 336,2233,1660 | 341,1700,1326 | 342,1234,860 | 344,1746,1392 | 346,1078,967 | 347,3563,3465 | 348,234,172 | 349,1790,1753

BATCH_RAW_INFO | 336,2234,1660 | 341,1701,1326 | 342,1235,860 | 344,1747,1392 | 346,1079,967 | 347,3564,3465 | 348,235,172 | 349,1791,1753

BATCH_RAW_INFO | 336,2235,1660 | 341,1702,1326 | 342,1236,860 | 344,1748,1392 | 346,1080,967 | 347,3565,3465 | 348,236,172 | 349,1792,1753

BATCH_RAW_INFO | 336,2236,1660 | 341,1703,1326 | 342,1237,860 | 344,1749,1392 | 346,1081,967 | 347,3566,3465 | 348,237,172 | 349,1793,1753

BATCH_RAW_INFO | 336,2237,1660 | 341,1704,1326 | 342,1238,860 | 344,1750,1392 | 346,1082,967 | 347,3567,3465 | 348,238,172 | 349,1794,1753

BATCH_RAW_INFO | 336,2238,1660 | 341,1705,1326 | 342,1239,860 | 344,1751,1392 | 346,1083,967 | 347,3568,3465 | 348,239,172 | 349,1795,1753

BATCH_RAW_INFO | 336,2239,1660 | 341,1706,1326 | 342,1240,860 | 344,1752,1392 | 346,1084,967 | 347,3569,3465 | 348,240,172 | 349,1796,1753

BATCH_RAW_INFO | 336,2240,1660 | 341,1707,1326 | 342,1241,860 | 344,1753,1392 | 346,1085,967 | 347,3570,3465 | 348,241,172 | 349,1797,1753

BATCH_RAW_INFO | 336,2241,1660 | 341,1708,1326 | 342,1242,860 | 344,1754,1392 | 346,1086,967 | 347,3571,3465 | 348,242,172 | 349,1798,1753

BATCH_RAW_INFO | 336,2242,1660 | 341,1709,1326 | 342,1243,860 | 344,1755,1392 | 346,1087,967 | 347,3572,3465 | 348,243,172 | 349,1799,1753

BATCH_RAW_INFO | 336,2243,1660 | 341,1710,1326 | 342,1244,860 | 344,1756,1392 | 346,1088,967 | 347,3573,3465 | 348,244,172 | 349,1800,1753

BATCH_RAW_INFO | 336,2244,1660 | 341,1711,1326 | 342,1245,860 | 344,1757,1392 | 346,1089,967 | 347,3574,3465 | 348,245,172 | 349,1801,1753

BATCH_RAW_INFO | 336,2245,1660 | 341,1712,1326 | 342,1246,860 | 344,1758,1392 | 346,1090,967 | 347,3575,3465 | 348,246,172 | 349,1802,1753

BATCH_RAW_INFO | 336,2246,1660 | 341,1713,1326 | 342,1247,860 | 344,1759,1392 | 346,1091,967 | 347,3576,3465 | 348,247,172 | 349,1803,1753

BATCH_RAW_INFO | 336,2247,1660 | 341,1714,1326 | 342,1248,860 | 344,1760,1392 | 346,1092,967 | 347,3577,3465 | 348,248,172 | 349,1804,1753

BATCH_RAW_INFO | 336,2248,1660 | 341,1715,1326 | 342,1249,860 | 344,1761,1392 | 346,1093,967 | 347,3578,3465 | 348,249,172 | 349,1805,1753

BATCH_RAW_INFO | 336,2249,1660 | 341,1716,1326 | 342,1250,860 | 344,1762,1392 | 346,1094,967 | 347,3579,3465 | 348,250,172 | 349,1806,1753

BATCH_RAW_INFO | 336,2250,1660 | 341,1717,1326 | 342,1251,860 | 344,1763,1392 | 346,1095,967 | 347,3580,3465 | 348,251,172 | 349,1807,1753

BATCH_RAW_INFO | 336,2251,1660 | 341,1718,1326 | 342,1252,860 | 344,1764,1392 | 346,1096,967 | 347,3581,3465 | 348,252,172 | 349,1808,1753

BATCH_RAW_INFO | 336,2252,1660 | 341,1719,1326 | 342,1253,860 | 344,1765,1392 | 346,1097,967 | 347,3582,3465 | 348,253,172 | 349,1809,1753

BATCH_RAW_INFO | 336,2253,1660 | 341,1720,1326 | 342,1254,860 | 344,1766,1392 | 346,1098,967 | 347,3583,3465 | 348,254,172 | 349,1810,1753

BATCH_RAW_INFO | 336,2254,1660 | 341,1721,1326 | 342,1255,860 | 344,1767,1392 | 346,1099,967 | 347,3584,3465 | 348,255,172 | 349,1811,1753

BATCH_RAW_INFO | 336,2255,1660 | 341,1722,1326 | 342,1256,860 | 344,1768,1392 | 346,1100,967 | 347,3585,3465 | 348,256,172 | 349,1812,1753

BATCH_RAW_INFO | 336,2256,1660 | 341,1723,1326 | 342,1257,860 | 344,1769,1392 | 346,1101,967 | 347,3586,3465 | 348,257,172 | 349,1813,1753

BATCH_RAW_INFO | 336,2257,1660 | 341,1724,1326 | 342,1258,860 | 344,1770,1392 | 346,1102,967 | 347,3587,3465 | 348,258,172 | 349,1814,1753

BATCH_RAW_INFO | 336,2258,1660 | 341,1725,1326 | 342,1259,860 | 344,1771,1392 | 346,1103,967 | 347,3588,3465 | 348,259,172 | 349,1815,1753

BATCH_RAW_INFO | 336,2259,1660 | 341,1726,1326 | 342,1260,860 | 344,1772,1392 | 346,1104,967 | 347,3589,3465 | 348,260,172 | 349,1816,1753

BATCH_RAW_INFO | 336,2260,1660 | 341,1727,1326 | 342,1261,860 | 344,1773,1392 | 346,1105,967 | 347,3590,3465 | 348,261,172 | 349,1817,1753

BATCH_RAW_INFO | 336,2261,1660 | 341,1728,1326 | 342,1262,860 | 344,1774,1392 | 346,1106,967 | 347,3591,3465 | 348,262,172 | 349,1818,1753

BATCH_RAW_INFO | 336,2262,1660 | 341,1729,1326 | 342,1263,860 | 344,1775,1392 | 346,1107,967 | 347,3592,3465 | 348,263,172 | 349,1819,1753

BATCH_RAW_INFO | 336,2263,1660 | 341,1730,1326 | 342,1264,860 | 344,1776,1392 | 346,1108,967 | 347,3593,3465 | 348,264,172 | 349,1820,1753

BATCH_RAW_INFO | 336,2264,1660 | 341,1731,1326 | 342,1265,860 | 344,1777,1392 | 346,1109,967 | 347,3594,3465 | 348,265,172 | 349,1821,1753

BATCH_RAW_INFO | 336,2265,1660 | 341,1732,1326 | 344,1778,1392 | 346,1110,967 | 347,3595,3465 | 348,266,172 | 349,1822,1753

BATCH_RAW_INFO | 336,2266,1660 | 341,1733,1326 | 344,1779,1392 | 346,1111,967 | 347,3596,3465 | 348,267,172 | 349,1823,1753

BATCH_RAW_INFO | 336,2267,1660 | 341,1734,1326 | 344,1780,1392 | 346,1112,967 | 347,3597,3465 | 348,268,172 | 349,1824,1753

BATCH_RAW_INFO | 336,2268,1660 | 341,1735,1326 | 344,1781,1392 | 346,1113,967 | 347,3598,3465 | 348,269,172 | 349,1825,1753

BATCH_RAW_INFO | 336,2269,1660 | 341,1736,1326 | 344,1782,1392 | 346,1114,967 | 347,3599,3465 | 348,270,172 | 349,1826,1753

BATCH_RAW_INFO | 336,2270,1660 | 341,1737,1326 | 344,1783,1392 | 346,1115,967 | 347,3600,3465 | 348,271,172 | 349,1827,1753

BATCH_RAW_INFO | 336,2271,1660 | 341,1738,1326 | 344,1784,1392 | 346,1116,967 | 347,3601,3465 | 348,272,172 | 349,1828,1753

BATCH_RAW_INFO | 336,2272,1660 | 341,1739,1326 | 344,1785,1392 | 346,1117,967 | 347,3602,3465 | 348,273,172 | 349,1829,1753

BATCH_RAW_INFO | 336,2273,1660 | 341,1740,1326 | 344,1786,1392 | 346,1118,967 | 347,3603,3465 | 348,274,172 | 349,1830,1753

BATCH_RAW_INFO | 336,2274,1660 | 344,1787,1392 | 346,1119,967 | 347,3604,3465 | 348,275,172 | 349,1831,1753

BATCH_RAW_INFO | 336,2275,1660 | 344,1788,1392 | 346,1120,967 | 347,3605,3465 | 348,276,172 | 349,1832,1753

BATCH_RAW_INFO | 336,2276,1660 | 344,1789,1392 | 346,1121,967 | 347,3606,3465 | 348,277,172 | 349,1833,1753

BATCH_RAW_INFO | 336,2277,1660 | 344,1790,1392 | 346,1122,967 | 347,3607,3465 | 348,278,172 | 349,1834,1753

BATCH_RAW_INFO | 336,2278,1660 | 344,1791,1392 | 346,1123,967 | 347,3608,3465 | 348,279,172 | 349,1835,1753

BATCH_RAW_INFO | 336,2279,1660 | 344,1792,1392 | 346,1124,967 | 347,3609,3465 | 348,280,172 | 349,1836,1753

BATCH_RAW_INFO | 336,2280,1660 | 344,1793,1392 | 346,1125,967 | 347,3610,3465 | 348,281,172 | 349,1837,1753

BATCH_RAW_INFO | 336,2281,1660 | 344,1794,1392 | 346,1126,967 | 347,3611,3465 | 348,282,172 | 349,1838,1753

BATCH_RAW_INFO | 336,2282,1660 | 344,1795,1392 | 346,1127,967 | 347,3612,3465 | 348,283,172 | 349,1839,1753

BATCH_RAW_INFO | 336,2283,1660 | 344,1796,1392 | 346,1128,967 | 347,3613,3465 | 348,284,172 | 349,1840,1753

BATCH_RAW_INFO | 336,2284,1660 | 344,1797,1392 | 346,1129,967 | 347,3614,3465 | 348,285,172 | 349,1841,1753

BATCH_RAW_INFO | 344,1798,1392 | 346,1130,967 | 347,3615,3465 | 348,286,172 | 349,1842,1753

BATCH_RAW_INFO | 344,1799,1392 | 346,1131,967 | 347,3616,3465 | 348,287,172 | 349,1843,1753

BATCH_RAW_INFO | 344,1800,1392 | 346,1132,967 | 347,3617,3465 | 348,288,172 | 349,1844,1753

BATCH_RAW_INFO | 344,1801,1392 | 346,1133,967 | 347,3618,3465 | 348,289,172 | 349,1845,1753

BATCH_RAW_INFO | 344,1802,1392 | 346,1134,967 | 347,3619,3465 | 348,290,172 | 349,1846,1753

BATCH_RAW_INFO | 344,1803,1392 | 346,1135,967 | 347,3620,3465 | 348,291,172 | 349,1847,1753

BATCH_RAW_INFO | 344,1804,1392 | 346,1136,967 | 347,3621,3465 | 348,292,172 | 349,1848,1753

BATCH_RAW_INFO | 344,1805,1392 | 346,1137,967 | 347,3622,3465 | 348,293,172 | 349,1849,1753

BATCH_RAW_INFO | 344,1806,1392 | 346,1138,967 | 347,3623,3465 | 348,294,172 | 349,1850,1753

BATCH_RAW_INFO | 344,1807,1392 | 346,1139,967 | 347,3624,3465 | 348,295,172 | 349,1851,1753

BATCH_RAW_INFO | 344,1808,1392 | 346,1140,967 | 347,3625,3465 | 348,296,172 | 349,1852,1753

BATCH_RAW_INFO | 344,1809,1392 | 346,1141,967 | 347,3626,3465 | 348,297,172 | 349,1853,1753

BATCH_RAW_INFO | 344,1810,1392 | 346,1142,967 | 347,3627,3465 | 348,298,172 | 349,1854,1753

BATCH_RAW_INFO | 344,1811,1392 | 346,1143,967 | 347,3628,3465 | 348,299,172 | 349,1855,1753

BATCH_RAW_INFO | 344,1812,1392 | 346,1144,967 | 347,3629,3465 | 348,300,172 | 349,1856,1753

BATCH_RAW_INFO | 344,1813,1392 | 346,1145,967 | 347,3630,3465 | 348,301,172 | 349,1857,1753

BATCH_RAW_INFO | 344,1814,1392 | 346,1146,967 | 347,3631,3465 | 348,302,172 | 349,1858,1753

BATCH_RAW_INFO | 344,1815,1392 | 346,1147,967 | 347,3632,3465 | 348,303,172 | 349,1859,1753

BATCH_RAW_INFO | 344,1816,1392 | 346,1148,967 | 347,3633,3465 | 348,304,172 | 349,1860,1753

BATCH_RAW_INFO | 344,1817,1392 | 346,1149,967 | 347,3634,3465 | 348,305,172 | 349,1861,1753

BATCH_RAW_INFO | 344,1818,1392 | 346,1150,967 | 347,3635,3465 | 348,306,172 | 349,1862,1753

BATCH_RAW_INFO | 344,1819,1392 | 346,1151,967 | 347,3636,3465 | 348,307,172 | 349,1863,1753

BATCH_RAW_INFO | 344,1820,1392 | 346,1152,967 | 347,3637,3465 | 348,308,172 | 349,1864,1753

BATCH_RAW_INFO | 344,1821,1392 | 346,1153,967 | 347,3638,3465 | 348,309,172 | 349,1865,1753

BATCH_RAW_INFO | 344,1822,1392 | 346,1154,967 | 347,3639,3465 | 348,310,172 | 349,1866,1753

BATCH_RAW_INFO | 344,1823,1392 | 346,1155,967 | 347,3640,3465 | 348,311,172 | 349,1867,1753

BATCH_RAW_INFO | 344,1824,1392 | 346,1156,967 | 347,3641,3465 | 348,312,172 | 349,1868,1753

BATCH_RAW_INFO | 344,1825,1392 | 346,1157,967 | 347,3642,3465 | 348,313,172 | 349,1869,1753

BATCH_RAW_INFO | 344,1826,1392 | 346,1158,967 | 347,3643,3465 | 348,314,172 | 349,1870,1753

BATCH_RAW_INFO | 344,1827,1392 | 346,1159,967 | 347,3644,3465 | 348,315,172 | 349,1871,1753

BATCH_RAW_INFO | 344,1828,1392 | 346,1160,967 | 347,3645,3465 | 348,316,172 | 349,1872,1753

BATCH_RAW_INFO | 344,1829,1392 | 346,1161,967 | 347,3646,3465 | 348,317,172 | 349,1873,1753

BATCH_RAW_INFO | 344,1830,1392 | 346,1162,967 | 347,3647,3465 | 348,318,172 | 349,1874,1753

BATCH_RAW_INFO | 344,1831,1392 | 346,1163,967 | 347,3648,3465 | 348,319,172 | 349,1875,1753

BATCH_RAW_INFO | 344,1832,1392 | 346,1164,967 | 347,3649,3465 | 348,320,172 | 349,1876,1753

BATCH_RAW_INFO | 344,1833,1392 | 346,1165,967 | 347,3650,3465 | 348,321,172 | 349,1877,1753

BATCH_RAW_INFO | 344,1834,1392 | 346,1166,967 | 347,3651,3465 | 348,322,172 | 349,1878,1753

BATCH_RAW_INFO | 344,1835,1392 | 346,1167,967 | 347,3652,3465 | 348,323,172 | 349,1879,1753

BATCH_RAW_INFO | 344,1836,1392 | 346,1168,967 | 347,3653,3465 | 348,324,172 | 349,1880,1753

BATCH_RAW_INFO | 344,1837,1392 | 346,1169,967 | 347,3654,3465 | 348,325,172 | 349,1881,1753

BATCH_RAW_INFO | 344,1838,1392 | 346,1170,967 | 347,3655,3465 | 348,326,172 | 349,1882,1753

BATCH_RAW_INFO | 344,1839,1392 | 346,1171,967 | 347,3656,3465 | 348,327,172 | 349,1883,1753

BATCH_RAW_INFO | 344,1840,1392 | 346,1172,967 | 347,3657,3465 | 348,328,172 | 349,1884,1753

BATCH_RAW_INFO | 344,1841,1392 | 346,1173,967 | 347,3658,3465 | 348,329,172 | 349,1885,1753

BATCH_RAW_INFO | 344,1842,1392 | 346,1174,967 | 347,3659,3465 | 348,330,172 | 349,1886,1753

BATCH_RAW_INFO | 344,1843,1392 | 346,1175,967 | 347,3660,3465 | 348,331,172 | 349,1887,1753

BATCH_RAW_INFO | 344,1844,1392 | 346,1176,967 | 347,3661,3465 | 348,332,172 | 349,1888,1753

BATCH_RAW_INFO | 344,1845,1392 | 346,1177,967 | 347,3662,3465 | 348,333,172 | 349,1889,1753

BATCH_RAW_INFO | 344,1846,1392 | 346,1178,967 | 347,3663,3465 | 348,334,172 | 349,1890,1753

BATCH_RAW_INFO | 344,1847,1392 | 346,1179,967 | 347,3664,3465 | 348,335,172 | 349,1891,1753

BATCH_RAW_INFO | 344,1848,1392 | 346,1180,967 | 347,3665,3465 | 348,336,172 | 349,1892,1753

BATCH_RAW_INFO | 344,1849,1392 | 346,1181,967 | 347,3666,3465 | 348,337,172 | 349,1893,1753

BATCH_RAW_INFO | 344,1850,1392 | 346,1182,967 | 347,3667,3465 | 348,338,172 | 349,1894,1753

BATCH_RAW_INFO | 344,1851,1392 | 346,1183,967 | 347,3668,3465 | 348,339,172 | 349,1895,1753

BATCH_RAW_INFO | 344,1852,1392 | 346,1184,967 | 347,3669,3465 | 348,340,172 | 349,1896,1753

BATCH_RAW_INFO | 344,1853,1392 | 346,1185,967 | 347,3670,3465 | 348,341,172 | 349,1897,1753

BATCH_RAW_INFO | 344,1854,1392 | 346,1186,967 | 347,3671,3465 | 348,342,172 | 349,1898,1753

BATCH_RAW_INFO | 344,1855,1392 | 346,1187,967 | 347,3672,3465 | 348,343,172 | 349,1899,1753

BATCH_RAW_INFO | 344,1856,1392 | 346,1188,967 | 347,3673,3465 | 348,344,172 | 349,1900,1753

BATCH_RAW_INFO | 344,1857,1392 | 346,1189,967 | 347,3674,3465 | 348,345,172 | 349,1901,1753

BATCH_RAW_INFO | 344,1858,1392 | 346,1190,967 | 347,3675,3465 | 348,346,172 | 349,1902,1753

BATCH_RAW_INFO | 344,1859,1392 | 346,1191,967 | 347,3676,3465 | 348,347,172 | 349,1903,1753

BATCH_RAW_INFO | 344,1860,1392 | 346,1192,967 | 347,3677,3465 | 348,348,172 | 349,1904,1753

BATCH_RAW_INFO | 344,1861,1392 | 346,1193,967 | 347,3678,3465 | 348,349,172 | 349,1905,1753

BATCH_RAW_INFO | 344,1862,1392 | 346,1194,967 | 347,3679,3465 | 348,350,172 | 349,1906,1753

BATCH_RAW_INFO | 344,1863,1392 | 346,1195,967 | 347,3680,3465 | 348,351,172 | 349,1907,1753

BATCH_RAW_INFO | 344,1864,1392 | 346,1196,967 | 347,3681,3465 | 348,352,172 | 349,1908,1753

BATCH_RAW_INFO | 350,1745,1744

BATCH_RAW_INFO | 344,1865,1392 | 346,1197,967 | 347,3682,3465 | 348,353,172 | 349,1909,1753 | 350,1746,1744

BATCH_RAW_INFO | 344,1866,1392 | 346,1198,967 | 347,3683,3465 | 348,354,172 | 349,1910,1753 | 350,1747,1744

BATCH_RAW_INFO | 344,1867,1392 | 346,1199,967 | 347,3684,3465 | 348,355,172 | 349,1911,1753 | 350,1748,1744

BATCH_RAW_INFO | 344,1868,1392 | 346,1200,967 | 347,3685,3465 | 348,356,172 | 349,1912,1753 | 350,1749,1744

BATCH_RAW_INFO | 344,1869,1392 | 346,1201,967 | 347,3686,3465 | 348,357,172 | 349,1913,1753 | 350,1750,1744

BATCH_RAW_INFO | 344,1870,1392 | 346,1202,967 | 347,3687,3465 | 348,358,172 | 349,1914,1753 | 350,1751,1744

BATCH_RAW_INFO | 344,1871,1392 | 346,1203,967 | 347,3688,3465 | 348,359,172 | 349,1915,1753 | 350,1752,1744

BATCH_RAW_INFO | 344,1872,1392 | 346,1204,967 | 347,3689,3465 | 348,360,172 | 349,1916,1753 | 350,1753,1744

BATCH_RAW_INFO | 344,1873,1392 | 346,1205,967 | 347,3690,3465 | 348,361,172 | 349,1917,1753 | 350,1754,1744

BATCH_RAW_INFO | 344,1874,1392 | 346,1206,967 | 347,3691,3465 | 348,362,172 | 349,1918,1753 | 350,1755,1744

BATCH_RAW_INFO | 344,1875,1392 | 346,1207,967 | 347,3692,3465 | 348,363,172 | 349,1919,1753 | 350,1756,1744

BATCH_RAW_INFO | 344,1876,1392 | 346,1208,967 | 347,3693,3465 | 348,364,172 | 349,1920,1753 | 350,1757,1744

BATCH_RAW_INFO | 344,1877,1392 | 346,1209,967 | 347,3694,3465 | 348,365,172 | 349,1921,1753 | 350,1758,1744

BATCH_RAW_INFO | 344,1878,1392 | 346,1210,967 | 347,3695,3465 | 348,366,172 | 349,1922,1753 | 350,1759,1744

BATCH_RAW_INFO | 344,1879,1392 | 346,1211,967 | 347,3696,3465 | 348,367,172 | 349,1923,1753 | 350,1760,1744

BATCH_RAW_INFO | 344,1880,1392 | 346,1212,967 | 347,3697,3465 | 348,368,172 | 349,1924,1753 | 350,1761,1744

BATCH_RAW_INFO | 344,1881,1392 | 346,1213,967 | 347,3698,3465 | 348,369,172 | 349,1925,1753 | 350,1762,1744

BATCH_RAW_INFO | 344,1882,1392 | 346,1214,967 | 347,3699,3465 | 348,370,172 | 349,1926,1753 | 350,1763,1744

BATCH_RAW_INFO | 344,1883,1392 | 346,1215,967 | 347,3700,3465 | 348,371,172 | 349,1927,1753 | 350,1764,1744

BATCH_RAW_INFO | 344,1884,1392 | 346,1216,967 | 347,3701,3465 | 348,372,172 | 349,1928,1753 | 350,1765,1744

BATCH_RAW_INFO | 344,1885,1392 | 346,1217,967 | 347,3702,3465 | 348,373,172 | 349,1929,1753 | 350,1766,1744

BATCH_RAW_INFO | 344,1886,1392 | 346,1218,967 | 347,3703,3465 | 348,374,172 | 349,1930,1753 | 350,1767,1744

BATCH_RAW_INFO | 344,1887,1392 | 346,1219,967 | 347,3704,3465 | 348,375,172 | 349,1931,1753 | 350,1768,1744

BATCH_RAW_INFO | 344,1888,1392 | 346,1220,967 | 347,3705,3465 | 348,376,172 | 349,1932,1753 | 350,1769,1744

BATCH_RAW_INFO | 344,1889,1392 | 346,1221,967 | 347,3706,3465 | 348,377,172 | 349,1933,1753 | 350,1770,1744

BATCH_RAW_INFO | 344,1890,1392 | 346,1222,967 | 347,3707,3465 | 348,378,172 | 349,1934,1753 | 350,1771,1744

BATCH_RAW_INFO | 344,1891,1392 | 346,1223,967 | 347,3708,3465 | 348,379,172 | 349,1935,1753 | 350,1772,1744

BATCH_RAW_INFO | 344,1892,1392 | 346,1224,967 | 347,3709,3465 | 348,380,172 | 349,1936,1753 | 350,1773,1744

BATCH_RAW_INFO | 344,1893,1392 | 346,1225,967 | 347,3710,3465 | 348,381,172 | 349,1937,1753 | 350,1774,1744

BATCH_RAW_INFO | 344,1894,1392 | 346,1226,967 | 347,3711,3465 | 348,382,172 | 349,1938,1753 | 350,1775,1744

BATCH_RAW_INFO | 344,1895,1392 | 346,1227,967 | 347,3712,3465 | 348,383,172 | 349,1939,1753 | 350,1776,1744

BATCH_RAW_INFO | 344,1896,1392 | 346,1228,967 | 347,3713,3465 | 348,384,172 | 349,1940,1753 | 350,1777,1744

BATCH_RAW_INFO | 344,1897,1392 | 346,1229,967 | 347,3714,3465 | 348,385,172 | 349,1941,1753 | 350,1778,1744

BATCH_RAW_INFO | 344,1898,1392 | 346,1230,967 | 347,3715,3465 | 348,386,172 | 349,1942,1753 | 350,1779,1744

BATCH_RAW_INFO | 351,25,24

BATCH_RAW_INFO | 344,1899,1392 | 346,1231,967 | 347,3716,3465 | 348,387,172 | 349,1943,1753 | 350,1780,1744 | 351,26,24

BATCH_RAW_INFO | 344,1900,1392 | 346,1232,967 | 347,3717,3465 | 348,388,172 | 349,1944,1753 | 350,1781,1744 | 351,27,24

BATCH_RAW_INFO | 344,1901,1392 | 346,1233,967 | 347,3718,3465 | 348,389,172 | 349,1945,1753 | 350,1782,1744 | 351,28,24

BATCH_RAW_INFO | 344,1902,1392 | 346,1234,967 | 347,3719,3465 | 348,390,172 | 349,1946,1753 | 350,1783,1744 | 351,29,24

BATCH_RAW_INFO | 344,1903,1392 | 346,1235,967 | 347,3720,3465 | 348,391,172 | 349,1947,1753 | 350,1784,1744 | 351,30,24

BATCH_RAW_INFO | 344,1904,1392 | 346,1236,967 | 347,3721,3465 | 348,392,172 | 349,1948,1753 | 350,1785,1744 | 351,31,24

BATCH_RAW_INFO | 344,1905,1392 | 346,1237,967 | 347,3722,3465 | 348,393,172 | 349,1949,1753 | 350,1786,1744 | 351,32,24

BATCH_RAW_INFO | 344,1906,1392 | 346,1238,967 | 347,3723,3465 | 348,394,172 | 349,1950,1753 | 350,1787,1744 | 351,33,24

BATCH_RAW_INFO | 344,1907,1392 | 346,1239,967 | 347,3724,3465 | 348,395,172 | 349,1951,1753 | 350,1788,1744 | 351,34,24

BATCH_RAW_INFO | 344,1908,1392 | 346,1240,967 | 347,3725,3465 | 348,396,172 | 349,1952,1753 | 350,1789,1744 | 351,35,24

BATCH_RAW_INFO | 344,1909,1392 | 346,1241,967 | 347,3726,3465 | 348,397,172 | 349,1953,1753 | 350,1790,1744 | 351,36,24

BATCH_RAW_INFO | 344,1910,1392 | 346,1242,967 | 347,3727,3465 | 348,398,172 | 349,1954,1753 | 350,1791,1744 | 351,37,24

BATCH_RAW_INFO | 344,1911,1392 | 346,1243,967 | 347,3728,3465 | 348,399,172 | 349,1955,1753 | 350,1792,1744 | 351,38,24

BATCH_RAW_INFO | 344,1912,1392 | 346,1244,967 | 347,3729,3465 | 348,400,172 | 349,1956,1753 | 350,1793,1744 | 351,39,24

BATCH_RAW_INFO | 344,1913,1392 | 346,1245,967 | 347,3730,3465 | 348,401,172 | 349,1957,1753 | 350,1794,1744 | 351,40,24

BATCH_RAW_INFO | 344,1914,1392 | 346,1246,967 | 347,3731,3465 | 348,402,172 | 349,1958,1753 | 350,1795,1744 | 351,41,24

BATCH_RAW_INFO | 344,1915,1392 | 346,1247,967 | 347,3732,3465 | 348,403,172 | 349,1959,1753 | 350,1796,1744 | 351,42,24

BATCH_RAW_INFO | 344,1916,1392 | 346,1248,967 | 347,3733,3465 | 348,404,172 | 349,1960,1753 | 350,1797,1744 | 351,43,24

BATCH_RAW_INFO | 344,1917,1392 | 346,1249,967 | 347,3734,3465 | 348,405,172 | 349,1961,1753 | 350,1798,1744 | 351,44,24

BATCH_RAW_INFO | 344,1918,1392 | 346,1250,967 | 347,3735,3465 | 348,406,172 | 349,1962,1753 | 350,1799,1744 | 351,45,24

BATCH_RAW_INFO | 344,1919,1392 | 346,1251,967 | 347,3736,3465 | 348,407,172 | 349,1963,1753 | 350,1800,1744 | 351,46,24

BATCH_RAW_INFO | 344,1920,1392 | 346,1252,967 | 347,3737,3465 | 348,408,172 | 349,1964,1753 | 350,1801,1744 | 351,47,24

BATCH_RAW_INFO | 344,1921,1392 | 346,1253,967 | 347,3738,3465 | 348,409,172 | 349,1965,1753 | 350,1802,1744 | 351,48,24

BATCH_RAW_INFO | 344,1922,1392 | 346,1254,967 | 347,3739,3465 | 348,410,172 | 349,1966,1753 | 350,1803,1744 | 351,49,24

BATCH_RAW_INFO | 344,1923,1392 | 346,1255,967 | 347,3740,3465 | 348,411,172 | 349,1967,1753 | 350,1804,1744 | 351,50,24

BATCH_RAW_INFO | 344,1924,1392 | 346,1256,967 | 347,3741,3465 | 348,412,172 | 349,1968,1753 | 350,1805,1744 | 351,51,24

BATCH_RAW_INFO | 344,1925,1392 | 346,1257,967 | 347,3742,3465 | 348,413,172 | 349,1969,1753 | 350,1806,1744 | 351,52,24

BATCH_RAW_INFO | 344,1926,1392 | 346,1258,967 | 347,3743,3465 | 348,414,172 | 349,1970,1753 | 350,1807,1744 | 351,53,24

BATCH_RAW_INFO | 344,1927,1392 | 346,1259,967 | 347,3744,3465 | 348,415,172 | 349,1971,1753 | 350,1808,1744 | 351,54,24

BATCH_RAW_INFO | 344,1928,1392 | 346,1260,967 | 347,3745,3465 | 348,416,172 | 349,1972,1753 | 350,1809,1744 | 351,55,24

BATCH_RAW_INFO | 344,1929,1392 | 346,1261,967 | 347,3746,3465 | 348,417,172 | 349,1973,1753 | 350,1810,1744 | 351,56,24

BATCH_RAW_INFO | 344,1930,1392 | 346,1262,967 | 347,3747,3465 | 348,418,172 | 349,1974,1753 | 350,1811,1744 | 351,57,24

BATCH_RAW_INFO | 344,1931,1392 | 346,1263,967 | 347,3748,3465 | 348,419,172 | 349,1975,1753 | 350,1812,1744 | 351,58,24

BATCH_RAW_INFO | 344,1932,1392 | 346,1264,967 | 347,3749,3465 | 348,420,172 | 349,1976,1753 | 350,1813,1744 | 351,59,24

BATCH_RAW_INFO | 344,1933,1392 | 346,1265,967 | 347,3750,3465 | 348,421,172 | 349,1977,1753 | 350,1814,1744 | 351,60,24

BATCH_RAW_INFO | 344,1934,1392 | 346,1266,967 | 347,3751,3465 | 348,422,172 | 349,1978,1753 | 350,1815,1744 | 351,61,24

BATCH_RAW_INFO | 344,1935,1392 | 346,1267,967 | 347,3752,3465 | 348,423,172 | 349,1979,1753 | 350,1816,1744 | 351,62,24

BATCH_RAW_INFO | 344,1936,1392 | 346,1268,967 | 347,3753,3465 | 348,424,172 | 349,1980,1753 | 350,1817,1744 | 351,63,24

BATCH_RAW_INFO | 344,1937,1392 | 346,1269,967 | 347,3754,3465 | 348,425,172 | 349,1981,1753 | 350,1818,1744 | 351,64,24

BATCH_RAW_INFO | 344,1938,1392 | 346,1270,967 | 347,3755,3465 | 348,426,172 | 349,1982,1753 | 350,1819,1744 | 351,65,24

BATCH_RAW_INFO | 344,1939,1392 | 346,1271,967 | 347,3756,3465 | 348,427,172 | 349,1983,1753 | 350,1820,1744 | 351,66,24

BATCH_RAW_INFO | 344,1940,1392 | 346,1272,967 | 347,3757,3465 | 348,428,172 | 349,1984,1753 | 350,1821,1744 | 351,67,24

BATCH_RAW_INFO | 344,1941,1392 | 346,1273,967 | 347,3758,3465 | 348,429,172 | 349,1985,1753 | 350,1822,1744 | 351,68,24

BATCH_RAW_INFO | 344,1942,1392 | 346,1274,967 | 347,3759,3465 | 348,430,172 | 349,1986,1753 | 350,1823,1744 | 351,69,24

BATCH_RAW_INFO | 344,1943,1392 | 346,1275,967 | 347,3760,3465 | 348,431,172 | 349,1987,1753 | 350,1824,1744 | 351,70,24

BATCH_RAW_INFO | 344,1944,1392 | 346,1276,967 | 347,3761,3465 | 348,432,172 | 349,1988,1753 | 350,1825,1744 | 351,71,24

BATCH_RAW_INFO | 344,1945,1392 | 346,1277,967 | 347,3762,3465 | 348,433,172 | 349,1989,1753 | 350,1826,1744 | 351,72,24

BATCH_RAW_INFO | 344,1946,1392 | 346,1278,967 | 347,3763,3465 | 348,434,172 | 349,1990,1753 | 350,1827,1744 | 351,73,24

BATCH_RAW_INFO | 344,1947,1392 | 346,1279,967 | 347,3764,3465 | 348,435,172 | 349,1991,1753 | 350,1828,1744 | 351,74,24

BATCH_RAW_INFO | 344,1948,1392 | 346,1280,967 | 347,3765,3465 | 348,436,172 | 349,1992,1753 | 350,1829,1744 | 351,75,24

BATCH_RAW_INFO | 344,1949,1392 | 346,1281,967 | 347,3766,3465 | 348,437,172 | 349,1993,1753 | 350,1830,1744 | 351,76,24

BATCH_RAW_INFO | 344,1950,1392 | 346,1282,967 | 347,3767,3465 | 348,438,172 | 349,1994,1753 | 350,1831,1744 | 351,77,24

BATCH_RAW_INFO | 344,1951,1392 | 346,1283,967 | 347,3768,3465 | 348,439,172 | 349,1995,1753 | 350,1832,1744 | 351,78,24

BATCH_RAW_INFO | 344,1952,1392 | 346,1284,967 | 347,3769,3465 | 348,440,172 | 349,1996,1753 | 350,1833,1744 | 351,79,24

BATCH_RAW_INFO | 344,1953,1392 | 346,1285,967 | 347,3770,3465 | 348,441,172 | 349,1997,1753 | 350,1834,1744 | 351,80,24

BATCH_RAW_INFO | 344,1954,1392 | 346,1286,967 | 347,3771,3465 | 348,442,172 | 349,1998,1753 | 350,1835,1744 | 351,81,24

BATCH_RAW_INFO | 344,1955,1392 | 346,1287,967 | 347,3772,3465 | 348,443,172 | 349,1999,1753 | 350,1836,1744 | 351,82,24

BATCH_RAW_INFO | 344,1956,1392 | 346,1288,967 | 347,3773,3465 | 348,444,172 | 349,2000,1753 | 350,1837,1744 | 351,83,24

BATCH_RAW_INFO | 344,1957,1392 | 346,1289,967 | 347,3774,3465 | 348,445,172 | 349,2001,1753 | 350,1838,1744 | 351,84,24

BATCH_RAW_INFO | 344,1958,1392 | 346,1290,967 | 347,3775,3465 | 348,446,172 | 349,2002,1753 | 350,1839,1744 | 351,85,24

BATCH_RAW_INFO | 344,1959,1392 | 346,1291,967 | 347,3776,3465 | 348,447,172 | 349,2003,1753 | 350,1840,1744 | 351,86,24

BATCH_RAW_INFO | 344,1960,1392 | 346,1292,967 | 347,3777,3465 | 348,448,172 | 349,2004,1753 | 350,1841,1744 | 351,87,24

BATCH_RAW_INFO | 344,1961,1392 | 346,1293,967 | 347,3778,3465 | 348,449,172 | 349,2005,1753 | 350,1842,1744 | 351,88,24

BATCH_RAW_INFO | 344,1962,1392 | 346,1294,967 | 347,3779,3465 | 348,450,172 | 349,2006,1753 | 350,1843,1744 | 351,89,24

BATCH_RAW_INFO | 344,1963,1392 | 346,1295,967 | 347,3780,3465 | 348,451,172 | 349,2007,1753 | 350,1844,1744 | 351,90,24

BATCH_RAW_INFO | 344,1964,1392 | 346,1296,967 | 347,3781,3465 | 348,452,172 | 349,2008,1753 | 350,1845,1744 | 351,91,24

BATCH_RAW_INFO | 344,1965,1392 | 346,1297,967 | 347,3782,3465 | 348,453,172 | 349,2009,1753 | 350,1846,1744 | 351,92,24

BATCH_RAW_INFO | 346,1298,967 | 347,3783,3465 | 348,454,172 | 349,2010,1753 | 350,1847,1744 | 351,93,24

BATCH_RAW_INFO | 346,1299,967 | 347,3784,3465 | 348,455,172 | 349,2011,1753 | 350,1848,1744 | 351,94,24

BATCH_RAW_INFO | 346,1300,967 | 347,3785,3465 | 348,456,172 | 349,2012,1753 | 350,1849,1744 | 351,95,24

BATCH_RAW_INFO | 346,1301,967 | 347,3786,3465 | 348,457,172 | 349,2013,1753 | 350,1850,1744 | 351,96,24

BATCH_RAW_INFO | 346,1302,967 | 347,3787,3465 | 348,458,172 | 349,2014,1753 | 350,1851,1744 | 351,97,24

BATCH_RAW_INFO | 346,1303,967 | 347,3788,3465 | 348,459,172 | 349,2015,1753 | 350,1852,1744 | 351,98,24

BATCH_RAW_INFO | 346,1304,967 | 347,3789,3465 | 348,460,172 | 349,2016,1753 | 350,1853,1744 | 351,99,24

BATCH_RAW_INFO | 346,1305,967 | 347,3790,3465 | 348,461,172 | 349,2017,1753 | 350,1854,1744 | 351,100,24

BATCH_RAW_INFO | 346,1306,967 | 347,3791,3465 | 348,462,172 | 349,2018,1753 | 350,1855,1744 | 351,101,24

BATCH_RAW_INFO | 346,1307,967 | 347,3792,3465 | 348,463,172 | 349,2019,1753 | 350,1856,1744 | 351,102,24

BATCH_RAW_INFO | 346,1308,967 | 347,3793,3465 | 348,464,172 | 349,2020,1753 | 350,1857,1744 | 351,103,24

BATCH_RAW_INFO | 346,1309,967 | 347,3794,3465 | 348,465,172 | 349,2021,1753 | 350,1858,1744 | 351,104,24

BATCH_RAW_INFO | 346,1310,967 | 347,3795,3465 | 348,466,172 | 349,2022,1753 | 350,1859,1744 | 351,105,24

BATCH_RAW_INFO | 346,1311,967 | 347,3796,3465 | 348,467,172 | 349,2023,1753 | 350,1860,1744 | 351,106,24

BATCH_RAW_INFO | 346,1312,967 | 347,3797,3465 | 348,468,172 | 349,2024,1753 | 350,1861,1744 | 351,107,24

BATCH_RAW_INFO | 346,1313,967 | 347,3798,3465 | 348,469,172 | 349,2025,1753 | 350,1862,1744 | 351,108,24

BATCH_RAW_INFO | 346,1314,967 | 347,3799,3465 | 348,470,172 | 349,2026,1753 | 350,1863,1744 | 351,109,24

BATCH_RAW_INFO | 346,1315,967 | 347,3800,3465 | 348,471,172 | 349,2027,1753 | 350,1864,1744 | 351,110,24

BATCH_RAW_INFO | 346,1316,967 | 347,3801,3465 | 348,472,172 | 349,2028,1753 | 350,1865,1744 | 351,111,24

BATCH_RAW_INFO | 346,1317,967 | 347,3802,3465 | 348,473,172 | 349,2029,1753 | 350,1866,1744 | 351,112,24

BATCH_RAW_INFO | 346,1318,967 | 347,3803,3465 | 348,474,172 | 349,2030,1753 | 350,1867,1744 | 351,113,24

BATCH_RAW_INFO | 346,1319,967 | 347,3804,3465 | 348,475,172 | 349,2031,1753 | 350,1868,1744 | 351,114,24

BATCH_RAW_INFO | 346,1320,967 | 347,3805,3465 | 348,476,172 | 349,2032,1753 | 350,1869,1744 | 351,115,24

BATCH_RAW_INFO | 346,1321,967 | 347,3806,3465 | 348,477,172 | 349,2033,1753 | 350,1870,1744 | 351,116,24

BATCH_RAW_INFO | 346,1322,967 | 347,3807,3465 | 348,478,172 | 349,2034,1753 | 350,1871,1744 | 351,117,24

BATCH_RAW_INFO | 346,1323,967 | 347,3808,3465 | 348,479,172 | 349,2035,1753 | 350,1872,1744 | 351,118,24

BATCH_RAW_INFO | 346,1324,967 | 347,3809,3465 | 348,480,172 | 349,2036,1753 | 350,1873,1744 | 351,119,24

BATCH_RAW_INFO | 346,1325,967 | 347,3810,3465 | 348,481,172 | 349,2037,1753 | 350,1874,1744 | 351,120,24

BATCH_RAW_INFO | 346,1326,967 | 347,3811,3465 | 348,482,172 | 349,2038,1753 | 350,1875,1744 | 351,121,24

BATCH_RAW_INFO | 346,1327,967 | 347,3812,3465 | 348,483,172 | 349,2039,1753 | 350,1876,1744 | 351,122,24

BATCH_RAW_INFO | 346,1328,967 | 347,3813,3465 | 348,484,172 | 349,2040,1753 | 350,1877,1744 | 351,123,24

BATCH_RAW_INFO | 346,1329,967 | 347,3814,3465 | 348,485,172 | 349,2041,1753 | 350,1878,1744 | 351,124,24

BATCH_RAW_INFO | 346,1330,967 | 347,3815,3465 | 348,486,172 | 349,2042,1753 | 350,1879,1744 | 351,125,24

BATCH_RAW_INFO | 346,1331,967 | 347,3816,3465 | 348,487,172 | 349,2043,1753 | 350,1880,1744 | 351,126,24

BATCH_RAW_INFO | 346,1332,967 | 347,3817,3465 | 348,488,172 | 349,2044,1753 | 350,1881,1744 | 351,127,24

BATCH_RAW_INFO | 346,1333,967 | 347,3818,3465 | 348,489,172 | 349,2045,1753 | 350,1882,1744 | 351,128,24

BATCH_RAW_INFO | 346,1334,967 | 347,3819,3465 | 348,490,172 | 349,2046,1753 | 350,1883,1744 | 351,129,24

BATCH_RAW_INFO | 346,1335,967 | 347,3820,3465 | 348,491,172 | 349,2047,1753 | 350,1884,1744 | 351,130,24

BATCH_RAW_INFO | 346,1336,967 | 347,3821,3465 | 348,492,172 | 349,2048,1753 | 350,1885,1744 | 351,131,24

BATCH_RAW_INFO | 346,1337,967 | 347,3822,3465 | 348,493,172 | 349,2049,1753 | 350,1886,1744 | 351,132,24

BATCH_RAW_INFO | 346,1338,967 | 347,3823,3465 | 348,494,172 | 349,2050,1753 | 350,1887,1744 | 351,133,24

BATCH_RAW_INFO | 346,1339,967 | 347,3824,3465 | 348,495,172 | 349,2051,1753 | 350,1888,1744 | 351,134,24

BATCH_RAW_INFO | 346,1340,967 | 347,3825,3465 | 348,496,172 | 349,2052,1753 | 350,1889,1744 | 351,135,24

BATCH_RAW_INFO | 346,1341,967 | 347,3826,3465 | 348,497,172 | 349,2053,1753 | 350,1890,1744 | 351,136,24

BATCH_RAW_INFO | 346,1342,967 | 347,3827,3465 | 348,498,172 | 349,2054,1753 | 350,1891,1744 | 351,137,24

BATCH_RAW_INFO | 346,1343,967 | 347,3828,3465 | 348,499,172 | 349,2055,1753 | 350,1892,1744 | 351,138,24

BATCH_RAW_INFO | 346,1344,967 | 347,3829,3465 | 348,500,172 | 349,2056,1753 | 350,1893,1744 | 351,139,24

BATCH_RAW_INFO | 346,1345,967 | 347,3830,3465 | 348,501,172 | 349,2057,1753 | 350,1894,1744 | 351,140,24

BATCH_RAW_INFO | 346,1346,967 | 347,3831,3465 | 348,502,172 | 349,2058,1753 | 350,1895,1744 | 351,141,24

BATCH_RAW_INFO | 346,1347,967 | 347,3832,3465 | 348,503,172 | 349,2059,1753 | 350,1896,1744 | 351,142,24

BATCH_RAW_INFO | 346,1348,967 | 347,3833,3465 | 348,504,172 | 349,2060,1753 | 350,1897,1744 | 351,143,24

BATCH_RAW_INFO | 346,1349,967 | 347,3834,3465 | 348,505,172 | 349,2061,1753 | 350,1898,1744 | 351,144,24

BATCH_RAW_INFO | 346,1350,967 | 347,3835,3465 | 348,506,172 | 349,2062,1753 | 350,1899,1744 | 351,145,24

BATCH_RAW_INFO | 346,1351,967 | 347,3836,3465 | 348,507,172 | 349,2063,1753 | 350,1900,1744 | 351,146,24

BATCH_RAW_INFO | 346,1352,967 | 347,3837,3465 | 348,508,172 | 349,2064,1753 | 350,1901,1744 | 351,147,24

BATCH_RAW_INFO | 346,1353,967 | 347,3838,3465 | 348,509,172 | 349,2065,1753 | 350,1902,1744 | 351,148,24

BATCH_RAW_INFO | 346,1354,967 | 347,3839,3465 | 348,510,172 | 349,2066,1753 | 350,1903,1744 | 351,149,24

BATCH_RAW_INFO | 346,1355,967 | 347,3840,3465 | 348,511,172 | 349,2067,1753 | 350,1904,1744 | 351,150,24

BATCH_RAW_INFO | 346,1356,967 | 347,3841,3465 | 348,512,172 | 349,2068,1753 | 350,1905,1744 | 351,151,24

BATCH_RAW_INFO | 346,1357,967 | 347,3842,3465 | 348,513,172 | 349,2069,1753 | 350,1906,1744 | 351,152,24

BATCH_RAW_INFO | 346,1358,967 | 347,3843,3465 | 348,514,172 | 349,2070,1753 | 350,1907,1744 | 351,153,24

BATCH_RAW_INFO | 346,1359,967 | 347,3844,3465 | 348,515,172 | 349,2071,1753 | 350,1908,1744 | 351,154,24

BATCH_RAW_INFO | 346,1360,967 | 347,3845,3465 | 348,516,172 | 349,2072,1753 | 350,1909,1744 | 351,155,24

BATCH_RAW_INFO | 346,1361,967 | 347,3846,3465 | 348,517,172 | 349,2073,1753 | 350,1910,1744 | 351,156,24

BATCH_RAW_INFO | 346,1362,967 | 347,3847,3465 | 348,518,172 | 349,2074,1753 | 350,1911,1744 | 351,157,24

BATCH_RAW_INFO | 346,1363,967 | 347,3848,3465 | 348,519,172 | 349,2075,1753 | 350,1912,1744 | 351,158,24

BATCH_RAW_INFO | 346,1364,967 | 347,3849,3465 | 348,520,172 | 349,2076,1753 | 350,1913,1744 | 351,159,24

BATCH_RAW_INFO | 346,1365,967 | 347,3850,3465 | 348,521,172 | 349,2077,1753 | 350,1914,1744 | 351,160,24

BATCH_RAW_INFO | 346,1366,967 | 347,3851,3465 | 348,522,172 | 349,2078,1753 | 350,1915,1744 | 351,161,24

BATCH_RAW_INFO | 346,1367,967 | 347,3852,3465 | 348,523,172 | 349,2079,1753 | 350,1916,1744 | 351,162,24

BATCH_RAW_INFO | 346,1368,967 | 347,3853,3465 | 348,524,172 | 349,2080,1753 | 350,1917,1744 | 351,163,24

BATCH_RAW_INFO | 346,1369,967 | 347,3854,3465 | 348,525,172 | 349,2081,1753 | 350,1918,1744 | 351,164,24

BATCH_RAW_INFO | 346,1370,967 | 347,3855,3465 | 348,526,172 | 349,2082,1753 | 350,1919,1744 | 351,165,24

BATCH_RAW_INFO | 346,1371,967 | 347,3856,3465 | 348,527,172 | 349,2083,1753 | 350,1920,1744 | 351,166,24

BATCH_RAW_INFO | 346,1372,967 | 347,3857,3465 | 348,528,172 | 349,2084,1753 | 350,1921,1744 | 351,167,24

BATCH_RAW_INFO | 346,1373,967 | 347,3858,3465 | 348,529,172 | 349,2085,1753 | 350,1922,1744 | 351,168,24

BATCH_RAW_INFO | 346,1374,967 | 347,3859,3465 | 348,530,172 | 349,2086,1753 | 350,1923,1744 | 351,169,24

BATCH_RAW_INFO | 346,1375,967 | 347,3860,3465 | 348,531,172 | 349,2087,1753 | 350,1924,1744 | 351,170,24

BATCH_RAW_INFO | 346,1376,967 | 347,3861,3465 | 348,532,172 | 349,2088,1753 | 350,1925,1744 | 351,171,24

BATCH_RAW_INFO | 346,1377,967 | 347,3862,3465 | 348,533,172 | 349,2089,1753 | 350,1926,1744 | 351,172,24

BATCH_RAW_INFO | 346,1378,967 | 347,3863,3465 | 348,534,172 | 349,2090,1753 | 350,1927,1744 | 351,173,24

BATCH_RAW_INFO | 346,1379,967 | 347,3864,3465 | 348,535,172 | 349,2091,1753 | 350,1928,1744 | 351,174,24

BATCH_RAW_INFO | 346,1380,967 | 347,3865,3465 | 348,536,172 | 349,2092,1753 | 350,1929,1744 | 351,175,24

BATCH_RAW_INFO | 346,1381,967 | 347,3866,3465 | 348,537,172 | 349,2093,1753 | 350,1930,1744 | 351,176,24

BATCH_RAW_INFO | 346,1382,967 | 347,3867,3465 | 348,538,172 | 349,2094,1753 | 350,1931,1744 | 351,177,24

BATCH_RAW_INFO | 352,2540,2539

BATCH_RAW_INFO | 353,2215,2214

BATCH_RAW_INFO | 346,1383,967 | 347,3868,3465 | 348,539,172 | 349,2095,1753 | 350,1932,1744 | 351,178,24 | 352,2541,2539 | 353,2216,2214

BATCH_RAW_INFO | 346,1384,967 | 347,3869,3465 | 348,540,172 | 349,2096,1753 | 350,1933,1744 | 351,179,24 | 352,2542,2539 | 353,2217,2214

BATCH_RAW_INFO | 346,1385,967 | 347,3870,3465 | 348,541,172 | 349,2097,1753 | 350,1934,1744 | 351,180,24 | 352,2543,2539 | 353,2218,2214

BATCH_RAW_INFO | 346,1386,967 | 347,3871,3465 | 348,542,172 | 349,2098,1753 | 350,1935,1744 | 351,181,24 | 352,2544,2539 | 353,2219,2214

BATCH_RAW_INFO | 346,1387,967 | 347,3872,3465 | 348,543,172 | 349,2099,1753 | 350,1936,1744 | 351,182,24 | 352,2545,2539 | 353,2220,2214

BATCH_RAW_INFO | 346,1388,967 | 347,3873,3465 | 348,544,172 | 349,2100,1753 | 350,1937,1744 | 351,183,24 | 352,2546,2539 | 353,2221,2214

BATCH_RAW_INFO | 346,1389,967 | 347,3874,3465 | 348,545,172 | 349,2101,1753 | 350,1938,1744 | 351,184,24 | 352,2547,2539 | 353,2222,2214

BATCH_RAW_INFO | 346,1390,967 | 347,3875,3465 | 348,546,172 | 349,2102,1753 | 350,1939,1744 | 351,185,24 | 352,2548,2539 | 353,2223,2214

BATCH_RAW_INFO | 346,1391,967 | 347,3876,3465 | 348,547,172 | 349,2103,1753 | 350,1940,1744 | 351,186,24 | 352,2549,2539 | 353,2224,2214

BATCH_RAW_INFO | 346,1392,967 | 347,3877,3465 | 348,548,172 | 349,2104,1753 | 350,1941,1744 | 351,187,24 | 352,2550,2539 | 353,2225,2214

BATCH_RAW_INFO | 346,1393,967 | 347,3878,3465 | 348,549,172 | 349,2105,1753 | 350,1942,1744 | 351,188,24 | 352,2551,2539 | 353,2226,2214

BATCH_RAW_INFO | 346,1394,967 | 347,3879,3465 | 348,550,172 | 349,2106,1753 | 350,1943,1744 | 351,189,24 | 352,2552,2539 | 353,2227,2214

BATCH_RAW_INFO | 346,1395,967 | 347,3880,3465 | 348,551,172 | 349,2107,1753 | 350,1944,1744 | 351,190,24 | 352,2553,2539 | 353,2228,2214

BATCH_RAW_INFO | 346,1396,967 | 347,3881,3465 | 348,552,172 | 349,2108,1753 | 350,1945,1744 | 351,191,24 | 352,2554,2539 | 353,2229,2214

BATCH_RAW_INFO | 346,1397,967 | 347,3882,3465 | 348,553,172 | 349,2109,1753 | 350,1946,1744 | 351,192,24 | 352,2555,2539 | 353,2230,2214

BATCH_RAW_INFO | 346,1398,967 | 347,3883,3465 | 348,554,172 | 349,2110,1753 | 350,1947,1744 | 351,193,24 | 352,2556,2539 | 353,2231,2214

BATCH_RAW_INFO | 346,1399,967 | 347,3884,3465 | 348,555,172 | 349,2111,1753 | 350,1948,1744 | 351,194,24 | 352,2557,2539 | 353,2232,2214

BATCH_RAW_INFO | 346,1400,967 | 347,3885,3465 | 348,556,172 | 349,2112,1753 | 350,1949,1744 | 351,195,24 | 352,2558,2539 | 353,2233,2214

BATCH_RAW_INFO | 346,1401,967 | 347,3886,3465 | 348,557,172 | 349,2113,1753 | 350,1950,1744 | 351,196,24 | 352,2559,2539 | 353,2234,2214

BATCH_RAW_INFO | 346,1402,967 | 347,3887,3465 | 348,558,172 | 349,2114,1753 | 350,1951,1744 | 351,197,24 | 352,2560,2539 | 353,2235,2214

BATCH_RAW_INFO | 346,1403,967 | 347,3888,3465 | 348,559,172 | 349,2115,1753 | 350,1952,1744 | 351,198,24 | 352,2561,2539 | 353,2236,2214

BATCH_RAW_INFO | 346,1404,967 | 347,3889,3465 | 348,560,172 | 349,2116,1753 | 350,1953,1744 | 351,199,24 | 352,2562,2539 | 353,2237,2214

BATCH_RAW_INFO | 346,1405,967 | 347,3890,3465 | 348,561,172 | 349,2117,1753 | 350,1954,1744 | 351,200,24 | 352,2563,2539 | 353,2238,2214

BATCH_RAW_INFO | 346,1406,967 | 347,3891,3465 | 348,562,172 | 349,2118,1753 | 350,1955,1744 | 351,201,24 | 352,2564,2539 | 353,2239,2214

BATCH_RAW_INFO | 346,1407,967 | 347,3892,3465 | 348,563,172 | 349,2119,1753 | 350,1956,1744 | 351,202,24 | 352,2565,2539 | 353,2240,2214

BATCH_RAW_INFO | 346,1408,967 | 347,3893,3465 | 348,564,172 | 349,2120,1753 | 350,1957,1744 | 351,203,24 | 352,2566,2539 | 353,2241,2214

BATCH_RAW_INFO | 346,1409,967 | 347,3894,3465 | 348,565,172 | 349,2121,1753 | 350,1958,1744 | 351,204,24 | 352,2567,2539 | 353,2242,2214

BATCH_RAW_INFO | 346,1410,967 | 347,3895,3465 | 348,566,172 | 349,2122,1753 | 350,1959,1744 | 351,205,24 | 352,2568,2539 | 353,2243,2214

BATCH_RAW_INFO | 346,1411,967 | 347,3896,3465 | 348,567,172 | 349,2123,1753 | 350,1960,1744 | 351,206,24 | 352,2569,2539 | 353,2244,2214

BATCH_RAW_INFO | 346,1412,967 | 347,3897,3465 | 348,568,172 | 349,2124,1753 | 350,1961,1744 | 351,207,24 | 352,2570,2539 | 353,2245,2214

BATCH_RAW_INFO | 346,1413,967 | 347,3898,3465 | 348,569,172 | 349,2125,1753 | 350,1962,1744 | 351,208,24 | 352,2571,2539 | 353,2246,2214

BATCH_RAW_INFO | 346,1414,967 | 347,3899,3465 | 348,570,172 | 349,2126,1753 | 350,1963,1744 | 351,209,24 | 352,2572,2539 | 353,2247,2214

BATCH_RAW_INFO | 346,1415,967 | 347,3900,3465 | 348,571,172 | 349,2127,1753 | 350,1964,1744 | 351,210,24 | 352,2573,2539 | 353,2248,2214

BATCH_RAW_INFO | 346,1416,967 | 347,3901,3465 | 348,572,172 | 349,2128,1753 | 350,1965,1744 | 351,211,24 | 352,2574,2539 | 353,2249,2214

BATCH_RAW_INFO | 346,1417,967 | 347,3902,3465 | 348,573,172 | 349,2129,1753 | 350,1966,1744 | 351,212,24 | 352,2575,2539 | 353,2250,2214

BATCH_RAW_INFO | 346,1418,967 | 347,3903,3465 | 348,574,172 | 349,2130,1753 | 350,1967,1744 | 351,213,24 | 352,2576,2539 | 353,2251,2214

BATCH_RAW_INFO | 346,1419,967 | 347,3904,3465 | 348,575,172 | 349,2131,1753 | 350,1968,1744 | 351,214,24 | 352,2577,2539 | 353,2252,2214

BATCH_RAW_INFO | 346,1420,967 | 347,3905,3465 | 348,576,172 | 349,2132,1753 | 350,1969,1744 | 351,215,24 | 352,2578,2539 | 353,2253,2214

BATCH_RAW_INFO | 346,1421,967 | 347,3906,3465 | 348,577,172 | 349,2133,1753 | 350,1970,1744 | 351,216,24 | 352,2579,2539 | 353,2254,2214

BATCH_RAW_INFO | 346,1422,967 | 347,3907,3465 | 348,578,172 | 349,2134,1753 | 350,1971,1744 | 351,217,24 | 352,2580,2539 | 353,2255,2214

BATCH_RAW_INFO | 346,1423,967 | 347,3908,3465 | 348,579,172 | 349,2135,1753 | 350,1972,1744 | 351,218,24 | 352,2581,2539 | 353,2256,2214

BATCH_RAW_INFO | 346,1424,967 | 347,3909,3465 | 348,580,172 | 349,2136,1753 | 350,1973,1744 | 351,219,24 | 352,2582,2539 | 353,2257,2214

BATCH_RAW_INFO | 346,1425,967 | 347,3910,3465 | 348,581,172 | 349,2137,1753 | 350,1974,1744 | 351,220,24 | 352,2583,2539 | 353,2258,2214

BATCH_RAW_INFO | 346,1426,967 | 347,3911,3465 | 348,582,172 | 349,2138,1753 | 350,1975,1744 | 351,221,24 | 352,2584,2539 | 353,2259,2214

BATCH_RAW_INFO | 346,1427,967 | 347,3912,3465 | 348,583,172 | 349,2139,1753 | 350,1976,1744 | 351,222,24 | 352,2585,2539 | 353,2260,2214

BATCH_RAW_INFO | 346,1428,967 | 347,3913,3465 | 348,584,172 | 349,2140,1753 | 350,1977,1744 | 351,223,24 | 352,2586,2539 | 353,2261,2214

BATCH_RAW_INFO | 346,1429,967 | 347,3914,3465 | 348,585,172 | 349,2141,1753 | 350,1978,1744 | 351,224,24 | 352,2587,2539 | 353,2262,2214

BATCH_RAW_INFO | 346,1430,967 | 347,3915,3465 | 348,586,172 | 349,2142,1753 | 350,1979,1744 | 351,225,24 | 352,2588,2539 | 353,2263,2214

BATCH_RAW_INFO | 346,1431,967 | 347,3916,3465 | 348,587,172 | 349,2143,1753 | 350,1980,1744 | 351,226,24 | 352,2589,2539 | 353,2264,2214

BATCH_RAW_INFO | 346,1432,967 | 347,3917,3465 | 348,588,172 | 349,2144,1753 | 350,1981,1744 | 351,227,24 | 352,2590,2539 | 353,2265,2214

BATCH_RAW_INFO | 346,1433,967 | 347,3918,3465 | 348,589,172 | 349,2145,1753 | 350,1982,1744 | 351,228,24 | 352,2591,2539 | 353,2266,2214

BATCH_RAW_INFO | 346,1434,967 | 347,3919,3465 | 348,590,172 | 349,2146,1753 | 350,1983,1744 | 351,229,24 | 352,2592,2539 | 353,2267,2214

BATCH_RAW_INFO | 346,1435,967 | 347,3920,3465 | 348,591,172 | 349,2147,1753 | 350,1984,1744 | 351,230,24 | 352,2593,2539 | 353,2268,2214

BATCH_RAW_INFO | 346,1436,967 | 347,3921,3465 | 348,592,172 | 349,2148,1753 | 350,1985,1744 | 351,231,24 | 352,2594,2539 | 353,2269,2214

BATCH_RAW_INFO | 346,1437,967 | 347,3922,3465 | 348,593,172 | 349,2149,1753 | 350,1986,1744 | 351,232,24 | 352,2595,2539 | 353,2270,2214

BATCH_RAW_INFO | 346,1438,967 | 347,3923,3465 | 348,594,172 | 349,2150,1753 | 350,1987,1744 | 351,233,24 | 352,2596,2539 | 353,2271,2214

BATCH_RAW_INFO | 346,1439,967 | 347,3924,3465 | 348,595,172 | 349,2151,1753 | 350,1988,1744 | 351,234,24 | 352,2597,2539 | 353,2272,2214

BATCH_RAW_INFO | 346,1440,967 | 347,3925,3465 | 348,596,172 | 349,2152,1753 | 350,1989,1744 | 351,235,24 | 352,2598,2539 | 353,2273,2214

BATCH_RAW_INFO | 346,1441,967 | 347,3926,3465 | 348,597,172 | 349,2153,1753 | 350,1990,1744 | 351,236,24 | 352,2599,2539 | 353,2274,2214

BATCH_RAW_INFO | 346,1442,967 | 347,3927,3465 | 348,598,172 | 349,2154,1753 | 350,1991,1744 | 351,237,24 | 352,2600,2539 | 353,2275,2214

BATCH_RAW_INFO | 346,1443,967 | 347,3928,3465 | 348,599,172 | 349,2155,1753 | 350,1992,1744 | 351,238,24 | 352,2601,2539 | 353,2276,2214

BATCH_RAW_INFO | 346,1444,967 | 347,3929,3465 | 348,600,172 | 349,2156,1753 | 350,1993,1744 | 351,239,24 | 352,2602,2539 | 353,2277,2214

BATCH_RAW_INFO | 346,1445,967 | 347,3930,3465 | 348,601,172 | 349,2157,1753 | 350,1994,1744 | 351,240,24 | 352,2603,2539 | 353,2278,2214

BATCH_RAW_INFO | 346,1446,967 | 347,3931,3465 | 348,602,172 | 349,2158,1753 | 350,1995,1744 | 351,241,24 | 352,2604,2539 | 353,2279,2214

BATCH_RAW_INFO | 346,1447,967 | 347,3932,3465 | 348,603,172 | 349,2159,1753 | 350,1996,1744 | 351,242,24 | 352,2605,2539 | 353,2280,2214

BATCH_RAW_INFO | 346,1448,967 | 347,3933,3465 | 348,604,172 | 349,2160,1753 | 350,1997,1744 | 351,243,24 | 352,2606,2539 | 353,2281,2214

BATCH_RAW_INFO | 346,1449,967 | 347,3934,3465 | 348,605,172 | 349,2161,1753 | 350,1998,1744 | 351,244,24 | 352,2607,2539 | 353,2282,2214

BATCH_RAW_INFO | 346,1450,967 | 347,3935,3465 | 348,606,172 | 349,2162,1753 | 350,1999,1744 | 351,245,24 | 352,2608,2539 | 353,2283,2214

BATCH_RAW_INFO | 346,1451,967 | 347,3936,3465 | 348,607,172 | 349,2163,1753 | 350,2000,1744 | 351,246,24 | 352,2609,2539 | 353,2284,2214

BATCH_RAW_INFO | 346,1452,967 | 347,3937,3465 | 348,608,172 | 349,2164,1753 | 350,2001,1744 | 351,247,24 | 352,2610,2539 | 353,2285,2214

BATCH_RAW_INFO | 346,1453,967 | 347,3938,3465 | 348,609,172 | 349,2165,1753 | 350,2002,1744 | 351,248,24 | 352,2611,2539 | 353,2286,2214

BATCH_RAW_INFO | 346,1454,967 | 347,3939,3465 | 348,610,172 | 349,2166,1753 | 350,2003,1744 | 351,249,24 | 352,2612,2539 | 353,2287,2214

BATCH_RAW_INFO | 346,1455,967 | 347,3940,3465 | 348,611,172 | 349,2167,1753 | 350,2004,1744 | 351,250,24 | 352,2613,2539 | 353,2288,2214

BATCH_RAW_INFO | 346,1456,967 | 347,3941,3465 | 348,612,172 | 349,2168,1753 | 350,2005,1744 | 351,251,24 | 352,2614,2539 | 353,2289,2214

BATCH_RAW_INFO | 346,1457,967 | 347,3942,3465 | 348,613,172 | 349,2169,1753 | 350,2006,1744 | 351,252,24 | 352,2615,2539 | 353,2290,2214

BATCH_RAW_INFO | 346,1458,967 | 347,3943,3465 | 348,614,172 | 349,2170,1753 | 350,2007,1744 | 351,253,24 | 352,2616,2539 | 353,2291,2214

BATCH_RAW_INFO | 346,1459,967 | 347,3944,3465 | 348,615,172 | 349,2171,1753 | 350,2008,1744 | 351,254,24 | 352,2617,2539 | 353,2292,2214

BATCH_RAW_INFO | 346,1460,967 | 347,3945,3465 | 348,616,172 | 350,2009,1744 | 351,255,24 | 352,2618,2539 | 353,2293,2214

BATCH_RAW_INFO | 346,1461,967 | 347,3946,3465 | 348,617,172 | 350,2010,1744 | 351,256,24 | 352,2619,2539 | 353,2294,2214

BATCH_RAW_INFO | 346,1462,967 | 347,3947,3465 | 348,618,172 | 350,2011,1744 | 351,257,24 | 352,2620,2539 | 353,2295,2214

BATCH_RAW_INFO | 346,1463,967 | 347,3948,3465 | 348,619,172 | 350,2012,1744 | 351,258,24 | 352,2621,2539 | 353,2296,2214

BATCH_RAW_INFO | 346,1464,967 | 347,3949,3465 | 348,620,172 | 350,2013,1744 | 351,259,24 | 352,2622,2539 | 353,2297,2214

BATCH_RAW_INFO | 346,1465,967 | 347,3950,3465 | 348,621,172 | 350,2014,1744 | 351,260,24 | 352,2623,2539 | 353,2298,2214

BATCH_RAW_INFO | 346,1466,967 | 347,3951,3465 | 348,622,172 | 350,2015,1744 | 351,261,24 | 352,2624,2539 | 353,2299,2214

BATCH_RAW_INFO | 346,1467,967 | 347,3952,3465 | 348,623,172 | 350,2016,1744 | 351,262,24 | 352,2625,2539 | 353,2300,2214

BATCH_RAW_INFO | 346,1468,967 | 347,3953,3465 | 348,624,172 | 350,2017,1744 | 351,263,24 | 352,2626,2539 | 353,2301,2214

BATCH_RAW_INFO | 346,1469,967 | 347,3954,3465 | 348,625,172 | 350,2018,1744 | 351,264,24 | 352,2627,2539 | 353,2302,2214

BATCH_RAW_INFO | 346,1470,967 | 347,3955,3465 | 350,2019,1744 | 351,265,24 | 352,2628,2539 | 353,2303,2214

BATCH_RAW_INFO | 346,1471,967 | 347,3956,3465 | 350,2020,1744 | 351,266,24 | 352,2629,2539 | 353,2304,2214

BATCH_RAW_INFO | 346,1472,967 | 347,3957,3465 | 350,2021,1744 | 351,267,24 | 352,2630,2539 | 353,2305,2214

BATCH_RAW_INFO | 346,1473,967 | 347,3958,3465 | 350,2022,1744 | 351,268,24 | 352,2631,2539 | 353,2306,2214

BATCH_RAW_INFO | 346,1474,967 | 347,3959,3465 | 350,2023,1744 | 351,269,24 | 352,2632,2539 | 353,2307,2214

BATCH_RAW_INFO | 346,1475,967 | 347,3960,3465 | 350,2024,1744 | 351,270,24 | 352,2633,2539 | 353,2308,2214

BATCH_RAW_INFO | 346,1476,967 | 347,3961,3465 | 350,2025,1744 | 351,271,24 | 352,2634,2539 | 353,2309,2214

BATCH_RAW_INFO | 346,1477,967 | 347,3962,3465 | 350,2026,1744 | 351,272,24 | 352,2635,2539 | 353,2310,2214

BATCH_RAW_INFO | 346,1478,967 | 347,3963,3465 | 350,2027,1744 | 351,273,24 | 352,2636,2539 | 353,2311,2214

BATCH_RAW_INFO | 346,1479,967 | 347,3964,3465 | 350,2028,1744 | 351,274,24 | 352,2637,2539 | 353,2312,2214

BATCH_RAW_INFO | 346,1480,967 | 347,3965,3465 | 350,2029,1744 | 351,275,24 | 352,2638,2539 | 353,2313,2214

BATCH_RAW_INFO | 346,1481,967 | 347,3966,3465 | 350,2030,1744 | 351,276,24 | 352,2639,2539 | 353,2314,2214

BATCH_RAW_INFO | 346,1482,967 | 347,3967,3465 | 350,2031,1744 | 351,277,24 | 352,2640,2539 | 353,2315,2214

BATCH_RAW_INFO | 346,1483,967 | 347,3968,3465 | 350,2032,1744 | 351,278,24 | 352,2641,2539 | 353,2316,2214

BATCH_RAW_INFO | 346,1484,967 | 347,3969,3465 | 350,2033,1744 | 351,279,24 | 352,2642,2539 | 353,2317,2214

BATCH_RAW_INFO | 346,1485,967 | 347,3970,3465 | 350,2034,1744 | 351,280,24 | 352,2643,2539 | 353,2318,2214

BATCH_RAW_INFO | 346,1486,967 | 347,3971,3465 | 350,2035,1744 | 351,281,24 | 352,2644,2539 | 353,2319,2214

BATCH_RAW_INFO | 346,1487,967 | 347,3972,3465 | 350,2036,1744 | 351,282,24 | 352,2645,2539 | 353,2320,2214

BATCH_RAW_INFO | 346,1488,967 | 347,3973,3465 | 350,2037,1744 | 351,283,24 | 352,2646,2539 | 353,2321,2214

BATCH_RAW_INFO | 346,1489,967 | 347,3974,3465 | 350,2038,1744 | 351,284,24 | 352,2647,2539 | 353,2322,2214

BATCH_RAW_INFO | 346,1490,967 | 347,3975,3465 | 350,2039,1744 | 351,285,24 | 352,2648,2539 | 353,2323,2214

BATCH_RAW_INFO | 346,1491,967 | 347,3976,3465 | 350,2040,1744 | 351,286,24 | 352,2649,2539 | 353,2324,2214

BATCH_RAW_INFO | 346,1492,967 | 347,3977,3465 | 350,2041,1744 | 351,287,24 | 352,2650,2539 | 353,2325,2214

BATCH_RAW_INFO | 346,1493,967 | 347,3978,3465 | 350,2042,1744 | 351,288,24 | 352,2651,2539 | 353,2326,2214

BATCH_RAW_INFO | 346,1494,967 | 347,3979,3465 | 350,2043,1744 | 351,289,24 | 352,2652,2539 | 353,2327,2214

BATCH_RAW_INFO | 346,1495,967 | 347,3980,3465 | 350,2044,1744 | 351,290,24 | 352,2653,2539 | 353,2328,2214

BATCH_RAW_INFO | 346,1496,967 | 347,3981,3465 | 350,2045,1744 | 351,291,24 | 352,2654,2539 | 353,2329,2214

BATCH_RAW_INFO | 346,1497,967 | 347,3982,3465 | 350,2046,1744 | 351,292,24 | 352,2655,2539 | 353,2330,2214

BATCH_RAW_INFO | 346,1498,967 | 347,3983,3465 | 350,2047,1744 | 351,293,24 | 352,2656,2539 | 353,2331,2214

BATCH_RAW_INFO | 346,1499,967 | 347,3984,3465 | 350,2048,1744 | 351,294,24 | 352,2657,2539 | 353,2332,2214

BATCH_RAW_INFO | 346,1500,967 | 347,3985,3465 | 350,2049,1744 | 351,295,24 | 352,2658,2539 | 353,2333,2214

BATCH_RAW_INFO | 346,1501,967 | 347,3986,3465 | 350,2050,1744 | 351,296,24 | 352,2659,2539 | 353,2334,2214

BATCH_RAW_INFO | 346,1502,967 | 347,3987,3465 | 350,2051,1744 | 351,297,24 | 352,2660,2539 | 353,2335,2214

BATCH_RAW_INFO | 346,1503,967 | 347,3988,3465 | 350,2052,1744 | 351,298,24 | 352,2661,2539 | 353,2336,2214

BATCH_RAW_INFO | 346,1504,967 | 347,3989,3465 | 350,2053,1744 | 351,299,24 | 352,2662,2539 | 353,2337,2214

BATCH_RAW_INFO | 346,1505,967 | 347,3990,3465 | 350,2054,1744 | 351,300,24 | 352,2663,2539 | 353,2338,2214

BATCH_RAW_INFO | 346,1506,967 | 347,3991,3465 | 350,2055,1744 | 351,301,24 | 352,2664,2539 | 353,2339,2214

BATCH_RAW_INFO | 346,1507,967 | 347,3992,3465 | 350,2056,1744 | 351,302,24 | 352,2665,2539 | 353,2340,2214

BATCH_RAW_INFO | 346,1508,967 | 347,3993,3465 | 350,2057,1744 | 351,303,24 | 352,2666,2539 | 353,2341,2214

BATCH_RAW_INFO | 346,1509,967 | 347,3994,3465 | 350,2058,1744 | 351,304,24 | 352,2667,2539 | 353,2342,2214

BATCH_RAW_INFO | 346,1510,967 | 347,3995,3465 | 350,2059,1744 | 351,305,24 | 352,2668,2539 | 353,2343,2214

BATCH_RAW_INFO | 346,1511,967 | 347,3996,3465 | 350,2060,1744 | 351,306,24 | 352,2669,2539 | 353,2344,2214

BATCH_RAW_INFO | 346,1512,967 | 347,3997,3465 | 350,2061,1744 | 351,307,24 | 352,2670,2539 | 353,2345,2214

BATCH_RAW_INFO | 346,1513,967 | 347,3998,3465 | 350,2062,1744 | 351,308,24 | 352,2671,2539 | 353,2346,2214

BATCH_RAW_INFO | 346,1514,967 | 347,3999,3465 | 350,2063,1744 | 351,309,24 | 352,2672,2539 | 353,2347,2214

BATCH_RAW_INFO | 346,1515,967 | 347,4000,3465 | 350,2064,1744 | 351,310,24 | 352,2673,2539 | 353,2348,2214

BATCH_RAW_INFO | 346,1516,967 | 347,4001,3465 | 350,2065,1744 | 351,311,24 | 352,2674,2539 | 353,2349,2214

BATCH_RAW_INFO | 346,1517,967 | 347,4002,3465 | 350,2066,1744 | 351,312,24 | 352,2675,2539 | 353,2350,2214

BATCH_RAW_INFO | 346,1518,967 | 347,4003,3465 | 350,2067,1744 | 351,313,24 | 352,2676,2539 | 353,2351,2214

BATCH_RAW_INFO | 346,1519,967 | 347,4004,3465 | 350,2068,1744 | 351,314,24 | 352,2677,2539 | 353,2352,2214

BATCH_RAW_INFO | 346,1520,967 | 347,4005,3465 | 350,2069,1744 | 351,315,24 | 352,2678,2539 | 353,2353,2214

BATCH_RAW_INFO | 346,1521,967 | 347,4006,3465 | 350,2070,1744 | 351,316,24 | 352,2679,2539 | 353,2354,2214

BATCH_RAW_INFO | 346,1522,967 | 347,4007,3465 | 350,2071,1744 | 351,317,24 | 352,2680,2539 | 353,2355,2214

BATCH_RAW_INFO | 354,1371,1370

BATCH_RAW_INFO | 346,1523,967 | 347,4008,3465 | 350,2072,1744 | 351,318,24 | 352,2681,2539 | 353,2356,2214 | 354,1372,1370

BATCH_RAW_INFO | 346,1524,967 | 347,4009,3465 | 350,2073,1744 | 351,319,24 | 352,2682,2539 | 353,2357,2214 | 354,1373,1370

BATCH_RAW_INFO | 346,1525,967 | 347,4010,3465 | 350,2074,1744 | 351,320,24 | 352,2683,2539 | 353,2358,2214 | 354,1374,1370

BATCH_RAW_INFO | 346,1526,967 | 347,4011,3465 | 350,2075,1744 | 351,321,24 | 352,2684,2539 | 353,2359,2214 | 354,1375,1370

BATCH_RAW_INFO | 346,1527,967 | 347,4012,3465 | 350,2076,1744 | 351,322,24 | 352,2685,2539 | 353,2360,2214 | 354,1376,1370

BATCH_RAW_INFO | 355,229,228

BATCH_RAW_INFO | 346,1528,967 | 347,4013,3465 | 350,2077,1744 | 351,323,24 | 352,2686,2539 | 353,2361,2214 | 354,1377,1370 | 355,230,228

BATCH_RAW_INFO | 346,1529,967 | 347,4014,3465 | 350,2078,1744 | 351,324,24 | 352,2687,2539 | 353,2362,2214 | 354,1378,1370 | 355,231,228

BATCH_RAW_INFO | 346,1530,967 | 347,4015,3465 | 350,2079,1744 | 351,325,24 | 352,2688,2539 | 353,2363,2214 | 354,1379,1370 | 355,232,228

BATCH_RAW_INFO | 346,1531,967 | 347,4016,3465 | 350,2080,1744 | 351,326,24 | 352,2689,2539 | 353,2364,2214 | 354,1380,1370 | 355,233,228

BATCH_RAW_INFO | 346,1532,967 | 347,4017,3465 | 350,2081,1744 | 351,327,24 | 352,2690,2539 | 353,2365,2214 | 354,1381,1370 | 355,234,228

BATCH_RAW_INFO | 346,1533,967 | 347,4018,3465 | 350,2082,1744 | 351,328,24 | 352,2691,2539 | 353,2366,2214 | 354,1382,1370 | 355,235,228

BATCH_RAW_INFO | 346,1534,967 | 347,4019,3465 | 350,2083,1744 | 351,329,24 | 352,2692,2539 | 353,2367,2214 | 354,1383,1370 | 355,236,228

BATCH_RAW_INFO | 346,1535,967 | 347,4020,3465 | 350,2084,1744 | 351,330,24 | 352,2693,2539 | 353,2368,2214 | 354,1384,1370 | 355,237,228

BATCH_RAW_INFO | 346,1536,967 | 347,4021,3465 | 350,2085,1744 | 351,331,24 | 352,2694,2539 | 353,2369,2214 | 354,1385,1370 | 355,238,228

BATCH_RAW_INFO | 346,1537,967 | 347,4022,3465 | 350,2086,1744 | 351,332,24 | 352,2695,2539 | 353,2370,2214 | 354,1386,1370 | 355,239,228

BATCH_RAW_INFO | 346,1538,967 | 347,4023,3465 | 350,2087,1744 | 351,333,24 | 352,2696,2539 | 353,2371,2214 | 354,1387,1370 | 355,240,228

BATCH_RAW_INFO | 346,1539,967 | 347,4024,3465 | 350,2088,1744 | 351,334,24 | 352,2697,2539 | 353,2372,2214 | 354,1388,1370 | 355,241,228

BATCH_RAW_INFO | 346,1540,967 | 347,4025,3465 | 350,2089,1744 | 351,335,24 | 352,2698,2539 | 353,2373,2214 | 354,1389,1370 | 355,242,228

BATCH_RAW_INFO | 346,1541,967 | 347,4026,3465 | 350,2090,1744 | 351,336,24 | 352,2699,2539 | 353,2374,2214 | 354,1390,1370 | 355,243,228

BATCH_RAW_INFO | 346,1542,967 | 347,4027,3465 | 350,2091,1744 | 351,337,24 | 352,2700,2539 | 353,2375,2214 | 354,1391,1370 | 355,244,228

BATCH_RAW_INFO | 346,1543,967 | 347,4028,3465 | 350,2092,1744 | 351,338,24 | 352,2701,2539 | 353,2376,2214 | 354,1392,1370 | 355,245,228

BATCH_RAW_INFO | 346,1544,967 | 347,4029,3465 | 350,2093,1744 | 351,339,24 | 352,2702,2539 | 353,2377,2214 | 354,1393,1370 | 355,246,228

BATCH_RAW_INFO | 346,1545,967 | 347,4030,3465 | 350,2094,1744 | 351,340,24 | 352,2703,2539 | 353,2378,2214 | 354,1394,1370 | 355,247,228

BATCH_RAW_INFO | 346,1546,967 | 347,4031,3465 | 350,2095,1744 | 351,341,24 | 352,2704,2539 | 353,2379,2214 | 354,1395,1370 | 355,248,228

BATCH_RAW_INFO | 346,1547,967 | 347,4032,3465 | 350,2096,1744 | 351,342,24 | 352,2705,2539 | 353,2380,2214 | 354,1396,1370 | 355,249,228

BATCH_RAW_INFO | 346,1548,967 | 347,4033,3465 | 350,2097,1744 | 351,343,24 | 352,2706,2539 | 353,2381,2214 | 354,1397,1370 | 355,250,228

BATCH_RAW_INFO | 346,1549,967 | 347,4034,3465 | 350,2098,1744 | 351,344,24 | 352,2707,2539 | 353,2382,2214 | 354,1398,1370 | 355,251,228

BATCH_RAW_INFO | 346,1550,967 | 347,4035,3465 | 350,2099,1744 | 351,345,24 | 352,2708,2539 | 353,2383,2214 | 354,1399,1370 | 355,252,228

BATCH_RAW_INFO | 346,1551,967 | 347,4036,3465 | 350,2100,1744 | 351,346,24 | 352,2709,2539 | 353,2384,2214 | 354,1400,1370 | 355,253,228

BATCH_RAW_INFO | 346,1552,967 | 347,4037,3465 | 350,2101,1744 | 351,347,24 | 352,2710,2539 | 353,2385,2214 | 354,1401,1370 | 355,254,228

BATCH_RAW_INFO | 346,1553,967 | 347,4038,3465 | 350,2102,1744 | 351,348,24 | 352,2711,2539 | 353,2386,2214 | 354,1402,1370 | 355,255,228

BATCH_RAW_INFO | 346,1554,967 | 347,4039,3465 | 350,2103,1744 | 351,349,24 | 352,2712,2539 | 353,2387,2214 | 354,1403,1370 | 355,256,228

BATCH_RAW_INFO | 346,1555,967 | 347,4040,3465 | 350,2104,1744 | 351,350,24 | 352,2713,2539 | 353,2388,2214 | 354,1404,1370 | 355,257,228

BATCH_RAW_INFO | 346,1556,967 | 347,4041,3465 | 350,2105,1744 | 351,351,24 | 352,2714,2539 | 353,2389,2214 | 354,1405,1370 | 355,258,228

BATCH_RAW_INFO | 346,1557,967 | 347,4042,3465 | 350,2106,1744 | 351,352,24 | 352,2715,2539 | 353,2390,2214 | 354,1406,1370 | 355,259,228

BATCH_RAW_INFO | 346,1558,967 | 347,4043,3465 | 350,2107,1744 | 351,353,24 | 352,2716,2539 | 353,2391,2214 | 354,1407,1370 | 355,260,228

BATCH_RAW_INFO | 346,1559,967 | 347,4044,3465 | 350,2108,1744 | 351,354,24 | 352,2717,2539 | 353,2392,2214 | 354,1408,1370 | 355,261,228

BATCH_RAW_INFO | 346,1560,967 | 347,4045,3465 | 350,2109,1744 | 351,355,24 | 352,2718,2539 | 353,2393,2214 | 354,1409,1370 | 355,262,228

BATCH_RAW_INFO | 346,1561,967 | 347,4046,3465 | 350,2110,1744 | 351,356,24 | 352,2719,2539 | 353,2394,2214 | 354,1410,1370 | 355,263,228

BATCH_RAW_INFO | 346,1562,967 | 347,4047,3465 | 350,2111,1744 | 351,357,24 | 352,2720,2539 | 353,2395,2214 | 354,1411,1370 | 355,264,228

BATCH_RAW_INFO | 346,1563,967 | 347,4048,3465 | 350,2112,1744 | 351,358,24 | 352,2721,2539 | 353,2396,2214 | 354,1412,1370 | 355,265,228

BATCH_RAW_INFO | 346,1564,967 | 347,4049,3465 | 350,2113,1744 | 351,359,24 | 352,2722,2539 | 353,2397,2214 | 354,1413,1370 | 355,266,228

BATCH_RAW_INFO | 346,1565,967 | 347,4050,3465 | 350,2114,1744 | 351,360,24 | 352,2723,2539 | 353,2398,2214 | 354,1414,1370 | 355,267,228

BATCH_RAW_INFO | 346,1566,967 | 347,4051,3465 | 350,2115,1744 | 351,361,24 | 352,2724,2539 | 353,2399,2214 | 354,1415,1370 | 355,268,228

BATCH_RAW_INFO | 346,1567,967 | 347,4052,3465 | 350,2116,1744 | 351,362,24 | 352,2725,2539 | 353,2400,2214 | 354,1416,1370 | 355,269,228

BATCH_RAW_INFO | 346,1568,967 | 347,4053,3465 | 350,2117,1744 | 351,363,24 | 352,2726,2539 | 353,2401,2214 | 354,1417,1370 | 355,270,228

BATCH_RAW_INFO | 346,1569,967 | 347,4054,3465 | 350,2118,1744 | 351,364,24 | 352,2727,2539 | 353,2402,2214 | 354,1418,1370 | 355,271,228

BATCH_RAW_INFO | 346,1570,967 | 347,4055,3465 | 350,2119,1744 | 351,365,24 | 352,2728,2539 | 353,2403,2214 | 354,1419,1370 | 355,272,228

BATCH_RAW_INFO | 346,1571,967 | 347,4056,3465 | 350,2120,1744 | 351,366,24 | 352,2729,2539 | 353,2404,2214 | 354,1420,1370 | 355,273,228

BATCH_RAW_INFO | 346,1572,967 | 347,4057,3465 | 350,2121,1744 | 351,367,24 | 352,2730,2539 | 353,2405,2214 | 354,1421,1370 | 355,274,228

BATCH_RAW_INFO | 346,1573,967 | 347,4058,3465 | 350,2122,1744 | 351,368,24 | 352,2731,2539 | 353,2406,2214 | 354,1422,1370 | 355,275,228

BATCH_RAW_INFO | 346,1574,967 | 347,4059,3465 | 350,2123,1744 | 351,369,24 | 352,2732,2539 | 353,2407,2214 | 354,1423,1370 | 355,276,228

BATCH_RAW_INFO | 346,1575,967 | 347,4060,3465 | 350,2124,1744 | 351,370,24 | 352,2733,2539 | 353,2408,2214 | 354,1424,1370 | 355,277,228

BATCH_RAW_INFO | 346,1576,967 | 347,4061,3465 | 350,2125,1744 | 351,371,24 | 352,2734,2539 | 353,2409,2214 | 354,1425,1370 | 355,278,228

BATCH_RAW_INFO | 346,1577,967 | 347,4062,3465 | 350,2126,1744 | 351,372,24 | 352,2735,2539 | 353,2410,2214 | 354,1426,1370 | 355,279,228

BATCH_RAW_INFO | 346,1578,967 | 347,4063,3465 | 350,2127,1744 | 351,373,24 | 352,2736,2539 | 353,2411,2214 | 354,1427,1370 | 355,280,228

BATCH_RAW_INFO | 346,1579,967 | 347,4064,3465 | 350,2128,1744 | 351,374,24 | 352,2737,2539 | 353,2412,2214 | 354,1428,1370 | 355,281,228

BATCH_RAW_INFO | 346,1580,967 | 347,4065,3465 | 350,2129,1744 | 351,375,24 | 352,2738,2539 | 353,2413,2214 | 354,1429,1370 | 355,282,228

BATCH_RAW_INFO | 346,1581,967 | 347,4066,3465 | 350,2130,1744 | 351,376,24 | 352,2739,2539 | 353,2414,2214 | 354,1430,1370 | 355,283,228

BATCH_RAW_INFO | 346,1582,967 | 347,4067,3465 | 350,2131,1744 | 351,377,24 | 352,2740,2539 | 353,2415,2214 | 354,1431,1370 | 355,284,228

BATCH_RAW_INFO | 346,1583,967 | 347,4068,3465 | 350,2132,1744 | 351,378,24 | 352,2741,2539 | 353,2416,2214 | 354,1432,1370 | 355,285,228

BATCH_RAW_INFO | 346,1584,967 | 347,4069,3465 | 350,2133,1744 | 351,379,24 | 352,2742,2539 | 353,2417,2214 | 354,1433,1370 | 355,286,228

BATCH_RAW_INFO | 346,1585,967 | 347,4070,3465 | 350,2134,1744 | 351,380,24 | 352,2743,2539 | 353,2418,2214 | 354,1434,1370 | 355,287,228

BATCH_RAW_INFO | 346,1586,967 | 347,4071,3465 | 350,2135,1744 | 351,381,24 | 352,2744,2539 | 353,2419,2214 | 354,1435,1370 | 355,288,228

BATCH_RAW_INFO | 346,1587,967 | 347,4072,3465 | 350,2136,1744 | 351,382,24 | 352,2745,2539 | 353,2420,2214 | 354,1436,1370 | 355,289,228

BATCH_RAW_INFO | 346,1588,967 | 347,4073,3465 | 350,2137,1744 | 351,383,24 | 352,2746,2539 | 353,2421,2214 | 354,1437,1370 | 355,290,228

BATCH_RAW_INFO | 346,1589,967 | 347,4074,3465 | 350,2138,1744 | 351,384,24 | 352,2747,2539 | 353,2422,2214 | 354,1438,1370 | 355,291,228

BATCH_RAW_INFO | 346,1590,967 | 347,4075,3465 | 350,2139,1744 | 351,385,24 | 352,2748,2539 | 353,2423,2214 | 354,1439,1370 | 355,292,228

BATCH_RAW_INFO | 346,1591,967 | 347,4076,3465 | 350,2140,1744 | 351,386,24 | 352,2749,2539 | 353,2424,2214 | 354,1440,1370 | 355,293,228

BATCH_RAW_INFO | 346,1592,967 | 347,4077,3465 | 350,2141,1744 | 351,387,24 | 352,2750,2539 | 353,2425,2214 | 354,1441,1370 | 355,294,228

BATCH_RAW_INFO | 346,1593,967 | 347,4078,3465 | 350,2142,1744 | 351,388,24 | 352,2751,2539 | 353,2426,2214 | 354,1442,1370 | 355,295,228

BATCH_RAW_INFO | 346,1594,967 | 347,4079,3465 | 350,2143,1744 | 351,389,24 | 352,2752,2539 | 353,2427,2214 | 354,1443,1370 | 355,296,228

BATCH_RAW_INFO | 346,1595,967 | 347,4080,3465 | 350,2144,1744 | 351,390,24 | 352,2753,2539 | 353,2428,2214 | 354,1444,1370 | 355,297,228

BATCH_RAW_INFO | 346,1596,967 | 347,4081,3465 | 350,2145,1744 | 351,391,24 | 352,2754,2539 | 353,2429,2214 | 354,1445,1370 | 355,298,228

BATCH_RAW_INFO | 346,1597,967 | 347,4082,3465 | 350,2146,1744 | 351,392,24 | 352,2755,2539 | 353,2430,2214 | 354,1446,1370 | 355,299,228

BATCH_RAW_INFO | 346,1598,967 | 347,4083,3465 | 350,2147,1744 | 351,393,24 | 352,2756,2539 | 353,2431,2214 | 354,1447,1370 | 355,300,228

BATCH_RAW_INFO | 346,1599,967 | 347,4084,3465 | 350,2148,1744 | 351,394,24 | 352,2757,2539 | 353,2432,2214 | 354,1448,1370 | 355,301,228

BATCH_RAW_INFO | 346,1600,967 | 347,4085,3465 | 350,2149,1744 | 351,395,24 | 352,2758,2539 | 353,2433,2214 | 354,1449,1370 | 355,302,228

BATCH_RAW_INFO | 346,1601,967 | 347,4086,3465 | 350,2150,1744 | 351,396,24 | 352,2759,2539 | 353,2434,2214 | 354,1450,1370 | 355,303,228

BATCH_RAW_INFO | 346,1602,967 | 347,4087,3465 | 350,2151,1744 | 351,397,24 | 352,2760,2539 | 353,2435,2214 | 354,1451,1370 | 355,304,228

BATCH_RAW_INFO | 346,1603,967 | 347,4088,3465 | 350,2152,1744 | 351,398,24 | 352,2761,2539 | 353,2436,2214 | 354,1452,1370 | 355,305,228

BATCH_RAW_INFO | 346,1604,967 | 347,4089,3465 | 350,2153,1744 | 351,399,24 | 352,2762,2539 | 353,2437,2214 | 354,1453,1370 | 355,306,228

BATCH_RAW_INFO | 346,1605,967 | 347,4090,3465 | 350,2154,1744 | 351,400,24 | 352,2763,2539 | 353,2438,2214 | 354,1454,1370 | 355,307,228

BATCH_RAW_INFO | 346,1606,967 | 347,4091,3465 | 350,2155,1744 | 351,401,24 | 352,2764,2539 | 353,2439,2214 | 354,1455,1370 | 355,308,228

BATCH_RAW_INFO | 346,1607,967 | 347,4092,3465 | 350,2156,1744 | 351,402,24 | 352,2765,2539 | 353,2440,2214 | 354,1456,1370 | 355,309,228

BATCH_RAW_INFO | 346,1608,967 | 347,4093,3465 | 350,2157,1744 | 351,403,24 | 352,2766,2539 | 353,2441,2214 | 354,1457,1370 | 355,310,228

BATCH_RAW_INFO | 346,1609,967 | 347,4094,3465 | 350,2158,1744 | 351,404,24 | 352,2767,2539 | 353,2442,2214 | 354,1458,1370 | 355,311,228

BATCH_RAW_INFO | 346,1610,967 | 347,4095,3465 | 350,2159,1744 | 351,405,24 | 352,2768,2539 | 353,2443,2214 | 354,1459,1370 | 355,312,228

BATCH_RAW_INFO | 346,1611,967 | 350,2160,1744 | 351,406,24 | 352,2769,2539 | 353,2444,2214 | 354,1460,1370 | 355,313,228

BATCH_RAW_INFO | 346,1612,967 | 350,2161,1744 | 351,407,24 | 352,2770,2539 | 353,2445,2214 | 354,1461,1370 | 355,314,228

BATCH_RAW_INFO | 346,1613,967 | 350,2162,1744 | 351,408,24 | 352,2771,2539 | 353,2446,2214 | 354,1462,1370 | 355,315,228

BATCH_RAW_INFO | 346,1614,967 | 350,2163,1744 | 351,409,24 | 352,2772,2539 | 353,2447,2214 | 354,1463,1370 | 355,316,228

BATCH_RAW_INFO | 346,1615,967 | 350,2164,1744 | 351,410,24 | 352,2773,2539 | 353,2448,2214 | 354,1464,1370 | 355,317,228

BATCH_RAW_INFO | 346,1616,967 | 350,2165,1744 | 351,411,24 | 352,2774,2539 | 353,2449,2214 | 354,1465,1370 | 355,318,228

BATCH_RAW_INFO | 346,1617,967 | 350,2166,1744 | 351,412,24 | 352,2775,2539 | 353,2450,2214 | 354,1466,1370 | 355,319,228

BATCH_RAW_INFO | 346,1618,967 | 350,2167,1744 | 351,413,24 | 352,2776,2539 | 353,2451,2214 | 354,1467,1370 | 355,320,228

BATCH_RAW_INFO | 346,1619,967 | 350,2168,1744 | 351,414,24 | 352,2777,2539 | 353,2452,2214 | 354,1468,1370 | 355,321,228

BATCH_RAW_INFO | 346,1620,967 | 350,2169,1744 | 351,415,24 | 352,2778,2539 | 353,2453,2214 | 354,1469,1370 | 355,322,228

BATCH_RAW_INFO | 346,1621,967 | 350,2170,1744 | 351,416,24 | 352,2779,2539 | 353,2454,2214 | 354,1470,1370 | 355,323,228

BATCH_RAW_INFO | 346,1622,967 | 350,2171,1744 | 351,417,24 | 352,2780,2539 | 353,2455,2214 | 354,1471,1370 | 355,324,228

BATCH_RAW_INFO | 346,1623,967 | 350,2172,1744 | 351,418,24 | 352,2781,2539 | 353,2456,2214 | 354,1472,1370 | 355,325,228

BATCH_RAW_INFO | 346,1624,967 | 350,2173,1744 | 351,419,24 | 352,2782,2539 | 353,2457,2214 | 354,1473,1370 | 355,326,228

BATCH_RAW_INFO | 346,1625,967 | 350,2174,1744 | 351,420,24 | 352,2783,2539 | 353,2458,2214 | 354,1474,1370 | 355,327,228

BATCH_RAW_INFO | 346,1626,967 | 350,2175,1744 | 351,421,24 | 352,2784,2539 | 353,2459,2214 | 354,1475,1370 | 355,328,228

BATCH_RAW_INFO | 346,1627,967 | 350,2176,1744 | 351,422,24 | 352,2785,2539 | 353,2460,2214 | 354,1476,1370 | 355,329,228

BATCH_RAW_INFO | 346,1628,967 | 350,2177,1744 | 351,423,24 | 352,2786,2539 | 353,2461,2214 | 354,1477,1370 | 355,330,228

BATCH_RAW_INFO | 346,1629,967 | 350,2178,1744 | 351,424,24 | 352,2787,2539 | 353,2462,2214 | 354,1478,1370 | 355,331,228

BATCH_RAW_INFO | 346,1630,967 | 350,2179,1744 | 351,425,24 | 352,2788,2539 | 353,2463,2214 | 354,1479,1370 | 355,332,228

BATCH_RAW_INFO | 346,1631,967 | 350,2180,1744 | 351,426,24 | 352,2789,2539 | 353,2464,2214 | 354,1480,1370 | 355,333,228

BATCH_RAW_INFO | 346,1632,967 | 350,2181,1744 | 351,427,24 | 352,2790,2539 | 353,2465,2214 | 354,1481,1370 | 355,334,228

BATCH_RAW_INFO | 346,1633,967 | 350,2182,1744 | 351,428,24 | 352,2791,2539 | 353,2466,2214 | 354,1482,1370 | 355,335,228

BATCH_RAW_INFO | 346,1634,967 | 350,2183,1744 | 351,429,24 | 352,2792,2539 | 353,2467,2214 | 354,1483,1370 | 355,336,228

BATCH_RAW_INFO | 346,1635,967 | 350,2184,1744 | 351,430,24 | 352,2793,2539 | 353,2468,2214 | 354,1484,1370 | 355,337,228

BATCH_RAW_INFO | 346,1636,967 | 350,2185,1744 | 351,431,24 | 352,2794,2539 | 353,2469,2214 | 354,1485,1370 | 355,338,228

BATCH_RAW_INFO | 346,1637,967 | 350,2186,1744 | 351,432,24 | 352,2795,2539 | 353,2470,2214 | 354,1486,1370 | 355,339,228

BATCH_RAW_INFO | 346,1638,967 | 350,2187,1744 | 351,433,24 | 352,2796,2539 | 353,2471,2214 | 354,1487,1370 | 355,340,228

BATCH_RAW_INFO | 346,1639,967 | 350,2188,1744 | 351,434,24 | 352,2797,2539 | 353,2472,2214 | 354,1488,1370 | 355,341,228

BATCH_RAW_INFO | 346,1640,967 | 350,2189,1744 | 351,435,24 | 352,2798,2539 | 353,2473,2214 | 354,1489,1370 | 355,342,228

BATCH_RAW_INFO | 346,1641,967 | 350,2190,1744 | 351,436,24 | 352,2799,2539 | 353,2474,2214 | 354,1490,1370 | 355,343,228

BATCH_RAW_INFO | 346,1642,967 | 350,2191,1744 | 351,437,24 | 352,2800,2539 | 353,2475,2214 | 354,1491,1370 | 355,344,228

BATCH_RAW_INFO | 346,1643,967 | 350,2192,1744 | 351,438,24 | 352,2801,2539 | 353,2476,2214 | 354,1492,1370 | 355,345,228

BATCH_RAW_INFO | 346,1644,967 | 350,2193,1744 | 351,439,24 | 352,2802,2539 | 353,2477,2214 | 354,1493,1370 | 355,346,228

BATCH_RAW_INFO | 346,1645,967 | 350,2194,1744 | 351,440,24 | 352,2803,2539 | 353,2478,2214 | 354,1494,1370 | 355,347,228

BATCH_RAW_INFO | 346,1646,967 | 350,2195,1744 | 351,441,24 | 352,2804,2539 | 353,2479,2214 | 354,1495,1370 | 355,348,228

BATCH_RAW_INFO | 346,1647,967 | 350,2196,1744 | 351,442,24 | 352,2805,2539 | 353,2480,2214 | 354,1496,1370 | 355,349,228

BATCH_RAW_INFO | 346,1648,967 | 350,2197,1744 | 351,443,24 | 352,2806,2539 | 353,2481,2214 | 354,1497,1370 | 355,350,228

BATCH_RAW_INFO | 346,1649,967 | 350,2198,1744 | 351,444,24 | 352,2807,2539 | 353,2482,2214 | 354,1498,1370 | 355,351,228

BATCH_RAW_INFO | 346,1650,967 | 350,2199,1744 | 351,445,24 | 352,2808,2539 | 353,2483,2214 | 354,1499,1370 | 355,352,228

BATCH_RAW_INFO | 346,1651,967 | 350,2200,1744 | 351,446,24 | 352,2809,2539 | 353,2484,2214 | 354,1500,1370 | 355,353,228

BATCH_RAW_INFO | 346,1652,967 | 350,2201,1744 | 351,447,24 | 352,2810,2539 | 353,2485,2214 | 354,1501,1370 | 355,354,228

BATCH_RAW_INFO | 346,1653,967 | 350,2202,1744 | 351,448,24 | 352,2811,2539 | 353,2486,2214 | 354,1502,1370 | 355,355,228

BATCH_RAW_INFO | 346,1654,967 | 350,2203,1744 | 351,449,24 | 352,2812,2539 | 353,2487,2214 | 354,1503,1370 | 355,356,228

BATCH_RAW_INFO | 346,1655,967 | 350,2204,1744 | 351,450,24 | 352,2813,2539 | 353,2488,2214 | 354,1504,1370 | 355,357,228

BATCH_RAW_INFO | 346,1656,967 | 350,2205,1744 | 351,451,24 | 352,2814,2539 | 353,2489,2214 | 354,1505,1370 | 355,358,228

BATCH_RAW_INFO | 346,1657,967 | 350,2206,1744 | 351,452,24 | 352,2815,2539 | 353,2490,2214 | 354,1506,1370 | 355,359,228

BATCH_RAW_INFO | 346,1658,967 | 350,2207,1744 | 351,453,24 | 352,2816,2539 | 353,2491,2214 | 354,1507,1370 | 355,360,228

BATCH_RAW_INFO | 346,1659,967 | 350,2208,1744 | 351,454,24 | 352,2817,2539 | 353,2492,2214 | 354,1508,1370 | 355,361,228

BATCH_RAW_INFO | 346,1660,967 | 350,2209,1744 | 351,455,24 | 352,2818,2539 | 353,2493,2214 | 354,1509,1370 | 355,362,228

BATCH_RAW_INFO | 346,1661,967 | 350,2210,1744 | 351,456,24 | 352,2819,2539 | 353,2494,2214 | 354,1510,1370 | 355,363,228

BATCH_RAW_INFO | 346,1662,967 | 350,2211,1744 | 351,457,24 | 352,2820,2539 | 353,2495,2214 | 354,1511,1370 | 355,364,228

BATCH_RAW_INFO | 346,1663,967 | 350,2212,1744 | 351,458,24 | 352,2821,2539 | 353,2496,2214 | 354,1512,1370 | 355,365,228

BATCH_RAW_INFO | 346,1664,967 | 350,2213,1744 | 351,459,24 | 352,2822,2539 | 353,2497,2214 | 354,1513,1370 | 355,366,228

BATCH_RAW_INFO | 346,1665,967 | 350,2214,1744 | 351,460,24 | 352,2823,2539 | 353,2498,2214 | 354,1514,1370 | 355,367,228

BATCH_RAW_INFO | 346,1666,967 | 350,2215,1744 | 351,461,24 | 352,2824,2539 | 353,2499,2214 | 354,1515,1370 | 355,368,228

BATCH_RAW_INFO | 346,1667,967 | 350,2216,1744 | 351,462,24 | 352,2825,2539 | 353,2500,2214 | 354,1516,1370 | 355,369,228

BATCH_RAW_INFO | 346,1668,967 | 350,2217,1744 | 351,463,24 | 352,2826,2539 | 353,2501,2214 | 354,1517,1370 | 355,370,228

BATCH_RAW_INFO | 346,1669,967 | 350,2218,1744 | 351,464,24 | 352,2827,2539 | 353,2502,2214 | 354,1518,1370 | 355,371,228

BATCH_RAW_INFO | 346,1670,967 | 350,2219,1744 | 351,465,24 | 352,2828,2539 | 353,2503,2214 | 354,1519,1370 | 355,372,228

BATCH_RAW_INFO | 346,1671,967 | 350,2220,1744 | 351,466,24 | 352,2829,2539 | 353,2504,2214 | 354,1520,1370 | 355,373,228

BATCH_RAW_INFO | 346,1672,967 | 350,2221,1744 | 351,467,24 | 352,2830,2539 | 353,2505,2214 | 354,1521,1370 | 355,374,228

BATCH_RAW_INFO | 346,1673,967 | 350,2222,1744 | 351,468,24 | 352,2831,2539 | 353,2506,2214 | 354,1522,1370 | 355,375,228

BATCH_RAW_INFO | 346,1674,967 | 350,2223,1744 | 351,469,24 | 352,2832,2539 | 353,2507,2214 | 354,1523,1370 | 355,376,228

BATCH_RAW_INFO | 346,1675,967 | 350,2224,1744 | 351,470,24 | 352,2833,2539 | 353,2508,2214 | 354,1524,1370 | 355,377,228

BATCH_RAW_INFO | 346,1676,967 | 350,2225,1744 | 351,471,24 | 352,2834,2539 | 353,2509,2214 | 354,1525,1370 | 355,378,228

BATCH_RAW_INFO | 346,1677,967 | 350,2226,1744 | 351,472,24 | 352,2835,2539 | 353,2510,2214 | 354,1526,1370 | 355,379,228

BATCH_RAW_INFO | 346,1678,967 | 350,2227,1744 | 351,473,24 | 352,2836,2539 | 353,2511,2214 | 354,1527,1370 | 355,380,228

BATCH_RAW_INFO | 346,1679,967 | 350,2228,1744 | 351,474,24 | 352,2837,2539 | 353,2512,2214 | 354,1528,1370 | 355,381,228

BATCH_RAW_INFO | 346,1680,967 | 350,2229,1744 | 351,475,24 | 352,2838,2539 | 353,2513,2214 | 354,1529,1370 | 355,382,228

BATCH_RAW_INFO | 346,1681,967 | 350,2230,1744 | 351,476,24 | 352,2839,2539 | 353,2514,2214 | 354,1530,1370 | 355,383,228

BATCH_RAW_INFO | 356,3737,3736

BATCH_RAW_INFO | 357,68,67

BATCH_RAW_INFO | 346,1682,967 | 350,2231,1744 | 351,477,24 | 352,2840,2539 | 353,2515,2214 | 354,1531,1370 | 355,384,228 | 356,3738,3736 | 357,69,67

BATCH_RAW_INFO | 346,1683,967 | 350,2232,1744 | 351,478,24 | 352,2841,2539 | 353,2516,2214 | 354,1532,1370 | 355,385,228 | 356,3739,3736 | 357,70,67

BATCH_RAW_INFO | 346,1684,967 | 350,2233,1744 | 351,479,24 | 352,2842,2539 | 353,2517,2214 | 354,1533,1370 | 355,386,228 | 356,3740,3736 | 357,71,67

BATCH_RAW_INFO | 346,1685,967 | 350,2234,1744 | 351,480,24 | 352,2843,2539 | 353,2518,2214 | 354,1534,1370 | 355,387,228 | 356,3741,3736 | 357,72,67

BATCH_RAW_INFO | 346,1686,967 | 350,2235,1744 | 351,481,24 | 352,2844,2539 | 353,2519,2214 | 354,1535,1370 | 355,388,228 | 356,3742,3736 | 357,73,67

BATCH_RAW_INFO | 358,777,776

BATCH_RAW_INFO | 346,1687,967 | 350,2236,1744 | 351,482,24 | 352,2845,2539 | 353,2520,2214 | 354,1536,1370 | 355,389,228 | 356,3743,3736 | 357,74,67 | 358,778,776

BATCH_RAW_INFO | 346,1688,967 | 350,2237,1744 | 351,483,24 | 352,2846,2539 | 353,2521,2214 | 354,1537,1370 | 355,390,228 | 356,3744,3736 | 357,75,67 | 358,779,776

BATCH_RAW_INFO | 346,1689,967 | 350,2238,1744 | 351,484,24 | 352,2847,2539 | 353,2522,2214 | 354,1538,1370 | 355,391,228 | 356,3745,3736 | 357,76,67

BATCH_RAW_INFO | 346,1690,967 | 350,2239,1744 | 351,485,24 | 352,2848,2539 | 353,2523,2214 | 354,1539,1370 | 355,392,228 | 356,3746,3736 | 357,77,67

BATCH_RAW_INFO | 346,1691,967 | 350,2240,1744 | 351,486,24 | 352,2849,2539 | 353,2524,2214 | 354,1540,1370 | 355,393,228 | 356,3747,3736 | 357,78,67

BATCH_RAW_INFO | 346,1692,967 | 350,2241,1744 | 351,487,24 | 352,2850,2539 | 353,2525,2214 | 354,1541,1370 | 355,394,228 | 356,3748,3736 | 357,79,67

BATCH_RAW_INFO | 346,1693,967 | 350,2242,1744 | 351,488,24 | 352,2851,2539 | 353,2526,2214 | 354,1542,1370 | 355,395,228 | 356,3749,3736 | 357,80,67

BATCH_RAW_INFO | 346,1694,967 | 350,2243,1744 | 351,489,24 | 352,2852,2539 | 353,2527,2214 | 354,1543,1370 | 355,396,228 | 356,3750,3736 | 357,81,67

BATCH_RAW_INFO | 346,1695,967 | 350,2244,1744 | 351,490,24 | 352,2853,2539 | 353,2528,2214 | 354,1544,1370 | 355,397,228 | 356,3751,3736 | 357,82,67

BATCH_RAW_INFO | 346,1696,967 | 350,2245,1744 | 351,491,24 | 352,2854,2539 | 353,2529,2214 | 354,1545,1370 | 355,398,228 | 356,3752,3736 | 357,83,67

BATCH_RAW_INFO | 346,1697,967 | 350,2246,1744 | 351,492,24 | 352,2855,2539 | 353,2530,2214 | 354,1546,1370 | 355,399,228 | 356,3753,3736 | 357,84,67

BATCH_RAW_INFO | 346,1698,967 | 350,2247,1744 | 351,493,24 | 352,2856,2539 | 353,2531,2214 | 354,1547,1370 | 355,400,228 | 356,3754,3736 | 357,85,67

BATCH_RAW_INFO | 346,1699,967 | 350,2248,1744 | 351,494,24 | 352,2857,2539 | 353,2532,2214 | 354,1548,1370 | 355,401,228 | 356,3755,3736 | 357,86,67

BATCH_RAW_INFO | 346,1700,967 | 350,2249,1744 | 351,495,24 | 352,2858,2539 | 353,2533,2214 | 354,1549,1370 | 355,402,228 | 356,3756,3736 | 357,87,67

BATCH_RAW_INFO | 346,1701,967 | 350,2250,1744 | 351,496,24 | 352,2859,2539 | 353,2534,2214 | 354,1550,1370 | 355,403,228 | 356,3757,3736 | 357,88,67

BATCH_RAW_INFO | 346,1702,967 | 350,2251,1744 | 351,497,24 | 352,2860,2539 | 353,2535,2214 | 354,1551,1370 | 355,404,228 | 356,3758,3736 | 357,89,67

BATCH_RAW_INFO | 346,1703,967 | 350,2252,1744 | 351,498,24 | 352,2861,2539 | 353,2536,2214 | 354,1552,1370 | 355,405,228 | 356,3759,3736 | 357,90,67

BATCH_RAW_INFO | 346,1704,967 | 350,2253,1744 | 351,499,24 | 352,2862,2539 | 353,2537,2214 | 354,1553,1370 | 355,406,228 | 356,3760,3736 | 357,91,67

BATCH_RAW_INFO | 346,1705,967 | 350,2254,1744 | 351,500,24 | 352,2863,2539 | 353,2538,2214 | 354,1554,1370 | 355,407,228 | 356,3761,3736 | 357,92,67

BATCH_RAW_INFO | 346,1706,967 | 350,2255,1744 | 351,501,24 | 352,2864,2539 | 353,2539,2214 | 354,1555,1370 | 355,408,228 | 356,3762,3736 | 357,93,67

BATCH_RAW_INFO | 346,1707,967 | 350,2256,1744 | 351,502,24 | 352,2865,2539 | 353,2540,2214 | 354,1556,1370 | 355,409,228 | 356,3763,3736 | 357,94,67

BATCH_RAW_INFO | 346,1708,967 | 350,2257,1744 | 351,503,24 | 352,2866,2539 | 353,2541,2214 | 354,1557,1370 | 355,410,228 | 356,3764,3736 | 357,95,67

BATCH_RAW_INFO | 346,1709,967 | 350,2258,1744 | 351,504,24 | 352,2867,2539 | 353,2542,2214 | 354,1558,1370 | 355,411,228 | 356,3765,3736 | 357,96,67

BATCH_RAW_INFO | 346,1710,967 | 350,2259,1744 | 351,505,24 | 352,2868,2539 | 353,2543,2214 | 354,1559,1370 | 355,412,228 | 356,3766,3736 | 357,97,67

BATCH_RAW_INFO | 346,1711,967 | 350,2260,1744 | 351,506,24 | 352,2869,2539 | 353,2544,2214 | 354,1560,1370 | 355,413,228 | 356,3767,3736 | 357,98,67

BATCH_RAW_INFO | 359,3847,3846

BATCH_RAW_INFO | 346,1712,967 | 350,2261,1744 | 351,507,24 | 352,2870,2539 | 353,2545,2214 | 354,1561,1370 | 355,414,228 | 356,3768,3736 | 357,99,67 | 359,3848,3846

BATCH_RAW_INFO | 346,1713,967 | 350,2262,1744 | 351,508,24 | 352,2871,2539 | 353,2546,2214 | 354,1562,1370 | 355,415,228 | 356,3769,3736 | 357,100,67 | 359,3849,3846

BATCH_RAW_INFO | 346,1714,967 | 350,2263,1744 | 351,509,24 | 352,2872,2539 | 353,2547,2214 | 354,1563,1370 | 355,416,228 | 356,3770,3736 | 357,101,67 | 359,3850,3846

BATCH_RAW_INFO | 346,1715,967 | 350,2264,1744 | 351,510,24 | 352,2873,2539 | 353,2548,2214 | 354,1564,1370 | 355,417,228 | 356,3771,3736 | 357,102,67 | 359,3851,3846

BATCH_RAW_INFO | 346,1716,967 | 350,2265,1744 | 351,511,24 | 352,2874,2539 | 353,2549,2214 | 354,1565,1370 | 355,418,228 | 356,3772,3736 | 357,103,67 | 359,3852,3846

BATCH_RAW_INFO | 346,1717,967 | 350,2266,1744 | 351,512,24 | 352,2875,2539 | 353,2550,2214 | 354,1566,1370 | 355,419,228 | 356,3773,3736 | 357,104,67 | 359,3853,3846

BATCH_RAW_INFO | 346,1718,967 | 350,2267,1744 | 351,513,24 | 352,2876,2539 | 353,2551,2214 | 354,1567,1370 | 355,420,228 | 356,3774,3736 | 357,105,67 | 359,3854,3846

BATCH_RAW_INFO | 346,1719,967 | 350,2268,1744 | 351,514,24 | 352,2877,2539 | 353,2552,2214 | 354,1568,1370 | 355,421,228 | 356,3775,3736 | 357,106,67 | 359,3855,3846

BATCH_RAW_INFO | 346,1720,967 | 350,2269,1744 | 351,515,24 | 352,2878,2539 | 353,2553,2214 | 354,1569,1370 | 355,422,228 | 356,3776,3736 | 357,107,67 | 359,3856,3846

BATCH_RAW_INFO | 346,1721,967 | 350,2270,1744 | 351,516,24 | 352,2879,2539 | 353,2554,2214 | 354,1570,1370 | 355,423,228 | 356,3777,3736 | 357,108,67 | 359,3857,3846

BATCH_RAW_INFO | 346,1722,967 | 350,2271,1744 | 351,517,24 | 352,2880,2539 | 353,2555,2214 | 354,1571,1370 | 355,424,228 | 356,3778,3736 | 357,109,67 | 359,3858,3846

BATCH_RAW_INFO | 346,1723,967 | 350,2272,1744 | 351,518,24 | 352,2881,2539 | 353,2556,2214 | 354,1572,1370 | 355,425,228 | 356,3779,3736 | 357,110,67 | 359,3859,3846

BATCH_RAW_INFO | 346,1724,967 | 350,2273,1744 | 351,519,24 | 352,2882,2539 | 353,2557,2214 | 354,1573,1370 | 355,426,228 | 356,3780,3736 | 357,111,67 | 359,3860,3846

BATCH_RAW_INFO | 346,1725,967 | 350,2274,1744 | 351,520,24 | 352,2883,2539 | 353,2558,2214 | 354,1574,1370 | 355,427,228 | 356,3781,3736 | 357,112,67 | 359,3861,3846

BATCH_RAW_INFO | 346,1726,967 | 350,2275,1744 | 351,521,24 | 352,2884,2539 | 353,2559,2214 | 354,1575,1370 | 355,428,228 | 356,3782,3736 | 357,113,67 | 359,3862,3846

BATCH_RAW_INFO | 346,1727,967 | 350,2276,1744 | 351,522,24 | 352,2885,2539 | 353,2560,2214 | 354,1576,1370 | 355,429,228 | 356,3783,3736 | 357,114,67 | 359,3863,3846

BATCH_RAW_INFO | 346,1728,967 | 350,2277,1744 | 351,523,24 | 352,2886,2539 | 353,2561,2214 | 354,1577,1370 | 355,430,228 | 356,3784,3736 | 357,115,67 | 359,3864,3846

BATCH_RAW_INFO | 346,1729,967 | 350,2278,1744 | 351,524,24 | 352,2887,2539 | 353,2562,2214 | 354,1578,1370 | 355,431,228 | 356,3785,3736 | 357,116,67 | 359,3865,3846

BATCH_RAW_INFO | 346,1730,967 | 350,2279,1744 | 351,525,24 | 352,2888,2539 | 353,2563,2214 | 354,1579,1370 | 355,432,228 | 356,3786,3736 | 357,117,67 | 359,3866,3846

BATCH_RAW_INFO | 346,1731,967 | 350,2280,1744 | 351,526,24 | 352,2889,2539 | 353,2564,2214 | 354,1580,1370 | 355,433,228 | 356,3787,3736 | 357,118,67 | 359,3867,3846

BATCH_RAW_INFO | 346,1732,967 | 350,2281,1744 | 351,527,24 | 352,2890,2539 | 353,2565,2214 | 354,1581,1370 | 355,434,228 | 356,3788,3736 | 357,119,67 | 359,3868,3846

BATCH_RAW_INFO | 346,1733,967 | 350,2282,1744 | 351,528,24 | 353,2566,2214 | 354,1582,1370 | 355,435,228 | 356,3789,3736 | 357,120,67 | 359,3869,3846

BATCH_RAW_INFO | 346,1734,967 | 350,2283,1744 | 351,529,24 | 353,2567,2214 | 354,1583,1370 | 355,436,228 | 356,3790,3736 | 357,121,67 | 359,3870,3846

BATCH_RAW_INFO | 346,1735,967 | 350,2284,1744 | 351,530,24 | 353,2568,2214 | 354,1584,1370 | 355,437,228 | 356,3791,3736 | 357,122,67 | 359,3871,3846

BATCH_RAW_INFO | 346,1736,967 | 350,2285,1744 | 351,531,24 | 353,2569,2214 | 354,1585,1370 | 355,438,228 | 356,3792,3736 | 357,123,67 | 359,3872,3846

BATCH_RAW_INFO | 346,1737,967 | 350,2286,1744 | 351,532,24 | 353,2570,2214 | 354,1586,1370 | 355,439,228 | 356,3793,3736 | 357,124,67 | 359,3873,3846

BATCH_RAW_INFO | 346,1738,967 | 350,2287,1744 | 351,533,24 | 353,2571,2214 | 354,1587,1370 | 355,440,228 | 356,3794,3736 | 357,125,67 | 359,3874,3846

BATCH_RAW_INFO | 346,1739,967 | 350,2288,1744 | 351,534,24 | 353,2572,2214 | 354,1588,1370 | 355,441,228 | 356,3795,3736 | 357,126,67 | 359,3875,3846

BATCH_RAW_INFO | 346,1740,967 | 350,2289,1744 | 351,535,24 | 353,2573,2214 | 354,1589,1370 | 355,442,228 | 356,3796,3736 | 357,127,67 | 359,3876,3846

BATCH_RAW_INFO | 346,1741,967 | 350,2290,1744 | 351,536,24 | 353,2574,2214 | 354,1590,1370 | 355,443,228 | 356,3797,3736 | 357,128,67 | 359,3877,3846

BATCH_RAW_INFO | 346,1742,967 | 350,2291,1744 | 351,537,24 | 353,2575,2214 | 354,1591,1370 | 355,444,228 | 356,3798,3736 | 357,129,67 | 359,3878,3846

BATCH_RAW_INFO | 346,1743,967 | 350,2292,1744 | 351,538,24 | 353,2576,2214 | 354,1592,1370 | 355,445,228 | 356,3799,3736 | 357,130,67 | 359,3879,3846

BATCH_RAW_INFO | 346,1744,967 | 350,2293,1744 | 351,539,24 | 353,2577,2214 | 354,1593,1370 | 355,446,228 | 356,3800,3736 | 357,131,67 | 359,3880,3846

BATCH_RAW_INFO | 346,1745,967 | 350,2294,1744 | 351,540,24 | 353,2578,2214 | 354,1594,1370 | 355,447,228 | 356,3801,3736 | 357,132,67 | 359,3881,3846

BATCH_RAW_INFO | 346,1746,967 | 350,2295,1744 | 351,541,24 | 353,2579,2214 | 354,1595,1370 | 355,448,228 | 356,3802,3736 | 357,133,67 | 359,3882,3846

BATCH_RAW_INFO | 346,1747,967 | 350,2296,1744 | 351,542,24 | 353,2580,2214 | 354,1596,1370 | 355,449,228 | 356,3803,3736 | 357,134,67 | 359,3883,3846

BATCH_RAW_INFO | 346,1748,967 | 350,2297,1744 | 351,543,24 | 353,2581,2214 | 354,1597,1370 | 355,450,228 | 356,3804,3736 | 357,135,67 | 359,3884,3846

BATCH_RAW_INFO | 346,1749,967 | 350,2298,1744 | 351,544,24 | 353,2582,2214 | 354,1598,1370 | 355,451,228 | 356,3805,3736 | 357,136,67 | 359,3885,3846

BATCH_RAW_INFO | 346,1750,967 | 350,2299,1744 | 351,545,24 | 353,2583,2214 | 354,1599,1370 | 355,452,228 | 356,3806,3736 | 357,137,67 | 359,3886,3846

BATCH_RAW_INFO | 346,1751,967 | 350,2300,1744 | 351,546,24 | 353,2584,2214 | 354,1600,1370 | 355,453,228 | 356,3807,3736 | 357,138,67 | 359,3887,3846

BATCH_RAW_INFO | 346,1752,967 | 350,2301,1744 | 351,547,24 | 353,2585,2214 | 354,1601,1370 | 355,454,228 | 356,3808,3736 | 357,139,67 | 359,3888,3846

BATCH_RAW_INFO | 346,1753,967 | 350,2302,1744 | 351,548,24 | 353,2586,2214 | 354,1602,1370 | 355,455,228 | 356,3809,3736 | 357,140,67 | 359,3889,3846

BATCH_RAW_INFO | 346,1754,967 | 350,2303,1744 | 351,549,24 | 353,2587,2214 | 354,1603,1370 | 355,456,228 | 356,3810,3736 | 357,141,67 | 359,3890,3846

BATCH_RAW_INFO | 346,1755,967 | 350,2304,1744 | 351,550,24 | 353,2588,2214 | 354,1604,1370 | 355,457,228 | 356,3811,3736 | 357,142,67 | 359,3891,3846

BATCH_RAW_INFO | 346,1756,967 | 350,2305,1744 | 351,551,24 | 353,2589,2214 | 354,1605,1370 | 355,458,228 | 356,3812,3736 | 357,143,67 | 359,3892,3846

BATCH_RAW_INFO | 346,1757,967 | 350,2306,1744 | 351,552,24 | 353,2590,2214 | 354,1606,1370 | 355,459,228 | 356,3813,3736 | 357,144,67 | 359,3893,3846

BATCH_RAW_INFO | 346,1758,967 | 350,2307,1744 | 351,553,24 | 353,2591,2214 | 354,1607,1370 | 355,460,228 | 356,3814,3736 | 357,145,67 | 359,3894,3846

BATCH_RAW_INFO | 360,59,58

BATCH_RAW_INFO | 346,1759,967 | 350,2308,1744 | 351,554,24 | 353,2592,2214 | 354,1608,1370 | 355,461,228 | 356,3815,3736 | 357,146,67 | 359,3895,3846 | 360,60,58

BATCH_RAW_INFO | 346,1760,967 | 350,2309,1744 | 351,555,24 | 353,2593,2214 | 354,1609,1370 | 355,462,228 | 356,3816,3736 | 357,147,67 | 359,3896,3846 | 360,61,58

BATCH_RAW_INFO | 346,1761,967 | 350,2310,1744 | 351,556,24 | 353,2594,2214 | 354,1610,1370 | 355,463,228 | 356,3817,3736 | 357,148,67 | 359,3897,3846 | 360,62,58

BATCH_RAW_INFO | 346,1762,967 | 350,2311,1744 | 351,557,24 | 353,2595,2214 | 354,1611,1370 | 355,464,228 | 356,3818,3736 | 357,149,67 | 359,3898,3846 | 360,63,58

BATCH_RAW_INFO | 346,1763,967 | 350,2312,1744 | 351,558,24 | 353,2596,2214 | 354,1612,1370 | 355,465,228 | 356,3819,3736 | 357,150,67 | 359,3899,3846 | 360,64,58

BATCH_RAW_INFO | 346,1764,967 | 350,2313,1744 | 351,559,24 | 353,2597,2214 | 354,1613,1370 | 355,466,228 | 356,3820,3736 | 357,151,67 | 359,3900,3846 | 360,65,58

BATCH_RAW_INFO | 346,1765,967 | 350,2314,1744 | 351,560,24 | 353,2598,2214 | 354,1614,1370 | 355,467,228 | 356,3821,3736 | 357,152,67 | 359,3901,3846 | 360,66,58

BATCH_RAW_INFO | 346,1766,967 | 350,2315,1744 | 351,561,24 | 353,2599,2214 | 354,1615,1370 | 355,468,228 | 356,3822,3736 | 357,153,67 | 359,3902,3846 | 360,67,58

BATCH_RAW_INFO | 346,1767,967 | 350,2316,1744 | 351,562,24 | 353,2600,2214 | 354,1616,1370 | 355,469,228 | 356,3823,3736 | 357,154,67 | 359,3903,3846 | 360,68,58

BATCH_RAW_INFO | 346,1768,967 | 350,2317,1744 | 351,563,24 | 353,2601,2214 | 354,1617,1370 | 355,470,228 | 356,3824,3736 | 357,155,67 | 359,3904,3846 | 360,69,58

BATCH_RAW_INFO | 346,1769,967 | 350,2318,1744 | 351,564,24 | 353,2602,2214 | 354,1618,1370 | 355,471,228 | 356,3825,3736 | 357,156,67 | 359,3905,3846 | 360,70,58

BATCH_RAW_INFO | 346,1770,967 | 350,2319,1744 | 351,565,24 | 353,2603,2214 | 354,1619,1370 | 355,472,228 | 356,3826,3736 | 357,157,67 | 359,3906,3846 | 360,71,58

BATCH_RAW_INFO | 346,1771,967 | 350,2320,1744 | 351,566,24 | 353,2604,2214 | 354,1620,1370 | 355,473,228 | 356,3827,3736 | 357,158,67 | 359,3907,3846 | 360,72,58

BATCH_RAW_INFO | 346,1772,967 | 350,2321,1744 | 351,567,24 | 353,2605,2214 | 354,1621,1370 | 355,474,228 | 356,3828,3736 | 357,159,67 | 359,3908,3846 | 360,73,58

BATCH_RAW_INFO | 346,1773,967 | 350,2322,1744 | 351,568,24 | 353,2606,2214 | 354,1622,1370 | 355,475,228 | 356,3829,3736 | 357,160,67 | 359,3909,3846 | 360,74,58

BATCH_RAW_INFO | 346,1774,967 | 350,2323,1744 | 351,569,24 | 353,2607,2214 | 354,1623,1370 | 356,3830,3736 | 357,161,67 | 359,3910,3846 | 360,75,58

BATCH_RAW_INFO | 346,1775,967 | 350,2324,1744 | 351,570,24 | 353,2608,2214 | 354,1624,1370 | 356,3831,3736 | 357,162,67 | 359,3911,3846 | 360,76,58

BATCH_RAW_INFO | 361,2273,2272

BATCH_RAW_INFO | 346,1776,967 | 350,2325,1744 | 351,571,24 | 353,2609,2214 | 354,1625,1370 | 356,3832,3736 | 357,163,67 | 359,3912,3846 | 360,77,58 | 361,2274,2272

BATCH_RAW_INFO | 346,1777,967 | 350,2326,1744 | 351,572,24 | 353,2610,2214 | 354,1626,1370 | 356,3833,3736 | 357,164,67 | 359,3913,3846 | 360,78,58 | 361,2275,2272

BATCH_RAW_INFO | 346,1778,967 | 350,2327,1744 | 351,573,24 | 353,2611,2214 | 354,1627,1370 | 356,3834,3736 | 357,165,67 | 359,3914,3846 | 360,79,58 | 361,2276,2272

BATCH_RAW_INFO | 346,1779,967 | 350,2328,1744 | 351,574,24 | 353,2612,2214 | 354,1628,1370 | 356,3835,3736 | 357,166,67 | 359,3915,3846 | 360,80,58 | 361,2277,2272

BATCH_RAW_INFO | 346,1780,967 | 350,2329,1744 | 351,575,24 | 353,2613,2214 | 354,1629,1370 | 356,3836,3736 | 357,167,67 | 359,3916,3846 | 360,81,58 | 361,2278,2272

BATCH_RAW_INFO | 346,1781,967 | 350,2330,1744 | 351,576,24 | 353,2614,2214 | 354,1630,1370 | 356,3837,3736 | 357,168,67 | 359,3917,3846 | 360,82,58 | 361,2279,2272

BATCH_RAW_INFO | 346,1782,967 | 350,2331,1744 | 351,577,24 | 353,2615,2214 | 354,1631,1370 | 356,3838,3736 | 357,169,67 | 359,3918,3846 | 360,83,58 | 361,2280,2272

BATCH_RAW_INFO | 346,1783,967 | 350,2332,1744 | 351,578,24 | 353,2616,2214 | 354,1632,1370 | 356,3839,3736 | 357,170,67 | 359,3919,3846 | 360,84,58 | 361,2281,2272

BATCH_RAW_INFO | 346,1784,967 | 350,2333,1744 | 351,579,24 | 353,2617,2214 | 354,1633,1370 | 356,3840,3736 | 357,171,67 | 359,3920,3846 | 360,85,58 | 361,2282,2272

BATCH_RAW_INFO | 346,1785,967 | 350,2334,1744 | 351,580,24 | 353,2618,2214 | 354,1634,1370 | 356,3841,3736 | 357,172,67 | 359,3921,3846 | 360,86,58 | 361,2283,2272

BATCH_RAW_INFO | 346,1786,967 | 350,2335,1744 | 351,581,24 | 353,2619,2214 | 354,1635,1370 | 356,3842,3736 | 357,173,67 | 359,3922,3846 | 360,87,58 | 361,2284,2272

BATCH_RAW_INFO | 346,1787,967 | 350,2336,1744 | 351,582,24 | 353,2620,2214 | 354,1636,1370 | 356,3843,3736 | 357,174,67 | 359,3923,3846 | 360,88,58 | 361,2285,2272

BATCH_RAW_INFO | 346,1788,967 | 350,2337,1744 | 351,583,24 | 353,2621,2214 | 354,1637,1370 | 356,3844,3736 | 357,175,67 | 359,3924,3846 | 360,89,58 | 361,2286,2272

BATCH_RAW_INFO | 346,1789,967 | 350,2338,1744 | 351,584,24 | 353,2622,2214 | 354,1638,1370 | 356,3845,3736 | 357,176,67 | 359,3925,3846 | 360,90,58 | 361,2287,2272

BATCH_RAW_INFO | 346,1790,967 | 350,2339,1744 | 351,585,24 | 353,2623,2214 | 354,1639,1370 | 356,3846,3736 | 357,177,67 | 359,3926,3846 | 360,91,58 | 361,2288,2272

BATCH_RAW_INFO | 346,1791,967 | 350,2340,1744 | 351,586,24 | 353,2624,2214 | 354,1640,1370 | 356,3847,3736 | 357,178,67 | 359,3927,3846 | 360,92,58 | 361,2289,2272

BATCH_RAW_INFO | 346,1792,967 | 350,2341,1744 | 351,587,24 | 353,2625,2214 | 354,1641,1370 | 356,3848,3736 | 357,179,67 | 359,3928,3846 | 360,93,58 | 361,2290,2272

BATCH_RAW_INFO | 346,1793,967 | 350,2342,1744 | 351,588,24 | 353,2626,2214 | 354,1642,1370 | 356,3849,3736 | 357,180,67 | 359,3929,3846 | 360,94,58 | 361,2291,2272

BATCH_RAW_INFO | 346,1794,967 | 350,2343,1744 | 351,589,24 | 353,2627,2214 | 354,1643,1370 | 356,3850,3736 | 357,181,67 | 359,3930,3846 | 360,95,58 | 361,2292,2272

BATCH_RAW_INFO | 346,1795,967 | 350,2344,1744 | 351,590,24 | 353,2628,2214 | 354,1644,1370 | 356,3851,3736 | 357,182,67 | 359,3931,3846 | 360,96,58 | 361,2293,2272

BATCH_RAW_INFO | 346,1796,967 | 350,2345,1744 | 351,591,24 | 353,2629,2214 | 354,1645,1370 | 356,3852,3736 | 357,183,67 | 359,3932,3846 | 360,97,58 | 361,2294,2272

BATCH_RAW_INFO | 346,1797,967 | 350,2346,1744 | 351,592,24 | 353,2630,2214 | 354,1646,1370 | 356,3853,3736 | 357,184,67 | 359,3933,3846 | 360,98,58 | 361,2295,2272

BATCH_RAW_INFO | 346,1798,967 | 350,2347,1744 | 351,593,24 | 353,2631,2214 | 354,1647,1370 | 356,3854,3736 | 357,185,67 | 359,3934,3846 | 360,99,58 | 361,2296,2272

BATCH_RAW_INFO | 346,1799,967 | 350,2348,1744 | 351,594,24 | 353,2632,2214 | 354,1648,1370 | 356,3855,3736 | 357,186,67 | 359,3935,3846 | 360,100,58 | 361,2297,2272

BATCH_RAW_INFO | 346,1800,967 | 350,2349,1744 | 351,595,24 | 353,2633,2214 | 354,1649,1370 | 356,3856,3736 | 357,187,67 | 359,3936,3846 | 360,101,58 | 361,2298,2272

BATCH_RAW_INFO | 346,1801,967 | 350,2350,1744 | 351,596,24 | 353,2634,2214 | 354,1650,1370 | 356,3857,3736 | 357,188,67 | 359,3937,3846 | 360,102,58 | 361,2299,2272

BATCH_RAW_INFO | 346,1802,967 | 350,2351,1744 | 351,597,24 | 353,2635,2214 | 354,1651,1370 | 356,3858,3736 | 357,189,67 | 359,3938,3846 | 360,103,58 | 361,2300,2272

BATCH_RAW_INFO | 346,1803,967 | 350,2352,1744 | 351,598,24 | 353,2636,2214 | 354,1652,1370 | 356,3859,3736 | 357,190,67 | 359,3939,3846 | 360,104,58 | 361,2301,2272

BATCH_RAW_INFO | 346,1804,967 | 350,2353,1744 | 351,599,24 | 353,2637,2214 | 354,1653,1370 | 356,3860,3736 | 357,191,67 | 359,3940,3846 | 360,105,58 | 361,2302,2272

BATCH_RAW_INFO | 346,1805,967 | 350,2354,1744 | 351,600,24 | 353,2638,2214 | 354,1654,1370 | 356,3861,3736 | 357,192,67 | 359,3941,3846 | 360,106,58 | 361,2303,2272

BATCH_RAW_INFO | 346,1806,967 | 350,2355,1744 | 351,601,24 | 353,2639,2214 | 354,1655,1370 | 356,3862,3736 | 357,193,67 | 359,3942,3846 | 360,107,58 | 361,2304,2272

BATCH_RAW_INFO | 346,1807,967 | 350,2356,1744 | 351,602,24 | 353,2640,2214 | 354,1656,1370 | 356,3863,3736 | 357,194,67 | 359,3943,3846 | 360,108,58 | 361,2305,2272

BATCH_RAW_INFO | 346,1808,967 | 350,2357,1744 | 351,603,24 | 353,2641,2214 | 354,1657,1370 | 356,3864,3736 | 357,195,67 | 359,3944,3846 | 360,109,58 | 361,2306,2272

BATCH_RAW_INFO | 346,1809,967 | 350,2358,1744 | 351,604,24 | 353,2642,2214 | 354,1658,1370 | 356,3865,3736 | 357,196,67 | 359,3945,3846 | 360,110,58 | 361,2307,2272

BATCH_RAW_INFO | 346,1810,967 | 350,2359,1744 | 351,605,24 | 353,2643,2214 | 354,1659,1370 | 356,3866,3736 | 357,197,67 | 359,3946,3846 | 360,111,58 | 361,2308,2272

BATCH_RAW_INFO | 362,3871,3870

BATCH_RAW_INFO | 346,1811,967 | 350,2360,1744 | 351,606,24 | 353,2644,2214 | 354,1660,1370 | 356,3867,3736 | 357,198,67 | 359,3947,3846 | 360,112,58 | 361,2309,2272 | 362,3872,3870

BATCH_RAW_INFO | 346,1812,967 | 350,2361,1744 | 351,607,24 | 353,2645,2214 | 354,1661,1370 | 356,3868,3736 | 357,199,67 | 359,3948,3846 | 360,113,58 | 361,2310,2272 | 362,3873,3870

BATCH_RAW_INFO | 346,1813,967 | 350,2362,1744 | 351,608,24 | 353,2646,2214 | 354,1662,1370 | 356,3869,3736 | 357,200,67 | 359,3949,3846 | 360,114,58 | 361,2311,2272 | 362,3874,3870

BATCH_RAW_INFO | 346,1814,967 | 350,2363,1744 | 351,609,24 | 353,2647,2214 | 354,1663,1370 | 356,3870,3736 | 357,201,67 | 359,3950,3846 | 360,115,58 | 361,2312,2272 | 362,3875,3870

BATCH_RAW_INFO | 346,1815,967 | 350,2364,1744 | 351,610,24 | 353,2648,2214 | 354,1664,1370 | 356,3871,3736 | 357,202,67 | 359,3951,3846 | 360,116,58 | 361,2313,2272 | 362,3876,3870

BATCH_RAW_INFO | 346,1816,967 | 350,2365,1744 | 351,611,24 | 353,2649,2214 | 354,1665,1370 | 356,3872,3736 | 357,203,67 | 359,3952,3846 | 360,117,58 | 361,2314,2272 | 362,3877,3870

BATCH_RAW_INFO | 346,1817,967 | 350,2366,1744 | 351,612,24 | 353,2650,2214 | 354,1666,1370 | 356,3873,3736 | 357,204,67 | 359,3953,3846 | 360,118,58 | 361,2315,2272 | 362,3878,3870

BATCH_RAW_INFO | 346,1818,967 | 350,2367,1744 | 351,613,24 | 353,2651,2214 | 354,1667,1370 | 356,3874,3736 | 357,205,67 | 359,3954,3846 | 360,119,58 | 361,2316,2272 | 362,3879,3870

BATCH_RAW_INFO | 346,1819,967 | 350,2368,1744 | 351,614,24 | 353,2652,2214 | 354,1668,1370 | 356,3875,3736 | 357,206,67 | 359,3955,3846 | 360,120,58 | 361,2317,2272 | 362,3880,3870

BATCH_RAW_INFO | 346,1820,967 | 350,2369,1744 | 351,615,24 | 353,2653,2214 | 354,1669,1370 | 356,3876,3736 | 357,207,67 | 359,3956,3846 | 360,121,58 | 361,2318,2272 | 362,3881,3870

BATCH_RAW_INFO | 346,1821,967 | 350,2370,1744 | 351,616,24 | 353,2654,2214 | 354,1670,1370 | 356,3877,3736 | 357,208,67 | 359,3957,3846 | 360,122,58 | 361,2319,2272 | 362,3882,3870

BATCH_RAW_INFO | 346,1822,967 | 350,2371,1744 | 351,617,24 | 353,2655,2214 | 354,1671,1370 | 356,3878,3736 | 357,209,67 | 359,3958,3846 | 360,123,58 | 361,2320,2272 | 362,3883,3870

BATCH_RAW_INFO | 346,1823,967 | 350,2372,1744 | 351,618,24 | 353,2656,2214 | 354,1672,1370 | 356,3879,3736 | 357,210,67 | 359,3959,3846 | 360,124,58 | 361,2321,2272 | 362,3884,3870

BATCH_RAW_INFO | 346,1824,967 | 350,2373,1744 | 351,619,24 | 353,2657,2214 | 354,1673,1370 | 356,3880,3736 | 357,211,67 | 359,3960,3846 | 360,125,58 | 361,2322,2272 | 362,3885,3870

BATCH_RAW_INFO | 346,1825,967 | 350,2374,1744 | 351,620,24 | 353,2658,2214 | 354,1674,1370 | 356,3881,3736 | 357,212,67 | 359,3961,3846 | 360,126,58 | 361,2323,2272 | 362,3886,3870

BATCH_RAW_INFO | 346,1826,967 | 350,2375,1744 | 351,621,24 | 353,2659,2214 | 354,1675,1370 | 356,3882,3736 | 357,213,67 | 359,3962,3846 | 360,127,58 | 361,2324,2272 | 362,3887,3870

BATCH_RAW_INFO | 346,1827,967 | 350,2376,1744 | 351,622,24 | 353,2660,2214 | 354,1676,1370 | 356,3883,3736 | 357,214,67 | 359,3963,3846 | 360,128,58 | 361,2325,2272 | 362,3888,3870

BATCH_RAW_INFO | 363,3210,3209

BATCH_RAW_INFO | 346,1828,967 | 350,2377,1744 | 351,623,24 | 353,2661,2214 | 354,1677,1370 | 356,3884,3736 | 357,215,67 | 359,3964,3846 | 360,129,58 | 361,2326,2272 | 362,3889,3870 | 363,3211,3209

BATCH_RAW_INFO | 346,1829,967 | 350,2378,1744 | 351,624,24 | 353,2662,2214 | 354,1678,1370 | 356,3885,3736 | 357,216,67 | 359,3965,3846 | 360,130,58 | 361,2327,2272 | 362,3890,3870 | 363,3212,3209

BATCH_RAW_INFO | 346,1830,967 | 350,2379,1744 | 351,625,24 | 353,2663,2214 | 354,1679,1370 | 356,3886,3736 | 357,217,67 | 359,3966,3846 | 360,131,58 | 361,2328,2272 | 362,3891,3870 | 363,3213,3209

BATCH_RAW_INFO | 346,1831,967 | 350,2380,1744 | 351,626,24 | 353,2664,2214 | 354,1680,1370 | 356,3887,3736 | 357,218,67 | 359,3967,3846 | 360,132,58 | 361,2329,2272 | 362,3892,3870 | 363,3214,3209

BATCH_RAW_INFO | 346,1832,967 | 350,2381,1744 | 351,627,24 | 353,2665,2214 | 354,1681,1370 | 356,3888,3736 | 357,219,67 | 359,3968,3846 | 360,133,58 | 361,2330,2272 | 362,3893,3870 | 363,3215,3209

BATCH_RAW_INFO | 346,1833,967 | 350,2382,1744 | 351,628,24 | 353,2666,2214 | 354,1682,1370 | 356,3889,3736 | 357,220,67 | 359,3969,3846 | 360,134,58 | 361,2331,2272 | 362,3894,3870 | 363,3216,3209

BATCH_RAW_INFO | 346,1834,967 | 350,2383,1744 | 351,629,24 | 353,2667,2214 | 354,1683,1370 | 356,3890,3736 | 357,221,67 | 359,3970,3846 | 360,135,58 | 361,2332,2272 | 362,3895,3870 | 363,3217,3209

BATCH_RAW_INFO | 346,1835,967 | 350,2384,1744 | 351,630,24 | 353,2668,2214 | 354,1684,1370 | 356,3891,3736 | 357,222,67 | 359,3971,3846 | 360,136,58 | 361,2333,2272 | 362,3896,3870 | 363,3218,3209

BATCH_RAW_INFO | 346,1836,967 | 350,2385,1744 | 351,631,24 | 353,2669,2214 | 354,1685,1370 | 356,3892,3736 | 357,223,67 | 359,3972,3846 | 360,137,58 | 361,2334,2272 | 362,3897,3870 | 363,3219,3209

BATCH_RAW_INFO | 346,1837,967 | 350,2386,1744 | 351,632,24 | 353,2670,2214 | 354,1686,1370 | 356,3893,3736 | 357,224,67 | 359,3973,3846 | 360,138,58 | 361,2335,2272 | 362,3898,3870 | 363,3220,3209

BATCH_RAW_INFO | 364,850,849

BATCH_RAW_INFO | 346,1838,967 | 350,2387,1744 | 351,633,24 | 353,2671,2214 | 354,1687,1370 | 356,3894,3736 | 357,225,67 | 359,3974,3846 | 360,139,58 | 361,2336,2272 | 362,3899,3870 | 363,3221,3209 | 364,851,849

BATCH_RAW_INFO | 346,1839,967 | 350,2388,1744 | 351,634,24 | 353,2672,2214 | 354,1688,1370 | 356,3895,3736 | 357,226,67 | 359,3975,3846 | 360,140,58 | 361,2337,2272 | 362,3900,3870 | 363,3222,3209 | 364,852,849

BATCH_RAW_INFO | 346,1840,967 | 350,2389,1744 | 351,635,24 | 353,2673,2214 | 354,1689,1370 | 356,3896,3736 | 357,227,67 | 359,3976,3846 | 360,141,58 | 361,2338,2272 | 362,3901,3870 | 363,3223,3209 | 364,853,849

BATCH_RAW_INFO | 346,1841,967 | 350,2390,1744 | 351,636,24 | 353,2674,2214 | 354,1690,1370 | 356,3897,3736 | 357,228,67 | 359,3977,3846 | 360,142,58 | 361,2339,2272 | 362,3902,3870 | 363,3224,3209 | 364,854,849

BATCH_RAW_INFO | 346,1842,967 | 350,2391,1744 | 351,637,24 | 353,2675,2214 | 354,1691,1370 | 356,3898,3736 | 357,229,67 | 359,3978,3846 | 360,143,58 | 361,2340,2272 | 362,3903,3870 | 363,3225,3209 | 364,855,849

BATCH_RAW_INFO | 346,1843,967 | 350,2392,1744 | 351,638,24 | 353,2676,2214 | 354,1692,1370 | 356,3899,3736 | 357,230,67 | 359,3979,3846 | 360,144,58 | 361,2341,2272 | 362,3904,3870 | 363,3226,3209 | 364,856,849

BATCH_RAW_INFO | 346,1844,967 | 350,2393,1744 | 351,639,24 | 353,2677,2214 | 354,1693,1370 | 356,3900,3736 | 357,231,67 | 359,3980,3846 | 360,145,58 | 361,2342,2272 | 362,3905,3870 | 363,3227,3209 | 364,857,849

BATCH_RAW_INFO | 346,1845,967 | 350,2394,1744 | 351,640,24 | 353,2678,2214 | 354,1694,1370 | 356,3901,3736 | 357,232,67 | 359,3981,3846 | 360,146,58 | 361,2343,2272 | 362,3906,3870 | 363,3228,3209 | 364,858,849

BATCH_RAW_INFO | 346,1846,967 | 350,2395,1744 | 351,641,24 | 353,2679,2214 | 354,1695,1370 | 356,3902,3736 | 357,233,67 | 359,3982,3846 | 360,147,58 | 361,2344,2272 | 362,3907,3870 | 363,3229,3209 | 364,859,849

BATCH_RAW_INFO | 346,1847,967 | 350,2396,1744 | 351,642,24 | 353,2680,2214 | 354,1696,1370 | 356,3903,3736 | 357,234,67 | 359,3983,3846 | 360,148,58 | 361,2345,2272 | 362,3908,3870 | 363,3230,3209 | 364,860,849

BATCH_RAW_INFO | 346,1848,967 | 350,2397,1744 | 351,643,24 | 353,2681,2214 | 354,1697,1370 | 356,3904,3736 | 357,235,67 | 359,3984,3846 | 360,149,58 | 361,2346,2272 | 362,3909,3870 | 363,3231,3209 | 364,861,849

BATCH_RAW_INFO | 346,1849,967 | 350,2398,1744 | 351,644,24 | 353,2682,2214 | 354,1698,1370 | 356,3905,3736 | 357,236,67 | 359,3985,3846 | 360,150,58 | 361,2347,2272 | 362,3910,3870 | 363,3232,3209 | 364,862,849

BATCH_RAW_INFO | 346,1850,967 | 350,2399,1744 | 351,645,24 | 353,2683,2214 | 354,1699,1370 | 356,3906,3736 | 357,237,67 | 359,3986,3846 | 360,151,58 | 361,2348,2272 | 362,3911,3870 | 363,3233,3209 | 364,863,849

BATCH_RAW_INFO | 346,1851,967 | 350,2400,1744 | 351,646,24 | 353,2684,2214 | 354,1700,1370 | 356,3907,3736 | 357,238,67 | 359,3987,3846 | 360,152,58 | 361,2349,2272 | 362,3912,3870 | 363,3234,3209 | 364,864,849

BATCH_RAW_INFO | 346,1852,967 | 350,2401,1744 | 351,647,24 | 353,2685,2214 | 354,1701,1370 | 356,3908,3736 | 357,239,67 | 359,3988,3846 | 360,153,58 | 361,2350,2272 | 362,3913,3870 | 363,3235,3209 | 364,865,849

BATCH_RAW_INFO | 346,1853,967 | 350,2402,1744 | 351,648,24 | 353,2686,2214 | 354,1702,1370 | 356,3909,3736 | 357,240,67 | 359,3989,3846 | 360,154,58 | 361,2351,2272 | 362,3914,3870 | 363,3236,3209 | 364,866,849

BATCH_RAW_INFO | 346,1854,967 | 350,2403,1744 | 351,649,24 | 353,2687,2214 | 354,1703,1370 | 356,3910,3736 | 357,241,67 | 359,3990,3846 | 360,155,58 | 361,2352,2272 | 362,3915,3870 | 363,3237,3209 | 364,867,849

BATCH_RAW_INFO | 346,1855,967 | 350,2404,1744 | 351,650,24 | 353,2688,2214 | 354,1704,1370 | 356,3911,3736 | 357,242,67 | 359,3991,3846 | 360,156,58 | 361,2353,2272 | 362,3916,3870 | 363,3238,3209 | 364,868,849

BATCH_RAW_INFO | 346,1856,967 | 350,2405,1744 | 351,651,24 | 353,2689,2214 | 354,1705,1370 | 356,3912,3736 | 357,243,67 | 359,3992,3846 | 360,157,58 | 361,2354,2272 | 362,3917,3870 | 363,3239,3209 | 364,869,849

BATCH_RAW_INFO | 346,1857,967 | 350,2406,1744 | 351,652,24 | 353,2690,2214 | 354,1706,1370 | 356,3913,3736 | 357,244,67 | 359,3993,3846 | 360,158,58 | 361,2355,2272 | 362,3918,3870 | 363,3240,3209 | 364,870,849

BATCH_RAW_INFO | 346,1858,967 | 350,2407,1744 | 351,653,24 | 353,2691,2214 | 354,1707,1370 | 356,3914,3736 | 357,245,67 | 359,3994,3846 | 360,159,58 | 361,2356,2272 | 362,3919,3870 | 363,3241,3209 | 364,871,849

BATCH_RAW_INFO | 346,1859,967 | 350,2408,1744 | 351,654,24 | 353,2692,2214 | 354,1708,1370 | 356,3915,3736 | 357,246,67 | 359,3995,3846 | 360,160,58 | 361,2357,2272 | 362,3920,3870 | 363,3242,3209 | 364,872,849

BATCH_RAW_INFO | 346,1860,967 | 350,2409,1744 | 351,655,24 | 353,2693,2214 | 354,1709,1370 | 356,3916,3736 | 357,247,67 | 359,3996,3846 | 360,161,58 | 361,2358,2272 | 362,3921,3870 | 363,3243,3209 | 364,873,849

BATCH_RAW_INFO | 346,1861,967 | 350,2410,1744 | 351,656,24 | 353,2694,2214 | 354,1710,1370 | 356,3917,3736 | 357,248,67 | 359,3997,3846 | 360,162,58 | 361,2359,2272 | 362,3922,3870 | 363,3244,3209 | 364,874,849

BATCH_RAW_INFO | 346,1862,967 | 350,2411,1744 | 351,657,24 | 353,2695,2214 | 354,1711,1370 | 356,3918,3736 | 357,249,67 | 359,3998,3846 | 360,163,58 | 361,2360,2272 | 362,3923,3870 | 363,3245,3209 | 364,875,849

BATCH_RAW_INFO | 346,1863,967 | 350,2412,1744 | 351,658,24 | 353,2696,2214 | 354,1712,1370 | 356,3919,3736 | 357,250,67 | 359,3999,3846 | 360,164,58 | 361,2361,2272 | 362,3924,3870 | 363,3246,3209 | 364,876,849

BATCH_RAW_INFO | 346,1864,967 | 350,2413,1744 | 351,659,24 | 353,2697,2214 | 354,1713,1370 | 356,3920,3736 | 357,251,67 | 359,4000,3846 | 360,165,58 | 361,2362,2272 | 362,3925,3870 | 363,3247,3209 | 364,877,849

BATCH_RAW_INFO | 346,1865,967 | 350,2414,1744 | 351,660,24 | 353,2698,2214 | 354,1714,1370 | 356,3921,3736 | 357,252,67 | 359,4001,3846 | 360,166,58 | 361,2363,2272 | 362,3926,3870 | 363,3248,3209 | 364,878,849

BATCH_RAW_INFO | 346,1866,967 | 350,2415,1744 | 351,661,24 | 353,2699,2214 | 354,1715,1370 | 356,3922,3736 | 357,253,67 | 359,4002,3846 | 360,167,58 | 361,2364,2272 | 362,3927,3870 | 363,3249,3209 | 364,879,849

BATCH_RAW_INFO | 346,1867,967 | 350,2416,1744 | 351,662,24 | 353,2700,2214 | 354,1716,1370 | 356,3923,3736 | 357,254,67 | 359,4003,3846 | 360,168,58 | 361,2365,2272 | 362,3928,3870 | 363,3250,3209 | 364,880,849

BATCH_RAW_INFO | 346,1868,967 | 350,2417,1744 | 351,663,24 | 353,2701,2214 | 354,1717,1370 | 356,3924,3736 | 357,255,67 | 359,4004,3846 | 360,169,58 | 361,2366,2272 | 362,3929,3870 | 363,3251,3209 | 364,881,849

BATCH_RAW_INFO | 365,193,192

BATCH_RAW_INFO | 346,1869,967 | 350,2418,1744 | 351,664,24 | 353,2702,2214 | 354,1718,1370 | 356,3925,3736 | 357,256,67 | 359,4005,3846 | 360,170,58 | 361,2367,2272 | 362,3930,3870 | 363,3252,3209 | 364,882,849 | 365,194,192

BATCH_RAW_INFO | 346,1870,967 | 350,2419,1744 | 351,665,24 | 353,2703,2214 | 354,1719,1370 | 356,3926,3736 | 357,257,67 | 359,4006,3846 | 360,171,58 | 361,2368,2272 | 362,3931,3870 | 363,3253,3209 | 364,883,849 | 365,195,192

BATCH_RAW_INFO | 346,1871,967 | 350,2420,1744 | 351,666,24 | 353,2704,2214 | 354,1720,1370 | 356,3927,3736 | 357,258,67 | 359,4007,3846 | 360,172,58 | 361,2369,2272 | 362,3932,3870 | 363,3254,3209 | 364,884,849 | 365,196,192

BATCH_RAW_INFO | 346,1872,967 | 350,2421,1744 | 351,667,24 | 353,2705,2214 | 354,1721,1370 | 356,3928,3736 | 357,259,67 | 359,4008,3846 | 360,173,58 | 361,2370,2272 | 362,3933,3870 | 363,3255,3209 | 364,885,849 | 365,197,192

BATCH_RAW_INFO | 346,1873,967 | 350,2422,1744 | 351,668,24 | 353,2706,2214 | 354,1722,1370 | 356,3929,3736 | 357,260,67 | 359,4009,3846 | 360,174,58 | 361,2371,2272 | 362,3934,3870 | 363,3256,3209 | 364,886,849 | 365,198,192

BATCH_RAW_INFO | 346,1874,967 | 350,2423,1744 | 351,669,24 | 353,2707,2214 | 354,1723,1370 | 356,3930,3736 | 357,261,67 | 359,4010,3846 | 360,175,58 | 361,2372,2272 | 362,3935,3870 | 363,3257,3209 | 364,887,849 | 365,199,192

BATCH_RAW_INFO | 346,1875,967 | 350,2424,1744 | 351,670,24 | 353,2708,2214 | 354,1724,1370 | 356,3931,3736 | 357,262,67 | 359,4011,3846 | 360,176,58 | 361,2373,2272 | 362,3936,3870 | 363,3258,3209 | 364,888,849 | 365,200,192

BATCH_RAW_INFO | 346,1876,967 | 350,2425,1744 | 351,671,24 | 353,2709,2214 | 354,1725,1370 | 356,3932,3736 | 357,263,67 | 359,4012,3846 | 360,177,58 | 361,2374,2272 | 362,3937,3870 | 363,3259,3209 | 364,889,849 | 365,201,192

BATCH_RAW_INFO | 346,1877,967 | 350,2426,1744 | 351,672,24 | 353,2710,2214 | 354,1726,1370 | 356,3933,3736 | 357,264,67 | 359,4013,3846 | 360,178,58 | 361,2375,2272 | 362,3938,3870 | 363,3260,3209 | 364,890,849 | 365,202,192

BATCH_RAW_INFO | 346,1878,967 | 350,2427,1744 | 351,673,24 | 353,2711,2214 | 354,1727,1370 | 356,3934,3736 | 357,265,67 | 359,4014,3846 | 360,179,58 | 361,2376,2272 | 362,3939,3870 | 363,3261,3209 | 364,891,849 | 365,203,192

BATCH_RAW_INFO | 346,1879,967 | 350,2428,1744 | 351,674,24 | 353,2712,2214 | 354,1728,1370 | 356,3935,3736 | 357,266,67 | 359,4015,3846 | 360,180,58 | 361,2377,2272 | 362,3940,3870 | 363,3262,3209 | 364,892,849 | 365,204,192

BATCH_RAW_INFO | 366,3770,3769

BATCH_RAW_INFO | 346,1880,967 | 350,2429,1744 | 353,2713,2214 | 354,1729,1370 | 356,3936,3736 | 357,267,67 | 359,4016,3846 | 360,181,58 | 361,2378,2272 | 362,3941,3870 | 363,3263,3209 | 364,893,849 | 365,205,192 | 366,3771,3769

BATCH_RAW_INFO | 346,1881,967 | 350,2430,1744 | 353,2714,2214 | 354,1730,1370 | 356,3937,3736 | 357,268,67 | 359,4017,3846 | 360,182,58 | 361,2379,2272 | 362,3942,3870 | 363,3264,3209 | 364,894,849 | 365,206,192 | 366,3772,3769

BATCH_RAW_INFO | 346,1882,967 | 350,2431,1744 | 353,2715,2214 | 354,1731,1370 | 356,3938,3736 | 357,269,67 | 359,4018,3846 | 360,183,58 | 361,2380,2272 | 362,3943,3870 | 363,3265,3209 | 364,895,849 | 365,207,192 | 366,3773,3769

BATCH_RAW_INFO | 346,1883,967 | 350,2432,1744 | 353,2716,2214 | 354,1732,1370 | 356,3939,3736 | 357,270,67 | 359,4019,3846 | 360,184,58 | 361,2381,2272 | 362,3944,3870 | 363,3266,3209 | 364,896,849 | 365,208,192 | 366,3774,3769

BATCH_RAW_INFO | 346,1884,967 | 350,2433,1744 | 353,2717,2214 | 354,1733,1370 | 356,3940,3736 | 357,271,67 | 359,4020,3846 | 360,185,58 | 361,2382,2272 | 362,3945,3870 | 363,3267,3209 | 364,897,849 | 365,209,192 | 366,3775,3769

BATCH_RAW_INFO | 346,1885,967 | 350,2434,1744 | 353,2718,2214 | 354,1734,1370 | 356,3941,3736 | 357,272,67 | 359,4021,3846 | 360,186,58 | 361,2383,2272 | 362,3946,3870 | 363,3268,3209 | 364,898,849 | 365,210,192 | 366,3776,3769

BATCH_RAW_INFO | 346,1886,967 | 350,2435,1744 | 353,2719,2214 | 354,1735,1370 | 356,3942,3736 | 357,273,67 | 359,4022,3846 | 360,187,58 | 361,2384,2272 | 362,3947,3870 | 363,3269,3209 | 364,899,849 | 365,211,192 | 366,3777,3769

BATCH_RAW_INFO | 346,1887,967 | 350,2436,1744 | 353,2720,2214 | 354,1736,1370 | 356,3943,3736 | 357,274,67 | 359,4023,3846 | 360,188,58 | 361,2385,2272 | 362,3948,3870 | 363,3270,3209 | 364,900,849 | 365,212,192 | 366,3778,3769

BATCH_RAW_INFO | 346,1888,967 | 350,2437,1744 | 353,2721,2214 | 354,1737,1370 | 356,3944,3736 | 357,275,67 | 359,4024,3846 | 360,189,58 | 361,2386,2272 | 362,3949,3870 | 363,3271,3209 | 364,901,849 | 365,213,192 | 366,3779,3769

BATCH_RAW_INFO | 346,1889,967 | 350,2438,1744 | 353,2722,2214 | 354,1738,1370 | 356,3945,3736 | 357,276,67 | 359,4025,3846 | 360,190,58 | 361,2387,2272 | 362,3950,3870 | 363,3272,3209 | 364,902,849 | 365,214,192 | 366,3780,3769

BATCH_RAW_INFO | 346,1890,967 | 350,2439,1744 | 353,2723,2214 | 354,1739,1370 | 356,3946,3736 | 357,277,67 | 359,4026,3846 | 360,191,58 | 361,2388,2272 | 362,3951,3870 | 363,3273,3209 | 364,903,849 | 365,215,192 | 366,3781,3769

BATCH_RAW_INFO | 346,1891,967 | 350,2440,1744 | 353,2724,2214 | 354,1740,1370 | 356,3947,3736 | 357,278,67 | 359,4027,3846 | 360,192,58 | 361,2389,2272 | 362,3952,3870 | 363,3274,3209 | 364,904,849 | 365,216,192 | 366,3782,3769

BATCH_RAW_INFO | 346,1892,967 | 350,2441,1744 | 353,2725,2214 | 354,1741,1370 | 356,3948,3736 | 357,279,67 | 359,4028,3846 | 360,193,58 | 361,2390,2272 | 362,3953,3870 | 363,3275,3209 | 364,905,849 | 365,217,192 | 366,3783,3769

BATCH_RAW_INFO | 346,1893,967 | 350,2442,1744 | 353,2726,2214 | 354,1742,1370 | 356,3949,3736 | 357,280,67 | 359,4029,3846 | 360,194,58 | 361,2391,2272 | 362,3954,3870 | 363,3276,3209 | 364,906,849 | 365,218,192 | 366,3784,3769

BATCH_RAW_INFO | 346,1894,967 | 350,2443,1744 | 353,2727,2214 | 354,1743,1370 | 356,3950,3736 | 357,281,67 | 359,4030,3846 | 360,195,58 | 361,2392,2272 | 362,3955,3870 | 363,3277,3209 | 364,907,849 | 365,219,192 | 366,3785,3769

BATCH_RAW_INFO | 346,1895,967 | 350,2444,1744 | 353,2728,2214 | 354,1744,1370 | 356,3951,3736 | 357,282,67 | 359,4031,3846 | 360,196,58 | 361,2393,2272 | 362,3956,3870 | 363,3278,3209 | 364,908,849 | 365,220,192 | 366,3786,3769

BATCH_RAW_INFO | 346,1896,967 | 350,2445,1744 | 353,2729,2214 | 354,1745,1370 | 356,3952,3736 | 357,283,67 | 359,4032,3846 | 360,197,58 | 361,2394,2272 | 362,3957,3870 | 363,3279,3209 | 364,909,849 | 365,221,192 | 366,3787,3769

BATCH_RAW_INFO | 346,1897,967 | 350,2446,1744 | 353,2730,2214 | 354,1746,1370 | 356,3953,3736 | 357,284,67 | 359,4033,3846 | 360,198,58 | 361,2395,2272 | 362,3958,3870 | 363,3280,3209 | 364,910,849 | 365,222,192 | 366,3788,3769

BATCH_RAW_INFO | 346,1898,967 | 350,2447,1744 | 353,2731,2214 | 354,1747,1370 | 356,3954,3736 | 357,285,67 | 359,4034,3846 | 360,199,58 | 361,2396,2272 | 362,3959,3870 | 363,3281,3209 | 364,911,849 | 365,223,192 | 366,3789,3769

BATCH_RAW_INFO | 346,1899,967 | 350,2448,1744 | 353,2732,2214 | 356,3955,3736 | 357,286,67 | 359,4035,3846 | 360,200,58 | 361,2397,2272 | 362,3960,3870 | 363,3282,3209 | 364,912,849 | 365,224,192 | 366,3790,3769

BATCH_RAW_INFO | 346,1900,967 | 350,2449,1744 | 353,2733,2214 | 356,3956,3736 | 357,287,67 | 359,4036,3846 | 360,201,58 | 361,2398,2272 | 362,3961,3870 | 363,3283,3209 | 364,913,849 | 365,225,192 | 366,3791,3769

BATCH_RAW_INFO | 346,1901,967 | 350,2450,1744 | 353,2734,2214 | 356,3957,3736 | 357,288,67 | 359,4037,3846 | 360,202,58 | 361,2399,2272 | 362,3962,3870 | 363,3284,3209 | 364,914,849 | 365,226,192 | 366,3792,3769

BATCH_RAW_INFO | 346,1902,967 | 350,2451,1744 | 353,2735,2214 | 356,3958,3736 | 357,289,67 | 359,4038,3846 | 360,203,58 | 361,2400,2272 | 362,3963,3870 | 363,3285,3209 | 364,915,849 | 365,227,192 | 366,3793,3769

BATCH_RAW_INFO | 346,1903,967 | 350,2452,1744 | 353,2736,2214 | 356,3959,3736 | 357,290,67 | 359,4039,3846 | 360,204,58 | 361,2401,2272 | 362,3964,3870 | 363,3286,3209 | 364,916,849 | 365,228,192 | 366,3794,3769

BATCH_RAW_INFO | 346,1904,967 | 350,2453,1744 | 353,2737,2214 | 356,3960,3736 | 357,291,67 | 359,4040,3846 | 360,205,58 | 361,2402,2272 | 362,3965,3870 | 363,3287,3209 | 364,917,849 | 365,229,192 | 366,3795,3769

BATCH_RAW_INFO | 346,1905,967 | 350,2454,1744 | 353,2738,2214 | 356,3961,3736 | 357,292,67 | 359,4041,3846 | 360,206,58 | 361,2403,2272 | 362,3966,3870 | 363,3288,3209 | 364,918,849 | 365,230,192 | 366,3796,3769

BATCH_RAW_INFO | 346,1906,967 | 350,2455,1744 | 353,2739,2214 | 356,3962,3736 | 357,293,67 | 359,4042,3846 | 360,207,58 | 361,2404,2272 | 362,3967,3870 | 363,3289,3209 | 364,919,849 | 365,231,192 | 366,3797,3769

BATCH_RAW_INFO | 346,1907,967 | 350,2456,1744 | 353,2740,2214 | 356,3963,3736 | 357,294,67 | 359,4043,3846 | 360,208,58 | 361,2405,2272 | 362,3968,3870 | 363,3290,3209 | 364,920,849 | 365,232,192 | 366,3798,3769

BATCH_RAW_INFO | 346,1908,967 | 350,2457,1744 | 353,2741,2214 | 356,3964,3736 | 357,295,67 | 359,4044,3846 | 360,209,58 | 361,2406,2272 | 362,3969,3870 | 363,3291,3209 | 364,921,849 | 365,233,192 | 366,3799,3769

BATCH_RAW_INFO | 346,1909,967 | 350,2458,1744 | 353,2742,2214 | 356,3965,3736 | 357,296,67 | 359,4045,3846 | 360,210,58 | 361,2407,2272 | 362,3970,3870 | 363,3292,3209 | 364,922,849 | 365,234,192 | 366,3800,3769

BATCH_RAW_INFO | 346,1910,967 | 350,2459,1744 | 353,2743,2214 | 356,3966,3736 | 357,297,67 | 359,4046,3846 | 360,211,58 | 361,2408,2272 | 362,3971,3870 | 363,3293,3209 | 364,923,849 | 365,235,192 | 366,3801,3769

BATCH_RAW_INFO | 346,1911,967 | 350,2460,1744 | 353,2744,2214 | 356,3967,3736 | 357,298,67 | 359,4047,3846 | 360,212,58 | 361,2409,2272 | 362,3972,3870 | 363,3294,3209 | 364,924,849 | 365,236,192 | 366,3802,3769

BATCH_RAW_INFO | 346,1912,967 | 350,2461,1744 | 353,2745,2214 | 356,3968,3736 | 357,299,67 | 359,4048,3846 | 360,213,58 | 361,2410,2272 | 362,3973,3870 | 363,3295,3209 | 364,925,849 | 365,237,192 | 366,3803,3769

BATCH_RAW_INFO | 346,1913,967 | 350,2462,1744 | 353,2746,2214 | 356,3969,3736 | 357,300,67 | 359,4049,3846 | 360,214,58 | 361,2411,2272 | 362,3974,3870 | 363,3296,3209 | 364,926,849 | 365,238,192 | 366,3804,3769

BATCH_RAW_INFO | 367,1325,1324

BATCH_RAW_INFO | 368,54,53

BATCH_RAW_INFO | 346,1914,967 | 350,2463,1744 | 353,2747,2214 | 356,3970,3736 | 357,301,67 | 359,4050,3846 | 360,215,58 | 361,2412,2272 | 362,3975,3870 | 363,3297,3209 | 364,927,849 | 365,239,192 | 366,3805,3769 | 367,1326,1324 | 368,55,53

BATCH_RAW_INFO | 346,1915,967 | 350,2464,1744 | 353,2748,2214 | 356,3971,3736 | 357,302,67 | 359,4051,3846 | 360,216,58 | 361,2413,2272 | 362,3976,3870 | 363,3298,3209 | 364,928,849 | 365,240,192 | 366,3806,3769 | 367,1327,1324 | 368,56,53

BATCH_RAW_INFO | 346,1916,967 | 350,2465,1744 | 353,2749,2214 | 356,3972,3736 | 357,303,67 | 359,4052,3846 | 360,217,58 | 361,2414,2272 | 362,3977,3870 | 363,3299,3209 | 364,929,849 | 365,241,192 | 366,3807,3769 | 367,1328,1324 | 368,57,53

BATCH_RAW_INFO | 346,1917,967 | 350,2466,1744 | 353,2750,2214 | 356,3973,3736 | 357,304,67 | 359,4053,3846 | 360,218,58 | 361,2415,2272 | 362,3978,3870 | 363,3300,3209 | 364,930,849 | 365,242,192 | 366,3808,3769 | 367,1329,1324 | 368,58,53

BATCH_RAW_INFO | 346,1918,967 | 350,2467,1744 | 353,2751,2214 | 356,3974,3736 | 357,305,67 | 359,4054,3846 | 360,219,58 | 361,2416,2272 | 362,3979,3870 | 363,3301,3209 | 364,931,849 | 365,243,192 | 366,3809,3769 | 367,1330,1324 | 368,59,53

BATCH_RAW_INFO | 346,1919,967 | 350,2468,1744 | 353,2752,2214 | 356,3975,3736 | 357,306,67 | 359,4055,3846 | 360,220,58 | 361,2417,2272 | 362,3980,3870 | 363,3302,3209 | 364,932,849 | 365,244,192 | 366,3810,3769 | 367,1331,1324 | 368,60,53

BATCH_RAW_INFO | 346,1920,967 | 350,2469,1744 | 353,2753,2214 | 356,3976,3736 | 357,307,67 | 359,4056,3846 | 360,221,58 | 361,2418,2272 | 362,3981,3870 | 363,3303,3209 | 364,933,849 | 365,245,192 | 366,3811,3769 | 367,1332,1324 | 368,61,53

BATCH_RAW_INFO | 346,1921,967 | 350,2470,1744 | 353,2754,2214 | 356,3977,3736 | 357,308,67 | 359,4057,3846 | 360,222,58 | 361,2419,2272 | 362,3982,3870 | 363,3304,3209 | 364,934,849 | 365,246,192 | 366,3812,3769 | 367,1333,1324 | 368,62,53

BATCH_RAW_INFO | 346,1922,967 | 350,2471,1744 | 353,2755,2214 | 356,3978,3736 | 357,309,67 | 359,4058,3846 | 360,223,58 | 361,2420,2272 | 362,3983,3870 | 363,3305,3209 | 364,935,849 | 365,247,192 | 366,3813,3769 | 367,1334,1324 | 368,63,53

BATCH_RAW_INFO | 346,1923,967 | 350,2472,1744 | 353,2756,2214 | 356,3979,3736 | 357,310,67 | 359,4059,3846 | 360,224,58 | 361,2421,2272 | 362,3984,3870 | 363,3306,3209 | 364,936,849 | 365,248,192 | 366,3814,3769 | 367,1335,1324 | 368,64,53

BATCH_RAW_INFO | 346,1924,967 | 350,2473,1744 | 353,2757,2214 | 356,3980,3736 | 357,311,67 | 359,4060,3846 | 360,225,58 | 361,2422,2272 | 362,3985,3870 | 363,3307,3209 | 364,937,849 | 365,249,192 | 366,3815,3769 | 367,1336,1324 | 368,65,53

BATCH_RAW_INFO | 350,2474,1744 | 353,2758,2214 | 356,3981,3736 | 357,312,67 | 359,4061,3846 | 360,226,58 | 361,2423,2272 | 362,3986,3870 | 363,3308,3209 | 364,938,849 | 365,250,192 | 366,3816,3769 | 367,1337,1324 | 368,66,53

BATCH_RAW_INFO | 350,2475,1744 | 353,2759,2214 | 356,3982,3736 | 357,313,67 | 359,4062,3846 | 360,227,58 | 361,2424,2272 | 362,3987,3870 | 363,3309,3209 | 364,939,849 | 365,251,192 | 366,3817,3769 | 367,1338,1324 | 368,67,53

BATCH_RAW_INFO | 350,2476,1744 | 353,2760,2214 | 356,3983,3736 | 357,314,67 | 359,4063,3846 | 360,228,58 | 361,2425,2272 | 362,3988,3870 | 363,3310,3209 | 364,940,849 | 365,252,192 | 366,3818,3769 | 367,1339,1324 | 368,68,53

BATCH_RAW_INFO | 350,2477,1744 | 353,2761,2214 | 356,3984,3736 | 357,315,67 | 359,4064,3846 | 360,229,58 | 361,2426,2272 | 362,3989,3870 | 363,3311,3209 | 364,941,849 | 365,253,192 | 366,3819,3769 | 367,1340,1324 | 368,69,53

BATCH_RAW_INFO | 350,2478,1744 | 353,2762,2214 | 356,3985,3736 | 357,316,67 | 359,4065,3846 | 360,230,58 | 361,2427,2272 | 362,3990,3870 | 363,3312,3209 | 364,942,849 | 365,254,192 | 366,3820,3769 | 367,1341,1324 | 368,70,53

BATCH_RAW_INFO | 350,2479,1744 | 353,2763,2214 | 356,3986,3736 | 357,317,67 | 359,4066,3846 | 360,231,58 | 361,2428,2272 | 362,3991,3870 | 363,3313,3209 | 364,943,849 | 365,255,192 | 366,3821,3769 | 367,1342,1324 | 368,71,53

BATCH_RAW_INFO | 350,2480,1744 | 353,2764,2214 | 356,3987,3736 | 357,318,67 | 359,4067,3846 | 360,232,58 | 361,2429,2272 | 362,3992,3870 | 363,3314,3209 | 364,944,849 | 365,256,192 | 366,3822,3769 | 367,1343,1324 | 368,72,53

BATCH_RAW_INFO | 350,2481,1744 | 353,2765,2214 | 356,3988,3736 | 357,319,67 | 359,4068,3846 | 360,233,58 | 361,2430,2272 | 362,3993,3870 | 363,3315,3209 | 364,945,849 | 365,257,192 | 366,3823,3769 | 367,1344,1324 | 368,73,53

BATCH_RAW_INFO | 350,2482,1744 | 353,2766,2214 | 356,3989,3736 | 357,320,67 | 359,4069,3846 | 360,234,58 | 361,2431,2272 | 362,3994,3870 | 363,3316,3209 | 364,946,849 | 365,258,192 | 366,3824,3769 | 367,1345,1324 | 368,74,53

BATCH_RAW_INFO | 350,2483,1744 | 353,2767,2214 | 356,3990,3736 | 357,321,67 | 359,4070,3846 | 360,235,58 | 361,2432,2272 | 362,3995,3870 | 363,3317,3209 | 364,947,849 | 365,259,192 | 366,3825,3769 | 367,1346,1324 | 368,75,53

BATCH_RAW_INFO | 350,2484,1744 | 353,2768,2214 | 356,3991,3736 | 357,322,67 | 359,4071,3846 | 360,236,58 | 361,2433,2272 | 362,3996,3870 | 363,3318,3209 | 364,948,849 | 365,260,192 | 366,3826,3769 | 367,1347,1324 | 368,76,53

BATCH_RAW_INFO | 350,2485,1744 | 353,2769,2214 | 356,3992,3736 | 357,323,67 | 359,4072,3846 | 360,237,58 | 361,2434,2272 | 362,3997,3870 | 363,3319,3209 | 364,949,849 | 366,3827,3769 | 367,1348,1324 | 368,77,53

BATCH_RAW_INFO | 350,2486,1744 | 353,2770,2214 | 356,3993,3736 | 357,324,67 | 359,4073,3846 | 360,238,58 | 361,2435,2272 | 362,3998,3870 | 363,3320,3209 | 364,950,849 | 366,3828,3769 | 367,1349,1324 | 368,78,53

BATCH_RAW_INFO | 350,2487,1744 | 353,2771,2214 | 356,3994,3736 | 357,325,67 | 359,4074,3846 | 360,239,58 | 361,2436,2272 | 362,3999,3870 | 363,3321,3209 | 364,951,849 | 366,3829,3769 | 367,1350,1324 | 368,79,53

BATCH_RAW_INFO | 350,2488,1744 | 353,2772,2214 | 356,3995,3736 | 357,326,67 | 359,4075,3846 | 360,240,58 | 361,2437,2272 | 362,4000,3870 | 363,3322,3209 | 364,952,849 | 366,3830,3769 | 367,1351,1324 | 368,80,53

BATCH_RAW_INFO | 350,2489,1744 | 353,2773,2214 | 356,3996,3736 | 357,327,67 | 359,4076,3846 | 360,241,58 | 361,2438,2272 | 362,4001,3870 | 363,3323,3209 | 364,953,849 | 366,3831,3769 | 367,1352,1324 | 368,81,53

BATCH_RAW_INFO | 350,2490,1744 | 353,2774,2214 | 356,3997,3736 | 357,328,67 | 359,4077,3846 | 360,242,58 | 361,2439,2272 | 362,4002,3870 | 363,3324,3209 | 364,954,849 | 366,3832,3769 | 367,1353,1324 | 368,82,53

BATCH_RAW_INFO | 350,2491,1744 | 353,2775,2214 | 356,3998,3736 | 357,329,67 | 359,4078,3846 | 360,243,58 | 361,2440,2272 | 362,4003,3870 | 363,3325,3209 | 364,955,849 | 366,3833,3769 | 367,1354,1324 | 368,83,53

BATCH_RAW_INFO | 350,2492,1744 | 353,2776,2214 | 356,3999,3736 | 357,330,67 | 359,4079,3846 | 360,244,58 | 361,2441,2272 | 362,4004,3870 | 363,3326,3209 | 364,956,849 | 366,3834,3769 | 367,1355,1324 | 368,84,53

BATCH_RAW_INFO | 350,2493,1744 | 353,2777,2214 | 356,4000,3736 | 357,331,67 | 359,4080,3846 | 360,245,58 | 361,2442,2272 | 362,4005,3870 | 363,3327,3209 | 364,957,849 | 366,3835,3769 | 367,1356,1324 | 368,85,53

BATCH_RAW_INFO | 350,2494,1744 | 353,2778,2214 | 356,4001,3736 | 357,332,67 | 359,4081,3846 | 360,246,58 | 361,2443,2272 | 362,4006,3870 | 363,3328,3209 | 364,958,849 | 366,3836,3769 | 367,1357,1324 | 368,86,53

BATCH_RAW_INFO | 350,2495,1744 | 353,2779,2214 | 356,4002,3736 | 357,333,67 | 359,4082,3846 | 360,247,58 | 361,2444,2272 | 362,4007,3870 | 363,3329,3209 | 364,959,849 | 366,3837,3769 | 367,1358,1324 | 368,87,53

BATCH_RAW_INFO | 350,2496,1744 | 353,2780,2214 | 356,4003,3736 | 357,334,67 | 359,4083,3846 | 360,248,58 | 361,2445,2272 | 362,4008,3870 | 363,3330,3209 | 364,960,849 | 366,3838,3769 | 367,1359,1324 | 368,88,53

BATCH_RAW_INFO | 350,2497,1744 | 353,2781,2214 | 356,4004,3736 | 357,335,67 | 359,4084,3846 | 360,249,58 | 361,2446,2272 | 362,4009,3870 | 363,3331,3209 | 364,961,849 | 366,3839,3769 | 367,1360,1324 | 368,89,53

BATCH_RAW_INFO | 350,2498,1744 | 353,2782,2214 | 356,4005,3736 | 357,336,67 | 359,4085,3846 | 360,250,58 | 361,2447,2272 | 362,4010,3870 | 363,3332,3209 | 364,962,849 | 366,3840,3769 | 367,1361,1324 | 368,90,53

BATCH_RAW_INFO | 350,2499,1744 | 353,2783,2214 | 356,4006,3736 | 357,337,67 | 359,4086,3846 | 360,251,58 | 361,2448,2272 | 362,4011,3870 | 363,3333,3209 | 364,963,849 | 366,3841,3769 | 367,1362,1324 | 368,91,53

BATCH_RAW_INFO | 350,2500,1744 | 353,2784,2214 | 356,4007,3736 | 357,338,67 | 359,4087,3846 | 360,252,58 | 361,2449,2272 | 362,4012,3870 | 363,3334,3209 | 364,964,849 | 366,3842,3769 | 367,1363,1324 | 368,92,53

BATCH_RAW_INFO | 350,2501,1744 | 353,2785,2214 | 356,4008,3736 | 357,339,67 | 359,4088,3846 | 360,253,58 | 361,2450,2272 | 362,4013,3870 | 363,3335,3209 | 364,965,849 | 366,3843,3769 | 367,1364,1324 | 368,93,53

BATCH_RAW_INFO | 350,2502,1744 | 353,2786,2214 | 356,4009,3736 | 357,340,67 | 359,4089,3846 | 360,254,58 | 361,2451,2272 | 362,4014,3870 | 363,3336,3209 | 364,966,849 | 366,3844,3769 | 367,1365,1324 | 368,94,53

BATCH_RAW_INFO | 350,2503,1744 | 353,2787,2214 | 356,4010,3736 | 357,341,67 | 359,4090,3846 | 360,255,58 | 361,2452,2272 | 362,4015,3870 | 363,3337,3209 | 364,967,849 | 366,3845,3769 | 367,1366,1324 | 368,95,53

BATCH_RAW_INFO | 350,2504,1744 | 353,2788,2214 | 356,4011,3736 | 357,342,67 | 359,4091,3846 | 360,256,58 | 361,2453,2272 | 362,4016,3870 | 363,3338,3209 | 364,968,849 | 366,3846,3769 | 367,1367,1324 | 368,96,53

BATCH_RAW_INFO | 350,2505,1744 | 353,2789,2214 | 356,4012,3736 | 357,343,67 | 359,4092,3846 | 360,257,58 | 361,2454,2272 | 362,4017,3870 | 363,3339,3209 | 364,969,849 | 366,3847,3769 | 367,1368,1324 | 368,97,53

BATCH_RAW_INFO | 350,2506,1744 | 353,2790,2214 | 356,4013,3736 | 357,344,67 | 359,4093,3846 | 360,258,58 | 361,2455,2272 | 362,4018,3870 | 363,3340,3209 | 364,970,849 | 366,3848,3769 | 367,1369,1324 | 368,98,53

BATCH_RAW_INFO | 350,2507,1744 | 353,2791,2214 | 356,4014,3736 | 357,345,67 | 359,4094,3846 | 360,259,58 | 361,2456,2272 | 362,4019,3870 | 363,3341,3209 | 364,971,849 | 366,3849,3769 | 367,1370,1324 | 368,99,53

BATCH_RAW_INFO | 350,2508,1744 | 353,2792,2214 | 356,4015,3736 | 357,346,67 | 359,4095,3846 | 360,260,58 | 361,2457,2272 | 362,4020,3870 | 363,3342,3209 | 364,972,849 | 366,3850,3769 | 367,1371,1324 | 368,100,53

BATCH_RAW_INFO | 350,2509,1744 | 353,2793,2214 | 356,4016,3736 | 357,347,67 | 360,261,58 | 361,2458,2272 | 362,4021,3870 | 363,3343,3209 | 364,973,849 | 366,3851,3769 | 367,1372,1324 | 368,101,53

BATCH_RAW_INFO | 350,2510,1744 | 353,2794,2214 | 356,4017,3736 | 357,348,67 | 360,262,58 | 361,2459,2272 | 362,4022,3870 | 363,3344,3209 | 364,974,849 | 366,3852,3769 | 367,1373,1324 | 368,102,53

BATCH_RAW_INFO | 350,2511,1744 | 353,2795,2214 | 356,4018,3736 | 357,349,67 | 360,263,58 | 361,2460,2272 | 362,4023,3870 | 363,3345,3209 | 364,975,849 | 366,3853,3769 | 367,1374,1324 | 368,103,53

BATCH_RAW_INFO | 350,2512,1744 | 353,2796,2214 | 356,4019,3736 | 357,350,67 | 360,264,58 | 361,2461,2272 | 362,4024,3870 | 363,3346,3209 | 364,976,849 | 366,3854,3769 | 367,1375,1324 | 368,104,53

BATCH_RAW_INFO | 350,2513,1744 | 353,2797,2214 | 356,4020,3736 | 357,351,67 | 360,265,58 | 361,2462,2272 | 362,4025,3870 | 363,3347,3209 | 364,977,849 | 366,3855,3769 | 367,1376,1324 | 368,105,53

BATCH_RAW_INFO | 350,2514,1744 | 353,2798,2214 | 356,4021,3736 | 357,352,67 | 360,266,58 | 361,2463,2272 | 362,4026,3870 | 363,3348,3209 | 364,978,849 | 366,3856,3769 | 367,1377,1324 | 368,106,53

BATCH_RAW_INFO | 350,2515,1744 | 353,2799,2214 | 356,4022,3736 | 357,353,67 | 360,267,58 | 361,2464,2272 | 362,4027,3870 | 363,3349,3209 | 364,979,849 | 366,3857,3769 | 367,1378,1324 | 368,107,53

BATCH_RAW_INFO | 350,2516,1744 | 353,2800,2214 | 356,4023,3736 | 357,354,67 | 360,268,58 | 361,2465,2272 | 362,4028,3870 | 363,3350,3209 | 364,980,849 | 366,3858,3769 | 367,1379,1324 | 368,108,53

BATCH_RAW_INFO | 350,2517,1744 | 353,2801,2214 | 356,4024,3736 | 357,355,67 | 360,269,58 | 361,2466,2272 | 362,4029,3870 | 363,3351,3209 | 364,981,849 | 366,3859,3769 | 367,1380,1324 | 368,109,53

BATCH_RAW_INFO | 350,2518,1744 | 353,2802,2214 | 356,4025,3736 | 357,356,67 | 360,270,58 | 361,2467,2272 | 362,4030,3870 | 363,3352,3209 | 364,982,849 | 366,3860,3769 | 367,1381,1324 | 368,110,53

BATCH_RAW_INFO | 350,2519,1744 | 353,2803,2214 | 356,4026,3736 | 357,357,67 | 360,271,58 | 361,2468,2272 | 362,4031,3870 | 363,3353,3209 | 364,983,849 | 366,3861,3769 | 367,1382,1324 | 368,111,53

BATCH_RAW_INFO | 350,2520,1744 | 353,2804,2214 | 356,4027,3736 | 357,358,67 | 360,272,58 | 361,2469,2272 | 362,4032,3870 | 363,3354,3209 | 364,984,849 | 366,3862,3769 | 367,1383,1324 | 368,112,53

BATCH_RAW_INFO | 350,2521,1744 | 353,2805,2214 | 356,4028,3736 | 357,359,67 | 360,273,58 | 361,2470,2272 | 362,4033,3870 | 363,3355,3209 | 364,985,849 | 366,3863,3769 | 367,1384,1324 | 368,113,53

BATCH_RAW_INFO | 350,2522,1744 | 353,2806,2214 | 356,4029,3736 | 357,360,67 | 360,274,58 | 361,2471,2272 | 362,4034,3870 | 363,3356,3209 | 364,986,849 | 366,3864,3769 | 367,1385,1324 | 368,114,53

BATCH_RAW_INFO | 350,2523,1744 | 353,2807,2214 | 356,4030,3736 | 357,361,67 | 360,275,58 | 361,2472,2272 | 362,4035,3870 | 363,3357,3209 | 364,987,849 | 366,3865,3769 | 367,1386,1324 | 368,115,53

BATCH_RAW_INFO | 350,2524,1744 | 353,2808,2214 | 356,4031,3736 | 357,362,67 | 360,276,58 | 361,2473,2272 | 362,4036,3870 | 363,3358,3209 | 364,988,849 | 366,3866,3769 | 367,1387,1324 | 368,116,53

BATCH_RAW_INFO | 350,2525,1744 | 353,2809,2214 | 356,4032,3736 | 357,363,67 | 360,277,58 | 361,2474,2272 | 362,4037,3870 | 363,3359,3209 | 364,989,849 | 366,3867,3769 | 367,1388,1324 | 368,117,53

BATCH_RAW_INFO | 350,2526,1744 | 353,2810,2214 | 356,4033,3736 | 357,364,67 | 360,278,58 | 361,2475,2272 | 362,4038,3870 | 363,3360,3209 | 364,990,849 | 366,3868,3769 | 367,1389,1324 | 368,118,53

BATCH_RAW_INFO | 350,2527,1744 | 353,2811,2214 | 356,4034,3736 | 357,365,67 | 360,279,58 | 361,2476,2272 | 362,4039,3870 | 363,3361,3209 | 364,991,849 | 366,3869,3769 | 367,1390,1324 | 368,119,53

BATCH_RAW_INFO | 350,2528,1744 | 353,2812,2214 | 356,4035,3736 | 357,366,67 | 360,280,58 | 361,2477,2272 | 362,4040,3870 | 363,3362,3209 | 364,992,849 | 366,3870,3769 | 367,1391,1324 | 368,120,53

BATCH_RAW_INFO | 350,2529,1744 | 353,2813,2214 | 356,4036,3736 | 357,367,67 | 360,281,58 | 361,2478,2272 | 362,4041,3870 | 363,3363,3209 | 364,993,849 | 366,3871,3769 | 367,1392,1324 | 368,121,53

BATCH_RAW_INFO | 350,2530,1744 | 353,2814,2214 | 356,4037,3736 | 357,368,67 | 360,282,58 | 361,2479,2272 | 362,4042,3870 | 363,3364,3209 | 364,994,849 | 366,3872,3769 | 367,1393,1324 | 368,122,53

BATCH_RAW_INFO | 350,2531,1744 | 353,2815,2214 | 356,4038,3736 | 357,369,67 | 360,283,58 | 361,2480,2272 | 362,4043,3870 | 363,3365,3209 | 364,995,849 | 366,3873,3769 | 367,1394,1324 | 368,123,53

BATCH_RAW_INFO | 350,2532,1744 | 353,2816,2214 | 356,4039,3736 | 357,370,67 | 360,284,58 | 361,2481,2272 | 362,4044,3870 | 363,3366,3209 | 364,996,849 | 366,3874,3769 | 367,1395,1324 | 368,124,53

BATCH_RAW_INFO | 350,2533,1744 | 353,2817,2214 | 356,4040,3736 | 357,371,67 | 360,285,58 | 361,2482,2272 | 362,4045,3870 | 363,3367,3209 | 364,997,849 | 366,3875,3769 | 367,1396,1324 | 368,125,53

BATCH_RAW_INFO | 350,2534,1744 | 353,2818,2214 | 356,4041,3736 | 357,372,67 | 360,286,58 | 361,2483,2272 | 362,4046,3870 | 363,3368,3209 | 364,998,849 | 366,3876,3769 | 367,1397,1324 | 368,126,53

BATCH_RAW_INFO | 350,2535,1744 | 353,2819,2214 | 356,4042,3736 | 357,373,67 | 360,287,58 | 361,2484,2272 | 362,4047,3870 | 363,3369,3209 | 364,999,849 | 366,3877,3769 | 367,1398,1324 | 368,127,53

BATCH_RAW_INFO | 350,2536,1744 | 353,2820,2214 | 356,4043,3736 | 357,374,67 | 360,288,58 | 361,2485,2272 | 362,4048,3870 | 363,3370,3209 | 364,1000,849 | 366,3878,3769 | 367,1399,1324 | 368,128,53

BATCH_RAW_INFO | 350,2537,1744 | 353,2821,2214 | 356,4044,3736 | 357,375,67 | 360,289,58 | 361,2486,2272 | 362,4049,3870 | 363,3371,3209 | 364,1001,849 | 366,3879,3769 | 367,1400,1324 | 368,129,53

BATCH_RAW_INFO | 350,2538,1744 | 353,2822,2214 | 356,4045,3736 | 357,376,67 | 360,290,58 | 361,2487,2272 | 362,4050,3870 | 363,3372,3209 | 364,1002,849 | 366,3880,3769 | 367,1401,1324 | 368,130,53

BATCH_RAW_INFO | 350,2539,1744 | 353,2823,2214 | 356,4046,3736 | 357,377,67 | 360,291,58 | 361,2488,2272 | 362,4051,3870 | 363,3373,3209 | 364,1003,849 | 366,3881,3769 | 367,1402,1324 | 368,131,53

BATCH_RAW_INFO | 350,2540,1744 | 353,2824,2214 | 356,4047,3736 | 357,378,67 | 360,292,58 | 361,2489,2272 | 362,4052,3870 | 363,3374,3209 | 364,1004,849 | 366,3882,3769 | 367,1403,1324 | 368,132,53

BATCH_RAW_INFO | 350,2541,1744 | 353,2825,2214 | 356,4048,3736 | 357,379,67 | 360,293,58 | 361,2490,2272 | 362,4053,3870 | 363,3375,3209 | 364,1005,849 | 366,3883,3769 | 367,1404,1324 | 368,133,53

BATCH_RAW_INFO | 350,2542,1744 | 353,2826,2214 | 356,4049,3736 | 357,380,67 | 360,294,58 | 361,2491,2272 | 362,4054,3870 | 363,3376,3209 | 364,1006,849 | 366,3884,3769 | 367,1405,1324 | 368,134,53

BATCH_RAW_INFO | 350,2543,1744 | 353,2827,2214 | 356,4050,3736 | 357,381,67 | 360,295,58 | 361,2492,2272 | 362,4055,3870 | 363,3377,3209 | 364,1007,849 | 366,3885,3769 | 367,1406,1324 | 368,135,53

BATCH_RAW_INFO | 350,2544,1744 | 353,2828,2214 | 356,4051,3736 | 357,382,67 | 360,296,58 | 361,2493,2272 | 362,4056,3870 | 363,3378,3209 | 364,1008,849 | 366,3886,3769 | 367,1407,1324 | 368,136,53

BATCH_RAW_INFO | 350,2545,1744 | 353,2829,2214 | 356,4052,3736 | 357,383,67 | 360,297,58 | 361,2494,2272 | 362,4057,3870 | 363,3379,3209 | 364,1009,849 | 366,3887,3769 | 367,1408,1324 | 368,137,53

BATCH_RAW_INFO | 350,2546,1744 | 353,2830,2214 | 356,4053,3736 | 357,384,67 | 360,298,58 | 361,2495,2272 | 362,4058,3870 | 363,3380,3209 | 364,1010,849 | 366,3888,3769 | 367,1409,1324 | 368,138,53

BATCH_RAW_INFO | 350,2547,1744 | 353,2831,2214 | 356,4054,3736 | 357,385,67 | 360,299,58 | 361,2496,2272 | 362,4059,3870 | 363,3381,3209 | 364,1011,849 | 366,3889,3769 | 367,1410,1324 | 368,139,53

BATCH_RAW_INFO | 350,2548,1744 | 353,2832,2214 | 356,4055,3736 | 357,386,67 | 360,300,58 | 361,2497,2272 | 362,4060,3870 | 363,3382,3209 | 364,1012,849 | 366,3890,3769 | 367,1411,1324 | 368,140,53

BATCH_RAW_INFO | 350,2549,1744 | 353,2833,2214 | 356,4056,3736 | 357,387,67 | 360,301,58 | 361,2498,2272 | 362,4061,3870 | 363,3383,3209 | 364,1013,849 | 366,3891,3769 | 367,1412,1324 | 368,141,53

BATCH_RAW_INFO | 350,2550,1744 | 353,2834,2214 | 356,4057,3736 | 357,388,67 | 360,302,58 | 361,2499,2272 | 362,4062,3870 | 363,3384,3209 | 364,1014,849 | 366,3892,3769 | 367,1413,1324 | 368,142,53

BATCH_RAW_INFO | 350,2551,1744 | 353,2835,2214 | 356,4058,3736 | 357,389,67 | 360,303,58 | 361,2500,2272 | 362,4063,3870 | 363,3385,3209 | 364,1015,849 | 366,3893,3769 | 367,1414,1324 | 368,143,53

BATCH_RAW_INFO | 350,2552,1744 | 353,2836,2214 | 356,4059,3736 | 357,390,67 | 360,304,58 | 361,2501,2272 | 362,4064,3870 | 363,3386,3209 | 364,1016,849 | 366,3894,3769 | 367,1415,1324 | 368,144,53

BATCH_RAW_INFO | 350,2553,1744 | 353,2837,2214 | 356,4060,3736 | 357,391,67 | 360,305,58 | 361,2502,2272 | 362,4065,3870 | 363,3387,3209 | 364,1017,849 | 366,3895,3769 | 367,1416,1324 | 368,145,53

BATCH_RAW_INFO | 350,2554,1744 | 353,2838,2214 | 356,4061,3736 | 357,392,67 | 360,306,58 | 361,2503,2272 | 362,4066,3870 | 363,3388,3209 | 364,1018,849 | 366,3896,3769 | 367,1417,1324 | 368,146,53

BATCH_RAW_INFO | 350,2555,1744 | 353,2839,2214 | 356,4062,3736 | 357,393,67 | 360,307,58 | 361,2504,2272 | 362,4067,3870 | 363,3389,3209 | 364,1019,849 | 366,3897,3769 | 367,1418,1324 | 368,147,53

BATCH_RAW_INFO | 350,2556,1744 | 353,2840,2214 | 356,4063,3736 | 357,394,67 | 360,308,58 | 361,2505,2272 | 362,4068,3870 | 363,3390,3209 | 364,1020,849 | 366,3898,3769 | 367,1419,1324 | 368,148,53

BATCH_RAW_INFO | 350,2557,1744 | 353,2841,2214 | 356,4064,3736 | 357,395,67 | 360,309,58 | 361,2506,2272 | 362,4069,3870 | 363,3391,3209 | 364,1021,849 | 366,3899,3769 | 367,1420,1324 | 368,149,53

BATCH_RAW_INFO | 350,2558,1744 | 353,2842,2214 | 356,4065,3736 | 357,396,67 | 360,310,58 | 361,2507,2272 | 362,4070,3870 | 363,3392,3209 | 364,1022,849 | 366,3900,3769 | 367,1421,1324 | 368,150,53

BATCH_RAW_INFO | 350,2559,1744 | 353,2843,2214 | 356,4066,3736 | 357,397,67 | 360,311,58 | 361,2508,2272 | 362,4071,3870 | 363,3393,3209 | 364,1023,849 | 366,3901,3769 | 367,1422,1324 | 368,151,53

BATCH_RAW_INFO | 350,2560,1744 | 353,2844,2214 | 356,4067,3736 | 357,398,67 | 360,312,58 | 361,2509,2272 | 362,4072,3870 | 363,3394,3209 | 364,1024,849 | 366,3902,3769 | 367,1423,1324 | 368,152,53

BATCH_RAW_INFO | 350,2561,1744 | 353,2845,2214 | 356,4068,3736 | 357,399,67 | 360,313,58 | 361,2510,2272 | 362,4073,3870 | 363,3395,3209 | 364,1025,849 | 366,3903,3769 | 367,1424,1324 | 368,153,53

BATCH_RAW_INFO | 369,2586,2585

BATCH_RAW_INFO | 350,2562,1744 | 353,2846,2214 | 356,4069,3736 | 357,400,67 | 360,314,58 | 361,2511,2272 | 362,4074,3870 | 363,3396,3209 | 364,1026,849 | 366,3904,3769 | 367,1425,1324 | 368,154,53 | 369,2587,2585

BATCH_RAW_INFO | 350,2563,1744 | 353,2847,2214 | 356,4070,3736 | 357,401,67 | 360,315,58 | 361,2512,2272 | 362,4075,3870 | 363,3397,3209 | 364,1027,849 | 366,3905,3769 | 367,1426,1324 | 368,155,53 | 369,2588,2585

BATCH_RAW_INFO | 350,2564,1744 | 353,2848,2214 | 356,4071,3736 | 357,402,67 | 360,316,58 | 361,2513,2272 | 362,4076,3870 | 363,3398,3209 | 364,1028,849 | 366,3906,3769 | 367,1427,1324 | 368,156,53 | 369,2589,2585

BATCH_RAW_INFO | 350,2565,1744 | 353,2849,2214 | 356,4072,3736 | 357,403,67 | 360,317,58 | 361,2514,2272 | 362,4077,3870 | 363,3399,3209 | 364,1029,849 | 366,3907,3769 | 367,1428,1324 | 368,157,53 | 369,2590,2585

BATCH_RAW_INFO | 350,2566,1744 | 353,2850,2214 | 356,4073,3736 | 357,404,67 | 360,318,58 | 361,2515,2272 | 362,4078,3870 | 363,3400,3209 | 364,1030,849 | 366,3908,3769 | 367,1429,1324 | 368,158,53 | 369,2591,2585

BATCH_RAW_INFO | 350,2567,1744 | 353,2851,2214 | 356,4074,3736 | 357,405,67 | 360,319,58 | 361,2516,2272 | 362,4079,3870 | 363,3401,3209 | 364,1031,849 | 366,3909,3769 | 367,1430,1324 | 368,159,53 | 369,2592,2585

BATCH_RAW_INFO | 350,2568,1744 | 353,2852,2214 | 356,4075,3736 | 357,406,67 | 360,320,58 | 361,2517,2272 | 362,4080,3870 | 363,3402,3209 | 364,1032,849 | 366,3910,3769 | 367,1431,1324 | 368,160,53 | 369,2593,2585

BATCH_RAW_INFO | 350,2569,1744 | 353,2853,2214 | 356,4076,3736 | 357,407,67 | 360,321,58 | 361,2518,2272 | 362,4081,3870 | 363,3403,3209 | 364,1033,849 | 366,3911,3769 | 367,1432,1324 | 368,161,53 | 369,2594,2585

BATCH_RAW_INFO | 350,2570,1744 | 353,2854,2214 | 356,4077,3736 | 357,408,67 | 360,322,58 | 361,2519,2272 | 362,4082,3870 | 363,3404,3209 | 364,1034,849 | 366,3912,3769 | 367,1433,1324 | 368,162,53 | 369,2595,2585

BATCH_RAW_INFO | 350,2571,1744 | 353,2855,2214 | 356,4078,3736 | 357,409,67 | 360,323,58 | 361,2520,2272 | 362,4083,3870 | 363,3405,3209 | 364,1035,849 | 366,3913,3769 | 367,1434,1324 | 368,163,53 | 369,2596,2585

BATCH_RAW_INFO | 350,2572,1744 | 353,2856,2214 | 356,4079,3736 | 357,410,67 | 360,324,58 | 361,2521,2272 | 362,4084,3870 | 363,3406,3209 | 364,1036,849 | 366,3914,3769 | 367,1435,1324 | 368,164,53 | 369,2597,2585

BATCH_RAW_INFO | 350,2573,1744 | 353,2857,2214 | 356,4080,3736 | 357,411,67 | 360,325,58 | 361,2522,2272 | 362,4085,3870 | 363,3407,3209 | 364,1037,849 | 366,3915,3769 | 367,1436,1324 | 368,165,53 | 369,2598,2585

BATCH_RAW_INFO | 350,2574,1744 | 353,2858,2214 | 356,4081,3736 | 357,412,67 | 360,326,58 | 361,2523,2272 | 362,4086,3870 | 363,3408,3209 | 364,1038,849 | 366,3916,3769 | 367,1437,1324 | 368,166,53 | 369,2599,2585

BATCH_RAW_INFO | 350,2575,1744 | 353,2859,2214 | 356,4082,3736 | 357,413,67 | 360,327,58 | 361,2524,2272 | 362,4087,3870 | 363,3409,3209 | 364,1039,849 | 366,3917,3769 | 367,1438,1324 | 368,167,53 | 369,2600,2585

BATCH_RAW_INFO | 350,2576,1744 | 353,2860,2214 | 356,4083,3736 | 357,414,67 | 360,328,58 | 361,2525,2272 | 362,4088,3870 | 363,3410,3209 | 364,1040,849 | 366,3918,3769 | 367,1439,1324 | 368,168,53 | 369,2601,2585

BATCH_RAW_INFO | 350,2577,1744 | 353,2861,2214 | 356,4084,3736 | 357,415,67 | 360,329,58 | 361,2526,2272 | 362,4089,3870 | 363,3411,3209 | 364,1041,849 | 366,3919,3769 | 367,1440,1324 | 368,169,53 | 369,2602,2585

BATCH_RAW_INFO | 350,2578,1744 | 353,2862,2214 | 356,4085,3736 | 357,416,67 | 360,330,58 | 361,2527,2272 | 362,4090,3870 | 363,3412,3209 | 364,1042,849 | 366,3920,3769 | 367,1441,1324 | 368,170,53 | 369,2603,2585

BATCH_RAW_INFO | 350,2579,1744 | 353,2863,2214 | 356,4086,3736 | 357,417,67 | 360,331,58 | 361,2528,2272 | 362,4091,3870 | 363,3413,3209 | 364,1043,849 | 366,3921,3769 | 367,1442,1324 | 368,171,53 | 369,2604,2585

BATCH_RAW_INFO | 350,2580,1744 | 353,2864,2214 | 356,4087,3736 | 357,418,67 | 360,332,58 | 361,2529,2272 | 362,4092,3870 | 363,3414,3209 | 364,1044,849 | 366,3922,3769 | 367,1443,1324 | 368,172,53 | 369,2605,2585

BATCH_RAW_INFO | 350,2581,1744 | 353,2865,2214 | 356,4088,3736 | 357,419,67 | 360,333,58 | 361,2530,2272 | 362,4093,3870 | 363,3415,3209 | 364,1045,849 | 366,3923,3769 | 367,1444,1324 | 368,173,53 | 369,2606,2585

BATCH_RAW_INFO | 350,2582,1744 | 353,2866,2214 | 356,4089,3736 | 357,420,67 | 360,334,58 | 361,2531,2272 | 362,4094,3870 | 363,3416,3209 | 364,1046,849 | 366,3924,3769 | 367,1445,1324 | 368,174,53 | 369,2607,2585

BATCH_RAW_INFO | 370,2452,2451

BATCH_RAW_INFO | 350,2583,1744 | 353,2867,2214 | 356,4090,3736 | 357,421,67 | 360,335,58 | 361,2532,2272 | 362,4095,3870 | 363,3417,3209 | 364,1047,849 | 366,3925,3769 | 367,1446,1324 | 368,175,53 | 369,2608,2585 | 370,2453,2451

BATCH_RAW_INFO | 350,2584,1744 | 353,2868,2214 | 356,4091,3736 | 357,422,67 | 360,336,58 | 361,2533,2272 | 363,3418,3209 | 364,1048,849 | 366,3926,3769 | 367,1447,1324 | 368,176,53 | 369,2609,2585 | 370,2454,2451

BATCH_RAW_INFO | 350,2585,1744 | 353,2869,2214 | 356,4092,3736 | 357,423,67 | 360,337,58 | 361,2534,2272 | 363,3419,3209 | 364,1049,849 | 366,3927,3769 | 367,1448,1324 | 368,177,53 | 369,2610,2585 | 370,2455,2451

BATCH_RAW_INFO | 350,2586,1744 | 353,2870,2214 | 356,4093,3736 | 357,424,67 | 360,338,58 | 361,2535,2272 | 363,3420,3209 | 364,1050,849 | 366,3928,3769 | 367,1449,1324 | 368,178,53 | 369,2611,2585 | 370,2456,2451

BATCH_RAW_INFO | 350,2587,1744 | 353,2871,2214 | 356,4094,3736 | 357,425,67 | 360,339,58 | 361,2536,2272 | 363,3421,3209 | 364,1051,849 | 366,3929,3769 | 367,1450,1324 | 368,179,53 | 369,2612,2585 | 370,2457,2451

BATCH_RAW_INFO | 350,2588,1744 | 353,2872,2214 | 356,4095,3736 | 357,426,67 | 360,340,58 | 361,2537,2272 | 363,3422,3209 | 364,1052,849 | 366,3930,3769 | 367,1451,1324 | 368,180,53 | 369,2613,2585 | 370,2458,2451

BATCH_RAW_INFO | 350,2589,1744 | 353,2873,2214 | 357,427,67 | 360,341,58 | 361,2538,2272 | 363,3423,3209 | 364,1053,849 | 366,3931,3769 | 367,1452,1324 | 368,181,53 | 369,2614,2585 | 370,2459,2451

BATCH_RAW_INFO | 350,2590,1744 | 353,2874,2214 | 357,428,67 | 360,342,58 | 361,2539,2272 | 363,3424,3209 | 364,1054,849 | 366,3932,3769 | 367,1453,1324 | 368,182,53 | 369,2615,2585 | 370,2460,2451

BATCH_RAW_INFO | 350,2591,1744 | 353,2875,2214 | 357,429,67 | 360,343,58 | 361,2540,2272 | 363,3425,3209 | 364,1055,849 | 366,3933,3769 | 367,1454,1324 | 368,183,53 | 369,2616,2585 | 370,2461,2451

BATCH_RAW_INFO | 350,2592,1744 | 353,2876,2214 | 357,430,67 | 360,344,58 | 361,2541,2272 | 363,3426,3209 | 364,1056,849 | 366,3934,3769 | 367,1455,1324 | 368,184,53 | 369,2617,2585 | 370,2462,2451

BATCH_RAW_INFO | 350,2593,1744 | 353,2877,2214 | 357,431,67 | 360,345,58 | 361,2542,2272 | 363,3427,3209 | 364,1057,849 | 366,3935,3769 | 367,1456,1324 | 368,185,53 | 369,2618,2585 | 370,2463,2451

BATCH_RAW_INFO | 350,2594,1744 | 353,2878,2214 | 357,432,67 | 360,346,58 | 361,2543,2272 | 363,3428,3209 | 364,1058,849 | 366,3936,3769 | 367,1457,1324 | 368,186,53 | 369,2619,2585 | 370,2464,2451

BATCH_RAW_INFO | 350,2595,1744 | 353,2879,2214 | 357,433,67 | 360,347,58 | 361,2544,2272 | 363,3429,3209 | 364,1059,849 | 366,3937,3769 | 367,1458,1324 | 368,187,53 | 369,2620,2585 | 370,2465,2451

BATCH_RAW_INFO | 350,2596,1744 | 353,2880,2214 | 357,434,67 | 360,348,58 | 361,2545,2272 | 363,3430,3209 | 364,1060,849 | 366,3938,3769 | 367,1459,1324 | 368,188,53 | 369,2621,2585 | 370,2466,2451

BATCH_RAW_INFO | 350,2597,1744 | 353,2881,2214 | 357,435,67 | 360,349,58 | 361,2546,2272 | 363,3431,3209 | 364,1061,849 | 366,3939,3769 | 367,1460,1324 | 368,189,53 | 369,2622,2585 | 370,2467,2451

BATCH_RAW_INFO | 350,2598,1744 | 353,2882,2214 | 357,436,67 | 360,350,58 | 361,2547,2272 | 363,3432,3209 | 364,1062,849 | 366,3940,3769 | 367,1461,1324 | 368,190,53 | 369,2623,2585 | 370,2468,2451

BATCH_RAW_INFO | 353,2883,2214 | 357,437,67 | 360,351,58 | 361,2548,2272 | 363,3433,3209 | 364,1063,849 | 366,3941,3769 | 367,1462,1324 | 368,191,53 | 369,2624,2585 | 370,2469,2451

BATCH_RAW_INFO | 353,2884,2214 | 357,438,67 | 360,352,58 | 361,2549,2272 | 363,3434,3209 | 364,1064,849 | 366,3942,3769 | 367,1463,1324 | 368,192,53 | 369,2625,2585 | 370,2470,2451

BATCH_RAW_INFO | 353,2885,2214 | 357,439,67 | 360,353,58 | 361,2550,2272 | 363,3435,3209 | 364,1065,849 | 366,3943,3769 | 367,1464,1324 | 368,193,53 | 369,2626,2585 | 370,2471,2451

BATCH_RAW_INFO | 353,2886,2214 | 357,440,67 | 360,354,58 | 361,2551,2272 | 363,3436,3209 | 364,1066,849 | 366,3944,3769 | 367,1465,1324 | 368,194,53 | 369,2627,2585 | 370,2472,2451

BATCH_RAW_INFO | 353,2887,2214 | 357,441,67 | 360,355,58 | 361,2552,2272 | 363,3437,3209 | 364,1067,849 | 366,3945,3769 | 367,1466,1324 | 368,195,53 | 369,2628,2585 | 370,2473,2451

BATCH_RAW_INFO | 353,2888,2214 | 357,442,67 | 360,356,58 | 361,2553,2272 | 363,3438,3209 | 364,1068,849 | 366,3946,3769 | 367,1467,1324 | 368,196,53 | 369,2629,2585 | 370,2474,2451

BATCH_RAW_INFO | 353,2889,2214 | 357,443,67 | 360,357,58 | 361,2554,2272 | 363,3439,3209 | 364,1069,849 | 366,3947,3769 | 367,1468,1324 | 368,197,53 | 369,2630,2585 | 370,2475,2451

BATCH_RAW_INFO | 353,2890,2214 | 357,444,67 | 360,358,58 | 361,2555,2272 | 363,3440,3209 | 364,1070,849 | 366,3948,3769 | 367,1469,1324 | 368,198,53 | 369,2631,2585 | 370,2476,2451

BATCH_RAW_INFO | 353,2891,2214 | 357,445,67 | 360,359,58 | 361,2556,2272 | 363,3441,3209 | 364,1071,849 | 366,3949,3769 | 367,1470,1324 | 368,199,53 | 369,2632,2585 | 370,2477,2451

BATCH_RAW_INFO | 353,2892,2214 | 357,446,67 | 360,360,58 | 361,2557,2272 | 363,3442,3209 | 364,1072,849 | 366,3950,3769 | 367,1471,1324 | 368,200,53 | 369,2633,2585 | 370,2478,2451

BATCH_RAW_INFO | 353,2893,2214 | 357,447,67 | 360,361,58 | 361,2558,2272 | 363,3443,3209 | 364,1073,849 | 366,3951,3769 | 367,1472,1324 | 368,201,53 | 369,2634,2585 | 370,2479,2451

BATCH_RAW_INFO | 353,2894,2214 | 357,448,67 | 360,362,58 | 361,2559,2272 | 363,3444,3209 | 364,1074,849 | 366,3952,3769 | 367,1473,1324 | 368,202,53 | 369,2635,2585 | 370,2480,2451

BATCH_RAW_INFO | 353,2895,2214 | 357,449,67 | 360,363,58 | 361,2560,2272 | 363,3445,3209 | 364,1075,849 | 366,3953,3769 | 367,1474,1324 | 368,203,53 | 369,2636,2585 | 370,2481,2451

BATCH_RAW_INFO | 353,2896,2214 | 357,450,67 | 360,364,58 | 361,2561,2272 | 363,3446,3209 | 364,1076,849 | 366,3954,3769 | 367,1475,1324 | 368,204,53 | 369,2637,2585 | 370,2482,2451

BATCH_RAW_INFO | 353,2897,2214 | 357,451,67 | 360,365,58 | 361,2562,2272 | 363,3447,3209 | 364,1077,849 | 366,3955,3769 | 367,1476,1324 | 368,205,53 | 369,2638,2585 | 370,2483,2451

BATCH_RAW_INFO | 353,2898,2214 | 357,452,67 | 360,366,58 | 361,2563,2272 | 363,3448,3209 | 364,1078,849 | 366,3956,3769 | 367,1477,1324 | 368,206,53 | 369,2639,2585 | 370,2484,2451

BATCH_RAW_INFO | 353,2899,2214 | 357,453,67 | 360,367,58 | 361,2564,2272 | 363,3449,3209 | 364,1079,849 | 366,3957,3769 | 367,1478,1324 | 368,207,53 | 369,2640,2585 | 370,2485,2451

BATCH_RAW_INFO | 353,2900,2214 | 357,454,67 | 360,368,58 | 361,2565,2272 | 363,3450,3209 | 364,1080,849 | 366,3958,3769 | 367,1479,1324 | 368,208,53 | 369,2641,2585 | 370,2486,2451

BATCH_RAW_INFO | 353,2901,2214 | 357,455,67 | 360,369,58 | 361,2566,2272 | 363,3451,3209 | 364,1081,849 | 366,3959,3769 | 367,1480,1324 | 368,209,53 | 369,2642,2585 | 370,2487,2451

BATCH_RAW_INFO | 353,2902,2214 | 357,456,67 | 360,370,58 | 361,2567,2272 | 363,3452,3209 | 364,1082,849 | 366,3960,3769 | 367,1481,1324 | 368,210,53 | 369,2643,2585 | 370,2488,2451

BATCH_RAW_INFO | 353,2903,2214 | 357,457,67 | 360,371,58 | 361,2568,2272 | 363,3453,3209 | 364,1083,849 | 366,3961,3769 | 367,1482,1324 | 368,211,53 | 369,2644,2585 | 370,2489,2451

BATCH_RAW_INFO | 353,2904,2214 | 357,458,67 | 360,372,58 | 361,2569,2272 | 363,3454,3209 | 364,1084,849 | 366,3962,3769 | 367,1483,1324 | 368,212,53 | 369,2645,2585 | 370,2490,2451

BATCH_RAW_INFO | 353,2905,2214 | 357,459,67 | 360,373,58 | 361,2570,2272 | 363,3455,3209 | 364,1085,849 | 366,3963,3769 | 367,1484,1324 | 368,213,53 | 369,2646,2585 | 370,2491,2451

BATCH_RAW_INFO | 353,2906,2214 | 357,460,67 | 360,374,58 | 361,2571,2272 | 363,3456,3209 | 364,1086,849 | 366,3964,3769 | 367,1485,1324 | 368,214,53 | 369,2647,2585 | 370,2492,2451

BATCH_RAW_INFO | 353,2907,2214 | 357,461,67 | 360,375,58 | 361,2572,2272 | 363,3457,3209 | 364,1087,849 | 366,3965,3769 | 367,1486,1324 | 368,215,53 | 369,2648,2585 | 370,2493,2451

BATCH_RAW_INFO | 353,2908,2214 | 357,462,67 | 360,376,58 | 361,2573,2272 | 363,3458,3209 | 364,1088,849 | 366,3966,3769 | 367,1487,1324 | 368,216,53 | 369,2649,2585 | 370,2494,2451

BATCH_RAW_INFO | 353,2909,2214 | 357,463,67 | 360,377,58 | 361,2574,2272 | 363,3459,3209 | 364,1089,849 | 366,3967,3769 | 367,1488,1324 | 368,217,53 | 369,2650,2585 | 370,2495,2451

BATCH_RAW_INFO | 353,2910,2214 | 357,464,67 | 360,378,58 | 361,2575,2272 | 363,3460,3209 | 364,1090,849 | 366,3968,3769 | 367,1489,1324 | 368,218,53 | 369,2651,2585 | 370,2496,2451

BATCH_RAW_INFO | 353,2911,2214 | 357,465,67 | 360,379,58 | 361,2576,2272 | 363,3461,3209 | 364,1091,849 | 366,3969,3769 | 367,1490,1324 | 368,219,53 | 369,2652,2585 | 370,2497,2451

BATCH_RAW_INFO | 353,2912,2214 | 357,466,67 | 360,380,58 | 361,2577,2272 | 363,3462,3209 | 364,1092,849 | 366,3970,3769 | 367,1491,1324 | 368,220,53 | 369,2653,2585 | 370,2498,2451

BATCH_RAW_INFO | 353,2913,2214 | 357,467,67 | 360,381,58 | 361,2578,2272 | 363,3463,3209 | 364,1093,849 | 366,3971,3769 | 367,1492,1324 | 368,221,53 | 369,2654,2585 | 370,2499,2451

BATCH_RAW_INFO | 371,39,38

BATCH_RAW_INFO | 353,2914,2214 | 357,468,67 | 360,382,58 | 361,2579,2272 | 363,3464,3209 | 364,1094,849 | 366,3972,3769 | 367,1493,1324 | 368,222,53 | 369,2655,2585 | 370,2500,2451 | 371,40,38

BATCH_RAW_INFO | 353,2915,2214 | 357,469,67 | 360,383,58 | 361,2580,2272 | 363,3465,3209 | 364,1095,849 | 366,3973,3769 | 367,1494,1324 | 368,223,53 | 369,2656,2585 | 370,2501,2451 | 371,41,38

BATCH_RAW_INFO | 353,2916,2214 | 357,470,67 | 360,384,58 | 361,2581,2272 | 363,3466,3209 | 364,1096,849 | 366,3974,3769 | 367,1495,1324 | 368,224,53 | 369,2657,2585 | 370,2502,2451 | 371,42,38

BATCH_RAW_INFO | 353,2917,2214 | 357,471,67 | 360,385,58 | 361,2582,2272 | 363,3467,3209 | 364,1097,849 | 366,3975,3769 | 367,1496,1324 | 368,225,53 | 369,2658,2585 | 370,2503,2451 | 371,43,38

BATCH_RAW_INFO | 353,2918,2214 | 357,472,67 | 360,386,58 | 361,2583,2272 | 363,3468,3209 | 364,1098,849 | 366,3976,3769 | 367,1497,1324 | 368,226,53 | 369,2659,2585 | 370,2504,2451 | 371,44,38

BATCH_RAW_INFO | 353,2919,2214 | 357,473,67 | 360,387,58 | 361,2584,2272 | 363,3469,3209 | 364,1099,849 | 366,3977,3769 | 367,1498,1324 | 368,227,53 | 369,2660,2585 | 370,2505,2451 | 371,45,38

BATCH_RAW_INFO | 353,2920,2214 | 357,474,67 | 360,388,58 | 361,2585,2272 | 363,3470,3209 | 364,1100,849 | 366,3978,3769 | 367,1499,1324 | 368,228,53 | 369,2661,2585 | 370,2506,2451 | 371,46,38

BATCH_RAW_INFO | 353,2921,2214 | 357,475,67 | 360,389,58 | 361,2586,2272 | 363,3471,3209 | 364,1101,849 | 366,3979,3769 | 367,1500,1324 | 368,229,53 | 369,2662,2585 | 370,2507,2451 | 371,47,38

BATCH_RAW_INFO | 353,2922,2214 | 357,476,67 | 360,390,58 | 361,2587,2272 | 363,3472,3209 | 364,1102,849 | 366,3980,3769 | 367,1501,1324 | 368,230,53 | 369,2663,2585 | 370,2508,2451 | 371,48,38

BATCH_RAW_INFO | 353,2923,2214 | 357,477,67 | 360,391,58 | 361,2588,2272 | 363,3473,3209 | 364,1103,849 | 366,3981,3769 | 367,1502,1324 | 368,231,53 | 369,2664,2585 | 370,2509,2451 | 371,49,38

BATCH_RAW_INFO | 353,2924,2214 | 357,478,67 | 360,392,58 | 361,2589,2272 | 363,3474,3209 | 364,1104,849 | 366,3982,3769 | 367,1503,1324 | 368,232,53 | 369,2665,2585 | 370,2510,2451 | 371,50,38

BATCH_RAW_INFO | 353,2925,2214 | 357,479,67 | 360,393,58 | 361,2590,2272 | 363,3475,3209 | 364,1105,849 | 366,3983,3769 | 367,1504,1324 | 368,233,53 | 369,2666,2585 | 370,2511,2451 | 371,51,38

BATCH_RAW_INFO | 353,2926,2214 | 357,480,67 | 360,394,58 | 361,2591,2272 | 363,3476,3209 | 364,1106,849 | 366,3984,3769 | 367,1505,1324 | 368,234,53 | 369,2667,2585 | 370,2512,2451 | 371,52,38

BATCH_RAW_INFO | 353,2927,2214 | 357,481,67 | 360,395,58 | 361,2592,2272 | 363,3477,3209 | 364,1107,849 | 366,3985,3769 | 367,1506,1324 | 368,235,53 | 369,2668,2585 | 370,2513,2451 | 371,53,38

BATCH_RAW_INFO | 353,2928,2214 | 357,482,67 | 360,396,58 | 361,2593,2272 | 363,3478,3209 | 364,1108,849 | 366,3986,3769 | 367,1507,1324 | 368,236,53 | 369,2669,2585 | 370,2514,2451 | 371,54,38

BATCH_RAW_INFO | 353,2929,2214 | 357,483,67 | 360,397,58 | 361,2594,2272 | 363,3479,3209 | 364,1109,849 | 366,3987,3769 | 367,1508,1324 | 368,237,53 | 369,2670,2585 | 370,2515,2451 | 371,55,38

BATCH_RAW_INFO | 353,2930,2214 | 357,484,67 | 360,398,58 | 361,2595,2272 | 363,3480,3209 | 364,1110,849 | 366,3988,3769 | 367,1509,1324 | 368,238,53 | 369,2671,2585 | 370,2516,2451 | 371,56,38

BATCH_RAW_INFO | 353,2931,2214 | 357,485,67 | 360,399,58 | 361,2596,2272 | 363,3481,3209 | 364,1111,849 | 366,3989,3769 | 367,1510,1324 | 368,239,53 | 369,2672,2585 | 370,2517,2451 | 371,57,38

BATCH_RAW_INFO | 353,2932,2214 | 357,486,67 | 360,400,58 | 361,2597,2272 | 363,3482,3209 | 364,1112,849 | 366,3990,3769 | 367,1511,1324 | 368,240,53 | 369,2673,2585 | 370,2518,2451 | 371,58,38

BATCH_RAW_INFO | 353,2933,2214 | 357,487,67 | 360,401,58 | 361,2598,2272 | 363,3483,3209 | 364,1113,849 | 366,3991,3769 | 367,1512,1324 | 368,241,53 | 369,2674,2585 | 370,2519,2451 | 371,59,38

BATCH_RAW_INFO | 353,2934,2214 | 360,402,58 | 361,2599,2272 | 363,3484,3209 | 364,1114,849 | 366,3992,3769 | 367,1513,1324 | 368,242,53 | 369,2675,2585 | 370,2520,2451 | 371,60,38

BATCH_RAW_INFO | 353,2935,2214 | 360,403,58 | 361,2600,2272 | 363,3485,3209 | 364,1115,849 | 366,3993,3769 | 367,1514,1324 | 368,243,53 | 369,2676,2585 | 370,2521,2451 | 371,61,38

BATCH_RAW_INFO | 353,2936,2214 | 360,404,58 | 361,2601,2272 | 363,3486,3209 | 364,1116,849 | 366,3994,3769 | 367,1515,1324 | 368,244,53 | 369,2677,2585 | 370,2522,2451 | 371,62,38

BATCH_RAW_INFO | 353,2937,2214 | 360,405,58 | 361,2602,2272 | 363,3487,3209 | 364,1117,849 | 366,3995,3769 | 367,1516,1324 | 368,245,53 | 369,2678,2585 | 370,2523,2451 | 371,63,38

BATCH_RAW_INFO | 353,2938,2214 | 360,406,58 | 361,2603,2272 | 363,3488,3209 | 364,1118,849 | 366,3996,3769 | 367,1517,1324 | 368,246,53 | 369,2679,2585 | 370,2524,2451 | 371,64,38

BATCH_RAW_INFO | 353,2939,2214 | 360,407,58 | 361,2604,2272 | 363,3489,3209 | 364,1119,849 | 366,3997,3769 | 367,1518,1324 | 368,247,53 | 369,2680,2585 | 370,2525,2451 | 371,65,38

BATCH_RAW_INFO | 353,2940,2214 | 360,408,58 | 361,2605,2272 | 363,3490,3209 | 364,1120,849 | 366,3998,3769 | 367,1519,1324 | 368,248,53 | 369,2681,2585 | 370,2526,2451 | 371,66,38

BATCH_RAW_INFO | 353,2941,2214 | 360,409,58 | 361,2606,2272 | 363,3491,3209 | 364,1121,849 | 366,3999,3769 | 367,1520,1324 | 368,249,53 | 369,2682,2585 | 370,2527,2451 | 371,67,38

BATCH_RAW_INFO | 353,2942,2214 | 360,410,58 | 361,2607,2272 | 363,3492,3209 | 364,1122,849 | 366,4000,3769 | 367,1521,1324 | 368,250,53 | 369,2683,2585 | 370,2528,2451 | 371,68,38

BATCH_RAW_INFO | 353,2943,2214 | 360,411,58 | 361,2608,2272 | 363,3493,3209 | 364,1123,849 | 366,4001,3769 | 367,1522,1324 | 368,251,53 | 369,2684,2585 | 370,2529,2451 | 371,69,38

BATCH_RAW_INFO | 353,2944,2214 | 360,412,58 | 361,2609,2272 | 363,3494,3209 | 364,1124,849 | 366,4002,3769 | 367,1523,1324 | 368,252,53 | 369,2685,2585 | 370,2530,2451 | 371,70,38

BATCH_RAW_INFO | 353,2945,2214 | 360,413,58 | 361,2610,2272 | 363,3495,3209 | 364,1125,849 | 366,4003,3769 | 367,1524,1324 | 368,253,53 | 369,2686,2585 | 370,2531,2451 | 371,71,38

BATCH_RAW_INFO | 353,2946,2214 | 360,414,58 | 361,2611,2272 | 363,3496,3209 | 364,1126,849 | 366,4004,3769 | 367,1525,1324 | 368,254,53 | 369,2687,2585 | 370,2532,2451 | 371,72,38

BATCH_RAW_INFO | 353,2947,2214 | 360,415,58 | 361,2612,2272 | 363,3497,3209 | 364,1127,849 | 366,4005,3769 | 367,1526,1324 | 368,255,53 | 369,2688,2585 | 370,2533,2451 | 371,73,38

BATCH_RAW_INFO | 353,2948,2214 | 360,416,58 | 361,2613,2272 | 363,3498,3209 | 364,1128,849 | 366,4006,3769 | 367,1527,1324 | 368,256,53 | 369,2689,2585 | 370,2534,2451 | 371,74,38

BATCH_RAW_INFO | 353,2949,2214 | 360,417,58 | 361,2614,2272 | 363,3499,3209 | 364,1129,849 | 366,4007,3769 | 367,1528,1324 | 368,257,53 | 369,2690,2585 | 370,2535,2451 | 371,75,38

BATCH_RAW_INFO | 353,2950,2214 | 360,418,58 | 361,2615,2272 | 363,3500,3209 | 364,1130,849 | 366,4008,3769 | 367,1529,1324 | 368,258,53 | 369,2691,2585 | 370,2536,2451 | 371,76,38

BATCH_RAW_INFO | 353,2951,2214 | 360,419,58 | 361,2616,2272 | 363,3501,3209 | 364,1131,849 | 366,4009,3769 | 367,1530,1324 | 368,259,53 | 369,2692,2585 | 370,2537,2451 | 371,77,38

BATCH_RAW_INFO | 353,2952,2214 | 360,420,58 | 361,2617,2272 | 363,3502,3209 | 364,1132,849 | 366,4010,3769 | 367,1531,1324 | 368,260,53 | 369,2693,2585 | 370,2538,2451 | 371,78,38

BATCH_RAW_INFO | 353,2953,2214 | 360,421,58 | 361,2618,2272 | 363,3503,3209 | 364,1133,849 | 366,4011,3769 | 367,1532,1324 | 368,261,53 | 369,2694,2585 | 370,2539,2451 | 371,79,38

BATCH_RAW_INFO | 353,2954,2214 | 360,422,58 | 361,2619,2272 | 363,3504,3209 | 364,1134,849 | 366,4012,3769 | 367,1533,1324 | 368,262,53 | 369,2695,2585 | 370,2540,2451 | 371,80,38

BATCH_RAW_INFO | 353,2955,2214 | 360,423,58 | 361,2620,2272 | 363,3505,3209 | 364,1135,849 | 366,4013,3769 | 367,1534,1324 | 368,263,53 | 369,2696,2585 | 370,2541,2451 | 371,81,38

BATCH_RAW_INFO | 353,2956,2214 | 360,424,58 | 361,2621,2272 | 363,3506,3209 | 364,1136,849 | 366,4014,3769 | 367,1535,1324 | 368,264,53 | 369,2697,2585 | 370,2542,2451 | 371,82,38

BATCH_RAW_INFO | 353,2957,2214 | 360,425,58 | 361,2622,2272 | 363,3507,3209 | 364,1137,849 | 366,4015,3769 | 367,1536,1324 | 368,265,53 | 369,2698,2585 | 370,2543,2451 | 371,83,38

BATCH_RAW_INFO | 353,2958,2214 | 360,426,58 | 361,2623,2272 | 363,3508,3209 | 364,1138,849 | 366,4016,3769 | 367,1537,1324 | 368,266,53 | 369,2699,2585 | 370,2544,2451 | 371,84,38

BATCH_RAW_INFO | 353,2959,2214 | 360,427,58 | 361,2624,2272 | 363,3509,3209 | 364,1139,849 | 366,4017,3769 | 367,1538,1324 | 368,267,53 | 369,2700,2585 | 370,2545,2451 | 371,85,38

BATCH_RAW_INFO | 353,2960,2214 | 360,428,58 | 361,2625,2272 | 363,3510,3209 | 364,1140,849 | 366,4018,3769 | 367,1539,1324 | 368,268,53 | 369,2701,2585 | 370,2546,2451 | 371,86,38

BATCH_RAW_INFO | 353,2961,2214 | 360,429,58 | 361,2626,2272 | 363,3511,3209 | 364,1141,849 | 366,4019,3769 | 367,1540,1324 | 368,269,53 | 369,2702,2585 | 370,2547,2451 | 371,87,38

BATCH_RAW_INFO | 353,2962,2214 | 360,430,58 | 361,2627,2272 | 363,3512,3209 | 364,1142,849 | 366,4020,3769 | 367,1541,1324 | 368,270,53 | 369,2703,2585 | 370,2548,2451 | 371,88,38

BATCH_RAW_INFO | 353,2963,2214 | 360,431,58 | 361,2628,2272 | 363,3513,3209 | 364,1143,849 | 366,4021,3769 | 367,1542,1324 | 368,271,53 | 369,2704,2585 | 370,2549,2451 | 371,89,38

BATCH_RAW_INFO | 353,2964,2214 | 360,432,58 | 361,2629,2272 | 363,3514,3209 | 364,1144,849 | 366,4022,3769 | 367,1543,1324 | 368,272,53 | 369,2705,2585 | 370,2550,2451 | 371,90,38

BATCH_RAW_INFO | 353,2965,2214 | 360,433,58 | 361,2630,2272 | 363,3515,3209 | 364,1145,849 | 366,4023,3769 | 367,1544,1324 | 368,273,53 | 369,2706,2585 | 370,2551,2451 | 371,91,38

BATCH_RAW_INFO | 353,2966,2214 | 360,434,58 | 361,2631,2272 | 363,3516,3209 | 364,1146,849 | 366,4024,3769 | 367,1545,1324 | 368,274,53 | 369,2707,2585 | 370,2552,2451 | 371,92,38

BATCH_RAW_INFO | 353,2967,2214 | 360,435,58 | 361,2632,2272 | 363,3517,3209 | 364,1147,849 | 366,4025,3769 | 367,1546,1324 | 368,275,53 | 369,2708,2585 | 370,2553,2451 | 371,93,38

BATCH_RAW_INFO | 353,2968,2214 | 360,436,58 | 361,2633,2272 | 363,3518,3209 | 364,1148,849 | 366,4026,3769 | 367,1547,1324 | 368,276,53 | 369,2709,2585 | 370,2554,2451 | 371,94,38

BATCH_RAW_INFO | 353,2969,2214 | 360,437,58 | 361,2634,2272 | 363,3519,3209 | 364,1149,849 | 366,4027,3769 | 367,1548,1324 | 368,277,53 | 369,2710,2585 | 370,2555,2451 | 371,95,38

BATCH_RAW_INFO | 353,2970,2214 | 360,438,58 | 361,2635,2272 | 363,3520,3209 | 364,1150,849 | 366,4028,3769 | 367,1549,1324 | 368,278,53 | 369,2711,2585 | 370,2556,2451 | 371,96,38

BATCH_RAW_INFO | 353,2971,2214 | 360,439,58 | 361,2636,2272 | 363,3521,3209 | 364,1151,849 | 366,4029,3769 | 367,1550,1324 | 368,279,53 | 369,2712,2585 | 370,2557,2451 | 371,97,38

BATCH_RAW_INFO | 353,2972,2214 | 360,440,58 | 361,2637,2272 | 363,3522,3209 | 364,1152,849 | 366,4030,3769 | 367,1551,1324 | 368,280,53 | 369,2713,2585 | 370,2558,2451 | 371,98,38

BATCH_RAW_INFO | 372,314,313

BATCH_RAW_INFO | 353,2973,2214 | 360,441,58 | 361,2638,2272 | 363,3523,3209 | 364,1153,849 | 366,4031,3769 | 367,1552,1324 | 368,281,53 | 369,2714,2585 | 370,2559,2451 | 371,99,38 | 372,315,313

BATCH_RAW_INFO | 353,2974,2214 | 360,442,58 | 361,2639,2272 | 363,3524,3209 | 364,1154,849 | 366,4032,3769 | 367,1553,1324 | 368,282,53 | 369,2715,2585 | 370,2560,2451 | 371,100,38 | 372,316,313

BATCH_RAW_INFO | 353,2975,2214 | 360,443,58 | 361,2640,2272 | 363,3525,3209 | 364,1155,849 | 366,4033,3769 | 367,1554,1324 | 368,283,53 | 369,2716,2585 | 370,2561,2451 | 371,101,38 | 372,317,313

BATCH_RAW_INFO | 353,2976,2214 | 360,444,58 | 361,2641,2272 | 363,3526,3209 | 364,1156,849 | 366,4034,3769 | 367,1555,1324 | 368,284,53 | 369,2717,2585 | 370,2562,2451 | 371,102,38 | 372,318,313

BATCH_RAW_INFO | 353,2977,2214 | 360,445,58 | 361,2642,2272 | 363,3527,3209 | 364,1157,849 | 366,4035,3769 | 367,1556,1324 | 368,285,53 | 369,2718,2585 | 370,2563,2451 | 371,103,38 | 372,319,313

BATCH_RAW_INFO | 353,2978,2214 | 361,2643,2272 | 363,3528,3209 | 364,1158,849 | 366,4036,3769 | 367,1557,1324 | 368,286,53 | 369,2719,2585 | 370,2564,2451 | 371,104,38 | 372,320,313

BATCH_RAW_INFO | 353,2979,2214 | 361,2644,2272 | 363,3529,3209 | 364,1159,849 | 366,4037,3769 | 367,1558,1324 | 368,287,53 | 369,2720,2585 | 370,2565,2451 | 371,105,38 | 372,321,313

BATCH_RAW_INFO | 353,2980,2214 | 361,2645,2272 | 363,3530,3209 | 364,1160,849 | 366,4038,3769 | 367,1559,1324 | 368,288,53 | 369,2721,2585 | 370,2566,2451 | 371,106,38 | 372,322,313

BATCH_RAW_INFO | 353,2981,2214 | 361,2646,2272 | 363,3531,3209 | 364,1161,849 | 366,4039,3769 | 367,1560,1324 | 368,289,53 | 369,2722,2585 | 370,2567,2451 | 371,107,38 | 372,323,313

BATCH_RAW_INFO | 353,2982,2214 | 361,2647,2272 | 363,3532,3209 | 364,1162,849 | 366,4040,3769 | 367,1561,1324 | 368,290,53 | 369,2723,2585 | 370,2568,2451 | 371,108,38 | 372,324,313

BATCH_RAW_INFO | 353,2983,2214 | 361,2648,2272 | 363,3533,3209 | 364,1163,849 | 366,4041,3769 | 367,1562,1324 | 368,291,53 | 369,2724,2585 | 370,2569,2451 | 371,109,38 | 372,325,313

BATCH_RAW_INFO | 353,2984,2214 | 361,2649,2272 | 363,3534,3209 | 364,1164,849 | 366,4042,3769 | 367,1563,1324 | 368,292,53 | 369,2725,2585 | 370,2570,2451 | 371,110,38 | 372,326,313

BATCH_RAW_INFO | 353,2985,2214 | 361,2650,2272 | 363,3535,3209 | 364,1165,849 | 366,4043,3769 | 367,1564,1324 | 368,293,53 | 369,2726,2585 | 370,2571,2451 | 371,111,38 | 372,327,313

BATCH_RAW_INFO | 353,2986,2214 | 361,2651,2272 | 363,3536,3209 | 364,1166,849 | 366,4044,3769 | 367,1565,1324 | 368,294,53 | 369,2727,2585 | 370,2572,2451 | 371,112,38 | 372,328,313

BATCH_RAW_INFO | 353,2987,2214 | 361,2652,2272 | 363,3537,3209 | 364,1167,849 | 366,4045,3769 | 367,1566,1324 | 368,295,53 | 369,2728,2585 | 370,2573,2451 | 371,113,38 | 372,329,313

BATCH_RAW_INFO | 353,2988,2214 | 361,2653,2272 | 363,3538,3209 | 364,1168,849 | 366,4046,3769 | 367,1567,1324 | 368,296,53 | 369,2729,2585 | 370,2574,2451 | 371,114,38 | 372,330,313

BATCH_RAW_INFO | 353,2989,2214 | 361,2654,2272 | 363,3539,3209 | 364,1169,849 | 366,4047,3769 | 367,1568,1324 | 368,297,53 | 369,2730,2585 | 370,2575,2451 | 371,115,38 | 372,331,313

BATCH_RAW_INFO | 353,2990,2214 | 361,2655,2272 | 363,3540,3209 | 364,1170,849 | 366,4048,3769 | 367,1569,1324 | 368,298,53 | 369,2731,2585 | 370,2576,2451 | 371,116,38 | 372,332,313

BATCH_RAW_INFO | 353,2991,2214 | 361,2656,2272 | 363,3541,3209 | 364,1171,849 | 366,4049,3769 | 367,1570,1324 | 368,299,53 | 369,2732,2585 | 370,2577,2451 | 371,117,38 | 372,333,313

BATCH_RAW_INFO | 353,2992,2214 | 361,2657,2272 | 363,3542,3209 | 364,1172,849 | 366,4050,3769 | 367,1571,1324 | 368,300,53 | 369,2733,2585 | 370,2578,2451 | 371,118,38 | 372,334,313

BATCH_RAW_INFO | 353,2993,2214 | 361,2658,2272 | 363,3543,3209 | 364,1173,849 | 366,4051,3769 | 367,1572,1324 | 368,301,53 | 369,2734,2585 | 370,2579,2451 | 371,119,38 | 372,335,313

BATCH_RAW_INFO | 353,2994,2214 | 361,2659,2272 | 363,3544,3209 | 364,1174,849 | 366,4052,3769 | 367,1573,1324 | 368,302,53 | 369,2735,2585 | 370,2580,2451 | 371,120,38 | 372,336,313

BATCH_RAW_INFO | 353,2995,2214 | 361,2660,2272 | 363,3545,3209 | 364,1175,849 | 366,4053,3769 | 367,1574,1324 | 368,303,53 | 369,2736,2585 | 370,2581,2451 | 371,121,38 | 372,337,313

BATCH_RAW_INFO | 353,2996,2214 | 361,2661,2272 | 363,3546,3209 | 364,1176,849 | 366,4054,3769 | 367,1575,1324 | 368,304,53 | 369,2737,2585 | 370,2582,2451 | 371,122,38 | 372,338,313

BATCH_RAW_INFO | 353,2997,2214 | 361,2662,2272 | 363,3547,3209 | 364,1177,849 | 366,4055,3769 | 367,1576,1324 | 368,305,53 | 369,2738,2585 | 370,2583,2451 | 371,123,38 | 372,339,313

BATCH_RAW_INFO | 353,2998,2214 | 361,2663,2272 | 363,3548,3209 | 364,1178,849 | 366,4056,3769 | 367,1577,1324 | 368,306,53 | 369,2739,2585 | 370,2584,2451 | 371,124,38 | 372,340,313

BATCH_RAW_INFO | 353,2999,2214 | 361,2664,2272 | 363,3549,3209 | 364,1179,849 | 366,4057,3769 | 367,1578,1324 | 368,307,53 | 369,2740,2585 | 370,2585,2451 | 371,125,38 | 372,341,313

BATCH_RAW_INFO | 353,3000,2214 | 361,2665,2272 | 363,3550,3209 | 364,1180,849 | 366,4058,3769 | 367,1579,1324 | 368,308,53 | 369,2741,2585 | 370,2586,2451 | 371,126,38 | 372,342,313

BATCH_RAW_INFO | 353,3001,2214 | 361,2666,2272 | 363,3551,3209 | 364,1181,849 | 366,4059,3769 | 367,1580,1324 | 368,309,53 | 369,2742,2585 | 370,2587,2451 | 371,127,38 | 372,343,313

BATCH_RAW_INFO | 353,3002,2214 | 361,2667,2272 | 363,3552,3209 | 364,1182,849 | 366,4060,3769 | 367,1581,1324 | 368,310,53 | 369,2743,2585 | 370,2588,2451 | 371,128,38 | 372,344,313

BATCH_RAW_INFO | 353,3003,2214 | 361,2668,2272 | 363,3553,3209 | 364,1183,849 | 366,4061,3769 | 367,1582,1324 | 368,311,53 | 369,2744,2585 | 370,2589,2451 | 371,129,38 | 372,345,313

BATCH_RAW_INFO | 353,3004,2214 | 361,2669,2272 | 363,3554,3209 | 364,1184,849 | 366,4062,3769 | 367,1583,1324 | 368,312,53 | 369,2745,2585 | 370,2590,2451 | 371,130,38 | 372,346,313

BATCH_RAW_INFO | 353,3005,2214 | 361,2670,2272 | 363,3555,3209 | 364,1185,849 | 366,4063,3769 | 367,1584,1324 | 368,313,53 | 369,2746,2585 | 370,2591,2451 | 371,131,38 | 372,347,313

BATCH_RAW_INFO | 353,3006,2214 | 361,2671,2272 | 363,3556,3209 | 364,1186,849 | 366,4064,3769 | 367,1585,1324 | 368,314,53 | 369,2747,2585 | 370,2592,2451 | 371,132,38 | 372,348,313

BATCH_RAW_INFO | 353,3007,2214 | 361,2672,2272 | 363,3557,3209 | 364,1187,849 | 366,4065,3769 | 367,1586,1324 | 368,315,53 | 369,2748,2585 | 370,2593,2451 | 371,133,38 | 372,349,313

BATCH_RAW_INFO | 353,3008,2214 | 361,2673,2272 | 363,3558,3209 | 364,1188,849 | 366,4066,3769 | 367,1587,1324 | 368,316,53 | 369,2749,2585 | 370,2594,2451 | 371,134,38 | 372,350,313

BATCH_RAW_INFO | 353,3009,2214 | 361,2674,2272 | 363,3559,3209 | 364,1189,849 | 366,4067,3769 | 367,1588,1324 | 368,317,53 | 369,2750,2585 | 370,2595,2451 | 371,135,38 | 372,351,313

BATCH_RAW_INFO | 353,3010,2214 | 361,2675,2272 | 363,3560,3209 | 364,1190,849 | 366,4068,3769 | 367,1589,1324 | 368,318,53 | 369,2751,2585 | 370,2596,2451 | 371,136,38 | 372,352,313

BATCH_RAW_INFO | 353,3011,2214 | 361,2676,2272 | 363,3561,3209 | 364,1191,849 | 366,4069,3769 | 367,1590,1324 | 368,319,53 | 369,2752,2585 | 370,2597,2451 | 371,137,38 | 372,353,313

BATCH_RAW_INFO | 353,3012,2214 | 361,2677,2272 | 363,3562,3209 | 364,1192,849 | 366,4070,3769 | 367,1591,1324 | 368,320,53 | 369,2753,2585 | 370,2598,2451 | 371,138,38 | 372,354,313

BATCH_RAW_INFO | 353,3013,2214 | 361,2678,2272 | 363,3563,3209 | 364,1193,849 | 366,4071,3769 | 367,1592,1324 | 368,321,53 | 369,2754,2585 | 370,2599,2451 | 371,139,38 | 372,355,313

BATCH_RAW_INFO | 353,3014,2214 | 361,2679,2272 | 363,3564,3209 | 364,1194,849 | 366,4072,3769 | 367,1593,1324 | 368,322,53 | 369,2755,2585 | 370,2600,2451 | 371,140,38 | 372,356,313

BATCH_RAW_INFO | 353,3015,2214 | 361,2680,2272 | 363,3565,3209 | 364,1195,849 | 366,4073,3769 | 367,1594,1324 | 368,323,53 | 369,2756,2585 | 370,2601,2451 | 371,141,38 | 372,357,313

BATCH_RAW_INFO | 353,3016,2214 | 361,2681,2272 | 363,3566,3209 | 364,1196,849 | 366,4074,3769 | 367,1595,1324 | 368,324,53 | 369,2757,2585 | 370,2602,2451 | 371,142,38 | 372,358,313

BATCH_RAW_INFO | 353,3017,2214 | 361,2682,2272 | 363,3567,3209 | 364,1197,849 | 366,4075,3769 | 367,1596,1324 | 368,325,53 | 369,2758,2585 | 370,2603,2451 | 371,143,38 | 372,359,313

BATCH_RAW_INFO | 353,3018,2214 | 361,2683,2272 | 363,3568,3209 | 364,1198,849 | 366,4076,3769 | 367,1597,1324 | 368,326,53 | 369,2759,2585 | 370,2604,2451 | 371,144,38 | 372,360,313

BATCH_RAW_INFO | 353,3019,2214 | 361,2684,2272 | 363,3569,3209 | 364,1199,849 | 366,4077,3769 | 367,1598,1324 | 368,327,53 | 369,2760,2585 | 370,2605,2451 | 371,145,38 | 372,361,313

BATCH_RAW_INFO | 373,2140,2139

BATCH_RAW_INFO | 361,2685,2272 | 363,3570,3209 | 364,1200,849 | 366,4078,3769 | 367,1599,1324 | 368,328,53 | 369,2761,2585 | 370,2606,2451 | 371,146,38 | 372,362,313 | 373,2141,2139

BATCH_RAW_INFO | 361,2686,2272 | 363,3571,3209 | 364,1201,849 | 366,4079,3769 | 367,1600,1324 | 368,329,53 | 369,2762,2585 | 370,2607,2451 | 371,147,38 | 372,363,313 | 373,2142,2139

BATCH_RAW_INFO | 361,2687,2272 | 363,3572,3209 | 364,1202,849 | 366,4080,3769 | 367,1601,1324 | 368,330,53 | 369,2763,2585 | 370,2608,2451 | 371,148,38 | 372,364,313 | 373,2143,2139

BATCH_RAW_INFO | 361,2688,2272 | 363,3573,3209 | 364,1203,849 | 366,4081,3769 | 367,1602,1324 | 368,331,53 | 369,2764,2585 | 370,2609,2451 | 371,149,38 | 372,365,313 | 373,2144,2139

BATCH_RAW_INFO | 361,2689,2272 | 363,3574,3209 | 364,1204,849 | 366,4082,3769 | 367,1603,1324 | 368,332,53 | 369,2765,2585 | 370,2610,2451 | 371,150,38 | 372,366,313 | 373,2145,2139

BATCH_RAW_INFO | 361,2690,2272 | 363,3575,3209 | 364,1205,849 | 366,4083,3769 | 367,1604,1324 | 368,333,53 | 369,2766,2585 | 370,2611,2451 | 371,151,38 | 372,367,313 | 373,2146,2139

BATCH_RAW_INFO | 361,2691,2272 | 363,3576,3209 | 364,1206,849 | 366,4084,3769 | 367,1605,1324 | 368,334,53 | 369,2767,2585 | 370,2612,2451 | 371,152,38 | 372,368,313 | 373,2147,2139

BATCH_RAW_INFO | 361,2692,2272 | 363,3577,3209 | 364,1207,849 | 366,4085,3769 | 367,1606,1324 | 368,335,53 | 369,2768,2585 | 370,2613,2451 | 371,153,38 | 372,369,313 | 373,2148,2139

BATCH_RAW_INFO | 361,2693,2272 | 363,3578,3209 | 364,1208,849 | 366,4086,3769 | 367,1607,1324 | 368,336,53 | 369,2769,2585 | 370,2614,2451 | 371,154,38 | 372,370,313 | 373,2149,2139

BATCH_RAW_INFO | 361,2694,2272 | 363,3579,3209 | 364,1209,849 | 366,4087,3769 | 367,1608,1324 | 368,337,53 | 369,2770,2585 | 370,2615,2451 | 371,155,38 | 372,371,313 | 373,2150,2139

BATCH_RAW_INFO | 361,2695,2272 | 363,3580,3209 | 364,1210,849 | 366,4088,3769 | 367,1609,1324 | 368,338,53 | 369,2771,2585 | 370,2616,2451 | 371,156,38 | 372,372,313 | 373,2151,2139

BATCH_RAW_INFO | 361,2696,2272 | 363,3581,3209 | 364,1211,849 | 366,4089,3769 | 367,1610,1324 | 368,339,53 | 369,2772,2585 | 370,2617,2451 | 371,157,38 | 372,373,313 | 373,2152,2139

BATCH_RAW_INFO | 361,2697,2272 | 363,3582,3209 | 364,1212,849 | 366,4090,3769 | 367,1611,1324 | 368,340,53 | 369,2773,2585 | 370,2618,2451 | 371,158,38 | 372,374,313 | 373,2153,2139

BATCH_RAW_INFO | 374,3642,3641

BATCH_RAW_INFO | 375,3243,3242

BATCH_RAW_INFO | 361,2698,2272 | 363,3583,3209 | 364,1213,849 | 366,4091,3769 | 367,1612,1324 | 368,341,53 | 369,2774,2585 | 370,2619,2451 | 371,159,38 | 372,375,313 | 373,2154,2139 | 374,3643,3641 | 375,3244,3242

BATCH_RAW_INFO | 361,2699,2272 | 363,3584,3209 | 364,1214,849 | 366,4092,3769 | 367,1613,1324 | 368,342,53 | 369,2775,2585 | 370,2620,2451 | 371,160,38 | 372,376,313 | 373,2155,2139 | 374,3644,3641 | 375,3245,3242

BATCH_RAW_INFO | 361,2700,2272 | 363,3585,3209 | 364,1215,849 | 366,4093,3769 | 367,1614,1324 | 368,343,53 | 369,2776,2585 | 370,2621,2451 | 371,161,38 | 372,377,313 | 373,2156,2139 | 374,3645,3641 | 375,3246,3242

BATCH_RAW_INFO | 361,2701,2272 | 363,3586,3209 | 364,1216,849 | 366,4094,3769 | 367,1615,1324 | 368,344,53 | 369,2777,2585 | 370,2622,2451 | 371,162,38 | 372,378,313 | 373,2157,2139 | 374,3646,3641 | 375,3247,3242

BATCH_RAW_INFO | 361,2702,2272 | 363,3587,3209 | 364,1217,849 | 366,4095,3769 | 367,1616,1324 | 368,345,53 | 369,2778,2585 | 370,2623,2451 | 371,163,38 | 372,379,313 | 373,2158,2139 | 374,3647,3641 | 375,3248,3242

BATCH_RAW_INFO | 361,2703,2272 | 363,3588,3209 | 364,1218,849 | 367,1617,1324 | 368,346,53 | 369,2779,2585 | 370,2624,2451 | 371,164,38 | 372,380,313 | 373,2159,2139 | 374,3648,3641 | 375,3249,3242

BATCH_RAW_INFO | 361,2704,2272 | 363,3589,3209 | 364,1219,849 | 367,1618,1324 | 368,347,53 | 369,2780,2585 | 370,2625,2451 | 371,165,38 | 372,381,313 | 373,2160,2139 | 374,3649,3641 | 375,3250,3242

BATCH_RAW_INFO | 361,2705,2272 | 363,3590,3209 | 364,1220,849 | 367,1619,1324 | 368,348,53 | 369,2781,2585 | 370,2626,2451 | 371,166,38 | 372,382,313 | 373,2161,2139 | 374,3650,3641 | 375,3251,3242

BATCH_RAW_INFO | 361,2706,2272 | 363,3591,3209 | 364,1221,849 | 367,1620,1324 | 368,349,53 | 369,2782,2585 | 370,2627,2451 | 371,167,38 | 372,383,313 | 373,2162,2139 | 374,3651,3641 | 375,3252,3242

BATCH_RAW_INFO | 361,2707,2272 | 363,3592,3209 | 364,1222,849 | 367,1621,1324 | 368,350,53 | 369,2783,2585 | 370,2628,2451 | 371,168,38 | 372,384,313 | 373,2163,2139 | 374,3652,3641 | 375,3253,3242

BATCH_RAW_INFO | 361,2708,2272 | 363,3593,3209 | 364,1223,849 | 367,1622,1324 | 368,351,53 | 369,2784,2585 | 370,2629,2451 | 371,169,38 | 372,385,313 | 373,2164,2139 | 374,3653,3641 | 375,3254,3242

BATCH_RAW_INFO | 361,2709,2272 | 363,3594,3209 | 364,1224,849 | 367,1623,1324 | 368,352,53 | 369,2785,2585 | 370,2630,2451 | 371,170,38 | 372,386,313 | 373,2165,2139 | 374,3654,3641 | 375,3255,3242

BATCH_RAW_INFO | 361,2710,2272 | 363,3595,3209 | 364,1225,849 | 367,1624,1324 | 368,353,53 | 369,2786,2585 | 370,2631,2451 | 371,171,38 | 372,387,313 | 373,2166,2139 | 374,3655,3641 | 375,3256,3242

BATCH_RAW_INFO | 361,2711,2272 | 363,3596,3209 | 364,1226,849 | 367,1625,1324 | 368,354,53 | 369,2787,2585 | 370,2632,2451 | 371,172,38 | 372,388,313 | 373,2167,2139 | 374,3656,3641 | 375,3257,3242

BATCH_RAW_INFO | 361,2712,2272 | 363,3597,3209 | 364,1227,849 | 367,1626,1324 | 368,355,53 | 369,2788,2585 | 370,2633,2451 | 371,173,38 | 372,389,313 | 373,2168,2139 | 374,3657,3641 | 375,3258,3242

BATCH_RAW_INFO | 361,2713,2272 | 363,3598,3209 | 364,1228,849 | 367,1627,1324 | 368,356,53 | 369,2789,2585 | 370,2634,2451 | 371,174,38 | 372,390,313 | 373,2169,2139 | 374,3658,3641 | 375,3259,3242

BATCH_RAW_INFO | 361,2714,2272 | 363,3599,3209 | 364,1229,849 | 367,1628,1324 | 368,357,53 | 369,2790,2585 | 370,2635,2451 | 371,175,38 | 372,391,313 | 373,2170,2139 | 374,3659,3641 | 375,3260,3242

BATCH_RAW_INFO | 361,2715,2272 | 363,3600,3209 | 364,1230,849 | 367,1629,1324 | 368,358,53 | 369,2791,2585 | 370,2636,2451 | 371,176,38 | 372,392,313 | 373,2171,2139 | 374,3660,3641 | 375,3261,3242

BATCH_RAW_INFO | 361,2716,2272 | 363,3601,3209 | 364,1231,849 | 367,1630,1324 | 368,359,53 | 369,2792,2585 | 370,2637,2451 | 371,177,38 | 372,393,313 | 373,2172,2139 | 374,3661,3641 | 375,3262,3242

BATCH_RAW_INFO | 361,2717,2272 | 363,3602,3209 | 364,1232,849 | 367,1631,1324 | 368,360,53 | 369,2793,2585 | 370,2638,2451 | 371,178,38 | 372,394,313 | 373,2173,2139 | 374,3662,3641 | 375,3263,3242

BATCH_RAW_INFO | 361,2718,2272 | 363,3603,3209 | 364,1233,849 | 367,1632,1324 | 368,361,53 | 369,2794,2585 | 370,2639,2451 | 371,179,38 | 372,395,313 | 373,2174,2139 | 374,3663,3641 | 375,3264,3242

BATCH_RAW_INFO | 361,2719,2272 | 363,3604,3209 | 364,1234,849 | 367,1633,1324 | 368,362,53 | 369,2795,2585 | 370,2640,2451 | 371,180,38 | 372,396,313 | 373,2175,2139 | 374,3664,3641 | 375,3265,3242

BATCH_RAW_INFO | 361,2720,2272 | 363,3605,3209 | 364,1235,849 | 367,1634,1324 | 368,363,53 | 369,2796,2585 | 370,2641,2451 | 371,181,38 | 372,397,313 | 373,2176,2139 | 374,3665,3641 | 375,3266,3242

BATCH_RAW_INFO | 361,2721,2272 | 363,3606,3209 | 364,1236,849 | 367,1635,1324 | 368,364,53 | 369,2797,2585 | 370,2642,2451 | 371,182,38 | 372,398,313 | 373,2177,2139 | 374,3666,3641 | 375,3267,3242

BATCH_RAW_INFO | 361,2722,2272 | 363,3607,3209 | 364,1237,849 | 367,1636,1324 | 368,365,53 | 369,2798,2585 | 370,2643,2451 | 371,183,38 | 372,399,313 | 373,2178,2139 | 374,3667,3641 | 375,3268,3242

BATCH_RAW_INFO | 376,13,12

BATCH_RAW_INFO | 361,2723,2272 | 363,3608,3209 | 364,1238,849 | 367,1637,1324 | 368,366,53 | 369,2799,2585 | 370,2644,2451 | 371,184,38 | 372,400,313 | 373,2179,2139 | 374,3668,3641 | 375,3269,3242 | 376,14,12

BATCH_RAW_INFO | 361,2724,2272 | 363,3609,3209 | 364,1239,849 | 367,1638,1324 | 368,367,53 | 369,2800,2585 | 370,2645,2451 | 371,185,38 | 372,401,313 | 373,2180,2139 | 374,3669,3641 | 375,3270,3242 | 376,15,12

BATCH_RAW_INFO | 361,2725,2272 | 363,3610,3209 | 364,1240,849 | 367,1639,1324 | 368,368,53 | 369,2801,2585 | 370,2646,2451 | 371,186,38 | 372,402,313 | 373,2181,2139 | 374,3670,3641 | 375,3271,3242 | 376,16,12

BATCH_RAW_INFO | 361,2726,2272 | 363,3611,3209 | 364,1241,849 | 367,1640,1324 | 368,369,53 | 369,2802,2585 | 370,2647,2451 | 371,187,38 | 372,403,313 | 373,2182,2139 | 374,3671,3641 | 375,3272,3242 | 376,17,12

BATCH_RAW_INFO | 361,2727,2272 | 363,3612,3209 | 364,1242,849 | 367,1641,1324 | 368,370,53 | 369,2803,2585 | 370,2648,2451 | 371,188,38 | 372,404,313 | 373,2183,2139 | 374,3672,3641 | 375,3273,3242 | 376,18,12

BATCH_RAW_INFO | 361,2728,2272 | 363,3613,3209 | 364,1243,849 | 367,1642,1324 | 368,371,53 | 369,2804,2585 | 370,2649,2451 | 371,189,38 | 372,405,313 | 373,2184,2139 | 374,3673,3641 | 375,3274,3242 | 376,19,12

BATCH_RAW_INFO | 361,2729,2272 | 363,3614,3209 | 364,1244,849 | 367,1643,1324 | 368,372,53 | 369,2805,2585 | 370,2650,2451 | 371,190,38 | 372,406,313 | 373,2185,2139 | 374,3674,3641 | 375,3275,3242 | 376,20,12

BATCH_RAW_INFO | 361,2730,2272 | 363,3615,3209 | 364,1245,849 | 367,1644,1324 | 368,373,53 | 369,2806,2585 | 370,2651,2451 | 371,191,38 | 372,407,313 | 373,2186,2139 | 374,3675,3641 | 375,3276,3242 | 376,21,12

BATCH_RAW_INFO | 361,2731,2272 | 363,3616,3209 | 364,1246,849 | 367,1645,1324 | 368,374,53 | 369,2807,2585 | 370,2652,2451 | 371,192,38 | 372,408,313 | 373,2187,2139 | 374,3676,3641 | 375,3277,3242 | 376,22,12

BATCH_RAW_INFO | 361,2732,2272 | 363,3617,3209 | 364,1247,849 | 367,1646,1324 | 368,375,53 | 369,2808,2585 | 370,2653,2451 | 371,193,38 | 372,409,313 | 373,2188,2139 | 374,3677,3641 | 375,3278,3242 | 376,23,12

BATCH_RAW_INFO | 361,2733,2272 | 363,3618,3209 | 364,1248,849 | 367,1647,1324 | 368,376,53 | 369,2809,2585 | 370,2654,2451 | 371,194,38 | 372,410,313 | 373,2189,2139 | 374,3678,3641 | 375,3279,3242 | 376,24,12

BATCH_RAW_INFO | 361,2734,2272 | 363,3619,3209 | 364,1249,849 | 367,1648,1324 | 368,377,53 | 369,2810,2585 | 370,2655,2451 | 371,195,38 | 372,411,313 | 373,2190,2139 | 374,3679,3641 | 375,3280,3242 | 376,25,12

BATCH_RAW_INFO | 361,2735,2272 | 363,3620,3209 | 364,1250,849 | 367,1649,1324 | 368,378,53 | 369,2811,2585 | 370,2656,2451 | 371,196,38 | 372,412,313 | 373,2191,2139 | 374,3680,3641 | 375,3281,3242 | 376,26,12

BATCH_RAW_INFO | 361,2736,2272 | 363,3621,3209 | 364,1251,849 | 367,1650,1324 | 368,379,53 | 369,2812,2585 | 370,2657,2451 | 371,197,38 | 372,413,313 | 373,2192,2139 | 374,3681,3641 | 375,3282,3242 | 376,27,12

BATCH_RAW_INFO | 361,2737,2272 | 363,3622,3209 | 364,1252,849 | 367,1651,1324 | 368,380,53 | 369,2813,2585 | 370,2658,2451 | 371,198,38 | 372,414,313 | 373,2193,2139 | 374,3682,3641 | 375,3283,3242 | 376,28,12

BATCH_RAW_INFO | 361,2738,2272 | 363,3623,3209 | 364,1253,849 | 367,1652,1324 | 368,381,53 | 369,2814,2585 | 370,2659,2451 | 371,199,38 | 372,415,313 | 373,2194,2139 | 374,3683,3641 | 375,3284,3242 | 376,29,12

BATCH_RAW_INFO | 377,234,233

BATCH_RAW_INFO | 361,2739,2272 | 363,3624,3209 | 364,1254,849 | 367,1653,1324 | 368,382,53 | 369,2815,2585 | 370,2660,2451 | 371,200,38 | 372,416,313 | 373,2195,2139 | 374,3684,3641 | 375,3285,3242 | 376,30,12 | 377,235,233

BATCH_RAW_INFO | 361,2740,2272 | 363,3625,3209 | 364,1255,849 | 367,1654,1324 | 368,383,53 | 369,2816,2585 | 370,2661,2451 | 371,201,38 | 372,417,313 | 373,2196,2139 | 374,3685,3641 | 375,3286,3242 | 376,31,12 | 377,236,233

BATCH_RAW_INFO | 361,2741,2272 | 363,3626,3209 | 364,1256,849 | 367,1655,1324 | 368,384,53 | 369,2817,2585 | 370,2662,2451 | 371,202,38 | 372,418,313 | 373,2197,2139 | 374,3686,3641 | 375,3287,3242 | 376,32,12 | 377,237,233

BATCH_RAW_INFO | 361,2742,2272 | 363,3627,3209 | 364,1257,849 | 367,1656,1324 | 368,385,53 | 369,2818,2585 | 370,2663,2451 | 371,203,38 | 372,419,313 | 373,2198,2139 | 374,3687,3641 | 375,3288,3242 | 376,33,12 | 377,238,233

BATCH_RAW_INFO | 361,2743,2272 | 363,3628,3209 | 364,1258,849 | 367,1657,1324 | 368,386,53 | 369,2819,2585 | 370,2664,2451 | 371,204,38 | 372,420,313 | 373,2199,2139 | 374,3688,3641 | 375,3289,3242 | 376,34,12 | 377,239,233

BATCH_RAW_INFO | 361,2744,2272 | 363,3629,3209 | 364,1259,849 | 367,1658,1324 | 368,387,53 | 369,2820,2585 | 370,2665,2451 | 371,205,38 | 372,421,313 | 373,2200,2139 | 374,3689,3641 | 375,3290,3242 | 376,35,12 | 377,240,233

BATCH_RAW_INFO | 361,2745,2272 | 363,3630,3209 | 364,1260,849 | 367,1659,1324 | 368,388,53 | 369,2821,2585 | 370,2666,2451 | 371,206,38 | 372,422,313 | 373,2201,2139 | 374,3690,3641 | 375,3291,3242 | 376,36,12 | 377,241,233

BATCH_RAW_INFO | 361,2746,2272 | 363,3631,3209 | 364,1261,849 | 367,1660,1324 | 368,389,53 | 369,2822,2585 | 370,2667,2451 | 371,207,38 | 372,423,313 | 373,2202,2139 | 374,3691,3641 | 375,3292,3242 | 376,37,12 | 377,242,233

BATCH_RAW_INFO | 361,2747,2272 | 363,3632,3209 | 364,1262,849 | 367,1661,1324 | 368,390,53 | 369,2823,2585 | 370,2668,2451 | 371,208,38 | 372,424,313 | 373,2203,2139 | 374,3692,3641 | 375,3293,3242 | 376,38,12 | 377,243,233

BATCH_RAW_INFO | 361,2748,2272 | 363,3633,3209 | 364,1263,849 | 367,1662,1324 | 368,391,53 | 369,2824,2585 | 370,2669,2451 | 371,209,38 | 372,425,313 | 373,2204,2139 | 374,3693,3641 | 375,3294,3242 | 376,39,12 | 377,244,233

BATCH_RAW_INFO | 361,2749,2272 | 363,3634,3209 | 364,1264,849 | 367,1663,1324 | 368,392,53 | 369,2825,2585 | 370,2670,2451 | 371,210,38 | 372,426,313 | 373,2205,2139 | 374,3694,3641 | 375,3295,3242 | 376,40,12 | 377,245,233

BATCH_RAW_INFO | 361,2750,2272 | 363,3635,3209 | 364,1265,849 | 367,1664,1324 | 368,393,53 | 369,2826,2585 | 370,2671,2451 | 371,211,38 | 372,427,313 | 373,2206,2139 | 374,3695,3641 | 375,3296,3242 | 376,41,12 | 377,246,233

BATCH_RAW_INFO | 361,2751,2272 | 363,3636,3209 | 364,1266,849 | 367,1665,1324 | 368,394,53 | 369,2827,2585 | 370,2672,2451 | 371,212,38 | 372,428,313 | 373,2207,2139 | 374,3696,3641 | 375,3297,3242 | 376,42,12 | 377,247,233

BATCH_RAW_INFO | 361,2752,2272 | 363,3637,3209 | 364,1267,849 | 367,1666,1324 | 368,395,53 | 369,2828,2585 | 370,2673,2451 | 371,213,38 | 372,429,313 | 373,2208,2139 | 374,3697,3641 | 375,3298,3242 | 376,43,12 | 377,248,233

BATCH_RAW_INFO | 378,1304,1303

BATCH_RAW_INFO | 361,2753,2272 | 363,3638,3209 | 364,1268,849 | 367,1667,1324 | 368,396,53 | 369,2829,2585 | 370,2674,2451 | 371,214,38 | 372,430,313 | 373,2209,2139 | 374,3698,3641 | 375,3299,3242 | 376,44,12 | 377,249,233 | 378,1305,1303

BATCH_RAW_INFO | 361,2754,2272 | 363,3639,3209 | 364,1269,849 | 367,1668,1324 | 368,397,53 | 369,2830,2585 | 370,2675,2451 | 371,215,38 | 372,431,313 | 373,2210,2139 | 374,3699,3641 | 375,3300,3242 | 376,45,12 | 377,250,233 | 378,1306,1303

BATCH_RAW_INFO | 361,2755,2272 | 363,3640,3209 | 364,1270,849 | 367,1669,1324 | 368,398,53 | 369,2831,2585 | 370,2676,2451 | 371,216,38 | 372,432,313 | 373,2211,2139 | 374,3700,3641 | 375,3301,3242 | 376,46,12 | 377,251,233 | 378,1307,1303

BATCH_RAW_INFO | 361,2756,2272 | 363,3641,3209 | 364,1271,849 | 367,1670,1324 | 368,399,53 | 369,2832,2585 | 370,2677,2451 | 371,217,38 | 372,433,313 | 373,2212,2139 | 374,3701,3641 | 375,3302,3242 | 376,47,12 | 377,252,233 | 378,1308,1303

BATCH_RAW_INFO | 361,2757,2272 | 363,3642,3209 | 364,1272,849 | 367,1671,1324 | 368,400,53 | 369,2833,2585 | 370,2678,2451 | 371,218,38 | 372,434,313 | 373,2213,2139 | 374,3702,3641 | 375,3303,3242 | 376,48,12 | 377,253,233 | 378,1309,1303

BATCH_RAW_INFO | 361,2758,2272 | 363,3643,3209 | 364,1273,849 | 367,1672,1324 | 368,401,53 | 369,2834,2585 | 370,2679,2451 | 371,219,38 | 372,435,313 | 373,2214,2139 | 374,3703,3641 | 375,3304,3242 | 376,49,12 | 377,254,233 | 378,1310,1303

BATCH_RAW_INFO | 361,2759,2272 | 363,3644,3209 | 364,1274,849 | 367,1673,1324 | 368,402,53 | 369,2835,2585 | 370,2680,2451 | 371,220,38 | 372,436,313 | 373,2215,2139 | 374,3704,3641 | 375,3305,3242 | 376,50,12 | 377,255,233 | 378,1311,1303

BATCH_RAW_INFO | 361,2760,2272 | 363,3645,3209 | 364,1275,849 | 367,1674,1324 | 368,403,53 | 369,2836,2585 | 370,2681,2451 | 371,221,38 | 372,437,313 | 373,2216,2139 | 374,3705,3641 | 375,3306,3242 | 376,51,12 | 377,256,233 | 378,1312,1303

BATCH_RAW_INFO | 361,2761,2272 | 363,3646,3209 | 364,1276,849 | 367,1675,1324 | 368,404,53 | 369,2837,2585 | 370,2682,2451 | 371,222,38 | 372,438,313 | 373,2217,2139 | 374,3706,3641 | 375,3307,3242 | 376,52,12 | 377,257,233 | 378,1313,1303

BATCH_RAW_INFO | 361,2762,2272 | 363,3647,3209 | 364,1277,849 | 367,1676,1324 | 368,405,53 | 369,2838,2585 | 370,2683,2451 | 371,223,38 | 372,439,313 | 373,2218,2139 | 374,3707,3641 | 375,3308,3242 | 376,53,12 | 377,258,233 | 378,1314,1303

BATCH_RAW_INFO | 361,2763,2272 | 363,3648,3209 | 364,1278,849 | 367,1677,1324 | 368,406,53 | 369,2839,2585 | 370,2684,2451 | 371,224,38 | 372,440,313 | 373,2219,2139 | 374,3708,3641 | 375,3309,3242 | 376,54,12 | 377,259,233 | 378,1315,1303

BATCH_RAW_INFO | 361,2764,2272 | 363,3649,3209 | 364,1279,849 | 367,1678,1324 | 368,407,53 | 369,2840,2585 | 370,2685,2451 | 371,225,38 | 372,441,313 | 373,2220,2139 | 374,3709,3641 | 375,3310,3242 | 376,55,12 | 377,260,233 | 378,1316,1303

BATCH_RAW_INFO | 361,2765,2272 | 363,3650,3209 | 364,1280,849 | 367,1679,1324 | 368,408,53 | 369,2841,2585 | 370,2686,2451 | 371,226,38 | 372,442,313 | 373,2221,2139 | 374,3710,3641 | 375,3311,3242 | 376,56,12 | 377,261,233 | 378,1317,1303

BATCH_RAW_INFO | 361,2766,2272 | 363,3651,3209 | 364,1281,849 | 367,1680,1324 | 368,409,53 | 369,2842,2585 | 370,2687,2451 | 371,227,38 | 372,443,313 | 373,2222,2139 | 374,3711,3641 | 375,3312,3242 | 376,57,12 | 377,262,233 | 378,1318,1303

BATCH_RAW_INFO | 361,2767,2272 | 363,3652,3209 | 364,1282,849 | 367,1681,1324 | 368,410,53 | 369,2843,2585 | 370,2688,2451 | 371,228,38 | 372,444,313 | 373,2223,2139 | 374,3712,3641 | 375,3313,3242 | 376,58,12 | 377,263,233 | 378,1319,1303

BATCH_RAW_INFO | 361,2768,2272 | 363,3653,3209 | 364,1283,849 | 367,1682,1324 | 368,411,53 | 369,2844,2585 | 370,2689,2451 | 371,229,38 | 372,445,313 | 373,2224,2139 | 374,3713,3641 | 375,3314,3242 | 376,59,12 | 377,264,233 | 378,1320,1303

BATCH_RAW_INFO | 361,2769,2272 | 363,3654,3209 | 364,1284,849 | 367,1683,1324 | 368,412,53 | 369,2845,2585 | 370,2690,2451 | 371,230,38 | 372,446,313 | 373,2225,2139 | 374,3714,3641 | 375,3315,3242 | 376,60,12 | 377,265,233 | 378,1321,1303

BATCH_RAW_INFO | 361,2770,2272 | 363,3655,3209 | 364,1285,849 | 367,1684,1324 | 368,413,53 | 369,2846,2585 | 370,2691,2451 | 371,231,38 | 372,447,313 | 373,2226,2139 | 374,3715,3641 | 375,3316,3242 | 376,61,12 | 377,266,233 | 378,1322,1303

BATCH_RAW_INFO | 361,2771,2272 | 363,3656,3209 | 364,1286,849 | 367,1685,1324 | 368,414,53 | 369,2847,2585 | 370,2692,2451 | 371,232,38 | 372,448,313 | 373,2227,2139 | 374,3716,3641 | 375,3317,3242 | 376,62,12 | 377,267,233 | 378,1323,1303

BATCH_RAW_INFO | 361,2772,2272 | 363,3657,3209 | 364,1287,849 | 367,1686,1324 | 368,415,53 | 369,2848,2585 | 370,2693,2451 | 371,233,38 | 372,449,313 | 373,2228,2139 | 374,3717,3641 | 375,3318,3242 | 376,63,12 | 377,268,233 | 378,1324,1303

BATCH_RAW_INFO | 361,2773,2272 | 363,3658,3209 | 364,1288,849 | 367,1687,1324 | 368,416,53 | 369,2849,2585 | 370,2694,2451 | 371,234,38 | 372,450,313 | 373,2229,2139 | 374,3718,3641 | 375,3319,3242 | 376,64,12 | 377,269,233 | 378,1325,1303

BATCH_RAW_INFO | 361,2774,2272 | 363,3659,3209 | 364,1289,849 | 367,1688,1324 | 368,417,53 | 369,2850,2585 | 370,2695,2451 | 371,235,38 | 372,451,313 | 373,2230,2139 | 374,3719,3641 | 375,3320,3242 | 376,65,12 | 377,270,233 | 378,1326,1303

BATCH_RAW_INFO | 361,2775,2272 | 363,3660,3209 | 364,1290,849 | 367,1689,1324 | 368,418,53 | 369,2851,2585 | 370,2696,2451 | 371,236,38 | 372,452,313 | 373,2231,2139 | 374,3720,3641 | 375,3321,3242 | 376,66,12 | 377,271,233 | 378,1327,1303

BATCH_RAW_INFO | 361,2776,2272 | 363,3661,3209 | 364,1291,849 | 367,1690,1324 | 368,419,53 | 369,2852,2585 | 370,2697,2451 | 371,237,38 | 372,453,313 | 373,2232,2139 | 374,3721,3641 | 375,3322,3242 | 376,67,12 | 377,272,233 | 378,1328,1303

BATCH_RAW_INFO | 361,2777,2272 | 363,3662,3209 | 364,1292,849 | 367,1691,1324 | 368,420,53 | 369,2853,2585 | 370,2698,2451 | 371,238,38 | 372,454,313 | 373,2233,2139 | 374,3722,3641 | 375,3323,3242 | 376,68,12 | 377,273,233 | 378,1329,1303

BATCH_RAW_INFO | 361,2778,2272 | 363,3663,3209 | 364,1293,849 | 367,1692,1324 | 368,421,53 | 369,2854,2585 | 370,2699,2451 | 371,239,38 | 372,455,313 | 373,2234,2139 | 374,3723,3641 | 375,3324,3242 | 376,69,12 | 377,274,233 | 378,1330,1303

BATCH_RAW_INFO | 361,2779,2272 | 363,3664,3209 | 364,1294,849 | 367,1693,1324 | 368,422,53 | 369,2855,2585 | 370,2700,2451 | 371,240,38 | 372,456,313 | 373,2235,2139 | 374,3724,3641 | 375,3325,3242 | 376,70,12 | 377,275,233 | 378,1331,1303

BATCH_RAW_INFO | 361,2780,2272 | 363,3665,3209 | 364,1295,849 | 367,1694,1324 | 368,423,53 | 369,2856,2585 | 370,2701,2451 | 371,241,38 | 372,457,313 | 373,2236,2139 | 374,3725,3641 | 375,3326,3242 | 376,71,12 | 377,276,233 | 378,1332,1303

BATCH_RAW_INFO | 361,2781,2272 | 363,3666,3209 | 364,1296,849 | 367,1695,1324 | 368,424,53 | 369,2857,2585 | 370,2702,2451 | 371,242,38 | 372,458,313 | 373,2237,2139 | 374,3726,3641 | 375,3327,3242 | 376,72,12 | 377,277,233 | 378,1333,1303

BATCH_RAW_INFO | 361,2782,2272 | 363,3667,3209 | 364,1297,849 | 367,1696,1324 | 368,425,53 | 369,2858,2585 | 370,2703,2451 | 371,243,38 | 372,459,313 | 373,2238,2139 | 374,3727,3641 | 375,3328,3242 | 376,73,12 | 377,278,233 | 378,1334,1303

BATCH_RAW_INFO | 361,2783,2272 | 363,3668,3209 | 364,1298,849 | 367,1697,1324 | 368,426,53 | 369,2859,2585 | 370,2704,2451 | 371,244,38 | 372,460,313 | 373,2239,2139 | 374,3728,3641 | 375,3329,3242 | 376,74,12 | 377,279,233 | 378,1335,1303

BATCH_RAW_INFO | 361,2784,2272 | 363,3669,3209 | 364,1299,849 | 367,1698,1324 | 368,427,53 | 369,2860,2585 | 370,2705,2451 | 371,245,38 | 372,461,313 | 373,2240,2139 | 374,3729,3641 | 375,3330,3242 | 376,75,12 | 377,280,233 | 378,1336,1303

BATCH_RAW_INFO | 361,2785,2272 | 363,3670,3209 | 364,1300,849 | 367,1699,1324 | 368,428,53 | 369,2861,2585 | 370,2706,2451 | 371,246,38 | 372,462,313 | 373,2241,2139 | 374,3730,3641 | 375,3331,3242 | 376,76,12 | 377,281,233 | 378,1337,1303

BATCH_RAW_INFO | 361,2786,2272 | 363,3671,3209 | 364,1301,849 | 367,1700,1324 | 368,429,53 | 369,2862,2585 | 370,2707,2451 | 371,247,38 | 372,463,313 | 373,2242,2139 | 374,3731,3641 | 375,3332,3242 | 376,77,12 | 377,282,233 | 378,1338,1303

BATCH_RAW_INFO | 361,2787,2272 | 363,3672,3209 | 364,1302,849 | 367,1701,1324 | 368,430,53 | 369,2863,2585 | 370,2708,2451 | 371,248,38 | 372,464,313 | 373,2243,2139 | 374,3732,3641 | 375,3333,3242 | 376,78,12 | 377,283,233 | 378,1339,1303

BATCH_RAW_INFO | 361,2788,2272 | 363,3673,3209 | 364,1303,849 | 367,1702,1324 | 368,431,53 | 369,2864,2585 | 370,2709,2451 | 371,249,38 | 372,465,313 | 373,2244,2139 | 374,3733,3641 | 375,3334,3242 | 376,79,12 | 377,284,233 | 378,1340,1303

BATCH_RAW_INFO | 361,2789,2272 | 363,3674,3209 | 364,1304,849 | 367,1703,1324 | 368,432,53 | 369,2865,2585 | 370,2710,2451 | 371,250,38 | 372,466,313 | 373,2245,2139 | 374,3734,3641 | 375,3335,3242 | 376,80,12 | 377,285,233 | 378,1341,1303

BATCH_RAW_INFO | 361,2790,2272 | 363,3675,3209 | 364,1305,849 | 367,1704,1324 | 368,433,53 | 369,2866,2585 | 370,2711,2451 | 371,251,38 | 372,467,313 | 373,2246,2139 | 374,3735,3641 | 375,3336,3242 | 376,81,12 | 377,286,233 | 378,1342,1303

BATCH_RAW_INFO | 361,2791,2272 | 363,3676,3209 | 364,1306,849 | 367,1705,1324 | 368,434,53 | 369,2867,2585 | 370,2712,2451 | 371,252,38 | 372,468,313 | 373,2247,2139 | 374,3736,3641 | 375,3337,3242 | 376,82,12 | 377,287,233 | 378,1343,1303

BATCH_RAW_INFO | 361,2792,2272 | 363,3677,3209 | 364,1307,849 | 367,1706,1324 | 368,435,53 | 369,2868,2585 | 370,2713,2451 | 371,253,38 | 372,469,313 | 373,2248,2139 | 374,3737,3641 | 375,3338,3242 | 376,83,12 | 377,288,233 | 378,1344,1303

BATCH_RAW_INFO | 361,2793,2272 | 363,3678,3209 | 364,1308,849 | 367,1707,1324 | 368,436,53 | 369,2869,2585 | 370,2714,2451 | 371,254,38 | 372,470,313 | 373,2249,2139 | 374,3738,3641 | 375,3339,3242 | 376,84,12 | 377,289,233 | 378,1345,1303

BATCH_RAW_INFO | 361,2794,2272 | 363,3679,3209 | 364,1309,849 | 367,1708,1324 | 368,437,53 | 369,2870,2585 | 370,2715,2451 | 371,255,38 | 372,471,313 | 373,2250,2139 | 374,3739,3641 | 375,3340,3242 | 376,85,12 | 377,290,233 | 378,1346,1303

BATCH_RAW_INFO | 361,2795,2272 | 363,3680,3209 | 364,1310,849 | 367,1709,1324 | 368,438,53 | 369,2871,2585 | 370,2716,2451 | 371,256,38 | 372,472,313 | 373,2251,2139 | 374,3740,3641 | 375,3341,3242 | 376,86,12 | 377,291,233 | 378,1347,1303

BATCH_RAW_INFO | 361,2796,2272 | 363,3681,3209 | 364,1311,849 | 367,1710,1324 | 368,439,53 | 369,2872,2585 | 370,2717,2451 | 371,257,38 | 372,473,313 | 373,2252,2139 | 374,3741,3641 | 375,3342,3242 | 376,87,12 | 377,292,233 | 378,1348,1303

BATCH_RAW_INFO | 361,2797,2272 | 363,3682,3209 | 364,1312,849 | 367,1711,1324 | 368,440,53 | 369,2873,2585 | 370,2718,2451 | 371,258,38 | 372,474,313 | 373,2253,2139 | 374,3742,3641 | 375,3343,3242 | 376,88,12 | 377,293,233 | 378,1349,1303

BATCH_RAW_INFO | 361,2798,2272 | 363,3683,3209 | 364,1313,849 | 367,1712,1324 | 368,441,53 | 369,2874,2585 | 370,2719,2451 | 371,259,38 | 372,475,313 | 373,2254,2139 | 374,3743,3641 | 375,3344,3242 | 376,89,12 | 377,294,233 | 378,1350,1303

BATCH_RAW_INFO | 361,2799,2272 | 363,3684,3209 | 364,1314,849 | 367,1713,1324 | 368,442,53 | 370,2720,2451 | 371,260,38 | 372,476,313 | 373,2255,2139 | 374,3744,3641 | 375,3345,3242 | 376,90,12 | 377,295,233 | 378,1351,1303

BATCH_RAW_INFO | 361,2800,2272 | 363,3685,3209 | 364,1315,849 | 367,1714,1324 | 368,443,53 | 370,2721,2451 | 371,261,38 | 372,477,313 | 373,2256,2139 | 374,3745,3641 | 375,3346,3242 | 376,91,12 | 377,296,233 | 378,1352,1303

BATCH_RAW_INFO | 361,2801,2272 | 363,3686,3209 | 364,1316,849 | 367,1715,1324 | 368,444,53 | 370,2722,2451 | 371,262,38 | 372,478,313 | 373,2257,2139 | 374,3746,3641 | 375,3347,3242 | 376,92,12 | 377,297,233 | 378,1353,1303

BATCH_RAW_INFO | 361,2802,2272 | 363,3687,3209 | 364,1317,849 | 367,1716,1324 | 368,445,53 | 370,2723,2451 | 371,263,38 | 372,479,313 | 373,2258,2139 | 374,3747,3641 | 375,3348,3242 | 376,93,12 | 377,298,233 | 378,1354,1303

BATCH_RAW_INFO | 361,2803,2272 | 363,3688,3209 | 364,1318,849 | 367,1717,1324 | 368,446,53 | 370,2724,2451 | 371,264,38 | 372,480,313 | 373,2259,2139 | 374,3748,3641 | 375,3349,3242 | 376,94,12 | 377,299,233 | 378,1355,1303

BATCH_RAW_INFO | 361,2804,2272 | 363,3689,3209 | 364,1319,849 | 367,1718,1324 | 368,447,53 | 370,2725,2451 | 371,265,38 | 372,481,313 | 373,2260,2139 | 374,3749,3641 | 375,3350,3242 | 376,95,12 | 377,300,233 | 378,1356,1303

BATCH_RAW_INFO | 363,3690,3209 | 364,1320,849 | 367,1719,1324 | 368,448,53 | 370,2726,2451 | 371,266,38 | 372,482,313 | 373,2261,2139 | 374,3750,3641 | 375,3351,3242 | 376,96,12 | 377,301,233 | 378,1357,1303

BATCH_RAW_INFO | 363,3691,3209 | 364,1321,849 | 367,1720,1324 | 368,449,53 | 370,2727,2451 | 371,267,38 | 372,483,313 | 373,2262,2139 | 374,3751,3641 | 375,3352,3242 | 376,97,12 | 377,302,233 | 378,1358,1303

BATCH_RAW_INFO | 363,3692,3209 | 364,1322,849 | 367,1721,1324 | 368,450,53 | 370,2728,2451 | 371,268,38 | 372,484,313 | 373,2263,2139 | 374,3752,3641 | 375,3353,3242 | 376,98,12 | 377,303,233 | 378,1359,1303

BATCH_RAW_INFO | 363,3693,3209 | 364,1323,849 | 367,1722,1324 | 368,451,53 | 370,2729,2451 | 371,269,38 | 372,485,313 | 373,2264,2139 | 374,3753,3641 | 375,3354,3242 | 376,99,12 | 377,304,233 | 378,1360,1303

BATCH_RAW_INFO | 363,3694,3209 | 364,1324,849 | 367,1723,1324 | 368,452,53 | 370,2730,2451 | 371,270,38 | 372,486,313 | 373,2265,2139 | 374,3754,3641 | 375,3355,3242 | 376,100,12 | 377,305,233 | 378,1361,1303

BATCH_RAW_INFO | 363,3695,3209 | 364,1325,849 | 367,1724,1324 | 368,453,53 | 370,2731,2451 | 371,271,38 | 372,487,313 | 373,2266,2139 | 374,3755,3641 | 375,3356,3242 | 376,101,12 | 377,306,233 | 378,1362,1303

BATCH_RAW_INFO | 363,3696,3209 | 364,1326,849 | 367,1725,1324 | 368,454,53 | 370,2732,2451 | 371,272,38 | 372,488,313 | 373,2267,2139 | 374,3756,3641 | 375,3357,3242 | 376,102,12 | 377,307,233 | 378,1363,1303

BATCH_RAW_INFO | 363,3697,3209 | 364,1327,849 | 367,1726,1324 | 368,455,53 | 370,2733,2451 | 371,273,38 | 372,489,313 | 373,2268,2139 | 374,3757,3641 | 375,3358,3242 | 376,103,12 | 377,308,233 | 378,1364,1303

BATCH_RAW_INFO | 363,3698,3209 | 364,1328,849 | 367,1727,1324 | 368,456,53 | 370,2734,2451 | 371,274,38 | 372,490,313 | 373,2269,2139 | 374,3758,3641 | 375,3359,3242 | 376,104,12 | 377,309,233 | 378,1365,1303

BATCH_RAW_INFO | 363,3699,3209 | 364,1329,849 | 367,1728,1324 | 368,457,53 | 370,2735,2451 | 371,275,38 | 372,491,313 | 373,2270,2139 | 374,3759,3641 | 375,3360,3242 | 376,105,12 | 377,310,233 | 378,1366,1303

BATCH_RAW_INFO | 363,3700,3209 | 364,1330,849 | 367,1729,1324 | 368,458,53 | 370,2736,2451 | 371,276,38 | 372,492,313 | 373,2271,2139 | 374,3760,3641 | 375,3361,3242 | 376,106,12 | 377,311,233 | 378,1367,1303

BATCH_RAW_INFO | 363,3701,3209 | 364,1331,849 | 367,1730,1324 | 368,459,53 | 370,2737,2451 | 371,277,38 | 372,493,313 | 373,2272,2139 | 374,3761,3641 | 375,3362,3242 | 376,107,12 | 377,312,233 | 378,1368,1303

BATCH_RAW_INFO | 363,3702,3209 | 364,1332,849 | 367,1731,1324 | 368,460,53 | 370,2738,2451 | 371,278,38 | 372,494,313 | 373,2273,2139 | 374,3762,3641 | 375,3363,3242 | 376,108,12 | 377,313,233 | 378,1369,1303

BATCH_RAW_INFO | 363,3703,3209 | 364,1333,849 | 367,1732,1324 | 368,461,53 | 370,2739,2451 | 371,279,38 | 372,495,313 | 373,2274,2139 | 374,3763,3641 | 375,3364,3242 | 376,109,12 | 377,314,233 | 378,1370,1303

BATCH_RAW_INFO | 363,3704,3209 | 364,1334,849 | 367,1733,1324 | 368,462,53 | 370,2740,2451 | 371,280,38 | 372,496,313 | 373,2275,2139 | 374,3764,3641 | 375,3365,3242 | 376,110,12 | 377,315,233 | 378,1371,1303

BATCH_RAW_INFO | 363,3705,3209 | 364,1335,849 | 367,1734,1324 | 368,463,53 | 370,2741,2451 | 371,281,38 | 372,497,313 | 373,2276,2139 | 374,3765,3641 | 375,3366,3242 | 376,111,12 | 377,316,233 | 378,1372,1303

BATCH_RAW_INFO | 363,3706,3209 | 364,1336,849 | 367,1735,1324 | 368,464,53 | 370,2742,2451 | 371,282,38 | 372,498,313 | 373,2277,2139 | 374,3766,3641 | 375,3367,3242 | 376,112,12 | 377,317,233 | 378,1373,1303

BATCH_RAW_INFO | 363,3707,3209 | 364,1337,849 | 367,1736,1324 | 368,465,53 | 370,2743,2451 | 371,283,38 | 372,499,313 | 373,2278,2139 | 374,3767,3641 | 375,3368,3242 | 376,113,12 | 377,318,233 | 378,1374,1303

BATCH_RAW_INFO | 363,3708,3209 | 364,1338,849 | 367,1737,1324 | 368,466,53 | 370,2744,2451 | 371,284,38 | 372,500,313 | 373,2279,2139 | 374,3768,3641 | 375,3369,3242 | 376,114,12 | 377,319,233 | 378,1375,1303

BATCH_RAW_INFO | 363,3709,3209 | 364,1339,849 | 367,1738,1324 | 368,467,53 | 370,2745,2451 | 371,285,38 | 372,501,313 | 373,2280,2139 | 374,3769,3641 | 375,3370,3242 | 376,115,12 | 377,320,233 | 378,1376,1303

BATCH_RAW_INFO | 363,3710,3209 | 364,1340,849 | 367,1739,1324 | 368,468,53 | 370,2746,2451 | 371,286,38 | 372,502,313 | 373,2281,2139 | 374,3770,3641 | 375,3371,3242 | 376,116,12 | 377,321,233 | 378,1377,1303

BATCH_RAW_INFO | 363,3711,3209 | 364,1341,849 | 367,1740,1324 | 368,469,53 | 370,2747,2451 | 371,287,38 | 372,503,313 | 373,2282,2139 | 374,3771,3641 | 375,3372,3242 | 376,117,12 | 377,322,233 | 378,1378,1303

BATCH_RAW_INFO | 379,2117,2116

BATCH_RAW_INFO | 363,3712,3209 | 364,1342,849 | 367,1741,1324 | 368,470,53 | 370,2748,2451 | 371,288,38 | 372,504,313 | 373,2283,2139 | 374,3772,3641 | 375,3373,3242 | 376,118,12 | 377,323,233 | 378,1379,1303 | 379,2118,2116

BATCH_RAW_INFO | 363,3713,3209 | 364,1343,849 | 367,1742,1324 | 368,471,53 | 370,2749,2451 | 371,289,38 | 372,505,313 | 373,2284,2139 | 374,3773,3641 | 375,3374,3242 | 376,119,12 | 377,324,233 | 378,1380,1303 | 379,2119,2116

BATCH_RAW_INFO | 363,3714,3209 | 364,1344,849 | 367,1743,1324 | 368,472,53 | 370,2750,2451 | 371,290,38 | 372,506,313 | 373,2285,2139 | 374,3774,3641 | 375,3375,3242 | 376,120,12 | 377,325,233 | 378,1381,1303 | 379,2120,2116

BATCH_RAW_INFO | 363,3715,3209 | 364,1345,849 | 367,1744,1324 | 368,473,53 | 370,2751,2451 | 371,291,38 | 372,507,313 | 373,2286,2139 | 374,3775,3641 | 375,3376,3242 | 376,121,12 | 377,326,233 | 378,1382,1303 | 379,2121,2116

BATCH_RAW_INFO | 363,3716,3209 | 364,1346,849 | 367,1745,1324 | 368,474,53 | 370,2752,2451 | 371,292,38 | 372,508,313 | 373,2287,2139 | 374,3776,3641 | 375,3377,3242 | 376,122,12 | 377,327,233 | 378,1383,1303 | 379,2122,2116

BATCH_RAW_INFO | 363,3717,3209 | 364,1347,849 | 367,1746,1324 | 368,475,53 | 370,2753,2451 | 371,293,38 | 372,509,313 | 373,2288,2139 | 374,3777,3641 | 375,3378,3242 | 376,123,12 | 377,328,233 | 378,1384,1303 | 379,2123,2116

BATCH_RAW_INFO | 363,3718,3209 | 364,1348,849 | 367,1747,1324 | 368,476,53 | 370,2754,2451 | 371,294,38 | 372,510,313 | 373,2289,2139 | 374,3778,3641 | 375,3379,3242 | 376,124,12 | 377,329,233 | 378,1385,1303 | 379,2124,2116

BATCH_RAW_INFO | 363,3719,3209 | 364,1349,849 | 367,1748,1324 | 368,477,53 | 370,2755,2451 | 371,295,38 | 372,511,313 | 373,2290,2139 | 374,3779,3641 | 375,3380,3242 | 376,125,12 | 377,330,233 | 378,1386,1303 | 379,2125,2116

BATCH_RAW_INFO | 363,3720,3209 | 364,1350,849 | 367,1749,1324 | 368,478,53 | 370,2756,2451 | 371,296,38 | 372,512,313 | 373,2291,2139 | 374,3780,3641 | 375,3381,3242 | 376,126,12 | 377,331,233 | 378,1387,1303 | 379,2126,2116

BATCH_RAW_INFO | 363,3721,3209 | 364,1351,849 | 367,1750,1324 | 368,479,53 | 370,2757,2451 | 371,297,38 | 372,513,313 | 373,2292,2139 | 374,3781,3641 | 375,3382,3242 | 376,127,12 | 377,332,233 | 378,1388,1303 | 379,2127,2116

BATCH_RAW_INFO | 363,3722,3209 | 364,1352,849 | 367,1751,1324 | 368,480,53 | 370,2758,2451 | 371,298,38 | 372,514,313 | 373,2293,2139 | 374,3782,3641 | 375,3383,3242 | 376,128,12 | 377,333,233 | 378,1389,1303 | 379,2128,2116

BATCH_RAW_INFO | 363,3723,3209 | 364,1353,849 | 367,1752,1324 | 368,481,53 | 370,2759,2451 | 371,299,38 | 372,515,313 | 373,2294,2139 | 374,3783,3641 | 375,3384,3242 | 376,129,12 | 377,334,233 | 378,1390,1303 | 379,2129,2116

BATCH_RAW_INFO | 363,3724,3209 | 364,1354,849 | 367,1753,1324 | 368,482,53 | 370,2760,2451 | 371,300,38 | 372,516,313 | 373,2295,2139 | 374,3784,3641 | 375,3385,3242 | 376,130,12 | 377,335,233 | 378,1391,1303 | 379,2130,2116

BATCH_RAW_INFO | 363,3725,3209 | 364,1355,849 | 367,1754,1324 | 368,483,53 | 370,2761,2451 | 371,301,38 | 372,517,313 | 373,2296,2139 | 374,3785,3641 | 375,3386,3242 | 376,131,12 | 377,336,233 | 378,1392,1303 | 379,2131,2116

BATCH_RAW_INFO | 363,3726,3209 | 364,1356,849 | 367,1755,1324 | 368,484,53 | 370,2762,2451 | 371,302,38 | 372,518,313 | 373,2297,2139 | 374,3786,3641 | 375,3387,3242 | 376,132,12 | 377,337,233 | 378,1393,1303 | 379,2132,2116

BATCH_RAW_INFO | 363,3727,3209 | 364,1357,849 | 367,1756,1324 | 368,485,53 | 370,2763,2451 | 371,303,38 | 372,519,313 | 373,2298,2139 | 374,3787,3641 | 375,3388,3242 | 376,133,12 | 377,338,233 | 378,1394,1303 | 379,2133,2116

BATCH_RAW_INFO | 363,3728,3209 | 364,1358,849 | 367,1757,1324 | 368,486,53 | 370,2764,2451 | 371,304,38 | 372,520,313 | 373,2299,2139 | 374,3788,3641 | 375,3389,3242 | 376,134,12 | 377,339,233 | 378,1395,1303 | 379,2134,2116

BATCH_RAW_INFO | 363,3729,3209 | 364,1359,849 | 367,1758,1324 | 368,487,53 | 370,2765,2451 | 371,305,38 | 372,521,313 | 373,2300,2139 | 374,3789,3641 | 375,3390,3242 | 376,135,12 | 377,340,233 | 378,1396,1303 | 379,2135,2116

BATCH_RAW_INFO | 363,3730,3209 | 364,1360,849 | 367,1759,1324 | 368,488,53 | 370,2766,2451 | 371,306,38 | 372,522,313 | 373,2301,2139 | 374,3790,3641 | 375,3391,3242 | 376,136,12 | 377,341,233 | 378,1397,1303 | 379,2136,2116

BATCH_RAW_INFO | 363,3731,3209 | 364,1361,849 | 367,1760,1324 | 368,489,53 | 370,2767,2451 | 371,307,38 | 372,523,313 | 373,2302,2139 | 374,3791,3641 | 375,3392,3242 | 376,137,12 | 377,342,233 | 378,1398,1303 | 379,2137,2116

BATCH_RAW_INFO | 363,3732,3209 | 364,1362,849 | 367,1761,1324 | 368,490,53 | 370,2768,2451 | 371,308,38 | 372,524,313 | 373,2303,2139 | 374,3792,3641 | 375,3393,3242 | 376,138,12 | 377,343,233 | 378,1399,1303 | 379,2138,2116

BATCH_RAW_INFO | 363,3733,3209 | 364,1363,849 | 367,1762,1324 | 368,491,53 | 370,2769,2451 | 371,309,38 | 372,525,313 | 373,2304,2139 | 374,3793,3641 | 375,3394,3242 | 376,139,12 | 377,344,233 | 378,1400,1303 | 379,2139,2116

BATCH_RAW_INFO | 363,3734,3209 | 364,1364,849 | 367,1763,1324 | 368,492,53 | 370,2770,2451 | 371,310,38 | 372,526,313 | 373,2305,2139 | 374,3794,3641 | 375,3395,3242 | 376,140,12 | 377,345,233 | 378,1401,1303 | 379,2140,2116

BATCH_RAW_INFO | 363,3735,3209 | 364,1365,849 | 367,1764,1324 | 368,493,53 | 370,2771,2451 | 371,311,38 | 372,527,313 | 373,2306,2139 | 374,3795,3641 | 375,3396,3242 | 376,141,12 | 377,346,233 | 378,1402,1303 | 379,2141,2116

BATCH_RAW_INFO | 363,3736,3209 | 364,1366,849 | 367,1765,1324 | 368,494,53 | 370,2772,2451 | 371,312,38 | 372,528,313 | 373,2307,2139 | 374,3796,3641 | 375,3397,3242 | 376,142,12 | 377,347,233 | 378,1403,1303 | 379,2142,2116

BATCH_RAW_INFO | 363,3737,3209 | 364,1367,849 | 367,1766,1324 | 370,2773,2451 | 371,313,38 | 372,529,313 | 373,2308,2139 | 374,3797,3641 | 375,3398,3242 | 376,143,12 | 377,348,233 | 378,1404,1303 | 379,2143,2116

BATCH_RAW_INFO | 363,3738,3209 | 364,1368,849 | 367,1767,1324 | 370,2774,2451 | 371,314,38 | 372,530,313 | 373,2309,2139 | 374,3798,3641 | 375,3399,3242 | 376,144,12 | 377,349,233 | 378,1405,1303 | 379,2144,2116

BATCH_RAW_INFO | 363,3739,3209 | 364,1369,849 | 367,1768,1324 | 370,2775,2451 | 371,315,38 | 372,531,313 | 373,2310,2139 | 374,3799,3641 | 375,3400,3242 | 376,145,12 | 377,350,233 | 378,1406,1303 | 379,2145,2116

BATCH_RAW_INFO | 363,3740,3209 | 364,1370,849 | 367,1769,1324 | 370,2776,2451 | 371,316,38 | 372,532,313 | 373,2311,2139 | 374,3800,3641 | 375,3401,3242 | 376,146,12 | 377,351,233 | 378,1407,1303 | 379,2146,2116

BATCH_RAW_INFO | 363,3741,3209 | 364,1371,849 | 367,1770,1324 | 370,2777,2451 | 371,317,38 | 372,533,313 | 373,2312,2139 | 374,3801,3641 | 375,3402,3242 | 376,147,12 | 377,352,233 | 378,1408,1303 | 379,2147,2116

BATCH_RAW_INFO | 363,3742,3209 | 364,1372,849 | 367,1771,1324 | 370,2778,2451 | 371,318,38 | 372,534,313 | 373,2313,2139 | 374,3802,3641 | 375,3403,3242 | 376,148,12 | 377,353,233 | 378,1409,1303 | 379,2148,2116

BATCH_RAW_INFO | 363,3743,3209 | 364,1373,849 | 367,1772,1324 | 370,2779,2451 | 371,319,38 | 372,535,313 | 373,2314,2139 | 374,3803,3641 | 375,3404,3242 | 376,149,12 | 377,354,233 | 378,1410,1303 | 379,2149,2116

BATCH_RAW_INFO | 363,3744,3209 | 364,1374,849 | 367,1773,1324 | 370,2780,2451 | 371,320,38 | 372,536,313 | 373,2315,2139 | 374,3804,3641 | 375,3405,3242 | 376,150,12 | 377,355,233 | 379,2150,2116

BATCH_RAW_INFO | 363,3745,3209 | 364,1375,849 | 367,1774,1324 | 370,2781,2451 | 371,321,38 | 372,537,313 | 373,2316,2139 | 374,3805,3641 | 375,3406,3242 | 376,151,12 | 377,356,233 | 379,2151,2116

BATCH_RAW_INFO | 363,3746,3209 | 364,1376,849 | 367,1775,1324 | 370,2782,2451 | 371,322,38 | 372,538,313 | 373,2317,2139 | 374,3806,3641 | 375,3407,3242 | 376,152,12 | 377,357,233 | 379,2152,2116

BATCH_RAW_INFO | 363,3747,3209 | 364,1377,849 | 367,1776,1324 | 370,2783,2451 | 371,323,38 | 372,539,313 | 373,2318,2139 | 374,3807,3641 | 375,3408,3242 | 376,153,12 | 377,358,233 | 379,2153,2116

BATCH_RAW_INFO | 363,3748,3209 | 364,1378,849 | 367,1777,1324 | 370,2784,2451 | 371,324,38 | 372,540,313 | 373,2319,2139 | 374,3808,3641 | 375,3409,3242 | 376,154,12 | 377,359,233 | 379,2154,2116

BATCH_RAW_INFO | 363,3749,3209 | 364,1379,849 | 367,1778,1324 | 370,2785,2451 | 371,325,38 | 372,541,313 | 373,2320,2139 | 374,3809,3641 | 375,3410,3242 | 376,155,12 | 377,360,233 | 379,2155,2116

BATCH_RAW_INFO | 363,3750,3209 | 364,1380,849 | 367,1779,1324 | 370,2786,2451 | 371,326,38 | 372,542,313 | 373,2321,2139 | 374,3810,3641 | 375,3411,3242 | 376,156,12 | 377,361,233 | 379,2156,2116

BATCH_RAW_INFO | 363,3751,3209 | 364,1381,849 | 367,1780,1324 | 370,2787,2451 | 371,327,38 | 372,543,313 | 373,2322,2139 | 374,3811,3641 | 375,3412,3242 | 376,157,12 | 377,362,233 | 379,2157,2116

BATCH_RAW_INFO | 363,3752,3209 | 364,1382,849 | 367,1781,1324 | 370,2788,2451 | 371,328,38 | 372,544,313 | 373,2323,2139 | 374,3812,3641 | 375,3413,3242 | 376,158,12 | 377,363,233 | 379,2158,2116

BATCH_RAW_INFO | 363,3753,3209 | 364,1383,849 | 367,1782,1324 | 370,2789,2451 | 371,329,38 | 372,545,313 | 373,2324,2139 | 374,3813,3641 | 375,3414,3242 | 376,159,12 | 377,364,233 | 379,2159,2116

BATCH_RAW_INFO | 363,3754,3209 | 364,1384,849 | 367,1783,1324 | 370,2790,2451 | 371,330,38 | 372,546,313 | 373,2325,2139 | 374,3814,3641 | 375,3415,3242 | 376,160,12 | 377,365,233 | 379,2160,2116

BATCH_RAW_INFO | 363,3755,3209 | 364,1385,849 | 367,1784,1324 | 370,2791,2451 | 371,331,38 | 372,547,313 | 373,2326,2139 | 374,3815,3641 | 375,3416,3242 | 376,161,12 | 377,366,233 | 379,2161,2116

BATCH_RAW_INFO | 363,3756,3209 | 364,1386,849 | 367,1785,1324 | 370,2792,2451 | 371,332,38 | 372,548,313 | 373,2327,2139 | 374,3816,3641 | 375,3417,3242 | 376,162,12 | 377,367,233 | 379,2162,2116

BATCH_RAW_INFO | 363,3757,3209 | 364,1387,849 | 367,1786,1324 | 370,2793,2451 | 371,333,38 | 372,549,313 | 373,2328,2139 | 374,3817,3641 | 375,3418,3242 | 376,163,12 | 377,368,233 | 379,2163,2116

BATCH_RAW_INFO | 363,3758,3209 | 364,1388,849 | 367,1787,1324 | 370,2794,2451 | 371,334,38 | 372,550,313 | 373,2329,2139 | 374,3818,3641 | 375,3419,3242 | 376,164,12 | 377,369,233 | 379,2164,2116

BATCH_RAW_INFO | 380,1713,1712

BATCH_RAW_INFO | 363,3759,3209 | 364,1389,849 | 367,1788,1324 | 370,2795,2451 | 371,335,38 | 372,551,313 | 373,2330,2139 | 374,3819,3641 | 375,3420,3242 | 376,165,12 | 377,370,233 | 379,2165,2116 | 380,1714,1712

BATCH_RAW_INFO | 363,3760,3209 | 364,1390,849 | 367,1789,1324 | 370,2796,2451 | 371,336,38 | 372,552,313 | 373,2331,2139 | 374,3820,3641 | 375,3421,3242 | 376,166,12 | 377,371,233 | 379,2166,2116 | 380,1715,1712

BATCH_RAW_INFO | 363,3761,3209 | 364,1391,849 | 367,1790,1324 | 370,2797,2451 | 371,337,38 | 372,553,313 | 373,2332,2139 | 374,3821,3641 | 375,3422,3242 | 376,167,12 | 377,372,233 | 379,2167,2116 | 380,1716,1712

BATCH_RAW_INFO | 363,3762,3209 | 364,1392,849 | 367,1791,1324 | 370,2798,2451 | 371,338,38 | 372,554,313 | 373,2333,2139 | 374,3822,3641 | 375,3423,3242 | 376,168,12 | 377,373,233 | 379,2168,2116 | 380,1717,1712

BATCH_RAW_INFO | 363,3763,3209 | 364,1393,849 | 367,1792,1324 | 370,2799,2451 | 371,339,38 | 372,555,313 | 373,2334,2139 | 374,3823,3641 | 375,3424,3242 | 376,169,12 | 377,374,233 | 379,2169,2116 | 380,1718,1712

BATCH_RAW_INFO | 363,3764,3209 | 364,1394,849 | 367,1793,1324 | 370,2800,2451 | 371,340,38 | 372,556,313 | 373,2335,2139 | 374,3824,3641 | 375,3425,3242 | 376,170,12 | 377,375,233 | 379,2170,2116 | 380,1719,1712

BATCH_RAW_INFO | 363,3765,3209 | 364,1395,849 | 367,1794,1324 | 370,2801,2451 | 371,341,38 | 372,557,313 | 373,2336,2139 | 374,3825,3641 | 375,3426,3242 | 376,171,12 | 377,376,233 | 379,2171,2116 | 380,1720,1712

BATCH_RAW_INFO | 363,3766,3209 | 364,1396,849 | 367,1795,1324 | 370,2802,2451 | 371,342,38 | 372,558,313 | 373,2337,2139 | 374,3826,3641 | 375,3427,3242 | 376,172,12 | 377,377,233 | 379,2172,2116 | 380,1721,1712

BATCH_RAW_INFO | 363,3767,3209 | 364,1397,849 | 367,1796,1324 | 370,2803,2451 | 371,343,38 | 372,559,313 | 373,2338,2139 | 374,3827,3641 | 375,3428,3242 | 376,173,12 | 377,378,233 | 379,2173,2116 | 380,1722,1712

BATCH_RAW_INFO | 381,3421,3420

BATCH_RAW_INFO | 363,3768,3209 | 364,1398,849 | 367,1797,1324 | 370,2804,2451 | 371,344,38 | 372,560,313 | 373,2339,2139 | 374,3828,3641 | 375,3429,3242 | 376,174,12 | 377,379,233 | 379,2174,2116 | 380,1723,1712 | 381,3422,3420

BATCH_RAW_INFO | 363,3769,3209 | 364,1399,849 | 367,1798,1324 | 370,2805,2451 | 371,345,38 | 372,561,313 | 373,2340,2139 | 374,3829,3641 | 375,3430,3242 | 376,175,12 | 377,380,233 | 379,2175,2116 | 380,1724,1712 | 381,3423,3420

BATCH_RAW_INFO | 363,3770,3209 | 364,1400,849 | 367,1799,1324 | 370,2806,2451 | 371,346,38 | 372,562,313 | 373,2341,2139 | 374,3830,3641 | 375,3431,3242 | 376,176,12 | 377,381,233 | 379,2176,2116 | 380,1725,1712 | 381,3424,3420

BATCH_RAW_INFO | 363,3771,3209 | 364,1401,849 | 367,1800,1324 | 370,2807,2451 | 371,347,38 | 372,563,313 | 373,2342,2139 | 374,3831,3641 | 375,3432,3242 | 376,177,12 | 377,382,233 | 379,2177,2116 | 380,1726,1712 | 381,3425,3420

BATCH_RAW_INFO | 382,277,276

BATCH_RAW_INFO | 363,3772,3209 | 364,1402,849 | 367,1801,1324 | 370,2808,2451 | 371,348,38 | 372,564,313 | 373,2343,2139 | 374,3832,3641 | 375,3433,3242 | 376,178,12 | 377,383,233 | 379,2178,2116 | 380,1727,1712 | 381,3426,3420 | 382,278,276

BATCH_RAW_INFO | 363,3773,3209 | 364,1403,849 | 367,1802,1324 | 370,2809,2451 | 371,349,38 | 372,565,313 | 373,2344,2139 | 374,3833,3641 | 375,3434,3242 | 376,179,12 | 377,384,233 | 379,2179,2116 | 380,1728,1712 | 381,3427,3420 | 382,279,276

BATCH_RAW_INFO | 363,3774,3209 | 364,1404,849 | 367,1803,1324 | 370,2810,2451 | 371,350,38 | 372,566,313 | 373,2345,2139 | 374,3834,3641 | 375,3435,3242 | 376,180,12 | 377,385,233 | 379,2180,2116 | 380,1729,1712 | 381,3428,3420 | 382,280,276

BATCH_RAW_INFO | 363,3775,3209 | 364,1405,849 | 367,1804,1324 | 370,2811,2451 | 371,351,38 | 372,567,313 | 373,2346,2139 | 374,3835,3641 | 375,3436,3242 | 376,181,12 | 377,386,233 | 379,2181,2116 | 380,1730,1712 | 381,3429,3420 | 382,281,276

BATCH_RAW_INFO | 363,3776,3209 | 364,1406,849 | 367,1805,1324 | 370,2812,2451 | 371,352,38 | 372,568,313 | 373,2347,2139 | 374,3836,3641 | 375,3437,3242 | 376,182,12 | 377,387,233 | 379,2182,2116 | 380,1731,1712 | 381,3430,3420 | 382,282,276

BATCH_RAW_INFO | 363,3777,3209 | 364,1407,849 | 367,1806,1324 | 370,2813,2451 | 371,353,38 | 372,569,313 | 373,2348,2139 | 374,3837,3641 | 375,3438,3242 | 376,183,12 | 377,388,233 | 379,2183,2116 | 380,1732,1712 | 381,3431,3420 | 382,283,276

BATCH_RAW_INFO | 363,3778,3209 | 364,1408,849 | 367,1807,1324 | 370,2814,2451 | 371,354,38 | 372,570,313 | 373,2349,2139 | 374,3838,3641 | 375,3439,3242 | 376,184,12 | 377,389,233 | 379,2184,2116 | 380,1733,1712 | 381,3432,3420 | 382,284,276

BATCH_RAW_INFO | 363,3779,3209 | 364,1409,849 | 367,1808,1324 | 370,2815,2451 | 371,355,38 | 372,571,313 | 373,2350,2139 | 374,3839,3641 | 375,3440,3242 | 376,185,12 | 377,390,233 | 379,2185,2116 | 380,1734,1712 | 381,3433,3420 | 382,285,276

BATCH_RAW_INFO | 363,3780,3209 | 364,1410,849 | 367,1809,1324 | 370,2816,2451 | 371,356,38 | 372,572,313 | 373,2351,2139 | 374,3840,3641 | 375,3441,3242 | 376,186,12 | 377,391,233 | 379,2186,2116 | 380,1735,1712 | 381,3434,3420 | 382,286,276

BATCH_RAW_INFO | 363,3781,3209 | 364,1411,849 | 367,1810,1324 | 370,2817,2451 | 371,357,38 | 372,573,313 | 373,2352,2139 | 374,3841,3641 | 375,3442,3242 | 376,187,12 | 377,392,233 | 379,2187,2116 | 380,1736,1712 | 381,3435,3420 | 382,287,276

BATCH_RAW_INFO | 363,3782,3209 | 364,1412,849 | 367,1811,1324 | 370,2818,2451 | 371,358,38 | 372,574,313 | 373,2353,2139 | 374,3842,3641 | 375,3443,3242 | 376,188,12 | 377,393,233 | 379,2188,2116 | 380,1737,1712 | 381,3436,3420 | 382,288,276

BATCH_RAW_INFO | 363,3783,3209 | 364,1413,849 | 367,1812,1324 | 370,2819,2451 | 371,359,38 | 372,575,313 | 373,2354,2139 | 374,3843,3641 | 375,3444,3242 | 376,189,12 | 377,394,233 | 379,2189,2116 | 380,1738,1712 | 381,3437,3420 | 382,289,276

BATCH_RAW_INFO | 363,3784,3209 | 364,1414,849 | 367,1813,1324 | 370,2820,2451 | 371,360,38 | 372,576,313 | 373,2355,2139 | 374,3844,3641 | 375,3445,3242 | 376,190,12 | 377,395,233 | 379,2190,2116 | 380,1739,1712 | 381,3438,3420 | 382,290,276

BATCH_RAW_INFO | 363,3785,3209 | 364,1415,849 | 367,1814,1324 | 370,2821,2451 | 371,361,38 | 372,577,313 | 373,2356,2139 | 374,3845,3641 | 375,3446,3242 | 376,191,12 | 377,396,233 | 379,2191,2116 | 380,1740,1712 | 381,3439,3420 | 382,291,276

BATCH_RAW_INFO | 363,3786,3209 | 364,1416,849 | 367,1815,1324 | 370,2822,2451 | 371,362,38 | 372,578,313 | 373,2357,2139 | 374,3846,3641 | 375,3447,3242 | 376,192,12 | 377,397,233 | 379,2192,2116 | 380,1741,1712 | 381,3440,3420 | 382,292,276

BATCH_RAW_INFO | 363,3787,3209 | 364,1417,849 | 367,1816,1324 | 370,2823,2451 | 371,363,38 | 372,579,313 | 373,2358,2139 | 374,3847,3641 | 375,3448,3242 | 376,193,12 | 377,398,233 | 379,2193,2116 | 380,1742,1712 | 381,3441,3420 | 382,293,276

BATCH_RAW_INFO | 363,3788,3209 | 364,1418,849 | 367,1817,1324 | 370,2824,2451 | 371,364,38 | 372,580,313 | 373,2359,2139 | 374,3848,3641 | 375,3449,3242 | 376,194,12 | 377,399,233 | 379,2194,2116 | 380,1743,1712 | 381,3442,3420 | 382,294,276

BATCH_RAW_INFO | 363,3789,3209 | 364,1419,849 | 367,1818,1324 | 370,2825,2451 | 371,365,38 | 372,581,313 | 373,2360,2139 | 374,3849,3641 | 375,3450,3242 | 376,195,12 | 377,400,233 | 379,2195,2116 | 380,1744,1712 | 381,3443,3420 | 382,295,276

BATCH_RAW_INFO | 363,3790,3209 | 364,1420,849 | 367,1819,1324 | 370,2826,2451 | 371,366,38 | 372,582,313 | 373,2361,2139 | 374,3850,3641 | 375,3451,3242 | 376,196,12 | 377,401,233 | 379,2196,2116 | 380,1745,1712 | 381,3444,3420 | 382,296,276

BATCH_RAW_INFO | 383,3607,3606

BATCH_RAW_INFO | 363,3791,3209 | 364,1421,849 | 367,1820,1324 | 370,2827,2451 | 371,367,38 | 372,583,313 | 373,2362,2139 | 374,3851,3641 | 375,3452,3242 | 376,197,12 | 377,402,233 | 379,2197,2116 | 380,1746,1712 | 381,3445,3420 | 382,297,276 | 383,3608,3606

BATCH_RAW_INFO | 363,3792,3209 | 364,1422,849 | 367,1821,1324 | 370,2828,2451 | 371,368,38 | 372,584,313 | 373,2363,2139 | 374,3852,3641 | 375,3453,3242 | 376,198,12 | 377,403,233 | 379,2198,2116 | 380,1747,1712 | 381,3446,3420 | 382,298,276 | 383,3609,3606

BATCH_RAW_INFO | 363,3793,3209 | 364,1423,849 | 367,1822,1324 | 370,2829,2451 | 371,369,38 | 372,585,313 | 373,2364,2139 | 374,3853,3641 | 375,3454,3242 | 376,199,12 | 377,404,233 | 379,2199,2116 | 380,1748,1712 | 381,3447,3420 | 382,299,276 | 383,3610,3606

BATCH_RAW_INFO | 363,3794,3209 | 364,1424,849 | 367,1823,1324 | 370,2830,2451 | 371,370,38 | 372,586,313 | 373,2365,2139 | 374,3854,3641 | 375,3455,3242 | 376,200,12 | 377,405,233 | 379,2200,2116 | 380,1749,1712 | 381,3448,3420 | 382,300,276 | 383,3611,3606

BATCH_RAW_INFO | 363,3795,3209 | 364,1425,849 | 367,1824,1324 | 370,2831,2451 | 371,371,38 | 372,587,313 | 373,2366,2139 | 374,3855,3641 | 375,3456,3242 | 377,406,233 | 379,2201,2116 | 380,1750,1712 | 381,3449,3420 | 382,301,276 | 383,3612,3606

BATCH_RAW_INFO | 363,3796,3209 | 364,1426,849 | 367,1825,1324 | 370,2832,2451 | 371,372,38 | 372,588,313 | 373,2367,2139 | 374,3856,3641 | 375,3457,3242 | 377,407,233 | 379,2202,2116 | 380,1751,1712 | 381,3450,3420 | 382,302,276 | 383,3613,3606

BATCH_RAW_INFO | 363,3797,3209 | 364,1427,849 | 367,1826,1324 | 370,2833,2451 | 371,373,38 | 372,589,313 | 373,2368,2139 | 374,3857,3641 | 375,3458,3242 | 377,408,233 | 379,2203,2116 | 380,1752,1712 | 381,3451,3420 | 382,303,276 | 383,3614,3606

BATCH_RAW_INFO | 363,3798,3209 | 364,1428,849 | 367,1827,1324 | 370,2834,2451 | 371,374,38 | 372,590,313 | 373,2369,2139 | 374,3858,3641 | 375,3459,3242 | 377,409,233 | 379,2204,2116 | 380,1753,1712 | 381,3452,3420 | 382,304,276 | 383,3615,3606

BATCH_RAW_INFO | 384,798,797

BATCH_RAW_INFO | 363,3799,3209 | 364,1429,849 | 367,1828,1324 | 370,2835,2451 | 371,375,38 | 372,591,313 | 373,2370,2139 | 374,3859,3641 | 375,3460,3242 | 377,410,233 | 379,2205,2116 | 380,1754,1712 | 381,3453,3420 | 382,305,276 | 383,3616,3606 | 384,799,797

BATCH_RAW_INFO | 363,3800,3209 | 364,1430,849 | 367,1829,1324 | 370,2836,2451 | 371,376,38 | 372,592,313 | 373,2371,2139 | 374,3860,3641 | 375,3461,3242 | 377,411,233 | 379,2206,2116 | 380,1755,1712 | 381,3454,3420 | 382,306,276 | 383,3617,3606 | 384,800,797

BATCH_RAW_INFO | 363,3801,3209 | 364,1431,849 | 367,1830,1324 | 370,2837,2451 | 371,377,38 | 372,593,313 | 373,2372,2139 | 374,3861,3641 | 375,3462,3242 | 377,412,233 | 379,2207,2116 | 380,1756,1712 | 381,3455,3420 | 382,307,276 | 383,3618,3606 | 384,801,797

BATCH_RAW_INFO | 363,3802,3209 | 364,1432,849 | 367,1831,1324 | 370,2838,2451 | 371,378,38 | 372,594,313 | 373,2373,2139 | 374,3862,3641 | 375,3463,3242 | 377,413,233 | 379,2208,2116 | 380,1757,1712 | 381,3456,3420 | 383,3619,3606 | 384,802,797

BATCH_RAW_INFO | 363,3803,3209 | 364,1433,849 | 367,1832,1324 | 370,2839,2451 | 371,379,38 | 372,595,313 | 373,2374,2139 | 374,3863,3641 | 375,3464,3242 | 377,414,233 | 379,2209,2116 | 380,1758,1712 | 381,3457,3420 | 383,3620,3606 | 384,803,797

BATCH_RAW_INFO | 363,3804,3209 | 364,1434,849 | 367,1833,1324 | 370,2840,2451 | 371,380,38 | 372,596,313 | 373,2375,2139 | 374,3864,3641 | 375,3465,3242 | 377,415,233 | 379,2210,2116 | 380,1759,1712 | 381,3458,3420 | 383,3621,3606 | 384,804,797

BATCH_RAW_INFO | 363,3805,3209 | 364,1435,849 | 367,1834,1324 | 370,2841,2451 | 371,381,38 | 372,597,313 | 373,2376,2139 | 374,3865,3641 | 375,3466,3242 | 377,416,233 | 379,2211,2116 | 380,1760,1712 | 381,3459,3420 | 383,3622,3606 | 384,805,797

BATCH_RAW_INFO | 363,3806,3209 | 364,1436,849 | 367,1835,1324 | 370,2842,2451 | 371,382,38 | 372,598,313 | 373,2377,2139 | 374,3866,3641 | 375,3467,3242 | 377,417,233 | 379,2212,2116 | 380,1761,1712 | 381,3460,3420 | 383,3623,3606 | 384,806,797

BATCH_RAW_INFO | 363,3807,3209 | 364,1437,849 | 367,1836,1324 | 370,2843,2451 | 371,383,38 | 372,599,313 | 373,2378,2139 | 374,3867,3641 | 375,3468,3242 | 377,418,233 | 379,2213,2116 | 380,1762,1712 | 381,3461,3420 | 383,3624,3606 | 384,807,797

BATCH_RAW_INFO | 363,3808,3209 | 364,1438,849 | 367,1837,1324 | 370,2844,2451 | 371,384,38 | 372,600,313 | 373,2379,2139 | 374,3868,3641 | 375,3469,3242 | 377,419,233 | 379,2214,2116 | 380,1763,1712 | 381,3462,3420 | 383,3625,3606 | 384,808,797

BATCH_RAW_INFO | 363,3809,3209 | 364,1439,849 | 367,1838,1324 | 370,2845,2451 | 371,385,38 | 372,601,313 | 373,2380,2139 | 374,3869,3641 | 375,3470,3242 | 377,420,233 | 379,2215,2116 | 380,1764,1712 | 381,3463,3420 | 383,3626,3606 | 384,809,797

BATCH_RAW_INFO | 385,1751,1750

BATCH_RAW_INFO | 386,3761,3760

BATCH_RAW_INFO | 363,3810,3209 | 364,1440,849 | 367,1839,1324 | 370,2846,2451 | 371,386,38 | 372,602,313 | 373,2381,2139 | 374,3870,3641 | 375,3471,3242 | 377,421,233 | 379,2216,2116 | 380,1765,1712 | 381,3464,3420 | 383,3627,3606 | 384,810,797 | 385,1752,1750 | 386,3762,3760

BATCH_RAW_INFO | 363,3811,3209 | 364,1441,849 | 367,1840,1324 | 370,2847,2451 | 371,387,38 | 372,603,313 | 373,2382,2139 | 374,3871,3641 | 375,3472,3242 | 377,422,233 | 379,2217,2116 | 380,1766,1712 | 381,3465,3420 | 383,3628,3606 | 384,811,797 | 385,1753,1750 | 386,3763,3760

BATCH_RAW_INFO | 363,3812,3209 | 364,1442,849 | 367,1841,1324 | 370,2848,2451 | 371,388,38 | 372,604,313 | 373,2383,2139 | 374,3872,3641 | 375,3473,3242 | 377,423,233 | 379,2218,2116 | 380,1767,1712 | 381,3466,3420 | 383,3629,3606 | 384,812,797 | 385,1754,1750 | 386,3764,3760

BATCH_RAW_INFO | 363,3813,3209 | 364,1443,849 | 367,1842,1324 | 370,2849,2451 | 371,389,38 | 372,605,313 | 373,2384,2139 | 374,3873,3641 | 375,3474,3242 | 377,424,233 | 379,2219,2116 | 380,1768,1712 | 381,3467,3420 | 383,3630,3606 | 384,813,797 | 385,1755,1750 | 386,3765,3760

BATCH_RAW_INFO | 363,3814,3209 | 364,1444,849 | 367,1843,1324 | 370,2850,2451 | 371,390,38 | 372,606,313 | 373,2385,2139 | 374,3874,3641 | 375,3475,3242 | 377,425,233 | 379,2220,2116 | 380,1769,1712 | 381,3468,3420 | 383,3631,3606 | 384,814,797 | 385,1756,1750 | 386,3766,3760

BATCH_RAW_INFO | 363,3815,3209 | 364,1445,849 | 367,1844,1324 | 370,2851,2451 | 371,391,38 | 372,607,313 | 373,2386,2139 | 374,3875,3641 | 375,3476,3242 | 377,426,233 | 379,2221,2116 | 380,1770,1712 | 381,3469,3420 | 383,3632,3606 | 384,815,797 | 385,1757,1750 | 386,3767,3760

BATCH_RAW_INFO | 363,3816,3209 | 364,1446,849 | 367,1845,1324 | 370,2852,2451 | 371,392,38 | 372,608,313 | 373,2387,2139 | 374,3876,3641 | 375,3477,3242 | 377,427,233 | 379,2222,2116 | 380,1771,1712 | 381,3470,3420 | 383,3633,3606 | 384,816,797 | 385,1758,1750 | 386,3768,3760

BATCH_RAW_INFO | 387,3310,3309

BATCH_RAW_INFO | 363,3817,3209 | 364,1447,849 | 367,1846,1324 | 370,2853,2451 | 371,393,38 | 372,609,313 | 373,2388,2139 | 374,3877,3641 | 375,3478,3242 | 377,428,233 | 379,2223,2116 | 380,1772,1712 | 381,3471,3420 | 383,3634,3606 | 384,817,797 | 385,1759,1750 | 386,3769,3760 | 387,3311,3309

BATCH_RAW_INFO | 363,3818,3209 | 364,1448,849 | 367,1847,1324 | 370,2854,2451 | 371,394,38 | 372,610,313 | 373,2389,2139 | 374,3878,3641 | 375,3479,3242 | 377,429,233 | 379,2224,2116 | 380,1773,1712 | 381,3472,3420 | 383,3635,3606 | 384,818,797 | 385,1760,1750 | 386,3770,3760 | 387,3312,3309

BATCH_RAW_INFO | 363,3819,3209 | 364,1449,849 | 367,1848,1324 | 370,2855,2451 | 371,395,38 | 372,611,313 | 373,2390,2139 | 374,3879,3641 | 375,3480,3242 | 377,430,233 | 379,2225,2116 | 380,1774,1712 | 381,3473,3420 | 383,3636,3606 | 384,819,797 | 385,1761,1750 | 386,3771,3760 | 387,3313,3309

BATCH_RAW_INFO | 363,3820,3209 | 364,1450,849 | 367,1849,1324 | 370,2856,2451 | 371,396,38 | 372,612,313 | 373,2391,2139 | 374,3880,3641 | 375,3481,3242 | 377,431,233 | 379,2226,2116 | 380,1775,1712 | 381,3474,3420 | 383,3637,3606 | 384,820,797 | 385,1762,1750 | 386,3772,3760 | 387,3314,3309

BATCH_RAW_INFO | 363,3821,3209 | 364,1451,849 | 367,1850,1324 | 370,2857,2451 | 371,397,38 | 372,613,313 | 373,2392,2139 | 374,3881,3641 | 375,3482,3242 | 377,432,233 | 379,2227,2116 | 380,1776,1712 | 381,3475,3420 | 383,3638,3606 | 384,821,797 | 385,1763,1750 | 386,3773,3760 | 387,3315,3309

BATCH_RAW_INFO | 363,3822,3209 | 364,1452,849 | 367,1851,1324 | 370,2858,2451 | 371,398,38 | 372,614,313 | 373,2393,2139 | 374,3882,3641 | 375,3483,3242 | 377,433,233 | 379,2228,2116 | 380,1777,1712 | 381,3476,3420 | 383,3639,3606 | 384,822,797 | 385,1764,1750 | 386,3774,3760 | 387,3316,3309

BATCH_RAW_INFO | 363,3823,3209 | 364,1453,849 | 367,1852,1324 | 370,2859,2451 | 371,399,38 | 372,615,313 | 373,2394,2139 | 374,3883,3641 | 375,3484,3242 | 377,434,233 | 379,2229,2116 | 380,1778,1712 | 381,3477,3420 | 383,3640,3606 | 384,823,797 | 385,1765,1750 | 386,3775,3760 | 387,3317,3309

BATCH_RAW_INFO | 363,3824,3209 | 364,1454,849 | 367,1853,1324 | 370,2860,2451 | 371,400,38 | 372,616,313 | 373,2395,2139 | 374,3884,3641 | 375,3485,3242 | 377,435,233 | 379,2230,2116 | 380,1779,1712 | 381,3478,3420 | 383,3641,3606 | 384,824,797 | 385,1766,1750 | 386,3776,3760 | 387,3318,3309

BATCH_RAW_INFO | 363,3825,3209 | 364,1455,849 | 367,1854,1324 | 370,2861,2451 | 371,401,38 | 372,617,313 | 373,2396,2139 | 374,3885,3641 | 375,3486,3242 | 377,436,233 | 379,2231,2116 | 380,1780,1712 | 381,3479,3420 | 383,3642,3606 | 384,825,797 | 385,1767,1750 | 386,3777,3760 | 387,3319,3309

BATCH_RAW_INFO | 363,3826,3209 | 364,1456,849 | 367,1855,1324 | 370,2862,2451 | 371,402,38 | 372,618,313 | 373,2397,2139 | 374,3886,3641 | 375,3487,3242 | 377,437,233 | 379,2232,2116 | 380,1781,1712 | 381,3480,3420 | 383,3643,3606 | 384,826,797 | 385,1768,1750 | 386,3778,3760 | 387,3320,3309

BATCH_RAW_INFO | 363,3827,3209 | 364,1457,849 | 367,1856,1324 | 370,2863,2451 | 371,403,38 | 372,619,313 | 373,2398,2139 | 374,3887,3641 | 375,3488,3242 | 377,438,233 | 379,2233,2116 | 380,1782,1712 | 381,3481,3420 | 383,3644,3606 | 384,827,797 | 385,1769,1750 | 386,3779,3760 | 387,3321,3309

BATCH_RAW_INFO | 363,3828,3209 | 364,1458,849 | 367,1857,1324 | 370,2864,2451 | 371,404,38 | 372,620,313 | 373,2399,2139 | 374,3888,3641 | 375,3489,3242 | 377,439,233 | 379,2234,2116 | 380,1783,1712 | 381,3482,3420 | 383,3645,3606 | 384,828,797 | 385,1770,1750 | 386,3780,3760 | 387,3322,3309

BATCH_RAW_INFO | 363,3829,3209 | 364,1459,849 | 367,1858,1324 | 370,2865,2451 | 371,405,38 | 372,621,313 | 373,2400,2139 | 374,3889,3641 | 375,3490,3242 | 377,440,233 | 379,2235,2116 | 380,1784,1712 | 381,3483,3420 | 383,3646,3606 | 384,829,797 | 385,1771,1750 | 386,3781,3760 | 387,3323,3309

BATCH_RAW_INFO | 363,3830,3209 | 364,1460,849 | 367,1859,1324 | 370,2866,2451 | 371,406,38 | 372,622,313 | 373,2401,2139 | 374,3890,3641 | 375,3491,3242 | 377,441,233 | 379,2236,2116 | 380,1785,1712 | 381,3484,3420 | 383,3647,3606 | 384,830,797 | 385,1772,1750 | 386,3782,3760 | 387,3324,3309

BATCH_RAW_INFO | 363,3831,3209 | 364,1461,849 | 367,1860,1324 | 370,2867,2451 | 371,407,38 | 372,623,313 | 373,2402,2139 | 374,3891,3641 | 375,3492,3242 | 377,442,233 | 379,2237,2116 | 380,1786,1712 | 381,3485,3420 | 383,3648,3606 | 384,831,797 | 385,1773,1750 | 386,3783,3760 | 387,3325,3309

BATCH_RAW_INFO | 363,3832,3209 | 364,1462,849 | 367,1861,1324 | 370,2868,2451 | 371,408,38 | 372,624,313 | 373,2403,2139 | 374,3892,3641 | 375,3493,3242 | 377,443,233 | 379,2238,2116 | 380,1787,1712 | 381,3486,3420 | 383,3649,3606 | 384,832,797 | 385,1774,1750 | 386,3784,3760 | 387,3326,3309

BATCH_RAW_INFO | 363,3833,3209 | 364,1463,849 | 367,1862,1324 | 370,2869,2451 | 371,409,38 | 372,625,313 | 373,2404,2139 | 374,3893,3641 | 375,3494,3242 | 377,444,233 | 379,2239,2116 | 380,1788,1712 | 381,3487,3420 | 383,3650,3606 | 384,833,797 | 385,1775,1750 | 386,3785,3760 | 387,3327,3309

BATCH_RAW_INFO | 363,3834,3209 | 364,1464,849 | 367,1863,1324 | 370,2870,2451 | 371,410,38 | 372,626,313 | 373,2405,2139 | 374,3894,3641 | 375,3495,3242 | 377,445,233 | 379,2240,2116 | 380,1789,1712 | 381,3488,3420 | 383,3651,3606 | 384,834,797 | 385,1776,1750 | 386,3786,3760 | 387,3328,3309

BATCH_RAW_INFO | 363,3835,3209 | 364,1465,849 | 367,1864,1324 | 370,2871,2451 | 371,411,38 | 372,627,313 | 373,2406,2139 | 374,3895,3641 | 375,3496,3242 | 377,446,233 | 379,2241,2116 | 380,1790,1712 | 381,3489,3420 | 383,3652,3606 | 384,835,797 | 385,1777,1750 | 386,3787,3760 | 387,3329,3309

BATCH_RAW_INFO | 363,3836,3209 | 364,1466,849 | 367,1865,1324 | 370,2872,2451 | 371,412,38 | 372,628,313 | 373,2407,2139 | 374,3896,3641 | 375,3497,3242 | 377,447,233 | 379,2242,2116 | 380,1791,1712 | 381,3490,3420 | 383,3653,3606 | 384,836,797 | 385,1778,1750 | 386,3788,3760 | 387,3330,3309

BATCH_RAW_INFO | 363,3837,3209 | 364,1467,849 | 367,1866,1324 | 370,2873,2451 | 371,413,38 | 372,629,313 | 373,2408,2139 | 374,3897,3641 | 375,3498,3242 | 377,448,233 | 379,2243,2116 | 380,1792,1712 | 381,3491,3420 | 383,3654,3606 | 384,837,797 | 385,1779,1750 | 386,3789,3760 | 387,3331,3309

BATCH_RAW_INFO | 363,3838,3209 | 364,1468,849 | 367,1867,1324 | 370,2874,2451 | 371,414,38 | 372,630,313 | 373,2409,2139 | 374,3898,3641 | 375,3499,3242 | 377,449,233 | 379,2244,2116 | 380,1793,1712 | 381,3492,3420 | 383,3655,3606 | 384,838,797 | 385,1780,1750 | 386,3790,3760 | 387,3332,3309

BATCH_RAW_INFO | 363,3839,3209 | 364,1469,849 | 367,1868,1324 | 370,2875,2451 | 371,415,38 | 372,631,313 | 373,2410,2139 | 374,3899,3641 | 375,3500,3242 | 377,450,233 | 379,2245,2116 | 380,1794,1712 | 381,3493,3420 | 383,3656,3606 | 384,839,797 | 385,1781,1750 | 386,3791,3760 | 387,3333,3309

BATCH_RAW_INFO | 363,3840,3209 | 364,1470,849 | 367,1869,1324 | 370,2876,2451 | 371,416,38 | 372,632,313 | 373,2411,2139 | 374,3900,3641 | 375,3501,3242 | 377,451,233 | 379,2246,2116 | 380,1795,1712 | 381,3494,3420 | 383,3657,3606 | 384,840,797 | 385,1782,1750 | 386,3792,3760 | 387,3334,3309

BATCH_RAW_INFO | 363,3841,3209 | 364,1471,849 | 367,1870,1324 | 370,2877,2451 | 371,417,38 | 372,633,313 | 373,2412,2139 | 374,3901,3641 | 375,3502,3242 | 377,452,233 | 379,2247,2116 | 380,1796,1712 | 381,3495,3420 | 383,3658,3606 | 384,841,797 | 385,1783,1750 | 386,3793,3760 | 387,3335,3309

BATCH_RAW_INFO | 363,3842,3209 | 364,1472,849 | 367,1871,1324 | 370,2878,2451 | 371,418,38 | 372,634,313 | 373,2413,2139 | 374,3902,3641 | 375,3503,3242 | 377,453,233 | 379,2248,2116 | 380,1797,1712 | 381,3496,3420 | 383,3659,3606 | 384,842,797 | 385,1784,1750 | 386,3794,3760 | 387,3336,3309

BATCH_RAW_INFO | 363,3843,3209 | 364,1473,849 | 367,1872,1324 | 370,2879,2451 | 371,419,38 | 372,635,313 | 373,2414,2139 | 374,3903,3641 | 375,3504,3242 | 377,454,233 | 379,2249,2116 | 380,1798,1712 | 381,3497,3420 | 383,3660,3606 | 384,843,797 | 385,1785,1750 | 386,3795,3760 | 387,3337,3309

BATCH_RAW_INFO | 363,3844,3209 | 364,1474,849 | 367,1873,1324 | 370,2880,2451 | 371,420,38 | 372,636,313 | 373,2415,2139 | 374,3904,3641 | 375,3505,3242 | 377,455,233 | 379,2250,2116 | 380,1799,1712 | 381,3498,3420 | 383,3661,3606 | 384,844,797 | 385,1786,1750 | 386,3796,3760 | 387,3338,3309

BATCH_RAW_INFO | 363,3845,3209 | 364,1475,849 | 367,1874,1324 | 370,2881,2451 | 371,421,38 | 372,637,313 | 373,2416,2139 | 374,3905,3641 | 375,3506,3242 | 377,456,233 | 379,2251,2116 | 380,1800,1712 | 381,3499,3420 | 383,3662,3606 | 384,845,797 | 385,1787,1750 | 386,3797,3760 | 387,3339,3309

BATCH_RAW_INFO | 363,3846,3209 | 364,1476,849 | 367,1875,1324 | 370,2882,2451 | 371,422,38 | 372,638,313 | 373,2417,2139 | 374,3906,3641 | 375,3507,3242 | 377,457,233 | 379,2252,2116 | 380,1801,1712 | 381,3500,3420 | 383,3663,3606 | 384,846,797 | 385,1788,1750 | 386,3798,3760 | 387,3340,3309

BATCH_RAW_INFO | 363,3847,3209 | 364,1477,849 | 367,1876,1324 | 370,2883,2451 | 371,423,38 | 372,639,313 | 373,2418,2139 | 374,3907,3641 | 375,3508,3242 | 377,458,233 | 379,2253,2116 | 380,1802,1712 | 381,3501,3420 | 383,3664,3606 | 384,847,797 | 385,1789,1750 | 386,3799,3760 | 387,3341,3309

BATCH_RAW_INFO | 363,3848,3209 | 364,1478,849 | 367,1877,1324 | 370,2884,2451 | 371,424,38 | 372,640,313 | 373,2419,2139 | 374,3908,3641 | 375,3509,3242 | 377,459,233 | 379,2254,2116 | 380,1803,1712 | 381,3502,3420 | 383,3665,3606 | 384,848,797 | 385,1790,1750 | 386,3800,3760 | 387,3342,3309

BATCH_RAW_INFO | 363,3849,3209 | 364,1479,849 | 367,1878,1324 | 370,2885,2451 | 371,425,38 | 372,641,313 | 373,2420,2139 | 374,3909,3641 | 375,3510,3242 | 377,460,233 | 379,2255,2116 | 380,1804,1712 | 381,3503,3420 | 383,3666,3606 | 384,849,797 | 385,1791,1750 | 386,3801,3760 | 387,3343,3309

BATCH_RAW_INFO | 363,3850,3209 | 364,1480,849 | 367,1879,1324 | 370,2886,2451 | 371,426,38 | 372,642,313 | 373,2421,2139 | 374,3910,3641 | 375,3511,3242 | 377,461,233 | 379,2256,2116 | 380,1805,1712 | 381,3504,3420 | 383,3667,3606 | 384,850,797 | 385,1792,1750 | 386,3802,3760 | 387,3344,3309

BATCH_RAW_INFO | 363,3851,3209 | 364,1481,849 | 367,1880,1324 | 370,2887,2451 | 371,427,38 | 372,643,313 | 373,2422,2139 | 374,3911,3641 | 375,3512,3242 | 377,462,233 | 379,2257,2116 | 380,1806,1712 | 381,3505,3420 | 383,3668,3606 | 384,851,797 | 385,1793,1750 | 386,3803,3760 | 387,3345,3309

BATCH_RAW_INFO | 363,3852,3209 | 364,1482,849 | 367,1881,1324 | 370,2888,2451 | 371,428,38 | 372,644,313 | 373,2423,2139 | 374,3912,3641 | 375,3513,3242 | 377,463,233 | 379,2258,2116 | 380,1807,1712 | 381,3506,3420 | 383,3669,3606 | 384,852,797 | 385,1794,1750 | 386,3804,3760 | 387,3346,3309

BATCH_RAW_INFO | 363,3853,3209 | 364,1483,849 | 367,1882,1324 | 370,2889,2451 | 371,429,38 | 372,645,313 | 373,2424,2139 | 374,3913,3641 | 375,3514,3242 | 377,464,233 | 379,2259,2116 | 380,1808,1712 | 381,3507,3420 | 383,3670,3606 | 384,853,797 | 385,1795,1750 | 386,3805,3760 | 387,3347,3309

BATCH_RAW_INFO | 363,3854,3209 | 364,1484,849 | 367,1883,1324 | 370,2890,2451 | 371,430,38 | 372,646,313 | 373,2425,2139 | 374,3914,3641 | 375,3515,3242 | 377,465,233 | 379,2260,2116 | 380,1809,1712 | 381,3508,3420 | 383,3671,3606 | 384,854,797 | 385,1796,1750 | 386,3806,3760 | 387,3348,3309

BATCH_RAW_INFO | 363,3855,3209 | 364,1485,849 | 367,1884,1324 | 370,2891,2451 | 371,431,38 | 372,647,313 | 373,2426,2139 | 374,3915,3641 | 375,3516,3242 | 377,466,233 | 379,2261,2116 | 380,1810,1712 | 381,3509,3420 | 383,3672,3606 | 384,855,797 | 385,1797,1750 | 386,3807,3760 | 387,3349,3309

BATCH_RAW_INFO | 363,3856,3209 | 364,1486,849 | 367,1885,1324 | 370,2892,2451 | 371,432,38 | 372,648,313 | 373,2427,2139 | 374,3916,3641 | 375,3517,3242 | 377,467,233 | 379,2262,2116 | 380,1811,1712 | 381,3510,3420 | 383,3673,3606 | 384,856,797 | 385,1798,1750 | 386,3808,3760 | 387,3350,3309

BATCH_RAW_INFO | 363,3857,3209 | 364,1487,849 | 367,1886,1324 | 370,2893,2451 | 371,433,38 | 372,649,313 | 373,2428,2139 | 374,3917,3641 | 375,3518,3242 | 377,468,233 | 379,2263,2116 | 380,1812,1712 | 381,3511,3420 | 383,3674,3606 | 384,857,797 | 385,1799,1750 | 386,3809,3760 | 387,3351,3309

BATCH_RAW_INFO | 363,3858,3209 | 364,1488,849 | 367,1887,1324 | 370,2894,2451 | 371,434,38 | 372,650,313 | 373,2429,2139 | 374,3918,3641 | 375,3519,3242 | 377,469,233 | 379,2264,2116 | 380,1813,1712 | 381,3512,3420 | 383,3675,3606 | 384,858,797 | 385,1800,1750 | 386,3810,3760 | 387,3352,3309

BATCH_RAW_INFO | 363,3859,3209 | 364,1489,849 | 367,1888,1324 | 370,2895,2451 | 371,435,38 | 372,651,313 | 373,2430,2139 | 374,3919,3641 | 375,3520,3242 | 377,470,233 | 379,2265,2116 | 380,1814,1712 | 381,3513,3420 | 383,3676,3606 | 384,859,797 | 385,1801,1750 | 386,3811,3760 | 387,3353,3309

BATCH_RAW_INFO | 363,3860,3209 | 364,1490,849 | 367,1889,1324 | 370,2896,2451 | 371,436,38 | 372,652,313 | 373,2431,2139 | 374,3920,3641 | 375,3521,3242 | 377,471,233 | 379,2266,2116 | 380,1815,1712 | 381,3514,3420 | 383,3677,3606 | 384,860,797 | 385,1802,1750 | 386,3812,3760 | 387,3354,3309

BATCH_RAW_INFO | 363,3861,3209 | 364,1491,849 | 367,1890,1324 | 370,2897,2451 | 371,437,38 | 372,653,313 | 373,2432,2139 | 374,3921,3641 | 375,3522,3242 | 377,472,233 | 379,2267,2116 | 380,1816,1712 | 381,3515,3420 | 383,3678,3606 | 384,861,797 | 385,1803,1750 | 386,3813,3760 | 387,3355,3309

BATCH_RAW_INFO | 363,3862,3209 | 364,1492,849 | 367,1891,1324 | 370,2898,2451 | 371,438,38 | 372,654,313 | 373,2433,2139 | 374,3922,3641 | 375,3523,3242 | 377,473,233 | 379,2268,2116 | 380,1817,1712 | 381,3516,3420 | 383,3679,3606 | 384,862,797 | 385,1804,1750 | 386,3814,3760 | 387,3356,3309

BATCH_RAW_INFO | 363,3863,3209 | 364,1493,849 | 367,1892,1324 | 370,2899,2451 | 371,439,38 | 372,655,313 | 373,2434,2139 | 374,3923,3641 | 375,3524,3242 | 377,474,233 | 379,2269,2116 | 380,1818,1712 | 381,3517,3420 | 383,3680,3606 | 384,863,797 | 385,1805,1750 | 386,3815,3760 | 387,3357,3309

BATCH_RAW_INFO | 363,3864,3209 | 364,1494,849 | 367,1893,1324 | 370,2900,2451 | 371,440,38 | 372,656,313 | 373,2435,2139 | 374,3924,3641 | 375,3525,3242 | 377,475,233 | 379,2270,2116 | 380,1819,1712 | 381,3518,3420 | 383,3681,3606 | 384,864,797 | 385,1806,1750 | 386,3816,3760 | 387,3358,3309

BATCH_RAW_INFO | 363,3865,3209 | 364,1495,849 | 367,1894,1324 | 370,2901,2451 | 371,441,38 | 372,657,313 | 373,2436,2139 | 374,3925,3641 | 375,3526,3242 | 377,476,233 | 379,2271,2116 | 380,1820,1712 | 381,3519,3420 | 383,3682,3606 | 384,865,797 | 385,1807,1750 | 386,3817,3760 | 387,3359,3309

BATCH_RAW_INFO | 363,3866,3209 | 364,1496,849 | 367,1895,1324 | 370,2902,2451 | 371,442,38 | 372,658,313 | 373,2437,2139 | 374,3926,3641 | 375,3527,3242 | 377,477,233 | 379,2272,2116 | 380,1821,1712 | 381,3520,3420 | 383,3683,3606 | 384,866,797 | 385,1808,1750 | 386,3818,3760 | 387,3360,3309

BATCH_RAW_INFO | 363,3867,3209 | 364,1497,849 | 367,1896,1324 | 370,2903,2451 | 371,443,38 | 372,659,313 | 373,2438,2139 | 374,3927,3641 | 375,3528,3242 | 377,478,233 | 379,2273,2116 | 380,1822,1712 | 381,3521,3420 | 383,3684,3606 | 384,867,797 | 385,1809,1750 | 386,3819,3760 | 387,3361,3309

BATCH_RAW_INFO | 363,3868,3209 | 364,1498,849 | 367,1897,1324 | 370,2904,2451 | 371,444,38 | 372,660,313 | 373,2439,2139 | 374,3928,3641 | 375,3529,3242 | 377,479,233 | 379,2274,2116 | 380,1823,1712 | 381,3522,3420 | 383,3685,3606 | 384,868,797 | 385,1810,1750 | 386,3820,3760 | 387,3362,3309

BATCH_RAW_INFO | 363,3869,3209 | 364,1499,849 | 367,1898,1324 | 370,2905,2451 | 371,445,38 | 372,661,313 | 373,2440,2139 | 374,3929,3641 | 375,3530,3242 | 377,480,233 | 379,2275,2116 | 380,1824,1712 | 381,3523,3420 | 383,3686,3606 | 384,869,797 | 385,1811,1750 | 386,3821,3760 | 387,3363,3309

BATCH_RAW_INFO | 363,3870,3209 | 364,1500,849 | 367,1899,1324 | 370,2906,2451 | 371,446,38 | 372,662,313 | 373,2441,2139 | 374,3930,3641 | 375,3531,3242 | 377,481,233 | 379,2276,2116 | 380,1825,1712 | 381,3524,3420 | 383,3687,3606 | 384,870,797 | 385,1812,1750 | 386,3822,3760 | 387,3364,3309

BATCH_RAW_INFO | 363,3871,3209 | 364,1501,849 | 367,1900,1324 | 370,2907,2451 | 371,447,38 | 372,663,313 | 373,2442,2139 | 374,3931,3641 | 375,3532,3242 | 377,482,233 | 379,2277,2116 | 380,1826,1712 | 381,3525,3420 | 383,3688,3606 | 384,871,797 | 385,1813,1750 | 386,3823,3760 | 387,3365,3309

BATCH_RAW_INFO | 363,3872,3209 | 364,1502,849 | 367,1901,1324 | 370,2908,2451 | 371,448,38 | 372,664,313 | 373,2443,2139 | 374,3932,3641 | 375,3533,3242 | 377,483,233 | 379,2278,2116 | 380,1827,1712 | 381,3526,3420 | 383,3689,3606 | 384,872,797 | 385,1814,1750 | 386,3824,3760 | 387,3366,3309

BATCH_RAW_INFO | 363,3873,3209 | 364,1503,849 | 367,1902,1324 | 370,2909,2451 | 371,449,38 | 372,665,313 | 373,2444,2139 | 374,3933,3641 | 375,3534,3242 | 377,484,233 | 379,2279,2116 | 380,1828,1712 | 381,3527,3420 | 383,3690,3606 | 384,873,797 | 385,1815,1750 | 386,3825,3760 | 387,3367,3309

BATCH_RAW_INFO | 363,3874,3209 | 364,1504,849 | 367,1903,1324 | 370,2910,2451 | 371,450,38 | 372,666,313 | 373,2445,2139 | 374,3934,3641 | 375,3535,3242 | 377,485,233 | 379,2280,2116 | 380,1829,1712 | 381,3528,3420 | 383,3691,3606 | 384,874,797 | 385,1816,1750 | 386,3826,3760 | 387,3368,3309

BATCH_RAW_INFO | 363,3875,3209 | 364,1505,849 | 367,1904,1324 | 370,2911,2451 | 371,451,38 | 372,667,313 | 373,2446,2139 | 374,3935,3641 | 375,3536,3242 | 377,486,233 | 379,2281,2116 | 380,1830,1712 | 381,3529,3420 | 383,3692,3606 | 384,875,797 | 385,1817,1750 | 386,3827,3760 | 387,3369,3309

BATCH_RAW_INFO | 363,3876,3209 | 364,1506,849 | 367,1905,1324 | 370,2912,2451 | 371,452,38 | 372,668,313 | 373,2447,2139 | 374,3936,3641 | 375,3537,3242 | 377,487,233 | 379,2282,2116 | 380,1831,1712 | 381,3530,3420 | 383,3693,3606 | 384,876,797 | 385,1818,1750 | 386,3828,3760 | 387,3370,3309

BATCH_RAW_INFO | 363,3877,3209 | 364,1507,849 | 367,1906,1324 | 370,2913,2451 | 371,453,38 | 372,669,313 | 373,2448,2139 | 374,3937,3641 | 375,3538,3242 | 377,488,233 | 379,2283,2116 | 380,1832,1712 | 381,3531,3420 | 383,3694,3606 | 384,877,797 | 385,1819,1750 | 386,3829,3760 | 387,3371,3309

BATCH_RAW_INFO | 363,3878,3209 | 364,1508,849 | 367,1907,1324 | 370,2914,2451 | 371,454,38 | 372,670,313 | 373,2449,2139 | 374,3938,3641 | 375,3539,3242 | 377,489,233 | 379,2284,2116 | 380,1833,1712 | 381,3532,3420 | 383,3695,3606 | 384,878,797 | 385,1820,1750 | 386,3830,3760 | 387,3372,3309

BATCH_RAW_INFO | 363,3879,3209 | 364,1509,849 | 367,1908,1324 | 370,2915,2451 | 371,455,38 | 372,671,313 | 373,2450,2139 | 374,3939,3641 | 375,3540,3242 | 377,490,233 | 379,2285,2116 | 380,1834,1712 | 381,3533,3420 | 383,3696,3606 | 384,879,797 | 385,1821,1750 | 386,3831,3760 | 387,3373,3309

BATCH_RAW_INFO | 363,3880,3209 | 364,1510,849 | 367,1909,1324 | 370,2916,2451 | 371,456,38 | 372,672,313 | 373,2451,2139 | 374,3940,3641 | 375,3541,3242 | 377,491,233 | 379,2286,2116 | 380,1835,1712 | 381,3534,3420 | 383,3697,3606 | 384,880,797 | 385,1822,1750 | 386,3832,3760 | 387,3374,3309

BATCH_RAW_INFO | 363,3881,3209 | 364,1511,849 | 367,1910,1324 | 370,2917,2451 | 371,457,38 | 372,673,313 | 373,2452,2139 | 374,3941,3641 | 375,3542,3242 | 377,492,233 | 379,2287,2116 | 380,1836,1712 | 381,3535,3420 | 383,3698,3606 | 384,881,797 | 385,1823,1750 | 386,3833,3760 | 387,3375,3309

BATCH_RAW_INFO | 363,3882,3209 | 364,1512,849 | 367,1911,1324 | 370,2918,2451 | 371,458,38 | 372,674,313 | 373,2453,2139 | 374,3942,3641 | 375,3543,3242 | 377,493,233 | 379,2288,2116 | 380,1837,1712 | 381,3536,3420 | 383,3699,3606 | 384,882,797 | 385,1824,1750 | 386,3834,3760 | 387,3376,3309

BATCH_RAW_INFO | 363,3883,3209 | 364,1513,849 | 367,1912,1324 | 370,2919,2451 | 371,459,38 | 372,675,313 | 373,2454,2139 | 374,3943,3641 | 375,3544,3242 | 377,494,233 | 379,2289,2116 | 380,1838,1712 | 381,3537,3420 | 383,3700,3606 | 384,883,797 | 385,1825,1750 | 386,3835,3760 | 387,3377,3309

BATCH_RAW_INFO | 363,3884,3209 | 364,1514,849 | 367,1913,1324 | 370,2920,2451 | 371,460,38 | 373,2455,2139 | 374,3944,3641 | 375,3545,3242 | 377,495,233 | 379,2290,2116 | 380,1839,1712 | 381,3538,3420 | 383,3701,3606 | 384,884,797 | 385,1826,1750 | 386,3836,3760 | 387,3378,3309

BATCH_RAW_INFO | 363,3885,3209 | 364,1515,849 | 367,1914,1324 | 370,2921,2451 | 371,461,38 | 373,2456,2139 | 374,3945,3641 | 375,3546,3242 | 377,496,233 | 379,2291,2116 | 380,1840,1712 | 381,3539,3420 | 383,3702,3606 | 384,885,797 | 385,1827,1750 | 386,3837,3760 | 387,3379,3309

BATCH_RAW_INFO | 363,3886,3209 | 364,1516,849 | 367,1915,1324 | 370,2922,2451 | 371,462,38 | 373,2457,2139 | 374,3946,3641 | 375,3547,3242 | 377,497,233 | 379,2292,2116 | 380,1841,1712 | 381,3540,3420 | 383,3703,3606 | 384,886,797 | 385,1828,1750 | 386,3838,3760 | 387,3380,3309

BATCH_RAW_INFO | 363,3887,3209 | 364,1517,849 | 367,1916,1324 | 370,2923,2451 | 371,463,38 | 373,2458,2139 | 374,3947,3641 | 375,3548,3242 | 377,498,233 | 379,2293,2116 | 380,1842,1712 | 381,3541,3420 | 383,3704,3606 | 384,887,797 | 385,1829,1750 | 386,3839,3760 | 387,3381,3309

BATCH_RAW_INFO | 363,3888,3209 | 364,1518,849 | 367,1917,1324 | 370,2924,2451 | 371,464,38 | 373,2459,2139 | 374,3948,3641 | 375,3549,3242 | 377,499,233 | 379,2294,2116 | 380,1843,1712 | 381,3542,3420 | 383,3705,3606 | 384,888,797 | 385,1830,1750 | 386,3840,3760 | 387,3382,3309

BATCH_RAW_INFO | 363,3889,3209 | 364,1519,849 | 367,1918,1324 | 370,2925,2451 | 371,465,38 | 373,2460,2139 | 374,3949,3641 | 375,3550,3242 | 377,500,233 | 379,2295,2116 | 380,1844,1712 | 381,3543,3420 | 383,3706,3606 | 384,889,797 | 385,1831,1750 | 386,3841,3760 | 387,3383,3309

BATCH_RAW_INFO | 363,3890,3209 | 364,1520,849 | 367,1919,1324 | 370,2926,2451 | 371,466,38 | 373,2461,2139 | 374,3950,3641 | 375,3551,3242 | 377,501,233 | 379,2296,2116 | 380,1845,1712 | 381,3544,3420 | 383,3707,3606 | 384,890,797 | 385,1832,1750 | 386,3842,3760 | 387,3384,3309

BATCH_RAW_INFO | 363,3891,3209 | 364,1521,849 | 367,1920,1324 | 370,2927,2451 | 371,467,38 | 373,2462,2139 | 374,3951,3641 | 375,3552,3242 | 377,502,233 | 379,2297,2116 | 380,1846,1712 | 381,3545,3420 | 383,3708,3606 | 384,891,797 | 385,1833,1750 | 386,3843,3760 | 387,3385,3309

BATCH_RAW_INFO | 363,3892,3209 | 364,1522,849 | 367,1921,1324 | 370,2928,2451 | 371,468,38 | 373,2463,2139 | 374,3952,3641 | 375,3553,3242 | 377,503,233 | 379,2298,2116 | 380,1847,1712 | 381,3546,3420 | 383,3709,3606 | 384,892,797 | 385,1834,1750 | 386,3844,3760 | 387,3386,3309

BATCH_RAW_INFO | 363,3893,3209 | 364,1523,849 | 367,1922,1324 | 370,2929,2451 | 371,469,38 | 373,2464,2139 | 374,3953,3641 | 375,3554,3242 | 377,504,233 | 379,2299,2116 | 380,1848,1712 | 381,3547,3420 | 383,3710,3606 | 384,893,797 | 385,1835,1750 | 386,3845,3760 | 387,3387,3309

BATCH_RAW_INFO | 363,3894,3209 | 364,1524,849 | 367,1923,1324 | 370,2930,2451 | 371,470,38 | 373,2465,2139 | 374,3954,3641 | 375,3555,3242 | 377,505,233 | 379,2300,2116 | 380,1849,1712 | 381,3548,3420 | 383,3711,3606 | 384,894,797 | 385,1836,1750 | 386,3846,3760 | 387,3388,3309

BATCH_RAW_INFO | 363,3895,3209 | 364,1525,849 | 367,1924,1324 | 370,2931,2451 | 371,471,38 | 373,2466,2139 | 374,3955,3641 | 375,3556,3242 | 377,506,233 | 379,2301,2116 | 380,1850,1712 | 381,3549,3420 | 383,3712,3606 | 384,895,797 | 385,1837,1750 | 386,3847,3760 | 387,3389,3309

BATCH_RAW_INFO | 363,3896,3209 | 364,1526,849 | 367,1925,1324 | 370,2932,2451 | 371,472,38 | 373,2467,2139 | 374,3956,3641 | 375,3557,3242 | 377,507,233 | 379,2302,2116 | 380,1851,1712 | 381,3550,3420 | 383,3713,3606 | 384,896,797 | 385,1838,1750 | 386,3848,3760 | 387,3390,3309

BATCH_RAW_INFO | 363,3897,3209 | 364,1527,849 | 367,1926,1324 | 370,2933,2451 | 371,473,38 | 373,2468,2139 | 374,3957,3641 | 375,3558,3242 | 377,508,233 | 379,2303,2116 | 380,1852,1712 | 381,3551,3420 | 383,3714,3606 | 384,897,797 | 385,1839,1750 | 386,3849,3760 | 387,3391,3309

BATCH_RAW_INFO | 388,2326,2325

BATCH_RAW_INFO | 363,3898,3209 | 364,1528,849 | 367,1927,1324 | 370,2934,2451 | 371,474,38 | 373,2469,2139 | 374,3958,3641 | 375,3559,3242 | 377,509,233 | 379,2304,2116 | 380,1853,1712 | 381,3552,3420 | 383,3715,3606 | 384,898,797 | 385,1840,1750 | 386,3850,3760 | 387,3392,3309 | 388,2327,2325

BATCH_RAW_INFO | 363,3899,3209 | 364,1529,849 | 367,1928,1324 | 370,2935,2451 | 371,475,38 | 373,2470,2139 | 374,3959,3641 | 375,3560,3242 | 377,510,233 | 379,2305,2116 | 380,1854,1712 | 381,3553,3420 | 383,3716,3606 | 384,899,797 | 385,1841,1750 | 386,3851,3760 | 387,3393,3309 | 388,2328,2325

BATCH_RAW_INFO | 363,3900,3209 | 364,1530,849 | 367,1929,1324 | 370,2936,2451 | 371,476,38 | 373,2471,2139 | 374,3960,3641 | 375,3561,3242 | 377,511,233 | 379,2306,2116 | 380,1855,1712 | 381,3554,3420 | 383,3717,3606 | 384,900,797 | 385,1842,1750 | 386,3852,3760 | 387,3394,3309 | 388,2329,2325

BATCH_RAW_INFO | 363,3901,3209 | 364,1531,849 | 370,2937,2451 | 371,477,38 | 373,2472,2139 | 374,3961,3641 | 375,3562,3242 | 377,512,233 | 379,2307,2116 | 380,1856,1712 | 381,3555,3420 | 383,3718,3606 | 384,901,797 | 385,1843,1750 | 386,3853,3760 | 387,3395,3309 | 388,2330,2325

BATCH_RAW_INFO | 363,3902,3209 | 364,1532,849 | 370,2938,2451 | 371,478,38 | 373,2473,2139 | 374,3962,3641 | 375,3563,3242 | 377,513,233 | 379,2308,2116 | 380,1857,1712 | 381,3556,3420 | 383,3719,3606 | 384,902,797 | 385,1844,1750 | 386,3854,3760 | 387,3396,3309 | 388,2331,2325

BATCH_RAW_INFO | 363,3903,3209 | 364,1533,849 | 370,2939,2451 | 371,479,38 | 373,2474,2139 | 374,3963,3641 | 375,3564,3242 | 377,514,233 | 379,2309,2116 | 380,1858,1712 | 381,3557,3420 | 383,3720,3606 | 384,903,797 | 385,1845,1750 | 386,3855,3760 | 387,3397,3309 | 388,2332,2325

BATCH_RAW_INFO | 363,3904,3209 | 364,1534,849 | 370,2940,2451 | 371,480,38 | 373,2475,2139 | 374,3964,3641 | 375,3565,3242 | 377,515,233 | 379,2310,2116 | 380,1859,1712 | 381,3558,3420 | 383,3721,3606 | 384,904,797 | 385,1846,1750 | 386,3856,3760 | 387,3398,3309 | 388,2333,2325

BATCH_RAW_INFO | 363,3905,3209 | 364,1535,849 | 370,2941,2451 | 371,481,38 | 373,2476,2139 | 374,3965,3641 | 375,3566,3242 | 377,516,233 | 379,2311,2116 | 380,1860,1712 | 381,3559,3420 | 383,3722,3606 | 384,905,797 | 385,1847,1750 | 386,3857,3760 | 387,3399,3309 | 388,2334,2325

BATCH_RAW_INFO | 363,3906,3209 | 364,1536,849 | 370,2942,2451 | 371,482,38 | 373,2477,2139 | 374,3966,3641 | 375,3567,3242 | 377,517,233 | 379,2312,2116 | 380,1861,1712 | 381,3560,3420 | 383,3723,3606 | 384,906,797 | 385,1848,1750 | 386,3858,3760 | 387,3400,3309 | 388,2335,2325

BATCH_RAW_INFO | 363,3907,3209 | 364,1537,849 | 370,2943,2451 | 371,483,38 | 373,2478,2139 | 374,3967,3641 | 375,3568,3242 | 377,518,233 | 379,2313,2116 | 380,1862,1712 | 381,3561,3420 | 383,3724,3606 | 384,907,797 | 385,1849,1750 | 386,3859,3760 | 387,3401,3309 | 388,2336,2325

BATCH_RAW_INFO | 363,3908,3209 | 364,1538,849 | 370,2944,2451 | 371,484,38 | 373,2479,2139 | 374,3968,3641 | 375,3569,3242 | 377,519,233 | 379,2314,2116 | 380,1863,1712 | 381,3562,3420 | 383,3725,3606 | 384,908,797 | 385,1850,1750 | 386,3860,3760 | 387,3402,3309 | 388,2337,2325

BATCH_RAW_INFO | 363,3909,3209 | 364,1539,849 | 370,2945,2451 | 371,485,38 | 373,2480,2139 | 374,3969,3641 | 375,3570,3242 | 377,520,233 | 379,2315,2116 | 380,1864,1712 | 381,3563,3420 | 383,3726,3606 | 384,909,797 | 385,1851,1750 | 386,3861,3760 | 387,3403,3309 | 388,2338,2325

BATCH_RAW_INFO | 363,3910,3209 | 364,1540,849 | 370,2946,2451 | 371,486,38 | 373,2481,2139 | 374,3970,3641 | 375,3571,3242 | 377,521,233 | 379,2316,2116 | 380,1865,1712 | 381,3564,3420 | 383,3727,3606 | 384,910,797 | 385,1852,1750 | 386,3862,3760 | 387,3404,3309 | 388,2339,2325

BATCH_RAW_INFO | 363,3911,3209 | 364,1541,849 | 370,2947,2451 | 371,487,38 | 373,2482,2139 | 374,3971,3641 | 375,3572,3242 | 377,522,233 | 379,2317,2116 | 380,1866,1712 | 381,3565,3420 | 383,3728,3606 | 384,911,797 | 385,1853,1750 | 386,3863,3760 | 387,3405,3309 | 388,2340,2325

BATCH_RAW_INFO | 363,3912,3209 | 364,1542,849 | 370,2948,2451 | 371,488,38 | 373,2483,2139 | 374,3972,3641 | 375,3573,3242 | 377,523,233 | 379,2318,2116 | 380,1867,1712 | 381,3566,3420 | 383,3729,3606 | 384,912,797 | 385,1854,1750 | 386,3864,3760 | 387,3406,3309 | 388,2341,2325

BATCH_RAW_INFO | 363,3913,3209 | 364,1543,849 | 370,2949,2451 | 371,489,38 | 373,2484,2139 | 374,3973,3641 | 375,3574,3242 | 377,524,233 | 379,2319,2116 | 380,1868,1712 | 381,3567,3420 | 383,3730,3606 | 384,913,797 | 385,1855,1750 | 386,3865,3760 | 387,3407,3309 | 388,2342,2325

BATCH_RAW_INFO | 363,3914,3209 | 364,1544,849 | 370,2950,2451 | 371,490,38 | 373,2485,2139 | 374,3974,3641 | 375,3575,3242 | 377,525,233 | 379,2320,2116 | 380,1869,1712 | 381,3568,3420 | 383,3731,3606 | 384,914,797 | 385,1856,1750 | 386,3866,3760 | 387,3408,3309 | 388,2343,2325

BATCH_RAW_INFO | 363,3915,3209 | 364,1545,849 | 370,2951,2451 | 371,491,38 | 373,2486,2139 | 374,3975,3641 | 375,3576,3242 | 377,526,233 | 379,2321,2116 | 380,1870,1712 | 381,3569,3420 | 383,3732,3606 | 384,915,797 | 385,1857,1750 | 386,3867,3760 | 387,3409,3309 | 388,2344,2325

BATCH_RAW_INFO | 363,3916,3209 | 364,1546,849 | 370,2952,2451 | 371,492,38 | 373,2487,2139 | 374,3976,3641 | 375,3577,3242 | 377,527,233 | 379,2322,2116 | 380,1871,1712 | 381,3570,3420 | 383,3733,3606 | 384,916,797 | 385,1858,1750 | 386,3868,3760 | 387,3410,3309 | 388,2345,2325

BATCH_RAW_INFO | 363,3917,3209 | 364,1547,849 | 370,2953,2451 | 371,493,38 | 373,2488,2139 | 374,3977,3641 | 375,3578,3242 | 377,528,233 | 379,2323,2116 | 380,1872,1712 | 381,3571,3420 | 383,3734,3606 | 384,917,797 | 385,1859,1750 | 386,3869,3760 | 387,3411,3309 | 388,2346,2325

BATCH_RAW_INFO | 363,3918,3209 | 364,1548,849 | 370,2954,2451 | 371,494,38 | 373,2489,2139 | 374,3978,3641 | 375,3579,3242 | 377,529,233 | 379,2324,2116 | 380,1873,1712 | 381,3572,3420 | 383,3735,3606 | 384,918,797 | 385,1860,1750 | 386,3870,3760 | 387,3412,3309 | 388,2347,2325

BATCH_RAW_INFO | 363,3919,3209 | 364,1549,849 | 370,2955,2451 | 371,495,38 | 373,2490,2139 | 374,3979,3641 | 375,3580,3242 | 377,530,233 | 379,2325,2116 | 380,1874,1712 | 381,3573,3420 | 383,3736,3606 | 384,919,797 | 385,1861,1750 | 386,3871,3760 | 387,3413,3309 | 388,2348,2325

BATCH_RAW_INFO | 363,3920,3209 | 364,1550,849 | 370,2956,2451 | 371,496,38 | 373,2491,2139 | 374,3980,3641 | 375,3581,3242 | 377,531,233 | 379,2326,2116 | 380,1875,1712 | 381,3574,3420 | 383,3737,3606 | 384,920,797 | 385,1862,1750 | 386,3872,3760 | 387,3414,3309 | 388,2349,2325

BATCH_RAW_INFO | 363,3921,3209 | 364,1551,849 | 370,2957,2451 | 371,497,38 | 373,2492,2139 | 374,3981,3641 | 375,3582,3242 | 377,532,233 | 379,2327,2116 | 380,1876,1712 | 381,3575,3420 | 383,3738,3606 | 385,1863,1750 | 386,3873,3760 | 387,3415,3309 | 388,2350,2325

BATCH_RAW_INFO | 363,3922,3209 | 364,1552,849 | 370,2958,2451 | 371,498,38 | 373,2493,2139 | 374,3982,3641 | 375,3583,3242 | 377,533,233 | 379,2328,2116 | 380,1877,1712 | 381,3576,3420 | 383,3739,3606 | 385,1864,1750 | 386,3874,3760 | 387,3416,3309 | 388,2351,2325

BATCH_RAW_INFO | 363,3923,3209 | 364,1553,849 | 370,2959,2451 | 371,499,38 | 373,2494,2139 | 374,3983,3641 | 375,3584,3242 | 377,534,233 | 379,2329,2116 | 380,1878,1712 | 381,3577,3420 | 383,3740,3606 | 385,1865,1750 | 386,3875,3760 | 387,3417,3309 | 388,2352,2325

BATCH_RAW_INFO | 363,3924,3209 | 364,1554,849 | 370,2960,2451 | 371,500,38 | 373,2495,2139 | 374,3984,3641 | 375,3585,3242 | 377,535,233 | 379,2330,2116 | 380,1879,1712 | 381,3578,3420 | 383,3741,3606 | 385,1866,1750 | 386,3876,3760 | 387,3418,3309 | 388,2353,2325

BATCH_RAW_INFO | 363,3925,3209 | 364,1555,849 | 370,2961,2451 | 371,501,38 | 373,2496,2139 | 374,3985,3641 | 375,3586,3242 | 377,536,233 | 379,2331,2116 | 380,1880,1712 | 381,3579,3420 | 383,3742,3606 | 385,1867,1750 | 386,3877,3760 | 387,3419,3309 | 388,2354,2325

BATCH_RAW_INFO | 363,3926,3209 | 364,1556,849 | 370,2962,2451 | 371,502,38 | 373,2497,2139 | 374,3986,3641 | 375,3587,3242 | 377,537,233 | 379,2332,2116 | 380,1881,1712 | 381,3580,3420 | 383,3743,3606 | 385,1868,1750 | 386,3878,3760 | 387,3420,3309 | 388,2355,2325

BATCH_RAW_INFO | 363,3927,3209 | 364,1557,849 | 370,2963,2451 | 371,503,38 | 373,2498,2139 | 374,3987,3641 | 375,3588,3242 | 377,538,233 | 379,2333,2116 | 380,1882,1712 | 381,3581,3420 | 383,3744,3606 | 385,1869,1750 | 386,3879,3760 | 387,3421,3309 | 388,2356,2325

BATCH_RAW_INFO | 389,2444,2443

BATCH_RAW_INFO | 363,3928,3209 | 364,1558,849 | 370,2964,2451 | 371,504,38 | 373,2499,2139 | 374,3988,3641 | 375,3589,3242 | 377,539,233 | 379,2334,2116 | 380,1883,1712 | 381,3582,3420 | 383,3745,3606 | 385,1870,1750 | 386,3880,3760 | 387,3422,3309 | 388,2357,2325 | 389,2445,2443

BATCH_RAW_INFO | 363,3929,3209 | 364,1559,849 | 370,2965,2451 | 371,505,38 | 373,2500,2139 | 374,3989,3641 | 375,3590,3242 | 377,540,233 | 379,2335,2116 | 380,1884,1712 | 381,3583,3420 | 383,3746,3606 | 385,1871,1750 | 386,3881,3760 | 387,3423,3309 | 388,2358,2325 | 389,2446,2443

BATCH_RAW_INFO | 363,3930,3209 | 364,1560,849 | 370,2966,2451 | 371,506,38 | 373,2501,2139 | 374,3990,3641 | 375,3591,3242 | 377,541,233 | 379,2336,2116 | 380,1885,1712 | 381,3584,3420 | 383,3747,3606 | 385,1872,1750 | 386,3882,3760 | 387,3424,3309 | 388,2359,2325 | 389,2447,2443

BATCH_RAW_INFO | 363,3931,3209 | 364,1561,849 | 370,2967,2451 | 371,507,38 | 373,2502,2139 | 374,3991,3641 | 375,3592,3242 | 377,542,233 | 379,2337,2116 | 380,1886,1712 | 381,3585,3420 | 383,3748,3606 | 385,1873,1750 | 386,3883,3760 | 387,3425,3309 | 388,2360,2325 | 389,2448,2443

BATCH_RAW_INFO | 363,3932,3209 | 364,1562,849 | 370,2968,2451 | 371,508,38 | 373,2503,2139 | 374,3992,3641 | 375,3593,3242 | 377,543,233 | 379,2338,2116 | 380,1887,1712 | 381,3586,3420 | 383,3749,3606 | 385,1874,1750 | 386,3884,3760 | 387,3426,3309 | 388,2361,2325 | 389,2449,2443

BATCH_RAW_INFO | 363,3933,3209 | 364,1563,849 | 370,2969,2451 | 371,509,38 | 373,2504,2139 | 374,3993,3641 | 375,3594,3242 | 377,544,233 | 379,2339,2116 | 380,1888,1712 | 381,3587,3420 | 383,3750,3606 | 385,1875,1750 | 386,3885,3760 | 387,3427,3309 | 388,2362,2325 | 389,2450,2443

BATCH_RAW_INFO | 363,3934,3209 | 364,1564,849 | 370,2970,2451 | 371,510,38 | 373,2505,2139 | 374,3994,3641 | 375,3595,3242 | 377,545,233 | 379,2340,2116 | 380,1889,1712 | 381,3588,3420 | 383,3751,3606 | 385,1876,1750 | 386,3886,3760 | 387,3428,3309 | 388,2363,2325 | 389,2451,2443

BATCH_RAW_INFO | 363,3935,3209 | 364,1565,849 | 370,2971,2451 | 371,511,38 | 373,2506,2139 | 374,3995,3641 | 375,3596,3242 | 377,546,233 | 379,2341,2116 | 380,1890,1712 | 381,3589,3420 | 383,3752,3606 | 385,1877,1750 | 386,3887,3760 | 387,3429,3309 | 388,2364,2325 | 389,2452,2443

BATCH_RAW_INFO | 363,3936,3209 | 364,1566,849 | 370,2972,2451 | 371,512,38 | 373,2507,2139 | 374,3996,3641 | 375,3597,3242 | 377,547,233 | 379,2342,2116 | 380,1891,1712 | 381,3590,3420 | 383,3753,3606 | 385,1878,1750 | 386,3888,3760 | 387,3430,3309 | 388,2365,2325 | 389,2453,2443

BATCH_RAW_INFO | 363,3937,3209 | 364,1567,849 | 370,2973,2451 | 371,513,38 | 373,2508,2139 | 374,3997,3641 | 375,3598,3242 | 377,548,233 | 379,2343,2116 | 380,1892,1712 | 381,3591,3420 | 383,3754,3606 | 385,1879,1750 | 386,3889,3760 | 387,3431,3309 | 388,2366,2325 | 389,2454,2443

BATCH_RAW_INFO | 363,3938,3209 | 364,1568,849 | 370,2974,2451 | 371,514,38 | 373,2509,2139 | 374,3998,3641 | 375,3599,3242 | 377,549,233 | 379,2344,2116 | 380,1893,1712 | 381,3592,3420 | 383,3755,3606 | 385,1880,1750 | 386,3890,3760 | 387,3432,3309 | 388,2367,2325 | 389,2455,2443

BATCH_RAW_INFO | 363,3939,3209 | 364,1569,849 | 370,2975,2451 | 371,515,38 | 373,2510,2139 | 374,3999,3641 | 375,3600,3242 | 377,550,233 | 379,2345,2116 | 380,1894,1712 | 381,3593,3420 | 383,3756,3606 | 385,1881,1750 | 386,3891,3760 | 387,3433,3309 | 388,2368,2325 | 389,2456,2443

BATCH_RAW_INFO | 363,3940,3209 | 364,1570,849 | 370,2976,2451 | 371,516,38 | 373,2511,2139 | 374,4000,3641 | 375,3601,3242 | 377,551,233 | 379,2346,2116 | 380,1895,1712 | 381,3594,3420 | 383,3757,3606 | 385,1882,1750 | 386,3892,3760 | 387,3434,3309 | 388,2369,2325 | 389,2457,2443

BATCH_RAW_INFO | 363,3941,3209 | 364,1571,849 | 370,2977,2451 | 371,517,38 | 373,2512,2139 | 374,4001,3641 | 375,3602,3242 | 377,552,233 | 379,2347,2116 | 380,1896,1712 | 381,3595,3420 | 383,3758,3606 | 385,1883,1750 | 386,3893,3760 | 387,3435,3309 | 388,2370,2325 | 389,2458,2443

BATCH_RAW_INFO | 363,3942,3209 | 364,1572,849 | 370,2978,2451 | 371,518,38 | 373,2513,2139 | 374,4002,3641 | 375,3603,3242 | 377,553,233 | 379,2348,2116 | 380,1897,1712 | 381,3596,3420 | 383,3759,3606 | 385,1884,1750 | 386,3894,3760 | 387,3436,3309 | 388,2371,2325 | 389,2459,2443

BATCH_RAW_INFO | 363,3943,3209 | 364,1573,849 | 370,2979,2451 | 371,519,38 | 373,2514,2139 | 374,4003,3641 | 375,3604,3242 | 377,554,233 | 379,2349,2116 | 380,1898,1712 | 381,3597,3420 | 383,3760,3606 | 385,1885,1750 | 386,3895,3760 | 387,3437,3309 | 388,2372,2325 | 389,2460,2443

BATCH_RAW_INFO | 363,3944,3209 | 364,1574,849 | 370,2980,2451 | 371,520,38 | 373,2515,2139 | 374,4004,3641 | 375,3605,3242 | 377,555,233 | 379,2350,2116 | 380,1899,1712 | 381,3598,3420 | 383,3761,3606 | 385,1886,1750 | 386,3896,3760 | 387,3438,3309 | 388,2373,2325 | 389,2461,2443

BATCH_RAW_INFO | 363,3945,3209 | 364,1575,849 | 370,2981,2451 | 371,521,38 | 373,2516,2139 | 374,4005,3641 | 375,3606,3242 | 377,556,233 | 379,2351,2116 | 380,1900,1712 | 381,3599,3420 | 383,3762,3606 | 385,1887,1750 | 386,3897,3760 | 387,3439,3309 | 388,2374,2325 | 389,2462,2443

BATCH_RAW_INFO | 363,3946,3209 | 364,1576,849 | 370,2982,2451 | 371,522,38 | 373,2517,2139 | 374,4006,3641 | 375,3607,3242 | 377,557,233 | 379,2352,2116 | 380,1901,1712 | 381,3600,3420 | 383,3763,3606 | 385,1888,1750 | 386,3898,3760 | 387,3440,3309 | 388,2375,2325 | 389,2463,2443

BATCH_RAW_INFO | 363,3947,3209 | 364,1577,849 | 370,2983,2451 | 371,523,38 | 373,2518,2139 | 374,4007,3641 | 375,3608,3242 | 377,558,233 | 379,2353,2116 | 380,1902,1712 | 381,3601,3420 | 383,3764,3606 | 385,1889,1750 | 386,3899,3760 | 387,3441,3309 | 388,2376,2325 | 389,2464,2443

BATCH_RAW_INFO | 363,3948,3209 | 364,1578,849 | 370,2984,2451 | 371,524,38 | 373,2519,2139 | 374,4008,3641 | 375,3609,3242 | 377,559,233 | 379,2354,2116 | 380,1903,1712 | 381,3602,3420 | 383,3765,3606 | 385,1890,1750 | 386,3900,3760 | 387,3442,3309 | 388,2377,2325 | 389,2465,2443

BATCH_RAW_INFO | 363,3949,3209 | 364,1579,849 | 370,2985,2451 | 371,525,38 | 373,2520,2139 | 374,4009,3641 | 375,3610,3242 | 377,560,233 | 379,2355,2116 | 380,1904,1712 | 381,3603,3420 | 383,3766,3606 | 385,1891,1750 | 386,3901,3760 | 387,3443,3309 | 388,2378,2325 | 389,2466,2443

BATCH_RAW_INFO | 363,3950,3209 | 364,1580,849 | 370,2986,2451 | 371,526,38 | 373,2521,2139 | 374,4010,3641 | 375,3611,3242 | 377,561,233 | 379,2356,2116 | 380,1905,1712 | 381,3604,3420 | 383,3767,3606 | 385,1892,1750 | 386,3902,3760 | 387,3444,3309 | 388,2379,2325 | 389,2467,2443

BATCH_RAW_INFO | 363,3951,3209 | 364,1581,849 | 370,2987,2451 | 371,527,38 | 373,2522,2139 | 374,4011,3641 | 375,3612,3242 | 377,562,233 | 379,2357,2116 | 380,1906,1712 | 381,3605,3420 | 383,3768,3606 | 385,1893,1750 | 386,3903,3760 | 387,3445,3309 | 388,2380,2325 | 389,2468,2443

BATCH_RAW_INFO | 363,3952,3209 | 364,1582,849 | 370,2988,2451 | 371,528,38 | 373,2523,2139 | 374,4012,3641 | 375,3613,3242 | 377,563,233 | 379,2358,2116 | 380,1907,1712 | 381,3606,3420 | 383,3769,3606 | 385,1894,1750 | 386,3904,3760 | 387,3446,3309 | 388,2381,2325 | 389,2469,2443

BATCH_RAW_INFO | 363,3953,3209 | 364,1583,849 | 370,2989,2451 | 371,529,38 | 373,2524,2139 | 374,4013,3641 | 375,3614,3242 | 379,2359,2116 | 380,1908,1712 | 381,3607,3420 | 383,3770,3606 | 385,1895,1750 | 386,3905,3760 | 387,3447,3309 | 388,2382,2325 | 389,2470,2443

BATCH_RAW_INFO | 363,3954,3209 | 364,1584,849 | 370,2990,2451 | 371,530,38 | 373,2525,2139 | 374,4014,3641 | 375,3615,3242 | 379,2360,2116 | 380,1909,1712 | 381,3608,3420 | 383,3771,3606 | 385,1896,1750 | 386,3906,3760 | 387,3448,3309 | 388,2383,2325 | 389,2471,2443

BATCH_RAW_INFO | 363,3955,3209 | 364,1585,849 | 370,2991,2451 | 371,531,38 | 373,2526,2139 | 374,4015,3641 | 375,3616,3242 | 379,2361,2116 | 380,1910,1712 | 381,3609,3420 | 383,3772,3606 | 385,1897,1750 | 386,3907,3760 | 387,3449,3309 | 388,2384,2325 | 389,2472,2443

BATCH_RAW_INFO | 363,3956,3209 | 364,1586,849 | 370,2992,2451 | 371,532,38 | 373,2527,2139 | 374,4016,3641 | 375,3617,3242 | 379,2362,2116 | 380,1911,1712 | 381,3610,3420 | 383,3773,3606 | 385,1898,1750 | 386,3908,3760 | 387,3450,3309 | 388,2385,2325 | 389,2473,2443

BATCH_RAW_INFO | 363,3957,3209 | 364,1587,849 | 370,2993,2451 | 371,533,38 | 373,2528,2139 | 374,4017,3641 | 375,3618,3242 | 379,2363,2116 | 380,1912,1712 | 381,3611,3420 | 383,3774,3606 | 385,1899,1750 | 386,3909,3760 | 387,3451,3309 | 388,2386,2325 | 389,2474,2443

BATCH_RAW_INFO | 363,3958,3209 | 364,1588,849 | 370,2994,2451 | 371,534,38 | 373,2529,2139 | 374,4018,3641 | 375,3619,3242 | 379,2364,2116 | 380,1913,1712 | 381,3612,3420 | 383,3775,3606 | 385,1900,1750 | 386,3910,3760 | 387,3452,3309 | 388,2387,2325 | 389,2475,2443

BATCH_RAW_INFO | 363,3959,3209 | 364,1589,849 | 370,2995,2451 | 371,535,38 | 373,2530,2139 | 374,4019,3641 | 375,3620,3242 | 379,2365,2116 | 380,1914,1712 | 381,3613,3420 | 383,3776,3606 | 385,1901,1750 | 386,3911,3760 | 387,3453,3309 | 388,2388,2325 | 389,2476,2443

BATCH_RAW_INFO | 363,3960,3209 | 364,1590,849 | 370,2996,2451 | 371,536,38 | 373,2531,2139 | 374,4020,3641 | 375,3621,3242 | 379,2366,2116 | 380,1915,1712 | 381,3614,3420 | 383,3777,3606 | 385,1902,1750 | 386,3912,3760 | 387,3454,3309 | 388,2389,2325 | 389,2477,2443

BATCH_RAW_INFO | 363,3961,3209 | 364,1591,849 | 370,2997,2451 | 371,537,38 | 373,2532,2139 | 374,4021,3641 | 375,3622,3242 | 379,2367,2116 | 380,1916,1712 | 381,3615,3420 | 383,3778,3606 | 385,1903,1750 | 386,3913,3760 | 387,3455,3309 | 388,2390,2325 | 389,2478,2443

BATCH_RAW_INFO | 363,3962,3209 | 364,1592,849 | 370,2998,2451 | 371,538,38 | 373,2533,2139 | 374,4022,3641 | 375,3623,3242 | 379,2368,2116 | 380,1917,1712 | 381,3616,3420 | 383,3779,3606 | 385,1904,1750 | 386,3914,3760 | 387,3456,3309 | 388,2391,2325 | 389,2479,2443

BATCH_RAW_INFO | 363,3963,3209 | 364,1593,849 | 370,2999,2451 | 371,539,38 | 373,2534,2139 | 374,4023,3641 | 375,3624,3242 | 379,2369,2116 | 380,1918,1712 | 381,3617,3420 | 383,3780,3606 | 385,1905,1750 | 386,3915,3760 | 387,3457,3309 | 388,2392,2325 | 389,2480,2443

BATCH_RAW_INFO | 363,3964,3209 | 364,1594,849 | 370,3000,2451 | 371,540,38 | 373,2535,2139 | 374,4024,3641 | 375,3625,3242 | 379,2370,2116 | 380,1919,1712 | 381,3618,3420 | 383,3781,3606 | 385,1906,1750 | 386,3916,3760 | 387,3458,3309 | 388,2393,2325 | 389,2481,2443

BATCH_RAW_INFO | 363,3965,3209 | 364,1595,849 | 370,3001,2451 | 371,541,38 | 373,2536,2139 | 374,4025,3641 | 375,3626,3242 | 379,2371,2116 | 380,1920,1712 | 381,3619,3420 | 383,3782,3606 | 385,1907,1750 | 386,3917,3760 | 387,3459,3309 | 388,2394,2325 | 389,2482,2443

BATCH_RAW_INFO | 363,3966,3209 | 364,1596,849 | 370,3002,2451 | 371,542,38 | 373,2537,2139 | 374,4026,3641 | 375,3627,3242 | 379,2372,2116 | 380,1921,1712 | 381,3620,3420 | 383,3783,3606 | 385,1908,1750 | 386,3918,3760 | 387,3460,3309 | 388,2395,2325 | 389,2483,2443

BATCH_RAW_INFO | 363,3967,3209 | 364,1597,849 | 370,3003,2451 | 371,543,38 | 373,2538,2139 | 374,4027,3641 | 375,3628,3242 | 379,2373,2116 | 380,1922,1712 | 381,3621,3420 | 383,3784,3606 | 385,1909,1750 | 386,3919,3760 | 387,3461,3309 | 388,2396,2325 | 389,2484,2443

BATCH_RAW_INFO | 363,3968,3209 | 364,1598,849 | 370,3004,2451 | 371,544,38 | 373,2539,2139 | 374,4028,3641 | 375,3629,3242 | 379,2374,2116 | 380,1923,1712 | 381,3622,3420 | 383,3785,3606 | 385,1910,1750 | 386,3920,3760 | 387,3462,3309 | 388,2397,2325 | 389,2485,2443

BATCH_RAW_INFO | 363,3969,3209 | 364,1599,849 | 370,3005,2451 | 371,545,38 | 373,2540,2139 | 374,4029,3641 | 375,3630,3242 | 379,2375,2116 | 380,1924,1712 | 381,3623,3420 | 383,3786,3606 | 385,1911,1750 | 386,3921,3760 | 387,3463,3309 | 388,2398,2325 | 389,2486,2443

BATCH_RAW_INFO | 363,3970,3209 | 364,1600,849 | 370,3006,2451 | 371,546,38 | 373,2541,2139 | 374,4030,3641 | 375,3631,3242 | 379,2376,2116 | 380,1925,1712 | 381,3624,3420 | 383,3787,3606 | 385,1912,1750 | 386,3922,3760 | 387,3464,3309 | 388,2399,2325 | 389,2487,2443

BATCH_RAW_INFO | 363,3971,3209 | 364,1601,849 | 370,3007,2451 | 371,547,38 | 373,2542,2139 | 374,4031,3641 | 375,3632,3242 | 379,2377,2116 | 380,1926,1712 | 381,3625,3420 | 383,3788,3606 | 385,1913,1750 | 386,3923,3760 | 387,3465,3309 | 388,2400,2325 | 389,2488,2443

BATCH_RAW_INFO | 363,3972,3209 | 364,1602,849 | 370,3008,2451 | 371,548,38 | 373,2543,2139 | 374,4032,3641 | 375,3633,3242 | 379,2378,2116 | 380,1927,1712 | 381,3626,3420 | 383,3789,3606 | 385,1914,1750 | 386,3924,3760 | 387,3466,3309 | 388,2401,2325 | 389,2489,2443

BATCH_RAW_INFO | 363,3973,3209 | 364,1603,849 | 370,3009,2451 | 371,549,38 | 373,2544,2139 | 374,4033,3641 | 375,3634,3242 | 379,2379,2116 | 380,1928,1712 | 381,3627,3420 | 383,3790,3606 | 385,1915,1750 | 386,3925,3760 | 387,3467,3309 | 388,2402,2325 | 389,2490,2443

BATCH_RAW_INFO | 363,3974,3209 | 364,1604,849 | 370,3010,2451 | 371,550,38 | 373,2545,2139 | 374,4034,3641 | 375,3635,3242 | 379,2380,2116 | 380,1929,1712 | 381,3628,3420 | 383,3791,3606 | 385,1916,1750 | 386,3926,3760 | 387,3468,3309 | 388,2403,2325 | 389,2491,2443

BATCH_RAW_INFO | 363,3975,3209 | 364,1605,849 | 370,3011,2451 | 371,551,38 | 373,2546,2139 | 374,4035,3641 | 375,3636,3242 | 379,2381,2116 | 380,1930,1712 | 381,3629,3420 | 383,3792,3606 | 385,1917,1750 | 386,3927,3760 | 387,3469,3309 | 388,2404,2325 | 389,2492,2443

BATCH_RAW_INFO | 363,3976,3209 | 364,1606,849 | 370,3012,2451 | 371,552,38 | 373,2547,2139 | 374,4036,3641 | 375,3637,3242 | 379,2382,2116 | 380,1931,1712 | 381,3630,3420 | 383,3793,3606 | 385,1918,1750 | 386,3928,3760 | 387,3470,3309 | 388,2405,2325 | 389,2493,2443

BATCH_RAW_INFO | 363,3977,3209 | 364,1607,849 | 370,3013,2451 | 371,553,38 | 373,2548,2139 | 374,4037,3641 | 375,3638,3242 | 379,2383,2116 | 380,1932,1712 | 381,3631,3420 | 383,3794,3606 | 385,1919,1750 | 386,3929,3760 | 387,3471,3309 | 388,2406,2325 | 389,2494,2443

BATCH_RAW_INFO | 363,3978,3209 | 364,1608,849 | 370,3014,2451 | 371,554,38 | 373,2549,2139 | 374,4038,3641 | 375,3639,3242 | 379,2384,2116 | 380,1933,1712 | 381,3632,3420 | 383,3795,3606 | 385,1920,1750 | 386,3930,3760 | 387,3472,3309 | 388,2407,2325 | 389,2495,2443

BATCH_RAW_INFO | 363,3979,3209 | 364,1609,849 | 370,3015,2451 | 371,555,38 | 373,2550,2139 | 374,4039,3641 | 375,3640,3242 | 379,2385,2116 | 380,1934,1712 | 381,3633,3420 | 383,3796,3606 | 385,1921,1750 | 386,3931,3760 | 387,3473,3309 | 388,2408,2325 | 389,2496,2443

BATCH_RAW_INFO | 363,3980,3209 | 364,1610,849 | 370,3016,2451 | 371,556,38 | 373,2551,2139 | 374,4040,3641 | 375,3641,3242 | 379,2386,2116 | 380,1935,1712 | 381,3634,3420 | 383,3797,3606 | 385,1922,1750 | 386,3932,3760 | 387,3474,3309 | 388,2409,2325 | 389,2497,2443

BATCH_RAW_INFO | 363,3981,3209 | 364,1611,849 | 370,3017,2451 | 371,557,38 | 373,2552,2139 | 374,4041,3641 | 375,3642,3242 | 379,2387,2116 | 380,1936,1712 | 381,3635,3420 | 383,3798,3606 | 385,1923,1750 | 386,3933,3760 | 387,3475,3309 | 388,2410,2325 | 389,2498,2443

BATCH_RAW_INFO | 363,3982,3209 | 364,1612,849 | 370,3018,2451 | 371,558,38 | 373,2553,2139 | 374,4042,3641 | 375,3643,3242 | 379,2388,2116 | 380,1937,1712 | 381,3636,3420 | 383,3799,3606 | 385,1924,1750 | 386,3934,3760 | 387,3476,3309 | 388,2411,2325 | 389,2499,2443

BATCH_RAW_INFO | 363,3983,3209 | 364,1613,849 | 370,3019,2451 | 371,559,38 | 373,2554,2139 | 374,4043,3641 | 375,3644,3242 | 379,2389,2116 | 380,1938,1712 | 381,3637,3420 | 383,3800,3606 | 385,1925,1750 | 386,3935,3760 | 387,3477,3309 | 388,2412,2325 | 389,2500,2443

BATCH_RAW_INFO | 363,3984,3209 | 364,1614,849 | 370,3020,2451 | 371,560,38 | 373,2555,2139 | 374,4044,3641 | 375,3645,3242 | 379,2390,2116 | 380,1939,1712 | 381,3638,3420 | 383,3801,3606 | 385,1926,1750 | 386,3936,3760 | 387,3478,3309 | 388,2413,2325 | 389,2501,2443

BATCH_RAW_INFO | 363,3985,3209 | 364,1615,849 | 370,3021,2451 | 371,561,38 | 373,2556,2139 | 374,4045,3641 | 375,3646,3242 | 379,2391,2116 | 380,1940,1712 | 381,3639,3420 | 383,3802,3606 | 385,1927,1750 | 386,3937,3760 | 387,3479,3309 | 388,2414,2325 | 389,2502,2443

BATCH_RAW_INFO | 363,3986,3209 | 364,1616,849 | 370,3022,2451 | 371,562,38 | 373,2557,2139 | 374,4046,3641 | 375,3647,3242 | 379,2392,2116 | 380,1941,1712 | 381,3640,3420 | 383,3803,3606 | 385,1928,1750 | 386,3938,3760 | 387,3480,3309 | 388,2415,2325 | 389,2503,2443

BATCH_RAW_INFO | 363,3987,3209 | 364,1617,849 | 370,3023,2451 | 371,563,38 | 373,2558,2139 | 374,4047,3641 | 375,3648,3242 | 379,2393,2116 | 380,1942,1712 | 381,3641,3420 | 383,3804,3606 | 385,1929,1750 | 386,3939,3760 | 387,3481,3309 | 388,2416,2325 | 389,2504,2443

BATCH_RAW_INFO | 363,3988,3209 | 364,1618,849 | 370,3024,2451 | 371,564,38 | 373,2559,2139 | 374,4048,3641 | 375,3649,3242 | 379,2394,2116 | 380,1943,1712 | 381,3642,3420 | 383,3805,3606 | 385,1930,1750 | 386,3940,3760 | 387,3482,3309 | 388,2417,2325 | 389,2505,2443

BATCH_RAW_INFO | 363,3989,3209 | 364,1619,849 | 370,3025,2451 | 371,565,38 | 373,2560,2139 | 374,4049,3641 | 375,3650,3242 | 379,2395,2116 | 380,1944,1712 | 381,3643,3420 | 383,3806,3606 | 385,1931,1750 | 386,3941,3760 | 387,3483,3309 | 388,2418,2325 | 389,2506,2443

BATCH_RAW_INFO | 363,3990,3209 | 364,1620,849 | 370,3026,2451 | 371,566,38 | 373,2561,2139 | 374,4050,3641 | 375,3651,3242 | 379,2396,2116 | 380,1945,1712 | 381,3644,3420 | 383,3807,3606 | 385,1932,1750 | 386,3942,3760 | 387,3484,3309 | 388,2419,2325 | 389,2507,2443

BATCH_RAW_INFO | 363,3991,3209 | 364,1621,849 | 370,3027,2451 | 371,567,38 | 373,2562,2139 | 374,4051,3641 | 375,3652,3242 | 379,2397,2116 | 380,1946,1712 | 381,3645,3420 | 383,3808,3606 | 385,1933,1750 | 386,3943,3760 | 387,3485,3309 | 388,2420,2325 | 389,2508,2443

BATCH_RAW_INFO | 363,3992,3209 | 364,1622,849 | 370,3028,2451 | 371,568,38 | 373,2563,2139 | 374,4052,3641 | 375,3653,3242 | 379,2398,2116 | 380,1947,1712 | 381,3646,3420 | 383,3809,3606 | 385,1934,1750 | 386,3944,3760 | 387,3486,3309 | 388,2421,2325 | 389,2509,2443

BATCH_RAW_INFO | 390,1974,1973

BATCH_RAW_INFO | 363,3993,3209 | 364,1623,849 | 370,3029,2451 | 371,569,38 | 373,2564,2139 | 374,4053,3641 | 375,3654,3242 | 379,2399,2116 | 380,1948,1712 | 381,3647,3420 | 383,3810,3606 | 385,1935,1750 | 386,3945,3760 | 387,3487,3309 | 388,2422,2325 | 389,2510,2443 | 390,1975,1973

BATCH_RAW_INFO | 363,3994,3209 | 364,1624,849 | 370,3030,2451 | 371,570,38 | 373,2565,2139 | 374,4054,3641 | 375,3655,3242 | 379,2400,2116 | 380,1949,1712 | 381,3648,3420 | 383,3811,3606 | 385,1936,1750 | 386,3946,3760 | 387,3488,3309 | 388,2423,2325 | 389,2511,2443 | 390,1976,1973

BATCH_RAW_INFO | 363,3995,3209 | 364,1625,849 | 370,3031,2451 | 371,571,38 | 373,2566,2139 | 374,4055,3641 | 375,3656,3242 | 379,2401,2116 | 380,1950,1712 | 381,3649,3420 | 383,3812,3606 | 385,1937,1750 | 386,3947,3760 | 387,3489,3309 | 388,2424,2325 | 389,2512,2443 | 390,1977,1973

BATCH_RAW_INFO | 363,3996,3209 | 364,1626,849 | 370,3032,2451 | 371,572,38 | 373,2567,2139 | 374,4056,3641 | 375,3657,3242 | 379,2402,2116 | 380,1951,1712 | 381,3650,3420 | 383,3813,3606 | 385,1938,1750 | 386,3948,3760 | 387,3490,3309 | 388,2425,2325 | 389,2513,2443 | 390,1978,1973

BATCH_RAW_INFO | 363,3997,3209 | 364,1627,849 | 370,3033,2451 | 371,573,38 | 373,2568,2139 | 374,4057,3641 | 375,3658,3242 | 379,2403,2116 | 380,1952,1712 | 381,3651,3420 | 383,3814,3606 | 385,1939,1750 | 386,3949,3760 | 387,3491,3309 | 388,2426,2325 | 389,2514,2443 | 390,1979,1973

BATCH_RAW_INFO | 363,3998,3209 | 364,1628,849 | 370,3034,2451 | 371,574,38 | 373,2569,2139 | 374,4058,3641 | 375,3659,3242 | 379,2404,2116 | 380,1953,1712 | 381,3652,3420 | 383,3815,3606 | 385,1940,1750 | 386,3950,3760 | 387,3492,3309 | 388,2427,2325 | 389,2515,2443 | 390,1980,1973

BATCH_RAW_INFO | 363,3999,3209 | 364,1629,849 | 370,3035,2451 | 371,575,38 | 373,2570,2139 | 374,4059,3641 | 375,3660,3242 | 379,2405,2116 | 380,1954,1712 | 381,3653,3420 | 383,3816,3606 | 385,1941,1750 | 386,3951,3760 | 387,3493,3309 | 388,2428,2325 | 389,2516,2443 | 390,1981,1973

BATCH_RAW_INFO | 363,4000,3209 | 364,1630,849 | 370,3036,2451 | 371,576,38 | 373,2571,2139 | 374,4060,3641 | 375,3661,3242 | 379,2406,2116 | 380,1955,1712 | 381,3654,3420 | 383,3817,3606 | 385,1942,1750 | 386,3952,3760 | 387,3494,3309 | 388,2429,2325 | 389,2517,2443 | 390,1982,1973

BATCH_RAW_INFO | 363,4001,3209 | 364,1631,849 | 370,3037,2451 | 371,577,38 | 373,2572,2139 | 374,4061,3641 | 375,3662,3242 | 379,2407,2116 | 380,1956,1712 | 381,3655,3420 | 383,3818,3606 | 385,1943,1750 | 386,3953,3760 | 387,3495,3309 | 388,2430,2325 | 389,2518,2443 | 390,1983,1973

BATCH_RAW_INFO | 363,4002,3209 | 364,1632,849 | 370,3038,2451 | 371,578,38 | 373,2573,2139 | 374,4062,3641 | 375,3663,3242 | 379,2408,2116 | 380,1957,1712 | 381,3656,3420 | 383,3819,3606 | 385,1944,1750 | 386,3954,3760 | 387,3496,3309 | 388,2431,2325 | 389,2519,2443 | 390,1984,1973

BATCH_RAW_INFO | 363,4003,3209 | 364,1633,849 | 370,3039,2451 | 371,579,38 | 373,2574,2139 | 374,4063,3641 | 375,3664,3242 | 379,2409,2116 | 380,1958,1712 | 381,3657,3420 | 383,3820,3606 | 385,1945,1750 | 386,3955,3760 | 387,3497,3309 | 388,2432,2325 | 389,2520,2443 | 390,1985,1973

BATCH_RAW_INFO | 363,4004,3209 | 364,1634,849 | 371,580,38 | 373,2575,2139 | 374,4064,3641 | 375,3665,3242 | 379,2410,2116 | 380,1959,1712 | 381,3658,3420 | 383,3821,3606 | 385,1946,1750 | 386,3956,3760 | 387,3498,3309 | 388,2433,2325 | 389,2521,2443 | 390,1986,1973

BATCH_RAW_INFO | 363,4005,3209 | 364,1635,849 | 371,581,38 | 373,2576,2139 | 374,4065,3641 | 375,3666,3242 | 379,2411,2116 | 380,1960,1712 | 381,3659,3420 | 383,3822,3606 | 385,1947,1750 | 386,3957,3760 | 387,3499,3309 | 388,2434,2325 | 389,2522,2443 | 390,1987,1973

BATCH_RAW_INFO | 363,4006,3209 | 364,1636,849 | 371,582,38 | 373,2577,2139 | 374,4066,3641 | 375,3667,3242 | 379,2412,2116 | 380,1961,1712 | 381,3660,3420 | 383,3823,3606 | 385,1948,1750 | 386,3958,3760 | 387,3500,3309 | 388,2435,2325 | 389,2523,2443 | 390,1988,1973

BATCH_RAW_INFO | 363,4007,3209 | 364,1637,849 | 371,583,38 | 373,2578,2139 | 374,4067,3641 | 375,3668,3242 | 379,2413,2116 | 380,1962,1712 | 381,3661,3420 | 383,3824,3606 | 385,1949,1750 | 386,3959,3760 | 387,3501,3309 | 388,2436,2325 | 389,2524,2443 | 390,1989,1973

BATCH_RAW_INFO | 363,4008,3209 | 364,1638,849 | 371,584,38 | 373,2579,2139 | 374,4068,3641 | 375,3669,3242 | 379,2414,2116 | 380,1963,1712 | 381,3662,3420 | 383,3825,3606 | 385,1950,1750 | 386,3960,3760 | 387,3502,3309 | 388,2437,2325 | 389,2525,2443 | 390,1990,1973

BATCH_RAW_INFO | 363,4009,3209 | 364,1639,849 | 371,585,38 | 373,2580,2139 | 374,4069,3641 | 375,3670,3242 | 379,2415,2116 | 380,1964,1712 | 381,3663,3420 | 383,3826,3606 | 385,1951,1750 | 386,3961,3760 | 387,3503,3309 | 388,2438,2325 | 389,2526,2443 | 390,1991,1973

BATCH_RAW_INFO | 363,4010,3209 | 364,1640,849 | 371,586,38 | 373,2581,2139 | 374,4070,3641 | 375,3671,3242 | 379,2416,2116 | 380,1965,1712 | 381,3664,3420 | 383,3827,3606 | 385,1952,1750 | 386,3962,3760 | 387,3504,3309 | 388,2439,2325 | 389,2527,2443 | 390,1992,1973

BATCH_RAW_INFO | 363,4011,3209 | 364,1641,849 | 371,587,38 | 373,2582,2139 | 374,4071,3641 | 375,3672,3242 | 379,2417,2116 | 380,1966,1712 | 381,3665,3420 | 383,3828,3606 | 385,1953,1750 | 386,3963,3760 | 387,3505,3309 | 388,2440,2325 | 389,2528,2443 | 390,1993,1973

BATCH_RAW_INFO | 363,4012,3209 | 364,1642,849 | 371,588,38 | 373,2583,2139 | 374,4072,3641 | 375,3673,3242 | 379,2418,2116 | 380,1967,1712 | 381,3666,3420 | 383,3829,3606 | 385,1954,1750 | 386,3964,3760 | 387,3506,3309 | 388,2441,2325 | 389,2529,2443 | 390,1994,1973

BATCH_RAW_INFO | 363,4013,3209 | 364,1643,849 | 371,589,38 | 373,2584,2139 | 374,4073,3641 | 375,3674,3242 | 379,2419,2116 | 380,1968,1712 | 381,3667,3420 | 383,3830,3606 | 385,1955,1750 | 386,3965,3760 | 387,3507,3309 | 388,2442,2325 | 389,2530,2443 | 390,1995,1973

BATCH_RAW_INFO | 363,4014,3209 | 364,1644,849 | 371,590,38 | 373,2585,2139 | 374,4074,3641 | 375,3675,3242 | 379,2420,2116 | 380,1969,1712 | 381,3668,3420 | 383,3831,3606 | 385,1956,1750 | 386,3966,3760 | 387,3508,3309 | 388,2443,2325 | 389,2531,2443 | 390,1996,1973

BATCH_RAW_INFO | 363,4015,3209 | 364,1645,849 | 371,591,38 | 373,2586,2139 | 374,4075,3641 | 375,3676,3242 | 379,2421,2116 | 380,1970,1712 | 381,3669,3420 | 383,3832,3606 | 385,1957,1750 | 386,3967,3760 | 387,3509,3309 | 388,2444,2325 | 389,2532,2443 | 390,1997,1973

BATCH_RAW_INFO | 363,4016,3209 | 364,1646,849 | 371,592,38 | 373,2587,2139 | 374,4076,3641 | 375,3677,3242 | 379,2422,2116 | 380,1971,1712 | 381,3670,3420 | 383,3833,3606 | 385,1958,1750 | 386,3968,3760 | 387,3510,3309 | 388,2445,2325 | 389,2533,2443 | 390,1998,1973

BATCH_RAW_INFO | 391,613,612

BATCH_RAW_INFO | 363,4017,3209 | 364,1647,849 | 371,593,38 | 373,2588,2139 | 374,4077,3641 | 375,3678,3242 | 379,2423,2116 | 380,1972,1712 | 381,3671,3420 | 383,3834,3606 | 385,1959,1750 | 386,3969,3760 | 387,3511,3309 | 388,2446,2325 | 389,2534,2443 | 390,1999,1973 | 391,614,612

BATCH_RAW_INFO | 363,4018,3209 | 364,1648,849 | 371,594,38 | 373,2589,2139 | 374,4078,3641 | 375,3679,3242 | 379,2424,2116 | 380,1973,1712 | 381,3672,3420 | 383,3835,3606 | 385,1960,1750 | 386,3970,3760 | 387,3512,3309 | 388,2447,2325 | 389,2535,2443 | 390,2000,1973 | 391,615,612

BATCH_RAW_INFO | 363,4019,3209 | 364,1649,849 | 371,595,38 | 373,2590,2139 | 374,4079,3641 | 375,3680,3242 | 379,2425,2116 | 380,1974,1712 | 381,3673,3420 | 383,3836,3606 | 385,1961,1750 | 386,3971,3760 | 387,3513,3309 | 388,2448,2325 | 389,2536,2443 | 390,2001,1973 | 391,616,612

BATCH_RAW_INFO | 363,4020,3209 | 364,1650,849 | 371,596,38 | 373,2591,2139 | 374,4080,3641 | 375,3681,3242 | 379,2426,2116 | 380,1975,1712 | 381,3674,3420 | 383,3837,3606 | 385,1962,1750 | 386,3972,3760 | 387,3514,3309 | 388,2449,2325 | 389,2537,2443 | 390,2002,1973 | 391,617,612

BATCH_RAW_INFO | 363,4021,3209 | 364,1651,849 | 371,597,38 | 373,2592,2139 | 374,4081,3641 | 375,3682,3242 | 379,2427,2116 | 380,1976,1712 | 381,3675,3420 | 383,3838,3606 | 385,1963,1750 | 386,3973,3760 | 387,3515,3309 | 388,2450,2325 | 389,2538,2443 | 390,2003,1973 | 391,618,612

BATCH_RAW_INFO | 363,4022,3209 | 364,1652,849 | 371,598,38 | 373,2593,2139 | 374,4082,3641 | 375,3683,3242 | 379,2428,2116 | 380,1977,1712 | 381,3676,3420 | 383,3839,3606 | 385,1964,1750 | 386,3974,3760 | 387,3516,3309 | 388,2451,2325 | 389,2539,2443 | 390,2004,1973 | 391,619,612

BATCH_RAW_INFO | 363,4023,3209 | 364,1653,849 | 371,599,38 | 373,2594,2139 | 374,4083,3641 | 375,3684,3242 | 379,2429,2116 | 380,1978,1712 | 381,3677,3420 | 383,3840,3606 | 385,1965,1750 | 386,3975,3760 | 387,3517,3309 | 388,2452,2325 | 389,2540,2443 | 390,2005,1973 | 391,620,612

BATCH_RAW_INFO | 363,4024,3209 | 364,1654,849 | 371,600,38 | 373,2595,2139 | 374,4084,3641 | 375,3685,3242 | 379,2430,2116 | 380,1979,1712 | 381,3678,3420 | 383,3841,3606 | 385,1966,1750 | 386,3976,3760 | 387,3518,3309 | 388,2453,2325 | 389,2541,2443 | 390,2006,1973 | 391,621,612

BATCH_RAW_INFO | 363,4025,3209 | 364,1655,849 | 371,601,38 | 373,2596,2139 | 374,4085,3641 | 375,3686,3242 | 379,2431,2116 | 380,1980,1712 | 381,3679,3420 | 383,3842,3606 | 385,1967,1750 | 386,3977,3760 | 387,3519,3309 | 388,2454,2325 | 389,2542,2443 | 390,2007,1973 | 391,622,612

BATCH_RAW_INFO | 363,4026,3209 | 364,1656,849 | 371,602,38 | 373,2597,2139 | 374,4086,3641 | 375,3687,3242 | 379,2432,2116 | 380,1981,1712 | 381,3680,3420 | 383,3843,3606 | 385,1968,1750 | 386,3978,3760 | 387,3520,3309 | 388,2455,2325 | 389,2543,2443 | 390,2008,1973 | 391,623,612

BATCH_RAW_INFO | 392,920,919

BATCH_RAW_INFO | 363,4027,3209 | 364,1657,849 | 371,603,38 | 373,2598,2139 | 374,4087,3641 | 375,3688,3242 | 379,2433,2116 | 380,1982,1712 | 381,3681,3420 | 383,3844,3606 | 385,1969,1750 | 386,3979,3760 | 387,3521,3309 | 388,2456,2325 | 389,2544,2443 | 390,2009,1973 | 391,624,612 | 392,921,919

BATCH_RAW_INFO | 363,4028,3209 | 364,1658,849 | 371,604,38 | 373,2599,2139 | 374,4088,3641 | 375,3689,3242 | 379,2434,2116 | 380,1983,1712 | 381,3682,3420 | 383,3845,3606 | 385,1970,1750 | 386,3980,3760 | 387,3522,3309 | 388,2457,2325 | 389,2545,2443 | 390,2010,1973 | 391,625,612 | 392,922,919

BATCH_RAW_INFO | 363,4029,3209 | 364,1659,849 | 371,605,38 | 373,2600,2139 | 374,4089,3641 | 375,3690,3242 | 379,2435,2116 | 380,1984,1712 | 381,3683,3420 | 383,3846,3606 | 385,1971,1750 | 386,3981,3760 | 387,3523,3309 | 388,2458,2325 | 389,2546,2443 | 390,2011,1973 | 391,626,612 | 392,923,919

BATCH_RAW_INFO | 363,4030,3209 | 364,1660,849 | 371,606,38 | 373,2601,2139 | 374,4090,3641 | 375,3691,3242 | 379,2436,2116 | 380,1985,1712 | 381,3684,3420 | 383,3847,3606 | 385,1972,1750 | 386,3982,3760 | 387,3524,3309 | 388,2459,2325 | 389,2547,2443 | 390,2012,1973 | 391,627,612 | 392,924,919

BATCH_RAW_INFO | 363,4031,3209 | 364,1661,849 | 371,607,38 | 373,2602,2139 | 374,4091,3641 | 375,3692,3242 | 379,2437,2116 | 380,1986,1712 | 381,3685,3420 | 383,3848,3606 | 385,1973,1750 | 386,3983,3760 | 387,3525,3309 | 388,2460,2325 | 389,2548,2443 | 390,2013,1973 | 391,628,612 | 392,925,919

BATCH_RAW_INFO | 363,4032,3209 | 364,1662,849 | 371,608,38 | 373,2603,2139 | 374,4092,3641 | 375,3693,3242 | 379,2438,2116 | 380,1987,1712 | 381,3686,3420 | 383,3849,3606 | 385,1974,1750 | 386,3984,3760 | 387,3526,3309 | 388,2461,2325 | 389,2549,2443 | 390,2014,1973 | 391,629,612 | 392,926,919

BATCH_RAW_INFO | 363,4033,3209 | 364,1663,849 | 371,609,38 | 373,2604,2139 | 374,4093,3641 | 375,3694,3242 | 379,2439,2116 | 380,1988,1712 | 381,3687,3420 | 383,3850,3606 | 385,1975,1750 | 386,3985,3760 | 387,3527,3309 | 388,2462,2325 | 389,2550,2443 | 390,2015,1973 | 391,630,612 | 392,927,919

BATCH_RAW_INFO | 363,4034,3209 | 364,1664,849 | 371,610,38 | 373,2605,2139 | 374,4094,3641 | 375,3695,3242 | 379,2440,2116 | 380,1989,1712 | 381,3688,3420 | 383,3851,3606 | 385,1976,1750 | 386,3986,3760 | 387,3528,3309 | 388,2463,2325 | 389,2551,2443 | 390,2016,1973 | 391,631,612 | 392,928,919

BATCH_RAW_INFO | 363,4035,3209 | 364,1665,849 | 371,611,38 | 373,2606,2139 | 374,4095,3641 | 375,3696,3242 | 379,2441,2116 | 380,1990,1712 | 381,3689,3420 | 383,3852,3606 | 385,1977,1750 | 386,3987,3760 | 387,3529,3309 | 388,2464,2325 | 389,2552,2443 | 390,2017,1973 | 391,632,612 | 392,929,919

BATCH_RAW_INFO | 363,4036,3209 | 364,1666,849 | 371,612,38 | 373,2607,2139 | 375,3697,3242 | 379,2442,2116 | 380,1991,1712 | 381,3690,3420 | 383,3853,3606 | 385,1978,1750 | 386,3988,3760 | 387,3530,3309 | 388,2465,2325 | 389,2553,2443 | 390,2018,1973 | 391,633,612 | 392,930,919

BATCH_RAW_INFO | 363,4037,3209 | 364,1667,849 | 371,613,38 | 373,2608,2139 | 375,3698,3242 | 379,2443,2116 | 380,1992,1712 | 381,3691,3420 | 383,3854,3606 | 385,1979,1750 | 386,3989,3760 | 387,3531,3309 | 388,2466,2325 | 389,2554,2443 | 390,2019,1973 | 391,634,612 | 392,931,919

BATCH_RAW_INFO | 363,4038,3209 | 364,1668,849 | 371,614,38 | 375,3699,3242 | 379,2444,2116 | 380,1993,1712 | 381,3692,3420 | 383,3855,3606 | 385,1980,1750 | 386,3990,3760 | 387,3532,3309 | 388,2467,2325 | 389,2555,2443 | 390,2020,1973 | 391,635,612 | 392,932,919

BATCH_RAW_INFO | 363,4039,3209 | 371,615,38 | 375,3700,3242 | 379,2445,2116 | 380,1994,1712 | 381,3693,3420 | 383,3856,3606 | 385,1981,1750 | 386,3991,3760 | 387,3533,3309 | 388,2468,2325 | 389,2556,2443 | 390,2021,1973 | 391,636,612 | 392,933,919

BATCH_RAW_INFO | 363,4040,3209 | 371,616,38 | 375,3701,3242 | 379,2446,2116 | 380,1995,1712 | 381,3694,3420 | 383,3857,3606 | 385,1982,1750 | 386,3992,3760 | 387,3534,3309 | 388,2469,2325 | 389,2557,2443 | 390,2022,1973 | 391,637,612 | 392,934,919

BATCH_RAW_INFO | 363,4041,3209 | 371,617,38 | 375,3702,3242 | 379,2447,2116 | 380,1996,1712 | 381,3695,3420 | 383,3858,3606 | 385,1983,1750 | 386,3993,3760 | 387,3535,3309 | 388,2470,2325 | 389,2558,2443 | 390,2023,1973 | 391,638,612 | 392,935,919

BATCH_RAW_INFO | 363,4042,3209 | 371,618,38 | 375,3703,3242 | 379,2448,2116 | 380,1997,1712 | 381,3696,3420 | 383,3859,3606 | 385,1984,1750 | 386,3994,3760 | 387,3536,3309 | 388,2471,2325 | 389,2559,2443 | 390,2024,1973 | 391,639,612 | 392,936,919

BATCH_RAW_INFO | 363,4043,3209 | 371,619,38 | 375,3704,3242 | 379,2449,2116 | 380,1998,1712 | 381,3697,3420 | 383,3860,3606 | 385,1985,1750 | 386,3995,3760 | 387,3537,3309 | 388,2472,2325 | 389,2560,2443 | 390,2025,1973 | 391,640,612 | 392,937,919

BATCH_RAW_INFO | 363,4044,3209 | 371,620,38 | 375,3705,3242 | 379,2450,2116 | 380,1999,1712 | 381,3698,3420 | 383,3861,3606 | 385,1986,1750 | 386,3996,3760 | 387,3538,3309 | 388,2473,2325 | 389,2561,2443 | 390,2026,1973 | 391,641,612 | 392,938,919

BATCH_RAW_INFO | 363,4045,3209 | 371,621,38 | 375,3706,3242 | 379,2451,2116 | 380,2000,1712 | 381,3699,3420 | 383,3862,3606 | 385,1987,1750 | 386,3997,3760 | 387,3539,3309 | 388,2474,2325 | 389,2562,2443 | 390,2027,1973 | 391,642,612 | 392,939,919

BATCH_RAW_INFO | 363,4046,3209 | 371,622,38 | 375,3707,3242 | 379,2452,2116 | 380,2001,1712 | 381,3700,3420 | 383,3863,3606 | 385,1988,1750 | 386,3998,3760 | 387,3540,3309 | 388,2475,2325 | 389,2563,2443 | 390,2028,1973 | 391,643,612 | 392,940,919

BATCH_RAW_INFO | 363,4047,3209 | 371,623,38 | 375,3708,3242 | 379,2453,2116 | 380,2002,1712 | 381,3701,3420 | 383,3864,3606 | 385,1989,1750 | 386,3999,3760 | 387,3541,3309 | 388,2476,2325 | 389,2564,2443 | 390,2029,1973 | 391,644,612 | 392,941,919

BATCH_RAW_INFO | 363,4048,3209 | 371,624,38 | 375,3709,3242 | 379,2454,2116 | 380,2003,1712 | 381,3702,3420 | 383,3865,3606 | 385,1990,1750 | 386,4000,3760 | 387,3542,3309 | 388,2477,2325 | 389,2565,2443 | 390,2030,1973 | 391,645,612 | 392,942,919

BATCH_RAW_INFO | 393,3798,3797

BATCH_RAW_INFO | 394,2659,2658

BATCH_RAW_INFO | 395,929,928

BATCH_RAW_INFO | 363,4049,3209 | 371,625,38 | 375,3710,3242 | 379,2455,2116 | 380,2004,1712 | 381,3703,3420 | 383,3866,3606 | 385,1991,1750 | 386,4001,3760 | 387,3543,3309 | 388,2478,2325 | 389,2566,2443 | 390,2031,1973 | 391,646,612 | 392,943,919 | 393,3799,3797 | 394,2660,2658 | 395,930,928

BATCH_RAW_INFO | 363,4050,3209 | 371,626,38 | 375,3711,3242 | 379,2456,2116 | 380,2005,1712 | 381,3704,3420 | 383,3867,3606 | 385,1992,1750 | 386,4002,3760 | 387,3544,3309 | 388,2479,2325 | 389,2567,2443 | 390,2032,1973 | 391,647,612 | 392,944,919 | 393,3800,3797 | 394,2661,2658 | 395,931,928

BATCH_RAW_INFO | 363,4051,3209 | 371,627,38 | 375,3712,3242 | 379,2457,2116 | 380,2006,1712 | 381,3705,3420 | 383,3868,3606 | 385,1993,1750 | 386,4003,3760 | 387,3545,3309 | 388,2480,2325 | 389,2568,2443 | 390,2033,1973 | 391,648,612 | 392,945,919 | 393,3801,3797 | 394,2662,2658 | 395,932,928

BATCH_RAW_INFO | 363,4052,3209 | 371,628,38 | 375,3713,3242 | 379,2458,2116 | 380,2007,1712 | 381,3706,3420 | 383,3869,3606 | 385,1994,1750 | 386,4004,3760 | 387,3546,3309 | 388,2481,2325 | 389,2569,2443 | 390,2034,1973 | 391,649,612 | 392,946,919 | 393,3802,3797 | 394,2663,2658 | 395,933,928

BATCH_RAW_INFO | 363,4053,3209 | 371,629,38 | 375,3714,3242 | 379,2459,2116 | 380,2008,1712 | 381,3707,3420 | 383,3870,3606 | 385,1995,1750 | 386,4005,3760 | 387,3547,3309 | 388,2482,2325 | 389,2570,2443 | 390,2035,1973 | 391,650,612 | 392,947,919 | 393,3803,3797 | 394,2664,2658 | 395,934,928

BATCH_RAW_INFO | 363,4054,3209 | 371,630,38 | 375,3715,3242 | 379,2460,2116 | 380,2009,1712 | 381,3708,3420 | 383,3871,3606 | 385,1996,1750 | 386,4006,3760 | 387,3548,3309 | 388,2483,2325 | 389,2571,2443 | 390,2036,1973 | 391,651,612 | 392,948,919 | 393,3804,3797 | 394,2665,2658 | 395,935,928

BATCH_RAW_INFO | 363,4055,3209 | 375,3716,3242 | 379,2461,2116 | 380,2010,1712 | 381,3709,3420 | 383,3872,3606 | 385,1997,1750 | 386,4007,3760 | 387,3549,3309 | 388,2484,2325 | 389,2572,2443 | 390,2037,1973 | 391,652,612 | 392,949,919 | 393,3805,3797 | 394,2666,2658 | 395,936,928

BATCH_RAW_INFO | 363,4056,3209 | 375,3717,3242 | 379,2462,2116 | 380,2011,1712 | 381,3710,3420 | 383,3873,3606 | 385,1998,1750 | 386,4008,3760 | 387,3550,3309 | 388,2485,2325 | 389,2573,2443 | 390,2038,1973 | 391,653,612 | 392,950,919 | 393,3806,3797 | 394,2667,2658 | 395,937,928

BATCH_RAW_INFO | 363,4057,3209 | 375,3718,3242 | 379,2463,2116 | 380,2012,1712 | 381,3711,3420 | 383,3874,3606 | 385,1999,1750 | 386,4009,3760 | 387,3551,3309 | 388,2486,2325 | 389,2574,2443 | 390,2039,1973 | 391,654,612 | 392,951,919 | 393,3807,3797 | 394,2668,2658 | 395,938,928

BATCH_RAW_INFO | 363,4058,3209 | 375,3719,3242 | 379,2464,2116 | 380,2013,1712 | 381,3712,3420 | 383,3875,3606 | 385,2000,1750 | 386,4010,3760 | 387,3552,3309 | 388,2487,2325 | 389,2575,2443 | 390,2040,1973 | 391,655,612 | 392,952,919 | 393,3808,3797 | 394,2669,2658 | 395,939,928

BATCH_RAW_INFO | 396,3464,3463

BATCH_RAW_INFO | 363,4059,3209 | 375,3720,3242 | 379,2465,2116 | 380,2014,1712 | 381,3713,3420 | 383,3876,3606 | 385,2001,1750 | 386,4011,3760 | 387,3553,3309 | 388,2488,2325 | 389,2576,2443 | 390,2041,1973 | 391,656,612 | 392,953,919 | 393,3809,3797 | 394,2670,2658 | 395,940,928 | 396,3465,3463

BATCH_RAW_INFO | 363,4060,3209 | 375,3721,3242 | 379,2466,2116 | 380,2015,1712 | 381,3714,3420 | 383,3877,3606 | 385,2002,1750 | 386,4012,3760 | 387,3554,3309 | 388,2489,2325 | 389,2577,2443 | 390,2042,1973 | 391,657,612 | 392,954,919 | 393,3810,3797 | 394,2671,2658 | 395,941,928 | 396,3466,3463

BATCH_RAW_INFO | 363,4061,3209 | 375,3722,3242 | 379,2467,2116 | 380,2016,1712 | 381,3715,3420 | 383,3878,3606 | 385,2003,1750 | 386,4013,3760 | 387,3555,3309 | 388,2490,2325 | 389,2578,2443 | 390,2043,1973 | 391,658,612 | 392,955,919 | 393,3811,3797 | 394,2672,2658 | 395,942,928 | 396,3467,3463

BATCH_RAW_INFO | 363,4062,3209 | 375,3723,3242 | 379,2468,2116 | 380,2017,1712 | 381,3716,3420 | 383,3879,3606 | 385,2004,1750 | 386,4014,3760 | 387,3556,3309 | 388,2491,2325 | 389,2579,2443 | 390,2044,1973 | 391,659,612 | 392,956,919 | 393,3812,3797 | 394,2673,2658 | 395,943,928 | 396,3468,3463

BATCH_RAW_INFO | 363,4063,3209 | 375,3724,3242 | 379,2469,2116 | 380,2018,1712 | 381,3717,3420 | 383,3880,3606 | 385,2005,1750 | 386,4015,3760 | 387,3557,3309 | 388,2492,2325 | 389,2580,2443 | 390,2045,1973 | 391,660,612 | 392,957,919 | 393,3813,3797 | 394,2674,2658 | 395,944,928 | 396,3469,3463

BATCH_RAW_INFO | 363,4064,3209 | 375,3725,3242 | 379,2470,2116 | 380,2019,1712 | 381,3718,3420 | 383,3881,3606 | 385,2006,1750 | 386,4016,3760 | 387,3558,3309 | 388,2493,2325 | 389,2581,2443 | 390,2046,1973 | 391,661,612 | 392,958,919 | 393,3814,3797 | 394,2675,2658 | 395,945,928 | 396,3470,3463

BATCH_RAW_INFO | 363,4065,3209 | 375,3726,3242 | 379,2471,2116 | 380,2020,1712 | 381,3719,3420 | 383,3882,3606 | 385,2007,1750 | 386,4017,3760 | 387,3559,3309 | 388,2494,2325 | 389,2582,2443 | 390,2047,1973 | 391,662,612 | 392,959,919 | 393,3815,3797 | 394,2676,2658 | 395,946,928 | 396,3471,3463

BATCH_RAW_INFO | 363,4066,3209 | 375,3727,3242 | 379,2472,2116 | 380,2021,1712 | 381,3720,3420 | 383,3883,3606 | 385,2008,1750 | 386,4018,3760 | 387,3560,3309 | 388,2495,2325 | 389,2583,2443 | 390,2048,1973 | 391,663,612 | 392,960,919 | 393,3816,3797 | 394,2677,2658 | 395,947,928 | 396,3472,3463

BATCH_RAW_INFO | 363,4067,3209 | 375,3728,3242 | 379,2473,2116 | 380,2022,1712 | 381,3721,3420 | 383,3884,3606 | 385,2009,1750 | 386,4019,3760 | 387,3561,3309 | 388,2496,2325 | 389,2584,2443 | 390,2049,1973 | 391,664,612 | 392,961,919 | 393,3817,3797 | 394,2678,2658 | 395,948,928 | 396,3473,3463

BATCH_RAW_INFO | 363,4068,3209 | 375,3729,3242 | 379,2474,2116 | 380,2023,1712 | 381,3722,3420 | 383,3885,3606 | 385,2010,1750 | 386,4020,3760 | 387,3562,3309 | 388,2497,2325 | 389,2585,2443 | 390,2050,1973 | 391,665,612 | 392,962,919 | 393,3818,3797 | 394,2679,2658 | 395,949,928 | 396,3474,3463

BATCH_RAW_INFO | 363,4069,3209 | 375,3730,3242 | 379,2475,2116 | 380,2024,1712 | 381,3723,3420 | 383,3886,3606 | 385,2011,1750 | 386,4021,3760 | 387,3563,3309 | 388,2498,2325 | 389,2586,2443 | 390,2051,1973 | 391,666,612 | 392,963,919 | 393,3819,3797 | 394,2680,2658 | 395,950,928 | 396,3475,3463

BATCH_RAW_INFO | 363,4070,3209 | 375,3731,3242 | 379,2476,2116 | 380,2025,1712 | 381,3724,3420 | 383,3887,3606 | 385,2012,1750 | 386,4022,3760 | 387,3564,3309 | 388,2499,2325 | 389,2587,2443 | 390,2052,1973 | 391,667,612 | 392,964,919 | 393,3820,3797 | 394,2681,2658 | 395,951,928 | 396,3476,3463

BATCH_RAW_INFO | 363,4071,3209 | 375,3732,3242 | 379,2477,2116 | 380,2026,1712 | 381,3725,3420 | 383,3888,3606 | 385,2013,1750 | 386,4023,3760 | 387,3565,3309 | 388,2500,2325 | 389,2588,2443 | 390,2053,1973 | 391,668,612 | 392,965,919 | 393,3821,3797 | 394,2682,2658 | 395,952,928 | 396,3477,3463

BATCH_RAW_INFO | 363,4072,3209 | 375,3733,3242 | 379,2478,2116 | 380,2027,1712 | 381,3726,3420 | 383,3889,3606 | 386,4024,3760 | 387,3566,3309 | 388,2501,2325 | 389,2589,2443 | 390,2054,1973 | 391,669,612 | 392,966,919 | 393,3822,3797 | 394,2683,2658 | 395,953,928 | 396,3478,3463

BATCH_RAW_INFO | 363,4073,3209 | 375,3734,3242 | 379,2479,2116 | 380,2028,1712 | 381,3727,3420 | 383,3890,3606 | 386,4025,3760 | 387,3567,3309 | 388,2502,2325 | 389,2590,2443 | 390,2055,1973 | 391,670,612 | 392,967,919 | 393,3823,3797 | 394,2684,2658 | 395,954,928 | 396,3479,3463

BATCH_RAW_INFO | 363,4074,3209 | 375,3735,3242 | 379,2480,2116 | 380,2029,1712 | 381,3728,3420 | 383,3891,3606 | 386,4026,3760 | 387,3568,3309 | 388,2503,2325 | 389,2591,2443 | 390,2056,1973 | 391,671,612 | 392,968,919 | 393,3824,3797 | 394,2685,2658 | 395,955,928 | 396,3480,3463

BATCH_RAW_INFO | 363,4075,3209 | 375,3736,3242 | 379,2481,2116 | 380,2030,1712 | 381,3729,3420 | 383,3892,3606 | 386,4027,3760 | 387,3569,3309 | 388,2504,2325 | 389,2592,2443 | 390,2057,1973 | 391,672,612 | 392,969,919 | 393,3825,3797 | 394,2686,2658 | 395,956,928 | 396,3481,3463

BATCH_RAW_INFO | 397,898,897

BATCH_RAW_INFO | 363,4076,3209 | 375,3737,3242 | 379,2482,2116 | 380,2031,1712 | 381,3730,3420 | 383,3893,3606 | 386,4028,3760 | 387,3570,3309 | 388,2505,2325 | 389,2593,2443 | 390,2058,1973 | 391,673,612 | 392,970,919 | 393,3826,3797 | 394,2687,2658 | 395,957,928 | 396,3482,3463 | 397,899,897

BATCH_RAW_INFO | 363,4077,3209 | 375,3738,3242 | 379,2483,2116 | 380,2032,1712 | 381,3731,3420 | 383,3894,3606 | 386,4029,3760 | 387,3571,3309 | 388,2506,2325 | 389,2594,2443 | 390,2059,1973 | 391,674,612 | 392,971,919 | 393,3827,3797 | 394,2688,2658 | 395,958,928 | 396,3483,3463 | 397,900,897

BATCH_RAW_INFO | 363,4078,3209 | 375,3739,3242 | 379,2484,2116 | 380,2033,1712 | 381,3732,3420 | 383,3895,3606 | 386,4030,3760 | 387,3572,3309 | 388,2507,2325 | 389,2595,2443 | 390,2060,1973 | 391,675,612 | 392,972,919 | 393,3828,3797 | 394,2689,2658 | 395,959,928 | 396,3484,3463 | 397,901,897

BATCH_RAW_INFO | 363,4079,3209 | 375,3740,3242 | 379,2485,2116 | 380,2034,1712 | 381,3733,3420 | 383,3896,3606 | 386,4031,3760 | 387,3573,3309 | 388,2508,2325 | 389,2596,2443 | 390,2061,1973 | 391,676,612 | 392,973,919 | 393,3829,3797 | 394,2690,2658 | 395,960,928 | 396,3485,3463 | 397,902,897

BATCH_RAW_INFO | 363,4080,3209 | 375,3741,3242 | 379,2486,2116 | 380,2035,1712 | 381,3734,3420 | 383,3897,3606 | 386,4032,3760 | 387,3574,3309 | 388,2509,2325 | 389,2597,2443 | 390,2062,1973 | 391,677,612 | 392,974,919 | 393,3830,3797 | 394,2691,2658 | 395,961,928 | 396,3486,3463 | 397,903,897

BATCH_RAW_INFO | 363,4081,3209 | 375,3742,3242 | 379,2487,2116 | 380,2036,1712 | 381,3735,3420 | 383,3898,3606 | 386,4033,3760 | 387,3575,3309 | 388,2510,2325 | 389,2598,2443 | 390,2063,1973 | 391,678,612 | 392,975,919 | 393,3831,3797 | 394,2692,2658 | 395,962,928 | 396,3487,3463 | 397,904,897

BATCH_RAW_INFO | 363,4082,3209 | 375,3743,3242 | 379,2488,2116 | 380,2037,1712 | 381,3736,3420 | 383,3899,3606 | 386,4034,3760 | 387,3576,3309 | 388,2511,2325 | 389,2599,2443 | 390,2064,1973 | 391,679,612 | 392,976,919 | 393,3832,3797 | 394,2693,2658 | 395,963,928 | 396,3488,3463 | 397,905,897

BATCH_RAW_INFO | 363,4083,3209 | 375,3744,3242 | 379,2489,2116 | 380,2038,1712 | 381,3737,3420 | 383,3900,3606 | 386,4035,3760 | 387,3577,3309 | 388,2512,2325 | 389,2600,2443 | 390,2065,1973 | 391,680,612 | 392,977,919 | 393,3833,3797 | 394,2694,2658 | 395,964,928 | 396,3489,3463 | 397,906,897

BATCH_RAW_INFO | 363,4084,3209 | 375,3745,3242 | 379,2490,2116 | 380,2039,1712 | 381,3738,3420 | 383,3901,3606 | 386,4036,3760 | 387,3578,3309 | 388,2513,2325 | 389,2601,2443 | 390,2066,1973 | 391,681,612 | 392,978,919 | 393,3834,3797 | 394,2695,2658 | 395,965,928 | 396,3490,3463 | 397,907,897

BATCH_RAW_INFO | 363,4085,3209 | 375,3746,3242 | 379,2491,2116 | 380,2040,1712 | 381,3739,3420 | 383,3902,3606 | 386,4037,3760 | 387,3579,3309 | 388,2514,2325 | 389,2602,2443 | 390,2067,1973 | 391,682,612 | 392,979,919 | 393,3835,3797 | 394,2696,2658 | 395,966,928 | 396,3491,3463 | 397,908,897

BATCH_RAW_INFO | 363,4086,3209 | 375,3747,3242 | 379,2492,2116 | 380,2041,1712 | 381,3740,3420 | 383,3903,3606 | 386,4038,3760 | 387,3580,3309 | 388,2515,2325 | 389,2603,2443 | 390,2068,1973 | 391,683,612 | 392,980,919 | 393,3836,3797 | 394,2697,2658 | 395,967,928 | 396,3492,3463 | 397,909,897

BATCH_RAW_INFO | 363,4087,3209 | 375,3748,3242 | 379,2493,2116 | 380,2042,1712 | 381,3741,3420 | 383,3904,3606 | 386,4039,3760 | 387,3581,3309 | 388,2516,2325 | 389,2604,2443 | 390,2069,1973 | 391,684,612 | 392,981,919 | 393,3837,3797 | 394,2698,2658 | 395,968,928 | 396,3493,3463 | 397,910,897

BATCH_RAW_INFO | 363,4088,3209 | 375,3749,3242 | 379,2494,2116 | 380,2043,1712 | 381,3742,3420 | 383,3905,3606 | 386,4040,3760 | 387,3582,3309 | 388,2517,2325 | 389,2605,2443 | 390,2070,1973 | 391,685,612 | 392,982,919 | 393,3838,3797 | 394,2699,2658 | 395,969,928 | 396,3494,3463 | 397,911,897

BATCH_RAW_INFO | 363,4089,3209 | 375,3750,3242 | 379,2495,2116 | 380,2044,1712 | 381,3743,3420 | 383,3906,3606 | 386,4041,3760 | 387,3583,3309 | 388,2518,2325 | 389,2606,2443 | 390,2071,1973 | 391,686,612 | 392,983,919 | 393,3839,3797 | 394,2700,2658 | 395,970,928 | 396,3495,3463 | 397,912,897

BATCH_RAW_INFO | 363,4090,3209 | 375,3751,3242 | 379,2496,2116 | 380,2045,1712 | 381,3744,3420 | 383,3907,3606 | 386,4042,3760 | 387,3584,3309 | 388,2519,2325 | 389,2607,2443 | 390,2072,1973 | 391,687,612 | 392,984,919 | 393,3840,3797 | 394,2701,2658 | 395,971,928 | 396,3496,3463 | 397,913,897

BATCH_RAW_INFO | 363,4091,3209 | 375,3752,3242 | 379,2497,2116 | 380,2046,1712 | 381,3745,3420 | 383,3908,3606 | 386,4043,3760 | 387,3585,3309 | 388,2520,2325 | 389,2608,2443 | 390,2073,1973 | 391,688,612 | 392,985,919 | 393,3841,3797 | 394,2702,2658 | 395,972,928 | 396,3497,3463 | 397,914,897

BATCH_RAW_INFO | 363,4092,3209 | 375,3753,3242 | 379,2498,2116 | 380,2047,1712 | 381,3746,3420 | 383,3909,3606 | 386,4044,3760 | 387,3586,3309 | 388,2521,2325 | 389,2609,2443 | 390,2074,1973 | 391,689,612 | 392,986,919 | 393,3842,3797 | 394,2703,2658 | 395,973,928 | 396,3498,3463 | 397,915,897

BATCH_RAW_INFO | 363,4093,3209 | 375,3754,3242 | 379,2499,2116 | 380,2048,1712 | 381,3747,3420 | 383,3910,3606 | 386,4045,3760 | 387,3587,3309 | 388,2522,2325 | 389,2610,2443 | 390,2075,1973 | 391,690,612 | 392,987,919 | 393,3843,3797 | 394,2704,2658 | 395,974,928 | 396,3499,3463 | 397,916,897

BATCH_RAW_INFO | 363,4094,3209 | 375,3755,3242 | 379,2500,2116 | 380,2049,1712 | 381,3748,3420 | 383,3911,3606 | 386,4046,3760 | 387,3588,3309 | 388,2523,2325 | 389,2611,2443 | 390,2076,1973 | 391,691,612 | 392,988,919 | 393,3844,3797 | 394,2705,2658 | 395,975,928 | 396,3500,3463 | 397,917,897

BATCH_RAW_INFO | 363,4095,3209 | 375,3756,3242 | 379,2501,2116 | 380,2050,1712 | 381,3749,3420 | 383,3912,3606 | 386,4047,3760 | 387,3589,3309 | 388,2524,2325 | 389,2612,2443 | 390,2077,1973 | 391,692,612 | 392,989,919 | 393,3845,3797 | 394,2706,2658 | 395,976,928 | 396,3501,3463 | 397,918,897

BATCH_RAW_INFO | 375,3757,3242 | 379,2502,2116 | 380,2051,1712 | 381,3750,3420 | 383,3913,3606 | 386,4048,3760 | 387,3590,3309 | 388,2525,2325 | 389,2613,2443 | 390,2078,1973 | 391,693,612 | 392,990,919 | 393,3846,3797 | 394,2707,2658 | 395,977,928 | 396,3502,3463 | 397,919,897

BATCH_RAW_INFO | 375,3758,3242 | 379,2503,2116 | 380,2052,1712 | 381,3751,3420 | 383,3914,3606 | 386,4049,3760 | 387,3591,3309 | 388,2526,2325 | 389,2614,2443 | 390,2079,1973 | 391,694,612 | 392,991,919 | 393,3847,3797 | 394,2708,2658 | 395,978,928 | 396,3503,3463 | 397,920,897

BATCH_RAW_INFO | 375,3759,3242 | 379,2504,2116 | 380,2053,1712 | 381,3752,3420 | 383,3915,3606 | 386,4050,3760 | 387,3592,3309 | 388,2527,2325 | 389,2615,2443 | 390,2080,1973 | 391,695,612 | 392,992,919 | 393,3848,3797 | 394,2709,2658 | 395,979,928 | 396,3504,3463 | 397,921,897

BATCH_RAW_INFO | 375,3760,3242 | 379,2505,2116 | 380,2054,1712 | 381,3753,3420 | 383,3916,3606 | 386,4051,3760 | 387,3593,3309 | 388,2528,2325 | 389,2616,2443 | 390,2081,1973 | 391,696,612 | 392,993,919 | 393,3849,3797 | 394,2710,2658 | 395,980,928 | 396,3505,3463 | 397,922,897

BATCH_RAW_INFO | 375,3761,3242 | 379,2506,2116 | 380,2055,1712 | 381,3754,3420 | 383,3917,3606 | 386,4052,3760 | 387,3594,3309 | 388,2529,2325 | 389,2617,2443 | 390,2082,1973 | 391,697,612 | 392,994,919 | 393,3850,3797 | 394,2711,2658 | 395,981,928 | 396,3506,3463 | 397,923,897

BATCH_RAW_INFO | 375,3762,3242 | 379,2507,2116 | 380,2056,1712 | 381,3755,3420 | 383,3918,3606 | 386,4053,3760 | 387,3595,3309 | 388,2530,2325 | 389,2618,2443 | 390,2083,1973 | 391,698,612 | 392,995,919 | 393,3851,3797 | 394,2712,2658 | 395,982,928 | 396,3507,3463 | 397,924,897

BATCH_RAW_INFO | 375,3763,3242 | 379,2508,2116 | 380,2057,1712 | 381,3756,3420 | 383,3919,3606 | 386,4054,3760 | 387,3596,3309 | 388,2531,2325 | 389,2619,2443 | 390,2084,1973 | 391,699,612 | 392,996,919 | 393,3852,3797 | 394,2713,2658 | 395,983,928 | 396,3508,3463 | 397,925,897

BATCH_RAW_INFO | 375,3764,3242 | 379,2509,2116 | 380,2058,1712 | 381,3757,3420 | 383,3920,3606 | 386,4055,3760 | 387,3597,3309 | 388,2532,2325 | 389,2620,2443 | 390,2085,1973 | 391,700,612 | 392,997,919 | 393,3853,3797 | 394,2714,2658 | 395,984,928 | 396,3509,3463 | 397,926,897

BATCH_RAW_INFO | 375,3765,3242 | 379,2510,2116 | 380,2059,1712 | 381,3758,3420 | 383,3921,3606 | 386,4056,3760 | 387,3598,3309 | 388,2533,2325 | 389,2621,2443 | 390,2086,1973 | 391,701,612 | 392,998,919 | 393,3854,3797 | 394,2715,2658 | 395,985,928 | 396,3510,3463 | 397,927,897

BATCH_RAW_INFO | 398,1494,1493

BATCH_RAW_INFO | 375,3766,3242 | 379,2511,2116 | 380,2060,1712 | 381,3759,3420 | 383,3922,3606 | 386,4057,3760 | 387,3599,3309 | 388,2534,2325 | 389,2622,2443 | 390,2087,1973 | 391,702,612 | 392,999,919 | 393,3855,3797 | 394,2716,2658 | 395,986,928 | 396,3511,3463 | 397,928,897 | 398,1495,1493

BATCH_RAW_INFO | 375,3767,3242 | 379,2512,2116 | 380,2061,1712 | 381,3760,3420 | 383,3923,3606 | 386,4058,3760 | 387,3600,3309 | 388,2535,2325 | 389,2623,2443 | 390,2088,1973 | 391,703,612 | 392,1000,919 | 393,3856,3797 | 394,2717,2658 | 395,987,928 | 396,3512,3463 | 397,929,897 | 398,1496,1493

BATCH_RAW_INFO | 375,3768,3242 | 379,2513,2116 | 380,2062,1712 | 381,3761,3420 | 383,3924,3606 | 386,4059,3760 | 387,3601,3309 | 388,2536,2325 | 389,2624,2443 | 390,2089,1973 | 391,704,612 | 392,1001,919 | 393,3857,3797 | 394,2718,2658 | 395,988,928 | 396,3513,3463 | 397,930,897 | 398,1497,1493

BATCH_RAW_INFO | 375,3769,3242 | 379,2514,2116 | 380,2063,1712 | 381,3762,3420 | 383,3925,3606 | 386,4060,3760 | 387,3602,3309 | 388,2537,2325 | 389,2625,2443 | 390,2090,1973 | 391,705,612 | 392,1002,919 | 393,3858,3797 | 394,2719,2658 | 395,989,928 | 396,3514,3463 | 397,931,897 | 398,1498,1493

BATCH_RAW_INFO | 375,3770,3242 | 379,2515,2116 | 380,2064,1712 | 381,3763,3420 | 383,3926,3606 | 386,4061,3760 | 387,3603,3309 | 388,2538,2325 | 389,2626,2443 | 390,2091,1973 | 391,706,612 | 392,1003,919 | 393,3859,3797 | 394,2720,2658 | 395,990,928 | 396,3515,3463 | 397,932,897 | 398,1499,1493

BATCH_RAW_INFO | 375,3771,3242 | 379,2516,2116 | 380,2065,1712 | 381,3764,3420 | 383,3927,3606 | 386,4062,3760 | 387,3604,3309 | 388,2539,2325 | 389,2627,2443 | 390,2092,1973 | 391,707,612 | 392,1004,919 | 393,3860,3797 | 394,2721,2658 | 395,991,928 | 396,3516,3463 | 397,933,897 | 398,1500,1493

BATCH_RAW_INFO | 375,3772,3242 | 379,2517,2116 | 380,2066,1712 | 381,3765,3420 | 383,3928,3606 | 386,4063,3760 | 387,3605,3309 | 388,2540,2325 | 389,2628,2443 | 390,2093,1973 | 391,708,612 | 392,1005,919 | 393,3861,3797 | 394,2722,2658 | 395,992,928 | 396,3517,3463 | 397,934,897 | 398,1501,1493

BATCH_RAW_INFO | 375,3773,3242 | 379,2518,2116 | 380,2067,1712 | 381,3766,3420 | 383,3929,3606 | 386,4064,3760 | 387,3606,3309 | 388,2541,2325 | 389,2629,2443 | 390,2094,1973 | 391,709,612 | 392,1006,919 | 393,3862,3797 | 394,2723,2658 | 395,993,928 | 396,3518,3463 | 397,935,897 | 398,1502,1493

BATCH_RAW_INFO | 375,3774,3242 | 379,2519,2116 | 380,2068,1712 | 381,3767,3420 | 383,3930,3606 | 386,4065,3760 | 387,3607,3309 | 388,2542,2325 | 389,2630,2443 | 390,2095,1973 | 391,710,612 | 392,1007,919 | 393,3863,3797 | 394,2724,2658 | 395,994,928 | 396,3519,3463 | 397,936,897 | 398,1503,1493

BATCH_RAW_INFO | 375,3775,3242 | 379,2520,2116 | 380,2069,1712 | 381,3768,3420 | 383,3931,3606 | 386,4066,3760 | 387,3608,3309 | 388,2543,2325 | 389,2631,2443 | 390,2096,1973 | 391,711,612 | 392,1008,919 | 393,3864,3797 | 394,2725,2658 | 395,995,928 | 396,3520,3463 | 397,937,897 | 398,1504,1493

BATCH_RAW_INFO | 375,3776,3242 | 379,2521,2116 | 380,2070,1712 | 381,3769,3420 | 383,3932,3606 | 386,4067,3760 | 387,3609,3309 | 388,2544,2325 | 389,2632,2443 | 390,2097,1973 | 391,712,612 | 392,1009,919 | 393,3865,3797 | 394,2726,2658 | 395,996,928 | 396,3521,3463 | 397,938,897 | 398,1505,1493

BATCH_RAW_INFO | 375,3777,3242 | 379,2522,2116 | 380,2071,1712 | 381,3770,3420 | 383,3933,3606 | 386,4068,3760 | 387,3610,3309 | 388,2545,2325 | 389,2633,2443 | 390,2098,1973 | 391,713,612 | 392,1010,919 | 393,3866,3797 | 394,2727,2658 | 395,997,928 | 396,3522,3463 | 397,939,897 | 398,1506,1493

BATCH_RAW_INFO | 375,3778,3242 | 379,2523,2116 | 380,2072,1712 | 381,3771,3420 | 383,3934,3606 | 386,4069,3760 | 387,3611,3309 | 388,2546,2325 | 389,2634,2443 | 390,2099,1973 | 391,714,612 | 392,1011,919 | 393,3867,3797 | 394,2728,2658 | 395,998,928 | 396,3523,3463 | 397,940,897 | 398,1507,1493

BATCH_RAW_INFO | 375,3779,3242 | 379,2524,2116 | 380,2073,1712 | 381,3772,3420 | 383,3935,3606 | 386,4070,3760 | 387,3612,3309 | 388,2547,2325 | 389,2635,2443 | 390,2100,1973 | 391,715,612 | 392,1012,919 | 393,3868,3797 | 394,2729,2658 | 395,999,928 | 396,3524,3463 | 397,941,897 | 398,1508,1493

BATCH_RAW_INFO | 375,3780,3242 | 379,2525,2116 | 380,2074,1712 | 381,3773,3420 | 383,3936,3606 | 386,4071,3760 | 387,3613,3309 | 388,2548,2325 | 389,2636,2443 | 390,2101,1973 | 391,716,612 | 392,1013,919 | 393,3869,3797 | 394,2730,2658 | 395,1000,928 | 396,3525,3463 | 397,942,897 | 398,1509,1493

BATCH_RAW_INFO | 399,162,161

BATCH_RAW_INFO | 375,3781,3242 | 379,2526,2116 | 380,2075,1712 | 381,3774,3420 | 383,3937,3606 | 386,4072,3760 | 387,3614,3309 | 388,2549,2325 | 389,2637,2443 | 390,2102,1973 | 391,717,612 | 392,1014,919 | 393,3870,3797 | 394,2731,2658 | 395,1001,928 | 396,3526,3463 | 397,943,897 | 398,1510,1493 | 399,163,161

BATCH_RAW_INFO | 375,3782,3242 | 379,2527,2116 | 380,2076,1712 | 381,3775,3420 | 383,3938,3606 | 386,4073,3760 | 387,3615,3309 | 388,2550,2325 | 389,2638,2443 | 390,2103,1973 | 391,718,612 | 392,1015,919 | 393,3871,3797 | 394,2732,2658 | 395,1002,928 | 396,3527,3463 | 397,944,897 | 398,1511,1493 | 399,164,161

BATCH_RAW_INFO | 375,3783,3242 | 379,2528,2116 | 380,2077,1712 | 381,3776,3420 | 383,3939,3606 | 386,4074,3760 | 387,3616,3309 | 388,2551,2325 | 389,2639,2443 | 390,2104,1973 | 391,719,612 | 392,1016,919 | 393,3872,3797 | 394,2733,2658 | 395,1003,928 | 396,3528,3463 | 397,945,897 | 398,1512,1493 | 399,165,161

BATCH_RAW_INFO | 375,3784,3242 | 379,2529,2116 | 380,2078,1712 | 381,3777,3420 | 383,3940,3606 | 386,4075,3760 | 387,3617,3309 | 388,2552,2325 | 390,2105,1973 | 391,720,612 | 392,1017,919 | 393,3873,3797 | 394,2734,2658 | 395,1004,928 | 396,3529,3463 | 397,946,897 | 398,1513,1493 | 399,166,161

BATCH_RAW_INFO | 375,3785,3242 | 379,2530,2116 | 380,2079,1712 | 381,3778,3420 | 383,3941,3606 | 386,4076,3760 | 387,3618,3309 | 388,2553,2325 | 390,2106,1973 | 391,721,612 | 392,1018,919 | 393,3874,3797 | 394,2735,2658 | 395,1005,928 | 396,3530,3463 | 397,947,897 | 398,1514,1493 | 399,167,161

BATCH_RAW_INFO | 375,3786,3242 | 379,2531,2116 | 380,2080,1712 | 381,3779,3420 | 383,3942,3606 | 386,4077,3760 | 387,3619,3309 | 388,2554,2325 | 390,2107,1973 | 391,722,612 | 392,1019,919 | 393,3875,3797 | 394,2736,2658 | 395,1006,928 | 396,3531,3463 | 397,948,897 | 398,1515,1493 | 399,168,161

BATCH_RAW_INFO | 375,3787,3242 | 379,2532,2116 | 380,2081,1712 | 381,3780,3420 | 383,3943,3606 | 386,4078,3760 | 387,3620,3309 | 388,2555,2325 | 390,2108,1973 | 391,723,612 | 392,1020,919 | 393,3876,3797 | 394,2737,2658 | 395,1007,928 | 396,3532,3463 | 397,949,897 | 398,1516,1493 | 399,169,161

BATCH_RAW_INFO | 375,3788,3242 | 379,2533,2116 | 380,2082,1712 | 381,3781,3420 | 383,3944,3606 | 386,4079,3760 | 387,3621,3309 | 388,2556,2325 | 390,2109,1973 | 391,724,612 | 392,1021,919 | 393,3877,3797 | 394,2738,2658 | 395,1008,928 | 396,3533,3463 | 397,950,897 | 398,1517,1493 | 399,170,161

BATCH_RAW_INFO | 375,3789,3242 | 379,2534,2116 | 380,2083,1712 | 381,3782,3420 | 383,3945,3606 | 386,4080,3760 | 387,3622,3309 | 388,2557,2325 | 390,2110,1973 | 391,725,612 | 392,1022,919 | 393,3878,3797 | 394,2739,2658 | 395,1009,928 | 396,3534,3463 | 397,951,897 | 398,1518,1493 | 399,171,161

BATCH_RAW_INFO | 375,3790,3242 | 379,2535,2116 | 380,2084,1712 | 381,3783,3420 | 383,3946,3606 | 386,4081,3760 | 387,3623,3309 | 388,2558,2325 | 390,2111,1973 | 391,726,612 | 392,1023,919 | 393,3879,3797 | 394,2740,2658 | 395,1010,928 | 396,3535,3463 | 397,952,897 | 398,1519,1493 | 399,172,161

BATCH_RAW_INFO | 375,3791,3242 | 379,2536,2116 | 380,2085,1712 | 381,3784,3420 | 383,3947,3606 | 386,4082,3760 | 387,3624,3309 | 388,2559,2325 | 390,2112,1973 | 391,727,612 | 392,1024,919 | 393,3880,3797 | 394,2741,2658 | 395,1011,928 | 396,3536,3463 | 397,953,897 | 398,1520,1493 | 399,173,161

BATCH_RAW_INFO | 375,3792,3242 | 379,2537,2116 | 380,2086,1712 | 381,3785,3420 | 383,3948,3606 | 386,4083,3760 | 387,3625,3309 | 388,2560,2325 | 390,2113,1973 | 391,728,612 | 392,1025,919 | 393,3881,3797 | 394,2742,2658 | 395,1012,928 | 396,3537,3463 | 397,954,897 | 398,1521,1493 | 399,174,161

BATCH_RAW_INFO | 375,3793,3242 | 379,2538,2116 | 380,2087,1712 | 381,3786,3420 | 383,3949,3606 | 386,4084,3760 | 387,3626,3309 | 388,2561,2325 | 390,2114,1973 | 391,729,612 | 392,1026,919 | 393,3882,3797 | 394,2743,2658 | 395,1013,928 | 396,3538,3463 | 397,955,897 | 398,1522,1493 | 399,175,161

BATCH_RAW_INFO | 375,3794,3242 | 379,2539,2116 | 380,2088,1712 | 381,3787,3420 | 383,3950,3606 | 386,4085,3760 | 387,3627,3309 | 388,2562,2325 | 390,2115,1973 | 391,730,612 | 392,1027,919 | 393,3883,3797 | 394,2744,2658 | 395,1014,928 | 396,3539,3463 | 397,956,897 | 398,1523,1493 | 399,176,161

BATCH_RAW_INFO | 375,3795,3242 | 379,2540,2116 | 380,2089,1712 | 381,3788,3420 | 383,3951,3606 | 386,4086,3760 | 387,3628,3309 | 388,2563,2325 | 390,2116,1973 | 391,731,612 | 392,1028,919 | 393,3884,3797 | 394,2745,2658 | 395,1015,928 | 396,3540,3463 | 397,957,897 | 398,1524,1493 | 399,177,161

BATCH_RAW_INFO | 375,3796,3242 | 379,2541,2116 | 380,2090,1712 | 381,3789,3420 | 383,3952,3606 | 386,4087,3760 | 387,3629,3309 | 388,2564,2325 | 390,2117,1973 | 391,732,612 | 392,1029,919 | 393,3885,3797 | 394,2746,2658 | 395,1016,928 | 396,3541,3463 | 397,958,897 | 398,1525,1493 | 399,178,161

BATCH_RAW_INFO | 375,3797,3242 | 379,2542,2116 | 380,2091,1712 | 381,3790,3420 | 383,3953,3606 | 386,4088,3760 | 387,3630,3309 | 388,2565,2325 | 390,2118,1973 | 391,733,612 | 392,1030,919 | 393,3886,3797 | 394,2747,2658 | 395,1017,928 | 396,3542,3463 | 397,959,897 | 398,1526,1493 | 399,179,161

BATCH_RAW_INFO | 400,3330,3329

BATCH_RAW_INFO | 401,1673,1672

BATCH_RAW_INFO | 375,3798,3242 | 379,2543,2116 | 380,2092,1712 | 381,3791,3420 | 383,3954,3606 | 386,4089,3760 | 387,3631,3309 | 388,2566,2325 | 390,2119,1973 | 391,734,612 | 392,1031,919 | 393,3887,3797 | 394,2748,2658 | 395,1018,928 | 396,3543,3463 | 397,960,897 | 398,1527,1493 | 399,180,161 | 400,3331,3329 | 401,1674,1672

BATCH_RAW_INFO | 375,3799,3242 | 379,2544,2116 | 380,2093,1712 | 381,3792,3420 | 383,3955,3606 | 386,4090,3760 | 387,3632,3309 | 388,2567,2325 | 390,2120,1973 | 391,735,612 | 392,1032,919 | 393,3888,3797 | 394,2749,2658 | 395,1019,928 | 396,3544,3463 | 397,961,897 | 398,1528,1493 | 399,181,161 | 400,3332,3329 | 401,1675,1672

BATCH_RAW_INFO | 375,3800,3242 | 379,2545,2116 | 380,2094,1712 | 381,3793,3420 | 383,3956,3606 | 386,4091,3760 | 387,3633,3309 | 388,2568,2325 | 390,2121,1973 | 391,736,612 | 392,1033,919 | 393,3889,3797 | 394,2750,2658 | 395,1020,928 | 396,3545,3463 | 398,1529,1493 | 399,182,161 | 400,3333,3329 | 401,1676,1672

BATCH_RAW_INFO | 375,3801,3242 | 379,2546,2116 | 380,2095,1712 | 381,3794,3420 | 383,3957,3606 | 386,4092,3760 | 387,3634,3309 | 388,2569,2325 | 390,2122,1973 | 391,737,612 | 392,1034,919 | 393,3890,3797 | 394,2751,2658 | 395,1021,928 | 396,3546,3463 | 398,1530,1493 | 399,183,161 | 400,3334,3329 | 401,1677,1672

BATCH_RAW_INFO | 375,3802,3242 | 379,2547,2116 | 380,2096,1712 | 381,3795,3420 | 383,3958,3606 | 386,4093,3760 | 387,3635,3309 | 388,2570,2325 | 390,2123,1973 | 391,738,612 | 392,1035,919 | 393,3891,3797 | 394,2752,2658 | 395,1022,928 | 396,3547,3463 | 398,1531,1493 | 399,184,161 | 400,3335,3329 | 401,1678,1672

BATCH_RAW_INFO | 375,3803,3242 | 379,2548,2116 | 380,2097,1712 | 381,3796,3420 | 383,3959,3606 | 386,4094,3760 | 387,3636,3309 | 388,2571,2325 | 390,2124,1973 | 391,739,612 | 392,1036,919 | 393,3892,3797 | 394,2753,2658 | 395,1023,928 | 396,3548,3463 | 398,1532,1493 | 399,185,161 | 400,3336,3329 | 401,1679,1672

BATCH_RAW_INFO | 375,3804,3242 | 379,2549,2116 | 380,2098,1712 | 381,3797,3420 | 383,3960,3606 | 386,4095,3760 | 387,3637,3309 | 388,2572,2325 | 390,2125,1973 | 391,740,612 | 392,1037,919 | 393,3893,3797 | 394,2754,2658 | 395,1024,928 | 396,3549,3463 | 398,1533,1493 | 399,186,161 | 400,3337,3329 | 401,1680,1672

BATCH_RAW_INFO | 375,3805,3242 | 379,2550,2116 | 380,2099,1712 | 381,3798,3420 | 383,3961,3606 | 387,3638,3309 | 388,2573,2325 | 390,2126,1973 | 391,741,612 | 392,1038,919 | 393,3894,3797 | 394,2755,2658 | 395,1025,928 | 396,3550,3463 | 398,1534,1493 | 399,187,161 | 400,3338,3329 | 401,1681,1672

BATCH_RAW_INFO | 375,3806,3242 | 379,2551,2116 | 380,2100,1712 | 381,3799,3420 | 383,3962,3606 | 387,3639,3309 | 388,2574,2325 | 390,2127,1973 | 391,742,612 | 392,1039,919 | 393,3895,3797 | 394,2756,2658 | 395,1026,928 | 396,3551,3463 | 398,1535,1493 | 399,188,161 | 400,3339,3329 | 401,1682,1672

BATCH_RAW_INFO | 375,3807,3242 | 379,2552,2116 | 380,2101,1712 | 381,3800,3420 | 383,3963,3606 | 387,3640,3309 | 388,2575,2325 | 390,2128,1973 | 391,743,612 | 392,1040,919 | 393,3896,3797 | 394,2757,2658 | 395,1027,928 | 396,3552,3463 | 398,1536,1493 | 399,189,161 | 400,3340,3329 | 401,1683,1672

BATCH_RAW_INFO | 375,3808,3242 | 379,2553,2116 | 380,2102,1712 | 381,3801,3420 | 383,3964,3606 | 387,3641,3309 | 388,2576,2325 | 390,2129,1973 | 391,744,612 | 392,1041,919 | 393,3897,3797 | 394,2758,2658 | 395,1028,928 | 396,3553,3463 | 398,1537,1493 | 399,190,161 | 400,3341,3329 | 401,1684,1672

BATCH_RAW_INFO | 375,3809,3242 | 379,2554,2116 | 380,2103,1712 | 381,3802,3420 | 383,3965,3606 | 387,3642,3309 | 388,2577,2325 | 390,2130,1973 | 391,745,612 | 392,1042,919 | 393,3898,3797 | 394,2759,2658 | 395,1029,928 | 396,3554,3463 | 398,1538,1493 | 399,191,161 | 400,3342,3329 | 401,1685,1672

BATCH_RAW_INFO | 375,3810,3242 | 379,2555,2116 | 380,2104,1712 | 381,3803,3420 | 383,3966,3606 | 387,3643,3309 | 388,2578,2325 | 390,2131,1973 | 391,746,612 | 392,1043,919 | 393,3899,3797 | 394,2760,2658 | 395,1030,928 | 396,3555,3463 | 398,1539,1493 | 399,192,161 | 400,3343,3329 | 401,1686,1672

BATCH_RAW_INFO | 375,3811,3242 | 379,2556,2116 | 380,2105,1712 | 381,3804,3420 | 383,3967,3606 | 387,3644,3309 | 388,2579,2325 | 390,2132,1973 | 391,747,612 | 392,1044,919 | 393,3900,3797 | 394,2761,2658 | 395,1031,928 | 396,3556,3463 | 398,1540,1493 | 399,193,161 | 400,3344,3329 | 401,1687,1672

BATCH_RAW_INFO | 402,3634,3633

BATCH_RAW_INFO | 375,3812,3242 | 379,2557,2116 | 380,2106,1712 | 381,3805,3420 | 383,3968,3606 | 387,3645,3309 | 388,2580,2325 | 390,2133,1973 | 391,748,612 | 392,1045,919 | 393,3901,3797 | 394,2762,2658 | 395,1032,928 | 396,3557,3463 | 398,1541,1493 | 399,194,161 | 400,3345,3329 | 401,1688,1672 | 402,3635,3633

BATCH_RAW_INFO | 375,3813,3242 | 379,2558,2116 | 380,2107,1712 | 381,3806,3420 | 383,3969,3606 | 387,3646,3309 | 388,2581,2325 | 390,2134,1973 | 391,749,612 | 392,1046,919 | 393,3902,3797 | 394,2763,2658 | 395,1033,928 | 396,3558,3463 | 398,1542,1493 | 399,195,161 | 400,3346,3329 | 401,1689,1672 | 402,3636,3633

BATCH_RAW_INFO | 375,3814,3242 | 379,2559,2116 | 380,2108,1712 | 381,3807,3420 | 383,3970,3606 | 387,3647,3309 | 388,2582,2325 | 390,2135,1973 | 391,750,612 | 392,1047,919 | 393,3903,3797 | 394,2764,2658 | 395,1034,928 | 396,3559,3463 | 398,1543,1493 | 399,196,161 | 400,3347,3329 | 401,1690,1672 | 402,3637,3633

BATCH_RAW_INFO | 375,3815,3242 | 379,2560,2116 | 380,2109,1712 | 381,3808,3420 | 383,3971,3606 | 387,3648,3309 | 388,2583,2325 | 390,2136,1973 | 391,751,612 | 392,1048,919 | 393,3904,3797 | 394,2765,2658 | 395,1035,928 | 396,3560,3463 | 398,1544,1493 | 399,197,161 | 400,3348,3329 | 401,1691,1672 | 402,3638,3633

BATCH_RAW_INFO | 375,3816,3242 | 379,2561,2116 | 380,2110,1712 | 381,3809,3420 | 383,3972,3606 | 387,3649,3309 | 388,2584,2325 | 390,2137,1973 | 391,752,612 | 392,1049,919 | 393,3905,3797 | 394,2766,2658 | 395,1036,928 | 396,3561,3463 | 398,1545,1493 | 399,198,161 | 400,3349,3329 | 401,1692,1672 | 402,3639,3633

BATCH_RAW_INFO | 375,3817,3242 | 379,2562,2116 | 380,2111,1712 | 381,3810,3420 | 383,3973,3606 | 387,3650,3309 | 388,2585,2325 | 390,2138,1973 | 391,753,612 | 392,1050,919 | 393,3906,3797 | 394,2767,2658 | 395,1037,928 | 396,3562,3463 | 398,1546,1493 | 399,199,161 | 400,3350,3329 | 401,1693,1672 | 402,3640,3633

BATCH_RAW_INFO | 375,3818,3242 | 379,2563,2116 | 380,2112,1712 | 381,3811,3420 | 383,3974,3606 | 387,3651,3309 | 388,2586,2325 | 390,2139,1973 | 391,754,612 | 392,1051,919 | 393,3907,3797 | 394,2768,2658 | 395,1038,928 | 396,3563,3463 | 398,1547,1493 | 399,200,161 | 400,3351,3329 | 401,1694,1672 | 402,3641,3633

BATCH_RAW_INFO | 375,3819,3242 | 379,2564,2116 | 380,2113,1712 | 381,3812,3420 | 383,3975,3606 | 387,3652,3309 | 388,2587,2325 | 390,2140,1973 | 391,755,612 | 392,1052,919 | 393,3908,3797 | 394,2769,2658 | 395,1039,928 | 396,3564,3463 | 398,1548,1493 | 399,201,161 | 400,3352,3329 | 401,1695,1672 | 402,3642,3633

BATCH_RAW_INFO | 375,3820,3242 | 379,2565,2116 | 380,2114,1712 | 381,3813,3420 | 383,3976,3606 | 387,3653,3309 | 388,2588,2325 | 390,2141,1973 | 391,756,612 | 392,1053,919 | 393,3909,3797 | 394,2770,2658 | 395,1040,928 | 396,3565,3463 | 398,1549,1493 | 399,202,161 | 400,3353,3329 | 401,1696,1672 | 402,3643,3633

BATCH_RAW_INFO | 375,3821,3242 | 379,2566,2116 | 380,2115,1712 | 381,3814,3420 | 383,3977,3606 | 387,3654,3309 | 388,2589,2325 | 390,2142,1973 | 391,757,612 | 392,1054,919 | 393,3910,3797 | 394,2771,2658 | 395,1041,928 | 396,3566,3463 | 398,1550,1493 | 399,203,161 | 400,3354,3329 | 401,1697,1672 | 402,3644,3633

BATCH_RAW_INFO | 375,3822,3242 | 379,2567,2116 | 380,2116,1712 | 381,3815,3420 | 383,3978,3606 | 387,3655,3309 | 388,2590,2325 | 390,2143,1973 | 391,758,612 | 392,1055,919 | 393,3911,3797 | 394,2772,2658 | 395,1042,928 | 396,3567,3463 | 398,1551,1493 | 399,204,161 | 400,3355,3329 | 401,1698,1672 | 402,3645,3633

BATCH_RAW_INFO | 375,3823,3242 | 379,2568,2116 | 380,2117,1712 | 381,3816,3420 | 383,3979,3606 | 387,3656,3309 | 388,2591,2325 | 390,2144,1973 | 391,759,612 | 392,1056,919 | 393,3912,3797 | 394,2773,2658 | 395,1043,928 | 396,3568,3463 | 398,1552,1493 | 399,205,161 | 400,3356,3329 | 401,1699,1672 | 402,3646,3633

BATCH_RAW_INFO | 375,3824,3242 | 379,2569,2116 | 380,2118,1712 | 381,3817,3420 | 383,3980,3606 | 387,3657,3309 | 388,2592,2325 | 390,2145,1973 | 391,760,612 | 392,1057,919 | 393,3913,3797 | 394,2774,2658 | 395,1044,928 | 396,3569,3463 | 398,1553,1493 | 399,206,161 | 400,3357,3329 | 401,1700,1672 | 402,3647,3633

BATCH_RAW_INFO | 375,3825,3242 | 379,2570,2116 | 380,2119,1712 | 381,3818,3420 | 383,3981,3606 | 387,3658,3309 | 388,2593,2325 | 390,2146,1973 | 391,761,612 | 392,1058,919 | 393,3914,3797 | 394,2775,2658 | 395,1045,928 | 396,3570,3463 | 398,1554,1493 | 399,207,161 | 400,3358,3329 | 401,1701,1672 | 402,3648,3633

BATCH_RAW_INFO | 375,3826,3242 | 379,2571,2116 | 380,2120,1712 | 381,3819,3420 | 383,3982,3606 | 387,3659,3309 | 388,2594,2325 | 390,2147,1973 | 391,762,612 | 392,1059,919 | 393,3915,3797 | 394,2776,2658 | 395,1046,928 | 396,3571,3463 | 398,1555,1493 | 399,208,161 | 400,3359,3329 | 401,1702,1672 | 402,3649,3633

BATCH_RAW_INFO | 375,3827,3242 | 379,2572,2116 | 380,2121,1712 | 381,3820,3420 | 383,3983,3606 | 387,3660,3309 | 388,2595,2325 | 390,2148,1973 | 391,763,612 | 392,1060,919 | 393,3916,3797 | 394,2777,2658 | 395,1047,928 | 396,3572,3463 | 398,1556,1493 | 399,209,161 | 400,3360,3329 | 401,1703,1672 | 402,3650,3633

BATCH_RAW_INFO | 375,3828,3242 | 379,2573,2116 | 380,2122,1712 | 381,3821,3420 | 383,3984,3606 | 387,3661,3309 | 388,2596,2325 | 390,2149,1973 | 391,764,612 | 392,1061,919 | 393,3917,3797 | 394,2778,2658 | 395,1048,928 | 396,3573,3463 | 398,1557,1493 | 399,210,161 | 400,3361,3329 | 401,1704,1672 | 402,3651,3633

BATCH_RAW_INFO | 375,3829,3242 | 379,2574,2116 | 380,2123,1712 | 381,3822,3420 | 383,3985,3606 | 387,3662,3309 | 388,2597,2325 | 390,2150,1973 | 391,765,612 | 392,1062,919 | 393,3918,3797 | 394,2779,2658 | 395,1049,928 | 396,3574,3463 | 398,1558,1493 | 399,211,161 | 400,3362,3329 | 401,1705,1672 | 402,3652,3633

BATCH_RAW_INFO | 375,3830,3242 | 379,2575,2116 | 380,2124,1712 | 381,3823,3420 | 383,3986,3606 | 387,3663,3309 | 388,2598,2325 | 390,2151,1973 | 391,766,612 | 392,1063,919 | 393,3919,3797 | 394,2780,2658 | 395,1050,928 | 396,3575,3463 | 398,1559,1493 | 399,212,161 | 400,3363,3329 | 401,1706,1672 | 402,3653,3633

BATCH_RAW_INFO | 375,3831,3242 | 379,2576,2116 | 380,2125,1712 | 381,3824,3420 | 383,3987,3606 | 387,3664,3309 | 388,2599,2325 | 390,2152,1973 | 391,767,612 | 392,1064,919 | 393,3920,3797 | 394,2781,2658 | 396,3576,3463 | 398,1560,1493 | 399,213,161 | 400,3364,3329 | 401,1707,1672 | 402,3654,3633

BATCH_RAW_INFO | 375,3832,3242 | 379,2577,2116 | 380,2126,1712 | 381,3825,3420 | 383,3988,3606 | 387,3665,3309 | 388,2600,2325 | 390,2153,1973 | 391,768,612 | 392,1065,919 | 393,3921,3797 | 394,2782,2658 | 396,3577,3463 | 398,1561,1493 | 399,214,161 | 400,3365,3329 | 401,1708,1672 | 402,3655,3633

BATCH_RAW_INFO | 375,3833,3242 | 379,2578,2116 | 380,2127,1712 | 381,3826,3420 | 383,3989,3606 | 387,3666,3309 | 388,2601,2325 | 390,2154,1973 | 391,769,612 | 392,1066,919 | 393,3922,3797 | 394,2783,2658 | 396,3578,3463 | 398,1562,1493 | 399,215,161 | 400,3366,3329 | 401,1709,1672 | 402,3656,3633

BATCH_RAW_INFO | 375,3834,3242 | 379,2579,2116 | 380,2128,1712 | 381,3827,3420 | 383,3990,3606 | 387,3667,3309 | 388,2602,2325 | 390,2155,1973 | 391,770,612 | 392,1067,919 | 393,3923,3797 | 394,2784,2658 | 396,3579,3463 | 398,1563,1493 | 399,216,161 | 400,3367,3329 | 401,1710,1672 | 402,3657,3633

BATCH_RAW_INFO | 375,3835,3242 | 379,2580,2116 | 380,2129,1712 | 381,3828,3420 | 383,3991,3606 | 387,3668,3309 | 388,2603,2325 | 390,2156,1973 | 391,771,612 | 392,1068,919 | 393,3924,3797 | 394,2785,2658 | 396,3580,3463 | 398,1564,1493 | 399,217,161 | 400,3368,3329 | 401,1711,1672 | 402,3658,3633

BATCH_RAW_INFO | 375,3836,3242 | 379,2581,2116 | 380,2130,1712 | 381,3829,3420 | 383,3992,3606 | 387,3669,3309 | 388,2604,2325 | 390,2157,1973 | 391,772,612 | 392,1069,919 | 393,3925,3797 | 394,2786,2658 | 396,3581,3463 | 398,1565,1493 | 399,218,161 | 400,3369,3329 | 401,1712,1672 | 402,3659,3633

BATCH_RAW_INFO | 375,3837,3242 | 379,2582,2116 | 380,2131,1712 | 381,3830,3420 | 383,3993,3606 | 387,3670,3309 | 388,2605,2325 | 390,2158,1973 | 391,773,612 | 392,1070,919 | 393,3926,3797 | 394,2787,2658 | 396,3582,3463 | 398,1566,1493 | 399,219,161 | 400,3370,3329 | 401,1713,1672 | 402,3660,3633

BATCH_RAW_INFO | 375,3838,3242 | 379,2583,2116 | 380,2132,1712 | 381,3831,3420 | 383,3994,3606 | 387,3671,3309 | 388,2606,2325 | 390,2159,1973 | 391,774,612 | 392,1071,919 | 393,3927,3797 | 394,2788,2658 | 396,3583,3463 | 398,1567,1493 | 399,220,161 | 400,3371,3329 | 401,1714,1672 | 402,3661,3633

BATCH_RAW_INFO | 375,3839,3242 | 379,2584,2116 | 380,2133,1712 | 381,3832,3420 | 383,3995,3606 | 387,3672,3309 | 388,2607,2325 | 390,2160,1973 | 391,775,612 | 392,1072,919 | 393,3928,3797 | 394,2789,2658 | 396,3584,3463 | 398,1568,1493 | 399,221,161 | 400,3372,3329 | 401,1715,1672 | 402,3662,3633

BATCH_RAW_INFO | 375,3840,3242 | 379,2585,2116 | 380,2134,1712 | 381,3833,3420 | 383,3996,3606 | 387,3673,3309 | 388,2608,2325 | 390,2161,1973 | 391,776,612 | 392,1073,919 | 393,3929,3797 | 394,2790,2658 | 396,3585,3463 | 398,1569,1493 | 399,222,161 | 400,3373,3329 | 401,1716,1672 | 402,3663,3633

BATCH_RAW_INFO | 375,3841,3242 | 379,2586,2116 | 380,2135,1712 | 381,3834,3420 | 383,3997,3606 | 387,3674,3309 | 388,2609,2325 | 390,2162,1973 | 391,777,612 | 392,1074,919 | 393,3930,3797 | 394,2791,2658 | 396,3586,3463 | 398,1570,1493 | 399,223,161 | 400,3374,3329 | 401,1717,1672 | 402,3664,3633

BATCH_RAW_INFO | 375,3842,3242 | 379,2587,2116 | 380,2136,1712 | 381,3835,3420 | 383,3998,3606 | 387,3675,3309 | 388,2610,2325 | 390,2163,1973 | 391,778,612 | 392,1075,919 | 393,3931,3797 | 394,2792,2658 | 396,3587,3463 | 398,1571,1493 | 399,224,161 | 400,3375,3329 | 401,1718,1672 | 402,3665,3633

BATCH_RAW_INFO | 375,3843,3242 | 379,2588,2116 | 380,2137,1712 | 381,3836,3420 | 383,3999,3606 | 387,3676,3309 | 388,2611,2325 | 390,2164,1973 | 391,779,612 | 392,1076,919 | 393,3932,3797 | 394,2793,2658 | 396,3588,3463 | 398,1572,1493 | 399,225,161 | 400,3376,3329 | 401,1719,1672 | 402,3666,3633

BATCH_RAW_INFO | 375,3844,3242 | 379,2589,2116 | 380,2138,1712 | 381,3837,3420 | 383,4000,3606 | 387,3677,3309 | 388,2612,2325 | 390,2165,1973 | 391,780,612 | 392,1077,919 | 393,3933,3797 | 394,2794,2658 | 396,3589,3463 | 398,1573,1493 | 399,226,161 | 400,3377,3329 | 401,1720,1672 | 402,3667,3633

BATCH_RAW_INFO | 375,3845,3242 | 379,2590,2116 | 380,2139,1712 | 381,3838,3420 | 383,4001,3606 | 387,3678,3309 | 388,2613,2325 | 390,2166,1973 | 391,781,612 | 392,1078,919 | 393,3934,3797 | 394,2795,2658 | 396,3590,3463 | 398,1574,1493 | 399,227,161 | 400,3378,3329 | 401,1721,1672 | 402,3668,3633

BATCH_RAW_INFO | 375,3846,3242 | 379,2591,2116 | 380,2140,1712 | 381,3839,3420 | 383,4002,3606 | 387,3679,3309 | 388,2614,2325 | 390,2167,1973 | 391,782,612 | 392,1079,919 | 393,3935,3797 | 394,2796,2658 | 396,3591,3463 | 398,1575,1493 | 399,228,161 | 400,3379,3329 | 401,1722,1672 | 402,3669,3633

BATCH_RAW_INFO | 375,3847,3242 | 379,2592,2116 | 380,2141,1712 | 381,3840,3420 | 383,4003,3606 | 387,3680,3309 | 388,2615,2325 | 390,2168,1973 | 391,783,612 | 392,1080,919 | 393,3936,3797 | 394,2797,2658 | 396,3592,3463 | 398,1576,1493 | 399,229,161 | 400,3380,3329 | 401,1723,1672 | 402,3670,3633

BATCH_RAW_INFO | 375,3848,3242 | 379,2593,2116 | 380,2142,1712 | 381,3841,3420 | 383,4004,3606 | 387,3681,3309 | 388,2616,2325 | 390,2169,1973 | 391,784,612 | 392,1081,919 | 393,3937,3797 | 394,2798,2658 | 396,3593,3463 | 398,1577,1493 | 399,230,161 | 400,3381,3329 | 401,1724,1672 | 402,3671,3633

BATCH_RAW_INFO | 375,3849,3242 | 379,2594,2116 | 380,2143,1712 | 381,3842,3420 | 383,4005,3606 | 387,3682,3309 | 388,2617,2325 | 390,2170,1973 | 391,785,612 | 392,1082,919 | 393,3938,3797 | 394,2799,2658 | 396,3594,3463 | 398,1578,1493 | 399,231,161 | 400,3382,3329 | 401,1725,1672 | 402,3672,3633

BATCH_RAW_INFO | 375,3850,3242 | 379,2595,2116 | 380,2144,1712 | 381,3843,3420 | 383,4006,3606 | 387,3683,3309 | 388,2618,2325 | 390,2171,1973 | 391,786,612 | 392,1083,919 | 393,3939,3797 | 394,2800,2658 | 396,3595,3463 | 398,1579,1493 | 399,232,161 | 400,3383,3329 | 401,1726,1672 | 402,3673,3633

BATCH_RAW_INFO | 375,3851,3242 | 379,2596,2116 | 380,2145,1712 | 381,3844,3420 | 383,4007,3606 | 387,3684,3309 | 388,2619,2325 | 390,2172,1973 | 391,787,612 | 392,1084,919 | 393,3940,3797 | 394,2801,2658 | 396,3596,3463 | 398,1580,1493 | 399,233,161 | 400,3384,3329 | 401,1727,1672 | 402,3674,3633

BATCH_RAW_INFO | 375,3852,3242 | 379,2597,2116 | 380,2146,1712 | 381,3845,3420 | 383,4008,3606 | 387,3685,3309 | 388,2620,2325 | 390,2173,1973 | 391,788,612 | 392,1085,919 | 393,3941,3797 | 394,2802,2658 | 396,3597,3463 | 398,1581,1493 | 399,234,161 | 400,3385,3329 | 401,1728,1672 | 402,3675,3633

BATCH_RAW_INFO | 375,3853,3242 | 379,2598,2116 | 380,2147,1712 | 381,3846,3420 | 383,4009,3606 | 387,3686,3309 | 388,2621,2325 | 390,2174,1973 | 391,789,612 | 392,1086,919 | 393,3942,3797 | 394,2803,2658 | 396,3598,3463 | 398,1582,1493 | 399,235,161 | 400,3386,3329 | 401,1729,1672 | 402,3676,3633

BATCH_RAW_INFO | 375,3854,3242 | 379,2599,2116 | 380,2148,1712 | 381,3847,3420 | 383,4010,3606 | 387,3687,3309 | 388,2622,2325 | 390,2175,1973 | 391,790,612 | 392,1087,919 | 393,3943,3797 | 394,2804,2658 | 396,3599,3463 | 398,1583,1493 | 399,236,161 | 400,3387,3329 | 401,1730,1672 | 402,3677,3633

BATCH_RAW_INFO | 375,3855,3242 | 379,2600,2116 | 380,2149,1712 | 381,3848,3420 | 383,4011,3606 | 387,3688,3309 | 388,2623,2325 | 390,2176,1973 | 391,791,612 | 392,1088,919 | 393,3944,3797 | 394,2805,2658 | 396,3600,3463 | 398,1584,1493 | 399,237,161 | 400,3388,3329 | 401,1731,1672 | 402,3678,3633

BATCH_RAW_INFO | 375,3856,3242 | 379,2601,2116 | 380,2150,1712 | 381,3849,3420 | 383,4012,3606 | 387,3689,3309 | 388,2624,2325 | 390,2177,1973 | 391,792,612 | 392,1089,919 | 393,3945,3797 | 394,2806,2658 | 396,3601,3463 | 398,1585,1493 | 399,238,161 | 400,3389,3329 | 401,1732,1672 | 402,3679,3633

BATCH_RAW_INFO | 375,3857,3242 | 379,2602,2116 | 380,2151,1712 | 381,3850,3420 | 383,4013,3606 | 387,3690,3309 | 388,2625,2325 | 390,2178,1973 | 391,793,612 | 392,1090,919 | 393,3946,3797 | 394,2807,2658 | 396,3602,3463 | 398,1586,1493 | 399,239,161 | 400,3390,3329 | 401,1733,1672 | 402,3680,3633

BATCH_RAW_INFO | 375,3858,3242 | 379,2603,2116 | 380,2152,1712 | 381,3851,3420 | 383,4014,3606 | 387,3691,3309 | 388,2626,2325 | 390,2179,1973 | 391,794,612 | 392,1091,919 | 393,3947,3797 | 394,2808,2658 | 396,3603,3463 | 398,1587,1493 | 399,240,161 | 400,3391,3329 | 401,1734,1672 | 402,3681,3633

BATCH_RAW_INFO | 375,3859,3242 | 379,2604,2116 | 380,2153,1712 | 381,3852,3420 | 383,4015,3606 | 387,3692,3309 | 388,2627,2325 | 390,2180,1973 | 391,795,612 | 392,1092,919 | 393,3948,3797 | 394,2809,2658 | 396,3604,3463 | 398,1588,1493 | 399,241,161 | 400,3392,3329 | 401,1735,1672 | 402,3682,3633

BATCH_RAW_INFO | 375,3860,3242 | 379,2605,2116 | 380,2154,1712 | 381,3853,3420 | 383,4016,3606 | 387,3693,3309 | 388,2628,2325 | 390,2181,1973 | 391,796,612 | 392,1093,919 | 393,3949,3797 | 394,2810,2658 | 396,3605,3463 | 398,1589,1493 | 399,242,161 | 400,3393,3329 | 401,1736,1672 | 402,3683,3633

BATCH_RAW_INFO | 375,3861,3242 | 379,2606,2116 | 380,2155,1712 | 381,3854,3420 | 383,4017,3606 | 387,3694,3309 | 388,2629,2325 | 390,2182,1973 | 391,797,612 | 392,1094,919 | 393,3950,3797 | 394,2811,2658 | 396,3606,3463 | 398,1590,1493 | 399,243,161 | 400,3394,3329 | 401,1737,1672 | 402,3684,3633

BATCH_RAW_INFO | 375,3862,3242 | 379,2607,2116 | 380,2156,1712 | 381,3855,3420 | 383,4018,3606 | 387,3695,3309 | 388,2630,2325 | 390,2183,1973 | 391,798,612 | 392,1095,919 | 393,3951,3797 | 394,2812,2658 | 396,3607,3463 | 398,1591,1493 | 399,244,161 | 400,3395,3329 | 401,1738,1672 | 402,3685,3633

BATCH_RAW_INFO | 375,3863,3242 | 379,2608,2116 | 380,2157,1712 | 381,3856,3420 | 383,4019,3606 | 387,3696,3309 | 388,2631,2325 | 390,2184,1973 | 391,799,612 | 392,1096,919 | 393,3952,3797 | 394,2813,2658 | 396,3608,3463 | 398,1592,1493 | 399,245,161 | 400,3396,3329 | 401,1739,1672 | 402,3686,3633

BATCH_RAW_INFO | 375,3864,3242 | 379,2609,2116 | 380,2158,1712 | 381,3857,3420 | 383,4020,3606 | 387,3697,3309 | 388,2632,2325 | 390,2185,1973 | 391,800,612 | 392,1097,919 | 393,3953,3797 | 394,2814,2658 | 396,3609,3463 | 398,1593,1493 | 399,246,161 | 400,3397,3329 | 401,1740,1672 | 402,3687,3633

BATCH_RAW_INFO | 375,3865,3242 | 379,2610,2116 | 380,2159,1712 | 381,3858,3420 | 383,4021,3606 | 387,3698,3309 | 388,2633,2325 | 390,2186,1973 | 391,801,612 | 392,1098,919 | 393,3954,3797 | 394,2815,2658 | 396,3610,3463 | 398,1594,1493 | 399,247,161 | 400,3398,3329 | 401,1741,1672 | 402,3688,3633

BATCH_RAW_INFO | 375,3866,3242 | 379,2611,2116 | 380,2160,1712 | 381,3859,3420 | 383,4022,3606 | 387,3699,3309 | 388,2634,2325 | 390,2187,1973 | 391,802,612 | 392,1099,919 | 393,3955,3797 | 394,2816,2658 | 396,3611,3463 | 398,1595,1493 | 399,248,161 | 400,3399,3329 | 401,1742,1672 | 402,3689,3633

BATCH_RAW_INFO | 375,3867,3242 | 379,2612,2116 | 380,2161,1712 | 381,3860,3420 | 383,4023,3606 | 387,3700,3309 | 388,2635,2325 | 390,2188,1973 | 391,803,612 | 392,1100,919 | 393,3956,3797 | 394,2817,2658 | 396,3612,3463 | 398,1596,1493 | 399,249,161 | 400,3400,3329 | 401,1743,1672 | 402,3690,3633

BATCH_RAW_INFO | 375,3868,3242 | 379,2613,2116 | 380,2162,1712 | 381,3861,3420 | 383,4024,3606 | 387,3701,3309 | 388,2636,2325 | 390,2189,1973 | 391,804,612 | 392,1101,919 | 393,3957,3797 | 394,2818,2658 | 396,3613,3463 | 398,1597,1493 | 399,250,161 | 400,3401,3329 | 401,1744,1672 | 402,3691,3633

BATCH_RAW_INFO | 375,3869,3242 | 379,2614,2116 | 380,2163,1712 | 381,3862,3420 | 383,4025,3606 | 387,3702,3309 | 388,2637,2325 | 390,2190,1973 | 391,805,612 | 392,1102,919 | 393,3958,3797 | 394,2819,2658 | 396,3614,3463 | 398,1598,1493 | 399,251,161 | 400,3402,3329 | 401,1745,1672 | 402,3692,3633

BATCH_RAW_INFO | 375,3870,3242 | 379,2615,2116 | 380,2164,1712 | 381,3863,3420 | 383,4026,3606 | 387,3703,3309 | 388,2638,2325 | 390,2191,1973 | 391,806,612 | 392,1103,919 | 393,3959,3797 | 394,2820,2658 | 396,3615,3463 | 398,1599,1493 | 399,252,161 | 400,3403,3329 | 401,1746,1672 | 402,3693,3633

BATCH_RAW_INFO | 375,3871,3242 | 379,2616,2116 | 380,2165,1712 | 381,3864,3420 | 383,4027,3606 | 387,3704,3309 | 388,2639,2325 | 390,2192,1973 | 391,807,612 | 392,1104,919 | 393,3960,3797 | 394,2821,2658 | 396,3616,3463 | 398,1600,1493 | 399,253,161 | 400,3404,3329 | 401,1747,1672 | 402,3694,3633

BATCH_RAW_INFO | 403,1919,1918

BATCH_RAW_INFO | 375,3872,3242 | 379,2617,2116 | 380,2166,1712 | 381,3865,3420 | 383,4028,3606 | 387,3705,3309 | 388,2640,2325 | 390,2193,1973 | 391,808,612 | 392,1105,919 | 393,3961,3797 | 394,2822,2658 | 396,3617,3463 | 398,1601,1493 | 399,254,161 | 400,3405,3329 | 401,1748,1672 | 402,3695,3633 | 403,1920,1918

BATCH_RAW_INFO | 375,3873,3242 | 379,2618,2116 | 380,2167,1712 | 381,3866,3420 | 383,4029,3606 | 387,3706,3309 | 388,2641,2325 | 390,2194,1973 | 391,809,612 | 392,1106,919 | 393,3962,3797 | 394,2823,2658 | 396,3618,3463 | 398,1602,1493 | 399,255,161 | 400,3406,3329 | 401,1749,1672 | 402,3696,3633 | 403,1921,1918

BATCH_RAW_INFO | 375,3874,3242 | 379,2619,2116 | 380,2168,1712 | 381,3867,3420 | 383,4030,3606 | 387,3707,3309 | 388,2642,2325 | 390,2195,1973 | 391,810,612 | 392,1107,919 | 393,3963,3797 | 394,2824,2658 | 396,3619,3463 | 398,1603,1493 | 399,256,161 | 400,3407,3329 | 401,1750,1672 | 402,3697,3633 | 403,1922,1918

BATCH_RAW_INFO | 375,3875,3242 | 379,2620,2116 | 380,2169,1712 | 381,3868,3420 | 383,4031,3606 | 387,3708,3309 | 388,2643,2325 | 390,2196,1973 | 392,1108,919 | 393,3964,3797 | 394,2825,2658 | 396,3620,3463 | 398,1604,1493 | 399,257,161 | 400,3408,3329 | 401,1751,1672 | 402,3698,3633 | 403,1923,1918

BATCH_RAW_INFO | 375,3876,3242 | 379,2621,2116 | 380,2170,1712 | 381,3869,3420 | 383,4032,3606 | 387,3709,3309 | 388,2644,2325 | 390,2197,1973 | 392,1109,919 | 393,3965,3797 | 394,2826,2658 | 396,3621,3463 | 398,1605,1493 | 399,258,161 | 400,3409,3329 | 401,1752,1672 | 402,3699,3633 | 403,1924,1918

BATCH_RAW_INFO | 375,3877,3242 | 379,2622,2116 | 380,2171,1712 | 381,3870,3420 | 383,4033,3606 | 387,3710,3309 | 388,2645,2325 | 390,2198,1973 | 392,1110,919 | 393,3966,3797 | 394,2827,2658 | 396,3622,3463 | 398,1606,1493 | 399,259,161 | 400,3410,3329 | 401,1753,1672 | 402,3700,3633 | 403,1925,1918

BATCH_RAW_INFO | 375,3878,3242 | 379,2623,2116 | 380,2172,1712 | 381,3871,3420 | 383,4034,3606 | 387,3711,3309 | 388,2646,2325 | 390,2199,1973 | 392,1111,919 | 393,3967,3797 | 394,2828,2658 | 396,3623,3463 | 398,1607,1493 | 399,260,161 | 400,3411,3329 | 401,1754,1672 | 402,3701,3633 | 403,1926,1918

BATCH_RAW_INFO | 375,3879,3242 | 379,2624,2116 | 380,2173,1712 | 381,3872,3420 | 383,4035,3606 | 387,3712,3309 | 388,2647,2325 | 390,2200,1973 | 392,1112,919 | 393,3968,3797 | 394,2829,2658 | 396,3624,3463 | 398,1608,1493 | 399,261,161 | 400,3412,3329 | 401,1755,1672 | 402,3702,3633 | 403,1927,1918

BATCH_RAW_INFO | 375,3880,3242 | 379,2625,2116 | 380,2174,1712 | 381,3873,3420 | 383,4036,3606 | 387,3713,3309 | 388,2648,2325 | 390,2201,1973 | 392,1113,919 | 393,3969,3797 | 394,2830,2658 | 396,3625,3463 | 398,1609,1493 | 399,262,161 | 400,3413,3329 | 401,1756,1672 | 402,3703,3633 | 403,1928,1918

BATCH_RAW_INFO | 375,3881,3242 | 379,2626,2116 | 380,2175,1712 | 381,3874,3420 | 383,4037,3606 | 387,3714,3309 | 388,2649,2325 | 390,2202,1973 | 392,1114,919 | 393,3970,3797 | 394,2831,2658 | 396,3626,3463 | 398,1610,1493 | 399,263,161 | 400,3414,3329 | 401,1757,1672 | 402,3704,3633 | 403,1929,1918

BATCH_RAW_INFO | 375,3882,3242 | 379,2627,2116 | 380,2176,1712 | 381,3875,3420 | 383,4038,3606 | 387,3715,3309 | 388,2650,2325 | 390,2203,1973 | 392,1115,919 | 393,3971,3797 | 394,2832,2658 | 396,3627,3463 | 398,1611,1493 | 399,264,161 | 400,3415,3329 | 401,1758,1672 | 402,3705,3633 | 403,1930,1918

BATCH_RAW_INFO | 375,3883,3242 | 379,2628,2116 | 380,2177,1712 | 381,3876,3420 | 383,4039,3606 | 387,3716,3309 | 388,2651,2325 | 390,2204,1973 | 392,1116,919 | 393,3972,3797 | 394,2833,2658 | 396,3628,3463 | 398,1612,1493 | 399,265,161 | 400,3416,3329 | 401,1759,1672 | 402,3706,3633 | 403,1931,1918

BATCH_RAW_INFO | 375,3884,3242 | 379,2629,2116 | 380,2178,1712 | 381,3877,3420 | 383,4040,3606 | 387,3717,3309 | 388,2652,2325 | 390,2205,1973 | 392,1117,919 | 393,3973,3797 | 394,2834,2658 | 396,3629,3463 | 398,1613,1493 | 399,266,161 | 400,3417,3329 | 401,1760,1672 | 402,3707,3633 | 403,1932,1918

BATCH_RAW_INFO | 375,3885,3242 | 379,2630,2116 | 380,2179,1712 | 381,3878,3420 | 383,4041,3606 | 387,3718,3309 | 388,2653,2325 | 390,2206,1973 | 392,1118,919 | 393,3974,3797 | 394,2835,2658 | 396,3630,3463 | 398,1614,1493 | 399,267,161 | 400,3418,3329 | 401,1761,1672 | 402,3708,3633 | 403,1933,1918

BATCH_RAW_INFO | 375,3886,3242 | 379,2631,2116 | 380,2180,1712 | 381,3879,3420 | 383,4042,3606 | 387,3719,3309 | 388,2654,2325 | 390,2207,1973 | 392,1119,919 | 393,3975,3797 | 394,2836,2658 | 396,3631,3463 | 398,1615,1493 | 399,268,161 | 400,3419,3329 | 401,1762,1672 | 402,3709,3633 | 403,1934,1918

BATCH_RAW_INFO | 375,3887,3242 | 379,2632,2116 | 380,2181,1712 | 381,3880,3420 | 383,4043,3606 | 387,3720,3309 | 388,2655,2325 | 390,2208,1973 | 392,1120,919 | 393,3976,3797 | 394,2837,2658 | 396,3632,3463 | 398,1616,1493 | 399,269,161 | 400,3420,3329 | 401,1763,1672 | 402,3710,3633 | 403,1935,1918

BATCH_RAW_INFO | 375,3888,3242 | 379,2633,2116 | 380,2182,1712 | 381,3881,3420 | 383,4044,3606 | 387,3721,3309 | 388,2656,2325 | 390,2209,1973 | 392,1121,919 | 393,3977,3797 | 394,2838,2658 | 396,3633,3463 | 398,1617,1493 | 399,270,161 | 400,3421,3329 | 401,1764,1672 | 402,3711,3633 | 403,1936,1918

BATCH_RAW_INFO | 375,3889,3242 | 379,2634,2116 | 380,2183,1712 | 381,3882,3420 | 383,4045,3606 | 387,3722,3309 | 388,2657,2325 | 390,2210,1973 | 392,1122,919 | 393,3978,3797 | 394,2839,2658 | 396,3634,3463 | 398,1618,1493 | 399,271,161 | 400,3422,3329 | 401,1765,1672 | 402,3712,3633 | 403,1937,1918

BATCH_RAW_INFO | 375,3890,3242 | 379,2635,2116 | 380,2184,1712 | 381,3883,3420 | 383,4046,3606 | 387,3723,3309 | 388,2658,2325 | 390,2211,1973 | 392,1123,919 | 393,3979,3797 | 394,2840,2658 | 396,3635,3463 | 398,1619,1493 | 399,272,161 | 400,3423,3329 | 401,1766,1672 | 402,3713,3633 | 403,1938,1918

BATCH_RAW_INFO | 375,3891,3242 | 379,2636,2116 | 380,2185,1712 | 381,3884,3420 | 383,4047,3606 | 387,3724,3309 | 388,2659,2325 | 390,2212,1973 | 392,1124,919 | 393,3980,3797 | 394,2841,2658 | 396,3636,3463 | 398,1620,1493 | 399,273,161 | 400,3424,3329 | 401,1767,1672 | 402,3714,3633 | 403,1939,1918

BATCH_RAW_INFO | 375,3892,3242 | 379,2637,2116 | 380,2186,1712 | 381,3885,3420 | 383,4048,3606 | 387,3725,3309 | 388,2660,2325 | 390,2213,1973 | 392,1125,919 | 393,3981,3797 | 394,2842,2658 | 396,3637,3463 | 398,1621,1493 | 399,274,161 | 400,3425,3329 | 401,1768,1672 | 402,3715,3633 | 403,1940,1918

BATCH_RAW_INFO | 375,3893,3242 | 379,2638,2116 | 380,2187,1712 | 381,3886,3420 | 383,4049,3606 | 387,3726,3309 | 388,2661,2325 | 390,2214,1973 | 392,1126,919 | 393,3982,3797 | 394,2843,2658 | 396,3638,3463 | 398,1622,1493 | 399,275,161 | 400,3426,3329 | 401,1769,1672 | 402,3716,3633 | 403,1941,1918

BATCH_RAW_INFO | 375,3894,3242 | 379,2639,2116 | 380,2188,1712 | 381,3887,3420 | 383,4050,3606 | 387,3727,3309 | 388,2662,2325 | 390,2215,1973 | 392,1127,919 | 393,3983,3797 | 394,2844,2658 | 396,3639,3463 | 398,1623,1493 | 399,276,161 | 400,3427,3329 | 401,1770,1672 | 402,3717,3633 | 403,1942,1918

BATCH_RAW_INFO | 375,3895,3242 | 379,2640,2116 | 380,2189,1712 | 381,3888,3420 | 383,4051,3606 | 387,3728,3309 | 388,2663,2325 | 390,2216,1973 | 392,1128,919 | 393,3984,3797 | 394,2845,2658 | 396,3640,3463 | 398,1624,1493 | 399,277,161 | 400,3428,3329 | 401,1771,1672 | 402,3718,3633 | 403,1943,1918

BATCH_RAW_INFO | 375,3896,3242 | 379,2641,2116 | 380,2190,1712 | 381,3889,3420 | 383,4052,3606 | 387,3729,3309 | 388,2664,2325 | 390,2217,1973 | 392,1129,919 | 393,3985,3797 | 394,2846,2658 | 396,3641,3463 | 398,1625,1493 | 399,278,161 | 400,3429,3329 | 401,1772,1672 | 402,3719,3633 | 403,1944,1918

BATCH_RAW_INFO | 375,3897,3242 | 379,2642,2116 | 380,2191,1712 | 381,3890,3420 | 383,4053,3606 | 387,3730,3309 | 388,2665,2325 | 390,2218,1973 | 393,3986,3797 | 394,2847,2658 | 396,3642,3463 | 398,1626,1493 | 399,279,161 | 400,3430,3329 | 401,1773,1672 | 402,3720,3633 | 403,1945,1918

BATCH_RAW_INFO | 375,3898,3242 | 379,2643,2116 | 380,2192,1712 | 381,3891,3420 | 383,4054,3606 | 387,3731,3309 | 388,2666,2325 | 390,2219,1973 | 393,3987,3797 | 394,2848,2658 | 396,3643,3463 | 398,1627,1493 | 399,280,161 | 400,3431,3329 | 401,1774,1672 | 402,3721,3633 | 403,1946,1918

BATCH_RAW_INFO | 375,3899,3242 | 379,2644,2116 | 380,2193,1712 | 381,3892,3420 | 383,4055,3606 | 387,3732,3309 | 388,2667,2325 | 390,2220,1973 | 393,3988,3797 | 394,2849,2658 | 396,3644,3463 | 398,1628,1493 | 399,281,161 | 400,3432,3329 | 401,1775,1672 | 402,3722,3633 | 403,1947,1918

BATCH_RAW_INFO | 375,3900,3242 | 379,2645,2116 | 380,2194,1712 | 381,3893,3420 | 383,4056,3606 | 387,3733,3309 | 388,2668,2325 | 390,2221,1973 | 393,3989,3797 | 394,2850,2658 | 396,3645,3463 | 398,1629,1493 | 399,282,161 | 400,3433,3329 | 401,1776,1672 | 402,3723,3633 | 403,1948,1918

BATCH_RAW_INFO | 375,3901,3242 | 379,2646,2116 | 380,2195,1712 | 381,3894,3420 | 383,4057,3606 | 387,3734,3309 | 388,2669,2325 | 390,2222,1973 | 393,3990,3797 | 394,2851,2658 | 396,3646,3463 | 398,1630,1493 | 399,283,161 | 400,3434,3329 | 401,1777,1672 | 402,3724,3633 | 403,1949,1918

BATCH_RAW_INFO | 375,3902,3242 | 379,2647,2116 | 380,2196,1712 | 381,3895,3420 | 383,4058,3606 | 387,3735,3309 | 388,2670,2325 | 390,2223,1973 | 393,3991,3797 | 394,2852,2658 | 396,3647,3463 | 398,1631,1493 | 399,284,161 | 400,3435,3329 | 401,1778,1672 | 402,3725,3633 | 403,1950,1918

BATCH_RAW_INFO | 375,3903,3242 | 379,2648,2116 | 380,2197,1712 | 381,3896,3420 | 383,4059,3606 | 387,3736,3309 | 388,2671,2325 | 390,2224,1973 | 393,3992,3797 | 394,2853,2658 | 396,3648,3463 | 398,1632,1493 | 399,285,161 | 400,3436,3329 | 401,1779,1672 | 402,3726,3633 | 403,1951,1918

BATCH_RAW_INFO | 375,3904,3242 | 379,2649,2116 | 380,2198,1712 | 381,3897,3420 | 383,4060,3606 | 387,3737,3309 | 388,2672,2325 | 390,2225,1973 | 393,3993,3797 | 394,2854,2658 | 396,3649,3463 | 398,1633,1493 | 399,286,161 | 400,3437,3329 | 401,1780,1672 | 402,3727,3633 | 403,1952,1918

BATCH_RAW_INFO | 375,3905,3242 | 379,2650,2116 | 380,2199,1712 | 381,3898,3420 | 383,4061,3606 | 387,3738,3309 | 388,2673,2325 | 390,2226,1973 | 393,3994,3797 | 394,2855,2658 | 396,3650,3463 | 398,1634,1493 | 399,287,161 | 400,3438,3329 | 401,1781,1672 | 402,3728,3633 | 403,1953,1918

BATCH_RAW_INFO | 375,3906,3242 | 379,2651,2116 | 380,2200,1712 | 381,3899,3420 | 383,4062,3606 | 387,3739,3309 | 388,2674,2325 | 390,2227,1973 | 393,3995,3797 | 394,2856,2658 | 396,3651,3463 | 398,1635,1493 | 399,288,161 | 400,3439,3329 | 401,1782,1672 | 402,3729,3633 | 403,1954,1918

BATCH_RAW_INFO | 375,3907,3242 | 379,2652,2116 | 380,2201,1712 | 381,3900,3420 | 383,4063,3606 | 387,3740,3309 | 388,2675,2325 | 390,2228,1973 | 393,3996,3797 | 394,2857,2658 | 396,3652,3463 | 398,1636,1493 | 399,289,161 | 400,3440,3329 | 401,1783,1672 | 402,3730,3633 | 403,1955,1918

BATCH_RAW_INFO | 375,3908,3242 | 379,2653,2116 | 380,2202,1712 | 381,3901,3420 | 383,4064,3606 | 387,3741,3309 | 388,2676,2325 | 390,2229,1973 | 393,3997,3797 | 394,2858,2658 | 396,3653,3463 | 398,1637,1493 | 399,290,161 | 400,3441,3329 | 401,1784,1672 | 402,3731,3633 | 403,1956,1918

BATCH_RAW_INFO | 375,3909,3242 | 379,2654,2116 | 380,2203,1712 | 381,3902,3420 | 383,4065,3606 | 387,3742,3309 | 388,2677,2325 | 390,2230,1973 | 393,3998,3797 | 394,2859,2658 | 396,3654,3463 | 398,1638,1493 | 399,291,161 | 400,3442,3329 | 401,1785,1672 | 402,3732,3633 | 403,1957,1918

BATCH_RAW_INFO | 375,3910,3242 | 379,2655,2116 | 380,2204,1712 | 381,3903,3420 | 383,4066,3606 | 387,3743,3309 | 388,2678,2325 | 390,2231,1973 | 393,3999,3797 | 394,2860,2658 | 396,3655,3463 | 398,1639,1493 | 399,292,161 | 400,3443,3329 | 401,1786,1672 | 402,3733,3633 | 403,1958,1918

BATCH_RAW_INFO | 375,3911,3242 | 379,2656,2116 | 380,2205,1712 | 381,3904,3420 | 383,4067,3606 | 387,3744,3309 | 388,2679,2325 | 390,2232,1973 | 393,4000,3797 | 394,2861,2658 | 396,3656,3463 | 398,1640,1493 | 399,293,161 | 400,3444,3329 | 401,1787,1672 | 402,3734,3633 | 403,1959,1918

BATCH_RAW_INFO | 375,3912,3242 | 379,2657,2116 | 380,2206,1712 | 381,3905,3420 | 383,4068,3606 | 387,3745,3309 | 388,2680,2325 | 390,2233,1973 | 393,4001,3797 | 394,2862,2658 | 396,3657,3463 | 398,1641,1493 | 399,294,161 | 400,3445,3329 | 401,1788,1672 | 402,3735,3633 | 403,1960,1918

BATCH_RAW_INFO | 375,3913,3242 | 379,2658,2116 | 380,2207,1712 | 381,3906,3420 | 383,4069,3606 | 387,3746,3309 | 388,2681,2325 | 390,2234,1973 | 393,4002,3797 | 394,2863,2658 | 396,3658,3463 | 398,1642,1493 | 399,295,161 | 400,3446,3329 | 401,1789,1672 | 402,3736,3633 | 403,1961,1918

BATCH_RAW_INFO | 404,2591,2590

BATCH_RAW_INFO | 405,41,40

BATCH_RAW_INFO | 375,3914,3242 | 379,2659,2116 | 380,2208,1712 | 381,3907,3420 | 383,4070,3606 | 387,3747,3309 | 388,2682,2325 | 390,2235,1973 | 393,4003,3797 | 394,2864,2658 | 396,3659,3463 | 398,1643,1493 | 399,296,161 | 400,3447,3329 | 401,1790,1672 | 402,3737,3633 | 403,1962,1918 | 404,2592,2590 | 405,42,40

BATCH_RAW_INFO | 406,2706,2705

BATCH_RAW_INFO | 375,3915,3242 | 379,2660,2116 | 380,2209,1712 | 381,3908,3420 | 383,4071,3606 | 387,3748,3309 | 388,2683,2325 | 390,2236,1973 | 393,4004,3797 | 394,2865,2658 | 396,3660,3463 | 398,1644,1493 | 399,297,161 | 400,3448,3329 | 401,1791,1672 | 402,3738,3633 | 403,1963,1918 | 404,2593,2590 | 405,43,40 | 406,2707,2705

BATCH_RAW_INFO | 375,3916,3242 | 379,2661,2116 | 380,2210,1712 | 381,3909,3420 | 383,4072,3606 | 387,3749,3309 | 388,2684,2325 | 390,2237,1973 | 393,4005,3797 | 394,2866,2658 | 396,3661,3463 | 398,1645,1493 | 399,298,161 | 400,3449,3329 | 401,1792,1672 | 402,3739,3633 | 403,1964,1918 | 404,2594,2590 | 405,44,40 | 406,2708,2705

BATCH_RAW_INFO | 375,3917,3242 | 379,2662,2116 | 380,2211,1712 | 381,3910,3420 | 383,4073,3606 | 387,3750,3309 | 388,2685,2325 | 390,2238,1973 | 393,4006,3797 | 394,2867,2658 | 396,3662,3463 | 398,1646,1493 | 399,299,161 | 400,3450,3329 | 401,1793,1672 | 402,3740,3633 | 403,1965,1918 | 404,2595,2590 | 405,45,40 | 406,2709,2705

BATCH_RAW_INFO | 375,3918,3242 | 379,2663,2116 | 380,2212,1712 | 381,3911,3420 | 383,4074,3606 | 387,3751,3309 | 388,2686,2325 | 390,2239,1973 | 393,4007,3797 | 394,2868,2658 | 396,3663,3463 | 398,1647,1493 | 399,300,161 | 400,3451,3329 | 401,1794,1672 | 402,3741,3633 | 403,1966,1918 | 404,2596,2590 | 405,46,40 | 406,2710,2705

BATCH_RAW_INFO | 375,3919,3242 | 379,2664,2116 | 380,2213,1712 | 381,3912,3420 | 383,4075,3606 | 387,3752,3309 | 388,2687,2325 | 390,2240,1973 | 393,4008,3797 | 394,2869,2658 | 396,3664,3463 | 398,1648,1493 | 399,301,161 | 400,3452,3329 | 401,1795,1672 | 402,3742,3633 | 403,1967,1918 | 404,2597,2590 | 405,47,40 | 406,2711,2705

BATCH_RAW_INFO | 375,3920,3242 | 379,2665,2116 | 380,2214,1712 | 381,3913,3420 | 383,4076,3606 | 387,3753,3309 | 388,2688,2325 | 390,2241,1973 | 393,4009,3797 | 394,2870,2658 | 396,3665,3463 | 398,1649,1493 | 399,302,161 | 400,3453,3329 | 401,1796,1672 | 402,3743,3633 | 403,1968,1918 | 404,2598,2590 | 405,48,40 | 406,2712,2705

BATCH_RAW_INFO | 375,3921,3242 | 379,2666,2116 | 380,2215,1712 | 381,3914,3420 | 383,4077,3606 | 387,3754,3309 | 388,2689,2325 | 390,2242,1973 | 393,4010,3797 | 394,2871,2658 | 396,3666,3463 | 398,1650,1493 | 399,303,161 | 400,3454,3329 | 401,1797,1672 | 402,3744,3633 | 403,1969,1918 | 404,2599,2590 | 405,49,40 | 406,2713,2705

BATCH_RAW_INFO | 375,3922,3242 | 379,2667,2116 | 380,2216,1712 | 381,3915,3420 | 383,4078,3606 | 387,3755,3309 | 388,2690,2325 | 390,2243,1973 | 393,4011,3797 | 394,2872,2658 | 396,3667,3463 | 398,1651,1493 | 399,304,161 | 400,3455,3329 | 401,1798,1672 | 402,3745,3633 | 403,1970,1918 | 404,2600,2590 | 405,50,40 | 406,2714,2705

BATCH_RAW_INFO | 375,3923,3242 | 379,2668,2116 | 380,2217,1712 | 381,3916,3420 | 383,4079,3606 | 387,3756,3309 | 388,2691,2325 | 390,2244,1973 | 393,4012,3797 | 394,2873,2658 | 396,3668,3463 | 398,1652,1493 | 399,305,161 | 400,3456,3329 | 401,1799,1672 | 402,3746,3633 | 403,1971,1918 | 404,2601,2590 | 405,51,40 | 406,2715,2705

BATCH_RAW_INFO | 375,3924,3242 | 379,2669,2116 | 380,2218,1712 | 381,3917,3420 | 383,4080,3606 | 387,3757,3309 | 388,2692,2325 | 390,2245,1973 | 393,4013,3797 | 394,2874,2658 | 396,3669,3463 | 398,1653,1493 | 399,306,161 | 400,3457,3329 | 401,1800,1672 | 402,3747,3633 | 403,1972,1918 | 404,2602,2590 | 405,52,40 | 406,2716,2705

BATCH_RAW_INFO | 375,3925,3242 | 379,2670,2116 | 380,2219,1712 | 381,3918,3420 | 383,4081,3606 | 387,3758,3309 | 388,2693,2325 | 390,2246,1973 | 393,4014,3797 | 394,2875,2658 | 396,3670,3463 | 398,1654,1493 | 399,307,161 | 400,3458,3329 | 401,1801,1672 | 402,3748,3633 | 403,1973,1918 | 404,2603,2590 | 405,53,40 | 406,2717,2705

BATCH_RAW_INFO | 375,3926,3242 | 379,2671,2116 | 380,2220,1712 | 381,3919,3420 | 383,4082,3606 | 387,3759,3309 | 388,2694,2325 | 390,2247,1973 | 393,4015,3797 | 394,2876,2658 | 396,3671,3463 | 398,1655,1493 | 399,308,161 | 400,3459,3329 | 401,1802,1672 | 402,3749,3633 | 403,1974,1918 | 404,2604,2590 | 405,54,40 | 406,2718,2705

BATCH_RAW_INFO | 375,3927,3242 | 379,2672,2116 | 380,2221,1712 | 381,3920,3420 | 383,4083,3606 | 387,3760,3309 | 388,2695,2325 | 390,2248,1973 | 393,4016,3797 | 394,2877,2658 | 396,3672,3463 | 398,1656,1493 | 399,309,161 | 400,3460,3329 | 401,1803,1672 | 402,3750,3633 | 403,1975,1918 | 404,2605,2590 | 405,55,40 | 406,2719,2705

BATCH_RAW_INFO | 375,3928,3242 | 379,2673,2116 | 380,2222,1712 | 381,3921,3420 | 383,4084,3606 | 387,3761,3309 | 388,2696,2325 | 390,2249,1973 | 393,4017,3797 | 394,2878,2658 | 396,3673,3463 | 398,1657,1493 | 399,310,161 | 400,3461,3329 | 401,1804,1672 | 402,3751,3633 | 403,1976,1918 | 404,2606,2590 | 405,56,40 | 406,2720,2705

BATCH_RAW_INFO | 407,4041,4040

BATCH_RAW_INFO | 375,3929,3242 | 379,2674,2116 | 380,2223,1712 | 381,3922,3420 | 383,4085,3606 | 387,3762,3309 | 388,2697,2325 | 390,2250,1973 | 393,4018,3797 | 394,2879,2658 | 396,3674,3463 | 398,1658,1493 | 399,311,161 | 400,3462,3329 | 401,1805,1672 | 402,3752,3633 | 403,1977,1918 | 404,2607,2590 | 405,57,40 | 406,2721,2705 | 407,4042,4040

BATCH_RAW_INFO | 375,3930,3242 | 379,2675,2116 | 380,2224,1712 | 381,3923,3420 | 383,4086,3606 | 387,3763,3309 | 388,2698,2325 | 390,2251,1973 | 393,4019,3797 | 394,2880,2658 | 396,3675,3463 | 398,1659,1493 | 399,312,161 | 400,3463,3329 | 401,1806,1672 | 402,3753,3633 | 403,1978,1918 | 404,2608,2590 | 405,58,40 | 406,2722,2705 | 407,4043,4040

BATCH_RAW_INFO | 375,3931,3242 | 379,2676,2116 | 380,2225,1712 | 381,3924,3420 | 383,4087,3606 | 387,3764,3309 | 388,2699,2325 | 390,2252,1973 | 393,4020,3797 | 394,2881,2658 | 396,3676,3463 | 398,1660,1493 | 399,313,161 | 400,3464,3329 | 401,1807,1672 | 402,3754,3633 | 403,1979,1918 | 404,2609,2590 | 405,59,40 | 406,2723,2705 | 407,4044,4040

BATCH_RAW_INFO | 375,3932,3242 | 379,2677,2116 | 380,2226,1712 | 381,3925,3420 | 383,4088,3606 | 387,3765,3309 | 388,2700,2325 | 390,2253,1973 | 393,4021,3797 | 394,2882,2658 | 396,3677,3463 | 398,1661,1493 | 399,314,161 | 400,3465,3329 | 401,1808,1672 | 402,3755,3633 | 403,1980,1918 | 404,2610,2590 | 405,60,40 | 406,2724,2705 | 407,4045,4040

BATCH_RAW_INFO | 375,3933,3242 | 379,2678,2116 | 380,2227,1712 | 381,3926,3420 | 383,4089,3606 | 387,3766,3309 | 388,2701,2325 | 390,2254,1973 | 393,4022,3797 | 394,2883,2658 | 396,3678,3463 | 398,1662,1493 | 399,315,161 | 400,3466,3329 | 401,1809,1672 | 402,3756,3633 | 403,1981,1918 | 404,2611,2590 | 405,61,40 | 406,2725,2705 | 407,4046,4040

BATCH_RAW_INFO | 375,3934,3242 | 379,2679,2116 | 380,2228,1712 | 381,3927,3420 | 383,4090,3606 | 387,3767,3309 | 388,2702,2325 | 390,2255,1973 | 393,4023,3797 | 394,2884,2658 | 396,3679,3463 | 398,1663,1493 | 399,316,161 | 400,3467,3329 | 401,1810,1672 | 402,3757,3633 | 403,1982,1918 | 404,2612,2590 | 405,62,40 | 406,2726,2705 | 407,4047,4040

BATCH_RAW_INFO | 375,3935,3242 | 379,2680,2116 | 380,2229,1712 | 381,3928,3420 | 383,4091,3606 | 387,3768,3309 | 388,2703,2325 | 390,2256,1973 | 393,4024,3797 | 394,2885,2658 | 396,3680,3463 | 398,1664,1493 | 399,317,161 | 400,3468,3329 | 401,1811,1672 | 402,3758,3633 | 403,1983,1918 | 404,2613,2590 | 405,63,40 | 406,2727,2705 | 407,4048,4040

BATCH_RAW_INFO | 375,3936,3242 | 379,2681,2116 | 380,2230,1712 | 381,3929,3420 | 383,4092,3606 | 387,3769,3309 | 388,2704,2325 | 390,2257,1973 | 393,4025,3797 | 394,2886,2658 | 396,3681,3463 | 398,1665,1493 | 399,318,161 | 400,3469,3329 | 401,1812,1672 | 402,3759,3633 | 403,1984,1918 | 404,2614,2590 | 405,64,40 | 406,2728,2705 | 407,4049,4040

BATCH_RAW_INFO | 375,3937,3242 | 379,2682,2116 | 380,2231,1712 | 381,3930,3420 | 383,4093,3606 | 387,3770,3309 | 388,2705,2325 | 390,2258,1973 | 393,4026,3797 | 394,2887,2658 | 396,3682,3463 | 398,1666,1493 | 399,319,161 | 400,3470,3329 | 401,1813,1672 | 402,3760,3633 | 403,1985,1918 | 404,2615,2590 | 405,65,40 | 406,2729,2705 | 407,4050,4040

BATCH_RAW_INFO | 375,3938,3242 | 379,2683,2116 | 380,2232,1712 | 381,3931,3420 | 383,4094,3606 | 387,3771,3309 | 388,2706,2325 | 390,2259,1973 | 393,4027,3797 | 394,2888,2658 | 396,3683,3463 | 398,1667,1493 | 399,320,161 | 400,3471,3329 | 401,1814,1672 | 402,3761,3633 | 403,1986,1918 | 404,2616,2590 | 405,66,40 | 406,2730,2705 | 407,4051,4040

BATCH_RAW_INFO | 375,3939,3242 | 379,2684,2116 | 380,2233,1712 | 381,3932,3420 | 383,4095,3606 | 387,3772,3309 | 388,2707,2325 | 390,2260,1973 | 393,4028,3797 | 394,2889,2658 | 396,3684,3463 | 398,1668,1493 | 399,321,161 | 400,3472,3329 | 401,1815,1672 | 402,3762,3633 | 403,1987,1918 | 404,2617,2590 | 405,67,40 | 406,2731,2705 | 407,4052,4040

BATCH_RAW_INFO | 375,3940,3242 | 379,2685,2116 | 380,2234,1712 | 381,3933,3420 | 387,3773,3309 | 388,2708,2325 | 390,2261,1973 | 393,4029,3797 | 394,2890,2658 | 396,3685,3463 | 398,1669,1493 | 399,322,161 | 400,3473,3329 | 401,1816,1672 | 402,3763,3633 | 403,1988,1918 | 404,2618,2590 | 405,68,40 | 406,2732,2705 | 407,4053,4040

BATCH_RAW_INFO | 375,3941,3242 | 379,2686,2116 | 380,2235,1712 | 381,3934,3420 | 387,3774,3309 | 388,2709,2325 | 390,2262,1973 | 393,4030,3797 | 394,2891,2658 | 396,3686,3463 | 398,1670,1493 | 399,323,161 | 400,3474,3329 | 401,1817,1672 | 402,3764,3633 | 403,1989,1918 | 404,2619,2590 | 405,69,40 | 406,2733,2705 | 407,4054,4040

BATCH_RAW_INFO | 375,3942,3242 | 379,2687,2116 | 380,2236,1712 | 381,3935,3420 | 387,3775,3309 | 388,2710,2325 | 390,2263,1973 | 393,4031,3797 | 394,2892,2658 | 396,3687,3463 | 398,1671,1493 | 399,324,161 | 400,3475,3329 | 401,1818,1672 | 402,3765,3633 | 403,1990,1918 | 404,2620,2590 | 405,70,40 | 406,2734,2705 | 407,4055,4040

BATCH_RAW_INFO | 375,3943,3242 | 379,2688,2116 | 380,2237,1712 | 381,3936,3420 | 387,3776,3309 | 388,2711,2325 | 390,2264,1973 | 393,4032,3797 | 394,2893,2658 | 396,3688,3463 | 398,1672,1493 | 399,325,161 | 400,3476,3329 | 401,1819,1672 | 402,3766,3633 | 403,1991,1918 | 404,2621,2590 | 405,71,40 | 406,2735,2705 | 407,4056,4040

BATCH_RAW_INFO | 375,3944,3242 | 379,2689,2116 | 380,2238,1712 | 381,3937,3420 | 387,3777,3309 | 388,2712,2325 | 390,2265,1973 | 393,4033,3797 | 394,2894,2658 | 396,3689,3463 | 398,1673,1493 | 399,326,161 | 400,3477,3329 | 401,1820,1672 | 402,3767,3633 | 403,1992,1918 | 404,2622,2590 | 405,72,40 | 406,2736,2705 | 407,4057,4040

BATCH_RAW_INFO | 375,3945,3242 | 379,2690,2116 | 380,2239,1712 | 381,3938,3420 | 387,3778,3309 | 388,2713,2325 | 390,2266,1973 | 393,4034,3797 | 394,2895,2658 | 396,3690,3463 | 398,1674,1493 | 399,327,161 | 400,3478,3329 | 401,1821,1672 | 402,3768,3633 | 403,1993,1918 | 404,2623,2590 | 405,73,40 | 406,2737,2705 | 407,4058,4040

BATCH_RAW_INFO | 375,3946,3242 | 379,2691,2116 | 380,2240,1712 | 381,3939,3420 | 387,3779,3309 | 388,2714,2325 | 390,2267,1973 | 393,4035,3797 | 394,2896,2658 | 396,3691,3463 | 398,1675,1493 | 399,328,161 | 400,3479,3329 | 401,1822,1672 | 402,3769,3633 | 403,1994,1918 | 404,2624,2590 | 405,74,40 | 406,2738,2705 | 407,4059,4040

BATCH_RAW_INFO | 408,3857,3856

BATCH_RAW_INFO | 375,3947,3242 | 379,2692,2116 | 380,2241,1712 | 381,3940,3420 | 387,3780,3309 | 388,2715,2325 | 390,2268,1973 | 393,4036,3797 | 394,2897,2658 | 396,3692,3463 | 398,1676,1493 | 399,329,161 | 400,3480,3329 | 401,1823,1672 | 402,3770,3633 | 403,1995,1918 | 404,2625,2590 | 405,75,40 | 406,2739,2705 | 407,4060,4040 | 408,3858,3856

BATCH_RAW_INFO | 375,3948,3242 | 379,2693,2116 | 380,2242,1712 | 381,3941,3420 | 387,3781,3309 | 388,2716,2325 | 390,2269,1973 | 393,4037,3797 | 394,2898,2658 | 396,3693,3463 | 398,1677,1493 | 399,330,161 | 400,3481,3329 | 401,1824,1672 | 402,3771,3633 | 403,1996,1918 | 404,2626,2590 | 405,76,40 | 406,2740,2705 | 407,4061,4040 | 408,3859,3856

BATCH_RAW_INFO | 409,4036,4035

BATCH_RAW_INFO | 375,3949,3242 | 379,2694,2116 | 380,2243,1712 | 381,3942,3420 | 387,3782,3309 | 388,2717,2325 | 390,2270,1973 | 393,4038,3797 | 394,2899,2658 | 396,3694,3463 | 398,1678,1493 | 399,331,161 | 400,3482,3329 | 401,1825,1672 | 402,3772,3633 | 403,1997,1918 | 404,2627,2590 | 405,77,40 | 406,2741,2705 | 407,4062,4040 | 408,3860,3856 | 409,4037,4035

BATCH_RAW_INFO | 375,3950,3242 | 379,2695,2116 | 380,2244,1712 | 381,3943,3420 | 387,3783,3309 | 388,2718,2325 | 390,2271,1973 | 393,4039,3797 | 394,2900,2658 | 396,3695,3463 | 398,1679,1493 | 399,332,161 | 400,3483,3329 | 401,1826,1672 | 402,3773,3633 | 403,1998,1918 | 404,2628,2590 | 405,78,40 | 406,2742,2705 | 407,4063,4040 | 408,3861,3856 | 409,4038,4035

BATCH_RAW_INFO | 375,3951,3242 | 379,2696,2116 | 380,2245,1712 | 381,3944,3420 | 387,3784,3309 | 388,2719,2325 | 390,2272,1973 | 393,4040,3797 | 394,2901,2658 | 396,3696,3463 | 398,1680,1493 | 399,333,161 | 400,3484,3329 | 401,1827,1672 | 402,3774,3633 | 403,1999,1918 | 404,2629,2590 | 405,79,40 | 406,2743,2705 | 407,4064,4040 | 408,3862,3856 | 409,4039,4035

BATCH_RAW_INFO | 375,3952,3242 | 379,2697,2116 | 380,2246,1712 | 381,3945,3420 | 387,3785,3309 | 388,2720,2325 | 390,2273,1973 | 393,4041,3797 | 394,2902,2658 | 396,3697,3463 | 398,1681,1493 | 399,334,161 | 400,3485,3329 | 401,1828,1672 | 402,3775,3633 | 403,2000,1918 | 404,2630,2590 | 405,80,40 | 406,2744,2705 | 407,4065,4040 | 408,3863,3856 | 409,4040,4035

BATCH_RAW_INFO | 375,3953,3242 | 379,2698,2116 | 380,2247,1712 | 381,3946,3420 | 387,3786,3309 | 388,2721,2325 | 390,2274,1973 | 393,4042,3797 | 394,2903,2658 | 396,3698,3463 | 398,1682,1493 | 399,335,161 | 400,3486,3329 | 401,1829,1672 | 402,3776,3633 | 403,2001,1918 | 404,2631,2590 | 405,81,40 | 406,2745,2705 | 407,4066,4040 | 408,3864,3856 | 409,4041,4035

BATCH_RAW_INFO | 375,3954,3242 | 379,2699,2116 | 380,2248,1712 | 381,3947,3420 | 387,3787,3309 | 388,2722,2325 | 390,2275,1973 | 393,4043,3797 | 394,2904,2658 | 396,3699,3463 | 398,1683,1493 | 399,336,161 | 400,3487,3329 | 401,1830,1672 | 402,3777,3633 | 403,2002,1918 | 404,2632,2590 | 405,82,40 | 406,2746,2705 | 407,4067,4040 | 408,3865,3856 | 409,4042,4035

BATCH_RAW_INFO | 375,3955,3242 | 379,2700,2116 | 380,2249,1712 | 381,3948,3420 | 387,3788,3309 | 388,2723,2325 | 390,2276,1973 | 393,4044,3797 | 394,2905,2658 | 396,3700,3463 | 398,1684,1493 | 399,337,161 | 400,3488,3329 | 401,1831,1672 | 402,3778,3633 | 403,2003,1918 | 404,2633,2590 | 405,83,40 | 406,2747,2705 | 407,4068,4040 | 408,3866,3856 | 409,4043,4035

BATCH_RAW_INFO | 375,3956,3242 | 379,2701,2116 | 380,2250,1712 | 381,3949,3420 | 387,3789,3309 | 388,2724,2325 | 390,2277,1973 | 393,4045,3797 | 394,2906,2658 | 396,3701,3463 | 398,1685,1493 | 399,338,161 | 400,3489,3329 | 401,1832,1672 | 402,3779,3633 | 403,2004,1918 | 404,2634,2590 | 405,84,40 | 406,2748,2705 | 407,4069,4040 | 408,3867,3856 | 409,4044,4035

BATCH_RAW_INFO | 375,3957,3242 | 379,2702,2116 | 380,2251,1712 | 381,3950,3420 | 387,3790,3309 | 388,2725,2325 | 390,2278,1973 | 393,4046,3797 | 394,2907,2658 | 396,3702,3463 | 398,1686,1493 | 399,339,161 | 400,3490,3329 | 401,1833,1672 | 402,3780,3633 | 403,2005,1918 | 405,85,40 | 406,2749,2705 | 407,4070,4040 | 408,3868,3856 | 409,4045,4035

BATCH_RAW_INFO | 375,3958,3242 | 379,2703,2116 | 380,2252,1712 | 381,3951,3420 | 387,3791,3309 | 388,2726,2325 | 390,2279,1973 | 393,4047,3797 | 394,2908,2658 | 396,3703,3463 | 398,1687,1493 | 399,340,161 | 400,3491,3329 | 401,1834,1672 | 402,3781,3633 | 403,2006,1918 | 405,86,40 | 406,2750,2705 | 407,4071,4040 | 408,3869,3856 | 409,4046,4035

BATCH_RAW_INFO | 375,3959,3242 | 379,2704,2116 | 380,2253,1712 | 381,3952,3420 | 387,3792,3309 | 388,2727,2325 | 390,2280,1973 | 393,4048,3797 | 394,2909,2658 | 396,3704,3463 | 398,1688,1493 | 399,341,161 | 400,3492,3329 | 401,1835,1672 | 402,3782,3633 | 403,2007,1918 | 405,87,40 | 406,2751,2705 | 407,4072,4040 | 408,3870,3856 | 409,4047,4035

BATCH_RAW_INFO | 375,3960,3242 | 379,2705,2116 | 380,2254,1712 | 381,3953,3420 | 387,3793,3309 | 388,2728,2325 | 390,2281,1973 | 393,4049,3797 | 394,2910,2658 | 396,3705,3463 | 398,1689,1493 | 399,342,161 | 400,3493,3329 | 401,1836,1672 | 402,3783,3633 | 403,2008,1918 | 405,88,40 | 406,2752,2705 | 407,4073,4040 | 408,3871,3856 | 409,4048,4035

BATCH_RAW_INFO | 375,3961,3242 | 379,2706,2116 | 380,2255,1712 | 381,3954,3420 | 387,3794,3309 | 388,2729,2325 | 390,2282,1973 | 393,4050,3797 | 394,2911,2658 | 396,3706,3463 | 398,1690,1493 | 399,343,161 | 400,3494,3329 | 401,1837,1672 | 402,3784,3633 | 403,2009,1918 | 405,89,40 | 406,2753,2705 | 407,4074,4040 | 408,3872,3856 | 409,4049,4035

BATCH_RAW_INFO | 375,3962,3242 | 379,2707,2116 | 380,2256,1712 | 381,3955,3420 | 387,3795,3309 | 388,2730,2325 | 390,2283,1973 | 393,4051,3797 | 394,2912,2658 | 396,3707,3463 | 398,1691,1493 | 399,344,161 | 400,3495,3329 | 401,1838,1672 | 402,3785,3633 | 403,2010,1918 | 405,90,40 | 406,2754,2705 | 407,4075,4040 | 408,3873,3856 | 409,4050,4035

BATCH_RAW_INFO | 375,3963,3242 | 379,2708,2116 | 380,2257,1712 | 381,3956,3420 | 387,3796,3309 | 388,2731,2325 | 390,2284,1973 | 393,4052,3797 | 394,2913,2658 | 396,3708,3463 | 398,1692,1493 | 399,345,161 | 400,3496,3329 | 401,1839,1672 | 402,3786,3633 | 403,2011,1918 | 405,91,40 | 406,2755,2705 | 407,4076,4040 | 408,3874,3856 | 409,4051,4035

BATCH_RAW_INFO | 375,3964,3242 | 379,2709,2116 | 380,2258,1712 | 381,3957,3420 | 387,3797,3309 | 388,2732,2325 | 390,2285,1973 | 393,4053,3797 | 394,2914,2658 | 396,3709,3463 | 398,1693,1493 | 399,346,161 | 400,3497,3329 | 401,1840,1672 | 402,3787,3633 | 403,2012,1918 | 405,92,40 | 406,2756,2705 | 407,4077,4040 | 408,3875,3856 | 409,4052,4035

BATCH_RAW_INFO | 375,3965,3242 | 379,2710,2116 | 380,2259,1712 | 381,3958,3420 | 387,3798,3309 | 388,2733,2325 | 390,2286,1973 | 393,4054,3797 | 394,2915,2658 | 396,3710,3463 | 398,1694,1493 | 399,347,161 | 400,3498,3329 | 401,1841,1672 | 402,3788,3633 | 403,2013,1918 | 405,93,40 | 406,2757,2705 | 407,4078,4040 | 408,3876,3856 | 409,4053,4035

BATCH_RAW_INFO | 375,3966,3242 | 379,2711,2116 | 380,2260,1712 | 381,3959,3420 | 387,3799,3309 | 388,2734,2325 | 390,2287,1973 | 393,4055,3797 | 394,2916,2658 | 396,3711,3463 | 398,1695,1493 | 399,348,161 | 400,3499,3329 | 401,1842,1672 | 402,3789,3633 | 403,2014,1918 | 405,94,40 | 406,2758,2705 | 407,4079,4040 | 408,3877,3856 | 409,4054,4035

BATCH_RAW_INFO | 375,3967,3242 | 379,2712,2116 | 380,2261,1712 | 381,3960,3420 | 387,3800,3309 | 388,2735,2325 | 390,2288,1973 | 393,4056,3797 | 394,2917,2658 | 396,3712,3463 | 398,1696,1493 | 399,349,161 | 400,3500,3329 | 401,1843,1672 | 402,3790,3633 | 403,2015,1918 | 405,95,40 | 406,2759,2705 | 407,4080,4040 | 408,3878,3856 | 409,4055,4035

BATCH_RAW_INFO | 375,3968,3242 | 379,2713,2116 | 380,2262,1712 | 381,3961,3420 | 387,3801,3309 | 388,2736,2325 | 390,2289,1973 | 393,4057,3797 | 394,2918,2658 | 396,3713,3463 | 398,1697,1493 | 399,350,161 | 400,3501,3329 | 401,1844,1672 | 402,3791,3633 | 403,2016,1918 | 405,96,40 | 406,2760,2705 | 407,4081,4040 | 408,3879,3856 | 409,4056,4035

BATCH_RAW_INFO | 375,3969,3242 | 379,2714,2116 | 380,2263,1712 | 381,3962,3420 | 387,3802,3309 | 388,2737,2325 | 390,2290,1973 | 393,4058,3797 | 394,2919,2658 | 396,3714,3463 | 398,1698,1493 | 399,351,161 | 400,3502,3329 | 401,1845,1672 | 402,3792,3633 | 403,2017,1918 | 405,97,40 | 406,2761,2705 | 407,4082,4040 | 408,3880,3856 | 409,4057,4035

BATCH_RAW_INFO | 375,3970,3242 | 379,2715,2116 | 380,2264,1712 | 381,3963,3420 | 387,3803,3309 | 388,2738,2325 | 390,2291,1973 | 393,4059,3797 | 394,2920,2658 | 396,3715,3463 | 398,1699,1493 | 399,352,161 | 400,3503,3329 | 401,1846,1672 | 402,3793,3633 | 403,2018,1918 | 405,98,40 | 406,2762,2705 | 407,4083,4040 | 408,3881,3856 | 409,4058,4035

BATCH_RAW_INFO | 375,3971,3242 | 379,2716,2116 | 380,2265,1712 | 381,3964,3420 | 387,3804,3309 | 388,2739,2325 | 390,2292,1973 | 393,4060,3797 | 394,2921,2658 | 396,3716,3463 | 398,1700,1493 | 399,353,161 | 400,3504,3329 | 401,1847,1672 | 402,3794,3633 | 403,2019,1918 | 405,99,40 | 406,2763,2705 | 407,4084,4040 | 408,3882,3856 | 409,4059,4035

BATCH_RAW_INFO | 375,3972,3242 | 379,2717,2116 | 380,2266,1712 | 381,3965,3420 | 387,3805,3309 | 388,2740,2325 | 390,2293,1973 | 393,4061,3797 | 394,2922,2658 | 396,3717,3463 | 398,1701,1493 | 399,354,161 | 400,3505,3329 | 401,1848,1672 | 402,3795,3633 | 403,2020,1918 | 405,100,40 | 406,2764,2705 | 407,4085,4040 | 408,3883,3856 | 409,4060,4035

BATCH_RAW_INFO | 375,3973,3242 | 379,2718,2116 | 380,2267,1712 | 381,3966,3420 | 387,3806,3309 | 388,2741,2325 | 390,2294,1973 | 393,4062,3797 | 394,2923,2658 | 396,3718,3463 | 398,1702,1493 | 399,355,161 | 400,3506,3329 | 401,1849,1672 | 402,3796,3633 | 403,2021,1918 | 405,101,40 | 406,2765,2705 | 407,4086,4040 | 408,3884,3856 | 409,4061,4035

BATCH_RAW_INFO | 375,3974,3242 | 379,2719,2116 | 380,2268,1712 | 381,3967,3420 | 387,3807,3309 | 388,2742,2325 | 390,2295,1973 | 393,4063,3797 | 394,2924,2658 | 396,3719,3463 | 398,1703,1493 | 399,356,161 | 400,3507,3329 | 401,1850,1672 | 402,3797,3633 | 403,2022,1918 | 405,102,40 | 406,2766,2705 | 407,4087,4040 | 408,3885,3856 | 409,4062,4035

BATCH_RAW_INFO | 375,3975,3242 | 379,2720,2116 | 380,2269,1712 | 381,3968,3420 | 387,3808,3309 | 388,2743,2325 | 390,2296,1973 | 393,4064,3797 | 394,2925,2658 | 396,3720,3463 | 398,1704,1493 | 399,357,161 | 400,3508,3329 | 401,1851,1672 | 402,3798,3633 | 403,2023,1918 | 405,103,40 | 406,2767,2705 | 407,4088,4040 | 408,3886,3856 | 409,4063,4035

BATCH_RAW_INFO | 375,3976,3242 | 379,2721,2116 | 380,2270,1712 | 381,3969,3420 | 387,3809,3309 | 388,2744,2325 | 390,2297,1973 | 393,4065,3797 | 394,2926,2658 | 396,3721,3463 | 398,1705,1493 | 399,358,161 | 400,3509,3329 | 401,1852,1672 | 402,3799,3633 | 403,2024,1918 | 405,104,40 | 406,2768,2705 | 407,4089,4040 | 408,3887,3856 | 409,4064,4035

BATCH_RAW_INFO | 375,3977,3242 | 379,2722,2116 | 380,2271,1712 | 381,3970,3420 | 387,3810,3309 | 388,2745,2325 | 390,2298,1973 | 393,4066,3797 | 394,2927,2658 | 396,3722,3463 | 398,1706,1493 | 399,359,161 | 400,3510,3329 | 401,1853,1672 | 402,3800,3633 | 403,2025,1918 | 405,105,40 | 406,2769,2705 | 407,4090,4040 | 408,3888,3856 | 409,4065,4035

BATCH_RAW_INFO | 375,3978,3242 | 379,2723,2116 | 380,2272,1712 | 381,3971,3420 | 387,3811,3309 | 388,2746,2325 | 390,2299,1973 | 393,4067,3797 | 394,2928,2658 | 396,3723,3463 | 398,1707,1493 | 399,360,161 | 400,3511,3329 | 401,1854,1672 | 402,3801,3633 | 403,2026,1918 | 405,106,40 | 406,2770,2705 | 407,4091,4040 | 408,3889,3856 | 409,4066,4035

BATCH_RAW_INFO | 375,3979,3242 | 379,2724,2116 | 380,2273,1712 | 381,3972,3420 | 387,3812,3309 | 388,2747,2325 | 390,2300,1973 | 393,4068,3797 | 394,2929,2658 | 396,3724,3463 | 398,1708,1493 | 399,361,161 | 400,3512,3329 | 401,1855,1672 | 402,3802,3633 | 403,2027,1918 | 405,107,40 | 406,2771,2705 | 407,4092,4040 | 408,3890,3856 | 409,4067,4035

BATCH_RAW_INFO | 375,3980,3242 | 379,2725,2116 | 380,2274,1712 | 381,3973,3420 | 387,3813,3309 | 388,2748,2325 | 390,2301,1973 | 393,4069,3797 | 394,2930,2658 | 396,3725,3463 | 398,1709,1493 | 399,362,161 | 400,3513,3329 | 401,1856,1672 | 402,3803,3633 | 403,2028,1918 | 405,108,40 | 406,2772,2705 | 407,4093,4040 | 408,3891,3856 | 409,4068,4035

BATCH_RAW_INFO | 375,3981,3242 | 379,2726,2116 | 380,2275,1712 | 381,3974,3420 | 387,3814,3309 | 388,2749,2325 | 390,2302,1973 | 393,4070,3797 | 394,2931,2658 | 396,3726,3463 | 398,1710,1493 | 399,363,161 | 400,3514,3329 | 401,1857,1672 | 402,3804,3633 | 403,2029,1918 | 405,109,40 | 406,2773,2705 | 407,4094,4040 | 408,3892,3856 | 409,4069,4035

BATCH_RAW_INFO | 375,3982,3242 | 379,2727,2116 | 380,2276,1712 | 381,3975,3420 | 387,3815,3309 | 388,2750,2325 | 390,2303,1973 | 393,4071,3797 | 394,2932,2658 | 396,3727,3463 | 398,1711,1493 | 399,364,161 | 400,3515,3329 | 401,1858,1672 | 402,3805,3633 | 403,2030,1918 | 405,110,40 | 406,2774,2705 | 407,4095,4040 | 408,3893,3856 | 409,4070,4035

BATCH_RAW_INFO | 375,3983,3242 | 379,2728,2116 | 380,2277,1712 | 381,3976,3420 | 387,3816,3309 | 388,2751,2325 | 390,2304,1973 | 393,4072,3797 | 394,2933,2658 | 396,3728,3463 | 398,1712,1493 | 399,365,161 | 400,3516,3329 | 401,1859,1672 | 402,3806,3633 | 403,2031,1918 | 405,111,40 | 406,2775,2705 | 408,3894,3856 | 409,4071,4035

BATCH_RAW_INFO | 410,3931,3930

BATCH_RAW_INFO | 375,3984,3242 | 379,2729,2116 | 380,2278,1712 | 381,3977,3420 | 387,3817,3309 | 388,2752,2325 | 390,2305,1973 | 393,4073,3797 | 394,2934,2658 | 396,3729,3463 | 398,1713,1493 | 399,366,161 | 400,3517,3329 | 401,1860,1672 | 402,3807,3633 | 403,2032,1918 | 405,112,40 | 406,2776,2705 | 408,3895,3856 | 409,4072,4035 | 410,3932,3930

BATCH_RAW_INFO | 375,3985,3242 | 379,2730,2116 | 380,2279,1712 | 381,3978,3420 | 387,3818,3309 | 388,2753,2325 | 390,2306,1973 | 393,4074,3797 | 394,2935,2658 | 396,3730,3463 | 398,1714,1493 | 399,367,161 | 400,3518,3329 | 401,1861,1672 | 402,3808,3633 | 403,2033,1918 | 405,113,40 | 406,2777,2705 | 408,3896,3856 | 409,4073,4035 | 410,3933,3930

BATCH_RAW_INFO | 375,3986,3242 | 379,2731,2116 | 380,2280,1712 | 381,3979,3420 | 387,3819,3309 | 388,2754,2325 | 390,2307,1973 | 393,4075,3797 | 394,2936,2658 | 396,3731,3463 | 398,1715,1493 | 399,368,161 | 400,3519,3329 | 401,1862,1672 | 402,3809,3633 | 403,2034,1918 | 405,114,40 | 406,2778,2705 | 408,3897,3856 | 409,4074,4035 | 410,3934,3930

BATCH_RAW_INFO | 375,3987,3242 | 379,2732,2116 | 380,2281,1712 | 381,3980,3420 | 387,3820,3309 | 388,2755,2325 | 390,2308,1973 | 393,4076,3797 | 394,2937,2658 | 396,3732,3463 | 398,1716,1493 | 399,369,161 | 400,3520,3329 | 401,1863,1672 | 402,3810,3633 | 403,2035,1918 | 405,115,40 | 406,2779,2705 | 408,3898,3856 | 409,4075,4035 | 410,3935,3930

BATCH_RAW_INFO | 375,3988,3242 | 379,2733,2116 | 380,2282,1712 | 381,3981,3420 | 387,3821,3309 | 388,2756,2325 | 390,2309,1973 | 393,4077,3797 | 394,2938,2658 | 396,3733,3463 | 398,1717,1493 | 399,370,161 | 400,3521,3329 | 401,1864,1672 | 402,3811,3633 | 403,2036,1918 | 405,116,40 | 406,2780,2705 | 408,3899,3856 | 409,4076,4035 | 410,3936,3930

BATCH_RAW_INFO | 375,3989,3242 | 379,2734,2116 | 380,2283,1712 | 381,3982,3420 | 387,3822,3309 | 388,2757,2325 | 390,2310,1973 | 393,4078,3797 | 394,2939,2658 | 396,3734,3463 | 398,1718,1493 | 399,371,161 | 400,3522,3329 | 401,1865,1672 | 402,3812,3633 | 403,2037,1918 | 405,117,40 | 406,2781,2705 | 408,3900,3856 | 409,4077,4035 | 410,3937,3930

BATCH_RAW_INFO | 375,3990,3242 | 379,2735,2116 | 380,2284,1712 | 381,3983,3420 | 387,3823,3309 | 388,2758,2325 | 390,2311,1973 | 393,4079,3797 | 394,2940,2658 | 396,3735,3463 | 398,1719,1493 | 399,372,161 | 400,3523,3329 | 401,1866,1672 | 402,3813,3633 | 403,2038,1918 | 405,118,40 | 406,2782,2705 | 408,3901,3856 | 409,4078,4035 | 410,3938,3930

BATCH_RAW_INFO | 375,3991,3242 | 379,2736,2116 | 380,2285,1712 | 381,3984,3420 | 387,3824,3309 | 388,2759,2325 | 390,2312,1973 | 393,4080,3797 | 394,2941,2658 | 396,3736,3463 | 398,1720,1493 | 399,373,161 | 400,3524,3329 | 401,1867,1672 | 402,3814,3633 | 403,2039,1918 | 405,119,40 | 406,2783,2705 | 408,3902,3856 | 409,4079,4035 | 410,3939,3930

BATCH_RAW_INFO | 375,3992,3242 | 379,2737,2116 | 380,2286,1712 | 381,3985,3420 | 387,3825,3309 | 388,2760,2325 | 390,2313,1973 | 393,4081,3797 | 394,2942,2658 | 396,3737,3463 | 398,1721,1493 | 399,374,161 | 400,3525,3329 | 401,1868,1672 | 402,3815,3633 | 403,2040,1918 | 405,120,40 | 406,2784,2705 | 408,3903,3856 | 409,4080,4035 | 410,3940,3930

BATCH_RAW_INFO | 375,3993,3242 | 379,2738,2116 | 380,2287,1712 | 381,3986,3420 | 387,3826,3309 | 388,2761,2325 | 390,2314,1973 | 393,4082,3797 | 394,2943,2658 | 396,3738,3463 | 398,1722,1493 | 399,375,161 | 400,3526,3329 | 401,1869,1672 | 402,3816,3633 | 403,2041,1918 | 405,121,40 | 406,2785,2705 | 408,3904,3856 | 409,4081,4035 | 410,3941,3930

BATCH_RAW_INFO | 375,3994,3242 | 379,2739,2116 | 380,2288,1712 | 381,3987,3420 | 387,3827,3309 | 388,2762,2325 | 390,2315,1973 | 393,4083,3797 | 394,2944,2658 | 396,3739,3463 | 398,1723,1493 | 399,376,161 | 400,3527,3329 | 401,1870,1672 | 402,3817,3633 | 403,2042,1918 | 405,122,40 | 406,2786,2705 | 408,3905,3856 | 409,4082,4035 | 410,3942,3930

BATCH_RAW_INFO | 375,3995,3242 | 379,2740,2116 | 380,2289,1712 | 381,3988,3420 | 387,3828,3309 | 388,2763,2325 | 390,2316,1973 | 393,4084,3797 | 394,2945,2658 | 396,3740,3463 | 398,1724,1493 | 399,377,161 | 400,3528,3329 | 401,1871,1672 | 402,3818,3633 | 403,2043,1918 | 405,123,40 | 406,2787,2705 | 408,3906,3856 | 409,4083,4035 | 410,3943,3930

BATCH_RAW_INFO | 375,3996,3242 | 379,2741,2116 | 380,2290,1712 | 381,3989,3420 | 387,3829,3309 | 388,2764,2325 | 390,2317,1973 | 393,4085,3797 | 394,2946,2658 | 396,3741,3463 | 398,1725,1493 | 399,378,161 | 400,3529,3329 | 401,1872,1672 | 402,3819,3633 | 403,2044,1918 | 405,124,40 | 406,2788,2705 | 408,3907,3856 | 409,4084,4035 | 410,3944,3930

BATCH_RAW_INFO | 375,3997,3242 | 379,2742,2116 | 380,2291,1712 | 381,3990,3420 | 387,3830,3309 | 388,2765,2325 | 390,2318,1973 | 393,4086,3797 | 394,2947,2658 | 396,3742,3463 | 398,1726,1493 | 399,379,161 | 400,3530,3329 | 401,1873,1672 | 402,3820,3633 | 403,2045,1918 | 405,125,40 | 406,2789,2705 | 408,3908,3856 | 409,4085,4035 | 410,3945,3930

BATCH_RAW_INFO | 375,3998,3242 | 379,2743,2116 | 380,2292,1712 | 381,3991,3420 | 387,3831,3309 | 388,2766,2325 | 390,2319,1973 | 393,4087,3797 | 394,2948,2658 | 396,3743,3463 | 398,1727,1493 | 399,380,161 | 400,3531,3329 | 401,1874,1672 | 402,3821,3633 | 403,2046,1918 | 405,126,40 | 406,2790,2705 | 408,3909,3856 | 409,4086,4035 | 410,3946,3930

BATCH_RAW_INFO | 375,3999,3242 | 379,2744,2116 | 380,2293,1712 | 381,3992,3420 | 387,3832,3309 | 388,2767,2325 | 390,2320,1973 | 393,4088,3797 | 394,2949,2658 | 396,3744,3463 | 398,1728,1493 | 399,381,161 | 400,3532,3329 | 401,1875,1672 | 402,3822,3633 | 403,2047,1918 | 405,127,40 | 406,2791,2705 | 408,3910,3856 | 409,4087,4035 | 410,3947,3930

BATCH_RAW_INFO | 375,4000,3242 | 379,2745,2116 | 380,2294,1712 | 381,3993,3420 | 387,3833,3309 | 388,2768,2325 | 390,2321,1973 | 393,4089,3797 | 394,2950,2658 | 396,3745,3463 | 398,1729,1493 | 399,382,161 | 400,3533,3329 | 401,1876,1672 | 402,3823,3633 | 403,2048,1918 | 405,128,40 | 406,2792,2705 | 408,3911,3856 | 409,4088,4035 | 410,3948,3930

BATCH_RAW_INFO | 375,4001,3242 | 379,2746,2116 | 380,2295,1712 | 381,3994,3420 | 387,3834,3309 | 388,2769,2325 | 390,2322,1973 | 393,4090,3797 | 394,2951,2658 | 396,3746,3463 | 398,1730,1493 | 399,383,161 | 400,3534,3329 | 401,1877,1672 | 402,3824,3633 | 403,2049,1918 | 405,129,40 | 406,2793,2705 | 408,3912,3856 | 409,4089,4035 | 410,3949,3930

BATCH_RAW_INFO | 375,4002,3242 | 379,2747,2116 | 380,2296,1712 | 381,3995,3420 | 387,3835,3309 | 388,2770,2325 | 390,2323,1973 | 393,4091,3797 | 394,2952,2658 | 396,3747,3463 | 398,1731,1493 | 399,384,161 | 400,3535,3329 | 401,1878,1672 | 402,3825,3633 | 403,2050,1918 | 405,130,40 | 406,2794,2705 | 408,3913,3856 | 409,4090,4035 | 410,3950,3930

BATCH_RAW_INFO | 375,4003,3242 | 379,2748,2116 | 380,2297,1712 | 381,3996,3420 | 387,3836,3309 | 388,2771,2325 | 390,2324,1973 | 393,4092,3797 | 394,2953,2658 | 396,3748,3463 | 398,1732,1493 | 399,385,161 | 400,3536,3329 | 401,1879,1672 | 402,3826,3633 | 403,2051,1918 | 405,131,40 | 406,2795,2705 | 408,3914,3856 | 409,4091,4035 | 410,3951,3930

BATCH_RAW_INFO | 375,4004,3242 | 379,2749,2116 | 380,2298,1712 | 381,3997,3420 | 387,3837,3309 | 388,2772,2325 | 390,2325,1973 | 393,4093,3797 | 394,2954,2658 | 396,3749,3463 | 398,1733,1493 | 399,386,161 | 400,3537,3329 | 401,1880,1672 | 402,3827,3633 | 403,2052,1918 | 405,132,40 | 406,2796,2705 | 408,3915,3856 | 409,4092,4035 | 410,3952,3930

BATCH_RAW_INFO | 375,4005,3242 | 379,2750,2116 | 380,2299,1712 | 381,3998,3420 | 387,3838,3309 | 388,2773,2325 | 390,2326,1973 | 393,4094,3797 | 394,2955,2658 | 396,3750,3463 | 398,1734,1493 | 399,387,161 | 400,3538,3329 | 401,1881,1672 | 402,3828,3633 | 403,2053,1918 | 405,133,40 | 406,2797,2705 | 408,3916,3856 | 409,4093,4035 | 410,3953,3930

BATCH_RAW_INFO | 375,4006,3242 | 379,2751,2116 | 380,2300,1712 | 381,3999,3420 | 387,3839,3309 | 388,2774,2325 | 390,2327,1973 | 393,4095,3797 | 394,2956,2658 | 396,3751,3463 | 398,1735,1493 | 399,388,161 | 400,3539,3329 | 401,1882,1672 | 402,3829,3633 | 403,2054,1918 | 405,134,40 | 406,2798,2705 | 408,3917,3856 | 409,4094,4035 | 410,3954,3930

BATCH_RAW_INFO | 375,4007,3242 | 379,2752,2116 | 380,2301,1712 | 381,4000,3420 | 387,3840,3309 | 388,2775,2325 | 390,2328,1973 | 394,2957,2658 | 396,3752,3463 | 398,1736,1493 | 399,389,161 | 400,3540,3329 | 401,1883,1672 | 402,3830,3633 | 403,2055,1918 | 405,135,40 | 406,2799,2705 | 408,3918,3856 | 409,4095,4035 | 410,3955,3930

BATCH_RAW_INFO | 375,4008,3242 | 379,2753,2116 | 380,2302,1712 | 381,4001,3420 | 387,3841,3309 | 388,2776,2325 | 390,2329,1973 | 394,2958,2658 | 396,3753,3463 | 398,1737,1493 | 399,390,161 | 400,3541,3329 | 401,1884,1672 | 402,3831,3633 | 403,2056,1918 | 405,136,40 | 406,2800,2705 | 408,3919,3856 | 410,3956,3930

BATCH_RAW_INFO | 375,4009,3242 | 379,2754,2116 | 380,2303,1712 | 381,4002,3420 | 387,3842,3309 | 388,2777,2325 | 390,2330,1973 | 394,2959,2658 | 396,3754,3463 | 398,1738,1493 | 399,391,161 | 400,3542,3329 | 401,1885,1672 | 402,3832,3633 | 403,2057,1918 | 405,137,40 | 406,2801,2705 | 408,3920,3856 | 410,3957,3930

BATCH_RAW_INFO | 375,4010,3242 | 379,2755,2116 | 380,2304,1712 | 381,4003,3420 | 387,3843,3309 | 388,2778,2325 | 390,2331,1973 | 394,2960,2658 | 396,3755,3463 | 398,1739,1493 | 399,392,161 | 400,3543,3329 | 401,1886,1672 | 402,3833,3633 | 403,2058,1918 | 405,138,40 | 406,2802,2705 | 408,3921,3856 | 410,3958,3930

BATCH_RAW_INFO | 375,4011,3242 | 379,2756,2116 | 380,2305,1712 | 381,4004,3420 | 387,3844,3309 | 388,2779,2325 | 390,2332,1973 | 394,2961,2658 | 396,3756,3463 | 398,1740,1493 | 399,393,161 | 400,3544,3329 | 401,1887,1672 | 402,3834,3633 | 403,2059,1918 | 405,139,40 | 406,2803,2705 | 408,3922,3856 | 410,3959,3930

BATCH_RAW_INFO | 411,3468,3467

BATCH_RAW_INFO | 375,4012,3242 | 379,2757,2116 | 380,2306,1712 | 381,4005,3420 | 387,3845,3309 | 388,2780,2325 | 390,2333,1973 | 394,2962,2658 | 396,3757,3463 | 398,1741,1493 | 399,394,161 | 400,3545,3329 | 401,1888,1672 | 402,3835,3633 | 403,2060,1918 | 405,140,40 | 406,2804,2705 | 408,3923,3856 | 410,3960,3930 | 411,3469,3467

BATCH_RAW_INFO | 375,4013,3242 | 379,2758,2116 | 380,2307,1712 | 381,4006,3420 | 387,3846,3309 | 388,2781,2325 | 390,2334,1973 | 394,2963,2658 | 396,3758,3463 | 398,1742,1493 | 399,395,161 | 400,3546,3329 | 401,1889,1672 | 402,3836,3633 | 403,2061,1918 | 405,141,40 | 406,2805,2705 | 408,3924,3856 | 410,3961,3930 | 411,3470,3467

BATCH_RAW_INFO | 375,4014,3242 | 379,2759,2116 | 380,2308,1712 | 381,4007,3420 | 387,3847,3309 | 388,2782,2325 | 390,2335,1973 | 394,2964,2658 | 396,3759,3463 | 398,1743,1493 | 399,396,161 | 400,3547,3329 | 401,1890,1672 | 402,3837,3633 | 403,2062,1918 | 405,142,40 | 406,2806,2705 | 408,3925,3856 | 410,3962,3930 | 411,3471,3467

BATCH_RAW_INFO | 375,4015,3242 | 380,2309,1712 | 381,4008,3420 | 387,3848,3309 | 388,2783,2325 | 390,2336,1973 | 394,2965,2658 | 396,3760,3463 | 398,1744,1493 | 399,397,161 | 400,3548,3329 | 401,1891,1672 | 402,3838,3633 | 403,2063,1918 | 405,143,40 | 406,2807,2705 | 408,3926,3856 | 410,3963,3930 | 411,3472,3467

BATCH_RAW_INFO | 375,4016,3242 | 380,2310,1712 | 381,4009,3420 | 387,3849,3309 | 388,2784,2325 | 390,2337,1973 | 394,2966,2658 | 396,3761,3463 | 398,1745,1493 | 399,398,161 | 400,3549,3329 | 401,1892,1672 | 402,3839,3633 | 403,2064,1918 | 405,144,40 | 406,2808,2705 | 408,3927,3856 | 410,3964,3930 | 411,3473,3467

BATCH_RAW_INFO | 375,4017,3242 | 380,2311,1712 | 381,4010,3420 | 387,3850,3309 | 388,2785,2325 | 390,2338,1973 | 394,2967,2658 | 396,3762,3463 | 398,1746,1493 | 399,399,161 | 400,3550,3329 | 401,1893,1672 | 402,3840,3633 | 403,2065,1918 | 405,145,40 | 406,2809,2705 | 408,3928,3856 | 410,3965,3930 | 411,3474,3467

BATCH_RAW_INFO | 375,4018,3242 | 380,2312,1712 | 381,4011,3420 | 387,3851,3309 | 388,2786,2325 | 390,2339,1973 | 394,2968,2658 | 396,3763,3463 | 398,1747,1493 | 399,400,161 | 400,3551,3329 | 401,1894,1672 | 402,3841,3633 | 403,2066,1918 | 405,146,40 | 406,2810,2705 | 408,3929,3856 | 410,3966,3930 | 411,3475,3467

BATCH_RAW_INFO | 375,4019,3242 | 380,2313,1712 | 381,4012,3420 | 387,3852,3309 | 388,2787,2325 | 390,2340,1973 | 394,2969,2658 | 396,3764,3463 | 398,1748,1493 | 399,401,161 | 400,3552,3329 | 401,1895,1672 | 402,3842,3633 | 403,2067,1918 | 405,147,40 | 406,2811,2705 | 408,3930,3856 | 410,3967,3930 | 411,3476,3467

BATCH_RAW_INFO | 375,4020,3242 | 380,2314,1712 | 381,4013,3420 | 387,3853,3309 | 388,2788,2325 | 390,2341,1973 | 394,2970,2658 | 396,3765,3463 | 398,1749,1493 | 399,402,161 | 400,3553,3329 | 401,1896,1672 | 402,3843,3633 | 403,2068,1918 | 405,148,40 | 406,2812,2705 | 408,3931,3856 | 410,3968,3930 | 411,3477,3467

BATCH_RAW_INFO | 375,4021,3242 | 380,2315,1712 | 381,4014,3420 | 387,3854,3309 | 388,2789,2325 | 390,2342,1973 | 394,2971,2658 | 396,3766,3463 | 398,1750,1493 | 399,403,161 | 400,3554,3329 | 401,1897,1672 | 402,3844,3633 | 403,2069,1918 | 405,149,40 | 406,2813,2705 | 408,3932,3856 | 410,3969,3930 | 411,3478,3467

BATCH_RAW_INFO | 375,4022,3242 | 380,2316,1712 | 381,4015,3420 | 387,3855,3309 | 388,2790,2325 | 390,2343,1973 | 394,2972,2658 | 396,3767,3463 | 398,1751,1493 | 399,404,161 | 400,3555,3329 | 401,1898,1672 | 402,3845,3633 | 403,2070,1918 | 405,150,40 | 406,2814,2705 | 408,3933,3856 | 410,3970,3930 | 411,3479,3467

BATCH_RAW_INFO | 375,4023,3242 | 380,2317,1712 | 381,4016,3420 | 387,3856,3309 | 388,2791,2325 | 390,2344,1973 | 394,2973,2658 | 396,3768,3463 | 398,1752,1493 | 399,405,161 | 400,3556,3329 | 401,1899,1672 | 402,3846,3633 | 403,2071,1918 | 405,151,40 | 406,2815,2705 | 408,3934,3856 | 410,3971,3930 | 411,3480,3467

BATCH_RAW_INFO | 375,4024,3242 | 380,2318,1712 | 381,4017,3420 | 387,3857,3309 | 388,2792,2325 | 390,2345,1973 | 394,2974,2658 | 396,3769,3463 | 398,1753,1493 | 399,406,161 | 400,3557,3329 | 401,1900,1672 | 402,3847,3633 | 403,2072,1918 | 405,152,40 | 406,2816,2705 | 408,3935,3856 | 410,3972,3930 | 411,3481,3467

BATCH_RAW_INFO | 375,4025,3242 | 380,2319,1712 | 381,4018,3420 | 387,3858,3309 | 388,2793,2325 | 390,2346,1973 | 394,2975,2658 | 396,3770,3463 | 398,1754,1493 | 399,407,161 | 400,3558,3329 | 401,1901,1672 | 402,3848,3633 | 403,2073,1918 | 405,153,40 | 406,2817,2705 | 408,3936,3856 | 410,3973,3930 | 411,3482,3467

BATCH_RAW_INFO | 375,4026,3242 | 380,2320,1712 | 381,4019,3420 | 387,3859,3309 | 388,2794,2325 | 390,2347,1973 | 394,2976,2658 | 396,3771,3463 | 398,1755,1493 | 399,408,161 | 400,3559,3329 | 401,1902,1672 | 402,3849,3633 | 403,2074,1918 | 405,154,40 | 406,2818,2705 | 408,3937,3856 | 410,3974,3930 | 411,3483,3467

BATCH_RAW_INFO | 375,4027,3242 | 380,2321,1712 | 381,4020,3420 | 387,3860,3309 | 388,2795,2325 | 390,2348,1973 | 394,2977,2658 | 396,3772,3463 | 398,1756,1493 | 399,409,161 | 400,3560,3329 | 401,1903,1672 | 402,3850,3633 | 403,2075,1918 | 405,155,40 | 406,2819,2705 | 408,3938,3856 | 410,3975,3930 | 411,3484,3467

BATCH_RAW_INFO | 375,4028,3242 | 380,2322,1712 | 381,4021,3420 | 387,3861,3309 | 388,2796,2325 | 390,2349,1973 | 394,2978,2658 | 396,3773,3463 | 398,1757,1493 | 399,410,161 | 400,3561,3329 | 401,1904,1672 | 402,3851,3633 | 403,2076,1918 | 405,156,40 | 406,2820,2705 | 408,3939,3856 | 410,3976,3930 | 411,3485,3467

BATCH_RAW_INFO | 375,4029,3242 | 380,2323,1712 | 381,4022,3420 | 387,3862,3309 | 388,2797,2325 | 390,2350,1973 | 394,2979,2658 | 396,3774,3463 | 398,1758,1493 | 399,411,161 | 400,3562,3329 | 401,1905,1672 | 402,3852,3633 | 403,2077,1918 | 405,157,40 | 406,2821,2705 | 408,3940,3856 | 410,3977,3930 | 411,3486,3467

BATCH_RAW_INFO | 375,4030,3242 | 380,2324,1712 | 381,4023,3420 | 387,3863,3309 | 388,2798,2325 | 390,2351,1973 | 394,2980,2658 | 396,3775,3463 | 398,1759,1493 | 399,412,161 | 400,3563,3329 | 401,1906,1672 | 402,3853,3633 | 403,2078,1918 | 405,158,40 | 406,2822,2705 | 408,3941,3856 | 410,3978,3930 | 411,3487,3467

BATCH_RAW_INFO | 375,4031,3242 | 380,2325,1712 | 381,4024,3420 | 387,3864,3309 | 388,2799,2325 | 390,2352,1973 | 394,2981,2658 | 396,3776,3463 | 398,1760,1493 | 399,413,161 | 400,3564,3329 | 401,1907,1672 | 402,3854,3633 | 403,2079,1918 | 405,159,40 | 406,2823,2705 | 408,3942,3856 | 410,3979,3930 | 411,3488,3467

BATCH_RAW_INFO | 375,4032,3242 | 380,2326,1712 | 381,4025,3420 | 387,3865,3309 | 388,2800,2325 | 390,2353,1973 | 394,2982,2658 | 396,3777,3463 | 398,1761,1493 | 399,414,161 | 400,3565,3329 | 401,1908,1672 | 402,3855,3633 | 403,2080,1918 | 405,160,40 | 406,2824,2705 | 408,3943,3856 | 410,3980,3930 | 411,3489,3467

BATCH_RAW_INFO | 375,4033,3242 | 380,2327,1712 | 381,4026,3420 | 387,3866,3309 | 388,2801,2325 | 390,2354,1973 | 394,2983,2658 | 396,3778,3463 | 398,1762,1493 | 399,415,161 | 400,3566,3329 | 401,1909,1672 | 402,3856,3633 | 403,2081,1918 | 405,161,40 | 406,2825,2705 | 408,3944,3856 | 410,3981,3930 | 411,3490,3467

BATCH_RAW_INFO | 375,4034,3242 | 380,2328,1712 | 381,4027,3420 | 387,3867,3309 | 388,2802,2325 | 390,2355,1973 | 394,2984,2658 | 396,3779,3463 | 398,1763,1493 | 399,416,161 | 400,3567,3329 | 401,1910,1672 | 402,3857,3633 | 403,2082,1918 | 405,162,40 | 406,2826,2705 | 408,3945,3856 | 410,3982,3930 | 411,3491,3467

BATCH_RAW_INFO | 412,2536,2535

BATCH_RAW_INFO | 375,4035,3242 | 380,2329,1712 | 381,4028,3420 | 387,3868,3309 | 388,2803,2325 | 390,2356,1973 | 394,2985,2658 | 396,3780,3463 | 398,1764,1493 | 399,417,161 | 400,3568,3329 | 401,1911,1672 | 402,3858,3633 | 403,2083,1918 | 405,163,40 | 406,2827,2705 | 408,3946,3856 | 410,3983,3930 | 411,3492,3467 | 412,2537,2535

BATCH_RAW_INFO | 413,10,9

BATCH_RAW_INFO | 375,4036,3242 | 380,2330,1712 | 381,4029,3420 | 387,3869,3309 | 388,2804,2325 | 390,2357,1973 | 394,2986,2658 | 396,3781,3463 | 398,1765,1493 | 399,418,161 | 400,3569,3329 | 401,1912,1672 | 402,3859,3633 | 403,2084,1918 | 405,164,40 | 406,2828,2705 | 408,3947,3856 | 410,3984,3930 | 411,3493,3467 | 412,2538,2535 | 413,11,9

BATCH_RAW_INFO | 375,4037,3242 | 380,2331,1712 | 381,4030,3420 | 387,3870,3309 | 388,2805,2325 | 390,2358,1973 | 394,2987,2658 | 396,3782,3463 | 398,1766,1493 | 399,419,161 | 400,3570,3329 | 401,1913,1672 | 402,3860,3633 | 403,2085,1918 | 405,165,40 | 406,2829,2705 | 408,3948,3856 | 410,3985,3930 | 411,3494,3467 | 412,2539,2535 | 413,12,9

BATCH_RAW_INFO | 375,4038,3242 | 380,2332,1712 | 381,4031,3420 | 387,3871,3309 | 388,2806,2325 | 390,2359,1973 | 394,2988,2658 | 396,3783,3463 | 398,1767,1493 | 399,420,161 | 400,3571,3329 | 401,1914,1672 | 402,3861,3633 | 403,2086,1918 | 405,166,40 | 406,2830,2705 | 408,3949,3856 | 410,3986,3930 | 411,3495,3467 | 412,2540,2535 | 413,13,9

BATCH_RAW_INFO | 375,4039,3242 | 380,2333,1712 | 381,4032,3420 | 387,3872,3309 | 388,2807,2325 | 390,2360,1973 | 394,2989,2658 | 396,3784,3463 | 398,1768,1493 | 399,421,161 | 400,3572,3329 | 401,1915,1672 | 402,3862,3633 | 403,2087,1918 | 405,167,40 | 406,2831,2705 | 408,3950,3856 | 410,3987,3930 | 411,3496,3467 | 412,2541,2535 | 413,14,9

BATCH_RAW_INFO | 375,4040,3242 | 380,2334,1712 | 381,4033,3420 | 387,3873,3309 | 388,2808,2325 | 390,2361,1973 | 394,2990,2658 | 396,3785,3463 | 398,1769,1493 | 399,422,161 | 400,3573,3329 | 401,1916,1672 | 402,3863,3633 | 403,2088,1918 | 405,168,40 | 406,2832,2705 | 408,3951,3856 | 410,3988,3930 | 411,3497,3467 | 412,2542,2535 | 413,15,9

BATCH_RAW_INFO | 375,4041,3242 | 380,2335,1712 | 381,4034,3420 | 387,3874,3309 | 388,2809,2325 | 390,2362,1973 | 394,2991,2658 | 396,3786,3463 | 398,1770,1493 | 399,423,161 | 400,3574,3329 | 401,1917,1672 | 402,3864,3633 | 403,2089,1918 | 405,169,40 | 406,2833,2705 | 408,3952,3856 | 410,3989,3930 | 411,3498,3467 | 412,2543,2535 | 413,16,9

BATCH_RAW_INFO | 414,3403,3402

BATCH_RAW_INFO | 415,902,901

BATCH_RAW_INFO | 416,3574,3573

BATCH_RAW_INFO | 375,4042,3242 | 380,2336,1712 | 381,4035,3420 | 387,3875,3309 | 388,2810,2325 | 390,2363,1973 | 394,2992,2658 | 396,3787,3463 | 398,1771,1493 | 399,424,161 | 400,3575,3329 | 401,1918,1672 | 402,3865,3633 | 403,2090,1918 | 405,170,40 | 406,2834,2705 | 408,3953,3856 | 410,3990,3930 | 411,3499,3467 | 412,2544,2535 | 413,17,9 | 414,3404,3402 | 415,903,901 | 416,3575,3573

BATCH_RAW_INFO | 375,4043,3242 | 380,2337,1712 | 381,4036,3420 | 387,3876,3309 | 388,2811,2325 | 390,2364,1973 | 394,2993,2658 | 396,3788,3463 | 398,1772,1493 | 399,425,161 | 400,3576,3329 | 401,1919,1672 | 402,3866,3633 | 403,2091,1918 | 405,171,40 | 406,2835,2705 | 408,3954,3856 | 410,3991,3930 | 411,3500,3467 | 412,2545,2535 | 413,18,9 | 414,3405,3402 | 415,904,901 | 416,3576,3573

BATCH_RAW_INFO | 375,4044,3242 | 380,2338,1712 | 381,4037,3420 | 387,3877,3309 | 388,2812,2325 | 390,2365,1973 | 394,2994,2658 | 396,3789,3463 | 398,1773,1493 | 399,426,161 | 400,3577,3329 | 401,1920,1672 | 402,3867,3633 | 403,2092,1918 | 405,172,40 | 406,2836,2705 | 408,3955,3856 | 410,3992,3930 | 411,3501,3467 | 412,2546,2535 | 413,19,9 | 414,3406,3402 | 415,905,901 | 416,3577,3573

BATCH_RAW_INFO | 375,4045,3242 | 380,2339,1712 | 381,4038,3420 | 387,3878,3309 | 388,2813,2325 | 390,2366,1973 | 394,2995,2658 | 396,3790,3463 | 398,1774,1493 | 399,427,161 | 400,3578,3329 | 401,1921,1672 | 402,3868,3633 | 403,2093,1918 | 405,173,40 | 406,2837,2705 | 408,3956,3856 | 410,3993,3930 | 411,3502,3467 | 412,2547,2535 | 413,20,9 | 414,3407,3402 | 415,906,901 | 416,3578,3573

BATCH_RAW_INFO | 375,4046,3242 | 380,2340,1712 | 381,4039,3420 | 387,3879,3309 | 388,2814,2325 | 390,2367,1973 | 394,2996,2658 | 396,3791,3463 | 398,1775,1493 | 399,428,161 | 400,3579,3329 | 401,1922,1672 | 402,3869,3633 | 403,2094,1918 | 405,174,40 | 406,2838,2705 | 408,3957,3856 | 410,3994,3930 | 411,3503,3467 | 412,2548,2535 | 413,21,9 | 414,3408,3402 | 415,907,901 | 416,3579,3573

BATCH_RAW_INFO | 375,4047,3242 | 380,2341,1712 | 381,4040,3420 | 387,3880,3309 | 388,2815,2325 | 390,2368,1973 | 394,2997,2658 | 396,3792,3463 | 398,1776,1493 | 399,429,161 | 400,3580,3329 | 401,1923,1672 | 402,3870,3633 | 403,2095,1918 | 405,175,40 | 406,2839,2705 | 408,3958,3856 | 410,3995,3930 | 411,3504,3467 | 412,2549,2535 | 413,22,9 | 414,3409,3402 | 415,908,901 | 416,3580,3573

BATCH_RAW_INFO | 375,4048,3242 | 380,2342,1712 | 381,4041,3420 | 387,3881,3309 | 388,2816,2325 | 390,2369,1973 | 394,2998,2658 | 396,3793,3463 | 398,1777,1493 | 399,430,161 | 400,3581,3329 | 401,1924,1672 | 402,3871,3633 | 403,2096,1918 | 405,176,40 | 406,2840,2705 | 408,3959,3856 | 410,3996,3930 | 411,3505,3467 | 412,2550,2535 | 413,23,9 | 414,3410,3402 | 415,909,901 | 416,3581,3573

BATCH_RAW_INFO | 417,3993,3992

BATCH_RAW_INFO | 375,4049,3242 | 380,2343,1712 | 381,4042,3420 | 387,3882,3309 | 388,2817,2325 | 390,2370,1973 | 394,2999,2658 | 396,3794,3463 | 398,1778,1493 | 399,431,161 | 400,3582,3329 | 401,1925,1672 | 402,3872,3633 | 403,2097,1918 | 405,177,40 | 406,2841,2705 | 408,3960,3856 | 410,3997,3930 | 411,3506,3467 | 412,2551,2535 | 413,24,9 | 414,3411,3402 | 415,910,901 | 416,3582,3573 | 417,3994,3992

BATCH_RAW_INFO | 375,4050,3242 | 380,2344,1712 | 381,4043,3420 | 387,3883,3309 | 388,2818,2325 | 390,2371,1973 | 394,3000,2658 | 396,3795,3463 | 398,1779,1493 | 399,432,161 | 400,3583,3329 | 401,1926,1672 | 402,3873,3633 | 403,2098,1918 | 405,178,40 | 406,2842,2705 | 408,3961,3856 | 410,3998,3930 | 411,3507,3467 | 412,2552,2535 | 413,25,9 | 414,3412,3402 | 415,911,901 | 416,3583,3573 | 417,3995,3992

BATCH_RAW_INFO | 375,4051,3242 | 380,2345,1712 | 381,4044,3420 | 387,3884,3309 | 388,2819,2325 | 390,2372,1973 | 394,3001,2658 | 396,3796,3463 | 398,1780,1493 | 399,433,161 | 400,3584,3329 | 401,1927,1672 | 402,3874,3633 | 403,2099,1918 | 405,179,40 | 406,2843,2705 | 408,3962,3856 | 410,3999,3930 | 411,3508,3467 | 412,2553,2535 | 413,26,9 | 414,3413,3402 | 415,912,901 | 416,3584,3573 | 417,3996,3992

BATCH_RAW_INFO | 375,4052,3242 | 380,2346,1712 | 381,4045,3420 | 387,3885,3309 | 388,2820,2325 | 390,2373,1973 | 394,3002,2658 | 396,3797,3463 | 398,1781,1493 | 399,434,161 | 400,3585,3329 | 401,1928,1672 | 402,3875,3633 | 403,2100,1918 | 405,180,40 | 406,2844,2705 | 408,3963,3856 | 410,4000,3930 | 411,3509,3467 | 412,2554,2535 | 413,27,9 | 414,3414,3402 | 415,913,901 | 416,3585,3573 | 417,3997,3992

BATCH_RAW_INFO | 375,4053,3242 | 380,2347,1712 | 381,4046,3420 | 387,3886,3309 | 388,2821,2325 | 390,2374,1973 | 394,3003,2658 | 396,3798,3463 | 398,1782,1493 | 399,435,161 | 400,3586,3329 | 401,1929,1672 | 402,3876,3633 | 403,2101,1918 | 405,181,40 | 406,2845,2705 | 408,3964,3856 | 410,4001,3930 | 411,3510,3467 | 412,2555,2535 | 413,28,9 | 414,3415,3402 | 415,914,901 | 416,3586,3573 | 417,3998,3992

BATCH_RAW_INFO | 375,4054,3242 | 380,2348,1712 | 381,4047,3420 | 387,3887,3309 | 388,2822,2325 | 390,2375,1973 | 394,3004,2658 | 396,3799,3463 | 398,1783,1493 | 399,436,161 | 400,3587,3329 | 401,1930,1672 | 402,3877,3633 | 403,2102,1918 | 405,182,40 | 406,2846,2705 | 408,3965,3856 | 410,4002,3930 | 411,3511,3467 | 412,2556,2535 | 413,29,9 | 414,3416,3402 | 415,915,901 | 416,3587,3573 | 417,3999,3992

BATCH_RAW_INFO | 375,4055,3242 | 380,2349,1712 | 381,4048,3420 | 387,3888,3309 | 388,2823,2325 | 390,2376,1973 | 394,3005,2658 | 396,3800,3463 | 398,1784,1493 | 399,437,161 | 400,3588,3329 | 401,1931,1672 | 402,3878,3633 | 403,2103,1918 | 405,183,40 | 408,3966,3856 | 410,4003,3930 | 411,3512,3467 | 412,2557,2535 | 413,30,9 | 414,3417,3402 | 415,916,901 | 416,3588,3573 | 417,4000,3992

BATCH_RAW_INFO | 375,4056,3242 | 380,2350,1712 | 381,4049,3420 | 387,3889,3309 | 388,2824,2325 | 390,2377,1973 | 394,3006,2658 | 396,3801,3463 | 398,1785,1493 | 399,438,161 | 400,3589,3329 | 401,1932,1672 | 402,3879,3633 | 403,2104,1918 | 405,184,40 | 408,3967,3856 | 410,4004,3930 | 411,3513,3467 | 412,2558,2535 | 413,31,9 | 414,3418,3402 | 415,917,901 | 416,3589,3573 | 417,4001,3992

BATCH_RAW_INFO | 375,4057,3242 | 380,2351,1712 | 381,4050,3420 | 387,3890,3309 | 388,2825,2325 | 390,2378,1973 | 394,3007,2658 | 396,3802,3463 | 398,1786,1493 | 399,439,161 | 400,3590,3329 | 401,1933,1672 | 402,3880,3633 | 403,2105,1918 | 405,185,40 | 408,3968,3856 | 410,4005,3930 | 411,3514,3467 | 412,2559,2535 | 413,32,9 | 414,3419,3402 | 415,918,901 | 416,3590,3573 | 417,4002,3992

BATCH_RAW_INFO | 375,4058,3242 | 380,2352,1712 | 381,4051,3420 | 387,3891,3309 | 388,2826,2325 | 390,2379,1973 | 394,3008,2658 | 396,3803,3463 | 398,1787,1493 | 399,440,161 | 400,3591,3329 | 401,1934,1672 | 402,3881,3633 | 403,2106,1918 | 405,186,40 | 408,3969,3856 | 410,4006,3930 | 411,3515,3467 | 412,2560,2535 | 413,33,9 | 414,3420,3402 | 415,919,901 | 416,3591,3573 | 417,4003,3992

BATCH_RAW_INFO | 375,4059,3242 | 380,2353,1712 | 381,4052,3420 | 387,3892,3309 | 388,2827,2325 | 390,2380,1973 | 394,3009,2658 | 396,3804,3463 | 398,1788,1493 | 399,441,161 | 400,3592,3329 | 401,1935,1672 | 402,3882,3633 | 403,2107,1918 | 405,187,40 | 408,3970,3856 | 410,4007,3930 | 411,3516,3467 | 412,2561,2535 | 413,34,9 | 414,3421,3402 | 415,920,901 | 416,3592,3573 | 417,4004,3992

BATCH_RAW_INFO | 375,4060,3242 | 380,2354,1712 | 381,4053,3420 | 387,3893,3309 | 388,2828,2325 | 390,2381,1973 | 394,3010,2658 | 396,3805,3463 | 398,1789,1493 | 399,442,161 | 400,3593,3329 | 401,1936,1672 | 402,3883,3633 | 403,2108,1918 | 405,188,40 | 408,3971,3856 | 410,4008,3930 | 411,3517,3467 | 412,2562,2535 | 413,35,9 | 414,3422,3402 | 415,921,901 | 416,3593,3573 | 417,4005,3992

BATCH_RAW_INFO | 375,4061,3242 | 380,2355,1712 | 381,4054,3420 | 387,3894,3309 | 388,2829,2325 | 390,2382,1973 | 394,3011,2658 | 396,3806,3463 | 398,1790,1493 | 399,443,161 | 400,3594,3329 | 401,1937,1672 | 402,3884,3633 | 403,2109,1918 | 405,189,40 | 408,3972,3856 | 410,4009,3930 | 411,3518,3467 | 412,2563,2535 | 413,36,9 | 414,3423,3402 | 415,922,901 | 416,3594,3573 | 417,4006,3992

BATCH_RAW_INFO | 375,4062,3242 | 380,2356,1712 | 381,4055,3420 | 387,3895,3309 | 388,2830,2325 | 390,2383,1973 | 394,3012,2658 | 396,3807,3463 | 398,1791,1493 | 399,444,161 | 400,3595,3329 | 401,1938,1672 | 402,3885,3633 | 403,2110,1918 | 405,190,40 | 408,3973,3856 | 410,4010,3930 | 411,3519,3467 | 412,2564,2535 | 413,37,9 | 414,3424,3402 | 415,923,901 | 416,3595,3573 | 417,4007,3992

BATCH_RAW_INFO | 375,4063,3242 | 380,2357,1712 | 381,4056,3420 | 387,3896,3309 | 388,2831,2325 | 390,2384,1973 | 394,3013,2658 | 396,3808,3463 | 398,1792,1493 | 399,445,161 | 400,3596,3329 | 401,1939,1672 | 402,3886,3633 | 403,2111,1918 | 405,191,40 | 408,3974,3856 | 410,4011,3930 | 411,3520,3467 | 412,2565,2535 | 413,38,9 | 414,3425,3402 | 415,924,901 | 416,3596,3573 | 417,4008,3992

BATCH_RAW_INFO | 375,4064,3242 | 380,2358,1712 | 381,4057,3420 | 387,3897,3309 | 388,2832,2325 | 390,2385,1973 | 394,3014,2658 | 396,3809,3463 | 398,1793,1493 | 399,446,161 | 400,3597,3329 | 401,1940,1672 | 402,3887,3633 | 403,2112,1918 | 405,192,40 | 408,3975,3856 | 410,4012,3930 | 411,3521,3467 | 412,2566,2535 | 413,39,9 | 414,3426,3402 | 415,925,901 | 416,3597,3573 | 417,4009,3992

BATCH_RAW_INFO | 375,4065,3242 | 380,2359,1712 | 381,4058,3420 | 387,3898,3309 | 388,2833,2325 | 390,2386,1973 | 394,3015,2658 | 396,3810,3463 | 398,1794,1493 | 399,447,161 | 400,3598,3329 | 401,1941,1672 | 402,3888,3633 | 403,2113,1918 | 405,193,40 | 408,3976,3856 | 410,4013,3930 | 411,3522,3467 | 412,2567,2535 | 413,40,9 | 414,3427,3402 | 415,926,901 | 416,3598,3573 | 417,4010,3992

BATCH_RAW_INFO | 375,4066,3242 | 380,2360,1712 | 381,4059,3420 | 387,3899,3309 | 388,2834,2325 | 390,2387,1973 | 394,3016,2658 | 396,3811,3463 | 398,1795,1493 | 399,448,161 | 400,3599,3329 | 401,1942,1672 | 402,3889,3633 | 403,2114,1918 | 405,194,40 | 408,3977,3856 | 410,4014,3930 | 411,3523,3467 | 412,2568,2535 | 413,41,9 | 414,3428,3402 | 415,927,901 | 416,3599,3573 | 417,4011,3992

BATCH_RAW_INFO | 375,4067,3242 | 380,2361,1712 | 381,4060,3420 | 387,3900,3309 | 388,2835,2325 | 390,2388,1973 | 394,3017,2658 | 396,3812,3463 | 398,1796,1493 | 399,449,161 | 400,3600,3329 | 401,1943,1672 | 402,3890,3633 | 403,2115,1918 | 405,195,40 | 408,3978,3856 | 410,4015,3930 | 411,3524,3467 | 412,2569,2535 | 413,42,9 | 414,3429,3402 | 415,928,901 | 416,3600,3573 | 417,4012,3992

BATCH_RAW_INFO | 375,4068,3242 | 380,2362,1712 | 381,4061,3420 | 387,3901,3309 | 388,2836,2325 | 390,2389,1973 | 394,3018,2658 | 396,3813,3463 | 398,1797,1493 | 399,450,161 | 400,3601,3329 | 401,1944,1672 | 402,3891,3633 | 403,2116,1918 | 405,196,40 | 408,3979,3856 | 410,4016,3930 | 411,3525,3467 | 412,2570,2535 | 413,43,9 | 414,3430,3402 | 415,929,901 | 416,3601,3573 | 417,4013,3992

BATCH_RAW_INFO | 375,4069,3242 | 380,2363,1712 | 381,4062,3420 | 387,3902,3309 | 388,2837,2325 | 390,2390,1973 | 394,3019,2658 | 396,3814,3463 | 398,1798,1493 | 399,451,161 | 400,3602,3329 | 401,1945,1672 | 402,3892,3633 | 403,2117,1918 | 405,197,40 | 408,3980,3856 | 410,4017,3930 | 411,3526,3467 | 412,2571,2535 | 413,44,9 | 414,3431,3402 | 415,930,901 | 416,3602,3573 | 417,4014,3992

BATCH_RAW_INFO | 375,4070,3242 | 380,2364,1712 | 381,4063,3420 | 387,3903,3309 | 388,2838,2325 | 390,2391,1973 | 394,3020,2658 | 396,3815,3463 | 398,1799,1493 | 399,452,161 | 400,3603,3329 | 401,1946,1672 | 402,3893,3633 | 403,2118,1918 | 405,198,40 | 408,3981,3856 | 410,4018,3930 | 411,3527,3467 | 412,2572,2535 | 413,45,9 | 414,3432,3402 | 415,931,901 | 416,3603,3573 | 417,4015,3992

BATCH_RAW_INFO | 375,4071,3242 | 380,2365,1712 | 381,4064,3420 | 387,3904,3309 | 388,2839,2325 | 390,2392,1973 | 394,3021,2658 | 396,3816,3463 | 398,1800,1493 | 399,453,161 | 400,3604,3329 | 401,1947,1672 | 402,3894,3633 | 403,2119,1918 | 405,199,40 | 408,3982,3856 | 410,4019,3930 | 411,3528,3467 | 412,2573,2535 | 413,46,9 | 414,3433,3402 | 415,932,901 | 416,3604,3573 | 417,4016,3992

BATCH_RAW_INFO | 375,4072,3242 | 380,2366,1712 | 381,4065,3420 | 387,3905,3309 | 388,2840,2325 | 390,2393,1973 | 394,3022,2658 | 396,3817,3463 | 398,1801,1493 | 399,454,161 | 400,3605,3329 | 401,1948,1672 | 402,3895,3633 | 403,2120,1918 | 405,200,40 | 408,3983,3856 | 410,4020,3930 | 411,3529,3467 | 412,2574,2535 | 413,47,9 | 414,3434,3402 | 415,933,901 | 416,3605,3573 | 417,4017,3992

BATCH_RAW_INFO | 375,4073,3242 | 380,2367,1712 | 381,4066,3420 | 387,3906,3309 | 388,2841,2325 | 390,2394,1973 | 394,3023,2658 | 396,3818,3463 | 398,1802,1493 | 399,455,161 | 400,3606,3329 | 401,1949,1672 | 402,3896,3633 | 403,2121,1918 | 405,201,40 | 408,3984,3856 | 410,4021,3930 | 411,3530,3467 | 412,2575,2535 | 413,48,9 | 414,3435,3402 | 415,934,901 | 416,3606,3573 | 417,4018,3992

BATCH_RAW_INFO | 375,4074,3242 | 380,2368,1712 | 381,4067,3420 | 387,3907,3309 | 388,2842,2325 | 390,2395,1973 | 394,3024,2658 | 396,3819,3463 | 398,1803,1493 | 399,456,161 | 400,3607,3329 | 401,1950,1672 | 402,3897,3633 | 403,2122,1918 | 405,202,40 | 408,3985,3856 | 410,4022,3930 | 411,3531,3467 | 412,2576,2535 | 413,49,9 | 414,3436,3402 | 415,935,901 | 416,3607,3573 | 417,4019,3992

BATCH_RAW_INFO | 375,4075,3242 | 380,2369,1712 | 381,4068,3420 | 387,3908,3309 | 388,2843,2325 | 390,2396,1973 | 394,3025,2658 | 396,3820,3463 | 398,1804,1493 | 399,457,161 | 400,3608,3329 | 401,1951,1672 | 402,3898,3633 | 403,2123,1918 | 405,203,40 | 408,3986,3856 | 410,4023,3930 | 411,3532,3467 | 412,2577,2535 | 413,50,9 | 414,3437,3402 | 415,936,901 | 416,3608,3573 | 417,4020,3992

BATCH_RAW_INFO | 375,4076,3242 | 380,2370,1712 | 381,4069,3420 | 387,3909,3309 | 388,2844,2325 | 390,2397,1973 | 394,3026,2658 | 396,3821,3463 | 398,1805,1493 | 399,458,161 | 400,3609,3329 | 401,1952,1672 | 402,3899,3633 | 403,2124,1918 | 405,204,40 | 408,3987,3856 | 410,4024,3930 | 411,3533,3467 | 412,2578,2535 | 413,51,9 | 414,3438,3402 | 415,937,901 | 416,3609,3573 | 417,4021,3992

BATCH_RAW_INFO | 375,4077,3242 | 380,2371,1712 | 381,4070,3420 | 387,3910,3309 | 388,2845,2325 | 390,2398,1973 | 394,3027,2658 | 396,3822,3463 | 398,1806,1493 | 399,459,161 | 400,3610,3329 | 401,1953,1672 | 402,3900,3633 | 403,2125,1918 | 405,205,40 | 408,3988,3856 | 410,4025,3930 | 411,3534,3467 | 412,2579,2535 | 413,52,9 | 414,3439,3402 | 415,938,901 | 416,3610,3573 | 417,4022,3992

BATCH_RAW_INFO | 375,4078,3242 | 380,2372,1712 | 381,4071,3420 | 387,3911,3309 | 388,2846,2325 | 390,2399,1973 | 394,3028,2658 | 396,3823,3463 | 398,1807,1493 | 399,460,161 | 400,3611,3329 | 401,1954,1672 | 402,3901,3633 | 403,2126,1918 | 405,206,40 | 408,3989,3856 | 410,4026,3930 | 411,3535,3467 | 412,2580,2535 | 413,53,9 | 414,3440,3402 | 415,939,901 | 416,3611,3573 | 417,4023,3992

BATCH_RAW_INFO | 375,4079,3242 | 380,2373,1712 | 381,4072,3420 | 387,3912,3309 | 388,2847,2325 | 390,2400,1973 | 394,3029,2658 | 396,3824,3463 | 398,1808,1493 | 399,461,161 | 401,1955,1672 | 402,3902,3633 | 403,2127,1918 | 405,207,40 | 408,3990,3856 | 410,4027,3930 | 411,3536,3467 | 412,2581,2535 | 413,54,9 | 414,3441,3402 | 415,940,901 | 416,3612,3573 | 417,4024,3992

BATCH_RAW_INFO | 375,4080,3242 | 380,2374,1712 | 381,4073,3420 | 387,3913,3309 | 388,2848,2325 | 390,2401,1973 | 394,3030,2658 | 396,3825,3463 | 398,1809,1493 | 399,462,161 | 401,1956,1672 | 402,3903,3633 | 403,2128,1918 | 405,208,40 | 408,3991,3856 | 410,4028,3930 | 411,3537,3467 | 412,2582,2535 | 413,55,9 | 414,3442,3402 | 415,941,901 | 416,3613,3573 | 417,4025,3992

BATCH_RAW_INFO | 375,4081,3242 | 380,2375,1712 | 381,4074,3420 | 387,3914,3309 | 388,2849,2325 | 390,2402,1973 | 394,3031,2658 | 396,3826,3463 | 398,1810,1493 | 399,463,161 | 401,1957,1672 | 402,3904,3633 | 403,2129,1918 | 405,209,40 | 408,3992,3856 | 410,4029,3930 | 411,3538,3467 | 412,2583,2535 | 413,56,9 | 414,3443,3402 | 415,942,901 | 416,3614,3573 | 417,4026,3992

BATCH_RAW_INFO | 375,4082,3242 | 380,2376,1712 | 381,4075,3420 | 387,3915,3309 | 388,2850,2325 | 390,2403,1973 | 394,3032,2658 | 396,3827,3463 | 398,1811,1493 | 399,464,161 | 401,1958,1672 | 402,3905,3633 | 403,2130,1918 | 405,210,40 | 408,3993,3856 | 410,4030,3930 | 411,3539,3467 | 412,2584,2535 | 413,57,9 | 414,3444,3402 | 415,943,901 | 416,3615,3573 | 417,4027,3992

BATCH_RAW_INFO | 375,4083,3242 | 380,2377,1712 | 381,4076,3420 | 387,3916,3309 | 388,2851,2325 | 390,2404,1973 | 394,3033,2658 | 396,3828,3463 | 398,1812,1493 | 399,465,161 | 401,1959,1672 | 402,3906,3633 | 403,2131,1918 | 405,211,40 | 408,3994,3856 | 410,4031,3930 | 411,3540,3467 | 412,2585,2535 | 413,58,9 | 414,3445,3402 | 415,944,901 | 416,3616,3573 | 417,4028,3992

BATCH_RAW_INFO | 375,4084,3242 | 380,2378,1712 | 381,4077,3420 | 387,3917,3309 | 388,2852,2325 | 390,2405,1973 | 394,3034,2658 | 396,3829,3463 | 398,1813,1493 | 399,466,161 | 401,1960,1672 | 402,3907,3633 | 403,2132,1918 | 405,212,40 | 408,3995,3856 | 410,4032,3930 | 411,3541,3467 | 412,2586,2535 | 413,59,9 | 414,3446,3402 | 415,945,901 | 416,3617,3573 | 417,4029,3992

BATCH_RAW_INFO | 375,4085,3242 | 380,2379,1712 | 381,4078,3420 | 387,3918,3309 | 388,2853,2325 | 390,2406,1973 | 394,3035,2658 | 396,3830,3463 | 398,1814,1493 | 399,467,161 | 401,1961,1672 | 402,3908,3633 | 403,2133,1918 | 405,213,40 | 408,3996,3856 | 410,4033,3930 | 411,3542,3467 | 412,2587,2535 | 413,60,9 | 414,3447,3402 | 415,946,901 | 416,3618,3573 | 417,4030,3992

BATCH_RAW_INFO | 375,4086,3242 | 380,2380,1712 | 381,4079,3420 | 387,3919,3309 | 388,2854,2325 | 390,2407,1973 | 394,3036,2658 | 396,3831,3463 | 398,1815,1493 | 399,468,161 | 401,1962,1672 | 402,3909,3633 | 403,2134,1918 | 405,214,40 | 408,3997,3856 | 410,4034,3930 | 411,3543,3467 | 412,2588,2535 | 413,61,9 | 414,3448,3402 | 415,947,901 | 416,3619,3573 | 417,4031,3992

BATCH_RAW_INFO | 418,3926,3925

BATCH_RAW_INFO | 419,3882,3881

BATCH_RAW_INFO | 420,3396,3395

BATCH_RAW_INFO | 375,4087,3242 | 380,2381,1712 | 381,4080,3420 | 387,3920,3309 | 388,2855,2325 | 390,2408,1973 | 394,3037,2658 | 396,3832,3463 | 398,1816,1493 | 399,469,161 | 401,1963,1672 | 402,3910,3633 | 403,2135,1918 | 405,215,40 | 408,3998,3856 | 410,4035,3930 | 411,3544,3467 | 412,2589,2535 | 413,62,9 | 414,3449,3402 | 415,948,901 | 416,3620,3573 | 417,4032,3992 | 418,3927,3925 | 419,3883,3881 | 420,3397,3395

BATCH_RAW_INFO | 375,4088,3242 | 380,2382,1712 | 381,4081,3420 | 387,3921,3309 | 388,2856,2325 | 390,2409,1973 | 394,3038,2658 | 396,3833,3463 | 398,1817,1493 | 399,470,161 | 401,1964,1672 | 402,3911,3633 | 403,2136,1918 | 405,216,40 | 408,3999,3856 | 410,4036,3930 | 411,3545,3467 | 412,2590,2535 | 413,63,9 | 414,3450,3402 | 415,949,901 | 416,3621,3573 | 417,4033,3992 | 418,3928,3925 | 419,3884,3881 | 420,3398,3395

BATCH_RAW_INFO | 375,4089,3242 | 380,2383,1712 | 381,4082,3420 | 387,3922,3309 | 388,2857,2325 | 390,2410,1973 | 394,3039,2658 | 396,3834,3463 | 398,1818,1493 | 399,471,161 | 401,1965,1672 | 402,3912,3633 | 403,2137,1918 | 405,217,40 | 408,4000,3856 | 410,4037,3930 | 411,3546,3467 | 412,2591,2535 | 413,64,9 | 414,3451,3402 | 415,950,901 | 416,3622,3573 | 417,4034,3992 | 418,3929,3925 | 419,3885,3881 | 420,3399,3395

BATCH_RAW_INFO | 375,4090,3242 | 380,2384,1712 | 381,4083,3420 | 387,3923,3309 | 388,2858,2325 | 390,2411,1973 | 394,3040,2658 | 396,3835,3463 | 398,1819,1493 | 399,472,161 | 401,1966,1672 | 402,3913,3633 | 403,2138,1918 | 405,218,40 | 408,4001,3856 | 410,4038,3930 | 411,3547,3467 | 412,2592,2535 | 413,65,9 | 414,3452,3402 | 415,951,901 | 416,3623,3573 | 417,4035,3992 | 418,3930,3925 | 419,3886,3881 | 420,3400,3395

BATCH_RAW_INFO | 375,4091,3242 | 380,2385,1712 | 381,4084,3420 | 387,3924,3309 | 388,2859,2325 | 390,2412,1973 | 394,3041,2658 | 396,3836,3463 | 398,1820,1493 | 399,473,161 | 401,1967,1672 | 402,3914,3633 | 403,2139,1918 | 405,219,40 | 408,4002,3856 | 410,4039,3930 | 411,3548,3467 | 412,2593,2535 | 413,66,9 | 414,3453,3402 | 415,952,901 | 416,3624,3573 | 417,4036,3992 | 418,3931,3925 | 419,3887,3881 | 420,3401,3395

BATCH_RAW_INFO | 375,4092,3242 | 380,2386,1712 | 381,4085,3420 | 387,3925,3309 | 388,2860,2325 | 390,2413,1973 | 394,3042,2658 | 396,3837,3463 | 398,1821,1493 | 399,474,161 | 401,1968,1672 | 402,3915,3633 | 403,2140,1918 | 405,220,40 | 408,4003,3856 | 410,4040,3930 | 411,3549,3467 | 412,2594,2535 | 413,67,9 | 414,3454,3402 | 415,953,901 | 416,3625,3573 | 417,4037,3992 | 418,3932,3925 | 419,3888,3881 | 420,3402,3395

BATCH_RAW_INFO | 375,4093,3242 | 380,2387,1712 | 381,4086,3420 | 387,3926,3309 | 388,2861,2325 | 390,2414,1973 | 394,3043,2658 | 396,3838,3463 | 398,1822,1493 | 399,475,161 | 401,1969,1672 | 402,3916,3633 | 403,2141,1918 | 405,221,40 | 408,4004,3856 | 410,4041,3930 | 411,3550,3467 | 412,2595,2535 | 413,68,9 | 414,3455,3402 | 415,954,901 | 416,3626,3573 | 417,4038,3992 | 418,3933,3925 | 419,3889,3881 | 420,3403,3395

BATCH_RAW_INFO | 375,4094,3242 | 380,2388,1712 | 381,4087,3420 | 387,3927,3309 | 388,2862,2325 | 390,2415,1973 | 394,3044,2658 | 396,3839,3463 | 398,1823,1493 | 399,476,161 | 401,1970,1672 | 402,3917,3633 | 403,2142,1918 | 405,222,40 | 408,4005,3856 | 410,4042,3930 | 411,3551,3467 | 412,2596,2535 | 413,69,9 | 414,3456,3402 | 415,955,901 | 416,3627,3573 | 417,4039,3992 | 418,3934,3925 | 419,3890,3881 | 420,3404,3395

BATCH_RAW_INFO | 375,4095,3242 | 380,2389,1712 | 381,4088,3420 | 387,3928,3309 | 388,2863,2325 | 390,2416,1973 | 394,3045,2658 | 396,3840,3463 | 398,1824,1493 | 399,477,161 | 401,1971,1672 | 402,3918,3633 | 403,2143,1918 | 405,223,40 | 408,4006,3856 | 410,4043,3930 | 411,3552,3467 | 412,2597,2535 | 413,70,9 | 414,3457,3402 | 415,956,901 | 416,3628,3573 | 417,4040,3992 | 418,3935,3925 | 419,3891,3881 | 420,3405,3395

BATCH_RAW_INFO | 380,2390,1712 | 381,4089,3420 | 387,3929,3309 | 388,2864,2325 | 390,2417,1973 | 394,3046,2658 | 396,3841,3463 | 398,1825,1493 | 399,478,161 | 401,1972,1672 | 402,3919,3633 | 403,2144,1918 | 405,224,40 | 408,4007,3856 | 410,4044,3930 | 411,3553,3467 | 412,2598,2535 | 413,71,9 | 414,3458,3402 | 415,957,901 | 416,3629,3573 | 417,4041,3992 | 418,3936,3925 | 419,3892,3881 | 420,3406,3395

BATCH_RAW_INFO | 380,2391,1712 | 381,4090,3420 | 387,3930,3309 | 388,2865,2325 | 390,2418,1973 | 394,3047,2658 | 396,3842,3463 | 398,1826,1493 | 399,479,161 | 401,1973,1672 | 402,3920,3633 | 403,2145,1918 | 405,225,40 | 408,4008,3856 | 410,4045,3930 | 411,3554,3467 | 412,2599,2535 | 413,72,9 | 414,3459,3402 | 415,958,901 | 416,3630,3573 | 417,4042,3992 | 418,3937,3925 | 419,3893,3881 | 420,3407,3395

BATCH_RAW_INFO | 380,2392,1712 | 381,4091,3420 | 387,3931,3309 | 388,2866,2325 | 390,2419,1973 | 394,3048,2658 | 396,3843,3463 | 398,1827,1493 | 399,480,161 | 401,1974,1672 | 402,3921,3633 | 403,2146,1918 | 405,226,40 | 408,4009,3856 | 410,4046,3930 | 411,3555,3467 | 412,2600,2535 | 413,73,9 | 414,3460,3402 | 415,959,901 | 416,3631,3573 | 417,4043,3992 | 418,3938,3925 | 419,3894,3881 | 420,3408,3395

BATCH_RAW_INFO | 380,2393,1712 | 381,4092,3420 | 387,3932,3309 | 388,2867,2325 | 390,2420,1973 | 394,3049,2658 | 396,3844,3463 | 398,1828,1493 | 399,481,161 | 401,1975,1672 | 402,3922,3633 | 403,2147,1918 | 405,227,40 | 408,4010,3856 | 410,4047,3930 | 411,3556,3467 | 412,2601,2535 | 413,74,9 | 414,3461,3402 | 415,960,901 | 416,3632,3573 | 417,4044,3992 | 418,3939,3925 | 419,3895,3881 | 420,3409,3395

BATCH_RAW_INFO | 380,2394,1712 | 381,4093,3420 | 387,3933,3309 | 388,2868,2325 | 390,2421,1973 | 394,3050,2658 | 396,3845,3463 | 398,1829,1493 | 399,482,161 | 401,1976,1672 | 402,3923,3633 | 403,2148,1918 | 405,228,40 | 408,4011,3856 | 410,4048,3930 | 411,3557,3467 | 412,2602,2535 | 413,75,9 | 414,3462,3402 | 415,961,901 | 416,3633,3573 | 417,4045,3992 | 418,3940,3925 | 419,3896,3881 | 420,3410,3395

BATCH_RAW_INFO | 380,2395,1712 | 381,4094,3420 | 387,3934,3309 | 388,2869,2325 | 390,2422,1973 | 394,3051,2658 | 396,3846,3463 | 398,1830,1493 | 399,483,161 | 401,1977,1672 | 402,3924,3633 | 403,2149,1918 | 405,229,40 | 408,4012,3856 | 410,4049,3930 | 411,3558,3467 | 412,2603,2535 | 413,76,9 | 414,3463,3402 | 415,962,901 | 416,3634,3573 | 417,4046,3992 | 418,3941,3925 | 419,3897,3881 | 420,3411,3395

BATCH_RAW_INFO | 380,2396,1712 | 381,4095,3420 | 387,3935,3309 | 388,2870,2325 | 390,2423,1973 | 394,3052,2658 | 396,3847,3463 | 398,1831,1493 | 399,484,161 | 401,1978,1672 | 402,3925,3633 | 403,2150,1918 | 405,230,40 | 408,4013,3856 | 410,4050,3930 | 411,3559,3467 | 412,2604,2535 | 413,77,9 | 414,3464,3402 | 415,963,901 | 416,3635,3573 | 417,4047,3992 | 418,3942,3925 | 419,3898,3881 | 420,3412,3395

BATCH_RAW_INFO | 421,231,230

BATCH_RAW_INFO | 380,2397,1712 | 387,3936,3309 | 388,2871,2325 | 390,2424,1973 | 394,3053,2658 | 396,3848,3463 | 398,1832,1493 | 399,485,161 | 401,1979,1672 | 402,3926,3633 | 403,2151,1918 | 405,231,40 | 408,4014,3856 | 410,4051,3930 | 411,3560,3467 | 412,2605,2535 | 413,78,9 | 414,3465,3402 | 415,964,901 | 416,3636,3573 | 417,4048,3992 | 418,3943,3925 | 419,3899,3881 | 420,3413,3395 | 421,232,230

BATCH_RAW_INFO | 380,2398,1712 | 387,3937,3309 | 388,2872,2325 | 390,2425,1973 | 394,3054,2658 | 396,3849,3463 | 398,1833,1493 | 399,486,161 | 401,1980,1672 | 402,3927,3633 | 403,2152,1918 | 405,232,40 | 408,4015,3856 | 410,4052,3930 | 411,3561,3467 | 412,2606,2535 | 413,79,9 | 414,3466,3402 | 415,965,901 | 416,3637,3573 | 417,4049,3992 | 418,3944,3925 | 419,3900,3881 | 420,3414,3395 | 421,233,230

BATCH_RAW_INFO | 380,2399,1712 | 387,3938,3309 | 388,2873,2325 | 390,2426,1973 | 394,3055,2658 | 396,3850,3463 | 398,1834,1493 | 399,487,161 | 401,1981,1672 | 402,3928,3633 | 403,2153,1918 | 405,233,40 | 408,4016,3856 | 410,4053,3930 | 411,3562,3467 | 412,2607,2535 | 413,80,9 | 414,3467,3402 | 415,966,901 | 416,3638,3573 | 417,4050,3992 | 418,3945,3925 | 419,3901,3881 | 420,3415,3395 | 421,234,230

BATCH_RAW_INFO | 380,2400,1712 | 387,3939,3309 | 388,2874,2325 | 390,2427,1973 | 394,3056,2658 | 396,3851,3463 | 398,1835,1493 | 399,488,161 | 401,1982,1672 | 402,3929,3633 | 403,2154,1918 | 405,234,40 | 408,4017,3856 | 410,4054,3930 | 411,3563,3467 | 412,2608,2535 | 413,81,9 | 414,3468,3402 | 415,967,901 | 416,3639,3573 | 417,4051,3992 | 418,3946,3925 | 419,3902,3881 | 420,3416,3395 | 421,235,230

BATCH_RAW_INFO | 422,78,77

BATCH_RAW_INFO | 380,2401,1712 | 387,3940,3309 | 388,2875,2325 | 390,2428,1973 | 394,3057,2658 | 396,3852,3463 | 398,1836,1493 | 399,489,161 | 401,1983,1672 | 402,3930,3633 | 403,2155,1918 | 405,235,40 | 408,4018,3856 | 410,4055,3930 | 411,3564,3467 | 412,2609,2535 | 413,82,9 | 414,3469,3402 | 415,968,901 | 416,3640,3573 | 417,4052,3992 | 418,3947,3925 | 419,3903,3881 | 420,3417,3395 | 421,236,230 | 422,79,77

BATCH_RAW_INFO | 380,2402,1712 | 387,3941,3309 | 388,2876,2325 | 390,2429,1973 | 394,3058,2658 | 396,3853,3463 | 398,1837,1493 | 399,490,161 | 401,1984,1672 | 402,3931,3633 | 403,2156,1918 | 405,236,40 | 408,4019,3856 | 410,4056,3930 | 411,3565,3467 | 412,2610,2535 | 413,83,9 | 414,3470,3402 | 415,969,901 | 416,3641,3573 | 417,4053,3992 | 418,3948,3925 | 419,3904,3881 | 420,3418,3395 | 421,237,230 | 422,80,77

BATCH_RAW_INFO | 380,2403,1712 | 387,3942,3309 | 388,2877,2325 | 390,2430,1973 | 394,3059,2658 | 396,3854,3463 | 398,1838,1493 | 399,491,161 | 401,1985,1672 | 402,3932,3633 | 403,2157,1918 | 405,237,40 | 408,4020,3856 | 410,4057,3930 | 411,3566,3467 | 412,2611,2535 | 413,84,9 | 414,3471,3402 | 415,970,901 | 416,3642,3573 | 417,4054,3992 | 418,3949,3925 | 419,3905,3881 | 420,3419,3395 | 421,238,230 | 422,81,77

BATCH_RAW_INFO | 380,2404,1712 | 387,3943,3309 | 388,2878,2325 | 390,2431,1973 | 394,3060,2658 | 396,3855,3463 | 398,1839,1493 | 399,492,161 | 401,1986,1672 | 402,3933,3633 | 403,2158,1918 | 405,238,40 | 408,4021,3856 | 410,4058,3930 | 411,3567,3467 | 412,2612,2535 | 413,85,9 | 414,3472,3402 | 415,971,901 | 416,3643,3573 | 417,4055,3992 | 418,3950,3925 | 419,3906,3881 | 420,3420,3395 | 421,239,230 | 422,82,77

BATCH_RAW_INFO | 380,2405,1712 | 387,3944,3309 | 388,2879,2325 | 390,2432,1973 | 394,3061,2658 | 396,3856,3463 | 398,1840,1493 | 399,493,161 | 401,1987,1672 | 402,3934,3633 | 403,2159,1918 | 405,239,40 | 408,4022,3856 | 410,4059,3930 | 411,3568,3467 | 412,2613,2535 | 413,86,9 | 414,3473,3402 | 415,972,901 | 416,3644,3573 | 417,4056,3992 | 418,3951,3925 | 419,3907,3881 | 420,3421,3395 | 421,240,230 | 422,83,77

BATCH_RAW_INFO | 380,2406,1712 | 387,3945,3309 | 388,2880,2325 | 390,2433,1973 | 394,3062,2658 | 396,3857,3463 | 398,1841,1493 | 399,494,161 | 401,1988,1672 | 402,3935,3633 | 403,2160,1918 | 405,240,40 | 408,4023,3856 | 410,4060,3930 | 411,3569,3467 | 412,2614,2535 | 413,87,9 | 414,3474,3402 | 415,973,901 | 416,3645,3573 | 417,4057,3992 | 418,3952,3925 | 419,3908,3881 | 420,3422,3395 | 421,241,230 | 422,84,77

BATCH_RAW_INFO | 380,2407,1712 | 387,3946,3309 | 388,2881,2325 | 390,2434,1973 | 394,3063,2658 | 396,3858,3463 | 398,1842,1493 | 399,495,161 | 401,1989,1672 | 402,3936,3633 | 403,2161,1918 | 405,241,40 | 408,4024,3856 | 410,4061,3930 | 411,3570,3467 | 412,2615,2535 | 413,88,9 | 414,3475,3402 | 415,974,901 | 416,3646,3573 | 417,4058,3992 | 418,3953,3925 | 419,3909,3881 | 420,3423,3395 | 421,242,230 | 422,85,77

BATCH_RAW_INFO | 380,2408,1712 | 387,3947,3309 | 388,2882,2325 | 390,2435,1973 | 394,3064,2658 | 396,3859,3463 | 398,1843,1493 | 399,496,161 | 401,1990,1672 | 402,3937,3633 | 403,2162,1918 | 405,242,40 | 408,4025,3856 | 410,4062,3930 | 411,3571,3467 | 412,2616,2535 | 413,89,9 | 414,3476,3402 | 415,975,901 | 416,3647,3573 | 417,4059,3992 | 418,3954,3925 | 419,3910,3881 | 420,3424,3395 | 421,243,230 | 422,86,77

BATCH_RAW_INFO | 380,2409,1712 | 387,3948,3309 | 388,2883,2325 | 390,2436,1973 | 394,3065,2658 | 396,3860,3463 | 398,1844,1493 | 399,497,161 | 401,1991,1672 | 402,3938,3633 | 403,2163,1918 | 405,243,40 | 408,4026,3856 | 410,4063,3930 | 411,3572,3467 | 412,2617,2535 | 413,90,9 | 414,3477,3402 | 415,976,901 | 416,3648,3573 | 417,4060,3992 | 418,3955,3925 | 419,3911,3881 | 420,3425,3395 | 421,244,230 | 422,87,77

BATCH_RAW_INFO | 380,2410,1712 | 387,3949,3309 | 388,2884,2325 | 390,2437,1973 | 394,3066,2658 | 396,3861,3463 | 398,1845,1493 | 399,498,161 | 401,1992,1672 | 402,3939,3633 | 403,2164,1918 | 405,244,40 | 408,4027,3856 | 410,4064,3930 | 411,3573,3467 | 412,2618,2535 | 413,91,9 | 414,3478,3402 | 415,977,901 | 416,3649,3573 | 417,4061,3992 | 418,3956,3925 | 419,3912,3881 | 420,3426,3395 | 421,245,230 | 422,88,77

BATCH_RAW_INFO | 380,2411,1712 | 387,3950,3309 | 388,2885,2325 | 390,2438,1973 | 394,3067,2658 | 396,3862,3463 | 398,1846,1493 | 399,499,161 | 401,1993,1672 | 402,3940,3633 | 403,2165,1918 | 405,245,40 | 408,4028,3856 | 410,4065,3930 | 411,3574,3467 | 412,2619,2535 | 413,92,9 | 414,3479,3402 | 415,978,901 | 416,3650,3573 | 417,4062,3992 | 418,3957,3925 | 419,3913,3881 | 420,3427,3395 | 421,246,230 | 422,89,77

BATCH_RAW_INFO | 380,2412,1712 | 387,3951,3309 | 388,2886,2325 | 390,2439,1973 | 394,3068,2658 | 396,3863,3463 | 398,1847,1493 | 399,500,161 | 401,1994,1672 | 402,3941,3633 | 403,2166,1918 | 405,246,40 | 408,4029,3856 | 410,4066,3930 | 411,3575,3467 | 412,2620,2535 | 413,93,9 | 414,3480,3402 | 415,979,901 | 416,3651,3573 | 417,4063,3992 | 418,3958,3925 | 419,3914,3881 | 420,3428,3395 | 421,247,230 | 422,90,77

BATCH_RAW_INFO | 380,2413,1712 | 387,3952,3309 | 388,2887,2325 | 390,2440,1973 | 394,3069,2658 | 396,3864,3463 | 398,1848,1493 | 399,501,161 | 401,1995,1672 | 402,3942,3633 | 403,2167,1918 | 405,247,40 | 408,4030,3856 | 410,4067,3930 | 411,3576,3467 | 412,2621,2535 | 413,94,9 | 414,3481,3402 | 415,980,901 | 416,3652,3573 | 417,4064,3992 | 418,3959,3925 | 419,3915,3881 | 420,3429,3395 | 421,248,230 | 422,91,77

BATCH_RAW_INFO | 380,2414,1712 | 387,3953,3309 | 388,2888,2325 | 390,2441,1973 | 394,3070,2658 | 396,3865,3463 | 398,1849,1493 | 399,502,161 | 401,1996,1672 | 402,3943,3633 | 403,2168,1918 | 405,248,40 | 408,4031,3856 | 410,4068,3930 | 411,3577,3467 | 412,2622,2535 | 413,95,9 | 414,3482,3402 | 415,981,901 | 416,3653,3573 | 417,4065,3992 | 418,3960,3925 | 419,3916,3881 | 420,3430,3395 | 421,249,230 | 422,92,77

BATCH_RAW_INFO | 380,2415,1712 | 387,3954,3309 | 388,2889,2325 | 390,2442,1973 | 394,3071,2658 | 396,3866,3463 | 398,1850,1493 | 399,503,161 | 401,1997,1672 | 402,3944,3633 | 403,2169,1918 | 405,249,40 | 408,4032,3856 | 410,4069,3930 | 411,3578,3467 | 412,2623,2535 | 413,96,9 | 414,3483,3402 | 415,982,901 | 416,3654,3573 | 417,4066,3992 | 418,3961,3925 | 419,3917,3881 | 420,3431,3395 | 421,250,230 | 422,93,77

BATCH_RAW_INFO | 380,2416,1712 | 387,3955,3309 | 388,2890,2325 | 390,2443,1973 | 394,3072,2658 | 396,3867,3463 | 398,1851,1493 | 399,504,161 | 401,1998,1672 | 402,3945,3633 | 403,2170,1918 | 405,250,40 | 408,4033,3856 | 410,4070,3930 | 411,3579,3467 | 412,2624,2535 | 413,97,9 | 414,3484,3402 | 415,983,901 | 416,3655,3573 | 417,4067,3992 | 418,3962,3925 | 419,3918,3881 | 420,3432,3395 | 421,251,230 | 422,94,77

BATCH_RAW_INFO | 380,2417,1712 | 387,3956,3309 | 388,2891,2325 | 390,2444,1973 | 394,3073,2658 | 396,3868,3463 | 398,1852,1493 | 399,505,161 | 401,1999,1672 | 402,3946,3633 | 403,2171,1918 | 405,251,40 | 408,4034,3856 | 410,4071,3930 | 411,3580,3467 | 412,2625,2535 | 413,98,9 | 414,3485,3402 | 415,984,901 | 416,3656,3573 | 417,4068,3992 | 418,3963,3925 | 419,3919,3881 | 420,3433,3395 | 421,252,230 | 422,95,77

BATCH_RAW_INFO | 380,2418,1712 | 387,3957,3309 | 388,2892,2325 | 390,2445,1973 | 394,3074,2658 | 396,3869,3463 | 398,1853,1493 | 399,506,161 | 401,2000,1672 | 402,3947,3633 | 403,2172,1918 | 405,252,40 | 408,4035,3856 | 410,4072,3930 | 411,3581,3467 | 412,2626,2535 | 413,99,9 | 414,3486,3402 | 415,985,901 | 416,3657,3573 | 417,4069,3992 | 418,3964,3925 | 419,3920,3881 | 420,3434,3395 | 421,253,230 | 422,96,77

BATCH_RAW_INFO | 380,2419,1712 | 387,3958,3309 | 388,2893,2325 | 390,2446,1973 | 394,3075,2658 | 396,3870,3463 | 398,1854,1493 | 399,507,161 | 401,2001,1672 | 402,3948,3633 | 403,2173,1918 | 405,253,40 | 408,4036,3856 | 410,4073,3930 | 411,3582,3467 | 412,2627,2535 | 413,100,9 | 414,3487,3402 | 415,986,901 | 416,3658,3573 | 417,4070,3992 | 418,3965,3925 | 419,3921,3881 | 420,3435,3395 | 421,254,230 | 422,97,77

BATCH_RAW_INFO | 380,2420,1712 | 387,3959,3309 | 388,2894,2325 | 390,2447,1973 | 394,3076,2658 | 396,3871,3463 | 398,1855,1493 | 399,508,161 | 401,2002,1672 | 402,3949,3633 | 403,2174,1918 | 405,254,40 | 408,4037,3856 | 410,4074,3930 | 411,3583,3467 | 412,2628,2535 | 413,101,9 | 414,3488,3402 | 415,987,901 | 416,3659,3573 | 417,4071,3992 | 418,3966,3925 | 419,3922,3881 | 420,3436,3395 | 421,255,230 | 422,98,77

BATCH_RAW_INFO | 380,2421,1712 | 387,3960,3309 | 388,2895,2325 | 390,2448,1973 | 394,3077,2658 | 396,3872,3463 | 398,1856,1493 | 399,509,161 | 401,2003,1672 | 402,3950,3633 | 403,2175,1918 | 405,255,40 | 408,4038,3856 | 410,4075,3930 | 411,3584,3467 | 412,2629,2535 | 413,102,9 | 414,3489,3402 | 415,988,901 | 416,3660,3573 | 417,4072,3992 | 418,3967,3925 | 419,3923,3881 | 420,3437,3395 | 421,256,230 | 422,99,77

BATCH_RAW_INFO | 387,3961,3309 | 388,2896,2325 | 390,2449,1973 | 394,3078,2658 | 396,3873,3463 | 398,1857,1493 | 399,510,161 | 401,2004,1672 | 402,3951,3633 | 403,2176,1918 | 405,256,40 | 408,4039,3856 | 410,4076,3930 | 411,3585,3467 | 412,2630,2535 | 413,103,9 | 414,3490,3402 | 415,989,901 | 416,3661,3573 | 417,4073,3992 | 418,3968,3925 | 419,3924,3881 | 420,3438,3395 | 421,257,230 | 422,100,77

BATCH_RAW_INFO | 387,3962,3309 | 388,2897,2325 | 390,2450,1973 | 394,3079,2658 | 396,3874,3463 | 398,1858,1493 | 399,511,161 | 401,2005,1672 | 402,3952,3633 | 403,2177,1918 | 405,257,40 | 408,4040,3856 | 410,4077,3930 | 411,3586,3467 | 412,2631,2535 | 413,104,9 | 414,3491,3402 | 415,990,901 | 416,3662,3573 | 417,4074,3992 | 418,3969,3925 | 419,3925,3881 | 420,3439,3395 | 421,258,230 | 422,101,77

BATCH_RAW_INFO | 387,3963,3309 | 388,2898,2325 | 390,2451,1973 | 394,3080,2658 | 396,3875,3463 | 398,1859,1493 | 399,512,161 | 401,2006,1672 | 402,3953,3633 | 403,2178,1918 | 405,258,40 | 408,4041,3856 | 410,4078,3930 | 411,3587,3467 | 412,2632,2535 | 413,105,9 | 414,3492,3402 | 415,991,901 | 416,3663,3573 | 417,4075,3992 | 418,3970,3925 | 419,3926,3881 | 420,3440,3395 | 421,259,230 | 422,102,77

BATCH_RAW_INFO | 387,3964,3309 | 388,2899,2325 | 390,2452,1973 | 394,3081,2658 | 396,3876,3463 | 398,1860,1493 | 399,513,161 | 401,2007,1672 | 402,3954,3633 | 403,2179,1918 | 405,259,40 | 408,4042,3856 | 410,4079,3930 | 411,3588,3467 | 412,2633,2535 | 413,106,9 | 414,3493,3402 | 415,992,901 | 416,3664,3573 | 417,4076,3992 | 418,3971,3925 | 419,3927,3881 | 420,3441,3395 | 421,260,230 | 422,103,77

BATCH_RAW_INFO | 387,3965,3309 | 388,2900,2325 | 390,2453,1973 | 394,3082,2658 | 396,3877,3463 | 398,1861,1493 | 399,514,161 | 401,2008,1672 | 402,3955,3633 | 403,2180,1918 | 405,260,40 | 408,4043,3856 | 410,4080,3930 | 411,3589,3467 | 412,2634,2535 | 413,107,9 | 414,3494,3402 | 415,993,901 | 416,3665,3573 | 417,4077,3992 | 418,3972,3925 | 419,3928,3881 | 420,3442,3395 | 421,261,230 | 422,104,77

BATCH_RAW_INFO | 387,3966,3309 | 388,2901,2325 | 390,2454,1973 | 396,3878,3463 | 398,1862,1493 | 399,515,161 | 401,2009,1672 | 402,3956,3633 | 403,2181,1918 | 405,261,40 | 408,4044,3856 | 410,4081,3930 | 411,3590,3467 | 412,2635,2535 | 413,108,9 | 414,3495,3402 | 415,994,901 | 416,3666,3573 | 417,4078,3992 | 418,3973,3925 | 419,3929,3881 | 420,3443,3395 | 421,262,230 | 422,105,77

BATCH_RAW_INFO | 387,3967,3309 | 388,2902,2325 | 390,2455,1973 | 396,3879,3463 | 398,1863,1493 | 399,516,161 | 401,2010,1672 | 402,3957,3633 | 403,2182,1918 | 405,262,40 | 408,4045,3856 | 410,4082,3930 | 411,3591,3467 | 412,2636,2535 | 413,109,9 | 414,3496,3402 | 415,995,901 | 416,3667,3573 | 417,4079,3992 | 418,3974,3925 | 419,3930,3881 | 420,3444,3395 | 421,263,230 | 422,106,77

BATCH_RAW_INFO | 423,2108,2107

BATCH_RAW_INFO | 387,3968,3309 | 388,2903,2325 | 390,2456,1973 | 396,3880,3463 | 398,1864,1493 | 399,517,161 | 401,2011,1672 | 402,3958,3633 | 403,2183,1918 | 405,263,40 | 408,4046,3856 | 410,4083,3930 | 411,3592,3467 | 412,2637,2535 | 413,110,9 | 414,3497,3402 | 415,996,901 | 416,3668,3573 | 417,4080,3992 | 418,3975,3925 | 419,3931,3881 | 420,3445,3395 | 421,264,230 | 422,107,77 | 423,2109,2107

BATCH_RAW_INFO | 387,3969,3309 | 388,2904,2325 | 390,2457,1973 | 396,3881,3463 | 398,1865,1493 | 399,518,161 | 401,2012,1672 | 402,3959,3633 | 403,2184,1918 | 405,264,40 | 408,4047,3856 | 410,4084,3930 | 411,3593,3467 | 412,2638,2535 | 413,111,9 | 414,3498,3402 | 415,997,901 | 416,3669,3573 | 417,4081,3992 | 418,3976,3925 | 419,3932,3881 | 420,3446,3395 | 421,265,230 | 422,108,77 | 423,2110,2107

BATCH_RAW_INFO | 387,3970,3309 | 388,2905,2325 | 390,2458,1973 | 396,3882,3463 | 398,1866,1493 | 399,519,161 | 401,2013,1672 | 402,3960,3633 | 403,2185,1918 | 405,265,40 | 408,4048,3856 | 410,4085,3930 | 411,3594,3467 | 412,2639,2535 | 413,112,9 | 414,3499,3402 | 415,998,901 | 416,3670,3573 | 417,4082,3992 | 418,3977,3925 | 419,3933,3881 | 420,3447,3395 | 421,266,230 | 422,109,77 | 423,2111,2107

BATCH_RAW_INFO | 387,3971,3309 | 388,2906,2325 | 390,2459,1973 | 396,3883,3463 | 398,1867,1493 | 399,520,161 | 401,2014,1672 | 402,3961,3633 | 403,2186,1918 | 405,266,40 | 408,4049,3856 | 410,4086,3930 | 411,3595,3467 | 412,2640,2535 | 413,113,9 | 414,3500,3402 | 415,999,901 | 416,3671,3573 | 417,4083,3992 | 418,3978,3925 | 419,3934,3881 | 420,3448,3395 | 421,267,230 | 422,110,77 | 423,2112,2107

BATCH_RAW_INFO | 387,3972,3309 | 388,2907,2325 | 390,2460,1973 | 396,3884,3463 | 398,1868,1493 | 399,521,161 | 401,2015,1672 | 402,3962,3633 | 403,2187,1918 | 405,267,40 | 408,4050,3856 | 410,4087,3930 | 411,3596,3467 | 412,2641,2535 | 413,114,9 | 414,3501,3402 | 415,1000,901 | 416,3672,3573 | 417,4084,3992 | 418,3979,3925 | 419,3935,3881 | 420,3449,3395 | 421,268,230 | 422,111,77 | 423,2113,2107

BATCH_RAW_INFO | 387,3973,3309 | 388,2908,2325 | 390,2461,1973 | 396,3885,3463 | 398,1869,1493 | 399,522,161 | 401,2016,1672 | 402,3963,3633 | 403,2188,1918 | 405,268,40 | 408,4051,3856 | 410,4088,3930 | 411,3597,3467 | 412,2642,2535 | 413,115,9 | 414,3502,3402 | 415,1001,901 | 416,3673,3573 | 417,4085,3992 | 418,3980,3925 | 419,3936,3881 | 420,3450,3395 | 421,269,230 | 422,112,77 | 423,2114,2107

BATCH_RAW_INFO | 387,3974,3309 | 388,2909,2325 | 390,2462,1973 | 396,3886,3463 | 398,1870,1493 | 399,523,161 | 401,2017,1672 | 402,3964,3633 | 403,2189,1918 | 405,269,40 | 408,4052,3856 | 410,4089,3930 | 411,3598,3467 | 412,2643,2535 | 413,116,9 | 414,3503,3402 | 415,1002,901 | 416,3674,3573 | 417,4086,3992 | 418,3981,3925 | 419,3937,3881 | 420,3451,3395 | 421,270,230 | 422,113,77 | 423,2115,2107

BATCH_RAW_INFO | 387,3975,3309 | 388,2910,2325 | 390,2463,1973 | 396,3887,3463 | 398,1871,1493 | 399,524,161 | 401,2018,1672 | 402,3965,3633 | 403,2190,1918 | 405,270,40 | 408,4053,3856 | 410,4090,3930 | 411,3599,3467 | 412,2644,2535 | 413,117,9 | 414,3504,3402 | 415,1003,901 | 416,3675,3573 | 417,4087,3992 | 418,3982,3925 | 419,3938,3881 | 420,3452,3395 | 421,271,230 | 422,114,77 | 423,2116,2107

BATCH_RAW_INFO | 387,3976,3309 | 388,2911,2325 | 390,2464,1973 | 396,3888,3463 | 398,1872,1493 | 399,525,161 | 401,2019,1672 | 402,3966,3633 | 403,2191,1918 | 405,271,40 | 408,4054,3856 | 410,4091,3930 | 411,3600,3467 | 412,2645,2535 | 413,118,9 | 414,3505,3402 | 415,1004,901 | 416,3676,3573 | 417,4088,3992 | 418,3983,3925 | 419,3939,3881 | 420,3453,3395 | 421,272,230 | 422,115,77 | 423,2117,2107

BATCH_RAW_INFO | 387,3977,3309 | 388,2912,2325 | 390,2465,1973 | 396,3889,3463 | 398,1873,1493 | 399,526,161 | 401,2020,1672 | 402,3967,3633 | 403,2192,1918 | 405,272,40 | 408,4055,3856 | 410,4092,3930 | 411,3601,3467 | 412,2646,2535 | 413,119,9 | 414,3506,3402 | 415,1005,901 | 416,3677,3573 | 417,4089,3992 | 418,3984,3925 | 419,3940,3881 | 420,3454,3395 | 421,273,230 | 422,116,77 | 423,2118,2107

BATCH_RAW_INFO | 387,3978,3309 | 388,2913,2325 | 390,2466,1973 | 396,3890,3463 | 398,1874,1493 | 399,527,161 | 401,2021,1672 | 402,3968,3633 | 403,2193,1918 | 405,273,40 | 408,4056,3856 | 410,4093,3930 | 411,3602,3467 | 412,2647,2535 | 413,120,9 | 414,3507,3402 | 415,1006,901 | 416,3678,3573 | 417,4090,3992 | 418,3985,3925 | 419,3941,3881 | 420,3455,3395 | 421,274,230 | 422,117,77 | 423,2119,2107

BATCH_RAW_INFO | 387,3979,3309 | 388,2914,2325 | 390,2467,1973 | 396,3891,3463 | 398,1875,1493 | 399,528,161 | 401,2022,1672 | 402,3969,3633 | 403,2194,1918 | 405,274,40 | 408,4057,3856 | 410,4094,3930 | 411,3603,3467 | 412,2648,2535 | 413,121,9 | 414,3508,3402 | 415,1007,901 | 416,3679,3573 | 417,4091,3992 | 418,3986,3925 | 419,3942,3881 | 420,3456,3395 | 421,275,230 | 422,118,77 | 423,2120,2107

BATCH_RAW_INFO | 387,3980,3309 | 388,2915,2325 | 390,2468,1973 | 396,3892,3463 | 398,1876,1493 | 399,529,161 | 401,2023,1672 | 402,3970,3633 | 403,2195,1918 | 405,275,40 | 408,4058,3856 | 410,4095,3930 | 411,3604,3467 | 412,2649,2535 | 413,122,9 | 414,3509,3402 | 415,1008,901 | 416,3680,3573 | 417,4092,3992 | 418,3987,3925 | 419,3943,3881 | 420,3457,3395 | 421,276,230 | 422,119,77 | 423,2121,2107

BATCH_RAW_INFO | 424,1284,1283

BATCH_RAW_INFO | 387,3981,3309 | 388,2916,2325 | 390,2469,1973 | 396,3893,3463 | 398,1877,1493 | 399,530,161 | 401,2024,1672 | 402,3971,3633 | 403,2196,1918 | 405,276,40 | 408,4059,3856 | 411,3605,3467 | 412,2650,2535 | 413,123,9 | 414,3510,3402 | 415,1009,901 | 416,3681,3573 | 417,4093,3992 | 418,3988,3925 | 419,3944,3881 | 420,3458,3395 | 421,277,230 | 422,120,77 | 423,2122,2107 | 424,1285,1283

BATCH_RAW_INFO | 387,3982,3309 | 388,2917,2325 | 390,2470,1973 | 396,3894,3463 | 398,1878,1493 | 399,531,161 | 401,2025,1672 | 402,3972,3633 | 403,2197,1918 | 405,277,40 | 408,4060,3856 | 411,3606,3467 | 412,2651,2535 | 413,124,9 | 414,3511,3402 | 415,1010,901 | 416,3682,3573 | 417,4094,3992 | 418,3989,3925 | 419,3945,3881 | 420,3459,3395 | 421,278,230 | 422,121,77 | 423,2123,2107 | 424,1286,1283

BATCH_RAW_INFO | 387,3983,3309 | 388,2918,2325 | 390,2471,1973 | 396,3895,3463 | 398,1879,1493 | 399,532,161 | 401,2026,1672 | 402,3973,3633 | 403,2198,1918 | 405,278,40 | 408,4061,3856 | 411,3607,3467 | 412,2652,2535 | 413,125,9 | 414,3512,3402 | 415,1011,901 | 416,3683,3573 | 417,4095,3992 | 418,3990,3925 | 419,3946,3881 | 420,3460,3395 | 421,279,230 | 422,122,77 | 423,2124,2107 | 424,1287,1283

BATCH_RAW_INFO | 387,3984,3309 | 388,2919,2325 | 390,2472,1973 | 396,3896,3463 | 398,1880,1493 | 399,533,161 | 401,2027,1672 | 402,3974,3633 | 403,2199,1918 | 405,279,40 | 408,4062,3856 | 411,3608,3467 | 412,2653,2535 | 413,126,9 | 414,3513,3402 | 415,1012,901 | 416,3684,3573 | 418,3991,3925 | 419,3947,3881 | 420,3461,3395 | 421,280,230 | 422,123,77 | 423,2125,2107 | 424,1288,1283

BATCH_RAW_INFO | 425,3587,3586

BATCH_RAW_INFO | 387,3985,3309 | 388,2920,2325 | 390,2473,1973 | 396,3897,3463 | 398,1881,1493 | 399,534,161 | 401,2028,1672 | 402,3975,3633 | 403,2200,1918 | 405,280,40 | 408,4063,3856 | 411,3609,3467 | 412,2654,2535 | 413,127,9 | 414,3514,3402 | 415,1013,901 | 416,3685,3573 | 418,3992,3925 | 419,3948,3881 | 420,3462,3395 | 421,281,230 | 422,124,77 | 423,2126,2107 | 424,1289,1283 | 425,3588,3586

BATCH_RAW_INFO | 387,3986,3309 | 388,2921,2325 | 390,2474,1973 | 396,3898,3463 | 398,1882,1493 | 399,535,161 | 401,2029,1672 | 402,3976,3633 | 403,2201,1918 | 405,281,40 | 408,4064,3856 | 411,3610,3467 | 412,2655,2535 | 413,128,9 | 414,3515,3402 | 415,1014,901 | 416,3686,3573 | 418,3993,3925 | 419,3949,3881 | 420,3463,3395 | 421,282,230 | 422,125,77 | 423,2127,2107 | 424,1290,1283 | 425,3589,3586

BATCH_RAW_INFO | 387,3987,3309 | 388,2922,2325 | 390,2475,1973 | 396,3899,3463 | 398,1883,1493 | 399,536,161 | 401,2030,1672 | 402,3977,3633 | 403,2202,1918 | 405,282,40 | 408,4065,3856 | 411,3611,3467 | 412,2656,2535 | 413,129,9 | 414,3516,3402 | 415,1015,901 | 416,3687,3573 | 418,3994,3925 | 419,3950,3881 | 420,3464,3395 | 421,283,230 | 422,126,77 | 423,2128,2107 | 424,1291,1283 | 425,3590,3586

BATCH_RAW_INFO | 387,3988,3309 | 388,2923,2325 | 390,2476,1973 | 396,3900,3463 | 398,1884,1493 | 399,537,161 | 401,2031,1672 | 402,3978,3633 | 403,2203,1918 | 405,283,40 | 408,4066,3856 | 411,3612,3467 | 412,2657,2535 | 413,130,9 | 414,3517,3402 | 415,1016,901 | 416,3688,3573 | 418,3995,3925 | 419,3951,3881 | 420,3465,3395 | 421,284,230 | 422,127,77 | 423,2129,2107 | 424,1292,1283 | 425,3591,3586

BATCH_RAW_INFO | 387,3989,3309 | 388,2924,2325 | 390,2477,1973 | 396,3901,3463 | 398,1885,1493 | 399,538,161 | 401,2032,1672 | 402,3979,3633 | 403,2204,1918 | 405,284,40 | 408,4067,3856 | 411,3613,3467 | 412,2658,2535 | 413,131,9 | 414,3518,3402 | 415,1017,901 | 416,3689,3573 | 418,3996,3925 | 419,3952,3881 | 420,3466,3395 | 421,285,230 | 422,128,77 | 423,2130,2107 | 424,1293,1283 | 425,3592,3586

BATCH_RAW_INFO | 387,3990,3309 | 388,2925,2325 | 390,2478,1973 | 396,3902,3463 | 398,1886,1493 | 399,539,161 | 401,2033,1672 | 402,3980,3633 | 403,2205,1918 | 405,285,40 | 408,4068,3856 | 411,3614,3467 | 412,2659,2535 | 413,132,9 | 414,3519,3402 | 415,1018,901 | 416,3690,3573 | 418,3997,3925 | 419,3953,3881 | 420,3467,3395 | 421,286,230 | 422,129,77 | 423,2131,2107 | 424,1294,1283 | 425,3593,3586

BATCH_RAW_INFO | 387,3991,3309 | 388,2926,2325 | 390,2479,1973 | 396,3903,3463 | 398,1887,1493 | 399,540,161 | 401,2034,1672 | 402,3981,3633 | 403,2206,1918 | 405,286,40 | 408,4069,3856 | 411,3615,3467 | 412,2660,2535 | 413,133,9 | 414,3520,3402 | 415,1019,901 | 416,3691,3573 | 418,3998,3925 | 419,3954,3881 | 420,3468,3395 | 421,287,230 | 422,130,77 | 423,2132,2107 | 424,1295,1283 | 425,3594,3586

BATCH_RAW_INFO | 387,3992,3309 | 388,2927,2325 | 390,2480,1973 | 396,3904,3463 | 398,1888,1493 | 399,541,161 | 401,2035,1672 | 402,3982,3633 | 403,2207,1918 | 405,287,40 | 408,4070,3856 | 411,3616,3467 | 412,2661,2535 | 413,134,9 | 414,3521,3402 | 415,1020,901 | 416,3692,3573 | 418,3999,3925 | 419,3955,3881 | 420,3469,3395 | 421,288,230 | 422,131,77 | 423,2133,2107 | 424,1296,1283 | 425,3595,3586

BATCH_RAW_INFO | 387,3993,3309 | 388,2928,2325 | 390,2481,1973 | 396,3905,3463 | 398,1889,1493 | 399,542,161 | 401,2036,1672 | 402,3983,3633 | 403,2208,1918 | 405,288,40 | 408,4071,3856 | 411,3617,3467 | 412,2662,2535 | 413,135,9 | 414,3522,3402 | 415,1021,901 | 416,3693,3573 | 418,4000,3925 | 419,3956,3881 | 420,3470,3395 | 421,289,230 | 422,132,77 | 423,2134,2107 | 424,1297,1283 | 425,3596,3586

BATCH_RAW_INFO | 387,3994,3309 | 388,2929,2325 | 390,2482,1973 | 396,3906,3463 | 398,1890,1493 | 399,543,161 | 401,2037,1672 | 402,3984,3633 | 403,2209,1918 | 405,289,40 | 408,4072,3856 | 411,3618,3467 | 412,2663,2535 | 413,136,9 | 414,3523,3402 | 415,1022,901 | 416,3694,3573 | 418,4001,3925 | 419,3957,3881 | 420,3471,3395 | 421,290,230 | 422,133,77 | 423,2135,2107 | 424,1298,1283 | 425,3597,3586

BATCH_RAW_INFO | 387,3995,3309 | 388,2930,2325 | 390,2483,1973 | 396,3907,3463 | 398,1891,1493 | 399,544,161 | 401,2038,1672 | 402,3985,3633 | 403,2210,1918 | 405,290,40 | 408,4073,3856 | 411,3619,3467 | 412,2664,2535 | 413,137,9 | 414,3524,3402 | 415,1023,901 | 416,3695,3573 | 418,4002,3925 | 419,3958,3881 | 420,3472,3395 | 421,291,230 | 422,134,77 | 423,2136,2107 | 424,1299,1283 | 425,3598,3586

BATCH_RAW_INFO | 387,3996,3309 | 388,2931,2325 | 390,2484,1973 | 396,3908,3463 | 398,1892,1493 | 399,545,161 | 401,2039,1672 | 402,3986,3633 | 403,2211,1918 | 405,291,40 | 408,4074,3856 | 411,3620,3467 | 412,2665,2535 | 413,138,9 | 414,3525,3402 | 415,1024,901 | 416,3696,3573 | 418,4003,3925 | 419,3959,3881 | 420,3473,3395 | 421,292,230 | 422,135,77 | 423,2137,2107 | 424,1300,1283 | 425,3599,3586

BATCH_RAW_INFO | 387,3997,3309 | 388,2932,2325 | 390,2485,1973 | 396,3909,3463 | 398,1893,1493 | 399,546,161 | 401,2040,1672 | 402,3987,3633 | 403,2212,1918 | 405,292,40 | 408,4075,3856 | 411,3621,3467 | 412,2666,2535 | 413,139,9 | 414,3526,3402 | 415,1025,901 | 416,3697,3573 | 418,4004,3925 | 419,3960,3881 | 420,3474,3395 | 421,293,230 | 422,136,77 | 423,2138,2107 | 424,1301,1283 | 425,3600,3586

BATCH_RAW_INFO | 387,3998,3309 | 388,2933,2325 | 390,2486,1973 | 396,3910,3463 | 398,1894,1493 | 399,547,161 | 401,2041,1672 | 402,3988,3633 | 403,2213,1918 | 405,293,40 | 408,4076,3856 | 411,3622,3467 | 412,2667,2535 | 413,140,9 | 414,3527,3402 | 415,1026,901 | 416,3698,3573 | 418,4005,3925 | 419,3961,3881 | 420,3475,3395 | 421,294,230 | 422,137,77 | 423,2139,2107 | 424,1302,1283 | 425,3601,3586

BATCH_RAW_INFO | 387,3999,3309 | 388,2934,2325 | 390,2487,1973 | 396,3911,3463 | 398,1895,1493 | 399,548,161 | 401,2042,1672 | 402,3989,3633 | 403,2214,1918 | 405,294,40 | 408,4077,3856 | 411,3623,3467 | 412,2668,2535 | 413,141,9 | 414,3528,3402 | 415,1027,901 | 416,3699,3573 | 418,4006,3925 | 419,3962,3881 | 420,3476,3395 | 421,295,230 | 422,138,77 | 423,2140,2107 | 424,1303,1283 | 425,3602,3586

BATCH_RAW_INFO | 387,4000,3309 | 388,2935,2325 | 390,2488,1973 | 396,3912,3463 | 398,1896,1493 | 399,549,161 | 401,2043,1672 | 402,3990,3633 | 403,2215,1918 | 405,295,40 | 408,4078,3856 | 411,3624,3467 | 412,2669,2535 | 413,142,9 | 414,3529,3402 | 415,1028,901 | 416,3700,3573 | 418,4007,3925 | 419,3963,3881 | 420,3477,3395 | 421,296,230 | 422,139,77 | 423,2141,2107 | 424,1304,1283 | 425,3603,3586

BATCH_RAW_INFO | 387,4001,3309 | 388,2936,2325 | 390,2489,1973 | 396,3913,3463 | 398,1897,1493 | 399,550,161 | 401,2044,1672 | 402,3991,3633 | 403,2216,1918 | 405,296,40 | 408,4079,3856 | 411,3625,3467 | 412,2670,2535 | 413,143,9 | 414,3530,3402 | 415,1029,901 | 416,3701,3573 | 418,4008,3925 | 419,3964,3881 | 420,3478,3395 | 421,297,230 | 422,140,77 | 423,2142,2107 | 424,1305,1283 | 425,3604,3586

BATCH_RAW_INFO | 387,4002,3309 | 388,2937,2325 | 390,2490,1973 | 396,3914,3463 | 398,1898,1493 | 399,551,161 | 401,2045,1672 | 402,3992,3633 | 403,2217,1918 | 405,297,40 | 408,4080,3856 | 411,3626,3467 | 412,2671,2535 | 413,144,9 | 414,3531,3402 | 415,1030,901 | 416,3702,3573 | 418,4009,3925 | 419,3965,3881 | 420,3479,3395 | 421,298,230 | 422,141,77 | 423,2143,2107 | 424,1306,1283 | 425,3605,3586

BATCH_RAW_INFO | 387,4003,3309 | 388,2938,2325 | 390,2491,1973 | 396,3915,3463 | 398,1899,1493 | 399,552,161 | 401,2046,1672 | 402,3993,3633 | 403,2218,1918 | 405,298,40 | 408,4081,3856 | 411,3627,3467 | 412,2672,2535 | 413,145,9 | 414,3532,3402 | 415,1031,901 | 416,3703,3573 | 418,4010,3925 | 419,3966,3881 | 420,3480,3395 | 421,299,230 | 422,142,77 | 423,2144,2107 | 424,1307,1283 | 425,3606,3586

BATCH_RAW_INFO | 426,3851,3850

BATCH_RAW_INFO | 427,166,165

BATCH_RAW_INFO | 387,4004,3309 | 388,2939,2325 | 390,2492,1973 | 396,3916,3463 | 398,1900,1493 | 399,553,161 | 401,2047,1672 | 402,3994,3633 | 403,2219,1918 | 405,299,40 | 408,4082,3856 | 411,3628,3467 | 412,2673,2535 | 413,146,9 | 414,3533,3402 | 415,1032,901 | 416,3704,3573 | 418,4011,3925 | 419,3967,3881 | 420,3481,3395 | 421,300,230 | 422,143,77 | 423,2145,2107 | 424,1308,1283 | 425,3607,3586 | 426,3852,3850 | 427,167,165

BATCH_RAW_INFO | 387,4005,3309 | 388,2940,2325 | 390,2493,1973 | 396,3917,3463 | 398,1901,1493 | 399,554,161 | 401,2048,1672 | 402,3995,3633 | 403,2220,1918 | 405,300,40 | 408,4083,3856 | 411,3629,3467 | 412,2674,2535 | 413,147,9 | 414,3534,3402 | 415,1033,901 | 416,3705,3573 | 418,4012,3925 | 419,3968,3881 | 420,3482,3395 | 421,301,230 | 422,144,77 | 423,2146,2107 | 424,1309,1283 | 425,3608,3586 | 426,3853,3850 | 427,168,165

BATCH_RAW_INFO | 387,4006,3309 | 388,2941,2325 | 390,2494,1973 | 396,3918,3463 | 398,1902,1493 | 399,555,161 | 401,2049,1672 | 402,3996,3633 | 403,2221,1918 | 405,301,40 | 408,4084,3856 | 411,3630,3467 | 412,2675,2535 | 413,148,9 | 414,3535,3402 | 415,1034,901 | 416,3706,3573 | 418,4013,3925 | 419,3969,3881 | 420,3483,3395 | 421,302,230 | 422,145,77 | 423,2147,2107 | 424,1310,1283 | 425,3609,3586 | 426,3854,3850 | 427,169,165

BATCH_RAW_INFO | 387,4007,3309 | 388,2942,2325 | 390,2495,1973 | 396,3919,3463 | 398,1903,1493 | 399,556,161 | 401,2050,1672 | 402,3997,3633 | 403,2222,1918 | 405,302,40 | 408,4085,3856 | 411,3631,3467 | 412,2676,2535 | 413,149,9 | 414,3536,3402 | 415,1035,901 | 416,3707,3573 | 418,4014,3925 | 419,3970,3881 | 420,3484,3395 | 421,303,230 | 422,146,77 | 423,2148,2107 | 424,1311,1283 | 425,3610,3586 | 426,3855,3850 | 427,170,165

BATCH_RAW_INFO | 387,4008,3309 | 388,2943,2325 | 390,2496,1973 | 396,3920,3463 | 398,1904,1493 | 399,557,161 | 401,2051,1672 | 402,3998,3633 | 403,2223,1918 | 405,303,40 | 408,4086,3856 | 411,3632,3467 | 412,2677,2535 | 413,150,9 | 414,3537,3402 | 415,1036,901 | 416,3708,3573 | 418,4015,3925 | 419,3971,3881 | 420,3485,3395 | 421,304,230 | 422,147,77 | 423,2149,2107 | 424,1312,1283 | 425,3611,3586 | 426,3856,3850 | 427,171,165

BATCH_RAW_INFO | 387,4009,3309 | 388,2944,2325 | 390,2497,1973 | 396,3921,3463 | 398,1905,1493 | 399,558,161 | 401,2052,1672 | 402,3999,3633 | 403,2224,1918 | 405,304,40 | 408,4087,3856 | 411,3633,3467 | 412,2678,2535 | 413,151,9 | 414,3538,3402 | 415,1037,901 | 416,3709,3573 | 418,4016,3925 | 419,3972,3881 | 420,3486,3395 | 421,305,230 | 422,148,77 | 423,2150,2107 | 424,1313,1283 | 425,3612,3586 | 426,3857,3850 | 427,172,165

BATCH_RAW_INFO | 387,4010,3309 | 388,2945,2325 | 390,2498,1973 | 396,3922,3463 | 398,1906,1493 | 399,559,161 | 401,2053,1672 | 402,4000,3633 | 403,2225,1918 | 405,305,40 | 408,4088,3856 | 411,3634,3467 | 412,2679,2535 | 413,152,9 | 414,3539,3402 | 415,1038,901 | 416,3710,3573 | 418,4017,3925 | 419,3973,3881 | 420,3487,3395 | 421,306,230 | 422,149,77 | 423,2151,2107 | 424,1314,1283 | 425,3613,3586 | 426,3858,3850 | 427,173,165

BATCH_RAW_INFO | 387,4011,3309 | 388,2946,2325 | 390,2499,1973 | 396,3923,3463 | 398,1907,1493 | 399,560,161 | 401,2054,1672 | 402,4001,3633 | 403,2226,1918 | 405,306,40 | 408,4089,3856 | 411,3635,3467 | 412,2680,2535 | 413,153,9 | 414,3540,3402 | 415,1039,901 | 416,3711,3573 | 418,4018,3925 | 419,3974,3881 | 420,3488,3395 | 421,307,230 | 422,150,77 | 423,2152,2107 | 424,1315,1283 | 425,3614,3586 | 426,3859,3850 | 427,174,165

BATCH_RAW_INFO | 387,4012,3309 | 388,2947,2325 | 390,2500,1973 | 396,3924,3463 | 398,1908,1493 | 399,561,161 | 401,2055,1672 | 402,4002,3633 | 403,2227,1918 | 405,307,40 | 408,4090,3856 | 411,3636,3467 | 412,2681,2535 | 413,154,9 | 414,3541,3402 | 415,1040,901 | 416,3712,3573 | 418,4019,3925 | 419,3975,3881 | 420,3489,3395 | 421,308,230 | 422,151,77 | 423,2153,2107 | 424,1316,1283 | 425,3615,3586 | 426,3860,3850 | 427,175,165

BATCH_RAW_INFO | 387,4013,3309 | 388,2948,2325 | 390,2501,1973 | 396,3925,3463 | 398,1909,1493 | 399,562,161 | 401,2056,1672 | 402,4003,3633 | 403,2228,1918 | 405,308,40 | 408,4091,3856 | 411,3637,3467 | 412,2682,2535 | 413,155,9 | 414,3542,3402 | 415,1041,901 | 416,3713,3573 | 418,4020,3925 | 419,3976,3881 | 420,3490,3395 | 421,309,230 | 422,152,77 | 423,2154,2107 | 424,1317,1283 | 425,3616,3586 | 426,3861,3850 | 427,176,165

BATCH_RAW_INFO | 387,4014,3309 | 388,2949,2325 | 390,2502,1973 | 396,3926,3463 | 398,1910,1493 | 399,563,161 | 401,2057,1672 | 402,4004,3633 | 403,2229,1918 | 405,309,40 | 408,4092,3856 | 411,3638,3467 | 412,2683,2535 | 413,156,9 | 414,3543,3402 | 415,1042,901 | 416,3714,3573 | 418,4021,3925 | 419,3977,3881 | 420,3491,3395 | 421,310,230 | 422,153,77 | 423,2155,2107 | 424,1318,1283 | 425,3617,3586 | 426,3862,3850 | 427,177,165

BATCH_RAW_INFO | 387,4015,3309 | 388,2950,2325 | 390,2503,1973 | 396,3927,3463 | 398,1911,1493 | 399,564,161 | 401,2058,1672 | 402,4005,3633 | 403,2230,1918 | 405,310,40 | 408,4093,3856 | 411,3639,3467 | 412,2684,2535 | 413,157,9 | 414,3544,3402 | 415,1043,901 | 416,3715,3573 | 418,4022,3925 | 419,3978,3881 | 420,3492,3395 | 421,311,230 | 422,154,77 | 423,2156,2107 | 424,1319,1283 | 425,3618,3586 | 426,3863,3850 | 427,178,165

BATCH_RAW_INFO | 387,4016,3309 | 388,2951,2325 | 390,2504,1973 | 396,3928,3463 | 398,1912,1493 | 399,565,161 | 401,2059,1672 | 402,4006,3633 | 403,2231,1918 | 405,311,40 | 408,4094,3856 | 411,3640,3467 | 412,2685,2535 | 413,158,9 | 414,3545,3402 | 415,1044,901 | 416,3716,3573 | 418,4023,3925 | 419,3979,3881 | 420,3493,3395 | 421,312,230 | 422,155,77 | 423,2157,2107 | 424,1320,1283 | 425,3619,3586 | 426,3864,3850 | 427,179,165

BATCH_RAW_INFO | 387,4017,3309 | 388,2952,2325 | 390,2505,1973 | 396,3929,3463 | 398,1913,1493 | 399,566,161 | 401,2060,1672 | 402,4007,3633 | 403,2232,1918 | 405,312,40 | 408,4095,3856 | 411,3641,3467 | 412,2686,2535 | 413,159,9 | 414,3546,3402 | 415,1045,901 | 416,3717,3573 | 418,4024,3925 | 419,3980,3881 | 420,3494,3395 | 421,313,230 | 422,156,77 | 423,2158,2107 | 424,1321,1283 | 425,3620,3586 | 426,3865,3850 | 427,180,165

BATCH_RAW_INFO | 387,4018,3309 | 388,2953,2325 | 390,2506,1973 | 396,3930,3463 | 398,1914,1493 | 399,567,161 | 401,2061,1672 | 402,4008,3633 | 403,2233,1918 | 405,313,40 | 411,3642,3467 | 412,2687,2535 | 413,160,9 | 414,3547,3402 | 415,1046,901 | 416,3718,3573 | 418,4025,3925 | 419,3981,3881 | 420,3495,3395 | 421,314,230 | 422,157,77 | 423,2159,2107 | 424,1322,1283 | 425,3621,3586 | 426,3866,3850 | 427,181,165

BATCH_RAW_INFO | 387,4019,3309 | 388,2954,2325 | 390,2507,1973 | 396,3931,3463 | 398,1915,1493 | 399,568,161 | 401,2062,1672 | 402,4009,3633 | 403,2234,1918 | 405,314,40 | 411,3643,3467 | 412,2688,2535 | 413,161,9 | 414,3548,3402 | 415,1047,901 | 416,3719,3573 | 418,4026,3925 | 419,3982,3881 | 420,3496,3395 | 421,315,230 | 422,158,77 | 423,2160,2107 | 424,1323,1283 | 425,3622,3586 | 426,3867,3850 | 427,182,165

BATCH_RAW_INFO | 387,4020,3309 | 388,2955,2325 | 390,2508,1973 | 396,3932,3463 | 398,1916,1493 | 399,569,161 | 401,2063,1672 | 402,4010,3633 | 403,2235,1918 | 405,315,40 | 411,3644,3467 | 412,2689,2535 | 413,162,9 | 414,3549,3402 | 415,1048,901 | 416,3720,3573 | 418,4027,3925 | 419,3983,3881 | 420,3497,3395 | 421,316,230 | 422,159,77 | 423,2161,2107 | 424,1324,1283 | 425,3623,3586 | 426,3868,3850 | 427,183,165

BATCH_RAW_INFO | 387,4021,3309 | 388,2956,2325 | 390,2509,1973 | 396,3933,3463 | 398,1917,1493 | 399,570,161 | 401,2064,1672 | 402,4011,3633 | 403,2236,1918 | 405,316,40 | 411,3645,3467 | 412,2690,2535 | 413,163,9 | 414,3550,3402 | 415,1049,901 | 416,3721,3573 | 418,4028,3925 | 419,3984,3881 | 420,3498,3395 | 421,317,230 | 422,160,77 | 423,2162,2107 | 424,1325,1283 | 425,3624,3586 | 426,3869,3850 | 427,184,165

BATCH_RAW_INFO | 387,4022,3309 | 388,2957,2325 | 390,2510,1973 | 396,3934,3463 | 399,571,161 | 401,2065,1672 | 402,4012,3633 | 403,2237,1918 | 405,317,40 | 411,3646,3467 | 412,2691,2535 | 413,164,9 | 414,3551,3402 | 415,1050,901 | 416,3722,3573 | 418,4029,3925 | 419,3985,3881 | 420,3499,3395 | 421,318,230 | 422,161,77 | 423,2163,2107 | 424,1326,1283 | 425,3625,3586 | 426,3870,3850 | 427,185,165

BATCH_RAW_INFO | 387,4023,3309 | 388,2958,2325 | 390,2511,1973 | 396,3935,3463 | 399,572,161 | 401,2066,1672 | 402,4013,3633 | 403,2238,1918 | 405,318,40 | 411,3647,3467 | 412,2692,2535 | 413,165,9 | 414,3552,3402 | 415,1051,901 | 416,3723,3573 | 418,4030,3925 | 419,3986,3881 | 420,3500,3395 | 421,319,230 | 422,162,77 | 423,2164,2107 | 424,1327,1283 | 425,3626,3586 | 426,3871,3850 | 427,186,165

BATCH_RAW_INFO | 387,4024,3309 | 388,2959,2325 | 390,2512,1973 | 396,3936,3463 | 399,573,161 | 401,2067,1672 | 402,4014,3633 | 403,2239,1918 | 405,319,40 | 411,3648,3467 | 412,2693,2535 | 413,166,9 | 414,3553,3402 | 415,1052,901 | 416,3724,3573 | 418,4031,3925 | 419,3987,3881 | 420,3501,3395 | 421,320,230 | 422,163,77 | 423,2165,2107 | 424,1328,1283 | 425,3627,3586 | 426,3872,3850 | 427,187,165

BATCH_RAW_INFO | 387,4025,3309 | 388,2960,2325 | 390,2513,1973 | 396,3937,3463 | 399,574,161 | 401,2068,1672 | 402,4015,3633 | 403,2240,1918 | 405,320,40 | 411,3649,3467 | 412,2694,2535 | 413,167,9 | 414,3554,3402 | 415,1053,901 | 416,3725,3573 | 418,4032,3925 | 419,3988,3881 | 420,3502,3395 | 421,321,230 | 422,164,77 | 423,2166,2107 | 424,1329,1283 | 425,3628,3586 | 426,3873,3850 | 427,188,165

BATCH_RAW_INFO | 387,4026,3309 | 388,2961,2325 | 390,2514,1973 | 396,3938,3463 | 399,575,161 | 401,2069,1672 | 402,4016,3633 | 403,2241,1918 | 405,321,40 | 411,3650,3467 | 412,2695,2535 | 413,168,9 | 414,3555,3402 | 415,1054,901 | 416,3726,3573 | 418,4033,3925 | 419,3989,3881 | 420,3503,3395 | 421,322,230 | 422,165,77 | 423,2167,2107 | 424,1330,1283 | 425,3629,3586 | 426,3874,3850 | 427,189,165

BATCH_RAW_INFO | 387,4027,3309 | 388,2962,2325 | 390,2515,1973 | 396,3939,3463 | 399,576,161 | 401,2070,1672 | 402,4017,3633 | 403,2242,1918 | 405,322,40 | 411,3651,3467 | 412,2696,2535 | 413,169,9 | 414,3556,3402 | 415,1055,901 | 416,3727,3573 | 418,4034,3925 | 419,3990,3881 | 420,3504,3395 | 421,323,230 | 422,166,77 | 423,2168,2107 | 424,1331,1283 | 425,3630,3586 | 426,3875,3850 | 427,190,165

BATCH_RAW_INFO | 387,4028,3309 | 388,2963,2325 | 390,2516,1973 | 396,3940,3463 | 399,577,161 | 401,2071,1672 | 402,4018,3633 | 403,2243,1918 | 405,323,40 | 411,3652,3467 | 412,2697,2535 | 413,170,9 | 414,3557,3402 | 415,1056,901 | 416,3728,3573 | 418,4035,3925 | 419,3991,3881 | 420,3505,3395 | 421,324,230 | 422,167,77 | 423,2169,2107 | 424,1332,1283 | 425,3631,3586 | 426,3876,3850 | 427,191,165

BATCH_RAW_INFO | 387,4029,3309 | 388,2964,2325 | 390,2517,1973 | 396,3941,3463 | 399,578,161 | 401,2072,1672 | 402,4019,3633 | 403,2244,1918 | 405,324,40 | 411,3653,3467 | 412,2698,2535 | 413,171,9 | 414,3558,3402 | 415,1057,901 | 416,3729,3573 | 418,4036,3925 | 419,3992,3881 | 420,3506,3395 | 421,325,230 | 422,168,77 | 423,2170,2107 | 424,1333,1283 | 425,3632,3586 | 426,3877,3850 | 427,192,165

BATCH_RAW_INFO | 428,3600,3599

BATCH_RAW_INFO | 387,4030,3309 | 388,2965,2325 | 390,2518,1973 | 396,3942,3463 | 399,579,161 | 401,2073,1672 | 402,4020,3633 | 403,2245,1918 | 405,325,40 | 411,3654,3467 | 412,2699,2535 | 413,172,9 | 414,3559,3402 | 415,1058,901 | 416,3730,3573 | 418,4037,3925 | 419,3993,3881 | 420,3507,3395 | 421,326,230 | 422,169,77 | 423,2171,2107 | 424,1334,1283 | 425,3633,3586 | 426,3878,3850 | 427,193,165 | 428,3601,3599

BATCH_RAW_INFO | 387,4031,3309 | 388,2966,2325 | 390,2519,1973 | 396,3943,3463 | 399,580,161 | 401,2074,1672 | 402,4021,3633 | 403,2246,1918 | 405,326,40 | 411,3655,3467 | 412,2700,2535 | 413,173,9 | 414,3560,3402 | 415,1059,901 | 416,3731,3573 | 418,4038,3925 | 419,3994,3881 | 420,3508,3395 | 421,327,230 | 422,170,77 | 423,2172,2107 | 424,1335,1283 | 425,3634,3586 | 426,3879,3850 | 427,194,165 | 428,3602,3599

BATCH_RAW_INFO | 387,4032,3309 | 388,2967,2325 | 390,2520,1973 | 396,3944,3463 | 399,581,161 | 401,2075,1672 | 402,4022,3633 | 403,2247,1918 | 405,327,40 | 411,3656,3467 | 412,2701,2535 | 413,174,9 | 414,3561,3402 | 415,1060,901 | 416,3732,3573 | 418,4039,3925 | 419,3995,3881 | 420,3509,3395 | 421,328,230 | 422,171,77 | 423,2173,2107 | 424,1336,1283 | 425,3635,3586 | 426,3880,3850 | 427,195,165 | 428,3603,3599

BATCH_RAW_INFO | 387,4033,3309 | 388,2968,2325 | 390,2521,1973 | 396,3945,3463 | 399,582,161 | 401,2076,1672 | 402,4023,3633 | 403,2248,1918 | 405,328,40 | 411,3657,3467 | 412,2702,2535 | 413,175,9 | 414,3562,3402 | 415,1061,901 | 416,3733,3573 | 418,4040,3925 | 419,3996,3881 | 420,3510,3395 | 421,329,230 | 422,172,77 | 423,2174,2107 | 424,1337,1283 | 425,3636,3586 | 426,3881,3850 | 427,196,165 | 428,3604,3599

BATCH_RAW_INFO | 387,4034,3309 | 388,2969,2325 | 390,2522,1973 | 396,3946,3463 | 399,583,161 | 401,2077,1672 | 402,4024,3633 | 403,2249,1918 | 405,329,40 | 411,3658,3467 | 412,2703,2535 | 413,176,9 | 414,3563,3402 | 415,1062,901 | 416,3734,3573 | 418,4041,3925 | 419,3997,3881 | 420,3511,3395 | 421,330,230 | 422,173,77 | 423,2175,2107 | 424,1338,1283 | 425,3637,3586 | 426,3882,3850 | 427,197,165 | 428,3605,3599

BATCH_RAW_INFO | 387,4035,3309 | 388,2970,2325 | 390,2523,1973 | 396,3947,3463 | 399,584,161 | 401,2078,1672 | 402,4025,3633 | 403,2250,1918 | 405,330,40 | 411,3659,3467 | 412,2704,2535 | 413,177,9 | 414,3564,3402 | 415,1063,901 | 416,3735,3573 | 418,4042,3925 | 419,3998,3881 | 420,3512,3395 | 421,331,230 | 422,174,77 | 423,2176,2107 | 424,1339,1283 | 425,3638,3586 | 426,3883,3850 | 427,198,165 | 428,3606,3599

BATCH_RAW_INFO | 387,4036,3309 | 388,2971,2325 | 390,2524,1973 | 396,3948,3463 | 399,585,161 | 401,2079,1672 | 402,4026,3633 | 403,2251,1918 | 405,331,40 | 411,3660,3467 | 412,2705,2535 | 413,178,9 | 414,3565,3402 | 415,1064,901 | 416,3736,3573 | 418,4043,3925 | 419,3999,3881 | 420,3513,3395 | 421,332,230 | 422,175,77 | 423,2177,2107 | 424,1340,1283 | 425,3639,3586 | 426,3884,3850 | 427,199,165 | 428,3607,3599

BATCH_RAW_INFO | 387,4037,3309 | 388,2972,2325 | 390,2525,1973 | 396,3949,3463 | 399,586,161 | 401,2080,1672 | 402,4027,3633 | 403,2252,1918 | 405,332,40 | 411,3661,3467 | 412,2706,2535 | 413,179,9 | 414,3566,3402 | 415,1065,901 | 416,3737,3573 | 418,4044,3925 | 419,4000,3881 | 420,3514,3395 | 421,333,230 | 422,176,77 | 423,2178,2107 | 424,1341,1283 | 425,3640,3586 | 426,3885,3850 | 427,200,165 | 428,3608,3599

BATCH_RAW_INFO | 387,4038,3309 | 388,2973,2325 | 390,2526,1973 | 396,3950,3463 | 399,587,161 | 401,2081,1672 | 402,4028,3633 | 403,2253,1918 | 405,333,40 | 411,3662,3467 | 412,2707,2535 | 413,180,9 | 414,3567,3402 | 415,1066,901 | 416,3738,3573 | 418,4045,3925 | 419,4001,3881 | 420,3515,3395 | 421,334,230 | 422,177,77 | 423,2179,2107 | 424,1342,1283 | 425,3641,3586 | 426,3886,3850 | 427,201,165 | 428,3609,3599

BATCH_RAW_INFO | 387,4039,3309 | 388,2974,2325 | 390,2527,1973 | 396,3951,3463 | 399,588,161 | 401,2082,1672 | 402,4029,3633 | 403,2254,1918 | 405,334,40 | 411,3663,3467 | 412,2708,2535 | 413,181,9 | 414,3568,3402 | 415,1067,901 | 416,3739,3573 | 418,4046,3925 | 419,4002,3881 | 420,3516,3395 | 421,335,230 | 422,178,77 | 423,2180,2107 | 424,1343,1283 | 425,3642,3586 | 426,3887,3850 | 427,202,165 | 428,3610,3599

BATCH_RAW_INFO | 387,4040,3309 | 388,2975,2325 | 390,2528,1973 | 396,3952,3463 | 399,589,161 | 401,2083,1672 | 402,4030,3633 | 403,2255,1918 | 405,335,40 | 411,3664,3467 | 412,2709,2535 | 413,182,9 | 414,3569,3402 | 415,1068,901 | 416,3740,3573 | 418,4047,3925 | 419,4003,3881 | 420,3517,3395 | 421,336,230 | 422,179,77 | 423,2181,2107 | 424,1344,1283 | 425,3643,3586 | 426,3888,3850 | 427,203,165 | 428,3611,3599

BATCH_RAW_INFO | 387,4041,3309 | 388,2976,2325 | 390,2529,1973 | 396,3953,3463 | 399,590,161 | 401,2084,1672 | 402,4031,3633 | 403,2256,1918 | 405,336,40 | 411,3665,3467 | 412,2710,2535 | 413,183,9 | 414,3570,3402 | 415,1069,901 | 416,3741,3573 | 418,4048,3925 | 419,4004,3881 | 420,3518,3395 | 421,337,230 | 422,180,77 | 423,2182,2107 | 424,1345,1283 | 425,3644,3586 | 426,3889,3850 | 427,204,165 | 428,3612,3599

BATCH_RAW_INFO | 387,4042,3309 | 388,2977,2325 | 390,2530,1973 | 396,3954,3463 | 399,591,161 | 401,2085,1672 | 402,4032,3633 | 403,2257,1918 | 405,337,40 | 411,3666,3467 | 412,2711,2535 | 413,184,9 | 414,3571,3402 | 415,1070,901 | 416,3742,3573 | 418,4049,3925 | 419,4005,3881 | 420,3519,3395 | 421,338,230 | 422,181,77 | 423,2183,2107 | 424,1346,1283 | 425,3645,3586 | 426,3890,3850 | 427,205,165 | 428,3613,3599

BATCH_RAW_INFO | 387,4043,3309 | 388,2978,2325 | 390,2531,1973 | 396,3955,3463 | 399,592,161 | 401,2086,1672 | 402,4033,3633 | 403,2258,1918 | 405,338,40 | 411,3667,3467 | 412,2712,2535 | 413,185,9 | 414,3572,3402 | 415,1071,901 | 416,3743,3573 | 418,4050,3925 | 419,4006,3881 | 420,3520,3395 | 421,339,230 | 422,182,77 | 423,2184,2107 | 424,1347,1283 | 425,3646,3586 | 426,3891,3850 | 427,206,165 | 428,3614,3599

BATCH_RAW_INFO | 387,4044,3309 | 388,2979,2325 | 390,2532,1973 | 396,3956,3463 | 399,593,161 | 401,2087,1672 | 402,4034,3633 | 403,2259,1918 | 405,339,40 | 411,3668,3467 | 412,2713,2535 | 413,186,9 | 414,3573,3402 | 415,1072,901 | 416,3744,3573 | 418,4051,3925 | 419,4007,3881 | 420,3521,3395 | 421,340,230 | 422,183,77 | 423,2185,2107 | 424,1348,1283 | 425,3647,3586 | 426,3892,3850 | 427,207,165 | 428,3615,3599

BATCH_RAW_INFO | 387,4045,3309 | 388,2980,2325 | 390,2533,1973 | 396,3957,3463 | 399,594,161 | 401,2088,1672 | 402,4035,3633 | 403,2260,1918 | 405,340,40 | 411,3669,3467 | 412,2714,2535 | 413,187,9 | 414,3574,3402 | 415,1073,901 | 416,3745,3573 | 418,4052,3925 | 419,4008,3881 | 420,3522,3395 | 421,341,230 | 422,184,77 | 423,2186,2107 | 424,1349,1283 | 425,3648,3586 | 426,3893,3850 | 427,208,165 | 428,3616,3599

BATCH_RAW_INFO | 387,4046,3309 | 388,2981,2325 | 390,2534,1973 | 396,3958,3463 | 399,595,161 | 401,2089,1672 | 402,4036,3633 | 403,2261,1918 | 405,341,40 | 411,3670,3467 | 412,2715,2535 | 413,188,9 | 414,3575,3402 | 415,1074,901 | 416,3746,3573 | 418,4053,3925 | 419,4009,3881 | 420,3523,3395 | 421,342,230 | 422,185,77 | 423,2187,2107 | 424,1350,1283 | 425,3649,3586 | 426,3894,3850 | 427,209,165 | 428,3617,3599

BATCH_RAW_INFO | 387,4047,3309 | 388,2982,2325 | 390,2535,1973 | 396,3959,3463 | 399,596,161 | 401,2090,1672 | 402,4037,3633 | 403,2262,1918 | 405,342,40 | 411,3671,3467 | 412,2716,2535 | 413,189,9 | 414,3576,3402 | 415,1075,901 | 416,3747,3573 | 418,4054,3925 | 419,4010,3881 | 420,3524,3395 | 421,343,230 | 422,186,77 | 423,2188,2107 | 424,1351,1283 | 425,3650,3586 | 426,3895,3850 | 427,210,165 | 428,3618,3599

BATCH_RAW_INFO | 387,4048,3309 | 388,2983,2325 | 390,2536,1973 | 396,3960,3463 | 399,597,161 | 401,2091,1672 | 402,4038,3633 | 403,2263,1918 | 405,343,40 | 411,3672,3467 | 412,2717,2535 | 413,190,9 | 414,3577,3402 | 415,1076,901 | 416,3748,3573 | 418,4055,3925 | 419,4011,3881 | 420,3525,3395 | 421,344,230 | 422,187,77 | 423,2189,2107 | 424,1352,1283 | 425,3651,3586 | 426,3896,3850 | 427,211,165 | 428,3619,3599

BATCH_RAW_INFO | 387,4049,3309 | 388,2984,2325 | 390,2537,1973 | 396,3961,3463 | 399,598,161 | 401,2092,1672 | 402,4039,3633 | 403,2264,1918 | 405,344,40 | 411,3673,3467 | 412,2718,2535 | 413,191,9 | 414,3578,3402 | 415,1077,901 | 416,3749,3573 | 418,4056,3925 | 419,4012,3881 | 420,3526,3395 | 421,345,230 | 422,188,77 | 423,2190,2107 | 424,1353,1283 | 425,3652,3586 | 426,3897,3850 | 427,212,165 | 428,3620,3599

BATCH_RAW_INFO | 387,4050,3309 | 388,2985,2325 | 390,2538,1973 | 396,3962,3463 | 399,599,161 | 401,2093,1672 | 402,4040,3633 | 403,2265,1918 | 405,345,40 | 411,3674,3467 | 412,2719,2535 | 413,192,9 | 414,3579,3402 | 415,1078,901 | 416,3750,3573 | 418,4057,3925 | 419,4013,3881 | 420,3527,3395 | 421,346,230 | 422,189,77 | 423,2191,2107 | 424,1354,1283 | 425,3653,3586 | 426,3898,3850 | 427,213,165 | 428,3621,3599

BATCH_RAW_INFO | 387,4051,3309 | 388,2986,2325 | 390,2539,1973 | 396,3963,3463 | 399,600,161 | 401,2094,1672 | 402,4041,3633 | 403,2266,1918 | 405,346,40 | 411,3675,3467 | 412,2720,2535 | 413,193,9 | 414,3580,3402 | 415,1079,901 | 416,3751,3573 | 418,4058,3925 | 419,4014,3881 | 420,3528,3395 | 421,347,230 | 422,190,77 | 423,2192,2107 | 424,1355,1283 | 425,3654,3586 | 426,3899,3850 | 427,214,165 | 428,3622,3599

BATCH_RAW_INFO | 387,4052,3309 | 388,2987,2325 | 390,2540,1973 | 396,3964,3463 | 399,601,161 | 401,2095,1672 | 402,4042,3633 | 403,2267,1918 | 405,347,40 | 411,3676,3467 | 412,2721,2535 | 413,194,9 | 414,3581,3402 | 415,1080,901 | 416,3752,3573 | 418,4059,3925 | 419,4015,3881 | 420,3529,3395 | 421,348,230 | 422,191,77 | 423,2193,2107 | 424,1356,1283 | 425,3655,3586 | 426,3900,3850 | 427,215,165 | 428,3623,3599

BATCH_RAW_INFO | 387,4053,3309 | 388,2988,2325 | 390,2541,1973 | 396,3965,3463 | 399,602,161 | 401,2096,1672 | 402,4043,3633 | 403,2268,1918 | 405,348,40 | 411,3677,3467 | 412,2722,2535 | 413,195,9 | 414,3582,3402 | 415,1081,901 | 416,3753,3573 | 418,4060,3925 | 419,4016,3881 | 420,3530,3395 | 422,192,77 | 423,2194,2107 | 424,1357,1283 | 425,3656,3586 | 426,3901,3850 | 427,216,165 | 428,3624,3599

BATCH_RAW_INFO | 387,4054,3309 | 388,2989,2325 | 390,2542,1973 | 396,3966,3463 | 399,603,161 | 401,2097,1672 | 402,4044,3633 | 403,2269,1918 | 405,349,40 | 411,3678,3467 | 412,2723,2535 | 413,196,9 | 414,3583,3402 | 415,1082,901 | 416,3754,3573 | 418,4061,3925 | 419,4017,3881 | 420,3531,3395 | 422,193,77 | 423,2195,2107 | 424,1358,1283 | 425,3657,3586 | 426,3902,3850 | 427,217,165 | 428,3625,3599

BATCH_RAW_INFO | 387,4055,3309 | 388,2990,2325 | 390,2543,1973 | 396,3967,3463 | 399,604,161 | 401,2098,1672 | 402,4045,3633 | 403,2270,1918 | 405,350,40 | 411,3679,3467 | 412,2724,2535 | 413,197,9 | 414,3584,3402 | 415,1083,901 | 416,3755,3573 | 418,4062,3925 | 419,4018,3881 | 420,3532,3395 | 422,194,77 | 423,2196,2107 | 424,1359,1283 | 425,3658,3586 | 426,3903,3850 | 427,218,165 | 428,3626,3599

BATCH_RAW_INFO | 387,4056,3309 | 388,2991,2325 | 390,2544,1973 | 396,3968,3463 | 399,605,161 | 401,2099,1672 | 402,4046,3633 | 403,2271,1918 | 405,351,40 | 411,3680,3467 | 412,2725,2535 | 413,198,9 | 414,3585,3402 | 415,1084,901 | 416,3756,3573 | 418,4063,3925 | 419,4019,3881 | 420,3533,3395 | 422,195,77 | 423,2197,2107 | 424,1360,1283 | 425,3659,3586 | 426,3904,3850 | 427,219,165 | 428,3627,3599

BATCH_RAW_INFO | 387,4057,3309 | 388,2992,2325 | 390,2545,1973 | 396,3969,3463 | 399,606,161 | 401,2100,1672 | 402,4047,3633 | 403,2272,1918 | 405,352,40 | 411,3681,3467 | 412,2726,2535 | 413,199,9 | 414,3586,3402 | 415,1085,901 | 416,3757,3573 | 418,4064,3925 | 419,4020,3881 | 420,3534,3395 | 422,196,77 | 423,2198,2107 | 424,1361,1283 | 425,3660,3586 | 426,3905,3850 | 428,3628,3599

BATCH_RAW_INFO | 387,4058,3309 | 388,2993,2325 | 390,2546,1973 | 396,3970,3463 | 399,607,161 | 401,2101,1672 | 402,4048,3633 | 403,2273,1918 | 405,353,40 | 411,3682,3467 | 412,2727,2535 | 413,200,9 | 414,3587,3402 | 415,1086,901 | 416,3758,3573 | 418,4065,3925 | 419,4021,3881 | 420,3535,3395 | 422,197,77 | 423,2199,2107 | 424,1362,1283 | 425,3661,3586 | 426,3906,3850 | 428,3629,3599

BATCH_RAW_INFO | 429,2303,2302

BATCH_RAW_INFO | 430,1178,1177

BATCH_RAW_INFO | 387,4059,3309 | 388,2994,2325 | 390,2547,1973 | 396,3971,3463 | 399,608,161 | 401,2102,1672 | 402,4049,3633 | 403,2274,1918 | 405,354,40 | 411,3683,3467 | 412,2728,2535 | 413,201,9 | 414,3588,3402 | 415,1087,901 | 416,3759,3573 | 418,4066,3925 | 419,4022,3881 | 420,3536,3395 | 422,198,77 | 423,2200,2107 | 424,1363,1283 | 425,3662,3586 | 426,3907,3850 | 428,3630,3599 | 429,2304,2302 | 430,1179,1177

BATCH_RAW_INFO | 387,4060,3309 | 388,2995,2325 | 390,2548,1973 | 396,3972,3463 | 399,609,161 | 401,2103,1672 | 402,4050,3633 | 403,2275,1918 | 405,355,40 | 411,3684,3467 | 412,2729,2535 | 413,202,9 | 414,3589,3402 | 415,1088,901 | 416,3760,3573 | 418,4067,3925 | 419,4023,3881 | 420,3537,3395 | 422,199,77 | 423,2201,2107 | 424,1364,1283 | 425,3663,3586 | 426,3908,3850 | 428,3631,3599 | 429,2305,2302 | 430,1180,1177

BATCH_RAW_INFO | 387,4061,3309 | 388,2996,2325 | 390,2549,1973 | 396,3973,3463 | 399,610,161 | 401,2104,1672 | 402,4051,3633 | 403,2276,1918 | 405,356,40 | 411,3685,3467 | 412,2730,2535 | 413,203,9 | 414,3590,3402 | 415,1089,901 | 416,3761,3573 | 418,4068,3925 | 419,4024,3881 | 420,3538,3395 | 422,200,77 | 423,2202,2107 | 424,1365,1283 | 425,3664,3586 | 426,3909,3850 | 428,3632,3599 | 429,2306,2302 | 430,1181,1177

BATCH_RAW_INFO | 387,4062,3309 | 388,2997,2325 | 390,2550,1973 | 396,3974,3463 | 399,611,161 | 401,2105,1672 | 402,4052,3633 | 403,2277,1918 | 405,357,40 | 411,3686,3467 | 412,2731,2535 | 413,204,9 | 414,3591,3402 | 415,1090,901 | 416,3762,3573 | 418,4069,3925 | 419,4025,3881 | 420,3539,3395 | 422,201,77 | 423,2203,2107 | 424,1366,1283 | 425,3665,3586 | 426,3910,3850 | 428,3633,3599 | 429,2307,2302 | 430,1182,1177

BATCH_RAW_INFO | 387,4063,3309 | 388,2998,2325 | 390,2551,1973 | 396,3975,3463 | 399,612,161 | 401,2106,1672 | 402,4053,3633 | 403,2278,1918 | 405,358,40 | 411,3687,3467 | 412,2732,2535 | 413,205,9 | 414,3592,3402 | 415,1091,901 | 416,3763,3573 | 418,4070,3925 | 419,4026,3881 | 420,3540,3395 | 422,202,77 | 423,2204,2107 | 424,1367,1283 | 425,3666,3586 | 426,3911,3850 | 428,3634,3599 | 429,2308,2302 | 430,1183,1177

BATCH_RAW_INFO | 387,4064,3309 | 388,2999,2325 | 390,2552,1973 | 396,3976,3463 | 399,613,161 | 401,2107,1672 | 402,4054,3633 | 403,2279,1918 | 405,359,40 | 411,3688,3467 | 412,2733,2535 | 413,206,9 | 414,3593,3402 | 415,1092,901 | 416,3764,3573 | 418,4071,3925 | 419,4027,3881 | 420,3541,3395 | 422,203,77 | 423,2205,2107 | 424,1368,1283 | 425,3667,3586 | 426,3912,3850 | 428,3635,3599 | 429,2309,2302 | 430,1184,1177

BATCH_RAW_INFO | 387,4065,3309 | 388,3000,2325 | 390,2553,1973 | 396,3977,3463 | 399,614,161 | 401,2108,1672 | 402,4055,3633 | 403,2280,1918 | 405,360,40 | 411,3689,3467 | 412,2734,2535 | 413,207,9 | 414,3594,3402 | 415,1093,901 | 416,3765,3573 | 418,4072,3925 | 419,4028,3881 | 420,3542,3395 | 422,204,77 | 423,2206,2107 | 424,1369,1283 | 425,3668,3586 | 426,3913,3850 | 428,3636,3599 | 429,2310,2302 | 430,1185,1177

BATCH_RAW_INFO | 387,4066,3309 | 388,3001,2325 | 390,2554,1973 | 396,3978,3463 | 399,615,161 | 401,2109,1672 | 402,4056,3633 | 403,2281,1918 | 405,361,40 | 411,3690,3467 | 412,2735,2535 | 413,208,9 | 414,3595,3402 | 415,1094,901 | 416,3766,3573 | 418,4073,3925 | 419,4029,3881 | 420,3543,3395 | 422,205,77 | 423,2207,2107 | 424,1370,1283 | 425,3669,3586 | 426,3914,3850 | 428,3637,3599 | 429,2311,2302 | 430,1186,1177

BATCH_RAW_INFO | 387,4067,3309 | 388,3002,2325 | 390,2555,1973 | 396,3979,3463 | 399,616,161 | 401,2110,1672 | 402,4057,3633 | 403,2282,1918 | 405,362,40 | 411,3691,3467 | 412,2736,2535 | 413,209,9 | 414,3596,3402 | 415,1095,901 | 416,3767,3573 | 418,4074,3925 | 419,4030,3881 | 420,3544,3395 | 422,206,77 | 423,2208,2107 | 424,1371,1283 | 425,3670,3586 | 426,3915,3850 | 428,3638,3599 | 429,2312,2302 | 430,1187,1177

BATCH_RAW_INFO | 431,1281,1280

BATCH_RAW_INFO | 387,4068,3309 | 388,3003,2325 | 390,2556,1973 | 396,3980,3463 | 399,617,161 | 401,2111,1672 | 402,4058,3633 | 403,2283,1918 | 405,363,40 | 411,3692,3467 | 412,2737,2535 | 413,210,9 | 414,3597,3402 | 415,1096,901 | 416,3768,3573 | 418,4075,3925 | 419,4031,3881 | 420,3545,3395 | 422,207,77 | 423,2209,2107 | 424,1372,1283 | 425,3671,3586 | 426,3916,3850 | 428,3639,3599 | 429,2313,2302 | 430,1188,1177 | 431,1282,1280

BATCH_RAW_INFO | 387,4069,3309 | 388,3004,2325 | 390,2557,1973 | 396,3981,3463 | 399,618,161 | 401,2112,1672 | 402,4059,3633 | 403,2284,1918 | 405,364,40 | 411,3693,3467 | 412,2738,2535 | 413,211,9 | 414,3598,3402 | 415,1097,901 | 416,3769,3573 | 418,4076,3925 | 419,4032,3881 | 420,3546,3395 | 422,208,77 | 423,2210,2107 | 424,1373,1283 | 425,3672,3586 | 426,3917,3850 | 428,3640,3599 | 429,2314,2302 | 430,1189,1177 | 431,1283,1280

BATCH_RAW_INFO | 432,367,366

BATCH_RAW_INFO | 387,4070,3309 | 388,3005,2325 | 390,2558,1973 | 396,3982,3463 | 399,619,161 | 402,4060,3633 | 403,2285,1918 | 405,365,40 | 411,3694,3467 | 412,2739,2535 | 413,212,9 | 414,3599,3402 | 415,1098,901 | 416,3770,3573 | 418,4077,3925 | 419,4033,3881 | 420,3547,3395 | 422,209,77 | 423,2211,2107 | 424,1374,1283 | 425,3673,3586 | 426,3918,3850 | 428,3641,3599 | 429,2315,2302 | 430,1190,1177 | 431,1284,1280 | 432,368,366

BATCH_RAW_INFO | 387,4071,3309 | 388,3006,2325 | 390,2559,1973 | 396,3983,3463 | 399,620,161 | 402,4061,3633 | 403,2286,1918 | 405,366,40 | 411,3695,3467 | 412,2740,2535 | 413,213,9 | 414,3600,3402 | 415,1099,901 | 416,3771,3573 | 418,4078,3925 | 419,4034,3881 | 420,3548,3395 | 422,210,77 | 423,2212,2107 | 424,1375,1283 | 425,3674,3586 | 426,3919,3850 | 428,3642,3599 | 429,2316,2302 | 430,1191,1177 | 431,1285,1280 | 432,369,366

BATCH_RAW_INFO | 387,4072,3309 | 388,3007,2325 | 390,2560,1973 | 396,3984,3463 | 399,621,161 | 402,4062,3633 | 403,2287,1918 | 405,367,40 | 411,3696,3467 | 412,2741,2535 | 413,214,9 | 414,3601,3402 | 415,1100,901 | 416,3772,3573 | 418,4079,3925 | 419,4035,3881 | 420,3549,3395 | 422,211,77 | 423,2213,2107 | 424,1376,1283 | 425,3675,3586 | 426,3920,3850 | 428,3643,3599 | 429,2317,2302 | 430,1192,1177 | 431,1286,1280 | 432,370,366

BATCH_RAW_INFO | 387,4073,3309 | 388,3008,2325 | 390,2561,1973 | 396,3985,3463 | 399,622,161 | 402,4063,3633 | 403,2288,1918 | 405,368,40 | 411,3697,3467 | 412,2742,2535 | 413,215,9 | 414,3602,3402 | 415,1101,901 | 416,3773,3573 | 418,4080,3925 | 419,4036,3881 | 420,3550,3395 | 422,212,77 | 423,2214,2107 | 424,1377,1283 | 425,3676,3586 | 426,3921,3850 | 428,3644,3599 | 429,2318,2302 | 430,1193,1177 | 431,1287,1280 | 432,371,366

BATCH_RAW_INFO | 387,4074,3309 | 388,3009,2325 | 390,2562,1973 | 396,3986,3463 | 399,623,161 | 402,4064,3633 | 403,2289,1918 | 405,369,40 | 411,3698,3467 | 412,2743,2535 | 413,216,9 | 414,3603,3402 | 415,1102,901 | 416,3774,3573 | 418,4081,3925 | 419,4037,3881 | 420,3551,3395 | 422,213,77 | 423,2215,2107 | 424,1378,1283 | 425,3677,3586 | 426,3922,3850 | 428,3645,3599 | 429,2319,2302 | 430,1194,1177 | 431,1288,1280 | 432,372,366

BATCH_RAW_INFO | 387,4075,3309 | 388,3010,2325 | 390,2563,1973 | 396,3987,3463 | 399,624,161 | 402,4065,3633 | 403,2290,1918 | 405,370,40 | 411,3699,3467 | 412,2744,2535 | 413,217,9 | 414,3604,3402 | 415,1103,901 | 416,3775,3573 | 418,4082,3925 | 419,4038,3881 | 420,3552,3395 | 422,214,77 | 423,2216,2107 | 424,1379,1283 | 425,3678,3586 | 426,3923,3850 | 428,3646,3599 | 429,2320,2302 | 430,1195,1177 | 431,1289,1280 | 432,373,366

BATCH_RAW_INFO | 387,4076,3309 | 388,3011,2325 | 390,2564,1973 | 396,3988,3463 | 399,625,161 | 402,4066,3633 | 403,2291,1918 | 405,371,40 | 411,3700,3467 | 412,2745,2535 | 413,218,9 | 414,3605,3402 | 415,1104,901 | 416,3776,3573 | 418,4083,3925 | 419,4039,3881 | 420,3553,3395 | 422,215,77 | 423,2217,2107 | 424,1380,1283 | 425,3679,3586 | 426,3924,3850 | 428,3647,3599 | 429,2321,2302 | 430,1196,1177 | 431,1290,1280 | 432,374,366

BATCH_RAW_INFO | 387,4077,3309 | 388,3012,2325 | 390,2565,1973 | 396,3989,3463 | 399,626,161 | 402,4067,3633 | 403,2292,1918 | 405,372,40 | 411,3701,3467 | 412,2746,2535 | 413,219,9 | 414,3606,3402 | 415,1105,901 | 416,3777,3573 | 418,4084,3925 | 419,4040,3881 | 420,3554,3395 | 422,216,77 | 423,2218,2107 | 424,1381,1283 | 425,3680,3586 | 426,3925,3850 | 428,3648,3599 | 429,2322,2302 | 430,1197,1177 | 431,1291,1280 | 432,375,366

BATCH_RAW_INFO | 387,4078,3309 | 388,3013,2325 | 390,2566,1973 | 396,3990,3463 | 399,627,161 | 402,4068,3633 | 403,2293,1918 | 405,373,40 | 411,3702,3467 | 412,2747,2535 | 413,220,9 | 414,3607,3402 | 415,1106,901 | 416,3778,3573 | 418,4085,3925 | 419,4041,3881 | 420,3555,3395 | 422,217,77 | 423,2219,2107 | 424,1382,1283 | 425,3681,3586 | 426,3926,3850 | 428,3649,3599 | 429,2323,2302 | 430,1198,1177 | 431,1292,1280 | 432,376,366

BATCH_RAW_INFO | 387,4079,3309 | 388,3014,2325 | 390,2567,1973 | 396,3991,3463 | 399,628,161 | 402,4069,3633 | 403,2294,1918 | 405,374,40 | 411,3703,3467 | 412,2748,2535 | 413,221,9 | 414,3608,3402 | 415,1107,901 | 416,3779,3573 | 418,4086,3925 | 419,4042,3881 | 420,3556,3395 | 422,218,77 | 423,2220,2107 | 424,1383,1283 | 425,3682,3586 | 426,3927,3850 | 428,3650,3599 | 429,2324,2302 | 430,1199,1177 | 431,1293,1280 | 432,377,366

BATCH_RAW_INFO | 387,4080,3309 | 388,3015,2325 | 390,2568,1973 | 396,3992,3463 | 399,629,161 | 402,4070,3633 | 403,2295,1918 | 405,375,40 | 411,3704,3467 | 412,2749,2535 | 413,222,9 | 414,3609,3402 | 415,1108,901 | 416,3780,3573 | 418,4087,3925 | 419,4043,3881 | 420,3557,3395 | 422,219,77 | 423,2221,2107 | 424,1384,1283 | 425,3683,3586 | 426,3928,3850 | 428,3651,3599 | 429,2325,2302 | 430,1200,1177 | 431,1294,1280 | 432,378,366

BATCH_RAW_INFO | 387,4081,3309 | 388,3016,2325 | 390,2569,1973 | 396,3993,3463 | 399,630,161 | 402,4071,3633 | 403,2296,1918 | 405,376,40 | 411,3705,3467 | 412,2750,2535 | 413,223,9 | 414,3610,3402 | 415,1109,901 | 416,3781,3573 | 418,4088,3925 | 419,4044,3881 | 420,3558,3395 | 422,220,77 | 423,2222,2107 | 424,1385,1283 | 425,3684,3586 | 426,3929,3850 | 428,3652,3599 | 429,2326,2302 | 430,1201,1177 | 431,1295,1280 | 432,379,366

BATCH_RAW_INFO | 387,4082,3309 | 388,3017,2325 | 390,2570,1973 | 396,3994,3463 | 399,631,161 | 402,4072,3633 | 403,2297,1918 | 405,377,40 | 411,3706,3467 | 412,2751,2535 | 413,224,9 | 414,3611,3402 | 415,1110,901 | 416,3782,3573 | 418,4089,3925 | 419,4045,3881 | 420,3559,3395 | 422,221,77 | 423,2223,2107 | 424,1386,1283 | 425,3685,3586 | 426,3930,3850 | 428,3653,3599 | 429,2327,2302 | 430,1202,1177 | 431,1296,1280 | 432,380,366

BATCH_RAW_INFO | 387,4083,3309 | 388,3018,2325 | 390,2571,1973 | 396,3995,3463 | 399,632,161 | 402,4073,3633 | 403,2298,1918 | 405,378,40 | 411,3707,3467 | 412,2752,2535 | 413,225,9 | 414,3612,3402 | 415,1111,901 | 416,3783,3573 | 418,4090,3925 | 419,4046,3881 | 420,3560,3395 | 422,222,77 | 423,2224,2107 | 424,1387,1283 | 425,3686,3586 | 426,3931,3850 | 428,3654,3599 | 429,2328,2302 | 430,1203,1177 | 431,1297,1280 | 432,381,366

BATCH_RAW_INFO | 387,4084,3309 | 388,3019,2325 | 390,2572,1973 | 396,3996,3463 | 399,633,161 | 402,4074,3633 | 403,2299,1918 | 405,379,40 | 411,3708,3467 | 412,2753,2535 | 413,226,9 | 414,3613,3402 | 415,1112,901 | 416,3784,3573 | 418,4091,3925 | 419,4047,3881 | 420,3561,3395 | 422,223,77 | 423,2225,2107 | 424,1388,1283 | 425,3687,3586 | 426,3932,3850 | 428,3655,3599 | 429,2329,2302 | 430,1204,1177 | 431,1298,1280 | 432,382,366

BATCH_RAW_INFO | 387,4085,3309 | 388,3020,2325 | 390,2573,1973 | 396,3997,3463 | 399,634,161 | 402,4075,3633 | 403,2300,1918 | 405,380,40 | 411,3709,3467 | 412,2754,2535 | 413,227,9 | 414,3614,3402 | 415,1113,901 | 416,3785,3573 | 418,4092,3925 | 419,4048,3881 | 420,3562,3395 | 422,224,77 | 423,2226,2107 | 424,1389,1283 | 425,3688,3586 | 426,3933,3850 | 428,3656,3599 | 429,2330,2302 | 430,1205,1177 | 431,1299,1280 | 432,383,366

BATCH_RAW_INFO | 387,4086,3309 | 388,3021,2325 | 390,2574,1973 | 396,3998,3463 | 399,635,161 | 402,4076,3633 | 403,2301,1918 | 405,381,40 | 411,3710,3467 | 412,2755,2535 | 413,228,9 | 414,3615,3402 | 415,1114,901 | 416,3786,3573 | 418,4093,3925 | 419,4049,3881 | 420,3563,3395 | 422,225,77 | 423,2227,2107 | 424,1390,1283 | 425,3689,3586 | 426,3934,3850 | 428,3657,3599 | 429,2331,2302 | 430,1206,1177 | 431,1300,1280 | 432,384,366

BATCH_RAW_INFO | 387,4087,3309 | 388,3022,2325 | 390,2575,1973 | 396,3999,3463 | 399,636,161 | 402,4077,3633 | 403,2302,1918 | 405,382,40 | 411,3711,3467 | 412,2756,2535 | 413,229,9 | 414,3616,3402 | 415,1115,901 | 416,3787,3573 | 418,4094,3925 | 419,4050,3881 | 420,3564,3395 | 422,226,77 | 423,2228,2107 | 424,1391,1283 | 425,3690,3586 | 426,3935,3850 | 428,3658,3599 | 429,2332,2302 | 430,1207,1177 | 431,1301,1280 | 432,385,366

BATCH_RAW_INFO | 387,4088,3309 | 388,3023,2325 | 390,2576,1973 | 396,4000,3463 | 399,637,161 | 402,4078,3633 | 403,2303,1918 | 405,383,40 | 411,3712,3467 | 412,2757,2535 | 413,230,9 | 414,3617,3402 | 415,1116,901 | 416,3788,3573 | 418,4095,3925 | 419,4051,3881 | 420,3565,3395 | 422,227,77 | 423,2229,2107 | 424,1392,1283 | 425,3691,3586 | 426,3936,3850 | 428,3659,3599 | 429,2333,2302 | 430,1208,1177 | 431,1302,1280 | 432,386,366

BATCH_RAW_INFO | 387,4089,3309 | 388,3024,2325 | 390,2577,1973 | 396,4001,3463 | 399,638,161 | 402,4079,3633 | 403,2304,1918 | 405,384,40 | 411,3713,3467 | 412,2758,2535 | 413,231,9 | 414,3618,3402 | 415,1117,901 | 416,3789,3573 | 419,4052,3881 | 420,3566,3395 | 422,228,77 | 423,2230,2107 | 424,1393,1283 | 425,3692,3586 | 426,3937,3850 | 428,3660,3599 | 429,2334,2302 | 430,1209,1177 | 431,1303,1280 | 432,387,366

BATCH_RAW_INFO | 387,4090,3309 | 388,3025,2325 | 390,2578,1973 | 396,4002,3463 | 399,639,161 | 402,4080,3633 | 403,2305,1918 | 405,385,40 | 411,3714,3467 | 412,2759,2535 | 413,232,9 | 414,3619,3402 | 415,1118,901 | 416,3790,3573 | 419,4053,3881 | 420,3567,3395 | 422,229,77 | 423,2231,2107 | 424,1394,1283 | 425,3693,3586 | 426,3938,3850 | 428,3661,3599 | 429,2335,2302 | 430,1210,1177 | 431,1304,1280 | 432,388,366

BATCH_RAW_INFO | 387,4091,3309 | 388,3026,2325 | 390,2579,1973 | 396,4003,3463 | 399,640,161 | 402,4081,3633 | 403,2306,1918 | 405,386,40 | 411,3715,3467 | 412,2760,2535 | 413,233,9 | 414,3620,3402 | 415,1119,901 | 416,3791,3573 | 419,4054,3881 | 420,3568,3395 | 422,230,77 | 423,2232,2107 | 424,1395,1283 | 425,3694,3586 | 426,3939,3850 | 428,3662,3599 | 429,2336,2302 | 430,1211,1177 | 431,1305,1280 | 432,389,366

BATCH_RAW_INFO | 387,4092,3309 | 388,3027,2325 | 390,2580,1973 | 396,4004,3463 | 399,641,161 | 402,4082,3633 | 403,2307,1918 | 405,387,40 | 411,3716,3467 | 412,2761,2535 | 413,234,9 | 414,3621,3402 | 415,1120,901 | 416,3792,3573 | 419,4055,3881 | 420,3569,3395 | 422,231,77 | 423,2233,2107 | 424,1396,1283 | 425,3695,3586 | 426,3940,3850 | 428,3663,3599 | 429,2337,2302 | 430,1212,1177 | 431,1306,1280 | 432,390,366

BATCH_RAW_INFO | 387,4093,3309 | 388,3028,2325 | 390,2581,1973 | 396,4005,3463 | 399,642,161 | 402,4083,3633 | 403,2308,1918 | 405,388,40 | 411,3717,3467 | 412,2762,2535 | 413,235,9 | 414,3622,3402 | 415,1121,901 | 416,3793,3573 | 419,4056,3881 | 420,3570,3395 | 422,232,77 | 423,2234,2107 | 424,1397,1283 | 425,3696,3586 | 426,3941,3850 | 428,3664,3599 | 429,2338,2302 | 430,1213,1177 | 431,1307,1280 | 432,391,366

BATCH_RAW_INFO | 387,4094,3309 | 388,3029,2325 | 390,2582,1973 | 396,4006,3463 | 399,643,161 | 402,4084,3633 | 403,2309,1918 | 405,389,40 | 411,3718,3467 | 412,2763,2535 | 413,236,9 | 414,3623,3402 | 415,1122,901 | 416,3794,3573 | 419,4057,3881 | 420,3571,3395 | 422,233,77 | 423,2235,2107 | 424,1398,1283 | 425,3697,3586 | 426,3942,3850 | 428,3665,3599 | 429,2339,2302 | 430,1214,1177 | 431,1308,1280 | 432,392,366

BATCH_RAW_INFO | 387,4095,3309 | 388,3030,2325 | 390,2583,1973 | 396,4007,3463 | 399,644,161 | 402,4085,3633 | 403,2310,1918 | 405,390,40 | 411,3719,3467 | 412,2764,2535 | 413,237,9 | 414,3624,3402 | 415,1123,901 | 416,3795,3573 | 419,4058,3881 | 420,3572,3395 | 422,234,77 | 423,2236,2107 | 424,1399,1283 | 425,3698,3586 | 426,3943,3850 | 428,3666,3599 | 429,2340,2302 | 430,1215,1177 | 431,1309,1280 | 432,393,366

BATCH_RAW_INFO | 390,2584,1973 | 396,4008,3463 | 399,645,161 | 402,4086,3633 | 403,2311,1918 | 405,391,40 | 411,3720,3467 | 412,2765,2535 | 413,238,9 | 414,3625,3402 | 415,1124,901 | 416,3796,3573 | 419,4059,3881 | 420,3573,3395 | 422,235,77 | 423,2237,2107 | 424,1400,1283 | 425,3699,3586 | 426,3944,3850 | 428,3667,3599 | 429,2341,2302 | 430,1216,1177 | 431,1310,1280 | 432,394,366

BATCH_RAW_INFO | 390,2585,1973 | 396,4009,3463 | 399,646,161 | 402,4087,3633 | 403,2312,1918 | 405,392,40 | 411,3721,3467 | 412,2766,2535 | 413,239,9 | 414,3626,3402 | 415,1125,901 | 416,3797,3573 | 419,4060,3881 | 420,3574,3395 | 422,236,77 | 423,2238,2107 | 424,1401,1283 | 425,3700,3586 | 426,3945,3850 | 428,3668,3599 | 429,2342,2302 | 430,1217,1177 | 431,1311,1280 | 432,395,366

BATCH_RAW_INFO | 390,2586,1973 | 396,4010,3463 | 399,647,161 | 402,4088,3633 | 403,2313,1918 | 405,393,40 | 411,3722,3467 | 412,2767,2535 | 413,240,9 | 414,3627,3402 | 415,1126,901 | 416,3798,3573 | 419,4061,3881 | 420,3575,3395 | 422,237,77 | 423,2239,2107 | 424,1402,1283 | 425,3701,3586 | 426,3946,3850 | 428,3669,3599 | 429,2343,2302 | 430,1218,1177 | 431,1312,1280 | 432,396,366

BATCH_RAW_INFO | 390,2587,1973 | 396,4011,3463 | 399,648,161 | 402,4089,3633 | 403,2314,1918 | 405,394,40 | 411,3723,3467 | 412,2768,2535 | 413,241,9 | 414,3628,3402 | 415,1127,901 | 416,3799,3573 | 419,4062,3881 | 420,3576,3395 | 422,238,77 | 423,2240,2107 | 424,1403,1283 | 425,3702,3586 | 426,3947,3850 | 428,3670,3599 | 429,2344,2302 | 430,1219,1177 | 431,1313,1280 | 432,397,366

BATCH_RAW_INFO | 390,2588,1973 | 396,4012,3463 | 399,649,161 | 402,4090,3633 | 403,2315,1918 | 405,395,40 | 411,3724,3467 | 412,2769,2535 | 413,242,9 | 414,3629,3402 | 415,1128,901 | 416,3800,3573 | 419,4063,3881 | 420,3577,3395 | 422,239,77 | 423,2241,2107 | 424,1404,1283 | 425,3703,3586 | 426,3948,3850 | 428,3671,3599 | 429,2345,2302 | 430,1220,1177 | 431,1314,1280 | 432,398,366

BATCH_RAW_INFO | 390,2589,1973 | 396,4013,3463 | 399,650,161 | 402,4091,3633 | 403,2316,1918 | 405,396,40 | 411,3725,3467 | 412,2770,2535 | 413,243,9 | 414,3630,3402 | 415,1129,901 | 416,3801,3573 | 419,4064,3881 | 420,3578,3395 | 422,240,77 | 423,2242,2107 | 424,1405,1283 | 425,3704,3586 | 426,3949,3850 | 428,3672,3599 | 429,2346,2302 | 430,1221,1177 | 431,1315,1280 | 432,399,366

BATCH_RAW_INFO | 390,2590,1973 | 396,4014,3463 | 399,651,161 | 402,4092,3633 | 403,2317,1918 | 405,397,40 | 411,3726,3467 | 412,2771,2535 | 413,244,9 | 414,3631,3402 | 415,1130,901 | 416,3802,3573 | 419,4065,3881 | 420,3579,3395 | 422,241,77 | 423,2243,2107 | 424,1406,1283 | 425,3705,3586 | 426,3950,3850 | 428,3673,3599 | 429,2347,2302 | 430,1222,1177 | 431,1316,1280 | 432,400,366

BATCH_RAW_INFO | 390,2591,1973 | 396,4015,3463 | 399,652,161 | 402,4093,3633 | 403,2318,1918 | 405,398,40 | 411,3727,3467 | 412,2772,2535 | 413,245,9 | 414,3632,3402 | 415,1131,901 | 416,3803,3573 | 419,4066,3881 | 420,3580,3395 | 422,242,77 | 423,2244,2107 | 424,1407,1283 | 425,3706,3586 | 426,3951,3850 | 428,3674,3599 | 429,2348,2302 | 430,1223,1177 | 431,1317,1280 | 432,401,366

BATCH_RAW_INFO | 390,2592,1973 | 396,4016,3463 | 399,653,161 | 402,4094,3633 | 403,2319,1918 | 405,399,40 | 411,3728,3467 | 412,2773,2535 | 413,246,9 | 414,3633,3402 | 415,1132,901 | 416,3804,3573 | 419,4067,3881 | 420,3581,3395 | 422,243,77 | 423,2245,2107 | 424,1408,1283 | 425,3707,3586 | 426,3952,3850 | 428,3675,3599 | 429,2349,2302 | 430,1224,1177 | 431,1318,1280 | 432,402,366

BATCH_RAW_INFO | 390,2593,1973 | 396,4017,3463 | 399,654,161 | 402,4095,3633 | 403,2320,1918 | 405,400,40 | 411,3729,3467 | 412,2774,2535 | 413,247,9 | 414,3634,3402 | 415,1133,901 | 416,3805,3573 | 419,4068,3881 | 420,3582,3395 | 422,244,77 | 423,2246,2107 | 424,1409,1283 | 425,3708,3586 | 426,3953,3850 | 428,3676,3599 | 429,2350,2302 | 430,1225,1177 | 431,1319,1280 | 432,403,366

BATCH_RAW_INFO | 390,2594,1973 | 396,4018,3463 | 399,655,161 | 403,2321,1918 | 405,401,40 | 411,3730,3467 | 412,2775,2535 | 413,248,9 | 414,3635,3402 | 415,1134,901 | 416,3806,3573 | 419,4069,3881 | 420,3583,3395 | 422,245,77 | 423,2247,2107 | 424,1410,1283 | 425,3709,3586 | 426,3954,3850 | 428,3677,3599 | 429,2351,2302 | 430,1226,1177 | 431,1320,1280 | 432,404,366

BATCH_RAW_INFO | 390,2595,1973 | 396,4019,3463 | 399,656,161 | 403,2322,1918 | 405,402,40 | 411,3731,3467 | 412,2776,2535 | 413,249,9 | 414,3636,3402 | 415,1135,901 | 416,3807,3573 | 419,4070,3881 | 420,3584,3395 | 422,246,77 | 423,2248,2107 | 424,1411,1283 | 425,3710,3586 | 426,3955,3850 | 428,3678,3599 | 429,2352,2302 | 430,1227,1177 | 431,1321,1280 | 432,405,366

BATCH_RAW_INFO | 390,2596,1973 | 396,4020,3463 | 399,657,161 | 403,2323,1918 | 405,403,40 | 411,3732,3467 | 412,2777,2535 | 413,250,9 | 414,3637,3402 | 415,1136,901 | 416,3808,3573 | 419,4071,3881 | 420,3585,3395 | 422,247,77 | 423,2249,2107 | 424,1412,1283 | 425,3711,3586 | 426,3956,3850 | 428,3679,3599 | 429,2353,2302 | 430,1228,1177 | 431,1322,1280 | 432,406,366

BATCH_RAW_INFO | 390,2597,1973 | 396,4021,3463 | 399,658,161 | 403,2324,1918 | 405,404,40 | 411,3733,3467 | 412,2778,2535 | 413,251,9 | 414,3638,3402 | 415,1137,901 | 416,3809,3573 | 419,4072,3881 | 420,3586,3395 | 422,248,77 | 423,2250,2107 | 424,1413,1283 | 425,3712,3586 | 426,3957,3850 | 428,3680,3599 | 429,2354,2302 | 430,1229,1177 | 431,1323,1280 | 432,407,366

BATCH_RAW_INFO | 390,2598,1973 | 396,4022,3463 | 399,659,161 | 403,2325,1918 | 405,405,40 | 411,3734,3467 | 412,2779,2535 | 413,252,9 | 414,3639,3402 | 415,1138,901 | 416,3810,3573 | 419,4073,3881 | 420,3587,3395 | 422,249,77 | 423,2251,2107 | 424,1414,1283 | 425,3713,3586 | 426,3958,3850 | 428,3681,3599 | 429,2355,2302 | 430,1230,1177 | 431,1324,1280 | 432,408,366

BATCH_RAW_INFO | 390,2599,1973 | 396,4023,3463 | 399,660,161 | 405,406,40 | 411,3735,3467 | 412,2780,2535 | 413,253,9 | 414,3640,3402 | 415,1139,901 | 416,3811,3573 | 419,4074,3881 | 420,3588,3395 | 422,250,77 | 423,2252,2107 | 424,1415,1283 | 425,3714,3586 | 426,3959,3850 | 428,3682,3599 | 429,2356,2302 | 430,1231,1177 | 431,1325,1280 | 432,409,366

BATCH_RAW_INFO | 390,2600,1973 | 396,4024,3463 | 399,661,161 | 405,407,40 | 411,3736,3467 | 412,2781,2535 | 413,254,9 | 414,3641,3402 | 415,1140,901 | 416,3812,3573 | 419,4075,3881 | 420,3589,3395 | 422,251,77 | 423,2253,2107 | 424,1416,1283 | 425,3715,3586 | 426,3960,3850 | 428,3683,3599 | 429,2357,2302 | 430,1232,1177 | 431,1326,1280 | 432,410,366

BATCH_RAW_INFO | 390,2601,1973 | 396,4025,3463 | 399,662,161 | 405,408,40 | 411,3737,3467 | 412,2782,2535 | 413,255,9 | 414,3642,3402 | 415,1141,901 | 416,3813,3573 | 419,4076,3881 | 420,3590,3395 | 422,252,77 | 423,2254,2107 | 424,1417,1283 | 425,3716,3586 | 426,3961,3850 | 428,3684,3599 | 429,2358,2302 | 430,1233,1177 | 431,1327,1280 | 432,411,366

BATCH_RAW_INFO | 390,2602,1973 | 396,4026,3463 | 399,663,161 | 405,409,40 | 411,3738,3467 | 412,2783,2535 | 413,256,9 | 414,3643,3402 | 415,1142,901 | 416,3814,3573 | 419,4077,3881 | 420,3591,3395 | 422,253,77 | 423,2255,2107 | 424,1418,1283 | 425,3717,3586 | 426,3962,3850 | 428,3685,3599 | 429,2359,2302 | 430,1234,1177 | 431,1328,1280 | 432,412,366

BATCH_RAW_INFO | 390,2603,1973 | 396,4027,3463 | 399,664,161 | 405,410,40 | 411,3739,3467 | 412,2784,2535 | 413,257,9 | 414,3644,3402 | 415,1143,901 | 416,3815,3573 | 419,4078,3881 | 420,3592,3395 | 422,254,77 | 423,2256,2107 | 424,1419,1283 | 425,3718,3586 | 426,3963,3850 | 428,3686,3599 | 429,2360,2302 | 430,1235,1177 | 431,1329,1280 | 432,413,366

BATCH_RAW_INFO | 390,2604,1973 | 396,4028,3463 | 399,665,161 | 405,411,40 | 411,3740,3467 | 412,2785,2535 | 413,258,9 | 414,3645,3402 | 415,1144,901 | 416,3816,3573 | 419,4079,3881 | 420,3593,3395 | 422,255,77 | 423,2257,2107 | 424,1420,1283 | 425,3719,3586 | 426,3964,3850 | 428,3687,3599 | 429,2361,2302 | 430,1236,1177 | 431,1330,1280 | 432,414,366

BATCH_RAW_INFO | 390,2605,1973 | 396,4029,3463 | 399,666,161 | 405,412,40 | 411,3741,3467 | 412,2786,2535 | 413,259,9 | 414,3646,3402 | 415,1145,901 | 416,3817,3573 | 419,4080,3881 | 420,3594,3395 | 422,256,77 | 423,2258,2107 | 424,1421,1283 | 425,3720,3586 | 426,3965,3850 | 428,3688,3599 | 429,2362,2302 | 430,1237,1177 | 431,1331,1280 | 432,415,366

BATCH_RAW_INFO | 390,2606,1973 | 396,4030,3463 | 399,667,161 | 405,413,40 | 411,3742,3467 | 412,2787,2535 | 413,260,9 | 414,3647,3402 | 415,1146,901 | 416,3818,3573 | 419,4081,3881 | 420,3595,3395 | 422,257,77 | 423,2259,2107 | 424,1422,1283 | 425,3721,3586 | 426,3966,3850 | 428,3689,3599 | 429,2363,2302 | 430,1238,1177 | 431,1332,1280 | 432,416,366

BATCH_RAW_INFO | 390,2607,1973 | 396,4031,3463 | 399,668,161 | 405,414,40 | 411,3743,3467 | 412,2788,2535 | 413,261,9 | 414,3648,3402 | 415,1147,901 | 416,3819,3573 | 419,4082,3881 | 420,3596,3395 | 422,258,77 | 423,2260,2107 | 424,1423,1283 | 425,3722,3586 | 426,3967,3850 | 428,3690,3599 | 429,2364,2302 | 430,1239,1177 | 431,1333,1280 | 432,417,366

BATCH_RAW_INFO | 390,2608,1973 | 396,4032,3463 | 399,669,161 | 405,415,40 | 411,3744,3467 | 412,2789,2535 | 413,262,9 | 414,3649,3402 | 415,1148,901 | 416,3820,3573 | 419,4083,3881 | 420,3597,3395 | 422,259,77 | 423,2261,2107 | 424,1424,1283 | 425,3723,3586 | 426,3968,3850 | 428,3691,3599 | 429,2365,2302 | 430,1240,1177 | 431,1334,1280 | 432,418,366

BATCH_RAW_INFO | 390,2609,1973 | 396,4033,3463 | 399,670,161 | 405,416,40 | 411,3745,3467 | 412,2790,2535 | 413,263,9 | 414,3650,3402 | 415,1149,901 | 416,3821,3573 | 419,4084,3881 | 420,3598,3395 | 422,260,77 | 423,2262,2107 | 424,1425,1283 | 425,3724,3586 | 426,3969,3850 | 428,3692,3599 | 429,2366,2302 | 430,1241,1177 | 431,1335,1280 | 432,419,366

BATCH_RAW_INFO | 390,2610,1973 | 396,4034,3463 | 399,671,161 | 405,417,40 | 411,3746,3467 | 412,2791,2535 | 413,264,9 | 414,3651,3402 | 415,1150,901 | 416,3822,3573 | 419,4085,3881 | 420,3599,3395 | 422,261,77 | 423,2263,2107 | 424,1426,1283 | 425,3725,3586 | 426,3970,3850 | 428,3693,3599 | 429,2367,2302 | 430,1242,1177 | 431,1336,1280 | 432,420,366

BATCH_RAW_INFO | 390,2611,1973 | 396,4035,3463 | 399,672,161 | 405,418,40 | 411,3747,3467 | 412,2792,2535 | 414,3652,3402 | 415,1151,901 | 416,3823,3573 | 419,4086,3881 | 420,3600,3395 | 422,262,77 | 423,2264,2107 | 424,1427,1283 | 425,3726,3586 | 426,3971,3850 | 428,3694,3599 | 429,2368,2302 | 430,1243,1177 | 431,1337,1280 | 432,421,366

BATCH_RAW_INFO | 390,2612,1973 | 396,4036,3463 | 399,673,161 | 405,419,40 | 411,3748,3467 | 412,2793,2535 | 414,3653,3402 | 415,1152,901 | 416,3824,3573 | 419,4087,3881 | 420,3601,3395 | 422,263,77 | 423,2265,2107 | 424,1428,1283 | 425,3727,3586 | 426,3972,3850 | 428,3695,3599 | 429,2369,2302 | 430,1244,1177 | 431,1338,1280 | 432,422,366

BATCH_RAW_INFO | 390,2613,1973 | 396,4037,3463 | 399,674,161 | 405,420,40 | 411,3749,3467 | 412,2794,2535 | 414,3654,3402 | 415,1153,901 | 416,3825,3573 | 419,4088,3881 | 420,3602,3395 | 422,264,77 | 423,2266,2107 | 424,1429,1283 | 425,3728,3586 | 426,3973,3850 | 428,3696,3599 | 429,2370,2302 | 430,1245,1177 | 431,1339,1280 | 432,423,366

BATCH_RAW_INFO | 390,2614,1973 | 396,4038,3463 | 399,675,161 | 405,421,40 | 411,3750,3467 | 412,2795,2535 | 414,3655,3402 | 415,1154,901 | 416,3826,3573 | 419,4089,3881 | 420,3603,3395 | 422,265,77 | 423,2267,2107 | 424,1430,1283 | 425,3729,3586 | 426,3974,3850 | 428,3697,3599 | 429,2371,2302 | 430,1246,1177 | 431,1340,1280 | 432,424,366

BATCH_RAW_INFO | 390,2615,1973 | 396,4039,3463 | 399,676,161 | 405,422,40 | 411,3751,3467 | 412,2796,2535 | 414,3656,3402 | 415,1155,901 | 416,3827,3573 | 419,4090,3881 | 420,3604,3395 | 422,266,77 | 423,2268,2107 | 424,1431,1283 | 425,3730,3586 | 426,3975,3850 | 428,3698,3599 | 429,2372,2302 | 430,1247,1177 | 431,1341,1280 | 432,425,366

BATCH_RAW_INFO | 390,2616,1973 | 396,4040,3463 | 399,677,161 | 405,423,40 | 411,3752,3467 | 412,2797,2535 | 414,3657,3402 | 416,3828,3573 | 419,4091,3881 | 420,3605,3395 | 422,267,77 | 423,2269,2107 | 424,1432,1283 | 425,3731,3586 | 426,3976,3850 | 428,3699,3599 | 429,2373,2302 | 430,1248,1177 | 431,1342,1280 | 432,426,366

BATCH_RAW_INFO | 390,2617,1973 | 396,4041,3463 | 399,678,161 | 405,424,40 | 411,3753,3467 | 412,2798,2535 | 414,3658,3402 | 416,3829,3573 | 419,4092,3881 | 420,3606,3395 | 422,268,77 | 423,2270,2107 | 424,1433,1283 | 425,3732,3586 | 426,3977,3850 | 428,3700,3599 | 429,2374,2302 | 430,1249,1177 | 431,1343,1280 | 432,427,366

BATCH_RAW_INFO | 390,2618,1973 | 396,4042,3463 | 399,679,161 | 405,425,40 | 411,3754,3467 | 412,2799,2535 | 414,3659,3402 | 416,3830,3573 | 419,4093,3881 | 420,3607,3395 | 422,269,77 | 423,2271,2107 | 424,1434,1283 | 425,3733,3586 | 426,3978,3850 | 428,3701,3599 | 429,2375,2302 | 430,1250,1177 | 431,1344,1280 | 432,428,366

BATCH_RAW_INFO | 390,2619,1973 | 396,4043,3463 | 399,680,161 | 405,426,40 | 411,3755,3467 | 412,2800,2535 | 414,3660,3402 | 416,3831,3573 | 419,4094,3881 | 420,3608,3395 | 422,270,77 | 423,2272,2107 | 424,1435,1283 | 425,3734,3586 | 426,3979,3850 | 428,3702,3599 | 429,2376,2302 | 430,1251,1177 | 431,1345,1280 | 432,429,366

BATCH_RAW_INFO | 390,2620,1973 | 396,4044,3463 | 399,681,161 | 405,427,40 | 411,3756,3467 | 412,2801,2535 | 414,3661,3402 | 416,3832,3573 | 419,4095,3881 | 420,3609,3395 | 422,271,77 | 423,2273,2107 | 424,1436,1283 | 425,3735,3586 | 426,3980,3850 | 428,3703,3599 | 429,2377,2302 | 430,1252,1177 | 431,1346,1280 | 432,430,366

BATCH_RAW_INFO | 390,2621,1973 | 396,4045,3463 | 399,682,161 | 405,428,40 | 411,3757,3467 | 412,2802,2535 | 414,3662,3402 | 416,3833,3573 | 420,3610,3395 | 422,272,77 | 423,2274,2107 | 424,1437,1283 | 425,3736,3586 | 426,3981,3850 | 428,3704,3599 | 429,2378,2302 | 430,1253,1177 | 431,1347,1280 | 432,431,366

BATCH_RAW_INFO | 390,2622,1973 | 396,4046,3463 | 399,683,161 | 405,429,40 | 411,3758,3467 | 412,2803,2535 | 414,3663,3402 | 416,3834,3573 | 420,3611,3395 | 422,273,77 | 423,2275,2107 | 424,1438,1283 | 425,3737,3586 | 426,3982,3850 | 428,3705,3599 | 429,2379,2302 | 430,1254,1177 | 431,1348,1280 | 432,432,366

BATCH_RAW_INFO | 390,2623,1973 | 396,4047,3463 | 399,684,161 | 405,430,40 | 411,3759,3467 | 412,2804,2535 | 414,3664,3402 | 416,3835,3573 | 420,3612,3395 | 422,274,77 | 423,2276,2107 | 424,1439,1283 | 425,3738,3586 | 426,3983,3850 | 428,3706,3599 | 429,2380,2302 | 430,1255,1177 | 431,1349,1280 | 432,433,366

BATCH_RAW_INFO | 390,2624,1973 | 396,4048,3463 | 399,685,161 | 405,431,40 | 411,3760,3467 | 412,2805,2535 | 414,3665,3402 | 416,3836,3573 | 420,3613,3395 | 422,275,77 | 423,2277,2107 | 424,1440,1283 | 425,3739,3586 | 426,3984,3850 | 428,3707,3599 | 429,2381,2302 | 430,1256,1177 | 431,1350,1280 | 432,434,366

BATCH_RAW_INFO | 390,2625,1973 | 396,4049,3463 | 399,686,161 | 405,432,40 | 411,3761,3467 | 412,2806,2535 | 414,3666,3402 | 416,3837,3573 | 420,3614,3395 | 422,276,77 | 423,2278,2107 | 424,1441,1283 | 425,3740,3586 | 426,3985,3850 | 428,3708,3599 | 429,2382,2302 | 430,1257,1177 | 431,1351,1280 | 432,435,366

BATCH_RAW_INFO | 390,2626,1973 | 396,4050,3463 | 399,687,161 | 405,433,40 | 411,3762,3467 | 412,2807,2535 | 414,3667,3402 | 416,3838,3573 | 420,3615,3395 | 422,277,77 | 423,2279,2107 | 424,1442,1283 | 425,3741,3586 | 426,3986,3850 | 428,3709,3599 | 429,2383,2302 | 430,1258,1177 | 431,1352,1280 | 432,436,366

BATCH_RAW_INFO | 390,2627,1973 | 396,4051,3463 | 399,688,161 | 405,434,40 | 411,3763,3467 | 412,2808,2535 | 414,3668,3402 | 416,3839,3573 | 420,3616,3395 | 422,278,77 | 423,2280,2107 | 424,1443,1283 | 425,3742,3586 | 426,3987,3850 | 428,3710,3599 | 429,2384,2302 | 430,1259,1177 | 431,1353,1280 | 432,437,366

BATCH_RAW_INFO | 390,2628,1973 | 396,4052,3463 | 399,689,161 | 405,435,40 | 411,3764,3467 | 412,2809,2535 | 414,3669,3402 | 416,3840,3573 | 420,3617,3395 | 422,279,77 | 423,2281,2107 | 424,1444,1283 | 425,3743,3586 | 426,3988,3850 | 428,3711,3599 | 429,2385,2302 | 430,1260,1177 | 431,1354,1280 | 432,438,366

BATCH_RAW_INFO | 390,2629,1973 | 396,4053,3463 | 399,690,161 | 405,436,40 | 411,3765,3467 | 412,2810,2535 | 414,3670,3402 | 416,3841,3573 | 420,3618,3395 | 422,280,77 | 423,2282,2107 | 424,1445,1283 | 425,3744,3586 | 426,3989,3850 | 428,3712,3599 | 429,2386,2302 | 430,1261,1177 | 431,1355,1280 | 432,439,366

BATCH_RAW_INFO | 390,2630,1973 | 396,4054,3463 | 399,691,161 | 405,437,40 | 411,3766,3467 | 412,2811,2535 | 414,3671,3402 | 416,3842,3573 | 420,3619,3395 | 422,281,77 | 423,2283,2107 | 424,1446,1283 | 425,3745,3586 | 426,3990,3850 | 428,3713,3599 | 429,2387,2302 | 430,1262,1177 | 431,1356,1280 | 432,440,366

BATCH_RAW_INFO | 390,2631,1973 | 396,4055,3463 | 399,692,161 | 405,438,40 | 411,3767,3467 | 412,2812,2535 | 414,3672,3402 | 416,3843,3573 | 420,3620,3395 | 422,282,77 | 423,2284,2107 | 424,1447,1283 | 425,3746,3586 | 426,3991,3850 | 428,3714,3599 | 429,2388,2302 | 430,1263,1177 | 431,1357,1280 | 432,441,366

BATCH_RAW_INFO | 390,2632,1973 | 396,4056,3463 | 399,693,161 | 405,439,40 | 411,3768,3467 | 412,2813,2535 | 414,3673,3402 | 416,3844,3573 | 420,3621,3395 | 422,283,77 | 423,2285,2107 | 424,1448,1283 | 425,3747,3586 | 426,3992,3850 | 428,3715,3599 | 429,2389,2302 | 430,1264,1177 | 431,1358,1280 | 432,442,366

BATCH_RAW_INFO | 390,2633,1973 | 396,4057,3463 | 399,694,161 | 405,440,40 | 411,3769,3467 | 412,2814,2535 | 414,3674,3402 | 416,3845,3573 | 420,3622,3395 | 422,284,77 | 423,2286,2107 | 424,1449,1283 | 425,3748,3586 | 426,3993,3850 | 428,3716,3599 | 429,2390,2302 | 430,1265,1177 | 431,1359,1280 | 432,443,366

BATCH_RAW_INFO | 390,2634,1973 | 396,4058,3463 | 399,695,161 | 405,441,40 | 411,3770,3467 | 412,2815,2535 | 414,3675,3402 | 416,3846,3573 | 420,3623,3395 | 422,285,77 | 423,2287,2107 | 424,1450,1283 | 425,3749,3586 | 426,3994,3850 | 428,3717,3599 | 429,2391,2302 | 430,1266,1177 | 431,1360,1280 | 432,444,366

BATCH_RAW_INFO | 390,2635,1973 | 396,4059,3463 | 399,696,161 | 405,442,40 | 411,3771,3467 | 412,2816,2535 | 414,3676,3402 | 416,3847,3573 | 420,3624,3395 | 422,286,77 | 423,2288,2107 | 424,1451,1283 | 425,3750,3586 | 426,3995,3850 | 428,3718,3599 | 429,2392,2302 | 430,1267,1177 | 431,1361,1280 | 432,445,366

BATCH_RAW_INFO | 390,2636,1973 | 396,4060,3463 | 399,697,161 | 405,443,40 | 411,3772,3467 | 412,2817,2535 | 414,3677,3402 | 416,3848,3573 | 420,3625,3395 | 422,287,77 | 423,2289,2107 | 424,1452,1283 | 425,3751,3586 | 426,3996,3850 | 428,3719,3599 | 429,2393,2302 | 430,1268,1177 | 431,1362,1280 | 432,446,366

BATCH_RAW_INFO | 433,2366,2365

BATCH_RAW_INFO | 390,2637,1973 | 396,4061,3463 | 399,698,161 | 405,444,40 | 411,3773,3467 | 412,2818,2535 | 414,3678,3402 | 416,3849,3573 | 420,3626,3395 | 422,288,77 | 423,2290,2107 | 424,1453,1283 | 425,3752,3586 | 426,3997,3850 | 428,3720,3599 | 429,2394,2302 | 430,1269,1177 | 431,1363,1280 | 432,447,366 | 433,2367,2365

BATCH_RAW_INFO | 390,2638,1973 | 396,4062,3463 | 399,699,161 | 405,445,40 | 411,3774,3467 | 412,2819,2535 | 414,3679,3402 | 416,3850,3573 | 420,3627,3395 | 422,289,77 | 423,2291,2107 | 424,1454,1283 | 425,3753,3586 | 426,3998,3850 | 428,3721,3599 | 429,2395,2302 | 430,1270,1177 | 431,1364,1280 | 432,448,366 | 433,2368,2365

BATCH_RAW_INFO | 390,2639,1973 | 396,4063,3463 | 399,700,161 | 405,446,40 | 411,3775,3467 | 412,2820,2535 | 414,3680,3402 | 416,3851,3573 | 420,3628,3395 | 422,290,77 | 423,2292,2107 | 424,1455,1283 | 425,3754,3586 | 426,3999,3850 | 428,3722,3599 | 429,2396,2302 | 430,1271,1177 | 431,1365,1280 | 432,449,366 | 433,2369,2365

BATCH_RAW_INFO | 390,2640,1973 | 396,4064,3463 | 399,701,161 | 405,447,40 | 411,3776,3467 | 412,2821,2535 | 414,3681,3402 | 416,3852,3573 | 420,3629,3395 | 422,291,77 | 423,2293,2107 | 424,1456,1283 | 425,3755,3586 | 426,4000,3850 | 428,3723,3599 | 429,2397,2302 | 430,1272,1177 | 431,1366,1280 | 432,450,366 | 433,2370,2365

BATCH_RAW_INFO | 390,2641,1973 | 396,4065,3463 | 399,702,161 | 405,448,40 | 411,3777,3467 | 412,2822,2535 | 414,3682,3402 | 416,3853,3573 | 420,3630,3395 | 422,292,77 | 423,2294,2107 | 424,1457,1283 | 425,3756,3586 | 426,4001,3850 | 428,3724,3599 | 429,2398,2302 | 430,1273,1177 | 431,1367,1280 | 432,451,366 | 433,2371,2365

BATCH_RAW_INFO | 390,2642,1973 | 396,4066,3463 | 399,703,161 | 405,449,40 | 411,3778,3467 | 412,2823,2535 | 414,3683,3402 | 416,3854,3573 | 420,3631,3395 | 422,293,77 | 423,2295,2107 | 424,1458,1283 | 425,3757,3586 | 426,4002,3850 | 428,3725,3599 | 429,2399,2302 | 430,1274,1177 | 431,1368,1280 | 432,452,366 | 433,2372,2365

BATCH_RAW_INFO | 390,2643,1973 | 396,4067,3463 | 399,704,161 | 405,450,40 | 411,3779,3467 | 412,2824,2535 | 414,3684,3402 | 416,3855,3573 | 420,3632,3395 | 422,294,77 | 423,2296,2107 | 424,1459,1283 | 425,3758,3586 | 426,4003,3850 | 428,3726,3599 | 429,2400,2302 | 430,1275,1177 | 431,1369,1280 | 432,453,366 | 433,2373,2365

BATCH_RAW_INFO | 390,2644,1973 | 396,4068,3463 | 399,705,161 | 405,451,40 | 411,3780,3467 | 412,2825,2535 | 414,3685,3402 | 416,3856,3573 | 420,3633,3395 | 422,295,77 | 423,2297,2107 | 424,1460,1283 | 425,3759,3586 | 426,4004,3850 | 428,3727,3599 | 429,2401,2302 | 430,1276,1177 | 431,1370,1280 | 432,454,366 | 433,2374,2365

BATCH_RAW_INFO | 390,2645,1973 | 396,4069,3463 | 399,706,161 | 405,452,40 | 411,3781,3467 | 412,2826,2535 | 414,3686,3402 | 416,3857,3573 | 420,3634,3395 | 422,296,77 | 423,2298,2107 | 424,1461,1283 | 425,3760,3586 | 426,4005,3850 | 428,3728,3599 | 429,2402,2302 | 430,1277,1177 | 431,1371,1280 | 432,455,366 | 433,2375,2365

BATCH_RAW_INFO | 390,2646,1973 | 396,4070,3463 | 399,707,161 | 405,453,40 | 411,3782,3467 | 412,2827,2535 | 414,3687,3402 | 416,3858,3573 | 420,3635,3395 | 422,297,77 | 423,2299,2107 | 424,1462,1283 | 425,3761,3586 | 426,4006,3850 | 428,3729,3599 | 429,2403,2302 | 430,1278,1177 | 431,1372,1280 | 432,456,366 | 433,2376,2365

BATCH_RAW_INFO | 390,2647,1973 | 396,4071,3463 | 399,708,161 | 405,454,40 | 411,3783,3467 | 412,2828,2535 | 414,3688,3402 | 416,3859,3573 | 420,3636,3395 | 422,298,77 | 423,2300,2107 | 424,1463,1283 | 425,3762,3586 | 426,4007,3850 | 428,3730,3599 | 429,2404,2302 | 430,1279,1177 | 431,1373,1280 | 432,457,366 | 433,2377,2365

BATCH_RAW_INFO | 390,2648,1973 | 396,4072,3463 | 399,709,161 | 405,455,40 | 411,3784,3467 | 412,2829,2535 | 414,3689,3402 | 416,3860,3573 | 420,3637,3395 | 422,299,77 | 423,2301,2107 | 424,1464,1283 | 425,3763,3586 | 426,4008,3850 | 428,3731,3599 | 429,2405,2302 | 430,1280,1177 | 431,1374,1280 | 432,458,366 | 433,2378,2365

BATCH_RAW_INFO | 390,2649,1973 | 396,4073,3463 | 399,710,161 | 405,456,40 | 411,3785,3467 | 412,2830,2535 | 414,3690,3402 | 416,3861,3573 | 420,3638,3395 | 422,300,77 | 423,2302,2107 | 424,1465,1283 | 425,3764,3586 | 426,4009,3850 | 428,3732,3599 | 429,2406,2302 | 430,1281,1177 | 431,1375,1280 | 432,459,366 | 433,2379,2365

BATCH_RAW_INFO | 390,2650,1973 | 396,4074,3463 | 399,711,161 | 405,457,40 | 411,3786,3467 | 412,2831,2535 | 414,3691,3402 | 416,3862,3573 | 420,3639,3395 | 422,301,77 | 423,2303,2107 | 424,1466,1283 | 425,3765,3586 | 426,4010,3850 | 428,3733,3599 | 429,2407,2302 | 430,1282,1177 | 431,1376,1280 | 432,460,366 | 433,2380,2365

BATCH_RAW_INFO | 396,4075,3463 | 399,712,161 | 405,458,40 | 411,3787,3467 | 412,2832,2535 | 414,3692,3402 | 416,3863,3573 | 420,3640,3395 | 422,302,77 | 423,2304,2107 | 424,1467,1283 | 425,3766,3586 | 426,4011,3850 | 428,3734,3599 | 429,2408,2302 | 430,1283,1177 | 431,1377,1280 | 432,461,366 | 433,2381,2365

BATCH_RAW_INFO | 396,4076,3463 | 399,713,161 | 405,459,40 | 411,3788,3467 | 412,2833,2535 | 414,3693,3402 | 416,3864,3573 | 420,3641,3395 | 422,303,77 | 423,2305,2107 | 424,1468,1283 | 425,3767,3586 | 426,4012,3850 | 428,3735,3599 | 429,2409,2302 | 430,1284,1177 | 431,1378,1280 | 432,462,366 | 433,2382,2365

BATCH_RAW_INFO | 434,1847,1846

BATCH_RAW_INFO | 435,943,942

BATCH_RAW_INFO | 396,4077,3463 | 399,714,161 | 411,3789,3467 | 412,2834,2535 | 414,3694,3402 | 416,3865,3573 | 420,3642,3395 | 422,304,77 | 423,2306,2107 | 424,1469,1283 | 425,3768,3586 | 426,4013,3850 | 428,3736,3599 | 429,2410,2302 | 430,1285,1177 | 431,1379,1280 | 432,463,366 | 433,2383,2365 | 434,1848,1846 | 435,944,942

BATCH_RAW_INFO | 396,4078,3463 | 399,715,161 | 411,3790,3467 | 412,2835,2535 | 414,3695,3402 | 416,3866,3573 | 420,3643,3395 | 422,305,77 | 423,2307,2107 | 424,1470,1283 | 425,3769,3586 | 426,4014,3850 | 428,3737,3599 | 429,2411,2302 | 430,1286,1177 | 431,1380,1280 | 432,464,366 | 433,2384,2365 | 434,1849,1846 | 435,945,942

BATCH_RAW_INFO | 396,4079,3463 | 399,716,161 | 411,3791,3467 | 412,2836,2535 | 414,3696,3402 | 416,3867,3573 | 420,3644,3395 | 422,306,77 | 423,2308,2107 | 424,1471,1283 | 425,3770,3586 | 426,4015,3850 | 428,3738,3599 | 429,2412,2302 | 430,1287,1177 | 431,1381,1280 | 432,465,366 | 433,2385,2365 | 434,1850,1846 | 435,946,942

BATCH_RAW_INFO | 436,3033,3032

BATCH_RAW_INFO | 396,4080,3463 | 399,717,161 | 411,3792,3467 | 412,2837,2535 | 414,3697,3402 | 416,3868,3573 | 420,3645,3395 | 422,307,77 | 423,2309,2107 | 424,1472,1283 | 425,3771,3586 | 426,4016,3850 | 428,3739,3599 | 429,2413,2302 | 430,1288,1177 | 431,1382,1280 | 432,466,366 | 433,2386,2365 | 434,1851,1846 | 435,947,942 | 436,3034,3032

BATCH_RAW_INFO | 396,4081,3463 | 399,718,161 | 411,3793,3467 | 412,2838,2535 | 414,3698,3402 | 416,3869,3573 | 420,3646,3395 | 422,308,77 | 423,2310,2107 | 424,1473,1283 | 425,3772,3586 | 426,4017,3850 | 428,3740,3599 | 429,2414,2302 | 430,1289,1177 | 431,1383,1280 | 432,467,366 | 433,2387,2365 | 434,1852,1846 | 435,948,942 | 436,3035,3032

BATCH_RAW_INFO | 396,4082,3463 | 399,719,161 | 411,3794,3467 | 412,2839,2535 | 414,3699,3402 | 416,3870,3573 | 420,3647,3395 | 422,309,77 | 423,2311,2107 | 424,1474,1283 | 425,3773,3586 | 426,4018,3850 | 428,3741,3599 | 429,2415,2302 | 430,1290,1177 | 431,1384,1280 | 432,468,366 | 433,2388,2365 | 434,1853,1846 | 435,949,942 | 436,3036,3032

BATCH_RAW_INFO | 396,4083,3463 | 399,720,161 | 411,3795,3467 | 412,2840,2535 | 414,3700,3402 | 416,3871,3573 | 420,3648,3395 | 422,310,77 | 423,2312,2107 | 424,1475,1283 | 425,3774,3586 | 426,4019,3850 | 428,3742,3599 | 429,2416,2302 | 430,1291,1177 | 431,1385,1280 | 432,469,366 | 433,2389,2365 | 434,1854,1846 | 435,950,942 | 436,3037,3032

BATCH_RAW_INFO | 396,4084,3463 | 399,721,161 | 411,3796,3467 | 412,2841,2535 | 414,3701,3402 | 416,3872,3573 | 420,3649,3395 | 422,311,77 | 423,2313,2107 | 424,1476,1283 | 425,3775,3586 | 426,4020,3850 | 428,3743,3599 | 429,2417,2302 | 430,1292,1177 | 431,1386,1280 | 432,470,366 | 433,2390,2365 | 434,1855,1846 | 435,951,942 | 436,3038,3032

BATCH_RAW_INFO | 396,4085,3463 | 399,722,161 | 411,3797,3467 | 412,2842,2535 | 414,3702,3402 | 416,3873,3573 | 420,3650,3395 | 422,312,77 | 423,2314,2107 | 424,1477,1283 | 425,3776,3586 | 426,4021,3850 | 428,3744,3599 | 429,2418,2302 | 430,1293,1177 | 431,1387,1280 | 432,471,366 | 433,2391,2365 | 434,1856,1846 | 435,952,942 | 436,3039,3032

BATCH_RAW_INFO | 396,4086,3463 | 399,723,161 | 411,3798,3467 | 412,2843,2535 | 414,3703,3402 | 416,3874,3573 | 420,3651,3395 | 422,313,77 | 423,2315,2107 | 424,1478,1283 | 425,3777,3586 | 426,4022,3850 | 428,3745,3599 | 429,2419,2302 | 430,1294,1177 | 431,1388,1280 | 432,472,366 | 433,2392,2365 | 434,1857,1846 | 435,953,942 | 436,3040,3032

BATCH_RAW_INFO | 396,4087,3463 | 399,724,161 | 411,3799,3467 | 412,2844,2535 | 414,3704,3402 | 416,3875,3573 | 420,3652,3395 | 422,314,77 | 423,2316,2107 | 424,1479,1283 | 425,3778,3586 | 426,4023,3850 | 428,3746,3599 | 429,2420,2302 | 430,1295,1177 | 431,1389,1280 | 432,473,366 | 433,2393,2365 | 434,1858,1846 | 435,954,942 | 436,3041,3032

BATCH_RAW_INFO | 396,4088,3463 | 399,725,161 | 411,3800,3467 | 412,2845,2535 | 414,3705,3402 | 416,3876,3573 | 420,3653,3395 | 422,315,77 | 423,2317,2107 | 424,1480,1283 | 425,3779,3586 | 426,4024,3850 | 428,3747,3599 | 429,2421,2302 | 430,1296,1177 | 431,1390,1280 | 432,474,366 | 433,2394,2365 | 434,1859,1846 | 435,955,942 | 436,3042,3032

BATCH_RAW_INFO | 396,4089,3463 | 399,726,161 | 411,3801,3467 | 412,2846,2535 | 414,3706,3402 | 416,3877,3573 | 420,3654,3395 | 422,316,77 | 423,2318,2107 | 424,1481,1283 | 425,3780,3586 | 426,4025,3850 | 428,3748,3599 | 429,2422,2302 | 430,1297,1177 | 431,1391,1280 | 432,475,366 | 433,2395,2365 | 434,1860,1846 | 435,956,942 | 436,3043,3032

BATCH_RAW_INFO | 396,4090,3463 | 399,727,161 | 411,3802,3467 | 412,2847,2535 | 414,3707,3402 | 416,3878,3573 | 420,3655,3395 | 422,317,77 | 423,2319,2107 | 424,1482,1283 | 425,3781,3586 | 426,4026,3850 | 428,3749,3599 | 429,2423,2302 | 430,1298,1177 | 431,1392,1280 | 432,476,366 | 433,2396,2365 | 434,1861,1846 | 435,957,942 | 436,3044,3032

BATCH_RAW_INFO | 396,4091,3463 | 399,728,161 | 411,3803,3467 | 412,2848,2535 | 414,3708,3402 | 416,3879,3573 | 420,3656,3395 | 422,318,77 | 423,2320,2107 | 424,1483,1283 | 425,3782,3586 | 426,4027,3850 | 428,3750,3599 | 429,2424,2302 | 430,1299,1177 | 431,1393,1280 | 432,477,366 | 433,2397,2365 | 434,1862,1846 | 435,958,942 | 436,3045,3032

BATCH_RAW_INFO | 396,4092,3463 | 399,729,161 | 411,3804,3467 | 412,2849,2535 | 414,3709,3402 | 416,3880,3573 | 420,3657,3395 | 422,319,77 | 423,2321,2107 | 424,1484,1283 | 425,3783,3586 | 426,4028,3850 | 428,3751,3599 | 429,2425,2302 | 430,1300,1177 | 431,1394,1280 | 432,478,366 | 433,2398,2365 | 434,1863,1846 | 435,959,942 | 436,3046,3032

BATCH_RAW_INFO | 396,4093,3463 | 399,730,161 | 411,3805,3467 | 412,2850,2535 | 414,3710,3402 | 416,3881,3573 | 420,3658,3395 | 422,320,77 | 423,2322,2107 | 424,1485,1283 | 425,3784,3586 | 426,4029,3850 | 428,3752,3599 | 429,2426,2302 | 430,1301,1177 | 431,1395,1280 | 432,479,366 | 433,2399,2365 | 434,1864,1846 | 435,960,942 | 436,3047,3032

BATCH_RAW_INFO | 396,4094,3463 | 399,731,161 | 411,3806,3467 | 412,2851,2535 | 414,3711,3402 | 416,3882,3573 | 420,3659,3395 | 422,321,77 | 423,2323,2107 | 424,1486,1283 | 425,3785,3586 | 426,4030,3850 | 428,3753,3599 | 429,2427,2302 | 430,1302,1177 | 431,1396,1280 | 432,480,366 | 433,2400,2365 | 434,1865,1846 | 435,961,942 | 436,3048,3032

BATCH_RAW_INFO | 396,4095,3463 | 399,732,161 | 411,3807,3467 | 412,2852,2535 | 414,3712,3402 | 416,3883,3573 | 420,3660,3395 | 422,322,77 | 423,2324,2107 | 424,1487,1283 | 425,3786,3586 | 426,4031,3850 | 428,3754,3599 | 429,2428,2302 | 430,1303,1177 | 431,1397,1280 | 432,481,366 | 433,2401,2365 | 434,1866,1846 | 435,962,942 | 436,3049,3032

BATCH_RAW_INFO | 399,733,161 | 411,3808,3467 | 412,2853,2535 | 414,3713,3402 | 416,3884,3573 | 420,3661,3395 | 422,323,77 | 423,2325,2107 | 424,1488,1283 | 425,3787,3586 | 426,4032,3850 | 428,3755,3599 | 429,2429,2302 | 430,1304,1177 | 431,1398,1280 | 432,482,366 | 433,2402,2365 | 434,1867,1846 | 435,963,942 | 436,3050,3032

BATCH_RAW_INFO | 399,734,161 | 411,3809,3467 | 412,2854,2535 | 414,3714,3402 | 416,3885,3573 | 420,3662,3395 | 422,324,77 | 423,2326,2107 | 424,1489,1283 | 425,3788,3586 | 426,4033,3850 | 428,3756,3599 | 429,2430,2302 | 430,1305,1177 | 431,1399,1280 | 432,483,366 | 433,2403,2365 | 434,1868,1846 | 435,964,942 | 436,3051,3032

BATCH_RAW_INFO | 399,735,161 | 411,3810,3467 | 412,2855,2535 | 414,3715,3402 | 416,3886,3573 | 420,3663,3395 | 422,325,77 | 423,2327,2107 | 424,1490,1283 | 425,3789,3586 | 426,4034,3850 | 428,3757,3599 | 429,2431,2302 | 430,1306,1177 | 431,1400,1280 | 432,484,366 | 433,2404,2365 | 434,1869,1846 | 435,965,942 | 436,3052,3032

BATCH_RAW_INFO | 399,736,161 | 411,3811,3467 | 412,2856,2535 | 414,3716,3402 | 416,3887,3573 | 420,3664,3395 | 422,326,77 | 423,2328,2107 | 424,1491,1283 | 425,3790,3586 | 426,4035,3850 | 428,3758,3599 | 429,2432,2302 | 430,1307,1177 | 431,1401,1280 | 432,485,366 | 433,2405,2365 | 434,1870,1846 | 435,966,942 | 436,3053,3032

BATCH_RAW_INFO | 399,737,161 | 411,3812,3467 | 412,2857,2535 | 414,3717,3402 | 416,3888,3573 | 420,3665,3395 | 422,327,77 | 423,2329,2107 | 424,1492,1283 | 425,3791,3586 | 426,4036,3850 | 428,3759,3599 | 429,2433,2302 | 430,1308,1177 | 431,1402,1280 | 432,486,366 | 433,2406,2365 | 434,1871,1846 | 435,967,942 | 436,3054,3032

BATCH_RAW_INFO | 399,738,161 | 411,3813,3467 | 412,2858,2535 | 414,3718,3402 | 416,3889,3573 | 420,3666,3395 | 422,328,77 | 423,2330,2107 | 424,1493,1283 | 425,3792,3586 | 426,4037,3850 | 428,3760,3599 | 429,2434,2302 | 430,1309,1177 | 431,1403,1280 | 432,487,366 | 433,2407,2365 | 434,1872,1846 | 435,968,942 | 436,3055,3032

BATCH_RAW_INFO | 399,739,161 | 411,3814,3467 | 412,2859,2535 | 414,3719,3402 | 416,3890,3573 | 420,3667,3395 | 422,329,77 | 423,2331,2107 | 424,1494,1283 | 425,3793,3586 | 426,4038,3850 | 428,3761,3599 | 429,2435,2302 | 430,1310,1177 | 431,1404,1280 | 432,488,366 | 433,2408,2365 | 434,1873,1846 | 435,969,942 | 436,3056,3032

BATCH_RAW_INFO | 399,740,161 | 411,3815,3467 | 412,2860,2535 | 414,3720,3402 | 416,3891,3573 | 420,3668,3395 | 422,330,77 | 423,2332,2107 | 424,1495,1283 | 425,3794,3586 | 426,4039,3850 | 428,3762,3599 | 429,2436,2302 | 430,1311,1177 | 431,1405,1280 | 432,489,366 | 433,2409,2365 | 434,1874,1846 | 435,970,942 | 436,3057,3032

BATCH_RAW_INFO | 399,741,161 | 411,3816,3467 | 412,2861,2535 | 414,3721,3402 | 416,3892,3573 | 420,3669,3395 | 422,331,77 | 423,2333,2107 | 424,1496,1283 | 425,3795,3586 | 426,4040,3850 | 428,3763,3599 | 429,2437,2302 | 430,1312,1177 | 431,1406,1280 | 432,490,366 | 433,2410,2365 | 434,1875,1846 | 435,971,942 | 436,3058,3032

BATCH_RAW_INFO | 399,742,161 | 411,3817,3467 | 412,2862,2535 | 414,3722,3402 | 416,3893,3573 | 420,3670,3395 | 422,332,77 | 423,2334,2107 | 424,1497,1283 | 425,3796,3586 | 426,4041,3850 | 428,3764,3599 | 429,2438,2302 | 430,1313,1177 | 431,1407,1280 | 432,491,366 | 433,2411,2365 | 434,1876,1846 | 435,972,942 | 436,3059,3032

BATCH_RAW_INFO | 399,743,161 | 411,3818,3467 | 412,2863,2535 | 414,3723,3402 | 416,3894,3573 | 420,3671,3395 | 422,333,77 | 423,2335,2107 | 424,1498,1283 | 425,3797,3586 | 426,4042,3850 | 428,3765,3599 | 429,2439,2302 | 430,1314,1177 | 431,1408,1280 | 432,492,366 | 433,2412,2365 | 434,1877,1846 | 435,973,942 | 436,3060,3032

BATCH_RAW_INFO | 399,744,161 | 411,3819,3467 | 412,2864,2535 | 414,3724,3402 | 416,3895,3573 | 420,3672,3395 | 422,334,77 | 423,2336,2107 | 424,1499,1283 | 425,3798,3586 | 426,4043,3850 | 428,3766,3599 | 429,2440,2302 | 430,1315,1177 | 431,1409,1280 | 432,493,366 | 433,2413,2365 | 434,1878,1846 | 435,974,942 | 436,3061,3032

BATCH_RAW_INFO | 399,745,161 | 411,3820,3467 | 412,2865,2535 | 414,3725,3402 | 416,3896,3573 | 420,3673,3395 | 422,335,77 | 423,2337,2107 | 424,1500,1283 | 425,3799,3586 | 426,4044,3850 | 428,3767,3599 | 429,2441,2302 | 430,1316,1177 | 431,1410,1280 | 432,494,366 | 433,2414,2365 | 434,1879,1846 | 435,975,942 | 436,3062,3032

BATCH_RAW_INFO | 399,746,161 | 411,3821,3467 | 412,2866,2535 | 414,3726,3402 | 416,3897,3573 | 420,3674,3395 | 422,336,77 | 423,2338,2107 | 424,1501,1283 | 425,3800,3586 | 426,4045,3850 | 428,3768,3599 | 429,2442,2302 | 430,1317,1177 | 431,1411,1280 | 432,495,366 | 433,2415,2365 | 434,1880,1846 | 435,976,942 | 436,3063,3032

BATCH_RAW_INFO | 399,747,161 | 411,3822,3467 | 412,2867,2535 | 414,3727,3402 | 416,3898,3573 | 420,3675,3395 | 422,337,77 | 423,2339,2107 | 424,1502,1283 | 425,3801,3586 | 426,4046,3850 | 428,3769,3599 | 429,2443,2302 | 430,1318,1177 | 431,1412,1280 | 432,496,366 | 433,2416,2365 | 434,1881,1846 | 435,977,942 | 436,3064,3032

BATCH_RAW_INFO | 399,748,161 | 411,3823,3467 | 412,2868,2535 | 414,3728,3402 | 416,3899,3573 | 420,3676,3395 | 422,338,77 | 423,2340,2107 | 425,3802,3586 | 426,4047,3850 | 428,3770,3599 | 429,2444,2302 | 430,1319,1177 | 431,1413,1280 | 432,497,366 | 433,2417,2365 | 434,1882,1846 | 435,978,942 | 436,3065,3032

BATCH_RAW_INFO | 399,749,161 | 411,3824,3467 | 412,2869,2535 | 414,3729,3402 | 416,3900,3573 | 420,3677,3395 | 422,339,77 | 423,2341,2107 | 425,3803,3586 | 426,4048,3850 | 428,3771,3599 | 429,2445,2302 | 430,1320,1177 | 431,1414,1280 | 432,498,366 | 433,2418,2365 | 434,1883,1846 | 435,979,942 | 436,3066,3032

BATCH_RAW_INFO | 399,750,161 | 411,3825,3467 | 412,2870,2535 | 414,3730,3402 | 416,3901,3573 | 420,3678,3395 | 422,340,77 | 423,2342,2107 | 425,3804,3586 | 426,4049,3850 | 428,3772,3599 | 429,2446,2302 | 430,1321,1177 | 431,1415,1280 | 432,499,366 | 433,2419,2365 | 434,1884,1846 | 435,980,942 | 436,3067,3032

BATCH_RAW_INFO | 399,751,161 | 411,3826,3467 | 412,2871,2535 | 414,3731,3402 | 416,3902,3573 | 420,3679,3395 | 422,341,77 | 423,2343,2107 | 425,3805,3586 | 426,4050,3850 | 428,3773,3599 | 429,2447,2302 | 430,1322,1177 | 431,1416,1280 | 432,500,366 | 433,2420,2365 | 434,1885,1846 | 435,981,942 | 436,3068,3032

BATCH_RAW_INFO | 399,752,161 | 411,3827,3467 | 412,2872,2535 | 414,3732,3402 | 416,3903,3573 | 420,3680,3395 | 422,342,77 | 423,2344,2107 | 425,3806,3586 | 426,4051,3850 | 428,3774,3599 | 429,2448,2302 | 430,1323,1177 | 431,1417,1280 | 432,501,366 | 433,2421,2365 | 434,1886,1846 | 435,982,942 | 436,3069,3032

BATCH_RAW_INFO | 399,753,161 | 411,3828,3467 | 412,2873,2535 | 414,3733,3402 | 416,3904,3573 | 420,3681,3395 | 422,343,77 | 423,2345,2107 | 425,3807,3586 | 426,4052,3850 | 428,3775,3599 | 429,2449,2302 | 430,1324,1177 | 431,1418,1280 | 432,502,366 | 433,2422,2365 | 434,1887,1846 | 435,983,942 | 436,3070,3032

BATCH_RAW_INFO | 399,754,161 | 411,3829,3467 | 412,2874,2535 | 414,3734,3402 | 416,3905,3573 | 420,3682,3395 | 422,344,77 | 423,2346,2107 | 425,3808,3586 | 426,4053,3850 | 428,3776,3599 | 429,2450,2302 | 430,1325,1177 | 431,1419,1280 | 432,503,366 | 433,2423,2365 | 434,1888,1846 | 435,984,942 | 436,3071,3032

BATCH_RAW_INFO | 399,755,161 | 411,3830,3467 | 412,2875,2535 | 414,3735,3402 | 416,3906,3573 | 420,3683,3395 | 422,345,77 | 423,2347,2107 | 425,3809,3586 | 426,4054,3850 | 428,3777,3599 | 429,2451,2302 | 430,1326,1177 | 431,1420,1280 | 432,504,366 | 433,2424,2365 | 434,1889,1846 | 435,985,942 | 436,3072,3032

BATCH_RAW_INFO | 399,756,161 | 411,3831,3467 | 412,2876,2535 | 414,3736,3402 | 416,3907,3573 | 420,3684,3395 | 422,346,77 | 423,2348,2107 | 425,3810,3586 | 426,4055,3850 | 428,3778,3599 | 429,2452,2302 | 430,1327,1177 | 431,1421,1280 | 432,505,366 | 433,2425,2365 | 434,1890,1846 | 435,986,942 | 436,3073,3032

BATCH_RAW_INFO | 399,757,161 | 411,3832,3467 | 412,2877,2535 | 414,3737,3402 | 416,3908,3573 | 420,3685,3395 | 422,347,77 | 423,2349,2107 | 425,3811,3586 | 426,4056,3850 | 428,3779,3599 | 429,2453,2302 | 430,1328,1177 | 431,1422,1280 | 432,506,366 | 433,2426,2365 | 434,1891,1846 | 435,987,942 | 436,3074,3032

BATCH_RAW_INFO | 399,758,161 | 411,3833,3467 | 412,2878,2535 | 414,3738,3402 | 416,3909,3573 | 420,3686,3395 | 422,348,77 | 423,2350,2107 | 425,3812,3586 | 426,4057,3850 | 428,3780,3599 | 429,2454,2302 | 430,1329,1177 | 431,1423,1280 | 432,507,366 | 433,2427,2365 | 434,1892,1846 | 435,988,942 | 436,3075,3032

BATCH_RAW_INFO | 399,759,161 | 411,3834,3467 | 412,2879,2535 | 414,3739,3402 | 416,3910,3573 | 420,3687,3395 | 422,349,77 | 423,2351,2107 | 425,3813,3586 | 426,4058,3850 | 428,3781,3599 | 429,2455,2302 | 430,1330,1177 | 431,1424,1280 | 432,508,366 | 433,2428,2365 | 434,1893,1846 | 435,989,942 | 436,3076,3032

BATCH_RAW_INFO | 399,760,161 | 411,3835,3467 | 412,2880,2535 | 414,3740,3402 | 416,3911,3573 | 420,3688,3395 | 422,350,77 | 423,2352,2107 | 425,3814,3586 | 426,4059,3850 | 428,3782,3599 | 429,2456,2302 | 430,1331,1177 | 431,1425,1280 | 432,509,366 | 433,2429,2365 | 434,1894,1846 | 435,990,942 | 436,3077,3032

BATCH_RAW_INFO | 399,761,161 | 411,3836,3467 | 412,2881,2535 | 414,3741,3402 | 416,3912,3573 | 420,3689,3395 | 422,351,77 | 423,2353,2107 | 425,3815,3586 | 426,4060,3850 | 428,3783,3599 | 429,2457,2302 | 430,1332,1177 | 431,1426,1280 | 432,510,366 | 433,2430,2365 | 434,1895,1846 | 435,991,942 | 436,3078,3032

BATCH_RAW_INFO | 399,762,161 | 411,3837,3467 | 412,2882,2535 | 414,3742,3402 | 416,3913,3573 | 420,3690,3395 | 422,352,77 | 423,2354,2107 | 425,3816,3586 | 426,4061,3850 | 428,3784,3599 | 429,2458,2302 | 430,1333,1177 | 431,1427,1280 | 432,511,366 | 433,2431,2365 | 434,1896,1846 | 435,992,942 | 436,3079,3032

BATCH_RAW_INFO | 399,763,161 | 411,3838,3467 | 412,2883,2535 | 414,3743,3402 | 416,3914,3573 | 420,3691,3395 | 422,353,77 | 423,2355,2107 | 425,3817,3586 | 426,4062,3850 | 428,3785,3599 | 429,2459,2302 | 430,1334,1177 | 431,1428,1280 | 432,512,366 | 433,2432,2365 | 434,1897,1846 | 435,993,942 | 436,3080,3032

BATCH_RAW_INFO | 399,764,161 | 411,3839,3467 | 412,2884,2535 | 414,3744,3402 | 416,3915,3573 | 420,3692,3395 | 422,354,77 | 423,2356,2107 | 425,3818,3586 | 426,4063,3850 | 428,3786,3599 | 429,2460,2302 | 430,1335,1177 | 431,1429,1280 | 432,513,366 | 433,2433,2365 | 434,1898,1846 | 435,994,942 | 436,3081,3032

BATCH_RAW_INFO | 437,1195,1194

BATCH_RAW_INFO | 399,765,161 | 411,3840,3467 | 412,2885,2535 | 414,3745,3402 | 416,3916,3573 | 420,3693,3395 | 422,355,77 | 423,2357,2107 | 425,3819,3586 | 426,4064,3850 | 428,3787,3599 | 429,2461,2302 | 430,1336,1177 | 431,1430,1280 | 432,514,366 | 433,2434,2365 | 434,1899,1846 | 435,995,942 | 436,3082,3032 | 437,1196,1194

BATCH_RAW_INFO | 399,766,161 | 411,3841,3467 | 412,2886,2535 | 414,3746,3402 | 416,3917,3573 | 420,3694,3395 | 422,356,77 | 423,2358,2107 | 425,3820,3586 | 426,4065,3850 | 428,3788,3599 | 429,2462,2302 | 430,1337,1177 | 431,1431,1280 | 432,515,366 | 433,2435,2365 | 434,1900,1846 | 435,996,942 | 436,3083,3032 | 437,1197,1194

BATCH_RAW_INFO | 399,767,161 | 411,3842,3467 | 412,2887,2535 | 414,3747,3402 | 416,3918,3573 | 420,3695,3395 | 422,357,77 | 423,2359,2107 | 425,3821,3586 | 426,4066,3850 | 428,3789,3599 | 429,2463,2302 | 430,1338,1177 | 431,1432,1280 | 432,516,366 | 433,2436,2365 | 434,1901,1846 | 435,997,942 | 436,3084,3032 | 437,1198,1194

BATCH_RAW_INFO | 399,768,161 | 411,3843,3467 | 412,2888,2535 | 414,3748,3402 | 416,3919,3573 | 420,3696,3395 | 422,358,77 | 423,2360,2107 | 425,3822,3586 | 426,4067,3850 | 428,3790,3599 | 429,2464,2302 | 430,1339,1177 | 431,1433,1280 | 432,517,366 | 433,2437,2365 | 434,1902,1846 | 435,998,942 | 436,3085,3032 | 437,1199,1194

BATCH_RAW_INFO | 399,769,161 | 411,3844,3467 | 412,2889,2535 | 414,3749,3402 | 416,3920,3573 | 420,3697,3395 | 422,359,77 | 423,2361,2107 | 425,3823,3586 | 426,4068,3850 | 428,3791,3599 | 429,2465,2302 | 430,1340,1177 | 431,1434,1280 | 432,518,366 | 433,2438,2365 | 434,1903,1846 | 435,999,942 | 436,3086,3032 | 437,1200,1194

BATCH_RAW_INFO | 399,770,161 | 411,3845,3467 | 412,2890,2535 | 414,3750,3402 | 416,3921,3573 | 420,3698,3395 | 422,360,77 | 423,2362,2107 | 425,3824,3586 | 426,4069,3850 | 428,3792,3599 | 429,2466,2302 | 430,1341,1177 | 431,1435,1280 | 432,519,366 | 433,2439,2365 | 434,1904,1846 | 435,1000,942 | 436,3087,3032 | 437,1201,1194

BATCH_RAW_INFO | 399,771,161 | 411,3846,3467 | 412,2891,2535 | 414,3751,3402 | 416,3922,3573 | 420,3699,3395 | 422,361,77 | 423,2363,2107 | 425,3825,3586 | 426,4070,3850 | 428,3793,3599 | 429,2467,2302 | 430,1342,1177 | 431,1436,1280 | 432,520,366 | 433,2440,2365 | 434,1905,1846 | 435,1001,942 | 436,3088,3032 | 437,1202,1194

BATCH_RAW_INFO | 399,772,161 | 411,3847,3467 | 412,2892,2535 | 414,3752,3402 | 416,3923,3573 | 420,3700,3395 | 422,362,77 | 423,2364,2107 | 425,3826,3586 | 426,4071,3850 | 428,3794,3599 | 429,2468,2302 | 430,1343,1177 | 431,1437,1280 | 432,521,366 | 433,2441,2365 | 434,1906,1846 | 435,1002,942 | 436,3089,3032 | 437,1203,1194

BATCH_RAW_INFO | 399,773,161 | 411,3848,3467 | 412,2893,2535 | 414,3753,3402 | 416,3924,3573 | 420,3701,3395 | 422,363,77 | 423,2365,2107 | 425,3827,3586 | 426,4072,3850 | 428,3795,3599 | 429,2469,2302 | 430,1344,1177 | 431,1438,1280 | 432,522,366 | 433,2442,2365 | 434,1907,1846 | 435,1003,942 | 436,3090,3032 | 437,1204,1194

BATCH_RAW_INFO | 399,774,161 | 411,3849,3467 | 412,2894,2535 | 414,3754,3402 | 416,3925,3573 | 420,3702,3395 | 422,364,77 | 423,2366,2107 | 425,3828,3586 | 426,4073,3850 | 428,3796,3599 | 429,2470,2302 | 430,1345,1177 | 431,1439,1280 | 432,523,366 | 433,2443,2365 | 434,1908,1846 | 435,1004,942 | 436,3091,3032 | 437,1205,1194

BATCH_RAW_INFO | 399,775,161 | 411,3850,3467 | 412,2895,2535 | 414,3755,3402 | 416,3926,3573 | 420,3703,3395 | 422,365,77 | 423,2367,2107 | 425,3829,3586 | 426,4074,3850 | 428,3797,3599 | 429,2471,2302 | 430,1346,1177 | 431,1440,1280 | 432,524,366 | 433,2444,2365 | 434,1909,1846 | 435,1005,942 | 436,3092,3032 | 437,1206,1194

BATCH_RAW_INFO | 399,776,161 | 411,3851,3467 | 412,2896,2535 | 414,3756,3402 | 416,3927,3573 | 420,3704,3395 | 422,366,77 | 423,2368,2107 | 425,3830,3586 | 426,4075,3850 | 428,3798,3599 | 429,2472,2302 | 430,1347,1177 | 431,1441,1280 | 432,525,366 | 433,2445,2365 | 434,1910,1846 | 435,1006,942 | 436,3093,3032 | 437,1207,1194

BATCH_RAW_INFO | 399,777,161 | 411,3852,3467 | 412,2897,2535 | 414,3757,3402 | 416,3928,3573 | 420,3705,3395 | 422,367,77 | 423,2369,2107 | 425,3831,3586 | 426,4076,3850 | 428,3799,3599 | 429,2473,2302 | 430,1348,1177 | 431,1442,1280 | 432,526,366 | 433,2446,2365 | 434,1911,1846 | 435,1007,942 | 436,3094,3032 | 437,1208,1194

BATCH_RAW_INFO | 399,778,161 | 411,3853,3467 | 412,2898,2535 | 414,3758,3402 | 416,3929,3573 | 420,3706,3395 | 422,368,77 | 423,2370,2107 | 425,3832,3586 | 426,4077,3850 | 428,3800,3599 | 429,2474,2302 | 430,1349,1177 | 431,1443,1280 | 432,527,366 | 433,2447,2365 | 434,1912,1846 | 435,1008,942 | 436,3095,3032 | 437,1209,1194

BATCH_RAW_INFO | 399,779,161 | 411,3854,3467 | 412,2899,2535 | 414,3759,3402 | 416,3930,3573 | 420,3707,3395 | 422,369,77 | 423,2371,2107 | 425,3833,3586 | 426,4078,3850 | 428,3801,3599 | 429,2475,2302 | 430,1350,1177 | 431,1444,1280 | 432,528,366 | 433,2448,2365 | 434,1913,1846 | 435,1009,942 | 436,3096,3032 | 437,1210,1194

BATCH_RAW_INFO | 438,2173,2172

BATCH_RAW_INFO | 399,780,161 | 411,3855,3467 | 412,2900,2535 | 414,3760,3402 | 416,3931,3573 | 420,3708,3395 | 422,370,77 | 423,2372,2107 | 425,3834,3586 | 426,4079,3850 | 428,3802,3599 | 429,2476,2302 | 430,1351,1177 | 431,1445,1280 | 432,529,366 | 433,2449,2365 | 434,1914,1846 | 435,1010,942 | 436,3097,3032 | 437,1211,1194 | 438,2174,2172

BATCH_RAW_INFO | 399,781,161 | 411,3856,3467 | 412,2901,2535 | 414,3761,3402 | 416,3932,3573 | 420,3709,3395 | 422,371,77 | 423,2373,2107 | 425,3835,3586 | 426,4080,3850 | 428,3803,3599 | 429,2477,2302 | 430,1352,1177 | 431,1446,1280 | 432,530,366 | 433,2450,2365 | 434,1915,1846 | 435,1011,942 | 436,3098,3032 | 437,1212,1194 | 438,2175,2172

BATCH_RAW_INFO | 399,782,161 | 411,3857,3467 | 412,2902,2535 | 414,3762,3402 | 416,3933,3573 | 420,3710,3395 | 422,372,77 | 423,2374,2107 | 425,3836,3586 | 426,4081,3850 | 428,3804,3599 | 429,2478,2302 | 430,1353,1177 | 431,1447,1280 | 432,531,366 | 433,2451,2365 | 434,1916,1846 | 435,1012,942 | 436,3099,3032 | 437,1213,1194 | 438,2176,2172

BATCH_RAW_INFO | 399,783,161 | 411,3858,3467 | 412,2903,2535 | 414,3763,3402 | 416,3934,3573 | 420,3711,3395 | 422,373,77 | 423,2375,2107 | 425,3837,3586 | 426,4082,3850 | 428,3805,3599 | 429,2479,2302 | 430,1354,1177 | 431,1448,1280 | 432,532,366 | 433,2452,2365 | 434,1917,1846 | 435,1013,942 | 436,3100,3032 | 437,1214,1194 | 438,2177,2172

BATCH_RAW_INFO | 399,784,161 | 411,3859,3467 | 412,2904,2535 | 414,3764,3402 | 416,3935,3573 | 420,3712,3395 | 422,374,77 | 423,2376,2107 | 425,3838,3586 | 426,4083,3850 | 428,3806,3599 | 429,2480,2302 | 430,1355,1177 | 431,1449,1280 | 432,533,366 | 433,2453,2365 | 434,1918,1846 | 435,1014,942 | 436,3101,3032 | 437,1215,1194 | 438,2178,2172

BATCH_RAW_INFO | 399,785,161 | 411,3860,3467 | 412,2905,2535 | 414,3765,3402 | 416,3936,3573 | 420,3713,3395 | 422,375,77 | 423,2377,2107 | 425,3839,3586 | 426,4084,3850 | 428,3807,3599 | 429,2481,2302 | 430,1356,1177 | 431,1450,1280 | 432,534,366 | 433,2454,2365 | 434,1919,1846 | 435,1015,942 | 436,3102,3032 | 437,1216,1194 | 438,2179,2172

BATCH_RAW_INFO | 399,786,161 | 411,3861,3467 | 412,2906,2535 | 414,3766,3402 | 416,3937,3573 | 420,3714,3395 | 422,376,77 | 423,2378,2107 | 425,3840,3586 | 426,4085,3850 | 428,3808,3599 | 429,2482,2302 | 430,1357,1177 | 431,1451,1280 | 432,535,366 | 433,2455,2365 | 434,1920,1846 | 435,1016,942 | 436,3103,3032 | 437,1217,1194 | 438,2180,2172

BATCH_RAW_INFO | 399,787,161 | 411,3862,3467 | 412,2907,2535 | 414,3767,3402 | 416,3938,3573 | 420,3715,3395 | 422,377,77 | 423,2379,2107 | 425,3841,3586 | 426,4086,3850 | 428,3809,3599 | 429,2483,2302 | 430,1358,1177 | 431,1452,1280 | 432,536,366 | 433,2456,2365 | 434,1921,1846 | 435,1017,942 | 436,3104,3032 | 437,1218,1194 | 438,2181,2172

BATCH_RAW_INFO | 399,788,161 | 411,3863,3467 | 412,2908,2535 | 414,3768,3402 | 416,3939,3573 | 420,3716,3395 | 422,378,77 | 423,2380,2107 | 425,3842,3586 | 426,4087,3850 | 428,3810,3599 | 429,2484,2302 | 430,1359,1177 | 431,1453,1280 | 432,537,366 | 433,2457,2365 | 434,1922,1846 | 435,1018,942 | 436,3105,3032 | 437,1219,1194 | 438,2182,2172

BATCH_RAW_INFO | 399,789,161 | 411,3864,3467 | 412,2909,2535 | 414,3769,3402 | 416,3940,3573 | 420,3717,3395 | 422,379,77 | 423,2381,2107 | 425,3843,3586 | 426,4088,3850 | 428,3811,3599 | 429,2485,2302 | 430,1360,1177 | 431,1454,1280 | 432,538,366 | 433,2458,2365 | 434,1923,1846 | 435,1019,942 | 436,3106,3032 | 437,1220,1194 | 438,2183,2172

BATCH_RAW_INFO | 399,790,161 | 411,3865,3467 | 412,2910,2535 | 414,3770,3402 | 416,3941,3573 | 420,3718,3395 | 422,380,77 | 423,2382,2107 | 425,3844,3586 | 426,4089,3850 | 428,3812,3599 | 429,2486,2302 | 430,1361,1177 | 431,1455,1280 | 432,539,366 | 433,2459,2365 | 434,1924,1846 | 435,1020,942 | 436,3107,3032 | 437,1221,1194 | 438,2184,2172

BATCH_RAW_INFO | 399,791,161 | 411,3866,3467 | 412,2911,2535 | 414,3771,3402 | 416,3942,3573 | 420,3719,3395 | 422,381,77 | 423,2383,2107 | 425,3845,3586 | 426,4090,3850 | 428,3813,3599 | 429,2487,2302 | 430,1362,1177 | 431,1456,1280 | 432,540,366 | 433,2460,2365 | 434,1925,1846 | 435,1021,942 | 436,3108,3032 | 437,1222,1194 | 438,2185,2172

BATCH_RAW_INFO | 399,792,161 | 411,3867,3467 | 412,2912,2535 | 414,3772,3402 | 416,3943,3573 | 420,3720,3395 | 422,382,77 | 423,2384,2107 | 425,3846,3586 | 426,4091,3850 | 428,3814,3599 | 429,2488,2302 | 430,1363,1177 | 431,1457,1280 | 432,541,366 | 433,2461,2365 | 434,1926,1846 | 435,1022,942 | 436,3109,3032 | 437,1223,1194 | 438,2186,2172

BATCH_RAW_INFO | 399,793,161 | 411,3868,3467 | 412,2913,2535 | 414,3773,3402 | 416,3944,3573 | 420,3721,3395 | 422,383,77 | 423,2385,2107 | 425,3847,3586 | 426,4092,3850 | 428,3815,3599 | 429,2489,2302 | 430,1364,1177 | 431,1458,1280 | 432,542,366 | 433,2462,2365 | 434,1927,1846 | 435,1023,942 | 436,3110,3032 | 437,1224,1194 | 438,2187,2172

BATCH_RAW_INFO | 399,794,161 | 411,3869,3467 | 412,2914,2535 | 414,3774,3402 | 416,3945,3573 | 420,3722,3395 | 422,384,77 | 423,2386,2107 | 425,3848,3586 | 426,4093,3850 | 428,3816,3599 | 429,2490,2302 | 430,1365,1177 | 431,1459,1280 | 432,543,366 | 433,2463,2365 | 434,1928,1846 | 435,1024,942 | 436,3111,3032 | 437,1225,1194 | 438,2188,2172

BATCH_RAW_INFO | 399,795,161 | 411,3870,3467 | 412,2915,2535 | 414,3775,3402 | 416,3946,3573 | 420,3723,3395 | 422,385,77 | 423,2387,2107 | 425,3849,3586 | 426,4094,3850 | 428,3817,3599 | 429,2491,2302 | 430,1366,1177 | 431,1460,1280 | 432,544,366 | 433,2464,2365 | 434,1929,1846 | 435,1025,942 | 436,3112,3032 | 437,1226,1194 | 438,2189,2172

BATCH_RAW_INFO | 399,796,161 | 411,3871,3467 | 412,2916,2535 | 414,3776,3402 | 416,3947,3573 | 420,3724,3395 | 422,386,77 | 423,2388,2107 | 425,3850,3586 | 426,4095,3850 | 428,3818,3599 | 429,2492,2302 | 430,1367,1177 | 431,1461,1280 | 432,545,366 | 433,2465,2365 | 434,1930,1846 | 435,1026,942 | 436,3113,3032 | 437,1227,1194 | 438,2190,2172

BATCH_RAW_INFO | 399,797,161 | 411,3872,3467 | 412,2917,2535 | 414,3777,3402 | 416,3948,3573 | 420,3725,3395 | 422,387,77 | 423,2389,2107 | 425,3851,3586 | 428,3819,3599 | 429,2493,2302 | 430,1368,1177 | 431,1462,1280 | 432,546,366 | 433,2466,2365 | 434,1931,1846 | 435,1027,942 | 436,3114,3032 | 437,1228,1194 | 438,2191,2172

BATCH_RAW_INFO | 399,798,161 | 411,3873,3467 | 412,2918,2535 | 414,3778,3402 | 416,3949,3573 | 420,3726,3395 | 422,388,77 | 423,2390,2107 | 425,3852,3586 | 428,3820,3599 | 429,2494,2302 | 430,1369,1177 | 431,1463,1280 | 432,547,366 | 433,2467,2365 | 434,1932,1846 | 435,1028,942 | 436,3115,3032 | 437,1229,1194 | 438,2192,2172

BATCH_RAW_INFO | 399,799,161 | 411,3874,3467 | 412,2919,2535 | 414,3779,3402 | 416,3950,3573 | 420,3727,3395 | 422,389,77 | 423,2391,2107 | 425,3853,3586 | 428,3821,3599 | 429,2495,2302 | 430,1370,1177 | 431,1464,1280 | 432,548,366 | 433,2468,2365 | 434,1933,1846 | 435,1029,942 | 436,3116,3032 | 437,1230,1194 | 438,2193,2172

BATCH_RAW_INFO | 399,800,161 | 411,3875,3467 | 412,2920,2535 | 414,3780,3402 | 416,3951,3573 | 420,3728,3395 | 422,390,77 | 423,2392,2107 | 425,3854,3586 | 428,3822,3599 | 429,2496,2302 | 430,1371,1177 | 431,1465,1280 | 432,549,366 | 433,2469,2365 | 434,1934,1846 | 435,1030,942 | 436,3117,3032 | 437,1231,1194 | 438,2194,2172

BATCH_RAW_INFO | 399,801,161 | 411,3876,3467 | 412,2921,2535 | 414,3781,3402 | 416,3952,3573 | 420,3729,3395 | 422,391,77 | 423,2393,2107 | 425,3855,3586 | 428,3823,3599 | 429,2497,2302 | 430,1372,1177 | 431,1466,1280 | 432,550,366 | 433,2470,2365 | 434,1935,1846 | 435,1031,942 | 436,3118,3032 | 437,1232,1194 | 438,2195,2172

BATCH_RAW_INFO | 399,802,161 | 411,3877,3467 | 412,2922,2535 | 414,3782,3402 | 416,3953,3573 | 420,3730,3395 | 422,392,77 | 423,2394,2107 | 425,3856,3586 | 428,3824,3599 | 429,2498,2302 | 430,1373,1177 | 431,1467,1280 | 432,551,366 | 433,2471,2365 | 434,1936,1846 | 435,1032,942 | 436,3119,3032 | 437,1233,1194 | 438,2196,2172

BATCH_RAW_INFO | 399,803,161 | 411,3878,3467 | 412,2923,2535 | 414,3783,3402 | 416,3954,3573 | 420,3731,3395 | 422,393,77 | 423,2395,2107 | 425,3857,3586 | 428,3825,3599 | 429,2499,2302 | 430,1374,1177 | 431,1468,1280 | 432,552,366 | 433,2472,2365 | 434,1937,1846 | 435,1033,942 | 436,3120,3032 | 437,1234,1194 | 438,2197,2172

BATCH_RAW_INFO | 399,804,161 | 411,3879,3467 | 412,2924,2535 | 414,3784,3402 | 416,3955,3573 | 420,3732,3395 | 422,394,77 | 423,2396,2107 | 425,3858,3586 | 428,3826,3599 | 429,2500,2302 | 430,1375,1177 | 431,1469,1280 | 432,553,366 | 433,2473,2365 | 434,1938,1846 | 435,1034,942 | 436,3121,3032 | 437,1235,1194 | 438,2198,2172

BATCH_RAW_INFO | 399,805,161 | 411,3880,3467 | 412,2925,2535 | 414,3785,3402 | 416,3956,3573 | 420,3733,3395 | 422,395,77 | 423,2397,2107 | 425,3859,3586 | 428,3827,3599 | 429,2501,2302 | 430,1376,1177 | 431,1470,1280 | 432,554,366 | 433,2474,2365 | 434,1939,1846 | 435,1035,942 | 436,3122,3032 | 437,1236,1194 | 438,2199,2172

BATCH_RAW_INFO | 399,806,161 | 411,3881,3467 | 412,2926,2535 | 414,3786,3402 | 416,3957,3573 | 420,3734,3395 | 422,396,77 | 423,2398,2107 | 425,3860,3586 | 428,3828,3599 | 429,2502,2302 | 430,1377,1177 | 431,1471,1280 | 432,555,366 | 433,2475,2365 | 434,1940,1846 | 435,1036,942 | 436,3123,3032 | 437,1237,1194 | 438,2200,2172

BATCH_RAW_INFO | 399,807,161 | 411,3882,3467 | 412,2927,2535 | 414,3787,3402 | 416,3958,3573 | 420,3735,3395 | 422,397,77 | 423,2399,2107 | 425,3861,3586 | 428,3829,3599 | 429,2503,2302 | 430,1378,1177 | 431,1472,1280 | 432,556,366 | 433,2476,2365 | 434,1941,1846 | 435,1037,942 | 436,3124,3032 | 437,1238,1194 | 438,2201,2172

BATCH_RAW_INFO | 399,808,161 | 411,3883,3467 | 412,2928,2535 | 414,3788,3402 | 416,3959,3573 | 420,3736,3395 | 422,398,77 | 423,2400,2107 | 425,3862,3586 | 428,3830,3599 | 429,2504,2302 | 430,1379,1177 | 431,1473,1280 | 432,557,366 | 433,2477,2365 | 434,1942,1846 | 435,1038,942 | 436,3125,3032 | 437,1239,1194 | 438,2202,2172

BATCH_RAW_INFO | 399,809,161 | 411,3884,3467 | 412,2929,2535 | 414,3789,3402 | 416,3960,3573 | 420,3737,3395 | 422,399,77 | 423,2401,2107 | 425,3863,3586 | 428,3831,3599 | 429,2505,2302 | 430,1380,1177 | 431,1474,1280 | 432,558,366 | 433,2478,2365 | 434,1943,1846 | 435,1039,942 | 436,3126,3032 | 437,1240,1194 | 438,2203,2172

BATCH_RAW_INFO | 399,810,161 | 411,3885,3467 | 412,2930,2535 | 414,3790,3402 | 416,3961,3573 | 420,3738,3395 | 422,400,77 | 423,2402,2107 | 425,3864,3586 | 428,3832,3599 | 429,2506,2302 | 430,1381,1177 | 431,1475,1280 | 432,559,366 | 433,2479,2365 | 434,1944,1846 | 435,1040,942 | 436,3127,3032 | 437,1241,1194 | 438,2204,2172

BATCH_RAW_INFO | 399,811,161 | 411,3886,3467 | 412,2931,2535 | 414,3791,3402 | 416,3962,3573 | 420,3739,3395 | 422,401,77 | 423,2403,2107 | 425,3865,3586 | 428,3833,3599 | 429,2507,2302 | 430,1382,1177 | 431,1476,1280 | 432,560,366 | 433,2480,2365 | 434,1945,1846 | 435,1041,942 | 436,3128,3032 | 437,1242,1194 | 438,2205,2172

BATCH_RAW_INFO | 399,812,161 | 411,3887,3467 | 412,2932,2535 | 414,3792,3402 | 416,3963,3573 | 420,3740,3395 | 422,402,77 | 423,2404,2107 | 425,3866,3586 | 428,3834,3599 | 429,2508,2302 | 430,1383,1177 | 431,1477,1280 | 432,561,366 | 433,2481,2365 | 434,1946,1846 | 435,1042,942 | 436,3129,3032 | 437,1243,1194 | 438,2206,2172

BATCH_RAW_INFO | 399,813,161 | 411,3888,3467 | 412,2933,2535 | 414,3793,3402 | 416,3964,3573 | 420,3741,3395 | 422,403,77 | 423,2405,2107 | 425,3867,3586 | 428,3835,3599 | 429,2509,2302 | 430,1384,1177 | 431,1478,1280 | 432,562,366 | 433,2482,2365 | 434,1947,1846 | 435,1043,942 | 436,3130,3032 | 437,1244,1194 | 438,2207,2172

BATCH_RAW_INFO | 399,814,161 | 411,3889,3467 | 412,2934,2535 | 414,3794,3402 | 416,3965,3573 | 420,3742,3395 | 422,404,77 | 423,2406,2107 | 425,3868,3586 | 428,3836,3599 | 429,2510,2302 | 430,1385,1177 | 431,1479,1280 | 432,563,366 | 433,2483,2365 | 434,1948,1846 | 435,1044,942 | 436,3131,3032 | 437,1245,1194 | 438,2208,2172

BATCH_RAW_INFO | 399,815,161 | 411,3890,3467 | 412,2935,2535 | 414,3795,3402 | 416,3966,3573 | 420,3743,3395 | 422,405,77 | 423,2407,2107 | 425,3869,3586 | 428,3837,3599 | 429,2511,2302 | 430,1386,1177 | 431,1480,1280 | 432,564,366 | 433,2484,2365 | 434,1949,1846 | 435,1045,942 | 436,3132,3032 | 437,1246,1194 | 438,2209,2172

BATCH_RAW_INFO | 399,816,161 | 411,3891,3467 | 412,2936,2535 | 414,3796,3402 | 416,3967,3573 | 420,3744,3395 | 422,406,77 | 423,2408,2107 | 425,3870,3586 | 428,3838,3599 | 429,2512,2302 | 430,1387,1177 | 431,1481,1280 | 432,565,366 | 433,2485,2365 | 434,1950,1846 | 435,1046,942 | 436,3133,3032 | 437,1247,1194 | 438,2210,2172

BATCH_RAW_INFO | 399,817,161 | 411,3892,3467 | 412,2937,2535 | 414,3797,3402 | 416,3968,3573 | 420,3745,3395 | 422,407,77 | 423,2409,2107 | 425,3871,3586 | 428,3839,3599 | 429,2513,2302 | 430,1388,1177 | 431,1482,1280 | 432,566,366 | 433,2486,2365 | 434,1951,1846 | 435,1047,942 | 436,3134,3032 | 437,1248,1194 | 438,2211,2172

BATCH_RAW_INFO | 399,818,161 | 411,3893,3467 | 412,2938,2535 | 414,3798,3402 | 416,3969,3573 | 420,3746,3395 | 422,408,77 | 423,2410,2107 | 425,3872,3586 | 428,3840,3599 | 429,2514,2302 | 430,1389,1177 | 431,1483,1280 | 432,567,366 | 433,2487,2365 | 434,1952,1846 | 435,1048,942 | 436,3135,3032 | 437,1249,1194 | 438,2212,2172

BATCH_RAW_INFO | 399,819,161 | 411,3894,3467 | 412,2939,2535 | 414,3799,3402 | 416,3970,3573 | 420,3747,3395 | 422,409,77 | 423,2411,2107 | 425,3873,3586 | 428,3841,3599 | 429,2515,2302 | 430,1390,1177 | 431,1484,1280 | 432,568,366 | 433,2488,2365 | 434,1953,1846 | 435,1049,942 | 436,3136,3032 | 437,1250,1194 | 438,2213,2172

BATCH_RAW_INFO | 399,820,161 | 411,3895,3467 | 412,2940,2535 | 414,3800,3402 | 416,3971,3573 | 420,3748,3395 | 422,410,77 | 423,2412,2107 | 425,3874,3586 | 428,3842,3599 | 429,2516,2302 | 430,1391,1177 | 431,1485,1280 | 432,569,366 | 433,2489,2365 | 434,1954,1846 | 435,1050,942 | 436,3137,3032 | 437,1251,1194 | 438,2214,2172

BATCH_RAW_INFO | 439,3470,3469

BATCH_RAW_INFO | 399,821,161 | 411,3896,3467 | 412,2941,2535 | 414,3801,3402 | 416,3972,3573 | 420,3749,3395 | 422,411,77 | 423,2413,2107 | 425,3875,3586 | 428,3843,3599 | 429,2517,2302 | 430,1392,1177 | 431,1486,1280 | 432,570,366 | 433,2490,2365 | 434,1955,1846 | 435,1051,942 | 436,3138,3032 | 437,1252,1194 | 438,2215,2172 | 439,3471,3469

BATCH_RAW_INFO | 399,822,161 | 411,3897,3467 | 412,2942,2535 | 414,3802,3402 | 416,3973,3573 | 420,3750,3395 | 422,412,77 | 423,2414,2107 | 425,3876,3586 | 428,3844,3599 | 429,2518,2302 | 430,1393,1177 | 431,1487,1280 | 432,571,366 | 433,2491,2365 | 434,1956,1846 | 435,1052,942 | 436,3139,3032 | 437,1253,1194 | 438,2216,2172 | 439,3472,3469

BATCH_RAW_INFO | 399,823,161 | 411,3898,3467 | 412,2943,2535 | 414,3803,3402 | 416,3974,3573 | 420,3751,3395 | 422,413,77 | 423,2415,2107 | 425,3877,3586 | 428,3845,3599 | 429,2519,2302 | 430,1394,1177 | 431,1488,1280 | 432,572,366 | 433,2492,2365 | 434,1957,1846 | 435,1053,942 | 436,3140,3032 | 437,1254,1194 | 438,2217,2172 | 439,3473,3469

BATCH_RAW_INFO | 399,824,161 | 411,3899,3467 | 412,2944,2535 | 414,3804,3402 | 416,3975,3573 | 420,3752,3395 | 422,414,77 | 423,2416,2107 | 425,3878,3586 | 428,3846,3599 | 429,2520,2302 | 430,1395,1177 | 431,1489,1280 | 432,573,366 | 433,2493,2365 | 434,1958,1846 | 435,1054,942 | 436,3141,3032 | 437,1255,1194 | 438,2218,2172 | 439,3474,3469

BATCH_RAW_INFO | 399,825,161 | 411,3900,3467 | 412,2945,2535 | 414,3805,3402 | 416,3976,3573 | 420,3753,3395 | 422,415,77 | 423,2417,2107 | 425,3879,3586 | 428,3847,3599 | 429,2521,2302 | 430,1396,1177 | 431,1490,1280 | 432,574,366 | 433,2494,2365 | 434,1959,1846 | 435,1055,942 | 436,3142,3032 | 437,1256,1194 | 438,2219,2172 | 439,3475,3469

BATCH_RAW_INFO | 399,826,161 | 411,3901,3467 | 412,2946,2535 | 414,3806,3402 | 416,3977,3573 | 420,3754,3395 | 422,416,77 | 423,2418,2107 | 425,3880,3586 | 428,3848,3599 | 429,2522,2302 | 430,1397,1177 | 431,1491,1280 | 432,575,366 | 433,2495,2365 | 434,1960,1846 | 435,1056,942 | 436,3143,3032 | 437,1257,1194 | 438,2220,2172 | 439,3476,3469

BATCH_RAW_INFO | 399,827,161 | 411,3902,3467 | 412,2947,2535 | 414,3807,3402 | 416,3978,3573 | 420,3755,3395 | 422,417,77 | 423,2419,2107 | 425,3881,3586 | 428,3849,3599 | 429,2523,2302 | 430,1398,1177 | 431,1492,1280 | 432,576,366 | 433,2496,2365 | 434,1961,1846 | 435,1057,942 | 436,3144,3032 | 437,1258,1194 | 438,2221,2172 | 439,3477,3469

BATCH_RAW_INFO | 399,828,161 | 411,3903,3467 | 412,2948,2535 | 414,3808,3402 | 416,3979,3573 | 420,3756,3395 | 422,418,77 | 423,2420,2107 | 425,3882,3586 | 428,3850,3599 | 429,2524,2302 | 430,1399,1177 | 431,1493,1280 | 432,577,366 | 433,2497,2365 | 434,1962,1846 | 435,1058,942 | 436,3145,3032 | 437,1259,1194 | 438,2222,2172 | 439,3478,3469

BATCH_RAW_INFO | 399,829,161 | 411,3904,3467 | 412,2949,2535 | 414,3809,3402 | 416,3980,3573 | 420,3757,3395 | 422,419,77 | 423,2421,2107 | 425,3883,3586 | 428,3851,3599 | 429,2525,2302 | 430,1400,1177 | 431,1494,1280 | 432,578,366 | 433,2498,2365 | 434,1963,1846 | 435,1059,942 | 436,3146,3032 | 437,1260,1194 | 438,2223,2172 | 439,3479,3469

BATCH_RAW_INFO | 399,830,161 | 411,3905,3467 | 412,2950,2535 | 414,3810,3402 | 416,3981,3573 | 420,3758,3395 | 422,420,77 | 423,2422,2107 | 425,3884,3586 | 428,3852,3599 | 429,2526,2302 | 430,1401,1177 | 431,1495,1280 | 432,579,366 | 433,2499,2365 | 434,1964,1846 | 435,1060,942 | 436,3147,3032 | 437,1261,1194 | 438,2224,2172 | 439,3480,3469

BATCH_RAW_INFO | 399,831,161 | 411,3906,3467 | 412,2951,2535 | 414,3811,3402 | 416,3982,3573 | 420,3759,3395 | 422,421,77 | 423,2423,2107 | 425,3885,3586 | 428,3853,3599 | 429,2527,2302 | 430,1402,1177 | 431,1496,1280 | 432,580,366 | 433,2500,2365 | 434,1965,1846 | 435,1061,942 | 436,3148,3032 | 437,1262,1194 | 438,2225,2172 | 439,3481,3469

BATCH_RAW_INFO | 399,832,161 | 411,3907,3467 | 412,2952,2535 | 414,3812,3402 | 416,3983,3573 | 420,3760,3395 | 422,422,77 | 423,2424,2107 | 425,3886,3586 | 428,3854,3599 | 429,2528,2302 | 430,1403,1177 | 431,1497,1280 | 432,581,366 | 433,2501,2365 | 434,1966,1846 | 435,1062,942 | 436,3149,3032 | 437,1263,1194 | 438,2226,2172 | 439,3482,3469

BATCH_RAW_INFO | 399,833,161 | 411,3908,3467 | 412,2953,2535 | 414,3813,3402 | 416,3984,3573 | 420,3761,3395 | 422,423,77 | 423,2425,2107 | 425,3887,3586 | 428,3855,3599 | 429,2529,2302 | 430,1404,1177 | 431,1498,1280 | 432,582,366 | 433,2502,2365 | 434,1967,1846 | 435,1063,942 | 436,3150,3032 | 437,1264,1194 | 438,2227,2172 | 439,3483,3469

BATCH_RAW_INFO | 399,834,161 | 411,3909,3467 | 412,2954,2535 | 414,3814,3402 | 416,3985,3573 | 420,3762,3395 | 422,424,77 | 423,2426,2107 | 425,3888,3586 | 428,3856,3599 | 429,2530,2302 | 430,1405,1177 | 431,1499,1280 | 432,583,366 | 433,2503,2365 | 434,1968,1846 | 435,1064,942 | 436,3151,3032 | 437,1265,1194 | 438,2228,2172 | 439,3484,3469

BATCH_RAW_INFO | 399,835,161 | 411,3910,3467 | 412,2955,2535 | 414,3815,3402 | 416,3986,3573 | 420,3763,3395 | 422,425,77 | 423,2427,2107 | 425,3889,3586 | 428,3857,3599 | 429,2531,2302 | 430,1406,1177 | 431,1500,1280 | 432,584,366 | 433,2504,2365 | 434,1969,1846 | 435,1065,942 | 436,3152,3032 | 437,1266,1194 | 438,2229,2172 | 439,3485,3469

BATCH_RAW_INFO | 399,836,161 | 411,3911,3467 | 412,2956,2535 | 414,3816,3402 | 416,3987,3573 | 420,3764,3395 | 422,426,77 | 423,2428,2107 | 425,3890,3586 | 428,3858,3599 | 429,2532,2302 | 430,1407,1177 | 431,1501,1280 | 432,585,366 | 433,2505,2365 | 434,1970,1846 | 435,1066,942 | 436,3153,3032 | 437,1267,1194 | 438,2230,2172 | 439,3486,3469

BATCH_RAW_INFO | 399,837,161 | 411,3912,3467 | 412,2957,2535 | 414,3817,3402 | 416,3988,3573 | 420,3765,3395 | 422,427,77 | 423,2429,2107 | 425,3891,3586 | 428,3859,3599 | 429,2533,2302 | 430,1408,1177 | 431,1502,1280 | 432,586,366 | 433,2506,2365 | 434,1971,1846 | 435,1067,942 | 436,3154,3032 | 437,1268,1194 | 438,2231,2172 | 439,3487,3469

BATCH_RAW_INFO | 399,838,161 | 411,3913,3467 | 412,2958,2535 | 414,3818,3402 | 416,3989,3573 | 420,3766,3395 | 422,428,77 | 423,2430,2107 | 425,3892,3586 | 428,3860,3599 | 429,2534,2302 | 430,1409,1177 | 431,1503,1280 | 432,587,366 | 433,2507,2365 | 434,1972,1846 | 435,1068,942 | 436,3155,3032 | 437,1269,1194 | 438,2232,2172 | 439,3488,3469

BATCH_RAW_INFO | 399,839,161 | 411,3914,3467 | 412,2959,2535 | 414,3819,3402 | 416,3990,3573 | 420,3767,3395 | 422,429,77 | 423,2431,2107 | 425,3893,3586 | 428,3861,3599 | 429,2535,2302 | 430,1410,1177 | 431,1504,1280 | 432,588,366 | 433,2508,2365 | 434,1973,1846 | 435,1069,942 | 436,3156,3032 | 437,1270,1194 | 438,2233,2172 | 439,3489,3469

BATCH_RAW_INFO | 399,840,161 | 411,3915,3467 | 412,2960,2535 | 414,3820,3402 | 416,3991,3573 | 420,3768,3395 | 422,430,77 | 423,2432,2107 | 425,3894,3586 | 428,3862,3599 | 429,2536,2302 | 430,1411,1177 | 431,1505,1280 | 432,589,366 | 433,2509,2365 | 434,1974,1846 | 435,1070,942 | 436,3157,3032 | 437,1271,1194 | 438,2234,2172 | 439,3490,3469

BATCH_RAW_INFO | 399,841,161 | 411,3916,3467 | 412,2961,2535 | 414,3821,3402 | 416,3992,3573 | 420,3769,3395 | 422,431,77 | 423,2433,2107 | 425,3895,3586 | 428,3863,3599 | 429,2537,2302 | 430,1412,1177 | 431,1506,1280 | 432,590,366 | 433,2510,2365 | 434,1975,1846 | 435,1071,942 | 436,3158,3032 | 437,1272,1194 | 438,2235,2172 | 439,3491,3469

BATCH_RAW_INFO | 399,842,161 | 411,3917,3467 | 412,2962,2535 | 414,3822,3402 | 416,3993,3573 | 420,3770,3395 | 422,432,77 | 423,2434,2107 | 425,3896,3586 | 428,3864,3599 | 429,2538,2302 | 430,1413,1177 | 431,1507,1280 | 432,591,366 | 433,2511,2365 | 434,1976,1846 | 435,1072,942 | 436,3159,3032 | 437,1273,1194 | 438,2236,2172 | 439,3492,3469

BATCH_RAW_INFO | 399,843,161 | 411,3918,3467 | 412,2963,2535 | 414,3823,3402 | 416,3994,3573 | 420,3771,3395 | 422,433,77 | 423,2435,2107 | 425,3897,3586 | 428,3865,3599 | 429,2539,2302 | 430,1414,1177 | 431,1508,1280 | 432,592,366 | 433,2512,2365 | 434,1977,1846 | 435,1073,942 | 436,3160,3032 | 437,1274,1194 | 438,2237,2172 | 439,3493,3469

BATCH_RAW_INFO | 440,390,389

BATCH_RAW_INFO | 399,844,161 | 411,3919,3467 | 412,2964,2535 | 414,3824,3402 | 416,3995,3573 | 420,3772,3395 | 422,434,77 | 423,2436,2107 | 425,3898,3586 | 428,3866,3599 | 429,2540,2302 | 430,1415,1177 | 431,1509,1280 | 432,593,366 | 433,2513,2365 | 434,1978,1846 | 435,1074,942 | 436,3161,3032 | 437,1275,1194 | 438,2238,2172 | 439,3494,3469 | 440,391,389

BATCH_RAW_INFO | 399,845,161 | 411,3920,3467 | 412,2965,2535 | 414,3825,3402 | 416,3996,3573 | 420,3773,3395 | 422,435,77 | 423,2437,2107 | 425,3899,3586 | 428,3867,3599 | 429,2541,2302 | 430,1416,1177 | 431,1510,1280 | 432,594,366 | 433,2514,2365 | 434,1979,1846 | 435,1075,942 | 436,3162,3032 | 437,1276,1194 | 438,2239,2172 | 439,3495,3469 | 440,392,389

BATCH_RAW_INFO | 399,846,161 | 411,3921,3467 | 412,2966,2535 | 414,3826,3402 | 416,3997,3573 | 420,3774,3395 | 422,436,77 | 423,2438,2107 | 425,3900,3586 | 428,3868,3599 | 429,2542,2302 | 430,1417,1177 | 431,1511,1280 | 432,595,366 | 433,2515,2365 | 434,1980,1846 | 435,1076,942 | 436,3163,3032 | 437,1277,1194 | 438,2240,2172 | 439,3496,3469 | 440,393,389

BATCH_RAW_INFO | 399,847,161 | 411,3922,3467 | 412,2967,2535 | 414,3827,3402 | 416,3998,3573 | 420,3775,3395 | 422,437,77 | 423,2439,2107 | 425,3901,3586 | 428,3869,3599 | 429,2543,2302 | 430,1418,1177 | 431,1512,1280 | 432,596,366 | 433,2516,2365 | 434,1981,1846 | 435,1077,942 | 436,3164,3032 | 437,1278,1194 | 438,2241,2172 | 439,3497,3469 | 440,394,389

BATCH_RAW_INFO | 399,848,161 | 411,3923,3467 | 412,2968,2535 | 414,3828,3402 | 416,3999,3573 | 420,3776,3395 | 422,438,77 | 423,2440,2107 | 425,3902,3586 | 428,3870,3599 | 429,2544,2302 | 430,1419,1177 | 431,1513,1280 | 432,597,366 | 433,2517,2365 | 434,1982,1846 | 435,1078,942 | 436,3165,3032 | 437,1279,1194 | 438,2242,2172 | 439,3498,3469 | 440,395,389

BATCH_RAW_INFO | 399,849,161 | 411,3924,3467 | 412,2969,2535 | 414,3829,3402 | 416,4000,3573 | 420,3777,3395 | 422,439,77 | 423,2441,2107 | 425,3903,3586 | 428,3871,3599 | 429,2545,2302 | 430,1420,1177 | 431,1514,1280 | 432,598,366 | 433,2518,2365 | 434,1983,1846 | 435,1079,942 | 436,3166,3032 | 437,1280,1194 | 438,2243,2172 | 439,3499,3469 | 440,396,389

BATCH_RAW_INFO | 399,850,161 | 411,3925,3467 | 412,2970,2535 | 414,3830,3402 | 416,4001,3573 | 420,3778,3395 | 422,440,77 | 423,2442,2107 | 425,3904,3586 | 428,3872,3599 | 429,2546,2302 | 430,1421,1177 | 431,1515,1280 | 432,599,366 | 433,2519,2365 | 434,1984,1846 | 435,1080,942 | 436,3167,3032 | 437,1281,1194 | 438,2244,2172 | 439,3500,3469 | 440,397,389

BATCH_RAW_INFO | 399,851,161 | 411,3926,3467 | 412,2971,2535 | 414,3831,3402 | 416,4002,3573 | 420,3779,3395 | 422,441,77 | 423,2443,2107 | 425,3905,3586 | 428,3873,3599 | 429,2547,2302 | 430,1422,1177 | 431,1516,1280 | 432,600,366 | 433,2520,2365 | 434,1985,1846 | 435,1081,942 | 436,3168,3032 | 437,1282,1194 | 438,2245,2172 | 439,3501,3469 | 440,398,389

BATCH_RAW_INFO | 399,852,161 | 411,3927,3467 | 412,2972,2535 | 414,3832,3402 | 416,4003,3573 | 420,3780,3395 | 422,442,77 | 423,2444,2107 | 425,3906,3586 | 428,3874,3599 | 429,2548,2302 | 430,1423,1177 | 431,1517,1280 | 432,601,366 | 433,2521,2365 | 434,1986,1846 | 435,1082,942 | 436,3169,3032 | 437,1283,1194 | 438,2246,2172 | 439,3502,3469 | 440,399,389

BATCH_RAW_INFO | 399,853,161 | 411,3928,3467 | 412,2973,2535 | 414,3833,3402 | 416,4004,3573 | 420,3781,3395 | 422,443,77 | 423,2445,2107 | 425,3907,3586 | 428,3875,3599 | 429,2549,2302 | 430,1424,1177 | 431,1518,1280 | 432,602,366 | 433,2522,2365 | 434,1987,1846 | 435,1083,942 | 436,3170,3032 | 437,1284,1194 | 438,2247,2172 | 439,3503,3469 | 440,400,389

BATCH_RAW_INFO | 399,854,161 | 411,3929,3467 | 412,2974,2535 | 414,3834,3402 | 416,4005,3573 | 420,3782,3395 | 422,444,77 | 423,2446,2107 | 425,3908,3586 | 428,3876,3599 | 429,2550,2302 | 430,1425,1177 | 431,1519,1280 | 432,603,366 | 433,2523,2365 | 434,1988,1846 | 435,1084,942 | 436,3171,3032 | 437,1285,1194 | 438,2248,2172 | 439,3504,3469 | 440,401,389

BATCH_RAW_INFO | 399,855,161 | 411,3930,3467 | 412,2975,2535 | 414,3835,3402 | 416,4006,3573 | 420,3783,3395 | 422,445,77 | 423,2447,2107 | 425,3909,3586 | 428,3877,3599 | 429,2551,2302 | 430,1426,1177 | 431,1520,1280 | 432,604,366 | 433,2524,2365 | 434,1989,1846 | 435,1085,942 | 436,3172,3032 | 437,1286,1194 | 438,2249,2172 | 439,3505,3469 | 440,402,389

BATCH_RAW_INFO | 399,856,161 | 411,3931,3467 | 412,2976,2535 | 414,3836,3402 | 416,4007,3573 | 420,3784,3395 | 422,446,77 | 423,2448,2107 | 425,3910,3586 | 428,3878,3599 | 429,2552,2302 | 430,1427,1177 | 431,1521,1280 | 432,605,366 | 433,2525,2365 | 434,1990,1846 | 435,1086,942 | 436,3173,3032 | 437,1287,1194 | 438,2250,2172 | 439,3506,3469 | 440,403,389

BATCH_RAW_INFO | 399,857,161 | 411,3932,3467 | 412,2977,2535 | 414,3837,3402 | 416,4008,3573 | 420,3785,3395 | 422,447,77 | 423,2449,2107 | 425,3911,3586 | 428,3879,3599 | 429,2553,2302 | 430,1428,1177 | 431,1522,1280 | 432,606,366 | 433,2526,2365 | 434,1991,1846 | 435,1087,942 | 436,3174,3032 | 437,1288,1194 | 438,2251,2172 | 439,3507,3469 | 440,404,389

BATCH_RAW_INFO | 399,858,161 | 411,3933,3467 | 412,2978,2535 | 414,3838,3402 | 416,4009,3573 | 420,3786,3395 | 422,448,77 | 423,2450,2107 | 425,3912,3586 | 428,3880,3599 | 429,2554,2302 | 430,1429,1177 | 431,1523,1280 | 432,607,366 | 433,2527,2365 | 434,1992,1846 | 435,1088,942 | 436,3175,3032 | 437,1289,1194 | 438,2252,2172 | 439,3508,3469 | 440,405,389

BATCH_RAW_INFO | 399,859,161 | 411,3934,3467 | 412,2979,2535 | 414,3839,3402 | 416,4010,3573 | 420,3787,3395 | 422,449,77 | 423,2451,2107 | 425,3913,3586 | 428,3881,3599 | 429,2555,2302 | 430,1430,1177 | 431,1524,1280 | 432,608,366 | 433,2528,2365 | 434,1993,1846 | 435,1089,942 | 436,3176,3032 | 437,1290,1194 | 438,2253,2172 | 439,3509,3469 | 440,406,389

BATCH_RAW_INFO | 399,860,161 | 411,3935,3467 | 412,2980,2535 | 414,3840,3402 | 416,4011,3573 | 420,3788,3395 | 422,450,77 | 423,2452,2107 | 425,3914,3586 | 428,3882,3599 | 429,2556,2302 | 430,1431,1177 | 431,1525,1280 | 432,609,366 | 433,2529,2365 | 434,1994,1846 | 435,1090,942 | 436,3177,3032 | 437,1291,1194 | 438,2254,2172 | 439,3510,3469 | 440,407,389

BATCH_RAW_INFO | 399,861,161 | 411,3936,3467 | 412,2981,2535 | 414,3841,3402 | 416,4012,3573 | 420,3789,3395 | 422,451,77 | 423,2453,2107 | 425,3915,3586 | 428,3883,3599 | 429,2557,2302 | 430,1432,1177 | 431,1526,1280 | 432,610,366 | 433,2530,2365 | 434,1995,1846 | 435,1091,942 | 436,3178,3032 | 437,1292,1194 | 438,2255,2172 | 439,3511,3469 | 440,408,389

BATCH_RAW_INFO | 399,862,161 | 411,3937,3467 | 412,2982,2535 | 414,3842,3402 | 416,4013,3573 | 420,3790,3395 | 422,452,77 | 423,2454,2107 | 425,3916,3586 | 428,3884,3599 | 429,2558,2302 | 430,1433,1177 | 431,1527,1280 | 432,611,366 | 433,2531,2365 | 434,1996,1846 | 435,1092,942 | 436,3179,3032 | 437,1293,1194 | 438,2256,2172 | 439,3512,3469 | 440,409,389

BATCH_RAW_INFO | 399,863,161 | 411,3938,3467 | 412,2983,2535 | 414,3843,3402 | 416,4014,3573 | 420,3791,3395 | 422,453,77 | 423,2455,2107 | 425,3917,3586 | 428,3885,3599 | 429,2559,2302 | 430,1434,1177 | 431,1528,1280 | 432,612,366 | 433,2532,2365 | 434,1997,1846 | 435,1093,942 | 436,3180,3032 | 437,1294,1194 | 438,2257,2172 | 439,3513,3469 | 440,410,389

BATCH_RAW_INFO | 399,864,161 | 411,3939,3467 | 412,2984,2535 | 414,3844,3402 | 416,4015,3573 | 420,3792,3395 | 422,454,77 | 423,2456,2107 | 425,3918,3586 | 428,3886,3599 | 429,2560,2302 | 430,1435,1177 | 431,1529,1280 | 432,613,366 | 433,2533,2365 | 434,1998,1846 | 435,1094,942 | 436,3181,3032 | 437,1295,1194 | 438,2258,2172 | 439,3514,3469 | 440,411,389

BATCH_RAW_INFO | 399,865,161 | 411,3940,3467 | 412,2985,2535 | 414,3845,3402 | 416,4016,3573 | 420,3793,3395 | 422,455,77 | 423,2457,2107 | 425,3919,3586 | 428,3887,3599 | 429,2561,2302 | 430,1436,1177 | 431,1530,1280 | 432,614,366 | 433,2534,2365 | 434,1999,1846 | 435,1095,942 | 436,3182,3032 | 437,1296,1194 | 438,2259,2172 | 439,3515,3469 | 440,412,389

BATCH_RAW_INFO | 399,866,161 | 411,3941,3467 | 412,2986,2535 | 414,3846,3402 | 416,4017,3573 | 420,3794,3395 | 422,456,77 | 423,2458,2107 | 425,3920,3586 | 428,3888,3599 | 429,2562,2302 | 430,1437,1177 | 431,1531,1280 | 432,615,366 | 433,2535,2365 | 434,2000,1846 | 435,1096,942 | 436,3183,3032 | 437,1297,1194 | 438,2260,2172 | 439,3516,3469 | 440,413,389

BATCH_RAW_INFO | 399,867,161 | 411,3942,3467 | 412,2987,2535 | 414,3847,3402 | 416,4018,3573 | 420,3795,3395 | 422,457,77 | 423,2459,2107 | 425,3921,3586 | 428,3889,3599 | 429,2563,2302 | 430,1438,1177 | 431,1532,1280 | 432,616,366 | 433,2536,2365 | 434,2001,1846 | 435,1097,942 | 436,3184,3032 | 437,1298,1194 | 438,2261,2172 | 439,3517,3469 | 440,414,389

BATCH_RAW_INFO | 399,868,161 | 411,3943,3467 | 412,2988,2535 | 414,3848,3402 | 416,4019,3573 | 420,3796,3395 | 422,458,77 | 423,2460,2107 | 425,3922,3586 | 428,3890,3599 | 429,2564,2302 | 430,1439,1177 | 431,1533,1280 | 432,617,366 | 433,2537,2365 | 434,2002,1846 | 435,1098,942 | 436,3185,3032 | 437,1299,1194 | 438,2262,2172 | 439,3518,3469 | 440,415,389

BATCH_RAW_INFO | 399,869,161 | 411,3944,3467 | 412,2989,2535 | 414,3849,3402 | 416,4020,3573 | 420,3797,3395 | 422,459,77 | 423,2461,2107 | 425,3923,3586 | 428,3891,3599 | 429,2565,2302 | 430,1440,1177 | 431,1534,1280 | 432,618,366 | 433,2538,2365 | 434,2003,1846 | 435,1099,942 | 436,3186,3032 | 437,1300,1194 | 438,2263,2172 | 439,3519,3469 | 440,416,389

BATCH_RAW_INFO | 399,870,161 | 411,3945,3467 | 412,2990,2535 | 414,3850,3402 | 416,4021,3573 | 420,3798,3395 | 422,460,77 | 423,2462,2107 | 425,3924,3586 | 428,3892,3599 | 429,2566,2302 | 430,1441,1177 | 431,1535,1280 | 432,619,366 | 433,2539,2365 | 434,2004,1846 | 435,1100,942 | 436,3187,3032 | 437,1301,1194 | 438,2264,2172 | 439,3520,3469 | 440,417,389

BATCH_RAW_INFO | 399,871,161 | 411,3946,3467 | 412,2991,2535 | 414,3851,3402 | 416,4022,3573 | 420,3799,3395 | 422,461,77 | 423,2463,2107 | 425,3925,3586 | 428,3893,3599 | 429,2567,2302 | 430,1442,1177 | 431,1536,1280 | 432,620,366 | 433,2540,2365 | 434,2005,1846 | 435,1101,942 | 436,3188,3032 | 437,1302,1194 | 438,2265,2172 | 439,3521,3469 | 440,418,389

BATCH_RAW_INFO | 399,872,161 | 411,3947,3467 | 412,2992,2535 | 414,3852,3402 | 416,4023,3573 | 420,3800,3395 | 422,462,77 | 423,2464,2107 | 425,3926,3586 | 428,3894,3599 | 429,2568,2302 | 430,1443,1177 | 431,1537,1280 | 432,621,366 | 433,2541,2365 | 434,2006,1846 | 435,1102,942 | 436,3189,3032 | 437,1303,1194 | 438,2266,2172 | 439,3522,3469 | 440,419,389

BATCH_RAW_INFO | 399,873,161 | 411,3948,3467 | 412,2993,2535 | 414,3853,3402 | 416,4024,3573 | 420,3801,3395 | 422,463,77 | 423,2465,2107 | 425,3927,3586 | 428,3895,3599 | 429,2569,2302 | 430,1444,1177 | 431,1538,1280 | 432,622,366 | 433,2542,2365 | 434,2007,1846 | 435,1103,942 | 436,3190,3032 | 437,1304,1194 | 438,2267,2172 | 439,3523,3469 | 440,420,389

BATCH_RAW_INFO | 399,874,161 | 411,3949,3467 | 412,2994,2535 | 414,3854,3402 | 416,4025,3573 | 420,3802,3395 | 422,464,77 | 423,2466,2107 | 425,3928,3586 | 428,3896,3599 | 429,2570,2302 | 430,1445,1177 | 431,1539,1280 | 432,623,366 | 433,2543,2365 | 434,2008,1846 | 435,1104,942 | 436,3191,3032 | 437,1305,1194 | 438,2268,2172 | 439,3524,3469 | 440,421,389

BATCH_RAW_INFO | 399,875,161 | 411,3950,3467 | 412,2995,2535 | 414,3855,3402 | 416,4026,3573 | 420,3803,3395 | 422,465,77 | 423,2467,2107 | 425,3929,3586 | 428,3897,3599 | 429,2571,2302 | 430,1446,1177 | 431,1540,1280 | 432,624,366 | 433,2544,2365 | 434,2009,1846 | 435,1105,942 | 436,3192,3032 | 437,1306,1194 | 438,2269,2172 | 439,3525,3469 | 440,422,389

BATCH_RAW_INFO | 399,876,161 | 411,3951,3467 | 412,2996,2535 | 414,3856,3402 | 416,4027,3573 | 420,3804,3395 | 422,466,77 | 423,2468,2107 | 425,3930,3586 | 428,3898,3599 | 429,2572,2302 | 430,1447,1177 | 431,1541,1280 | 432,625,366 | 433,2545,2365 | 434,2010,1846 | 435,1106,942 | 436,3193,3032 | 437,1307,1194 | 438,2270,2172 | 439,3526,3469 | 440,423,389

BATCH_RAW_INFO | 399,877,161 | 411,3952,3467 | 412,2997,2535 | 414,3857,3402 | 416,4028,3573 | 420,3805,3395 | 422,467,77 | 423,2469,2107 | 425,3931,3586 | 428,3899,3599 | 429,2573,2302 | 430,1448,1177 | 431,1542,1280 | 432,626,366 | 433,2546,2365 | 434,2011,1846 | 435,1107,942 | 436,3194,3032 | 437,1308,1194 | 438,2271,2172 | 439,3527,3469 | 440,424,389

BATCH_RAW_INFO | 399,878,161 | 411,3953,3467 | 412,2998,2535 | 414,3858,3402 | 416,4029,3573 | 420,3806,3395 | 422,468,77 | 423,2470,2107 | 425,3932,3586 | 428,3900,3599 | 429,2574,2302 | 430,1449,1177 | 431,1543,1280 | 432,627,366 | 433,2547,2365 | 434,2012,1846 | 435,1108,942 | 436,3195,3032 | 437,1309,1194 | 438,2272,2172 | 439,3528,3469 | 440,425,389

BATCH_RAW_INFO | 399,879,161 | 411,3954,3467 | 412,2999,2535 | 414,3859,3402 | 416,4030,3573 | 420,3807,3395 | 422,469,77 | 423,2471,2107 | 425,3933,3586 | 428,3901,3599 | 429,2575,2302 | 430,1450,1177 | 431,1544,1280 | 432,628,366 | 433,2548,2365 | 434,2013,1846 | 435,1109,942 | 436,3196,3032 | 437,1310,1194 | 438,2273,2172 | 439,3529,3469 | 440,426,389

BATCH_RAW_INFO | 399,880,161 | 411,3955,3467 | 412,3000,2535 | 414,3860,3402 | 416,4031,3573 | 420,3808,3395 | 422,470,77 | 423,2472,2107 | 425,3934,3586 | 428,3902,3599 | 429,2576,2302 | 430,1451,1177 | 431,1545,1280 | 432,629,366 | 433,2549,2365 | 434,2014,1846 | 435,1110,942 | 436,3197,3032 | 437,1311,1194 | 438,2274,2172 | 439,3530,3469 | 440,427,389

BATCH_RAW_INFO | 399,881,161 | 411,3956,3467 | 412,3001,2535 | 414,3861,3402 | 416,4032,3573 | 420,3809,3395 | 422,471,77 | 423,2473,2107 | 425,3935,3586 | 428,3903,3599 | 429,2577,2302 | 430,1452,1177 | 431,1546,1280 | 432,630,366 | 433,2550,2365 | 434,2015,1846 | 435,1111,942 | 436,3198,3032 | 437,1312,1194 | 438,2275,2172 | 439,3531,3469 | 440,428,389

BATCH_RAW_INFO | 399,882,161 | 411,3957,3467 | 412,3002,2535 | 414,3862,3402 | 416,4033,3573 | 420,3810,3395 | 422,472,77 | 423,2474,2107 | 425,3936,3586 | 428,3904,3599 | 429,2578,2302 | 430,1453,1177 | 431,1547,1280 | 432,631,366 | 433,2551,2365 | 434,2016,1846 | 435,1112,942 | 436,3199,3032 | 437,1313,1194 | 438,2276,2172 | 439,3532,3469 | 440,429,389

BATCH_RAW_INFO | 399,883,161 | 411,3958,3467 | 412,3003,2535 | 414,3863,3402 | 416,4034,3573 | 420,3811,3395 | 422,473,77 | 423,2475,2107 | 425,3937,3586 | 428,3905,3599 | 429,2579,2302 | 430,1454,1177 | 431,1548,1280 | 432,632,366 | 433,2552,2365 | 434,2017,1846 | 435,1113,942 | 436,3200,3032 | 437,1314,1194 | 438,2277,2172 | 439,3533,3469 | 440,430,389

BATCH_RAW_INFO | 399,884,161 | 411,3959,3467 | 412,3004,2535 | 414,3864,3402 | 416,4035,3573 | 420,3812,3395 | 422,474,77 | 423,2476,2107 | 425,3938,3586 | 428,3906,3599 | 429,2580,2302 | 430,1455,1177 | 431,1549,1280 | 432,633,366 | 433,2553,2365 | 434,2018,1846 | 435,1114,942 | 436,3201,3032 | 437,1315,1194 | 438,2278,2172 | 439,3534,3469 | 440,431,389

BATCH_RAW_INFO | 399,885,161 | 411,3960,3467 | 412,3005,2535 | 414,3865,3402 | 416,4036,3573 | 420,3813,3395 | 422,475,77 | 423,2477,2107 | 425,3939,3586 | 428,3907,3599 | 429,2581,2302 | 430,1456,1177 | 431,1550,1280 | 432,634,366 | 433,2554,2365 | 434,2019,1846 | 435,1115,942 | 436,3202,3032 | 437,1316,1194 | 438,2279,2172 | 439,3535,3469 | 440,432,389

BATCH_RAW_INFO | 399,886,161 | 411,3961,3467 | 412,3006,2535 | 414,3866,3402 | 416,4037,3573 | 420,3814,3395 | 422,476,77 | 423,2478,2107 | 425,3940,3586 | 428,3908,3599 | 429,2582,2302 | 430,1457,1177 | 431,1551,1280 | 432,635,366 | 433,2555,2365 | 434,2020,1846 | 435,1116,942 | 436,3203,3032 | 437,1317,1194 | 438,2280,2172 | 439,3536,3469 | 440,433,389

BATCH_RAW_INFO | 399,887,161 | 411,3962,3467 | 412,3007,2535 | 414,3867,3402 | 416,4038,3573 | 420,3815,3395 | 422,477,77 | 423,2479,2107 | 425,3941,3586 | 428,3909,3599 | 429,2583,2302 | 430,1458,1177 | 431,1552,1280 | 432,636,366 | 433,2556,2365 | 434,2021,1846 | 435,1117,942 | 436,3204,3032 | 437,1318,1194 | 438,2281,2172 | 439,3537,3469 | 440,434,389

BATCH_RAW_INFO | 399,888,161 | 411,3963,3467 | 412,3008,2535 | 414,3868,3402 | 416,4039,3573 | 420,3816,3395 | 422,478,77 | 423,2480,2107 | 425,3942,3586 | 428,3910,3599 | 429,2584,2302 | 430,1459,1177 | 431,1553,1280 | 432,637,366 | 433,2557,2365 | 434,2022,1846 | 435,1118,942 | 436,3205,3032 | 437,1319,1194 | 438,2282,2172 | 439,3538,3469 | 440,435,389

BATCH_RAW_INFO | 399,889,161 | 411,3964,3467 | 412,3009,2535 | 414,3869,3402 | 416,4040,3573 | 420,3817,3395 | 422,479,77 | 423,2481,2107 | 425,3943,3586 | 428,3911,3599 | 429,2585,2302 | 430,1460,1177 | 431,1554,1280 | 432,638,366 | 433,2558,2365 | 434,2023,1846 | 435,1119,942 | 436,3206,3032 | 437,1320,1194 | 438,2283,2172 | 439,3539,3469 | 440,436,389

BATCH_RAW_INFO | 399,890,161 | 411,3965,3467 | 412,3010,2535 | 414,3870,3402 | 416,4041,3573 | 420,3818,3395 | 422,480,77 | 423,2482,2107 | 425,3944,3586 | 428,3912,3599 | 429,2586,2302 | 430,1461,1177 | 431,1555,1280 | 432,639,366 | 433,2559,2365 | 434,2024,1846 | 435,1120,942 | 436,3207,3032 | 437,1321,1194 | 438,2284,2172 | 439,3540,3469 | 440,437,389

BATCH_RAW_INFO | 399,891,161 | 411,3966,3467 | 412,3011,2535 | 414,3871,3402 | 416,4042,3573 | 420,3819,3395 | 422,481,77 | 423,2483,2107 | 425,3945,3586 | 428,3913,3599 | 429,2587,2302 | 430,1462,1177 | 431,1556,1280 | 432,640,366 | 433,2560,2365 | 434,2025,1846 | 435,1121,942 | 436,3208,3032 | 437,1322,1194 | 438,2285,2172 | 439,3541,3469 | 440,438,389

BATCH_RAW_INFO | 399,892,161 | 411,3967,3467 | 412,3012,2535 | 414,3872,3402 | 416,4043,3573 | 420,3820,3395 | 422,482,77 | 423,2484,2107 | 425,3946,3586 | 428,3914,3599 | 429,2588,2302 | 430,1463,1177 | 431,1557,1280 | 432,641,366 | 433,2561,2365 | 434,2026,1846 | 435,1122,942 | 436,3209,3032 | 437,1323,1194 | 438,2286,2172 | 439,3542,3469 | 440,439,389

BATCH_RAW_INFO | 399,893,161 | 411,3968,3467 | 412,3013,2535 | 414,3873,3402 | 416,4044,3573 | 420,3821,3395 | 422,483,77 | 423,2485,2107 | 425,3947,3586 | 428,3915,3599 | 429,2589,2302 | 430,1464,1177 | 431,1558,1280 | 432,642,366 | 433,2562,2365 | 434,2027,1846 | 435,1123,942 | 436,3210,3032 | 437,1324,1194 | 438,2287,2172 | 439,3543,3469 | 440,440,389

BATCH_RAW_INFO | 399,894,161 | 411,3969,3467 | 412,3014,2535 | 414,3874,3402 | 416,4045,3573 | 420,3822,3395 | 422,484,77 | 423,2486,2107 | 425,3948,3586 | 428,3916,3599 | 429,2590,2302 | 430,1465,1177 | 431,1559,1280 | 432,643,366 | 433,2563,2365 | 434,2028,1846 | 435,1124,942 | 436,3211,3032 | 437,1325,1194 | 438,2288,2172 | 439,3544,3469 | 440,441,389

BATCH_RAW_INFO | 399,895,161 | 411,3970,3467 | 412,3015,2535 | 414,3875,3402 | 416,4046,3573 | 420,3823,3395 | 422,485,77 | 423,2487,2107 | 425,3949,3586 | 428,3917,3599 | 429,2591,2302 | 430,1466,1177 | 431,1560,1280 | 432,644,366 | 433,2564,2365 | 434,2029,1846 | 435,1125,942 | 436,3212,3032 | 437,1326,1194 | 438,2289,2172 | 439,3545,3469 | 440,442,389

BATCH_RAW_INFO | 399,896,161 | 411,3971,3467 | 412,3016,2535 | 414,3876,3402 | 416,4047,3573 | 420,3824,3395 | 422,486,77 | 423,2488,2107 | 425,3950,3586 | 428,3918,3599 | 429,2592,2302 | 430,1467,1177 | 431,1561,1280 | 432,645,366 | 433,2565,2365 | 434,2030,1846 | 435,1126,942 | 436,3213,3032 | 437,1327,1194 | 438,2290,2172 | 439,3546,3469 | 440,443,389

BATCH_RAW_INFO | 399,897,161 | 411,3972,3467 | 412,3017,2535 | 414,3877,3402 | 416,4048,3573 | 420,3825,3395 | 422,487,77 | 423,2489,2107 | 425,3951,3586 | 428,3919,3599 | 429,2593,2302 | 430,1468,1177 | 431,1562,1280 | 432,646,366 | 433,2566,2365 | 434,2031,1846 | 435,1127,942 | 436,3214,3032 | 437,1328,1194 | 438,2291,2172 | 439,3547,3469 | 440,444,389

BATCH_RAW_INFO | 399,898,161 | 411,3973,3467 | 412,3018,2535 | 414,3878,3402 | 416,4049,3573 | 420,3826,3395 | 422,488,77 | 423,2490,2107 | 425,3952,3586 | 428,3920,3599 | 429,2594,2302 | 430,1469,1177 | 431,1563,1280 | 432,647,366 | 433,2567,2365 | 434,2032,1846 | 435,1128,942 | 436,3215,3032 | 437,1329,1194 | 438,2292,2172 | 439,3548,3469 | 440,445,389

BATCH_RAW_INFO | 399,899,161 | 411,3974,3467 | 412,3019,2535 | 414,3879,3402 | 416,4050,3573 | 420,3827,3395 | 422,489,77 | 423,2491,2107 | 425,3953,3586 | 428,3921,3599 | 429,2595,2302 | 430,1470,1177 | 431,1564,1280 | 432,648,366 | 433,2568,2365 | 434,2033,1846 | 435,1129,942 | 436,3216,3032 | 437,1330,1194 | 438,2293,2172 | 439,3549,3469 | 440,446,389

BATCH_RAW_INFO | 399,900,161 | 411,3975,3467 | 412,3020,2535 | 414,3880,3402 | 416,4051,3573 | 420,3828,3395 | 422,490,77 | 423,2492,2107 | 425,3954,3586 | 428,3922,3599 | 429,2596,2302 | 430,1471,1177 | 431,1565,1280 | 432,649,366 | 433,2569,2365 | 434,2034,1846 | 435,1130,942 | 436,3217,3032 | 437,1331,1194 | 438,2294,2172 | 439,3550,3469 | 440,447,389

BATCH_RAW_INFO | 399,901,161 | 411,3976,3467 | 412,3021,2535 | 414,3881,3402 | 416,4052,3573 | 420,3829,3395 | 422,491,77 | 423,2493,2107 | 425,3955,3586 | 428,3923,3599 | 429,2597,2302 | 430,1472,1177 | 431,1566,1280 | 432,650,366 | 433,2570,2365 | 434,2035,1846 | 435,1131,942 | 436,3218,3032 | 437,1332,1194 | 438,2295,2172 | 439,3551,3469 | 440,448,389

BATCH_RAW_INFO | 399,902,161 | 411,3977,3467 | 412,3022,2535 | 414,3882,3402 | 416,4053,3573 | 420,3830,3395 | 422,492,77 | 423,2494,2107 | 425,3956,3586 | 428,3924,3599 | 429,2598,2302 | 430,1473,1177 | 431,1567,1280 | 432,651,366 | 433,2571,2365 | 434,2036,1846 | 435,1132,942 | 436,3219,3032 | 437,1333,1194 | 438,2296,2172 | 439,3552,3469 | 440,449,389

BATCH_RAW_INFO | 399,903,161 | 411,3978,3467 | 412,3023,2535 | 414,3883,3402 | 416,4054,3573 | 420,3831,3395 | 422,493,77 | 423,2495,2107 | 425,3957,3586 | 428,3925,3599 | 429,2599,2302 | 430,1474,1177 | 431,1568,1280 | 432,652,366 | 433,2572,2365 | 434,2037,1846 | 435,1133,942 | 436,3220,3032 | 437,1334,1194 | 438,2297,2172 | 439,3553,3469 | 440,450,389

BATCH_RAW_INFO | 399,904,161 | 411,3979,3467 | 412,3024,2535 | 414,3884,3402 | 416,4055,3573 | 420,3832,3395 | 422,494,77 | 423,2496,2107 | 425,3958,3586 | 428,3926,3599 | 429,2600,2302 | 430,1475,1177 | 431,1569,1280 | 432,653,366 | 433,2573,2365 | 434,2038,1846 | 435,1134,942 | 436,3221,3032 | 437,1335,1194 | 438,2298,2172 | 439,3554,3469 | 440,451,389

BATCH_RAW_INFO | 399,905,161 | 411,3980,3467 | 412,3025,2535 | 414,3885,3402 | 416,4056,3573 | 420,3833,3395 | 422,495,77 | 423,2497,2107 | 425,3959,3586 | 428,3927,3599 | 429,2601,2302 | 430,1476,1177 | 431,1570,1280 | 432,654,366 | 433,2574,2365 | 434,2039,1846 | 435,1135,942 | 436,3222,3032 | 437,1336,1194 | 438,2299,2172 | 439,3555,3469 | 440,452,389

BATCH_RAW_INFO | 399,906,161 | 411,3981,3467 | 412,3026,2535 | 414,3886,3402 | 416,4057,3573 | 420,3834,3395 | 422,496,77 | 423,2498,2107 | 425,3960,3586 | 428,3928,3599 | 429,2602,2302 | 430,1477,1177 | 431,1571,1280 | 432,655,366 | 433,2575,2365 | 434,2040,1846 | 435,1136,942 | 436,3223,3032 | 437,1337,1194 | 438,2300,2172 | 439,3556,3469 | 440,453,389

BATCH_RAW_INFO | 399,907,161 | 411,3982,3467 | 412,3027,2535 | 414,3887,3402 | 416,4058,3573 | 420,3835,3395 | 422,497,77 | 423,2499,2107 | 425,3961,3586 | 428,3929,3599 | 429,2603,2302 | 430,1478,1177 | 431,1572,1280 | 432,656,366 | 433,2576,2365 | 434,2041,1846 | 435,1137,942 | 436,3224,3032 | 437,1338,1194 | 438,2301,2172 | 439,3557,3469 | 440,454,389

BATCH_RAW_INFO | 399,908,161 | 411,3983,3467 | 412,3028,2535 | 414,3888,3402 | 416,4059,3573 | 420,3836,3395 | 422,498,77 | 423,2500,2107 | 425,3962,3586 | 428,3930,3599 | 429,2604,2302 | 430,1479,1177 | 431,1573,1280 | 432,657,366 | 433,2577,2365 | 434,2042,1846 | 435,1138,942 | 436,3225,3032 | 437,1339,1194 | 438,2302,2172 | 439,3558,3469 | 440,455,389

BATCH_RAW_INFO | 399,909,161 | 411,3984,3467 | 412,3029,2535 | 414,3889,3402 | 416,4060,3573 | 420,3837,3395 | 422,499,77 | 423,2501,2107 | 425,3963,3586 | 428,3931,3599 | 429,2605,2302 | 430,1480,1177 | 431,1574,1280 | 432,658,366 | 433,2578,2365 | 434,2043,1846 | 435,1139,942 | 436,3226,3032 | 437,1340,1194 | 438,2303,2172 | 439,3559,3469 | 440,456,389

BATCH_RAW_INFO | 399,910,161 | 411,3985,3467 | 412,3030,2535 | 414,3890,3402 | 416,4061,3573 | 420,3838,3395 | 422,500,77 | 423,2502,2107 | 425,3964,3586 | 428,3932,3599 | 429,2606,2302 | 430,1481,1177 | 431,1575,1280 | 432,659,366 | 433,2579,2365 | 434,2044,1846 | 435,1140,942 | 436,3227,3032 | 437,1341,1194 | 438,2304,2172 | 439,3560,3469 | 440,457,389

BATCH_RAW_INFO | 399,911,161 | 411,3986,3467 | 412,3031,2535 | 414,3891,3402 | 416,4062,3573 | 420,3839,3395 | 422,501,77 | 423,2503,2107 | 425,3965,3586 | 428,3933,3599 | 429,2607,2302 | 430,1482,1177 | 431,1576,1280 | 432,660,366 | 433,2580,2365 | 434,2045,1846 | 435,1141,942 | 436,3228,3032 | 437,1342,1194 | 438,2305,2172 | 439,3561,3469 | 440,458,389

BATCH_RAW_INFO | 399,912,161 | 411,3987,3467 | 412,3032,2535 | 414,3892,3402 | 416,4063,3573 | 420,3840,3395 | 422,502,77 | 423,2504,2107 | 425,3966,3586 | 428,3934,3599 | 429,2608,2302 | 430,1483,1177 | 431,1577,1280 | 432,661,366 | 434,2046,1846 | 435,1142,942 | 436,3229,3032 | 437,1343,1194 | 438,2306,2172 | 439,3562,3469 | 440,459,389

BATCH_RAW_INFO | 399,913,161 | 411,3988,3467 | 412,3033,2535 | 414,3893,3402 | 416,4064,3573 | 420,3841,3395 | 422,503,77 | 423,2505,2107 | 425,3967,3586 | 428,3935,3599 | 429,2609,2302 | 430,1484,1177 | 431,1578,1280 | 432,662,366 | 434,2047,1846 | 435,1143,942 | 436,3230,3032 | 437,1344,1194 | 438,2307,2172 | 439,3563,3469 | 440,460,389

BATCH_RAW_INFO | 399,914,161 | 411,3989,3467 | 412,3034,2535 | 414,3894,3402 | 416,4065,3573 | 420,3842,3395 | 422,504,77 | 423,2506,2107 | 425,3968,3586 | 428,3936,3599 | 429,2610,2302 | 430,1485,1177 | 431,1579,1280 | 432,663,366 | 434,2048,1846 | 435,1144,942 | 436,3231,3032 | 437,1345,1194 | 438,2308,2172 | 439,3564,3469 | 440,461,389

BATCH_RAW_INFO | 399,915,161 | 411,3990,3467 | 412,3035,2535 | 414,3895,3402 | 416,4066,3573 | 420,3843,3395 | 422,505,77 | 423,2507,2107 | 425,3969,3586 | 428,3937,3599 | 429,2611,2302 | 430,1486,1177 | 431,1580,1280 | 432,664,366 | 434,2049,1846 | 435,1145,942 | 436,3232,3032 | 437,1346,1194 | 438,2309,2172 | 439,3565,3469 | 440,462,389

BATCH_RAW_INFO | 399,916,161 | 411,3991,3467 | 412,3036,2535 | 414,3896,3402 | 416,4067,3573 | 420,3844,3395 | 422,506,77 | 423,2508,2107 | 425,3970,3586 | 428,3938,3599 | 429,2612,2302 | 430,1487,1177 | 431,1581,1280 | 432,665,366 | 434,2050,1846 | 435,1146,942 | 436,3233,3032 | 437,1347,1194 | 438,2310,2172 | 439,3566,3469 | 440,463,389

BATCH_RAW_INFO | 399,917,161 | 411,3992,3467 | 412,3037,2535 | 414,3897,3402 | 416,4068,3573 | 420,3845,3395 | 422,507,77 | 425,3971,3586 | 428,3939,3599 | 429,2613,2302 | 430,1488,1177 | 431,1582,1280 | 432,666,366 | 434,2051,1846 | 435,1147,942 | 436,3234,3032 | 437,1348,1194 | 438,2311,2172 | 439,3567,3469 | 440,464,389

BATCH_RAW_INFO | 399,918,161 | 411,3993,3467 | 412,3038,2535 | 414,3898,3402 | 416,4069,3573 | 420,3846,3395 | 422,508,77 | 425,3972,3586 | 428,3940,3599 | 429,2614,2302 | 430,1489,1177 | 431,1583,1280 | 432,667,366 | 434,2052,1846 | 435,1148,942 | 436,3235,3032 | 437,1349,1194 | 438,2312,2172 | 439,3568,3469 | 440,465,389

BATCH_RAW_INFO | 399,919,161 | 411,3994,3467 | 412,3039,2535 | 414,3899,3402 | 416,4070,3573 | 420,3847,3395 | 422,509,77 | 425,3973,3586 | 428,3941,3599 | 429,2615,2302 | 430,1490,1177 | 431,1584,1280 | 432,668,366 | 434,2053,1846 | 435,1149,942 | 436,3236,3032 | 437,1350,1194 | 438,2313,2172 | 439,3569,3469 | 440,466,389

BATCH_RAW_INFO | 399,920,161 | 411,3995,3467 | 412,3040,2535 | 414,3900,3402 | 416,4071,3573 | 420,3848,3395 | 422,510,77 | 425,3974,3586 | 428,3942,3599 | 429,2616,2302 | 430,1491,1177 | 431,1585,1280 | 432,669,366 | 434,2054,1846 | 435,1150,942 | 436,3237,3032 | 437,1351,1194 | 438,2314,2172 | 439,3570,3469 | 440,467,389

BATCH_RAW_INFO | 399,921,161 | 411,3996,3467 | 412,3041,2535 | 414,3901,3402 | 416,4072,3573 | 420,3849,3395 | 422,511,77 | 425,3975,3586 | 428,3943,3599 | 429,2617,2302 | 430,1492,1177 | 431,1586,1280 | 432,670,366 | 434,2055,1846 | 435,1151,942 | 436,3238,3032 | 437,1352,1194 | 438,2315,2172 | 439,3571,3469 | 440,468,389

BATCH_RAW_INFO | 399,922,161 | 411,3997,3467 | 412,3042,2535 | 414,3902,3402 | 416,4073,3573 | 420,3850,3395 | 422,512,77 | 425,3976,3586 | 428,3944,3599 | 429,2618,2302 | 430,1493,1177 | 431,1587,1280 | 432,671,366 | 434,2056,1846 | 435,1152,942 | 436,3239,3032 | 437,1353,1194 | 438,2316,2172 | 439,3572,3469 | 440,469,389

BATCH_RAW_INFO | 399,923,161 | 411,3998,3467 | 412,3043,2535 | 414,3903,3402 | 416,4074,3573 | 420,3851,3395 | 422,513,77 | 425,3977,3586 | 428,3945,3599 | 429,2619,2302 | 430,1494,1177 | 431,1588,1280 | 432,672,366 | 434,2057,1846 | 435,1153,942 | 436,3240,3032 | 437,1354,1194 | 438,2317,2172 | 439,3573,3469 | 440,470,389

BATCH_RAW_INFO | 399,924,161 | 411,3999,3467 | 412,3044,2535 | 414,3904,3402 | 416,4075,3573 | 420,3852,3395 | 422,514,77 | 425,3978,3586 | 428,3946,3599 | 429,2620,2302 | 430,1495,1177 | 431,1589,1280 | 432,673,366 | 434,2058,1846 | 435,1154,942 | 436,3241,3032 | 437,1355,1194 | 438,2318,2172 | 439,3574,3469 | 440,471,389

BATCH_RAW_INFO | 399,925,161 | 411,4000,3467 | 412,3045,2535 | 414,3905,3402 | 416,4076,3573 | 420,3853,3395 | 422,515,77 | 425,3979,3586 | 428,3947,3599 | 429,2621,2302 | 430,1496,1177 | 431,1590,1280 | 432,674,366 | 434,2059,1846 | 435,1155,942 | 436,3242,3032 | 437,1356,1194 | 438,2319,2172 | 439,3575,3469 | 440,472,389

BATCH_RAW_INFO | 399,926,161 | 411,4001,3467 | 412,3046,2535 | 414,3906,3402 | 416,4077,3573 | 420,3854,3395 | 422,516,77 | 425,3980,3586 | 428,3948,3599 | 429,2622,2302 | 430,1497,1177 | 431,1591,1280 | 432,675,366 | 434,2060,1846 | 435,1156,942 | 436,3243,3032 | 437,1357,1194 | 438,2320,2172 | 439,3576,3469 | 440,473,389

BATCH_RAW_INFO | 441,662,661

BATCH_RAW_INFO | 399,927,161 | 411,4002,3467 | 412,3047,2535 | 414,3907,3402 | 416,4078,3573 | 420,3855,3395 | 422,517,77 | 425,3981,3586 | 428,3949,3599 | 429,2623,2302 | 430,1498,1177 | 431,1592,1280 | 432,676,366 | 434,2061,1846 | 435,1157,942 | 436,3244,3032 | 437,1358,1194 | 438,2321,2172 | 439,3577,3469 | 440,474,389 | 441,663,661

BATCH_RAW_INFO | 399,928,161 | 411,4003,3467 | 412,3048,2535 | 414,3908,3402 | 416,4079,3573 | 420,3856,3395 | 422,518,77 | 425,3982,3586 | 428,3950,3599 | 429,2624,2302 | 430,1499,1177 | 431,1593,1280 | 432,677,366 | 434,2062,1846 | 435,1158,942 | 436,3245,3032 | 437,1359,1194 | 438,2322,2172 | 439,3578,3469 | 440,475,389 | 441,664,661

BATCH_RAW_INFO | 399,929,161 | 411,4004,3467 | 412,3049,2535 | 414,3909,3402 | 416,4080,3573 | 420,3857,3395 | 422,519,77 | 425,3983,3586 | 428,3951,3599 | 429,2625,2302 | 430,1500,1177 | 431,1594,1280 | 432,678,366 | 434,2063,1846 | 435,1159,942 | 436,3246,3032 | 437,1360,1194 | 438,2323,2172 | 439,3579,3469 | 440,476,389 | 441,665,661

BATCH_RAW_INFO | 399,930,161 | 411,4005,3467 | 412,3050,2535 | 414,3910,3402 | 416,4081,3573 | 420,3858,3395 | 422,520,77 | 425,3984,3586 | 428,3952,3599 | 429,2626,2302 | 430,1501,1177 | 431,1595,1280 | 432,679,366 | 434,2064,1846 | 435,1160,942 | 436,3247,3032 | 437,1361,1194 | 438,2324,2172 | 439,3580,3469 | 440,477,389 | 441,666,661

BATCH_RAW_INFO | 399,931,161 | 411,4006,3467 | 412,3051,2535 | 414,3911,3402 | 416,4082,3573 | 420,3859,3395 | 422,521,77 | 425,3985,3586 | 428,3953,3599 | 429,2627,2302 | 430,1502,1177 | 431,1596,1280 | 432,680,366 | 434,2065,1846 | 435,1161,942 | 436,3248,3032 | 437,1362,1194 | 438,2325,2172 | 439,3581,3469 | 440,478,389 | 441,667,661

BATCH_RAW_INFO | 399,932,161 | 411,4007,3467 | 412,3052,2535 | 414,3912,3402 | 416,4083,3573 | 420,3860,3395 | 422,522,77 | 425,3986,3586 | 428,3954,3599 | 429,2628,2302 | 430,1503,1177 | 431,1597,1280 | 432,681,366 | 434,2066,1846 | 435,1162,942 | 436,3249,3032 | 437,1363,1194 | 438,2326,2172 | 439,3582,3469 | 440,479,389 | 441,668,661

BATCH_RAW_INFO | 399,933,161 | 411,4008,3467 | 412,3053,2535 | 414,3913,3402 | 416,4084,3573 | 420,3861,3395 | 422,523,77 | 425,3987,3586 | 428,3955,3599 | 429,2629,2302 | 430,1504,1177 | 431,1598,1280 | 432,682,366 | 434,2067,1846 | 435,1163,942 | 436,3250,3032 | 437,1364,1194 | 438,2327,2172 | 439,3583,3469 | 440,480,389 | 441,669,661

BATCH_RAW_INFO | 399,934,161 | 411,4009,3467 | 412,3054,2535 | 414,3914,3402 | 416,4085,3573 | 420,3862,3395 | 422,524,77 | 425,3988,3586 | 428,3956,3599 | 429,2630,2302 | 430,1505,1177 | 431,1599,1280 | 432,683,366 | 434,2068,1846 | 435,1164,942 | 436,3251,3032 | 437,1365,1194 | 438,2328,2172 | 439,3584,3469 | 440,481,389 | 441,670,661

BATCH_RAW_INFO | 399,935,161 | 411,4010,3467 | 412,3055,2535 | 414,3915,3402 | 416,4086,3573 | 420,3863,3395 | 422,525,77 | 425,3989,3586 | 428,3957,3599 | 429,2631,2302 | 430,1506,1177 | 431,1600,1280 | 432,684,366 | 434,2069,1846 | 435,1165,942 | 436,3252,3032 | 437,1366,1194 | 438,2329,2172 | 439,3585,3469 | 440,482,389 | 441,671,661

BATCH_RAW_INFO | 399,936,161 | 411,4011,3467 | 412,3056,2535 | 414,3916,3402 | 416,4087,3573 | 420,3864,3395 | 422,526,77 | 425,3990,3586 | 428,3958,3599 | 429,2632,2302 | 430,1507,1177 | 431,1601,1280 | 432,685,366 | 434,2070,1846 | 435,1166,942 | 436,3253,3032 | 437,1367,1194 | 438,2330,2172 | 439,3586,3469 | 440,483,389 | 441,672,661

BATCH_RAW_INFO | 399,937,161 | 411,4012,3467 | 412,3057,2535 | 414,3917,3402 | 416,4088,3573 | 420,3865,3395 | 422,527,77 | 425,3991,3586 | 428,3959,3599 | 429,2633,2302 | 430,1508,1177 | 431,1602,1280 | 432,686,366 | 434,2071,1846 | 435,1167,942 | 436,3254,3032 | 437,1368,1194 | 438,2331,2172 | 439,3587,3469 | 440,484,389 | 441,673,661

BATCH_RAW_INFO | 399,938,161 | 411,4013,3467 | 412,3058,2535 | 414,3918,3402 | 416,4089,3573 | 420,3866,3395 | 422,528,77 | 425,3992,3586 | 428,3960,3599 | 429,2634,2302 | 430,1509,1177 | 431,1603,1280 | 432,687,366 | 434,2072,1846 | 435,1168,942 | 436,3255,3032 | 437,1369,1194 | 438,2332,2172 | 439,3588,3469 | 440,485,389 | 441,674,661

BATCH_RAW_INFO | 399,939,161 | 411,4014,3467 | 412,3059,2535 | 414,3919,3402 | 416,4090,3573 | 420,3867,3395 | 422,529,77 | 425,3993,3586 | 428,3961,3599 | 429,2635,2302 | 430,1510,1177 | 431,1604,1280 | 432,688,366 | 434,2073,1846 | 435,1169,942 | 436,3256,3032 | 437,1370,1194 | 438,2333,2172 | 439,3589,3469 | 440,486,389 | 441,675,661

BATCH_RAW_INFO | 399,940,161 | 411,4015,3467 | 412,3060,2535 | 414,3920,3402 | 416,4091,3573 | 420,3868,3395 | 422,530,77 | 425,3994,3586 | 428,3962,3599 | 429,2636,2302 | 430,1511,1177 | 431,1605,1280 | 432,689,366 | 434,2074,1846 | 435,1170,942 | 436,3257,3032 | 437,1371,1194 | 438,2334,2172 | 439,3590,3469 | 440,487,389 | 441,676,661

BATCH_RAW_INFO | 399,941,161 | 411,4016,3467 | 412,3061,2535 | 414,3921,3402 | 416,4092,3573 | 420,3869,3395 | 422,531,77 | 425,3995,3586 | 428,3963,3599 | 429,2637,2302 | 430,1512,1177 | 431,1606,1280 | 432,690,366 | 434,2075,1846 | 435,1171,942 | 436,3258,3032 | 437,1372,1194 | 438,2335,2172 | 439,3591,3469 | 440,488,389 | 441,677,661

BATCH_RAW_INFO | 399,942,161 | 411,4017,3467 | 412,3062,2535 | 414,3922,3402 | 416,4093,3573 | 420,3870,3395 | 422,532,77 | 425,3996,3586 | 428,3964,3599 | 429,2638,2302 | 430,1513,1177 | 431,1607,1280 | 432,691,366 | 434,2076,1846 | 435,1172,942 | 436,3259,3032 | 437,1373,1194 | 438,2336,2172 | 439,3592,3469 | 440,489,389 | 441,678,661

BATCH_RAW_INFO | 399,943,161 | 411,4018,3467 | 412,3063,2535 | 414,3923,3402 | 416,4094,3573 | 420,3871,3395 | 422,533,77 | 425,3997,3586 | 428,3965,3599 | 429,2639,2302 | 430,1514,1177 | 431,1608,1280 | 432,692,366 | 434,2077,1846 | 435,1173,942 | 436,3260,3032 | 437,1374,1194 | 438,2337,2172 | 439,3593,3469 | 440,490,389 | 441,679,661

BATCH_RAW_INFO | 399,944,161 | 411,4019,3467 | 412,3064,2535 | 414,3924,3402 | 416,4095,3573 | 420,3872,3395 | 422,534,77 | 425,3998,3586 | 428,3966,3599 | 429,2640,2302 | 430,1515,1177 | 431,1609,1280 | 432,693,366 | 434,2078,1846 | 435,1174,942 | 436,3261,3032 | 437,1375,1194 | 438,2338,2172 | 439,3594,3469 | 440,491,389 | 441,680,661

BATCH_RAW_INFO | 399,945,161 | 411,4020,3467 | 412,3065,2535 | 414,3925,3402 | 420,3873,3395 | 422,535,77 | 425,3999,3586 | 428,3967,3599 | 429,2641,2302 | 430,1516,1177 | 431,1610,1280 | 432,694,366 | 434,2079,1846 | 435,1175,942 | 436,3262,3032 | 437,1376,1194 | 438,2339,2172 | 439,3595,3469 | 440,492,389 | 441,681,661

BATCH_RAW_INFO | 399,946,161 | 411,4021,3467 | 412,3066,2535 | 414,3926,3402 | 420,3874,3395 | 422,536,77 | 425,4000,3586 | 428,3968,3599 | 429,2642,2302 | 430,1517,1177 | 431,1611,1280 | 432,695,366 | 434,2080,1846 | 435,1176,942 | 436,3263,3032 | 437,1377,1194 | 438,2340,2172 | 439,3596,3469 | 440,493,389 | 441,682,661

BATCH_RAW_INFO | 399,947,161 | 411,4022,3467 | 412,3067,2535 | 414,3927,3402 | 420,3875,3395 | 422,537,77 | 425,4001,3586 | 428,3969,3599 | 429,2643,2302 | 430,1518,1177 | 431,1612,1280 | 432,696,366 | 434,2081,1846 | 435,1177,942 | 436,3264,3032 | 437,1378,1194 | 438,2341,2172 | 439,3597,3469 | 440,494,389 | 441,683,661

BATCH_RAW_INFO | 399,948,161 | 411,4023,3467 | 412,3068,2535 | 414,3928,3402 | 420,3876,3395 | 422,538,77 | 425,4002,3586 | 428,3970,3599 | 429,2644,2302 | 430,1519,1177 | 431,1613,1280 | 432,697,366 | 434,2082,1846 | 435,1178,942 | 436,3265,3032 | 437,1379,1194 | 438,2342,2172 | 439,3598,3469 | 440,495,389 | 441,684,661

BATCH_RAW_INFO | 399,949,161 | 411,4024,3467 | 412,3069,2535 | 414,3929,3402 | 420,3877,3395 | 422,539,77 | 425,4003,3586 | 428,3971,3599 | 429,2645,2302 | 430,1520,1177 | 431,1614,1280 | 432,698,366 | 434,2083,1846 | 435,1179,942 | 436,3266,3032 | 437,1380,1194 | 438,2343,2172 | 439,3599,3469 | 440,496,389 | 441,685,661

BATCH_RAW_INFO | 399,950,161 | 411,4025,3467 | 412,3070,2535 | 414,3930,3402 | 420,3878,3395 | 422,540,77 | 425,4004,3586 | 428,3972,3599 | 429,2646,2302 | 430,1521,1177 | 431,1615,1280 | 432,699,366 | 434,2084,1846 | 435,1180,942 | 436,3267,3032 | 437,1381,1194 | 438,2344,2172 | 439,3600,3469 | 440,497,389 | 441,686,661

BATCH_RAW_INFO | 442,1360,1359

BATCH_RAW_INFO | 399,951,161 | 411,4026,3467 | 412,3071,2535 | 414,3931,3402 | 420,3879,3395 | 422,541,77 | 425,4005,3586 | 428,3973,3599 | 429,2647,2302 | 430,1522,1177 | 431,1616,1280 | 432,700,366 | 434,2085,1846 | 435,1181,942 | 436,3268,3032 | 437,1382,1194 | 438,2345,2172 | 439,3601,3469 | 440,498,389 | 441,687,661 | 442,1361,1359

BATCH_RAW_INFO | 399,952,161 | 411,4027,3467 | 412,3072,2535 | 414,3932,3402 | 420,3880,3395 | 422,542,77 | 425,4006,3586 | 428,3974,3599 | 429,2648,2302 | 430,1523,1177 | 431,1617,1280 | 432,701,366 | 434,2086,1846 | 435,1182,942 | 436,3269,3032 | 437,1383,1194 | 438,2346,2172 | 439,3602,3469 | 440,499,389 | 441,688,661 | 442,1362,1359

BATCH_RAW_INFO | 399,953,161 | 411,4028,3467 | 412,3073,2535 | 414,3933,3402 | 420,3881,3395 | 422,543,77 | 425,4007,3586 | 428,3975,3599 | 429,2649,2302 | 430,1524,1177 | 431,1618,1280 | 432,702,366 | 434,2087,1846 | 435,1183,942 | 436,3270,3032 | 437,1384,1194 | 438,2347,2172 | 439,3603,3469 | 440,500,389 | 441,689,661 | 442,1363,1359

BATCH_RAW_INFO | 399,954,161 | 411,4029,3467 | 412,3074,2535 | 414,3934,3402 | 420,3882,3395 | 422,544,77 | 425,4008,3586 | 428,3976,3599 | 429,2650,2302 | 430,1525,1177 | 431,1619,1280 | 432,703,366 | 434,2088,1846 | 435,1184,942 | 436,3271,3032 | 437,1385,1194 | 438,2348,2172 | 439,3604,3469 | 440,501,389 | 441,690,661 | 442,1364,1359

BATCH_RAW_INFO | 399,955,161 | 411,4030,3467 | 412,3075,2535 | 414,3935,3402 | 420,3883,3395 | 422,545,77 | 425,4009,3586 | 428,3977,3599 | 429,2651,2302 | 430,1526,1177 | 431,1620,1280 | 432,704,366 | 434,2089,1846 | 435,1185,942 | 436,3272,3032 | 437,1386,1194 | 438,2349,2172 | 439,3605,3469 | 440,502,389 | 441,691,661 | 442,1365,1359

BATCH_RAW_INFO | 399,956,161 | 411,4031,3467 | 412,3076,2535 | 414,3936,3402 | 420,3884,3395 | 422,546,77 | 425,4010,3586 | 428,3978,3599 | 429,2652,2302 | 430,1527,1177 | 431,1621,1280 | 432,705,366 | 434,2090,1846 | 435,1186,942 | 436,3273,3032 | 437,1387,1194 | 438,2350,2172 | 439,3606,3469 | 440,503,389 | 441,692,661 | 442,1366,1359

BATCH_RAW_INFO | 399,957,161 | 411,4032,3467 | 412,3077,2535 | 414,3937,3402 | 420,3885,3395 | 422,547,77 | 425,4011,3586 | 428,3979,3599 | 429,2653,2302 | 430,1528,1177 | 431,1622,1280 | 432,706,366 | 434,2091,1846 | 435,1187,942 | 436,3274,3032 | 437,1388,1194 | 438,2351,2172 | 439,3607,3469 | 440,504,389 | 441,693,661 | 442,1367,1359

BATCH_RAW_INFO | 399,958,161 | 411,4033,3467 | 412,3078,2535 | 414,3938,3402 | 420,3886,3395 | 422,548,77 | 425,4012,3586 | 428,3980,3599 | 429,2654,2302 | 430,1529,1177 | 431,1623,1280 | 432,707,366 | 434,2092,1846 | 435,1188,942 | 436,3275,3032 | 437,1389,1194 | 438,2352,2172 | 439,3608,3469 | 440,505,389 | 441,694,661 | 442,1368,1359

BATCH_RAW_INFO | 399,959,161 | 411,4034,3467 | 412,3079,2535 | 414,3939,3402 | 420,3887,3395 | 422,549,77 | 425,4013,3586 | 428,3981,3599 | 429,2655,2302 | 430,1530,1177 | 431,1624,1280 | 432,708,366 | 434,2093,1846 | 435,1189,942 | 436,3276,3032 | 437,1390,1194 | 438,2353,2172 | 439,3609,3469 | 440,506,389 | 441,695,661 | 442,1369,1359

BATCH_RAW_INFO | 399,960,161 | 411,4035,3467 | 412,3080,2535 | 414,3940,3402 | 420,3888,3395 | 422,550,77 | 425,4014,3586 | 428,3982,3599 | 429,2656,2302 | 430,1531,1177 | 431,1625,1280 | 432,709,366 | 434,2094,1846 | 435,1190,942 | 436,3277,3032 | 437,1391,1194 | 438,2354,2172 | 439,3610,3469 | 440,507,389 | 441,696,661 | 442,1370,1359

BATCH_RAW_INFO | 399,961,161 | 411,4036,3467 | 412,3081,2535 | 414,3941,3402 | 420,3889,3395 | 422,551,77 | 425,4015,3586 | 428,3983,3599 | 429,2657,2302 | 430,1532,1177 | 431,1626,1280 | 432,710,366 | 434,2095,1846 | 435,1191,942 | 436,3278,3032 | 437,1392,1194 | 438,2355,2172 | 439,3611,3469 | 440,508,389 | 441,697,661 | 442,1371,1359

BATCH_RAW_INFO | 399,962,161 | 411,4037,3467 | 412,3082,2535 | 414,3942,3402 | 420,3890,3395 | 422,552,77 | 425,4016,3586 | 428,3984,3599 | 429,2658,2302 | 430,1533,1177 | 431,1627,1280 | 432,711,366 | 434,2096,1846 | 435,1192,942 | 436,3279,3032 | 437,1393,1194 | 438,2356,2172 | 439,3612,3469 | 440,509,389 | 441,698,661 | 442,1372,1359

BATCH_RAW_INFO | 399,963,161 | 411,4038,3467 | 412,3083,2535 | 414,3943,3402 | 420,3891,3395 | 422,553,77 | 425,4017,3586 | 428,3985,3599 | 429,2659,2302 | 430,1534,1177 | 431,1628,1280 | 432,712,366 | 434,2097,1846 | 435,1193,942 | 436,3280,3032 | 437,1394,1194 | 438,2357,2172 | 439,3613,3469 | 440,510,389 | 441,699,661 | 442,1373,1359

BATCH_RAW_INFO | 399,964,161 | 411,4039,3467 | 412,3084,2535 | 414,3944,3402 | 420,3892,3395 | 422,554,77 | 425,4018,3586 | 428,3986,3599 | 429,2660,2302 | 430,1535,1177 | 431,1629,1280 | 432,713,366 | 434,2098,1846 | 435,1194,942 | 436,3281,3032 | 437,1395,1194 | 438,2358,2172 | 439,3614,3469 | 440,511,389 | 441,700,661 | 442,1374,1359

BATCH_RAW_INFO | 399,965,161 | 411,4040,3467 | 412,3085,2535 | 414,3945,3402 | 420,3893,3395 | 422,555,77 | 425,4019,3586 | 428,3987,3599 | 429,2661,2302 | 430,1536,1177 | 431,1630,1280 | 432,714,366 | 434,2099,1846 | 435,1195,942 | 436,3282,3032 | 437,1396,1194 | 438,2359,2172 | 439,3615,3469 | 440,512,389 | 441,701,661 | 442,1375,1359

BATCH_RAW_INFO | 399,966,161 | 411,4041,3467 | 412,3086,2535 | 414,3946,3402 | 420,3894,3395 | 422,556,77 | 425,4020,3586 | 428,3988,3599 | 429,2662,2302 | 431,1631,1280 | 432,715,366 | 434,2100,1846 | 435,1196,942 | 436,3283,3032 | 437,1397,1194 | 438,2360,2172 | 439,3616,3469 | 440,513,389 | 441,702,661 | 442,1376,1359

BATCH_RAW_INFO | 399,967,161 | 411,4042,3467 | 412,3087,2535 | 414,3947,3402 | 420,3895,3395 | 422,557,77 | 425,4021,3586 | 428,3989,3599 | 429,2663,2302 | 431,1632,1280 | 432,716,366 | 434,2101,1846 | 435,1197,942 | 436,3284,3032 | 437,1398,1194 | 438,2361,2172 | 439,3617,3469 | 440,514,389 | 441,703,661 | 442,1377,1359

BATCH_RAW_INFO | 399,968,161 | 411,4043,3467 | 412,3088,2535 | 414,3948,3402 | 420,3896,3395 | 422,558,77 | 425,4022,3586 | 428,3990,3599 | 429,2664,2302 | 431,1633,1280 | 432,717,366 | 434,2102,1846 | 435,1198,942 | 436,3285,3032 | 437,1399,1194 | 438,2362,2172 | 439,3618,3469 | 440,515,389 | 441,704,661 | 442,1378,1359

BATCH_RAW_INFO | 399,969,161 | 411,4044,3467 | 412,3089,2535 | 414,3949,3402 | 420,3897,3395 | 422,559,77 | 425,4023,3586 | 428,3991,3599 | 429,2665,2302 | 431,1634,1280 | 432,718,366 | 434,2103,1846 | 435,1199,942 | 436,3286,3032 | 437,1400,1194 | 438,2363,2172 | 439,3619,3469 | 440,516,389 | 441,705,661 | 442,1379,1359

BATCH_RAW_INFO | 399,970,161 | 411,4045,3467 | 412,3090,2535 | 414,3950,3402 | 420,3898,3395 | 422,560,77 | 425,4024,3586 | 428,3992,3599 | 429,2666,2302 | 431,1635,1280 | 432,719,366 | 434,2104,1846 | 435,1200,942 | 436,3287,3032 | 437,1401,1194 | 438,2364,2172 | 439,3620,3469 | 440,517,389 | 441,706,661 | 442,1380,1359

BATCH_RAW_INFO | 399,971,161 | 411,4046,3467 | 412,3091,2535 | 414,3951,3402 | 420,3899,3395 | 422,561,77 | 425,4025,3586 | 428,3993,3599 | 429,2667,2302 | 431,1636,1280 | 432,720,366 | 434,2105,1846 | 435,1201,942 | 436,3288,3032 | 437,1402,1194 | 438,2365,2172 | 439,3621,3469 | 440,518,389 | 441,707,661 | 442,1381,1359

BATCH_RAW_INFO | 399,972,161 | 411,4047,3467 | 412,3092,2535 | 414,3952,3402 | 420,3900,3395 | 422,562,77 | 425,4026,3586 | 428,3994,3599 | 429,2668,2302 | 431,1637,1280 | 434,2106,1846 | 435,1202,942 | 436,3289,3032 | 437,1403,1194 | 438,2366,2172 | 439,3622,3469 | 440,519,389 | 441,708,661 | 442,1382,1359

BATCH_RAW_INFO | 399,973,161 | 411,4048,3467 | 412,3093,2535 | 414,3953,3402 | 420,3901,3395 | 422,563,77 | 425,4027,3586 | 428,3995,3599 | 429,2669,2302 | 431,1638,1280 | 434,2107,1846 | 435,1203,942 | 436,3290,3032 | 437,1404,1194 | 438,2367,2172 | 439,3623,3469 | 440,520,389 | 441,709,661 | 442,1383,1359

BATCH_RAW_INFO | 399,974,161 | 411,4049,3467 | 412,3094,2535 | 414,3954,3402 | 420,3902,3395 | 422,564,77 | 425,4028,3586 | 428,3996,3599 | 429,2670,2302 | 431,1639,1280 | 434,2108,1846 | 435,1204,942 | 436,3291,3032 | 437,1405,1194 | 438,2368,2172 | 439,3624,3469 | 440,521,389 | 441,710,661 | 442,1384,1359

BATCH_RAW_INFO | 399,975,161 | 411,4050,3467 | 412,3095,2535 | 414,3955,3402 | 420,3903,3395 | 422,565,77 | 425,4029,3586 | 428,3997,3599 | 429,2671,2302 | 431,1640,1280 | 434,2109,1846 | 435,1205,942 | 436,3292,3032 | 437,1406,1194 | 438,2369,2172 | 439,3625,3469 | 440,522,389 | 441,711,661 | 442,1385,1359

BATCH_RAW_INFO | 399,976,161 | 411,4051,3467 | 412,3096,2535 | 414,3956,3402 | 420,3904,3395 | 422,566,77 | 425,4030,3586 | 428,3998,3599 | 429,2672,2302 | 431,1641,1280 | 434,2110,1846 | 435,1206,942 | 436,3293,3032 | 437,1407,1194 | 438,2370,2172 | 439,3626,3469 | 440,523,389 | 441,712,661 | 442,1386,1359

BATCH_RAW_INFO | 399,977,161 | 411,4052,3467 | 412,3097,2535 | 414,3957,3402 | 420,3905,3395 | 422,567,77 | 425,4031,3586 | 428,3999,3599 | 429,2673,2302 | 431,1642,1280 | 434,2111,1846 | 435,1207,942 | 436,3294,3032 | 437,1408,1194 | 438,2371,2172 | 439,3627,3469 | 440,524,389 | 441,713,661 | 442,1387,1359

BATCH_RAW_INFO | 399,978,161 | 411,4053,3467 | 412,3098,2535 | 414,3958,3402 | 420,3906,3395 | 422,568,77 | 425,4032,3586 | 428,4000,3599 | 429,2674,2302 | 431,1643,1280 | 434,2112,1846 | 435,1208,942 | 436,3295,3032 | 437,1409,1194 | 438,2372,2172 | 439,3628,3469 | 440,525,389 | 441,714,661 | 442,1388,1359

BATCH_RAW_INFO | 399,979,161 | 411,4054,3467 | 412,3099,2535 | 414,3959,3402 | 420,3907,3395 | 422,569,77 | 425,4033,3586 | 428,4001,3599 | 429,2675,2302 | 431,1644,1280 | 434,2113,1846 | 435,1209,942 | 436,3296,3032 | 437,1410,1194 | 438,2373,2172 | 439,3629,3469 | 440,526,389 | 441,715,661 | 442,1389,1359

BATCH_RAW_INFO | 399,980,161 | 411,4055,3467 | 412,3100,2535 | 414,3960,3402 | 420,3908,3395 | 422,570,77 | 425,4034,3586 | 428,4002,3599 | 429,2676,2302 | 431,1645,1280 | 434,2114,1846 | 435,1210,942 | 436,3297,3032 | 437,1411,1194 | 438,2374,2172 | 439,3630,3469 | 440,527,389 | 441,716,661 | 442,1390,1359

BATCH_RAW_INFO | 399,981,161 | 411,4056,3467 | 412,3101,2535 | 414,3961,3402 | 420,3909,3395 | 422,571,77 | 425,4035,3586 | 428,4003,3599 | 429,2677,2302 | 431,1646,1280 | 434,2115,1846 | 435,1211,942 | 436,3298,3032 | 437,1412,1194 | 438,2375,2172 | 439,3631,3469 | 440,528,389 | 441,717,661 | 442,1391,1359

BATCH_RAW_INFO | 399,982,161 | 411,4057,3467 | 412,3102,2535 | 414,3962,3402 | 420,3910,3395 | 422,572,77 | 425,4036,3586 | 428,4004,3599 | 429,2678,2302 | 431,1647,1280 | 434,2116,1846 | 435,1212,942 | 436,3299,3032 | 437,1413,1194 | 438,2376,2172 | 439,3632,3469 | 440,529,389 | 441,718,661 | 442,1392,1359

BATCH_RAW_INFO | 399,983,161 | 411,4058,3467 | 412,3103,2535 | 414,3963,3402 | 420,3911,3395 | 422,573,77 | 425,4037,3586 | 428,4005,3599 | 429,2679,2302 | 431,1648,1280 | 434,2117,1846 | 435,1213,942 | 436,3300,3032 | 437,1414,1194 | 438,2377,2172 | 439,3633,3469 | 440,530,389 | 441,719,661 | 442,1393,1359

BATCH_RAW_INFO | 399,984,161 | 411,4059,3467 | 412,3104,2535 | 414,3964,3402 | 420,3912,3395 | 422,574,77 | 425,4038,3586 | 428,4006,3599 | 429,2680,2302 | 431,1649,1280 | 434,2118,1846 | 435,1214,942 | 436,3301,3032 | 437,1415,1194 | 438,2378,2172 | 439,3634,3469 | 440,531,389 | 441,720,661 | 442,1394,1359

BATCH_RAW_INFO | 399,985,161 | 411,4060,3467 | 412,3105,2535 | 414,3965,3402 | 420,3913,3395 | 422,575,77 | 425,4039,3586 | 428,4007,3599 | 429,2681,2302 | 431,1650,1280 | 434,2119,1846 | 435,1215,942 | 436,3302,3032 | 437,1416,1194 | 438,2379,2172 | 439,3635,3469 | 440,532,389 | 441,721,661 | 442,1395,1359

BATCH_RAW_INFO | 399,986,161 | 411,4061,3467 | 412,3106,2535 | 414,3966,3402 | 420,3914,3395 | 422,576,77 | 425,4040,3586 | 428,4008,3599 | 429,2682,2302 | 431,1651,1280 | 434,2120,1846 | 435,1216,942 | 436,3303,3032 | 437,1417,1194 | 438,2380,2172 | 439,3636,3469 | 440,533,389 | 441,722,661 | 442,1396,1359

BATCH_RAW_INFO | 399,987,161 | 411,4062,3467 | 412,3107,2535 | 414,3967,3402 | 420,3915,3395 | 422,577,77 | 425,4041,3586 | 428,4009,3599 | 429,2683,2302 | 431,1652,1280 | 434,2121,1846 | 435,1217,942 | 436,3304,3032 | 437,1418,1194 | 438,2381,2172 | 439,3637,3469 | 440,534,389 | 441,723,661 | 442,1397,1359

BATCH_RAW_INFO | 399,988,161 | 411,4063,3467 | 412,3108,2535 | 414,3968,3402 | 420,3916,3395 | 422,578,77 | 425,4042,3586 | 428,4010,3599 | 429,2684,2302 | 431,1653,1280 | 434,2122,1846 | 435,1218,942 | 436,3305,3032 | 437,1419,1194 | 438,2382,2172 | 439,3638,3469 | 440,535,389 | 441,724,661 | 442,1398,1359

BATCH_RAW_INFO | 399,989,161 | 411,4064,3467 | 412,3109,2535 | 414,3969,3402 | 420,3917,3395 | 422,579,77 | 425,4043,3586 | 428,4011,3599 | 429,2685,2302 | 431,1654,1280 | 434,2123,1846 | 435,1219,942 | 436,3306,3032 | 437,1420,1194 | 438,2383,2172 | 439,3639,3469 | 440,536,389 | 441,725,661 | 442,1399,1359

BATCH_RAW_INFO | 399,990,161 | 411,4065,3467 | 412,3110,2535 | 414,3970,3402 | 420,3918,3395 | 422,580,77 | 425,4044,3586 | 428,4012,3599 | 429,2686,2302 | 431,1655,1280 | 434,2124,1846 | 435,1220,942 | 436,3307,3032 | 437,1421,1194 | 438,2384,2172 | 439,3640,3469 | 440,537,389 | 441,726,661 | 442,1400,1359

BATCH_RAW_INFO | 399,991,161 | 411,4066,3467 | 412,3111,2535 | 414,3971,3402 | 420,3919,3395 | 422,581,77 | 425,4045,3586 | 428,4013,3599 | 429,2687,2302 | 431,1656,1280 | 434,2125,1846 | 435,1221,942 | 436,3308,3032 | 437,1422,1194 | 438,2385,2172 | 439,3641,3469 | 440,538,389 | 441,727,661 | 442,1401,1359

BATCH_RAW_INFO | 399,992,161 | 411,4067,3467 | 412,3112,2535 | 414,3972,3402 | 420,3920,3395 | 422,582,77 | 425,4046,3586 | 428,4014,3599 | 429,2688,2302 | 431,1657,1280 | 434,2126,1846 | 435,1222,942 | 436,3309,3032 | 438,2386,2172 | 439,3642,3469 | 440,539,389 | 441,728,661 | 442,1402,1359

BATCH_RAW_INFO | 399,993,161 | 411,4068,3467 | 412,3113,2535 | 414,3973,3402 | 420,3921,3395 | 422,583,77 | 425,4047,3586 | 428,4015,3599 | 429,2689,2302 | 431,1658,1280 | 434,2127,1846 | 435,1223,942 | 436,3310,3032 | 438,2387,2172 | 439,3643,3469 | 440,540,389 | 441,729,661 | 442,1403,1359

BATCH_RAW_INFO | 399,994,161 | 411,4069,3467 | 412,3114,2535 | 414,3974,3402 | 420,3922,3395 | 422,584,77 | 425,4048,3586 | 428,4016,3599 | 429,2690,2302 | 431,1659,1280 | 434,2128,1846 | 435,1224,942 | 436,3311,3032 | 438,2388,2172 | 439,3644,3469 | 440,541,389 | 441,730,661 | 442,1404,1359

BATCH_RAW_INFO | 399,995,161 | 411,4070,3467 | 412,3115,2535 | 414,3975,3402 | 420,3923,3395 | 422,585,77 | 425,4049,3586 | 428,4017,3599 | 429,2691,2302 | 434,2129,1846 | 435,1225,942 | 436,3312,3032 | 438,2389,2172 | 439,3645,3469 | 440,542,389 | 441,731,661 | 442,1405,1359

BATCH_RAW_INFO | 399,996,161 | 411,4071,3467 | 412,3116,2535 | 414,3976,3402 | 420,3924,3395 | 422,586,77 | 425,4050,3586 | 428,4018,3599 | 429,2692,2302 | 434,2130,1846 | 435,1226,942 | 436,3313,3032 | 438,2390,2172 | 439,3646,3469 | 440,543,389 | 441,732,661 | 442,1406,1359

BATCH_RAW_INFO | 399,997,161 | 411,4072,3467 | 412,3117,2535 | 414,3977,3402 | 420,3925,3395 | 422,587,77 | 425,4051,3586 | 428,4019,3599 | 429,2693,2302 | 434,2131,1846 | 435,1227,942 | 436,3314,3032 | 438,2391,2172 | 439,3647,3469 | 440,544,389 | 441,733,661 | 442,1407,1359

BATCH_RAW_INFO | 399,998,161 | 411,4073,3467 | 412,3118,2535 | 414,3978,3402 | 420,3926,3395 | 422,588,77 | 425,4052,3586 | 428,4020,3599 | 429,2694,2302 | 434,2132,1846 | 435,1228,942 | 436,3315,3032 | 438,2392,2172 | 439,3648,3469 | 440,545,389 | 441,734,661 | 442,1408,1359

BATCH_RAW_INFO | 399,999,161 | 411,4074,3467 | 412,3119,2535 | 414,3979,3402 | 420,3927,3395 | 422,589,77 | 425,4053,3586 | 428,4021,3599 | 429,2695,2302 | 434,2133,1846 | 435,1229,942 | 436,3316,3032 | 438,2393,2172 | 439,3649,3469 | 440,546,389 | 441,735,661 | 442,1409,1359

BATCH_RAW_INFO | 399,1000,161 | 411,4075,3467 | 412,3120,2535 | 414,3980,3402 | 420,3928,3395 | 422,590,77 | 425,4054,3586 | 428,4022,3599 | 429,2696,2302 | 434,2134,1846 | 435,1230,942 | 436,3317,3032 | 438,2394,2172 | 439,3650,3469 | 440,547,389 | 441,736,661 | 442,1410,1359

BATCH_RAW_INFO | 399,1001,161 | 411,4076,3467 | 412,3121,2535 | 414,3981,3402 | 420,3929,3395 | 422,591,77 | 425,4055,3586 | 428,4023,3599 | 429,2697,2302 | 434,2135,1846 | 435,1231,942 | 436,3318,3032 | 438,2395,2172 | 439,3651,3469 | 440,548,389 | 441,737,661 | 442,1411,1359

BATCH_RAW_INFO | 399,1002,161 | 411,4077,3467 | 412,3122,2535 | 414,3982,3402 | 420,3930,3395 | 422,592,77 | 425,4056,3586 | 428,4024,3599 | 429,2698,2302 | 434,2136,1846 | 435,1232,942 | 436,3319,3032 | 438,2396,2172 | 439,3652,3469 | 440,549,389 | 441,738,661 | 442,1412,1359

BATCH_RAW_INFO | 399,1003,161 | 411,4078,3467 | 412,3123,2535 | 414,3983,3402 | 420,3931,3395 | 422,593,77 | 425,4057,3586 | 428,4025,3599 | 429,2699,2302 | 434,2137,1846 | 435,1233,942 | 436,3320,3032 | 438,2397,2172 | 439,3653,3469 | 440,550,389 | 441,739,661 | 442,1413,1359

BATCH_RAW_INFO | 399,1004,161 | 411,4079,3467 | 412,3124,2535 | 414,3984,3402 | 420,3932,3395 | 422,594,77 | 425,4058,3586 | 428,4026,3599 | 429,2700,2302 | 434,2138,1846 | 435,1234,942 | 436,3321,3032 | 438,2398,2172 | 439,3654,3469 | 440,551,389 | 441,740,661 | 442,1414,1359

BATCH_RAW_INFO | 399,1005,161 | 411,4080,3467 | 412,3125,2535 | 414,3985,3402 | 420,3933,3395 | 422,595,77 | 425,4059,3586 | 428,4027,3599 | 429,2701,2302 | 434,2139,1846 | 435,1235,942 | 436,3322,3032 | 438,2399,2172 | 439,3655,3469 | 440,552,389 | 441,741,661 | 442,1415,1359

BATCH_RAW_INFO | 399,1006,161 | 411,4081,3467 | 412,3126,2535 | 414,3986,3402 | 420,3934,3395 | 422,596,77 | 425,4060,3586 | 428,4028,3599 | 429,2702,2302 | 434,2140,1846 | 435,1236,942 | 436,3323,3032 | 438,2400,2172 | 439,3656,3469 | 440,553,389 | 441,742,661 | 442,1416,1359

BATCH_RAW_INFO | 399,1007,161 | 411,4082,3467 | 412,3127,2535 | 414,3987,3402 | 420,3935,3395 | 422,597,77 | 425,4061,3586 | 428,4029,3599 | 429,2703,2302 | 434,2141,1846 | 435,1237,942 | 436,3324,3032 | 438,2401,2172 | 439,3657,3469 | 440,554,389 | 441,743,661 | 442,1417,1359

BATCH_RAW_INFO | 399,1008,161 | 411,4083,3467 | 412,3128,2535 | 414,3988,3402 | 420,3936,3395 | 422,598,77 | 425,4062,3586 | 428,4030,3599 | 429,2704,2302 | 434,2142,1846 | 435,1238,942 | 436,3325,3032 | 438,2402,2172 | 439,3658,3469 | 440,555,389 | 441,744,661 | 442,1418,1359

BATCH_RAW_INFO | 399,1009,161 | 411,4084,3467 | 412,3129,2535 | 414,3989,3402 | 420,3937,3395 | 422,599,77 | 425,4063,3586 | 428,4031,3599 | 429,2705,2302 | 434,2143,1846 | 435,1239,942 | 436,3326,3032 | 438,2403,2172 | 439,3659,3469 | 440,556,389 | 441,745,661 | 442,1419,1359

BATCH_RAW_INFO | 399,1010,161 | 411,4085,3467 | 412,3130,2535 | 414,3990,3402 | 420,3938,3395 | 422,600,77 | 425,4064,3586 | 428,4032,3599 | 429,2706,2302 | 434,2144,1846 | 435,1240,942 | 436,3327,3032 | 438,2404,2172 | 439,3660,3469 | 440,557,389 | 441,746,661 | 442,1420,1359

BATCH_RAW_INFO | 399,1011,161 | 411,4086,3467 | 412,3131,2535 | 414,3991,3402 | 420,3939,3395 | 422,601,77 | 425,4065,3586 | 428,4033,3599 | 429,2707,2302 | 434,2145,1846 | 435,1241,942 | 436,3328,3032 | 438,2405,2172 | 439,3661,3469 | 440,558,389 | 441,747,661 | 442,1421,1359

BATCH_RAW_INFO | 399,1012,161 | 411,4087,3467 | 412,3132,2535 | 414,3992,3402 | 420,3940,3395 | 422,602,77 | 425,4066,3586 | 428,4034,3599 | 429,2708,2302 | 434,2146,1846 | 435,1242,942 | 436,3329,3032 | 438,2406,2172 | 439,3662,3469 | 440,559,389 | 441,748,661 | 442,1422,1359

BATCH_RAW_INFO | 399,1013,161 | 411,4088,3467 | 412,3133,2535 | 414,3993,3402 | 420,3941,3395 | 422,603,77 | 425,4067,3586 | 428,4035,3599 | 429,2709,2302 | 434,2147,1846 | 435,1243,942 | 436,3330,3032 | 438,2407,2172 | 439,3663,3469 | 440,560,389 | 441,749,661 | 442,1423,1359

BATCH_RAW_INFO | 399,1014,161 | 411,4089,3467 | 412,3134,2535 | 414,3994,3402 | 420,3942,3395 | 422,604,77 | 425,4068,3586 | 428,4036,3599 | 429,2710,2302 | 434,2148,1846 | 435,1244,942 | 436,3331,3032 | 438,2408,2172 | 439,3664,3469 | 440,561,389 | 441,750,661 | 442,1424,1359

BATCH_RAW_INFO | 399,1015,161 | 411,4090,3467 | 412,3135,2535 | 414,3995,3402 | 420,3943,3395 | 422,605,77 | 425,4069,3586 | 428,4037,3599 | 429,2711,2302 | 434,2149,1846 | 435,1245,942 | 436,3332,3032 | 438,2409,2172 | 439,3665,3469 | 440,562,389 | 441,751,661 | 442,1425,1359

BATCH_RAW_INFO | 399,1016,161 | 411,4091,3467 | 412,3136,2535 | 414,3996,3402 | 420,3944,3395 | 422,606,77 | 425,4070,3586 | 428,4038,3599 | 429,2712,2302 | 434,2150,1846 | 435,1246,942 | 436,3333,3032 | 438,2410,2172 | 439,3666,3469 | 440,563,389 | 441,752,661 | 442,1426,1359

BATCH_RAW_INFO | 399,1017,161 | 411,4092,3467 | 412,3137,2535 | 414,3997,3402 | 420,3945,3395 | 422,607,77 | 425,4071,3586 | 428,4039,3599 | 429,2713,2302 | 434,2151,1846 | 435,1247,942 | 436,3334,3032 | 438,2411,2172 | 439,3667,3469 | 440,564,389 | 441,753,661 | 442,1427,1359

BATCH_RAW_INFO | 399,1018,161 | 411,4093,3467 | 412,3138,2535 | 414,3998,3402 | 420,3946,3395 | 422,608,77 | 425,4072,3586 | 428,4040,3599 | 429,2714,2302 | 434,2152,1846 | 435,1248,942 | 436,3335,3032 | 438,2412,2172 | 439,3668,3469 | 440,565,389 | 441,754,661 | 442,1428,1359

BATCH_RAW_INFO | 399,1019,161 | 411,4094,3467 | 412,3139,2535 | 414,3999,3402 | 420,3947,3395 | 422,609,77 | 425,4073,3586 | 428,4041,3599 | 429,2715,2302 | 434,2153,1846 | 435,1249,942 | 436,3336,3032 | 438,2413,2172 | 439,3669,3469 | 440,566,389 | 441,755,661 | 442,1429,1359

BATCH_RAW_INFO | 399,1020,161 | 411,4095,3467 | 412,3140,2535 | 414,4000,3402 | 420,3948,3395 | 422,610,77 | 425,4074,3586 | 428,4042,3599 | 429,2716,2302 | 434,2154,1846 | 435,1250,942 | 436,3337,3032 | 438,2414,2172 | 439,3670,3469 | 440,567,389 | 441,756,661 | 442,1430,1359

BATCH_RAW_INFO | 399,1021,161 | 412,3141,2535 | 414,4001,3402 | 420,3949,3395 | 422,611,77 | 425,4075,3586 | 428,4043,3599 | 429,2717,2302 | 434,2155,1846 | 435,1251,942 | 436,3338,3032 | 438,2415,2172 | 439,3671,3469 | 440,568,389 | 441,757,661 | 442,1431,1359

BATCH_RAW_INFO | 399,1022,161 | 412,3142,2535 | 414,4002,3402 | 420,3950,3395 | 422,612,77 | 425,4076,3586 | 428,4044,3599 | 429,2718,2302 | 434,2156,1846 | 435,1252,942 | 436,3339,3032 | 438,2416,2172 | 439,3672,3469 | 440,569,389 | 441,758,661 | 442,1432,1359

BATCH_RAW_INFO | 399,1023,161 | 412,3143,2535 | 414,4003,3402 | 420,3951,3395 | 422,613,77 | 425,4077,3586 | 428,4045,3599 | 429,2719,2302 | 434,2157,1846 | 435,1253,942 | 436,3340,3032 | 438,2417,2172 | 439,3673,3469 | 440,570,389 | 441,759,661 | 442,1433,1359

BATCH_RAW_INFO | 399,1024,161 | 412,3144,2535 | 414,4004,3402 | 420,3952,3395 | 422,614,77 | 425,4078,3586 | 428,4046,3599 | 429,2720,2302 | 434,2158,1846 | 435,1254,942 | 436,3341,3032 | 438,2418,2172 | 439,3674,3469 | 440,571,389 | 441,760,661 | 442,1434,1359

BATCH_RAW_INFO | 399,1025,161 | 412,3145,2535 | 414,4005,3402 | 420,3953,3395 | 422,615,77 | 425,4079,3586 | 428,4047,3599 | 429,2721,2302 | 434,2159,1846 | 435,1255,942 | 436,3342,3032 | 438,2419,2172 | 439,3675,3469 | 440,572,389 | 441,761,661 | 442,1435,1359

BATCH_RAW_INFO | 399,1026,161 | 412,3146,2535 | 414,4006,3402 | 420,3954,3395 | 422,616,77 | 425,4080,3586 | 428,4048,3599 | 429,2722,2302 | 434,2160,1846 | 435,1256,942 | 436,3343,3032 | 438,2420,2172 | 439,3676,3469 | 440,573,389 | 441,762,661 | 442,1436,1359

BATCH_RAW_INFO | 399,1027,161 | 412,3147,2535 | 414,4007,3402 | 420,3955,3395 | 422,617,77 | 425,4081,3586 | 428,4049,3599 | 429,2723,2302 | 434,2161,1846 | 435,1257,942 | 436,3344,3032 | 438,2421,2172 | 439,3677,3469 | 440,574,389 | 441,763,661 | 442,1437,1359

BATCH_RAW_INFO | 399,1028,161 | 412,3148,2535 | 414,4008,3402 | 420,3956,3395 | 422,618,77 | 425,4082,3586 | 428,4050,3599 | 429,2724,2302 | 434,2162,1846 | 435,1258,942 | 436,3345,3032 | 438,2422,2172 | 439,3678,3469 | 440,575,389 | 441,764,661 | 442,1438,1359

BATCH_RAW_INFO | 399,1029,161 | 412,3149,2535 | 414,4009,3402 | 420,3957,3395 | 422,619,77 | 425,4083,3586 | 428,4051,3599 | 429,2725,2302 | 434,2163,1846 | 435,1259,942 | 436,3346,3032 | 438,2423,2172 | 439,3679,3469 | 440,576,389 | 441,765,661 | 442,1439,1359

BATCH_RAW_INFO | 399,1030,161 | 412,3150,2535 | 414,4010,3402 | 420,3958,3395 | 422,620,77 | 425,4084,3586 | 428,4052,3599 | 429,2726,2302 | 434,2164,1846 | 435,1260,942 | 436,3347,3032 | 438,2424,2172 | 439,3680,3469 | 440,577,389 | 441,766,661 | 442,1440,1359

BATCH_RAW_INFO | 399,1031,161 | 412,3151,2535 | 414,4011,3402 | 420,3959,3395 | 422,621,77 | 425,4085,3586 | 428,4053,3599 | 429,2727,2302 | 434,2165,1846 | 435,1261,942 | 436,3348,3032 | 438,2425,2172 | 439,3681,3469 | 440,578,389 | 441,767,661 | 442,1441,1359

BATCH_RAW_INFO | 399,1032,161 | 412,3152,2535 | 414,4012,3402 | 420,3960,3395 | 422,622,77 | 425,4086,3586 | 428,4054,3599 | 429,2728,2302 | 434,2166,1846 | 435,1262,942 | 436,3349,3032 | 438,2426,2172 | 439,3682,3469 | 440,579,389 | 441,768,661 | 442,1442,1359

BATCH_RAW_INFO | 399,1033,161 | 412,3153,2535 | 414,4013,3402 | 420,3961,3395 | 422,623,77 | 425,4087,3586 | 428,4055,3599 | 429,2729,2302 | 434,2167,1846 | 435,1263,942 | 436,3350,3032 | 438,2427,2172 | 439,3683,3469 | 440,580,389 | 441,769,661 | 442,1443,1359

BATCH_RAW_INFO | 399,1034,161 | 412,3154,2535 | 414,4014,3402 | 420,3962,3395 | 422,624,77 | 425,4088,3586 | 428,4056,3599 | 429,2730,2302 | 434,2168,1846 | 435,1264,942 | 436,3351,3032 | 438,2428,2172 | 439,3684,3469 | 440,581,389 | 441,770,661 | 442,1444,1359

BATCH_RAW_INFO | 399,1035,161 | 412,3155,2535 | 414,4015,3402 | 420,3963,3395 | 422,625,77 | 425,4089,3586 | 428,4057,3599 | 429,2731,2302 | 434,2169,1846 | 435,1265,942 | 436,3352,3032 | 438,2429,2172 | 439,3685,3469 | 440,582,389 | 441,771,661 | 442,1445,1359

BATCH_RAW_INFO | 399,1036,161 | 412,3156,2535 | 414,4016,3402 | 420,3964,3395 | 422,626,77 | 425,4090,3586 | 428,4058,3599 | 429,2732,2302 | 434,2170,1846 | 435,1266,942 | 436,3353,3032 | 438,2430,2172 | 439,3686,3469 | 440,583,389 | 441,772,661 | 442,1446,1359

BATCH_RAW_INFO | 399,1037,161 | 412,3157,2535 | 414,4017,3402 | 420,3965,3395 | 422,627,77 | 425,4091,3586 | 428,4059,3599 | 429,2733,2302 | 434,2171,1846 | 435,1267,942 | 436,3354,3032 | 438,2431,2172 | 439,3687,3469 | 440,584,389 | 441,773,661 | 442,1447,1359

BATCH_RAW_INFO | 399,1038,161 | 412,3158,2535 | 414,4018,3402 | 420,3966,3395 | 422,628,77 | 425,4092,3586 | 428,4060,3599 | 429,2734,2302 | 434,2172,1846 | 435,1268,942 | 436,3355,3032 | 438,2432,2172 | 439,3688,3469 | 440,585,389 | 441,774,661 | 442,1448,1359

BATCH_RAW_INFO | 399,1039,161 | 412,3159,2535 | 414,4019,3402 | 420,3967,3395 | 422,629,77 | 425,4093,3586 | 428,4061,3599 | 429,2735,2302 | 434,2173,1846 | 435,1269,942 | 436,3356,3032 | 438,2433,2172 | 439,3689,3469 | 440,586,389 | 441,775,661 | 442,1449,1359

BATCH_RAW_INFO | 399,1040,161 | 412,3160,2535 | 414,4020,3402 | 420,3968,3395 | 422,630,77 | 425,4094,3586 | 428,4062,3599 | 429,2736,2302 | 434,2174,1846 | 435,1270,942 | 436,3357,3032 | 438,2434,2172 | 439,3690,3469 | 440,587,389 | 441,776,661 | 442,1450,1359

BATCH_RAW_INFO | 443,641,640

BATCH_RAW_INFO | 399,1041,161 | 412,3161,2535 | 414,4021,3402 | 420,3969,3395 | 422,631,77 | 425,4095,3586 | 428,4063,3599 | 429,2737,2302 | 434,2175,1846 | 435,1271,942 | 436,3358,3032 | 438,2435,2172 | 439,3691,3469 | 440,588,389 | 441,777,661 | 442,1451,1359 | 443,642,640

BATCH_RAW_INFO | 399,1042,161 | 412,3162,2535 | 414,4022,3402 | 420,3970,3395 | 422,632,77 | 428,4064,3599 | 429,2738,2302 | 434,2176,1846 | 435,1272,942 | 436,3359,3032 | 438,2436,2172 | 439,3692,3469 | 440,589,389 | 441,778,661 | 442,1452,1359 | 443,643,640

BATCH_RAW_INFO | 399,1043,161 | 412,3163,2535 | 414,4023,3402 | 420,3971,3395 | 422,633,77 | 428,4065,3599 | 429,2739,2302 | 434,2177,1846 | 435,1273,942 | 436,3360,3032 | 438,2437,2172 | 439,3693,3469 | 440,590,389 | 441,779,661 | 442,1453,1359 | 443,644,640

BATCH_RAW_INFO | 399,1044,161 | 412,3164,2535 | 414,4024,3402 | 420,3972,3395 | 422,634,77 | 428,4066,3599 | 429,2740,2302 | 434,2178,1846 | 435,1274,942 | 436,3361,3032 | 438,2438,2172 | 439,3694,3469 | 440,591,389 | 441,780,661 | 442,1454,1359

BATCH_RAW_INFO | 399,1045,161 | 412,3165,2535 | 414,4025,3402 | 420,3973,3395 | 422,635,77 | 428,4067,3599 | 429,2741,2302 | 434,2179,1846 | 435,1275,942 | 436,3362,3032 | 438,2439,2172 | 439,3695,3469 | 440,592,389 | 441,781,661 | 442,1455,1359

BATCH_RAW_INFO | 399,1046,161 | 412,3166,2535 | 414,4026,3402 | 420,3974,3395 | 422,636,77 | 428,4068,3599 | 429,2742,2302 | 434,2180,1846 | 435,1276,942 | 436,3363,3032 | 438,2440,2172 | 439,3696,3469 | 440,593,389 | 441,782,661 | 442,1456,1359

BATCH_RAW_INFO | 399,1047,161 | 412,3167,2535 | 414,4027,3402 | 420,3975,3395 | 422,637,77 | 428,4069,3599 | 429,2743,2302 | 434,2181,1846 | 435,1277,942 | 436,3364,3032 | 438,2441,2172 | 439,3697,3469 | 440,594,389 | 441,783,661 | 442,1457,1359

BATCH_RAW_INFO | 399,1048,161 | 412,3168,2535 | 414,4028,3402 | 420,3976,3395 | 422,638,77 | 428,4070,3599 | 429,2744,2302 | 434,2182,1846 | 435,1278,942 | 436,3365,3032 | 438,2442,2172 | 439,3698,3469 | 440,595,389 | 441,784,661 | 442,1458,1359

BATCH_RAW_INFO | 399,1049,161 | 412,3169,2535 | 414,4029,3402 | 420,3977,3395 | 422,639,77 | 428,4071,3599 | 429,2745,2302 | 434,2183,1846 | 435,1279,942 | 436,3366,3032 | 438,2443,2172 | 439,3699,3469 | 440,596,389 | 441,785,661 | 442,1459,1359

BATCH_RAW_INFO | 399,1050,161 | 412,3170,2535 | 414,4030,3402 | 420,3978,3395 | 422,640,77 | 428,4072,3599 | 429,2746,2302 | 434,2184,1846 | 435,1280,942 | 436,3367,3032 | 438,2444,2172 | 439,3700,3469 | 440,597,389 | 441,786,661 | 442,1460,1359

BATCH_RAW_INFO | 399,1051,161 | 412,3171,2535 | 414,4031,3402 | 420,3979,3395 | 422,641,77 | 428,4073,3599 | 429,2747,2302 | 434,2185,1846 | 435,1281,942 | 436,3368,3032 | 438,2445,2172 | 439,3701,3469 | 440,598,389 | 441,787,661 | 442,1461,1359

BATCH_RAW_INFO | 399,1052,161 | 412,3172,2535 | 414,4032,3402 | 420,3980,3395 | 422,642,77 | 428,4074,3599 | 429,2748,2302 | 434,2186,1846 | 435,1282,942 | 436,3369,3032 | 438,2446,2172 | 439,3702,3469 | 440,599,389 | 441,788,661 | 442,1462,1359

BATCH_RAW_INFO | 399,1053,161 | 412,3173,2535 | 414,4033,3402 | 420,3981,3395 | 422,643,77 | 428,4075,3599 | 429,2749,2302 | 434,2187,1846 | 435,1283,942 | 436,3370,3032 | 438,2447,2172 | 439,3703,3469 | 440,600,389 | 441,789,661 | 442,1463,1359

BATCH_RAW_INFO | 399,1054,161 | 412,3174,2535 | 414,4034,3402 | 420,3982,3395 | 422,644,77 | 428,4076,3599 | 429,2750,2302 | 434,2188,1846 | 435,1284,942 | 436,3371,3032 | 438,2448,2172 | 439,3704,3469 | 440,601,389 | 441,790,661 | 442,1464,1359

BATCH_RAW_INFO | 399,1055,161 | 412,3175,2535 | 414,4035,3402 | 420,3983,3395 | 422,645,77 | 428,4077,3599 | 429,2751,2302 | 434,2189,1846 | 435,1285,942 | 436,3372,3032 | 438,2449,2172 | 439,3705,3469 | 440,602,389 | 441,791,661 | 442,1465,1359

BATCH_RAW_INFO | 399,1056,161 | 412,3176,2535 | 414,4036,3402 | 420,3984,3395 | 422,646,77 | 428,4078,3599 | 429,2752,2302 | 434,2190,1846 | 435,1286,942 | 436,3373,3032 | 438,2450,2172 | 439,3706,3469 | 440,603,389 | 441,792,661 | 442,1466,1359

BATCH_RAW_INFO | 399,1057,161 | 412,3177,2535 | 414,4037,3402 | 420,3985,3395 | 422,647,77 | 428,4079,3599 | 429,2753,2302 | 434,2191,1846 | 435,1287,942 | 436,3374,3032 | 438,2451,2172 | 439,3707,3469 | 440,604,389 | 441,793,661 | 442,1467,1359

BATCH_RAW_INFO | 399,1058,161 | 412,3178,2535 | 414,4038,3402 | 420,3986,3395 | 422,648,77 | 428,4080,3599 | 429,2754,2302 | 434,2192,1846 | 435,1288,942 | 436,3375,3032 | 438,2452,2172 | 439,3708,3469 | 440,605,389 | 441,794,661 | 442,1468,1359

BATCH_RAW_INFO | 399,1059,161 | 412,3179,2535 | 414,4039,3402 | 420,3987,3395 | 422,649,77 | 428,4081,3599 | 429,2755,2302 | 434,2193,1846 | 435,1289,942 | 436,3376,3032 | 438,2453,2172 | 439,3709,3469 | 440,606,389 | 441,795,661 | 442,1469,1359

BATCH_RAW_INFO | 399,1060,161 | 412,3180,2535 | 414,4040,3402 | 420,3988,3395 | 422,650,77 | 428,4082,3599 | 429,2756,2302 | 434,2194,1846 | 435,1290,942 | 436,3377,3032 | 438,2454,2172 | 439,3710,3469 | 440,607,389 | 441,796,661 | 442,1470,1359

BATCH_RAW_INFO | 399,1061,161 | 412,3181,2535 | 414,4041,3402 | 420,3989,3395 | 422,651,77 | 428,4083,3599 | 429,2757,2302 | 434,2195,1846 | 435,1291,942 | 436,3378,3032 | 438,2455,2172 | 439,3711,3469 | 440,608,389 | 441,797,661 | 442,1471,1359

BATCH_RAW_INFO | 399,1062,161 | 412,3182,2535 | 414,4042,3402 | 420,3990,3395 | 422,652,77 | 428,4084,3599 | 429,2758,2302 | 434,2196,1846 | 435,1292,942 | 436,3379,3032 | 438,2456,2172 | 439,3712,3469 | 440,609,389 | 441,798,661 | 442,1472,1359

BATCH_RAW_INFO | 412,3183,2535 | 414,4043,3402 | 420,3991,3395 | 422,653,77 | 428,4085,3599 | 429,2759,2302 | 434,2197,1846 | 435,1293,942 | 436,3380,3032 | 438,2457,2172 | 439,3713,3469 | 440,610,389 | 441,799,661 | 442,1473,1359

BATCH_RAW_INFO | 412,3184,2535 | 414,4044,3402 | 420,3992,3395 | 422,654,77 | 428,4086,3599 | 429,2760,2302 | 434,2198,1846 | 435,1294,942 | 436,3381,3032 | 438,2458,2172 | 439,3714,3469 | 440,611,389 | 441,800,661 | 442,1474,1359

BATCH_RAW_INFO | 412,3185,2535 | 414,4045,3402 | 420,3993,3395 | 422,655,77 | 428,4087,3599 | 429,2761,2302 | 434,2199,1846 | 435,1295,942 | 436,3382,3032 | 438,2459,2172 | 439,3715,3469 | 440,612,389 | 441,801,661 | 442,1475,1359

BATCH_RAW_INFO | 412,3186,2535 | 414,4046,3402 | 420,3994,3395 | 422,656,77 | 428,4088,3599 | 429,2762,2302 | 434,2200,1846 | 435,1296,942 | 436,3383,3032 | 438,2460,2172 | 439,3716,3469 | 440,613,389 | 441,802,661 | 442,1476,1359

BATCH_RAW_INFO | 412,3187,2535 | 414,4047,3402 | 420,3995,3395 | 422,657,77 | 428,4089,3599 | 429,2763,2302 | 434,2201,1846 | 435,1297,942 | 436,3384,3032 | 438,2461,2172 | 439,3717,3469 | 440,614,389 | 441,803,661 | 442,1477,1359

BATCH_RAW_INFO | 412,3188,2535 | 414,4048,3402 | 420,3996,3395 | 422,658,77 | 428,4090,3599 | 429,2764,2302 | 434,2202,1846 | 435,1298,942 | 436,3385,3032 | 438,2462,2172 | 439,3718,3469 | 440,615,389 | 441,804,661 | 442,1478,1359

BATCH_RAW_INFO | 412,3189,2535 | 414,4049,3402 | 420,3997,3395 | 422,659,77 | 428,4091,3599 | 429,2765,2302 | 434,2203,1846 | 435,1299,942 | 436,3386,3032 | 438,2463,2172 | 439,3719,3469 | 440,616,389 | 441,805,661 | 442,1479,1359

BATCH_RAW_INFO | 412,3190,2535 | 414,4050,3402 | 420,3998,3395 | 422,660,77 | 428,4092,3599 | 429,2766,2302 | 434,2204,1846 | 435,1300,942 | 436,3387,3032 | 438,2464,2172 | 439,3720,3469 | 440,617,389 | 441,806,661 | 442,1480,1359

BATCH_RAW_INFO | 412,3191,2535 | 414,4051,3402 | 420,3999,3395 | 422,661,77 | 428,4093,3599 | 429,2767,2302 | 434,2205,1846 | 435,1301,942 | 436,3388,3032 | 438,2465,2172 | 439,3721,3469 | 440,618,389 | 441,807,661 | 442,1481,1359

BATCH_RAW_INFO | 412,3192,2535 | 414,4052,3402 | 420,4000,3395 | 422,662,77 | 428,4094,3599 | 429,2768,2302 | 434,2206,1846 | 435,1302,942 | 436,3389,3032 | 438,2466,2172 | 439,3722,3469 | 440,619,389 | 441,808,661 | 442,1482,1359

BATCH_RAW_INFO | 412,3193,2535 | 414,4053,3402 | 420,4001,3395 | 422,663,77 | 428,4095,3599 | 429,2769,2302 | 434,2207,1846 | 435,1303,942 | 436,3390,3032 | 438,2467,2172 | 439,3723,3469 | 440,620,389 | 441,809,661 | 442,1483,1359

BATCH_RAW_INFO | 412,3194,2535 | 414,4054,3402 | 420,4002,3395 | 422,664,77 | 429,2770,2302 | 434,2208,1846 | 435,1304,942 | 436,3391,3032 | 438,2468,2172 | 439,3724,3469 | 440,621,389 | 441,810,661 | 442,1484,1359

BATCH_RAW_INFO | 412,3195,2535 | 414,4055,3402 | 420,4003,3395 | 422,665,77 | 429,2771,2302 | 434,2209,1846 | 435,1305,942 | 436,3392,3032 | 438,2469,2172 | 439,3725,3469 | 440,622,389 | 441,811,661 | 442,1485,1359

BATCH_RAW_INFO | 412,3196,2535 | 414,4056,3402 | 420,4004,3395 | 422,666,77 | 429,2772,2302 | 434,2210,1846 | 435,1306,942 | 436,3393,3032 | 438,2470,2172 | 439,3726,3469 | 440,623,389 | 441,812,661 | 442,1486,1359

BATCH_RAW_INFO | 412,3197,2535 | 414,4057,3402 | 420,4005,3395 | 422,667,77 | 429,2773,2302 | 434,2211,1846 | 435,1307,942 | 436,3394,3032 | 438,2471,2172 | 439,3727,3469 | 440,624,389 | 441,813,661 | 442,1487,1359

BATCH_RAW_INFO | 412,3198,2535 | 414,4058,3402 | 420,4006,3395 | 422,668,77 | 429,2774,2302 | 434,2212,1846 | 435,1308,942 | 436,3395,3032 | 438,2472,2172 | 439,3728,3469 | 440,625,389 | 441,814,661 | 442,1488,1359

BATCH_RAW_INFO | 412,3199,2535 | 414,4059,3402 | 420,4007,3395 | 422,669,77 | 429,2775,2302 | 434,2213,1846 | 435,1309,942 | 436,3396,3032 | 438,2473,2172 | 439,3729,3469 | 440,626,389 | 441,815,661 | 442,1489,1359

BATCH_RAW_INFO | 412,3200,2535 | 414,4060,3402 | 420,4008,3395 | 422,670,77 | 429,2776,2302 | 434,2214,1846 | 435,1310,942 | 436,3397,3032 | 438,2474,2172 | 439,3730,3469 | 440,627,389 | 441,816,661 | 442,1490,1359

BATCH_RAW_INFO | 412,3201,2535 | 414,4061,3402 | 420,4009,3395 | 422,671,77 | 429,2777,2302 | 434,2215,1846 | 435,1311,942 | 436,3398,3032 | 438,2475,2172 | 439,3731,3469 | 440,628,389 | 441,817,661 | 442,1491,1359

BATCH_RAW_INFO | 412,3202,2535 | 414,4062,3402 | 420,4010,3395 | 422,672,77 | 429,2778,2302 | 434,2216,1846 | 435,1312,942 | 436,3399,3032 | 438,2476,2172 | 439,3732,3469 | 440,629,389 | 441,818,661 | 442,1492,1359

BATCH_RAW_INFO | 412,3203,2535 | 414,4063,3402 | 420,4011,3395 | 422,673,77 | 429,2779,2302 | 434,2217,1846 | 435,1313,942 | 436,3400,3032 | 438,2477,2172 | 439,3733,3469 | 440,630,389 | 441,819,661 | 442,1493,1359

BATCH_RAW_INFO | 412,3204,2535 | 414,4064,3402 | 420,4012,3395 | 422,674,77 | 429,2780,2302 | 434,2218,1846 | 435,1314,942 | 436,3401,3032 | 438,2478,2172 | 439,3734,3469 | 440,631,389 | 441,820,661 | 442,1494,1359

BATCH_RAW_INFO | 412,3205,2535 | 414,4065,3402 | 420,4013,3395 | 422,675,77 | 429,2781,2302 | 434,2219,1846 | 435,1315,942 | 436,3402,3032 | 438,2479,2172 | 439,3735,3469 | 440,632,389 | 441,821,661 | 442,1495,1359

BATCH_RAW_INFO | 412,3206,2535 | 414,4066,3402 | 420,4014,3395 | 422,676,77 | 429,2782,2302 | 434,2220,1846 | 435,1316,942 | 436,3403,3032 | 438,2480,2172 | 439,3736,3469 | 440,633,389 | 441,822,661 | 442,1496,1359

BATCH_RAW_INFO | 412,3207,2535 | 414,4067,3402 | 420,4015,3395 | 422,677,77 | 429,2783,2302 | 434,2221,1846 | 435,1317,942 | 436,3404,3032 | 438,2481,2172 | 439,3737,3469 | 440,634,389 | 441,823,661 | 442,1497,1359

BATCH_RAW_INFO | 412,3208,2535 | 414,4068,3402 | 420,4016,3395 | 422,678,77 | 429,2784,2302 | 434,2222,1846 | 435,1318,942 | 436,3405,3032 | 438,2482,2172 | 439,3738,3469 | 440,635,389 | 441,824,661 | 442,1498,1359

BATCH_RAW_INFO | 412,3209,2535 | 414,4069,3402 | 420,4017,3395 | 422,679,77 | 429,2785,2302 | 434,2223,1846 | 435,1319,942 | 436,3406,3032 | 438,2483,2172 | 439,3739,3469 | 440,636,389 | 441,825,661 | 442,1499,1359

BATCH_RAW_INFO | 412,3210,2535 | 414,4070,3402 | 420,4018,3395 | 422,680,77 | 429,2786,2302 | 434,2224,1846 | 435,1320,942 | 436,3407,3032 | 438,2484,2172 | 439,3740,3469 | 440,637,389 | 441,826,661 | 442,1500,1359

BATCH_RAW_INFO | 412,3211,2535 | 414,4071,3402 | 420,4019,3395 | 422,681,77 | 429,2787,2302 | 434,2225,1846 | 435,1321,942 | 436,3408,3032 | 438,2485,2172 | 439,3741,3469 | 440,638,389 | 441,827,661 | 442,1501,1359

BATCH_RAW_INFO | 412,3212,2535 | 414,4072,3402 | 420,4020,3395 | 422,682,77 | 429,2788,2302 | 434,2226,1846 | 435,1322,942 | 436,3409,3032 | 438,2486,2172 | 439,3742,3469 | 440,639,389 | 441,828,661 | 442,1502,1359

BATCH_RAW_INFO | 412,3213,2535 | 414,4073,3402 | 420,4021,3395 | 422,683,77 | 429,2789,2302 | 434,2227,1846 | 435,1323,942 | 436,3410,3032 | 438,2487,2172 | 439,3743,3469 | 440,640,389 | 441,829,661 | 442,1503,1359

BATCH_RAW_INFO | 412,3214,2535 | 414,4074,3402 | 420,4022,3395 | 422,684,77 | 429,2790,2302 | 434,2228,1846 | 435,1324,942 | 436,3411,3032 | 438,2488,2172 | 439,3744,3469 | 440,641,389 | 441,830,661 | 442,1504,1359

BATCH_RAW_INFO | 412,3215,2535 | 414,4075,3402 | 420,4023,3395 | 422,685,77 | 429,2791,2302 | 434,2229,1846 | 435,1325,942 | 436,3412,3032 | 438,2489,2172 | 439,3745,3469 | 440,642,389 | 441,831,661 | 442,1505,1359

BATCH_RAW_INFO | 412,3216,2535 | 414,4076,3402 | 420,4024,3395 | 422,686,77 | 429,2792,2302 | 434,2230,1846 | 435,1326,942 | 436,3413,3032 | 438,2490,2172 | 439,3746,3469 | 440,643,389 | 441,832,661 | 442,1506,1359

BATCH_RAW_INFO | 412,3217,2535 | 414,4077,3402 | 420,4025,3395 | 422,687,77 | 429,2793,2302 | 434,2231,1846 | 435,1327,942 | 436,3414,3032 | 438,2491,2172 | 439,3747,3469 | 440,644,389 | 441,833,661 | 442,1507,1359

BATCH_RAW_INFO | 412,3218,2535 | 414,4078,3402 | 420,4026,3395 | 422,688,77 | 429,2794,2302 | 434,2232,1846 | 435,1328,942 | 436,3415,3032 | 438,2492,2172 | 439,3748,3469 | 440,645,389 | 441,834,661 | 442,1508,1359

BATCH_RAW_INFO | 412,3219,2535 | 414,4079,3402 | 420,4027,3395 | 422,689,77 | 429,2795,2302 | 434,2233,1846 | 435,1329,942 | 436,3416,3032 | 438,2493,2172 | 439,3749,3469 | 440,646,389 | 441,835,661 | 442,1509,1359

BATCH_RAW_INFO | 412,3220,2535 | 414,4080,3402 | 420,4028,3395 | 422,690,77 | 429,2796,2302 | 434,2234,1846 | 435,1330,942 | 436,3417,3032 | 438,2494,2172 | 439,3750,3469 | 440,647,389 | 441,836,661 | 442,1510,1359

BATCH_RAW_INFO | 412,3221,2535 | 414,4081,3402 | 420,4029,3395 | 422,691,77 | 429,2797,2302 | 434,2235,1846 | 435,1331,942 | 436,3418,3032 | 438,2495,2172 | 439,3751,3469 | 440,648,389 | 441,837,661 | 442,1511,1359

BATCH_RAW_INFO | 412,3222,2535 | 414,4082,3402 | 420,4030,3395 | 422,692,77 | 429,2798,2302 | 434,2236,1846 | 435,1332,942 | 436,3419,3032 | 438,2496,2172 | 439,3752,3469 | 440,649,389 | 441,838,661 | 442,1512,1359

BATCH_RAW_INFO | 412,3223,2535 | 414,4083,3402 | 420,4031,3395 | 422,693,77 | 429,2799,2302 | 434,2237,1846 | 435,1333,942 | 436,3420,3032 | 438,2497,2172 | 439,3753,3469 | 440,650,389 | 441,839,661 | 442,1513,1359

BATCH_RAW_INFO | 412,3224,2535 | 414,4084,3402 | 420,4032,3395 | 422,694,77 | 429,2800,2302 | 434,2238,1846 | 435,1334,942 | 436,3421,3032 | 438,2498,2172 | 439,3754,3469 | 440,651,389 | 441,840,661 | 442,1514,1359

BATCH_RAW_INFO | 412,3225,2535 | 414,4085,3402 | 420,4033,3395 | 422,695,77 | 429,2801,2302 | 434,2239,1846 | 435,1335,942 | 436,3422,3032 | 438,2499,2172 | 439,3755,3469 | 440,652,389 | 441,841,661 | 442,1515,1359

BATCH_RAW_INFO | 412,3226,2535 | 414,4086,3402 | 420,4034,3395 | 422,696,77 | 429,2802,2302 | 434,2240,1846 | 435,1336,942 | 436,3423,3032 | 438,2500,2172 | 439,3756,3469 | 440,653,389 | 441,842,661 | 442,1516,1359

BATCH_RAW_INFO | 412,3227,2535 | 414,4087,3402 | 420,4035,3395 | 422,697,77 | 429,2803,2302 | 434,2241,1846 | 435,1337,942 | 436,3424,3032 | 438,2501,2172 | 439,3757,3469 | 440,654,389 | 441,843,661 | 442,1517,1359

BATCH_RAW_INFO | 412,3228,2535 | 414,4088,3402 | 420,4036,3395 | 422,698,77 | 429,2804,2302 | 434,2242,1846 | 435,1338,942 | 436,3425,3032 | 438,2502,2172 | 439,3758,3469 | 440,655,389 | 441,844,661 | 442,1518,1359

BATCH_RAW_INFO | 412,3229,2535 | 414,4089,3402 | 420,4037,3395 | 422,699,77 | 429,2805,2302 | 434,2243,1846 | 435,1339,942 | 436,3426,3032 | 438,2503,2172 | 439,3759,3469 | 440,656,389 | 441,845,661 | 442,1519,1359

BATCH_RAW_INFO | 412,3230,2535 | 414,4090,3402 | 420,4038,3395 | 422,700,77 | 429,2806,2302 | 434,2244,1846 | 435,1340,942 | 436,3427,3032 | 438,2504,2172 | 439,3760,3469 | 440,657,389 | 441,846,661 | 442,1520,1359

BATCH_RAW_INFO | 412,3231,2535 | 414,4091,3402 | 420,4039,3395 | 422,701,77 | 429,2807,2302 | 434,2245,1846 | 435,1341,942 | 436,3428,3032 | 438,2505,2172 | 439,3761,3469 | 440,658,389 | 441,847,661 | 442,1521,1359

BATCH_RAW_INFO | 412,3232,2535 | 414,4092,3402 | 420,4040,3395 | 422,702,77 | 429,2808,2302 | 434,2246,1846 | 435,1342,942 | 436,3429,3032 | 438,2506,2172 | 439,3762,3469 | 440,659,389 | 441,848,661 | 442,1522,1359

BATCH_RAW_INFO | 412,3233,2535 | 414,4093,3402 | 420,4041,3395 | 422,703,77 | 429,2809,2302 | 434,2247,1846 | 435,1343,942 | 436,3430,3032 | 438,2507,2172 | 439,3763,3469 | 440,660,389 | 441,849,661 | 442,1523,1359

BATCH_RAW_INFO | 412,3234,2535 | 414,4094,3402 | 420,4042,3395 | 422,704,77 | 429,2810,2302 | 434,2248,1846 | 435,1344,942 | 436,3431,3032 | 438,2508,2172 | 439,3764,3469 | 440,661,389 | 441,850,661 | 442,1524,1359

BATCH_RAW_INFO | 412,3235,2535 | 414,4095,3402 | 420,4043,3395 | 422,705,77 | 429,2811,2302 | 434,2249,1846 | 435,1345,942 | 436,3432,3032 | 438,2509,2172 | 439,3765,3469 | 440,662,389 | 441,851,661 | 442,1525,1359

BATCH_RAW_INFO | 412,3236,2535 | 420,4044,3395 | 422,706,77 | 429,2812,2302 | 434,2250,1846 | 435,1346,942 | 436,3433,3032 | 438,2510,2172 | 439,3766,3469 | 440,663,389 | 441,852,661 | 442,1526,1359

BATCH_RAW_INFO | 412,3237,2535 | 420,4045,3395 | 422,707,77 | 429,2813,2302 | 434,2251,1846 | 435,1347,942 | 436,3434,3032 | 438,2511,2172 | 439,3767,3469 | 440,664,389 | 441,853,661 | 442,1527,1359

BATCH_RAW_INFO | 412,3238,2535 | 420,4046,3395 | 422,708,77 | 429,2814,2302 | 434,2252,1846 | 435,1348,942 | 436,3435,3032 | 438,2512,2172 | 439,3768,3469 | 440,665,389 | 441,854,661 | 442,1528,1359

BATCH_RAW_INFO | 412,3239,2535 | 420,4047,3395 | 422,709,77 | 429,2815,2302 | 434,2253,1846 | 435,1349,942 | 436,3436,3032 | 438,2513,2172 | 439,3769,3469 | 440,666,389 | 441,855,661 | 442,1529,1359

BATCH_RAW_INFO | 412,3240,2535 | 420,4048,3395 | 422,710,77 | 429,2816,2302 | 434,2254,1846 | 435,1350,942 | 436,3437,3032 | 438,2514,2172 | 439,3770,3469 | 440,667,389 | 441,856,661 | 442,1530,1359

BATCH_RAW_INFO | 444,3919,3918

BATCH_RAW_INFO | 412,3241,2535 | 420,4049,3395 | 422,711,77 | 429,2817,2302 | 434,2255,1846 | 435,1351,942 | 436,3438,3032 | 438,2515,2172 | 439,3771,3469 | 440,668,389 | 441,857,661 | 442,1531,1359 | 444,3920,3918

BATCH_RAW_INFO | 412,3242,2535 | 420,4050,3395 | 422,712,77 | 429,2818,2302 | 434,2256,1846 | 435,1352,942 | 436,3439,3032 | 438,2516,2172 | 439,3772,3469 | 440,669,389 | 441,858,661 | 442,1532,1359 | 444,3921,3918

BATCH_RAW_INFO | 412,3243,2535 | 420,4051,3395 | 422,713,77 | 429,2819,2302 | 434,2257,1846 | 435,1353,942 | 436,3440,3032 | 438,2517,2172 | 439,3773,3469 | 440,670,389 | 441,859,661 | 442,1533,1359 | 444,3922,3918

BATCH_RAW_INFO | 412,3244,2535 | 420,4052,3395 | 422,714,77 | 429,2820,2302 | 434,2258,1846 | 435,1354,942 | 436,3441,3032 | 438,2518,2172 | 439,3774,3469 | 440,671,389 | 441,860,661 | 442,1534,1359 | 444,3923,3918

BATCH_RAW_INFO | 412,3245,2535 | 420,4053,3395 | 422,715,77 | 429,2821,2302 | 434,2259,1846 | 435,1355,942 | 436,3442,3032 | 438,2519,2172 | 439,3775,3469 | 440,672,389 | 441,861,661 | 442,1535,1359 | 444,3924,3918

BATCH_RAW_INFO | 412,3246,2535 | 420,4054,3395 | 422,716,77 | 429,2822,2302 | 434,2260,1846 | 435,1356,942 | 436,3443,3032 | 438,2520,2172 | 439,3776,3469 | 440,673,389 | 441,862,661 | 442,1536,1359 | 444,3925,3918

BATCH_RAW_INFO | 412,3247,2535 | 420,4055,3395 | 422,717,77 | 429,2823,2302 | 434,2261,1846 | 435,1357,942 | 436,3444,3032 | 438,2521,2172 | 439,3777,3469 | 440,674,389 | 441,863,661 | 442,1537,1359 | 444,3926,3918

BATCH_RAW_INFO | 412,3248,2535 | 420,4056,3395 | 422,718,77 | 429,2824,2302 | 434,2262,1846 | 435,1358,942 | 436,3445,3032 | 438,2522,2172 | 439,3778,3469 | 440,675,389 | 441,864,661 | 442,1538,1359 | 444,3927,3918

BATCH_RAW_INFO | 412,3249,2535 | 420,4057,3395 | 422,719,77 | 429,2825,2302 | 434,2263,1846 | 435,1359,942 | 436,3446,3032 | 438,2523,2172 | 439,3779,3469 | 440,676,389 | 441,865,661 | 442,1539,1359 | 444,3928,3918

BATCH_RAW_INFO | 412,3250,2535 | 420,4058,3395 | 422,720,77 | 429,2826,2302 | 434,2264,1846 | 435,1360,942 | 436,3447,3032 | 438,2524,2172 | 439,3780,3469 | 440,677,389 | 441,866,661 | 442,1540,1359 | 444,3929,3918

BATCH_RAW_INFO | 412,3251,2535 | 420,4059,3395 | 422,721,77 | 429,2827,2302 | 434,2265,1846 | 435,1361,942 | 436,3448,3032 | 438,2525,2172 | 439,3781,3469 | 440,678,389 | 441,867,661 | 442,1541,1359 | 444,3930,3918

BATCH_RAW_INFO | 412,3252,2535 | 420,4060,3395 | 422,722,77 | 429,2828,2302 | 434,2266,1846 | 435,1362,942 | 436,3449,3032 | 438,2526,2172 | 439,3782,3469 | 440,679,389 | 441,868,661 | 442,1542,1359 | 444,3931,3918

BATCH_RAW_INFO | 412,3253,2535 | 420,4061,3395 | 422,723,77 | 429,2829,2302 | 434,2267,1846 | 435,1363,942 | 436,3450,3032 | 438,2527,2172 | 439,3783,3469 | 440,680,389 | 441,869,661 | 442,1543,1359 | 444,3932,3918

BATCH_RAW_INFO | 412,3254,2535 | 420,4062,3395 | 422,724,77 | 429,2830,2302 | 434,2268,1846 | 435,1364,942 | 436,3451,3032 | 438,2528,2172 | 439,3784,3469 | 440,681,389 | 441,870,661 | 442,1544,1359 | 444,3933,3918

BATCH_RAW_INFO | 412,3255,2535 | 420,4063,3395 | 422,725,77 | 429,2831,2302 | 434,2269,1846 | 435,1365,942 | 436,3452,3032 | 438,2529,2172 | 439,3785,3469 | 440,682,389 | 441,871,661 | 442,1545,1359 | 444,3934,3918

BATCH_RAW_INFO | 412,3256,2535 | 420,4064,3395 | 422,726,77 | 429,2832,2302 | 434,2270,1846 | 435,1366,942 | 436,3453,3032 | 438,2530,2172 | 439,3786,3469 | 440,683,389 | 441,872,661 | 442,1546,1359 | 444,3935,3918

BATCH_RAW_INFO | 412,3257,2535 | 420,4065,3395 | 422,727,77 | 429,2833,2302 | 434,2271,1846 | 435,1367,942 | 436,3454,3032 | 438,2531,2172 | 439,3787,3469 | 440,684,389 | 441,873,661 | 442,1547,1359 | 444,3936,3918

BATCH_RAW_INFO | 412,3258,2535 | 420,4066,3395 | 422,728,77 | 429,2834,2302 | 434,2272,1846 | 435,1368,942 | 436,3455,3032 | 438,2532,2172 | 439,3788,3469 | 440,685,389 | 441,874,661 | 442,1548,1359 | 444,3937,3918

BATCH_RAW_INFO | 412,3259,2535 | 420,4067,3395 | 422,729,77 | 429,2835,2302 | 434,2273,1846 | 435,1369,942 | 436,3456,3032 | 438,2533,2172 | 439,3789,3469 | 440,686,389 | 441,875,661 | 442,1549,1359 | 444,3938,3918

BATCH_RAW_INFO | 412,3260,2535 | 420,4068,3395 | 422,730,77 | 429,2836,2302 | 434,2274,1846 | 435,1370,942 | 436,3457,3032 | 438,2534,2172 | 439,3790,3469 | 440,687,389 | 441,876,661 | 442,1550,1359 | 444,3939,3918

BATCH_RAW_INFO | 412,3261,2535 | 420,4069,3395 | 422,731,77 | 429,2837,2302 | 434,2275,1846 | 435,1371,942 | 436,3458,3032 | 438,2535,2172 | 439,3791,3469 | 440,688,389 | 441,877,661 | 442,1551,1359 | 444,3940,3918

BATCH_RAW_INFO | 412,3262,2535 | 420,4070,3395 | 422,732,77 | 429,2838,2302 | 434,2276,1846 | 435,1372,942 | 436,3459,3032 | 438,2536,2172 | 439,3792,3469 | 440,689,389 | 441,878,661 | 442,1552,1359 | 444,3941,3918

BATCH_RAW_INFO | 412,3263,2535 | 420,4071,3395 | 422,733,77 | 429,2839,2302 | 434,2277,1846 | 435,1373,942 | 436,3460,3032 | 438,2537,2172 | 439,3793,3469 | 440,690,389 | 441,879,661 | 442,1553,1359 | 444,3942,3918

BATCH_RAW_INFO | 445,1379,1378

BATCH_RAW_INFO | 412,3264,2535 | 420,4072,3395 | 422,734,77 | 429,2840,2302 | 434,2278,1846 | 435,1374,942 | 436,3461,3032 | 438,2538,2172 | 439,3794,3469 | 440,691,389 | 441,880,661 | 442,1554,1359 | 444,3943,3918 | 445,1380,1378

BATCH_RAW_INFO | 412,3265,2535 | 420,4073,3395 | 422,735,77 | 429,2841,2302 | 434,2279,1846 | 435,1375,942 | 436,3462,3032 | 438,2539,2172 | 439,3795,3469 | 440,692,389 | 441,881,661 | 442,1555,1359 | 444,3944,3918 | 445,1381,1378

BATCH_RAW_INFO | 412,3266,2535 | 420,4074,3395 | 422,736,77 | 429,2842,2302 | 434,2280,1846 | 435,1376,942 | 436,3463,3032 | 438,2540,2172 | 439,3796,3469 | 440,693,389 | 441,882,661 | 442,1556,1359 | 444,3945,3918 | 445,1382,1378

BATCH_RAW_INFO | 412,3267,2535 | 420,4075,3395 | 422,737,77 | 429,2843,2302 | 434,2281,1846 | 435,1377,942 | 436,3464,3032 | 438,2541,2172 | 439,3797,3469 | 440,694,389 | 441,883,661 | 442,1557,1359 | 444,3946,3918 | 445,1383,1378

BATCH_RAW_INFO | 412,3268,2535 | 420,4076,3395 | 422,738,77 | 429,2844,2302 | 434,2282,1846 | 435,1378,942 | 436,3465,3032 | 438,2542,2172 | 439,3798,3469 | 440,695,389 | 441,884,661 | 442,1558,1359 | 444,3947,3918 | 445,1384,1378

BATCH_RAW_INFO | 412,3269,2535 | 420,4077,3395 | 422,739,77 | 429,2845,2302 | 434,2283,1846 | 435,1379,942 | 436,3466,3032 | 438,2543,2172 | 439,3799,3469 | 440,696,389 | 441,885,661 | 442,1559,1359 | 444,3948,3918 | 445,1385,1378

BATCH_RAW_INFO | 412,3270,2535 | 420,4078,3395 | 422,740,77 | 429,2846,2302 | 434,2284,1846 | 435,1380,942 | 436,3467,3032 | 438,2544,2172 | 439,3800,3469 | 440,697,389 | 441,886,661 | 442,1560,1359 | 444,3949,3918 | 445,1386,1378

BATCH_RAW_INFO | 412,3271,2535 | 420,4079,3395 | 422,741,77 | 429,2847,2302 | 434,2285,1846 | 435,1381,942 | 436,3468,3032 | 438,2545,2172 | 439,3801,3469 | 440,698,389 | 441,887,661 | 442,1561,1359 | 444,3950,3918 | 445,1387,1378

BATCH_RAW_INFO | 412,3272,2535 | 420,4080,3395 | 422,742,77 | 429,2848,2302 | 434,2286,1846 | 435,1382,942 | 436,3469,3032 | 438,2546,2172 | 439,3802,3469 | 440,699,389 | 441,888,661 | 442,1562,1359 | 444,3951,3918 | 445,1388,1378

BATCH_RAW_INFO | 412,3273,2535 | 420,4081,3395 | 422,743,77 | 429,2849,2302 | 434,2287,1846 | 435,1383,942 | 436,3470,3032 | 438,2547,2172 | 439,3803,3469 | 440,700,389 | 441,889,661 | 442,1563,1359 | 444,3952,3918 | 445,1389,1378

BATCH_RAW_INFO | 412,3274,2535 | 420,4082,3395 | 422,744,77 | 429,2850,2302 | 434,2288,1846 | 435,1384,942 | 436,3471,3032 | 438,2548,2172 | 439,3804,3469 | 440,701,389 | 441,890,661 | 442,1564,1359 | 444,3953,3918 | 445,1390,1378

BATCH_RAW_INFO | 412,3275,2535 | 420,4083,3395 | 422,745,77 | 429,2851,2302 | 434,2289,1846 | 435,1385,942 | 436,3472,3032 | 438,2549,2172 | 439,3805,3469 | 440,702,389 | 441,891,661 | 442,1565,1359 | 444,3954,3918 | 445,1391,1378

BATCH_RAW_INFO | 412,3276,2535 | 420,4084,3395 | 422,746,77 | 429,2852,2302 | 434,2290,1846 | 435,1386,942 | 436,3473,3032 | 438,2550,2172 | 439,3806,3469 | 440,703,389 | 441,892,661 | 442,1566,1359 | 444,3955,3918 | 445,1392,1378

BATCH_RAW_INFO | 412,3277,2535 | 420,4085,3395 | 422,747,77 | 429,2853,2302 | 434,2291,1846 | 435,1387,942 | 436,3474,3032 | 438,2551,2172 | 439,3807,3469 | 440,704,389 | 441,893,661 | 442,1567,1359 | 444,3956,3918 | 445,1393,1378

BATCH_RAW_INFO | 412,3278,2535 | 420,4086,3395 | 422,748,77 | 429,2854,2302 | 434,2292,1846 | 435,1388,942 | 436,3475,3032 | 438,2552,2172 | 439,3808,3469 | 440,705,389 | 441,894,661 | 442,1568,1359 | 444,3957,3918 | 445,1394,1378

BATCH_RAW_INFO | 412,3279,2535 | 420,4087,3395 | 422,749,77 | 429,2855,2302 | 434,2293,1846 | 435,1389,942 | 436,3476,3032 | 438,2553,2172 | 439,3809,3469 | 440,706,389 | 441,895,661 | 442,1569,1359 | 444,3958,3918 | 445,1395,1378

BATCH_RAW_INFO | 412,3280,2535 | 420,4088,3395 | 422,750,77 | 429,2856,2302 | 434,2294,1846 | 435,1390,942 | 436,3477,3032 | 438,2554,2172 | 439,3810,3469 | 440,707,389 | 441,896,661 | 442,1570,1359 | 444,3959,3918 | 445,1396,1378

BATCH_RAW_INFO | 412,3281,2535 | 420,4089,3395 | 422,751,77 | 429,2857,2302 | 434,2295,1846 | 435,1391,942 | 436,3478,3032 | 438,2555,2172 | 439,3811,3469 | 440,708,389 | 441,897,661 | 442,1571,1359 | 444,3960,3918 | 445,1397,1378

BATCH_RAW_INFO | 412,3282,2535 | 420,4090,3395 | 422,752,77 | 429,2858,2302 | 434,2296,1846 | 435,1392,942 | 436,3479,3032 | 438,2556,2172 | 439,3812,3469 | 440,709,389 | 441,898,661 | 442,1572,1359 | 444,3961,3918 | 445,1398,1378

BATCH_RAW_INFO | 412,3283,2535 | 420,4091,3395 | 422,753,77 | 429,2859,2302 | 434,2297,1846 | 435,1393,942 | 436,3480,3032 | 438,2557,2172 | 439,3813,3469 | 440,710,389 | 441,899,661 | 442,1573,1359 | 444,3962,3918 | 445,1399,1378

BATCH_RAW_INFO | 412,3284,2535 | 420,4092,3395 | 422,754,77 | 429,2860,2302 | 434,2298,1846 | 435,1394,942 | 436,3481,3032 | 438,2558,2172 | 439,3814,3469 | 440,711,389 | 441,900,661 | 442,1574,1359 | 444,3963,3918 | 445,1400,1378

BATCH_RAW_INFO | 412,3285,2535 | 420,4093,3395 | 422,755,77 | 429,2861,2302 | 434,2299,1846 | 435,1395,942 | 436,3482,3032 | 438,2559,2172 | 439,3815,3469 | 440,712,389 | 441,901,661 | 442,1575,1359 | 444,3964,3918 | 445,1401,1378

BATCH_RAW_INFO | 412,3286,2535 | 420,4094,3395 | 422,756,77 | 429,2862,2302 | 434,2300,1846 | 435,1396,942 | 436,3483,3032 | 438,2560,2172 | 439,3816,3469 | 440,713,389 | 441,902,661 | 442,1576,1359 | 444,3965,3918 | 445,1402,1378

BATCH_RAW_INFO | 412,3287,2535 | 420,4095,3395 | 422,757,77 | 429,2863,2302 | 434,2301,1846 | 435,1397,942 | 436,3484,3032 | 438,2561,2172 | 439,3817,3469 | 440,714,389 | 441,903,661 | 442,1577,1359 | 444,3966,3918 | 445,1403,1378

BATCH_RAW_INFO | 412,3288,2535 | 422,758,77 | 429,2864,2302 | 434,2302,1846 | 435,1398,942 | 436,3485,3032 | 438,2562,2172 | 439,3818,3469 | 440,715,389 | 441,904,661 | 442,1578,1359 | 444,3967,3918 | 445,1404,1378

BATCH_RAW_INFO | 412,3289,2535 | 422,759,77 | 429,2865,2302 | 434,2303,1846 | 435,1399,942 | 436,3486,3032 | 438,2563,2172 | 439,3819,3469 | 440,716,389 | 441,905,661 | 442,1579,1359 | 444,3968,3918 | 445,1405,1378

BATCH_RAW_INFO | 412,3290,2535 | 422,760,77 | 429,2866,2302 | 434,2304,1846 | 435,1400,942 | 436,3487,3032 | 438,2564,2172 | 439,3820,3469 | 440,717,389 | 441,906,661 | 442,1580,1359 | 444,3969,3918 | 445,1406,1378

BATCH_RAW_INFO | 412,3291,2535 | 422,761,77 | 429,2867,2302 | 434,2305,1846 | 435,1401,942 | 436,3488,3032 | 438,2565,2172 | 439,3821,3469 | 440,718,389 | 441,907,661 | 442,1581,1359 | 444,3970,3918 | 445,1407,1378

BATCH_RAW_INFO | 412,3292,2535 | 422,762,77 | 429,2868,2302 | 434,2306,1846 | 435,1402,942 | 436,3489,3032 | 438,2566,2172 | 439,3822,3469 | 440,719,389 | 441,908,661 | 442,1582,1359 | 444,3971,3918 | 445,1408,1378

BATCH_RAW_INFO | 412,3293,2535 | 422,763,77 | 429,2869,2302 | 434,2307,1846 | 435,1403,942 | 436,3490,3032 | 438,2567,2172 | 439,3823,3469 | 440,720,389 | 441,909,661 | 442,1583,1359 | 444,3972,3918 | 445,1409,1378

BATCH_RAW_INFO | 412,3294,2535 | 422,764,77 | 429,2870,2302 | 434,2308,1846 | 435,1404,942 | 436,3491,3032 | 438,2568,2172 | 439,3824,3469 | 440,721,389 | 441,910,661 | 442,1584,1359 | 444,3973,3918 | 445,1410,1378

BATCH_RAW_INFO | 412,3295,2535 | 422,765,77 | 429,2871,2302 | 434,2309,1846 | 435,1405,942 | 436,3492,3032 | 438,2569,2172 | 439,3825,3469 | 440,722,389 | 441,911,661 | 442,1585,1359 | 444,3974,3918 | 445,1411,1378

BATCH_RAW_INFO | 412,3296,2535 | 422,766,77 | 429,2872,2302 | 434,2310,1846 | 435,1406,942 | 436,3493,3032 | 438,2570,2172 | 439,3826,3469 | 440,723,389 | 441,912,661 | 442,1586,1359 | 444,3975,3918 | 445,1412,1378

BATCH_RAW_INFO | 412,3297,2535 | 422,767,77 | 429,2873,2302 | 434,2311,1846 | 435,1407,942 | 436,3494,3032 | 438,2571,2172 | 439,3827,3469 | 440,724,389 | 441,913,661 | 442,1587,1359 | 444,3976,3918 | 445,1413,1378

BATCH_RAW_INFO | 412,3298,2535 | 422,768,77 | 429,2874,2302 | 434,2312,1846 | 435,1408,942 | 436,3495,3032 | 438,2572,2172 | 439,3828,3469 | 440,725,389 | 441,914,661 | 442,1588,1359 | 444,3977,3918 | 445,1414,1378

BATCH_RAW_INFO | 412,3299,2535 | 422,769,77 | 429,2875,2302 | 434,2313,1846 | 435,1409,942 | 436,3496,3032 | 438,2573,2172 | 439,3829,3469 | 440,726,389 | 441,915,661 | 444,3978,3918 | 445,1415,1378

BATCH_RAW_INFO | 412,3300,2535 | 422,770,77 | 429,2876,2302 | 434,2314,1846 | 435,1410,942 | 436,3497,3032 | 438,2574,2172 | 439,3830,3469 | 440,727,389 | 441,916,661 | 444,3979,3918 | 445,1416,1378

BATCH_RAW_INFO | 412,3301,2535 | 422,771,77 | 429,2877,2302 | 434,2315,1846 | 435,1411,942 | 436,3498,3032 | 438,2575,2172 | 439,3831,3469 | 440,728,389 | 441,917,661 | 444,3980,3918 | 445,1417,1378

BATCH_RAW_INFO | 412,3302,2535 | 422,772,77 | 429,2878,2302 | 434,2316,1846 | 435,1412,942 | 436,3499,3032 | 438,2576,2172 | 439,3832,3469 | 440,729,389 | 441,918,661 | 444,3981,3918 | 445,1418,1378

BATCH_RAW_INFO | 412,3303,2535 | 422,773,77 | 429,2879,2302 | 434,2317,1846 | 435,1413,942 | 436,3500,3032 | 438,2577,2172 | 439,3833,3469 | 440,730,389 | 441,919,661 | 444,3982,3918 | 445,1419,1378

BATCH_RAW_INFO | 412,3304,2535 | 422,774,77 | 429,2880,2302 | 434,2318,1846 | 435,1414,942 | 436,3501,3032 | 438,2578,2172 | 439,3834,3469 | 440,731,389 | 441,920,661 | 444,3983,3918 | 445,1420,1378

BATCH_RAW_INFO | 412,3305,2535 | 422,775,77 | 429,2881,2302 | 434,2319,1846 | 435,1415,942 | 436,3502,3032 | 438,2579,2172 | 439,3835,3469 | 440,732,389 | 441,921,661 | 444,3984,3918 | 445,1421,1378

BATCH_RAW_INFO | 412,3306,2535 | 422,776,77 | 429,2882,2302 | 434,2320,1846 | 435,1416,942 | 436,3503,3032 | 438,2580,2172 | 439,3836,3469 | 440,733,389 | 441,922,661 | 444,3985,3918 | 445,1422,1378

BATCH_RAW_INFO | 412,3307,2535 | 422,777,77 | 429,2883,2302 | 434,2321,1846 | 435,1417,942 | 436,3504,3032 | 438,2581,2172 | 439,3837,3469 | 440,734,389 | 441,923,661 | 444,3986,3918 | 445,1423,1378

BATCH_RAW_INFO | 446,1051,1050

BATCH_RAW_INFO | 412,3308,2535 | 422,778,77 | 429,2884,2302 | 434,2322,1846 | 435,1418,942 | 436,3505,3032 | 438,2582,2172 | 439,3838,3469 | 440,735,389 | 441,924,661 | 444,3987,3918 | 445,1424,1378 | 446,1052,1050

BATCH_RAW_INFO | 412,3309,2535 | 422,779,77 | 429,2885,2302 | 434,2323,1846 | 435,1419,942 | 436,3506,3032 | 438,2583,2172 | 439,3839,3469 | 440,736,389 | 441,925,661 | 444,3988,3918 | 445,1425,1378 | 446,1053,1050

BATCH_RAW_INFO | 412,3310,2535 | 422,780,77 | 429,2886,2302 | 434,2324,1846 | 435,1420,942 | 436,3507,3032 | 438,2584,2172 | 439,3840,3469 | 440,737,389 | 441,926,661 | 444,3989,3918 | 445,1426,1378 | 446,1054,1050

BATCH_RAW_INFO | 412,3311,2535 | 422,781,77 | 429,2887,2302 | 434,2325,1846 | 435,1421,942 | 436,3508,3032 | 438,2585,2172 | 439,3841,3469 | 440,738,389 | 441,927,661 | 444,3990,3918 | 445,1427,1378 | 446,1055,1050

BATCH_RAW_INFO | 412,3312,2535 | 422,782,77 | 429,2888,2302 | 434,2326,1846 | 435,1422,942 | 436,3509,3032 | 438,2586,2172 | 439,3842,3469 | 440,739,389 | 441,928,661 | 444,3991,3918 | 445,1428,1378 | 446,1056,1050

BATCH_RAW_INFO | 412,3313,2535 | 422,783,77 | 429,2889,2302 | 434,2327,1846 | 435,1423,942 | 436,3510,3032 | 438,2587,2172 | 439,3843,3469 | 440,740,389 | 441,929,661 | 444,3992,3918 | 445,1429,1378 | 446,1057,1050

BATCH_RAW_INFO | 412,3314,2535 | 422,784,77 | 429,2890,2302 | 434,2328,1846 | 435,1424,942 | 436,3511,3032 | 438,2588,2172 | 439,3844,3469 | 440,741,389 | 441,930,661 | 444,3993,3918 | 445,1430,1378 | 446,1058,1050

BATCH_RAW_INFO | 412,3315,2535 | 422,785,77 | 429,2891,2302 | 434,2329,1846 | 435,1425,942 | 436,3512,3032 | 438,2589,2172 | 439,3845,3469 | 440,742,389 | 441,931,661 | 444,3994,3918 | 445,1431,1378 | 446,1059,1050

BATCH_RAW_INFO | 412,3316,2535 | 422,786,77 | 429,2892,2302 | 434,2330,1846 | 435,1426,942 | 436,3513,3032 | 438,2590,2172 | 439,3846,3469 | 440,743,389 | 441,932,661 | 444,3995,3918 | 445,1432,1378 | 446,1060,1050

BATCH_RAW_INFO | 412,3317,2535 | 422,787,77 | 429,2893,2302 | 434,2331,1846 | 435,1427,942 | 436,3514,3032 | 438,2591,2172 | 439,3847,3469 | 440,744,389 | 441,933,661 | 444,3996,3918 | 445,1433,1378 | 446,1061,1050

BATCH_RAW_INFO | 412,3318,2535 | 422,788,77 | 429,2894,2302 | 434,2332,1846 | 435,1428,942 | 436,3515,3032 | 438,2592,2172 | 439,3848,3469 | 440,745,389 | 441,934,661 | 444,3997,3918 | 445,1434,1378 | 446,1062,1050

BATCH_RAW_INFO | 412,3319,2535 | 422,789,77 | 429,2895,2302 | 434,2333,1846 | 435,1429,942 | 436,3516,3032 | 438,2593,2172 | 439,3849,3469 | 440,746,389 | 441,935,661 | 444,3998,3918 | 445,1435,1378 | 446,1063,1050

BATCH_RAW_INFO | 412,3320,2535 | 422,790,77 | 429,2896,2302 | 434,2334,1846 | 435,1430,942 | 436,3517,3032 | 438,2594,2172 | 439,3850,3469 | 440,747,389 | 441,936,661 | 444,3999,3918 | 445,1436,1378 | 446,1064,1050

BATCH_RAW_INFO | 412,3321,2535 | 422,791,77 | 429,2897,2302 | 434,2335,1846 | 435,1431,942 | 436,3518,3032 | 438,2595,2172 | 439,3851,3469 | 440,748,389 | 441,937,661 | 444,4000,3918 | 445,1437,1378 | 446,1065,1050

BATCH_RAW_INFO | 412,3322,2535 | 422,792,77 | 429,2898,2302 | 434,2336,1846 | 435,1432,942 | 436,3519,3032 | 438,2596,2172 | 439,3852,3469 | 440,749,389 | 441,938,661 | 444,4001,3918 | 445,1438,1378 | 446,1066,1050

BATCH_RAW_INFO | 412,3323,2535 | 422,793,77 | 429,2899,2302 | 434,2337,1846 | 435,1433,942 | 436,3520,3032 | 438,2597,2172 | 439,3853,3469 | 440,750,389 | 441,939,661 | 444,4002,3918 | 445,1439,1378 | 446,1067,1050

BATCH_RAW_INFO | 412,3324,2535 | 422,794,77 | 429,2900,2302 | 434,2338,1846 | 435,1434,942 | 436,3521,3032 | 438,2598,2172 | 439,3854,3469 | 440,751,389 | 441,940,661 | 444,4003,3918 | 445,1440,1378 | 446,1068,1050

BATCH_RAW_INFO | 412,3325,2535 | 422,795,77 | 429,2901,2302 | 434,2339,1846 | 435,1435,942 | 436,3522,3032 | 438,2599,2172 | 439,3855,3469 | 440,752,389 | 441,941,661 | 444,4004,3918 | 445,1441,1378 | 446,1069,1050

BATCH_RAW_INFO | 412,3326,2535 | 422,796,77 | 429,2902,2302 | 434,2340,1846 | 435,1436,942 | 436,3523,3032 | 438,2600,2172 | 439,3856,3469 | 440,753,389 | 441,942,661 | 444,4005,3918 | 445,1442,1378 | 446,1070,1050

BATCH_RAW_INFO | 412,3327,2535 | 422,797,77 | 429,2903,2302 | 434,2341,1846 | 435,1437,942 | 436,3524,3032 | 438,2601,2172 | 439,3857,3469 | 440,754,389 | 441,943,661 | 444,4006,3918 | 445,1443,1378 | 446,1071,1050

BATCH_RAW_INFO | 412,3328,2535 | 422,798,77 | 429,2904,2302 | 434,2342,1846 | 435,1438,942 | 436,3525,3032 | 438,2602,2172 | 439,3858,3469 | 440,755,389 | 441,944,661 | 444,4007,3918 | 445,1444,1378 | 446,1072,1050

BATCH_RAW_INFO | 412,3329,2535 | 422,799,77 | 429,2905,2302 | 434,2343,1846 | 435,1439,942 | 436,3526,3032 | 438,2603,2172 | 439,3859,3469 | 440,756,389 | 441,945,661 | 444,4008,3918 | 445,1445,1378 | 446,1073,1050

BATCH_RAW_INFO | 412,3330,2535 | 422,800,77 | 429,2906,2302 | 434,2344,1846 | 435,1440,942 | 436,3527,3032 | 438,2604,2172 | 439,3860,3469 | 440,757,389 | 441,946,661 | 444,4009,3918 | 445,1446,1378 | 446,1074,1050

BATCH_RAW_INFO | 412,3331,2535 | 422,801,77 | 429,2907,2302 | 434,2345,1846 | 435,1441,942 | 436,3528,3032 | 438,2605,2172 | 439,3861,3469 | 440,758,389 | 441,947,661 | 444,4010,3918 | 445,1447,1378 | 446,1075,1050

BATCH_RAW_INFO | 447,51,50

BATCH_RAW_INFO | 412,3332,2535 | 422,802,77 | 429,2908,2302 | 434,2346,1846 | 435,1442,942 | 436,3529,3032 | 438,2606,2172 | 439,3862,3469 | 440,759,389 | 441,948,661 | 444,4011,3918 | 445,1448,1378 | 446,1076,1050 | 447,52,50

BATCH_RAW_INFO | 412,3333,2535 | 422,803,77 | 429,2909,2302 | 434,2347,1846 | 435,1443,942 | 436,3530,3032 | 438,2607,2172 | 439,3863,3469 | 440,760,389 | 441,949,661 | 444,4012,3918 | 445,1449,1378 | 446,1077,1050 | 447,53,50

BATCH_RAW_INFO | 412,3334,2535 | 422,804,77 | 429,2910,2302 | 434,2348,1846 | 435,1444,942 | 436,3531,3032 | 438,2608,2172 | 439,3864,3469 | 440,761,389 | 441,950,661 | 444,4013,3918 | 445,1450,1378 | 446,1078,1050 | 447,54,50

BATCH_RAW_INFO | 412,3335,2535 | 422,805,77 | 429,2911,2302 | 434,2349,1846 | 435,1445,942 | 436,3532,3032 | 438,2609,2172 | 439,3865,3469 | 440,762,389 | 441,951,661 | 444,4014,3918 | 445,1451,1378 | 446,1079,1050 | 447,55,50

BATCH_RAW_INFO | 412,3336,2535 | 422,806,77 | 429,2912,2302 | 434,2350,1846 | 435,1446,942 | 436,3533,3032 | 438,2610,2172 | 439,3866,3469 | 440,763,389 | 441,952,661 | 444,4015,3918 | 445,1452,1378 | 446,1080,1050 | 447,56,50

BATCH_RAW_INFO | 412,3337,2535 | 422,807,77 | 429,2913,2302 | 434,2351,1846 | 435,1447,942 | 436,3534,3032 | 438,2611,2172 | 439,3867,3469 | 440,764,389 | 441,953,661 | 444,4016,3918 | 445,1453,1378 | 446,1081,1050 | 447,57,50

BATCH_RAW_INFO | 412,3338,2535 | 422,808,77 | 429,2914,2302 | 434,2352,1846 | 435,1448,942 | 436,3535,3032 | 438,2612,2172 | 439,3868,3469 | 440,765,389 | 441,954,661 | 444,4017,3918 | 445,1454,1378 | 446,1082,1050 | 447,58,50

BATCH_RAW_INFO | 412,3339,2535 | 422,809,77 | 429,2915,2302 | 434,2353,1846 | 435,1449,942 | 436,3536,3032 | 438,2613,2172 | 439,3869,3469 | 440,766,389 | 441,955,661 | 444,4018,3918 | 445,1455,1378 | 446,1083,1050 | 447,59,50

BATCH_RAW_INFO | 412,3340,2535 | 422,810,77 | 429,2916,2302 | 434,2354,1846 | 435,1450,942 | 436,3537,3032 | 438,2614,2172 | 439,3870,3469 | 440,767,389 | 441,956,661 | 444,4019,3918 | 445,1456,1378 | 446,1084,1050 | 447,60,50

BATCH_RAW_INFO | 412,3341,2535 | 422,811,77 | 429,2917,2302 | 434,2355,1846 | 435,1451,942 | 436,3538,3032 | 438,2615,2172 | 439,3871,3469 | 440,768,389 | 444,4020,3918 | 445,1457,1378 | 446,1085,1050 | 447,61,50

BATCH_RAW_INFO | 412,3342,2535 | 422,812,77 | 429,2918,2302 | 434,2356,1846 | 435,1452,942 | 436,3539,3032 | 438,2616,2172 | 439,3872,3469 | 440,769,389 | 444,4021,3918 | 445,1458,1378 | 446,1086,1050 | 447,62,50

BATCH_RAW_INFO | 412,3343,2535 | 422,813,77 | 429,2919,2302 | 434,2357,1846 | 435,1453,942 | 436,3540,3032 | 438,2617,2172 | 439,3873,3469 | 440,770,389 | 444,4022,3918 | 445,1459,1378 | 446,1087,1050 | 447,63,50

BATCH_RAW_INFO | 412,3344,2535 | 422,814,77 | 429,2920,2302 | 434,2358,1846 | 435,1454,942 | 436,3541,3032 | 438,2618,2172 | 439,3874,3469 | 440,771,389 | 444,4023,3918 | 445,1460,1378 | 446,1088,1050 | 447,64,50

BATCH_RAW_INFO | 412,3345,2535 | 422,815,77 | 429,2921,2302 | 434,2359,1846 | 435,1455,942 | 436,3542,3032 | 438,2619,2172 | 439,3875,3469 | 440,772,389 | 444,4024,3918 | 445,1461,1378 | 446,1089,1050 | 447,65,50

BATCH_RAW_INFO | 412,3346,2535 | 422,816,77 | 429,2922,2302 | 434,2360,1846 | 435,1456,942 | 436,3543,3032 | 438,2620,2172 | 439,3876,3469 | 440,773,389 | 444,4025,3918 | 445,1462,1378 | 446,1090,1050 | 447,66,50

BATCH_RAW_INFO | 412,3347,2535 | 422,817,77 | 429,2923,2302 | 434,2361,1846 | 435,1457,942 | 436,3544,3032 | 438,2621,2172 | 439,3877,3469 | 440,774,389 | 444,4026,3918 | 445,1463,1378 | 446,1091,1050 | 447,67,50

BATCH_RAW_INFO | 412,3348,2535 | 422,818,77 | 429,2924,2302 | 434,2362,1846 | 435,1458,942 | 436,3545,3032 | 438,2622,2172 | 439,3878,3469 | 440,775,389 | 444,4027,3918 | 445,1464,1378 | 446,1092,1050 | 447,68,50

BATCH_RAW_INFO | 412,3349,2535 | 422,819,77 | 429,2925,2302 | 434,2363,1846 | 435,1459,942 | 436,3546,3032 | 438,2623,2172 | 439,3879,3469 | 440,776,389 | 444,4028,3918 | 445,1465,1378 | 446,1093,1050 | 447,69,50

BATCH_RAW_INFO | 412,3350,2535 | 422,820,77 | 429,2926,2302 | 434,2364,1846 | 435,1460,942 | 436,3547,3032 | 438,2624,2172 | 439,3880,3469 | 440,777,389 | 444,4029,3918 | 445,1466,1378 | 446,1094,1050 | 447,70,50

BATCH_RAW_INFO | 412,3351,2535 | 422,821,77 | 429,2927,2302 | 434,2365,1846 | 435,1461,942 | 436,3548,3032 | 438,2625,2172 | 439,3881,3469 | 440,778,389 | 444,4030,3918 | 445,1467,1378 | 446,1095,1050 | 447,71,50

BATCH_RAW_INFO | 412,3352,2535 | 422,822,77 | 429,2928,2302 | 434,2366,1846 | 435,1462,942 | 436,3549,3032 | 438,2626,2172 | 439,3882,3469 | 440,779,389 | 444,4031,3918 | 445,1468,1378 | 446,1096,1050 | 447,72,50

BATCH_RAW_INFO | 412,3353,2535 | 422,823,77 | 429,2929,2302 | 434,2367,1846 | 435,1463,942 | 436,3550,3032 | 438,2627,2172 | 439,3883,3469 | 440,780,389 | 444,4032,3918 | 445,1469,1378 | 446,1097,1050 | 447,73,50

BATCH_RAW_INFO | 412,3354,2535 | 422,824,77 | 429,2930,2302 | 434,2368,1846 | 435,1464,942 | 436,3551,3032 | 438,2628,2172 | 439,3884,3469 | 440,781,389 | 444,4033,3918 | 445,1470,1378 | 446,1098,1050 | 447,74,50

BATCH_RAW_INFO | 412,3355,2535 | 422,825,77 | 429,2931,2302 | 434,2369,1846 | 435,1465,942 | 436,3552,3032 | 438,2629,2172 | 439,3885,3469 | 440,782,389 | 444,4034,3918 | 445,1471,1378 | 446,1099,1050 | 447,75,50

BATCH_RAW_INFO | 412,3356,2535 | 422,826,77 | 429,2932,2302 | 434,2370,1846 | 435,1466,942 | 436,3553,3032 | 438,2630,2172 | 439,3886,3469 | 440,783,389 | 444,4035,3918 | 445,1472,1378 | 446,1100,1050 | 447,76,50

BATCH_RAW_INFO | 412,3357,2535 | 422,827,77 | 429,2933,2302 | 434,2371,1846 | 435,1467,942 | 436,3554,3032 | 438,2631,2172 | 439,3887,3469 | 440,784,389 | 444,4036,3918 | 445,1473,1378 | 446,1101,1050 | 447,77,50

BATCH_RAW_INFO | 412,3358,2535 | 422,828,77 | 429,2934,2302 | 434,2372,1846 | 435,1468,942 | 436,3555,3032 | 438,2632,2172 | 439,3888,3469 | 440,785,389 | 444,4037,3918 | 445,1474,1378 | 446,1102,1050 | 447,78,50

BATCH_RAW_INFO | 412,3359,2535 | 422,829,77 | 429,2935,2302 | 434,2373,1846 | 435,1469,942 | 436,3556,3032 | 438,2633,2172 | 439,3889,3469 | 440,786,389 | 444,4038,3918 | 445,1475,1378 | 446,1103,1050 | 447,79,50

BATCH_RAW_INFO | 412,3360,2535 | 422,830,77 | 429,2936,2302 | 434,2374,1846 | 435,1470,942 | 436,3557,3032 | 438,2634,2172 | 439,3890,3469 | 440,787,389 | 444,4039,3918 | 445,1476,1378 | 446,1104,1050 | 447,80,50

BATCH_RAW_INFO | 412,3361,2535 | 422,831,77 | 429,2937,2302 | 434,2375,1846 | 435,1471,942 | 436,3558,3032 | 438,2635,2172 | 439,3891,3469 | 440,788,389 | 444,4040,3918 | 445,1477,1378 | 446,1105,1050 | 447,81,50

BATCH_RAW_INFO | 412,3362,2535 | 422,832,77 | 429,2938,2302 | 434,2376,1846 | 435,1472,942 | 436,3559,3032 | 438,2636,2172 | 439,3892,3469 | 440,789,389 | 444,4041,3918 | 445,1478,1378 | 446,1106,1050 | 447,82,50

BATCH_RAW_INFO | 412,3363,2535 | 422,833,77 | 429,2939,2302 | 434,2377,1846 | 435,1473,942 | 436,3560,3032 | 438,2637,2172 | 439,3893,3469 | 440,790,389 | 444,4042,3918 | 445,1479,1378 | 446,1107,1050 | 447,83,50

BATCH_RAW_INFO | 412,3364,2535 | 422,834,77 | 429,2940,2302 | 434,2378,1846 | 435,1474,942 | 436,3561,3032 | 438,2638,2172 | 439,3894,3469 | 440,791,389 | 444,4043,3918 | 445,1480,1378 | 446,1108,1050 | 447,84,50

BATCH_RAW_INFO | 412,3365,2535 | 422,835,77 | 429,2941,2302 | 434,2379,1846 | 435,1475,942 | 436,3562,3032 | 438,2639,2172 | 439,3895,3469 | 440,792,389 | 444,4044,3918 | 445,1481,1378 | 446,1109,1050 | 447,85,50

BATCH_RAW_INFO | 412,3366,2535 | 422,836,77 | 429,2942,2302 | 434,2380,1846 | 435,1476,942 | 436,3563,3032 | 438,2640,2172 | 439,3896,3469 | 440,793,389 | 444,4045,3918 | 445,1482,1378 | 446,1110,1050 | 447,86,50

BATCH_RAW_INFO | 412,3367,2535 | 422,837,77 | 429,2943,2302 | 434,2381,1846 | 435,1477,942 | 436,3564,3032 | 438,2641,2172 | 439,3897,3469 | 440,794,389 | 444,4046,3918 | 445,1483,1378 | 446,1111,1050 | 447,87,50

BATCH_RAW_INFO | 412,3368,2535 | 422,838,77 | 429,2944,2302 | 434,2382,1846 | 435,1478,942 | 436,3565,3032 | 438,2642,2172 | 439,3898,3469 | 440,795,389 | 444,4047,3918 | 445,1484,1378 | 446,1112,1050 | 447,88,50

BATCH_RAW_INFO | 412,3369,2535 | 422,839,77 | 429,2945,2302 | 434,2383,1846 | 435,1479,942 | 436,3566,3032 | 438,2643,2172 | 439,3899,3469 | 440,796,389 | 444,4048,3918 | 445,1485,1378 | 446,1113,1050 | 447,89,50

BATCH_RAW_INFO | 412,3370,2535 | 422,840,77 | 429,2946,2302 | 434,2384,1846 | 435,1480,942 | 436,3567,3032 | 438,2644,2172 | 439,3900,3469 | 440,797,389 | 444,4049,3918 | 445,1486,1378 | 446,1114,1050 | 447,90,50

BATCH_RAW_INFO | 412,3371,2535 | 422,841,77 | 429,2947,2302 | 434,2385,1846 | 435,1481,942 | 436,3568,3032 | 438,2645,2172 | 439,3901,3469 | 440,798,389 | 444,4050,3918 | 445,1487,1378 | 446,1115,1050 | 447,91,50

BATCH_RAW_INFO | 412,3372,2535 | 422,842,77 | 429,2948,2302 | 434,2386,1846 | 435,1482,942 | 436,3569,3032 | 438,2646,2172 | 439,3902,3469 | 440,799,389 | 444,4051,3918 | 445,1488,1378 | 446,1116,1050 | 447,92,50

BATCH_RAW_INFO | 412,3373,2535 | 422,843,77 | 429,2949,2302 | 434,2387,1846 | 435,1483,942 | 436,3570,3032 | 438,2647,2172 | 439,3903,3469 | 440,800,389 | 444,4052,3918 | 445,1489,1378 | 446,1117,1050 | 447,93,50

BATCH_RAW_INFO | 412,3374,2535 | 422,844,77 | 429,2950,2302 | 434,2388,1846 | 435,1484,942 | 436,3571,3032 | 438,2648,2172 | 439,3904,3469 | 440,801,389 | 444,4053,3918 | 445,1490,1378 | 446,1118,1050 | 447,94,50

BATCH_RAW_INFO | 412,3375,2535 | 422,845,77 | 429,2951,2302 | 434,2389,1846 | 435,1485,942 | 436,3572,3032 | 438,2649,2172 | 439,3905,3469 | 440,802,389 | 444,4054,3918 | 445,1491,1378 | 446,1119,1050 | 447,95,50

BATCH_RAW_INFO | 412,3376,2535 | 422,846,77 | 429,2952,2302 | 434,2390,1846 | 435,1486,942 | 436,3573,3032 | 438,2650,2172 | 439,3906,3469 | 440,803,389 | 444,4055,3918 | 445,1492,1378 | 446,1120,1050 | 447,96,50

BATCH_RAW_INFO | 412,3377,2535 | 422,847,77 | 429,2953,2302 | 434,2391,1846 | 435,1487,942 | 436,3574,3032 | 438,2651,2172 | 439,3907,3469 | 440,804,389 | 444,4056,3918 | 445,1493,1378 | 446,1121,1050 | 447,97,50

BATCH_RAW_INFO | 412,3378,2535 | 422,848,77 | 429,2954,2302 | 434,2392,1846 | 435,1488,942 | 436,3575,3032 | 438,2652,2172 | 439,3908,3469 | 440,805,389 | 444,4057,3918 | 445,1494,1378 | 446,1122,1050 | 447,98,50

BATCH_RAW_INFO | 412,3379,2535 | 422,849,77 | 429,2955,2302 | 434,2393,1846 | 435,1489,942 | 436,3576,3032 | 438,2653,2172 | 439,3909,3469 | 440,806,389 | 444,4058,3918 | 445,1495,1378 | 446,1123,1050 | 447,99,50

BATCH_RAW_INFO | 412,3380,2535 | 422,850,77 | 429,2956,2302 | 434,2394,1846 | 435,1490,942 | 436,3577,3032 | 438,2654,2172 | 439,3910,3469 | 440,807,389 | 444,4059,3918 | 445,1496,1378 | 446,1124,1050 | 447,100,50

BATCH_RAW_INFO | 412,3381,2535 | 422,851,77 | 429,2957,2302 | 434,2395,1846 | 435,1491,942 | 436,3578,3032 | 438,2655,2172 | 439,3911,3469 | 440,808,389 | 444,4060,3918 | 445,1497,1378 | 446,1125,1050 | 447,101,50

BATCH_RAW_INFO | 412,3382,2535 | 422,852,77 | 429,2958,2302 | 434,2396,1846 | 435,1492,942 | 436,3579,3032 | 438,2656,2172 | 439,3912,3469 | 440,809,389 | 444,4061,3918 | 445,1498,1378 | 446,1126,1050 | 447,102,50

BATCH_RAW_INFO | 412,3383,2535 | 422,853,77 | 429,2959,2302 | 434,2397,1846 | 435,1493,942 | 436,3580,3032 | 438,2657,2172 | 439,3913,3469 | 440,810,389 | 444,4062,3918 | 445,1499,1378 | 446,1127,1050 | 447,103,50

BATCH_RAW_INFO | 412,3384,2535 | 422,854,77 | 429,2960,2302 | 434,2398,1846 | 435,1494,942 | 436,3581,3032 | 438,2658,2172 | 439,3914,3469 | 440,811,389 | 444,4063,3918 | 445,1500,1378 | 446,1128,1050 | 447,104,50

BATCH_RAW_INFO | 412,3385,2535 | 422,855,77 | 429,2961,2302 | 434,2399,1846 | 435,1495,942 | 436,3582,3032 | 438,2659,2172 | 439,3915,3469 | 440,812,389 | 444,4064,3918 | 445,1501,1378 | 446,1129,1050 | 447,105,50

BATCH_RAW_INFO | 412,3386,2535 | 422,856,77 | 429,2962,2302 | 434,2400,1846 | 435,1496,942 | 436,3583,3032 | 438,2660,2172 | 439,3916,3469 | 440,813,389 | 444,4065,3918 | 445,1502,1378 | 446,1130,1050 | 447,106,50

BATCH_RAW_INFO | 412,3387,2535 | 422,857,77 | 429,2963,2302 | 434,2401,1846 | 435,1497,942 | 436,3584,3032 | 438,2661,2172 | 439,3917,3469 | 440,814,389 | 444,4066,3918 | 445,1503,1378 | 446,1131,1050 | 447,107,50

BATCH_RAW_INFO | 412,3388,2535 | 422,858,77 | 429,2964,2302 | 434,2402,1846 | 435,1498,942 | 436,3585,3032 | 438,2662,2172 | 439,3918,3469 | 440,815,389 | 444,4067,3918 | 445,1504,1378 | 446,1132,1050 | 447,108,50

BATCH_RAW_INFO | 412,3389,2535 | 422,859,77 | 429,2965,2302 | 434,2403,1846 | 435,1499,942 | 436,3586,3032 | 438,2663,2172 | 439,3919,3469 | 440,816,389 | 444,4068,3918 | 445,1505,1378 | 446,1133,1050 | 447,109,50

BATCH_RAW_INFO | 412,3390,2535 | 422,860,77 | 429,2966,2302 | 434,2404,1846 | 435,1500,942 | 436,3587,3032 | 438,2664,2172 | 439,3920,3469 | 440,817,389 | 444,4069,3918 | 445,1506,1378 | 446,1134,1050 | 447,110,50

BATCH_RAW_INFO | 412,3391,2535 | 422,861,77 | 429,2967,2302 | 434,2405,1846 | 435,1501,942 | 436,3588,3032 | 438,2665,2172 | 439,3921,3469 | 440,818,389 | 444,4070,3918 | 445,1507,1378 | 446,1135,1050 | 447,111,50

BATCH_RAW_INFO | 412,3392,2535 | 422,862,77 | 429,2968,2302 | 434,2406,1846 | 435,1502,942 | 436,3589,3032 | 438,2666,2172 | 439,3922,3469 | 440,819,389 | 444,4071,3918 | 445,1508,1378 | 446,1136,1050 | 447,112,50

BATCH_RAW_INFO | 412,3393,2535 | 422,863,77 | 429,2969,2302 | 434,2407,1846 | 435,1503,942 | 436,3590,3032 | 438,2667,2172 | 439,3923,3469 | 440,820,389 | 444,4072,3918 | 445,1509,1378 | 446,1137,1050 | 447,113,50

BATCH_RAW_INFO | 412,3394,2535 | 422,864,77 | 429,2970,2302 | 434,2408,1846 | 435,1504,942 | 436,3591,3032 | 438,2668,2172 | 439,3924,3469 | 440,821,389 | 444,4073,3918 | 445,1510,1378 | 446,1138,1050 | 447,114,50

BATCH_RAW_INFO | 412,3395,2535 | 422,865,77 | 429,2971,2302 | 434,2409,1846 | 435,1505,942 | 436,3592,3032 | 438,2669,2172 | 439,3925,3469 | 440,822,389 | 444,4074,3918 | 445,1511,1378 | 446,1139,1050 | 447,115,50

BATCH_RAW_INFO | 412,3396,2535 | 422,866,77 | 429,2972,2302 | 434,2410,1846 | 435,1506,942 | 436,3593,3032 | 438,2670,2172 | 439,3926,3469 | 440,823,389 | 444,4075,3918 | 445,1512,1378 | 446,1140,1050 | 447,116,50

BATCH_RAW_INFO | 412,3397,2535 | 422,867,77 | 429,2973,2302 | 434,2411,1846 | 435,1507,942 | 436,3594,3032 | 438,2671,2172 | 439,3927,3469 | 440,824,389 | 444,4076,3918 | 445,1513,1378 | 446,1141,1050 | 447,117,50

BATCH_RAW_INFO | 412,3398,2535 | 422,868,77 | 429,2974,2302 | 434,2412,1846 | 435,1508,942 | 436,3595,3032 | 438,2672,2172 | 439,3928,3469 | 440,825,389 | 444,4077,3918 | 445,1514,1378 | 446,1142,1050 | 447,118,50

BATCH_RAW_INFO | 412,3399,2535 | 422,869,77 | 429,2975,2302 | 434,2413,1846 | 435,1509,942 | 436,3596,3032 | 438,2673,2172 | 439,3929,3469 | 440,826,389 | 444,4078,3918 | 445,1515,1378 | 446,1143,1050 | 447,119,50

BATCH_RAW_INFO | 412,3400,2535 | 422,870,77 | 429,2976,2302 | 434,2414,1846 | 435,1510,942 | 436,3597,3032 | 438,2674,2172 | 439,3930,3469 | 440,827,389 | 444,4079,3918 | 445,1516,1378 | 446,1144,1050 | 447,120,50

BATCH_RAW_INFO | 448,2684,2683

BATCH_RAW_INFO | 412,3401,2535 | 422,871,77 | 429,2977,2302 | 434,2415,1846 | 435,1511,942 | 436,3598,3032 | 438,2675,2172 | 439,3931,3469 | 440,828,389 | 444,4080,3918 | 445,1517,1378 | 446,1145,1050 | 447,121,50 | 448,2685,2683

BATCH_RAW_INFO | 412,3402,2535 | 422,872,77 | 429,2978,2302 | 434,2416,1846 | 435,1512,942 | 436,3599,3032 | 438,2676,2172 | 439,3932,3469 | 440,829,389 | 444,4081,3918 | 445,1518,1378 | 446,1146,1050 | 447,122,50 | 448,2686,2683

BATCH_RAW_INFO | 412,3403,2535 | 422,873,77 | 429,2979,2302 | 434,2417,1846 | 435,1513,942 | 436,3600,3032 | 438,2677,2172 | 439,3933,3469 | 440,830,389 | 444,4082,3918 | 445,1519,1378 | 446,1147,1050 | 447,123,50 | 448,2687,2683

BATCH_RAW_INFO | 412,3404,2535 | 422,874,77 | 429,2980,2302 | 434,2418,1846 | 435,1514,942 | 436,3601,3032 | 438,2678,2172 | 439,3934,3469 | 440,831,389 | 444,4083,3918 | 445,1520,1378 | 446,1148,1050 | 447,124,50 | 448,2688,2683

BATCH_RAW_INFO | 412,3405,2535 | 422,875,77 | 429,2981,2302 | 434,2419,1846 | 435,1515,942 | 436,3602,3032 | 438,2679,2172 | 439,3935,3469 | 440,832,389 | 444,4084,3918 | 445,1521,1378 | 446,1149,1050 | 447,125,50 | 448,2689,2683

BATCH_RAW_INFO | 412,3406,2535 | 422,876,77 | 429,2982,2302 | 434,2420,1846 | 435,1516,942 | 436,3603,3032 | 438,2680,2172 | 439,3936,3469 | 440,833,389 | 444,4085,3918 | 445,1522,1378 | 446,1150,1050 | 447,126,50 | 448,2690,2683

BATCH_RAW_INFO | 412,3407,2535 | 422,877,77 | 429,2983,2302 | 434,2421,1846 | 435,1517,942 | 436,3604,3032 | 438,2681,2172 | 439,3937,3469 | 440,834,389 | 444,4086,3918 | 445,1523,1378 | 446,1151,1050 | 447,127,50 | 448,2691,2683

BATCH_RAW_INFO | 412,3408,2535 | 422,878,77 | 429,2984,2302 | 434,2422,1846 | 435,1518,942 | 436,3605,3032 | 438,2682,2172 | 440,835,389 | 444,4087,3918 | 445,1524,1378 | 446,1152,1050 | 447,128,50 | 448,2692,2683

BATCH_RAW_INFO | 412,3409,2535 | 422,879,77 | 429,2985,2302 | 434,2423,1846 | 435,1519,942 | 436,3606,3032 | 438,2683,2172 | 440,836,389 | 444,4088,3918 | 445,1525,1378 | 446,1153,1050 | 447,129,50 | 448,2693,2683

BATCH_RAW_INFO | 412,3410,2535 | 422,880,77 | 429,2986,2302 | 434,2424,1846 | 435,1520,942 | 436,3607,3032 | 438,2684,2172 | 440,837,389 | 444,4089,3918 | 445,1526,1378 | 446,1154,1050 | 447,130,50 | 448,2694,2683

BATCH_RAW_INFO | 412,3411,2535 | 422,881,77 | 429,2987,2302 | 434,2425,1846 | 435,1521,942 | 436,3608,3032 | 438,2685,2172 | 440,838,389 | 444,4090,3918 | 445,1527,1378 | 446,1155,1050 | 447,131,50 | 448,2695,2683

BATCH_RAW_INFO | 412,3412,2535 | 422,882,77 | 429,2988,2302 | 434,2426,1846 | 435,1522,942 | 436,3609,3032 | 438,2686,2172 | 440,839,389 | 444,4091,3918 | 445,1528,1378 | 446,1156,1050 | 447,132,50 | 448,2696,2683

BATCH_RAW_INFO | 412,3413,2535 | 422,883,77 | 429,2989,2302 | 434,2427,1846 | 435,1523,942 | 436,3610,3032 | 438,2687,2172 | 440,840,389 | 444,4092,3918 | 445,1529,1378 | 446,1157,1050 | 447,133,50 | 448,2697,2683

BATCH_RAW_INFO | 412,3414,2535 | 422,884,77 | 429,2990,2302 | 434,2428,1846 | 435,1524,942 | 436,3611,3032 | 438,2688,2172 | 440,841,389 | 444,4093,3918 | 445,1530,1378 | 446,1158,1050 | 447,134,50 | 448,2698,2683

BATCH_RAW_INFO | 412,3415,2535 | 422,885,77 | 429,2991,2302 | 434,2429,1846 | 435,1525,942 | 436,3612,3032 | 438,2689,2172 | 440,842,389 | 444,4094,3918 | 445,1531,1378 | 446,1159,1050 | 447,135,50 | 448,2699,2683

BATCH_RAW_INFO | 422,886,77 | 429,2992,2302 | 434,2430,1846 | 435,1526,942 | 436,3613,3032 | 438,2690,2172 | 440,843,389 | 444,4095,3918 | 445,1532,1378 | 446,1160,1050 | 447,136,50 | 448,2700,2683

BATCH_RAW_INFO | 422,887,77 | 429,2993,2302 | 434,2431,1846 | 435,1527,942 | 436,3614,3032 | 438,2691,2172 | 440,844,389 | 445,1533,1378 | 446,1161,1050 | 447,137,50 | 448,2701,2683

BATCH_RAW_INFO | 422,888,77 | 429,2994,2302 | 434,2432,1846 | 435,1528,942 | 436,3615,3032 | 438,2692,2172 | 440,845,389 | 445,1534,1378 | 446,1162,1050 | 447,138,50 | 448,2702,2683

BATCH_RAW_INFO | 422,889,77 | 429,2995,2302 | 434,2433,1846 | 435,1529,942 | 436,3616,3032 | 438,2693,2172 | 440,846,389 | 445,1535,1378 | 446,1163,1050 | 447,139,50 | 448,2703,2683

BATCH_RAW_INFO | 422,890,77 | 429,2996,2302 | 434,2434,1846 | 435,1530,942 | 436,3617,3032 | 438,2694,2172 | 440,847,389 | 445,1536,1378 | 446,1164,1050 | 447,140,50 | 448,2704,2683

BATCH_RAW_INFO | 422,891,77 | 429,2997,2302 | 434,2435,1846 | 435,1531,942 | 436,3618,3032 | 438,2695,2172 | 440,848,389 | 445,1537,1378 | 446,1165,1050 | 447,141,50 | 448,2705,2683

BATCH_RAW_INFO | 422,892,77 | 429,2998,2302 | 434,2436,1846 | 435,1532,942 | 436,3619,3032 | 438,2696,2172 | 440,849,389 | 445,1538,1378 | 446,1166,1050 | 447,142,50 | 448,2706,2683

BATCH_RAW_INFO | 422,893,77 | 429,2999,2302 | 434,2437,1846 | 435,1533,942 | 436,3620,3032 | 438,2697,2172 | 440,850,389 | 445,1539,1378 | 446,1167,1050 | 447,143,50 | 448,2707,2683

BATCH_RAW_INFO | 422,894,77 | 429,3000,2302 | 434,2438,1846 | 435,1534,942 | 436,3621,3032 | 438,2698,2172 | 440,851,389 | 445,1540,1378 | 446,1168,1050 | 447,144,50 | 448,2708,2683

BATCH_RAW_INFO | 449,1463,1462

BATCH_RAW_INFO | 422,895,77 | 429,3001,2302 | 434,2439,1846 | 435,1535,942 | 436,3622,3032 | 438,2699,2172 | 440,852,389 | 445,1541,1378 | 446,1169,1050 | 447,145,50 | 448,2709,2683 | 449,1464,1462

BATCH_RAW_INFO | 422,896,77 | 429,3002,2302 | 434,2440,1846 | 435,1536,942 | 436,3623,3032 | 438,2700,2172 | 440,853,389 | 445,1542,1378 | 446,1170,1050 | 447,146,50 | 448,2710,2683 | 449,1465,1462

BATCH_RAW_INFO | 422,897,77 | 429,3003,2302 | 434,2441,1846 | 436,3624,3032 | 438,2701,2172 | 440,854,389 | 445,1543,1378 | 446,1171,1050 | 447,147,50 | 448,2711,2683 | 449,1466,1462

BATCH_RAW_INFO | 422,898,77 | 429,3004,2302 | 434,2442,1846 | 436,3625,3032 | 438,2702,2172 | 440,855,389 | 445,1544,1378 | 446,1172,1050 | 447,148,50 | 448,2712,2683 | 449,1467,1462

BATCH_RAW_INFO | 422,899,77 | 429,3005,2302 | 434,2443,1846 | 436,3626,3032 | 438,2703,2172 | 440,856,389 | 445,1545,1378 | 446,1173,1050 | 447,149,50 | 448,2713,2683 | 449,1468,1462

BATCH_RAW_INFO | 422,900,77 | 429,3006,2302 | 434,2444,1846 | 436,3627,3032 | 438,2704,2172 | 440,857,389 | 445,1546,1378 | 446,1174,1050 | 447,150,50 | 448,2714,2683 | 449,1469,1462

BATCH_RAW_INFO | 422,901,77 | 429,3007,2302 | 434,2445,1846 | 436,3628,3032 | 438,2705,2172 | 440,858,389 | 445,1547,1378 | 446,1175,1050 | 447,151,50 | 448,2715,2683 | 449,1470,1462

BATCH_RAW_INFO | 422,902,77 | 429,3008,2302 | 434,2446,1846 | 436,3629,3032 | 438,2706,2172 | 440,859,389 | 445,1548,1378 | 446,1176,1050 | 447,152,50 | 448,2716,2683 | 449,1471,1462

BATCH_RAW_INFO | 422,903,77 | 429,3009,2302 | 434,2447,1846 | 436,3630,3032 | 438,2707,2172 | 440,860,389 | 445,1549,1378 | 446,1177,1050 | 447,153,50 | 448,2717,2683 | 449,1472,1462

BATCH_RAW_INFO | 422,904,77 | 429,3010,2302 | 434,2448,1846 | 436,3631,3032 | 438,2708,2172 | 440,861,389 | 445,1550,1378 | 446,1178,1050 | 447,154,50 | 448,2718,2683 | 449,1473,1462

BATCH_RAW_INFO | 422,905,77 | 429,3011,2302 | 434,2449,1846 | 436,3632,3032 | 438,2709,2172 | 440,862,389 | 445,1551,1378 | 446,1179,1050 | 447,155,50 | 448,2719,2683 | 449,1474,1462

BATCH_RAW_INFO | 422,906,77 | 429,3012,2302 | 434,2450,1846 | 436,3633,3032 | 438,2710,2172 | 440,863,389 | 445,1552,1378 | 446,1180,1050 | 447,156,50 | 448,2720,2683 | 449,1475,1462

BATCH_RAW_INFO | 422,907,77 | 429,3013,2302 | 434,2451,1846 | 436,3634,3032 | 438,2711,2172 | 440,864,389 | 445,1553,1378 | 446,1181,1050 | 447,157,50 | 448,2721,2683 | 449,1476,1462

BATCH_RAW_INFO | 422,908,77 | 429,3014,2302 | 434,2452,1846 | 436,3635,3032 | 438,2712,2172 | 440,865,389 | 445,1554,1378 | 446,1182,1050 | 447,158,50 | 448,2722,2683 | 449,1477,1462

BATCH_RAW_INFO | 422,909,77 | 429,3015,2302 | 434,2453,1846 | 436,3636,3032 | 438,2713,2172 | 440,866,389 | 445,1555,1378 | 446,1183,1050 | 447,159,50 | 448,2723,2683 | 449,1478,1462

BATCH_RAW_INFO | 422,910,77 | 429,3016,2302 | 434,2454,1846 | 436,3637,3032 | 438,2714,2172 | 440,867,389 | 445,1556,1378 | 446,1184,1050 | 447,160,50 | 448,2724,2683 | 449,1479,1462

BATCH_RAW_INFO | 422,911,77 | 429,3017,2302 | 434,2455,1846 | 436,3638,3032 | 438,2715,2172 | 440,868,389 | 445,1557,1378 | 446,1185,1050 | 447,161,50 | 448,2725,2683 | 449,1480,1462

BATCH_RAW_INFO | 422,912,77 | 429,3018,2302 | 434,2456,1846 | 436,3639,3032 | 438,2716,2172 | 440,869,389 | 445,1558,1378 | 446,1186,1050 | 447,162,50 | 448,2726,2683 | 449,1481,1462

BATCH_RAW_INFO | 422,913,77 | 429,3019,2302 | 434,2457,1846 | 436,3640,3032 | 438,2717,2172 | 440,870,389 | 445,1559,1378 | 446,1187,1050 | 447,163,50 | 448,2727,2683 | 449,1482,1462

BATCH_RAW_INFO | 422,914,77 | 429,3020,2302 | 434,2458,1846 | 436,3641,3032 | 438,2718,2172 | 440,871,389 | 445,1560,1378 | 446,1188,1050 | 447,164,50 | 448,2728,2683 | 449,1483,1462

BATCH_RAW_INFO | 422,915,77 | 429,3021,2302 | 434,2459,1846 | 436,3642,3032 | 438,2719,2172 | 440,872,389 | 445,1561,1378 | 446,1189,1050 | 447,165,50 | 448,2729,2683 | 449,1484,1462

BATCH_RAW_INFO | 422,916,77 | 429,3022,2302 | 434,2460,1846 | 436,3643,3032 | 438,2720,2172 | 440,873,389 | 445,1562,1378 | 446,1190,1050 | 447,166,50 | 448,2730,2683 | 449,1485,1462

BATCH_RAW_INFO | 422,917,77 | 429,3023,2302 | 434,2461,1846 | 436,3644,3032 | 438,2721,2172 | 440,874,389 | 445,1563,1378 | 446,1191,1050 | 447,167,50 | 448,2731,2683 | 449,1486,1462

BATCH_RAW_INFO | 422,918,77 | 429,3024,2302 | 434,2462,1846 | 436,3645,3032 | 438,2722,2172 | 440,875,389 | 445,1564,1378 | 446,1192,1050 | 447,168,50 | 448,2732,2683 | 449,1487,1462

BATCH_RAW_INFO | 422,919,77 | 429,3025,2302 | 434,2463,1846 | 436,3646,3032 | 438,2723,2172 | 440,876,389 | 445,1565,1378 | 446,1193,1050 | 447,169,50 | 448,2733,2683 | 449,1488,1462

BATCH_RAW_INFO | 422,920,77 | 429,3026,2302 | 434,2464,1846 | 436,3647,3032 | 438,2724,2172 | 440,877,389 | 445,1566,1378 | 446,1194,1050 | 447,170,50 | 448,2734,2683 | 449,1489,1462

BATCH_RAW_INFO | 422,921,77 | 429,3027,2302 | 434,2465,1846 | 438,2725,2172 | 440,878,389 | 445,1567,1378 | 446,1195,1050 | 447,171,50 | 448,2735,2683 | 449,1490,1462

BATCH_RAW_INFO | 422,922,77 | 429,3028,2302 | 434,2466,1846 | 438,2726,2172 | 440,879,389 | 445,1568,1378 | 446,1196,1050 | 447,172,50 | 448,2736,2683 | 449,1491,1462

BATCH_RAW_INFO | 422,923,77 | 429,3029,2302 | 434,2467,1846 | 438,2727,2172 | 440,880,389 | 445,1569,1378 | 446,1197,1050 | 447,173,50 | 448,2737,2683 | 449,1492,1462

BATCH_RAW_INFO | 422,924,77 | 429,3030,2302 | 434,2468,1846 | 438,2728,2172 | 440,881,389 | 445,1570,1378 | 446,1198,1050 | 447,174,50 | 448,2738,2683 | 449,1493,1462

BATCH_RAW_INFO | 422,925,77 | 429,3031,2302 | 434,2469,1846 | 438,2729,2172 | 440,882,389 | 445,1571,1378 | 446,1199,1050 | 447,175,50 | 448,2739,2683 | 449,1494,1462

BATCH_RAW_INFO | 422,926,77 | 429,3032,2302 | 434,2470,1846 | 438,2730,2172 | 440,883,389 | 445,1572,1378 | 446,1200,1050 | 447,176,50 | 448,2740,2683 | 449,1495,1462

BATCH_RAW_INFO | 422,927,77 | 429,3033,2302 | 434,2471,1846 | 438,2731,2172 | 440,884,389 | 445,1573,1378 | 446,1201,1050 | 447,177,50 | 448,2741,2683 | 449,1496,1462

BATCH_RAW_INFO | 422,928,77 | 429,3034,2302 | 434,2472,1846 | 438,2732,2172 | 440,885,389 | 445,1574,1378 | 446,1202,1050 | 447,178,50 | 448,2742,2683 | 449,1497,1462

BATCH_RAW_INFO | 422,929,77 | 429,3035,2302 | 434,2473,1846 | 438,2733,2172 | 440,886,389 | 445,1575,1378 | 446,1203,1050 | 447,179,50 | 448,2743,2683 | 449,1498,1462

BATCH_RAW_INFO | 422,930,77 | 429,3036,2302 | 434,2474,1846 | 438,2734,2172 | 440,887,389 | 445,1576,1378 | 446,1204,1050 | 447,180,50 | 448,2744,2683 | 449,1499,1462

BATCH_RAW_INFO | 422,931,77 | 429,3037,2302 | 434,2475,1846 | 438,2735,2172 | 440,888,389 | 445,1577,1378 | 446,1205,1050 | 447,181,50 | 448,2745,2683 | 449,1500,1462

BATCH_RAW_INFO | 422,932,77 | 429,3038,2302 | 434,2476,1846 | 438,2736,2172 | 440,889,389 | 445,1578,1378 | 446,1206,1050 | 447,182,50 | 448,2746,2683 | 449,1501,1462

BATCH_RAW_INFO | 422,933,77 | 429,3039,2302 | 434,2477,1846 | 438,2737,2172 | 440,890,389 | 445,1579,1378 | 446,1207,1050 | 447,183,50 | 448,2747,2683 | 449,1502,1462

BATCH_RAW_INFO | 422,934,77 | 429,3040,2302 | 434,2478,1846 | 438,2738,2172 | 440,891,389 | 445,1580,1378 | 446,1208,1050 | 447,184,50 | 448,2748,2683 | 449,1503,1462

BATCH_RAW_INFO | 422,935,77 | 429,3041,2302 | 434,2479,1846 | 438,2739,2172 | 440,892,389 | 445,1581,1378 | 446,1209,1050 | 447,185,50 | 448,2749,2683 | 449,1504,1462

BATCH_RAW_INFO | 422,936,77 | 429,3042,2302 | 434,2480,1846 | 438,2740,2172 | 440,893,389 | 445,1582,1378 | 446,1210,1050 | 447,186,50 | 448,2750,2683 | 449,1505,1462

BATCH_RAW_INFO | 422,937,77 | 429,3043,2302 | 434,2481,1846 | 438,2741,2172 | 440,894,389 | 445,1583,1378 | 446,1211,1050 | 447,187,50 | 448,2751,2683 | 449,1506,1462

BATCH_RAW_INFO | 422,938,77 | 429,3044,2302 | 434,2482,1846 | 438,2742,2172 | 440,895,389 | 445,1584,1378 | 446,1212,1050 | 447,188,50 | 448,2752,2683 | 449,1507,1462

BATCH_RAW_INFO | 422,939,77 | 429,3045,2302 | 434,2483,1846 | 438,2743,2172 | 440,896,389 | 445,1585,1378 | 446,1213,1050 | 447,189,50 | 448,2753,2683 | 449,1508,1462

BATCH_RAW_INFO | 422,940,77 | 429,3046,2302 | 434,2484,1846 | 438,2744,2172 | 440,897,389 | 445,1586,1378 | 446,1214,1050 | 447,190,50 | 448,2754,2683 | 449,1509,1462

BATCH_RAW_INFO | 422,941,77 | 429,3047,2302 | 434,2485,1846 | 438,2745,2172 | 440,898,389 | 445,1587,1378 | 446,1215,1050 | 447,191,50 | 448,2755,2683 | 449,1510,1462

BATCH_RAW_INFO | 422,942,77 | 429,3048,2302 | 434,2486,1846 | 438,2746,2172 | 440,899,389 | 445,1588,1378 | 446,1216,1050 | 447,192,50 | 448,2756,2683 | 449,1511,1462

BATCH_RAW_INFO | 422,943,77 | 429,3049,2302 | 434,2487,1846 | 438,2747,2172 | 440,900,389 | 445,1589,1378 | 446,1217,1050 | 447,193,50 | 448,2757,2683 | 449,1512,1462

BATCH_RAW_INFO | 422,944,77 | 429,3050,2302 | 434,2488,1846 | 438,2748,2172 | 440,901,389 | 445,1590,1378 | 446,1218,1050 | 447,194,50 | 448,2758,2683 | 449,1513,1462

BATCH_RAW_INFO | 422,945,77 | 429,3051,2302 | 434,2489,1846 | 438,2749,2172 | 440,902,389 | 445,1591,1378 | 446,1219,1050 | 447,195,50 | 448,2759,2683 | 449,1514,1462

BATCH_RAW_INFO | 422,946,77 | 429,3052,2302 | 434,2490,1846 | 438,2750,2172 | 440,903,389 | 445,1592,1378 | 446,1220,1050 | 447,196,50 | 448,2760,2683 | 449,1515,1462

BATCH_RAW_INFO | 422,947,77 | 429,3053,2302 | 434,2491,1846 | 438,2751,2172 | 440,904,389 | 445,1593,1378 | 446,1221,1050 | 447,197,50 | 448,2761,2683 | 449,1516,1462

BATCH_RAW_INFO | 422,948,77 | 429,3054,2302 | 434,2492,1846 | 438,2752,2172 | 440,905,389 | 445,1594,1378 | 446,1222,1050 | 447,198,50 | 448,2762,2683 | 449,1517,1462

BATCH_RAW_INFO | 422,949,77 | 429,3055,2302 | 434,2493,1846 | 438,2753,2172 | 440,906,389 | 445,1595,1378 | 446,1223,1050 | 447,199,50 | 448,2763,2683 | 449,1518,1462

BATCH_RAW_INFO | 422,950,77 | 429,3056,2302 | 434,2494,1846 | 438,2754,2172 | 440,907,389 | 445,1596,1378 | 446,1224,1050 | 447,200,50 | 448,2764,2683 | 449,1519,1462

BATCH_RAW_INFO | 422,951,77 | 429,3057,2302 | 434,2495,1846 | 438,2755,2172 | 440,908,389 | 445,1597,1378 | 446,1225,1050 | 447,201,50 | 448,2765,2683 | 449,1520,1462

BATCH_RAW_INFO | 422,952,77 | 429,3058,2302 | 434,2496,1846 | 438,2756,2172 | 440,909,389 | 445,1598,1378 | 446,1226,1050 | 447,202,50 | 448,2766,2683 | 449,1521,1462

BATCH_RAW_INFO | 422,953,77 | 429,3059,2302 | 434,2497,1846 | 438,2757,2172 | 440,910,389 | 445,1599,1378 | 446,1227,1050 | 447,203,50 | 448,2767,2683 | 449,1522,1462

BATCH_RAW_INFO | 422,954,77 | 429,3060,2302 | 434,2498,1846 | 438,2758,2172 | 440,911,389 | 445,1600,1378 | 446,1228,1050 | 447,204,50 | 448,2768,2683 | 449,1523,1462

BATCH_RAW_INFO | 422,955,77 | 429,3061,2302 | 434,2499,1846 | 438,2759,2172 | 440,912,389 | 445,1601,1378 | 446,1229,1050 | 447,205,50 | 448,2769,2683 | 449,1524,1462

BATCH_RAW_INFO | 422,956,77 | 429,3062,2302 | 434,2500,1846 | 438,2760,2172 | 440,913,389 | 445,1602,1378 | 446,1230,1050 | 447,206,50 | 448,2770,2683 | 449,1525,1462

BATCH_RAW_INFO | 422,957,77 | 429,3063,2302 | 434,2501,1846 | 438,2761,2172 | 440,914,389 | 445,1603,1378 | 446,1231,1050 | 447,207,50 | 448,2771,2683 | 449,1526,1462

BATCH_RAW_INFO | 422,958,77 | 429,3064,2302 | 434,2502,1846 | 438,2762,2172 | 440,915,389 | 445,1604,1378 | 446,1232,1050 | 447,208,50 | 448,2772,2683 | 449,1527,1462

BATCH_RAW_INFO | 422,959,77 | 429,3065,2302 | 434,2503,1846 | 438,2763,2172 | 440,916,389 | 445,1605,1378 | 446,1233,1050 | 447,209,50 | 448,2773,2683 | 449,1528,1462

BATCH_RAW_INFO | 422,960,77 | 429,3066,2302 | 434,2504,1846 | 438,2764,2172 | 440,917,389 | 445,1606,1378 | 446,1234,1050 | 447,210,50 | 448,2774,2683 | 449,1529,1462

BATCH_RAW_INFO | 422,961,77 | 429,3067,2302 | 434,2505,1846 | 438,2765,2172 | 440,918,389 | 445,1607,1378 | 446,1235,1050 | 447,211,50 | 448,2775,2683 | 449,1530,1462

BATCH_RAW_INFO | 422,962,77 | 429,3068,2302 | 434,2506,1846 | 438,2766,2172 | 440,919,389 | 445,1608,1378 | 446,1236,1050 | 447,212,50 | 448,2776,2683 | 449,1531,1462

BATCH_RAW_INFO | 422,963,77 | 429,3069,2302 | 434,2507,1846 | 438,2767,2172 | 440,920,389 | 445,1609,1378 | 446,1237,1050 | 447,213,50 | 448,2777,2683 | 449,1532,1462

BATCH_RAW_INFO | 422,964,77 | 429,3070,2302 | 434,2508,1846 | 438,2768,2172 | 440,921,389 | 445,1610,1378 | 446,1238,1050 | 447,214,50 | 448,2778,2683 | 449,1533,1462

BATCH_RAW_INFO | 422,965,77 | 429,3071,2302 | 434,2509,1846 | 438,2769,2172 | 440,922,389 | 445,1611,1378 | 446,1239,1050 | 447,215,50 | 448,2779,2683 | 449,1534,1462

BATCH_RAW_INFO | 422,966,77 | 429,3072,2302 | 434,2510,1846 | 438,2770,2172 | 440,923,389 | 445,1612,1378 | 446,1240,1050 | 447,216,50 | 448,2780,2683 | 449,1535,1462

BATCH_RAW_INFO | 422,967,77 | 429,3073,2302 | 434,2511,1846 | 438,2771,2172 | 445,1613,1378 | 446,1241,1050 | 447,217,50 | 448,2781,2683 | 449,1536,1462

BATCH_RAW_INFO | 422,968,77 | 429,3074,2302 | 434,2512,1846 | 438,2772,2172 | 445,1614,1378 | 446,1242,1050 | 447,218,50 | 448,2782,2683 | 449,1537,1462

BATCH_RAW_INFO | 422,969,77 | 429,3075,2302 | 434,2513,1846 | 438,2773,2172 | 445,1615,1378 | 446,1243,1050 | 447,219,50 | 448,2783,2683 | 449,1538,1462

BATCH_RAW_INFO | 422,970,77 | 429,3076,2302 | 434,2514,1846 | 438,2774,2172 | 445,1616,1378 | 446,1244,1050 | 447,220,50 | 448,2784,2683 | 449,1539,1462

BATCH_RAW_INFO | 422,971,77 | 429,3077,2302 | 434,2515,1846 | 438,2775,2172 | 445,1617,1378 | 446,1245,1050 | 447,221,50 | 448,2785,2683 | 449,1540,1462

BATCH_RAW_INFO | 422,972,77 | 429,3078,2302 | 434,2516,1846 | 438,2776,2172 | 445,1618,1378 | 446,1246,1050 | 447,222,50 | 448,2786,2683 | 449,1541,1462

BATCH_RAW_INFO | 422,973,77 | 429,3079,2302 | 434,2517,1846 | 438,2777,2172 | 445,1619,1378 | 446,1247,1050 | 447,223,50 | 448,2787,2683 | 449,1542,1462

BATCH_RAW_INFO | 422,974,77 | 429,3080,2302 | 434,2518,1846 | 438,2778,2172 | 445,1620,1378 | 446,1248,1050 | 447,224,50 | 448,2788,2683 | 449,1543,1462

BATCH_RAW_INFO | 422,975,77 | 429,3081,2302 | 434,2519,1846 | 438,2779,2172 | 445,1621,1378 | 446,1249,1050 | 447,225,50 | 448,2789,2683 | 449,1544,1462

BATCH_RAW_INFO | 422,976,77 | 429,3082,2302 | 434,2520,1846 | 438,2780,2172 | 445,1622,1378 | 446,1250,1050 | 447,226,50 | 448,2790,2683 | 449,1545,1462

BATCH_RAW_INFO | 422,977,77 | 429,3083,2302 | 434,2521,1846 | 438,2781,2172 | 445,1623,1378 | 446,1251,1050 | 447,227,50 | 448,2791,2683 | 449,1546,1462

BATCH_RAW_INFO | 422,978,77 | 429,3084,2302 | 434,2522,1846 | 438,2782,2172 | 445,1624,1378 | 446,1252,1050 | 447,228,50 | 448,2792,2683 | 449,1547,1462

BATCH_RAW_INFO | 422,979,77 | 429,3085,2302 | 434,2523,1846 | 438,2783,2172 | 445,1625,1378 | 446,1253,1050 | 447,229,50 | 448,2793,2683 | 449,1548,1462

BATCH_RAW_INFO | 422,980,77 | 429,3086,2302 | 434,2524,1846 | 438,2784,2172 | 445,1626,1378 | 446,1254,1050 | 447,230,50 | 448,2794,2683 | 449,1549,1462

BATCH_RAW_INFO | 422,981,77 | 429,3087,2302 | 434,2525,1846 | 438,2785,2172 | 445,1627,1378 | 446,1255,1050 | 447,231,50 | 448,2795,2683 | 449,1550,1462

BATCH_RAW_INFO | 422,982,77 | 429,3088,2302 | 434,2526,1846 | 438,2786,2172 | 445,1628,1378 | 446,1256,1050 | 447,232,50 | 448,2796,2683 | 449,1551,1462

BATCH_RAW_INFO | 422,983,77 | 429,3089,2302 | 434,2527,1846 | 438,2787,2172 | 445,1629,1378 | 446,1257,1050 | 447,233,50 | 448,2797,2683 | 449,1552,1462

BATCH_RAW_INFO | 422,984,77 | 429,3090,2302 | 434,2528,1846 | 438,2788,2172 | 445,1630,1378 | 446,1258,1050 | 447,234,50 | 448,2798,2683 | 449,1553,1462

BATCH_RAW_INFO | 422,985,77 | 429,3091,2302 | 434,2529,1846 | 438,2789,2172 | 445,1631,1378 | 446,1259,1050 | 447,235,50 | 448,2799,2683 | 449,1554,1462

BATCH_RAW_INFO | 422,986,77 | 429,3092,2302 | 434,2530,1846 | 438,2790,2172 | 445,1632,1378 | 446,1260,1050 | 447,236,50 | 448,2800,2683 | 449,1555,1462

BATCH_RAW_INFO | 422,987,77 | 429,3093,2302 | 434,2531,1846 | 438,2791,2172 | 445,1633,1378 | 446,1261,1050 | 447,237,50 | 448,2801,2683 | 449,1556,1462

BATCH_RAW_INFO | 422,988,77 | 429,3094,2302 | 434,2532,1846 | 438,2792,2172 | 445,1634,1378 | 446,1262,1050 | 447,238,50 | 448,2802,2683 | 449,1557,1462

BATCH_RAW_INFO | 422,989,77 | 429,3095,2302 | 434,2533,1846 | 438,2793,2172 | 445,1635,1378 | 446,1263,1050 | 447,239,50 | 448,2803,2683 | 449,1558,1462

BATCH_RAW_INFO | 422,990,77 | 429,3096,2302 | 434,2534,1846 | 438,2794,2172 | 445,1636,1378 | 446,1264,1050 | 447,240,50 | 448,2804,2683 | 449,1559,1462

BATCH_RAW_INFO | 422,991,77 | 429,3097,2302 | 434,2535,1846 | 438,2795,2172 | 445,1637,1378 | 446,1265,1050 | 447,241,50 | 448,2805,2683 | 449,1560,1462

BATCH_RAW_INFO | 422,992,77 | 429,3098,2302 | 434,2536,1846 | 438,2796,2172 | 445,1638,1378 | 446,1266,1050 | 447,242,50 | 448,2806,2683 | 449,1561,1462

BATCH_RAW_INFO | 422,993,77 | 429,3099,2302 | 434,2537,1846 | 438,2797,2172 | 445,1639,1378 | 446,1267,1050 | 447,243,50 | 448,2807,2683 | 449,1562,1462

BATCH_RAW_INFO | 422,994,77 | 429,3100,2302 | 434,2538,1846 | 438,2798,2172 | 445,1640,1378 | 446,1268,1050 | 447,244,50 | 448,2808,2683 | 449,1563,1462

BATCH_RAW_INFO | 422,995,77 | 429,3101,2302 | 434,2539,1846 | 438,2799,2172 | 445,1641,1378 | 446,1269,1050 | 447,245,50 | 448,2809,2683 | 449,1564,1462

BATCH_RAW_INFO | 422,996,77 | 429,3102,2302 | 434,2540,1846 | 438,2800,2172 | 445,1642,1378 | 446,1270,1050 | 447,246,50 | 448,2810,2683 | 449,1565,1462

BATCH_RAW_INFO | 450,2605,2604

BATCH_RAW_INFO | 422,997,77 | 429,3103,2302 | 434,2541,1846 | 438,2801,2172 | 445,1643,1378 | 446,1271,1050 | 447,247,50 | 448,2811,2683 | 449,1566,1462 | 450,2606,2604

BATCH_RAW_INFO | 422,998,77 | 429,3104,2302 | 434,2542,1846 | 438,2802,2172 | 445,1644,1378 | 446,1272,1050 | 447,248,50 | 448,2812,2683 | 449,1567,1462 | 450,2607,2604

BATCH_RAW_INFO | 422,999,77 | 429,3105,2302 | 434,2543,1846 | 438,2803,2172 | 445,1645,1378 | 446,1273,1050 | 447,249,50 | 448,2813,2683 | 449,1568,1462 | 450,2608,2604

BATCH_RAW_INFO | 422,1000,77 | 429,3106,2302 | 434,2544,1846 | 438,2804,2172 | 445,1646,1378 | 446,1274,1050 | 447,250,50 | 448,2814,2683 | 449,1569,1462 | 450,2609,2604

BATCH_RAW_INFO | 422,1001,77 | 429,3107,2302 | 434,2545,1846 | 438,2805,2172 | 445,1647,1378 | 446,1275,1050 | 447,251,50 | 448,2815,2683 | 449,1570,1462 | 450,2610,2604

BATCH_RAW_INFO | 422,1002,77 | 429,3108,2302 | 434,2546,1846 | 438,2806,2172 | 445,1648,1378 | 446,1276,1050 | 447,252,50 | 448,2816,2683 | 449,1571,1462 | 450,2611,2604

BATCH_RAW_INFO | 422,1003,77 | 429,3109,2302 | 434,2547,1846 | 438,2807,2172 | 445,1649,1378 | 446,1277,1050 | 447,253,50 | 448,2817,2683 | 449,1572,1462 | 450,2612,2604

BATCH_RAW_INFO | 422,1004,77 | 429,3110,2302 | 434,2548,1846 | 438,2808,2172 | 445,1650,1378 | 446,1278,1050 | 447,254,50 | 448,2818,2683 | 449,1573,1462 | 450,2613,2604

BATCH_RAW_INFO | 422,1005,77 | 429,3111,2302 | 434,2549,1846 | 438,2809,2172 | 445,1651,1378 | 446,1279,1050 | 447,255,50 | 448,2819,2683 | 449,1574,1462 | 450,2614,2604

BATCH_RAW_INFO | 422,1006,77 | 429,3112,2302 | 434,2550,1846 | 438,2810,2172 | 445,1652,1378 | 446,1280,1050 | 447,256,50 | 448,2820,2683 | 449,1575,1462 | 450,2615,2604

BATCH_RAW_INFO | 422,1007,77 | 429,3113,2302 | 434,2551,1846 | 438,2811,2172 | 445,1653,1378 | 446,1281,1050 | 447,257,50 | 448,2821,2683 | 449,1576,1462 | 450,2616,2604

BATCH_RAW_INFO | 422,1008,77 | 429,3114,2302 | 434,2552,1846 | 438,2812,2172 | 445,1654,1378 | 446,1282,1050 | 447,258,50 | 448,2822,2683 | 449,1577,1462 | 450,2617,2604

BATCH_RAW_INFO | 422,1009,77 | 429,3115,2302 | 434,2553,1846 | 438,2813,2172 | 445,1655,1378 | 446,1283,1050 | 447,259,50 | 448,2823,2683 | 449,1578,1462 | 450,2618,2604

BATCH_RAW_INFO | 422,1010,77 | 429,3116,2302 | 434,2554,1846 | 438,2814,2172 | 445,1656,1378 | 446,1284,1050 | 447,260,50 | 448,2824,2683 | 449,1579,1462 | 450,2619,2604

BATCH_RAW_INFO | 422,1011,77 | 429,3117,2302 | 434,2555,1846 | 438,2815,2172 | 445,1657,1378 | 446,1285,1050 | 447,261,50 | 448,2825,2683 | 449,1580,1462 | 450,2620,2604

BATCH_RAW_INFO | 422,1012,77 | 429,3118,2302 | 434,2556,1846 | 438,2816,2172 | 445,1658,1378 | 446,1286,1050 | 447,262,50 | 448,2826,2683 | 449,1581,1462 | 450,2621,2604

BATCH_RAW_INFO | 422,1013,77 | 429,3119,2302 | 434,2557,1846 | 445,1659,1378 | 446,1287,1050 | 447,263,50 | 448,2827,2683 | 449,1582,1462 | 450,2622,2604

BATCH_RAW_INFO | 422,1014,77 | 429,3120,2302 | 434,2558,1846 | 445,1660,1378 | 446,1288,1050 | 447,264,50 | 448,2828,2683 | 449,1583,1462 | 450,2623,2604

BATCH_RAW_INFO | 422,1015,77 | 429,3121,2302 | 434,2559,1846 | 445,1661,1378 | 446,1289,1050 | 447,265,50 | 448,2829,2683 | 449,1584,1462 | 450,2624,2604

BATCH_RAW_INFO | 422,1016,77 | 429,3122,2302 | 434,2560,1846 | 445,1662,1378 | 446,1290,1050 | 447,266,50 | 448,2830,2683 | 449,1585,1462 | 450,2625,2604

BATCH_RAW_INFO | 422,1017,77 | 429,3123,2302 | 434,2561,1846 | 445,1663,1378 | 446,1291,1050 | 447,267,50 | 448,2831,2683 | 449,1586,1462 | 450,2626,2604

BATCH_RAW_INFO | 422,1018,77 | 429,3124,2302 | 434,2562,1846 | 445,1664,1378 | 446,1292,1050 | 447,268,50 | 448,2832,2683 | 449,1587,1462 | 450,2627,2604

BATCH_RAW_INFO | 422,1019,77 | 429,3125,2302 | 434,2563,1846 | 445,1665,1378 | 446,1293,1050 | 447,269,50 | 448,2833,2683 | 449,1588,1462 | 450,2628,2604

BATCH_RAW_INFO | 422,1020,77 | 429,3126,2302 | 434,2564,1846 | 445,1666,1378 | 446,1294,1050 | 447,270,50 | 448,2834,2683 | 449,1589,1462 | 450,2629,2604

BATCH_RAW_INFO | 422,1021,77 | 429,3127,2302 | 434,2565,1846 | 445,1667,1378 | 446,1295,1050 | 447,271,50 | 448,2835,2683 | 449,1590,1462 | 450,2630,2604

BATCH_RAW_INFO | 422,1022,77 | 429,3128,2302 | 434,2566,1846 | 445,1668,1378 | 446,1296,1050 | 447,272,50 | 448,2836,2683 | 449,1591,1462 | 450,2631,2604

BATCH_RAW_INFO | 422,1023,77 | 429,3129,2302 | 434,2567,1846 | 445,1669,1378 | 446,1297,1050 | 447,273,50 | 448,2837,2683 | 449,1592,1462 | 450,2632,2604

BATCH_RAW_INFO | 422,1024,77 | 429,3130,2302 | 434,2568,1846 | 445,1670,1378 | 446,1298,1050 | 447,274,50 | 448,2838,2683 | 449,1593,1462 | 450,2633,2604

BATCH_RAW_INFO | 422,1025,77 | 429,3131,2302 | 434,2569,1846 | 445,1671,1378 | 446,1299,1050 | 447,275,50 | 448,2839,2683 | 449,1594,1462 | 450,2634,2604

BATCH_RAW_INFO | 422,1026,77 | 429,3132,2302 | 434,2570,1846 | 445,1672,1378 | 446,1300,1050 | 447,276,50 | 448,2840,2683 | 449,1595,1462 | 450,2635,2604

BATCH_RAW_INFO | 422,1027,77 | 429,3133,2302 | 434,2571,1846 | 445,1673,1378 | 446,1301,1050 | 447,277,50 | 448,2841,2683 | 449,1596,1462 | 450,2636,2604

BATCH_RAW_INFO | 422,1028,77 | 429,3134,2302 | 434,2572,1846 | 445,1674,1378 | 446,1302,1050 | 447,278,50 | 448,2842,2683 | 449,1597,1462 | 450,2637,2604

BATCH_RAW_INFO | 422,1029,77 | 429,3135,2302 | 434,2573,1846 | 445,1675,1378 | 446,1303,1050 | 447,279,50 | 448,2843,2683 | 449,1598,1462 | 450,2638,2604

BATCH_RAW_INFO | 422,1030,77 | 429,3136,2302 | 434,2574,1846 | 445,1676,1378 | 446,1304,1050 | 447,280,50 | 448,2844,2683 | 449,1599,1462 | 450,2639,2604

BATCH_RAW_INFO | 422,1031,77 | 429,3137,2302 | 434,2575,1846 | 445,1677,1378 | 446,1305,1050 | 447,281,50 | 448,2845,2683 | 449,1600,1462 | 450,2640,2604

BATCH_RAW_INFO | 422,1032,77 | 429,3138,2302 | 434,2576,1846 | 445,1678,1378 | 446,1306,1050 | 447,282,50 | 448,2846,2683 | 449,1601,1462 | 450,2641,2604

BATCH_RAW_INFO | 422,1033,77 | 429,3139,2302 | 434,2577,1846 | 445,1679,1378 | 446,1307,1050 | 447,283,50 | 448,2847,2683 | 449,1602,1462 | 450,2642,2604

BATCH_RAW_INFO | 422,1034,77 | 429,3140,2302 | 434,2578,1846 | 445,1680,1378 | 446,1308,1050 | 447,284,50 | 448,2848,2683 | 449,1603,1462 | 450,2643,2604

BATCH_RAW_INFO | 422,1035,77 | 429,3141,2302 | 434,2579,1846 | 445,1681,1378 | 446,1309,1050 | 447,285,50 | 448,2849,2683 | 449,1604,1462 | 450,2644,2604

BATCH_RAW_INFO | 422,1036,77 | 429,3142,2302 | 434,2580,1846 | 445,1682,1378 | 446,1310,1050 | 447,286,50 | 448,2850,2683 | 449,1605,1462 | 450,2645,2604

BATCH_RAW_INFO | 422,1037,77 | 429,3143,2302 | 434,2581,1846 | 445,1683,1378 | 446,1311,1050 | 447,287,50 | 448,2851,2683 | 449,1606,1462 | 450,2646,2604

BATCH_RAW_INFO | 422,1038,77 | 429,3144,2302 | 434,2582,1846 | 445,1684,1378 | 446,1312,1050 | 447,288,50 | 448,2852,2683 | 449,1607,1462 | 450,2647,2604

BATCH_RAW_INFO | 422,1039,77 | 429,3145,2302 | 434,2583,1846 | 445,1685,1378 | 446,1313,1050 | 447,289,50 | 448,2853,2683 | 449,1608,1462 | 450,2648,2604

BATCH_RAW_INFO | 422,1040,77 | 429,3146,2302 | 434,2584,1846 | 445,1686,1378 | 446,1314,1050 | 447,290,50 | 448,2854,2683 | 449,1609,1462 | 450,2649,2604

BATCH_RAW_INFO | 429,3147,2302 | 434,2585,1846 | 445,1687,1378 | 446,1315,1050 | 447,291,50 | 448,2855,2683 | 449,1610,1462 | 450,2650,2604

BATCH_RAW_INFO | 429,3148,2302 | 434,2586,1846 | 445,1688,1378 | 446,1316,1050 | 447,292,50 | 448,2856,2683 | 449,1611,1462 | 450,2651,2604

BATCH_RAW_INFO | 429,3149,2302 | 434,2587,1846 | 445,1689,1378 | 446,1317,1050 | 447,293,50 | 448,2857,2683 | 449,1612,1462 | 450,2652,2604

BATCH_RAW_INFO | 429,3150,2302 | 434,2588,1846 | 445,1690,1378 | 446,1318,1050 | 447,294,50 | 448,2858,2683 | 449,1613,1462 | 450,2653,2604

BATCH_RAW_INFO | 429,3151,2302 | 434,2589,1846 | 445,1691,1378 | 446,1319,1050 | 447,295,50 | 448,2859,2683 | 449,1614,1462 | 450,2654,2604

BATCH_RAW_INFO | 429,3152,2302 | 434,2590,1846 | 445,1692,1378 | 446,1320,1050 | 447,296,50 | 448,2860,2683 | 449,1615,1462 | 450,2655,2604

BATCH_RAW_INFO | 429,3153,2302 | 434,2591,1846 | 445,1693,1378 | 446,1321,1050 | 447,297,50 | 448,2861,2683 | 449,1616,1462 | 450,2656,2604

BATCH_RAW_INFO | 429,3154,2302 | 434,2592,1846 | 445,1694,1378 | 446,1322,1050 | 447,298,50 | 448,2862,2683 | 449,1617,1462 | 450,2657,2604

BATCH_RAW_INFO | 429,3155,2302 | 434,2593,1846 | 445,1695,1378 | 446,1323,1050 | 447,299,50 | 448,2863,2683 | 449,1618,1462 | 450,2658,2604

BATCH_RAW_INFO | 429,3156,2302 | 434,2594,1846 | 445,1696,1378 | 446,1324,1050 | 447,300,50 | 448,2864,2683 | 449,1619,1462 | 450,2659,2604

BATCH_RAW_INFO | 429,3157,2302 | 434,2595,1846 | 445,1697,1378 | 446,1325,1050 | 447,301,50 | 448,2865,2683 | 449,1620,1462 | 450,2660,2604

BATCH_RAW_INFO | 451,3277,3276

BATCH_RAW_INFO | 429,3158,2302 | 434,2596,1846 | 445,1698,1378 | 446,1326,1050 | 447,302,50 | 448,2866,2683 | 449,1621,1462 | 450,2661,2604 | 451,3278,3276

BATCH_RAW_INFO | 429,3159,2302 | 434,2597,1846 | 445,1699,1378 | 446,1327,1050 | 447,303,50 | 448,2867,2683 | 449,1622,1462 | 450,2662,2604 | 451,3279,3276

BATCH_RAW_INFO | 429,3160,2302 | 445,1700,1378 | 446,1328,1050 | 447,304,50 | 448,2868,2683 | 449,1623,1462 | 450,2663,2604 | 451,3280,3276

BATCH_RAW_INFO | 429,3161,2302 | 445,1701,1378 | 446,1329,1050 | 447,305,50 | 448,2869,2683 | 449,1624,1462 | 450,2664,2604 | 451,3281,3276

BATCH_RAW_INFO | 429,3162,2302 | 445,1702,1378 | 446,1330,1050 | 447,306,50 | 448,2870,2683 | 449,1625,1462 | 450,2665,2604 | 451,3282,3276

BATCH_RAW_INFO | 429,3163,2302 | 445,1703,1378 | 446,1331,1050 | 447,307,50 | 448,2871,2683 | 449,1626,1462 | 450,2666,2604 | 451,3283,3276

BATCH_RAW_INFO | 429,3164,2302 | 445,1704,1378 | 446,1332,1050 | 447,308,50 | 448,2872,2683 | 449,1627,1462 | 450,2667,2604 | 451,3284,3276

BATCH_RAW_INFO | 429,3165,2302 | 445,1705,1378 | 446,1333,1050 | 447,309,50 | 448,2873,2683 | 449,1628,1462 | 450,2668,2604 | 451,3285,3276

BATCH_RAW_INFO | 429,3166,2302 | 445,1706,1378 | 446,1334,1050 | 447,310,50 | 448,2874,2683 | 449,1629,1462 | 450,2669,2604 | 451,3286,3276

BATCH_RAW_INFO | 429,3167,2302 | 445,1707,1378 | 446,1335,1050 | 447,311,50 | 448,2875,2683 | 449,1630,1462 | 450,2670,2604 | 451,3287,3276

BATCH_RAW_INFO | 429,3168,2302 | 445,1708,1378 | 446,1336,1050 | 447,312,50 | 448,2876,2683 | 449,1631,1462 | 450,2671,2604 | 451,3288,3276

BATCH_RAW_INFO | 429,3169,2302 | 445,1709,1378 | 446,1337,1050 | 447,313,50 | 448,2877,2683 | 449,1632,1462 | 450,2672,2604 | 451,3289,3276

BATCH_RAW_INFO | 429,3170,2302 | 445,1710,1378 | 446,1338,1050 | 447,314,50 | 448,2878,2683 | 449,1633,1462 | 450,2673,2604 | 451,3290,3276

BATCH_RAW_INFO | 429,3171,2302 | 445,1711,1378 | 446,1339,1050 | 447,315,50 | 448,2879,2683 | 449,1634,1462 | 450,2674,2604 | 451,3291,3276

BATCH_RAW_INFO | 429,3172,2302 | 445,1712,1378 | 446,1340,1050 | 447,316,50 | 448,2880,2683 | 449,1635,1462 | 450,2675,2604 | 451,3292,3276

BATCH_RAW_INFO | 429,3173,2302 | 445,1713,1378 | 446,1341,1050 | 447,317,50 | 448,2881,2683 | 449,1636,1462 | 450,2676,2604 | 451,3293,3276

BATCH_RAW_INFO | 429,3174,2302 | 445,1714,1378 | 446,1342,1050 | 447,318,50 | 448,2882,2683 | 449,1637,1462 | 450,2677,2604 | 451,3294,3276

BATCH_RAW_INFO | 429,3175,2302 | 445,1715,1378 | 446,1343,1050 | 447,319,50 | 448,2883,2683 | 449,1638,1462 | 450,2678,2604 | 451,3295,3276

BATCH_RAW_INFO | 452,3839,3838

BATCH_RAW_INFO | 453,430,429

BATCH_RAW_INFO | 429,3176,2302 | 445,1716,1378 | 446,1344,1050 | 447,320,50 | 448,2884,2683 | 449,1639,1462 | 450,2679,2604 | 451,3296,3276 | 452,3840,3838 | 453,431,429

BATCH_RAW_INFO | 429,3177,2302 | 445,1717,1378 | 446,1345,1050 | 447,321,50 | 448,2885,2683 | 449,1640,1462 | 450,2680,2604 | 451,3297,3276 | 452,3841,3838 | 453,432,429

BATCH_RAW_INFO | 429,3178,2302 | 445,1718,1378 | 446,1346,1050 | 447,322,50 | 448,2886,2683 | 449,1641,1462 | 450,2681,2604 | 451,3298,3276 | 452,3842,3838 | 453,433,429

BATCH_RAW_INFO | 429,3179,2302 | 445,1719,1378 | 446,1347,1050 | 447,323,50 | 448,2887,2683 | 449,1642,1462 | 450,2682,2604 | 451,3299,3276 | 452,3843,3838 | 453,434,429

BATCH_RAW_INFO | 429,3180,2302 | 445,1720,1378 | 446,1348,1050 | 447,324,50 | 448,2888,2683 | 449,1643,1462 | 450,2683,2604 | 451,3300,3276 | 452,3844,3838 | 453,435,429

BATCH_RAW_INFO | 429,3181,2302 | 445,1721,1378 | 446,1349,1050 | 447,325,50 | 448,2889,2683 | 449,1644,1462 | 450,2684,2604 | 451,3301,3276 | 452,3845,3838 | 453,436,429

BATCH_RAW_INFO | 429,3182,2302 | 445,1722,1378 | 446,1350,1050 | 447,326,50 | 448,2890,2683 | 449,1645,1462 | 450,2685,2604 | 451,3302,3276 | 452,3846,3838 | 453,437,429

BATCH_RAW_INFO | 429,3183,2302 | 445,1723,1378 | 446,1351,1050 | 447,327,50 | 448,2891,2683 | 449,1646,1462 | 450,2686,2604 | 451,3303,3276 | 452,3847,3838 | 453,438,429

BATCH_RAW_INFO | 429,3184,2302 | 445,1724,1378 | 446,1352,1050 | 447,328,50 | 448,2892,2683 | 449,1647,1462 | 450,2687,2604 | 451,3304,3276 | 452,3848,3838 | 453,439,429

BATCH_RAW_INFO | 429,3185,2302 | 445,1725,1378 | 446,1353,1050 | 447,329,50 | 448,2893,2683 | 449,1648,1462 | 450,2688,2604 | 451,3305,3276 | 452,3849,3838 | 453,440,429

BATCH_RAW_INFO | 454,3542,3541

BATCH_RAW_INFO | 429,3186,2302 | 445,1726,1378 | 446,1354,1050 | 447,330,50 | 448,2894,2683 | 449,1649,1462 | 450,2689,2604 | 451,3306,3276 | 452,3850,3838 | 453,441,429 | 454,3543,3541

BATCH_RAW_INFO | 429,3187,2302 | 445,1727,1378 | 446,1355,1050 | 447,331,50 | 448,2895,2683 | 449,1650,1462 | 450,2690,2604 | 451,3307,3276 | 452,3851,3838 | 453,442,429 | 454,3544,3541

BATCH_RAW_INFO | 429,3188,2302 | 445,1728,1378 | 446,1356,1050 | 447,332,50 | 448,2896,2683 | 449,1651,1462 | 450,2691,2604 | 451,3308,3276 | 452,3852,3838 | 453,443,429 | 454,3545,3541

BATCH_RAW_INFO | 429,3189,2302 | 445,1729,1378 | 446,1357,1050 | 447,333,50 | 448,2897,2683 | 449,1652,1462 | 450,2692,2604 | 451,3309,3276 | 452,3853,3838 | 453,444,429 | 454,3546,3541

BATCH_RAW_INFO | 429,3190,2302 | 445,1730,1378 | 446,1358,1050 | 447,334,50 | 448,2898,2683 | 449,1653,1462 | 450,2693,2604 | 451,3310,3276 | 452,3854,3838 | 453,445,429 | 454,3547,3541

BATCH_RAW_INFO | 429,3191,2302 | 445,1731,1378 | 446,1359,1050 | 447,335,50 | 448,2899,2683 | 449,1654,1462 | 450,2694,2604 | 451,3311,3276 | 452,3855,3838 | 453,446,429 | 454,3548,3541

BATCH_RAW_INFO | 429,3192,2302 | 445,1732,1378 | 446,1360,1050 | 447,336,50 | 448,2900,2683 | 449,1655,1462 | 450,2695,2604 | 451,3312,3276 | 452,3856,3838 | 453,447,429 | 454,3549,3541

BATCH_RAW_INFO | 429,3193,2302 | 445,1733,1378 | 446,1361,1050 | 447,337,50 | 448,2901,2683 | 449,1656,1462 | 450,2696,2604 | 451,3313,3276 | 452,3857,3838 | 453,448,429 | 454,3550,3541

BATCH_RAW_INFO | 429,3194,2302 | 445,1734,1378 | 446,1362,1050 | 447,338,50 | 448,2902,2683 | 449,1657,1462 | 450,2697,2604 | 451,3314,3276 | 452,3858,3838 | 453,449,429 | 454,3551,3541

BATCH_RAW_INFO | 429,3195,2302 | 445,1735,1378 | 446,1363,1050 | 447,339,50 | 448,2903,2683 | 449,1658,1462 | 450,2698,2604 | 451,3315,3276 | 452,3859,3838 | 453,450,429 | 454,3552,3541

BATCH_RAW_INFO | 429,3196,2302 | 445,1736,1378 | 446,1364,1050 | 447,340,50 | 448,2904,2683 | 449,1659,1462 | 450,2699,2604 | 451,3316,3276 | 452,3860,3838 | 453,451,429 | 454,3553,3541

BATCH_RAW_INFO | 429,3197,2302 | 445,1737,1378 | 446,1365,1050 | 447,341,50 | 448,2905,2683 | 449,1660,1462 | 450,2700,2604 | 451,3317,3276 | 452,3861,3838 | 453,452,429 | 454,3554,3541

BATCH_RAW_INFO | 429,3198,2302 | 445,1738,1378 | 446,1366,1050 | 447,342,50 | 448,2906,2683 | 449,1661,1462 | 450,2701,2604 | 451,3318,3276 | 452,3862,3838 | 453,453,429 | 454,3555,3541

BATCH_RAW_INFO | 429,3199,2302 | 445,1739,1378 | 446,1367,1050 | 447,343,50 | 448,2907,2683 | 449,1662,1462 | 450,2702,2604 | 451,3319,3276 | 452,3863,3838 | 453,454,429 | 454,3556,3541

BATCH_RAW_INFO | 429,3200,2302 | 445,1740,1378 | 446,1368,1050 | 447,344,50 | 448,2908,2683 | 449,1663,1462 | 450,2703,2604 | 451,3320,3276 | 452,3864,3838 | 453,455,429 | 454,3557,3541

BATCH_RAW_INFO | 429,3201,2302 | 445,1741,1378 | 446,1369,1050 | 447,345,50 | 448,2909,2683 | 449,1664,1462 | 450,2704,2604 | 451,3321,3276 | 452,3865,3838 | 453,456,429 | 454,3558,3541

BATCH_RAW_INFO | 429,3202,2302 | 445,1742,1378 | 446,1370,1050 | 447,346,50 | 448,2910,2683 | 449,1665,1462 | 450,2705,2604 | 451,3322,3276 | 452,3866,3838 | 453,457,429 | 454,3559,3541

BATCH_RAW_INFO | 429,3203,2302 | 445,1743,1378 | 446,1371,1050 | 447,347,50 | 448,2911,2683 | 449,1666,1462 | 450,2706,2604 | 451,3323,3276 | 452,3867,3838 | 453,458,429 | 454,3560,3541

BATCH_RAW_INFO | 429,3204,2302 | 445,1744,1378 | 446,1372,1050 | 447,348,50 | 448,2912,2683 | 449,1667,1462 | 450,2707,2604 | 451,3324,3276 | 452,3868,3838 | 453,459,429 | 454,3561,3541

BATCH_RAW_INFO | 429,3205,2302 | 445,1745,1378 | 446,1373,1050 | 447,349,50 | 448,2913,2683 | 449,1668,1462 | 450,2708,2604 | 451,3325,3276 | 452,3869,3838 | 453,460,429 | 454,3562,3541

BATCH_RAW_INFO | 429,3206,2302 | 445,1746,1378 | 446,1374,1050 | 447,350,50 | 448,2914,2683 | 449,1669,1462 | 450,2709,2604 | 451,3326,3276 | 452,3870,3838 | 453,461,429 | 454,3563,3541

BATCH_RAW_INFO | 429,3207,2302 | 445,1747,1378 | 446,1375,1050 | 447,351,50 | 448,2915,2683 | 449,1670,1462 | 450,2710,2604 | 451,3327,3276 | 452,3871,3838 | 453,462,429 | 454,3564,3541

BATCH_RAW_INFO | 429,3208,2302 | 445,1748,1378 | 446,1376,1050 | 447,352,50 | 448,2916,2683 | 449,1671,1462 | 450,2711,2604 | 451,3328,3276 | 452,3872,3838 | 453,463,429 | 454,3565,3541

BATCH_RAW_INFO | 429,3209,2302 | 445,1749,1378 | 446,1377,1050 | 447,353,50 | 448,2917,2683 | 449,1672,1462 | 450,2712,2604 | 451,3329,3276 | 452,3873,3838 | 453,464,429 | 454,3566,3541

BATCH_RAW_INFO | 429,3210,2302 | 445,1750,1378 | 446,1378,1050 | 447,354,50 | 448,2918,2683 | 449,1673,1462 | 450,2713,2604 | 451,3330,3276 | 452,3874,3838 | 453,465,429 | 454,3567,3541

BATCH_RAW_INFO | 429,3211,2302 | 445,1751,1378 | 446,1379,1050 | 447,355,50 | 448,2919,2683 | 449,1674,1462 | 450,2714,2604 | 451,3331,3276 | 452,3875,3838 | 453,466,429 | 454,3568,3541

BATCH_RAW_INFO | 429,3212,2302 | 445,1752,1378 | 446,1380,1050 | 447,356,50 | 448,2920,2683 | 449,1675,1462 | 450,2715,2604 | 451,3332,3276 | 452,3876,3838 | 453,467,429 | 454,3569,3541

BATCH_RAW_INFO | 429,3213,2302 | 445,1753,1378 | 446,1381,1050 | 447,357,50 | 448,2921,2683 | 449,1676,1462 | 450,2716,2604 | 451,3333,3276 | 452,3877,3838 | 453,468,429 | 454,3570,3541

BATCH_RAW_INFO | 429,3214,2302 | 445,1754,1378 | 446,1382,1050 | 447,358,50 | 448,2922,2683 | 449,1677,1462 | 450,2717,2604 | 451,3334,3276 | 452,3878,3838 | 453,469,429 | 454,3571,3541

BATCH_RAW_INFO | 429,3215,2302 | 445,1755,1378 | 446,1383,1050 | 447,359,50 | 448,2923,2683 | 449,1678,1462 | 450,2718,2604 | 451,3335,3276 | 452,3879,3838 | 453,470,429 | 454,3572,3541

BATCH_RAW_INFO | 429,3216,2302 | 445,1756,1378 | 446,1384,1050 | 447,360,50 | 448,2924,2683 | 449,1679,1462 | 450,2719,2604 | 451,3336,3276 | 452,3880,3838 | 453,471,429 | 454,3573,3541

BATCH_RAW_INFO | 455,1626,1625

BATCH_RAW_INFO | 429,3217,2302 | 445,1757,1378 | 446,1385,1050 | 447,361,50 | 448,2925,2683 | 449,1680,1462 | 450,2720,2604 | 451,3337,3276 | 452,3881,3838 | 453,472,429 | 454,3574,3541 | 455,1627,1625

BATCH_RAW_INFO | 429,3218,2302 | 445,1758,1378 | 446,1386,1050 | 447,362,50 | 448,2926,2683 | 449,1681,1462 | 450,2721,2604 | 451,3338,3276 | 452,3882,3838 | 453,473,429 | 454,3575,3541 | 455,1628,1625

BATCH_RAW_INFO | 429,3219,2302 | 445,1759,1378 | 446,1387,1050 | 447,363,50 | 448,2927,2683 | 449,1682,1462 | 450,2722,2604 | 451,3339,3276 | 452,3883,3838 | 453,474,429 | 454,3576,3541 | 455,1629,1625

BATCH_RAW_INFO | 429,3220,2302 | 445,1760,1378 | 446,1388,1050 | 447,364,50 | 448,2928,2683 | 449,1683,1462 | 450,2723,2604 | 451,3340,3276 | 452,3884,3838 | 453,475,429 | 454,3577,3541 | 455,1630,1625

BATCH_RAW_INFO | 429,3221,2302 | 445,1761,1378 | 446,1389,1050 | 447,365,50 | 448,2929,2683 | 449,1684,1462 | 450,2724,2604 | 451,3341,3276 | 452,3885,3838 | 453,476,429 | 454,3578,3541 | 455,1631,1625

BATCH_RAW_INFO | 429,3222,2302 | 445,1762,1378 | 446,1390,1050 | 447,366,50 | 448,2930,2683 | 449,1685,1462 | 450,2725,2604 | 451,3342,3276 | 452,3886,3838 | 453,477,429 | 454,3579,3541 | 455,1632,1625

BATCH_RAW_INFO | 429,3223,2302 | 445,1763,1378 | 446,1391,1050 | 447,367,50 | 448,2931,2683 | 449,1686,1462 | 450,2726,2604 | 451,3343,3276 | 452,3887,3838 | 453,478,429 | 454,3580,3541 | 455,1633,1625

BATCH_RAW_INFO | 429,3224,2302 | 445,1764,1378 | 446,1392,1050 | 447,368,50 | 448,2932,2683 | 449,1687,1462 | 450,2727,2604 | 451,3344,3276 | 452,3888,3838 | 453,479,429 | 454,3581,3541 | 455,1634,1625

BATCH_RAW_INFO | 429,3225,2302 | 445,1765,1378 | 446,1393,1050 | 447,369,50 | 448,2933,2683 | 449,1688,1462 | 450,2728,2604 | 451,3345,3276 | 452,3889,3838 | 453,480,429 | 454,3582,3541 | 455,1635,1625

BATCH_RAW_INFO | 429,3226,2302 | 445,1766,1378 | 446,1394,1050 | 447,370,50 | 448,2934,2683 | 449,1689,1462 | 450,2729,2604 | 451,3346,3276 | 452,3890,3838 | 453,481,429 | 454,3583,3541 | 455,1636,1625

BATCH_RAW_INFO | 429,3227,2302 | 445,1767,1378 | 446,1395,1050 | 447,371,50 | 448,2935,2683 | 449,1690,1462 | 450,2730,2604 | 451,3347,3276 | 452,3891,3838 | 453,482,429 | 454,3584,3541 | 455,1637,1625

BATCH_RAW_INFO | 429,3228,2302 | 445,1768,1378 | 446,1396,1050 | 447,372,50 | 448,2936,2683 | 449,1691,1462 | 450,2731,2604 | 451,3348,3276 | 452,3892,3838 | 453,483,429 | 454,3585,3541 | 455,1638,1625

BATCH_RAW_INFO | 429,3229,2302 | 445,1769,1378 | 446,1397,1050 | 447,373,50 | 448,2937,2683 | 449,1692,1462 | 450,2732,2604 | 451,3349,3276 | 452,3893,3838 | 453,484,429 | 454,3586,3541 | 455,1639,1625

BATCH_RAW_INFO | 429,3230,2302 | 445,1770,1378 | 446,1398,1050 | 447,374,50 | 448,2938,2683 | 449,1693,1462 | 450,2733,2604 | 451,3350,3276 | 452,3894,3838 | 453,485,429 | 454,3587,3541 | 455,1640,1625

BATCH_RAW_INFO | 429,3231,2302 | 445,1771,1378 | 446,1399,1050 | 447,375,50 | 448,2939,2683 | 449,1694,1462 | 450,2734,2604 | 451,3351,3276 | 452,3895,3838 | 453,486,429 | 454,3588,3541 | 455,1641,1625

BATCH_RAW_INFO | 429,3232,2302 | 445,1772,1378 | 446,1400,1050 | 447,376,50 | 448,2940,2683 | 449,1695,1462 | 450,2735,2604 | 451,3352,3276 | 452,3896,3838 | 453,487,429 | 454,3589,3541 | 455,1642,1625

BATCH_RAW_INFO | 429,3233,2302 | 445,1773,1378 | 446,1401,1050 | 447,377,50 | 448,2941,2683 | 449,1696,1462 | 450,2736,2604 | 451,3353,3276 | 452,3897,3838 | 453,488,429 | 454,3590,3541 | 455,1643,1625

BATCH_RAW_INFO | 429,3234,2302 | 445,1774,1378 | 446,1402,1050 | 447,378,50 | 448,2942,2683 | 449,1697,1462 | 450,2737,2604 | 451,3354,3276 | 452,3898,3838 | 453,489,429 | 454,3591,3541 | 455,1644,1625

BATCH_RAW_INFO | 429,3235,2302 | 445,1775,1378 | 446,1403,1050 | 447,379,50 | 448,2943,2683 | 449,1698,1462 | 450,2738,2604 | 451,3355,3276 | 452,3899,3838 | 453,490,429 | 454,3592,3541 | 455,1645,1625

BATCH_RAW_INFO | 429,3236,2302 | 445,1776,1378 | 446,1404,1050 | 447,380,50 | 448,2944,2683 | 449,1699,1462 | 450,2739,2604 | 451,3356,3276 | 452,3900,3838 | 453,491,429 | 454,3593,3541 | 455,1646,1625

BATCH_RAW_INFO | 429,3237,2302 | 445,1777,1378 | 446,1405,1050 | 447,381,50 | 448,2945,2683 | 449,1700,1462 | 450,2740,2604 | 451,3357,3276 | 452,3901,3838 | 453,492,429 | 454,3594,3541 | 455,1647,1625

BATCH_RAW_INFO | 445,1778,1378 | 446,1406,1050 | 447,382,50 | 448,2946,2683 | 449,1701,1462 | 450,2741,2604 | 451,3358,3276 | 452,3902,3838 | 453,493,429 | 454,3595,3541 | 455,1648,1625

BATCH_RAW_INFO | 445,1779,1378 | 446,1407,1050 | 447,383,50 | 448,2947,2683 | 449,1702,1462 | 450,2742,2604 | 451,3359,3276 | 452,3903,3838 | 453,494,429 | 454,3596,3541 | 455,1649,1625

BATCH_RAW_INFO | 445,1780,1378 | 446,1408,1050 | 447,384,50 | 448,2948,2683 | 449,1703,1462 | 450,2743,2604 | 451,3360,3276 | 452,3904,3838 | 453,495,429 | 454,3597,3541 | 455,1650,1625

BATCH_RAW_INFO | 445,1781,1378 | 446,1409,1050 | 447,385,50 | 448,2949,2683 | 449,1704,1462 | 450,2744,2604 | 451,3361,3276 | 452,3905,3838 | 453,496,429 | 454,3598,3541 | 455,1651,1625

BATCH_RAW_INFO | 445,1782,1378 | 446,1410,1050 | 447,386,50 | 448,2950,2683 | 449,1705,1462 | 450,2745,2604 | 451,3362,3276 | 452,3906,3838 | 453,497,429 | 454,3599,3541 | 455,1652,1625

BATCH_RAW_INFO | 445,1783,1378 | 446,1411,1050 | 447,387,50 | 448,2951,2683 | 449,1706,1462 | 450,2746,2604 | 451,3363,3276 | 452,3907,3838 | 453,498,429 | 454,3600,3541 | 455,1653,1625

BATCH_RAW_INFO | 445,1784,1378 | 446,1412,1050 | 447,388,50 | 448,2952,2683 | 449,1707,1462 | 450,2747,2604 | 451,3364,3276 | 452,3908,3838 | 453,499,429 | 454,3601,3541 | 455,1654,1625

BATCH_RAW_INFO | 445,1785,1378 | 446,1413,1050 | 447,389,50 | 448,2953,2683 | 449,1708,1462 | 450,2748,2604 | 451,3365,3276 | 452,3909,3838 | 453,500,429 | 454,3602,3541 | 455,1655,1625

BATCH_RAW_INFO | 445,1786,1378 | 446,1414,1050 | 447,390,50 | 448,2954,2683 | 449,1709,1462 | 450,2749,2604 | 451,3366,3276 | 452,3910,3838 | 453,501,429 | 454,3603,3541 | 455,1656,1625

BATCH_RAW_INFO | 445,1787,1378 | 446,1415,1050 | 447,391,50 | 448,2955,2683 | 449,1710,1462 | 450,2750,2604 | 451,3367,3276 | 452,3911,3838 | 453,502,429 | 454,3604,3541 | 455,1657,1625

BATCH_RAW_INFO | 445,1788,1378 | 446,1416,1050 | 447,392,50 | 448,2956,2683 | 449,1711,1462 | 450,2751,2604 | 451,3368,3276 | 452,3912,3838 | 453,503,429 | 454,3605,3541 | 455,1658,1625

BATCH_RAW_INFO | 445,1789,1378 | 446,1417,1050 | 447,393,50 | 448,2957,2683 | 449,1712,1462 | 450,2752,2604 | 451,3369,3276 | 452,3913,3838 | 453,504,429 | 454,3606,3541 | 455,1659,1625

BATCH_RAW_INFO | 445,1790,1378 | 446,1418,1050 | 447,394,50 | 448,2958,2683 | 449,1713,1462 | 450,2753,2604 | 451,3370,3276 | 452,3914,3838 | 453,505,429 | 454,3607,3541 | 455,1660,1625

BATCH_RAW_INFO | 445,1791,1378 | 446,1419,1050 | 447,395,50 | 448,2959,2683 | 449,1714,1462 | 450,2754,2604 | 451,3371,3276 | 452,3915,3838 | 453,506,429 | 454,3608,3541 | 455,1661,1625

BATCH_RAW_INFO | 445,1792,1378 | 446,1420,1050 | 447,396,50 | 448,2960,2683 | 449,1715,1462 | 450,2755,2604 | 451,3372,3276 | 452,3916,3838 | 453,507,429 | 454,3609,3541 | 455,1662,1625

BATCH_RAW_INFO | 445,1793,1378 | 446,1421,1050 | 447,397,50 | 448,2961,2683 | 449,1716,1462 | 450,2756,2604 | 451,3373,3276 | 452,3917,3838 | 453,508,429 | 454,3610,3541 | 455,1663,1625

BATCH_RAW_INFO | 445,1794,1378 | 446,1422,1050 | 447,398,50 | 448,2962,2683 | 449,1717,1462 | 450,2757,2604 | 451,3374,3276 | 452,3918,3838 | 453,509,429 | 454,3611,3541 | 455,1664,1625

BATCH_RAW_INFO | 445,1795,1378 | 446,1423,1050 | 447,399,50 | 448,2963,2683 | 449,1718,1462 | 450,2758,2604 | 451,3375,3276 | 452,3919,3838 | 453,510,429 | 454,3612,3541 | 455,1665,1625

BATCH_RAW_INFO | 445,1796,1378 | 446,1424,1050 | 447,400,50 | 448,2964,2683 | 449,1719,1462 | 450,2759,2604 | 451,3376,3276 | 452,3920,3838 | 453,511,429 | 454,3613,3541 | 455,1666,1625

BATCH_RAW_INFO | 445,1797,1378 | 446,1425,1050 | 447,401,50 | 448,2965,2683 | 449,1720,1462 | 450,2760,2604 | 451,3377,3276 | 452,3921,3838 | 453,512,429 | 454,3614,3541 | 455,1667,1625

BATCH_RAW_INFO | 445,1798,1378 | 446,1426,1050 | 447,402,50 | 448,2966,2683 | 449,1721,1462 | 450,2761,2604 | 451,3378,3276 | 452,3922,3838 | 453,513,429 | 454,3615,3541 | 455,1668,1625

BATCH_RAW_INFO | 445,1799,1378 | 446,1427,1050 | 447,403,50 | 448,2967,2683 | 449,1722,1462 | 450,2762,2604 | 451,3379,3276 | 452,3923,3838 | 453,514,429 | 454,3616,3541 | 455,1669,1625

BATCH_RAW_INFO | 445,1800,1378 | 446,1428,1050 | 447,404,50 | 448,2968,2683 | 449,1723,1462 | 450,2763,2604 | 451,3380,3276 | 452,3924,3838 | 453,515,429 | 454,3617,3541 | 455,1670,1625

BATCH_RAW_INFO | 445,1801,1378 | 446,1429,1050 | 447,405,50 | 448,2969,2683 | 449,1724,1462 | 450,2764,2604 | 451,3381,3276 | 452,3925,3838 | 453,516,429 | 454,3618,3541 | 455,1671,1625

BATCH_RAW_INFO | 445,1802,1378 | 446,1430,1050 | 447,406,50 | 448,2970,2683 | 449,1725,1462 | 450,2765,2604 | 451,3382,3276 | 452,3926,3838 | 453,517,429 | 454,3619,3541 | 455,1672,1625

BATCH_RAW_INFO | 445,1803,1378 | 446,1431,1050 | 447,407,50 | 448,2971,2683 | 449,1726,1462 | 450,2766,2604 | 451,3383,3276 | 452,3927,3838 | 453,518,429 | 454,3620,3541 | 455,1673,1625

BATCH_RAW_INFO | 445,1804,1378 | 446,1432,1050 | 447,408,50 | 448,2972,2683 | 449,1727,1462 | 450,2767,2604 | 451,3384,3276 | 452,3928,3838 | 453,519,429 | 454,3621,3541 | 455,1674,1625

BATCH_RAW_INFO | 445,1805,1378 | 446,1433,1050 | 447,409,50 | 448,2973,2683 | 449,1728,1462 | 450,2768,2604 | 451,3385,3276 | 452,3929,3838 | 453,520,429 | 454,3622,3541 | 455,1675,1625

BATCH_RAW_INFO | 445,1806,1378 | 446,1434,1050 | 447,410,50 | 448,2974,2683 | 449,1729,1462 | 450,2769,2604 | 451,3386,3276 | 452,3930,3838 | 453,521,429 | 454,3623,3541 | 455,1676,1625

BATCH_RAW_INFO | 445,1807,1378 | 446,1435,1050 | 447,411,50 | 448,2975,2683 | 449,1730,1462 | 450,2770,2604 | 451,3387,3276 | 452,3931,3838 | 453,522,429 | 454,3624,3541 | 455,1677,1625

BATCH_RAW_INFO | 445,1808,1378 | 446,1436,1050 | 447,412,50 | 448,2976,2683 | 449,1731,1462 | 450,2771,2604 | 451,3388,3276 | 452,3932,3838 | 453,523,429 | 454,3625,3541 | 455,1678,1625

BATCH_RAW_INFO | 445,1809,1378 | 446,1437,1050 | 447,413,50 | 448,2977,2683 | 449,1732,1462 | 450,2772,2604 | 451,3389,3276 | 452,3933,3838 | 453,524,429 | 454,3626,3541 | 455,1679,1625

BATCH_RAW_INFO | 445,1810,1378 | 446,1438,1050 | 447,414,50 | 448,2978,2683 | 449,1733,1462 | 450,2773,2604 | 451,3390,3276 | 452,3934,3838 | 453,525,429 | 454,3627,3541 | 455,1680,1625

BATCH_RAW_INFO | 445,1811,1378 | 446,1439,1050 | 447,415,50 | 448,2979,2683 | 449,1734,1462 | 450,2774,2604 | 451,3391,3276 | 452,3935,3838 | 453,526,429 | 454,3628,3541 | 455,1681,1625

BATCH_RAW_INFO | 456,3891,3890

BATCH_RAW_INFO | 445,1812,1378 | 446,1440,1050 | 447,416,50 | 448,2980,2683 | 449,1735,1462 | 450,2775,2604 | 451,3392,3276 | 452,3936,3838 | 453,527,429 | 454,3629,3541 | 455,1682,1625 | 456,3892,3890

BATCH_RAW_INFO | 445,1813,1378 | 446,1441,1050 | 447,417,50 | 448,2981,2683 | 449,1736,1462 | 450,2776,2604 | 451,3393,3276 | 452,3937,3838 | 453,528,429 | 454,3630,3541 | 455,1683,1625 | 456,3893,3890

BATCH_RAW_INFO | 445,1814,1378 | 446,1442,1050 | 447,418,50 | 448,2982,2683 | 449,1737,1462 | 450,2777,2604 | 451,3394,3276 | 452,3938,3838 | 453,529,429 | 454,3631,3541 | 455,1684,1625 | 456,3894,3890

BATCH_RAW_INFO | 445,1815,1378 | 446,1443,1050 | 447,419,50 | 448,2983,2683 | 449,1738,1462 | 450,2778,2604 | 451,3395,3276 | 452,3939,3838 | 453,530,429 | 454,3632,3541 | 455,1685,1625 | 456,3895,3890

BATCH_RAW_INFO | 445,1816,1378 | 446,1444,1050 | 447,420,50 | 448,2984,2683 | 449,1739,1462 | 450,2779,2604 | 451,3396,3276 | 452,3940,3838 | 453,531,429 | 454,3633,3541 | 455,1686,1625 | 456,3896,3890

BATCH_RAW_INFO | 445,1817,1378 | 446,1445,1050 | 447,421,50 | 448,2985,2683 | 449,1740,1462 | 450,2780,2604 | 451,3397,3276 | 452,3941,3838 | 453,532,429 | 454,3634,3541 | 455,1687,1625 | 456,3897,3890

BATCH_RAW_INFO | 445,1818,1378 | 446,1446,1050 | 447,422,50 | 448,2986,2683 | 449,1741,1462 | 450,2781,2604 | 451,3398,3276 | 452,3942,3838 | 453,533,429 | 454,3635,3541 | 455,1688,1625 | 456,3898,3890

BATCH_RAW_INFO | 445,1819,1378 | 446,1447,1050 | 447,423,50 | 448,2987,2683 | 449,1742,1462 | 450,2782,2604 | 451,3399,3276 | 452,3943,3838 | 453,534,429 | 454,3636,3541 | 455,1689,1625 | 456,3899,3890

BATCH_RAW_INFO | 445,1820,1378 | 446,1448,1050 | 447,424,50 | 448,2988,2683 | 449,1743,1462 | 450,2783,2604 | 451,3400,3276 | 452,3944,3838 | 453,535,429 | 454,3637,3541 | 455,1690,1625 | 456,3900,3890

BATCH_RAW_INFO | 445,1821,1378 | 446,1449,1050 | 447,425,50 | 448,2989,2683 | 449,1744,1462 | 450,2784,2604 | 451,3401,3276 | 452,3945,3838 | 453,536,429 | 454,3638,3541 | 455,1691,1625 | 456,3901,3890

BATCH_RAW_INFO | 445,1822,1378 | 446,1450,1050 | 447,426,50 | 448,2990,2683 | 449,1745,1462 | 450,2785,2604 | 451,3402,3276 | 452,3946,3838 | 453,537,429 | 454,3639,3541 | 455,1692,1625 | 456,3902,3890

BATCH_RAW_INFO | 445,1823,1378 | 446,1451,1050 | 447,427,50 | 448,2991,2683 | 449,1746,1462 | 450,2786,2604 | 451,3403,3276 | 452,3947,3838 | 453,538,429 | 454,3640,3541 | 455,1693,1625 | 456,3903,3890

BATCH_RAW_INFO | 445,1824,1378 | 446,1452,1050 | 447,428,50 | 448,2992,2683 | 449,1747,1462 | 450,2787,2604 | 451,3404,3276 | 452,3948,3838 | 453,539,429 | 454,3641,3541 | 455,1694,1625 | 456,3904,3890

BATCH_RAW_INFO | 445,1825,1378 | 446,1453,1050 | 447,429,50 | 448,2993,2683 | 449,1748,1462 | 450,2788,2604 | 451,3405,3276 | 452,3949,3838 | 453,540,429 | 454,3642,3541 | 455,1695,1625 | 456,3905,3890

BATCH_RAW_INFO | 445,1826,1378 | 446,1454,1050 | 447,430,50 | 448,2994,2683 | 449,1749,1462 | 450,2789,2604 | 451,3406,3276 | 452,3950,3838 | 453,541,429 | 454,3643,3541 | 455,1696,1625 | 456,3906,3890

BATCH_RAW_INFO | 445,1827,1378 | 446,1455,1050 | 447,431,50 | 448,2995,2683 | 449,1750,1462 | 450,2790,2604 | 451,3407,3276 | 452,3951,3838 | 453,542,429 | 454,3644,3541 | 455,1697,1625 | 456,3907,3890

BATCH_RAW_INFO | 445,1828,1378 | 446,1456,1050 | 447,432,50 | 448,2996,2683 | 449,1751,1462 | 450,2791,2604 | 451,3408,3276 | 452,3952,3838 | 453,543,429 | 454,3645,3541 | 455,1698,1625 | 456,3908,3890

BATCH_RAW_INFO | 457,1220,1219

BATCH_RAW_INFO | 445,1829,1378 | 446,1457,1050 | 447,433,50 | 448,2997,2683 | 449,1752,1462 | 450,2792,2604 | 451,3409,3276 | 452,3953,3838 | 453,544,429 | 454,3646,3541 | 455,1699,1625 | 456,3909,3890 | 457,1221,1219

BATCH_RAW_INFO | 445,1830,1378 | 446,1458,1050 | 447,434,50 | 448,2998,2683 | 449,1753,1462 | 450,2793,2604 | 451,3410,3276 | 452,3954,3838 | 453,545,429 | 454,3647,3541 | 455,1700,1625 | 456,3910,3890 | 457,1222,1219

BATCH_RAW_INFO | 445,1831,1378 | 446,1459,1050 | 447,435,50 | 448,2999,2683 | 449,1754,1462 | 450,2794,2604 | 451,3411,3276 | 452,3955,3838 | 453,546,429 | 454,3648,3541 | 455,1701,1625 | 456,3911,3890 | 457,1223,1219

BATCH_RAW_INFO | 445,1832,1378 | 446,1460,1050 | 447,436,50 | 448,3000,2683 | 449,1755,1462 | 450,2795,2604 | 451,3412,3276 | 452,3956,3838 | 453,547,429 | 454,3649,3541 | 455,1702,1625 | 456,3912,3890 | 457,1224,1219

BATCH_RAW_INFO | 445,1833,1378 | 446,1461,1050 | 447,437,50 | 448,3001,2683 | 449,1756,1462 | 450,2796,2604 | 451,3413,3276 | 452,3957,3838 | 453,548,429 | 454,3650,3541 | 455,1703,1625 | 456,3913,3890 | 457,1225,1219

BATCH_RAW_INFO | 445,1834,1378 | 446,1462,1050 | 447,438,50 | 448,3002,2683 | 449,1757,1462 | 450,2797,2604 | 451,3414,3276 | 452,3958,3838 | 453,549,429 | 454,3651,3541 | 455,1704,1625 | 456,3914,3890 | 457,1226,1219

BATCH_RAW_INFO | 445,1835,1378 | 446,1463,1050 | 447,439,50 | 448,3003,2683 | 449,1758,1462 | 450,2798,2604 | 451,3415,3276 | 452,3959,3838 | 453,550,429 | 454,3652,3541 | 455,1705,1625 | 456,3915,3890 | 457,1227,1219

BATCH_RAW_INFO | 445,1836,1378 | 446,1464,1050 | 447,440,50 | 448,3004,2683 | 449,1759,1462 | 450,2799,2604 | 451,3416,3276 | 452,3960,3838 | 453,551,429 | 454,3653,3541 | 455,1706,1625 | 456,3916,3890 | 457,1228,1219

BATCH_RAW_INFO | 445,1837,1378 | 446,1465,1050 | 447,441,50 | 448,3005,2683 | 449,1760,1462 | 450,2800,2604 | 451,3417,3276 | 452,3961,3838 | 453,552,429 | 454,3654,3541 | 455,1707,1625 | 456,3917,3890 | 457,1229,1219

BATCH_RAW_INFO | 445,1838,1378 | 446,1466,1050 | 447,442,50 | 448,3006,2683 | 449,1761,1462 | 450,2801,2604 | 451,3418,3276 | 452,3962,3838 | 453,553,429 | 454,3655,3541 | 455,1708,1625 | 456,3918,3890 | 457,1230,1219

BATCH_RAW_INFO | 445,1839,1378 | 446,1467,1050 | 447,443,50 | 448,3007,2683 | 449,1762,1462 | 450,2802,2604 | 451,3419,3276 | 452,3963,3838 | 453,554,429 | 454,3656,3541 | 455,1709,1625 | 456,3919,3890 | 457,1231,1219

BATCH_RAW_INFO | 445,1840,1378 | 446,1468,1050 | 447,444,50 | 448,3008,2683 | 449,1763,1462 | 450,2803,2604 | 451,3420,3276 | 452,3964,3838 | 453,555,429 | 454,3657,3541 | 455,1710,1625 | 456,3920,3890 | 457,1232,1219

BATCH_RAW_INFO | 445,1841,1378 | 446,1469,1050 | 447,445,50 | 448,3009,2683 | 449,1764,1462 | 450,2804,2604 | 451,3421,3276 | 452,3965,3838 | 453,556,429 | 454,3658,3541 | 455,1711,1625 | 456,3921,3890 | 457,1233,1219

BATCH_RAW_INFO | 445,1842,1378 | 446,1470,1050 | 447,446,50 | 448,3010,2683 | 449,1765,1462 | 450,2805,2604 | 451,3422,3276 | 452,3966,3838 | 453,557,429 | 454,3659,3541 | 455,1712,1625 | 456,3922,3890 | 457,1234,1219

BATCH_RAW_INFO | 445,1843,1378 | 446,1471,1050 | 447,447,50 | 448,3011,2683 | 449,1766,1462 | 450,2806,2604 | 451,3423,3276 | 452,3967,3838 | 453,558,429 | 454,3660,3541 | 455,1713,1625 | 456,3923,3890 | 457,1235,1219

BATCH_RAW_INFO | 445,1844,1378 | 446,1472,1050 | 447,448,50 | 448,3012,2683 | 449,1767,1462 | 450,2807,2604 | 451,3424,3276 | 452,3968,3838 | 453,559,429 | 454,3661,3541 | 455,1714,1625 | 456,3924,3890 | 457,1236,1219

BATCH_RAW_INFO | 445,1845,1378 | 446,1473,1050 | 447,449,50 | 448,3013,2683 | 449,1768,1462 | 450,2808,2604 | 451,3425,3276 | 452,3969,3838 | 453,560,429 | 454,3662,3541 | 455,1715,1625 | 456,3925,3890 | 457,1237,1219

BATCH_RAW_INFO | 445,1846,1378 | 446,1474,1050 | 447,450,50 | 448,3014,2683 | 449,1769,1462 | 450,2809,2604 | 451,3426,3276 | 452,3970,3838 | 453,561,429 | 454,3663,3541 | 455,1716,1625 | 456,3926,3890 | 457,1238,1219

BATCH_RAW_INFO | 445,1847,1378 | 446,1475,1050 | 447,451,50 | 448,3015,2683 | 449,1770,1462 | 450,2810,2604 | 451,3427,3276 | 452,3971,3838 | 453,562,429 | 454,3664,3541 | 455,1717,1625 | 456,3927,3890 | 457,1239,1219

BATCH_RAW_INFO | 445,1848,1378 | 446,1476,1050 | 447,452,50 | 448,3016,2683 | 449,1771,1462 | 450,2811,2604 | 451,3428,3276 | 452,3972,3838 | 453,563,429 | 454,3665,3541 | 455,1718,1625 | 456,3928,3890 | 457,1240,1219

BATCH_RAW_INFO | 445,1849,1378 | 446,1477,1050 | 447,453,50 | 448,3017,2683 | 449,1772,1462 | 450,2812,2604 | 451,3429,3276 | 452,3973,3838 | 453,564,429 | 454,3666,3541 | 455,1719,1625 | 456,3929,3890 | 457,1241,1219

BATCH_RAW_INFO | 445,1850,1378 | 446,1478,1050 | 447,454,50 | 448,3018,2683 | 449,1773,1462 | 450,2813,2604 | 451,3430,3276 | 452,3974,3838 | 453,565,429 | 454,3667,3541 | 455,1720,1625 | 456,3930,3890 | 457,1242,1219

BATCH_RAW_INFO | 445,1851,1378 | 446,1479,1050 | 447,455,50 | 448,3019,2683 | 449,1774,1462 | 450,2814,2604 | 451,3431,3276 | 452,3975,3838 | 453,566,429 | 454,3668,3541 | 455,1721,1625 | 456,3931,3890 | 457,1243,1219

BATCH_RAW_INFO | 445,1852,1378 | 446,1480,1050 | 447,456,50 | 448,3020,2683 | 449,1775,1462 | 450,2815,2604 | 451,3432,3276 | 452,3976,3838 | 453,567,429 | 454,3669,3541 | 455,1722,1625 | 456,3932,3890 | 457,1244,1219

BATCH_RAW_INFO | 445,1853,1378 | 446,1481,1050 | 447,457,50 | 448,3021,2683 | 449,1776,1462 | 450,2816,2604 | 451,3433,3276 | 452,3977,3838 | 453,568,429 | 454,3670,3541 | 455,1723,1625 | 456,3933,3890 | 457,1245,1219

BATCH_RAW_INFO | 445,1854,1378 | 446,1482,1050 | 447,458,50 | 448,3022,2683 | 449,1777,1462 | 450,2817,2604 | 451,3434,3276 | 452,3978,3838 | 453,569,429 | 454,3671,3541 | 455,1724,1625 | 456,3934,3890 | 457,1246,1219

BATCH_RAW_INFO | 445,1855,1378 | 446,1483,1050 | 447,459,50 | 448,3023,2683 | 449,1778,1462 | 450,2818,2604 | 451,3435,3276 | 452,3979,3838 | 453,570,429 | 454,3672,3541 | 455,1725,1625 | 456,3935,3890 | 457,1247,1219

BATCH_RAW_INFO | 445,1856,1378 | 446,1484,1050 | 447,460,50 | 448,3024,2683 | 449,1779,1462 | 450,2819,2604 | 451,3436,3276 | 452,3980,3838 | 453,571,429 | 454,3673,3541 | 455,1726,1625 | 456,3936,3890 | 457,1248,1219

BATCH_RAW_INFO | 445,1857,1378 | 446,1485,1050 | 447,461,50 | 448,3025,2683 | 449,1780,1462 | 450,2820,2604 | 451,3437,3276 | 452,3981,3838 | 453,572,429 | 454,3674,3541 | 455,1727,1625 | 456,3937,3890 | 457,1249,1219

BATCH_RAW_INFO | 445,1858,1378 | 446,1486,1050 | 447,462,50 | 448,3026,2683 | 449,1781,1462 | 450,2821,2604 | 451,3438,3276 | 452,3982,3838 | 453,573,429 | 454,3675,3541 | 455,1728,1625 | 456,3938,3890 | 457,1250,1219

BATCH_RAW_INFO | 445,1859,1378 | 446,1487,1050 | 447,463,50 | 448,3027,2683 | 449,1782,1462 | 450,2822,2604 | 451,3439,3276 | 452,3983,3838 | 453,574,429 | 454,3676,3541 | 455,1729,1625 | 456,3939,3890 | 457,1251,1219

BATCH_RAW_INFO | 445,1860,1378 | 446,1488,1050 | 447,464,50 | 448,3028,2683 | 449,1783,1462 | 450,2823,2604 | 451,3440,3276 | 452,3984,3838 | 453,575,429 | 454,3677,3541 | 455,1730,1625 | 456,3940,3890 | 457,1252,1219

BATCH_RAW_INFO | 445,1861,1378 | 446,1489,1050 | 447,465,50 | 448,3029,2683 | 449,1784,1462 | 450,2824,2604 | 451,3441,3276 | 452,3985,3838 | 453,576,429 | 454,3678,3541 | 455,1731,1625 | 456,3941,3890 | 457,1253,1219

BATCH_RAW_INFO | 445,1862,1378 | 446,1490,1050 | 447,466,50 | 448,3030,2683 | 449,1785,1462 | 450,2825,2604 | 451,3442,3276 | 452,3986,3838 | 453,577,429 | 454,3679,3541 | 455,1732,1625 | 456,3942,3890 | 457,1254,1219

BATCH_RAW_INFO | 458,918,917

BATCH_RAW_INFO | 445,1863,1378 | 446,1491,1050 | 447,467,50 | 448,3031,2683 | 449,1786,1462 | 450,2826,2604 | 451,3443,3276 | 452,3987,3838 | 453,578,429 | 454,3680,3541 | 455,1733,1625 | 456,3943,3890 | 457,1255,1219 | 458,919,917

BATCH_RAW_INFO | 445,1864,1378 | 446,1492,1050 | 447,468,50 | 448,3032,2683 | 449,1787,1462 | 450,2827,2604 | 451,3444,3276 | 452,3988,3838 | 453,579,429 | 454,3681,3541 | 455,1734,1625 | 456,3944,3890 | 457,1256,1219 | 458,920,917

BATCH_RAW_INFO | 445,1865,1378 | 446,1493,1050 | 447,469,50 | 448,3033,2683 | 449,1788,1462 | 450,2828,2604 | 451,3445,3276 | 452,3989,3838 | 453,580,429 | 454,3682,3541 | 455,1735,1625 | 456,3945,3890 | 457,1257,1219 | 458,921,917

BATCH_RAW_INFO | 445,1866,1378 | 446,1494,1050 | 447,470,50 | 448,3034,2683 | 449,1789,1462 | 450,2829,2604 | 451,3446,3276 | 452,3990,3838 | 453,581,429 | 454,3683,3541 | 455,1736,1625 | 456,3946,3890 | 457,1258,1219 | 458,922,917

BATCH_RAW_INFO | 445,1867,1378 | 446,1495,1050 | 447,471,50 | 448,3035,2683 | 449,1790,1462 | 450,2830,2604 | 451,3447,3276 | 452,3991,3838 | 453,582,429 | 454,3684,3541 | 455,1737,1625 | 456,3947,3890 | 457,1259,1219 | 458,923,917

BATCH_RAW_INFO | 445,1868,1378 | 446,1496,1050 | 447,472,50 | 448,3036,2683 | 449,1791,1462 | 450,2831,2604 | 451,3448,3276 | 452,3992,3838 | 453,583,429 | 454,3685,3541 | 455,1738,1625 | 456,3948,3890 | 457,1260,1219 | 458,924,917

BATCH_RAW_INFO | 445,1869,1378 | 446,1497,1050 | 447,473,50 | 448,3037,2683 | 449,1792,1462 | 450,2832,2604 | 451,3449,3276 | 452,3993,3838 | 453,584,429 | 454,3686,3541 | 455,1739,1625 | 456,3949,3890 | 457,1261,1219 | 458,925,917

BATCH_RAW_INFO | 445,1870,1378 | 446,1498,1050 | 447,474,50 | 448,3038,2683 | 449,1793,1462 | 450,2833,2604 | 451,3450,3276 | 452,3994,3838 | 453,585,429 | 454,3687,3541 | 455,1740,1625 | 456,3950,3890 | 457,1262,1219 | 458,926,917

BATCH_RAW_INFO | 445,1871,1378 | 446,1499,1050 | 447,475,50 | 448,3039,2683 | 449,1794,1462 | 450,2834,2604 | 451,3451,3276 | 452,3995,3838 | 453,586,429 | 454,3688,3541 | 455,1741,1625 | 456,3951,3890 | 457,1263,1219 | 458,927,917

BATCH_RAW_INFO | 459,117,116

BATCH_RAW_INFO | 445,1872,1378 | 446,1500,1050 | 447,476,50 | 448,3040,2683 | 449,1795,1462 | 450,2835,2604 | 451,3452,3276 | 452,3996,3838 | 453,587,429 | 454,3689,3541 | 455,1742,1625 | 456,3952,3890 | 457,1264,1219 | 458,928,917 | 459,118,116

BATCH_RAW_INFO | 445,1873,1378 | 446,1501,1050 | 447,477,50 | 448,3041,2683 | 449,1796,1462 | 450,2836,2604 | 451,3453,3276 | 452,3997,3838 | 453,588,429 | 454,3690,3541 | 455,1743,1625 | 456,3953,3890 | 457,1265,1219 | 458,929,917 | 459,119,116

BATCH_RAW_INFO | 460,3699,3698

BATCH_RAW_INFO | 445,1874,1378 | 446,1502,1050 | 447,478,50 | 448,3042,2683 | 449,1797,1462 | 450,2837,2604 | 451,3454,3276 | 452,3998,3838 | 453,589,429 | 454,3691,3541 | 455,1744,1625 | 456,3954,3890 | 457,1266,1219 | 458,930,917 | 459,120,116 | 460,3700,3698

BATCH_RAW_INFO | 445,1875,1378 | 446,1503,1050 | 447,479,50 | 448,3043,2683 | 449,1798,1462 | 450,2838,2604 | 451,3455,3276 | 452,3999,3838 | 453,590,429 | 454,3692,3541 | 455,1745,1625 | 456,3955,3890 | 457,1267,1219 | 458,931,917 | 459,121,116 | 460,3701,3698

BATCH_RAW_INFO | 461,25,24

BATCH_RAW_INFO | 445,1876,1378 | 446,1504,1050 | 447,480,50 | 448,3044,2683 | 449,1799,1462 | 450,2839,2604 | 451,3456,3276 | 452,4000,3838 | 453,591,429 | 454,3693,3541 | 455,1746,1625 | 456,3956,3890 | 457,1268,1219 | 458,932,917 | 459,122,116 | 460,3702,3698 | 461,26,24

BATCH_RAW_INFO | 445,1877,1378 | 446,1505,1050 | 447,481,50 | 448,3045,2683 | 449,1800,1462 | 450,2840,2604 | 451,3457,3276 | 452,4001,3838 | 453,592,429 | 454,3694,3541 | 455,1747,1625 | 456,3957,3890 | 457,1269,1219 | 458,933,917 | 459,123,116 | 460,3703,3698 | 461,27,24

BATCH_RAW_INFO | 445,1878,1378 | 446,1506,1050 | 447,482,50 | 448,3046,2683 | 449,1801,1462 | 450,2841,2604 | 451,3458,3276 | 452,4002,3838 | 453,593,429 | 454,3695,3541 | 455,1748,1625 | 456,3958,3890 | 457,1270,1219 | 458,934,917 | 459,124,116 | 460,3704,3698 | 461,28,24

BATCH_RAW_INFO | 445,1879,1378 | 446,1507,1050 | 447,483,50 | 448,3047,2683 | 449,1802,1462 | 450,2842,2604 | 451,3459,3276 | 452,4003,3838 | 453,594,429 | 454,3696,3541 | 455,1749,1625 | 456,3959,3890 | 457,1271,1219 | 458,935,917 | 459,125,116 | 460,3705,3698 | 461,29,24

BATCH_RAW_INFO | 445,1880,1378 | 446,1508,1050 | 447,484,50 | 448,3048,2683 | 449,1803,1462 | 450,2843,2604 | 451,3460,3276 | 452,4004,3838 | 453,595,429 | 454,3697,3541 | 455,1750,1625 | 456,3960,3890 | 457,1272,1219 | 458,936,917 | 459,126,116 | 460,3706,3698 | 461,30,24

BATCH_RAW_INFO | 445,1881,1378 | 446,1509,1050 | 447,485,50 | 448,3049,2683 | 449,1804,1462 | 450,2844,2604 | 451,3461,3276 | 452,4005,3838 | 453,596,429 | 454,3698,3541 | 455,1751,1625 | 456,3961,3890 | 457,1273,1219 | 458,937,917 | 459,127,116 | 460,3707,3698 | 461,31,24

BATCH_RAW_INFO | 445,1882,1378 | 446,1510,1050 | 447,486,50 | 448,3050,2683 | 449,1805,1462 | 450,2845,2604 | 451,3462,3276 | 452,4006,3838 | 453,597,429 | 454,3699,3541 | 455,1752,1625 | 456,3962,3890 | 457,1274,1219 | 458,938,917 | 459,128,116 | 460,3708,3698 | 461,32,24

BATCH_RAW_INFO | 445,1883,1378 | 446,1511,1050 | 447,487,50 | 448,3051,2683 | 449,1806,1462 | 450,2846,2604 | 451,3463,3276 | 452,4007,3838 | 453,598,429 | 454,3700,3541 | 455,1753,1625 | 456,3963,3890 | 457,1275,1219 | 458,939,917 | 459,129,116 | 460,3709,3698 | 461,33,24

BATCH_RAW_INFO | 445,1884,1378 | 446,1512,1050 | 447,488,50 | 448,3052,2683 | 449,1807,1462 | 450,2847,2604 | 451,3464,3276 | 452,4008,3838 | 453,599,429 | 454,3701,3541 | 455,1754,1625 | 456,3964,3890 | 457,1276,1219 | 458,940,917 | 459,130,116 | 460,3710,3698 | 461,34,24

BATCH_RAW_INFO | 445,1885,1378 | 446,1513,1050 | 447,489,50 | 448,3053,2683 | 449,1808,1462 | 450,2848,2604 | 451,3465,3276 | 452,4009,3838 | 453,600,429 | 454,3702,3541 | 455,1755,1625 | 456,3965,3890 | 457,1277,1219 | 458,941,917 | 459,131,116 | 460,3711,3698 | 461,35,24

BATCH_RAW_INFO | 462,3934,3933

BATCH_RAW_INFO | 445,1886,1378 | 446,1514,1050 | 447,490,50 | 448,3054,2683 | 449,1809,1462 | 450,2849,2604 | 451,3466,3276 | 452,4010,3838 | 453,601,429 | 454,3703,3541 | 455,1756,1625 | 456,3966,3890 | 457,1278,1219 | 458,942,917 | 459,132,116 | 460,3712,3698 | 461,36,24 | 462,3935,3933

BATCH_RAW_INFO | 445,1887,1378 | 446,1515,1050 | 447,491,50 | 448,3055,2683 | 449,1810,1462 | 450,2850,2604 | 451,3467,3276 | 452,4011,3838 | 453,602,429 | 454,3704,3541 | 455,1757,1625 | 456,3967,3890 | 457,1279,1219 | 458,943,917 | 459,133,116 | 460,3713,3698 | 461,37,24 | 462,3936,3933

BATCH_RAW_INFO | 463,2465,2464

BATCH_RAW_INFO | 445,1888,1378 | 446,1516,1050 | 447,492,50 | 448,3056,2683 | 449,1811,1462 | 450,2851,2604 | 451,3468,3276 | 452,4012,3838 | 453,603,429 | 454,3705,3541 | 455,1758,1625 | 456,3968,3890 | 457,1280,1219 | 458,944,917 | 459,134,116 | 460,3714,3698 | 461,38,24 | 462,3937,3933 | 463,2466,2464

BATCH_RAW_INFO | 445,1889,1378 | 446,1517,1050 | 447,493,50 | 448,3057,2683 | 449,1812,1462 | 450,2852,2604 | 451,3469,3276 | 452,4013,3838 | 453,604,429 | 454,3706,3541 | 455,1759,1625 | 456,3969,3890 | 457,1281,1219 | 458,945,917 | 459,135,116 | 460,3715,3698 | 461,39,24 | 462,3938,3933 | 463,2467,2464

BATCH_RAW_INFO | 445,1890,1378 | 446,1518,1050 | 447,494,50 | 448,3058,2683 | 449,1813,1462 | 450,2853,2604 | 451,3470,3276 | 452,4014,3838 | 453,605,429 | 454,3707,3541 | 455,1760,1625 | 456,3970,3890 | 457,1282,1219 | 458,946,917 | 459,136,116 | 460,3716,3698 | 461,40,24 | 462,3939,3933 | 463,2468,2464

BATCH_RAW_INFO | 445,1891,1378 | 446,1519,1050 | 447,495,50 | 448,3059,2683 | 449,1814,1462 | 450,2854,2604 | 451,3471,3276 | 452,4015,3838 | 453,606,429 | 454,3708,3541 | 455,1761,1625 | 456,3971,3890 | 457,1283,1219 | 458,947,917 | 459,137,116 | 460,3717,3698 | 461,41,24 | 462,3940,3933 | 463,2469,2464

BATCH_RAW_INFO | 445,1892,1378 | 446,1520,1050 | 447,496,50 | 448,3060,2683 | 449,1815,1462 | 450,2855,2604 | 451,3472,3276 | 452,4016,3838 | 453,607,429 | 454,3709,3541 | 455,1762,1625 | 456,3972,3890 | 457,1284,1219 | 458,948,917 | 459,138,116 | 460,3718,3698 | 461,42,24 | 462,3941,3933 | 463,2470,2464

BATCH_RAW_INFO | 445,1893,1378 | 446,1521,1050 | 447,497,50 | 448,3061,2683 | 449,1816,1462 | 450,2856,2604 | 451,3473,3276 | 452,4017,3838 | 453,608,429 | 454,3710,3541 | 455,1763,1625 | 456,3973,3890 | 457,1285,1219 | 458,949,917 | 459,139,116 | 460,3719,3698 | 461,43,24 | 462,3942,3933 | 463,2471,2464

BATCH_RAW_INFO | 445,1894,1378 | 446,1522,1050 | 447,498,50 | 448,3062,2683 | 449,1817,1462 | 450,2857,2604 | 451,3474,3276 | 452,4018,3838 | 453,609,429 | 454,3711,3541 | 455,1764,1625 | 456,3974,3890 | 457,1286,1219 | 458,950,917 | 459,140,116 | 460,3720,3698 | 461,44,24 | 462,3943,3933 | 463,2472,2464

BATCH_RAW_INFO | 445,1895,1378 | 446,1523,1050 | 447,499,50 | 448,3063,2683 | 449,1818,1462 | 450,2858,2604 | 451,3475,3276 | 452,4019,3838 | 453,610,429 | 454,3712,3541 | 455,1765,1625 | 456,3975,3890 | 457,1287,1219 | 458,951,917 | 459,141,116 | 460,3721,3698 | 461,45,24 | 462,3944,3933 | 463,2473,2464

BATCH_RAW_INFO | 445,1896,1378 | 446,1524,1050 | 447,500,50 | 448,3064,2683 | 449,1819,1462 | 450,2859,2604 | 451,3476,3276 | 452,4020,3838 | 453,611,429 | 454,3713,3541 | 455,1766,1625 | 456,3976,3890 | 457,1288,1219 | 458,952,917 | 459,142,116 | 460,3722,3698 | 461,46,24 | 462,3945,3933 | 463,2474,2464

BATCH_RAW_INFO | 445,1897,1378 | 446,1525,1050 | 447,501,50 | 448,3065,2683 | 449,1820,1462 | 450,2860,2604 | 451,3477,3276 | 452,4021,3838 | 453,612,429 | 454,3714,3541 | 455,1767,1625 | 456,3977,3890 | 457,1289,1219 | 458,953,917 | 459,143,116 | 460,3723,3698 | 461,47,24 | 462,3946,3933 | 463,2475,2464

BATCH_RAW_INFO | 445,1898,1378 | 446,1526,1050 | 447,502,50 | 448,3066,2683 | 449,1821,1462 | 450,2861,2604 | 451,3478,3276 | 452,4022,3838 | 453,613,429 | 454,3715,3541 | 455,1768,1625 | 456,3978,3890 | 457,1290,1219 | 458,954,917 | 459,144,116 | 460,3724,3698 | 461,48,24 | 462,3947,3933 | 463,2476,2464

BATCH_RAW_INFO | 445,1899,1378 | 446,1527,1050 | 447,503,50 | 448,3067,2683 | 449,1822,1462 | 450,2862,2604 | 451,3479,3276 | 452,4023,3838 | 453,614,429 | 454,3716,3541 | 455,1769,1625 | 456,3979,3890 | 457,1291,1219 | 458,955,917 | 459,145,116 | 460,3725,3698 | 461,49,24 | 462,3948,3933 | 463,2477,2464

BATCH_RAW_INFO | 445,1900,1378 | 446,1528,1050 | 447,504,50 | 448,3068,2683 | 449,1823,1462 | 450,2863,2604 | 451,3480,3276 | 452,4024,3838 | 453,615,429 | 454,3717,3541 | 455,1770,1625 | 456,3980,3890 | 457,1292,1219 | 458,956,917 | 459,146,116 | 460,3726,3698 | 461,50,24 | 462,3949,3933 | 463,2478,2464

BATCH_RAW_INFO | 445,1901,1378 | 446,1529,1050 | 447,505,50 | 448,3069,2683 | 449,1824,1462 | 450,2864,2604 | 451,3481,3276 | 452,4025,3838 | 453,616,429 | 454,3718,3541 | 455,1771,1625 | 456,3981,3890 | 457,1293,1219 | 458,957,917 | 459,147,116 | 460,3727,3698 | 461,51,24 | 462,3950,3933 | 463,2479,2464

BATCH_RAW_INFO | 445,1902,1378 | 446,1530,1050 | 447,506,50 | 448,3070,2683 | 449,1825,1462 | 450,2865,2604 | 451,3482,3276 | 452,4026,3838 | 453,617,429 | 454,3719,3541 | 455,1772,1625 | 456,3982,3890 | 457,1294,1219 | 458,958,917 | 459,148,116 | 460,3728,3698 | 461,52,24 | 462,3951,3933 | 463,2480,2464

BATCH_RAW_INFO | 445,1903,1378 | 446,1531,1050 | 447,507,50 | 448,3071,2683 | 449,1826,1462 | 450,2866,2604 | 451,3483,3276 | 452,4027,3838 | 453,618,429 | 454,3720,3541 | 455,1773,1625 | 456,3983,3890 | 457,1295,1219 | 458,959,917 | 459,149,116 | 460,3729,3698 | 461,53,24 | 462,3952,3933 | 463,2481,2464

BATCH_RAW_INFO | 445,1904,1378 | 446,1532,1050 | 447,508,50 | 448,3072,2683 | 449,1827,1462 | 450,2867,2604 | 451,3484,3276 | 452,4028,3838 | 453,619,429 | 454,3721,3541 | 455,1774,1625 | 456,3984,3890 | 457,1296,1219 | 458,960,917 | 459,150,116 | 460,3730,3698 | 461,54,24 | 462,3953,3933 | 463,2482,2464

BATCH_RAW_INFO | 445,1905,1378 | 446,1533,1050 | 447,509,50 | 448,3073,2683 | 449,1828,1462 | 450,2868,2604 | 451,3485,3276 | 452,4029,3838 | 453,620,429 | 454,3722,3541 | 455,1775,1625 | 456,3985,3890 | 457,1297,1219 | 458,961,917 | 459,151,116 | 460,3731,3698 | 461,55,24 | 462,3954,3933 | 463,2483,2464

BATCH_RAW_INFO | 445,1906,1378 | 446,1534,1050 | 447,510,50 | 448,3074,2683 | 449,1829,1462 | 450,2869,2604 | 451,3486,3276 | 452,4030,3838 | 453,621,429 | 454,3723,3541 | 455,1776,1625 | 456,3986,3890 | 457,1298,1219 | 458,962,917 | 459,152,116 | 460,3732,3698 | 461,56,24 | 462,3955,3933 | 463,2484,2464

BATCH_RAW_INFO | 464,36,35

BATCH_RAW_INFO | 445,1907,1378 | 446,1535,1050 | 447,511,50 | 448,3075,2683 | 449,1830,1462 | 450,2870,2604 | 451,3487,3276 | 452,4031,3838 | 453,622,429 | 454,3724,3541 | 455,1777,1625 | 456,3987,3890 | 457,1299,1219 | 458,963,917 | 459,153,116 | 460,3733,3698 | 461,57,24 | 462,3956,3933 | 463,2485,2464 | 464,37,35

BATCH_RAW_INFO | 445,1908,1378 | 446,1536,1050 | 447,512,50 | 448,3076,2683 | 449,1831,1462 | 450,2871,2604 | 451,3488,3276 | 452,4032,3838 | 453,623,429 | 454,3725,3541 | 455,1778,1625 | 456,3988,3890 | 457,1300,1219 | 458,964,917 | 459,154,116 | 460,3734,3698 | 461,58,24 | 462,3957,3933 | 463,2486,2464 | 464,38,35

BATCH_RAW_INFO | 445,1909,1378 | 446,1537,1050 | 447,513,50 | 448,3077,2683 | 449,1832,1462 | 450,2872,2604 | 451,3489,3276 | 452,4033,3838 | 453,624,429 | 454,3726,3541 | 455,1779,1625 | 456,3989,3890 | 457,1301,1219 | 458,965,917 | 459,155,116 | 460,3735,3698 | 461,59,24 | 462,3958,3933 | 463,2487,2464 | 464,39,35

BATCH_RAW_INFO | 445,1910,1378 | 446,1538,1050 | 447,514,50 | 448,3078,2683 | 449,1833,1462 | 450,2873,2604 | 451,3490,3276 | 452,4034,3838 | 453,625,429 | 454,3727,3541 | 455,1780,1625 | 456,3990,3890 | 457,1302,1219 | 458,966,917 | 459,156,116 | 460,3736,3698 | 461,60,24 | 462,3959,3933 | 463,2488,2464 | 464,40,35

BATCH_RAW_INFO | 465,1565,1564

BATCH_RAW_INFO | 445,1911,1378 | 446,1539,1050 | 447,515,50 | 448,3079,2683 | 449,1834,1462 | 450,2874,2604 | 451,3491,3276 | 452,4035,3838 | 453,626,429 | 454,3728,3541 | 455,1781,1625 | 456,3991,3890 | 457,1303,1219 | 458,967,917 | 459,157,116 | 460,3737,3698 | 461,61,24 | 462,3960,3933 | 463,2489,2464 | 464,41,35 | 465,1566,1564

BATCH_RAW_INFO | 445,1912,1378 | 446,1540,1050 | 447,516,50 | 448,3080,2683 | 449,1835,1462 | 450,2875,2604 | 451,3492,3276 | 452,4036,3838 | 453,627,429 | 454,3729,3541 | 455,1782,1625 | 456,3992,3890 | 457,1304,1219 | 458,968,917 | 459,158,116 | 460,3738,3698 | 461,62,24 | 462,3961,3933 | 463,2490,2464 | 464,42,35 | 465,1567,1564

BATCH_RAW_INFO | 445,1913,1378 | 446,1541,1050 | 447,517,50 | 448,3081,2683 | 449,1836,1462 | 450,2876,2604 | 451,3493,3276 | 452,4037,3838 | 453,628,429 | 454,3730,3541 | 455,1783,1625 | 456,3993,3890 | 457,1305,1219 | 458,969,917 | 459,159,116 | 460,3739,3698 | 461,63,24 | 462,3962,3933 | 463,2491,2464 | 464,43,35 | 465,1568,1564

BATCH_RAW_INFO | 445,1914,1378 | 446,1542,1050 | 447,518,50 | 448,3082,2683 | 449,1837,1462 | 450,2877,2604 | 451,3494,3276 | 452,4038,3838 | 453,629,429 | 454,3731,3541 | 455,1784,1625 | 456,3994,3890 | 457,1306,1219 | 458,970,917 | 459,160,116 | 460,3740,3698 | 461,64,24 | 462,3963,3933 | 463,2492,2464 | 464,44,35 | 465,1569,1564

BATCH_RAW_INFO | 466,994,993

BATCH_RAW_INFO | 445,1915,1378 | 446,1543,1050 | 447,519,50 | 448,3083,2683 | 449,1838,1462 | 450,2878,2604 | 451,3495,3276 | 452,4039,3838 | 453,630,429 | 454,3732,3541 | 455,1785,1625 | 456,3995,3890 | 457,1307,1219 | 458,971,917 | 459,161,116 | 460,3741,3698 | 461,65,24 | 462,3964,3933 | 463,2493,2464 | 464,45,35 | 465,1570,1564 | 466,995,993

BATCH_RAW_INFO | 446,1544,1050 | 447,520,50 | 448,3084,2683 | 449,1839,1462 | 450,2879,2604 | 451,3496,3276 | 452,4040,3838 | 453,631,429 | 454,3733,3541 | 455,1786,1625 | 456,3996,3890 | 457,1308,1219 | 458,972,917 | 459,162,116 | 460,3742,3698 | 461,66,24 | 462,3965,3933 | 463,2494,2464 | 464,46,35 | 465,1571,1564 | 466,996,993

BATCH_RAW_INFO | 446,1545,1050 | 447,521,50 | 448,3085,2683 | 449,1840,1462 | 450,2880,2604 | 451,3497,3276 | 452,4041,3838 | 453,632,429 | 454,3734,3541 | 455,1787,1625 | 456,3997,3890 | 457,1309,1219 | 458,973,917 | 459,163,116 | 460,3743,3698 | 461,67,24 | 462,3966,3933 | 463,2495,2464 | 464,47,35 | 465,1572,1564 | 466,997,993

BATCH_RAW_INFO | 446,1546,1050 | 447,522,50 | 448,3086,2683 | 449,1841,1462 | 450,2881,2604 | 451,3498,3276 | 452,4042,3838 | 453,633,429 | 454,3735,3541 | 455,1788,1625 | 456,3998,3890 | 457,1310,1219 | 458,974,917 | 459,164,116 | 460,3744,3698 | 461,68,24 | 462,3967,3933 | 463,2496,2464 | 464,48,35 | 465,1573,1564 | 466,998,993

BATCH_RAW_INFO | 446,1547,1050 | 447,523,50 | 448,3087,2683 | 449,1842,1462 | 450,2882,2604 | 451,3499,3276 | 452,4043,3838 | 453,634,429 | 454,3736,3541 | 455,1789,1625 | 456,3999,3890 | 457,1311,1219 | 458,975,917 | 459,165,116 | 460,3745,3698 | 461,69,24 | 462,3968,3933 | 463,2497,2464 | 464,49,35 | 465,1574,1564 | 466,999,993

BATCH_RAW_INFO | 446,1548,1050 | 447,524,50 | 448,3088,2683 | 449,1843,1462 | 450,2883,2604 | 451,3500,3276 | 452,4044,3838 | 453,635,429 | 454,3737,3541 | 455,1790,1625 | 456,4000,3890 | 457,1312,1219 | 458,976,917 | 459,166,116 | 460,3746,3698 | 461,70,24 | 462,3969,3933 | 463,2498,2464 | 464,50,35 | 465,1575,1564 | 466,1000,993

BATCH_RAW_INFO | 446,1549,1050 | 447,525,50 | 448,3089,2683 | 449,1844,1462 | 450,2884,2604 | 451,3501,3276 | 452,4045,3838 | 453,636,429 | 454,3738,3541 | 455,1791,1625 | 456,4001,3890 | 457,1313,1219 | 458,977,917 | 459,167,116 | 460,3747,3698 | 461,71,24 | 462,3970,3933 | 463,2499,2464 | 464,51,35 | 465,1576,1564 | 466,1001,993

BATCH_RAW_INFO | 446,1550,1050 | 447,526,50 | 448,3090,2683 | 449,1845,1462 | 450,2885,2604 | 451,3502,3276 | 452,4046,3838 | 453,637,429 | 454,3739,3541 | 455,1792,1625 | 456,4002,3890 | 457,1314,1219 | 458,978,917 | 459,168,116 | 460,3748,3698 | 461,72,24 | 462,3971,3933 | 463,2500,2464 | 464,52,35 | 465,1577,1564 | 466,1002,993

BATCH_RAW_INFO | 446,1551,1050 | 447,527,50 | 448,3091,2683 | 449,1846,1462 | 450,2886,2604 | 451,3503,3276 | 452,4047,3838 | 453,638,429 | 454,3740,3541 | 455,1793,1625 | 456,4003,3890 | 457,1315,1219 | 458,979,917 | 459,169,116 | 460,3749,3698 | 461,73,24 | 462,3972,3933 | 463,2501,2464 | 464,53,35 | 465,1578,1564 | 466,1003,993

BATCH_RAW_INFO | 446,1552,1050 | 447,528,50 | 448,3092,2683 | 449,1847,1462 | 450,2887,2604 | 451,3504,3276 | 452,4048,3838 | 453,639,429 | 454,3741,3541 | 455,1794,1625 | 456,4004,3890 | 457,1316,1219 | 458,980,917 | 459,170,116 | 460,3750,3698 | 461,74,24 | 462,3973,3933 | 463,2502,2464 | 464,54,35 | 465,1579,1564 | 466,1004,993

BATCH_RAW_INFO | 446,1553,1050 | 447,529,50 | 448,3093,2683 | 449,1848,1462 | 450,2888,2604 | 451,3505,3276 | 452,4049,3838 | 453,640,429 | 454,3742,3541 | 455,1795,1625 | 456,4005,3890 | 457,1317,1219 | 458,981,917 | 459,171,116 | 460,3751,3698 | 461,75,24 | 462,3974,3933 | 463,2503,2464 | 464,55,35 | 465,1580,1564 | 466,1005,993

BATCH_RAW_INFO | 446,1554,1050 | 447,530,50 | 448,3094,2683 | 449,1849,1462 | 450,2889,2604 | 451,3506,3276 | 452,4050,3838 | 453,641,429 | 454,3743,3541 | 455,1796,1625 | 456,4006,3890 | 457,1318,1219 | 458,982,917 | 459,172,116 | 460,3752,3698 | 461,76,24 | 462,3975,3933 | 463,2504,2464 | 464,56,35 | 465,1581,1564 | 466,1006,993

BATCH_RAW_INFO | 446,1555,1050 | 447,531,50 | 448,3095,2683 | 449,1850,1462 | 450,2890,2604 | 451,3507,3276 | 452,4051,3838 | 453,642,429 | 454,3744,3541 | 455,1797,1625 | 456,4007,3890 | 457,1319,1219 | 458,983,917 | 459,173,116 | 460,3753,3698 | 461,77,24 | 462,3976,3933 | 463,2505,2464 | 464,57,35 | 465,1582,1564 | 466,1007,993

BATCH_RAW_INFO | 446,1556,1050 | 447,532,50 | 448,3096,2683 | 449,1851,1462 | 450,2891,2604 | 451,3508,3276 | 452,4052,3838 | 453,643,429 | 454,3745,3541 | 455,1798,1625 | 456,4008,3890 | 457,1320,1219 | 458,984,917 | 459,174,116 | 460,3754,3698 | 461,78,24 | 462,3977,3933 | 463,2506,2464 | 464,58,35 | 465,1583,1564 | 466,1008,993

BATCH_RAW_INFO | 446,1557,1050 | 447,533,50 | 448,3097,2683 | 449,1852,1462 | 450,2892,2604 | 451,3509,3276 | 452,4053,3838 | 453,644,429 | 454,3746,3541 | 455,1799,1625 | 456,4009,3890 | 457,1321,1219 | 458,985,917 | 459,175,116 | 460,3755,3698 | 461,79,24 | 462,3978,3933 | 463,2507,2464 | 464,59,35 | 465,1584,1564 | 466,1009,993

BATCH_RAW_INFO | 446,1558,1050 | 447,534,50 | 448,3098,2683 | 449,1853,1462 | 450,2893,2604 | 451,3510,3276 | 452,4054,3838 | 453,645,429 | 454,3747,3541 | 455,1800,1625 | 456,4010,3890 | 457,1322,1219 | 458,986,917 | 459,176,116 | 460,3756,3698 | 461,80,24 | 462,3979,3933 | 463,2508,2464 | 464,60,35 | 465,1585,1564 | 466,1010,993

BATCH_RAW_INFO | 446,1559,1050 | 447,535,50 | 448,3099,2683 | 449,1854,1462 | 450,2894,2604 | 451,3511,3276 | 452,4055,3838 | 453,646,429 | 454,3748,3541 | 455,1801,1625 | 456,4011,3890 | 457,1323,1219 | 458,987,917 | 459,177,116 | 460,3757,3698 | 461,81,24 | 462,3980,3933 | 463,2509,2464 | 464,61,35 | 465,1586,1564 | 466,1011,993

BATCH_RAW_INFO | 446,1560,1050 | 447,536,50 | 448,3100,2683 | 449,1855,1462 | 450,2895,2604 | 451,3512,3276 | 452,4056,3838 | 453,647,429 | 454,3749,3541 | 455,1802,1625 | 456,4012,3890 | 457,1324,1219 | 458,988,917 | 459,178,116 | 460,3758,3698 | 461,82,24 | 462,3981,3933 | 463,2510,2464 | 464,62,35 | 465,1587,1564 | 466,1012,993

BATCH_RAW_INFO | 446,1561,1050 | 447,537,50 | 448,3101,2683 | 449,1856,1462 | 450,2896,2604 | 451,3513,3276 | 452,4057,3838 | 453,648,429 | 454,3750,3541 | 455,1803,1625 | 456,4013,3890 | 457,1325,1219 | 458,989,917 | 459,179,116 | 460,3759,3698 | 461,83,24 | 462,3982,3933 | 463,2511,2464 | 464,63,35 | 465,1588,1564 | 466,1013,993

BATCH_RAW_INFO | 446,1562,1050 | 447,538,50 | 448,3102,2683 | 449,1857,1462 | 450,2897,2604 | 451,3514,3276 | 452,4058,3838 | 453,649,429 | 454,3751,3541 | 455,1804,1625 | 456,4014,3890 | 457,1326,1219 | 458,990,917 | 459,180,116 | 460,3760,3698 | 461,84,24 | 462,3983,3933 | 463,2512,2464 | 464,64,35 | 465,1589,1564 | 466,1014,993

BATCH_RAW_INFO | 446,1563,1050 | 447,539,50 | 448,3103,2683 | 449,1858,1462 | 450,2898,2604 | 451,3515,3276 | 452,4059,3838 | 453,650,429 | 454,3752,3541 | 455,1805,1625 | 456,4015,3890 | 457,1327,1219 | 458,991,917 | 459,181,116 | 460,3761,3698 | 461,85,24 | 462,3984,3933 | 463,2513,2464 | 464,65,35 | 465,1590,1564 | 466,1015,993

BATCH_RAW_INFO | 446,1564,1050 | 447,540,50 | 448,3104,2683 | 449,1859,1462 | 450,2899,2604 | 451,3516,3276 | 452,4060,3838 | 453,651,429 | 454,3753,3541 | 455,1806,1625 | 456,4016,3890 | 457,1328,1219 | 458,992,917 | 459,182,116 | 460,3762,3698 | 461,86,24 | 462,3985,3933 | 463,2514,2464 | 464,66,35 | 465,1591,1564 | 466,1016,993

BATCH_RAW_INFO | 446,1565,1050 | 447,541,50 | 448,3105,2683 | 449,1860,1462 | 450,2900,2604 | 451,3517,3276 | 452,4061,3838 | 453,652,429 | 454,3754,3541 | 455,1807,1625 | 456,4017,3890 | 457,1329,1219 | 458,993,917 | 459,183,116 | 460,3763,3698 | 461,87,24 | 462,3986,3933 | 463,2515,2464 | 464,67,35 | 465,1592,1564 | 466,1017,993

BATCH_RAW_INFO | 446,1566,1050 | 447,542,50 | 448,3106,2683 | 449,1861,1462 | 450,2901,2604 | 451,3518,3276 | 452,4062,3838 | 453,653,429 | 454,3755,3541 | 455,1808,1625 | 456,4018,3890 | 457,1330,1219 | 458,994,917 | 459,184,116 | 460,3764,3698 | 461,88,24 | 462,3987,3933 | 463,2516,2464 | 464,68,35 | 465,1593,1564 | 466,1018,993

BATCH_RAW_INFO | 446,1567,1050 | 447,543,50 | 448,3107,2683 | 449,1862,1462 | 450,2902,2604 | 451,3519,3276 | 452,4063,3838 | 453,654,429 | 454,3756,3541 | 455,1809,1625 | 456,4019,3890 | 457,1331,1219 | 458,995,917 | 459,185,116 | 460,3765,3698 | 461,89,24 | 462,3988,3933 | 463,2517,2464 | 464,69,35 | 465,1594,1564 | 466,1019,993

BATCH_RAW_INFO | 446,1568,1050 | 447,544,50 | 448,3108,2683 | 449,1863,1462 | 450,2903,2604 | 451,3520,3276 | 452,4064,3838 | 453,655,429 | 454,3757,3541 | 455,1810,1625 | 456,4020,3890 | 457,1332,1219 | 458,996,917 | 459,186,116 | 460,3766,3698 | 461,90,24 | 462,3989,3933 | 463,2518,2464 | 464,70,35 | 465,1595,1564 | 466,1020,993

BATCH_RAW_INFO | 446,1569,1050 | 447,545,50 | 448,3109,2683 | 449,1864,1462 | 450,2904,2604 | 451,3521,3276 | 452,4065,3838 | 453,656,429 | 454,3758,3541 | 455,1811,1625 | 456,4021,3890 | 457,1333,1219 | 458,997,917 | 459,187,116 | 460,3767,3698 | 461,91,24 | 462,3990,3933 | 463,2519,2464 | 464,71,35 | 465,1596,1564 | 466,1021,993

BATCH_RAW_INFO | 446,1570,1050 | 447,546,50 | 448,3110,2683 | 449,1865,1462 | 450,2905,2604 | 451,3522,3276 | 452,4066,3838 | 453,657,429 | 454,3759,3541 | 455,1812,1625 | 456,4022,3890 | 457,1334,1219 | 458,998,917 | 459,188,116 | 460,3768,3698 | 461,92,24 | 462,3991,3933 | 463,2520,2464 | 464,72,35 | 465,1597,1564 | 466,1022,993

BATCH_RAW_INFO | 446,1571,1050 | 447,547,50 | 448,3111,2683 | 449,1866,1462 | 450,2906,2604 | 451,3523,3276 | 452,4067,3838 | 453,658,429 | 454,3760,3541 | 455,1813,1625 | 456,4023,3890 | 457,1335,1219 | 458,999,917 | 459,189,116 | 460,3769,3698 | 461,93,24 | 462,3992,3933 | 463,2521,2464 | 464,73,35 | 465,1598,1564 | 466,1023,993

BATCH_RAW_INFO | 446,1572,1050 | 447,548,50 | 448,3112,2683 | 449,1867,1462 | 450,2907,2604 | 451,3524,3276 | 452,4068,3838 | 453,659,429 | 454,3761,3541 | 455,1814,1625 | 456,4024,3890 | 457,1336,1219 | 458,1000,917 | 459,190,116 | 460,3770,3698 | 461,94,24 | 462,3993,3933 | 463,2522,2464 | 464,74,35 | 465,1599,1564 | 466,1024,993

BATCH_RAW_INFO | 446,1573,1050 | 447,549,50 | 448,3113,2683 | 449,1868,1462 | 450,2908,2604 | 451,3525,3276 | 452,4069,3838 | 453,660,429 | 454,3762,3541 | 455,1815,1625 | 456,4025,3890 | 457,1337,1219 | 458,1001,917 | 459,191,116 | 460,3771,3698 | 461,95,24 | 462,3994,3933 | 463,2523,2464 | 464,75,35 | 465,1600,1564 | 466,1025,993

BATCH_RAW_INFO | 446,1574,1050 | 447,550,50 | 448,3114,2683 | 449,1869,1462 | 450,2909,2604 | 451,3526,3276 | 452,4070,3838 | 453,661,429 | 454,3763,3541 | 455,1816,1625 | 456,4026,3890 | 457,1338,1219 | 458,1002,917 | 459,192,116 | 460,3772,3698 | 461,96,24 | 462,3995,3933 | 463,2524,2464 | 464,76,35 | 465,1601,1564 | 466,1026,993

BATCH_RAW_INFO | 446,1575,1050 | 447,551,50 | 448,3115,2683 | 449,1870,1462 | 450,2910,2604 | 451,3527,3276 | 452,4071,3838 | 453,662,429 | 454,3764,3541 | 455,1817,1625 | 456,4027,3890 | 457,1339,1219 | 458,1003,917 | 459,193,116 | 460,3773,3698 | 461,97,24 | 462,3996,3933 | 463,2525,2464 | 464,77,35 | 465,1602,1564 | 466,1027,993

BATCH_RAW_INFO | 446,1576,1050 | 447,552,50 | 448,3116,2683 | 449,1871,1462 | 450,2911,2604 | 451,3528,3276 | 452,4072,3838 | 453,663,429 | 454,3765,3541 | 455,1818,1625 | 456,4028,3890 | 457,1340,1219 | 458,1004,917 | 459,194,116 | 460,3774,3698 | 461,98,24 | 462,3997,3933 | 463,2526,2464 | 464,78,35 | 465,1603,1564 | 466,1028,993

BATCH_RAW_INFO | 467,1712,1711

BATCH_RAW_INFO | 446,1577,1050 | 447,553,50 | 448,3117,2683 | 449,1872,1462 | 450,2912,2604 | 451,3529,3276 | 452,4073,3838 | 453,664,429 | 454,3766,3541 | 455,1819,1625 | 456,4029,3890 | 457,1341,1219 | 458,1005,917 | 459,195,116 | 460,3775,3698 | 461,99,24 | 462,3998,3933 | 463,2527,2464 | 464,79,35 | 465,1604,1564 | 466,1029,993 | 467,1713,1711

BATCH_RAW_INFO | 446,1578,1050 | 447,554,50 | 448,3118,2683 | 449,1873,1462 | 450,2913,2604 | 451,3530,3276 | 452,4074,3838 | 453,665,429 | 454,3767,3541 | 455,1820,1625 | 456,4030,3890 | 457,1342,1219 | 458,1006,917 | 459,196,116 | 460,3776,3698 | 461,100,24 | 462,3999,3933 | 463,2528,2464 | 464,80,35 | 465,1605,1564 | 466,1030,993 | 467,1714,1711

BATCH_RAW_INFO | 446,1579,1050 | 447,555,50 | 448,3119,2683 | 449,1874,1462 | 450,2914,2604 | 451,3531,3276 | 452,4075,3838 | 453,666,429 | 454,3768,3541 | 455,1821,1625 | 456,4031,3890 | 457,1343,1219 | 458,1007,917 | 459,197,116 | 460,3777,3698 | 461,101,24 | 462,4000,3933 | 463,2529,2464 | 464,81,35 | 465,1606,1564 | 466,1031,993 | 467,1715,1711

BATCH_RAW_INFO | 446,1580,1050 | 447,556,50 | 448,3120,2683 | 449,1875,1462 | 450,2915,2604 | 451,3532,3276 | 452,4076,3838 | 453,667,429 | 454,3769,3541 | 455,1822,1625 | 456,4032,3890 | 457,1344,1219 | 458,1008,917 | 459,198,116 | 460,3778,3698 | 461,102,24 | 462,4001,3933 | 463,2530,2464 | 464,82,35 | 465,1607,1564 | 466,1032,993 | 467,1716,1711

BATCH_RAW_INFO | 446,1581,1050 | 447,557,50 | 448,3121,2683 | 449,1876,1462 | 450,2916,2604 | 451,3533,3276 | 452,4077,3838 | 453,668,429 | 454,3770,3541 | 455,1823,1625 | 456,4033,3890 | 457,1345,1219 | 458,1009,917 | 459,199,116 | 460,3779,3698 | 461,103,24 | 462,4002,3933 | 463,2531,2464 | 464,83,35 | 465,1608,1564 | 466,1033,993 | 467,1717,1711

BATCH_RAW_INFO | 446,1582,1050 | 447,558,50 | 448,3122,2683 | 449,1877,1462 | 450,2917,2604 | 451,3534,3276 | 452,4078,3838 | 453,669,429 | 454,3771,3541 | 455,1824,1625 | 456,4034,3890 | 457,1346,1219 | 458,1010,917 | 459,200,116 | 460,3780,3698 | 461,104,24 | 462,4003,3933 | 463,2532,2464 | 464,84,35 | 465,1609,1564 | 466,1034,993 | 467,1718,1711

BATCH_RAW_INFO | 446,1583,1050 | 447,559,50 | 448,3123,2683 | 449,1878,1462 | 450,2918,2604 | 451,3535,3276 | 452,4079,3838 | 453,670,429 | 454,3772,3541 | 455,1825,1625 | 456,4035,3890 | 457,1347,1219 | 458,1011,917 | 459,201,116 | 460,3781,3698 | 461,105,24 | 462,4004,3933 | 463,2533,2464 | 464,85,35 | 465,1610,1564 | 466,1035,993 | 467,1719,1711

BATCH_RAW_INFO | 446,1584,1050 | 447,560,50 | 448,3124,2683 | 449,1879,1462 | 450,2919,2604 | 451,3536,3276 | 452,4080,3838 | 453,671,429 | 454,3773,3541 | 455,1826,1625 | 456,4036,3890 | 457,1348,1219 | 458,1012,917 | 459,202,116 | 460,3782,3698 | 461,106,24 | 462,4005,3933 | 463,2534,2464 | 464,86,35 | 465,1611,1564 | 466,1036,993 | 467,1720,1711

BATCH_RAW_INFO | 446,1585,1050 | 447,561,50 | 448,3125,2683 | 449,1880,1462 | 450,2920,2604 | 451,3537,3276 | 452,4081,3838 | 453,672,429 | 454,3774,3541 | 455,1827,1625 | 456,4037,3890 | 457,1349,1219 | 458,1013,917 | 459,203,116 | 460,3783,3698 | 461,107,24 | 462,4006,3933 | 463,2535,2464 | 464,87,35 | 465,1612,1564 | 466,1037,993 | 467,1721,1711

BATCH_RAW_INFO | 446,1586,1050 | 447,562,50 | 448,3126,2683 | 449,1881,1462 | 450,2921,2604 | 451,3538,3276 | 452,4082,3838 | 453,673,429 | 454,3775,3541 | 455,1828,1625 | 456,4038,3890 | 457,1350,1219 | 458,1014,917 | 459,204,116 | 460,3784,3698 | 461,108,24 | 462,4007,3933 | 463,2536,2464 | 464,88,35 | 465,1613,1564 | 466,1038,993 | 467,1722,1711

BATCH_RAW_INFO | 446,1587,1050 | 447,563,50 | 448,3127,2683 | 449,1882,1462 | 450,2922,2604 | 451,3539,3276 | 452,4083,3838 | 453,674,429 | 454,3776,3541 | 455,1829,1625 | 456,4039,3890 | 457,1351,1219 | 458,1015,917 | 459,205,116 | 460,3785,3698 | 461,109,24 | 462,4008,3933 | 464,89,35 | 465,1614,1564 | 466,1039,993 | 467,1723,1711

BATCH_RAW_INFO | 446,1588,1050 | 447,564,50 | 448,3128,2683 | 449,1883,1462 | 450,2923,2604 | 451,3540,3276 | 452,4084,3838 | 453,675,429 | 454,3777,3541 | 455,1830,1625 | 456,4040,3890 | 457,1352,1219 | 458,1016,917 | 459,206,116 | 460,3786,3698 | 461,110,24 | 462,4009,3933 | 464,90,35 | 465,1615,1564 | 466,1040,993 | 467,1724,1711

BATCH_RAW_INFO | 446,1589,1050 | 447,565,50 | 448,3129,2683 | 449,1884,1462 | 450,2924,2604 | 451,3541,3276 | 452,4085,3838 | 453,676,429 | 454,3778,3541 | 455,1831,1625 | 456,4041,3890 | 457,1353,1219 | 458,1017,917 | 459,207,116 | 460,3787,3698 | 461,111,24 | 462,4010,3933 | 464,91,35 | 465,1616,1564 | 466,1041,993 | 467,1725,1711

BATCH_RAW_INFO | 446,1590,1050 | 447,566,50 | 448,3130,2683 | 449,1885,1462 | 450,2925,2604 | 451,3542,3276 | 452,4086,3838 | 453,677,429 | 454,3779,3541 | 455,1832,1625 | 456,4042,3890 | 457,1354,1219 | 458,1018,917 | 459,208,116 | 460,3788,3698 | 461,112,24 | 462,4011,3933 | 464,92,35 | 465,1617,1564 | 466,1042,993 | 467,1726,1711

BATCH_RAW_INFO | 446,1591,1050 | 447,567,50 | 448,3131,2683 | 449,1886,1462 | 450,2926,2604 | 451,3543,3276 | 452,4087,3838 | 453,678,429 | 454,3780,3541 | 455,1833,1625 | 456,4043,3890 | 457,1355,1219 | 458,1019,917 | 459,209,116 | 460,3789,3698 | 461,113,24 | 462,4012,3933 | 464,93,35 | 465,1618,1564 | 466,1043,993 | 467,1727,1711

BATCH_RAW_INFO | 446,1592,1050 | 447,568,50 | 448,3132,2683 | 449,1887,1462 | 450,2927,2604 | 451,3544,3276 | 452,4088,3838 | 453,679,429 | 454,3781,3541 | 455,1834,1625 | 456,4044,3890 | 457,1356,1219 | 458,1020,917 | 459,210,116 | 460,3790,3698 | 461,114,24 | 462,4013,3933 | 464,94,35 | 465,1619,1564 | 466,1044,993 | 467,1728,1711

BATCH_RAW_INFO | 446,1593,1050 | 447,569,50 | 448,3133,2683 | 449,1888,1462 | 450,2928,2604 | 451,3545,3276 | 452,4089,3838 | 453,680,429 | 454,3782,3541 | 455,1835,1625 | 456,4045,3890 | 457,1357,1219 | 458,1021,917 | 459,211,116 | 460,3791,3698 | 461,115,24 | 462,4014,3933 | 464,95,35 | 465,1620,1564 | 466,1045,993 | 467,1729,1711

BATCH_RAW_INFO | 446,1594,1050 | 447,570,50 | 448,3134,2683 | 449,1889,1462 | 450,2929,2604 | 451,3546,3276 | 452,4090,3838 | 453,681,429 | 454,3783,3541 | 455,1836,1625 | 456,4046,3890 | 457,1358,1219 | 458,1022,917 | 459,212,116 | 460,3792,3698 | 461,116,24 | 462,4015,3933 | 464,96,35 | 465,1621,1564 | 466,1046,993 | 467,1730,1711

BATCH_RAW_INFO | 446,1595,1050 | 447,571,50 | 448,3135,2683 | 449,1890,1462 | 450,2930,2604 | 451,3547,3276 | 452,4091,3838 | 453,682,429 | 454,3784,3541 | 455,1837,1625 | 456,4047,3890 | 457,1359,1219 | 458,1023,917 | 459,213,116 | 460,3793,3698 | 461,117,24 | 462,4016,3933 | 464,97,35 | 465,1622,1564 | 466,1047,993 | 467,1731,1711

BATCH_RAW_INFO | 446,1596,1050 | 447,572,50 | 448,3136,2683 | 449,1891,1462 | 450,2931,2604 | 451,3548,3276 | 452,4092,3838 | 453,683,429 | 454,3785,3541 | 455,1838,1625 | 456,4048,3890 | 457,1360,1219 | 458,1024,917 | 459,214,116 | 460,3794,3698 | 461,118,24 | 462,4017,3933 | 464,98,35 | 465,1623,1564 | 466,1048,993 | 467,1732,1711

BATCH_RAW_INFO | 446,1597,1050 | 447,573,50 | 448,3137,2683 | 449,1892,1462 | 450,2932,2604 | 451,3549,3276 | 452,4093,3838 | 453,684,429 | 454,3786,3541 | 455,1839,1625 | 456,4049,3890 | 457,1361,1219 | 458,1025,917 | 459,215,116 | 460,3795,3698 | 461,119,24 | 462,4018,3933 | 464,99,35 | 465,1624,1564 | 466,1049,993 | 467,1733,1711

BATCH_RAW_INFO | 446,1598,1050 | 447,574,50 | 449,1893,1462 | 450,2933,2604 | 451,3550,3276 | 452,4094,3838 | 453,685,429 | 454,3787,3541 | 455,1840,1625 | 456,4050,3890 | 457,1362,1219 | 458,1026,917 | 459,216,116 | 460,3796,3698 | 461,120,24 | 462,4019,3933 | 464,100,35 | 465,1625,1564 | 466,1050,993 | 467,1734,1711

BATCH_RAW_INFO | 446,1599,1050 | 447,575,50 | 449,1894,1462 | 450,2934,2604 | 451,3551,3276 | 452,4095,3838 | 453,686,429 | 454,3788,3541 | 455,1841,1625 | 456,4051,3890 | 457,1363,1219 | 458,1027,917 | 459,217,116 | 460,3797,3698 | 461,121,24 | 462,4020,3933 | 464,101,35 | 465,1626,1564 | 466,1051,993 | 467,1735,1711

BATCH_RAW_INFO | 446,1600,1050 | 447,576,50 | 449,1895,1462 | 450,2935,2604 | 451,3552,3276 | 453,687,429 | 454,3789,3541 | 455,1842,1625 | 456,4052,3890 | 457,1364,1219 | 458,1028,917 | 459,218,116 | 460,3798,3698 | 461,122,24 | 462,4021,3933 | 464,102,35 | 465,1627,1564 | 466,1052,993 | 467,1736,1711

BATCH_RAW_INFO | 446,1601,1050 | 447,577,50 | 449,1896,1462 | 450,2936,2604 | 451,3553,3276 | 453,688,429 | 454,3790,3541 | 455,1843,1625 | 456,4053,3890 | 457,1365,1219 | 458,1029,917 | 459,219,116 | 460,3799,3698 | 461,123,24 | 462,4022,3933 | 464,103,35 | 465,1628,1564 | 466,1053,993 | 467,1737,1711

BATCH_RAW_INFO | 446,1602,1050 | 447,578,50 | 449,1897,1462 | 450,2937,2604 | 451,3554,3276 | 453,689,429 | 454,3791,3541 | 455,1844,1625 | 456,4054,3890 | 457,1366,1219 | 458,1030,917 | 459,220,116 | 460,3800,3698 | 461,124,24 | 462,4023,3933 | 464,104,35 | 465,1629,1564 | 466,1054,993 | 467,1738,1711

BATCH_RAW_INFO | 446,1603,1050 | 447,579,50 | 449,1898,1462 | 450,2938,2604 | 451,3555,3276 | 453,690,429 | 454,3792,3541 | 455,1845,1625 | 456,4055,3890 | 457,1367,1219 | 458,1031,917 | 459,221,116 | 460,3801,3698 | 461,125,24 | 462,4024,3933 | 464,105,35 | 465,1630,1564 | 466,1055,993 | 467,1739,1711

BATCH_RAW_INFO | 446,1604,1050 | 447,580,50 | 449,1899,1462 | 450,2939,2604 | 451,3556,3276 | 453,691,429 | 454,3793,3541 | 455,1846,1625 | 456,4056,3890 | 457,1368,1219 | 458,1032,917 | 459,222,116 | 460,3802,3698 | 461,126,24 | 462,4025,3933 | 464,106,35 | 465,1631,1564 | 466,1056,993 | 467,1740,1711

BATCH_RAW_INFO | 446,1605,1050 | 447,581,50 | 449,1900,1462 | 450,2940,2604 | 451,3557,3276 | 453,692,429 | 454,3794,3541 | 455,1847,1625 | 456,4057,3890 | 457,1369,1219 | 458,1033,917 | 459,223,116 | 460,3803,3698 | 461,127,24 | 462,4026,3933 | 464,107,35 | 465,1632,1564 | 466,1057,993 | 467,1741,1711

BATCH_RAW_INFO | 446,1606,1050 | 447,582,50 | 449,1901,1462 | 450,2941,2604 | 451,3558,3276 | 453,693,429 | 454,3795,3541 | 455,1848,1625 | 456,4058,3890 | 457,1370,1219 | 458,1034,917 | 459,224,116 | 460,3804,3698 | 461,128,24 | 462,4027,3933 | 464,108,35 | 465,1633,1564 | 466,1058,993 | 467,1742,1711

BATCH_RAW_INFO | 446,1607,1050 | 447,583,50 | 449,1902,1462 | 450,2942,2604 | 451,3559,3276 | 453,694,429 | 454,3796,3541 | 455,1849,1625 | 456,4059,3890 | 457,1371,1219 | 458,1035,917 | 459,225,116 | 460,3805,3698 | 461,129,24 | 462,4028,3933 | 464,109,35 | 465,1634,1564 | 466,1059,993 | 467,1743,1711

BATCH_RAW_INFO | 446,1608,1050 | 447,584,50 | 449,1903,1462 | 450,2943,2604 | 451,3560,3276 | 453,695,429 | 454,3797,3541 | 455,1850,1625 | 456,4060,3890 | 457,1372,1219 | 458,1036,917 | 459,226,116 | 460,3806,3698 | 461,130,24 | 462,4029,3933 | 464,110,35 | 465,1635,1564 | 466,1060,993 | 467,1744,1711

BATCH_RAW_INFO | 446,1609,1050 | 447,585,50 | 449,1904,1462 | 450,2944,2604 | 451,3561,3276 | 453,696,429 | 454,3798,3541 | 455,1851,1625 | 456,4061,3890 | 457,1373,1219 | 458,1037,917 | 459,227,116 | 460,3807,3698 | 461,131,24 | 462,4030,3933 | 464,111,35 | 465,1636,1564 | 466,1061,993 | 467,1745,1711

BATCH_RAW_INFO | 446,1610,1050 | 447,586,50 | 449,1905,1462 | 450,2945,2604 | 451,3562,3276 | 453,697,429 | 454,3799,3541 | 455,1852,1625 | 456,4062,3890 | 457,1374,1219 | 458,1038,917 | 459,228,116 | 460,3808,3698 | 461,132,24 | 462,4031,3933 | 464,112,35 | 465,1637,1564 | 466,1062,993 | 467,1746,1711

BATCH_RAW_INFO | 446,1611,1050 | 447,587,50 | 449,1906,1462 | 450,2946,2604 | 451,3563,3276 | 453,698,429 | 454,3800,3541 | 455,1853,1625 | 456,4063,3890 | 457,1375,1219 | 458,1039,917 | 459,229,116 | 460,3809,3698 | 461,133,24 | 462,4032,3933 | 464,113,35 | 465,1638,1564 | 466,1063,993 | 467,1747,1711

BATCH_RAW_INFO | 468,58,57

BATCH_RAW_INFO | 446,1612,1050 | 447,588,50 | 449,1907,1462 | 450,2947,2604 | 451,3564,3276 | 453,699,429 | 454,3801,3541 | 455,1854,1625 | 456,4064,3890 | 457,1376,1219 | 458,1040,917 | 459,230,116 | 460,3810,3698 | 461,134,24 | 462,4033,3933 | 464,114,35 | 465,1639,1564 | 466,1064,993 | 467,1748,1711 | 468,59,57

BATCH_RAW_INFO | 446,1613,1050 | 447,589,50 | 449,1908,1462 | 450,2948,2604 | 451,3565,3276 | 453,700,429 | 454,3802,3541 | 455,1855,1625 | 456,4065,3890 | 457,1377,1219 | 458,1041,917 | 459,231,116 | 460,3811,3698 | 461,135,24 | 462,4034,3933 | 464,115,35 | 465,1640,1564 | 466,1065,993 | 467,1749,1711 | 468,60,57

BATCH_RAW_INFO | 469,1503,1502

BATCH_RAW_INFO | 446,1614,1050 | 447,590,50 | 449,1909,1462 | 450,2949,2604 | 451,3566,3276 | 453,701,429 | 454,3803,3541 | 455,1856,1625 | 456,4066,3890 | 457,1378,1219 | 458,1042,917 | 459,232,116 | 460,3812,3698 | 461,136,24 | 462,4035,3933 | 464,116,35 | 465,1641,1564 | 466,1066,993 | 467,1750,1711 | 468,61,57 | 469,1504,1502

BATCH_RAW_INFO | 446,1615,1050 | 447,591,50 | 449,1910,1462 | 450,2950,2604 | 451,3567,3276 | 453,702,429 | 454,3804,3541 | 455,1857,1625 | 456,4067,3890 | 457,1379,1219 | 458,1043,917 | 459,233,116 | 460,3813,3698 | 461,137,24 | 462,4036,3933 | 464,117,35 | 465,1642,1564 | 466,1067,993 | 467,1751,1711 | 468,62,57 | 469,1505,1502

BATCH_RAW_INFO | 446,1616,1050 | 447,592,50 | 449,1911,1462 | 450,2951,2604 | 451,3568,3276 | 453,703,429 | 454,3805,3541 | 455,1858,1625 | 456,4068,3890 | 457,1380,1219 | 458,1044,917 | 459,234,116 | 460,3814,3698 | 461,138,24 | 462,4037,3933 | 464,118,35 | 465,1643,1564 | 466,1068,993 | 467,1752,1711 | 468,63,57 | 469,1506,1502

BATCH_RAW_INFO | 446,1617,1050 | 447,593,50 | 449,1912,1462 | 450,2952,2604 | 451,3569,3276 | 453,704,429 | 454,3806,3541 | 455,1859,1625 | 456,4069,3890 | 457,1381,1219 | 458,1045,917 | 459,235,116 | 460,3815,3698 | 461,139,24 | 462,4038,3933 | 464,119,35 | 465,1644,1564 | 466,1069,993 | 467,1753,1711 | 468,64,57 | 469,1507,1502

BATCH_RAW_INFO | 446,1618,1050 | 447,594,50 | 449,1913,1462 | 450,2953,2604 | 451,3570,3276 | 453,705,429 | 454,3807,3541 | 455,1860,1625 | 456,4070,3890 | 457,1382,1219 | 458,1046,917 | 459,236,116 | 460,3816,3698 | 461,140,24 | 462,4039,3933 | 464,120,35 | 465,1645,1564 | 466,1070,993 | 467,1754,1711 | 468,65,57 | 469,1508,1502

BATCH_RAW_INFO | 446,1619,1050 | 447,595,50 | 449,1914,1462 | 450,2954,2604 | 451,3571,3276 | 453,706,429 | 454,3808,3541 | 455,1861,1625 | 456,4071,3890 | 457,1383,1219 | 458,1047,917 | 459,237,116 | 460,3817,3698 | 461,141,24 | 462,4040,3933 | 464,121,35 | 465,1646,1564 | 466,1071,993 | 467,1755,1711 | 468,66,57 | 469,1509,1502

BATCH_RAW_INFO | 446,1620,1050 | 447,596,50 | 449,1915,1462 | 450,2955,2604 | 451,3572,3276 | 453,707,429 | 454,3809,3541 | 455,1862,1625 | 456,4072,3890 | 457,1384,1219 | 458,1048,917 | 459,238,116 | 460,3818,3698 | 461,142,24 | 462,4041,3933 | 464,122,35 | 465,1647,1564 | 466,1072,993 | 467,1756,1711 | 468,67,57 | 469,1510,1502

BATCH_RAW_INFO | 446,1621,1050 | 447,597,50 | 449,1916,1462 | 450,2956,2604 | 451,3573,3276 | 453,708,429 | 454,3810,3541 | 455,1863,1625 | 456,4073,3890 | 457,1385,1219 | 458,1049,917 | 459,239,116 | 460,3819,3698 | 461,143,24 | 462,4042,3933 | 464,123,35 | 465,1648,1564 | 466,1073,993 | 467,1757,1711 | 468,68,57 | 469,1511,1502

BATCH_RAW_INFO | 446,1622,1050 | 447,598,50 | 449,1917,1462 | 450,2957,2604 | 451,3574,3276 | 453,709,429 | 454,3811,3541 | 455,1864,1625 | 456,4074,3890 | 457,1386,1219 | 458,1050,917 | 459,240,116 | 460,3820,3698 | 461,144,24 | 462,4043,3933 | 464,124,35 | 465,1649,1564 | 466,1074,993 | 467,1758,1711 | 468,69,57 | 469,1512,1502

BATCH_RAW_INFO | 446,1623,1050 | 447,599,50 | 449,1918,1462 | 450,2958,2604 | 451,3575,3276 | 453,710,429 | 454,3812,3541 | 455,1865,1625 | 456,4075,3890 | 457,1387,1219 | 458,1051,917 | 459,241,116 | 460,3821,3698 | 461,145,24 | 462,4044,3933 | 464,125,35 | 465,1650,1564 | 466,1075,993 | 467,1759,1711 | 468,70,57 | 469,1513,1502

BATCH_RAW_INFO | 446,1624,1050 | 447,600,50 | 449,1919,1462 | 450,2959,2604 | 451,3576,3276 | 453,711,429 | 454,3813,3541 | 455,1866,1625 | 456,4076,3890 | 457,1388,1219 | 458,1052,917 | 459,242,116 | 460,3822,3698 | 461,146,24 | 462,4045,3933 | 464,126,35 | 465,1651,1564 | 466,1076,993 | 467,1760,1711 | 468,71,57 | 469,1514,1502

BATCH_RAW_INFO | 446,1625,1050 | 447,601,50 | 449,1920,1462 | 450,2960,2604 | 451,3577,3276 | 453,712,429 | 454,3814,3541 | 455,1867,1625 | 456,4077,3890 | 457,1389,1219 | 458,1053,917 | 459,243,116 | 460,3823,3698 | 461,147,24 | 462,4046,3933 | 464,127,35 | 465,1652,1564 | 466,1077,993 | 467,1761,1711 | 468,72,57 | 469,1515,1502

BATCH_RAW_INFO | 446,1626,1050 | 447,602,50 | 449,1921,1462 | 450,2961,2604 | 451,3578,3276 | 453,713,429 | 454,3815,3541 | 455,1868,1625 | 456,4078,3890 | 457,1390,1219 | 458,1054,917 | 459,244,116 | 460,3824,3698 | 461,148,24 | 462,4047,3933 | 464,128,35 | 465,1653,1564 | 466,1078,993 | 467,1762,1711 | 468,73,57 | 469,1516,1502

BATCH_RAW_INFO | 470,23,22

BATCH_RAW_INFO | 446,1627,1050 | 447,603,50 | 449,1922,1462 | 450,2962,2604 | 451,3579,3276 | 453,714,429 | 454,3816,3541 | 455,1869,1625 | 456,4079,3890 | 457,1391,1219 | 458,1055,917 | 459,245,116 | 460,3825,3698 | 461,149,24 | 462,4048,3933 | 464,129,35 | 465,1654,1564 | 466,1079,993 | 467,1763,1711 | 468,74,57 | 469,1517,1502 | 470,24,22

BATCH_RAW_INFO | 446,1628,1050 | 447,604,50 | 449,1923,1462 | 450,2963,2604 | 451,3580,3276 | 453,715,429 | 454,3817,3541 | 455,1870,1625 | 456,4080,3890 | 457,1392,1219 | 458,1056,917 | 459,246,116 | 460,3826,3698 | 461,150,24 | 462,4049,3933 | 464,130,35 | 465,1655,1564 | 466,1080,993 | 467,1764,1711 | 468,75,57 | 469,1518,1502 | 470,25,22

BATCH_RAW_INFO | 446,1629,1050 | 447,605,50 | 449,1924,1462 | 450,2964,2604 | 451,3581,3276 | 453,716,429 | 454,3818,3541 | 455,1871,1625 | 456,4081,3890 | 457,1393,1219 | 458,1057,917 | 459,247,116 | 460,3827,3698 | 461,151,24 | 462,4050,3933 | 464,131,35 | 465,1656,1564 | 466,1081,993 | 467,1765,1711 | 468,76,57 | 469,1519,1502 | 470,26,22

BATCH_RAW_INFO | 446,1630,1050 | 447,606,50 | 449,1925,1462 | 450,2965,2604 | 451,3582,3276 | 453,717,429 | 454,3819,3541 | 455,1872,1625 | 456,4082,3890 | 457,1394,1219 | 458,1058,917 | 459,248,116 | 460,3828,3698 | 461,152,24 | 462,4051,3933 | 464,132,35 | 465,1657,1564 | 466,1082,993 | 467,1766,1711 | 468,77,57 | 469,1520,1502 | 470,27,22

BATCH_RAW_INFO | 446,1631,1050 | 447,607,50 | 449,1926,1462 | 450,2966,2604 | 451,3583,3276 | 453,718,429 | 454,3820,3541 | 455,1873,1625 | 456,4083,3890 | 457,1395,1219 | 458,1059,917 | 459,249,116 | 460,3829,3698 | 461,153,24 | 462,4052,3933 | 464,133,35 | 465,1658,1564 | 466,1083,993 | 467,1767,1711 | 468,78,57 | 469,1521,1502 | 470,28,22

BATCH_RAW_INFO | 446,1632,1050 | 447,608,50 | 449,1927,1462 | 450,2967,2604 | 451,3584,3276 | 453,719,429 | 454,3821,3541 | 455,1874,1625 | 456,4084,3890 | 457,1396,1219 | 458,1060,917 | 459,250,116 | 460,3830,3698 | 461,154,24 | 462,4053,3933 | 464,134,35 | 465,1659,1564 | 466,1084,993 | 467,1768,1711 | 468,79,57 | 469,1522,1502 | 470,29,22

BATCH_RAW_INFO | 446,1633,1050 | 447,609,50 | 449,1928,1462 | 450,2968,2604 | 451,3585,3276 | 453,720,429 | 454,3822,3541 | 455,1875,1625 | 456,4085,3890 | 457,1397,1219 | 458,1061,917 | 459,251,116 | 460,3831,3698 | 461,155,24 | 462,4054,3933 | 464,135,35 | 465,1660,1564 | 466,1085,993 | 467,1769,1711 | 468,80,57 | 469,1523,1502 | 470,30,22

BATCH_RAW_INFO | 446,1634,1050 | 447,610,50 | 449,1929,1462 | 450,2969,2604 | 451,3586,3276 | 453,721,429 | 454,3823,3541 | 455,1876,1625 | 456,4086,3890 | 457,1398,1219 | 458,1062,917 | 459,252,116 | 460,3832,3698 | 461,156,24 | 462,4055,3933 | 464,136,35 | 465,1661,1564 | 466,1086,993 | 467,1770,1711 | 468,81,57 | 469,1524,1502 | 470,31,22

BATCH_RAW_INFO | 446,1635,1050 | 447,611,50 | 449,1930,1462 | 450,2970,2604 | 451,3587,3276 | 453,722,429 | 454,3824,3541 | 455,1877,1625 | 456,4087,3890 | 457,1399,1219 | 458,1063,917 | 459,253,116 | 460,3833,3698 | 461,157,24 | 462,4056,3933 | 464,137,35 | 465,1662,1564 | 466,1087,993 | 467,1771,1711 | 468,82,57 | 469,1525,1502 | 470,32,22

BATCH_RAW_INFO | 446,1636,1050 | 447,612,50 | 449,1931,1462 | 450,2971,2604 | 451,3588,3276 | 453,723,429 | 454,3825,3541 | 455,1878,1625 | 456,4088,3890 | 457,1400,1219 | 458,1064,917 | 459,254,116 | 460,3834,3698 | 461,158,24 | 462,4057,3933 | 464,138,35 | 465,1663,1564 | 466,1088,993 | 467,1772,1711 | 468,83,57 | 469,1526,1502 | 470,33,22

BATCH_RAW_INFO | 446,1637,1050 | 447,613,50 | 449,1932,1462 | 450,2972,2604 | 451,3589,3276 | 453,724,429 | 454,3826,3541 | 455,1879,1625 | 456,4089,3890 | 457,1401,1219 | 458,1065,917 | 459,255,116 | 460,3835,3698 | 461,159,24 | 462,4058,3933 | 464,139,35 | 465,1664,1564 | 466,1089,993 | 467,1773,1711 | 468,84,57 | 469,1527,1502 | 470,34,22

BATCH_RAW_INFO | 446,1638,1050 | 447,614,50 | 449,1933,1462 | 450,2973,2604 | 451,3590,3276 | 453,725,429 | 454,3827,3541 | 455,1880,1625 | 456,4090,3890 | 457,1402,1219 | 458,1066,917 | 459,256,116 | 460,3836,3698 | 461,160,24 | 462,4059,3933 | 464,140,35 | 465,1665,1564 | 466,1090,993 | 467,1774,1711 | 468,85,57 | 469,1528,1502 | 470,35,22

BATCH_RAW_INFO | 446,1639,1050 | 447,615,50 | 449,1934,1462 | 450,2974,2604 | 451,3591,3276 | 453,726,429 | 454,3828,3541 | 455,1881,1625 | 456,4091,3890 | 457,1403,1219 | 458,1067,917 | 459,257,116 | 460,3837,3698 | 461,161,24 | 462,4060,3933 | 464,141,35 | 465,1666,1564 | 466,1091,993 | 467,1775,1711 | 468,86,57 | 469,1529,1502 | 470,36,22

BATCH_RAW_INFO | 446,1640,1050 | 447,616,50 | 449,1935,1462 | 450,2975,2604 | 451,3592,3276 | 453,727,429 | 454,3829,3541 | 455,1882,1625 | 456,4092,3890 | 457,1404,1219 | 458,1068,917 | 459,258,116 | 460,3838,3698 | 461,162,24 | 462,4061,3933 | 464,142,35 | 465,1667,1564 | 466,1092,993 | 467,1776,1711 | 468,87,57 | 469,1530,1502 | 470,37,22

BATCH_RAW_INFO | 446,1641,1050 | 447,617,50 | 449,1936,1462 | 450,2976,2604 | 451,3593,3276 | 453,728,429 | 454,3830,3541 | 455,1883,1625 | 456,4093,3890 | 457,1405,1219 | 458,1069,917 | 459,259,116 | 460,3839,3698 | 461,163,24 | 462,4062,3933 | 464,143,35 | 465,1668,1564 | 466,1093,993 | 467,1777,1711 | 468,88,57 | 469,1531,1502 | 470,38,22

BATCH_RAW_INFO | 446,1642,1050 | 447,618,50 | 449,1937,1462 | 450,2977,2604 | 451,3594,3276 | 453,729,429 | 454,3831,3541 | 455,1884,1625 | 456,4094,3890 | 457,1406,1219 | 458,1070,917 | 459,260,116 | 460,3840,3698 | 461,164,24 | 462,4063,3933 | 464,144,35 | 465,1669,1564 | 466,1094,993 | 467,1778,1711 | 468,89,57 | 469,1532,1502 | 470,39,22

BATCH_RAW_INFO | 446,1643,1050 | 447,619,50 | 449,1938,1462 | 450,2978,2604 | 451,3595,3276 | 453,730,429 | 454,3832,3541 | 455,1885,1625 | 456,4095,3890 | 457,1407,1219 | 458,1071,917 | 459,261,116 | 460,3841,3698 | 461,165,24 | 462,4064,3933 | 464,145,35 | 465,1670,1564 | 466,1095,993 | 467,1779,1711 | 468,90,57 | 469,1533,1502 | 470,40,22

BATCH_RAW_INFO | 446,1644,1050 | 447,620,50 | 449,1939,1462 | 450,2979,2604 | 451,3596,3276 | 453,731,429 | 454,3833,3541 | 455,1886,1625 | 457,1408,1219 | 458,1072,917 | 459,262,116 | 460,3842,3698 | 461,166,24 | 462,4065,3933 | 464,146,35 | 465,1671,1564 | 466,1096,993 | 467,1780,1711 | 468,91,57 | 469,1534,1502 | 470,41,22

BATCH_RAW_INFO | 446,1645,1050 | 447,621,50 | 449,1940,1462 | 450,2980,2604 | 451,3597,3276 | 453,732,429 | 454,3834,3541 | 455,1887,1625 | 457,1409,1219 | 458,1073,917 | 459,263,116 | 460,3843,3698 | 461,167,24 | 462,4066,3933 | 464,147,35 | 465,1672,1564 | 466,1097,993 | 467,1781,1711 | 468,92,57 | 469,1535,1502 | 470,42,22

BATCH_RAW_INFO | 446,1646,1050 | 447,622,50 | 449,1941,1462 | 450,2981,2604 | 451,3598,3276 | 453,733,429 | 454,3835,3541 | 455,1888,1625 | 457,1410,1219 | 458,1074,917 | 459,264,116 | 460,3844,3698 | 461,168,24 | 462,4067,3933 | 464,148,35 | 465,1673,1564 | 466,1098,993 | 467,1782,1711 | 468,93,57 | 469,1536,1502 | 470,43,22

BATCH_RAW_INFO | 446,1647,1050 | 447,623,50 | 449,1942,1462 | 450,2982,2604 | 451,3599,3276 | 453,734,429 | 454,3836,3541 | 455,1889,1625 | 457,1411,1219 | 458,1075,917 | 459,265,116 | 460,3845,3698 | 461,169,24 | 462,4068,3933 | 464,149,35 | 465,1674,1564 | 466,1099,993 | 467,1783,1711 | 468,94,57 | 469,1537,1502 | 470,44,22

BATCH_RAW_INFO | 446,1648,1050 | 447,624,50 | 449,1943,1462 | 450,2983,2604 | 451,3600,3276 | 453,735,429 | 454,3837,3541 | 455,1890,1625 | 457,1412,1219 | 458,1076,917 | 459,266,116 | 460,3846,3698 | 461,170,24 | 462,4069,3933 | 464,150,35 | 465,1675,1564 | 466,1100,993 | 467,1784,1711 | 468,95,57 | 469,1538,1502 | 470,45,22

BATCH_RAW_INFO | 446,1649,1050 | 447,625,50 | 449,1944,1462 | 450,2984,2604 | 451,3601,3276 | 453,736,429 | 454,3838,3541 | 455,1891,1625 | 457,1413,1219 | 458,1077,917 | 459,267,116 | 460,3847,3698 | 461,171,24 | 462,4070,3933 | 464,151,35 | 465,1676,1564 | 466,1101,993 | 467,1785,1711 | 468,96,57 | 469,1539,1502 | 470,46,22

BATCH_RAW_INFO | 446,1650,1050 | 447,626,50 | 449,1945,1462 | 450,2985,2604 | 451,3602,3276 | 453,737,429 | 454,3839,3541 | 455,1892,1625 | 457,1414,1219 | 458,1078,917 | 459,268,116 | 460,3848,3698 | 461,172,24 | 462,4071,3933 | 464,152,35 | 465,1677,1564 | 466,1102,993 | 467,1786,1711 | 468,97,57 | 469,1540,1502 | 470,47,22

BATCH_RAW_INFO | 446,1651,1050 | 447,627,50 | 449,1946,1462 | 450,2986,2604 | 451,3603,3276 | 453,738,429 | 454,3840,3541 | 455,1893,1625 | 457,1415,1219 | 458,1079,917 | 459,269,116 | 460,3849,3698 | 461,173,24 | 462,4072,3933 | 464,153,35 | 465,1678,1564 | 466,1103,993 | 467,1787,1711 | 468,98,57 | 469,1541,1502 | 470,48,22

BATCH_RAW_INFO | 446,1652,1050 | 447,628,50 | 449,1947,1462 | 450,2987,2604 | 451,3604,3276 | 453,739,429 | 454,3841,3541 | 455,1894,1625 | 457,1416,1219 | 458,1080,917 | 459,270,116 | 460,3850,3698 | 461,174,24 | 462,4073,3933 | 464,154,35 | 465,1679,1564 | 466,1104,993 | 467,1788,1711 | 468,99,57 | 469,1542,1502 | 470,49,22

BATCH_RAW_INFO | 471,351,350

BATCH_RAW_INFO | 446,1653,1050 | 447,629,50 | 449,1948,1462 | 450,2988,2604 | 451,3605,3276 | 453,740,429 | 454,3842,3541 | 455,1895,1625 | 457,1417,1219 | 458,1081,917 | 459,271,116 | 460,3851,3698 | 461,175,24 | 462,4074,3933 | 464,155,35 | 465,1680,1564 | 466,1105,993 | 467,1789,1711 | 468,100,57 | 469,1543,1502 | 470,50,22 | 471,352,350

BATCH_RAW_INFO | 446,1654,1050 | 447,630,50 | 449,1949,1462 | 450,2989,2604 | 451,3606,3276 | 453,741,429 | 454,3843,3541 | 455,1896,1625 | 457,1418,1219 | 458,1082,917 | 459,272,116 | 460,3852,3698 | 461,176,24 | 462,4075,3933 | 464,156,35 | 465,1681,1564 | 466,1106,993 | 467,1790,1711 | 468,101,57 | 469,1544,1502 | 470,51,22 | 471,353,350

BATCH_RAW_INFO | 446,1655,1050 | 447,631,50 | 449,1950,1462 | 450,2990,2604 | 451,3607,3276 | 453,742,429 | 454,3844,3541 | 455,1897,1625 | 457,1419,1219 | 458,1083,917 | 459,273,116 | 460,3853,3698 | 461,177,24 | 462,4076,3933 | 464,157,35 | 465,1682,1564 | 466,1107,993 | 467,1791,1711 | 468,102,57 | 469,1545,1502 | 470,52,22 | 471,354,350

BATCH_RAW_INFO | 446,1656,1050 | 447,632,50 | 449,1951,1462 | 450,2991,2604 | 451,3608,3276 | 453,743,429 | 454,3845,3541 | 455,1898,1625 | 457,1420,1219 | 458,1084,917 | 459,274,116 | 460,3854,3698 | 461,178,24 | 464,158,35 | 465,1683,1564 | 466,1108,993 | 467,1792,1711 | 468,103,57 | 469,1546,1502 | 470,53,22 | 471,355,350

BATCH_RAW_INFO | 446,1657,1050 | 447,633,50 | 449,1952,1462 | 450,2992,2604 | 451,3609,3276 | 453,744,429 | 454,3846,3541 | 455,1899,1625 | 457,1421,1219 | 458,1085,917 | 459,275,116 | 460,3855,3698 | 461,179,24 | 464,159,35 | 465,1684,1564 | 466,1109,993 | 467,1793,1711 | 468,104,57 | 469,1547,1502 | 470,54,22 | 471,356,350

BATCH_RAW_INFO | 446,1658,1050 | 447,634,50 | 449,1953,1462 | 450,2993,2604 | 451,3610,3276 | 453,745,429 | 454,3847,3541 | 455,1900,1625 | 457,1422,1219 | 458,1086,917 | 459,276,116 | 460,3856,3698 | 461,180,24 | 464,160,35 | 465,1685,1564 | 466,1110,993 | 467,1794,1711 | 468,105,57 | 469,1548,1502 | 470,55,22 | 471,357,350

BATCH_RAW_INFO | 446,1659,1050 | 447,635,50 | 449,1954,1462 | 450,2994,2604 | 451,3611,3276 | 453,746,429 | 454,3848,3541 | 455,1901,1625 | 457,1423,1219 | 458,1087,917 | 459,277,116 | 460,3857,3698 | 461,181,24 | 464,161,35 | 465,1686,1564 | 466,1111,993 | 467,1795,1711 | 468,106,57 | 469,1549,1502 | 470,56,22 | 471,358,350

BATCH_RAW_INFO | 446,1660,1050 | 447,636,50 | 449,1955,1462 | 450,2995,2604 | 451,3612,3276 | 453,747,429 | 454,3849,3541 | 455,1902,1625 | 457,1424,1219 | 458,1088,917 | 459,278,116 | 460,3858,3698 | 461,182,24 | 464,162,35 | 465,1687,1564 | 466,1112,993 | 467,1796,1711 | 468,107,57 | 469,1550,1502 | 470,57,22 | 471,359,350

BATCH_RAW_INFO | 446,1661,1050 | 447,637,50 | 449,1956,1462 | 450,2996,2604 | 451,3613,3276 | 453,748,429 | 454,3850,3541 | 455,1903,1625 | 457,1425,1219 | 458,1089,917 | 459,279,116 | 460,3859,3698 | 461,183,24 | 464,163,35 | 465,1688,1564 | 466,1113,993 | 467,1797,1711 | 468,108,57 | 469,1551,1502 | 470,58,22 | 471,360,350

BATCH_RAW_INFO | 446,1662,1050 | 447,638,50 | 449,1957,1462 | 450,2997,2604 | 451,3614,3276 | 453,749,429 | 454,3851,3541 | 455,1904,1625 | 457,1426,1219 | 458,1090,917 | 459,280,116 | 460,3860,3698 | 461,184,24 | 464,164,35 | 465,1689,1564 | 466,1114,993 | 467,1798,1711 | 468,109,57 | 469,1552,1502 | 470,59,22 | 471,361,350

BATCH_RAW_INFO | 446,1663,1050 | 447,639,50 | 449,1958,1462 | 450,2998,2604 | 451,3615,3276 | 453,750,429 | 454,3852,3541 | 455,1905,1625 | 457,1427,1219 | 458,1091,917 | 459,281,116 | 460,3861,3698 | 461,185,24 | 464,165,35 | 465,1690,1564 | 466,1115,993 | 467,1799,1711 | 468,110,57 | 469,1553,1502 | 470,60,22 | 471,362,350

BATCH_RAW_INFO | 446,1664,1050 | 447,640,50 | 449,1959,1462 | 450,2999,2604 | 451,3616,3276 | 453,751,429 | 454,3853,3541 | 455,1906,1625 | 457,1428,1219 | 458,1092,917 | 459,282,116 | 460,3862,3698 | 461,186,24 | 464,166,35 | 465,1691,1564 | 466,1116,993 | 467,1800,1711 | 468,111,57 | 469,1554,1502 | 470,61,22 | 471,363,350

BATCH_RAW_INFO | 446,1665,1050 | 447,641,50 | 449,1960,1462 | 450,3000,2604 | 451,3617,3276 | 453,752,429 | 454,3854,3541 | 455,1907,1625 | 457,1429,1219 | 458,1093,917 | 459,283,116 | 460,3863,3698 | 461,187,24 | 464,167,35 | 465,1692,1564 | 466,1117,993 | 467,1801,1711 | 468,112,57 | 469,1555,1502 | 470,62,22 | 471,364,350

BATCH_RAW_INFO | 446,1666,1050 | 447,642,50 | 449,1961,1462 | 450,3001,2604 | 451,3618,3276 | 453,753,429 | 454,3855,3541 | 455,1908,1625 | 457,1430,1219 | 458,1094,917 | 459,284,116 | 460,3864,3698 | 461,188,24 | 464,168,35 | 465,1693,1564 | 466,1118,993 | 467,1802,1711 | 468,113,57 | 469,1556,1502 | 470,63,22 | 471,365,350

BATCH_RAW_INFO | 446,1667,1050 | 447,643,50 | 449,1962,1462 | 450,3002,2604 | 451,3619,3276 | 453,754,429 | 454,3856,3541 | 455,1909,1625 | 457,1431,1219 | 458,1095,917 | 459,285,116 | 460,3865,3698 | 461,189,24 | 464,169,35 | 465,1694,1564 | 466,1119,993 | 467,1803,1711 | 468,114,57 | 469,1557,1502 | 470,64,22 | 471,366,350

BATCH_RAW_INFO | 446,1668,1050 | 447,644,50 | 449,1963,1462 | 450,3003,2604 | 451,3620,3276 | 453,755,429 | 454,3857,3541 | 455,1910,1625 | 457,1432,1219 | 458,1096,917 | 459,286,116 | 460,3866,3698 | 461,190,24 | 464,170,35 | 465,1695,1564 | 466,1120,993 | 467,1804,1711 | 468,115,57 | 469,1558,1502 | 470,65,22 | 471,367,350

BATCH_RAW_INFO | 446,1669,1050 | 447,645,50 | 449,1964,1462 | 450,3004,2604 | 451,3621,3276 | 453,756,429 | 454,3858,3541 | 455,1911,1625 | 457,1433,1219 | 458,1097,917 | 459,287,116 | 460,3867,3698 | 461,191,24 | 464,171,35 | 465,1696,1564 | 466,1121,993 | 467,1805,1711 | 468,116,57 | 469,1559,1502 | 470,66,22 | 471,368,350

BATCH_RAW_INFO | 446,1670,1050 | 447,646,50 | 449,1965,1462 | 450,3005,2604 | 451,3622,3276 | 453,757,429 | 454,3859,3541 | 455,1912,1625 | 457,1434,1219 | 458,1098,917 | 459,288,116 | 460,3868,3698 | 461,192,24 | 464,172,35 | 465,1697,1564 | 466,1122,993 | 467,1806,1711 | 468,117,57 | 469,1560,1502 | 470,67,22 | 471,369,350

BATCH_RAW_INFO | 446,1671,1050 | 447,647,50 | 449,1966,1462 | 450,3006,2604 | 451,3623,3276 | 453,758,429 | 454,3860,3541 | 455,1913,1625 | 457,1435,1219 | 458,1099,917 | 459,289,116 | 460,3869,3698 | 461,193,24 | 464,173,35 | 465,1698,1564 | 466,1123,993 | 467,1807,1711 | 468,118,57 | 469,1561,1502 | 470,68,22 | 471,370,350

BATCH_RAW_INFO | 472,1403,1402

BATCH_RAW_INFO | 446,1672,1050 | 447,648,50 | 449,1967,1462 | 450,3007,2604 | 451,3624,3276 | 453,759,429 | 454,3861,3541 | 455,1914,1625 | 457,1436,1219 | 458,1100,917 | 459,290,116 | 460,3870,3698 | 461,194,24 | 464,174,35 | 465,1699,1564 | 466,1124,993 | 467,1808,1711 | 468,119,57 | 469,1562,1502 | 470,69,22 | 471,371,350 | 472,1404,1402

BATCH_RAW_INFO | 446,1673,1050 | 447,649,50 | 449,1968,1462 | 450,3008,2604 | 451,3625,3276 | 453,760,429 | 454,3862,3541 | 455,1915,1625 | 457,1437,1219 | 458,1101,917 | 459,291,116 | 460,3871,3698 | 461,195,24 | 464,175,35 | 465,1700,1564 | 466,1125,993 | 467,1809,1711 | 468,120,57 | 469,1563,1502 | 470,70,22 | 471,372,350 | 472,1405,1402

BATCH_RAW_INFO | 446,1674,1050 | 447,650,50 | 449,1969,1462 | 450,3009,2604 | 451,3626,3276 | 453,761,429 | 454,3863,3541 | 455,1916,1625 | 457,1438,1219 | 458,1102,917 | 459,292,116 | 460,3872,3698 | 461,196,24 | 464,176,35 | 465,1701,1564 | 466,1126,993 | 467,1810,1711 | 468,121,57 | 469,1564,1502 | 470,71,22 | 471,373,350 | 472,1406,1402

BATCH_RAW_INFO | 446,1675,1050 | 447,651,50 | 449,1970,1462 | 450,3010,2604 | 451,3627,3276 | 453,762,429 | 454,3864,3541 | 455,1917,1625 | 457,1439,1219 | 458,1103,917 | 459,293,116 | 460,3873,3698 | 461,197,24 | 464,177,35 | 465,1702,1564 | 466,1127,993 | 467,1811,1711 | 468,122,57 | 469,1565,1502 | 470,72,22 | 471,374,350 | 472,1407,1402

BATCH_RAW_INFO | 473,82,81

BATCH_RAW_INFO | 446,1676,1050 | 447,652,50 | 449,1971,1462 | 450,3011,2604 | 451,3628,3276 | 453,763,429 | 454,3865,3541 | 455,1918,1625 | 457,1440,1219 | 458,1104,917 | 459,294,116 | 460,3874,3698 | 461,198,24 | 464,178,35 | 465,1703,1564 | 466,1128,993 | 467,1812,1711 | 468,123,57 | 469,1566,1502 | 470,73,22 | 471,375,350 | 472,1408,1402 | 473,83,81

BATCH_RAW_INFO | 446,1677,1050 | 447,653,50 | 449,1972,1462 | 450,3012,2604 | 451,3629,3276 | 453,764,429 | 454,3866,3541 | 455,1919,1625 | 457,1441,1219 | 458,1105,917 | 459,295,116 | 460,3875,3698 | 461,199,24 | 464,179,35 | 465,1704,1564 | 466,1129,993 | 467,1813,1711 | 468,124,57 | 469,1567,1502 | 470,74,22 | 471,376,350 | 472,1409,1402 | 473,84,81

BATCH_RAW_INFO | 446,1678,1050 | 447,654,50 | 449,1973,1462 | 450,3013,2604 | 451,3630,3276 | 453,765,429 | 454,3867,3541 | 455,1920,1625 | 457,1442,1219 | 458,1106,917 | 459,296,116 | 460,3876,3698 | 461,200,24 | 464,180,35 | 465,1705,1564 | 466,1130,993 | 467,1814,1711 | 468,125,57 | 469,1568,1502 | 470,75,22 | 471,377,350 | 472,1410,1402 | 473,85,81

BATCH_RAW_INFO | 446,1679,1050 | 447,655,50 | 449,1974,1462 | 450,3014,2604 | 451,3631,3276 | 453,766,429 | 454,3868,3541 | 455,1921,1625 | 457,1443,1219 | 458,1107,917 | 459,297,116 | 460,3877,3698 | 461,201,24 | 464,181,35 | 465,1706,1564 | 466,1131,993 | 467,1815,1711 | 468,126,57 | 469,1569,1502 | 470,76,22 | 471,378,350 | 472,1411,1402 | 473,86,81

BATCH_RAW_INFO | 446,1680,1050 | 447,656,50 | 449,1975,1462 | 450,3015,2604 | 451,3632,3276 | 453,767,429 | 454,3869,3541 | 455,1922,1625 | 457,1444,1219 | 458,1108,917 | 459,298,116 | 460,3878,3698 | 461,202,24 | 464,182,35 | 465,1707,1564 | 466,1132,993 | 467,1816,1711 | 468,127,57 | 469,1570,1502 | 470,77,22 | 471,379,350 | 472,1412,1402 | 473,87,81

BATCH_RAW_INFO | 446,1681,1050 | 447,657,50 | 449,1976,1462 | 450,3016,2604 | 451,3633,3276 | 453,768,429 | 454,3870,3541 | 455,1923,1625 | 457,1445,1219 | 458,1109,917 | 459,299,116 | 460,3879,3698 | 461,203,24 | 465,1708,1564 | 466,1133,993 | 467,1817,1711 | 468,128,57 | 469,1571,1502 | 470,78,22 | 471,380,350 | 472,1413,1402 | 473,88,81

BATCH_RAW_INFO | 446,1682,1050 | 447,658,50 | 449,1977,1462 | 450,3017,2604 | 451,3634,3276 | 453,769,429 | 454,3871,3541 | 455,1924,1625 | 457,1446,1219 | 458,1110,917 | 459,300,116 | 460,3880,3698 | 461,204,24 | 465,1709,1564 | 466,1134,993 | 467,1818,1711 | 468,129,57 | 469,1572,1502 | 470,79,22 | 471,381,350 | 472,1414,1402 | 473,89,81

BATCH_RAW_INFO | 446,1683,1050 | 447,659,50 | 449,1978,1462 | 450,3018,2604 | 451,3635,3276 | 453,770,429 | 454,3872,3541 | 455,1925,1625 | 457,1447,1219 | 458,1111,917 | 459,301,116 | 460,3881,3698 | 461,205,24 | 465,1710,1564 | 466,1135,993 | 467,1819,1711 | 468,130,57 | 469,1573,1502 | 470,80,22 | 471,382,350 | 472,1415,1402 | 473,90,81

BATCH_RAW_INFO | 446,1684,1050 | 447,660,50 | 449,1979,1462 | 450,3019,2604 | 451,3636,3276 | 453,771,429 | 454,3873,3541 | 455,1926,1625 | 457,1448,1219 | 458,1112,917 | 459,302,116 | 460,3882,3698 | 461,206,24 | 465,1711,1564 | 466,1136,993 | 467,1820,1711 | 468,131,57 | 469,1574,1502 | 470,81,22 | 471,383,350 | 472,1416,1402 | 473,91,81

BATCH_RAW_INFO | 446,1685,1050 | 447,661,50 | 449,1980,1462 | 450,3020,2604 | 451,3637,3276 | 453,772,429 | 454,3874,3541 | 455,1927,1625 | 457,1449,1219 | 458,1113,917 | 459,303,116 | 460,3883,3698 | 461,207,24 | 465,1712,1564 | 466,1137,993 | 467,1821,1711 | 468,132,57 | 469,1575,1502 | 470,82,22 | 471,384,350 | 472,1417,1402 | 473,92,81

BATCH_RAW_INFO | 446,1686,1050 | 447,662,50 | 449,1981,1462 | 450,3021,2604 | 451,3638,3276 | 453,773,429 | 454,3875,3541 | 455,1928,1625 | 457,1450,1219 | 458,1114,917 | 459,304,116 | 460,3884,3698 | 461,208,24 | 465,1713,1564 | 466,1138,993 | 467,1822,1711 | 468,133,57 | 469,1576,1502 | 470,83,22 | 471,385,350 | 472,1418,1402 | 473,93,81

BATCH_RAW_INFO | 446,1687,1050 | 447,663,50 | 449,1982,1462 | 450,3022,2604 | 451,3639,3276 | 453,774,429 | 454,3876,3541 | 455,1929,1625 | 457,1451,1219 | 458,1115,917 | 459,305,116 | 460,3885,3698 | 461,209,24 | 465,1714,1564 | 466,1139,993 | 467,1823,1711 | 468,134,57 | 469,1577,1502 | 470,84,22 | 471,386,350 | 472,1419,1402 | 473,94,81

BATCH_RAW_INFO | 446,1688,1050 | 447,664,50 | 449,1983,1462 | 450,3023,2604 | 451,3640,3276 | 453,775,429 | 454,3877,3541 | 455,1930,1625 | 457,1452,1219 | 458,1116,917 | 459,306,116 | 460,3886,3698 | 461,210,24 | 465,1715,1564 | 466,1140,993 | 467,1824,1711 | 468,135,57 | 469,1578,1502 | 470,85,22 | 471,387,350 | 472,1420,1402 | 473,95,81

BATCH_RAW_INFO | 446,1689,1050 | 447,665,50 | 449,1984,1462 | 450,3024,2604 | 451,3641,3276 | 453,776,429 | 454,3878,3541 | 455,1931,1625 | 457,1453,1219 | 458,1117,917 | 459,307,116 | 460,3887,3698 | 461,211,24 | 465,1716,1564 | 466,1141,993 | 467,1825,1711 | 468,136,57 | 469,1579,1502 | 470,86,22 | 471,388,350 | 472,1421,1402 | 473,96,81

BATCH_RAW_INFO | 446,1690,1050 | 447,666,50 | 449,1985,1462 | 450,3025,2604 | 451,3642,3276 | 453,777,429 | 454,3879,3541 | 455,1932,1625 | 457,1454,1219 | 458,1118,917 | 459,308,116 | 460,3888,3698 | 461,212,24 | 465,1717,1564 | 466,1142,993 | 467,1826,1711 | 468,137,57 | 469,1580,1502 | 470,87,22 | 471,389,350 | 472,1422,1402 | 473,97,81

BATCH_RAW_INFO | 446,1691,1050 | 447,667,50 | 449,1986,1462 | 450,3026,2604 | 451,3643,3276 | 453,778,429 | 454,3880,3541 | 455,1933,1625 | 457,1455,1219 | 458,1119,917 | 459,309,116 | 460,3889,3698 | 461,213,24 | 465,1718,1564 | 466,1143,993 | 467,1827,1711 | 468,138,57 | 469,1581,1502 | 470,88,22 | 471,390,350 | 472,1423,1402 | 473,98,81

BATCH_RAW_INFO | 446,1692,1050 | 447,668,50 | 449,1987,1462 | 450,3027,2604 | 451,3644,3276 | 453,779,429 | 454,3881,3541 | 455,1934,1625 | 457,1456,1219 | 458,1120,917 | 459,310,116 | 460,3890,3698 | 461,214,24 | 465,1719,1564 | 466,1144,993 | 467,1828,1711 | 468,139,57 | 469,1582,1502 | 470,89,22 | 471,391,350 | 472,1424,1402 | 473,99,81

BATCH_RAW_INFO | 446,1693,1050 | 447,669,50 | 449,1988,1462 | 450,3028,2604 | 451,3645,3276 | 453,780,429 | 454,3882,3541 | 455,1935,1625 | 457,1457,1219 | 458,1121,917 | 459,311,116 | 460,3891,3698 | 461,215,24 | 465,1720,1564 | 466,1145,993 | 467,1829,1711 | 468,140,57 | 469,1583,1502 | 470,90,22 | 471,392,350 | 472,1425,1402 | 473,100,81

BATCH_RAW_INFO | 446,1694,1050 | 447,670,50 | 449,1989,1462 | 450,3029,2604 | 451,3646,3276 | 453,781,429 | 454,3883,3541 | 455,1936,1625 | 457,1458,1219 | 458,1122,917 | 459,312,116 | 460,3892,3698 | 461,216,24 | 465,1721,1564 | 466,1146,993 | 467,1830,1711 | 468,141,57 | 469,1584,1502 | 470,91,22 | 471,393,350 | 472,1426,1402 | 473,101,81

BATCH_RAW_INFO | 474,3859,3858

BATCH_RAW_INFO | 446,1695,1050 | 447,671,50 | 449,1990,1462 | 450,3030,2604 | 451,3647,3276 | 453,782,429 | 454,3884,3541 | 455,1937,1625 | 457,1459,1219 | 458,1123,917 | 459,313,116 | 460,3893,3698 | 461,217,24 | 465,1722,1564 | 466,1147,993 | 467,1831,1711 | 468,142,57 | 469,1585,1502 | 470,92,22 | 471,394,350 | 472,1427,1402 | 473,102,81 | 474,3860,3858

BATCH_RAW_INFO | 446,1696,1050 | 447,672,50 | 449,1991,1462 | 450,3031,2604 | 451,3648,3276 | 453,783,429 | 454,3885,3541 | 455,1938,1625 | 457,1460,1219 | 458,1124,917 | 459,314,116 | 460,3894,3698 | 461,218,24 | 465,1723,1564 | 466,1148,993 | 467,1832,1711 | 468,143,57 | 469,1586,1502 | 470,93,22 | 471,395,350 | 472,1428,1402 | 473,103,81 | 474,3861,3858

BATCH_RAW_INFO | 446,1697,1050 | 447,673,50 | 449,1992,1462 | 450,3032,2604 | 451,3649,3276 | 453,784,429 | 454,3886,3541 | 455,1939,1625 | 457,1461,1219 | 458,1125,917 | 459,315,116 | 460,3895,3698 | 461,219,24 | 465,1724,1564 | 466,1149,993 | 467,1833,1711 | 468,144,57 | 469,1587,1502 | 470,94,22 | 471,396,350 | 472,1429,1402 | 473,104,81 | 474,3862,3858

BATCH_RAW_INFO | 446,1698,1050 | 447,674,50 | 449,1993,1462 | 450,3033,2604 | 451,3650,3276 | 453,785,429 | 454,3887,3541 | 455,1940,1625 | 457,1462,1219 | 458,1126,917 | 459,316,116 | 460,3896,3698 | 461,220,24 | 465,1725,1564 | 466,1150,993 | 467,1834,1711 | 468,145,57 | 469,1588,1502 | 470,95,22 | 471,397,350 | 472,1430,1402 | 473,105,81 | 474,3863,3858

BATCH_RAW_INFO | 446,1699,1050 | 447,675,50 | 449,1994,1462 | 450,3034,2604 | 451,3651,3276 | 453,786,429 | 454,3888,3541 | 455,1941,1625 | 457,1463,1219 | 458,1127,917 | 459,317,116 | 460,3897,3698 | 461,221,24 | 465,1726,1564 | 466,1151,993 | 467,1835,1711 | 468,146,57 | 469,1589,1502 | 470,96,22 | 471,398,350 | 472,1431,1402 | 473,106,81 | 474,3864,3858

BATCH_RAW_INFO | 446,1700,1050 | 447,676,50 | 449,1995,1462 | 450,3035,2604 | 451,3652,3276 | 453,787,429 | 454,3889,3541 | 455,1942,1625 | 457,1464,1219 | 458,1128,917 | 459,318,116 | 460,3898,3698 | 461,222,24 | 465,1727,1564 | 466,1152,993 | 467,1836,1711 | 468,147,57 | 469,1590,1502 | 470,97,22 | 471,399,350 | 472,1432,1402 | 473,107,81 | 474,3865,3858

BATCH_RAW_INFO | 446,1701,1050 | 447,677,50 | 449,1996,1462 | 450,3036,2604 | 451,3653,3276 | 453,788,429 | 454,3890,3541 | 455,1943,1625 | 457,1465,1219 | 458,1129,917 | 459,319,116 | 460,3899,3698 | 461,223,24 | 465,1728,1564 | 466,1153,993 | 467,1837,1711 | 468,148,57 | 469,1591,1502 | 470,98,22 | 471,400,350 | 472,1433,1402 | 473,108,81 | 474,3866,3858

BATCH_RAW_INFO | 446,1702,1050 | 447,678,50 | 449,1997,1462 | 450,3037,2604 | 451,3654,3276 | 453,789,429 | 454,3891,3541 | 455,1944,1625 | 457,1466,1219 | 458,1130,917 | 459,320,116 | 460,3900,3698 | 461,224,24 | 465,1729,1564 | 466,1154,993 | 467,1838,1711 | 468,149,57 | 469,1592,1502 | 470,99,22 | 471,401,350 | 472,1434,1402 | 473,109,81 | 474,3867,3858

BATCH_RAW_INFO | 446,1703,1050 | 447,679,50 | 449,1998,1462 | 450,3038,2604 | 451,3655,3276 | 453,790,429 | 454,3892,3541 | 455,1945,1625 | 457,1467,1219 | 458,1131,917 | 459,321,116 | 460,3901,3698 | 461,225,24 | 465,1730,1564 | 466,1155,993 | 467,1839,1711 | 468,150,57 | 469,1593,1502 | 470,100,22 | 471,402,350 | 472,1435,1402 | 473,110,81 | 474,3868,3858

BATCH_RAW_INFO | 446,1704,1050 | 447,680,50 | 449,1999,1462 | 450,3039,2604 | 451,3656,3276 | 453,791,429 | 454,3893,3541 | 455,1946,1625 | 457,1468,1219 | 458,1132,917 | 459,322,116 | 460,3902,3698 | 461,226,24 | 465,1731,1564 | 466,1156,993 | 467,1840,1711 | 468,151,57 | 469,1594,1502 | 470,101,22 | 471,403,350 | 472,1436,1402 | 473,111,81 | 474,3869,3858

BATCH_RAW_INFO | 446,1705,1050 | 447,681,50 | 449,2000,1462 | 450,3040,2604 | 451,3657,3276 | 453,792,429 | 454,3894,3541 | 455,1947,1625 | 457,1469,1219 | 458,1133,917 | 459,323,116 | 460,3903,3698 | 461,227,24 | 465,1732,1564 | 466,1157,993 | 467,1841,1711 | 468,152,57 | 469,1595,1502 | 470,102,22 | 471,404,350 | 472,1437,1402 | 473,112,81 | 474,3870,3858

BATCH_RAW_INFO | 446,1706,1050 | 447,682,50 | 449,2001,1462 | 450,3041,2604 | 451,3658,3276 | 453,793,429 | 454,3895,3541 | 455,1948,1625 | 457,1470,1219 | 458,1134,917 | 459,324,116 | 460,3904,3698 | 461,228,24 | 465,1733,1564 | 466,1158,993 | 467,1842,1711 | 468,153,57 | 469,1596,1502 | 470,103,22 | 471,405,350 | 472,1438,1402 | 473,113,81 | 474,3871,3858

BATCH_RAW_INFO | 446,1707,1050 | 447,683,50 | 449,2002,1462 | 450,3042,2604 | 451,3659,3276 | 453,794,429 | 454,3896,3541 | 455,1949,1625 | 457,1471,1219 | 458,1135,917 | 459,325,116 | 460,3905,3698 | 461,229,24 | 465,1734,1564 | 466,1159,993 | 467,1843,1711 | 468,154,57 | 469,1597,1502 | 470,104,22 | 471,406,350 | 472,1439,1402 | 473,114,81 | 474,3872,3858

BATCH_RAW_INFO | 446,1708,1050 | 447,684,50 | 449,2003,1462 | 450,3043,2604 | 451,3660,3276 | 453,795,429 | 454,3897,3541 | 455,1950,1625 | 457,1472,1219 | 458,1136,917 | 459,326,116 | 460,3906,3698 | 461,230,24 | 465,1735,1564 | 466,1160,993 | 467,1844,1711 | 468,155,57 | 469,1598,1502 | 470,105,22 | 471,407,350 | 472,1440,1402 | 473,115,81 | 474,3873,3858

BATCH_RAW_INFO | 446,1709,1050 | 447,685,50 | 449,2004,1462 | 450,3044,2604 | 451,3661,3276 | 453,796,429 | 454,3898,3541 | 455,1951,1625 | 457,1473,1219 | 458,1137,917 | 459,327,116 | 460,3907,3698 | 461,231,24 | 465,1736,1564 | 466,1161,993 | 467,1845,1711 | 468,156,57 | 469,1599,1502 | 470,106,22 | 471,408,350 | 472,1441,1402 | 473,116,81 | 474,3874,3858

BATCH_RAW_INFO | 446,1710,1050 | 447,686,50 | 449,2005,1462 | 450,3045,2604 | 451,3662,3276 | 453,797,429 | 454,3899,3541 | 455,1952,1625 | 457,1474,1219 | 458,1138,917 | 459,328,116 | 460,3908,3698 | 461,232,24 | 465,1737,1564 | 466,1162,993 | 467,1846,1711 | 468,157,57 | 469,1600,1502 | 470,107,22 | 471,409,350 | 472,1442,1402 | 473,117,81 | 474,3875,3858

BATCH_RAW_INFO | 446,1711,1050 | 447,687,50 | 449,2006,1462 | 450,3046,2604 | 451,3663,3276 | 453,798,429 | 454,3900,3541 | 455,1953,1625 | 457,1475,1219 | 458,1139,917 | 459,329,116 | 460,3909,3698 | 461,233,24 | 465,1738,1564 | 466,1163,993 | 467,1847,1711 | 468,158,57 | 469,1601,1502 | 470,108,22 | 471,410,350 | 472,1443,1402 | 473,118,81 | 474,3876,3858

BATCH_RAW_INFO | 446,1712,1050 | 447,688,50 | 449,2007,1462 | 450,3047,2604 | 451,3664,3276 | 453,799,429 | 454,3901,3541 | 455,1954,1625 | 457,1476,1219 | 458,1140,917 | 459,330,116 | 460,3910,3698 | 461,234,24 | 465,1739,1564 | 466,1164,993 | 467,1848,1711 | 468,159,57 | 469,1602,1502 | 470,109,22 | 471,411,350 | 472,1444,1402 | 473,119,81 | 474,3877,3858

BATCH_RAW_INFO | 446,1713,1050 | 447,689,50 | 449,2008,1462 | 450,3048,2604 | 451,3665,3276 | 453,800,429 | 454,3902,3541 | 455,1955,1625 | 457,1477,1219 | 458,1141,917 | 459,331,116 | 460,3911,3698 | 461,235,24 | 465,1740,1564 | 466,1165,993 | 467,1849,1711 | 468,160,57 | 469,1603,1502 | 470,110,22 | 471,412,350 | 472,1445,1402 | 473,120,81 | 474,3878,3858

BATCH_RAW_INFO | 446,1714,1050 | 447,690,50 | 449,2009,1462 | 450,3049,2604 | 451,3666,3276 | 453,801,429 | 454,3903,3541 | 455,1956,1625 | 457,1478,1219 | 458,1142,917 | 459,332,116 | 460,3912,3698 | 461,236,24 | 465,1741,1564 | 466,1166,993 | 467,1850,1711 | 468,161,57 | 469,1604,1502 | 470,111,22 | 471,413,350 | 472,1446,1402 | 473,121,81 | 474,3879,3858

BATCH_RAW_INFO | 446,1715,1050 | 447,691,50 | 449,2010,1462 | 450,3050,2604 | 451,3667,3276 | 453,802,429 | 454,3904,3541 | 455,1957,1625 | 457,1479,1219 | 458,1143,917 | 459,333,116 | 460,3913,3698 | 461,237,24 | 465,1742,1564 | 466,1167,993 | 467,1851,1711 | 468,162,57 | 469,1605,1502 | 470,112,22 | 471,414,350 | 472,1447,1402 | 473,122,81 | 474,3880,3858

BATCH_RAW_INFO | 446,1716,1050 | 447,692,50 | 449,2011,1462 | 450,3051,2604 | 451,3668,3276 | 453,803,429 | 454,3905,3541 | 455,1958,1625 | 457,1480,1219 | 458,1144,917 | 459,334,116 | 460,3914,3698 | 461,238,24 | 465,1743,1564 | 466,1168,993 | 467,1852,1711 | 468,163,57 | 469,1606,1502 | 470,113,22 | 471,415,350 | 472,1448,1402 | 473,123,81 | 474,3881,3858

BATCH_RAW_INFO | 446,1717,1050 | 447,693,50 | 449,2012,1462 | 450,3052,2604 | 451,3669,3276 | 453,804,429 | 454,3906,3541 | 455,1959,1625 | 457,1481,1219 | 458,1145,917 | 459,335,116 | 460,3915,3698 | 461,239,24 | 465,1744,1564 | 466,1169,993 | 467,1853,1711 | 468,164,57 | 469,1607,1502 | 470,114,22 | 471,416,350 | 472,1449,1402 | 473,124,81 | 474,3882,3858

BATCH_RAW_INFO | 446,1718,1050 | 447,694,50 | 449,2013,1462 | 450,3053,2604 | 451,3670,3276 | 453,805,429 | 454,3907,3541 | 455,1960,1625 | 457,1482,1219 | 458,1146,917 | 459,336,116 | 460,3916,3698 | 461,240,24 | 465,1745,1564 | 466,1170,993 | 467,1854,1711 | 468,165,57 | 469,1608,1502 | 470,115,22 | 471,417,350 | 472,1450,1402 | 473,125,81 | 474,3883,3858

BATCH_RAW_INFO | 446,1719,1050 | 447,695,50 | 449,2014,1462 | 450,3054,2604 | 451,3671,3276 | 453,806,429 | 454,3908,3541 | 455,1961,1625 | 457,1483,1219 | 458,1147,917 | 459,337,116 | 460,3917,3698 | 461,241,24 | 465,1746,1564 | 466,1171,993 | 467,1855,1711 | 468,166,57 | 469,1609,1502 | 470,116,22 | 471,418,350 | 472,1451,1402 | 473,126,81 | 474,3884,3858

BATCH_RAW_INFO | 446,1720,1050 | 447,696,50 | 449,2015,1462 | 450,3055,2604 | 451,3672,3276 | 453,807,429 | 454,3909,3541 | 455,1962,1625 | 457,1484,1219 | 458,1148,917 | 459,338,116 | 460,3918,3698 | 461,242,24 | 465,1747,1564 | 466,1172,993 | 467,1856,1711 | 468,167,57 | 469,1610,1502 | 470,117,22 | 471,419,350 | 472,1452,1402 | 473,127,81 | 474,3885,3858

BATCH_RAW_INFO | 446,1721,1050 | 447,697,50 | 449,2016,1462 | 450,3056,2604 | 451,3673,3276 | 453,808,429 | 454,3910,3541 | 455,1963,1625 | 457,1485,1219 | 458,1149,917 | 459,339,116 | 460,3919,3698 | 461,243,24 | 465,1748,1564 | 466,1173,993 | 467,1857,1711 | 468,168,57 | 469,1611,1502 | 470,118,22 | 471,420,350 | 472,1453,1402 | 473,128,81 | 474,3886,3858

BATCH_RAW_INFO | 446,1722,1050 | 447,698,50 | 449,2017,1462 | 450,3057,2604 | 451,3674,3276 | 453,809,429 | 454,3911,3541 | 455,1964,1625 | 457,1486,1219 | 459,340,116 | 460,3920,3698 | 461,244,24 | 465,1749,1564 | 466,1174,993 | 467,1858,1711 | 468,169,57 | 469,1612,1502 | 470,119,22 | 471,421,350 | 472,1454,1402 | 473,129,81 | 474,3887,3858

BATCH_RAW_INFO | 446,1723,1050 | 447,699,50 | 449,2018,1462 | 450,3058,2604 | 451,3675,3276 | 453,810,429 | 454,3912,3541 | 455,1965,1625 | 457,1487,1219 | 459,341,116 | 460,3921,3698 | 461,245,24 | 465,1750,1564 | 466,1175,993 | 467,1859,1711 | 468,170,57 | 469,1613,1502 | 470,120,22 | 471,422,350 | 472,1455,1402 | 473,130,81 | 474,3888,3858

BATCH_RAW_INFO | 446,1724,1050 | 447,700,50 | 449,2019,1462 | 450,3059,2604 | 451,3676,3276 | 453,811,429 | 454,3913,3541 | 455,1966,1625 | 457,1488,1219 | 459,342,116 | 460,3922,3698 | 461,246,24 | 465,1751,1564 | 466,1176,993 | 467,1860,1711 | 468,171,57 | 469,1614,1502 | 470,121,22 | 471,423,350 | 472,1456,1402 | 473,131,81 | 474,3889,3858

BATCH_RAW_INFO | 446,1725,1050 | 447,701,50 | 449,2020,1462 | 450,3060,2604 | 451,3677,3276 | 453,812,429 | 454,3914,3541 | 455,1967,1625 | 457,1489,1219 | 459,343,116 | 460,3923,3698 | 461,247,24 | 465,1752,1564 | 466,1177,993 | 467,1861,1711 | 468,172,57 | 469,1615,1502 | 470,122,22 | 471,424,350 | 472,1457,1402 | 473,132,81 | 474,3890,3858

BATCH_RAW_INFO | 446,1726,1050 | 447,702,50 | 449,2021,1462 | 450,3061,2604 | 451,3678,3276 | 453,813,429 | 454,3915,3541 | 455,1968,1625 | 457,1490,1219 | 459,344,116 | 460,3924,3698 | 461,248,24 | 465,1753,1564 | 466,1178,993 | 467,1862,1711 | 468,173,57 | 469,1616,1502 | 470,123,22 | 471,425,350 | 472,1458,1402 | 473,133,81 | 474,3891,3858

BATCH_RAW_INFO | 446,1727,1050 | 447,703,50 | 449,2022,1462 | 450,3062,2604 | 451,3679,3276 | 453,814,429 | 454,3916,3541 | 455,1969,1625 | 457,1491,1219 | 459,345,116 | 460,3925,3698 | 461,249,24 | 465,1754,1564 | 466,1179,993 | 467,1863,1711 | 468,174,57 | 469,1617,1502 | 470,124,22 | 471,426,350 | 472,1459,1402 | 473,134,81 | 474,3892,3858

BATCH_RAW_INFO | 446,1728,1050 | 447,704,50 | 449,2023,1462 | 450,3063,2604 | 451,3680,3276 | 453,815,429 | 454,3917,3541 | 455,1970,1625 | 457,1492,1219 | 459,346,116 | 460,3926,3698 | 461,250,24 | 465,1755,1564 | 466,1180,993 | 467,1864,1711 | 468,175,57 | 469,1618,1502 | 470,125,22 | 472,1460,1402 | 473,135,81 | 474,3893,3858

BATCH_RAW_INFO | 446,1729,1050 | 447,705,50 | 449,2024,1462 | 450,3064,2604 | 451,3681,3276 | 453,816,429 | 454,3918,3541 | 455,1971,1625 | 457,1493,1219 | 459,347,116 | 460,3927,3698 | 461,251,24 | 465,1756,1564 | 466,1181,993 | 467,1865,1711 | 468,176,57 | 469,1619,1502 | 470,126,22 | 472,1461,1402 | 473,136,81 | 474,3894,3858

BATCH_RAW_INFO | 446,1730,1050 | 447,706,50 | 449,2025,1462 | 450,3065,2604 | 451,3682,3276 | 453,817,429 | 454,3919,3541 | 455,1972,1625 | 457,1494,1219 | 459,348,116 | 460,3928,3698 | 461,252,24 | 465,1757,1564 | 466,1182,993 | 467,1866,1711 | 468,177,57 | 469,1620,1502 | 470,127,22 | 472,1462,1402 | 473,137,81 | 474,3895,3858

BATCH_RAW_INFO | 446,1731,1050 | 447,707,50 | 449,2026,1462 | 450,3066,2604 | 451,3683,3276 | 453,818,429 | 454,3920,3541 | 455,1973,1625 | 457,1495,1219 | 459,349,116 | 460,3929,3698 | 461,253,24 | 465,1758,1564 | 466,1183,993 | 467,1867,1711 | 468,178,57 | 469,1621,1502 | 470,128,22 | 472,1463,1402 | 473,138,81 | 474,3896,3858

BATCH_RAW_INFO | 446,1732,1050 | 447,708,50 | 449,2027,1462 | 450,3067,2604 | 451,3684,3276 | 453,819,429 | 454,3921,3541 | 455,1974,1625 | 457,1496,1219 | 459,350,116 | 460,3930,3698 | 461,254,24 | 465,1759,1564 | 466,1184,993 | 467,1868,1711 | 468,179,57 | 469,1622,1502 | 470,129,22 | 472,1464,1402 | 473,139,81 | 474,3897,3858

BATCH_RAW_INFO | 446,1733,1050 | 447,709,50 | 449,2028,1462 | 450,3068,2604 | 451,3685,3276 | 453,820,429 | 454,3922,3541 | 455,1975,1625 | 457,1497,1219 | 459,351,116 | 460,3931,3698 | 461,255,24 | 465,1760,1564 | 466,1185,993 | 467,1869,1711 | 468,180,57 | 469,1623,1502 | 470,130,22 | 472,1465,1402 | 473,140,81 | 474,3898,3858

BATCH_RAW_INFO | 446,1734,1050 | 447,710,50 | 449,2029,1462 | 450,3069,2604 | 451,3686,3276 | 453,821,429 | 454,3923,3541 | 455,1976,1625 | 457,1498,1219 | 459,352,116 | 460,3932,3698 | 461,256,24 | 465,1761,1564 | 466,1186,993 | 467,1870,1711 | 468,181,57 | 469,1624,1502 | 470,131,22 | 472,1466,1402 | 473,141,81 | 474,3899,3858

BATCH_RAW_INFO | 446,1735,1050 | 447,711,50 | 449,2030,1462 | 450,3070,2604 | 451,3687,3276 | 453,822,429 | 454,3924,3541 | 455,1977,1625 | 457,1499,1219 | 459,353,116 | 460,3933,3698 | 461,257,24 | 465,1762,1564 | 466,1187,993 | 467,1871,1711 | 468,182,57 | 469,1625,1502 | 470,132,22 | 472,1467,1402 | 473,142,81 | 474,3900,3858

BATCH_RAW_INFO | 446,1736,1050 | 447,712,50 | 449,2031,1462 | 450,3071,2604 | 451,3688,3276 | 453,823,429 | 454,3925,3541 | 455,1978,1625 | 457,1500,1219 | 459,354,116 | 460,3934,3698 | 461,258,24 | 465,1763,1564 | 466,1188,993 | 467,1872,1711 | 468,183,57 | 469,1626,1502 | 470,133,22 | 472,1468,1402 | 473,143,81 | 474,3901,3858

BATCH_RAW_INFO | 446,1737,1050 | 447,713,50 | 449,2032,1462 | 450,3072,2604 | 451,3689,3276 | 453,824,429 | 454,3926,3541 | 455,1979,1625 | 457,1501,1219 | 459,355,116 | 460,3935,3698 | 461,259,24 | 465,1764,1564 | 466,1189,993 | 467,1873,1711 | 468,184,57 | 469,1627,1502 | 470,134,22 | 472,1469,1402 | 473,144,81 | 474,3902,3858

BATCH_RAW_INFO | 446,1738,1050 | 447,714,50 | 449,2033,1462 | 450,3073,2604 | 451,3690,3276 | 453,825,429 | 454,3927,3541 | 455,1980,1625 | 457,1502,1219 | 459,356,116 | 460,3936,3698 | 461,260,24 | 465,1765,1564 | 466,1190,993 | 467,1874,1711 | 468,185,57 | 469,1628,1502 | 472,1470,1402 | 473,145,81 | 474,3903,3858

BATCH_RAW_INFO | 446,1739,1050 | 447,715,50 | 449,2034,1462 | 450,3074,2604 | 451,3691,3276 | 453,826,429 | 454,3928,3541 | 455,1981,1625 | 457,1503,1219 | 459,357,116 | 460,3937,3698 | 461,261,24 | 465,1766,1564 | 466,1191,993 | 467,1875,1711 | 468,186,57 | 469,1629,1502 | 472,1471,1402 | 473,146,81 | 474,3904,3858

BATCH_RAW_INFO | 446,1740,1050 | 447,716,50 | 449,2035,1462 | 450,3075,2604 | 451,3692,3276 | 453,827,429 | 454,3929,3541 | 455,1982,1625 | 457,1504,1219 | 459,358,116 | 460,3938,3698 | 461,262,24 | 465,1767,1564 | 466,1192,993 | 467,1876,1711 | 468,187,57 | 469,1630,1502 | 472,1472,1402 | 473,147,81 | 474,3905,3858

BATCH_RAW_INFO | 446,1741,1050 | 447,717,50 | 449,2036,1462 | 450,3076,2604 | 451,3693,3276 | 453,828,429 | 454,3930,3541 | 455,1983,1625 | 457,1505,1219 | 459,359,116 | 460,3939,3698 | 461,263,24 | 465,1768,1564 | 466,1193,993 | 467,1877,1711 | 468,188,57 | 469,1631,1502 | 472,1473,1402 | 473,148,81 | 474,3906,3858

BATCH_RAW_INFO | 446,1742,1050 | 447,718,50 | 449,2037,1462 | 450,3077,2604 | 451,3694,3276 | 453,829,429 | 454,3931,3541 | 455,1984,1625 | 457,1506,1219 | 459,360,116 | 460,3940,3698 | 461,264,24 | 465,1769,1564 | 466,1194,993 | 467,1878,1711 | 468,189,57 | 469,1632,1502 | 472,1474,1402 | 473,149,81 | 474,3907,3858

BATCH_RAW_INFO | 446,1743,1050 | 447,719,50 | 449,2038,1462 | 450,3078,2604 | 451,3695,3276 | 453,830,429 | 454,3932,3541 | 455,1985,1625 | 457,1507,1219 | 459,361,116 | 460,3941,3698 | 461,265,24 | 465,1770,1564 | 466,1195,993 | 467,1879,1711 | 468,190,57 | 469,1633,1502 | 472,1475,1402 | 473,150,81 | 474,3908,3858

BATCH_RAW_INFO | 446,1744,1050 | 447,720,50 | 449,2039,1462 | 450,3079,2604 | 451,3696,3276 | 453,831,429 | 454,3933,3541 | 455,1986,1625 | 457,1508,1219 | 459,362,116 | 460,3942,3698 | 461,266,24 | 465,1771,1564 | 466,1196,993 | 467,1880,1711 | 468,191,57 | 469,1634,1502 | 472,1476,1402 | 473,151,81 | 474,3909,3858

BATCH_RAW_INFO | 446,1745,1050 | 447,721,50 | 449,2040,1462 | 450,3080,2604 | 451,3697,3276 | 453,832,429 | 454,3934,3541 | 457,1509,1219 | 459,363,116 | 460,3943,3698 | 461,267,24 | 465,1772,1564 | 466,1197,993 | 467,1881,1711 | 468,192,57 | 469,1635,1502 | 472,1477,1402 | 473,152,81 | 474,3910,3858

BATCH_RAW_INFO | 446,1746,1050 | 447,722,50 | 449,2041,1462 | 450,3081,2604 | 451,3698,3276 | 453,833,429 | 454,3935,3541 | 457,1510,1219 | 459,364,116 | 460,3944,3698 | 461,268,24 | 465,1773,1564 | 466,1198,993 | 467,1882,1711 | 468,193,57 | 469,1636,1502 | 472,1478,1402 | 473,153,81 | 474,3911,3858

BATCH_RAW_INFO | 446,1747,1050 | 447,723,50 | 449,2042,1462 | 450,3082,2604 | 451,3699,3276 | 453,834,429 | 454,3936,3541 | 457,1511,1219 | 459,365,116 | 460,3945,3698 | 461,269,24 | 465,1774,1564 | 466,1199,993 | 467,1883,1711 | 468,194,57 | 469,1637,1502 | 472,1479,1402 | 473,154,81 | 474,3912,3858

BATCH_RAW_INFO | 446,1748,1050 | 447,724,50 | 449,2043,1462 | 450,3083,2604 | 451,3700,3276 | 453,835,429 | 454,3937,3541 | 457,1512,1219 | 459,366,116 | 460,3946,3698 | 461,270,24 | 465,1775,1564 | 466,1200,993 | 467,1884,1711 | 468,195,57 | 469,1638,1502 | 472,1480,1402 | 473,155,81 | 474,3913,3858

BATCH_RAW_INFO | 446,1749,1050 | 447,725,50 | 449,2044,1462 | 450,3084,2604 | 451,3701,3276 | 453,836,429 | 454,3938,3541 | 457,1513,1219 | 459,367,116 | 460,3947,3698 | 461,271,24 | 465,1776,1564 | 466,1201,993 | 467,1885,1711 | 468,196,57 | 469,1639,1502 | 472,1481,1402 | 473,156,81 | 474,3914,3858

BATCH_RAW_INFO | 446,1750,1050 | 447,726,50 | 449,2045,1462 | 450,3085,2604 | 451,3702,3276 | 453,837,429 | 454,3939,3541 | 457,1514,1219 | 459,368,116 | 460,3948,3698 | 461,272,24 | 465,1777,1564 | 466,1202,993 | 467,1886,1711 | 468,197,57 | 469,1640,1502 | 472,1482,1402 | 473,157,81 | 474,3915,3858

BATCH_RAW_INFO | 446,1751,1050 | 447,727,50 | 449,2046,1462 | 450,3086,2604 | 451,3703,3276 | 453,838,429 | 454,3940,3541 | 457,1515,1219 | 459,369,116 | 460,3949,3698 | 461,273,24 | 465,1778,1564 | 466,1203,993 | 467,1887,1711 | 468,198,57 | 469,1641,1502 | 472,1483,1402 | 473,158,81 | 474,3916,3858

BATCH_RAW_INFO | 446,1752,1050 | 447,728,50 | 449,2047,1462 | 450,3087,2604 | 451,3704,3276 | 453,839,429 | 454,3941,3541 | 457,1516,1219 | 459,370,116 | 460,3950,3698 | 461,274,24 | 465,1779,1564 | 466,1204,993 | 467,1888,1711 | 468,199,57 | 469,1642,1502 | 472,1484,1402 | 473,159,81 | 474,3917,3858

BATCH_RAW_INFO | 446,1753,1050 | 447,729,50 | 449,2048,1462 | 450,3088,2604 | 451,3705,3276 | 453,840,429 | 454,3942,3541 | 457,1517,1219 | 459,371,116 | 460,3951,3698 | 461,275,24 | 465,1780,1564 | 466,1205,993 | 467,1889,1711 | 468,200,57 | 469,1643,1502 | 472,1485,1402 | 473,160,81 | 474,3918,3858

BATCH_RAW_INFO | 446,1754,1050 | 447,730,50 | 449,2049,1462 | 450,3089,2604 | 451,3706,3276 | 453,841,429 | 454,3943,3541 | 457,1518,1219 | 459,372,116 | 460,3952,3698 | 461,276,24 | 465,1781,1564 | 466,1206,993 | 467,1890,1711 | 468,201,57 | 469,1644,1502 | 472,1486,1402 | 473,161,81 | 474,3919,3858

BATCH_RAW_INFO | 446,1755,1050 | 447,731,50 | 449,2050,1462 | 450,3090,2604 | 451,3707,3276 | 453,842,429 | 454,3944,3541 | 457,1519,1219 | 459,373,116 | 460,3953,3698 | 461,277,24 | 465,1782,1564 | 466,1207,993 | 467,1891,1711 | 468,202,57 | 469,1645,1502 | 472,1487,1402 | 473,162,81 | 474,3920,3858

BATCH_RAW_INFO | 446,1756,1050 | 447,732,50 | 449,2051,1462 | 450,3091,2604 | 451,3708,3276 | 453,843,429 | 454,3945,3541 | 457,1520,1219 | 459,374,116 | 460,3954,3698 | 461,278,24 | 465,1783,1564 | 466,1208,993 | 467,1892,1711 | 468,203,57 | 469,1646,1502 | 472,1488,1402 | 473,163,81 | 474,3921,3858

BATCH_RAW_INFO | 446,1757,1050 | 447,733,50 | 449,2052,1462 | 450,3092,2604 | 451,3709,3276 | 453,844,429 | 454,3946,3541 | 457,1521,1219 | 459,375,116 | 460,3955,3698 | 461,279,24 | 465,1784,1564 | 466,1209,993 | 467,1893,1711 | 468,204,57 | 469,1647,1502 | 472,1489,1402 | 473,164,81 | 474,3922,3858

BATCH_RAW_INFO | 446,1758,1050 | 447,734,50 | 449,2053,1462 | 450,3093,2604 | 451,3710,3276 | 453,845,429 | 454,3947,3541 | 457,1522,1219 | 459,376,116 | 460,3956,3698 | 461,280,24 | 465,1785,1564 | 466,1210,993 | 467,1894,1711 | 468,205,57 | 469,1648,1502 | 472,1490,1402 | 473,165,81 | 474,3923,3858

BATCH_RAW_INFO | 446,1759,1050 | 447,735,50 | 449,2054,1462 | 450,3094,2604 | 451,3711,3276 | 453,846,429 | 454,3948,3541 | 457,1523,1219 | 459,377,116 | 460,3957,3698 | 461,281,24 | 465,1786,1564 | 466,1211,993 | 467,1895,1711 | 468,206,57 | 469,1649,1502 | 472,1491,1402 | 473,166,81 | 474,3924,3858

BATCH_RAW_INFO | 446,1760,1050 | 447,736,50 | 449,2055,1462 | 450,3095,2604 | 451,3712,3276 | 453,847,429 | 454,3949,3541 | 457,1524,1219 | 459,378,116 | 460,3958,3698 | 461,282,24 | 465,1787,1564 | 466,1212,993 | 467,1896,1711 | 468,207,57 | 469,1650,1502 | 472,1492,1402 | 473,167,81 | 474,3925,3858

BATCH_RAW_INFO | 446,1761,1050 | 447,737,50 | 449,2056,1462 | 450,3096,2604 | 451,3713,3276 | 453,848,429 | 454,3950,3541 | 457,1525,1219 | 459,379,116 | 460,3959,3698 | 461,283,24 | 465,1788,1564 | 466,1213,993 | 467,1897,1711 | 468,208,57 | 469,1651,1502 | 472,1493,1402 | 473,168,81 | 474,3926,3858

BATCH_RAW_INFO | 446,1762,1050 | 447,738,50 | 449,2057,1462 | 450,3097,2604 | 451,3714,3276 | 453,849,429 | 454,3951,3541 | 457,1526,1219 | 459,380,116 | 460,3960,3698 | 461,284,24 | 465,1789,1564 | 466,1214,993 | 467,1898,1711 | 468,209,57 | 469,1652,1502 | 472,1494,1402 | 473,169,81 | 474,3927,3858

BATCH_RAW_INFO | 446,1763,1050 | 447,739,50 | 449,2058,1462 | 450,3098,2604 | 451,3715,3276 | 453,850,429 | 454,3952,3541 | 457,1527,1219 | 459,381,116 | 460,3961,3698 | 461,285,24 | 465,1790,1564 | 466,1215,993 | 467,1899,1711 | 468,210,57 | 469,1653,1502 | 472,1495,1402 | 473,170,81 | 474,3928,3858

BATCH_RAW_INFO | 446,1764,1050 | 447,740,50 | 449,2059,1462 | 450,3099,2604 | 451,3716,3276 | 453,851,429 | 454,3953,3541 | 457,1528,1219 | 459,382,116 | 460,3962,3698 | 461,286,24 | 465,1791,1564 | 466,1216,993 | 467,1900,1711 | 468,211,57 | 469,1654,1502 | 472,1496,1402 | 473,171,81 | 474,3929,3858

BATCH_RAW_INFO | 475,261,260

BATCH_RAW_INFO | 446,1765,1050 | 447,741,50 | 449,2060,1462 | 450,3100,2604 | 451,3717,3276 | 453,852,429 | 454,3954,3541 | 457,1529,1219 | 459,383,116 | 460,3963,3698 | 461,287,24 | 465,1792,1564 | 466,1217,993 | 467,1901,1711 | 468,212,57 | 469,1655,1502 | 472,1497,1402 | 473,172,81 | 474,3930,3858 | 475,262,260

BATCH_RAW_INFO | 446,1766,1050 | 447,742,50 | 449,2061,1462 | 450,3101,2604 | 451,3718,3276 | 453,853,429 | 454,3955,3541 | 457,1530,1219 | 459,384,116 | 460,3964,3698 | 461,288,24 | 465,1793,1564 | 466,1218,993 | 467,1902,1711 | 468,213,57 | 469,1656,1502 | 472,1498,1402 | 473,173,81 | 474,3931,3858 | 475,263,260

BATCH_RAW_INFO | 446,1767,1050 | 447,743,50 | 449,2062,1462 | 450,3102,2604 | 451,3719,3276 | 453,854,429 | 454,3956,3541 | 457,1531,1219 | 459,385,116 | 460,3965,3698 | 461,289,24 | 465,1794,1564 | 466,1219,993 | 467,1903,1711 | 468,214,57 | 469,1657,1502 | 472,1499,1402 | 473,174,81 | 474,3932,3858 | 475,264,260

BATCH_RAW_INFO | 446,1768,1050 | 447,744,50 | 449,2063,1462 | 450,3103,2604 | 451,3720,3276 | 453,855,429 | 454,3957,3541 | 457,1532,1219 | 459,386,116 | 460,3966,3698 | 461,290,24 | 465,1795,1564 | 466,1220,993 | 467,1904,1711 | 468,215,57 | 469,1658,1502 | 472,1500,1402 | 473,175,81 | 474,3933,3858 | 475,265,260

BATCH_RAW_INFO | 446,1769,1050 | 447,745,50 | 449,2064,1462 | 450,3104,2604 | 451,3721,3276 | 453,856,429 | 454,3958,3541 | 457,1533,1219 | 459,387,116 | 460,3967,3698 | 461,291,24 | 465,1796,1564 | 466,1221,993 | 467,1905,1711 | 468,216,57 | 469,1659,1502 | 472,1501,1402 | 473,176,81 | 474,3934,3858 | 475,266,260

BATCH_RAW_INFO | 446,1770,1050 | 447,746,50 | 449,2065,1462 | 450,3105,2604 | 451,3722,3276 | 453,857,429 | 454,3959,3541 | 457,1534,1219 | 459,388,116 | 460,3968,3698 | 461,292,24 | 465,1797,1564 | 466,1222,993 | 467,1906,1711 | 468,217,57 | 469,1660,1502 | 472,1502,1402 | 473,177,81 | 474,3935,3858 | 475,267,260

BATCH_RAW_INFO | 446,1771,1050 | 447,747,50 | 449,2066,1462 | 450,3106,2604 | 451,3723,3276 | 453,858,429 | 454,3960,3541 | 457,1535,1219 | 459,389,116 | 460,3969,3698 | 461,293,24 | 465,1798,1564 | 466,1223,993 | 467,1907,1711 | 468,218,57 | 469,1661,1502 | 472,1503,1402 | 473,178,81 | 474,3936,3858 | 475,268,260

BATCH_RAW_INFO | 446,1772,1050 | 447,748,50 | 449,2067,1462 | 450,3107,2604 | 451,3724,3276 | 453,859,429 | 454,3961,3541 | 457,1536,1219 | 459,390,116 | 460,3970,3698 | 461,294,24 | 465,1799,1564 | 466,1224,993 | 467,1908,1711 | 468,219,57 | 469,1662,1502 | 472,1504,1402 | 473,179,81 | 474,3937,3858 | 475,269,260

BATCH_RAW_INFO | 446,1773,1050 | 447,749,50 | 449,2068,1462 | 450,3108,2604 | 451,3725,3276 | 453,860,429 | 454,3962,3541 | 457,1537,1219 | 459,391,116 | 460,3971,3698 | 461,295,24 | 465,1800,1564 | 466,1225,993 | 467,1909,1711 | 468,220,57 | 469,1663,1502 | 472,1505,1402 | 473,180,81 | 474,3938,3858 | 475,270,260

BATCH_RAW_INFO | 446,1774,1050 | 447,750,50 | 449,2069,1462 | 450,3109,2604 | 451,3726,3276 | 453,861,429 | 454,3963,3541 | 457,1538,1219 | 459,392,116 | 460,3972,3698 | 461,296,24 | 465,1801,1564 | 466,1226,993 | 467,1910,1711 | 468,221,57 | 469,1664,1502 | 472,1506,1402 | 473,181,81 | 474,3939,3858 | 475,271,260

BATCH_RAW_INFO | 446,1775,1050 | 447,751,50 | 449,2070,1462 | 450,3110,2604 | 451,3727,3276 | 453,862,429 | 454,3964,3541 | 457,1539,1219 | 459,393,116 | 460,3973,3698 | 461,297,24 | 465,1802,1564 | 466,1227,993 | 467,1911,1711 | 468,222,57 | 469,1665,1502 | 472,1507,1402 | 473,182,81 | 474,3940,3858 | 475,272,260

BATCH_RAW_INFO | 446,1776,1050 | 447,752,50 | 449,2071,1462 | 450,3111,2604 | 451,3728,3276 | 453,863,429 | 454,3965,3541 | 457,1540,1219 | 459,394,116 | 460,3974,3698 | 461,298,24 | 465,1803,1564 | 466,1228,993 | 467,1912,1711 | 468,223,57 | 469,1666,1502 | 472,1508,1402 | 473,183,81 | 474,3941,3858 | 475,273,260

BATCH_RAW_INFO | 446,1777,1050 | 447,753,50 | 449,2072,1462 | 450,3112,2604 | 451,3729,3276 | 453,864,429 | 454,3966,3541 | 457,1541,1219 | 459,395,116 | 460,3975,3698 | 461,299,24 | 465,1804,1564 | 466,1229,993 | 467,1913,1711 | 468,224,57 | 469,1667,1502 | 472,1509,1402 | 473,184,81 | 474,3942,3858 | 475,274,260

BATCH_RAW_INFO | 446,1778,1050 | 447,754,50 | 449,2073,1462 | 450,3113,2604 | 451,3730,3276 | 453,865,429 | 454,3967,3541 | 457,1542,1219 | 459,396,116 | 460,3976,3698 | 461,300,24 | 465,1805,1564 | 466,1230,993 | 467,1914,1711 | 468,225,57 | 469,1668,1502 | 472,1510,1402 | 473,185,81 | 474,3943,3858 | 475,275,260

BATCH_RAW_INFO | 446,1779,1050 | 447,755,50 | 449,2074,1462 | 450,3114,2604 | 451,3731,3276 | 453,866,429 | 454,3968,3541 | 457,1543,1219 | 459,397,116 | 460,3977,3698 | 461,301,24 | 465,1806,1564 | 466,1231,993 | 467,1915,1711 | 468,226,57 | 469,1669,1502 | 472,1511,1402 | 473,186,81 | 474,3944,3858 | 475,276,260

BATCH_RAW_INFO | 446,1780,1050 | 447,756,50 | 449,2075,1462 | 450,3115,2604 | 451,3732,3276 | 453,867,429 | 454,3969,3541 | 457,1544,1219 | 459,398,116 | 460,3978,3698 | 461,302,24 | 465,1807,1564 | 466,1232,993 | 467,1916,1711 | 468,227,57 | 469,1670,1502 | 472,1512,1402 | 473,187,81 | 474,3945,3858 | 475,277,260

BATCH_RAW_INFO | 446,1781,1050 | 447,757,50 | 449,2076,1462 | 450,3116,2604 | 451,3733,3276 | 453,868,429 | 454,3970,3541 | 457,1545,1219 | 459,399,116 | 460,3979,3698 | 461,303,24 | 465,1808,1564 | 466,1233,993 | 467,1917,1711 | 468,228,57 | 469,1671,1502 | 472,1513,1402 | 473,188,81 | 474,3946,3858 | 475,278,260

BATCH_RAW_INFO | 446,1782,1050 | 447,758,50 | 449,2077,1462 | 450,3117,2604 | 451,3734,3276 | 453,869,429 | 454,3971,3541 | 457,1546,1219 | 459,400,116 | 460,3980,3698 | 461,304,24 | 465,1809,1564 | 466,1234,993 | 467,1918,1711 | 468,229,57 | 469,1672,1502 | 472,1514,1402 | 473,189,81 | 474,3947,3858 | 475,279,260

BATCH_RAW_INFO | 446,1783,1050 | 447,759,50 | 449,2078,1462 | 450,3118,2604 | 451,3735,3276 | 453,870,429 | 454,3972,3541 | 457,1547,1219 | 459,401,116 | 460,3981,3698 | 461,305,24 | 465,1810,1564 | 466,1235,993 | 467,1919,1711 | 468,230,57 | 469,1673,1502 | 472,1515,1402 | 473,190,81 | 474,3948,3858 | 475,280,260

BATCH_RAW_INFO | 446,1784,1050 | 447,760,50 | 449,2079,1462 | 450,3119,2604 | 451,3736,3276 | 453,871,429 | 454,3973,3541 | 457,1548,1219 | 459,402,116 | 460,3982,3698 | 461,306,24 | 465,1811,1564 | 466,1236,993 | 467,1920,1711 | 468,231,57 | 469,1674,1502 | 472,1516,1402 | 473,191,81 | 474,3949,3858 | 475,281,260

BATCH_RAW_INFO | 446,1785,1050 | 447,761,50 | 449,2080,1462 | 450,3120,2604 | 451,3737,3276 | 453,872,429 | 454,3974,3541 | 457,1549,1219 | 459,403,116 | 460,3983,3698 | 461,307,24 | 465,1812,1564 | 466,1237,993 | 467,1921,1711 | 468,232,57 | 469,1675,1502 | 472,1517,1402 | 473,192,81 | 474,3950,3858 | 475,282,260

BATCH_RAW_INFO | 446,1786,1050 | 447,762,50 | 449,2081,1462 | 450,3121,2604 | 451,3738,3276 | 453,873,429 | 454,3975,3541 | 457,1550,1219 | 459,404,116 | 460,3984,3698 | 461,308,24 | 465,1813,1564 | 466,1238,993 | 467,1922,1711 | 468,233,57 | 469,1676,1502 | 472,1518,1402 | 473,193,81 | 474,3951,3858 | 475,283,260

BATCH_RAW_INFO | 446,1787,1050 | 447,763,50 | 449,2082,1462 | 450,3122,2604 | 451,3739,3276 | 453,874,429 | 454,3976,3541 | 457,1551,1219 | 459,405,116 | 460,3985,3698 | 461,309,24 | 465,1814,1564 | 466,1239,993 | 467,1923,1711 | 468,234,57 | 469,1677,1502 | 472,1519,1402 | 473,194,81 | 474,3952,3858 | 475,284,260

BATCH_RAW_INFO | 446,1788,1050 | 447,764,50 | 449,2083,1462 | 450,3123,2604 | 451,3740,3276 | 453,875,429 | 454,3977,3541 | 457,1552,1219 | 459,406,116 | 460,3986,3698 | 461,310,24 | 465,1815,1564 | 466,1240,993 | 467,1924,1711 | 468,235,57 | 469,1678,1502 | 472,1520,1402 | 473,195,81 | 474,3953,3858 | 475,285,260

BATCH_RAW_INFO | 446,1789,1050 | 447,765,50 | 449,2084,1462 | 450,3124,2604 | 451,3741,3276 | 453,876,429 | 454,3978,3541 | 457,1553,1219 | 459,407,116 | 460,3987,3698 | 461,311,24 | 465,1816,1564 | 466,1241,993 | 467,1925,1711 | 468,236,57 | 469,1679,1502 | 472,1521,1402 | 473,196,81 | 474,3954,3858 | 475,286,260

BATCH_RAW_INFO | 446,1790,1050 | 447,766,50 | 449,2085,1462 | 450,3125,2604 | 451,3742,3276 | 453,877,429 | 454,3979,3541 | 457,1554,1219 | 459,408,116 | 460,3988,3698 | 461,312,24 | 465,1817,1564 | 466,1242,993 | 467,1926,1711 | 468,237,57 | 469,1680,1502 | 472,1522,1402 | 473,197,81 | 474,3955,3858 | 475,287,260

BATCH_RAW_INFO | 446,1791,1050 | 447,767,50 | 449,2086,1462 | 450,3126,2604 | 451,3743,3276 | 453,878,429 | 454,3980,3541 | 457,1555,1219 | 459,409,116 | 460,3989,3698 | 461,313,24 | 465,1818,1564 | 466,1243,993 | 467,1927,1711 | 468,238,57 | 469,1681,1502 | 472,1523,1402 | 473,198,81 | 474,3956,3858 | 475,288,260

BATCH_RAW_INFO | 446,1792,1050 | 447,768,50 | 449,2087,1462 | 450,3127,2604 | 451,3744,3276 | 453,879,429 | 454,3981,3541 | 457,1556,1219 | 459,410,116 | 460,3990,3698 | 461,314,24 | 465,1819,1564 | 466,1244,993 | 467,1928,1711 | 468,239,57 | 469,1682,1502 | 472,1524,1402 | 473,199,81 | 474,3957,3858 | 475,289,260

BATCH_RAW_INFO | 446,1793,1050 | 447,769,50 | 449,2088,1462 | 450,3128,2604 | 451,3745,3276 | 453,880,429 | 454,3982,3541 | 457,1557,1219 | 459,411,116 | 460,3991,3698 | 461,315,24 | 465,1820,1564 | 466,1245,993 | 467,1929,1711 | 468,240,57 | 469,1683,1502 | 472,1525,1402 | 473,200,81 | 474,3958,3858 | 475,290,260

BATCH_RAW_INFO | 446,1794,1050 | 447,770,50 | 449,2089,1462 | 450,3129,2604 | 451,3746,3276 | 453,881,429 | 454,3983,3541 | 457,1558,1219 | 459,412,116 | 460,3992,3698 | 461,316,24 | 465,1821,1564 | 466,1246,993 | 467,1930,1711 | 468,241,57 | 469,1684,1502 | 472,1526,1402 | 473,201,81 | 474,3959,3858 | 475,291,260

BATCH_RAW_INFO | 476,13,12

BATCH_RAW_INFO | 446,1795,1050 | 447,771,50 | 449,2090,1462 | 450,3130,2604 | 451,3747,3276 | 453,882,429 | 454,3984,3541 | 457,1559,1219 | 459,413,116 | 460,3993,3698 | 461,317,24 | 465,1822,1564 | 466,1247,993 | 467,1931,1711 | 468,242,57 | 469,1685,1502 | 472,1527,1402 | 473,202,81 | 474,3960,3858 | 475,292,260 | 476,14,12

BATCH_RAW_INFO | 446,1796,1050 | 447,772,50 | 449,2091,1462 | 450,3131,2604 | 451,3748,3276 | 453,883,429 | 454,3985,3541 | 457,1560,1219 | 459,414,116 | 460,3994,3698 | 461,318,24 | 465,1823,1564 | 466,1248,993 | 467,1932,1711 | 468,243,57 | 469,1686,1502 | 472,1528,1402 | 473,203,81 | 474,3961,3858 | 475,293,260 | 476,15,12

BATCH_RAW_INFO | 446,1797,1050 | 447,773,50 | 449,2092,1462 | 450,3132,2604 | 451,3749,3276 | 453,884,429 | 454,3986,3541 | 457,1561,1219 | 459,415,116 | 460,3995,3698 | 461,319,24 | 465,1824,1564 | 466,1249,993 | 467,1933,1711 | 468,244,57 | 469,1687,1502 | 472,1529,1402 | 473,204,81 | 474,3962,3858 | 475,294,260 | 476,16,12

BATCH_RAW_INFO | 446,1798,1050 | 447,774,50 | 449,2093,1462 | 450,3133,2604 | 451,3750,3276 | 453,885,429 | 454,3987,3541 | 457,1562,1219 | 459,416,116 | 460,3996,3698 | 461,320,24 | 465,1825,1564 | 466,1250,993 | 467,1934,1711 | 468,245,57 | 469,1688,1502 | 472,1530,1402 | 473,205,81 | 474,3963,3858 | 475,295,260 | 476,17,12

BATCH_RAW_INFO | 446,1799,1050 | 447,775,50 | 449,2094,1462 | 450,3134,2604 | 451,3751,3276 | 453,886,429 | 454,3988,3541 | 457,1563,1219 | 459,417,116 | 460,3997,3698 | 461,321,24 | 465,1826,1564 | 466,1251,993 | 467,1935,1711 | 468,246,57 | 469,1689,1502 | 472,1531,1402 | 473,206,81 | 474,3964,3858 | 475,296,260 | 476,18,12

BATCH_RAW_INFO | 446,1800,1050 | 447,776,50 | 449,2095,1462 | 450,3135,2604 | 451,3752,3276 | 453,887,429 | 454,3989,3541 | 457,1564,1219 | 459,418,116 | 460,3998,3698 | 461,322,24 | 465,1827,1564 | 466,1252,993 | 467,1936,1711 | 468,247,57 | 469,1690,1502 | 472,1532,1402 | 473,207,81 | 474,3965,3858 | 475,297,260 | 476,19,12

BATCH_RAW_INFO | 446,1801,1050 | 447,777,50 | 449,2096,1462 | 450,3136,2604 | 451,3753,3276 | 453,888,429 | 454,3990,3541 | 457,1565,1219 | 459,419,116 | 460,3999,3698 | 461,323,24 | 465,1828,1564 | 466,1253,993 | 467,1937,1711 | 468,248,57 | 469,1691,1502 | 472,1533,1402 | 473,208,81 | 474,3966,3858 | 475,298,260 | 476,20,12

BATCH_RAW_INFO | 446,1802,1050 | 447,778,50 | 449,2097,1462 | 450,3137,2604 | 451,3754,3276 | 453,889,429 | 454,3991,3541 | 457,1566,1219 | 459,420,116 | 460,4000,3698 | 461,324,24 | 465,1829,1564 | 466,1254,993 | 467,1938,1711 | 468,249,57 | 469,1692,1502 | 472,1534,1402 | 473,209,81 | 474,3967,3858 | 475,299,260 | 476,21,12

BATCH_RAW_INFO | 446,1803,1050 | 447,779,50 | 449,2098,1462 | 450,3138,2604 | 451,3755,3276 | 453,890,429 | 454,3992,3541 | 457,1567,1219 | 459,421,116 | 460,4001,3698 | 461,325,24 | 465,1830,1564 | 466,1255,993 | 467,1939,1711 | 468,250,57 | 469,1693,1502 | 472,1535,1402 | 473,210,81 | 474,3968,3858 | 475,300,260 | 476,22,12

BATCH_RAW_INFO | 446,1804,1050 | 447,780,50 | 449,2099,1462 | 450,3139,2604 | 451,3756,3276 | 453,891,429 | 454,3993,3541 | 457,1568,1219 | 459,422,116 | 460,4002,3698 | 461,326,24 | 465,1831,1564 | 466,1256,993 | 467,1940,1711 | 468,251,57 | 469,1694,1502 | 472,1536,1402 | 473,211,81 | 474,3969,3858 | 475,301,260 | 476,23,12

BATCH_RAW_INFO | 446,1805,1050 | 447,781,50 | 449,2100,1462 | 450,3140,2604 | 451,3757,3276 | 453,892,429 | 454,3994,3541 | 457,1569,1219 | 459,423,116 | 460,4003,3698 | 461,327,24 | 465,1832,1564 | 466,1257,993 | 467,1941,1711 | 468,252,57 | 469,1695,1502 | 472,1537,1402 | 473,212,81 | 474,3970,3858 | 475,302,260 | 476,24,12

BATCH_RAW_INFO | 446,1806,1050 | 447,782,50 | 449,2101,1462 | 450,3141,2604 | 451,3758,3276 | 453,893,429 | 454,3995,3541 | 457,1570,1219 | 459,424,116 | 460,4004,3698 | 461,328,24 | 465,1833,1564 | 466,1258,993 | 467,1942,1711 | 468,253,57 | 469,1696,1502 | 472,1538,1402 | 473,213,81 | 474,3971,3858 | 475,303,260 | 476,25,12

BATCH_RAW_INFO | 446,1807,1050 | 447,783,50 | 449,2102,1462 | 450,3142,2604 | 451,3759,3276 | 453,894,429 | 454,3996,3541 | 457,1571,1219 | 459,425,116 | 460,4005,3698 | 461,329,24 | 465,1834,1564 | 466,1259,993 | 467,1943,1711 | 468,254,57 | 469,1697,1502 | 472,1539,1402 | 473,214,81 | 474,3972,3858 | 475,304,260 | 476,26,12

BATCH_RAW_INFO | 446,1808,1050 | 447,784,50 | 449,2103,1462 | 450,3143,2604 | 451,3760,3276 | 453,895,429 | 454,3997,3541 | 457,1572,1219 | 459,426,116 | 460,4006,3698 | 461,330,24 | 465,1835,1564 | 466,1260,993 | 467,1944,1711 | 468,255,57 | 469,1698,1502 | 472,1540,1402 | 473,215,81 | 474,3973,3858 | 475,305,260 | 476,27,12

BATCH_RAW_INFO | 446,1809,1050 | 447,785,50 | 449,2104,1462 | 450,3144,2604 | 451,3761,3276 | 453,896,429 | 454,3998,3541 | 457,1573,1219 | 459,427,116 | 460,4007,3698 | 461,331,24 | 465,1836,1564 | 466,1261,993 | 467,1945,1711 | 468,256,57 | 469,1699,1502 | 472,1541,1402 | 473,216,81 | 474,3974,3858 | 475,306,260 | 476,28,12

BATCH_RAW_INFO | 446,1810,1050 | 447,786,50 | 449,2105,1462 | 450,3145,2604 | 451,3762,3276 | 453,897,429 | 454,3999,3541 | 457,1574,1219 | 459,428,116 | 460,4008,3698 | 461,332,24 | 465,1837,1564 | 466,1262,993 | 467,1946,1711 | 468,257,57 | 469,1700,1502 | 472,1542,1402 | 473,217,81 | 474,3975,3858 | 475,307,260 | 476,29,12

BATCH_RAW_INFO | 446,1811,1050 | 447,787,50 | 449,2106,1462 | 450,3146,2604 | 451,3763,3276 | 453,898,429 | 454,4000,3541 | 457,1575,1219 | 459,429,116 | 460,4009,3698 | 461,333,24 | 465,1838,1564 | 466,1263,993 | 467,1947,1711 | 468,258,57 | 469,1701,1502 | 472,1543,1402 | 473,218,81 | 474,3976,3858 | 475,308,260 | 476,30,12

BATCH_RAW_INFO | 446,1812,1050 | 447,788,50 | 449,2107,1462 | 450,3147,2604 | 451,3764,3276 | 453,899,429 | 454,4001,3541 | 457,1576,1219 | 459,430,116 | 460,4010,3698 | 461,334,24 | 465,1839,1564 | 466,1264,993 | 467,1948,1711 | 468,259,57 | 469,1702,1502 | 472,1544,1402 | 473,219,81 | 474,3977,3858 | 475,309,260 | 476,31,12

BATCH_RAW_INFO | 446,1813,1050 | 447,789,50 | 449,2108,1462 | 450,3148,2604 | 451,3765,3276 | 453,900,429 | 454,4002,3541 | 457,1577,1219 | 459,431,116 | 460,4011,3698 | 461,335,24 | 465,1840,1564 | 466,1265,993 | 467,1949,1711 | 468,260,57 | 469,1703,1502 | 472,1545,1402 | 473,220,81 | 474,3978,3858 | 475,310,260 | 476,32,12

BATCH_RAW_INFO | 446,1814,1050 | 447,790,50 | 449,2109,1462 | 450,3149,2604 | 451,3766,3276 | 453,901,429 | 454,4003,3541 | 457,1578,1219 | 459,432,116 | 460,4012,3698 | 461,336,24 | 465,1841,1564 | 466,1266,993 | 467,1950,1711 | 468,261,57 | 469,1704,1502 | 472,1546,1402 | 473,221,81 | 474,3979,3858 | 475,311,260 | 476,33,12

BATCH_RAW_INFO | 446,1815,1050 | 447,791,50 | 449,2110,1462 | 450,3150,2604 | 451,3767,3276 | 453,902,429 | 454,4004,3541 | 457,1579,1219 | 459,433,116 | 460,4013,3698 | 461,337,24 | 465,1842,1564 | 466,1267,993 | 467,1951,1711 | 468,262,57 | 469,1705,1502 | 472,1547,1402 | 473,222,81 | 474,3980,3858 | 475,312,260 | 476,34,12

BATCH_RAW_INFO | 446,1816,1050 | 447,792,50 | 450,3151,2604 | 451,3768,3276 | 453,903,429 | 454,4005,3541 | 457,1580,1219 | 459,434,116 | 460,4014,3698 | 461,338,24 | 465,1843,1564 | 466,1268,993 | 467,1952,1711 | 468,263,57 | 469,1706,1502 | 472,1548,1402 | 473,223,81 | 474,3981,3858 | 475,313,260 | 476,35,12

BATCH_RAW_INFO | 446,1817,1050 | 447,793,50 | 450,3152,2604 | 451,3769,3276 | 453,904,429 | 454,4006,3541 | 457,1581,1219 | 459,435,116 | 460,4015,3698 | 461,339,24 | 465,1844,1564 | 466,1269,993 | 467,1953,1711 | 468,264,57 | 469,1707,1502 | 472,1549,1402 | 473,224,81 | 474,3982,3858 | 475,314,260 | 476,36,12

BATCH_RAW_INFO | 446,1818,1050 | 447,794,50 | 450,3153,2604 | 451,3770,3276 | 453,905,429 | 454,4007,3541 | 457,1582,1219 | 459,436,116 | 460,4016,3698 | 461,340,24 | 465,1845,1564 | 466,1270,993 | 467,1954,1711 | 468,265,57 | 469,1708,1502 | 472,1550,1402 | 473,225,81 | 474,3983,3858 | 475,315,260 | 476,37,12

BATCH_RAW_INFO | 446,1819,1050 | 447,795,50 | 450,3154,2604 | 451,3771,3276 | 453,906,429 | 454,4008,3541 | 457,1583,1219 | 459,437,116 | 460,4017,3698 | 461,341,24 | 465,1846,1564 | 466,1271,993 | 467,1955,1711 | 468,266,57 | 469,1709,1502 | 472,1551,1402 | 473,226,81 | 474,3984,3858 | 475,316,260 | 476,38,12

BATCH_RAW_INFO | 446,1820,1050 | 447,796,50 | 450,3155,2604 | 451,3772,3276 | 453,907,429 | 454,4009,3541 | 457,1584,1219 | 459,438,116 | 460,4018,3698 | 461,342,24 | 465,1847,1564 | 466,1272,993 | 467,1956,1711 | 468,267,57 | 469,1710,1502 | 472,1552,1402 | 473,227,81 | 474,3985,3858 | 475,317,260 | 476,39,12

BATCH_RAW_INFO | 446,1821,1050 | 447,797,50 | 450,3156,2604 | 451,3773,3276 | 453,908,429 | 454,4010,3541 | 457,1585,1219 | 459,439,116 | 460,4019,3698 | 461,343,24 | 465,1848,1564 | 466,1273,993 | 467,1957,1711 | 468,268,57 | 469,1711,1502 | 472,1553,1402 | 473,228,81 | 474,3986,3858 | 475,318,260 | 476,40,12

BATCH_RAW_INFO | 446,1822,1050 | 447,798,50 | 450,3157,2604 | 451,3774,3276 | 453,909,429 | 454,4011,3541 | 457,1586,1219 | 459,440,116 | 460,4020,3698 | 461,344,24 | 465,1849,1564 | 466,1274,993 | 467,1958,1711 | 468,269,57 | 469,1712,1502 | 472,1554,1402 | 473,229,81 | 474,3987,3858 | 475,319,260 | 476,41,12

BATCH_RAW_INFO | 446,1823,1050 | 447,799,50 | 450,3158,2604 | 451,3775,3276 | 453,910,429 | 454,4012,3541 | 457,1587,1219 | 459,441,116 | 460,4021,3698 | 461,345,24 | 465,1850,1564 | 466,1275,993 | 467,1959,1711 | 468,270,57 | 469,1713,1502 | 472,1555,1402 | 473,230,81 | 474,3988,3858 | 475,320,260 | 476,42,12

BATCH_RAW_INFO | 446,1824,1050 | 447,800,50 | 450,3159,2604 | 451,3776,3276 | 453,911,429 | 454,4013,3541 | 457,1588,1219 | 459,442,116 | 460,4022,3698 | 461,346,24 | 465,1851,1564 | 466,1276,993 | 467,1960,1711 | 468,271,57 | 469,1714,1502 | 472,1556,1402 | 473,231,81 | 474,3989,3858 | 475,321,260 | 476,43,12

BATCH_RAW_INFO | 446,1825,1050 | 447,801,50 | 450,3160,2604 | 451,3777,3276 | 453,912,429 | 454,4014,3541 | 457,1589,1219 | 459,443,116 | 460,4023,3698 | 461,347,24 | 465,1852,1564 | 466,1277,993 | 467,1961,1711 | 468,272,57 | 469,1715,1502 | 472,1557,1402 | 473,232,81 | 474,3990,3858 | 475,322,260 | 476,44,12

BATCH_RAW_INFO | 446,1826,1050 | 447,802,50 | 450,3161,2604 | 451,3778,3276 | 453,913,429 | 454,4015,3541 | 457,1590,1219 | 459,444,116 | 460,4024,3698 | 461,348,24 | 465,1853,1564 | 466,1278,993 | 467,1962,1711 | 468,273,57 | 469,1716,1502 | 472,1558,1402 | 473,233,81 | 474,3991,3858 | 475,323,260 | 476,45,12

BATCH_RAW_INFO | 446,1827,1050 | 447,803,50 | 450,3162,2604 | 451,3779,3276 | 453,914,429 | 454,4016,3541 | 457,1591,1219 | 459,445,116 | 460,4025,3698 | 461,349,24 | 465,1854,1564 | 466,1279,993 | 467,1963,1711 | 468,274,57 | 469,1717,1502 | 472,1559,1402 | 473,234,81 | 474,3992,3858 | 475,324,260 | 476,46,12

BATCH_RAW_INFO | 446,1828,1050 | 447,804,50 | 450,3163,2604 | 451,3780,3276 | 453,915,429 | 454,4017,3541 | 457,1592,1219 | 459,446,116 | 460,4026,3698 | 461,350,24 | 465,1855,1564 | 466,1280,993 | 467,1964,1711 | 468,275,57 | 469,1718,1502 | 472,1560,1402 | 473,235,81 | 474,3993,3858 | 475,325,260 | 476,47,12

BATCH_RAW_INFO | 446,1829,1050 | 447,805,50 | 450,3164,2604 | 451,3781,3276 | 453,916,429 | 454,4018,3541 | 457,1593,1219 | 459,447,116 | 460,4027,3698 | 461,351,24 | 465,1856,1564 | 466,1281,993 | 467,1965,1711 | 468,276,57 | 469,1719,1502 | 472,1561,1402 | 473,236,81 | 474,3994,3858 | 475,326,260 | 476,48,12

BATCH_RAW_INFO | 446,1830,1050 | 447,806,50 | 450,3165,2604 | 451,3782,3276 | 453,917,429 | 454,4019,3541 | 457,1594,1219 | 459,448,116 | 460,4028,3698 | 461,352,24 | 465,1857,1564 | 466,1282,993 | 467,1966,1711 | 468,277,57 | 469,1720,1502 | 472,1562,1402 | 473,237,81 | 474,3995,3858 | 475,327,260 | 476,49,12

BATCH_RAW_INFO | 446,1831,1050 | 447,807,50 | 450,3166,2604 | 451,3783,3276 | 453,918,429 | 454,4020,3541 | 457,1595,1219 | 459,449,116 | 460,4029,3698 | 461,353,24 | 465,1858,1564 | 466,1283,993 | 467,1967,1711 | 468,278,57 | 469,1721,1502 | 472,1563,1402 | 473,238,81 | 474,3996,3858 | 475,328,260 | 476,50,12

BATCH_RAW_INFO | 446,1832,1050 | 447,808,50 | 450,3167,2604 | 451,3784,3276 | 453,919,429 | 454,4021,3541 | 457,1596,1219 | 459,450,116 | 460,4030,3698 | 461,354,24 | 465,1859,1564 | 466,1284,993 | 467,1968,1711 | 468,279,57 | 469,1722,1502 | 472,1564,1402 | 473,239,81 | 474,3997,3858 | 475,329,260 | 476,51,12

BATCH_RAW_INFO | 446,1833,1050 | 447,809,50 | 450,3168,2604 | 451,3785,3276 | 453,920,429 | 454,4022,3541 | 457,1597,1219 | 459,451,116 | 460,4031,3698 | 461,355,24 | 465,1860,1564 | 466,1285,993 | 467,1969,1711 | 468,280,57 | 469,1723,1502 | 472,1565,1402 | 473,240,81 | 474,3998,3858 | 475,330,260 | 476,52,12

BATCH_RAW_INFO | 446,1834,1050 | 447,810,50 | 450,3169,2604 | 451,3786,3276 | 453,921,429 | 454,4023,3541 | 457,1598,1219 | 459,452,116 | 460,4032,3698 | 461,356,24 | 465,1861,1564 | 466,1286,993 | 467,1970,1711 | 468,281,57 | 469,1724,1502 | 472,1566,1402 | 473,241,81 | 474,3999,3858 | 475,331,260 | 476,53,12

BATCH_RAW_INFO | 446,1835,1050 | 447,811,50 | 450,3170,2604 | 451,3787,3276 | 453,922,429 | 454,4024,3541 | 457,1599,1219 | 459,453,116 | 460,4033,3698 | 461,357,24 | 465,1862,1564 | 466,1287,993 | 467,1971,1711 | 468,282,57 | 469,1725,1502 | 472,1567,1402 | 473,242,81 | 474,4000,3858 | 475,332,260 | 476,54,12

BATCH_RAW_INFO | 477,1059,1058

BATCH_RAW_INFO | 446,1836,1050 | 447,812,50 | 450,3171,2604 | 451,3788,3276 | 453,923,429 | 454,4025,3541 | 457,1600,1219 | 459,454,116 | 460,4034,3698 | 461,358,24 | 465,1863,1564 | 466,1288,993 | 467,1972,1711 | 468,283,57 | 469,1726,1502 | 472,1568,1402 | 473,243,81 | 474,4001,3858 | 475,333,260 | 476,55,12 | 477,1060,1058

BATCH_RAW_INFO | 446,1837,1050 | 447,813,50 | 450,3172,2604 | 451,3789,3276 | 453,924,429 | 454,4026,3541 | 457,1601,1219 | 459,455,116 | 460,4035,3698 | 461,359,24 | 465,1864,1564 | 466,1289,993 | 467,1973,1711 | 468,284,57 | 469,1727,1502 | 472,1569,1402 | 473,244,81 | 474,4002,3858 | 475,334,260 | 476,56,12 | 477,1061,1058

BATCH_RAW_INFO | 446,1838,1050 | 447,814,50 | 450,3173,2604 | 451,3790,3276 | 453,925,429 | 454,4027,3541 | 459,456,116 | 460,4036,3698 | 461,360,24 | 465,1865,1564 | 466,1290,993 | 467,1974,1711 | 468,285,57 | 469,1728,1502 | 472,1570,1402 | 473,245,81 | 474,4003,3858 | 475,335,260 | 476,57,12 | 477,1062,1058

BATCH_RAW_INFO | 446,1839,1050 | 447,815,50 | 450,3174,2604 | 451,3791,3276 | 453,926,429 | 454,4028,3541 | 459,457,116 | 460,4037,3698 | 461,361,24 | 465,1866,1564 | 466,1291,993 | 467,1975,1711 | 468,286,57 | 469,1729,1502 | 472,1571,1402 | 473,246,81 | 474,4004,3858 | 475,336,260 | 476,58,12 | 477,1063,1058

BATCH_RAW_INFO | 446,1840,1050 | 447,816,50 | 450,3175,2604 | 451,3792,3276 | 453,927,429 | 454,4029,3541 | 459,458,116 | 460,4038,3698 | 461,362,24 | 465,1867,1564 | 466,1292,993 | 467,1976,1711 | 468,287,57 | 469,1730,1502 | 472,1572,1402 | 473,247,81 | 474,4005,3858 | 475,337,260 | 476,59,12 | 477,1064,1058

BATCH_RAW_INFO | 446,1841,1050 | 447,817,50 | 450,3176,2604 | 451,3793,3276 | 453,928,429 | 454,4030,3541 | 459,459,116 | 460,4039,3698 | 461,363,24 | 465,1868,1564 | 466,1293,993 | 467,1977,1711 | 468,288,57 | 469,1731,1502 | 472,1573,1402 | 473,248,81 | 474,4006,3858 | 475,338,260 | 476,60,12 | 477,1065,1058

BATCH_RAW_INFO | 446,1842,1050 | 447,818,50 | 450,3177,2604 | 451,3794,3276 | 453,929,429 | 454,4031,3541 | 459,460,116 | 460,4040,3698 | 461,364,24 | 465,1869,1564 | 466,1294,993 | 467,1978,1711 | 468,289,57 | 469,1732,1502 | 472,1574,1402 | 473,249,81 | 474,4007,3858 | 475,339,260 | 476,61,12 | 477,1066,1058

BATCH_RAW_INFO | 446,1843,1050 | 447,819,50 | 450,3178,2604 | 451,3795,3276 | 453,930,429 | 454,4032,3541 | 459,461,116 | 460,4041,3698 | 461,365,24 | 465,1870,1564 | 466,1295,993 | 467,1979,1711 | 468,290,57 | 469,1733,1502 | 472,1575,1402 | 473,250,81 | 474,4008,3858 | 475,340,260 | 476,62,12 | 477,1067,1058

BATCH_RAW_INFO | 446,1844,1050 | 447,820,50 | 450,3179,2604 | 451,3796,3276 | 453,931,429 | 454,4033,3541 | 459,462,116 | 460,4042,3698 | 461,366,24 | 465,1871,1564 | 466,1296,993 | 467,1980,1711 | 468,291,57 | 469,1734,1502 | 472,1576,1402 | 473,251,81 | 474,4009,3858 | 475,341,260 | 476,63,12 | 477,1068,1058

BATCH_RAW_INFO | 446,1845,1050 | 447,821,50 | 450,3180,2604 | 451,3797,3276 | 453,932,429 | 454,4034,3541 | 459,463,116 | 460,4043,3698 | 461,367,24 | 465,1872,1564 | 466,1297,993 | 467,1981,1711 | 468,292,57 | 469,1735,1502 | 472,1577,1402 | 473,252,81 | 474,4010,3858 | 475,342,260 | 476,64,12 | 477,1069,1058

BATCH_RAW_INFO | 446,1846,1050 | 447,822,50 | 450,3181,2604 | 451,3798,3276 | 453,933,429 | 454,4035,3541 | 459,464,116 | 460,4044,3698 | 461,368,24 | 465,1873,1564 | 466,1298,993 | 467,1982,1711 | 468,293,57 | 469,1736,1502 | 472,1578,1402 | 473,253,81 | 474,4011,3858 | 475,343,260 | 476,65,12 | 477,1070,1058

BATCH_RAW_INFO | 446,1847,1050 | 447,823,50 | 450,3182,2604 | 451,3799,3276 | 453,934,429 | 454,4036,3541 | 459,465,116 | 460,4045,3698 | 461,369,24 | 465,1874,1564 | 466,1299,993 | 467,1983,1711 | 468,294,57 | 469,1737,1502 | 472,1579,1402 | 473,254,81 | 474,4012,3858 | 475,344,260 | 476,66,12 | 477,1071,1058

BATCH_RAW_INFO | 446,1848,1050 | 447,824,50 | 450,3183,2604 | 451,3800,3276 | 453,935,429 | 454,4037,3541 | 459,466,116 | 460,4046,3698 | 461,370,24 | 465,1875,1564 | 466,1300,993 | 467,1984,1711 | 468,295,57 | 469,1738,1502 | 472,1580,1402 | 473,255,81 | 474,4013,3858 | 475,345,260 | 476,67,12 | 477,1072,1058

BATCH_RAW_INFO | 446,1849,1050 | 447,825,50 | 450,3184,2604 | 451,3801,3276 | 453,936,429 | 454,4038,3541 | 459,467,116 | 460,4047,3698 | 461,371,24 | 465,1876,1564 | 466,1301,993 | 467,1985,1711 | 468,296,57 | 469,1739,1502 | 472,1581,1402 | 473,256,81 | 474,4014,3858 | 475,346,260 | 476,68,12 | 477,1073,1058

BATCH_RAW_INFO | 446,1850,1050 | 447,826,50 | 450,3185,2604 | 451,3802,3276 | 453,937,429 | 454,4039,3541 | 459,468,116 | 460,4048,3698 | 461,372,24 | 465,1877,1564 | 466,1302,993 | 467,1986,1711 | 468,297,57 | 469,1740,1502 | 472,1582,1402 | 473,257,81 | 474,4015,3858 | 475,347,260 | 476,69,12 | 477,1074,1058

BATCH_RAW_INFO | 446,1851,1050 | 447,827,50 | 450,3186,2604 | 451,3803,3276 | 453,938,429 | 454,4040,3541 | 459,469,116 | 460,4049,3698 | 461,373,24 | 465,1878,1564 | 466,1303,993 | 467,1987,1711 | 468,298,57 | 469,1741,1502 | 472,1583,1402 | 473,258,81 | 474,4016,3858 | 475,348,260 | 476,70,12 | 477,1075,1058

BATCH_RAW_INFO | 446,1852,1050 | 447,828,50 | 450,3187,2604 | 451,3804,3276 | 453,939,429 | 454,4041,3541 | 459,470,116 | 460,4050,3698 | 461,374,24 | 465,1879,1564 | 466,1304,993 | 467,1988,1711 | 468,299,57 | 469,1742,1502 | 472,1584,1402 | 473,259,81 | 474,4017,3858 | 475,349,260 | 476,71,12 | 477,1076,1058

BATCH_RAW_INFO | 446,1853,1050 | 447,829,50 | 450,3188,2604 | 451,3805,3276 | 453,940,429 | 454,4042,3541 | 459,471,116 | 460,4051,3698 | 461,375,24 | 465,1880,1564 | 466,1305,993 | 467,1989,1711 | 468,300,57 | 469,1743,1502 | 472,1585,1402 | 473,260,81 | 474,4018,3858 | 475,350,260 | 476,72,12 | 477,1077,1058

BATCH_RAW_INFO | 446,1854,1050 | 447,830,50 | 450,3189,2604 | 451,3806,3276 | 453,941,429 | 454,4043,3541 | 459,472,116 | 460,4052,3698 | 461,376,24 | 465,1881,1564 | 466,1306,993 | 467,1990,1711 | 468,301,57 | 469,1744,1502 | 472,1586,1402 | 473,261,81 | 474,4019,3858 | 475,351,260 | 476,73,12 | 477,1078,1058

BATCH_RAW_INFO | 446,1855,1050 | 447,831,50 | 450,3190,2604 | 451,3807,3276 | 453,942,429 | 454,4044,3541 | 459,473,116 | 460,4053,3698 | 461,377,24 | 465,1882,1564 | 466,1307,993 | 467,1991,1711 | 468,302,57 | 469,1745,1502 | 472,1587,1402 | 473,262,81 | 474,4020,3858 | 475,352,260 | 476,74,12 | 477,1079,1058

BATCH_RAW_INFO | 446,1856,1050 | 447,832,50 | 450,3191,2604 | 451,3808,3276 | 453,943,429 | 454,4045,3541 | 459,474,116 | 460,4054,3698 | 461,378,24 | 465,1883,1564 | 466,1308,993 | 467,1992,1711 | 468,303,57 | 469,1746,1502 | 472,1588,1402 | 473,263,81 | 474,4021,3858 | 475,353,260 | 476,75,12 | 477,1080,1058

BATCH_RAW_INFO | 446,1857,1050 | 447,833,50 | 450,3192,2604 | 451,3809,3276 | 453,944,429 | 454,4046,3541 | 459,475,116 | 460,4055,3698 | 461,379,24 | 465,1884,1564 | 466,1309,993 | 467,1993,1711 | 468,304,57 | 469,1747,1502 | 472,1589,1402 | 473,264,81 | 474,4022,3858 | 475,354,260 | 476,76,12 | 477,1081,1058

BATCH_RAW_INFO | 446,1858,1050 | 447,834,50 | 450,3193,2604 | 451,3810,3276 | 453,945,429 | 454,4047,3541 | 459,476,116 | 460,4056,3698 | 461,380,24 | 465,1885,1564 | 466,1310,993 | 467,1994,1711 | 468,305,57 | 469,1748,1502 | 472,1590,1402 | 473,265,81 | 474,4023,3858 | 475,355,260 | 476,77,12 | 477,1082,1058

BATCH_RAW_INFO | 446,1859,1050 | 447,835,50 | 450,3194,2604 | 451,3811,3276 | 453,946,429 | 454,4048,3541 | 459,477,116 | 460,4057,3698 | 461,381,24 | 465,1886,1564 | 466,1311,993 | 467,1995,1711 | 468,306,57 | 469,1749,1502 | 472,1591,1402 | 473,266,81 | 474,4024,3858 | 475,356,260 | 476,78,12 | 477,1083,1058

BATCH_RAW_INFO | 446,1860,1050 | 447,836,50 | 450,3195,2604 | 451,3812,3276 | 453,947,429 | 454,4049,3541 | 459,478,116 | 460,4058,3698 | 461,382,24 | 465,1887,1564 | 466,1312,993 | 467,1996,1711 | 468,307,57 | 469,1750,1502 | 472,1592,1402 | 473,267,81 | 474,4025,3858 | 475,357,260 | 476,79,12 | 477,1084,1058

BATCH_RAW_INFO | 446,1861,1050 | 447,837,50 | 450,3196,2604 | 451,3813,3276 | 453,948,429 | 454,4050,3541 | 459,479,116 | 460,4059,3698 | 461,383,24 | 465,1888,1564 | 466,1313,993 | 467,1997,1711 | 468,308,57 | 469,1751,1502 | 472,1593,1402 | 473,268,81 | 474,4026,3858 | 475,358,260 | 476,80,12 | 477,1085,1058

BATCH_RAW_INFO | 446,1862,1050 | 447,838,50 | 450,3197,2604 | 451,3814,3276 | 453,949,429 | 454,4051,3541 | 459,480,116 | 460,4060,3698 | 461,384,24 | 465,1889,1564 | 466,1314,993 | 467,1998,1711 | 468,309,57 | 469,1752,1502 | 472,1594,1402 | 473,269,81 | 474,4027,3858 | 475,359,260 | 476,81,12 | 477,1086,1058

BATCH_RAW_INFO | 446,1863,1050 | 447,839,50 | 450,3198,2604 | 451,3815,3276 | 453,950,429 | 454,4052,3541 | 459,481,116 | 460,4061,3698 | 461,385,24 | 465,1890,1564 | 466,1315,993 | 467,1999,1711 | 468,310,57 | 469,1753,1502 | 472,1595,1402 | 473,270,81 | 474,4028,3858 | 475,360,260 | 476,82,12 | 477,1087,1058

BATCH_RAW_INFO | 446,1864,1050 | 447,840,50 | 450,3199,2604 | 451,3816,3276 | 453,951,429 | 454,4053,3541 | 459,482,116 | 460,4062,3698 | 461,386,24 | 465,1891,1564 | 466,1316,993 | 467,2000,1711 | 468,311,57 | 469,1754,1502 | 472,1596,1402 | 473,271,81 | 474,4029,3858 | 475,361,260 | 476,83,12 | 477,1088,1058

BATCH_RAW_INFO | 446,1865,1050 | 447,841,50 | 450,3200,2604 | 451,3817,3276 | 453,952,429 | 454,4054,3541 | 459,483,116 | 460,4063,3698 | 461,387,24 | 465,1892,1564 | 467,2001,1711 | 468,312,57 | 469,1755,1502 | 472,1597,1402 | 473,272,81 | 474,4030,3858 | 475,362,260 | 476,84,12 | 477,1089,1058

BATCH_RAW_INFO | 446,1866,1050 | 447,842,50 | 450,3201,2604 | 451,3818,3276 | 453,953,429 | 454,4055,3541 | 459,484,116 | 460,4064,3698 | 461,388,24 | 465,1893,1564 | 467,2002,1711 | 468,313,57 | 469,1756,1502 | 472,1598,1402 | 473,273,81 | 474,4031,3858 | 475,363,260 | 476,85,12 | 477,1090,1058

BATCH_RAW_INFO | 446,1867,1050 | 447,843,50 | 450,3202,2604 | 451,3819,3276 | 453,954,429 | 454,4056,3541 | 459,485,116 | 460,4065,3698 | 461,389,24 | 465,1894,1564 | 467,2003,1711 | 468,314,57 | 469,1757,1502 | 472,1599,1402 | 473,274,81 | 474,4032,3858 | 475,364,260 | 476,86,12 | 477,1091,1058

BATCH_RAW_INFO | 446,1868,1050 | 447,844,50 | 450,3203,2604 | 451,3820,3276 | 453,955,429 | 454,4057,3541 | 459,486,116 | 460,4066,3698 | 461,390,24 | 465,1895,1564 | 467,2004,1711 | 468,315,57 | 469,1758,1502 | 472,1600,1402 | 473,275,81 | 474,4033,3858 | 475,365,260 | 476,87,12 | 477,1092,1058

BATCH_RAW_INFO | 446,1869,1050 | 447,845,50 | 450,3204,2604 | 451,3821,3276 | 453,956,429 | 454,4058,3541 | 459,487,116 | 460,4067,3698 | 461,391,24 | 465,1896,1564 | 467,2005,1711 | 468,316,57 | 469,1759,1502 | 472,1601,1402 | 473,276,81 | 474,4034,3858 | 475,366,260 | 476,88,12 | 477,1093,1058

BATCH_RAW_INFO | 446,1870,1050 | 447,846,50 | 450,3205,2604 | 451,3822,3276 | 453,957,429 | 454,4059,3541 | 459,488,116 | 460,4068,3698 | 461,392,24 | 465,1897,1564 | 467,2006,1711 | 468,317,57 | 469,1760,1502 | 472,1602,1402 | 473,277,81 | 474,4035,3858 | 475,367,260 | 476,89,12 | 477,1094,1058

BATCH_RAW_INFO | 446,1871,1050 | 447,847,50 | 450,3206,2604 | 451,3823,3276 | 453,958,429 | 454,4060,3541 | 459,489,116 | 460,4069,3698 | 461,393,24 | 465,1898,1564 | 467,2007,1711 | 468,318,57 | 469,1761,1502 | 472,1603,1402 | 473,278,81 | 474,4036,3858 | 475,368,260 | 476,90,12 | 477,1095,1058

BATCH_RAW_INFO | 446,1872,1050 | 447,848,50 | 450,3207,2604 | 451,3824,3276 | 453,959,429 | 454,4061,3541 | 459,490,116 | 460,4070,3698 | 461,394,24 | 465,1899,1564 | 467,2008,1711 | 468,319,57 | 469,1762,1502 | 472,1604,1402 | 473,279,81 | 474,4037,3858 | 475,369,260 | 476,91,12 | 477,1096,1058

BATCH_RAW_INFO | 447,849,50 | 450,3208,2604 | 451,3825,3276 | 453,960,429 | 454,4062,3541 | 459,491,116 | 460,4071,3698 | 461,395,24 | 465,1900,1564 | 467,2009,1711 | 468,320,57 | 469,1763,1502 | 472,1605,1402 | 473,280,81 | 474,4038,3858 | 475,370,260 | 476,92,12 | 477,1097,1058

BATCH_RAW_INFO | 447,850,50 | 450,3209,2604 | 451,3826,3276 | 453,961,429 | 454,4063,3541 | 459,492,116 | 460,4072,3698 | 461,396,24 | 465,1901,1564 | 467,2010,1711 | 468,321,57 | 469,1764,1502 | 472,1606,1402 | 473,281,81 | 474,4039,3858 | 475,371,260 | 476,93,12 | 477,1098,1058

BATCH_RAW_INFO | 447,851,50 | 450,3210,2604 | 451,3827,3276 | 453,962,429 | 454,4064,3541 | 459,493,116 | 460,4073,3698 | 461,397,24 | 465,1902,1564 | 467,2011,1711 | 468,322,57 | 469,1765,1502 | 472,1607,1402 | 473,282,81 | 474,4040,3858 | 475,372,260 | 476,94,12 | 477,1099,1058

BATCH_RAW_INFO | 447,852,50 | 450,3211,2604 | 451,3828,3276 | 453,963,429 | 454,4065,3541 | 459,494,116 | 460,4074,3698 | 461,398,24 | 465,1903,1564 | 467,2012,1711 | 468,323,57 | 469,1766,1502 | 472,1608,1402 | 473,283,81 | 474,4041,3858 | 475,373,260 | 476,95,12 | 477,1100,1058

BATCH_RAW_INFO | 447,853,50 | 450,3212,2604 | 451,3829,3276 | 453,964,429 | 454,4066,3541 | 459,495,116 | 460,4075,3698 | 461,399,24 | 465,1904,1564 | 467,2013,1711 | 468,324,57 | 469,1767,1502 | 472,1609,1402 | 473,284,81 | 474,4042,3858 | 475,374,260 | 476,96,12 | 477,1101,1058

BATCH_RAW_INFO | 447,854,50 | 450,3213,2604 | 451,3830,3276 | 453,965,429 | 454,4067,3541 | 459,496,116 | 460,4076,3698 | 461,400,24 | 465,1905,1564 | 467,2014,1711 | 468,325,57 | 469,1768,1502 | 472,1610,1402 | 473,285,81 | 474,4043,3858 | 475,375,260 | 476,97,12 | 477,1102,1058

BATCH_RAW_INFO | 447,855,50 | 450,3214,2604 | 451,3831,3276 | 453,966,429 | 454,4068,3541 | 459,497,116 | 460,4077,3698 | 461,401,24 | 465,1906,1564 | 467,2015,1711 | 468,326,57 | 469,1769,1502 | 472,1611,1402 | 473,286,81 | 474,4044,3858 | 475,376,260 | 476,98,12 | 477,1103,1058

BATCH_RAW_INFO | 447,856,50 | 450,3215,2604 | 451,3832,3276 | 453,967,429 | 454,4069,3541 | 459,498,116 | 460,4078,3698 | 461,402,24 | 465,1907,1564 | 467,2016,1711 | 468,327,57 | 469,1770,1502 | 472,1612,1402 | 473,287,81 | 474,4045,3858 | 475,377,260 | 476,99,12 | 477,1104,1058

BATCH_RAW_INFO | 447,857,50 | 450,3216,2604 | 451,3833,3276 | 453,968,429 | 454,4070,3541 | 459,499,116 | 460,4079,3698 | 461,403,24 | 465,1908,1564 | 467,2017,1711 | 468,328,57 | 469,1771,1502 | 472,1613,1402 | 473,288,81 | 474,4046,3858 | 475,378,260 | 476,100,12 | 477,1105,1058

BATCH_RAW_INFO | 447,858,50 | 450,3217,2604 | 451,3834,3276 | 453,969,429 | 454,4071,3541 | 459,500,116 | 460,4080,3698 | 461,404,24 | 465,1909,1564 | 467,2018,1711 | 468,329,57 | 469,1772,1502 | 472,1614,1402 | 473,289,81 | 474,4047,3858 | 475,379,260 | 476,101,12 | 477,1106,1058

BATCH_RAW_INFO | 447,859,50 | 450,3218,2604 | 451,3835,3276 | 453,970,429 | 454,4072,3541 | 459,501,116 | 460,4081,3698 | 461,405,24 | 465,1910,1564 | 467,2019,1711 | 468,330,57 | 469,1773,1502 | 472,1615,1402 | 473,290,81 | 474,4048,3858 | 475,380,260 | 476,102,12 | 477,1107,1058

BATCH_RAW_INFO | 447,860,50 | 450,3219,2604 | 451,3836,3276 | 453,971,429 | 454,4073,3541 | 459,502,116 | 460,4082,3698 | 461,406,24 | 465,1911,1564 | 467,2020,1711 | 468,331,57 | 469,1774,1502 | 472,1616,1402 | 473,291,81 | 474,4049,3858 | 475,381,260 | 476,103,12 | 477,1108,1058

BATCH_RAW_INFO | 447,861,50 | 450,3220,2604 | 451,3837,3276 | 453,972,429 | 454,4074,3541 | 459,503,116 | 460,4083,3698 | 461,407,24 | 465,1912,1564 | 467,2021,1711 | 468,332,57 | 469,1775,1502 | 472,1617,1402 | 473,292,81 | 474,4050,3858 | 475,382,260 | 476,104,12 | 477,1109,1058

BATCH_RAW_INFO | 447,862,50 | 450,3221,2604 | 451,3838,3276 | 453,973,429 | 454,4075,3541 | 459,504,116 | 460,4084,3698 | 461,408,24 | 465,1913,1564 | 467,2022,1711 | 468,333,57 | 469,1776,1502 | 472,1618,1402 | 473,293,81 | 474,4051,3858 | 475,383,260 | 476,105,12 | 477,1110,1058

BATCH_RAW_INFO | 447,863,50 | 450,3222,2604 | 451,3839,3276 | 453,974,429 | 454,4076,3541 | 459,505,116 | 460,4085,3698 | 461,409,24 | 465,1914,1564 | 467,2023,1711 | 468,334,57 | 469,1777,1502 | 472,1619,1402 | 473,294,81 | 474,4052,3858 | 475,384,260 | 476,106,12 | 477,1111,1058

BATCH_RAW_INFO | 447,864,50 | 450,3223,2604 | 451,3840,3276 | 453,975,429 | 454,4077,3541 | 459,506,116 | 460,4086,3698 | 461,410,24 | 465,1915,1564 | 467,2024,1711 | 468,335,57 | 469,1778,1502 | 472,1620,1402 | 473,295,81 | 474,4053,3858 | 475,385,260 | 476,107,12 | 477,1112,1058

BATCH_RAW_INFO | 447,865,50 | 450,3224,2604 | 451,3841,3276 | 453,976,429 | 454,4078,3541 | 459,507,116 | 460,4087,3698 | 461,411,24 | 465,1916,1564 | 467,2025,1711 | 468,336,57 | 469,1779,1502 | 472,1621,1402 | 473,296,81 | 474,4054,3858 | 475,386,260 | 476,108,12 | 477,1113,1058

BATCH_RAW_INFO | 447,866,50 | 450,3225,2604 | 451,3842,3276 | 453,977,429 | 454,4079,3541 | 459,508,116 | 460,4088,3698 | 461,412,24 | 465,1917,1564 | 467,2026,1711 | 468,337,57 | 469,1780,1502 | 472,1622,1402 | 473,297,81 | 474,4055,3858 | 475,387,260 | 476,109,12 | 477,1114,1058

BATCH_RAW_INFO | 447,867,50 | 450,3226,2604 | 451,3843,3276 | 453,978,429 | 454,4080,3541 | 459,509,116 | 460,4089,3698 | 461,413,24 | 465,1918,1564 | 467,2027,1711 | 468,338,57 | 469,1781,1502 | 472,1623,1402 | 473,298,81 | 474,4056,3858 | 475,388,260 | 476,110,12 | 477,1115,1058

BATCH_RAW_INFO | 447,868,50 | 450,3227,2604 | 451,3844,3276 | 453,979,429 | 454,4081,3541 | 459,510,116 | 460,4090,3698 | 461,414,24 | 465,1919,1564 | 467,2028,1711 | 468,339,57 | 469,1782,1502 | 472,1624,1402 | 473,299,81 | 474,4057,3858 | 475,389,260 | 476,111,12 | 477,1116,1058

BATCH_RAW_INFO | 447,869,50 | 450,3228,2604 | 451,3845,3276 | 453,980,429 | 454,4082,3541 | 459,511,116 | 460,4091,3698 | 461,415,24 | 465,1920,1564 | 467,2029,1711 | 468,340,57 | 469,1783,1502 | 472,1625,1402 | 473,300,81 | 474,4058,3858 | 475,390,260 | 476,112,12 | 477,1117,1058

BATCH_RAW_INFO | 447,870,50 | 450,3229,2604 | 451,3846,3276 | 453,981,429 | 454,4083,3541 | 459,512,116 | 460,4092,3698 | 461,416,24 | 465,1921,1564 | 467,2030,1711 | 468,341,57 | 469,1784,1502 | 472,1626,1402 | 473,301,81 | 474,4059,3858 | 475,391,260 | 476,113,12 | 477,1118,1058

BATCH_RAW_INFO | 447,871,50 | 450,3230,2604 | 451,3847,3276 | 453,982,429 | 454,4084,3541 | 459,513,116 | 460,4093,3698 | 461,417,24 | 465,1922,1564 | 467,2031,1711 | 468,342,57 | 469,1785,1502 | 472,1627,1402 | 473,302,81 | 474,4060,3858 | 475,392,260 | 476,114,12 | 477,1119,1058

BATCH_RAW_INFO | 447,872,50 | 450,3231,2604 | 451,3848,3276 | 453,983,429 | 454,4085,3541 | 459,514,116 | 460,4094,3698 | 461,418,24 | 465,1923,1564 | 467,2032,1711 | 468,343,57 | 469,1786,1502 | 472,1628,1402 | 473,303,81 | 474,4061,3858 | 475,393,260 | 476,115,12 | 477,1120,1058

BATCH_RAW_INFO | 447,873,50 | 450,3232,2604 | 451,3849,3276 | 453,984,429 | 454,4086,3541 | 459,515,116 | 460,4095,3698 | 461,419,24 | 465,1924,1564 | 467,2033,1711 | 468,344,57 | 469,1787,1502 | 472,1629,1402 | 473,304,81 | 474,4062,3858 | 475,394,260 | 476,116,12 | 477,1121,1058

BATCH_RAW_INFO | 447,874,50 | 450,3233,2604 | 451,3850,3276 | 453,985,429 | 454,4087,3541 | 459,516,116 | 461,420,24 | 465,1925,1564 | 467,2034,1711 | 468,345,57 | 469,1788,1502 | 472,1630,1402 | 473,305,81 | 474,4063,3858 | 475,395,260 | 476,117,12 | 477,1122,1058

BATCH_RAW_INFO | 447,875,50 | 450,3234,2604 | 451,3851,3276 | 453,986,429 | 454,4088,3541 | 459,517,116 | 461,421,24 | 465,1926,1564 | 467,2035,1711 | 468,346,57 | 469,1789,1502 | 472,1631,1402 | 473,306,81 | 474,4064,3858 | 475,396,260 | 476,118,12 | 477,1123,1058

BATCH_RAW_INFO | 447,876,50 | 450,3235,2604 | 451,3852,3276 | 453,987,429 | 454,4089,3541 | 459,518,116 | 461,422,24 | 465,1927,1564 | 467,2036,1711 | 468,347,57 | 469,1790,1502 | 472,1632,1402 | 473,307,81 | 474,4065,3858 | 475,397,260 | 476,119,12 | 477,1124,1058

BATCH_RAW_INFO | 447,877,50 | 450,3236,2604 | 451,3853,3276 | 453,988,429 | 454,4090,3541 | 459,519,116 | 461,423,24 | 465,1928,1564 | 467,2037,1711 | 468,348,57 | 469,1791,1502 | 472,1633,1402 | 473,308,81 | 474,4066,3858 | 475,398,260 | 476,120,12 | 477,1125,1058

BATCH_RAW_INFO | 447,878,50 | 450,3237,2604 | 451,3854,3276 | 453,989,429 | 454,4091,3541 | 459,520,116 | 461,424,24 | 465,1929,1564 | 467,2038,1711 | 468,349,57 | 469,1792,1502 | 472,1634,1402 | 473,309,81 | 474,4067,3858 | 475,399,260 | 476,121,12 | 477,1126,1058

BATCH_RAW_INFO | 447,879,50 | 450,3238,2604 | 451,3855,3276 | 453,990,429 | 454,4092,3541 | 459,521,116 | 461,425,24 | 465,1930,1564 | 467,2039,1711 | 468,350,57 | 469,1793,1502 | 472,1635,1402 | 473,310,81 | 474,4068,3858 | 475,400,260 | 476,122,12 | 477,1127,1058

BATCH_RAW_INFO | 478,3322,3321

BATCH_RAW_INFO | 447,880,50 | 450,3239,2604 | 451,3856,3276 | 453,991,429 | 454,4093,3541 | 459,522,116 | 461,426,24 | 465,1931,1564 | 467,2040,1711 | 468,351,57 | 469,1794,1502 | 472,1636,1402 | 473,311,81 | 474,4069,3858 | 475,401,260 | 476,123,12 | 477,1128,1058 | 478,3323,3321

BATCH_RAW_INFO | 447,881,50 | 450,3240,2604 | 451,3857,3276 | 453,992,429 | 454,4094,3541 | 459,523,116 | 461,427,24 | 465,1932,1564 | 467,2041,1711 | 468,352,57 | 469,1795,1502 | 472,1637,1402 | 473,312,81 | 474,4070,3858 | 475,402,260 | 476,124,12 | 477,1129,1058 | 478,3324,3321

BATCH_RAW_INFO | 447,882,50 | 450,3241,2604 | 451,3858,3276 | 453,993,429 | 454,4095,3541 | 459,524,116 | 461,428,24 | 465,1933,1564 | 467,2042,1711 | 468,353,57 | 469,1796,1502 | 472,1638,1402 | 473,313,81 | 474,4071,3858 | 475,403,260 | 476,125,12 | 477,1130,1058 | 478,3325,3321

BATCH_RAW_INFO | 447,883,50 | 450,3242,2604 | 451,3859,3276 | 453,994,429 | 459,525,116 | 461,429,24 | 465,1934,1564 | 467,2043,1711 | 468,354,57 | 469,1797,1502 | 472,1639,1402 | 473,314,81 | 474,4072,3858 | 475,404,260 | 476,126,12 | 477,1131,1058 | 478,3326,3321

BATCH_RAW_INFO | 447,884,50 | 450,3243,2604 | 451,3860,3276 | 453,995,429 | 459,526,116 | 461,430,24 | 465,1935,1564 | 467,2044,1711 | 468,355,57 | 469,1798,1502 | 472,1640,1402 | 473,315,81 | 474,4073,3858 | 475,405,260 | 476,127,12 | 477,1132,1058 | 478,3327,3321

BATCH_RAW_INFO | 447,885,50 | 450,3244,2604 | 451,3861,3276 | 453,996,429 | 459,527,116 | 461,431,24 | 465,1936,1564 | 467,2045,1711 | 468,356,57 | 469,1799,1502 | 472,1641,1402 | 473,316,81 | 474,4074,3858 | 475,406,260 | 476,128,12 | 477,1133,1058 | 478,3328,3321

BATCH_RAW_INFO | 447,886,50 | 450,3245,2604 | 451,3862,3276 | 453,997,429 | 459,528,116 | 461,432,24 | 465,1937,1564 | 467,2046,1711 | 468,357,57 | 469,1800,1502 | 472,1642,1402 | 473,317,81 | 474,4075,3858 | 475,407,260 | 476,129,12 | 477,1134,1058 | 478,3329,3321

BATCH_RAW_INFO | 447,887,50 | 450,3246,2604 | 451,3863,3276 | 453,998,429 | 459,529,116 | 461,433,24 | 465,1938,1564 | 467,2047,1711 | 468,358,57 | 469,1801,1502 | 472,1643,1402 | 473,318,81 | 474,4076,3858 | 475,408,260 | 476,130,12 | 477,1135,1058 | 478,3330,3321

BATCH_RAW_INFO | 447,888,50 | 450,3247,2604 | 451,3864,3276 | 453,999,429 | 459,530,116 | 461,434,24 | 465,1939,1564 | 467,2048,1711 | 468,359,57 | 469,1802,1502 | 472,1644,1402 | 473,319,81 | 474,4077,3858 | 475,409,260 | 476,131,12 | 477,1136,1058 | 478,3331,3321

BATCH_RAW_INFO | 447,889,50 | 450,3248,2604 | 451,3865,3276 | 453,1000,429 | 459,531,116 | 461,435,24 | 465,1940,1564 | 467,2049,1711 | 468,360,57 | 469,1803,1502 | 472,1645,1402 | 473,320,81 | 474,4078,3858 | 475,410,260 | 476,132,12 | 477,1137,1058 | 478,3332,3321

BATCH_RAW_INFO | 447,890,50 | 450,3249,2604 | 451,3866,3276 | 453,1001,429 | 459,532,116 | 461,436,24 | 465,1941,1564 | 467,2050,1711 | 468,361,57 | 469,1804,1502 | 472,1646,1402 | 473,321,81 | 474,4079,3858 | 475,411,260 | 476,133,12 | 477,1138,1058 | 478,3333,3321

BATCH_RAW_INFO | 447,891,50 | 450,3250,2604 | 451,3867,3276 | 453,1002,429 | 459,533,116 | 461,437,24 | 465,1942,1564 | 467,2051,1711 | 468,362,57 | 469,1805,1502 | 472,1647,1402 | 473,322,81 | 474,4080,3858 | 475,412,260 | 476,134,12 | 477,1139,1058 | 478,3334,3321

BATCH_RAW_INFO | 447,892,50 | 450,3251,2604 | 451,3868,3276 | 453,1003,429 | 459,534,116 | 461,438,24 | 465,1943,1564 | 467,2052,1711 | 468,363,57 | 469,1806,1502 | 472,1648,1402 | 473,323,81 | 474,4081,3858 | 475,413,260 | 476,135,12 | 477,1140,1058 | 478,3335,3321

BATCH_RAW_INFO | 450,3252,2604 | 451,3869,3276 | 453,1004,429 | 459,535,116 | 461,439,24 | 465,1944,1564 | 467,2053,1711 | 468,364,57 | 469,1807,1502 | 472,1649,1402 | 473,324,81 | 474,4082,3858 | 475,414,260 | 476,136,12 | 477,1141,1058 | 478,3336,3321

BATCH_RAW_INFO | 450,3253,2604 | 451,3870,3276 | 453,1005,429 | 459,536,116 | 461,440,24 | 465,1945,1564 | 467,2054,1711 | 468,365,57 | 469,1808,1502 | 472,1650,1402 | 473,325,81 | 474,4083,3858 | 475,415,260 | 476,137,12 | 477,1142,1058 | 478,3337,3321

BATCH_RAW_INFO | 450,3254,2604 | 451,3871,3276 | 453,1006,429 | 459,537,116 | 461,441,24 | 465,1946,1564 | 467,2055,1711 | 468,366,57 | 469,1809,1502 | 472,1651,1402 | 473,326,81 | 474,4084,3858 | 475,416,260 | 476,138,12 | 477,1143,1058 | 478,3338,3321

BATCH_RAW_INFO | 450,3255,2604 | 451,3872,3276 | 453,1007,429 | 459,538,116 | 461,442,24 | 465,1947,1564 | 467,2056,1711 | 468,367,57 | 469,1810,1502 | 472,1652,1402 | 473,327,81 | 474,4085,3858 | 475,417,260 | 476,139,12 | 477,1144,1058 | 478,3339,3321

BATCH_RAW_INFO | 450,3256,2604 | 451,3873,3276 | 453,1008,429 | 459,539,116 | 461,443,24 | 467,2057,1711 | 468,368,57 | 469,1811,1502 | 472,1653,1402 | 473,328,81 | 474,4086,3858 | 475,418,260 | 476,140,12 | 477,1145,1058 | 478,3340,3321

BATCH_RAW_INFO | 450,3257,2604 | 451,3874,3276 | 453,1009,429 | 459,540,116 | 461,444,24 | 467,2058,1711 | 468,369,57 | 469,1812,1502 | 472,1654,1402 | 473,329,81 | 474,4087,3858 | 475,419,260 | 476,141,12 | 477,1146,1058 | 478,3341,3321

BATCH_RAW_INFO | 450,3258,2604 | 451,3875,3276 | 453,1010,429 | 459,541,116 | 461,445,24 | 467,2059,1711 | 468,370,57 | 469,1813,1502 | 472,1655,1402 | 473,330,81 | 474,4088,3858 | 475,420,260 | 476,142,12 | 477,1147,1058 | 478,3342,3321

BATCH_RAW_INFO | 450,3259,2604 | 451,3876,3276 | 453,1011,429 | 459,542,116 | 461,446,24 | 467,2060,1711 | 468,371,57 | 469,1814,1502 | 472,1656,1402 | 473,331,81 | 474,4089,3858 | 475,421,260 | 476,143,12 | 477,1148,1058 | 478,3343,3321

BATCH_RAW_INFO | 450,3260,2604 | 451,3877,3276 | 453,1012,429 | 459,543,116 | 461,447,24 | 467,2061,1711 | 468,372,57 | 469,1815,1502 | 472,1657,1402 | 473,332,81 | 474,4090,3858 | 475,422,260 | 476,144,12 | 477,1149,1058 | 478,3344,3321

BATCH_RAW_INFO | 450,3261,2604 | 451,3878,3276 | 453,1013,429 | 459,544,116 | 461,448,24 | 467,2062,1711 | 468,373,57 | 469,1816,1502 | 472,1658,1402 | 473,333,81 | 474,4091,3858 | 475,423,260 | 476,145,12 | 477,1150,1058 | 478,3345,3321

BATCH_RAW_INFO | 450,3262,2604 | 451,3879,3276 | 453,1014,429 | 459,545,116 | 461,449,24 | 467,2063,1711 | 468,374,57 | 469,1817,1502 | 472,1659,1402 | 473,334,81 | 474,4092,3858 | 475,424,260 | 476,146,12 | 477,1151,1058 | 478,3346,3321

BATCH_RAW_INFO | 450,3263,2604 | 451,3880,3276 | 453,1015,429 | 459,546,116 | 461,450,24 | 467,2064,1711 | 468,375,57 | 469,1818,1502 | 472,1660,1402 | 473,335,81 | 474,4093,3858 | 475,425,260 | 476,147,12 | 477,1152,1058 | 478,3347,3321

BATCH_RAW_INFO | 450,3264,2604 | 451,3881,3276 | 453,1016,429 | 459,547,116 | 461,451,24 | 467,2065,1711 | 468,376,57 | 469,1819,1502 | 472,1661,1402 | 473,336,81 | 474,4094,3858 | 475,426,260 | 476,148,12 | 477,1153,1058 | 478,3348,3321

BATCH_RAW_INFO | 450,3265,2604 | 451,3882,3276 | 453,1017,429 | 459,548,116 | 461,452,24 | 467,2066,1711 | 468,377,57 | 469,1820,1502 | 472,1662,1402 | 473,337,81 | 474,4095,3858 | 475,427,260 | 476,149,12 | 477,1154,1058 | 478,3349,3321

BATCH_RAW_INFO | 450,3266,2604 | 451,3883,3276 | 453,1018,429 | 459,549,116 | 461,453,24 | 467,2067,1711 | 468,378,57 | 469,1821,1502 | 472,1663,1402 | 473,338,81 | 475,428,260 | 476,150,12 | 477,1155,1058 | 478,3350,3321

BATCH_RAW_INFO | 450,3267,2604 | 451,3884,3276 | 453,1019,429 | 459,550,116 | 461,454,24 | 467,2068,1711 | 468,379,57 | 469,1822,1502 | 472,1664,1402 | 473,339,81 | 475,429,260 | 476,151,12 | 477,1156,1058 | 478,3351,3321

BATCH_RAW_INFO | 450,3268,2604 | 451,3885,3276 | 453,1020,429 | 459,551,116 | 461,455,24 | 467,2069,1711 | 468,380,57 | 469,1823,1502 | 472,1665,1402 | 473,340,81 | 475,430,260 | 476,152,12 | 477,1157,1058 | 478,3352,3321

BATCH_RAW_INFO | 450,3269,2604 | 451,3886,3276 | 453,1021,429 | 459,552,116 | 461,456,24 | 467,2070,1711 | 468,381,57 | 469,1824,1502 | 472,1666,1402 | 473,341,81 | 475,431,260 | 476,153,12 | 477,1158,1058 | 478,3353,3321

BATCH_RAW_INFO | 450,3270,2604 | 451,3887,3276 | 453,1022,429 | 459,553,116 | 461,457,24 | 467,2071,1711 | 468,382,57 | 469,1825,1502 | 472,1667,1402 | 473,342,81 | 475,432,260 | 476,154,12 | 477,1159,1058 | 478,3354,3321

BATCH_RAW_INFO | 450,3271,2604 | 451,3888,3276 | 453,1023,429 | 459,554,116 | 461,458,24 | 467,2072,1711 | 468,383,57 | 469,1826,1502 | 472,1668,1402 | 473,343,81 | 475,433,260 | 476,155,12 | 477,1160,1058 | 478,3355,3321

BATCH_RAW_INFO | 450,3272,2604 | 451,3889,3276 | 453,1024,429 | 459,555,116 | 461,459,24 | 467,2073,1711 | 468,384,57 | 469,1827,1502 | 472,1669,1402 | 473,344,81 | 475,434,260 | 476,156,12 | 477,1161,1058 | 478,3356,3321

BATCH_RAW_INFO | 450,3273,2604 | 451,3890,3276 | 453,1025,429 | 459,556,116 | 461,460,24 | 467,2074,1711 | 468,385,57 | 469,1828,1502 | 472,1670,1402 | 473,345,81 | 475,435,260 | 476,157,12 | 477,1162,1058 | 478,3357,3321

BATCH_RAW_INFO | 450,3274,2604 | 451,3891,3276 | 453,1026,429 | 459,557,116 | 461,461,24 | 467,2075,1711 | 468,386,57 | 469,1829,1502 | 472,1671,1402 | 473,346,81 | 475,436,260 | 476,158,12 | 477,1163,1058 | 478,3358,3321

BATCH_RAW_INFO | 450,3275,2604 | 451,3892,3276 | 453,1027,429 | 459,558,116 | 461,462,24 | 467,2076,1711 | 468,387,57 | 469,1830,1502 | 472,1672,1402 | 473,347,81 | 475,437,260 | 476,159,12 | 477,1164,1058 | 478,3359,3321

BATCH_RAW_INFO | 450,3276,2604 | 451,3893,3276 | 453,1028,429 | 459,559,116 | 461,463,24 | 467,2077,1711 | 468,388,57 | 469,1831,1502 | 472,1673,1402 | 473,348,81 | 475,438,260 | 476,160,12 | 477,1165,1058 | 478,3360,3321

BATCH_RAW_INFO | 450,3277,2604 | 451,3894,3276 | 453,1029,429 | 459,560,116 | 461,464,24 | 467,2078,1711 | 468,389,57 | 469,1832,1502 | 472,1674,1402 | 473,349,81 | 475,439,260 | 476,161,12 | 477,1166,1058 | 478,3361,3321

BATCH_RAW_INFO | 450,3278,2604 | 451,3895,3276 | 453,1030,429 | 459,561,116 | 461,465,24 | 467,2079,1711 | 468,390,57 | 469,1833,1502 | 472,1675,1402 | 473,350,81 | 475,440,260 | 476,162,12 | 477,1167,1058 | 478,3362,3321

BATCH_RAW_INFO | 450,3279,2604 | 451,3896,3276 | 453,1031,429 | 459,562,116 | 461,466,24 | 467,2080,1711 | 468,391,57 | 469,1834,1502 | 472,1676,1402 | 473,351,81 | 475,441,260 | 476,163,12 | 477,1168,1058 | 478,3363,3321

BATCH_RAW_INFO | 450,3280,2604 | 451,3897,3276 | 453,1032,429 | 459,563,116 | 461,467,24 | 467,2081,1711 | 468,392,57 | 469,1835,1502 | 472,1677,1402 | 473,352,81 | 475,442,260 | 476,164,12 | 477,1169,1058 | 478,3364,3321

BATCH_RAW_INFO | 450,3281,2604 | 451,3898,3276 | 453,1033,429 | 459,564,116 | 461,468,24 | 467,2082,1711 | 468,393,57 | 469,1836,1502 | 472,1678,1402 | 473,353,81 | 475,443,260 | 476,165,12 | 477,1170,1058 | 478,3365,3321

BATCH_RAW_INFO | 450,3282,2604 | 451,3899,3276 | 453,1034,429 | 459,565,116 | 461,469,24 | 467,2083,1711 | 468,394,57 | 469,1837,1502 | 472,1679,1402 | 473,354,81 | 475,444,260 | 476,166,12 | 477,1171,1058 | 478,3366,3321

BATCH_RAW_INFO | 450,3283,2604 | 451,3900,3276 | 453,1035,429 | 459,566,116 | 461,470,24 | 467,2084,1711 | 468,395,57 | 469,1838,1502 | 472,1680,1402 | 473,355,81 | 475,445,260 | 476,167,12 | 477,1172,1058 | 478,3367,3321

BATCH_RAW_INFO | 450,3284,2604 | 451,3901,3276 | 453,1036,429 | 459,567,116 | 461,471,24 | 467,2085,1711 | 468,396,57 | 469,1839,1502 | 472,1681,1402 | 473,356,81 | 475,446,260 | 476,168,12 | 477,1173,1058 | 478,3368,3321

BATCH_RAW_INFO | 450,3285,2604 | 451,3902,3276 | 453,1037,429 | 459,568,116 | 461,472,24 | 467,2086,1711 | 468,397,57 | 469,1840,1502 | 472,1682,1402 | 473,357,81 | 475,447,260 | 476,169,12 | 477,1174,1058 | 478,3369,3321

BATCH_RAW_INFO | 450,3286,2604 | 451,3903,3276 | 453,1038,429 | 459,569,116 | 461,473,24 | 467,2087,1711 | 468,398,57 | 469,1841,1502 | 472,1683,1402 | 473,358,81 | 475,448,260 | 476,170,12 | 477,1175,1058 | 478,3370,3321

BATCH_RAW_INFO | 450,3287,2604 | 451,3904,3276 | 453,1039,429 | 459,570,116 | 461,474,24 | 467,2088,1711 | 468,399,57 | 469,1842,1502 | 472,1684,1402 | 473,359,81 | 475,449,260 | 476,171,12 | 477,1176,1058 | 478,3371,3321

BATCH_RAW_INFO | 450,3288,2604 | 451,3905,3276 | 453,1040,429 | 459,571,116 | 461,475,24 | 467,2089,1711 | 468,400,57 | 469,1843,1502 | 472,1685,1402 | 473,360,81 | 475,450,260 | 476,172,12 | 477,1177,1058 | 478,3372,3321

BATCH_RAW_INFO | 479,104,103

BATCH_RAW_INFO | 450,3289,2604 | 451,3906,3276 | 453,1041,429 | 459,572,116 | 461,476,24 | 467,2090,1711 | 468,401,57 | 469,1844,1502 | 472,1686,1402 | 473,361,81 | 475,451,260 | 476,173,12 | 477,1178,1058 | 478,3373,3321 | 479,105,103

BATCH_RAW_INFO | 450,3290,2604 | 451,3907,3276 | 453,1042,429 | 459,573,116 | 461,477,24 | 467,2091,1711 | 468,402,57 | 469,1845,1502 | 473,362,81 | 475,452,260 | 476,174,12 | 477,1179,1058 | 478,3374,3321 | 479,106,103

BATCH_RAW_INFO | 450,3291,2604 | 451,3908,3276 | 453,1043,429 | 459,574,116 | 461,478,24 | 467,2092,1711 | 468,403,57 | 469,1846,1502 | 473,363,81 | 475,453,260 | 476,175,12 | 477,1180,1058 | 478,3375,3321 | 479,107,103

BATCH_RAW_INFO | 450,3292,2604 | 451,3909,3276 | 453,1044,429 | 459,575,116 | 461,479,24 | 467,2093,1711 | 468,404,57 | 469,1847,1502 | 473,364,81 | 475,454,260 | 476,176,12 | 477,1181,1058 | 478,3376,3321 | 479,108,103

BATCH_RAW_INFO | 450,3293,2604 | 451,3910,3276 | 453,1045,429 | 459,576,116 | 461,480,24 | 467,2094,1711 | 468,405,57 | 469,1848,1502 | 473,365,81 | 475,455,260 | 476,177,12 | 477,1182,1058 | 478,3377,3321 | 479,109,103

BATCH_RAW_INFO | 450,3294,2604 | 451,3911,3276 | 453,1046,429 | 459,577,116 | 461,481,24 | 467,2095,1711 | 468,406,57 | 469,1849,1502 | 473,366,81 | 475,456,260 | 476,178,12 | 477,1183,1058 | 478,3378,3321 | 479,110,103

BATCH_RAW_INFO | 450,3295,2604 | 451,3912,3276 | 453,1047,429 | 459,578,116 | 461,482,24 | 467,2096,1711 | 468,407,57 | 469,1850,1502 | 473,367,81 | 475,457,260 | 476,179,12 | 477,1184,1058 | 478,3379,3321 | 479,111,103

BATCH_RAW_INFO | 450,3296,2604 | 451,3913,3276 | 453,1048,429 | 459,579,116 | 461,483,24 | 467,2097,1711 | 468,408,57 | 469,1851,1502 | 473,368,81 | 475,458,260 | 476,180,12 | 477,1185,1058 | 478,3380,3321 | 479,112,103

BATCH_RAW_INFO | 450,3297,2604 | 451,3914,3276 | 453,1049,429 | 459,580,116 | 461,484,24 | 467,2098,1711 | 468,409,57 | 469,1852,1502 | 473,369,81 | 475,459,260 | 476,181,12 | 477,1186,1058 | 478,3381,3321 | 479,113,103

BATCH_RAW_INFO | 450,3298,2604 | 451,3915,3276 | 453,1050,429 | 459,581,116 | 461,485,24 | 467,2099,1711 | 468,410,57 | 469,1853,1502 | 473,370,81 | 475,460,260 | 476,182,12 | 477,1187,1058 | 478,3382,3321 | 479,114,103

BATCH_RAW_INFO | 450,3299,2604 | 451,3916,3276 | 453,1051,429 | 459,582,116 | 461,486,24 | 467,2100,1711 | 468,411,57 | 469,1854,1502 | 473,371,81 | 475,461,260 | 476,183,12 | 477,1188,1058 | 478,3383,3321 | 479,115,103

BATCH_RAW_INFO | 450,3300,2604 | 451,3917,3276 | 453,1052,429 | 459,583,116 | 461,487,24 | 467,2101,1711 | 468,412,57 | 469,1855,1502 | 473,372,81 | 475,462,260 | 476,184,12 | 477,1189,1058 | 478,3384,3321 | 479,116,103

BATCH_RAW_INFO | 450,3301,2604 | 451,3918,3276 | 453,1053,429 | 459,584,116 | 461,488,24 | 467,2102,1711 | 468,413,57 | 469,1856,1502 | 473,373,81 | 475,463,260 | 476,185,12 | 477,1190,1058 | 478,3385,3321 | 479,117,103

BATCH_RAW_INFO | 450,3302,2604 | 451,3919,3276 | 453,1054,429 | 459,585,116 | 461,489,24 | 467,2103,1711 | 468,414,57 | 469,1857,1502 | 473,374,81 | 475,464,260 | 476,186,12 | 477,1191,1058 | 478,3386,3321 | 479,118,103

BATCH_RAW_INFO | 450,3303,2604 | 451,3920,3276 | 453,1055,429 | 459,586,116 | 461,490,24 | 467,2104,1711 | 468,415,57 | 469,1858,1502 | 473,375,81 | 475,465,260 | 476,187,12 | 477,1192,1058 | 478,3387,3321 | 479,119,103

BATCH_RAW_INFO | 450,3304,2604 | 451,3921,3276 | 453,1056,429 | 459,587,116 | 461,491,24 | 467,2105,1711 | 468,416,57 | 469,1859,1502 | 473,376,81 | 475,466,260 | 476,188,12 | 477,1193,1058 | 478,3388,3321 | 479,120,103

BATCH_RAW_INFO | 450,3305,2604 | 451,3922,3276 | 453,1057,429 | 459,588,116 | 461,492,24 | 467,2106,1711 | 468,417,57 | 469,1860,1502 | 473,377,81 | 475,467,260 | 476,189,12 | 477,1194,1058 | 478,3389,3321 | 479,121,103

BATCH_RAW_INFO | 450,3306,2604 | 451,3923,3276 | 453,1058,429 | 459,589,116 | 461,493,24 | 467,2107,1711 | 468,418,57 | 469,1861,1502 | 473,378,81 | 475,468,260 | 476,190,12 | 477,1195,1058 | 478,3390,3321 | 479,122,103

BATCH_RAW_INFO | 450,3307,2604 | 451,3924,3276 | 453,1059,429 | 459,590,116 | 461,494,24 | 467,2108,1711 | 468,419,57 | 469,1862,1502 | 473,379,81 | 475,469,260 | 476,191,12 | 477,1196,1058 | 478,3391,3321 | 479,123,103

BATCH_RAW_INFO | 450,3308,2604 | 451,3925,3276 | 453,1060,429 | 459,591,116 | 461,495,24 | 467,2109,1711 | 468,420,57 | 469,1863,1502 | 473,380,81 | 475,470,260 | 476,192,12 | 477,1197,1058 | 478,3392,3321 | 479,124,103

BATCH_RAW_INFO | 450,3309,2604 | 451,3926,3276 | 453,1061,429 | 459,592,116 | 461,496,24 | 467,2110,1711 | 468,421,57 | 469,1864,1502 | 473,381,81 | 475,471,260 | 476,193,12 | 477,1198,1058 | 478,3393,3321 | 479,125,103

BATCH_RAW_INFO | 480,3733,3732

BATCH_RAW_INFO | 481,3926,3925

BATCH_RAW_INFO | 482,3867,3866

BATCH_RAW_INFO | 450,3310,2604 | 451,3927,3276 | 453,1062,429 | 459,593,116 | 461,497,24 | 467,2111,1711 | 468,422,57 | 469,1865,1502 | 473,382,81 | 475,472,260 | 476,194,12 | 477,1199,1058 | 478,3394,3321 | 479,126,103 | 480,3734,3732 | 481,3927,3925 | 482,3868,3866

BATCH_RAW_INFO | 450,3311,2604 | 451,3928,3276 | 453,1063,429 | 459,594,116 | 461,498,24 | 467,2112,1711 | 468,423,57 | 469,1866,1502 | 473,383,81 | 475,473,260 | 476,195,12 | 477,1200,1058 | 478,3395,3321 | 479,127,103 | 480,3735,3732 | 481,3928,3925 | 482,3869,3866

BATCH_RAW_INFO | 450,3312,2604 | 451,3929,3276 | 453,1064,429 | 459,595,116 | 461,499,24 | 467,2113,1711 | 468,424,57 | 469,1867,1502 | 473,384,81 | 475,474,260 | 476,196,12 | 477,1201,1058 | 478,3396,3321 | 479,128,103 | 480,3736,3732 | 481,3929,3925 | 482,3870,3866

BATCH_RAW_INFO | 450,3313,2604 | 451,3930,3276 | 453,1065,429 | 459,596,116 | 461,500,24 | 467,2114,1711 | 468,425,57 | 469,1868,1502 | 473,385,81 | 475,475,260 | 476,197,12 | 477,1202,1058 | 478,3397,3321 | 479,129,103 | 480,3737,3732 | 481,3930,3925 | 482,3871,3866

BATCH_RAW_INFO | 450,3314,2604 | 451,3931,3276 | 453,1066,429 | 459,597,116 | 461,501,24 | 467,2115,1711 | 468,426,57 | 469,1869,1502 | 473,386,81 | 475,476,260 | 476,198,12 | 477,1203,1058 | 478,3398,3321 | 479,130,103 | 480,3738,3732 | 481,3931,3925 | 482,3872,3866

BATCH_RAW_INFO | 450,3315,2604 | 451,3932,3276 | 453,1067,429 | 459,598,116 | 461,502,24 | 467,2116,1711 | 468,427,57 | 469,1870,1502 | 473,387,81 | 475,477,260 | 476,199,12 | 477,1204,1058 | 478,3399,3321 | 479,131,103 | 480,3739,3732 | 481,3932,3925 | 482,3873,3866

BATCH_RAW_INFO | 450,3316,2604 | 451,3933,3276 | 453,1068,429 | 459,599,116 | 461,503,24 | 467,2117,1711 | 468,428,57 | 469,1871,1502 | 473,388,81 | 475,478,260 | 476,200,12 | 477,1205,1058 | 478,3400,3321 | 479,132,103 | 480,3740,3732 | 481,3933,3925 | 482,3874,3866

BATCH_RAW_INFO | 450,3317,2604 | 451,3934,3276 | 453,1069,429 | 459,600,116 | 461,504,24 | 467,2118,1711 | 468,429,57 | 469,1872,1502 | 473,389,81 | 475,479,260 | 476,201,12 | 477,1206,1058 | 478,3401,3321 | 479,133,103 | 480,3741,3732 | 481,3934,3925 | 482,3875,3866

BATCH_RAW_INFO | 450,3318,2604 | 451,3935,3276 | 453,1070,429 | 459,601,116 | 461,505,24 | 467,2119,1711 | 468,430,57 | 469,1873,1502 | 473,390,81 | 475,480,260 | 476,202,12 | 477,1207,1058 | 478,3402,3321 | 479,134,103 | 480,3742,3732 | 481,3935,3925 | 482,3876,3866

BATCH_RAW_INFO | 450,3319,2604 | 451,3936,3276 | 453,1071,429 | 459,602,116 | 461,506,24 | 467,2120,1711 | 468,431,57 | 469,1874,1502 | 473,391,81 | 475,481,260 | 476,203,12 | 477,1208,1058 | 478,3403,3321 | 479,135,103 | 480,3743,3732 | 481,3936,3925 | 482,3877,3866

BATCH_RAW_INFO | 450,3320,2604 | 451,3937,3276 | 453,1072,429 | 459,603,116 | 461,507,24 | 467,2121,1711 | 468,432,57 | 469,1875,1502 | 473,392,81 | 475,482,260 | 476,204,12 | 477,1209,1058 | 478,3404,3321 | 479,136,103 | 480,3744,3732 | 481,3937,3925 | 482,3878,3866

BATCH_RAW_INFO | 450,3321,2604 | 451,3938,3276 | 453,1073,429 | 459,604,116 | 461,508,24 | 467,2122,1711 | 468,433,57 | 469,1876,1502 | 473,393,81 | 475,483,260 | 476,205,12 | 477,1210,1058 | 478,3405,3321 | 479,137,103 | 480,3745,3732 | 481,3938,3925 | 482,3879,3866

BATCH_RAW_INFO | 450,3322,2604 | 451,3939,3276 | 453,1074,429 | 459,605,116 | 461,509,24 | 467,2123,1711 | 468,434,57 | 469,1877,1502 | 473,394,81 | 475,484,260 | 476,206,12 | 477,1211,1058 | 478,3406,3321 | 479,138,103 | 480,3746,3732 | 481,3939,3925 | 482,3880,3866

BATCH_RAW_INFO | 450,3323,2604 | 451,3940,3276 | 453,1075,429 | 459,606,116 | 461,510,24 | 467,2124,1711 | 468,435,57 | 469,1878,1502 | 473,395,81 | 475,485,260 | 476,207,12 | 477,1212,1058 | 478,3407,3321 | 479,139,103 | 480,3747,3732 | 481,3940,3925 | 482,3881,3866

BATCH_RAW_INFO | 450,3324,2604 | 451,3941,3276 | 453,1076,429 | 459,607,116 | 461,511,24 | 467,2125,1711 | 468,436,57 | 469,1879,1502 | 473,396,81 | 475,486,260 | 476,208,12 | 477,1213,1058 | 478,3408,3321 | 479,140,103 | 480,3748,3732 | 481,3941,3925 | 482,3882,3866

BATCH_RAW_INFO | 450,3325,2604 | 451,3942,3276 | 453,1077,429 | 459,608,116 | 461,512,24 | 467,2126,1711 | 468,437,57 | 469,1880,1502 | 473,397,81 | 475,487,260 | 476,209,12 | 477,1214,1058 | 478,3409,3321 | 479,141,103 | 480,3749,3732 | 481,3942,3925 | 482,3883,3866

BATCH_RAW_INFO | 450,3326,2604 | 451,3943,3276 | 453,1078,429 | 459,609,116 | 461,513,24 | 467,2127,1711 | 468,438,57 | 469,1881,1502 | 473,398,81 | 475,488,260 | 476,210,12 | 477,1215,1058 | 478,3410,3321 | 479,142,103 | 480,3750,3732 | 481,3943,3925 | 482,3884,3866

BATCH_RAW_INFO | 450,3327,2604 | 451,3944,3276 | 459,610,116 | 461,514,24 | 467,2128,1711 | 468,439,57 | 469,1882,1502 | 473,399,81 | 475,489,260 | 476,211,12 | 477,1216,1058 | 478,3411,3321 | 479,143,103 | 480,3751,3732 | 481,3944,3925 | 482,3885,3866

BATCH_RAW_INFO | 450,3328,2604 | 451,3945,3276 | 459,611,116 | 461,515,24 | 467,2129,1711 | 468,440,57 | 469,1883,1502 | 473,400,81 | 475,490,260 | 476,212,12 | 477,1217,1058 | 478,3412,3321 | 479,144,103 | 480,3752,3732 | 481,3945,3925 | 482,3886,3866

BATCH_RAW_INFO | 450,3329,2604 | 451,3946,3276 | 459,612,116 | 461,516,24 | 467,2130,1711 | 468,441,57 | 469,1884,1502 | 473,401,81 | 475,491,260 | 476,213,12 | 477,1218,1058 | 478,3413,3321 | 479,145,103 | 480,3753,3732 | 481,3946,3925 | 482,3887,3866

BATCH_RAW_INFO | 450,3330,2604 | 451,3947,3276 | 459,613,116 | 461,517,24 | 467,2131,1711 | 468,442,57 | 469,1885,1502 | 473,402,81 | 475,492,260 | 476,214,12 | 477,1219,1058 | 478,3414,3321 | 479,146,103 | 480,3754,3732 | 481,3947,3925 | 482,3888,3866

BATCH_RAW_INFO | 450,3331,2604 | 451,3948,3276 | 459,614,116 | 461,518,24 | 467,2132,1711 | 468,443,57 | 469,1886,1502 | 473,403,81 | 475,493,260 | 476,215,12 | 477,1220,1058 | 478,3415,3321 | 479,147,103 | 480,3755,3732 | 481,3948,3925 | 482,3889,3866

BATCH_RAW_INFO | 450,3332,2604 | 451,3949,3276 | 459,615,116 | 461,519,24 | 467,2133,1711 | 468,444,57 | 469,1887,1502 | 473,404,81 | 475,494,260 | 476,216,12 | 477,1221,1058 | 478,3416,3321 | 479,148,103 | 480,3756,3732 | 481,3949,3925 | 482,3890,3866

BATCH_RAW_INFO | 450,3333,2604 | 451,3950,3276 | 459,616,116 | 461,520,24 | 467,2134,1711 | 468,445,57 | 469,1888,1502 | 473,405,81 | 475,495,260 | 476,217,12 | 477,1222,1058 | 478,3417,3321 | 479,149,103 | 480,3757,3732 | 481,3950,3925 | 482,3891,3866

BATCH_RAW_INFO | 450,3334,2604 | 451,3951,3276 | 459,617,116 | 461,521,24 | 467,2135,1711 | 468,446,57 | 469,1889,1502 | 473,406,81 | 475,496,260 | 476,218,12 | 477,1223,1058 | 478,3418,3321 | 479,150,103 | 480,3758,3732 | 481,3951,3925 | 482,3892,3866

BATCH_RAW_INFO | 450,3335,2604 | 451,3952,3276 | 459,618,116 | 461,522,24 | 467,2136,1711 | 468,447,57 | 469,1890,1502 | 473,407,81 | 475,497,260 | 476,219,12 | 477,1224,1058 | 478,3419,3321 | 479,151,103 | 480,3759,3732 | 481,3952,3925 | 482,3893,3866

BATCH_RAW_INFO | 450,3336,2604 | 451,3953,3276 | 459,619,116 | 461,523,24 | 467,2137,1711 | 468,448,57 | 469,1891,1502 | 473,408,81 | 475,498,260 | 476,220,12 | 477,1225,1058 | 478,3420,3321 | 479,152,103 | 480,3760,3732 | 481,3953,3925 | 482,3894,3866

BATCH_RAW_INFO | 450,3337,2604 | 451,3954,3276 | 459,620,116 | 461,524,24 | 467,2138,1711 | 468,449,57 | 469,1892,1502 | 473,409,81 | 475,499,260 | 476,221,12 | 477,1226,1058 | 478,3421,3321 | 479,153,103 | 480,3761,3732 | 481,3954,3925 | 482,3895,3866

BATCH_RAW_INFO | 450,3338,2604 | 451,3955,3276 | 459,621,116 | 461,525,24 | 467,2139,1711 | 468,450,57 | 469,1893,1502 | 473,410,81 | 475,500,260 | 476,222,12 | 477,1227,1058 | 478,3422,3321 | 479,154,103 | 480,3762,3732 | 481,3955,3925 | 482,3896,3866

BATCH_RAW_INFO | 450,3339,2604 | 451,3956,3276 | 459,622,116 | 461,526,24 | 467,2140,1711 | 468,451,57 | 469,1894,1502 | 473,411,81 | 475,501,260 | 476,223,12 | 477,1228,1058 | 478,3423,3321 | 479,155,103 | 480,3763,3732 | 481,3956,3925 | 482,3897,3866

BATCH_RAW_INFO | 450,3340,2604 | 451,3957,3276 | 459,623,116 | 461,527,24 | 467,2141,1711 | 468,452,57 | 469,1895,1502 | 473,412,81 | 475,502,260 | 476,224,12 | 477,1229,1058 | 478,3424,3321 | 479,156,103 | 480,3764,3732 | 481,3957,3925 | 482,3898,3866

BATCH_RAW_INFO | 450,3341,2604 | 451,3958,3276 | 459,624,116 | 461,528,24 | 467,2142,1711 | 468,453,57 | 469,1896,1502 | 473,413,81 | 475,503,260 | 476,225,12 | 477,1230,1058 | 478,3425,3321 | 479,157,103 | 480,3765,3732 | 481,3958,3925 | 482,3899,3866

BATCH_RAW_INFO | 450,3342,2604 | 451,3959,3276 | 459,625,116 | 461,529,24 | 467,2143,1711 | 468,454,57 | 469,1897,1502 | 473,414,81 | 475,504,260 | 476,226,12 | 477,1231,1058 | 478,3426,3321 | 479,158,103 | 480,3766,3732 | 481,3959,3925 | 482,3900,3866

BATCH_RAW_INFO | 450,3343,2604 | 451,3960,3276 | 459,626,116 | 461,530,24 | 467,2144,1711 | 468,455,57 | 469,1898,1502 | 473,415,81 | 475,505,260 | 476,227,12 | 477,1232,1058 | 478,3427,3321 | 479,159,103 | 480,3767,3732 | 481,3960,3925 | 482,3901,3866

BATCH_RAW_INFO | 483,1704,1703

BATCH_RAW_INFO | 450,3344,2604 | 451,3961,3276 | 459,627,116 | 461,531,24 | 467,2145,1711 | 468,456,57 | 469,1899,1502 | 473,416,81 | 475,506,260 | 476,228,12 | 477,1233,1058 | 478,3428,3321 | 479,160,103 | 480,3768,3732 | 481,3961,3925 | 482,3902,3866 | 483,1705,1703

BATCH_RAW_INFO | 450,3345,2604 | 451,3962,3276 | 459,628,116 | 461,532,24 | 467,2146,1711 | 468,457,57 | 469,1900,1502 | 473,417,81 | 475,507,260 | 476,229,12 | 477,1234,1058 | 478,3429,3321 | 479,161,103 | 480,3769,3732 | 481,3962,3925 | 482,3903,3866 | 483,1706,1703

BATCH_RAW_INFO | 450,3346,2604 | 451,3963,3276 | 459,629,116 | 461,533,24 | 467,2147,1711 | 468,458,57 | 469,1901,1502 | 473,418,81 | 475,508,260 | 476,230,12 | 477,1235,1058 | 478,3430,3321 | 479,162,103 | 480,3770,3732 | 481,3963,3925 | 482,3904,3866 | 483,1707,1703

BATCH_RAW_INFO | 450,3347,2604 | 451,3964,3276 | 459,630,116 | 461,534,24 | 467,2148,1711 | 468,459,57 | 469,1902,1502 | 473,419,81 | 475,509,260 | 476,231,12 | 477,1236,1058 | 478,3431,3321 | 479,163,103 | 480,3771,3732 | 481,3964,3925 | 482,3905,3866 | 483,1708,1703

BATCH_RAW_INFO | 450,3348,2604 | 451,3965,3276 | 459,631,116 | 461,535,24 | 467,2149,1711 | 468,460,57 | 469,1903,1502 | 473,420,81 | 475,510,260 | 476,232,12 | 477,1237,1058 | 478,3432,3321 | 479,164,103 | 480,3772,3732 | 481,3965,3925 | 482,3906,3866 | 483,1709,1703

BATCH_RAW_INFO | 450,3349,2604 | 451,3966,3276 | 459,632,116 | 461,536,24 | 467,2150,1711 | 468,461,57 | 469,1904,1502 | 473,421,81 | 475,511,260 | 476,233,12 | 477,1238,1058 | 478,3433,3321 | 479,165,103 | 480,3773,3732 | 481,3966,3925 | 482,3907,3866 | 483,1710,1703

BATCH_RAW_INFO | 450,3350,2604 | 451,3967,3276 | 459,633,116 | 461,537,24 | 467,2151,1711 | 468,462,57 | 469,1905,1502 | 473,422,81 | 475,512,260 | 476,234,12 | 477,1239,1058 | 478,3434,3321 | 479,166,103 | 480,3774,3732 | 481,3967,3925 | 482,3908,3866 | 483,1711,1703

BATCH_RAW_INFO | 450,3351,2604 | 451,3968,3276 | 459,634,116 | 461,538,24 | 467,2152,1711 | 468,463,57 | 469,1906,1502 | 473,423,81 | 475,513,260 | 476,235,12 | 477,1240,1058 | 478,3435,3321 | 479,167,103 | 480,3775,3732 | 481,3968,3925 | 482,3909,3866 | 483,1712,1703

BATCH_RAW_INFO | 450,3352,2604 | 451,3969,3276 | 459,635,116 | 461,539,24 | 467,2153,1711 | 468,464,57 | 469,1907,1502 | 473,424,81 | 475,514,260 | 476,236,12 | 477,1241,1058 | 478,3436,3321 | 479,168,103 | 480,3776,3732 | 481,3969,3925 | 482,3910,3866 | 483,1713,1703

BATCH_RAW_INFO | 450,3353,2604 | 451,3970,3276 | 459,636,116 | 461,540,24 | 467,2154,1711 | 468,465,57 | 469,1908,1502 | 473,425,81 | 475,515,260 | 476,237,12 | 477,1242,1058 | 478,3437,3321 | 479,169,103 | 480,3777,3732 | 481,3970,3925 | 482,3911,3866 | 483,1714,1703

BATCH_RAW_INFO | 450,3354,2604 | 451,3971,3276 | 459,637,116 | 467,2155,1711 | 468,466,57 | 469,1909,1502 | 473,426,81 | 475,516,260 | 476,238,12 | 477,1243,1058 | 478,3438,3321 | 479,170,103 | 480,3778,3732 | 481,3971,3925 | 482,3912,3866 | 483,1715,1703

BATCH_RAW_INFO | 450,3355,2604 | 451,3972,3276 | 459,638,116 | 467,2156,1711 | 468,467,57 | 469,1910,1502 | 473,427,81 | 475,517,260 | 476,239,12 | 477,1244,1058 | 478,3439,3321 | 479,171,103 | 480,3779,3732 | 481,3972,3925 | 482,3913,3866 | 483,1716,1703

BATCH_RAW_INFO | 450,3356,2604 | 451,3973,3276 | 459,639,116 | 467,2157,1711 | 468,468,57 | 469,1911,1502 | 473,428,81 | 475,518,260 | 476,240,12 | 477,1245,1058 | 478,3440,3321 | 479,172,103 | 480,3780,3732 | 481,3973,3925 | 482,3914,3866 | 483,1717,1703

BATCH_RAW_INFO | 450,3357,2604 | 451,3974,3276 | 459,640,116 | 467,2158,1711 | 468,469,57 | 469,1912,1502 | 473,429,81 | 475,519,260 | 476,241,12 | 477,1246,1058 | 478,3441,3321 | 479,173,103 | 480,3781,3732 | 481,3974,3925 | 482,3915,3866 | 483,1718,1703

BATCH_RAW_INFO | 450,3358,2604 | 451,3975,3276 | 459,641,116 | 467,2159,1711 | 468,470,57 | 469,1913,1502 | 473,430,81 | 475,520,260 | 476,242,12 | 477,1247,1058 | 478,3442,3321 | 479,174,103 | 480,3782,3732 | 481,3975,3925 | 482,3916,3866 | 483,1719,1703

BATCH_RAW_INFO | 450,3359,2604 | 451,3976,3276 | 459,642,116 | 467,2160,1711 | 468,471,57 | 469,1914,1502 | 473,431,81 | 475,521,260 | 476,243,12 | 477,1248,1058 | 478,3443,3321 | 479,175,103 | 480,3783,3732 | 481,3976,3925 | 482,3917,3866 | 483,1720,1703

BATCH_RAW_INFO | 450,3360,2604 | 451,3977,3276 | 459,643,116 | 467,2161,1711 | 468,472,57 | 469,1915,1502 | 473,432,81 | 475,522,260 | 476,244,12 | 477,1249,1058 | 478,3444,3321 | 479,176,103 | 480,3784,3732 | 481,3977,3925 | 482,3918,3866 | 483,1721,1703

BATCH_RAW_INFO | 450,3361,2604 | 451,3978,3276 | 459,644,116 | 467,2162,1711 | 468,473,57 | 469,1916,1502 | 473,433,81 | 475,523,260 | 476,245,12 | 477,1250,1058 | 478,3445,3321 | 479,177,103 | 480,3785,3732 | 481,3978,3925 | 482,3919,3866 | 483,1722,1703

BATCH_RAW_INFO | 450,3362,2604 | 451,3979,3276 | 459,645,116 | 467,2163,1711 | 468,474,57 | 469,1917,1502 | 473,434,81 | 475,524,260 | 476,246,12 | 477,1251,1058 | 478,3446,3321 | 479,178,103 | 480,3786,3732 | 481,3979,3925 | 482,3920,3866 | 483,1723,1703

BATCH_RAW_INFO | 450,3363,2604 | 451,3980,3276 | 459,646,116 | 467,2164,1711 | 468,475,57 | 469,1918,1502 | 473,435,81 | 475,525,260 | 476,247,12 | 477,1252,1058 | 478,3447,3321 | 479,179,103 | 480,3787,3732 | 481,3980,3925 | 482,3921,3866 | 483,1724,1703

BATCH_RAW_INFO | 450,3364,2604 | 451,3981,3276 | 459,647,116 | 467,2165,1711 | 468,476,57 | 469,1919,1502 | 473,436,81 | 475,526,260 | 476,248,12 | 477,1253,1058 | 478,3448,3321 | 479,180,103 | 480,3788,3732 | 481,3981,3925 | 482,3922,3866 | 483,1725,1703

BATCH_RAW_INFO | 450,3365,2604 | 451,3982,3276 | 459,648,116 | 467,2166,1711 | 468,477,57 | 469,1920,1502 | 473,437,81 | 475,527,260 | 476,249,12 | 477,1254,1058 | 478,3449,3321 | 479,181,103 | 480,3789,3732 | 481,3982,3925 | 482,3923,3866 | 483,1726,1703

BATCH_RAW_INFO | 450,3366,2604 | 451,3983,3276 | 459,649,116 | 467,2167,1711 | 468,478,57 | 469,1921,1502 | 473,438,81 | 475,528,260 | 476,250,12 | 477,1255,1058 | 478,3450,3321 | 479,182,103 | 480,3790,3732 | 481,3983,3925 | 482,3924,3866 | 483,1727,1703

BATCH_RAW_INFO | 450,3367,2604 | 451,3984,3276 | 459,650,116 | 467,2168,1711 | 468,479,57 | 469,1922,1502 | 473,439,81 | 475,529,260 | 476,251,12 | 477,1256,1058 | 478,3451,3321 | 479,183,103 | 480,3791,3732 | 481,3984,3925 | 482,3925,3866 | 483,1728,1703

BATCH_RAW_INFO | 450,3368,2604 | 451,3985,3276 | 459,651,116 | 467,2169,1711 | 468,480,57 | 469,1923,1502 | 473,440,81 | 475,530,260 | 476,252,12 | 477,1257,1058 | 478,3452,3321 | 479,184,103 | 480,3792,3732 | 481,3985,3925 | 482,3926,3866 | 483,1729,1703

BATCH_RAW_INFO | 450,3369,2604 | 451,3986,3276 | 459,652,116 | 467,2170,1711 | 468,481,57 | 469,1924,1502 | 473,441,81 | 475,531,260 | 476,253,12 | 477,1258,1058 | 478,3453,3321 | 479,185,103 | 480,3793,3732 | 481,3986,3925 | 482,3927,3866 | 483,1730,1703

BATCH_RAW_INFO | 450,3370,2604 | 451,3987,3276 | 459,653,116 | 467,2171,1711 | 468,482,57 | 469,1925,1502 | 473,442,81 | 475,532,260 | 476,254,12 | 477,1259,1058 | 478,3454,3321 | 479,186,103 | 480,3794,3732 | 481,3987,3925 | 482,3928,3866 | 483,1731,1703

BATCH_RAW_INFO | 450,3371,2604 | 451,3988,3276 | 459,654,116 | 467,2172,1711 | 468,483,57 | 469,1926,1502 | 473,443,81 | 475,533,260 | 476,255,12 | 477,1260,1058 | 478,3455,3321 | 479,187,103 | 480,3795,3732 | 481,3988,3925 | 482,3929,3866 | 483,1732,1703

BATCH_RAW_INFO | 450,3372,2604 | 451,3989,3276 | 459,655,116 | 467,2173,1711 | 468,484,57 | 469,1927,1502 | 473,444,81 | 475,534,260 | 476,256,12 | 477,1261,1058 | 478,3456,3321 | 479,188,103 | 480,3796,3732 | 481,3989,3925 | 482,3930,3866 | 483,1733,1703

BATCH_RAW_INFO | 450,3373,2604 | 451,3990,3276 | 459,656,116 | 467,2174,1711 | 468,485,57 | 469,1928,1502 | 473,445,81 | 475,535,260 | 476,257,12 | 477,1262,1058 | 478,3457,3321 | 479,189,103 | 480,3797,3732 | 481,3990,3925 | 482,3931,3866 | 483,1734,1703

BATCH_RAW_INFO | 450,3374,2604 | 451,3991,3276 | 459,657,116 | 467,2175,1711 | 468,486,57 | 469,1929,1502 | 473,446,81 | 475,536,260 | 476,258,12 | 477,1263,1058 | 478,3458,3321 | 479,190,103 | 480,3798,3732 | 481,3991,3925 | 482,3932,3866 | 483,1735,1703

BATCH_RAW_INFO | 450,3375,2604 | 451,3992,3276 | 459,658,116 | 467,2176,1711 | 468,487,57 | 469,1930,1502 | 473,447,81 | 475,537,260 | 476,259,12 | 477,1264,1058 | 478,3459,3321 | 479,191,103 | 480,3799,3732 | 481,3992,3925 | 482,3933,3866 | 483,1736,1703

BATCH_RAW_INFO | 450,3376,2604 | 451,3993,3276 | 459,659,116 | 467,2177,1711 | 468,488,57 | 469,1931,1502 | 473,448,81 | 475,538,260 | 476,260,12 | 477,1265,1058 | 478,3460,3321 | 479,192,103 | 480,3800,3732 | 481,3993,3925 | 482,3934,3866 | 483,1737,1703

BATCH_RAW_INFO | 450,3377,2604 | 451,3994,3276 | 459,660,116 | 467,2178,1711 | 468,489,57 | 469,1932,1502 | 473,449,81 | 475,539,260 | 476,261,12 | 477,1266,1058 | 478,3461,3321 | 479,193,103 | 480,3801,3732 | 481,3994,3925 | 482,3935,3866 | 483,1738,1703

BATCH_RAW_INFO | 450,3378,2604 | 451,3995,3276 | 459,661,116 | 467,2179,1711 | 468,490,57 | 469,1933,1502 | 473,450,81 | 475,540,260 | 476,262,12 | 477,1267,1058 | 478,3462,3321 | 479,194,103 | 480,3802,3732 | 481,3995,3925 | 482,3936,3866 | 483,1739,1703

BATCH_RAW_INFO | 450,3379,2604 | 451,3996,3276 | 459,662,116 | 467,2180,1711 | 468,491,57 | 469,1934,1502 | 473,451,81 | 475,541,260 | 476,263,12 | 477,1268,1058 | 478,3463,3321 | 479,195,103 | 480,3803,3732 | 481,3996,3925 | 482,3937,3866 | 483,1740,1703

BATCH_RAW_INFO | 450,3380,2604 | 451,3997,3276 | 459,663,116 | 467,2181,1711 | 468,492,57 | 469,1935,1502 | 473,452,81 | 475,542,260 | 476,264,12 | 477,1269,1058 | 478,3464,3321 | 479,196,103 | 480,3804,3732 | 481,3997,3925 | 482,3938,3866 | 483,1741,1703

BATCH_RAW_INFO | 450,3381,2604 | 451,3998,3276 | 459,664,116 | 467,2182,1711 | 468,493,57 | 469,1936,1502 | 473,453,81 | 475,543,260 | 476,265,12 | 477,1270,1058 | 478,3465,3321 | 479,197,103 | 480,3805,3732 | 481,3998,3925 | 482,3939,3866 | 483,1742,1703

BATCH_RAW_INFO | 450,3382,2604 | 451,3999,3276 | 459,665,116 | 467,2183,1711 | 468,494,57 | 469,1937,1502 | 473,454,81 | 475,544,260 | 476,266,12 | 477,1271,1058 | 478,3466,3321 | 479,198,103 | 480,3806,3732 | 481,3999,3925 | 482,3940,3866 | 483,1743,1703

BATCH_RAW_INFO | 450,3383,2604 | 451,4000,3276 | 459,666,116 | 467,2184,1711 | 468,495,57 | 469,1938,1502 | 473,455,81 | 475,545,260 | 476,267,12 | 477,1272,1058 | 478,3467,3321 | 479,199,103 | 480,3807,3732 | 481,4000,3925 | 482,3941,3866 | 483,1744,1703

BATCH_RAW_INFO | 450,3384,2604 | 451,4001,3276 | 459,667,116 | 467,2185,1711 | 468,496,57 | 469,1939,1502 | 473,456,81 | 475,546,260 | 476,268,12 | 477,1273,1058 | 478,3468,3321 | 479,200,103 | 480,3808,3732 | 481,4001,3925 | 482,3942,3866 | 483,1745,1703

BATCH_RAW_INFO | 450,3385,2604 | 451,4002,3276 | 459,668,116 | 467,2186,1711 | 468,497,57 | 469,1940,1502 | 473,457,81 | 475,547,260 | 476,269,12 | 477,1274,1058 | 478,3469,3321 | 479,201,103 | 480,3809,3732 | 481,4002,3925 | 482,3943,3866 | 483,1746,1703

BATCH_RAW_INFO | 450,3386,2604 | 451,4003,3276 | 459,669,116 | 467,2187,1711 | 468,498,57 | 469,1941,1502 | 473,458,81 | 475,548,260 | 476,270,12 | 477,1275,1058 | 478,3470,3321 | 479,202,103 | 480,3810,3732 | 481,4003,3925 | 482,3944,3866 | 483,1747,1703

BATCH_RAW_INFO | 450,3387,2604 | 451,4004,3276 | 459,670,116 | 467,2188,1711 | 468,499,57 | 469,1942,1502 | 473,459,81 | 475,549,260 | 476,271,12 | 477,1276,1058 | 478,3471,3321 | 479,203,103 | 480,3811,3732 | 481,4004,3925 | 482,3945,3866 | 483,1748,1703

BATCH_RAW_INFO | 450,3388,2604 | 451,4005,3276 | 459,671,116 | 467,2189,1711 | 468,500,57 | 469,1943,1502 | 473,460,81 | 475,550,260 | 476,272,12 | 477,1277,1058 | 478,3472,3321 | 479,204,103 | 480,3812,3732 | 481,4005,3925 | 482,3946,3866 | 483,1749,1703

BATCH_RAW_INFO | 450,3389,2604 | 451,4006,3276 | 459,672,116 | 467,2190,1711 | 468,501,57 | 469,1944,1502 | 473,461,81 | 475,551,260 | 476,273,12 | 477,1278,1058 | 478,3473,3321 | 479,205,103 | 480,3813,3732 | 481,4006,3925 | 482,3947,3866 | 483,1750,1703

BATCH_RAW_INFO | 450,3390,2604 | 451,4007,3276 | 459,673,116 | 467,2191,1711 | 468,502,57 | 469,1945,1502 | 473,462,81 | 475,552,260 | 476,274,12 | 477,1279,1058 | 478,3474,3321 | 479,206,103 | 480,3814,3732 | 481,4007,3925 | 482,3948,3866 | 483,1751,1703

BATCH_RAW_INFO | 450,3391,2604 | 451,4008,3276 | 459,674,116 | 467,2192,1711 | 468,503,57 | 469,1946,1502 | 473,463,81 | 475,553,260 | 476,275,12 | 477,1280,1058 | 478,3475,3321 | 479,207,103 | 480,3815,3732 | 481,4008,3925 | 482,3949,3866 | 483,1752,1703

BATCH_RAW_INFO | 450,3392,2604 | 451,4009,3276 | 459,675,116 | 467,2193,1711 | 468,504,57 | 469,1947,1502 | 473,464,81 | 475,554,260 | 476,276,12 | 477,1281,1058 | 478,3476,3321 | 479,208,103 | 480,3816,3732 | 481,4009,3925 | 482,3950,3866 | 483,1753,1703

BATCH_RAW_INFO | 450,3393,2604 | 451,4010,3276 | 459,676,116 | 467,2194,1711 | 468,505,57 | 469,1948,1502 | 473,465,81 | 475,555,260 | 476,277,12 | 477,1282,1058 | 478,3477,3321 | 479,209,103 | 480,3817,3732 | 481,4010,3925 | 482,3951,3866 | 483,1754,1703

BATCH_RAW_INFO | 450,3394,2604 | 451,4011,3276 | 459,677,116 | 467,2195,1711 | 468,506,57 | 469,1949,1502 | 473,466,81 | 475,556,260 | 476,278,12 | 477,1283,1058 | 478,3478,3321 | 479,210,103 | 480,3818,3732 | 481,4011,3925 | 482,3952,3866 | 483,1755,1703

BATCH_RAW_INFO | 450,3395,2604 | 451,4012,3276 | 459,678,116 | 467,2196,1711 | 468,507,57 | 469,1950,1502 | 473,467,81 | 475,557,260 | 476,279,12 | 477,1284,1058 | 478,3479,3321 | 479,211,103 | 480,3819,3732 | 481,4012,3925 | 482,3953,3866 | 483,1756,1703

BATCH_RAW_INFO | 450,3396,2604 | 451,4013,3276 | 459,679,116 | 467,2197,1711 | 468,508,57 | 469,1951,1502 | 473,468,81 | 475,558,260 | 476,280,12 | 477,1285,1058 | 478,3480,3321 | 479,212,103 | 480,3820,3732 | 481,4013,3925 | 482,3954,3866 | 483,1757,1703

BATCH_RAW_INFO | 450,3397,2604 | 451,4014,3276 | 459,680,116 | 467,2198,1711 | 468,509,57 | 469,1952,1502 | 473,469,81 | 475,559,260 | 476,281,12 | 477,1286,1058 | 478,3481,3321 | 479,213,103 | 480,3821,3732 | 481,4014,3925 | 482,3955,3866 | 483,1758,1703

BATCH_RAW_INFO | 451,4015,3276 | 459,681,116 | 467,2199,1711 | 468,510,57 | 469,1953,1502 | 473,470,81 | 475,560,260 | 476,282,12 | 477,1287,1058 | 478,3482,3321 | 479,214,103 | 480,3822,3732 | 481,4015,3925 | 482,3956,3866 | 483,1759,1703

BATCH_RAW_INFO | 451,4016,3276 | 459,682,116 | 467,2200,1711 | 468,511,57 | 469,1954,1502 | 473,471,81 | 475,561,260 | 476,283,12 | 477,1288,1058 | 478,3483,3321 | 479,215,103 | 480,3823,3732 | 481,4016,3925 | 482,3957,3866 | 483,1760,1703

BATCH_RAW_INFO | 451,4017,3276 | 459,683,116 | 467,2201,1711 | 468,512,57 | 469,1955,1502 | 473,472,81 | 475,562,260 | 476,284,12 | 477,1289,1058 | 478,3484,3321 | 479,216,103 | 480,3824,3732 | 481,4017,3925 | 482,3958,3866 | 483,1761,1703

BATCH_RAW_INFO | 451,4018,3276 | 459,684,116 | 467,2202,1711 | 468,513,57 | 469,1956,1502 | 473,473,81 | 475,563,260 | 476,285,12 | 477,1290,1058 | 478,3485,3321 | 479,217,103 | 480,3825,3732 | 481,4018,3925 | 482,3959,3866 | 483,1762,1703

BATCH_RAW_INFO | 451,4019,3276 | 459,685,116 | 467,2203,1711 | 468,514,57 | 469,1957,1502 | 473,474,81 | 475,564,260 | 476,286,12 | 477,1291,1058 | 478,3486,3321 | 479,218,103 | 480,3826,3732 | 481,4019,3925 | 482,3960,3866 | 483,1763,1703

BATCH_RAW_INFO | 451,4020,3276 | 459,686,116 | 467,2204,1711 | 468,515,57 | 469,1958,1502 | 473,475,81 | 475,565,260 | 476,287,12 | 477,1292,1058 | 478,3487,3321 | 479,219,103 | 480,3827,3732 | 481,4020,3925 | 482,3961,3866 | 483,1764,1703

BATCH_RAW_INFO | 451,4021,3276 | 459,687,116 | 467,2205,1711 | 468,516,57 | 469,1959,1502 | 473,476,81 | 475,566,260 | 476,288,12 | 477,1293,1058 | 478,3488,3321 | 479,220,103 | 480,3828,3732 | 481,4021,3925 | 482,3962,3866 | 483,1765,1703

BATCH_RAW_INFO | 451,4022,3276 | 459,688,116 | 467,2206,1711 | 468,517,57 | 469,1960,1502 | 473,477,81 | 475,567,260 | 476,289,12 | 477,1294,1058 | 478,3489,3321 | 479,221,103 | 480,3829,3732 | 481,4022,3925 | 482,3963,3866 | 483,1766,1703

BATCH_RAW_INFO | 451,4023,3276 | 459,689,116 | 467,2207,1711 | 468,518,57 | 469,1961,1502 | 473,478,81 | 475,568,260 | 476,290,12 | 477,1295,1058 | 478,3490,3321 | 479,222,103 | 480,3830,3732 | 481,4023,3925 | 482,3964,3866 | 483,1767,1703

BATCH_RAW_INFO | 451,4024,3276 | 459,690,116 | 467,2208,1711 | 468,519,57 | 469,1962,1502 | 473,479,81 | 475,569,260 | 476,291,12 | 477,1296,1058 | 478,3491,3321 | 479,223,103 | 480,3831,3732 | 481,4024,3925 | 482,3965,3866 | 483,1768,1703

BATCH_RAW_INFO | 451,4025,3276 | 459,691,116 | 467,2209,1711 | 468,520,57 | 469,1963,1502 | 473,480,81 | 475,570,260 | 476,292,12 | 477,1297,1058 | 478,3492,3321 | 479,224,103 | 480,3832,3732 | 481,4025,3925 | 482,3966,3866 | 483,1769,1703

BATCH_RAW_INFO | 451,4026,3276 | 459,692,116 | 467,2210,1711 | 468,521,57 | 469,1964,1502 | 473,481,81 | 475,571,260 | 476,293,12 | 477,1298,1058 | 478,3493,3321 | 479,225,103 | 480,3833,3732 | 481,4026,3925 | 482,3967,3866 | 483,1770,1703

BATCH_RAW_INFO | 484,3910,3909

BATCH_RAW_INFO | 451,4027,3276 | 459,693,116 | 467,2211,1711 | 468,522,57 | 469,1965,1502 | 473,482,81 | 475,572,260 | 476,294,12 | 477,1299,1058 | 478,3494,3321 | 479,226,103 | 480,3834,3732 | 481,4027,3925 | 482,3968,3866 | 483,1771,1703 | 484,3911,3909

BATCH_RAW_INFO | 451,4028,3276 | 459,694,116 | 467,2212,1711 | 468,523,57 | 469,1966,1502 | 473,483,81 | 475,573,260 | 476,295,12 | 477,1300,1058 | 478,3495,3321 | 479,227,103 | 480,3835,3732 | 481,4028,3925 | 482,3969,3866 | 483,1772,1703 | 484,3912,3909

BATCH_RAW_INFO | 451,4029,3276 | 459,695,116 | 467,2213,1711 | 468,524,57 | 469,1967,1502 | 473,484,81 | 475,574,260 | 476,296,12 | 477,1301,1058 | 478,3496,3321 | 479,228,103 | 480,3836,3732 | 481,4029,3925 | 482,3970,3866 | 483,1773,1703 | 484,3913,3909

BATCH_RAW_INFO | 451,4030,3276 | 459,696,116 | 467,2214,1711 | 468,525,57 | 469,1968,1502 | 473,485,81 | 475,575,260 | 476,297,12 | 477,1302,1058 | 478,3497,3321 | 479,229,103 | 480,3837,3732 | 481,4030,3925 | 482,3971,3866 | 483,1774,1703 | 484,3914,3909

BATCH_RAW_INFO | 451,4031,3276 | 459,697,116 | 467,2215,1711 | 468,526,57 | 469,1969,1502 | 473,486,81 | 475,576,260 | 476,298,12 | 477,1303,1058 | 478,3498,3321 | 479,230,103 | 480,3838,3732 | 481,4031,3925 | 482,3972,3866 | 483,1775,1703 | 484,3915,3909

BATCH_RAW_INFO | 451,4032,3276 | 459,698,116 | 467,2216,1711 | 468,527,57 | 469,1970,1502 | 473,487,81 | 475,577,260 | 476,299,12 | 477,1304,1058 | 478,3499,3321 | 479,231,103 | 480,3839,3732 | 481,4032,3925 | 482,3973,3866 | 483,1776,1703 | 484,3916,3909

BATCH_RAW_INFO | 451,4033,3276 | 459,699,116 | 467,2217,1711 | 468,528,57 | 469,1971,1502 | 473,488,81 | 475,578,260 | 476,300,12 | 477,1305,1058 | 478,3500,3321 | 479,232,103 | 480,3840,3732 | 481,4033,3925 | 482,3974,3866 | 483,1777,1703 | 484,3917,3909

BATCH_RAW_INFO | 451,4034,3276 | 459,700,116 | 467,2218,1711 | 468,529,57 | 469,1972,1502 | 473,489,81 | 475,579,260 | 476,301,12 | 477,1306,1058 | 478,3501,3321 | 479,233,103 | 480,3841,3732 | 481,4034,3925 | 482,3975,3866 | 483,1778,1703 | 484,3918,3909

BATCH_RAW_INFO | 451,4035,3276 | 459,701,116 | 467,2219,1711 | 468,530,57 | 469,1973,1502 | 473,490,81 | 475,580,260 | 476,302,12 | 477,1307,1058 | 478,3502,3321 | 479,234,103 | 480,3842,3732 | 481,4035,3925 | 482,3976,3866 | 483,1779,1703 | 484,3919,3909

BATCH_RAW_INFO | 451,4036,3276 | 459,702,116 | 467,2220,1711 | 468,531,57 | 469,1974,1502 | 473,491,81 | 475,581,260 | 476,303,12 | 477,1308,1058 | 478,3503,3321 | 479,235,103 | 480,3843,3732 | 481,4036,3925 | 482,3977,3866 | 483,1780,1703 | 484,3920,3909

BATCH_RAW_INFO | 451,4037,3276 | 459,703,116 | 467,2221,1711 | 468,532,57 | 469,1975,1502 | 473,492,81 | 475,582,260 | 476,304,12 | 477,1309,1058 | 478,3504,3321 | 479,236,103 | 480,3844,3732 | 481,4037,3925 | 482,3978,3866 | 483,1781,1703 | 484,3921,3909

BATCH_RAW_INFO | 451,4038,3276 | 459,704,116 | 467,2222,1711 | 468,533,57 | 469,1976,1502 | 473,493,81 | 475,583,260 | 476,305,12 | 477,1310,1058 | 478,3505,3321 | 479,237,103 | 480,3845,3732 | 481,4038,3925 | 482,3979,3866 | 483,1782,1703 | 484,3922,3909

BATCH_RAW_INFO | 451,4039,3276 | 459,705,116 | 467,2223,1711 | 468,534,57 | 469,1977,1502 | 473,494,81 | 475,584,260 | 476,306,12 | 477,1311,1058 | 478,3506,3321 | 479,238,103 | 480,3846,3732 | 481,4039,3925 | 482,3980,3866 | 483,1783,1703 | 484,3923,3909

BATCH_RAW_INFO | 451,4040,3276 | 459,706,116 | 467,2224,1711 | 468,535,57 | 469,1978,1502 | 473,495,81 | 475,585,260 | 476,307,12 | 477,1312,1058 | 478,3507,3321 | 479,239,103 | 480,3847,3732 | 481,4040,3925 | 482,3981,3866 | 483,1784,1703 | 484,3924,3909

BATCH_RAW_INFO | 451,4041,3276 | 459,707,116 | 467,2225,1711 | 468,536,57 | 469,1979,1502 | 473,496,81 | 475,586,260 | 476,308,12 | 477,1313,1058 | 478,3508,3321 | 479,240,103 | 480,3848,3732 | 481,4041,3925 | 482,3982,3866 | 483,1785,1703 | 484,3925,3909

BATCH_RAW_INFO | 451,4042,3276 | 459,708,116 | 467,2226,1711 | 468,537,57 | 469,1980,1502 | 473,497,81 | 475,587,260 | 476,309,12 | 477,1314,1058 | 478,3509,3321 | 479,241,103 | 480,3849,3732 | 481,4042,3925 | 482,3983,3866 | 483,1786,1703 | 484,3926,3909

BATCH_RAW_INFO | 451,4043,3276 | 459,709,116 | 467,2227,1711 | 468,538,57 | 469,1981,1502 | 473,498,81 | 475,588,260 | 476,310,12 | 477,1315,1058 | 478,3510,3321 | 479,242,103 | 480,3850,3732 | 481,4043,3925 | 482,3984,3866 | 483,1787,1703 | 484,3927,3909

BATCH_RAW_INFO | 451,4044,3276 | 459,710,116 | 467,2228,1711 | 468,539,57 | 469,1982,1502 | 473,499,81 | 475,589,260 | 476,311,12 | 477,1316,1058 | 478,3511,3321 | 479,243,103 | 480,3851,3732 | 481,4044,3925 | 482,3985,3866 | 483,1788,1703 | 484,3928,3909

BATCH_RAW_INFO | 451,4045,3276 | 459,711,116 | 467,2229,1711 | 468,540,57 | 469,1983,1502 | 473,500,81 | 475,590,260 | 476,312,12 | 477,1317,1058 | 478,3512,3321 | 479,244,103 | 480,3852,3732 | 481,4045,3925 | 482,3986,3866 | 483,1789,1703 | 484,3929,3909

BATCH_RAW_INFO | 451,4046,3276 | 459,712,116 | 467,2230,1711 | 468,541,57 | 469,1984,1502 | 473,501,81 | 475,591,260 | 476,313,12 | 477,1318,1058 | 478,3513,3321 | 479,245,103 | 480,3853,3732 | 481,4046,3925 | 482,3987,3866 | 483,1790,1703 | 484,3930,3909

BATCH_RAW_INFO | 451,4047,3276 | 459,713,116 | 467,2231,1711 | 468,542,57 | 469,1985,1502 | 473,502,81 | 475,592,260 | 476,314,12 | 477,1319,1058 | 478,3514,3321 | 479,246,103 | 480,3854,3732 | 481,4047,3925 | 482,3988,3866 | 483,1791,1703 | 484,3931,3909

BATCH_RAW_INFO | 451,4048,3276 | 459,714,116 | 467,2232,1711 | 468,543,57 | 469,1986,1502 | 473,503,81 | 475,593,260 | 476,315,12 | 477,1320,1058 | 478,3515,3321 | 479,247,103 | 480,3855,3732 | 481,4048,3925 | 482,3989,3866 | 483,1792,1703 | 484,3932,3909

BATCH_RAW_INFO | 451,4049,3276 | 459,715,116 | 467,2233,1711 | 468,544,57 | 469,1987,1502 | 473,504,81 | 475,594,260 | 476,316,12 | 477,1321,1058 | 478,3516,3321 | 479,248,103 | 480,3856,3732 | 481,4049,3925 | 482,3990,3866 | 483,1793,1703 | 484,3933,3909

BATCH_RAW_INFO | 451,4050,3276 | 459,716,116 | 467,2234,1711 | 468,545,57 | 469,1988,1502 | 473,505,81 | 475,595,260 | 476,317,12 | 477,1322,1058 | 478,3517,3321 | 479,249,103 | 480,3857,3732 | 481,4050,3925 | 482,3991,3866 | 483,1794,1703 | 484,3934,3909

BATCH_RAW_INFO | 451,4051,3276 | 459,717,116 | 467,2235,1711 | 468,546,57 | 469,1989,1502 | 473,506,81 | 475,596,260 | 476,318,12 | 477,1323,1058 | 478,3518,3321 | 479,250,103 | 480,3858,3732 | 481,4051,3925 | 482,3992,3866 | 483,1795,1703 | 484,3935,3909

BATCH_RAW_INFO | 451,4052,3276 | 459,718,116 | 467,2236,1711 | 468,547,57 | 469,1990,1502 | 473,507,81 | 475,597,260 | 476,319,12 | 477,1324,1058 | 478,3519,3321 | 479,251,103 | 480,3859,3732 | 481,4052,3925 | 482,3993,3866 | 483,1796,1703 | 484,3936,3909

BATCH_RAW_INFO | 451,4053,3276 | 459,719,116 | 467,2237,1711 | 468,548,57 | 469,1991,1502 | 473,508,81 | 475,598,260 | 476,320,12 | 477,1325,1058 | 478,3520,3321 | 479,252,103 | 480,3860,3732 | 481,4053,3925 | 482,3994,3866 | 483,1797,1703 | 484,3937,3909

BATCH_RAW_INFO | 451,4054,3276 | 459,720,116 | 467,2238,1711 | 468,549,57 | 469,1992,1502 | 473,509,81 | 475,599,260 | 476,321,12 | 477,1326,1058 | 478,3521,3321 | 479,253,103 | 480,3861,3732 | 481,4054,3925 | 482,3995,3866 | 483,1798,1703 | 484,3938,3909

BATCH_RAW_INFO | 451,4055,3276 | 459,721,116 | 467,2239,1711 | 468,550,57 | 469,1993,1502 | 473,510,81 | 475,600,260 | 476,322,12 | 477,1327,1058 | 478,3522,3321 | 479,254,103 | 480,3862,3732 | 481,4055,3925 | 482,3996,3866 | 483,1799,1703 | 484,3939,3909

BATCH_RAW_INFO | 451,4056,3276 | 459,722,116 | 467,2240,1711 | 468,551,57 | 469,1994,1502 | 473,511,81 | 475,601,260 | 476,323,12 | 477,1328,1058 | 478,3523,3321 | 479,255,103 | 480,3863,3732 | 481,4056,3925 | 482,3997,3866 | 483,1800,1703 | 484,3940,3909

BATCH_RAW_INFO | 451,4057,3276 | 459,723,116 | 467,2241,1711 | 468,552,57 | 469,1995,1502 | 473,512,81 | 475,602,260 | 476,324,12 | 477,1329,1058 | 478,3524,3321 | 479,256,103 | 480,3864,3732 | 481,4057,3925 | 482,3998,3866 | 483,1801,1703 | 484,3941,3909

BATCH_RAW_INFO | 451,4058,3276 | 459,724,116 | 467,2242,1711 | 468,553,57 | 469,1996,1502 | 473,513,81 | 475,603,260 | 476,325,12 | 477,1330,1058 | 478,3525,3321 | 479,257,103 | 480,3865,3732 | 481,4058,3925 | 482,3999,3866 | 483,1802,1703 | 484,3942,3909

BATCH_RAW_INFO | 451,4059,3276 | 459,725,116 | 467,2243,1711 | 468,554,57 | 469,1997,1502 | 473,514,81 | 475,604,260 | 476,326,12 | 477,1331,1058 | 478,3526,3321 | 479,258,103 | 480,3866,3732 | 481,4059,3925 | 482,4000,3866 | 483,1803,1703 | 484,3943,3909

BATCH_RAW_INFO | 451,4060,3276 | 459,726,116 | 467,2244,1711 | 468,555,57 | 469,1998,1502 | 473,515,81 | 475,605,260 | 476,327,12 | 477,1332,1058 | 478,3527,3321 | 479,259,103 | 480,3867,3732 | 481,4060,3925 | 482,4001,3866 | 483,1804,1703 | 484,3944,3909

BATCH_RAW_INFO | 451,4061,3276 | 459,727,116 | 467,2245,1711 | 468,556,57 | 469,1999,1502 | 473,516,81 | 475,606,260 | 476,328,12 | 477,1333,1058 | 478,3528,3321 | 479,260,103 | 480,3868,3732 | 481,4061,3925 | 482,4002,3866 | 483,1805,1703 | 484,3945,3909

BATCH_RAW_INFO | 451,4062,3276 | 459,728,116 | 467,2246,1711 | 468,557,57 | 473,517,81 | 475,607,260 | 476,329,12 | 477,1334,1058 | 478,3529,3321 | 479,261,103 | 480,3869,3732 | 481,4062,3925 | 482,4003,3866 | 483,1806,1703 | 484,3946,3909

BATCH_RAW_INFO | 451,4063,3276 | 459,729,116 | 467,2247,1711 | 468,558,57 | 473,518,81 | 475,608,260 | 476,330,12 | 477,1335,1058 | 478,3530,3321 | 479,262,103 | 480,3870,3732 | 481,4063,3925 | 482,4004,3866 | 483,1807,1703 | 484,3947,3909

BATCH_RAW_INFO | 451,4064,3276 | 459,730,116 | 467,2248,1711 | 468,559,57 | 473,519,81 | 475,609,260 | 476,331,12 | 477,1336,1058 | 478,3531,3321 | 479,263,103 | 480,3871,3732 | 481,4064,3925 | 482,4005,3866 | 483,1808,1703 | 484,3948,3909

BATCH_RAW_INFO | 451,4065,3276 | 459,731,116 | 467,2249,1711 | 468,560,57 | 473,520,81 | 475,610,260 | 476,332,12 | 477,1337,1058 | 478,3532,3321 | 479,264,103 | 480,3872,3732 | 481,4065,3925 | 482,4006,3866 | 483,1809,1703 | 484,3949,3909

BATCH_RAW_INFO | 451,4066,3276 | 459,732,116 | 467,2250,1711 | 468,561,57 | 473,521,81 | 475,611,260 | 476,333,12 | 477,1338,1058 | 478,3533,3321 | 479,265,103 | 480,3873,3732 | 481,4066,3925 | 482,4007,3866 | 483,1810,1703 | 484,3950,3909

BATCH_RAW_INFO | 451,4067,3276 | 459,733,116 | 467,2251,1711 | 468,562,57 | 473,522,81 | 475,612,260 | 476,334,12 | 477,1339,1058 | 478,3534,3321 | 479,266,103 | 480,3874,3732 | 481,4067,3925 | 482,4008,3866 | 483,1811,1703 | 484,3951,3909

BATCH_RAW_INFO | 451,4068,3276 | 459,734,116 | 467,2252,1711 | 468,563,57 | 473,523,81 | 475,613,260 | 476,335,12 | 477,1340,1058 | 478,3535,3321 | 479,267,103 | 480,3875,3732 | 481,4068,3925 | 482,4009,3866 | 483,1812,1703 | 484,3952,3909

BATCH_RAW_INFO | 451,4069,3276 | 459,735,116 | 467,2253,1711 | 468,564,57 | 473,524,81 | 475,614,260 | 476,336,12 | 477,1341,1058 | 478,3536,3321 | 479,268,103 | 480,3876,3732 | 481,4069,3925 | 482,4010,3866 | 483,1813,1703 | 484,3953,3909

BATCH_RAW_INFO | 451,4070,3276 | 459,736,116 | 467,2254,1711 | 468,565,57 | 473,525,81 | 475,615,260 | 476,337,12 | 477,1342,1058 | 478,3537,3321 | 479,269,103 | 480,3877,3732 | 481,4070,3925 | 482,4011,3866 | 483,1814,1703 | 484,3954,3909

BATCH_RAW_INFO | 451,4071,3276 | 459,737,116 | 467,2255,1711 | 468,566,57 | 473,526,81 | 475,616,260 | 476,338,12 | 477,1343,1058 | 478,3538,3321 | 479,270,103 | 480,3878,3732 | 481,4071,3925 | 482,4012,3866 | 483,1815,1703 | 484,3955,3909

BATCH_RAW_INFO | 451,4072,3276 | 459,738,116 | 467,2256,1711 | 468,567,57 | 473,527,81 | 475,617,260 | 476,339,12 | 477,1344,1058 | 478,3539,3321 | 479,271,103 | 480,3879,3732 | 481,4072,3925 | 482,4013,3866 | 483,1816,1703 | 484,3956,3909

BATCH_RAW_INFO | 451,4073,3276 | 459,739,116 | 467,2257,1711 | 468,568,57 | 473,528,81 | 475,618,260 | 476,340,12 | 477,1345,1058 | 478,3540,3321 | 479,272,103 | 480,3880,3732 | 481,4073,3925 | 482,4014,3866 | 483,1817,1703 | 484,3957,3909

BATCH_RAW_INFO | 451,4074,3276 | 459,740,116 | 467,2258,1711 | 468,569,57 | 473,529,81 | 475,619,260 | 476,341,12 | 477,1346,1058 | 478,3541,3321 | 479,273,103 | 480,3881,3732 | 481,4074,3925 | 482,4015,3866 | 483,1818,1703 | 484,3958,3909

BATCH_RAW_INFO | 451,4075,3276 | 459,741,116 | 467,2259,1711 | 468,570,57 | 473,530,81 | 475,620,260 | 476,342,12 | 477,1347,1058 | 478,3542,3321 | 479,274,103 | 480,3882,3732 | 481,4075,3925 | 482,4016,3866 | 483,1819,1703 | 484,3959,3909

BATCH_RAW_INFO | 451,4076,3276 | 459,742,116 | 467,2260,1711 | 468,571,57 | 473,531,81 | 475,621,260 | 476,343,12 | 477,1348,1058 | 478,3543,3321 | 479,275,103 | 480,3883,3732 | 481,4076,3925 | 482,4017,3866 | 483,1820,1703 | 484,3960,3909

BATCH_RAW_INFO | 451,4077,3276 | 459,743,116 | 467,2261,1711 | 468,572,57 | 473,532,81 | 475,622,260 | 476,344,12 | 477,1349,1058 | 478,3544,3321 | 479,276,103 | 480,3884,3732 | 481,4077,3925 | 482,4018,3866 | 483,1821,1703 | 484,3961,3909

BATCH_RAW_INFO | 451,4078,3276 | 459,744,116 | 467,2262,1711 | 468,573,57 | 473,533,81 | 475,623,260 | 476,345,12 | 477,1350,1058 | 478,3545,3321 | 479,277,103 | 480,3885,3732 | 481,4078,3925 | 482,4019,3866 | 483,1822,1703 | 484,3962,3909

BATCH_RAW_INFO | 451,4079,3276 | 459,745,116 | 467,2263,1711 | 468,574,57 | 473,534,81 | 475,624,260 | 476,346,12 | 477,1351,1058 | 478,3546,3321 | 479,278,103 | 480,3886,3732 | 481,4079,3925 | 482,4020,3866 | 483,1823,1703 | 484,3963,3909

BATCH_RAW_INFO | 451,4080,3276 | 459,746,116 | 467,2264,1711 | 468,575,57 | 473,535,81 | 475,625,260 | 476,347,12 | 477,1352,1058 | 478,3547,3321 | 479,279,103 | 480,3887,3732 | 481,4080,3925 | 482,4021,3866 | 483,1824,1703 | 484,3964,3909

BATCH_RAW_INFO | 451,4081,3276 | 459,747,116 | 467,2265,1711 | 468,576,57 | 473,536,81 | 475,626,260 | 476,348,12 | 477,1353,1058 | 478,3548,3321 | 479,280,103 | 480,3888,3732 | 481,4081,3925 | 482,4022,3866 | 483,1825,1703 | 484,3965,3909

BATCH_RAW_INFO | 451,4082,3276 | 459,748,116 | 467,2266,1711 | 468,577,57 | 473,537,81 | 475,627,260 | 476,349,12 | 477,1354,1058 | 478,3549,3321 | 479,281,103 | 480,3889,3732 | 481,4082,3925 | 482,4023,3866 | 483,1826,1703 | 484,3966,3909

BATCH_RAW_INFO | 451,4083,3276 | 459,749,116 | 467,2267,1711 | 468,578,57 | 473,538,81 | 475,628,260 | 476,350,12 | 477,1355,1058 | 478,3550,3321 | 479,282,103 | 480,3890,3732 | 481,4083,3925 | 482,4024,3866 | 483,1827,1703 | 484,3967,3909

BATCH_RAW_INFO | 451,4084,3276 | 459,750,116 | 467,2268,1711 | 468,579,57 | 473,539,81 | 475,629,260 | 476,351,12 | 477,1356,1058 | 478,3551,3321 | 479,283,103 | 480,3891,3732 | 481,4084,3925 | 482,4025,3866 | 483,1828,1703 | 484,3968,3909

BATCH_RAW_INFO | 451,4085,3276 | 459,751,116 | 467,2269,1711 | 468,580,57 | 473,540,81 | 475,630,260 | 476,352,12 | 477,1357,1058 | 478,3552,3321 | 479,284,103 | 480,3892,3732 | 481,4085,3925 | 482,4026,3866 | 483,1829,1703 | 484,3969,3909

BATCH_RAW_INFO | 451,4086,3276 | 459,752,116 | 467,2270,1711 | 468,581,57 | 473,541,81 | 475,631,260 | 476,353,12 | 477,1358,1058 | 478,3553,3321 | 479,285,103 | 480,3893,3732 | 481,4086,3925 | 482,4027,3866 | 483,1830,1703 | 484,3970,3909

BATCH_RAW_INFO | 451,4087,3276 | 459,753,116 | 467,2271,1711 | 468,582,57 | 473,542,81 | 475,632,260 | 476,354,12 | 477,1359,1058 | 478,3554,3321 | 479,286,103 | 480,3894,3732 | 481,4087,3925 | 482,4028,3866 | 483,1831,1703 | 484,3971,3909

BATCH_RAW_INFO | 451,4088,3276 | 459,754,116 | 467,2272,1711 | 468,583,57 | 473,543,81 | 475,633,260 | 476,355,12 | 477,1360,1058 | 478,3555,3321 | 479,287,103 | 480,3895,3732 | 481,4088,3925 | 482,4029,3866 | 483,1832,1703 | 484,3972,3909

BATCH_RAW_INFO | 451,4089,3276 | 459,755,116 | 467,2273,1711 | 468,584,57 | 473,544,81 | 475,634,260 | 476,356,12 | 477,1361,1058 | 478,3556,3321 | 479,288,103 | 480,3896,3732 | 481,4089,3925 | 482,4030,3866 | 483,1833,1703 | 484,3973,3909

BATCH_RAW_INFO | 451,4090,3276 | 459,756,116 | 467,2274,1711 | 468,585,57 | 473,545,81 | 475,635,260 | 476,357,12 | 477,1362,1058 | 478,3557,3321 | 479,289,103 | 480,3897,3732 | 481,4090,3925 | 482,4031,3866 | 483,1834,1703 | 484,3974,3909

BATCH_RAW_INFO | 451,4091,3276 | 459,757,116 | 467,2275,1711 | 468,586,57 | 473,546,81 | 475,636,260 | 476,358,12 | 477,1363,1058 | 478,3558,3321 | 479,290,103 | 480,3898,3732 | 481,4091,3925 | 482,4032,3866 | 483,1835,1703 | 484,3975,3909

BATCH_RAW_INFO | 451,4092,3276 | 459,758,116 | 467,2276,1711 | 468,587,57 | 473,547,81 | 475,637,260 | 476,359,12 | 477,1364,1058 | 478,3559,3321 | 479,291,103 | 480,3899,3732 | 481,4092,3925 | 482,4033,3866 | 483,1836,1703 | 484,3976,3909

BATCH_RAW_INFO | 451,4093,3276 | 459,759,116 | 467,2277,1711 | 468,588,57 | 473,548,81 | 475,638,260 | 476,360,12 | 477,1365,1058 | 478,3560,3321 | 479,292,103 | 480,3900,3732 | 481,4093,3925 | 482,4034,3866 | 483,1837,1703 | 484,3977,3909

BATCH_RAW_INFO | 451,4094,3276 | 459,760,116 | 467,2278,1711 | 468,589,57 | 473,549,81 | 475,639,260 | 476,361,12 | 477,1366,1058 | 478,3561,3321 | 479,293,103 | 480,3901,3732 | 481,4094,3925 | 482,4035,3866 | 483,1838,1703 | 484,3978,3909

BATCH_RAW_INFO | 451,4095,3276 | 459,761,116 | 467,2279,1711 | 468,590,57 | 473,550,81 | 475,640,260 | 476,362,12 | 477,1367,1058 | 478,3562,3321 | 479,294,103 | 480,3902,3732 | 481,4095,3925 | 482,4036,3866 | 483,1839,1703 | 484,3979,3909

BATCH_RAW_INFO | 459,762,116 | 467,2280,1711 | 468,591,57 | 473,551,81 | 475,641,260 | 476,363,12 | 477,1368,1058 | 478,3563,3321 | 479,295,103 | 480,3903,3732 | 482,4037,3866 | 483,1840,1703 | 484,3980,3909

BATCH_RAW_INFO | 459,763,116 | 467,2281,1711 | 468,592,57 | 473,552,81 | 475,642,260 | 476,364,12 | 477,1369,1058 | 478,3564,3321 | 479,296,103 | 480,3904,3732 | 482,4038,3866 | 483,1841,1703 | 484,3981,3909

BATCH_RAW_INFO | 459,764,116 | 467,2282,1711 | 468,593,57 | 473,553,81 | 475,643,260 | 476,365,12 | 477,1370,1058 | 478,3565,3321 | 479,297,103 | 480,3905,3732 | 482,4039,3866 | 483,1842,1703 | 484,3982,3909

BATCH_RAW_INFO | 459,765,116 | 467,2283,1711 | 468,594,57 | 473,554,81 | 475,644,260 | 476,366,12 | 477,1371,1058 | 478,3566,3321 | 479,298,103 | 480,3906,3732 | 482,4040,3866 | 483,1843,1703 | 484,3983,3909

BATCH_RAW_INFO | 459,766,116 | 467,2284,1711 | 468,595,57 | 473,555,81 | 475,645,260 | 476,367,12 | 477,1372,1058 | 478,3567,3321 | 479,299,103 | 480,3907,3732 | 482,4041,3866 | 483,1844,1703 | 484,3984,3909

BATCH_RAW_INFO | 459,767,116 | 467,2285,1711 | 468,596,57 | 473,556,81 | 475,646,260 | 476,368,12 | 477,1373,1058 | 478,3568,3321 | 479,300,103 | 480,3908,3732 | 482,4042,3866 | 483,1845,1703 | 484,3985,3909

BATCH_RAW_INFO | 459,768,116 | 467,2286,1711 | 468,597,57 | 473,557,81 | 475,647,260 | 476,369,12 | 477,1374,1058 | 478,3569,3321 | 479,301,103 | 480,3909,3732 | 482,4043,3866 | 483,1846,1703 | 484,3986,3909

BATCH_RAW_INFO | 459,769,116 | 467,2287,1711 | 468,598,57 | 473,558,81 | 475,648,260 | 476,370,12 | 477,1375,1058 | 478,3570,3321 | 479,302,103 | 480,3910,3732 | 482,4044,3866 | 483,1847,1703 | 484,3987,3909

BATCH_RAW_INFO | 459,770,116 | 467,2288,1711 | 468,599,57 | 473,559,81 | 475,649,260 | 476,371,12 | 477,1376,1058 | 478,3571,3321 | 479,303,103 | 480,3911,3732 | 482,4045,3866 | 483,1848,1703 | 484,3988,3909

BATCH_RAW_INFO | 459,771,116 | 467,2289,1711 | 468,600,57 | 473,560,81 | 475,650,260 | 476,372,12 | 477,1377,1058 | 478,3572,3321 | 479,304,103 | 480,3912,3732 | 482,4046,3866 | 483,1849,1703 | 484,3989,3909

BATCH_RAW_INFO | 459,772,116 | 467,2290,1711 | 468,601,57 | 473,561,81 | 475,651,260 | 476,373,12 | 477,1378,1058 | 478,3573,3321 | 479,305,103 | 480,3913,3732 | 482,4047,3866 | 483,1850,1703 | 484,3990,3909

BATCH_RAW_INFO | 459,773,116 | 467,2291,1711 | 468,602,57 | 473,562,81 | 475,652,260 | 476,374,12 | 477,1379,1058 | 478,3574,3321 | 479,306,103 | 480,3914,3732 | 482,4048,3866 | 483,1851,1703 | 484,3991,3909

BATCH_RAW_INFO | 459,774,116 | 467,2292,1711 | 468,603,57 | 473,563,81 | 475,653,260 | 476,375,12 | 477,1380,1058 | 478,3575,3321 | 479,307,103 | 480,3915,3732 | 482,4049,3866 | 483,1852,1703 | 484,3992,3909

BATCH_RAW_INFO | 459,775,116 | 467,2293,1711 | 468,604,57 | 473,564,81 | 475,654,260 | 476,376,12 | 477,1381,1058 | 478,3576,3321 | 479,308,103 | 480,3916,3732 | 482,4050,3866 | 483,1853,1703 | 484,3993,3909

BATCH_RAW_INFO | 459,776,116 | 467,2294,1711 | 468,605,57 | 473,565,81 | 475,655,260 | 476,377,12 | 477,1382,1058 | 478,3577,3321 | 479,309,103 | 480,3917,3732 | 482,4051,3866 | 483,1854,1703 | 484,3994,3909

BATCH_RAW_INFO | 459,777,116 | 467,2295,1711 | 468,606,57 | 473,566,81 | 475,656,260 | 476,378,12 | 477,1383,1058 | 478,3578,3321 | 479,310,103 | 480,3918,3732 | 482,4052,3866 | 483,1855,1703 | 484,3995,3909

BATCH_RAW_INFO | 459,778,116 | 467,2296,1711 | 468,607,57 | 473,567,81 | 475,657,260 | 476,379,12 | 477,1384,1058 | 478,3579,3321 | 479,311,103 | 480,3919,3732 | 482,4053,3866 | 483,1856,1703 | 484,3996,3909

BATCH_RAW_INFO | 459,779,116 | 467,2297,1711 | 468,608,57 | 473,568,81 | 475,658,260 | 476,380,12 | 477,1385,1058 | 478,3580,3321 | 479,312,103 | 480,3920,3732 | 482,4054,3866 | 483,1857,1703 | 484,3997,3909

BATCH_RAW_INFO | 459,780,116 | 467,2298,1711 | 468,609,57 | 473,569,81 | 475,659,260 | 476,381,12 | 477,1386,1058 | 478,3581,3321 | 479,313,103 | 480,3921,3732 | 482,4055,3866 | 483,1858,1703 | 484,3998,3909

BATCH_RAW_INFO | 459,781,116 | 467,2299,1711 | 468,610,57 | 473,570,81 | 475,660,260 | 476,382,12 | 477,1387,1058 | 478,3582,3321 | 479,314,103 | 480,3922,3732 | 482,4056,3866 | 483,1859,1703 | 484,3999,3909

BATCH_RAW_INFO | 459,782,116 | 467,2300,1711 | 468,611,57 | 473,571,81 | 475,661,260 | 476,383,12 | 477,1388,1058 | 478,3583,3321 | 479,315,103 | 480,3923,3732 | 482,4057,3866 | 483,1860,1703 | 484,4000,3909

BATCH_RAW_INFO | 459,783,116 | 467,2301,1711 | 468,612,57 | 473,572,81 | 475,662,260 | 476,384,12 | 477,1389,1058 | 478,3584,3321 | 479,316,103 | 480,3924,3732 | 482,4058,3866 | 483,1861,1703 | 484,4001,3909

BATCH_RAW_INFO | 459,784,116 | 467,2302,1711 | 468,613,57 | 473,573,81 | 475,663,260 | 476,385,12 | 477,1390,1058 | 478,3585,3321 | 479,317,103 | 480,3925,3732 | 482,4059,3866 | 483,1862,1703 | 484,4002,3909

BATCH_RAW_INFO | 459,785,116 | 467,2303,1711 | 468,614,57 | 473,574,81 | 475,664,260 | 476,386,12 | 477,1391,1058 | 478,3586,3321 | 479,318,103 | 480,3926,3732 | 482,4060,3866 | 483,1863,1703 | 484,4003,3909

BATCH_RAW_INFO | 459,786,116 | 467,2304,1711 | 468,615,57 | 473,575,81 | 475,665,260 | 476,387,12 | 477,1392,1058 | 478,3587,3321 | 479,319,103 | 480,3927,3732 | 482,4061,3866 | 483,1864,1703 | 484,4004,3909

BATCH_RAW_INFO | 459,787,116 | 467,2305,1711 | 468,616,57 | 473,576,81 | 475,666,260 | 476,388,12 | 477,1393,1058 | 478,3588,3321 | 479,320,103 | 480,3928,3732 | 482,4062,3866 | 483,1865,1703 | 484,4005,3909

BATCH_RAW_INFO | 459,788,116 | 467,2306,1711 | 468,617,57 | 473,577,81 | 475,667,260 | 476,389,12 | 477,1394,1058 | 478,3589,3321 | 479,321,103 | 480,3929,3732 | 482,4063,3866 | 483,1866,1703 | 484,4006,3909

BATCH_RAW_INFO | 459,789,116 | 467,2307,1711 | 468,618,57 | 473,578,81 | 475,668,260 | 476,390,12 | 477,1395,1058 | 478,3590,3321 | 479,322,103 | 480,3930,3732 | 482,4064,3866 | 483,1867,1703 | 484,4007,3909

BATCH_RAW_INFO | 459,790,116 | 467,2308,1711 | 468,619,57 | 473,579,81 | 475,669,260 | 476,391,12 | 477,1396,1058 | 478,3591,3321 | 479,323,103 | 480,3931,3732 | 482,4065,3866 | 483,1868,1703 | 484,4008,3909

BATCH_RAW_INFO | 459,791,116 | 467,2309,1711 | 468,620,57 | 473,580,81 | 475,670,260 | 476,392,12 | 477,1397,1058 | 478,3592,3321 | 479,324,103 | 480,3932,3732 | 482,4066,3866 | 483,1869,1703 | 484,4009,3909

BATCH_RAW_INFO | 459,792,116 | 467,2310,1711 | 468,621,57 | 473,581,81 | 475,671,260 | 476,393,12 | 477,1398,1058 | 478,3593,3321 | 479,325,103 | 480,3933,3732 | 482,4067,3866 | 483,1870,1703 | 484,4010,3909

BATCH_RAW_INFO | 459,793,116 | 467,2311,1711 | 468,622,57 | 473,582,81 | 475,672,260 | 476,394,12 | 477,1399,1058 | 478,3594,3321 | 479,326,103 | 480,3934,3732 | 482,4068,3866 | 483,1871,1703 | 484,4011,3909

BATCH_RAW_INFO | 459,794,116 | 467,2312,1711 | 468,623,57 | 473,583,81 | 475,673,260 | 476,395,12 | 477,1400,1058 | 478,3595,3321 | 479,327,103 | 480,3935,3732 | 482,4069,3866 | 483,1872,1703 | 484,4012,3909

BATCH_RAW_INFO | 459,795,116 | 467,2313,1711 | 468,624,57 | 473,584,81 | 475,674,260 | 476,396,12 | 477,1401,1058 | 478,3596,3321 | 479,328,103 | 480,3936,3732 | 482,4070,3866 | 483,1873,1703 | 484,4013,3909

BATCH_RAW_INFO | 485,342,341

BATCH_RAW_INFO | 459,796,116 | 467,2314,1711 | 468,625,57 | 473,585,81 | 475,675,260 | 476,397,12 | 477,1402,1058 | 478,3597,3321 | 479,329,103 | 480,3937,3732 | 482,4071,3866 | 483,1874,1703 | 484,4014,3909 | 485,343,341

BATCH_RAW_INFO | 459,797,116 | 467,2315,1711 | 468,626,57 | 473,586,81 | 475,676,260 | 476,398,12 | 477,1403,1058 | 478,3598,3321 | 479,330,103 | 480,3938,3732 | 482,4072,3866 | 483,1875,1703 | 484,4015,3909 | 485,344,341

BATCH_RAW_INFO | 459,798,116 | 467,2316,1711 | 468,627,57 | 473,587,81 | 475,677,260 | 476,399,12 | 477,1404,1058 | 478,3599,3321 | 479,331,103 | 480,3939,3732 | 482,4073,3866 | 483,1876,1703 | 484,4016,3909 | 485,345,341

BATCH_RAW_INFO | 459,799,116 | 467,2317,1711 | 468,628,57 | 473,588,81 | 475,678,260 | 476,400,12 | 477,1405,1058 | 478,3600,3321 | 479,332,103 | 480,3940,3732 | 482,4074,3866 | 483,1877,1703 | 484,4017,3909 | 485,346,341

BATCH_RAW_INFO | 459,800,116 | 467,2318,1711 | 468,629,57 | 473,589,81 | 475,679,260 | 476,401,12 | 477,1406,1058 | 478,3601,3321 | 479,333,103 | 480,3941,3732 | 482,4075,3866 | 483,1878,1703 | 484,4018,3909 | 485,347,341

BATCH_RAW_INFO | 459,801,116 | 467,2319,1711 | 468,630,57 | 473,590,81 | 475,680,260 | 476,402,12 | 477,1407,1058 | 478,3602,3321 | 479,334,103 | 480,3942,3732 | 482,4076,3866 | 483,1879,1703 | 484,4019,3909 | 485,348,341

BATCH_RAW_INFO | 459,802,116 | 467,2320,1711 | 468,631,57 | 473,591,81 | 475,681,260 | 476,403,12 | 477,1408,1058 | 478,3603,3321 | 479,335,103 | 480,3943,3732 | 482,4077,3866 | 483,1880,1703 | 484,4020,3909 | 485,349,341

BATCH_RAW_INFO | 459,803,116 | 467,2321,1711 | 468,632,57 | 473,592,81 | 475,682,260 | 477,1409,1058 | 478,3604,3321 | 479,336,103 | 480,3944,3732 | 482,4078,3866 | 483,1881,1703 | 484,4021,3909 | 485,350,341

BATCH_RAW_INFO | 459,804,116 | 467,2322,1711 | 468,633,57 | 473,593,81 | 475,683,260 | 477,1410,1058 | 478,3605,3321 | 479,337,103 | 480,3945,3732 | 482,4079,3866 | 483,1882,1703 | 484,4022,3909 | 485,351,341

BATCH_RAW_INFO | 459,805,116 | 467,2323,1711 | 468,634,57 | 473,594,81 | 475,684,260 | 477,1411,1058 | 478,3606,3321 | 479,338,103 | 480,3946,3732 | 482,4080,3866 | 483,1883,1703 | 484,4023,3909 | 485,352,341

BATCH_RAW_INFO | 459,806,116 | 467,2324,1711 | 468,635,57 | 473,595,81 | 475,685,260 | 477,1412,1058 | 478,3607,3321 | 479,339,103 | 480,3947,3732 | 482,4081,3866 | 483,1884,1703 | 484,4024,3909 | 485,353,341

BATCH_RAW_INFO | 459,807,116 | 467,2325,1711 | 468,636,57 | 473,596,81 | 475,686,260 | 477,1413,1058 | 478,3608,3321 | 479,340,103 | 480,3948,3732 | 482,4082,3866 | 483,1885,1703 | 484,4025,3909 | 485,354,341

BATCH_RAW_INFO | 459,808,116 | 467,2326,1711 | 468,637,57 | 473,597,81 | 475,687,260 | 477,1414,1058 | 478,3609,3321 | 479,341,103 | 480,3949,3732 | 482,4083,3866 | 483,1886,1703 | 484,4026,3909 | 485,355,341

BATCH_RAW_INFO | 459,809,116 | 467,2327,1711 | 468,638,57 | 473,598,81 | 475,688,260 | 477,1415,1058 | 478,3610,3321 | 479,342,103 | 480,3950,3732 | 482,4084,3866 | 483,1887,1703 | 484,4027,3909 | 485,356,341

BATCH_RAW_INFO | 459,810,116 | 467,2328,1711 | 468,639,57 | 473,599,81 | 475,689,260 | 477,1416,1058 | 478,3611,3321 | 479,343,103 | 480,3951,3732 | 482,4085,3866 | 483,1888,1703 | 484,4028,3909 | 485,357,341

BATCH_RAW_INFO | 459,811,116 | 467,2329,1711 | 468,640,57 | 473,600,81 | 475,690,260 | 477,1417,1058 | 478,3612,3321 | 479,344,103 | 480,3952,3732 | 482,4086,3866 | 483,1889,1703 | 484,4029,3909 | 485,358,341

BATCH_RAW_INFO | 459,812,116 | 467,2330,1711 | 468,641,57 | 473,601,81 | 475,691,260 | 477,1418,1058 | 478,3613,3321 | 479,345,103 | 480,3953,3732 | 482,4087,3866 | 483,1890,1703 | 484,4030,3909 | 485,359,341

BATCH_RAW_INFO | 459,813,116 | 467,2331,1711 | 468,642,57 | 473,602,81 | 475,692,260 | 477,1419,1058 | 478,3614,3321 | 479,346,103 | 480,3954,3732 | 482,4088,3866 | 483,1891,1703 | 484,4031,3909 | 485,360,341

BATCH_RAW_INFO | 459,814,116 | 467,2332,1711 | 468,643,57 | 473,603,81 | 475,693,260 | 477,1420,1058 | 478,3615,3321 | 479,347,103 | 480,3955,3732 | 482,4089,3866 | 483,1892,1703 | 484,4032,3909 | 485,361,341

BATCH_RAW_INFO | 459,815,116 | 467,2333,1711 | 468,644,57 | 473,604,81 | 475,694,260 | 477,1421,1058 | 478,3616,3321 | 479,348,103 | 480,3956,3732 | 482,4090,3866 | 483,1893,1703 | 484,4033,3909 | 485,362,341

BATCH_RAW_INFO | 459,816,116 | 467,2334,1711 | 468,645,57 | 473,605,81 | 475,695,260 | 477,1422,1058 | 478,3617,3321 | 479,349,103 | 480,3957,3732 | 482,4091,3866 | 483,1894,1703 | 484,4034,3909 | 485,363,341

BATCH_RAW_INFO | 486,1503,1502

BATCH_RAW_INFO | 459,817,116 | 467,2335,1711 | 468,646,57 | 473,606,81 | 475,696,260 | 477,1423,1058 | 478,3618,3321 | 479,350,103 | 480,3958,3732 | 482,4092,3866 | 483,1895,1703 | 484,4035,3909 | 485,364,341 | 486,1504,1502

BATCH_RAW_INFO | 459,818,116 | 467,2336,1711 | 468,647,57 | 473,607,81 | 475,697,260 | 477,1424,1058 | 478,3619,3321 | 479,351,103 | 480,3959,3732 | 482,4093,3866 | 483,1896,1703 | 484,4036,3909 | 485,365,341 | 486,1505,1502

BATCH_RAW_INFO | 459,819,116 | 467,2337,1711 | 468,648,57 | 473,608,81 | 475,698,260 | 477,1425,1058 | 478,3620,3321 | 479,352,103 | 480,3960,3732 | 482,4094,3866 | 483,1897,1703 | 484,4037,3909 | 485,366,341 | 486,1506,1502

BATCH_RAW_INFO | 459,820,116 | 467,2338,1711 | 468,649,57 | 473,609,81 | 475,699,260 | 477,1426,1058 | 478,3621,3321 | 479,353,103 | 480,3961,3732 | 482,4095,3866 | 483,1898,1703 | 484,4038,3909 | 485,367,341 | 486,1507,1502

BATCH_RAW_INFO | 459,821,116 | 467,2339,1711 | 468,650,57 | 473,610,81 | 475,700,260 | 477,1427,1058 | 478,3622,3321 | 479,354,103 | 480,3962,3732 | 483,1899,1703 | 484,4039,3909 | 485,368,341 | 486,1508,1502

BATCH_RAW_INFO | 459,822,116 | 467,2340,1711 | 468,651,57 | 473,611,81 | 475,701,260 | 477,1428,1058 | 478,3623,3321 | 479,355,103 | 480,3963,3732 | 483,1900,1703 | 484,4040,3909 | 485,369,341 | 486,1509,1502

BATCH_RAW_INFO | 459,823,116 | 467,2341,1711 | 468,652,57 | 473,612,81 | 475,702,260 | 477,1429,1058 | 478,3624,3321 | 479,356,103 | 480,3964,3732 | 483,1901,1703 | 484,4041,3909 | 485,370,341 | 486,1510,1502

BATCH_RAW_INFO | 459,824,116 | 467,2342,1711 | 468,653,57 | 473,613,81 | 475,703,260 | 477,1430,1058 | 478,3625,3321 | 479,357,103 | 480,3965,3732 | 483,1902,1703 | 484,4042,3909 | 485,371,341 | 486,1511,1502

BATCH_RAW_INFO | 459,825,116 | 467,2343,1711 | 468,654,57 | 473,614,81 | 475,704,260 | 477,1431,1058 | 478,3626,3321 | 479,358,103 | 480,3966,3732 | 483,1903,1703 | 484,4043,3909 | 485,372,341 | 486,1512,1502

BATCH_RAW_INFO | 459,826,116 | 467,2344,1711 | 468,655,57 | 473,615,81 | 475,705,260 | 477,1432,1058 | 478,3627,3321 | 479,359,103 | 480,3967,3732 | 483,1904,1703 | 484,4044,3909 | 485,373,341 | 486,1513,1502

BATCH_RAW_INFO | 459,827,116 | 467,2345,1711 | 468,656,57 | 473,616,81 | 475,706,260 | 477,1433,1058 | 478,3628,3321 | 479,360,103 | 480,3968,3732 | 483,1905,1703 | 484,4045,3909 | 485,374,341 | 486,1514,1502

BATCH_RAW_INFO | 459,828,116 | 467,2346,1711 | 468,657,57 | 473,617,81 | 475,707,260 | 477,1434,1058 | 478,3629,3321 | 479,361,103 | 480,3969,3732 | 483,1906,1703 | 484,4046,3909 | 485,375,341 | 486,1515,1502

BATCH_RAW_INFO | 459,829,116 | 467,2347,1711 | 468,658,57 | 473,618,81 | 475,708,260 | 477,1435,1058 | 478,3630,3321 | 479,362,103 | 480,3970,3732 | 483,1907,1703 | 484,4047,3909 | 485,376,341 | 486,1516,1502

BATCH_RAW_INFO | 459,830,116 | 467,2348,1711 | 468,659,57 | 473,619,81 | 475,709,260 | 477,1436,1058 | 478,3631,3321 | 479,363,103 | 480,3971,3732 | 483,1908,1703 | 484,4048,3909 | 485,377,341 | 486,1517,1502

BATCH_RAW_INFO | 459,831,116 | 467,2349,1711 | 468,660,57 | 473,620,81 | 475,710,260 | 477,1437,1058 | 478,3632,3321 | 479,364,103 | 480,3972,3732 | 483,1909,1703 | 484,4049,3909 | 485,378,341 | 486,1518,1502

BATCH_RAW_INFO | 459,832,116 | 467,2350,1711 | 468,661,57 | 473,621,81 | 475,711,260 | 477,1438,1058 | 478,3633,3321 | 479,365,103 | 480,3973,3732 | 483,1910,1703 | 484,4050,3909 | 485,379,341 | 486,1519,1502

BATCH_RAW_INFO | 459,833,116 | 467,2351,1711 | 468,662,57 | 473,622,81 | 475,712,260 | 477,1439,1058 | 478,3634,3321 | 479,366,103 | 480,3974,3732 | 483,1911,1703 | 484,4051,3909 | 485,380,341 | 486,1520,1502

BATCH_RAW_INFO | 459,834,116 | 467,2352,1711 | 468,663,57 | 473,623,81 | 475,713,260 | 477,1440,1058 | 478,3635,3321 | 479,367,103 | 480,3975,3732 | 483,1912,1703 | 484,4052,3909 | 485,381,341 | 486,1521,1502

BATCH_RAW_INFO | 459,835,116 | 467,2353,1711 | 468,664,57 | 473,624,81 | 475,714,260 | 477,1441,1058 | 478,3636,3321 | 479,368,103 | 480,3976,3732 | 483,1913,1703 | 484,4053,3909 | 485,382,341 | 486,1522,1502

BATCH_RAW_INFO | 459,836,116 | 467,2354,1711 | 468,665,57 | 473,625,81 | 475,715,260 | 477,1442,1058 | 478,3637,3321 | 479,369,103 | 480,3977,3732 | 483,1914,1703 | 484,4054,3909 | 485,383,341 | 486,1523,1502

BATCH_RAW_INFO | 459,837,116 | 467,2355,1711 | 468,666,57 | 473,626,81 | 475,716,260 | 477,1443,1058 | 478,3638,3321 | 479,370,103 | 480,3978,3732 | 483,1915,1703 | 484,4055,3909 | 485,384,341 | 486,1524,1502

BATCH_RAW_INFO | 459,838,116 | 467,2356,1711 | 468,667,57 | 473,627,81 | 475,717,260 | 477,1444,1058 | 478,3639,3321 | 479,371,103 | 480,3979,3732 | 483,1916,1703 | 484,4056,3909 | 485,385,341 | 486,1525,1502

BATCH_RAW_INFO | 459,839,116 | 467,2357,1711 | 468,668,57 | 473,628,81 | 475,718,260 | 477,1445,1058 | 478,3640,3321 | 479,372,103 | 480,3980,3732 | 483,1917,1703 | 484,4057,3909 | 485,386,341 | 486,1526,1502

BATCH_RAW_INFO | 459,840,116 | 467,2358,1711 | 468,669,57 | 473,629,81 | 475,719,260 | 477,1446,1058 | 478,3641,3321 | 479,373,103 | 480,3981,3732 | 483,1918,1703 | 484,4058,3909 | 485,387,341 | 486,1527,1502

BATCH_RAW_INFO | 459,841,116 | 467,2359,1711 | 468,670,57 | 473,630,81 | 475,720,260 | 477,1447,1058 | 478,3642,3321 | 479,374,103 | 480,3982,3732 | 483,1919,1703 | 484,4059,3909 | 485,388,341 | 486,1528,1502

BATCH_RAW_INFO | 459,842,116 | 467,2360,1711 | 468,671,57 | 473,631,81 | 475,721,260 | 477,1448,1058 | 478,3643,3321 | 479,375,103 | 480,3983,3732 | 483,1920,1703 | 484,4060,3909 | 485,389,341 | 486,1529,1502

BATCH_RAW_INFO | 459,843,116 | 467,2361,1711 | 468,672,57 | 473,632,81 | 475,722,260 | 477,1449,1058 | 478,3644,3321 | 479,376,103 | 480,3984,3732 | 483,1921,1703 | 484,4061,3909 | 485,390,341 | 486,1530,1502

BATCH_RAW_INFO | 459,844,116 | 467,2362,1711 | 468,673,57 | 473,633,81 | 475,723,260 | 477,1450,1058 | 478,3645,3321 | 479,377,103 | 480,3985,3732 | 483,1922,1703 | 484,4062,3909 | 485,391,341 | 486,1531,1502

BATCH_RAW_INFO | 459,845,116 | 467,2363,1711 | 468,674,57 | 473,634,81 | 475,724,260 | 477,1451,1058 | 478,3646,3321 | 479,378,103 | 480,3986,3732 | 483,1923,1703 | 484,4063,3909 | 485,392,341 | 486,1532,1502

BATCH_RAW_INFO | 459,846,116 | 467,2364,1711 | 468,675,57 | 473,635,81 | 475,725,260 | 477,1452,1058 | 478,3647,3321 | 479,379,103 | 480,3987,3732 | 483,1924,1703 | 484,4064,3909 | 485,393,341 | 486,1533,1502

BATCH_RAW_INFO | 459,847,116 | 467,2365,1711 | 468,676,57 | 473,636,81 | 475,726,260 | 477,1453,1058 | 478,3648,3321 | 479,380,103 | 480,3988,3732 | 483,1925,1703 | 484,4065,3909 | 485,394,341 | 486,1534,1502

BATCH_RAW_INFO | 459,848,116 | 467,2366,1711 | 468,677,57 | 473,637,81 | 475,727,260 | 477,1454,1058 | 478,3649,3321 | 479,381,103 | 480,3989,3732 | 483,1926,1703 | 484,4066,3909 | 485,395,341 | 486,1535,1502

BATCH_RAW_INFO | 459,849,116 | 467,2367,1711 | 468,678,57 | 473,638,81 | 475,728,260 | 477,1455,1058 | 478,3650,3321 | 479,382,103 | 480,3990,3732 | 483,1927,1703 | 484,4067,3909 | 485,396,341 | 486,1536,1502

BATCH_RAW_INFO | 459,850,116 | 467,2368,1711 | 468,679,57 | 473,639,81 | 475,729,260 | 477,1456,1058 | 478,3651,3321 | 479,383,103 | 480,3991,3732 | 483,1928,1703 | 484,4068,3909 | 485,397,341 | 486,1537,1502

BATCH_RAW_INFO | 459,851,116 | 467,2369,1711 | 468,680,57 | 473,640,81 | 475,730,260 | 477,1457,1058 | 478,3652,3321 | 479,384,103 | 480,3992,3732 | 483,1929,1703 | 484,4069,3909 | 485,398,341 | 486,1538,1502

BATCH_RAW_INFO | 459,852,116 | 467,2370,1711 | 468,681,57 | 473,641,81 | 475,731,260 | 477,1458,1058 | 478,3653,3321 | 479,385,103 | 480,3993,3732 | 483,1930,1703 | 484,4070,3909 | 485,399,341 | 486,1539,1502

BATCH_RAW_INFO | 459,853,116 | 467,2371,1711 | 468,682,57 | 473,642,81 | 475,732,260 | 477,1459,1058 | 478,3654,3321 | 479,386,103 | 480,3994,3732 | 483,1931,1703 | 484,4071,3909 | 485,400,341 | 486,1540,1502

BATCH_RAW_INFO | 459,854,116 | 467,2372,1711 | 468,683,57 | 473,643,81 | 475,733,260 | 477,1460,1058 | 478,3655,3321 | 479,387,103 | 480,3995,3732 | 483,1932,1703 | 484,4072,3909 | 485,401,341 | 486,1541,1502

BATCH_RAW_INFO | 459,855,116 | 467,2373,1711 | 468,684,57 | 473,644,81 | 475,734,260 | 477,1461,1058 | 478,3656,3321 | 479,388,103 | 480,3996,3732 | 483,1933,1703 | 484,4073,3909 | 485,402,341 | 486,1542,1502

BATCH_RAW_INFO | 459,856,116 | 467,2374,1711 | 468,685,57 | 473,645,81 | 475,735,260 | 477,1462,1058 | 478,3657,3321 | 479,389,103 | 480,3997,3732 | 483,1934,1703 | 484,4074,3909 | 485,403,341 | 486,1543,1502

BATCH_RAW_INFO | 459,857,116 | 467,2375,1711 | 468,686,57 | 473,646,81 | 475,736,260 | 477,1463,1058 | 478,3658,3321 | 479,390,103 | 480,3998,3732 | 483,1935,1703 | 484,4075,3909 | 485,404,341 | 486,1544,1502

BATCH_RAW_INFO | 459,858,116 | 467,2376,1711 | 468,687,57 | 473,647,81 | 475,737,260 | 477,1464,1058 | 478,3659,3321 | 479,391,103 | 480,3999,3732 | 483,1936,1703 | 484,4076,3909 | 485,405,341 | 486,1545,1502

BATCH_RAW_INFO | 459,859,116 | 467,2377,1711 | 468,688,57 | 473,648,81 | 475,738,260 | 477,1465,1058 | 478,3660,3321 | 479,392,103 | 480,4000,3732 | 483,1937,1703 | 484,4077,3909 | 485,406,341 | 486,1546,1502

BATCH_RAW_INFO | 459,860,116 | 467,2378,1711 | 468,689,57 | 473,649,81 | 475,739,260 | 477,1466,1058 | 478,3661,3321 | 479,393,103 | 480,4001,3732 | 483,1938,1703 | 484,4078,3909 | 485,407,341 | 486,1547,1502

BATCH_RAW_INFO | 459,861,116 | 467,2379,1711 | 468,690,57 | 473,650,81 | 475,740,260 | 477,1467,1058 | 478,3662,3321 | 479,394,103 | 480,4002,3732 | 483,1939,1703 | 484,4079,3909 | 485,408,341 | 486,1548,1502

BATCH_RAW_INFO | 459,862,116 | 467,2380,1711 | 468,691,57 | 473,651,81 | 475,741,260 | 477,1468,1058 | 478,3663,3321 | 479,395,103 | 480,4003,3732 | 483,1940,1703 | 484,4080,3909 | 485,409,341 | 486,1549,1502

BATCH_RAW_INFO | 459,863,116 | 467,2381,1711 | 468,692,57 | 473,652,81 | 475,742,260 | 477,1469,1058 | 478,3664,3321 | 479,396,103 | 480,4004,3732 | 483,1941,1703 | 484,4081,3909 | 485,410,341 | 486,1550,1502

BATCH_RAW_INFO | 459,864,116 | 467,2382,1711 | 468,693,57 | 473,653,81 | 475,743,260 | 477,1470,1058 | 478,3665,3321 | 479,397,103 | 480,4005,3732 | 483,1942,1703 | 484,4082,3909 | 485,411,341 | 486,1551,1502

BATCH_RAW_INFO | 459,865,116 | 467,2383,1711 | 468,694,57 | 473,654,81 | 475,744,260 | 477,1471,1058 | 478,3666,3321 | 479,398,103 | 480,4006,3732 | 483,1943,1703 | 484,4083,3909 | 485,412,341 | 486,1552,1502

BATCH_RAW_INFO | 459,866,116 | 467,2384,1711 | 468,695,57 | 473,655,81 | 475,745,260 | 477,1472,1058 | 478,3667,3321 | 479,399,103 | 480,4007,3732 | 483,1944,1703 | 484,4084,3909 | 485,413,341 | 486,1553,1502

BATCH_RAW_INFO | 459,867,116 | 467,2385,1711 | 468,696,57 | 473,656,81 | 475,746,260 | 477,1473,1058 | 478,3668,3321 | 479,400,103 | 480,4008,3732 | 483,1945,1703 | 484,4085,3909 | 485,414,341 | 486,1554,1502

BATCH_RAW_INFO | 459,868,116 | 467,2386,1711 | 468,697,57 | 473,657,81 | 475,747,260 | 477,1474,1058 | 478,3669,3321 | 479,401,103 | 480,4009,3732 | 483,1946,1703 | 484,4086,3909 | 485,415,341 | 486,1555,1502

BATCH_RAW_INFO | 459,869,116 | 467,2387,1711 | 468,698,57 | 473,658,81 | 475,748,260 | 477,1475,1058 | 478,3670,3321 | 479,402,103 | 480,4010,3732 | 483,1947,1703 | 484,4087,3909 | 485,416,341 | 486,1556,1502

BATCH_RAW_INFO | 459,870,116 | 467,2388,1711 | 468,699,57 | 473,659,81 | 475,749,260 | 477,1476,1058 | 478,3671,3321 | 479,403,103 | 480,4011,3732 | 483,1948,1703 | 484,4088,3909 | 485,417,341 | 486,1557,1502

BATCH_RAW_INFO | 459,871,116 | 467,2389,1711 | 468,700,57 | 473,660,81 | 475,750,260 | 477,1477,1058 | 478,3672,3321 | 479,404,103 | 480,4012,3732 | 483,1949,1703 | 484,4089,3909 | 485,418,341 | 486,1558,1502

BATCH_RAW_INFO | 487,10,9

BATCH_RAW_INFO | 459,872,116 | 467,2390,1711 | 468,701,57 | 473,661,81 | 475,751,260 | 477,1478,1058 | 478,3673,3321 | 479,405,103 | 480,4013,3732 | 483,1950,1703 | 484,4090,3909 | 485,419,341 | 486,1559,1502 | 487,11,9

BATCH_RAW_INFO | 459,873,116 | 467,2391,1711 | 468,702,57 | 473,662,81 | 475,752,260 | 477,1479,1058 | 478,3674,3321 | 479,406,103 | 480,4014,3732 | 483,1951,1703 | 484,4091,3909 | 485,420,341 | 486,1560,1502 | 487,12,9

BATCH_RAW_INFO | 459,874,116 | 467,2392,1711 | 468,703,57 | 473,663,81 | 475,753,260 | 477,1480,1058 | 478,3675,3321 | 479,407,103 | 480,4015,3732 | 483,1952,1703 | 484,4092,3909 | 485,421,341 | 486,1561,1502 | 487,13,9

BATCH_RAW_INFO | 459,875,116 | 467,2393,1711 | 468,704,57 | 473,664,81 | 475,754,260 | 477,1481,1058 | 478,3676,3321 | 479,408,103 | 480,4016,3732 | 483,1953,1703 | 484,4093,3909 | 485,422,341 | 486,1562,1502 | 487,14,9

BATCH_RAW_INFO | 459,876,116 | 467,2394,1711 | 468,705,57 | 473,665,81 | 475,755,260 | 477,1482,1058 | 478,3677,3321 | 479,409,103 | 480,4017,3732 | 483,1954,1703 | 484,4094,3909 | 485,423,341 | 486,1563,1502 | 487,15,9

BATCH_RAW_INFO | 459,877,116 | 467,2395,1711 | 468,706,57 | 473,666,81 | 475,756,260 | 477,1483,1058 | 478,3678,3321 | 479,410,103 | 480,4018,3732 | 483,1955,1703 | 484,4095,3909 | 485,424,341 | 486,1564,1502 | 487,16,9

BATCH_RAW_INFO | 459,878,116 | 467,2396,1711 | 468,707,57 | 473,667,81 | 475,757,260 | 477,1484,1058 | 478,3679,3321 | 479,411,103 | 480,4019,3732 | 483,1956,1703 | 485,425,341 | 486,1565,1502 | 487,17,9

BATCH_RAW_INFO | 459,879,116 | 467,2397,1711 | 468,708,57 | 473,668,81 | 475,758,260 | 477,1485,1058 | 478,3680,3321 | 479,412,103 | 480,4020,3732 | 483,1957,1703 | 485,426,341 | 486,1566,1502 | 487,18,9

BATCH_RAW_INFO | 459,880,116 | 467,2398,1711 | 468,709,57 | 473,669,81 | 475,759,260 | 477,1486,1058 | 478,3681,3321 | 479,413,103 | 480,4021,3732 | 483,1958,1703 | 485,427,341 | 486,1567,1502 | 487,19,9

BATCH_RAW_INFO | 459,881,116 | 467,2399,1711 | 468,710,57 | 473,670,81 | 475,760,260 | 477,1487,1058 | 478,3682,3321 | 479,414,103 | 480,4022,3732 | 483,1959,1703 | 485,428,341 | 486,1568,1502 | 487,20,9

BATCH_RAW_INFO | 459,882,116 | 467,2400,1711 | 468,711,57 | 473,671,81 | 475,761,260 | 477,1488,1058 | 478,3683,3321 | 479,415,103 | 480,4023,3732 | 483,1960,1703 | 485,429,341 | 486,1569,1502 | 487,21,9

BATCH_RAW_INFO | 459,883,116 | 467,2401,1711 | 468,712,57 | 473,672,81 | 475,762,260 | 477,1489,1058 | 478,3684,3321 | 479,416,103 | 480,4024,3732 | 483,1961,1703 | 485,430,341 | 486,1570,1502 | 487,22,9

BATCH_RAW_INFO | 459,884,116 | 467,2402,1711 | 468,713,57 | 473,673,81 | 475,763,260 | 477,1490,1058 | 478,3685,3321 | 479,417,103 | 480,4025,3732 | 483,1962,1703 | 485,431,341 | 486,1571,1502 | 487,23,9

BATCH_RAW_INFO | 459,885,116 | 467,2403,1711 | 468,714,57 | 473,674,81 | 475,764,260 | 477,1491,1058 | 478,3686,3321 | 479,418,103 | 480,4026,3732 | 483,1963,1703 | 485,432,341 | 486,1572,1502 | 487,24,9

BATCH_RAW_INFO | 459,886,116 | 467,2404,1711 | 468,715,57 | 473,675,81 | 475,765,260 | 477,1492,1058 | 478,3687,3321 | 479,419,103 | 480,4027,3732 | 483,1964,1703 | 485,433,341 | 486,1573,1502 | 487,25,9

BATCH_RAW_INFO | 459,887,116 | 467,2405,1711 | 468,716,57 | 473,676,81 | 475,766,260 | 477,1493,1058 | 478,3688,3321 | 479,420,103 | 480,4028,3732 | 483,1965,1703 | 485,434,341 | 486,1574,1502 | 487,26,9

BATCH_RAW_INFO | 459,888,116 | 467,2406,1711 | 468,717,57 | 473,677,81 | 475,767,260 | 477,1494,1058 | 478,3689,3321 | 479,421,103 | 480,4029,3732 | 483,1966,1703 | 485,435,341 | 486,1575,1502 | 487,27,9

BATCH_RAW_INFO | 459,889,116 | 467,2407,1711 | 468,718,57 | 473,678,81 | 475,768,260 | 477,1495,1058 | 478,3690,3321 | 479,422,103 | 480,4030,3732 | 483,1967,1703 | 485,436,341 | 486,1576,1502 | 487,28,9

BATCH_RAW_INFO | 459,890,116 | 467,2408,1711 | 468,719,57 | 473,679,81 | 475,769,260 | 477,1496,1058 | 478,3691,3321 | 479,423,103 | 480,4031,3732 | 483,1968,1703 | 485,437,341 | 486,1577,1502 | 487,29,9

BATCH_RAW_INFO | 459,891,116 | 467,2409,1711 | 468,720,57 | 473,680,81 | 475,770,260 | 477,1497,1058 | 478,3692,3321 | 479,424,103 | 480,4032,3732 | 483,1969,1703 | 485,438,341 | 486,1578,1502 | 487,30,9

BATCH_RAW_INFO | 459,892,116 | 467,2410,1711 | 468,721,57 | 473,681,81 | 475,771,260 | 477,1498,1058 | 478,3693,3321 | 479,425,103 | 480,4033,3732 | 483,1970,1703 | 485,439,341 | 486,1579,1502 | 487,31,9

BATCH_RAW_INFO | 459,893,116 | 467,2411,1711 | 468,722,57 | 473,682,81 | 475,772,260 | 477,1499,1058 | 478,3694,3321 | 479,426,103 | 480,4034,3732 | 483,1971,1703 | 485,440,341 | 486,1580,1502 | 487,32,9

BATCH_RAW_INFO | 459,894,116 | 467,2412,1711 | 468,723,57 | 473,683,81 | 475,773,260 | 477,1500,1058 | 478,3695,3321 | 479,427,103 | 480,4035,3732 | 483,1972,1703 | 485,441,341 | 486,1581,1502 | 487,33,9

BATCH_RAW_INFO | 459,895,116 | 467,2413,1711 | 468,724,57 | 473,684,81 | 475,774,260 | 477,1501,1058 | 478,3696,3321 | 479,428,103 | 480,4036,3732 | 483,1973,1703 | 485,442,341 | 486,1582,1502 | 487,34,9

BATCH_RAW_INFO | 459,896,116 | 467,2414,1711 | 468,725,57 | 473,685,81 | 475,775,260 | 477,1502,1058 | 478,3697,3321 | 479,429,103 | 480,4037,3732 | 483,1974,1703 | 485,443,341 | 486,1583,1502 | 487,35,9

BATCH_RAW_INFO | 459,897,116 | 467,2415,1711 | 468,726,57 | 473,686,81 | 475,776,260 | 477,1503,1058 | 478,3698,3321 | 479,430,103 | 480,4038,3732 | 483,1975,1703 | 485,444,341 | 486,1584,1502 | 487,36,9

BATCH_RAW_INFO | 459,898,116 | 467,2416,1711 | 468,727,57 | 473,687,81 | 475,777,260 | 477,1504,1058 | 478,3699,3321 | 479,431,103 | 480,4039,3732 | 483,1976,1703 | 485,445,341 | 486,1585,1502 | 487,37,9

BATCH_RAW_INFO | 459,899,116 | 467,2417,1711 | 468,728,57 | 473,688,81 | 475,778,260 | 477,1505,1058 | 478,3700,3321 | 479,432,103 | 480,4040,3732 | 483,1977,1703 | 485,446,341 | 486,1586,1502 | 487,38,9

BATCH_RAW_INFO | 459,900,116 | 467,2418,1711 | 468,729,57 | 473,689,81 | 475,779,260 | 477,1506,1058 | 478,3701,3321 | 479,433,103 | 480,4041,3732 | 483,1978,1703 | 485,447,341 | 486,1587,1502 | 487,39,9

BATCH_RAW_INFO | 459,901,116 | 467,2419,1711 | 468,730,57 | 473,690,81 | 475,780,260 | 477,1507,1058 | 478,3702,3321 | 479,434,103 | 480,4042,3732 | 483,1979,1703 | 485,448,341 | 486,1588,1502 | 487,40,9

BATCH_RAW_INFO | 459,902,116 | 467,2420,1711 | 468,731,57 | 473,691,81 | 475,781,260 | 477,1508,1058 | 478,3703,3321 | 479,435,103 | 480,4043,3732 | 483,1980,1703 | 485,449,341 | 486,1589,1502 | 487,41,9

BATCH_RAW_INFO | 459,903,116 | 467,2421,1711 | 468,732,57 | 473,692,81 | 475,782,260 | 477,1509,1058 | 478,3704,3321 | 479,436,103 | 480,4044,3732 | 483,1981,1703 | 485,450,341 | 486,1590,1502 | 487,42,9

BATCH_RAW_INFO | 459,904,116 | 467,2422,1711 | 468,733,57 | 473,693,81 | 475,783,260 | 477,1510,1058 | 478,3705,3321 | 479,437,103 | 480,4045,3732 | 483,1982,1703 | 485,451,341 | 486,1591,1502 | 487,43,9

BATCH_RAW_INFO | 459,905,116 | 467,2423,1711 | 468,734,57 | 473,694,81 | 475,784,260 | 477,1511,1058 | 478,3706,3321 | 479,438,103 | 480,4046,3732 | 483,1983,1703 | 485,452,341 | 486,1592,1502 | 487,44,9

BATCH_RAW_INFO | 459,906,116 | 467,2424,1711 | 468,735,57 | 473,695,81 | 475,785,260 | 477,1512,1058 | 478,3707,3321 | 479,439,103 | 480,4047,3732 | 483,1984,1703 | 485,453,341 | 486,1593,1502 | 487,45,9

BATCH_RAW_INFO | 488,1564,1563

BATCH_RAW_INFO | 459,907,116 | 467,2425,1711 | 468,736,57 | 473,696,81 | 475,786,260 | 477,1513,1058 | 478,3708,3321 | 479,440,103 | 480,4048,3732 | 483,1985,1703 | 485,454,341 | 486,1594,1502 | 487,46,9 | 488,1565,1563

BATCH_RAW_INFO | 459,908,116 | 467,2426,1711 | 468,737,57 | 473,697,81 | 475,787,260 | 477,1514,1058 | 478,3709,3321 | 479,441,103 | 480,4049,3732 | 483,1986,1703 | 485,455,341 | 486,1595,1502 | 487,47,9 | 488,1566,1563

BATCH_RAW_INFO | 459,909,116 | 467,2427,1711 | 468,738,57 | 473,698,81 | 475,788,260 | 477,1515,1058 | 478,3710,3321 | 479,442,103 | 480,4050,3732 | 483,1987,1703 | 485,456,341 | 486,1596,1502 | 487,48,9 | 488,1567,1563

BATCH_RAW_INFO | 459,910,116 | 467,2428,1711 | 468,739,57 | 473,699,81 | 475,789,260 | 477,1516,1058 | 478,3711,3321 | 479,443,103 | 480,4051,3732 | 483,1988,1703 | 485,457,341 | 486,1597,1502 | 487,49,9 | 488,1568,1563

BATCH_RAW_INFO | 459,911,116 | 467,2429,1711 | 468,740,57 | 473,700,81 | 475,790,260 | 477,1517,1058 | 478,3712,3321 | 479,444,103 | 480,4052,3732 | 483,1989,1703 | 485,458,341 | 486,1598,1502 | 487,50,9 | 488,1569,1563

BATCH_RAW_INFO | 459,912,116 | 467,2430,1711 | 468,741,57 | 473,701,81 | 475,791,260 | 477,1518,1058 | 478,3713,3321 | 479,445,103 | 480,4053,3732 | 483,1990,1703 | 485,459,341 | 486,1599,1502 | 487,51,9 | 488,1570,1563

BATCH_RAW_INFO | 459,913,116 | 467,2431,1711 | 468,742,57 | 473,702,81 | 475,792,260 | 477,1519,1058 | 478,3714,3321 | 479,446,103 | 480,4054,3732 | 483,1991,1703 | 485,460,341 | 486,1600,1502 | 487,52,9 | 488,1571,1563

BATCH_RAW_INFO | 459,914,116 | 467,2432,1711 | 468,743,57 | 473,703,81 | 475,793,260 | 477,1520,1058 | 478,3715,3321 | 479,447,103 | 480,4055,3732 | 483,1992,1703 | 485,461,341 | 486,1601,1502 | 487,53,9 | 488,1572,1563

BATCH_RAW_INFO | 459,915,116 | 467,2433,1711 | 468,744,57 | 473,704,81 | 475,794,260 | 477,1521,1058 | 478,3716,3321 | 479,448,103 | 480,4056,3732 | 483,1993,1703 | 485,462,341 | 486,1602,1502 | 487,54,9 | 488,1573,1563

BATCH_RAW_INFO | 459,916,116 | 467,2434,1711 | 468,745,57 | 473,705,81 | 475,795,260 | 477,1522,1058 | 478,3717,3321 | 479,449,103 | 480,4057,3732 | 483,1994,1703 | 485,463,341 | 486,1603,1502 | 487,55,9 | 488,1574,1563

BATCH_RAW_INFO | 459,917,116 | 467,2435,1711 | 468,746,57 | 473,706,81 | 475,796,260 | 477,1523,1058 | 478,3718,3321 | 479,450,103 | 480,4058,3732 | 483,1995,1703 | 485,464,341 | 486,1604,1502 | 487,56,9 | 488,1575,1563

BATCH_RAW_INFO | 459,918,116 | 467,2436,1711 | 468,747,57 | 473,707,81 | 475,797,260 | 477,1524,1058 | 478,3719,3321 | 479,451,103 | 480,4059,3732 | 483,1996,1703 | 485,465,341 | 486,1605,1502 | 487,57,9 | 488,1576,1563

BATCH_RAW_INFO | 459,919,116 | 467,2437,1711 | 468,748,57 | 473,708,81 | 475,798,260 | 477,1525,1058 | 478,3720,3321 | 479,452,103 | 480,4060,3732 | 483,1997,1703 | 485,466,341 | 486,1606,1502 | 487,58,9 | 488,1577,1563

BATCH_RAW_INFO | 459,920,116 | 467,2438,1711 | 468,749,57 | 473,709,81 | 475,799,260 | 477,1526,1058 | 478,3721,3321 | 479,453,103 | 480,4061,3732 | 483,1998,1703 | 485,467,341 | 486,1607,1502 | 487,59,9 | 488,1578,1563

BATCH_RAW_INFO | 459,921,116 | 467,2439,1711 | 468,750,57 | 473,710,81 | 475,800,260 | 477,1527,1058 | 478,3722,3321 | 479,454,103 | 480,4062,3732 | 483,1999,1703 | 485,468,341 | 486,1608,1502 | 487,60,9 | 488,1579,1563

BATCH_RAW_INFO | 459,922,116 | 467,2440,1711 | 468,751,57 | 473,711,81 | 475,801,260 | 477,1528,1058 | 478,3723,3321 | 479,455,103 | 480,4063,3732 | 483,2000,1703 | 485,469,341 | 486,1609,1502 | 487,61,9 | 488,1580,1563

BATCH_RAW_INFO | 459,923,116 | 467,2441,1711 | 468,752,57 | 473,712,81 | 475,802,260 | 477,1529,1058 | 478,3724,3321 | 479,456,103 | 480,4064,3732 | 483,2001,1703 | 485,470,341 | 486,1610,1502 | 487,62,9 | 488,1581,1563

BATCH_RAW_INFO | 459,924,116 | 467,2442,1711 | 468,753,57 | 473,713,81 | 475,803,260 | 477,1530,1058 | 478,3725,3321 | 479,457,103 | 480,4065,3732 | 483,2002,1703 | 485,471,341 | 486,1611,1502 | 487,63,9 | 488,1582,1563

BATCH_RAW_INFO | 459,925,116 | 467,2443,1711 | 468,754,57 | 473,714,81 | 475,804,260 | 477,1531,1058 | 478,3726,3321 | 479,458,103 | 480,4066,3732 | 483,2003,1703 | 485,472,341 | 486,1612,1502 | 487,64,9 | 488,1583,1563

BATCH_RAW_INFO | 459,926,116 | 467,2444,1711 | 468,755,57 | 473,715,81 | 475,805,260 | 477,1532,1058 | 478,3727,3321 | 479,459,103 | 480,4067,3732 | 483,2004,1703 | 485,473,341 | 486,1613,1502 | 487,65,9 | 488,1584,1563

BATCH_RAW_INFO | 459,927,116 | 467,2445,1711 | 468,756,57 | 473,716,81 | 475,806,260 | 477,1533,1058 | 478,3728,3321 | 479,460,103 | 480,4068,3732 | 483,2005,1703 | 485,474,341 | 486,1614,1502 | 487,66,9 | 488,1585,1563

BATCH_RAW_INFO | 459,928,116 | 467,2446,1711 | 468,757,57 | 473,717,81 | 475,807,260 | 477,1534,1058 | 478,3729,3321 | 479,461,103 | 480,4069,3732 | 483,2006,1703 | 485,475,341 | 486,1615,1502 | 487,67,9 | 488,1586,1563

BATCH_RAW_INFO | 459,929,116 | 467,2447,1711 | 468,758,57 | 473,718,81 | 475,808,260 | 477,1535,1058 | 478,3730,3321 | 479,462,103 | 480,4070,3732 | 483,2007,1703 | 485,476,341 | 486,1616,1502 | 487,68,9 | 488,1587,1563

BATCH_RAW_INFO | 459,930,116 | 467,2448,1711 | 468,759,57 | 473,719,81 | 475,809,260 | 477,1536,1058 | 478,3731,3321 | 479,463,103 | 480,4071,3732 | 483,2008,1703 | 485,477,341 | 486,1617,1502 | 487,69,9 | 488,1588,1563

BATCH_RAW_INFO | 459,931,116 | 467,2449,1711 | 468,760,57 | 473,720,81 | 475,810,260 | 477,1537,1058 | 478,3732,3321 | 479,464,103 | 480,4072,3732 | 483,2009,1703 | 485,478,341 | 486,1618,1502 | 487,70,9 | 488,1589,1563

BATCH_RAW_INFO | 459,932,116 | 467,2450,1711 | 468,761,57 | 473,721,81 | 475,811,260 | 477,1538,1058 | 478,3733,3321 | 479,465,103 | 480,4073,3732 | 483,2010,1703 | 485,479,341 | 486,1619,1502 | 487,71,9 | 488,1590,1563

BATCH_RAW_INFO | 459,933,116 | 467,2451,1711 | 468,762,57 | 473,722,81 | 475,812,260 | 477,1539,1058 | 478,3734,3321 | 479,466,103 | 480,4074,3732 | 483,2011,1703 | 485,480,341 | 486,1620,1502 | 487,72,9 | 488,1591,1563

BATCH_RAW_INFO | 459,934,116 | 467,2452,1711 | 468,763,57 | 473,723,81 | 475,813,260 | 477,1540,1058 | 478,3735,3321 | 479,467,103 | 480,4075,3732 | 483,2012,1703 | 485,481,341 | 486,1621,1502 | 487,73,9 | 488,1592,1563

BATCH_RAW_INFO | 459,935,116 | 467,2453,1711 | 468,764,57 | 473,724,81 | 475,814,260 | 477,1541,1058 | 478,3736,3321 | 479,468,103 | 480,4076,3732 | 483,2013,1703 | 485,482,341 | 486,1622,1502 | 487,74,9 | 488,1593,1563

BATCH_RAW_INFO | 459,936,116 | 467,2454,1711 | 468,765,57 | 473,725,81 | 475,815,260 | 477,1542,1058 | 478,3737,3321 | 479,469,103 | 480,4077,3732 | 483,2014,1703 | 485,483,341 | 486,1623,1502 | 487,75,9 | 488,1594,1563

BATCH_RAW_INFO | 459,937,116 | 467,2455,1711 | 468,766,57 | 473,726,81 | 475,816,260 | 477,1543,1058 | 478,3738,3321 | 479,470,103 | 480,4078,3732 | 483,2015,1703 | 485,484,341 | 486,1624,1502 | 487,76,9 | 488,1595,1563

BATCH_RAW_INFO | 459,938,116 | 467,2456,1711 | 468,767,57 | 473,727,81 | 475,817,260 | 477,1544,1058 | 478,3739,3321 | 479,471,103 | 480,4079,3732 | 483,2016,1703 | 485,485,341 | 486,1625,1502 | 487,77,9 | 488,1596,1563

BATCH_RAW_INFO | 459,939,116 | 467,2457,1711 | 468,768,57 | 473,728,81 | 475,818,260 | 477,1545,1058 | 478,3740,3321 | 479,472,103 | 480,4080,3732 | 483,2017,1703 | 485,486,341 | 486,1626,1502 | 487,78,9 | 488,1597,1563

BATCH_RAW_INFO | 459,940,116 | 467,2458,1711 | 468,769,57 | 473,729,81 | 475,819,260 | 477,1546,1058 | 478,3741,3321 | 479,473,103 | 480,4081,3732 | 483,2018,1703 | 485,487,341 | 486,1627,1502 | 487,79,9 | 488,1598,1563

BATCH_RAW_INFO | 459,941,116 | 467,2459,1711 | 468,770,57 | 473,730,81 | 475,820,260 | 477,1547,1058 | 478,3742,3321 | 479,474,103 | 480,4082,3732 | 483,2019,1703 | 485,488,341 | 486,1628,1502 | 487,80,9 | 488,1599,1563

BATCH_RAW_INFO | 489,15,14

BATCH_RAW_INFO | 459,942,116 | 467,2460,1711 | 468,771,57 | 473,731,81 | 475,821,260 | 477,1548,1058 | 478,3743,3321 | 479,475,103 | 480,4083,3732 | 483,2020,1703 | 485,489,341 | 486,1629,1502 | 487,81,9 | 488,1600,1563 | 489,16,14

BATCH_RAW_INFO | 459,943,116 | 467,2461,1711 | 468,772,57 | 473,732,81 | 475,822,260 | 477,1549,1058 | 478,3744,3321 | 479,476,103 | 480,4084,3732 | 483,2021,1703 | 485,490,341 | 486,1630,1502 | 487,82,9 | 488,1601,1563 | 489,17,14

BATCH_RAW_INFO | 459,944,116 | 467,2462,1711 | 468,773,57 | 473,733,81 | 475,823,260 | 477,1550,1058 | 478,3745,3321 | 479,477,103 | 480,4085,3732 | 483,2022,1703 | 485,491,341 | 486,1631,1502 | 487,83,9 | 488,1602,1563 | 489,18,14

BATCH_RAW_INFO | 459,945,116 | 467,2463,1711 | 468,774,57 | 473,734,81 | 475,824,260 | 477,1551,1058 | 478,3746,3321 | 479,478,103 | 480,4086,3732 | 483,2023,1703 | 485,492,341 | 486,1632,1502 | 487,84,9 | 488,1603,1563 | 489,19,14

BATCH_RAW_INFO | 459,946,116 | 467,2464,1711 | 468,775,57 | 473,735,81 | 475,825,260 | 477,1552,1058 | 478,3747,3321 | 479,479,103 | 480,4087,3732 | 483,2024,1703 | 485,493,341 | 486,1633,1502 | 487,85,9 | 488,1604,1563 | 489,20,14

BATCH_RAW_INFO | 459,947,116 | 467,2465,1711 | 468,776,57 | 473,736,81 | 475,826,260 | 477,1553,1058 | 478,3748,3321 | 479,480,103 | 480,4088,3732 | 483,2025,1703 | 485,494,341 | 486,1634,1502 | 487,86,9 | 488,1605,1563 | 489,21,14

BATCH_RAW_INFO | 459,948,116 | 467,2466,1711 | 468,777,57 | 473,737,81 | 475,827,260 | 477,1554,1058 | 478,3749,3321 | 479,481,103 | 480,4089,3732 | 483,2026,1703 | 485,495,341 | 486,1635,1502 | 487,87,9 | 488,1606,1563 | 489,22,14

BATCH_RAW_INFO | 459,949,116 | 467,2467,1711 | 468,778,57 | 473,738,81 | 475,828,260 | 477,1555,1058 | 478,3750,3321 | 479,482,103 | 480,4090,3732 | 483,2027,1703 | 485,496,341 | 486,1636,1502 | 487,88,9 | 488,1607,1563 | 489,23,14

BATCH_RAW_INFO | 459,950,116 | 467,2468,1711 | 468,779,57 | 473,739,81 | 475,829,260 | 477,1556,1058 | 478,3751,3321 | 479,483,103 | 480,4091,3732 | 483,2028,1703 | 485,497,341 | 486,1637,1502 | 487,89,9 | 488,1608,1563 | 489,24,14

BATCH_RAW_INFO | 459,951,116 | 467,2469,1711 | 468,780,57 | 473,740,81 | 475,830,260 | 477,1557,1058 | 478,3752,3321 | 479,484,103 | 480,4092,3732 | 483,2029,1703 | 485,498,341 | 486,1638,1502 | 487,90,9 | 488,1609,1563 | 489,25,14

BATCH_RAW_INFO | 459,952,116 | 467,2470,1711 | 468,781,57 | 473,741,81 | 475,831,260 | 477,1558,1058 | 478,3753,3321 | 479,485,103 | 480,4093,3732 | 483,2030,1703 | 485,499,341 | 486,1639,1502 | 487,91,9 | 488,1610,1563 | 489,26,14

BATCH_RAW_INFO | 490,144,143

BATCH_RAW_INFO | 459,953,116 | 467,2471,1711 | 468,782,57 | 473,742,81 | 475,832,260 | 477,1559,1058 | 478,3754,3321 | 479,486,103 | 480,4094,3732 | 483,2031,1703 | 485,500,341 | 486,1640,1502 | 487,92,9 | 488,1611,1563 | 489,27,14 | 490,145,143

BATCH_RAW_INFO | 459,954,116 | 467,2472,1711 | 468,783,57 | 473,743,81 | 475,833,260 | 477,1560,1058 | 478,3755,3321 | 479,487,103 | 480,4095,3732 | 483,2032,1703 | 485,501,341 | 486,1641,1502 | 487,93,9 | 488,1612,1563 | 489,28,14 | 490,146,143

BATCH_RAW_INFO | 459,955,116 | 467,2473,1711 | 468,784,57 | 473,744,81 | 475,834,260 | 477,1561,1058 | 478,3756,3321 | 479,488,103 | 483,2033,1703 | 485,502,341 | 486,1642,1502 | 487,94,9 | 488,1613,1563 | 489,29,14 | 490,147,143

BATCH_RAW_INFO | 459,956,116 | 467,2474,1711 | 468,785,57 | 473,745,81 | 475,835,260 | 477,1562,1058 | 478,3757,3321 | 479,489,103 | 483,2034,1703 | 485,503,341 | 486,1643,1502 | 487,95,9 | 488,1614,1563 | 489,30,14 | 490,148,143

BATCH_RAW_INFO | 459,957,116 | 467,2475,1711 | 468,786,57 | 473,746,81 | 475,836,260 | 477,1563,1058 | 478,3758,3321 | 479,490,103 | 483,2035,1703 | 485,504,341 | 486,1644,1502 | 487,96,9 | 488,1615,1563 | 489,31,14 | 490,149,143

BATCH_RAW_INFO | 459,958,116 | 467,2476,1711 | 468,787,57 | 473,747,81 | 475,837,260 | 477,1564,1058 | 478,3759,3321 | 479,491,103 | 483,2036,1703 | 485,505,341 | 486,1645,1502 | 487,97,9 | 488,1616,1563 | 489,32,14 | 490,150,143

BATCH_RAW_INFO | 459,959,116 | 467,2477,1711 | 468,788,57 | 473,748,81 | 475,838,260 | 477,1565,1058 | 478,3760,3321 | 479,492,103 | 483,2037,1703 | 485,506,341 | 486,1646,1502 | 487,98,9 | 488,1617,1563 | 489,33,14 | 490,151,143

BATCH_RAW_INFO | 459,960,116 | 467,2478,1711 | 468,789,57 | 473,749,81 | 475,839,260 | 477,1566,1058 | 478,3761,3321 | 479,493,103 | 483,2038,1703 | 485,507,341 | 486,1647,1502 | 487,99,9 | 488,1618,1563 | 489,34,14 | 490,152,143

BATCH_RAW_INFO | 459,961,116 | 467,2479,1711 | 468,790,57 | 473,750,81 | 475,840,260 | 477,1567,1058 | 478,3762,3321 | 479,494,103 | 483,2039,1703 | 485,508,341 | 486,1648,1502 | 487,100,9 | 488,1619,1563 | 489,35,14 | 490,153,143

BATCH_RAW_INFO | 459,962,116 | 467,2480,1711 | 468,791,57 | 473,751,81 | 475,841,260 | 477,1568,1058 | 478,3763,3321 | 479,495,103 | 483,2040,1703 | 485,509,341 | 486,1649,1502 | 487,101,9 | 488,1620,1563 | 489,36,14 | 490,154,143

BATCH_RAW_INFO | 491,929,928

BATCH_RAW_INFO | 459,963,116 | 467,2481,1711 | 468,792,57 | 473,752,81 | 475,842,260 | 477,1569,1058 | 478,3764,3321 | 479,496,103 | 483,2041,1703 | 485,510,341 | 486,1650,1502 | 487,102,9 | 488,1621,1563 | 489,37,14 | 490,155,143 | 491,930,928

BATCH_RAW_INFO | 459,964,116 | 467,2482,1711 | 468,793,57 | 473,753,81 | 475,843,260 | 477,1570,1058 | 478,3765,3321 | 479,497,103 | 483,2042,1703 | 485,511,341 | 486,1651,1502 | 487,103,9 | 488,1622,1563 | 489,38,14 | 490,156,143 | 491,931,928

BATCH_RAW_INFO | 459,965,116 | 467,2483,1711 | 468,794,57 | 473,754,81 | 475,844,260 | 478,3766,3321 | 479,498,103 | 483,2043,1703 | 485,512,341 | 486,1652,1502 | 487,104,9 | 488,1623,1563 | 489,39,14 | 490,157,143 | 491,932,928

BATCH_RAW_INFO | 459,966,116 | 467,2484,1711 | 468,795,57 | 473,755,81 | 475,845,260 | 478,3767,3321 | 479,499,103 | 483,2044,1703 | 485,513,341 | 486,1653,1502 | 487,105,9 | 488,1624,1563 | 489,40,14 | 490,158,143 | 491,933,928

BATCH_RAW_INFO | 459,967,116 | 467,2485,1711 | 468,796,57 | 473,756,81 | 475,846,260 | 478,3768,3321 | 479,500,103 | 483,2045,1703 | 485,514,341 | 486,1654,1502 | 487,106,9 | 488,1625,1563 | 489,41,14 | 490,159,143 | 491,934,928

BATCH_RAW_INFO | 459,968,116 | 467,2486,1711 | 468,797,57 | 473,757,81 | 475,847,260 | 478,3769,3321 | 479,501,103 | 483,2046,1703 | 485,515,341 | 486,1655,1502 | 487,107,9 | 488,1626,1563 | 489,42,14 | 490,160,143 | 491,935,928

BATCH_RAW_INFO | 459,969,116 | 467,2487,1711 | 468,798,57 | 473,758,81 | 475,848,260 | 478,3770,3321 | 479,502,103 | 483,2047,1703 | 485,516,341 | 486,1656,1502 | 487,108,9 | 488,1627,1563 | 489,43,14 | 490,161,143 | 491,936,928

BATCH_RAW_INFO | 459,970,116 | 467,2488,1711 | 468,799,57 | 473,759,81 | 475,849,260 | 478,3771,3321 | 479,503,103 | 483,2048,1703 | 485,517,341 | 486,1657,1502 | 487,109,9 | 488,1628,1563 | 489,44,14 | 490,162,143 | 491,937,928

BATCH_RAW_INFO | 459,971,116 | 467,2489,1711 | 468,800,57 | 473,760,81 | 475,850,260 | 478,3772,3321 | 479,504,103 | 483,2049,1703 | 485,518,341 | 486,1658,1502 | 487,110,9 | 488,1629,1563 | 489,45,14 | 490,163,143 | 491,938,928

BATCH_RAW_INFO | 459,972,116 | 467,2490,1711 | 468,801,57 | 473,761,81 | 475,851,260 | 478,3773,3321 | 479,505,103 | 483,2050,1703 | 485,519,341 | 486,1659,1502 | 487,111,9 | 488,1630,1563 | 489,46,14 | 490,164,143 | 491,939,928

BATCH_RAW_INFO | 459,973,116 | 467,2491,1711 | 468,802,57 | 473,762,81 | 475,852,260 | 478,3774,3321 | 479,506,103 | 483,2051,1703 | 485,520,341 | 486,1660,1502 | 487,112,9 | 488,1631,1563 | 489,47,14 | 490,165,143 | 491,940,928

BATCH_RAW_INFO | 459,974,116 | 467,2492,1711 | 468,803,57 | 473,763,81 | 475,853,260 | 478,3775,3321 | 479,507,103 | 483,2052,1703 | 485,521,341 | 486,1661,1502 | 487,113,9 | 488,1632,1563 | 489,48,14 | 490,166,143 | 491,941,928

BATCH_RAW_INFO | 459,975,116 | 467,2493,1711 | 468,804,57 | 473,764,81 | 475,854,260 | 478,3776,3321 | 479,508,103 | 483,2053,1703 | 485,522,341 | 486,1662,1502 | 487,114,9 | 488,1633,1563 | 489,49,14 | 490,167,143 | 491,942,928

BATCH_RAW_INFO | 459,976,116 | 467,2494,1711 | 468,805,57 | 473,765,81 | 475,855,260 | 478,3777,3321 | 479,509,103 | 483,2054,1703 | 485,523,341 | 486,1663,1502 | 487,115,9 | 488,1634,1563 | 489,50,14 | 490,168,143 | 491,943,928

BATCH_RAW_INFO | 459,977,116 | 467,2495,1711 | 468,806,57 | 473,766,81 | 475,856,260 | 478,3778,3321 | 479,510,103 | 483,2055,1703 | 485,524,341 | 486,1664,1502 | 487,116,9 | 488,1635,1563 | 489,51,14 | 490,169,143 | 491,944,928

BATCH_RAW_INFO | 459,978,116 | 467,2496,1711 | 468,807,57 | 473,767,81 | 475,857,260 | 478,3779,3321 | 479,511,103 | 483,2056,1703 | 485,525,341 | 486,1665,1502 | 487,117,9 | 488,1636,1563 | 489,52,14 | 490,170,143 | 491,945,928

BATCH_RAW_INFO | 459,979,116 | 467,2497,1711 | 468,808,57 | 473,768,81 | 475,858,260 | 478,3780,3321 | 479,512,103 | 483,2057,1703 | 485,526,341 | 486,1666,1502 | 487,118,9 | 488,1637,1563 | 489,53,14 | 490,171,143 | 491,946,928

BATCH_RAW_INFO | 459,980,116 | 467,2498,1711 | 468,809,57 | 473,769,81 | 475,859,260 | 478,3781,3321 | 479,513,103 | 483,2058,1703 | 485,527,341 | 486,1667,1502 | 487,119,9 | 488,1638,1563 | 489,54,14 | 490,172,143 | 491,947,928

BATCH_RAW_INFO | 459,981,116 | 467,2499,1711 | 468,810,57 | 473,770,81 | 475,860,260 | 478,3782,3321 | 479,514,103 | 483,2059,1703 | 485,528,341 | 486,1668,1502 | 487,120,9 | 488,1639,1563 | 489,55,14 | 490,173,143 | 491,948,928

BATCH_RAW_INFO | 459,982,116 | 467,2500,1711 | 468,811,57 | 473,771,81 | 475,861,260 | 478,3783,3321 | 479,515,103 | 483,2060,1703 | 485,529,341 | 486,1669,1502 | 487,121,9 | 488,1640,1563 | 489,56,14 | 490,174,143 | 491,949,928

BATCH_RAW_INFO | 459,983,116 | 467,2501,1711 | 468,812,57 | 473,772,81 | 475,862,260 | 478,3784,3321 | 479,516,103 | 483,2061,1703 | 485,530,341 | 486,1670,1502 | 487,122,9 | 488,1641,1563 | 489,57,14 | 490,175,143 | 491,950,928

BATCH_RAW_INFO | 459,984,116 | 467,2502,1711 | 468,813,57 | 473,773,81 | 475,863,260 | 478,3785,3321 | 479,517,103 | 483,2062,1703 | 485,531,341 | 486,1671,1502 | 487,123,9 | 488,1642,1563 | 489,58,14 | 490,176,143 | 491,951,928

BATCH_RAW_INFO | 459,985,116 | 467,2503,1711 | 468,814,57 | 473,774,81 | 475,864,260 | 478,3786,3321 | 479,518,103 | 483,2063,1703 | 485,532,341 | 486,1672,1502 | 487,124,9 | 488,1643,1563 | 489,59,14 | 490,177,143 | 491,952,928

BATCH_RAW_INFO | 459,986,116 | 467,2504,1711 | 468,815,57 | 473,775,81 | 475,865,260 | 478,3787,3321 | 479,519,103 | 483,2064,1703 | 485,533,341 | 486,1673,1502 | 487,125,9 | 488,1644,1563 | 489,60,14 | 490,178,143 | 491,953,928

BATCH_RAW_INFO | 492,4079,4078

BATCH_RAW_INFO | 493,1188,1187

BATCH_RAW_INFO | 494,548,547

BATCH_RAW_INFO | 459,987,116 | 467,2505,1711 | 468,816,57 | 473,776,81 | 475,866,260 | 478,3788,3321 | 479,520,103 | 483,2065,1703 | 485,534,341 | 486,1674,1502 | 487,126,9 | 488,1645,1563 | 489,61,14 | 490,179,143 | 491,954,928 | 492,4080,4078 | 493,1189,1187 | 494,549,547

BATCH_RAW_INFO | 459,988,116 | 467,2506,1711 | 468,817,57 | 473,777,81 | 475,867,260 | 478,3789,3321 | 479,521,103 | 483,2066,1703 | 485,535,341 | 486,1675,1502 | 487,127,9 | 488,1646,1563 | 489,62,14 | 490,180,143 | 491,955,928 | 492,4081,4078 | 493,1190,1187 | 494,550,547

BATCH_RAW_INFO | 459,989,116 | 467,2507,1711 | 468,818,57 | 473,778,81 | 475,868,260 | 478,3790,3321 | 479,522,103 | 483,2067,1703 | 485,536,341 | 486,1676,1502 | 487,128,9 | 488,1647,1563 | 489,63,14 | 490,181,143 | 491,956,928 | 492,4082,4078 | 493,1191,1187 | 494,551,547

BATCH_RAW_INFO | 459,990,116 | 467,2508,1711 | 468,819,57 | 473,779,81 | 475,869,260 | 478,3791,3321 | 479,523,103 | 483,2068,1703 | 485,537,341 | 486,1677,1502 | 487,129,9 | 488,1648,1563 | 489,64,14 | 490,182,143 | 491,957,928 | 492,4083,4078 | 493,1192,1187 | 494,552,547

BATCH_RAW_INFO | 459,991,116 | 467,2509,1711 | 468,820,57 | 473,780,81 | 475,870,260 | 478,3792,3321 | 479,524,103 | 483,2069,1703 | 485,538,341 | 486,1678,1502 | 487,130,9 | 488,1649,1563 | 489,65,14 | 490,183,143 | 491,958,928 | 492,4084,4078 | 493,1193,1187 | 494,553,547

BATCH_RAW_INFO | 459,992,116 | 467,2510,1711 | 468,821,57 | 473,781,81 | 475,871,260 | 478,3793,3321 | 479,525,103 | 483,2070,1703 | 485,539,341 | 486,1679,1502 | 487,131,9 | 488,1650,1563 | 489,66,14 | 490,184,143 | 491,959,928 | 492,4085,4078 | 493,1194,1187 | 494,554,547

BATCH_RAW_INFO | 459,993,116 | 467,2511,1711 | 468,822,57 | 473,782,81 | 478,3794,3321 | 479,526,103 | 483,2071,1703 | 485,540,341 | 486,1680,1502 | 487,132,9 | 488,1651,1563 | 489,67,14 | 490,185,143 | 491,960,928 | 492,4086,4078 | 493,1195,1187 | 494,555,547

BATCH_RAW_INFO | 459,994,116 | 467,2512,1711 | 468,823,57 | 473,783,81 | 478,3795,3321 | 479,527,103 | 483,2072,1703 | 485,541,341 | 486,1681,1502 | 487,133,9 | 488,1652,1563 | 489,68,14 | 490,186,143 | 491,961,928 | 492,4087,4078 | 493,1196,1187 | 494,556,547

BATCH_RAW_INFO | 459,995,116 | 467,2513,1711 | 468,824,57 | 473,784,81 | 478,3796,3321 | 479,528,103 | 483,2073,1703 | 485,542,341 | 486,1682,1502 | 487,134,9 | 488,1653,1563 | 489,69,14 | 490,187,143 | 491,962,928 | 492,4088,4078 | 493,1197,1187 | 494,557,547

BATCH_RAW_INFO | 459,996,116 | 467,2514,1711 | 468,825,57 | 473,785,81 | 478,3797,3321 | 479,529,103 | 483,2074,1703 | 485,543,341 | 486,1683,1502 | 487,135,9 | 488,1654,1563 | 489,70,14 | 490,188,143 | 491,963,928 | 492,4089,4078 | 493,1198,1187 | 494,558,547

BATCH_RAW_INFO | 459,997,116 | 467,2515,1711 | 468,826,57 | 473,786,81 | 478,3798,3321 | 479,530,103 | 483,2075,1703 | 485,544,341 | 486,1684,1502 | 487,136,9 | 488,1655,1563 | 489,71,14 | 490,189,143 | 491,964,928 | 492,4090,4078 | 493,1199,1187 | 494,559,547

BATCH_RAW_INFO | 459,998,116 | 467,2516,1711 | 468,827,57 | 473,787,81 | 478,3799,3321 | 479,531,103 | 483,2076,1703 | 485,545,341 | 486,1685,1502 | 487,137,9 | 488,1656,1563 | 489,72,14 | 490,190,143 | 491,965,928 | 492,4091,4078 | 493,1200,1187 | 494,560,547

BATCH_RAW_INFO | 459,999,116 | 467,2517,1711 | 468,828,57 | 473,788,81 | 478,3800,3321 | 479,532,103 | 483,2077,1703 | 485,546,341 | 486,1686,1502 | 487,138,9 | 488,1657,1563 | 489,73,14 | 490,191,143 | 491,966,928 | 492,4092,4078 | 493,1201,1187 | 494,561,547

BATCH_RAW_INFO | 459,1000,116 | 467,2518,1711 | 468,829,57 | 473,789,81 | 478,3801,3321 | 479,533,103 | 483,2078,1703 | 485,547,341 | 486,1687,1502 | 487,139,9 | 488,1658,1563 | 489,74,14 | 490,192,143 | 491,967,928 | 492,4093,4078 | 493,1202,1187 | 494,562,547

BATCH_RAW_INFO | 459,1001,116 | 467,2519,1711 | 468,830,57 | 473,790,81 | 478,3802,3321 | 479,534,103 | 483,2079,1703 | 485,548,341 | 486,1688,1502 | 487,140,9 | 488,1659,1563 | 489,75,14 | 490,193,143 | 491,968,928 | 492,4094,4078 | 493,1203,1187 | 494,563,547

BATCH_RAW_INFO | 459,1002,116 | 467,2520,1711 | 468,831,57 | 473,791,81 | 478,3803,3321 | 479,535,103 | 483,2080,1703 | 485,549,341 | 486,1689,1502 | 487,141,9 | 488,1660,1563 | 489,76,14 | 490,194,143 | 491,969,928 | 492,4095,4078 | 493,1204,1187 | 494,564,547

BATCH_RAW_INFO | 459,1003,116 | 467,2521,1711 | 468,832,57 | 473,792,81 | 478,3804,3321 | 479,536,103 | 483,2081,1703 | 485,550,341 | 486,1690,1502 | 487,142,9 | 488,1661,1563 | 489,77,14 | 490,195,143 | 491,970,928 | 493,1205,1187 | 494,565,547

BATCH_RAW_INFO | 459,1004,116 | 467,2522,1711 | 468,833,57 | 473,793,81 | 478,3805,3321 | 479,537,103 | 483,2082,1703 | 485,551,341 | 486,1691,1502 | 487,143,9 | 488,1662,1563 | 489,78,14 | 490,196,143 | 491,971,928 | 493,1206,1187 | 494,566,547

BATCH_RAW_INFO | 459,1005,116 | 467,2523,1711 | 468,834,57 | 473,794,81 | 478,3806,3321 | 479,538,103 | 483,2083,1703 | 485,552,341 | 486,1692,1502 | 487,144,9 | 488,1663,1563 | 489,79,14 | 490,197,143 | 491,972,928 | 493,1207,1187 | 494,567,547

BATCH_RAW_INFO | 459,1006,116 | 467,2524,1711 | 468,835,57 | 473,795,81 | 478,3807,3321 | 479,539,103 | 483,2084,1703 | 485,553,341 | 486,1693,1502 | 487,145,9 | 488,1664,1563 | 489,80,14 | 490,198,143 | 491,973,928 | 493,1208,1187 | 494,568,547

BATCH_RAW_INFO | 459,1007,116 | 467,2525,1711 | 468,836,57 | 473,796,81 | 478,3808,3321 | 479,540,103 | 483,2085,1703 | 485,554,341 | 486,1694,1502 | 487,146,9 | 488,1665,1563 | 489,81,14 | 490,199,143 | 491,974,928 | 493,1209,1187 | 494,569,547

BATCH_RAW_INFO | 459,1008,116 | 467,2526,1711 | 468,837,57 | 473,797,81 | 478,3809,3321 | 479,541,103 | 483,2086,1703 | 485,555,341 | 486,1695,1502 | 487,147,9 | 488,1666,1563 | 489,82,14 | 490,200,143 | 491,975,928 | 493,1210,1187 | 494,570,547

BATCH_RAW_INFO | 459,1009,116 | 467,2527,1711 | 468,838,57 | 473,798,81 | 478,3810,3321 | 479,542,103 | 483,2087,1703 | 485,556,341 | 486,1696,1502 | 487,148,9 | 488,1667,1563 | 489,83,14 | 490,201,143 | 491,976,928 | 493,1211,1187 | 494,571,547

BATCH_RAW_INFO | 459,1010,116 | 467,2528,1711 | 468,839,57 | 473,799,81 | 478,3811,3321 | 479,543,103 | 483,2088,1703 | 485,557,341 | 486,1697,1502 | 487,149,9 | 488,1668,1563 | 489,84,14 | 490,202,143 | 491,977,928 | 493,1212,1187 | 494,572,547

BATCH_RAW_INFO | 459,1011,116 | 467,2529,1711 | 468,840,57 | 473,800,81 | 478,3812,3321 | 479,544,103 | 483,2089,1703 | 485,558,341 | 486,1698,1502 | 487,150,9 | 488,1669,1563 | 489,85,14 | 490,203,143 | 491,978,928 | 493,1213,1187 | 494,573,547

BATCH_RAW_INFO | 459,1012,116 | 467,2530,1711 | 468,841,57 | 473,801,81 | 478,3813,3321 | 479,545,103 | 483,2090,1703 | 485,559,341 | 486,1699,1502 | 487,151,9 | 488,1670,1563 | 489,86,14 | 490,204,143 | 491,979,928 | 493,1214,1187

BATCH_RAW_INFO | 459,1013,116 | 467,2531,1711 | 468,842,57 | 473,802,81 | 478,3814,3321 | 479,546,103 | 483,2091,1703 | 485,560,341 | 486,1700,1502 | 487,152,9 | 488,1671,1563 | 489,87,14 | 490,205,143 | 491,980,928 | 493,1215,1187

BATCH_RAW_INFO | 459,1014,116 | 467,2532,1711 | 468,843,57 | 473,803,81 | 478,3815,3321 | 479,547,103 | 483,2092,1703 | 485,561,341 | 486,1701,1502 | 487,153,9 | 488,1672,1563 | 489,88,14 | 490,206,143 | 491,981,928 | 493,1216,1187

BATCH_RAW_INFO | 459,1015,116 | 467,2533,1711 | 468,844,57 | 473,804,81 | 478,3816,3321 | 479,548,103 | 483,2093,1703 | 485,562,341 | 486,1702,1502 | 487,154,9 | 488,1673,1563 | 489,89,14 | 490,207,143 | 491,982,928 | 493,1217,1187

BATCH_RAW_INFO | 459,1016,116 | 467,2534,1711 | 468,845,57 | 473,805,81 | 478,3817,3321 | 479,549,103 | 483,2094,1703 | 485,563,341 | 486,1703,1502 | 487,155,9 | 488,1674,1563 | 489,90,14 | 490,208,143 | 491,983,928 | 493,1218,1187

BATCH_RAW_INFO | 459,1017,116 | 467,2535,1711 | 468,846,57 | 473,806,81 | 478,3818,3321 | 479,550,103 | 483,2095,1703 | 485,564,341 | 486,1704,1502 | 487,156,9 | 488,1675,1563 | 489,91,14 | 490,209,143 | 491,984,928 | 493,1219,1187

BATCH_RAW_INFO | 459,1018,116 | 467,2536,1711 | 468,847,57 | 473,807,81 | 478,3819,3321 | 479,551,103 | 483,2096,1703 | 485,565,341 | 486,1705,1502 | 487,157,9 | 488,1676,1563 | 489,92,14 | 490,210,143 | 491,985,928 | 493,1220,1187

BATCH_RAW_INFO | 459,1019,116 | 467,2537,1711 | 468,848,57 | 473,808,81 | 478,3820,3321 | 479,552,103 | 483,2097,1703 | 485,566,341 | 486,1706,1502 | 487,158,9 | 488,1677,1563 | 489,93,14 | 490,211,143 | 491,986,928 | 493,1221,1187

BATCH_RAW_INFO | 459,1020,116 | 467,2538,1711 | 468,849,57 | 473,809,81 | 478,3821,3321 | 479,553,103 | 483,2098,1703 | 485,567,341 | 486,1707,1502 | 487,159,9 | 488,1678,1563 | 489,94,14 | 490,212,143 | 491,987,928 | 493,1222,1187

BATCH_RAW_INFO | 459,1021,116 | 467,2539,1711 | 468,850,57 | 473,810,81 | 478,3822,3321 | 479,554,103 | 483,2099,1703 | 485,568,341 | 486,1708,1502 | 487,160,9 | 488,1679,1563 | 489,95,14 | 490,213,143 | 491,988,928 | 493,1223,1187

BATCH_RAW_INFO | 459,1022,116 | 467,2540,1711 | 468,851,57 | 473,811,81 | 478,3823,3321 | 479,555,103 | 483,2100,1703 | 485,569,341 | 486,1709,1502 | 487,161,9 | 488,1680,1563 | 489,96,14 | 490,214,143 | 491,989,928 | 493,1224,1187

BATCH_RAW_INFO | 459,1023,116 | 467,2541,1711 | 468,852,57 | 473,812,81 | 478,3824,3321 | 479,556,103 | 483,2101,1703 | 485,570,341 | 486,1710,1502 | 487,162,9 | 488,1681,1563 | 489,97,14 | 490,215,143 | 491,990,928 | 493,1225,1187

BATCH_RAW_INFO | 459,1024,116 | 467,2542,1711 | 468,853,57 | 473,813,81 | 478,3825,3321 | 479,557,103 | 483,2102,1703 | 485,571,341 | 486,1711,1502 | 487,163,9 | 488,1682,1563 | 489,98,14 | 490,216,143 | 491,991,928 | 493,1226,1187

BATCH_RAW_INFO | 459,1025,116 | 467,2543,1711 | 468,854,57 | 473,814,81 | 478,3826,3321 | 479,558,103 | 483,2103,1703 | 485,572,341 | 486,1712,1502 | 487,164,9 | 488,1683,1563 | 489,99,14 | 490,217,143 | 491,992,928 | 493,1227,1187

BATCH_RAW_INFO | 459,1026,116 | 467,2544,1711 | 468,855,57 | 473,815,81 | 478,3827,3321 | 479,559,103 | 483,2104,1703 | 485,573,341 | 486,1713,1502 | 487,165,9 | 488,1684,1563 | 489,100,14 | 490,218,143 | 491,993,928 | 493,1228,1187

BATCH_RAW_INFO | 459,1027,116 | 467,2545,1711 | 468,856,57 | 473,816,81 | 478,3828,3321 | 479,560,103 | 483,2105,1703 | 485,574,341 | 486,1714,1502 | 487,166,9 | 488,1685,1563 | 489,101,14 | 490,219,143 | 491,994,928 | 493,1229,1187

BATCH_RAW_INFO | 459,1028,116 | 467,2546,1711 | 468,857,57 | 473,817,81 | 478,3829,3321 | 479,561,103 | 483,2106,1703 | 485,575,341 | 486,1715,1502 | 487,167,9 | 488,1686,1563 | 489,102,14 | 490,220,143 | 491,995,928 | 493,1230,1187

BATCH_RAW_INFO | 459,1029,116 | 467,2547,1711 | 468,858,57 | 473,818,81 | 478,3830,3321 | 479,562,103 | 483,2107,1703 | 485,576,341 | 486,1716,1502 | 487,168,9 | 488,1687,1563 | 489,103,14 | 490,221,143 | 491,996,928 | 493,1231,1187

BATCH_RAW_INFO | 459,1030,116 | 467,2548,1711 | 468,859,57 | 473,819,81 | 478,3831,3321 | 479,563,103 | 483,2108,1703 | 485,577,341 | 486,1717,1502 | 487,169,9 | 488,1688,1563 | 489,104,14 | 490,222,143 | 491,997,928 | 493,1232,1187

BATCH_RAW_INFO | 459,1031,116 | 467,2549,1711 | 468,860,57 | 473,820,81 | 478,3832,3321 | 479,564,103 | 483,2109,1703 | 485,578,341 | 486,1718,1502 | 487,170,9 | 488,1689,1563 | 489,105,14 | 490,223,143 | 491,998,928 | 493,1233,1187

BATCH_RAW_INFO | 459,1032,116 | 467,2550,1711 | 468,861,57 | 473,821,81 | 478,3833,3321 | 479,565,103 | 483,2110,1703 | 485,579,341 | 486,1719,1502 | 487,171,9 | 488,1690,1563 | 489,106,14 | 490,224,143 | 491,999,928 | 493,1234,1187

BATCH_RAW_INFO | 459,1033,116 | 467,2551,1711 | 468,862,57 | 473,822,81 | 478,3834,3321 | 479,566,103 | 483,2111,1703 | 485,580,341 | 486,1720,1502 | 487,172,9 | 488,1691,1563 | 489,107,14 | 490,225,143 | 491,1000,928 | 493,1235,1187

BATCH_RAW_INFO | 459,1034,116 | 467,2552,1711 | 468,863,57 | 473,823,81 | 478,3835,3321 | 479,567,103 | 483,2112,1703 | 485,581,341 | 486,1721,1502 | 487,173,9 | 488,1692,1563 | 489,108,14 | 490,226,143 | 491,1001,928 | 493,1236,1187

BATCH_RAW_INFO | 459,1035,116 | 467,2553,1711 | 468,864,57 | 473,824,81 | 478,3836,3321 | 479,568,103 | 483,2113,1703 | 485,582,341 | 486,1722,1502 | 487,174,9 | 488,1693,1563 | 489,109,14 | 490,227,143 | 491,1002,928 | 493,1237,1187

BATCH_RAW_INFO | 459,1036,116 | 467,2554,1711 | 468,865,57 | 473,825,81 | 478,3837,3321 | 479,569,103 | 483,2114,1703 | 485,583,341 | 486,1723,1502 | 487,175,9 | 488,1694,1563 | 489,110,14 | 490,228,143 | 491,1003,928 | 493,1238,1187

BATCH_RAW_INFO | 495,1941,1940

BATCH_RAW_INFO | 459,1037,116 | 467,2555,1711 | 468,866,57 | 473,826,81 | 478,3838,3321 | 479,570,103 | 483,2115,1703 | 485,584,341 | 486,1724,1502 | 487,176,9 | 488,1695,1563 | 489,111,14 | 490,229,143 | 491,1004,928 | 493,1239,1187 | 495,1942,1940

BATCH_RAW_INFO | 459,1038,116 | 467,2556,1711 | 468,867,57 | 473,827,81 | 478,3839,3321 | 479,571,103 | 483,2116,1703 | 485,585,341 | 486,1725,1502 | 487,177,9 | 488,1696,1563 | 489,112,14 | 490,230,143 | 491,1005,928 | 493,1240,1187 | 495,1943,1940

BATCH_RAW_INFO | 459,1039,116 | 467,2557,1711 | 468,868,57 | 473,828,81 | 478,3840,3321 | 479,572,103 | 483,2117,1703 | 485,586,341 | 486,1726,1502 | 487,178,9 | 488,1697,1563 | 489,113,14 | 490,231,143 | 491,1006,928 | 493,1241,1187 | 495,1944,1940

BATCH_RAW_INFO | 459,1040,116 | 467,2558,1711 | 468,869,57 | 473,829,81 | 478,3841,3321 | 479,573,103 | 483,2118,1703 | 485,587,341 | 486,1727,1502 | 487,179,9 | 488,1698,1563 | 489,114,14 | 490,232,143 | 491,1007,928 | 493,1242,1187 | 495,1945,1940

BATCH_RAW_INFO | 459,1041,116 | 467,2559,1711 | 468,870,57 | 473,830,81 | 478,3842,3321 | 479,574,103 | 483,2119,1703 | 485,588,341 | 486,1728,1502 | 487,180,9 | 488,1699,1563 | 489,115,14 | 490,233,143 | 491,1008,928 | 493,1243,1187 | 495,1946,1940

BATCH_RAW_INFO | 459,1042,116 | 467,2560,1711 | 468,871,57 | 473,831,81 | 478,3843,3321 | 479,575,103 | 483,2120,1703 | 485,589,341 | 486,1729,1502 | 487,181,9 | 488,1700,1563 | 489,116,14 | 490,234,143 | 491,1009,928 | 493,1244,1187 | 495,1947,1940

BATCH_RAW_INFO | 459,1043,116 | 467,2561,1711 | 468,872,57 | 473,832,81 | 478,3844,3321 | 479,576,103 | 483,2121,1703 | 485,590,341 | 486,1730,1502 | 487,182,9 | 488,1701,1563 | 489,117,14 | 490,235,143 | 491,1010,928 | 493,1245,1187 | 495,1948,1940

BATCH_RAW_INFO | 459,1044,116 | 467,2562,1711 | 468,873,57 | 478,3845,3321 | 479,577,103 | 483,2122,1703 | 485,591,341 | 486,1731,1502 | 487,183,9 | 488,1702,1563 | 489,118,14 | 490,236,143 | 491,1011,928 | 493,1246,1187 | 495,1949,1940

BATCH_RAW_INFO | 459,1045,116 | 467,2563,1711 | 468,874,57 | 478,3846,3321 | 479,578,103 | 483,2123,1703 | 485,592,341 | 486,1732,1502 | 487,184,9 | 488,1703,1563 | 489,119,14 | 490,237,143 | 491,1012,928 | 493,1247,1187 | 495,1950,1940

BATCH_RAW_INFO | 459,1046,116 | 467,2564,1711 | 468,875,57 | 478,3847,3321 | 479,579,103 | 483,2124,1703 | 485,593,341 | 486,1733,1502 | 487,185,9 | 488,1704,1563 | 489,120,14 | 490,238,143 | 491,1013,928 | 493,1248,1187 | 495,1951,1940

BATCH_RAW_INFO | 459,1047,116 | 467,2565,1711 | 468,876,57 | 478,3848,3321 | 479,580,103 | 483,2125,1703 | 485,594,341 | 486,1734,1502 | 487,186,9 | 488,1705,1563 | 489,121,14 | 490,239,143 | 491,1014,928 | 493,1249,1187 | 495,1952,1940

BATCH_RAW_INFO | 467,2566,1711 | 468,877,57 | 478,3849,3321 | 479,581,103 | 483,2126,1703 | 485,595,341 | 486,1735,1502 | 487,187,9 | 488,1706,1563 | 489,122,14 | 490,240,143 | 491,1015,928 | 493,1250,1187 | 495,1953,1940

BATCH_RAW_INFO | 467,2567,1711 | 468,878,57 | 478,3850,3321 | 479,582,103 | 483,2127,1703 | 485,596,341 | 486,1736,1502 | 487,188,9 | 488,1707,1563 | 489,123,14 | 490,241,143 | 491,1016,928 | 493,1251,1187 | 495,1954,1940

BATCH_RAW_INFO | 467,2568,1711 | 468,879,57 | 478,3851,3321 | 479,583,103 | 483,2128,1703 | 485,597,341 | 486,1737,1502 | 487,189,9 | 488,1708,1563 | 489,124,14 | 490,242,143 | 491,1017,928 | 493,1252,1187 | 495,1955,1940

BATCH_RAW_INFO | 467,2569,1711 | 468,880,57 | 478,3852,3321 | 479,584,103 | 483,2129,1703 | 485,598,341 | 486,1738,1502 | 487,190,9 | 488,1709,1563 | 489,125,14 | 490,243,143 | 491,1018,928 | 493,1253,1187 | 495,1956,1940

BATCH_RAW_INFO | 467,2570,1711 | 468,881,57 | 478,3853,3321 | 479,585,103 | 483,2130,1703 | 485,599,341 | 486,1739,1502 | 487,191,9 | 488,1710,1563 | 489,126,14 | 490,244,143 | 491,1019,928 | 493,1254,1187 | 495,1957,1940

BATCH_RAW_INFO | 496,3607,3606

BATCH_RAW_INFO | 497,2256,2255

BATCH_RAW_INFO | 467,2571,1711 | 468,882,57 | 478,3854,3321 | 479,586,103 | 483,2131,1703 | 485,600,341 | 486,1740,1502 | 487,192,9 | 488,1711,1563 | 489,127,14 | 490,245,143 | 491,1020,928 | 493,1255,1187 | 495,1958,1940 | 496,3608,3606 | 497,2257,2255

BATCH_RAW_INFO | 467,2572,1711 | 468,883,57 | 478,3855,3321 | 479,587,103 | 483,2132,1703 | 485,601,341 | 486,1741,1502 | 487,193,9 | 488,1712,1563 | 489,128,14 | 490,246,143 | 491,1021,928 | 493,1256,1187 | 495,1959,1940 | 496,3609,3606 | 497,2258,2255

BATCH_RAW_INFO | 467,2573,1711 | 468,884,57 | 478,3856,3321 | 479,588,103 | 483,2133,1703 | 485,602,341 | 486,1742,1502 | 487,194,9 | 488,1713,1563 | 489,129,14 | 490,247,143 | 491,1022,928 | 493,1257,1187 | 495,1960,1940 | 496,3610,3606 | 497,2259,2255

BATCH_RAW_INFO | 467,2574,1711 | 468,885,57 | 478,3857,3321 | 479,589,103 | 483,2134,1703 | 485,603,341 | 486,1743,1502 | 487,195,9 | 488,1714,1563 | 489,130,14 | 490,248,143 | 491,1023,928 | 493,1258,1187 | 495,1961,1940 | 496,3611,3606 | 497,2260,2255

BATCH_RAW_INFO | 467,2575,1711 | 468,886,57 | 478,3858,3321 | 479,590,103 | 483,2135,1703 | 485,604,341 | 486,1744,1502 | 487,196,9 | 488,1715,1563 | 489,131,14 | 490,249,143 | 491,1024,928 | 493,1259,1187 | 495,1962,1940 | 496,3612,3606 | 497,2261,2255

BATCH_RAW_INFO | 467,2576,1711 | 468,887,57 | 478,3859,3321 | 479,591,103 | 483,2136,1703 | 485,605,341 | 486,1745,1502 | 487,197,9 | 488,1716,1563 | 489,132,14 | 490,250,143 | 491,1025,928 | 493,1260,1187 | 495,1963,1940 | 496,3613,3606 | 497,2262,2255

BATCH_RAW_INFO | 467,2577,1711 | 468,888,57 | 478,3860,3321 | 479,592,103 | 483,2137,1703 | 485,606,341 | 486,1746,1502 | 487,198,9 | 488,1717,1563 | 489,133,14 | 490,251,143 | 491,1026,928 | 493,1261,1187 | 495,1964,1940 | 496,3614,3606 | 497,2263,2255

BATCH_RAW_INFO | 467,2578,1711 | 468,889,57 | 478,3861,3321 | 479,593,103 | 483,2138,1703 | 485,607,341 | 486,1747,1502 | 487,199,9 | 488,1718,1563 | 489,134,14 | 490,252,143 | 491,1027,928 | 493,1262,1187 | 495,1965,1940 | 496,3615,3606 | 497,2264,2255

BATCH_RAW_INFO | 467,2579,1711 | 468,890,57 | 478,3862,3321 | 479,594,103 | 483,2139,1703 | 485,608,341 | 486,1748,1502 | 487,200,9 | 488,1719,1563 | 489,135,14 | 490,253,143 | 491,1028,928 | 493,1263,1187 | 495,1966,1940 | 496,3616,3606 | 497,2265,2255

BATCH_RAW_INFO | 467,2580,1711 | 468,891,57 | 478,3863,3321 | 479,595,103 | 483,2140,1703 | 485,609,341 | 486,1749,1502 | 487,201,9 | 488,1720,1563 | 489,136,14 | 490,254,143 | 491,1029,928 | 493,1264,1187 | 495,1967,1940 | 496,3617,3606 | 497,2266,2255

BATCH_RAW_INFO | 467,2581,1711 | 468,892,57 | 478,3864,3321 | 479,596,103 | 483,2141,1703 | 485,610,341 | 486,1750,1502 | 487,202,9 | 488,1721,1563 | 489,137,14 | 490,255,143 | 491,1030,928 | 493,1265,1187 | 495,1968,1940 | 496,3618,3606 | 497,2267,2255

BATCH_RAW_INFO | 467,2582,1711 | 468,893,57 | 478,3865,3321 | 479,597,103 | 483,2142,1703 | 485,611,341 | 486,1751,1502 | 487,203,9 | 488,1722,1563 | 489,138,14 | 490,256,143 | 491,1031,928 | 493,1266,1187 | 495,1969,1940 | 496,3619,3606 | 497,2268,2255

BATCH_RAW_INFO | 467,2583,1711 | 468,894,57 | 478,3866,3321 | 479,598,103 | 483,2143,1703 | 485,612,341 | 486,1752,1502 | 487,204,9 | 488,1723,1563 | 489,139,14 | 490,257,143 | 491,1032,928 | 493,1267,1187 | 495,1970,1940 | 496,3620,3606 | 497,2269,2255

BATCH_RAW_INFO | 467,2584,1711 | 468,895,57 | 478,3867,3321 | 479,599,103 | 483,2144,1703 | 485,613,341 | 486,1753,1502 | 487,205,9 | 488,1724,1563 | 489,140,14 | 490,258,143 | 491,1033,928 | 493,1268,1187 | 495,1971,1940 | 496,3621,3606 | 497,2270,2255

BATCH_RAW_INFO | 498,3624,3623

BATCH_RAW_INFO | 499,170,169

BATCH_RAW_INFO | 467,2585,1711 | 468,896,57 | 478,3868,3321 | 479,600,103 | 483,2145,1703 | 485,614,341 | 486,1754,1502 | 487,206,9 | 488,1725,1563 | 489,141,14 | 490,259,143 | 491,1034,928 | 493,1269,1187 | 495,1972,1940 | 496,3622,3606 | 497,2271,2255 | 498,3625,3623 | 499,171,169

BATCH_RAW_INFO | 467,2586,1711 | 468,897,57 | 478,3869,3321 | 479,601,103 | 483,2146,1703 | 485,615,341 | 486,1755,1502 | 487,207,9 | 488,1726,1563 | 489,142,14 | 490,260,143 | 491,1035,928 | 493,1270,1187 | 495,1973,1940 | 496,3623,3606 | 497,2272,2255 | 498,3626,3623 | 499,172,169

BATCH_RAW_INFO | 467,2587,1711 | 468,898,57 | 478,3870,3321 | 479,602,103 | 483,2147,1703 | 485,616,341 | 486,1756,1502 | 487,208,9 | 488,1727,1563 | 489,143,14 | 490,261,143 | 491,1036,928 | 493,1271,1187 | 495,1974,1940 | 496,3624,3606 | 497,2273,2255 | 498,3627,3623 | 499,173,169

BATCH_RAW_INFO | 467,2588,1711 | 468,899,57 | 478,3871,3321 | 479,603,103 | 483,2148,1703 | 485,617,341 | 486,1757,1502 | 487,209,9 | 488,1728,1563 | 489,144,14 | 490,262,143 | 491,1037,928 | 493,1272,1187 | 495,1975,1940 | 496,3625,3606 | 497,2274,2255 | 498,3628,3623 | 499,174,169

BATCH_RAW_INFO | 467,2589,1711 | 468,900,57 | 478,3872,3321 | 479,604,103 | 483,2149,1703 | 485,618,341 | 486,1758,1502 | 487,210,9 | 488,1729,1563 | 489,145,14 | 490,263,143 | 491,1038,928 | 493,1273,1187 | 495,1976,1940 | 496,3626,3606 | 497,2275,2255 | 498,3629,3623 | 499,175,169

BATCH_RAW_INFO | 467,2590,1711 | 468,901,57 | 478,3873,3321 | 479,605,103 | 483,2150,1703 | 485,619,341 | 486,1759,1502 | 487,211,9 | 488,1730,1563 | 489,146,14 | 490,264,143 | 491,1039,928 | 493,1274,1187 | 495,1977,1940 | 496,3627,3606 | 497,2276,2255 | 498,3630,3623 | 499,176,169

BATCH_RAW_INFO | 467,2591,1711 | 468,902,57 | 478,3874,3321 | 479,606,103 | 483,2151,1703 | 485,620,341 | 486,1760,1502 | 487,212,9 | 488,1731,1563 | 489,147,14 | 490,265,143 | 491,1040,928 | 493,1275,1187 | 495,1978,1940 | 496,3628,3606 | 497,2277,2255 | 498,3631,3623 | 499,177,169

BATCH_RAW_INFO | 467,2592,1711 | 468,903,57 | 478,3875,3321 | 479,607,103 | 483,2152,1703 | 485,621,341 | 486,1761,1502 | 487,213,9 | 488,1732,1563 | 489,148,14 | 490,266,143 | 491,1041,928 | 493,1276,1187 | 495,1979,1940 | 496,3629,3606 | 497,2278,2255 | 498,3632,3623 | 499,178,169

BATCH_RAW_INFO | 467,2593,1711 | 468,904,57 | 478,3876,3321 | 479,608,103 | 483,2153,1703 | 485,622,341 | 486,1762,1502 | 487,214,9 | 488,1733,1563 | 489,149,14 | 490,267,143 | 491,1042,928 | 493,1277,1187 | 495,1980,1940 | 496,3630,3606 | 497,2279,2255 | 498,3633,3623 | 499,179,169

BATCH_RAW_INFO | 467,2594,1711 | 468,905,57 | 478,3877,3321 | 479,609,103 | 483,2154,1703 | 485,623,341 | 486,1763,1502 | 487,215,9 | 488,1734,1563 | 489,150,14 | 490,268,143 | 491,1043,928 | 493,1278,1187 | 495,1981,1940 | 496,3631,3606 | 497,2280,2255 | 498,3634,3623 | 499,180,169

BATCH_RAW_INFO | 467,2595,1711 | 468,906,57 | 478,3878,3321 | 479,610,103 | 483,2155,1703 | 485,624,341 | 486,1764,1502 | 487,216,9 | 488,1735,1563 | 489,151,14 | 490,269,143 | 491,1044,928 | 493,1279,1187 | 495,1982,1940 | 496,3632,3606 | 497,2281,2255 | 498,3635,3623 | 499,181,169

BATCH_RAW_INFO | 467,2596,1711 | 468,907,57 | 478,3879,3321 | 479,611,103 | 483,2156,1703 | 485,625,341 | 486,1765,1502 | 487,217,9 | 488,1736,1563 | 489,152,14 | 490,270,143 | 491,1045,928 | 493,1280,1187 | 495,1983,1940 | 496,3633,3606 | 497,2282,2255 | 498,3636,3623 | 499,182,169

BATCH_RAW_INFO | 467,2597,1711 | 468,908,57 | 478,3880,3321 | 479,612,103 | 483,2157,1703 | 485,626,341 | 486,1766,1502 | 487,218,9 | 488,1737,1563 | 489,153,14 | 490,271,143 | 491,1046,928 | 493,1281,1187 | 495,1984,1940 | 496,3634,3606 | 497,2283,2255 | 498,3637,3623 | 499,183,169

BATCH_RAW_INFO | 467,2598,1711 | 468,909,57 | 478,3881,3321 | 479,613,103 | 483,2158,1703 | 485,627,341 | 486,1767,1502 | 487,219,9 | 488,1738,1563 | 489,154,14 | 490,272,143 | 491,1047,928 | 493,1282,1187 | 495,1985,1940 | 496,3635,3606 | 497,2284,2255 | 498,3638,3623 | 499,184,169

BATCH_RAW_INFO | 467,2599,1711 | 468,910,57 | 478,3882,3321 | 479,614,103 | 483,2159,1703 | 485,628,341 | 486,1768,1502 | 487,220,9 | 488,1739,1563 | 489,155,14 | 490,273,143 | 491,1048,928 | 493,1283,1187 | 495,1986,1940 | 496,3636,3606 | 497,2285,2255 | 498,3639,3623 | 499,185,169

BATCH_RAW_INFO | 467,2600,1711 | 468,911,57 | 478,3883,3321 | 479,615,103 | 483,2160,1703 | 485,629,341 | 486,1769,1502 | 487,221,9 | 488,1740,1563 | 489,156,14 | 490,274,143 | 491,1049,928 | 493,1284,1187 | 495,1987,1940 | 496,3637,3606 | 497,2286,2255 | 498,3640,3623 | 499,186,169

BATCH_RAW_INFO | 467,2601,1711 | 468,912,57 | 478,3884,3321 | 479,616,103 | 483,2161,1703 | 485,630,341 | 486,1770,1502 | 487,222,9 | 488,1741,1563 | 489,157,14 | 490,275,143 | 491,1050,928 | 493,1285,1187 | 495,1988,1940 | 496,3638,3606 | 497,2287,2255 | 498,3641,3623 | 499,187,169

BATCH_RAW_INFO | 467,2602,1711 | 468,913,57 | 478,3885,3321 | 479,617,103 | 483,2162,1703 | 485,631,341 | 486,1771,1502 | 487,223,9 | 488,1742,1563 | 489,158,14 | 490,276,143 | 491,1051,928 | 493,1286,1187 | 495,1989,1940 | 496,3639,3606 | 497,2288,2255 | 498,3642,3623 | 499,188,169

BATCH_RAW_INFO | 468,914,57 | 478,3886,3321 | 479,618,103 | 483,2163,1703 | 485,632,341 | 486,1772,1502 | 487,224,9 | 488,1743,1563 | 489,159,14 | 490,277,143 | 491,1052,928 | 493,1287,1187 | 495,1990,1940 | 496,3640,3606 | 497,2289,2255 | 498,3643,3623 | 499,189,169

BATCH_RAW_INFO | 468,915,57 | 478,3887,3321 | 479,619,103 | 483,2164,1703 | 485,633,341 | 486,1773,1502 | 487,225,9 | 488,1744,1563 | 489,160,14 | 490,278,143 | 491,1053,928 | 493,1288,1187 | 495,1991,1940 | 496,3641,3606 | 497,2290,2255 | 498,3644,3623 | 499,190,169

BATCH_RAW_INFO | 468,916,57 | 478,3888,3321 | 479,620,103 | 483,2165,1703 | 485,634,341 | 486,1774,1502 | 487,226,9 | 488,1745,1563 | 489,161,14 | 490,279,143 | 491,1054,928 | 493,1289,1187 | 495,1992,1940 | 496,3642,3606 | 497,2291,2255 | 498,3645,3623 | 499,191,169

BATCH_RAW_INFO | 468,917,57 | 478,3889,3321 | 479,621,103 | 483,2166,1703 | 485,635,341 | 486,1775,1502 | 487,227,9 | 488,1746,1563 | 489,162,14 | 490,280,143 | 491,1055,928 | 493,1290,1187 | 495,1993,1940 | 496,3643,3606 | 497,2292,2255 | 498,3646,3623 | 499,192,169

BATCH_RAW_INFO | 468,918,57 | 478,3890,3321 | 479,622,103 | 483,2167,1703 | 485,636,341 | 486,1776,1502 | 487,228,9 | 488,1747,1563 | 489,163,14 | 490,281,143 | 491,1056,928 | 493,1291,1187 | 495,1994,1940 | 496,3644,3606 | 497,2293,2255 | 498,3647,3623 | 499,193,169

BATCH_RAW_INFO | 468,919,57 | 478,3891,3321 | 479,623,103 | 483,2168,1703 | 485,637,341 | 486,1777,1502 | 487,229,9 | 488,1748,1563 | 489,164,14 | 490,282,143 | 491,1057,928 | 493,1292,1187 | 495,1995,1940 | 496,3645,3606 | 497,2294,2255 | 498,3648,3623 | 499,194,169

BATCH_RAW_INFO | 468,920,57 | 478,3892,3321 | 479,624,103 | 483,2169,1703 | 485,638,341 | 486,1778,1502 | 487,230,9 | 488,1749,1563 | 489,165,14 | 490,283,143 | 491,1058,928 | 493,1293,1187 | 495,1996,1940 | 496,3646,3606 | 497,2295,2255 | 498,3649,3623 | 499,195,169

BATCH_RAW_INFO | 468,921,57 | 478,3893,3321 | 479,625,103 | 483,2170,1703 | 485,639,341 | 486,1779,1502 | 487,231,9 | 488,1750,1563 | 489,166,14 | 490,284,143 | 491,1059,928 | 493,1294,1187 | 495,1997,1940 | 496,3647,3606 | 497,2296,2255 | 498,3650,3623 | 499,196,169

BATCH_RAW_INFO | 468,922,57 | 478,3894,3321 | 479,626,103 | 483,2171,1703 | 485,640,341 | 486,1780,1502 | 487,232,9 | 488,1751,1563 | 489,167,14 | 490,285,143 | 491,1060,928 | 493,1295,1187 | 495,1998,1940 | 496,3648,3606 | 497,2297,2255 | 498,3651,3623 | 499,197,169

BATCH_RAW_INFO | 468,923,57 | 478,3895,3321 | 479,627,103 | 483,2172,1703 | 485,641,341 | 486,1781,1502 | 487,233,9 | 488,1752,1563 | 489,168,14 | 490,286,143 | 491,1061,928 | 493,1296,1187 | 495,1999,1940 | 496,3649,3606 | 497,2298,2255 | 498,3652,3623 | 499,198,169

BATCH_RAW_INFO | 468,924,57 | 478,3896,3321 | 479,628,103 | 483,2173,1703 | 485,642,341 | 486,1782,1502 | 487,234,9 | 488,1753,1563 | 489,169,14 | 490,287,143 | 491,1062,928 | 493,1297,1187 | 495,2000,1940 | 496,3650,3606 | 497,2299,2255 | 498,3653,3623 | 499,199,169

BATCH_RAW_INFO | 468,925,57 | 478,3897,3321 | 479,629,103 | 483,2174,1703 | 485,643,341 | 486,1783,1502 | 487,235,9 | 488,1754,1563 | 489,170,14 | 490,288,143 | 491,1063,928 | 493,1298,1187 | 495,2001,1940 | 496,3651,3606 | 497,2300,2255 | 498,3654,3623 | 499,200,169

BATCH_RAW_INFO | 468,926,57 | 478,3898,3321 | 479,630,103 | 483,2175,1703 | 485,644,341 | 486,1784,1502 | 487,236,9 | 488,1755,1563 | 489,171,14 | 490,289,143 | 491,1064,928 | 493,1299,1187 | 495,2002,1940 | 496,3652,3606 | 497,2301,2255 | 498,3655,3623 | 499,201,169

BATCH_RAW_INFO | 500,3894,3893

BATCH_RAW_INFO | 501,1562,1561

BATCH_RAW_INFO | 468,927,57 | 478,3899,3321 | 479,631,103 | 483,2176,1703 | 485,645,341 | 486,1785,1502 | 487,237,9 | 488,1756,1563 | 489,172,14 | 490,290,143 | 491,1065,928 | 493,1300,1187 | 495,2003,1940 | 496,3653,3606 | 497,2302,2255 | 498,3656,3623 | 499,202,169 | 500,3895,3893 | 501,1563,1561

BATCH_RAW_INFO | 468,928,57 | 478,3900,3321 | 479,632,103 | 483,2177,1703 | 485,646,341 | 486,1786,1502 | 487,238,9 | 488,1757,1563 | 489,173,14 | 490,291,143 | 491,1066,928 | 493,1301,1187 | 495,2004,1940 | 496,3654,3606 | 497,2303,2255 | 498,3657,3623 | 499,203,169 | 500,3896,3893 | 501,1564,1561

BATCH_RAW_INFO | 468,929,57 | 478,3901,3321 | 479,633,103 | 483,2178,1703 | 485,647,341 | 486,1787,1502 | 487,239,9 | 488,1758,1563 | 489,174,14 | 490,292,143 | 491,1067,928 | 493,1302,1187 | 495,2005,1940 | 496,3655,3606 | 497,2304,2255 | 498,3658,3623 | 499,204,169 | 500,3897,3893 | 501,1565,1561

BATCH_RAW_INFO | 502,2215,2214

BATCH_RAW_INFO | 468,930,57 | 478,3902,3321 | 479,634,103 | 483,2179,1703 | 485,648,341 | 486,1788,1502 | 487,240,9 | 488,1759,1563 | 489,175,14 | 490,293,143 | 491,1068,928 | 493,1303,1187 | 495,2006,1940 | 496,3656,3606 | 497,2305,2255 | 498,3659,3623 | 499,205,169 | 500,3898,3893 | 501,1566,1561 | 502,2216,2214

BATCH_RAW_INFO | 468,931,57 | 478,3903,3321 | 479,635,103 | 483,2180,1703 | 485,649,341 | 486,1789,1502 | 487,241,9 | 488,1760,1563 | 489,176,14 | 490,294,143 | 491,1069,928 | 493,1304,1187 | 495,2007,1940 | 496,3657,3606 | 497,2306,2255 | 498,3660,3623 | 499,206,169 | 500,3899,3893 | 501,1567,1561 | 502,2217,2214

BATCH_RAW_INFO | 468,932,57 | 478,3904,3321 | 479,636,103 | 483,2181,1703 | 485,650,341 | 486,1790,1502 | 487,242,9 | 488,1761,1563 | 489,177,14 | 490,295,143 | 491,1070,928 | 493,1305,1187 | 495,2008,1940 | 496,3658,3606 | 497,2307,2255 | 498,3661,3623 | 499,207,169 | 500,3900,3893 | 501,1568,1561 | 502,2218,2214

BATCH_RAW_INFO | 468,933,57 | 478,3905,3321 | 479,637,103 | 483,2182,1703 | 485,651,341 | 486,1791,1502 | 487,243,9 | 488,1762,1563 | 489,178,14 | 490,296,143 | 491,1071,928 | 493,1306,1187 | 495,2009,1940 | 496,3659,3606 | 497,2308,2255 | 498,3662,3623 | 499,208,169 | 500,3901,3893 | 501,1569,1561 | 502,2219,2214

BATCH_RAW_INFO | 468,934,57 | 478,3906,3321 | 479,638,103 | 483,2183,1703 | 485,652,341 | 486,1792,1502 | 487,244,9 | 488,1763,1563 | 489,179,14 | 490,297,143 | 491,1072,928 | 493,1307,1187 | 495,2010,1940 | 496,3660,3606 | 497,2309,2255 | 498,3663,3623 | 499,209,169 | 500,3902,3893 | 501,1570,1561 | 502,2220,2214

BATCH_RAW_INFO | 468,935,57 | 478,3907,3321 | 479,639,103 | 483,2184,1703 | 485,653,341 | 486,1793,1502 | 487,245,9 | 488,1764,1563 | 489,180,14 | 490,298,143 | 491,1073,928 | 493,1308,1187 | 495,2011,1940 | 496,3661,3606 | 497,2310,2255 | 498,3664,3623 | 499,210,169 | 500,3903,3893 | 501,1571,1561 | 502,2221,2214

BATCH_RAW_INFO | 468,936,57 | 478,3908,3321 | 479,640,103 | 483,2185,1703 | 485,654,341 | 486,1794,1502 | 487,246,9 | 488,1765,1563 | 489,181,14 | 490,299,143 | 491,1074,928 | 493,1309,1187 | 495,2012,1940 | 496,3662,3606 | 497,2311,2255 | 498,3665,3623 | 499,211,169 | 500,3904,3893 | 501,1572,1561 | 502,2222,2214

BATCH_RAW_INFO | 468,937,57 | 478,3909,3321 | 479,641,103 | 483,2186,1703 | 485,655,341 | 486,1795,1502 | 487,247,9 | 488,1766,1563 | 489,182,14 | 490,300,143 | 491,1075,928 | 493,1310,1187 | 495,2013,1940 | 496,3663,3606 | 497,2312,2255 | 498,3666,3623 | 499,212,169 | 500,3905,3893 | 501,1573,1561 | 502,2223,2214

BATCH_RAW_INFO | 468,938,57 | 478,3910,3321 | 479,642,103 | 483,2187,1703 | 485,656,341 | 486,1796,1502 | 487,248,9 | 488,1767,1563 | 489,183,14 | 490,301,143 | 491,1076,928 | 493,1311,1187 | 495,2014,1940 | 496,3664,3606 | 497,2313,2255 | 498,3667,3623 | 499,213,169 | 500,3906,3893 | 501,1574,1561 | 502,2224,2214

BATCH_RAW_INFO | 468,939,57 | 478,3911,3321 | 479,643,103 | 483,2188,1703 | 485,657,341 | 486,1797,1502 | 487,249,9 | 488,1768,1563 | 489,184,14 | 490,302,143 | 491,1077,928 | 493,1312,1187 | 495,2015,1940 | 496,3665,3606 | 497,2314,2255 | 498,3668,3623 | 499,214,169 | 500,3907,3893 | 501,1575,1561 | 502,2225,2214

BATCH_RAW_INFO | 468,940,57 | 478,3912,3321 | 479,644,103 | 483,2189,1703 | 485,658,341 | 486,1798,1502 | 487,250,9 | 488,1769,1563 | 489,185,14 | 490,303,143 | 491,1078,928 | 493,1313,1187 | 495,2016,1940 | 496,3666,3606 | 497,2315,2255 | 498,3669,3623 | 499,215,169 | 500,3908,3893 | 501,1576,1561 | 502,2226,2214

BATCH_RAW_INFO | 468,941,57 | 478,3913,3321 | 479,645,103 | 483,2190,1703 | 485,659,341 | 486,1799,1502 | 487,251,9 | 488,1770,1563 | 489,186,14 | 490,304,143 | 491,1079,928 | 493,1314,1187 | 495,2017,1940 | 496,3667,3606 | 497,2316,2255 | 498,3670,3623 | 499,216,169 | 500,3909,3893 | 501,1577,1561 | 502,2227,2214

BATCH_RAW_INFO | 468,942,57 | 478,3914,3321 | 479,646,103 | 483,2191,1703 | 485,660,341 | 486,1800,1502 | 487,252,9 | 488,1771,1563 | 489,187,14 | 490,305,143 | 491,1080,928 | 493,1315,1187 | 495,2018,1940 | 496,3668,3606 | 497,2317,2255 | 498,3671,3623 | 499,217,169 | 500,3910,3893 | 501,1578,1561 | 502,2228,2214

BATCH_RAW_INFO | 468,943,57 | 478,3915,3321 | 479,647,103 | 483,2192,1703 | 485,661,341 | 486,1801,1502 | 487,253,9 | 488,1772,1563 | 489,188,14 | 490,306,143 | 491,1081,928 | 493,1316,1187 | 495,2019,1940 | 496,3669,3606 | 497,2318,2255 | 498,3672,3623 | 499,218,169 | 500,3911,3893 | 501,1579,1561 | 502,2229,2214

BATCH_RAW_INFO | 468,944,57 | 478,3916,3321 | 479,648,103 | 483,2193,1703 | 485,662,341 | 486,1802,1502 | 487,254,9 | 488,1773,1563 | 489,189,14 | 490,307,143 | 491,1082,928 | 493,1317,1187 | 495,2020,1940 | 496,3670,3606 | 497,2319,2255 | 498,3673,3623 | 499,219,169 | 500,3912,3893 | 501,1580,1561 | 502,2230,2214

BATCH_RAW_INFO | 468,945,57 | 478,3917,3321 | 479,649,103 | 483,2194,1703 | 485,663,341 | 486,1803,1502 | 487,255,9 | 488,1774,1563 | 489,190,14 | 490,308,143 | 491,1083,928 | 493,1318,1187 | 495,2021,1940 | 496,3671,3606 | 497,2320,2255 | 498,3674,3623 | 499,220,169 | 500,3913,3893 | 501,1581,1561 | 502,2231,2214

BATCH_RAW_INFO | 468,946,57 | 478,3918,3321 | 479,650,103 | 483,2195,1703 | 485,664,341 | 486,1804,1502 | 487,256,9 | 488,1775,1563 | 489,191,14 | 490,309,143 | 491,1084,928 | 493,1319,1187 | 495,2022,1940 | 496,3672,3606 | 497,2321,2255 | 498,3675,3623 | 499,221,169 | 500,3914,3893 | 501,1582,1561 | 502,2232,2214

BATCH_RAW_INFO | 468,947,57 | 478,3919,3321 | 479,651,103 | 483,2196,1703 | 485,665,341 | 486,1805,1502 | 487,257,9 | 488,1776,1563 | 489,192,14 | 490,310,143 | 491,1085,928 | 493,1320,1187 | 495,2023,1940 | 496,3673,3606 | 497,2322,2255 | 498,3676,3623 | 499,222,169 | 500,3915,3893 | 501,1583,1561 | 502,2233,2214

BATCH_RAW_INFO | 468,948,57 | 478,3920,3321 | 479,652,103 | 483,2197,1703 | 485,666,341 | 486,1806,1502 | 487,258,9 | 488,1777,1563 | 489,193,14 | 490,311,143 | 491,1086,928 | 493,1321,1187 | 495,2024,1940 | 496,3674,3606 | 497,2323,2255 | 498,3677,3623 | 499,223,169 | 500,3916,3893 | 501,1584,1561 | 502,2234,2214

BATCH_RAW_INFO | 468,949,57 | 478,3921,3321 | 479,653,103 | 483,2198,1703 | 485,667,341 | 486,1807,1502 | 487,259,9 | 488,1778,1563 | 489,194,14 | 490,312,143 | 491,1087,928 | 493,1322,1187 | 495,2025,1940 | 496,3675,3606 | 497,2324,2255 | 498,3678,3623 | 499,224,169 | 500,3917,3893 | 501,1585,1561 | 502,2235,2214

BATCH_RAW_INFO | 468,950,57 | 478,3922,3321 | 479,654,103 | 483,2199,1703 | 485,668,341 | 486,1808,1502 | 487,260,9 | 488,1779,1563 | 489,195,14 | 490,313,143 | 491,1088,928 | 493,1323,1187 | 495,2026,1940 | 496,3676,3606 | 497,2325,2255 | 498,3679,3623 | 499,225,169 | 500,3918,3893 | 501,1586,1561 | 502,2236,2214

BATCH_RAW_INFO | 468,951,57 | 478,3923,3321 | 479,655,103 | 483,2200,1703 | 485,669,341 | 486,1809,1502 | 487,261,9 | 488,1780,1563 | 489,196,14 | 490,314,143 | 491,1089,928 | 493,1324,1187 | 495,2027,1940 | 496,3677,3606 | 497,2326,2255 | 498,3680,3623 | 499,226,169 | 500,3919,3893 | 501,1587,1561 | 502,2237,2214

BATCH_RAW_INFO | 468,952,57 | 478,3924,3321 | 479,656,103 | 483,2201,1703 | 485,670,341 | 486,1810,1502 | 487,262,9 | 488,1781,1563 | 489,197,14 | 490,315,143 | 491,1090,928 | 493,1325,1187 | 495,2028,1940 | 496,3678,3606 | 497,2327,2255 | 498,3681,3623 | 499,227,169 | 500,3920,3893 | 501,1588,1561 | 502,2238,2214

BATCH_RAW_INFO | 503,116,115

BATCH_RAW_INFO | 504,679,678

BATCH_RAW_INFO | 468,953,57 | 478,3925,3321 | 479,657,103 | 483,2202,1703 | 485,671,341 | 486,1811,1502 | 487,263,9 | 488,1782,1563 | 489,198,14 | 490,316,143 | 491,1091,928 | 493,1326,1187 | 495,2029,1940 | 496,3679,3606 | 497,2328,2255 | 498,3682,3623 | 499,228,169 | 500,3921,3893 | 501,1589,1561 | 502,2239,2214 | 503,117,115 | 504,680,678

BATCH_RAW_INFO | 468,954,57 | 478,3926,3321 | 479,658,103 | 483,2203,1703 | 485,672,341 | 486,1812,1502 | 487,264,9 | 488,1783,1563 | 490,317,143 | 491,1092,928 | 493,1327,1187 | 495,2030,1940 | 496,3680,3606 | 497,2329,2255 | 498,3683,3623 | 499,229,169 | 500,3922,3893 | 501,1590,1561 | 502,2240,2214 | 503,118,115 | 504,681,678

BATCH_RAW_INFO | 468,955,57 | 478,3927,3321 | 479,659,103 | 483,2204,1703 | 485,673,341 | 486,1813,1502 | 487,265,9 | 488,1784,1563 | 490,318,143 | 491,1093,928 | 493,1328,1187 | 495,2031,1940 | 496,3681,3606 | 497,2330,2255 | 498,3684,3623 | 499,230,169 | 500,3923,3893 | 501,1591,1561 | 502,2241,2214 | 503,119,115 | 504,682,678

BATCH_RAW_INFO | 468,956,57 | 478,3928,3321 | 479,660,103 | 483,2205,1703 | 485,674,341 | 486,1814,1502 | 487,266,9 | 488,1785,1563 | 490,319,143 | 491,1094,928 | 493,1329,1187 | 495,2032,1940 | 496,3682,3606 | 497,2331,2255 | 498,3685,3623 | 499,231,169 | 500,3924,3893 | 501,1592,1561 | 502,2242,2214 | 503,120,115 | 504,683,678

BATCH_RAW_INFO | 468,957,57 | 478,3929,3321 | 479,661,103 | 483,2206,1703 | 485,675,341 | 486,1815,1502 | 487,267,9 | 488,1786,1563 | 490,320,143 | 491,1095,928 | 493,1330,1187 | 495,2033,1940 | 496,3683,3606 | 497,2332,2255 | 498,3686,3623 | 499,232,169 | 500,3925,3893 | 501,1593,1561 | 502,2243,2214 | 503,121,115 | 504,684,678

BATCH_RAW_INFO | 468,958,57 | 478,3930,3321 | 479,662,103 | 483,2207,1703 | 485,676,341 | 486,1816,1502 | 487,268,9 | 488,1787,1563 | 490,321,143 | 491,1096,928 | 493,1331,1187 | 495,2034,1940 | 496,3684,3606 | 497,2333,2255 | 498,3687,3623 | 499,233,169 | 500,3926,3893 | 501,1594,1561 | 502,2244,2214 | 503,122,115 | 504,685,678

BATCH_RAW_INFO | 468,959,57 | 478,3931,3321 | 479,663,103 | 483,2208,1703 | 485,677,341 | 486,1817,1502 | 487,269,9 | 488,1788,1563 | 490,322,143 | 491,1097,928 | 493,1332,1187 | 495,2035,1940 | 496,3685,3606 | 497,2334,2255 | 498,3688,3623 | 499,234,169 | 500,3927,3893 | 501,1595,1561 | 502,2245,2214 | 503,123,115 | 504,686,678

BATCH_RAW_INFO | 468,960,57 | 478,3932,3321 | 479,664,103 | 483,2209,1703 | 485,678,341 | 486,1818,1502 | 487,270,9 | 488,1789,1563 | 490,323,143 | 491,1098,928 | 493,1333,1187 | 495,2036,1940 | 496,3686,3606 | 497,2335,2255 | 498,3689,3623 | 499,235,169 | 500,3928,3893 | 501,1596,1561 | 502,2246,2214 | 503,124,115 | 504,687,678

BATCH_RAW_INFO | 468,961,57 | 478,3933,3321 | 479,665,103 | 483,2210,1703 | 485,679,341 | 486,1819,1502 | 487,271,9 | 488,1790,1563 | 490,324,143 | 491,1099,928 | 493,1334,1187 | 495,2037,1940 | 496,3687,3606 | 497,2336,2255 | 498,3690,3623 | 499,236,169 | 500,3929,3893 | 501,1597,1561 | 502,2247,2214 | 503,125,115 | 504,688,678

BATCH_RAW_INFO | 468,962,57 | 478,3934,3321 | 479,666,103 | 483,2211,1703 | 485,680,341 | 486,1820,1502 | 487,272,9 | 488,1791,1563 | 490,325,143 | 491,1100,928 | 493,1335,1187 | 495,2038,1940 | 496,3688,3606 | 497,2337,2255 | 498,3691,3623 | 499,237,169 | 500,3930,3893 | 501,1598,1561 | 502,2248,2214 | 503,126,115 | 504,689,678

BATCH_RAW_INFO | 468,963,57 | 478,3935,3321 | 479,667,103 | 483,2212,1703 | 485,681,341 | 486,1821,1502 | 487,273,9 | 488,1792,1563 | 490,326,143 | 491,1101,928 | 493,1336,1187 | 495,2039,1940 | 496,3689,3606 | 497,2338,2255 | 498,3692,3623 | 499,238,169 | 500,3931,3893 | 501,1599,1561 | 502,2249,2214 | 503,127,115 | 504,690,678

BATCH_RAW_INFO | 468,964,57 | 478,3936,3321 | 479,668,103 | 483,2213,1703 | 486,1822,1502 | 487,274,9 | 488,1793,1563 | 490,327,143 | 491,1102,928 | 493,1337,1187 | 495,2040,1940 | 496,3690,3606 | 497,2339,2255 | 498,3693,3623 | 499,239,169 | 500,3932,3893 | 501,1600,1561 | 502,2250,2214 | 503,128,115 | 504,691,678

BATCH_RAW_INFO | 468,965,57 | 478,3937,3321 | 479,669,103 | 483,2214,1703 | 486,1823,1502 | 487,275,9 | 488,1794,1563 | 490,328,143 | 491,1103,928 | 493,1338,1187 | 495,2041,1940 | 496,3691,3606 | 497,2340,2255 | 498,3694,3623 | 499,240,169 | 500,3933,3893 | 501,1601,1561 | 502,2251,2214 | 503,129,115 | 504,692,678

BATCH_RAW_INFO | 468,966,57 | 478,3938,3321 | 479,670,103 | 483,2215,1703 | 486,1824,1502 | 487,276,9 | 488,1795,1563 | 490,329,143 | 491,1104,928 | 493,1339,1187 | 495,2042,1940 | 496,3692,3606 | 497,2341,2255 | 498,3695,3623 | 499,241,169 | 500,3934,3893 | 501,1602,1561 | 502,2252,2214 | 503,130,115 | 504,693,678

BATCH_RAW_INFO | 468,967,57 | 478,3939,3321 | 479,671,103 | 483,2216,1703 | 486,1825,1502 | 487,277,9 | 488,1796,1563 | 490,330,143 | 491,1105,928 | 493,1340,1187 | 495,2043,1940 | 496,3693,3606 | 497,2342,2255 | 498,3696,3623 | 499,242,169 | 500,3935,3893 | 501,1603,1561 | 502,2253,2214 | 503,131,115 | 504,694,678

BATCH_RAW_INFO | 468,968,57 | 478,3940,3321 | 479,672,103 | 483,2217,1703 | 486,1826,1502 | 487,278,9 | 488,1797,1563 | 490,331,143 | 491,1106,928 | 493,1341,1187 | 495,2044,1940 | 496,3694,3606 | 497,2343,2255 | 498,3697,3623 | 499,243,169 | 500,3936,3893 | 501,1604,1561 | 502,2254,2214 | 503,132,115 | 504,695,678

BATCH_RAW_INFO | 468,969,57 | 478,3941,3321 | 479,673,103 | 483,2218,1703 | 486,1827,1502 | 488,1798,1563 | 490,332,143 | 491,1107,928 | 493,1342,1187 | 495,2045,1940 | 496,3695,3606 | 497,2344,2255 | 498,3698,3623 | 499,244,169 | 500,3937,3893 | 501,1605,1561 | 502,2255,2214 | 503,133,115 | 504,696,678

BATCH_RAW_INFO | 468,970,57 | 478,3942,3321 | 479,674,103 | 483,2219,1703 | 486,1828,1502 | 488,1799,1563 | 490,333,143 | 491,1108,928 | 493,1343,1187 | 495,2046,1940 | 496,3696,3606 | 497,2345,2255 | 498,3699,3623 | 499,245,169 | 500,3938,3893 | 501,1606,1561 | 502,2256,2214 | 503,134,115 | 504,697,678

BATCH_RAW_INFO | 468,971,57 | 478,3943,3321 | 479,675,103 | 483,2220,1703 | 486,1829,1502 | 488,1800,1563 | 490,334,143 | 491,1109,928 | 493,1344,1187 | 495,2047,1940 | 496,3697,3606 | 497,2346,2255 | 498,3700,3623 | 499,246,169 | 500,3939,3893 | 501,1607,1561 | 502,2257,2214 | 503,135,115 | 504,698,678

BATCH_RAW_INFO | 468,972,57 | 478,3944,3321 | 479,676,103 | 483,2221,1703 | 486,1830,1502 | 488,1801,1563 | 490,335,143 | 491,1110,928 | 493,1345,1187 | 495,2048,1940 | 496,3698,3606 | 497,2347,2255 | 498,3701,3623 | 499,247,169 | 500,3940,3893 | 501,1608,1561 | 502,2258,2214 | 503,136,115 | 504,699,678

BATCH_RAW_INFO | 468,973,57 | 478,3945,3321 | 479,677,103 | 483,2222,1703 | 486,1831,1502 | 488,1802,1563 | 490,336,143 | 491,1111,928 | 493,1346,1187 | 495,2049,1940 | 496,3699,3606 | 497,2348,2255 | 498,3702,3623 | 499,248,169 | 500,3941,3893 | 501,1609,1561 | 502,2259,2214 | 503,137,115 | 504,700,678

BATCH_RAW_INFO | 468,974,57 | 478,3946,3321 | 479,678,103 | 483,2223,1703 | 486,1832,1502 | 488,1803,1563 | 490,337,143 | 491,1112,928 | 493,1347,1187 | 495,2050,1940 | 496,3700,3606 | 497,2349,2255 | 498,3703,3623 | 499,249,169 | 500,3942,3893 | 501,1610,1561 | 502,2260,2214 | 503,138,115 | 504,701,678

BATCH_RAW_INFO | 468,975,57 | 478,3947,3321 | 479,679,103 | 483,2224,1703 | 486,1833,1502 | 488,1804,1563 | 490,338,143 | 491,1113,928 | 493,1348,1187 | 495,2051,1940 | 496,3701,3606 | 497,2350,2255 | 498,3704,3623 | 499,250,169 | 500,3943,3893 | 501,1611,1561 | 502,2261,2214 | 503,139,115 | 504,702,678

BATCH_RAW_INFO | 468,976,57 | 478,3948,3321 | 479,680,103 | 483,2225,1703 | 486,1834,1502 | 488,1805,1563 | 490,339,143 | 491,1114,928 | 493,1349,1187 | 495,2052,1940 | 496,3702,3606 | 497,2351,2255 | 498,3705,3623 | 499,251,169 | 500,3944,3893 | 501,1612,1561 | 502,2262,2214 | 503,140,115 | 504,703,678

BATCH_RAW_INFO | 468,977,57 | 478,3949,3321 | 479,681,103 | 483,2226,1703 | 486,1835,1502 | 488,1806,1563 | 490,340,143 | 491,1115,928 | 493,1350,1187 | 495,2053,1940 | 496,3703,3606 | 498,3706,3623 | 499,252,169 | 500,3945,3893 | 501,1613,1561 | 502,2263,2214 | 503,141,115 | 504,704,678

BATCH_RAW_INFO | 468,978,57 | 478,3950,3321 | 479,682,103 | 483,2227,1703 | 486,1836,1502 | 488,1807,1563 | 490,341,143 | 491,1116,928 | 493,1351,1187 | 495,2054,1940 | 496,3704,3606 | 498,3707,3623 | 499,253,169 | 500,3946,3893 | 501,1614,1561 | 502,2264,2214 | 503,142,115 | 504,705,678

BATCH_RAW_INFO | 468,979,57 | 478,3951,3321 | 479,683,103 | 483,2228,1703 | 486,1837,1502 | 488,1808,1563 | 490,342,143 | 491,1117,928 | 493,1352,1187 | 495,2055,1940 | 496,3705,3606 | 498,3708,3623 | 499,254,169 | 500,3947,3893 | 501,1615,1561 | 502,2265,2214 | 503,143,115 | 504,706,678

BATCH_RAW_INFO | 468,980,57 | 478,3952,3321 | 479,684,103 | 483,2229,1703 | 486,1838,1502 | 488,1809,1563 | 490,343,143 | 491,1118,928 | 493,1353,1187 | 495,2056,1940 | 496,3706,3606 | 498,3709,3623 | 499,255,169 | 500,3948,3893 | 501,1616,1561 | 502,2266,2214 | 503,144,115 | 504,707,678

BATCH_RAW_INFO | 468,981,57 | 478,3953,3321 | 479,685,103 | 483,2230,1703 | 486,1839,1502 | 488,1810,1563 | 490,344,143 | 491,1119,928 | 493,1354,1187 | 495,2057,1940 | 496,3707,3606 | 498,3710,3623 | 499,256,169 | 500,3949,3893 | 501,1617,1561 | 502,2267,2214 | 503,145,115 | 504,708,678

BATCH_RAW_INFO | 468,982,57 | 478,3954,3321 | 479,686,103 | 483,2231,1703 | 486,1840,1502 | 488,1811,1563 | 490,345,143 | 491,1120,928 | 493,1355,1187 | 495,2058,1940 | 496,3708,3606 | 498,3711,3623 | 499,257,169 | 500,3950,3893 | 501,1618,1561 | 502,2268,2214 | 503,146,115 | 504,709,678

BATCH_RAW_INFO | 468,983,57 | 478,3955,3321 | 479,687,103 | 483,2232,1703 | 486,1841,1502 | 488,1812,1563 | 490,346,143 | 491,1121,928 | 493,1356,1187 | 495,2059,1940 | 496,3709,3606 | 498,3712,3623 | 499,258,169 | 500,3951,3893 | 501,1619,1561 | 502,2269,2214 | 503,147,115 | 504,710,678

BATCH_RAW_INFO | 468,984,57 | 478,3956,3321 | 479,688,103 | 483,2233,1703 | 486,1842,1502 | 488,1813,1563 | 490,347,143 | 491,1122,928 | 493,1357,1187 | 495,2060,1940 | 496,3710,3606 | 498,3713,3623 | 499,259,169 | 500,3952,3893 | 501,1620,1561 | 502,2270,2214 | 503,148,115 | 504,711,678

BATCH_RAW_INFO | 468,985,57 | 478,3957,3321 | 483,2234,1703 | 486,1843,1502 | 488,1814,1563 | 490,348,143 | 491,1123,928 | 493,1358,1187 | 495,2061,1940 | 496,3711,3606 | 498,3714,3623 | 499,260,169 | 500,3953,3893 | 501,1621,1561 | 502,2271,2214 | 503,149,115 | 504,712,678

BATCH_RAW_INFO | 468,986,57 | 478,3958,3321 | 483,2235,1703 | 486,1844,1502 | 488,1815,1563 | 490,349,143 | 491,1124,928 | 493,1359,1187 | 495,2062,1940 | 496,3712,3606 | 498,3715,3623 | 499,261,169 | 500,3954,3893 | 501,1622,1561 | 502,2272,2214 | 503,150,115 | 504,713,678

BATCH_RAW_INFO | 468,987,57 | 478,3959,3321 | 483,2236,1703 | 486,1845,1502 | 488,1816,1563 | 490,350,143 | 491,1125,928 | 493,1360,1187 | 495,2063,1940 | 496,3713,3606 | 498,3716,3623 | 499,262,169 | 500,3955,3893 | 501,1623,1561 | 502,2273,2214 | 503,151,115 | 504,714,678

BATCH_RAW_INFO | 505,2968,2967

BATCH_RAW_INFO | 506,1737,1736

BATCH_RAW_INFO | 468,988,57 | 478,3960,3321 | 483,2237,1703 | 486,1846,1502 | 488,1817,1563 | 490,351,143 | 491,1126,928 | 493,1361,1187 | 495,2064,1940 | 496,3714,3606 | 498,3717,3623 | 499,263,169 | 500,3956,3893 | 501,1624,1561 | 502,2274,2214 | 503,152,115 | 504,715,678 | 505,2969,2967 | 506,1738,1736

BATCH_RAW_INFO | 468,989,57 | 478,3961,3321 | 483,2238,1703 | 486,1847,1502 | 488,1818,1563 | 490,352,143 | 491,1127,928 | 493,1362,1187 | 495,2065,1940 | 496,3715,3606 | 498,3718,3623 | 499,264,169 | 500,3957,3893 | 501,1625,1561 | 502,2275,2214 | 503,153,115 | 504,716,678 | 505,2970,2967 | 506,1739,1736

BATCH_RAW_INFO | 468,990,57 | 478,3962,3321 | 483,2239,1703 | 486,1848,1502 | 488,1819,1563 | 490,353,143 | 491,1128,928 | 493,1363,1187 | 495,2066,1940 | 496,3716,3606 | 498,3719,3623 | 499,265,169 | 500,3958,3893 | 501,1626,1561 | 502,2276,2214 | 503,154,115 | 504,717,678 | 505,2971,2967 | 506,1740,1736

BATCH_RAW_INFO | 468,991,57 | 478,3963,3321 | 483,2240,1703 | 486,1849,1502 | 488,1820,1563 | 490,354,143 | 491,1129,928 | 493,1364,1187 | 495,2067,1940 | 496,3717,3606 | 498,3720,3623 | 499,266,169 | 500,3959,3893 | 501,1627,1561 | 502,2277,2214 | 503,155,115 | 504,718,678 | 505,2972,2967 | 506,1741,1736

BATCH_RAW_INFO | 468,992,57 | 478,3964,3321 | 483,2241,1703 | 486,1850,1502 | 488,1821,1563 | 490,355,143 | 491,1130,928 | 493,1365,1187 | 495,2068,1940 | 496,3718,3606 | 498,3721,3623 | 499,267,169 | 500,3960,3893 | 501,1628,1561 | 502,2278,2214 | 503,156,115 | 504,719,678 | 505,2973,2967 | 506,1742,1736

BATCH_RAW_INFO | 468,993,57 | 478,3965,3321 | 483,2242,1703 | 486,1851,1502 | 488,1822,1563 | 490,356,143 | 491,1131,928 | 493,1366,1187 | 495,2069,1940 | 496,3719,3606 | 498,3722,3623 | 499,268,169 | 500,3961,3893 | 501,1629,1561 | 502,2279,2214 | 503,157,115 | 504,720,678 | 505,2974,2967 | 506,1743,1736

BATCH_RAW_INFO | 468,994,57 | 478,3966,3321 | 483,2243,1703 | 486,1852,1502 | 488,1823,1563 | 490,357,143 | 491,1132,928 | 493,1367,1187 | 495,2070,1940 | 496,3720,3606 | 498,3723,3623 | 499,269,169 | 500,3962,3893 | 501,1630,1561 | 502,2280,2214 | 503,158,115 | 504,721,678 | 505,2975,2967 | 506,1744,1736

BATCH_RAW_INFO | 468,995,57 | 478,3967,3321 | 483,2244,1703 | 486,1853,1502 | 488,1824,1563 | 490,358,143 | 491,1133,928 | 493,1368,1187 | 495,2071,1940 | 496,3721,3606 | 498,3724,3623 | 499,270,169 | 500,3963,3893 | 501,1631,1561 | 502,2281,2214 | 503,159,115 | 504,722,678 | 505,2976,2967 | 506,1745,1736

BATCH_RAW_INFO | 468,996,57 | 478,3968,3321 | 483,2245,1703 | 486,1854,1502 | 488,1825,1563 | 490,359,143 | 491,1134,928 | 493,1369,1187 | 495,2072,1940 | 496,3722,3606 | 498,3725,3623 | 499,271,169 | 500,3964,3893 | 501,1632,1561 | 502,2282,2214 | 503,160,115 | 504,723,678 | 505,2977,2967 | 506,1746,1736

BATCH_RAW_INFO | 478,3969,3321 | 483,2246,1703 | 486,1855,1502 | 488,1826,1563 | 490,360,143 | 491,1135,928 | 493,1370,1187 | 495,2073,1940 | 496,3723,3606 | 498,3726,3623 | 499,272,169 | 500,3965,3893 | 501,1633,1561 | 502,2283,2214 | 503,161,115 | 504,724,678 | 505,2978,2967 | 506,1747,1736

BATCH_RAW_INFO | 478,3970,3321 | 483,2247,1703 | 486,1856,1502 | 488,1827,1563 | 490,361,143 | 491,1136,928 | 493,1371,1187 | 495,2074,1940 | 496,3724,3606 | 498,3727,3623 | 499,273,169 | 500,3966,3893 | 501,1634,1561 | 502,2284,2214 | 503,162,115 | 504,725,678 | 505,2979,2967 | 506,1748,1736

BATCH_RAW_INFO | 478,3971,3321 | 483,2248,1703 | 486,1857,1502 | 488,1828,1563 | 490,362,143 | 491,1137,928 | 493,1372,1187 | 495,2075,1940 | 496,3725,3606 | 498,3728,3623 | 499,274,169 | 500,3967,3893 | 501,1635,1561 | 502,2285,2214 | 503,163,115 | 504,726,678 | 505,2980,2967 | 506,1749,1736

BATCH_RAW_INFO | 478,3972,3321 | 483,2249,1703 | 486,1858,1502 | 488,1829,1563 | 490,363,143 | 491,1138,928 | 493,1373,1187 | 495,2076,1940 | 496,3726,3606 | 498,3729,3623 | 499,275,169 | 500,3968,3893 | 501,1636,1561 | 502,2286,2214 | 503,164,115 | 504,727,678 | 505,2981,2967 | 506,1750,1736

BATCH_RAW_INFO | 507,56,55

BATCH_RAW_INFO | 478,3973,3321 | 483,2250,1703 | 486,1859,1502 | 488,1830,1563 | 490,364,143 | 491,1139,928 | 493,1374,1187 | 495,2077,1940 | 496,3727,3606 | 498,3730,3623 | 499,276,169 | 500,3969,3893 | 501,1637,1561 | 502,2287,2214 | 503,165,115 | 504,728,678 | 505,2982,2967 | 506,1751,1736 | 507,57,55

BATCH_RAW_INFO | 508,536,535

BATCH_RAW_INFO | 478,3974,3321 | 483,2251,1703 | 486,1860,1502 | 488,1831,1563 | 490,365,143 | 491,1140,928 | 493,1375,1187 | 495,2078,1940 | 496,3728,3606 | 498,3731,3623 | 499,277,169 | 500,3970,3893 | 501,1638,1561 | 502,2288,2214 | 503,166,115 | 504,729,678 | 505,2983,2967 | 506,1752,1736 | 507,58,55 | 508,537,535

BATCH_RAW_INFO | 478,3975,3321 | 483,2252,1703 | 486,1861,1502 | 488,1832,1563 | 490,366,143 | 491,1141,928 | 493,1376,1187 | 495,2079,1940 | 496,3729,3606 | 498,3732,3623 | 499,278,169 | 500,3971,3893 | 501,1639,1561 | 502,2289,2214 | 503,167,115 | 504,730,678 | 505,2984,2967 | 506,1753,1736 | 507,59,55 | 508,538,535

BATCH_RAW_INFO | 478,3976,3321 | 483,2253,1703 | 486,1862,1502 | 488,1833,1563 | 490,367,143 | 491,1142,928 | 495,2080,1940 | 496,3730,3606 | 498,3733,3623 | 499,279,169 | 500,3972,3893 | 501,1640,1561 | 502,2290,2214 | 503,168,115 | 504,731,678 | 505,2985,2967 | 506,1754,1736 | 507,60,55 | 508,539,535

BATCH_RAW_INFO | 478,3977,3321 | 483,2254,1703 | 486,1863,1502 | 488,1834,1563 | 490,368,143 | 491,1143,928 | 495,2081,1940 | 496,3731,3606 | 498,3734,3623 | 499,280,169 | 500,3973,3893 | 501,1641,1561 | 502,2291,2214 | 503,169,115 | 504,732,678 | 505,2986,2967 | 506,1755,1736 | 507,61,55 | 508,540,535

BATCH_RAW_INFO | 478,3978,3321 | 483,2255,1703 | 486,1864,1502 | 488,1835,1563 | 490,369,143 | 491,1144,928 | 495,2082,1940 | 496,3732,3606 | 498,3735,3623 | 499,281,169 | 500,3974,3893 | 501,1642,1561 | 502,2292,2214 | 503,170,115 | 504,733,678 | 505,2987,2967 | 506,1756,1736 | 507,62,55 | 508,541,535

BATCH_RAW_INFO | 478,3979,3321 | 483,2256,1703 | 486,1865,1502 | 488,1836,1563 | 490,370,143 | 491,1145,928 | 495,2083,1940 | 496,3733,3606 | 498,3736,3623 | 499,282,169 | 500,3975,3893 | 501,1643,1561 | 502,2293,2214 | 503,171,115 | 504,734,678 | 505,2988,2967 | 506,1757,1736 | 507,63,55 | 508,542,535

BATCH_RAW_INFO | 478,3980,3321 | 483,2257,1703 | 486,1866,1502 | 488,1837,1563 | 490,371,143 | 491,1146,928 | 495,2084,1940 | 496,3734,3606 | 498,3737,3623 | 499,283,169 | 500,3976,3893 | 501,1644,1561 | 502,2294,2214 | 503,172,115 | 504,735,678 | 505,2989,2967 | 506,1758,1736 | 507,64,55 | 508,543,535

BATCH_RAW_INFO | 478,3981,3321 | 483,2258,1703 | 486,1867,1502 | 488,1838,1563 | 490,372,143 | 491,1147,928 | 495,2085,1940 | 496,3735,3606 | 498,3738,3623 | 499,284,169 | 500,3977,3893 | 501,1645,1561 | 502,2295,2214 | 503,173,115 | 504,736,678 | 505,2990,2967 | 506,1759,1736 | 507,65,55 | 508,544,535

BATCH_RAW_INFO | 478,3982,3321 | 483,2259,1703 | 486,1868,1502 | 488,1839,1563 | 490,373,143 | 491,1148,928 | 495,2086,1940 | 496,3736,3606 | 498,3739,3623 | 499,285,169 | 500,3978,3893 | 501,1646,1561 | 503,174,115 | 504,737,678 | 505,2991,2967 | 506,1760,1736 | 507,66,55 | 508,545,535

BATCH_RAW_INFO | 478,3983,3321 | 483,2260,1703 | 486,1869,1502 | 488,1840,1563 | 490,374,143 | 491,1149,928 | 495,2087,1940 | 496,3737,3606 | 498,3740,3623 | 499,286,169 | 500,3979,3893 | 501,1647,1561 | 503,175,115 | 504,738,678 | 505,2992,2967 | 506,1761,1736 | 507,67,55 | 508,546,535

BATCH_RAW_INFO | 478,3984,3321 | 483,2261,1703 | 486,1870,1502 | 488,1841,1563 | 490,375,143 | 491,1150,928 | 495,2088,1940 | 496,3738,3606 | 498,3741,3623 | 499,287,169 | 500,3980,3893 | 501,1648,1561 | 503,176,115 | 504,739,678 | 505,2993,2967 | 506,1762,1736 | 507,68,55 | 508,547,535

BATCH_RAW_INFO | 478,3985,3321 | 483,2262,1703 | 486,1871,1502 | 488,1842,1563 | 490,376,143 | 491,1151,928 | 495,2089,1940 | 496,3739,3606 | 498,3742,3623 | 499,288,169 | 500,3981,3893 | 501,1649,1561 | 503,177,115 | 504,740,678 | 505,2994,2967 | 506,1763,1736 | 507,69,55 | 508,548,535

BATCH_RAW_INFO | 478,3986,3321 | 483,2263,1703 | 486,1872,1502 | 488,1843,1563 | 490,377,143 | 491,1152,928 | 495,2090,1940 | 496,3740,3606 | 498,3743,3623 | 499,289,169 | 500,3982,3893 | 501,1650,1561 | 503,178,115 | 504,741,678 | 505,2995,2967 | 506,1764,1736 | 507,70,55 | 508,549,535

BATCH_RAW_INFO | 478,3987,3321 | 483,2264,1703 | 486,1873,1502 | 488,1844,1563 | 490,378,143 | 491,1153,928 | 495,2091,1940 | 496,3741,3606 | 498,3744,3623 | 499,290,169 | 500,3983,3893 | 501,1651,1561 | 503,179,115 | 504,742,678 | 505,2996,2967 | 506,1765,1736 | 507,71,55 | 508,550,535

BATCH_RAW_INFO | 478,3988,3321 | 483,2265,1703 | 486,1874,1502 | 488,1845,1563 | 490,379,143 | 491,1154,928 | 495,2092,1940 | 496,3742,3606 | 498,3745,3623 | 499,291,169 | 500,3984,3893 | 501,1652,1561 | 503,180,115 | 504,743,678 | 505,2997,2967 | 506,1766,1736 | 507,72,55 | 508,551,535

BATCH_RAW_INFO | 509,1554,1553

BATCH_RAW_INFO | 478,3989,3321 | 483,2266,1703 | 486,1875,1502 | 488,1846,1563 | 490,380,143 | 491,1155,928 | 495,2093,1940 | 496,3743,3606 | 498,3746,3623 | 499,292,169 | 500,3985,3893 | 501,1653,1561 | 503,181,115 | 504,744,678 | 505,2998,2967 | 506,1767,1736 | 507,73,55 | 508,552,535 | 509,1555,1553

BATCH_RAW_INFO | 478,3990,3321 | 483,2267,1703 | 486,1876,1502 | 488,1847,1563 | 490,381,143 | 491,1156,928 | 495,2094,1940 | 496,3744,3606 | 498,3747,3623 | 499,293,169 | 500,3986,3893 | 501,1654,1561 | 503,182,115 | 504,745,678 | 505,2999,2967 | 506,1768,1736 | 507,74,55 | 508,553,535 | 509,1556,1553

BATCH_RAW_INFO | 478,3991,3321 | 483,2268,1703 | 486,1877,1502 | 488,1848,1563 | 490,382,143 | 491,1157,928 | 495,2095,1940 | 496,3745,3606 | 498,3748,3623 | 499,294,169 | 500,3987,3893 | 501,1655,1561 | 503,183,115 | 504,746,678 | 505,3000,2967 | 506,1769,1736 | 507,75,55 | 508,554,535 | 509,1557,1553

BATCH_RAW_INFO | 478,3992,3321 | 483,2269,1703 | 486,1878,1502 | 488,1849,1563 | 490,383,143 | 491,1158,928 | 495,2096,1940 | 496,3746,3606 | 498,3749,3623 | 499,295,169 | 500,3988,3893 | 501,1656,1561 | 503,184,115 | 504,747,678 | 505,3001,2967 | 506,1770,1736 | 507,76,55 | 508,555,535 | 509,1558,1553

BATCH_RAW_INFO | 510,98,97

BATCH_RAW_INFO | 478,3993,3321 | 483,2270,1703 | 486,1879,1502 | 488,1850,1563 | 490,384,143 | 491,1159,928 | 495,2097,1940 | 496,3747,3606 | 498,3750,3623 | 499,296,169 | 500,3989,3893 | 501,1657,1561 | 503,185,115 | 504,748,678 | 505,3002,2967 | 506,1771,1736 | 507,77,55 | 508,556,535 | 509,1559,1553 | 510,99,97

BATCH_RAW_INFO | 478,3994,3321 | 483,2271,1703 | 486,1880,1502 | 488,1851,1563 | 490,385,143 | 491,1160,928 | 495,2098,1940 | 496,3748,3606 | 498,3751,3623 | 499,297,169 | 500,3990,3893 | 501,1658,1561 | 503,186,115 | 504,749,678 | 505,3003,2967 | 506,1772,1736 | 507,78,55 | 508,557,535 | 509,1560,1553 | 510,100,97

BATCH_RAW_INFO | 478,3995,3321 | 483,2272,1703 | 486,1881,1502 | 488,1852,1563 | 490,386,143 | 491,1161,928 | 495,2099,1940 | 496,3749,3606 | 498,3752,3623 | 499,298,169 | 500,3991,3893 | 501,1659,1561 | 503,187,115 | 504,750,678 | 505,3004,2967 | 506,1773,1736 | 507,79,55 | 508,558,535 | 509,1561,1553 | 510,101,97

BATCH_RAW_INFO | 478,3996,3321 | 483,2273,1703 | 486,1882,1502 | 488,1853,1563 | 490,387,143 | 491,1162,928 | 495,2100,1940 | 496,3750,3606 | 498,3753,3623 | 499,299,169 | 500,3992,3893 | 501,1660,1561 | 503,188,115 | 504,751,678 | 505,3005,2967 | 506,1774,1736 | 507,80,55 | 508,559,535 | 509,1562,1553 | 510,102,97

BATCH_RAW_INFO | 478,3997,3321 | 483,2274,1703 | 486,1883,1502 | 488,1854,1563 | 490,388,143 | 491,1163,928 | 495,2101,1940 | 496,3751,3606 | 498,3754,3623 | 499,300,169 | 500,3993,3893 | 501,1661,1561 | 503,189,115 | 504,752,678 | 505,3006,2967 | 506,1775,1736 | 507,81,55 | 508,560,535 | 509,1563,1553 | 510,103,97

BATCH_RAW_INFO | 478,3998,3321 | 483,2275,1703 | 486,1884,1502 | 488,1855,1563 | 490,389,143 | 491,1164,928 | 495,2102,1940 | 496,3752,3606 | 498,3755,3623 | 499,301,169 | 500,3994,3893 | 501,1662,1561 | 503,190,115 | 504,753,678 | 505,3007,2967 | 506,1776,1736 | 507,82,55 | 508,561,535 | 509,1564,1553 | 510,104,97

BATCH_RAW_INFO | 478,3999,3321 | 483,2276,1703 | 486,1885,1502 | 488,1856,1563 | 490,390,143 | 491,1165,928 | 495,2103,1940 | 496,3753,3606 | 498,3756,3623 | 499,302,169 | 500,3995,3893 | 501,1663,1561 | 503,191,115 | 504,754,678 | 505,3008,2967 | 506,1777,1736 | 507,83,55 | 508,562,535 | 509,1565,1553 | 510,105,97

BATCH_RAW_INFO | 478,4000,3321 | 483,2277,1703 | 486,1886,1502 | 488,1857,1563 | 490,391,143 | 491,1166,928 | 495,2104,1940 | 496,3754,3606 | 498,3757,3623 | 499,303,169 | 500,3996,3893 | 501,1664,1561 | 503,192,115 | 504,755,678 | 505,3009,2967 | 506,1778,1736 | 507,84,55 | 508,563,535 | 509,1566,1553 | 510,106,97

BATCH_RAW_INFO | 478,4001,3321 | 483,2278,1703 | 486,1887,1502 | 488,1858,1563 | 490,392,143 | 491,1167,928 | 495,2105,1940 | 496,3755,3606 | 498,3758,3623 | 499,304,169 | 500,3997,3893 | 501,1665,1561 | 503,193,115 | 504,756,678 | 505,3010,2967 | 506,1779,1736 | 507,85,55 | 508,564,535 | 509,1567,1553 | 510,107,97

BATCH_RAW_INFO | 478,4002,3321 | 483,2279,1703 | 486,1888,1502 | 488,1859,1563 | 490,393,143 | 491,1168,928 | 495,2106,1940 | 496,3756,3606 | 498,3759,3623 | 499,305,169 | 500,3998,3893 | 501,1666,1561 | 503,194,115 | 504,757,678 | 505,3011,2967 | 506,1780,1736 | 507,86,55 | 508,565,535 | 509,1568,1553 | 510,108,97

BATCH_RAW_INFO | 478,4003,3321 | 483,2280,1703 | 486,1889,1502 | 488,1860,1563 | 490,394,143 | 491,1169,928 | 495,2107,1940 | 496,3757,3606 | 498,3760,3623 | 499,306,169 | 500,3999,3893 | 501,1667,1561 | 503,195,115 | 504,758,678 | 505,3012,2967 | 506,1781,1736 | 507,87,55 | 508,566,535 | 509,1569,1553 | 510,109,97

BATCH_RAW_INFO | 478,4004,3321 | 483,2281,1703 | 486,1890,1502 | 488,1861,1563 | 490,395,143 | 491,1170,928 | 495,2108,1940 | 496,3758,3606 | 498,3761,3623 | 499,307,169 | 500,4000,3893 | 501,1668,1561 | 503,196,115 | 504,759,678 | 505,3013,2967 | 506,1782,1736 | 507,88,55 | 508,567,535 | 509,1570,1553 | 510,110,97

BATCH_RAW_INFO | 478,4005,3321 | 483,2282,1703 | 486,1891,1502 | 488,1862,1563 | 490,396,143 | 491,1171,928 | 495,2109,1940 | 496,3759,3606 | 498,3762,3623 | 499,308,169 | 500,4001,3893 | 501,1669,1561 | 503,197,115 | 504,760,678 | 505,3014,2967 | 506,1783,1736 | 507,89,55 | 508,568,535 | 509,1571,1553 | 510,111,97

BATCH_RAW_INFO | 511,1574,1573

BATCH_RAW_INFO | 478,4006,3321 | 483,2283,1703 | 486,1892,1502 | 488,1863,1563 | 490,397,143 | 491,1172,928 | 495,2110,1940 | 496,3760,3606 | 498,3763,3623 | 499,309,169 | 500,4002,3893 | 501,1670,1561 | 503,198,115 | 504,761,678 | 505,3015,2967 | 506,1784,1736 | 507,90,55 | 508,569,535 | 509,1572,1553 | 510,112,97 | 511,1575,1573

BATCH_RAW_INFO | 478,4007,3321 | 483,2284,1703 | 486,1893,1502 | 488,1864,1563 | 490,398,143 | 491,1173,928 | 495,2111,1940 | 496,3761,3606 | 498,3764,3623 | 499,310,169 | 500,4003,3893 | 501,1671,1561 | 503,199,115 | 504,762,678 | 505,3016,2967 | 506,1785,1736 | 507,91,55 | 508,570,535 | 509,1573,1553 | 510,113,97 | 511,1576,1573

BATCH_RAW_INFO | 478,4008,3321 | 483,2285,1703 | 486,1894,1502 | 488,1865,1563 | 490,399,143 | 491,1174,928 | 495,2112,1940 | 496,3762,3606 | 498,3765,3623 | 499,311,169 | 500,4004,3893 | 501,1672,1561 | 503,200,115 | 504,763,678 | 505,3017,2967 | 506,1786,1736 | 507,92,55 | 508,571,535 | 509,1574,1553 | 510,114,97 | 511,1577,1573

BATCH_RAW_INFO | 478,4009,3321 | 483,2286,1703 | 486,1895,1502 | 488,1866,1563 | 490,400,143 | 491,1175,928 | 495,2113,1940 | 496,3763,3606 | 498,3766,3623 | 499,312,169 | 500,4005,3893 | 501,1673,1561 | 503,201,115 | 504,764,678 | 505,3018,2967 | 506,1787,1736 | 507,93,55 | 508,572,535 | 509,1575,1553 | 510,115,97 | 511,1578,1573

BATCH_RAW_INFO | 478,4010,3321 | 483,2287,1703 | 486,1896,1502 | 488,1867,1563 | 490,401,143 | 491,1176,928 | 495,2114,1940 | 496,3764,3606 | 498,3767,3623 | 499,313,169 | 500,4006,3893 | 501,1674,1561 | 503,202,115 | 504,765,678 | 505,3019,2967 | 506,1788,1736 | 507,94,55 | 508,573,535 | 510,116,97 | 511,1579,1573

BATCH_RAW_INFO | 478,4011,3321 | 483,2288,1703 | 486,1897,1502 | 488,1868,1563 | 490,402,143 | 491,1177,928 | 495,2115,1940 | 496,3765,3606 | 498,3768,3623 | 499,314,169 | 500,4007,3893 | 501,1675,1561 | 503,203,115 | 504,766,678 | 505,3020,2967 | 506,1789,1736 | 507,95,55 | 508,574,535 | 510,117,97 | 511,1580,1573

BATCH_RAW_INFO | 478,4012,3321 | 483,2289,1703 | 486,1898,1502 | 488,1869,1563 | 490,403,143 | 491,1178,928 | 495,2116,1940 | 496,3766,3606 | 498,3769,3623 | 499,315,169 | 500,4008,3893 | 501,1676,1561 | 503,204,115 | 504,767,678 | 505,3021,2967 | 506,1790,1736 | 507,96,55 | 508,575,535 | 510,118,97 | 511,1581,1573

BATCH_RAW_INFO | 478,4013,3321 | 483,2290,1703 | 486,1899,1502 | 488,1870,1563 | 490,404,143 | 491,1179,928 | 495,2117,1940 | 496,3767,3606 | 498,3770,3623 | 499,316,169 | 500,4009,3893 | 501,1677,1561 | 503,205,115 | 504,768,678 | 505,3022,2967 | 506,1791,1736 | 507,97,55 | 508,576,535 | 510,119,97 | 511,1582,1573

BATCH_RAW_INFO | 478,4014,3321 | 483,2291,1703 | 486,1900,1502 | 488,1871,1563 | 490,405,143 | 491,1180,928 | 495,2118,1940 | 496,3768,3606 | 498,3771,3623 | 499,317,169 | 500,4010,3893 | 501,1678,1561 | 503,206,115 | 504,769,678 | 505,3023,2967 | 506,1792,1736 | 507,98,55 | 508,577,535 | 510,120,97 | 511,1583,1573

BATCH_RAW_INFO | 478,4015,3321 | 483,2292,1703 | 486,1901,1502 | 488,1872,1563 | 490,406,143 | 491,1181,928 | 495,2119,1940 | 496,3769,3606 | 498,3772,3623 | 499,318,169 | 500,4011,3893 | 501,1679,1561 | 503,207,115 | 504,770,678 | 505,3024,2967 | 506,1793,1736 | 507,99,55 | 508,578,535 | 510,121,97 | 511,1584,1573

BATCH_RAW_INFO | 478,4016,3321 | 483,2293,1703 | 486,1902,1502 | 488,1873,1563 | 490,407,143 | 491,1182,928 | 495,2120,1940 | 496,3770,3606 | 498,3773,3623 | 499,319,169 | 500,4012,3893 | 501,1680,1561 | 503,208,115 | 504,771,678 | 505,3025,2967 | 506,1794,1736 | 507,100,55 | 508,579,535 | 510,122,97 | 511,1585,1573

BATCH_RAW_INFO | 478,4017,3321 | 483,2294,1703 | 486,1903,1502 | 488,1874,1563 | 490,408,143 | 491,1183,928 | 495,2121,1940 | 496,3771,3606 | 498,3774,3623 | 499,320,169 | 500,4013,3893 | 501,1681,1561 | 503,209,115 | 504,772,678 | 505,3026,2967 | 506,1795,1736 | 507,101,55 | 508,580,535 | 510,123,97 | 511,1586,1573

BATCH_RAW_INFO | 478,4018,3321 | 483,2295,1703 | 486,1904,1502 | 488,1875,1563 | 490,409,143 | 491,1184,928 | 495,2122,1940 | 496,3772,3606 | 498,3775,3623 | 499,321,169 | 500,4014,3893 | 501,1682,1561 | 503,210,115 | 504,773,678 | 505,3027,2967 | 506,1796,1736 | 507,102,55 | 508,581,535 | 510,124,97 | 511,1587,1573

BATCH_RAW_INFO | 478,4019,3321 | 483,2296,1703 | 486,1905,1502 | 488,1876,1563 | 490,410,143 | 491,1185,928 | 495,2123,1940 | 496,3773,3606 | 498,3776,3623 | 499,322,169 | 500,4015,3893 | 501,1683,1561 | 503,211,115 | 504,774,678 | 505,3028,2967 | 506,1797,1736 | 507,103,55 | 508,582,535 | 510,125,97 | 511,1588,1573

BATCH_RAW_INFO | 478,4020,3321 | 483,2297,1703 | 486,1906,1502 | 488,1877,1563 | 490,411,143 | 491,1186,928 | 495,2124,1940 | 496,3774,3606 | 498,3777,3623 | 499,323,169 | 500,4016,3893 | 501,1684,1561 | 503,212,115 | 504,775,678 | 505,3029,2967 | 506,1798,1736 | 507,104,55 | 508,583,535 | 510,126,97 | 511,1589,1573

BATCH_RAW_INFO | 478,4021,3321 | 483,2298,1703 | 486,1907,1502 | 488,1878,1563 | 490,412,143 | 491,1187,928 | 495,2125,1940 | 496,3775,3606 | 498,3778,3623 | 499,324,169 | 500,4017,3893 | 501,1685,1561 | 503,213,115 | 504,776,678 | 505,3030,2967 | 506,1799,1736 | 507,105,55 | 508,584,535 | 510,127,97 | 511,1590,1573

BATCH_RAW_INFO | 478,4022,3321 | 483,2299,1703 | 486,1908,1502 | 488,1879,1563 | 490,413,143 | 491,1188,928 | 495,2126,1940 | 496,3776,3606 | 498,3779,3623 | 499,325,169 | 500,4018,3893 | 501,1686,1561 | 503,214,115 | 504,777,678 | 505,3031,2967 | 506,1800,1736 | 507,106,55 | 508,585,535 | 510,128,97 | 511,1591,1573

BATCH_RAW_INFO | 478,4023,3321 | 483,2300,1703 | 486,1909,1502 | 488,1880,1563 | 490,414,143 | 491,1189,928 | 495,2127,1940 | 496,3777,3606 | 498,3780,3623 | 499,326,169 | 500,4019,3893 | 501,1687,1561 | 503,215,115 | 504,778,678 | 505,3032,2967 | 506,1801,1736 | 507,107,55 | 508,586,535 | 510,129,97 | 511,1592,1573

BATCH_RAW_INFO | 478,4024,3321 | 483,2301,1703 | 486,1910,1502 | 488,1881,1563 | 490,415,143 | 491,1190,928 | 495,2128,1940 | 496,3778,3606 | 498,3781,3623 | 499,327,169 | 500,4020,3893 | 501,1688,1561 | 503,216,115 | 504,779,678 | 505,3033,2967 | 506,1802,1736 | 507,108,55 | 508,587,535 | 510,130,97 | 511,1593,1573

BATCH_RAW_INFO | 478,4025,3321 | 483,2302,1703 | 486,1911,1502 | 488,1882,1563 | 490,416,143 | 491,1191,928 | 495,2129,1940 | 496,3779,3606 | 498,3782,3623 | 499,328,169 | 500,4021,3893 | 501,1689,1561 | 503,217,115 | 504,780,678 | 505,3034,2967 | 506,1803,1736 | 507,109,55 | 508,588,535 | 510,131,97 | 511,1594,1573

BATCH_RAW_INFO | 478,4026,3321 | 483,2303,1703 | 486,1912,1502 | 488,1883,1563 | 490,417,143 | 491,1192,928 | 495,2130,1940 | 496,3780,3606 | 498,3783,3623 | 499,329,169 | 500,4022,3893 | 501,1690,1561 | 503,218,115 | 504,781,678 | 505,3035,2967 | 506,1804,1736 | 507,110,55 | 508,589,535 | 510,132,97 | 511,1595,1573

BATCH_RAW_INFO | 478,4027,3321 | 483,2304,1703 | 486,1913,1502 | 488,1884,1563 | 490,418,143 | 491,1193,928 | 495,2131,1940 | 496,3781,3606 | 498,3784,3623 | 499,330,169 | 500,4023,3893 | 501,1691,1561 | 503,219,115 | 504,782,678 | 505,3036,2967 | 506,1805,1736 | 507,111,55 | 508,590,535 | 510,133,97 | 511,1596,1573

BATCH_RAW_INFO | 478,4028,3321 | 483,2305,1703 | 486,1914,1502 | 488,1885,1563 | 490,419,143 | 491,1194,928 | 495,2132,1940 | 496,3782,3606 | 498,3785,3623 | 499,331,169 | 500,4024,3893 | 501,1692,1561 | 503,220,115 | 504,783,678 | 505,3037,2967 | 506,1806,1736 | 507,112,55 | 508,591,535 | 510,134,97 | 511,1597,1573

BATCH_RAW_INFO | 478,4029,3321 | 483,2306,1703 | 486,1915,1502 | 488,1886,1563 | 490,420,143 | 491,1195,928 | 495,2133,1940 | 496,3783,3606 | 498,3786,3623 | 499,332,169 | 500,4025,3893 | 501,1693,1561 | 503,221,115 | 504,784,678 | 505,3038,2967 | 506,1807,1736 | 507,113,55 | 508,592,535 | 510,135,97 | 511,1598,1573

BATCH_RAW_INFO | 478,4030,3321 | 483,2307,1703 | 486,1916,1502 | 488,1887,1563 | 490,421,143 | 491,1196,928 | 495,2134,1940 | 496,3784,3606 | 498,3787,3623 | 499,333,169 | 500,4026,3893 | 501,1694,1561 | 503,222,115 | 504,785,678 | 505,3039,2967 | 506,1808,1736 | 507,114,55 | 508,593,535 | 510,136,97 | 511,1599,1573

BATCH_RAW_INFO | 478,4031,3321 | 483,2308,1703 | 486,1917,1502 | 488,1888,1563 | 490,422,143 | 491,1197,928 | 495,2135,1940 | 496,3785,3606 | 498,3788,3623 | 499,334,169 | 500,4027,3893 | 501,1695,1561 | 503,223,115 | 504,786,678 | 505,3040,2967 | 506,1809,1736 | 507,115,55 | 508,594,535 | 510,137,97 | 511,1600,1573

BATCH_RAW_INFO | 478,4032,3321 | 483,2309,1703 | 486,1918,1502 | 488,1889,1563 | 490,423,143 | 491,1198,928 | 495,2136,1940 | 496,3786,3606 | 498,3789,3623 | 499,335,169 | 500,4028,3893 | 501,1696,1561 | 503,224,115 | 504,787,678 | 505,3041,2967 | 506,1810,1736 | 507,116,55 | 508,595,535 | 510,138,97 | 511,1601,1573

BATCH_RAW_INFO | 478,4033,3321 | 483,2310,1703 | 486,1919,1502 | 488,1890,1563 | 490,424,143 | 491,1199,928 | 495,2137,1940 | 496,3787,3606 | 498,3790,3623 | 499,336,169 | 500,4029,3893 | 501,1697,1561 | 503,225,115 | 504,788,678 | 505,3042,2967 | 506,1811,1736 | 507,117,55 | 508,596,535 | 510,139,97 | 511,1602,1573

BATCH_RAW_INFO | 478,4034,3321 | 483,2311,1703 | 486,1920,1502 | 488,1891,1563 | 490,425,143 | 491,1200,928 | 495,2138,1940 | 496,3788,3606 | 498,3791,3623 | 499,337,169 | 500,4030,3893 | 501,1698,1561 | 503,226,115 | 504,789,678 | 505,3043,2967 | 506,1812,1736 | 507,118,55 | 508,597,535 | 510,140,97 | 511,1603,1573

BATCH_RAW_INFO | 478,4035,3321 | 483,2312,1703 | 486,1921,1502 | 488,1892,1563 | 490,426,143 | 491,1201,928 | 495,2139,1940 | 496,3789,3606 | 498,3792,3623 | 499,338,169 | 500,4031,3893 | 501,1699,1561 | 503,227,115 | 504,790,678 | 505,3044,2967 | 506,1813,1736 | 507,119,55 | 508,598,535 | 510,141,97 | 511,1604,1573

BATCH_RAW_INFO | 478,4036,3321 | 483,2313,1703 | 486,1922,1502 | 488,1893,1563 | 490,427,143 | 491,1202,928 | 495,2140,1940 | 496,3790,3606 | 498,3793,3623 | 499,339,169 | 500,4032,3893 | 501,1700,1561 | 503,228,115 | 504,791,678 | 505,3045,2967 | 506,1814,1736 | 507,120,55 | 508,599,535 | 510,142,97 | 511,1605,1573

BATCH_RAW_INFO | 478,4037,3321 | 483,2314,1703 | 486,1923,1502 | 488,1894,1563 | 490,428,143 | 491,1203,928 | 495,2141,1940 | 496,3791,3606 | 498,3794,3623 | 499,340,169 | 500,4033,3893 | 501,1701,1561 | 503,229,115 | 504,792,678 | 505,3046,2967 | 506,1815,1736 | 507,121,55 | 508,600,535 | 510,143,97 | 511,1606,1573

BATCH_RAW_INFO | 478,4038,3321 | 483,2315,1703 | 486,1924,1502 | 488,1895,1563 | 490,429,143 | 491,1204,928 | 495,2142,1940 | 496,3792,3606 | 498,3795,3623 | 499,341,169 | 500,4034,3893 | 501,1702,1561 | 503,230,115 | 504,793,678 | 505,3047,2967 | 506,1816,1736 | 507,122,55 | 508,601,535 | 510,144,97 | 511,1607,1573

BATCH_RAW_INFO | 478,4039,3321 | 483,2316,1703 | 486,1925,1502 | 488,1896,1563 | 490,430,143 | 491,1205,928 | 495,2143,1940 | 496,3793,3606 | 498,3796,3623 | 499,342,169 | 500,4035,3893 | 501,1703,1561 | 503,231,115 | 504,794,678 | 505,3048,2967 | 506,1817,1736 | 507,123,55 | 508,602,535 | 510,145,97 | 511,1608,1573

BATCH_RAW_INFO | 478,4040,3321 | 483,2317,1703 | 486,1926,1502 | 488,1897,1563 | 490,431,143 | 491,1206,928 | 495,2144,1940 | 496,3794,3606 | 498,3797,3623 | 499,343,169 | 500,4036,3893 | 501,1704,1561 | 503,232,115 | 504,795,678 | 505,3049,2967 | 506,1818,1736 | 507,124,55 | 508,603,535 | 510,146,97 | 511,1609,1573

BATCH_RAW_INFO | 478,4041,3321 | 483,2318,1703 | 486,1927,1502 | 488,1898,1563 | 490,432,143 | 491,1207,928 | 495,2145,1940 | 496,3795,3606 | 498,3798,3623 | 499,344,169 | 500,4037,3893 | 501,1705,1561 | 503,233,115 | 504,796,678 | 505,3050,2967 | 506,1819,1736 | 507,125,55 | 508,604,535 | 510,147,97 | 511,1610,1573

BATCH_RAW_INFO | 478,4042,3321 | 483,2319,1703 | 486,1928,1502 | 488,1899,1563 | 490,433,143 | 491,1208,928 | 495,2146,1940 | 496,3796,3606 | 498,3799,3623 | 499,345,169 | 500,4038,3893 | 501,1706,1561 | 503,234,115 | 504,797,678 | 505,3051,2967 | 506,1820,1736 | 507,126,55 | 508,605,535 | 510,148,97 | 511,1611,1573

BATCH_RAW_INFO | 478,4043,3321 | 483,2320,1703 | 486,1929,1502 | 488,1900,1563 | 490,434,143 | 491,1209,928 | 495,2147,1940 | 496,3797,3606 | 498,3800,3623 | 499,346,169 | 500,4039,3893 | 501,1707,1561 | 503,235,115 | 504,798,678 | 505,3052,2967 | 506,1821,1736 | 507,127,55 | 508,606,535 | 510,149,97 | 511,1612,1573

BATCH_RAW_INFO | 478,4044,3321 | 483,2321,1703 | 486,1930,1502 | 488,1901,1563 | 490,435,143 | 491,1210,928 | 495,2148,1940 | 496,3798,3606 | 498,3801,3623 | 499,347,169 | 500,4040,3893 | 501,1708,1561 | 503,236,115 | 504,799,678 | 505,3053,2967 | 506,1822,1736 | 507,128,55 | 508,607,535 | 510,150,97 | 511,1613,1573

BATCH_RAW_INFO | 478,4045,3321 | 483,2322,1703 | 486,1931,1502 | 488,1902,1563 | 490,436,143 | 491,1211,928 | 495,2149,1940 | 496,3799,3606 | 498,3802,3623 | 499,348,169 | 500,4041,3893 | 501,1709,1561 | 503,237,115 | 504,800,678 | 505,3054,2967 | 506,1823,1736 | 507,129,55 | 508,608,535 | 510,151,97 | 511,1614,1573

BATCH_RAW_INFO | 478,4046,3321 | 483,2323,1703 | 486,1932,1502 | 488,1903,1563 | 490,437,143 | 491,1212,928 | 495,2150,1940 | 496,3800,3606 | 498,3803,3623 | 499,349,169 | 500,4042,3893 | 501,1710,1561 | 503,238,115 | 504,801,678 | 505,3055,2967 | 506,1824,1736 | 507,130,55 | 508,609,535 | 510,152,97 | 511,1615,1573

BATCH_RAW_INFO | 478,4047,3321 | 483,2324,1703 | 486,1933,1502 | 488,1904,1563 | 490,438,143 | 491,1213,928 | 495,2151,1940 | 496,3801,3606 | 498,3804,3623 | 499,350,169 | 500,4043,3893 | 501,1711,1561 | 503,239,115 | 504,802,678 | 505,3056,2967 | 506,1825,1736 | 507,131,55 | 508,610,535 | 510,153,97 | 511,1616,1573

BATCH_RAW_INFO | 478,4048,3321 | 483,2325,1703 | 486,1934,1502 | 488,1905,1563 | 490,439,143 | 491,1214,928 | 495,2152,1940 | 496,3802,3606 | 498,3805,3623 | 499,351,169 | 500,4044,3893 | 501,1712,1561 | 503,240,115 | 504,803,678 | 505,3057,2967 | 506,1826,1736 | 507,132,55 | 508,611,535 | 510,154,97 | 511,1617,1573

BATCH_RAW_INFO | 478,4049,3321 | 483,2326,1703 | 486,1935,1502 | 488,1906,1563 | 490,440,143 | 491,1215,928 | 495,2153,1940 | 496,3803,3606 | 498,3806,3623 | 499,352,169 | 500,4045,3893 | 501,1713,1561 | 503,241,115 | 504,804,678 | 505,3058,2967 | 506,1827,1736 | 507,133,55 | 508,612,535 | 510,155,97 | 511,1618,1573

BATCH_RAW_INFO | 478,4050,3321 | 483,2327,1703 | 486,1936,1502 | 488,1907,1563 | 490,441,143 | 491,1216,928 | 495,2154,1940 | 496,3804,3606 | 498,3807,3623 | 499,353,169 | 500,4046,3893 | 501,1714,1561 | 503,242,115 | 504,805,678 | 505,3059,2967 | 506,1828,1736 | 507,134,55 | 508,613,535 | 510,156,97 | 511,1619,1573

BATCH_RAW_INFO | 478,4051,3321 | 483,2328,1703 | 486,1937,1502 | 488,1908,1563 | 490,442,143 | 491,1217,928 | 495,2155,1940 | 496,3805,3606 | 498,3808,3623 | 499,354,169 | 500,4047,3893 | 501,1715,1561 | 503,243,115 | 504,806,678 | 505,3060,2967 | 506,1829,1736 | 507,135,55 | 508,614,535 | 510,157,97 | 511,1620,1573

BATCH_RAW_INFO | 512,2834,2833

BATCH_RAW_INFO | 478,4052,3321 | 483,2329,1703 | 486,1938,1502 | 488,1909,1563 | 490,443,143 | 491,1218,928 | 495,2156,1940 | 496,3806,3606 | 498,3809,3623 | 499,355,169 | 500,4048,3893 | 501,1716,1561 | 503,244,115 | 504,807,678 | 505,3061,2967 | 506,1830,1736 | 507,136,55 | 508,615,535 | 510,158,97 | 511,1621,1573 | 512,2835,2833

BATCH_RAW_INFO | 478,4053,3321 | 483,2330,1703 | 486,1939,1502 | 488,1910,1563 | 490,444,143 | 491,1219,928 | 495,2157,1940 | 496,3807,3606 | 498,3810,3623 | 499,356,169 | 500,4049,3893 | 501,1717,1561 | 503,245,115 | 504,808,678 | 505,3062,2967 | 506,1831,1736 | 507,137,55 | 508,616,535 | 510,159,97 | 511,1622,1573 | 512,2836,2833

BATCH_RAW_INFO | 478,4054,3321 | 483,2331,1703 | 486,1940,1502 | 488,1911,1563 | 490,445,143 | 491,1220,928 | 495,2158,1940 | 496,3808,3606 | 498,3811,3623 | 499,357,169 | 500,4050,3893 | 501,1718,1561 | 503,246,115 | 504,809,678 | 505,3063,2967 | 506,1832,1736 | 507,138,55 | 508,617,535 | 510,160,97 | 511,1623,1573 | 512,2837,2833

BATCH_RAW_INFO | 478,4055,3321 | 483,2332,1703 | 486,1941,1502 | 488,1912,1563 | 490,446,143 | 491,1221,928 | 495,2159,1940 | 496,3809,3606 | 498,3812,3623 | 499,358,169 | 500,4051,3893 | 501,1719,1561 | 503,247,115 | 504,810,678 | 505,3064,2967 | 506,1833,1736 | 507,139,55 | 508,618,535 | 510,161,97 | 511,1624,1573 | 512,2838,2833

BATCH_RAW_INFO | 478,4056,3321 | 483,2333,1703 | 486,1942,1502 | 488,1913,1563 | 490,447,143 | 491,1222,928 | 495,2160,1940 | 496,3810,3606 | 498,3813,3623 | 499,359,169 | 500,4052,3893 | 501,1720,1561 | 503,248,115 | 504,811,678 | 505,3065,2967 | 506,1834,1736 | 507,140,55 | 508,619,535 | 510,162,97 | 511,1625,1573 | 512,2839,2833

BATCH_RAW_INFO | 478,4057,3321 | 483,2334,1703 | 486,1943,1502 | 488,1914,1563 | 490,448,143 | 491,1223,928 | 495,2161,1940 | 496,3811,3606 | 498,3814,3623 | 499,360,169 | 500,4053,3893 | 501,1721,1561 | 503,249,115 | 504,812,678 | 505,3066,2967 | 506,1835,1736 | 507,141,55 | 508,620,535 | 510,163,97 | 511,1626,1573 | 512,2840,2833

BATCH_RAW_INFO | 478,4058,3321 | 483,2335,1703 | 486,1944,1502 | 488,1915,1563 | 490,449,143 | 491,1224,928 | 495,2162,1940 | 496,3812,3606 | 498,3815,3623 | 499,361,169 | 500,4054,3893 | 501,1722,1561 | 503,250,115 | 504,813,678 | 505,3067,2967 | 506,1836,1736 | 507,142,55 | 508,621,535 | 510,164,97 | 511,1627,1573 | 512,2841,2833

BATCH_RAW_INFO | 478,4059,3321 | 483,2336,1703 | 486,1945,1502 | 488,1916,1563 | 490,450,143 | 491,1225,928 | 495,2163,1940 | 496,3813,3606 | 498,3816,3623 | 499,362,169 | 500,4055,3893 | 501,1723,1561 | 503,251,115 | 504,814,678 | 505,3068,2967 | 506,1837,1736 | 507,143,55 | 508,622,535 | 510,165,97 | 511,1628,1573 | 512,2842,2833

BATCH_RAW_INFO | 513,2002,2001

BATCH_RAW_INFO | 478,4060,3321 | 483,2337,1703 | 486,1946,1502 | 488,1917,1563 | 490,451,143 | 491,1226,928 | 495,2164,1940 | 496,3814,3606 | 498,3817,3623 | 499,363,169 | 500,4056,3893 | 501,1724,1561 | 503,252,115 | 504,815,678 | 505,3069,2967 | 506,1838,1736 | 507,144,55 | 508,623,535 | 510,166,97 | 511,1629,1573 | 512,2843,2833 | 513,2003,2001

BATCH_RAW_INFO | 478,4061,3321 | 483,2338,1703 | 486,1947,1502 | 488,1918,1563 | 490,452,143 | 491,1227,928 | 495,2165,1940 | 496,3815,3606 | 498,3818,3623 | 499,364,169 | 500,4057,3893 | 501,1725,1561 | 503,253,115 | 504,816,678 | 505,3070,2967 | 506,1839,1736 | 507,145,55 | 508,624,535 | 510,167,97 | 511,1630,1573 | 512,2844,2833 | 513,2004,2001

BATCH_RAW_INFO | 478,4062,3321 | 483,2339,1703 | 486,1948,1502 | 488,1919,1563 | 490,453,143 | 491,1228,928 | 495,2166,1940 | 496,3816,3606 | 498,3819,3623 | 499,365,169 | 500,4058,3893 | 501,1726,1561 | 503,254,115 | 504,817,678 | 505,3071,2967 | 506,1840,1736 | 507,146,55 | 508,625,535 | 510,168,97 | 511,1631,1573 | 512,2845,2833 | 513,2005,2001

BATCH_RAW_INFO | 478,4063,3321 | 483,2340,1703 | 486,1949,1502 | 488,1920,1563 | 490,454,143 | 491,1229,928 | 495,2167,1940 | 496,3817,3606 | 498,3820,3623 | 499,366,169 | 500,4059,3893 | 501,1727,1561 | 503,255,115 | 504,818,678 | 505,3072,2967 | 506,1841,1736 | 507,147,55 | 508,626,535 | 510,169,97 | 511,1632,1573 | 512,2846,2833 | 513,2006,2001

BATCH_RAW_INFO | 478,4064,3321 | 483,2341,1703 | 486,1950,1502 | 488,1921,1563 | 490,455,143 | 491,1230,928 | 495,2168,1940 | 496,3818,3606 | 498,3821,3623 | 499,367,169 | 500,4060,3893 | 501,1728,1561 | 503,256,115 | 504,819,678 | 505,3073,2967 | 506,1842,1736 | 507,148,55 | 508,627,535 | 510,170,97 | 511,1633,1573 | 512,2847,2833 | 513,2007,2001

BATCH_RAW_INFO | 478,4065,3321 | 483,2342,1703 | 486,1951,1502 | 488,1922,1563 | 490,456,143 | 491,1231,928 | 495,2169,1940 | 496,3819,3606 | 498,3822,3623 | 499,368,169 | 500,4061,3893 | 501,1729,1561 | 503,257,115 | 504,820,678 | 505,3074,2967 | 506,1843,1736 | 507,149,55 | 508,628,535 | 510,171,97 | 511,1634,1573 | 512,2848,2833 | 513,2008,2001

BATCH_RAW_INFO | 478,4066,3321 | 483,2343,1703 | 486,1952,1502 | 488,1923,1563 | 490,457,143 | 491,1232,928 | 495,2170,1940 | 496,3820,3606 | 498,3823,3623 | 499,369,169 | 500,4062,3893 | 501,1730,1561 | 503,258,115 | 504,821,678 | 505,3075,2967 | 506,1844,1736 | 507,150,55 | 508,629,535 | 510,172,97 | 511,1635,1573 | 512,2849,2833 | 513,2009,2001

BATCH_RAW_INFO | 478,4067,3321 | 483,2344,1703 | 486,1953,1502 | 488,1924,1563 | 490,458,143 | 491,1233,928 | 495,2171,1940 | 496,3821,3606 | 498,3824,3623 | 499,370,169 | 500,4063,3893 | 501,1731,1561 | 503,259,115 | 504,822,678 | 505,3076,2967 | 506,1845,1736 | 507,151,55 | 508,630,535 | 510,173,97 | 511,1636,1573 | 512,2850,2833 | 513,2010,2001

BATCH_RAW_INFO | 478,4068,3321 | 483,2345,1703 | 486,1954,1502 | 488,1925,1563 | 490,459,143 | 491,1234,928 | 495,2172,1940 | 496,3822,3606 | 498,3825,3623 | 499,371,169 | 500,4064,3893 | 501,1732,1561 | 503,260,115 | 504,823,678 | 505,3077,2967 | 506,1846,1736 | 507,152,55 | 508,631,535 | 510,174,97 | 511,1637,1573 | 512,2851,2833 | 513,2011,2001

BATCH_RAW_INFO | 478,4069,3321 | 483,2346,1703 | 486,1955,1502 | 488,1926,1563 | 490,460,143 | 491,1235,928 | 495,2173,1940 | 496,3823,3606 | 498,3826,3623 | 499,372,169 | 500,4065,3893 | 501,1733,1561 | 503,261,115 | 504,824,678 | 505,3078,2967 | 506,1847,1736 | 507,153,55 | 508,632,535 | 510,175,97 | 511,1638,1573 | 512,2852,2833 | 513,2012,2001

BATCH_RAW_INFO | 478,4070,3321 | 483,2347,1703 | 486,1956,1502 | 488,1927,1563 | 490,461,143 | 491,1236,928 | 495,2174,1940 | 496,3824,3606 | 498,3827,3623 | 499,373,169 | 500,4066,3893 | 501,1734,1561 | 503,262,115 | 504,825,678 | 505,3079,2967 | 506,1848,1736 | 507,154,55 | 508,633,535 | 510,176,97 | 511,1639,1573 | 512,2853,2833 | 513,2013,2001

BATCH_RAW_INFO | 478,4071,3321 | 483,2348,1703 | 486,1957,1502 | 488,1928,1563 | 490,462,143 | 491,1237,928 | 495,2175,1940 | 496,3825,3606 | 498,3828,3623 | 499,374,169 | 500,4067,3893 | 501,1735,1561 | 503,263,115 | 504,826,678 | 505,3080,2967 | 506,1849,1736 | 507,155,55 | 508,634,535 | 510,177,97 | 511,1640,1573 | 512,2854,2833 | 513,2014,2001

BATCH_RAW_INFO | 478,4072,3321 | 483,2349,1703 | 486,1958,1502 | 488,1929,1563 | 490,463,143 | 491,1238,928 | 495,2176,1940 | 496,3826,3606 | 498,3829,3623 | 499,375,169 | 500,4068,3893 | 501,1736,1561 | 503,264,115 | 504,827,678 | 505,3081,2967 | 506,1850,1736 | 507,156,55 | 508,635,535 | 510,178,97 | 511,1641,1573 | 512,2855,2833 | 513,2015,2001

BATCH_RAW_INFO | 478,4073,3321 | 483,2350,1703 | 486,1959,1502 | 488,1930,1563 | 490,464,143 | 491,1239,928 | 495,2177,1940 | 496,3827,3606 | 498,3830,3623 | 499,376,169 | 500,4069,3893 | 501,1737,1561 | 503,265,115 | 504,828,678 | 505,3082,2967 | 506,1851,1736 | 507,157,55 | 508,636,535 | 510,179,97 | 511,1642,1573 | 512,2856,2833 | 513,2016,2001

BATCH_RAW_INFO | 478,4074,3321 | 483,2351,1703 | 486,1960,1502 | 488,1931,1563 | 490,465,143 | 491,1240,928 | 495,2178,1940 | 496,3828,3606 | 498,3831,3623 | 499,377,169 | 500,4070,3893 | 501,1738,1561 | 503,266,115 | 504,829,678 | 505,3083,2967 | 506,1852,1736 | 507,158,55 | 508,637,535 | 510,180,97 | 511,1643,1573 | 512,2857,2833 | 513,2017,2001

BATCH_RAW_INFO | 478,4075,3321 | 483,2352,1703 | 486,1961,1502 | 488,1932,1563 | 490,466,143 | 491,1241,928 | 495,2179,1940 | 496,3829,3606 | 498,3832,3623 | 499,378,169 | 500,4071,3893 | 501,1739,1561 | 503,267,115 | 504,830,678 | 505,3084,2967 | 506,1853,1736 | 507,159,55 | 508,638,535 | 510,181,97 | 511,1644,1573 | 512,2858,2833 | 513,2018,2001

BATCH_RAW_INFO | 478,4076,3321 | 483,2353,1703 | 486,1962,1502 | 488,1933,1563 | 490,467,143 | 491,1242,928 | 495,2180,1940 | 496,3830,3606 | 498,3833,3623 | 499,379,169 | 500,4072,3893 | 501,1740,1561 | 503,268,115 | 504,831,678 | 505,3085,2967 | 506,1854,1736 | 507,160,55 | 508,639,535 | 510,182,97 | 511,1645,1573 | 512,2859,2833 | 513,2019,2001

BATCH_RAW_INFO | 478,4077,3321 | 483,2354,1703 | 486,1963,1502 | 488,1934,1563 | 490,468,143 | 491,1243,928 | 495,2181,1940 | 496,3831,3606 | 498,3834,3623 | 499,380,169 | 500,4073,3893 | 501,1741,1561 | 503,269,115 | 504,832,678 | 505,3086,2967 | 506,1855,1736 | 507,161,55 | 508,640,535 | 510,183,97 | 511,1646,1573 | 512,2860,2833 | 513,2020,2001

BATCH_RAW_INFO | 478,4078,3321 | 483,2355,1703 | 486,1964,1502 | 488,1935,1563 | 490,469,143 | 491,1244,928 | 495,2182,1940 | 496,3832,3606 | 498,3835,3623 | 499,381,169 | 500,4074,3893 | 501,1742,1561 | 503,270,115 | 504,833,678 | 505,3087,2967 | 506,1856,1736 | 507,162,55 | 508,641,535 | 510,184,97 | 511,1647,1573 | 512,2861,2833 | 513,2021,2001

BATCH_RAW_INFO | 478,4079,3321 | 483,2356,1703 | 486,1965,1502 | 488,1936,1563 | 490,470,143 | 491,1245,928 | 495,2183,1940 | 496,3833,3606 | 498,3836,3623 | 499,382,169 | 500,4075,3893 | 501,1743,1561 | 503,271,115 | 504,834,678 | 505,3088,2967 | 506,1857,1736 | 507,163,55 | 508,642,535 | 510,185,97 | 511,1648,1573 | 512,2862,2833 | 513,2022,2001

BATCH_RAW_INFO | 478,4080,3321 | 483,2357,1703 | 486,1966,1502 | 488,1937,1563 | 490,471,143 | 491,1246,928 | 495,2184,1940 | 496,3834,3606 | 498,3837,3623 | 499,383,169 | 500,4076,3893 | 501,1744,1561 | 503,272,115 | 504,835,678 | 505,3089,2967 | 506,1858,1736 | 507,164,55 | 508,643,535 | 510,186,97 | 511,1649,1573 | 512,2863,2833 | 513,2023,2001

BATCH_RAW_INFO | 478,4081,3321 | 483,2358,1703 | 486,1967,1502 | 488,1938,1563 | 490,472,143 | 491,1247,928 | 495,2185,1940 | 496,3835,3606 | 498,3838,3623 | 499,384,169 | 500,4077,3893 | 501,1745,1561 | 503,273,115 | 504,836,678 | 505,3090,2967 | 506,1859,1736 | 507,165,55 | 508,644,535 | 510,187,97 | 511,1650,1573 | 512,2864,2833 | 513,2024,2001

BATCH_RAW_INFO | 478,4082,3321 | 483,2359,1703 | 486,1968,1502 | 488,1939,1563 | 490,473,143 | 491,1248,928 | 495,2186,1940 | 496,3836,3606 | 498,3839,3623 | 499,385,169 | 500,4078,3893 | 501,1746,1561 | 503,274,115 | 504,837,678 | 505,3091,2967 | 506,1860,1736 | 507,166,55 | 508,645,535 | 510,188,97 | 511,1651,1573 | 512,2865,2833 | 513,2025,2001

BATCH_RAW_INFO | 478,4083,3321 | 483,2360,1703 | 486,1969,1502 | 488,1940,1563 | 490,474,143 | 491,1249,928 | 495,2187,1940 | 496,3837,3606 | 498,3840,3623 | 499,386,169 | 500,4079,3893 | 501,1747,1561 | 503,275,115 | 504,838,678 | 505,3092,2967 | 506,1861,1736 | 507,167,55 | 508,646,535 | 510,189,97 | 511,1652,1573 | 512,2866,2833 | 513,2026,2001

BATCH_RAW_INFO | 478,4084,3321 | 483,2361,1703 | 486,1970,1502 | 488,1941,1563 | 490,475,143 | 491,1250,928 | 495,2188,1940 | 496,3838,3606 | 498,3841,3623 | 499,387,169 | 500,4080,3893 | 501,1748,1561 | 503,276,115 | 504,839,678 | 505,3093,2967 | 506,1862,1736 | 507,168,55 | 508,647,535 | 510,190,97 | 511,1653,1573 | 512,2867,2833 | 513,2027,2001

BATCH_RAW_INFO | 478,4085,3321 | 483,2362,1703 | 486,1971,1502 | 488,1942,1563 | 490,476,143 | 491,1251,928 | 495,2189,1940 | 496,3839,3606 | 498,3842,3623 | 499,388,169 | 500,4081,3893 | 501,1749,1561 | 503,277,115 | 504,840,678 | 505,3094,2967 | 506,1863,1736 | 507,169,55 | 508,648,535 | 510,191,97 | 511,1654,1573 | 512,2868,2833 | 513,2028,2001

BATCH_RAW_INFO | 478,4086,3321 | 483,2363,1703 | 486,1972,1502 | 488,1943,1563 | 490,477,143 | 491,1252,928 | 495,2190,1940 | 496,3840,3606 | 498,3843,3623 | 499,389,169 | 500,4082,3893 | 501,1750,1561 | 503,278,115 | 504,841,678 | 505,3095,2967 | 506,1864,1736 | 507,170,55 | 508,649,535 | 510,192,97 | 511,1655,1573 | 512,2869,2833 | 513,2029,2001

BATCH_RAW_INFO | 478,4087,3321 | 483,2364,1703 | 486,1973,1502 | 488,1944,1563 | 490,478,143 | 491,1253,928 | 495,2191,1940 | 496,3841,3606 | 498,3844,3623 | 499,390,169 | 500,4083,3893 | 501,1751,1561 | 503,279,115 | 504,842,678 | 505,3096,2967 | 506,1865,1736 | 507,171,55 | 508,650,535 | 510,193,97 | 511,1656,1573 | 512,2870,2833 | 513,2030,2001

BATCH_RAW_INFO | 478,4088,3321 | 483,2365,1703 | 486,1974,1502 | 488,1945,1563 | 490,479,143 | 491,1254,928 | 495,2192,1940 | 496,3842,3606 | 498,3845,3623 | 499,391,169 | 500,4084,3893 | 501,1752,1561 | 503,280,115 | 504,843,678 | 505,3097,2967 | 506,1866,1736 | 507,172,55 | 508,651,535 | 510,194,97 | 511,1657,1573 | 512,2871,2833 | 513,2031,2001

BATCH_RAW_INFO | 478,4089,3321 | 483,2366,1703 | 486,1975,1502 | 488,1946,1563 | 490,480,143 | 491,1255,928 | 495,2193,1940 | 496,3843,3606 | 498,3846,3623 | 499,392,169 | 500,4085,3893 | 501,1753,1561 | 503,281,115 | 504,844,678 | 505,3098,2967 | 506,1867,1736 | 507,173,55 | 508,652,535 | 510,195,97 | 511,1658,1573 | 512,2872,2833 | 513,2032,2001

BATCH_RAW_INFO | 478,4090,3321 | 483,2367,1703 | 486,1976,1502 | 488,1947,1563 | 490,481,143 | 491,1256,928 | 495,2194,1940 | 496,3844,3606 | 498,3847,3623 | 499,393,169 | 500,4086,3893 | 501,1754,1561 | 503,282,115 | 504,845,678 | 505,3099,2967 | 506,1868,1736 | 507,174,55 | 508,653,535 | 510,196,97 | 511,1659,1573 | 512,2873,2833 | 513,2033,2001

BATCH_RAW_INFO | 478,4091,3321 | 483,2368,1703 | 486,1977,1502 | 488,1948,1563 | 490,482,143 | 491,1257,928 | 495,2195,1940 | 496,3845,3606 | 498,3848,3623 | 499,394,169 | 500,4087,3893 | 501,1755,1561 | 503,283,115 | 504,846,678 | 505,3100,2967 | 506,1869,1736 | 507,175,55 | 508,654,535 | 510,197,97 | 511,1660,1573 | 512,2874,2833 | 513,2034,2001

BATCH_RAW_INFO | 478,4092,3321 | 483,2369,1703 | 486,1978,1502 | 488,1949,1563 | 490,483,143 | 491,1258,928 | 495,2196,1940 | 496,3846,3606 | 498,3849,3623 | 499,395,169 | 500,4088,3893 | 501,1756,1561 | 503,284,115 | 504,847,678 | 505,3101,2967 | 506,1870,1736 | 507,176,55 | 508,655,535 | 510,198,97 | 511,1661,1573 | 512,2875,2833 | 513,2035,2001

BATCH_RAW_INFO | 478,4093,3321 | 483,2370,1703 | 486,1979,1502 | 488,1950,1563 | 490,484,143 | 491,1259,928 | 495,2197,1940 | 496,3847,3606 | 498,3850,3623 | 499,396,169 | 500,4089,3893 | 501,1757,1561 | 503,285,115 | 505,3102,2967 | 506,1871,1736 | 507,177,55 | 508,656,535 | 510,199,97 | 511,1662,1573 | 512,2876,2833 | 513,2036,2001

BATCH_RAW_INFO | 478,4094,3321 | 483,2371,1703 | 486,1980,1502 | 488,1951,1563 | 490,485,143 | 491,1260,928 | 495,2198,1940 | 496,3848,3606 | 498,3851,3623 | 499,397,169 | 500,4090,3893 | 501,1758,1561 | 503,286,115 | 505,3103,2967 | 506,1872,1736 | 507,178,55 | 508,657,535 | 510,200,97 | 511,1663,1573 | 512,2877,2833 | 513,2037,2001

BATCH_RAW_INFO | 478,4095,3321 | 483,2372,1703 | 486,1981,1502 | 488,1952,1563 | 490,486,143 | 491,1261,928 | 495,2199,1940 | 496,3849,3606 | 498,3852,3623 | 499,398,169 | 500,4091,3893 | 501,1759,1561 | 503,287,115 | 505,3104,2967 | 506,1873,1736 | 507,179,55 | 508,658,535 | 510,201,97 | 511,1664,1573 | 512,2878,2833 | 513,2038,2001

BATCH_RAW_INFO | 483,2373,1703 | 486,1982,1502 | 488,1953,1563 | 490,487,143 | 491,1262,928 | 495,2200,1940 | 496,3850,3606 | 498,3853,3623 | 499,399,169 | 500,4092,3893 | 501,1760,1561 | 503,288,115 | 505,3105,2967 | 506,1874,1736 | 507,180,55 | 508,659,535 | 510,202,97 | 511,1665,1573 | 512,2879,2833 | 513,2039,2001

BATCH_RAW_INFO | 483,2374,1703 | 486,1983,1502 | 488,1954,1563 | 490,488,143 | 491,1263,928 | 495,2201,1940 | 496,3851,3606 | 498,3854,3623 | 499,400,169 | 500,4093,3893 | 501,1761,1561 | 503,289,115 | 505,3106,2967 | 506,1875,1736 | 507,181,55 | 508,660,535 | 510,203,97 | 511,1666,1573 | 512,2880,2833 | 513,2040,2001

BATCH_RAW_INFO | 483,2375,1703 | 486,1984,1502 | 488,1955,1563 | 490,489,143 | 491,1264,928 | 495,2202,1940 | 496,3852,3606 | 498,3855,3623 | 499,401,169 | 500,4094,3893 | 501,1762,1561 | 503,290,115 | 505,3107,2967 | 506,1876,1736 | 507,182,55 | 508,661,535 | 510,204,97 | 511,1667,1573 | 512,2881,2833 | 513,2041,2001

BATCH_RAW_INFO | 514,3350,3349

BATCH_RAW_INFO | 483,2376,1703 | 486,1985,1502 | 488,1956,1563 | 490,490,143 | 491,1265,928 | 495,2203,1940 | 496,3853,3606 | 498,3856,3623 | 499,402,169 | 500,4095,3893 | 501,1763,1561 | 503,291,115 | 505,3108,2967 | 506,1877,1736 | 507,183,55 | 508,662,535 | 510,205,97 | 511,1668,1573 | 512,2882,2833 | 513,2042,2001 | 514,3351,3349

BATCH_RAW_INFO | 483,2377,1703 | 486,1986,1502 | 488,1957,1563 | 490,491,143 | 491,1266,928 | 495,2204,1940 | 496,3854,3606 | 498,3857,3623 | 499,403,169 | 501,1764,1561 | 503,292,115 | 505,3109,2967 | 506,1878,1736 | 507,184,55 | 508,663,535 | 510,206,97 | 511,1669,1573 | 512,2883,2833 | 513,2043,2001 | 514,3352,3349

BATCH_RAW_INFO | 483,2378,1703 | 486,1987,1502 | 488,1958,1563 | 490,492,143 | 491,1267,928 | 495,2205,1940 | 496,3855,3606 | 498,3858,3623 | 499,404,169 | 501,1765,1561 | 503,293,115 | 505,3110,2967 | 506,1879,1736 | 507,185,55 | 508,664,535 | 510,207,97 | 511,1670,1573 | 512,2884,2833 | 513,2044,2001 | 514,3353,3349

BATCH_RAW_INFO | 483,2379,1703 | 486,1988,1502 | 488,1959,1563 | 490,493,143 | 491,1268,928 | 495,2206,1940 | 496,3856,3606 | 498,3859,3623 | 499,405,169 | 501,1766,1561 | 503,294,115 | 505,3111,2967 | 506,1880,1736 | 507,186,55 | 508,665,535 | 510,208,97 | 511,1671,1573 | 512,2885,2833 | 513,2045,2001 | 514,3354,3349

BATCH_RAW_INFO | 483,2380,1703 | 486,1989,1502 | 488,1960,1563 | 490,494,143 | 491,1269,928 | 495,2207,1940 | 496,3857,3606 | 498,3860,3623 | 499,406,169 | 501,1767,1561 | 503,295,115 | 505,3112,2967 | 506,1881,1736 | 507,187,55 | 508,666,535 | 510,209,97 | 511,1672,1573 | 512,2886,2833 | 513,2046,2001 | 514,3355,3349

BATCH_RAW_INFO | 483,2381,1703 | 486,1990,1502 | 488,1961,1563 | 490,495,143 | 491,1270,928 | 495,2208,1940 | 496,3858,3606 | 498,3861,3623 | 499,407,169 | 501,1768,1561 | 503,296,115 | 505,3113,2967 | 506,1882,1736 | 507,188,55 | 508,667,535 | 510,210,97 | 511,1673,1573 | 512,2887,2833 | 513,2047,2001 | 514,3356,3349

BATCH_RAW_INFO | 483,2382,1703 | 486,1991,1502 | 488,1962,1563 | 490,496,143 | 491,1271,928 | 495,2209,1940 | 496,3859,3606 | 498,3862,3623 | 499,408,169 | 501,1769,1561 | 503,297,115 | 505,3114,2967 | 506,1883,1736 | 507,189,55 | 508,668,535 | 510,211,97 | 511,1674,1573 | 512,2888,2833 | 513,2048,2001 | 514,3357,3349

BATCH_RAW_INFO | 483,2383,1703 | 486,1992,1502 | 488,1963,1563 | 490,497,143 | 491,1272,928 | 495,2210,1940 | 496,3860,3606 | 498,3863,3623 | 499,409,169 | 501,1770,1561 | 503,298,115 | 505,3115,2967 | 506,1884,1736 | 507,190,55 | 508,669,535 | 510,212,97 | 511,1675,1573 | 512,2889,2833 | 513,2049,2001 | 514,3358,3349

BATCH_RAW_INFO | 483,2384,1703 | 486,1993,1502 | 488,1964,1563 | 490,498,143 | 491,1273,928 | 495,2211,1940 | 496,3861,3606 | 498,3864,3623 | 499,410,169 | 501,1771,1561 | 503,299,115 | 505,3116,2967 | 506,1885,1736 | 507,191,55 | 508,670,535 | 510,213,97 | 511,1676,1573 | 512,2890,2833 | 513,2050,2001 | 514,3359,3349

BATCH_RAW_INFO | 483,2385,1703 | 486,1994,1502 | 488,1965,1563 | 490,499,143 | 491,1274,928 | 495,2212,1940 | 496,3862,3606 | 498,3865,3623 | 499,411,169 | 501,1772,1561 | 503,300,115 | 505,3117,2967 | 506,1886,1736 | 507,192,55 | 508,671,535 | 510,214,97 | 511,1677,1573 | 512,2891,2833 | 513,2051,2001 | 514,3360,3349

BATCH_RAW_INFO | 483,2386,1703 | 486,1995,1502 | 488,1966,1563 | 490,500,143 | 491,1275,928 | 495,2213,1940 | 496,3863,3606 | 498,3866,3623 | 499,412,169 | 501,1773,1561 | 503,301,115 | 505,3118,2967 | 506,1887,1736 | 507,193,55 | 508,672,535 | 510,215,97 | 511,1678,1573 | 512,2892,2833 | 513,2052,2001 | 514,3361,3349

BATCH_RAW_INFO | 483,2387,1703 | 486,1996,1502 | 488,1967,1563 | 490,501,143 | 491,1276,928 | 495,2214,1940 | 496,3864,3606 | 498,3867,3623 | 499,413,169 | 501,1774,1561 | 503,302,115 | 505,3119,2967 | 506,1888,1736 | 507,194,55 | 508,673,535 | 510,216,97 | 511,1679,1573 | 512,2893,2833 | 513,2053,2001 | 514,3362,3349

BATCH_RAW_INFO | 483,2388,1703 | 486,1997,1502 | 488,1968,1563 | 490,502,143 | 491,1277,928 | 495,2215,1940 | 496,3865,3606 | 498,3868,3623 | 499,414,169 | 501,1775,1561 | 503,303,115 | 505,3120,2967 | 506,1889,1736 | 507,195,55 | 508,674,535 | 510,217,97 | 511,1680,1573 | 512,2894,2833 | 513,2054,2001 | 514,3363,3349

BATCH_RAW_INFO | 483,2389,1703 | 486,1998,1502 | 488,1969,1563 | 490,503,143 | 491,1278,928 | 495,2216,1940 | 496,3866,3606 | 498,3869,3623 | 499,415,169 | 501,1776,1561 | 503,304,115 | 505,3121,2967 | 506,1890,1736 | 507,196,55 | 508,675,535 | 510,218,97 | 511,1681,1573 | 512,2895,2833 | 513,2055,2001 | 514,3364,3349

BATCH_RAW_INFO | 483,2390,1703 | 486,1999,1502 | 488,1970,1563 | 490,504,143 | 491,1279,928 | 495,2217,1940 | 496,3867,3606 | 498,3870,3623 | 499,416,169 | 501,1777,1561 | 503,305,115 | 505,3122,2967 | 506,1891,1736 | 507,197,55 | 508,676,535 | 510,219,97 | 511,1682,1573 | 512,2896,2833 | 513,2056,2001 | 514,3365,3349

BATCH_RAW_INFO | 483,2391,1703 | 488,1971,1563 | 490,505,143 | 491,1280,928 | 495,2218,1940 | 496,3868,3606 | 498,3871,3623 | 499,417,169 | 501,1778,1561 | 503,306,115 | 505,3123,2967 | 506,1892,1736 | 507,198,55 | 508,677,535 | 510,220,97 | 511,1683,1573 | 512,2897,2833 | 513,2057,2001 | 514,3366,3349

BATCH_RAW_INFO | 483,2392,1703 | 488,1972,1563 | 490,506,143 | 491,1281,928 | 495,2219,1940 | 496,3869,3606 | 498,3872,3623 | 499,418,169 | 501,1779,1561 | 503,307,115 | 505,3124,2967 | 506,1893,1736 | 507,199,55 | 508,678,535 | 510,221,97 | 511,1684,1573 | 512,2898,2833 | 513,2058,2001 | 514,3367,3349

BATCH_RAW_INFO | 483,2393,1703 | 488,1973,1563 | 490,507,143 | 491,1282,928 | 495,2220,1940 | 496,3870,3606 | 498,3873,3623 | 499,419,169 | 501,1780,1561 | 503,308,115 | 505,3125,2967 | 506,1894,1736 | 507,200,55 | 508,679,535 | 510,222,97 | 511,1685,1573 | 512,2899,2833 | 513,2059,2001 | 514,3368,3349

BATCH_RAW_INFO | 483,2394,1703 | 488,1974,1563 | 490,508,143 | 491,1283,928 | 495,2221,1940 | 496,3871,3606 | 498,3874,3623 | 499,420,169 | 501,1781,1561 | 503,309,115 | 505,3126,2967 | 506,1895,1736 | 507,201,55 | 508,680,535 | 510,223,97 | 511,1686,1573 | 512,2900,2833 | 513,2060,2001 | 514,3369,3349

BATCH_RAW_INFO | 483,2395,1703 | 488,1975,1563 | 490,509,143 | 491,1284,928 | 495,2222,1940 | 496,3872,3606 | 498,3875,3623 | 499,421,169 | 501,1782,1561 | 503,310,115 | 505,3127,2967 | 506,1896,1736 | 507,202,55 | 508,681,535 | 510,224,97 | 511,1687,1573 | 512,2901,2833 | 513,2061,2001 | 514,3370,3349

BATCH_RAW_INFO | 483,2396,1703 | 488,1976,1563 | 490,510,143 | 491,1285,928 | 495,2223,1940 | 496,3873,3606 | 498,3876,3623 | 499,422,169 | 501,1783,1561 | 503,311,115 | 505,3128,2967 | 506,1897,1736 | 507,203,55 | 508,682,535 | 510,225,97 | 511,1688,1573 | 512,2902,2833 | 513,2062,2001 | 514,3371,3349

BATCH_RAW_INFO | 483,2397,1703 | 488,1977,1563 | 490,511,143 | 491,1286,928 | 495,2224,1940 | 496,3874,3606 | 498,3877,3623 | 499,423,169 | 501,1784,1561 | 503,312,115 | 505,3129,2967 | 506,1898,1736 | 507,204,55 | 508,683,535 | 510,226,97 | 511,1689,1573 | 512,2903,2833 | 513,2063,2001 | 514,3372,3349

BATCH_RAW_INFO | 483,2398,1703 | 488,1978,1563 | 490,512,143 | 491,1287,928 | 495,2225,1940 | 496,3875,3606 | 498,3878,3623 | 499,424,169 | 501,1785,1561 | 503,313,115 | 505,3130,2967 | 506,1899,1736 | 507,205,55 | 508,684,535 | 510,227,97 | 511,1690,1573 | 512,2904,2833 | 513,2064,2001 | 514,3373,3349

BATCH_RAW_INFO | 483,2399,1703 | 488,1979,1563 | 490,513,143 | 491,1288,928 | 495,2226,1940 | 496,3876,3606 | 498,3879,3623 | 499,425,169 | 501,1786,1561 | 503,314,115 | 505,3131,2967 | 506,1900,1736 | 507,206,55 | 508,685,535 | 510,228,97 | 511,1691,1573 | 512,2905,2833 | 513,2065,2001 | 514,3374,3349

BATCH_RAW_INFO | 483,2400,1703 | 488,1980,1563 | 490,514,143 | 491,1289,928 | 495,2227,1940 | 496,3877,3606 | 498,3880,3623 | 499,426,169 | 501,1787,1561 | 503,315,115 | 505,3132,2967 | 506,1901,1736 | 507,207,55 | 508,686,535 | 510,229,97 | 511,1692,1573 | 512,2906,2833 | 513,2066,2001 | 514,3375,3349

BATCH_RAW_INFO | 483,2401,1703 | 488,1981,1563 | 490,515,143 | 491,1290,928 | 495,2228,1940 | 496,3878,3606 | 498,3881,3623 | 499,427,169 | 501,1788,1561 | 503,316,115 | 505,3133,2967 | 506,1902,1736 | 507,208,55 | 508,687,535 | 510,230,97 | 511,1693,1573 | 512,2907,2833 | 513,2067,2001 | 514,3376,3349

BATCH_RAW_INFO | 483,2402,1703 | 488,1982,1563 | 490,516,143 | 491,1291,928 | 495,2229,1940 | 496,3879,3606 | 498,3882,3623 | 499,428,169 | 501,1789,1561 | 503,317,115 | 505,3134,2967 | 506,1903,1736 | 507,209,55 | 508,688,535 | 510,231,97 | 511,1694,1573 | 512,2908,2833 | 513,2068,2001 | 514,3377,3349

BATCH_RAW_INFO | 483,2403,1703 | 488,1983,1563 | 490,517,143 | 491,1292,928 | 495,2230,1940 | 496,3880,3606 | 498,3883,3623 | 499,429,169 | 501,1790,1561 | 503,318,115 | 505,3135,2967 | 506,1904,1736 | 507,210,55 | 508,689,535 | 510,232,97 | 511,1695,1573 | 512,2909,2833 | 513,2069,2001 | 514,3378,3349

BATCH_RAW_INFO | 483,2404,1703 | 488,1984,1563 | 490,518,143 | 491,1293,928 | 495,2231,1940 | 496,3881,3606 | 498,3884,3623 | 499,430,169 | 501,1791,1561 | 503,319,115 | 505,3136,2967 | 506,1905,1736 | 507,211,55 | 508,690,535 | 510,233,97 | 511,1696,1573 | 512,2910,2833 | 513,2070,2001 | 514,3379,3349

BATCH_RAW_INFO | 483,2405,1703 | 488,1985,1563 | 490,519,143 | 491,1294,928 | 495,2232,1940 | 496,3882,3606 | 498,3885,3623 | 499,431,169 | 501,1792,1561 | 503,320,115 | 505,3137,2967 | 506,1906,1736 | 507,212,55 | 508,691,535 | 510,234,97 | 511,1697,1573 | 512,2911,2833 | 513,2071,2001 | 514,3380,3349

BATCH_RAW_INFO | 483,2406,1703 | 488,1986,1563 | 490,520,143 | 491,1295,928 | 495,2233,1940 | 496,3883,3606 | 498,3886,3623 | 499,432,169 | 501,1793,1561 | 503,321,115 | 505,3138,2967 | 506,1907,1736 | 507,213,55 | 508,692,535 | 510,235,97 | 511,1698,1573 | 512,2912,2833 | 513,2072,2001 | 514,3381,3349

BATCH_RAW_INFO | 483,2407,1703 | 488,1987,1563 | 490,521,143 | 491,1296,928 | 495,2234,1940 | 496,3884,3606 | 498,3887,3623 | 499,433,169 | 501,1794,1561 | 503,322,115 | 505,3139,2967 | 506,1908,1736 | 507,214,55 | 508,693,535 | 510,236,97 | 511,1699,1573 | 512,2913,2833 | 513,2073,2001 | 514,3382,3349

BATCH_RAW_INFO | 483,2408,1703 | 488,1988,1563 | 490,522,143 | 491,1297,928 | 495,2235,1940 | 496,3885,3606 | 498,3888,3623 | 499,434,169 | 501,1795,1561 | 503,323,115 | 505,3140,2967 | 506,1909,1736 | 507,215,55 | 508,694,535 | 510,237,97 | 511,1700,1573 | 512,2914,2833 | 513,2074,2001 | 514,3383,3349

BATCH_RAW_INFO | 483,2409,1703 | 488,1989,1563 | 490,523,143 | 491,1298,928 | 495,2236,1940 | 496,3886,3606 | 498,3889,3623 | 499,435,169 | 501,1796,1561 | 503,324,115 | 505,3141,2967 | 506,1910,1736 | 507,216,55 | 508,695,535 | 510,238,97 | 511,1701,1573 | 512,2915,2833 | 513,2075,2001 | 514,3384,3349

BATCH_RAW_INFO | 483,2410,1703 | 488,1990,1563 | 490,524,143 | 491,1299,928 | 495,2237,1940 | 496,3887,3606 | 498,3890,3623 | 499,436,169 | 501,1797,1561 | 503,325,115 | 505,3142,2967 | 506,1911,1736 | 507,217,55 | 508,696,535 | 510,239,97 | 511,1702,1573 | 512,2916,2833 | 513,2076,2001 | 514,3385,3349

BATCH_RAW_INFO | 483,2411,1703 | 488,1991,1563 | 490,525,143 | 491,1300,928 | 495,2238,1940 | 496,3888,3606 | 498,3891,3623 | 499,437,169 | 501,1798,1561 | 503,326,115 | 505,3143,2967 | 506,1912,1736 | 507,218,55 | 508,697,535 | 510,240,97 | 511,1703,1573 | 512,2917,2833 | 513,2077,2001 | 514,3386,3349

BATCH_RAW_INFO | 483,2412,1703 | 488,1992,1563 | 490,526,143 | 491,1301,928 | 495,2239,1940 | 496,3889,3606 | 498,3892,3623 | 499,438,169 | 501,1799,1561 | 503,327,115 | 505,3144,2967 | 506,1913,1736 | 507,219,55 | 508,698,535 | 510,241,97 | 511,1704,1573 | 512,2918,2833 | 513,2078,2001 | 514,3387,3349

BATCH_RAW_INFO | 483,2413,1703 | 488,1993,1563 | 490,527,143 | 491,1302,928 | 495,2240,1940 | 496,3890,3606 | 498,3893,3623 | 499,439,169 | 501,1800,1561 | 503,328,115 | 505,3145,2967 | 506,1914,1736 | 507,220,55 | 508,699,535 | 510,242,97 | 511,1705,1573 | 512,2919,2833 | 513,2079,2001 | 514,3388,3349

BATCH_RAW_INFO | 483,2414,1703 | 488,1994,1563 | 490,528,143 | 491,1303,928 | 495,2241,1940 | 496,3891,3606 | 498,3894,3623 | 499,440,169 | 501,1801,1561 | 503,329,115 | 505,3146,2967 | 506,1915,1736 | 507,221,55 | 508,700,535 | 510,243,97 | 511,1706,1573 | 512,2920,2833 | 513,2080,2001 | 514,3389,3349

BATCH_RAW_INFO | 483,2415,1703 | 488,1995,1563 | 490,529,143 | 491,1304,928 | 495,2242,1940 | 496,3892,3606 | 498,3895,3623 | 499,441,169 | 501,1802,1561 | 503,330,115 | 505,3147,2967 | 506,1916,1736 | 507,222,55 | 508,701,535 | 510,244,97 | 511,1707,1573 | 512,2921,2833 | 513,2081,2001 | 514,3390,3349

BATCH_RAW_INFO | 483,2416,1703 | 488,1996,1563 | 490,530,143 | 491,1305,928 | 495,2243,1940 | 496,3893,3606 | 498,3896,3623 | 499,442,169 | 501,1803,1561 | 503,331,115 | 505,3148,2967 | 506,1917,1736 | 507,223,55 | 508,702,535 | 510,245,97 | 511,1708,1573 | 512,2922,2833 | 513,2082,2001 | 514,3391,3349

BATCH_RAW_INFO | 483,2417,1703 | 488,1997,1563 | 490,531,143 | 491,1306,928 | 495,2244,1940 | 496,3894,3606 | 498,3897,3623 | 499,443,169 | 501,1804,1561 | 503,332,115 | 505,3149,2967 | 506,1918,1736 | 507,224,55 | 508,703,535 | 510,246,97 | 511,1709,1573 | 512,2923,2833 | 513,2083,2001 | 514,3392,3349

BATCH_RAW_INFO | 483,2418,1703 | 488,1998,1563 | 490,532,143 | 491,1307,928 | 495,2245,1940 | 496,3895,3606 | 498,3898,3623 | 499,444,169 | 501,1805,1561 | 503,333,115 | 505,3150,2967 | 506,1919,1736 | 507,225,55 | 508,704,535 | 510,247,97 | 511,1710,1573 | 512,2924,2833 | 513,2084,2001 | 514,3393,3349

BATCH_RAW_INFO | 483,2419,1703 | 488,1999,1563 | 490,533,143 | 491,1308,928 | 495,2246,1940 | 496,3896,3606 | 498,3899,3623 | 499,445,169 | 501,1806,1561 | 503,334,115 | 505,3151,2967 | 506,1920,1736 | 507,226,55 | 508,705,535 | 510,248,97 | 511,1711,1573 | 512,2925,2833 | 513,2085,2001 | 514,3394,3349

BATCH_RAW_INFO | 483,2420,1703 | 488,2000,1563 | 490,534,143 | 491,1309,928 | 495,2247,1940 | 496,3897,3606 | 498,3900,3623 | 499,446,169 | 501,1807,1561 | 503,335,115 | 505,3152,2967 | 506,1921,1736 | 507,227,55 | 508,706,535 | 510,249,97 | 511,1712,1573 | 512,2926,2833 | 513,2086,2001 | 514,3395,3349

BATCH_RAW_INFO | 483,2421,1703 | 488,2001,1563 | 490,535,143 | 491,1310,928 | 495,2248,1940 | 496,3898,3606 | 498,3901,3623 | 499,447,169 | 501,1808,1561 | 503,336,115 | 505,3153,2967 | 506,1922,1736 | 507,228,55 | 508,707,535 | 510,250,97 | 511,1713,1573 | 512,2927,2833 | 513,2087,2001 | 514,3396,3349

BATCH_RAW_INFO | 483,2422,1703 | 488,2002,1563 | 490,536,143 | 491,1311,928 | 495,2249,1940 | 496,3899,3606 | 498,3902,3623 | 499,448,169 | 501,1809,1561 | 503,337,115 | 505,3154,2967 | 506,1923,1736 | 507,229,55 | 508,708,535 | 510,251,97 | 511,1714,1573 | 512,2928,2833 | 513,2088,2001 | 514,3397,3349

BATCH_RAW_INFO | 483,2423,1703 | 488,2003,1563 | 490,537,143 | 491,1312,928 | 495,2250,1940 | 496,3900,3606 | 498,3903,3623 | 499,449,169 | 501,1810,1561 | 503,338,115 | 505,3155,2967 | 506,1924,1736 | 507,230,55 | 508,709,535 | 510,252,97 | 511,1715,1573 | 512,2929,2833 | 513,2089,2001 | 514,3398,3349

BATCH_RAW_INFO | 483,2424,1703 | 488,2004,1563 | 490,538,143 | 491,1313,928 | 495,2251,1940 | 496,3901,3606 | 498,3904,3623 | 499,450,169 | 501,1811,1561 | 503,339,115 | 505,3156,2967 | 506,1925,1736 | 507,231,55 | 508,710,535 | 510,253,97 | 511,1716,1573 | 512,2930,2833 | 513,2090,2001 | 514,3399,3349

BATCH_RAW_INFO | 483,2425,1703 | 488,2005,1563 | 490,539,143 | 491,1314,928 | 495,2252,1940 | 496,3902,3606 | 498,3905,3623 | 499,451,169 | 501,1812,1561 | 503,340,115 | 505,3157,2967 | 506,1926,1736 | 507,232,55 | 508,711,535 | 510,254,97 | 511,1717,1573 | 512,2931,2833 | 513,2091,2001 | 514,3400,3349

BATCH_RAW_INFO | 483,2426,1703 | 488,2006,1563 | 490,540,143 | 491,1315,928 | 495,2253,1940 | 496,3903,3606 | 498,3906,3623 | 499,452,169 | 501,1813,1561 | 503,341,115 | 505,3158,2967 | 506,1927,1736 | 507,233,55 | 508,712,535 | 510,255,97 | 511,1718,1573 | 512,2932,2833 | 513,2092,2001 | 514,3401,3349

BATCH_RAW_INFO | 483,2427,1703 | 488,2007,1563 | 490,541,143 | 491,1316,928 | 495,2254,1940 | 496,3904,3606 | 498,3907,3623 | 499,453,169 | 501,1814,1561 | 503,342,115 | 505,3159,2967 | 506,1928,1736 | 507,234,55 | 508,713,535 | 510,256,97 | 511,1719,1573 | 512,2933,2833 | 513,2093,2001 | 514,3402,3349

BATCH_RAW_INFO | 483,2428,1703 | 488,2008,1563 | 490,542,143 | 491,1317,928 | 495,2255,1940 | 496,3905,3606 | 498,3908,3623 | 499,454,169 | 501,1815,1561 | 503,343,115 | 505,3160,2967 | 506,1929,1736 | 507,235,55 | 508,714,535 | 510,257,97 | 511,1720,1573 | 512,2934,2833 | 513,2094,2001 | 514,3403,3349

BATCH_RAW_INFO | 515,4036,4035

BATCH_RAW_INFO | 516,43,42

BATCH_RAW_INFO | 483,2429,1703 | 488,2009,1563 | 490,543,143 | 491,1318,928 | 495,2256,1940 | 496,3906,3606 | 498,3909,3623 | 499,455,169 | 501,1816,1561 | 503,344,115 | 505,3161,2967 | 506,1930,1736 | 507,236,55 | 508,715,535 | 510,258,97 | 511,1721,1573 | 512,2935,2833 | 513,2095,2001 | 514,3404,3349 | 515,4037,4035 | 516,44,42

BATCH_RAW_INFO | 517,3516,3515

BATCH_RAW_INFO | 518,3558,3557

BATCH_RAW_INFO | 483,2430,1703 | 488,2010,1563 | 490,544,143 | 491,1319,928 | 495,2257,1940 | 496,3907,3606 | 498,3910,3623 | 499,456,169 | 501,1817,1561 | 503,345,115 | 505,3162,2967 | 506,1931,1736 | 507,237,55 | 508,716,535 | 510,259,97 | 511,1722,1573 | 512,2936,2833 | 513,2096,2001 | 514,3405,3349 | 515,4038,4035 | 516,45,42 | 517,3517,3515 | 518,3559,3557

BATCH_RAW_INFO | 483,2431,1703 | 488,2011,1563 | 490,545,143 | 491,1320,928 | 495,2258,1940 | 496,3908,3606 | 498,3911,3623 | 499,457,169 | 501,1818,1561 | 503,346,115 | 505,3163,2967 | 506,1932,1736 | 507,238,55 | 508,717,535 | 510,260,97 | 511,1723,1573 | 512,2937,2833 | 513,2097,2001 | 514,3406,3349 | 515,4039,4035 | 516,46,42 | 517,3518,3515 | 518,3560,3557

BATCH_RAW_INFO | 483,2432,1703 | 488,2012,1563 | 490,546,143 | 491,1321,928 | 495,2259,1940 | 496,3909,3606 | 498,3912,3623 | 499,458,169 | 501,1819,1561 | 503,347,115 | 505,3164,2967 | 506,1933,1736 | 507,239,55 | 508,718,535 | 510,261,97 | 511,1724,1573 | 512,2938,2833 | 513,2098,2001 | 514,3407,3349 | 515,4040,4035 | 516,47,42 | 517,3519,3515 | 518,3561,3557

BATCH_RAW_INFO | 483,2433,1703 | 488,2013,1563 | 490,547,143 | 491,1322,928 | 495,2260,1940 | 496,3910,3606 | 498,3913,3623 | 499,459,169 | 501,1820,1561 | 503,348,115 | 505,3165,2967 | 506,1934,1736 | 507,240,55 | 508,719,535 | 510,262,97 | 511,1725,1573 | 512,2939,2833 | 513,2099,2001 | 514,3408,3349 | 515,4041,4035 | 516,48,42 | 517,3520,3515 | 518,3562,3557

BATCH_RAW_INFO | 483,2434,1703 | 488,2014,1563 | 490,548,143 | 491,1323,928 | 495,2261,1940 | 496,3911,3606 | 498,3914,3623 | 499,460,169 | 501,1821,1561 | 503,349,115 | 505,3166,2967 | 506,1935,1736 | 507,241,55 | 508,720,535 | 510,263,97 | 511,1726,1573 | 512,2940,2833 | 513,2100,2001 | 514,3409,3349 | 515,4042,4035 | 516,49,42 | 517,3521,3515 | 518,3563,3557

BATCH_RAW_INFO | 483,2435,1703 | 488,2015,1563 | 490,549,143 | 491,1324,928 | 495,2262,1940 | 496,3912,3606 | 498,3915,3623 | 499,461,169 | 501,1822,1561 | 503,350,115 | 505,3167,2967 | 506,1936,1736 | 507,242,55 | 508,721,535 | 510,264,97 | 511,1727,1573 | 512,2941,2833 | 513,2101,2001 | 514,3410,3349 | 515,4043,4035 | 516,50,42 | 517,3522,3515 | 518,3564,3557

BATCH_RAW_INFO | 488,2016,1563 | 490,550,143 | 491,1325,928 | 495,2263,1940 | 496,3913,3606 | 498,3916,3623 | 499,462,169 | 501,1823,1561 | 503,351,115 | 505,3168,2967 | 506,1937,1736 | 507,243,55 | 508,722,535 | 510,265,97 | 511,1728,1573 | 512,2942,2833 | 513,2102,2001 | 514,3411,3349 | 515,4044,4035 | 516,51,42 | 517,3523,3515 | 518,3565,3557

BATCH_RAW_INFO | 519,3828,3827

BATCH_RAW_INFO | 488,2017,1563 | 490,551,143 | 491,1326,928 | 495,2264,1940 | 496,3914,3606 | 498,3917,3623 | 499,463,169 | 501,1824,1561 | 503,352,115 | 505,3169,2967 | 506,1938,1736 | 507,244,55 | 508,723,535 | 510,266,97 | 511,1729,1573 | 512,2943,2833 | 513,2103,2001 | 514,3412,3349 | 515,4045,4035 | 516,52,42 | 517,3524,3515 | 518,3566,3557 | 519,3829,3827

BATCH_RAW_INFO | 488,2018,1563 | 490,552,143 | 491,1327,928 | 495,2265,1940 | 496,3915,3606 | 498,3918,3623 | 499,464,169 | 501,1825,1561 | 503,353,115 | 505,3170,2967 | 506,1939,1736 | 507,245,55 | 508,724,535 | 510,267,97 | 511,1730,1573 | 512,2944,2833 | 513,2104,2001 | 514,3413,3349 | 515,4046,4035 | 516,53,42 | 517,3525,3515 | 518,3567,3557 | 519,3830,3827

BATCH_RAW_INFO | 488,2019,1563 | 490,553,143 | 491,1328,928 | 495,2266,1940 | 496,3916,3606 | 498,3919,3623 | 499,465,169 | 501,1826,1561 | 503,354,115 | 505,3171,2967 | 506,1940,1736 | 507,246,55 | 508,725,535 | 510,268,97 | 511,1731,1573 | 512,2945,2833 | 513,2105,2001 | 514,3414,3349 | 515,4047,4035 | 516,54,42 | 517,3526,3515 | 518,3568,3557 | 519,3831,3827

BATCH_RAW_INFO | 488,2020,1563 | 490,554,143 | 491,1329,928 | 495,2267,1940 | 496,3917,3606 | 498,3920,3623 | 499,466,169 | 501,1827,1561 | 503,355,115 | 505,3172,2967 | 506,1941,1736 | 507,247,55 | 508,726,535 | 510,269,97 | 511,1732,1573 | 512,2946,2833 | 513,2106,2001 | 514,3415,3349 | 515,4048,4035 | 516,55,42 | 517,3527,3515 | 518,3569,3557 | 519,3832,3827

BATCH_RAW_INFO | 488,2021,1563 | 490,555,143 | 491,1330,928 | 495,2268,1940 | 496,3918,3606 | 498,3921,3623 | 499,467,169 | 501,1828,1561 | 503,356,115 | 505,3173,2967 | 506,1942,1736 | 507,248,55 | 508,727,535 | 510,270,97 | 511,1733,1573 | 512,2947,2833 | 513,2107,2001 | 514,3416,3349 | 515,4049,4035 | 516,56,42 | 517,3528,3515 | 518,3570,3557 | 519,3833,3827

BATCH_RAW_INFO | 488,2022,1563 | 490,556,143 | 491,1331,928 | 495,2269,1940 | 496,3919,3606 | 498,3922,3623 | 499,468,169 | 501,1829,1561 | 503,357,115 | 505,3174,2967 | 506,1943,1736 | 507,249,55 | 508,728,535 | 510,271,97 | 511,1734,1573 | 512,2948,2833 | 513,2108,2001 | 514,3417,3349 | 515,4050,4035 | 516,57,42 | 517,3529,3515 | 518,3571,3557 | 519,3834,3827

BATCH_RAW_INFO | 488,2023,1563 | 490,557,143 | 491,1332,928 | 495,2270,1940 | 496,3920,3606 | 498,3923,3623 | 499,469,169 | 501,1830,1561 | 503,358,115 | 505,3175,2967 | 506,1944,1736 | 507,250,55 | 508,729,535 | 510,272,97 | 511,1735,1573 | 512,2949,2833 | 513,2109,2001 | 514,3418,3349 | 515,4051,4035 | 516,58,42 | 517,3530,3515 | 518,3572,3557 | 519,3835,3827

BATCH_RAW_INFO | 488,2024,1563 | 490,558,143 | 491,1333,928 | 495,2271,1940 | 496,3921,3606 | 498,3924,3623 | 499,470,169 | 501,1831,1561 | 503,359,115 | 505,3176,2967 | 506,1945,1736 | 507,251,55 | 508,730,535 | 510,273,97 | 511,1736,1573 | 512,2950,2833 | 513,2110,2001 | 514,3419,3349 | 515,4052,4035 | 516,59,42 | 517,3531,3515 | 518,3573,3557 | 519,3836,3827

BATCH_RAW_INFO | 488,2025,1563 | 490,559,143 | 491,1334,928 | 495,2272,1940 | 496,3922,3606 | 498,3925,3623 | 499,471,169 | 501,1832,1561 | 503,360,115 | 505,3177,2967 | 506,1946,1736 | 507,252,55 | 508,731,535 | 510,274,97 | 511,1737,1573 | 512,2951,2833 | 513,2111,2001 | 514,3420,3349 | 515,4053,4035 | 516,60,42 | 517,3532,3515 | 518,3574,3557 | 519,3837,3827

BATCH_RAW_INFO | 488,2026,1563 | 490,560,143 | 491,1335,928 | 495,2273,1940 | 496,3923,3606 | 498,3926,3623 | 499,472,169 | 501,1833,1561 | 503,361,115 | 505,3178,2967 | 506,1947,1736 | 507,253,55 | 508,732,535 | 510,275,97 | 511,1738,1573 | 512,2952,2833 | 513,2112,2001 | 514,3421,3349 | 515,4054,4035 | 516,61,42 | 517,3533,3515 | 518,3575,3557 | 519,3838,3827

BATCH_RAW_INFO | 488,2027,1563 | 490,561,143 | 491,1336,928 | 495,2274,1940 | 496,3924,3606 | 498,3927,3623 | 499,473,169 | 501,1834,1561 | 503,362,115 | 505,3179,2967 | 506,1948,1736 | 507,254,55 | 508,733,535 | 510,276,97 | 511,1739,1573 | 512,2953,2833 | 513,2113,2001 | 514,3422,3349 | 515,4055,4035 | 516,62,42 | 517,3534,3515 | 518,3576,3557 | 519,3839,3827

BATCH_RAW_INFO | 488,2028,1563 | 490,562,143 | 491,1337,928 | 495,2275,1940 | 496,3925,3606 | 498,3928,3623 | 499,474,169 | 501,1835,1561 | 503,363,115 | 505,3180,2967 | 506,1949,1736 | 507,255,55 | 508,734,535 | 510,277,97 | 511,1740,1573 | 512,2954,2833 | 513,2114,2001 | 514,3423,3349 | 515,4056,4035 | 516,63,42 | 517,3535,3515 | 518,3577,3557 | 519,3840,3827

BATCH_RAW_INFO | 488,2029,1563 | 490,563,143 | 491,1338,928 | 495,2276,1940 | 496,3926,3606 | 498,3929,3623 | 499,475,169 | 501,1836,1561 | 503,364,115 | 505,3181,2967 | 506,1950,1736 | 507,256,55 | 508,735,535 | 510,278,97 | 511,1741,1573 | 512,2955,2833 | 513,2115,2001 | 514,3424,3349 | 515,4057,4035 | 516,64,42 | 517,3536,3515 | 518,3578,3557 | 519,3841,3827

BATCH_RAW_INFO | 488,2030,1563 | 490,564,143 | 491,1339,928 | 495,2277,1940 | 496,3927,3606 | 498,3930,3623 | 499,476,169 | 501,1837,1561 | 503,365,115 | 505,3182,2967 | 506,1951,1736 | 507,257,55 | 508,736,535 | 510,279,97 | 511,1742,1573 | 512,2956,2833 | 513,2116,2001 | 514,3425,3349 | 515,4058,4035 | 516,65,42 | 517,3537,3515 | 518,3579,3557 | 519,3842,3827

BATCH_RAW_INFO | 488,2031,1563 | 490,565,143 | 491,1340,928 | 495,2278,1940 | 496,3928,3606 | 498,3931,3623 | 499,477,169 | 501,1838,1561 | 503,366,115 | 505,3183,2967 | 506,1952,1736 | 507,258,55 | 508,737,535 | 510,280,97 | 511,1743,1573 | 512,2957,2833 | 513,2117,2001 | 514,3426,3349 | 515,4059,4035 | 516,66,42 | 517,3538,3515 | 518,3580,3557 | 519,3843,3827

BATCH_RAW_INFO | 488,2032,1563 | 490,566,143 | 491,1341,928 | 495,2279,1940 | 496,3929,3606 | 498,3932,3623 | 499,478,169 | 501,1839,1561 | 503,367,115 | 505,3184,2967 | 506,1953,1736 | 507,259,55 | 508,738,535 | 510,281,97 | 511,1744,1573 | 512,2958,2833 | 513,2118,2001 | 514,3427,3349 | 515,4060,4035 | 516,67,42 | 517,3539,3515 | 518,3581,3557 | 519,3844,3827

BATCH_RAW_INFO | 488,2033,1563 | 490,567,143 | 491,1342,928 | 495,2280,1940 | 496,3930,3606 | 498,3933,3623 | 499,479,169 | 501,1840,1561 | 503,368,115 | 505,3185,2967 | 506,1954,1736 | 507,260,55 | 508,739,535 | 510,282,97 | 511,1745,1573 | 512,2959,2833 | 513,2119,2001 | 514,3428,3349 | 515,4061,4035 | 516,68,42 | 517,3540,3515 | 518,3582,3557 | 519,3845,3827

BATCH_RAW_INFO | 488,2034,1563 | 490,568,143 | 491,1343,928 | 495,2281,1940 | 496,3931,3606 | 498,3934,3623 | 499,480,169 | 501,1841,1561 | 503,369,115 | 505,3186,2967 | 506,1955,1736 | 507,261,55 | 508,740,535 | 510,283,97 | 511,1746,1573 | 512,2960,2833 | 513,2120,2001 | 514,3429,3349 | 515,4062,4035 | 516,69,42 | 517,3541,3515 | 518,3583,3557 | 519,3846,3827

BATCH_RAW_INFO | 488,2035,1563 | 490,569,143 | 491,1344,928 | 495,2282,1940 | 496,3932,3606 | 498,3935,3623 | 499,481,169 | 501,1842,1561 | 503,370,115 | 505,3187,2967 | 506,1956,1736 | 507,262,55 | 508,741,535 | 510,284,97 | 511,1747,1573 | 512,2961,2833 | 513,2121,2001 | 514,3430,3349 | 515,4063,4035 | 516,70,42 | 517,3542,3515 | 518,3584,3557 | 519,3847,3827

BATCH_RAW_INFO | 488,2036,1563 | 490,570,143 | 491,1345,928 | 495,2283,1940 | 496,3933,3606 | 498,3936,3623 | 499,482,169 | 501,1843,1561 | 503,371,115 | 505,3188,2967 | 506,1957,1736 | 507,263,55 | 508,742,535 | 510,285,97 | 511,1748,1573 | 512,2962,2833 | 513,2122,2001 | 514,3431,3349 | 515,4064,4035 | 516,71,42 | 517,3543,3515 | 518,3585,3557 | 519,3848,3827

BATCH_RAW_INFO | 488,2037,1563 | 490,571,143 | 491,1346,928 | 495,2284,1940 | 496,3934,3606 | 498,3937,3623 | 499,483,169 | 501,1844,1561 | 503,372,115 | 505,3189,2967 | 506,1958,1736 | 507,264,55 | 508,743,535 | 510,286,97 | 511,1749,1573 | 512,2963,2833 | 513,2123,2001 | 514,3432,3349 | 515,4065,4035 | 516,72,42 | 517,3544,3515 | 518,3586,3557 | 519,3849,3827

BATCH_RAW_INFO | 488,2038,1563 | 490,572,143 | 491,1347,928 | 495,2285,1940 | 496,3935,3606 | 498,3938,3623 | 499,484,169 | 501,1845,1561 | 503,373,115 | 505,3190,2967 | 506,1959,1736 | 507,265,55 | 508,744,535 | 510,287,97 | 511,1750,1573 | 512,2964,2833 | 513,2124,2001 | 514,3433,3349 | 515,4066,4035 | 516,73,42 | 517,3545,3515 | 518,3587,3557 | 519,3850,3827

BATCH_RAW_INFO | 490,573,143 | 491,1348,928 | 495,2286,1940 | 496,3936,3606 | 498,3939,3623 | 499,485,169 | 501,1846,1561 | 503,374,115 | 505,3191,2967 | 506,1960,1736 | 507,266,55 | 508,745,535 | 510,288,97 | 511,1751,1573 | 512,2965,2833 | 513,2125,2001 | 514,3434,3349 | 515,4067,4035 | 516,74,42 | 517,3546,3515 | 518,3588,3557 | 519,3851,3827

BATCH_RAW_INFO | 490,574,143 | 491,1349,928 | 495,2287,1940 | 496,3937,3606 | 498,3940,3623 | 499,486,169 | 501,1847,1561 | 503,375,115 | 505,3192,2967 | 506,1961,1736 | 507,267,55 | 508,746,535 | 510,289,97 | 511,1752,1573 | 512,2966,2833 | 513,2126,2001 | 514,3435,3349 | 515,4068,4035 | 516,75,42 | 517,3547,3515 | 518,3589,3557 | 519,3852,3827

BATCH_RAW_INFO | 490,575,143 | 491,1350,928 | 495,2288,1940 | 496,3938,3606 | 498,3941,3623 | 499,487,169 | 501,1848,1561 | 503,376,115 | 505,3193,2967 | 506,1962,1736 | 507,268,55 | 508,747,535 | 510,290,97 | 511,1753,1573 | 512,2967,2833 | 513,2127,2001 | 514,3436,3349 | 515,4069,4035 | 516,76,42 | 517,3548,3515 | 518,3590,3557 | 519,3853,3827

BATCH_RAW_INFO | 490,576,143 | 491,1351,928 | 495,2289,1940 | 496,3939,3606 | 498,3942,3623 | 499,488,169 | 501,1849,1561 | 503,377,115 | 505,3194,2967 | 506,1963,1736 | 507,269,55 | 508,748,535 | 510,291,97 | 511,1754,1573 | 512,2968,2833 | 513,2128,2001 | 514,3437,3349 | 515,4070,4035 | 516,77,42 | 517,3549,3515 | 518,3591,3557 | 519,3854,3827

BATCH_RAW_INFO | 490,577,143 | 491,1352,928 | 495,2290,1940 | 496,3940,3606 | 498,3943,3623 | 499,489,169 | 501,1850,1561 | 503,378,115 | 505,3195,2967 | 506,1964,1736 | 507,270,55 | 508,749,535 | 510,292,97 | 511,1755,1573 | 512,2969,2833 | 513,2129,2001 | 514,3438,3349 | 515,4071,4035 | 516,78,42 | 517,3550,3515 | 518,3592,3557 | 519,3855,3827

BATCH_RAW_INFO | 490,578,143 | 491,1353,928 | 495,2291,1940 | 496,3941,3606 | 498,3944,3623 | 499,490,169 | 501,1851,1561 | 503,379,115 | 505,3196,2967 | 506,1965,1736 | 507,271,55 | 508,750,535 | 510,293,97 | 511,1756,1573 | 512,2970,2833 | 513,2130,2001 | 514,3439,3349 | 515,4072,4035 | 516,79,42 | 517,3551,3515 | 518,3593,3557 | 519,3856,3827

BATCH_RAW_INFO | 490,579,143 | 491,1354,928 | 495,2292,1940 | 496,3942,3606 | 498,3945,3623 | 499,491,169 | 501,1852,1561 | 503,380,115 | 505,3197,2967 | 506,1966,1736 | 507,272,55 | 508,751,535 | 510,294,97 | 511,1757,1573 | 512,2971,2833 | 513,2131,2001 | 514,3440,3349 | 515,4073,4035 | 516,80,42 | 517,3552,3515 | 518,3594,3557 | 519,3857,3827

BATCH_RAW_INFO | 490,580,143 | 491,1355,928 | 495,2293,1940 | 496,3943,3606 | 498,3946,3623 | 499,492,169 | 501,1853,1561 | 503,381,115 | 505,3198,2967 | 506,1967,1736 | 507,273,55 | 508,752,535 | 510,295,97 | 511,1758,1573 | 512,2972,2833 | 513,2132,2001 | 514,3441,3349 | 515,4074,4035 | 516,81,42 | 517,3553,3515 | 518,3595,3557 | 519,3858,3827

BATCH_RAW_INFO | 490,581,143 | 491,1356,928 | 495,2294,1940 | 496,3944,3606 | 498,3947,3623 | 499,493,169 | 501,1854,1561 | 503,382,115 | 505,3199,2967 | 506,1968,1736 | 507,274,55 | 508,753,535 | 510,296,97 | 511,1759,1573 | 512,2973,2833 | 513,2133,2001 | 514,3442,3349 | 515,4075,4035 | 516,82,42 | 517,3554,3515 | 518,3596,3557 | 519,3859,3827

BATCH_RAW_INFO | 490,582,143 | 495,2295,1940 | 496,3945,3606 | 498,3948,3623 | 499,494,169 | 501,1855,1561 | 503,383,115 | 505,3200,2967 | 506,1969,1736 | 507,275,55 | 508,754,535 | 510,297,97 | 511,1760,1573 | 512,2974,2833 | 513,2134,2001 | 514,3443,3349 | 515,4076,4035 | 516,83,42 | 517,3555,3515 | 518,3597,3557 | 519,3860,3827

BATCH_RAW_INFO | 490,583,143 | 495,2296,1940 | 496,3946,3606 | 498,3949,3623 | 499,495,169 | 501,1856,1561 | 503,384,115 | 505,3201,2967 | 506,1970,1736 | 507,276,55 | 508,755,535 | 510,298,97 | 511,1761,1573 | 512,2975,2833 | 513,2135,2001 | 514,3444,3349 | 515,4077,4035 | 516,84,42 | 517,3556,3515 | 518,3598,3557 | 519,3861,3827

BATCH_RAW_INFO | 490,584,143 | 495,2297,1940 | 496,3947,3606 | 498,3950,3623 | 499,496,169 | 501,1857,1561 | 503,385,115 | 505,3202,2967 | 506,1971,1736 | 507,277,55 | 508,756,535 | 510,299,97 | 511,1762,1573 | 512,2976,2833 | 513,2136,2001 | 514,3445,3349 | 515,4078,4035 | 516,85,42 | 517,3557,3515 | 518,3599,3557 | 519,3862,3827

BATCH_RAW_INFO | 490,585,143 | 495,2298,1940 | 496,3948,3606 | 498,3951,3623 | 499,497,169 | 501,1858,1561 | 503,386,115 | 505,3203,2967 | 506,1972,1736 | 507,278,55 | 508,757,535 | 510,300,97 | 511,1763,1573 | 512,2977,2833 | 513,2137,2001 | 514,3446,3349 | 515,4079,4035 | 516,86,42 | 517,3558,3515 | 518,3600,3557 | 519,3863,3827

BATCH_RAW_INFO | 490,586,143 | 495,2299,1940 | 496,3949,3606 | 498,3952,3623 | 499,498,169 | 501,1859,1561 | 503,387,115 | 505,3204,2967 | 506,1973,1736 | 507,279,55 | 508,758,535 | 510,301,97 | 511,1764,1573 | 512,2978,2833 | 513,2138,2001 | 514,3447,3349 | 515,4080,4035 | 516,87,42 | 517,3559,3515 | 518,3601,3557 | 519,3864,3827

BATCH_RAW_INFO | 490,587,143 | 495,2300,1940 | 496,3950,3606 | 498,3953,3623 | 499,499,169 | 501,1860,1561 | 503,388,115 | 505,3205,2967 | 506,1974,1736 | 507,280,55 | 508,759,535 | 510,302,97 | 511,1765,1573 | 512,2979,2833 | 513,2139,2001 | 514,3448,3349 | 515,4081,4035 | 516,88,42 | 517,3560,3515 | 518,3602,3557 | 519,3865,3827

BATCH_RAW_INFO | 490,588,143 | 495,2301,1940 | 496,3951,3606 | 498,3954,3623 | 499,500,169 | 501,1861,1561 | 503,389,115 | 505,3206,2967 | 506,1975,1736 | 507,281,55 | 508,760,535 | 510,303,97 | 511,1766,1573 | 512,2980,2833 | 513,2140,2001 | 514,3449,3349 | 515,4082,4035 | 516,89,42 | 517,3561,3515 | 518,3603,3557 | 519,3866,3827

BATCH_RAW_INFO | 490,589,143 | 495,2302,1940 | 496,3952,3606 | 498,3955,3623 | 499,501,169 | 501,1862,1561 | 503,390,115 | 505,3207,2967 | 506,1976,1736 | 507,282,55 | 508,761,535 | 510,304,97 | 511,1767,1573 | 512,2981,2833 | 513,2141,2001 | 514,3450,3349 | 515,4083,4035 | 516,90,42 | 517,3562,3515 | 518,3604,3557 | 519,3867,3827

BATCH_RAW_INFO | 490,590,143 | 495,2303,1940 | 496,3953,3606 | 498,3956,3623 | 499,502,169 | 501,1863,1561 | 503,391,115 | 505,3208,2967 | 506,1977,1736 | 507,283,55 | 508,762,535 | 510,305,97 | 511,1768,1573 | 512,2982,2833 | 513,2142,2001 | 514,3451,3349 | 515,4084,4035 | 516,91,42 | 517,3563,3515 | 518,3605,3557 | 519,3868,3827

BATCH_RAW_INFO | 490,591,143 | 495,2304,1940 | 496,3954,3606 | 498,3957,3623 | 499,503,169 | 501,1864,1561 | 503,392,115 | 505,3209,2967 | 506,1978,1736 | 507,284,55 | 508,763,535 | 510,306,97 | 511,1769,1573 | 512,2983,2833 | 513,2143,2001 | 514,3452,3349 | 515,4085,4035 | 516,92,42 | 517,3564,3515 | 518,3606,3557 | 519,3869,3827

BATCH_RAW_INFO | 490,592,143 | 495,2305,1940 | 496,3955,3606 | 498,3958,3623 | 499,504,169 | 501,1865,1561 | 503,393,115 | 505,3210,2967 | 506,1979,1736 | 507,285,55 | 508,764,535 | 510,307,97 | 511,1770,1573 | 512,2984,2833 | 513,2144,2001 | 514,3453,3349 | 515,4086,4035 | 516,93,42 | 517,3565,3515 | 518,3607,3557 | 519,3870,3827

BATCH_RAW_INFO | 490,593,143 | 495,2306,1940 | 496,3956,3606 | 498,3959,3623 | 499,505,169 | 501,1866,1561 | 503,394,115 | 505,3211,2967 | 506,1980,1736 | 507,286,55 | 508,765,535 | 510,308,97 | 511,1771,1573 | 512,2985,2833 | 513,2145,2001 | 514,3454,3349 | 515,4087,4035 | 516,94,42 | 517,3566,3515 | 518,3608,3557 | 519,3871,3827

BATCH_RAW_INFO | 490,594,143 | 495,2307,1940 | 496,3957,3606 | 498,3960,3623 | 499,506,169 | 501,1867,1561 | 503,395,115 | 505,3212,2967 | 506,1981,1736 | 507,287,55 | 508,766,535 | 510,309,97 | 511,1772,1573 | 512,2986,2833 | 513,2146,2001 | 514,3455,3349 | 515,4088,4035 | 516,95,42 | 517,3567,3515 | 518,3609,3557 | 519,3872,3827

BATCH_RAW_INFO | 490,595,143 | 495,2308,1940 | 496,3958,3606 | 498,3961,3623 | 499,507,169 | 501,1868,1561 | 503,396,115 | 505,3213,2967 | 506,1982,1736 | 507,288,55 | 508,767,535 | 510,310,97 | 511,1773,1573 | 512,2987,2833 | 513,2147,2001 | 514,3456,3349 | 515,4089,4035 | 516,96,42 | 517,3568,3515 | 518,3610,3557 | 519,3873,3827

BATCH_RAW_INFO | 490,596,143 | 495,2309,1940 | 496,3959,3606 | 498,3962,3623 | 499,508,169 | 501,1869,1561 | 503,397,115 | 505,3214,2967 | 506,1983,1736 | 507,289,55 | 508,768,535 | 510,311,97 | 511,1774,1573 | 512,2988,2833 | 513,2148,2001 | 514,3457,3349 | 515,4090,4035 | 516,97,42 | 517,3569,3515 | 518,3611,3557 | 519,3874,3827

BATCH_RAW_INFO | 490,597,143 | 495,2310,1940 | 496,3960,3606 | 498,3963,3623 | 499,509,169 | 501,1870,1561 | 503,398,115 | 505,3215,2967 | 506,1984,1736 | 507,290,55 | 508,769,535 | 510,312,97 | 511,1775,1573 | 512,2989,2833 | 513,2149,2001 | 514,3458,3349 | 515,4091,4035 | 516,98,42 | 517,3570,3515 | 518,3612,3557 | 519,3875,3827

BATCH_RAW_INFO | 490,598,143 | 495,2311,1940 | 496,3961,3606 | 498,3964,3623 | 499,510,169 | 501,1871,1561 | 503,399,115 | 505,3216,2967 | 506,1985,1736 | 507,291,55 | 508,770,535 | 510,313,97 | 511,1776,1573 | 512,2990,2833 | 513,2150,2001 | 514,3459,3349 | 515,4092,4035 | 516,99,42 | 517,3571,3515 | 518,3613,3557 | 519,3876,3827

BATCH_RAW_INFO | 490,599,143 | 495,2312,1940 | 496,3962,3606 | 498,3965,3623 | 499,511,169 | 501,1872,1561 | 503,400,115 | 505,3217,2967 | 506,1986,1736 | 507,292,55 | 508,771,535 | 510,314,97 | 511,1777,1573 | 512,2991,2833 | 513,2151,2001 | 514,3460,3349 | 515,4093,4035 | 516,100,42 | 517,3572,3515 | 518,3614,3557 | 519,3877,3827

BATCH_RAW_INFO | 490,600,143 | 495,2313,1940 | 496,3963,3606 | 498,3966,3623 | 499,512,169 | 501,1873,1561 | 503,401,115 | 505,3218,2967 | 506,1987,1736 | 507,293,55 | 508,772,535 | 510,315,97 | 511,1778,1573 | 512,2992,2833 | 513,2152,2001 | 514,3461,3349 | 515,4094,4035 | 516,101,42 | 517,3573,3515 | 518,3615,3557 | 519,3878,3827

BATCH_RAW_INFO | 490,601,143 | 495,2314,1940 | 496,3964,3606 | 498,3967,3623 | 499,513,169 | 501,1874,1561 | 503,402,115 | 505,3219,2967 | 506,1988,1736 | 507,294,55 | 508,773,535 | 510,316,97 | 511,1779,1573 | 512,2993,2833 | 513,2153,2001 | 514,3462,3349 | 515,4095,4035 | 516,102,42 | 517,3574,3515 | 518,3616,3557 | 519,3879,3827

BATCH_RAW_INFO | 490,602,143 | 495,2315,1940 | 496,3965,3606 | 498,3968,3623 | 499,514,169 | 501,1875,1561 | 503,403,115 | 505,3220,2967 | 506,1989,1736 | 507,295,55 | 508,774,535 | 510,317,97 | 511,1780,1573 | 512,2994,2833 | 513,2154,2001 | 514,3463,3349 | 516,103,42 | 517,3575,3515 | 518,3617,3557 | 519,3880,3827

BATCH_RAW_INFO | 490,603,143 | 495,2316,1940 | 496,3966,3606 | 498,3969,3623 | 499,515,169 | 501,1876,1561 | 503,404,115 | 505,3221,2967 | 506,1990,1736 | 507,296,55 | 508,775,535 | 510,318,97 | 511,1781,1573 | 512,2995,2833 | 513,2155,2001 | 514,3464,3349 | 516,104,42 | 517,3576,3515 | 518,3618,3557 | 519,3881,3827

BATCH_RAW_INFO | 490,604,143 | 495,2317,1940 | 496,3967,3606 | 498,3970,3623 | 499,516,169 | 501,1877,1561 | 503,405,115 | 505,3222,2967 | 506,1991,1736 | 507,297,55 | 508,776,535 | 510,319,97 | 511,1782,1573 | 512,2996,2833 | 513,2156,2001 | 514,3465,3349 | 516,105,42 | 517,3577,3515 | 518,3619,3557 | 519,3882,3827

BATCH_RAW_INFO | 490,605,143 | 495,2318,1940 | 496,3968,3606 | 498,3971,3623 | 499,517,169 | 501,1878,1561 | 503,406,115 | 505,3223,2967 | 506,1992,1736 | 507,298,55 | 508,777,535 | 510,320,97 | 511,1783,1573 | 512,2997,2833 | 513,2157,2001 | 514,3466,3349 | 516,106,42 | 517,3578,3515 | 518,3620,3557 | 519,3883,3827

BATCH_RAW_INFO | 490,606,143 | 495,2319,1940 | 496,3969,3606 | 498,3972,3623 | 499,518,169 | 501,1879,1561 | 503,407,115 | 505,3224,2967 | 506,1993,1736 | 507,299,55 | 508,778,535 | 510,321,97 | 511,1784,1573 | 512,2998,2833 | 513,2158,2001 | 514,3467,3349 | 516,107,42 | 517,3579,3515 | 518,3621,3557 | 519,3884,3827

BATCH_RAW_INFO | 490,607,143 | 495,2320,1940 | 496,3970,3606 | 498,3973,3623 | 499,519,169 | 501,1880,1561 | 503,408,115 | 505,3225,2967 | 506,1994,1736 | 507,300,55 | 508,779,535 | 510,322,97 | 511,1785,1573 | 512,2999,2833 | 513,2159,2001 | 514,3468,3349 | 516,108,42 | 517,3580,3515 | 518,3622,3557 | 519,3885,3827

BATCH_RAW_INFO | 490,608,143 | 495,2321,1940 | 496,3971,3606 | 498,3974,3623 | 499,520,169 | 501,1881,1561 | 503,409,115 | 505,3226,2967 | 506,1995,1736 | 507,301,55 | 508,780,535 | 510,323,97 | 511,1786,1573 | 512,3000,2833 | 513,2160,2001 | 514,3469,3349 | 516,109,42 | 517,3581,3515 | 518,3623,3557 | 519,3886,3827

BATCH_RAW_INFO | 490,609,143 | 495,2322,1940 | 496,3972,3606 | 498,3975,3623 | 499,521,169 | 501,1882,1561 | 503,410,115 | 505,3227,2967 | 506,1996,1736 | 507,302,55 | 508,781,535 | 510,324,97 | 511,1787,1573 | 512,3001,2833 | 513,2161,2001 | 514,3470,3349 | 516,110,42 | 517,3582,3515 | 518,3624,3557 | 519,3887,3827

BATCH_RAW_INFO | 490,610,143 | 495,2323,1940 | 496,3973,3606 | 498,3976,3623 | 499,522,169 | 501,1883,1561 | 503,411,115 | 505,3228,2967 | 506,1997,1736 | 507,303,55 | 508,782,535 | 510,325,97 | 511,1788,1573 | 512,3002,2833 | 513,2162,2001 | 514,3471,3349 | 516,111,42 | 517,3583,3515 | 518,3625,3557 | 519,3888,3827

BATCH_RAW_INFO | 490,611,143 | 495,2324,1940 | 496,3974,3606 | 498,3977,3623 | 499,523,169 | 501,1884,1561 | 503,412,115 | 505,3229,2967 | 506,1998,1736 | 507,304,55 | 508,783,535 | 510,326,97 | 511,1789,1573 | 512,3003,2833 | 513,2163,2001 | 514,3472,3349 | 516,112,42 | 517,3584,3515 | 518,3626,3557 | 519,3889,3827

BATCH_RAW_INFO | 490,612,143 | 495,2325,1940 | 496,3975,3606 | 498,3978,3623 | 499,524,169 | 501,1885,1561 | 503,413,115 | 505,3230,2967 | 506,1999,1736 | 507,305,55 | 508,784,535 | 510,327,97 | 511,1790,1573 | 512,3004,2833 | 513,2164,2001 | 514,3473,3349 | 516,113,42 | 517,3585,3515 | 518,3627,3557 | 519,3890,3827

BATCH_RAW_INFO | 490,613,143 | 495,2326,1940 | 496,3976,3606 | 498,3979,3623 | 499,525,169 | 501,1886,1561 | 503,414,115 | 505,3231,2967 | 506,2000,1736 | 507,306,55 | 508,785,535 | 510,328,97 | 511,1791,1573 | 512,3005,2833 | 513,2165,2001 | 514,3474,3349 | 516,114,42 | 517,3586,3515 | 518,3628,3557 | 519,3891,3827

BATCH_RAW_INFO | 490,614,143 | 495,2327,1940 | 496,3977,3606 | 498,3980,3623 | 499,526,169 | 501,1887,1561 | 503,415,115 | 505,3232,2967 | 506,2001,1736 | 507,307,55 | 508,786,535 | 510,329,97 | 511,1792,1573 | 512,3006,2833 | 513,2166,2001 | 514,3475,3349 | 516,115,42 | 517,3587,3515 | 518,3629,3557 | 519,3892,3827

BATCH_RAW_INFO | 490,615,143 | 495,2328,1940 | 496,3978,3606 | 498,3981,3623 | 499,527,169 | 501,1888,1561 | 503,416,115 | 505,3233,2967 | 506,2002,1736 | 507,308,55 | 508,787,535 | 510,330,97 | 511,1793,1573 | 512,3007,2833 | 513,2167,2001 | 514,3476,3349 | 516,116,42 | 517,3588,3515 | 518,3630,3557 | 519,3893,3827

BATCH_RAW_INFO | 490,616,143 | 495,2329,1940 | 496,3979,3606 | 498,3982,3623 | 499,528,169 | 501,1889,1561 | 503,417,115 | 505,3234,2967 | 506,2003,1736 | 507,309,55 | 508,788,535 | 510,331,97 | 511,1794,1573 | 512,3008,2833 | 513,2168,2001 | 514,3477,3349 | 516,117,42 | 517,3589,3515 | 518,3631,3557 | 519,3894,3827

BATCH_RAW_INFO | 490,617,143 | 495,2330,1940 | 496,3980,3606 | 498,3983,3623 | 499,529,169 | 501,1890,1561 | 503,418,115 | 505,3235,2967 | 506,2004,1736 | 507,310,55 | 508,789,535 | 510,332,97 | 511,1795,1573 | 512,3009,2833 | 513,2169,2001 | 514,3478,3349 | 516,118,42 | 517,3590,3515 | 518,3632,3557 | 519,3895,3827

BATCH_RAW_INFO | 490,618,143 | 495,2331,1940 | 496,3981,3606 | 498,3984,3623 | 499,530,169 | 501,1891,1561 | 503,419,115 | 505,3236,2967 | 506,2005,1736 | 507,311,55 | 508,790,535 | 510,333,97 | 511,1796,1573 | 512,3010,2833 | 513,2170,2001 | 514,3479,3349 | 516,119,42 | 517,3591,3515 | 518,3633,3557 | 519,3896,3827

BATCH_RAW_INFO | 490,619,143 | 495,2332,1940 | 496,3982,3606 | 498,3985,3623 | 499,531,169 | 501,1892,1561 | 503,420,115 | 505,3237,2967 | 506,2006,1736 | 507,312,55 | 508,791,535 | 510,334,97 | 511,1797,1573 | 512,3011,2833 | 513,2171,2001 | 514,3480,3349 | 516,120,42 | 517,3592,3515 | 518,3634,3557 | 519,3897,3827

BATCH_RAW_INFO | 490,620,143 | 495,2333,1940 | 496,3983,3606 | 498,3986,3623 | 499,532,169 | 501,1893,1561 | 503,421,115 | 505,3238,2967 | 506,2007,1736 | 507,313,55 | 508,792,535 | 510,335,97 | 511,1798,1573 | 512,3012,2833 | 513,2172,2001 | 514,3481,3349 | 516,121,42 | 517,3593,3515 | 518,3635,3557 | 519,3898,3827

BATCH_RAW_INFO | 490,621,143 | 495,2334,1940 | 496,3984,3606 | 498,3987,3623 | 499,533,169 | 501,1894,1561 | 503,422,115 | 505,3239,2967 | 506,2008,1736 | 507,314,55 | 508,793,535 | 510,336,97 | 511,1799,1573 | 512,3013,2833 | 513,2173,2001 | 514,3482,3349 | 516,122,42 | 517,3594,3515 | 518,3636,3557 | 519,3899,3827

BATCH_RAW_INFO | 490,622,143 | 495,2335,1940 | 496,3985,3606 | 498,3988,3623 | 499,534,169 | 501,1895,1561 | 503,423,115 | 505,3240,2967 | 506,2009,1736 | 507,315,55 | 508,794,535 | 510,337,97 | 511,1800,1573 | 512,3014,2833 | 513,2174,2001 | 514,3483,3349 | 516,123,42 | 517,3595,3515 | 518,3637,3557 | 519,3900,3827

BATCH_RAW_INFO | 490,623,143 | 495,2336,1940 | 496,3986,3606 | 498,3989,3623 | 499,535,169 | 501,1896,1561 | 503,424,115 | 505,3241,2967 | 506,2010,1736 | 507,316,55 | 508,795,535 | 510,338,97 | 511,1801,1573 | 512,3015,2833 | 513,2175,2001 | 514,3484,3349 | 516,124,42 | 517,3596,3515 | 518,3638,3557 | 519,3901,3827

BATCH_RAW_INFO | 490,624,143 | 495,2337,1940 | 496,3987,3606 | 498,3990,3623 | 499,536,169 | 501,1897,1561 | 503,425,115 | 505,3242,2967 | 506,2011,1736 | 507,317,55 | 508,796,535 | 510,339,97 | 511,1802,1573 | 512,3016,2833 | 513,2176,2001 | 514,3485,3349 | 516,125,42 | 517,3597,3515 | 518,3639,3557 | 519,3902,3827

BATCH_RAW_INFO | 490,625,143 | 495,2338,1940 | 496,3988,3606 | 498,3991,3623 | 499,537,169 | 501,1898,1561 | 503,426,115 | 505,3243,2967 | 506,2012,1736 | 507,318,55 | 508,797,535 | 510,340,97 | 511,1803,1573 | 512,3017,2833 | 513,2177,2001 | 514,3486,3349 | 516,126,42 | 517,3598,3515 | 518,3640,3557 | 519,3903,3827

BATCH_RAW_INFO | 490,626,143 | 495,2339,1940 | 496,3989,3606 | 498,3992,3623 | 499,538,169 | 501,1899,1561 | 503,427,115 | 505,3244,2967 | 506,2013,1736 | 507,319,55 | 508,798,535 | 510,341,97 | 511,1804,1573 | 512,3018,2833 | 513,2178,2001 | 514,3487,3349 | 516,127,42 | 517,3599,3515 | 518,3641,3557 | 519,3904,3827

BATCH_RAW_INFO | 490,627,143 | 495,2340,1940 | 496,3990,3606 | 498,3993,3623 | 499,539,169 | 501,1900,1561 | 503,428,115 | 505,3245,2967 | 506,2014,1736 | 507,320,55 | 508,799,535 | 510,342,97 | 511,1805,1573 | 512,3019,2833 | 513,2179,2001 | 514,3488,3349 | 516,128,42 | 517,3600,3515 | 518,3642,3557 | 519,3905,3827

BATCH_RAW_INFO | 490,628,143 | 495,2341,1940 | 496,3991,3606 | 498,3994,3623 | 499,540,169 | 501,1901,1561 | 503,429,115 | 505,3246,2967 | 506,2015,1736 | 507,321,55 | 508,800,535 | 510,343,97 | 511,1806,1573 | 512,3020,2833 | 513,2180,2001 | 514,3489,3349 | 516,129,42 | 517,3601,3515 | 518,3643,3557 | 519,3906,3827

BATCH_RAW_INFO | 490,629,143 | 495,2342,1940 | 496,3992,3606 | 498,3995,3623 | 499,541,169 | 501,1902,1561 | 503,430,115 | 505,3247,2967 | 506,2016,1736 | 507,322,55 | 508,801,535 | 510,344,97 | 511,1807,1573 | 512,3021,2833 | 513,2181,2001 | 514,3490,3349 | 516,130,42 | 517,3602,3515 | 518,3644,3557 | 519,3907,3827

BATCH_RAW_INFO | 490,630,143 | 495,2343,1940 | 496,3993,3606 | 498,3996,3623 | 499,542,169 | 501,1903,1561 | 503,431,115 | 505,3248,2967 | 506,2017,1736 | 507,323,55 | 508,802,535 | 510,345,97 | 511,1808,1573 | 512,3022,2833 | 513,2182,2001 | 514,3491,3349 | 516,131,42 | 517,3603,3515 | 518,3645,3557 | 519,3908,3827

BATCH_RAW_INFO | 490,631,143 | 495,2344,1940 | 496,3994,3606 | 498,3997,3623 | 499,543,169 | 501,1904,1561 | 503,432,115 | 505,3249,2967 | 506,2018,1736 | 507,324,55 | 508,803,535 | 510,346,97 | 511,1809,1573 | 512,3023,2833 | 513,2183,2001 | 514,3492,3349 | 516,132,42 | 517,3604,3515 | 518,3646,3557 | 519,3909,3827

BATCH_RAW_INFO | 490,632,143 | 495,2345,1940 | 496,3995,3606 | 498,3998,3623 | 499,544,169 | 501,1905,1561 | 503,433,115 | 505,3250,2967 | 506,2019,1736 | 507,325,55 | 508,804,535 | 510,347,97 | 511,1810,1573 | 512,3024,2833 | 513,2184,2001 | 514,3493,3349 | 516,133,42 | 517,3605,3515 | 518,3647,3557 | 519,3910,3827

BATCH_RAW_INFO | 520,3797,3796

BATCH_RAW_INFO | 490,633,143 | 495,2346,1940 | 496,3996,3606 | 498,3999,3623 | 499,545,169 | 501,1906,1561 | 503,434,115 | 505,3251,2967 | 506,2020,1736 | 507,326,55 | 508,805,535 | 510,348,97 | 511,1811,1573 | 512,3025,2833 | 513,2185,2001 | 514,3494,3349 | 516,134,42 | 517,3606,3515 | 518,3648,3557 | 519,3911,3827 | 520,3798,3796

BATCH_RAW_INFO | 490,634,143 | 495,2347,1940 | 496,3997,3606 | 498,4000,3623 | 499,546,169 | 501,1907,1561 | 503,435,115 | 505,3252,2967 | 506,2021,1736 | 507,327,55 | 508,806,535 | 510,349,97 | 511,1812,1573 | 512,3026,2833 | 513,2186,2001 | 514,3495,3349 | 516,135,42 | 517,3607,3515 | 518,3649,3557 | 519,3912,3827 | 520,3799,3796

BATCH_RAW_INFO | 490,635,143 | 495,2348,1940 | 496,3998,3606 | 498,4001,3623 | 499,547,169 | 501,1908,1561 | 503,436,115 | 505,3253,2967 | 506,2022,1736 | 507,328,55 | 508,807,535 | 510,350,97 | 511,1813,1573 | 512,3027,2833 | 513,2187,2001 | 514,3496,3349 | 516,136,42 | 517,3608,3515 | 518,3650,3557 | 519,3913,3827 | 520,3800,3796

BATCH_RAW_INFO | 490,636,143 | 495,2349,1940 | 496,3999,3606 | 498,4002,3623 | 499,548,169 | 501,1909,1561 | 503,437,115 | 505,3254,2967 | 506,2023,1736 | 507,329,55 | 508,808,535 | 510,351,97 | 511,1814,1573 | 512,3028,2833 | 513,2188,2001 | 514,3497,3349 | 516,137,42 | 517,3609,3515 | 518,3651,3557 | 519,3914,3827 | 520,3801,3796

BATCH_RAW_INFO | 521,3818,3817

BATCH_RAW_INFO | 490,637,143 | 495,2350,1940 | 496,4000,3606 | 498,4003,3623 | 499,549,169 | 501,1910,1561 | 503,438,115 | 505,3255,2967 | 506,2024,1736 | 507,330,55 | 508,809,535 | 510,352,97 | 511,1815,1573 | 512,3029,2833 | 513,2189,2001 | 514,3498,3349 | 516,138,42 | 517,3610,3515 | 518,3652,3557 | 519,3915,3827 | 520,3802,3796 | 521,3819,3817

BATCH_RAW_INFO | 490,638,143 | 495,2351,1940 | 496,4001,3606 | 498,4004,3623 | 499,550,169 | 501,1911,1561 | 503,439,115 | 505,3256,2967 | 506,2025,1736 | 507,331,55 | 508,810,535 | 510,353,97 | 511,1816,1573 | 512,3030,2833 | 513,2190,2001 | 514,3499,3349 | 516,139,42 | 517,3611,3515 | 518,3653,3557 | 519,3916,3827 | 520,3803,3796 | 521,3820,3817

BATCH_RAW_INFO | 490,639,143 | 495,2352,1940 | 496,4002,3606 | 498,4005,3623 | 499,551,169 | 501,1912,1561 | 503,440,115 | 505,3257,2967 | 506,2026,1736 | 507,332,55 | 508,811,535 | 510,354,97 | 511,1817,1573 | 512,3031,2833 | 513,2191,2001 | 514,3500,3349 | 516,140,42 | 517,3612,3515 | 518,3654,3557 | 519,3917,3827 | 520,3804,3796 | 521,3821,3817

BATCH_RAW_INFO | 490,640,143 | 495,2353,1940 | 496,4003,3606 | 498,4006,3623 | 499,552,169 | 501,1913,1561 | 503,441,115 | 505,3258,2967 | 506,2027,1736 | 507,333,55 | 508,812,535 | 510,355,97 | 511,1818,1573 | 512,3032,2833 | 513,2192,2001 | 514,3501,3349 | 516,141,42 | 517,3613,3515 | 518,3655,3557 | 519,3918,3827 | 520,3805,3796 | 521,3822,3817

BATCH_RAW_INFO | 490,641,143 | 495,2354,1940 | 496,4004,3606 | 498,4007,3623 | 499,553,169 | 501,1914,1561 | 503,442,115 | 505,3259,2967 | 506,2028,1736 | 507,334,55 | 508,813,535 | 510,356,97 | 511,1819,1573 | 512,3033,2833 | 513,2193,2001 | 514,3502,3349 | 516,142,42 | 517,3614,3515 | 518,3656,3557 | 519,3919,3827 | 520,3806,3796 | 521,3823,3817

BATCH_RAW_INFO | 490,642,143 | 495,2355,1940 | 496,4005,3606 | 498,4008,3623 | 499,554,169 | 501,1915,1561 | 503,443,115 | 505,3260,2967 | 506,2029,1736 | 507,335,55 | 508,814,535 | 510,357,97 | 511,1820,1573 | 512,3034,2833 | 513,2194,2001 | 514,3503,3349 | 516,143,42 | 517,3615,3515 | 518,3657,3557 | 519,3920,3827 | 520,3807,3796 | 521,3824,3817

BATCH_RAW_INFO | 490,643,143 | 495,2356,1940 | 496,4006,3606 | 498,4009,3623 | 499,555,169 | 501,1916,1561 | 503,444,115 | 505,3261,2967 | 506,2030,1736 | 507,336,55 | 508,815,535 | 510,358,97 | 511,1821,1573 | 512,3035,2833 | 513,2195,2001 | 514,3504,3349 | 516,144,42 | 517,3616,3515 | 518,3658,3557 | 519,3921,3827 | 520,3808,3796 | 521,3825,3817

BATCH_RAW_INFO | 490,644,143 | 495,2357,1940 | 496,4007,3606 | 498,4010,3623 | 499,556,169 | 501,1917,1561 | 503,445,115 | 505,3262,2967 | 506,2031,1736 | 507,337,55 | 508,816,535 | 510,359,97 | 511,1822,1573 | 512,3036,2833 | 513,2196,2001 | 514,3505,3349 | 516,145,42 | 517,3617,3515 | 518,3659,3557 | 519,3922,3827 | 520,3809,3796 | 521,3826,3817

BATCH_RAW_INFO | 490,645,143 | 495,2358,1940 | 496,4008,3606 | 498,4011,3623 | 499,557,169 | 501,1918,1561 | 503,446,115 | 505,3263,2967 | 506,2032,1736 | 507,338,55 | 508,817,535 | 510,360,97 | 511,1823,1573 | 512,3037,2833 | 513,2197,2001 | 514,3506,3349 | 516,146,42 | 517,3618,3515 | 518,3660,3557 | 519,3923,3827 | 520,3810,3796 | 521,3827,3817

BATCH_RAW_INFO | 490,646,143 | 495,2359,1940 | 496,4009,3606 | 498,4012,3623 | 499,558,169 | 501,1919,1561 | 503,447,115 | 505,3264,2967 | 506,2033,1736 | 507,339,55 | 508,818,535 | 510,361,97 | 511,1824,1573 | 512,3038,2833 | 513,2198,2001 | 514,3507,3349 | 516,147,42 | 517,3619,3515 | 518,3661,3557 | 519,3924,3827 | 520,3811,3796 | 521,3828,3817

BATCH_RAW_INFO | 490,647,143 | 495,2360,1940 | 496,4010,3606 | 498,4013,3623 | 499,559,169 | 501,1920,1561 | 503,448,115 | 505,3265,2967 | 506,2034,1736 | 507,340,55 | 508,819,535 | 510,362,97 | 511,1825,1573 | 512,3039,2833 | 513,2199,2001 | 514,3508,3349 | 516,148,42 | 517,3620,3515 | 518,3662,3557 | 519,3925,3827 | 520,3812,3796 | 521,3829,3817

BATCH_RAW_INFO | 490,648,143 | 495,2361,1940 | 496,4011,3606 | 498,4014,3623 | 499,560,169 | 501,1921,1561 | 503,449,115 | 505,3266,2967 | 506,2035,1736 | 507,341,55 | 508,820,535 | 510,363,97 | 511,1826,1573 | 512,3040,2833 | 513,2200,2001 | 514,3509,3349 | 516,149,42 | 517,3621,3515 | 518,3663,3557 | 519,3926,3827 | 520,3813,3796 | 521,3830,3817

BATCH_RAW_INFO | 490,649,143 | 495,2362,1940 | 496,4012,3606 | 498,4015,3623 | 499,561,169 | 501,1922,1561 | 503,450,115 | 505,3267,2967 | 506,2036,1736 | 507,342,55 | 508,821,535 | 510,364,97 | 511,1827,1573 | 512,3041,2833 | 514,3510,3349 | 516,150,42 | 517,3622,3515 | 518,3664,3557 | 519,3927,3827 | 520,3814,3796 | 521,3831,3817

BATCH_RAW_INFO | 490,650,143 | 495,2363,1940 | 496,4013,3606 | 498,4016,3623 | 499,562,169 | 501,1923,1561 | 503,451,115 | 505,3268,2967 | 506,2037,1736 | 507,343,55 | 508,822,535 | 510,365,97 | 511,1828,1573 | 512,3042,2833 | 514,3511,3349 | 516,151,42 | 517,3623,3515 | 518,3665,3557 | 519,3928,3827 | 520,3815,3796 | 521,3832,3817

BATCH_RAW_INFO | 490,651,143 | 495,2364,1940 | 496,4014,3606 | 498,4017,3623 | 499,563,169 | 501,1924,1561 | 503,452,115 | 505,3269,2967 | 506,2038,1736 | 507,344,55 | 508,823,535 | 510,366,97 | 511,1829,1573 | 512,3043,2833 | 514,3512,3349 | 516,152,42 | 517,3624,3515 | 518,3666,3557 | 519,3929,3827 | 520,3816,3796 | 521,3833,3817

BATCH_RAW_INFO | 490,652,143 | 495,2365,1940 | 496,4015,3606 | 498,4018,3623 | 499,564,169 | 501,1925,1561 | 503,453,115 | 505,3270,2967 | 506,2039,1736 | 507,345,55 | 508,824,535 | 510,367,97 | 511,1830,1573 | 512,3044,2833 | 514,3513,3349 | 516,153,42 | 517,3625,3515 | 518,3667,3557 | 519,3930,3827 | 520,3817,3796 | 521,3834,3817

BATCH_RAW_INFO | 490,653,143 | 495,2366,1940 | 496,4016,3606 | 498,4019,3623 | 499,565,169 | 501,1926,1561 | 503,454,115 | 505,3271,2967 | 506,2040,1736 | 507,346,55 | 508,825,535 | 510,368,97 | 511,1831,1573 | 512,3045,2833 | 514,3514,3349 | 516,154,42 | 517,3626,3515 | 518,3668,3557 | 519,3931,3827 | 520,3818,3796 | 521,3835,3817

BATCH_RAW_INFO | 490,654,143 | 495,2367,1940 | 496,4017,3606 | 498,4020,3623 | 499,566,169 | 501,1927,1561 | 503,455,115 | 505,3272,2967 | 506,2041,1736 | 507,347,55 | 508,826,535 | 510,369,97 | 511,1832,1573 | 512,3046,2833 | 514,3515,3349 | 516,155,42 | 517,3627,3515 | 518,3669,3557 | 519,3932,3827 | 520,3819,3796 | 521,3836,3817

BATCH_RAW_INFO | 490,655,143 | 495,2368,1940 | 496,4018,3606 | 498,4021,3623 | 499,567,169 | 501,1928,1561 | 503,456,115 | 505,3273,2967 | 506,2042,1736 | 507,348,55 | 508,827,535 | 510,370,97 | 511,1833,1573 | 512,3047,2833 | 514,3516,3349 | 516,156,42 | 517,3628,3515 | 518,3670,3557 | 519,3933,3827 | 520,3820,3796 | 521,3837,3817

BATCH_RAW_INFO | 490,656,143 | 495,2369,1940 | 496,4019,3606 | 498,4022,3623 | 499,568,169 | 501,1929,1561 | 503,457,115 | 505,3274,2967 | 506,2043,1736 | 507,349,55 | 508,828,535 | 510,371,97 | 511,1834,1573 | 512,3048,2833 | 514,3517,3349 | 516,157,42 | 517,3629,3515 | 518,3671,3557 | 519,3934,3827 | 520,3821,3796 | 521,3838,3817

BATCH_RAW_INFO | 490,657,143 | 495,2370,1940 | 496,4020,3606 | 498,4023,3623 | 499,569,169 | 501,1930,1561 | 503,458,115 | 505,3275,2967 | 506,2044,1736 | 507,350,55 | 508,829,535 | 510,372,97 | 511,1835,1573 | 512,3049,2833 | 514,3518,3349 | 516,158,42 | 517,3630,3515 | 518,3672,3557 | 519,3935,3827 | 520,3822,3796 | 521,3839,3817

BATCH_RAW_INFO | 522,2532,2531

BATCH_RAW_INFO | 490,658,143 | 495,2371,1940 | 496,4021,3606 | 498,4024,3623 | 499,570,169 | 501,1931,1561 | 503,459,115 | 505,3276,2967 | 506,2045,1736 | 507,351,55 | 508,830,535 | 510,373,97 | 511,1836,1573 | 512,3050,2833 | 514,3519,3349 | 516,159,42 | 517,3631,3515 | 518,3673,3557 | 519,3936,3827 | 520,3823,3796 | 521,3840,3817 | 522,2533,2531

BATCH_RAW_INFO | 490,659,143 | 495,2372,1940 | 496,4022,3606 | 498,4025,3623 | 499,571,169 | 501,1932,1561 | 503,460,115 | 505,3277,2967 | 506,2046,1736 | 507,352,55 | 508,831,535 | 510,374,97 | 511,1837,1573 | 512,3051,2833 | 514,3520,3349 | 516,160,42 | 517,3632,3515 | 518,3674,3557 | 519,3937,3827 | 520,3824,3796 | 521,3841,3817 | 522,2534,2531

BATCH_RAW_INFO | 490,660,143 | 495,2373,1940 | 496,4023,3606 | 498,4026,3623 | 499,572,169 | 501,1933,1561 | 503,461,115 | 505,3278,2967 | 506,2047,1736 | 507,353,55 | 508,832,535 | 510,375,97 | 511,1838,1573 | 512,3052,2833 | 514,3521,3349 | 516,161,42 | 517,3633,3515 | 518,3675,3557 | 519,3938,3827 | 520,3825,3796 | 521,3842,3817 | 522,2535,2531

BATCH_RAW_INFO | 490,661,143 | 495,2374,1940 | 496,4024,3606 | 498,4027,3623 | 499,573,169 | 501,1934,1561 | 503,462,115 | 505,3279,2967 | 506,2048,1736 | 507,354,55 | 508,833,535 | 510,376,97 | 511,1839,1573 | 512,3053,2833 | 514,3522,3349 | 516,162,42 | 517,3634,3515 | 518,3676,3557 | 519,3939,3827 | 520,3826,3796 | 521,3843,3817 | 522,2536,2531

BATCH_RAW_INFO | 490,662,143 | 495,2375,1940 | 496,4025,3606 | 498,4028,3623 | 499,574,169 | 501,1935,1561 | 503,463,115 | 505,3280,2967 | 506,2049,1736 | 507,355,55 | 508,834,535 | 510,377,97 | 511,1840,1573 | 512,3054,2833 | 514,3523,3349 | 516,163,42 | 517,3635,3515 | 518,3677,3557 | 519,3940,3827 | 520,3827,3796 | 521,3844,3817 | 522,2537,2531

BATCH_RAW_INFO | 490,663,143 | 495,2376,1940 | 496,4026,3606 | 498,4029,3623 | 499,575,169 | 501,1936,1561 | 503,464,115 | 505,3281,2967 | 506,2050,1736 | 507,356,55 | 508,835,535 | 510,378,97 | 511,1841,1573 | 512,3055,2833 | 514,3524,3349 | 516,164,42 | 517,3636,3515 | 518,3678,3557 | 519,3941,3827 | 520,3828,3796 | 521,3845,3817 | 522,2538,2531

BATCH_RAW_INFO | 490,664,143 | 495,2377,1940 | 496,4027,3606 | 498,4030,3623 | 499,576,169 | 501,1937,1561 | 503,465,115 | 505,3282,2967 | 506,2051,1736 | 507,357,55 | 508,836,535 | 510,379,97 | 511,1842,1573 | 512,3056,2833 | 514,3525,3349 | 516,165,42 | 517,3637,3515 | 518,3679,3557 | 519,3942,3827 | 520,3829,3796 | 521,3846,3817 | 522,2539,2531

BATCH_RAW_INFO | 490,665,143 | 495,2378,1940 | 496,4028,3606 | 498,4031,3623 | 499,577,169 | 501,1938,1561 | 503,466,115 | 505,3283,2967 | 506,2052,1736 | 507,358,55 | 508,837,535 | 510,380,97 | 511,1843,1573 | 512,3057,2833 | 514,3526,3349 | 516,166,42 | 517,3638,3515 | 518,3680,3557 | 519,3943,3827 | 520,3830,3796 | 521,3847,3817 | 522,2540,2531

BATCH_RAW_INFO | 490,666,143 | 495,2379,1940 | 496,4029,3606 | 498,4032,3623 | 499,578,169 | 501,1939,1561 | 503,467,115 | 505,3284,2967 | 506,2053,1736 | 507,359,55 | 508,838,535 | 510,381,97 | 511,1844,1573 | 512,3058,2833 | 514,3527,3349 | 516,167,42 | 517,3639,3515 | 518,3681,3557 | 519,3944,3827 | 520,3831,3796 | 521,3848,3817 | 522,2541,2531

BATCH_RAW_INFO | 490,667,143 | 495,2380,1940 | 496,4030,3606 | 498,4033,3623 | 499,579,169 | 501,1940,1561 | 503,468,115 | 505,3285,2967 | 506,2054,1736 | 507,360,55 | 508,839,535 | 510,382,97 | 511,1845,1573 | 512,3059,2833 | 514,3528,3349 | 516,168,42 | 517,3640,3515 | 518,3682,3557 | 519,3945,3827 | 520,3832,3796 | 521,3849,3817 | 522,2542,2531

BATCH_RAW_INFO | 490,668,143 | 495,2381,1940 | 496,4031,3606 | 498,4034,3623 | 499,580,169 | 501,1941,1561 | 503,469,115 | 505,3286,2967 | 506,2055,1736 | 507,361,55 | 508,840,535 | 510,383,97 | 511,1846,1573 | 512,3060,2833 | 514,3529,3349 | 516,169,42 | 517,3641,3515 | 518,3683,3557 | 519,3946,3827 | 520,3833,3796 | 521,3850,3817 | 522,2543,2531

BATCH_RAW_INFO | 490,669,143 | 495,2382,1940 | 496,4032,3606 | 498,4035,3623 | 499,581,169 | 501,1942,1561 | 503,470,115 | 505,3287,2967 | 506,2056,1736 | 507,362,55 | 508,841,535 | 510,384,97 | 511,1847,1573 | 512,3061,2833 | 514,3530,3349 | 516,170,42 | 517,3642,3515 | 518,3684,3557 | 519,3947,3827 | 520,3834,3796 | 521,3851,3817 | 522,2544,2531

BATCH_RAW_INFO | 490,670,143 | 495,2383,1940 | 496,4033,3606 | 498,4036,3623 | 499,582,169 | 501,1943,1561 | 503,471,115 | 505,3288,2967 | 506,2057,1736 | 507,363,55 | 508,842,535 | 510,385,97 | 511,1848,1573 | 512,3062,2833 | 514,3531,3349 | 516,171,42 | 517,3643,3515 | 518,3685,3557 | 519,3948,3827 | 520,3835,3796 | 521,3852,3817 | 522,2545,2531

BATCH_RAW_INFO | 490,671,143 | 495,2384,1940 | 496,4034,3606 | 498,4037,3623 | 499,583,169 | 501,1944,1561 | 503,472,115 | 505,3289,2967 | 506,2058,1736 | 507,364,55 | 508,843,535 | 510,386,97 | 511,1849,1573 | 512,3063,2833 | 514,3532,3349 | 516,172,42 | 517,3644,3515 | 518,3686,3557 | 519,3949,3827 | 520,3836,3796 | 521,3853,3817 | 522,2546,2531

BATCH_RAW_INFO | 490,672,143 | 495,2385,1940 | 496,4035,3606 | 498,4038,3623 | 499,584,169 | 501,1945,1561 | 503,473,115 | 505,3290,2967 | 506,2059,1736 | 507,365,55 | 508,844,535 | 510,387,97 | 511,1850,1573 | 512,3064,2833 | 514,3533,3349 | 516,173,42 | 517,3645,3515 | 518,3687,3557 | 519,3950,3827 | 520,3837,3796 | 521,3854,3817 | 522,2547,2531

BATCH_RAW_INFO | 490,673,143 | 495,2386,1940 | 496,4036,3606 | 498,4039,3623 | 499,585,169 | 501,1946,1561 | 503,474,115 | 505,3291,2967 | 506,2060,1736 | 507,366,55 | 508,845,535 | 510,388,97 | 511,1851,1573 | 512,3065,2833 | 514,3534,3349 | 516,174,42 | 517,3646,3515 | 518,3688,3557 | 519,3951,3827 | 520,3838,3796 | 521,3855,3817 | 522,2548,2531

BATCH_RAW_INFO | 490,674,143 | 495,2387,1940 | 496,4037,3606 | 498,4040,3623 | 499,586,169 | 501,1947,1561 | 503,475,115 | 505,3292,2967 | 506,2061,1736 | 507,367,55 | 508,846,535 | 510,389,97 | 511,1852,1573 | 512,3066,2833 | 514,3535,3349 | 516,175,42 | 517,3647,3515 | 518,3689,3557 | 519,3952,3827 | 520,3839,3796 | 521,3856,3817 | 522,2549,2531

BATCH_RAW_INFO | 490,675,143 | 495,2388,1940 | 496,4038,3606 | 498,4041,3623 | 499,587,169 | 501,1948,1561 | 503,476,115 | 505,3293,2967 | 506,2062,1736 | 507,368,55 | 508,847,535 | 510,390,97 | 511,1853,1573 | 512,3067,2833 | 514,3536,3349 | 516,176,42 | 517,3648,3515 | 518,3690,3557 | 519,3953,3827 | 520,3840,3796 | 521,3857,3817 | 522,2550,2531

BATCH_RAW_INFO | 490,676,143 | 495,2389,1940 | 496,4039,3606 | 498,4042,3623 | 499,588,169 | 501,1949,1561 | 503,477,115 | 505,3294,2967 | 506,2063,1736 | 507,369,55 | 508,848,535 | 510,391,97 | 511,1854,1573 | 512,3068,2833 | 514,3537,3349 | 516,177,42 | 517,3649,3515 | 518,3691,3557 | 519,3954,3827 | 520,3841,3796 | 521,3858,3817 | 522,2551,2531

BATCH_RAW_INFO | 490,677,143 | 495,2390,1940 | 496,4040,3606 | 498,4043,3623 | 499,589,169 | 501,1950,1561 | 503,478,115 | 505,3295,2967 | 506,2064,1736 | 507,370,55 | 508,849,535 | 510,392,97 | 511,1855,1573 | 512,3069,2833 | 514,3538,3349 | 516,178,42 | 517,3650,3515 | 518,3692,3557 | 519,3955,3827 | 520,3842,3796 | 521,3859,3817 | 522,2552,2531

BATCH_RAW_INFO | 490,678,143 | 495,2391,1940 | 496,4041,3606 | 498,4044,3623 | 499,590,169 | 501,1951,1561 | 503,479,115 | 505,3296,2967 | 506,2065,1736 | 507,371,55 | 508,850,535 | 510,393,97 | 511,1856,1573 | 512,3070,2833 | 514,3539,3349 | 516,179,42 | 517,3651,3515 | 518,3693,3557 | 519,3956,3827 | 520,3843,3796 | 521,3860,3817 | 522,2553,2531

BATCH_RAW_INFO | 490,679,143 | 495,2392,1940 | 496,4042,3606 | 498,4045,3623 | 499,591,169 | 501,1952,1561 | 503,480,115 | 505,3297,2967 | 506,2066,1736 | 507,372,55 | 508,851,535 | 510,394,97 | 511,1857,1573 | 512,3071,2833 | 514,3540,3349 | 516,180,42 | 517,3652,3515 | 518,3694,3557 | 519,3957,3827 | 520,3844,3796 | 521,3861,3817 | 522,2554,2531

BATCH_RAW_INFO | 490,680,143 | 495,2393,1940 | 496,4043,3606 | 498,4046,3623 | 499,592,169 | 501,1953,1561 | 503,481,115 | 505,3298,2967 | 506,2067,1736 | 507,373,55 | 508,852,535 | 510,395,97 | 511,1858,1573 | 512,3072,2833 | 514,3541,3349 | 516,181,42 | 517,3653,3515 | 518,3695,3557 | 519,3958,3827 | 520,3845,3796 | 521,3862,3817 | 522,2555,2531

BATCH_RAW_INFO | 490,681,143 | 495,2394,1940 | 496,4044,3606 | 498,4047,3623 | 499,593,169 | 501,1954,1561 | 503,482,115 | 505,3299,2967 | 506,2068,1736 | 507,374,55 | 508,853,535 | 510,396,97 | 511,1859,1573 | 512,3073,2833 | 514,3542,3349 | 516,182,42 | 517,3654,3515 | 518,3696,3557 | 519,3959,3827 | 520,3846,3796 | 521,3863,3817 | 522,2556,2531

BATCH_RAW_INFO | 490,682,143 | 495,2395,1940 | 496,4045,3606 | 498,4048,3623 | 499,594,169 | 501,1955,1561 | 503,483,115 | 505,3300,2967 | 506,2069,1736 | 507,375,55 | 508,854,535 | 510,397,97 | 511,1860,1573 | 512,3074,2833 | 514,3543,3349 | 516,183,42 | 517,3655,3515 | 518,3697,3557 | 519,3960,3827 | 520,3847,3796 | 521,3864,3817 | 522,2557,2531

BATCH_RAW_INFO | 490,683,143 | 495,2396,1940 | 496,4046,3606 | 498,4049,3623 | 499,595,169 | 501,1956,1561 | 503,484,115 | 505,3301,2967 | 506,2070,1736 | 507,376,55 | 508,855,535 | 510,398,97 | 511,1861,1573 | 512,3075,2833 | 514,3544,3349 | 516,184,42 | 517,3656,3515 | 518,3698,3557 | 519,3961,3827 | 520,3848,3796 | 521,3865,3817 | 522,2558,2531

BATCH_RAW_INFO | 490,684,143 | 495,2397,1940 | 496,4047,3606 | 498,4050,3623 | 499,596,169 | 501,1957,1561 | 503,485,115 | 505,3302,2967 | 506,2071,1736 | 507,377,55 | 508,856,535 | 510,399,97 | 511,1862,1573 | 512,3076,2833 | 514,3545,3349 | 516,185,42 | 517,3657,3515 | 518,3699,3557 | 519,3962,3827 | 520,3849,3796 | 521,3866,3817 | 522,2559,2531

BATCH_RAW_INFO | 490,685,143 | 495,2398,1940 | 496,4048,3606 | 498,4051,3623 | 499,597,169 | 501,1958,1561 | 503,486,115 | 505,3303,2967 | 506,2072,1736 | 507,378,55 | 508,857,535 | 510,400,97 | 511,1863,1573 | 512,3077,2833 | 514,3546,3349 | 516,186,42 | 517,3658,3515 | 518,3700,3557 | 519,3963,3827 | 520,3850,3796 | 521,3867,3817 | 522,2560,2531

BATCH_RAW_INFO | 490,686,143 | 495,2399,1940 | 496,4049,3606 | 498,4052,3623 | 499,598,169 | 501,1959,1561 | 503,487,115 | 505,3304,2967 | 506,2073,1736 | 507,379,55 | 508,858,535 | 510,401,97 | 511,1864,1573 | 512,3078,2833 | 514,3547,3349 | 516,187,42 | 517,3659,3515 | 518,3701,3557 | 519,3964,3827 | 520,3851,3796 | 521,3868,3817 | 522,2561,2531

BATCH_RAW_INFO | 490,687,143 | 495,2400,1940 | 496,4050,3606 | 498,4053,3623 | 499,599,169 | 501,1960,1561 | 503,488,115 | 505,3305,2967 | 506,2074,1736 | 507,380,55 | 508,859,535 | 510,402,97 | 511,1865,1573 | 512,3079,2833 | 514,3548,3349 | 516,188,42 | 517,3660,3515 | 518,3702,3557 | 519,3965,3827 | 520,3852,3796 | 521,3869,3817 | 522,2562,2531

BATCH_RAW_INFO | 490,688,143 | 495,2401,1940 | 496,4051,3606 | 498,4054,3623 | 499,600,169 | 501,1961,1561 | 503,489,115 | 505,3306,2967 | 506,2075,1736 | 507,381,55 | 508,860,535 | 510,403,97 | 511,1866,1573 | 512,3080,2833 | 514,3549,3349 | 516,189,42 | 517,3661,3515 | 518,3703,3557 | 519,3966,3827 | 520,3853,3796 | 521,3870,3817 | 522,2563,2531

BATCH_RAW_INFO | 490,689,143 | 495,2402,1940 | 496,4052,3606 | 498,4055,3623 | 499,601,169 | 501,1962,1561 | 503,490,115 | 505,3307,2967 | 506,2076,1736 | 507,382,55 | 508,861,535 | 510,404,97 | 511,1867,1573 | 512,3081,2833 | 514,3550,3349 | 516,190,42 | 517,3662,3515 | 518,3704,3557 | 519,3967,3827 | 520,3854,3796 | 521,3871,3817 | 522,2564,2531

BATCH_RAW_INFO | 490,690,143 | 495,2403,1940 | 496,4053,3606 | 498,4056,3623 | 499,602,169 | 501,1963,1561 | 503,491,115 | 505,3308,2967 | 506,2077,1736 | 507,383,55 | 508,862,535 | 510,405,97 | 511,1868,1573 | 512,3082,2833 | 514,3551,3349 | 516,191,42 | 517,3663,3515 | 518,3705,3557 | 519,3968,3827 | 520,3855,3796 | 521,3872,3817 | 522,2565,2531

BATCH_RAW_INFO | 490,691,143 | 495,2404,1940 | 496,4054,3606 | 498,4057,3623 | 499,603,169 | 501,1964,1561 | 503,492,115 | 505,3309,2967 | 506,2078,1736 | 507,384,55 | 508,863,535 | 510,406,97 | 511,1869,1573 | 512,3083,2833 | 514,3552,3349 | 516,192,42 | 517,3664,3515 | 518,3706,3557 | 519,3969,3827 | 520,3856,3796 | 521,3873,3817 | 522,2566,2531

BATCH_RAW_INFO | 490,692,143 | 495,2405,1940 | 496,4055,3606 | 498,4058,3623 | 499,604,169 | 501,1965,1561 | 503,493,115 | 505,3310,2967 | 506,2079,1736 | 507,385,55 | 508,864,535 | 510,407,97 | 511,1870,1573 | 512,3084,2833 | 514,3553,3349 | 516,193,42 | 517,3665,3515 | 518,3707,3557 | 519,3970,3827 | 520,3857,3796 | 521,3874,3817 | 522,2567,2531

BATCH_RAW_INFO | 490,693,143 | 495,2406,1940 | 496,4056,3606 | 498,4059,3623 | 499,605,169 | 501,1966,1561 | 503,494,115 | 505,3311,2967 | 506,2080,1736 | 507,386,55 | 508,865,535 | 511,1871,1573 | 512,3085,2833 | 514,3554,3349 | 516,194,42 | 517,3666,3515 | 518,3708,3557 | 519,3971,3827 | 520,3858,3796 | 521,3875,3817 | 522,2568,2531

BATCH_RAW_INFO | 490,694,143 | 495,2407,1940 | 496,4057,3606 | 498,4060,3623 | 499,606,169 | 501,1967,1561 | 503,495,115 | 505,3312,2967 | 506,2081,1736 | 507,387,55 | 508,866,535 | 511,1872,1573 | 512,3086,2833 | 514,3555,3349 | 516,195,42 | 517,3667,3515 | 518,3709,3557 | 519,3972,3827 | 520,3859,3796 | 521,3876,3817 | 522,2569,2531

BATCH_RAW_INFO | 523,4093,4092

BATCH_RAW_INFO | 490,695,143 | 495,2408,1940 | 496,4058,3606 | 498,4061,3623 | 499,607,169 | 501,1968,1561 | 503,496,115 | 505,3313,2967 | 506,2082,1736 | 507,388,55 | 508,867,535 | 511,1873,1573 | 512,3087,2833 | 514,3556,3349 | 516,196,42 | 517,3668,3515 | 518,3710,3557 | 519,3973,3827 | 520,3860,3796 | 521,3877,3817 | 522,2570,2531 | 523,4094,4092

BATCH_RAW_INFO | 490,696,143 | 495,2409,1940 | 496,4059,3606 | 498,4062,3623 | 499,608,169 | 501,1969,1561 | 503,497,115 | 505,3314,2967 | 506,2083,1736 | 507,389,55 | 508,868,535 | 511,1874,1573 | 512,3088,2833 | 514,3557,3349 | 516,197,42 | 517,3669,3515 | 518,3711,3557 | 519,3974,3827 | 520,3861,3796 | 521,3878,3817 | 522,2571,2531 | 523,4095,4092

BATCH_RAW_INFO | 490,697,143 | 495,2410,1940 | 496,4060,3606 | 498,4063,3623 | 499,609,169 | 501,1970,1561 | 503,498,115 | 505,3315,2967 | 506,2084,1736 | 507,390,55 | 508,869,535 | 511,1875,1573 | 512,3089,2833 | 514,3558,3349 | 516,198,42 | 517,3670,3515 | 518,3712,3557 | 519,3975,3827 | 520,3862,3796 | 521,3879,3817 | 522,2572,2531

BATCH_RAW_INFO | 490,698,143 | 495,2411,1940 | 496,4061,3606 | 498,4064,3623 | 499,610,169 | 501,1971,1561 | 503,499,115 | 505,3316,2967 | 506,2085,1736 | 507,391,55 | 508,870,535 | 511,1876,1573 | 512,3090,2833 | 514,3559,3349 | 516,199,42 | 517,3671,3515 | 518,3713,3557 | 519,3976,3827 | 520,3863,3796 | 521,3880,3817 | 522,2573,2531

BATCH_RAW_INFO | 490,699,143 | 495,2412,1940 | 496,4062,3606 | 498,4065,3623 | 499,611,169 | 501,1972,1561 | 503,500,115 | 505,3317,2967 | 506,2086,1736 | 507,392,55 | 508,871,535 | 511,1877,1573 | 512,3091,2833 | 514,3560,3349 | 516,200,42 | 517,3672,3515 | 518,3714,3557 | 519,3977,3827 | 520,3864,3796 | 521,3881,3817 | 522,2574,2531

BATCH_RAW_INFO | 490,700,143 | 495,2413,1940 | 496,4063,3606 | 498,4066,3623 | 499,612,169 | 501,1973,1561 | 503,501,115 | 505,3318,2967 | 506,2087,1736 | 507,393,55 | 508,872,535 | 511,1878,1573 | 512,3092,2833 | 514,3561,3349 | 516,201,42 | 517,3673,3515 | 518,3715,3557 | 519,3978,3827 | 520,3865,3796 | 521,3882,3817 | 522,2575,2531

BATCH_RAW_INFO | 490,701,143 | 495,2414,1940 | 496,4064,3606 | 498,4067,3623 | 499,613,169 | 501,1974,1561 | 503,502,115 | 505,3319,2967 | 506,2088,1736 | 507,394,55 | 508,873,535 | 511,1879,1573 | 512,3093,2833 | 514,3562,3349 | 516,202,42 | 517,3674,3515 | 518,3716,3557 | 519,3979,3827 | 520,3866,3796 | 521,3883,3817 | 522,2576,2531

BATCH_RAW_INFO | 490,702,143 | 495,2415,1940 | 496,4065,3606 | 498,4068,3623 | 499,614,169 | 501,1975,1561 | 503,503,115 | 505,3320,2967 | 506,2089,1736 | 507,395,55 | 508,874,535 | 511,1880,1573 | 512,3094,2833 | 514,3563,3349 | 516,203,42 | 517,3675,3515 | 518,3717,3557 | 519,3980,3827 | 520,3867,3796 | 521,3884,3817 | 522,2577,2531

BATCH_RAW_INFO | 490,703,143 | 495,2416,1940 | 496,4066,3606 | 498,4069,3623 | 499,615,169 | 501,1976,1561 | 503,504,115 | 505,3321,2967 | 506,2090,1736 | 507,396,55 | 508,875,535 | 511,1881,1573 | 512,3095,2833 | 514,3564,3349 | 516,204,42 | 517,3676,3515 | 518,3718,3557 | 519,3981,3827 | 520,3868,3796 | 521,3885,3817 | 522,2578,2531

BATCH_RAW_INFO | 490,704,143 | 495,2417,1940 | 496,4067,3606 | 498,4070,3623 | 499,616,169 | 501,1977,1561 | 503,505,115 | 505,3322,2967 | 506,2091,1736 | 507,397,55 | 508,876,535 | 511,1882,1573 | 512,3096,2833 | 514,3565,3349 | 516,205,42 | 517,3677,3515 | 518,3719,3557 | 519,3982,3827 | 520,3869,3796 | 521,3886,3817 | 522,2579,2531

BATCH_RAW_INFO | 490,705,143 | 495,2418,1940 | 496,4068,3606 | 498,4071,3623 | 499,617,169 | 501,1978,1561 | 503,506,115 | 505,3323,2967 | 506,2092,1736 | 507,398,55 | 508,877,535 | 511,1883,1573 | 512,3097,2833 | 514,3566,3349 | 516,206,42 | 517,3678,3515 | 518,3720,3557 | 519,3983,3827 | 520,3870,3796 | 521,3887,3817 | 522,2580,2531

BATCH_RAW_INFO | 490,706,143 | 495,2419,1940 | 496,4069,3606 | 498,4072,3623 | 499,618,169 | 501,1979,1561 | 503,507,115 | 505,3324,2967 | 506,2093,1736 | 507,399,55 | 508,878,535 | 511,1884,1573 | 512,3098,2833 | 514,3567,3349 | 516,207,42 | 517,3679,3515 | 518,3721,3557 | 519,3984,3827 | 520,3871,3796 | 521,3888,3817 | 522,2581,2531

BATCH_RAW_INFO | 490,707,143 | 495,2420,1940 | 496,4070,3606 | 498,4073,3623 | 499,619,169 | 501,1980,1561 | 503,508,115 | 505,3325,2967 | 506,2094,1736 | 507,400,55 | 508,879,535 | 511,1885,1573 | 512,3099,2833 | 514,3568,3349 | 516,208,42 | 517,3680,3515 | 518,3722,3557 | 519,3985,3827 | 520,3872,3796 | 521,3889,3817 | 522,2582,2531

BATCH_RAW_INFO | 490,708,143 | 495,2421,1940 | 496,4071,3606 | 498,4074,3623 | 499,620,169 | 501,1981,1561 | 503,509,115 | 505,3326,2967 | 506,2095,1736 | 507,401,55 | 508,880,535 | 511,1886,1573 | 512,3100,2833 | 514,3569,3349 | 516,209,42 | 517,3681,3515 | 518,3723,3557 | 519,3986,3827 | 520,3873,3796 | 521,3890,3817 | 522,2583,2531

BATCH_RAW_INFO | 490,709,143 | 495,2422,1940 | 496,4072,3606 | 498,4075,3623 | 499,621,169 | 501,1982,1561 | 503,510,115 | 505,3327,2967 | 506,2096,1736 | 507,402,55 | 508,881,535 | 511,1887,1573 | 512,3101,2833 | 514,3570,3349 | 516,210,42 | 517,3682,3515 | 518,3724,3557 | 519,3987,3827 | 520,3874,3796 | 521,3891,3817 | 522,2584,2531

BATCH_RAW_INFO | 490,710,143 | 495,2423,1940 | 496,4073,3606 | 498,4076,3623 | 499,622,169 | 501,1983,1561 | 503,511,115 | 505,3328,2967 | 506,2097,1736 | 507,403,55 | 508,882,535 | 511,1888,1573 | 512,3102,2833 | 514,3571,3349 | 516,211,42 | 517,3683,3515 | 518,3725,3557 | 519,3988,3827 | 520,3875,3796 | 521,3892,3817 | 522,2585,2531

BATCH_RAW_INFO | 490,711,143 | 495,2424,1940 | 496,4074,3606 | 498,4077,3623 | 499,623,169 | 501,1984,1561 | 503,512,115 | 505,3329,2967 | 506,2098,1736 | 507,404,55 | 508,883,535 | 511,1889,1573 | 512,3103,2833 | 514,3572,3349 | 516,212,42 | 517,3684,3515 | 518,3726,3557 | 519,3989,3827 | 520,3876,3796 | 521,3893,3817 | 522,2586,2531

BATCH_RAW_INFO | 490,712,143 | 495,2425,1940 | 496,4075,3606 | 498,4078,3623 | 499,624,169 | 501,1985,1561 | 503,513,115 | 505,3330,2967 | 506,2099,1736 | 507,405,55 | 508,884,535 | 511,1890,1573 | 512,3104,2833 | 514,3573,3349 | 516,213,42 | 517,3685,3515 | 518,3727,3557 | 519,3990,3827 | 520,3877,3796 | 521,3894,3817 | 522,2587,2531

BATCH_RAW_INFO | 490,713,143 | 495,2426,1940 | 496,4076,3606 | 498,4079,3623 | 499,625,169 | 501,1986,1561 | 503,514,115 | 505,3331,2967 | 506,2100,1736 | 507,406,55 | 508,885,535 | 511,1891,1573 | 512,3105,2833 | 514,3574,3349 | 516,214,42 | 517,3686,3515 | 518,3728,3557 | 519,3991,3827 | 520,3878,3796 | 521,3895,3817 | 522,2588,2531

BATCH_RAW_INFO | 490,714,143 | 495,2427,1940 | 496,4077,3606 | 498,4080,3623 | 499,626,169 | 501,1987,1561 | 503,515,115 | 505,3332,2967 | 506,2101,1736 | 507,407,55 | 508,886,535 | 511,1892,1573 | 512,3106,2833 | 514,3575,3349 | 516,215,42 | 517,3687,3515 | 518,3729,3557 | 519,3992,3827 | 520,3879,3796 | 521,3896,3817 | 522,2589,2531

BATCH_RAW_INFO | 490,715,143 | 495,2428,1940 | 496,4078,3606 | 498,4081,3623 | 499,627,169 | 501,1988,1561 | 503,516,115 | 505,3333,2967 | 506,2102,1736 | 507,408,55 | 508,887,535 | 511,1893,1573 | 512,3107,2833 | 514,3576,3349 | 516,216,42 | 517,3688,3515 | 518,3730,3557 | 519,3993,3827 | 520,3880,3796 | 521,3897,3817 | 522,2590,2531

BATCH_RAW_INFO | 524,28,27

BATCH_RAW_INFO | 490,716,143 | 495,2429,1940 | 496,4079,3606 | 498,4082,3623 | 499,628,169 | 501,1989,1561 | 503,517,115 | 505,3334,2967 | 506,2103,1736 | 507,409,55 | 508,888,535 | 511,1894,1573 | 512,3108,2833 | 514,3577,3349 | 516,217,42 | 517,3689,3515 | 518,3731,3557 | 519,3994,3827 | 520,3881,3796 | 521,3898,3817 | 522,2591,2531 | 524,29,27

BATCH_RAW_INFO | 490,717,143 | 495,2430,1940 | 496,4080,3606 | 498,4083,3623 | 499,629,169 | 501,1990,1561 | 503,518,115 | 505,3335,2967 | 506,2104,1736 | 507,410,55 | 508,889,535 | 511,1895,1573 | 512,3109,2833 | 514,3578,3349 | 516,218,42 | 517,3690,3515 | 518,3732,3557 | 519,3995,3827 | 520,3882,3796 | 521,3899,3817 | 522,2592,2531 | 524,30,27

BATCH_RAW_INFO | 490,718,143 | 495,2431,1940 | 496,4081,3606 | 498,4084,3623 | 499,630,169 | 501,1991,1561 | 503,519,115 | 505,3336,2967 | 506,2105,1736 | 507,411,55 | 508,890,535 | 511,1896,1573 | 512,3110,2833 | 514,3579,3349 | 516,219,42 | 517,3691,3515 | 518,3733,3557 | 519,3996,3827 | 520,3883,3796 | 521,3900,3817 | 522,2593,2531 | 524,31,27

BATCH_RAW_INFO | 490,719,143 | 495,2432,1940 | 496,4082,3606 | 498,4085,3623 | 499,631,169 | 501,1992,1561 | 503,520,115 | 505,3337,2967 | 506,2106,1736 | 507,412,55 | 508,891,535 | 511,1897,1573 | 512,3111,2833 | 514,3580,3349 | 516,220,42 | 517,3692,3515 | 518,3734,3557 | 519,3997,3827 | 520,3884,3796 | 521,3901,3817 | 522,2594,2531 | 524,32,27

BATCH_RAW_INFO | 490,720,143 | 495,2433,1940 | 496,4083,3606 | 498,4086,3623 | 499,632,169 | 501,1993,1561 | 503,521,115 | 505,3338,2967 | 506,2107,1736 | 507,413,55 | 508,892,535 | 511,1898,1573 | 512,3112,2833 | 514,3581,3349 | 516,221,42 | 517,3693,3515 | 518,3735,3557 | 519,3998,3827 | 520,3885,3796 | 521,3902,3817 | 522,2595,2531 | 524,33,27

BATCH_RAW_INFO | 490,721,143 | 495,2434,1940 | 496,4084,3606 | 498,4087,3623 | 499,633,169 | 501,1994,1561 | 503,522,115 | 505,3339,2967 | 506,2108,1736 | 507,414,55 | 508,893,535 | 511,1899,1573 | 512,3113,2833 | 514,3582,3349 | 516,222,42 | 517,3694,3515 | 518,3736,3557 | 519,3999,3827 | 520,3886,3796 | 521,3903,3817 | 522,2596,2531 | 524,34,27

BATCH_RAW_INFO | 490,722,143 | 495,2435,1940 | 496,4085,3606 | 498,4088,3623 | 499,634,169 | 501,1995,1561 | 503,523,115 | 505,3340,2967 | 506,2109,1736 | 507,415,55 | 508,894,535 | 511,1900,1573 | 512,3114,2833 | 514,3583,3349 | 516,223,42 | 517,3695,3515 | 518,3737,3557 | 519,4000,3827 | 520,3887,3796 | 521,3904,3817 | 522,2597,2531 | 524,35,27

BATCH_RAW_INFO | 490,723,143 | 495,2436,1940 | 496,4086,3606 | 498,4089,3623 | 499,635,169 | 501,1996,1561 | 503,524,115 | 505,3341,2967 | 506,2110,1736 | 507,416,55 | 508,895,535 | 511,1901,1573 | 512,3115,2833 | 514,3584,3349 | 516,224,42 | 517,3696,3515 | 518,3738,3557 | 519,4001,3827 | 520,3888,3796 | 521,3905,3817 | 522,2598,2531 | 524,36,27

BATCH_RAW_INFO | 490,724,143 | 495,2437,1940 | 496,4087,3606 | 498,4090,3623 | 499,636,169 | 501,1997,1561 | 503,525,115 | 505,3342,2967 | 506,2111,1736 | 507,417,55 | 508,896,535 | 511,1902,1573 | 512,3116,2833 | 514,3585,3349 | 516,225,42 | 517,3697,3515 | 518,3739,3557 | 519,4002,3827 | 520,3889,3796 | 521,3906,3817 | 522,2599,2531 | 524,37,27

BATCH_RAW_INFO | 490,725,143 | 495,2438,1940 | 496,4088,3606 | 498,4091,3623 | 499,637,169 | 501,1998,1561 | 503,526,115 | 505,3343,2967 | 506,2112,1736 | 507,418,55 | 508,897,535 | 511,1903,1573 | 512,3117,2833 | 514,3586,3349 | 516,226,42 | 517,3698,3515 | 518,3740,3557 | 519,4003,3827 | 520,3890,3796 | 521,3907,3817 | 522,2600,2531 | 524,38,27

BATCH_RAW_INFO | 490,726,143 | 495,2439,1940 | 496,4089,3606 | 498,4092,3623 | 499,638,169 | 501,1999,1561 | 503,527,115 | 505,3344,2967 | 506,2113,1736 | 507,419,55 | 508,898,535 | 511,1904,1573 | 512,3118,2833 | 514,3587,3349 | 516,227,42 | 517,3699,3515 | 518,3741,3557 | 519,4004,3827 | 520,3891,3796 | 521,3908,3817 | 522,2601,2531 | 524,39,27

BATCH_RAW_INFO | 490,727,143 | 495,2440,1940 | 496,4090,3606 | 498,4093,3623 | 499,639,169 | 501,2000,1561 | 503,528,115 | 505,3345,2967 | 506,2114,1736 | 507,420,55 | 508,899,535 | 511,1905,1573 | 512,3119,2833 | 514,3588,3349 | 516,228,42 | 517,3700,3515 | 518,3742,3557 | 519,4005,3827 | 520,3892,3796 | 521,3909,3817 | 522,2602,2531 | 524,40,27

BATCH_RAW_INFO | 490,728,143 | 495,2441,1940 | 496,4091,3606 | 498,4094,3623 | 499,640,169 | 501,2001,1561 | 503,529,115 | 505,3346,2967 | 506,2115,1736 | 507,421,55 | 508,900,535 | 511,1906,1573 | 512,3120,2833 | 514,3589,3349 | 516,229,42 | 517,3701,3515 | 518,3743,3557 | 519,4006,3827 | 520,3893,3796 | 521,3910,3817 | 522,2603,2531 | 524,41,27

BATCH_RAW_INFO | 490,729,143 | 495,2442,1940 | 496,4092,3606 | 498,4095,3623 | 499,641,169 | 501,2002,1561 | 503,530,115 | 505,3347,2967 | 506,2116,1736 | 507,422,55 | 508,901,535 | 511,1907,1573 | 512,3121,2833 | 514,3590,3349 | 516,230,42 | 517,3702,3515 | 518,3744,3557 | 519,4007,3827 | 520,3894,3796 | 521,3911,3817 | 522,2604,2531 | 524,42,27

BATCH_RAW_INFO | 490,730,143 | 495,2443,1940 | 496,4093,3606 | 499,642,169 | 501,2003,1561 | 503,531,115 | 505,3348,2967 | 506,2117,1736 | 507,423,55 | 508,902,535 | 511,1908,1573 | 512,3122,2833 | 514,3591,3349 | 516,231,42 | 517,3703,3515 | 518,3745,3557 | 519,4008,3827 | 520,3895,3796 | 521,3912,3817 | 522,2605,2531 | 524,43,27

BATCH_RAW_INFO | 490,731,143 | 495,2444,1940 | 496,4094,3606 | 499,643,169 | 501,2004,1561 | 503,532,115 | 505,3349,2967 | 506,2118,1736 | 507,424,55 | 508,903,535 | 511,1909,1573 | 512,3123,2833 | 514,3592,3349 | 516,232,42 | 517,3704,3515 | 518,3746,3557 | 519,4009,3827 | 520,3896,3796 | 521,3913,3817 | 522,2606,2531 | 524,44,27

BATCH_RAW_INFO | 490,732,143 | 495,2445,1940 | 496,4095,3606 | 499,644,169 | 501,2005,1561 | 503,533,115 | 505,3350,2967 | 506,2119,1736 | 507,425,55 | 508,904,535 | 511,1910,1573 | 512,3124,2833 | 514,3593,3349 | 516,233,42 | 517,3705,3515 | 518,3747,3557 | 519,4010,3827 | 520,3897,3796 | 521,3914,3817 | 522,2607,2531 | 524,45,27

BATCH_RAW_INFO | 490,733,143 | 495,2446,1940 | 499,645,169 | 501,2006,1561 | 503,534,115 | 505,3351,2967 | 506,2120,1736 | 507,426,55 | 508,905,535 | 511,1911,1573 | 512,3125,2833 | 514,3594,3349 | 516,234,42 | 517,3706,3515 | 518,3748,3557 | 519,4011,3827 | 520,3898,3796 | 521,3915,3817 | 522,2608,2531 | 524,46,27

BATCH_RAW_INFO | 490,734,143 | 495,2447,1940 | 499,646,169 | 501,2007,1561 | 503,535,115 | 505,3352,2967 | 506,2121,1736 | 507,427,55 | 508,906,535 | 511,1912,1573 | 512,3126,2833 | 514,3595,3349 | 516,235,42 | 517,3707,3515 | 518,3749,3557 | 519,4012,3827 | 520,3899,3796 | 521,3916,3817 | 522,2609,2531 | 524,47,27

BATCH_RAW_INFO | 490,735,143 | 495,2448,1940 | 499,647,169 | 501,2008,1561 | 503,536,115 | 505,3353,2967 | 506,2122,1736 | 507,428,55 | 508,907,535 | 511,1913,1573 | 512,3127,2833 | 514,3596,3349 | 516,236,42 | 517,3708,3515 | 518,3750,3557 | 519,4013,3827 | 520,3900,3796 | 521,3917,3817 | 522,2610,2531 | 524,48,27

BATCH_RAW_INFO | 490,736,143 | 495,2449,1940 | 499,648,169 | 501,2009,1561 | 503,537,115 | 505,3354,2967 | 506,2123,1736 | 507,429,55 | 508,908,535 | 511,1914,1573 | 512,3128,2833 | 514,3597,3349 | 516,237,42 | 517,3709,3515 | 518,3751,3557 | 519,4014,3827 | 520,3901,3796 | 521,3918,3817 | 522,2611,2531 | 524,49,27

BATCH_RAW_INFO | 490,737,143 | 495,2450,1940 | 499,649,169 | 501,2010,1561 | 503,538,115 | 505,3355,2967 | 506,2124,1736 | 507,430,55 | 508,909,535 | 511,1915,1573 | 512,3129,2833 | 514,3598,3349 | 516,238,42 | 517,3710,3515 | 518,3752,3557 | 519,4015,3827 | 520,3902,3796 | 521,3919,3817 | 522,2612,2531 | 524,50,27

BATCH_RAW_INFO | 490,738,143 | 495,2451,1940 | 499,650,169 | 501,2011,1561 | 503,539,115 | 505,3356,2967 | 506,2125,1736 | 507,431,55 | 508,910,535 | 511,1916,1573 | 512,3130,2833 | 514,3599,3349 | 516,239,42 | 517,3711,3515 | 518,3753,3557 | 519,4016,3827 | 520,3903,3796 | 521,3920,3817 | 522,2613,2531 | 524,51,27

BATCH_RAW_INFO | 490,739,143 | 495,2452,1940 | 499,651,169 | 501,2012,1561 | 503,540,115 | 505,3357,2967 | 506,2126,1736 | 507,432,55 | 508,911,535 | 511,1917,1573 | 512,3131,2833 | 514,3600,3349 | 516,240,42 | 517,3712,3515 | 518,3754,3557 | 519,4017,3827 | 520,3904,3796 | 521,3921,3817 | 522,2614,2531 | 524,52,27

BATCH_RAW_INFO | 490,740,143 | 495,2453,1940 | 499,652,169 | 501,2013,1561 | 503,541,115 | 505,3358,2967 | 506,2127,1736 | 507,433,55 | 508,912,535 | 511,1918,1573 | 512,3132,2833 | 514,3601,3349 | 516,241,42 | 517,3713,3515 | 518,3755,3557 | 519,4018,3827 | 520,3905,3796 | 521,3922,3817 | 522,2615,2531 | 524,53,27

BATCH_RAW_INFO | 490,741,143 | 495,2454,1940 | 499,653,169 | 501,2014,1561 | 503,542,115 | 505,3359,2967 | 506,2128,1736 | 507,434,55 | 508,913,535 | 511,1919,1573 | 512,3133,2833 | 514,3602,3349 | 516,242,42 | 517,3714,3515 | 518,3756,3557 | 519,4019,3827 | 520,3906,3796 | 521,3923,3817 | 522,2616,2531 | 524,54,27

BATCH_RAW_INFO | 490,742,143 | 495,2455,1940 | 499,654,169 | 501,2015,1561 | 503,543,115 | 505,3360,2967 | 506,2129,1736 | 507,435,55 | 508,914,535 | 511,1920,1573 | 512,3134,2833 | 514,3603,3349 | 516,243,42 | 517,3715,3515 | 518,3757,3557 | 519,4020,3827 | 520,3907,3796 | 521,3924,3817 | 522,2617,2531 | 524,55,27

BATCH_RAW_INFO | 490,743,143 | 495,2456,1940 | 499,655,169 | 501,2016,1561 | 503,544,115 | 505,3361,2967 | 506,2130,1736 | 507,436,55 | 508,915,535 | 511,1921,1573 | 512,3135,2833 | 514,3604,3349 | 516,244,42 | 517,3716,3515 | 518,3758,3557 | 519,4021,3827 | 520,3908,3796 | 521,3925,3817 | 522,2618,2531 | 524,56,27

BATCH_RAW_INFO | 490,744,143 | 495,2457,1940 | 499,656,169 | 501,2017,1561 | 503,545,115 | 505,3362,2967 | 506,2131,1736 | 507,437,55 | 508,916,535 | 511,1922,1573 | 512,3136,2833 | 514,3605,3349 | 516,245,42 | 517,3717,3515 | 518,3759,3557 | 519,4022,3827 | 520,3909,3796 | 521,3926,3817 | 522,2619,2531 | 524,57,27

BATCH_RAW_INFO | 490,745,143 | 495,2458,1940 | 499,657,169 | 501,2018,1561 | 503,546,115 | 505,3363,2967 | 506,2132,1736 | 507,438,55 | 508,917,535 | 511,1923,1573 | 512,3137,2833 | 514,3606,3349 | 516,246,42 | 517,3718,3515 | 518,3760,3557 | 519,4023,3827 | 520,3910,3796 | 521,3927,3817 | 522,2620,2531 | 524,58,27

BATCH_RAW_INFO | 490,746,143 | 495,2459,1940 | 499,658,169 | 501,2019,1561 | 503,547,115 | 505,3364,2967 | 506,2133,1736 | 507,439,55 | 508,918,535 | 511,1924,1573 | 512,3138,2833 | 514,3607,3349 | 516,247,42 | 517,3719,3515 | 518,3761,3557 | 519,4024,3827 | 520,3911,3796 | 521,3928,3817 | 522,2621,2531 | 524,59,27

BATCH_RAW_INFO | 490,747,143 | 495,2460,1940 | 499,659,169 | 501,2020,1561 | 503,548,115 | 505,3365,2967 | 506,2134,1736 | 507,440,55 | 508,919,535 | 511,1925,1573 | 512,3139,2833 | 514,3608,3349 | 516,248,42 | 517,3720,3515 | 518,3762,3557 | 519,4025,3827 | 520,3912,3796 | 521,3929,3817 | 522,2622,2531 | 524,60,27

BATCH_RAW_INFO | 490,748,143 | 495,2461,1940 | 499,660,169 | 501,2021,1561 | 503,549,115 | 505,3366,2967 | 506,2135,1736 | 507,441,55 | 508,920,535 | 511,1926,1573 | 512,3140,2833 | 514,3609,3349 | 516,249,42 | 517,3721,3515 | 518,3763,3557 | 519,4026,3827 | 520,3913,3796 | 521,3930,3817 | 522,2623,2531 | 524,61,27

BATCH_RAW_INFO | 490,749,143 | 495,2462,1940 | 499,661,169 | 501,2022,1561 | 503,550,115 | 505,3367,2967 | 506,2136,1736 | 507,442,55 | 508,921,535 | 511,1927,1573 | 512,3141,2833 | 514,3610,3349 | 516,250,42 | 517,3722,3515 | 518,3764,3557 | 519,4027,3827 | 520,3914,3796 | 521,3931,3817 | 522,2624,2531 | 524,62,27

BATCH_RAW_INFO | 490,750,143 | 495,2463,1940 | 499,662,169 | 501,2023,1561 | 503,551,115 | 505,3368,2967 | 506,2137,1736 | 507,443,55 | 508,922,535 | 511,1928,1573 | 512,3142,2833 | 514,3611,3349 | 516,251,42 | 517,3723,3515 | 518,3765,3557 | 519,4028,3827 | 520,3915,3796 | 521,3932,3817 | 522,2625,2531 | 524,63,27

BATCH_RAW_INFO | 490,751,143 | 495,2464,1940 | 499,663,169 | 501,2024,1561 | 503,552,115 | 505,3369,2967 | 506,2138,1736 | 507,444,55 | 508,923,535 | 511,1929,1573 | 512,3143,2833 | 514,3612,3349 | 516,252,42 | 517,3724,3515 | 518,3766,3557 | 519,4029,3827 | 520,3916,3796 | 521,3933,3817 | 522,2626,2531 | 524,64,27

BATCH_RAW_INFO | 490,752,143 | 495,2465,1940 | 499,664,169 | 501,2025,1561 | 503,553,115 | 505,3370,2967 | 506,2139,1736 | 507,445,55 | 508,924,535 | 511,1930,1573 | 512,3144,2833 | 514,3613,3349 | 516,253,42 | 517,3725,3515 | 518,3767,3557 | 519,4030,3827 | 520,3917,3796 | 521,3934,3817 | 522,2627,2531 | 524,65,27

BATCH_RAW_INFO | 490,753,143 | 495,2466,1940 | 499,665,169 | 501,2026,1561 | 503,554,115 | 505,3371,2967 | 506,2140,1736 | 507,446,55 | 508,925,535 | 511,1931,1573 | 512,3145,2833 | 514,3614,3349 | 516,254,42 | 517,3726,3515 | 518,3768,3557 | 519,4031,3827 | 520,3918,3796 | 521,3935,3817 | 522,2628,2531 | 524,66,27

BATCH_RAW_INFO | 490,754,143 | 495,2467,1940 | 499,666,169 | 501,2027,1561 | 503,555,115 | 505,3372,2967 | 506,2141,1736 | 507,447,55 | 508,926,535 | 511,1932,1573 | 512,3146,2833 | 514,3615,3349 | 516,255,42 | 517,3727,3515 | 518,3769,3557 | 519,4032,3827 | 520,3919,3796 | 521,3936,3817 | 522,2629,2531 | 524,67,27

BATCH_RAW_INFO | 490,755,143 | 495,2468,1940 | 499,667,169 | 501,2028,1561 | 503,556,115 | 505,3373,2967 | 506,2142,1736 | 507,448,55 | 508,927,535 | 511,1933,1573 | 512,3147,2833 | 514,3616,3349 | 516,256,42 | 517,3728,3515 | 518,3770,3557 | 519,4033,3827 | 520,3920,3796 | 521,3937,3817 | 522,2630,2531 | 524,68,27

BATCH_RAW_INFO | 490,756,143 | 495,2469,1940 | 499,668,169 | 501,2029,1561 | 503,557,115 | 505,3374,2967 | 506,2143,1736 | 507,449,55 | 508,928,535 | 511,1934,1573 | 512,3148,2833 | 514,3617,3349 | 516,257,42 | 517,3729,3515 | 518,3771,3557 | 519,4034,3827 | 520,3921,3796 | 521,3938,3817 | 522,2631,2531 | 524,69,27

BATCH_RAW_INFO | 525,45,44

BATCH_RAW_INFO | 490,757,143 | 495,2470,1940 | 499,669,169 | 501,2030,1561 | 503,558,115 | 505,3375,2967 | 506,2144,1736 | 507,450,55 | 508,929,535 | 511,1935,1573 | 512,3149,2833 | 514,3618,3349 | 516,258,42 | 517,3730,3515 | 518,3772,3557 | 519,4035,3827 | 520,3922,3796 | 521,3939,3817 | 522,2632,2531 | 524,70,27 | 525,46,44

BATCH_RAW_INFO | 490,758,143 | 495,2471,1940 | 499,670,169 | 501,2031,1561 | 503,559,115 | 505,3376,2967 | 506,2145,1736 | 507,451,55 | 508,930,535 | 511,1936,1573 | 512,3150,2833 | 514,3619,3349 | 516,259,42 | 517,3731,3515 | 518,3773,3557 | 519,4036,3827 | 520,3923,3796 | 521,3940,3817 | 522,2633,2531 | 524,71,27 | 525,47,44

BATCH_RAW_INFO | 490,759,143 | 495,2472,1940 | 499,671,169 | 501,2032,1561 | 503,560,115 | 505,3377,2967 | 506,2146,1736 | 507,452,55 | 508,931,535 | 511,1937,1573 | 512,3151,2833 | 514,3620,3349 | 516,260,42 | 517,3732,3515 | 518,3774,3557 | 519,4037,3827 | 520,3924,3796 | 521,3941,3817 | 522,2634,2531 | 524,72,27 | 525,48,44

BATCH_RAW_INFO | 495,2473,1940 | 499,672,169 | 501,2033,1561 | 503,561,115 | 505,3378,2967 | 506,2147,1736 | 507,453,55 | 508,932,535 | 511,1938,1573 | 512,3152,2833 | 514,3621,3349 | 516,261,42 | 517,3733,3515 | 518,3775,3557 | 519,4038,3827 | 520,3925,3796 | 521,3942,3817 | 522,2635,2531 | 524,73,27 | 525,49,44

BATCH_RAW_INFO | 495,2474,1940 | 499,673,169 | 501,2034,1561 | 503,562,115 | 505,3379,2967 | 506,2148,1736 | 507,454,55 | 508,933,535 | 511,1939,1573 | 512,3153,2833 | 514,3622,3349 | 516,262,42 | 517,3734,3515 | 518,3776,3557 | 519,4039,3827 | 520,3926,3796 | 521,3943,3817 | 522,2636,2531 | 524,74,27 | 525,50,44

BATCH_RAW_INFO | 495,2475,1940 | 499,674,169 | 501,2035,1561 | 503,563,115 | 505,3380,2967 | 506,2149,1736 | 507,455,55 | 508,934,535 | 511,1940,1573 | 512,3154,2833 | 514,3623,3349 | 516,263,42 | 517,3735,3515 | 518,3777,3557 | 519,4040,3827 | 520,3927,3796 | 521,3944,3817 | 522,2637,2531 | 524,75,27 | 525,51,44

BATCH_RAW_INFO | 495,2476,1940 | 499,675,169 | 501,2036,1561 | 503,564,115 | 505,3381,2967 | 506,2150,1736 | 507,456,55 | 508,935,535 | 511,1941,1573 | 512,3155,2833 | 514,3624,3349 | 516,264,42 | 517,3736,3515 | 518,3778,3557 | 519,4041,3827 | 520,3928,3796 | 521,3945,3817 | 522,2638,2531 | 524,76,27 | 525,52,44

BATCH_RAW_INFO | 495,2477,1940 | 499,676,169 | 501,2037,1561 | 503,565,115 | 505,3382,2967 | 506,2151,1736 | 507,457,55 | 508,936,535 | 511,1942,1573 | 512,3156,2833 | 514,3625,3349 | 516,265,42 | 517,3737,3515 | 518,3779,3557 | 519,4042,3827 | 520,3929,3796 | 521,3946,3817 | 522,2639,2531 | 524,77,27 | 525,53,44

BATCH_RAW_INFO | 495,2478,1940 | 499,677,169 | 501,2038,1561 | 503,566,115 | 505,3383,2967 | 506,2152,1736 | 507,458,55 | 508,937,535 | 511,1943,1573 | 512,3157,2833 | 514,3626,3349 | 516,266,42 | 517,3738,3515 | 518,3780,3557 | 519,4043,3827 | 520,3930,3796 | 521,3947,3817 | 522,2640,2531 | 524,78,27 | 525,54,44

BATCH_RAW_INFO | 495,2479,1940 | 499,678,169 | 501,2039,1561 | 503,567,115 | 505,3384,2967 | 506,2153,1736 | 507,459,55 | 508,938,535 | 511,1944,1573 | 512,3158,2833 | 514,3627,3349 | 516,267,42 | 517,3739,3515 | 518,3781,3557 | 519,4044,3827 | 520,3931,3796 | 521,3948,3817 | 522,2641,2531 | 524,79,27 | 525,55,44

BATCH_RAW_INFO | 495,2480,1940 | 499,679,169 | 501,2040,1561 | 503,568,115 | 505,3385,2967 | 506,2154,1736 | 507,460,55 | 508,939,535 | 511,1945,1573 | 512,3159,2833 | 514,3628,3349 | 516,268,42 | 517,3740,3515 | 518,3782,3557 | 519,4045,3827 | 520,3932,3796 | 521,3949,3817 | 522,2642,2531 | 524,80,27 | 525,56,44

BATCH_RAW_INFO | 495,2481,1940 | 499,680,169 | 501,2041,1561 | 503,569,115 | 505,3386,2967 | 506,2155,1736 | 507,461,55 | 508,940,535 | 511,1946,1573 | 512,3160,2833 | 514,3629,3349 | 516,269,42 | 517,3741,3515 | 518,3783,3557 | 519,4046,3827 | 520,3933,3796 | 521,3950,3817 | 522,2643,2531 | 524,81,27 | 525,57,44

BATCH_RAW_INFO | 495,2482,1940 | 499,681,169 | 501,2042,1561 | 503,570,115 | 505,3387,2967 | 506,2156,1736 | 507,462,55 | 508,941,535 | 511,1947,1573 | 512,3161,2833 | 514,3630,3349 | 516,270,42 | 517,3742,3515 | 518,3784,3557 | 519,4047,3827 | 520,3934,3796 | 521,3951,3817 | 522,2644,2531 | 524,82,27 | 525,58,44

BATCH_RAW_INFO | 495,2483,1940 | 499,682,169 | 501,2043,1561 | 503,571,115 | 505,3388,2967 | 506,2157,1736 | 507,463,55 | 508,942,535 | 511,1948,1573 | 512,3162,2833 | 514,3631,3349 | 516,271,42 | 517,3743,3515 | 518,3785,3557 | 519,4048,3827 | 520,3935,3796 | 521,3952,3817 | 522,2645,2531 | 524,83,27 | 525,59,44

BATCH_RAW_INFO | 495,2484,1940 | 499,683,169 | 501,2044,1561 | 503,572,115 | 505,3389,2967 | 506,2158,1736 | 507,464,55 | 508,943,535 | 511,1949,1573 | 512,3163,2833 | 514,3632,3349 | 516,272,42 | 517,3744,3515 | 518,3786,3557 | 519,4049,3827 | 520,3936,3796 | 521,3953,3817 | 522,2646,2531 | 524,84,27 | 525,60,44

BATCH_RAW_INFO | 495,2485,1940 | 499,684,169 | 501,2045,1561 | 503,573,115 | 505,3390,2967 | 506,2159,1736 | 507,465,55 | 508,944,535 | 511,1950,1573 | 512,3164,2833 | 514,3633,3349 | 516,273,42 | 517,3745,3515 | 518,3787,3557 | 519,4050,3827 | 520,3937,3796 | 521,3954,3817 | 522,2647,2531 | 524,85,27 | 525,61,44

BATCH_RAW_INFO | 495,2486,1940 | 499,685,169 | 501,2046,1561 | 503,574,115 | 505,3391,2967 | 506,2160,1736 | 507,466,55 | 508,945,535 | 511,1951,1573 | 512,3165,2833 | 514,3634,3349 | 516,274,42 | 517,3746,3515 | 518,3788,3557 | 519,4051,3827 | 520,3938,3796 | 521,3955,3817 | 522,2648,2531 | 524,86,27 | 525,62,44

BATCH_RAW_INFO | 495,2487,1940 | 499,686,169 | 501,2047,1561 | 503,575,115 | 505,3392,2967 | 506,2161,1736 | 507,467,55 | 508,946,535 | 511,1952,1573 | 512,3166,2833 | 514,3635,3349 | 516,275,42 | 517,3747,3515 | 518,3789,3557 | 519,4052,3827 | 520,3939,3796 | 521,3956,3817 | 522,2649,2531 | 524,87,27 | 525,63,44

BATCH_RAW_INFO | 495,2488,1940 | 499,687,169 | 501,2048,1561 | 503,576,115 | 505,3393,2967 | 506,2162,1736 | 507,468,55 | 508,947,535 | 511,1953,1573 | 512,3167,2833 | 514,3636,3349 | 516,276,42 | 517,3748,3515 | 518,3790,3557 | 519,4053,3827 | 520,3940,3796 | 521,3957,3817 | 522,2650,2531 | 524,88,27 | 525,64,44

BATCH_RAW_INFO | 495,2489,1940 | 499,688,169 | 501,2049,1561 | 503,577,115 | 505,3394,2967 | 506,2163,1736 | 507,469,55 | 508,948,535 | 511,1954,1573 | 512,3168,2833 | 514,3637,3349 | 516,277,42 | 517,3749,3515 | 518,3791,3557 | 519,4054,3827 | 520,3941,3796 | 521,3958,3817 | 522,2651,2531 | 524,89,27 | 525,65,44

BATCH_RAW_INFO | 495,2490,1940 | 499,689,169 | 501,2050,1561 | 503,578,115 | 505,3395,2967 | 506,2164,1736 | 507,470,55 | 508,949,535 | 511,1955,1573 | 512,3169,2833 | 514,3638,3349 | 516,278,42 | 517,3750,3515 | 518,3792,3557 | 519,4055,3827 | 520,3942,3796 | 521,3959,3817 | 522,2652,2531 | 524,90,27 | 525,66,44

BATCH_RAW_INFO | 495,2491,1940 | 499,690,169 | 501,2051,1561 | 503,579,115 | 505,3396,2967 | 506,2165,1736 | 507,471,55 | 508,950,535 | 511,1956,1573 | 512,3170,2833 | 514,3639,3349 | 516,279,42 | 517,3751,3515 | 518,3793,3557 | 519,4056,3827 | 520,3943,3796 | 521,3960,3817 | 522,2653,2531 | 524,91,27 | 525,67,44

BATCH_RAW_INFO | 495,2492,1940 | 499,691,169 | 501,2052,1561 | 503,580,115 | 505,3397,2967 | 506,2166,1736 | 507,472,55 | 508,951,535 | 511,1957,1573 | 512,3171,2833 | 514,3640,3349 | 516,280,42 | 517,3752,3515 | 518,3794,3557 | 519,4057,3827 | 520,3944,3796 | 521,3961,3817 | 522,2654,2531 | 524,92,27 | 525,68,44

BATCH_RAW_INFO | 495,2493,1940 | 499,692,169 | 501,2053,1561 | 503,581,115 | 505,3398,2967 | 506,2167,1736 | 507,473,55 | 508,952,535 | 511,1958,1573 | 512,3172,2833 | 514,3641,3349 | 516,281,42 | 517,3753,3515 | 518,3795,3557 | 519,4058,3827 | 520,3945,3796 | 521,3962,3817 | 522,2655,2531 | 524,93,27 | 525,69,44

BATCH_RAW_INFO | 495,2494,1940 | 499,693,169 | 501,2054,1561 | 503,582,115 | 505,3399,2967 | 506,2168,1736 | 507,474,55 | 508,953,535 | 511,1959,1573 | 512,3173,2833 | 514,3642,3349 | 516,282,42 | 517,3754,3515 | 518,3796,3557 | 519,4059,3827 | 520,3946,3796 | 521,3963,3817 | 522,2656,2531 | 524,94,27 | 525,70,44

BATCH_RAW_INFO | 495,2495,1940 | 499,694,169 | 501,2055,1561 | 503,583,115 | 505,3400,2967 | 506,2169,1736 | 507,475,55 | 508,954,535 | 511,1960,1573 | 512,3174,2833 | 514,3643,3349 | 516,283,42 | 517,3755,3515 | 518,3797,3557 | 519,4060,3827 | 520,3947,3796 | 521,3964,3817 | 522,2657,2531 | 524,95,27 | 525,71,44

BATCH_RAW_INFO | 495,2496,1940 | 499,695,169 | 501,2056,1561 | 503,584,115 | 505,3401,2967 | 506,2170,1736 | 507,476,55 | 508,955,535 | 511,1961,1573 | 512,3175,2833 | 514,3644,3349 | 516,284,42 | 517,3756,3515 | 518,3798,3557 | 519,4061,3827 | 520,3948,3796 | 521,3965,3817 | 522,2658,2531 | 524,96,27 | 525,72,44

BATCH_RAW_INFO | 495,2497,1940 | 499,696,169 | 501,2057,1561 | 503,585,115 | 505,3402,2967 | 506,2171,1736 | 507,477,55 | 508,956,535 | 511,1962,1573 | 512,3176,2833 | 514,3645,3349 | 516,285,42 | 517,3757,3515 | 518,3799,3557 | 519,4062,3827 | 520,3949,3796 | 521,3966,3817 | 522,2659,2531 | 524,97,27 | 525,73,44

BATCH_RAW_INFO | 495,2498,1940 | 499,697,169 | 501,2058,1561 | 503,586,115 | 505,3403,2967 | 506,2172,1736 | 507,478,55 | 508,957,535 | 511,1963,1573 | 512,3177,2833 | 514,3646,3349 | 516,286,42 | 517,3758,3515 | 518,3800,3557 | 519,4063,3827 | 520,3950,3796 | 521,3967,3817 | 522,2660,2531 | 524,98,27 | 525,74,44

BATCH_RAW_INFO | 495,2499,1940 | 499,698,169 | 501,2059,1561 | 503,587,115 | 505,3404,2967 | 506,2173,1736 | 507,479,55 | 508,958,535 | 511,1964,1573 | 512,3178,2833 | 514,3647,3349 | 516,287,42 | 517,3759,3515 | 518,3801,3557 | 519,4064,3827 | 520,3951,3796 | 521,3968,3817 | 522,2661,2531 | 524,99,27 | 525,75,44

BATCH_RAW_INFO | 495,2500,1940 | 499,699,169 | 501,2060,1561 | 503,588,115 | 505,3405,2967 | 506,2174,1736 | 507,480,55 | 508,959,535 | 511,1965,1573 | 512,3179,2833 | 514,3648,3349 | 516,288,42 | 517,3760,3515 | 518,3802,3557 | 519,4065,3827 | 520,3952,3796 | 521,3969,3817 | 522,2662,2531 | 524,100,27 | 525,76,44

BATCH_RAW_INFO | 495,2501,1940 | 499,700,169 | 501,2061,1561 | 503,589,115 | 505,3406,2967 | 506,2175,1736 | 507,481,55 | 508,960,535 | 511,1966,1573 | 512,3180,2833 | 514,3649,3349 | 516,289,42 | 517,3761,3515 | 518,3803,3557 | 519,4066,3827 | 520,3953,3796 | 521,3970,3817 | 522,2663,2531 | 524,101,27 | 525,77,44

BATCH_RAW_INFO | 495,2502,1940 | 499,701,169 | 501,2062,1561 | 503,590,115 | 505,3407,2967 | 506,2176,1736 | 507,482,55 | 508,961,535 | 511,1967,1573 | 512,3181,2833 | 514,3650,3349 | 516,290,42 | 517,3762,3515 | 518,3804,3557 | 519,4067,3827 | 520,3954,3796 | 521,3971,3817 | 522,2664,2531 | 524,102,27 | 525,78,44

BATCH_RAW_INFO | 495,2503,1940 | 499,702,169 | 501,2063,1561 | 503,591,115 | 505,3408,2967 | 506,2177,1736 | 507,483,55 | 508,962,535 | 511,1968,1573 | 512,3182,2833 | 514,3651,3349 | 516,291,42 | 517,3763,3515 | 518,3805,3557 | 519,4068,3827 | 520,3955,3796 | 521,3972,3817 | 522,2665,2531 | 524,103,27 | 525,79,44

BATCH_RAW_INFO | 495,2504,1940 | 499,703,169 | 501,2064,1561 | 503,592,115 | 505,3409,2967 | 506,2178,1736 | 507,484,55 | 508,963,535 | 511,1969,1573 | 512,3183,2833 | 514,3652,3349 | 516,292,42 | 517,3764,3515 | 518,3806,3557 | 519,4069,3827 | 520,3956,3796 | 521,3973,3817 | 522,2666,2531 | 524,104,27 | 525,80,44

BATCH_RAW_INFO | 495,2505,1940 | 499,704,169 | 501,2065,1561 | 503,593,115 | 505,3410,2967 | 506,2179,1736 | 507,485,55 | 508,964,535 | 511,1970,1573 | 512,3184,2833 | 514,3653,3349 | 516,293,42 | 517,3765,3515 | 518,3807,3557 | 519,4070,3827 | 520,3957,3796 | 521,3974,3817 | 522,2667,2531 | 524,105,27 | 525,81,44

BATCH_RAW_INFO | 495,2506,1940 | 499,705,169 | 501,2066,1561 | 503,594,115 | 505,3411,2967 | 506,2180,1736 | 507,486,55 | 508,965,535 | 511,1971,1573 | 512,3185,2833 | 514,3654,3349 | 516,294,42 | 517,3766,3515 | 518,3808,3557 | 519,4071,3827 | 520,3958,3796 | 521,3975,3817 | 522,2668,2531 | 524,106,27 | 525,82,44

BATCH_RAW_INFO | 495,2507,1940 | 499,706,169 | 501,2067,1561 | 503,595,115 | 505,3412,2967 | 506,2181,1736 | 507,487,55 | 508,966,535 | 511,1972,1573 | 512,3186,2833 | 514,3655,3349 | 516,295,42 | 517,3767,3515 | 518,3809,3557 | 519,4072,3827 | 520,3959,3796 | 521,3976,3817 | 522,2669,2531 | 524,107,27 | 525,83,44

BATCH_RAW_INFO | 495,2508,1940 | 499,707,169 | 501,2068,1561 | 503,596,115 | 505,3413,2967 | 506,2182,1736 | 507,488,55 | 508,967,535 | 511,1973,1573 | 512,3187,2833 | 514,3656,3349 | 516,296,42 | 517,3768,3515 | 518,3810,3557 | 519,4073,3827 | 520,3960,3796 | 521,3977,3817 | 522,2670,2531 | 524,108,27 | 525,84,44

BATCH_RAW_INFO | 495,2509,1940 | 499,708,169 | 501,2069,1561 | 503,597,115 | 505,3414,2967 | 506,2183,1736 | 507,489,55 | 508,968,535 | 511,1974,1573 | 512,3188,2833 | 514,3657,3349 | 516,297,42 | 517,3769,3515 | 518,3811,3557 | 519,4074,3827 | 520,3961,3796 | 521,3978,3817 | 522,2671,2531 | 524,109,27 | 525,85,44

BATCH_RAW_INFO | 495,2510,1940 | 499,709,169 | 501,2070,1561 | 503,598,115 | 505,3415,2967 | 506,2184,1736 | 507,490,55 | 508,969,535 | 511,1975,1573 | 512,3189,2833 | 514,3658,3349 | 516,298,42 | 517,3770,3515 | 518,3812,3557 | 519,4075,3827 | 520,3962,3796 | 521,3979,3817 | 522,2672,2531 | 524,110,27 | 525,86,44

BATCH_RAW_INFO | 495,2511,1940 | 499,710,169 | 501,2071,1561 | 503,599,115 | 505,3416,2967 | 506,2185,1736 | 507,491,55 | 508,970,535 | 511,1976,1573 | 512,3190,2833 | 514,3659,3349 | 516,299,42 | 517,3771,3515 | 518,3813,3557 | 519,4076,3827 | 520,3963,3796 | 521,3980,3817 | 522,2673,2531 | 524,111,27 | 525,87,44

BATCH_RAW_INFO | 495,2512,1940 | 499,711,169 | 501,2072,1561 | 503,600,115 | 505,3417,2967 | 506,2186,1736 | 507,492,55 | 508,971,535 | 511,1977,1573 | 512,3191,2833 | 514,3660,3349 | 516,300,42 | 517,3772,3515 | 518,3814,3557 | 519,4077,3827 | 520,3964,3796 | 521,3981,3817 | 522,2674,2531 | 524,112,27 | 525,88,44

BATCH_RAW_INFO | 495,2513,1940 | 499,712,169 | 501,2073,1561 | 503,601,115 | 505,3418,2967 | 506,2187,1736 | 507,493,55 | 508,972,535 | 511,1978,1573 | 512,3192,2833 | 514,3661,3349 | 516,301,42 | 517,3773,3515 | 518,3815,3557 | 519,4078,3827 | 520,3965,3796 | 521,3982,3817 | 522,2675,2531 | 524,113,27 | 525,89,44

BATCH_RAW_INFO | 495,2514,1940 | 499,713,169 | 501,2074,1561 | 503,602,115 | 505,3419,2967 | 506,2188,1736 | 507,494,55 | 508,973,535 | 511,1979,1573 | 512,3193,2833 | 514,3662,3349 | 516,302,42 | 517,3774,3515 | 518,3816,3557 | 519,4079,3827 | 520,3966,3796 | 521,3983,3817 | 522,2676,2531 | 524,114,27 | 525,90,44

BATCH_RAW_INFO | 495,2515,1940 | 499,714,169 | 501,2075,1561 | 503,603,115 | 505,3420,2967 | 506,2189,1736 | 507,495,55 | 508,974,535 | 511,1980,1573 | 512,3194,2833 | 514,3663,3349 | 516,303,42 | 517,3775,3515 | 518,3817,3557 | 519,4080,3827 | 520,3967,3796 | 521,3984,3817 | 522,2677,2531 | 524,115,27 | 525,91,44

BATCH_RAW_INFO | 495,2516,1940 | 499,715,169 | 501,2076,1561 | 503,604,115 | 505,3421,2967 | 506,2190,1736 | 507,496,55 | 508,975,535 | 511,1981,1573 | 512,3195,2833 | 514,3664,3349 | 516,304,42 | 517,3776,3515 | 518,3818,3557 | 519,4081,3827 | 520,3968,3796 | 521,3985,3817 | 522,2678,2531 | 524,116,27 | 525,92,44

BATCH_RAW_INFO | 495,2517,1940 | 499,716,169 | 501,2077,1561 | 503,605,115 | 505,3422,2967 | 506,2191,1736 | 507,497,55 | 508,976,535 | 511,1982,1573 | 512,3196,2833 | 514,3665,3349 | 516,305,42 | 517,3777,3515 | 518,3819,3557 | 519,4082,3827 | 520,3969,3796 | 521,3986,3817 | 522,2679,2531 | 524,117,27 | 525,93,44

BATCH_RAW_INFO | 495,2518,1940 | 499,717,169 | 501,2078,1561 | 503,606,115 | 505,3423,2967 | 506,2192,1736 | 507,498,55 | 508,977,535 | 511,1983,1573 | 512,3197,2833 | 514,3666,3349 | 516,306,42 | 517,3778,3515 | 518,3820,3557 | 519,4083,3827 | 520,3970,3796 | 521,3987,3817 | 522,2680,2531 | 524,118,27 | 525,94,44

BATCH_RAW_INFO | 495,2519,1940 | 499,718,169 | 501,2079,1561 | 503,607,115 | 505,3424,2967 | 506,2193,1736 | 507,499,55 | 508,978,535 | 511,1984,1573 | 512,3198,2833 | 514,3667,3349 | 516,307,42 | 517,3779,3515 | 518,3821,3557 | 519,4084,3827 | 520,3971,3796 | 521,3988,3817 | 522,2681,2531 | 524,119,27 | 525,95,44

BATCH_RAW_INFO | 495,2520,1940 | 499,719,169 | 501,2080,1561 | 503,608,115 | 505,3425,2967 | 506,2194,1736 | 507,500,55 | 508,979,535 | 511,1985,1573 | 512,3199,2833 | 514,3668,3349 | 516,308,42 | 517,3780,3515 | 518,3822,3557 | 519,4085,3827 | 520,3972,3796 | 521,3989,3817 | 522,2682,2531 | 524,120,27 | 525,96,44

BATCH_RAW_INFO | 495,2521,1940 | 499,720,169 | 501,2081,1561 | 503,609,115 | 505,3426,2967 | 506,2195,1736 | 507,501,55 | 508,980,535 | 511,1986,1573 | 512,3200,2833 | 514,3669,3349 | 516,309,42 | 517,3781,3515 | 518,3823,3557 | 519,4086,3827 | 520,3973,3796 | 521,3990,3817 | 522,2683,2531 | 524,121,27 | 525,97,44

BATCH_RAW_INFO | 495,2522,1940 | 499,721,169 | 501,2082,1561 | 503,610,115 | 505,3427,2967 | 506,2196,1736 | 507,502,55 | 508,981,535 | 511,1987,1573 | 512,3201,2833 | 514,3670,3349 | 516,310,42 | 517,3782,3515 | 518,3824,3557 | 519,4087,3827 | 520,3974,3796 | 521,3991,3817 | 522,2684,2531 | 524,122,27 | 525,98,44

BATCH_RAW_INFO | 495,2523,1940 | 499,722,169 | 501,2083,1561 | 503,611,115 | 505,3428,2967 | 506,2197,1736 | 507,503,55 | 508,982,535 | 511,1988,1573 | 512,3202,2833 | 514,3671,3349 | 516,311,42 | 517,3783,3515 | 518,3825,3557 | 519,4088,3827 | 520,3975,3796 | 521,3992,3817 | 522,2685,2531 | 524,123,27 | 525,99,44

BATCH_RAW_INFO | 495,2524,1940 | 499,723,169 | 501,2084,1561 | 503,612,115 | 505,3429,2967 | 506,2198,1736 | 507,504,55 | 508,983,535 | 511,1989,1573 | 512,3203,2833 | 514,3672,3349 | 516,312,42 | 517,3784,3515 | 518,3826,3557 | 519,4089,3827 | 520,3976,3796 | 521,3993,3817 | 522,2686,2531 | 524,124,27 | 525,100,44

BATCH_RAW_INFO | 495,2525,1940 | 499,724,169 | 501,2085,1561 | 503,613,115 | 505,3430,2967 | 506,2199,1736 | 507,505,55 | 508,984,535 | 511,1990,1573 | 512,3204,2833 | 514,3673,3349 | 516,313,42 | 517,3785,3515 | 518,3827,3557 | 519,4090,3827 | 520,3977,3796 | 521,3994,3817 | 522,2687,2531 | 524,125,27 | 525,101,44

BATCH_RAW_INFO | 495,2526,1940 | 499,725,169 | 501,2086,1561 | 503,614,115 | 505,3431,2967 | 506,2200,1736 | 507,506,55 | 508,985,535 | 511,1991,1573 | 512,3205,2833 | 514,3674,3349 | 516,314,42 | 517,3786,3515 | 518,3828,3557 | 519,4091,3827 | 520,3978,3796 | 521,3995,3817 | 522,2688,2531 | 524,126,27 | 525,102,44

BATCH_RAW_INFO | 495,2527,1940 | 499,726,169 | 501,2087,1561 | 503,615,115 | 505,3432,2967 | 506,2201,1736 | 507,507,55 | 508,986,535 | 511,1992,1573 | 512,3206,2833 | 514,3675,3349 | 516,315,42 | 517,3787,3515 | 518,3829,3557 | 519,4092,3827 | 520,3979,3796 | 521,3996,3817 | 522,2689,2531 | 524,127,27 | 525,103,44

BATCH_RAW_INFO | 495,2528,1940 | 499,727,169 | 501,2088,1561 | 503,616,115 | 505,3433,2967 | 506,2202,1736 | 507,508,55 | 508,987,535 | 511,1993,1573 | 512,3207,2833 | 514,3676,3349 | 516,316,42 | 517,3788,3515 | 518,3830,3557 | 519,4093,3827 | 520,3980,3796 | 521,3997,3817 | 522,2690,2531 | 524,128,27 | 525,104,44

BATCH_RAW_INFO | 495,2529,1940 | 499,728,169 | 501,2089,1561 | 503,617,115 | 505,3434,2967 | 506,2203,1736 | 507,509,55 | 508,988,535 | 511,1994,1573 | 512,3208,2833 | 514,3677,3349 | 516,317,42 | 517,3789,3515 | 518,3831,3557 | 519,4094,3827 | 520,3981,3796 | 521,3998,3817 | 522,2691,2531 | 524,129,27 | 525,105,44

BATCH_RAW_INFO | 495,2530,1940 | 499,729,169 | 501,2090,1561 | 503,618,115 | 505,3435,2967 | 506,2204,1736 | 507,510,55 | 508,989,535 | 511,1995,1573 | 512,3209,2833 | 514,3678,3349 | 516,318,42 | 517,3790,3515 | 518,3832,3557 | 519,4095,3827 | 520,3982,3796 | 521,3999,3817 | 522,2692,2531 | 524,130,27 | 525,106,44

BATCH_RAW_INFO | 495,2531,1940 | 499,730,169 | 501,2091,1561 | 503,619,115 | 505,3436,2967 | 506,2205,1736 | 507,511,55 | 508,990,535 | 511,1996,1573 | 512,3210,2833 | 514,3679,3349 | 516,319,42 | 517,3791,3515 | 518,3833,3557 | 520,3983,3796 | 521,4000,3817 | 522,2693,2531 | 524,131,27 | 525,107,44

BATCH_RAW_INFO | 495,2532,1940 | 499,731,169 | 501,2092,1561 | 503,620,115 | 505,3437,2967 | 506,2206,1736 | 507,512,55 | 508,991,535 | 511,1997,1573 | 512,3211,2833 | 514,3680,3349 | 516,320,42 | 517,3792,3515 | 518,3834,3557 | 520,3984,3796 | 521,4001,3817 | 522,2694,2531 | 524,132,27 | 525,108,44

BATCH_RAW_INFO | 495,2533,1940 | 499,732,169 | 501,2093,1561 | 503,621,115 | 505,3438,2967 | 506,2207,1736 | 507,513,55 | 508,992,535 | 511,1998,1573 | 512,3212,2833 | 514,3681,3349 | 516,321,42 | 517,3793,3515 | 518,3835,3557 | 520,3985,3796 | 521,4002,3817 | 522,2695,2531 | 524,133,27 | 525,109,44

BATCH_RAW_INFO | 495,2534,1940 | 499,733,169 | 501,2094,1561 | 503,622,115 | 505,3439,2967 | 506,2208,1736 | 507,514,55 | 508,993,535 | 511,1999,1573 | 512,3213,2833 | 514,3682,3349 | 516,322,42 | 517,3794,3515 | 518,3836,3557 | 520,3986,3796 | 521,4003,3817 | 522,2696,2531 | 524,134,27 | 525,110,44

BATCH_RAW_INFO | 495,2535,1940 | 499,734,169 | 501,2095,1561 | 503,623,115 | 505,3440,2967 | 506,2209,1736 | 507,515,55 | 508,994,535 | 511,2000,1573 | 512,3214,2833 | 514,3683,3349 | 516,323,42 | 517,3795,3515 | 518,3837,3557 | 520,3987,3796 | 521,4004,3817 | 522,2697,2531 | 524,135,27 | 525,111,44

BATCH_RAW_INFO | 495,2536,1940 | 499,735,169 | 501,2096,1561 | 503,624,115 | 505,3441,2967 | 506,2210,1736 | 507,516,55 | 508,995,535 | 511,2001,1573 | 512,3215,2833 | 514,3684,3349 | 516,324,42 | 517,3796,3515 | 518,3838,3557 | 520,3988,3796 | 521,4005,3817 | 522,2698,2531 | 524,136,27 | 525,112,44

BATCH_RAW_INFO | 495,2537,1940 | 499,736,169 | 501,2097,1561 | 503,625,115 | 505,3442,2967 | 506,2211,1736 | 507,517,55 | 508,996,535 | 511,2002,1573 | 512,3216,2833 | 514,3685,3349 | 516,325,42 | 517,3797,3515 | 518,3839,3557 | 520,3989,3796 | 521,4006,3817 | 522,2699,2531 | 524,137,27 | 525,113,44

BATCH_RAW_INFO | 495,2538,1940 | 499,737,169 | 501,2098,1561 | 503,626,115 | 505,3443,2967 | 506,2212,1736 | 507,518,55 | 508,997,535 | 511,2003,1573 | 512,3217,2833 | 514,3686,3349 | 516,326,42 | 517,3798,3515 | 518,3840,3557 | 520,3990,3796 | 521,4007,3817 | 522,2700,2531 | 524,138,27 | 525,114,44

BATCH_RAW_INFO | 495,2539,1940 | 499,738,169 | 501,2099,1561 | 503,627,115 | 505,3444,2967 | 506,2213,1736 | 507,519,55 | 508,998,535 | 511,2004,1573 | 512,3218,2833 | 514,3687,3349 | 516,327,42 | 517,3799,3515 | 518,3841,3557 | 520,3991,3796 | 521,4008,3817 | 522,2701,2531 | 524,139,27 | 525,115,44

BATCH_RAW_INFO | 495,2540,1940 | 499,739,169 | 501,2100,1561 | 503,628,115 | 505,3445,2967 | 506,2214,1736 | 507,520,55 | 508,999,535 | 511,2005,1573 | 512,3219,2833 | 514,3688,3349 | 516,328,42 | 517,3800,3515 | 518,3842,3557 | 520,3992,3796 | 521,4009,3817 | 522,2702,2531 | 524,140,27 | 525,116,44

BATCH_RAW_INFO | 495,2541,1940 | 499,740,169 | 501,2101,1561 | 503,629,115 | 505,3446,2967 | 506,2215,1736 | 507,521,55 | 508,1000,535 | 511,2006,1573 | 512,3220,2833 | 514,3689,3349 | 516,329,42 | 517,3801,3515 | 518,3843,3557 | 520,3993,3796 | 521,4010,3817 | 522,2703,2531 | 524,141,27 | 525,117,44

BATCH_RAW_INFO | 495,2542,1940 | 499,741,169 | 501,2102,1561 | 503,630,115 | 505,3447,2967 | 506,2216,1736 | 507,522,55 | 508,1001,535 | 511,2007,1573 | 512,3221,2833 | 514,3690,3349 | 516,330,42 | 517,3802,3515 | 518,3844,3557 | 520,3994,3796 | 521,4011,3817 | 522,2704,2531 | 524,142,27 | 525,118,44

BATCH_RAW_INFO | 495,2543,1940 | 499,742,169 | 501,2103,1561 | 503,631,115 | 505,3448,2967 | 506,2217,1736 | 507,523,55 | 508,1002,535 | 511,2008,1573 | 512,3222,2833 | 514,3691,3349 | 516,331,42 | 517,3803,3515 | 518,3845,3557 | 520,3995,3796 | 521,4012,3817 | 522,2705,2531 | 524,143,27 | 525,119,44

BATCH_RAW_INFO | 495,2544,1940 | 499,743,169 | 501,2104,1561 | 503,632,115 | 505,3449,2967 | 506,2218,1736 | 507,524,55 | 508,1003,535 | 511,2009,1573 | 512,3223,2833 | 514,3692,3349 | 516,332,42 | 517,3804,3515 | 518,3846,3557 | 520,3996,3796 | 521,4013,3817 | 522,2706,2531 | 524,144,27 | 525,120,44

BATCH_RAW_INFO | 495,2545,1940 | 499,744,169 | 501,2105,1561 | 503,633,115 | 505,3450,2967 | 506,2219,1736 | 507,525,55 | 508,1004,535 | 511,2010,1573 | 512,3224,2833 | 514,3693,3349 | 516,333,42 | 517,3805,3515 | 518,3847,3557 | 520,3997,3796 | 521,4014,3817 | 522,2707,2531 | 524,145,27 | 525,121,44

BATCH_RAW_INFO | 495,2546,1940 | 499,745,169 | 501,2106,1561 | 503,634,115 | 505,3451,2967 | 506,2220,1736 | 508,1005,535 | 511,2011,1573 | 512,3225,2833 | 514,3694,3349 | 516,334,42 | 517,3806,3515 | 518,3848,3557 | 520,3998,3796 | 521,4015,3817 | 522,2708,2531 | 524,146,27 | 525,122,44

BATCH_RAW_INFO | 495,2547,1940 | 499,746,169 | 501,2107,1561 | 503,635,115 | 505,3452,2967 | 506,2221,1736 | 508,1006,535 | 511,2012,1573 | 512,3226,2833 | 514,3695,3349 | 516,335,42 | 517,3807,3515 | 518,3849,3557 | 520,3999,3796 | 521,4016,3817 | 522,2709,2531 | 524,147,27 | 525,123,44

BATCH_RAW_INFO | 495,2548,1940 | 499,747,169 | 501,2108,1561 | 503,636,115 | 505,3453,2967 | 506,2222,1736 | 508,1007,535 | 511,2013,1573 | 512,3227,2833 | 514,3696,3349 | 516,336,42 | 517,3808,3515 | 518,3850,3557 | 520,4000,3796 | 521,4017,3817 | 522,2710,2531 | 524,148,27 | 525,124,44

BATCH_RAW_INFO | 495,2549,1940 | 499,748,169 | 501,2109,1561 | 503,637,115 | 505,3454,2967 | 506,2223,1736 | 508,1008,535 | 511,2014,1573 | 512,3228,2833 | 514,3697,3349 | 516,337,42 | 517,3809,3515 | 518,3851,3557 | 520,4001,3796 | 521,4018,3817 | 522,2711,2531 | 524,149,27 | 525,125,44

BATCH_RAW_INFO | 495,2550,1940 | 499,749,169 | 501,2110,1561 | 503,638,115 | 505,3455,2967 | 506,2224,1736 | 508,1009,535 | 511,2015,1573 | 512,3229,2833 | 514,3698,3349 | 516,338,42 | 517,3810,3515 | 518,3852,3557 | 520,4002,3796 | 521,4019,3817 | 522,2712,2531 | 524,150,27 | 525,126,44

BATCH_RAW_INFO | 495,2551,1940 | 499,750,169 | 501,2111,1561 | 503,639,115 | 505,3456,2967 | 506,2225,1736 | 508,1010,535 | 511,2016,1573 | 512,3230,2833 | 514,3699,3349 | 516,339,42 | 517,3811,3515 | 518,3853,3557 | 520,4003,3796 | 521,4020,3817 | 522,2713,2531 | 524,151,27 | 525,127,44

BATCH_RAW_INFO | 495,2552,1940 | 499,751,169 | 501,2112,1561 | 503,640,115 | 505,3457,2967 | 506,2226,1736 | 508,1011,535 | 511,2017,1573 | 512,3231,2833 | 514,3700,3349 | 516,340,42 | 517,3812,3515 | 518,3854,3557 | 520,4004,3796 | 521,4021,3817 | 522,2714,2531 | 524,152,27 | 525,128,44

BATCH_RAW_INFO | 495,2553,1940 | 499,752,169 | 501,2113,1561 | 503,641,115 | 505,3458,2967 | 506,2227,1736 | 508,1012,535 | 511,2018,1573 | 512,3232,2833 | 514,3701,3349 | 516,341,42 | 517,3813,3515 | 518,3855,3557 | 520,4005,3796 | 521,4022,3817 | 522,2715,2531 | 524,153,27 | 525,129,44

BATCH_RAW_INFO | 495,2554,1940 | 499,753,169 | 501,2114,1561 | 503,642,115 | 505,3459,2967 | 506,2228,1736 | 508,1013,535 | 511,2019,1573 | 512,3233,2833 | 514,3702,3349 | 516,342,42 | 517,3814,3515 | 518,3856,3557 | 520,4006,3796 | 521,4023,3817 | 522,2716,2531 | 524,154,27 | 525,130,44

BATCH_RAW_INFO | 495,2555,1940 | 499,754,169 | 501,2115,1561 | 503,643,115 | 505,3460,2967 | 506,2229,1736 | 508,1014,535 | 511,2020,1573 | 512,3234,2833 | 514,3703,3349 | 516,343,42 | 517,3815,3515 | 518,3857,3557 | 520,4007,3796 | 521,4024,3817 | 522,2717,2531 | 524,155,27 | 525,131,44

BATCH_RAW_INFO | 495,2556,1940 | 499,755,169 | 501,2116,1561 | 503,644,115 | 505,3461,2967 | 506,2230,1736 | 508,1015,535 | 511,2021,1573 | 512,3235,2833 | 514,3704,3349 | 516,344,42 | 517,3816,3515 | 518,3858,3557 | 520,4008,3796 | 521,4025,3817 | 522,2718,2531 | 524,156,27 | 525,132,44

BATCH_RAW_INFO | 495,2557,1940 | 499,756,169 | 501,2117,1561 | 503,645,115 | 505,3462,2967 | 506,2231,1736 | 508,1016,535 | 511,2022,1573 | 512,3236,2833 | 514,3705,3349 | 516,345,42 | 517,3817,3515 | 518,3859,3557 | 520,4009,3796 | 521,4026,3817 | 522,2719,2531 | 524,157,27 | 525,133,44

BATCH_RAW_INFO | 495,2558,1940 | 499,757,169 | 501,2118,1561 | 503,646,115 | 505,3463,2967 | 506,2232,1736 | 508,1017,535 | 511,2023,1573 | 512,3237,2833 | 514,3706,3349 | 516,346,42 | 517,3818,3515 | 518,3860,3557 | 520,4010,3796 | 521,4027,3817 | 522,2720,2531 | 524,158,27 | 525,134,44

BATCH_RAW_INFO | 495,2559,1940 | 499,758,169 | 501,2119,1561 | 503,647,115 | 505,3464,2967 | 506,2233,1736 | 508,1018,535 | 511,2024,1573 | 512,3238,2833 | 514,3707,3349 | 516,347,42 | 517,3819,3515 | 518,3861,3557 | 520,4011,3796 | 521,4028,3817 | 522,2721,2531 | 524,159,27 | 525,135,44

BATCH_RAW_INFO | 495,2560,1940 | 499,759,169 | 501,2120,1561 | 503,648,115 | 505,3465,2967 | 506,2234,1736 | 508,1019,535 | 511,2025,1573 | 512,3239,2833 | 514,3708,3349 | 516,348,42 | 517,3820,3515 | 518,3862,3557 | 520,4012,3796 | 521,4029,3817 | 522,2722,2531 | 524,160,27 | 525,136,44

BATCH_RAW_INFO | 495,2561,1940 | 499,760,169 | 501,2121,1561 | 503,649,115 | 505,3466,2967 | 506,2235,1736 | 508,1020,535 | 511,2026,1573 | 512,3240,2833 | 514,3709,3349 | 516,349,42 | 517,3821,3515 | 518,3863,3557 | 520,4013,3796 | 521,4030,3817 | 522,2723,2531 | 524,161,27 | 525,137,44

BATCH_RAW_INFO | 495,2562,1940 | 499,761,169 | 501,2122,1561 | 503,650,115 | 505,3467,2967 | 506,2236,1736 | 508,1021,535 | 511,2027,1573 | 512,3241,2833 | 514,3710,3349 | 516,350,42 | 517,3822,3515 | 518,3864,3557 | 520,4014,3796 | 521,4031,3817 | 522,2724,2531 | 524,162,27 | 525,138,44

BATCH_RAW_INFO | 495,2563,1940 | 499,762,169 | 501,2123,1561 | 503,651,115 | 505,3468,2967 | 506,2237,1736 | 508,1022,535 | 511,2028,1573 | 512,3242,2833 | 514,3711,3349 | 516,351,42 | 517,3823,3515 | 518,3865,3557 | 520,4015,3796 | 521,4032,3817 | 522,2725,2531 | 524,163,27 | 525,139,44

BATCH_RAW_INFO | 526,4066,4065

BATCH_RAW_INFO | 527,2856,2855

BATCH_RAW_INFO | 528,361,360

BATCH_RAW_INFO | 529,1678,1677

BATCH_RAW_INFO | 530,792,791

BATCH_RAW_INFO | 495,2564,1940 | 499,763,169 | 501,2124,1561 | 503,652,115 | 505,3469,2967 | 506,2238,1736 | 508,1023,535 | 511,2029,1573 | 512,3243,2833 | 514,3712,3349 | 516,352,42 | 517,3824,3515 | 518,3866,3557 | 520,4016,3796 | 521,4033,3817 | 522,2726,2531 | 524,164,27 | 525,140,44 | 526,4067,4065 | 527,2857,2855 | 528,362,360 | 529,1679,1677 | 530,793,791

BATCH_RAW_INFO | 495,2565,1940 | 499,764,169 | 501,2125,1561 | 503,653,115 | 505,3470,2967 | 506,2239,1736 | 508,1024,535 | 511,2030,1573 | 512,3244,2833 | 514,3713,3349 | 516,353,42 | 517,3825,3515 | 518,3867,3557 | 520,4017,3796 | 521,4034,3817 | 522,2727,2531 | 524,165,27 | 525,141,44 | 526,4068,4065 | 527,2858,2855 | 528,363,360 | 529,1680,1677 | 530,794,791

BATCH_RAW_INFO | 495,2566,1940 | 499,765,169 | 501,2126,1561 | 503,654,115 | 505,3471,2967 | 506,2240,1736 | 508,1025,535 | 511,2031,1573 | 512,3245,2833 | 514,3714,3349 | 516,354,42 | 517,3826,3515 | 518,3868,3557 | 520,4018,3796 | 521,4035,3817 | 522,2728,2531 | 524,166,27 | 525,142,44 | 526,4069,4065 | 527,2859,2855 | 528,364,360 | 529,1681,1677 | 530,795,791

BATCH_RAW_INFO | 495,2567,1940 | 499,766,169 | 501,2127,1561 | 503,655,115 | 505,3472,2967 | 506,2241,1736 | 508,1026,535 | 511,2032,1573 | 512,3246,2833 | 514,3715,3349 | 516,355,42 | 517,3827,3515 | 518,3869,3557 | 520,4019,3796 | 521,4036,3817 | 522,2729,2531 | 524,167,27 | 525,143,44 | 526,4070,4065 | 527,2860,2855 | 528,365,360 | 529,1682,1677 | 530,796,791

BATCH_RAW_INFO | 495,2568,1940 | 499,767,169 | 501,2128,1561 | 503,656,115 | 505,3473,2967 | 506,2242,1736 | 508,1027,535 | 511,2033,1573 | 512,3247,2833 | 514,3716,3349 | 516,356,42 | 517,3828,3515 | 518,3870,3557 | 520,4020,3796 | 521,4037,3817 | 522,2730,2531 | 524,168,27 | 525,144,44 | 526,4071,4065 | 527,2861,2855 | 528,366,360 | 529,1683,1677 | 530,797,791

BATCH_RAW_INFO | 495,2569,1940 | 499,768,169 | 501,2129,1561 | 503,657,115 | 505,3474,2967 | 506,2243,1736 | 508,1028,535 | 511,2034,1573 | 512,3248,2833 | 514,3717,3349 | 516,357,42 | 517,3829,3515 | 518,3871,3557 | 520,4021,3796 | 521,4038,3817 | 522,2731,2531 | 524,169,27 | 525,145,44 | 526,4072,4065 | 527,2862,2855 | 528,367,360 | 529,1684,1677 | 530,798,791

BATCH_RAW_INFO | 495,2570,1940 | 499,769,169 | 501,2130,1561 | 503,658,115 | 505,3475,2967 | 506,2244,1736 | 508,1029,535 | 511,2035,1573 | 512,3249,2833 | 514,3718,3349 | 516,358,42 | 517,3830,3515 | 518,3872,3557 | 520,4022,3796 | 521,4039,3817 | 522,2732,2531 | 524,170,27 | 525,146,44 | 526,4073,4065 | 527,2863,2855 | 528,368,360 | 529,1685,1677 | 530,799,791

BATCH_RAW_INFO | 495,2571,1940 | 499,770,169 | 501,2131,1561 | 503,659,115 | 505,3476,2967 | 506,2245,1736 | 508,1030,535 | 511,2036,1573 | 512,3250,2833 | 514,3719,3349 | 516,359,42 | 517,3831,3515 | 518,3873,3557 | 520,4023,3796 | 521,4040,3817 | 522,2733,2531 | 524,171,27 | 525,147,44 | 526,4074,4065 | 527,2864,2855 | 528,369,360 | 529,1686,1677 | 530,800,791

BATCH_RAW_INFO | 495,2572,1940 | 499,771,169 | 501,2132,1561 | 503,660,115 | 505,3477,2967 | 506,2246,1736 | 508,1031,535 | 511,2037,1573 | 512,3251,2833 | 514,3720,3349 | 516,360,42 | 517,3832,3515 | 518,3874,3557 | 520,4024,3796 | 521,4041,3817 | 522,2734,2531 | 524,172,27 | 525,148,44 | 526,4075,4065 | 527,2865,2855 | 528,370,360 | 529,1687,1677 | 530,801,791

BATCH_RAW_INFO | 495,2573,1940 | 499,772,169 | 501,2133,1561 | 503,661,115 | 505,3478,2967 | 506,2247,1736 | 508,1032,535 | 511,2038,1573 | 512,3252,2833 | 514,3721,3349 | 516,361,42 | 517,3833,3515 | 518,3875,3557 | 520,4025,3796 | 521,4042,3817 | 522,2735,2531 | 524,173,27 | 525,149,44 | 526,4076,4065 | 527,2866,2855 | 528,371,360 | 529,1688,1677 | 530,802,791

BATCH_RAW_INFO | 495,2574,1940 | 499,773,169 | 501,2134,1561 | 503,662,115 | 505,3479,2967 | 506,2248,1736 | 508,1033,535 | 511,2039,1573 | 512,3253,2833 | 514,3722,3349 | 516,362,42 | 517,3834,3515 | 518,3876,3557 | 520,4026,3796 | 521,4043,3817 | 522,2736,2531 | 524,174,27 | 525,150,44 | 526,4077,4065 | 527,2867,2855 | 528,372,360 | 529,1689,1677 | 530,803,791

BATCH_RAW_INFO | 495,2575,1940 | 499,774,169 | 501,2135,1561 | 503,663,115 | 505,3480,2967 | 506,2249,1736 | 508,1034,535 | 511,2040,1573 | 512,3254,2833 | 514,3723,3349 | 516,363,42 | 517,3835,3515 | 518,3877,3557 | 520,4027,3796 | 521,4044,3817 | 522,2737,2531 | 524,175,27 | 525,151,44 | 526,4078,4065 | 527,2868,2855 | 528,373,360 | 529,1690,1677 | 530,804,791

BATCH_RAW_INFO | 495,2576,1940 | 499,775,169 | 501,2136,1561 | 503,664,115 | 505,3481,2967 | 506,2250,1736 | 508,1035,535 | 511,2041,1573 | 512,3255,2833 | 514,3724,3349 | 516,364,42 | 517,3836,3515 | 518,3878,3557 | 520,4028,3796 | 521,4045,3817 | 522,2738,2531 | 524,176,27 | 525,152,44 | 526,4079,4065 | 527,2869,2855 | 528,374,360 | 529,1691,1677 | 530,805,791

BATCH_RAW_INFO | 495,2577,1940 | 499,776,169 | 501,2137,1561 | 503,665,115 | 505,3482,2967 | 506,2251,1736 | 508,1036,535 | 511,2042,1573 | 512,3256,2833 | 514,3725,3349 | 516,365,42 | 517,3837,3515 | 518,3879,3557 | 520,4029,3796 | 521,4046,3817 | 522,2739,2531 | 524,177,27 | 525,153,44 | 526,4080,4065 | 527,2870,2855 | 528,375,360 | 529,1692,1677 | 530,806,791

BATCH_RAW_INFO | 495,2578,1940 | 499,777,169 | 501,2138,1561 | 503,666,115 | 505,3483,2967 | 506,2252,1736 | 508,1037,535 | 511,2043,1573 | 512,3257,2833 | 514,3726,3349 | 516,366,42 | 517,3838,3515 | 518,3880,3557 | 520,4030,3796 | 521,4047,3817 | 522,2740,2531 | 524,178,27 | 525,154,44 | 526,4081,4065 | 527,2871,2855 | 528,376,360 | 529,1693,1677 | 530,807,791

BATCH_RAW_INFO | 499,778,169 | 501,2139,1561 | 503,667,115 | 505,3484,2967 | 506,2253,1736 | 508,1038,535 | 511,2044,1573 | 512,3258,2833 | 514,3727,3349 | 516,367,42 | 517,3839,3515 | 518,3881,3557 | 520,4031,3796 | 521,4048,3817 | 522,2741,2531 | 524,179,27 | 525,155,44 | 526,4082,4065 | 527,2872,2855 | 528,377,360 | 529,1694,1677 | 530,808,791

BATCH_RAW_INFO | 499,779,169 | 501,2140,1561 | 503,668,115 | 505,3485,2967 | 506,2254,1736 | 508,1039,535 | 511,2045,1573 | 512,3259,2833 | 514,3728,3349 | 516,368,42 | 517,3840,3515 | 518,3882,3557 | 520,4032,3796 | 521,4049,3817 | 522,2742,2531 | 524,180,27 | 525,156,44 | 526,4083,4065 | 527,2873,2855 | 528,378,360 | 529,1695,1677 | 530,809,791

BATCH_RAW_INFO | 499,780,169 | 501,2141,1561 | 503,669,115 | 505,3486,2967 | 506,2255,1736 | 508,1040,535 | 511,2046,1573 | 512,3260,2833 | 514,3729,3349 | 516,369,42 | 517,3841,3515 | 518,3883,3557 | 520,4033,3796 | 521,4050,3817 | 522,2743,2531 | 524,181,27 | 525,157,44 | 526,4084,4065 | 527,2874,2855 | 528,379,360 | 529,1696,1677 | 530,810,791

BATCH_RAW_INFO | 499,781,169 | 501,2142,1561 | 503,670,115 | 505,3487,2967 | 506,2256,1736 | 508,1041,535 | 511,2047,1573 | 512,3261,2833 | 514,3730,3349 | 516,370,42 | 517,3842,3515 | 518,3884,3557 | 520,4034,3796 | 521,4051,3817 | 522,2744,2531 | 524,182,27 | 525,158,44 | 526,4085,4065 | 527,2875,2855 | 528,380,360 | 529,1697,1677 | 530,811,791

BATCH_RAW_INFO | 499,782,169 | 501,2143,1561 | 503,671,115 | 505,3488,2967 | 506,2257,1736 | 508,1042,535 | 511,2048,1573 | 512,3262,2833 | 514,3731,3349 | 516,371,42 | 517,3843,3515 | 518,3885,3557 | 520,4035,3796 | 521,4052,3817 | 522,2745,2531 | 524,183,27 | 525,159,44 | 526,4086,4065 | 527,2876,2855 | 528,381,360 | 529,1698,1677 | 530,812,791

BATCH_RAW_INFO | 499,783,169 | 501,2144,1561 | 503,672,115 | 505,3489,2967 | 506,2258,1736 | 508,1043,535 | 511,2049,1573 | 512,3263,2833 | 514,3732,3349 | 516,372,42 | 517,3844,3515 | 518,3886,3557 | 520,4036,3796 | 521,4053,3817 | 522,2746,2531 | 524,184,27 | 525,160,44 | 526,4087,4065 | 527,2877,2855 | 528,382,360 | 529,1699,1677 | 530,813,791

BATCH_RAW_INFO | 499,784,169 | 501,2145,1561 | 503,673,115 | 505,3490,2967 | 506,2259,1736 | 508,1044,535 | 511,2050,1573 | 512,3264,2833 | 514,3733,3349 | 516,373,42 | 517,3845,3515 | 518,3887,3557 | 520,4037,3796 | 521,4054,3817 | 522,2747,2531 | 524,185,27 | 525,161,44 | 526,4088,4065 | 527,2878,2855 | 528,383,360 | 529,1700,1677 | 530,814,791

BATCH_RAW_INFO | 499,785,169 | 501,2146,1561 | 503,674,115 | 505,3491,2967 | 506,2260,1736 | 508,1045,535 | 511,2051,1573 | 512,3265,2833 | 514,3734,3349 | 516,374,42 | 517,3846,3515 | 518,3888,3557 | 520,4038,3796 | 521,4055,3817 | 522,2748,2531 | 524,186,27 | 525,162,44 | 526,4089,4065 | 527,2879,2855 | 528,384,360 | 529,1701,1677 | 530,815,791

BATCH_RAW_INFO | 499,786,169 | 501,2147,1561 | 503,675,115 | 505,3492,2967 | 506,2261,1736 | 508,1046,535 | 511,2052,1573 | 512,3266,2833 | 514,3735,3349 | 516,375,42 | 517,3847,3515 | 518,3889,3557 | 520,4039,3796 | 521,4056,3817 | 522,2749,2531 | 524,187,27 | 525,163,44 | 526,4090,4065 | 527,2880,2855 | 528,385,360 | 529,1702,1677 | 530,816,791

BATCH_RAW_INFO | 531,4058,4057

BATCH_RAW_INFO | 499,787,169 | 501,2148,1561 | 503,676,115 | 505,3493,2967 | 506,2262,1736 | 508,1047,535 | 511,2053,1573 | 512,3267,2833 | 514,3736,3349 | 516,376,42 | 517,3848,3515 | 518,3890,3557 | 520,4040,3796 | 521,4057,3817 | 522,2750,2531 | 524,188,27 | 525,164,44 | 526,4091,4065 | 527,2881,2855 | 528,386,360 | 529,1703,1677 | 530,817,791 | 531,4059,4057

BATCH_RAW_INFO | 499,788,169 | 501,2149,1561 | 503,677,115 | 505,3494,2967 | 506,2263,1736 | 511,2054,1573 | 512,3268,2833 | 514,3737,3349 | 516,377,42 | 517,3849,3515 | 518,3891,3557 | 520,4041,3796 | 521,4058,3817 | 522,2751,2531 | 524,189,27 | 525,165,44 | 526,4092,4065 | 527,2882,2855 | 528,387,360 | 529,1704,1677 | 530,818,791 | 531,4060,4057

BATCH_RAW_INFO | 499,789,169 | 501,2150,1561 | 503,678,115 | 505,3495,2967 | 506,2264,1736 | 511,2055,1573 | 512,3269,2833 | 514,3738,3349 | 516,378,42 | 517,3850,3515 | 518,3892,3557 | 520,4042,3796 | 521,4059,3817 | 522,2752,2531 | 524,190,27 | 525,166,44 | 526,4093,4065 | 527,2883,2855 | 528,388,360 | 529,1705,1677 | 530,819,791 | 531,4061,4057

BATCH_RAW_INFO | 499,790,169 | 501,2151,1561 | 503,679,115 | 505,3496,2967 | 506,2265,1736 | 511,2056,1573 | 512,3270,2833 | 514,3739,3349 | 516,379,42 | 517,3851,3515 | 518,3893,3557 | 520,4043,3796 | 521,4060,3817 | 522,2753,2531 | 524,191,27 | 525,167,44 | 526,4094,4065 | 527,2884,2855 | 528,389,360 | 529,1706,1677 | 530,820,791 | 531,4062,4057

BATCH_RAW_INFO | 499,791,169 | 501,2152,1561 | 503,680,115 | 505,3497,2967 | 506,2266,1736 | 511,2057,1573 | 512,3271,2833 | 514,3740,3349 | 516,380,42 | 517,3852,3515 | 518,3894,3557 | 520,4044,3796 | 521,4061,3817 | 522,2754,2531 | 524,192,27 | 525,168,44 | 526,4095,4065 | 527,2885,2855 | 528,390,360 | 529,1707,1677 | 530,821,791 | 531,4063,4057

BATCH_RAW_INFO | 499,792,169 | 501,2153,1561 | 503,681,115 | 505,3498,2967 | 506,2267,1736 | 511,2058,1573 | 512,3272,2833 | 514,3741,3349 | 516,381,42 | 517,3853,3515 | 518,3895,3557 | 520,4045,3796 | 521,4062,3817 | 522,2755,2531 | 524,193,27 | 525,169,44 | 527,2886,2855 | 528,391,360 | 529,1708,1677 | 530,822,791 | 531,4064,4057

BATCH_RAW_INFO | 499,793,169 | 501,2154,1561 | 503,682,115 | 505,3499,2967 | 506,2268,1736 | 511,2059,1573 | 512,3273,2833 | 514,3742,3349 | 516,382,42 | 517,3854,3515 | 518,3896,3557 | 520,4046,3796 | 521,4063,3817 | 522,2756,2531 | 524,194,27 | 525,170,44 | 527,2887,2855 | 528,392,360 | 529,1709,1677 | 530,823,791 | 531,4065,4057

BATCH_RAW_INFO | 499,794,169 | 501,2155,1561 | 503,683,115 | 505,3500,2967 | 506,2269,1736 | 511,2060,1573 | 512,3274,2833 | 514,3743,3349 | 516,383,42 | 517,3855,3515 | 518,3897,3557 | 520,4047,3796 | 521,4064,3817 | 522,2757,2531 | 524,195,27 | 525,171,44 | 527,2888,2855 | 528,393,360 | 529,1710,1677 | 530,824,791 | 531,4066,4057

BATCH_RAW_INFO | 499,795,169 | 501,2156,1561 | 503,684,115 | 505,3501,2967 | 506,2270,1736 | 511,2061,1573 | 512,3275,2833 | 514,3744,3349 | 516,384,42 | 517,3856,3515 | 518,3898,3557 | 520,4048,3796 | 521,4065,3817 | 522,2758,2531 | 524,196,27 | 525,172,44 | 527,2889,2855 | 528,394,360 | 529,1711,1677 | 530,825,791 | 531,4067,4057

BATCH_RAW_INFO | 499,796,169 | 501,2157,1561 | 503,685,115 | 505,3502,2967 | 506,2271,1736 | 511,2062,1573 | 512,3276,2833 | 514,3745,3349 | 516,385,42 | 517,3857,3515 | 518,3899,3557 | 520,4049,3796 | 521,4066,3817 | 522,2759,2531 | 524,197,27 | 525,173,44 | 527,2890,2855 | 528,395,360 | 529,1712,1677 | 530,826,791 | 531,4068,4057

BATCH_RAW_INFO | 499,797,169 | 501,2158,1561 | 503,686,115 | 505,3503,2967 | 506,2272,1736 | 511,2063,1573 | 512,3277,2833 | 514,3746,3349 | 516,386,42 | 517,3858,3515 | 518,3900,3557 | 520,4050,3796 | 521,4067,3817 | 522,2760,2531 | 524,198,27 | 525,174,44 | 527,2891,2855 | 528,396,360 | 529,1713,1677 | 530,827,791 | 531,4069,4057

BATCH_RAW_INFO | 499,798,169 | 501,2159,1561 | 503,687,115 | 505,3504,2967 | 506,2273,1736 | 511,2064,1573 | 512,3278,2833 | 514,3747,3349 | 516,387,42 | 517,3859,3515 | 518,3901,3557 | 520,4051,3796 | 521,4068,3817 | 522,2761,2531 | 524,199,27 | 525,175,44 | 527,2892,2855 | 528,397,360 | 529,1714,1677 | 530,828,791 | 531,4070,4057

BATCH_RAW_INFO | 499,799,169 | 501,2160,1561 | 503,688,115 | 505,3505,2967 | 506,2274,1736 | 511,2065,1573 | 512,3279,2833 | 514,3748,3349 | 516,388,42 | 517,3860,3515 | 518,3902,3557 | 520,4052,3796 | 521,4069,3817 | 522,2762,2531 | 524,200,27 | 525,176,44 | 527,2893,2855 | 528,398,360 | 529,1715,1677 | 530,829,791 | 531,4071,4057

BATCH_RAW_INFO | 499,800,169 | 501,2161,1561 | 503,689,115 | 505,3506,2967 | 506,2275,1736 | 511,2066,1573 | 512,3280,2833 | 514,3749,3349 | 516,389,42 | 517,3861,3515 | 518,3903,3557 | 520,4053,3796 | 521,4070,3817 | 522,2763,2531 | 524,201,27 | 525,177,44 | 527,2894,2855 | 528,399,360 | 529,1716,1677 | 530,830,791 | 531,4072,4057

BATCH_RAW_INFO | 532,2173,2172

BATCH_RAW_INFO | 499,801,169 | 501,2162,1561 | 503,690,115 | 505,3507,2967 | 506,2276,1736 | 511,2067,1573 | 512,3281,2833 | 514,3750,3349 | 516,390,42 | 517,3862,3515 | 518,3904,3557 | 520,4054,3796 | 521,4071,3817 | 522,2764,2531 | 524,202,27 | 525,178,44 | 527,2895,2855 | 528,400,360 | 529,1717,1677 | 530,831,791 | 531,4073,4057 | 532,2174,2172

BATCH_RAW_INFO | 499,802,169 | 501,2163,1561 | 503,691,115 | 505,3508,2967 | 506,2277,1736 | 511,2068,1573 | 512,3282,2833 | 514,3751,3349 | 516,391,42 | 517,3863,3515 | 518,3905,3557 | 520,4055,3796 | 521,4072,3817 | 522,2765,2531 | 524,203,27 | 525,179,44 | 527,2896,2855 | 528,401,360 | 529,1718,1677 | 530,832,791 | 531,4074,4057 | 532,2175,2172

BATCH_RAW_INFO | 533,93,92

BATCH_RAW_INFO | 499,803,169 | 501,2164,1561 | 503,692,115 | 505,3509,2967 | 506,2278,1736 | 511,2069,1573 | 512,3283,2833 | 514,3752,3349 | 516,392,42 | 517,3864,3515 | 518,3906,3557 | 520,4056,3796 | 521,4073,3817 | 522,2766,2531 | 524,204,27 | 525,180,44 | 527,2897,2855 | 528,402,360 | 529,1719,1677 | 530,833,791 | 531,4075,4057 | 532,2176,2172 | 533,94,92

BATCH_RAW_INFO | 499,804,169 | 501,2165,1561 | 503,693,115 | 505,3510,2967 | 506,2279,1736 | 511,2070,1573 | 512,3284,2833 | 514,3753,3349 | 516,393,42 | 517,3865,3515 | 518,3907,3557 | 520,4057,3796 | 521,4074,3817 | 522,2767,2531 | 524,205,27 | 525,181,44 | 527,2898,2855 | 528,403,360 | 529,1720,1677 | 530,834,791 | 531,4076,4057 | 532,2177,2172 | 533,95,92

BATCH_RAW_INFO | 499,805,169 | 501,2166,1561 | 503,694,115 | 505,3511,2967 | 506,2280,1736 | 511,2071,1573 | 512,3285,2833 | 514,3754,3349 | 516,394,42 | 517,3866,3515 | 518,3908,3557 | 520,4058,3796 | 521,4075,3817 | 522,2768,2531 | 524,206,27 | 525,182,44 | 527,2899,2855 | 528,404,360 | 529,1721,1677 | 530,835,791 | 531,4077,4057 | 532,2178,2172 | 533,96,92

BATCH_RAW_INFO | 499,806,169 | 501,2167,1561 | 503,695,115 | 505,3512,2967 | 506,2281,1736 | 511,2072,1573 | 512,3286,2833 | 514,3755,3349 | 516,395,42 | 517,3867,3515 | 518,3909,3557 | 520,4059,3796 | 521,4076,3817 | 522,2769,2531 | 524,207,27 | 525,183,44 | 527,2900,2855 | 528,405,360 | 529,1722,1677 | 530,836,791 | 531,4078,4057 | 532,2179,2172 | 533,97,92

BATCH_RAW_INFO | 499,807,169 | 501,2168,1561 | 503,696,115 | 505,3513,2967 | 506,2282,1736 | 511,2073,1573 | 512,3287,2833 | 514,3756,3349 | 516,396,42 | 517,3868,3515 | 518,3910,3557 | 520,4060,3796 | 521,4077,3817 | 522,2770,2531 | 524,208,27 | 525,184,44 | 527,2901,2855 | 528,406,360 | 529,1723,1677 | 530,837,791 | 531,4079,4057 | 532,2180,2172 | 533,98,92

BATCH_RAW_INFO | 499,808,169 | 501,2169,1561 | 503,697,115 | 505,3514,2967 | 506,2283,1736 | 511,2074,1573 | 512,3288,2833 | 514,3757,3349 | 516,397,42 | 517,3869,3515 | 518,3911,3557 | 520,4061,3796 | 521,4078,3817 | 522,2771,2531 | 524,209,27 | 525,185,44 | 527,2902,2855 | 528,407,360 | 529,1724,1677 | 530,838,791 | 531,4080,4057 | 532,2181,2172 | 533,99,92

BATCH_RAW_INFO | 499,809,169 | 501,2170,1561 | 503,698,115 | 505,3515,2967 | 506,2284,1736 | 511,2075,1573 | 512,3289,2833 | 514,3758,3349 | 516,398,42 | 517,3870,3515 | 518,3912,3557 | 520,4062,3796 | 521,4079,3817 | 522,2772,2531 | 524,210,27 | 525,186,44 | 527,2903,2855 | 528,408,360 | 529,1725,1677 | 530,839,791 | 531,4081,4057 | 532,2182,2172 | 533,100,92

BATCH_RAW_INFO | 499,810,169 | 501,2171,1561 | 503,699,115 | 505,3516,2967 | 506,2285,1736 | 511,2076,1573 | 512,3290,2833 | 514,3759,3349 | 516,399,42 | 517,3871,3515 | 518,3913,3557 | 520,4063,3796 | 521,4080,3817 | 522,2773,2531 | 524,211,27 | 525,187,44 | 527,2904,2855 | 528,409,360 | 529,1726,1677 | 530,840,791 | 531,4082,4057 | 532,2183,2172 | 533,101,92

BATCH_RAW_INFO | 499,811,169 | 501,2172,1561 | 503,700,115 | 505,3517,2967 | 506,2286,1736 | 511,2077,1573 | 512,3291,2833 | 514,3760,3349 | 516,400,42 | 517,3872,3515 | 518,3914,3557 | 520,4064,3796 | 521,4081,3817 | 522,2774,2531 | 524,212,27 | 525,188,44 | 527,2905,2855 | 528,410,360 | 529,1727,1677 | 530,841,791 | 531,4083,4057 | 532,2184,2172 | 533,102,92

BATCH_RAW_INFO | 499,812,169 | 501,2173,1561 | 503,701,115 | 505,3518,2967 | 506,2287,1736 | 511,2078,1573 | 512,3292,2833 | 514,3761,3349 | 516,401,42 | 517,3873,3515 | 518,3915,3557 | 520,4065,3796 | 521,4082,3817 | 522,2775,2531 | 524,213,27 | 525,189,44 | 527,2906,2855 | 528,411,360 | 529,1728,1677 | 530,842,791 | 531,4084,4057 | 532,2185,2172 | 533,103,92

BATCH_RAW_INFO | 499,813,169 | 503,702,115 | 505,3519,2967 | 506,2288,1736 | 511,2079,1573 | 512,3293,2833 | 514,3762,3349 | 516,402,42 | 517,3874,3515 | 518,3916,3557 | 520,4066,3796 | 521,4083,3817 | 522,2776,2531 | 524,214,27 | 525,190,44 | 527,2907,2855 | 528,412,360 | 529,1729,1677 | 530,843,791 | 531,4085,4057 | 532,2186,2172 | 533,104,92

BATCH_RAW_INFO | 499,814,169 | 503,703,115 | 505,3520,2967 | 506,2289,1736 | 511,2080,1573 | 512,3294,2833 | 514,3763,3349 | 516,403,42 | 517,3875,3515 | 518,3917,3557 | 520,4067,3796 | 521,4084,3817 | 522,2777,2531 | 524,215,27 | 525,191,44 | 527,2908,2855 | 528,413,360 | 529,1730,1677 | 530,844,791 | 531,4086,4057 | 532,2187,2172 | 533,105,92

BATCH_RAW_INFO | 499,815,169 | 503,704,115 | 505,3521,2967 | 506,2290,1736 | 511,2081,1573 | 512,3295,2833 | 514,3764,3349 | 516,404,42 | 517,3876,3515 | 518,3918,3557 | 520,4068,3796 | 521,4085,3817 | 522,2778,2531 | 524,216,27 | 525,192,44 | 527,2909,2855 | 528,414,360 | 529,1731,1677 | 530,845,791 | 531,4087,4057 | 532,2188,2172 | 533,106,92

BATCH_RAW_INFO | 499,816,169 | 503,705,115 | 505,3522,2967 | 506,2291,1736 | 511,2082,1573 | 512,3296,2833 | 514,3765,3349 | 516,405,42 | 517,3877,3515 | 518,3919,3557 | 520,4069,3796 | 521,4086,3817 | 522,2779,2531 | 524,217,27 | 525,193,44 | 527,2910,2855 | 528,415,360 | 529,1732,1677 | 530,846,791 | 531,4088,4057 | 532,2189,2172 | 533,107,92

BATCH_RAW_INFO | 499,817,169 | 503,706,115 | 505,3523,2967 | 506,2292,1736 | 511,2083,1573 | 512,3297,2833 | 514,3766,3349 | 516,406,42 | 517,3878,3515 | 518,3920,3557 | 520,4070,3796 | 521,4087,3817 | 522,2780,2531 | 524,218,27 | 525,194,44 | 527,2911,2855 | 528,416,360 | 529,1733,1677 | 530,847,791 | 531,4089,4057 | 532,2190,2172 | 533,108,92

BATCH_RAW_INFO | 499,818,169 | 503,707,115 | 505,3524,2967 | 506,2293,1736 | 511,2084,1573 | 512,3298,2833 | 514,3767,3349 | 516,407,42 | 517,3879,3515 | 518,3921,3557 | 520,4071,3796 | 521,4088,3817 | 522,2781,2531 | 524,219,27 | 525,195,44 | 527,2912,2855 | 528,417,360 | 529,1734,1677 | 530,848,791 | 531,4090,4057 | 532,2191,2172 | 533,109,92

BATCH_RAW_INFO | 499,819,169 | 503,708,115 | 505,3525,2967 | 506,2294,1736 | 511,2085,1573 | 512,3299,2833 | 514,3768,3349 | 516,408,42 | 517,3880,3515 | 518,3922,3557 | 520,4072,3796 | 521,4089,3817 | 522,2782,2531 | 524,220,27 | 525,196,44 | 527,2913,2855 | 528,418,360 | 529,1735,1677 | 530,849,791 | 531,4091,4057 | 532,2192,2172 | 533,110,92

BATCH_RAW_INFO | 499,820,169 | 503,709,115 | 505,3526,2967 | 506,2295,1736 | 511,2086,1573 | 512,3300,2833 | 514,3769,3349 | 516,409,42 | 517,3881,3515 | 518,3923,3557 | 520,4073,3796 | 521,4090,3817 | 522,2783,2531 | 524,221,27 | 525,197,44 | 527,2914,2855 | 528,419,360 | 529,1736,1677 | 530,850,791 | 531,4092,4057 | 532,2193,2172 | 533,111,92

BATCH_RAW_INFO | 499,821,169 | 503,710,115 | 505,3527,2967 | 506,2296,1736 | 511,2087,1573 | 512,3301,2833 | 514,3770,3349 | 516,410,42 | 517,3882,3515 | 518,3924,3557 | 520,4074,3796 | 521,4091,3817 | 522,2784,2531 | 524,222,27 | 525,198,44 | 527,2915,2855 | 528,420,360 | 529,1737,1677 | 530,851,791 | 531,4093,4057 | 532,2194,2172 | 533,112,92

BATCH_RAW_INFO | 499,822,169 | 503,711,115 | 505,3528,2967 | 506,2297,1736 | 511,2088,1573 | 512,3302,2833 | 514,3771,3349 | 516,411,42 | 517,3883,3515 | 518,3925,3557 | 520,4075,3796 | 521,4092,3817 | 522,2785,2531 | 524,223,27 | 525,199,44 | 527,2916,2855 | 528,421,360 | 529,1738,1677 | 530,852,791 | 531,4094,4057 | 532,2195,2172 | 533,113,92

BATCH_RAW_INFO | 499,823,169 | 503,712,115 | 505,3529,2967 | 506,2298,1736 | 511,2089,1573 | 512,3303,2833 | 514,3772,3349 | 516,412,42 | 517,3884,3515 | 518,3926,3557 | 520,4076,3796 | 521,4093,3817 | 522,2786,2531 | 524,224,27 | 525,200,44 | 527,2917,2855 | 528,422,360 | 529,1739,1677 | 530,853,791 | 531,4095,4057 | 532,2196,2172 | 533,114,92

BATCH_RAW_INFO | 499,824,169 | 503,713,115 | 505,3530,2967 | 506,2299,1736 | 511,2090,1573 | 512,3304,2833 | 514,3773,3349 | 516,413,42 | 517,3885,3515 | 518,3927,3557 | 520,4077,3796 | 521,4094,3817 | 522,2787,2531 | 524,225,27 | 525,201,44 | 527,2918,2855 | 528,423,360 | 529,1740,1677 | 530,854,791 | 532,2197,2172 | 533,115,92

BATCH_RAW_INFO | 499,825,169 | 503,714,115 | 505,3531,2967 | 506,2300,1736 | 511,2091,1573 | 512,3305,2833 | 514,3774,3349 | 516,414,42 | 517,3886,3515 | 518,3928,3557 | 520,4078,3796 | 521,4095,3817 | 522,2788,2531 | 524,226,27 | 525,202,44 | 527,2919,2855 | 528,424,360 | 529,1741,1677 | 530,855,791 | 532,2198,2172 | 533,116,92

BATCH_RAW_INFO | 499,826,169 | 503,715,115 | 505,3532,2967 | 506,2301,1736 | 511,2092,1573 | 512,3306,2833 | 514,3775,3349 | 516,415,42 | 517,3887,3515 | 518,3929,3557 | 520,4079,3796 | 522,2789,2531 | 524,227,27 | 525,203,44 | 527,2920,2855 | 528,425,360 | 529,1742,1677 | 530,856,791 | 532,2199,2172 | 533,117,92

BATCH_RAW_INFO | 499,827,169 | 503,716,115 | 505,3533,2967 | 506,2302,1736 | 511,2093,1573 | 512,3307,2833 | 514,3776,3349 | 516,416,42 | 517,3888,3515 | 518,3930,3557 | 520,4080,3796 | 522,2790,2531 | 524,228,27 | 525,204,44 | 527,2921,2855 | 528,426,360 | 529,1743,1677 | 530,857,791 | 532,2200,2172 | 533,118,92

BATCH_RAW_INFO | 499,828,169 | 503,717,115 | 505,3534,2967 | 506,2303,1736 | 511,2094,1573 | 512,3308,2833 | 514,3777,3349 | 516,417,42 | 517,3889,3515 | 518,3931,3557 | 520,4081,3796 | 522,2791,2531 | 524,229,27 | 525,205,44 | 527,2922,2855 | 528,427,360 | 529,1744,1677 | 530,858,791 | 532,2201,2172 | 533,119,92

BATCH_RAW_INFO | 499,829,169 | 503,718,115 | 505,3535,2967 | 506,2304,1736 | 511,2095,1573 | 512,3309,2833 | 514,3778,3349 | 516,418,42 | 517,3890,3515 | 518,3932,3557 | 520,4082,3796 | 522,2792,2531 | 524,230,27 | 525,206,44 | 527,2923,2855 | 528,428,360 | 529,1745,1677 | 530,859,791 | 532,2202,2172 | 533,120,92

BATCH_RAW_INFO | 499,830,169 | 503,719,115 | 505,3536,2967 | 506,2305,1736 | 511,2096,1573 | 512,3310,2833 | 514,3779,3349 | 516,419,42 | 517,3891,3515 | 518,3933,3557 | 520,4083,3796 | 522,2793,2531 | 524,231,27 | 525,207,44 | 527,2924,2855 | 528,429,360 | 529,1746,1677 | 530,860,791 | 532,2203,2172 | 533,121,92

BATCH_RAW_INFO | 499,831,169 | 503,720,115 | 505,3537,2967 | 506,2306,1736 | 511,2097,1573 | 512,3311,2833 | 514,3780,3349 | 516,420,42 | 517,3892,3515 | 518,3934,3557 | 520,4084,3796 | 522,2794,2531 | 524,232,27 | 525,208,44 | 527,2925,2855 | 528,430,360 | 529,1747,1677 | 530,861,791 | 532,2204,2172 | 533,122,92

BATCH_RAW_INFO | 499,832,169 | 503,721,115 | 505,3538,2967 | 506,2307,1736 | 511,2098,1573 | 512,3312,2833 | 514,3781,3349 | 516,421,42 | 517,3893,3515 | 518,3935,3557 | 520,4085,3796 | 522,2795,2531 | 524,233,27 | 525,209,44 | 527,2926,2855 | 528,431,360 | 529,1748,1677 | 530,862,791 | 532,2205,2172 | 533,123,92

BATCH_RAW_INFO | 499,833,169 | 503,722,115 | 505,3539,2967 | 506,2308,1736 | 511,2099,1573 | 512,3313,2833 | 514,3782,3349 | 516,422,42 | 517,3894,3515 | 518,3936,3557 | 520,4086,3796 | 522,2796,2531 | 524,234,27 | 525,210,44 | 527,2927,2855 | 528,432,360 | 529,1749,1677 | 530,863,791 | 532,2206,2172 | 533,124,92

BATCH_RAW_INFO | 499,834,169 | 503,723,115 | 505,3540,2967 | 506,2309,1736 | 511,2100,1573 | 512,3314,2833 | 514,3783,3349 | 516,423,42 | 517,3895,3515 | 518,3937,3557 | 520,4087,3796 | 522,2797,2531 | 524,235,27 | 525,211,44 | 527,2928,2855 | 528,433,360 | 529,1750,1677 | 530,864,791 | 532,2207,2172 | 533,125,92

BATCH_RAW_INFO | 499,835,169 | 503,724,115 | 505,3541,2967 | 506,2310,1736 | 511,2101,1573 | 512,3315,2833 | 514,3784,3349 | 516,424,42 | 517,3896,3515 | 518,3938,3557 | 520,4088,3796 | 522,2798,2531 | 524,236,27 | 525,212,44 | 527,2929,2855 | 528,434,360 | 529,1751,1677 | 530,865,791 | 532,2208,2172 | 533,126,92

BATCH_RAW_INFO | 499,836,169 | 503,725,115 | 505,3542,2967 | 506,2311,1736 | 511,2102,1573 | 512,3316,2833 | 514,3785,3349 | 516,425,42 | 517,3897,3515 | 518,3939,3557 | 520,4089,3796 | 522,2799,2531 | 524,237,27 | 525,213,44 | 527,2930,2855 | 528,435,360 | 529,1752,1677 | 530,866,791 | 532,2209,2172 | 533,127,92

BATCH_RAW_INFO | 499,837,169 | 503,726,115 | 505,3543,2967 | 506,2312,1736 | 511,2103,1573 | 512,3317,2833 | 514,3786,3349 | 516,426,42 | 517,3898,3515 | 518,3940,3557 | 520,4090,3796 | 522,2800,2531 | 524,238,27 | 525,214,44 | 527,2931,2855 | 528,436,360 | 529,1753,1677 | 530,867,791 | 532,2210,2172 | 533,128,92

BATCH_RAW_INFO | 499,838,169 | 503,727,115 | 505,3544,2967 | 506,2313,1736 | 511,2104,1573 | 512,3318,2833 | 514,3787,3349 | 516,427,42 | 517,3899,3515 | 518,3941,3557 | 520,4091,3796 | 522,2801,2531 | 524,239,27 | 525,215,44 | 527,2932,2855 | 528,437,360 | 529,1754,1677 | 530,868,791 | 532,2211,2172 | 533,129,92

BATCH_RAW_INFO | 534,791,790

BATCH_RAW_INFO | 499,839,169 | 503,728,115 | 505,3545,2967 | 506,2314,1736 | 511,2105,1573 | 512,3319,2833 | 514,3788,3349 | 516,428,42 | 517,3900,3515 | 518,3942,3557 | 520,4092,3796 | 522,2802,2531 | 524,240,27 | 525,216,44 | 527,2933,2855 | 528,438,360 | 529,1755,1677 | 530,869,791 | 532,2212,2172 | 533,130,92 | 534,792,790

BATCH_RAW_INFO | 499,840,169 | 503,729,115 | 505,3546,2967 | 506,2315,1736 | 511,2106,1573 | 512,3320,2833 | 514,3789,3349 | 516,429,42 | 517,3901,3515 | 518,3943,3557 | 520,4093,3796 | 522,2803,2531 | 524,241,27 | 525,217,44 | 527,2934,2855 | 528,439,360 | 529,1756,1677 | 530,870,791 | 532,2213,2172 | 533,131,92 | 534,793,790

BATCH_RAW_INFO | 499,841,169 | 503,730,115 | 505,3547,2967 | 506,2316,1736 | 511,2107,1573 | 512,3321,2833 | 514,3790,3349 | 516,430,42 | 517,3902,3515 | 518,3944,3557 | 520,4094,3796 | 522,2804,2531 | 524,242,27 | 525,218,44 | 527,2935,2855 | 528,440,360 | 529,1757,1677 | 530,871,791 | 532,2214,2172 | 533,132,92 | 534,794,790

BATCH_RAW_INFO | 499,842,169 | 503,731,115 | 505,3548,2967 | 506,2317,1736 | 511,2108,1573 | 512,3322,2833 | 514,3791,3349 | 517,3903,3515 | 518,3945,3557 | 520,4095,3796 | 522,2805,2531 | 524,243,27 | 525,219,44 | 527,2936,2855 | 528,441,360 | 529,1758,1677 | 530,872,791 | 532,2215,2172 | 533,133,92 | 534,795,790

BATCH_RAW_INFO | 499,843,169 | 503,732,115 | 505,3549,2967 | 506,2318,1736 | 511,2109,1573 | 512,3323,2833 | 514,3792,3349 | 517,3904,3515 | 518,3946,3557 | 522,2806,2531 | 524,244,27 | 525,220,44 | 527,2937,2855 | 528,442,360 | 529,1759,1677 | 530,873,791 | 532,2216,2172 | 533,134,92 | 534,796,790

BATCH_RAW_INFO | 499,844,169 | 503,733,115 | 505,3550,2967 | 506,2319,1736 | 511,2110,1573 | 512,3324,2833 | 514,3793,3349 | 517,3905,3515 | 518,3947,3557 | 522,2807,2531 | 524,245,27 | 525,221,44 | 527,2938,2855 | 528,443,360 | 529,1760,1677 | 530,874,791 | 532,2217,2172 | 533,135,92 | 534,797,790

BATCH_RAW_INFO | 499,845,169 | 503,734,115 | 505,3551,2967 | 506,2320,1736 | 511,2111,1573 | 512,3325,2833 | 514,3794,3349 | 517,3906,3515 | 518,3948,3557 | 522,2808,2531 | 524,246,27 | 525,222,44 | 527,2939,2855 | 528,444,360 | 529,1761,1677 | 530,875,791 | 532,2218,2172 | 533,136,92 | 534,798,790

BATCH_RAW_INFO | 499,846,169 | 503,735,115 | 505,3552,2967 | 506,2321,1736 | 511,2112,1573 | 512,3326,2833 | 514,3795,3349 | 517,3907,3515 | 518,3949,3557 | 522,2809,2531 | 524,247,27 | 525,223,44 | 527,2940,2855 | 528,445,360 | 529,1762,1677 | 530,876,791 | 532,2219,2172 | 533,137,92 | 534,799,790

BATCH_RAW_INFO | 499,847,169 | 503,736,115 | 505,3553,2967 | 506,2322,1736 | 511,2113,1573 | 512,3327,2833 | 514,3796,3349 | 517,3908,3515 | 518,3950,3557 | 522,2810,2531 | 524,248,27 | 525,224,44 | 527,2941,2855 | 528,446,360 | 529,1763,1677 | 530,877,791 | 532,2220,2172 | 533,138,92 | 534,800,790

BATCH_RAW_INFO | 499,848,169 | 503,737,115 | 505,3554,2967 | 506,2323,1736 | 511,2114,1573 | 512,3328,2833 | 514,3797,3349 | 517,3909,3515 | 518,3951,3557 | 522,2811,2531 | 524,249,27 | 525,225,44 | 527,2942,2855 | 528,447,360 | 529,1764,1677 | 530,878,791 | 532,2221,2172 | 533,139,92 | 534,801,790

BATCH_RAW_INFO | 499,849,169 | 503,738,115 | 505,3555,2967 | 506,2324,1736 | 511,2115,1573 | 512,3329,2833 | 514,3798,3349 | 517,3910,3515 | 518,3952,3557 | 522,2812,2531 | 524,250,27 | 525,226,44 | 527,2943,2855 | 528,448,360 | 529,1765,1677 | 530,879,791 | 532,2222,2172 | 533,140,92 | 534,802,790

BATCH_RAW_INFO | 499,850,169 | 503,739,115 | 505,3556,2967 | 506,2325,1736 | 511,2116,1573 | 512,3330,2833 | 514,3799,3349 | 517,3911,3515 | 518,3953,3557 | 522,2813,2531 | 524,251,27 | 525,227,44 | 527,2944,2855 | 528,449,360 | 529,1766,1677 | 530,880,791 | 532,2223,2172 | 533,141,92 | 534,803,790

BATCH_RAW_INFO | 499,851,169 | 503,740,115 | 505,3557,2967 | 506,2326,1736 | 511,2117,1573 | 512,3331,2833 | 514,3800,3349 | 517,3912,3515 | 518,3954,3557 | 522,2814,2531 | 524,252,27 | 525,228,44 | 527,2945,2855 | 528,450,360 | 529,1767,1677 | 530,881,791 | 532,2224,2172 | 533,142,92 | 534,804,790

BATCH_RAW_INFO | 499,852,169 | 503,741,115 | 505,3558,2967 | 506,2327,1736 | 511,2118,1573 | 512,3332,2833 | 514,3801,3349 | 517,3913,3515 | 518,3955,3557 | 522,2815,2531 | 524,253,27 | 525,229,44 | 527,2946,2855 | 528,451,360 | 529,1768,1677 | 530,882,791 | 532,2225,2172 | 533,143,92 | 534,805,790

BATCH_RAW_INFO | 499,853,169 | 503,742,115 | 505,3559,2967 | 506,2328,1736 | 511,2119,1573 | 512,3333,2833 | 514,3802,3349 | 517,3914,3515 | 518,3956,3557 | 522,2816,2531 | 524,254,27 | 525,230,44 | 527,2947,2855 | 528,452,360 | 529,1769,1677 | 530,883,791 | 532,2226,2172 | 533,144,92 | 534,806,790

BATCH_RAW_INFO | 499,854,169 | 503,743,115 | 505,3560,2967 | 506,2329,1736 | 511,2120,1573 | 512,3334,2833 | 514,3803,3349 | 517,3915,3515 | 518,3957,3557 | 522,2817,2531 | 524,255,27 | 525,231,44 | 527,2948,2855 | 528,453,360 | 529,1770,1677 | 530,884,791 | 532,2227,2172 | 533,145,92 | 534,807,790

BATCH_RAW_INFO | 499,855,169 | 503,744,115 | 505,3561,2967 | 506,2330,1736 | 511,2121,1573 | 512,3335,2833 | 514,3804,3349 | 517,3916,3515 | 518,3958,3557 | 522,2818,2531 | 524,256,27 | 525,232,44 | 527,2949,2855 | 528,454,360 | 529,1771,1677 | 530,885,791 | 532,2228,2172 | 533,146,92 | 534,808,790

BATCH_RAW_INFO | 499,856,169 | 503,745,115 | 505,3562,2967 | 506,2331,1736 | 511,2122,1573 | 512,3336,2833 | 514,3805,3349 | 517,3917,3515 | 518,3959,3557 | 522,2819,2531 | 524,257,27 | 525,233,44 | 527,2950,2855 | 528,455,360 | 529,1772,1677 | 530,886,791 | 532,2229,2172 | 533,147,92 | 534,809,790

BATCH_RAW_INFO | 499,857,169 | 503,746,115 | 505,3563,2967 | 506,2332,1736 | 511,2123,1573 | 512,3337,2833 | 514,3806,3349 | 517,3918,3515 | 518,3960,3557 | 522,2820,2531 | 524,258,27 | 525,234,44 | 527,2951,2855 | 528,456,360 | 529,1773,1677 | 530,887,791 | 532,2230,2172 | 533,148,92 | 534,810,790

BATCH_RAW_INFO | 499,858,169 | 503,747,115 | 505,3564,2967 | 506,2333,1736 | 511,2124,1573 | 512,3338,2833 | 514,3807,3349 | 517,3919,3515 | 518,3961,3557 | 522,2821,2531 | 524,259,27 | 525,235,44 | 527,2952,2855 | 528,457,360 | 529,1774,1677 | 530,888,791 | 532,2231,2172 | 533,149,92 | 534,811,790

BATCH_RAW_INFO | 499,859,169 | 503,748,115 | 505,3565,2967 | 506,2334,1736 | 511,2125,1573 | 512,3339,2833 | 514,3808,3349 | 517,3920,3515 | 518,3962,3557 | 522,2822,2531 | 524,260,27 | 525,236,44 | 527,2953,2855 | 528,458,360 | 529,1775,1677 | 530,889,791 | 532,2232,2172 | 533,150,92 | 534,812,790

BATCH_RAW_INFO | 499,860,169 | 503,749,115 | 505,3566,2967 | 506,2335,1736 | 511,2126,1573 | 512,3340,2833 | 514,3809,3349 | 517,3921,3515 | 518,3963,3557 | 522,2823,2531 | 524,261,27 | 525,237,44 | 527,2954,2855 | 528,459,360 | 529,1776,1677 | 530,890,791 | 532,2233,2172 | 533,151,92 | 534,813,790

BATCH_RAW_INFO | 499,861,169 | 503,750,115 | 505,3567,2967 | 506,2336,1736 | 511,2127,1573 | 512,3341,2833 | 514,3810,3349 | 517,3922,3515 | 518,3964,3557 | 522,2824,2531 | 524,262,27 | 525,238,44 | 527,2955,2855 | 528,460,360 | 529,1777,1677 | 530,891,791 | 532,2234,2172 | 533,152,92 | 534,814,790

BATCH_RAW_INFO | 499,862,169 | 503,751,115 | 505,3568,2967 | 506,2337,1736 | 511,2128,1573 | 512,3342,2833 | 514,3811,3349 | 517,3923,3515 | 518,3965,3557 | 522,2825,2531 | 524,263,27 | 525,239,44 | 527,2956,2855 | 528,461,360 | 529,1778,1677 | 530,892,791 | 532,2235,2172 | 533,153,92 | 534,815,790

BATCH_RAW_INFO | 499,863,169 | 503,752,115 | 505,3569,2967 | 506,2338,1736 | 511,2129,1573 | 512,3343,2833 | 514,3812,3349 | 517,3924,3515 | 518,3966,3557 | 522,2826,2531 | 524,264,27 | 525,240,44 | 527,2957,2855 | 528,462,360 | 529,1779,1677 | 530,893,791 | 532,2236,2172 | 533,154,92 | 534,816,790

BATCH_RAW_INFO | 499,864,169 | 503,753,115 | 505,3570,2967 | 506,2339,1736 | 511,2130,1573 | 512,3344,2833 | 514,3813,3349 | 517,3925,3515 | 518,3967,3557 | 522,2827,2531 | 524,265,27 | 525,241,44 | 527,2958,2855 | 528,463,360 | 529,1780,1677 | 530,894,791 | 532,2237,2172 | 533,155,92 | 534,817,790

BATCH_RAW_INFO | 499,865,169 | 503,754,115 | 505,3571,2967 | 506,2340,1736 | 511,2131,1573 | 512,3345,2833 | 514,3814,3349 | 517,3926,3515 | 518,3968,3557 | 522,2828,2531 | 524,266,27 | 525,242,44 | 527,2959,2855 | 528,464,360 | 529,1781,1677 | 530,895,791 | 532,2238,2172 | 533,156,92 | 534,818,790

BATCH_RAW_INFO | 499,866,169 | 503,755,115 | 505,3572,2967 | 506,2341,1736 | 511,2132,1573 | 512,3346,2833 | 514,3815,3349 | 517,3927,3515 | 518,3969,3557 | 522,2829,2531 | 524,267,27 | 525,243,44 | 527,2960,2855 | 528,465,360 | 529,1782,1677 | 530,896,791 | 532,2239,2172 | 533,157,92 | 534,819,790

BATCH_RAW_INFO | 499,867,169 | 503,756,115 | 505,3573,2967 | 506,2342,1736 | 511,2133,1573 | 512,3347,2833 | 514,3816,3349 | 517,3928,3515 | 518,3970,3557 | 522,2830,2531 | 524,268,27 | 525,244,44 | 527,2961,2855 | 528,466,360 | 529,1783,1677 | 530,897,791 | 532,2240,2172 | 533,158,92 | 534,820,790

BATCH_RAW_INFO | 499,868,169 | 503,757,115 | 505,3574,2967 | 506,2343,1736 | 512,3348,2833 | 514,3817,3349 | 517,3929,3515 | 518,3971,3557 | 522,2831,2531 | 524,269,27 | 525,245,44 | 527,2962,2855 | 528,467,360 | 529,1784,1677 | 530,898,791 | 532,2241,2172 | 533,159,92 | 534,821,790

BATCH_RAW_INFO | 499,869,169 | 503,758,115 | 505,3575,2967 | 506,2344,1736 | 512,3349,2833 | 514,3818,3349 | 517,3930,3515 | 518,3972,3557 | 522,2832,2531 | 524,270,27 | 525,246,44 | 527,2963,2855 | 528,468,360 | 529,1785,1677 | 530,899,791 | 532,2242,2172 | 533,160,92 | 534,822,790

BATCH_RAW_INFO | 499,870,169 | 503,759,115 | 505,3576,2967 | 506,2345,1736 | 512,3350,2833 | 514,3819,3349 | 517,3931,3515 | 518,3973,3557 | 522,2833,2531 | 524,271,27 | 525,247,44 | 527,2964,2855 | 528,469,360 | 529,1786,1677 | 530,900,791 | 532,2243,2172 | 533,161,92 | 534,823,790

BATCH_RAW_INFO | 499,871,169 | 503,760,115 | 505,3577,2967 | 506,2346,1736 | 512,3351,2833 | 514,3820,3349 | 517,3932,3515 | 518,3974,3557 | 522,2834,2531 | 524,272,27 | 525,248,44 | 527,2965,2855 | 528,470,360 | 529,1787,1677 | 530,901,791 | 532,2244,2172 | 533,162,92 | 534,824,790

BATCH_RAW_INFO | 499,872,169 | 503,761,115 | 505,3578,2967 | 506,2347,1736 | 512,3352,2833 | 514,3821,3349 | 517,3933,3515 | 518,3975,3557 | 522,2835,2531 | 524,273,27 | 525,249,44 | 527,2966,2855 | 528,471,360 | 529,1788,1677 | 530,902,791 | 532,2245,2172 | 533,163,92 | 534,825,790

BATCH_RAW_INFO | 499,873,169 | 503,762,115 | 505,3579,2967 | 506,2348,1736 | 512,3353,2833 | 514,3822,3349 | 517,3934,3515 | 518,3976,3557 | 522,2836,2531 | 524,274,27 | 525,250,44 | 527,2967,2855 | 528,472,360 | 529,1789,1677 | 530,903,791 | 532,2246,2172 | 533,164,92 | 534,826,790

BATCH_RAW_INFO | 499,874,169 | 503,763,115 | 505,3580,2967 | 506,2349,1736 | 512,3354,2833 | 514,3823,3349 | 517,3935,3515 | 518,3977,3557 | 522,2837,2531 | 524,275,27 | 525,251,44 | 527,2968,2855 | 528,473,360 | 529,1790,1677 | 530,904,791 | 532,2247,2172 | 533,165,92 | 534,827,790

BATCH_RAW_INFO | 499,875,169 | 503,764,115 | 505,3581,2967 | 506,2350,1736 | 512,3355,2833 | 514,3824,3349 | 517,3936,3515 | 518,3978,3557 | 522,2838,2531 | 524,276,27 | 525,252,44 | 527,2969,2855 | 528,474,360 | 529,1791,1677 | 530,905,791 | 532,2248,2172 | 533,166,92 | 534,828,790

BATCH_RAW_INFO | 499,876,169 | 503,765,115 | 505,3582,2967 | 506,2351,1736 | 512,3356,2833 | 514,3825,3349 | 517,3937,3515 | 518,3979,3557 | 522,2839,2531 | 524,277,27 | 525,253,44 | 527,2970,2855 | 528,475,360 | 529,1792,1677 | 530,906,791 | 532,2249,2172 | 533,167,92 | 534,829,790

BATCH_RAW_INFO | 499,877,169 | 503,766,115 | 505,3583,2967 | 506,2352,1736 | 512,3357,2833 | 514,3826,3349 | 517,3938,3515 | 518,3980,3557 | 522,2840,2531 | 524,278,27 | 525,254,44 | 527,2971,2855 | 528,476,360 | 529,1793,1677 | 530,907,791 | 532,2250,2172 | 533,168,92 | 534,830,790

BATCH_RAW_INFO | 499,878,169 | 503,767,115 | 505,3584,2967 | 506,2353,1736 | 512,3358,2833 | 514,3827,3349 | 517,3939,3515 | 518,3981,3557 | 522,2841,2531 | 524,279,27 | 525,255,44 | 527,2972,2855 | 528,477,360 | 529,1794,1677 | 530,908,791 | 532,2251,2172 | 533,169,92 | 534,831,790

BATCH_RAW_INFO | 499,879,169 | 503,768,115 | 505,3585,2967 | 506,2354,1736 | 512,3359,2833 | 514,3828,3349 | 517,3940,3515 | 518,3982,3557 | 522,2842,2531 | 524,280,27 | 525,256,44 | 527,2973,2855 | 528,478,360 | 529,1795,1677 | 530,909,791 | 532,2252,2172 | 533,170,92 | 534,832,790

BATCH_RAW_INFO | 499,880,169 | 503,769,115 | 505,3586,2967 | 506,2355,1736 | 512,3360,2833 | 514,3829,3349 | 517,3941,3515 | 518,3983,3557 | 522,2843,2531 | 524,281,27 | 525,257,44 | 527,2974,2855 | 528,479,360 | 529,1796,1677 | 530,910,791 | 532,2253,2172 | 533,171,92 | 534,833,790

BATCH_RAW_INFO | 499,881,169 | 503,770,115 | 505,3587,2967 | 506,2356,1736 | 512,3361,2833 | 514,3830,3349 | 517,3942,3515 | 518,3984,3557 | 522,2844,2531 | 524,282,27 | 525,258,44 | 527,2975,2855 | 528,480,360 | 529,1797,1677 | 530,911,791 | 532,2254,2172 | 533,172,92 | 534,834,790

BATCH_RAW_INFO | 499,882,169 | 503,771,115 | 505,3588,2967 | 506,2357,1736 | 512,3362,2833 | 514,3831,3349 | 517,3943,3515 | 518,3985,3557 | 522,2845,2531 | 524,283,27 | 525,259,44 | 527,2976,2855 | 528,481,360 | 529,1798,1677 | 530,912,791 | 532,2255,2172 | 533,173,92 | 534,835,790

BATCH_RAW_INFO | 499,883,169 | 503,772,115 | 505,3589,2967 | 506,2358,1736 | 512,3363,2833 | 514,3832,3349 | 517,3944,3515 | 518,3986,3557 | 522,2846,2531 | 524,284,27 | 525,260,44 | 527,2977,2855 | 528,482,360 | 529,1799,1677 | 530,913,791 | 532,2256,2172 | 533,174,92 | 534,836,790

BATCH_RAW_INFO | 499,884,169 | 503,773,115 | 505,3590,2967 | 506,2359,1736 | 512,3364,2833 | 514,3833,3349 | 517,3945,3515 | 518,3987,3557 | 522,2847,2531 | 524,285,27 | 525,261,44 | 527,2978,2855 | 528,483,360 | 529,1800,1677 | 530,914,791 | 532,2257,2172 | 533,175,92 | 534,837,790

BATCH_RAW_INFO | 499,885,169 | 503,774,115 | 506,2360,1736 | 512,3365,2833 | 514,3834,3349 | 517,3946,3515 | 518,3988,3557 | 522,2848,2531 | 524,286,27 | 525,262,44 | 527,2979,2855 | 528,484,360 | 529,1801,1677 | 530,915,791 | 532,2258,2172 | 533,176,92 | 534,838,790

BATCH_RAW_INFO | 535,1785,1784

BATCH_RAW_INFO | 503,775,115 | 506,2361,1736 | 512,3366,2833 | 514,3835,3349 | 517,3947,3515 | 518,3989,3557 | 522,2849,2531 | 524,287,27 | 525,263,44 | 527,2980,2855 | 528,485,360 | 529,1802,1677 | 530,916,791 | 532,2259,2172 | 533,177,92 | 534,839,790 | 535,1786,1784

BATCH_RAW_INFO | 503,776,115 | 506,2362,1736 | 512,3367,2833 | 514,3836,3349 | 517,3948,3515 | 518,3990,3557 | 522,2850,2531 | 524,288,27 | 525,264,44 | 527,2981,2855 | 528,486,360 | 529,1803,1677 | 530,917,791 | 532,2260,2172 | 533,178,92 | 534,840,790 | 535,1787,1784

BATCH_RAW_INFO | 536,112,111

BATCH_RAW_INFO | 503,777,115 | 506,2363,1736 | 512,3368,2833 | 514,3837,3349 | 517,3949,3515 | 518,3991,3557 | 522,2851,2531 | 524,289,27 | 525,265,44 | 527,2982,2855 | 528,487,360 | 529,1804,1677 | 530,918,791 | 532,2261,2172 | 533,179,92 | 534,841,790 | 535,1788,1784 | 536,113,111

BATCH_RAW_INFO | 503,778,115 | 506,2364,1736 | 512,3369,2833 | 514,3838,3349 | 517,3950,3515 | 518,3992,3557 | 522,2852,2531 | 524,290,27 | 525,266,44 | 527,2983,2855 | 528,488,360 | 529,1805,1677 | 530,919,791 | 532,2262,2172 | 533,180,92 | 534,842,790 | 535,1789,1784 | 536,114,111

BATCH_RAW_INFO | 503,779,115 | 506,2365,1736 | 512,3370,2833 | 514,3839,3349 | 517,3951,3515 | 518,3993,3557 | 522,2853,2531 | 524,291,27 | 525,267,44 | 527,2984,2855 | 528,489,360 | 529,1806,1677 | 530,920,791 | 532,2263,2172 | 533,181,92 | 534,843,790 | 535,1790,1784 | 536,115,111

BATCH_RAW_INFO | 503,780,115 | 506,2366,1736 | 512,3371,2833 | 514,3840,3349 | 517,3952,3515 | 518,3994,3557 | 522,2854,2531 | 524,292,27 | 525,268,44 | 527,2985,2855 | 528,490,360 | 529,1807,1677 | 530,921,791 | 532,2264,2172 | 533,182,92 | 534,844,790 | 535,1791,1784 | 536,116,111

BATCH_RAW_INFO | 503,781,115 | 506,2367,1736 | 512,3372,2833 | 514,3841,3349 | 517,3953,3515 | 518,3995,3557 | 522,2855,2531 | 524,293,27 | 525,269,44 | 527,2986,2855 | 528,491,360 | 529,1808,1677 | 530,922,791 | 532,2265,2172 | 533,183,92 | 534,845,790 | 535,1792,1784 | 536,117,111

BATCH_RAW_INFO | 503,782,115 | 506,2368,1736 | 512,3373,2833 | 514,3842,3349 | 517,3954,3515 | 518,3996,3557 | 522,2856,2531 | 524,294,27 | 525,270,44 | 527,2987,2855 | 528,492,360 | 529,1809,1677 | 530,923,791 | 532,2266,2172 | 533,184,92 | 534,846,790 | 535,1793,1784 | 536,118,111

BATCH_RAW_INFO | 503,783,115 | 506,2369,1736 | 512,3374,2833 | 514,3843,3349 | 517,3955,3515 | 518,3997,3557 | 522,2857,2531 | 524,295,27 | 525,271,44 | 527,2988,2855 | 528,493,360 | 529,1810,1677 | 530,924,791 | 532,2267,2172 | 533,185,92 | 534,847,790 | 535,1794,1784 | 536,119,111

BATCH_RAW_INFO | 503,784,115 | 506,2370,1736 | 512,3375,2833 | 514,3844,3349 | 517,3956,3515 | 518,3998,3557 | 522,2858,2531 | 524,296,27 | 525,272,44 | 527,2989,2855 | 528,494,360 | 529,1811,1677 | 530,925,791 | 532,2268,2172 | 533,186,92 | 534,848,790 | 535,1795,1784 | 536,120,111

BATCH_RAW_INFO | 503,785,115 | 506,2371,1736 | 512,3376,2833 | 514,3845,3349 | 517,3957,3515 | 518,3999,3557 | 522,2859,2531 | 524,297,27 | 525,273,44 | 527,2990,2855 | 528,495,360 | 529,1812,1677 | 530,926,791 | 532,2269,2172 | 533,187,92 | 534,849,790 | 535,1796,1784 | 536,121,111

BATCH_RAW_INFO | 503,786,115 | 506,2372,1736 | 512,3377,2833 | 514,3846,3349 | 517,3958,3515 | 518,4000,3557 | 522,2860,2531 | 524,298,27 | 525,274,44 | 527,2991,2855 | 528,496,360 | 529,1813,1677 | 530,927,791 | 532,2270,2172 | 533,188,92 | 534,850,790 | 535,1797,1784 | 536,122,111

BATCH_RAW_INFO | 503,787,115 | 506,2373,1736 | 512,3378,2833 | 514,3847,3349 | 517,3959,3515 | 518,4001,3557 | 522,2861,2531 | 524,299,27 | 525,275,44 | 527,2992,2855 | 528,497,360 | 529,1814,1677 | 530,928,791 | 532,2271,2172 | 533,189,92 | 534,851,790 | 535,1798,1784 | 536,123,111

BATCH_RAW_INFO | 503,788,115 | 506,2374,1736 | 512,3379,2833 | 514,3848,3349 | 517,3960,3515 | 518,4002,3557 | 522,2862,2531 | 524,300,27 | 525,276,44 | 527,2993,2855 | 528,498,360 | 529,1815,1677 | 530,929,791 | 532,2272,2172 | 533,190,92 | 534,852,790 | 535,1799,1784 | 536,124,111

BATCH_RAW_INFO | 503,789,115 | 506,2375,1736 | 512,3380,2833 | 514,3849,3349 | 517,3961,3515 | 518,4003,3557 | 522,2863,2531 | 524,301,27 | 525,277,44 | 527,2994,2855 | 528,499,360 | 529,1816,1677 | 530,930,791 | 532,2273,2172 | 533,191,92 | 534,853,790 | 535,1800,1784 | 536,125,111

BATCH_RAW_INFO | 503,790,115 | 506,2376,1736 | 512,3381,2833 | 514,3850,3349 | 517,3962,3515 | 518,4004,3557 | 522,2864,2531 | 524,302,27 | 525,278,44 | 527,2995,2855 | 528,500,360 | 529,1817,1677 | 530,931,791 | 532,2274,2172 | 533,192,92 | 534,854,790 | 535,1801,1784 | 536,126,111

BATCH_RAW_INFO | 503,791,115 | 506,2377,1736 | 512,3382,2833 | 514,3851,3349 | 517,3963,3515 | 518,4005,3557 | 522,2865,2531 | 524,303,27 | 525,279,44 | 527,2996,2855 | 528,501,360 | 529,1818,1677 | 530,932,791 | 532,2275,2172 | 533,193,92 | 534,855,790 | 535,1802,1784 | 536,127,111

BATCH_RAW_INFO | 503,792,115 | 506,2378,1736 | 512,3383,2833 | 514,3852,3349 | 517,3964,3515 | 518,4006,3557 | 522,2866,2531 | 524,304,27 | 525,280,44 | 527,2997,2855 | 528,502,360 | 529,1819,1677 | 530,933,791 | 532,2276,2172 | 533,194,92 | 534,856,790 | 535,1803,1784 | 536,128,111

BATCH_RAW_INFO | 503,793,115 | 506,2379,1736 | 512,3384,2833 | 514,3853,3349 | 517,3965,3515 | 518,4007,3557 | 522,2867,2531 | 524,305,27 | 525,281,44 | 527,2998,2855 | 528,503,360 | 529,1820,1677 | 530,934,791 | 532,2277,2172 | 533,195,92 | 534,857,790 | 535,1804,1784 | 536,129,111

BATCH_RAW_INFO | 503,794,115 | 506,2380,1736 | 512,3385,2833 | 514,3854,3349 | 517,3966,3515 | 518,4008,3557 | 522,2868,2531 | 524,306,27 | 525,282,44 | 527,2999,2855 | 528,504,360 | 529,1821,1677 | 530,935,791 | 532,2278,2172 | 533,196,92 | 534,858,790 | 535,1805,1784 | 536,130,111

BATCH_RAW_INFO | 503,795,115 | 506,2381,1736 | 512,3386,2833 | 514,3855,3349 | 517,3967,3515 | 518,4009,3557 | 522,2869,2531 | 524,307,27 | 525,283,44 | 527,3000,2855 | 528,505,360 | 529,1822,1677 | 530,936,791 | 532,2279,2172 | 533,197,92 | 534,859,790 | 535,1806,1784 | 536,131,111

BATCH_RAW_INFO | 503,796,115 | 506,2382,1736 | 512,3387,2833 | 514,3856,3349 | 517,3968,3515 | 518,4010,3557 | 522,2870,2531 | 524,308,27 | 525,284,44 | 527,3001,2855 | 528,506,360 | 529,1823,1677 | 530,937,791 | 532,2280,2172 | 533,198,92 | 534,860,790 | 535,1807,1784 | 536,132,111

BATCH_RAW_INFO | 503,797,115 | 506,2383,1736 | 512,3388,2833 | 514,3857,3349 | 517,3969,3515 | 518,4011,3557 | 522,2871,2531 | 524,309,27 | 525,285,44 | 527,3002,2855 | 528,507,360 | 529,1824,1677 | 530,938,791 | 532,2281,2172 | 533,199,92 | 534,861,790 | 535,1808,1784 | 536,133,111

BATCH_RAW_INFO | 503,798,115 | 506,2384,1736 | 512,3389,2833 | 517,3970,3515 | 518,4012,3557 | 522,2872,2531 | 524,310,27 | 525,286,44 | 527,3003,2855 | 528,508,360 | 529,1825,1677 | 530,939,791 | 532,2282,2172 | 533,200,92 | 534,862,790 | 535,1809,1784 | 536,134,111

BATCH_RAW_INFO | 503,799,115 | 506,2385,1736 | 512,3390,2833 | 517,3971,3515 | 518,4013,3557 | 522,2873,2531 | 524,311,27 | 525,287,44 | 527,3004,2855 | 528,509,360 | 529,1826,1677 | 530,940,791 | 532,2283,2172 | 533,201,92 | 534,863,790 | 535,1810,1784 | 536,135,111

BATCH_RAW_INFO | 503,800,115 | 506,2386,1736 | 512,3391,2833 | 517,3972,3515 | 518,4014,3557 | 522,2874,2531 | 524,312,27 | 525,288,44 | 527,3005,2855 | 528,510,360 | 529,1827,1677 | 530,941,791 | 532,2284,2172 | 533,202,92 | 534,864,790 | 535,1811,1784 | 536,136,111

BATCH_RAW_INFO | 503,801,115 | 506,2387,1736 | 512,3392,2833 | 517,3973,3515 | 518,4015,3557 | 522,2875,2531 | 524,313,27 | 525,289,44 | 527,3006,2855 | 528,511,360 | 529,1828,1677 | 530,942,791 | 532,2285,2172 | 533,203,92 | 534,865,790 | 535,1812,1784 | 536,137,111

BATCH_RAW_INFO | 503,802,115 | 506,2388,1736 | 512,3393,2833 | 517,3974,3515 | 518,4016,3557 | 522,2876,2531 | 524,314,27 | 525,290,44 | 527,3007,2855 | 528,512,360 | 529,1829,1677 | 530,943,791 | 532,2286,2172 | 533,204,92 | 534,866,790 | 535,1813,1784 | 536,138,111

BATCH_RAW_INFO | 503,803,115 | 506,2389,1736 | 512,3394,2833 | 517,3975,3515 | 518,4017,3557 | 522,2877,2531 | 524,315,27 | 525,291,44 | 527,3008,2855 | 528,513,360 | 529,1830,1677 | 530,944,791 | 532,2287,2172 | 533,205,92 | 534,867,790 | 535,1814,1784 | 536,139,111

BATCH_RAW_INFO | 503,804,115 | 506,2390,1736 | 512,3395,2833 | 517,3976,3515 | 518,4018,3557 | 522,2878,2531 | 524,316,27 | 525,292,44 | 527,3009,2855 | 528,514,360 | 529,1831,1677 | 530,945,791 | 532,2288,2172 | 533,206,92 | 534,868,790 | 535,1815,1784 | 536,140,111

BATCH_RAW_INFO | 503,805,115 | 506,2391,1736 | 512,3396,2833 | 517,3977,3515 | 518,4019,3557 | 522,2879,2531 | 524,317,27 | 525,293,44 | 527,3010,2855 | 528,515,360 | 529,1832,1677 | 530,946,791 | 532,2289,2172 | 533,207,92 | 534,869,790 | 535,1816,1784 | 536,141,111

BATCH_RAW_INFO | 503,806,115 | 506,2392,1736 | 512,3397,2833 | 517,3978,3515 | 518,4020,3557 | 522,2880,2531 | 524,318,27 | 525,294,44 | 527,3011,2855 | 528,516,360 | 529,1833,1677 | 530,947,791 | 532,2290,2172 | 533,208,92 | 534,870,790 | 535,1817,1784 | 536,142,111

BATCH_RAW_INFO | 503,807,115 | 506,2393,1736 | 512,3398,2833 | 517,3979,3515 | 518,4021,3557 | 522,2881,2531 | 524,319,27 | 525,295,44 | 527,3012,2855 | 528,517,360 | 529,1834,1677 | 530,948,791 | 532,2291,2172 | 533,209,92 | 534,871,790 | 535,1818,1784 | 536,143,111

BATCH_RAW_INFO | 503,808,115 | 506,2394,1736 | 512,3399,2833 | 517,3980,3515 | 518,4022,3557 | 522,2882,2531 | 524,320,27 | 525,296,44 | 527,3013,2855 | 528,518,360 | 529,1835,1677 | 530,949,791 | 532,2292,2172 | 533,210,92 | 534,872,790 | 535,1819,1784 | 536,144,111

BATCH_RAW_INFO | 503,809,115 | 506,2395,1736 | 512,3400,2833 | 517,3981,3515 | 518,4023,3557 | 522,2883,2531 | 524,321,27 | 525,297,44 | 527,3014,2855 | 528,519,360 | 529,1836,1677 | 530,950,791 | 532,2293,2172 | 533,211,92 | 534,873,790 | 535,1820,1784 | 536,145,111

BATCH_RAW_INFO | 503,810,115 | 506,2396,1736 | 512,3401,2833 | 517,3982,3515 | 518,4024,3557 | 522,2884,2531 | 524,322,27 | 525,298,44 | 527,3015,2855 | 528,520,360 | 529,1837,1677 | 530,951,791 | 532,2294,2172 | 533,212,92 | 534,874,790 | 535,1821,1784 | 536,146,111

BATCH_RAW_INFO | 537,23,22

BATCH_RAW_INFO | 503,811,115 | 506,2397,1736 | 512,3402,2833 | 517,3983,3515 | 518,4025,3557 | 522,2885,2531 | 524,323,27 | 525,299,44 | 527,3016,2855 | 528,521,360 | 529,1838,1677 | 530,952,791 | 532,2295,2172 | 533,213,92 | 534,875,790 | 535,1822,1784 | 536,147,111 | 537,24,22

BATCH_RAW_INFO | 503,812,115 | 506,2398,1736 | 512,3403,2833 | 517,3984,3515 | 518,4026,3557 | 522,2886,2531 | 524,324,27 | 525,300,44 | 527,3017,2855 | 528,522,360 | 529,1839,1677 | 530,953,791 | 532,2296,2172 | 533,214,92 | 534,876,790 | 535,1823,1784 | 536,148,111 | 537,25,22

BATCH_RAW_INFO | 503,813,115 | 506,2399,1736 | 512,3404,2833 | 517,3985,3515 | 518,4027,3557 | 522,2887,2531 | 524,325,27 | 525,301,44 | 527,3018,2855 | 528,523,360 | 529,1840,1677 | 530,954,791 | 532,2297,2172 | 533,215,92 | 534,877,790 | 535,1824,1784 | 536,149,111 | 537,26,22

BATCH_RAW_INFO | 503,814,115 | 506,2400,1736 | 512,3405,2833 | 517,3986,3515 | 518,4028,3557 | 522,2888,2531 | 524,326,27 | 525,302,44 | 527,3019,2855 | 528,524,360 | 529,1841,1677 | 530,955,791 | 532,2298,2172 | 533,216,92 | 534,878,790 | 535,1825,1784 | 536,150,111 | 537,27,22

BATCH_RAW_INFO | 503,815,115 | 506,2401,1736 | 512,3406,2833 | 517,3987,3515 | 518,4029,3557 | 522,2889,2531 | 524,327,27 | 525,303,44 | 527,3020,2855 | 528,525,360 | 529,1842,1677 | 530,956,791 | 532,2299,2172 | 533,217,92 | 534,879,790 | 535,1826,1784 | 536,151,111 | 537,28,22

BATCH_RAW_INFO | 503,816,115 | 506,2402,1736 | 512,3407,2833 | 517,3988,3515 | 518,4030,3557 | 522,2890,2531 | 524,328,27 | 525,304,44 | 527,3021,2855 | 528,526,360 | 529,1843,1677 | 530,957,791 | 532,2300,2172 | 533,218,92 | 534,880,790 | 535,1827,1784 | 536,152,111 | 537,29,22

BATCH_RAW_INFO | 503,817,115 | 506,2403,1736 | 512,3408,2833 | 517,3989,3515 | 518,4031,3557 | 522,2891,2531 | 524,329,27 | 525,305,44 | 527,3022,2855 | 528,527,360 | 529,1844,1677 | 530,958,791 | 532,2301,2172 | 533,219,92 | 534,881,790 | 535,1828,1784 | 536,153,111 | 537,30,22

BATCH_RAW_INFO | 503,818,115 | 506,2404,1736 | 512,3409,2833 | 517,3990,3515 | 518,4032,3557 | 522,2892,2531 | 524,330,27 | 525,306,44 | 527,3023,2855 | 528,528,360 | 529,1845,1677 | 530,959,791 | 532,2302,2172 | 533,220,92 | 534,882,790 | 535,1829,1784 | 536,154,111 | 537,31,22

BATCH_RAW_INFO | 503,819,115 | 506,2405,1736 | 512,3410,2833 | 517,3991,3515 | 518,4033,3557 | 522,2893,2531 | 524,331,27 | 525,307,44 | 527,3024,2855 | 528,529,360 | 529,1846,1677 | 530,960,791 | 532,2303,2172 | 533,221,92 | 534,883,790 | 535,1830,1784 | 536,155,111 | 537,32,22

BATCH_RAW_INFO | 503,820,115 | 506,2406,1736 | 512,3411,2833 | 517,3992,3515 | 518,4034,3557 | 522,2894,2531 | 524,332,27 | 525,308,44 | 527,3025,2855 | 528,530,360 | 529,1847,1677 | 530,961,791 | 532,2304,2172 | 533,222,92 | 534,884,790 | 535,1831,1784 | 536,156,111 | 537,33,22

BATCH_RAW_INFO | 503,821,115 | 506,2407,1736 | 512,3412,2833 | 517,3993,3515 | 518,4035,3557 | 522,2895,2531 | 524,333,27 | 525,309,44 | 527,3026,2855 | 528,531,360 | 529,1848,1677 | 530,962,791 | 532,2305,2172 | 533,223,92 | 534,885,790 | 535,1832,1784 | 536,157,111 | 537,34,22

BATCH_RAW_INFO | 503,822,115 | 506,2408,1736 | 512,3413,2833 | 517,3994,3515 | 518,4036,3557 | 522,2896,2531 | 524,334,27 | 525,310,44 | 527,3027,2855 | 528,532,360 | 529,1849,1677 | 530,963,791 | 532,2306,2172 | 533,224,92 | 534,886,790 | 535,1833,1784 | 536,158,111 | 537,35,22

BATCH_RAW_INFO | 503,823,115 | 506,2409,1736 | 512,3414,2833 | 517,3995,3515 | 518,4037,3557 | 522,2897,2531 | 524,335,27 | 525,311,44 | 527,3028,2855 | 528,533,360 | 529,1850,1677 | 530,964,791 | 532,2307,2172 | 533,225,92 | 534,887,790 | 535,1834,1784 | 536,159,111 | 537,36,22

BATCH_RAW_INFO | 503,824,115 | 506,2410,1736 | 512,3415,2833 | 517,3996,3515 | 518,4038,3557 | 522,2898,2531 | 524,336,27 | 525,312,44 | 527,3029,2855 | 528,534,360 | 529,1851,1677 | 530,965,791 | 532,2308,2172 | 533,226,92 | 534,888,790 | 535,1835,1784 | 536,160,111 | 537,37,22

BATCH_RAW_INFO | 503,825,115 | 506,2411,1736 | 512,3416,2833 | 517,3997,3515 | 518,4039,3557 | 522,2899,2531 | 524,337,27 | 525,313,44 | 527,3030,2855 | 528,535,360 | 529,1852,1677 | 530,966,791 | 532,2309,2172 | 533,227,92 | 534,889,790 | 535,1836,1784 | 536,161,111 | 537,38,22

BATCH_RAW_INFO | 503,826,115 | 506,2412,1736 | 512,3417,2833 | 517,3998,3515 | 518,4040,3557 | 522,2900,2531 | 524,338,27 | 525,314,44 | 527,3031,2855 | 528,536,360 | 529,1853,1677 | 530,967,791 | 532,2310,2172 | 533,228,92 | 534,890,790 | 535,1837,1784 | 536,162,111 | 537,39,22

BATCH_RAW_INFO | 503,827,115 | 506,2413,1736 | 512,3418,2833 | 517,3999,3515 | 518,4041,3557 | 522,2901,2531 | 524,339,27 | 525,315,44 | 527,3032,2855 | 528,537,360 | 529,1854,1677 | 530,968,791 | 532,2311,2172 | 533,229,92 | 534,891,790 | 535,1838,1784 | 536,163,111 | 537,40,22

BATCH_RAW_INFO | 503,828,115 | 506,2414,1736 | 512,3419,2833 | 517,4000,3515 | 518,4042,3557 | 522,2902,2531 | 524,340,27 | 525,316,44 | 527,3033,2855 | 528,538,360 | 529,1855,1677 | 530,969,791 | 532,2312,2172 | 533,230,92 | 534,892,790 | 535,1839,1784 | 536,164,111 | 537,41,22

BATCH_RAW_INFO | 503,829,115 | 506,2415,1736 | 512,3420,2833 | 517,4001,3515 | 518,4043,3557 | 522,2903,2531 | 524,341,27 | 525,317,44 | 527,3034,2855 | 528,539,360 | 529,1856,1677 | 530,970,791 | 532,2313,2172 | 533,231,92 | 534,893,790 | 535,1840,1784 | 536,165,111 | 537,42,22

BATCH_RAW_INFO | 503,830,115 | 506,2416,1736 | 512,3421,2833 | 517,4002,3515 | 518,4044,3557 | 522,2904,2531 | 524,342,27 | 525,318,44 | 527,3035,2855 | 528,540,360 | 529,1857,1677 | 530,971,791 | 532,2314,2172 | 533,232,92 | 534,894,790 | 535,1841,1784 | 536,166,111 | 537,43,22

BATCH_RAW_INFO | 503,831,115 | 506,2417,1736 | 512,3422,2833 | 517,4003,3515 | 518,4045,3557 | 522,2905,2531 | 524,343,27 | 525,319,44 | 527,3036,2855 | 528,541,360 | 529,1858,1677 | 530,972,791 | 532,2315,2172 | 533,233,92 | 534,895,790 | 535,1842,1784 | 536,167,111 | 537,44,22

BATCH_RAW_INFO | 503,832,115 | 506,2418,1736 | 512,3423,2833 | 517,4004,3515 | 518,4046,3557 | 522,2906,2531 | 524,344,27 | 525,320,44 | 527,3037,2855 | 528,542,360 | 529,1859,1677 | 530,973,791 | 532,2316,2172 | 533,234,92 | 534,896,790 | 535,1843,1784 | 536,168,111 | 537,45,22

BATCH_RAW_INFO | 503,833,115 | 506,2419,1736 | 512,3424,2833 | 517,4005,3515 | 518,4047,3557 | 522,2907,2531 | 524,345,27 | 525,321,44 | 527,3038,2855 | 528,543,360 | 529,1860,1677 | 530,974,791 | 532,2317,2172 | 533,235,92 | 534,897,790 | 535,1844,1784 | 536,169,111 | 537,46,22

BATCH_RAW_INFO | 503,834,115 | 506,2420,1736 | 512,3425,2833 | 517,4006,3515 | 518,4048,3557 | 522,2908,2531 | 524,346,27 | 525,322,44 | 527,3039,2855 | 528,544,360 | 529,1861,1677 | 530,975,791 | 532,2318,2172 | 533,236,92 | 534,898,790 | 535,1845,1784 | 536,170,111 | 537,47,22

BATCH_RAW_INFO | 503,835,115 | 506,2421,1736 | 512,3426,2833 | 517,4007,3515 | 518,4049,3557 | 522,2909,2531 | 524,347,27 | 525,323,44 | 527,3040,2855 | 528,545,360 | 529,1862,1677 | 530,976,791 | 532,2319,2172 | 533,237,92 | 534,899,790 | 535,1846,1784 | 536,171,111 | 537,48,22

BATCH_RAW_INFO | 503,836,115 | 506,2422,1736 | 512,3427,2833 | 517,4008,3515 | 518,4050,3557 | 522,2910,2531 | 524,348,27 | 525,324,44 | 527,3041,2855 | 528,546,360 | 529,1863,1677 | 530,977,791 | 532,2320,2172 | 533,238,92 | 534,900,790 | 535,1847,1784 | 536,172,111 | 537,49,22

BATCH_RAW_INFO | 503,837,115 | 506,2423,1736 | 512,3428,2833 | 517,4009,3515 | 518,4051,3557 | 522,2911,2531 | 524,349,27 | 525,325,44 | 527,3042,2855 | 528,547,360 | 529,1864,1677 | 530,978,791 | 532,2321,2172 | 533,239,92 | 534,901,790 | 535,1848,1784 | 536,173,111 | 537,50,22

BATCH_RAW_INFO | 503,838,115 | 506,2424,1736 | 512,3429,2833 | 517,4010,3515 | 518,4052,3557 | 522,2912,2531 | 524,350,27 | 525,326,44 | 527,3043,2855 | 528,548,360 | 529,1865,1677 | 530,979,791 | 532,2322,2172 | 533,240,92 | 534,902,790 | 535,1849,1784 | 536,174,111 | 537,51,22

BATCH_RAW_INFO | 503,839,115 | 506,2425,1736 | 512,3430,2833 | 517,4011,3515 | 518,4053,3557 | 522,2913,2531 | 524,351,27 | 525,327,44 | 527,3044,2855 | 528,549,360 | 529,1866,1677 | 530,980,791 | 532,2323,2172 | 533,241,92 | 534,903,790 | 535,1850,1784 | 536,175,111 | 537,52,22

BATCH_RAW_INFO | 503,840,115 | 506,2426,1736 | 512,3431,2833 | 517,4012,3515 | 518,4054,3557 | 522,2914,2531 | 524,352,27 | 525,328,44 | 527,3045,2855 | 528,550,360 | 529,1867,1677 | 530,981,791 | 532,2324,2172 | 533,242,92 | 534,904,790 | 535,1851,1784 | 536,176,111 | 537,53,22

BATCH_RAW_INFO | 503,841,115 | 506,2427,1736 | 512,3432,2833 | 517,4013,3515 | 518,4055,3557 | 522,2915,2531 | 524,353,27 | 525,329,44 | 527,3046,2855 | 528,551,360 | 529,1868,1677 | 530,982,791 | 532,2325,2172 | 533,243,92 | 534,905,790 | 535,1852,1784 | 536,177,111 | 537,54,22

BATCH_RAW_INFO | 503,842,115 | 506,2428,1736 | 512,3433,2833 | 517,4014,3515 | 518,4056,3557 | 522,2916,2531 | 524,354,27 | 525,330,44 | 527,3047,2855 | 528,552,360 | 529,1869,1677 | 530,983,791 | 532,2326,2172 | 533,244,92 | 534,906,790 | 535,1853,1784 | 536,178,111 | 537,55,22

BATCH_RAW_INFO | 503,843,115 | 506,2429,1736 | 512,3434,2833 | 517,4015,3515 | 518,4057,3557 | 522,2917,2531 | 524,355,27 | 525,331,44 | 527,3048,2855 | 528,553,360 | 529,1870,1677 | 530,984,791 | 532,2327,2172 | 533,245,92 | 534,907,790 | 535,1854,1784 | 536,179,111 | 537,56,22

BATCH_RAW_INFO | 503,844,115 | 506,2430,1736 | 512,3435,2833 | 517,4016,3515 | 518,4058,3557 | 522,2918,2531 | 524,356,27 | 525,332,44 | 527,3049,2855 | 528,554,360 | 529,1871,1677 | 530,985,791 | 532,2328,2172 | 533,246,92 | 534,908,790 | 535,1855,1784 | 536,180,111 | 537,57,22

BATCH_RAW_INFO | 503,845,115 | 506,2431,1736 | 512,3436,2833 | 517,4017,3515 | 518,4059,3557 | 522,2919,2531 | 524,357,27 | 525,333,44 | 527,3050,2855 | 528,555,360 | 529,1872,1677 | 530,986,791 | 532,2329,2172 | 533,247,92 | 534,909,790 | 535,1856,1784 | 536,181,111 | 537,58,22

BATCH_RAW_INFO | 503,846,115 | 506,2432,1736 | 512,3437,2833 | 517,4018,3515 | 518,4060,3557 | 522,2920,2531 | 524,358,27 | 525,334,44 | 527,3051,2855 | 528,556,360 | 529,1873,1677 | 530,987,791 | 532,2330,2172 | 533,248,92 | 534,910,790 | 535,1857,1784 | 536,182,111 | 537,59,22

BATCH_RAW_INFO | 503,847,115 | 506,2433,1736 | 512,3438,2833 | 517,4019,3515 | 518,4061,3557 | 522,2921,2531 | 524,359,27 | 525,335,44 | 527,3052,2855 | 528,557,360 | 529,1874,1677 | 530,988,791 | 532,2331,2172 | 533,249,92 | 534,911,790 | 535,1858,1784 | 536,183,111 | 537,60,22

BATCH_RAW_INFO | 503,848,115 | 506,2434,1736 | 512,3439,2833 | 517,4020,3515 | 518,4062,3557 | 522,2922,2531 | 524,360,27 | 525,336,44 | 527,3053,2855 | 528,558,360 | 529,1875,1677 | 530,989,791 | 532,2332,2172 | 533,250,92 | 534,912,790 | 535,1859,1784 | 536,184,111 | 537,61,22

BATCH_RAW_INFO | 503,849,115 | 506,2435,1736 | 512,3440,2833 | 517,4021,3515 | 518,4063,3557 | 522,2923,2531 | 524,361,27 | 525,337,44 | 527,3054,2855 | 528,559,360 | 529,1876,1677 | 530,990,791 | 532,2333,2172 | 533,251,92 | 534,913,790 | 535,1860,1784 | 536,185,111 | 537,62,22

BATCH_RAW_INFO | 503,850,115 | 506,2436,1736 | 512,3441,2833 | 517,4022,3515 | 522,2924,2531 | 524,362,27 | 525,338,44 | 527,3055,2855 | 528,560,360 | 529,1877,1677 | 530,991,791 | 532,2334,2172 | 533,252,92 | 534,914,790 | 535,1861,1784 | 536,186,111 | 537,63,22

BATCH_RAW_INFO | 503,851,115 | 506,2437,1736 | 512,3442,2833 | 517,4023,3515 | 522,2925,2531 | 524,363,27 | 525,339,44 | 527,3056,2855 | 528,561,360 | 529,1878,1677 | 530,992,791 | 532,2335,2172 | 533,253,92 | 534,915,790 | 535,1862,1784 | 536,187,111 | 537,64,22

BATCH_RAW_INFO | 503,852,115 | 506,2438,1736 | 512,3443,2833 | 517,4024,3515 | 522,2926,2531 | 524,364,27 | 525,340,44 | 527,3057,2855 | 528,562,360 | 529,1879,1677 | 530,993,791 | 532,2336,2172 | 533,254,92 | 534,916,790 | 535,1863,1784 | 536,188,111 | 537,65,22

BATCH_RAW_INFO | 503,853,115 | 506,2439,1736 | 512,3444,2833 | 517,4025,3515 | 522,2927,2531 | 524,365,27 | 525,341,44 | 527,3058,2855 | 528,563,360 | 529,1880,1677 | 530,994,791 | 532,2337,2172 | 533,255,92 | 534,917,790 | 535,1864,1784 | 536,189,111 | 537,66,22

BATCH_RAW_INFO | 503,854,115 | 506,2440,1736 | 512,3445,2833 | 517,4026,3515 | 522,2928,2531 | 524,366,27 | 525,342,44 | 527,3059,2855 | 528,564,360 | 529,1881,1677 | 530,995,791 | 532,2338,2172 | 533,256,92 | 534,918,790 | 535,1865,1784 | 536,190,111 | 537,67,22

BATCH_RAW_INFO | 503,855,115 | 506,2441,1736 | 512,3446,2833 | 517,4027,3515 | 522,2929,2531 | 524,367,27 | 525,343,44 | 527,3060,2855 | 528,565,360 | 529,1882,1677 | 530,996,791 | 532,2339,2172 | 533,257,92 | 534,919,790 | 535,1866,1784 | 536,191,111 | 537,68,22

BATCH_RAW_INFO | 503,856,115 | 506,2442,1736 | 512,3447,2833 | 517,4028,3515 | 522,2930,2531 | 524,368,27 | 525,344,44 | 527,3061,2855 | 528,566,360 | 529,1883,1677 | 530,997,791 | 532,2340,2172 | 533,258,92 | 534,920,790 | 535,1867,1784 | 536,192,111 | 537,69,22

BATCH_RAW_INFO | 503,857,115 | 506,2443,1736 | 512,3448,2833 | 517,4029,3515 | 522,2931,2531 | 524,369,27 | 525,345,44 | 527,3062,2855 | 528,567,360 | 529,1884,1677 | 530,998,791 | 532,2341,2172 | 533,259,92 | 534,921,790 | 535,1868,1784 | 536,193,111 | 537,70,22

BATCH_RAW_INFO | 503,858,115 | 506,2444,1736 | 512,3449,2833 | 517,4030,3515 | 522,2932,2531 | 524,370,27 | 525,346,44 | 527,3063,2855 | 528,568,360 | 529,1885,1677 | 530,999,791 | 532,2342,2172 | 533,260,92 | 534,922,790 | 535,1869,1784 | 536,194,111 | 537,71,22

BATCH_RAW_INFO | 503,859,115 | 506,2445,1736 | 512,3450,2833 | 517,4031,3515 | 522,2933,2531 | 524,371,27 | 525,347,44 | 527,3064,2855 | 528,569,360 | 529,1886,1677 | 530,1000,791 | 532,2343,2172 | 533,261,92 | 534,923,790 | 535,1870,1784 | 536,195,111 | 537,72,22

BATCH_RAW_INFO | 503,860,115 | 506,2446,1736 | 517,4032,3515 | 522,2934,2531 | 524,372,27 | 525,348,44 | 527,3065,2855 | 528,570,360 | 529,1887,1677 | 530,1001,791 | 532,2344,2172 | 533,262,92 | 534,924,790 | 535,1871,1784 | 536,196,111 | 537,73,22

BATCH_RAW_INFO | 503,861,115 | 506,2447,1736 | 517,4033,3515 | 522,2935,2531 | 524,373,27 | 525,349,44 | 527,3066,2855 | 528,571,360 | 529,1888,1677 | 530,1002,791 | 532,2345,2172 | 533,263,92 | 534,925,790 | 535,1872,1784 | 536,197,111 | 537,74,22

BATCH_RAW_INFO | 503,862,115 | 506,2448,1736 | 517,4034,3515 | 522,2936,2531 | 524,374,27 | 525,350,44 | 527,3067,2855 | 528,572,360 | 529,1889,1677 | 530,1003,791 | 532,2346,2172 | 533,264,92 | 534,926,790 | 535,1873,1784 | 536,198,111 | 537,75,22

BATCH_RAW_INFO | 503,863,115 | 506,2449,1736 | 517,4035,3515 | 522,2937,2531 | 524,375,27 | 525,351,44 | 527,3068,2855 | 528,573,360 | 529,1890,1677 | 530,1004,791 | 532,2347,2172 | 533,265,92 | 534,927,790 | 535,1874,1784 | 536,199,111 | 537,76,22

BATCH_RAW_INFO | 538,3815,3814

BATCH_RAW_INFO | 539,3597,3596

BATCH_RAW_INFO | 503,864,115 | 506,2450,1736 | 517,4036,3515 | 522,2938,2531 | 524,376,27 | 525,352,44 | 527,3069,2855 | 528,574,360 | 529,1891,1677 | 530,1005,791 | 532,2348,2172 | 533,266,92 | 534,928,790 | 535,1875,1784 | 536,200,111 | 537,77,22 | 538,3816,3814 | 539,3598,3596

BATCH_RAW_INFO | 503,865,115 | 506,2451,1736 | 517,4037,3515 | 522,2939,2531 | 524,377,27 | 525,353,44 | 527,3070,2855 | 528,575,360 | 529,1892,1677 | 530,1006,791 | 532,2349,2172 | 533,267,92 | 534,929,790 | 535,1876,1784 | 536,201,111 | 537,78,22 | 538,3817,3814 | 539,3599,3596

BATCH_RAW_INFO | 503,866,115 | 506,2452,1736 | 517,4038,3515 | 522,2940,2531 | 524,378,27 | 525,354,44 | 527,3071,2855 | 528,576,360 | 529,1893,1677 | 530,1007,791 | 532,2350,2172 | 533,268,92 | 534,930,790 | 535,1877,1784 | 536,202,111 | 537,79,22 | 538,3818,3814 | 539,3600,3596

BATCH_RAW_INFO | 503,867,115 | 506,2453,1736 | 517,4039,3515 | 522,2941,2531 | 524,379,27 | 525,355,44 | 527,3072,2855 | 528,577,360 | 529,1894,1677 | 530,1008,791 | 532,2351,2172 | 533,269,92 | 534,931,790 | 535,1878,1784 | 536,203,111 | 537,80,22 | 538,3819,3814 | 539,3601,3596

BATCH_RAW_INFO | 503,868,115 | 506,2454,1736 | 517,4040,3515 | 522,2942,2531 | 524,380,27 | 525,356,44 | 527,3073,2855 | 528,578,360 | 529,1895,1677 | 530,1009,791 | 532,2352,2172 | 533,270,92 | 534,932,790 | 535,1879,1784 | 536,204,111 | 537,81,22 | 538,3820,3814 | 539,3602,3596

BATCH_RAW_INFO | 503,869,115 | 506,2455,1736 | 517,4041,3515 | 522,2943,2531 | 524,381,27 | 525,357,44 | 527,3074,2855 | 528,579,360 | 529,1896,1677 | 530,1010,791 | 532,2353,2172 | 533,271,92 | 534,933,790 | 535,1880,1784 | 536,205,111 | 537,82,22 | 538,3821,3814 | 539,3603,3596

BATCH_RAW_INFO | 503,870,115 | 506,2456,1736 | 517,4042,3515 | 522,2944,2531 | 524,382,27 | 525,358,44 | 527,3075,2855 | 528,580,360 | 529,1897,1677 | 530,1011,791 | 532,2354,2172 | 533,272,92 | 534,934,790 | 535,1881,1784 | 536,206,111 | 537,83,22 | 538,3822,3814 | 539,3604,3596

BATCH_RAW_INFO | 503,871,115 | 506,2457,1736 | 517,4043,3515 | 522,2945,2531 | 524,383,27 | 525,359,44 | 527,3076,2855 | 528,581,360 | 529,1898,1677 | 530,1012,791 | 532,2355,2172 | 533,273,92 | 534,935,790 | 535,1882,1784 | 536,207,111 | 537,84,22 | 538,3823,3814 | 539,3605,3596

BATCH_RAW_INFO | 503,872,115 | 506,2458,1736 | 517,4044,3515 | 522,2946,2531 | 524,384,27 | 525,360,44 | 527,3077,2855 | 528,582,360 | 529,1899,1677 | 530,1013,791 | 532,2356,2172 | 533,274,92 | 534,936,790 | 535,1883,1784 | 536,208,111 | 537,85,22 | 538,3824,3814 | 539,3606,3596

BATCH_RAW_INFO | 503,873,115 | 506,2459,1736 | 517,4045,3515 | 522,2947,2531 | 524,385,27 | 525,361,44 | 527,3078,2855 | 528,583,360 | 529,1900,1677 | 530,1014,791 | 532,2357,2172 | 533,275,92 | 534,937,790 | 535,1884,1784 | 536,209,111 | 537,86,22 | 538,3825,3814 | 539,3607,3596

BATCH_RAW_INFO | 503,874,115 | 506,2460,1736 | 517,4046,3515 | 522,2948,2531 | 524,386,27 | 525,362,44 | 527,3079,2855 | 528,584,360 | 529,1901,1677 | 530,1015,791 | 532,2358,2172 | 533,276,92 | 534,938,790 | 535,1885,1784 | 536,210,111 | 537,87,22 | 538,3826,3814 | 539,3608,3596

BATCH_RAW_INFO | 503,875,115 | 506,2461,1736 | 517,4047,3515 | 522,2949,2531 | 524,387,27 | 525,363,44 | 527,3080,2855 | 528,585,360 | 529,1902,1677 | 530,1016,791 | 532,2359,2172 | 533,277,92 | 534,939,790 | 535,1886,1784 | 536,211,111 | 537,88,22 | 538,3827,3814 | 539,3609,3596

BATCH_RAW_INFO | 503,876,115 | 506,2462,1736 | 517,4048,3515 | 522,2950,2531 | 524,388,27 | 525,364,44 | 527,3081,2855 | 528,586,360 | 529,1903,1677 | 530,1017,791 | 532,2360,2172 | 533,278,92 | 534,940,790 | 535,1887,1784 | 536,212,111 | 537,89,22 | 538,3828,3814 | 539,3610,3596

BATCH_RAW_INFO | 503,877,115 | 506,2463,1736 | 517,4049,3515 | 522,2951,2531 | 524,389,27 | 525,365,44 | 527,3082,2855 | 528,587,360 | 529,1904,1677 | 530,1018,791 | 532,2361,2172 | 533,279,92 | 534,941,790 | 535,1888,1784 | 536,213,111 | 537,90,22 | 538,3829,3814 | 539,3611,3596

BATCH_RAW_INFO | 503,878,115 | 506,2464,1736 | 517,4050,3515 | 522,2952,2531 | 524,390,27 | 525,366,44 | 527,3083,2855 | 528,588,360 | 529,1905,1677 | 530,1019,791 | 532,2362,2172 | 533,280,92 | 534,942,790 | 535,1889,1784 | 536,214,111 | 537,91,22 | 538,3830,3814 | 539,3612,3596

BATCH_RAW_INFO | 503,879,115 | 506,2465,1736 | 517,4051,3515 | 522,2953,2531 | 524,391,27 | 525,367,44 | 527,3084,2855 | 528,589,360 | 529,1906,1677 | 530,1020,791 | 532,2363,2172 | 533,281,92 | 534,943,790 | 535,1890,1784 | 536,215,111 | 537,92,22 | 538,3831,3814 | 539,3613,3596

BATCH_RAW_INFO | 503,880,115 | 506,2466,1736 | 517,4052,3515 | 522,2954,2531 | 524,392,27 | 525,368,44 | 527,3085,2855 | 528,590,360 | 529,1907,1677 | 530,1021,791 | 532,2364,2172 | 533,282,92 | 534,944,790 | 535,1891,1784 | 536,216,111 | 537,93,22 | 538,3832,3814 | 539,3614,3596

BATCH_RAW_INFO | 503,881,115 | 506,2467,1736 | 517,4053,3515 | 522,2955,2531 | 524,393,27 | 525,369,44 | 527,3086,2855 | 528,591,360 | 529,1908,1677 | 530,1022,791 | 532,2365,2172 | 533,283,92 | 534,945,790 | 535,1892,1784 | 536,217,111 | 537,94,22 | 538,3833,3814 | 539,3615,3596

BATCH_RAW_INFO | 503,882,115 | 506,2468,1736 | 517,4054,3515 | 522,2956,2531 | 524,394,27 | 525,370,44 | 527,3087,2855 | 528,592,360 | 529,1909,1677 | 530,1023,791 | 532,2366,2172 | 533,284,92 | 534,946,790 | 535,1893,1784 | 536,218,111 | 537,95,22 | 538,3834,3814 | 539,3616,3596

BATCH_RAW_INFO | 503,883,115 | 506,2469,1736 | 517,4055,3515 | 522,2957,2531 | 524,395,27 | 525,371,44 | 527,3088,2855 | 528,593,360 | 529,1910,1677 | 530,1024,791 | 532,2367,2172 | 533,285,92 | 534,947,790 | 535,1894,1784 | 536,219,111 | 537,96,22 | 538,3835,3814 | 539,3617,3596

BATCH_RAW_INFO | 503,884,115 | 506,2470,1736 | 517,4056,3515 | 522,2958,2531 | 524,396,27 | 525,372,44 | 527,3089,2855 | 528,594,360 | 529,1911,1677 | 530,1025,791 | 532,2368,2172 | 533,286,92 | 534,948,790 | 535,1895,1784 | 536,220,111 | 537,97,22 | 538,3836,3814 | 539,3618,3596

BATCH_RAW_INFO | 503,885,115 | 506,2471,1736 | 517,4057,3515 | 522,2959,2531 | 524,397,27 | 525,373,44 | 527,3090,2855 | 528,595,360 | 529,1912,1677 | 530,1026,791 | 532,2369,2172 | 533,287,92 | 534,949,790 | 535,1896,1784 | 536,221,111 | 537,98,22 | 538,3837,3814 | 539,3619,3596

BATCH_RAW_INFO | 503,886,115 | 506,2472,1736 | 517,4058,3515 | 522,2960,2531 | 524,398,27 | 525,374,44 | 527,3091,2855 | 528,596,360 | 529,1913,1677 | 530,1027,791 | 532,2370,2172 | 533,288,92 | 534,950,790 | 535,1897,1784 | 536,222,111 | 537,99,22 | 538,3838,3814 | 539,3620,3596

BATCH_RAW_INFO | 503,887,115 | 506,2473,1736 | 517,4059,3515 | 522,2961,2531 | 524,399,27 | 525,375,44 | 527,3092,2855 | 528,597,360 | 529,1914,1677 | 530,1028,791 | 532,2371,2172 | 533,289,92 | 534,951,790 | 535,1898,1784 | 536,223,111 | 537,100,22 | 538,3839,3814 | 539,3621,3596

BATCH_RAW_INFO | 503,888,115 | 506,2474,1736 | 517,4060,3515 | 522,2962,2531 | 524,400,27 | 525,376,44 | 527,3093,2855 | 528,598,360 | 529,1915,1677 | 530,1029,791 | 532,2372,2172 | 533,290,92 | 534,952,790 | 535,1899,1784 | 536,224,111 | 537,101,22 | 538,3840,3814 | 539,3622,3596

BATCH_RAW_INFO | 503,889,115 | 506,2475,1736 | 517,4061,3515 | 522,2963,2531 | 524,401,27 | 525,377,44 | 527,3094,2855 | 528,599,360 | 529,1916,1677 | 530,1030,791 | 532,2373,2172 | 533,291,92 | 534,953,790 | 535,1900,1784 | 536,225,111 | 537,102,22 | 538,3841,3814 | 539,3623,3596

BATCH_RAW_INFO | 503,890,115 | 506,2476,1736 | 517,4062,3515 | 522,2964,2531 | 524,402,27 | 525,378,44 | 527,3095,2855 | 528,600,360 | 529,1917,1677 | 530,1031,791 | 532,2374,2172 | 533,292,92 | 534,954,790 | 535,1901,1784 | 536,226,111 | 537,103,22 | 538,3842,3814 | 539,3624,3596

BATCH_RAW_INFO | 503,891,115 | 506,2477,1736 | 517,4063,3515 | 522,2965,2531 | 524,403,27 | 525,379,44 | 527,3096,2855 | 528,601,360 | 529,1918,1677 | 530,1032,791 | 532,2375,2172 | 533,293,92 | 534,955,790 | 535,1902,1784 | 536,227,111 | 537,104,22 | 538,3843,3814 | 539,3625,3596

BATCH_RAW_INFO | 503,892,115 | 506,2478,1736 | 517,4064,3515 | 522,2966,2531 | 524,404,27 | 525,380,44 | 527,3097,2855 | 528,602,360 | 529,1919,1677 | 530,1033,791 | 532,2376,2172 | 533,294,92 | 534,956,790 | 535,1903,1784 | 536,228,111 | 537,105,22 | 538,3844,3814 | 539,3626,3596

BATCH_RAW_INFO | 503,893,115 | 506,2479,1736 | 517,4065,3515 | 522,2967,2531 | 524,405,27 | 525,381,44 | 527,3098,2855 | 528,603,360 | 529,1920,1677 | 530,1034,791 | 532,2377,2172 | 533,295,92 | 534,957,790 | 535,1904,1784 | 536,229,111 | 537,106,22 | 538,3845,3814 | 539,3627,3596

BATCH_RAW_INFO | 503,894,115 | 506,2480,1736 | 517,4066,3515 | 522,2968,2531 | 524,406,27 | 525,382,44 | 527,3099,2855 | 528,604,360 | 529,1921,1677 | 530,1035,791 | 532,2378,2172 | 533,296,92 | 534,958,790 | 535,1905,1784 | 536,230,111 | 537,107,22 | 538,3846,3814 | 539,3628,3596

BATCH_RAW_INFO | 503,895,115 | 506,2481,1736 | 517,4067,3515 | 522,2969,2531 | 524,407,27 | 525,383,44 | 527,3100,2855 | 528,605,360 | 529,1922,1677 | 530,1036,791 | 532,2379,2172 | 533,297,92 | 534,959,790 | 535,1906,1784 | 536,231,111 | 537,108,22 | 538,3847,3814 | 539,3629,3596

BATCH_RAW_INFO | 503,896,115 | 506,2482,1736 | 517,4068,3515 | 522,2970,2531 | 524,408,27 | 525,384,44 | 527,3101,2855 | 528,606,360 | 529,1923,1677 | 530,1037,791 | 532,2380,2172 | 533,298,92 | 534,960,790 | 535,1907,1784 | 536,232,111 | 537,109,22 | 538,3848,3814 | 539,3630,3596

BATCH_RAW_INFO | 503,897,115 | 506,2483,1736 | 517,4069,3515 | 522,2971,2531 | 524,409,27 | 525,385,44 | 527,3102,2855 | 528,607,360 | 529,1924,1677 | 530,1038,791 | 532,2381,2172 | 533,299,92 | 534,961,790 | 535,1908,1784 | 536,233,111 | 537,110,22 | 538,3849,3814 | 539,3631,3596

BATCH_RAW_INFO | 503,898,115 | 506,2484,1736 | 517,4070,3515 | 522,2972,2531 | 524,410,27 | 525,386,44 | 527,3103,2855 | 528,608,360 | 529,1925,1677 | 530,1039,791 | 532,2382,2172 | 533,300,92 | 534,962,790 | 535,1909,1784 | 536,234,111 | 537,111,22 | 538,3850,3814 | 539,3632,3596

BATCH_RAW_INFO | 503,899,115 | 506,2485,1736 | 517,4071,3515 | 522,2973,2531 | 524,411,27 | 525,387,44 | 527,3104,2855 | 528,609,360 | 529,1926,1677 | 530,1040,791 | 532,2383,2172 | 533,301,92 | 534,963,790 | 535,1910,1784 | 536,235,111 | 537,112,22 | 538,3851,3814 | 539,3633,3596

BATCH_RAW_INFO | 503,900,115 | 506,2486,1736 | 517,4072,3515 | 522,2974,2531 | 524,412,27 | 525,388,44 | 527,3105,2855 | 528,610,360 | 529,1927,1677 | 530,1041,791 | 532,2384,2172 | 533,302,92 | 534,964,790 | 535,1911,1784 | 536,236,111 | 537,113,22 | 538,3852,3814 | 539,3634,3596

BATCH_RAW_INFO | 503,901,115 | 506,2487,1736 | 517,4073,3515 | 522,2975,2531 | 524,413,27 | 525,389,44 | 527,3106,2855 | 528,611,360 | 529,1928,1677 | 530,1042,791 | 532,2385,2172 | 533,303,92 | 534,965,790 | 535,1912,1784 | 536,237,111 | 537,114,22 | 538,3853,3814 | 539,3635,3596

BATCH_RAW_INFO | 503,902,115 | 506,2488,1736 | 517,4074,3515 | 522,2976,2531 | 524,414,27 | 525,390,44 | 527,3107,2855 | 528,612,360 | 529,1929,1677 | 530,1043,791 | 532,2386,2172 | 533,304,92 | 534,966,790 | 535,1913,1784 | 536,238,111 | 537,115,22 | 538,3854,3814 | 539,3636,3596

BATCH_RAW_INFO | 503,903,115 | 506,2489,1736 | 517,4075,3515 | 522,2977,2531 | 524,415,27 | 525,391,44 | 527,3108,2855 | 528,613,360 | 529,1930,1677 | 530,1044,791 | 532,2387,2172 | 533,305,92 | 534,967,790 | 535,1914,1784 | 536,239,111 | 537,116,22 | 538,3855,3814 | 539,3637,3596

BATCH_RAW_INFO | 503,904,115 | 506,2490,1736 | 517,4076,3515 | 522,2978,2531 | 524,416,27 | 525,392,44 | 527,3109,2855 | 528,614,360 | 529,1931,1677 | 530,1045,791 | 532,2388,2172 | 533,306,92 | 534,968,790 | 535,1915,1784 | 536,240,111 | 537,117,22 | 538,3856,3814 | 539,3638,3596

BATCH_RAW_INFO | 503,905,115 | 506,2491,1736 | 517,4077,3515 | 522,2979,2531 | 524,417,27 | 525,393,44 | 528,615,360 | 529,1932,1677 | 530,1046,791 | 532,2389,2172 | 533,307,92 | 534,969,790 | 535,1916,1784 | 536,241,111 | 537,118,22 | 538,3857,3814 | 539,3639,3596

BATCH_RAW_INFO | 503,906,115 | 506,2492,1736 | 517,4078,3515 | 522,2980,2531 | 524,418,27 | 525,394,44 | 528,616,360 | 529,1933,1677 | 530,1047,791 | 532,2390,2172 | 533,308,92 | 534,970,790 | 535,1917,1784 | 536,242,111 | 537,119,22 | 538,3858,3814 | 539,3640,3596

BATCH_RAW_INFO | 503,907,115 | 506,2493,1736 | 517,4079,3515 | 522,2981,2531 | 524,419,27 | 525,395,44 | 528,617,360 | 529,1934,1677 | 530,1048,791 | 532,2391,2172 | 533,309,92 | 534,971,790 | 535,1918,1784 | 536,243,111 | 537,120,22 | 538,3859,3814 | 539,3641,3596

BATCH_RAW_INFO | 503,908,115 | 506,2494,1736 | 517,4080,3515 | 522,2982,2531 | 524,420,27 | 525,396,44 | 528,618,360 | 529,1935,1677 | 530,1049,791 | 532,2392,2172 | 533,310,92 | 534,972,790 | 535,1919,1784 | 536,244,111 | 537,121,22 | 538,3860,3814 | 539,3642,3596

BATCH_RAW_INFO | 503,909,115 | 506,2495,1736 | 517,4081,3515 | 522,2983,2531 | 524,421,27 | 525,397,44 | 528,619,360 | 529,1936,1677 | 530,1050,791 | 532,2393,2172 | 533,311,92 | 534,973,790 | 535,1920,1784 | 536,245,111 | 537,122,22 | 538,3861,3814 | 539,3643,3596

BATCH_RAW_INFO | 540,3713,3712

BATCH_RAW_INFO | 503,910,115 | 506,2496,1736 | 517,4082,3515 | 522,2984,2531 | 524,422,27 | 525,398,44 | 528,620,360 | 529,1937,1677 | 530,1051,791 | 532,2394,2172 | 533,312,92 | 534,974,790 | 535,1921,1784 | 536,246,111 | 537,123,22 | 538,3862,3814 | 539,3644,3596 | 540,3714,3712

BATCH_RAW_INFO | 503,911,115 | 506,2497,1736 | 517,4083,3515 | 522,2985,2531 | 524,423,27 | 525,399,44 | 528,621,360 | 529,1938,1677 | 530,1052,791 | 532,2395,2172 | 533,313,92 | 534,975,790 | 535,1922,1784 | 536,247,111 | 537,124,22 | 538,3863,3814 | 539,3645,3596 | 540,3715,3712

BATCH_RAW_INFO | 503,912,115 | 506,2498,1736 | 517,4084,3515 | 522,2986,2531 | 524,424,27 | 525,400,44 | 528,622,360 | 529,1939,1677 | 530,1053,791 | 532,2396,2172 | 533,314,92 | 534,976,790 | 535,1923,1784 | 536,248,111 | 537,125,22 | 538,3864,3814 | 539,3646,3596 | 540,3716,3712

BATCH_RAW_INFO | 503,913,115 | 506,2499,1736 | 517,4085,3515 | 522,2987,2531 | 524,425,27 | 525,401,44 | 528,623,360 | 529,1940,1677 | 530,1054,791 | 532,2397,2172 | 533,315,92 | 534,977,790 | 535,1924,1784 | 536,249,111 | 537,126,22 | 538,3865,3814 | 539,3647,3596 | 540,3717,3712

BATCH_RAW_INFO | 503,914,115 | 506,2500,1736 | 517,4086,3515 | 522,2988,2531 | 524,426,27 | 525,402,44 | 528,624,360 | 529,1941,1677 | 530,1055,791 | 532,2398,2172 | 533,316,92 | 534,978,790 | 535,1925,1784 | 536,250,111 | 537,127,22 | 538,3866,3814 | 539,3648,3596 | 540,3718,3712

BATCH_RAW_INFO | 503,915,115 | 506,2501,1736 | 517,4087,3515 | 522,2989,2531 | 524,427,27 | 525,403,44 | 528,625,360 | 529,1942,1677 | 530,1056,791 | 532,2399,2172 | 533,317,92 | 534,979,790 | 535,1926,1784 | 536,251,111 | 537,128,22 | 538,3867,3814 | 539,3649,3596 | 540,3719,3712

BATCH_RAW_INFO | 503,916,115 | 506,2502,1736 | 517,4088,3515 | 522,2990,2531 | 524,428,27 | 525,404,44 | 528,626,360 | 529,1943,1677 | 530,1057,791 | 532,2400,2172 | 533,318,92 | 534,980,790 | 535,1927,1784 | 536,252,111 | 537,129,22 | 538,3868,3814 | 539,3650,3596 | 540,3720,3712

BATCH_RAW_INFO | 503,917,115 | 506,2503,1736 | 517,4089,3515 | 522,2991,2531 | 524,429,27 | 525,405,44 | 528,627,360 | 529,1944,1677 | 530,1058,791 | 532,2401,2172 | 533,319,92 | 534,981,790 | 535,1928,1784 | 536,253,111 | 537,130,22 | 538,3869,3814 | 539,3651,3596 | 540,3721,3712

BATCH_RAW_INFO | 503,918,115 | 506,2504,1736 | 517,4090,3515 | 522,2992,2531 | 524,430,27 | 525,406,44 | 528,628,360 | 529,1945,1677 | 530,1059,791 | 532,2402,2172 | 533,320,92 | 534,982,790 | 535,1929,1784 | 536,254,111 | 537,131,22 | 538,3870,3814 | 539,3652,3596 | 540,3722,3712

BATCH_RAW_INFO | 503,919,115 | 506,2505,1736 | 517,4091,3515 | 522,2993,2531 | 524,431,27 | 525,407,44 | 528,629,360 | 529,1946,1677 | 530,1060,791 | 532,2403,2172 | 533,321,92 | 534,983,790 | 535,1930,1784 | 536,255,111 | 537,132,22 | 538,3871,3814 | 539,3653,3596 | 540,3723,3712

BATCH_RAW_INFO | 506,2506,1736 | 517,4092,3515 | 522,2994,2531 | 524,432,27 | 525,408,44 | 528,630,360 | 529,1947,1677 | 530,1061,791 | 532,2404,2172 | 533,322,92 | 534,984,790 | 535,1931,1784 | 536,256,111 | 537,133,22 | 538,3872,3814 | 539,3654,3596 | 540,3724,3712

BATCH_RAW_INFO | 506,2507,1736 | 517,4093,3515 | 522,2995,2531 | 524,433,27 | 525,409,44 | 528,631,360 | 529,1948,1677 | 530,1062,791 | 532,2405,2172 | 533,323,92 | 534,985,790 | 535,1932,1784 | 536,257,111 | 537,134,22 | 538,3873,3814 | 539,3655,3596 | 540,3725,3712

BATCH_RAW_INFO | 506,2508,1736 | 517,4094,3515 | 522,2996,2531 | 524,434,27 | 525,410,44 | 528,632,360 | 529,1949,1677 | 530,1063,791 | 532,2406,2172 | 533,324,92 | 534,986,790 | 535,1933,1784 | 536,258,111 | 537,135,22 | 538,3874,3814 | 539,3656,3596 | 540,3726,3712

BATCH_RAW_INFO | 506,2509,1736 | 517,4095,3515 | 522,2997,2531 | 524,435,27 | 525,411,44 | 528,633,360 | 529,1950,1677 | 530,1064,791 | 532,2407,2172 | 533,325,92 | 534,987,790 | 535,1934,1784 | 536,259,111 | 537,136,22 | 539,3657,3596 | 540,3727,3712

BATCH_RAW_INFO | 506,2510,1736 | 522,2998,2531 | 524,436,27 | 525,412,44 | 528,634,360 | 529,1951,1677 | 530,1065,791 | 532,2408,2172 | 533,326,92 | 534,988,790 | 535,1935,1784 | 536,260,111 | 537,137,22 | 539,3658,3596 | 540,3728,3712

BATCH_RAW_INFO | 506,2511,1736 | 522,2999,2531 | 524,437,27 | 525,413,44 | 528,635,360 | 529,1952,1677 | 530,1066,791 | 532,2409,2172 | 533,327,92 | 534,989,790 | 535,1936,1784 | 536,261,111 | 537,138,22 | 539,3659,3596 | 540,3729,3712

BATCH_RAW_INFO | 506,2512,1736 | 522,3000,2531 | 524,438,27 | 525,414,44 | 528,636,360 | 529,1953,1677 | 530,1067,791 | 532,2410,2172 | 533,328,92 | 534,990,790 | 535,1937,1784 | 536,262,111 | 537,139,22 | 539,3660,3596 | 540,3730,3712

BATCH_RAW_INFO | 506,2513,1736 | 522,3001,2531 | 524,439,27 | 525,415,44 | 528,637,360 | 529,1954,1677 | 530,1068,791 | 532,2411,2172 | 533,329,92 | 534,991,790 | 535,1938,1784 | 536,263,111 | 537,140,22 | 539,3661,3596 | 540,3731,3712

BATCH_RAW_INFO | 506,2514,1736 | 522,3002,2531 | 524,440,27 | 525,416,44 | 528,638,360 | 529,1955,1677 | 530,1069,791 | 532,2412,2172 | 533,330,92 | 534,992,790 | 535,1939,1784 | 536,264,111 | 537,141,22 | 539,3662,3596 | 540,3732,3712

BATCH_RAW_INFO | 506,2515,1736 | 522,3003,2531 | 524,441,27 | 525,417,44 | 528,639,360 | 529,1956,1677 | 530,1070,791 | 532,2413,2172 | 533,331,92 | 534,993,790 | 535,1940,1784 | 536,265,111 | 537,142,22 | 539,3663,3596 | 540,3733,3712

BATCH_RAW_INFO | 506,2516,1736 | 522,3004,2531 | 524,442,27 | 525,418,44 | 528,640,360 | 529,1957,1677 | 530,1071,791 | 532,2414,2172 | 533,332,92 | 534,994,790 | 535,1941,1784 | 536,266,111 | 537,143,22 | 539,3664,3596 | 540,3734,3712

BATCH_RAW_INFO | 506,2517,1736 | 522,3005,2531 | 524,443,27 | 525,419,44 | 528,641,360 | 529,1958,1677 | 530,1072,791 | 532,2415,2172 | 533,333,92 | 534,995,790 | 535,1942,1784 | 536,267,111 | 537,144,22 | 539,3665,3596 | 540,3735,3712

BATCH_RAW_INFO | 506,2518,1736 | 522,3006,2531 | 524,444,27 | 525,420,44 | 528,642,360 | 529,1959,1677 | 530,1073,791 | 532,2416,2172 | 533,334,92 | 534,996,790 | 535,1943,1784 | 536,268,111 | 537,145,22 | 539,3666,3596 | 540,3736,3712

BATCH_RAW_INFO | 506,2519,1736 | 522,3007,2531 | 524,445,27 | 525,421,44 | 528,643,360 | 529,1960,1677 | 530,1074,791 | 532,2417,2172 | 533,335,92 | 534,997,790 | 535,1944,1784 | 536,269,111 | 537,146,22 | 539,3667,3596 | 540,3737,3712

BATCH_RAW_INFO | 506,2520,1736 | 522,3008,2531 | 524,446,27 | 525,422,44 | 528,644,360 | 529,1961,1677 | 530,1075,791 | 532,2418,2172 | 533,336,92 | 534,998,790 | 535,1945,1784 | 536,270,111 | 537,147,22 | 539,3668,3596 | 540,3738,3712

BATCH_RAW_INFO | 506,2521,1736 | 522,3009,2531 | 524,447,27 | 525,423,44 | 528,645,360 | 529,1962,1677 | 530,1076,791 | 532,2419,2172 | 533,337,92 | 534,999,790 | 535,1946,1784 | 536,271,111 | 537,148,22 | 539,3669,3596 | 540,3739,3712

BATCH_RAW_INFO | 506,2522,1736 | 522,3010,2531 | 524,448,27 | 525,424,44 | 528,646,360 | 529,1963,1677 | 530,1077,791 | 532,2420,2172 | 533,338,92 | 534,1000,790 | 535,1947,1784 | 536,272,111 | 537,149,22 | 539,3670,3596 | 540,3740,3712

BATCH_RAW_INFO | 506,2523,1736 | 522,3011,2531 | 524,449,27 | 525,425,44 | 528,647,360 | 529,1964,1677 | 530,1078,791 | 532,2421,2172 | 533,339,92 | 534,1001,790 | 535,1948,1784 | 536,273,111 | 537,150,22 | 539,3671,3596 | 540,3741,3712

BATCH_RAW_INFO | 506,2524,1736 | 522,3012,2531 | 524,450,27 | 525,426,44 | 528,648,360 | 529,1965,1677 | 530,1079,791 | 532,2422,2172 | 533,340,92 | 534,1002,790 | 535,1949,1784 | 536,274,111 | 537,151,22 | 539,3672,3596 | 540,3742,3712

BATCH_RAW_INFO | 506,2525,1736 | 522,3013,2531 | 524,451,27 | 525,427,44 | 528,649,360 | 529,1966,1677 | 530,1080,791 | 532,2423,2172 | 533,341,92 | 534,1003,790 | 535,1950,1784 | 536,275,111 | 537,152,22 | 539,3673,3596 | 540,3743,3712

BATCH_RAW_INFO | 506,2526,1736 | 522,3014,2531 | 524,452,27 | 525,428,44 | 528,650,360 | 529,1967,1677 | 530,1081,791 | 532,2424,2172 | 533,342,92 | 534,1004,790 | 535,1951,1784 | 536,276,111 | 537,153,22 | 539,3674,3596 | 540,3744,3712

BATCH_RAW_INFO | 506,2527,1736 | 522,3015,2531 | 524,453,27 | 525,429,44 | 528,651,360 | 529,1968,1677 | 530,1082,791 | 532,2425,2172 | 533,343,92 | 534,1005,790 | 535,1952,1784 | 536,277,111 | 537,154,22 | 539,3675,3596 | 540,3745,3712

BATCH_RAW_INFO | 506,2528,1736 | 522,3016,2531 | 524,454,27 | 525,430,44 | 528,652,360 | 529,1969,1677 | 530,1083,791 | 532,2426,2172 | 533,344,92 | 534,1006,790 | 535,1953,1784 | 536,278,111 | 537,155,22 | 539,3676,3596 | 540,3746,3712

BATCH_RAW_INFO | 506,2529,1736 | 522,3017,2531 | 524,455,27 | 525,431,44 | 528,653,360 | 529,1970,1677 | 530,1084,791 | 532,2427,2172 | 533,345,92 | 534,1007,790 | 535,1954,1784 | 536,279,111 | 537,156,22 | 539,3677,3596 | 540,3747,3712

BATCH_RAW_INFO | 506,2530,1736 | 522,3018,2531 | 524,456,27 | 525,432,44 | 528,654,360 | 529,1971,1677 | 530,1085,791 | 532,2428,2172 | 533,346,92 | 534,1008,790 | 535,1955,1784 | 536,280,111 | 537,157,22 | 539,3678,3596 | 540,3748,3712

BATCH_RAW_INFO | 506,2531,1736 | 522,3019,2531 | 524,457,27 | 525,433,44 | 528,655,360 | 529,1972,1677 | 530,1086,791 | 532,2429,2172 | 533,347,92 | 534,1009,790 | 535,1956,1784 | 536,281,111 | 537,158,22 | 539,3679,3596 | 540,3749,3712

BATCH_RAW_INFO | 506,2532,1736 | 522,3020,2531 | 524,458,27 | 525,434,44 | 528,656,360 | 529,1973,1677 | 530,1087,791 | 532,2430,2172 | 533,348,92 | 534,1010,790 | 535,1957,1784 | 536,282,111 | 537,159,22 | 539,3680,3596 | 540,3750,3712

BATCH_RAW_INFO | 506,2533,1736 | 522,3021,2531 | 524,459,27 | 525,435,44 | 528,657,360 | 529,1974,1677 | 530,1088,791 | 532,2431,2172 | 533,349,92 | 534,1011,790 | 535,1958,1784 | 536,283,111 | 537,160,22 | 539,3681,3596 | 540,3751,3712

BATCH_RAW_INFO | 506,2534,1736 | 522,3022,2531 | 524,460,27 | 525,436,44 | 528,658,360 | 529,1975,1677 | 530,1089,791 | 532,2432,2172 | 533,350,92 | 534,1012,790 | 535,1959,1784 | 536,284,111 | 537,161,22 | 539,3682,3596 | 540,3752,3712

BATCH_RAW_INFO | 506,2535,1736 | 522,3023,2531 | 524,461,27 | 525,437,44 | 528,659,360 | 529,1976,1677 | 530,1090,791 | 532,2433,2172 | 533,351,92 | 534,1013,790 | 535,1960,1784 | 536,285,111 | 537,162,22 | 539,3683,3596 | 540,3753,3712

BATCH_RAW_INFO | 506,2536,1736 | 522,3024,2531 | 524,462,27 | 525,438,44 | 528,660,360 | 529,1977,1677 | 530,1091,791 | 532,2434,2172 | 533,352,92 | 534,1014,790 | 535,1961,1784 | 536,286,111 | 537,163,22 | 539,3684,3596 | 540,3754,3712

BATCH_RAW_INFO | 506,2537,1736 | 522,3025,2531 | 524,463,27 | 525,439,44 | 528,661,360 | 529,1978,1677 | 530,1092,791 | 532,2435,2172 | 533,353,92 | 534,1015,790 | 535,1962,1784 | 536,287,111 | 537,164,22 | 539,3685,3596 | 540,3755,3712

BATCH_RAW_INFO | 506,2538,1736 | 522,3026,2531 | 524,464,27 | 525,440,44 | 528,662,360 | 529,1979,1677 | 530,1093,791 | 532,2436,2172 | 533,354,92 | 534,1016,790 | 535,1963,1784 | 536,288,111 | 537,165,22 | 539,3686,3596 | 540,3756,3712

BATCH_RAW_INFO | 506,2539,1736 | 522,3027,2531 | 524,465,27 | 525,441,44 | 528,663,360 | 529,1980,1677 | 530,1094,791 | 532,2437,2172 | 533,355,92 | 534,1017,790 | 535,1964,1784 | 536,289,111 | 537,166,22 | 539,3687,3596 | 540,3757,3712

BATCH_RAW_INFO | 506,2540,1736 | 522,3028,2531 | 524,466,27 | 525,442,44 | 528,664,360 | 529,1981,1677 | 530,1095,791 | 532,2438,2172 | 533,356,92 | 534,1018,790 | 535,1965,1784 | 536,290,111 | 537,167,22 | 539,3688,3596 | 540,3758,3712

BATCH_RAW_INFO | 506,2541,1736 | 522,3029,2531 | 524,467,27 | 525,443,44 | 528,665,360 | 529,1982,1677 | 530,1096,791 | 532,2439,2172 | 533,357,92 | 534,1019,790 | 535,1966,1784 | 536,291,111 | 537,168,22 | 539,3689,3596 | 540,3759,3712

BATCH_RAW_INFO | 506,2542,1736 | 522,3030,2531 | 524,468,27 | 525,444,44 | 528,666,360 | 529,1983,1677 | 530,1097,791 | 532,2440,2172 | 533,358,92 | 534,1020,790 | 535,1967,1784 | 536,292,111 | 537,169,22 | 539,3690,3596 | 540,3760,3712

BATCH_RAW_INFO | 506,2543,1736 | 522,3031,2531 | 524,469,27 | 525,445,44 | 528,667,360 | 529,1984,1677 | 530,1098,791 | 532,2441,2172 | 533,359,92 | 534,1021,790 | 535,1968,1784 | 536,293,111 | 537,170,22 | 539,3691,3596 | 540,3761,3712

BATCH_RAW_INFO | 506,2544,1736 | 522,3032,2531 | 524,470,27 | 525,446,44 | 528,668,360 | 529,1985,1677 | 530,1099,791 | 532,2442,2172 | 533,360,92 | 534,1022,790 | 535,1969,1784 | 536,294,111 | 537,171,22 | 539,3692,3596 | 540,3762,3712

BATCH_RAW_INFO | 506,2545,1736 | 522,3033,2531 | 524,471,27 | 525,447,44 | 528,669,360 | 529,1986,1677 | 530,1100,791 | 532,2443,2172 | 533,361,92 | 534,1023,790 | 535,1970,1784 | 536,295,111 | 537,172,22 | 539,3693,3596 | 540,3763,3712

BATCH_RAW_INFO | 506,2546,1736 | 522,3034,2531 | 524,472,27 | 525,448,44 | 528,670,360 | 529,1987,1677 | 530,1101,791 | 532,2444,2172 | 533,362,92 | 534,1024,790 | 535,1971,1784 | 536,296,111 | 537,173,22 | 539,3694,3596 | 540,3764,3712

BATCH_RAW_INFO | 506,2547,1736 | 522,3035,2531 | 524,473,27 | 525,449,44 | 528,671,360 | 529,1988,1677 | 530,1102,791 | 532,2445,2172 | 533,363,92 | 534,1025,790 | 535,1972,1784 | 536,297,111 | 537,174,22 | 539,3695,3596 | 540,3765,3712

BATCH_RAW_INFO | 506,2548,1736 | 522,3036,2531 | 524,474,27 | 525,450,44 | 528,672,360 | 529,1989,1677 | 530,1103,791 | 532,2446,2172 | 533,364,92 | 534,1026,790 | 535,1973,1784 | 536,298,111 | 537,175,22 | 539,3696,3596 | 540,3766,3712

BATCH_RAW_INFO | 506,2549,1736 | 522,3037,2531 | 524,475,27 | 525,451,44 | 528,673,360 | 529,1990,1677 | 530,1104,791 | 532,2447,2172 | 533,365,92 | 534,1027,790 | 535,1974,1784 | 536,299,111 | 537,176,22 | 539,3697,3596 | 540,3767,3712

BATCH_RAW_INFO | 506,2550,1736 | 522,3038,2531 | 524,476,27 | 525,452,44 | 528,674,360 | 529,1991,1677 | 530,1105,791 | 532,2448,2172 | 533,366,92 | 534,1028,790 | 535,1975,1784 | 536,300,111 | 537,177,22 | 539,3698,3596 | 540,3768,3712

BATCH_RAW_INFO | 506,2551,1736 | 522,3039,2531 | 524,477,27 | 525,453,44 | 528,675,360 | 529,1992,1677 | 530,1106,791 | 532,2449,2172 | 533,367,92 | 534,1029,790 | 535,1976,1784 | 536,301,111 | 537,178,22 | 539,3699,3596 | 540,3769,3712

BATCH_RAW_INFO | 506,2552,1736 | 522,3040,2531 | 524,478,27 | 525,454,44 | 528,676,360 | 529,1993,1677 | 530,1107,791 | 532,2450,2172 | 533,368,92 | 534,1030,790 | 535,1977,1784 | 536,302,111 | 537,179,22 | 539,3700,3596 | 540,3770,3712

BATCH_RAW_INFO | 506,2553,1736 | 522,3041,2531 | 524,479,27 | 525,455,44 | 528,677,360 | 529,1994,1677 | 530,1108,791 | 532,2451,2172 | 533,369,92 | 534,1031,790 | 535,1978,1784 | 536,303,111 | 537,180,22 | 539,3701,3596 | 540,3771,3712

BATCH_RAW_INFO | 506,2554,1736 | 522,3042,2531 | 524,480,27 | 525,456,44 | 528,678,360 | 529,1995,1677 | 530,1109,791 | 532,2452,2172 | 533,370,92 | 534,1032,790 | 535,1979,1784 | 536,304,111 | 537,181,22 | 539,3702,3596 | 540,3772,3712

BATCH_RAW_INFO | 506,2555,1736 | 522,3043,2531 | 524,481,27 | 525,457,44 | 528,679,360 | 529,1996,1677 | 530,1110,791 | 532,2453,2172 | 533,371,92 | 534,1033,790 | 535,1980,1784 | 536,305,111 | 537,182,22 | 539,3703,3596 | 540,3773,3712

BATCH_RAW_INFO | 506,2556,1736 | 522,3044,2531 | 524,482,27 | 525,458,44 | 528,680,360 | 529,1997,1677 | 530,1111,791 | 532,2454,2172 | 533,372,92 | 534,1034,790 | 535,1981,1784 | 536,306,111 | 537,183,22 | 539,3704,3596 | 540,3774,3712

BATCH_RAW_INFO | 506,2557,1736 | 522,3045,2531 | 524,483,27 | 525,459,44 | 528,681,360 | 529,1998,1677 | 530,1112,791 | 532,2455,2172 | 533,373,92 | 534,1035,790 | 535,1982,1784 | 536,307,111 | 537,184,22 | 539,3705,3596 | 540,3775,3712

BATCH_RAW_INFO | 506,2558,1736 | 522,3046,2531 | 524,484,27 | 525,460,44 | 528,682,360 | 529,1999,1677 | 530,1113,791 | 532,2456,2172 | 533,374,92 | 534,1036,790 | 535,1983,1784 | 536,308,111 | 537,185,22 | 539,3706,3596 | 540,3776,3712

BATCH_RAW_INFO | 506,2559,1736 | 522,3047,2531 | 524,485,27 | 525,461,44 | 528,683,360 | 529,2000,1677 | 530,1114,791 | 532,2457,2172 | 533,375,92 | 534,1037,790 | 535,1984,1784 | 536,309,111 | 537,186,22 | 539,3707,3596 | 540,3777,3712

BATCH_RAW_INFO | 506,2560,1736 | 522,3048,2531 | 524,486,27 | 525,462,44 | 528,684,360 | 529,2001,1677 | 530,1115,791 | 532,2458,2172 | 533,376,92 | 534,1038,790 | 535,1985,1784 | 536,310,111 | 537,187,22 | 539,3708,3596 | 540,3778,3712

BATCH_RAW_INFO | 506,2561,1736 | 522,3049,2531 | 524,487,27 | 525,463,44 | 528,685,360 | 529,2002,1677 | 530,1116,791 | 532,2459,2172 | 533,377,92 | 534,1039,790 | 535,1986,1784 | 536,311,111 | 537,188,22 | 539,3709,3596 | 540,3779,3712

BATCH_RAW_INFO | 506,2562,1736 | 522,3050,2531 | 524,488,27 | 525,464,44 | 528,686,360 | 529,2003,1677 | 530,1117,791 | 532,2460,2172 | 533,378,92 | 534,1040,790 | 535,1987,1784 | 536,312,111 | 537,189,22 | 539,3710,3596 | 540,3780,3712

BATCH_RAW_INFO | 506,2563,1736 | 522,3051,2531 | 524,489,27 | 525,465,44 | 528,687,360 | 529,2004,1677 | 530,1118,791 | 532,2461,2172 | 533,379,92 | 534,1041,790 | 535,1988,1784 | 536,313,111 | 537,190,22 | 539,3711,3596 | 540,3781,3712

BATCH_RAW_INFO | 506,2564,1736 | 522,3052,2531 | 524,490,27 | 525,466,44 | 528,688,360 | 529,2005,1677 | 530,1119,791 | 532,2462,2172 | 533,380,92 | 534,1042,790 | 535,1989,1784 | 536,314,111 | 537,191,22 | 539,3712,3596 | 540,3782,3712

BATCH_RAW_INFO | 506,2565,1736 | 522,3053,2531 | 524,491,27 | 525,467,44 | 528,689,360 | 529,2006,1677 | 530,1120,791 | 532,2463,2172 | 533,381,92 | 534,1043,790 | 535,1990,1784 | 536,315,111 | 537,192,22 | 539,3713,3596 | 540,3783,3712

BATCH_RAW_INFO | 506,2566,1736 | 522,3054,2531 | 524,492,27 | 525,468,44 | 528,690,360 | 529,2007,1677 | 530,1121,791 | 532,2464,2172 | 533,382,92 | 534,1044,790 | 535,1991,1784 | 536,316,111 | 537,193,22 | 539,3714,3596 | 540,3784,3712

BATCH_RAW_INFO | 506,2567,1736 | 522,3055,2531 | 524,493,27 | 525,469,44 | 528,691,360 | 529,2008,1677 | 530,1122,791 | 532,2465,2172 | 533,383,92 | 534,1045,790 | 535,1992,1784 | 536,317,111 | 537,194,22 | 539,3715,3596 | 540,3785,3712

BATCH_RAW_INFO | 506,2568,1736 | 522,3056,2531 | 524,494,27 | 525,470,44 | 528,692,360 | 529,2009,1677 | 530,1123,791 | 532,2466,2172 | 533,384,92 | 534,1046,790 | 535,1993,1784 | 536,318,111 | 537,195,22 | 539,3716,3596 | 540,3786,3712

BATCH_RAW_INFO | 506,2569,1736 | 522,3057,2531 | 524,495,27 | 525,471,44 | 528,693,360 | 529,2010,1677 | 530,1124,791 | 532,2467,2172 | 533,385,92 | 534,1047,790 | 535,1994,1784 | 536,319,111 | 537,196,22 | 539,3717,3596 | 540,3787,3712

BATCH_RAW_INFO | 506,2570,1736 | 522,3058,2531 | 524,496,27 | 525,472,44 | 528,694,360 | 529,2011,1677 | 530,1125,791 | 532,2468,2172 | 533,386,92 | 534,1048,790 | 535,1995,1784 | 536,320,111 | 537,197,22 | 539,3718,3596 | 540,3788,3712

BATCH_RAW_INFO | 506,2571,1736 | 522,3059,2531 | 524,497,27 | 525,473,44 | 528,695,360 | 529,2012,1677 | 530,1126,791 | 532,2469,2172 | 533,387,92 | 534,1049,790 | 535,1996,1784 | 536,321,111 | 537,198,22 | 539,3719,3596 | 540,3789,3712

BATCH_RAW_INFO | 506,2572,1736 | 522,3060,2531 | 524,498,27 | 525,474,44 | 528,696,360 | 529,2013,1677 | 530,1127,791 | 532,2470,2172 | 533,388,92 | 534,1050,790 | 535,1997,1784 | 536,322,111 | 537,199,22 | 539,3720,3596 | 540,3790,3712

BATCH_RAW_INFO | 506,2573,1736 | 522,3061,2531 | 524,499,27 | 525,475,44 | 528,697,360 | 529,2014,1677 | 530,1128,791 | 532,2471,2172 | 533,389,92 | 534,1051,790 | 535,1998,1784 | 536,323,111 | 537,200,22 | 539,3721,3596 | 540,3791,3712

BATCH_RAW_INFO | 506,2574,1736 | 522,3062,2531 | 524,500,27 | 525,476,44 | 528,698,360 | 529,2015,1677 | 530,1129,791 | 532,2472,2172 | 533,390,92 | 534,1052,790 | 535,1999,1784 | 536,324,111 | 537,201,22 | 539,3722,3596 | 540,3792,3712

BATCH_RAW_INFO | 506,2575,1736 | 522,3063,2531 | 524,501,27 | 525,477,44 | 528,699,360 | 529,2016,1677 | 530,1130,791 | 532,2473,2172 | 533,391,92 | 534,1053,790 | 535,2000,1784 | 536,325,111 | 537,202,22 | 539,3723,3596 | 540,3793,3712

BATCH_RAW_INFO | 506,2576,1736 | 522,3064,2531 | 524,502,27 | 525,478,44 | 528,700,360 | 529,2017,1677 | 530,1131,791 | 532,2474,2172 | 533,392,92 | 534,1054,790 | 535,2001,1784 | 536,326,111 | 537,203,22 | 539,3724,3596 | 540,3794,3712

BATCH_RAW_INFO | 506,2577,1736 | 522,3065,2531 | 524,503,27 | 525,479,44 | 528,701,360 | 529,2018,1677 | 530,1132,791 | 532,2475,2172 | 533,393,92 | 534,1055,790 | 535,2002,1784 | 536,327,111 | 537,204,22 | 539,3725,3596 | 540,3795,3712

BATCH_RAW_INFO | 506,2578,1736 | 522,3066,2531 | 524,504,27 | 525,480,44 | 528,702,360 | 529,2019,1677 | 530,1133,791 | 532,2476,2172 | 533,394,92 | 534,1056,790 | 535,2003,1784 | 536,328,111 | 537,205,22 | 539,3726,3596 | 540,3796,3712

BATCH_RAW_INFO | 506,2579,1736 | 522,3067,2531 | 524,505,27 | 525,481,44 | 528,703,360 | 529,2020,1677 | 530,1134,791 | 532,2477,2172 | 533,395,92 | 534,1057,790 | 535,2004,1784 | 536,329,111 | 537,206,22 | 539,3727,3596 | 540,3797,3712

BATCH_RAW_INFO | 506,2580,1736 | 522,3068,2531 | 524,506,27 | 525,482,44 | 528,704,360 | 529,2021,1677 | 530,1135,791 | 532,2478,2172 | 533,396,92 | 534,1058,790 | 535,2005,1784 | 536,330,111 | 537,207,22 | 539,3728,3596 | 540,3798,3712

BATCH_RAW_INFO | 506,2581,1736 | 522,3069,2531 | 524,507,27 | 525,483,44 | 528,705,360 | 529,2022,1677 | 530,1136,791 | 532,2479,2172 | 533,397,92 | 534,1059,790 | 535,2006,1784 | 536,331,111 | 537,208,22 | 539,3729,3596 | 540,3799,3712

BATCH_RAW_INFO | 506,2582,1736 | 522,3070,2531 | 524,508,27 | 525,484,44 | 528,706,360 | 529,2023,1677 | 530,1137,791 | 532,2480,2172 | 533,398,92 | 534,1060,790 | 535,2007,1784 | 536,332,111 | 537,209,22 | 539,3730,3596 | 540,3800,3712

BATCH_RAW_INFO | 506,2583,1736 | 522,3071,2531 | 524,509,27 | 525,485,44 | 528,707,360 | 529,2024,1677 | 530,1138,791 | 532,2481,2172 | 533,399,92 | 534,1061,790 | 535,2008,1784 | 536,333,111 | 537,210,22 | 539,3731,3596 | 540,3801,3712

BATCH_RAW_INFO | 506,2584,1736 | 522,3072,2531 | 524,510,27 | 525,486,44 | 528,708,360 | 529,2025,1677 | 530,1139,791 | 532,2482,2172 | 533,400,92 | 534,1062,790 | 535,2009,1784 | 536,334,111 | 537,211,22 | 539,3732,3596 | 540,3802,3712

BATCH_RAW_INFO | 506,2585,1736 | 522,3073,2531 | 524,511,27 | 525,487,44 | 528,709,360 | 529,2026,1677 | 530,1140,791 | 532,2483,2172 | 533,401,92 | 534,1063,790 | 535,2010,1784 | 536,335,111 | 537,212,22 | 539,3733,3596 | 540,3803,3712

BATCH_RAW_INFO | 506,2586,1736 | 522,3074,2531 | 524,512,27 | 525,488,44 | 528,710,360 | 529,2027,1677 | 530,1141,791 | 532,2484,2172 | 533,402,92 | 534,1064,790 | 535,2011,1784 | 536,336,111 | 537,213,22 | 539,3734,3596 | 540,3804,3712

BATCH_RAW_INFO | 506,2587,1736 | 522,3075,2531 | 524,513,27 | 525,489,44 | 528,711,360 | 529,2028,1677 | 530,1142,791 | 532,2485,2172 | 533,403,92 | 534,1065,790 | 535,2012,1784 | 536,337,111 | 537,214,22 | 539,3735,3596 | 540,3805,3712

BATCH_RAW_INFO | 506,2588,1736 | 522,3076,2531 | 524,514,27 | 525,490,44 | 528,712,360 | 529,2029,1677 | 530,1143,791 | 532,2486,2172 | 533,404,92 | 534,1066,790 | 535,2013,1784 | 536,338,111 | 537,215,22 | 539,3736,3596 | 540,3806,3712

BATCH_RAW_INFO | 506,2589,1736 | 522,3077,2531 | 524,515,27 | 525,491,44 | 528,713,360 | 529,2030,1677 | 530,1144,791 | 532,2487,2172 | 533,405,92 | 534,1067,790 | 535,2014,1784 | 536,339,111 | 537,216,22 | 539,3737,3596 | 540,3807,3712

BATCH_RAW_INFO | 506,2590,1736 | 522,3078,2531 | 524,516,27 | 525,492,44 | 528,714,360 | 529,2031,1677 | 530,1145,791 | 532,2488,2172 | 533,406,92 | 534,1068,790 | 535,2015,1784 | 536,340,111 | 537,217,22 | 539,3738,3596 | 540,3808,3712

BATCH_RAW_INFO | 506,2591,1736 | 522,3079,2531 | 524,517,27 | 525,493,44 | 528,715,360 | 529,2032,1677 | 530,1146,791 | 532,2489,2172 | 533,407,92 | 534,1069,790 | 535,2016,1784 | 536,341,111 | 537,218,22 | 539,3739,3596 | 540,3809,3712

BATCH_RAW_INFO | 506,2592,1736 | 522,3080,2531 | 524,518,27 | 525,494,44 | 528,716,360 | 529,2033,1677 | 530,1147,791 | 532,2490,2172 | 533,408,92 | 534,1070,790 | 535,2017,1784 | 536,342,111 | 537,219,22 | 539,3740,3596 | 540,3810,3712

BATCH_RAW_INFO | 506,2593,1736 | 522,3081,2531 | 524,519,27 | 525,495,44 | 528,717,360 | 529,2034,1677 | 530,1148,791 | 532,2491,2172 | 533,409,92 | 534,1071,790 | 535,2018,1784 | 536,343,111 | 537,220,22 | 539,3741,3596 | 540,3811,3712

BATCH_RAW_INFO | 506,2594,1736 | 524,520,27 | 525,496,44 | 528,718,360 | 529,2035,1677 | 530,1149,791 | 532,2492,2172 | 533,410,92 | 534,1072,790 | 535,2019,1784 | 536,344,111 | 537,221,22 | 539,3742,3596 | 540,3812,3712

BATCH_RAW_INFO | 506,2595,1736 | 524,521,27 | 525,497,44 | 528,719,360 | 529,2036,1677 | 530,1150,791 | 532,2493,2172 | 533,411,92 | 534,1073,790 | 535,2020,1784 | 536,345,111 | 537,222,22 | 539,3743,3596 | 540,3813,3712

BATCH_RAW_INFO | 506,2596,1736 | 524,522,27 | 525,498,44 | 528,720,360 | 529,2037,1677 | 530,1151,791 | 532,2494,2172 | 533,412,92 | 534,1074,790 | 535,2021,1784 | 536,346,111 | 537,223,22 | 539,3744,3596 | 540,3814,3712

BATCH_RAW_INFO | 506,2597,1736 | 524,523,27 | 525,499,44 | 528,721,360 | 529,2038,1677 | 530,1152,791 | 532,2495,2172 | 533,413,92 | 534,1075,790 | 535,2022,1784 | 536,347,111 | 537,224,22 | 539,3745,3596 | 540,3815,3712

BATCH_RAW_INFO | 506,2598,1736 | 524,524,27 | 525,500,44 | 528,722,360 | 529,2039,1677 | 530,1153,791 | 532,2496,2172 | 533,414,92 | 534,1076,790 | 535,2023,1784 | 536,348,111 | 537,225,22 | 539,3746,3596 | 540,3816,3712

BATCH_RAW_INFO | 506,2599,1736 | 524,525,27 | 525,501,44 | 528,723,360 | 529,2040,1677 | 530,1154,791 | 532,2497,2172 | 533,415,92 | 534,1077,790 | 535,2024,1784 | 536,349,111 | 537,226,22 | 539,3747,3596 | 540,3817,3712

BATCH_RAW_INFO | 506,2600,1736 | 524,526,27 | 525,502,44 | 528,724,360 | 529,2041,1677 | 530,1155,791 | 532,2498,2172 | 533,416,92 | 534,1078,790 | 535,2025,1784 | 536,350,111 | 537,227,22 | 539,3748,3596 | 540,3818,3712

BATCH_RAW_INFO | 506,2601,1736 | 524,527,27 | 525,503,44 | 528,725,360 | 529,2042,1677 | 530,1156,791 | 532,2499,2172 | 533,417,92 | 534,1079,790 | 535,2026,1784 | 536,351,111 | 537,228,22 | 539,3749,3596 | 540,3819,3712

BATCH_RAW_INFO | 506,2602,1736 | 524,528,27 | 525,504,44 | 528,726,360 | 529,2043,1677 | 530,1157,791 | 532,2500,2172 | 533,418,92 | 534,1080,790 | 535,2027,1784 | 536,352,111 | 539,3750,3596 | 540,3820,3712

BATCH_RAW_INFO | 506,2603,1736 | 524,529,27 | 525,505,44 | 528,727,360 | 529,2044,1677 | 530,1158,791 | 532,2501,2172 | 533,419,92 | 534,1081,790 | 535,2028,1784 | 536,353,111 | 539,3751,3596 | 540,3821,3712

BATCH_RAW_INFO | 506,2604,1736 | 524,530,27 | 525,506,44 | 528,728,360 | 529,2045,1677 | 530,1159,791 | 532,2502,2172 | 533,420,92 | 534,1082,790 | 535,2029,1784 | 536,354,111 | 539,3752,3596 | 540,3822,3712

BATCH_RAW_INFO | 506,2605,1736 | 524,531,27 | 525,507,44 | 528,729,360 | 529,2046,1677 | 530,1160,791 | 532,2503,2172 | 533,421,92 | 534,1083,790 | 535,2030,1784 | 536,355,111 | 539,3753,3596 | 540,3823,3712

BATCH_RAW_INFO | 506,2606,1736 | 524,532,27 | 525,508,44 | 528,730,360 | 529,2047,1677 | 530,1161,791 | 532,2504,2172 | 533,422,92 | 534,1084,790 | 535,2031,1784 | 536,356,111 | 539,3754,3596 | 540,3824,3712

BATCH_RAW_INFO | 506,2607,1736 | 524,533,27 | 525,509,44 | 528,731,360 | 529,2048,1677 | 530,1162,791 | 532,2505,2172 | 533,423,92 | 534,1085,790 | 535,2032,1784 | 536,357,111 | 539,3755,3596 | 540,3825,3712

BATCH_RAW_INFO | 506,2608,1736 | 524,534,27 | 525,510,44 | 528,732,360 | 529,2049,1677 | 530,1163,791 | 532,2506,2172 | 533,424,92 | 534,1086,790 | 535,2033,1784 | 536,358,111 | 539,3756,3596 | 540,3826,3712

BATCH_RAW_INFO | 541,531,530

BATCH_RAW_INFO | 506,2609,1736 | 524,535,27 | 525,511,44 | 528,733,360 | 529,2050,1677 | 530,1164,791 | 532,2507,2172 | 533,425,92 | 534,1087,790 | 535,2034,1784 | 536,359,111 | 539,3757,3596 | 540,3827,3712 | 541,532,530

BATCH_RAW_INFO | 506,2610,1736 | 524,536,27 | 525,512,44 | 528,734,360 | 529,2051,1677 | 530,1165,791 | 532,2508,2172 | 533,426,92 | 534,1088,790 | 535,2035,1784 | 536,360,111 | 539,3758,3596 | 540,3828,3712 | 541,533,530

BATCH_RAW_INFO | 506,2611,1736 | 524,537,27 | 525,513,44 | 528,735,360 | 529,2052,1677 | 530,1166,791 | 532,2509,2172 | 533,427,92 | 534,1089,790 | 535,2036,1784 | 536,361,111 | 539,3759,3596 | 540,3829,3712 | 541,534,530

BATCH_RAW_INFO | 542,3230,3229

BATCH_RAW_INFO | 543,2779,2778

BATCH_RAW_INFO | 544,1013,1012

BATCH_RAW_INFO | 506,2612,1736 | 524,538,27 | 525,514,44 | 528,736,360 | 529,2053,1677 | 530,1167,791 | 532,2510,2172 | 533,428,92 | 534,1090,790 | 535,2037,1784 | 536,362,111 | 539,3760,3596 | 540,3830,3712 | 541,535,530 | 542,3231,3229 | 543,2780,2778 | 544,1014,1012

BATCH_RAW_INFO | 506,2613,1736 | 524,539,27 | 525,515,44 | 528,737,360 | 529,2054,1677 | 530,1168,791 | 532,2511,2172 | 533,429,92 | 534,1091,790 | 535,2038,1784 | 536,363,111 | 539,3761,3596 | 540,3831,3712 | 541,536,530 | 542,3232,3229 | 543,2781,2778 | 544,1015,1012

BATCH_RAW_INFO | 506,2614,1736 | 524,540,27 | 525,516,44 | 528,738,360 | 529,2055,1677 | 530,1169,791 | 532,2512,2172 | 533,430,92 | 534,1092,790 | 535,2039,1784 | 536,364,111 | 539,3762,3596 | 540,3832,3712 | 541,537,530 | 542,3233,3229 | 543,2782,2778 | 544,1016,1012

BATCH_RAW_INFO | 506,2615,1736 | 524,541,27 | 525,517,44 | 528,739,360 | 529,2056,1677 | 530,1170,791 | 532,2513,2172 | 533,431,92 | 534,1093,790 | 535,2040,1784 | 536,365,111 | 539,3763,3596 | 540,3833,3712 | 541,538,530 | 542,3234,3229 | 543,2783,2778 | 544,1017,1012

BATCH_RAW_INFO | 506,2616,1736 | 524,542,27 | 525,518,44 | 528,740,360 | 529,2057,1677 | 530,1171,791 | 532,2514,2172 | 533,432,92 | 534,1094,790 | 535,2041,1784 | 536,366,111 | 539,3764,3596 | 540,3834,3712 | 541,539,530 | 542,3235,3229 | 543,2784,2778 | 544,1018,1012

BATCH_RAW_INFO | 506,2617,1736 | 524,543,27 | 525,519,44 | 528,741,360 | 529,2058,1677 | 530,1172,791 | 532,2515,2172 | 533,433,92 | 534,1095,790 | 535,2042,1784 | 536,367,111 | 539,3765,3596 | 540,3835,3712 | 541,540,530 | 542,3236,3229 | 543,2785,2778 | 544,1019,1012

BATCH_RAW_INFO | 506,2618,1736 | 524,544,27 | 525,520,44 | 528,742,360 | 529,2059,1677 | 530,1173,791 | 532,2516,2172 | 533,434,92 | 534,1096,790 | 535,2043,1784 | 536,368,111 | 539,3766,3596 | 540,3836,3712 | 541,541,530 | 542,3237,3229 | 543,2786,2778 | 544,1020,1012

BATCH_RAW_INFO | 506,2619,1736 | 524,545,27 | 525,521,44 | 528,743,360 | 529,2060,1677 | 530,1174,791 | 532,2517,2172 | 533,435,92 | 534,1097,790 | 535,2044,1784 | 536,369,111 | 539,3767,3596 | 540,3837,3712 | 541,542,530 | 542,3238,3229 | 543,2787,2778 | 544,1021,1012

BATCH_RAW_INFO | 506,2620,1736 | 524,546,27 | 525,522,44 | 528,744,360 | 529,2061,1677 | 530,1175,791 | 532,2518,2172 | 533,436,92 | 534,1098,790 | 535,2045,1784 | 536,370,111 | 539,3768,3596 | 540,3838,3712 | 541,543,530 | 542,3239,3229 | 543,2788,2778 | 544,1022,1012

BATCH_RAW_INFO | 506,2621,1736 | 524,547,27 | 525,523,44 | 528,745,360 | 529,2062,1677 | 530,1176,791 | 532,2519,2172 | 533,437,92 | 534,1099,790 | 535,2046,1784 | 536,371,111 | 539,3769,3596 | 540,3839,3712 | 541,544,530 | 542,3240,3229 | 543,2789,2778 | 544,1023,1012

BATCH_RAW_INFO | 506,2622,1736 | 524,548,27 | 525,524,44 | 528,746,360 | 529,2063,1677 | 530,1177,791 | 532,2520,2172 | 533,438,92 | 534,1100,790 | 535,2047,1784 | 536,372,111 | 539,3770,3596 | 540,3840,3712 | 541,545,530 | 542,3241,3229 | 543,2790,2778 | 544,1024,1012

BATCH_RAW_INFO | 506,2623,1736 | 524,549,27 | 525,525,44 | 528,747,360 | 529,2064,1677 | 530,1178,791 | 532,2521,2172 | 533,439,92 | 534,1101,790 | 535,2048,1784 | 536,373,111 | 539,3771,3596 | 540,3841,3712 | 541,546,530 | 542,3242,3229 | 543,2791,2778 | 544,1025,1012

BATCH_RAW_INFO | 506,2624,1736 | 524,550,27 | 525,526,44 | 528,748,360 | 529,2065,1677 | 530,1179,791 | 532,2522,2172 | 533,440,92 | 534,1102,790 | 535,2049,1784 | 536,374,111 | 539,3772,3596 | 540,3842,3712 | 541,547,530 | 542,3243,3229 | 543,2792,2778 | 544,1026,1012

BATCH_RAW_INFO | 506,2625,1736 | 524,551,27 | 525,527,44 | 528,749,360 | 529,2066,1677 | 530,1180,791 | 532,2523,2172 | 533,441,92 | 534,1103,790 | 535,2050,1784 | 536,375,111 | 539,3773,3596 | 540,3843,3712 | 541,548,530 | 542,3244,3229 | 543,2793,2778 | 544,1027,1012

BATCH_RAW_INFO | 506,2626,1736 | 524,552,27 | 525,528,44 | 528,750,360 | 529,2067,1677 | 530,1181,791 | 532,2524,2172 | 533,442,92 | 534,1104,790 | 535,2051,1784 | 536,376,111 | 539,3774,3596 | 540,3844,3712 | 541,549,530 | 542,3245,3229 | 543,2794,2778 | 544,1028,1012

BATCH_RAW_INFO | 506,2627,1736 | 524,553,27 | 525,529,44 | 528,751,360 | 529,2068,1677 | 530,1182,791 | 532,2525,2172 | 533,443,92 | 534,1105,790 | 535,2052,1784 | 536,377,111 | 539,3775,3596 | 540,3845,3712 | 541,550,530 | 542,3246,3229 | 543,2795,2778 | 544,1029,1012

BATCH_RAW_INFO | 506,2628,1736 | 524,554,27 | 525,530,44 | 528,752,360 | 529,2069,1677 | 530,1183,791 | 532,2526,2172 | 533,444,92 | 534,1106,790 | 535,2053,1784 | 536,378,111 | 539,3776,3596 | 540,3846,3712 | 541,551,530 | 542,3247,3229 | 543,2796,2778 | 544,1030,1012

BATCH_RAW_INFO | 506,2629,1736 | 524,555,27 | 525,531,44 | 528,753,360 | 529,2070,1677 | 530,1184,791 | 532,2527,2172 | 533,445,92 | 534,1107,790 | 535,2054,1784 | 536,379,111 | 539,3777,3596 | 540,3847,3712 | 541,552,530 | 542,3248,3229 | 543,2797,2778 | 544,1031,1012

BATCH_RAW_INFO | 506,2630,1736 | 524,556,27 | 525,532,44 | 528,754,360 | 529,2071,1677 | 530,1185,791 | 532,2528,2172 | 533,446,92 | 534,1108,790 | 535,2055,1784 | 536,380,111 | 539,3778,3596 | 540,3848,3712 | 541,553,530 | 542,3249,3229 | 543,2798,2778 | 544,1032,1012

BATCH_RAW_INFO | 506,2631,1736 | 524,557,27 | 525,533,44 | 528,755,360 | 529,2072,1677 | 530,1186,791 | 532,2529,2172 | 533,447,92 | 534,1109,790 | 535,2056,1784 | 536,381,111 | 539,3779,3596 | 540,3849,3712 | 541,554,530 | 542,3250,3229 | 543,2799,2778 | 544,1033,1012

BATCH_RAW_INFO | 506,2632,1736 | 524,558,27 | 525,534,44 | 528,756,360 | 529,2073,1677 | 530,1187,791 | 532,2530,2172 | 533,448,92 | 534,1110,790 | 535,2057,1784 | 536,382,111 | 539,3780,3596 | 540,3850,3712 | 541,555,530 | 542,3251,3229 | 543,2800,2778 | 544,1034,1012

BATCH_RAW_INFO | 506,2633,1736 | 524,559,27 | 525,535,44 | 528,757,360 | 529,2074,1677 | 530,1188,791 | 532,2531,2172 | 533,449,92 | 534,1111,790 | 535,2058,1784 | 536,383,111 | 539,3781,3596 | 540,3851,3712 | 541,556,530 | 542,3252,3229 | 543,2801,2778 | 544,1035,1012

BATCH_RAW_INFO | 506,2634,1736 | 524,560,27 | 525,536,44 | 528,758,360 | 529,2075,1677 | 530,1189,791 | 532,2532,2172 | 533,450,92 | 534,1112,790 | 535,2059,1784 | 536,384,111 | 539,3782,3596 | 540,3852,3712 | 541,557,530 | 542,3253,3229 | 543,2802,2778 | 544,1036,1012

BATCH_RAW_INFO | 506,2635,1736 | 524,561,27 | 525,537,44 | 528,759,360 | 529,2076,1677 | 530,1190,791 | 532,2533,2172 | 533,451,92 | 534,1113,790 | 535,2060,1784 | 536,385,111 | 539,3783,3596 | 540,3853,3712 | 541,558,530 | 542,3254,3229 | 543,2803,2778 | 544,1037,1012

BATCH_RAW_INFO | 506,2636,1736 | 524,562,27 | 525,538,44 | 528,760,360 | 529,2077,1677 | 530,1191,791 | 532,2534,2172 | 533,452,92 | 534,1114,790 | 535,2061,1784 | 536,386,111 | 539,3784,3596 | 540,3854,3712 | 541,559,530 | 542,3255,3229 | 543,2804,2778 | 544,1038,1012

BATCH_RAW_INFO | 506,2637,1736 | 524,563,27 | 525,539,44 | 528,761,360 | 529,2078,1677 | 530,1192,791 | 532,2535,2172 | 533,453,92 | 534,1115,790 | 535,2062,1784 | 536,387,111 | 539,3785,3596 | 540,3855,3712 | 541,560,530 | 542,3256,3229 | 543,2805,2778 | 544,1039,1012

BATCH_RAW_INFO | 506,2638,1736 | 524,564,27 | 525,540,44 | 528,762,360 | 529,2079,1677 | 530,1193,791 | 532,2536,2172 | 533,454,92 | 534,1116,790 | 535,2063,1784 | 536,388,111 | 539,3786,3596 | 540,3856,3712 | 541,561,530 | 542,3257,3229 | 543,2806,2778 | 544,1040,1012

BATCH_RAW_INFO | 506,2639,1736 | 524,565,27 | 525,541,44 | 528,763,360 | 529,2080,1677 | 530,1194,791 | 532,2537,2172 | 533,455,92 | 534,1117,790 | 535,2064,1784 | 536,389,111 | 539,3787,3596 | 540,3857,3712 | 541,562,530 | 542,3258,3229 | 543,2807,2778 | 544,1041,1012

BATCH_RAW_INFO | 506,2640,1736 | 524,566,27 | 525,542,44 | 528,764,360 | 529,2081,1677 | 530,1195,791 | 532,2538,2172 | 533,456,92 | 534,1118,790 | 535,2065,1784 | 536,390,111 | 539,3788,3596 | 540,3858,3712 | 541,563,530 | 542,3259,3229 | 543,2808,2778 | 544,1042,1012

BATCH_RAW_INFO | 506,2641,1736 | 524,567,27 | 525,543,44 | 528,765,360 | 529,2082,1677 | 530,1196,791 | 532,2539,2172 | 533,457,92 | 534,1119,790 | 535,2066,1784 | 536,391,111 | 539,3789,3596 | 540,3859,3712 | 541,564,530 | 542,3260,3229 | 543,2809,2778 | 544,1043,1012

BATCH_RAW_INFO | 506,2642,1736 | 524,568,27 | 525,544,44 | 528,766,360 | 529,2083,1677 | 530,1197,791 | 532,2540,2172 | 533,458,92 | 534,1120,790 | 535,2067,1784 | 536,392,111 | 539,3790,3596 | 540,3860,3712 | 541,565,530 | 542,3261,3229 | 543,2810,2778 | 544,1044,1012

BATCH_RAW_INFO | 506,2643,1736 | 524,569,27 | 525,545,44 | 528,767,360 | 529,2084,1677 | 530,1198,791 | 532,2541,2172 | 533,459,92 | 534,1121,790 | 535,2068,1784 | 536,393,111 | 539,3791,3596 | 540,3861,3712 | 541,566,530 | 542,3262,3229 | 543,2811,2778 | 544,1045,1012

BATCH_RAW_INFO | 506,2644,1736 | 524,570,27 | 525,546,44 | 528,768,360 | 529,2085,1677 | 530,1199,791 | 532,2542,2172 | 533,460,92 | 534,1122,790 | 535,2069,1784 | 536,394,111 | 539,3792,3596 | 540,3862,3712 | 541,567,530 | 542,3263,3229 | 543,2812,2778 | 544,1046,1012

BATCH_RAW_INFO | 506,2645,1736 | 524,571,27 | 525,547,44 | 528,769,360 | 529,2086,1677 | 530,1200,791 | 532,2543,2172 | 533,461,92 | 534,1123,790 | 535,2070,1784 | 536,395,111 | 539,3793,3596 | 540,3863,3712 | 541,568,530 | 542,3264,3229 | 543,2813,2778 | 544,1047,1012

BATCH_RAW_INFO | 506,2646,1736 | 524,572,27 | 525,548,44 | 528,770,360 | 529,2087,1677 | 530,1201,791 | 532,2544,2172 | 533,462,92 | 534,1124,790 | 535,2071,1784 | 536,396,111 | 539,3794,3596 | 540,3864,3712 | 541,569,530 | 542,3265,3229 | 543,2814,2778 | 544,1048,1012

BATCH_RAW_INFO | 506,2647,1736 | 524,573,27 | 528,771,360 | 529,2088,1677 | 530,1202,791 | 532,2545,2172 | 533,463,92 | 534,1125,790 | 535,2072,1784 | 536,397,111 | 539,3795,3596 | 540,3865,3712 | 541,570,530 | 542,3266,3229 | 543,2815,2778 | 544,1049,1012

BATCH_RAW_INFO | 506,2648,1736 | 524,574,27 | 528,772,360 | 529,2089,1677 | 530,1203,791 | 532,2546,2172 | 533,464,92 | 534,1126,790 | 535,2073,1784 | 536,398,111 | 539,3796,3596 | 540,3866,3712 | 541,571,530 | 542,3267,3229 | 543,2816,2778 | 544,1050,1012

BATCH_RAW_INFO | 545,3967,3966

BATCH_RAW_INFO | 506,2649,1736 | 524,575,27 | 528,773,360 | 529,2090,1677 | 530,1204,791 | 532,2547,2172 | 533,465,92 | 534,1127,790 | 535,2074,1784 | 536,399,111 | 539,3797,3596 | 540,3867,3712 | 541,572,530 | 542,3268,3229 | 543,2817,2778 | 544,1051,1012 | 545,3968,3966

BATCH_RAW_INFO | 506,2650,1736 | 524,576,27 | 528,774,360 | 529,2091,1677 | 530,1205,791 | 532,2548,2172 | 533,466,92 | 534,1128,790 | 535,2075,1784 | 536,400,111 | 539,3798,3596 | 540,3868,3712 | 541,573,530 | 542,3269,3229 | 544,1052,1012 | 545,3969,3966

BATCH_RAW_INFO | 506,2651,1736 | 524,577,27 | 528,775,360 | 529,2092,1677 | 530,1206,791 | 532,2549,2172 | 533,467,92 | 534,1129,790 | 535,2076,1784 | 536,401,111 | 539,3799,3596 | 540,3869,3712 | 541,574,530 | 542,3270,3229 | 544,1053,1012 | 545,3970,3966

BATCH_RAW_INFO | 506,2652,1736 | 524,578,27 | 528,776,360 | 529,2093,1677 | 530,1207,791 | 532,2550,2172 | 533,468,92 | 534,1130,790 | 535,2077,1784 | 536,402,111 | 539,3800,3596 | 540,3870,3712 | 541,575,530 | 542,3271,3229 | 544,1054,1012 | 545,3971,3966

BATCH_RAW_INFO | 506,2653,1736 | 524,579,27 | 528,777,360 | 529,2094,1677 | 530,1208,791 | 532,2551,2172 | 533,469,92 | 534,1131,790 | 535,2078,1784 | 536,403,111 | 539,3801,3596 | 540,3871,3712 | 541,576,530 | 542,3272,3229 | 544,1055,1012 | 545,3972,3966

BATCH_RAW_INFO | 506,2654,1736 | 524,580,27 | 528,778,360 | 529,2095,1677 | 530,1209,791 | 532,2552,2172 | 533,470,92 | 534,1132,790 | 535,2079,1784 | 536,404,111 | 539,3802,3596 | 540,3872,3712 | 541,577,530 | 542,3273,3229 | 544,1056,1012 | 545,3973,3966

BATCH_RAW_INFO | 506,2655,1736 | 524,581,27 | 528,779,360 | 529,2096,1677 | 530,1210,791 | 532,2553,2172 | 533,471,92 | 534,1133,790 | 535,2080,1784 | 536,405,111 | 539,3803,3596 | 540,3873,3712 | 541,578,530 | 542,3274,3229 | 544,1057,1012 | 545,3974,3966

BATCH_RAW_INFO | 506,2656,1736 | 524,582,27 | 528,780,360 | 529,2097,1677 | 530,1211,791 | 532,2554,2172 | 533,472,92 | 534,1134,790 | 535,2081,1784 | 536,406,111 | 539,3804,3596 | 540,3874,3712 | 541,579,530 | 542,3275,3229 | 544,1058,1012 | 545,3975,3966

BATCH_RAW_INFO | 506,2657,1736 | 524,583,27 | 528,781,360 | 529,2098,1677 | 530,1212,791 | 532,2555,2172 | 533,473,92 | 534,1135,790 | 535,2082,1784 | 536,407,111 | 539,3805,3596 | 540,3875,3712 | 541,580,530 | 542,3276,3229 | 544,1059,1012 | 545,3976,3966

BATCH_RAW_INFO | 506,2658,1736 | 524,584,27 | 528,782,360 | 529,2099,1677 | 530,1213,791 | 532,2556,2172 | 533,474,92 | 534,1136,790 | 535,2083,1784 | 536,408,111 | 539,3806,3596 | 540,3876,3712 | 541,581,530 | 542,3277,3229 | 544,1060,1012 | 545,3977,3966

BATCH_RAW_INFO | 506,2659,1736 | 524,585,27 | 528,783,360 | 529,2100,1677 | 530,1214,791 | 532,2557,2172 | 533,475,92 | 534,1137,790 | 535,2084,1784 | 536,409,111 | 539,3807,3596 | 540,3877,3712 | 541,582,530 | 542,3278,3229 | 544,1061,1012 | 545,3978,3966

BATCH_RAW_INFO | 524,586,27 | 528,784,360 | 529,2101,1677 | 530,1215,791 | 532,2558,2172 | 533,476,92 | 534,1138,790 | 535,2085,1784 | 536,410,111 | 539,3808,3596 | 540,3878,3712 | 541,583,530 | 542,3279,3229 | 544,1062,1012 | 545,3979,3966

BATCH_RAW_INFO | 524,587,27 | 528,785,360 | 529,2102,1677 | 530,1216,791 | 532,2559,2172 | 533,477,92 | 534,1139,790 | 535,2086,1784 | 536,411,111 | 539,3809,3596 | 540,3879,3712 | 541,584,530 | 542,3280,3229 | 544,1063,1012 | 545,3980,3966

BATCH_RAW_INFO | 524,588,27 | 528,786,360 | 529,2103,1677 | 530,1217,791 | 532,2560,2172 | 533,478,92 | 534,1140,790 | 535,2087,1784 | 536,412,111 | 539,3810,3596 | 540,3880,3712 | 541,585,530 | 542,3281,3229 | 544,1064,1012 | 545,3981,3966

BATCH_RAW_INFO | 524,589,27 | 528,787,360 | 529,2104,1677 | 530,1218,791 | 532,2561,2172 | 533,479,92 | 534,1141,790 | 535,2088,1784 | 536,413,111 | 539,3811,3596 | 540,3881,3712 | 541,586,530 | 542,3282,3229 | 544,1065,1012 | 545,3982,3966

BATCH_RAW_INFO | 524,590,27 | 528,788,360 | 529,2105,1677 | 530,1219,791 | 532,2562,2172 | 533,480,92 | 534,1142,790 | 535,2089,1784 | 536,414,111 | 539,3812,3596 | 540,3882,3712 | 541,587,530 | 542,3283,3229 | 544,1066,1012 | 545,3983,3966

BATCH_RAW_INFO | 524,591,27 | 528,789,360 | 529,2106,1677 | 530,1220,791 | 532,2563,2172 | 533,481,92 | 534,1143,790 | 535,2090,1784 | 536,415,111 | 539,3813,3596 | 540,3883,3712 | 541,588,530 | 542,3284,3229 | 544,1067,1012 | 545,3984,3966

BATCH_RAW_INFO | 524,592,27 | 528,790,360 | 529,2107,1677 | 530,1221,791 | 532,2564,2172 | 533,482,92 | 534,1144,790 | 535,2091,1784 | 536,416,111 | 539,3814,3596 | 540,3884,3712 | 541,589,530 | 542,3285,3229 | 544,1068,1012 | 545,3985,3966

BATCH_RAW_INFO | 524,593,27 | 528,791,360 | 529,2108,1677 | 530,1222,791 | 532,2565,2172 | 533,483,92 | 534,1145,790 | 535,2092,1784 | 536,417,111 | 539,3815,3596 | 540,3885,3712 | 541,590,530 | 542,3286,3229 | 544,1069,1012 | 545,3986,3966

BATCH_RAW_INFO | 524,594,27 | 528,792,360 | 529,2109,1677 | 530,1223,791 | 532,2566,2172 | 533,484,92 | 534,1146,790 | 535,2093,1784 | 536,418,111 | 539,3816,3596 | 540,3886,3712 | 541,591,530 | 542,3287,3229 | 544,1070,1012 | 545,3987,3966

BATCH_RAW_INFO | 524,595,27 | 528,793,360 | 529,2110,1677 | 530,1224,791 | 532,2567,2172 | 533,485,92 | 534,1147,790 | 535,2094,1784 | 536,419,111 | 539,3817,3596 | 540,3887,3712 | 541,592,530 | 542,3288,3229 | 544,1071,1012 | 545,3988,3966

BATCH_RAW_INFO | 524,596,27 | 528,794,360 | 529,2111,1677 | 530,1225,791 | 532,2568,2172 | 533,486,92 | 534,1148,790 | 535,2095,1784 | 536,420,111 | 539,3818,3596 | 540,3888,3712 | 541,593,530 | 542,3289,3229 | 544,1072,1012 | 545,3989,3966

BATCH_RAW_INFO | 524,597,27 | 528,795,360 | 529,2112,1677 | 530,1226,791 | 532,2569,2172 | 533,487,92 | 534,1149,790 | 535,2096,1784 | 536,421,111 | 539,3819,3596 | 540,3889,3712 | 541,594,530 | 542,3290,3229 | 544,1073,1012 | 545,3990,3966

BATCH_RAW_INFO | 524,598,27 | 528,796,360 | 529,2113,1677 | 530,1227,791 | 532,2570,2172 | 533,488,92 | 534,1150,790 | 535,2097,1784 | 536,422,111 | 539,3820,3596 | 540,3890,3712 | 541,595,530 | 542,3291,3229 | 544,1074,1012 | 545,3991,3966

BATCH_RAW_INFO | 524,599,27 | 528,797,360 | 529,2114,1677 | 530,1228,791 | 532,2571,2172 | 533,489,92 | 534,1151,790 | 535,2098,1784 | 536,423,111 | 539,3821,3596 | 540,3891,3712 | 541,596,530 | 542,3292,3229 | 544,1075,1012 | 545,3992,3966

BATCH_RAW_INFO | 524,600,27 | 528,798,360 | 529,2115,1677 | 530,1229,791 | 532,2572,2172 | 533,490,92 | 534,1152,790 | 535,2099,1784 | 536,424,111 | 539,3822,3596 | 540,3892,3712 | 541,597,530 | 542,3293,3229 | 544,1076,1012 | 545,3993,3966

BATCH_RAW_INFO | 524,601,27 | 528,799,360 | 529,2116,1677 | 530,1230,791 | 532,2573,2172 | 533,491,92 | 534,1153,790 | 535,2100,1784 | 536,425,111 | 539,3823,3596 | 540,3893,3712 | 541,598,530 | 542,3294,3229 | 544,1077,1012 | 545,3994,3966

BATCH_RAW_INFO | 524,602,27 | 528,800,360 | 529,2117,1677 | 530,1231,791 | 532,2574,2172 | 533,492,92 | 534,1154,790 | 535,2101,1784 | 536,426,111 | 539,3824,3596 | 540,3894,3712 | 541,599,530 | 542,3295,3229 | 544,1078,1012 | 545,3995,3966

BATCH_RAW_INFO | 524,603,27 | 528,801,360 | 529,2118,1677 | 530,1232,791 | 532,2575,2172 | 533,493,92 | 534,1155,790 | 535,2102,1784 | 536,427,111 | 539,3825,3596 | 540,3895,3712 | 541,600,530 | 542,3296,3229 | 544,1079,1012 | 545,3996,3966

BATCH_RAW_INFO | 524,604,27 | 528,802,360 | 529,2119,1677 | 530,1233,791 | 532,2576,2172 | 533,494,92 | 534,1156,790 | 535,2103,1784 | 536,428,111 | 539,3826,3596 | 540,3896,3712 | 541,601,530 | 542,3297,3229 | 544,1080,1012 | 545,3997,3966

BATCH_RAW_INFO | 524,605,27 | 528,803,360 | 529,2120,1677 | 530,1234,791 | 532,2577,2172 | 533,495,92 | 534,1157,790 | 535,2104,1784 | 536,429,111 | 539,3827,3596 | 540,3897,3712 | 541,602,530 | 542,3298,3229 | 544,1081,1012 | 545,3998,3966

BATCH_RAW_INFO | 524,606,27 | 528,804,360 | 529,2121,1677 | 530,1235,791 | 532,2578,2172 | 533,496,92 | 534,1158,790 | 535,2105,1784 | 536,430,111 | 539,3828,3596 | 540,3898,3712 | 541,603,530 | 542,3299,3229 | 544,1082,1012 | 545,3999,3966

BATCH_RAW_INFO | 524,607,27 | 528,805,360 | 529,2122,1677 | 530,1236,791 | 532,2579,2172 | 533,497,92 | 534,1159,790 | 535,2106,1784 | 536,431,111 | 539,3829,3596 | 540,3899,3712 | 541,604,530 | 542,3300,3229 | 544,1083,1012 | 545,4000,3966

BATCH_RAW_INFO | 524,608,27 | 528,806,360 | 529,2123,1677 | 530,1237,791 | 532,2580,2172 | 533,498,92 | 534,1160,790 | 535,2107,1784 | 536,432,111 | 539,3830,3596 | 540,3900,3712 | 541,605,530 | 542,3301,3229 | 544,1084,1012 | 545,4001,3966

BATCH_RAW_INFO | 524,609,27 | 528,807,360 | 529,2124,1677 | 530,1238,791 | 532,2581,2172 | 533,499,92 | 534,1161,790 | 535,2108,1784 | 536,433,111 | 539,3831,3596 | 540,3901,3712 | 541,606,530 | 542,3302,3229 | 544,1085,1012 | 545,4002,3966

BATCH_RAW_INFO | 524,610,27 | 528,808,360 | 529,2125,1677 | 530,1239,791 | 532,2582,2172 | 533,500,92 | 534,1162,790 | 535,2109,1784 | 536,434,111 | 539,3832,3596 | 540,3902,3712 | 541,607,530 | 542,3303,3229 | 544,1086,1012 | 545,4003,3966

BATCH_RAW_INFO | 524,611,27 | 528,809,360 | 529,2126,1677 | 530,1240,791 | 532,2583,2172 | 533,501,92 | 534,1163,790 | 535,2110,1784 | 536,435,111 | 539,3833,3596 | 540,3903,3712 | 541,608,530 | 542,3304,3229 | 544,1087,1012 | 545,4004,3966

BATCH_RAW_INFO | 524,612,27 | 528,810,360 | 529,2127,1677 | 530,1241,791 | 532,2584,2172 | 533,502,92 | 534,1164,790 | 535,2111,1784 | 536,436,111 | 539,3834,3596 | 540,3904,3712 | 541,609,530 | 542,3305,3229 | 544,1088,1012 | 545,4005,3966

BATCH_RAW_INFO | 524,613,27 | 528,811,360 | 529,2128,1677 | 530,1242,791 | 532,2585,2172 | 533,503,92 | 534,1165,790 | 535,2112,1784 | 536,437,111 | 539,3835,3596 | 540,3905,3712 | 541,610,530 | 542,3306,3229 | 544,1089,1012 | 545,4006,3966

BATCH_RAW_INFO | 524,614,27 | 528,812,360 | 529,2129,1677 | 530,1243,791 | 532,2586,2172 | 533,504,92 | 534,1166,790 | 535,2113,1784 | 536,438,111 | 539,3836,3596 | 540,3906,3712 | 541,611,530 | 542,3307,3229 | 544,1090,1012 | 545,4007,3966

BATCH_RAW_INFO | 524,615,27 | 528,813,360 | 529,2130,1677 | 530,1244,791 | 532,2587,2172 | 533,505,92 | 534,1167,790 | 535,2114,1784 | 536,439,111 | 539,3837,3596 | 540,3907,3712 | 541,612,530 | 542,3308,3229 | 544,1091,1012 | 545,4008,3966

BATCH_RAW_INFO | 524,616,27 | 528,814,360 | 529,2131,1677 | 530,1245,791 | 532,2588,2172 | 533,506,92 | 534,1168,790 | 535,2115,1784 | 536,440,111 | 539,3838,3596 | 540,3908,3712 | 541,613,530 | 542,3309,3229 | 544,1092,1012 | 545,4009,3966

BATCH_RAW_INFO | 524,617,27 | 528,815,360 | 529,2132,1677 | 530,1246,791 | 532,2589,2172 | 533,507,92 | 534,1169,790 | 535,2116,1784 | 536,441,111 | 539,3839,3596 | 540,3909,3712 | 541,614,530 | 542,3310,3229 | 544,1093,1012 | 545,4010,3966

BATCH_RAW_INFO | 524,618,27 | 528,816,360 | 529,2133,1677 | 530,1247,791 | 532,2590,2172 | 533,508,92 | 534,1170,790 | 535,2117,1784 | 536,442,111 | 539,3840,3596 | 540,3910,3712 | 541,615,530 | 542,3311,3229 | 544,1094,1012 | 545,4011,3966

BATCH_RAW_INFO | 524,619,27 | 528,817,360 | 529,2134,1677 | 530,1248,791 | 532,2591,2172 | 533,509,92 | 534,1171,790 | 535,2118,1784 | 536,443,111 | 539,3841,3596 | 540,3911,3712 | 541,616,530 | 542,3312,3229 | 544,1095,1012 | 545,4012,3966

BATCH_RAW_INFO | 524,620,27 | 528,818,360 | 529,2135,1677 | 530,1249,791 | 532,2592,2172 | 533,510,92 | 534,1172,790 | 535,2119,1784 | 536,444,111 | 539,3842,3596 | 540,3912,3712 | 541,617,530 | 542,3313,3229 | 544,1096,1012 | 545,4013,3966

BATCH_RAW_INFO | 524,621,27 | 528,819,360 | 529,2136,1677 | 530,1250,791 | 532,2593,2172 | 533,511,92 | 534,1173,790 | 535,2120,1784 | 536,445,111 | 539,3843,3596 | 540,3913,3712 | 541,618,530 | 542,3314,3229 | 544,1097,1012 | 545,4014,3966

BATCH_RAW_INFO | 524,622,27 | 528,820,360 | 529,2137,1677 | 530,1251,791 | 532,2594,2172 | 533,512,92 | 534,1174,790 | 535,2121,1784 | 536,446,111 | 539,3844,3596 | 540,3914,3712 | 541,619,530 | 542,3315,3229 | 544,1098,1012 | 545,4015,3966

BATCH_RAW_INFO | 524,623,27 | 528,821,360 | 529,2138,1677 | 530,1252,791 | 532,2595,2172 | 533,513,92 | 534,1175,790 | 535,2122,1784 | 536,447,111 | 539,3845,3596 | 540,3915,3712 | 541,620,530 | 542,3316,3229 | 544,1099,1012 | 545,4016,3966

BATCH_RAW_INFO | 524,624,27 | 528,822,360 | 529,2139,1677 | 530,1253,791 | 532,2596,2172 | 533,514,92 | 534,1176,790 | 535,2123,1784 | 536,448,111 | 539,3846,3596 | 540,3916,3712 | 541,621,530 | 542,3317,3229 | 544,1100,1012 | 545,4017,3966

BATCH_RAW_INFO | 524,625,27 | 528,823,360 | 529,2140,1677 | 530,1254,791 | 532,2597,2172 | 533,515,92 | 534,1177,790 | 535,2124,1784 | 536,449,111 | 539,3847,3596 | 540,3917,3712 | 541,622,530 | 542,3318,3229 | 544,1101,1012 | 545,4018,3966

BATCH_RAW_INFO | 524,626,27 | 528,824,360 | 529,2141,1677 | 530,1255,791 | 532,2598,2172 | 533,516,92 | 534,1178,790 | 535,2125,1784 | 536,450,111 | 539,3848,3596 | 540,3918,3712 | 541,623,530 | 542,3319,3229 | 544,1102,1012 | 545,4019,3966

BATCH_RAW_INFO | 524,627,27 | 528,825,360 | 529,2142,1677 | 530,1256,791 | 532,2599,2172 | 533,517,92 | 534,1179,790 | 535,2126,1784 | 536,451,111 | 539,3849,3596 | 540,3919,3712 | 541,624,530 | 542,3320,3229 | 544,1103,1012 | 545,4020,3966

BATCH_RAW_INFO | 524,628,27 | 528,826,360 | 529,2143,1677 | 530,1257,791 | 532,2600,2172 | 533,518,92 | 534,1180,790 | 535,2127,1784 | 536,452,111 | 539,3850,3596 | 540,3920,3712 | 541,625,530 | 542,3321,3229 | 544,1104,1012 | 545,4021,3966

BATCH_RAW_INFO | 524,629,27 | 528,827,360 | 529,2144,1677 | 530,1258,791 | 532,2601,2172 | 533,519,92 | 534,1181,790 | 535,2128,1784 | 536,453,111 | 539,3851,3596 | 540,3921,3712 | 541,626,530 | 542,3322,3229 | 544,1105,1012 | 545,4022,3966

BATCH_RAW_INFO | 524,630,27 | 528,828,360 | 529,2145,1677 | 530,1259,791 | 532,2602,2172 | 533,520,92 | 534,1182,790 | 535,2129,1784 | 536,454,111 | 539,3852,3596 | 540,3922,3712 | 541,627,530 | 542,3323,3229 | 544,1106,1012 | 545,4023,3966

BATCH_RAW_INFO | 524,631,27 | 528,829,360 | 529,2146,1677 | 530,1260,791 | 532,2603,2172 | 533,521,92 | 534,1183,790 | 535,2130,1784 | 536,455,111 | 539,3853,3596 | 540,3923,3712 | 541,628,530 | 542,3324,3229 | 544,1107,1012 | 545,4024,3966

BATCH_RAW_INFO | 524,632,27 | 528,830,360 | 529,2147,1677 | 530,1261,791 | 532,2604,2172 | 533,522,92 | 534,1184,790 | 535,2131,1784 | 536,456,111 | 539,3854,3596 | 540,3924,3712 | 541,629,530 | 542,3325,3229 | 544,1108,1012 | 545,4025,3966

BATCH_RAW_INFO | 524,633,27 | 528,831,360 | 529,2148,1677 | 530,1262,791 | 532,2605,2172 | 533,523,92 | 534,1185,790 | 535,2132,1784 | 536,457,111 | 539,3855,3596 | 540,3925,3712 | 541,630,530 | 542,3326,3229 | 544,1109,1012 | 545,4026,3966

BATCH_RAW_INFO | 524,634,27 | 528,832,360 | 529,2149,1677 | 530,1263,791 | 532,2606,2172 | 533,524,92 | 534,1186,790 | 535,2133,1784 | 536,458,111 | 539,3856,3596 | 540,3926,3712 | 541,631,530 | 542,3327,3229 | 544,1110,1012 | 545,4027,3966

BATCH_RAW_INFO | 524,635,27 | 528,833,360 | 529,2150,1677 | 530,1264,791 | 532,2607,2172 | 534,1187,790 | 535,2134,1784 | 536,459,111 | 539,3857,3596 | 540,3927,3712 | 541,632,530 | 542,3328,3229 | 544,1111,1012 | 545,4028,3966

BATCH_RAW_INFO | 524,636,27 | 528,834,360 | 529,2151,1677 | 530,1265,791 | 532,2608,2172 | 534,1188,790 | 535,2135,1784 | 536,460,111 | 539,3858,3596 | 540,3928,3712 | 541,633,530 | 542,3329,3229 | 544,1112,1012 | 545,4029,3966

BATCH_RAW_INFO | 524,637,27 | 528,835,360 | 529,2152,1677 | 530,1266,791 | 532,2609,2172 | 534,1189,790 | 535,2136,1784 | 536,461,111 | 539,3859,3596 | 540,3929,3712 | 541,634,530 | 542,3330,3229 | 544,1113,1012 | 545,4030,3966

BATCH_RAW_INFO | 524,638,27 | 528,836,360 | 529,2153,1677 | 530,1267,791 | 532,2610,2172 | 534,1190,790 | 535,2137,1784 | 536,462,111 | 539,3860,3596 | 540,3930,3712 | 541,635,530 | 542,3331,3229 | 544,1114,1012 | 545,4031,3966

BATCH_RAW_INFO | 524,639,27 | 528,837,360 | 529,2154,1677 | 530,1268,791 | 532,2611,2172 | 534,1191,790 | 535,2138,1784 | 536,463,111 | 539,3861,3596 | 540,3931,3712 | 541,636,530 | 542,3332,3229 | 544,1115,1012 | 545,4032,3966

BATCH_RAW_INFO | 524,640,27 | 528,838,360 | 529,2155,1677 | 530,1269,791 | 532,2612,2172 | 534,1192,790 | 535,2139,1784 | 536,464,111 | 539,3862,3596 | 540,3932,3712 | 541,637,530 | 542,3333,3229 | 544,1116,1012 | 545,4033,3966

BATCH_RAW_INFO | 524,641,27 | 528,839,360 | 529,2156,1677 | 530,1270,791 | 532,2613,2172 | 534,1193,790 | 535,2140,1784 | 536,465,111 | 539,3863,3596 | 540,3933,3712 | 541,638,530 | 542,3334,3229 | 544,1117,1012 | 545,4034,3966

BATCH_RAW_INFO | 524,642,27 | 528,840,360 | 529,2157,1677 | 530,1271,791 | 532,2614,2172 | 534,1194,790 | 535,2141,1784 | 536,466,111 | 539,3864,3596 | 540,3934,3712 | 541,639,530 | 542,3335,3229 | 544,1118,1012 | 545,4035,3966

BATCH_RAW_INFO | 524,643,27 | 528,841,360 | 529,2158,1677 | 530,1272,791 | 532,2615,2172 | 534,1195,790 | 535,2142,1784 | 536,467,111 | 539,3865,3596 | 540,3935,3712 | 541,640,530 | 542,3336,3229 | 544,1119,1012 | 545,4036,3966

BATCH_RAW_INFO | 524,644,27 | 528,842,360 | 529,2159,1677 | 530,1273,791 | 532,2616,2172 | 534,1196,790 | 535,2143,1784 | 536,468,111 | 539,3866,3596 | 540,3936,3712 | 541,641,530 | 542,3337,3229 | 544,1120,1012 | 545,4037,3966

BATCH_RAW_INFO | 524,645,27 | 528,843,360 | 529,2160,1677 | 530,1274,791 | 532,2617,2172 | 534,1197,790 | 535,2144,1784 | 536,469,111 | 539,3867,3596 | 540,3937,3712 | 541,642,530 | 542,3338,3229 | 544,1121,1012 | 545,4038,3966

BATCH_RAW_INFO | 524,646,27 | 528,844,360 | 529,2161,1677 | 530,1275,791 | 532,2618,2172 | 534,1198,790 | 535,2145,1784 | 536,470,111 | 539,3868,3596 | 540,3938,3712 | 541,643,530 | 542,3339,3229 | 544,1122,1012 | 545,4039,3966

BATCH_RAW_INFO | 524,647,27 | 528,845,360 | 529,2162,1677 | 530,1276,791 | 532,2619,2172 | 534,1199,790 | 535,2146,1784 | 536,471,111 | 539,3869,3596 | 540,3939,3712 | 541,644,530 | 542,3340,3229 | 544,1123,1012 | 545,4040,3966

BATCH_RAW_INFO | 524,648,27 | 528,846,360 | 529,2163,1677 | 530,1277,791 | 532,2620,2172 | 534,1200,790 | 535,2147,1784 | 536,472,111 | 539,3870,3596 | 540,3940,3712 | 541,645,530 | 542,3341,3229 | 544,1124,1012 | 545,4041,3966

BATCH_RAW_INFO | 524,649,27 | 528,847,360 | 529,2164,1677 | 530,1278,791 | 532,2621,2172 | 534,1201,790 | 535,2148,1784 | 536,473,111 | 539,3871,3596 | 540,3941,3712 | 541,646,530 | 542,3342,3229 | 544,1125,1012 | 545,4042,3966

BATCH_RAW_INFO | 524,650,27 | 528,848,360 | 529,2165,1677 | 530,1279,791 | 532,2622,2172 | 534,1202,790 | 535,2149,1784 | 536,474,111 | 539,3872,3596 | 540,3942,3712 | 541,647,530 | 542,3343,3229 | 544,1126,1012 | 545,4043,3966

BATCH_RAW_INFO | 524,651,27 | 528,849,360 | 529,2166,1677 | 530,1280,791 | 532,2623,2172 | 534,1203,790 | 535,2150,1784 | 536,475,111 | 539,3873,3596 | 540,3943,3712 | 541,648,530 | 542,3344,3229 | 544,1127,1012 | 545,4044,3966

BATCH_RAW_INFO | 524,652,27 | 528,850,360 | 529,2167,1677 | 530,1281,791 | 532,2624,2172 | 534,1204,790 | 535,2151,1784 | 536,476,111 | 539,3874,3596 | 540,3944,3712 | 541,649,530 | 542,3345,3229 | 544,1128,1012 | 545,4045,3966

BATCH_RAW_INFO | 524,653,27 | 528,851,360 | 529,2168,1677 | 530,1282,791 | 532,2625,2172 | 534,1205,790 | 535,2152,1784 | 536,477,111 | 539,3875,3596 | 540,3945,3712 | 541,650,530 | 542,3346,3229 | 544,1129,1012 | 545,4046,3966

BATCH_RAW_INFO | 524,654,27 | 528,852,360 | 529,2169,1677 | 530,1283,791 | 532,2626,2172 | 534,1206,790 | 535,2153,1784 | 536,478,111 | 539,3876,3596 | 540,3946,3712 | 541,651,530 | 542,3347,3229 | 544,1130,1012 | 545,4047,3966

BATCH_RAW_INFO | 524,655,27 | 528,853,360 | 529,2170,1677 | 530,1284,791 | 532,2627,2172 | 534,1207,790 | 535,2154,1784 | 536,479,111 | 539,3877,3596 | 540,3947,3712 | 541,652,530 | 542,3348,3229 | 544,1131,1012 | 545,4048,3966

BATCH_RAW_INFO | 524,656,27 | 528,854,360 | 529,2171,1677 | 530,1285,791 | 532,2628,2172 | 534,1208,790 | 535,2155,1784 | 536,480,111 | 539,3878,3596 | 540,3948,3712 | 541,653,530 | 542,3349,3229 | 544,1132,1012 | 545,4049,3966

BATCH_RAW_INFO | 524,657,27 | 528,855,360 | 529,2172,1677 | 530,1286,791 | 532,2629,2172 | 534,1209,790 | 535,2156,1784 | 536,481,111 | 539,3879,3596 | 540,3949,3712 | 541,654,530 | 542,3350,3229 | 544,1133,1012 | 545,4050,3966

BATCH_RAW_INFO | 524,658,27 | 528,856,360 | 529,2173,1677 | 530,1287,791 | 532,2630,2172 | 534,1210,790 | 535,2157,1784 | 536,482,111 | 539,3880,3596 | 540,3950,3712 | 541,655,530 | 542,3351,3229 | 544,1134,1012 | 545,4051,3966

BATCH_RAW_INFO | 524,659,27 | 528,857,360 | 529,2174,1677 | 530,1288,791 | 532,2631,2172 | 534,1211,790 | 535,2158,1784 | 536,483,111 | 539,3881,3596 | 540,3951,3712 | 541,656,530 | 542,3352,3229 | 544,1135,1012 | 545,4052,3966

BATCH_RAW_INFO | 524,660,27 | 528,858,360 | 529,2175,1677 | 530,1289,791 | 532,2632,2172 | 534,1212,790 | 535,2159,1784 | 536,484,111 | 539,3882,3596 | 540,3952,3712 | 541,657,530 | 542,3353,3229 | 544,1136,1012 | 545,4053,3966

BATCH_RAW_INFO | 524,661,27 | 528,859,360 | 529,2176,1677 | 530,1290,791 | 532,2633,2172 | 534,1213,790 | 535,2160,1784 | 536,485,111 | 539,3883,3596 | 540,3953,3712 | 541,658,530 | 542,3354,3229 | 544,1137,1012 | 545,4054,3966

BATCH_RAW_INFO | 524,662,27 | 528,860,360 | 529,2177,1677 | 530,1291,791 | 532,2634,2172 | 534,1214,790 | 535,2161,1784 | 536,486,111 | 539,3884,3596 | 540,3954,3712 | 541,659,530 | 542,3355,3229 | 544,1138,1012 | 545,4055,3966

BATCH_RAW_INFO | 524,663,27 | 528,861,360 | 529,2178,1677 | 530,1292,791 | 532,2635,2172 | 534,1215,790 | 535,2162,1784 | 536,487,111 | 539,3885,3596 | 540,3955,3712 | 541,660,530 | 542,3356,3229 | 544,1139,1012 | 545,4056,3966

BATCH_RAW_INFO | 524,664,27 | 528,862,360 | 529,2179,1677 | 530,1293,791 | 532,2636,2172 | 534,1216,790 | 535,2163,1784 | 536,488,111 | 539,3886,3596 | 540,3956,3712 | 541,661,530 | 542,3357,3229 | 544,1140,1012 | 545,4057,3966

BATCH_RAW_INFO | 524,665,27 | 528,863,360 | 529,2180,1677 | 530,1294,791 | 532,2637,2172 | 534,1217,790 | 535,2164,1784 | 536,489,111 | 539,3887,3596 | 540,3957,3712 | 541,662,530 | 542,3358,3229 | 544,1141,1012 | 545,4058,3966

BATCH_RAW_INFO | 524,666,27 | 528,864,360 | 529,2181,1677 | 530,1295,791 | 532,2638,2172 | 534,1218,790 | 535,2165,1784 | 536,490,111 | 539,3888,3596 | 540,3958,3712 | 541,663,530 | 542,3359,3229 | 544,1142,1012 | 545,4059,3966

BATCH_RAW_INFO | 524,667,27 | 528,865,360 | 529,2182,1677 | 530,1296,791 | 532,2639,2172 | 534,1219,790 | 535,2166,1784 | 536,491,111 | 539,3889,3596 | 540,3959,3712 | 541,664,530 | 542,3360,3229 | 544,1143,1012 | 545,4060,3966

BATCH_RAW_INFO | 524,668,27 | 528,866,360 | 529,2183,1677 | 530,1297,791 | 534,1220,790 | 535,2167,1784 | 536,492,111 | 539,3890,3596 | 540,3960,3712 | 541,665,530 | 542,3361,3229 | 544,1144,1012 | 545,4061,3966

BATCH_RAW_INFO | 524,669,27 | 528,867,360 | 529,2184,1677 | 530,1298,791 | 534,1221,790 | 535,2168,1784 | 536,493,111 | 539,3891,3596 | 540,3961,3712 | 541,666,530 | 542,3362,3229 | 544,1145,1012 | 545,4062,3966

BATCH_RAW_INFO | 524,670,27 | 528,868,360 | 529,2185,1677 | 530,1299,791 | 534,1222,790 | 535,2169,1784 | 536,494,111 | 539,3892,3596 | 540,3962,3712 | 541,667,530 | 542,3363,3229 | 544,1146,1012 | 545,4063,3966

BATCH_RAW_INFO | 524,671,27 | 528,869,360 | 529,2186,1677 | 530,1300,791 | 534,1223,790 | 535,2170,1784 | 536,495,111 | 539,3893,3596 | 540,3963,3712 | 541,668,530 | 542,3364,3229 | 544,1147,1012 | 545,4064,3966

BATCH_RAW_INFO | 524,672,27 | 528,870,360 | 529,2187,1677 | 530,1301,791 | 534,1224,790 | 535,2171,1784 | 536,496,111 | 539,3894,3596 | 540,3964,3712 | 541,669,530 | 542,3365,3229 | 544,1148,1012 | 545,4065,3966

BATCH_RAW_INFO | 524,673,27 | 528,871,360 | 530,1302,791 | 534,1225,790 | 535,2172,1784 | 536,497,111 | 539,3895,3596 | 540,3965,3712 | 541,670,530 | 542,3366,3229 | 544,1149,1012 | 545,4066,3966

BATCH_RAW_INFO | 524,674,27 | 528,872,360 | 530,1303,791 | 534,1226,790 | 535,2173,1784 | 536,498,111 | 539,3896,3596 | 540,3966,3712 | 541,671,530 | 542,3367,3229 | 544,1150,1012 | 545,4067,3966

BATCH_RAW_INFO | 524,675,27 | 528,873,360 | 530,1304,791 | 534,1227,790 | 535,2174,1784 | 536,499,111 | 539,3897,3596 | 540,3967,3712 | 541,672,530 | 542,3368,3229 | 544,1151,1012 | 545,4068,3966

BATCH_RAW_INFO | 524,676,27 | 528,874,360 | 530,1305,791 | 534,1228,790 | 535,2175,1784 | 536,500,111 | 539,3898,3596 | 540,3968,3712 | 541,673,530 | 542,3369,3229 | 544,1152,1012 | 545,4069,3966

BATCH_RAW_INFO | 524,677,27 | 528,875,360 | 530,1306,791 | 534,1229,790 | 535,2176,1784 | 536,501,111 | 539,3899,3596 | 540,3969,3712 | 541,674,530 | 542,3370,3229 | 544,1153,1012 | 545,4070,3966

BATCH_RAW_INFO | 524,678,27 | 528,876,360 | 530,1307,791 | 534,1230,790 | 535,2177,1784 | 536,502,111 | 539,3900,3596 | 540,3970,3712 | 541,675,530 | 542,3371,3229 | 544,1154,1012 | 545,4071,3966

BATCH_RAW_INFO | 524,679,27 | 528,877,360 | 530,1308,791 | 534,1231,790 | 535,2178,1784 | 536,503,111 | 539,3901,3596 | 540,3971,3712 | 541,676,530 | 542,3372,3229 | 544,1155,1012 | 545,4072,3966

BATCH_RAW_INFO | 524,680,27 | 528,878,360 | 530,1309,791 | 534,1232,790 | 535,2179,1784 | 536,504,111 | 539,3902,3596 | 540,3972,3712 | 541,677,530 | 542,3373,3229 | 544,1156,1012 | 545,4073,3966

BATCH_RAW_INFO | 546,2171,2170

BATCH_RAW_INFO | 524,681,27 | 528,879,360 | 530,1310,791 | 534,1233,790 | 535,2180,1784 | 536,505,111 | 539,3903,3596 | 540,3973,3712 | 541,678,530 | 542,3374,3229 | 544,1157,1012 | 545,4074,3966 | 546,2172,2170

BATCH_RAW_INFO | 524,682,27 | 528,880,360 | 530,1311,791 | 534,1234,790 | 535,2181,1784 | 536,506,111 | 539,3904,3596 | 540,3974,3712 | 541,679,530 | 542,3375,3229 | 544,1158,1012 | 545,4075,3966 | 546,2173,2170

BATCH_RAW_INFO | 524,683,27 | 528,881,360 | 530,1312,791 | 534,1235,790 | 535,2182,1784 | 536,507,111 | 539,3905,3596 | 540,3975,3712 | 541,680,530 | 542,3376,3229 | 544,1159,1012 | 545,4076,3966 | 546,2174,2170

BATCH_RAW_INFO | 524,684,27 | 528,882,360 | 530,1313,791 | 534,1236,790 | 535,2183,1784 | 536,508,111 | 539,3906,3596 | 540,3976,3712 | 541,681,530 | 542,3377,3229 | 544,1160,1012 | 545,4077,3966 | 546,2175,2170

BATCH_RAW_INFO | 524,685,27 | 528,883,360 | 530,1314,791 | 534,1237,790 | 535,2184,1784 | 536,509,111 | 539,3907,3596 | 540,3977,3712 | 541,682,530 | 542,3378,3229 | 544,1161,1012 | 545,4078,3966 | 546,2176,2170

BATCH_RAW_INFO | 524,686,27 | 528,884,360 | 530,1315,791 | 534,1238,790 | 535,2185,1784 | 536,510,111 | 539,3908,3596 | 540,3978,3712 | 541,683,530 | 542,3379,3229 | 544,1162,1012 | 545,4079,3966 | 546,2177,2170

BATCH_RAW_INFO | 524,687,27 | 528,885,360 | 530,1316,791 | 534,1239,790 | 535,2186,1784 | 536,511,111 | 539,3909,3596 | 540,3979,3712 | 541,684,530 | 542,3380,3229 | 544,1163,1012 | 545,4080,3966 | 546,2178,2170

BATCH_RAW_INFO | 524,688,27 | 528,886,360 | 530,1317,791 | 534,1240,790 | 535,2187,1784 | 536,512,111 | 539,3910,3596 | 540,3980,3712 | 541,685,530 | 542,3381,3229 | 544,1164,1012 | 545,4081,3966 | 546,2179,2170

BATCH_RAW_INFO | 524,689,27 | 528,887,360 | 530,1318,791 | 534,1241,790 | 536,513,111 | 539,3911,3596 | 540,3981,3712 | 541,686,530 | 542,3382,3229 | 544,1165,1012 | 545,4082,3966 | 546,2180,2170

BATCH_RAW_INFO | 524,690,27 | 528,888,360 | 530,1319,791 | 534,1242,790 | 536,514,111 | 539,3912,3596 | 540,3982,3712 | 541,687,530 | 542,3383,3229 | 544,1166,1012 | 545,4083,3966 | 546,2181,2170

BATCH_RAW_INFO | 524,691,27 | 528,889,360 | 530,1320,791 | 534,1243,790 | 536,515,111 | 539,3913,3596 | 540,3983,3712 | 541,688,530 | 542,3384,3229 | 544,1167,1012 | 545,4084,3966 | 546,2182,2170

BATCH_RAW_INFO | 524,692,27 | 528,890,360 | 530,1321,791 | 534,1244,790 | 536,516,111 | 539,3914,3596 | 540,3984,3712 | 541,689,530 | 542,3385,3229 | 544,1168,1012 | 545,4085,3966 | 546,2183,2170

BATCH_RAW_INFO | 524,693,27 | 528,891,360 | 530,1322,791 | 534,1245,790 | 536,517,111 | 539,3915,3596 | 540,3985,3712 | 541,690,530 | 542,3386,3229 | 544,1169,1012 | 545,4086,3966 | 546,2184,2170

BATCH_RAW_INFO | 547,3469,3468

BATCH_RAW_INFO | 524,694,27 | 528,892,360 | 530,1323,791 | 534,1246,790 | 536,518,111 | 539,3916,3596 | 540,3986,3712 | 541,691,530 | 542,3387,3229 | 544,1170,1012 | 545,4087,3966 | 546,2185,2170 | 547,3470,3468

BATCH_RAW_INFO | 524,695,27 | 528,893,360 | 530,1324,791 | 534,1247,790 | 536,519,111 | 539,3917,3596 | 540,3987,3712 | 541,692,530 | 542,3388,3229 | 544,1171,1012 | 545,4088,3966 | 546,2186,2170 | 547,3471,3468

BATCH_RAW_INFO | 524,696,27 | 528,894,360 | 530,1325,791 | 534,1248,790 | 536,520,111 | 539,3918,3596 | 540,3988,3712 | 541,693,530 | 542,3389,3229 | 544,1172,1012 | 545,4089,3966 | 546,2187,2170 | 547,3472,3468

BATCH_RAW_INFO | 524,697,27 | 528,895,360 | 530,1326,791 | 534,1249,790 | 536,521,111 | 539,3919,3596 | 540,3989,3712 | 541,694,530 | 542,3390,3229 | 544,1173,1012 | 545,4090,3966 | 546,2188,2170 | 547,3473,3468

BATCH_RAW_INFO | 524,698,27 | 528,896,360 | 530,1327,791 | 534,1250,790 | 536,522,111 | 539,3920,3596 | 540,3990,3712 | 541,695,530 | 542,3391,3229 | 544,1174,1012 | 545,4091,3966 | 546,2189,2170 | 547,3474,3468

BATCH_RAW_INFO | 524,699,27 | 528,897,360 | 530,1328,791 | 534,1251,790 | 536,523,111 | 539,3921,3596 | 540,3991,3712 | 541,696,530 | 542,3392,3229 | 544,1175,1012 | 545,4092,3966 | 546,2190,2170 | 547,3475,3468

BATCH_RAW_INFO | 524,700,27 | 528,898,360 | 530,1329,791 | 534,1252,790 | 536,524,111 | 539,3922,3596 | 540,3992,3712 | 541,697,530 | 542,3393,3229 | 544,1176,1012 | 545,4093,3966 | 546,2191,2170 | 547,3476,3468

BATCH_RAW_INFO | 524,701,27 | 528,899,360 | 530,1330,791 | 534,1253,790 | 536,525,111 | 539,3923,3596 | 540,3993,3712 | 541,698,530 | 542,3394,3229 | 544,1177,1012 | 545,4094,3966 | 546,2192,2170 | 547,3477,3468

BATCH_RAW_INFO | 524,702,27 | 528,900,360 | 530,1331,791 | 534,1254,790 | 536,526,111 | 539,3924,3596 | 540,3994,3712 | 541,699,530 | 542,3395,3229 | 544,1178,1012 | 545,4095,3966 | 546,2193,2170 | 547,3478,3468

BATCH_RAW_INFO | 524,703,27 | 528,901,360 | 530,1332,791 | 534,1255,790 | 536,527,111 | 539,3925,3596 | 540,3995,3712 | 541,700,530 | 542,3396,3229 | 544,1179,1012 | 546,2194,2170 | 547,3479,3468

BATCH_RAW_INFO | 524,704,27 | 528,902,360 | 530,1333,791 | 534,1256,790 | 536,528,111 | 539,3926,3596 | 540,3996,3712 | 541,701,530 | 542,3397,3229 | 544,1180,1012 | 546,2195,2170 | 547,3480,3468

BATCH_RAW_INFO | 524,705,27 | 528,903,360 | 530,1334,791 | 534,1257,790 | 536,529,111 | 539,3927,3596 | 540,3997,3712 | 541,702,530 | 542,3398,3229 | 544,1181,1012 | 546,2196,2170 | 547,3481,3468

BATCH_RAW_INFO | 524,706,27 | 528,904,360 | 530,1335,791 | 534,1258,790 | 536,530,111 | 539,3928,3596 | 540,3998,3712 | 542,3399,3229 | 544,1182,1012 | 546,2197,2170 | 547,3482,3468

BATCH_RAW_INFO | 524,707,27 | 528,905,360 | 530,1336,791 | 534,1259,790 | 536,531,111 | 539,3929,3596 | 540,3999,3712 | 542,3400,3229 | 544,1183,1012 | 546,2198,2170 | 547,3483,3468

BATCH_RAW_INFO | 524,708,27 | 528,906,360 | 530,1337,791 | 534,1260,790 | 539,3930,3596 | 540,4000,3712 | 542,3401,3229 | 544,1184,1012 | 546,2199,2170 | 547,3484,3468

BATCH_RAW_INFO | 524,709,27 | 528,907,360 | 530,1338,791 | 534,1261,790 | 539,3931,3596 | 540,4001,3712 | 542,3402,3229 | 544,1185,1012 | 546,2200,2170 | 547,3485,3468

BATCH_RAW_INFO | 524,710,27 | 528,908,360 | 530,1339,791 | 534,1262,790 | 539,3932,3596 | 540,4002,3712 | 542,3403,3229 | 546,2201,2170 | 547,3486,3468

BATCH_RAW_INFO | 524,711,27 | 528,909,360 | 530,1340,791 | 534,1263,790 | 539,3933,3596 | 540,4003,3712 | 542,3404,3229 | 546,2202,2170 | 547,3487,3468

BATCH_RAW_INFO | 524,712,27 | 528,910,360 | 530,1341,791 | 534,1264,790 | 539,3934,3596 | 540,4004,3712 | 542,3405,3229 | 546,2203,2170 | 547,3488,3468

BATCH_RAW_INFO | 524,713,27 | 528,911,360 | 530,1342,791 | 534,1265,790 | 539,3935,3596 | 540,4005,3712 | 542,3406,3229 | 546,2204,2170 | 547,3489,3468

BATCH_RAW_INFO | 524,714,27 | 528,912,360 | 530,1343,791 | 534,1266,790 | 539,3936,3596 | 540,4006,3712 | 542,3407,3229 | 546,2205,2170 | 547,3490,3468

BATCH_RAW_INFO | 524,715,27 | 528,913,360 | 530,1344,791 | 534,1267,790 | 539,3937,3596 | 540,4007,3712 | 542,3408,3229 | 546,2206,2170 | 547,3491,3468

BATCH_RAW_INFO | 524,716,27 | 528,914,360 | 530,1345,791 | 534,1268,790 | 539,3938,3596 | 540,4008,3712 | 542,3409,3229 | 546,2207,2170 | 547,3492,3468

BATCH_RAW_INFO | 524,717,27 | 528,915,360 | 530,1346,791 | 534,1269,790 | 539,3939,3596 | 540,4009,3712 | 542,3410,3229 | 546,2208,2170 | 547,3493,3468

BATCH_RAW_INFO | 524,718,27 | 528,916,360 | 530,1347,791 | 534,1270,790 | 539,3940,3596 | 540,4010,3712 | 542,3411,3229 | 546,2209,2170 | 547,3494,3468

BATCH_RAW_INFO | 524,719,27 | 528,917,360 | 530,1348,791 | 534,1271,790 | 539,3941,3596 | 540,4011,3712 | 542,3412,3229 | 546,2210,2170 | 547,3495,3468

BATCH_RAW_INFO | 524,720,27 | 528,918,360 | 530,1349,791 | 534,1272,790 | 539,3942,3596 | 540,4012,3712 | 542,3413,3229 | 546,2211,2170 | 547,3496,3468

BATCH_RAW_INFO | 524,721,27 | 528,919,360 | 530,1350,791 | 534,1273,790 | 539,3943,3596 | 540,4013,3712 | 542,3414,3229 | 546,2212,2170 | 547,3497,3468

BATCH_RAW_INFO | 524,722,27 | 528,920,360 | 530,1351,791 | 534,1274,790 | 539,3944,3596 | 540,4014,3712 | 542,3415,3229 | 546,2213,2170 | 547,3498,3468

BATCH_RAW_INFO | 524,723,27 | 528,921,360 | 530,1352,791 | 534,1275,790 | 539,3945,3596 | 540,4015,3712 | 542,3416,3229 | 546,2214,2170 | 547,3499,3468

BATCH_RAW_INFO | 524,724,27 | 528,922,360 | 530,1353,791 | 534,1276,790 | 539,3946,3596 | 540,4016,3712 | 542,3417,3229 | 546,2215,2170 | 547,3500,3468

BATCH_RAW_INFO | 524,725,27 | 528,923,360 | 530,1354,791 | 534,1277,790 | 539,3947,3596 | 540,4017,3712 | 542,3418,3229 | 546,2216,2170 | 547,3501,3468

BATCH_RAW_INFO | 524,726,27 | 528,924,360 | 530,1355,791 | 534,1278,790 | 539,3948,3596 | 540,4018,3712 | 542,3419,3229 | 546,2217,2170 | 547,3502,3468

BATCH_RAW_INFO | 524,727,27 | 528,925,360 | 530,1356,791 | 534,1279,790 | 539,3949,3596 | 540,4019,3712 | 542,3420,3229 | 546,2218,2170 | 547,3503,3468

BATCH_RAW_INFO | 524,728,27 | 528,926,360 | 530,1357,791 | 534,1280,790 | 539,3950,3596 | 540,4020,3712 | 542,3421,3229 | 546,2219,2170 | 547,3504,3468

BATCH_RAW_INFO | 524,729,27 | 528,927,360 | 530,1358,791 | 534,1281,790 | 539,3951,3596 | 540,4021,3712 | 542,3422,3229 | 546,2220,2170 | 547,3505,3468

BATCH_RAW_INFO | 524,730,27 | 528,928,360 | 530,1359,791 | 534,1282,790 | 539,3952,3596 | 540,4022,3712 | 542,3423,3229 | 546,2221,2170 | 547,3506,3468

BATCH_RAW_INFO | 524,731,27 | 528,929,360 | 530,1360,791 | 534,1283,790 | 539,3953,3596 | 540,4023,3712 | 542,3424,3229 | 546,2222,2170 | 547,3507,3468

BATCH_RAW_INFO | 524,732,27 | 528,930,360 | 530,1361,791 | 534,1284,790 | 539,3954,3596 | 540,4024,3712 | 542,3425,3229 | 546,2223,2170 | 547,3508,3468

BATCH_RAW_INFO | 524,733,27 | 528,931,360 | 530,1362,791 | 534,1285,790 | 539,3955,3596 | 540,4025,3712 | 542,3426,3229 | 546,2224,2170 | 547,3509,3468

BATCH_RAW_INFO | 524,734,27 | 528,932,360 | 530,1363,791 | 534,1286,790 | 539,3956,3596 | 540,4026,3712 | 542,3427,3229 | 546,2225,2170 | 547,3510,3468

BATCH_RAW_INFO | 524,735,27 | 528,933,360 | 530,1364,791 | 534,1287,790 | 539,3957,3596 | 540,4027,3712 | 542,3428,3229 | 546,2226,2170 | 547,3511,3468

BATCH_RAW_INFO | 548,23,22

BATCH_RAW_INFO | 524,736,27 | 528,934,360 | 530,1365,791 | 534,1288,790 | 539,3958,3596 | 540,4028,3712 | 542,3429,3229 | 546,2227,2170 | 547,3512,3468 | 548,24,22

BATCH_RAW_INFO | 524,737,27 | 528,935,360 | 530,1366,791 | 534,1289,790 | 539,3959,3596 | 540,4029,3712 | 542,3430,3229 | 546,2228,2170 | 547,3513,3468 | 548,25,22

BATCH_RAW_INFO | 524,738,27 | 528,936,360 | 530,1367,791 | 534,1290,790 | 539,3960,3596 | 540,4030,3712 | 542,3431,3229 | 546,2229,2170 | 547,3514,3468 | 548,26,22

BATCH_RAW_INFO | 549,1792,1791

BATCH_RAW_INFO | 524,739,27 | 528,937,360 | 530,1368,791 | 534,1291,790 | 539,3961,3596 | 540,4031,3712 | 542,3432,3229 | 546,2230,2170 | 547,3515,3468 | 548,27,22 | 549,1793,1791

BATCH_RAW_INFO | 524,740,27 | 528,938,360 | 530,1369,791 | 534,1292,790 | 539,3962,3596 | 540,4032,3712 | 542,3433,3229 | 546,2231,2170 | 547,3516,3468 | 548,28,22 | 549,1794,1791

BATCH_RAW_INFO | 524,741,27 | 528,939,360 | 530,1370,791 | 534,1293,790 | 539,3963,3596 | 540,4033,3712 | 542,3434,3229 | 546,2232,2170 | 547,3517,3468 | 548,29,22 | 549,1795,1791

BATCH_RAW_INFO | 524,742,27 | 528,940,360 | 530,1371,791 | 534,1294,790 | 539,3964,3596 | 540,4034,3712 | 542,3435,3229 | 546,2233,2170 | 547,3518,3468 | 548,30,22 | 549,1796,1791

BATCH_RAW_INFO | 524,743,27 | 528,941,360 | 530,1372,791 | 534,1295,790 | 539,3965,3596 | 540,4035,3712 | 542,3436,3229 | 546,2234,2170 | 547,3519,3468 | 548,31,22 | 549,1797,1791

BATCH_RAW_INFO | 524,744,27 | 528,942,360 | 530,1373,791 | 534,1296,790 | 539,3966,3596 | 540,4036,3712 | 542,3437,3229 | 546,2235,2170 | 547,3520,3468 | 548,32,22 | 549,1798,1791

BATCH_RAW_INFO | 524,745,27 | 528,943,360 | 530,1374,791 | 534,1297,790 | 539,3967,3596 | 540,4037,3712 | 542,3438,3229 | 546,2236,2170 | 547,3521,3468 | 548,33,22 | 549,1799,1791

BATCH_RAW_INFO | 524,746,27 | 528,944,360 | 530,1375,791 | 534,1298,790 | 539,3968,3596 | 540,4038,3712 | 542,3439,3229 | 546,2237,2170 | 547,3522,3468 | 548,34,22 | 549,1800,1791

BATCH_RAW_INFO | 524,747,27 | 528,945,360 | 530,1376,791 | 534,1299,790 | 539,3969,3596 | 540,4039,3712 | 542,3440,3229 | 546,2238,2170 | 547,3523,3468 | 548,35,22 | 549,1801,1791

BATCH_RAW_INFO | 524,748,27 | 528,946,360 | 530,1377,791 | 534,1300,790 | 539,3970,3596 | 540,4040,3712 | 542,3441,3229 | 546,2239,2170 | 547,3524,3468 | 548,36,22 | 549,1802,1791

BATCH_RAW_INFO | 524,749,27 | 528,947,360 | 530,1378,791 | 534,1301,790 | 539,3971,3596 | 540,4041,3712 | 542,3442,3229 | 546,2240,2170 | 547,3525,3468 | 548,37,22 | 549,1803,1791

BATCH_RAW_INFO | 524,750,27 | 528,948,360 | 530,1379,791 | 534,1302,790 | 539,3972,3596 | 540,4042,3712 | 542,3443,3229 | 546,2241,2170 | 547,3526,3468 | 548,38,22 | 549,1804,1791

BATCH_RAW_INFO | 524,751,27 | 528,949,360 | 530,1380,791 | 534,1303,790 | 539,3973,3596 | 540,4043,3712 | 542,3444,3229 | 546,2242,2170 | 547,3527,3468 | 548,39,22 | 549,1805,1791

BATCH_RAW_INFO | 524,752,27 | 528,950,360 | 530,1381,791 | 534,1304,790 | 539,3974,3596 | 540,4044,3712 | 542,3445,3229 | 546,2243,2170 | 547,3528,3468 | 548,40,22 | 549,1806,1791

BATCH_RAW_INFO | 524,753,27 | 528,951,360 | 530,1382,791 | 534,1305,790 | 539,3975,3596 | 540,4045,3712 | 542,3446,3229 | 546,2244,2170 | 547,3529,3468 | 548,41,22 | 549,1807,1791

BATCH_RAW_INFO | 524,754,27 | 528,952,360 | 530,1383,791 | 534,1306,790 | 539,3976,3596 | 540,4046,3712 | 542,3447,3229 | 546,2245,2170 | 547,3530,3468 | 548,42,22 | 549,1808,1791

BATCH_RAW_INFO | 524,755,27 | 528,953,360 | 530,1384,791 | 534,1307,790 | 539,3977,3596 | 540,4047,3712 | 542,3448,3229 | 546,2246,2170 | 547,3531,3468 | 548,43,22 | 549,1809,1791

BATCH_RAW_INFO | 524,756,27 | 528,954,360 | 530,1385,791 | 534,1308,790 | 539,3978,3596 | 540,4048,3712 | 542,3449,3229 | 546,2247,2170 | 547,3532,3468 | 548,44,22 | 549,1810,1791

BATCH_RAW_INFO | 524,757,27 | 528,955,360 | 530,1386,791 | 534,1309,790 | 539,3979,3596 | 540,4049,3712 | 542,3450,3229 | 546,2248,2170 | 547,3533,3468 | 548,45,22 | 549,1811,1791

BATCH_RAW_INFO | 524,758,27 | 528,956,360 | 530,1387,791 | 534,1310,790 | 539,3980,3596 | 540,4050,3712 | 542,3451,3229 | 546,2249,2170 | 547,3534,3468 | 548,46,22 | 549,1812,1791

BATCH_RAW_INFO | 524,759,27 | 528,957,360 | 530,1388,791 | 534,1311,790 | 539,3981,3596 | 540,4051,3712 | 542,3452,3229 | 546,2250,2170 | 547,3535,3468 | 548,47,22 | 549,1813,1791

BATCH_RAW_INFO | 524,760,27 | 528,958,360 | 530,1389,791 | 534,1312,790 | 539,3982,3596 | 540,4052,3712 | 542,3453,3229 | 546,2251,2170 | 547,3536,3468 | 548,48,22 | 549,1814,1791

BATCH_RAW_INFO | 524,761,27 | 528,959,360 | 530,1390,791 | 534,1313,790 | 539,3983,3596 | 540,4053,3712 | 542,3454,3229 | 546,2252,2170 | 547,3537,3468 | 548,49,22 | 549,1815,1791

BATCH_RAW_INFO | 524,762,27 | 528,960,360 | 530,1391,791 | 534,1314,790 | 539,3984,3596 | 540,4054,3712 | 542,3455,3229 | 546,2253,2170 | 547,3538,3468 | 548,50,22 | 549,1816,1791

BATCH_RAW_INFO | 524,763,27 | 528,961,360 | 530,1392,791 | 534,1315,790 | 539,3985,3596 | 540,4055,3712 | 542,3456,3229 | 546,2254,2170 | 547,3539,3468 | 548,51,22 | 549,1817,1791

BATCH_RAW_INFO | 524,764,27 | 528,962,360 | 530,1393,791 | 534,1316,790 | 539,3986,3596 | 540,4056,3712 | 542,3457,3229 | 546,2255,2170 | 547,3540,3468 | 548,52,22 | 549,1818,1791

BATCH_RAW_INFO | 524,765,27 | 528,963,360 | 530,1394,791 | 534,1317,790 | 539,3987,3596 | 540,4057,3712 | 542,3458,3229 | 546,2256,2170 | 547,3541,3468 | 548,53,22 | 549,1819,1791

BATCH_RAW_INFO | 524,766,27 | 528,964,360 | 530,1395,791 | 534,1318,790 | 539,3988,3596 | 540,4058,3712 | 542,3459,3229 | 546,2257,2170 | 547,3542,3468 | 548,54,22 | 549,1820,1791

BATCH_RAW_INFO | 524,767,27 | 528,965,360 | 530,1396,791 | 534,1319,790 | 539,3989,3596 | 540,4059,3712 | 542,3460,3229 | 546,2258,2170 | 547,3543,3468 | 548,55,22 | 549,1821,1791

BATCH_RAW_INFO | 524,768,27 | 528,966,360 | 530,1397,791 | 534,1320,790 | 539,3990,3596 | 540,4060,3712 | 542,3461,3229 | 546,2259,2170 | 547,3544,3468 | 548,56,22 | 549,1822,1791

BATCH_RAW_INFO | 524,769,27 | 528,967,360 | 530,1398,791 | 534,1321,790 | 539,3991,3596 | 540,4061,3712 | 542,3462,3229 | 546,2260,2170 | 547,3545,3468 | 548,57,22 | 549,1823,1791

BATCH_RAW_INFO | 524,770,27 | 528,968,360 | 530,1399,791 | 534,1322,790 | 539,3992,3596 | 540,4062,3712 | 542,3463,3229 | 546,2261,2170 | 547,3546,3468 | 548,58,22 | 549,1824,1791

BATCH_RAW_INFO | 524,771,27 | 528,969,360 | 530,1400,791 | 534,1323,790 | 539,3993,3596 | 540,4063,3712 | 542,3464,3229 | 546,2262,2170 | 547,3547,3468 | 548,59,22 | 549,1825,1791

BATCH_RAW_INFO | 524,772,27 | 528,970,360 | 530,1401,791 | 534,1324,790 | 539,3994,3596 | 540,4064,3712 | 542,3465,3229 | 546,2263,2170 | 547,3548,3468 | 548,60,22 | 549,1826,1791

BATCH_RAW_INFO | 524,773,27 | 528,971,360 | 530,1402,791 | 534,1325,790 | 539,3995,3596 | 540,4065,3712 | 542,3466,3229 | 546,2264,2170 | 547,3549,3468 | 548,61,22 | 549,1827,1791

BATCH_RAW_INFO | 524,774,27 | 528,972,360 | 530,1403,791 | 534,1326,790 | 539,3996,3596 | 540,4066,3712 | 542,3467,3229 | 546,2265,2170 | 547,3550,3468 | 548,62,22 | 549,1828,1791

BATCH_RAW_INFO | 524,775,27 | 528,973,360 | 530,1404,791 | 534,1327,790 | 539,3997,3596 | 540,4067,3712 | 542,3468,3229 | 546,2266,2170 | 547,3551,3468 | 548,63,22 | 549,1829,1791

BATCH_RAW_INFO | 524,776,27 | 528,974,360 | 530,1405,791 | 534,1328,790 | 539,3998,3596 | 540,4068,3712 | 542,3469,3229 | 546,2267,2170 | 547,3552,3468 | 548,64,22 | 549,1830,1791

BATCH_RAW_INFO | 524,777,27 | 528,975,360 | 530,1406,791 | 534,1329,790 | 539,3999,3596 | 540,4069,3712 | 542,3470,3229 | 546,2268,2170 | 547,3553,3468 | 548,65,22 | 549,1831,1791

BATCH_RAW_INFO | 524,778,27 | 528,976,360 | 530,1407,791 | 534,1330,790 | 539,4000,3596 | 540,4070,3712 | 542,3471,3229 | 546,2269,2170 | 547,3554,3468 | 548,66,22 | 549,1832,1791

BATCH_RAW_INFO | 524,779,27 | 528,977,360 | 530,1408,791 | 534,1331,790 | 539,4001,3596 | 540,4071,3712 | 542,3472,3229 | 546,2270,2170 | 547,3555,3468 | 548,67,22 | 549,1833,1791

BATCH_RAW_INFO | 524,780,27 | 528,978,360 | 530,1409,791 | 534,1332,790 | 539,4002,3596 | 540,4072,3712 | 542,3473,3229 | 546,2271,2170 | 547,3556,3468 | 548,68,22 | 549,1834,1791

BATCH_RAW_INFO | 524,781,27 | 528,979,360 | 530,1410,791 | 534,1333,790 | 539,4003,3596 | 540,4073,3712 | 542,3474,3229 | 546,2272,2170 | 547,3557,3468 | 548,69,22 | 549,1835,1791

BATCH_RAW_INFO | 524,782,27 | 528,980,360 | 530,1411,791 | 534,1334,790 | 539,4004,3596 | 540,4074,3712 | 542,3475,3229 | 546,2273,2170 | 547,3558,3468 | 548,70,22 | 549,1836,1791

BATCH_RAW_INFO | 550,1130,1129

BATCH_RAW_INFO | 524,783,27 | 528,981,360 | 530,1412,791 | 534,1335,790 | 539,4005,3596 | 540,4075,3712 | 542,3476,3229 | 546,2274,2170 | 547,3559,3468 | 548,71,22 | 549,1837,1791 | 550,1131,1129

BATCH_RAW_INFO | 524,784,27 | 528,982,360 | 530,1413,791 | 534,1336,790 | 539,4006,3596 | 540,4076,3712 | 542,3477,3229 | 546,2275,2170 | 547,3560,3468 | 548,72,22 | 549,1838,1791 | 550,1132,1129

BATCH_RAW_INFO | 524,785,27 | 528,983,360 | 530,1414,791 | 534,1337,790 | 539,4007,3596 | 540,4077,3712 | 542,3478,3229 | 546,2276,2170 | 547,3561,3468 | 548,73,22 | 549,1839,1791 | 550,1133,1129

BATCH_RAW_INFO | 524,786,27 | 528,984,360 | 530,1415,791 | 534,1338,790 | 539,4008,3596 | 540,4078,3712 | 542,3479,3229 | 546,2277,2170 | 547,3562,3468 | 548,74,22 | 549,1840,1791 | 550,1134,1129

BATCH_RAW_INFO | 524,787,27 | 528,985,360 | 530,1416,791 | 534,1339,790 | 539,4009,3596 | 540,4079,3712 | 542,3480,3229 | 546,2278,2170 | 547,3563,3468 | 548,75,22 | 549,1841,1791 | 550,1135,1129

BATCH_RAW_INFO | 524,788,27 | 528,986,360 | 530,1417,791 | 534,1340,790 | 539,4010,3596 | 540,4080,3712 | 542,3481,3229 | 546,2279,2170 | 547,3564,3468 | 548,76,22 | 549,1842,1791 | 550,1136,1129

BATCH_RAW_INFO | 524,789,27 | 528,987,360 | 530,1418,791 | 534,1341,790 | 539,4011,3596 | 540,4081,3712 | 542,3482,3229 | 546,2280,2170 | 547,3565,3468 | 548,77,22 | 549,1843,1791 | 550,1137,1129

BATCH_RAW_INFO | 524,790,27 | 528,988,360 | 530,1419,791 | 534,1342,790 | 539,4012,3596 | 540,4082,3712 | 542,3483,3229 | 546,2281,2170 | 547,3566,3468 | 549,1844,1791 | 550,1138,1129

BATCH_RAW_INFO | 524,791,27 | 528,989,360 | 530,1420,791 | 534,1343,790 | 539,4013,3596 | 540,4083,3712 | 542,3484,3229 | 546,2282,2170 | 547,3567,3468 | 549,1845,1791 | 550,1139,1129

BATCH_RAW_INFO | 528,990,360 | 530,1421,791 | 534,1344,790 | 539,4014,3596 | 540,4084,3712 | 542,3485,3229 | 546,2283,2170 | 547,3568,3468 | 549,1846,1791 | 550,1140,1129

BATCH_RAW_INFO | 528,991,360 | 530,1422,791 | 534,1345,790 | 539,4015,3596 | 540,4085,3712 | 542,3486,3229 | 546,2284,2170 | 547,3569,3468 | 549,1847,1791 | 550,1141,1129

BATCH_RAW_INFO | 528,992,360 | 530,1423,791 | 534,1346,790 | 539,4016,3596 | 540,4086,3712 | 542,3487,3229 | 546,2285,2170 | 547,3570,3468 | 549,1848,1791 | 550,1142,1129

BATCH_RAW_INFO | 528,993,360 | 530,1424,791 | 534,1347,790 | 539,4017,3596 | 540,4087,3712 | 542,3488,3229 | 546,2286,2170 | 547,3571,3468 | 549,1849,1791 | 550,1143,1129

BATCH_RAW_INFO | 528,994,360 | 530,1425,791 | 534,1348,790 | 539,4018,3596 | 540,4088,3712 | 542,3489,3229 | 546,2287,2170 | 547,3572,3468 | 549,1850,1791 | 550,1144,1129

BATCH_RAW_INFO | 528,995,360 | 530,1426,791 | 534,1349,790 | 539,4019,3596 | 540,4089,3712 | 542,3490,3229 | 546,2288,2170 | 547,3573,3468 | 549,1851,1791 | 550,1145,1129

BATCH_RAW_INFO | 528,996,360 | 530,1427,791 | 534,1350,790 | 539,4020,3596 | 540,4090,3712 | 542,3491,3229 | 546,2289,2170 | 547,3574,3468 | 549,1852,1791 | 550,1146,1129

BATCH_RAW_INFO | 528,997,360 | 530,1428,791 | 534,1351,790 | 539,4021,3596 | 540,4091,3712 | 542,3492,3229 | 546,2290,2170 | 547,3575,3468 | 549,1853,1791 | 550,1147,1129

BATCH_RAW_INFO | 528,998,360 | 530,1429,791 | 534,1352,790 | 539,4022,3596 | 540,4092,3712 | 542,3493,3229 | 546,2291,2170 | 547,3576,3468 | 549,1854,1791 | 550,1148,1129

BATCH_RAW_INFO | 528,999,360 | 530,1430,791 | 534,1353,790 | 539,4023,3596 | 540,4093,3712 | 542,3494,3229 | 546,2292,2170 | 547,3577,3468 | 549,1855,1791 | 550,1149,1129

BATCH_RAW_INFO | 528,1000,360 | 530,1431,791 | 534,1354,790 | 539,4024,3596 | 540,4094,3712 | 542,3495,3229 | 546,2293,2170 | 547,3578,3468 | 549,1856,1791 | 550,1150,1129

BATCH_RAW_INFO | 528,1001,360 | 530,1432,791 | 534,1355,790 | 539,4025,3596 | 540,4095,3712 | 542,3496,3229 | 546,2294,2170 | 547,3579,3468 | 549,1857,1791 | 550,1151,1129

BATCH_RAW_INFO | 528,1002,360 | 530,1433,791 | 534,1356,790 | 539,4026,3596 | 542,3497,3229 | 546,2295,2170 | 547,3580,3468 | 549,1858,1791 | 550,1152,1129

BATCH_RAW_INFO | 528,1003,360 | 530,1434,791 | 534,1357,790 | 539,4027,3596 | 542,3498,3229 | 546,2296,2170 | 547,3581,3468 | 549,1859,1791 | 550,1153,1129

BATCH_RAW_INFO | 528,1004,360 | 530,1435,791 | 534,1358,790 | 539,4028,3596 | 542,3499,3229 | 546,2297,2170 | 547,3582,3468 | 549,1860,1791 | 550,1154,1129

BATCH_RAW_INFO | 528,1005,360 | 530,1436,791 | 534,1359,790 | 539,4029,3596 | 542,3500,3229 | 546,2298,2170 | 547,3583,3468 | 549,1861,1791 | 550,1155,1129

BATCH_RAW_INFO | 528,1006,360 | 530,1437,791 | 534,1360,790 | 539,4030,3596 | 542,3501,3229 | 546,2299,2170 | 547,3584,3468 | 549,1862,1791 | 550,1156,1129

BATCH_RAW_INFO | 528,1007,360 | 530,1438,791 | 534,1361,790 | 539,4031,3596 | 542,3502,3229 | 546,2300,2170 | 547,3585,3468 | 549,1863,1791 | 550,1157,1129

BATCH_RAW_INFO | 528,1008,360 | 530,1439,791 | 534,1362,790 | 539,4032,3596 | 542,3503,3229 | 546,2301,2170 | 547,3586,3468 | 549,1864,1791 | 550,1158,1129

BATCH_RAW_INFO | 528,1009,360 | 530,1440,791 | 534,1363,790 | 539,4033,3596 | 542,3504,3229 | 546,2302,2170 | 547,3587,3468 | 549,1865,1791 | 550,1159,1129

BATCH_RAW_INFO | 528,1010,360 | 530,1441,791 | 534,1364,790 | 539,4034,3596 | 542,3505,3229 | 546,2303,2170 | 547,3588,3468 | 549,1866,1791 | 550,1160,1129

BATCH_RAW_INFO | 528,1011,360 | 530,1442,791 | 534,1365,790 | 539,4035,3596 | 542,3506,3229 | 546,2304,2170 | 547,3589,3468 | 549,1867,1791 | 550,1161,1129

BATCH_RAW_INFO | 528,1012,360 | 530,1443,791 | 534,1366,790 | 539,4036,3596 | 542,3507,3229 | 546,2305,2170 | 547,3590,3468 | 549,1868,1791 | 550,1162,1129

BATCH_RAW_INFO | 528,1013,360 | 530,1444,791 | 534,1367,790 | 539,4037,3596 | 542,3508,3229 | 546,2306,2170 | 547,3591,3468 | 549,1869,1791 | 550,1163,1129

BATCH_RAW_INFO | 528,1014,360 | 530,1445,791 | 534,1368,790 | 539,4038,3596 | 542,3509,3229 | 546,2307,2170 | 547,3592,3468 | 549,1870,1791 | 550,1164,1129

BATCH_RAW_INFO | 528,1015,360 | 530,1446,791 | 534,1369,790 | 539,4039,3596 | 542,3510,3229 | 546,2308,2170 | 547,3593,3468 | 549,1871,1791 | 550,1165,1129

BATCH_RAW_INFO | 528,1016,360 | 530,1447,791 | 534,1370,790 | 539,4040,3596 | 542,3511,3229 | 546,2309,2170 | 547,3594,3468 | 549,1872,1791 | 550,1166,1129

BATCH_RAW_INFO | 528,1017,360 | 530,1448,791 | 534,1371,790 | 539,4041,3596 | 542,3512,3229 | 546,2310,2170 | 547,3595,3468 | 549,1873,1791 | 550,1167,1129

BATCH_RAW_INFO | 528,1018,360 | 530,1449,791 | 534,1372,790 | 539,4042,3596 | 542,3513,3229 | 546,2311,2170 | 547,3596,3468 | 549,1874,1791 | 550,1168,1129

BATCH_RAW_INFO | 528,1019,360 | 530,1450,791 | 534,1373,790 | 539,4043,3596 | 542,3514,3229 | 546,2312,2170 | 547,3597,3468 | 549,1875,1791 | 550,1169,1129

BATCH_RAW_INFO | 551,3858,3857

BATCH_RAW_INFO | 552,3946,3945

BATCH_RAW_INFO | 528,1020,360 | 530,1451,791 | 534,1374,790 | 539,4044,3596 | 542,3515,3229 | 546,2313,2170 | 547,3598,3468 | 549,1876,1791 | 550,1170,1129 | 551,3859,3857 | 552,3947,3945

BATCH_RAW_INFO | 528,1021,360 | 530,1452,791 | 534,1375,790 | 539,4045,3596 | 542,3516,3229 | 546,2314,2170 | 547,3599,3468 | 549,1877,1791 | 550,1171,1129 | 551,3860,3857 | 552,3948,3945

BATCH_RAW_INFO | 528,1022,360 | 530,1453,791 | 534,1376,790 | 539,4046,3596 | 542,3517,3229 | 546,2315,2170 | 547,3600,3468 | 549,1878,1791 | 550,1172,1129 | 551,3861,3857 | 552,3949,3945

BATCH_RAW_INFO | 528,1023,360 | 530,1454,791 | 534,1377,790 | 539,4047,3596 | 542,3518,3229 | 546,2316,2170 | 547,3601,3468 | 549,1879,1791 | 550,1173,1129 | 551,3862,3857 | 552,3950,3945

BATCH_RAW_INFO | 528,1024,360 | 530,1455,791 | 534,1378,790 | 539,4048,3596 | 542,3519,3229 | 546,2317,2170 | 547,3602,3468 | 549,1880,1791 | 550,1174,1129 | 551,3863,3857 | 552,3951,3945

BATCH_RAW_INFO | 528,1025,360 | 530,1456,791 | 534,1379,790 | 539,4049,3596 | 542,3520,3229 | 546,2318,2170 | 547,3603,3468 | 549,1881,1791 | 550,1175,1129 | 551,3864,3857 | 552,3952,3945

BATCH_RAW_INFO | 528,1026,360 | 530,1457,791 | 534,1380,790 | 539,4050,3596 | 542,3521,3229 | 546,2319,2170 | 547,3604,3468 | 549,1882,1791 | 550,1176,1129 | 551,3865,3857 | 552,3953,3945

BATCH_RAW_INFO | 528,1027,360 | 530,1458,791 | 534,1381,790 | 539,4051,3596 | 542,3522,3229 | 546,2320,2170 | 547,3605,3468 | 549,1883,1791 | 550,1177,1129 | 551,3866,3857 | 552,3954,3945

BATCH_RAW_INFO | 528,1028,360 | 530,1459,791 | 534,1382,790 | 539,4052,3596 | 542,3523,3229 | 546,2321,2170 | 547,3606,3468 | 549,1884,1791 | 550,1178,1129 | 551,3867,3857 | 552,3955,3945

BATCH_RAW_INFO | 528,1029,360 | 534,1383,790 | 539,4053,3596 | 542,3524,3229 | 546,2322,2170 | 547,3607,3468 | 549,1885,1791 | 550,1179,1129 | 551,3868,3857 | 552,3956,3945

BATCH_RAW_INFO | 528,1030,360 | 534,1384,790 | 539,4054,3596 | 542,3525,3229 | 546,2323,2170 | 547,3608,3468 | 549,1886,1791 | 550,1180,1129 | 551,3869,3857 | 552,3957,3945

BATCH_RAW_INFO | 528,1031,360 | 534,1385,790 | 539,4055,3596 | 542,3526,3229 | 546,2324,2170 | 547,3609,3468 | 549,1887,1791 | 550,1181,1129 | 551,3870,3857 | 552,3958,3945

BATCH_RAW_INFO | 528,1032,360 | 534,1386,790 | 539,4056,3596 | 542,3527,3229 | 546,2325,2170 | 547,3610,3468 | 549,1888,1791 | 550,1182,1129 | 551,3871,3857 | 552,3959,3945

BATCH_RAW_INFO | 528,1033,360 | 534,1387,790 | 539,4057,3596 | 542,3528,3229 | 546,2326,2170 | 547,3611,3468 | 549,1889,1791 | 550,1183,1129 | 551,3872,3857 | 552,3960,3945

BATCH_RAW_INFO | 528,1034,360 | 539,4058,3596 | 542,3529,3229 | 546,2327,2170 | 547,3612,3468 | 549,1890,1791 | 550,1184,1129 | 551,3873,3857 | 552,3961,3945

BATCH_RAW_INFO | 528,1035,360 | 539,4059,3596 | 542,3530,3229 | 546,2328,2170 | 547,3613,3468 | 549,1891,1791 | 550,1185,1129 | 551,3874,3857 | 552,3962,3945

BATCH_RAW_INFO | 528,1036,360 | 539,4060,3596 | 542,3531,3229 | 546,2329,2170 | 547,3614,3468 | 549,1892,1791 | 550,1186,1129 | 551,3875,3857 | 552,3963,3945

BATCH_RAW_INFO | 528,1037,360 | 539,4061,3596 | 542,3532,3229 | 546,2330,2170 | 547,3615,3468 | 549,1893,1791 | 550,1187,1129 | 551,3876,3857 | 552,3964,3945

BATCH_RAW_INFO | 528,1038,360 | 539,4062,3596 | 542,3533,3229 | 546,2331,2170 | 547,3616,3468 | 549,1894,1791 | 550,1188,1129 | 551,3877,3857 | 552,3965,3945

BATCH_RAW_INFO | 528,1039,360 | 539,4063,3596 | 542,3534,3229 | 546,2332,2170 | 547,3617,3468 | 549,1895,1791 | 550,1189,1129 | 551,3878,3857 | 552,3966,3945

BATCH_RAW_INFO | 528,1040,360 | 539,4064,3596 | 542,3535,3229 | 546,2333,2170 | 547,3618,3468 | 549,1896,1791 | 550,1190,1129 | 551,3879,3857 | 552,3967,3945

BATCH_RAW_INFO | 528,1041,360 | 539,4065,3596 | 542,3536,3229 | 546,2334,2170 | 547,3619,3468 | 549,1897,1791 | 550,1191,1129 | 551,3880,3857 | 552,3968,3945

BATCH_RAW_INFO | 528,1042,360 | 539,4066,3596 | 542,3537,3229 | 546,2335,2170 | 547,3620,3468 | 549,1898,1791 | 550,1192,1129 | 551,3881,3857 | 552,3969,3945

BATCH_RAW_INFO | 528,1043,360 | 539,4067,3596 | 542,3538,3229 | 546,2336,2170 | 547,3621,3468 | 549,1899,1791 | 550,1193,1129 | 551,3882,3857 | 552,3970,3945

BATCH_RAW_INFO | 528,1044,360 | 539,4068,3596 | 542,3539,3229 | 546,2337,2170 | 547,3622,3468 | 549,1900,1791 | 550,1194,1129 | 551,3883,3857 | 552,3971,3945

BATCH_RAW_INFO | 528,1045,360 | 539,4069,3596 | 542,3540,3229 | 546,2338,2170 | 547,3623,3468 | 549,1901,1791 | 550,1195,1129 | 551,3884,3857 | 552,3972,3945

BATCH_RAW_INFO | 528,1046,360 | 539,4070,3596 | 542,3541,3229 | 546,2339,2170 | 547,3624,3468 | 549,1902,1791 | 550,1196,1129 | 551,3885,3857 | 552,3973,3945

BATCH_RAW_INFO | 528,1047,360 | 539,4071,3596 | 542,3542,3229 | 546,2340,2170 | 547,3625,3468 | 549,1903,1791 | 550,1197,1129 | 551,3886,3857 | 552,3974,3945

BATCH_RAW_INFO | 528,1048,360 | 539,4072,3596 | 542,3543,3229 | 546,2341,2170 | 547,3626,3468 | 549,1904,1791 | 550,1198,1129 | 551,3887,3857 | 552,3975,3945

BATCH_RAW_INFO | 528,1049,360 | 539,4073,3596 | 542,3544,3229 | 546,2342,2170 | 547,3627,3468 | 549,1905,1791 | 550,1199,1129 | 551,3888,3857 | 552,3976,3945

BATCH_RAW_INFO | 528,1050,360 | 539,4074,3596 | 542,3545,3229 | 546,2343,2170 | 547,3628,3468 | 549,1906,1791 | 550,1200,1129 | 551,3889,3857 | 552,3977,3945

BATCH_RAW_INFO | 528,1051,360 | 539,4075,3596 | 542,3546,3229 | 546,2344,2170 | 547,3629,3468 | 549,1907,1791 | 550,1201,1129 | 551,3890,3857 | 552,3978,3945

BATCH_RAW_INFO | 528,1052,360 | 539,4076,3596 | 542,3547,3229 | 546,2345,2170 | 547,3630,3468 | 549,1908,1791 | 550,1202,1129 | 551,3891,3857 | 552,3979,3945

BATCH_RAW_INFO | 539,4077,3596 | 542,3548,3229 | 546,2346,2170 | 547,3631,3468 | 549,1909,1791 | 550,1203,1129 | 551,3892,3857 | 552,3980,3945

BATCH_RAW_INFO | 539,4078,3596 | 542,3549,3229 | 546,2347,2170 | 547,3632,3468 | 549,1910,1791 | 550,1204,1129 | 551,3893,3857 | 552,3981,3945

BATCH_RAW_INFO | 539,4079,3596 | 542,3550,3229 | 546,2348,2170 | 547,3633,3468 | 549,1911,1791 | 550,1205,1129 | 551,3894,3857 | 552,3982,3945

BATCH_RAW_INFO | 539,4080,3596 | 542,3551,3229 | 546,2349,2170 | 547,3634,3468 | 549,1912,1791 | 550,1206,1129 | 551,3895,3857 | 552,3983,3945

BATCH_RAW_INFO | 539,4081,3596 | 542,3552,3229 | 547,3635,3468 | 549,1913,1791 | 550,1207,1129 | 551,3896,3857 | 552,3984,3945

BATCH_RAW_INFO | 539,4082,3596 | 542,3553,3229 | 547,3636,3468 | 549,1914,1791 | 550,1208,1129 | 551,3897,3857 | 552,3985,3945

BATCH_RAW_INFO | 553,3406,3405

BATCH_RAW_INFO | 539,4083,3596 | 542,3554,3229 | 547,3637,3468 | 549,1915,1791 | 550,1209,1129 | 551,3898,3857 | 552,3986,3945 | 553,3407,3405

BATCH_RAW_INFO | 539,4084,3596 | 542,3555,3229 | 547,3638,3468 | 549,1916,1791 | 550,1210,1129 | 551,3899,3857 | 552,3987,3945 | 553,3408,3405

BATCH_RAW_INFO | 539,4085,3596 | 542,3556,3229 | 547,3639,3468 | 549,1917,1791 | 550,1211,1129 | 551,3900,3857 | 552,3988,3945 | 553,3409,3405

BATCH_RAW_INFO | 539,4086,3596 | 542,3557,3229 | 547,3640,3468 | 549,1918,1791 | 550,1212,1129 | 551,3901,3857 | 552,3989,3945 | 553,3410,3405

BATCH_RAW_INFO | 539,4087,3596 | 542,3558,3229 | 547,3641,3468 | 549,1919,1791 | 550,1213,1129 | 551,3902,3857 | 552,3990,3945 | 553,3411,3405

BATCH_RAW_INFO | 539,4088,3596 | 542,3559,3229 | 547,3642,3468 | 549,1920,1791 | 550,1214,1129 | 551,3903,3857 | 552,3991,3945 | 553,3412,3405

BATCH_RAW_INFO | 539,4089,3596 | 542,3560,3229 | 547,3643,3468 | 549,1921,1791 | 550,1215,1129 | 551,3904,3857 | 552,3992,3945 | 553,3413,3405

BATCH_RAW_INFO | 539,4090,3596 | 542,3561,3229 | 547,3644,3468 | 549,1922,1791 | 550,1216,1129 | 551,3905,3857 | 552,3993,3945 | 553,3414,3405

BATCH_RAW_INFO | 539,4091,3596 | 542,3562,3229 | 547,3645,3468 | 549,1923,1791 | 550,1217,1129 | 551,3906,3857 | 552,3994,3945 | 553,3415,3405

BATCH_RAW_INFO | 539,4092,3596 | 542,3563,3229 | 547,3646,3468 | 549,1924,1791 | 550,1218,1129 | 551,3907,3857 | 552,3995,3945 | 553,3416,3405

BATCH_RAW_INFO | 539,4093,3596 | 542,3564,3229 | 547,3647,3468 | 549,1925,1791 | 550,1219,1129 | 551,3908,3857 | 552,3996,3945 | 553,3417,3405

BATCH_RAW_INFO | 539,4094,3596 | 542,3565,3229 | 547,3648,3468 | 549,1926,1791 | 550,1220,1129 | 551,3909,3857 | 552,3997,3945 | 553,3418,3405

BATCH_RAW_INFO | 539,4095,3596 | 542,3566,3229 | 547,3649,3468 | 549,1927,1791 | 550,1221,1129 | 551,3910,3857 | 552,3998,3945 | 553,3419,3405

BATCH_RAW_INFO | 542,3567,3229 | 547,3650,3468 | 549,1928,1791 | 550,1222,1129 | 551,3911,3857 | 552,3999,3945 | 553,3420,3405

BATCH_RAW_INFO | 542,3568,3229 | 547,3651,3468 | 549,1929,1791 | 550,1223,1129 | 551,3912,3857 | 552,4000,3945 | 553,3421,3405

BATCH_RAW_INFO | 542,3569,3229 | 547,3652,3468 | 549,1930,1791 | 550,1224,1129 | 551,3913,3857 | 552,4001,3945 | 553,3422,3405

BATCH_RAW_INFO | 542,3570,3229 | 547,3653,3468 | 549,1931,1791 | 550,1225,1129 | 551,3914,3857 | 552,4002,3945 | 553,3423,3405

BATCH_RAW_INFO | 542,3571,3229 | 547,3654,3468 | 549,1932,1791 | 550,1226,1129 | 551,3915,3857 | 552,4003,3945 | 553,3424,3405

BATCH_RAW_INFO | 542,3572,3229 | 547,3655,3468 | 549,1933,1791 | 550,1227,1129 | 551,3916,3857 | 552,4004,3945 | 553,3425,3405

BATCH_RAW_INFO | 542,3573,3229 | 547,3656,3468 | 549,1934,1791 | 550,1228,1129 | 551,3917,3857 | 552,4005,3945 | 553,3426,3405

BATCH_RAW_INFO | 542,3574,3229 | 547,3657,3468 | 549,1935,1791 | 550,1229,1129 | 551,3918,3857 | 552,4006,3945 | 553,3427,3405

BATCH_RAW_INFO | 542,3575,3229 | 547,3658,3468 | 549,1936,1791 | 550,1230,1129 | 551,3919,3857 | 552,4007,3945 | 553,3428,3405

BATCH_RAW_INFO | 542,3576,3229 | 547,3659,3468 | 549,1937,1791 | 550,1231,1129 | 551,3920,3857 | 552,4008,3945 | 553,3429,3405

BATCH_RAW_INFO | 542,3577,3229 | 547,3660,3468 | 549,1938,1791 | 550,1232,1129 | 551,3921,3857 | 552,4009,3945 | 553,3430,3405

BATCH_RAW_INFO | 542,3578,3229 | 547,3661,3468 | 549,1939,1791 | 550,1233,1129 | 551,3922,3857 | 552,4010,3945 | 553,3431,3405

BATCH_RAW_INFO | 542,3579,3229 | 547,3662,3468 | 549,1940,1791 | 550,1234,1129 | 551,3923,3857 | 552,4011,3945 | 553,3432,3405

BATCH_RAW_INFO | 542,3580,3229 | 547,3663,3468 | 549,1941,1791 | 550,1235,1129 | 551,3924,3857 | 552,4012,3945 | 553,3433,3405

BATCH_RAW_INFO | 542,3581,3229 | 547,3664,3468 | 549,1942,1791 | 550,1236,1129 | 551,3925,3857 | 552,4013,3945 | 553,3434,3405

BATCH_RAW_INFO | 542,3582,3229 | 547,3665,3468 | 549,1943,1791 | 550,1237,1129 | 551,3926,3857 | 552,4014,3945 | 553,3435,3405

BATCH_RAW_INFO | 542,3583,3229 | 547,3666,3468 | 549,1944,1791 | 550,1238,1129 | 551,3927,3857 | 552,4015,3945 | 553,3436,3405

BATCH_RAW_INFO | 542,3584,3229 | 547,3667,3468 | 549,1945,1791 | 550,1239,1129 | 551,3928,3857 | 552,4016,3945 | 553,3437,3405

BATCH_RAW_INFO | 542,3585,3229 | 547,3668,3468 | 549,1946,1791 | 550,1240,1129 | 551,3929,3857 | 552,4017,3945 | 553,3438,3405

BATCH_RAW_INFO | 542,3586,3229 | 547,3669,3468 | 549,1947,1791 | 550,1241,1129 | 551,3930,3857 | 552,4018,3945 | 553,3439,3405

BATCH_RAW_INFO | 542,3587,3229 | 547,3670,3468 | 549,1948,1791 | 550,1242,1129 | 551,3931,3857 | 552,4019,3945 | 553,3440,3405

BATCH_RAW_INFO | 542,3588,3229 | 547,3671,3468 | 549,1949,1791 | 550,1243,1129 | 551,3932,3857 | 552,4020,3945 | 553,3441,3405

BATCH_RAW_INFO | 542,3589,3229 | 547,3672,3468 | 549,1950,1791 | 550,1244,1129 | 551,3933,3857 | 552,4021,3945 | 553,3442,3405

BATCH_RAW_INFO | 542,3590,3229 | 547,3673,3468 | 549,1951,1791 | 550,1245,1129 | 551,3934,3857 | 552,4022,3945 | 553,3443,3405

BATCH_RAW_INFO | 542,3591,3229 | 547,3674,3468 | 549,1952,1791 | 550,1246,1129 | 551,3935,3857 | 552,4023,3945 | 553,3444,3405

BATCH_RAW_INFO | 542,3592,3229 | 547,3675,3468 | 549,1953,1791 | 550,1247,1129 | 551,3936,3857 | 552,4024,3945 | 553,3445,3405

BATCH_RAW_INFO | 542,3593,3229 | 547,3676,3468 | 549,1954,1791 | 550,1248,1129 | 551,3937,3857 | 552,4025,3945 | 553,3446,3405

BATCH_RAW_INFO | 542,3594,3229 | 547,3677,3468 | 549,1955,1791 | 550,1249,1129 | 551,3938,3857 | 552,4026,3945 | 553,3447,3405

BATCH_RAW_INFO | 542,3595,3229 | 547,3678,3468 | 549,1956,1791 | 550,1250,1129 | 551,3939,3857 | 552,4027,3945 | 553,3448,3405

BATCH_RAW_INFO | 542,3596,3229 | 547,3679,3468 | 549,1957,1791 | 550,1251,1129 | 551,3940,3857 | 552,4028,3945 | 553,3449,3405

BATCH_RAW_INFO | 542,3597,3229 | 547,3680,3468 | 549,1958,1791 | 550,1252,1129 | 551,3941,3857 | 552,4029,3945 | 553,3450,3405

BATCH_RAW_INFO | 542,3598,3229 | 547,3681,3468 | 549,1959,1791 | 550,1253,1129 | 551,3942,3857 | 552,4030,3945 | 553,3451,3405

BATCH_RAW_INFO | 542,3599,3229 | 547,3682,3468 | 549,1960,1791 | 550,1254,1129 | 551,3943,3857 | 552,4031,3945 | 553,3452,3405

BATCH_RAW_INFO | 542,3600,3229 | 547,3683,3468 | 549,1961,1791 | 550,1255,1129 | 551,3944,3857 | 552,4032,3945 | 553,3453,3405

BATCH_RAW_INFO | 542,3601,3229 | 547,3684,3468 | 549,1962,1791 | 550,1256,1129 | 551,3945,3857 | 552,4033,3945 | 553,3454,3405

BATCH_RAW_INFO | 542,3602,3229 | 547,3685,3468 | 549,1963,1791 | 550,1257,1129 | 551,3946,3857 | 552,4034,3945 | 553,3455,3405

BATCH_RAW_INFO | 542,3603,3229 | 547,3686,3468 | 549,1964,1791 | 550,1258,1129 | 551,3947,3857 | 552,4035,3945 | 553,3456,3405

BATCH_RAW_INFO | 542,3604,3229 | 547,3687,3468 | 549,1965,1791 | 550,1259,1129 | 551,3948,3857 | 552,4036,3945 | 553,3457,3405

BATCH_RAW_INFO | 542,3605,3229 | 547,3688,3468 | 549,1966,1791 | 550,1260,1129 | 551,3949,3857 | 552,4037,3945 | 553,3458,3405

BATCH_RAW_INFO | 542,3606,3229 | 547,3689,3468 | 549,1967,1791 | 550,1261,1129 | 551,3950,3857 | 552,4038,3945 | 553,3459,3405

BATCH_RAW_INFO | 542,3607,3229 | 547,3690,3468 | 549,1968,1791 | 550,1262,1129 | 551,3951,3857 | 552,4039,3945 | 553,3460,3405

BATCH_RAW_INFO | 542,3608,3229 | 547,3691,3468 | 549,1969,1791 | 550,1263,1129 | 551,3952,3857 | 552,4040,3945 | 553,3461,3405

BATCH_RAW_INFO | 542,3609,3229 | 547,3692,3468 | 549,1970,1791 | 550,1264,1129 | 551,3953,3857 | 552,4041,3945 | 553,3462,3405

BATCH_RAW_INFO | 542,3610,3229 | 547,3693,3468 | 549,1971,1791 | 550,1265,1129 | 551,3954,3857 | 552,4042,3945 | 553,3463,3405

BATCH_RAW_INFO | 542,3611,3229 | 547,3694,3468 | 549,1972,1791 | 550,1266,1129 | 551,3955,3857 | 552,4043,3945 | 553,3464,3405

BATCH_RAW_INFO | 542,3612,3229 | 547,3695,3468 | 549,1973,1791 | 550,1267,1129 | 551,3956,3857 | 552,4044,3945 | 553,3465,3405

BATCH_RAW_INFO | 542,3613,3229 | 547,3696,3468 | 549,1974,1791 | 550,1268,1129 | 551,3957,3857 | 552,4045,3945 | 553,3466,3405

BATCH_RAW_INFO | 542,3614,3229 | 547,3697,3468 | 549,1975,1791 | 550,1269,1129 | 551,3958,3857 | 552,4046,3945 | 553,3467,3405

BATCH_RAW_INFO | 542,3615,3229 | 547,3698,3468 | 549,1976,1791 | 550,1270,1129 | 551,3959,3857 | 552,4047,3945 | 553,3468,3405

BATCH_RAW_INFO | 542,3616,3229 | 547,3699,3468 | 549,1977,1791 | 550,1271,1129 | 551,3960,3857 | 552,4048,3945 | 553,3469,3405

BATCH_RAW_INFO | 542,3617,3229 | 547,3700,3468 | 549,1978,1791 | 550,1272,1129 | 551,3961,3857 | 552,4049,3945 | 553,3470,3405

BATCH_RAW_INFO | 542,3618,3229 | 547,3701,3468 | 549,1979,1791 | 550,1273,1129 | 551,3962,3857 | 552,4050,3945 | 553,3471,3405

BATCH_RAW_INFO | 542,3619,3229 | 547,3702,3468 | 549,1980,1791 | 550,1274,1129 | 551,3963,3857 | 552,4051,3945 | 553,3472,3405

BATCH_RAW_INFO | 542,3620,3229 | 547,3703,3468 | 549,1981,1791 | 550,1275,1129 | 551,3964,3857 | 552,4052,3945 | 553,3473,3405

BATCH_RAW_INFO | 542,3621,3229 | 547,3704,3468 | 549,1982,1791 | 550,1276,1129 | 551,3965,3857 | 552,4053,3945 | 553,3474,3405

BATCH_RAW_INFO | 542,3622,3229 | 547,3705,3468 | 549,1983,1791 | 550,1277,1129 | 551,3966,3857 | 552,4054,3945 | 553,3475,3405

BATCH_RAW_INFO | 542,3623,3229 | 547,3706,3468 | 549,1984,1791 | 550,1278,1129 | 551,3967,3857 | 552,4055,3945 | 553,3476,3405

BATCH_RAW_INFO | 554,3885,3884

BATCH_RAW_INFO | 542,3624,3229 | 547,3707,3468 | 549,1985,1791 | 550,1279,1129 | 551,3968,3857 | 552,4056,3945 | 553,3477,3405 | 554,3886,3884

BATCH_RAW_INFO | 542,3625,3229 | 547,3708,3468 | 549,1986,1791 | 550,1280,1129 | 551,3969,3857 | 552,4057,3945 | 553,3478,3405 | 554,3887,3884

BATCH_RAW_INFO | 542,3626,3229 | 547,3709,3468 | 549,1987,1791 | 550,1281,1129 | 551,3970,3857 | 552,4058,3945 | 553,3479,3405 | 554,3888,3884

BATCH_RAW_INFO | 542,3627,3229 | 547,3710,3468 | 549,1988,1791 | 550,1282,1129 | 551,3971,3857 | 552,4059,3945 | 553,3480,3405 | 554,3889,3884

BATCH_RAW_INFO | 542,3628,3229 | 547,3711,3468 | 549,1989,1791 | 550,1283,1129 | 551,3972,3857 | 552,4060,3945 | 553,3481,3405 | 554,3890,3884

BATCH_RAW_INFO | 542,3629,3229 | 547,3712,3468 | 549,1990,1791 | 550,1284,1129 | 551,3973,3857 | 552,4061,3945 | 553,3482,3405 | 554,3891,3884

BATCH_RAW_INFO | 542,3630,3229 | 547,3713,3468 | 549,1991,1791 | 550,1285,1129 | 551,3974,3857 | 552,4062,3945 | 553,3483,3405 | 554,3892,3884

BATCH_RAW_INFO | 542,3631,3229 | 547,3714,3468 | 549,1992,1791 | 550,1286,1129 | 551,3975,3857 | 552,4063,3945 | 553,3484,3405 | 554,3893,3884

BATCH_RAW_INFO | 542,3632,3229 | 547,3715,3468 | 549,1993,1791 | 550,1287,1129 | 551,3976,3857 | 552,4064,3945 | 553,3485,3405 | 554,3894,3884

BATCH_RAW_INFO | 542,3633,3229 | 547,3716,3468 | 549,1994,1791 | 550,1288,1129 | 551,3977,3857 | 552,4065,3945 | 553,3486,3405 | 554,3895,3884

BATCH_RAW_INFO | 542,3634,3229 | 547,3717,3468 | 549,1995,1791 | 550,1289,1129 | 551,3978,3857 | 552,4066,3945 | 553,3487,3405 | 554,3896,3884

BATCH_RAW_INFO | 542,3635,3229 | 547,3718,3468 | 549,1996,1791 | 550,1290,1129 | 551,3979,3857 | 552,4067,3945 | 553,3488,3405 | 554,3897,3884

BATCH_RAW_INFO | 542,3636,3229 | 547,3719,3468 | 549,1997,1791 | 550,1291,1129 | 551,3980,3857 | 552,4068,3945 | 553,3489,3405 | 554,3898,3884

BATCH_RAW_INFO | 542,3637,3229 | 547,3720,3468 | 549,1998,1791 | 550,1292,1129 | 551,3981,3857 | 552,4069,3945 | 553,3490,3405 | 554,3899,3884

BATCH_RAW_INFO | 542,3638,3229 | 547,3721,3468 | 549,1999,1791 | 550,1293,1129 | 551,3982,3857 | 552,4070,3945 | 553,3491,3405 | 554,3900,3884

BATCH_RAW_INFO | 542,3639,3229 | 547,3722,3468 | 549,2000,1791 | 551,3983,3857 | 552,4071,3945 | 553,3492,3405 | 554,3901,3884

BATCH_RAW_INFO | 542,3640,3229 | 547,3723,3468 | 549,2001,1791 | 551,3984,3857 | 552,4072,3945 | 553,3493,3405 | 554,3902,3884

BATCH_RAW_INFO | 542,3641,3229 | 547,3724,3468 | 549,2002,1791 | 551,3985,3857 | 552,4073,3945 | 553,3494,3405 | 554,3903,3884

BATCH_RAW_INFO | 542,3642,3229 | 547,3725,3468 | 549,2003,1791 | 551,3986,3857 | 552,4074,3945 | 553,3495,3405 | 554,3904,3884

BATCH_RAW_INFO | 542,3643,3229 | 547,3726,3468 | 549,2004,1791 | 551,3987,3857 | 552,4075,3945 | 553,3496,3405 | 554,3905,3884

BATCH_RAW_INFO | 542,3644,3229 | 547,3727,3468 | 549,2005,1791 | 551,3988,3857 | 552,4076,3945 | 553,3497,3405 | 554,3906,3884

BATCH_RAW_INFO | 542,3645,3229 | 547,3728,3468 | 549,2006,1791 | 551,3989,3857 | 552,4077,3945 | 553,3498,3405 | 554,3907,3884

BATCH_RAW_INFO | 542,3646,3229 | 547,3729,3468 | 549,2007,1791 | 551,3990,3857 | 552,4078,3945 | 553,3499,3405 | 554,3908,3884

BATCH_RAW_INFO | 542,3647,3229 | 547,3730,3468 | 549,2008,1791 | 551,3991,3857 | 552,4079,3945 | 553,3500,3405 | 554,3909,3884

BATCH_RAW_INFO | 542,3648,3229 | 547,3731,3468 | 549,2009,1791 | 551,3992,3857 | 552,4080,3945 | 553,3501,3405 | 554,3910,3884

BATCH_RAW_INFO | 555,2851,2850

BATCH_RAW_INFO | 556,28,27

BATCH_RAW_INFO | 542,3649,3229 | 547,3732,3468 | 549,2010,1791 | 551,3993,3857 | 552,4081,3945 | 553,3502,3405 | 554,3911,3884 | 555,2852,2850 | 556,29,27

BATCH_RAW_INFO | 542,3650,3229 | 547,3733,3468 | 549,2011,1791 | 551,3994,3857 | 552,4082,3945 | 553,3503,3405 | 554,3912,3884 | 555,2853,2850 | 556,30,27

BATCH_RAW_INFO | 542,3651,3229 | 547,3734,3468 | 549,2012,1791 | 551,3995,3857 | 552,4083,3945 | 553,3504,3405 | 554,3913,3884 | 555,2854,2850 | 556,31,27

BATCH_RAW_INFO | 542,3652,3229 | 547,3735,3468 | 549,2013,1791 | 551,3996,3857 | 552,4084,3945 | 553,3505,3405 | 554,3914,3884 | 555,2855,2850 | 556,32,27

BATCH_RAW_INFO | 542,3653,3229 | 547,3736,3468 | 549,2014,1791 | 551,3997,3857 | 552,4085,3945 | 553,3506,3405 | 554,3915,3884 | 555,2856,2850 | 556,33,27

BATCH_RAW_INFO | 542,3654,3229 | 547,3737,3468 | 549,2015,1791 | 551,3998,3857 | 552,4086,3945 | 553,3507,3405 | 554,3916,3884 | 555,2857,2850 | 556,34,27

BATCH_RAW_INFO | 542,3655,3229 | 547,3738,3468 | 549,2016,1791 | 551,3999,3857 | 552,4087,3945 | 553,3508,3405 | 554,3917,3884 | 555,2858,2850 | 556,35,27

BATCH_RAW_INFO | 542,3656,3229 | 547,3739,3468 | 549,2017,1791 | 551,4000,3857 | 552,4088,3945 | 553,3509,3405 | 554,3918,3884 | 555,2859,2850 | 556,36,27

BATCH_RAW_INFO | 542,3657,3229 | 547,3740,3468 | 549,2018,1791 | 551,4001,3857 | 552,4089,3945 | 553,3510,3405 | 554,3919,3884 | 555,2860,2850 | 556,37,27

BATCH_RAW_INFO | 542,3658,3229 | 547,3741,3468 | 549,2019,1791 | 551,4002,3857 | 552,4090,3945 | 553,3511,3405 | 554,3920,3884 | 555,2861,2850 | 556,38,27

BATCH_RAW_INFO | 542,3659,3229 | 547,3742,3468 | 549,2020,1791 | 551,4003,3857 | 552,4091,3945 | 553,3512,3405 | 554,3921,3884 | 555,2862,2850 | 556,39,27

BATCH_RAW_INFO | 542,3660,3229 | 547,3743,3468 | 549,2021,1791 | 551,4004,3857 | 552,4092,3945 | 553,3513,3405 | 554,3922,3884 | 555,2863,2850 | 556,40,27

BATCH_RAW_INFO | 542,3661,3229 | 547,3744,3468 | 549,2022,1791 | 551,4005,3857 | 552,4093,3945 | 553,3514,3405 | 554,3923,3884 | 555,2864,2850 | 556,41,27

BATCH_RAW_INFO | 542,3662,3229 | 547,3745,3468 | 549,2023,1791 | 551,4006,3857 | 552,4094,3945 | 553,3515,3405 | 554,3924,3884 | 555,2865,2850 | 556,42,27

BATCH_RAW_INFO | 542,3663,3229 | 547,3746,3468 | 549,2024,1791 | 551,4007,3857 | 552,4095,3945 | 553,3516,3405 | 554,3925,3884 | 555,2866,2850 | 556,43,27

BATCH_RAW_INFO | 542,3664,3229 | 547,3747,3468 | 549,2025,1791 | 551,4008,3857 | 553,3517,3405 | 554,3926,3884 | 555,2867,2850 | 556,44,27

BATCH_RAW_INFO | 542,3665,3229 | 547,3748,3468 | 549,2026,1791 | 551,4009,3857 | 553,3518,3405 | 554,3927,3884 | 555,2868,2850 | 556,45,27

BATCH_RAW_INFO | 542,3666,3229 | 547,3749,3468 | 549,2027,1791 | 551,4010,3857 | 553,3519,3405 | 554,3928,3884 | 555,2869,2850 | 556,46,27

BATCH_RAW_INFO | 542,3667,3229 | 547,3750,3468 | 549,2028,1791 | 551,4011,3857 | 553,3520,3405 | 554,3929,3884 | 555,2870,2850 | 556,47,27

BATCH_RAW_INFO | 542,3668,3229 | 547,3751,3468 | 549,2029,1791 | 551,4012,3857 | 553,3521,3405 | 554,3930,3884 | 555,2871,2850 | 556,48,27

BATCH_RAW_INFO | 542,3669,3229 | 547,3752,3468 | 549,2030,1791 | 551,4013,3857 | 553,3522,3405 | 554,3931,3884 | 555,2872,2850 | 556,49,27

BATCH_RAW_INFO | 542,3670,3229 | 547,3753,3468 | 549,2031,1791 | 551,4014,3857 | 553,3523,3405 | 554,3932,3884 | 555,2873,2850 | 556,50,27

BATCH_RAW_INFO | 542,3671,3229 | 547,3754,3468 | 549,2032,1791 | 551,4015,3857 | 553,3524,3405 | 554,3933,3884 | 555,2874,2850 | 556,51,27

BATCH_RAW_INFO | 542,3672,3229 | 547,3755,3468 | 549,2033,1791 | 551,4016,3857 | 553,3525,3405 | 554,3934,3884 | 555,2875,2850 | 556,52,27

BATCH_RAW_INFO | 542,3673,3229 | 547,3756,3468 | 549,2034,1791 | 551,4017,3857 | 553,3526,3405 | 554,3935,3884 | 555,2876,2850 | 556,53,27

BATCH_RAW_INFO | 542,3674,3229 | 547,3757,3468 | 549,2035,1791 | 551,4018,3857 | 553,3527,3405 | 554,3936,3884 | 555,2877,2850 | 556,54,27

BATCH_RAW_INFO | 542,3675,3229 | 547,3758,3468 | 549,2036,1791 | 551,4019,3857 | 553,3528,3405 | 554,3937,3884 | 555,2878,2850 | 556,55,27

BATCH_RAW_INFO | 542,3676,3229 | 547,3759,3468 | 549,2037,1791 | 551,4020,3857 | 553,3529,3405 | 554,3938,3884 | 555,2879,2850 | 556,56,27

BATCH_RAW_INFO | 542,3677,3229 | 547,3760,3468 | 549,2038,1791 | 551,4021,3857 | 553,3530,3405 | 554,3939,3884 | 555,2880,2850 | 556,57,27

BATCH_RAW_INFO | 542,3678,3229 | 547,3761,3468 | 549,2039,1791 | 551,4022,3857 | 553,3531,3405 | 554,3940,3884 | 555,2881,2850 | 556,58,27

BATCH_RAW_INFO | 542,3679,3229 | 547,3762,3468 | 549,2040,1791 | 551,4023,3857 | 553,3532,3405 | 554,3941,3884 | 555,2882,2850 | 556,59,27

BATCH_RAW_INFO | 542,3680,3229 | 547,3763,3468 | 549,2041,1791 | 551,4024,3857 | 553,3533,3405 | 554,3942,3884 | 555,2883,2850 | 556,60,27

BATCH_RAW_INFO | 542,3681,3229 | 547,3764,3468 | 549,2042,1791 | 551,4025,3857 | 553,3534,3405 | 554,3943,3884 | 555,2884,2850 | 556,61,27

BATCH_RAW_INFO | 542,3682,3229 | 547,3765,3468 | 549,2043,1791 | 551,4026,3857 | 553,3535,3405 | 554,3944,3884 | 555,2885,2850 | 556,62,27

BATCH_RAW_INFO | 542,3683,3229 | 547,3766,3468 | 549,2044,1791 | 551,4027,3857 | 553,3536,3405 | 554,3945,3884 | 555,2886,2850 | 556,63,27

BATCH_RAW_INFO | 542,3684,3229 | 547,3767,3468 | 549,2045,1791 | 551,4028,3857 | 553,3537,3405 | 554,3946,3884 | 555,2887,2850 | 556,64,27

BATCH_RAW_INFO | 542,3685,3229 | 547,3768,3468 | 549,2046,1791 | 551,4029,3857 | 553,3538,3405 | 554,3947,3884 | 555,2888,2850 | 556,65,27

BATCH_RAW_INFO | 542,3686,3229 | 547,3769,3468 | 549,2047,1791 | 551,4030,3857 | 553,3539,3405 | 554,3948,3884 | 555,2889,2850 | 556,66,27

BATCH_RAW_INFO | 542,3687,3229 | 547,3770,3468 | 549,2048,1791 | 551,4031,3857 | 553,3540,3405 | 554,3949,3884 | 555,2890,2850 | 556,67,27

BATCH_RAW_INFO | 542,3688,3229 | 547,3771,3468 | 549,2049,1791 | 551,4032,3857 | 553,3541,3405 | 554,3950,3884 | 555,2891,2850 | 556,68,27

BATCH_RAW_INFO | 542,3689,3229 | 547,3772,3468 | 549,2050,1791 | 551,4033,3857 | 553,3542,3405 | 554,3951,3884 | 555,2892,2850 | 556,69,27

BATCH_RAW_INFO | 542,3690,3229 | 547,3773,3468 | 549,2051,1791 | 551,4034,3857 | 553,3543,3405 | 554,3952,3884 | 555,2893,2850 | 556,70,27

BATCH_RAW_INFO | 542,3691,3229 | 547,3774,3468 | 549,2052,1791 | 551,4035,3857 | 553,3544,3405 | 554,3953,3884 | 555,2894,2850 | 556,71,27

BATCH_RAW_INFO | 542,3692,3229 | 547,3775,3468 | 549,2053,1791 | 551,4036,3857 | 553,3545,3405 | 554,3954,3884 | 555,2895,2850 | 556,72,27

BATCH_RAW_INFO | 542,3693,3229 | 547,3776,3468 | 549,2054,1791 | 551,4037,3857 | 553,3546,3405 | 554,3955,3884 | 555,2896,2850 | 556,73,27

BATCH_RAW_INFO | 542,3694,3229 | 547,3777,3468 | 549,2055,1791 | 551,4038,3857 | 553,3547,3405 | 554,3956,3884 | 555,2897,2850 | 556,74,27

BATCH_RAW_INFO | 542,3695,3229 | 547,3778,3468 | 549,2056,1791 | 551,4039,3857 | 553,3548,3405 | 554,3957,3884 | 555,2898,2850 | 556,75,27

BATCH_RAW_INFO | 542,3696,3229 | 547,3779,3468 | 549,2057,1791 | 551,4040,3857 | 553,3549,3405 | 554,3958,3884 | 555,2899,2850 | 556,76,27

BATCH_RAW_INFO | 542,3697,3229 | 547,3780,3468 | 549,2058,1791 | 551,4041,3857 | 553,3550,3405 | 554,3959,3884 | 555,2900,2850 | 556,77,27

BATCH_RAW_INFO | 542,3698,3229 | 547,3781,3468 | 549,2059,1791 | 551,4042,3857 | 553,3551,3405 | 554,3960,3884 | 555,2901,2850 | 556,78,27

BATCH_RAW_INFO | 542,3699,3229 | 547,3782,3468 | 549,2060,1791 | 551,4043,3857 | 553,3552,3405 | 554,3961,3884 | 555,2902,2850 | 556,79,27

BATCH_RAW_INFO | 542,3700,3229 | 547,3783,3468 | 549,2061,1791 | 551,4044,3857 | 553,3553,3405 | 554,3962,3884 | 555,2903,2850 | 556,80,27

BATCH_RAW_INFO | 542,3701,3229 | 547,3784,3468 | 549,2062,1791 | 551,4045,3857 | 553,3554,3405 | 554,3963,3884 | 555,2904,2850 | 556,81,27

BATCH_RAW_INFO | 542,3702,3229 | 547,3785,3468 | 549,2063,1791 | 551,4046,3857 | 553,3555,3405 | 554,3964,3884 | 555,2905,2850 | 556,82,27

BATCH_RAW_INFO | 542,3703,3229 | 547,3786,3468 | 549,2064,1791 | 551,4047,3857 | 553,3556,3405 | 554,3965,3884 | 555,2906,2850 | 556,83,27

BATCH_RAW_INFO | 542,3704,3229 | 547,3787,3468 | 549,2065,1791 | 551,4048,3857 | 553,3557,3405 | 554,3966,3884 | 555,2907,2850 | 556,84,27

BATCH_RAW_INFO | 542,3705,3229 | 547,3788,3468 | 549,2066,1791 | 551,4049,3857 | 553,3558,3405 | 554,3967,3884 | 555,2908,2850 | 556,85,27

BATCH_RAW_INFO | 542,3706,3229 | 547,3789,3468 | 549,2067,1791 | 551,4050,3857 | 553,3559,3405 | 554,3968,3884 | 555,2909,2850 | 556,86,27

BATCH_RAW_INFO | 542,3707,3229 | 547,3790,3468 | 549,2068,1791 | 551,4051,3857 | 553,3560,3405 | 554,3969,3884 | 555,2910,2850 | 556,87,27

BATCH_RAW_INFO | 542,3708,3229 | 547,3791,3468 | 549,2069,1791 | 551,4052,3857 | 553,3561,3405 | 554,3970,3884 | 555,2911,2850 | 556,88,27

BATCH_RAW_INFO | 542,3709,3229 | 547,3792,3468 | 549,2070,1791 | 551,4053,3857 | 553,3562,3405 | 554,3971,3884 | 555,2912,2850 | 556,89,27

BATCH_RAW_INFO | 542,3710,3229 | 547,3793,3468 | 549,2071,1791 | 551,4054,3857 | 553,3563,3405 | 554,3972,3884 | 555,2913,2850 | 556,90,27

BATCH_RAW_INFO | 542,3711,3229 | 547,3794,3468 | 549,2072,1791 | 551,4055,3857 | 553,3564,3405 | 554,3973,3884 | 555,2914,2850 | 556,91,27

BATCH_RAW_INFO | 542,3712,3229 | 547,3795,3468 | 549,2073,1791 | 551,4056,3857 | 553,3565,3405 | 554,3974,3884 | 555,2915,2850 | 556,92,27

BATCH_RAW_INFO | 542,3713,3229 | 547,3796,3468 | 549,2074,1791 | 551,4057,3857 | 553,3566,3405 | 554,3975,3884 | 555,2916,2850 | 556,93,27

BATCH_RAW_INFO | 542,3714,3229 | 547,3797,3468 | 549,2075,1791 | 551,4058,3857 | 553,3567,3405 | 554,3976,3884 | 555,2917,2850 | 556,94,27

BATCH_RAW_INFO | 542,3715,3229 | 547,3798,3468 | 549,2076,1791 | 551,4059,3857 | 553,3568,3405 | 554,3977,3884 | 555,2918,2850 | 556,95,27

BATCH_RAW_INFO | 542,3716,3229 | 547,3799,3468 | 549,2077,1791 | 551,4060,3857 | 553,3569,3405 | 554,3978,3884 | 555,2919,2850 | 556,96,27

BATCH_RAW_INFO | 542,3717,3229 | 547,3800,3468 | 549,2078,1791 | 551,4061,3857 | 553,3570,3405 | 554,3979,3884 | 555,2920,2850 | 556,97,27

BATCH_RAW_INFO | 542,3718,3229 | 547,3801,3468 | 549,2079,1791 | 551,4062,3857 | 553,3571,3405 | 554,3980,3884 | 555,2921,2850 | 556,98,27

BATCH_RAW_INFO | 542,3719,3229 | 547,3802,3468 | 549,2080,1791 | 551,4063,3857 | 553,3572,3405 | 554,3981,3884 | 555,2922,2850 | 556,99,27

BATCH_RAW_INFO | 542,3720,3229 | 547,3803,3468 | 549,2081,1791 | 551,4064,3857 | 553,3573,3405 | 554,3982,3884 | 555,2923,2850 | 556,100,27

BATCH_RAW_INFO | 542,3721,3229 | 547,3804,3468 | 549,2082,1791 | 551,4065,3857 | 553,3574,3405 | 554,3983,3884 | 555,2924,2850 | 556,101,27

BATCH_RAW_INFO | 542,3722,3229 | 547,3805,3468 | 549,2083,1791 | 551,4066,3857 | 553,3575,3405 | 554,3984,3884 | 555,2925,2850 | 556,102,27

BATCH_RAW_INFO | 542,3723,3229 | 547,3806,3468 | 549,2084,1791 | 551,4067,3857 | 553,3576,3405 | 554,3985,3884 | 555,2926,2850 | 556,103,27

BATCH_RAW_INFO | 542,3724,3229 | 547,3807,3468 | 549,2085,1791 | 551,4068,3857 | 553,3577,3405 | 554,3986,3884 | 555,2927,2850 | 556,104,27

BATCH_RAW_INFO | 542,3725,3229 | 547,3808,3468 | 549,2086,1791 | 551,4069,3857 | 553,3578,3405 | 554,3987,3884 | 555,2928,2850 | 556,105,27

BATCH_RAW_INFO | 542,3726,3229 | 547,3809,3468 | 549,2087,1791 | 551,4070,3857 | 553,3579,3405 | 554,3988,3884 | 555,2929,2850 | 556,106,27

BATCH_RAW_INFO | 542,3727,3229 | 547,3810,3468 | 549,2088,1791 | 551,4071,3857 | 553,3580,3405 | 554,3989,3884 | 555,2930,2850 | 556,107,27

BATCH_RAW_INFO | 542,3728,3229 | 547,3811,3468 | 549,2089,1791 | 551,4072,3857 | 553,3581,3405 | 554,3990,3884 | 555,2931,2850 | 556,108,27

BATCH_RAW_INFO | 542,3729,3229 | 547,3812,3468 | 549,2090,1791 | 551,4073,3857 | 553,3582,3405 | 554,3991,3884 | 555,2932,2850 | 556,109,27

BATCH_RAW_INFO | 542,3730,3229 | 547,3813,3468 | 549,2091,1791 | 551,4074,3857 | 553,3583,3405 | 554,3992,3884 | 555,2933,2850 | 556,110,27

BATCH_RAW_INFO | 542,3731,3229 | 547,3814,3468 | 549,2092,1791 | 551,4075,3857 | 553,3584,3405 | 554,3993,3884 | 555,2934,2850 | 556,111,27

BATCH_RAW_INFO | 542,3732,3229 | 547,3815,3468 | 549,2093,1791 | 551,4076,3857 | 553,3585,3405 | 554,3994,3884 | 555,2935,2850 | 556,112,27

BATCH_RAW_INFO | 542,3733,3229 | 547,3816,3468 | 549,2094,1791 | 551,4077,3857 | 553,3586,3405 | 554,3995,3884 | 555,2936,2850 | 556,113,27

BATCH_RAW_INFO | 542,3734,3229 | 547,3817,3468 | 549,2095,1791 | 551,4078,3857 | 553,3587,3405 | 554,3996,3884 | 555,2937,2850 | 556,114,27

BATCH_RAW_INFO | 542,3735,3229 | 547,3818,3468 | 549,2096,1791 | 551,4079,3857 | 553,3588,3405 | 554,3997,3884 | 555,2938,2850 | 556,115,27

BATCH_RAW_INFO | 542,3736,3229 | 547,3819,3468 | 549,2097,1791 | 551,4080,3857 | 553,3589,3405 | 554,3998,3884 | 555,2939,2850 | 556,116,27

BATCH_RAW_INFO | 542,3737,3229 | 547,3820,3468 | 549,2098,1791 | 551,4081,3857 | 553,3590,3405 | 554,3999,3884 | 555,2940,2850 | 556,117,27

BATCH_RAW_INFO | 542,3738,3229 | 547,3821,3468 | 549,2099,1791 | 551,4082,3857 | 553,3591,3405 | 554,4000,3884 | 555,2941,2850 | 556,118,27

BATCH_RAW_INFO | 542,3739,3229 | 547,3822,3468 | 549,2100,1791 | 551,4083,3857 | 553,3592,3405 | 554,4001,3884 | 555,2942,2850 | 556,119,27

BATCH_RAW_INFO | 542,3740,3229 | 547,3823,3468 | 549,2101,1791 | 551,4084,3857 | 553,3593,3405 | 554,4002,3884 | 555,2943,2850 | 556,120,27

BATCH_RAW_INFO | 542,3741,3229 | 547,3824,3468 | 549,2102,1791 | 551,4085,3857 | 553,3594,3405 | 554,4003,3884 | 555,2944,2850 | 556,121,27

BATCH_RAW_INFO | 542,3742,3229 | 547,3825,3468 | 549,2103,1791 | 551,4086,3857 | 553,3595,3405 | 554,4004,3884 | 555,2945,2850 | 556,122,27

BATCH_RAW_INFO | 542,3743,3229 | 547,3826,3468 | 549,2104,1791 | 551,4087,3857 | 553,3596,3405 | 554,4005,3884 | 555,2946,2850 | 556,123,27

BATCH_RAW_INFO | 542,3744,3229 | 547,3827,3468 | 549,2105,1791 | 551,4088,3857 | 553,3597,3405 | 554,4006,3884 | 555,2947,2850 | 556,124,27

BATCH_RAW_INFO | 542,3745,3229 | 547,3828,3468 | 549,2106,1791 | 551,4089,3857 | 553,3598,3405 | 554,4007,3884 | 555,2948,2850 | 556,125,27

BATCH_RAW_INFO | 542,3746,3229 | 547,3829,3468 | 549,2107,1791 | 551,4090,3857 | 553,3599,3405 | 554,4008,3884 | 555,2949,2850 | 556,126,27

BATCH_RAW_INFO | 542,3747,3229 | 547,3830,3468 | 549,2108,1791 | 551,4091,3857 | 553,3600,3405 | 554,4009,3884 | 555,2950,2850 | 556,127,27

BATCH_RAW_INFO | 542,3748,3229 | 547,3831,3468 | 549,2109,1791 | 551,4092,3857 | 553,3601,3405 | 554,4010,3884 | 555,2951,2850 | 556,128,27

BATCH_RAW_INFO | 542,3749,3229 | 547,3832,3468 | 549,2110,1791 | 551,4093,3857 | 553,3602,3405 | 554,4011,3884 | 555,2952,2850 | 556,129,27

BATCH_RAW_INFO | 542,3750,3229 | 547,3833,3468 | 549,2111,1791 | 551,4094,3857 | 553,3603,3405 | 554,4012,3884 | 555,2953,2850 | 556,130,27

BATCH_RAW_INFO | 542,3751,3229 | 547,3834,3468 | 549,2112,1791 | 551,4095,3857 | 553,3604,3405 | 554,4013,3884 | 555,2954,2850 | 556,131,27

BATCH_RAW_INFO | 542,3752,3229 | 547,3835,3468 | 549,2113,1791 | 553,3605,3405 | 554,4014,3884 | 555,2955,2850 | 556,132,27

BATCH_RAW_INFO | 542,3753,3229 | 547,3836,3468 | 549,2114,1791 | 553,3606,3405 | 554,4015,3884 | 555,2956,2850 | 556,133,27

BATCH_RAW_INFO | 542,3754,3229 | 547,3837,3468 | 549,2115,1791 | 553,3607,3405 | 554,4016,3884 | 555,2957,2850 | 556,134,27

BATCH_RAW_INFO | 542,3755,3229 | 547,3838,3468 | 549,2116,1791 | 553,3608,3405 | 554,4017,3884 | 555,2958,2850 | 556,135,27

BATCH_RAW_INFO | 542,3756,3229 | 547,3839,3468 | 549,2117,1791 | 553,3609,3405 | 554,4018,3884 | 555,2959,2850 | 556,136,27

BATCH_RAW_INFO | 542,3757,3229 | 547,3840,3468 | 549,2118,1791 | 553,3610,3405 | 554,4019,3884 | 555,2960,2850 | 556,137,27

BATCH_RAW_INFO | 542,3758,3229 | 547,3841,3468 | 549,2119,1791 | 553,3611,3405 | 554,4020,3884 | 555,2961,2850 | 556,138,27

BATCH_RAW_INFO | 542,3759,3229 | 547,3842,3468 | 549,2120,1791 | 553,3612,3405 | 554,4021,3884 | 555,2962,2850 | 556,139,27

BATCH_RAW_INFO | 547,3843,3468 | 549,2121,1791 | 553,3613,3405 | 554,4022,3884 | 555,2963,2850 | 556,140,27

BATCH_RAW_INFO | 547,3844,3468 | 549,2122,1791 | 553,3614,3405 | 554,4023,3884 | 555,2964,2850 | 556,141,27

BATCH_RAW_INFO | 547,3845,3468 | 549,2123,1791 | 553,3615,3405 | 554,4024,3884 | 555,2965,2850 | 556,142,27

BATCH_RAW_INFO | 547,3846,3468 | 549,2124,1791 | 553,3616,3405 | 554,4025,3884 | 555,2966,2850 | 556,143,27

BATCH_RAW_INFO | 547,3847,3468 | 549,2125,1791 | 553,3617,3405 | 554,4026,3884 | 555,2967,2850 | 556,144,27

BATCH_RAW_INFO | 547,3848,3468 | 549,2126,1791 | 553,3618,3405 | 554,4027,3884 | 555,2968,2850 | 556,145,27

BATCH_RAW_INFO | 547,3849,3468 | 549,2127,1791 | 553,3619,3405 | 554,4028,3884 | 555,2969,2850 | 556,146,27

BATCH_RAW_INFO | 547,3850,3468 | 549,2128,1791 | 553,3620,3405 | 554,4029,3884 | 555,2970,2850 | 556,147,27

BATCH_RAW_INFO | 547,3851,3468 | 549,2129,1791 | 553,3621,3405 | 554,4030,3884 | 555,2971,2850 | 556,148,27

BATCH_RAW_INFO | 547,3852,3468 | 549,2130,1791 | 553,3622,3405 | 554,4031,3884 | 555,2972,2850 | 556,149,27

BATCH_RAW_INFO | 547,3853,3468 | 549,2131,1791 | 553,3623,3405 | 554,4032,3884 | 555,2973,2850 | 556,150,27

BATCH_RAW_INFO | 547,3854,3468 | 549,2132,1791 | 553,3624,3405 | 554,4033,3884 | 555,2974,2850 | 556,151,27

BATCH_RAW_INFO | 547,3855,3468 | 549,2133,1791 | 553,3625,3405 | 554,4034,3884 | 555,2975,2850 | 556,152,27

BATCH_RAW_INFO | 557,3990,3989

BATCH_RAW_INFO | 547,3856,3468 | 549,2134,1791 | 553,3626,3405 | 554,4035,3884 | 555,2976,2850 | 556,153,27 | 557,3991,3989

BATCH_RAW_INFO | 547,3857,3468 | 549,2135,1791 | 553,3627,3405 | 554,4036,3884 | 555,2977,2850 | 556,154,27 | 557,3992,3989

BATCH_RAW_INFO | 547,3858,3468 | 549,2136,1791 | 553,3628,3405 | 554,4037,3884 | 555,2978,2850 | 556,155,27 | 557,3993,3989

BATCH_RAW_INFO | 547,3859,3468 | 549,2137,1791 | 553,3629,3405 | 554,4038,3884 | 555,2979,2850 | 556,156,27 | 557,3994,3989

BATCH_RAW_INFO | 547,3860,3468 | 549,2138,1791 | 553,3630,3405 | 554,4039,3884 | 555,2980,2850 | 556,157,27 | 557,3995,3989

BATCH_RAW_INFO | 547,3861,3468 | 549,2139,1791 | 553,3631,3405 | 554,4040,3884 | 555,2981,2850 | 556,158,27 | 557,3996,3989

BATCH_RAW_INFO | 547,3862,3468 | 549,2140,1791 | 553,3632,3405 | 554,4041,3884 | 555,2982,2850 | 556,159,27 | 557,3997,3989

BATCH_RAW_INFO | 547,3863,3468 | 549,2141,1791 | 553,3633,3405 | 554,4042,3884 | 555,2983,2850 | 556,160,27 | 557,3998,3989

BATCH_RAW_INFO | 547,3864,3468 | 549,2142,1791 | 553,3634,3405 | 554,4043,3884 | 555,2984,2850 | 556,161,27 | 557,3999,3989

BATCH_RAW_INFO | 547,3865,3468 | 549,2143,1791 | 553,3635,3405 | 554,4044,3884 | 555,2985,2850 | 556,162,27 | 557,4000,3989

BATCH_RAW_INFO | 547,3866,3468 | 549,2144,1791 | 553,3636,3405 | 554,4045,3884 | 555,2986,2850 | 556,163,27 | 557,4001,3989

BATCH_RAW_INFO | 547,3867,3468 | 549,2145,1791 | 553,3637,3405 | 554,4046,3884 | 555,2987,2850 | 556,164,27 | 557,4002,3989

BATCH_RAW_INFO | 547,3868,3468 | 549,2146,1791 | 553,3638,3405 | 554,4047,3884 | 555,2988,2850 | 556,165,27 | 557,4003,3989

BATCH_RAW_INFO | 547,3869,3468 | 549,2147,1791 | 553,3639,3405 | 554,4048,3884 | 555,2989,2850 | 556,166,27 | 557,4004,3989

BATCH_RAW_INFO | 547,3870,3468 | 549,2148,1791 | 553,3640,3405 | 554,4049,3884 | 555,2990,2850 | 556,167,27 | 557,4005,3989

BATCH_RAW_INFO | 547,3871,3468 | 549,2149,1791 | 553,3641,3405 | 554,4050,3884 | 555,2991,2850 | 556,168,27 | 557,4006,3989

BATCH_RAW_INFO | 547,3872,3468 | 549,2150,1791 | 553,3642,3405 | 554,4051,3884 | 555,2992,2850 | 556,169,27 | 557,4007,3989

BATCH_RAW_INFO | 547,3873,3468 | 549,2151,1791 | 553,3643,3405 | 554,4052,3884 | 555,2993,2850 | 556,170,27 | 557,4008,3989

BATCH_RAW_INFO | 547,3874,3468 | 549,2152,1791 | 553,3644,3405 | 554,4053,3884 | 555,2994,2850 | 556,171,27 | 557,4009,3989

BATCH_RAW_INFO | 547,3875,3468 | 549,2153,1791 | 553,3645,3405 | 554,4054,3884 | 555,2995,2850 | 556,172,27 | 557,4010,3989

BATCH_RAW_INFO | 547,3876,3468 | 549,2154,1791 | 553,3646,3405 | 554,4055,3884 | 555,2996,2850 | 556,173,27 | 557,4011,3989

BATCH_RAW_INFO | 547,3877,3468 | 549,2155,1791 | 553,3647,3405 | 554,4056,3884 | 555,2997,2850 | 556,174,27 | 557,4012,3989

BATCH_RAW_INFO | 547,3878,3468 | 549,2156,1791 | 553,3648,3405 | 554,4057,3884 | 555,2998,2850 | 556,175,27 | 557,4013,3989

BATCH_RAW_INFO | 547,3879,3468 | 549,2157,1791 | 553,3649,3405 | 554,4058,3884 | 555,2999,2850 | 556,176,27 | 557,4014,3989

BATCH_RAW_INFO | 547,3880,3468 | 549,2158,1791 | 553,3650,3405 | 554,4059,3884 | 555,3000,2850 | 556,177,27 | 557,4015,3989

BATCH_RAW_INFO | 547,3881,3468 | 549,2159,1791 | 553,3651,3405 | 554,4060,3884 | 555,3001,2850 | 556,178,27 | 557,4016,3989

BATCH_RAW_INFO | 547,3882,3468 | 549,2160,1791 | 553,3652,3405 | 554,4061,3884 | 555,3002,2850 | 556,179,27 | 557,4017,3989

BATCH_RAW_INFO | 547,3883,3468 | 549,2161,1791 | 553,3653,3405 | 554,4062,3884 | 555,3003,2850 | 556,180,27 | 557,4018,3989

BATCH_RAW_INFO | 547,3884,3468 | 549,2162,1791 | 553,3654,3405 | 554,4063,3884 | 555,3004,2850 | 556,181,27 | 557,4019,3989

BATCH_RAW_INFO | 547,3885,3468 | 549,2163,1791 | 553,3655,3405 | 554,4064,3884 | 555,3005,2850 | 556,182,27 | 557,4020,3989

BATCH_RAW_INFO | 547,3886,3468 | 549,2164,1791 | 553,3656,3405 | 554,4065,3884 | 555,3006,2850 | 556,183,27 | 557,4021,3989

BATCH_RAW_INFO | 547,3887,3468 | 549,2165,1791 | 553,3657,3405 | 554,4066,3884 | 555,3007,2850 | 556,184,27 | 557,4022,3989

BATCH_RAW_INFO | 547,3888,3468 | 549,2166,1791 | 553,3658,3405 | 554,4067,3884 | 555,3008,2850 | 556,185,27 | 557,4023,3989

BATCH_RAW_INFO | 547,3889,3468 | 549,2167,1791 | 553,3659,3405 | 554,4068,3884 | 555,3009,2850 | 556,186,27 | 557,4024,3989

BATCH_RAW_INFO | 547,3890,3468 | 549,2168,1791 | 553,3660,3405 | 554,4069,3884 | 555,3010,2850 | 556,187,27 | 557,4025,3989

BATCH_RAW_INFO | 547,3891,3468 | 549,2169,1791 | 553,3661,3405 | 554,4070,3884 | 555,3011,2850 | 556,188,27 | 557,4026,3989

BATCH_RAW_INFO | 547,3892,3468 | 549,2170,1791 | 553,3662,3405 | 554,4071,3884 | 555,3012,2850 | 556,189,27 | 557,4027,3989

BATCH_RAW_INFO | 547,3893,3468 | 549,2171,1791 | 553,3663,3405 | 554,4072,3884 | 555,3013,2850 | 556,190,27 | 557,4028,3989

BATCH_RAW_INFO | 547,3894,3468 | 549,2172,1791 | 553,3664,3405 | 554,4073,3884 | 555,3014,2850 | 556,191,27 | 557,4029,3989

BATCH_RAW_INFO | 547,3895,3468 | 549,2173,1791 | 553,3665,3405 | 554,4074,3884 | 555,3015,2850 | 556,192,27 | 557,4030,3989

BATCH_RAW_INFO | 547,3896,3468 | 549,2174,1791 | 553,3666,3405 | 554,4075,3884 | 555,3016,2850 | 556,193,27 | 557,4031,3989

BATCH_RAW_INFO | 547,3897,3468 | 549,2175,1791 | 553,3667,3405 | 554,4076,3884 | 555,3017,2850 | 556,194,27 | 557,4032,3989

BATCH_RAW_INFO | 547,3898,3468 | 549,2176,1791 | 553,3668,3405 | 554,4077,3884 | 555,3018,2850 | 556,195,27 | 557,4033,3989

BATCH_RAW_INFO | 547,3899,3468 | 549,2177,1791 | 553,3669,3405 | 554,4078,3884 | 555,3019,2850 | 556,196,27 | 557,4034,3989

BATCH_RAW_INFO | 547,3900,3468 | 549,2178,1791 | 553,3670,3405 | 554,4079,3884 | 555,3020,2850 | 556,197,27 | 557,4035,3989

BATCH_RAW_INFO | 547,3901,3468 | 549,2179,1791 | 553,3671,3405 | 554,4080,3884 | 555,3021,2850 | 556,198,27 | 557,4036,3989

BATCH_RAW_INFO | 547,3902,3468 | 549,2180,1791 | 553,3672,3405 | 554,4081,3884 | 555,3022,2850 | 556,199,27 | 557,4037,3989

BATCH_RAW_INFO | 547,3903,3468 | 549,2181,1791 | 553,3673,3405 | 554,4082,3884 | 555,3023,2850 | 556,200,27 | 557,4038,3989

BATCH_RAW_INFO | 547,3904,3468 | 549,2182,1791 | 553,3674,3405 | 554,4083,3884 | 555,3024,2850 | 556,201,27 | 557,4039,3989

BATCH_RAW_INFO | 547,3905,3468 | 549,2183,1791 | 553,3675,3405 | 554,4084,3884 | 555,3025,2850 | 556,202,27 | 557,4040,3989

BATCH_RAW_INFO | 547,3906,3468 | 549,2184,1791 | 553,3676,3405 | 554,4085,3884 | 555,3026,2850 | 556,203,27 | 557,4041,3989

BATCH_RAW_INFO | 547,3907,3468 | 549,2185,1791 | 553,3677,3405 | 554,4086,3884 | 555,3027,2850 | 556,204,27 | 557,4042,3989

BATCH_RAW_INFO | 547,3908,3468 | 549,2186,1791 | 553,3678,3405 | 554,4087,3884 | 555,3028,2850 | 556,205,27 | 557,4043,3989

BATCH_RAW_INFO | 547,3909,3468 | 549,2187,1791 | 553,3679,3405 | 554,4088,3884 | 555,3029,2850 | 556,206,27 | 557,4044,3989

BATCH_RAW_INFO | 558,927,926

BATCH_RAW_INFO | 547,3910,3468 | 549,2188,1791 | 553,3680,3405 | 554,4089,3884 | 555,3030,2850 | 556,207,27 | 557,4045,3989 | 558,928,926

BATCH_RAW_INFO | 547,3911,3468 | 549,2189,1791 | 553,3681,3405 | 554,4090,3884 | 555,3031,2850 | 556,208,27 | 557,4046,3989 | 558,929,926

BATCH_RAW_INFO | 547,3912,3468 | 549,2190,1791 | 553,3682,3405 | 554,4091,3884 | 555,3032,2850 | 556,209,27 | 557,4047,3989 | 558,930,926

BATCH_RAW_INFO | 547,3913,3468 | 549,2191,1791 | 553,3683,3405 | 554,4092,3884 | 555,3033,2850 | 556,210,27 | 557,4048,3989 | 558,931,926

BATCH_RAW_INFO | 547,3914,3468 | 549,2192,1791 | 553,3684,3405 | 554,4093,3884 | 555,3034,2850 | 556,211,27 | 557,4049,3989 | 558,932,926

BATCH_RAW_INFO | 547,3915,3468 | 549,2193,1791 | 553,3685,3405 | 554,4094,3884 | 555,3035,2850 | 556,212,27 | 557,4050,3989 | 558,933,926

BATCH_RAW_INFO | 547,3916,3468 | 549,2194,1791 | 553,3686,3405 | 554,4095,3884 | 555,3036,2850 | 556,213,27 | 557,4051,3989 | 558,934,926

BATCH_RAW_INFO | 547,3917,3468 | 549,2195,1791 | 553,3687,3405 | 555,3037,2850 | 556,214,27 | 557,4052,3989 | 558,935,926

BATCH_RAW_INFO | 547,3918,3468 | 549,2196,1791 | 553,3688,3405 | 555,3038,2850 | 556,215,27 | 557,4053,3989 | 558,936,926

BATCH_RAW_INFO | 547,3919,3468 | 549,2197,1791 | 553,3689,3405 | 555,3039,2850 | 556,216,27 | 557,4054,3989 | 558,937,926

BATCH_RAW_INFO | 547,3920,3468 | 549,2198,1791 | 553,3690,3405 | 555,3040,2850 | 556,217,27 | 557,4055,3989 | 558,938,926

BATCH_RAW_INFO | 547,3921,3468 | 549,2199,1791 | 553,3691,3405 | 555,3041,2850 | 556,218,27 | 557,4056,3989 | 558,939,926

BATCH_RAW_INFO | 547,3922,3468 | 549,2200,1791 | 553,3692,3405 | 555,3042,2850 | 556,219,27 | 557,4057,3989 | 558,940,926

BATCH_RAW_INFO | 547,3923,3468 | 549,2201,1791 | 553,3693,3405 | 555,3043,2850 | 556,220,27 | 557,4058,3989 | 558,941,926

BATCH_RAW_INFO | 547,3924,3468 | 549,2202,1791 | 553,3694,3405 | 555,3044,2850 | 556,221,27 | 557,4059,3989 | 558,942,926

BATCH_RAW_INFO | 559,2665,2664

BATCH_RAW_INFO | 547,3925,3468 | 549,2203,1791 | 553,3695,3405 | 555,3045,2850 | 556,222,27 | 557,4060,3989 | 558,943,926 | 559,2666,2664

BATCH_RAW_INFO | 547,3926,3468 | 549,2204,1791 | 553,3696,3405 | 555,3046,2850 | 556,223,27 | 557,4061,3989 | 558,944,926 | 559,2667,2664

BATCH_RAW_INFO | 547,3927,3468 | 549,2205,1791 | 553,3697,3405 | 555,3047,2850 | 556,224,27 | 557,4062,3989 | 558,945,926 | 559,2668,2664

BATCH_RAW_INFO | 547,3928,3468 | 549,2206,1791 | 553,3698,3405 | 555,3048,2850 | 556,225,27 | 557,4063,3989 | 558,946,926 | 559,2669,2664

BATCH_RAW_INFO | 547,3929,3468 | 549,2207,1791 | 553,3699,3405 | 555,3049,2850 | 556,226,27 | 557,4064,3989 | 558,947,926 | 559,2670,2664

BATCH_RAW_INFO | 547,3930,3468 | 549,2208,1791 | 553,3700,3405 | 555,3050,2850 | 556,227,27 | 557,4065,3989 | 558,948,926 | 559,2671,2664

BATCH_RAW_INFO | 547,3931,3468 | 549,2209,1791 | 553,3701,3405 | 555,3051,2850 | 556,228,27 | 557,4066,3989 | 558,949,926 | 559,2672,2664

BATCH_RAW_INFO | 547,3932,3468 | 549,2210,1791 | 553,3702,3405 | 555,3052,2850 | 556,229,27 | 557,4067,3989 | 558,950,926 | 559,2673,2664

BATCH_RAW_INFO | 547,3933,3468 | 549,2211,1791 | 553,3703,3405 | 555,3053,2850 | 556,230,27 | 557,4068,3989 | 558,951,926 | 559,2674,2664

BATCH_RAW_INFO | 547,3934,3468 | 549,2212,1791 | 553,3704,3405 | 555,3054,2850 | 556,231,27 | 557,4069,3989 | 558,952,926 | 559,2675,2664

BATCH_RAW_INFO | 547,3935,3468 | 549,2213,1791 | 553,3705,3405 | 555,3055,2850 | 556,232,27 | 557,4070,3989 | 558,953,926 | 559,2676,2664

BATCH_RAW_INFO | 547,3936,3468 | 549,2214,1791 | 553,3706,3405 | 555,3056,2850 | 556,233,27 | 557,4071,3989 | 558,954,926 | 559,2677,2664

BATCH_RAW_INFO | 547,3937,3468 | 549,2215,1791 | 553,3707,3405 | 555,3057,2850 | 556,234,27 | 557,4072,3989 | 558,955,926 | 559,2678,2664

BATCH_RAW_INFO | 547,3938,3468 | 549,2216,1791 | 553,3708,3405 | 555,3058,2850 | 556,235,27 | 557,4073,3989 | 558,956,926 | 559,2679,2664

BATCH_RAW_INFO | 547,3939,3468 | 549,2217,1791 | 553,3709,3405 | 555,3059,2850 | 556,236,27 | 557,4074,3989 | 558,957,926 | 559,2680,2664

BATCH_RAW_INFO | 547,3940,3468 | 549,2218,1791 | 553,3710,3405 | 555,3060,2850 | 556,237,27 | 557,4075,3989 | 558,958,926 | 559,2681,2664

BATCH_RAW_INFO | 560,3275,3274

BATCH_RAW_INFO | 547,3941,3468 | 549,2219,1791 | 553,3711,3405 | 555,3061,2850 | 556,238,27 | 557,4076,3989 | 558,959,926 | 559,2682,2664 | 560,3276,3274

BATCH_RAW_INFO | 547,3942,3468 | 549,2220,1791 | 553,3712,3405 | 555,3062,2850 | 556,239,27 | 557,4077,3989 | 558,960,926 | 559,2683,2664 | 560,3277,3274

BATCH_RAW_INFO | 547,3943,3468 | 549,2221,1791 | 553,3713,3405 | 555,3063,2850 | 556,240,27 | 557,4078,3989 | 558,961,926 | 559,2684,2664 | 560,3278,3274

BATCH_RAW_INFO | 547,3944,3468 | 549,2222,1791 | 553,3714,3405 | 555,3064,2850 | 556,241,27 | 557,4079,3989 | 558,962,926 | 559,2685,2664 | 560,3279,3274

BATCH_RAW_INFO | 547,3945,3468 | 549,2223,1791 | 553,3715,3405 | 555,3065,2850 | 556,242,27 | 557,4080,3989 | 558,963,926 | 559,2686,2664 | 560,3280,3274

BATCH_RAW_INFO | 547,3946,3468 | 549,2224,1791 | 553,3716,3405 | 555,3066,2850 | 556,243,27 | 557,4081,3989 | 558,964,926 | 559,2687,2664 | 560,3281,3274

BATCH_RAW_INFO | 547,3947,3468 | 549,2225,1791 | 553,3717,3405 | 555,3067,2850 | 556,244,27 | 557,4082,3989 | 558,965,926 | 559,2688,2664 | 560,3282,3274

BATCH_RAW_INFO | 547,3948,3468 | 549,2226,1791 | 553,3718,3405 | 555,3068,2850 | 556,245,27 | 557,4083,3989 | 558,966,926 | 559,2689,2664 | 560,3283,3274

BATCH_RAW_INFO | 547,3949,3468 | 549,2227,1791 | 553,3719,3405 | 555,3069,2850 | 556,246,27 | 557,4084,3989 | 558,967,926 | 559,2690,2664 | 560,3284,3274

BATCH_RAW_INFO | 561,1487,1486

BATCH_RAW_INFO | 547,3950,3468 | 549,2228,1791 | 553,3720,3405 | 555,3070,2850 | 556,247,27 | 557,4085,3989 | 558,968,926 | 559,2691,2664 | 560,3285,3274 | 561,1488,1486

BATCH_RAW_INFO | 547,3951,3468 | 549,2229,1791 | 553,3721,3405 | 555,3071,2850 | 556,248,27 | 557,4086,3989 | 558,969,926 | 559,2692,2664 | 560,3286,3274 | 561,1489,1486

BATCH_RAW_INFO | 547,3952,3468 | 549,2230,1791 | 553,3722,3405 | 555,3072,2850 | 556,249,27 | 557,4087,3989 | 558,970,926 | 559,2693,2664 | 560,3287,3274 | 561,1490,1486

BATCH_RAW_INFO | 547,3953,3468 | 549,2231,1791 | 553,3723,3405 | 555,3073,2850 | 556,250,27 | 557,4088,3989 | 558,971,926 | 559,2694,2664 | 560,3288,3274 | 561,1491,1486

BATCH_RAW_INFO | 547,3954,3468 | 549,2232,1791 | 553,3724,3405 | 555,3074,2850 | 556,251,27 | 557,4089,3989 | 558,972,926 | 559,2695,2664 | 560,3289,3274 | 561,1492,1486

BATCH_RAW_INFO | 547,3955,3468 | 549,2233,1791 | 553,3725,3405 | 555,3075,2850 | 556,252,27 | 557,4090,3989 | 558,973,926 | 559,2696,2664 | 560,3290,3274 | 561,1493,1486

BATCH_RAW_INFO | 547,3956,3468 | 549,2234,1791 | 553,3726,3405 | 555,3076,2850 | 556,253,27 | 557,4091,3989 | 558,974,926 | 559,2697,2664 | 560,3291,3274 | 561,1494,1486

BATCH_RAW_INFO | 547,3957,3468 | 549,2235,1791 | 553,3727,3405 | 555,3077,2850 | 556,254,27 | 557,4092,3989 | 558,975,926 | 559,2698,2664 | 560,3292,3274 | 561,1495,1486

BATCH_RAW_INFO | 547,3958,3468 | 549,2236,1791 | 553,3728,3405 | 555,3078,2850 | 556,255,27 | 557,4093,3989 | 558,976,926 | 559,2699,2664 | 560,3293,3274 | 561,1496,1486

BATCH_RAW_INFO | 547,3959,3468 | 549,2237,1791 | 553,3729,3405 | 555,3079,2850 | 556,256,27 | 557,4094,3989 | 558,977,926 | 559,2700,2664 | 560,3294,3274 | 561,1497,1486

BATCH_RAW_INFO | 547,3960,3468 | 549,2238,1791 | 553,3730,3405 | 555,3080,2850 | 556,257,27 | 557,4095,3989 | 558,978,926 | 559,2701,2664 | 560,3295,3274 | 561,1498,1486

BATCH_RAW_INFO | 547,3961,3468 | 549,2239,1791 | 553,3731,3405 | 555,3081,2850 | 556,258,27 | 558,979,926 | 559,2702,2664 | 560,3296,3274 | 561,1499,1486

BATCH_RAW_INFO | 547,3962,3468 | 549,2240,1791 | 553,3732,3405 | 555,3082,2850 | 556,259,27 | 558,980,926 | 559,2703,2664 | 560,3297,3274 | 561,1500,1486

BATCH_RAW_INFO | 547,3963,3468 | 549,2241,1791 | 553,3733,3405 | 555,3083,2850 | 556,260,27 | 558,981,926 | 559,2704,2664 | 560,3298,3274 | 561,1501,1486

BATCH_RAW_INFO | 547,3964,3468 | 549,2242,1791 | 553,3734,3405 | 555,3084,2850 | 556,261,27 | 558,982,926 | 559,2705,2664 | 560,3299,3274 | 561,1502,1486

BATCH_RAW_INFO | 547,3965,3468 | 549,2243,1791 | 553,3735,3405 | 555,3085,2850 | 556,262,27 | 558,983,926 | 559,2706,2664 | 560,3300,3274 | 561,1503,1486

BATCH_RAW_INFO | 547,3966,3468 | 549,2244,1791 | 553,3736,3405 | 555,3086,2850 | 556,263,27 | 558,984,926 | 559,2707,2664 | 560,3301,3274 | 561,1504,1486

BATCH_RAW_INFO | 547,3967,3468 | 549,2245,1791 | 553,3737,3405 | 555,3087,2850 | 556,264,27 | 558,985,926 | 559,2708,2664 | 560,3302,3274 | 561,1505,1486

BATCH_RAW_INFO | 547,3968,3468 | 549,2246,1791 | 553,3738,3405 | 555,3088,2850 | 556,265,27 | 558,986,926 | 559,2709,2664 | 560,3303,3274 | 561,1506,1486

BATCH_RAW_INFO | 547,3969,3468 | 549,2247,1791 | 553,3739,3405 | 555,3089,2850 | 556,266,27 | 558,987,926 | 559,2710,2664 | 560,3304,3274 | 561,1507,1486

BATCH_RAW_INFO | 547,3970,3468 | 549,2248,1791 | 553,3740,3405 | 555,3090,2850 | 556,267,27 | 558,988,926 | 559,2711,2664 | 560,3305,3274 | 561,1508,1486

BATCH_RAW_INFO | 547,3971,3468 | 549,2249,1791 | 553,3741,3405 | 555,3091,2850 | 556,268,27 | 558,989,926 | 559,2712,2664 | 560,3306,3274 | 561,1509,1486

BATCH_RAW_INFO | 547,3972,3468 | 549,2250,1791 | 553,3742,3405 | 555,3092,2850 | 556,269,27 | 558,990,926 | 559,2713,2664 | 560,3307,3274 | 561,1510,1486

BATCH_RAW_INFO | 547,3973,3468 | 549,2251,1791 | 553,3743,3405 | 555,3093,2850 | 556,270,27 | 558,991,926 | 559,2714,2664 | 560,3308,3274 | 561,1511,1486

BATCH_RAW_INFO | 547,3974,3468 | 549,2252,1791 | 553,3744,3405 | 555,3094,2850 | 556,271,27 | 558,992,926 | 559,2715,2664 | 560,3309,3274 | 561,1512,1486

BATCH_RAW_INFO | 562,3779,3778

BATCH_RAW_INFO | 547,3975,3468 | 549,2253,1791 | 553,3745,3405 | 555,3095,2850 | 556,272,27 | 558,993,926 | 559,2716,2664 | 560,3310,3274 | 561,1513,1486 | 562,3780,3778

BATCH_RAW_INFO | 547,3976,3468 | 549,2254,1791 | 553,3746,3405 | 555,3096,2850 | 556,273,27 | 558,994,926 | 559,2717,2664 | 560,3311,3274 | 561,1514,1486 | 562,3781,3778

BATCH_RAW_INFO | 547,3977,3468 | 549,2255,1791 | 553,3747,3405 | 555,3097,2850 | 556,274,27 | 558,995,926 | 559,2718,2664 | 560,3312,3274 | 561,1515,1486 | 562,3782,3778

BATCH_RAW_INFO | 547,3978,3468 | 549,2256,1791 | 553,3748,3405 | 555,3098,2850 | 556,275,27 | 558,996,926 | 559,2719,2664 | 560,3313,3274 | 561,1516,1486 | 562,3783,3778

BATCH_RAW_INFO | 563,96,95

BATCH_RAW_INFO | 547,3979,3468 | 549,2257,1791 | 553,3749,3405 | 555,3099,2850 | 556,276,27 | 558,997,926 | 559,2720,2664 | 560,3314,3274 | 561,1517,1486 | 562,3784,3778 | 563,97,95

BATCH_RAW_INFO | 547,3980,3468 | 549,2258,1791 | 553,3750,3405 | 555,3100,2850 | 556,277,27 | 558,998,926 | 559,2721,2664 | 560,3315,3274 | 561,1518,1486 | 562,3785,3778 | 563,98,95

BATCH_RAW_INFO | 547,3981,3468 | 549,2259,1791 | 553,3751,3405 | 555,3101,2850 | 556,278,27 | 558,999,926 | 559,2722,2664 | 560,3316,3274 | 561,1519,1486 | 562,3786,3778 | 563,99,95

BATCH_RAW_INFO | 547,3982,3468 | 549,2260,1791 | 553,3752,3405 | 555,3102,2850 | 556,279,27 | 558,1000,926 | 559,2723,2664 | 560,3317,3274 | 561,1520,1486 | 562,3787,3778 | 563,100,95

BATCH_RAW_INFO | 547,3983,3468 | 549,2261,1791 | 553,3753,3405 | 555,3103,2850 | 556,280,27 | 558,1001,926 | 559,2724,2664 | 560,3318,3274 | 561,1521,1486 | 562,3788,3778 | 563,101,95

BATCH_RAW_INFO | 547,3984,3468 | 549,2262,1791 | 553,3754,3405 | 555,3104,2850 | 556,281,27 | 558,1002,926 | 559,2725,2664 | 560,3319,3274 | 561,1522,1486 | 562,3789,3778 | 563,102,95

BATCH_RAW_INFO | 547,3985,3468 | 549,2263,1791 | 553,3755,3405 | 555,3105,2850 | 556,282,27 | 558,1003,926 | 559,2726,2664 | 560,3320,3274 | 561,1523,1486 | 562,3790,3778 | 563,103,95

BATCH_RAW_INFO | 547,3986,3468 | 549,2264,1791 | 553,3756,3405 | 555,3106,2850 | 556,283,27 | 558,1004,926 | 559,2727,2664 | 560,3321,3274 | 561,1524,1486 | 562,3791,3778 | 563,104,95

BATCH_RAW_INFO | 547,3987,3468 | 549,2265,1791 | 553,3757,3405 | 555,3107,2850 | 556,284,27 | 558,1005,926 | 559,2728,2664 | 560,3322,3274 | 561,1525,1486 | 562,3792,3778 | 563,105,95

BATCH_RAW_INFO | 547,3988,3468 | 549,2266,1791 | 553,3758,3405 | 555,3108,2850 | 556,285,27 | 558,1006,926 | 559,2729,2664 | 560,3323,3274 | 561,1526,1486 | 562,3793,3778 | 563,106,95

BATCH_RAW_INFO | 547,3989,3468 | 549,2267,1791 | 553,3759,3405 | 555,3109,2850 | 556,286,27 | 558,1007,926 | 559,2730,2664 | 560,3324,3274 | 561,1527,1486 | 562,3794,3778 | 563,107,95

BATCH_RAW_INFO | 547,3990,3468 | 549,2268,1791 | 553,3760,3405 | 555,3110,2850 | 556,287,27 | 558,1008,926 | 559,2731,2664 | 560,3325,3274 | 561,1528,1486 | 562,3795,3778 | 563,108,95

BATCH_RAW_INFO | 547,3991,3468 | 549,2269,1791 | 553,3761,3405 | 555,3111,2850 | 556,288,27 | 558,1009,926 | 559,2732,2664 | 560,3326,3274 | 561,1529,1486 | 562,3796,3778 | 563,109,95

BATCH_RAW_INFO | 547,3992,3468 | 549,2270,1791 | 553,3762,3405 | 555,3112,2850 | 556,289,27 | 558,1010,926 | 559,2733,2664 | 560,3327,3274 | 561,1530,1486 | 562,3797,3778 | 563,110,95

BATCH_RAW_INFO | 547,3993,3468 | 549,2271,1791 | 553,3763,3405 | 555,3113,2850 | 556,290,27 | 558,1011,926 | 559,2734,2664 | 560,3328,3274 | 561,1531,1486 | 562,3798,3778 | 563,111,95

BATCH_RAW_INFO | 547,3994,3468 | 549,2272,1791 | 553,3764,3405 | 555,3114,2850 | 556,291,27 | 558,1012,926 | 559,2735,2664 | 560,3329,3274 | 561,1532,1486 | 562,3799,3778 | 563,112,95

BATCH_RAW_INFO | 547,3995,3468 | 549,2273,1791 | 553,3765,3405 | 555,3115,2850 | 556,292,27 | 558,1013,926 | 559,2736,2664 | 560,3330,3274 | 561,1533,1486 | 562,3800,3778 | 563,113,95

BATCH_RAW_INFO | 547,3996,3468 | 549,2274,1791 | 553,3766,3405 | 555,3116,2850 | 556,293,27 | 558,1014,926 | 559,2737,2664 | 560,3331,3274 | 561,1534,1486 | 562,3801,3778 | 563,114,95

BATCH_RAW_INFO | 547,3997,3468 | 549,2275,1791 | 553,3767,3405 | 555,3117,2850 | 556,294,27 | 558,1015,926 | 559,2738,2664 | 560,3332,3274 | 561,1535,1486 | 562,3802,3778 | 563,115,95

BATCH_RAW_INFO | 547,3998,3468 | 549,2276,1791 | 553,3768,3405 | 555,3118,2850 | 556,295,27 | 558,1016,926 | 559,2739,2664 | 560,3333,3274 | 561,1536,1486 | 562,3803,3778 | 563,116,95

BATCH_RAW_INFO | 547,3999,3468 | 549,2277,1791 | 553,3769,3405 | 555,3119,2850 | 556,296,27 | 558,1017,926 | 559,2740,2664 | 560,3334,3274 | 561,1537,1486 | 562,3804,3778 | 563,117,95

BATCH_RAW_INFO | 547,4000,3468 | 549,2278,1791 | 553,3770,3405 | 555,3120,2850 | 556,297,27 | 558,1018,926 | 559,2741,2664 | 560,3335,3274 | 561,1538,1486 | 562,3805,3778 | 563,118,95

BATCH_RAW_INFO | 547,4001,3468 | 549,2279,1791 | 553,3771,3405 | 555,3121,2850 | 556,298,27 | 558,1019,926 | 559,2742,2664 | 560,3336,3274 | 561,1539,1486 | 562,3806,3778 | 563,119,95

BATCH_RAW_INFO | 547,4002,3468 | 549,2280,1791 | 553,3772,3405 | 555,3122,2850 | 556,299,27 | 558,1020,926 | 559,2743,2664 | 560,3337,3274 | 561,1540,1486 | 562,3807,3778 | 563,120,95

BATCH_RAW_INFO | 547,4003,3468 | 549,2281,1791 | 553,3773,3405 | 555,3123,2850 | 556,300,27 | 558,1021,926 | 559,2744,2664 | 560,3338,3274 | 561,1541,1486 | 562,3808,3778 | 563,121,95

BATCH_RAW_INFO | 547,4004,3468 | 549,2282,1791 | 553,3774,3405 | 555,3124,2850 | 556,301,27 | 558,1022,926 | 559,2745,2664 | 560,3339,3274 | 561,1542,1486 | 562,3809,3778 | 563,122,95

BATCH_RAW_INFO | 547,4005,3468 | 549,2283,1791 | 553,3775,3405 | 555,3125,2850 | 556,302,27 | 558,1023,926 | 559,2746,2664 | 560,3340,3274 | 561,1543,1486 | 562,3810,3778 | 563,123,95

BATCH_RAW_INFO | 547,4006,3468 | 549,2284,1791 | 553,3776,3405 | 555,3126,2850 | 556,303,27 | 558,1024,926 | 559,2747,2664 | 560,3341,3274 | 561,1544,1486 | 562,3811,3778 | 563,124,95

BATCH_RAW_INFO | 547,4007,3468 | 549,2285,1791 | 553,3777,3405 | 555,3127,2850 | 556,304,27 | 558,1025,926 | 559,2748,2664 | 560,3342,3274 | 561,1545,1486 | 562,3812,3778 | 563,125,95

BATCH_RAW_INFO | 547,4008,3468 | 549,2286,1791 | 553,3778,3405 | 555,3128,2850 | 556,305,27 | 558,1026,926 | 559,2749,2664 | 560,3343,3274 | 561,1546,1486 | 562,3813,3778 | 563,126,95

BATCH_RAW_INFO | 549,2287,1791 | 553,3779,3405 | 555,3129,2850 | 556,306,27 | 558,1027,926 | 559,2750,2664 | 560,3344,3274 | 561,1547,1486 | 562,3814,3778 | 563,127,95

BATCH_RAW_INFO | 549,2288,1791 | 553,3780,3405 | 555,3130,2850 | 556,307,27 | 558,1028,926 | 559,2751,2664 | 560,3345,3274 | 561,1548,1486 | 562,3815,3778 | 563,128,95

BATCH_RAW_INFO | 549,2289,1791 | 553,3781,3405 | 555,3131,2850 | 556,308,27 | 558,1029,926 | 559,2752,2664 | 560,3346,3274 | 561,1549,1486 | 562,3816,3778 | 563,129,95

BATCH_RAW_INFO | 549,2290,1791 | 553,3782,3405 | 555,3132,2850 | 556,309,27 | 558,1030,926 | 559,2753,2664 | 560,3347,3274 | 561,1550,1486 | 562,3817,3778 | 563,130,95

BATCH_RAW_INFO | 549,2291,1791 | 553,3783,3405 | 555,3133,2850 | 556,310,27 | 558,1031,926 | 559,2754,2664 | 560,3348,3274 | 561,1551,1486 | 562,3818,3778 | 563,131,95

BATCH_RAW_INFO | 549,2292,1791 | 553,3784,3405 | 555,3134,2850 | 556,311,27 | 558,1032,926 | 559,2755,2664 | 560,3349,3274 | 561,1552,1486 | 562,3819,3778 | 563,132,95

BATCH_RAW_INFO | 549,2293,1791 | 553,3785,3405 | 555,3135,2850 | 556,312,27 | 558,1033,926 | 559,2756,2664 | 560,3350,3274 | 561,1553,1486 | 562,3820,3778 | 563,133,95

BATCH_RAW_INFO | 549,2294,1791 | 553,3786,3405 | 555,3136,2850 | 556,313,27 | 558,1034,926 | 559,2757,2664 | 560,3351,3274 | 561,1554,1486 | 562,3821,3778 | 563,134,95

BATCH_RAW_INFO | 549,2295,1791 | 553,3787,3405 | 555,3137,2850 | 556,314,27 | 558,1035,926 | 559,2758,2664 | 560,3352,3274 | 561,1555,1486 | 562,3822,3778 | 563,135,95

BATCH_RAW_INFO | 549,2296,1791 | 553,3788,3405 | 555,3138,2850 | 556,315,27 | 558,1036,926 | 559,2759,2664 | 560,3353,3274 | 561,1556,1486 | 562,3823,3778 | 563,136,95

BATCH_RAW_INFO | 549,2297,1791 | 553,3789,3405 | 555,3139,2850 | 556,316,27 | 558,1037,926 | 559,2760,2664 | 560,3354,3274 | 561,1557,1486 | 562,3824,3778 | 563,137,95

BATCH_RAW_INFO | 549,2298,1791 | 553,3790,3405 | 555,3140,2850 | 556,317,27 | 558,1038,926 | 559,2761,2664 | 560,3355,3274 | 561,1558,1486 | 562,3825,3778 | 563,138,95

BATCH_RAW_INFO | 549,2299,1791 | 553,3791,3405 | 555,3141,2850 | 556,318,27 | 558,1039,926 | 559,2762,2664 | 560,3356,3274 | 561,1559,1486 | 562,3826,3778 | 563,139,95

BATCH_RAW_INFO | 549,2300,1791 | 553,3792,3405 | 555,3142,2850 | 556,319,27 | 558,1040,926 | 559,2763,2664 | 560,3357,3274 | 561,1560,1486 | 562,3827,3778 | 563,140,95

BATCH_RAW_INFO | 549,2301,1791 | 553,3793,3405 | 555,3143,2850 | 556,320,27 | 558,1041,926 | 559,2764,2664 | 560,3358,3274 | 561,1561,1486 | 562,3828,3778 | 563,141,95

BATCH_RAW_INFO | 549,2302,1791 | 553,3794,3405 | 555,3144,2850 | 556,321,27 | 558,1042,926 | 559,2765,2664 | 560,3359,3274 | 561,1562,1486 | 562,3829,3778 | 563,142,95

BATCH_RAW_INFO | 549,2303,1791 | 553,3795,3405 | 555,3145,2850 | 556,322,27 | 558,1043,926 | 559,2766,2664 | 560,3360,3274 | 561,1563,1486 | 562,3830,3778 | 563,143,95

BATCH_RAW_INFO | 549,2304,1791 | 553,3796,3405 | 555,3146,2850 | 556,323,27 | 558,1044,926 | 559,2767,2664 | 560,3361,3274 | 561,1564,1486 | 562,3831,3778 | 563,144,95

BATCH_RAW_INFO | 549,2305,1791 | 553,3797,3405 | 555,3147,2850 | 556,324,27 | 558,1045,926 | 559,2768,2664 | 560,3362,3274 | 561,1565,1486 | 562,3832,3778 | 563,145,95

BATCH_RAW_INFO | 549,2306,1791 | 553,3798,3405 | 555,3148,2850 | 556,325,27 | 558,1046,926 | 559,2769,2664 | 560,3363,3274 | 561,1566,1486 | 562,3833,3778 | 563,146,95

BATCH_RAW_INFO | 549,2307,1791 | 553,3799,3405 | 555,3149,2850 | 556,326,27 | 558,1047,926 | 559,2770,2664 | 560,3364,3274 | 561,1567,1486 | 562,3834,3778 | 563,147,95

BATCH_RAW_INFO | 549,2308,1791 | 553,3800,3405 | 555,3150,2850 | 556,327,27 | 558,1048,926 | 559,2771,2664 | 560,3365,3274 | 561,1568,1486 | 562,3835,3778 | 563,148,95

BATCH_RAW_INFO | 549,2309,1791 | 553,3801,3405 | 555,3151,2850 | 556,328,27 | 558,1049,926 | 559,2772,2664 | 560,3366,3274 | 561,1569,1486 | 562,3836,3778 | 563,149,95

BATCH_RAW_INFO | 549,2310,1791 | 553,3802,3405 | 555,3152,2850 | 556,329,27 | 558,1050,926 | 559,2773,2664 | 560,3367,3274 | 561,1570,1486 | 562,3837,3778 | 563,150,95

BATCH_RAW_INFO | 549,2311,1791 | 553,3803,3405 | 555,3153,2850 | 556,330,27 | 558,1051,926 | 559,2774,2664 | 560,3368,3274 | 561,1571,1486 | 562,3838,3778 | 563,151,95

BATCH_RAW_INFO | 549,2312,1791 | 553,3804,3405 | 555,3154,2850 | 556,331,27 | 558,1052,926 | 559,2775,2664 | 560,3369,3274 | 561,1572,1486 | 562,3839,3778 | 563,152,95

BATCH_RAW_INFO | 549,2313,1791 | 553,3805,3405 | 555,3155,2850 | 556,332,27 | 558,1053,926 | 559,2776,2664 | 560,3370,3274 | 561,1573,1486 | 562,3840,3778 | 563,153,95

BATCH_RAW_INFO | 549,2314,1791 | 553,3806,3405 | 555,3156,2850 | 556,333,27 | 558,1054,926 | 559,2777,2664 | 560,3371,3274 | 561,1574,1486 | 562,3841,3778 | 563,154,95

BATCH_RAW_INFO | 549,2315,1791 | 553,3807,3405 | 555,3157,2850 | 556,334,27 | 558,1055,926 | 559,2778,2664 | 560,3372,3274 | 561,1575,1486 | 562,3842,3778 | 563,155,95

BATCH_RAW_INFO | 549,2316,1791 | 553,3808,3405 | 555,3158,2850 | 556,335,27 | 558,1056,926 | 559,2779,2664 | 560,3373,3274 | 561,1576,1486 | 562,3843,3778 | 563,156,95

BATCH_RAW_INFO | 549,2317,1791 | 553,3809,3405 | 555,3159,2850 | 556,336,27 | 558,1057,926 | 559,2780,2664 | 560,3374,3274 | 561,1577,1486 | 562,3844,3778 | 563,157,95

BATCH_RAW_INFO | 549,2318,1791 | 553,3810,3405 | 555,3160,2850 | 556,337,27 | 558,1058,926 | 559,2781,2664 | 560,3375,3274 | 561,1578,1486 | 562,3845,3778 | 563,158,95

BATCH_RAW_INFO | 549,2319,1791 | 553,3811,3405 | 555,3161,2850 | 556,338,27 | 558,1059,926 | 559,2782,2664 | 560,3376,3274 | 561,1579,1486 | 562,3846,3778 | 563,159,95

BATCH_RAW_INFO | 549,2320,1791 | 553,3812,3405 | 555,3162,2850 | 556,339,27 | 558,1060,926 | 559,2783,2664 | 560,3377,3274 | 561,1580,1486 | 562,3847,3778 | 563,160,95

BATCH_RAW_INFO | 549,2321,1791 | 553,3813,3405 | 555,3163,2850 | 556,340,27 | 558,1061,926 | 559,2784,2664 | 560,3378,3274 | 561,1581,1486 | 562,3848,3778 | 563,161,95

BATCH_RAW_INFO | 549,2322,1791 | 553,3814,3405 | 555,3164,2850 | 556,341,27 | 558,1062,926 | 559,2785,2664 | 560,3379,3274 | 561,1582,1486 | 562,3849,3778 | 563,162,95

BATCH_RAW_INFO | 549,2323,1791 | 553,3815,3405 | 555,3165,2850 | 556,342,27 | 558,1063,926 | 559,2786,2664 | 560,3380,3274 | 561,1583,1486 | 562,3850,3778 | 563,163,95

BATCH_RAW_INFO | 549,2324,1791 | 553,3816,3405 | 555,3166,2850 | 556,343,27 | 558,1064,926 | 559,2787,2664 | 560,3381,3274 | 561,1584,1486 | 562,3851,3778 | 563,164,95

BATCH_RAW_INFO | 549,2325,1791 | 553,3817,3405 | 555,3167,2850 | 556,344,27 | 558,1065,926 | 559,2788,2664 | 560,3382,3274 | 561,1585,1486 | 562,3852,3778 | 563,165,95

BATCH_RAW_INFO | 549,2326,1791 | 553,3818,3405 | 555,3168,2850 | 556,345,27 | 558,1066,926 | 559,2789,2664 | 560,3383,3274 | 561,1586,1486 | 562,3853,3778 | 563,166,95

BATCH_RAW_INFO | 549,2327,1791 | 553,3819,3405 | 555,3169,2850 | 556,346,27 | 558,1067,926 | 559,2790,2664 | 560,3384,3274 | 561,1587,1486 | 562,3854,3778 | 563,167,95

BATCH_RAW_INFO | 549,2328,1791 | 553,3820,3405 | 555,3170,2850 | 556,347,27 | 558,1068,926 | 559,2791,2664 | 560,3385,3274 | 561,1588,1486 | 562,3855,3778 | 563,168,95

BATCH_RAW_INFO | 549,2329,1791 | 553,3821,3405 | 555,3171,2850 | 556,348,27 | 558,1069,926 | 559,2792,2664 | 560,3386,3274 | 561,1589,1486 | 562,3856,3778 | 563,169,95

BATCH_RAW_INFO | 549,2330,1791 | 553,3822,3405 | 555,3172,2850 | 556,349,27 | 558,1070,926 | 559,2793,2664 | 560,3387,3274 | 561,1590,1486 | 562,3857,3778 | 563,170,95

BATCH_RAW_INFO | 549,2331,1791 | 553,3823,3405 | 555,3173,2850 | 556,350,27 | 558,1071,926 | 559,2794,2664 | 560,3388,3274 | 561,1591,1486 | 562,3858,3778 | 563,171,95

BATCH_RAW_INFO | 549,2332,1791 | 553,3824,3405 | 555,3174,2850 | 556,351,27 | 558,1072,926 | 559,2795,2664 | 560,3389,3274 | 561,1592,1486 | 562,3859,3778 | 563,172,95

BATCH_RAW_INFO | 549,2333,1791 | 553,3825,3405 | 555,3175,2850 | 556,352,27 | 558,1073,926 | 559,2796,2664 | 560,3390,3274 | 561,1593,1486 | 562,3860,3778 | 563,173,95

BATCH_RAW_INFO | 549,2334,1791 | 553,3826,3405 | 555,3176,2850 | 556,353,27 | 558,1074,926 | 559,2797,2664 | 560,3391,3274 | 561,1594,1486 | 562,3861,3778 | 563,174,95

BATCH_RAW_INFO | 549,2335,1791 | 553,3827,3405 | 555,3177,2850 | 556,354,27 | 558,1075,926 | 559,2798,2664 | 560,3392,3274 | 561,1595,1486 | 562,3862,3778 | 563,175,95

BATCH_RAW_INFO | 549,2336,1791 | 553,3828,3405 | 555,3178,2850 | 556,355,27 | 558,1076,926 | 559,2799,2664 | 560,3393,3274 | 561,1596,1486 | 562,3863,3778 | 563,176,95

BATCH_RAW_INFO | 549,2337,1791 | 553,3829,3405 | 555,3179,2850 | 556,356,27 | 558,1077,926 | 559,2800,2664 | 560,3394,3274 | 561,1597,1486 | 562,3864,3778 | 563,177,95

BATCH_RAW_INFO | 564,3854,3853

BATCH_RAW_INFO | 549,2338,1791 | 553,3830,3405 | 555,3180,2850 | 556,357,27 | 558,1078,926 | 559,2801,2664 | 560,3395,3274 | 561,1598,1486 | 562,3865,3778 | 563,178,95 | 564,3855,3853

BATCH_RAW_INFO | 549,2339,1791 | 553,3831,3405 | 555,3181,2850 | 556,358,27 | 558,1079,926 | 559,2802,2664 | 560,3396,3274 | 561,1599,1486 | 562,3866,3778 | 563,179,95 | 564,3856,3853

BATCH_RAW_INFO | 549,2340,1791 | 553,3832,3405 | 555,3182,2850 | 556,359,27 | 558,1080,926 | 559,2803,2664 | 560,3397,3274 | 561,1600,1486 | 562,3867,3778 | 563,180,95 | 564,3857,3853

BATCH_RAW_INFO | 549,2341,1791 | 553,3833,3405 | 555,3183,2850 | 556,360,27 | 558,1081,926 | 559,2804,2664 | 560,3398,3274 | 561,1601,1486 | 562,3868,3778 | 563,181,95 | 564,3858,3853

BATCH_RAW_INFO | 549,2342,1791 | 553,3834,3405 | 555,3184,2850 | 556,361,27 | 558,1082,926 | 559,2805,2664 | 560,3399,3274 | 561,1602,1486 | 562,3869,3778 | 563,182,95 | 564,3859,3853

BATCH_RAW_INFO | 549,2343,1791 | 553,3835,3405 | 555,3185,2850 | 556,362,27 | 558,1083,926 | 559,2806,2664 | 560,3400,3274 | 561,1603,1486 | 562,3870,3778 | 563,183,95 | 564,3860,3853

BATCH_RAW_INFO | 549,2344,1791 | 553,3836,3405 | 555,3186,2850 | 556,363,27 | 558,1084,926 | 559,2807,2664 | 560,3401,3274 | 561,1604,1486 | 562,3871,3778 | 563,184,95 | 564,3861,3853

BATCH_RAW_INFO | 549,2345,1791 | 553,3837,3405 | 555,3187,2850 | 556,364,27 | 558,1085,926 | 559,2808,2664 | 560,3402,3274 | 561,1605,1486 | 562,3872,3778 | 563,185,95 | 564,3862,3853

BATCH_RAW_INFO | 549,2346,1791 | 553,3838,3405 | 555,3188,2850 | 556,365,27 | 558,1086,926 | 559,2809,2664 | 560,3403,3274 | 561,1606,1486 | 562,3873,3778 | 563,186,95 | 564,3863,3853

BATCH_RAW_INFO | 549,2347,1791 | 553,3839,3405 | 555,3189,2850 | 556,366,27 | 558,1087,926 | 559,2810,2664 | 560,3404,3274 | 561,1607,1486 | 562,3874,3778 | 563,187,95 | 564,3864,3853

BATCH_RAW_INFO | 549,2348,1791 | 553,3840,3405 | 555,3190,2850 | 556,367,27 | 558,1088,926 | 559,2811,2664 | 560,3405,3274 | 561,1608,1486 | 562,3875,3778 | 563,188,95 | 564,3865,3853

BATCH_RAW_INFO | 549,2349,1791 | 553,3841,3405 | 555,3191,2850 | 556,368,27 | 558,1089,926 | 559,2812,2664 | 560,3406,3274 | 561,1609,1486 | 562,3876,3778 | 563,189,95 | 564,3866,3853

BATCH_RAW_INFO | 549,2350,1791 | 553,3842,3405 | 555,3192,2850 | 556,369,27 | 558,1090,926 | 559,2813,2664 | 560,3407,3274 | 561,1610,1486 | 562,3877,3778 | 563,190,95 | 564,3867,3853

BATCH_RAW_INFO | 549,2351,1791 | 553,3843,3405 | 555,3193,2850 | 556,370,27 | 558,1091,926 | 559,2814,2664 | 560,3408,3274 | 561,1611,1486 | 562,3878,3778 | 563,191,95 | 564,3868,3853

BATCH_RAW_INFO | 549,2352,1791 | 553,3844,3405 | 555,3194,2850 | 556,371,27 | 558,1092,926 | 559,2815,2664 | 560,3409,3274 | 561,1612,1486 | 562,3879,3778 | 563,192,95 | 564,3869,3853

BATCH_RAW_INFO | 549,2353,1791 | 553,3845,3405 | 555,3195,2850 | 556,372,27 | 558,1093,926 | 559,2816,2664 | 560,3410,3274 | 561,1613,1486 | 562,3880,3778 | 563,193,95 | 564,3870,3853

BATCH_RAW_INFO | 549,2354,1791 | 553,3846,3405 | 555,3196,2850 | 556,373,27 | 558,1094,926 | 559,2817,2664 | 560,3411,3274 | 561,1614,1486 | 562,3881,3778 | 563,194,95 | 564,3871,3853

BATCH_RAW_INFO | 549,2355,1791 | 553,3847,3405 | 555,3197,2850 | 556,374,27 | 558,1095,926 | 559,2818,2664 | 560,3412,3274 | 561,1615,1486 | 562,3882,3778 | 563,195,95 | 564,3872,3853

BATCH_RAW_INFO | 549,2356,1791 | 553,3848,3405 | 555,3198,2850 | 556,375,27 | 558,1096,926 | 559,2819,2664 | 560,3413,3274 | 561,1616,1486 | 562,3883,3778 | 563,196,95 | 564,3873,3853

BATCH_RAW_INFO | 549,2357,1791 | 553,3849,3405 | 555,3199,2850 | 556,376,27 | 558,1097,926 | 559,2820,2664 | 560,3414,3274 | 561,1617,1486 | 562,3884,3778 | 563,197,95 | 564,3874,3853

BATCH_RAW_INFO | 549,2358,1791 | 553,3850,3405 | 555,3200,2850 | 556,377,27 | 558,1098,926 | 559,2821,2664 | 560,3415,3274 | 561,1618,1486 | 562,3885,3778 | 563,198,95 | 564,3875,3853

BATCH_RAW_INFO | 549,2359,1791 | 553,3851,3405 | 555,3201,2850 | 556,378,27 | 558,1099,926 | 559,2822,2664 | 560,3416,3274 | 561,1619,1486 | 562,3886,3778 | 563,199,95 | 564,3876,3853

BATCH_RAW_INFO | 549,2360,1791 | 553,3852,3405 | 555,3202,2850 | 556,379,27 | 558,1100,926 | 559,2823,2664 | 560,3417,3274 | 561,1620,1486 | 562,3887,3778 | 563,200,95 | 564,3877,3853

BATCH_RAW_INFO | 549,2361,1791 | 553,3853,3405 | 555,3203,2850 | 556,380,27 | 558,1101,926 | 559,2824,2664 | 560,3418,3274 | 561,1621,1486 | 562,3888,3778 | 563,201,95 | 564,3878,3853

BATCH_RAW_INFO | 549,2362,1791 | 553,3854,3405 | 555,3204,2850 | 556,381,27 | 558,1102,926 | 559,2825,2664 | 560,3419,3274 | 561,1622,1486 | 562,3889,3778 | 563,202,95 | 564,3879,3853

BATCH_RAW_INFO | 549,2363,1791 | 553,3855,3405 | 555,3205,2850 | 556,382,27 | 558,1103,926 | 559,2826,2664 | 560,3420,3274 | 561,1623,1486 | 562,3890,3778 | 563,203,95 | 564,3880,3853

BATCH_RAW_INFO | 549,2364,1791 | 553,3856,3405 | 555,3206,2850 | 556,383,27 | 558,1104,926 | 559,2827,2664 | 560,3421,3274 | 561,1624,1486 | 562,3891,3778 | 563,204,95 | 564,3881,3853

BATCH_RAW_INFO | 549,2365,1791 | 553,3857,3405 | 555,3207,2850 | 556,384,27 | 558,1105,926 | 559,2828,2664 | 560,3422,3274 | 561,1625,1486 | 562,3892,3778 | 563,205,95 | 564,3882,3853

BATCH_RAW_INFO | 549,2366,1791 | 553,3858,3405 | 555,3208,2850 | 556,385,27 | 558,1106,926 | 559,2829,2664 | 560,3423,3274 | 561,1626,1486 | 562,3893,3778 | 563,206,95 | 564,3883,3853

BATCH_RAW_INFO | 549,2367,1791 | 553,3859,3405 | 555,3209,2850 | 556,386,27 | 558,1107,926 | 559,2830,2664 | 560,3424,3274 | 561,1627,1486 | 562,3894,3778 | 563,207,95 | 564,3884,3853

BATCH_RAW_INFO | 549,2368,1791 | 553,3860,3405 | 555,3210,2850 | 556,387,27 | 558,1108,926 | 559,2831,2664 | 560,3425,3274 | 561,1628,1486 | 562,3895,3778 | 563,208,95 | 564,3885,3853

BATCH_RAW_INFO | 549,2369,1791 | 553,3861,3405 | 555,3211,2850 | 556,388,27 | 558,1109,926 | 559,2832,2664 | 560,3426,3274 | 561,1629,1486 | 562,3896,3778 | 563,209,95 | 564,3886,3853

BATCH_RAW_INFO | 549,2370,1791 | 553,3862,3405 | 555,3212,2850 | 556,389,27 | 558,1110,926 | 559,2833,2664 | 560,3427,3274 | 561,1630,1486 | 562,3897,3778 | 563,210,95 | 564,3887,3853

BATCH_RAW_INFO | 549,2371,1791 | 553,3863,3405 | 555,3213,2850 | 556,390,27 | 558,1111,926 | 559,2834,2664 | 560,3428,3274 | 561,1631,1486 | 562,3898,3778 | 563,211,95 | 564,3888,3853

BATCH_RAW_INFO | 549,2372,1791 | 553,3864,3405 | 555,3214,2850 | 556,391,27 | 558,1112,926 | 559,2835,2664 | 560,3429,3274 | 561,1632,1486 | 562,3899,3778 | 563,212,95 | 564,3889,3853

BATCH_RAW_INFO | 549,2373,1791 | 553,3865,3405 | 555,3215,2850 | 556,392,27 | 558,1113,926 | 559,2836,2664 | 560,3430,3274 | 561,1633,1486 | 562,3900,3778 | 563,213,95 | 564,3890,3853

BATCH_RAW_INFO | 549,2374,1791 | 553,3866,3405 | 555,3216,2850 | 556,393,27 | 558,1114,926 | 559,2837,2664 | 560,3431,3274 | 561,1634,1486 | 562,3901,3778 | 563,214,95 | 564,3891,3853

BATCH_RAW_INFO | 549,2375,1791 | 553,3867,3405 | 555,3217,2850 | 556,394,27 | 558,1115,926 | 559,2838,2664 | 560,3432,3274 | 561,1635,1486 | 562,3902,3778 | 563,215,95 | 564,3892,3853

BATCH_RAW_INFO | 549,2376,1791 | 553,3868,3405 | 555,3218,2850 | 556,395,27 | 558,1116,926 | 559,2839,2664 | 560,3433,3274 | 561,1636,1486 | 562,3903,3778 | 563,216,95 | 564,3893,3853

BATCH_RAW_INFO | 549,2377,1791 | 553,3869,3405 | 555,3219,2850 | 556,396,27 | 558,1117,926 | 559,2840,2664 | 560,3434,3274 | 561,1637,1486 | 562,3904,3778 | 563,217,95 | 564,3894,3853

BATCH_RAW_INFO | 549,2378,1791 | 553,3870,3405 | 555,3220,2850 | 556,397,27 | 558,1118,926 | 559,2841,2664 | 560,3435,3274 | 561,1638,1486 | 562,3905,3778 | 563,218,95 | 564,3895,3853

BATCH_RAW_INFO | 549,2379,1791 | 553,3871,3405 | 555,3221,2850 | 556,398,27 | 558,1119,926 | 559,2842,2664 | 560,3436,3274 | 561,1639,1486 | 562,3906,3778 | 563,219,95 | 564,3896,3853

BATCH_RAW_INFO | 549,2380,1791 | 553,3872,3405 | 555,3222,2850 | 556,399,27 | 558,1120,926 | 559,2843,2664 | 560,3437,3274 | 561,1640,1486 | 562,3907,3778 | 563,220,95 | 564,3897,3853

BATCH_RAW_INFO | 549,2381,1791 | 553,3873,3405 | 555,3223,2850 | 556,400,27 | 558,1121,926 | 559,2844,2664 | 560,3438,3274 | 561,1641,1486 | 562,3908,3778 | 563,221,95 | 564,3898,3853

BATCH_RAW_INFO | 549,2382,1791 | 553,3874,3405 | 555,3224,2850 | 556,401,27 | 558,1122,926 | 559,2845,2664 | 560,3439,3274 | 561,1642,1486 | 562,3909,3778 | 563,222,95 | 564,3899,3853

BATCH_RAW_INFO | 549,2383,1791 | 553,3875,3405 | 555,3225,2850 | 556,402,27 | 558,1123,926 | 559,2846,2664 | 560,3440,3274 | 561,1643,1486 | 562,3910,3778 | 563,223,95 | 564,3900,3853

BATCH_RAW_INFO | 549,2384,1791 | 553,3876,3405 | 555,3226,2850 | 556,403,27 | 558,1124,926 | 559,2847,2664 | 560,3441,3274 | 561,1644,1486 | 562,3911,3778 | 563,224,95 | 564,3901,3853

BATCH_RAW_INFO | 549,2385,1791 | 553,3877,3405 | 555,3227,2850 | 556,404,27 | 558,1125,926 | 559,2848,2664 | 560,3442,3274 | 561,1645,1486 | 562,3912,3778 | 563,225,95 | 564,3902,3853

BATCH_RAW_INFO | 549,2386,1791 | 553,3878,3405 | 555,3228,2850 | 556,405,27 | 558,1126,926 | 559,2849,2664 | 560,3443,3274 | 561,1646,1486 | 562,3913,3778 | 563,226,95 | 564,3903,3853

BATCH_RAW_INFO | 549,2387,1791 | 553,3879,3405 | 555,3229,2850 | 556,406,27 | 558,1127,926 | 559,2850,2664 | 560,3444,3274 | 561,1647,1486 | 562,3914,3778 | 563,227,95 | 564,3904,3853

BATCH_RAW_INFO | 549,2388,1791 | 553,3880,3405 | 555,3230,2850 | 556,407,27 | 558,1128,926 | 559,2851,2664 | 560,3445,3274 | 561,1648,1486 | 562,3915,3778 | 563,228,95 | 564,3905,3853

BATCH_RAW_INFO | 549,2389,1791 | 553,3881,3405 | 555,3231,2850 | 556,408,27 | 558,1129,926 | 559,2852,2664 | 560,3446,3274 | 561,1649,1486 | 562,3916,3778 | 563,229,95 | 564,3906,3853

BATCH_RAW_INFO | 549,2390,1791 | 553,3882,3405 | 555,3232,2850 | 556,409,27 | 558,1130,926 | 559,2853,2664 | 560,3447,3274 | 561,1650,1486 | 562,3917,3778 | 563,230,95 | 564,3907,3853

BATCH_RAW_INFO | 549,2391,1791 | 553,3883,3405 | 555,3233,2850 | 556,410,27 | 558,1131,926 | 559,2854,2664 | 560,3448,3274 | 561,1651,1486 | 562,3918,3778 | 563,231,95 | 564,3908,3853

BATCH_RAW_INFO | 549,2392,1791 | 553,3884,3405 | 555,3234,2850 | 556,411,27 | 558,1132,926 | 559,2855,2664 | 560,3449,3274 | 561,1652,1486 | 562,3919,3778 | 563,232,95 | 564,3909,3853

BATCH_RAW_INFO | 549,2393,1791 | 553,3885,3405 | 555,3235,2850 | 556,412,27 | 558,1133,926 | 559,2856,2664 | 560,3450,3274 | 561,1653,1486 | 562,3920,3778 | 563,233,95 | 564,3910,3853

BATCH_RAW_INFO | 549,2394,1791 | 553,3886,3405 | 555,3236,2850 | 556,413,27 | 558,1134,926 | 559,2857,2664 | 560,3451,3274 | 561,1654,1486 | 562,3921,3778 | 563,234,95 | 564,3911,3853

BATCH_RAW_INFO | 565,377,376

BATCH_RAW_INFO | 549,2395,1791 | 553,3887,3405 | 555,3237,2850 | 556,414,27 | 558,1135,926 | 559,2858,2664 | 560,3452,3274 | 561,1655,1486 | 562,3922,3778 | 563,235,95 | 564,3912,3853 | 565,378,376

BATCH_RAW_INFO | 549,2396,1791 | 553,3888,3405 | 555,3238,2850 | 556,415,27 | 558,1136,926 | 559,2859,2664 | 560,3453,3274 | 561,1656,1486 | 562,3923,3778 | 563,236,95 | 564,3913,3853 | 565,379,376

BATCH_RAW_INFO | 549,2397,1791 | 553,3889,3405 | 555,3239,2850 | 556,416,27 | 558,1137,926 | 559,2860,2664 | 560,3454,3274 | 561,1657,1486 | 562,3924,3778 | 563,237,95 | 564,3914,3853 | 565,380,376

BATCH_RAW_INFO | 566,156,155

BATCH_RAW_INFO | 549,2398,1791 | 553,3890,3405 | 555,3240,2850 | 556,417,27 | 558,1138,926 | 559,2861,2664 | 560,3455,3274 | 561,1658,1486 | 562,3925,3778 | 563,238,95 | 564,3915,3853 | 565,381,376 | 566,157,155

BATCH_RAW_INFO | 549,2399,1791 | 553,3891,3405 | 555,3241,2850 | 556,418,27 | 558,1139,926 | 559,2862,2664 | 560,3456,3274 | 561,1659,1486 | 562,3926,3778 | 563,239,95 | 564,3916,3853 | 565,382,376 | 566,158,155

BATCH_RAW_INFO | 549,2400,1791 | 553,3892,3405 | 555,3242,2850 | 556,419,27 | 558,1140,926 | 559,2863,2664 | 560,3457,3274 | 561,1660,1486 | 562,3927,3778 | 563,240,95 | 564,3917,3853 | 565,383,376

BATCH_RAW_INFO | 549,2401,1791 | 553,3893,3405 | 555,3243,2850 | 556,420,27 | 558,1141,926 | 559,2864,2664 | 560,3458,3274 | 561,1661,1486 | 562,3928,3778 | 563,241,95 | 564,3918,3853 | 565,384,376

BATCH_RAW_INFO | 549,2402,1791 | 553,3894,3405 | 555,3244,2850 | 556,421,27 | 558,1142,926 | 559,2865,2664 | 560,3459,3274 | 561,1662,1486 | 562,3929,3778 | 563,242,95 | 564,3919,3853 | 565,385,376

BATCH_RAW_INFO | 549,2403,1791 | 553,3895,3405 | 555,3245,2850 | 556,422,27 | 558,1143,926 | 559,2866,2664 | 560,3460,3274 | 561,1663,1486 | 562,3930,3778 | 563,243,95 | 564,3920,3853 | 565,386,376

BATCH_RAW_INFO | 549,2404,1791 | 553,3896,3405 | 555,3246,2850 | 556,423,27 | 558,1144,926 | 559,2867,2664 | 560,3461,3274 | 561,1664,1486 | 562,3931,3778 | 563,244,95 | 564,3921,3853 | 565,387,376

BATCH_RAW_INFO | 549,2405,1791 | 553,3897,3405 | 555,3247,2850 | 556,424,27 | 558,1145,926 | 559,2868,2664 | 560,3462,3274 | 561,1665,1486 | 562,3932,3778 | 563,245,95 | 564,3922,3853 | 565,388,376

BATCH_RAW_INFO | 549,2406,1791 | 553,3898,3405 | 555,3248,2850 | 556,425,27 | 558,1146,926 | 559,2869,2664 | 560,3463,3274 | 561,1666,1486 | 562,3933,3778 | 563,246,95 | 564,3923,3853 | 565,389,376

BATCH_RAW_INFO | 549,2407,1791 | 553,3899,3405 | 555,3249,2850 | 556,426,27 | 558,1147,926 | 559,2870,2664 | 560,3464,3274 | 561,1667,1486 | 562,3934,3778 | 563,247,95 | 564,3924,3853 | 565,390,376

BATCH_RAW_INFO | 549,2408,1791 | 553,3900,3405 | 556,427,27 | 558,1148,926 | 559,2871,2664 | 560,3465,3274 | 561,1668,1486 | 562,3935,3778 | 563,248,95 | 564,3925,3853 | 565,391,376

BATCH_RAW_INFO | 549,2409,1791 | 553,3901,3405 | 556,428,27 | 558,1149,926 | 559,2872,2664 | 560,3466,3274 | 561,1669,1486 | 562,3936,3778 | 563,249,95 | 564,3926,3853 | 565,392,376

BATCH_RAW_INFO | 549,2410,1791 | 553,3902,3405 | 556,429,27 | 558,1150,926 | 559,2873,2664 | 560,3467,3274 | 561,1670,1486 | 562,3937,3778 | 563,250,95 | 564,3927,3853 | 565,393,376

BATCH_RAW_INFO | 549,2411,1791 | 553,3903,3405 | 556,430,27 | 558,1151,926 | 559,2874,2664 | 560,3468,3274 | 561,1671,1486 | 562,3938,3778 | 563,251,95 | 564,3928,3853 | 565,394,376

BATCH_RAW_INFO | 549,2412,1791 | 553,3904,3405 | 556,431,27 | 558,1152,926 | 559,2875,2664 | 560,3469,3274 | 561,1672,1486 | 562,3939,3778 | 563,252,95 | 564,3929,3853 | 565,395,376

BATCH_RAW_INFO | 549,2413,1791 | 553,3905,3405 | 556,432,27 | 558,1153,926 | 559,2876,2664 | 560,3470,3274 | 561,1673,1486 | 562,3940,3778 | 563,253,95 | 564,3930,3853 | 565,396,376

BATCH_RAW_INFO | 549,2414,1791 | 553,3906,3405 | 556,433,27 | 558,1154,926 | 559,2877,2664 | 560,3471,3274 | 561,1674,1486 | 562,3941,3778 | 563,254,95 | 564,3931,3853 | 565,397,376

BATCH_RAW_INFO | 549,2415,1791 | 553,3907,3405 | 556,434,27 | 558,1155,926 | 559,2878,2664 | 560,3472,3274 | 561,1675,1486 | 562,3942,3778 | 563,255,95 | 564,3932,3853 | 565,398,376

BATCH_RAW_INFO | 549,2416,1791 | 553,3908,3405 | 556,435,27 | 558,1156,926 | 559,2879,2664 | 560,3473,3274 | 561,1676,1486 | 562,3943,3778 | 563,256,95 | 564,3933,3853 | 565,399,376

BATCH_RAW_INFO | 549,2417,1791 | 553,3909,3405 | 556,436,27 | 558,1157,926 | 559,2880,2664 | 560,3474,3274 | 561,1677,1486 | 562,3944,3778 | 563,257,95 | 564,3934,3853 | 565,400,376

BATCH_RAW_INFO | 549,2418,1791 | 553,3910,3405 | 556,437,27 | 558,1158,926 | 559,2881,2664 | 560,3475,3274 | 561,1678,1486 | 562,3945,3778 | 563,258,95 | 564,3935,3853 | 565,401,376

BATCH_RAW_INFO | 549,2419,1791 | 553,3911,3405 | 556,438,27 | 558,1159,926 | 559,2882,2664 | 560,3476,3274 | 561,1679,1486 | 562,3946,3778 | 563,259,95 | 564,3936,3853 | 565,402,376

BATCH_RAW_INFO | 549,2420,1791 | 553,3912,3405 | 556,439,27 | 558,1160,926 | 559,2883,2664 | 560,3477,3274 | 561,1680,1486 | 562,3947,3778 | 563,260,95 | 564,3937,3853 | 565,403,376

BATCH_RAW_INFO | 549,2421,1791 | 553,3913,3405 | 556,440,27 | 558,1161,926 | 559,2884,2664 | 560,3478,3274 | 562,3948,3778 | 563,261,95 | 564,3938,3853 | 565,404,376

BATCH_RAW_INFO | 549,2422,1791 | 553,3914,3405 | 556,441,27 | 558,1162,926 | 559,2885,2664 | 560,3479,3274 | 562,3949,3778 | 563,262,95 | 564,3939,3853 | 565,405,376

BATCH_RAW_INFO | 549,2423,1791 | 553,3915,3405 | 556,442,27 | 558,1163,926 | 559,2886,2664 | 560,3480,3274 | 562,3950,3778 | 563,263,95 | 564,3940,3853 | 565,406,376

BATCH_RAW_INFO | 549,2424,1791 | 553,3916,3405 | 556,443,27 | 558,1164,926 | 559,2887,2664 | 560,3481,3274 | 562,3951,3778 | 563,264,95 | 564,3941,3853 | 565,407,376

BATCH_RAW_INFO | 549,2425,1791 | 553,3917,3405 | 556,444,27 | 558,1165,926 | 559,2888,2664 | 560,3482,3274 | 562,3952,3778 | 563,265,95 | 564,3942,3853 | 565,408,376

BATCH_RAW_INFO | 549,2426,1791 | 553,3918,3405 | 556,445,27 | 558,1166,926 | 559,2889,2664 | 560,3483,3274 | 562,3953,3778 | 563,266,95 | 564,3943,3853 | 565,409,376

BATCH_RAW_INFO | 549,2427,1791 | 553,3919,3405 | 556,446,27 | 558,1167,926 | 559,2890,2664 | 560,3484,3274 | 562,3954,3778 | 563,267,95 | 564,3944,3853 | 565,410,376

BATCH_RAW_INFO | 549,2428,1791 | 553,3920,3405 | 556,447,27 | 558,1168,926 | 559,2891,2664 | 560,3485,3274 | 562,3955,3778 | 563,268,95 | 564,3945,3853 | 565,411,376

BATCH_RAW_INFO | 549,2429,1791 | 553,3921,3405 | 556,448,27 | 558,1169,926 | 559,2892,2664 | 560,3486,3274 | 562,3956,3778 | 563,269,95 | 564,3946,3853 | 565,412,376

BATCH_RAW_INFO | 549,2430,1791 | 553,3922,3405 | 556,449,27 | 558,1170,926 | 559,2893,2664 | 560,3487,3274 | 562,3957,3778 | 563,270,95 | 564,3947,3853 | 565,413,376

BATCH_RAW_INFO | 549,2431,1791 | 553,3923,3405 | 556,450,27 | 558,1171,926 | 559,2894,2664 | 560,3488,3274 | 562,3958,3778 | 563,271,95 | 564,3948,3853 | 565,414,376

BATCH_RAW_INFO | 549,2432,1791 | 553,3924,3405 | 556,451,27 | 558,1172,926 | 559,2895,2664 | 560,3489,3274 | 562,3959,3778 | 563,272,95 | 564,3949,3853 | 565,415,376

BATCH_RAW_INFO | 549,2433,1791 | 553,3925,3405 | 556,452,27 | 558,1173,926 | 559,2896,2664 | 560,3490,3274 | 562,3960,3778 | 563,273,95 | 564,3950,3853 | 565,416,376

BATCH_RAW_INFO | 549,2434,1791 | 553,3926,3405 | 556,453,27 | 558,1174,926 | 559,2897,2664 | 560,3491,3274 | 562,3961,3778 | 563,274,95 | 564,3951,3853 | 565,417,376

BATCH_RAW_INFO | 549,2435,1791 | 553,3927,3405 | 556,454,27 | 558,1175,926 | 559,2898,2664 | 560,3492,3274 | 562,3962,3778 | 563,275,95 | 564,3952,3853 | 565,418,376

BATCH_RAW_INFO | 549,2436,1791 | 553,3928,3405 | 556,455,27 | 558,1176,926 | 559,2899,2664 | 560,3493,3274 | 562,3963,3778 | 563,276,95 | 564,3953,3853 | 565,419,376

BATCH_RAW_INFO | 549,2437,1791 | 553,3929,3405 | 556,456,27 | 558,1177,926 | 559,2900,2664 | 560,3494,3274 | 562,3964,3778 | 563,277,95 | 564,3954,3853 | 565,420,376

BATCH_RAW_INFO | 549,2438,1791 | 553,3930,3405 | 556,457,27 | 558,1178,926 | 559,2901,2664 | 560,3495,3274 | 562,3965,3778 | 563,278,95 | 564,3955,3853 | 565,421,376

BATCH_RAW_INFO | 549,2439,1791 | 553,3931,3405 | 556,458,27 | 558,1179,926 | 559,2902,2664 | 560,3496,3274 | 562,3966,3778 | 563,279,95 | 564,3956,3853 | 565,422,376

BATCH_RAW_INFO | 549,2440,1791 | 553,3932,3405 | 556,459,27 | 558,1180,926 | 559,2903,2664 | 560,3497,3274 | 562,3967,3778 | 563,280,95 | 564,3957,3853 | 565,423,376

BATCH_RAW_INFO | 549,2441,1791 | 553,3933,3405 | 556,460,27 | 558,1181,926 | 559,2904,2664 | 560,3498,3274 | 562,3968,3778 | 563,281,95 | 564,3958,3853 | 565,424,376

BATCH_RAW_INFO | 549,2442,1791 | 553,3934,3405 | 556,461,27 | 558,1182,926 | 559,2905,2664 | 560,3499,3274 | 562,3969,3778 | 563,282,95 | 564,3959,3853 | 565,425,376

BATCH_RAW_INFO | 549,2443,1791 | 553,3935,3405 | 556,462,27 | 558,1183,926 | 559,2906,2664 | 560,3500,3274 | 562,3970,3778 | 563,283,95 | 564,3960,3853 | 565,426,376

BATCH_RAW_INFO | 549,2444,1791 | 553,3936,3405 | 556,463,27 | 558,1184,926 | 559,2907,2664 | 560,3501,3274 | 562,3971,3778 | 563,284,95 | 564,3961,3853 | 565,427,376

BATCH_RAW_INFO | 549,2445,1791 | 553,3937,3405 | 556,464,27 | 558,1185,926 | 559,2908,2664 | 560,3502,3274 | 562,3972,3778 | 563,285,95 | 564,3962,3853 | 565,428,376

BATCH_RAW_INFO | 549,2446,1791 | 553,3938,3405 | 556,465,27 | 558,1186,926 | 559,2909,2664 | 560,3503,3274 | 562,3973,3778 | 563,286,95 | 564,3963,3853 | 565,429,376

BATCH_RAW_INFO | 549,2447,1791 | 553,3939,3405 | 556,466,27 | 558,1187,926 | 559,2910,2664 | 560,3504,3274 | 562,3974,3778 | 563,287,95 | 564,3964,3853 | 565,430,376

BATCH_RAW_INFO | 549,2448,1791 | 553,3940,3405 | 556,467,27 | 558,1188,926 | 559,2911,2664 | 560,3505,3274 | 562,3975,3778 | 563,288,95 | 564,3965,3853

BATCH_RAW_INFO | 549,2449,1791 | 553,3941,3405 | 556,468,27 | 558,1189,926 | 559,2912,2664 | 560,3506,3274 | 562,3976,3778 | 563,289,95 | 564,3966,3853

BATCH_RAW_INFO | 549,2450,1791 | 553,3942,3405 | 556,469,27 | 558,1190,926 | 559,2913,2664 | 560,3507,3274 | 562,3977,3778 | 563,290,95 | 564,3967,3853

BATCH_RAW_INFO | 549,2451,1791 | 553,3943,3405 | 556,470,27 | 558,1191,926 | 559,2914,2664 | 560,3508,3274 | 562,3978,3778 | 563,291,95 | 564,3968,3853

BATCH_RAW_INFO | 549,2452,1791 | 553,3944,3405 | 556,471,27 | 558,1192,926 | 559,2915,2664 | 560,3509,3274 | 562,3979,3778 | 563,292,95 | 564,3969,3853

BATCH_RAW_INFO | 549,2453,1791 | 553,3945,3405 | 556,472,27 | 558,1193,926 | 559,2916,2664 | 560,3510,3274 | 562,3980,3778 | 563,293,95 | 564,3970,3853

BATCH_RAW_INFO | 549,2454,1791 | 553,3946,3405 | 556,473,27 | 558,1194,926 | 559,2917,2664 | 560,3511,3274 | 562,3981,3778 | 563,294,95 | 564,3971,3853

BATCH_RAW_INFO | 549,2455,1791 | 553,3947,3405 | 556,474,27 | 558,1195,926 | 559,2918,2664 | 560,3512,3274 | 562,3982,3778 | 563,295,95 | 564,3972,3853

BATCH_RAW_INFO | 549,2456,1791 | 553,3948,3405 | 556,475,27 | 558,1196,926 | 559,2919,2664 | 560,3513,3274 | 562,3983,3778 | 563,296,95 | 564,3973,3853

BATCH_RAW_INFO | 549,2457,1791 | 553,3949,3405 | 556,476,27 | 558,1197,926 | 559,2920,2664 | 560,3514,3274 | 562,3984,3778 | 563,297,95 | 564,3974,3853

BATCH_RAW_INFO | 549,2458,1791 | 553,3950,3405 | 556,477,27 | 558,1198,926 | 559,2921,2664 | 560,3515,3274 | 562,3985,3778 | 563,298,95 | 564,3975,3853

BATCH_RAW_INFO | 549,2459,1791 | 553,3951,3405 | 556,478,27 | 558,1199,926 | 559,2922,2664 | 560,3516,3274 | 562,3986,3778 | 563,299,95 | 564,3976,3853

BATCH_RAW_INFO | 549,2460,1791 | 553,3952,3405 | 556,479,27 | 558,1200,926 | 559,2923,2664 | 560,3517,3274 | 562,3987,3778 | 563,300,95 | 564,3977,3853

BATCH_RAW_INFO | 549,2461,1791 | 553,3953,3405 | 556,480,27 | 558,1201,926 | 559,2924,2664 | 560,3518,3274 | 562,3988,3778 | 563,301,95 | 564,3978,3853

BATCH_RAW_INFO | 549,2462,1791 | 553,3954,3405 | 556,481,27 | 558,1202,926 | 559,2925,2664 | 560,3519,3274 | 562,3989,3778 | 563,302,95 | 564,3979,3853

BATCH_RAW_INFO | 549,2463,1791 | 553,3955,3405 | 556,482,27 | 558,1203,926 | 559,2926,2664 | 560,3520,3274 | 562,3990,3778 | 563,303,95 | 564,3980,3853

BATCH_RAW_INFO | 549,2464,1791 | 553,3956,3405 | 556,483,27 | 558,1204,926 | 559,2927,2664 | 560,3521,3274 | 562,3991,3778 | 563,304,95 | 564,3981,3853

BATCH_RAW_INFO | 549,2465,1791 | 553,3957,3405 | 556,484,27 | 558,1205,926 | 559,2928,2664 | 560,3522,3274 | 562,3992,3778 | 563,305,95 | 564,3982,3853

BATCH_RAW_INFO | 549,2466,1791 | 553,3958,3405 | 556,485,27 | 558,1206,926 | 559,2929,2664 | 560,3523,3274 | 562,3993,3778 | 563,306,95 | 564,3983,3853

BATCH_RAW_INFO | 549,2467,1791 | 553,3959,3405 | 556,486,27 | 558,1207,926 | 559,2930,2664 | 560,3524,3274 | 562,3994,3778 | 563,307,95 | 564,3984,3853

BATCH_RAW_INFO | 549,2468,1791 | 553,3960,3405 | 556,487,27 | 558,1208,926 | 559,2931,2664 | 560,3525,3274 | 562,3995,3778 | 563,308,95 | 564,3985,3853

BATCH_RAW_INFO | 549,2469,1791 | 553,3961,3405 | 556,488,27 | 558,1209,926 | 559,2932,2664 | 560,3526,3274 | 562,3996,3778 | 563,309,95 | 564,3986,3853

BATCH_RAW_INFO | 549,2470,1791 | 553,3962,3405 | 556,489,27 | 558,1210,926 | 559,2933,2664 | 560,3527,3274 | 562,3997,3778 | 563,310,95 | 564,3987,3853

BATCH_RAW_INFO | 549,2471,1791 | 553,3963,3405 | 556,490,27 | 558,1211,926 | 559,2934,2664 | 560,3528,3274 | 562,3998,3778 | 563,311,95 | 564,3988,3853

BATCH_RAW_INFO | 549,2472,1791 | 553,3964,3405 | 556,491,27 | 558,1212,926 | 559,2935,2664 | 560,3529,3274 | 562,3999,3778 | 563,312,95 | 564,3989,3853

BATCH_RAW_INFO | 549,2473,1791 | 553,3965,3405 | 556,492,27 | 558,1213,926 | 559,2936,2664 | 560,3530,3274 | 562,4000,3778 | 563,313,95 | 564,3990,3853

BATCH_RAW_INFO | 549,2474,1791 | 553,3966,3405 | 556,493,27 | 558,1214,926 | 559,2937,2664 | 560,3531,3274 | 562,4001,3778 | 563,314,95 | 564,3991,3853

BATCH_RAW_INFO | 549,2475,1791 | 553,3967,3405 | 556,494,27 | 558,1215,926 | 559,2938,2664 | 560,3532,3274 | 562,4002,3778 | 563,315,95 | 564,3992,3853

BATCH_RAW_INFO | 549,2476,1791 | 553,3968,3405 | 556,495,27 | 558,1216,926 | 559,2939,2664 | 560,3533,3274 | 562,4003,3778 | 563,316,95 | 564,3993,3853

BATCH_RAW_INFO | 549,2477,1791 | 553,3969,3405 | 556,496,27 | 558,1217,926 | 559,2940,2664 | 560,3534,3274 | 562,4004,3778 | 563,317,95 | 564,3994,3853

BATCH_RAW_INFO | 549,2478,1791 | 553,3970,3405 | 556,497,27 | 558,1218,926 | 559,2941,2664 | 560,3535,3274 | 562,4005,3778 | 563,318,95 | 564,3995,3853

BATCH_RAW_INFO | 549,2479,1791 | 553,3971,3405 | 556,498,27 | 558,1219,926 | 559,2942,2664 | 560,3536,3274 | 562,4006,3778 | 563,319,95 | 564,3996,3853

BATCH_RAW_INFO | 549,2480,1791 | 553,3972,3405 | 556,499,27 | 558,1220,926 | 559,2943,2664 | 560,3537,3274 | 562,4007,3778 | 563,320,95 | 564,3997,3853

BATCH_RAW_INFO | 549,2481,1791 | 553,3973,3405 | 556,500,27 | 558,1221,926 | 559,2944,2664 | 560,3538,3274 | 562,4008,3778 | 563,321,95 | 564,3998,3853

BATCH_RAW_INFO | 549,2482,1791 | 553,3974,3405 | 556,501,27 | 558,1222,926 | 559,2945,2664 | 560,3539,3274 | 562,4009,3778 | 563,322,95 | 564,3999,3853

BATCH_RAW_INFO | 549,2483,1791 | 553,3975,3405 | 556,502,27 | 558,1223,926 | 559,2946,2664 | 560,3540,3274 | 562,4010,3778 | 563,323,95 | 564,4000,3853

BATCH_RAW_INFO | 549,2484,1791 | 553,3976,3405 | 556,503,27 | 558,1224,926 | 559,2947,2664 | 560,3541,3274 | 562,4011,3778 | 563,324,95 | 564,4001,3853

BATCH_RAW_INFO | 549,2485,1791 | 553,3977,3405 | 556,504,27 | 558,1225,926 | 559,2948,2664 | 560,3542,3274 | 562,4012,3778 | 563,325,95 | 564,4002,3853

BATCH_RAW_INFO | 549,2486,1791 | 553,3978,3405 | 556,505,27 | 558,1226,926 | 559,2949,2664 | 560,3543,3274 | 562,4013,3778 | 563,326,95 | 564,4003,3853

BATCH_RAW_INFO | 549,2487,1791 | 553,3979,3405 | 556,506,27 | 558,1227,926 | 559,2950,2664 | 560,3544,3274 | 562,4014,3778 | 563,327,95 | 564,4004,3853

BATCH_RAW_INFO | 549,2488,1791 | 553,3980,3405 | 556,507,27 | 558,1228,926 | 559,2951,2664 | 560,3545,3274 | 562,4015,3778 | 563,328,95 | 564,4005,3853

BATCH_RAW_INFO | 549,2489,1791 | 553,3981,3405 | 556,508,27 | 558,1229,926 | 559,2952,2664 | 560,3546,3274 | 562,4016,3778 | 563,329,95 | 564,4006,3853

BATCH_RAW_INFO | 549,2490,1791 | 553,3982,3405 | 556,509,27 | 558,1230,926 | 559,2953,2664 | 560,3547,3274 | 562,4017,3778 | 563,330,95 | 564,4007,3853

BATCH_RAW_INFO | 549,2491,1791 | 553,3983,3405 | 556,510,27 | 558,1231,926 | 559,2954,2664 | 560,3548,3274 | 562,4018,3778 | 563,331,95 | 564,4008,3853

BATCH_RAW_INFO | 549,2492,1791 | 553,3984,3405 | 556,511,27 | 558,1232,926 | 559,2955,2664 | 560,3549,3274 | 562,4019,3778 | 563,332,95 | 564,4009,3853

BATCH_RAW_INFO | 549,2493,1791 | 553,3985,3405 | 556,512,27 | 558,1233,926 | 559,2956,2664 | 560,3550,3274 | 562,4020,3778 | 563,333,95 | 564,4010,3853

BATCH_RAW_INFO | 549,2494,1791 | 553,3986,3405 | 556,513,27 | 558,1234,926 | 559,2957,2664 | 560,3551,3274 | 562,4021,3778 | 563,334,95 | 564,4011,3853

BATCH_RAW_INFO | 549,2495,1791 | 553,3987,3405 | 556,514,27 | 558,1235,926 | 559,2958,2664 | 560,3552,3274 | 562,4022,3778 | 563,335,95 | 564,4012,3853

BATCH_RAW_INFO | 549,2496,1791 | 553,3988,3405 | 556,515,27 | 558,1236,926 | 559,2959,2664 | 560,3553,3274 | 562,4023,3778 | 563,336,95 | 564,4013,3853

BATCH_RAW_INFO | 549,2497,1791 | 553,3989,3405 | 556,516,27 | 558,1237,926 | 559,2960,2664 | 560,3554,3274 | 562,4024,3778 | 563,337,95 | 564,4014,3853

BATCH_RAW_INFO | 549,2498,1791 | 553,3990,3405 | 556,517,27 | 558,1238,926 | 559,2961,2664 | 560,3555,3274 | 562,4025,3778 | 563,338,95 | 564,4015,3853

BATCH_RAW_INFO | 549,2499,1791 | 553,3991,3405 | 556,518,27 | 558,1239,926 | 559,2962,2664 | 560,3556,3274 | 562,4026,3778 | 563,339,95 | 564,4016,3853

BATCH_RAW_INFO | 549,2500,1791 | 553,3992,3405 | 556,519,27 | 558,1240,926 | 559,2963,2664 | 560,3557,3274 | 562,4027,3778 | 563,340,95 | 564,4017,3853

BATCH_RAW_INFO | 549,2501,1791 | 553,3993,3405 | 556,520,27 | 558,1241,926 | 559,2964,2664 | 560,3558,3274 | 562,4028,3778 | 563,341,95 | 564,4018,3853

BATCH_RAW_INFO | 549,2502,1791 | 553,3994,3405 | 556,521,27 | 558,1242,926 | 559,2965,2664 | 560,3559,3274 | 562,4029,3778 | 563,342,95 | 564,4019,3853

BATCH_RAW_INFO | 549,2503,1791 | 553,3995,3405 | 556,522,27 | 558,1243,926 | 559,2966,2664 | 560,3560,3274 | 562,4030,3778 | 563,343,95 | 564,4020,3853

BATCH_RAW_INFO | 549,2504,1791 | 553,3996,3405 | 556,523,27 | 558,1244,926 | 559,2967,2664 | 560,3561,3274 | 562,4031,3778 | 563,344,95 | 564,4021,3853

BATCH_RAW_INFO | 549,2505,1791 | 553,3997,3405 | 556,524,27 | 558,1245,926 | 559,2968,2664 | 560,3562,3274 | 562,4032,3778 | 563,345,95 | 564,4022,3853

BATCH_RAW_INFO | 549,2506,1791 | 553,3998,3405 | 556,525,27 | 558,1246,926 | 559,2969,2664 | 560,3563,3274 | 562,4033,3778 | 563,346,95 | 564,4023,3853

BATCH_RAW_INFO | 549,2507,1791 | 553,3999,3405 | 556,526,27 | 558,1247,926 | 559,2970,2664 | 560,3564,3274 | 562,4034,3778 | 563,347,95 | 564,4024,3853

BATCH_RAW_INFO | 549,2508,1791 | 553,4000,3405 | 556,527,27 | 558,1248,926 | 559,2971,2664 | 560,3565,3274 | 562,4035,3778 | 563,348,95 | 564,4025,3853

BATCH_RAW_INFO | 549,2509,1791 | 553,4001,3405 | 556,528,27 | 558,1249,926 | 559,2972,2664 | 560,3566,3274 | 562,4036,3778 | 563,349,95 | 564,4026,3853

BATCH_RAW_INFO | 549,2510,1791 | 553,4002,3405 | 556,529,27 | 558,1250,926 | 559,2973,2664 | 560,3567,3274 | 562,4037,3778 | 563,350,95 | 564,4027,3853

BATCH_RAW_INFO | 549,2511,1791 | 553,4003,3405 | 556,530,27 | 558,1251,926 | 559,2974,2664 | 560,3568,3274 | 562,4038,3778 | 563,351,95 | 564,4028,3853

BATCH_RAW_INFO | 549,2512,1791 | 553,4004,3405 | 556,531,27 | 558,1252,926 | 559,2975,2664 | 560,3569,3274 | 562,4039,3778 | 563,352,95 | 564,4029,3853

BATCH_RAW_INFO | 549,2513,1791 | 553,4005,3405 | 556,532,27 | 558,1253,926 | 559,2976,2664 | 560,3570,3274 | 562,4040,3778 | 563,353,95 | 564,4030,3853

BATCH_RAW_INFO | 549,2514,1791 | 553,4006,3405 | 556,533,27 | 558,1254,926 | 559,2977,2664 | 560,3571,3274 | 562,4041,3778 | 563,354,95 | 564,4031,3853

BATCH_RAW_INFO | 549,2515,1791 | 553,4007,3405 | 556,534,27 | 558,1255,926 | 559,2978,2664 | 560,3572,3274 | 562,4042,3778 | 563,355,95 | 564,4032,3853

BATCH_RAW_INFO | 549,2516,1791 | 553,4008,3405 | 556,535,27 | 558,1256,926 | 559,2979,2664 | 560,3573,3274 | 562,4043,3778 | 563,356,95 | 564,4033,3853

BATCH_RAW_INFO | 549,2517,1791 | 553,4009,3405 | 556,536,27 | 558,1257,926 | 559,2980,2664 | 560,3574,3274 | 562,4044,3778 | 563,357,95 | 564,4034,3853

BATCH_RAW_INFO | 549,2518,1791 | 553,4010,3405 | 556,537,27 | 558,1258,926 | 559,2981,2664 | 560,3575,3274 | 562,4045,3778 | 563,358,95 | 564,4035,3853

BATCH_RAW_INFO | 549,2519,1791 | 553,4011,3405 | 556,538,27 | 558,1259,926 | 559,2982,2664 | 560,3576,3274 | 562,4046,3778 | 563,359,95 | 564,4036,3853

BATCH_RAW_INFO | 549,2520,1791 | 553,4012,3405 | 556,539,27 | 559,2983,2664 | 560,3577,3274 | 562,4047,3778 | 563,360,95 | 564,4037,3853

BATCH_RAW_INFO | 549,2521,1791 | 553,4013,3405 | 556,540,27 | 559,2984,2664 | 560,3578,3274 | 562,4048,3778 | 563,361,95 | 564,4038,3853

BATCH_RAW_INFO | 549,2522,1791 | 553,4014,3405 | 556,541,27 | 559,2985,2664 | 560,3579,3274 | 562,4049,3778 | 563,362,95 | 564,4039,3853

BATCH_RAW_INFO | 549,2523,1791 | 553,4015,3405 | 556,542,27 | 559,2986,2664 | 560,3580,3274 | 562,4050,3778 | 563,363,95 | 564,4040,3853

BATCH_RAW_INFO | 549,2524,1791 | 553,4016,3405 | 556,543,27 | 559,2987,2664 | 560,3581,3274 | 562,4051,3778 | 563,364,95 | 564,4041,3853

BATCH_RAW_INFO | 549,2525,1791 | 553,4017,3405 | 556,544,27 | 559,2988,2664 | 560,3582,3274 | 562,4052,3778 | 563,365,95 | 564,4042,3853

BATCH_RAW_INFO | 549,2526,1791 | 553,4018,3405 | 556,545,27 | 559,2989,2664 | 560,3583,3274 | 562,4053,3778 | 563,366,95 | 564,4043,3853

BATCH_RAW_INFO | 567,3622,3621

BATCH_RAW_INFO | 549,2527,1791 | 553,4019,3405 | 556,546,27 | 559,2990,2664 | 560,3584,3274 | 562,4054,3778 | 563,367,95 | 564,4044,3853 | 567,3623,3621

BATCH_RAW_INFO | 549,2528,1791 | 553,4020,3405 | 556,547,27 | 559,2991,2664 | 560,3585,3274 | 562,4055,3778 | 563,368,95 | 564,4045,3853 | 567,3624,3621

BATCH_RAW_INFO | 549,2529,1791 | 553,4021,3405 | 556,548,27 | 559,2992,2664 | 560,3586,3274 | 562,4056,3778 | 563,369,95 | 564,4046,3853 | 567,3625,3621

BATCH_RAW_INFO | 549,2530,1791 | 553,4022,3405 | 556,549,27 | 559,2993,2664 | 560,3587,3274 | 562,4057,3778 | 563,370,95 | 564,4047,3853 | 567,3626,3621

BATCH_RAW_INFO | 549,2531,1791 | 553,4023,3405 | 556,550,27 | 559,2994,2664 | 560,3588,3274 | 562,4058,3778 | 563,371,95 | 564,4048,3853 | 567,3627,3621

BATCH_RAW_INFO | 549,2532,1791 | 553,4024,3405 | 556,551,27 | 559,2995,2664 | 560,3589,3274 | 562,4059,3778 | 563,372,95 | 564,4049,3853 | 567,3628,3621

BATCH_RAW_INFO | 549,2533,1791 | 553,4025,3405 | 556,552,27 | 559,2996,2664 | 560,3590,3274 | 562,4060,3778 | 563,373,95 | 564,4050,3853 | 567,3629,3621

BATCH_RAW_INFO | 549,2534,1791 | 553,4026,3405 | 556,553,27 | 559,2997,2664 | 560,3591,3274 | 562,4061,3778 | 563,374,95 | 564,4051,3853 | 567,3630,3621

BATCH_RAW_INFO | 549,2535,1791 | 553,4027,3405 | 556,554,27 | 559,2998,2664 | 560,3592,3274 | 562,4062,3778 | 563,375,95 | 564,4052,3853 | 567,3631,3621

BATCH_RAW_INFO | 549,2536,1791 | 553,4028,3405 | 556,555,27 | 559,2999,2664 | 560,3593,3274 | 562,4063,3778 | 563,376,95 | 564,4053,3853 | 567,3632,3621

BATCH_RAW_INFO | 549,2537,1791 | 553,4029,3405 | 556,556,27 | 559,3000,2664 | 560,3594,3274 | 562,4064,3778 | 563,377,95 | 564,4054,3853 | 567,3633,3621

BATCH_RAW_INFO | 549,2538,1791 | 553,4030,3405 | 556,557,27 | 559,3001,2664 | 560,3595,3274 | 562,4065,3778 | 563,378,95 | 564,4055,3853 | 567,3634,3621

BATCH_RAW_INFO | 549,2539,1791 | 553,4031,3405 | 556,558,27 | 559,3002,2664 | 560,3596,3274 | 562,4066,3778 | 563,379,95 | 564,4056,3853 | 567,3635,3621

BATCH_RAW_INFO | 549,2540,1791 | 553,4032,3405 | 556,559,27 | 559,3003,2664 | 560,3597,3274 | 562,4067,3778 | 563,380,95 | 564,4057,3853 | 567,3636,3621

BATCH_RAW_INFO | 549,2541,1791 | 553,4033,3405 | 556,560,27 | 559,3004,2664 | 560,3598,3274 | 562,4068,3778 | 563,381,95 | 564,4058,3853 | 567,3637,3621

BATCH_RAW_INFO | 549,2542,1791 | 553,4034,3405 | 556,561,27 | 559,3005,2664 | 560,3599,3274 | 562,4069,3778 | 563,382,95 | 564,4059,3853 | 567,3638,3621

BATCH_RAW_INFO | 549,2543,1791 | 553,4035,3405 | 556,562,27 | 559,3006,2664 | 560,3600,3274 | 562,4070,3778 | 563,383,95 | 564,4060,3853 | 567,3639,3621

BATCH_RAW_INFO | 549,2544,1791 | 553,4036,3405 | 556,563,27 | 559,3007,2664 | 560,3601,3274 | 562,4071,3778 | 563,384,95 | 564,4061,3853 | 567,3640,3621

BATCH_RAW_INFO | 549,2545,1791 | 553,4037,3405 | 556,564,27 | 559,3008,2664 | 560,3602,3274 | 562,4072,3778 | 563,385,95 | 564,4062,3853 | 567,3641,3621

BATCH_RAW_INFO | 549,2546,1791 | 553,4038,3405 | 556,565,27 | 559,3009,2664 | 560,3603,3274 | 562,4073,3778 | 563,386,95 | 564,4063,3853 | 567,3642,3621

BATCH_RAW_INFO | 549,2547,1791 | 553,4039,3405 | 556,566,27 | 559,3010,2664 | 560,3604,3274 | 562,4074,3778 | 563,387,95 | 564,4064,3853 | 567,3643,3621

BATCH_RAW_INFO | 549,2548,1791 | 553,4040,3405 | 556,567,27 | 559,3011,2664 | 560,3605,3274 | 562,4075,3778 | 563,388,95 | 564,4065,3853 | 567,3644,3621

BATCH_RAW_INFO | 549,2549,1791 | 553,4041,3405 | 556,568,27 | 559,3012,2664 | 560,3606,3274 | 562,4076,3778 | 563,389,95 | 564,4066,3853 | 567,3645,3621

BATCH_RAW_INFO | 549,2550,1791 | 553,4042,3405 | 556,569,27 | 559,3013,2664 | 560,3607,3274 | 562,4077,3778 | 563,390,95 | 564,4067,3853 | 567,3646,3621

BATCH_RAW_INFO | 549,2551,1791 | 553,4043,3405 | 556,570,27 | 559,3014,2664 | 560,3608,3274 | 562,4078,3778 | 563,391,95 | 564,4068,3853 | 567,3647,3621

BATCH_RAW_INFO | 549,2552,1791 | 553,4044,3405 | 556,571,27 | 559,3015,2664 | 560,3609,3274 | 562,4079,3778 | 563,392,95 | 564,4069,3853 | 567,3648,3621

BATCH_RAW_INFO | 549,2553,1791 | 553,4045,3405 | 556,572,27 | 559,3016,2664 | 560,3610,3274 | 562,4080,3778 | 563,393,95 | 564,4070,3853 | 567,3649,3621

BATCH_RAW_INFO | 549,2554,1791 | 553,4046,3405 | 556,573,27 | 559,3017,2664 | 560,3611,3274 | 562,4081,3778 | 563,394,95 | 564,4071,3853 | 567,3650,3621

BATCH_RAW_INFO | 549,2555,1791 | 553,4047,3405 | 556,574,27 | 559,3018,2664 | 560,3612,3274 | 562,4082,3778 | 563,395,95 | 564,4072,3853 | 567,3651,3621

BATCH_RAW_INFO | 568,1756,1755

BATCH_RAW_INFO | 549,2556,1791 | 553,4048,3405 | 556,575,27 | 559,3019,2664 | 560,3613,3274 | 562,4083,3778 | 563,396,95 | 564,4073,3853 | 567,3652,3621 | 568,1757,1755

BATCH_RAW_INFO | 549,2557,1791 | 553,4049,3405 | 556,576,27 | 559,3020,2664 | 560,3614,3274 | 562,4084,3778 | 563,397,95 | 564,4074,3853 | 567,3653,3621 | 568,1758,1755

BATCH_RAW_INFO | 549,2558,1791 | 553,4050,3405 | 556,577,27 | 559,3021,2664 | 560,3615,3274 | 562,4085,3778 | 563,398,95 | 564,4075,3853 | 567,3654,3621 | 568,1759,1755

BATCH_RAW_INFO | 549,2559,1791 | 553,4051,3405 | 556,578,27 | 559,3022,2664 | 560,3616,3274 | 562,4086,3778 | 563,399,95 | 564,4076,3853 | 567,3655,3621 | 568,1760,1755

BATCH_RAW_INFO | 549,2560,1791 | 553,4052,3405 | 556,579,27 | 559,3023,2664 | 560,3617,3274 | 562,4087,3778 | 563,400,95 | 564,4077,3853 | 567,3656,3621 | 568,1761,1755

BATCH_RAW_INFO | 549,2561,1791 | 553,4053,3405 | 556,580,27 | 559,3024,2664 | 560,3618,3274 | 562,4088,3778 | 563,401,95 | 564,4078,3853 | 567,3657,3621 | 568,1762,1755

BATCH_RAW_INFO | 549,2562,1791 | 553,4054,3405 | 556,581,27 | 559,3025,2664 | 560,3619,3274 | 562,4089,3778 | 563,402,95 | 564,4079,3853 | 567,3658,3621 | 568,1763,1755

BATCH_RAW_INFO | 549,2563,1791 | 553,4055,3405 | 556,582,27 | 559,3026,2664 | 560,3620,3274 | 562,4090,3778 | 563,403,95 | 564,4080,3853 | 567,3659,3621 | 568,1764,1755

BATCH_RAW_INFO | 549,2564,1791 | 553,4056,3405 | 556,583,27 | 559,3027,2664 | 560,3621,3274 | 562,4091,3778 | 563,404,95 | 564,4081,3853 | 567,3660,3621 | 568,1765,1755

BATCH_RAW_INFO | 549,2565,1791 | 553,4057,3405 | 556,584,27 | 559,3028,2664 | 560,3622,3274 | 562,4092,3778 | 563,405,95 | 564,4082,3853 | 567,3661,3621 | 568,1766,1755

BATCH_RAW_INFO | 549,2566,1791 | 553,4058,3405 | 556,585,27 | 559,3029,2664 | 560,3623,3274 | 562,4093,3778 | 563,406,95 | 564,4083,3853 | 567,3662,3621 | 568,1767,1755

BATCH_RAW_INFO | 549,2567,1791 | 553,4059,3405 | 556,586,27 | 559,3030,2664 | 560,3624,3274 | 562,4094,3778 | 563,407,95 | 564,4084,3853 | 567,3663,3621 | 568,1768,1755

BATCH_RAW_INFO | 549,2568,1791 | 553,4060,3405 | 556,587,27 | 559,3031,2664 | 560,3625,3274 | 562,4095,3778 | 563,408,95 | 564,4085,3853 | 567,3664,3621 | 568,1769,1755

BATCH_RAW_INFO | 549,2569,1791 | 553,4061,3405 | 556,588,27 | 559,3032,2664 | 560,3626,3274 | 563,409,95 | 564,4086,3853 | 567,3665,3621 | 568,1770,1755

BATCH_RAW_INFO | 549,2570,1791 | 553,4062,3405 | 556,589,27 | 559,3033,2664 | 560,3627,3274 | 563,410,95 | 564,4087,3853 | 567,3666,3621 | 568,1771,1755

BATCH_RAW_INFO | 549,2571,1791 | 553,4063,3405 | 556,590,27 | 559,3034,2664 | 560,3628,3274 | 563,411,95 | 564,4088,3853 | 567,3667,3621 | 568,1772,1755

BATCH_RAW_INFO | 549,2572,1791 | 553,4064,3405 | 556,591,27 | 559,3035,2664 | 560,3629,3274 | 563,412,95 | 564,4089,3853 | 567,3668,3621 | 568,1773,1755

BATCH_RAW_INFO | 549,2573,1791 | 553,4065,3405 | 556,592,27 | 559,3036,2664 | 560,3630,3274 | 563,413,95 | 564,4090,3853 | 567,3669,3621 | 568,1774,1755

BATCH_RAW_INFO | 549,2574,1791 | 553,4066,3405 | 556,593,27 | 559,3037,2664 | 560,3631,3274 | 563,414,95 | 564,4091,3853 | 567,3670,3621 | 568,1775,1755

BATCH_RAW_INFO | 549,2575,1791 | 553,4067,3405 | 556,594,27 | 559,3038,2664 | 560,3632,3274 | 563,415,95 | 564,4092,3853 | 567,3671,3621 | 568,1776,1755

BATCH_RAW_INFO | 549,2576,1791 | 553,4068,3405 | 556,595,27 | 559,3039,2664 | 560,3633,3274 | 563,416,95 | 564,4093,3853 | 567,3672,3621 | 568,1777,1755

BATCH_RAW_INFO | 549,2577,1791 | 553,4069,3405 | 556,596,27 | 559,3040,2664 | 563,417,95 | 564,4094,3853 | 567,3673,3621 | 568,1778,1755

BATCH_RAW_INFO | 549,2578,1791 | 553,4070,3405 | 556,597,27 | 559,3041,2664 | 563,418,95 | 564,4095,3853 | 567,3674,3621 | 568,1779,1755

BATCH_RAW_INFO | 549,2579,1791 | 553,4071,3405 | 556,598,27 | 559,3042,2664 | 563,419,95 | 567,3675,3621 | 568,1780,1755

BATCH_RAW_INFO | 549,2580,1791 | 553,4072,3405 | 556,599,27 | 559,3043,2664 | 563,420,95 | 567,3676,3621 | 568,1781,1755

BATCH_RAW_INFO | 549,2581,1791 | 553,4073,3405 | 556,600,27 | 559,3044,2664 | 563,421,95 | 567,3677,3621 | 568,1782,1755

BATCH_RAW_INFO | 549,2582,1791 | 553,4074,3405 | 556,601,27 | 559,3045,2664 | 563,422,95 | 567,3678,3621 | 568,1783,1755

BATCH_RAW_INFO | 549,2583,1791 | 553,4075,3405 | 556,602,27 | 559,3046,2664 | 563,423,95 | 567,3679,3621 | 568,1784,1755

BATCH_RAW_INFO | 549,2584,1791 | 553,4076,3405 | 556,603,27 | 559,3047,2664 | 563,424,95 | 567,3680,3621 | 568,1785,1755

BATCH_RAW_INFO | 549,2585,1791 | 553,4077,3405 | 556,604,27 | 559,3048,2664 | 563,425,95 | 567,3681,3621 | 568,1786,1755

BATCH_RAW_INFO | 549,2586,1791 | 553,4078,3405 | 556,605,27 | 559,3049,2664 | 563,426,95 | 567,3682,3621 | 568,1787,1755

BATCH_RAW_INFO | 549,2587,1791 | 553,4079,3405 | 556,606,27 | 559,3050,2664 | 563,427,95 | 567,3683,3621 | 568,1788,1755

BATCH_RAW_INFO | 549,2588,1791 | 553,4080,3405 | 556,607,27 | 559,3051,2664 | 563,428,95 | 567,3684,3621 | 568,1789,1755

BATCH_RAW_INFO | 549,2589,1791 | 553,4081,3405 | 556,608,27 | 559,3052,2664 | 563,429,95 | 567,3685,3621 | 568,1790,1755

BATCH_RAW_INFO | 549,2590,1791 | 553,4082,3405 | 556,609,27 | 559,3053,2664 | 563,430,95 | 567,3686,3621 | 568,1791,1755

BATCH_RAW_INFO | 549,2591,1791 | 553,4083,3405 | 556,610,27 | 559,3054,2664 | 563,431,95 | 567,3687,3621 | 568,1792,1755

BATCH_RAW_INFO | 549,2592,1791 | 553,4084,3405 | 556,611,27 | 559,3055,2664 | 563,432,95 | 567,3688,3621 | 568,1793,1755

BATCH_RAW_INFO | 549,2593,1791 | 553,4085,3405 | 556,612,27 | 559,3056,2664 | 563,433,95 | 567,3689,3621 | 568,1794,1755

BATCH_RAW_INFO | 549,2594,1791 | 553,4086,3405 | 556,613,27 | 559,3057,2664 | 563,434,95 | 567,3690,3621 | 568,1795,1755

BATCH_RAW_INFO | 549,2595,1791 | 553,4087,3405 | 556,614,27 | 559,3058,2664 | 563,435,95 | 567,3691,3621 | 568,1796,1755

BATCH_RAW_INFO | 549,2596,1791 | 553,4088,3405 | 556,615,27 | 559,3059,2664 | 563,436,95 | 567,3692,3621 | 568,1797,1755

BATCH_RAW_INFO | 549,2597,1791 | 553,4089,3405 | 556,616,27 | 559,3060,2664 | 563,437,95 | 567,3693,3621 | 568,1798,1755

BATCH_RAW_INFO | 549,2598,1791 | 553,4090,3405 | 556,617,27 | 559,3061,2664 | 563,438,95 | 567,3694,3621 | 568,1799,1755

BATCH_RAW_INFO | 549,2599,1791 | 553,4091,3405 | 556,618,27 | 559,3062,2664 | 563,439,95 | 567,3695,3621 | 568,1800,1755

BATCH_RAW_INFO | 549,2600,1791 | 553,4092,3405 | 556,619,27 | 559,3063,2664 | 563,440,95 | 567,3696,3621 | 568,1801,1755

BATCH_RAW_INFO | 549,2601,1791 | 553,4093,3405 | 556,620,27 | 559,3064,2664 | 563,441,95 | 567,3697,3621 | 568,1802,1755

BATCH_RAW_INFO | 549,2602,1791 | 553,4094,3405 | 556,621,27 | 559,3065,2664 | 563,442,95 | 567,3698,3621 | 568,1803,1755

BATCH_RAW_INFO | 549,2603,1791 | 553,4095,3405 | 556,622,27 | 559,3066,2664 | 563,443,95 | 567,3699,3621 | 568,1804,1755

BATCH_RAW_INFO | 549,2604,1791 | 556,623,27 | 559,3067,2664 | 563,444,95 | 567,3700,3621 | 568,1805,1755

BATCH_RAW_INFO | 549,2605,1791 | 556,624,27 | 559,3068,2664 | 563,445,95 | 567,3701,3621 | 568,1806,1755

BATCH_RAW_INFO | 549,2606,1791 | 556,625,27 | 559,3069,2664 | 563,446,95 | 567,3702,3621 | 568,1807,1755

BATCH_RAW_INFO | 549,2607,1791 | 556,626,27 | 559,3070,2664 | 563,447,95 | 567,3703,3621 | 568,1808,1755

BATCH_RAW_INFO | 549,2608,1791 | 556,627,27 | 559,3071,2664 | 563,448,95 | 567,3704,3621 | 568,1809,1755

BATCH_RAW_INFO | 549,2609,1791 | 556,628,27 | 559,3072,2664 | 563,449,95 | 567,3705,3621 | 568,1810,1755

BATCH_RAW_INFO | 549,2610,1791 | 556,629,27 | 559,3073,2664 | 563,450,95 | 567,3706,3621 | 568,1811,1755

BATCH_RAW_INFO | 549,2611,1791 | 556,630,27 | 559,3074,2664 | 563,451,95 | 567,3707,3621 | 568,1812,1755

BATCH_RAW_INFO | 549,2612,1791 | 556,631,27 | 559,3075,2664 | 563,452,95 | 567,3708,3621 | 568,1813,1755

BATCH_RAW_INFO | 549,2613,1791 | 556,632,27 | 559,3076,2664 | 563,453,95 | 567,3709,3621 | 568,1814,1755

BATCH_RAW_INFO | 549,2614,1791 | 556,633,27 | 559,3077,2664 | 563,454,95 | 567,3710,3621 | 568,1815,1755

BATCH_RAW_INFO | 549,2615,1791 | 556,634,27 | 559,3078,2664 | 563,455,95 | 567,3711,3621 | 568,1816,1755

BATCH_RAW_INFO | 549,2616,1791 | 556,635,27 | 559,3079,2664 | 563,456,95 | 567,3712,3621 | 568,1817,1755

BATCH_RAW_INFO | 549,2617,1791 | 556,636,27 | 559,3080,2664 | 563,457,95 | 567,3713,3621 | 568,1818,1755

BATCH_RAW_INFO | 549,2618,1791 | 556,637,27 | 559,3081,2664 | 563,458,95 | 567,3714,3621 | 568,1819,1755

BATCH_RAW_INFO | 549,2619,1791 | 556,638,27 | 559,3082,2664 | 563,459,95 | 567,3715,3621 | 568,1820,1755

BATCH_RAW_INFO | 549,2620,1791 | 556,639,27 | 559,3083,2664 | 563,460,95 | 567,3716,3621 | 568,1821,1755

BATCH_RAW_INFO | 549,2621,1791 | 556,640,27 | 559,3084,2664 | 563,461,95 | 567,3717,3621 | 568,1822,1755

BATCH_RAW_INFO | 549,2622,1791 | 556,641,27 | 559,3085,2664 | 563,462,95 | 567,3718,3621 | 568,1823,1755

BATCH_RAW_INFO | 549,2623,1791 | 556,642,27 | 559,3086,2664 | 563,463,95 | 567,3719,3621 | 568,1824,1755

BATCH_RAW_INFO | 549,2624,1791 | 556,643,27 | 559,3087,2664 | 563,464,95 | 567,3720,3621 | 568,1825,1755

BATCH_RAW_INFO | 549,2625,1791 | 556,644,27 | 559,3088,2664 | 563,465,95 | 567,3721,3621 | 568,1826,1755

BATCH_RAW_INFO | 549,2626,1791 | 556,645,27 | 559,3089,2664 | 563,466,95 | 567,3722,3621 | 568,1827,1755

BATCH_RAW_INFO | 549,2627,1791 | 556,646,27 | 559,3090,2664 | 563,467,95 | 567,3723,3621 | 568,1828,1755

BATCH_RAW_INFO | 549,2628,1791 | 556,647,27 | 559,3091,2664 | 563,468,95 | 567,3724,3621 | 568,1829,1755

BATCH_RAW_INFO | 549,2629,1791 | 556,648,27 | 559,3092,2664 | 563,469,95 | 567,3725,3621 | 568,1830,1755

BATCH_RAW_INFO | 549,2630,1791 | 556,649,27 | 559,3093,2664 | 563,470,95 | 567,3726,3621 | 568,1831,1755

BATCH_RAW_INFO | 549,2631,1791 | 556,650,27 | 559,3094,2664 | 563,471,95 | 567,3727,3621 | 568,1832,1755

BATCH_RAW_INFO | 549,2632,1791 | 556,651,27 | 559,3095,2664 | 563,472,95 | 567,3728,3621 | 568,1833,1755

BATCH_RAW_INFO | 569,2974,2973

BATCH_RAW_INFO | 549,2633,1791 | 556,652,27 | 559,3096,2664 | 563,473,95 | 567,3729,3621 | 568,1834,1755 | 569,2975,2973

BATCH_RAW_INFO | 549,2634,1791 | 556,653,27 | 559,3097,2664 | 563,474,95 | 567,3730,3621 | 568,1835,1755 | 569,2976,2973

BATCH_RAW_INFO | 549,2635,1791 | 556,654,27 | 559,3098,2664 | 563,475,95 | 567,3731,3621 | 568,1836,1755 | 569,2977,2973

BATCH_RAW_INFO | 549,2636,1791 | 556,655,27 | 559,3099,2664 | 563,476,95 | 567,3732,3621 | 568,1837,1755 | 569,2978,2973

BATCH_RAW_INFO | 549,2637,1791 | 556,656,27 | 559,3100,2664 | 563,477,95 | 567,3733,3621 | 568,1838,1755 | 569,2979,2973

BATCH_RAW_INFO | 549,2638,1791 | 556,657,27 | 559,3101,2664 | 563,478,95 | 567,3734,3621 | 568,1839,1755 | 569,2980,2973

BATCH_RAW_INFO | 549,2639,1791 | 556,658,27 | 559,3102,2664 | 563,479,95 | 567,3735,3621 | 568,1840,1755 | 569,2981,2973

BATCH_RAW_INFO | 549,2640,1791 | 556,659,27 | 559,3103,2664 | 563,480,95 | 567,3736,3621 | 568,1841,1755 | 569,2982,2973

BATCH_RAW_INFO | 549,2641,1791 | 556,660,27 | 559,3104,2664 | 563,481,95 | 567,3737,3621 | 568,1842,1755 | 569,2983,2973

BATCH_RAW_INFO | 549,2642,1791 | 556,661,27 | 559,3105,2664 | 563,482,95 | 567,3738,3621 | 568,1843,1755 | 569,2984,2973

BATCH_RAW_INFO | 549,2643,1791 | 556,662,27 | 559,3106,2664 | 563,483,95 | 567,3739,3621 | 568,1844,1755 | 569,2985,2973

BATCH_RAW_INFO | 549,2644,1791 | 556,663,27 | 559,3107,2664 | 563,484,95 | 567,3740,3621 | 568,1845,1755 | 569,2986,2973

BATCH_RAW_INFO | 549,2645,1791 | 556,664,27 | 559,3108,2664 | 563,485,95 | 567,3741,3621 | 568,1846,1755 | 569,2987,2973

BATCH_RAW_INFO | 549,2646,1791 | 556,665,27 | 559,3109,2664 | 563,486,95 | 567,3742,3621 | 568,1847,1755 | 569,2988,2973

BATCH_RAW_INFO | 549,2647,1791 | 556,666,27 | 559,3110,2664 | 563,487,95 | 567,3743,3621 | 568,1848,1755 | 569,2989,2973

BATCH_RAW_INFO | 549,2648,1791 | 556,667,27 | 559,3111,2664 | 563,488,95 | 567,3744,3621 | 568,1849,1755 | 569,2990,2973

BATCH_RAW_INFO | 549,2649,1791 | 556,668,27 | 559,3112,2664 | 563,489,95 | 567,3745,3621 | 568,1850,1755 | 569,2991,2973

BATCH_RAW_INFO | 549,2650,1791 | 556,669,27 | 559,3113,2664 | 563,490,95 | 567,3746,3621 | 568,1851,1755 | 569,2992,2973

BATCH_RAW_INFO | 549,2651,1791 | 556,670,27 | 559,3114,2664 | 563,491,95 | 567,3747,3621 | 568,1852,1755 | 569,2993,2973

BATCH_RAW_INFO | 549,2652,1791 | 556,671,27 | 559,3115,2664 | 563,492,95 | 567,3748,3621 | 568,1853,1755 | 569,2994,2973

BATCH_RAW_INFO | 549,2653,1791 | 556,672,27 | 559,3116,2664 | 563,493,95 | 567,3749,3621 | 568,1854,1755 | 569,2995,2973

BATCH_RAW_INFO | 549,2654,1791 | 556,673,27 | 559,3117,2664 | 563,494,95 | 567,3750,3621 | 568,1855,1755 | 569,2996,2973

BATCH_RAW_INFO | 549,2655,1791 | 556,674,27 | 559,3118,2664 | 563,495,95 | 567,3751,3621 | 568,1856,1755 | 569,2997,2973

BATCH_RAW_INFO | 549,2656,1791 | 556,675,27 | 559,3119,2664 | 563,496,95 | 567,3752,3621 | 568,1857,1755 | 569,2998,2973

BATCH_RAW_INFO | 549,2657,1791 | 556,676,27 | 559,3120,2664 | 563,497,95 | 567,3753,3621 | 568,1858,1755 | 569,2999,2973

BATCH_RAW_INFO | 549,2658,1791 | 556,677,27 | 559,3121,2664 | 563,498,95 | 567,3754,3621 | 568,1859,1755 | 569,3000,2973

BATCH_RAW_INFO | 549,2659,1791 | 556,678,27 | 559,3122,2664 | 563,499,95 | 567,3755,3621 | 568,1860,1755 | 569,3001,2973

BATCH_RAW_INFO | 549,2660,1791 | 556,679,27 | 559,3123,2664 | 563,500,95 | 567,3756,3621 | 568,1861,1755 | 569,3002,2973

BATCH_RAW_INFO | 549,2661,1791 | 556,680,27 | 559,3124,2664 | 563,501,95 | 567,3757,3621 | 568,1862,1755 | 569,3003,2973

BATCH_RAW_INFO | 549,2662,1791 | 556,681,27 | 559,3125,2664 | 563,502,95 | 567,3758,3621 | 568,1863,1755 | 569,3004,2973

BATCH_RAW_INFO | 549,2663,1791 | 556,682,27 | 559,3126,2664 | 563,503,95 | 567,3759,3621 | 568,1864,1755 | 569,3005,2973

BATCH_RAW_INFO | 549,2664,1791 | 556,683,27 | 559,3127,2664 | 563,504,95 | 567,3760,3621 | 568,1865,1755 | 569,3006,2973

BATCH_RAW_INFO | 549,2665,1791 | 556,684,27 | 559,3128,2664 | 563,505,95 | 567,3761,3621 | 568,1866,1755 | 569,3007,2973

BATCH_RAW_INFO | 549,2666,1791 | 556,685,27 | 559,3129,2664 | 563,506,95 | 567,3762,3621 | 568,1867,1755 | 569,3008,2973

BATCH_RAW_INFO | 549,2667,1791 | 556,686,27 | 559,3130,2664 | 563,507,95 | 567,3763,3621 | 568,1868,1755 | 569,3009,2973

BATCH_RAW_INFO | 549,2668,1791 | 556,687,27 | 559,3131,2664 | 563,508,95 | 567,3764,3621 | 568,1869,1755 | 569,3010,2973

BATCH_RAW_INFO | 549,2669,1791 | 556,688,27 | 559,3132,2664 | 563,509,95 | 567,3765,3621 | 568,1870,1755 | 569,3011,2973

BATCH_RAW_INFO | 549,2670,1791 | 556,689,27 | 559,3133,2664 | 563,510,95 | 567,3766,3621 | 568,1871,1755 | 569,3012,2973

BATCH_RAW_INFO | 549,2671,1791 | 556,690,27 | 559,3134,2664 | 563,511,95 | 567,3767,3621 | 568,1872,1755 | 569,3013,2973

BATCH_RAW_INFO | 549,2672,1791 | 556,691,27 | 559,3135,2664 | 563,512,95 | 567,3768,3621 | 568,1873,1755 | 569,3014,2973

BATCH_RAW_INFO | 549,2673,1791 | 556,692,27 | 559,3136,2664 | 563,513,95 | 567,3769,3621 | 568,1874,1755 | 569,3015,2973

BATCH_RAW_INFO | 549,2674,1791 | 556,693,27 | 559,3137,2664 | 563,514,95 | 567,3770,3621 | 568,1875,1755 | 569,3016,2973

BATCH_RAW_INFO | 549,2675,1791 | 556,694,27 | 559,3138,2664 | 563,515,95 | 567,3771,3621 | 568,1876,1755 | 569,3017,2973

BATCH_RAW_INFO | 549,2676,1791 | 556,695,27 | 559,3139,2664 | 563,516,95 | 567,3772,3621 | 568,1877,1755 | 569,3018,2973

BATCH_RAW_INFO | 549,2677,1791 | 556,696,27 | 559,3140,2664 | 563,517,95 | 567,3773,3621 | 568,1878,1755 | 569,3019,2973

BATCH_RAW_INFO | 549,2678,1791 | 556,697,27 | 559,3141,2664 | 563,518,95 | 567,3774,3621 | 568,1879,1755 | 569,3020,2973

BATCH_RAW_INFO | 549,2679,1791 | 556,698,27 | 559,3142,2664 | 563,519,95 | 567,3775,3621 | 568,1880,1755 | 569,3021,2973

BATCH_RAW_INFO | 549,2680,1791 | 556,699,27 | 559,3143,2664 | 563,520,95 | 567,3776,3621 | 568,1881,1755 | 569,3022,2973

BATCH_RAW_INFO | 570,1015,1014

BATCH_RAW_INFO | 549,2681,1791 | 556,700,27 | 559,3144,2664 | 563,521,95 | 567,3777,3621 | 568,1882,1755 | 569,3023,2973 | 570,1016,1014

BATCH_RAW_INFO | 549,2682,1791 | 556,701,27 | 559,3145,2664 | 563,522,95 | 567,3778,3621 | 568,1883,1755 | 569,3024,2973 | 570,1017,1014

BATCH_RAW_INFO | 549,2683,1791 | 556,702,27 | 559,3146,2664 | 563,523,95 | 567,3779,3621 | 568,1884,1755 | 569,3025,2973 | 570,1018,1014

BATCH_RAW_INFO | 549,2684,1791 | 556,703,27 | 559,3147,2664 | 563,524,95 | 567,3780,3621 | 568,1885,1755 | 569,3026,2973 | 570,1019,1014

BATCH_RAW_INFO | 549,2685,1791 | 556,704,27 | 559,3148,2664 | 563,525,95 | 567,3781,3621 | 568,1886,1755 | 569,3027,2973 | 570,1020,1014

BATCH_RAW_INFO | 549,2686,1791 | 556,705,27 | 559,3149,2664 | 563,526,95 | 567,3782,3621 | 568,1887,1755 | 569,3028,2973 | 570,1021,1014

BATCH_RAW_INFO | 549,2687,1791 | 556,706,27 | 559,3150,2664 | 563,527,95 | 567,3783,3621 | 568,1888,1755 | 569,3029,2973 | 570,1022,1014

BATCH_RAW_INFO | 549,2688,1791 | 556,707,27 | 559,3151,2664 | 563,528,95 | 567,3784,3621 | 568,1889,1755 | 569,3030,2973 | 570,1023,1014

BATCH_RAW_INFO | 549,2689,1791 | 556,708,27 | 559,3152,2664 | 563,529,95 | 567,3785,3621 | 568,1890,1755 | 569,3031,2973 | 570,1024,1014

BATCH_RAW_INFO | 549,2690,1791 | 556,709,27 | 559,3153,2664 | 563,530,95 | 567,3786,3621 | 568,1891,1755 | 569,3032,2973 | 570,1025,1014

BATCH_RAW_INFO | 549,2691,1791 | 556,710,27 | 559,3154,2664 | 563,531,95 | 567,3787,3621 | 568,1892,1755 | 569,3033,2973 | 570,1026,1014

BATCH_RAW_INFO | 549,2692,1791 | 556,711,27 | 559,3155,2664 | 563,532,95 | 567,3788,3621 | 568,1893,1755 | 569,3034,2973 | 570,1027,1014

BATCH_RAW_INFO | 549,2693,1791 | 556,712,27 | 559,3156,2664 | 563,533,95 | 567,3789,3621 | 568,1894,1755 | 569,3035,2973 | 570,1028,1014

BATCH_RAW_INFO | 549,2694,1791 | 556,713,27 | 559,3157,2664 | 563,534,95 | 567,3790,3621 | 568,1895,1755 | 569,3036,2973 | 570,1029,1014

BATCH_RAW_INFO | 549,2695,1791 | 556,714,27 | 559,3158,2664 | 563,535,95 | 567,3791,3621 | 568,1896,1755 | 569,3037,2973 | 570,1030,1014

BATCH_RAW_INFO | 549,2696,1791 | 556,715,27 | 559,3159,2664 | 563,536,95 | 567,3792,3621 | 568,1897,1755 | 569,3038,2973 | 570,1031,1014

BATCH_RAW_INFO | 549,2697,1791 | 556,716,27 | 559,3160,2664 | 563,537,95 | 567,3793,3621 | 568,1898,1755 | 569,3039,2973 | 570,1032,1014

BATCH_RAW_INFO | 549,2698,1791 | 556,717,27 | 559,3161,2664 | 563,538,95 | 567,3794,3621 | 568,1899,1755 | 569,3040,2973 | 570,1033,1014

BATCH_RAW_INFO | 549,2699,1791 | 556,718,27 | 559,3162,2664 | 563,539,95 | 567,3795,3621 | 568,1900,1755 | 569,3041,2973 | 570,1034,1014

BATCH_RAW_INFO | 549,2700,1791 | 556,719,27 | 559,3163,2664 | 563,540,95 | 567,3796,3621 | 568,1901,1755 | 569,3042,2973 | 570,1035,1014

BATCH_RAW_INFO | 549,2701,1791 | 556,720,27 | 559,3164,2664 | 563,541,95 | 567,3797,3621 | 568,1902,1755 | 569,3043,2973 | 570,1036,1014

BATCH_RAW_INFO | 549,2702,1791 | 556,721,27 | 559,3165,2664 | 563,542,95 | 567,3798,3621 | 568,1903,1755 | 569,3044,2973 | 570,1037,1014

BATCH_RAW_INFO | 549,2703,1791 | 556,722,27 | 559,3166,2664 | 563,543,95 | 567,3799,3621 | 568,1904,1755 | 569,3045,2973 | 570,1038,1014

BATCH_RAW_INFO | 549,2704,1791 | 556,723,27 | 559,3167,2664 | 563,544,95 | 567,3800,3621 | 568,1905,1755 | 569,3046,2973 | 570,1039,1014

BATCH_RAW_INFO | 571,3548,3547

BATCH_RAW_INFO | 549,2705,1791 | 556,724,27 | 559,3168,2664 | 563,545,95 | 567,3801,3621 | 568,1906,1755 | 569,3047,2973 | 570,1040,1014 | 571,3549,3547

BATCH_RAW_INFO | 549,2706,1791 | 556,725,27 | 559,3169,2664 | 563,546,95 | 567,3802,3621 | 568,1907,1755 | 569,3048,2973 | 570,1041,1014 | 571,3550,3547

BATCH_RAW_INFO | 549,2707,1791 | 556,726,27 | 559,3170,2664 | 563,547,95 | 567,3803,3621 | 568,1908,1755 | 569,3049,2973 | 570,1042,1014 | 571,3551,3547

BATCH_RAW_INFO | 549,2708,1791 | 556,727,27 | 559,3171,2664 | 563,548,95 | 567,3804,3621 | 568,1909,1755 | 569,3050,2973 | 570,1043,1014 | 571,3552,3547

BATCH_RAW_INFO | 549,2709,1791 | 556,728,27 | 559,3172,2664 | 563,549,95 | 567,3805,3621 | 568,1910,1755 | 569,3051,2973 | 570,1044,1014 | 571,3553,3547

BATCH_RAW_INFO | 549,2710,1791 | 556,729,27 | 559,3173,2664 | 563,550,95 | 567,3806,3621 | 568,1911,1755 | 569,3052,2973 | 570,1045,1014 | 571,3554,3547

BATCH_RAW_INFO | 549,2711,1791 | 556,730,27 | 559,3174,2664 | 563,551,95 | 567,3807,3621 | 568,1912,1755 | 569,3053,2973 | 570,1046,1014 | 571,3555,3547

BATCH_RAW_INFO | 549,2712,1791 | 556,731,27 | 559,3175,2664 | 563,552,95 | 567,3808,3621 | 568,1913,1755 | 569,3054,2973 | 570,1047,1014 | 571,3556,3547

BATCH_RAW_INFO | 549,2713,1791 | 556,732,27 | 559,3176,2664 | 563,553,95 | 567,3809,3621 | 568,1914,1755 | 569,3055,2973 | 570,1048,1014 | 571,3557,3547

BATCH_RAW_INFO | 549,2714,1791 | 556,733,27 | 559,3177,2664 | 563,554,95 | 567,3810,3621 | 568,1915,1755 | 569,3056,2973 | 570,1049,1014 | 571,3558,3547

BATCH_RAW_INFO | 549,2715,1791 | 556,734,27 | 559,3178,2664 | 563,555,95 | 567,3811,3621 | 568,1916,1755 | 569,3057,2973 | 570,1050,1014 | 571,3559,3547

BATCH_RAW_INFO | 549,2716,1791 | 556,735,27 | 559,3179,2664 | 563,556,95 | 567,3812,3621 | 568,1917,1755 | 569,3058,2973 | 570,1051,1014 | 571,3560,3547

BATCH_RAW_INFO | 549,2717,1791 | 556,736,27 | 559,3180,2664 | 563,557,95 | 567,3813,3621 | 568,1918,1755 | 569,3059,2973 | 570,1052,1014 | 571,3561,3547

BATCH_RAW_INFO | 549,2718,1791 | 559,3181,2664 | 563,558,95 | 567,3814,3621 | 568,1919,1755 | 569,3060,2973 | 570,1053,1014 | 571,3562,3547

BATCH_RAW_INFO | 549,2719,1791 | 559,3182,2664 | 563,559,95 | 567,3815,3621 | 568,1920,1755 | 569,3061,2973 | 570,1054,1014 | 571,3563,3547

BATCH_RAW_INFO | 549,2720,1791 | 559,3183,2664 | 563,560,95 | 567,3816,3621 | 568,1921,1755 | 569,3062,2973 | 570,1055,1014 | 571,3564,3547

BATCH_RAW_INFO | 549,2721,1791 | 559,3184,2664 | 563,561,95 | 567,3817,3621 | 568,1922,1755 | 569,3063,2973 | 570,1056,1014 | 571,3565,3547

BATCH_RAW_INFO | 549,2722,1791 | 559,3185,2664 | 563,562,95 | 567,3818,3621 | 568,1923,1755 | 569,3064,2973 | 570,1057,1014 | 571,3566,3547

BATCH_RAW_INFO | 549,2723,1791 | 559,3186,2664 | 563,563,95 | 567,3819,3621 | 568,1924,1755 | 569,3065,2973 | 570,1058,1014 | 571,3567,3547

BATCH_RAW_INFO | 549,2724,1791 | 559,3187,2664 | 563,564,95 | 567,3820,3621 | 568,1925,1755 | 569,3066,2973 | 570,1059,1014 | 571,3568,3547

BATCH_RAW_INFO | 549,2725,1791 | 559,3188,2664 | 563,565,95 | 567,3821,3621 | 568,1926,1755 | 569,3067,2973 | 570,1060,1014 | 571,3569,3547

BATCH_RAW_INFO | 549,2726,1791 | 559,3189,2664 | 563,566,95 | 567,3822,3621 | 568,1927,1755 | 569,3068,2973 | 570,1061,1014 | 571,3570,3547

BATCH_RAW_INFO | 549,2727,1791 | 559,3190,2664 | 563,567,95 | 567,3823,3621 | 568,1928,1755 | 569,3069,2973 | 570,1062,1014 | 571,3571,3547

BATCH_RAW_INFO | 549,2728,1791 | 559,3191,2664 | 563,568,95 | 567,3824,3621 | 568,1929,1755 | 569,3070,2973 | 570,1063,1014 | 571,3572,3547

BATCH_RAW_INFO | 549,2729,1791 | 559,3192,2664 | 563,569,95 | 567,3825,3621 | 568,1930,1755 | 569,3071,2973 | 570,1064,1014 | 571,3573,3547

BATCH_RAW_INFO | 549,2730,1791 | 559,3193,2664 | 563,570,95 | 567,3826,3621 | 568,1931,1755 | 569,3072,2973 | 570,1065,1014 | 571,3574,3547

BATCH_RAW_INFO | 549,2731,1791 | 559,3194,2664 | 563,571,95 | 567,3827,3621 | 568,1932,1755 | 569,3073,2973 | 570,1066,1014 | 571,3575,3547

BATCH_RAW_INFO | 549,2732,1791 | 559,3195,2664 | 563,572,95 | 567,3828,3621 | 568,1933,1755 | 569,3074,2973 | 570,1067,1014 | 571,3576,3547

BATCH_RAW_INFO | 549,2733,1791 | 559,3196,2664 | 563,573,95 | 567,3829,3621 | 568,1934,1755 | 569,3075,2973 | 570,1068,1014 | 571,3577,3547

BATCH_RAW_INFO | 549,2734,1791 | 559,3197,2664 | 563,574,95 | 567,3830,3621 | 568,1935,1755 | 569,3076,2973 | 570,1069,1014 | 571,3578,3547

BATCH_RAW_INFO | 559,3198,2664 | 563,575,95 | 567,3831,3621 | 568,1936,1755 | 569,3077,2973 | 570,1070,1014 | 571,3579,3547

BATCH_RAW_INFO | 559,3199,2664 | 563,576,95 | 567,3832,3621 | 568,1937,1755 | 569,3078,2973 | 570,1071,1014 | 571,3580,3547

BATCH_RAW_INFO | 559,3200,2664 | 563,577,95 | 567,3833,3621 | 568,1938,1755 | 569,3079,2973 | 570,1072,1014 | 571,3581,3547

BATCH_RAW_INFO | 559,3201,2664 | 563,578,95 | 567,3834,3621 | 568,1939,1755 | 569,3080,2973 | 570,1073,1014 | 571,3582,3547

BATCH_RAW_INFO | 559,3202,2664 | 563,579,95 | 567,3835,3621 | 568,1940,1755 | 569,3081,2973 | 570,1074,1014 | 571,3583,3547

BATCH_RAW_INFO | 559,3203,2664 | 563,580,95 | 567,3836,3621 | 568,1941,1755 | 569,3082,2973 | 570,1075,1014 | 571,3584,3547

BATCH_RAW_INFO | 559,3204,2664 | 563,581,95 | 567,3837,3621 | 568,1942,1755 | 569,3083,2973 | 570,1076,1014 | 571,3585,3547

BATCH_RAW_INFO | 559,3205,2664 | 563,582,95 | 567,3838,3621 | 568,1943,1755 | 569,3084,2973 | 570,1077,1014 | 571,3586,3547

BATCH_RAW_INFO | 559,3206,2664 | 563,583,95 | 567,3839,3621 | 568,1944,1755 | 569,3085,2973 | 570,1078,1014 | 571,3587,3547

BATCH_RAW_INFO | 559,3207,2664 | 563,584,95 | 567,3840,3621 | 568,1945,1755 | 569,3086,2973 | 570,1079,1014 | 571,3588,3547

BATCH_RAW_INFO | 559,3208,2664 | 563,585,95 | 567,3841,3621 | 568,1946,1755 | 569,3087,2973 | 570,1080,1014 | 571,3589,3547

BATCH_RAW_INFO | 559,3209,2664 | 563,586,95 | 567,3842,3621 | 568,1947,1755 | 569,3088,2973 | 570,1081,1014 | 571,3590,3547

BATCH_RAW_INFO | 559,3210,2664 | 563,587,95 | 567,3843,3621 | 568,1948,1755 | 569,3089,2973 | 570,1082,1014 | 571,3591,3547

BATCH_RAW_INFO | 559,3211,2664 | 563,588,95 | 567,3844,3621 | 568,1949,1755 | 569,3090,2973 | 570,1083,1014 | 571,3592,3547

BATCH_RAW_INFO | 559,3212,2664 | 563,589,95 | 567,3845,3621 | 568,1950,1755 | 569,3091,2973 | 570,1084,1014 | 571,3593,3547

BATCH_RAW_INFO | 559,3213,2664 | 563,590,95 | 567,3846,3621 | 568,1951,1755 | 569,3092,2973 | 570,1085,1014 | 571,3594,3547

BATCH_RAW_INFO | 559,3214,2664 | 563,591,95 | 567,3847,3621 | 568,1952,1755 | 569,3093,2973 | 570,1086,1014 | 571,3595,3547

BATCH_RAW_INFO | 559,3215,2664 | 563,592,95 | 567,3848,3621 | 568,1953,1755 | 569,3094,2973 | 570,1087,1014 | 571,3596,3547

BATCH_RAW_INFO | 572,3763,3762

BATCH_RAW_INFO | 559,3216,2664 | 563,593,95 | 567,3849,3621 | 568,1954,1755 | 569,3095,2973 | 570,1088,1014 | 571,3597,3547 | 572,3764,3762

BATCH_RAW_INFO | 559,3217,2664 | 563,594,95 | 567,3850,3621 | 568,1955,1755 | 569,3096,2973 | 570,1089,1014 | 571,3598,3547 | 572,3765,3762

BATCH_RAW_INFO | 559,3218,2664 | 563,595,95 | 567,3851,3621 | 568,1956,1755 | 569,3097,2973 | 570,1090,1014 | 571,3599,3547 | 572,3766,3762

BATCH_RAW_INFO | 559,3219,2664 | 563,596,95 | 567,3852,3621 | 568,1957,1755 | 569,3098,2973 | 570,1091,1014 | 571,3600,3547 | 572,3767,3762

BATCH_RAW_INFO | 559,3220,2664 | 563,597,95 | 567,3853,3621 | 568,1958,1755 | 569,3099,2973 | 570,1092,1014 | 571,3601,3547 | 572,3768,3762

BATCH_RAW_INFO | 559,3221,2664 | 563,598,95 | 567,3854,3621 | 568,1959,1755 | 569,3100,2973 | 570,1093,1014 | 571,3602,3547 | 572,3769,3762

BATCH_RAW_INFO | 559,3222,2664 | 563,599,95 | 567,3855,3621 | 568,1960,1755 | 569,3101,2973 | 570,1094,1014 | 571,3603,3547 | 572,3770,3762

BATCH_RAW_INFO | 559,3223,2664 | 563,600,95 | 567,3856,3621 | 568,1961,1755 | 569,3102,2973 | 570,1095,1014 | 571,3604,3547 | 572,3771,3762

BATCH_RAW_INFO | 559,3224,2664 | 563,601,95 | 567,3857,3621 | 568,1962,1755 | 569,3103,2973 | 570,1096,1014 | 571,3605,3547 | 572,3772,3762

BATCH_RAW_INFO | 559,3225,2664 | 563,602,95 | 567,3858,3621 | 568,1963,1755 | 569,3104,2973 | 570,1097,1014 | 571,3606,3547 | 572,3773,3762

BATCH_RAW_INFO | 559,3226,2664 | 563,603,95 | 567,3859,3621 | 568,1964,1755 | 569,3105,2973 | 570,1098,1014 | 571,3607,3547 | 572,3774,3762

BATCH_RAW_INFO | 559,3227,2664 | 563,604,95 | 567,3860,3621 | 568,1965,1755 | 569,3106,2973 | 570,1099,1014 | 571,3608,3547 | 572,3775,3762

BATCH_RAW_INFO | 559,3228,2664 | 563,605,95 | 567,3861,3621 | 568,1966,1755 | 569,3107,2973 | 570,1100,1014 | 571,3609,3547 | 572,3776,3762

BATCH_RAW_INFO | 559,3229,2664 | 563,606,95 | 567,3862,3621 | 568,1967,1755 | 569,3108,2973 | 570,1101,1014 | 571,3610,3547 | 572,3777,3762

BATCH_RAW_INFO | 559,3230,2664 | 563,607,95 | 567,3863,3621 | 568,1968,1755 | 569,3109,2973 | 570,1102,1014 | 571,3611,3547 | 572,3778,3762

BATCH_RAW_INFO | 559,3231,2664 | 563,608,95 | 567,3864,3621 | 568,1969,1755 | 569,3110,2973 | 570,1103,1014 | 571,3612,3547 | 572,3779,3762

BATCH_RAW_INFO | 559,3232,2664 | 563,609,95 | 567,3865,3621 | 568,1970,1755 | 569,3111,2973 | 570,1104,1014 | 571,3613,3547 | 572,3780,3762

BATCH_RAW_INFO | 559,3233,2664 | 563,610,95 | 567,3866,3621 | 568,1971,1755 | 569,3112,2973 | 570,1105,1014 | 571,3614,3547 | 572,3781,3762

BATCH_RAW_INFO | 559,3234,2664 | 563,611,95 | 567,3867,3621 | 568,1972,1755 | 569,3113,2973 | 570,1106,1014 | 571,3615,3547 | 572,3782,3762

BATCH_RAW_INFO | 559,3235,2664 | 563,612,95 | 567,3868,3621 | 568,1973,1755 | 569,3114,2973 | 570,1107,1014 | 571,3616,3547 | 572,3783,3762

BATCH_RAW_INFO | 559,3236,2664 | 563,613,95 | 567,3869,3621 | 568,1974,1755 | 569,3115,2973 | 570,1108,1014 | 571,3617,3547 | 572,3784,3762

BATCH_RAW_INFO | 559,3237,2664 | 563,614,95 | 567,3870,3621 | 568,1975,1755 | 569,3116,2973 | 570,1109,1014 | 571,3618,3547 | 572,3785,3762

BATCH_RAW_INFO | 559,3238,2664 | 563,615,95 | 567,3871,3621 | 568,1976,1755 | 569,3117,2973 | 570,1110,1014 | 571,3619,3547 | 572,3786,3762

BATCH_RAW_INFO | 559,3239,2664 | 563,616,95 | 567,3872,3621 | 568,1977,1755 | 569,3118,2973 | 570,1111,1014 | 571,3620,3547 | 572,3787,3762

BATCH_RAW_INFO | 559,3240,2664 | 563,617,95 | 567,3873,3621 | 568,1978,1755 | 569,3119,2973 | 570,1112,1014 | 571,3621,3547 | 572,3788,3762

BATCH_RAW_INFO | 559,3241,2664 | 563,618,95 | 567,3874,3621 | 568,1979,1755 | 569,3120,2973 | 570,1113,1014 | 571,3622,3547 | 572,3789,3762

BATCH_RAW_INFO | 559,3242,2664 | 563,619,95 | 567,3875,3621 | 568,1980,1755 | 569,3121,2973 | 570,1114,1014 | 571,3623,3547 | 572,3790,3762

BATCH_RAW_INFO | 559,3243,2664 | 563,620,95 | 567,3876,3621 | 568,1981,1755 | 569,3122,2973 | 570,1115,1014 | 571,3624,3547 | 572,3791,3762

BATCH_RAW_INFO | 559,3244,2664 | 563,621,95 | 567,3877,3621 | 568,1982,1755 | 569,3123,2973 | 570,1116,1014 | 571,3625,3547 | 572,3792,3762

BATCH_RAW_INFO | 559,3245,2664 | 563,622,95 | 567,3878,3621 | 568,1983,1755 | 569,3124,2973 | 570,1117,1014 | 571,3626,3547 | 572,3793,3762

BATCH_RAW_INFO | 559,3246,2664 | 563,623,95 | 567,3879,3621 | 568,1984,1755 | 569,3125,2973 | 570,1118,1014 | 571,3627,3547 | 572,3794,3762

BATCH_RAW_INFO | 559,3247,2664 | 563,624,95 | 567,3880,3621 | 568,1985,1755 | 569,3126,2973 | 570,1119,1014 | 571,3628,3547 | 572,3795,3762

BATCH_RAW_INFO | 559,3248,2664 | 563,625,95 | 567,3881,3621 | 568,1986,1755 | 569,3127,2973 | 570,1120,1014 | 571,3629,3547 | 572,3796,3762

BATCH_RAW_INFO | 559,3249,2664 | 563,626,95 | 567,3882,3621 | 568,1987,1755 | 569,3128,2973 | 570,1121,1014 | 571,3630,3547 | 572,3797,3762

BATCH_RAW_INFO | 559,3250,2664 | 563,627,95 | 567,3883,3621 | 568,1988,1755 | 569,3129,2973 | 570,1122,1014 | 571,3631,3547 | 572,3798,3762

BATCH_RAW_INFO | 559,3251,2664 | 563,628,95 | 567,3884,3621 | 568,1989,1755 | 569,3130,2973 | 570,1123,1014 | 571,3632,3547 | 572,3799,3762

BATCH_RAW_INFO | 559,3252,2664 | 563,629,95 | 567,3885,3621 | 568,1990,1755 | 569,3131,2973 | 570,1124,1014 | 571,3633,3547 | 572,3800,3762

BATCH_RAW_INFO | 559,3253,2664 | 563,630,95 | 567,3886,3621 | 568,1991,1755 | 569,3132,2973 | 570,1125,1014 | 571,3634,3547 | 572,3801,3762

BATCH_RAW_INFO | 559,3254,2664 | 563,631,95 | 567,3887,3621 | 568,1992,1755 | 569,3133,2973 | 570,1126,1014 | 571,3635,3547 | 572,3802,3762

BATCH_RAW_INFO | 559,3255,2664 | 563,632,95 | 567,3888,3621 | 568,1993,1755 | 569,3134,2973 | 570,1127,1014 | 571,3636,3547 | 572,3803,3762

BATCH_RAW_INFO | 559,3256,2664 | 563,633,95 | 567,3889,3621 | 568,1994,1755 | 569,3135,2973 | 570,1128,1014 | 571,3637,3547 | 572,3804,3762

BATCH_RAW_INFO | 559,3257,2664 | 567,3890,3621 | 568,1995,1755 | 569,3136,2973 | 570,1129,1014 | 571,3638,3547 | 572,3805,3762

BATCH_RAW_INFO | 559,3258,2664 | 567,3891,3621 | 568,1996,1755 | 569,3137,2973 | 570,1130,1014 | 571,3639,3547 | 572,3806,3762

BATCH_RAW_INFO | 559,3259,2664 | 567,3892,3621 | 568,1997,1755 | 569,3138,2973 | 570,1131,1014 | 571,3640,3547 | 572,3807,3762

BATCH_RAW_INFO | 559,3260,2664 | 567,3893,3621 | 568,1998,1755 | 569,3139,2973 | 570,1132,1014 | 571,3641,3547 | 572,3808,3762

BATCH_RAW_INFO | 559,3261,2664 | 567,3894,3621 | 568,1999,1755 | 569,3140,2973 | 570,1133,1014 | 571,3642,3547 | 572,3809,3762

BATCH_RAW_INFO | 559,3262,2664 | 567,3895,3621 | 568,2000,1755 | 569,3141,2973 | 570,1134,1014 | 571,3643,3547 | 572,3810,3762

BATCH_RAW_INFO | 559,3263,2664 | 567,3896,3621 | 568,2001,1755 | 569,3142,2973 | 570,1135,1014 | 571,3644,3547 | 572,3811,3762

BATCH_RAW_INFO | 559,3264,2664 | 567,3897,3621 | 568,2002,1755 | 569,3143,2973 | 570,1136,1014 | 571,3645,3547 | 572,3812,3762

BATCH_RAW_INFO | 559,3265,2664 | 567,3898,3621 | 568,2003,1755 | 569,3144,2973 | 570,1137,1014 | 571,3646,3547 | 572,3813,3762

BATCH_RAW_INFO | 559,3266,2664 | 567,3899,3621 | 568,2004,1755 | 569,3145,2973 | 570,1138,1014 | 571,3647,3547 | 572,3814,3762

BATCH_RAW_INFO | 559,3267,2664 | 567,3900,3621 | 568,2005,1755 | 569,3146,2973 | 570,1139,1014 | 571,3648,3547 | 572,3815,3762

BATCH_RAW_INFO | 559,3268,2664 | 567,3901,3621 | 568,2006,1755 | 569,3147,2973 | 570,1140,1014 | 571,3649,3547 | 572,3816,3762

BATCH_RAW_INFO | 559,3269,2664 | 567,3902,3621 | 568,2007,1755 | 569,3148,2973 | 570,1141,1014 | 571,3650,3547 | 572,3817,3762

BATCH_RAW_INFO | 559,3270,2664 | 567,3903,3621 | 568,2008,1755 | 569,3149,2973 | 570,1142,1014 | 571,3651,3547 | 572,3818,3762

BATCH_RAW_INFO | 559,3271,2664 | 567,3904,3621 | 568,2009,1755 | 569,3150,2973 | 570,1143,1014 | 571,3652,3547 | 572,3819,3762

BATCH_RAW_INFO | 559,3272,2664 | 567,3905,3621 | 568,2010,1755 | 569,3151,2973 | 570,1144,1014 | 571,3653,3547 | 572,3820,3762

BATCH_RAW_INFO | 559,3273,2664 | 567,3906,3621 | 568,2011,1755 | 569,3152,2973 | 570,1145,1014 | 571,3654,3547 | 572,3821,3762

BATCH_RAW_INFO | 559,3274,2664 | 567,3907,3621 | 568,2012,1755 | 569,3153,2973 | 571,3655,3547 | 572,3822,3762

BATCH_RAW_INFO | 559,3275,2664 | 567,3908,3621 | 568,2013,1755 | 569,3154,2973 | 571,3656,3547 | 572,3823,3762

BATCH_RAW_INFO | 559,3276,2664 | 567,3909,3621 | 568,2014,1755 | 569,3155,2973 | 571,3657,3547 | 572,3824,3762

BATCH_RAW_INFO | 559,3277,2664 | 567,3910,3621 | 568,2015,1755 | 569,3156,2973 | 571,3658,3547 | 572,3825,3762

BATCH_RAW_INFO | 559,3278,2664 | 567,3911,3621 | 568,2016,1755 | 569,3157,2973 | 571,3659,3547 | 572,3826,3762

BATCH_RAW_INFO | 559,3279,2664 | 567,3912,3621 | 568,2017,1755 | 569,3158,2973 | 571,3660,3547 | 572,3827,3762

BATCH_RAW_INFO | 559,3280,2664 | 567,3913,3621 | 568,2018,1755 | 569,3159,2973 | 571,3661,3547 | 572,3828,3762

BATCH_RAW_INFO | 559,3281,2664 | 567,3914,3621 | 568,2019,1755 | 569,3160,2973 | 571,3662,3547 | 572,3829,3762

BATCH_RAW_INFO | 559,3282,2664 | 567,3915,3621 | 568,2020,1755 | 569,3161,2973 | 571,3663,3547 | 572,3830,3762

BATCH_RAW_INFO | 559,3283,2664 | 567,3916,3621 | 568,2021,1755 | 569,3162,2973 | 571,3664,3547 | 572,3831,3762

BATCH_RAW_INFO | 559,3284,2664 | 567,3917,3621 | 568,2022,1755 | 569,3163,2973 | 571,3665,3547 | 572,3832,3762

BATCH_RAW_INFO | 559,3285,2664 | 567,3918,3621 | 568,2023,1755 | 569,3164,2973 | 571,3666,3547 | 572,3833,3762

BATCH_RAW_INFO | 559,3286,2664 | 567,3919,3621 | 568,2024,1755 | 569,3165,2973 | 571,3667,3547 | 572,3834,3762

BATCH_RAW_INFO | 559,3287,2664 | 567,3920,3621 | 568,2025,1755 | 569,3166,2973 | 571,3668,3547 | 572,3835,3762

BATCH_RAW_INFO | 559,3288,2664 | 567,3921,3621 | 568,2026,1755 | 569,3167,2973 | 571,3669,3547 | 572,3836,3762

BATCH_RAW_INFO | 559,3289,2664 | 567,3922,3621 | 568,2027,1755 | 569,3168,2973 | 571,3670,3547 | 572,3837,3762

BATCH_RAW_INFO | 559,3290,2664 | 567,3923,3621 | 568,2028,1755 | 569,3169,2973 | 571,3671,3547 | 572,3838,3762

BATCH_RAW_INFO | 559,3291,2664 | 567,3924,3621 | 568,2029,1755 | 569,3170,2973 | 571,3672,3547 | 572,3839,3762

BATCH_RAW_INFO | 559,3292,2664 | 567,3925,3621 | 568,2030,1755 | 569,3171,2973 | 571,3673,3547 | 572,3840,3762

BATCH_RAW_INFO | 559,3293,2664 | 567,3926,3621 | 568,2031,1755 | 569,3172,2973 | 571,3674,3547 | 572,3841,3762

BATCH_RAW_INFO | 559,3294,2664 | 567,3927,3621 | 568,2032,1755 | 569,3173,2973 | 571,3675,3547 | 572,3842,3762

BATCH_RAW_INFO | 559,3295,2664 | 567,3928,3621 | 568,2033,1755 | 569,3174,2973 | 571,3676,3547 | 572,3843,3762

BATCH_RAW_INFO | 559,3296,2664 | 567,3929,3621 | 568,2034,1755 | 569,3175,2973 | 571,3677,3547 | 572,3844,3762

BATCH_RAW_INFO | 559,3297,2664 | 567,3930,3621 | 568,2035,1755 | 569,3176,2973 | 571,3678,3547 | 572,3845,3762

BATCH_RAW_INFO | 559,3298,2664 | 567,3931,3621 | 568,2036,1755 | 569,3177,2973 | 571,3679,3547 | 572,3846,3762

BATCH_RAW_INFO | 559,3299,2664 | 567,3932,3621 | 568,2037,1755 | 569,3178,2973 | 571,3680,3547 | 572,3847,3762

BATCH_RAW_INFO | 559,3300,2664 | 567,3933,3621 | 568,2038,1755 | 569,3179,2973 | 571,3681,3547 | 572,3848,3762

BATCH_RAW_INFO | 559,3301,2664 | 567,3934,3621 | 568,2039,1755 | 569,3180,2973 | 571,3682,3547 | 572,3849,3762

BATCH_RAW_INFO | 559,3302,2664 | 567,3935,3621 | 568,2040,1755 | 569,3181,2973 | 571,3683,3547 | 572,3850,3762

BATCH_RAW_INFO | 559,3303,2664 | 567,3936,3621 | 568,2041,1755 | 569,3182,2973 | 571,3684,3547 | 572,3851,3762

BATCH_RAW_INFO | 559,3304,2664 | 567,3937,3621 | 568,2042,1755 | 569,3183,2973 | 571,3685,3547 | 572,3852,3762

BATCH_RAW_INFO | 559,3305,2664 | 567,3938,3621 | 568,2043,1755 | 569,3184,2973 | 571,3686,3547 | 572,3853,3762

BATCH_RAW_INFO | 559,3306,2664 | 567,3939,3621 | 568,2044,1755 | 569,3185,2973 | 571,3687,3547 | 572,3854,3762

BATCH_RAW_INFO | 559,3307,2664 | 567,3940,3621 | 568,2045,1755 | 569,3186,2973 | 571,3688,3547 | 572,3855,3762

BATCH_RAW_INFO | 559,3308,2664 | 567,3941,3621 | 568,2046,1755 | 569,3187,2973 | 571,3689,3547 | 572,3856,3762

BATCH_RAW_INFO | 559,3309,2664 | 567,3942,3621 | 568,2047,1755 | 569,3188,2973 | 571,3690,3547 | 572,3857,3762

BATCH_RAW_INFO | 559,3310,2664 | 567,3943,3621 | 568,2048,1755 | 569,3189,2973 | 571,3691,3547 | 572,3858,3762

BATCH_RAW_INFO | 559,3311,2664 | 567,3944,3621 | 568,2049,1755 | 569,3190,2973 | 571,3692,3547 | 572,3859,3762

BATCH_RAW_INFO | 559,3312,2664 | 567,3945,3621 | 568,2050,1755 | 569,3191,2973 | 571,3693,3547 | 572,3860,3762

BATCH_RAW_INFO | 559,3313,2664 | 567,3946,3621 | 568,2051,1755 | 569,3192,2973 | 571,3694,3547 | 572,3861,3762

BATCH_RAW_INFO | 559,3314,2664 | 567,3947,3621 | 568,2052,1755 | 569,3193,2973 | 571,3695,3547 | 572,3862,3762

BATCH_RAW_INFO | 559,3315,2664 | 567,3948,3621 | 568,2053,1755 | 569,3194,2973 | 571,3696,3547 | 572,3863,3762

BATCH_RAW_INFO | 559,3316,2664 | 567,3949,3621 | 568,2054,1755 | 569,3195,2973 | 571,3697,3547 | 572,3864,3762

BATCH_RAW_INFO | 559,3317,2664 | 567,3950,3621 | 568,2055,1755 | 569,3196,2973 | 571,3698,3547 | 572,3865,3762

BATCH_RAW_INFO | 559,3318,2664 | 567,3951,3621 | 568,2056,1755 | 569,3197,2973 | 571,3699,3547 | 572,3866,3762

BATCH_RAW_INFO | 559,3319,2664 | 567,3952,3621 | 568,2057,1755 | 569,3198,2973 | 571,3700,3547 | 572,3867,3762

BATCH_RAW_INFO | 559,3320,2664 | 567,3953,3621 | 568,2058,1755 | 569,3199,2973 | 571,3701,3547 | 572,3868,3762

BATCH_RAW_INFO | 559,3321,2664 | 567,3954,3621 | 568,2059,1755 | 569,3200,2973 | 571,3702,3547 | 572,3869,3762

BATCH_RAW_INFO | 559,3322,2664 | 567,3955,3621 | 568,2060,1755 | 569,3201,2973 | 571,3703,3547 | 572,3870,3762

BATCH_RAW_INFO | 559,3323,2664 | 567,3956,3621 | 568,2061,1755 | 569,3202,2973 | 571,3704,3547 | 572,3871,3762

BATCH_RAW_INFO | 559,3324,2664 | 567,3957,3621 | 568,2062,1755 | 569,3203,2973 | 571,3705,3547 | 572,3872,3762

BATCH_RAW_INFO | 559,3325,2664 | 567,3958,3621 | 568,2063,1755 | 569,3204,2973 | 571,3706,3547 | 572,3873,3762

BATCH_RAW_INFO | 559,3326,2664 | 567,3959,3621 | 568,2064,1755 | 569,3205,2973 | 571,3707,3547 | 572,3874,3762

BATCH_RAW_INFO | 559,3327,2664 | 567,3960,3621 | 568,2065,1755 | 569,3206,2973 | 571,3708,3547 | 572,3875,3762

BATCH_RAW_INFO | 559,3328,2664 | 567,3961,3621 | 568,2066,1755 | 569,3207,2973 | 571,3709,3547 | 572,3876,3762

BATCH_RAW_INFO | 559,3329,2664 | 567,3962,3621 | 568,2067,1755 | 569,3208,2973 | 571,3710,3547 | 572,3877,3762

BATCH_RAW_INFO | 559,3330,2664 | 567,3963,3621 | 568,2068,1755 | 569,3209,2973 | 571,3711,3547 | 572,3878,3762

BATCH_RAW_INFO | 559,3331,2664 | 567,3964,3621 | 568,2069,1755 | 569,3210,2973 | 571,3712,3547 | 572,3879,3762

BATCH_RAW_INFO | 559,3332,2664 | 567,3965,3621 | 568,2070,1755 | 569,3211,2973 | 571,3713,3547 | 572,3880,3762

BATCH_RAW_INFO | 559,3333,2664 | 567,3966,3621 | 568,2071,1755 | 569,3212,2973 | 571,3714,3547 | 572,3881,3762

BATCH_RAW_INFO | 567,3967,3621 | 568,2072,1755 | 569,3213,2973 | 571,3715,3547 | 572,3882,3762

BATCH_RAW_INFO | 567,3968,3621 | 568,2073,1755 | 569,3214,2973 | 571,3716,3547 | 572,3883,3762

BATCH_RAW_INFO | 567,3969,3621 | 568,2074,1755 | 569,3215,2973 | 571,3717,3547 | 572,3884,3762

BATCH_RAW_INFO | 567,3970,3621 | 568,2075,1755 | 569,3216,2973 | 571,3718,3547 | 572,3885,3762

BATCH_RAW_INFO | 567,3971,3621 | 568,2076,1755 | 569,3217,2973 | 571,3719,3547 | 572,3886,3762

BATCH_RAW_INFO | 573,381,380

BATCH_RAW_INFO | 567,3972,3621 | 568,2077,1755 | 569,3218,2973 | 571,3720,3547 | 572,3887,3762 | 573,382,380

BATCH_RAW_INFO | 567,3973,3621 | 568,2078,1755 | 569,3219,2973 | 571,3721,3547 | 572,3888,3762 | 573,383,380

BATCH_RAW_INFO | 567,3974,3621 | 568,2079,1755 | 569,3220,2973 | 571,3722,3547 | 572,3889,3762 | 573,384,380

BATCH_RAW_INFO | 567,3975,3621 | 568,2080,1755 | 569,3221,2973 | 571,3723,3547 | 572,3890,3762 | 573,385,380

BATCH_RAW_INFO | 567,3976,3621 | 568,2081,1755 | 569,3222,2973 | 571,3724,3547 | 572,3891,3762 | 573,386,380

BATCH_RAW_INFO | 567,3977,3621 | 568,2082,1755 | 569,3223,2973 | 571,3725,3547 | 572,3892,3762 | 573,387,380

BATCH_RAW_INFO | 567,3978,3621 | 568,2083,1755 | 569,3224,2973 | 571,3726,3547 | 572,3893,3762 | 573,388,380

BATCH_RAW_INFO | 567,3979,3621 | 568,2084,1755 | 569,3225,2973 | 571,3727,3547 | 572,3894,3762 | 573,389,380

BATCH_RAW_INFO | 567,3980,3621 | 568,2085,1755 | 569,3226,2973 | 571,3728,3547 | 572,3895,3762 | 573,390,380

BATCH_RAW_INFO | 567,3981,3621 | 568,2086,1755 | 569,3227,2973 | 571,3729,3547 | 572,3896,3762 | 573,391,380

BATCH_RAW_INFO | 567,3982,3621 | 568,2087,1755 | 569,3228,2973 | 571,3730,3547 | 572,3897,3762 | 573,392,380

BATCH_RAW_INFO | 567,3983,3621 | 568,2088,1755 | 569,3229,2973 | 571,3731,3547 | 572,3898,3762 | 573,393,380

BATCH_RAW_INFO | 567,3984,3621 | 568,2089,1755 | 569,3230,2973 | 571,3732,3547 | 572,3899,3762 | 573,394,380

BATCH_RAW_INFO | 567,3985,3621 | 568,2090,1755 | 569,3231,2973 | 571,3733,3547 | 572,3900,3762 | 573,395,380

BATCH_RAW_INFO | 574,2194,2193

BATCH_RAW_INFO | 567,3986,3621 | 568,2091,1755 | 569,3232,2973 | 571,3734,3547 | 572,3901,3762 | 573,396,380 | 574,2195,2193

BATCH_RAW_INFO | 567,3987,3621 | 568,2092,1755 | 569,3233,2973 | 571,3735,3547 | 572,3902,3762 | 573,397,380 | 574,2196,2193

BATCH_RAW_INFO | 567,3988,3621 | 568,2093,1755 | 569,3234,2973 | 571,3736,3547 | 572,3903,3762 | 573,398,380 | 574,2197,2193

BATCH_RAW_INFO | 567,3989,3621 | 568,2094,1755 | 569,3235,2973 | 571,3737,3547 | 572,3904,3762 | 573,399,380 | 574,2198,2193

BATCH_RAW_INFO | 567,3990,3621 | 568,2095,1755 | 569,3236,2973 | 571,3738,3547 | 572,3905,3762 | 573,400,380 | 574,2199,2193

BATCH_RAW_INFO | 567,3991,3621 | 568,2096,1755 | 569,3237,2973 | 571,3739,3547 | 572,3906,3762 | 573,401,380 | 574,2200,2193

BATCH_RAW_INFO | 567,3992,3621 | 568,2097,1755 | 569,3238,2973 | 571,3740,3547 | 572,3907,3762 | 573,402,380 | 574,2201,2193

BATCH_RAW_INFO | 567,3993,3621 | 568,2098,1755 | 569,3239,2973 | 571,3741,3547 | 572,3908,3762 | 573,403,380 | 574,2202,2193

BATCH_RAW_INFO | 567,3994,3621 | 568,2099,1755 | 569,3240,2973 | 571,3742,3547 | 572,3909,3762 | 573,404,380 | 574,2203,2193

BATCH_RAW_INFO | 567,3995,3621 | 568,2100,1755 | 569,3241,2973 | 571,3743,3547 | 572,3910,3762 | 573,405,380 | 574,2204,2193

BATCH_RAW_INFO | 567,3996,3621 | 568,2101,1755 | 569,3242,2973 | 571,3744,3547 | 572,3911,3762 | 573,406,380 | 574,2205,2193

BATCH_RAW_INFO | 567,3997,3621 | 568,2102,1755 | 569,3243,2973 | 571,3745,3547 | 572,3912,3762 | 573,407,380 | 574,2206,2193

BATCH_RAW_INFO | 567,3998,3621 | 568,2103,1755 | 569,3244,2973 | 571,3746,3547 | 572,3913,3762 | 573,408,380 | 574,2207,2193

BATCH_RAW_INFO | 567,3999,3621 | 568,2104,1755 | 569,3245,2973 | 571,3747,3547 | 572,3914,3762 | 573,409,380 | 574,2208,2193

BATCH_RAW_INFO | 567,4000,3621 | 568,2105,1755 | 569,3246,2973 | 571,3748,3547 | 572,3915,3762 | 573,410,380 | 574,2209,2193

BATCH_RAW_INFO | 567,4001,3621 | 568,2106,1755 | 569,3247,2973 | 571,3749,3547 | 572,3916,3762 | 573,411,380 | 574,2210,2193

BATCH_RAW_INFO | 567,4002,3621 | 568,2107,1755 | 569,3248,2973 | 571,3750,3547 | 572,3917,3762 | 573,412,380 | 574,2211,2193

BATCH_RAW_INFO | 567,4003,3621 | 568,2108,1755 | 569,3249,2973 | 571,3751,3547 | 572,3918,3762 | 573,413,380 | 574,2212,2193

BATCH_RAW_INFO | 567,4004,3621 | 568,2109,1755 | 569,3250,2973 | 571,3752,3547 | 572,3919,3762 | 573,414,380 | 574,2213,2193

BATCH_RAW_INFO | 567,4005,3621 | 568,2110,1755 | 569,3251,2973 | 571,3753,3547 | 572,3920,3762 | 573,415,380 | 574,2214,2193

BATCH_RAW_INFO | 567,4006,3621 | 568,2111,1755 | 569,3252,2973 | 571,3754,3547 | 572,3921,3762 | 573,416,380 | 574,2215,2193

BATCH_RAW_INFO | 567,4007,3621 | 568,2112,1755 | 569,3253,2973 | 571,3755,3547 | 572,3922,3762 | 573,417,380 | 574,2216,2193

BATCH_RAW_INFO | 567,4008,3621 | 568,2113,1755 | 569,3254,2973 | 571,3756,3547 | 572,3923,3762 | 573,418,380 | 574,2217,2193

BATCH_RAW_INFO | 567,4009,3621 | 568,2114,1755 | 569,3255,2973 | 571,3757,3547 | 572,3924,3762 | 573,419,380 | 574,2218,2193

BATCH_RAW_INFO | 567,4010,3621 | 568,2115,1755 | 569,3256,2973 | 571,3758,3547 | 572,3925,3762 | 573,420,380 | 574,2219,2193

BATCH_RAW_INFO | 567,4011,3621 | 568,2116,1755 | 569,3257,2973 | 571,3759,3547 | 572,3926,3762 | 573,421,380 | 574,2220,2193

BATCH_RAW_INFO | 567,4012,3621 | 568,2117,1755 | 569,3258,2973 | 571,3760,3547 | 572,3927,3762 | 573,422,380 | 574,2221,2193

BATCH_RAW_INFO | 567,4013,3621 | 568,2118,1755 | 569,3259,2973 | 571,3761,3547 | 572,3928,3762 | 573,423,380 | 574,2222,2193

BATCH_RAW_INFO | 567,4014,3621 | 568,2119,1755 | 569,3260,2973 | 571,3762,3547 | 572,3929,3762 | 573,424,380 | 574,2223,2193

BATCH_RAW_INFO | 567,4015,3621 | 568,2120,1755 | 569,3261,2973 | 571,3763,3547 | 572,3930,3762 | 573,425,380 | 574,2224,2193

BATCH_RAW_INFO | 567,4016,3621 | 568,2121,1755 | 569,3262,2973 | 571,3764,3547 | 572,3931,3762 | 573,426,380 | 574,2225,2193

BATCH_RAW_INFO | 567,4017,3621 | 568,2122,1755 | 569,3263,2973 | 571,3765,3547 | 572,3932,3762 | 573,427,380 | 574,2226,2193

BATCH_RAW_INFO | 567,4018,3621 | 568,2123,1755 | 569,3264,2973 | 571,3766,3547 | 572,3933,3762 | 573,428,380 | 574,2227,2193

BATCH_RAW_INFO | 567,4019,3621 | 568,2124,1755 | 569,3265,2973 | 571,3767,3547 | 572,3934,3762 | 573,429,380 | 574,2228,2193

BATCH_RAW_INFO | 567,4020,3621 | 568,2125,1755 | 569,3266,2973 | 571,3768,3547 | 572,3935,3762 | 573,430,380 | 574,2229,2193

BATCH_RAW_INFO | 567,4021,3621 | 568,2126,1755 | 569,3267,2973 | 571,3769,3547 | 572,3936,3762 | 573,431,380 | 574,2230,2193

BATCH_RAW_INFO | 567,4022,3621 | 568,2127,1755 | 569,3268,2973 | 571,3770,3547 | 572,3937,3762 | 573,432,380 | 574,2231,2193

BATCH_RAW_INFO | 567,4023,3621 | 568,2128,1755 | 569,3269,2973 | 571,3771,3547 | 572,3938,3762 | 573,433,380 | 574,2232,2193

BATCH_RAW_INFO | 567,4024,3621 | 568,2129,1755 | 569,3270,2973 | 571,3772,3547 | 572,3939,3762 | 573,434,380 | 574,2233,2193

BATCH_RAW_INFO | 567,4025,3621 | 568,2130,1755 | 569,3271,2973 | 571,3773,3547 | 572,3940,3762 | 573,435,380 | 574,2234,2193

BATCH_RAW_INFO | 567,4026,3621 | 568,2131,1755 | 569,3272,2973 | 571,3774,3547 | 572,3941,3762 | 573,436,380 | 574,2235,2193

BATCH_RAW_INFO | 567,4027,3621 | 568,2132,1755 | 569,3273,2973 | 571,3775,3547 | 572,3942,3762 | 573,437,380 | 574,2236,2193

BATCH_RAW_INFO | 567,4028,3621 | 568,2133,1755 | 569,3274,2973 | 571,3776,3547 | 572,3943,3762 | 573,438,380 | 574,2237,2193

BATCH_RAW_INFO | 567,4029,3621 | 568,2134,1755 | 569,3275,2973 | 571,3777,3547 | 572,3944,3762 | 573,439,380 | 574,2238,2193

BATCH_RAW_INFO | 567,4030,3621 | 568,2135,1755 | 569,3276,2973 | 571,3778,3547 | 572,3945,3762 | 573,440,380 | 574,2239,2193

BATCH_RAW_INFO | 567,4031,3621 | 568,2136,1755 | 569,3277,2973 | 571,3779,3547 | 572,3946,3762 | 573,441,380 | 574,2240,2193

BATCH_RAW_INFO | 567,4032,3621 | 568,2137,1755 | 569,3278,2973 | 571,3780,3547 | 572,3947,3762 | 573,442,380 | 574,2241,2193

BATCH_RAW_INFO | 567,4033,3621 | 568,2138,1755 | 569,3279,2973 | 571,3781,3547 | 572,3948,3762 | 573,443,380 | 574,2242,2193

BATCH_RAW_INFO | 567,4034,3621 | 568,2139,1755 | 569,3280,2973 | 571,3782,3547 | 572,3949,3762 | 573,444,380 | 574,2243,2193

BATCH_RAW_INFO | 567,4035,3621 | 568,2140,1755 | 569,3281,2973 | 571,3783,3547 | 572,3950,3762 | 573,445,380 | 574,2244,2193

BATCH_RAW_INFO | 567,4036,3621 | 568,2141,1755 | 569,3282,2973 | 571,3784,3547 | 572,3951,3762 | 573,446,380 | 574,2245,2193

BATCH_RAW_INFO | 567,4037,3621 | 568,2142,1755 | 569,3283,2973 | 571,3785,3547 | 572,3952,3762 | 573,447,380 | 574,2246,2193

BATCH_RAW_INFO | 567,4038,3621 | 568,2143,1755 | 569,3284,2973 | 571,3786,3547 | 572,3953,3762 | 573,448,380 | 574,2247,2193

BATCH_RAW_INFO | 567,4039,3621 | 568,2144,1755 | 569,3285,2973 | 571,3787,3547 | 572,3954,3762 | 573,449,380 | 574,2248,2193

BATCH_RAW_INFO | 567,4040,3621 | 568,2145,1755 | 569,3286,2973 | 571,3788,3547 | 572,3955,3762 | 573,450,380 | 574,2249,2193

BATCH_RAW_INFO | 567,4041,3621 | 568,2146,1755 | 569,3287,2973 | 571,3789,3547 | 572,3956,3762 | 573,451,380 | 574,2250,2193

BATCH_RAW_INFO | 567,4042,3621 | 568,2147,1755 | 569,3288,2973 | 571,3790,3547 | 572,3957,3762 | 573,452,380 | 574,2251,2193

BATCH_RAW_INFO | 567,4043,3621 | 568,2148,1755 | 569,3289,2973 | 571,3791,3547 | 572,3958,3762 | 573,453,380 | 574,2252,2193

BATCH_RAW_INFO | 567,4044,3621 | 568,2149,1755 | 569,3290,2973 | 571,3792,3547 | 572,3959,3762 | 573,454,380 | 574,2253,2193

BATCH_RAW_INFO | 567,4045,3621 | 568,2150,1755 | 569,3291,2973 | 571,3793,3547 | 572,3960,3762 | 573,455,380 | 574,2254,2193

BATCH_RAW_INFO | 567,4046,3621 | 568,2151,1755 | 569,3292,2973 | 571,3794,3547 | 572,3961,3762 | 573,456,380 | 574,2255,2193

BATCH_RAW_INFO | 567,4047,3621 | 568,2152,1755 | 569,3293,2973 | 571,3795,3547 | 572,3962,3762 | 573,457,380 | 574,2256,2193

BATCH_RAW_INFO | 567,4048,3621 | 568,2153,1755 | 569,3294,2973 | 571,3796,3547 | 572,3963,3762 | 573,458,380 | 574,2257,2193

BATCH_RAW_INFO | 567,4049,3621 | 568,2154,1755 | 569,3295,2973 | 571,3797,3547 | 572,3964,3762 | 573,459,380 | 574,2258,2193

BATCH_RAW_INFO | 567,4050,3621 | 568,2155,1755 | 569,3296,2973 | 571,3798,3547 | 572,3965,3762 | 573,460,380 | 574,2259,2193

BATCH_RAW_INFO | 567,4051,3621 | 568,2156,1755 | 569,3297,2973 | 571,3799,3547 | 572,3966,3762 | 573,461,380 | 574,2260,2193

BATCH_RAW_INFO | 567,4052,3621 | 568,2157,1755 | 569,3298,2973 | 571,3800,3547 | 572,3967,3762 | 573,462,380 | 574,2261,2193

BATCH_RAW_INFO | 575,443,442

BATCH_RAW_INFO | 567,4053,3621 | 568,2158,1755 | 569,3299,2973 | 571,3801,3547 | 572,3968,3762 | 573,463,380 | 574,2262,2193 | 575,444,442

BATCH_RAW_INFO | 567,4054,3621 | 568,2159,1755 | 569,3300,2973 | 571,3802,3547 | 572,3969,3762 | 573,464,380 | 574,2263,2193 | 575,445,442

BATCH_RAW_INFO | 567,4055,3621 | 568,2160,1755 | 569,3301,2973 | 571,3803,3547 | 572,3970,3762 | 573,465,380 | 574,2264,2193 | 575,446,442

BATCH_RAW_INFO | 567,4056,3621 | 568,2161,1755 | 569,3302,2973 | 571,3804,3547 | 572,3971,3762 | 573,466,380 | 574,2265,2193 | 575,447,442

BATCH_RAW_INFO | 567,4057,3621 | 568,2162,1755 | 569,3303,2973 | 571,3805,3547 | 572,3972,3762 | 573,467,380 | 574,2266,2193 | 575,448,442

BATCH_RAW_INFO | 567,4058,3621 | 568,2163,1755 | 569,3304,2973 | 571,3806,3547 | 572,3973,3762 | 573,468,380 | 574,2267,2193 | 575,449,442

BATCH_RAW_INFO | 567,4059,3621 | 568,2164,1755 | 569,3305,2973 | 571,3807,3547 | 572,3974,3762 | 573,469,380 | 574,2268,2193 | 575,450,442

BATCH_RAW_INFO | 567,4060,3621 | 568,2165,1755 | 569,3306,2973 | 571,3808,3547 | 572,3975,3762 | 573,470,380 | 574,2269,2193 | 575,451,442

BATCH_RAW_INFO | 567,4061,3621 | 568,2166,1755 | 569,3307,2973 | 571,3809,3547 | 572,3976,3762 | 573,471,380 | 574,2270,2193 | 575,452,442

BATCH_RAW_INFO | 567,4062,3621 | 568,2167,1755 | 569,3308,2973 | 571,3810,3547 | 572,3977,3762 | 573,472,380 | 574,2271,2193 | 575,453,442

BATCH_RAW_INFO | 567,4063,3621 | 568,2168,1755 | 569,3309,2973 | 571,3811,3547 | 572,3978,3762 | 573,473,380 | 574,2272,2193 | 575,454,442

BATCH_RAW_INFO | 567,4064,3621 | 568,2169,1755 | 569,3310,2973 | 571,3812,3547 | 572,3979,3762 | 573,474,380 | 574,2273,2193 | 575,455,442

BATCH_RAW_INFO | 567,4065,3621 | 568,2170,1755 | 569,3311,2973 | 571,3813,3547 | 572,3980,3762 | 573,475,380 | 574,2274,2193 | 575,456,442

BATCH_RAW_INFO | 567,4066,3621 | 568,2171,1755 | 569,3312,2973 | 571,3814,3547 | 572,3981,3762 | 573,476,380 | 574,2275,2193 | 575,457,442

BATCH_RAW_INFO | 567,4067,3621 | 568,2172,1755 | 569,3313,2973 | 571,3815,3547 | 572,3982,3762 | 573,477,380 | 574,2276,2193 | 575,458,442

BATCH_RAW_INFO | 567,4068,3621 | 568,2173,1755 | 569,3314,2973 | 571,3816,3547 | 572,3983,3762 | 573,478,380 | 574,2277,2193 | 575,459,442

BATCH_RAW_INFO | 567,4069,3621 | 568,2174,1755 | 569,3315,2973 | 571,3817,3547 | 572,3984,3762 | 573,479,380 | 574,2278,2193 | 575,460,442

BATCH_RAW_INFO | 567,4070,3621 | 568,2175,1755 | 569,3316,2973 | 571,3818,3547 | 572,3985,3762 | 573,480,380 | 574,2279,2193 | 575,461,442

BATCH_RAW_INFO | 567,4071,3621 | 568,2176,1755 | 569,3317,2973 | 571,3819,3547 | 572,3986,3762 | 573,481,380 | 574,2280,2193 | 575,462,442

BATCH_RAW_INFO | 567,4072,3621 | 568,2177,1755 | 569,3318,2973 | 571,3820,3547 | 572,3987,3762 | 573,482,380 | 574,2281,2193 | 575,463,442

BATCH_RAW_INFO | 567,4073,3621 | 568,2178,1755 | 569,3319,2973 | 571,3821,3547 | 572,3988,3762 | 573,483,380 | 574,2282,2193 | 575,464,442

BATCH_RAW_INFO | 567,4074,3621 | 568,2179,1755 | 569,3320,2973 | 571,3822,3547 | 572,3989,3762 | 573,484,380 | 574,2283,2193 | 575,465,442

BATCH_RAW_INFO | 567,4075,3621 | 568,2180,1755 | 569,3321,2973 | 571,3823,3547 | 572,3990,3762 | 573,485,380 | 574,2284,2193 | 575,466,442

BATCH_RAW_INFO | 567,4076,3621 | 568,2181,1755 | 569,3322,2973 | 571,3824,3547 | 572,3991,3762 | 573,486,380 | 574,2285,2193 | 575,467,442

BATCH_RAW_INFO | 567,4077,3621 | 568,2182,1755 | 569,3323,2973 | 571,3825,3547 | 572,3992,3762 | 573,487,380 | 574,2286,2193 | 575,468,442

BATCH_RAW_INFO | 567,4078,3621 | 568,2183,1755 | 569,3324,2973 | 571,3826,3547 | 572,3993,3762 | 573,488,380 | 574,2287,2193 | 575,469,442

BATCH_RAW_INFO | 567,4079,3621 | 568,2184,1755 | 569,3325,2973 | 571,3827,3547 | 572,3994,3762 | 573,489,380 | 574,2288,2193 | 575,470,442

BATCH_RAW_INFO | 567,4080,3621 | 568,2185,1755 | 569,3326,2973 | 571,3828,3547 | 572,3995,3762 | 573,490,380 | 574,2289,2193 | 575,471,442

BATCH_RAW_INFO | 567,4081,3621 | 568,2186,1755 | 569,3327,2973 | 571,3829,3547 | 572,3996,3762 | 573,491,380 | 574,2290,2193 | 575,472,442

BATCH_RAW_INFO | 567,4082,3621 | 568,2187,1755 | 569,3328,2973 | 571,3830,3547 | 572,3997,3762 | 573,492,380 | 574,2291,2193 | 575,473,442

BATCH_RAW_INFO | 567,4083,3621 | 568,2188,1755 | 569,3329,2973 | 571,3831,3547 | 572,3998,3762 | 573,493,380 | 574,2292,2193 | 575,474,442

BATCH_RAW_INFO | 567,4084,3621 | 568,2189,1755 | 569,3330,2973 | 571,3832,3547 | 572,3999,3762 | 573,494,380 | 574,2293,2193 | 575,475,442

BATCH_RAW_INFO | 567,4085,3621 | 568,2190,1755 | 569,3331,2973 | 571,3833,3547 | 572,4000,3762 | 573,495,380 | 574,2294,2193 | 575,476,442

BATCH_RAW_INFO | 567,4086,3621 | 568,2191,1755 | 569,3332,2973 | 571,3834,3547 | 572,4001,3762 | 573,496,380 | 574,2295,2193 | 575,477,442

BATCH_RAW_INFO | 576,3524,3523

BATCH_RAW_INFO | 567,4087,3621 | 568,2192,1755 | 569,3333,2973 | 571,3835,3547 | 572,4002,3762 | 573,497,380 | 574,2296,2193 | 575,478,442 | 576,3525,3523

BATCH_RAW_INFO | 567,4088,3621 | 568,2193,1755 | 569,3334,2973 | 571,3836,3547 | 572,4003,3762 | 573,498,380 | 574,2297,2193 | 575,479,442 | 576,3526,3523

BATCH_RAW_INFO | 567,4089,3621 | 568,2194,1755 | 569,3335,2973 | 571,3837,3547 | 572,4004,3762 | 573,499,380 | 574,2298,2193 | 575,480,442 | 576,3527,3523

BATCH_RAW_INFO | 567,4090,3621 | 568,2195,1755 | 569,3336,2973 | 571,3838,3547 | 572,4005,3762 | 573,500,380 | 574,2299,2193 | 575,481,442 | 576,3528,3523

BATCH_RAW_INFO | 567,4091,3621 | 568,2196,1755 | 569,3337,2973 | 571,3839,3547 | 572,4006,3762 | 573,501,380 | 574,2300,2193 | 575,482,442 | 576,3529,3523

BATCH_RAW_INFO | 567,4092,3621 | 568,2197,1755 | 569,3338,2973 | 571,3840,3547 | 572,4007,3762 | 573,502,380 | 574,2301,2193 | 575,483,442 | 576,3530,3523

BATCH_RAW_INFO | 567,4093,3621 | 568,2198,1755 | 569,3339,2973 | 571,3841,3547 | 572,4008,3762 | 573,503,380 | 574,2302,2193 | 575,484,442 | 576,3531,3523

BATCH_RAW_INFO | 567,4094,3621 | 568,2199,1755 | 569,3340,2973 | 571,3842,3547 | 572,4009,3762 | 573,504,380 | 574,2303,2193 | 575,485,442 | 576,3532,3523

BATCH_RAW_INFO | 567,4095,3621 | 568,2200,1755 | 569,3341,2973 | 571,3843,3547 | 572,4010,3762 | 573,505,380 | 574,2304,2193 | 575,486,442 | 576,3533,3523

BATCH_RAW_INFO | 568,2201,1755 | 569,3342,2973 | 571,3844,3547 | 572,4011,3762 | 573,506,380 | 574,2305,2193 | 575,487,442 | 576,3534,3523

BATCH_RAW_INFO | 568,2202,1755 | 569,3343,2973 | 571,3845,3547 | 572,4012,3762 | 573,507,380 | 574,2306,2193 | 575,488,442 | 576,3535,3523

BATCH_RAW_INFO | 568,2203,1755 | 569,3344,2973 | 571,3846,3547 | 572,4013,3762 | 573,508,380 | 574,2307,2193 | 575,489,442 | 576,3536,3523

BATCH_RAW_INFO | 568,2204,1755 | 569,3345,2973 | 571,3847,3547 | 572,4014,3762 | 573,509,380 | 574,2308,2193 | 575,490,442 | 576,3537,3523

BATCH_RAW_INFO | 568,2205,1755 | 569,3346,2973 | 571,3848,3547 | 572,4015,3762 | 573,510,380 | 574,2309,2193 | 575,491,442 | 576,3538,3523

BATCH_RAW_INFO | 568,2206,1755 | 569,3347,2973 | 571,3849,3547 | 572,4016,3762 | 573,511,380 | 574,2310,2193 | 575,492,442 | 576,3539,3523

BATCH_RAW_INFO | 568,2207,1755 | 569,3348,2973 | 571,3850,3547 | 572,4017,3762 | 573,512,380 | 574,2311,2193 | 575,493,442 | 576,3540,3523

BATCH_RAW_INFO | 577,3192,3191

BATCH_RAW_INFO | 568,2208,1755 | 569,3349,2973 | 571,3851,3547 | 572,4018,3762 | 573,513,380 | 574,2312,2193 | 575,494,442 | 576,3541,3523 | 577,3193,3191

BATCH_RAW_INFO | 568,2209,1755 | 569,3350,2973 | 571,3852,3547 | 572,4019,3762 | 573,514,380 | 574,2313,2193 | 575,495,442 | 576,3542,3523 | 577,3194,3191

BATCH_RAW_INFO | 568,2210,1755 | 569,3351,2973 | 571,3853,3547 | 572,4020,3762 | 573,515,380 | 574,2314,2193 | 575,496,442 | 576,3543,3523 | 577,3195,3191

BATCH_RAW_INFO | 568,2211,1755 | 569,3352,2973 | 571,3854,3547 | 572,4021,3762 | 573,516,380 | 574,2315,2193 | 575,497,442 | 576,3544,3523 | 577,3196,3191

BATCH_RAW_INFO | 568,2212,1755 | 569,3353,2973 | 571,3855,3547 | 572,4022,3762 | 573,517,380 | 574,2316,2193 | 575,498,442 | 576,3545,3523 | 577,3197,3191

BATCH_RAW_INFO | 568,2213,1755 | 569,3354,2973 | 571,3856,3547 | 572,4023,3762 | 573,518,380 | 574,2317,2193 | 575,499,442 | 576,3546,3523 | 577,3198,3191

BATCH_RAW_INFO | 568,2214,1755 | 569,3355,2973 | 571,3857,3547 | 572,4024,3762 | 573,519,380 | 574,2318,2193 | 575,500,442 | 576,3547,3523 | 577,3199,3191

BATCH_RAW_INFO | 568,2215,1755 | 569,3356,2973 | 571,3858,3547 | 572,4025,3762 | 573,520,380 | 574,2319,2193 | 575,501,442 | 576,3548,3523 | 577,3200,3191

BATCH_RAW_INFO | 568,2216,1755 | 569,3357,2973 | 571,3859,3547 | 572,4026,3762 | 573,521,380 | 574,2320,2193 | 575,502,442 | 576,3549,3523 | 577,3201,3191

BATCH_RAW_INFO | 568,2217,1755 | 569,3358,2973 | 571,3860,3547 | 572,4027,3762 | 573,522,380 | 574,2321,2193 | 575,503,442 | 576,3550,3523 | 577,3202,3191

BATCH_RAW_INFO | 568,2218,1755 | 569,3359,2973 | 571,3861,3547 | 572,4028,3762 | 573,523,380 | 574,2322,2193 | 575,504,442 | 576,3551,3523 | 577,3203,3191

BATCH_RAW_INFO | 568,2219,1755 | 569,3360,2973 | 571,3862,3547 | 572,4029,3762 | 573,524,380 | 574,2323,2193 | 575,505,442 | 576,3552,3523 | 577,3204,3191

BATCH_RAW_INFO | 568,2220,1755 | 569,3361,2973 | 571,3863,3547 | 572,4030,3762 | 573,525,380 | 574,2324,2193 | 575,506,442 | 576,3553,3523 | 577,3205,3191

BATCH_RAW_INFO | 568,2221,1755 | 569,3362,2973 | 571,3864,3547 | 572,4031,3762 | 573,526,380 | 574,2325,2193 | 575,507,442 | 576,3554,3523 | 577,3206,3191

BATCH_RAW_INFO | 578,232,231

BATCH_RAW_INFO | 568,2222,1755 | 569,3363,2973 | 571,3865,3547 | 572,4032,3762 | 573,527,380 | 574,2326,2193 | 575,508,442 | 576,3555,3523 | 577,3207,3191 | 578,233,231

BATCH_RAW_INFO | 568,2223,1755 | 569,3364,2973 | 571,3866,3547 | 572,4033,3762 | 573,528,380 | 574,2327,2193 | 575,509,442 | 576,3556,3523 | 577,3208,3191 | 578,234,231

BATCH_RAW_INFO | 568,2224,1755 | 569,3365,2973 | 571,3867,3547 | 572,4034,3762 | 573,529,380 | 574,2328,2193 | 575,510,442 | 576,3557,3523 | 577,3209,3191 | 578,235,231

BATCH_RAW_INFO | 568,2225,1755 | 569,3366,2973 | 571,3868,3547 | 572,4035,3762 | 573,530,380 | 574,2329,2193 | 575,511,442 | 576,3558,3523 | 577,3210,3191 | 578,236,231

BATCH_RAW_INFO | 568,2226,1755 | 569,3367,2973 | 571,3869,3547 | 572,4036,3762 | 573,531,380 | 574,2330,2193 | 575,512,442 | 576,3559,3523 | 577,3211,3191 | 578,237,231

BATCH_RAW_INFO | 568,2227,1755 | 569,3368,2973 | 571,3870,3547 | 572,4037,3762 | 573,532,380 | 574,2331,2193 | 575,513,442 | 576,3560,3523 | 577,3212,3191 | 578,238,231

BATCH_RAW_INFO | 568,2228,1755 | 569,3369,2973 | 571,3871,3547 | 572,4038,3762 | 573,533,380 | 574,2332,2193 | 575,514,442 | 576,3561,3523 | 577,3213,3191 | 578,239,231

BATCH_RAW_INFO | 568,2229,1755 | 569,3370,2973 | 571,3872,3547 | 572,4039,3762 | 573,534,380 | 574,2333,2193 | 575,515,442 | 576,3562,3523 | 577,3214,3191 | 578,240,231

BATCH_RAW_INFO | 568,2230,1755 | 569,3371,2973 | 571,3873,3547 | 572,4040,3762 | 573,535,380 | 574,2334,2193 | 575,516,442 | 576,3563,3523 | 577,3215,3191 | 578,241,231

BATCH_RAW_INFO | 568,2231,1755 | 569,3372,2973 | 571,3874,3547 | 572,4041,3762 | 573,536,380 | 574,2335,2193 | 575,517,442 | 576,3564,3523 | 577,3216,3191 | 578,242,231

BATCH_RAW_INFO | 568,2232,1755 | 569,3373,2973 | 571,3875,3547 | 572,4042,3762 | 573,537,380 | 574,2336,2193 | 575,518,442 | 576,3565,3523 | 577,3217,3191 | 578,243,231

BATCH_RAW_INFO | 568,2233,1755 | 569,3374,2973 | 571,3876,3547 | 572,4043,3762 | 573,538,380 | 574,2337,2193 | 575,519,442 | 576,3566,3523 | 577,3218,3191 | 578,244,231

BATCH_RAW_INFO | 568,2234,1755 | 569,3375,2973 | 571,3877,3547 | 572,4044,3762 | 573,539,380 | 574,2338,2193 | 575,520,442 | 576,3567,3523 | 577,3219,3191 | 578,245,231

BATCH_RAW_INFO | 568,2235,1755 | 569,3376,2973 | 571,3878,3547 | 572,4045,3762 | 573,540,380 | 574,2339,2193 | 575,521,442 | 576,3568,3523 | 577,3220,3191 | 578,246,231

BATCH_RAW_INFO | 568,2236,1755 | 569,3377,2973 | 571,3879,3547 | 572,4046,3762 | 573,541,380 | 574,2340,2193 | 575,522,442 | 576,3569,3523 | 577,3221,3191 | 578,247,231

BATCH_RAW_INFO | 568,2237,1755 | 569,3378,2973 | 571,3880,3547 | 572,4047,3762 | 573,542,380 | 574,2341,2193 | 575,523,442 | 576,3570,3523 | 578,248,231

BATCH_RAW_INFO | 568,2238,1755 | 569,3379,2973 | 571,3881,3547 | 572,4048,3762 | 573,543,380 | 574,2342,2193 | 575,524,442 | 576,3571,3523 | 578,249,231

BATCH_RAW_INFO | 568,2239,1755 | 569,3380,2973 | 571,3882,3547 | 572,4049,3762 | 573,544,380 | 574,2343,2193 | 576,3572,3523 | 578,250,231

BATCH_RAW_INFO | 568,2240,1755 | 569,3381,2973 | 571,3883,3547 | 572,4050,3762 | 573,545,380 | 574,2344,2193 | 576,3573,3523 | 578,251,231

BATCH_RAW_INFO | 568,2241,1755 | 569,3382,2973 | 571,3884,3547 | 572,4051,3762 | 573,546,380 | 574,2345,2193 | 576,3574,3523 | 578,252,231

BATCH_RAW_INFO | 568,2242,1755 | 569,3383,2973 | 571,3885,3547 | 572,4052,3762 | 573,547,380 | 574,2346,2193 | 576,3575,3523 | 578,253,231

BATCH_RAW_INFO | 568,2243,1755 | 569,3384,2973 | 571,3886,3547 | 572,4053,3762 | 573,548,380 | 574,2347,2193 | 576,3576,3523 | 578,254,231

BATCH_RAW_INFO | 568,2244,1755 | 569,3385,2973 | 571,3887,3547 | 572,4054,3762 | 573,549,380 | 574,2348,2193 | 576,3577,3523 | 578,255,231

BATCH_RAW_INFO | 568,2245,1755 | 569,3386,2973 | 571,3888,3547 | 572,4055,3762 | 573,550,380 | 574,2349,2193 | 576,3578,3523 | 578,256,231

BATCH_RAW_INFO | 568,2246,1755 | 569,3387,2973 | 571,3889,3547 | 572,4056,3762 | 573,551,380 | 574,2350,2193 | 576,3579,3523 | 578,257,231

BATCH_RAW_INFO | 568,2247,1755 | 569,3388,2973 | 571,3890,3547 | 572,4057,3762 | 573,552,380 | 574,2351,2193 | 576,3580,3523 | 578,258,231

BATCH_RAW_INFO | 568,2248,1755 | 569,3389,2973 | 571,3891,3547 | 572,4058,3762 | 573,553,380 | 574,2352,2193 | 576,3581,3523 | 578,259,231

BATCH_RAW_INFO | 568,2249,1755 | 569,3390,2973 | 571,3892,3547 | 572,4059,3762 | 573,554,380 | 574,2353,2193 | 576,3582,3523 | 578,260,231

BATCH_RAW_INFO | 568,2250,1755 | 569,3391,2973 | 571,3893,3547 | 572,4060,3762 | 573,555,380 | 574,2354,2193 | 576,3583,3523 | 578,261,231

BATCH_RAW_INFO | 568,2251,1755 | 569,3392,2973 | 571,3894,3547 | 572,4061,3762 | 573,556,380 | 574,2355,2193 | 576,3584,3523 | 578,262,231

BATCH_RAW_INFO | 568,2252,1755 | 569,3393,2973 | 571,3895,3547 | 572,4062,3762 | 573,557,380 | 574,2356,2193 | 576,3585,3523 | 578,263,231

BATCH_RAW_INFO | 568,2253,1755 | 569,3394,2973 | 571,3896,3547 | 572,4063,3762 | 573,558,380 | 574,2357,2193 | 576,3586,3523 | 578,264,231

BATCH_RAW_INFO | 568,2254,1755 | 569,3395,2973 | 571,3897,3547 | 572,4064,3762 | 573,559,380 | 574,2358,2193 | 576,3587,3523 | 578,265,231

BATCH_RAW_INFO | 568,2255,1755 | 569,3396,2973 | 571,3898,3547 | 572,4065,3762 | 573,560,380 | 574,2359,2193 | 576,3588,3523 | 578,266,231

BATCH_RAW_INFO | 568,2256,1755 | 569,3397,2973 | 571,3899,3547 | 572,4066,3762 | 573,561,380 | 574,2360,2193 | 576,3589,3523 | 578,267,231

BATCH_RAW_INFO | 568,2257,1755 | 569,3398,2973 | 571,3900,3547 | 572,4067,3762 | 573,562,380 | 574,2361,2193 | 576,3590,3523 | 578,268,231

BATCH_RAW_INFO | 568,2258,1755 | 569,3399,2973 | 571,3901,3547 | 572,4068,3762 | 573,563,380 | 574,2362,2193 | 576,3591,3523 | 578,269,231

BATCH_RAW_INFO | 568,2259,1755 | 569,3400,2973 | 571,3902,3547 | 572,4069,3762 | 573,564,380 | 574,2363,2193 | 576,3592,3523 | 578,270,231

BATCH_RAW_INFO | 568,2260,1755 | 569,3401,2973 | 571,3903,3547 | 572,4070,3762 | 573,565,380 | 574,2364,2193 | 576,3593,3523 | 578,271,231

BATCH_RAW_INFO | 568,2261,1755 | 569,3402,2973 | 571,3904,3547 | 572,4071,3762 | 573,566,380 | 574,2365,2193 | 576,3594,3523 | 578,272,231

BATCH_RAW_INFO | 568,2262,1755 | 569,3403,2973 | 571,3905,3547 | 572,4072,3762 | 573,567,380 | 574,2366,2193 | 576,3595,3523 | 578,273,231

BATCH_RAW_INFO | 568,2263,1755 | 569,3404,2973 | 571,3906,3547 | 572,4073,3762 | 573,568,380 | 574,2367,2193 | 576,3596,3523 | 578,274,231

BATCH_RAW_INFO | 568,2264,1755 | 569,3405,2973 | 571,3907,3547 | 572,4074,3762 | 573,569,380 | 574,2368,2193 | 576,3597,3523 | 578,275,231

BATCH_RAW_INFO | 568,2265,1755 | 569,3406,2973 | 571,3908,3547 | 572,4075,3762 | 573,570,380 | 574,2369,2193 | 576,3598,3523 | 578,276,231

BATCH_RAW_INFO | 568,2266,1755 | 569,3407,2973 | 571,3909,3547 | 572,4076,3762 | 573,571,380 | 574,2370,2193 | 576,3599,3523 | 578,277,231

BATCH_RAW_INFO | 568,2267,1755 | 569,3408,2973 | 571,3910,3547 | 572,4077,3762 | 573,572,380 | 574,2371,2193 | 576,3600,3523 | 578,278,231

BATCH_RAW_INFO | 568,2268,1755 | 569,3409,2973 | 571,3911,3547 | 572,4078,3762 | 573,573,380 | 574,2372,2193 | 576,3601,3523 | 578,279,231

BATCH_RAW_INFO | 568,2269,1755 | 569,3410,2973 | 571,3912,3547 | 572,4079,3762 | 573,574,380 | 574,2373,2193 | 576,3602,3523 | 578,280,231

BATCH_RAW_INFO | 568,2270,1755 | 569,3411,2973 | 571,3913,3547 | 572,4080,3762 | 573,575,380 | 574,2374,2193 | 576,3603,3523 | 578,281,231

BATCH_RAW_INFO | 568,2271,1755 | 569,3412,2973 | 571,3914,3547 | 572,4081,3762 | 573,576,380 | 574,2375,2193 | 576,3604,3523 | 578,282,231

BATCH_RAW_INFO | 568,2272,1755 | 569,3413,2973 | 571,3915,3547 | 572,4082,3762 | 573,577,380 | 574,2376,2193 | 576,3605,3523 | 578,283,231

BATCH_RAW_INFO | 568,2273,1755 | 569,3414,2973 | 571,3916,3547 | 572,4083,3762 | 573,578,380 | 574,2377,2193 | 576,3606,3523 | 578,284,231

BATCH_RAW_INFO | 568,2274,1755 | 569,3415,2973 | 571,3917,3547 | 572,4084,3762 | 573,579,380 | 574,2378,2193 | 576,3607,3523 | 578,285,231

BATCH_RAW_INFO | 568,2275,1755 | 569,3416,2973 | 571,3918,3547 | 572,4085,3762 | 573,580,380 | 574,2379,2193 | 576,3608,3523 | 578,286,231

BATCH_RAW_INFO | 568,2276,1755 | 569,3417,2973 | 571,3919,3547 | 572,4086,3762 | 573,581,380 | 574,2380,2193 | 576,3609,3523 | 578,287,231

BATCH_RAW_INFO | 568,2277,1755 | 569,3418,2973 | 571,3920,3547 | 572,4087,3762 | 573,582,380 | 574,2381,2193 | 576,3610,3523 | 578,288,231

BATCH_RAW_INFO | 568,2278,1755 | 569,3419,2973 | 571,3921,3547 | 572,4088,3762 | 573,583,380 | 574,2382,2193 | 576,3611,3523 | 578,289,231

BATCH_RAW_INFO | 579,714,713

BATCH_RAW_INFO | 568,2279,1755 | 569,3420,2973 | 571,3922,3547 | 572,4089,3762 | 573,584,380 | 574,2383,2193 | 576,3612,3523 | 578,290,231 | 579,715,713

BATCH_RAW_INFO | 568,2280,1755 | 569,3421,2973 | 571,3923,3547 | 572,4090,3762 | 573,585,380 | 574,2384,2193 | 576,3613,3523 | 578,291,231 | 579,716,713

BATCH_RAW_INFO | 568,2281,1755 | 569,3422,2973 | 571,3924,3547 | 572,4091,3762 | 573,586,380 | 574,2385,2193 | 576,3614,3523 | 578,292,231 | 579,717,713

BATCH_RAW_INFO | 568,2282,1755 | 569,3423,2973 | 571,3925,3547 | 572,4092,3762 | 573,587,380 | 574,2386,2193 | 576,3615,3523 | 578,293,231 | 579,718,713

BATCH_RAW_INFO | 568,2283,1755 | 569,3424,2973 | 571,3926,3547 | 572,4093,3762 | 573,588,380 | 574,2387,2193 | 576,3616,3523 | 578,294,231 | 579,719,713

BATCH_RAW_INFO | 568,2284,1755 | 569,3425,2973 | 571,3927,3547 | 572,4094,3762 | 573,589,380 | 574,2388,2193 | 576,3617,3523 | 578,295,231 | 579,720,713

BATCH_RAW_INFO | 568,2285,1755 | 569,3426,2973 | 571,3928,3547 | 572,4095,3762 | 573,590,380 | 574,2389,2193 | 576,3618,3523 | 578,296,231 | 579,721,713

BATCH_RAW_INFO | 568,2286,1755 | 569,3427,2973 | 571,3929,3547 | 573,591,380 | 574,2390,2193 | 576,3619,3523 | 578,297,231 | 579,722,713

BATCH_RAW_INFO | 568,2287,1755 | 569,3428,2973 | 571,3930,3547 | 573,592,380 | 574,2391,2193 | 576,3620,3523 | 578,298,231 | 579,723,713

BATCH_RAW_INFO | 568,2288,1755 | 569,3429,2973 | 571,3931,3547 | 573,593,380 | 574,2392,2193 | 576,3621,3523 | 578,299,231 | 579,724,713

BATCH_RAW_INFO | 568,2289,1755 | 569,3430,2973 | 571,3932,3547 | 573,594,380 | 574,2393,2193 | 576,3622,3523 | 578,300,231 | 579,725,713

BATCH_RAW_INFO | 568,2290,1755 | 569,3431,2973 | 571,3933,3547 | 573,595,380 | 574,2394,2193 | 576,3623,3523 | 578,301,231 | 579,726,713

BATCH_RAW_INFO | 580,1391,1390

BATCH_RAW_INFO | 568,2291,1755 | 569,3432,2973 | 571,3934,3547 | 573,596,380 | 574,2395,2193 | 576,3624,3523 | 578,302,231 | 579,727,713 | 580,1392,1390

BATCH_RAW_INFO | 568,2292,1755 | 569,3433,2973 | 571,3935,3547 | 573,597,380 | 574,2396,2193 | 576,3625,3523 | 578,303,231 | 579,728,713 | 580,1393,1390

BATCH_RAW_INFO | 568,2293,1755 | 569,3434,2973 | 571,3936,3547 | 573,598,380 | 574,2397,2193 | 576,3626,3523 | 578,304,231 | 579,729,713 | 580,1394,1390

BATCH_RAW_INFO | 568,2294,1755 | 569,3435,2973 | 571,3937,3547 | 573,599,380 | 574,2398,2193 | 576,3627,3523 | 578,305,231 | 579,730,713 | 580,1395,1390

BATCH_RAW_INFO | 568,2295,1755 | 569,3436,2973 | 571,3938,3547 | 573,600,380 | 574,2399,2193 | 576,3628,3523 | 578,306,231 | 579,731,713 | 580,1396,1390

BATCH_RAW_INFO | 568,2296,1755 | 569,3437,2973 | 571,3939,3547 | 573,601,380 | 574,2400,2193 | 576,3629,3523 | 578,307,231 | 579,732,713 | 580,1397,1390

BATCH_RAW_INFO | 568,2297,1755 | 569,3438,2973 | 571,3940,3547 | 573,602,380 | 574,2401,2193 | 576,3630,3523 | 578,308,231 | 579,733,713 | 580,1398,1390

BATCH_RAW_INFO | 568,2298,1755 | 569,3439,2973 | 571,3941,3547 | 573,603,380 | 574,2402,2193 | 576,3631,3523 | 578,309,231 | 579,734,713 | 580,1399,1390

BATCH_RAW_INFO | 568,2299,1755 | 569,3440,2973 | 571,3942,3547 | 573,604,380 | 574,2403,2193 | 576,3632,3523 | 578,310,231 | 579,735,713 | 580,1400,1390

BATCH_RAW_INFO | 568,2300,1755 | 569,3441,2973 | 571,3943,3547 | 573,605,380 | 574,2404,2193 | 576,3633,3523 | 578,311,231 | 579,736,713 | 580,1401,1390

BATCH_RAW_INFO | 568,2301,1755 | 569,3442,2973 | 571,3944,3547 | 573,606,380 | 574,2405,2193 | 576,3634,3523 | 578,312,231 | 579,737,713 | 580,1402,1390

BATCH_RAW_INFO | 568,2302,1755 | 569,3443,2973 | 571,3945,3547 | 573,607,380 | 574,2406,2193 | 576,3635,3523 | 578,313,231 | 579,738,713 | 580,1403,1390

BATCH_RAW_INFO | 568,2303,1755 | 569,3444,2973 | 571,3946,3547 | 573,608,380 | 574,2407,2193 | 576,3636,3523 | 578,314,231 | 579,739,713 | 580,1404,1390

BATCH_RAW_INFO | 568,2304,1755 | 569,3445,2973 | 571,3947,3547 | 573,609,380 | 574,2408,2193 | 576,3637,3523 | 578,315,231 | 579,740,713 | 580,1405,1390

BATCH_RAW_INFO | 568,2305,1755 | 569,3446,2973 | 571,3948,3547 | 573,610,380 | 574,2409,2193 | 576,3638,3523 | 578,316,231 | 579,741,713 | 580,1406,1390

BATCH_RAW_INFO | 568,2306,1755 | 569,3447,2973 | 571,3949,3547 | 573,611,380 | 574,2410,2193 | 576,3639,3523 | 578,317,231 | 579,742,713 | 580,1407,1390

BATCH_RAW_INFO | 568,2307,1755 | 569,3448,2973 | 571,3950,3547 | 573,612,380 | 574,2411,2193 | 576,3640,3523 | 578,318,231 | 579,743,713 | 580,1408,1390

BATCH_RAW_INFO | 568,2308,1755 | 569,3449,2973 | 571,3951,3547 | 573,613,380 | 574,2412,2193 | 576,3641,3523 | 578,319,231 | 579,744,713 | 580,1409,1390

BATCH_RAW_INFO | 568,2309,1755 | 569,3450,2973 | 571,3952,3547 | 573,614,380 | 574,2413,2193 | 576,3642,3523 | 578,320,231 | 579,745,713 | 580,1410,1390

BATCH_RAW_INFO | 568,2310,1755 | 569,3451,2973 | 571,3953,3547 | 573,615,380 | 574,2414,2193 | 576,3643,3523 | 578,321,231 | 579,746,713 | 580,1411,1390

BATCH_RAW_INFO | 568,2311,1755 | 569,3452,2973 | 571,3954,3547 | 573,616,380 | 574,2415,2193 | 576,3644,3523 | 578,322,231 | 579,747,713 | 580,1412,1390

BATCH_RAW_INFO | 568,2312,1755 | 569,3453,2973 | 571,3955,3547 | 573,617,380 | 574,2416,2193 | 576,3645,3523 | 578,323,231 | 579,748,713 | 580,1413,1390

BATCH_RAW_INFO | 568,2313,1755 | 569,3454,2973 | 571,3956,3547 | 573,618,380 | 574,2417,2193 | 576,3646,3523 | 578,324,231 | 579,749,713 | 580,1414,1390

BATCH_RAW_INFO | 568,2314,1755 | 569,3455,2973 | 571,3957,3547 | 573,619,380 | 574,2418,2193 | 576,3647,3523 | 578,325,231 | 579,750,713 | 580,1415,1390

BATCH_RAW_INFO | 568,2315,1755 | 569,3456,2973 | 571,3958,3547 | 573,620,380 | 574,2419,2193 | 576,3648,3523 | 578,326,231 | 579,751,713 | 580,1416,1390

BATCH_RAW_INFO | 568,2316,1755 | 569,3457,2973 | 571,3959,3547 | 573,621,380 | 574,2420,2193 | 576,3649,3523 | 578,327,231 | 579,752,713 | 580,1417,1390

BATCH_RAW_INFO | 568,2317,1755 | 569,3458,2973 | 571,3960,3547 | 573,622,380 | 574,2421,2193 | 576,3650,3523 | 578,328,231 | 579,753,713 | 580,1418,1390

BATCH_RAW_INFO | 568,2318,1755 | 569,3459,2973 | 571,3961,3547 | 573,623,380 | 574,2422,2193 | 576,3651,3523 | 578,329,231 | 579,754,713 | 580,1419,1390

BATCH_RAW_INFO | 568,2319,1755 | 569,3460,2973 | 571,3962,3547 | 573,624,380 | 574,2423,2193 | 576,3652,3523 | 578,330,231 | 579,755,713 | 580,1420,1390

BATCH_RAW_INFO | 568,2320,1755 | 569,3461,2973 | 571,3963,3547 | 573,625,380 | 574,2424,2193 | 576,3653,3523 | 578,331,231 | 579,756,713 | 580,1421,1390

BATCH_RAW_INFO | 568,2321,1755 | 569,3462,2973 | 571,3964,3547 | 573,626,380 | 574,2425,2193 | 576,3654,3523 | 578,332,231 | 579,757,713 | 580,1422,1390

BATCH_RAW_INFO | 568,2322,1755 | 569,3463,2973 | 571,3965,3547 | 573,627,380 | 574,2426,2193 | 576,3655,3523 | 578,333,231 | 579,758,713 | 580,1423,1390

BATCH_RAW_INFO | 568,2323,1755 | 569,3464,2973 | 571,3966,3547 | 573,628,380 | 574,2427,2193 | 576,3656,3523 | 578,334,231 | 579,759,713 | 580,1424,1390

BATCH_RAW_INFO | 568,2324,1755 | 569,3465,2973 | 571,3967,3547 | 573,629,380 | 574,2428,2193 | 576,3657,3523 | 578,335,231 | 579,760,713 | 580,1425,1390

BATCH_RAW_INFO | 568,2325,1755 | 569,3466,2973 | 571,3968,3547 | 573,630,380 | 574,2429,2193 | 576,3658,3523 | 578,336,231 | 579,761,713 | 580,1426,1390

BATCH_RAW_INFO | 568,2326,1755 | 569,3467,2973 | 571,3969,3547 | 573,631,380 | 574,2430,2193 | 576,3659,3523 | 578,337,231 | 579,762,713 | 580,1427,1390

BATCH_RAW_INFO | 568,2327,1755 | 569,3468,2973 | 571,3970,3547 | 573,632,380 | 574,2431,2193 | 576,3660,3523 | 578,338,231 | 579,763,713 | 580,1428,1390

BATCH_RAW_INFO | 568,2328,1755 | 569,3469,2973 | 571,3971,3547 | 573,633,380 | 574,2432,2193 | 576,3661,3523 | 578,339,231 | 579,764,713 | 580,1429,1390

BATCH_RAW_INFO | 568,2329,1755 | 569,3470,2973 | 571,3972,3547 | 573,634,380 | 574,2433,2193 | 576,3662,3523 | 578,340,231 | 579,765,713 | 580,1430,1390

BATCH_RAW_INFO | 568,2330,1755 | 569,3471,2973 | 571,3973,3547 | 573,635,380 | 574,2434,2193 | 576,3663,3523 | 578,341,231 | 579,766,713 | 580,1431,1390

BATCH_RAW_INFO | 568,2331,1755 | 569,3472,2973 | 571,3974,3547 | 573,636,380 | 574,2435,2193 | 576,3664,3523 | 578,342,231 | 579,767,713 | 580,1432,1390

BATCH_RAW_INFO | 568,2332,1755 | 569,3473,2973 | 571,3975,3547 | 573,637,380 | 574,2436,2193 | 576,3665,3523 | 578,343,231 | 579,768,713 | 580,1433,1390

BATCH_RAW_INFO | 568,2333,1755 | 569,3474,2973 | 571,3976,3547 | 573,638,380 | 574,2437,2193 | 576,3666,3523 | 578,344,231 | 579,769,713 | 580,1434,1390

BATCH_RAW_INFO | 568,2334,1755 | 569,3475,2973 | 571,3977,3547 | 573,639,380 | 574,2438,2193 | 576,3667,3523 | 578,345,231 | 579,770,713 | 580,1435,1390

BATCH_RAW_INFO | 568,2335,1755 | 569,3476,2973 | 571,3978,3547 | 573,640,380 | 574,2439,2193 | 576,3668,3523 | 578,346,231 | 579,771,713 | 580,1436,1390

BATCH_RAW_INFO | 568,2336,1755 | 569,3477,2973 | 571,3979,3547 | 573,641,380 | 574,2440,2193 | 576,3669,3523 | 578,347,231 | 579,772,713 | 580,1437,1390

BATCH_RAW_INFO | 568,2337,1755 | 569,3478,2973 | 571,3980,3547 | 573,642,380 | 574,2441,2193 | 576,3670,3523 | 578,348,231 | 579,773,713 | 580,1438,1390

BATCH_RAW_INFO | 568,2338,1755 | 569,3479,2973 | 571,3981,3547 | 573,643,380 | 574,2442,2193 | 576,3671,3523 | 578,349,231 | 579,774,713 | 580,1439,1390

BATCH_RAW_INFO | 568,2339,1755 | 569,3480,2973 | 571,3982,3547 | 573,644,380 | 574,2443,2193 | 576,3672,3523 | 578,350,231 | 579,775,713 | 580,1440,1390

BATCH_RAW_INFO | 568,2340,1755 | 569,3481,2973 | 571,3983,3547 | 573,645,380 | 574,2444,2193 | 576,3673,3523 | 578,351,231 | 579,776,713 | 580,1441,1390

BATCH_RAW_INFO | 568,2341,1755 | 569,3482,2973 | 571,3984,3547 | 573,646,380 | 574,2445,2193 | 576,3674,3523 | 578,352,231 | 579,777,713 | 580,1442,1390

BATCH_RAW_INFO | 568,2342,1755 | 569,3483,2973 | 571,3985,3547 | 573,647,380 | 574,2446,2193 | 576,3675,3523 | 578,353,231 | 579,778,713 | 580,1443,1390

BATCH_RAW_INFO | 568,2343,1755 | 569,3484,2973 | 571,3986,3547 | 573,648,380 | 574,2447,2193 | 576,3676,3523 | 578,354,231 | 579,779,713 | 580,1444,1390

BATCH_RAW_INFO | 568,2344,1755 | 569,3485,2973 | 571,3987,3547 | 573,649,380 | 574,2448,2193 | 576,3677,3523 | 578,355,231 | 579,780,713 | 580,1445,1390

BATCH_RAW_INFO | 568,2345,1755 | 569,3486,2973 | 571,3988,3547 | 573,650,380 | 574,2449,2193 | 576,3678,3523 | 578,356,231 | 579,781,713 | 580,1446,1390

BATCH_RAW_INFO | 568,2346,1755 | 569,3487,2973 | 571,3989,3547 | 573,651,380 | 574,2450,2193 | 576,3679,3523 | 578,357,231 | 579,782,713 | 580,1447,1390

BATCH_RAW_INFO | 568,2347,1755 | 569,3488,2973 | 571,3990,3547 | 573,652,380 | 574,2451,2193 | 576,3680,3523 | 578,358,231 | 579,783,713 | 580,1448,1390

BATCH_RAW_INFO | 568,2348,1755 | 569,3489,2973 | 571,3991,3547 | 573,653,380 | 574,2452,2193 | 576,3681,3523 | 578,359,231 | 579,784,713 | 580,1449,1390

BATCH_RAW_INFO | 568,2349,1755 | 569,3490,2973 | 571,3992,3547 | 573,654,380 | 574,2453,2193 | 576,3682,3523 | 578,360,231 | 579,785,713 | 580,1450,1390

BATCH_RAW_INFO | 568,2350,1755 | 569,3491,2973 | 571,3993,3547 | 573,655,380 | 574,2454,2193 | 576,3683,3523 | 578,361,231 | 579,786,713 | 580,1451,1390

BATCH_RAW_INFO | 568,2351,1755 | 569,3492,2973 | 571,3994,3547 | 573,656,380 | 574,2455,2193 | 576,3684,3523 | 578,362,231 | 579,787,713 | 580,1452,1390

BATCH_RAW_INFO | 568,2352,1755 | 569,3493,2973 | 571,3995,3547 | 573,657,380 | 574,2456,2193 | 576,3685,3523 | 578,363,231 | 579,788,713 | 580,1453,1390

BATCH_RAW_INFO | 568,2353,1755 | 569,3494,2973 | 571,3996,3547 | 573,658,380 | 574,2457,2193 | 576,3686,3523 | 578,364,231 | 579,789,713 | 580,1454,1390

BATCH_RAW_INFO | 568,2354,1755 | 569,3495,2973 | 571,3997,3547 | 573,659,380 | 574,2458,2193 | 576,3687,3523 | 578,365,231 | 579,790,713 | 580,1455,1390

BATCH_RAW_INFO | 568,2355,1755 | 569,3496,2973 | 571,3998,3547 | 573,660,380 | 574,2459,2193 | 576,3688,3523 | 578,366,231 | 579,791,713 | 580,1456,1390

BATCH_RAW_INFO | 568,2356,1755 | 569,3497,2973 | 571,3999,3547 | 573,661,380 | 574,2460,2193 | 576,3689,3523 | 578,367,231 | 579,792,713 | 580,1457,1390

BATCH_RAW_INFO | 568,2357,1755 | 569,3498,2973 | 571,4000,3547 | 573,662,380 | 574,2461,2193 | 576,3690,3523 | 578,368,231 | 579,793,713 | 580,1458,1390

BATCH_RAW_INFO | 568,2358,1755 | 569,3499,2973 | 571,4001,3547 | 573,663,380 | 574,2462,2193 | 576,3691,3523 | 578,369,231 | 579,794,713 | 580,1459,1390

BATCH_RAW_INFO | 568,2359,1755 | 569,3500,2973 | 571,4002,3547 | 573,664,380 | 574,2463,2193 | 576,3692,3523 | 578,370,231 | 579,795,713 | 580,1460,1390

BATCH_RAW_INFO | 568,2360,1755 | 569,3501,2973 | 571,4003,3547 | 573,665,380 | 574,2464,2193 | 576,3693,3523 | 578,371,231 | 579,796,713 | 580,1461,1390

BATCH_RAW_INFO | 568,2361,1755 | 569,3502,2973 | 571,4004,3547 | 573,666,380 | 574,2465,2193 | 576,3694,3523 | 578,372,231 | 579,797,713 | 580,1462,1390

BATCH_RAW_INFO | 568,2362,1755 | 569,3503,2973 | 571,4005,3547 | 573,667,380 | 574,2466,2193 | 576,3695,3523 | 578,373,231 | 579,798,713 | 580,1463,1390

BATCH_RAW_INFO | 568,2363,1755 | 569,3504,2973 | 571,4006,3547 | 573,668,380 | 574,2467,2193 | 576,3696,3523 | 578,374,231 | 579,799,713 | 580,1464,1390

BATCH_RAW_INFO | 568,2364,1755 | 569,3505,2973 | 571,4007,3547 | 573,669,380 | 574,2468,2193 | 576,3697,3523 | 578,375,231 | 579,800,713 | 580,1465,1390

BATCH_RAW_INFO | 568,2365,1755 | 569,3506,2973 | 571,4008,3547 | 573,670,380 | 574,2469,2193 | 576,3698,3523 | 578,376,231 | 579,801,713 | 580,1466,1390

BATCH_RAW_INFO | 568,2366,1755 | 569,3507,2973 | 571,4009,3547 | 573,671,380 | 574,2470,2193 | 576,3699,3523 | 578,377,231 | 579,802,713 | 580,1467,1390

BATCH_RAW_INFO | 568,2367,1755 | 569,3508,2973 | 571,4010,3547 | 573,672,380 | 574,2471,2193 | 576,3700,3523 | 578,378,231 | 579,803,713 | 580,1468,1390

BATCH_RAW_INFO | 568,2368,1755 | 569,3509,2973 | 571,4011,3547 | 573,673,380 | 574,2472,2193 | 576,3701,3523 | 578,379,231 | 579,804,713 | 580,1469,1390

BATCH_RAW_INFO | 568,2369,1755 | 569,3510,2973 | 571,4012,3547 | 573,674,380 | 574,2473,2193 | 576,3702,3523 | 578,380,231 | 579,805,713 | 580,1470,1390

BATCH_RAW_INFO | 568,2370,1755 | 569,3511,2973 | 571,4013,3547 | 573,675,380 | 574,2474,2193 | 576,3703,3523 | 578,381,231 | 579,806,713 | 580,1471,1390

BATCH_RAW_INFO | 568,2371,1755 | 569,3512,2973 | 571,4014,3547 | 573,676,380 | 574,2475,2193 | 576,3704,3523 | 578,382,231 | 579,807,713 | 580,1472,1390

BATCH_RAW_INFO | 568,2372,1755 | 569,3513,2973 | 571,4015,3547 | 573,677,380 | 574,2476,2193 | 576,3705,3523 | 578,383,231 | 579,808,713 | 580,1473,1390

BATCH_RAW_INFO | 568,2373,1755 | 569,3514,2973 | 571,4016,3547 | 573,678,380 | 574,2477,2193 | 576,3706,3523 | 578,384,231 | 579,809,713

BATCH_RAW_INFO | 568,2374,1755 | 569,3515,2973 | 571,4017,3547 | 573,679,380 | 574,2478,2193 | 576,3707,3523 | 578,385,231 | 579,810,713

BATCH_RAW_INFO | 581,83,82

BATCH_RAW_INFO | 568,2375,1755 | 569,3516,2973 | 571,4018,3547 | 573,680,380 | 574,2479,2193 | 576,3708,3523 | 578,386,231 | 579,811,713 | 581,84,82

BATCH_RAW_INFO | 568,2376,1755 | 569,3517,2973 | 571,4019,3547 | 573,681,380 | 574,2480,2193 | 576,3709,3523 | 578,387,231 | 579,812,713 | 581,85,82

BATCH_RAW_INFO | 568,2377,1755 | 569,3518,2973 | 571,4020,3547 | 573,682,380 | 574,2481,2193 | 576,3710,3523 | 578,388,231 | 579,813,713 | 581,86,82

BATCH_RAW_INFO | 568,2378,1755 | 569,3519,2973 | 571,4021,3547 | 573,683,380 | 574,2482,2193 | 576,3711,3523 | 578,389,231 | 579,814,713 | 581,87,82

BATCH_RAW_INFO | 568,2379,1755 | 569,3520,2973 | 571,4022,3547 | 573,684,380 | 574,2483,2193 | 576,3712,3523 | 578,390,231 | 579,815,713 | 581,88,82

BATCH_RAW_INFO | 568,2380,1755 | 569,3521,2973 | 571,4023,3547 | 573,685,380 | 574,2484,2193 | 576,3713,3523 | 578,391,231 | 579,816,713 | 581,89,82

BATCH_RAW_INFO | 568,2381,1755 | 569,3522,2973 | 571,4024,3547 | 573,686,380 | 574,2485,2193 | 576,3714,3523 | 578,392,231 | 579,817,713 | 581,90,82

BATCH_RAW_INFO | 568,2382,1755 | 569,3523,2973 | 571,4025,3547 | 573,687,380 | 574,2486,2193 | 576,3715,3523 | 578,393,231 | 579,818,713 | 581,91,82

BATCH_RAW_INFO | 568,2383,1755 | 569,3524,2973 | 571,4026,3547 | 573,688,380 | 574,2487,2193 | 576,3716,3523 | 578,394,231 | 579,819,713 | 581,92,82

BATCH_RAW_INFO | 568,2384,1755 | 569,3525,2973 | 571,4027,3547 | 573,689,380 | 574,2488,2193 | 576,3717,3523 | 578,395,231 | 579,820,713 | 581,93,82

BATCH_RAW_INFO | 568,2385,1755 | 569,3526,2973 | 571,4028,3547 | 573,690,380 | 574,2489,2193 | 576,3718,3523 | 578,396,231 | 579,821,713 | 581,94,82

BATCH_RAW_INFO | 568,2386,1755 | 569,3527,2973 | 571,4029,3547 | 573,691,380 | 574,2490,2193 | 576,3719,3523 | 578,397,231 | 579,822,713 | 581,95,82

BATCH_RAW_INFO | 568,2387,1755 | 569,3528,2973 | 571,4030,3547 | 573,692,380 | 574,2491,2193 | 576,3720,3523 | 578,398,231 | 579,823,713 | 581,96,82

BATCH_RAW_INFO | 568,2388,1755 | 569,3529,2973 | 571,4031,3547 | 573,693,380 | 574,2492,2193 | 576,3721,3523 | 578,399,231 | 579,824,713 | 581,97,82

BATCH_RAW_INFO | 568,2389,1755 | 569,3530,2973 | 571,4032,3547 | 573,694,380 | 574,2493,2193 | 576,3722,3523 | 578,400,231 | 579,825,713 | 581,98,82

BATCH_RAW_INFO | 568,2390,1755 | 569,3531,2973 | 571,4033,3547 | 573,695,380 | 574,2494,2193 | 576,3723,3523 | 578,401,231 | 579,826,713 | 581,99,82

BATCH_RAW_INFO | 568,2391,1755 | 569,3532,2973 | 571,4034,3547 | 573,696,380 | 574,2495,2193 | 576,3724,3523 | 578,402,231 | 579,827,713 | 581,100,82

BATCH_RAW_INFO | 568,2392,1755 | 569,3533,2973 | 571,4035,3547 | 573,697,380 | 574,2496,2193 | 576,3725,3523 | 578,403,231 | 579,828,713 | 581,101,82

BATCH_RAW_INFO | 568,2393,1755 | 569,3534,2973 | 571,4036,3547 | 573,698,380 | 574,2497,2193 | 576,3726,3523 | 578,404,231 | 579,829,713 | 581,102,82

BATCH_RAW_INFO | 568,2394,1755 | 569,3535,2973 | 571,4037,3547 | 573,699,380 | 574,2498,2193 | 576,3727,3523 | 578,405,231 | 579,830,713 | 581,103,82

BATCH_RAW_INFO | 568,2395,1755 | 569,3536,2973 | 571,4038,3547 | 573,700,380 | 574,2499,2193 | 576,3728,3523 | 578,406,231 | 579,831,713 | 581,104,82

BATCH_RAW_INFO | 568,2396,1755 | 569,3537,2973 | 571,4039,3547 | 573,701,380 | 574,2500,2193 | 576,3729,3523 | 578,407,231 | 579,832,713 | 581,105,82

BATCH_RAW_INFO | 568,2397,1755 | 569,3538,2973 | 571,4040,3547 | 573,702,380 | 574,2501,2193 | 576,3730,3523 | 578,408,231 | 579,833,713 | 581,106,82

BATCH_RAW_INFO | 568,2398,1755 | 569,3539,2973 | 571,4041,3547 | 573,703,380 | 574,2502,2193 | 576,3731,3523 | 578,409,231 | 579,834,713 | 581,107,82

BATCH_RAW_INFO | 568,2399,1755 | 569,3540,2973 | 571,4042,3547 | 573,704,380 | 574,2503,2193 | 576,3732,3523 | 578,410,231 | 579,835,713 | 581,108,82

BATCH_RAW_INFO | 568,2400,1755 | 569,3541,2973 | 571,4043,3547 | 573,705,380 | 574,2504,2193 | 576,3733,3523 | 578,411,231 | 579,836,713 | 581,109,82

BATCH_RAW_INFO | 568,2401,1755 | 569,3542,2973 | 571,4044,3547 | 573,706,380 | 574,2505,2193 | 576,3734,3523 | 578,412,231 | 579,837,713 | 581,110,82

BATCH_RAW_INFO | 568,2402,1755 | 569,3543,2973 | 571,4045,3547 | 573,707,380 | 574,2506,2193 | 576,3735,3523 | 578,413,231 | 579,838,713 | 581,111,82

BATCH_RAW_INFO | 568,2403,1755 | 569,3544,2973 | 571,4046,3547 | 573,708,380 | 574,2507,2193 | 576,3736,3523 | 578,414,231 | 579,839,713 | 581,112,82

BATCH_RAW_INFO | 568,2404,1755 | 569,3545,2973 | 571,4047,3547 | 573,709,380 | 574,2508,2193 | 576,3737,3523 | 578,415,231 | 579,840,713 | 581,113,82

BATCH_RAW_INFO | 568,2405,1755 | 569,3546,2973 | 571,4048,3547 | 573,710,380 | 574,2509,2193 | 576,3738,3523 | 578,416,231 | 579,841,713 | 581,114,82

BATCH_RAW_INFO | 568,2406,1755 | 569,3547,2973 | 571,4049,3547 | 573,711,380 | 574,2510,2193 | 576,3739,3523 | 578,417,231 | 579,842,713 | 581,115,82

BATCH_RAW_INFO | 568,2407,1755 | 569,3548,2973 | 571,4050,3547 | 573,712,380 | 574,2511,2193 | 576,3740,3523 | 578,418,231 | 579,843,713 | 581,116,82

BATCH_RAW_INFO | 568,2408,1755 | 569,3549,2973 | 571,4051,3547 | 573,713,380 | 574,2512,2193 | 576,3741,3523 | 578,419,231 | 579,844,713 | 581,117,82

BATCH_RAW_INFO | 568,2409,1755 | 569,3550,2973 | 571,4052,3547 | 573,714,380 | 574,2513,2193 | 576,3742,3523 | 578,420,231 | 579,845,713 | 581,118,82

BATCH_RAW_INFO | 568,2410,1755 | 569,3551,2973 | 571,4053,3547 | 573,715,380 | 574,2514,2193 | 576,3743,3523 | 578,421,231 | 579,846,713 | 581,119,82

BATCH_RAW_INFO | 568,2411,1755 | 569,3552,2973 | 571,4054,3547 | 573,716,380 | 574,2515,2193 | 576,3744,3523 | 578,422,231 | 579,847,713 | 581,120,82

BATCH_RAW_INFO | 568,2412,1755 | 569,3553,2973 | 571,4055,3547 | 573,717,380 | 574,2516,2193 | 576,3745,3523 | 578,423,231 | 579,848,713 | 581,121,82

BATCH_RAW_INFO | 568,2413,1755 | 569,3554,2973 | 571,4056,3547 | 573,718,380 | 574,2517,2193 | 576,3746,3523 | 578,424,231 | 579,849,713 | 581,122,82

BATCH_RAW_INFO | 568,2414,1755 | 569,3555,2973 | 571,4057,3547 | 573,719,380 | 574,2518,2193 | 576,3747,3523 | 578,425,231 | 579,850,713 | 581,123,82

BATCH_RAW_INFO | 568,2415,1755 | 569,3556,2973 | 571,4058,3547 | 573,720,380 | 574,2519,2193 | 576,3748,3523 | 578,426,231 | 579,851,713 | 581,124,82

BATCH_RAW_INFO | 568,2416,1755 | 569,3557,2973 | 571,4059,3547 | 573,721,380 | 574,2520,2193 | 576,3749,3523 | 578,427,231 | 579,852,713 | 581,125,82

BATCH_RAW_INFO | 568,2417,1755 | 569,3558,2973 | 571,4060,3547 | 573,722,380 | 574,2521,2193 | 576,3750,3523 | 578,428,231 | 579,853,713 | 581,126,82

BATCH_RAW_INFO | 568,2418,1755 | 569,3559,2973 | 571,4061,3547 | 573,723,380 | 574,2522,2193 | 576,3751,3523 | 578,429,231 | 579,854,713 | 581,127,82

BATCH_RAW_INFO | 568,2419,1755 | 569,3560,2973 | 571,4062,3547 | 573,724,380 | 574,2523,2193 | 576,3752,3523 | 578,430,231 | 579,855,713 | 581,128,82

BATCH_RAW_INFO | 568,2420,1755 | 569,3561,2973 | 571,4063,3547 | 573,725,380 | 574,2524,2193 | 576,3753,3523 | 578,431,231 | 579,856,713 | 581,129,82

BATCH_RAW_INFO | 568,2421,1755 | 571,4064,3547 | 573,726,380 | 574,2525,2193 | 576,3754,3523 | 578,432,231 | 579,857,713 | 581,130,82

BATCH_RAW_INFO | 568,2422,1755 | 571,4065,3547 | 573,727,380 | 574,2526,2193 | 576,3755,3523 | 578,433,231 | 579,858,713 | 581,131,82

BATCH_RAW_INFO | 568,2423,1755 | 571,4066,3547 | 573,728,380 | 574,2527,2193 | 576,3756,3523 | 578,434,231 | 579,859,713 | 581,132,82

BATCH_RAW_INFO | 568,2424,1755 | 571,4067,3547 | 573,729,380 | 574,2528,2193 | 576,3757,3523 | 578,435,231 | 579,860,713 | 581,133,82

BATCH_RAW_INFO | 568,2425,1755 | 571,4068,3547 | 573,730,380 | 574,2529,2193 | 576,3758,3523 | 578,436,231 | 579,861,713 | 581,134,82

BATCH_RAW_INFO | 568,2426,1755 | 571,4069,3547 | 573,731,380 | 574,2530,2193 | 576,3759,3523 | 578,437,231 | 579,862,713 | 581,135,82

BATCH_RAW_INFO | 568,2427,1755 | 571,4070,3547 | 573,732,380 | 574,2531,2193 | 576,3760,3523 | 578,438,231 | 579,863,713 | 581,136,82

BATCH_RAW_INFO | 568,2428,1755 | 571,4071,3547 | 573,733,380 | 574,2532,2193 | 576,3761,3523 | 578,439,231 | 579,864,713 | 581,137,82

BATCH_RAW_INFO | 568,2429,1755 | 571,4072,3547 | 573,734,380 | 574,2533,2193 | 576,3762,3523 | 578,440,231 | 579,865,713 | 581,138,82

BATCH_RAW_INFO | 568,2430,1755 | 571,4073,3547 | 573,735,380 | 574,2534,2193 | 576,3763,3523 | 578,441,231 | 579,866,713 | 581,139,82

BATCH_RAW_INFO | 568,2431,1755 | 571,4074,3547 | 573,736,380 | 574,2535,2193 | 576,3764,3523 | 578,442,231 | 579,867,713 | 581,140,82

BATCH_RAW_INFO | 568,2432,1755 | 571,4075,3547 | 573,737,380 | 574,2536,2193 | 576,3765,3523 | 578,443,231 | 579,868,713 | 581,141,82

BATCH_RAW_INFO | 568,2433,1755 | 571,4076,3547 | 573,738,380 | 574,2537,2193 | 576,3766,3523 | 578,444,231 | 579,869,713 | 581,142,82

BATCH_RAW_INFO | 568,2434,1755 | 571,4077,3547 | 573,739,380 | 574,2538,2193 | 576,3767,3523 | 578,445,231 | 579,870,713 | 581,143,82

BATCH_RAW_INFO | 568,2435,1755 | 571,4078,3547 | 573,740,380 | 574,2539,2193 | 576,3768,3523 | 578,446,231 | 579,871,713 | 581,144,82

BATCH_RAW_INFO | 568,2436,1755 | 571,4079,3547 | 573,741,380 | 574,2540,2193 | 576,3769,3523 | 578,447,231 | 579,872,713 | 581,145,82

BATCH_RAW_INFO | 568,2437,1755 | 571,4080,3547 | 573,742,380 | 574,2541,2193 | 576,3770,3523 | 578,448,231 | 579,873,713 | 581,146,82

BATCH_RAW_INFO | 568,2438,1755 | 571,4081,3547 | 573,743,380 | 574,2542,2193 | 576,3771,3523 | 578,449,231 | 579,874,713 | 581,147,82

BATCH_RAW_INFO | 568,2439,1755 | 571,4082,3547 | 573,744,380 | 574,2543,2193 | 576,3772,3523 | 578,450,231 | 579,875,713 | 581,148,82

BATCH_RAW_INFO | 568,2440,1755 | 571,4083,3547 | 573,745,380 | 574,2544,2193 | 576,3773,3523 | 578,451,231 | 579,876,713 | 581,149,82

BATCH_RAW_INFO | 568,2441,1755 | 571,4084,3547 | 573,746,380 | 574,2545,2193 | 576,3774,3523 | 578,452,231 | 579,877,713 | 581,150,82

BATCH_RAW_INFO | 568,2442,1755 | 571,4085,3547 | 573,747,380 | 574,2546,2193 | 576,3775,3523 | 578,453,231 | 579,878,713 | 581,151,82

BATCH_RAW_INFO | 568,2443,1755 | 571,4086,3547 | 573,748,380 | 574,2547,2193 | 576,3776,3523 | 578,454,231 | 579,879,713 | 581,152,82

BATCH_RAW_INFO | 568,2444,1755 | 571,4087,3547 | 573,749,380 | 574,2548,2193 | 576,3777,3523 | 578,455,231 | 579,880,713 | 581,153,82

BATCH_RAW_INFO | 568,2445,1755 | 571,4088,3547 | 573,750,380 | 574,2549,2193 | 576,3778,3523 | 578,456,231 | 579,881,713 | 581,154,82

BATCH_RAW_INFO | 568,2446,1755 | 571,4089,3547 | 573,751,380 | 574,2550,2193 | 576,3779,3523 | 578,457,231 | 579,882,713 | 581,155,82

BATCH_RAW_INFO | 568,2447,1755 | 571,4090,3547 | 573,752,380 | 574,2551,2193 | 576,3780,3523 | 578,458,231 | 579,883,713 | 581,156,82

BATCH_RAW_INFO | 568,2448,1755 | 571,4091,3547 | 573,753,380 | 574,2552,2193 | 576,3781,3523 | 578,459,231 | 579,884,713 | 581,157,82

BATCH_RAW_INFO | 568,2449,1755 | 571,4092,3547 | 573,754,380 | 574,2553,2193 | 576,3782,3523 | 578,460,231 | 579,885,713 | 581,158,82

BATCH_RAW_INFO | 568,2450,1755 | 571,4093,3547 | 573,755,380 | 574,2554,2193 | 576,3783,3523 | 578,461,231 | 579,886,713 | 581,159,82

BATCH_RAW_INFO | 568,2451,1755 | 571,4094,3547 | 573,756,380 | 574,2555,2193 | 576,3784,3523 | 578,462,231 | 579,887,713 | 581,160,82

BATCH_RAW_INFO | 568,2452,1755 | 571,4095,3547 | 573,757,380 | 574,2556,2193 | 576,3785,3523 | 578,463,231 | 579,888,713 | 581,161,82

BATCH_RAW_INFO | 568,2453,1755 | 573,758,380 | 574,2557,2193 | 576,3786,3523 | 578,464,231 | 579,889,713 | 581,162,82

BATCH_RAW_INFO | 568,2454,1755 | 573,759,380 | 574,2558,2193 | 576,3787,3523 | 578,465,231 | 579,890,713 | 581,163,82

BATCH_RAW_INFO | 568,2455,1755 | 573,760,380 | 574,2559,2193 | 576,3788,3523 | 578,466,231 | 579,891,713 | 581,164,82

BATCH_RAW_INFO | 568,2456,1755 | 573,761,380 | 574,2560,2193 | 576,3789,3523 | 578,467,231 | 579,892,713 | 581,165,82

BATCH_RAW_INFO | 568,2457,1755 | 573,762,380 | 574,2561,2193 | 576,3790,3523 | 578,468,231 | 579,893,713 | 581,166,82

BATCH_RAW_INFO | 568,2458,1755 | 573,763,380 | 574,2562,2193 | 576,3791,3523 | 578,469,231 | 579,894,713 | 581,167,82

BATCH_RAW_INFO | 568,2459,1755 | 573,764,380 | 574,2563,2193 | 576,3792,3523 | 578,470,231 | 579,895,713 | 581,168,82

BATCH_RAW_INFO | 568,2460,1755 | 573,765,380 | 574,2564,2193 | 576,3793,3523 | 578,471,231 | 579,896,713 | 581,169,82

BATCH_RAW_INFO | 582,3783,3782

BATCH_RAW_INFO | 583,669,668

BATCH_RAW_INFO | 568,2461,1755 | 573,766,380 | 574,2565,2193 | 576,3794,3523 | 578,472,231 | 579,897,713 | 581,170,82 | 582,3784,3782 | 583,670,668

BATCH_RAW_INFO | 568,2462,1755 | 573,767,380 | 574,2566,2193 | 576,3795,3523 | 578,473,231 | 579,898,713 | 581,171,82 | 582,3785,3782 | 583,671,668

BATCH_RAW_INFO | 568,2463,1755 | 573,768,380 | 574,2567,2193 | 576,3796,3523 | 578,474,231 | 579,899,713 | 581,172,82 | 582,3786,3782 | 583,672,668

BATCH_RAW_INFO | 568,2464,1755 | 573,769,380 | 574,2568,2193 | 576,3797,3523 | 578,475,231 | 579,900,713 | 581,173,82 | 582,3787,3782 | 583,673,668

BATCH_RAW_INFO | 568,2465,1755 | 573,770,380 | 574,2569,2193 | 576,3798,3523 | 578,476,231 | 579,901,713 | 581,174,82 | 582,3788,3782 | 583,674,668

BATCH_RAW_INFO | 568,2466,1755 | 573,771,380 | 574,2570,2193 | 576,3799,3523 | 578,477,231 | 579,902,713 | 581,175,82 | 582,3789,3782 | 583,675,668

BATCH_RAW_INFO | 568,2467,1755 | 573,772,380 | 574,2571,2193 | 576,3800,3523 | 578,478,231 | 579,903,713 | 581,176,82 | 582,3790,3782 | 583,676,668

BATCH_RAW_INFO | 568,2468,1755 | 573,773,380 | 574,2572,2193 | 576,3801,3523 | 578,479,231 | 579,904,713 | 581,177,82 | 582,3791,3782 | 583,677,668

BATCH_RAW_INFO | 568,2469,1755 | 573,774,380 | 574,2573,2193 | 576,3802,3523 | 578,480,231 | 579,905,713 | 581,178,82 | 582,3792,3782 | 583,678,668

BATCH_RAW_INFO | 568,2470,1755 | 573,775,380 | 574,2574,2193 | 576,3803,3523 | 578,481,231 | 579,906,713 | 581,179,82 | 582,3793,3782 | 583,679,668

BATCH_RAW_INFO | 568,2471,1755 | 573,776,380 | 574,2575,2193 | 576,3804,3523 | 578,482,231 | 579,907,713 | 581,180,82 | 582,3794,3782 | 583,680,668

BATCH_RAW_INFO | 568,2472,1755 | 573,777,380 | 574,2576,2193 | 576,3805,3523 | 578,483,231 | 579,908,713 | 581,181,82 | 582,3795,3782 | 583,681,668

BATCH_RAW_INFO | 568,2473,1755 | 573,778,380 | 574,2577,2193 | 576,3806,3523 | 578,484,231 | 579,909,713 | 581,182,82 | 582,3796,3782 | 583,682,668

BATCH_RAW_INFO | 568,2474,1755 | 573,779,380 | 574,2578,2193 | 576,3807,3523 | 578,485,231 | 579,910,713 | 581,183,82 | 582,3797,3782 | 583,683,668

BATCH_RAW_INFO | 568,2475,1755 | 573,780,380 | 574,2579,2193 | 576,3808,3523 | 578,486,231 | 579,911,713 | 581,184,82 | 582,3798,3782 | 583,684,668

BATCH_RAW_INFO | 568,2476,1755 | 573,781,380 | 574,2580,2193 | 576,3809,3523 | 578,487,231 | 579,912,713 | 581,185,82 | 582,3799,3782 | 583,685,668

BATCH_RAW_INFO | 568,2477,1755 | 573,782,380 | 574,2581,2193 | 576,3810,3523 | 578,488,231 | 579,913,713 | 581,186,82 | 582,3800,3782 | 583,686,668

BATCH_RAW_INFO | 568,2478,1755 | 573,783,380 | 574,2582,2193 | 576,3811,3523 | 578,489,231 | 579,914,713 | 581,187,82 | 582,3801,3782 | 583,687,668

BATCH_RAW_INFO | 568,2479,1755 | 573,784,380 | 574,2583,2193 | 576,3812,3523 | 578,490,231 | 579,915,713 | 581,188,82 | 582,3802,3782 | 583,688,668

BATCH_RAW_INFO | 568,2480,1755 | 573,785,380 | 574,2584,2193 | 576,3813,3523 | 578,491,231 | 579,916,713 | 581,189,82 | 582,3803,3782 | 583,689,668

BATCH_RAW_INFO | 568,2481,1755 | 573,786,380 | 574,2585,2193 | 576,3814,3523 | 578,492,231 | 579,917,713 | 581,190,82 | 582,3804,3782 | 583,690,668

BATCH_RAW_INFO | 568,2482,1755 | 573,787,380 | 574,2586,2193 | 576,3815,3523 | 578,493,231 | 579,918,713 | 581,191,82 | 582,3805,3782 | 583,691,668

BATCH_RAW_INFO | 568,2483,1755 | 573,788,380 | 574,2587,2193 | 576,3816,3523 | 578,494,231 | 579,919,713 | 581,192,82 | 582,3806,3782 | 583,692,668

BATCH_RAW_INFO | 568,2484,1755 | 573,789,380 | 574,2588,2193 | 576,3817,3523 | 578,495,231 | 579,920,713 | 581,193,82 | 582,3807,3782 | 583,693,668

BATCH_RAW_INFO | 568,2485,1755 | 573,790,380 | 574,2589,2193 | 576,3818,3523 | 578,496,231 | 579,921,713 | 581,194,82 | 582,3808,3782 | 583,694,668

BATCH_RAW_INFO | 568,2486,1755 | 573,791,380 | 574,2590,2193 | 576,3819,3523 | 578,497,231 | 579,922,713 | 581,195,82 | 582,3809,3782 | 583,695,668

BATCH_RAW_INFO | 568,2487,1755 | 573,792,380 | 574,2591,2193 | 576,3820,3523 | 578,498,231 | 579,923,713 | 581,196,82 | 582,3810,3782 | 583,696,668

BATCH_RAW_INFO | 568,2488,1755 | 573,793,380 | 574,2592,2193 | 576,3821,3523 | 578,499,231 | 579,924,713 | 581,197,82 | 582,3811,3782 | 583,697,668

BATCH_RAW_INFO | 568,2489,1755 | 573,794,380 | 574,2593,2193 | 576,3822,3523 | 578,500,231 | 579,925,713 | 581,198,82 | 582,3812,3782 | 583,698,668

BATCH_RAW_INFO | 568,2490,1755 | 573,795,380 | 574,2594,2193 | 576,3823,3523 | 578,501,231 | 579,926,713 | 581,199,82 | 582,3813,3782 | 583,699,668

BATCH_RAW_INFO | 568,2491,1755 | 573,796,380 | 574,2595,2193 | 576,3824,3523 | 578,502,231 | 579,927,713 | 581,200,82 | 582,3814,3782 | 583,700,668

BATCH_RAW_INFO | 568,2492,1755 | 573,797,380 | 574,2596,2193 | 576,3825,3523 | 578,503,231 | 579,928,713 | 581,201,82 | 582,3815,3782 | 583,701,668

BATCH_RAW_INFO | 568,2493,1755 | 573,798,380 | 574,2597,2193 | 576,3826,3523 | 578,504,231 | 579,929,713 | 581,202,82 | 582,3816,3782 | 583,702,668

BATCH_RAW_INFO | 573,799,380 | 574,2598,2193 | 576,3827,3523 | 578,505,231 | 579,930,713 | 581,203,82 | 582,3817,3782 | 583,703,668

BATCH_RAW_INFO | 573,800,380 | 574,2599,2193 | 576,3828,3523 | 578,506,231 | 579,931,713 | 581,204,82 | 582,3818,3782 | 583,704,668

BATCH_RAW_INFO | 573,801,380 | 574,2600,2193 | 576,3829,3523 | 578,507,231 | 579,932,713 | 581,205,82 | 582,3819,3782 | 583,705,668

BATCH_RAW_INFO | 573,802,380 | 574,2601,2193 | 576,3830,3523 | 578,508,231 | 579,933,713 | 581,206,82 | 582,3820,3782 | 583,706,668

BATCH_RAW_INFO | 573,803,380 | 574,2602,2193 | 576,3831,3523 | 578,509,231 | 579,934,713 | 581,207,82 | 582,3821,3782 | 583,707,668

BATCH_RAW_INFO | 573,804,380 | 574,2603,2193 | 576,3832,3523 | 578,510,231 | 579,935,713 | 581,208,82 | 582,3822,3782 | 583,708,668

BATCH_RAW_INFO | 573,805,380 | 574,2604,2193 | 576,3833,3523 | 578,511,231 | 579,936,713 | 581,209,82 | 582,3823,3782 | 583,709,668

BATCH_RAW_INFO | 573,806,380 | 574,2605,2193 | 576,3834,3523 | 578,512,231 | 579,937,713 | 581,210,82 | 582,3824,3782 | 583,710,668

BATCH_RAW_INFO | 573,807,380 | 576,3835,3523 | 578,513,231 | 579,938,713 | 581,211,82 | 582,3825,3782 | 583,711,668

BATCH_RAW_INFO | 573,808,380 | 576,3836,3523 | 578,514,231 | 579,939,713 | 581,212,82 | 582,3826,3782 | 583,712,668

BATCH_RAW_INFO | 573,809,380 | 576,3837,3523 | 578,515,231 | 579,940,713 | 581,213,82 | 582,3827,3782 | 583,713,668

BATCH_RAW_INFO | 573,810,380 | 576,3838,3523 | 578,516,231 | 579,941,713 | 581,214,82 | 582,3828,3782 | 583,714,668

BATCH_RAW_INFO | 573,811,380 | 576,3839,3523 | 578,517,231 | 579,942,713 | 581,215,82 | 582,3829,3782 | 583,715,668

BATCH_RAW_INFO | 573,812,380 | 576,3840,3523 | 578,518,231 | 579,943,713 | 581,216,82 | 582,3830,3782 | 583,716,668

BATCH_RAW_INFO | 573,813,380 | 576,3841,3523 | 578,519,231 | 579,944,713 | 581,217,82 | 582,3831,3782 | 583,717,668

BATCH_RAW_INFO | 573,814,380 | 576,3842,3523 | 578,520,231 | 579,945,713 | 581,218,82 | 582,3832,3782 | 583,718,668

BATCH_RAW_INFO | 573,815,380 | 576,3843,3523 | 578,521,231 | 579,946,713 | 581,219,82 | 582,3833,3782 | 583,719,668

BATCH_RAW_INFO | 573,816,380 | 576,3844,3523 | 578,522,231 | 579,947,713 | 581,220,82 | 582,3834,3782 | 583,720,668

BATCH_RAW_INFO | 573,817,380 | 576,3845,3523 | 578,523,231 | 579,948,713 | 581,221,82 | 582,3835,3782 | 583,721,668

BATCH_RAW_INFO | 573,818,380 | 576,3846,3523 | 578,524,231 | 579,949,713 | 581,222,82 | 582,3836,3782 | 583,722,668

BATCH_RAW_INFO | 573,819,380 | 576,3847,3523 | 578,525,231 | 579,950,713 | 581,223,82 | 582,3837,3782 | 583,723,668

BATCH_RAW_INFO | 573,820,380 | 576,3848,3523 | 578,526,231 | 579,951,713 | 581,224,82 | 582,3838,3782 | 583,724,668

BATCH_RAW_INFO | 573,821,380 | 576,3849,3523 | 578,527,231 | 579,952,713 | 581,225,82 | 582,3839,3782 | 583,725,668

BATCH_RAW_INFO | 573,822,380 | 576,3850,3523 | 578,528,231 | 579,953,713 | 581,226,82 | 582,3840,3782 | 583,726,668

BATCH_RAW_INFO | 573,823,380 | 576,3851,3523 | 578,529,231 | 579,954,713 | 581,227,82 | 582,3841,3782 | 583,727,668

BATCH_RAW_INFO | 573,824,380 | 576,3852,3523 | 578,530,231 | 579,955,713 | 581,228,82 | 582,3842,3782 | 583,728,668

BATCH_RAW_INFO | 573,825,380 | 576,3853,3523 | 578,531,231 | 579,956,713 | 581,229,82 | 582,3843,3782 | 583,729,668

BATCH_RAW_INFO | 573,826,380 | 576,3854,3523 | 578,532,231 | 579,957,713 | 581,230,82 | 582,3844,3782 | 583,730,668

BATCH_RAW_INFO | 573,827,380 | 576,3855,3523 | 578,533,231 | 579,958,713 | 581,231,82 | 582,3845,3782 | 583,731,668

BATCH_RAW_INFO | 573,828,380 | 576,3856,3523 | 578,534,231 | 579,959,713 | 581,232,82 | 582,3846,3782 | 583,732,668

BATCH_RAW_INFO | 573,829,380 | 576,3857,3523 | 578,535,231 | 579,960,713 | 581,233,82 | 582,3847,3782 | 583,733,668

BATCH_RAW_INFO | 573,830,380 | 576,3858,3523 | 578,536,231 | 579,961,713 | 581,234,82 | 582,3848,3782 | 583,734,668

BATCH_RAW_INFO | 573,831,380 | 576,3859,3523 | 578,537,231 | 579,962,713 | 581,235,82 | 582,3849,3782 | 583,735,668

BATCH_RAW_INFO | 573,832,380 | 576,3860,3523 | 578,538,231 | 579,963,713 | 581,236,82 | 582,3850,3782 | 583,736,668

BATCH_RAW_INFO | 573,833,380 | 576,3861,3523 | 578,539,231 | 579,964,713 | 581,237,82 | 582,3851,3782 | 583,737,668

BATCH_RAW_INFO | 573,834,380 | 576,3862,3523 | 578,540,231 | 579,965,713 | 581,238,82 | 582,3852,3782 | 583,738,668

BATCH_RAW_INFO | 573,835,380 | 576,3863,3523 | 578,541,231 | 579,966,713 | 581,239,82 | 582,3853,3782 | 583,739,668

BATCH_RAW_INFO | 573,836,380 | 576,3864,3523 | 578,542,231 | 579,967,713 | 581,240,82 | 582,3854,3782 | 583,740,668

BATCH_RAW_INFO | 573,837,380 | 576,3865,3523 | 578,543,231 | 579,968,713 | 581,241,82 | 582,3855,3782 | 583,741,668

BATCH_RAW_INFO | 573,838,380 | 576,3866,3523 | 578,544,231 | 579,969,713 | 581,242,82 | 582,3856,3782 | 583,742,668

BATCH_RAW_INFO | 573,839,380 | 576,3867,3523 | 578,545,231 | 579,970,713 | 581,243,82 | 582,3857,3782 | 583,743,668

BATCH_RAW_INFO | 573,840,380 | 576,3868,3523 | 578,546,231 | 579,971,713 | 581,244,82 | 582,3858,3782 | 583,744,668

BATCH_RAW_INFO | 573,841,380 | 576,3869,3523 | 578,547,231 | 579,972,713 | 581,245,82 | 582,3859,3782 | 583,745,668

BATCH_RAW_INFO | 573,842,380 | 576,3870,3523 | 578,548,231 | 579,973,713 | 581,246,82 | 582,3860,3782 | 583,746,668

BATCH_RAW_INFO | 573,843,380 | 576,3871,3523 | 578,549,231 | 579,974,713 | 581,247,82 | 582,3861,3782 | 583,747,668

BATCH_RAW_INFO | 573,844,380 | 576,3872,3523 | 578,550,231 | 579,975,713 | 581,248,82 | 582,3862,3782 | 583,748,668

BATCH_RAW_INFO | 573,845,380 | 576,3873,3523 | 578,551,231 | 579,976,713 | 581,249,82 | 582,3863,3782 | 583,749,668

BATCH_RAW_INFO | 573,846,380 | 576,3874,3523 | 578,552,231 | 579,977,713 | 581,250,82 | 582,3864,3782 | 583,750,668

BATCH_RAW_INFO | 573,847,380 | 576,3875,3523 | 578,553,231 | 579,978,713 | 581,251,82 | 582,3865,3782 | 583,751,668

BATCH_RAW_INFO | 573,848,380 | 576,3876,3523 | 578,554,231 | 579,979,713 | 581,252,82 | 582,3866,3782 | 583,752,668

BATCH_RAW_INFO | 573,849,380 | 576,3877,3523 | 578,555,231 | 579,980,713 | 581,253,82 | 582,3867,3782 | 583,753,668

BATCH_RAW_INFO | 573,850,380 | 576,3878,3523 | 578,556,231 | 579,981,713 | 581,254,82 | 582,3868,3782 | 583,754,668

BATCH_RAW_INFO | 573,851,380 | 576,3879,3523 | 578,557,231 | 579,982,713 | 581,255,82 | 582,3869,3782 | 583,755,668

BATCH_RAW_INFO | 573,852,380 | 576,3880,3523 | 578,558,231 | 579,983,713 | 581,256,82 | 582,3870,3782 | 583,756,668

BATCH_RAW_INFO | 573,853,380 | 576,3881,3523 | 578,559,231 | 579,984,713 | 581,257,82 | 582,3871,3782 | 583,757,668

BATCH_RAW_INFO | 573,854,380 | 576,3882,3523 | 578,560,231 | 579,985,713 | 581,258,82 | 582,3872,3782 | 583,758,668

BATCH_RAW_INFO | 573,855,380 | 576,3883,3523 | 578,561,231 | 579,986,713 | 581,259,82 | 582,3873,3782 | 583,759,668

BATCH_RAW_INFO | 573,856,380 | 576,3884,3523 | 578,562,231 | 579,987,713 | 581,260,82 | 582,3874,3782 | 583,760,668

BATCH_RAW_INFO | 576,3885,3523 | 578,563,231 | 579,988,713 | 581,261,82 | 582,3875,3782 | 583,761,668

BATCH_RAW_INFO | 576,3886,3523 | 578,564,231 | 579,989,713 | 581,262,82 | 582,3876,3782 | 583,762,668

BATCH_RAW_INFO | 576,3887,3523 | 578,565,231 | 579,990,713 | 581,263,82 | 582,3877,3782 | 583,763,668

BATCH_RAW_INFO | 576,3888,3523 | 578,566,231 | 579,991,713 | 581,264,82 | 582,3878,3782 | 583,764,668

BATCH_RAW_INFO | 576,3889,3523 | 578,567,231 | 579,992,713 | 581,265,82 | 582,3879,3782 | 583,765,668

BATCH_RAW_INFO | 576,3890,3523 | 578,568,231 | 579,993,713 | 581,266,82 | 582,3880,3782 | 583,766,668

BATCH_RAW_INFO | 576,3891,3523 | 578,569,231 | 579,994,713 | 581,267,82 | 582,3881,3782 | 583,767,668

BATCH_RAW_INFO | 584,20,19

BATCH_RAW_INFO | 576,3892,3523 | 578,570,231 | 579,995,713 | 581,268,82 | 582,3882,3782 | 583,768,668 | 584,21,19

BATCH_RAW_INFO | 576,3893,3523 | 578,571,231 | 579,996,713 | 581,269,82 | 582,3883,3782 | 583,769,668 | 584,22,19

BATCH_RAW_INFO | 576,3894,3523 | 578,572,231 | 579,997,713 | 581,270,82 | 582,3884,3782 | 583,770,668 | 584,23,19

BATCH_RAW_INFO | 576,3895,3523 | 578,573,231 | 579,998,713 | 581,271,82 | 582,3885,3782 | 583,771,668 | 584,24,19

BATCH_RAW_INFO | 576,3896,3523 | 578,574,231 | 579,999,713 | 581,272,82 | 582,3886,3782 | 583,772,668 | 584,25,19

BATCH_RAW_INFO | 576,3897,3523 | 578,575,231 | 579,1000,713 | 581,273,82 | 582,3887,3782 | 583,773,668 | 584,26,19

BATCH_RAW_INFO | 576,3898,3523 | 578,576,231 | 579,1001,713 | 581,274,82 | 582,3888,3782 | 583,774,668 | 584,27,19

BATCH_RAW_INFO | 576,3899,3523 | 578,577,231 | 579,1002,713 | 581,275,82 | 582,3889,3782 | 583,775,668 | 584,28,19

BATCH_RAW_INFO | 576,3900,3523 | 578,578,231 | 579,1003,713 | 581,276,82 | 582,3890,3782 | 583,776,668 | 584,29,19

BATCH_RAW_INFO | 576,3901,3523 | 578,579,231 | 579,1004,713 | 581,277,82 | 582,3891,3782 | 583,777,668 | 584,30,19

BATCH_RAW_INFO | 576,3902,3523 | 578,580,231 | 579,1005,713 | 581,278,82 | 582,3892,3782 | 583,778,668 | 584,31,19

BATCH_RAW_INFO | 576,3903,3523 | 578,581,231 | 579,1006,713 | 581,279,82 | 582,3893,3782 | 583,779,668 | 584,32,19

BATCH_RAW_INFO | 576,3904,3523 | 578,582,231 | 579,1007,713 | 581,280,82 | 582,3894,3782 | 583,780,668 | 584,33,19

BATCH_RAW_INFO | 576,3905,3523 | 578,583,231 | 579,1008,713 | 581,281,82 | 582,3895,3782 | 583,781,668 | 584,34,19

BATCH_RAW_INFO | 585,3382,3381

BATCH_RAW_INFO | 576,3906,3523 | 578,584,231 | 579,1009,713 | 581,282,82 | 582,3896,3782 | 583,782,668 | 584,35,19 | 585,3383,3381

BATCH_RAW_INFO | 576,3907,3523 | 578,585,231 | 579,1010,713 | 581,283,82 | 582,3897,3782 | 583,783,668 | 584,36,19 | 585,3384,3381

BATCH_RAW_INFO | 576,3908,3523 | 578,586,231 | 579,1011,713 | 581,284,82 | 582,3898,3782 | 583,784,668 | 584,37,19 | 585,3385,3381

BATCH_RAW_INFO | 576,3909,3523 | 578,587,231 | 579,1012,713 | 581,285,82 | 582,3899,3782 | 583,785,668 | 584,38,19 | 585,3386,3381

BATCH_RAW_INFO | 576,3910,3523 | 578,588,231 | 579,1013,713 | 581,286,82 | 582,3900,3782 | 583,786,668 | 584,39,19 | 585,3387,3381

BATCH_RAW_INFO | 576,3911,3523 | 578,589,231 | 579,1014,713 | 581,287,82 | 582,3901,3782 | 583,787,668 | 584,40,19 | 585,3388,3381

BATCH_RAW_INFO | 576,3912,3523 | 578,590,231 | 579,1015,713 | 581,288,82 | 582,3902,3782 | 583,788,668 | 584,41,19 | 585,3389,3381

BATCH_RAW_INFO | 576,3913,3523 | 578,591,231 | 579,1016,713 | 581,289,82 | 582,3903,3782 | 583,789,668 | 584,42,19 | 585,3390,3381

BATCH_RAW_INFO | 576,3914,3523 | 578,592,231 | 579,1017,713 | 581,290,82 | 582,3904,3782 | 583,790,668 | 584,43,19 | 585,3391,3381

BATCH_RAW_INFO | 576,3915,3523 | 578,593,231 | 579,1018,713 | 581,291,82 | 582,3905,3782 | 583,791,668 | 584,44,19 | 585,3392,3381

BATCH_RAW_INFO | 576,3916,3523 | 578,594,231 | 579,1019,713 | 581,292,82 | 582,3906,3782 | 583,792,668 | 584,45,19 | 585,3393,3381

BATCH_RAW_INFO | 576,3917,3523 | 578,595,231 | 579,1020,713 | 581,293,82 | 582,3907,3782 | 583,793,668 | 584,46,19 | 585,3394,3381

BATCH_RAW_INFO | 576,3918,3523 | 578,596,231 | 579,1021,713 | 581,294,82 | 582,3908,3782 | 583,794,668 | 584,47,19 | 585,3395,3381

BATCH_RAW_INFO | 576,3919,3523 | 578,597,231 | 579,1022,713 | 581,295,82 | 582,3909,3782 | 583,795,668 | 584,48,19 | 585,3396,3381

BATCH_RAW_INFO | 576,3920,3523 | 578,598,231 | 579,1023,713 | 581,296,82 | 582,3910,3782 | 583,796,668 | 584,49,19 | 585,3397,3381

BATCH_RAW_INFO | 576,3921,3523 | 578,599,231 | 579,1024,713 | 581,297,82 | 582,3911,3782 | 583,797,668 | 584,50,19 | 585,3398,3381

BATCH_RAW_INFO | 576,3922,3523 | 578,600,231 | 579,1025,713 | 581,298,82 | 582,3912,3782 | 583,798,668 | 584,51,19 | 585,3399,3381

BATCH_RAW_INFO | 576,3923,3523 | 578,601,231 | 579,1026,713 | 581,299,82 | 582,3913,3782 | 583,799,668 | 584,52,19 | 585,3400,3381

BATCH_RAW_INFO | 586,958,957

BATCH_RAW_INFO | 576,3924,3523 | 578,602,231 | 579,1027,713 | 581,300,82 | 582,3914,3782 | 583,800,668 | 584,53,19 | 585,3401,3381 | 586,959,957

BATCH_RAW_INFO | 576,3925,3523 | 578,603,231 | 579,1028,713 | 581,301,82 | 582,3915,3782 | 583,801,668 | 584,54,19 | 585,3402,3381 | 586,960,957

BATCH_RAW_INFO | 576,3926,3523 | 578,604,231 | 579,1029,713 | 581,302,82 | 582,3916,3782 | 583,802,668 | 584,55,19 | 585,3403,3381 | 586,961,957

BATCH_RAW_INFO | 576,3927,3523 | 578,605,231 | 579,1030,713 | 581,303,82 | 582,3917,3782 | 583,803,668 | 584,56,19 | 585,3404,3381 | 586,962,957

BATCH_RAW_INFO | 576,3928,3523 | 578,606,231 | 579,1031,713 | 581,304,82 | 582,3918,3782 | 583,804,668 | 584,57,19 | 585,3405,3381 | 586,963,957

BATCH_RAW_INFO | 576,3929,3523 | 578,607,231 | 579,1032,713 | 581,305,82 | 582,3919,3782 | 583,805,668 | 584,58,19 | 585,3406,3381 | 586,964,957

BATCH_RAW_INFO | 576,3930,3523 | 578,608,231 | 579,1033,713 | 581,306,82 | 582,3920,3782 | 583,806,668 | 584,59,19 | 585,3407,3381 | 586,965,957

BATCH_RAW_INFO | 576,3931,3523 | 578,609,231 | 579,1034,713 | 581,307,82 | 582,3921,3782 | 583,807,668 | 584,60,19 | 585,3408,3381 | 586,966,957

BATCH_RAW_INFO | 576,3932,3523 | 578,610,231 | 579,1035,713 | 581,308,82 | 582,3922,3782 | 583,808,668 | 584,61,19 | 585,3409,3381 | 586,967,957

BATCH_RAW_INFO | 576,3933,3523 | 578,611,231 | 579,1036,713 | 581,309,82 | 582,3923,3782 | 583,809,668 | 584,62,19 | 585,3410,3381 | 586,968,957

BATCH_RAW_INFO | 576,3934,3523 | 578,612,231 | 579,1037,713 | 581,310,82 | 582,3924,3782 | 583,810,668 | 584,63,19 | 585,3411,3381 | 586,969,957

BATCH_RAW_INFO | 576,3935,3523 | 578,613,231 | 579,1038,713 | 581,311,82 | 582,3925,3782 | 583,811,668 | 584,64,19 | 585,3412,3381 | 586,970,957

BATCH_RAW_INFO | 576,3936,3523 | 578,614,231 | 579,1039,713 | 581,312,82 | 582,3926,3782 | 583,812,668 | 584,65,19 | 585,3413,3381 | 586,971,957

BATCH_RAW_INFO | 576,3937,3523 | 578,615,231 | 579,1040,713 | 581,313,82 | 582,3927,3782 | 583,813,668 | 584,66,19 | 585,3414,3381 | 586,972,957

BATCH_RAW_INFO | 576,3938,3523 | 578,616,231 | 579,1041,713 | 581,314,82 | 582,3928,3782 | 583,814,668 | 584,67,19 | 585,3415,3381 | 586,973,957

BATCH_RAW_INFO | 576,3939,3523 | 578,617,231 | 579,1042,713 | 581,315,82 | 582,3929,3782 | 583,815,668 | 584,68,19 | 585,3416,3381 | 586,974,957

BATCH_RAW_INFO | 576,3940,3523 | 578,618,231 | 579,1043,713 | 581,316,82 | 582,3930,3782 | 583,816,668 | 584,69,19 | 585,3417,3381 | 586,975,957

BATCH_RAW_INFO | 576,3941,3523 | 578,619,231 | 579,1044,713 | 581,317,82 | 582,3931,3782 | 583,817,668 | 584,70,19 | 585,3418,3381 | 586,976,957

BATCH_RAW_INFO | 576,3942,3523 | 578,620,231 | 579,1045,713 | 581,318,82 | 582,3932,3782 | 583,818,668 | 584,71,19 | 585,3419,3381 | 586,977,957

BATCH_RAW_INFO | 576,3943,3523 | 578,621,231 | 579,1046,713 | 581,319,82 | 582,3933,3782 | 583,819,668 | 584,72,19 | 585,3420,3381 | 586,978,957

BATCH_RAW_INFO | 576,3944,3523 | 578,622,231 | 579,1047,713 | 581,320,82 | 582,3934,3782 | 583,820,668 | 584,73,19 | 585,3421,3381 | 586,979,957

BATCH_RAW_INFO | 576,3945,3523 | 578,623,231 | 579,1048,713 | 581,321,82 | 582,3935,3782 | 583,821,668 | 584,74,19 | 585,3422,3381 | 586,980,957

BATCH_RAW_INFO | 576,3946,3523 | 578,624,231 | 579,1049,713 | 581,322,82 | 582,3936,3782 | 583,822,668 | 584,75,19 | 585,3423,3381 | 586,981,957

BATCH_RAW_INFO | 576,3947,3523 | 578,625,231 | 579,1050,713 | 581,323,82 | 582,3937,3782 | 583,823,668 | 584,76,19 | 585,3424,3381 | 586,982,957

BATCH_RAW_INFO | 576,3948,3523 | 578,626,231 | 579,1051,713 | 581,324,82 | 582,3938,3782 | 583,824,668 | 584,77,19 | 585,3425,3381 | 586,983,957

BATCH_RAW_INFO | 576,3949,3523 | 578,627,231 | 579,1052,713 | 581,325,82 | 582,3939,3782 | 583,825,668 | 584,78,19 | 585,3426,3381 | 586,984,957

BATCH_RAW_INFO | 576,3950,3523 | 578,628,231 | 579,1053,713 | 581,326,82 | 582,3940,3782 | 583,826,668 | 584,79,19 | 585,3427,3381 | 586,985,957

BATCH_RAW_INFO | 576,3951,3523 | 578,629,231 | 579,1054,713 | 581,327,82 | 582,3941,3782 | 583,827,668 | 584,80,19 | 585,3428,3381 | 586,986,957

BATCH_RAW_INFO | 576,3952,3523 | 578,630,231 | 579,1055,713 | 581,328,82 | 582,3942,3782 | 583,828,668 | 584,81,19 | 585,3429,3381 | 586,987,957

BATCH_RAW_INFO | 576,3953,3523 | 578,631,231 | 579,1056,713 | 581,329,82 | 582,3943,3782 | 583,829,668 | 584,82,19 | 585,3430,3381 | 586,988,957

BATCH_RAW_INFO | 576,3954,3523 | 578,632,231 | 579,1057,713 | 581,330,82 | 582,3944,3782 | 583,830,668 | 584,83,19 | 585,3431,3381 | 586,989,957

BATCH_RAW_INFO | 576,3955,3523 | 578,633,231 | 579,1058,713 | 581,331,82 | 582,3945,3782 | 583,831,668 | 584,84,19 | 585,3432,3381 | 586,990,957

BATCH_RAW_INFO | 576,3956,3523 | 578,634,231 | 579,1059,713 | 581,332,82 | 582,3946,3782 | 583,832,668 | 584,85,19 | 585,3433,3381 | 586,991,957

BATCH_RAW_INFO | 576,3957,3523 | 578,635,231 | 579,1060,713 | 581,333,82 | 582,3947,3782 | 583,833,668 | 584,86,19 | 585,3434,3381 | 586,992,957

BATCH_RAW_INFO | 576,3958,3523 | 578,636,231 | 579,1061,713 | 581,334,82 | 582,3948,3782 | 583,834,668 | 584,87,19 | 585,3435,3381 | 586,993,957

BATCH_RAW_INFO | 576,3959,3523 | 578,637,231 | 579,1062,713 | 581,335,82 | 582,3949,3782 | 583,835,668 | 584,88,19 | 585,3436,3381 | 586,994,957

BATCH_RAW_INFO | 576,3960,3523 | 578,638,231 | 579,1063,713 | 581,336,82 | 582,3950,3782 | 583,836,668 | 584,89,19 | 585,3437,3381 | 586,995,957

BATCH_RAW_INFO | 576,3961,3523 | 578,639,231 | 579,1064,713 | 581,337,82 | 582,3951,3782 | 583,837,668 | 584,90,19 | 585,3438,3381 | 586,996,957

BATCH_RAW_INFO | 576,3962,3523 | 578,640,231 | 579,1065,713 | 581,338,82 | 582,3952,3782 | 583,838,668 | 584,91,19 | 585,3439,3381 | 586,997,957

BATCH_RAW_INFO | 576,3963,3523 | 578,641,231 | 579,1066,713 | 581,339,82 | 582,3953,3782 | 583,839,668 | 584,92,19 | 585,3440,3381 | 586,998,957

BATCH_RAW_INFO | 576,3964,3523 | 578,642,231 | 579,1067,713 | 581,340,82 | 582,3954,3782 | 583,840,668 | 584,93,19 | 585,3441,3381 | 586,999,957

BATCH_RAW_INFO | 576,3965,3523 | 578,643,231 | 579,1068,713 | 581,341,82 | 582,3955,3782 | 583,841,668 | 584,94,19 | 585,3442,3381 | 586,1000,957

BATCH_RAW_INFO | 576,3966,3523 | 578,644,231 | 579,1069,713 | 581,342,82 | 582,3956,3782 | 583,842,668 | 584,95,19 | 585,3443,3381 | 586,1001,957

BATCH_RAW_INFO | 576,3967,3523 | 578,645,231 | 579,1070,713 | 581,343,82 | 582,3957,3782 | 583,843,668 | 584,96,19 | 585,3444,3381 | 586,1002,957

BATCH_RAW_INFO | 587,4003,4002

BATCH_RAW_INFO | 576,3968,3523 | 578,646,231 | 579,1071,713 | 581,344,82 | 582,3958,3782 | 583,844,668 | 584,97,19 | 585,3445,3381 | 586,1003,957 | 587,4004,4002

BATCH_RAW_INFO | 576,3969,3523 | 578,647,231 | 579,1072,713 | 581,345,82 | 582,3959,3782 | 583,845,668 | 584,98,19 | 585,3446,3381 | 586,1004,957 | 587,4005,4002

BATCH_RAW_INFO | 576,3970,3523 | 578,648,231 | 579,1073,713 | 581,346,82 | 582,3960,3782 | 583,846,668 | 584,99,19 | 585,3447,3381 | 586,1005,957 | 587,4006,4002

BATCH_RAW_INFO | 576,3971,3523 | 578,649,231 | 579,1074,713 | 581,347,82 | 582,3961,3782 | 583,847,668 | 584,100,19 | 585,3448,3381 | 586,1006,957 | 587,4007,4002

BATCH_RAW_INFO | 576,3972,3523 | 578,650,231 | 579,1075,713 | 581,348,82 | 582,3962,3782 | 583,848,668 | 584,101,19 | 585,3449,3381 | 586,1007,957 | 587,4008,4002

BATCH_RAW_INFO | 576,3973,3523 | 578,651,231 | 579,1076,713 | 581,349,82 | 582,3963,3782 | 583,849,668 | 584,102,19 | 585,3450,3381 | 586,1008,957 | 587,4009,4002

BATCH_RAW_INFO | 576,3974,3523 | 578,652,231 | 579,1077,713 | 581,350,82 | 582,3964,3782 | 583,850,668 | 584,103,19 | 585,3451,3381 | 586,1009,957 | 587,4010,4002

BATCH_RAW_INFO | 588,15,14

BATCH_RAW_INFO | 589,788,787

BATCH_RAW_INFO | 576,3975,3523 | 578,653,231 | 579,1078,713 | 581,351,82 | 582,3965,3782 | 583,851,668 | 584,104,19 | 585,3452,3381 | 586,1010,957 | 587,4011,4002 | 588,16,14 | 589,789,787

BATCH_RAW_INFO | 576,3976,3523 | 578,654,231 | 579,1079,713 | 581,352,82 | 582,3966,3782 | 583,852,668 | 584,105,19 | 585,3453,3381 | 586,1011,957 | 587,4012,4002 | 588,17,14 | 589,790,787

BATCH_RAW_INFO | 576,3977,3523 | 578,655,231 | 579,1080,713 | 581,353,82 | 582,3967,3782 | 583,853,668 | 584,106,19 | 585,3454,3381 | 586,1012,957 | 587,4013,4002 | 588,18,14 | 589,791,787

BATCH_RAW_INFO | 576,3978,3523 | 578,656,231 | 579,1081,713 | 581,354,82 | 582,3968,3782 | 583,854,668 | 584,107,19 | 585,3455,3381 | 586,1013,957 | 587,4014,4002 | 588,19,14 | 589,792,787

BATCH_RAW_INFO | 576,3979,3523 | 578,657,231 | 579,1082,713 | 581,355,82 | 582,3969,3782 | 583,855,668 | 584,108,19 | 585,3456,3381 | 586,1014,957 | 587,4015,4002 | 588,20,14 | 589,793,787

BATCH_RAW_INFO | 576,3980,3523 | 578,658,231 | 579,1083,713 | 581,356,82 | 582,3970,3782 | 583,856,668 | 584,109,19 | 585,3457,3381 | 586,1015,957 | 587,4016,4002 | 588,21,14 | 589,794,787

BATCH_RAW_INFO | 576,3981,3523 | 578,659,231 | 579,1084,713 | 581,357,82 | 582,3971,3782 | 583,857,668 | 584,110,19 | 585,3458,3381 | 586,1016,957 | 587,4017,4002 | 588,22,14 | 589,795,787

BATCH_RAW_INFO | 576,3982,3523 | 578,660,231 | 579,1085,713 | 581,358,82 | 582,3972,3782 | 583,858,668 | 584,111,19 | 585,3459,3381 | 586,1017,957 | 587,4018,4002 | 588,23,14 | 589,796,787

BATCH_RAW_INFO | 576,3983,3523 | 578,661,231 | 579,1086,713 | 581,359,82 | 582,3973,3782 | 583,859,668 | 584,112,19 | 585,3460,3381 | 586,1018,957 | 587,4019,4002 | 588,24,14 | 589,797,787

BATCH_RAW_INFO | 576,3984,3523 | 578,662,231 | 579,1087,713 | 581,360,82 | 582,3974,3782 | 583,860,668 | 584,113,19 | 585,3461,3381 | 586,1019,957 | 587,4020,4002 | 588,25,14 | 589,798,787

BATCH_RAW_INFO | 576,3985,3523 | 578,663,231 | 579,1088,713 | 581,361,82 | 582,3975,3782 | 583,861,668 | 584,114,19 | 585,3462,3381 | 586,1020,957 | 587,4021,4002 | 588,26,14 | 589,799,787

BATCH_RAW_INFO | 576,3986,3523 | 578,664,231 | 579,1089,713 | 581,362,82 | 582,3976,3782 | 583,862,668 | 584,115,19 | 585,3463,3381 | 586,1021,957 | 587,4022,4002 | 588,27,14 | 589,800,787

BATCH_RAW_INFO | 576,3987,3523 | 578,665,231 | 579,1090,713 | 581,363,82 | 582,3977,3782 | 583,863,668 | 584,116,19 | 585,3464,3381 | 586,1022,957 | 587,4023,4002 | 588,28,14 | 589,801,787

BATCH_RAW_INFO | 576,3988,3523 | 578,666,231 | 579,1091,713 | 581,364,82 | 582,3978,3782 | 583,864,668 | 584,117,19 | 585,3465,3381 | 586,1023,957 | 587,4024,4002 | 588,29,14 | 589,802,787

BATCH_RAW_INFO | 576,3989,3523 | 578,667,231 | 579,1092,713 | 581,365,82 | 582,3979,3782 | 583,865,668 | 584,118,19 | 585,3466,3381 | 586,1024,957 | 587,4025,4002 | 588,30,14 | 589,803,787

BATCH_RAW_INFO | 576,3990,3523 | 578,668,231 | 579,1093,713 | 581,366,82 | 582,3980,3782 | 583,866,668 | 584,119,19 | 585,3467,3381 | 586,1025,957 | 587,4026,4002 | 588,31,14 | 589,804,787

BATCH_RAW_INFO | 576,3991,3523 | 578,669,231 | 579,1094,713 | 581,367,82 | 582,3981,3782 | 583,867,668 | 584,120,19 | 585,3468,3381 | 586,1026,957 | 587,4027,4002 | 588,32,14 | 589,805,787

BATCH_RAW_INFO | 576,3992,3523 | 578,670,231 | 579,1095,713 | 581,368,82 | 582,3982,3782 | 583,868,668 | 584,121,19 | 585,3469,3381 | 586,1027,957 | 587,4028,4002 | 588,33,14 | 589,806,787

BATCH_RAW_INFO | 576,3993,3523 | 578,671,231 | 579,1096,713 | 581,369,82 | 582,3983,3782 | 583,869,668 | 584,122,19 | 585,3470,3381 | 586,1028,957 | 587,4029,4002 | 588,34,14 | 589,807,787

BATCH_RAW_INFO | 576,3994,3523 | 578,672,231 | 579,1097,713 | 581,370,82 | 582,3984,3782 | 583,870,668 | 584,123,19 | 585,3471,3381 | 586,1029,957 | 587,4030,4002 | 588,35,14 | 589,808,787

BATCH_RAW_INFO | 576,3995,3523 | 578,673,231 | 579,1098,713 | 581,371,82 | 582,3985,3782 | 583,871,668 | 584,124,19 | 585,3472,3381 | 586,1030,957 | 587,4031,4002 | 588,36,14 | 589,809,787

BATCH_RAW_INFO | 576,3996,3523 | 578,674,231 | 579,1099,713 | 581,372,82 | 582,3986,3782 | 583,872,668 | 584,125,19 | 585,3473,3381 | 586,1031,957 | 587,4032,4002 | 588,37,14 | 589,810,787

BATCH_RAW_INFO | 576,3997,3523 | 578,675,231 | 579,1100,713 | 581,373,82 | 582,3987,3782 | 583,873,668 | 584,126,19 | 585,3474,3381 | 586,1032,957 | 587,4033,4002 | 588,38,14 | 589,811,787

BATCH_RAW_INFO | 576,3998,3523 | 578,676,231 | 579,1101,713 | 581,374,82 | 582,3988,3782 | 583,874,668 | 584,127,19 | 585,3475,3381 | 586,1033,957 | 587,4034,4002 | 588,39,14 | 589,812,787

BATCH_RAW_INFO | 576,3999,3523 | 578,677,231 | 579,1102,713 | 581,375,82 | 582,3989,3782 | 583,875,668 | 584,128,19 | 585,3476,3381 | 586,1034,957 | 587,4035,4002 | 588,40,14 | 589,813,787

BATCH_RAW_INFO | 576,4000,3523 | 578,678,231 | 579,1103,713 | 581,376,82 | 582,3990,3782 | 583,876,668 | 584,129,19 | 585,3477,3381 | 586,1035,957 | 587,4036,4002 | 588,41,14 | 589,814,787

BATCH_RAW_INFO | 576,4001,3523 | 578,679,231 | 579,1104,713 | 581,377,82 | 582,3991,3782 | 583,877,668 | 584,130,19 | 585,3478,3381 | 586,1036,957 | 587,4037,4002 | 588,42,14 | 589,815,787

BATCH_RAW_INFO | 576,4002,3523 | 578,680,231 | 579,1105,713 | 581,378,82 | 582,3992,3782 | 583,878,668 | 584,131,19 | 585,3479,3381 | 586,1037,957 | 587,4038,4002 | 588,43,14 | 589,816,787

BATCH_RAW_INFO | 576,4003,3523 | 578,681,231 | 579,1106,713 | 581,379,82 | 582,3993,3782 | 583,879,668 | 584,132,19 | 585,3480,3381 | 586,1038,957 | 587,4039,4002 | 588,44,14 | 589,817,787

BATCH_RAW_INFO | 576,4004,3523 | 578,682,231 | 579,1107,713 | 581,380,82 | 582,3994,3782 | 583,880,668 | 584,133,19 | 585,3481,3381 | 586,1039,957 | 587,4040,4002 | 588,45,14 | 589,818,787

BATCH_RAW_INFO | 576,4005,3523 | 578,683,231 | 579,1108,713 | 581,381,82 | 582,3995,3782 | 583,881,668 | 584,134,19 | 585,3482,3381 | 586,1040,957 | 587,4041,4002 | 588,46,14 | 589,819,787

BATCH_RAW_INFO | 576,4006,3523 | 578,684,231 | 579,1109,713 | 581,382,82 | 582,3996,3782 | 583,882,668 | 584,135,19 | 585,3483,3381 | 586,1041,957 | 587,4042,4002 | 588,47,14 | 589,820,787

BATCH_RAW_INFO | 576,4007,3523 | 578,685,231 | 579,1110,713 | 581,383,82 | 582,3997,3782 | 583,883,668 | 584,136,19 | 585,3484,3381 | 586,1042,957 | 587,4043,4002 | 588,48,14 | 589,821,787

BATCH_RAW_INFO | 576,4008,3523 | 578,686,231 | 579,1111,713 | 581,384,82 | 582,3998,3782 | 583,884,668 | 584,137,19 | 585,3485,3381 | 586,1043,957 | 587,4044,4002 | 588,49,14 | 589,822,787

BATCH_RAW_INFO | 576,4009,3523 | 578,687,231 | 579,1112,713 | 581,385,82 | 582,3999,3782 | 583,885,668 | 584,138,19 | 585,3486,3381 | 586,1044,957 | 587,4045,4002 | 588,50,14 | 589,823,787

BATCH_RAW_INFO | 576,4010,3523 | 578,688,231 | 579,1113,713 | 581,386,82 | 582,4000,3782 | 583,886,668 | 584,139,19 | 585,3487,3381 | 586,1045,957 | 587,4046,4002 | 588,51,14 | 589,824,787

BATCH_RAW_INFO | 576,4011,3523 | 578,689,231 | 579,1114,713 | 581,387,82 | 582,4001,3782 | 583,887,668 | 584,140,19 | 585,3488,3381 | 586,1046,957 | 587,4047,4002 | 588,52,14 | 589,825,787

BATCH_RAW_INFO | 576,4012,3523 | 578,690,231 | 579,1115,713 | 581,388,82 | 582,4002,3782 | 583,888,668 | 584,141,19 | 585,3489,3381 | 586,1047,957 | 587,4048,4002 | 588,53,14 | 589,826,787

BATCH_RAW_INFO | 576,4013,3523 | 578,691,231 | 579,1116,713 | 581,389,82 | 582,4003,3782 | 583,889,668 | 584,142,19 | 585,3490,3381 | 586,1048,957 | 587,4049,4002 | 588,54,14 | 589,827,787

BATCH_RAW_INFO | 576,4014,3523 | 578,692,231 | 579,1117,713 | 581,390,82 | 582,4004,3782 | 583,890,668 | 584,143,19 | 585,3491,3381 | 586,1049,957 | 587,4050,4002 | 588,55,14 | 589,828,787

BATCH_RAW_INFO | 576,4015,3523 | 578,693,231 | 579,1118,713 | 581,391,82 | 582,4005,3782 | 583,891,668 | 584,144,19 | 585,3492,3381 | 586,1050,957 | 587,4051,4002 | 588,56,14 | 589,829,787

BATCH_RAW_INFO | 576,4016,3523 | 578,694,231 | 579,1119,713 | 581,392,82 | 582,4006,3782 | 583,892,668 | 584,145,19 | 585,3493,3381 | 586,1051,957 | 587,4052,4002 | 588,57,14 | 589,830,787

BATCH_RAW_INFO | 576,4017,3523 | 578,695,231 | 579,1120,713 | 581,393,82 | 582,4007,3782 | 583,893,668 | 584,146,19 | 585,3494,3381 | 586,1052,957 | 587,4053,4002 | 588,58,14 | 589,831,787

BATCH_RAW_INFO | 576,4018,3523 | 578,696,231 | 579,1121,713 | 581,394,82 | 582,4008,3782 | 583,894,668 | 584,147,19 | 585,3495,3381 | 586,1053,957 | 587,4054,4002 | 588,59,14 | 589,832,787

BATCH_RAW_INFO | 576,4019,3523 | 578,697,231 | 579,1122,713 | 581,395,82 | 582,4009,3782 | 583,895,668 | 584,148,19 | 585,3496,3381 | 586,1054,957 | 587,4055,4002 | 588,60,14 | 589,833,787

BATCH_RAW_INFO | 576,4020,3523 | 578,698,231 | 579,1123,713 | 581,396,82 | 582,4010,3782 | 583,896,668 | 584,149,19 | 585,3497,3381 | 586,1055,957 | 587,4056,4002 | 588,61,14 | 589,834,787

BATCH_RAW_INFO | 576,4021,3523 | 578,699,231 | 579,1124,713 | 581,397,82 | 582,4011,3782 | 583,897,668 | 584,150,19 | 585,3498,3381 | 586,1056,957 | 587,4057,4002 | 588,62,14 | 589,835,787

BATCH_RAW_INFO | 576,4022,3523 | 578,700,231 | 579,1125,713 | 581,398,82 | 582,4012,3782 | 583,898,668 | 584,151,19 | 585,3499,3381 | 586,1057,957 | 587,4058,4002 | 588,63,14 | 589,836,787

BATCH_RAW_INFO | 576,4023,3523 | 578,701,231 | 579,1126,713 | 581,399,82 | 582,4013,3782 | 583,899,668 | 584,152,19 | 585,3500,3381 | 586,1058,957 | 587,4059,4002 | 588,64,14 | 589,837,787

BATCH_RAW_INFO | 576,4024,3523 | 578,702,231 | 579,1127,713 | 581,400,82 | 582,4014,3782 | 583,900,668 | 584,153,19 | 585,3501,3381 | 586,1059,957 | 587,4060,4002 | 588,65,14 | 589,838,787

BATCH_RAW_INFO | 576,4025,3523 | 578,703,231 | 579,1128,713 | 581,401,82 | 582,4015,3782 | 583,901,668 | 584,154,19 | 585,3502,3381 | 586,1060,957 | 587,4061,4002 | 588,66,14 | 589,839,787

BATCH_RAW_INFO | 576,4026,3523 | 578,704,231 | 579,1129,713 | 581,402,82 | 582,4016,3782 | 583,902,668 | 584,155,19 | 585,3503,3381 | 586,1061,957 | 587,4062,4002 | 588,67,14 | 589,840,787

BATCH_RAW_INFO | 576,4027,3523 | 578,705,231 | 579,1130,713 | 581,403,82 | 582,4017,3782 | 583,903,668 | 584,156,19 | 585,3504,3381 | 586,1062,957 | 587,4063,4002 | 588,68,14 | 589,841,787

BATCH_RAW_INFO | 576,4028,3523 | 578,706,231 | 579,1131,713 | 581,404,82 | 582,4018,3782 | 583,904,668 | 584,157,19 | 585,3505,3381 | 586,1063,957 | 587,4064,4002 | 588,69,14 | 589,842,787

BATCH_RAW_INFO | 576,4029,3523 | 578,707,231 | 579,1132,713 | 581,405,82 | 582,4019,3782 | 583,905,668 | 584,158,19 | 585,3506,3381 | 586,1064,957 | 587,4065,4002 | 588,70,14 | 589,843,787

BATCH_RAW_INFO | 576,4030,3523 | 578,708,231 | 579,1133,713 | 581,406,82 | 582,4020,3782 | 583,906,668 | 584,159,19 | 585,3507,3381 | 586,1065,957 | 587,4066,4002 | 588,71,14 | 589,844,787

BATCH_RAW_INFO | 576,4031,3523 | 578,709,231 | 579,1134,713 | 581,407,82 | 582,4021,3782 | 583,907,668 | 584,160,19 | 585,3508,3381 | 586,1066,957 | 587,4067,4002 | 588,72,14 | 589,845,787

BATCH_RAW_INFO | 576,4032,3523 | 578,710,231 | 579,1135,713 | 581,408,82 | 582,4022,3782 | 583,908,668 | 584,161,19 | 585,3509,3381 | 586,1067,957 | 587,4068,4002 | 588,73,14 | 589,846,787

BATCH_RAW_INFO | 576,4033,3523 | 578,711,231 | 579,1136,713 | 581,409,82 | 582,4023,3782 | 583,909,668 | 584,162,19 | 585,3510,3381 | 586,1068,957 | 587,4069,4002 | 588,74,14 | 589,847,787

BATCH_RAW_INFO | 576,4034,3523 | 578,712,231 | 579,1137,713 | 581,410,82 | 582,4024,3782 | 583,910,668 | 584,163,19 | 585,3511,3381 | 586,1069,957 | 587,4070,4002 | 588,75,14 | 589,848,787

BATCH_RAW_INFO | 576,4035,3523 | 579,1138,713 | 581,411,82 | 582,4025,3782 | 583,911,668 | 584,164,19 | 585,3512,3381 | 586,1070,957 | 587,4071,4002 | 588,76,14 | 589,849,787

BATCH_RAW_INFO | 576,4036,3523 | 579,1139,713 | 581,412,82 | 582,4026,3782 | 583,912,668 | 584,165,19 | 585,3513,3381 | 586,1071,957 | 587,4072,4002 | 588,77,14 | 589,850,787

BATCH_RAW_INFO | 576,4037,3523 | 579,1140,713 | 581,413,82 | 582,4027,3782 | 583,913,668 | 584,166,19 | 585,3514,3381 | 586,1072,957 | 587,4073,4002 | 588,78,14 | 589,851,787

BATCH_RAW_INFO | 576,4038,3523 | 579,1141,713 | 581,414,82 | 582,4028,3782 | 583,914,668 | 584,167,19 | 585,3515,3381 | 586,1073,957 | 587,4074,4002 | 588,79,14 | 589,852,787

BATCH_RAW_INFO | 576,4039,3523 | 579,1142,713 | 581,415,82 | 582,4029,3782 | 583,915,668 | 584,168,19 | 585,3516,3381 | 586,1074,957 | 587,4075,4002 | 588,80,14 | 589,853,787

BATCH_RAW_INFO | 576,4040,3523 | 579,1143,713 | 581,416,82 | 582,4030,3782 | 583,916,668 | 584,169,19 | 585,3517,3381 | 586,1075,957 | 587,4076,4002 | 588,81,14 | 589,854,787

BATCH_RAW_INFO | 576,4041,3523 | 579,1144,713 | 581,417,82 | 582,4031,3782 | 583,917,668 | 584,170,19 | 585,3518,3381 | 586,1076,957 | 587,4077,4002 | 588,82,14 | 589,855,787

BATCH_RAW_INFO | 576,4042,3523 | 579,1145,713 | 581,418,82 | 582,4032,3782 | 583,918,668 | 584,171,19 | 585,3519,3381 | 586,1077,957 | 587,4078,4002 | 588,83,14 | 589,856,787

BATCH_RAW_INFO | 576,4043,3523 | 579,1146,713 | 581,419,82 | 582,4033,3782 | 583,919,668 | 584,172,19 | 585,3520,3381 | 586,1078,957 | 587,4079,4002 | 588,84,14 | 589,857,787

BATCH_RAW_INFO | 576,4044,3523 | 579,1147,713 | 581,420,82 | 582,4034,3782 | 583,920,668 | 584,173,19 | 585,3521,3381 | 586,1079,957 | 587,4080,4002 | 588,85,14 | 589,858,787

BATCH_RAW_INFO | 576,4045,3523 | 579,1148,713 | 581,421,82 | 582,4035,3782 | 583,921,668 | 584,174,19 | 585,3522,3381 | 586,1080,957 | 587,4081,4002 | 588,86,14 | 589,859,787

BATCH_RAW_INFO | 576,4046,3523 | 579,1149,713 | 581,422,82 | 582,4036,3782 | 583,922,668 | 584,175,19 | 585,3523,3381 | 586,1081,957 | 587,4082,4002 | 588,87,14 | 589,860,787

BATCH_RAW_INFO | 576,4047,3523 | 579,1150,713 | 581,423,82 | 582,4037,3782 | 583,923,668 | 584,176,19 | 585,3524,3381 | 586,1082,957 | 587,4083,4002 | 588,88,14 | 589,861,787

BATCH_RAW_INFO | 576,4048,3523 | 579,1151,713 | 581,424,82 | 582,4038,3782 | 583,924,668 | 584,177,19 | 585,3525,3381 | 586,1083,957 | 587,4084,4002 | 588,89,14 | 589,862,787

BATCH_RAW_INFO | 576,4049,3523 | 579,1152,713 | 581,425,82 | 582,4039,3782 | 583,925,668 | 584,178,19 | 585,3526,3381 | 586,1084,957 | 587,4085,4002 | 588,90,14 | 589,863,787

BATCH_RAW_INFO | 576,4050,3523 | 579,1153,713 | 581,426,82 | 582,4040,3782 | 583,926,668 | 584,179,19 | 585,3527,3381 | 586,1085,957 | 587,4086,4002 | 588,91,14 | 589,864,787

BATCH_RAW_INFO | 576,4051,3523 | 579,1154,713 | 581,427,82 | 582,4041,3782 | 583,927,668 | 584,180,19 | 585,3528,3381 | 586,1086,957 | 587,4087,4002 | 588,92,14 | 589,865,787

BATCH_RAW_INFO | 576,4052,3523 | 579,1155,713 | 581,428,82 | 582,4042,3782 | 583,928,668 | 584,181,19 | 585,3529,3381 | 586,1087,957 | 587,4088,4002 | 588,93,14 | 589,866,787

BATCH_RAW_INFO | 576,4053,3523 | 579,1156,713 | 581,429,82 | 582,4043,3782 | 583,929,668 | 584,182,19 | 585,3530,3381 | 586,1088,957 | 587,4089,4002 | 588,94,14 | 589,867,787

BATCH_RAW_INFO | 576,4054,3523 | 579,1157,713 | 581,430,82 | 582,4044,3782 | 583,930,668 | 584,183,19 | 585,3531,3381 | 586,1089,957 | 587,4090,4002 | 588,95,14 | 589,868,787

BATCH_RAW_INFO | 576,4055,3523 | 579,1158,713 | 581,431,82 | 582,4045,3782 | 583,931,668 | 584,184,19 | 585,3532,3381 | 586,1090,957 | 587,4091,4002 | 588,96,14 | 589,869,787

BATCH_RAW_INFO | 576,4056,3523 | 579,1159,713 | 581,432,82 | 582,4046,3782 | 583,932,668 | 584,185,19 | 585,3533,3381 | 586,1091,957 | 587,4092,4002 | 588,97,14 | 589,870,787

BATCH_RAW_INFO | 576,4057,3523 | 579,1160,713 | 581,433,82 | 582,4047,3782 | 583,933,668 | 584,186,19 | 585,3534,3381 | 586,1092,957 | 587,4093,4002 | 588,98,14 | 589,871,787

BATCH_RAW_INFO | 576,4058,3523 | 579,1161,713 | 581,434,82 | 582,4048,3782 | 583,934,668 | 584,187,19 | 585,3535,3381 | 586,1093,957 | 587,4094,4002 | 588,99,14 | 589,872,787

BATCH_RAW_INFO | 590,4062,4061

BATCH_RAW_INFO | 591,3390,3389

BATCH_RAW_INFO | 592,3884,3883

BATCH_RAW_INFO | 576,4059,3523 | 579,1162,713 | 581,435,82 | 582,4049,3782 | 583,935,668 | 584,188,19 | 585,3536,3381 | 586,1094,957 | 587,4095,4002 | 588,100,14 | 589,873,787 | 590,4063,4061 | 591,3391,3389 | 592,3885,3883

BATCH_RAW_INFO | 576,4060,3523 | 579,1163,713 | 581,436,82 | 582,4050,3782 | 583,936,668 | 584,189,19 | 585,3537,3381 | 586,1095,957 | 588,101,14 | 589,874,787 | 590,4064,4061 | 591,3392,3389 | 592,3886,3883

BATCH_RAW_INFO | 576,4061,3523 | 579,1164,713 | 581,437,82 | 582,4051,3782 | 583,937,668 | 584,190,19 | 585,3538,3381 | 586,1096,957 | 588,102,14 | 589,875,787 | 590,4065,4061 | 591,3393,3389 | 592,3887,3883

BATCH_RAW_INFO | 576,4062,3523 | 579,1165,713 | 581,438,82 | 582,4052,3782 | 583,938,668 | 584,191,19 | 585,3539,3381 | 586,1097,957 | 588,103,14 | 589,876,787 | 590,4066,4061 | 591,3394,3389 | 592,3888,3883

BATCH_RAW_INFO | 576,4063,3523 | 579,1166,713 | 581,439,82 | 582,4053,3782 | 583,939,668 | 584,192,19 | 585,3540,3381 | 586,1098,957 | 588,104,14 | 589,877,787 | 590,4067,4061 | 591,3395,3389 | 592,3889,3883

BATCH_RAW_INFO | 576,4064,3523 | 579,1167,713 | 581,440,82 | 582,4054,3782 | 583,940,668 | 584,193,19 | 585,3541,3381 | 586,1099,957 | 588,105,14 | 589,878,787 | 590,4068,4061 | 591,3396,3389 | 592,3890,3883

BATCH_RAW_INFO | 576,4065,3523 | 579,1168,713 | 581,441,82 | 582,4055,3782 | 583,941,668 | 584,194,19 | 585,3542,3381 | 586,1100,957 | 588,106,14 | 589,879,787 | 590,4069,4061 | 591,3397,3389 | 592,3891,3883

BATCH_RAW_INFO | 576,4066,3523 | 579,1169,713 | 581,442,82 | 582,4056,3782 | 583,942,668 | 584,195,19 | 585,3543,3381 | 586,1101,957 | 588,107,14 | 589,880,787 | 590,4070,4061 | 591,3398,3389 | 592,3892,3883

BATCH_RAW_INFO | 576,4067,3523 | 579,1170,713 | 581,443,82 | 582,4057,3782 | 583,943,668 | 584,196,19 | 585,3544,3381 | 586,1102,957 | 588,108,14 | 589,881,787 | 590,4071,4061 | 591,3399,3389 | 592,3893,3883

BATCH_RAW_INFO | 576,4068,3523 | 579,1171,713 | 581,444,82 | 582,4058,3782 | 583,944,668 | 584,197,19 | 585,3545,3381 | 586,1103,957 | 588,109,14 | 589,882,787 | 590,4072,4061 | 591,3400,3389 | 592,3894,3883

BATCH_RAW_INFO | 576,4069,3523 | 579,1172,713 | 581,445,82 | 582,4059,3782 | 583,945,668 | 584,198,19 | 585,3546,3381 | 586,1104,957 | 588,110,14 | 589,883,787 | 590,4073,4061 | 591,3401,3389 | 592,3895,3883

BATCH_RAW_INFO | 576,4070,3523 | 579,1173,713 | 581,446,82 | 582,4060,3782 | 583,946,668 | 584,199,19 | 585,3547,3381 | 586,1105,957 | 588,111,14 | 589,884,787 | 590,4074,4061 | 591,3402,3389 | 592,3896,3883

BATCH_RAW_INFO | 576,4071,3523 | 579,1174,713 | 581,447,82 | 582,4061,3782 | 583,947,668 | 584,200,19 | 585,3548,3381 | 586,1106,957 | 588,112,14 | 589,885,787 | 590,4075,4061 | 591,3403,3389 | 592,3897,3883

BATCH_RAW_INFO | 576,4072,3523 | 579,1175,713 | 581,448,82 | 582,4062,3782 | 583,948,668 | 584,201,19 | 585,3549,3381 | 586,1107,957 | 588,113,14 | 589,886,787 | 590,4076,4061 | 591,3404,3389 | 592,3898,3883

BATCH_RAW_INFO | 576,4073,3523 | 579,1176,713 | 581,449,82 | 582,4063,3782 | 583,949,668 | 584,202,19 | 585,3550,3381 | 586,1108,957 | 588,114,14 | 589,887,787 | 590,4077,4061 | 591,3405,3389 | 592,3899,3883

BATCH_RAW_INFO | 576,4074,3523 | 579,1177,713 | 581,450,82 | 582,4064,3782 | 583,950,668 | 584,203,19 | 585,3551,3381 | 586,1109,957 | 588,115,14 | 589,888,787 | 590,4078,4061 | 591,3406,3389 | 592,3900,3883

BATCH_RAW_INFO | 576,4075,3523 | 579,1178,713 | 581,451,82 | 582,4065,3782 | 583,951,668 | 584,204,19 | 585,3552,3381 | 586,1110,957 | 588,116,14 | 589,889,787 | 590,4079,4061 | 591,3407,3389 | 592,3901,3883

BATCH_RAW_INFO | 576,4076,3523 | 579,1179,713 | 581,452,82 | 582,4066,3782 | 583,952,668 | 584,205,19 | 585,3553,3381 | 586,1111,957 | 588,117,14 | 589,890,787 | 590,4080,4061 | 591,3408,3389 | 592,3902,3883

BATCH_RAW_INFO | 576,4077,3523 | 579,1180,713 | 581,453,82 | 582,4067,3782 | 583,953,668 | 584,206,19 | 585,3554,3381 | 586,1112,957 | 588,118,14 | 589,891,787 | 590,4081,4061 | 591,3409,3389 | 592,3903,3883

BATCH_RAW_INFO | 576,4078,3523 | 579,1181,713 | 581,454,82 | 582,4068,3782 | 583,954,668 | 584,207,19 | 585,3555,3381 | 586,1113,957 | 588,119,14 | 589,892,787 | 590,4082,4061 | 591,3410,3389 | 592,3904,3883

BATCH_RAW_INFO | 576,4079,3523 | 579,1182,713 | 581,455,82 | 582,4069,3782 | 583,955,668 | 584,208,19 | 585,3556,3381 | 586,1114,957 | 588,120,14 | 589,893,787 | 590,4083,4061 | 591,3411,3389 | 592,3905,3883

BATCH_RAW_INFO | 576,4080,3523 | 579,1183,713 | 581,456,82 | 582,4070,3782 | 583,956,668 | 584,209,19 | 585,3557,3381 | 586,1115,957 | 588,121,14 | 589,894,787 | 590,4084,4061 | 591,3412,3389 | 592,3906,3883

BATCH_RAW_INFO | 576,4081,3523 | 579,1184,713 | 581,457,82 | 582,4071,3782 | 583,957,668 | 584,210,19 | 585,3558,3381 | 586,1116,957 | 588,122,14 | 589,895,787 | 590,4085,4061 | 591,3413,3389 | 592,3907,3883

BATCH_RAW_INFO | 576,4082,3523 | 579,1185,713 | 581,458,82 | 582,4072,3782 | 583,958,668 | 584,211,19 | 585,3559,3381 | 586,1117,957 | 588,123,14 | 589,896,787 | 590,4086,4061 | 591,3414,3389 | 592,3908,3883

BATCH_RAW_INFO | 576,4083,3523 | 579,1186,713 | 581,459,82 | 582,4073,3782 | 583,959,668 | 584,212,19 | 585,3560,3381 | 586,1118,957 | 588,124,14 | 589,897,787 | 590,4087,4061 | 591,3415,3389 | 592,3909,3883

BATCH_RAW_INFO | 576,4084,3523 | 579,1187,713 | 581,460,82 | 582,4074,3782 | 583,960,668 | 584,213,19 | 585,3561,3381 | 586,1119,957 | 588,125,14 | 589,898,787 | 590,4088,4061 | 591,3416,3389 | 592,3910,3883

BATCH_RAW_INFO | 576,4085,3523 | 579,1188,713 | 581,461,82 | 582,4075,3782 | 583,961,668 | 584,214,19 | 585,3562,3381 | 586,1120,957 | 588,126,14 | 589,899,787 | 590,4089,4061 | 591,3417,3389 | 592,3911,3883

BATCH_RAW_INFO | 576,4086,3523 | 579,1189,713 | 581,462,82 | 582,4076,3782 | 583,962,668 | 584,215,19 | 585,3563,3381 | 586,1121,957 | 588,127,14 | 589,900,787 | 590,4090,4061 | 591,3418,3389 | 592,3912,3883

BATCH_RAW_INFO | 576,4087,3523 | 579,1190,713 | 581,463,82 | 582,4077,3782 | 583,963,668 | 584,216,19 | 585,3564,3381 | 586,1122,957 | 588,128,14 | 589,901,787 | 590,4091,4061 | 591,3419,3389 | 592,3913,3883

BATCH_RAW_INFO | 576,4088,3523 | 579,1191,713 | 581,464,82 | 582,4078,3782 | 583,964,668 | 584,217,19 | 585,3565,3381 | 586,1123,957 | 588,129,14 | 589,902,787 | 590,4092,4061 | 591,3420,3389 | 592,3914,3883

BATCH_RAW_INFO | 576,4089,3523 | 579,1192,713 | 581,465,82 | 582,4079,3782 | 583,965,668 | 584,218,19 | 585,3566,3381 | 586,1124,957 | 588,130,14 | 589,903,787 | 590,4093,4061 | 591,3421,3389 | 592,3915,3883

BATCH_RAW_INFO | 576,4090,3523 | 579,1193,713 | 581,466,82 | 582,4080,3782 | 583,966,668 | 584,219,19 | 585,3567,3381 | 586,1125,957 | 588,131,14 | 589,904,787 | 590,4094,4061 | 591,3422,3389 | 592,3916,3883

BATCH_RAW_INFO | 576,4091,3523 | 579,1194,713 | 581,467,82 | 582,4081,3782 | 583,967,668 | 584,220,19 | 585,3568,3381 | 586,1126,957 | 588,132,14 | 589,905,787 | 590,4095,4061 | 591,3423,3389 | 592,3917,3883

BATCH_RAW_INFO | 576,4092,3523 | 579,1195,713 | 581,468,82 | 582,4082,3782 | 583,968,668 | 584,221,19 | 585,3569,3381 | 586,1127,957 | 588,133,14 | 589,906,787 | 591,3424,3389 | 592,3918,3883

BATCH_RAW_INFO | 576,4093,3523 | 579,1196,713 | 581,469,82 | 582,4083,3782 | 583,969,668 | 584,222,19 | 585,3570,3381 | 586,1128,957 | 588,134,14 | 589,907,787 | 591,3425,3389 | 592,3919,3883

BATCH_RAW_INFO | 576,4094,3523 | 579,1197,713 | 581,470,82 | 582,4084,3782 | 583,970,668 | 584,223,19 | 585,3571,3381 | 586,1129,957 | 588,135,14 | 589,908,787 | 591,3426,3389 | 592,3920,3883

BATCH_RAW_INFO | 576,4095,3523 | 579,1198,713 | 581,471,82 | 582,4085,3782 | 583,971,668 | 584,224,19 | 585,3572,3381 | 586,1130,957 | 588,136,14 | 589,909,787 | 591,3427,3389 | 592,3921,3883

BATCH_RAW_INFO | 579,1199,713 | 581,472,82 | 582,4086,3782 | 583,972,668 | 584,225,19 | 585,3573,3381 | 586,1131,957 | 588,137,14 | 589,910,787 | 591,3428,3389 | 592,3922,3883

BATCH_RAW_INFO | 579,1200,713 | 581,473,82 | 582,4087,3782 | 583,973,668 | 584,226,19 | 585,3574,3381 | 586,1132,957 | 588,138,14 | 589,911,787 | 591,3429,3389 | 592,3923,3883

BATCH_RAW_INFO | 579,1201,713 | 581,474,82 | 582,4088,3782 | 583,974,668 | 584,227,19 | 585,3575,3381 | 586,1133,957 | 588,139,14 | 589,912,787 | 591,3430,3389 | 592,3924,3883

BATCH_RAW_INFO | 579,1202,713 | 581,475,82 | 582,4089,3782 | 583,975,668 | 584,228,19 | 585,3576,3381 | 586,1134,957 | 588,140,14 | 589,913,787 | 591,3431,3389 | 592,3925,3883

BATCH_RAW_INFO | 579,1203,713 | 581,476,82 | 582,4090,3782 | 583,976,668 | 584,229,19 | 585,3577,3381 | 586,1135,957 | 588,141,14 | 589,914,787 | 591,3432,3389 | 592,3926,3883

BATCH_RAW_INFO | 579,1204,713 | 581,477,82 | 582,4091,3782 | 583,977,668 | 584,230,19 | 585,3578,3381 | 586,1136,957 | 588,142,14 | 589,915,787 | 591,3433,3389 | 592,3927,3883

BATCH_RAW_INFO | 579,1205,713 | 581,478,82 | 582,4092,3782 | 583,978,668 | 584,231,19 | 585,3579,3381 | 586,1137,957 | 588,143,14 | 589,916,787 | 591,3434,3389 | 592,3928,3883

BATCH_RAW_INFO | 579,1206,713 | 581,479,82 | 582,4093,3782 | 583,979,668 | 584,232,19 | 585,3580,3381 | 586,1138,957 | 588,144,14 | 589,917,787 | 591,3435,3389 | 592,3929,3883

BATCH_RAW_INFO | 579,1207,713 | 581,480,82 | 582,4094,3782 | 583,980,668 | 584,233,19 | 585,3581,3381 | 586,1139,957 | 588,145,14 | 589,918,787 | 591,3436,3389 | 592,3930,3883

BATCH_RAW_INFO | 593,3992,3991

BATCH_RAW_INFO | 579,1208,713 | 581,481,82 | 582,4095,3782 | 583,981,668 | 584,234,19 | 585,3582,3381 | 586,1140,957 | 588,146,14 | 589,919,787 | 591,3437,3389 | 592,3931,3883 | 593,3993,3991

BATCH_RAW_INFO | 579,1209,713 | 581,482,82 | 583,982,668 | 584,235,19 | 585,3583,3381 | 586,1141,957 | 588,147,14 | 589,920,787 | 591,3438,3389 | 592,3932,3883 | 593,3994,3991

BATCH_RAW_INFO | 579,1210,713 | 581,483,82 | 583,983,668 | 584,236,19 | 585,3584,3381 | 586,1142,957 | 588,148,14 | 589,921,787 | 591,3439,3389 | 592,3933,3883 | 593,3995,3991

BATCH_RAW_INFO | 579,1211,713 | 581,484,82 | 583,984,668 | 584,237,19 | 585,3585,3381 | 586,1143,957 | 588,149,14 | 589,922,787 | 591,3440,3389 | 592,3934,3883 | 593,3996,3991

BATCH_RAW_INFO | 594,98,97

BATCH_RAW_INFO | 579,1212,713 | 581,485,82 | 583,985,668 | 584,238,19 | 585,3586,3381 | 586,1144,957 | 588,150,14 | 589,923,787 | 591,3441,3389 | 592,3935,3883 | 593,3997,3991 | 594,99,97

BATCH_RAW_INFO | 579,1213,713 | 581,486,82 | 583,986,668 | 584,239,19 | 585,3587,3381 | 586,1145,957 | 588,151,14 | 589,924,787 | 591,3442,3389 | 592,3936,3883 | 593,3998,3991 | 594,100,97

BATCH_RAW_INFO | 579,1214,713 | 581,487,82 | 583,987,668 | 584,240,19 | 585,3588,3381 | 586,1146,957 | 588,152,14 | 589,925,787 | 591,3443,3389 | 592,3937,3883 | 593,3999,3991 | 594,101,97

BATCH_RAW_INFO | 579,1215,713 | 581,488,82 | 583,988,668 | 584,241,19 | 585,3589,3381 | 586,1147,957 | 588,153,14 | 589,926,787 | 591,3444,3389 | 592,3938,3883 | 593,4000,3991 | 594,102,97

BATCH_RAW_INFO | 579,1216,713 | 581,489,82 | 583,989,668 | 584,242,19 | 585,3590,3381 | 586,1148,957 | 588,154,14 | 589,927,787 | 591,3445,3389 | 592,3939,3883 | 593,4001,3991 | 594,103,97

BATCH_RAW_INFO | 579,1217,713 | 581,490,82 | 583,990,668 | 584,243,19 | 585,3591,3381 | 586,1149,957 | 588,155,14 | 589,928,787 | 591,3446,3389 | 592,3940,3883 | 593,4002,3991 | 594,104,97

BATCH_RAW_INFO | 579,1218,713 | 581,491,82 | 583,991,668 | 584,244,19 | 585,3592,3381 | 586,1150,957 | 588,156,14 | 589,929,787 | 591,3447,3389 | 592,3941,3883 | 593,4003,3991 | 594,105,97

BATCH_RAW_INFO | 579,1219,713 | 581,492,82 | 583,992,668 | 584,245,19 | 585,3593,3381 | 586,1151,957 | 588,157,14 | 589,930,787 | 591,3448,3389 | 592,3942,3883 | 593,4004,3991 | 594,106,97

BATCH_RAW_INFO | 579,1220,713 | 581,493,82 | 583,993,668 | 584,246,19 | 585,3594,3381 | 586,1152,957 | 588,158,14 | 589,931,787 | 591,3449,3389 | 592,3943,3883 | 593,4005,3991 | 594,107,97

BATCH_RAW_INFO | 579,1221,713 | 581,494,82 | 583,994,668 | 584,247,19 | 585,3595,3381 | 586,1153,957 | 588,159,14 | 589,932,787 | 591,3450,3389 | 592,3944,3883 | 593,4006,3991 | 594,108,97

BATCH_RAW_INFO | 579,1222,713 | 581,495,82 | 583,995,668 | 584,248,19 | 585,3596,3381 | 586,1154,957 | 588,160,14 | 589,933,787 | 591,3451,3389 | 592,3945,3883 | 593,4007,3991 | 594,109,97

BATCH_RAW_INFO | 579,1223,713 | 581,496,82 | 583,996,668 | 584,249,19 | 585,3597,3381 | 586,1155,957 | 588,161,14 | 589,934,787 | 591,3452,3389 | 592,3946,3883 | 593,4008,3991 | 594,110,97

BATCH_RAW_INFO | 579,1224,713 | 581,497,82 | 583,997,668 | 584,250,19 | 585,3598,3381 | 586,1156,957 | 588,162,14 | 589,935,787 | 591,3453,3389 | 592,3947,3883 | 593,4009,3991 | 594,111,97

BATCH_RAW_INFO | 579,1225,713 | 581,498,82 | 583,998,668 | 584,251,19 | 585,3599,3381 | 586,1157,957 | 588,163,14 | 589,936,787 | 591,3454,3389 | 592,3948,3883 | 593,4010,3991 | 594,112,97

BATCH_RAW_INFO | 579,1226,713 | 581,499,82 | 583,999,668 | 584,252,19 | 585,3600,3381 | 586,1158,957 | 588,164,14 | 589,937,787 | 591,3455,3389 | 592,3949,3883 | 593,4011,3991 | 594,113,97

BATCH_RAW_INFO | 579,1227,713 | 581,500,82 | 583,1000,668 | 584,253,19 | 585,3601,3381 | 586,1159,957 | 588,165,14 | 589,938,787 | 591,3456,3389 | 592,3950,3883 | 593,4012,3991 | 594,114,97

BATCH_RAW_INFO | 579,1228,713 | 581,501,82 | 583,1001,668 | 584,254,19 | 585,3602,3381 | 586,1160,957 | 588,166,14 | 589,939,787 | 591,3457,3389 | 592,3951,3883 | 593,4013,3991 | 594,115,97

BATCH_RAW_INFO | 579,1229,713 | 581,502,82 | 583,1002,668 | 584,255,19 | 585,3603,3381 | 586,1161,957 | 588,167,14 | 589,940,787 | 591,3458,3389 | 592,3952,3883 | 593,4014,3991 | 594,116,97

BATCH_RAW_INFO | 579,1230,713 | 581,503,82 | 583,1003,668 | 584,256,19 | 585,3604,3381 | 586,1162,957 | 588,168,14 | 589,941,787 | 591,3459,3389 | 592,3953,3883 | 593,4015,3991 | 594,117,97

BATCH_RAW_INFO | 579,1231,713 | 581,504,82 | 583,1004,668 | 584,257,19 | 585,3605,3381 | 586,1163,957 | 588,169,14 | 589,942,787 | 591,3460,3389 | 592,3954,3883 | 593,4016,3991 | 594,118,97

BATCH_RAW_INFO | 579,1232,713 | 581,505,82 | 583,1005,668 | 584,258,19 | 585,3606,3381 | 586,1164,957 | 588,170,14 | 589,943,787 | 591,3461,3389 | 592,3955,3883 | 593,4017,3991 | 594,119,97

BATCH_RAW_INFO | 579,1233,713 | 581,506,82 | 583,1006,668 | 584,259,19 | 585,3607,3381 | 586,1165,957 | 588,171,14 | 589,944,787 | 591,3462,3389 | 592,3956,3883 | 593,4018,3991 | 594,120,97

BATCH_RAW_INFO | 579,1234,713 | 581,507,82 | 583,1007,668 | 584,260,19 | 585,3608,3381 | 586,1166,957 | 588,172,14 | 589,945,787 | 591,3463,3389 | 592,3957,3883 | 593,4019,3991 | 594,121,97

BATCH_RAW_INFO | 579,1235,713 | 581,508,82 | 583,1008,668 | 584,261,19 | 585,3609,3381 | 586,1167,957 | 588,173,14 | 589,946,787 | 591,3464,3389 | 592,3958,3883 | 593,4020,3991 | 594,122,97

BATCH_RAW_INFO | 579,1236,713 | 581,509,82 | 583,1009,668 | 584,262,19 | 585,3610,3381 | 586,1168,957 | 588,174,14 | 589,947,787 | 591,3465,3389 | 592,3959,3883 | 593,4021,3991 | 594,123,97

BATCH_RAW_INFO | 579,1237,713 | 581,510,82 | 583,1010,668 | 584,263,19 | 585,3611,3381 | 586,1169,957 | 588,175,14 | 589,948,787 | 591,3466,3389 | 592,3960,3883 | 593,4022,3991 | 594,124,97

BATCH_RAW_INFO | 579,1238,713 | 581,511,82 | 583,1011,668 | 584,264,19 | 585,3612,3381 | 586,1170,957 | 588,176,14 | 589,949,787 | 591,3467,3389 | 592,3961,3883 | 593,4023,3991

BATCH_RAW_INFO | 579,1239,713 | 581,512,82 | 583,1012,668 | 584,265,19 | 585,3613,3381 | 586,1171,957 | 588,177,14 | 589,950,787 | 591,3468,3389 | 592,3962,3883 | 593,4024,3991

BATCH_RAW_INFO | 579,1240,713 | 581,513,82 | 583,1013,668 | 584,266,19 | 585,3614,3381 | 586,1172,957 | 588,178,14 | 589,951,787 | 591,3469,3389 | 592,3963,3883 | 593,4025,3991

BATCH_RAW_INFO | 579,1241,713 | 581,514,82 | 583,1014,668 | 584,267,19 | 585,3615,3381 | 586,1173,957 | 588,179,14 | 589,952,787 | 591,3470,3389 | 592,3964,3883 | 593,4026,3991

BATCH_RAW_INFO | 579,1242,713 | 581,515,82 | 583,1015,668 | 584,268,19 | 585,3616,3381 | 586,1174,957 | 588,180,14 | 589,953,787 | 591,3471,3389 | 592,3965,3883 | 593,4027,3991

BATCH_RAW_INFO | 579,1243,713 | 581,516,82 | 583,1016,668 | 584,269,19 | 585,3617,3381 | 586,1175,957 | 588,181,14 | 589,954,787 | 591,3472,3389 | 592,3966,3883 | 593,4028,3991

BATCH_RAW_INFO | 579,1244,713 | 581,517,82 | 583,1017,668 | 584,270,19 | 585,3618,3381 | 586,1176,957 | 588,182,14 | 589,955,787 | 591,3473,3389 | 592,3967,3883 | 593,4029,3991

BATCH_RAW_INFO | 579,1245,713 | 581,518,82 | 583,1018,668 | 584,271,19 | 585,3619,3381 | 586,1177,957 | 588,183,14 | 589,956,787 | 591,3474,3389 | 592,3968,3883 | 593,4030,3991

BATCH_RAW_INFO | 579,1246,713 | 581,519,82 | 583,1019,668 | 584,272,19 | 585,3620,3381 | 586,1178,957 | 588,184,14 | 589,957,787 | 591,3475,3389 | 592,3969,3883 | 593,4031,3991

BATCH_RAW_INFO | 579,1247,713 | 581,520,82 | 583,1020,668 | 584,273,19 | 585,3621,3381 | 586,1179,957 | 588,185,14 | 589,958,787 | 591,3476,3389 | 592,3970,3883 | 593,4032,3991

BATCH_RAW_INFO | 579,1248,713 | 581,521,82 | 583,1021,668 | 584,274,19 | 585,3622,3381 | 586,1180,957 | 588,186,14 | 589,959,787 | 591,3477,3389 | 592,3971,3883 | 593,4033,3991

BATCH_RAW_INFO | 579,1249,713 | 581,522,82 | 583,1022,668 | 584,275,19 | 585,3623,3381 | 586,1181,957 | 588,187,14 | 589,960,787 | 591,3478,3389 | 592,3972,3883 | 593,4034,3991

BATCH_RAW_INFO | 579,1250,713 | 581,523,82 | 583,1023,668 | 584,276,19 | 585,3624,3381 | 586,1182,957 | 588,188,14 | 589,961,787 | 591,3479,3389 | 592,3973,3883 | 593,4035,3991

BATCH_RAW_INFO | 579,1251,713 | 581,524,82 | 583,1024,668 | 584,277,19 | 585,3625,3381 | 586,1183,957 | 588,189,14 | 589,962,787 | 591,3480,3389 | 592,3974,3883 | 593,4036,3991

BATCH_RAW_INFO | 579,1252,713 | 581,525,82 | 583,1025,668 | 584,278,19 | 585,3626,3381 | 586,1184,957 | 588,190,14 | 589,963,787 | 591,3481,3389 | 592,3975,3883 | 593,4037,3991

BATCH_RAW_INFO | 579,1253,713 | 581,526,82 | 583,1026,668 | 584,279,19 | 585,3627,3381 | 586,1185,957 | 588,191,14 | 589,964,787 | 591,3482,3389 | 592,3976,3883 | 593,4038,3991

BATCH_RAW_INFO | 579,1254,713 | 581,527,82 | 583,1027,668 | 584,280,19 | 585,3628,3381 | 586,1186,957 | 588,192,14 | 589,965,787 | 591,3483,3389 | 592,3977,3883 | 593,4039,3991

BATCH_RAW_INFO | 579,1255,713 | 581,528,82 | 583,1028,668 | 584,281,19 | 585,3629,3381 | 586,1187,957 | 588,193,14 | 589,966,787 | 591,3484,3389 | 592,3978,3883 | 593,4040,3991

BATCH_RAW_INFO | 579,1256,713 | 581,529,82 | 583,1029,668 | 584,282,19 | 585,3630,3381 | 586,1188,957 | 588,194,14 | 589,967,787 | 591,3485,3389 | 592,3979,3883 | 593,4041,3991

BATCH_RAW_INFO | 579,1257,713 | 581,530,82 | 583,1030,668 | 584,283,19 | 585,3631,3381 | 586,1189,957 | 588,195,14 | 589,968,787 | 591,3486,3389 | 592,3980,3883 | 593,4042,3991

BATCH_RAW_INFO | 579,1258,713 | 581,531,82 | 583,1031,668 | 584,284,19 | 585,3632,3381 | 586,1190,957 | 588,196,14 | 589,969,787 | 591,3487,3389 | 592,3981,3883 | 593,4043,3991

BATCH_RAW_INFO | 579,1259,713 | 581,532,82 | 583,1032,668 | 584,285,19 | 585,3633,3381 | 586,1191,957 | 588,197,14 | 589,970,787 | 591,3488,3389 | 592,3982,3883 | 593,4044,3991

BATCH_RAW_INFO | 579,1260,713 | 581,533,82 | 583,1033,668 | 584,286,19 | 585,3634,3381 | 586,1192,957 | 588,198,14 | 589,971,787 | 591,3489,3389 | 592,3983,3883 | 593,4045,3991

BATCH_RAW_INFO | 579,1261,713 | 581,534,82 | 583,1034,668 | 584,287,19 | 585,3635,3381 | 586,1193,957 | 588,199,14 | 589,972,787 | 591,3490,3389 | 592,3984,3883 | 593,4046,3991

BATCH_RAW_INFO | 579,1262,713 | 581,535,82 | 583,1035,668 | 584,288,19 | 585,3636,3381 | 586,1194,957 | 588,200,14 | 589,973,787 | 591,3491,3389 | 592,3985,3883 | 593,4047,3991

BATCH_RAW_INFO | 579,1263,713 | 581,536,82 | 583,1036,668 | 584,289,19 | 585,3637,3381 | 586,1195,957 | 588,201,14 | 589,974,787 | 591,3492,3389 | 592,3986,3883 | 593,4048,3991

BATCH_RAW_INFO | 579,1264,713 | 581,537,82 | 583,1037,668 | 584,290,19 | 585,3638,3381 | 586,1196,957 | 588,202,14 | 589,975,787 | 591,3493,3389 | 592,3987,3883 | 593,4049,3991

BATCH_RAW_INFO | 579,1265,713 | 581,538,82 | 583,1038,668 | 584,291,19 | 585,3639,3381 | 586,1197,957 | 588,203,14 | 589,976,787 | 591,3494,3389 | 592,3988,3883 | 593,4050,3991

BATCH_RAW_INFO | 579,1266,713 | 581,539,82 | 583,1039,668 | 584,292,19 | 585,3640,3381 | 586,1198,957 | 588,204,14 | 589,977,787 | 591,3495,3389 | 592,3989,3883 | 593,4051,3991

BATCH_RAW_INFO | 579,1267,713 | 581,540,82 | 583,1040,668 | 584,293,19 | 585,3641,3381 | 586,1199,957 | 588,205,14 | 589,978,787 | 591,3496,3389 | 592,3990,3883 | 593,4052,3991

BATCH_RAW_INFO | 579,1268,713 | 581,541,82 | 583,1041,668 | 584,294,19 | 585,3642,3381 | 586,1200,957 | 588,206,14 | 589,979,787 | 591,3497,3389 | 592,3991,3883 | 593,4053,3991

BATCH_RAW_INFO | 579,1269,713 | 581,542,82 | 583,1042,668 | 584,295,19 | 585,3643,3381 | 586,1201,957 | 588,207,14 | 589,980,787 | 591,3498,3389 | 592,3992,3883 | 593,4054,3991

BATCH_RAW_INFO | 579,1270,713 | 581,543,82 | 583,1043,668 | 584,296,19 | 585,3644,3381 | 586,1202,957 | 588,208,14 | 589,981,787 | 591,3499,3389 | 592,3993,3883 | 593,4055,3991

BATCH_RAW_INFO | 579,1271,713 | 581,544,82 | 583,1044,668 | 584,297,19 | 585,3645,3381 | 586,1203,957 | 588,209,14 | 589,982,787 | 591,3500,3389 | 592,3994,3883 | 593,4056,3991

BATCH_RAW_INFO | 579,1272,713 | 581,545,82 | 583,1045,668 | 584,298,19 | 585,3646,3381 | 586,1204,957 | 588,210,14 | 589,983,787 | 591,3501,3389 | 592,3995,3883 | 593,4057,3991

BATCH_RAW_INFO | 579,1273,713 | 581,546,82 | 583,1046,668 | 584,299,19 | 585,3647,3381 | 586,1205,957 | 588,211,14 | 589,984,787 | 591,3502,3389 | 592,3996,3883 | 593,4058,3991

BATCH_RAW_INFO | 579,1274,713 | 581,547,82 | 583,1047,668 | 584,300,19 | 585,3648,3381 | 586,1206,957 | 588,212,14 | 589,985,787 | 591,3503,3389 | 592,3997,3883 | 593,4059,3991

BATCH_RAW_INFO | 579,1275,713 | 581,548,82 | 583,1048,668 | 584,301,19 | 585,3649,3381 | 586,1207,957 | 588,213,14 | 589,986,787 | 591,3504,3389 | 592,3998,3883 | 593,4060,3991

BATCH_RAW_INFO | 579,1276,713 | 581,549,82 | 583,1049,668 | 584,302,19 | 585,3650,3381 | 586,1208,957 | 588,214,14 | 589,987,787 | 591,3505,3389 | 592,3999,3883 | 593,4061,3991

BATCH_RAW_INFO | 579,1277,713 | 581,550,82 | 583,1050,668 | 584,303,19 | 585,3651,3381 | 586,1209,957 | 588,215,14 | 589,988,787 | 591,3506,3389 | 592,4000,3883 | 593,4062,3991

BATCH_RAW_INFO | 579,1278,713 | 581,551,82 | 583,1051,668 | 584,304,19 | 585,3652,3381 | 586,1210,957 | 588,216,14 | 589,989,787 | 591,3507,3389 | 592,4001,3883 | 593,4063,3991

BATCH_RAW_INFO | 579,1279,713 | 581,552,82 | 583,1052,668 | 584,305,19 | 585,3653,3381 | 586,1211,957 | 588,217,14 | 589,990,787 | 591,3508,3389 | 592,4002,3883 | 593,4064,3991

BATCH_RAW_INFO | 579,1280,713 | 581,553,82 | 583,1053,668 | 584,306,19 | 585,3654,3381 | 586,1212,957 | 588,218,14 | 589,991,787 | 591,3509,3389 | 592,4003,3883 | 593,4065,3991

BATCH_RAW_INFO | 579,1281,713 | 581,554,82 | 583,1054,668 | 584,307,19 | 585,3655,3381 | 586,1213,957 | 588,219,14 | 589,992,787 | 591,3510,3389 | 592,4004,3883 | 593,4066,3991

BATCH_RAW_INFO | 579,1282,713 | 581,555,82 | 583,1055,668 | 584,308,19 | 585,3656,3381 | 586,1214,957 | 588,220,14 | 589,993,787 | 591,3511,3389 | 592,4005,3883 | 593,4067,3991

BATCH_RAW_INFO | 579,1283,713 | 581,556,82 | 583,1056,668 | 584,309,19 | 585,3657,3381 | 586,1215,957 | 588,221,14 | 589,994,787 | 591,3512,3389 | 592,4006,3883 | 593,4068,3991

BATCH_RAW_INFO | 579,1284,713 | 581,557,82 | 583,1057,668 | 584,310,19 | 585,3658,3381 | 586,1216,957 | 588,222,14 | 589,995,787 | 591,3513,3389 | 592,4007,3883 | 593,4069,3991

BATCH_RAW_INFO | 579,1285,713 | 581,558,82 | 583,1058,668 | 584,311,19 | 585,3659,3381 | 586,1217,957 | 588,223,14 | 589,996,787 | 591,3514,3389 | 592,4008,3883 | 593,4070,3991

BATCH_RAW_INFO | 579,1286,713 | 581,559,82 | 583,1059,668 | 584,312,19 | 585,3660,3381 | 586,1218,957 | 588,224,14 | 589,997,787 | 591,3515,3389 | 592,4009,3883 | 593,4071,3991

BATCH_RAW_INFO | 579,1287,713 | 581,560,82 | 583,1060,668 | 584,313,19 | 585,3661,3381 | 586,1219,957 | 588,225,14 | 589,998,787 | 591,3516,3389 | 592,4010,3883 | 593,4072,3991

BATCH_RAW_INFO | 579,1288,713 | 581,561,82 | 583,1061,668 | 584,314,19 | 585,3662,3381 | 586,1220,957 | 588,226,14 | 589,999,787 | 591,3517,3389 | 592,4011,3883 | 593,4073,3991

BATCH_RAW_INFO | 579,1289,713 | 581,562,82 | 583,1062,668 | 584,315,19 | 585,3663,3381 | 586,1221,957 | 588,227,14 | 589,1000,787 | 591,3518,3389 | 592,4012,3883 | 593,4074,3991

BATCH_RAW_INFO | 579,1290,713 | 581,563,82 | 583,1063,668 | 584,316,19 | 585,3664,3381 | 586,1222,957 | 588,228,14 | 589,1001,787 | 591,3519,3389 | 592,4013,3883 | 593,4075,3991

BATCH_RAW_INFO | 579,1291,713 | 581,564,82 | 583,1064,668 | 584,317,19 | 585,3665,3381 | 586,1223,957 | 588,229,14 | 589,1002,787 | 591,3520,3389 | 592,4014,3883 | 593,4076,3991

BATCH_RAW_INFO | 579,1292,713 | 581,565,82 | 583,1065,668 | 584,318,19 | 585,3666,3381 | 586,1224,957 | 588,230,14 | 589,1003,787 | 591,3521,3389 | 592,4015,3883 | 593,4077,3991

BATCH_RAW_INFO | 579,1293,713 | 581,566,82 | 583,1066,668 | 584,319,19 | 585,3667,3381 | 586,1225,957 | 588,231,14 | 589,1004,787 | 591,3522,3389 | 592,4016,3883 | 593,4078,3991

BATCH_RAW_INFO | 579,1294,713 | 581,567,82 | 583,1067,668 | 584,320,19 | 585,3668,3381 | 586,1226,957 | 588,232,14 | 589,1005,787 | 591,3523,3389 | 592,4017,3883 | 593,4079,3991

BATCH_RAW_INFO | 579,1295,713 | 581,568,82 | 583,1068,668 | 584,321,19 | 585,3669,3381 | 586,1227,957 | 588,233,14 | 589,1006,787 | 591,3524,3389 | 592,4018,3883 | 593,4080,3991

BATCH_RAW_INFO | 579,1296,713 | 581,569,82 | 583,1069,668 | 584,322,19 | 585,3670,3381 | 586,1228,957 | 588,234,14 | 589,1007,787 | 591,3525,3389 | 592,4019,3883 | 593,4081,3991

BATCH_RAW_INFO | 579,1297,713 | 581,570,82 | 583,1070,668 | 584,323,19 | 585,3671,3381 | 586,1229,957 | 588,235,14 | 589,1008,787 | 591,3526,3389 | 592,4020,3883 | 593,4082,3991

BATCH_RAW_INFO | 579,1298,713 | 581,571,82 | 583,1071,668 | 584,324,19 | 585,3672,3381 | 586,1230,957 | 588,236,14 | 589,1009,787 | 591,3527,3389 | 592,4021,3883 | 593,4083,3991

BATCH_RAW_INFO | 579,1299,713 | 581,572,82 | 583,1072,668 | 584,325,19 | 585,3673,3381 | 586,1231,957 | 588,237,14 | 589,1010,787 | 591,3528,3389 | 592,4022,3883 | 593,4084,3991

BATCH_RAW_INFO | 579,1300,713 | 581,573,82 | 583,1073,668 | 584,326,19 | 585,3674,3381 | 586,1232,957 | 588,238,14 | 589,1011,787 | 591,3529,3389 | 592,4023,3883 | 593,4085,3991

BATCH_RAW_INFO | 579,1301,713 | 581,574,82 | 583,1074,668 | 584,327,19 | 585,3675,3381 | 586,1233,957 | 588,239,14 | 589,1012,787 | 591,3530,3389 | 592,4024,3883 | 593,4086,3991

BATCH_RAW_INFO | 579,1302,713 | 581,575,82 | 583,1075,668 | 584,328,19 | 585,3676,3381 | 586,1234,957 | 588,240,14 | 589,1013,787 | 591,3531,3389 | 592,4025,3883 | 593,4087,3991

BATCH_RAW_INFO | 579,1303,713 | 581,576,82 | 583,1076,668 | 584,329,19 | 585,3677,3381 | 586,1235,957 | 588,241,14 | 589,1014,787 | 591,3532,3389 | 592,4026,3883 | 593,4088,3991

BATCH_RAW_INFO | 579,1304,713 | 581,577,82 | 583,1077,668 | 584,330,19 | 585,3678,3381 | 586,1236,957 | 588,242,14 | 589,1015,787 | 591,3533,3389 | 592,4027,3883 | 593,4089,3991

BATCH_RAW_INFO | 579,1305,713 | 581,578,82 | 583,1078,668 | 584,331,19 | 585,3679,3381 | 586,1237,957 | 588,243,14 | 589,1016,787 | 591,3534,3389 | 592,4028,3883 | 593,4090,3991

BATCH_RAW_INFO | 579,1306,713 | 581,579,82 | 583,1079,668 | 584,332,19 | 585,3680,3381 | 586,1238,957 | 588,244,14 | 589,1017,787 | 591,3535,3389 | 592,4029,3883 | 593,4091,3991

BATCH_RAW_INFO | 579,1307,713 | 581,580,82 | 583,1080,668 | 584,333,19 | 585,3681,3381 | 586,1239,957 | 588,245,14 | 589,1018,787 | 591,3536,3389 | 592,4030,3883 | 593,4092,3991

BATCH_RAW_INFO | 595,3626,3625

BATCH_RAW_INFO | 579,1308,713 | 581,581,82 | 583,1081,668 | 584,334,19 | 585,3682,3381 | 586,1240,957 | 588,246,14 | 589,1019,787 | 591,3537,3389 | 592,4031,3883 | 593,4093,3991 | 595,3627,3625

BATCH_RAW_INFO | 579,1309,713 | 581,582,82 | 583,1082,668 | 584,335,19 | 585,3683,3381 | 586,1241,957 | 588,247,14 | 589,1020,787 | 591,3538,3389 | 592,4032,3883 | 593,4094,3991 | 595,3628,3625

BATCH_RAW_INFO | 579,1310,713 | 581,583,82 | 583,1083,668 | 584,336,19 | 585,3684,3381 | 586,1242,957 | 588,248,14 | 589,1021,787 | 591,3539,3389 | 592,4033,3883 | 593,4095,3991 | 595,3629,3625

BATCH_RAW_INFO | 579,1311,713 | 581,584,82 | 583,1084,668 | 584,337,19 | 585,3685,3381 | 586,1243,957 | 588,249,14 | 589,1022,787 | 591,3540,3389 | 592,4034,3883 | 595,3630,3625

BATCH_RAW_INFO | 579,1312,713 | 581,585,82 | 583,1085,668 | 584,338,19 | 585,3686,3381 | 586,1244,957 | 588,250,14 | 589,1023,787 | 591,3541,3389 | 592,4035,3883 | 595,3631,3625

BATCH_RAW_INFO | 579,1313,713 | 581,586,82 | 583,1086,668 | 584,339,19 | 585,3687,3381 | 586,1245,957 | 588,251,14 | 589,1024,787 | 591,3542,3389 | 592,4036,3883 | 595,3632,3625

BATCH_RAW_INFO | 579,1314,713 | 581,587,82 | 583,1087,668 | 584,340,19 | 585,3688,3381 | 586,1246,957 | 588,252,14 | 589,1025,787 | 591,3543,3389 | 592,4037,3883 | 595,3633,3625

BATCH_RAW_INFO | 579,1315,713 | 581,588,82 | 583,1088,668 | 584,341,19 | 585,3689,3381 | 586,1247,957 | 588,253,14 | 589,1026,787 | 591,3544,3389 | 592,4038,3883 | 595,3634,3625

BATCH_RAW_INFO | 579,1316,713 | 581,589,82 | 583,1089,668 | 584,342,19 | 585,3690,3381 | 586,1248,957 | 588,254,14 | 589,1027,787 | 591,3545,3389 | 592,4039,3883 | 595,3635,3625

BATCH_RAW_INFO | 579,1317,713 | 581,590,82 | 583,1090,668 | 584,343,19 | 585,3691,3381 | 586,1249,957 | 588,255,14 | 589,1028,787 | 591,3546,3389 | 592,4040,3883 | 595,3636,3625

BATCH_RAW_INFO | 579,1318,713 | 581,591,82 | 583,1091,668 | 584,344,19 | 585,3692,3381 | 586,1250,957 | 588,256,14 | 589,1029,787 | 591,3547,3389 | 592,4041,3883 | 595,3637,3625

BATCH_RAW_INFO | 579,1319,713 | 581,592,82 | 583,1092,668 | 584,345,19 | 585,3693,3381 | 586,1251,957 | 588,257,14 | 589,1030,787 | 591,3548,3389 | 592,4042,3883 | 595,3638,3625

BATCH_RAW_INFO | 579,1320,713 | 581,593,82 | 583,1093,668 | 584,346,19 | 585,3694,3381 | 586,1252,957 | 588,258,14 | 589,1031,787 | 591,3549,3389 | 592,4043,3883 | 595,3639,3625

BATCH_RAW_INFO | 579,1321,713 | 581,594,82 | 583,1094,668 | 584,347,19 | 585,3695,3381 | 586,1253,957 | 588,259,14 | 589,1032,787 | 591,3550,3389 | 592,4044,3883 | 595,3640,3625

BATCH_RAW_INFO | 579,1322,713 | 581,595,82 | 583,1095,668 | 584,348,19 | 585,3696,3381 | 586,1254,957 | 588,260,14 | 589,1033,787 | 591,3551,3389 | 592,4045,3883 | 595,3641,3625

BATCH_RAW_INFO | 579,1323,713 | 581,596,82 | 583,1096,668 | 584,349,19 | 585,3697,3381 | 586,1255,957 | 588,261,14 | 589,1034,787 | 591,3552,3389 | 592,4046,3883 | 595,3642,3625

BATCH_RAW_INFO | 579,1324,713 | 581,597,82 | 583,1097,668 | 584,350,19 | 585,3698,3381 | 586,1256,957 | 588,262,14 | 589,1035,787 | 591,3553,3389 | 592,4047,3883 | 595,3643,3625

BATCH_RAW_INFO | 579,1325,713 | 581,598,82 | 583,1098,668 | 584,351,19 | 585,3699,3381 | 586,1257,957 | 588,263,14 | 589,1036,787 | 591,3554,3389 | 592,4048,3883 | 595,3644,3625

BATCH_RAW_INFO | 579,1326,713 | 581,599,82 | 583,1099,668 | 585,3700,3381 | 586,1258,957 | 588,264,14 | 589,1037,787 | 591,3555,3389 | 592,4049,3883 | 595,3645,3625

BATCH_RAW_INFO | 579,1327,713 | 581,600,82 | 583,1100,668 | 585,3701,3381 | 586,1259,957 | 588,265,14 | 589,1038,787 | 591,3556,3389 | 592,4050,3883 | 595,3646,3625

BATCH_RAW_INFO | 579,1328,713 | 581,601,82 | 583,1101,668 | 585,3702,3381 | 586,1260,957 | 588,266,14 | 589,1039,787 | 591,3557,3389 | 592,4051,3883 | 595,3647,3625

BATCH_RAW_INFO | 579,1329,713 | 581,602,82 | 583,1102,668 | 585,3703,3381 | 586,1261,957 | 588,267,14 | 589,1040,787 | 591,3558,3389 | 592,4052,3883 | 595,3648,3625

BATCH_RAW_INFO | 579,1330,713 | 581,603,82 | 583,1103,668 | 585,3704,3381 | 586,1262,957 | 588,268,14 | 589,1041,787 | 591,3559,3389 | 592,4053,3883 | 595,3649,3625

BATCH_RAW_INFO | 579,1331,713 | 581,604,82 | 583,1104,668 | 585,3705,3381 | 586,1263,957 | 588,269,14 | 589,1042,787 | 591,3560,3389 | 592,4054,3883 | 595,3650,3625

BATCH_RAW_INFO | 579,1332,713 | 581,605,82 | 583,1105,668 | 585,3706,3381 | 586,1264,957 | 588,270,14 | 589,1043,787 | 591,3561,3389 | 592,4055,3883 | 595,3651,3625

BATCH_RAW_INFO | 579,1333,713 | 581,606,82 | 583,1106,668 | 585,3707,3381 | 586,1265,957 | 588,271,14 | 589,1044,787 | 591,3562,3389 | 592,4056,3883 | 595,3652,3625

BATCH_RAW_INFO | 579,1334,713 | 581,607,82 | 583,1107,668 | 585,3708,3381 | 586,1266,957 | 588,272,14 | 589,1045,787 | 591,3563,3389 | 592,4057,3883 | 595,3653,3625

BATCH_RAW_INFO | 579,1335,713 | 581,608,82 | 583,1108,668 | 585,3709,3381 | 586,1267,957 | 588,273,14 | 589,1046,787 | 591,3564,3389 | 592,4058,3883 | 595,3654,3625

BATCH_RAW_INFO | 579,1336,713 | 581,609,82 | 585,3710,3381 | 586,1268,957 | 588,274,14 | 589,1047,787 | 591,3565,3389 | 592,4059,3883 | 595,3655,3625

BATCH_RAW_INFO | 579,1337,713 | 581,610,82 | 585,3711,3381 | 586,1269,957 | 588,275,14 | 589,1048,787 | 591,3566,3389 | 592,4060,3883 | 595,3656,3625

BATCH_RAW_INFO | 579,1338,713 | 581,611,82 | 585,3712,3381 | 586,1270,957 | 588,276,14 | 589,1049,787 | 591,3567,3389 | 592,4061,3883 | 595,3657,3625

BATCH_RAW_INFO | 579,1339,713 | 581,612,82 | 585,3713,3381 | 586,1271,957 | 588,277,14 | 589,1050,787 | 591,3568,3389 | 592,4062,3883 | 595,3658,3625

BATCH_RAW_INFO | 579,1340,713 | 581,613,82 | 585,3714,3381 | 586,1272,957 | 588,278,14 | 589,1051,787 | 591,3569,3389 | 592,4063,3883 | 595,3659,3625

BATCH_RAW_INFO | 579,1341,713 | 581,614,82 | 585,3715,3381 | 586,1273,957 | 588,279,14 | 589,1052,787 | 591,3570,3389 | 592,4064,3883 | 595,3660,3625

BATCH_RAW_INFO | 579,1342,713 | 581,615,82 | 585,3716,3381 | 586,1274,957 | 588,280,14 | 589,1053,787 | 591,3571,3389 | 592,4065,3883 | 595,3661,3625

BATCH_RAW_INFO | 579,1343,713 | 581,616,82 | 585,3717,3381 | 586,1275,957 | 588,281,14 | 589,1054,787 | 591,3572,3389 | 592,4066,3883 | 595,3662,3625

BATCH_RAW_INFO | 579,1344,713 | 581,617,82 | 585,3718,3381 | 586,1276,957 | 588,282,14 | 589,1055,787 | 591,3573,3389 | 592,4067,3883 | 595,3663,3625

BATCH_RAW_INFO | 579,1345,713 | 581,618,82 | 585,3719,3381 | 586,1277,957 | 588,283,14 | 589,1056,787 | 591,3574,3389 | 592,4068,3883 | 595,3664,3625

BATCH_RAW_INFO | 579,1346,713 | 581,619,82 | 585,3720,3381 | 586,1278,957 | 588,284,14 | 589,1057,787 | 591,3575,3389 | 592,4069,3883 | 595,3665,3625

BATCH_RAW_INFO | 579,1347,713 | 581,620,82 | 585,3721,3381 | 586,1279,957 | 588,285,14 | 589,1058,787 | 591,3576,3389 | 592,4070,3883 | 595,3666,3625

BATCH_RAW_INFO | 579,1348,713 | 581,621,82 | 585,3722,3381 | 586,1280,957 | 588,286,14 | 589,1059,787 | 591,3577,3389 | 592,4071,3883 | 595,3667,3625

BATCH_RAW_INFO | 596,3835,3834

BATCH_RAW_INFO | 579,1349,713 | 581,622,82 | 585,3723,3381 | 586,1281,957 | 588,287,14 | 589,1060,787 | 591,3578,3389 | 592,4072,3883 | 595,3668,3625 | 596,3836,3834

BATCH_RAW_INFO | 597,672,671 | 598,717,716

BATCH_RAW_INFO | 579,1350,713 | 581,623,82 | 585,3724,3381 | 586,1282,957 | 588,288,14 | 589,1061,787 | 591,3579,3389 | 592,4073,3883 | 595,3669,3625 | 596,3837,3834 | 597,673,671 | 598,718,716

BATCH_RAW_INFO | 579,1351,713 | 581,624,82 | 585,3725,3381 | 586,1283,957 | 588,289,14 | 589,1062,787 | 591,3580,3389 | 592,4074,3883 | 595,3670,3625 | 596,3838,3834 | 597,674,671 | 598,719,716

BATCH_RAW_INFO | 579,1352,713 | 581,625,82 | 585,3726,3381 | 586,1284,957 | 588,290,14 | 589,1063,787 | 591,3581,3389 | 592,4075,3883 | 595,3671,3625 | 596,3839,3834 | 597,675,671 | 598,720,716

BATCH_RAW_INFO | 579,1353,713 | 581,626,82 | 585,3727,3381 | 586,1285,957 | 588,291,14 | 589,1064,787 | 591,3582,3389 | 592,4076,3883 | 595,3672,3625 | 596,3840,3834 | 597,676,671 | 598,721,716

BATCH_RAW_INFO | 579,1354,713 | 581,627,82 | 585,3728,3381 | 586,1286,957 | 588,292,14 | 589,1065,787 | 591,3583,3389 | 592,4077,3883 | 595,3673,3625 | 596,3841,3834 | 597,677,671 | 598,722,716

BATCH_RAW_INFO | 579,1355,713 | 581,628,82 | 585,3729,3381 | 586,1287,957 | 588,293,14 | 589,1066,787 | 591,3584,3389 | 592,4078,3883 | 595,3674,3625 | 596,3842,3834 | 597,678,671 | 598,723,716

BATCH_RAW_INFO | 579,1356,713 | 581,629,82 | 585,3730,3381 | 586,1288,957 | 588,294,14 | 589,1067,787 | 591,3585,3389 | 592,4079,3883 | 595,3675,3625 | 596,3843,3834 | 597,679,671 | 598,724,716

BATCH_RAW_INFO | 579,1357,713 | 581,630,82 | 585,3731,3381 | 586,1289,957 | 588,295,14 | 589,1068,787 | 591,3586,3389 | 592,4080,3883 | 595,3676,3625 | 596,3844,3834 | 597,680,671 | 598,725,716

BATCH_RAW_INFO | 579,1358,713 | 581,631,82 | 585,3732,3381 | 586,1290,957 | 588,296,14 | 589,1069,787 | 591,3587,3389 | 592,4081,3883 | 595,3677,3625 | 596,3845,3834 | 597,681,671 | 598,726,716

BATCH_RAW_INFO | 579,1359,713 | 581,632,82 | 585,3733,3381 | 586,1291,957 | 588,297,14 | 589,1070,787 | 591,3588,3389 | 592,4082,3883 | 595,3678,3625 | 596,3846,3834 | 597,682,671 | 598,727,716

BATCH_RAW_INFO | 579,1360,713 | 581,633,82 | 585,3734,3381 | 586,1292,957 | 588,298,14 | 589,1071,787 | 591,3589,3389 | 592,4083,3883 | 595,3679,3625 | 596,3847,3834 | 597,683,671 | 598,728,716

BATCH_RAW_INFO | 579,1361,713 | 581,634,82 | 585,3735,3381 | 586,1293,957 | 588,299,14 | 589,1072,787 | 591,3590,3389 | 592,4084,3883 | 595,3680,3625 | 596,3848,3834 | 597,684,671 | 598,729,716

BATCH_RAW_INFO | 579,1362,713 | 581,635,82 | 585,3736,3381 | 586,1294,957 | 588,300,14 | 589,1073,787 | 591,3591,3389 | 592,4085,3883 | 595,3681,3625 | 596,3849,3834 | 597,685,671 | 598,730,716

BATCH_RAW_INFO | 579,1363,713 | 581,636,82 | 585,3737,3381 | 586,1295,957 | 588,301,14 | 589,1074,787 | 591,3592,3389 | 592,4086,3883 | 595,3682,3625 | 596,3850,3834 | 597,686,671 | 598,731,716

BATCH_RAW_INFO | 579,1364,713 | 581,637,82 | 585,3738,3381 | 586,1296,957 | 588,302,14 | 589,1075,787 | 591,3593,3389 | 592,4087,3883 | 595,3683,3625 | 596,3851,3834 | 597,687,671 | 598,732,716

BATCH_RAW_INFO | 579,1365,713 | 581,638,82 | 585,3739,3381 | 586,1297,957 | 588,303,14 | 589,1076,787 | 591,3594,3389 | 592,4088,3883 | 595,3684,3625 | 596,3852,3834 | 597,688,671 | 598,733,716

BATCH_RAW_INFO | 579,1366,713 | 581,639,82 | 585,3740,3381 | 586,1298,957 | 588,304,14 | 589,1077,787 | 591,3595,3389 | 592,4089,3883 | 595,3685,3625 | 596,3853,3834 | 597,689,671 | 598,734,716

BATCH_RAW_INFO | 579,1367,713 | 581,640,82 | 585,3741,3381 | 586,1299,957 | 588,305,14 | 589,1078,787 | 591,3596,3389 | 592,4090,3883 | 595,3686,3625 | 596,3854,3834 | 597,690,671 | 598,735,716

BATCH_RAW_INFO | 579,1368,713 | 581,641,82 | 585,3742,3381 | 586,1300,957 | 588,306,14 | 589,1079,787 | 591,3597,3389 | 592,4091,3883 | 595,3687,3625 | 596,3855,3834 | 597,691,671 | 598,736,716

BATCH_RAW_INFO | 579,1369,713 | 581,642,82 | 585,3743,3381 | 586,1301,957 | 588,307,14 | 589,1080,787 | 591,3598,3389 | 592,4092,3883 | 595,3688,3625 | 596,3856,3834 | 597,692,671 | 598,737,716

BATCH_RAW_INFO | 579,1370,713 | 581,643,82 | 585,3744,3381 | 586,1302,957 | 588,308,14 | 589,1081,787 | 591,3599,3389 | 592,4093,3883 | 595,3689,3625 | 596,3857,3834 | 597,693,671 | 598,738,716

BATCH_RAW_INFO | 579,1371,713 | 581,644,82 | 585,3745,3381 | 586,1303,957 | 588,309,14 | 589,1082,787 | 591,3600,3389 | 592,4094,3883 | 595,3690,3625 | 596,3858,3834 | 597,694,671 | 598,739,716

BATCH_RAW_INFO | 579,1372,713 | 581,645,82 | 585,3746,3381 | 586,1304,957 | 588,310,14 | 589,1083,787 | 591,3601,3389 | 592,4095,3883 | 595,3691,3625 | 596,3859,3834 | 597,695,671 | 598,740,716

BATCH_RAW_INFO | 579,1373,713 | 581,646,82 | 585,3747,3381 | 586,1305,957 | 588,311,14 | 589,1084,787 | 591,3602,3389 | 595,3692,3625 | 596,3860,3834 | 597,696,671 | 598,741,716

BATCH_RAW_INFO | 579,1374,713 | 581,647,82 | 585,3748,3381 | 586,1306,957 | 588,312,14 | 589,1085,787 | 591,3603,3389 | 595,3693,3625 | 596,3861,3834 | 597,697,671 | 598,742,716

BATCH_RAW_INFO | 579,1375,713 | 581,648,82 | 585,3749,3381 | 586,1307,957 | 588,313,14 | 589,1086,787 | 591,3604,3389 | 595,3694,3625 | 596,3862,3834 | 597,698,671 | 598,743,716

BATCH_RAW_INFO | 579,1376,713 | 581,649,82 | 585,3750,3381 | 586,1308,957 | 588,314,14 | 589,1087,787 | 591,3605,3389 | 595,3695,3625 | 596,3863,3834 | 597,699,671 | 598,744,716

BATCH_RAW_INFO | 579,1377,713 | 581,650,82 | 585,3751,3381 | 586,1309,957 | 588,315,14 | 589,1088,787 | 591,3606,3389 | 595,3696,3625 | 596,3864,3834 | 597,700,671 | 598,745,716

BATCH_RAW_INFO | 579,1378,713 | 581,651,82 | 585,3752,3381 | 586,1310,957 | 588,316,14 | 589,1089,787 | 591,3607,3389 | 595,3697,3625 | 596,3865,3834 | 597,701,671 | 598,746,716

BATCH_RAW_INFO | 579,1379,713 | 581,652,82 | 585,3753,3381 | 586,1311,957 | 588,317,14 | 589,1090,787 | 591,3608,3389 | 595,3698,3625 | 596,3866,3834 | 597,702,671 | 598,747,716

BATCH_RAW_INFO | 579,1380,713 | 581,653,82 | 585,3754,3381 | 586,1312,957 | 588,318,14 | 589,1091,787 | 591,3609,3389 | 595,3699,3625 | 596,3867,3834 | 597,703,671 | 598,748,716

BATCH_RAW_INFO | 579,1381,713 | 581,654,82 | 585,3755,3381 | 586,1313,957 | 588,319,14 | 589,1092,787 | 591,3610,3389 | 595,3700,3625 | 596,3868,3834 | 597,704,671 | 598,749,716

BATCH_RAW_INFO | 579,1382,713 | 581,655,82 | 585,3756,3381 | 586,1314,957 | 588,320,14 | 589,1093,787 | 591,3611,3389 | 595,3701,3625 | 596,3869,3834 | 597,705,671 | 598,750,716

BATCH_RAW_INFO | 579,1383,713 | 581,656,82 | 585,3757,3381 | 586,1315,957 | 588,321,14 | 589,1094,787 | 591,3612,3389 | 595,3702,3625 | 596,3870,3834 | 597,706,671 | 598,751,716

BATCH_RAW_INFO | 579,1384,713 | 581,657,82 | 585,3758,3381 | 586,1316,957 | 588,322,14 | 589,1095,787 | 591,3613,3389 | 595,3703,3625 | 596,3871,3834 | 597,707,671 | 598,752,716

BATCH_RAW_INFO | 579,1385,713 | 581,658,82 | 585,3759,3381 | 586,1317,957 | 588,323,14 | 589,1096,787 | 591,3614,3389 | 595,3704,3625 | 596,3872,3834 | 597,708,671 | 598,753,716

BATCH_RAW_INFO | 579,1386,713 | 581,659,82 | 585,3760,3381 | 586,1318,957 | 588,324,14 | 589,1097,787 | 591,3615,3389 | 595,3705,3625 | 596,3873,3834 | 597,709,671 | 598,754,716

BATCH_RAW_INFO | 579,1387,713 | 581,660,82 | 585,3761,3381 | 586,1319,957 | 588,325,14 | 589,1098,787 | 591,3616,3389 | 595,3706,3625 | 596,3874,3834 | 597,710,671 | 598,755,716

BATCH_RAW_INFO | 579,1388,713 | 581,661,82 | 585,3762,3381 | 586,1320,957 | 588,326,14 | 589,1099,787 | 591,3617,3389 | 595,3707,3625 | 596,3875,3834 | 597,711,671 | 598,756,716

BATCH_RAW_INFO | 579,1389,713 | 581,662,82 | 585,3763,3381 | 586,1321,957 | 588,327,14 | 589,1100,787 | 591,3618,3389 | 595,3708,3625 | 596,3876,3834 | 597,712,671 | 598,757,716

BATCH_RAW_INFO | 579,1390,713 | 581,663,82 | 585,3764,3381 | 586,1322,957 | 588,328,14 | 589,1101,787 | 591,3619,3389 | 595,3709,3625 | 596,3877,3834 | 597,713,671 | 598,758,716

BATCH_RAW_INFO | 579,1391,713 | 581,664,82 | 585,3765,3381 | 586,1323,957 | 588,329,14 | 589,1102,787 | 591,3620,3389 | 595,3710,3625 | 596,3878,3834 | 597,714,671 | 598,759,716

BATCH_RAW_INFO | 579,1392,713 | 581,665,82 | 585,3766,3381 | 586,1324,957 | 588,330,14 | 589,1103,787 | 591,3621,3389 | 595,3711,3625 | 596,3879,3834 | 597,715,671 | 598,760,716

BATCH_RAW_INFO | 579,1393,713 | 581,666,82 | 585,3767,3381 | 586,1325,957 | 588,331,14 | 589,1104,787 | 591,3622,3389 | 595,3712,3625 | 596,3880,3834 | 597,716,671 | 598,761,716

BATCH_RAW_INFO | 579,1394,713 | 581,667,82 | 585,3768,3381 | 586,1326,957 | 588,332,14 | 589,1105,787 | 591,3623,3389 | 595,3713,3625 | 596,3881,3834 | 597,717,671 | 598,762,716

BATCH_RAW_INFO | 579,1395,713 | 581,668,82 | 585,3769,3381 | 586,1327,957 | 588,333,14 | 589,1106,787 | 591,3624,3389 | 595,3714,3625 | 596,3882,3834 | 597,718,671 | 598,763,716

BATCH_RAW_INFO | 579,1396,713 | 581,669,82 | 585,3770,3381 | 586,1328,957 | 588,334,14 | 589,1107,787 | 591,3625,3389 | 595,3715,3625 | 596,3883,3834 | 597,719,671 | 598,764,716

BATCH_RAW_INFO | 579,1397,713 | 581,670,82 | 585,3771,3381 | 586,1329,957 | 588,335,14 | 589,1108,787 | 591,3626,3389 | 595,3716,3625 | 596,3884,3834 | 597,720,671 | 598,765,716

BATCH_RAW_INFO | 579,1398,713 | 581,671,82 | 585,3772,3381 | 586,1330,957 | 588,336,14 | 589,1109,787 | 591,3627,3389 | 595,3717,3625 | 596,3885,3834 | 597,721,671 | 598,766,716

BATCH_RAW_INFO | 579,1399,713 | 581,672,82 | 585,3773,3381 | 586,1331,957 | 588,337,14 | 589,1110,787 | 591,3628,3389 | 595,3718,3625 | 596,3886,3834 | 597,722,671 | 598,767,716

BATCH_RAW_INFO | 579,1400,713 | 581,673,82 | 585,3774,3381 | 586,1332,957 | 588,338,14 | 589,1111,787 | 591,3629,3389 | 595,3719,3625 | 596,3887,3834 | 597,723,671 | 598,768,716

BATCH_RAW_INFO | 579,1401,713 | 581,674,82 | 585,3775,3381 | 586,1333,957 | 588,339,14 | 589,1112,787 | 591,3630,3389 | 595,3720,3625 | 596,3888,3834 | 597,724,671 | 598,769,716

BATCH_RAW_INFO | 579,1402,713 | 581,675,82 | 585,3776,3381 | 586,1334,957 | 588,340,14 | 589,1113,787 | 591,3631,3389 | 595,3721,3625 | 596,3889,3834 | 597,725,671 | 598,770,716

BATCH_RAW_INFO | 579,1403,713 | 581,676,82 | 585,3777,3381 | 586,1335,957 | 588,341,14 | 589,1114,787 | 591,3632,3389 | 595,3722,3625 | 596,3890,3834 | 597,726,671 | 598,771,716

BATCH_RAW_INFO | 579,1404,713 | 581,677,82 | 585,3778,3381 | 586,1336,957 | 588,342,14 | 589,1115,787 | 591,3633,3389 | 595,3723,3625 | 596,3891,3834 | 597,727,671 | 598,772,716

BATCH_RAW_INFO | 579,1405,713 | 581,678,82 | 585,3779,3381 | 586,1337,957 | 588,343,14 | 589,1116,787 | 591,3634,3389 | 595,3724,3625 | 596,3892,3834 | 597,728,671 | 598,773,716

BATCH_RAW_INFO | 579,1406,713 | 581,679,82 | 585,3780,3381 | 586,1338,957 | 588,344,14 | 589,1117,787 | 591,3635,3389 | 595,3725,3625 | 596,3893,3834 | 597,729,671 | 598,774,716

BATCH_RAW_INFO | 579,1407,713 | 581,680,82 | 585,3781,3381 | 586,1339,957 | 588,345,14 | 589,1118,787 | 591,3636,3389 | 595,3726,3625 | 596,3894,3834 | 597,730,671 | 598,775,716

BATCH_RAW_INFO | 579,1408,713 | 581,681,82 | 585,3782,3381 | 586,1340,957 | 588,346,14 | 589,1119,787 | 591,3637,3389 | 595,3727,3625 | 596,3895,3834 | 597,731,671 | 598,776,716

BATCH_RAW_INFO | 579,1409,713 | 581,682,82 | 585,3783,3381 | 586,1341,957 | 588,347,14 | 589,1120,787 | 591,3638,3389 | 595,3728,3625 | 596,3896,3834 | 597,732,671 | 598,777,716

BATCH_RAW_INFO | 579,1410,713 | 581,683,82 | 585,3784,3381 | 586,1342,957 | 588,348,14 | 589,1121,787 | 591,3639,3389 | 595,3729,3625 | 596,3897,3834 | 597,733,671 | 598,778,716

BATCH_RAW_INFO | 579,1411,713 | 581,684,82 | 585,3785,3381 | 586,1343,957 | 588,349,14 | 589,1122,787 | 591,3640,3389 | 595,3730,3625 | 596,3898,3834 | 597,734,671 | 598,779,716

BATCH_RAW_INFO | 579,1412,713 | 581,685,82 | 585,3786,3381 | 586,1344,957 | 588,350,14 | 589,1123,787 | 591,3641,3389 | 595,3731,3625 | 596,3899,3834 | 597,735,671 | 598,780,716

BATCH_RAW_INFO | 579,1413,713 | 581,686,82 | 585,3787,3381 | 586,1345,957 | 588,351,14 | 589,1124,787 | 591,3642,3389 | 595,3732,3625 | 596,3900,3834 | 597,736,671 | 598,781,716

BATCH_RAW_INFO | 579,1414,713 | 581,687,82 | 585,3788,3381 | 586,1346,957 | 588,352,14 | 589,1125,787 | 591,3643,3389 | 595,3733,3625 | 596,3901,3834 | 597,737,671 | 598,782,716

BATCH_RAW_INFO | 579,1415,713 | 581,688,82 | 585,3789,3381 | 586,1347,957 | 588,353,14 | 589,1126,787 | 591,3644,3389 | 595,3734,3625 | 596,3902,3834 | 597,738,671 | 598,783,716

BATCH_RAW_INFO | 579,1416,713 | 581,689,82 | 585,3790,3381 | 586,1348,957 | 588,354,14 | 589,1127,787 | 591,3645,3389 | 595,3735,3625 | 596,3903,3834 | 597,739,671 | 598,784,716

BATCH_RAW_INFO | 579,1417,713 | 581,690,82 | 585,3791,3381 | 586,1349,957 | 588,355,14 | 589,1128,787 | 591,3646,3389 | 595,3736,3625 | 596,3904,3834 | 597,740,671 | 598,785,716

BATCH_RAW_INFO | 579,1418,713 | 581,691,82 | 585,3792,3381 | 586,1350,957 | 588,356,14 | 589,1129,787 | 591,3647,3389 | 595,3737,3625 | 596,3905,3834 | 597,741,671 | 598,786,716

BATCH_RAW_INFO | 579,1419,713 | 581,692,82 | 585,3793,3381 | 586,1351,957 | 588,357,14 | 589,1130,787 | 591,3648,3389 | 595,3738,3625 | 596,3906,3834 | 597,742,671 | 598,787,716

BATCH_RAW_INFO | 579,1420,713 | 581,693,82 | 585,3794,3381 | 586,1352,957 | 588,358,14 | 589,1131,787 | 591,3649,3389 | 595,3739,3625 | 596,3907,3834 | 597,743,671 | 598,788,716

BATCH_RAW_INFO | 579,1421,713 | 581,694,82 | 585,3795,3381 | 586,1353,957 | 588,359,14 | 589,1132,787 | 591,3650,3389 | 595,3740,3625 | 596,3908,3834 | 597,744,671 | 598,789,716

BATCH_RAW_INFO | 579,1422,713 | 581,695,82 | 585,3796,3381 | 586,1354,957 | 588,360,14 | 589,1133,787 | 591,3651,3389 | 595,3741,3625 | 596,3909,3834 | 597,745,671 | 598,790,716

BATCH_RAW_INFO | 579,1423,713 | 581,696,82 | 585,3797,3381 | 586,1355,957 | 588,361,14 | 589,1134,787 | 591,3652,3389 | 595,3742,3625 | 596,3910,3834 | 597,746,671 | 598,791,716

BATCH_RAW_INFO | 579,1424,713 | 581,697,82 | 585,3798,3381 | 586,1356,957 | 588,362,14 | 589,1135,787 | 591,3653,3389 | 595,3743,3625 | 596,3911,3834 | 597,747,671 | 598,792,716

BATCH_RAW_INFO | 579,1425,713 | 581,698,82 | 585,3799,3381 | 586,1357,957 | 588,363,14 | 589,1136,787 | 591,3654,3389 | 595,3744,3625 | 596,3912,3834 | 597,748,671 | 598,793,716

BATCH_RAW_INFO | 579,1426,713 | 581,699,82 | 585,3800,3381 | 586,1358,957 | 588,364,14 | 589,1137,787 | 591,3655,3389 | 595,3745,3625 | 596,3913,3834 | 597,749,671 | 598,794,716

BATCH_RAW_INFO | 579,1427,713 | 581,700,82 | 585,3801,3381 | 586,1359,957 | 588,365,14 | 589,1138,787 | 591,3656,3389 | 595,3746,3625 | 596,3914,3834 | 597,750,671 | 598,795,716

BATCH_RAW_INFO | 579,1428,713 | 581,701,82 | 585,3802,3381 | 586,1360,957 | 588,366,14 | 589,1139,787 | 591,3657,3389 | 595,3747,3625 | 596,3915,3834 | 597,751,671 | 598,796,716

BATCH_RAW_INFO | 579,1429,713 | 581,702,82 | 585,3803,3381 | 586,1361,957 | 588,367,14 | 589,1140,787 | 591,3658,3389 | 595,3748,3625 | 596,3916,3834 | 597,752,671 | 598,797,716

BATCH_RAW_INFO | 579,1430,713 | 581,703,82 | 585,3804,3381 | 586,1362,957 | 588,368,14 | 589,1141,787 | 591,3659,3389 | 595,3749,3625 | 596,3917,3834 | 597,753,671 | 598,798,716

BATCH_RAW_INFO | 579,1431,713 | 581,704,82 | 585,3805,3381 | 586,1363,957 | 588,369,14 | 589,1142,787 | 591,3660,3389 | 595,3750,3625 | 596,3918,3834 | 597,754,671 | 598,799,716

BATCH_RAW_INFO | 579,1432,713 | 581,705,82 | 585,3806,3381 | 586,1364,957 | 588,370,14 | 589,1143,787 | 591,3661,3389 | 595,3751,3625 | 596,3919,3834 | 597,755,671 | 598,800,716

BATCH_RAW_INFO | 579,1433,713 | 581,706,82 | 585,3807,3381 | 586,1365,957 | 588,371,14 | 589,1144,787 | 591,3662,3389 | 595,3752,3625 | 596,3920,3834 | 597,756,671 | 598,801,716

BATCH_RAW_INFO | 579,1434,713 | 581,707,82 | 585,3808,3381 | 586,1366,957 | 588,372,14 | 589,1145,787 | 591,3663,3389 | 595,3753,3625 | 596,3921,3834 | 597,757,671 | 598,802,716

BATCH_RAW_INFO | 579,1435,713 | 581,708,82 | 585,3809,3381 | 586,1367,957 | 588,373,14 | 589,1146,787 | 591,3664,3389 | 595,3754,3625 | 596,3922,3834 | 597,758,671 | 598,803,716

BATCH_RAW_INFO | 579,1436,713 | 581,709,82 | 585,3810,3381 | 586,1368,957 | 588,374,14 | 589,1147,787 | 591,3665,3389 | 595,3755,3625 | 596,3923,3834 | 597,759,671 | 598,804,716

BATCH_RAW_INFO | 579,1437,713 | 581,710,82 | 585,3811,3381 | 586,1369,957 | 588,375,14 | 589,1148,787 | 591,3666,3389 | 595,3756,3625 | 596,3924,3834 | 597,760,671 | 598,805,716

BATCH_RAW_INFO | 579,1438,713 | 581,711,82 | 585,3812,3381 | 586,1370,957 | 588,376,14 | 589,1149,787 | 591,3667,3389 | 595,3757,3625 | 596,3925,3834 | 597,761,671 | 598,806,716

BATCH_RAW_INFO | 579,1439,713 | 581,712,82 | 585,3813,3381 | 586,1371,957 | 588,377,14 | 589,1150,787 | 591,3668,3389 | 595,3758,3625 | 596,3926,3834 | 597,762,671 | 598,807,716

BATCH_RAW_INFO | 579,1440,713 | 581,713,82 | 585,3814,3381 | 586,1372,957 | 588,378,14 | 589,1151,787 | 591,3669,3389 | 595,3759,3625 | 596,3927,3834 | 597,763,671 | 598,808,716

BATCH_RAW_INFO | 579,1441,713 | 581,714,82 | 585,3815,3381 | 586,1373,957 | 588,379,14 | 589,1152,787 | 591,3670,3389 | 595,3760,3625 | 596,3928,3834 | 597,764,671 | 598,809,716

BATCH_RAW_INFO | 579,1442,713 | 581,715,82 | 585,3816,3381 | 586,1374,957 | 588,380,14 | 589,1153,787 | 591,3671,3389 | 595,3761,3625 | 596,3929,3834 | 597,765,671 | 598,810,716

BATCH_RAW_INFO | 579,1443,713 | 581,716,82 | 585,3817,3381 | 586,1375,957 | 588,381,14 | 589,1154,787 | 591,3672,3389 | 595,3762,3625 | 596,3930,3834 | 597,766,671 | 598,811,716

BATCH_RAW_INFO | 579,1444,713 | 581,717,82 | 585,3818,3381 | 586,1376,957 | 588,382,14 | 589,1155,787 | 591,3673,3389 | 595,3763,3625 | 596,3931,3834 | 597,767,671 | 598,812,716

BATCH_RAW_INFO | 579,1445,713 | 581,718,82 | 585,3819,3381 | 586,1377,957 | 588,383,14 | 589,1156,787 | 591,3674,3389 | 595,3764,3625 | 596,3932,3834 | 597,768,671 | 598,813,716

BATCH_RAW_INFO | 579,1446,713 | 581,719,82 | 585,3820,3381 | 586,1378,957 | 588,384,14 | 589,1157,787 | 591,3675,3389 | 595,3765,3625 | 596,3933,3834 | 597,769,671 | 598,814,716

BATCH_RAW_INFO | 579,1447,713 | 581,720,82 | 585,3821,3381 | 586,1379,957 | 588,385,14 | 589,1158,787 | 591,3676,3389 | 595,3766,3625 | 596,3934,3834 | 597,770,671 | 598,815,716

BATCH_RAW_INFO | 579,1448,713 | 581,721,82 | 585,3822,3381 | 586,1380,957 | 588,386,14 | 589,1159,787 | 591,3677,3389 | 595,3767,3625 | 596,3935,3834 | 597,771,671 | 598,816,716

BATCH_RAW_INFO | 579,1449,713 | 581,722,82 | 585,3823,3381 | 586,1381,957 | 588,387,14 | 589,1160,787 | 591,3678,3389 | 595,3768,3625 | 596,3936,3834 | 597,772,671 | 598,817,716

BATCH_RAW_INFO | 579,1450,713 | 581,723,82 | 585,3824,3381 | 586,1382,957 | 588,388,14 | 589,1161,787 | 591,3679,3389 | 595,3769,3625 | 596,3937,3834 | 597,773,671 | 598,818,716

BATCH_RAW_INFO | 579,1451,713 | 585,3825,3381 | 586,1383,957 | 588,389,14 | 589,1162,787 | 591,3680,3389 | 595,3770,3625 | 596,3938,3834 | 597,774,671 | 598,819,716

BATCH_RAW_INFO | 579,1452,713 | 585,3826,3381 | 586,1384,957 | 588,390,14 | 589,1163,787 | 591,3681,3389 | 595,3771,3625 | 596,3939,3834 | 597,775,671 | 598,820,716

BATCH_RAW_INFO | 579,1453,713 | 585,3827,3381 | 586,1385,957 | 588,391,14 | 589,1164,787 | 591,3682,3389 | 595,3772,3625 | 596,3940,3834 | 597,776,671 | 598,821,716

BATCH_RAW_INFO | 579,1454,713 | 585,3828,3381 | 586,1386,957 | 588,392,14 | 589,1165,787 | 591,3683,3389 | 595,3773,3625 | 596,3941,3834 | 597,777,671 | 598,822,716

BATCH_RAW_INFO | 579,1455,713 | 585,3829,3381 | 586,1387,957 | 588,393,14 | 589,1166,787 | 591,3684,3389 | 595,3774,3625 | 596,3942,3834 | 597,778,671 | 598,823,716

BATCH_RAW_INFO | 579,1456,713 | 585,3830,3381 | 586,1388,957 | 588,394,14 | 589,1167,787 | 591,3685,3389 | 595,3775,3625 | 596,3943,3834 | 597,779,671 | 598,824,716

BATCH_RAW_INFO | 579,1457,713 | 585,3831,3381 | 586,1389,957 | 588,395,14 | 589,1168,787 | 591,3686,3389 | 595,3776,3625 | 596,3944,3834 | 597,780,671 | 598,825,716

BATCH_RAW_INFO | 579,1458,713 | 585,3832,3381 | 586,1390,957 | 588,396,14 | 589,1169,787 | 591,3687,3389 | 595,3777,3625 | 596,3945,3834 | 597,781,671 | 598,826,716

BATCH_RAW_INFO | 579,1459,713 | 585,3833,3381 | 586,1391,957 | 588,397,14 | 589,1170,787 | 591,3688,3389 | 595,3778,3625 | 596,3946,3834 | 597,782,671 | 598,827,716

BATCH_RAW_INFO | 579,1460,713 | 585,3834,3381 | 586,1392,957 | 588,398,14 | 589,1171,787 | 591,3689,3389 | 595,3779,3625 | 596,3947,3834 | 597,783,671 | 598,828,716

BATCH_RAW_INFO | 579,1461,713 | 585,3835,3381 | 586,1393,957 | 588,399,14 | 589,1172,787 | 591,3690,3389 | 595,3780,3625 | 596,3948,3834 | 597,784,671 | 598,829,716

BATCH_RAW_INFO | 579,1462,713 | 585,3836,3381 | 586,1394,957 | 588,400,14 | 589,1173,787 | 591,3691,3389 | 595,3781,3625 | 596,3949,3834 | 597,785,671 | 598,830,716

BATCH_RAW_INFO | 579,1463,713 | 585,3837,3381 | 586,1395,957 | 588,401,14 | 589,1174,787 | 591,3692,3389 | 595,3782,3625 | 596,3950,3834 | 597,786,671 | 598,831,716

BATCH_RAW_INFO | 579,1464,713 | 585,3838,3381 | 586,1396,957 | 588,402,14 | 589,1175,787 | 591,3693,3389 | 595,3783,3625 | 596,3951,3834 | 597,787,671 | 598,832,716

BATCH_RAW_INFO | 579,1465,713 | 585,3839,3381 | 586,1397,957 | 588,403,14 | 589,1176,787 | 591,3694,3389 | 595,3784,3625 | 596,3952,3834 | 597,788,671 | 598,833,716

BATCH_RAW_INFO | 579,1466,713 | 585,3840,3381 | 586,1398,957 | 588,404,14 | 589,1177,787 | 591,3695,3389 | 595,3785,3625 | 596,3953,3834 | 597,789,671 | 598,834,716

BATCH_RAW_INFO | 579,1467,713 | 585,3841,3381 | 586,1399,957 | 588,405,14 | 589,1178,787 | 591,3696,3389 | 595,3786,3625 | 596,3954,3834 | 597,790,671 | 598,835,716

BATCH_RAW_INFO | 579,1468,713 | 585,3842,3381 | 586,1400,957 | 588,406,14 | 589,1179,787 | 591,3697,3389 | 595,3787,3625 | 596,3955,3834 | 597,791,671 | 598,836,716

BATCH_RAW_INFO | 579,1469,713 | 585,3843,3381 | 586,1401,957 | 588,407,14 | 589,1180,787 | 591,3698,3389 | 595,3788,3625 | 596,3956,3834 | 597,792,671 | 598,837,716

BATCH_RAW_INFO | 579,1470,713 | 585,3844,3381 | 586,1402,957 | 588,408,14 | 589,1181,787 | 591,3699,3389 | 595,3789,3625 | 596,3957,3834 | 597,793,671 | 598,838,716

BATCH_RAW_INFO | 579,1471,713 | 585,3845,3381 | 586,1403,957 | 588,409,14 | 589,1182,787 | 591,3700,3389 | 595,3790,3625 | 596,3958,3834 | 597,794,671 | 598,839,716

BATCH_RAW_INFO | 579,1472,713 | 585,3846,3381 | 586,1404,957 | 588,410,14 | 589,1183,787 | 591,3701,3389 | 595,3791,3625 | 596,3959,3834 | 597,795,671 | 598,840,716

BATCH_RAW_INFO | 579,1473,713 | 585,3847,3381 | 586,1405,957 | 588,411,14 | 589,1184,787 | 591,3702,3389 | 595,3792,3625 | 596,3960,3834 | 597,796,671 | 598,841,716

BATCH_RAW_INFO | 579,1474,713 | 585,3848,3381 | 586,1406,957 | 588,412,14 | 589,1185,787 | 591,3703,3389 | 595,3793,3625 | 596,3961,3834 | 597,797,671 | 598,842,716

BATCH_RAW_INFO | 579,1475,713 | 585,3849,3381 | 586,1407,957 | 588,413,14 | 589,1186,787 | 591,3704,3389 | 595,3794,3625 | 596,3962,3834 | 597,798,671 | 598,843,716

BATCH_RAW_INFO | 599,1419,1418

BATCH_RAW_INFO | 600,3605,3604

BATCH_RAW_INFO | 579,1476,713 | 585,3850,3381 | 586,1408,957 | 588,414,14 | 589,1187,787 | 591,3705,3389 | 595,3795,3625 | 596,3963,3834 | 597,799,671 | 598,844,716 | 599,1420,1418 | 600,3606,3604

BATCH_RAW_INFO | 579,1477,713 | 585,3851,3381 | 586,1409,957 | 588,415,14 | 589,1188,787 | 591,3706,3389 | 595,3796,3625 | 596,3964,3834 | 597,800,671 | 598,845,716 | 599,1421,1418 | 600,3607,3604

BATCH_RAW_INFO | 579,1478,713 | 585,3852,3381 | 586,1410,957 | 588,416,14 | 589,1189,787 | 591,3707,3389 | 595,3797,3625 | 596,3965,3834 | 597,801,671 | 598,846,716 | 599,1422,1418 | 600,3608,3604

BATCH_RAW_INFO | 579,1479,713 | 585,3853,3381 | 586,1411,957 | 588,417,14 | 589,1190,787 | 591,3708,3389 | 595,3798,3625 | 596,3966,3834 | 597,802,671 | 598,847,716 | 599,1423,1418 | 600,3609,3604

BATCH_RAW_INFO | 579,1480,713 | 585,3854,3381 | 586,1412,957 | 588,418,14 | 589,1191,787 | 591,3709,3389 | 595,3799,3625 | 596,3967,3834 | 597,803,671 | 598,848,716 | 599,1424,1418 | 600,3610,3604

BATCH_RAW_INFO | 579,1481,713 | 585,3855,3381 | 586,1413,957 | 588,419,14 | 589,1192,787 | 591,3710,3389 | 595,3800,3625 | 596,3968,3834 | 597,804,671 | 598,849,716 | 599,1425,1418 | 600,3611,3604

BATCH_RAW_INFO | 579,1482,713 | 585,3856,3381 | 586,1414,957 | 588,420,14 | 589,1193,787 | 591,3711,3389 | 595,3801,3625 | 596,3969,3834 | 597,805,671 | 598,850,716 | 599,1426,1418 | 600,3612,3604

BATCH_RAW_INFO | 579,1483,713 | 585,3857,3381 | 586,1415,957 | 588,421,14 | 589,1194,787 | 591,3712,3389 | 595,3802,3625 | 596,3970,3834 | 597,806,671 | 598,851,716 | 599,1427,1418 | 600,3613,3604

BATCH_RAW_INFO | 579,1484,713 | 585,3858,3381 | 586,1416,957 | 588,422,14 | 589,1195,787 | 591,3713,3389 | 595,3803,3625 | 596,3971,3834 | 597,807,671 | 598,852,716 | 599,1428,1418 | 600,3614,3604

BATCH_RAW_INFO | 579,1485,713 | 585,3859,3381 | 586,1417,957 | 588,423,14 | 589,1196,787 | 591,3714,3389 | 595,3804,3625 | 596,3972,3834 | 597,808,671 | 598,853,716 | 599,1429,1418 | 600,3615,3604

BATCH_RAW_INFO | 579,1486,713 | 585,3860,3381 | 586,1418,957 | 588,424,14 | 589,1197,787 | 591,3715,3389 | 595,3805,3625 | 596,3973,3834 | 597,809,671 | 598,854,716 | 599,1430,1418 | 600,3616,3604

BATCH_RAW_INFO | 579,1487,713 | 585,3861,3381 | 586,1419,957 | 588,425,14 | 589,1198,787 | 591,3716,3389 | 595,3806,3625 | 596,3974,3834 | 597,810,671 | 598,855,716 | 599,1431,1418 | 600,3617,3604

BATCH_RAW_INFO | 579,1488,713 | 585,3862,3381 | 586,1420,957 | 588,426,14 | 589,1199,787 | 591,3717,3389 | 595,3807,3625 | 596,3975,3834 | 597,811,671 | 598,856,716 | 599,1432,1418 | 600,3618,3604

BATCH_RAW_INFO | 579,1489,713 | 585,3863,3381 | 586,1421,957 | 588,427,14 | 589,1200,787 | 591,3718,3389 | 595,3808,3625 | 596,3976,3834 | 597,812,671 | 598,857,716 | 599,1433,1418 | 600,3619,3604

BATCH_RAW_INFO | 579,1490,713 | 585,3864,3381 | 586,1422,957 | 588,428,14 | 589,1201,787 | 591,3719,3389 | 595,3809,3625 | 596,3977,3834 | 597,813,671 | 598,858,716 | 599,1434,1418 | 600,3620,3604

BATCH_RAW_INFO | 579,1491,713 | 585,3865,3381 | 586,1423,957 | 588,429,14 | 589,1202,787 | 591,3720,3389 | 595,3810,3625 | 596,3978,3834 | 597,814,671 | 598,859,716 | 599,1435,1418 | 600,3621,3604

BATCH_RAW_INFO | 579,1492,713 | 585,3866,3381 | 586,1424,957 | 588,430,14 | 589,1203,787 | 591,3721,3389 | 595,3811,3625 | 596,3979,3834 | 597,815,671 | 598,860,716 | 599,1436,1418 | 600,3622,3604

BATCH_RAW_INFO | 579,1493,713 | 585,3867,3381 | 586,1425,957 | 588,431,14 | 589,1204,787 | 591,3722,3389 | 595,3812,3625 | 596,3980,3834 | 597,816,671 | 598,861,716 | 599,1437,1418 | 600,3623,3604

BATCH_RAW_INFO | 579,1494,713 | 585,3868,3381 | 586,1426,957 | 588,432,14 | 589,1205,787 | 591,3723,3389 | 595,3813,3625 | 596,3981,3834 | 597,817,671 | 598,862,716 | 599,1438,1418 | 600,3624,3604

BATCH_RAW_INFO | 579,1495,713 | 585,3869,3381 | 586,1427,957 | 588,433,14 | 589,1206,787 | 591,3724,3389 | 595,3814,3625 | 596,3982,3834 | 597,818,671 | 598,863,716 | 599,1439,1418 | 600,3625,3604

BATCH_RAW_INFO | 579,1496,713 | 585,3870,3381 | 586,1428,957 | 588,434,14 | 589,1207,787 | 591,3725,3389 | 595,3815,3625 | 596,3983,3834 | 597,819,671 | 598,864,716 | 599,1440,1418 | 600,3626,3604

BATCH_RAW_INFO | 579,1497,713 | 585,3871,3381 | 586,1429,957 | 588,435,14 | 589,1208,787 | 591,3726,3389 | 595,3816,3625 | 596,3984,3834 | 597,820,671 | 598,865,716 | 599,1441,1418 | 600,3627,3604

BATCH_RAW_INFO | 579,1498,713 | 585,3872,3381 | 586,1430,957 | 588,436,14 | 589,1209,787 | 591,3727,3389 | 595,3817,3625 | 596,3985,3834 | 597,821,671 | 598,866,716 | 599,1442,1418 | 600,3628,3604

BATCH_RAW_INFO | 579,1499,713 | 585,3873,3381 | 586,1431,957 | 588,437,14 | 589,1210,787 | 591,3728,3389 | 595,3818,3625 | 596,3986,3834 | 597,822,671 | 598,867,716 | 599,1443,1418 | 600,3629,3604

BATCH_RAW_INFO | 579,1500,713 | 585,3874,3381 | 586,1432,957 | 588,438,14 | 589,1211,787 | 591,3729,3389 | 595,3819,3625 | 596,3987,3834 | 597,823,671 | 598,868,716 | 599,1444,1418 | 600,3630,3604

BATCH_RAW_INFO | 579,1501,713 | 585,3875,3381 | 586,1433,957 | 588,439,14 | 589,1212,787 | 591,3730,3389 | 595,3820,3625 | 596,3988,3834 | 597,824,671 | 598,869,716 | 599,1445,1418 | 600,3631,3604

BATCH_RAW_INFO | 579,1502,713 | 585,3876,3381 | 586,1434,957 | 588,440,14 | 589,1213,787 | 591,3731,3389 | 595,3821,3625 | 596,3989,3834 | 597,825,671 | 598,870,716 | 599,1446,1418 | 600,3632,3604

BATCH_RAW_INFO | 579,1503,713 | 585,3877,3381 | 586,1435,957 | 588,441,14 | 589,1214,787 | 591,3732,3389 | 595,3822,3625 | 596,3990,3834 | 597,826,671 | 598,871,716 | 599,1447,1418 | 600,3633,3604

BATCH_RAW_INFO | 579,1504,713 | 585,3878,3381 | 586,1436,957 | 588,442,14 | 589,1215,787 | 591,3733,3389 | 595,3823,3625 | 596,3991,3834 | 597,827,671 | 598,872,716 | 599,1448,1418 | 600,3634,3604

BATCH_RAW_INFO | 579,1505,713 | 585,3879,3381 | 586,1437,957 | 588,443,14 | 589,1216,787 | 591,3734,3389 | 595,3824,3625 | 596,3992,3834 | 597,828,671 | 598,873,716 | 599,1449,1418 | 600,3635,3604

BATCH_RAW_INFO | 579,1506,713 | 585,3880,3381 | 586,1438,957 | 588,444,14 | 589,1217,787 | 591,3735,3389 | 595,3825,3625 | 596,3993,3834 | 597,829,671 | 598,874,716 | 599,1450,1418 | 600,3636,3604

BATCH_RAW_INFO | 579,1507,713 | 585,3881,3381 | 586,1439,957 | 588,445,14 | 589,1218,787 | 591,3736,3389 | 595,3826,3625 | 596,3994,3834 | 597,830,671 | 598,875,716 | 599,1451,1418 | 600,3637,3604

BATCH_RAW_INFO | 579,1508,713 | 585,3882,3381 | 586,1440,957 | 588,446,14 | 589,1219,787 | 591,3737,3389 | 595,3827,3625 | 596,3995,3834 | 597,831,671 | 598,876,716 | 599,1452,1418 | 600,3638,3604

BATCH_RAW_INFO | 579,1509,713 | 585,3883,3381 | 586,1441,957 | 588,447,14 | 589,1220,787 | 591,3738,3389 | 595,3828,3625 | 596,3996,3834 | 597,832,671 | 598,877,716 | 599,1453,1418 | 600,3639,3604

BATCH_RAW_INFO | 579,1510,713 | 585,3884,3381 | 586,1442,957 | 588,448,14 | 589,1221,787 | 591,3739,3389 | 595,3829,3625 | 596,3997,3834 | 597,833,671 | 598,878,716 | 599,1454,1418 | 600,3640,3604

BATCH_RAW_INFO | 579,1511,713 | 585,3885,3381 | 586,1443,957 | 588,449,14 | 589,1222,787 | 591,3740,3389 | 595,3830,3625 | 596,3998,3834 | 597,834,671 | 598,879,716 | 599,1455,1418 | 600,3641,3604

BATCH_RAW_INFO | 579,1512,713 | 585,3886,3381 | 586,1444,957 | 588,450,14 | 589,1223,787 | 591,3741,3389 | 595,3831,3625 | 596,3999,3834 | 597,835,671 | 598,880,716 | 599,1456,1418 | 600,3642,3604

BATCH_RAW_INFO | 579,1513,713 | 585,3887,3381 | 586,1445,957 | 588,451,14 | 589,1224,787 | 591,3742,3389 | 595,3832,3625 | 596,4000,3834 | 597,836,671 | 599,1457,1418 | 600,3643,3604

BATCH_RAW_INFO | 579,1514,713 | 585,3888,3381 | 586,1446,957 | 588,452,14 | 589,1225,787 | 591,3743,3389 | 595,3833,3625 | 596,4001,3834 | 597,837,671 | 599,1458,1418 | 600,3644,3604

BATCH_RAW_INFO | 601,2296,2295

BATCH_RAW_INFO | 579,1515,713 | 585,3889,3381 | 586,1447,957 | 588,453,14 | 589,1226,787 | 591,3744,3389 | 595,3834,3625 | 596,4002,3834 | 597,838,671 | 599,1459,1418 | 600,3645,3604 | 601,2297,2295

BATCH_RAW_INFO | 579,1516,713 | 585,3890,3381 | 586,1448,957 | 588,454,14 | 589,1227,787 | 591,3745,3389 | 595,3835,3625 | 596,4003,3834 | 597,839,671 | 599,1460,1418 | 600,3646,3604 | 601,2298,2295

BATCH_RAW_INFO | 579,1517,713 | 585,3891,3381 | 586,1449,957 | 588,455,14 | 589,1228,787 | 591,3746,3389 | 595,3836,3625 | 596,4004,3834 | 597,840,671 | 599,1461,1418 | 600,3647,3604 | 601,2299,2295

BATCH_RAW_INFO | 579,1518,713 | 585,3892,3381 | 586,1450,957 | 588,456,14 | 589,1229,787 | 591,3747,3389 | 595,3837,3625 | 596,4005,3834 | 597,841,671 | 599,1462,1418 | 600,3648,3604 | 601,2300,2295

BATCH_RAW_INFO | 579,1519,713 | 585,3893,3381 | 586,1451,957 | 588,457,14 | 589,1230,787 | 591,3748,3389 | 595,3838,3625 | 596,4006,3834 | 597,842,671 | 599,1463,1418 | 600,3649,3604 | 601,2301,2295

BATCH_RAW_INFO | 579,1520,713 | 585,3894,3381 | 586,1452,957 | 588,458,14 | 589,1231,787 | 591,3749,3389 | 595,3839,3625 | 596,4007,3834 | 597,843,671 | 599,1464,1418 | 600,3650,3604 | 601,2302,2295

BATCH_RAW_INFO | 579,1521,713 | 585,3895,3381 | 586,1453,957 | 588,459,14 | 589,1232,787 | 591,3750,3389 | 595,3840,3625 | 596,4008,3834 | 597,844,671 | 599,1465,1418 | 600,3651,3604 | 601,2303,2295

BATCH_RAW_INFO | 579,1522,713 | 585,3896,3381 | 586,1454,957 | 588,460,14 | 589,1233,787 | 591,3751,3389 | 595,3841,3625 | 596,4009,3834 | 597,845,671 | 599,1466,1418 | 600,3652,3604 | 601,2304,2295

BATCH_RAW_INFO | 579,1523,713 | 585,3897,3381 | 586,1455,957 | 588,461,14 | 589,1234,787 | 591,3752,3389 | 595,3842,3625 | 596,4010,3834 | 597,846,671 | 599,1467,1418 | 600,3653,3604 | 601,2305,2295

BATCH_RAW_INFO | 579,1524,713 | 585,3898,3381 | 586,1456,957 | 588,462,14 | 589,1235,787 | 591,3753,3389 | 595,3843,3625 | 596,4011,3834 | 597,847,671 | 599,1468,1418 | 600,3654,3604 | 601,2306,2295

BATCH_RAW_INFO | 579,1525,713 | 585,3899,3381 | 586,1457,957 | 588,463,14 | 589,1236,787 | 591,3754,3389 | 595,3844,3625 | 596,4012,3834 | 597,848,671 | 599,1469,1418 | 600,3655,3604 | 601,2307,2295

BATCH_RAW_INFO | 579,1526,713 | 585,3900,3381 | 586,1458,957 | 588,464,14 | 589,1237,787 | 591,3755,3389 | 595,3845,3625 | 596,4013,3834 | 597,849,671 | 599,1470,1418 | 600,3656,3604 | 601,2308,2295

BATCH_RAW_INFO | 579,1527,713 | 585,3901,3381 | 586,1459,957 | 588,465,14 | 589,1238,787 | 591,3756,3389 | 595,3846,3625 | 596,4014,3834 | 597,850,671 | 599,1471,1418 | 600,3657,3604 | 601,2309,2295

BATCH_RAW_INFO | 579,1528,713 | 585,3902,3381 | 586,1460,957 | 588,466,14 | 589,1239,787 | 591,3757,3389 | 595,3847,3625 | 596,4015,3834 | 597,851,671 | 599,1472,1418 | 600,3658,3604 | 601,2310,2295

BATCH_RAW_INFO | 579,1529,713 | 585,3903,3381 | 586,1461,957 | 588,467,14 | 589,1240,787 | 591,3758,3389 | 595,3848,3625 | 596,4016,3834 | 597,852,671 | 599,1473,1418 | 600,3659,3604 | 601,2311,2295

BATCH_RAW_INFO | 579,1530,713 | 585,3904,3381 | 586,1462,957 | 588,468,14 | 589,1241,787 | 591,3759,3389 | 595,3849,3625 | 596,4017,3834 | 597,853,671 | 599,1474,1418 | 600,3660,3604 | 601,2312,2295

BATCH_RAW_INFO | 579,1531,713 | 585,3905,3381 | 586,1463,957 | 588,469,14 | 589,1242,787 | 591,3760,3389 | 595,3850,3625 | 596,4018,3834 | 597,854,671 | 599,1475,1418 | 600,3661,3604 | 601,2313,2295

BATCH_RAW_INFO | 579,1532,713 | 585,3906,3381 | 586,1464,957 | 588,470,14 | 589,1243,787 | 591,3761,3389 | 595,3851,3625 | 596,4019,3834 | 597,855,671 | 599,1476,1418 | 600,3662,3604 | 601,2314,2295

BATCH_RAW_INFO | 579,1533,713 | 585,3907,3381 | 586,1465,957 | 588,471,14 | 589,1244,787 | 591,3762,3389 | 595,3852,3625 | 596,4020,3834 | 597,856,671 | 599,1477,1418 | 600,3663,3604 | 601,2315,2295

BATCH_RAW_INFO | 602,1618,1617

BATCH_RAW_INFO | 579,1534,713 | 585,3908,3381 | 586,1466,957 | 588,472,14 | 589,1245,787 | 591,3763,3389 | 595,3853,3625 | 596,4021,3834 | 597,857,671 | 599,1478,1418 | 600,3664,3604 | 601,2316,2295 | 602,1619,1617

BATCH_RAW_INFO | 579,1535,713 | 585,3909,3381 | 586,1467,957 | 588,473,14 | 589,1246,787 | 591,3764,3389 | 595,3854,3625 | 596,4022,3834 | 597,858,671 | 599,1479,1418 | 600,3665,3604 | 601,2317,2295 | 602,1620,1617

BATCH_RAW_INFO | 579,1536,713 | 585,3910,3381 | 586,1468,957 | 588,474,14 | 589,1247,787 | 591,3765,3389 | 595,3855,3625 | 596,4023,3834 | 597,859,671 | 599,1480,1418 | 600,3666,3604 | 601,2318,2295 | 602,1621,1617

BATCH_RAW_INFO | 579,1537,713 | 585,3911,3381 | 586,1469,957 | 588,475,14 | 589,1248,787 | 591,3766,3389 | 595,3856,3625 | 596,4024,3834 | 597,860,671 | 599,1481,1418 | 600,3667,3604 | 601,2319,2295 | 602,1622,1617

BATCH_RAW_INFO | 579,1538,713 | 585,3912,3381 | 586,1470,957 | 588,476,14 | 589,1249,787 | 591,3767,3389 | 595,3857,3625 | 596,4025,3834 | 597,861,671 | 599,1482,1418 | 600,3668,3604 | 601,2320,2295 | 602,1623,1617

BATCH_RAW_INFO | 579,1539,713 | 585,3913,3381 | 586,1471,957 | 588,477,14 | 589,1250,787 | 591,3768,3389 | 595,3858,3625 | 596,4026,3834 | 597,862,671 | 599,1483,1418 | 600,3669,3604 | 601,2321,2295 | 602,1624,1617

BATCH_RAW_INFO | 579,1540,713 | 585,3914,3381 | 586,1472,957 | 588,478,14 | 589,1251,787 | 591,3769,3389 | 595,3859,3625 | 596,4027,3834 | 597,863,671 | 599,1484,1418 | 600,3670,3604 | 601,2322,2295 | 602,1625,1617

BATCH_RAW_INFO | 579,1541,713 | 585,3915,3381 | 586,1473,957 | 588,479,14 | 589,1252,787 | 591,3770,3389 | 595,3860,3625 | 596,4028,3834 | 597,864,671 | 599,1485,1418 | 600,3671,3604 | 601,2323,2295 | 602,1626,1617

BATCH_RAW_INFO | 579,1542,713 | 585,3916,3381 | 586,1474,957 | 588,480,14 | 589,1253,787 | 591,3771,3389 | 595,3861,3625 | 596,4029,3834 | 597,865,671 | 599,1486,1418 | 600,3672,3604 | 601,2324,2295 | 602,1627,1617

BATCH_RAW_INFO | 579,1543,713 | 585,3917,3381 | 586,1475,957 | 588,481,14 | 589,1254,787 | 591,3772,3389 | 595,3862,3625 | 596,4030,3834 | 597,866,671 | 599,1487,1418 | 600,3673,3604 | 601,2325,2295 | 602,1628,1617

BATCH_RAW_INFO | 579,1544,713 | 585,3918,3381 | 586,1476,957 | 588,482,14 | 589,1255,787 | 591,3773,3389 | 595,3863,3625 | 596,4031,3834 | 597,867,671 | 599,1488,1418 | 600,3674,3604 | 601,2326,2295 | 602,1629,1617

BATCH_RAW_INFO | 579,1545,713 | 585,3919,3381 | 586,1477,957 | 588,483,14 | 589,1256,787 | 591,3774,3389 | 595,3864,3625 | 596,4032,3834 | 597,868,671 | 599,1489,1418 | 600,3675,3604 | 601,2327,2295 | 602,1630,1617

BATCH_RAW_INFO | 579,1546,713 | 585,3920,3381 | 586,1478,957 | 588,484,14 | 589,1257,787 | 591,3775,3389 | 595,3865,3625 | 596,4033,3834 | 597,869,671 | 599,1490,1418 | 600,3676,3604 | 601,2328,2295 | 602,1631,1617

BATCH_RAW_INFO | 579,1547,713 | 585,3921,3381 | 586,1479,957 | 588,485,14 | 589,1258,787 | 591,3776,3389 | 595,3866,3625 | 596,4034,3834 | 597,870,671 | 599,1491,1418 | 600,3677,3604 | 601,2329,2295 | 602,1632,1617

BATCH_RAW_INFO | 579,1548,713 | 585,3922,3381 | 586,1480,957 | 588,486,14 | 589,1259,787 | 591,3777,3389 | 595,3867,3625 | 596,4035,3834 | 597,871,671 | 599,1492,1418 | 600,3678,3604 | 601,2330,2295 | 602,1633,1617

BATCH_RAW_INFO | 579,1549,713 | 585,3923,3381 | 586,1481,957 | 588,487,14 | 589,1260,787 | 591,3778,3389 | 595,3868,3625 | 596,4036,3834 | 597,872,671 | 599,1493,1418 | 600,3679,3604 | 601,2331,2295 | 602,1634,1617

BATCH_RAW_INFO | 579,1550,713 | 585,3924,3381 | 586,1482,957 | 588,488,14 | 589,1261,787 | 591,3779,3389 | 595,3869,3625 | 596,4037,3834 | 597,873,671 | 599,1494,1418 | 600,3680,3604 | 601,2332,2295 | 602,1635,1617

BATCH_RAW_INFO | 579,1551,713 | 585,3925,3381 | 586,1483,957 | 588,489,14 | 589,1262,787 | 591,3780,3389 | 595,3870,3625 | 596,4038,3834 | 597,874,671 | 599,1495,1418 | 600,3681,3604 | 601,2333,2295 | 602,1636,1617

BATCH_RAW_INFO | 579,1552,713 | 585,3926,3381 | 586,1484,957 | 588,490,14 | 589,1263,787 | 591,3781,3389 | 595,3871,3625 | 596,4039,3834 | 597,875,671 | 599,1496,1418 | 600,3682,3604 | 601,2334,2295 | 602,1637,1617

BATCH_RAW_INFO | 579,1553,713 | 585,3927,3381 | 586,1485,957 | 588,491,14 | 589,1264,787 | 591,3782,3389 | 595,3872,3625 | 596,4040,3834 | 597,876,671 | 599,1497,1418 | 600,3683,3604 | 601,2335,2295 | 602,1638,1617

BATCH_RAW_INFO | 579,1554,713 | 585,3928,3381 | 586,1486,957 | 588,492,14 | 589,1265,787 | 591,3783,3389 | 595,3873,3625 | 596,4041,3834 | 597,877,671 | 599,1498,1418 | 600,3684,3604 | 601,2336,2295 | 602,1639,1617

BATCH_RAW_INFO | 579,1555,713 | 585,3929,3381 | 586,1487,957 | 588,493,14 | 589,1266,787 | 591,3784,3389 | 595,3874,3625 | 596,4042,3834 | 597,878,671 | 599,1499,1418 | 600,3685,3604 | 601,2337,2295 | 602,1640,1617

BATCH_RAW_INFO | 579,1556,713 | 585,3930,3381 | 586,1488,957 | 588,494,14 | 589,1267,787 | 591,3785,3389 | 595,3875,3625 | 596,4043,3834 | 597,879,671 | 599,1500,1418 | 600,3686,3604 | 601,2338,2295 | 602,1641,1617

BATCH_RAW_INFO | 579,1557,713 | 585,3931,3381 | 586,1489,957 | 588,495,14 | 589,1268,787 | 591,3786,3389 | 595,3876,3625 | 596,4044,3834 | 597,880,671 | 599,1501,1418 | 600,3687,3604 | 601,2339,2295 | 602,1642,1617

BATCH_RAW_INFO | 579,1558,713 | 585,3932,3381 | 586,1490,957 | 588,496,14 | 589,1269,787 | 591,3787,3389 | 595,3877,3625 | 596,4045,3834 | 597,881,671 | 599,1502,1418 | 600,3688,3604 | 601,2340,2295 | 602,1643,1617

BATCH_RAW_INFO | 579,1559,713 | 585,3933,3381 | 586,1491,957 | 588,497,14 | 589,1270,787 | 591,3788,3389 | 595,3878,3625 | 596,4046,3834 | 597,882,671 | 599,1503,1418 | 600,3689,3604 | 601,2341,2295 | 602,1644,1617

BATCH_RAW_INFO | 579,1560,713 | 585,3934,3381 | 586,1492,957 | 588,498,14 | 589,1271,787 | 591,3789,3389 | 595,3879,3625 | 596,4047,3834 | 597,883,671 | 599,1504,1418 | 600,3690,3604 | 601,2342,2295 | 602,1645,1617

BATCH_RAW_INFO | 579,1561,713 | 585,3935,3381 | 586,1493,957 | 588,499,14 | 589,1272,787 | 591,3790,3389 | 595,3880,3625 | 596,4048,3834 | 597,884,671 | 599,1505,1418 | 600,3691,3604 | 601,2343,2295 | 602,1646,1617

BATCH_RAW_INFO | 579,1562,713 | 585,3936,3381 | 586,1494,957 | 588,500,14 | 589,1273,787 | 591,3791,3389 | 595,3881,3625 | 596,4049,3834 | 597,885,671 | 599,1506,1418 | 600,3692,3604 | 601,2344,2295 | 602,1647,1617

BATCH_RAW_INFO | 579,1563,713 | 585,3937,3381 | 586,1495,957 | 588,501,14 | 589,1274,787 | 591,3792,3389 | 595,3882,3625 | 596,4050,3834 | 597,886,671 | 599,1507,1418 | 600,3693,3604 | 601,2345,2295 | 602,1648,1617

BATCH_RAW_INFO | 579,1564,713 | 585,3938,3381 | 586,1496,957 | 588,502,14 | 589,1275,787 | 591,3793,3389 | 595,3883,3625 | 596,4051,3834 | 597,887,671 | 599,1508,1418 | 600,3694,3604 | 601,2346,2295 | 602,1649,1617

BATCH_RAW_INFO | 579,1565,713 | 585,3939,3381 | 586,1497,957 | 588,503,14 | 589,1276,787 | 591,3794,3389 | 595,3884,3625 | 596,4052,3834 | 597,888,671 | 599,1509,1418 | 600,3695,3604 | 601,2347,2295 | 602,1650,1617

BATCH_RAW_INFO | 579,1566,713 | 585,3940,3381 | 586,1498,957 | 588,504,14 | 589,1277,787 | 591,3795,3389 | 595,3885,3625 | 596,4053,3834 | 597,889,671 | 599,1510,1418 | 600,3696,3604 | 601,2348,2295 | 602,1651,1617

BATCH_RAW_INFO | 579,1567,713 | 585,3941,3381 | 586,1499,957 | 588,505,14 | 589,1278,787 | 591,3796,3389 | 595,3886,3625 | 596,4054,3834 | 597,890,671 | 599,1511,1418 | 600,3697,3604 | 601,2349,2295 | 602,1652,1617

BATCH_RAW_INFO | 579,1568,713 | 585,3942,3381 | 586,1500,957 | 588,506,14 | 589,1279,787 | 591,3797,3389 | 595,3887,3625 | 596,4055,3834 | 597,891,671 | 599,1512,1418 | 600,3698,3604 | 601,2350,2295 | 602,1653,1617

BATCH_RAW_INFO | 579,1569,713 | 585,3943,3381 | 586,1501,957 | 588,507,14 | 589,1280,787 | 591,3798,3389 | 595,3888,3625 | 596,4056,3834 | 597,892,671 | 599,1513,1418 | 600,3699,3604 | 601,2351,2295 | 602,1654,1617

BATCH_RAW_INFO | 579,1570,713 | 585,3944,3381 | 586,1502,957 | 588,508,14 | 589,1281,787 | 591,3799,3389 | 595,3889,3625 | 596,4057,3834 | 597,893,671 | 599,1514,1418 | 600,3700,3604 | 601,2352,2295 | 602,1655,1617

BATCH_RAW_INFO | 579,1571,713 | 585,3945,3381 | 586,1503,957 | 588,509,14 | 589,1282,787 | 591,3800,3389 | 595,3890,3625 | 596,4058,3834 | 597,894,671 | 599,1515,1418 | 600,3701,3604 | 601,2353,2295 | 602,1656,1617

BATCH_RAW_INFO | 579,1572,713 | 585,3946,3381 | 586,1504,957 | 588,510,14 | 589,1283,787 | 591,3801,3389 | 595,3891,3625 | 596,4059,3834 | 597,895,671 | 599,1516,1418 | 600,3702,3604 | 601,2354,2295 | 602,1657,1617

BATCH_RAW_INFO | 579,1573,713 | 585,3947,3381 | 586,1505,957 | 588,511,14 | 589,1284,787 | 591,3802,3389 | 595,3892,3625 | 596,4060,3834 | 597,896,671 | 599,1517,1418 | 600,3703,3604 | 601,2355,2295 | 602,1658,1617

BATCH_RAW_INFO | 579,1574,713 | 585,3948,3381 | 586,1506,957 | 588,512,14 | 589,1285,787 | 591,3803,3389 | 595,3893,3625 | 596,4061,3834 | 597,897,671 | 599,1518,1418 | 600,3704,3604 | 601,2356,2295 | 602,1659,1617

BATCH_RAW_INFO | 579,1575,713 | 585,3949,3381 | 586,1507,957 | 588,513,14 | 589,1286,787 | 591,3804,3389 | 595,3894,3625 | 596,4062,3834 | 597,898,671 | 599,1519,1418 | 600,3705,3604 | 601,2357,2295 | 602,1660,1617

BATCH_RAW_INFO | 579,1576,713 | 585,3950,3381 | 586,1508,957 | 588,514,14 | 589,1287,787 | 591,3805,3389 | 595,3895,3625 | 596,4063,3834 | 597,899,671 | 599,1520,1418 | 600,3706,3604 | 601,2358,2295 | 602,1661,1617

BATCH_RAW_INFO | 579,1577,713 | 585,3951,3381 | 586,1509,957 | 588,515,14 | 589,1288,787 | 591,3806,3389 | 595,3896,3625 | 596,4064,3834 | 597,900,671 | 599,1521,1418 | 600,3707,3604 | 601,2359,2295 | 602,1662,1617

BATCH_RAW_INFO | 579,1578,713 | 585,3952,3381 | 586,1510,957 | 588,516,14 | 589,1289,787 | 591,3807,3389 | 595,3897,3625 | 596,4065,3834 | 597,901,671 | 599,1522,1418 | 600,3708,3604 | 601,2360,2295 | 602,1663,1617

BATCH_RAW_INFO | 579,1579,713 | 585,3953,3381 | 586,1511,957 | 588,517,14 | 589,1290,787 | 591,3808,3389 | 595,3898,3625 | 596,4066,3834 | 597,902,671 | 599,1523,1418 | 600,3709,3604 | 601,2361,2295 | 602,1664,1617

BATCH_RAW_INFO | 579,1580,713 | 585,3954,3381 | 586,1512,957 | 588,518,14 | 589,1291,787 | 591,3809,3389 | 595,3899,3625 | 596,4067,3834 | 597,903,671 | 599,1524,1418 | 600,3710,3604 | 601,2362,2295 | 602,1665,1617

BATCH_RAW_INFO | 579,1581,713 | 585,3955,3381 | 586,1513,957 | 588,519,14 | 589,1292,787 | 591,3810,3389 | 595,3900,3625 | 596,4068,3834 | 597,904,671 | 599,1525,1418 | 600,3711,3604 | 601,2363,2295 | 602,1666,1617

BATCH_RAW_INFO | 579,1582,713 | 585,3956,3381 | 586,1514,957 | 588,520,14 | 589,1293,787 | 591,3811,3389 | 595,3901,3625 | 596,4069,3834 | 597,905,671 | 599,1526,1418 | 600,3712,3604 | 601,2364,2295 | 602,1667,1617

BATCH_RAW_INFO | 603,54,53

BATCH_RAW_INFO | 579,1583,713 | 585,3957,3381 | 586,1515,957 | 588,521,14 | 589,1294,787 | 591,3812,3389 | 595,3902,3625 | 596,4070,3834 | 597,906,671 | 599,1527,1418 | 600,3713,3604 | 601,2365,2295 | 602,1668,1617 | 603,55,53

BATCH_RAW_INFO | 579,1584,713 | 585,3958,3381 | 586,1516,957 | 588,522,14 | 589,1295,787 | 591,3813,3389 | 595,3903,3625 | 596,4071,3834 | 597,907,671 | 599,1528,1418 | 600,3714,3604 | 601,2366,2295 | 602,1669,1617 | 603,56,53

BATCH_RAW_INFO | 579,1585,713 | 585,3959,3381 | 586,1517,957 | 588,523,14 | 589,1296,787 | 591,3814,3389 | 595,3904,3625 | 596,4072,3834 | 597,908,671 | 599,1529,1418 | 600,3715,3604 | 601,2367,2295 | 602,1670,1617 | 603,57,53

BATCH_RAW_INFO | 579,1586,713 | 585,3960,3381 | 586,1518,957 | 588,524,14 | 589,1297,787 | 591,3815,3389 | 595,3905,3625 | 596,4073,3834 | 597,909,671 | 599,1530,1418 | 600,3716,3604 | 601,2368,2295 | 602,1671,1617 | 603,58,53

BATCH_RAW_INFO | 579,1587,713 | 585,3961,3381 | 586,1519,957 | 588,525,14 | 589,1298,787 | 591,3816,3389 | 595,3906,3625 | 596,4074,3834 | 597,910,671 | 599,1531,1418 | 600,3717,3604 | 601,2369,2295 | 602,1672,1617 | 603,59,53

BATCH_RAW_INFO | 579,1588,713 | 585,3962,3381 | 586,1520,957 | 588,526,14 | 589,1299,787 | 591,3817,3389 | 595,3907,3625 | 596,4075,3834 | 597,911,671 | 599,1532,1418 | 600,3718,3604 | 601,2370,2295 | 602,1673,1617 | 603,60,53

BATCH_RAW_INFO | 579,1589,713 | 585,3963,3381 | 586,1521,957 | 588,527,14 | 589,1300,787 | 591,3818,3389 | 595,3908,3625 | 596,4076,3834 | 597,912,671 | 599,1533,1418 | 600,3719,3604 | 601,2371,2295 | 602,1674,1617 | 603,61,53

BATCH_RAW_INFO | 579,1590,713 | 585,3964,3381 | 586,1522,957 | 588,528,14 | 589,1301,787 | 591,3819,3389 | 595,3909,3625 | 596,4077,3834 | 597,913,671 | 599,1534,1418 | 600,3720,3604 | 601,2372,2295 | 602,1675,1617 | 603,62,53

BATCH_RAW_INFO | 579,1591,713 | 585,3965,3381 | 586,1523,957 | 588,529,14 | 589,1302,787 | 591,3820,3389 | 595,3910,3625 | 596,4078,3834 | 597,914,671 | 599,1535,1418 | 600,3721,3604 | 601,2373,2295 | 602,1676,1617 | 603,63,53

BATCH_RAW_INFO | 579,1592,713 | 585,3966,3381 | 586,1524,957 | 588,530,14 | 589,1303,787 | 591,3821,3389 | 595,3911,3625 | 596,4079,3834 | 597,915,671 | 599,1536,1418 | 600,3722,3604 | 601,2374,2295 | 602,1677,1617 | 603,64,53

BATCH_RAW_INFO | 579,1593,713 | 585,3967,3381 | 586,1525,957 | 588,531,14 | 589,1304,787 | 591,3822,3389 | 595,3912,3625 | 596,4080,3834 | 597,916,671 | 599,1537,1418 | 600,3723,3604 | 601,2375,2295 | 602,1678,1617 | 603,65,53

BATCH_RAW_INFO | 579,1594,713 | 585,3968,3381 | 586,1526,957 | 588,532,14 | 589,1305,787 | 591,3823,3389 | 595,3913,3625 | 596,4081,3834 | 597,917,671 | 599,1538,1418 | 600,3724,3604 | 601,2376,2295 | 602,1679,1617 | 603,66,53

BATCH_RAW_INFO | 579,1595,713 | 585,3969,3381 | 586,1527,957 | 588,533,14 | 589,1306,787 | 591,3824,3389 | 595,3914,3625 | 596,4082,3834 | 597,918,671 | 599,1539,1418 | 600,3725,3604 | 601,2377,2295 | 602,1680,1617 | 603,67,53

BATCH_RAW_INFO | 579,1596,713 | 585,3970,3381 | 586,1528,957 | 588,534,14 | 589,1307,787 | 591,3825,3389 | 595,3915,3625 | 596,4083,3834 | 597,919,671 | 599,1540,1418 | 600,3726,3604 | 601,2378,2295 | 602,1681,1617 | 603,68,53

BATCH_RAW_INFO | 579,1597,713 | 585,3971,3381 | 586,1529,957 | 588,535,14 | 589,1308,787 | 591,3826,3389 | 595,3916,3625 | 596,4084,3834 | 597,920,671 | 599,1541,1418 | 600,3727,3604 | 601,2379,2295 | 602,1682,1617 | 603,69,53

BATCH_RAW_INFO | 579,1598,713 | 585,3972,3381 | 586,1530,957 | 588,536,14 | 589,1309,787 | 591,3827,3389 | 595,3917,3625 | 596,4085,3834 | 597,921,671 | 599,1542,1418 | 600,3728,3604 | 601,2380,2295 | 602,1683,1617 | 603,70,53

BATCH_RAW_INFO | 579,1599,713 | 585,3973,3381 | 586,1531,957 | 588,537,14 | 589,1310,787 | 591,3828,3389 | 595,3918,3625 | 596,4086,3834 | 597,922,671 | 599,1543,1418 | 600,3729,3604 | 601,2381,2295 | 602,1684,1617 | 603,71,53

BATCH_RAW_INFO | 579,1600,713 | 585,3974,3381 | 586,1532,957 | 588,538,14 | 589,1311,787 | 591,3829,3389 | 595,3919,3625 | 596,4087,3834 | 597,923,671 | 599,1544,1418 | 600,3730,3604 | 601,2382,2295 | 602,1685,1617 | 603,72,53

BATCH_RAW_INFO | 579,1601,713 | 585,3975,3381 | 586,1533,957 | 588,539,14 | 589,1312,787 | 591,3830,3389 | 595,3920,3625 | 596,4088,3834 | 597,924,671 | 599,1545,1418 | 600,3731,3604 | 601,2383,2295 | 602,1686,1617 | 603,73,53

BATCH_RAW_INFO | 579,1602,713 | 585,3976,3381 | 586,1534,957 | 588,540,14 | 589,1313,787 | 591,3831,3389 | 595,3921,3625 | 596,4089,3834 | 597,925,671 | 599,1546,1418 | 600,3732,3604 | 601,2384,2295 | 602,1687,1617 | 603,74,53

BATCH_RAW_INFO | 579,1603,713 | 585,3977,3381 | 586,1535,957 | 588,541,14 | 589,1314,787 | 591,3832,3389 | 595,3922,3625 | 596,4090,3834 | 597,926,671 | 599,1547,1418 | 600,3733,3604 | 601,2385,2295 | 602,1688,1617 | 603,75,53

BATCH_RAW_INFO | 579,1604,713 | 585,3978,3381 | 586,1536,957 | 588,542,14 | 589,1315,787 | 591,3833,3389 | 595,3923,3625 | 596,4091,3834 | 597,927,671 | 599,1548,1418 | 600,3734,3604 | 601,2386,2295 | 602,1689,1617 | 603,76,53

BATCH_RAW_INFO | 579,1605,713 | 585,3979,3381 | 586,1537,957 | 588,543,14 | 589,1316,787 | 591,3834,3389 | 595,3924,3625 | 596,4092,3834 | 597,928,671 | 599,1549,1418 | 600,3735,3604 | 601,2387,2295 | 602,1690,1617 | 603,77,53

BATCH_RAW_INFO | 579,1606,713 | 585,3980,3381 | 586,1538,957 | 588,544,14 | 589,1317,787 | 591,3835,3389 | 595,3925,3625 | 596,4093,3834 | 597,929,671 | 599,1550,1418 | 600,3736,3604 | 601,2388,2295 | 602,1691,1617 | 603,78,53

BATCH_RAW_INFO | 579,1607,713 | 585,3981,3381 | 586,1539,957 | 588,545,14 | 589,1318,787 | 591,3836,3389 | 595,3926,3625 | 596,4094,3834 | 597,930,671 | 599,1551,1418 | 600,3737,3604 | 601,2389,2295 | 602,1692,1617 | 603,79,53

BATCH_RAW_INFO | 579,1608,713 | 585,3982,3381 | 586,1540,957 | 588,546,14 | 589,1319,787 | 591,3837,3389 | 595,3927,3625 | 596,4095,3834 | 597,931,671 | 599,1552,1418 | 600,3738,3604 | 601,2390,2295 | 602,1693,1617 | 603,80,53

BATCH_RAW_INFO | 579,1609,713 | 585,3983,3381 | 586,1541,957 | 588,547,14 | 589,1320,787 | 591,3838,3389 | 595,3928,3625 | 597,932,671 | 599,1553,1418 | 600,3739,3604 | 601,2391,2295 | 602,1694,1617 | 603,81,53

BATCH_RAW_INFO | 579,1610,713 | 585,3984,3381 | 586,1542,957 | 588,548,14 | 589,1321,787 | 591,3839,3389 | 595,3929,3625 | 597,933,671 | 599,1554,1418 | 600,3740,3604 | 601,2392,2295 | 602,1695,1617 | 603,82,53

BATCH_RAW_INFO | 579,1611,713 | 585,3985,3381 | 586,1543,957 | 588,549,14 | 589,1322,787 | 591,3840,3389 | 595,3930,3625 | 597,934,671 | 599,1555,1418 | 600,3741,3604 | 601,2393,2295 | 602,1696,1617 | 603,83,53

BATCH_RAW_INFO | 579,1612,713 | 585,3986,3381 | 586,1544,957 | 588,550,14 | 589,1323,787 | 591,3841,3389 | 595,3931,3625 | 597,935,671 | 599,1556,1418 | 600,3742,3604 | 601,2394,2295 | 602,1697,1617 | 603,84,53

BATCH_RAW_INFO | 579,1613,713 | 585,3987,3381 | 586,1545,957 | 588,551,14 | 589,1324,787 | 591,3842,3389 | 595,3932,3625 | 597,936,671 | 599,1557,1418 | 600,3743,3604 | 601,2395,2295 | 602,1698,1617 | 603,85,53

BATCH_RAW_INFO | 579,1614,713 | 585,3988,3381 | 586,1546,957 | 588,552,14 | 589,1325,787 | 591,3843,3389 | 595,3933,3625 | 597,937,671 | 599,1558,1418 | 600,3744,3604 | 601,2396,2295 | 602,1699,1617 | 603,86,53

BATCH_RAW_INFO | 579,1615,713 | 585,3989,3381 | 586,1547,957 | 588,553,14 | 589,1326,787 | 591,3844,3389 | 595,3934,3625 | 597,938,671 | 599,1559,1418 | 600,3745,3604 | 601,2397,2295 | 602,1700,1617 | 603,87,53

BATCH_RAW_INFO | 579,1616,713 | 585,3990,3381 | 586,1548,957 | 588,554,14 | 589,1327,787 | 591,3845,3389 | 595,3935,3625 | 597,939,671 | 599,1560,1418 | 600,3746,3604 | 601,2398,2295 | 602,1701,1617 | 603,88,53

BATCH_RAW_INFO | 579,1617,713 | 585,3991,3381 | 586,1549,957 | 588,555,14 | 589,1328,787 | 591,3846,3389 | 595,3936,3625 | 597,940,671 | 599,1561,1418 | 600,3747,3604 | 601,2399,2295 | 602,1702,1617 | 603,89,53

BATCH_RAW_INFO | 579,1618,713 | 585,3992,3381 | 586,1550,957 | 588,556,14 | 589,1329,787 | 591,3847,3389 | 595,3937,3625 | 597,941,671 | 599,1562,1418 | 600,3748,3604 | 601,2400,2295 | 602,1703,1617 | 603,90,53

BATCH_RAW_INFO | 585,3993,3381 | 586,1551,957 | 588,557,14 | 589,1330,787 | 591,3848,3389 | 595,3938,3625 | 597,942,671 | 599,1563,1418 | 600,3749,3604 | 601,2401,2295 | 602,1704,1617 | 603,91,53

BATCH_RAW_INFO | 585,3994,3381 | 586,1552,957 | 588,558,14 | 589,1331,787 | 591,3849,3389 | 595,3939,3625 | 597,943,671 | 599,1564,1418 | 600,3750,3604 | 601,2402,2295 | 602,1705,1617 | 603,92,53

BATCH_RAW_INFO | 585,3995,3381 | 586,1553,957 | 588,559,14 | 589,1332,787 | 591,3850,3389 | 595,3940,3625 | 597,944,671 | 599,1565,1418 | 600,3751,3604 | 601,2403,2295 | 602,1706,1617 | 603,93,53

BATCH_RAW_INFO | 585,3996,3381 | 586,1554,957 | 588,560,14 | 589,1333,787 | 591,3851,3389 | 595,3941,3625 | 599,1566,1418 | 600,3752,3604 | 601,2404,2295 | 602,1707,1617 | 603,94,53

BATCH_RAW_INFO | 585,3997,3381 | 586,1555,957 | 588,561,14 | 589,1334,787 | 591,3852,3389 | 595,3942,3625 | 599,1567,1418 | 600,3753,3604 | 601,2405,2295 | 602,1708,1617 | 603,95,53

BATCH_RAW_INFO | 585,3998,3381 | 586,1556,957 | 588,562,14 | 589,1335,787 | 591,3853,3389 | 595,3943,3625 | 599,1568,1418 | 600,3754,3604 | 601,2406,2295 | 602,1709,1617 | 603,96,53

BATCH_RAW_INFO | 585,3999,3381 | 586,1557,957 | 588,563,14 | 589,1336,787 | 591,3854,3389 | 595,3944,3625 | 599,1569,1418 | 600,3755,3604 | 601,2407,2295 | 602,1710,1617 | 603,97,53

BATCH_RAW_INFO | 585,4000,3381 | 586,1558,957 | 588,564,14 | 589,1337,787 | 591,3855,3389 | 595,3945,3625 | 599,1570,1418 | 600,3756,3604 | 601,2408,2295 | 602,1711,1617 | 603,98,53

BATCH_RAW_INFO | 585,4001,3381 | 586,1559,957 | 588,565,14 | 589,1338,787 | 591,3856,3389 | 595,3946,3625 | 599,1571,1418 | 600,3757,3604 | 601,2409,2295 | 602,1712,1617 | 603,99,53

BATCH_RAW_INFO | 604,564,563

BATCH_RAW_INFO | 585,4002,3381 | 586,1560,957 | 588,566,14 | 589,1339,787 | 591,3857,3389 | 595,3947,3625 | 599,1572,1418 | 600,3758,3604 | 601,2410,2295 | 602,1713,1617 | 603,100,53 | 604,565,563

BATCH_RAW_INFO | 585,4003,3381 | 586,1561,957 | 588,567,14 | 589,1340,787 | 591,3858,3389 | 595,3948,3625 | 599,1573,1418 | 600,3759,3604 | 601,2411,2295 | 602,1714,1617 | 603,101,53 | 604,566,563

BATCH_RAW_INFO | 585,4004,3381 | 586,1562,957 | 588,568,14 | 589,1341,787 | 591,3859,3389 | 595,3949,3625 | 599,1574,1418 | 600,3760,3604 | 601,2412,2295 | 602,1715,1617 | 603,102,53 | 604,567,563

BATCH_RAW_INFO | 585,4005,3381 | 586,1563,957 | 588,569,14 | 589,1342,787 | 591,3860,3389 | 595,3950,3625 | 599,1575,1418 | 600,3761,3604 | 601,2413,2295 | 602,1716,1617 | 603,103,53 | 604,568,563

BATCH_RAW_INFO | 585,4006,3381 | 586,1564,957 | 588,570,14 | 589,1343,787 | 591,3861,3389 | 595,3951,3625 | 599,1576,1418 | 600,3762,3604 | 601,2414,2295 | 602,1717,1617 | 603,104,53 | 604,569,563

BATCH_RAW_INFO | 585,4007,3381 | 586,1565,957 | 588,571,14 | 589,1344,787 | 591,3862,3389 | 595,3952,3625 | 599,1577,1418 | 600,3763,3604 | 601,2415,2295 | 602,1718,1617 | 603,105,53 | 604,570,563

BATCH_RAW_INFO | 585,4008,3381 | 586,1566,957 | 588,572,14 | 589,1345,787 | 591,3863,3389 | 595,3953,3625 | 599,1578,1418 | 600,3764,3604 | 601,2416,2295 | 602,1719,1617 | 603,106,53 | 604,571,563

BATCH_RAW_INFO | 585,4009,3381 | 586,1567,957 | 588,573,14 | 589,1346,787 | 591,3864,3389 | 595,3954,3625 | 599,1579,1418 | 600,3765,3604 | 601,2417,2295 | 602,1720,1617 | 603,107,53 | 604,572,563

BATCH_RAW_INFO | 585,4010,3381 | 586,1568,957 | 588,574,14 | 589,1347,787 | 591,3865,3389 | 595,3955,3625 | 599,1580,1418 | 600,3766,3604 | 601,2418,2295 | 602,1721,1617 | 603,108,53 | 604,573,563

BATCH_RAW_INFO | 585,4011,3381 | 586,1569,957 | 588,575,14 | 589,1348,787 | 591,3866,3389 | 595,3956,3625 | 599,1581,1418 | 600,3767,3604 | 601,2419,2295 | 602,1722,1617 | 603,109,53 | 604,574,563

BATCH_RAW_INFO | 585,4012,3381 | 586,1570,957 | 588,576,14 | 589,1349,787 | 591,3867,3389 | 595,3957,3625 | 599,1582,1418 | 600,3768,3604 | 601,2420,2295 | 602,1723,1617 | 603,110,53 | 604,575,563

BATCH_RAW_INFO | 585,4013,3381 | 586,1571,957 | 588,577,14 | 589,1350,787 | 591,3868,3389 | 595,3958,3625 | 599,1583,1418 | 600,3769,3604 | 601,2421,2295 | 602,1724,1617 | 603,111,53 | 604,576,563

BATCH_RAW_INFO | 585,4014,3381 | 586,1572,957 | 588,578,14 | 589,1351,787 | 591,3869,3389 | 595,3959,3625 | 599,1584,1418 | 600,3770,3604 | 601,2422,2295 | 602,1725,1617 | 603,112,53 | 604,577,563

BATCH_RAW_INFO | 585,4015,3381 | 586,1573,957 | 588,579,14 | 589,1352,787 | 591,3870,3389 | 595,3960,3625 | 599,1585,1418 | 600,3771,3604 | 601,2423,2295 | 602,1726,1617 | 603,113,53 | 604,578,563

BATCH_RAW_INFO | 585,4016,3381 | 586,1574,957 | 588,580,14 | 589,1353,787 | 591,3871,3389 | 595,3961,3625 | 599,1586,1418 | 600,3772,3604 | 601,2424,2295 | 602,1727,1617 | 603,114,53 | 604,579,563

BATCH_RAW_INFO | 585,4017,3381 | 586,1575,957 | 588,581,14 | 589,1354,787 | 591,3872,3389 | 595,3962,3625 | 599,1587,1418 | 600,3773,3604 | 601,2425,2295 | 602,1728,1617 | 603,115,53 | 604,580,563

BATCH_RAW_INFO | 585,4018,3381 | 586,1576,957 | 588,582,14 | 589,1355,787 | 591,3873,3389 | 595,3963,3625 | 600,3774,3604 | 601,2426,2295 | 602,1729,1617 | 603,116,53 | 604,581,563

BATCH_RAW_INFO | 585,4019,3381 | 586,1577,957 | 588,583,14 | 589,1356,787 | 591,3874,3389 | 595,3964,3625 | 600,3775,3604 | 601,2427,2295 | 602,1730,1617 | 603,117,53 | 604,582,563

BATCH_RAW_INFO | 585,4020,3381 | 586,1578,957 | 588,584,14 | 589,1357,787 | 591,3875,3389 | 595,3965,3625 | 600,3776,3604 | 601,2428,2295 | 602,1731,1617 | 603,118,53 | 604,583,563

BATCH_RAW_INFO | 585,4021,3381 | 586,1579,957 | 588,585,14 | 589,1358,787 | 591,3876,3389 | 595,3966,3625 | 600,3777,3604 | 601,2429,2295 | 602,1732,1617 | 603,119,53 | 604,584,563

BATCH_RAW_INFO | 585,4022,3381 | 586,1580,957 | 588,586,14 | 589,1359,787 | 591,3877,3389 | 595,3967,3625 | 600,3778,3604 | 601,2430,2295 | 602,1733,1617 | 603,120,53 | 604,585,563

BATCH_RAW_INFO | 585,4023,3381 | 586,1581,957 | 588,587,14 | 589,1360,787 | 591,3878,3389 | 595,3968,3625 | 600,3779,3604 | 601,2431,2295 | 602,1734,1617 | 603,121,53 | 604,586,563

BATCH_RAW_INFO | 585,4024,3381 | 586,1582,957 | 588,588,14 | 589,1361,787 | 591,3879,3389 | 595,3969,3625 | 600,3780,3604 | 601,2432,2295 | 602,1735,1617 | 603,122,53 | 604,587,563

BATCH_RAW_INFO | 585,4025,3381 | 586,1583,957 | 588,589,14 | 589,1362,787 | 591,3880,3389 | 595,3970,3625 | 600,3781,3604 | 601,2433,2295 | 602,1736,1617 | 603,123,53 | 604,588,563

BATCH_RAW_INFO | 585,4026,3381 | 586,1584,957 | 588,590,14 | 589,1363,787 | 591,3881,3389 | 595,3971,3625 | 600,3782,3604 | 601,2434,2295 | 602,1737,1617 | 603,124,53 | 604,589,563

BATCH_RAW_INFO | 585,4027,3381 | 586,1585,957 | 588,591,14 | 589,1364,787 | 591,3882,3389 | 595,3972,3625 | 600,3783,3604 | 601,2435,2295 | 602,1738,1617 | 603,125,53 | 604,590,563

BATCH_RAW_INFO | 585,4028,3381 | 586,1586,957 | 588,592,14 | 589,1365,787 | 591,3883,3389 | 595,3973,3625 | 600,3784,3604 | 601,2436,2295 | 602,1739,1617 | 603,126,53 | 604,591,563

BATCH_RAW_INFO | 585,4029,3381 | 586,1587,957 | 588,593,14 | 589,1366,787 | 591,3884,3389 | 595,3974,3625 | 600,3785,3604 | 601,2437,2295 | 602,1740,1617 | 603,127,53 | 604,592,563

BATCH_RAW_INFO | 585,4030,3381 | 586,1588,957 | 588,594,14 | 589,1367,787 | 591,3885,3389 | 595,3975,3625 | 600,3786,3604 | 601,2438,2295 | 602,1741,1617 | 603,128,53 | 604,593,563

BATCH_RAW_INFO | 585,4031,3381 | 586,1589,957 | 588,595,14 | 589,1368,787 | 591,3886,3389 | 595,3976,3625 | 600,3787,3604 | 601,2439,2295 | 602,1742,1617 | 603,129,53 | 604,594,563

BATCH_RAW_INFO | 585,4032,3381 | 586,1590,957 | 588,596,14 | 589,1369,787 | 591,3887,3389 | 595,3977,3625 | 600,3788,3604 | 601,2440,2295 | 602,1743,1617 | 603,130,53 | 604,595,563

BATCH_RAW_INFO | 585,4033,3381 | 586,1591,957 | 588,597,14 | 589,1370,787 | 591,3888,3389 | 595,3978,3625 | 600,3789,3604 | 601,2441,2295 | 602,1744,1617 | 603,131,53 | 604,596,563

BATCH_RAW_INFO | 585,4034,3381 | 586,1592,957 | 588,598,14 | 589,1371,787 | 591,3889,3389 | 595,3979,3625 | 600,3790,3604 | 601,2442,2295 | 602,1745,1617 | 603,132,53 | 604,597,563

BATCH_RAW_INFO | 585,4035,3381 | 586,1593,957 | 588,599,14 | 589,1372,787 | 591,3890,3389 | 595,3980,3625 | 600,3791,3604 | 601,2443,2295 | 602,1746,1617 | 603,133,53 | 604,598,563

BATCH_RAW_INFO | 585,4036,3381 | 586,1594,957 | 588,600,14 | 589,1373,787 | 591,3891,3389 | 595,3981,3625 | 600,3792,3604 | 601,2444,2295 | 602,1747,1617 | 603,134,53 | 604,599,563

BATCH_RAW_INFO | 585,4037,3381 | 586,1595,957 | 588,601,14 | 589,1374,787 | 591,3892,3389 | 595,3982,3625 | 600,3793,3604 | 601,2445,2295 | 602,1748,1617 | 603,135,53 | 604,600,563

BATCH_RAW_INFO | 585,4038,3381 | 586,1596,957 | 588,602,14 | 589,1375,787 | 591,3893,3389 | 595,3983,3625 | 600,3794,3604 | 601,2446,2295 | 602,1749,1617 | 603,136,53 | 604,601,563

BATCH_RAW_INFO | 585,4039,3381 | 586,1597,957 | 588,603,14 | 589,1376,787 | 591,3894,3389 | 595,3984,3625 | 600,3795,3604 | 601,2447,2295 | 602,1750,1617 | 603,137,53 | 604,602,563

BATCH_RAW_INFO | 585,4040,3381 | 586,1598,957 | 588,604,14 | 589,1377,787 | 591,3895,3389 | 595,3985,3625 | 600,3796,3604 | 601,2448,2295 | 602,1751,1617 | 603,138,53 | 604,603,563

BATCH_RAW_INFO | 585,4041,3381 | 586,1599,957 | 588,605,14 | 589,1378,787 | 591,3896,3389 | 595,3986,3625 | 600,3797,3604 | 601,2449,2295 | 602,1752,1617 | 603,139,53 | 604,604,563

BATCH_RAW_INFO | 585,4042,3381 | 586,1600,957 | 588,606,14 | 589,1379,787 | 591,3897,3389 | 595,3987,3625 | 600,3798,3604 | 601,2450,2295 | 602,1753,1617 | 603,140,53 | 604,605,563

BATCH_RAW_INFO | 585,4043,3381 | 586,1601,957 | 588,607,14 | 589,1380,787 | 591,3898,3389 | 595,3988,3625 | 600,3799,3604 | 601,2451,2295 | 602,1754,1617 | 603,141,53 | 604,606,563

BATCH_RAW_INFO | 605,499,498

BATCH_RAW_INFO | 585,4044,3381 | 586,1602,957 | 588,608,14 | 589,1381,787 | 591,3899,3389 | 595,3989,3625 | 600,3800,3604 | 601,2452,2295 | 602,1755,1617 | 603,142,53 | 604,607,563 | 605,500,498

BATCH_RAW_INFO | 585,4045,3381 | 586,1603,957 | 588,609,14 | 589,1382,787 | 591,3900,3389 | 595,3990,3625 | 600,3801,3604 | 601,2453,2295 | 602,1756,1617 | 603,143,53 | 604,608,563 | 605,501,498

BATCH_RAW_INFO | 585,4046,3381 | 586,1604,957 | 588,610,14 | 589,1383,787 | 591,3901,3389 | 595,3991,3625 | 600,3802,3604 | 601,2454,2295 | 602,1757,1617 | 603,144,53 | 604,609,563 | 605,502,498

BATCH_RAW_INFO | 585,4047,3381 | 586,1605,957 | 588,611,14 | 589,1384,787 | 591,3902,3389 | 595,3992,3625 | 600,3803,3604 | 601,2455,2295 | 602,1758,1617 | 603,145,53 | 604,610,563 | 605,503,498

BATCH_RAW_INFO | 585,4048,3381 | 586,1606,957 | 588,612,14 | 589,1385,787 | 591,3903,3389 | 595,3993,3625 | 600,3804,3604 | 601,2456,2295 | 602,1759,1617 | 603,146,53 | 604,611,563 | 605,504,498

BATCH_RAW_INFO | 585,4049,3381 | 586,1607,957 | 588,613,14 | 589,1386,787 | 591,3904,3389 | 595,3994,3625 | 600,3805,3604 | 601,2457,2295 | 602,1760,1617 | 603,147,53 | 604,612,563 | 605,505,498

BATCH_RAW_INFO | 585,4050,3381 | 586,1608,957 | 588,614,14 | 589,1387,787 | 591,3905,3389 | 595,3995,3625 | 600,3806,3604 | 601,2458,2295 | 602,1761,1617 | 603,148,53 | 604,613,563 | 605,506,498

BATCH_RAW_INFO | 585,4051,3381 | 586,1609,957 | 588,615,14 | 589,1388,787 | 591,3906,3389 | 595,3996,3625 | 600,3807,3604 | 601,2459,2295 | 602,1762,1617 | 603,149,53 | 604,614,563 | 605,507,498

BATCH_RAW_INFO | 585,4052,3381 | 586,1610,957 | 588,616,14 | 589,1389,787 | 591,3907,3389 | 595,3997,3625 | 600,3808,3604 | 601,2460,2295 | 602,1763,1617 | 603,150,53 | 604,615,563 | 605,508,498

BATCH_RAW_INFO | 585,4053,3381 | 586,1611,957 | 588,617,14 | 589,1390,787 | 591,3908,3389 | 595,3998,3625 | 600,3809,3604 | 601,2461,2295 | 602,1764,1617 | 603,151,53 | 604,616,563 | 605,509,498

BATCH_RAW_INFO | 585,4054,3381 | 586,1612,957 | 588,618,14 | 589,1391,787 | 591,3909,3389 | 595,3999,3625 | 600,3810,3604 | 601,2462,2295 | 602,1765,1617 | 603,152,53 | 604,617,563 | 605,510,498

BATCH_RAW_INFO | 585,4055,3381 | 586,1613,957 | 588,619,14 | 589,1392,787 | 591,3910,3389 | 595,4000,3625 | 600,3811,3604 | 601,2463,2295 | 602,1766,1617 | 603,153,53 | 604,618,563 | 605,511,498

BATCH_RAW_INFO | 585,4056,3381 | 586,1614,957 | 588,620,14 | 589,1393,787 | 591,3911,3389 | 595,4001,3625 | 600,3812,3604 | 601,2464,2295 | 602,1767,1617 | 603,154,53 | 604,619,563 | 605,512,498

BATCH_RAW_INFO | 585,4057,3381 | 586,1615,957 | 588,621,14 | 589,1394,787 | 591,3912,3389 | 595,4002,3625 | 600,3813,3604 | 601,2465,2295 | 602,1768,1617 | 603,155,53 | 604,620,563 | 605,513,498

BATCH_RAW_INFO | 585,4058,3381 | 586,1616,957 | 588,622,14 | 589,1395,787 | 591,3913,3389 | 595,4003,3625 | 600,3814,3604 | 601,2466,2295 | 602,1769,1617 | 603,156,53 | 604,621,563 | 605,514,498

BATCH_RAW_INFO | 585,4059,3381 | 586,1617,957 | 588,623,14 | 589,1396,787 | 591,3914,3389 | 595,4004,3625 | 600,3815,3604 | 601,2467,2295 | 602,1770,1617 | 603,157,53 | 604,622,563 | 605,515,498

BATCH_RAW_INFO | 585,4060,3381 | 586,1618,957 | 588,624,14 | 589,1397,787 | 591,3915,3389 | 595,4005,3625 | 600,3816,3604 | 601,2468,2295 | 602,1771,1617 | 603,158,53 | 604,623,563 | 605,516,498

BATCH_RAW_INFO | 585,4061,3381 | 586,1619,957 | 588,625,14 | 589,1398,787 | 591,3916,3389 | 595,4006,3625 | 600,3817,3604 | 601,2469,2295 | 602,1772,1617 | 603,159,53 | 604,624,563

BATCH_RAW_INFO | 585,4062,3381 | 586,1620,957 | 588,626,14 | 589,1399,787 | 591,3917,3389 | 595,4007,3625 | 600,3818,3604 | 601,2470,2295 | 602,1773,1617 | 603,160,53 | 604,625,563

BATCH_RAW_INFO | 585,4063,3381 | 586,1621,957 | 588,627,14 | 589,1400,787 | 591,3918,3389 | 595,4008,3625 | 600,3819,3604 | 601,2471,2295 | 602,1774,1617 | 603,161,53 | 604,626,563

BATCH_RAW_INFO | 585,4064,3381 | 586,1622,957 | 588,628,14 | 589,1401,787 | 591,3919,3389 | 595,4009,3625 | 600,3820,3604 | 601,2472,2295 | 602,1775,1617 | 603,162,53 | 604,627,563

BATCH_RAW_INFO | 585,4065,3381 | 586,1623,957 | 588,629,14 | 589,1402,787 | 591,3920,3389 | 595,4010,3625 | 600,3821,3604 | 601,2473,2295 | 602,1776,1617 | 603,163,53 | 604,628,563

BATCH_RAW_INFO | 585,4066,3381 | 586,1624,957 | 588,630,14 | 589,1403,787 | 591,3921,3389 | 595,4011,3625 | 600,3822,3604 | 601,2474,2295 | 602,1777,1617 | 603,164,53 | 604,629,563

BATCH_RAW_INFO | 585,4067,3381 | 586,1625,957 | 588,631,14 | 589,1404,787 | 591,3922,3389 | 595,4012,3625 | 600,3823,3604 | 601,2475,2295 | 602,1778,1617 | 603,165,53 | 604,630,563

BATCH_RAW_INFO | 585,4068,3381 | 586,1626,957 | 588,632,14 | 589,1405,787 | 591,3923,3389 | 595,4013,3625 | 600,3824,3604 | 601,2476,2295 | 602,1779,1617 | 603,166,53 | 604,631,563

BATCH_RAW_INFO | 585,4069,3381 | 586,1627,957 | 588,633,14 | 589,1406,787 | 591,3924,3389 | 595,4014,3625 | 600,3825,3604 | 601,2477,2295 | 602,1780,1617 | 603,167,53 | 604,632,563

BATCH_RAW_INFO | 606,1097,1096

BATCH_RAW_INFO | 585,4070,3381 | 586,1628,957 | 588,634,14 | 589,1407,787 | 591,3925,3389 | 595,4015,3625 | 600,3826,3604 | 601,2478,2295 | 602,1781,1617 | 603,168,53 | 604,633,563 | 606,1098,1096

BATCH_RAW_INFO | 585,4071,3381 | 586,1629,957 | 588,635,14 | 589,1408,787 | 591,3926,3389 | 595,4016,3625 | 600,3827,3604 | 601,2479,2295 | 602,1782,1617 | 603,169,53 | 604,634,563 | 606,1099,1096

BATCH_RAW_INFO | 585,4072,3381 | 586,1630,957 | 588,636,14 | 589,1409,787 | 591,3927,3389 | 595,4017,3625 | 600,3828,3604 | 601,2480,2295 | 602,1783,1617 | 603,170,53 | 604,635,563 | 606,1100,1096

BATCH_RAW_INFO | 585,4073,3381 | 586,1631,957 | 588,637,14 | 589,1410,787 | 591,3928,3389 | 595,4018,3625 | 600,3829,3604 | 601,2481,2295 | 602,1784,1617 | 603,171,53 | 604,636,563 | 606,1101,1096

BATCH_RAW_INFO | 585,4074,3381 | 586,1632,957 | 588,638,14 | 589,1411,787 | 591,3929,3389 | 595,4019,3625 | 600,3830,3604 | 601,2482,2295 | 602,1785,1617 | 603,172,53 | 604,637,563 | 606,1102,1096

BATCH_RAW_INFO | 585,4075,3381 | 586,1633,957 | 588,639,14 | 589,1412,787 | 591,3930,3389 | 595,4020,3625 | 600,3831,3604 | 601,2483,2295 | 602,1786,1617 | 603,173,53 | 604,638,563 | 606,1103,1096

BATCH_RAW_INFO | 585,4076,3381 | 586,1634,957 | 588,640,14 | 589,1413,787 | 591,3931,3389 | 595,4021,3625 | 600,3832,3604 | 601,2484,2295 | 602,1787,1617 | 603,174,53 | 604,639,563 | 606,1104,1096

BATCH_RAW_INFO | 585,4077,3381 | 586,1635,957 | 588,641,14 | 589,1414,787 | 591,3932,3389 | 595,4022,3625 | 600,3833,3604 | 601,2485,2295 | 602,1788,1617 | 603,175,53 | 604,640,563 | 606,1105,1096

BATCH_RAW_INFO | 585,4078,3381 | 586,1636,957 | 588,642,14 | 589,1415,787 | 591,3933,3389 | 595,4023,3625 | 600,3834,3604 | 601,2486,2295 | 602,1789,1617 | 603,176,53 | 604,641,563 | 606,1106,1096

BATCH_RAW_INFO | 585,4079,3381 | 586,1637,957 | 588,643,14 | 589,1416,787 | 591,3934,3389 | 595,4024,3625 | 600,3835,3604 | 601,2487,2295 | 602,1790,1617 | 603,177,53 | 604,642,563 | 606,1107,1096

BATCH_RAW_INFO | 585,4080,3381 | 586,1638,957 | 588,644,14 | 589,1417,787 | 591,3935,3389 | 595,4025,3625 | 600,3836,3604 | 601,2488,2295 | 602,1791,1617 | 603,178,53 | 604,643,563 | 606,1108,1096

BATCH_RAW_INFO | 585,4081,3381 | 586,1639,957 | 588,645,14 | 589,1418,787 | 591,3936,3389 | 595,4026,3625 | 600,3837,3604 | 601,2489,2295 | 602,1792,1617 | 603,179,53 | 604,644,563 | 606,1109,1096

BATCH_RAW_INFO | 585,4082,3381 | 586,1640,957 | 588,646,14 | 589,1419,787 | 591,3937,3389 | 595,4027,3625 | 600,3838,3604 | 601,2490,2295 | 602,1793,1617 | 603,180,53 | 604,645,563 | 606,1110,1096

BATCH_RAW_INFO | 585,4083,3381 | 586,1641,957 | 588,647,14 | 589,1420,787 | 591,3938,3389 | 595,4028,3625 | 600,3839,3604 | 601,2491,2295 | 602,1794,1617 | 603,181,53 | 604,646,563 | 606,1111,1096

BATCH_RAW_INFO | 585,4084,3381 | 586,1642,957 | 588,648,14 | 589,1421,787 | 591,3939,3389 | 595,4029,3625 | 600,3840,3604 | 601,2492,2295 | 602,1795,1617 | 603,182,53 | 604,647,563 | 606,1112,1096

BATCH_RAW_INFO | 585,4085,3381 | 586,1643,957 | 588,649,14 | 589,1422,787 | 591,3940,3389 | 595,4030,3625 | 600,3841,3604 | 601,2493,2295 | 602,1796,1617 | 603,183,53 | 604,648,563 | 606,1113,1096

BATCH_RAW_INFO | 585,4086,3381 | 586,1644,957 | 588,650,14 | 589,1423,787 | 591,3941,3389 | 595,4031,3625 | 600,3842,3604 | 601,2494,2295 | 602,1797,1617 | 603,184,53 | 604,649,563 | 606,1114,1096

BATCH_RAW_INFO | 585,4087,3381 | 586,1645,957 | 588,651,14 | 589,1424,787 | 591,3942,3389 | 595,4032,3625 | 600,3843,3604 | 601,2495,2295 | 602,1798,1617 | 603,185,53 | 604,650,563 | 606,1115,1096

BATCH_RAW_INFO | 585,4088,3381 | 586,1646,957 | 588,652,14 | 589,1425,787 | 591,3943,3389 | 595,4033,3625 | 600,3844,3604 | 601,2496,2295 | 602,1799,1617 | 603,186,53 | 604,651,563 | 606,1116,1096

BATCH_RAW_INFO | 585,4089,3381 | 586,1647,957 | 588,653,14 | 589,1426,787 | 591,3944,3389 | 595,4034,3625 | 600,3845,3604 | 601,2497,2295 | 602,1800,1617 | 603,187,53 | 604,652,563 | 606,1117,1096

BATCH_RAW_INFO | 585,4090,3381 | 586,1648,957 | 588,654,14 | 589,1427,787 | 591,3945,3389 | 595,4035,3625 | 600,3846,3604 | 601,2498,2295 | 602,1801,1617 | 603,188,53 | 604,653,563 | 606,1118,1096

BATCH_RAW_INFO | 585,4091,3381 | 586,1649,957 | 588,655,14 | 589,1428,787 | 591,3946,3389 | 595,4036,3625 | 600,3847,3604 | 601,2499,2295 | 602,1802,1617 | 603,189,53 | 604,654,563 | 606,1119,1096

BATCH_RAW_INFO | 585,4092,3381 | 586,1650,957 | 588,656,14 | 589,1429,787 | 591,3947,3389 | 595,4037,3625 | 600,3848,3604 | 601,2500,2295 | 602,1803,1617 | 603,190,53 | 604,655,563 | 606,1120,1096

BATCH_RAW_INFO | 585,4093,3381 | 586,1651,957 | 588,657,14 | 589,1430,787 | 591,3948,3389 | 595,4038,3625 | 600,3849,3604 | 601,2501,2295 | 602,1804,1617 | 603,191,53 | 604,656,563 | 606,1121,1096

BATCH_RAW_INFO | 585,4094,3381 | 586,1652,957 | 588,658,14 | 589,1431,787 | 591,3949,3389 | 595,4039,3625 | 600,3850,3604 | 601,2502,2295 | 602,1805,1617 | 603,192,53 | 604,657,563 | 606,1122,1096

BATCH_RAW_INFO | 585,4095,3381 | 586,1653,957 | 588,659,14 | 589,1432,787 | 591,3950,3389 | 595,4040,3625 | 600,3851,3604 | 601,2503,2295 | 602,1806,1617 | 603,193,53 | 604,658,563 | 606,1123,1096

BATCH_RAW_INFO | 586,1654,957 | 588,660,14 | 589,1433,787 | 591,3951,3389 | 595,4041,3625 | 600,3852,3604 | 601,2504,2295 | 602,1807,1617 | 603,194,53 | 604,659,563 | 606,1124,1096

BATCH_RAW_INFO | 586,1655,957 | 588,661,14 | 589,1434,787 | 591,3952,3389 | 595,4042,3625 | 600,3853,3604 | 601,2505,2295 | 602,1808,1617 | 603,195,53 | 604,660,563 | 606,1125,1096

BATCH_RAW_INFO | 586,1656,957 | 588,662,14 | 589,1435,787 | 591,3953,3389 | 595,4043,3625 | 600,3854,3604 | 601,2506,2295 | 602,1809,1617 | 603,196,53 | 604,661,563 | 606,1126,1096

BATCH_RAW_INFO | 586,1657,957 | 588,663,14 | 589,1436,787 | 591,3954,3389 | 595,4044,3625 | 600,3855,3604 | 601,2507,2295 | 602,1810,1617 | 603,197,53 | 604,662,563 | 606,1127,1096

BATCH_RAW_INFO | 586,1658,957 | 588,664,14 | 589,1437,787 | 591,3955,3389 | 595,4045,3625 | 600,3856,3604 | 601,2508,2295 | 602,1811,1617 | 603,198,53 | 604,663,563 | 606,1128,1096

BATCH_RAW_INFO | 586,1659,957 | 588,665,14 | 589,1438,787 | 591,3956,3389 | 595,4046,3625 | 600,3857,3604 | 601,2509,2295 | 602,1812,1617 | 603,199,53 | 604,664,563 | 606,1129,1096

BATCH_RAW_INFO | 586,1660,957 | 588,666,14 | 589,1439,787 | 591,3957,3389 | 595,4047,3625 | 600,3858,3604 | 601,2510,2295 | 602,1813,1617 | 603,200,53 | 604,665,563 | 606,1130,1096

BATCH_RAW_INFO | 586,1661,957 | 588,667,14 | 589,1440,787 | 591,3958,3389 | 595,4048,3625 | 600,3859,3604 | 601,2511,2295 | 602,1814,1617 | 603,201,53 | 604,666,563 | 606,1131,1096

BATCH_RAW_INFO | 586,1662,957 | 588,668,14 | 589,1441,787 | 591,3959,3389 | 595,4049,3625 | 600,3860,3604 | 601,2512,2295 | 602,1815,1617 | 603,202,53 | 604,667,563 | 606,1132,1096

BATCH_RAW_INFO | 586,1663,957 | 588,669,14 | 589,1442,787 | 591,3960,3389 | 595,4050,3625 | 600,3861,3604 | 601,2513,2295 | 602,1816,1617 | 603,203,53 | 604,668,563 | 606,1133,1096

BATCH_RAW_INFO | 586,1664,957 | 588,670,14 | 589,1443,787 | 591,3961,3389 | 595,4051,3625 | 600,3862,3604 | 601,2514,2295 | 602,1817,1617 | 603,204,53 | 604,669,563 | 606,1134,1096

BATCH_RAW_INFO | 586,1665,957 | 588,671,14 | 589,1444,787 | 591,3962,3389 | 595,4052,3625 | 600,3863,3604 | 601,2515,2295 | 602,1818,1617 | 603,205,53 | 604,670,563 | 606,1135,1096

BATCH_RAW_INFO | 586,1666,957 | 588,672,14 | 589,1445,787 | 591,3963,3389 | 595,4053,3625 | 600,3864,3604 | 601,2516,2295 | 602,1819,1617 | 603,206,53 | 604,671,563 | 606,1136,1096

BATCH_RAW_INFO | 586,1667,957 | 588,673,14 | 589,1446,787 | 591,3964,3389 | 595,4054,3625 | 600,3865,3604 | 601,2517,2295 | 602,1820,1617 | 603,207,53 | 604,672,563 | 606,1137,1096

BATCH_RAW_INFO | 586,1668,957 | 588,674,14 | 589,1447,787 | 591,3965,3389 | 595,4055,3625 | 600,3866,3604 | 601,2518,2295 | 602,1821,1617 | 603,208,53 | 604,673,563 | 606,1138,1096

BATCH_RAW_INFO | 586,1669,957 | 588,675,14 | 589,1448,787 | 591,3966,3389 | 595,4056,3625 | 600,3867,3604 | 601,2519,2295 | 602,1822,1617 | 603,209,53 | 604,674,563 | 606,1139,1096

BATCH_RAW_INFO | 586,1670,957 | 588,676,14 | 589,1449,787 | 591,3967,3389 | 595,4057,3625 | 600,3868,3604 | 601,2520,2295 | 602,1823,1617 | 603,210,53 | 604,675,563 | 606,1140,1096

BATCH_RAW_INFO | 586,1671,957 | 588,677,14 | 589,1450,787 | 591,3968,3389 | 595,4058,3625 | 600,3869,3604 | 601,2521,2295 | 602,1824,1617 | 603,211,53 | 604,676,563 | 606,1141,1096

BATCH_RAW_INFO | 586,1672,957 | 588,678,14 | 589,1451,787 | 591,3969,3389 | 595,4059,3625 | 600,3870,3604 | 601,2522,2295 | 602,1825,1617 | 603,212,53 | 604,677,563 | 606,1142,1096

BATCH_RAW_INFO | 586,1673,957 | 588,679,14 | 589,1452,787 | 591,3970,3389 | 595,4060,3625 | 600,3871,3604 | 601,2523,2295 | 602,1826,1617 | 603,213,53 | 604,678,563 | 606,1143,1096

BATCH_RAW_INFO | 586,1674,957 | 588,680,14 | 589,1453,787 | 591,3971,3389 | 595,4061,3625 | 600,3872,3604 | 601,2524,2295 | 602,1827,1617 | 603,214,53 | 604,679,563 | 606,1144,1096

BATCH_RAW_INFO | 586,1675,957 | 588,681,14 | 589,1454,787 | 591,3972,3389 | 595,4062,3625 | 600,3873,3604 | 601,2525,2295 | 602,1828,1617 | 603,215,53 | 604,680,563 | 606,1145,1096

BATCH_RAW_INFO | 586,1676,957 | 588,682,14 | 589,1455,787 | 591,3973,3389 | 595,4063,3625 | 600,3874,3604 | 601,2526,2295 | 602,1829,1617 | 603,216,53 | 604,681,563 | 606,1146,1096

BATCH_RAW_INFO | 586,1677,957 | 588,683,14 | 589,1456,787 | 591,3974,3389 | 595,4064,3625 | 600,3875,3604 | 601,2527,2295 | 602,1830,1617 | 603,217,53 | 604,682,563 | 606,1147,1096

BATCH_RAW_INFO | 586,1678,957 | 588,684,14 | 589,1457,787 | 591,3975,3389 | 595,4065,3625 | 600,3876,3604 | 601,2528,2295 | 602,1831,1617 | 603,218,53 | 604,683,563 | 606,1148,1096

BATCH_RAW_INFO | 586,1679,957 | 588,685,14 | 589,1458,787 | 591,3976,3389 | 595,4066,3625 | 600,3877,3604 | 601,2529,2295 | 602,1832,1617 | 603,219,53 | 604,684,563 | 606,1149,1096

BATCH_RAW_INFO | 586,1680,957 | 588,686,14 | 589,1459,787 | 591,3977,3389 | 595,4067,3625 | 600,3878,3604 | 601,2530,2295 | 602,1833,1617 | 603,220,53 | 604,685,563 | 606,1150,1096

BATCH_RAW_INFO | 586,1681,957 | 588,687,14 | 589,1460,787 | 591,3978,3389 | 595,4068,3625 | 600,3879,3604 | 601,2531,2295 | 602,1834,1617 | 603,221,53 | 604,686,563 | 606,1151,1096

BATCH_RAW_INFO | 586,1682,957 | 588,688,14 | 589,1461,787 | 591,3979,3389 | 595,4069,3625 | 600,3880,3604 | 601,2532,2295 | 602,1835,1617 | 603,222,53 | 604,687,563 | 606,1152,1096

BATCH_RAW_INFO | 586,1683,957 | 588,689,14 | 589,1462,787 | 591,3980,3389 | 595,4070,3625 | 600,3881,3604 | 601,2533,2295 | 602,1836,1617 | 603,223,53 | 604,688,563 | 606,1153,1096

BATCH_RAW_INFO | 586,1684,957 | 588,690,14 | 589,1463,787 | 591,3981,3389 | 595,4071,3625 | 600,3882,3604 | 601,2534,2295 | 602,1837,1617 | 603,224,53 | 604,689,563 | 606,1154,1096

BATCH_RAW_INFO | 586,1685,957 | 588,691,14 | 589,1464,787 | 591,3982,3389 | 595,4072,3625 | 600,3883,3604 | 601,2535,2295 | 602,1838,1617 | 603,225,53 | 604,690,563 | 606,1155,1096

BATCH_RAW_INFO | 586,1686,957 | 588,692,14 | 589,1465,787 | 591,3983,3389 | 595,4073,3625 | 600,3884,3604 | 601,2536,2295 | 602,1839,1617 | 603,226,53 | 604,691,563 | 606,1156,1096

BATCH_RAW_INFO | 586,1687,957 | 588,693,14 | 589,1466,787 | 591,3984,3389 | 595,4074,3625 | 600,3885,3604 | 601,2537,2295 | 602,1840,1617 | 603,227,53 | 604,692,563 | 606,1157,1096

BATCH_RAW_INFO | 586,1688,957 | 588,694,14 | 589,1467,787 | 591,3985,3389 | 595,4075,3625 | 600,3886,3604 | 601,2538,2295 | 602,1841,1617 | 603,228,53 | 604,693,563 | 606,1158,1096

BATCH_RAW_INFO | 586,1689,957 | 588,695,14 | 589,1468,787 | 591,3986,3389 | 595,4076,3625 | 600,3887,3604 | 601,2539,2295 | 602,1842,1617 | 603,229,53 | 604,694,563 | 606,1159,1096

BATCH_RAW_INFO | 586,1690,957 | 588,696,14 | 589,1469,787 | 591,3987,3389 | 595,4077,3625 | 600,3888,3604 | 601,2540,2295 | 602,1843,1617 | 603,230,53 | 604,695,563 | 606,1160,1096

BATCH_RAW_INFO | 586,1691,957 | 588,697,14 | 589,1470,787 | 591,3988,3389 | 595,4078,3625 | 600,3889,3604 | 601,2541,2295 | 602,1844,1617 | 603,231,53 | 604,696,563 | 606,1161,1096

BATCH_RAW_INFO | 607,922,921

BATCH_RAW_INFO | 586,1692,957 | 588,698,14 | 589,1471,787 | 591,3989,3389 | 595,4079,3625 | 600,3890,3604 | 601,2542,2295 | 602,1845,1617 | 603,232,53 | 604,697,563 | 606,1162,1096 | 607,923,921

BATCH_RAW_INFO | 608,80,79

BATCH_RAW_INFO | 586,1693,957 | 588,699,14 | 589,1472,787 | 591,3990,3389 | 595,4080,3625 | 600,3891,3604 | 601,2543,2295 | 602,1846,1617 | 603,233,53 | 604,698,563 | 606,1163,1096 | 607,924,921 | 608,81,79

BATCH_RAW_INFO | 586,1694,957 | 588,700,14 | 589,1473,787 | 591,3991,3389 | 595,4081,3625 | 600,3892,3604 | 601,2544,2295 | 602,1847,1617 | 603,234,53 | 604,699,563 | 606,1164,1096 | 607,925,921 | 608,82,79

BATCH_RAW_INFO | 586,1695,957 | 588,701,14 | 589,1474,787 | 591,3992,3389 | 595,4082,3625 | 600,3893,3604 | 601,2545,2295 | 602,1848,1617 | 603,235,53 | 604,700,563 | 606,1165,1096 | 607,926,921 | 608,83,79

BATCH_RAW_INFO | 586,1696,957 | 588,702,14 | 589,1475,787 | 591,3993,3389 | 595,4083,3625 | 600,3894,3604 | 601,2546,2295 | 602,1849,1617 | 603,236,53 | 604,701,563 | 606,1166,1096 | 607,927,921 | 608,84,79

BATCH_RAW_INFO | 586,1697,957 | 588,703,14 | 589,1476,787 | 591,3994,3389 | 595,4084,3625 | 600,3895,3604 | 601,2547,2295 | 602,1850,1617 | 603,237,53 | 604,702,563 | 606,1167,1096 | 607,928,921 | 608,85,79

BATCH_RAW_INFO | 586,1698,957 | 588,704,14 | 589,1477,787 | 591,3995,3389 | 595,4085,3625 | 600,3896,3604 | 601,2548,2295 | 602,1851,1617 | 603,238,53 | 604,703,563 | 606,1168,1096 | 607,929,921 | 608,86,79

BATCH_RAW_INFO | 586,1699,957 | 588,705,14 | 589,1478,787 | 591,3996,3389 | 595,4086,3625 | 600,3897,3604 | 601,2549,2295 | 602,1852,1617 | 603,239,53 | 604,704,563 | 606,1169,1096 | 607,930,921 | 608,87,79

BATCH_RAW_INFO | 586,1700,957 | 588,706,14 | 589,1479,787 | 591,3997,3389 | 595,4087,3625 | 600,3898,3604 | 601,2550,2295 | 602,1853,1617 | 603,240,53 | 604,705,563 | 606,1170,1096 | 607,931,921 | 608,88,79

BATCH_RAW_INFO | 586,1701,957 | 588,707,14 | 589,1480,787 | 591,3998,3389 | 595,4088,3625 | 600,3899,3604 | 601,2551,2295 | 602,1854,1617 | 603,241,53 | 604,706,563 | 606,1171,1096 | 607,932,921 | 608,89,79

BATCH_RAW_INFO | 586,1702,957 | 588,708,14 | 589,1481,787 | 591,3999,3389 | 595,4089,3625 | 600,3900,3604 | 601,2552,2295 | 602,1855,1617 | 603,242,53 | 604,707,563 | 606,1172,1096 | 607,933,921 | 608,90,79

BATCH_RAW_INFO | 609,1919,1918

BATCH_RAW_INFO | 586,1703,957 | 588,709,14 | 589,1482,787 | 591,4000,3389 | 595,4090,3625 | 600,3901,3604 | 601,2553,2295 | 602,1856,1617 | 603,243,53 | 604,708,563 | 606,1173,1096 | 607,934,921 | 608,91,79 | 609,1920,1918

BATCH_RAW_INFO | 586,1704,957 | 588,710,14 | 589,1483,787 | 591,4001,3389 | 595,4091,3625 | 600,3902,3604 | 601,2554,2295 | 602,1857,1617 | 603,244,53 | 604,709,563 | 606,1174,1096 | 607,935,921 | 608,92,79 | 609,1921,1918

BATCH_RAW_INFO | 586,1705,957 | 588,711,14 | 589,1484,787 | 591,4002,3389 | 595,4092,3625 | 600,3903,3604 | 601,2555,2295 | 602,1858,1617 | 603,245,53 | 604,710,563 | 606,1175,1096 | 607,936,921 | 608,93,79 | 609,1922,1918

BATCH_RAW_INFO | 586,1706,957 | 588,712,14 | 589,1485,787 | 591,4003,3389 | 595,4093,3625 | 600,3904,3604 | 601,2556,2295 | 602,1859,1617 | 603,246,53 | 604,711,563 | 606,1176,1096 | 607,937,921 | 608,94,79 | 609,1923,1918

BATCH_RAW_INFO | 586,1707,957 | 588,713,14 | 589,1486,787 | 591,4004,3389 | 595,4094,3625 | 600,3905,3604 | 601,2557,2295 | 602,1860,1617 | 603,247,53 | 604,712,563 | 606,1177,1096 | 607,938,921 | 608,95,79 | 609,1924,1918

BATCH_RAW_INFO | 586,1708,957 | 588,714,14 | 589,1487,787 | 591,4005,3389 | 595,4095,3625 | 600,3906,3604 | 601,2558,2295 | 602,1861,1617 | 603,248,53 | 604,713,563 | 606,1178,1096 | 607,939,921 | 608,96,79 | 609,1925,1918

BATCH_RAW_INFO | 586,1709,957 | 588,715,14 | 589,1488,787 | 591,4006,3389 | 600,3907,3604 | 601,2559,2295 | 602,1862,1617 | 603,249,53 | 604,714,563 | 606,1179,1096 | 607,940,921 | 608,97,79 | 609,1926,1918

BATCH_RAW_INFO | 586,1710,957 | 588,716,14 | 589,1489,787 | 591,4007,3389 | 600,3908,3604 | 601,2560,2295 | 602,1863,1617 | 603,250,53 | 604,715,563 | 606,1180,1096 | 607,941,921 | 608,98,79 | 609,1927,1918

BATCH_RAW_INFO | 586,1711,957 | 588,717,14 | 589,1490,787 | 591,4008,3389 | 600,3909,3604 | 601,2561,2295 | 602,1864,1617 | 603,251,53 | 604,716,563 | 606,1181,1096 | 607,942,921 | 608,99,79 | 609,1928,1918

BATCH_RAW_INFO | 586,1712,957 | 588,718,14 | 589,1491,787 | 591,4009,3389 | 600,3910,3604 | 601,2562,2295 | 602,1865,1617 | 603,252,53 | 604,717,563 | 606,1182,1096 | 607,943,921 | 608,100,79 | 609,1929,1918

BATCH_RAW_INFO | 586,1713,957 | 588,719,14 | 589,1492,787 | 591,4010,3389 | 600,3911,3604 | 601,2563,2295 | 602,1866,1617 | 603,253,53 | 604,718,563 | 606,1183,1096 | 607,944,921 | 608,101,79 | 609,1930,1918

BATCH_RAW_INFO | 586,1714,957 | 588,720,14 | 589,1493,787 | 591,4011,3389 | 600,3912,3604 | 601,2564,2295 | 602,1867,1617 | 603,254,53 | 604,719,563 | 606,1184,1096 | 607,945,921 | 608,102,79 | 609,1931,1918

BATCH_RAW_INFO | 586,1715,957 | 588,721,14 | 589,1494,787 | 591,4012,3389 | 600,3913,3604 | 601,2565,2295 | 602,1868,1617 | 603,255,53 | 604,720,563 | 606,1185,1096 | 607,946,921 | 608,103,79 | 609,1932,1918

BATCH_RAW_INFO | 586,1716,957 | 588,722,14 | 589,1495,787 | 591,4013,3389 | 600,3914,3604 | 601,2566,2295 | 602,1869,1617 | 603,256,53 | 604,721,563 | 606,1186,1096 | 607,947,921 | 608,104,79 | 609,1933,1918

BATCH_RAW_INFO | 586,1717,957 | 588,723,14 | 589,1496,787 | 591,4014,3389 | 600,3915,3604 | 601,2567,2295 | 602,1870,1617 | 603,257,53 | 604,722,563 | 606,1187,1096 | 607,948,921 | 608,105,79 | 609,1934,1918

BATCH_RAW_INFO | 586,1718,957 | 588,724,14 | 589,1497,787 | 591,4015,3389 | 600,3916,3604 | 601,2568,2295 | 602,1871,1617 | 603,258,53 | 604,723,563 | 606,1188,1096 | 607,949,921 | 608,106,79 | 609,1935,1918

BATCH_RAW_INFO | 586,1719,957 | 588,725,14 | 589,1498,787 | 591,4016,3389 | 600,3917,3604 | 601,2569,2295 | 602,1872,1617 | 603,259,53 | 604,724,563 | 606,1189,1096 | 607,950,921 | 608,107,79 | 609,1936,1918

BATCH_RAW_INFO | 586,1720,957 | 588,726,14 | 589,1499,787 | 591,4017,3389 | 600,3918,3604 | 601,2570,2295 | 602,1873,1617 | 603,260,53 | 604,725,563 | 606,1190,1096 | 607,951,921 | 608,108,79 | 609,1937,1918

BATCH_RAW_INFO | 586,1721,957 | 588,727,14 | 589,1500,787 | 591,4018,3389 | 600,3919,3604 | 601,2571,2295 | 602,1874,1617 | 603,261,53 | 604,726,563 | 606,1191,1096 | 607,952,921 | 608,109,79 | 609,1938,1918

BATCH_RAW_INFO | 586,1722,957 | 588,728,14 | 589,1501,787 | 591,4019,3389 | 600,3920,3604 | 601,2572,2295 | 602,1875,1617 | 603,262,53 | 604,727,563 | 606,1192,1096 | 607,953,921 | 608,110,79 | 609,1939,1918

BATCH_RAW_INFO | 586,1723,957 | 588,729,14 | 589,1502,787 | 591,4020,3389 | 600,3921,3604 | 601,2573,2295 | 602,1876,1617 | 603,263,53 | 604,728,563 | 606,1193,1096 | 607,954,921 | 608,111,79 | 609,1940,1918

BATCH_RAW_INFO | 586,1724,957 | 588,730,14 | 589,1503,787 | 591,4021,3389 | 600,3922,3604 | 601,2574,2295 | 602,1877,1617 | 603,264,53 | 604,729,563 | 606,1194,1096 | 607,955,921 | 608,112,79 | 609,1941,1918

BATCH_RAW_INFO | 586,1725,957 | 588,731,14 | 589,1504,787 | 591,4022,3389 | 600,3923,3604 | 601,2575,2295 | 602,1878,1617 | 603,265,53 | 604,730,563 | 606,1195,1096 | 607,956,921 | 608,113,79 | 609,1942,1918

BATCH_RAW_INFO | 586,1726,957 | 588,732,14 | 589,1505,787 | 591,4023,3389 | 600,3924,3604 | 601,2576,2295 | 602,1879,1617 | 603,266,53 | 604,731,563 | 606,1196,1096 | 607,957,921 | 608,114,79 | 609,1943,1918

BATCH_RAW_INFO | 586,1727,957 | 588,733,14 | 589,1506,787 | 591,4024,3389 | 600,3925,3604 | 601,2577,2295 | 602,1880,1617 | 603,267,53 | 604,732,563 | 606,1197,1096 | 607,958,921 | 608,115,79 | 609,1944,1918

BATCH_RAW_INFO | 586,1728,957 | 588,734,14 | 589,1507,787 | 591,4025,3389 | 600,3926,3604 | 601,2578,2295 | 602,1881,1617 | 603,268,53 | 604,733,563 | 606,1198,1096 | 607,959,921 | 608,116,79 | 609,1945,1918

BATCH_RAW_INFO | 586,1729,957 | 588,735,14 | 589,1508,787 | 591,4026,3389 | 600,3927,3604 | 601,2579,2295 | 602,1882,1617 | 603,269,53 | 604,734,563 | 606,1199,1096 | 607,960,921 | 608,117,79 | 609,1946,1918

BATCH_RAW_INFO | 586,1730,957 | 588,736,14 | 589,1509,787 | 591,4027,3389 | 600,3928,3604 | 601,2580,2295 | 602,1883,1617 | 603,270,53 | 604,735,563 | 606,1200,1096 | 607,961,921 | 608,118,79 | 609,1947,1918

BATCH_RAW_INFO | 586,1731,957 | 588,737,14 | 589,1510,787 | 591,4028,3389 | 600,3929,3604 | 601,2581,2295 | 602,1884,1617 | 603,271,53 | 604,736,563 | 606,1201,1096 | 607,962,921 | 608,119,79 | 609,1948,1918

BATCH_RAW_INFO | 586,1732,957 | 588,738,14 | 589,1511,787 | 591,4029,3389 | 600,3930,3604 | 601,2582,2295 | 602,1885,1617 | 603,272,53 | 604,737,563 | 606,1202,1096 | 607,963,921 | 608,120,79 | 609,1949,1918

BATCH_RAW_INFO | 586,1733,957 | 588,739,14 | 589,1512,787 | 591,4030,3389 | 600,3931,3604 | 601,2583,2295 | 602,1886,1617 | 603,273,53 | 604,738,563 | 606,1203,1096 | 607,964,921 | 608,121,79 | 609,1950,1918

BATCH_RAW_INFO | 586,1734,957 | 588,740,14 | 589,1513,787 | 591,4031,3389 | 600,3932,3604 | 601,2584,2295 | 602,1887,1617 | 603,274,53 | 604,739,563 | 606,1204,1096 | 607,965,921 | 608,122,79 | 609,1951,1918

BATCH_RAW_INFO | 586,1735,957 | 588,741,14 | 589,1514,787 | 591,4032,3389 | 600,3933,3604 | 601,2585,2295 | 602,1888,1617 | 603,275,53 | 604,740,563 | 606,1205,1096 | 607,966,921 | 608,123,79 | 609,1952,1918

BATCH_RAW_INFO | 586,1736,957 | 588,742,14 | 589,1515,787 | 591,4033,3389 | 600,3934,3604 | 601,2586,2295 | 602,1889,1617 | 603,276,53 | 604,741,563 | 606,1206,1096 | 607,967,921 | 608,124,79 | 609,1953,1918

BATCH_RAW_INFO | 586,1737,957 | 588,743,14 | 589,1516,787 | 591,4034,3389 | 600,3935,3604 | 601,2587,2295 | 602,1890,1617 | 603,277,53 | 604,742,563 | 606,1207,1096 | 607,968,921 | 608,125,79 | 609,1954,1918

BATCH_RAW_INFO | 586,1738,957 | 588,744,14 | 589,1517,787 | 591,4035,3389 | 600,3936,3604 | 601,2588,2295 | 602,1891,1617 | 603,278,53 | 604,743,563 | 606,1208,1096 | 607,969,921 | 608,126,79 | 609,1955,1918

BATCH_RAW_INFO | 586,1739,957 | 588,745,14 | 589,1518,787 | 591,4036,3389 | 600,3937,3604 | 601,2589,2295 | 602,1892,1617 | 603,279,53 | 604,744,563 | 606,1209,1096 | 607,970,921 | 608,127,79 | 609,1956,1918

BATCH_RAW_INFO | 586,1740,957 | 588,746,14 | 589,1519,787 | 591,4037,3389 | 600,3938,3604 | 601,2590,2295 | 602,1893,1617 | 603,280,53 | 604,745,563 | 606,1210,1096 | 607,971,921 | 608,128,79 | 609,1957,1918

BATCH_RAW_INFO | 586,1741,957 | 588,747,14 | 589,1520,787 | 591,4038,3389 | 600,3939,3604 | 601,2591,2295 | 602,1894,1617 | 603,281,53 | 604,746,563 | 606,1211,1096 | 607,972,921 | 608,129,79 | 609,1958,1918

BATCH_RAW_INFO | 586,1742,957 | 588,748,14 | 589,1521,787 | 591,4039,3389 | 600,3940,3604 | 601,2592,2295 | 602,1895,1617 | 603,282,53 | 604,747,563 | 606,1212,1096 | 607,973,921 | 608,130,79 | 609,1959,1918

BATCH_RAW_INFO | 586,1743,957 | 588,749,14 | 589,1522,787 | 591,4040,3389 | 600,3941,3604 | 601,2593,2295 | 602,1896,1617 | 603,283,53 | 604,748,563 | 606,1213,1096 | 607,974,921 | 608,131,79 | 609,1960,1918

BATCH_RAW_INFO | 586,1744,957 | 588,750,14 | 589,1523,787 | 591,4041,3389 | 600,3942,3604 | 601,2594,2295 | 602,1897,1617 | 603,284,53 | 604,749,563 | 606,1214,1096 | 607,975,921 | 608,132,79 | 609,1961,1918

BATCH_RAW_INFO | 586,1745,957 | 588,751,14 | 589,1524,787 | 591,4042,3389 | 600,3943,3604 | 601,2595,2295 | 602,1898,1617 | 603,285,53 | 604,750,563 | 606,1215,1096 | 607,976,921 | 608,133,79 | 609,1962,1918

BATCH_RAW_INFO | 586,1746,957 | 588,752,14 | 589,1525,787 | 591,4043,3389 | 600,3944,3604 | 601,2596,2295 | 602,1899,1617 | 603,286,53 | 604,751,563 | 606,1216,1096 | 607,977,921 | 608,134,79 | 609,1963,1918

BATCH_RAW_INFO | 586,1747,957 | 588,753,14 | 589,1526,787 | 591,4044,3389 | 600,3945,3604 | 601,2597,2295 | 602,1900,1617 | 603,287,53 | 604,752,563 | 607,978,921 | 608,135,79 | 609,1964,1918

BATCH_RAW_INFO | 610,1922,1921

BATCH_RAW_INFO | 586,1748,957 | 588,754,14 | 589,1527,787 | 591,4045,3389 | 600,3946,3604 | 601,2598,2295 | 602,1901,1617 | 603,288,53 | 604,753,563 | 607,979,921 | 608,136,79 | 609,1965,1918 | 610,1923,1921

BATCH_RAW_INFO | 586,1749,957 | 588,755,14 | 589,1528,787 | 591,4046,3389 | 600,3947,3604 | 601,2599,2295 | 602,1902,1617 | 603,289,53 | 604,754,563 | 607,980,921 | 608,137,79 | 609,1966,1918 | 610,1924,1921

BATCH_RAW_INFO | 586,1750,957 | 588,756,14 | 589,1529,787 | 591,4047,3389 | 600,3948,3604 | 601,2600,2295 | 602,1903,1617 | 603,290,53 | 604,755,563 | 607,981,921 | 608,138,79 | 609,1967,1918 | 610,1925,1921

BATCH_RAW_INFO | 586,1751,957 | 588,757,14 | 589,1530,787 | 591,4048,3389 | 600,3949,3604 | 601,2601,2295 | 602,1904,1617 | 603,291,53 | 604,756,563 | 607,982,921 | 608,139,79 | 609,1968,1918 | 610,1926,1921

BATCH_RAW_INFO | 586,1752,957 | 588,758,14 | 589,1531,787 | 591,4049,3389 | 600,3950,3604 | 601,2602,2295 | 602,1905,1617 | 603,292,53 | 604,757,563 | 607,983,921 | 608,140,79 | 609,1969,1918 | 610,1927,1921

BATCH_RAW_INFO | 586,1753,957 | 588,759,14 | 589,1532,787 | 591,4050,3389 | 600,3951,3604 | 601,2603,2295 | 602,1906,1617 | 603,293,53 | 604,758,563 | 607,984,921 | 608,141,79 | 609,1970,1918 | 610,1928,1921

BATCH_RAW_INFO | 586,1754,957 | 588,760,14 | 589,1533,787 | 591,4051,3389 | 600,3952,3604 | 601,2604,2295 | 602,1907,1617 | 603,294,53 | 604,759,563 | 607,985,921 | 608,142,79 | 609,1971,1918 | 610,1929,1921

BATCH_RAW_INFO | 586,1755,957 | 588,761,14 | 589,1534,787 | 591,4052,3389 | 600,3953,3604 | 601,2605,2295 | 602,1908,1617 | 603,295,53 | 604,760,563 | 607,986,921 | 608,143,79 | 609,1972,1918 | 610,1930,1921

BATCH_RAW_INFO | 586,1756,957 | 588,762,14 | 589,1535,787 | 591,4053,3389 | 600,3954,3604 | 601,2606,2295 | 602,1909,1617 | 603,296,53 | 604,761,563 | 607,987,921 | 608,144,79 | 609,1973,1918 | 610,1931,1921

BATCH_RAW_INFO | 611,3589,3588

BATCH_RAW_INFO | 586,1757,957 | 588,763,14 | 589,1536,787 | 591,4054,3389 | 600,3955,3604 | 601,2607,2295 | 602,1910,1617 | 603,297,53 | 604,762,563 | 607,988,921 | 608,145,79 | 609,1974,1918 | 610,1932,1921 | 611,3590,3588

BATCH_RAW_INFO | 586,1758,957 | 588,764,14 | 589,1537,787 | 591,4055,3389 | 600,3956,3604 | 601,2608,2295 | 602,1911,1617 | 603,298,53 | 604,763,563 | 607,989,921 | 608,146,79 | 609,1975,1918 | 610,1933,1921 | 611,3591,3588

BATCH_RAW_INFO | 586,1759,957 | 588,765,14 | 589,1538,787 | 591,4056,3389 | 600,3957,3604 | 601,2609,2295 | 602,1912,1617 | 603,299,53 | 604,764,563 | 607,990,921 | 608,147,79 | 609,1976,1918 | 610,1934,1921 | 611,3592,3588

BATCH_RAW_INFO | 586,1760,957 | 588,766,14 | 591,4057,3389 | 600,3958,3604 | 601,2610,2295 | 602,1913,1617 | 603,300,53 | 604,765,563 | 607,991,921 | 608,148,79 | 609,1977,1918 | 610,1935,1921 | 611,3593,3588

BATCH_RAW_INFO | 586,1761,957 | 588,767,14 | 591,4058,3389 | 600,3959,3604 | 601,2611,2295 | 602,1914,1617 | 603,301,53 | 604,766,563 | 607,992,921 | 608,149,79 | 609,1978,1918 | 610,1936,1921 | 611,3594,3588

BATCH_RAW_INFO | 586,1762,957 | 588,768,14 | 591,4059,3389 | 600,3960,3604 | 601,2612,2295 | 602,1915,1617 | 603,302,53 | 604,767,563 | 607,993,921 | 608,150,79 | 609,1979,1918 | 610,1937,1921 | 611,3595,3588

BATCH_RAW_INFO | 586,1763,957 | 588,769,14 | 591,4060,3389 | 600,3961,3604 | 601,2613,2295 | 602,1916,1617 | 603,303,53 | 604,768,563 | 607,994,921 | 608,151,79 | 609,1980,1918 | 610,1938,1921 | 611,3596,3588

BATCH_RAW_INFO | 586,1764,957 | 588,770,14 | 591,4061,3389 | 600,3962,3604 | 601,2614,2295 | 602,1917,1617 | 603,304,53 | 604,769,563 | 607,995,921 | 608,152,79 | 609,1981,1918 | 610,1939,1921 | 611,3597,3588

BATCH_RAW_INFO | 586,1765,957 | 588,771,14 | 591,4062,3389 | 600,3963,3604 | 601,2615,2295 | 602,1918,1617 | 603,305,53 | 604,770,563 | 607,996,921 | 608,153,79 | 609,1982,1918 | 610,1940,1921 | 611,3598,3588

BATCH_RAW_INFO | 586,1766,957 | 588,772,14 | 591,4063,3389 | 600,3964,3604 | 601,2616,2295 | 602,1919,1617 | 603,306,53 | 604,771,563 | 607,997,921 | 608,154,79 | 609,1983,1918 | 610,1941,1921 | 611,3599,3588

BATCH_RAW_INFO | 586,1767,957 | 588,773,14 | 591,4064,3389 | 600,3965,3604 | 601,2617,2295 | 602,1920,1617 | 603,307,53 | 604,772,563 | 607,998,921 | 608,155,79 | 609,1984,1918 | 610,1942,1921 | 611,3600,3588

BATCH_RAW_INFO | 586,1768,957 | 588,774,14 | 591,4065,3389 | 600,3966,3604 | 601,2618,2295 | 602,1921,1617 | 603,308,53 | 604,773,563 | 607,999,921 | 608,156,79 | 609,1985,1918 | 610,1943,1921 | 611,3601,3588

BATCH_RAW_INFO | 586,1769,957 | 588,775,14 | 591,4066,3389 | 600,3967,3604 | 601,2619,2295 | 602,1922,1617 | 603,309,53 | 604,774,563 | 607,1000,921 | 608,157,79 | 609,1986,1918 | 610,1944,1921 | 611,3602,3588

BATCH_RAW_INFO | 586,1770,957 | 588,776,14 | 591,4067,3389 | 600,3968,3604 | 601,2620,2295 | 602,1923,1617 | 603,310,53 | 604,775,563 | 607,1001,921 | 608,158,79 | 609,1987,1918 | 610,1945,1921 | 611,3603,3588

BATCH_RAW_INFO | 586,1771,957 | 588,777,14 | 591,4068,3389 | 600,3969,3604 | 601,2621,2295 | 602,1924,1617 | 603,311,53 | 604,776,563 | 607,1002,921 | 608,159,79 | 609,1988,1918 | 610,1946,1921 | 611,3604,3588

BATCH_RAW_INFO | 586,1772,957 | 588,778,14 | 591,4069,3389 | 600,3970,3604 | 601,2622,2295 | 602,1925,1617 | 603,312,53 | 604,777,563 | 607,1003,921 | 608,160,79 | 609,1989,1918 | 610,1947,1921 | 611,3605,3588

BATCH_RAW_INFO | 586,1773,957 | 588,779,14 | 591,4070,3389 | 600,3971,3604 | 601,2623,2295 | 602,1926,1617 | 603,313,53 | 604,778,563 | 607,1004,921 | 608,161,79 | 609,1990,1918 | 610,1948,1921 | 611,3606,3588

BATCH_RAW_INFO | 586,1774,957 | 588,780,14 | 591,4071,3389 | 600,3972,3604 | 601,2624,2295 | 602,1927,1617 | 603,314,53 | 604,779,563 | 607,1005,921 | 608,162,79 | 609,1991,1918 | 610,1949,1921 | 611,3607,3588

BATCH_RAW_INFO | 586,1775,957 | 588,781,14 | 591,4072,3389 | 600,3973,3604 | 601,2625,2295 | 602,1928,1617 | 603,315,53 | 604,780,563 | 607,1006,921 | 608,163,79 | 609,1992,1918 | 610,1950,1921 | 611,3608,3588

BATCH_RAW_INFO | 586,1776,957 | 588,782,14 | 591,4073,3389 | 600,3974,3604 | 601,2626,2295 | 602,1929,1617 | 603,316,53 | 604,781,563 | 607,1007,921 | 608,164,79 | 609,1993,1918 | 610,1951,1921 | 611,3609,3588

BATCH_RAW_INFO | 586,1777,957 | 588,783,14 | 591,4074,3389 | 600,3975,3604 | 601,2627,2295 | 602,1930,1617 | 603,317,53 | 604,782,563 | 607,1008,921 | 608,165,79 | 609,1994,1918 | 610,1952,1921 | 611,3610,3588

BATCH_RAW_INFO | 586,1778,957 | 588,784,14 | 591,4075,3389 | 600,3976,3604 | 601,2628,2295 | 602,1931,1617 | 603,318,53 | 604,783,563 | 607,1009,921 | 608,166,79 | 609,1995,1918 | 610,1953,1921 | 611,3611,3588

BATCH_RAW_INFO | 586,1779,957 | 588,785,14 | 591,4076,3389 | 600,3977,3604 | 601,2629,2295 | 602,1932,1617 | 603,319,53 | 604,784,563 | 607,1010,921 | 608,167,79 | 609,1996,1918 | 610,1954,1921 | 611,3612,3588

BATCH_RAW_INFO | 586,1780,957 | 588,786,14 | 591,4077,3389 | 600,3978,3604 | 601,2630,2295 | 602,1933,1617 | 603,320,53 | 604,785,563 | 607,1011,921 | 608,168,79 | 609,1997,1918 | 610,1955,1921 | 611,3613,3588

BATCH_RAW_INFO | 612,3548,3547

BATCH_RAW_INFO | 586,1781,957 | 588,787,14 | 591,4078,3389 | 600,3979,3604 | 601,2631,2295 | 602,1934,1617 | 603,321,53 | 604,786,563 | 607,1012,921 | 608,169,79 | 609,1998,1918 | 610,1956,1921 | 611,3614,3588 | 612,3549,3547

BATCH_RAW_INFO | 586,1782,957 | 588,788,14 | 591,4079,3389 | 600,3980,3604 | 601,2632,2295 | 602,1935,1617 | 603,322,53 | 604,787,563 | 607,1013,921 | 608,170,79 | 609,1999,1918 | 610,1957,1921 | 611,3615,3588 | 612,3550,3547

BATCH_RAW_INFO | 586,1783,957 | 588,789,14 | 591,4080,3389 | 600,3981,3604 | 601,2633,2295 | 602,1936,1617 | 603,323,53 | 604,788,563 | 607,1014,921 | 608,171,79 | 609,2000,1918 | 610,1958,1921 | 611,3616,3588 | 612,3551,3547

BATCH_RAW_INFO | 586,1784,957 | 588,790,14 | 591,4081,3389 | 600,3982,3604 | 601,2634,2295 | 602,1937,1617 | 603,324,53 | 604,789,563 | 607,1015,921 | 608,172,79 | 609,2001,1918 | 610,1959,1921 | 611,3617,3588 | 612,3552,3547

BATCH_RAW_INFO | 586,1785,957 | 588,791,14 | 591,4082,3389 | 600,3983,3604 | 601,2635,2295 | 602,1938,1617 | 603,325,53 | 604,790,563 | 607,1016,921 | 608,173,79 | 609,2002,1918 | 610,1960,1921 | 611,3618,3588 | 612,3553,3547

BATCH_RAW_INFO | 586,1786,957 | 588,792,14 | 591,4083,3389 | 600,3984,3604 | 601,2636,2295 | 602,1939,1617 | 603,326,53 | 604,791,563 | 607,1017,921 | 608,174,79 | 609,2003,1918 | 610,1961,1921 | 611,3619,3588 | 612,3554,3547

BATCH_RAW_INFO | 586,1787,957 | 588,793,14 | 591,4084,3389 | 600,3985,3604 | 601,2637,2295 | 602,1940,1617 | 603,327,53 | 604,792,563 | 607,1018,921 | 608,175,79 | 609,2004,1918 | 610,1962,1921 | 611,3620,3588 | 612,3555,3547

BATCH_RAW_INFO | 586,1788,957 | 588,794,14 | 591,4085,3389 | 600,3986,3604 | 601,2638,2295 | 602,1941,1617 | 603,328,53 | 604,793,563 | 607,1019,921 | 608,176,79 | 609,2005,1918 | 610,1963,1921 | 611,3621,3588 | 612,3556,3547

BATCH_RAW_INFO | 586,1789,957 | 588,795,14 | 591,4086,3389 | 600,3987,3604 | 601,2639,2295 | 602,1942,1617 | 603,329,53 | 604,794,563 | 607,1020,921 | 608,177,79 | 609,2006,1918 | 610,1964,1921 | 611,3622,3588 | 612,3557,3547

BATCH_RAW_INFO | 586,1790,957 | 588,796,14 | 591,4087,3389 | 600,3988,3604 | 601,2640,2295 | 602,1943,1617 | 603,330,53 | 604,795,563 | 607,1021,921 | 608,178,79 | 609,2007,1918 | 610,1965,1921 | 611,3623,3588 | 612,3558,3547

BATCH_RAW_INFO | 586,1791,957 | 588,797,14 | 591,4088,3389 | 600,3989,3604 | 601,2641,2295 | 602,1944,1617 | 603,331,53 | 604,796,563 | 607,1022,921 | 608,179,79 | 609,2008,1918 | 610,1966,1921 | 611,3624,3588 | 612,3559,3547

BATCH_RAW_INFO | 586,1792,957 | 588,798,14 | 591,4089,3389 | 600,3990,3604 | 601,2642,2295 | 602,1945,1617 | 603,332,53 | 604,797,563 | 607,1023,921 | 608,180,79 | 609,2009,1918 | 610,1967,1921 | 611,3625,3588 | 612,3560,3547

BATCH_RAW_INFO | 586,1793,957 | 588,799,14 | 591,4090,3389 | 600,3991,3604 | 601,2643,2295 | 602,1946,1617 | 603,333,53 | 604,798,563 | 607,1024,921 | 608,181,79 | 609,2010,1918 | 610,1968,1921 | 611,3626,3588 | 612,3561,3547

BATCH_RAW_INFO | 586,1794,957 | 588,800,14 | 591,4091,3389 | 600,3992,3604 | 601,2644,2295 | 602,1947,1617 | 603,334,53 | 604,799,563 | 607,1025,921 | 608,182,79 | 609,2011,1918 | 610,1969,1921 | 611,3627,3588 | 612,3562,3547

BATCH_RAW_INFO | 613,1495,1494

BATCH_RAW_INFO | 586,1795,957 | 588,801,14 | 591,4092,3389 | 600,3993,3604 | 601,2645,2295 | 602,1948,1617 | 603,335,53 | 604,800,563 | 607,1026,921 | 608,183,79 | 609,2012,1918 | 610,1970,1921 | 611,3628,3588 | 612,3563,3547 | 613,1496,1494

BATCH_RAW_INFO | 586,1796,957 | 588,802,14 | 591,4093,3389 | 600,3994,3604 | 601,2646,2295 | 602,1949,1617 | 603,336,53 | 604,801,563 | 607,1027,921 | 608,184,79 | 609,2013,1918 | 610,1971,1921 | 611,3629,3588 | 612,3564,3547 | 613,1497,1494

BATCH_RAW_INFO | 586,1797,957 | 588,803,14 | 591,4094,3389 | 600,3995,3604 | 601,2647,2295 | 602,1950,1617 | 603,337,53 | 604,802,563 | 607,1028,921 | 608,185,79 | 609,2014,1918 | 610,1972,1921 | 611,3630,3588 | 612,3565,3547 | 613,1498,1494

BATCH_RAW_INFO | 586,1798,957 | 588,804,14 | 591,4095,3389 | 600,3996,3604 | 601,2648,2295 | 602,1951,1617 | 603,338,53 | 604,803,563 | 607,1029,921 | 608,186,79 | 609,2015,1918 | 610,1973,1921 | 611,3631,3588 | 612,3566,3547 | 613,1499,1494

BATCH_RAW_INFO | 586,1799,957 | 588,805,14 | 600,3997,3604 | 601,2649,2295 | 602,1952,1617 | 603,339,53 | 604,804,563 | 607,1030,921 | 608,187,79 | 609,2016,1918 | 610,1974,1921 | 611,3632,3588 | 612,3567,3547 | 613,1500,1494

BATCH_RAW_INFO | 586,1800,957 | 588,806,14 | 600,3998,3604 | 601,2650,2295 | 602,1953,1617 | 603,340,53 | 604,805,563 | 607,1031,921 | 608,188,79 | 609,2017,1918 | 610,1975,1921 | 611,3633,3588 | 612,3568,3547 | 613,1501,1494

BATCH_RAW_INFO | 586,1801,957 | 588,807,14 | 600,3999,3604 | 601,2651,2295 | 602,1954,1617 | 603,341,53 | 604,806,563 | 607,1032,921 | 608,189,79 | 609,2018,1918 | 610,1976,1921 | 611,3634,3588 | 612,3569,3547 | 613,1502,1494

BATCH_RAW_INFO | 586,1802,957 | 588,808,14 | 600,4000,3604 | 601,2652,2295 | 602,1955,1617 | 603,342,53 | 604,807,563 | 607,1033,921 | 608,190,79 | 609,2019,1918 | 610,1977,1921 | 611,3635,3588 | 612,3570,3547 | 613,1503,1494

BATCH_RAW_INFO | 586,1803,957 | 588,809,14 | 600,4001,3604 | 601,2653,2295 | 602,1956,1617 | 603,343,53 | 604,808,563 | 607,1034,921 | 608,191,79 | 609,2020,1918 | 610,1978,1921 | 611,3636,3588 | 612,3571,3547 | 613,1504,1494

BATCH_RAW_INFO | 586,1804,957 | 588,810,14 | 600,4002,3604 | 601,2654,2295 | 602,1957,1617 | 603,344,53 | 604,809,563 | 607,1035,921 | 608,192,79 | 609,2021,1918 | 610,1979,1921 | 611,3637,3588 | 612,3572,3547 | 613,1505,1494

BATCH_RAW_INFO | 586,1805,957 | 588,811,14 | 600,4003,3604 | 601,2655,2295 | 602,1958,1617 | 603,345,53 | 604,810,563 | 607,1036,921 | 608,193,79 | 609,2022,1918 | 610,1980,1921 | 611,3638,3588 | 612,3573,3547 | 613,1506,1494

BATCH_RAW_INFO | 586,1806,957 | 588,812,14 | 600,4004,3604 | 601,2656,2295 | 602,1959,1617 | 603,346,53 | 604,811,563 | 607,1037,921 | 608,194,79 | 609,2023,1918 | 610,1981,1921 | 611,3639,3588 | 612,3574,3547 | 613,1507,1494

BATCH_RAW_INFO | 586,1807,957 | 588,813,14 | 600,4005,3604 | 601,2657,2295 | 602,1960,1617 | 603,347,53 | 604,812,563 | 607,1038,921 | 608,195,79 | 609,2024,1918 | 610,1982,1921 | 611,3640,3588 | 612,3575,3547 | 613,1508,1494

BATCH_RAW_INFO | 586,1808,957 | 588,814,14 | 600,4006,3604 | 601,2658,2295 | 602,1961,1617 | 603,348,53 | 604,813,563 | 607,1039,921 | 608,196,79 | 609,2025,1918 | 610,1983,1921 | 611,3641,3588 | 612,3576,3547 | 613,1509,1494

BATCH_RAW_INFO | 586,1809,957 | 588,815,14 | 600,4007,3604 | 601,2659,2295 | 602,1962,1617 | 603,349,53 | 604,814,563 | 607,1040,921 | 608,197,79 | 609,2026,1918 | 610,1984,1921 | 611,3642,3588 | 612,3577,3547 | 613,1510,1494

BATCH_RAW_INFO | 586,1810,957 | 588,816,14 | 600,4008,3604 | 601,2660,2295 | 602,1963,1617 | 603,350,53 | 604,815,563 | 607,1041,921 | 608,198,79 | 609,2027,1918 | 610,1985,1921 | 611,3643,3588 | 612,3578,3547 | 613,1511,1494

BATCH_RAW_INFO | 586,1811,957 | 588,817,14 | 600,4009,3604 | 601,2661,2295 | 602,1964,1617 | 603,351,53 | 604,816,563 | 607,1042,921 | 608,199,79 | 609,2028,1918 | 610,1986,1921 | 611,3644,3588 | 612,3579,3547 | 613,1512,1494

BATCH_RAW_INFO | 586,1812,957 | 588,818,14 | 600,4010,3604 | 601,2662,2295 | 602,1965,1617 | 603,352,53 | 604,817,563 | 607,1043,921 | 608,200,79 | 609,2029,1918 | 610,1987,1921 | 611,3645,3588 | 612,3580,3547 | 613,1513,1494

BATCH_RAW_INFO | 586,1813,957 | 588,819,14 | 600,4011,3604 | 601,2663,2295 | 602,1966,1617 | 603,353,53 | 604,818,563 | 607,1044,921 | 608,201,79 | 609,2030,1918 | 610,1988,1921 | 611,3646,3588 | 612,3581,3547 | 613,1514,1494

BATCH_RAW_INFO | 586,1814,957 | 588,820,14 | 600,4012,3604 | 601,2664,2295 | 602,1967,1617 | 603,354,53 | 604,819,563 | 607,1045,921 | 608,202,79 | 609,2031,1918 | 610,1989,1921 | 611,3647,3588 | 612,3582,3547 | 613,1515,1494

BATCH_RAW_INFO | 586,1815,957 | 588,821,14 | 600,4013,3604 | 601,2665,2295 | 602,1968,1617 | 603,355,53 | 604,820,563 | 607,1046,921 | 608,203,79 | 609,2032,1918 | 610,1990,1921 | 611,3648,3588 | 612,3583,3547 | 613,1516,1494

BATCH_RAW_INFO | 586,1816,957 | 588,822,14 | 600,4014,3604 | 601,2666,2295 | 602,1969,1617 | 603,356,53 | 604,821,563 | 607,1047,921 | 608,204,79 | 609,2033,1918 | 610,1991,1921 | 611,3649,3588 | 612,3584,3547 | 613,1517,1494

BATCH_RAW_INFO | 586,1817,957 | 588,823,14 | 600,4015,3604 | 601,2667,2295 | 602,1970,1617 | 603,357,53 | 604,822,563 | 607,1048,921 | 608,205,79 | 609,2034,1918 | 610,1992,1921 | 611,3650,3588 | 612,3585,3547 | 613,1518,1494

BATCH_RAW_INFO | 586,1818,957 | 588,824,14 | 600,4016,3604 | 601,2668,2295 | 602,1971,1617 | 603,358,53 | 604,823,563 | 607,1049,921 | 608,206,79 | 609,2035,1918 | 610,1993,1921 | 611,3651,3588 | 612,3586,3547 | 613,1519,1494

BATCH_RAW_INFO | 586,1819,957 | 588,825,14 | 600,4017,3604 | 601,2669,2295 | 602,1972,1617 | 603,359,53 | 604,824,563 | 607,1050,921 | 608,207,79 | 609,2036,1918 | 610,1994,1921 | 611,3652,3588 | 612,3587,3547 | 613,1520,1494

BATCH_RAW_INFO | 614,1367,1366

BATCH_RAW_INFO | 586,1820,957 | 588,826,14 | 600,4018,3604 | 601,2670,2295 | 602,1973,1617 | 603,360,53 | 604,825,563 | 607,1051,921 | 608,208,79 | 609,2037,1918 | 610,1995,1921 | 611,3653,3588 | 612,3588,3547 | 613,1521,1494 | 614,1368,1366

BATCH_RAW_INFO | 586,1821,957 | 588,827,14 | 600,4019,3604 | 601,2671,2295 | 602,1974,1617 | 603,361,53 | 604,826,563 | 607,1052,921 | 608,209,79 | 609,2038,1918 | 610,1996,1921 | 611,3654,3588 | 612,3589,3547 | 613,1522,1494 | 614,1369,1366

BATCH_RAW_INFO | 586,1822,957 | 588,828,14 | 600,4020,3604 | 601,2672,2295 | 602,1975,1617 | 603,362,53 | 604,827,563 | 607,1053,921 | 608,210,79 | 609,2039,1918 | 610,1997,1921 | 611,3655,3588 | 612,3590,3547 | 613,1523,1494 | 614,1370,1366

BATCH_RAW_INFO | 586,1823,957 | 588,829,14 | 600,4021,3604 | 601,2673,2295 | 602,1976,1617 | 603,363,53 | 604,828,563 | 607,1054,921 | 608,211,79 | 609,2040,1918 | 610,1998,1921 | 611,3656,3588 | 612,3591,3547 | 613,1524,1494 | 614,1371,1366

BATCH_RAW_INFO | 586,1824,957 | 588,830,14 | 600,4022,3604 | 601,2674,2295 | 602,1977,1617 | 603,364,53 | 604,829,563 | 607,1055,921 | 608,212,79 | 609,2041,1918 | 610,1999,1921 | 611,3657,3588 | 612,3592,3547 | 613,1525,1494 | 614,1372,1366

BATCH_RAW_INFO | 586,1825,957 | 588,831,14 | 600,4023,3604 | 601,2675,2295 | 602,1978,1617 | 603,365,53 | 604,830,563 | 607,1056,921 | 608,213,79 | 609,2042,1918 | 610,2000,1921 | 611,3658,3588 | 612,3593,3547 | 613,1526,1494 | 614,1373,1366

BATCH_RAW_INFO | 586,1826,957 | 588,832,14 | 600,4024,3604 | 601,2676,2295 | 602,1979,1617 | 603,366,53 | 604,831,563 | 607,1057,921 | 608,214,79 | 609,2043,1918 | 610,2001,1921 | 611,3659,3588 | 612,3594,3547 | 613,1527,1494 | 614,1374,1366

BATCH_RAW_INFO | 586,1827,957 | 588,833,14 | 600,4025,3604 | 601,2677,2295 | 602,1980,1617 | 603,367,53 | 604,832,563 | 607,1058,921 | 608,215,79 | 609,2044,1918 | 610,2002,1921 | 611,3660,3588 | 612,3595,3547 | 613,1528,1494 | 614,1375,1366

BATCH_RAW_INFO | 586,1828,957 | 588,834,14 | 600,4026,3604 | 601,2678,2295 | 602,1981,1617 | 603,368,53 | 604,833,563 | 607,1059,921 | 608,216,79 | 609,2045,1918 | 610,2003,1921 | 611,3661,3588 | 612,3596,3547 | 613,1529,1494 | 614,1376,1366

BATCH_RAW_INFO | 586,1829,957 | 588,835,14 | 600,4027,3604 | 601,2679,2295 | 602,1982,1617 | 603,369,53 | 604,834,563 | 607,1060,921 | 608,217,79 | 609,2046,1918 | 610,2004,1921 | 611,3662,3588 | 612,3597,3547 | 613,1530,1494 | 614,1377,1366

BATCH_RAW_INFO | 586,1830,957 | 588,836,14 | 600,4028,3604 | 601,2680,2295 | 602,1983,1617 | 603,370,53 | 604,835,563 | 607,1061,921 | 608,218,79 | 609,2047,1918 | 610,2005,1921 | 611,3663,3588 | 612,3598,3547 | 613,1531,1494 | 614,1378,1366

BATCH_RAW_INFO | 586,1831,957 | 588,837,14 | 600,4029,3604 | 601,2681,2295 | 602,1984,1617 | 603,371,53 | 604,836,563 | 607,1062,921 | 608,219,79 | 609,2048,1918 | 610,2006,1921 | 611,3664,3588 | 612,3599,3547 | 613,1532,1494 | 614,1379,1366

BATCH_RAW_INFO | 586,1832,957 | 588,838,14 | 600,4030,3604 | 601,2682,2295 | 602,1985,1617 | 603,372,53 | 604,837,563 | 607,1063,921 | 608,220,79 | 609,2049,1918 | 610,2007,1921 | 611,3665,3588 | 612,3600,3547 | 613,1533,1494 | 614,1380,1366

BATCH_RAW_INFO | 586,1833,957 | 588,839,14 | 600,4031,3604 | 601,2683,2295 | 602,1986,1617 | 603,373,53 | 604,838,563 | 607,1064,921 | 608,221,79 | 609,2050,1918 | 610,2008,1921 | 611,3666,3588 | 612,3601,3547 | 613,1534,1494 | 614,1381,1366

BATCH_RAW_INFO | 588,840,14 | 600,4032,3604 | 601,2684,2295 | 602,1987,1617 | 603,374,53 | 604,839,563 | 607,1065,921 | 608,222,79 | 609,2051,1918 | 610,2009,1921 | 611,3667,3588 | 612,3602,3547 | 613,1535,1494 | 614,1382,1366

BATCH_RAW_INFO | 588,841,14 | 600,4033,3604 | 601,2685,2295 | 602,1988,1617 | 603,375,53 | 604,840,563 | 607,1066,921 | 608,223,79 | 609,2052,1918 | 610,2010,1921 | 611,3668,3588 | 612,3603,3547 | 613,1536,1494 | 614,1383,1366

BATCH_RAW_INFO | 588,842,14 | 600,4034,3604 | 601,2686,2295 | 602,1989,1617 | 603,376,53 | 604,841,563 | 607,1067,921 | 608,224,79 | 609,2053,1918 | 610,2011,1921 | 611,3669,3588 | 612,3604,3547 | 613,1537,1494 | 614,1384,1366

BATCH_RAW_INFO | 588,843,14 | 600,4035,3604 | 601,2687,2295 | 602,1990,1617 | 603,377,53 | 604,842,563 | 607,1068,921 | 608,225,79 | 609,2054,1918 | 610,2012,1921 | 611,3670,3588 | 612,3605,3547 | 613,1538,1494 | 614,1385,1366

BATCH_RAW_INFO | 615,2303,2302

BATCH_RAW_INFO | 588,844,14 | 600,4036,3604 | 601,2688,2295 | 602,1991,1617 | 603,378,53 | 604,843,563 | 607,1069,921 | 608,226,79 | 609,2055,1918 | 610,2013,1921 | 611,3671,3588 | 612,3606,3547 | 613,1539,1494 | 614,1386,1366 | 615,2304,2302

BATCH_RAW_INFO | 588,845,14 | 600,4037,3604 | 601,2689,2295 | 602,1992,1617 | 603,379,53 | 604,844,563 | 607,1070,921 | 608,227,79 | 609,2056,1918 | 610,2014,1921 | 611,3672,3588 | 612,3607,3547 | 613,1540,1494 | 614,1387,1366 | 615,2305,2302

BATCH_RAW_INFO | 588,846,14 | 600,4038,3604 | 601,2690,2295 | 602,1993,1617 | 603,380,53 | 604,845,563 | 607,1071,921 | 608,228,79 | 609,2057,1918 | 610,2015,1921 | 611,3673,3588 | 612,3608,3547 | 613,1541,1494 | 614,1388,1366 | 615,2306,2302

BATCH_RAW_INFO | 588,847,14 | 600,4039,3604 | 601,2691,2295 | 602,1994,1617 | 603,381,53 | 604,846,563 | 607,1072,921 | 608,229,79 | 609,2058,1918 | 610,2016,1921 | 611,3674,3588 | 612,3609,3547 | 613,1542,1494 | 614,1389,1366 | 615,2307,2302

BATCH_RAW_INFO | 588,848,14 | 600,4040,3604 | 601,2692,2295 | 602,1995,1617 | 603,382,53 | 604,847,563 | 607,1073,921 | 608,230,79 | 609,2059,1918 | 610,2017,1921 | 611,3675,3588 | 612,3610,3547 | 613,1543,1494 | 614,1390,1366 | 615,2308,2302

BATCH_RAW_INFO | 588,849,14 | 600,4041,3604 | 601,2693,2295 | 602,1996,1617 | 603,383,53 | 604,848,563 | 607,1074,921 | 608,231,79 | 609,2060,1918 | 610,2018,1921 | 611,3676,3588 | 612,3611,3547 | 613,1544,1494 | 614,1391,1366 | 615,2309,2302

BATCH_RAW_INFO | 588,850,14 | 600,4042,3604 | 601,2694,2295 | 602,1997,1617 | 603,384,53 | 604,849,563 | 607,1075,921 | 608,232,79 | 609,2061,1918 | 610,2019,1921 | 611,3677,3588 | 612,3612,3547 | 613,1545,1494 | 614,1392,1366 | 615,2310,2302

BATCH_RAW_INFO | 588,851,14 | 600,4043,3604 | 601,2695,2295 | 602,1998,1617 | 603,385,53 | 604,850,563 | 607,1076,921 | 608,233,79 | 609,2062,1918 | 610,2020,1921 | 611,3678,3588 | 612,3613,3547 | 613,1546,1494 | 614,1393,1366 | 615,2311,2302

BATCH_RAW_INFO | 588,852,14 | 600,4044,3604 | 602,1999,1617 | 603,386,53 | 604,851,563 | 607,1077,921 | 608,234,79 | 609,2063,1918 | 610,2021,1921 | 611,3679,3588 | 612,3614,3547 | 613,1547,1494 | 614,1394,1366 | 615,2312,2302

BATCH_RAW_INFO | 588,853,14 | 600,4045,3604 | 602,2000,1617 | 603,387,53 | 604,852,563 | 607,1078,921 | 608,235,79 | 609,2064,1918 | 610,2022,1921 | 611,3680,3588 | 612,3615,3547 | 613,1548,1494 | 614,1395,1366 | 615,2313,2302

BATCH_RAW_INFO | 588,854,14 | 600,4046,3604 | 602,2001,1617 | 603,388,53 | 604,853,563 | 607,1079,921 | 608,236,79 | 609,2065,1918 | 610,2023,1921 | 611,3681,3588 | 612,3616,3547 | 613,1549,1494 | 614,1396,1366 | 615,2314,2302

BATCH_RAW_INFO | 588,855,14 | 600,4047,3604 | 602,2002,1617 | 603,389,53 | 604,854,563 | 607,1080,921 | 608,237,79 | 609,2066,1918 | 610,2024,1921 | 611,3682,3588 | 612,3617,3547 | 613,1550,1494 | 614,1397,1366 | 615,2315,2302

BATCH_RAW_INFO | 588,856,14 | 600,4048,3604 | 602,2003,1617 | 603,390,53 | 604,855,563 | 607,1081,921 | 608,238,79 | 609,2067,1918 | 610,2025,1921 | 611,3683,3588 | 612,3618,3547 | 613,1551,1494 | 614,1398,1366 | 615,2316,2302

BATCH_RAW_INFO | 588,857,14 | 600,4049,3604 | 602,2004,1617 | 603,391,53 | 604,856,563 | 607,1082,921 | 608,239,79 | 609,2068,1918 | 610,2026,1921 | 611,3684,3588 | 612,3619,3547 | 613,1552,1494 | 614,1399,1366 | 615,2317,2302

BATCH_RAW_INFO | 588,858,14 | 600,4050,3604 | 602,2005,1617 | 603,392,53 | 604,857,563 | 607,1083,921 | 608,240,79 | 609,2069,1918 | 610,2027,1921 | 611,3685,3588 | 612,3620,3547 | 613,1553,1494 | 614,1400,1366 | 615,2318,2302

BATCH_RAW_INFO | 588,859,14 | 600,4051,3604 | 602,2006,1617 | 603,393,53 | 604,858,563 | 607,1084,921 | 608,241,79 | 609,2070,1918 | 610,2028,1921 | 611,3686,3588 | 612,3621,3547 | 613,1554,1494 | 614,1401,1366 | 615,2319,2302

BATCH_RAW_INFO | 588,860,14 | 600,4052,3604 | 602,2007,1617 | 603,394,53 | 604,859,563 | 607,1085,921 | 608,242,79 | 609,2071,1918 | 610,2029,1921 | 611,3687,3588 | 612,3622,3547 | 613,1555,1494 | 614,1402,1366 | 615,2320,2302

BATCH_RAW_INFO | 588,861,14 | 600,4053,3604 | 602,2008,1617 | 603,395,53 | 604,860,563 | 607,1086,921 | 608,243,79 | 609,2072,1918 | 610,2030,1921 | 611,3688,3588 | 612,3623,3547 | 613,1556,1494 | 614,1403,1366 | 615,2321,2302

BATCH_RAW_INFO | 588,862,14 | 600,4054,3604 | 602,2009,1617 | 603,396,53 | 604,861,563 | 607,1087,921 | 608,244,79 | 609,2073,1918 | 610,2031,1921 | 611,3689,3588 | 612,3624,3547 | 613,1557,1494 | 614,1404,1366 | 615,2322,2302

BATCH_RAW_INFO | 588,863,14 | 600,4055,3604 | 602,2010,1617 | 603,397,53 | 604,862,563 | 607,1088,921 | 608,245,79 | 609,2074,1918 | 610,2032,1921 | 611,3690,3588 | 612,3625,3547 | 613,1558,1494 | 614,1405,1366 | 615,2323,2302

BATCH_RAW_INFO | 588,864,14 | 600,4056,3604 | 602,2011,1617 | 603,398,53 | 604,863,563 | 607,1089,921 | 608,246,79 | 609,2075,1918 | 610,2033,1921 | 611,3691,3588 | 612,3626,3547 | 613,1559,1494 | 614,1406,1366 | 615,2324,2302

BATCH_RAW_INFO | 588,865,14 | 600,4057,3604 | 602,2012,1617 | 603,399,53 | 604,864,563 | 607,1090,921 | 608,247,79 | 609,2076,1918 | 610,2034,1921 | 611,3692,3588 | 612,3627,3547 | 613,1560,1494 | 614,1407,1366 | 615,2325,2302

BATCH_RAW_INFO | 588,866,14 | 600,4058,3604 | 602,2013,1617 | 603,400,53 | 604,865,563 | 607,1091,921 | 608,248,79 | 609,2077,1918 | 610,2035,1921 | 611,3693,3588 | 612,3628,3547 | 613,1561,1494 | 614,1408,1366 | 615,2326,2302

BATCH_RAW_INFO | 588,867,14 | 600,4059,3604 | 602,2014,1617 | 603,401,53 | 604,866,563 | 607,1092,921 | 608,249,79 | 609,2078,1918 | 610,2036,1921 | 611,3694,3588 | 612,3629,3547 | 613,1562,1494 | 614,1409,1366 | 615,2327,2302

BATCH_RAW_INFO | 588,868,14 | 600,4060,3604 | 602,2015,1617 | 603,402,53 | 604,867,563 | 607,1093,921 | 608,250,79 | 609,2079,1918 | 610,2037,1921 | 611,3695,3588 | 612,3630,3547 | 613,1563,1494 | 614,1410,1366 | 615,2328,2302

BATCH_RAW_INFO | 588,869,14 | 600,4061,3604 | 602,2016,1617 | 603,403,53 | 604,868,563 | 607,1094,921 | 608,251,79 | 609,2080,1918 | 610,2038,1921 | 611,3696,3588 | 612,3631,3547 | 613,1564,1494 | 614,1411,1366 | 615,2329,2302

BATCH_RAW_INFO | 588,870,14 | 600,4062,3604 | 602,2017,1617 | 603,404,53 | 604,869,563 | 607,1095,921 | 608,252,79 | 609,2081,1918 | 610,2039,1921 | 611,3697,3588 | 612,3632,3547 | 613,1565,1494 | 614,1412,1366 | 615,2330,2302

BATCH_RAW_INFO | 588,871,14 | 600,4063,3604 | 602,2018,1617 | 603,405,53 | 604,870,563 | 607,1096,921 | 608,253,79 | 609,2082,1918 | 610,2040,1921 | 611,3698,3588 | 612,3633,3547 | 613,1566,1494 | 614,1413,1366 | 615,2331,2302

BATCH_RAW_INFO | 588,872,14 | 600,4064,3604 | 602,2019,1617 | 603,406,53 | 604,871,563 | 607,1097,921 | 608,254,79 | 609,2083,1918 | 610,2041,1921 | 611,3699,3588 | 612,3634,3547 | 613,1567,1494 | 614,1414,1366 | 615,2332,2302

BATCH_RAW_INFO | 588,873,14 | 600,4065,3604 | 602,2020,1617 | 603,407,53 | 604,872,563 | 607,1098,921 | 608,255,79 | 609,2084,1918 | 610,2042,1921 | 611,3700,3588 | 612,3635,3547 | 613,1568,1494 | 614,1415,1366 | 615,2333,2302

BATCH_RAW_INFO | 588,874,14 | 600,4066,3604 | 602,2021,1617 | 603,408,53 | 604,873,563 | 607,1099,921 | 608,256,79 | 609,2085,1918 | 610,2043,1921 | 611,3701,3588 | 612,3636,3547 | 613,1569,1494 | 614,1416,1366 | 615,2334,2302

BATCH_RAW_INFO | 588,875,14 | 600,4067,3604 | 602,2022,1617 | 603,409,53 | 604,874,563 | 607,1100,921 | 608,257,79 | 609,2086,1918 | 610,2044,1921 | 611,3702,3588 | 612,3637,3547 | 613,1570,1494 | 614,1417,1366 | 615,2335,2302

BATCH_RAW_INFO | 588,876,14 | 600,4068,3604 | 602,2023,1617 | 603,410,53 | 604,875,563 | 607,1101,921 | 608,258,79 | 609,2087,1918 | 610,2045,1921 | 611,3703,3588 | 612,3638,3547 | 613,1571,1494 | 614,1418,1366 | 615,2336,2302

BATCH_RAW_INFO | 588,877,14 | 600,4069,3604 | 602,2024,1617 | 603,411,53 | 604,876,563 | 607,1102,921 | 608,259,79 | 609,2088,1918 | 610,2046,1921 | 611,3704,3588 | 612,3639,3547 | 613,1572,1494 | 614,1419,1366 | 615,2337,2302

BATCH_RAW_INFO | 588,878,14 | 600,4070,3604 | 602,2025,1617 | 603,412,53 | 604,877,563 | 607,1103,921 | 608,260,79 | 609,2089,1918 | 610,2047,1921 | 611,3705,3588 | 612,3640,3547 | 613,1573,1494 | 614,1420,1366 | 615,2338,2302

BATCH_RAW_INFO | 588,879,14 | 600,4071,3604 | 602,2026,1617 | 603,413,53 | 604,878,563 | 607,1104,921 | 608,261,79 | 609,2090,1918 | 610,2048,1921 | 611,3706,3588 | 612,3641,3547 | 613,1574,1494 | 614,1421,1366 | 615,2339,2302

BATCH_RAW_INFO | 588,880,14 | 600,4072,3604 | 602,2027,1617 | 603,414,53 | 604,879,563 | 607,1105,921 | 608,262,79 | 609,2091,1918 | 610,2049,1921 | 611,3707,3588 | 612,3642,3547 | 613,1575,1494 | 614,1422,1366 | 615,2340,2302

BATCH_RAW_INFO | 588,881,14 | 600,4073,3604 | 602,2028,1617 | 603,415,53 | 604,880,563 | 607,1106,921 | 608,263,79 | 609,2092,1918 | 610,2050,1921 | 611,3708,3588 | 612,3643,3547 | 613,1576,1494 | 614,1423,1366 | 615,2341,2302

BATCH_RAW_INFO | 588,882,14 | 600,4074,3604 | 602,2029,1617 | 603,416,53 | 604,881,563 | 607,1107,921 | 608,264,79 | 609,2093,1918 | 610,2051,1921 | 611,3709,3588 | 612,3644,3547 | 613,1577,1494 | 614,1424,1366 | 615,2342,2302

BATCH_RAW_INFO | 588,883,14 | 600,4075,3604 | 602,2030,1617 | 603,417,53 | 604,882,563 | 607,1108,921 | 608,265,79 | 609,2094,1918 | 610,2052,1921 | 611,3710,3588 | 612,3645,3547 | 613,1578,1494 | 614,1425,1366 | 615,2343,2302

BATCH_RAW_INFO | 588,884,14 | 600,4076,3604 | 602,2031,1617 | 603,418,53 | 604,883,563 | 607,1109,921 | 608,266,79 | 609,2095,1918 | 610,2053,1921 | 611,3711,3588 | 612,3646,3547 | 613,1579,1494 | 614,1426,1366 | 615,2344,2302

BATCH_RAW_INFO | 588,885,14 | 600,4077,3604 | 602,2032,1617 | 603,419,53 | 604,884,563 | 607,1110,921 | 608,267,79 | 609,2096,1918 | 610,2054,1921 | 611,3712,3588 | 612,3647,3547 | 613,1580,1494 | 614,1427,1366 | 615,2345,2302

BATCH_RAW_INFO | 600,4078,3604 | 602,2033,1617 | 603,420,53 | 604,885,563 | 607,1111,921 | 608,268,79 | 609,2097,1918 | 610,2055,1921 | 611,3713,3588 | 612,3648,3547 | 613,1581,1494 | 614,1428,1366 | 615,2346,2302

BATCH_RAW_INFO | 600,4079,3604 | 602,2034,1617 | 603,421,53 | 604,886,563 | 607,1112,921 | 608,269,79 | 609,2098,1918 | 610,2056,1921 | 611,3714,3588 | 612,3649,3547 | 613,1582,1494 | 614,1429,1366 | 615,2347,2302

BATCH_RAW_INFO | 600,4080,3604 | 602,2035,1617 | 603,422,53 | 604,887,563 | 607,1113,921 | 608,270,79 | 609,2099,1918 | 610,2057,1921 | 611,3715,3588 | 612,3650,3547 | 613,1583,1494 | 614,1430,1366 | 615,2348,2302

BATCH_RAW_INFO | 600,4081,3604 | 602,2036,1617 | 603,423,53 | 604,888,563 | 607,1114,921 | 608,271,79 | 609,2100,1918 | 610,2058,1921 | 611,3716,3588 | 612,3651,3547 | 613,1584,1494 | 614,1431,1366 | 615,2349,2302

BATCH_RAW_INFO | 600,4082,3604 | 602,2037,1617 | 603,424,53 | 604,889,563 | 607,1115,921 | 608,272,79 | 609,2101,1918 | 610,2059,1921 | 611,3717,3588 | 612,3652,3547 | 613,1585,1494 | 614,1432,1366 | 615,2350,2302

BATCH_RAW_INFO | 600,4083,3604 | 602,2038,1617 | 603,425,53 | 604,890,563 | 607,1116,921 | 608,273,79 | 609,2102,1918 | 610,2060,1921 | 611,3718,3588 | 612,3653,3547 | 613,1586,1494 | 614,1433,1366 | 615,2351,2302

BATCH_RAW_INFO | 616,19,18

BATCH_RAW_INFO | 600,4084,3604 | 602,2039,1617 | 603,426,53 | 604,891,563 | 607,1117,921 | 608,274,79 | 609,2103,1918 | 610,2061,1921 | 611,3719,3588 | 612,3654,3547 | 613,1587,1494 | 614,1434,1366 | 615,2352,2302 | 616,20,18

BATCH_RAW_INFO | 600,4085,3604 | 602,2040,1617 | 603,427,53 | 604,892,563 | 607,1118,921 | 608,275,79 | 609,2104,1918 | 610,2062,1921 | 611,3720,3588 | 612,3655,3547 | 613,1588,1494 | 614,1435,1366 | 615,2353,2302 | 616,21,18

BATCH_RAW_INFO | 600,4086,3604 | 602,2041,1617 | 603,428,53 | 604,893,563 | 607,1119,921 | 608,276,79 | 609,2105,1918 | 610,2063,1921 | 611,3721,3588 | 612,3656,3547 | 613,1589,1494 | 614,1436,1366 | 615,2354,2302 | 616,22,18

BATCH_RAW_INFO | 600,4087,3604 | 602,2042,1617 | 603,429,53 | 604,894,563 | 607,1120,921 | 608,277,79 | 609,2106,1918 | 610,2064,1921 | 611,3722,3588 | 612,3657,3547 | 613,1590,1494 | 614,1437,1366 | 615,2355,2302 | 616,23,18

BATCH_RAW_INFO | 600,4088,3604 | 602,2043,1617 | 603,430,53 | 604,895,563 | 607,1121,921 | 608,278,79 | 609,2107,1918 | 610,2065,1921 | 611,3723,3588 | 612,3658,3547 | 613,1591,1494 | 614,1438,1366 | 615,2356,2302 | 616,24,18

BATCH_RAW_INFO | 600,4089,3604 | 602,2044,1617 | 603,431,53 | 604,896,563 | 607,1122,921 | 608,279,79 | 609,2108,1918 | 610,2066,1921 | 611,3724,3588 | 612,3659,3547 | 613,1592,1494 | 614,1439,1366 | 615,2357,2302 | 616,25,18

BATCH_RAW_INFO | 600,4090,3604 | 602,2045,1617 | 603,432,53 | 604,897,563 | 607,1123,921 | 608,280,79 | 609,2109,1918 | 610,2067,1921 | 611,3725,3588 | 612,3660,3547 | 613,1593,1494 | 614,1440,1366 | 615,2358,2302 | 616,26,18

BATCH_RAW_INFO | 600,4091,3604 | 602,2046,1617 | 603,433,53 | 604,898,563 | 607,1124,921 | 608,281,79 | 609,2110,1918 | 610,2068,1921 | 611,3726,3588 | 612,3661,3547 | 613,1594,1494 | 614,1441,1366 | 615,2359,2302 | 616,27,18

BATCH_RAW_INFO | 600,4092,3604 | 602,2047,1617 | 603,434,53 | 604,899,563 | 607,1125,921 | 608,282,79 | 609,2111,1918 | 610,2069,1921 | 611,3727,3588 | 612,3662,3547 | 613,1595,1494 | 614,1442,1366 | 615,2360,2302 | 616,28,18

BATCH_RAW_INFO | 600,4093,3604 | 602,2048,1617 | 603,435,53 | 604,900,563 | 607,1126,921 | 608,283,79 | 609,2112,1918 | 610,2070,1921 | 611,3728,3588 | 612,3663,3547 | 613,1596,1494 | 614,1443,1366 | 615,2361,2302 | 616,29,18

BATCH_RAW_INFO | 600,4094,3604 | 602,2049,1617 | 603,436,53 | 604,901,563 | 607,1127,921 | 608,284,79 | 609,2113,1918 | 610,2071,1921 | 611,3729,3588 | 612,3664,3547 | 613,1597,1494 | 614,1444,1366 | 615,2362,2302 | 616,30,18

BATCH_RAW_INFO | 600,4095,3604 | 602,2050,1617 | 603,437,53 | 604,902,563 | 607,1128,921 | 608,285,79 | 609,2114,1918 | 610,2072,1921 | 611,3730,3588 | 612,3665,3547 | 613,1598,1494 | 614,1445,1366 | 615,2363,2302 | 616,31,18

BATCH_RAW_INFO | 602,2051,1617 | 603,438,53 | 604,903,563 | 607,1129,921 | 608,286,79 | 609,2115,1918 | 610,2073,1921 | 611,3731,3588 | 612,3666,3547 | 613,1599,1494 | 614,1446,1366 | 615,2364,2302 | 616,32,18

BATCH_RAW_INFO | 602,2052,1617 | 603,439,53 | 604,904,563 | 607,1130,921 | 608,287,79 | 609,2116,1918 | 610,2074,1921 | 611,3732,3588 | 612,3667,3547 | 613,1600,1494 | 614,1447,1366 | 615,2365,2302 | 616,33,18

BATCH_RAW_INFO | 602,2053,1617 | 603,440,53 | 604,905,563 | 607,1131,921 | 608,288,79 | 609,2117,1918 | 610,2075,1921 | 611,3733,3588 | 612,3668,3547 | 613,1601,1494 | 614,1448,1366 | 615,2366,2302 | 616,34,18

BATCH_RAW_INFO | 602,2054,1617 | 603,441,53 | 604,906,563 | 607,1132,921 | 608,289,79 | 609,2118,1918 | 610,2076,1921 | 611,3734,3588 | 612,3669,3547 | 613,1602,1494 | 614,1449,1366 | 615,2367,2302 | 616,35,18

BATCH_RAW_INFO | 617,888,887

BATCH_RAW_INFO | 602,2055,1617 | 603,442,53 | 604,907,563 | 607,1133,921 | 608,290,79 | 609,2119,1918 | 610,2077,1921 | 611,3735,3588 | 612,3670,3547 | 613,1603,1494 | 614,1450,1366 | 615,2368,2302 | 616,36,18 | 617,889,887

BATCH_RAW_INFO | 602,2056,1617 | 603,443,53 | 604,908,563 | 607,1134,921 | 608,291,79 | 609,2120,1918 | 610,2078,1921 | 611,3736,3588 | 612,3671,3547 | 613,1604,1494 | 614,1451,1366 | 615,2369,2302 | 616,37,18 | 617,890,887

BATCH_RAW_INFO | 602,2057,1617 | 603,444,53 | 604,909,563 | 607,1135,921 | 608,292,79 | 609,2121,1918 | 610,2079,1921 | 611,3737,3588 | 612,3672,3547 | 613,1605,1494 | 614,1452,1366 | 615,2370,2302 | 616,38,18 | 617,891,887

BATCH_RAW_INFO | 602,2058,1617 | 603,445,53 | 604,910,563 | 607,1136,921 | 608,293,79 | 609,2122,1918 | 610,2080,1921 | 611,3738,3588 | 612,3673,3547 | 613,1606,1494 | 614,1453,1366 | 615,2371,2302 | 616,39,18 | 617,892,887

BATCH_RAW_INFO | 602,2059,1617 | 603,446,53 | 604,911,563 | 607,1137,921 | 608,294,79 | 609,2123,1918 | 610,2081,1921 | 611,3739,3588 | 612,3674,3547 | 613,1607,1494 | 614,1454,1366 | 615,2372,2302 | 616,40,18 | 617,893,887

BATCH_RAW_INFO | 602,2060,1617 | 603,447,53 | 604,912,563 | 607,1138,921 | 608,295,79 | 609,2124,1918 | 610,2082,1921 | 611,3740,3588 | 612,3675,3547 | 613,1608,1494 | 614,1455,1366 | 615,2373,2302 | 616,41,18 | 617,894,887

BATCH_RAW_INFO | 602,2061,1617 | 603,448,53 | 604,913,563 | 607,1139,921 | 608,296,79 | 609,2125,1918 | 610,2083,1921 | 611,3741,3588 | 612,3676,3547 | 613,1609,1494 | 614,1456,1366 | 615,2374,2302 | 616,42,18 | 617,895,887

BATCH_RAW_INFO | 602,2062,1617 | 603,449,53 | 604,914,563 | 607,1140,921 | 608,297,79 | 609,2126,1918 | 610,2084,1921 | 611,3742,3588 | 612,3677,3547 | 613,1610,1494 | 614,1457,1366 | 615,2375,2302 | 616,43,18 | 617,896,887

BATCH_RAW_INFO | 602,2063,1617 | 603,450,53 | 604,915,563 | 607,1141,921 | 608,298,79 | 609,2127,1918 | 610,2085,1921 | 611,3743,3588 | 612,3678,3547 | 613,1611,1494 | 614,1458,1366 | 615,2376,2302 | 616,44,18 | 617,897,887

BATCH_RAW_INFO | 602,2064,1617 | 603,451,53 | 604,916,563 | 607,1142,921 | 608,299,79 | 609,2128,1918 | 610,2086,1921 | 611,3744,3588 | 612,3679,3547 | 613,1612,1494 | 614,1459,1366 | 615,2377,2302 | 616,45,18 | 617,898,887

BATCH_RAW_INFO | 602,2065,1617 | 603,452,53 | 604,917,563 | 607,1143,921 | 608,300,79 | 609,2129,1918 | 610,2087,1921 | 611,3745,3588 | 612,3680,3547 | 613,1613,1494 | 614,1460,1366 | 615,2378,2302 | 616,46,18 | 617,899,887

BATCH_RAW_INFO | 602,2066,1617 | 603,453,53 | 604,918,563 | 607,1144,921 | 608,301,79 | 609,2130,1918 | 610,2088,1921 | 611,3746,3588 | 612,3681,3547 | 613,1614,1494 | 614,1461,1366 | 615,2379,2302 | 616,47,18 | 617,900,887

BATCH_RAW_INFO | 602,2067,1617 | 603,454,53 | 604,919,563 | 607,1145,921 | 608,302,79 | 609,2131,1918 | 610,2089,1921 | 611,3747,3588 | 612,3682,3547 | 613,1615,1494 | 614,1462,1366 | 615,2380,2302 | 616,48,18 | 617,901,887

BATCH_RAW_INFO | 602,2068,1617 | 603,455,53 | 604,920,563 | 607,1146,921 | 608,303,79 | 609,2132,1918 | 610,2090,1921 | 611,3748,3588 | 612,3683,3547 | 613,1616,1494 | 614,1463,1366 | 615,2381,2302 | 616,49,18 | 617,902,887

BATCH_RAW_INFO | 602,2069,1617 | 603,456,53 | 604,921,563 | 607,1147,921 | 608,304,79 | 609,2133,1918 | 610,2091,1921 | 611,3749,3588 | 612,3684,3547 | 613,1617,1494 | 614,1464,1366 | 615,2382,2302 | 616,50,18 | 617,903,887

BATCH_RAW_INFO | 602,2070,1617 | 603,457,53 | 604,922,563 | 607,1148,921 | 608,305,79 | 609,2134,1918 | 610,2092,1921 | 611,3750,3588 | 612,3685,3547 | 613,1618,1494 | 614,1465,1366 | 615,2383,2302 | 616,51,18 | 617,904,887

BATCH_RAW_INFO | 602,2071,1617 | 603,458,53 | 604,923,563 | 607,1149,921 | 608,306,79 | 609,2135,1918 | 610,2093,1921 | 611,3751,3588 | 612,3686,3547 | 613,1619,1494 | 614,1466,1366 | 615,2384,2302 | 616,52,18 | 617,905,887

BATCH_RAW_INFO | 602,2072,1617 | 603,459,53 | 604,924,563 | 607,1150,921 | 608,307,79 | 609,2136,1918 | 610,2094,1921 | 611,3752,3588 | 612,3687,3547 | 613,1620,1494 | 614,1467,1366 | 615,2385,2302 | 616,53,18 | 617,906,887

BATCH_RAW_INFO | 602,2073,1617 | 603,460,53 | 604,925,563 | 607,1151,921 | 608,308,79 | 609,2137,1918 | 610,2095,1921 | 611,3753,3588 | 612,3688,3547 | 613,1621,1494 | 614,1468,1366 | 615,2386,2302 | 616,54,18 | 617,907,887

BATCH_RAW_INFO | 602,2074,1617 | 603,461,53 | 604,926,563 | 607,1152,921 | 608,309,79 | 609,2138,1918 | 610,2096,1921 | 611,3754,3588 | 612,3689,3547 | 613,1622,1494 | 614,1469,1366 | 615,2387,2302 | 616,55,18 | 617,908,887

BATCH_RAW_INFO | 602,2075,1617 | 603,462,53 | 604,927,563 | 607,1153,921 | 608,310,79 | 609,2139,1918 | 610,2097,1921 | 611,3755,3588 | 612,3690,3547 | 613,1623,1494 | 614,1470,1366 | 615,2388,2302 | 616,56,18 | 617,909,887

BATCH_RAW_INFO | 602,2076,1617 | 603,463,53 | 604,928,563 | 607,1154,921 | 608,311,79 | 609,2140,1918 | 610,2098,1921 | 611,3756,3588 | 612,3691,3547 | 613,1624,1494 | 614,1471,1366 | 615,2389,2302 | 616,57,18 | 617,910,887

BATCH_RAW_INFO | 602,2077,1617 | 603,464,53 | 604,929,563 | 607,1155,921 | 608,312,79 | 609,2141,1918 | 610,2099,1921 | 611,3757,3588 | 612,3692,3547 | 613,1625,1494 | 614,1472,1366 | 615,2390,2302 | 616,58,18 | 617,911,887

BATCH_RAW_INFO | 602,2078,1617 | 603,465,53 | 604,930,563 | 607,1156,921 | 608,313,79 | 609,2142,1918 | 610,2100,1921 | 611,3758,3588 | 612,3693,3547 | 613,1626,1494 | 614,1473,1366 | 615,2391,2302 | 616,59,18 | 617,912,887

BATCH_RAW_INFO | 602,2079,1617 | 603,466,53 | 604,931,563 | 607,1157,921 | 608,314,79 | 609,2143,1918 | 610,2101,1921 | 611,3759,3588 | 612,3694,3547 | 613,1627,1494 | 614,1474,1366 | 615,2392,2302 | 616,60,18 | 617,913,887

BATCH_RAW_INFO | 602,2080,1617 | 603,467,53 | 604,932,563 | 607,1158,921 | 608,315,79 | 609,2144,1918 | 610,2102,1921 | 611,3760,3588 | 612,3695,3547 | 613,1628,1494 | 614,1475,1366 | 615,2393,2302 | 616,61,18 | 617,914,887

BATCH_RAW_INFO | 602,2081,1617 | 603,468,53 | 604,933,563 | 607,1159,921 | 608,316,79 | 609,2145,1918 | 610,2103,1921 | 611,3761,3588 | 612,3696,3547 | 613,1629,1494 | 614,1476,1366 | 615,2394,2302 | 616,62,18 | 617,915,887

BATCH_RAW_INFO | 602,2082,1617 | 603,469,53 | 604,934,563 | 607,1160,921 | 608,317,79 | 609,2146,1918 | 610,2104,1921 | 611,3762,3588 | 612,3697,3547 | 613,1630,1494 | 614,1477,1366 | 615,2395,2302 | 616,63,18 | 617,916,887

BATCH_RAW_INFO | 602,2083,1617 | 603,470,53 | 604,935,563 | 607,1161,921 | 608,318,79 | 609,2147,1918 | 610,2105,1921 | 611,3763,3588 | 612,3698,3547 | 613,1631,1494 | 614,1478,1366 | 615,2396,2302 | 616,64,18 | 617,917,887

BATCH_RAW_INFO | 602,2084,1617 | 603,471,53 | 604,936,563 | 607,1162,921 | 608,319,79 | 609,2148,1918 | 610,2106,1921 | 611,3764,3588 | 612,3699,3547 | 613,1632,1494 | 614,1479,1366 | 615,2397,2302 | 616,65,18 | 617,918,887

BATCH_RAW_INFO | 602,2085,1617 | 603,472,53 | 604,937,563 | 607,1163,921 | 608,320,79 | 609,2149,1918 | 610,2107,1921 | 611,3765,3588 | 612,3700,3547 | 613,1633,1494 | 614,1480,1366 | 615,2398,2302 | 616,66,18 | 617,919,887

BATCH_RAW_INFO | 602,2086,1617 | 603,473,53 | 604,938,563 | 607,1164,921 | 608,321,79 | 609,2150,1918 | 610,2108,1921 | 611,3766,3588 | 612,3701,3547 | 613,1634,1494 | 614,1481,1366 | 615,2399,2302 | 616,67,18 | 617,920,887

BATCH_RAW_INFO | 602,2087,1617 | 603,474,53 | 604,939,563 | 607,1165,921 | 608,322,79 | 609,2151,1918 | 610,2109,1921 | 611,3767,3588 | 612,3702,3547 | 613,1635,1494 | 614,1482,1366 | 615,2400,2302 | 616,68,18 | 617,921,887

BATCH_RAW_INFO | 602,2088,1617 | 603,475,53 | 604,940,563 | 607,1166,921 | 608,323,79 | 609,2152,1918 | 610,2110,1921 | 611,3768,3588 | 612,3703,3547 | 613,1636,1494 | 614,1483,1366 | 615,2401,2302 | 616,69,18 | 617,922,887

BATCH_RAW_INFO | 602,2089,1617 | 603,476,53 | 604,941,563 | 607,1167,921 | 608,324,79 | 609,2153,1918 | 610,2111,1921 | 611,3769,3588 | 612,3704,3547 | 613,1637,1494 | 614,1484,1366 | 615,2402,2302 | 616,70,18 | 617,923,887

BATCH_RAW_INFO | 602,2090,1617 | 603,477,53 | 604,942,563 | 607,1168,921 | 608,325,79 | 609,2154,1918 | 610,2112,1921 | 611,3770,3588 | 612,3705,3547 | 613,1638,1494 | 614,1485,1366 | 615,2403,2302 | 616,71,18 | 617,924,887

BATCH_RAW_INFO | 602,2091,1617 | 603,478,53 | 604,943,563 | 607,1169,921 | 608,326,79 | 609,2155,1918 | 610,2113,1921 | 611,3771,3588 | 612,3706,3547 | 613,1639,1494 | 614,1486,1366 | 615,2404,2302 | 616,72,18 | 617,925,887

BATCH_RAW_INFO | 602,2092,1617 | 603,479,53 | 604,944,563 | 607,1170,921 | 608,327,79 | 609,2156,1918 | 610,2114,1921 | 611,3772,3588 | 612,3707,3547 | 613,1640,1494 | 614,1487,1366 | 615,2405,2302 | 616,73,18 | 617,926,887

BATCH_RAW_INFO | 602,2093,1617 | 603,480,53 | 604,945,563 | 607,1171,921 | 608,328,79 | 609,2157,1918 | 610,2115,1921 | 611,3773,3588 | 612,3708,3547 | 613,1641,1494 | 614,1488,1366 | 615,2406,2302 | 616,74,18 | 617,927,887

BATCH_RAW_INFO | 602,2094,1617 | 603,481,53 | 604,946,563 | 607,1172,921 | 608,329,79 | 609,2158,1918 | 610,2116,1921 | 611,3774,3588 | 612,3709,3547 | 613,1642,1494 | 614,1489,1366 | 615,2407,2302 | 616,75,18 | 617,928,887

BATCH_RAW_INFO | 602,2095,1617 | 603,482,53 | 604,947,563 | 607,1173,921 | 608,330,79 | 609,2159,1918 | 610,2117,1921 | 611,3775,3588 | 612,3710,3547 | 613,1643,1494 | 614,1490,1366 | 615,2408,2302 | 616,76,18 | 617,929,887

BATCH_RAW_INFO | 602,2096,1617 | 603,483,53 | 604,948,563 | 607,1174,921 | 608,331,79 | 609,2160,1918 | 610,2118,1921 | 611,3776,3588 | 612,3711,3547 | 613,1644,1494 | 614,1491,1366 | 615,2409,2302 | 616,77,18 | 617,930,887

BATCH_RAW_INFO | 602,2097,1617 | 603,484,53 | 604,949,563 | 607,1175,921 | 608,332,79 | 609,2161,1918 | 610,2119,1921 | 611,3777,3588 | 612,3712,3547 | 613,1645,1494 | 614,1492,1366 | 615,2410,2302 | 616,78,18 | 617,931,887

BATCH_RAW_INFO | 602,2098,1617 | 603,485,53 | 604,950,563 | 607,1176,921 | 608,333,79 | 609,2162,1918 | 610,2120,1921 | 611,3778,3588 | 612,3713,3547 | 613,1646,1494 | 614,1493,1366 | 615,2411,2302 | 616,79,18 | 617,932,887

BATCH_RAW_INFO | 602,2099,1617 | 603,486,53 | 604,951,563 | 607,1177,921 | 608,334,79 | 609,2163,1918 | 610,2121,1921 | 611,3779,3588 | 612,3714,3547 | 613,1647,1494 | 614,1494,1366 | 615,2412,2302 | 616,80,18 | 617,933,887

BATCH_RAW_INFO | 602,2100,1617 | 603,487,53 | 604,952,563 | 607,1178,921 | 608,335,79 | 609,2164,1918 | 610,2122,1921 | 611,3780,3588 | 612,3715,3547 | 613,1648,1494 | 614,1495,1366 | 615,2413,2302 | 616,81,18 | 617,934,887

BATCH_RAW_INFO | 602,2101,1617 | 603,488,53 | 604,953,563 | 607,1179,921 | 608,336,79 | 609,2165,1918 | 610,2123,1921 | 611,3781,3588 | 612,3716,3547 | 613,1649,1494 | 614,1496,1366 | 615,2414,2302 | 616,82,18 | 617,935,887

BATCH_RAW_INFO | 602,2102,1617 | 603,489,53 | 604,954,563 | 607,1180,921 | 608,337,79 | 609,2166,1918 | 610,2124,1921 | 611,3782,3588 | 612,3717,3547 | 613,1650,1494 | 614,1497,1366 | 615,2415,2302 | 616,83,18 | 617,936,887

BATCH_RAW_INFO | 602,2103,1617 | 603,490,53 | 604,955,563 | 607,1181,921 | 608,338,79 | 609,2167,1918 | 610,2125,1921 | 611,3783,3588 | 612,3718,3547 | 613,1651,1494 | 614,1498,1366 | 615,2416,2302 | 616,84,18 | 617,937,887

BATCH_RAW_INFO | 618,4008,4007

BATCH_RAW_INFO | 619,3928,3927

BATCH_RAW_INFO | 620,516,515

BATCH_RAW_INFO | 602,2104,1617 | 603,491,53 | 604,956,563 | 607,1182,921 | 608,339,79 | 609,2168,1918 | 610,2126,1921 | 611,3784,3588 | 612,3719,3547 | 613,1652,1494 | 614,1499,1366 | 615,2417,2302 | 616,85,18 | 617,938,887 | 618,4009,4007 | 619,3929,3927 | 620,517,515

BATCH_RAW_INFO | 621,2421,2420

BATCH_RAW_INFO | 602,2105,1617 | 603,492,53 | 604,957,563 | 607,1183,921 | 608,340,79 | 609,2169,1918 | 610,2127,1921 | 611,3785,3588 | 612,3720,3547 | 613,1653,1494 | 614,1500,1366 | 615,2418,2302 | 616,86,18 | 617,939,887 | 618,4010,4007 | 619,3930,3927 | 620,518,515 | 621,2422,2420

BATCH_RAW_INFO | 622,10,9

BATCH_RAW_INFO | 602,2106,1617 | 603,493,53 | 604,958,563 | 607,1184,921 | 608,341,79 | 609,2170,1918 | 610,2128,1921 | 611,3786,3588 | 612,3721,3547 | 613,1654,1494 | 614,1501,1366 | 615,2419,2302 | 616,87,18 | 617,940,887 | 618,4011,4007 | 619,3931,3927 | 620,519,515 | 621,2423,2420 | 622,11,9

BATCH_RAW_INFO | 602,2107,1617 | 603,494,53 | 604,959,563 | 607,1185,921 | 608,342,79 | 609,2171,1918 | 610,2129,1921 | 611,3787,3588 | 612,3722,3547 | 613,1655,1494 | 614,1502,1366 | 615,2420,2302 | 616,88,18 | 617,941,887 | 618,4012,4007 | 619,3932,3927 | 620,520,515 | 621,2424,2420 | 622,12,9

BATCH_RAW_INFO | 602,2108,1617 | 603,495,53 | 604,960,563 | 607,1186,921 | 608,343,79 | 609,2172,1918 | 610,2130,1921 | 611,3788,3588 | 612,3723,3547 | 613,1656,1494 | 614,1503,1366 | 615,2421,2302 | 616,89,18 | 617,942,887 | 618,4013,4007 | 619,3933,3927 | 620,521,515 | 621,2425,2420 | 622,13,9

BATCH_RAW_INFO | 602,2109,1617 | 603,496,53 | 604,961,563 | 607,1187,921 | 608,344,79 | 609,2173,1918 | 610,2131,1921 | 611,3789,3588 | 612,3724,3547 | 613,1657,1494 | 614,1504,1366 | 615,2422,2302 | 616,90,18 | 617,943,887 | 618,4014,4007 | 619,3934,3927 | 620,522,515 | 621,2426,2420 | 622,14,9

BATCH_RAW_INFO | 623,4094,4093

BATCH_RAW_INFO | 602,2110,1617 | 603,497,53 | 604,962,563 | 607,1188,921 | 608,345,79 | 609,2174,1918 | 610,2132,1921 | 611,3790,3588 | 612,3725,3547 | 613,1658,1494 | 614,1505,1366 | 615,2423,2302 | 616,91,18 | 617,944,887 | 618,4015,4007 | 619,3935,3927 | 620,523,515 | 621,2427,2420 | 622,15,9 | 623,4095,4093

BATCH_RAW_INFO | 602,2111,1617 | 603,498,53 | 604,963,563 | 607,1189,921 | 608,346,79 | 609,2175,1918 | 610,2133,1921 | 611,3791,3588 | 612,3726,3547 | 613,1659,1494 | 614,1506,1366 | 615,2424,2302 | 616,92,18 | 617,945,887 | 618,4016,4007 | 619,3936,3927 | 620,524,515 | 621,2428,2420 | 622,16,9

BATCH_RAW_INFO | 602,2112,1617 | 603,499,53 | 604,964,563 | 607,1190,921 | 608,347,79 | 609,2176,1918 | 610,2134,1921 | 611,3792,3588 | 612,3727,3547 | 613,1660,1494 | 614,1507,1366 | 615,2425,2302 | 616,93,18 | 617,946,887 | 618,4017,4007 | 619,3937,3927 | 620,525,515 | 621,2429,2420 | 622,17,9

BATCH_RAW_INFO | 602,2113,1617 | 603,500,53 | 604,965,563 | 607,1191,921 | 608,348,79 | 609,2177,1918 | 610,2135,1921 | 611,3793,3588 | 612,3728,3547 | 613,1661,1494 | 614,1508,1366 | 615,2426,2302 | 616,94,18 | 617,947,887 | 618,4018,4007 | 619,3938,3927 | 620,526,515 | 621,2430,2420 | 622,18,9

BATCH_RAW_INFO | 602,2114,1617 | 603,501,53 | 604,966,563 | 607,1192,921 | 608,349,79 | 609,2178,1918 | 610,2136,1921 | 611,3794,3588 | 612,3729,3547 | 613,1662,1494 | 614,1509,1366 | 615,2427,2302 | 616,95,18 | 617,948,887 | 618,4019,4007 | 619,3939,3927 | 620,527,515 | 621,2431,2420 | 622,19,9

BATCH_RAW_INFO | 602,2115,1617 | 603,502,53 | 604,967,563 | 607,1193,921 | 608,350,79 | 609,2179,1918 | 610,2137,1921 | 611,3795,3588 | 612,3730,3547 | 613,1663,1494 | 614,1510,1366 | 615,2428,2302 | 616,96,18 | 617,949,887 | 618,4020,4007 | 619,3940,3927 | 620,528,515 | 621,2432,2420 | 622,20,9

BATCH_RAW_INFO | 602,2116,1617 | 603,503,53 | 604,968,563 | 607,1194,921 | 608,351,79 | 609,2180,1918 | 610,2138,1921 | 611,3796,3588 | 612,3731,3547 | 613,1664,1494 | 614,1511,1366 | 615,2429,2302 | 616,97,18 | 617,950,887 | 618,4021,4007 | 619,3941,3927 | 620,529,515 | 621,2433,2420 | 622,21,9

BATCH_RAW_INFO | 602,2117,1617 | 603,504,53 | 604,969,563 | 607,1195,921 | 608,352,79 | 609,2181,1918 | 610,2139,1921 | 611,3797,3588 | 612,3732,3547 | 613,1665,1494 | 614,1512,1366 | 615,2430,2302 | 616,98,18 | 617,951,887 | 618,4022,4007 | 619,3942,3927 | 620,530,515 | 621,2434,2420 | 622,22,9

BATCH_RAW_INFO | 602,2118,1617 | 603,505,53 | 604,970,563 | 607,1196,921 | 608,353,79 | 609,2182,1918 | 610,2140,1921 | 611,3798,3588 | 612,3733,3547 | 613,1666,1494 | 614,1513,1366 | 615,2431,2302 | 616,99,18 | 617,952,887 | 618,4023,4007 | 619,3943,3927 | 620,531,515 | 621,2435,2420 | 622,23,9

BATCH_RAW_INFO | 602,2119,1617 | 603,506,53 | 604,971,563 | 607,1197,921 | 608,354,79 | 609,2183,1918 | 610,2141,1921 | 611,3799,3588 | 612,3734,3547 | 613,1667,1494 | 614,1514,1366 | 615,2432,2302 | 616,100,18 | 617,953,887 | 618,4024,4007 | 619,3944,3927 | 620,532,515 | 621,2436,2420 | 622,24,9

BATCH_RAW_INFO | 602,2120,1617 | 603,507,53 | 604,972,563 | 607,1198,921 | 608,355,79 | 609,2184,1918 | 610,2142,1921 | 611,3800,3588 | 612,3735,3547 | 613,1668,1494 | 614,1515,1366 | 615,2433,2302 | 616,101,18 | 617,954,887 | 618,4025,4007 | 619,3945,3927 | 620,533,515 | 621,2437,2420 | 622,25,9

BATCH_RAW_INFO | 602,2121,1617 | 603,508,53 | 604,973,563 | 607,1199,921 | 608,356,79 | 609,2185,1918 | 610,2143,1921 | 611,3801,3588 | 612,3736,3547 | 613,1669,1494 | 614,1516,1366 | 615,2434,2302 | 616,102,18 | 617,955,887 | 618,4026,4007 | 619,3946,3927 | 620,534,515 | 621,2438,2420 | 622,26,9

BATCH_RAW_INFO | 602,2122,1617 | 603,509,53 | 604,974,563 | 607,1200,921 | 608,357,79 | 609,2186,1918 | 610,2144,1921 | 611,3802,3588 | 612,3737,3547 | 613,1670,1494 | 614,1517,1366 | 615,2435,2302 | 616,103,18 | 617,956,887 | 618,4027,4007 | 619,3947,3927 | 620,535,515 | 621,2439,2420 | 622,27,9

BATCH_RAW_INFO | 602,2123,1617 | 603,510,53 | 604,975,563 | 607,1201,921 | 608,358,79 | 609,2187,1918 | 610,2145,1921 | 611,3803,3588 | 612,3738,3547 | 613,1671,1494 | 614,1518,1366 | 615,2436,2302 | 616,104,18 | 617,957,887 | 618,4028,4007 | 619,3948,3927 | 620,536,515 | 621,2440,2420 | 622,28,9

BATCH_RAW_INFO | 602,2124,1617 | 603,511,53 | 604,976,563 | 607,1202,921 | 608,359,79 | 609,2188,1918 | 610,2146,1921 | 611,3804,3588 | 612,3739,3547 | 613,1672,1494 | 614,1519,1366 | 615,2437,2302 | 616,105,18 | 617,958,887 | 618,4029,4007 | 619,3949,3927 | 620,537,515 | 621,2441,2420 | 622,29,9

BATCH_RAW_INFO | 602,2125,1617 | 603,512,53 | 604,977,563 | 607,1203,921 | 608,360,79 | 609,2189,1918 | 610,2147,1921 | 611,3805,3588 | 612,3740,3547 | 613,1673,1494 | 614,1520,1366 | 615,2438,2302 | 616,106,18 | 617,959,887 | 618,4030,4007 | 619,3950,3927 | 620,538,515 | 621,2442,2420 | 622,30,9

BATCH_RAW_INFO | 624,407,406

BATCH_RAW_INFO | 602,2126,1617 | 603,513,53 | 604,978,563 | 607,1204,921 | 608,361,79 | 609,2190,1918 | 610,2148,1921 | 611,3806,3588 | 612,3741,3547 | 613,1674,1494 | 614,1521,1366 | 615,2439,2302 | 616,107,18 | 617,960,887 | 618,4031,4007 | 619,3951,3927 | 620,539,515 | 621,2443,2420 | 622,31,9 | 624,408,406

BATCH_RAW_INFO | 602,2127,1617 | 603,514,53 | 604,979,563 | 607,1205,921 | 608,362,79 | 609,2191,1918 | 610,2149,1921 | 611,3807,3588 | 612,3742,3547 | 613,1675,1494 | 614,1522,1366 | 615,2440,2302 | 616,108,18 | 617,961,887 | 618,4032,4007 | 619,3952,3927 | 620,540,515 | 621,2444,2420 | 622,32,9 | 624,409,406

BATCH_RAW_INFO | 602,2128,1617 | 603,515,53 | 604,980,563 | 607,1206,921 | 608,363,79 | 609,2192,1918 | 610,2150,1921 | 611,3808,3588 | 612,3743,3547 | 613,1676,1494 | 614,1523,1366 | 615,2441,2302 | 616,109,18 | 617,962,887 | 618,4033,4007 | 619,3953,3927 | 620,541,515 | 621,2445,2420 | 622,33,9 | 624,410,406

BATCH_RAW_INFO | 602,2129,1617 | 603,516,53 | 604,981,563 | 607,1207,921 | 608,364,79 | 609,2193,1918 | 610,2151,1921 | 611,3809,3588 | 612,3744,3547 | 613,1677,1494 | 614,1524,1366 | 615,2442,2302 | 616,110,18 | 617,963,887 | 618,4034,4007 | 619,3954,3927 | 620,542,515 | 621,2446,2420 | 622,34,9 | 624,411,406

BATCH_RAW_INFO | 602,2130,1617 | 603,517,53 | 604,982,563 | 607,1208,921 | 608,365,79 | 609,2194,1918 | 610,2152,1921 | 611,3810,3588 | 612,3745,3547 | 613,1678,1494 | 614,1525,1366 | 615,2443,2302 | 616,111,18 | 617,964,887 | 618,4035,4007 | 619,3955,3927 | 620,543,515 | 621,2447,2420 | 622,35,9 | 624,412,406

BATCH_RAW_INFO | 602,2131,1617 | 603,518,53 | 604,983,563 | 607,1209,921 | 608,366,79 | 609,2195,1918 | 610,2153,1921 | 611,3811,3588 | 612,3746,3547 | 613,1679,1494 | 614,1526,1366 | 615,2444,2302 | 616,112,18 | 617,965,887 | 618,4036,4007 | 619,3956,3927 | 620,544,515 | 621,2448,2420 | 622,36,9 | 624,413,406

BATCH_RAW_INFO | 602,2132,1617 | 603,519,53 | 604,984,563 | 607,1210,921 | 608,367,79 | 609,2196,1918 | 610,2154,1921 | 611,3812,3588 | 612,3747,3547 | 613,1680,1494 | 614,1527,1366 | 615,2445,2302 | 616,113,18 | 617,966,887 | 618,4037,4007 | 619,3957,3927 | 620,545,515 | 621,2449,2420 | 622,37,9 | 624,414,406

BATCH_RAW_INFO | 602,2133,1617 | 603,520,53 | 604,985,563 | 607,1211,921 | 608,368,79 | 609,2197,1918 | 610,2155,1921 | 611,3813,3588 | 612,3748,3547 | 613,1681,1494 | 614,1528,1366 | 615,2446,2302 | 616,114,18 | 617,967,887 | 618,4038,4007 | 619,3958,3927 | 620,546,515 | 621,2450,2420 | 622,38,9 | 624,415,406

BATCH_RAW_INFO | 602,2134,1617 | 603,521,53 | 604,986,563 | 607,1212,921 | 608,369,79 | 609,2198,1918 | 610,2156,1921 | 611,3814,3588 | 612,3749,3547 | 613,1682,1494 | 614,1529,1366 | 615,2447,2302 | 616,115,18 | 617,968,887 | 618,4039,4007 | 619,3959,3927 | 620,547,515 | 621,2451,2420 | 622,39,9 | 624,416,406

BATCH_RAW_INFO | 602,2135,1617 | 603,522,53 | 604,987,563 | 607,1213,921 | 608,370,79 | 609,2199,1918 | 610,2157,1921 | 611,3815,3588 | 612,3750,3547 | 613,1683,1494 | 614,1530,1366 | 615,2448,2302 | 616,116,18 | 617,969,887 | 618,4040,4007 | 619,3960,3927 | 620,548,515 | 621,2452,2420 | 622,40,9 | 624,417,406

BATCH_RAW_INFO | 602,2136,1617 | 603,523,53 | 604,988,563 | 607,1214,921 | 608,371,79 | 609,2200,1918 | 610,2158,1921 | 611,3816,3588 | 612,3751,3547 | 613,1684,1494 | 614,1531,1366 | 615,2449,2302 | 616,117,18 | 617,970,887 | 618,4041,4007 | 619,3961,3927 | 620,549,515 | 621,2453,2420 | 622,41,9 | 624,418,406

BATCH_RAW_INFO | 602,2137,1617 | 603,524,53 | 604,989,563 | 607,1215,921 | 608,372,79 | 609,2201,1918 | 610,2159,1921 | 611,3817,3588 | 612,3752,3547 | 613,1685,1494 | 614,1532,1366 | 615,2450,2302 | 616,118,18 | 617,971,887 | 618,4042,4007 | 619,3962,3927 | 620,550,515 | 621,2454,2420 | 622,42,9 | 624,419,406

BATCH_RAW_INFO | 602,2138,1617 | 603,525,53 | 604,990,563 | 607,1216,921 | 608,373,79 | 609,2202,1918 | 610,2160,1921 | 611,3818,3588 | 612,3753,3547 | 613,1686,1494 | 614,1533,1366 | 615,2451,2302 | 616,119,18 | 617,972,887 | 618,4043,4007 | 619,3963,3927 | 620,551,515 | 621,2455,2420 | 622,43,9 | 624,420,406

BATCH_RAW_INFO | 602,2139,1617 | 603,526,53 | 604,991,563 | 607,1217,921 | 608,374,79 | 609,2203,1918 | 610,2161,1921 | 611,3819,3588 | 612,3754,3547 | 613,1687,1494 | 614,1534,1366 | 615,2452,2302 | 616,120,18 | 617,973,887 | 618,4044,4007 | 619,3964,3927 | 620,552,515 | 621,2456,2420 | 622,44,9 | 624,421,406

BATCH_RAW_INFO | 602,2140,1617 | 603,527,53 | 604,992,563 | 607,1218,921 | 608,375,79 | 609,2204,1918 | 610,2162,1921 | 611,3820,3588 | 612,3755,3547 | 613,1688,1494 | 614,1535,1366 | 615,2453,2302 | 616,121,18 | 617,974,887 | 618,4045,4007 | 619,3965,3927 | 620,553,515 | 621,2457,2420 | 622,45,9 | 624,422,406

BATCH_RAW_INFO | 602,2141,1617 | 603,528,53 | 604,993,563 | 607,1219,921 | 608,376,79 | 609,2205,1918 | 610,2163,1921 | 611,3821,3588 | 612,3756,3547 | 613,1689,1494 | 614,1536,1366 | 615,2454,2302 | 616,122,18 | 617,975,887 | 618,4046,4007 | 619,3966,3927 | 620,554,515 | 621,2458,2420 | 622,46,9 | 624,423,406

BATCH_RAW_INFO | 602,2142,1617 | 603,529,53 | 604,994,563 | 607,1220,921 | 608,377,79 | 609,2206,1918 | 610,2164,1921 | 611,3822,3588 | 612,3757,3547 | 613,1690,1494 | 614,1537,1366 | 615,2455,2302 | 616,123,18 | 617,976,887 | 618,4047,4007 | 619,3967,3927 | 620,555,515 | 621,2459,2420 | 622,47,9 | 624,424,406

BATCH_RAW_INFO | 602,2143,1617 | 603,530,53 | 604,995,563 | 607,1221,921 | 608,378,79 | 609,2207,1918 | 610,2165,1921 | 611,3823,3588 | 612,3758,3547 | 613,1691,1494 | 614,1538,1366 | 615,2456,2302 | 616,124,18 | 617,977,887 | 618,4048,4007 | 619,3968,3927 | 620,556,515 | 621,2460,2420 | 622,48,9 | 624,425,406

BATCH_RAW_INFO | 602,2144,1617 | 603,531,53 | 604,996,563 | 607,1222,921 | 608,379,79 | 609,2208,1918 | 610,2166,1921 | 611,3824,3588 | 612,3759,3547 | 613,1692,1494 | 614,1539,1366 | 615,2457,2302 | 616,125,18 | 617,978,887 | 618,4049,4007 | 619,3969,3927 | 620,557,515 | 621,2461,2420 | 622,49,9 | 624,426,406

BATCH_RAW_INFO | 602,2145,1617 | 603,532,53 | 604,997,563 | 607,1223,921 | 608,380,79 | 609,2209,1918 | 610,2167,1921 | 611,3825,3588 | 612,3760,3547 | 613,1693,1494 | 614,1540,1366 | 615,2458,2302 | 616,126,18 | 617,979,887 | 618,4050,4007 | 619,3970,3927 | 620,558,515 | 621,2462,2420 | 622,50,9 | 624,427,406

BATCH_RAW_INFO | 602,2146,1617 | 603,533,53 | 604,998,563 | 607,1224,921 | 608,381,79 | 609,2210,1918 | 610,2168,1921 | 611,3826,3588 | 612,3761,3547 | 613,1694,1494 | 614,1541,1366 | 615,2459,2302 | 616,127,18 | 617,980,887 | 618,4051,4007 | 619,3971,3927 | 620,559,515 | 621,2463,2420 | 622,51,9 | 624,428,406

BATCH_RAW_INFO | 602,2147,1617 | 603,534,53 | 604,999,563 | 608,382,79 | 609,2211,1918 | 610,2169,1921 | 611,3827,3588 | 612,3762,3547 | 613,1695,1494 | 614,1542,1366 | 615,2460,2302 | 616,128,18 | 617,981,887 | 618,4052,4007 | 619,3972,3927 | 620,560,515 | 621,2464,2420 | 622,52,9 | 624,429,406

BATCH_RAW_INFO | 602,2148,1617 | 603,535,53 | 604,1000,563 | 608,383,79 | 609,2212,1918 | 610,2170,1921 | 611,3828,3588 | 612,3763,3547 | 613,1696,1494 | 614,1543,1366 | 615,2461,2302 | 616,129,18 | 617,982,887 | 618,4053,4007 | 619,3973,3927 | 620,561,515 | 621,2465,2420 | 622,53,9 | 624,430,406

BATCH_RAW_INFO | 602,2149,1617 | 603,536,53 | 604,1001,563 | 608,384,79 | 609,2213,1918 | 610,2171,1921 | 611,3829,3588 | 612,3764,3547 | 613,1697,1494 | 614,1544,1366 | 615,2462,2302 | 616,130,18 | 617,983,887 | 618,4054,4007 | 619,3974,3927 | 620,562,515 | 621,2466,2420 | 622,54,9 | 624,431,406

BATCH_RAW_INFO | 602,2150,1617 | 603,537,53 | 604,1002,563 | 608,385,79 | 609,2214,1918 | 610,2172,1921 | 611,3830,3588 | 612,3765,3547 | 613,1698,1494 | 614,1545,1366 | 615,2463,2302 | 616,131,18 | 617,984,887 | 618,4055,4007 | 619,3975,3927 | 620,563,515 | 621,2467,2420 | 622,55,9 | 624,432,406

BATCH_RAW_INFO | 602,2151,1617 | 603,538,53 | 604,1003,563 | 608,386,79 | 609,2215,1918 | 610,2173,1921 | 611,3831,3588 | 612,3766,3547 | 613,1699,1494 | 614,1546,1366 | 615,2464,2302 | 616,132,18 | 617,985,887 | 618,4056,4007 | 619,3976,3927 | 620,564,515 | 621,2468,2420 | 622,56,9 | 624,433,406

BATCH_RAW_INFO | 602,2152,1617 | 603,539,53 | 604,1004,563 | 608,387,79 | 609,2216,1918 | 610,2174,1921 | 611,3832,3588 | 612,3767,3547 | 613,1700,1494 | 614,1547,1366 | 615,2465,2302 | 616,133,18 | 617,986,887 | 618,4057,4007 | 619,3977,3927 | 620,565,515 | 621,2469,2420 | 622,57,9 | 624,434,406

BATCH_RAW_INFO | 602,2153,1617 | 603,540,53 | 604,1005,563 | 608,388,79 | 609,2217,1918 | 610,2175,1921 | 611,3833,3588 | 612,3768,3547 | 613,1701,1494 | 614,1548,1366 | 615,2466,2302 | 616,134,18 | 617,987,887 | 618,4058,4007 | 619,3978,3927 | 620,566,515 | 621,2470,2420 | 622,58,9 | 624,435,406

BATCH_RAW_INFO | 602,2154,1617 | 603,541,53 | 604,1006,563 | 608,389,79 | 609,2218,1918 | 610,2176,1921 | 611,3834,3588 | 612,3769,3547 | 613,1702,1494 | 614,1549,1366 | 615,2467,2302 | 616,135,18 | 617,988,887 | 618,4059,4007 | 619,3979,3927 | 620,567,515 | 621,2471,2420 | 622,59,9 | 624,436,406

BATCH_RAW_INFO | 602,2155,1617 | 603,542,53 | 604,1007,563 | 608,390,79 | 609,2219,1918 | 610,2177,1921 | 611,3835,3588 | 612,3770,3547 | 613,1703,1494 | 614,1550,1366 | 615,2468,2302 | 616,136,18 | 617,989,887 | 618,4060,4007 | 619,3980,3927 | 620,568,515 | 621,2472,2420 | 622,60,9 | 624,437,406

BATCH_RAW_INFO | 602,2156,1617 | 603,543,53 | 604,1008,563 | 608,391,79 | 609,2220,1918 | 610,2178,1921 | 611,3836,3588 | 612,3771,3547 | 613,1704,1494 | 614,1551,1366 | 615,2469,2302 | 616,137,18 | 617,990,887 | 618,4061,4007 | 619,3981,3927 | 620,569,515 | 621,2473,2420 | 622,61,9 | 624,438,406

BATCH_RAW_INFO | 602,2157,1617 | 603,544,53 | 604,1009,563 | 608,392,79 | 609,2221,1918 | 610,2179,1921 | 611,3837,3588 | 612,3772,3547 | 613,1705,1494 | 614,1552,1366 | 615,2470,2302 | 616,138,18 | 617,991,887 | 618,4062,4007 | 619,3982,3927 | 620,570,515 | 621,2474,2420 | 622,62,9 | 624,439,406

BATCH_RAW_INFO | 602,2158,1617 | 603,545,53 | 604,1010,563 | 608,393,79 | 609,2222,1918 | 610,2180,1921 | 611,3838,3588 | 612,3773,3547 | 613,1706,1494 | 614,1553,1366 | 615,2471,2302 | 616,139,18 | 617,992,887 | 618,4063,4007 | 619,3983,3927 | 620,571,515 | 621,2475,2420 | 622,63,9 | 624,440,406

BATCH_RAW_INFO | 602,2159,1617 | 603,546,53 | 604,1011,563 | 608,394,79 | 609,2223,1918 | 610,2181,1921 | 611,3839,3588 | 612,3774,3547 | 613,1707,1494 | 614,1554,1366 | 615,2472,2302 | 616,140,18 | 617,993,887 | 618,4064,4007 | 619,3984,3927 | 620,572,515 | 621,2476,2420 | 622,64,9 | 624,441,406

BATCH_RAW_INFO | 602,2160,1617 | 603,547,53 | 604,1012,563 | 608,395,79 | 609,2224,1918 | 610,2182,1921 | 611,3840,3588 | 612,3775,3547 | 613,1708,1494 | 614,1555,1366 | 615,2473,2302 | 616,141,18 | 617,994,887 | 618,4065,4007 | 619,3985,3927 | 620,573,515 | 621,2477,2420 | 622,65,9 | 624,442,406

BATCH_RAW_INFO | 602,2161,1617 | 603,548,53 | 604,1013,563 | 608,396,79 | 609,2225,1918 | 610,2183,1921 | 611,3841,3588 | 612,3776,3547 | 613,1709,1494 | 614,1556,1366 | 615,2474,2302 | 616,142,18 | 617,995,887 | 618,4066,4007 | 619,3986,3927 | 620,574,515 | 621,2478,2420 | 622,66,9 | 624,443,406

BATCH_RAW_INFO | 602,2162,1617 | 603,549,53 | 604,1014,563 | 608,397,79 | 609,2226,1918 | 610,2184,1921 | 611,3842,3588 | 612,3777,3547 | 613,1710,1494 | 614,1557,1366 | 615,2475,2302 | 616,143,18 | 617,996,887 | 618,4067,4007 | 619,3987,3927 | 620,575,515 | 621,2479,2420 | 622,67,9 | 624,444,406

BATCH_RAW_INFO | 602,2163,1617 | 603,550,53 | 604,1015,563 | 608,398,79 | 609,2227,1918 | 611,3843,3588 | 612,3778,3547 | 613,1711,1494 | 614,1558,1366 | 615,2476,2302 | 616,144,18 | 617,997,887 | 618,4068,4007 | 619,3988,3927 | 620,576,515 | 621,2480,2420 | 622,68,9 | 624,445,406

BATCH_RAW_INFO | 602,2164,1617 | 603,551,53 | 604,1016,563 | 608,399,79 | 609,2228,1918 | 611,3844,3588 | 612,3779,3547 | 613,1712,1494 | 614,1559,1366 | 615,2477,2302 | 616,145,18 | 617,998,887 | 618,4069,4007 | 619,3989,3927 | 620,577,515 | 621,2481,2420 | 622,69,9 | 624,446,406

BATCH_RAW_INFO | 602,2165,1617 | 603,552,53 | 604,1017,563 | 608,400,79 | 609,2229,1918 | 611,3845,3588 | 612,3780,3547 | 613,1713,1494 | 614,1560,1366 | 615,2478,2302 | 616,146,18 | 617,999,887 | 618,4070,4007 | 619,3990,3927 | 620,578,515 | 621,2482,2420 | 622,70,9 | 624,447,406

BATCH_RAW_INFO | 602,2166,1617 | 603,553,53 | 604,1018,563 | 608,401,79 | 609,2230,1918 | 611,3846,3588 | 612,3781,3547 | 613,1714,1494 | 614,1561,1366 | 615,2479,2302 | 616,147,18 | 617,1000,887 | 618,4071,4007 | 619,3991,3927 | 620,579,515 | 621,2483,2420 | 622,71,9 | 624,448,406

BATCH_RAW_INFO | 602,2167,1617 | 603,554,53 | 604,1019,563 | 608,402,79 | 609,2231,1918 | 611,3847,3588 | 612,3782,3547 | 613,1715,1494 | 614,1562,1366 | 615,2480,2302 | 616,148,18 | 617,1001,887 | 618,4072,4007 | 619,3992,3927 | 620,580,515 | 621,2484,2420 | 622,72,9 | 624,449,406

BATCH_RAW_INFO | 602,2168,1617 | 603,555,53 | 604,1020,563 | 608,403,79 | 609,2232,1918 | 611,3848,3588 | 612,3783,3547 | 613,1716,1494 | 614,1563,1366 | 615,2481,2302 | 616,149,18 | 617,1002,887 | 618,4073,4007 | 619,3993,3927 | 620,581,515 | 621,2485,2420 | 622,73,9 | 624,450,406

BATCH_RAW_INFO | 602,2169,1617 | 603,556,53 | 604,1021,563 | 608,404,79 | 609,2233,1918 | 611,3849,3588 | 612,3784,3547 | 613,1717,1494 | 614,1564,1366 | 615,2482,2302 | 616,150,18 | 617,1003,887 | 618,4074,4007 | 619,3994,3927 | 620,582,515 | 621,2486,2420 | 622,74,9 | 624,451,406

BATCH_RAW_INFO | 602,2170,1617 | 603,557,53 | 604,1022,563 | 608,405,79 | 609,2234,1918 | 611,3850,3588 | 612,3785,3547 | 613,1718,1494 | 614,1565,1366 | 615,2483,2302 | 616,151,18 | 617,1004,887 | 618,4075,4007 | 619,3995,3927 | 620,583,515 | 621,2487,2420 | 622,75,9 | 624,452,406

BATCH_RAW_INFO | 602,2171,1617 | 603,558,53 | 604,1023,563 | 608,406,79 | 609,2235,1918 | 611,3851,3588 | 612,3786,3547 | 613,1719,1494 | 614,1566,1366 | 615,2484,2302 | 616,152,18 | 617,1005,887 | 618,4076,4007 | 619,3996,3927 | 620,584,515 | 621,2488,2420 | 622,76,9 | 624,453,406

BATCH_RAW_INFO | 602,2172,1617 | 603,559,53 | 604,1024,563 | 608,407,79 | 609,2236,1918 | 611,3852,3588 | 612,3787,3547 | 613,1720,1494 | 614,1567,1366 | 615,2485,2302 | 616,153,18 | 617,1006,887 | 618,4077,4007 | 619,3997,3927 | 620,585,515 | 621,2489,2420 | 622,77,9 | 624,454,406

BATCH_RAW_INFO | 602,2173,1617 | 603,560,53 | 604,1025,563 | 608,408,79 | 609,2237,1918 | 611,3853,3588 | 612,3788,3547 | 613,1721,1494 | 614,1568,1366 | 615,2486,2302 | 616,154,18 | 617,1007,887 | 618,4078,4007 | 619,3998,3927 | 620,586,515 | 621,2490,2420 | 622,78,9 | 624,455,406

BATCH_RAW_INFO | 602,2174,1617 | 603,561,53 | 604,1026,563 | 608,409,79 | 609,2238,1918 | 611,3854,3588 | 612,3789,3547 | 613,1722,1494 | 614,1569,1366 | 615,2487,2302 | 616,155,18 | 617,1008,887 | 618,4079,4007 | 619,3999,3927 | 620,587,515 | 621,2491,2420 | 622,79,9 | 624,456,406

BATCH_RAW_INFO | 625,3265,3264

BATCH_RAW_INFO | 626,30,29

BATCH_RAW_INFO | 602,2175,1617 | 603,562,53 | 604,1027,563 | 608,410,79 | 609,2239,1918 | 611,3855,3588 | 612,3790,3547 | 613,1723,1494 | 614,1570,1366 | 615,2488,2302 | 616,156,18 | 617,1009,887 | 618,4080,4007 | 619,4000,3927 | 620,588,515 | 621,2492,2420 | 622,80,9 | 624,457,406 | 625,3266,3264 | 626,31,29

BATCH_RAW_INFO | 602,2176,1617 | 603,563,53 | 604,1028,563 | 608,411,79 | 609,2240,1918 | 611,3856,3588 | 612,3791,3547 | 613,1724,1494 | 614,1571,1366 | 615,2489,2302 | 616,157,18 | 617,1010,887 | 618,4081,4007 | 619,4001,3927 | 620,589,515 | 621,2493,2420 | 622,81,9 | 624,458,406 | 625,3267,3264 | 626,32,29

BATCH_RAW_INFO | 602,2177,1617 | 603,564,53 | 604,1029,563 | 608,412,79 | 609,2241,1918 | 611,3857,3588 | 612,3792,3547 | 613,1725,1494 | 614,1572,1366 | 615,2490,2302 | 616,158,18 | 617,1011,887 | 618,4082,4007 | 619,4002,3927 | 620,590,515 | 621,2494,2420 | 622,82,9 | 624,459,406 | 625,3268,3264 | 626,33,29

BATCH_RAW_INFO | 602,2178,1617 | 603,565,53 | 604,1030,563 | 608,413,79 | 609,2242,1918 | 611,3858,3588 | 612,3793,3547 | 613,1726,1494 | 614,1573,1366 | 615,2491,2302 | 616,159,18 | 617,1012,887 | 618,4083,4007 | 619,4003,3927 | 620,591,515 | 621,2495,2420 | 622,83,9 | 624,460,406 | 625,3269,3264 | 626,34,29

BATCH_RAW_INFO | 602,2179,1617 | 603,566,53 | 604,1031,563 | 608,414,79 | 609,2243,1918 | 611,3859,3588 | 612,3794,3547 | 613,1727,1494 | 614,1574,1366 | 615,2492,2302 | 616,160,18 | 617,1013,887 | 618,4084,4007 | 619,4004,3927 | 620,592,515 | 621,2496,2420 | 622,84,9 | 624,461,406 | 625,3270,3264 | 626,35,29

BATCH_RAW_INFO | 602,2180,1617 | 603,567,53 | 604,1032,563 | 608,415,79 | 609,2244,1918 | 611,3860,3588 | 612,3795,3547 | 613,1728,1494 | 614,1575,1366 | 615,2493,2302 | 616,161,18 | 617,1014,887 | 618,4085,4007 | 619,4005,3927 | 620,593,515 | 621,2497,2420 | 622,85,9 | 624,462,406 | 625,3271,3264 | 626,36,29

BATCH_RAW_INFO | 627,505,504

BATCH_RAW_INFO | 602,2181,1617 | 603,568,53 | 604,1033,563 | 608,416,79 | 609,2245,1918 | 611,3861,3588 | 612,3796,3547 | 613,1729,1494 | 614,1576,1366 | 615,2494,2302 | 616,162,18 | 617,1015,887 | 618,4086,4007 | 619,4006,3927 | 620,594,515 | 621,2498,2420 | 622,86,9 | 624,463,406 | 625,3272,3264 | 626,37,29 | 627,506,504

BATCH_RAW_INFO | 602,2182,1617 | 603,569,53 | 604,1034,563 | 608,417,79 | 609,2246,1918 | 611,3862,3588 | 612,3797,3547 | 613,1730,1494 | 614,1577,1366 | 615,2495,2302 | 616,163,18 | 617,1016,887 | 618,4087,4007 | 619,4007,3927 | 620,595,515 | 621,2499,2420 | 624,464,406 | 625,3273,3264 | 626,38,29 | 627,507,504

BATCH_RAW_INFO | 602,2183,1617 | 603,570,53 | 604,1035,563 | 608,418,79 | 609,2247,1918 | 611,3863,3588 | 612,3798,3547 | 613,1731,1494 | 614,1578,1366 | 615,2496,2302 | 616,164,18 | 617,1017,887 | 618,4088,4007 | 619,4008,3927 | 620,596,515 | 621,2500,2420 | 624,465,406 | 625,3274,3264 | 626,39,29 | 627,508,504

BATCH_RAW_INFO | 602,2184,1617 | 603,571,53 | 604,1036,563 | 608,419,79 | 609,2248,1918 | 611,3864,3588 | 612,3799,3547 | 613,1732,1494 | 614,1579,1366 | 615,2497,2302 | 616,165,18 | 617,1018,887 | 618,4089,4007 | 619,4009,3927 | 620,597,515 | 621,2501,2420 | 624,466,406 | 625,3275,3264 | 626,40,29 | 627,509,504

BATCH_RAW_INFO | 602,2185,1617 | 603,572,53 | 604,1037,563 | 608,420,79 | 609,2249,1918 | 611,3865,3588 | 612,3800,3547 | 613,1733,1494 | 614,1580,1366 | 615,2498,2302 | 616,166,18 | 617,1019,887 | 618,4090,4007 | 619,4010,3927 | 620,598,515 | 621,2502,2420 | 624,467,406 | 625,3276,3264 | 626,41,29 | 627,510,504

BATCH_RAW_INFO | 602,2186,1617 | 603,573,53 | 604,1038,563 | 608,421,79 | 609,2250,1918 | 611,3866,3588 | 612,3801,3547 | 613,1734,1494 | 614,1581,1366 | 615,2499,2302 | 616,167,18 | 617,1020,887 | 618,4091,4007 | 619,4011,3927 | 620,599,515 | 621,2503,2420 | 624,468,406 | 625,3277,3264 | 626,42,29 | 627,511,504

BATCH_RAW_INFO | 602,2187,1617 | 603,574,53 | 604,1039,563 | 608,422,79 | 609,2251,1918 | 611,3867,3588 | 612,3802,3547 | 613,1735,1494 | 614,1582,1366 | 615,2500,2302 | 616,168,18 | 617,1021,887 | 618,4092,4007 | 619,4012,3927 | 620,600,515 | 621,2504,2420 | 624,469,406 | 625,3278,3264 | 626,43,29 | 627,512,504

BATCH_RAW_INFO | 602,2188,1617 | 603,575,53 | 604,1040,563 | 608,423,79 | 609,2252,1918 | 611,3868,3588 | 612,3803,3547 | 613,1736,1494 | 614,1583,1366 | 615,2501,2302 | 616,169,18 | 617,1022,887 | 618,4093,4007 | 619,4013,3927 | 620,601,515 | 621,2505,2420 | 624,470,406 | 625,3279,3264 | 626,44,29 | 627,513,504

BATCH_RAW_INFO | 602,2189,1617 | 603,576,53 | 604,1041,563 | 608,424,79 | 609,2253,1918 | 611,3869,3588 | 612,3804,3547 | 613,1737,1494 | 614,1584,1366 | 615,2502,2302 | 616,170,18 | 617,1023,887 | 618,4094,4007 | 619,4014,3927 | 620,602,515 | 621,2506,2420 | 624,471,406 | 625,3280,3264 | 626,45,29 | 627,514,504

BATCH_RAW_INFO | 602,2190,1617 | 603,577,53 | 604,1042,563 | 608,425,79 | 609,2254,1918 | 611,3870,3588 | 612,3805,3547 | 613,1738,1494 | 614,1585,1366 | 615,2503,2302 | 616,171,18 | 617,1024,887 | 618,4095,4007 | 619,4015,3927 | 620,603,515 | 621,2507,2420 | 624,472,406 | 625,3281,3264 | 626,46,29 | 627,515,504

BATCH_RAW_INFO | 602,2191,1617 | 603,578,53 | 604,1043,563 | 608,426,79 | 609,2255,1918 | 611,3871,3588 | 612,3806,3547 | 613,1739,1494 | 614,1586,1366 | 615,2504,2302 | 616,172,18 | 617,1025,887 | 619,4016,3927 | 620,604,515 | 621,2508,2420 | 624,473,406 | 625,3282,3264 | 626,47,29 | 627,516,504

BATCH_RAW_INFO | 602,2192,1617 | 603,579,53 | 604,1044,563 | 608,427,79 | 609,2256,1918 | 611,3872,3588 | 612,3807,3547 | 613,1740,1494 | 614,1587,1366 | 615,2505,2302 | 616,173,18 | 617,1026,887 | 619,4017,3927 | 620,605,515 | 621,2509,2420 | 624,474,406 | 625,3283,3264 | 626,48,29 | 627,517,504

BATCH_RAW_INFO | 602,2193,1617 | 603,580,53 | 604,1045,563 | 608,428,79 | 609,2257,1918 | 611,3873,3588 | 612,3808,3547 | 613,1741,1494 | 614,1588,1366 | 615,2506,2302 | 616,174,18 | 617,1027,887 | 619,4018,3927 | 620,606,515 | 621,2510,2420 | 624,475,406 | 625,3284,3264 | 626,49,29 | 627,518,504

BATCH_RAW_INFO | 602,2194,1617 | 603,581,53 | 604,1046,563 | 608,429,79 | 609,2258,1918 | 611,3874,3588 | 612,3809,3547 | 613,1742,1494 | 614,1589,1366 | 615,2507,2302 | 616,175,18 | 617,1028,887 | 619,4019,3927 | 620,607,515 | 621,2511,2420 | 624,476,406 | 625,3285,3264 | 626,50,29 | 627,519,504

BATCH_RAW_INFO | 602,2195,1617 | 603,582,53 | 604,1047,563 | 608,430,79 | 609,2259,1918 | 611,3875,3588 | 612,3810,3547 | 613,1743,1494 | 614,1590,1366 | 615,2508,2302 | 616,176,18 | 617,1029,887 | 619,4020,3927 | 620,608,515 | 621,2512,2420 | 624,477,406 | 625,3286,3264 | 626,51,29 | 627,520,504

BATCH_RAW_INFO | 602,2196,1617 | 603,583,53 | 604,1048,563 | 608,431,79 | 609,2260,1918 | 611,3876,3588 | 612,3811,3547 | 613,1744,1494 | 614,1591,1366 | 615,2509,2302 | 616,177,18 | 617,1030,887 | 619,4021,3927 | 620,609,515 | 621,2513,2420 | 624,478,406 | 625,3287,3264 | 626,52,29 | 627,521,504

BATCH_RAW_INFO | 602,2197,1617 | 603,584,53 | 604,1049,563 | 608,432,79 | 609,2261,1918 | 611,3877,3588 | 612,3812,3547 | 613,1745,1494 | 614,1592,1366 | 615,2510,2302 | 616,178,18 | 617,1031,887 | 619,4022,3927 | 620,610,515 | 621,2514,2420 | 624,479,406 | 625,3288,3264 | 626,53,29 | 627,522,504

BATCH_RAW_INFO | 602,2198,1617 | 603,585,53 | 604,1050,563 | 608,433,79 | 609,2262,1918 | 611,3878,3588 | 612,3813,3547 | 613,1746,1494 | 614,1593,1366 | 615,2511,2302 | 616,179,18 | 617,1032,887 | 619,4023,3927 | 620,611,515 | 621,2515,2420 | 624,480,406 | 625,3289,3264 | 626,54,29 | 627,523,504

BATCH_RAW_INFO | 602,2199,1617 | 603,586,53 | 604,1051,563 | 608,434,79 | 609,2263,1918 | 611,3879,3588 | 612,3814,3547 | 613,1747,1494 | 614,1594,1366 | 615,2512,2302 | 616,180,18 | 617,1033,887 | 619,4024,3927 | 620,612,515 | 621,2516,2420 | 624,481,406 | 625,3290,3264 | 626,55,29 | 627,524,504

BATCH_RAW_INFO | 602,2200,1617 | 603,587,53 | 604,1052,563 | 608,435,79 | 609,2264,1918 | 611,3880,3588 | 612,3815,3547 | 613,1748,1494 | 614,1595,1366 | 615,2513,2302 | 616,181,18 | 617,1034,887 | 619,4025,3927 | 620,613,515 | 621,2517,2420 | 624,482,406 | 625,3291,3264 | 626,56,29 | 627,525,504

BATCH_RAW_INFO | 602,2201,1617 | 603,588,53 | 604,1053,563 | 608,436,79 | 609,2265,1918 | 611,3881,3588 | 612,3816,3547 | 613,1749,1494 | 614,1596,1366 | 615,2514,2302 | 616,182,18 | 617,1035,887 | 619,4026,3927 | 620,614,515 | 621,2518,2420 | 624,483,406 | 625,3292,3264 | 626,57,29 | 627,526,504

BATCH_RAW_INFO | 602,2202,1617 | 603,589,53 | 604,1054,563 | 608,437,79 | 609,2266,1918 | 611,3882,3588 | 612,3817,3547 | 613,1750,1494 | 614,1597,1366 | 615,2515,2302 | 616,183,18 | 617,1036,887 | 619,4027,3927 | 620,615,515 | 621,2519,2420 | 624,484,406 | 625,3293,3264 | 626,58,29 | 627,527,504

BATCH_RAW_INFO | 628,642,641

BATCH_RAW_INFO | 602,2203,1617 | 603,590,53 | 604,1055,563 | 608,438,79 | 609,2267,1918 | 611,3883,3588 | 612,3818,3547 | 613,1751,1494 | 614,1598,1366 | 615,2516,2302 | 616,184,18 | 617,1037,887 | 619,4028,3927 | 620,616,515 | 621,2520,2420 | 624,485,406 | 625,3294,3264 | 626,59,29 | 627,528,504 | 628,643,641

BATCH_RAW_INFO | 602,2204,1617 | 603,591,53 | 604,1056,563 | 608,439,79 | 609,2268,1918 | 611,3884,3588 | 612,3819,3547 | 613,1752,1494 | 614,1599,1366 | 615,2517,2302 | 616,185,18 | 617,1038,887 | 619,4029,3927 | 620,617,515 | 621,2521,2420 | 624,486,406 | 625,3295,3264 | 626,60,29 | 627,529,504 | 628,644,641

BATCH_RAW_INFO | 602,2205,1617 | 603,592,53 | 604,1057,563 | 608,440,79 | 609,2269,1918 | 611,3885,3588 | 612,3820,3547 | 613,1753,1494 | 614,1600,1366 | 615,2518,2302 | 616,186,18 | 617,1039,887 | 619,4030,3927 | 620,618,515 | 621,2522,2420 | 624,487,406 | 625,3296,3264 | 626,61,29 | 627,530,504 | 628,645,641

BATCH_RAW_INFO | 602,2206,1617 | 603,593,53 | 604,1058,563 | 608,441,79 | 609,2270,1918 | 611,3886,3588 | 612,3821,3547 | 613,1754,1494 | 614,1601,1366 | 615,2519,2302 | 616,187,18 | 617,1040,887 | 619,4031,3927 | 620,619,515 | 621,2523,2420 | 624,488,406 | 625,3297,3264 | 626,62,29 | 627,531,504 | 628,646,641

BATCH_RAW_INFO | 602,2207,1617 | 603,594,53 | 604,1059,563 | 608,442,79 | 609,2271,1918 | 611,3887,3588 | 612,3822,3547 | 613,1755,1494 | 614,1602,1366 | 615,2520,2302 | 616,188,18 | 617,1041,887 | 619,4032,3927 | 620,620,515 | 621,2524,2420 | 624,489,406 | 625,3298,3264 | 626,63,29 | 627,532,504 | 628,647,641

BATCH_RAW_INFO | 602,2208,1617 | 603,595,53 | 604,1060,563 | 608,443,79 | 609,2272,1918 | 611,3888,3588 | 612,3823,3547 | 613,1756,1494 | 614,1603,1366 | 615,2521,2302 | 616,189,18 | 617,1042,887 | 619,4033,3927 | 620,621,515 | 621,2525,2420 | 624,490,406 | 625,3299,3264 | 626,64,29 | 627,533,504 | 628,648,641

BATCH_RAW_INFO | 602,2209,1617 | 603,596,53 | 604,1061,563 | 608,444,79 | 609,2273,1918 | 611,3889,3588 | 612,3824,3547 | 613,1757,1494 | 614,1604,1366 | 615,2522,2302 | 616,190,18 | 617,1043,887 | 619,4034,3927 | 620,622,515 | 621,2526,2420 | 624,491,406 | 625,3300,3264 | 626,65,29 | 627,534,504 | 628,649,641

BATCH_RAW_INFO | 602,2210,1617 | 603,597,53 | 604,1062,563 | 608,445,79 | 609,2274,1918 | 611,3890,3588 | 612,3825,3547 | 613,1758,1494 | 614,1605,1366 | 615,2523,2302 | 616,191,18 | 617,1044,887 | 619,4035,3927 | 620,623,515 | 621,2527,2420 | 624,492,406 | 625,3301,3264 | 626,66,29 | 627,535,504 | 628,650,641

BATCH_RAW_INFO | 602,2211,1617 | 603,598,53 | 604,1063,563 | 608,446,79 | 609,2275,1918 | 611,3891,3588 | 612,3826,3547 | 613,1759,1494 | 614,1606,1366 | 615,2524,2302 | 616,192,18 | 617,1045,887 | 619,4036,3927 | 620,624,515 | 621,2528,2420 | 624,493,406 | 625,3302,3264 | 626,67,29 | 627,536,504 | 628,651,641

BATCH_RAW_INFO | 602,2212,1617 | 603,599,53 | 604,1064,563 | 608,447,79 | 609,2276,1918 | 611,3892,3588 | 612,3827,3547 | 613,1760,1494 | 614,1607,1366 | 615,2525,2302 | 616,193,18 | 617,1046,887 | 619,4037,3927 | 620,625,515 | 621,2529,2420 | 624,494,406 | 625,3303,3264 | 626,68,29 | 627,537,504 | 628,652,641

BATCH_RAW_INFO | 602,2213,1617 | 603,600,53 | 604,1065,563 | 608,448,79 | 609,2277,1918 | 611,3893,3588 | 612,3828,3547 | 613,1761,1494 | 614,1608,1366 | 615,2526,2302 | 616,194,18 | 617,1047,887 | 619,4038,3927 | 620,626,515 | 621,2530,2420 | 624,495,406 | 625,3304,3264 | 626,69,29 | 627,538,504 | 628,653,641

BATCH_RAW_INFO | 602,2214,1617 | 603,601,53 | 604,1066,563 | 608,449,79 | 609,2278,1918 | 611,3894,3588 | 612,3829,3547 | 613,1762,1494 | 614,1609,1366 | 615,2527,2302 | 616,195,18 | 617,1048,887 | 619,4039,3927 | 620,627,515 | 621,2531,2420 | 624,496,406 | 625,3305,3264 | 626,70,29 | 627,539,504 | 628,654,641

BATCH_RAW_INFO | 602,2215,1617 | 603,602,53 | 604,1067,563 | 608,450,79 | 609,2279,1918 | 611,3895,3588 | 612,3830,3547 | 613,1763,1494 | 614,1610,1366 | 615,2528,2302 | 616,196,18 | 617,1049,887 | 619,4040,3927 | 620,628,515 | 621,2532,2420 | 624,497,406 | 625,3306,3264 | 626,71,29 | 627,540,504 | 628,655,641

BATCH_RAW_INFO | 602,2216,1617 | 603,603,53 | 604,1068,563 | 608,451,79 | 609,2280,1918 | 611,3896,3588 | 612,3831,3547 | 613,1764,1494 | 614,1611,1366 | 615,2529,2302 | 616,197,18 | 617,1050,887 | 619,4041,3927 | 620,629,515 | 621,2533,2420 | 624,498,406 | 625,3307,3264 | 626,72,29 | 627,541,504 | 628,656,641

BATCH_RAW_INFO | 602,2217,1617 | 603,604,53 | 604,1069,563 | 608,452,79 | 609,2281,1918 | 611,3897,3588 | 612,3832,3547 | 613,1765,1494 | 614,1612,1366 | 615,2530,2302 | 616,198,18 | 617,1051,887 | 619,4042,3927 | 620,630,515 | 621,2534,2420 | 624,499,406 | 625,3308,3264 | 626,73,29 | 627,542,504 | 628,657,641

BATCH_RAW_INFO | 602,2218,1617 | 603,605,53 | 604,1070,563 | 608,453,79 | 609,2282,1918 | 611,3898,3588 | 612,3833,3547 | 613,1766,1494 | 614,1613,1366 | 615,2531,2302 | 616,199,18 | 617,1052,887 | 619,4043,3927 | 620,631,515 | 621,2535,2420 | 624,500,406 | 625,3309,3264 | 626,74,29 | 627,543,504 | 628,658,641

BATCH_RAW_INFO | 602,2219,1617 | 603,606,53 | 604,1071,563 | 608,454,79 | 609,2283,1918 | 611,3899,3588 | 612,3834,3547 | 613,1767,1494 | 614,1614,1366 | 615,2532,2302 | 616,200,18 | 617,1053,887 | 619,4044,3927 | 620,632,515 | 621,2536,2420 | 624,501,406 | 625,3310,3264 | 626,75,29 | 627,544,504 | 628,659,641

BATCH_RAW_INFO | 602,2220,1617 | 603,607,53 | 604,1072,563 | 608,455,79 | 609,2284,1918 | 611,3900,3588 | 612,3835,3547 | 613,1768,1494 | 614,1615,1366 | 615,2533,2302 | 616,201,18 | 617,1054,887 | 619,4045,3927 | 620,633,515 | 621,2537,2420 | 624,502,406 | 625,3311,3264 | 626,76,29 | 627,545,504 | 628,660,641

BATCH_RAW_INFO | 602,2221,1617 | 603,608,53 | 604,1073,563 | 608,456,79 | 609,2285,1918 | 611,3901,3588 | 612,3836,3547 | 613,1769,1494 | 614,1616,1366 | 615,2534,2302 | 616,202,18 | 617,1055,887 | 619,4046,3927 | 620,634,515 | 621,2538,2420 | 624,503,406 | 625,3312,3264 | 626,77,29 | 627,546,504 | 628,661,641

BATCH_RAW_INFO | 602,2222,1617 | 603,609,53 | 604,1074,563 | 608,457,79 | 609,2286,1918 | 611,3902,3588 | 612,3837,3547 | 613,1770,1494 | 614,1617,1366 | 615,2535,2302 | 616,203,18 | 617,1056,887 | 619,4047,3927 | 620,635,515 | 621,2539,2420 | 624,504,406 | 625,3313,3264 | 626,78,29 | 627,547,504 | 628,662,641

BATCH_RAW_INFO | 602,2223,1617 | 603,610,53 | 604,1075,563 | 608,458,79 | 609,2287,1918 | 611,3903,3588 | 612,3838,3547 | 613,1771,1494 | 614,1618,1366 | 615,2536,2302 | 616,204,18 | 617,1057,887 | 619,4048,3927 | 620,636,515 | 624,505,406 | 625,3314,3264 | 626,79,29 | 627,548,504 | 628,663,641

BATCH_RAW_INFO | 602,2224,1617 | 603,611,53 | 604,1076,563 | 608,459,79 | 609,2288,1918 | 611,3904,3588 | 612,3839,3547 | 613,1772,1494 | 614,1619,1366 | 615,2537,2302 | 616,205,18 | 617,1058,887 | 619,4049,3927 | 620,637,515 | 624,506,406 | 625,3315,3264 | 626,80,29 | 627,549,504 | 628,664,641

BATCH_RAW_INFO | 602,2225,1617 | 603,612,53 | 604,1077,563 | 608,460,79 | 609,2289,1918 | 611,3905,3588 | 612,3840,3547 | 613,1773,1494 | 614,1620,1366 | 615,2538,2302 | 616,206,18 | 617,1059,887 | 619,4050,3927 | 620,638,515 | 624,507,406 | 625,3316,3264 | 626,81,29 | 627,550,504 | 628,665,641

BATCH_RAW_INFO | 602,2226,1617 | 603,613,53 | 604,1078,563 | 608,461,79 | 609,2290,1918 | 611,3906,3588 | 612,3841,3547 | 613,1774,1494 | 614,1621,1366 | 615,2539,2302 | 616,207,18 | 617,1060,887 | 619,4051,3927 | 620,639,515 | 624,508,406 | 625,3317,3264 | 626,82,29 | 627,551,504 | 628,666,641

BATCH_RAW_INFO | 602,2227,1617 | 603,614,53 | 604,1079,563 | 608,462,79 | 609,2291,1918 | 611,3907,3588 | 612,3842,3547 | 613,1775,1494 | 614,1622,1366 | 615,2540,2302 | 616,208,18 | 617,1061,887 | 619,4052,3927 | 620,640,515 | 624,509,406 | 625,3318,3264 | 626,83,29 | 627,552,504 | 628,667,641

BATCH_RAW_INFO | 602,2228,1617 | 603,615,53 | 604,1080,563 | 608,463,79 | 609,2292,1918 | 611,3908,3588 | 612,3843,3547 | 613,1776,1494 | 614,1623,1366 | 615,2541,2302 | 616,209,18 | 617,1062,887 | 619,4053,3927 | 620,641,515 | 624,510,406 | 625,3319,3264 | 626,84,29 | 627,553,504 | 628,668,641

BATCH_RAW_INFO | 602,2229,1617 | 603,616,53 | 604,1081,563 | 608,464,79 | 609,2293,1918 | 611,3909,3588 | 612,3844,3547 | 613,1777,1494 | 614,1624,1366 | 615,2542,2302 | 616,210,18 | 617,1063,887 | 619,4054,3927 | 620,642,515 | 624,511,406 | 625,3320,3264 | 626,85,29 | 628,669,641

BATCH_RAW_INFO | 602,2230,1617 | 603,617,53 | 604,1082,563 | 608,465,79 | 609,2294,1918 | 611,3910,3588 | 612,3845,3547 | 613,1778,1494 | 614,1625,1366 | 615,2543,2302 | 616,211,18 | 617,1064,887 | 619,4055,3927 | 620,643,515 | 624,512,406 | 625,3321,3264 | 626,86,29 | 628,670,641

BATCH_RAW_INFO | 602,2231,1617 | 603,618,53 | 604,1083,563 | 608,466,79 | 609,2295,1918 | 611,3911,3588 | 612,3846,3547 | 613,1779,1494 | 614,1626,1366 | 615,2544,2302 | 616,212,18 | 617,1065,887 | 619,4056,3927 | 620,644,515 | 624,513,406 | 625,3322,3264 | 626,87,29 | 628,671,641

BATCH_RAW_INFO | 602,2232,1617 | 603,619,53 | 604,1084,563 | 608,467,79 | 609,2296,1918 | 611,3912,3588 | 612,3847,3547 | 613,1780,1494 | 614,1627,1366 | 615,2545,2302 | 616,213,18 | 617,1066,887 | 619,4057,3927 | 620,645,515 | 624,514,406 | 625,3323,3264 | 626,88,29 | 628,672,641

BATCH_RAW_INFO | 602,2233,1617 | 603,620,53 | 604,1085,563 | 608,468,79 | 609,2297,1918 | 611,3913,3588 | 612,3848,3547 | 613,1781,1494 | 614,1628,1366 | 615,2546,2302 | 616,214,18 | 617,1067,887 | 619,4058,3927 | 620,646,515 | 624,515,406 | 625,3324,3264 | 626,89,29 | 628,673,641

BATCH_RAW_INFO | 602,2234,1617 | 603,621,53 | 604,1086,563 | 608,469,79 | 609,2298,1918 | 611,3914,3588 | 612,3849,3547 | 613,1782,1494 | 614,1629,1366 | 615,2547,2302 | 616,215,18 | 617,1068,887 | 619,4059,3927 | 620,647,515 | 624,516,406 | 625,3325,3264 | 626,90,29 | 628,674,641

BATCH_RAW_INFO | 602,2235,1617 | 603,622,53 | 604,1087,563 | 608,470,79 | 609,2299,1918 | 611,3915,3588 | 612,3850,3547 | 613,1783,1494 | 614,1630,1366 | 615,2548,2302 | 616,216,18 | 617,1069,887 | 619,4060,3927 | 620,648,515 | 624,517,406 | 625,3326,3264 | 626,91,29 | 628,675,641

BATCH_RAW_INFO | 602,2236,1617 | 603,623,53 | 604,1088,563 | 608,471,79 | 609,2300,1918 | 611,3916,3588 | 612,3851,3547 | 613,1784,1494 | 614,1631,1366 | 615,2549,2302 | 616,217,18 | 617,1070,887 | 619,4061,3927 | 620,649,515 | 624,518,406 | 625,3327,3264 | 626,92,29 | 628,676,641

BATCH_RAW_INFO | 602,2237,1617 | 603,624,53 | 604,1089,563 | 608,472,79 | 609,2301,1918 | 611,3917,3588 | 612,3852,3547 | 613,1785,1494 | 614,1632,1366 | 615,2550,2302 | 616,218,18 | 617,1071,887 | 619,4062,3927 | 620,650,515 | 624,519,406 | 625,3328,3264 | 626,93,29 | 628,677,641

BATCH_RAW_INFO | 602,2238,1617 | 603,625,53 | 604,1090,563 | 608,473,79 | 609,2302,1918 | 611,3918,3588 | 612,3853,3547 | 613,1786,1494 | 614,1633,1366 | 615,2551,2302 | 616,219,18 | 617,1072,887 | 619,4063,3927 | 620,651,515 | 624,520,406 | 625,3329,3264 | 626,94,29 | 628,678,641

BATCH_RAW_INFO | 602,2239,1617 | 603,626,53 | 604,1091,563 | 608,474,79 | 609,2303,1918 | 611,3919,3588 | 612,3854,3547 | 613,1787,1494 | 614,1634,1366 | 615,2552,2302 | 616,220,18 | 617,1073,887 | 619,4064,3927 | 620,652,515 | 624,521,406 | 625,3330,3264 | 626,95,29 | 628,679,641

BATCH_RAW_INFO | 602,2240,1617 | 603,627,53 | 604,1092,563 | 608,475,79 | 609,2304,1918 | 611,3920,3588 | 612,3855,3547 | 613,1788,1494 | 614,1635,1366 | 615,2553,2302 | 616,221,18 | 617,1074,887 | 619,4065,3927 | 620,653,515 | 624,522,406 | 625,3331,3264 | 626,96,29 | 628,680,641

BATCH_RAW_INFO | 602,2241,1617 | 603,628,53 | 604,1093,563 | 608,476,79 | 609,2305,1918 | 611,3921,3588 | 612,3856,3547 | 613,1789,1494 | 614,1636,1366 | 615,2554,2302 | 616,222,18 | 617,1075,887 | 619,4066,3927 | 620,654,515 | 624,523,406 | 625,3332,3264 | 626,97,29 | 628,681,641

BATCH_RAW_INFO | 602,2242,1617 | 603,629,53 | 604,1094,563 | 608,477,79 | 609,2306,1918 | 611,3922,3588 | 612,3857,3547 | 613,1790,1494 | 614,1637,1366 | 615,2555,2302 | 616,223,18 | 617,1076,887 | 619,4067,3927 | 620,655,515 | 624,524,406 | 625,3333,3264 | 626,98,29 | 628,682,641

BATCH_RAW_INFO | 602,2243,1617 | 603,630,53 | 604,1095,563 | 608,478,79 | 609,2307,1918 | 611,3923,3588 | 612,3858,3547 | 613,1791,1494 | 614,1638,1366 | 615,2556,2302 | 616,224,18 | 617,1077,887 | 619,4068,3927 | 620,656,515 | 624,525,406 | 625,3334,3264 | 626,99,29 | 628,683,641

BATCH_RAW_INFO | 602,2244,1617 | 603,631,53 | 604,1096,563 | 608,479,79 | 609,2308,1918 | 611,3924,3588 | 612,3859,3547 | 613,1792,1494 | 614,1639,1366 | 615,2557,2302 | 616,225,18 | 617,1078,887 | 619,4069,3927 | 620,657,515 | 624,526,406 | 625,3335,3264 | 626,100,29 | 628,684,641

BATCH_RAW_INFO | 602,2245,1617 | 603,632,53 | 604,1097,563 | 608,480,79 | 609,2309,1918 | 611,3925,3588 | 612,3860,3547 | 613,1793,1494 | 614,1640,1366 | 615,2558,2302 | 616,226,18 | 617,1079,887 | 619,4070,3927 | 620,658,515 | 624,527,406 | 625,3336,3264 | 626,101,29 | 628,685,641

BATCH_RAW_INFO | 602,2246,1617 | 603,633,53 | 604,1098,563 | 608,481,79 | 609,2310,1918 | 611,3926,3588 | 612,3861,3547 | 613,1794,1494 | 614,1641,1366 | 615,2559,2302 | 616,227,18 | 617,1080,887 | 619,4071,3927 | 620,659,515 | 624,528,406 | 625,3337,3264 | 626,102,29 | 628,686,641

BATCH_RAW_INFO | 602,2247,1617 | 603,634,53 | 604,1099,563 | 608,482,79 | 609,2311,1918 | 611,3927,3588 | 612,3862,3547 | 613,1795,1494 | 614,1642,1366 | 615,2560,2302 | 616,228,18 | 617,1081,887 | 619,4072,3927 | 620,660,515 | 624,529,406 | 625,3338,3264 | 626,103,29 | 628,687,641

BATCH_RAW_INFO | 629,3807,3806

BATCH_RAW_INFO | 602,2248,1617 | 603,635,53 | 604,1100,563 | 608,483,79 | 609,2312,1918 | 611,3928,3588 | 612,3863,3547 | 613,1796,1494 | 614,1643,1366 | 615,2561,2302 | 616,229,18 | 617,1082,887 | 619,4073,3927 | 620,661,515 | 624,530,406 | 625,3339,3264 | 626,104,29 | 628,688,641 | 629,3808,3806

BATCH_RAW_INFO | 602,2249,1617 | 603,636,53 | 604,1101,563 | 608,484,79 | 609,2313,1918 | 611,3929,3588 | 612,3864,3547 | 613,1797,1494 | 614,1644,1366 | 615,2562,2302 | 616,230,18 | 617,1083,887 | 619,4074,3927 | 620,662,515 | 624,531,406 | 625,3340,3264 | 626,105,29 | 628,689,641 | 629,3809,3806

BATCH_RAW_INFO | 602,2250,1617 | 603,637,53 | 604,1102,563 | 608,485,79 | 609,2314,1918 | 611,3930,3588 | 612,3865,3547 | 613,1798,1494 | 614,1645,1366 | 615,2563,2302 | 616,231,18 | 617,1084,887 | 619,4075,3927 | 620,663,515 | 624,532,406 | 625,3341,3264 | 626,106,29 | 628,690,641 | 629,3810,3806

BATCH_RAW_INFO | 602,2251,1617 | 603,638,53 | 604,1103,563 | 608,486,79 | 609,2315,1918 | 611,3931,3588 | 612,3866,3547 | 613,1799,1494 | 614,1646,1366 | 615,2564,2302 | 616,232,18 | 617,1085,887 | 619,4076,3927 | 620,664,515 | 624,533,406 | 625,3342,3264 | 626,107,29 | 628,691,641 | 629,3811,3806

BATCH_RAW_INFO | 602,2252,1617 | 603,639,53 | 604,1104,563 | 608,487,79 | 609,2316,1918 | 611,3932,3588 | 612,3867,3547 | 613,1800,1494 | 614,1647,1366 | 615,2565,2302 | 616,233,18 | 617,1086,887 | 619,4077,3927 | 620,665,515 | 624,534,406 | 625,3343,3264 | 626,108,29 | 628,692,641 | 629,3812,3806

BATCH_RAW_INFO | 602,2253,1617 | 603,640,53 | 604,1105,563 | 608,488,79 | 609,2317,1918 | 611,3933,3588 | 612,3868,3547 | 613,1801,1494 | 614,1648,1366 | 615,2566,2302 | 616,234,18 | 617,1087,887 | 619,4078,3927 | 620,666,515 | 624,535,406 | 625,3344,3264 | 626,109,29 | 628,693,641 | 629,3813,3806

BATCH_RAW_INFO | 602,2254,1617 | 603,641,53 | 604,1106,563 | 608,489,79 | 609,2318,1918 | 611,3934,3588 | 612,3869,3547 | 613,1802,1494 | 614,1649,1366 | 615,2567,2302 | 616,235,18 | 617,1088,887 | 619,4079,3927 | 620,667,515 | 624,536,406 | 625,3345,3264 | 626,110,29 | 628,694,641 | 629,3814,3806

BATCH_RAW_INFO | 602,2255,1617 | 603,642,53 | 604,1107,563 | 608,490,79 | 609,2319,1918 | 611,3935,3588 | 612,3870,3547 | 613,1803,1494 | 614,1650,1366 | 615,2568,2302 | 616,236,18 | 617,1089,887 | 619,4080,3927 | 620,668,515 | 624,537,406 | 625,3346,3264 | 626,111,29 | 628,695,641 | 629,3815,3806

BATCH_RAW_INFO | 602,2256,1617 | 603,643,53 | 604,1108,563 | 608,491,79 | 609,2320,1918 | 611,3936,3588 | 612,3871,3547 | 613,1804,1494 | 614,1651,1366 | 615,2569,2302 | 616,237,18 | 617,1090,887 | 619,4081,3927 | 620,669,515 | 624,538,406 | 625,3347,3264 | 626,112,29 | 628,696,641 | 629,3816,3806

BATCH_RAW_INFO | 602,2257,1617 | 603,644,53 | 604,1109,563 | 608,492,79 | 609,2321,1918 | 611,3937,3588 | 612,3872,3547 | 613,1805,1494 | 614,1652,1366 | 615,2570,2302 | 616,238,18 | 617,1091,887 | 619,4082,3927 | 620,670,515 | 624,539,406 | 625,3348,3264 | 626,113,29 | 628,697,641 | 629,3817,3806

BATCH_RAW_INFO | 602,2258,1617 | 603,645,53 | 604,1110,563 | 608,493,79 | 609,2322,1918 | 611,3938,3588 | 612,3873,3547 | 613,1806,1494 | 614,1653,1366 | 615,2571,2302 | 616,239,18 | 617,1092,887 | 619,4083,3927 | 620,671,515 | 624,540,406 | 625,3349,3264 | 626,114,29 | 628,698,641 | 629,3818,3806

BATCH_RAW_INFO | 602,2259,1617 | 603,646,53 | 604,1111,563 | 608,494,79 | 609,2323,1918 | 611,3939,3588 | 612,3874,3547 | 613,1807,1494 | 614,1654,1366 | 615,2572,2302 | 616,240,18 | 617,1093,887 | 619,4084,3927 | 620,672,515 | 624,541,406 | 625,3350,3264 | 626,115,29 | 628,699,641 | 629,3819,3806

BATCH_RAW_INFO | 602,2260,1617 | 603,647,53 | 604,1112,563 | 608,495,79 | 609,2324,1918 | 611,3940,3588 | 612,3875,3547 | 613,1808,1494 | 614,1655,1366 | 615,2573,2302 | 616,241,18 | 617,1094,887 | 619,4085,3927 | 620,673,515 | 624,542,406 | 625,3351,3264 | 626,116,29 | 628,700,641 | 629,3820,3806

BATCH_RAW_INFO | 602,2261,1617 | 603,648,53 | 604,1113,563 | 608,496,79 | 609,2325,1918 | 611,3941,3588 | 612,3876,3547 | 613,1809,1494 | 614,1656,1366 | 615,2574,2302 | 616,242,18 | 617,1095,887 | 619,4086,3927 | 620,674,515 | 624,543,406 | 625,3352,3264 | 626,117,29 | 628,701,641 | 629,3821,3806

BATCH_RAW_INFO | 602,2262,1617 | 603,649,53 | 604,1114,563 | 608,497,79 | 609,2326,1918 | 611,3942,3588 | 612,3877,3547 | 613,1810,1494 | 614,1657,1366 | 615,2575,2302 | 616,243,18 | 617,1096,887 | 619,4087,3927 | 620,675,515 | 624,544,406 | 625,3353,3264 | 626,118,29 | 628,702,641 | 629,3822,3806

BATCH_RAW_INFO | 602,2263,1617 | 603,650,53 | 604,1115,563 | 608,498,79 | 609,2327,1918 | 611,3943,3588 | 612,3878,3547 | 613,1811,1494 | 614,1658,1366 | 615,2576,2302 | 616,244,18 | 617,1097,887 | 619,4088,3927 | 620,676,515 | 624,545,406 | 625,3354,3264 | 626,119,29 | 628,703,641 | 629,3823,3806

BATCH_RAW_INFO | 602,2264,1617 | 603,651,53 | 604,1116,563 | 608,499,79 | 609,2328,1918 | 611,3944,3588 | 612,3879,3547 | 613,1812,1494 | 614,1659,1366 | 615,2577,2302 | 616,245,18 | 617,1098,887 | 619,4089,3927 | 620,677,515 | 624,546,406 | 625,3355,3264 | 626,120,29 | 628,704,641 | 629,3824,3806

BATCH_RAW_INFO | 602,2265,1617 | 603,652,53 | 604,1117,563 | 608,500,79 | 609,2329,1918 | 611,3945,3588 | 612,3880,3547 | 613,1813,1494 | 614,1660,1366 | 615,2578,2302 | 616,246,18 | 617,1099,887 | 619,4090,3927 | 620,678,515 | 624,547,406 | 625,3356,3264 | 626,121,29 | 628,705,641 | 629,3825,3806

BATCH_RAW_INFO | 602,2266,1617 | 603,653,53 | 604,1118,563 | 608,501,79 | 609,2330,1918 | 611,3946,3588 | 612,3881,3547 | 613,1814,1494 | 614,1661,1366 | 615,2579,2302 | 616,247,18 | 617,1100,887 | 619,4091,3927 | 620,679,515 | 624,548,406 | 625,3357,3264 | 626,122,29 | 628,706,641 | 629,3826,3806

BATCH_RAW_INFO | 602,2267,1617 | 603,654,53 | 604,1119,563 | 608,502,79 | 609,2331,1918 | 611,3947,3588 | 612,3882,3547 | 613,1815,1494 | 614,1662,1366 | 615,2580,2302 | 616,248,18 | 617,1101,887 | 619,4092,3927 | 620,680,515 | 624,549,406 | 625,3358,3264 | 626,123,29 | 628,707,641 | 629,3827,3806

BATCH_RAW_INFO | 602,2268,1617 | 603,655,53 | 604,1120,563 | 608,503,79 | 609,2332,1918 | 611,3948,3588 | 612,3883,3547 | 613,1816,1494 | 614,1663,1366 | 615,2581,2302 | 616,249,18 | 617,1102,887 | 619,4093,3927 | 620,681,515 | 624,550,406 | 625,3359,3264 | 626,124,29 | 628,708,641 | 629,3828,3806

BATCH_RAW_INFO | 602,2269,1617 | 603,656,53 | 604,1121,563 | 608,504,79 | 609,2333,1918 | 611,3949,3588 | 612,3884,3547 | 613,1817,1494 | 614,1664,1366 | 615,2582,2302 | 616,250,18 | 617,1103,887 | 619,4094,3927 | 620,682,515 | 624,551,406 | 625,3360,3264 | 626,125,29 | 628,709,641 | 629,3829,3806

BATCH_RAW_INFO | 602,2270,1617 | 603,657,53 | 604,1122,563 | 608,505,79 | 609,2334,1918 | 611,3950,3588 | 612,3885,3547 | 613,1818,1494 | 614,1665,1366 | 615,2583,2302 | 616,251,18 | 617,1104,887 | 619,4095,3927 | 620,683,515 | 624,552,406 | 625,3361,3264 | 626,126,29 | 628,710,641 | 629,3830,3806

BATCH_RAW_INFO | 602,2271,1617 | 603,658,53 | 604,1123,563 | 608,506,79 | 609,2335,1918 | 611,3951,3588 | 612,3886,3547 | 613,1819,1494 | 614,1666,1366 | 615,2584,2302 | 616,252,18 | 617,1105,887 | 620,684,515 | 624,553,406 | 625,3362,3264 | 626,127,29 | 628,711,641 | 629,3831,3806

BATCH_RAW_INFO | 602,2272,1617 | 603,659,53 | 604,1124,563 | 608,507,79 | 609,2336,1918 | 611,3952,3588 | 612,3887,3547 | 613,1820,1494 | 614,1667,1366 | 615,2585,2302 | 616,253,18 | 617,1106,887 | 620,685,515 | 624,554,406 | 625,3363,3264 | 626,128,29 | 628,712,641 | 629,3832,3806

BATCH_RAW_INFO | 602,2273,1617 | 603,660,53 | 604,1125,563 | 608,508,79 | 609,2337,1918 | 611,3953,3588 | 612,3888,3547 | 613,1821,1494 | 614,1668,1366 | 615,2586,2302 | 616,254,18 | 617,1107,887 | 620,686,515 | 624,555,406 | 625,3364,3264 | 626,129,29 | 628,713,641 | 629,3833,3806

BATCH_RAW_INFO | 602,2274,1617 | 603,661,53 | 604,1126,563 | 608,509,79 | 609,2338,1918 | 611,3954,3588 | 612,3889,3547 | 613,1822,1494 | 614,1669,1366 | 615,2587,2302 | 616,255,18 | 617,1108,887 | 620,687,515 | 624,556,406 | 625,3365,3264 | 626,130,29 | 628,714,641 | 629,3834,3806

BATCH_RAW_INFO | 602,2275,1617 | 603,662,53 | 604,1127,563 | 608,510,79 | 609,2339,1918 | 611,3955,3588 | 612,3890,3547 | 613,1823,1494 | 614,1670,1366 | 615,2588,2302 | 616,256,18 | 617,1109,887 | 620,688,515 | 624,557,406 | 625,3366,3264 | 626,131,29 | 628,715,641 | 629,3835,3806

BATCH_RAW_INFO | 602,2276,1617 | 603,663,53 | 604,1128,563 | 608,511,79 | 609,2340,1918 | 611,3956,3588 | 612,3891,3547 | 613,1824,1494 | 614,1671,1366 | 615,2589,2302 | 616,257,18 | 617,1110,887 | 620,689,515 | 624,558,406 | 625,3367,3264 | 626,132,29 | 628,716,641 | 629,3836,3806

BATCH_RAW_INFO | 602,2277,1617 | 603,664,53 | 604,1129,563 | 608,512,79 | 609,2341,1918 | 611,3957,3588 | 612,3892,3547 | 613,1825,1494 | 614,1672,1366 | 615,2590,2302 | 616,258,18 | 617,1111,887 | 620,690,515 | 624,559,406 | 625,3368,3264 | 626,133,29 | 628,717,641 | 629,3837,3806

BATCH_RAW_INFO | 602,2278,1617 | 603,665,53 | 604,1130,563 | 608,513,79 | 609,2342,1918 | 611,3958,3588 | 612,3893,3547 | 613,1826,1494 | 614,1673,1366 | 615,2591,2302 | 616,259,18 | 617,1112,887 | 620,691,515 | 624,560,406 | 625,3369,3264 | 626,134,29 | 628,718,641 | 629,3838,3806

BATCH_RAW_INFO | 602,2279,1617 | 603,666,53 | 604,1131,563 | 608,514,79 | 609,2343,1918 | 611,3959,3588 | 612,3894,3547 | 613,1827,1494 | 614,1674,1366 | 615,2592,2302 | 616,260,18 | 617,1113,887 | 620,692,515 | 624,561,406 | 625,3370,3264 | 626,135,29 | 628,719,641 | 629,3839,3806

BATCH_RAW_INFO | 602,2280,1617 | 603,667,53 | 604,1132,563 | 608,515,79 | 609,2344,1918 | 611,3960,3588 | 612,3895,3547 | 613,1828,1494 | 614,1675,1366 | 615,2593,2302 | 616,261,18 | 617,1114,887 | 620,693,515 | 624,562,406 | 625,3371,3264 | 626,136,29 | 628,720,641 | 629,3840,3806

BATCH_RAW_INFO | 602,2281,1617 | 603,668,53 | 604,1133,563 | 608,516,79 | 609,2345,1918 | 611,3961,3588 | 612,3896,3547 | 613,1829,1494 | 614,1676,1366 | 615,2594,2302 | 616,262,18 | 617,1115,887 | 620,694,515 | 624,563,406 | 625,3372,3264 | 626,137,29 | 628,721,641 | 629,3841,3806

BATCH_RAW_INFO | 602,2282,1617 | 603,669,53 | 604,1134,563 | 608,517,79 | 609,2346,1918 | 611,3962,3588 | 612,3897,3547 | 614,1677,1366 | 615,2595,2302 | 616,263,18 | 617,1116,887 | 620,695,515 | 624,564,406 | 625,3373,3264 | 626,138,29 | 628,722,641 | 629,3842,3806

BATCH_RAW_INFO | 602,2283,1617 | 603,670,53 | 604,1135,563 | 608,518,79 | 609,2347,1918 | 611,3963,3588 | 612,3898,3547 | 614,1678,1366 | 615,2596,2302 | 616,264,18 | 617,1117,887 | 620,696,515 | 624,565,406 | 625,3374,3264 | 626,139,29 | 628,723,641 | 629,3843,3806

BATCH_RAW_INFO | 602,2284,1617 | 603,671,53 | 604,1136,563 | 608,519,79 | 609,2348,1918 | 611,3964,3588 | 612,3899,3547 | 614,1679,1366 | 615,2597,2302 | 616,265,18 | 617,1118,887 | 620,697,515 | 624,566,406 | 625,3375,3264 | 626,140,29 | 628,724,641 | 629,3844,3806

BATCH_RAW_INFO | 602,2285,1617 | 603,672,53 | 604,1137,563 | 608,520,79 | 609,2349,1918 | 611,3965,3588 | 612,3900,3547 | 614,1680,1366 | 615,2598,2302 | 616,266,18 | 617,1119,887 | 620,698,515 | 624,567,406 | 625,3376,3264 | 626,141,29 | 628,725,641 | 629,3845,3806

BATCH_RAW_INFO | 602,2286,1617 | 603,673,53 | 604,1138,563 | 608,521,79 | 609,2350,1918 | 611,3966,3588 | 612,3901,3547 | 614,1681,1366 | 615,2599,2302 | 616,267,18 | 617,1120,887 | 620,699,515 | 624,568,406 | 625,3377,3264 | 626,142,29 | 628,726,641 | 629,3846,3806

BATCH_RAW_INFO | 602,2287,1617 | 603,674,53 | 604,1139,563 | 608,522,79 | 609,2351,1918 | 611,3967,3588 | 612,3902,3547 | 614,1682,1366 | 615,2600,2302 | 616,268,18 | 617,1121,887 | 620,700,515 | 624,569,406 | 625,3378,3264 | 626,143,29 | 628,727,641 | 629,3847,3806

BATCH_RAW_INFO | 602,2288,1617 | 603,675,53 | 604,1140,563 | 608,523,79 | 609,2352,1918 | 611,3968,3588 | 612,3903,3547 | 614,1683,1366 | 615,2601,2302 | 616,269,18 | 617,1122,887 | 620,701,515 | 624,570,406 | 625,3379,3264 | 626,144,29 | 628,728,641 | 629,3848,3806

BATCH_RAW_INFO | 602,2289,1617 | 603,676,53 | 604,1141,563 | 608,524,79 | 609,2353,1918 | 611,3969,3588 | 612,3904,3547 | 614,1684,1366 | 615,2602,2302 | 616,270,18 | 617,1123,887 | 620,702,515 | 624,571,406 | 625,3380,3264 | 626,145,29 | 628,729,641 | 629,3849,3806

BATCH_RAW_INFO | 602,2290,1617 | 603,677,53 | 604,1142,563 | 608,525,79 | 609,2354,1918 | 611,3970,3588 | 612,3905,3547 | 614,1685,1366 | 615,2603,2302 | 616,271,18 | 617,1124,887 | 620,703,515 | 624,572,406 | 625,3381,3264 | 626,146,29 | 628,730,641 | 629,3850,3806

BATCH_RAW_INFO | 602,2291,1617 | 603,678,53 | 604,1143,563 | 608,526,79 | 609,2355,1918 | 611,3971,3588 | 612,3906,3547 | 614,1686,1366 | 615,2604,2302 | 616,272,18 | 617,1125,887 | 620,704,515 | 624,573,406 | 625,3382,3264 | 626,147,29 | 628,731,641 | 629,3851,3806

BATCH_RAW_INFO | 602,2292,1617 | 603,679,53 | 604,1144,563 | 608,527,79 | 609,2356,1918 | 611,3972,3588 | 612,3907,3547 | 614,1687,1366 | 615,2605,2302 | 616,273,18 | 617,1126,887 | 620,705,515 | 624,574,406 | 625,3383,3264 | 626,148,29 | 628,732,641 | 629,3852,3806

BATCH_RAW_INFO | 602,2293,1617 | 603,680,53 | 604,1145,563 | 608,528,79 | 609,2357,1918 | 611,3973,3588 | 612,3908,3547 | 614,1688,1366 | 615,2606,2302 | 616,274,18 | 617,1127,887 | 620,706,515 | 624,575,406 | 625,3384,3264 | 626,149,29 | 628,733,641 | 629,3853,3806

BATCH_RAW_INFO | 602,2294,1617 | 603,681,53 | 604,1146,563 | 608,529,79 | 609,2358,1918 | 611,3974,3588 | 612,3909,3547 | 614,1689,1366 | 615,2607,2302 | 616,275,18 | 617,1128,887 | 620,707,515 | 624,576,406 | 625,3385,3264 | 626,150,29 | 628,734,641 | 629,3854,3806

BATCH_RAW_INFO | 602,2295,1617 | 603,682,53 | 604,1147,563 | 608,530,79 | 609,2359,1918 | 611,3975,3588 | 612,3910,3547 | 614,1690,1366 | 615,2608,2302 | 616,276,18 | 617,1129,887 | 620,708,515 | 624,577,406 | 625,3386,3264 | 626,151,29 | 628,735,641 | 629,3855,3806

BATCH_RAW_INFO | 602,2296,1617 | 603,683,53 | 604,1148,563 | 608,531,79 | 609,2360,1918 | 611,3976,3588 | 612,3911,3547 | 614,1691,1366 | 615,2609,2302 | 616,277,18 | 617,1130,887 | 620,709,515 | 624,578,406 | 625,3387,3264 | 626,152,29 | 628,736,641 | 629,3856,3806

BATCH_RAW_INFO | 602,2297,1617 | 603,684,53 | 604,1149,563 | 608,532,79 | 609,2361,1918 | 611,3977,3588 | 612,3912,3547 | 614,1692,1366 | 615,2610,2302 | 616,278,18 | 617,1131,887 | 620,710,515 | 624,579,406 | 625,3388,3264 | 626,153,29 | 628,737,641 | 629,3857,3806

BATCH_RAW_INFO | 602,2298,1617 | 603,685,53 | 604,1150,563 | 608,533,79 | 609,2362,1918 | 611,3978,3588 | 612,3913,3547 | 614,1693,1366 | 615,2611,2302 | 616,279,18 | 617,1132,887 | 620,711,515 | 624,580,406 | 625,3389,3264 | 626,154,29 | 628,738,641 | 629,3858,3806

BATCH_RAW_INFO | 602,2299,1617 | 603,686,53 | 604,1151,563 | 608,534,79 | 609,2363,1918 | 611,3979,3588 | 612,3914,3547 | 614,1694,1366 | 615,2612,2302 | 616,280,18 | 617,1133,887 | 620,712,515 | 624,581,406 | 625,3390,3264 | 626,155,29 | 628,739,641 | 629,3859,3806

BATCH_RAW_INFO | 602,2300,1617 | 603,687,53 | 604,1152,563 | 608,535,79 | 609,2364,1918 | 611,3980,3588 | 612,3915,3547 | 614,1695,1366 | 615,2613,2302 | 616,281,18 | 617,1134,887 | 620,713,515 | 624,582,406 | 625,3391,3264 | 626,156,29 | 628,740,641 | 629,3860,3806

BATCH_RAW_INFO | 602,2301,1617 | 603,688,53 | 604,1153,563 | 608,536,79 | 609,2365,1918 | 611,3981,3588 | 612,3916,3547 | 614,1696,1366 | 615,2614,2302 | 616,282,18 | 617,1135,887 | 620,714,515 | 624,583,406 | 625,3392,3264 | 626,157,29 | 628,741,641 | 629,3861,3806

BATCH_RAW_INFO | 602,2302,1617 | 603,689,53 | 604,1154,563 | 608,537,79 | 609,2366,1918 | 611,3982,3588 | 612,3917,3547 | 614,1697,1366 | 615,2615,2302 | 616,283,18 | 617,1136,887 | 620,715,515 | 624,584,406 | 625,3393,3264 | 626,158,29 | 628,742,641 | 629,3862,3806

BATCH_RAW_INFO | 602,2303,1617 | 603,690,53 | 604,1155,563 | 608,538,79 | 609,2367,1918 | 611,3983,3588 | 612,3918,3547 | 614,1698,1366 | 615,2616,2302 | 616,284,18 | 617,1137,887 | 620,716,515 | 624,585,406 | 625,3394,3264 | 626,159,29 | 628,743,641 | 629,3863,3806

BATCH_RAW_INFO | 602,2304,1617 | 603,691,53 | 604,1156,563 | 608,539,79 | 609,2368,1918 | 611,3984,3588 | 612,3919,3547 | 614,1699,1366 | 615,2617,2302 | 616,285,18 | 617,1138,887 | 620,717,515 | 624,586,406 | 625,3395,3264 | 626,160,29 | 628,744,641 | 629,3864,3806

BATCH_RAW_INFO | 602,2305,1617 | 603,692,53 | 604,1157,563 | 608,540,79 | 609,2369,1918 | 611,3985,3588 | 612,3920,3547 | 614,1700,1366 | 615,2618,2302 | 616,286,18 | 617,1139,887 | 620,718,515 | 624,587,406 | 625,3396,3264 | 626,161,29 | 628,745,641 | 629,3865,3806

BATCH_RAW_INFO | 602,2306,1617 | 603,693,53 | 604,1158,563 | 608,541,79 | 609,2370,1918 | 611,3986,3588 | 612,3921,3547 | 614,1701,1366 | 615,2619,2302 | 616,287,18 | 617,1140,887 | 620,719,515 | 624,588,406 | 625,3397,3264 | 626,162,29 | 628,746,641 | 629,3866,3806

BATCH_RAW_INFO | 602,2307,1617 | 603,694,53 | 604,1159,563 | 608,542,79 | 609,2371,1918 | 611,3987,3588 | 612,3922,3547 | 614,1702,1366 | 615,2620,2302 | 616,288,18 | 617,1141,887 | 620,720,515 | 624,589,406 | 625,3398,3264 | 626,163,29 | 628,747,641 | 629,3867,3806

BATCH_RAW_INFO | 602,2308,1617 | 603,695,53 | 604,1160,563 | 608,543,79 | 609,2372,1918 | 611,3988,3588 | 612,3923,3547 | 614,1703,1366 | 615,2621,2302 | 616,289,18 | 617,1142,887 | 620,721,515 | 624,590,406 | 625,3399,3264 | 626,164,29 | 628,748,641 | 629,3868,3806

BATCH_RAW_INFO | 602,2309,1617 | 603,696,53 | 604,1161,563 | 608,544,79 | 609,2373,1918 | 611,3989,3588 | 612,3924,3547 | 614,1704,1366 | 615,2622,2302 | 616,290,18 | 617,1143,887 | 620,722,515 | 624,591,406 | 625,3400,3264 | 626,165,29 | 628,749,641 | 629,3869,3806

BATCH_RAW_INFO | 602,2310,1617 | 603,697,53 | 604,1162,563 | 608,545,79 | 609,2374,1918 | 611,3990,3588 | 612,3925,3547 | 614,1705,1366 | 615,2623,2302 | 616,291,18 | 617,1144,887 | 620,723,515 | 624,592,406 | 625,3401,3264 | 626,166,29 | 628,750,641 | 629,3870,3806

BATCH_RAW_INFO | 602,2311,1617 | 603,698,53 | 604,1163,563 | 608,546,79 | 609,2375,1918 | 611,3991,3588 | 612,3926,3547 | 614,1706,1366 | 615,2624,2302 | 616,292,18 | 617,1145,887 | 620,724,515 | 624,593,406 | 625,3402,3264 | 626,167,29 | 628,751,641 | 629,3871,3806

BATCH_RAW_INFO | 602,2312,1617 | 603,699,53 | 604,1164,563 | 608,547,79 | 609,2376,1918 | 611,3992,3588 | 612,3927,3547 | 614,1707,1366 | 615,2625,2302 | 616,293,18 | 617,1146,887 | 620,725,515 | 624,594,406 | 625,3403,3264 | 626,168,29 | 628,752,641 | 629,3872,3806

BATCH_RAW_INFO | 602,2313,1617 | 603,700,53 | 604,1165,563 | 608,548,79 | 609,2377,1918 | 611,3993,3588 | 612,3928,3547 | 614,1708,1366 | 615,2626,2302 | 616,294,18 | 617,1147,887 | 620,726,515 | 624,595,406 | 625,3404,3264 | 626,169,29 | 628,753,641 | 629,3873,3806

BATCH_RAW_INFO | 602,2314,1617 | 603,701,53 | 604,1166,563 | 608,549,79 | 609,2378,1918 | 611,3994,3588 | 612,3929,3547 | 614,1709,1366 | 615,2627,2302 | 616,295,18 | 617,1148,887 | 620,727,515 | 624,596,406 | 625,3405,3264 | 626,170,29 | 628,754,641 | 629,3874,3806

BATCH_RAW_INFO | 602,2315,1617 | 603,702,53 | 604,1167,563 | 608,550,79 | 609,2379,1918 | 611,3995,3588 | 612,3930,3547 | 614,1710,1366 | 615,2628,2302 | 616,296,18 | 617,1149,887 | 620,728,515 | 624,597,406 | 625,3406,3264 | 626,171,29 | 628,755,641 | 629,3875,3806

BATCH_RAW_INFO | 602,2316,1617 | 603,703,53 | 604,1168,563 | 608,551,79 | 609,2380,1918 | 611,3996,3588 | 612,3931,3547 | 614,1711,1366 | 615,2629,2302 | 616,297,18 | 617,1150,887 | 620,729,515 | 624,598,406 | 625,3407,3264 | 626,172,29 | 628,756,641 | 629,3876,3806

BATCH_RAW_INFO | 602,2317,1617 | 603,704,53 | 604,1169,563 | 608,552,79 | 609,2381,1918 | 611,3997,3588 | 612,3932,3547 | 614,1712,1366 | 615,2630,2302 | 616,298,18 | 617,1151,887 | 620,730,515 | 624,599,406 | 625,3408,3264 | 626,173,29 | 628,757,641 | 629,3877,3806

BATCH_RAW_INFO | 602,2318,1617 | 603,705,53 | 604,1170,563 | 608,553,79 | 609,2382,1918 | 611,3998,3588 | 612,3933,3547 | 614,1713,1366 | 615,2631,2302 | 616,299,18 | 617,1152,887 | 620,731,515 | 624,600,406 | 625,3409,3264 | 626,174,29 | 628,758,641 | 629,3878,3806

BATCH_RAW_INFO | 602,2319,1617 | 603,706,53 | 604,1171,563 | 608,554,79 | 609,2383,1918 | 611,3999,3588 | 612,3934,3547 | 614,1714,1366 | 615,2632,2302 | 616,300,18 | 617,1153,887 | 620,732,515 | 624,601,406 | 625,3410,3264 | 626,175,29 | 628,759,641 | 629,3879,3806

BATCH_RAW_INFO | 602,2320,1617 | 603,707,53 | 604,1172,563 | 608,555,79 | 609,2384,1918 | 611,4000,3588 | 612,3935,3547 | 614,1715,1366 | 615,2633,2302 | 616,301,18 | 617,1154,887 | 620,733,515 | 624,602,406 | 625,3411,3264 | 626,176,29 | 628,760,641 | 629,3880,3806

BATCH_RAW_INFO | 602,2321,1617 | 603,708,53 | 604,1173,563 | 608,556,79 | 609,2385,1918 | 611,4001,3588 | 612,3936,3547 | 614,1716,1366 | 615,2634,2302 | 616,302,18 | 617,1155,887 | 620,734,515 | 624,603,406 | 625,3412,3264 | 626,177,29 | 628,761,641 | 629,3881,3806

BATCH_RAW_INFO | 602,2322,1617 | 603,709,53 | 604,1174,563 | 608,557,79 | 609,2386,1918 | 611,4002,3588 | 612,3937,3547 | 614,1717,1366 | 615,2635,2302 | 616,303,18 | 617,1156,887 | 620,735,515 | 624,604,406 | 625,3413,3264 | 626,178,29 | 628,762,641 | 629,3882,3806

BATCH_RAW_INFO | 602,2323,1617 | 603,710,53 | 604,1175,563 | 608,558,79 | 609,2387,1918 | 611,4003,3588 | 612,3938,3547 | 614,1718,1366 | 615,2636,2302 | 616,304,18 | 617,1157,887 | 620,736,515 | 624,605,406 | 625,3414,3264 | 626,179,29 | 628,763,641 | 629,3883,3806

BATCH_RAW_INFO | 602,2324,1617 | 603,711,53 | 604,1176,563 | 608,559,79 | 609,2388,1918 | 611,4004,3588 | 612,3939,3547 | 614,1719,1366 | 615,2637,2302 | 616,305,18 | 617,1158,887 | 620,737,515 | 624,606,406 | 625,3415,3264 | 626,180,29 | 628,764,641 | 629,3884,3806

BATCH_RAW_INFO | 602,2325,1617 | 603,712,53 | 604,1177,563 | 608,560,79 | 609,2389,1918 | 611,4005,3588 | 612,3940,3547 | 614,1720,1366 | 615,2638,2302 | 616,306,18 | 617,1159,887 | 620,738,515 | 624,607,406 | 625,3416,3264 | 626,181,29 | 628,765,641 | 629,3885,3806

BATCH_RAW_INFO | 602,2326,1617 | 603,713,53 | 604,1178,563 | 608,561,79 | 609,2390,1918 | 611,4006,3588 | 612,3941,3547 | 614,1721,1366 | 615,2639,2302 | 616,307,18 | 617,1160,887 | 620,739,515 | 624,608,406 | 625,3417,3264 | 626,182,29 | 628,766,641 | 629,3886,3806

BATCH_RAW_INFO | 602,2327,1617 | 603,714,53 | 604,1179,563 | 608,562,79 | 609,2391,1918 | 611,4007,3588 | 612,3942,3547 | 614,1722,1366 | 615,2640,2302 | 616,308,18 | 617,1161,887 | 620,740,515 | 624,609,406 | 625,3418,3264 | 626,183,29 | 628,767,641 | 629,3887,3806

BATCH_RAW_INFO | 602,2328,1617 | 603,715,53 | 604,1180,563 | 608,563,79 | 609,2392,1918 | 611,4008,3588 | 612,3943,3547 | 614,1723,1366 | 615,2641,2302 | 616,309,18 | 617,1162,887 | 620,741,515 | 624,610,406 | 625,3419,3264 | 626,184,29 | 628,768,641 | 629,3888,3806

BATCH_RAW_INFO | 602,2329,1617 | 603,716,53 | 604,1181,563 | 608,564,79 | 609,2393,1918 | 611,4009,3588 | 612,3944,3547 | 614,1724,1366 | 615,2642,2302 | 616,310,18 | 617,1163,887 | 620,742,515 | 624,611,406 | 625,3420,3264 | 626,185,29 | 628,769,641 | 629,3889,3806

BATCH_RAW_INFO | 602,2330,1617 | 603,717,53 | 604,1182,563 | 608,565,79 | 609,2394,1918 | 611,4010,3588 | 612,3945,3547 | 614,1725,1366 | 615,2643,2302 | 616,311,18 | 617,1164,887 | 620,743,515 | 624,612,406 | 625,3421,3264 | 626,186,29 | 628,770,641 | 629,3890,3806

BATCH_RAW_INFO | 602,2331,1617 | 603,718,53 | 604,1183,563 | 608,566,79 | 609,2395,1918 | 611,4011,3588 | 612,3946,3547 | 614,1726,1366 | 615,2644,2302 | 616,312,18 | 617,1165,887 | 620,744,515 | 624,613,406 | 625,3422,3264 | 626,187,29 | 628,771,641 | 629,3891,3806

BATCH_RAW_INFO | 602,2332,1617 | 603,719,53 | 604,1184,563 | 608,567,79 | 609,2396,1918 | 611,4012,3588 | 612,3947,3547 | 614,1727,1366 | 615,2645,2302 | 616,313,18 | 617,1166,887 | 620,745,515 | 624,614,406 | 625,3423,3264 | 626,188,29 | 628,772,641 | 629,3892,3806

BATCH_RAW_INFO | 602,2333,1617 | 603,720,53 | 604,1185,563 | 608,568,79 | 609,2397,1918 | 611,4013,3588 | 612,3948,3547 | 614,1728,1366 | 615,2646,2302 | 616,314,18 | 617,1167,887 | 620,746,515 | 624,615,406 | 625,3424,3264 | 626,189,29 | 628,773,641 | 629,3893,3806

BATCH_RAW_INFO | 602,2334,1617 | 603,721,53 | 604,1186,563 | 608,569,79 | 609,2398,1918 | 611,4014,3588 | 612,3949,3547 | 614,1729,1366 | 615,2647,2302 | 616,315,18 | 617,1168,887 | 620,747,515 | 624,616,406 | 625,3425,3264 | 626,190,29 | 628,774,641 | 629,3894,3806

BATCH_RAW_INFO | 602,2335,1617 | 603,722,53 | 604,1187,563 | 608,570,79 | 609,2399,1918 | 611,4015,3588 | 612,3950,3547 | 614,1730,1366 | 615,2648,2302 | 616,316,18 | 617,1169,887 | 620,748,515 | 624,617,406 | 625,3426,3264 | 626,191,29 | 628,775,641 | 629,3895,3806

BATCH_RAW_INFO | 602,2336,1617 | 603,723,53 | 604,1188,563 | 608,571,79 | 609,2400,1918 | 611,4016,3588 | 612,3951,3547 | 614,1731,1366 | 615,2649,2302 | 616,317,18 | 617,1170,887 | 620,749,515 | 624,618,406 | 625,3427,3264 | 626,192,29 | 628,776,641 | 629,3896,3806

BATCH_RAW_INFO | 602,2337,1617 | 603,724,53 | 604,1189,563 | 608,572,79 | 609,2401,1918 | 611,4017,3588 | 612,3952,3547 | 614,1732,1366 | 615,2650,2302 | 616,318,18 | 617,1171,887 | 620,750,515 | 624,619,406 | 625,3428,3264 | 626,193,29 | 628,777,641 | 629,3897,3806

BATCH_RAW_INFO | 602,2338,1617 | 603,725,53 | 604,1190,563 | 608,573,79 | 609,2402,1918 | 611,4018,3588 | 612,3953,3547 | 614,1733,1366 | 615,2651,2302 | 616,319,18 | 617,1172,887 | 620,751,515 | 624,620,406 | 625,3429,3264 | 626,194,29 | 628,778,641 | 629,3898,3806

BATCH_RAW_INFO | 602,2339,1617 | 603,726,53 | 604,1191,563 | 608,574,79 | 609,2403,1918 | 611,4019,3588 | 612,3954,3547 | 614,1734,1366 | 615,2652,2302 | 616,320,18 | 617,1173,887 | 620,752,515 | 624,621,406 | 625,3430,3264 | 626,195,29 | 628,779,641 | 629,3899,3806

BATCH_RAW_INFO | 602,2340,1617 | 603,727,53 | 604,1192,563 | 608,575,79 | 609,2404,1918 | 611,4020,3588 | 612,3955,3547 | 614,1735,1366 | 615,2653,2302 | 616,321,18 | 617,1174,887 | 620,753,515 | 624,622,406 | 625,3431,3264 | 626,196,29 | 628,780,641 | 629,3900,3806

BATCH_RAW_INFO | 602,2341,1617 | 603,728,53 | 604,1193,563 | 608,576,79 | 609,2405,1918 | 611,4021,3588 | 612,3956,3547 | 614,1736,1366 | 615,2654,2302 | 616,322,18 | 617,1175,887 | 620,754,515 | 624,623,406 | 625,3432,3264 | 626,197,29 | 628,781,641 | 629,3901,3806

BATCH_RAW_INFO | 602,2342,1617 | 603,729,53 | 604,1194,563 | 608,577,79 | 609,2406,1918 | 611,4022,3588 | 612,3957,3547 | 614,1737,1366 | 615,2655,2302 | 616,323,18 | 617,1176,887 | 620,755,515 | 624,624,406 | 625,3433,3264 | 626,198,29 | 628,782,641 | 629,3902,3806

BATCH_RAW_INFO | 602,2343,1617 | 603,730,53 | 604,1195,563 | 608,578,79 | 609,2407,1918 | 611,4023,3588 | 612,3958,3547 | 614,1738,1366 | 615,2656,2302 | 616,324,18 | 617,1177,887 | 620,756,515 | 624,625,406 | 625,3434,3264 | 626,199,29 | 628,783,641 | 629,3903,3806

BATCH_RAW_INFO | 602,2344,1617 | 604,1196,563 | 608,579,79 | 609,2408,1918 | 611,4024,3588 | 612,3959,3547 | 614,1739,1366 | 615,2657,2302 | 616,325,18 | 617,1178,887 | 620,757,515 | 624,626,406 | 625,3435,3264 | 626,200,29 | 628,784,641 | 629,3904,3806

BATCH_RAW_INFO | 602,2345,1617 | 604,1197,563 | 608,580,79 | 609,2409,1918 | 611,4025,3588 | 612,3960,3547 | 614,1740,1366 | 615,2658,2302 | 616,326,18 | 617,1179,887 | 620,758,515 | 624,627,406 | 625,3436,3264 | 626,201,29 | 628,785,641 | 629,3905,3806

BATCH_RAW_INFO | 602,2346,1617 | 604,1198,563 | 608,581,79 | 609,2410,1918 | 611,4026,3588 | 612,3961,3547 | 614,1741,1366 | 615,2659,2302 | 616,327,18 | 617,1180,887 | 620,759,515 | 624,628,406 | 625,3437,3264 | 626,202,29 | 628,786,641 | 629,3906,3806

BATCH_RAW_INFO | 602,2347,1617 | 604,1199,563 | 608,582,79 | 609,2411,1918 | 611,4027,3588 | 612,3962,3547 | 614,1742,1366 | 615,2660,2302 | 616,328,18 | 617,1181,887 | 620,760,515 | 624,629,406 | 625,3438,3264 | 626,203,29 | 628,787,641 | 629,3907,3806

BATCH_RAW_INFO | 602,2348,1617 | 604,1200,563 | 608,583,79 | 609,2412,1918 | 611,4028,3588 | 612,3963,3547 | 614,1743,1366 | 615,2661,2302 | 616,329,18 | 617,1182,887 | 620,761,515 | 624,630,406 | 625,3439,3264 | 626,204,29 | 628,788,641 | 629,3908,3806

BATCH_RAW_INFO | 630,3293,3292

BATCH_RAW_INFO | 602,2349,1617 | 604,1201,563 | 608,584,79 | 609,2413,1918 | 611,4029,3588 | 612,3964,3547 | 614,1744,1366 | 615,2662,2302 | 616,330,18 | 617,1183,887 | 620,762,515 | 624,631,406 | 625,3440,3264 | 626,205,29 | 628,789,641 | 629,3909,3806 | 630,3294,3292

BATCH_RAW_INFO | 602,2350,1617 | 604,1202,563 | 608,585,79 | 609,2414,1918 | 611,4030,3588 | 612,3965,3547 | 614,1745,1366 | 615,2663,2302 | 616,331,18 | 617,1184,887 | 620,763,515 | 624,632,406 | 625,3441,3264 | 626,206,29 | 628,790,641 | 629,3910,3806 | 630,3295,3292

BATCH_RAW_INFO | 602,2351,1617 | 604,1203,563 | 608,586,79 | 609,2415,1918 | 611,4031,3588 | 612,3966,3547 | 614,1746,1366 | 615,2664,2302 | 616,332,18 | 617,1185,887 | 620,764,515 | 624,633,406 | 625,3442,3264 | 626,207,29 | 628,791,641 | 629,3911,3806 | 630,3296,3292

BATCH_RAW_INFO | 602,2352,1617 | 604,1204,563 | 608,587,79 | 609,2416,1918 | 611,4032,3588 | 612,3967,3547 | 614,1747,1366 | 615,2665,2302 | 616,333,18 | 617,1186,887 | 620,765,515 | 624,634,406 | 625,3443,3264 | 626,208,29 | 628,792,641 | 629,3912,3806 | 630,3297,3292

BATCH_RAW_INFO | 602,2353,1617 | 604,1205,563 | 608,588,79 | 609,2417,1918 | 611,4033,3588 | 612,3968,3547 | 614,1748,1366 | 615,2666,2302 | 616,334,18 | 617,1187,887 | 620,766,515 | 624,635,406 | 625,3444,3264 | 626,209,29 | 628,793,641 | 629,3913,3806 | 630,3298,3292

BATCH_RAW_INFO | 602,2354,1617 | 604,1206,563 | 608,589,79 | 609,2418,1918 | 611,4034,3588 | 612,3969,3547 | 614,1749,1366 | 615,2667,2302 | 616,335,18 | 617,1188,887 | 620,767,515 | 624,636,406 | 625,3445,3264 | 626,210,29 | 628,794,641 | 629,3914,3806 | 630,3299,3292

BATCH_RAW_INFO | 602,2355,1617 | 604,1207,563 | 608,590,79 | 609,2419,1918 | 611,4035,3588 | 612,3970,3547 | 614,1750,1366 | 615,2668,2302 | 616,336,18 | 617,1189,887 | 620,768,515 | 624,637,406 | 625,3446,3264 | 626,211,29 | 628,795,641 | 629,3915,3806 | 630,3300,3292

BATCH_RAW_INFO | 602,2356,1617 | 604,1208,563 | 608,591,79 | 609,2420,1918 | 611,4036,3588 | 612,3971,3547 | 614,1751,1366 | 615,2669,2302 | 616,337,18 | 617,1190,887 | 620,769,515 | 624,638,406 | 625,3447,3264 | 626,212,29 | 628,796,641 | 629,3916,3806 | 630,3301,3292

BATCH_RAW_INFO | 602,2357,1617 | 604,1209,563 | 608,592,79 | 609,2421,1918 | 611,4037,3588 | 612,3972,3547 | 614,1752,1366 | 615,2670,2302 | 616,338,18 | 617,1191,887 | 620,770,515 | 624,639,406 | 625,3448,3264 | 626,213,29 | 628,797,641 | 629,3917,3806 | 630,3302,3292

BATCH_RAW_INFO | 602,2358,1617 | 604,1210,563 | 608,593,79 | 609,2422,1918 | 611,4038,3588 | 612,3973,3547 | 614,1753,1366 | 615,2671,2302 | 616,339,18 | 617,1192,887 | 620,771,515 | 624,640,406 | 625,3449,3264 | 626,214,29 | 628,798,641 | 629,3918,3806 | 630,3303,3292

BATCH_RAW_INFO | 602,2359,1617 | 604,1211,563 | 608,594,79 | 609,2423,1918 | 611,4039,3588 | 612,3974,3547 | 614,1754,1366 | 615,2672,2302 | 616,340,18 | 617,1193,887 | 620,772,515 | 624,641,406 | 625,3450,3264 | 626,215,29 | 628,799,641 | 629,3919,3806 | 630,3304,3292

BATCH_RAW_INFO | 602,2360,1617 | 604,1212,563 | 608,595,79 | 609,2424,1918 | 611,4040,3588 | 612,3975,3547 | 614,1755,1366 | 615,2673,2302 | 616,341,18 | 617,1194,887 | 620,773,515 | 624,642,406 | 625,3451,3264 | 626,216,29 | 628,800,641 | 629,3920,3806 | 630,3305,3292

BATCH_RAW_INFO | 602,2361,1617 | 604,1213,563 | 608,596,79 | 609,2425,1918 | 611,4041,3588 | 612,3976,3547 | 614,1756,1366 | 615,2674,2302 | 616,342,18 | 617,1195,887 | 620,774,515 | 624,643,406 | 625,3452,3264 | 626,217,29 | 628,801,641 | 629,3921,3806 | 630,3306,3292

BATCH_RAW_INFO | 602,2362,1617 | 604,1214,563 | 608,597,79 | 609,2426,1918 | 611,4042,3588 | 612,3977,3547 | 614,1757,1366 | 615,2675,2302 | 616,343,18 | 617,1196,887 | 620,775,515 | 624,644,406 | 625,3453,3264 | 626,218,29 | 628,802,641 | 629,3922,3806 | 630,3307,3292

BATCH_RAW_INFO | 602,2363,1617 | 604,1215,563 | 608,598,79 | 609,2427,1918 | 611,4043,3588 | 612,3978,3547 | 614,1758,1366 | 615,2676,2302 | 616,344,18 | 617,1197,887 | 624,645,406 | 625,3454,3264 | 626,219,29 | 628,803,641 | 629,3923,3806 | 630,3308,3292

BATCH_RAW_INFO | 602,2364,1617 | 604,1216,563 | 608,599,79 | 609,2428,1918 | 611,4044,3588 | 612,3979,3547 | 614,1759,1366 | 615,2677,2302 | 616,345,18 | 617,1198,887 | 624,646,406 | 625,3455,3264 | 626,220,29 | 628,804,641 | 629,3924,3806 | 630,3309,3292

BATCH_RAW_INFO | 602,2365,1617 | 604,1217,563 | 608,600,79 | 609,2429,1918 | 611,4045,3588 | 612,3980,3547 | 614,1760,1366 | 615,2678,2302 | 616,346,18 | 617,1199,887 | 624,647,406 | 625,3456,3264 | 626,221,29 | 628,805,641 | 629,3925,3806 | 630,3310,3292

BATCH_RAW_INFO | 631,3410,3409

BATCH_RAW_INFO | 602,2366,1617 | 604,1218,563 | 608,601,79 | 609,2430,1918 | 611,4046,3588 | 612,3981,3547 | 614,1761,1366 | 615,2679,2302 | 616,347,18 | 617,1200,887 | 624,648,406 | 625,3457,3264 | 626,222,29 | 628,806,641 | 629,3926,3806 | 630,3311,3292 | 631,3411,3409

BATCH_RAW_INFO | 602,2367,1617 | 604,1219,563 | 608,602,79 | 609,2431,1918 | 611,4047,3588 | 612,3982,3547 | 614,1762,1366 | 615,2680,2302 | 616,348,18 | 617,1201,887 | 624,649,406 | 625,3458,3264 | 626,223,29 | 628,807,641 | 629,3927,3806 | 630,3312,3292 | 631,3412,3409

BATCH_RAW_INFO | 632,2842,2841

BATCH_RAW_INFO | 633,2369,2368

BATCH_RAW_INFO | 634,3725,3724

BATCH_RAW_INFO | 635,3795,3794

BATCH_RAW_INFO | 636,3718,3717

BATCH_RAW_INFO | 637,604,603

BATCH_RAW_INFO | 602,2368,1617 | 604,1220,563 | 608,603,79 | 609,2432,1918 | 611,4048,3588 | 612,3983,3547 | 614,1763,1366 | 615,2681,2302 | 616,349,18 | 617,1202,887 | 624,650,406 | 625,3459,3264 | 626,224,29 | 628,808,641 | 629,3928,3806 | 630,3313,3292 | 631,3413,3409 | 632,2843,2841 | 633,2370,2368 | 634,3726,3724 | 635,3796,3794 | 636,3719,3717 | 637,605,603

BATCH_RAW_INFO | 602,2369,1617 | 604,1221,563 | 608,604,79 | 609,2433,1918 | 611,4049,3588 | 612,3984,3547 | 614,1764,1366 | 615,2682,2302 | 616,350,18 | 617,1203,887 | 624,651,406 | 625,3460,3264 | 626,225,29 | 628,809,641 | 629,3929,3806 | 630,3314,3292 | 631,3414,3409 | 632,2844,2841 | 633,2371,2368 | 634,3727,3724 | 635,3797,3794 | 636,3720,3717 | 637,606,603

BATCH_RAW_INFO | 602,2370,1617 | 604,1222,563 | 608,605,79 | 609,2434,1918 | 611,4050,3588 | 612,3985,3547 | 614,1765,1366 | 615,2683,2302 | 616,351,18 | 617,1204,887 | 624,652,406 | 625,3461,3264 | 626,226,29 | 628,810,641 | 629,3930,3806 | 630,3315,3292 | 631,3415,3409 | 632,2845,2841 | 633,2372,2368 | 634,3728,3724 | 635,3798,3794 | 636,3721,3717 | 637,607,603

BATCH_RAW_INFO | 602,2371,1617 | 604,1223,563 | 608,606,79 | 609,2435,1918 | 611,4051,3588 | 612,3986,3547 | 614,1766,1366 | 615,2684,2302 | 616,352,18 | 617,1205,887 | 624,653,406 | 625,3462,3264 | 626,227,29 | 628,811,641 | 629,3931,3806 | 630,3316,3292 | 631,3416,3409 | 632,2846,2841 | 633,2373,2368 | 634,3729,3724 | 635,3799,3794 | 636,3722,3717 | 637,608,603

BATCH_RAW_INFO | 602,2372,1617 | 604,1224,563 | 608,607,79 | 609,2436,1918 | 611,4052,3588 | 612,3987,3547 | 614,1767,1366 | 615,2685,2302 | 616,353,18 | 617,1206,887 | 624,654,406 | 625,3463,3264 | 626,228,29 | 628,812,641 | 629,3932,3806 | 630,3317,3292 | 631,3417,3409 | 632,2847,2841 | 633,2374,2368 | 634,3730,3724 | 635,3800,3794 | 636,3723,3717 | 637,609,603

BATCH_RAW_INFO | 638,21,20

BATCH_RAW_INFO | 602,2373,1617 | 604,1225,563 | 608,608,79 | 609,2437,1918 | 611,4053,3588 | 612,3988,3547 | 614,1768,1366 | 615,2686,2302 | 616,354,18 | 617,1207,887 | 624,655,406 | 625,3464,3264 | 626,229,29 | 628,813,641 | 629,3933,3806 | 630,3318,3292 | 631,3418,3409 | 632,2848,2841 | 633,2375,2368 | 634,3731,3724 | 635,3801,3794 | 636,3724,3717 | 637,610,603 | 638,22,20

BATCH_RAW_INFO | 602,2374,1617 | 604,1226,563 | 608,609,79 | 609,2438,1918 | 611,4054,3588 | 612,3989,3547 | 614,1769,1366 | 615,2687,2302 | 616,355,18 | 617,1208,887 | 624,656,406 | 625,3465,3264 | 626,230,29 | 628,814,641 | 629,3934,3806 | 630,3319,3292 | 631,3419,3409 | 632,2849,2841 | 633,2376,2368 | 634,3732,3724 | 635,3802,3794 | 636,3725,3717 | 637,611,603 | 638,23,20

BATCH_RAW_INFO | 602,2375,1617 | 604,1227,563 | 608,610,79 | 609,2439,1918 | 611,4055,3588 | 612,3990,3547 | 614,1770,1366 | 615,2688,2302 | 616,356,18 | 617,1209,887 | 624,657,406 | 625,3466,3264 | 626,231,29 | 628,815,641 | 629,3935,3806 | 630,3320,3292 | 631,3420,3409 | 632,2850,2841 | 633,2377,2368 | 634,3733,3724 | 635,3803,3794 | 636,3726,3717 | 637,612,603 | 638,24,20

BATCH_RAW_INFO | 602,2376,1617 | 604,1228,563 | 608,611,79 | 609,2440,1918 | 611,4056,3588 | 612,3991,3547 | 614,1771,1366 | 615,2689,2302 | 616,357,18 | 617,1210,887 | 624,658,406 | 625,3467,3264 | 626,232,29 | 628,816,641 | 629,3936,3806 | 630,3321,3292 | 631,3421,3409 | 632,2851,2841 | 633,2378,2368 | 634,3734,3724 | 635,3804,3794 | 636,3727,3717 | 637,613,603 | 638,25,20

BATCH_RAW_INFO | 602,2377,1617 | 604,1229,563 | 608,612,79 | 609,2441,1918 | 611,4057,3588 | 612,3992,3547 | 614,1772,1366 | 615,2690,2302 | 616,358,18 | 617,1211,887 | 624,659,406 | 625,3468,3264 | 626,233,29 | 628,817,641 | 629,3937,3806 | 630,3322,3292 | 631,3422,3409 | 632,2852,2841 | 633,2379,2368 | 634,3735,3724 | 635,3805,3794 | 636,3728,3717 | 637,614,603 | 638,26,20

BATCH_RAW_INFO | 602,2378,1617 | 604,1230,563 | 608,613,79 | 609,2442,1918 | 611,4058,3588 | 612,3993,3547 | 614,1773,1366 | 615,2691,2302 | 616,359,18 | 617,1212,887 | 624,660,406 | 625,3469,3264 | 626,234,29 | 628,818,641 | 629,3938,3806 | 630,3323,3292 | 631,3423,3409 | 632,2853,2841 | 633,2380,2368 | 634,3736,3724 | 635,3806,3794 | 636,3729,3717 | 637,615,603 | 638,27,20

BATCH_RAW_INFO | 602,2379,1617 | 604,1231,563 | 608,614,79 | 609,2443,1918 | 611,4059,3588 | 612,3994,3547 | 614,1774,1366 | 615,2692,2302 | 616,360,18 | 617,1213,887 | 624,661,406 | 625,3470,3264 | 626,235,29 | 628,819,641 | 629,3939,3806 | 630,3324,3292 | 631,3424,3409 | 632,2854,2841 | 633,2381,2368 | 634,3737,3724 | 635,3807,3794 | 636,3730,3717 | 637,616,603 | 638,28,20

BATCH_RAW_INFO | 602,2380,1617 | 604,1232,563 | 608,615,79 | 609,2444,1918 | 611,4060,3588 | 612,3995,3547 | 614,1775,1366 | 615,2693,2302 | 616,361,18 | 617,1214,887 | 624,662,406 | 625,3471,3264 | 626,236,29 | 628,820,641 | 629,3940,3806 | 630,3325,3292 | 631,3425,3409 | 632,2855,2841 | 633,2382,2368 | 634,3738,3724 | 635,3808,3794 | 636,3731,3717 | 637,617,603 | 638,29,20

BATCH_RAW_INFO | 639,3840,3839

BATCH_RAW_INFO | 602,2381,1617 | 604,1233,563 | 608,616,79 | 609,2445,1918 | 611,4061,3588 | 612,3996,3547 | 614,1776,1366 | 615,2694,2302 | 616,362,18 | 617,1215,887 | 624,663,406 | 625,3472,3264 | 626,237,29 | 628,821,641 | 629,3941,3806 | 630,3326,3292 | 631,3426,3409 | 632,2856,2841 | 633,2383,2368 | 634,3739,3724 | 635,3809,3794 | 636,3732,3717 | 637,618,603 | 638,30,20 | 639,3841,3839

BATCH_RAW_INFO | 602,2382,1617 | 604,1234,563 | 608,617,79 | 609,2446,1918 | 611,4062,3588 | 612,3997,3547 | 614,1777,1366 | 615,2695,2302 | 616,363,18 | 617,1216,887 | 624,664,406 | 625,3473,3264 | 626,238,29 | 628,822,641 | 629,3942,3806 | 630,3327,3292 | 631,3427,3409 | 632,2857,2841 | 633,2384,2368 | 634,3740,3724 | 635,3810,3794 | 636,3733,3717 | 637,619,603 | 638,31,20 | 639,3842,3839

BATCH_RAW_INFO | 602,2383,1617 | 604,1235,563 | 608,618,79 | 609,2447,1918 | 611,4063,3588 | 612,3998,3547 | 614,1778,1366 | 615,2696,2302 | 616,364,18 | 617,1217,887 | 624,665,406 | 625,3474,3264 | 626,239,29 | 628,823,641 | 629,3943,3806 | 630,3328,3292 | 631,3428,3409 | 632,2858,2841 | 633,2385,2368 | 634,3741,3724 | 635,3811,3794 | 636,3734,3717 | 637,620,603 | 638,32,20 | 639,3843,3839

BATCH_RAW_INFO | 602,2384,1617 | 604,1236,563 | 608,619,79 | 609,2448,1918 | 611,4064,3588 | 612,3999,3547 | 614,1779,1366 | 615,2697,2302 | 616,365,18 | 617,1218,887 | 624,666,406 | 625,3475,3264 | 626,240,29 | 628,824,641 | 629,3944,3806 | 630,3329,3292 | 631,3429,3409 | 632,2859,2841 | 633,2386,2368 | 634,3742,3724 | 635,3812,3794 | 636,3735,3717 | 637,621,603 | 638,33,20 | 639,3844,3839

BATCH_RAW_INFO | 602,2385,1617 | 604,1237,563 | 608,620,79 | 609,2449,1918 | 611,4065,3588 | 612,4000,3547 | 614,1780,1366 | 615,2698,2302 | 616,366,18 | 617,1219,887 | 624,667,406 | 625,3476,3264 | 626,241,29 | 628,825,641 | 629,3945,3806 | 630,3330,3292 | 631,3430,3409 | 632,2860,2841 | 633,2387,2368 | 634,3743,3724 | 635,3813,3794 | 636,3736,3717 | 637,622,603 | 638,34,20 | 639,3845,3839

BATCH_RAW_INFO | 602,2386,1617 | 604,1238,563 | 608,621,79 | 609,2450,1918 | 611,4066,3588 | 612,4001,3547 | 614,1781,1366 | 615,2699,2302 | 616,367,18 | 617,1220,887 | 624,668,406 | 625,3477,3264 | 626,242,29 | 628,826,641 | 629,3946,3806 | 630,3331,3292 | 631,3431,3409 | 632,2861,2841 | 633,2388,2368 | 634,3744,3724 | 635,3814,3794 | 636,3737,3717 | 637,623,603 | 638,35,20 | 639,3846,3839

BATCH_RAW_INFO | 602,2387,1617 | 604,1239,563 | 608,622,79 | 609,2451,1918 | 611,4067,3588 | 612,4002,3547 | 614,1782,1366 | 615,2700,2302 | 616,368,18 | 617,1221,887 | 624,669,406 | 625,3478,3264 | 626,243,29 | 628,827,641 | 629,3947,3806 | 630,3332,3292 | 631,3432,3409 | 632,2862,2841 | 633,2389,2368 | 634,3745,3724 | 635,3815,3794 | 636,3738,3717 | 637,624,603 | 638,36,20 | 639,3847,3839

BATCH_RAW_INFO | 602,2388,1617 | 604,1240,563 | 608,623,79 | 609,2452,1918 | 611,4068,3588 | 612,4003,3547 | 614,1783,1366 | 615,2701,2302 | 616,369,18 | 617,1222,887 | 624,670,406 | 625,3479,3264 | 626,244,29 | 628,828,641 | 629,3948,3806 | 630,3333,3292 | 631,3433,3409 | 632,2863,2841 | 633,2390,2368 | 634,3746,3724 | 635,3816,3794 | 636,3739,3717 | 637,625,603 | 638,37,20 | 639,3848,3839

BATCH_RAW_INFO | 602,2389,1617 | 604,1241,563 | 608,624,79 | 609,2453,1918 | 611,4069,3588 | 612,4004,3547 | 614,1784,1366 | 615,2702,2302 | 616,370,18 | 617,1223,887 | 624,671,406 | 625,3480,3264 | 626,245,29 | 628,829,641 | 629,3949,3806 | 630,3334,3292 | 631,3434,3409 | 632,2864,2841 | 633,2391,2368 | 634,3747,3724 | 635,3817,3794 | 636,3740,3717 | 637,626,603 | 638,38,20 | 639,3849,3839

BATCH_RAW_INFO | 602,2390,1617 | 604,1242,563 | 608,625,79 | 609,2454,1918 | 611,4070,3588 | 612,4005,3547 | 614,1785,1366 | 615,2703,2302 | 616,371,18 | 617,1224,887 | 624,672,406 | 625,3481,3264 | 626,246,29 | 628,830,641 | 629,3950,3806 | 630,3335,3292 | 631,3435,3409 | 632,2865,2841 | 633,2392,2368 | 634,3748,3724 | 635,3818,3794 | 636,3741,3717 | 637,627,603 | 638,39,20 | 639,3850,3839

BATCH_RAW_INFO | 602,2391,1617 | 604,1243,563 | 608,626,79 | 609,2455,1918 | 611,4071,3588 | 612,4006,3547 | 614,1786,1366 | 615,2704,2302 | 616,372,18 | 617,1225,887 | 624,673,406 | 625,3482,3264 | 626,247,29 | 628,831,641 | 629,3951,3806 | 630,3336,3292 | 631,3436,3409 | 632,2866,2841 | 633,2393,2368 | 634,3749,3724 | 635,3819,3794 | 636,3742,3717 | 637,628,603 | 638,40,20 | 639,3851,3839

BATCH_RAW_INFO | 602,2392,1617 | 604,1244,563 | 608,627,79 | 609,2456,1918 | 611,4072,3588 | 612,4007,3547 | 614,1787,1366 | 615,2705,2302 | 616,373,18 | 617,1226,887 | 624,674,406 | 625,3483,3264 | 626,248,29 | 628,832,641 | 629,3952,3806 | 630,3337,3292 | 631,3437,3409 | 632,2867,2841 | 633,2394,2368 | 634,3750,3724 | 635,3820,3794 | 636,3743,3717 | 637,629,603 | 638,41,20 | 639,3852,3839

BATCH_RAW_INFO | 602,2393,1617 | 604,1245,563 | 608,628,79 | 609,2457,1918 | 611,4073,3588 | 612,4008,3547 | 614,1788,1366 | 615,2706,2302 | 616,374,18 | 617,1227,887 | 624,675,406 | 625,3484,3264 | 626,249,29 | 628,833,641 | 629,3953,3806 | 630,3338,3292 | 631,3438,3409 | 632,2868,2841 | 633,2395,2368 | 634,3751,3724 | 635,3821,3794 | 636,3744,3717 | 637,630,603 | 638,42,20 | 639,3853,3839

BATCH_RAW_INFO | 602,2394,1617 | 604,1246,563 | 608,629,79 | 609,2458,1918 | 611,4074,3588 | 612,4009,3547 | 614,1789,1366 | 615,2707,2302 | 616,375,18 | 617,1228,887 | 624,676,406 | 625,3485,3264 | 626,250,29 | 628,834,641 | 629,3954,3806 | 630,3339,3292 | 631,3439,3409 | 632,2869,2841 | 633,2396,2368 | 634,3752,3724 | 635,3822,3794 | 636,3745,3717 | 637,631,603 | 638,43,20 | 639,3854,3839

BATCH_RAW_INFO | 602,2395,1617 | 604,1247,563 | 608,630,79 | 609,2459,1918 | 611,4075,3588 | 612,4010,3547 | 614,1790,1366 | 615,2708,2302 | 616,376,18 | 617,1229,887 | 624,677,406 | 625,3486,3264 | 626,251,29 | 628,835,641 | 629,3955,3806 | 630,3340,3292 | 631,3440,3409 | 632,2870,2841 | 633,2397,2368 | 634,3753,3724 | 635,3823,3794 | 636,3746,3717 | 637,632,603 | 638,44,20 | 639,3855,3839

BATCH_RAW_INFO | 602,2396,1617 | 604,1248,563 | 608,631,79 | 609,2460,1918 | 611,4076,3588 | 612,4011,3547 | 614,1791,1366 | 615,2709,2302 | 616,377,18 | 617,1230,887 | 624,678,406 | 625,3487,3264 | 626,252,29 | 628,836,641 | 629,3956,3806 | 630,3341,3292 | 631,3441,3409 | 632,2871,2841 | 633,2398,2368 | 634,3754,3724 | 635,3824,3794 | 636,3747,3717 | 637,633,603 | 638,45,20 | 639,3856,3839

BATCH_RAW_INFO | 602,2397,1617 | 604,1249,563 | 608,632,79 | 609,2461,1918 | 611,4077,3588 | 612,4012,3547 | 614,1792,1366 | 615,2710,2302 | 616,378,18 | 617,1231,887 | 624,679,406 | 625,3488,3264 | 626,253,29 | 628,837,641 | 629,3957,3806 | 630,3342,3292 | 631,3442,3409 | 632,2872,2841 | 633,2399,2368 | 634,3755,3724 | 635,3825,3794 | 636,3748,3717 | 637,634,603 | 638,46,20 | 639,3857,3839

BATCH_RAW_INFO | 602,2398,1617 | 604,1250,563 | 608,633,79 | 609,2462,1918 | 611,4078,3588 | 612,4013,3547 | 614,1793,1366 | 615,2711,2302 | 616,379,18 | 617,1232,887 | 624,680,406 | 625,3489,3264 | 626,254,29 | 628,838,641 | 629,3958,3806 | 630,3343,3292 | 631,3443,3409 | 632,2873,2841 | 633,2400,2368 | 634,3756,3724 | 635,3826,3794 | 636,3749,3717 | 637,635,603 | 638,47,20 | 639,3858,3839

BATCH_RAW_INFO | 602,2399,1617 | 604,1251,563 | 608,634,79 | 609,2463,1918 | 611,4079,3588 | 612,4014,3547 | 614,1794,1366 | 615,2712,2302 | 616,380,18 | 617,1233,887 | 624,681,406 | 625,3490,3264 | 626,255,29 | 628,839,641 | 629,3959,3806 | 630,3344,3292 | 631,3444,3409 | 632,2874,2841 | 633,2401,2368 | 634,3757,3724 | 635,3827,3794 | 636,3750,3717 | 637,636,603 | 638,48,20 | 639,3859,3839

BATCH_RAW_INFO | 602,2400,1617 | 604,1252,563 | 608,635,79 | 609,2464,1918 | 611,4080,3588 | 612,4015,3547 | 614,1795,1366 | 615,2713,2302 | 616,381,18 | 617,1234,887 | 624,682,406 | 625,3491,3264 | 626,256,29 | 628,840,641 | 629,3960,3806 | 630,3345,3292 | 631,3445,3409 | 632,2875,2841 | 633,2402,2368 | 634,3758,3724 | 635,3828,3794 | 636,3751,3717 | 637,637,603 | 638,49,20 | 639,3860,3839

BATCH_RAW_INFO | 602,2401,1617 | 604,1253,563 | 608,636,79 | 609,2465,1918 | 611,4081,3588 | 612,4016,3547 | 614,1796,1366 | 615,2714,2302 | 616,382,18 | 617,1235,887 | 624,683,406 | 625,3492,3264 | 626,257,29 | 628,841,641 | 629,3961,3806 | 630,3346,3292 | 631,3446,3409 | 632,2876,2841 | 633,2403,2368 | 634,3759,3724 | 635,3829,3794 | 636,3752,3717 | 637,638,603 | 638,50,20 | 639,3861,3839

BATCH_RAW_INFO | 602,2402,1617 | 604,1254,563 | 608,637,79 | 609,2466,1918 | 611,4082,3588 | 612,4017,3547 | 614,1797,1366 | 615,2715,2302 | 616,383,18 | 617,1236,887 | 624,684,406 | 625,3493,3264 | 626,258,29 | 628,842,641 | 629,3962,3806 | 630,3347,3292 | 631,3447,3409 | 632,2877,2841 | 633,2404,2368 | 634,3760,3724 | 635,3830,3794 | 636,3753,3717 | 637,639,603 | 638,51,20 | 639,3862,3839

BATCH_RAW_INFO | 602,2403,1617 | 604,1255,563 | 608,638,79 | 609,2467,1918 | 611,4083,3588 | 612,4018,3547 | 614,1798,1366 | 615,2716,2302 | 616,384,18 | 617,1237,887 | 624,685,406 | 625,3494,3264 | 626,259,29 | 628,843,641 | 629,3963,3806 | 630,3348,3292 | 631,3448,3409 | 632,2878,2841 | 633,2405,2368 | 634,3761,3724 | 635,3831,3794 | 636,3754,3717 | 637,640,603 | 638,52,20 | 639,3863,3839

BATCH_RAW_INFO | 602,2404,1617 | 604,1256,563 | 608,639,79 | 609,2468,1918 | 611,4084,3588 | 612,4019,3547 | 614,1799,1366 | 615,2717,2302 | 616,385,18 | 617,1238,887 | 624,686,406 | 625,3495,3264 | 626,260,29 | 628,844,641 | 629,3964,3806 | 630,3349,3292 | 631,3449,3409 | 632,2879,2841 | 633,2406,2368 | 634,3762,3724 | 635,3832,3794 | 636,3755,3717 | 637,641,603 | 638,53,20 | 639,3864,3839

BATCH_RAW_INFO | 602,2405,1617 | 604,1257,563 | 608,640,79 | 609,2469,1918 | 611,4085,3588 | 612,4020,3547 | 614,1800,1366 | 615,2718,2302 | 616,386,18 | 617,1239,887 | 624,687,406 | 625,3496,3264 | 626,261,29 | 628,845,641 | 629,3965,3806 | 630,3350,3292 | 631,3450,3409 | 632,2880,2841 | 633,2407,2368 | 634,3763,3724 | 635,3833,3794 | 636,3756,3717 | 637,642,603 | 638,54,20 | 639,3865,3839

BATCH_RAW_INFO | 602,2406,1617 | 604,1258,563 | 608,641,79 | 609,2470,1918 | 611,4086,3588 | 612,4021,3547 | 614,1801,1366 | 615,2719,2302 | 616,387,18 | 617,1240,887 | 624,688,406 | 625,3497,3264 | 626,262,29 | 628,846,641 | 629,3966,3806 | 630,3351,3292 | 631,3451,3409 | 632,2881,2841 | 633,2408,2368 | 634,3764,3724 | 635,3834,3794 | 636,3757,3717 | 637,643,603 | 638,55,20 | 639,3866,3839

BATCH_RAW_INFO | 602,2407,1617 | 604,1259,563 | 608,642,79 | 609,2471,1918 | 611,4087,3588 | 612,4022,3547 | 614,1802,1366 | 615,2720,2302 | 616,388,18 | 617,1241,887 | 624,689,406 | 625,3498,3264 | 626,263,29 | 628,847,641 | 629,3967,3806 | 630,3352,3292 | 631,3452,3409 | 632,2882,2841 | 633,2409,2368 | 634,3765,3724 | 635,3835,3794 | 636,3758,3717 | 637,644,603 | 638,56,20 | 639,3867,3839

BATCH_RAW_INFO | 602,2408,1617 | 604,1260,563 | 608,643,79 | 609,2472,1918 | 611,4088,3588 | 612,4023,3547 | 614,1803,1366 | 615,2721,2302 | 616,389,18 | 617,1242,887 | 624,690,406 | 625,3499,3264 | 626,264,29 | 628,848,641 | 629,3968,3806 | 630,3353,3292 | 631,3453,3409 | 632,2883,2841 | 633,2410,2368 | 634,3766,3724 | 635,3836,3794 | 636,3759,3717 | 637,645,603 | 638,57,20 | 639,3868,3839

BATCH_RAW_INFO | 602,2409,1617 | 604,1261,563 | 608,644,79 | 609,2473,1918 | 611,4089,3588 | 612,4024,3547 | 614,1804,1366 | 615,2722,2302 | 616,390,18 | 617,1243,887 | 624,691,406 | 625,3500,3264 | 626,265,29 | 628,849,641 | 629,3969,3806 | 630,3354,3292 | 631,3454,3409 | 632,2884,2841 | 633,2411,2368 | 634,3767,3724 | 635,3837,3794 | 636,3760,3717 | 637,646,603 | 638,58,20 | 639,3869,3839

BATCH_RAW_INFO | 602,2410,1617 | 604,1262,563 | 608,645,79 | 609,2474,1918 | 611,4090,3588 | 612,4025,3547 | 614,1805,1366 | 615,2723,2302 | 616,391,18 | 617,1244,887 | 624,692,406 | 625,3501,3264 | 626,266,29 | 628,850,641 | 629,3970,3806 | 630,3355,3292 | 631,3455,3409 | 632,2885,2841 | 633,2412,2368 | 634,3768,3724 | 635,3838,3794 | 636,3761,3717 | 637,647,603 | 638,59,20 | 639,3870,3839

BATCH_RAW_INFO | 602,2411,1617 | 604,1263,563 | 608,646,79 | 609,2475,1918 | 611,4091,3588 | 612,4026,3547 | 614,1806,1366 | 615,2724,2302 | 616,392,18 | 617,1245,887 | 624,693,406 | 625,3502,3264 | 626,267,29 | 628,851,641 | 629,3971,3806 | 630,3356,3292 | 631,3456,3409 | 632,2886,2841 | 633,2413,2368 | 634,3769,3724 | 635,3839,3794 | 636,3762,3717 | 637,648,603 | 638,60,20 | 639,3871,3839

BATCH_RAW_INFO | 602,2412,1617 | 604,1264,563 | 608,647,79 | 609,2476,1918 | 611,4092,3588 | 612,4027,3547 | 614,1807,1366 | 615,2725,2302 | 616,393,18 | 617,1246,887 | 624,694,406 | 625,3503,3264 | 626,268,29 | 628,852,641 | 629,3972,3806 | 630,3357,3292 | 631,3457,3409 | 632,2887,2841 | 633,2414,2368 | 634,3770,3724 | 635,3840,3794 | 636,3763,3717 | 637,649,603 | 638,61,20 | 639,3872,3839

BATCH_RAW_INFO | 602,2413,1617 | 604,1265,563 | 608,648,79 | 609,2477,1918 | 611,4093,3588 | 612,4028,3547 | 614,1808,1366 | 615,2726,2302 | 616,394,18 | 617,1247,887 | 624,695,406 | 625,3504,3264 | 626,269,29 | 628,853,641 | 629,3973,3806 | 630,3358,3292 | 631,3458,3409 | 632,2888,2841 | 633,2415,2368 | 634,3771,3724 | 635,3841,3794 | 636,3764,3717 | 637,650,603 | 638,62,20 | 639,3873,3839

BATCH_RAW_INFO | 602,2414,1617 | 604,1266,563 | 608,649,79 | 609,2478,1918 | 611,4094,3588 | 612,4029,3547 | 614,1809,1366 | 615,2727,2302 | 616,395,18 | 617,1248,887 | 624,696,406 | 625,3505,3264 | 626,270,29 | 628,854,641 | 629,3974,3806 | 630,3359,3292 | 631,3459,3409 | 632,2889,2841 | 633,2416,2368 | 634,3772,3724 | 635,3842,3794 | 636,3765,3717 | 637,651,603 | 638,63,20 | 639,3874,3839

BATCH_RAW_INFO | 602,2415,1617 | 604,1267,563 | 608,650,79 | 609,2479,1918 | 611,4095,3588 | 612,4030,3547 | 614,1810,1366 | 615,2728,2302 | 616,396,18 | 617,1249,887 | 624,697,406 | 625,3506,3264 | 626,271,29 | 628,855,641 | 629,3975,3806 | 630,3360,3292 | 631,3460,3409 | 632,2890,2841 | 633,2417,2368 | 634,3773,3724 | 635,3843,3794 | 636,3766,3717 | 637,652,603 | 638,64,20 | 639,3875,3839

BATCH_RAW_INFO | 602,2416,1617 | 604,1268,563 | 608,651,79 | 609,2480,1918 | 612,4031,3547 | 614,1811,1366 | 615,2729,2302 | 616,397,18 | 617,1250,887 | 624,698,406 | 625,3507,3264 | 626,272,29 | 628,856,641 | 629,3976,3806 | 630,3361,3292 | 631,3461,3409 | 632,2891,2841 | 633,2418,2368 | 634,3774,3724 | 635,3844,3794 | 636,3767,3717 | 637,653,603 | 638,65,20 | 639,3876,3839

BATCH_RAW_INFO | 602,2417,1617 | 604,1269,563 | 608,652,79 | 609,2481,1918 | 612,4032,3547 | 614,1812,1366 | 615,2730,2302 | 616,398,18 | 617,1251,887 | 624,699,406 | 625,3508,3264 | 626,273,29 | 628,857,641 | 629,3977,3806 | 630,3362,3292 | 631,3462,3409 | 632,2892,2841 | 633,2419,2368 | 634,3775,3724 | 635,3845,3794 | 636,3768,3717 | 637,654,603 | 638,66,20 | 639,3877,3839

BATCH_RAW_INFO | 602,2418,1617 | 604,1270,563 | 608,653,79 | 609,2482,1918 | 612,4033,3547 | 614,1813,1366 | 615,2731,2302 | 616,399,18 | 617,1252,887 | 624,700,406 | 625,3509,3264 | 626,274,29 | 628,858,641 | 629,3978,3806 | 630,3363,3292 | 631,3463,3409 | 632,2893,2841 | 633,2420,2368 | 634,3776,3724 | 635,3846,3794 | 636,3769,3717 | 637,655,603 | 638,67,20 | 639,3878,3839

BATCH_RAW_INFO | 602,2419,1617 | 604,1271,563 | 608,654,79 | 609,2483,1918 | 612,4034,3547 | 614,1814,1366 | 615,2732,2302 | 616,400,18 | 617,1253,887 | 624,701,406 | 625,3510,3264 | 626,275,29 | 628,859,641 | 629,3979,3806 | 630,3364,3292 | 631,3464,3409 | 632,2894,2841 | 633,2421,2368 | 634,3777,3724 | 635,3847,3794 | 636,3770,3717 | 637,656,603 | 638,68,20 | 639,3879,3839

BATCH_RAW_INFO | 602,2420,1617 | 604,1272,563 | 608,655,79 | 609,2484,1918 | 612,4035,3547 | 614,1815,1366 | 615,2733,2302 | 616,401,18 | 617,1254,887 | 624,702,406 | 625,3511,3264 | 626,276,29 | 628,860,641 | 629,3980,3806 | 630,3365,3292 | 631,3465,3409 | 632,2895,2841 | 633,2422,2368 | 634,3778,3724 | 635,3848,3794 | 636,3771,3717 | 637,657,603 | 638,69,20 | 639,3880,3839

BATCH_RAW_INFO | 602,2421,1617 | 604,1273,563 | 608,656,79 | 609,2485,1918 | 612,4036,3547 | 614,1816,1366 | 615,2734,2302 | 616,402,18 | 617,1255,887 | 624,703,406 | 625,3512,3264 | 626,277,29 | 628,861,641 | 629,3981,3806 | 630,3366,3292 | 631,3466,3409 | 632,2896,2841 | 633,2423,2368 | 634,3779,3724 | 635,3849,3794 | 636,3772,3717 | 637,658,603 | 638,70,20 | 639,3881,3839

BATCH_RAW_INFO | 602,2422,1617 | 604,1274,563 | 608,657,79 | 609,2486,1918 | 612,4037,3547 | 614,1817,1366 | 615,2735,2302 | 616,403,18 | 617,1256,887 | 624,704,406 | 625,3513,3264 | 626,278,29 | 628,862,641 | 629,3982,3806 | 630,3367,3292 | 631,3467,3409 | 632,2897,2841 | 633,2424,2368 | 634,3780,3724 | 635,3850,3794 | 636,3773,3717 | 637,659,603 | 638,71,20 | 639,3882,3839

BATCH_RAW_INFO | 602,2423,1617 | 604,1275,563 | 608,658,79 | 609,2487,1918 | 612,4038,3547 | 614,1818,1366 | 615,2736,2302 | 616,404,18 | 617,1257,887 | 624,705,406 | 625,3514,3264 | 626,279,29 | 628,863,641 | 629,3983,3806 | 630,3368,3292 | 631,3468,3409 | 632,2898,2841 | 633,2425,2368 | 634,3781,3724 | 635,3851,3794 | 636,3774,3717 | 637,660,603 | 638,72,20 | 639,3883,3839

BATCH_RAW_INFO | 602,2424,1617 | 604,1276,563 | 608,659,79 | 609,2488,1918 | 612,4039,3547 | 614,1819,1366 | 615,2737,2302 | 616,405,18 | 617,1258,887 | 624,706,406 | 625,3515,3264 | 626,280,29 | 628,864,641 | 629,3984,3806 | 630,3369,3292 | 631,3469,3409 | 632,2899,2841 | 633,2426,2368 | 634,3782,3724 | 635,3852,3794 | 636,3775,3717 | 637,661,603 | 638,73,20 | 639,3884,3839

BATCH_RAW_INFO | 602,2425,1617 | 604,1277,563 | 608,660,79 | 609,2489,1918 | 612,4040,3547 | 614,1820,1366 | 615,2738,2302 | 616,406,18 | 617,1259,887 | 624,707,406 | 625,3516,3264 | 626,281,29 | 628,865,641 | 629,3985,3806 | 630,3370,3292 | 631,3470,3409 | 632,2900,2841 | 633,2427,2368 | 634,3783,3724 | 635,3853,3794 | 636,3776,3717 | 637,662,603 | 638,74,20 | 639,3885,3839

BATCH_RAW_INFO | 602,2426,1617 | 604,1278,563 | 608,661,79 | 609,2490,1918 | 612,4041,3547 | 614,1821,1366 | 615,2739,2302 | 616,407,18 | 617,1260,887 | 624,708,406 | 625,3517,3264 | 626,282,29 | 628,866,641 | 629,3986,3806 | 630,3371,3292 | 631,3471,3409 | 632,2901,2841 | 633,2428,2368 | 634,3784,3724 | 635,3854,3794 | 636,3777,3717 | 637,663,603 | 638,75,20 | 639,3886,3839

BATCH_RAW_INFO | 602,2427,1617 | 604,1279,563 | 608,662,79 | 609,2491,1918 | 612,4042,3547 | 614,1822,1366 | 615,2740,2302 | 616,408,18 | 617,1261,887 | 624,709,406 | 625,3518,3264 | 626,283,29 | 628,867,641 | 629,3987,3806 | 630,3372,3292 | 631,3472,3409 | 632,2902,2841 | 633,2429,2368 | 634,3785,3724 | 635,3855,3794 | 636,3778,3717 | 637,664,603 | 638,76,20 | 639,3887,3839

BATCH_RAW_INFO | 602,2428,1617 | 604,1280,563 | 608,663,79 | 609,2492,1918 | 612,4043,3547 | 614,1823,1366 | 615,2741,2302 | 616,409,18 | 617,1262,887 | 624,710,406 | 625,3519,3264 | 626,284,29 | 628,868,641 | 629,3988,3806 | 630,3373,3292 | 631,3473,3409 | 632,2903,2841 | 633,2430,2368 | 634,3786,3724 | 635,3856,3794 | 636,3779,3717 | 637,665,603 | 638,77,20 | 639,3888,3839

BATCH_RAW_INFO | 602,2429,1617 | 604,1281,563 | 608,664,79 | 609,2493,1918 | 612,4044,3547 | 614,1824,1366 | 615,2742,2302 | 616,410,18 | 617,1263,887 | 624,711,406 | 625,3520,3264 | 626,285,29 | 628,869,641 | 629,3989,3806 | 630,3374,3292 | 631,3474,3409 | 632,2904,2841 | 633,2431,2368 | 634,3787,3724 | 635,3857,3794 | 636,3780,3717 | 637,666,603 | 638,78,20 | 639,3889,3839

BATCH_RAW_INFO | 602,2430,1617 | 604,1282,563 | 608,665,79 | 609,2494,1918 | 612,4045,3547 | 614,1825,1366 | 615,2743,2302 | 616,411,18 | 617,1264,887 | 624,712,406 | 625,3521,3264 | 626,286,29 | 628,870,641 | 629,3990,3806 | 630,3375,3292 | 631,3475,3409 | 632,2905,2841 | 633,2432,2368 | 634,3788,3724 | 635,3858,3794 | 636,3781,3717 | 637,667,603 | 638,79,20 | 639,3890,3839

BATCH_RAW_INFO | 602,2431,1617 | 604,1283,563 | 608,666,79 | 609,2495,1918 | 612,4046,3547 | 614,1826,1366 | 615,2744,2302 | 616,412,18 | 617,1265,887 | 624,713,406 | 625,3522,3264 | 626,287,29 | 628,871,641 | 629,3991,3806 | 630,3376,3292 | 631,3476,3409 | 632,2906,2841 | 633,2433,2368 | 634,3789,3724 | 635,3859,3794 | 636,3782,3717 | 637,668,603 | 638,80,20 | 639,3891,3839

BATCH_RAW_INFO | 602,2432,1617 | 604,1284,563 | 608,667,79 | 609,2496,1918 | 612,4047,3547 | 614,1827,1366 | 615,2745,2302 | 616,413,18 | 617,1266,887 | 624,714,406 | 625,3523,3264 | 626,288,29 | 628,872,641 | 629,3992,3806 | 630,3377,3292 | 631,3477,3409 | 632,2907,2841 | 633,2434,2368 | 634,3790,3724 | 635,3860,3794 | 636,3783,3717 | 637,669,603 | 638,81,20 | 639,3892,3839

BATCH_RAW_INFO | 602,2433,1617 | 604,1285,563 | 608,668,79 | 609,2497,1918 | 612,4048,3547 | 614,1828,1366 | 615,2746,2302 | 616,414,18 | 617,1267,887 | 624,715,406 | 625,3524,3264 | 626,289,29 | 628,873,641 | 629,3993,3806 | 630,3378,3292 | 631,3478,3409 | 632,2908,2841 | 633,2435,2368 | 634,3791,3724 | 635,3861,3794 | 636,3784,3717 | 637,670,603 | 638,82,20 | 639,3893,3839

BATCH_RAW_INFO | 602,2434,1617 | 604,1286,563 | 608,669,79 | 609,2498,1918 | 612,4049,3547 | 614,1829,1366 | 615,2747,2302 | 616,415,18 | 617,1268,887 | 624,716,406 | 625,3525,3264 | 626,290,29 | 628,874,641 | 629,3994,3806 | 630,3379,3292 | 631,3479,3409 | 632,2909,2841 | 633,2436,2368 | 634,3792,3724 | 635,3862,3794 | 636,3785,3717 | 637,671,603 | 638,83,20 | 639,3894,3839

BATCH_RAW_INFO | 602,2435,1617 | 604,1287,563 | 608,670,79 | 609,2499,1918 | 612,4050,3547 | 614,1830,1366 | 615,2748,2302 | 616,416,18 | 617,1269,887 | 624,717,406 | 625,3526,3264 | 626,291,29 | 628,875,641 | 629,3995,3806 | 630,3380,3292 | 631,3480,3409 | 632,2910,2841 | 633,2437,2368 | 634,3793,3724 | 635,3863,3794 | 636,3786,3717 | 637,672,603 | 638,84,20 | 639,3895,3839

BATCH_RAW_INFO | 602,2436,1617 | 604,1288,563 | 608,671,79 | 609,2500,1918 | 612,4051,3547 | 614,1831,1366 | 615,2749,2302 | 616,417,18 | 617,1270,887 | 624,718,406 | 625,3527,3264 | 626,292,29 | 628,876,641 | 629,3996,3806 | 630,3381,3292 | 631,3481,3409 | 632,2911,2841 | 633,2438,2368 | 634,3794,3724 | 635,3864,3794 | 636,3787,3717 | 637,673,603 | 638,85,20 | 639,3896,3839

BATCH_RAW_INFO | 602,2437,1617 | 604,1289,563 | 608,672,79 | 609,2501,1918 | 612,4052,3547 | 614,1832,1366 | 615,2750,2302 | 616,418,18 | 617,1271,887 | 624,719,406 | 625,3528,3264 | 626,293,29 | 628,877,641 | 629,3997,3806 | 630,3382,3292 | 631,3482,3409 | 632,2912,2841 | 633,2439,2368 | 634,3795,3724 | 635,3865,3794 | 636,3788,3717 | 637,674,603 | 638,86,20 | 639,3897,3839

BATCH_RAW_INFO | 602,2438,1617 | 604,1290,563 | 608,673,79 | 609,2502,1918 | 612,4053,3547 | 614,1833,1366 | 615,2751,2302 | 616,419,18 | 617,1272,887 | 624,720,406 | 625,3529,3264 | 626,294,29 | 628,878,641 | 629,3998,3806 | 630,3383,3292 | 631,3483,3409 | 632,2913,2841 | 633,2440,2368 | 634,3796,3724 | 635,3866,3794 | 636,3789,3717 | 637,675,603 | 638,87,20 | 639,3898,3839

BATCH_RAW_INFO | 602,2439,1617 | 604,1291,563 | 608,674,79 | 609,2503,1918 | 612,4054,3547 | 614,1834,1366 | 615,2752,2302 | 616,420,18 | 617,1273,887 | 624,721,406 | 625,3530,3264 | 626,295,29 | 628,879,641 | 629,3999,3806 | 630,3384,3292 | 631,3484,3409 | 632,2914,2841 | 633,2441,2368 | 634,3797,3724 | 635,3867,3794 | 636,3790,3717 | 637,676,603 | 638,88,20 | 639,3899,3839

BATCH_RAW_INFO | 602,2440,1617 | 604,1292,563 | 608,675,79 | 609,2504,1918 | 612,4055,3547 | 614,1835,1366 | 615,2753,2302 | 616,421,18 | 617,1274,887 | 624,722,406 | 625,3531,3264 | 626,296,29 | 628,880,641 | 629,4000,3806 | 630,3385,3292 | 631,3485,3409 | 632,2915,2841 | 633,2442,2368 | 634,3798,3724 | 635,3868,3794 | 636,3791,3717 | 637,677,603 | 638,89,20 | 639,3900,3839

BATCH_RAW_INFO | 602,2441,1617 | 604,1293,563 | 608,676,79 | 609,2505,1918 | 612,4056,3547 | 614,1836,1366 | 615,2754,2302 | 616,422,18 | 617,1275,887 | 624,723,406 | 625,3532,3264 | 626,297,29 | 628,881,641 | 629,4001,3806 | 630,3386,3292 | 631,3486,3409 | 632,2916,2841 | 633,2443,2368 | 634,3799,3724 | 635,3869,3794 | 636,3792,3717 | 637,678,603 | 638,90,20 | 639,3901,3839

BATCH_RAW_INFO | 602,2442,1617 | 604,1294,563 | 608,677,79 | 609,2506,1918 | 612,4057,3547 | 614,1837,1366 | 615,2755,2302 | 616,423,18 | 617,1276,887 | 624,724,406 | 625,3533,3264 | 626,298,29 | 628,882,641 | 629,4002,3806 | 630,3387,3292 | 631,3487,3409 | 632,2917,2841 | 633,2444,2368 | 634,3800,3724 | 635,3870,3794 | 636,3793,3717 | 637,679,603 | 638,91,20 | 639,3902,3839

BATCH_RAW_INFO | 602,2443,1617 | 604,1295,563 | 608,678,79 | 609,2507,1918 | 612,4058,3547 | 614,1838,1366 | 615,2756,2302 | 616,424,18 | 617,1277,887 | 624,725,406 | 625,3534,3264 | 626,299,29 | 628,883,641 | 629,4003,3806 | 630,3388,3292 | 631,3488,3409 | 632,2918,2841 | 633,2445,2368 | 634,3801,3724 | 635,3871,3794 | 636,3794,3717 | 637,680,603 | 638,92,20 | 639,3903,3839

BATCH_RAW_INFO | 602,2444,1617 | 604,1296,563 | 608,679,79 | 609,2508,1918 | 612,4059,3547 | 614,1839,1366 | 615,2757,2302 | 616,425,18 | 617,1278,887 | 624,726,406 | 625,3535,3264 | 626,300,29 | 628,884,641 | 629,4004,3806 | 630,3389,3292 | 631,3489,3409 | 632,2919,2841 | 633,2446,2368 | 634,3802,3724 | 635,3872,3794 | 636,3795,3717 | 637,681,603 | 638,93,20 | 639,3904,3839

BATCH_RAW_INFO | 602,2445,1617 | 604,1297,563 | 608,680,79 | 609,2509,1918 | 612,4060,3547 | 614,1840,1366 | 615,2758,2302 | 616,426,18 | 617,1279,887 | 624,727,406 | 625,3536,3264 | 626,301,29 | 628,885,641 | 629,4005,3806 | 630,3390,3292 | 631,3490,3409 | 632,2920,2841 | 633,2447,2368 | 634,3803,3724 | 635,3873,3794 | 636,3796,3717 | 637,682,603 | 638,94,20 | 639,3905,3839

BATCH_RAW_INFO | 602,2446,1617 | 604,1298,563 | 608,681,79 | 609,2510,1918 | 612,4061,3547 | 614,1841,1366 | 615,2759,2302 | 616,427,18 | 617,1280,887 | 624,728,406 | 625,3537,3264 | 626,302,29 | 628,886,641 | 629,4006,3806 | 630,3391,3292 | 631,3491,3409 | 632,2921,2841 | 633,2448,2368 | 634,3804,3724 | 635,3874,3794 | 636,3797,3717 | 637,683,603 | 638,95,20 | 639,3906,3839

BATCH_RAW_INFO | 602,2447,1617 | 604,1299,563 | 608,682,79 | 609,2511,1918 | 612,4062,3547 | 614,1842,1366 | 615,2760,2302 | 616,428,18 | 617,1281,887 | 624,729,406 | 625,3538,3264 | 626,303,29 | 628,887,641 | 629,4007,3806 | 630,3392,3292 | 631,3492,3409 | 632,2922,2841 | 633,2449,2368 | 634,3805,3724 | 635,3875,3794 | 636,3798,3717 | 637,684,603 | 638,96,20 | 639,3907,3839

BATCH_RAW_INFO | 602,2448,1617 | 604,1300,563 | 608,683,79 | 609,2512,1918 | 612,4063,3547 | 614,1843,1366 | 615,2761,2302 | 616,429,18 | 617,1282,887 | 624,730,406 | 625,3539,3264 | 626,304,29 | 628,888,641 | 629,4008,3806 | 630,3393,3292 | 631,3493,3409 | 632,2923,2841 | 633,2450,2368 | 634,3806,3724 | 635,3876,3794 | 636,3799,3717 | 637,685,603 | 638,97,20 | 639,3908,3839

BATCH_RAW_INFO | 602,2449,1617 | 604,1301,563 | 608,684,79 | 609,2513,1918 | 612,4064,3547 | 614,1844,1366 | 615,2762,2302 | 616,430,18 | 617,1283,887 | 624,731,406 | 625,3540,3264 | 626,305,29 | 628,889,641 | 629,4009,3806 | 630,3394,3292 | 631,3494,3409 | 632,2924,2841 | 633,2451,2368 | 634,3807,3724 | 635,3877,3794 | 636,3800,3717 | 637,686,603 | 638,98,20 | 639,3909,3839

BATCH_RAW_INFO | 602,2450,1617 | 604,1302,563 | 608,685,79 | 609,2514,1918 | 612,4065,3547 | 614,1845,1366 | 615,2763,2302 | 616,431,18 | 617,1284,887 | 624,732,406 | 625,3541,3264 | 626,306,29 | 628,890,641 | 629,4010,3806 | 630,3395,3292 | 631,3495,3409 | 632,2925,2841 | 633,2452,2368 | 634,3808,3724 | 635,3878,3794 | 636,3801,3717 | 637,687,603 | 638,99,20 | 639,3910,3839

BATCH_RAW_INFO | 602,2451,1617 | 604,1303,563 | 608,686,79 | 609,2515,1918 | 612,4066,3547 | 614,1846,1366 | 615,2764,2302 | 616,432,18 | 617,1285,887 | 624,733,406 | 625,3542,3264 | 626,307,29 | 628,891,641 | 629,4011,3806 | 630,3396,3292 | 631,3496,3409 | 632,2926,2841 | 633,2453,2368 | 634,3809,3724 | 635,3879,3794 | 636,3802,3717 | 637,688,603 | 638,100,20 | 639,3911,3839

BATCH_RAW_INFO | 602,2452,1617 | 604,1304,563 | 608,687,79 | 609,2516,1918 | 612,4067,3547 | 614,1847,1366 | 615,2765,2302 | 616,433,18 | 617,1286,887 | 624,734,406 | 625,3543,3264 | 626,308,29 | 628,892,641 | 629,4012,3806 | 630,3397,3292 | 631,3497,3409 | 632,2927,2841 | 633,2454,2368 | 634,3810,3724 | 635,3880,3794 | 636,3803,3717 | 637,689,603 | 638,101,20 | 639,3912,3839

BATCH_RAW_INFO | 640,385,384

BATCH_RAW_INFO | 602,2453,1617 | 604,1305,563 | 608,688,79 | 609,2517,1918 | 612,4068,3547 | 614,1848,1366 | 615,2766,2302 | 616,434,18 | 617,1287,887 | 624,735,406 | 625,3544,3264 | 626,309,29 | 628,893,641 | 629,4013,3806 | 630,3398,3292 | 631,3498,3409 | 632,2928,2841 | 633,2455,2368 | 634,3811,3724 | 635,3881,3794 | 636,3804,3717 | 637,690,603 | 638,102,20 | 639,3913,3839 | 640,386,384

BATCH_RAW_INFO | 602,2454,1617 | 604,1306,563 | 608,689,79 | 609,2518,1918 | 612,4069,3547 | 614,1849,1366 | 615,2767,2302 | 616,435,18 | 617,1288,887 | 624,736,406 | 625,3545,3264 | 626,310,29 | 628,894,641 | 629,4014,3806 | 630,3399,3292 | 631,3499,3409 | 632,2929,2841 | 633,2456,2368 | 634,3812,3724 | 635,3882,3794 | 636,3805,3717 | 637,691,603 | 638,103,20 | 639,3914,3839 | 640,387,384

BATCH_RAW_INFO | 602,2455,1617 | 604,1307,563 | 608,690,79 | 609,2519,1918 | 612,4070,3547 | 614,1850,1366 | 615,2768,2302 | 616,436,18 | 617,1289,887 | 624,737,406 | 625,3546,3264 | 626,311,29 | 628,895,641 | 629,4015,3806 | 630,3400,3292 | 631,3500,3409 | 632,2930,2841 | 633,2457,2368 | 634,3813,3724 | 635,3883,3794 | 636,3806,3717 | 637,692,603 | 638,104,20 | 639,3915,3839 | 640,388,384

BATCH_RAW_INFO | 602,2456,1617 | 604,1308,563 | 608,691,79 | 609,2520,1918 | 612,4071,3547 | 614,1851,1366 | 615,2769,2302 | 616,437,18 | 617,1290,887 | 624,738,406 | 625,3547,3264 | 626,312,29 | 628,896,641 | 629,4016,3806 | 630,3401,3292 | 631,3501,3409 | 632,2931,2841 | 633,2458,2368 | 634,3814,3724 | 635,3884,3794 | 636,3807,3717 | 637,693,603 | 638,105,20 | 639,3916,3839 | 640,389,384

BATCH_RAW_INFO | 602,2457,1617 | 604,1309,563 | 608,692,79 | 609,2521,1918 | 612,4072,3547 | 614,1852,1366 | 615,2770,2302 | 616,438,18 | 617,1291,887 | 624,739,406 | 625,3548,3264 | 626,313,29 | 628,897,641 | 629,4017,3806 | 630,3402,3292 | 631,3502,3409 | 632,2932,2841 | 633,2459,2368 | 634,3815,3724 | 635,3885,3794 | 636,3808,3717 | 637,694,603 | 638,106,20 | 639,3917,3839

BATCH_RAW_INFO | 602,2458,1617 | 604,1310,563 | 608,693,79 | 609,2522,1918 | 612,4073,3547 | 614,1853,1366 | 615,2771,2302 | 616,439,18 | 617,1292,887 | 624,740,406 | 625,3549,3264 | 626,314,29 | 628,898,641 | 629,4018,3806 | 630,3403,3292 | 631,3503,3409 | 632,2933,2841 | 633,2460,2368 | 634,3816,3724 | 635,3886,3794 | 636,3809,3717 | 637,695,603 | 638,107,20 | 639,3918,3839

BATCH_RAW_INFO | 602,2459,1617 | 604,1311,563 | 608,694,79 | 609,2523,1918 | 612,4074,3547 | 614,1854,1366 | 615,2772,2302 | 616,440,18 | 617,1293,887 | 624,741,406 | 625,3550,3264 | 626,315,29 | 628,899,641 | 629,4019,3806 | 630,3404,3292 | 631,3504,3409 | 632,2934,2841 | 633,2461,2368 | 634,3817,3724 | 635,3887,3794 | 636,3810,3717 | 637,696,603 | 638,108,20 | 639,3919,3839

BATCH_RAW_INFO | 602,2460,1617 | 604,1312,563 | 608,695,79 | 609,2524,1918 | 612,4075,3547 | 614,1855,1366 | 615,2773,2302 | 616,441,18 | 617,1294,887 | 624,742,406 | 625,3551,3264 | 626,316,29 | 628,900,641 | 629,4020,3806 | 630,3405,3292 | 631,3505,3409 | 632,2935,2841 | 633,2462,2368 | 634,3818,3724 | 635,3888,3794 | 636,3811,3717 | 637,697,603 | 638,109,20 | 639,3920,3839

BATCH_RAW_INFO | 602,2461,1617 | 604,1313,563 | 608,696,79 | 609,2525,1918 | 612,4076,3547 | 614,1856,1366 | 615,2774,2302 | 616,442,18 | 617,1295,887 | 624,743,406 | 625,3552,3264 | 626,317,29 | 628,901,641 | 629,4021,3806 | 630,3406,3292 | 631,3506,3409 | 632,2936,2841 | 633,2463,2368 | 634,3819,3724 | 635,3889,3794 | 636,3812,3717 | 637,698,603 | 638,110,20 | 639,3921,3839

BATCH_RAW_INFO | 602,2462,1617 | 604,1314,563 | 608,697,79 | 609,2526,1918 | 612,4077,3547 | 614,1857,1366 | 615,2775,2302 | 616,443,18 | 617,1296,887 | 624,744,406 | 625,3553,3264 | 626,318,29 | 628,902,641 | 629,4022,3806 | 630,3407,3292 | 631,3507,3409 | 632,2937,2841 | 633,2464,2368 | 634,3820,3724 | 635,3890,3794 | 636,3813,3717 | 637,699,603 | 638,111,20 | 639,3922,3839

BATCH_RAW_INFO | 602,2463,1617 | 604,1315,563 | 608,698,79 | 609,2527,1918 | 612,4078,3547 | 614,1858,1366 | 615,2776,2302 | 616,444,18 | 617,1297,887 | 624,745,406 | 625,3554,3264 | 626,319,29 | 628,903,641 | 629,4023,3806 | 630,3408,3292 | 631,3508,3409 | 632,2938,2841 | 633,2465,2368 | 634,3821,3724 | 635,3891,3794 | 636,3814,3717 | 637,700,603 | 638,112,20 | 639,3923,3839

BATCH_RAW_INFO | 602,2464,1617 | 604,1316,563 | 608,699,79 | 609,2528,1918 | 612,4079,3547 | 614,1859,1366 | 615,2777,2302 | 616,445,18 | 617,1298,887 | 624,746,406 | 625,3555,3264 | 626,320,29 | 628,904,641 | 629,4024,3806 | 630,3409,3292 | 631,3509,3409 | 632,2939,2841 | 633,2466,2368 | 634,3822,3724 | 635,3892,3794 | 636,3815,3717 | 637,701,603 | 638,113,20 | 639,3924,3839

BATCH_RAW_INFO | 602,2465,1617 | 604,1317,563 | 608,700,79 | 609,2529,1918 | 612,4080,3547 | 614,1860,1366 | 615,2778,2302 | 616,446,18 | 617,1299,887 | 624,747,406 | 625,3556,3264 | 626,321,29 | 628,905,641 | 629,4025,3806 | 630,3410,3292 | 631,3510,3409 | 632,2940,2841 | 633,2467,2368 | 634,3823,3724 | 635,3893,3794 | 636,3816,3717 | 637,702,603 | 638,114,20 | 639,3925,3839

BATCH_RAW_INFO | 604,1318,563 | 608,701,79 | 609,2530,1918 | 612,4081,3547 | 614,1861,1366 | 615,2779,2302 | 616,447,18 | 617,1300,887 | 624,748,406 | 625,3557,3264 | 626,322,29 | 628,906,641 | 629,4026,3806 | 630,3411,3292 | 631,3511,3409 | 632,2941,2841 | 633,2468,2368 | 634,3824,3724 | 635,3894,3794 | 636,3817,3717 | 637,703,603 | 638,115,20 | 639,3926,3839

BATCH_RAW_INFO | 604,1319,563 | 608,702,79 | 609,2531,1918 | 612,4082,3547 | 614,1862,1366 | 615,2780,2302 | 616,448,18 | 617,1301,887 | 624,749,406 | 625,3558,3264 | 626,323,29 | 628,907,641 | 629,4027,3806 | 630,3412,3292 | 631,3512,3409 | 632,2942,2841 | 633,2469,2368 | 634,3825,3724 | 635,3895,3794 | 636,3818,3717 | 637,704,603 | 638,116,20 | 639,3927,3839

BATCH_RAW_INFO | 604,1320,563 | 608,703,79 | 609,2532,1918 | 612,4083,3547 | 614,1863,1366 | 615,2781,2302 | 616,449,18 | 617,1302,887 | 624,750,406 | 625,3559,3264 | 626,324,29 | 628,908,641 | 629,4028,3806 | 630,3413,3292 | 631,3513,3409 | 632,2943,2841 | 633,2470,2368 | 634,3826,3724 | 635,3896,3794 | 636,3819,3717 | 637,705,603 | 638,117,20 | 639,3928,3839

BATCH_RAW_INFO | 608,704,79 | 609,2533,1918 | 612,4084,3547 | 614,1864,1366 | 615,2782,2302 | 616,450,18 | 617,1303,887 | 624,751,406 | 625,3560,3264 | 626,325,29 | 628,909,641 | 629,4029,3806 | 630,3414,3292 | 631,3514,3409 | 632,2944,2841 | 633,2471,2368 | 634,3827,3724 | 635,3897,3794 | 636,3820,3717 | 637,706,603 | 638,118,20 | 639,3929,3839

BATCH_RAW_INFO | 608,705,79 | 609,2534,1918 | 612,4085,3547 | 614,1865,1366 | 615,2783,2302 | 616,451,18 | 617,1304,887 | 624,752,406 | 625,3561,3264 | 626,326,29 | 628,910,641 | 629,4030,3806 | 630,3415,3292 | 631,3515,3409 | 632,2945,2841 | 633,2472,2368 | 634,3828,3724 | 635,3898,3794 | 636,3821,3717 | 637,707,603 | 638,119,20 | 639,3930,3839

BATCH_RAW_INFO | 608,706,79 | 609,2535,1918 | 612,4086,3547 | 614,1866,1366 | 615,2784,2302 | 616,452,18 | 617,1305,887 | 624,753,406 | 625,3562,3264 | 626,327,29 | 628,911,641 | 629,4031,3806 | 630,3416,3292 | 631,3516,3409 | 632,2946,2841 | 633,2473,2368 | 634,3829,3724 | 635,3899,3794 | 636,3822,3717 | 637,708,603 | 638,120,20 | 639,3931,3839

BATCH_RAW_INFO | 608,707,79 | 609,2536,1918 | 612,4087,3547 | 614,1867,1366 | 615,2785,2302 | 616,453,18 | 617,1306,887 | 624,754,406 | 625,3563,3264 | 626,328,29 | 628,912,641 | 629,4032,3806 | 630,3417,3292 | 631,3517,3409 | 632,2947,2841 | 633,2474,2368 | 634,3830,3724 | 635,3900,3794 | 636,3823,3717 | 637,709,603 | 638,121,20 | 639,3932,3839

BATCH_RAW_INFO | 608,708,79 | 609,2537,1918 | 612,4088,3547 | 614,1868,1366 | 615,2786,2302 | 616,454,18 | 617,1307,887 | 624,755,406 | 625,3564,3264 | 626,329,29 | 628,913,641 | 629,4033,3806 | 630,3418,3292 | 631,3518,3409 | 632,2948,2841 | 633,2475,2368 | 634,3831,3724 | 635,3901,3794 | 636,3824,3717 | 637,710,603 | 638,122,20 | 639,3933,3839

BATCH_RAW_INFO | 641,722,721

BATCH_RAW_INFO | 608,709,79 | 609,2538,1918 | 612,4089,3547 | 614,1869,1366 | 615,2787,2302 | 616,455,18 | 617,1308,887 | 624,756,406 | 625,3565,3264 | 626,330,29 | 628,914,641 | 629,4034,3806 | 630,3419,3292 | 631,3519,3409 | 632,2949,2841 | 633,2476,2368 | 634,3832,3724 | 635,3902,3794 | 636,3825,3717 | 637,711,603 | 638,123,20 | 639,3934,3839 | 641,723,721

BATCH_RAW_INFO | 608,710,79 | 609,2539,1918 | 612,4090,3547 | 614,1870,1366 | 615,2788,2302 | 616,456,18 | 617,1309,887 | 624,757,406 | 625,3566,3264 | 626,331,29 | 628,915,641 | 629,4035,3806 | 630,3420,3292 | 631,3520,3409 | 632,2950,2841 | 633,2477,2368 | 634,3833,3724 | 635,3903,3794 | 636,3826,3717 | 637,712,603 | 638,124,20 | 639,3935,3839 | 641,724,721

BATCH_RAW_INFO | 608,711,79 | 609,2540,1918 | 612,4091,3547 | 614,1871,1366 | 615,2789,2302 | 616,457,18 | 617,1310,887 | 624,758,406 | 625,3567,3264 | 626,332,29 | 628,916,641 | 629,4036,3806 | 630,3421,3292 | 631,3521,3409 | 632,2951,2841 | 633,2478,2368 | 634,3834,3724 | 635,3904,3794 | 636,3827,3717 | 637,713,603 | 638,125,20 | 639,3936,3839 | 641,725,721

BATCH_RAW_INFO | 608,712,79 | 609,2541,1918 | 612,4092,3547 | 614,1872,1366 | 615,2790,2302 | 616,458,18 | 617,1311,887 | 624,759,406 | 625,3568,3264 | 626,333,29 | 628,917,641 | 629,4037,3806 | 630,3422,3292 | 631,3522,3409 | 632,2952,2841 | 633,2479,2368 | 634,3835,3724 | 635,3905,3794 | 636,3828,3717 | 637,714,603 | 638,126,20 | 639,3937,3839 | 641,726,721

BATCH_RAW_INFO | 608,713,79 | 609,2542,1918 | 612,4093,3547 | 614,1873,1366 | 615,2791,2302 | 616,459,18 | 617,1312,887 | 624,760,406 | 625,3569,3264 | 626,334,29 | 628,918,641 | 629,4038,3806 | 630,3423,3292 | 631,3523,3409 | 632,2953,2841 | 633,2480,2368 | 634,3836,3724 | 635,3906,3794 | 636,3829,3717 | 637,715,603 | 638,127,20 | 639,3938,3839 | 641,727,721

BATCH_RAW_INFO | 608,714,79 | 609,2543,1918 | 612,4094,3547 | 614,1874,1366 | 615,2792,2302 | 616,460,18 | 617,1313,887 | 624,761,406 | 625,3570,3264 | 626,335,29 | 628,919,641 | 629,4039,3806 | 630,3424,3292 | 631,3524,3409 | 632,2954,2841 | 633,2481,2368 | 634,3837,3724 | 635,3907,3794 | 636,3830,3717 | 637,716,603 | 638,128,20 | 639,3939,3839 | 641,728,721

BATCH_RAW_INFO | 608,715,79 | 609,2544,1918 | 612,4095,3547 | 614,1875,1366 | 615,2793,2302 | 616,461,18 | 617,1314,887 | 624,762,406 | 625,3571,3264 | 626,336,29 | 628,920,641 | 629,4040,3806 | 630,3425,3292 | 631,3525,3409 | 632,2955,2841 | 633,2482,2368 | 634,3838,3724 | 635,3908,3794 | 636,3831,3717 | 637,717,603 | 638,129,20 | 639,3940,3839 | 641,729,721

BATCH_RAW_INFO | 608,716,79 | 609,2545,1918 | 614,1876,1366 | 615,2794,2302 | 616,462,18 | 617,1315,887 | 624,763,406 | 625,3572,3264 | 626,337,29 | 628,921,641 | 629,4041,3806 | 630,3426,3292 | 631,3526,3409 | 632,2956,2841 | 633,2483,2368 | 634,3839,3724 | 635,3909,3794 | 636,3832,3717 | 637,718,603 | 638,130,20 | 639,3941,3839 | 641,730,721

BATCH_RAW_INFO | 608,717,79 | 609,2546,1918 | 614,1877,1366 | 615,2795,2302 | 616,463,18 | 617,1316,887 | 624,764,406 | 625,3573,3264 | 626,338,29 | 628,922,641 | 629,4042,3806 | 630,3427,3292 | 631,3527,3409 | 632,2957,2841 | 633,2484,2368 | 634,3840,3724 | 635,3910,3794 | 636,3833,3717 | 637,719,603 | 638,131,20 | 639,3942,3839 | 641,731,721

BATCH_RAW_INFO | 608,718,79 | 609,2547,1918 | 614,1878,1366 | 615,2796,2302 | 616,464,18 | 617,1317,887 | 624,765,406 | 625,3574,3264 | 626,339,29 | 628,923,641 | 629,4043,3806 | 630,3428,3292 | 631,3528,3409 | 632,2958,2841 | 633,2485,2368 | 634,3841,3724 | 635,3911,3794 | 636,3834,3717 | 637,720,603 | 638,132,20 | 639,3943,3839 | 641,732,721

BATCH_RAW_INFO | 608,719,79 | 609,2548,1918 | 614,1879,1366 | 615,2797,2302 | 616,465,18 | 617,1318,887 | 624,766,406 | 625,3575,3264 | 626,340,29 | 628,924,641 | 629,4044,3806 | 630,3429,3292 | 631,3529,3409 | 632,2959,2841 | 633,2486,2368 | 634,3842,3724 | 635,3912,3794 | 636,3835,3717 | 637,721,603 | 638,133,20 | 639,3944,3839 | 641,733,721

BATCH_RAW_INFO | 608,720,79 | 609,2549,1918 | 614,1880,1366 | 615,2798,2302 | 616,466,18 | 617,1319,887 | 624,767,406 | 625,3576,3264 | 626,341,29 | 628,925,641 | 629,4045,3806 | 630,3430,3292 | 631,3530,3409 | 632,2960,2841 | 633,2487,2368 | 634,3843,3724 | 635,3913,3794 | 636,3836,3717 | 637,722,603 | 638,134,20 | 639,3945,3839 | 641,734,721

BATCH_RAW_INFO | 608,721,79 | 609,2550,1918 | 614,1881,1366 | 615,2799,2302 | 616,467,18 | 617,1320,887 | 624,768,406 | 625,3577,3264 | 626,342,29 | 628,926,641 | 629,4046,3806 | 630,3431,3292 | 631,3531,3409 | 632,2961,2841 | 633,2488,2368 | 634,3844,3724 | 635,3914,3794 | 636,3837,3717 | 637,723,603 | 638,135,20 | 639,3946,3839 | 641,735,721

BATCH_RAW_INFO | 608,722,79 | 609,2551,1918 | 614,1882,1366 | 615,2800,2302 | 616,468,18 | 617,1321,887 | 624,769,406 | 625,3578,3264 | 626,343,29 | 628,927,641 | 629,4047,3806 | 630,3432,3292 | 631,3532,3409 | 632,2962,2841 | 633,2489,2368 | 634,3845,3724 | 635,3915,3794 | 636,3838,3717 | 637,724,603 | 638,136,20 | 639,3947,3839 | 641,736,721

BATCH_RAW_INFO | 608,723,79 | 609,2552,1918 | 614,1883,1366 | 615,2801,2302 | 616,469,18 | 617,1322,887 | 624,770,406 | 625,3579,3264 | 626,344,29 | 628,928,641 | 629,4048,3806 | 630,3433,3292 | 631,3533,3409 | 632,2963,2841 | 633,2490,2368 | 634,3846,3724 | 635,3916,3794 | 636,3839,3717 | 637,725,603 | 638,137,20 | 639,3948,3839 | 641,737,721

BATCH_RAW_INFO | 608,724,79 | 609,2553,1918 | 614,1884,1366 | 615,2802,2302 | 616,470,18 | 617,1323,887 | 624,771,406 | 625,3580,3264 | 626,345,29 | 628,929,641 | 629,4049,3806 | 630,3434,3292 | 631,3534,3409 | 632,2964,2841 | 633,2491,2368 | 634,3847,3724 | 635,3917,3794 | 636,3840,3717 | 637,726,603 | 638,138,20 | 639,3949,3839 | 641,738,721

BATCH_RAW_INFO | 608,725,79 | 609,2554,1918 | 614,1885,1366 | 615,2803,2302 | 616,471,18 | 617,1324,887 | 624,772,406 | 625,3581,3264 | 626,346,29 | 628,930,641 | 629,4050,3806 | 630,3435,3292 | 631,3535,3409 | 632,2965,2841 | 633,2492,2368 | 634,3848,3724 | 635,3918,3794 | 636,3841,3717 | 637,727,603 | 638,139,20 | 639,3950,3839 | 641,739,721

BATCH_RAW_INFO | 608,726,79 | 609,2555,1918 | 614,1886,1366 | 615,2804,2302 | 616,472,18 | 617,1325,887 | 624,773,406 | 625,3582,3264 | 626,347,29 | 628,931,641 | 629,4051,3806 | 630,3436,3292 | 631,3536,3409 | 632,2966,2841 | 633,2493,2368 | 634,3849,3724 | 635,3919,3794 | 636,3842,3717 | 637,728,603 | 638,140,20 | 639,3951,3839 | 641,740,721

BATCH_RAW_INFO | 608,727,79 | 609,2556,1918 | 614,1887,1366 | 615,2805,2302 | 616,473,18 | 617,1326,887 | 624,774,406 | 625,3583,3264 | 626,348,29 | 628,932,641 | 629,4052,3806 | 630,3437,3292 | 631,3537,3409 | 632,2967,2841 | 633,2494,2368 | 634,3850,3724 | 635,3920,3794 | 636,3843,3717 | 637,729,603 | 638,141,20 | 639,3952,3839 | 641,741,721

BATCH_RAW_INFO | 608,728,79 | 609,2557,1918 | 614,1888,1366 | 615,2806,2302 | 616,474,18 | 617,1327,887 | 624,775,406 | 625,3584,3264 | 626,349,29 | 628,933,641 | 629,4053,3806 | 630,3438,3292 | 631,3538,3409 | 632,2968,2841 | 633,2495,2368 | 634,3851,3724 | 635,3921,3794 | 636,3844,3717 | 637,730,603 | 638,142,20 | 639,3953,3839 | 641,742,721

BATCH_RAW_INFO | 608,729,79 | 609,2558,1918 | 614,1889,1366 | 615,2807,2302 | 616,475,18 | 617,1328,887 | 624,776,406 | 625,3585,3264 | 626,350,29 | 628,934,641 | 629,4054,3806 | 630,3439,3292 | 631,3539,3409 | 632,2969,2841 | 633,2496,2368 | 634,3852,3724 | 635,3922,3794 | 636,3845,3717 | 637,731,603 | 638,143,20 | 639,3954,3839 | 641,743,721

BATCH_RAW_INFO | 608,730,79 | 609,2559,1918 | 614,1890,1366 | 615,2808,2302 | 616,476,18 | 617,1329,887 | 624,777,406 | 625,3586,3264 | 626,351,29 | 628,935,641 | 629,4055,3806 | 630,3440,3292 | 631,3540,3409 | 632,2970,2841 | 633,2497,2368 | 634,3853,3724 | 635,3923,3794 | 636,3846,3717 | 637,732,603 | 638,144,20 | 639,3955,3839 | 641,744,721

BATCH_RAW_INFO | 608,731,79 | 609,2560,1918 | 614,1891,1366 | 615,2809,2302 | 616,477,18 | 617,1330,887 | 624,778,406 | 625,3587,3264 | 626,352,29 | 628,936,641 | 629,4056,3806 | 630,3441,3292 | 631,3541,3409 | 632,2971,2841 | 633,2498,2368 | 634,3854,3724 | 635,3924,3794 | 636,3847,3717 | 637,733,603 | 638,145,20 | 639,3956,3839 | 641,745,721

BATCH_RAW_INFO | 608,732,79 | 609,2561,1918 | 614,1892,1366 | 615,2810,2302 | 616,478,18 | 617,1331,887 | 624,779,406 | 625,3588,3264 | 626,353,29 | 628,937,641 | 629,4057,3806 | 630,3442,3292 | 631,3542,3409 | 632,2972,2841 | 633,2499,2368 | 634,3855,3724 | 635,3925,3794 | 636,3848,3717 | 637,734,603 | 638,146,20 | 639,3957,3839 | 641,746,721

BATCH_RAW_INFO | 608,733,79 | 609,2562,1918 | 614,1893,1366 | 615,2811,2302 | 616,479,18 | 617,1332,887 | 624,780,406 | 625,3589,3264 | 626,354,29 | 628,938,641 | 629,4058,3806 | 630,3443,3292 | 631,3543,3409 | 632,2973,2841 | 633,2500,2368 | 634,3856,3724 | 635,3926,3794 | 636,3849,3717 | 637,735,603 | 638,147,20 | 639,3958,3839 | 641,747,721

BATCH_RAW_INFO | 608,734,79 | 609,2563,1918 | 614,1894,1366 | 615,2812,2302 | 616,480,18 | 617,1333,887 | 624,781,406 | 625,3590,3264 | 626,355,29 | 628,939,641 | 629,4059,3806 | 630,3444,3292 | 631,3544,3409 | 632,2974,2841 | 633,2501,2368 | 634,3857,3724 | 635,3927,3794 | 636,3850,3717 | 637,736,603 | 638,148,20 | 639,3959,3839 | 641,748,721

BATCH_RAW_INFO | 608,735,79 | 609,2564,1918 | 614,1895,1366 | 615,2813,2302 | 616,481,18 | 617,1334,887 | 624,782,406 | 625,3591,3264 | 626,356,29 | 628,940,641 | 629,4060,3806 | 630,3445,3292 | 631,3545,3409 | 632,2975,2841 | 633,2502,2368 | 634,3858,3724 | 635,3928,3794 | 636,3851,3717 | 637,737,603 | 638,149,20 | 639,3960,3839 | 641,749,721

BATCH_RAW_INFO | 608,736,79 | 609,2565,1918 | 614,1896,1366 | 615,2814,2302 | 616,482,18 | 617,1335,887 | 624,783,406 | 625,3592,3264 | 626,357,29 | 628,941,641 | 629,4061,3806 | 630,3446,3292 | 631,3546,3409 | 632,2976,2841 | 633,2503,2368 | 634,3859,3724 | 635,3929,3794 | 636,3852,3717 | 637,738,603 | 638,150,20 | 639,3961,3839 | 641,750,721

BATCH_RAW_INFO | 608,737,79 | 609,2566,1918 | 614,1897,1366 | 615,2815,2302 | 616,483,18 | 617,1336,887 | 624,784,406 | 625,3593,3264 | 626,358,29 | 628,942,641 | 629,4062,3806 | 630,3447,3292 | 631,3547,3409 | 632,2977,2841 | 633,2504,2368 | 634,3860,3724 | 635,3930,3794 | 636,3853,3717 | 637,739,603 | 638,151,20 | 639,3962,3839 | 641,751,721

BATCH_RAW_INFO | 608,738,79 | 609,2567,1918 | 614,1898,1366 | 615,2816,2302 | 616,484,18 | 617,1337,887 | 624,785,406 | 625,3594,3264 | 626,359,29 | 628,943,641 | 629,4063,3806 | 630,3448,3292 | 631,3548,3409 | 632,2978,2841 | 633,2505,2368 | 634,3861,3724 | 635,3931,3794 | 636,3854,3717 | 637,740,603 | 638,152,20 | 639,3963,3839 | 641,752,721

BATCH_RAW_INFO | 608,739,79 | 609,2568,1918 | 614,1899,1366 | 615,2817,2302 | 616,485,18 | 617,1338,887 | 624,786,406 | 625,3595,3264 | 626,360,29 | 628,944,641 | 629,4064,3806 | 630,3449,3292 | 631,3549,3409 | 632,2979,2841 | 633,2506,2368 | 634,3862,3724 | 635,3932,3794 | 636,3855,3717 | 637,741,603 | 638,153,20 | 639,3964,3839 | 641,753,721

BATCH_RAW_INFO | 608,740,79 | 609,2569,1918 | 614,1900,1366 | 615,2818,2302 | 616,486,18 | 617,1339,887 | 624,787,406 | 625,3596,3264 | 626,361,29 | 628,945,641 | 629,4065,3806 | 630,3450,3292 | 631,3550,3409 | 632,2980,2841 | 633,2507,2368 | 634,3863,3724 | 635,3933,3794 | 636,3856,3717 | 637,742,603 | 638,154,20 | 639,3965,3839 | 641,754,721

BATCH_RAW_INFO | 642,3981,3980

BATCH_RAW_INFO | 643,4094,4093

BATCH_RAW_INFO | 608,741,79 | 609,2570,1918 | 614,1901,1366 | 615,2819,2302 | 616,487,18 | 617,1340,887 | 624,788,406 | 625,3597,3264 | 626,362,29 | 628,946,641 | 629,4066,3806 | 630,3451,3292 | 631,3551,3409 | 632,2981,2841 | 633,2508,2368 | 634,3864,3724 | 635,3934,3794 | 636,3857,3717 | 637,743,603 | 638,155,20 | 639,3966,3839 | 641,755,721 | 642,3982,3980 | 643,4095,4093

BATCH_RAW_INFO | 608,742,79 | 609,2571,1918 | 614,1902,1366 | 615,2820,2302 | 616,488,18 | 617,1341,887 | 624,789,406 | 625,3598,3264 | 626,363,29 | 628,947,641 | 629,4067,3806 | 630,3452,3292 | 631,3552,3409 | 632,2982,2841 | 633,2509,2368 | 634,3865,3724 | 635,3935,3794 | 636,3858,3717 | 637,744,603 | 638,156,20 | 639,3967,3839 | 641,756,721 | 642,3983,3980

BATCH_RAW_INFO | 608,743,79 | 609,2572,1918 | 614,1903,1366 | 615,2821,2302 | 616,489,18 | 617,1342,887 | 624,790,406 | 625,3599,3264 | 626,364,29 | 628,948,641 | 629,4068,3806 | 630,3453,3292 | 631,3553,3409 | 632,2983,2841 | 633,2510,2368 | 634,3866,3724 | 635,3936,3794 | 636,3859,3717 | 637,745,603 | 638,157,20 | 639,3968,3839 | 641,757,721 | 642,3984,3980

BATCH_RAW_INFO | 608,744,79 | 609,2573,1918 | 614,1904,1366 | 615,2822,2302 | 616,490,18 | 617,1343,887 | 624,791,406 | 625,3600,3264 | 626,365,29 | 628,949,641 | 629,4069,3806 | 630,3454,3292 | 631,3554,3409 | 632,2984,2841 | 633,2511,2368 | 634,3867,3724 | 635,3937,3794 | 636,3860,3717 | 637,746,603 | 638,158,20 | 639,3969,3839 | 641,758,721 | 642,3985,3980

BATCH_RAW_INFO | 608,745,79 | 609,2574,1918 | 614,1905,1366 | 615,2823,2302 | 616,491,18 | 617,1344,887 | 624,792,406 | 625,3601,3264 | 626,366,29 | 628,950,641 | 629,4070,3806 | 630,3455,3292 | 631,3555,3409 | 632,2985,2841 | 633,2512,2368 | 634,3868,3724 | 635,3938,3794 | 636,3861,3717 | 637,747,603 | 638,159,20 | 639,3970,3839 | 641,759,721 | 642,3986,3980

BATCH_RAW_INFO | 608,746,79 | 609,2575,1918 | 614,1906,1366 | 615,2824,2302 | 616,492,18 | 617,1345,887 | 624,793,406 | 625,3602,3264 | 626,367,29 | 628,951,641 | 629,4071,3806 | 630,3456,3292 | 631,3556,3409 | 632,2986,2841 | 633,2513,2368 | 634,3869,3724 | 635,3939,3794 | 636,3862,3717 | 637,748,603 | 638,160,20 | 639,3971,3839 | 641,760,721 | 642,3987,3980

BATCH_RAW_INFO | 608,747,79 | 609,2576,1918 | 614,1907,1366 | 615,2825,2302 | 616,493,18 | 617,1346,887 | 624,794,406 | 625,3603,3264 | 626,368,29 | 628,952,641 | 629,4072,3806 | 630,3457,3292 | 631,3557,3409 | 632,2987,2841 | 633,2514,2368 | 634,3870,3724 | 635,3940,3794 | 636,3863,3717 | 637,749,603 | 638,161,20 | 639,3972,3839 | 641,761,721 | 642,3988,3980

BATCH_RAW_INFO | 608,748,79 | 609,2577,1918 | 614,1908,1366 | 615,2826,2302 | 616,494,18 | 617,1347,887 | 624,795,406 | 625,3604,3264 | 626,369,29 | 628,953,641 | 629,4073,3806 | 630,3458,3292 | 631,3558,3409 | 632,2988,2841 | 633,2515,2368 | 634,3871,3724 | 635,3941,3794 | 636,3864,3717 | 637,750,603 | 638,162,20 | 639,3973,3839 | 641,762,721 | 642,3989,3980

BATCH_RAW_INFO | 608,749,79 | 609,2578,1918 | 614,1909,1366 | 615,2827,2302 | 616,495,18 | 617,1348,887 | 624,796,406 | 625,3605,3264 | 626,370,29 | 628,954,641 | 629,4074,3806 | 630,3459,3292 | 631,3559,3409 | 632,2989,2841 | 633,2516,2368 | 634,3872,3724 | 635,3942,3794 | 636,3865,3717 | 637,751,603 | 638,163,20 | 639,3974,3839 | 641,763,721 | 642,3990,3980

BATCH_RAW_INFO | 608,750,79 | 609,2579,1918 | 614,1910,1366 | 615,2828,2302 | 616,496,18 | 617,1349,887 | 624,797,406 | 625,3606,3264 | 626,371,29 | 628,955,641 | 629,4075,3806 | 630,3460,3292 | 631,3560,3409 | 632,2990,2841 | 633,2517,2368 | 634,3873,3724 | 635,3943,3794 | 636,3866,3717 | 637,752,603 | 638,164,20 | 639,3975,3839 | 641,764,721 | 642,3991,3980

BATCH_RAW_INFO | 608,751,79 | 609,2580,1918 | 614,1911,1366 | 615,2829,2302 | 616,497,18 | 617,1350,887 | 624,798,406 | 625,3607,3264 | 626,372,29 | 628,956,641 | 629,4076,3806 | 630,3461,3292 | 631,3561,3409 | 632,2991,2841 | 633,2518,2368 | 634,3874,3724 | 635,3944,3794 | 636,3867,3717 | 637,753,603 | 638,165,20 | 639,3976,3839 | 641,765,721 | 642,3992,3980

BATCH_RAW_INFO | 608,752,79 | 609,2581,1918 | 614,1912,1366 | 615,2830,2302 | 616,498,18 | 617,1351,887 | 624,799,406 | 625,3608,3264 | 626,373,29 | 628,957,641 | 629,4077,3806 | 630,3462,3292 | 631,3562,3409 | 632,2992,2841 | 633,2519,2368 | 634,3875,3724 | 635,3945,3794 | 636,3868,3717 | 637,754,603 | 638,166,20 | 639,3977,3839 | 641,766,721 | 642,3993,3980

BATCH_RAW_INFO | 608,753,79 | 609,2582,1918 | 614,1913,1366 | 615,2831,2302 | 616,499,18 | 617,1352,887 | 624,800,406 | 625,3609,3264 | 626,374,29 | 628,958,641 | 629,4078,3806 | 630,3463,3292 | 631,3563,3409 | 632,2993,2841 | 633,2520,2368 | 634,3876,3724 | 635,3946,3794 | 636,3869,3717 | 637,755,603 | 638,167,20 | 639,3978,3839 | 641,767,721 | 642,3994,3980

BATCH_RAW_INFO | 608,754,79 | 609,2583,1918 | 614,1914,1366 | 615,2832,2302 | 616,500,18 | 617,1353,887 | 624,801,406 | 625,3610,3264 | 626,375,29 | 628,959,641 | 629,4079,3806 | 630,3464,3292 | 631,3564,3409 | 632,2994,2841 | 633,2521,2368 | 634,3877,3724 | 635,3947,3794 | 636,3870,3717 | 637,756,603 | 638,168,20 | 639,3979,3839 | 641,768,721 | 642,3995,3980

BATCH_RAW_INFO | 608,755,79 | 609,2584,1918 | 614,1915,1366 | 615,2833,2302 | 616,501,18 | 617,1354,887 | 624,802,406 | 625,3611,3264 | 626,376,29 | 628,960,641 | 629,4080,3806 | 630,3465,3292 | 631,3565,3409 | 632,2995,2841 | 633,2522,2368 | 634,3878,3724 | 635,3948,3794 | 636,3871,3717 | 637,757,603 | 638,169,20 | 639,3980,3839 | 641,769,721 | 642,3996,3980

BATCH_RAW_INFO | 608,756,79 | 609,2585,1918 | 614,1916,1366 | 615,2834,2302 | 616,502,18 | 617,1355,887 | 624,803,406 | 625,3612,3264 | 626,377,29 | 628,961,641 | 629,4081,3806 | 630,3466,3292 | 631,3566,3409 | 632,2996,2841 | 633,2523,2368 | 634,3879,3724 | 635,3949,3794 | 636,3872,3717 | 637,758,603 | 638,170,20 | 639,3981,3839 | 641,770,721 | 642,3997,3980

BATCH_RAW_INFO | 608,757,79 | 609,2586,1918 | 614,1917,1366 | 615,2835,2302 | 616,503,18 | 617,1356,887 | 624,804,406 | 625,3613,3264 | 626,378,29 | 628,962,641 | 629,4082,3806 | 630,3467,3292 | 631,3567,3409 | 632,2997,2841 | 633,2524,2368 | 634,3880,3724 | 635,3950,3794 | 636,3873,3717 | 637,759,603 | 638,171,20 | 639,3982,3839 | 641,771,721 | 642,3998,3980

BATCH_RAW_INFO | 608,758,79 | 609,2587,1918 | 614,1918,1366 | 615,2836,2302 | 616,504,18 | 617,1357,887 | 624,805,406 | 625,3614,3264 | 626,379,29 | 628,963,641 | 629,4083,3806 | 630,3468,3292 | 631,3568,3409 | 632,2998,2841 | 633,2525,2368 | 634,3881,3724 | 635,3951,3794 | 636,3874,3717 | 637,760,603 | 638,172,20 | 639,3983,3839 | 641,772,721 | 642,3999,3980

BATCH_RAW_INFO | 608,759,79 | 609,2588,1918 | 614,1919,1366 | 615,2837,2302 | 616,505,18 | 617,1358,887 | 624,806,406 | 625,3615,3264 | 626,380,29 | 628,964,641 | 629,4084,3806 | 630,3469,3292 | 631,3569,3409 | 632,2999,2841 | 633,2526,2368 | 634,3882,3724 | 635,3952,3794 | 636,3875,3717 | 637,761,603 | 638,173,20 | 639,3984,3839 | 641,773,721 | 642,4000,3980

BATCH_RAW_INFO | 608,760,79 | 609,2589,1918 | 614,1920,1366 | 615,2838,2302 | 616,506,18 | 617,1359,887 | 624,807,406 | 625,3616,3264 | 626,381,29 | 628,965,641 | 629,4085,3806 | 630,3470,3292 | 631,3570,3409 | 632,3000,2841 | 633,2527,2368 | 634,3883,3724 | 635,3953,3794 | 636,3876,3717 | 637,762,603 | 638,174,20 | 639,3985,3839 | 641,774,721 | 642,4001,3980

BATCH_RAW_INFO | 608,761,79 | 609,2590,1918 | 614,1921,1366 | 615,2839,2302 | 616,507,18 | 617,1360,887 | 624,808,406 | 625,3617,3264 | 626,382,29 | 628,966,641 | 629,4086,3806 | 630,3471,3292 | 631,3571,3409 | 632,3001,2841 | 633,2528,2368 | 634,3884,3724 | 635,3954,3794 | 636,3877,3717 | 637,763,603 | 638,175,20 | 639,3986,3839 | 641,775,721 | 642,4002,3980

BATCH_RAW_INFO | 608,762,79 | 609,2591,1918 | 614,1922,1366 | 615,2840,2302 | 616,508,18 | 617,1361,887 | 624,809,406 | 625,3618,3264 | 626,383,29 | 628,967,641 | 629,4087,3806 | 630,3472,3292 | 631,3572,3409 | 632,3002,2841 | 633,2529,2368 | 634,3885,3724 | 635,3955,3794 | 636,3878,3717 | 637,764,603 | 638,176,20 | 639,3987,3839 | 641,776,721 | 642,4003,3980

BATCH_RAW_INFO | 608,763,79 | 609,2592,1918 | 614,1923,1366 | 615,2841,2302 | 616,509,18 | 617,1362,887 | 624,810,406 | 625,3619,3264 | 626,384,29 | 628,968,641 | 629,4088,3806 | 630,3473,3292 | 631,3573,3409 | 632,3003,2841 | 633,2530,2368 | 634,3886,3724 | 635,3956,3794 | 636,3879,3717 | 637,765,603 | 638,177,20 | 639,3988,3839 | 641,777,721 | 642,4004,3980

BATCH_RAW_INFO | 608,764,79 | 609,2593,1918 | 614,1924,1366 | 615,2842,2302 | 616,510,18 | 617,1363,887 | 624,811,406 | 625,3620,3264 | 626,385,29 | 628,969,641 | 629,4089,3806 | 630,3474,3292 | 631,3574,3409 | 632,3004,2841 | 633,2531,2368 | 634,3887,3724 | 635,3957,3794 | 636,3880,3717 | 637,766,603 | 638,178,20 | 639,3989,3839 | 641,778,721 | 642,4005,3980

BATCH_RAW_INFO | 608,765,79 | 609,2594,1918 | 614,1925,1366 | 615,2843,2302 | 616,511,18 | 617,1364,887 | 624,812,406 | 625,3621,3264 | 626,386,29 | 628,970,641 | 629,4090,3806 | 630,3475,3292 | 631,3575,3409 | 632,3005,2841 | 633,2532,2368 | 634,3888,3724 | 635,3958,3794 | 636,3881,3717 | 637,767,603 | 638,179,20 | 639,3990,3839 | 641,779,721 | 642,4006,3980

BATCH_RAW_INFO | 608,766,79 | 609,2595,1918 | 614,1926,1366 | 615,2844,2302 | 616,512,18 | 617,1365,887 | 624,813,406 | 625,3622,3264 | 626,387,29 | 628,971,641 | 629,4091,3806 | 630,3476,3292 | 631,3576,3409 | 632,3006,2841 | 633,2533,2368 | 634,3889,3724 | 635,3959,3794 | 636,3882,3717 | 637,768,603 | 638,180,20 | 639,3991,3839 | 641,780,721 | 642,4007,3980

BATCH_RAW_INFO | 608,767,79 | 609,2596,1918 | 614,1927,1366 | 615,2845,2302 | 616,513,18 | 617,1366,887 | 624,814,406 | 625,3623,3264 | 626,388,29 | 628,972,641 | 629,4092,3806 | 630,3477,3292 | 631,3577,3409 | 632,3007,2841 | 633,2534,2368 | 634,3890,3724 | 635,3960,3794 | 636,3883,3717 | 637,769,603 | 638,181,20 | 639,3992,3839 | 641,781,721 | 642,4008,3980

BATCH_RAW_INFO | 608,768,79 | 609,2597,1918 | 614,1928,1366 | 615,2846,2302 | 616,514,18 | 617,1367,887 | 624,815,406 | 625,3624,3264 | 626,389,29 | 628,973,641 | 629,4093,3806 | 630,3478,3292 | 631,3578,3409 | 632,3008,2841 | 633,2535,2368 | 634,3891,3724 | 635,3961,3794 | 636,3884,3717 | 637,770,603 | 638,182,20 | 639,3993,3839 | 641,782,721 | 642,4009,3980

BATCH_RAW_INFO | 608,769,79 | 609,2598,1918 | 614,1929,1366 | 615,2847,2302 | 616,515,18 | 617,1368,887 | 624,816,406 | 625,3625,3264 | 626,390,29 | 628,974,641 | 629,4094,3806 | 630,3479,3292 | 631,3579,3409 | 632,3009,2841 | 633,2536,2368 | 634,3892,3724 | 635,3962,3794 | 636,3885,3717 | 637,771,603 | 638,183,20 | 639,3994,3839 | 641,783,721 | 642,4010,3980

BATCH_RAW_INFO | 608,770,79 | 609,2599,1918 | 614,1930,1366 | 615,2848,2302 | 616,516,18 | 617,1369,887 | 624,817,406 | 625,3626,3264 | 626,391,29 | 628,975,641 | 629,4095,3806 | 630,3480,3292 | 631,3580,3409 | 632,3010,2841 | 633,2537,2368 | 634,3893,3724 | 635,3963,3794 | 636,3886,3717 | 637,772,603 | 638,184,20 | 639,3995,3839 | 641,784,721 | 642,4011,3980

BATCH_RAW_INFO | 608,771,79 | 609,2600,1918 | 614,1931,1366 | 615,2849,2302 | 616,517,18 | 617,1370,887 | 624,818,406 | 625,3627,3264 | 626,392,29 | 628,976,641 | 630,3481,3292 | 631,3581,3409 | 632,3011,2841 | 633,2538,2368 | 634,3894,3724 | 635,3964,3794 | 636,3887,3717 | 637,773,603 | 638,185,20 | 639,3996,3839 | 641,785,721 | 642,4012,3980

BATCH_RAW_INFO | 608,772,79 | 609,2601,1918 | 614,1932,1366 | 615,2850,2302 | 616,518,18 | 617,1371,887 | 624,819,406 | 625,3628,3264 | 626,393,29 | 628,977,641 | 630,3482,3292 | 631,3582,3409 | 632,3012,2841 | 633,2539,2368 | 634,3895,3724 | 635,3965,3794 | 636,3888,3717 | 637,774,603 | 638,186,20 | 639,3997,3839 | 641,786,721 | 642,4013,3980

BATCH_RAW_INFO | 608,773,79 | 609,2602,1918 | 614,1933,1366 | 615,2851,2302 | 616,519,18 | 617,1372,887 | 624,820,406 | 625,3629,3264 | 626,394,29 | 628,978,641 | 630,3483,3292 | 631,3583,3409 | 632,3013,2841 | 633,2540,2368 | 634,3896,3724 | 635,3966,3794 | 636,3889,3717 | 637,775,603 | 638,187,20 | 639,3998,3839 | 641,787,721 | 642,4014,3980

BATCH_RAW_INFO | 608,774,79 | 609,2603,1918 | 614,1934,1366 | 615,2852,2302 | 616,520,18 | 617,1373,887 | 624,821,406 | 625,3630,3264 | 626,395,29 | 628,979,641 | 630,3484,3292 | 631,3584,3409 | 632,3014,2841 | 633,2541,2368 | 634,3897,3724 | 635,3967,3794 | 636,3890,3717 | 637,776,603 | 638,188,20 | 639,3999,3839 | 641,788,721 | 642,4015,3980

BATCH_RAW_INFO | 608,775,79 | 609,2604,1918 | 614,1935,1366 | 615,2853,2302 | 616,521,18 | 617,1374,887 | 624,822,406 | 625,3631,3264 | 626,396,29 | 628,980,641 | 630,3485,3292 | 631,3585,3409 | 632,3015,2841 | 633,2542,2368 | 634,3898,3724 | 635,3968,3794 | 636,3891,3717 | 637,777,603 | 638,189,20 | 639,4000,3839 | 641,789,721 | 642,4016,3980

BATCH_RAW_INFO | 608,776,79 | 609,2605,1918 | 614,1936,1366 | 615,2854,2302 | 616,522,18 | 617,1375,887 | 624,823,406 | 625,3632,3264 | 626,397,29 | 628,981,641 | 630,3486,3292 | 631,3586,3409 | 632,3016,2841 | 633,2543,2368 | 634,3899,3724 | 635,3969,3794 | 636,3892,3717 | 637,778,603 | 638,190,20 | 639,4001,3839 | 641,790,721 | 642,4017,3980

BATCH_RAW_INFO | 608,777,79 | 609,2606,1918 | 614,1937,1366 | 615,2855,2302 | 616,523,18 | 617,1376,887 | 624,824,406 | 625,3633,3264 | 626,398,29 | 628,982,641 | 630,3487,3292 | 631,3587,3409 | 632,3017,2841 | 633,2544,2368 | 634,3900,3724 | 635,3970,3794 | 636,3893,3717 | 637,779,603 | 638,191,20 | 639,4002,3839 | 641,791,721 | 642,4018,3980

BATCH_RAW_INFO | 608,778,79 | 609,2607,1918 | 614,1938,1366 | 615,2856,2302 | 616,524,18 | 617,1377,887 | 624,825,406 | 625,3634,3264 | 626,399,29 | 628,983,641 | 630,3488,3292 | 631,3588,3409 | 632,3018,2841 | 633,2545,2368 | 634,3901,3724 | 635,3971,3794 | 636,3894,3717 | 637,780,603 | 638,192,20 | 639,4003,3839 | 641,792,721 | 642,4019,3980

BATCH_RAW_INFO | 608,779,79 | 609,2608,1918 | 614,1939,1366 | 615,2857,2302 | 616,525,18 | 617,1378,887 | 624,826,406 | 625,3635,3264 | 626,400,29 | 628,984,641 | 630,3489,3292 | 631,3589,3409 | 632,3019,2841 | 633,2546,2368 | 634,3902,3724 | 635,3972,3794 | 636,3895,3717 | 637,781,603 | 638,193,20 | 639,4004,3839 | 641,793,721 | 642,4020,3980

BATCH_RAW_INFO | 608,780,79 | 609,2609,1918 | 614,1940,1366 | 615,2858,2302 | 616,526,18 | 617,1379,887 | 624,827,406 | 625,3636,3264 | 626,401,29 | 628,985,641 | 630,3490,3292 | 631,3590,3409 | 632,3020,2841 | 633,2547,2368 | 634,3903,3724 | 635,3973,3794 | 636,3896,3717 | 637,782,603 | 638,194,20 | 639,4005,3839 | 641,794,721 | 642,4021,3980

BATCH_RAW_INFO | 608,781,79 | 609,2610,1918 | 614,1941,1366 | 615,2859,2302 | 616,527,18 | 617,1380,887 | 624,828,406 | 625,3637,3264 | 626,402,29 | 628,986,641 | 630,3491,3292 | 631,3591,3409 | 632,3021,2841 | 633,2548,2368 | 634,3904,3724 | 635,3974,3794 | 636,3897,3717 | 637,783,603 | 638,195,20 | 639,4006,3839 | 641,795,721 | 642,4022,3980

BATCH_RAW_INFO | 608,782,79 | 609,2611,1918 | 614,1942,1366 | 615,2860,2302 | 616,528,18 | 617,1381,887 | 624,829,406 | 625,3638,3264 | 626,403,29 | 628,987,641 | 630,3492,3292 | 631,3592,3409 | 632,3022,2841 | 633,2549,2368 | 634,3905,3724 | 635,3975,3794 | 636,3898,3717 | 637,784,603 | 638,196,20 | 639,4007,3839 | 641,796,721 | 642,4023,3980

BATCH_RAW_INFO | 644,2259,2258

BATCH_RAW_INFO | 608,783,79 | 609,2612,1918 | 614,1943,1366 | 615,2861,2302 | 616,529,18 | 617,1382,887 | 624,830,406 | 625,3639,3264 | 626,404,29 | 628,988,641 | 630,3493,3292 | 631,3593,3409 | 632,3023,2841 | 633,2550,2368 | 634,3906,3724 | 635,3976,3794 | 636,3899,3717 | 637,785,603 | 638,197,20 | 639,4008,3839 | 641,797,721 | 642,4024,3980 | 644,2260,2258

BATCH_RAW_INFO | 608,784,79 | 609,2613,1918 | 614,1944,1366 | 615,2862,2302 | 616,530,18 | 617,1383,887 | 624,831,406 | 625,3640,3264 | 626,405,29 | 628,989,641 | 630,3494,3292 | 631,3594,3409 | 632,3024,2841 | 633,2551,2368 | 634,3907,3724 | 635,3977,3794 | 636,3900,3717 | 637,786,603 | 638,198,20 | 639,4009,3839 | 641,798,721 | 642,4025,3980 | 644,2261,2258

BATCH_RAW_INFO | 608,785,79 | 609,2614,1918 | 614,1945,1366 | 615,2863,2302 | 616,531,18 | 617,1384,887 | 624,832,406 | 625,3641,3264 | 626,406,29 | 628,990,641 | 630,3495,3292 | 631,3595,3409 | 632,3025,2841 | 633,2552,2368 | 634,3908,3724 | 635,3978,3794 | 636,3901,3717 | 637,787,603 | 638,199,20 | 639,4010,3839 | 641,799,721 | 642,4026,3980 | 644,2262,2258

BATCH_RAW_INFO | 608,786,79 | 609,2615,1918 | 614,1946,1366 | 615,2864,2302 | 616,532,18 | 617,1385,887 | 624,833,406 | 625,3642,3264 | 626,407,29 | 628,991,641 | 630,3496,3292 | 631,3596,3409 | 632,3026,2841 | 633,2553,2368 | 634,3909,3724 | 635,3979,3794 | 636,3902,3717 | 637,788,603 | 638,200,20 | 639,4011,3839 | 641,800,721 | 642,4027,3980 | 644,2263,2258

BATCH_RAW_INFO | 608,787,79 | 609,2616,1918 | 614,1947,1366 | 615,2865,2302 | 616,533,18 | 617,1386,887 | 624,834,406 | 625,3643,3264 | 626,408,29 | 628,992,641 | 630,3497,3292 | 631,3597,3409 | 632,3027,2841 | 633,2554,2368 | 634,3910,3724 | 635,3980,3794 | 636,3903,3717 | 637,789,603 | 638,201,20 | 639,4012,3839 | 641,801,721 | 642,4028,3980 | 644,2264,2258

BATCH_RAW_INFO | 608,788,79 | 609,2617,1918 | 614,1948,1366 | 615,2866,2302 | 616,534,18 | 617,1387,887 | 624,835,406 | 625,3644,3264 | 626,409,29 | 628,993,641 | 630,3498,3292 | 631,3598,3409 | 632,3028,2841 | 633,2555,2368 | 634,3911,3724 | 635,3981,3794 | 636,3904,3717 | 637,790,603 | 638,202,20 | 639,4013,3839 | 641,802,721 | 642,4029,3980 | 644,2265,2258

BATCH_RAW_INFO | 608,789,79 | 609,2618,1918 | 614,1949,1366 | 615,2867,2302 | 616,535,18 | 617,1388,887 | 624,836,406 | 625,3645,3264 | 626,410,29 | 628,994,641 | 630,3499,3292 | 631,3599,3409 | 632,3029,2841 | 633,2556,2368 | 634,3912,3724 | 635,3982,3794 | 636,3905,3717 | 637,791,603 | 638,203,20 | 639,4014,3839 | 641,803,721 | 642,4030,3980 | 644,2266,2258

BATCH_RAW_INFO | 608,790,79 | 609,2619,1918 | 614,1950,1366 | 615,2868,2302 | 616,536,18 | 617,1389,887 | 624,837,406 | 625,3646,3264 | 626,411,29 | 628,995,641 | 630,3500,3292 | 631,3600,3409 | 632,3030,2841 | 633,2557,2368 | 634,3913,3724 | 635,3983,3794 | 636,3906,3717 | 637,792,603 | 638,204,20 | 639,4015,3839 | 641,804,721 | 642,4031,3980 | 644,2267,2258

BATCH_RAW_INFO | 608,791,79 | 609,2620,1918 | 614,1951,1366 | 615,2869,2302 | 616,537,18 | 617,1390,887 | 624,838,406 | 625,3647,3264 | 626,412,29 | 628,996,641 | 630,3501,3292 | 631,3601,3409 | 632,3031,2841 | 633,2558,2368 | 634,3914,3724 | 635,3984,3794 | 636,3907,3717 | 637,793,603 | 638,205,20 | 639,4016,3839 | 641,805,721 | 642,4032,3980 | 644,2268,2258

BATCH_RAW_INFO | 608,792,79 | 609,2621,1918 | 614,1952,1366 | 615,2870,2302 | 616,538,18 | 617,1391,887 | 624,839,406 | 625,3648,3264 | 626,413,29 | 628,997,641 | 630,3502,3292 | 631,3602,3409 | 632,3032,2841 | 633,2559,2368 | 634,3915,3724 | 635,3985,3794 | 636,3908,3717 | 637,794,603 | 638,206,20 | 639,4017,3839 | 641,806,721 | 642,4033,3980 | 644,2269,2258

BATCH_RAW_INFO | 608,793,79 | 609,2622,1918 | 614,1953,1366 | 615,2871,2302 | 616,539,18 | 617,1392,887 | 624,840,406 | 625,3649,3264 | 626,414,29 | 628,998,641 | 630,3503,3292 | 631,3603,3409 | 632,3033,2841 | 633,2560,2368 | 634,3916,3724 | 635,3986,3794 | 636,3909,3717 | 637,795,603 | 638,207,20 | 639,4018,3839 | 641,807,721 | 642,4034,3980 | 644,2270,2258

BATCH_RAW_INFO | 608,794,79 | 609,2623,1918 | 614,1954,1366 | 615,2872,2302 | 616,540,18 | 617,1393,887 | 624,841,406 | 625,3650,3264 | 626,415,29 | 628,999,641 | 630,3504,3292 | 631,3604,3409 | 632,3034,2841 | 633,2561,2368 | 634,3917,3724 | 635,3987,3794 | 636,3910,3717 | 637,796,603 | 638,208,20 | 639,4019,3839 | 641,808,721 | 642,4035,3980 | 644,2271,2258

BATCH_RAW_INFO | 608,795,79 | 609,2624,1918 | 614,1955,1366 | 615,2873,2302 | 616,541,18 | 617,1394,887 | 624,842,406 | 625,3651,3264 | 626,416,29 | 628,1000,641 | 630,3505,3292 | 631,3605,3409 | 632,3035,2841 | 633,2562,2368 | 634,3918,3724 | 635,3988,3794 | 636,3911,3717 | 637,797,603 | 638,209,20 | 639,4020,3839 | 641,809,721 | 642,4036,3980 | 644,2272,2258

BATCH_RAW_INFO | 608,796,79 | 609,2625,1918 | 614,1956,1366 | 615,2874,2302 | 616,542,18 | 617,1395,887 | 624,843,406 | 625,3652,3264 | 626,417,29 | 628,1001,641 | 630,3506,3292 | 631,3606,3409 | 632,3036,2841 | 633,2563,2368 | 634,3919,3724 | 635,3989,3794 | 636,3912,3717 | 637,798,603 | 638,210,20 | 639,4021,3839 | 641,810,721 | 642,4037,3980 | 644,2273,2258

BATCH_RAW_INFO | 645,58,57

BATCH_RAW_INFO | 608,797,79 | 609,2626,1918 | 614,1957,1366 | 615,2875,2302 | 616,543,18 | 617,1396,887 | 624,844,406 | 625,3653,3264 | 626,418,29 | 628,1002,641 | 630,3507,3292 | 631,3607,3409 | 632,3037,2841 | 633,2564,2368 | 634,3920,3724 | 635,3990,3794 | 636,3913,3717 | 637,799,603 | 638,211,20 | 639,4022,3839 | 641,811,721 | 642,4038,3980 | 644,2274,2258 | 645,59,57

BATCH_RAW_INFO | 608,798,79 | 609,2627,1918 | 614,1958,1366 | 615,2876,2302 | 616,544,18 | 617,1397,887 | 624,845,406 | 625,3654,3264 | 626,419,29 | 628,1003,641 | 630,3508,3292 | 631,3608,3409 | 632,3038,2841 | 633,2565,2368 | 634,3921,3724 | 635,3991,3794 | 636,3914,3717 | 637,800,603 | 638,212,20 | 639,4023,3839 | 641,812,721 | 642,4039,3980 | 644,2275,2258 | 645,60,57

BATCH_RAW_INFO | 608,799,79 | 609,2628,1918 | 614,1959,1366 | 615,2877,2302 | 616,545,18 | 617,1398,887 | 624,846,406 | 625,3655,3264 | 626,420,29 | 628,1004,641 | 630,3509,3292 | 631,3609,3409 | 632,3039,2841 | 633,2566,2368 | 634,3922,3724 | 635,3992,3794 | 636,3915,3717 | 637,801,603 | 638,213,20 | 639,4024,3839 | 641,813,721 | 642,4040,3980 | 644,2276,2258 | 645,61,57

BATCH_RAW_INFO | 608,800,79 | 609,2629,1918 | 614,1960,1366 | 615,2878,2302 | 616,546,18 | 617,1399,887 | 624,847,406 | 625,3656,3264 | 626,421,29 | 628,1005,641 | 630,3510,3292 | 631,3610,3409 | 632,3040,2841 | 633,2567,2368 | 634,3923,3724 | 635,3993,3794 | 636,3916,3717 | 637,802,603 | 638,214,20 | 639,4025,3839 | 641,814,721 | 642,4041,3980 | 644,2277,2258 | 645,62,57

BATCH_RAW_INFO | 608,801,79 | 609,2630,1918 | 614,1961,1366 | 615,2879,2302 | 616,547,18 | 617,1400,887 | 624,848,406 | 625,3657,3264 | 626,422,29 | 628,1006,641 | 630,3511,3292 | 631,3611,3409 | 632,3041,2841 | 633,2568,2368 | 634,3924,3724 | 635,3994,3794 | 636,3917,3717 | 637,803,603 | 638,215,20 | 639,4026,3839 | 641,815,721 | 642,4042,3980 | 644,2278,2258 | 645,63,57

BATCH_RAW_INFO | 608,802,79 | 609,2631,1918 | 614,1962,1366 | 615,2880,2302 | 616,548,18 | 617,1401,887 | 624,849,406 | 625,3658,3264 | 626,423,29 | 628,1007,641 | 630,3512,3292 | 631,3612,3409 | 632,3042,2841 | 633,2569,2368 | 634,3925,3724 | 635,3995,3794 | 636,3918,3717 | 637,804,603 | 638,216,20 | 639,4027,3839 | 641,816,721 | 642,4043,3980 | 644,2279,2258 | 645,64,57

BATCH_RAW_INFO | 608,803,79 | 609,2632,1918 | 614,1963,1366 | 615,2881,2302 | 616,549,18 | 617,1402,887 | 624,850,406 | 625,3659,3264 | 626,424,29 | 628,1008,641 | 630,3513,3292 | 631,3613,3409 | 632,3043,2841 | 633,2570,2368 | 634,3926,3724 | 635,3996,3794 | 636,3919,3717 | 637,805,603 | 638,217,20 | 639,4028,3839 | 641,817,721 | 642,4044,3980 | 644,2280,2258 | 645,65,57

BATCH_RAW_INFO | 608,804,79 | 609,2633,1918 | 614,1964,1366 | 615,2882,2302 | 616,550,18 | 617,1403,887 | 624,851,406 | 625,3660,3264 | 626,425,29 | 628,1009,641 | 630,3514,3292 | 631,3614,3409 | 632,3044,2841 | 633,2571,2368 | 634,3927,3724 | 635,3997,3794 | 636,3920,3717 | 637,806,603 | 638,218,20 | 639,4029,3839 | 641,818,721 | 642,4045,3980 | 644,2281,2258 | 645,66,57

BATCH_RAW_INFO | 608,805,79 | 609,2634,1918 | 614,1965,1366 | 615,2883,2302 | 616,551,18 | 617,1404,887 | 624,852,406 | 625,3661,3264 | 626,426,29 | 628,1010,641 | 630,3515,3292 | 631,3615,3409 | 632,3045,2841 | 633,2572,2368 | 634,3928,3724 | 635,3998,3794 | 636,3921,3717 | 637,807,603 | 638,219,20 | 639,4030,3839 | 641,819,721 | 642,4046,3980 | 644,2282,2258 | 645,67,57

BATCH_RAW_INFO | 608,806,79 | 609,2635,1918 | 614,1966,1366 | 615,2884,2302 | 616,552,18 | 617,1405,887 | 624,853,406 | 625,3662,3264 | 626,427,29 | 628,1011,641 | 630,3516,3292 | 631,3616,3409 | 632,3046,2841 | 633,2573,2368 | 634,3929,3724 | 635,3999,3794 | 636,3922,3717 | 637,808,603 | 638,220,20 | 639,4031,3839 | 641,820,721 | 642,4047,3980 | 644,2283,2258 | 645,68,57

BATCH_RAW_INFO | 608,807,79 | 609,2636,1918 | 614,1967,1366 | 615,2885,2302 | 616,553,18 | 617,1406,887 | 624,854,406 | 625,3663,3264 | 626,428,29 | 628,1012,641 | 630,3517,3292 | 631,3617,3409 | 632,3047,2841 | 633,2574,2368 | 634,3930,3724 | 635,4000,3794 | 636,3923,3717 | 637,809,603 | 638,221,20 | 639,4032,3839 | 641,821,721 | 642,4048,3980 | 644,2284,2258 | 645,69,57

BATCH_RAW_INFO | 608,808,79 | 609,2637,1918 | 614,1968,1366 | 615,2886,2302 | 616,554,18 | 617,1407,887 | 624,855,406 | 625,3664,3264 | 626,429,29 | 628,1013,641 | 630,3518,3292 | 631,3618,3409 | 632,3048,2841 | 633,2575,2368 | 634,3931,3724 | 635,4001,3794 | 636,3924,3717 | 637,810,603 | 638,222,20 | 639,4033,3839 | 641,822,721 | 642,4049,3980 | 644,2285,2258 | 645,70,57

BATCH_RAW_INFO | 608,809,79 | 609,2638,1918 | 614,1969,1366 | 615,2887,2302 | 616,555,18 | 617,1408,887 | 624,856,406 | 625,3665,3264 | 626,430,29 | 628,1014,641 | 630,3519,3292 | 631,3619,3409 | 632,3049,2841 | 633,2576,2368 | 634,3932,3724 | 635,4002,3794 | 636,3925,3717 | 637,811,603 | 638,223,20 | 639,4034,3839 | 641,823,721 | 642,4050,3980 | 644,2286,2258 | 645,71,57

BATCH_RAW_INFO | 608,810,79 | 609,2639,1918 | 614,1970,1366 | 615,2888,2302 | 616,556,18 | 617,1409,887 | 624,857,406 | 625,3666,3264 | 626,431,29 | 628,1015,641 | 630,3520,3292 | 631,3620,3409 | 632,3050,2841 | 633,2577,2368 | 634,3933,3724 | 635,4003,3794 | 636,3926,3717 | 637,812,603 | 638,224,20 | 639,4035,3839 | 641,824,721 | 642,4051,3980 | 644,2287,2258 | 645,72,57

BATCH_RAW_INFO | 608,811,79 | 609,2640,1918 | 614,1971,1366 | 615,2889,2302 | 616,557,18 | 617,1410,887 | 624,858,406 | 625,3667,3264 | 626,432,29 | 628,1016,641 | 630,3521,3292 | 631,3621,3409 | 632,3051,2841 | 633,2578,2368 | 634,3934,3724 | 635,4004,3794 | 636,3927,3717 | 637,813,603 | 638,225,20 | 639,4036,3839 | 641,825,721 | 642,4052,3980 | 644,2288,2258 | 645,73,57

BATCH_RAW_INFO | 608,812,79 | 609,2641,1918 | 614,1972,1366 | 615,2890,2302 | 616,558,18 | 617,1411,887 | 624,859,406 | 625,3668,3264 | 626,433,29 | 628,1017,641 | 630,3522,3292 | 631,3622,3409 | 632,3052,2841 | 633,2579,2368 | 634,3935,3724 | 635,4005,3794 | 636,3928,3717 | 637,814,603 | 638,226,20 | 639,4037,3839 | 641,826,721 | 642,4053,3980 | 644,2289,2258 | 645,74,57

BATCH_RAW_INFO | 608,813,79 | 609,2642,1918 | 614,1973,1366 | 615,2891,2302 | 616,559,18 | 617,1412,887 | 624,860,406 | 625,3669,3264 | 626,434,29 | 628,1018,641 | 630,3523,3292 | 631,3623,3409 | 632,3053,2841 | 633,2580,2368 | 634,3936,3724 | 635,4006,3794 | 636,3929,3717 | 637,815,603 | 638,227,20 | 639,4038,3839 | 641,827,721 | 642,4054,3980 | 644,2290,2258 | 645,75,57

BATCH_RAW_INFO | 608,814,79 | 609,2643,1918 | 614,1974,1366 | 615,2892,2302 | 616,560,18 | 617,1413,887 | 624,861,406 | 625,3670,3264 | 626,435,29 | 628,1019,641 | 630,3524,3292 | 631,3624,3409 | 632,3054,2841 | 633,2581,2368 | 634,3937,3724 | 635,4007,3794 | 636,3930,3717 | 637,816,603 | 638,228,20 | 639,4039,3839 | 641,828,721 | 642,4055,3980 | 644,2291,2258 | 645,76,57

BATCH_RAW_INFO | 608,815,79 | 609,2644,1918 | 614,1975,1366 | 615,2893,2302 | 616,561,18 | 617,1414,887 | 624,862,406 | 625,3671,3264 | 626,436,29 | 628,1020,641 | 630,3525,3292 | 631,3625,3409 | 632,3055,2841 | 633,2582,2368 | 634,3938,3724 | 635,4008,3794 | 636,3931,3717 | 637,817,603 | 638,229,20 | 639,4040,3839 | 641,829,721 | 642,4056,3980 | 644,2292,2258 | 645,77,57

BATCH_RAW_INFO | 608,816,79 | 609,2645,1918 | 614,1976,1366 | 615,2894,2302 | 616,562,18 | 617,1415,887 | 624,863,406 | 625,3672,3264 | 626,437,29 | 628,1021,641 | 630,3526,3292 | 631,3626,3409 | 632,3056,2841 | 633,2583,2368 | 634,3939,3724 | 635,4009,3794 | 636,3932,3717 | 637,818,603 | 638,230,20 | 639,4041,3839 | 641,830,721 | 642,4057,3980 | 644,2293,2258 | 645,78,57

BATCH_RAW_INFO | 608,817,79 | 609,2646,1918 | 614,1977,1366 | 615,2895,2302 | 616,563,18 | 617,1416,887 | 624,864,406 | 625,3673,3264 | 626,438,29 | 628,1022,641 | 630,3527,3292 | 631,3627,3409 | 632,3057,2841 | 633,2584,2368 | 634,3940,3724 | 635,4010,3794 | 636,3933,3717 | 637,819,603 | 638,231,20 | 639,4042,3839 | 641,831,721 | 642,4058,3980 | 644,2294,2258 | 645,79,57

BATCH_RAW_INFO | 608,818,79 | 609,2647,1918 | 614,1978,1366 | 615,2896,2302 | 616,564,18 | 617,1417,887 | 624,865,406 | 625,3674,3264 | 626,439,29 | 628,1023,641 | 630,3528,3292 | 631,3628,3409 | 632,3058,2841 | 633,2585,2368 | 634,3941,3724 | 635,4011,3794 | 636,3934,3717 | 637,820,603 | 638,232,20 | 639,4043,3839 | 641,832,721 | 642,4059,3980 | 644,2295,2258 | 645,80,57

BATCH_RAW_INFO | 608,819,79 | 609,2648,1918 | 614,1979,1366 | 615,2897,2302 | 616,565,18 | 617,1418,887 | 624,866,406 | 625,3675,3264 | 626,440,29 | 628,1024,641 | 630,3529,3292 | 631,3629,3409 | 632,3059,2841 | 633,2586,2368 | 634,3942,3724 | 635,4012,3794 | 636,3935,3717 | 637,821,603 | 638,233,20 | 639,4044,3839 | 641,833,721 | 642,4060,3980 | 644,2296,2258 | 645,81,57

BATCH_RAW_INFO | 608,820,79 | 609,2649,1918 | 614,1980,1366 | 615,2898,2302 | 616,566,18 | 617,1419,887 | 624,867,406 | 625,3676,3264 | 626,441,29 | 628,1025,641 | 630,3530,3292 | 631,3630,3409 | 632,3060,2841 | 633,2587,2368 | 634,3943,3724 | 635,4013,3794 | 636,3936,3717 | 637,822,603 | 638,234,20 | 639,4045,3839 | 641,834,721 | 642,4061,3980 | 644,2297,2258 | 645,82,57

BATCH_RAW_INFO | 608,821,79 | 609,2650,1918 | 614,1981,1366 | 615,2899,2302 | 616,567,18 | 617,1420,887 | 624,868,406 | 625,3677,3264 | 626,442,29 | 628,1026,641 | 630,3531,3292 | 631,3631,3409 | 632,3061,2841 | 633,2588,2368 | 634,3944,3724 | 635,4014,3794 | 636,3937,3717 | 637,823,603 | 638,235,20 | 639,4046,3839 | 641,835,721 | 642,4062,3980 | 644,2298,2258 | 645,83,57

BATCH_RAW_INFO | 608,822,79 | 609,2651,1918 | 614,1982,1366 | 615,2900,2302 | 616,568,18 | 617,1421,887 | 624,869,406 | 625,3678,3264 | 626,443,29 | 628,1027,641 | 630,3532,3292 | 631,3632,3409 | 632,3062,2841 | 633,2589,2368 | 634,3945,3724 | 635,4015,3794 | 636,3938,3717 | 637,824,603 | 638,236,20 | 639,4047,3839 | 641,836,721 | 642,4063,3980 | 644,2299,2258 | 645,84,57

BATCH_RAW_INFO | 608,823,79 | 614,1983,1366 | 615,2901,2302 | 616,569,18 | 617,1422,887 | 624,870,406 | 625,3679,3264 | 626,444,29 | 628,1028,641 | 630,3533,3292 | 631,3633,3409 | 632,3063,2841 | 633,2590,2368 | 634,3946,3724 | 635,4016,3794 | 636,3939,3717 | 637,825,603 | 638,237,20 | 639,4048,3839 | 641,837,721 | 642,4064,3980 | 644,2300,2258 | 645,85,57

BATCH_RAW_INFO | 608,824,79 | 614,1984,1366 | 615,2902,2302 | 616,570,18 | 617,1423,887 | 624,871,406 | 625,3680,3264 | 626,445,29 | 628,1029,641 | 630,3534,3292 | 631,3634,3409 | 632,3064,2841 | 633,2591,2368 | 634,3947,3724 | 635,4017,3794 | 636,3940,3717 | 637,826,603 | 638,238,20 | 639,4049,3839 | 641,838,721 | 642,4065,3980 | 644,2301,2258 | 645,86,57

BATCH_RAW_INFO | 608,825,79 | 614,1985,1366 | 615,2903,2302 | 616,571,18 | 617,1424,887 | 624,872,406 | 625,3681,3264 | 626,446,29 | 628,1030,641 | 630,3535,3292 | 631,3635,3409 | 632,3065,2841 | 633,2592,2368 | 634,3948,3724 | 635,4018,3794 | 636,3941,3717 | 637,827,603 | 638,239,20 | 639,4050,3839 | 641,839,721 | 642,4066,3980 | 644,2302,2258 | 645,87,57

BATCH_RAW_INFO | 608,826,79 | 614,1986,1366 | 615,2904,2302 | 616,572,18 | 617,1425,887 | 624,873,406 | 625,3682,3264 | 626,447,29 | 628,1031,641 | 630,3536,3292 | 631,3636,3409 | 632,3066,2841 | 633,2593,2368 | 634,3949,3724 | 635,4019,3794 | 636,3942,3717 | 637,828,603 | 638,240,20 | 639,4051,3839 | 641,840,721 | 642,4067,3980 | 644,2303,2258 | 645,88,57

BATCH_RAW_INFO | 608,827,79 | 614,1987,1366 | 615,2905,2302 | 616,573,18 | 617,1426,887 | 624,874,406 | 625,3683,3264 | 626,448,29 | 628,1032,641 | 630,3537,3292 | 631,3637,3409 | 632,3067,2841 | 633,2594,2368 | 634,3950,3724 | 635,4020,3794 | 636,3943,3717 | 637,829,603 | 638,241,20 | 639,4052,3839 | 641,841,721 | 642,4068,3980 | 644,2304,2258 | 645,89,57

BATCH_RAW_INFO | 608,828,79 | 614,1988,1366 | 615,2906,2302 | 616,574,18 | 617,1427,887 | 624,875,406 | 625,3684,3264 | 626,449,29 | 628,1033,641 | 630,3538,3292 | 631,3638,3409 | 632,3068,2841 | 633,2595,2368 | 634,3951,3724 | 635,4021,3794 | 636,3944,3717 | 637,830,603 | 638,242,20 | 639,4053,3839 | 641,842,721 | 642,4069,3980 | 644,2305,2258

BATCH_RAW_INFO | 608,829,79 | 614,1989,1366 | 615,2907,2302 | 616,575,18 | 617,1428,887 | 624,876,406 | 625,3685,3264 | 626,450,29 | 628,1034,641 | 630,3539,3292 | 631,3639,3409 | 632,3069,2841 | 633,2596,2368 | 634,3952,3724 | 635,4022,3794 | 636,3945,3717 | 637,831,603 | 638,243,20 | 639,4054,3839 | 641,843,721 | 642,4070,3980 | 644,2306,2258

BATCH_RAW_INFO | 608,830,79 | 614,1990,1366 | 615,2908,2302 | 616,576,18 | 617,1429,887 | 624,877,406 | 625,3686,3264 | 626,451,29 | 628,1035,641 | 630,3540,3292 | 631,3640,3409 | 632,3070,2841 | 633,2597,2368 | 634,3953,3724 | 635,4023,3794 | 636,3946,3717 | 637,832,603 | 638,244,20 | 639,4055,3839 | 641,844,721 | 642,4071,3980 | 644,2307,2258

BATCH_RAW_INFO | 608,831,79 | 614,1991,1366 | 615,2909,2302 | 616,577,18 | 617,1430,887 | 624,878,406 | 625,3687,3264 | 626,452,29 | 628,1036,641 | 630,3541,3292 | 631,3641,3409 | 632,3071,2841 | 633,2598,2368 | 634,3954,3724 | 635,4024,3794 | 636,3947,3717 | 637,833,603 | 638,245,20 | 639,4056,3839 | 641,845,721 | 642,4072,3980 | 644,2308,2258

BATCH_RAW_INFO | 608,832,79 | 614,1992,1366 | 615,2910,2302 | 616,578,18 | 617,1431,887 | 624,879,406 | 625,3688,3264 | 626,453,29 | 628,1037,641 | 630,3542,3292 | 631,3642,3409 | 632,3072,2841 | 633,2599,2368 | 634,3955,3724 | 635,4025,3794 | 636,3948,3717 | 637,834,603 | 638,246,20 | 639,4057,3839 | 641,846,721 | 642,4073,3980 | 644,2309,2258

BATCH_RAW_INFO | 608,833,79 | 614,1993,1366 | 615,2911,2302 | 616,579,18 | 617,1432,887 | 624,880,406 | 625,3689,3264 | 626,454,29 | 628,1038,641 | 630,3543,3292 | 631,3643,3409 | 632,3073,2841 | 633,2600,2368 | 634,3956,3724 | 635,4026,3794 | 636,3949,3717 | 637,835,603 | 638,247,20 | 639,4058,3839 | 641,847,721 | 642,4074,3980 | 644,2310,2258

BATCH_RAW_INFO | 608,834,79 | 614,1994,1366 | 615,2912,2302 | 616,580,18 | 617,1433,887 | 624,881,406 | 625,3690,3264 | 626,455,29 | 628,1039,641 | 630,3544,3292 | 631,3644,3409 | 632,3074,2841 | 633,2601,2368 | 634,3957,3724 | 635,4027,3794 | 636,3950,3717 | 637,836,603 | 638,248,20 | 639,4059,3839 | 641,848,721 | 642,4075,3980 | 644,2311,2258

BATCH_RAW_INFO | 608,835,79 | 614,1995,1366 | 615,2913,2302 | 616,581,18 | 617,1434,887 | 624,882,406 | 625,3691,3264 | 626,456,29 | 628,1040,641 | 630,3545,3292 | 631,3645,3409 | 632,3075,2841 | 633,2602,2368 | 634,3958,3724 | 635,4028,3794 | 636,3951,3717 | 637,837,603 | 638,249,20 | 639,4060,3839 | 641,849,721 | 642,4076,3980 | 644,2312,2258

BATCH_RAW_INFO | 608,836,79 | 614,1996,1366 | 615,2914,2302 | 616,582,18 | 617,1435,887 | 624,883,406 | 625,3692,3264 | 626,457,29 | 628,1041,641 | 630,3546,3292 | 631,3646,3409 | 632,3076,2841 | 633,2603,2368 | 634,3959,3724 | 635,4029,3794 | 636,3952,3717 | 637,838,603 | 638,250,20 | 639,4061,3839 | 641,850,721 | 642,4077,3980 | 644,2313,2258

BATCH_RAW_INFO | 608,837,79 | 614,1997,1366 | 615,2915,2302 | 616,583,18 | 617,1436,887 | 624,884,406 | 625,3693,3264 | 626,458,29 | 628,1042,641 | 630,3547,3292 | 631,3647,3409 | 632,3077,2841 | 633,2604,2368 | 634,3960,3724 | 635,4030,3794 | 636,3953,3717 | 637,839,603 | 638,251,20 | 639,4062,3839 | 641,851,721 | 642,4078,3980 | 644,2314,2258

BATCH_RAW_INFO | 608,838,79 | 614,1998,1366 | 615,2916,2302 | 616,584,18 | 617,1437,887 | 624,885,406 | 625,3694,3264 | 626,459,29 | 628,1043,641 | 630,3548,3292 | 631,3648,3409 | 632,3078,2841 | 633,2605,2368 | 634,3961,3724 | 635,4031,3794 | 636,3954,3717 | 637,840,603 | 638,252,20 | 639,4063,3839 | 641,852,721 | 642,4079,3980 | 644,2315,2258

BATCH_RAW_INFO | 608,839,79 | 614,1999,1366 | 615,2917,2302 | 616,585,18 | 617,1438,887 | 624,886,406 | 625,3695,3264 | 626,460,29 | 628,1044,641 | 630,3549,3292 | 631,3649,3409 | 632,3079,2841 | 633,2606,2368 | 634,3962,3724 | 635,4032,3794 | 636,3955,3717 | 637,841,603 | 638,253,20 | 639,4064,3839 | 641,853,721 | 642,4080,3980 | 644,2316,2258

BATCH_RAW_INFO | 608,840,79 | 614,2000,1366 | 615,2918,2302 | 616,586,18 | 617,1439,887 | 624,887,406 | 625,3696,3264 | 626,461,29 | 628,1045,641 | 630,3550,3292 | 631,3650,3409 | 632,3080,2841 | 633,2607,2368 | 634,3963,3724 | 635,4033,3794 | 636,3956,3717 | 637,842,603 | 638,254,20 | 639,4065,3839 | 641,854,721 | 642,4081,3980 | 644,2317,2258

BATCH_RAW_INFO | 608,841,79 | 614,2001,1366 | 615,2919,2302 | 616,587,18 | 617,1440,887 | 624,888,406 | 625,3697,3264 | 626,462,29 | 628,1046,641 | 630,3551,3292 | 631,3651,3409 | 632,3081,2841 | 633,2608,2368 | 634,3964,3724 | 635,4034,3794 | 636,3957,3717 | 637,843,603 | 638,255,20 | 639,4066,3839 | 641,855,721 | 642,4082,3980 | 644,2318,2258

BATCH_RAW_INFO | 608,842,79 | 614,2002,1366 | 615,2920,2302 | 616,588,18 | 617,1441,887 | 624,889,406 | 625,3698,3264 | 626,463,29 | 628,1047,641 | 630,3552,3292 | 631,3652,3409 | 632,3082,2841 | 633,2609,2368 | 634,3965,3724 | 635,4035,3794 | 636,3958,3717 | 637,844,603 | 638,256,20 | 639,4067,3839 | 641,856,721 | 642,4083,3980 | 644,2319,2258

BATCH_RAW_INFO | 608,843,79 | 614,2003,1366 | 615,2921,2302 | 616,589,18 | 617,1442,887 | 624,890,406 | 625,3699,3264 | 626,464,29 | 628,1048,641 | 630,3553,3292 | 631,3653,3409 | 632,3083,2841 | 633,2610,2368 | 634,3966,3724 | 635,4036,3794 | 636,3959,3717 | 637,845,603 | 638,257,20 | 639,4068,3839 | 641,857,721 | 642,4084,3980 | 644,2320,2258

BATCH_RAW_INFO | 608,844,79 | 614,2004,1366 | 615,2922,2302 | 616,590,18 | 617,1443,887 | 624,891,406 | 625,3700,3264 | 626,465,29 | 628,1049,641 | 630,3554,3292 | 631,3654,3409 | 632,3084,2841 | 633,2611,2368 | 634,3967,3724 | 635,4037,3794 | 636,3960,3717 | 637,846,603 | 638,258,20 | 639,4069,3839 | 641,858,721 | 642,4085,3980 | 644,2321,2258

BATCH_RAW_INFO | 608,845,79 | 614,2005,1366 | 615,2923,2302 | 616,591,18 | 617,1444,887 | 624,892,406 | 625,3701,3264 | 626,466,29 | 628,1050,641 | 630,3555,3292 | 631,3655,3409 | 632,3085,2841 | 633,2612,2368 | 634,3968,3724 | 635,4038,3794 | 636,3961,3717 | 637,847,603 | 638,259,20 | 639,4070,3839 | 641,859,721 | 642,4086,3980 | 644,2322,2258

BATCH_RAW_INFO | 608,846,79 | 614,2006,1366 | 615,2924,2302 | 616,592,18 | 624,893,406 | 625,3702,3264 | 626,467,29 | 628,1051,641 | 630,3556,3292 | 631,3656,3409 | 632,3086,2841 | 633,2613,2368 | 634,3969,3724 | 635,4039,3794 | 636,3962,3717 | 637,848,603 | 638,260,20 | 639,4071,3839 | 641,860,721 | 642,4087,3980 | 644,2323,2258

BATCH_RAW_INFO | 608,847,79 | 614,2007,1366 | 615,2925,2302 | 616,593,18 | 624,894,406 | 625,3703,3264 | 626,468,29 | 628,1052,641 | 630,3557,3292 | 631,3657,3409 | 632,3087,2841 | 633,2614,2368 | 634,3970,3724 | 635,4040,3794 | 636,3963,3717 | 637,849,603 | 638,261,20 | 639,4072,3839 | 641,861,721 | 642,4088,3980 | 644,2324,2258

BATCH_RAW_INFO | 608,848,79 | 614,2008,1366 | 615,2926,2302 | 616,594,18 | 624,895,406 | 625,3704,3264 | 626,469,29 | 628,1053,641 | 630,3558,3292 | 631,3658,3409 | 632,3088,2841 | 633,2615,2368 | 634,3971,3724 | 635,4041,3794 | 636,3964,3717 | 637,850,603 | 638,262,20 | 639,4073,3839 | 641,862,721 | 642,4089,3980 | 644,2325,2258

BATCH_RAW_INFO | 608,849,79 | 614,2009,1366 | 615,2927,2302 | 616,595,18 | 624,896,406 | 625,3705,3264 | 626,470,29 | 628,1054,641 | 630,3559,3292 | 631,3659,3409 | 632,3089,2841 | 633,2616,2368 | 634,3972,3724 | 635,4042,3794 | 636,3965,3717 | 637,851,603 | 638,263,20 | 639,4074,3839 | 641,863,721 | 642,4090,3980 | 644,2326,2258

BATCH_RAW_INFO | 608,850,79 | 614,2010,1366 | 615,2928,2302 | 616,596,18 | 624,897,406 | 625,3706,3264 | 626,471,29 | 628,1055,641 | 630,3560,3292 | 631,3660,3409 | 632,3090,2841 | 633,2617,2368 | 634,3973,3724 | 635,4043,3794 | 636,3966,3717 | 637,852,603 | 638,264,20 | 639,4075,3839 | 641,864,721 | 642,4091,3980 | 644,2327,2258

BATCH_RAW_INFO | 608,851,79 | 614,2011,1366 | 615,2929,2302 | 616,597,18 | 624,898,406 | 625,3707,3264 | 626,472,29 | 628,1056,641 | 630,3561,3292 | 631,3661,3409 | 632,3091,2841 | 633,2618,2368 | 634,3974,3724 | 635,4044,3794 | 636,3967,3717 | 637,853,603 | 638,265,20 | 639,4076,3839 | 641,865,721 | 642,4092,3980 | 644,2328,2258

BATCH_RAW_INFO | 608,852,79 | 614,2012,1366 | 615,2930,2302 | 616,598,18 | 624,899,406 | 625,3708,3264 | 626,473,29 | 628,1057,641 | 630,3562,3292 | 631,3662,3409 | 632,3092,2841 | 633,2619,2368 | 634,3975,3724 | 635,4045,3794 | 636,3968,3717 | 637,854,603 | 638,266,20 | 639,4077,3839 | 641,866,721 | 642,4093,3980 | 644,2329,2258

BATCH_RAW_INFO | 608,853,79 | 614,2013,1366 | 615,2931,2302 | 616,599,18 | 624,900,406 | 625,3709,3264 | 626,474,29 | 628,1058,641 | 630,3563,3292 | 631,3663,3409 | 632,3093,2841 | 633,2620,2368 | 634,3976,3724 | 635,4046,3794 | 636,3969,3717 | 637,855,603 | 638,267,20 | 639,4078,3839 | 641,867,721 | 642,4094,3980 | 644,2330,2258

BATCH_RAW_INFO | 646,1704,1703

BATCH_RAW_INFO | 608,854,79 | 614,2014,1366 | 615,2932,2302 | 616,600,18 | 624,901,406 | 625,3710,3264 | 626,475,29 | 628,1059,641 | 630,3564,3292 | 631,3664,3409 | 632,3094,2841 | 633,2621,2368 | 634,3977,3724 | 635,4047,3794 | 636,3970,3717 | 637,856,603 | 638,268,20 | 639,4079,3839 | 641,868,721 | 642,4095,3980 | 644,2331,2258 | 646,1705,1703

BATCH_RAW_INFO | 608,855,79 | 614,2015,1366 | 615,2933,2302 | 616,601,18 | 624,902,406 | 625,3711,3264 | 626,476,29 | 628,1060,641 | 630,3565,3292 | 631,3665,3409 | 632,3095,2841 | 633,2622,2368 | 634,3978,3724 | 635,4048,3794 | 636,3971,3717 | 637,857,603 | 638,269,20 | 639,4080,3839 | 641,869,721 | 644,2332,2258 | 646,1706,1703

BATCH_RAW_INFO | 608,856,79 | 614,2016,1366 | 615,2934,2302 | 616,602,18 | 624,903,406 | 625,3712,3264 | 626,477,29 | 628,1061,641 | 630,3566,3292 | 631,3666,3409 | 632,3096,2841 | 633,2623,2368 | 634,3979,3724 | 635,4049,3794 | 636,3972,3717 | 637,858,603 | 638,270,20 | 639,4081,3839 | 641,870,721 | 644,2333,2258 | 646,1707,1703

BATCH_RAW_INFO | 608,857,79 | 614,2017,1366 | 615,2935,2302 | 624,904,406 | 625,3713,3264 | 626,478,29 | 628,1062,641 | 630,3567,3292 | 631,3667,3409 | 632,3097,2841 | 633,2624,2368 | 634,3980,3724 | 635,4050,3794 | 636,3973,3717 | 637,859,603 | 638,271,20 | 639,4082,3839 | 641,871,721 | 644,2334,2258 | 646,1708,1703

BATCH_RAW_INFO | 608,858,79 | 614,2018,1366 | 615,2936,2302 | 624,905,406 | 625,3714,3264 | 626,479,29 | 628,1063,641 | 630,3568,3292 | 631,3668,3409 | 632,3098,2841 | 633,2625,2368 | 634,3981,3724 | 635,4051,3794 | 636,3974,3717 | 637,860,603 | 638,272,20 | 639,4083,3839 | 641,872,721 | 644,2335,2258 | 646,1709,1703

BATCH_RAW_INFO | 608,859,79 | 614,2019,1366 | 615,2937,2302 | 624,906,406 | 625,3715,3264 | 626,480,29 | 628,1064,641 | 630,3569,3292 | 631,3669,3409 | 632,3099,2841 | 633,2626,2368 | 634,3982,3724 | 635,4052,3794 | 636,3975,3717 | 637,861,603 | 638,273,20 | 639,4084,3839 | 641,873,721 | 644,2336,2258 | 646,1710,1703

BATCH_RAW_INFO | 608,860,79 | 614,2020,1366 | 615,2938,2302 | 624,907,406 | 625,3716,3264 | 626,481,29 | 628,1065,641 | 630,3570,3292 | 631,3670,3409 | 632,3100,2841 | 633,2627,2368 | 634,3983,3724 | 635,4053,3794 | 636,3976,3717 | 637,862,603 | 638,274,20 | 639,4085,3839 | 641,874,721 | 644,2337,2258 | 646,1711,1703

BATCH_RAW_INFO | 608,861,79 | 614,2021,1366 | 615,2939,2302 | 624,908,406 | 625,3717,3264 | 626,482,29 | 628,1066,641 | 630,3571,3292 | 631,3671,3409 | 632,3101,2841 | 633,2628,2368 | 634,3984,3724 | 635,4054,3794 | 636,3977,3717 | 637,863,603 | 638,275,20 | 639,4086,3839 | 641,875,721 | 644,2338,2258 | 646,1712,1703

BATCH_RAW_INFO | 608,862,79 | 614,2022,1366 | 615,2940,2302 | 624,909,406 | 625,3718,3264 | 626,483,29 | 628,1067,641 | 630,3572,3292 | 631,3672,3409 | 632,3102,2841 | 633,2629,2368 | 634,3985,3724 | 635,4055,3794 | 636,3978,3717 | 637,864,603 | 638,276,20 | 639,4087,3839 | 641,876,721 | 644,2339,2258 | 646,1713,1703

BATCH_RAW_INFO | 608,863,79 | 614,2023,1366 | 615,2941,2302 | 624,910,406 | 625,3719,3264 | 626,484,29 | 628,1068,641 | 630,3573,3292 | 631,3673,3409 | 632,3103,2841 | 633,2630,2368 | 634,3986,3724 | 635,4056,3794 | 636,3979,3717 | 637,865,603 | 638,277,20 | 639,4088,3839 | 641,877,721 | 644,2340,2258 | 646,1714,1703

BATCH_RAW_INFO | 608,864,79 | 614,2024,1366 | 615,2942,2302 | 624,911,406 | 625,3720,3264 | 626,485,29 | 628,1069,641 | 630,3574,3292 | 631,3674,3409 | 632,3104,2841 | 633,2631,2368 | 634,3987,3724 | 635,4057,3794 | 636,3980,3717 | 637,866,603 | 638,278,20 | 639,4089,3839 | 641,878,721 | 644,2341,2258 | 646,1715,1703

BATCH_RAW_INFO | 608,865,79 | 614,2025,1366 | 615,2943,2302 | 624,912,406 | 625,3721,3264 | 626,486,29 | 628,1070,641 | 630,3575,3292 | 631,3675,3409 | 632,3105,2841 | 633,2632,2368 | 634,3988,3724 | 635,4058,3794 | 636,3981,3717 | 637,867,603 | 638,279,20 | 639,4090,3839 | 641,879,721 | 644,2342,2258 | 646,1716,1703

BATCH_RAW_INFO | 608,866,79 | 614,2026,1366 | 615,2944,2302 | 624,913,406 | 625,3722,3264 | 626,487,29 | 628,1071,641 | 630,3576,3292 | 631,3676,3409 | 632,3106,2841 | 633,2633,2368 | 634,3989,3724 | 635,4059,3794 | 636,3982,3717 | 637,868,603 | 638,280,20 | 639,4091,3839 | 641,880,721 | 644,2343,2258 | 646,1717,1703

BATCH_RAW_INFO | 608,867,79 | 614,2027,1366 | 624,914,406 | 625,3723,3264 | 626,488,29 | 628,1072,641 | 630,3577,3292 | 631,3677,3409 | 632,3107,2841 | 633,2634,2368 | 634,3990,3724 | 635,4060,3794 | 636,3983,3717 | 637,869,603 | 638,281,20 | 639,4092,3839 | 641,881,721 | 644,2344,2258 | 646,1718,1703

BATCH_RAW_INFO | 608,868,79 | 614,2028,1366 | 624,915,406 | 625,3724,3264 | 626,489,29 | 628,1073,641 | 630,3578,3292 | 631,3678,3409 | 632,3108,2841 | 633,2635,2368 | 634,3991,3724 | 635,4061,3794 | 636,3984,3717 | 637,870,603 | 638,282,20 | 639,4093,3839 | 641,882,721 | 644,2345,2258 | 646,1719,1703

BATCH_RAW_INFO | 608,869,79 | 614,2029,1366 | 624,916,406 | 625,3725,3264 | 626,490,29 | 628,1074,641 | 630,3579,3292 | 631,3679,3409 | 632,3109,2841 | 633,2636,2368 | 634,3992,3724 | 635,4062,3794 | 636,3985,3717 | 637,871,603 | 638,283,20 | 639,4094,3839 | 641,883,721 | 644,2346,2258 | 646,1720,1703

BATCH_RAW_INFO | 608,870,79 | 614,2030,1366 | 624,917,406 | 625,3726,3264 | 626,491,29 | 628,1075,641 | 630,3580,3292 | 631,3680,3409 | 632,3110,2841 | 633,2637,2368 | 634,3993,3724 | 635,4063,3794 | 636,3986,3717 | 637,872,603 | 638,284,20 | 639,4095,3839 | 641,884,721 | 644,2347,2258 | 646,1721,1703

BATCH_RAW_INFO | 608,871,79 | 614,2031,1366 | 624,918,406 | 625,3727,3264 | 626,492,29 | 628,1076,641 | 630,3581,3292 | 631,3681,3409 | 632,3111,2841 | 633,2638,2368 | 634,3994,3724 | 635,4064,3794 | 636,3987,3717 | 637,873,603 | 638,285,20 | 641,885,721 | 644,2348,2258 | 646,1722,1703

BATCH_RAW_INFO | 608,872,79 | 614,2032,1366 | 624,919,406 | 625,3728,3264 | 626,493,29 | 628,1077,641 | 630,3582,3292 | 631,3682,3409 | 632,3112,2841 | 633,2639,2368 | 634,3995,3724 | 635,4065,3794 | 636,3988,3717 | 637,874,603 | 638,286,20 | 641,886,721 | 644,2349,2258 | 646,1723,1703

BATCH_RAW_INFO | 608,873,79 | 614,2033,1366 | 624,920,406 | 625,3729,3264 | 626,494,29 | 628,1078,641 | 630,3583,3292 | 631,3683,3409 | 632,3113,2841 | 633,2640,2368 | 634,3996,3724 | 635,4066,3794 | 636,3989,3717 | 637,875,603 | 638,287,20 | 641,887,721 | 644,2350,2258 | 646,1724,1703

BATCH_RAW_INFO | 608,874,79 | 614,2034,1366 | 624,921,406 | 625,3730,3264 | 626,495,29 | 628,1079,641 | 630,3584,3292 | 631,3684,3409 | 632,3114,2841 | 633,2641,2368 | 634,3997,3724 | 635,4067,3794 | 636,3990,3717 | 637,876,603 | 638,288,20 | 641,888,721 | 644,2351,2258 | 646,1725,1703

BATCH_RAW_INFO | 608,875,79 | 614,2035,1366 | 624,922,406 | 625,3731,3264 | 626,496,29 | 628,1080,641 | 630,3585,3292 | 631,3685,3409 | 632,3115,2841 | 633,2642,2368 | 634,3998,3724 | 635,4068,3794 | 636,3991,3717 | 637,877,603 | 638,289,20 | 641,889,721 | 644,2352,2258 | 646,1726,1703

BATCH_RAW_INFO | 647,11,10

BATCH_RAW_INFO | 608,876,79 | 614,2036,1366 | 624,923,406 | 625,3732,3264 | 626,497,29 | 628,1081,641 | 630,3586,3292 | 631,3686,3409 | 632,3116,2841 | 633,2643,2368 | 634,3999,3724 | 635,4069,3794 | 636,3992,3717 | 637,878,603 | 638,290,20 | 641,890,721 | 644,2353,2258 | 646,1727,1703 | 647,12,10

BATCH_RAW_INFO | 608,877,79 | 614,2037,1366 | 624,924,406 | 625,3733,3264 | 626,498,29 | 628,1082,641 | 630,3587,3292 | 631,3687,3409 | 632,3117,2841 | 633,2644,2368 | 634,4000,3724 | 635,4070,3794 | 636,3993,3717 | 637,879,603 | 638,291,20 | 641,891,721 | 644,2354,2258 | 646,1728,1703 | 647,13,10

BATCH_RAW_INFO | 608,878,79 | 614,2038,1366 | 624,925,406 | 625,3734,3264 | 626,499,29 | 628,1083,641 | 630,3588,3292 | 631,3688,3409 | 632,3118,2841 | 633,2645,2368 | 634,4001,3724 | 635,4071,3794 | 636,3994,3717 | 637,880,603 | 638,292,20 | 641,892,721 | 644,2355,2258 | 646,1729,1703 | 647,14,10

BATCH_RAW_INFO | 608,879,79 | 614,2039,1366 | 624,926,406 | 625,3735,3264 | 626,500,29 | 628,1084,641 | 630,3589,3292 | 631,3689,3409 | 632,3119,2841 | 633,2646,2368 | 634,4002,3724 | 635,4072,3794 | 636,3995,3717 | 637,881,603 | 638,293,20 | 641,893,721 | 644,2356,2258 | 646,1730,1703 | 647,15,10

BATCH_RAW_INFO | 608,880,79 | 614,2040,1366 | 624,927,406 | 625,3736,3264 | 626,501,29 | 628,1085,641 | 630,3590,3292 | 631,3690,3409 | 632,3120,2841 | 633,2647,2368 | 634,4003,3724 | 635,4073,3794 | 636,3996,3717 | 637,882,603 | 638,294,20 | 641,894,721 | 644,2357,2258 | 646,1731,1703 | 647,16,10

BATCH_RAW_INFO | 608,881,79 | 614,2041,1366 | 624,928,406 | 625,3737,3264 | 626,502,29 | 628,1086,641 | 630,3591,3292 | 631,3691,3409 | 632,3121,2841 | 633,2648,2368 | 634,4004,3724 | 635,4074,3794 | 636,3997,3717 | 637,883,603 | 638,295,20 | 641,895,721 | 644,2358,2258 | 646,1732,1703 | 647,17,10

BATCH_RAW_INFO | 608,882,79 | 614,2042,1366 | 624,929,406 | 625,3738,3264 | 626,503,29 | 628,1087,641 | 630,3592,3292 | 631,3692,3409 | 632,3122,2841 | 633,2649,2368 | 634,4005,3724 | 635,4075,3794 | 636,3998,3717 | 637,884,603 | 638,296,20 | 641,896,721 | 644,2359,2258 | 646,1733,1703 | 647,18,10

BATCH_RAW_INFO | 608,883,79 | 614,2043,1366 | 624,930,406 | 625,3739,3264 | 626,504,29 | 628,1088,641 | 630,3593,3292 | 631,3693,3409 | 632,3123,2841 | 633,2650,2368 | 634,4006,3724 | 635,4076,3794 | 636,3999,3717 | 637,885,603 | 638,297,20 | 641,897,721 | 644,2360,2258 | 646,1734,1703 | 647,19,10

BATCH_RAW_INFO | 608,884,79 | 614,2044,1366 | 624,931,406 | 625,3740,3264 | 626,505,29 | 628,1089,641 | 630,3594,3292 | 631,3694,3409 | 632,3124,2841 | 633,2651,2368 | 634,4007,3724 | 635,4077,3794 | 636,4000,3717 | 638,298,20 | 641,898,721 | 644,2361,2258 | 646,1735,1703 | 647,20,10

BATCH_RAW_INFO | 608,885,79 | 614,2045,1366 | 624,932,406 | 625,3741,3264 | 626,506,29 | 628,1090,641 | 630,3595,3292 | 631,3695,3409 | 632,3125,2841 | 633,2652,2368 | 634,4008,3724 | 635,4078,3794 | 636,4001,3717 | 638,299,20 | 641,899,721 | 644,2362,2258 | 646,1736,1703 | 647,21,10

BATCH_RAW_INFO | 608,886,79 | 614,2046,1366 | 624,933,406 | 625,3742,3264 | 626,507,29 | 628,1091,641 | 630,3596,3292 | 631,3696,3409 | 632,3126,2841 | 633,2653,2368 | 634,4009,3724 | 635,4079,3794 | 636,4002,3717 | 638,300,20 | 641,900,721 | 644,2363,2258 | 646,1737,1703 | 647,22,10

BATCH_RAW_INFO | 608,887,79 | 614,2047,1366 | 624,934,406 | 625,3743,3264 | 626,508,29 | 628,1092,641 | 630,3597,3292 | 631,3697,3409 | 632,3127,2841 | 633,2654,2368 | 634,4010,3724 | 635,4080,3794 | 636,4003,3717 | 638,301,20 | 641,901,721 | 644,2364,2258 | 646,1738,1703 | 647,23,10

BATCH_RAW_INFO | 608,888,79 | 614,2048,1366 | 624,935,406 | 625,3744,3264 | 626,509,29 | 628,1093,641 | 630,3598,3292 | 631,3698,3409 | 632,3128,2841 | 633,2655,2368 | 634,4011,3724 | 635,4081,3794 | 636,4004,3717 | 638,302,20 | 641,902,721 | 644,2365,2258 | 646,1739,1703 | 647,24,10

BATCH_RAW_INFO | 608,889,79 | 614,2049,1366 | 624,936,406 | 625,3745,3264 | 626,510,29 | 628,1094,641 | 630,3599,3292 | 631,3699,3409 | 632,3129,2841 | 633,2656,2368 | 634,4012,3724 | 635,4082,3794 | 636,4005,3717 | 638,303,20 | 641,903,721 | 644,2366,2258 | 646,1740,1703 | 647,25,10

BATCH_RAW_INFO | 608,890,79 | 614,2050,1366 | 624,937,406 | 625,3746,3264 | 626,511,29 | 628,1095,641 | 630,3600,3292 | 631,3700,3409 | 632,3130,2841 | 633,2657,2368 | 634,4013,3724 | 635,4083,3794 | 636,4006,3717 | 638,304,20 | 641,904,721 | 644,2367,2258 | 646,1741,1703 | 647,26,10

BATCH_RAW_INFO | 608,891,79 | 614,2051,1366 | 624,938,406 | 625,3747,3264 | 626,512,29 | 628,1096,641 | 630,3601,3292 | 631,3701,3409 | 632,3131,2841 | 633,2658,2368 | 634,4014,3724 | 635,4084,3794 | 636,4007,3717 | 638,305,20 | 641,905,721 | 644,2368,2258 | 646,1742,1703 | 647,27,10

BATCH_RAW_INFO | 608,892,79 | 614,2052,1366 | 624,939,406 | 625,3748,3264 | 626,513,29 | 628,1097,641 | 630,3602,3292 | 631,3702,3409 | 632,3132,2841 | 633,2659,2368 | 634,4015,3724 | 635,4085,3794 | 636,4008,3717 | 638,306,20 | 641,906,721 | 644,2369,2258 | 646,1743,1703 | 647,28,10

BATCH_RAW_INFO | 608,893,79 | 614,2053,1366 | 624,940,406 | 625,3749,3264 | 626,514,29 | 628,1098,641 | 630,3603,3292 | 631,3703,3409 | 632,3133,2841 | 633,2660,2368 | 634,4016,3724 | 635,4086,3794 | 636,4009,3717 | 638,307,20 | 641,907,721 | 644,2370,2258 | 646,1744,1703 | 647,29,10

BATCH_RAW_INFO | 608,894,79 | 614,2054,1366 | 624,941,406 | 625,3750,3264 | 626,515,29 | 628,1099,641 | 630,3604,3292 | 631,3704,3409 | 632,3134,2841 | 633,2661,2368 | 634,4017,3724 | 635,4087,3794 | 636,4010,3717 | 638,308,20 | 641,908,721 | 644,2371,2258 | 646,1745,1703 | 647,30,10

BATCH_RAW_INFO | 608,895,79 | 614,2055,1366 | 624,942,406 | 625,3751,3264 | 626,516,29 | 628,1100,641 | 630,3605,3292 | 631,3705,3409 | 632,3135,2841 | 633,2662,2368 | 634,4018,3724 | 635,4088,3794 | 636,4011,3717 | 638,309,20 | 641,909,721 | 644,2372,2258 | 646,1746,1703 | 647,31,10

BATCH_RAW_INFO | 648,382,381

BATCH_RAW_INFO | 608,896,79 | 614,2056,1366 | 624,943,406 | 625,3752,3264 | 626,517,29 | 628,1101,641 | 630,3606,3292 | 631,3706,3409 | 632,3136,2841 | 633,2663,2368 | 634,4019,3724 | 635,4089,3794 | 636,4012,3717 | 638,310,20 | 641,910,721 | 644,2373,2258 | 646,1747,1703 | 647,32,10 | 648,383,381

BATCH_RAW_INFO | 608,897,79 | 614,2057,1366 | 624,944,406 | 625,3753,3264 | 626,518,29 | 628,1102,641 | 630,3607,3292 | 631,3707,3409 | 632,3137,2841 | 633,2664,2368 | 634,4020,3724 | 635,4090,3794 | 636,4013,3717 | 638,311,20 | 641,911,721 | 644,2374,2258 | 646,1748,1703 | 647,33,10 | 648,384,381

BATCH_RAW_INFO | 608,898,79 | 614,2058,1366 | 624,945,406 | 625,3754,3264 | 626,519,29 | 628,1103,641 | 630,3608,3292 | 631,3708,3409 | 632,3138,2841 | 633,2665,2368 | 634,4021,3724 | 635,4091,3794 | 636,4014,3717 | 638,312,20 | 641,912,721 | 644,2375,2258 | 646,1749,1703 | 647,34,10 | 648,385,381

BATCH_RAW_INFO | 608,899,79 | 614,2059,1366 | 624,946,406 | 625,3755,3264 | 626,520,29 | 628,1104,641 | 630,3609,3292 | 631,3709,3409 | 632,3139,2841 | 633,2666,2368 | 634,4022,3724 | 635,4092,3794 | 636,4015,3717 | 638,313,20 | 641,913,721 | 644,2376,2258 | 646,1750,1703 | 647,35,10 | 648,386,381

BATCH_RAW_INFO | 608,900,79 | 614,2060,1366 | 624,947,406 | 625,3756,3264 | 626,521,29 | 628,1105,641 | 630,3610,3292 | 631,3710,3409 | 632,3140,2841 | 633,2667,2368 | 634,4023,3724 | 635,4093,3794 | 636,4016,3717 | 638,314,20 | 641,914,721 | 644,2377,2258 | 646,1751,1703 | 647,36,10 | 648,387,381

BATCH_RAW_INFO | 608,901,79 | 614,2061,1366 | 624,948,406 | 625,3757,3264 | 626,522,29 | 628,1106,641 | 630,3611,3292 | 631,3711,3409 | 632,3141,2841 | 633,2668,2368 | 634,4024,3724 | 635,4094,3794 | 636,4017,3717 | 638,315,20 | 641,915,721 | 644,2378,2258 | 646,1752,1703 | 647,37,10 | 648,388,381

BATCH_RAW_INFO | 608,902,79 | 614,2062,1366 | 624,949,406 | 625,3758,3264 | 626,523,29 | 628,1107,641 | 630,3612,3292 | 631,3712,3409 | 632,3142,2841 | 633,2669,2368 | 634,4025,3724 | 635,4095,3794 | 636,4018,3717 | 638,316,20 | 641,916,721 | 644,2379,2258 | 646,1753,1703 | 647,38,10 | 648,389,381

BATCH_RAW_INFO | 608,903,79 | 614,2063,1366 | 624,950,406 | 625,3759,3264 | 626,524,29 | 628,1108,641 | 630,3613,3292 | 631,3713,3409 | 632,3143,2841 | 633,2670,2368 | 634,4026,3724 | 636,4019,3717 | 638,317,20 | 641,917,721 | 644,2380,2258 | 646,1754,1703 | 647,39,10 | 648,390,381

BATCH_RAW_INFO | 608,904,79 | 614,2064,1366 | 624,951,406 | 625,3760,3264 | 626,525,29 | 628,1109,641 | 630,3614,3292 | 631,3714,3409 | 632,3144,2841 | 633,2671,2368 | 634,4027,3724 | 636,4020,3717 | 638,318,20 | 641,918,721 | 644,2381,2258 | 646,1755,1703 | 647,40,10 | 648,391,381

BATCH_RAW_INFO | 608,905,79 | 614,2065,1366 | 624,952,406 | 625,3761,3264 | 626,526,29 | 628,1110,641 | 630,3615,3292 | 631,3715,3409 | 632,3145,2841 | 633,2672,2368 | 634,4028,3724 | 636,4021,3717 | 638,319,20 | 641,919,721 | 644,2382,2258 | 646,1756,1703 | 647,41,10 | 648,392,381

BATCH_RAW_INFO | 608,906,79 | 614,2066,1366 | 624,953,406 | 625,3762,3264 | 626,527,29 | 628,1111,641 | 630,3616,3292 | 631,3716,3409 | 632,3146,2841 | 633,2673,2368 | 634,4029,3724 | 636,4022,3717 | 638,320,20 | 641,920,721 | 644,2383,2258 | 646,1757,1703 | 647,42,10 | 648,393,381

BATCH_RAW_INFO | 608,907,79 | 614,2067,1366 | 624,954,406 | 625,3763,3264 | 626,528,29 | 628,1112,641 | 630,3617,3292 | 631,3717,3409 | 632,3147,2841 | 633,2674,2368 | 634,4030,3724 | 636,4023,3717 | 638,321,20 | 641,921,721 | 644,2384,2258 | 646,1758,1703 | 647,43,10 | 648,394,381

BATCH_RAW_INFO | 608,908,79 | 614,2068,1366 | 624,955,406 | 625,3764,3264 | 626,529,29 | 628,1113,641 | 630,3618,3292 | 631,3718,3409 | 632,3148,2841 | 633,2675,2368 | 634,4031,3724 | 636,4024,3717 | 638,322,20 | 641,922,721 | 644,2385,2258 | 646,1759,1703 | 647,44,10 | 648,395,381

BATCH_RAW_INFO | 608,909,79 | 614,2069,1366 | 624,956,406 | 625,3765,3264 | 626,530,29 | 628,1114,641 | 630,3619,3292 | 631,3719,3409 | 632,3149,2841 | 633,2676,2368 | 634,4032,3724 | 636,4025,3717 | 638,323,20 | 641,923,721 | 644,2386,2258 | 646,1760,1703 | 647,45,10 | 648,396,381

BATCH_RAW_INFO | 608,910,79 | 614,2070,1366 | 624,957,406 | 625,3766,3264 | 626,531,29 | 628,1115,641 | 630,3620,3292 | 631,3720,3409 | 632,3150,2841 | 633,2677,2368 | 634,4033,3724 | 636,4026,3717 | 638,324,20 | 641,924,721 | 644,2387,2258 | 646,1761,1703 | 647,46,10 | 648,397,381

BATCH_RAW_INFO | 608,911,79 | 614,2071,1366 | 624,958,406 | 625,3767,3264 | 626,532,29 | 628,1116,641 | 630,3621,3292 | 631,3721,3409 | 632,3151,2841 | 633,2678,2368 | 634,4034,3724 | 636,4027,3717 | 638,325,20 | 641,925,721 | 644,2388,2258 | 646,1762,1703 | 647,47,10 | 648,398,381

BATCH_RAW_INFO | 608,912,79 | 614,2072,1366 | 624,959,406 | 625,3768,3264 | 626,533,29 | 628,1117,641 | 630,3622,3292 | 631,3722,3409 | 632,3152,2841 | 633,2679,2368 | 634,4035,3724 | 636,4028,3717 | 638,326,20 | 641,926,721 | 644,2389,2258 | 646,1763,1703 | 647,48,10 | 648,399,381

BATCH_RAW_INFO | 608,913,79 | 614,2073,1366 | 624,960,406 | 625,3769,3264 | 626,534,29 | 628,1118,641 | 630,3623,3292 | 631,3723,3409 | 632,3153,2841 | 633,2680,2368 | 634,4036,3724 | 636,4029,3717 | 638,327,20 | 641,927,721 | 644,2390,2258 | 646,1764,1703 | 647,49,10 | 648,400,381

BATCH_RAW_INFO | 649,1429,1428

BATCH_RAW_INFO | 608,914,79 | 614,2074,1366 | 624,961,406 | 625,3770,3264 | 626,535,29 | 628,1119,641 | 630,3624,3292 | 631,3724,3409 | 632,3154,2841 | 633,2681,2368 | 634,4037,3724 | 636,4030,3717 | 638,328,20 | 641,928,721 | 644,2391,2258 | 646,1765,1703 | 647,50,10 | 648,401,381 | 649,1430,1428

BATCH_RAW_INFO | 608,915,79 | 614,2075,1366 | 624,962,406 | 625,3771,3264 | 626,536,29 | 628,1120,641 | 630,3625,3292 | 631,3725,3409 | 632,3155,2841 | 633,2682,2368 | 634,4038,3724 | 636,4031,3717 | 638,329,20 | 641,929,721 | 644,2392,2258 | 646,1766,1703 | 647,51,10 | 648,402,381 | 649,1431,1428

BATCH_RAW_INFO | 608,916,79 | 614,2076,1366 | 624,963,406 | 625,3772,3264 | 626,537,29 | 628,1121,641 | 630,3626,3292 | 631,3726,3409 | 632,3156,2841 | 633,2683,2368 | 634,4039,3724 | 636,4032,3717 | 638,330,20 | 641,930,721 | 644,2393,2258 | 646,1767,1703 | 647,52,10 | 648,403,381 | 649,1432,1428

BATCH_RAW_INFO | 650,246,245

BATCH_RAW_INFO | 608,917,79 | 614,2077,1366 | 624,964,406 | 625,3773,3264 | 626,538,29 | 628,1122,641 | 630,3627,3292 | 631,3727,3409 | 632,3157,2841 | 633,2684,2368 | 634,4040,3724 | 636,4033,3717 | 638,331,20 | 641,931,721 | 644,2394,2258 | 646,1768,1703 | 647,53,10 | 648,404,381 | 649,1433,1428 | 650,247,245

BATCH_RAW_INFO | 651,2052,2051

BATCH_RAW_INFO | 608,918,79 | 614,2078,1366 | 624,965,406 | 625,3774,3264 | 626,539,29 | 628,1123,641 | 630,3628,3292 | 631,3728,3409 | 632,3158,2841 | 633,2685,2368 | 634,4041,3724 | 636,4034,3717 | 638,332,20 | 641,932,721 | 644,2395,2258 | 646,1769,1703 | 647,54,10 | 648,405,381 | 649,1434,1428 | 650,248,245 | 651,2053,2051

BATCH_RAW_INFO | 608,919,79 | 614,2079,1366 | 624,966,406 | 625,3775,3264 | 626,540,29 | 628,1124,641 | 630,3629,3292 | 631,3729,3409 | 632,3159,2841 | 633,2686,2368 | 634,4042,3724 | 636,4035,3717 | 638,333,20 | 641,933,721 | 644,2396,2258 | 646,1770,1703 | 647,55,10 | 648,406,381 | 649,1435,1428 | 650,249,245 | 651,2054,2051

BATCH_RAW_INFO | 608,920,79 | 614,2080,1366 | 624,967,406 | 625,3776,3264 | 626,541,29 | 628,1125,641 | 630,3630,3292 | 631,3730,3409 | 632,3160,2841 | 633,2687,2368 | 634,4043,3724 | 636,4036,3717 | 638,334,20 | 641,934,721 | 644,2397,2258 | 646,1771,1703 | 647,56,10 | 648,407,381 | 649,1436,1428 | 650,250,245 | 651,2055,2051

BATCH_RAW_INFO | 608,921,79 | 614,2081,1366 | 624,968,406 | 625,3777,3264 | 626,542,29 | 628,1126,641 | 630,3631,3292 | 631,3731,3409 | 632,3161,2841 | 633,2688,2368 | 634,4044,3724 | 636,4037,3717 | 638,335,20 | 641,935,721 | 644,2398,2258 | 646,1772,1703 | 647,57,10 | 648,408,381 | 649,1437,1428 | 650,251,245 | 651,2056,2051

BATCH_RAW_INFO | 608,922,79 | 614,2082,1366 | 624,969,406 | 625,3778,3264 | 626,543,29 | 628,1127,641 | 630,3632,3292 | 631,3732,3409 | 632,3162,2841 | 633,2689,2368 | 634,4045,3724 | 636,4038,3717 | 638,336,20 | 641,936,721 | 644,2399,2258 | 646,1773,1703 | 647,58,10 | 648,409,381 | 649,1438,1428 | 650,252,245 | 651,2057,2051

BATCH_RAW_INFO | 608,923,79 | 614,2083,1366 | 624,970,406 | 625,3779,3264 | 626,544,29 | 628,1128,641 | 630,3633,3292 | 631,3733,3409 | 632,3163,2841 | 633,2690,2368 | 634,4046,3724 | 636,4039,3717 | 638,337,20 | 641,937,721 | 644,2400,2258 | 646,1774,1703 | 647,59,10 | 648,410,381 | 649,1439,1428 | 650,253,245 | 651,2058,2051

BATCH_RAW_INFO | 608,924,79 | 614,2084,1366 | 624,971,406 | 625,3780,3264 | 626,545,29 | 628,1129,641 | 630,3634,3292 | 631,3734,3409 | 632,3164,2841 | 633,2691,2368 | 634,4047,3724 | 636,4040,3717 | 638,338,20 | 641,938,721 | 644,2401,2258 | 646,1775,1703 | 647,60,10 | 648,411,381 | 649,1440,1428 | 650,254,245 | 651,2059,2051

BATCH_RAW_INFO | 608,925,79 | 614,2085,1366 | 624,972,406 | 625,3781,3264 | 626,546,29 | 628,1130,641 | 630,3635,3292 | 631,3735,3409 | 632,3165,2841 | 633,2692,2368 | 634,4048,3724 | 636,4041,3717 | 638,339,20 | 641,939,721 | 644,2402,2258 | 646,1776,1703 | 647,61,10 | 648,412,381 | 649,1441,1428 | 650,255,245 | 651,2060,2051

BATCH_RAW_INFO | 608,926,79 | 614,2086,1366 | 624,973,406 | 625,3782,3264 | 626,547,29 | 628,1131,641 | 630,3636,3292 | 631,3736,3409 | 632,3166,2841 | 633,2693,2368 | 634,4049,3724 | 636,4042,3717 | 638,340,20 | 641,940,721 | 644,2403,2258 | 646,1777,1703 | 647,62,10 | 648,413,381 | 649,1442,1428 | 650,256,245 | 651,2061,2051

BATCH_RAW_INFO | 608,927,79 | 614,2087,1366 | 624,974,406 | 625,3783,3264 | 626,548,29 | 628,1132,641 | 630,3637,3292 | 631,3737,3409 | 632,3167,2841 | 633,2694,2368 | 634,4050,3724 | 636,4043,3717 | 638,341,20 | 641,941,721 | 644,2404,2258 | 646,1778,1703 | 647,63,10 | 648,414,381 | 649,1443,1428 | 650,257,245 | 651,2062,2051

BATCH_RAW_INFO | 608,928,79 | 614,2088,1366 | 624,975,406 | 625,3784,3264 | 626,549,29 | 628,1133,641 | 630,3638,3292 | 631,3738,3409 | 632,3168,2841 | 633,2695,2368 | 634,4051,3724 | 636,4044,3717 | 638,342,20 | 641,942,721 | 644,2405,2258 | 646,1779,1703 | 647,64,10 | 648,415,381 | 649,1444,1428 | 650,258,245 | 651,2063,2051

BATCH_RAW_INFO | 608,929,79 | 614,2089,1366 | 624,976,406 | 625,3785,3264 | 626,550,29 | 628,1134,641 | 630,3639,3292 | 631,3739,3409 | 632,3169,2841 | 633,2696,2368 | 634,4052,3724 | 636,4045,3717 | 638,343,20 | 641,943,721 | 644,2406,2258 | 646,1780,1703 | 647,65,10 | 648,416,381 | 649,1445,1428 | 650,259,245 | 651,2064,2051

BATCH_RAW_INFO | 608,930,79 | 614,2090,1366 | 624,977,406 | 625,3786,3264 | 626,551,29 | 628,1135,641 | 630,3640,3292 | 631,3740,3409 | 632,3170,2841 | 633,2697,2368 | 634,4053,3724 | 636,4046,3717 | 638,344,20 | 641,944,721 | 644,2407,2258 | 646,1781,1703 | 647,66,10 | 648,417,381 | 649,1446,1428 | 650,260,245 | 651,2065,2051

BATCH_RAW_INFO | 608,931,79 | 614,2091,1366 | 624,978,406 | 625,3787,3264 | 626,552,29 | 628,1136,641 | 630,3641,3292 | 631,3741,3409 | 632,3171,2841 | 633,2698,2368 | 634,4054,3724 | 636,4047,3717 | 638,345,20 | 641,945,721 | 644,2408,2258 | 646,1782,1703 | 647,67,10 | 648,418,381 | 649,1447,1428 | 650,261,245 | 651,2066,2051

BATCH_RAW_INFO | 608,932,79 | 614,2092,1366 | 624,979,406 | 625,3788,3264 | 626,553,29 | 628,1137,641 | 630,3642,3292 | 631,3742,3409 | 632,3172,2841 | 633,2699,2368 | 634,4055,3724 | 636,4048,3717 | 638,346,20 | 641,946,721 | 644,2409,2258 | 646,1783,1703 | 647,68,10 | 648,419,381 | 649,1448,1428 | 650,262,245 | 651,2067,2051

BATCH_RAW_INFO | 608,933,79 | 614,2093,1366 | 624,980,406 | 625,3789,3264 | 626,554,29 | 628,1138,641 | 630,3643,3292 | 631,3743,3409 | 632,3173,2841 | 633,2700,2368 | 634,4056,3724 | 636,4049,3717 | 638,347,20 | 641,947,721 | 644,2410,2258 | 646,1784,1703 | 647,69,10 | 648,420,381 | 649,1449,1428 | 650,263,245 | 651,2068,2051

BATCH_RAW_INFO | 608,934,79 | 614,2094,1366 | 624,981,406 | 625,3790,3264 | 626,555,29 | 628,1139,641 | 630,3644,3292 | 631,3744,3409 | 632,3174,2841 | 633,2701,2368 | 634,4057,3724 | 636,4050,3717 | 638,348,20 | 641,948,721 | 644,2411,2258 | 646,1785,1703 | 647,70,10 | 648,421,381 | 649,1450,1428 | 650,264,245 | 651,2069,2051

BATCH_RAW_INFO | 608,935,79 | 614,2095,1366 | 624,982,406 | 625,3791,3264 | 626,556,29 | 628,1140,641 | 630,3645,3292 | 631,3745,3409 | 632,3175,2841 | 633,2702,2368 | 634,4058,3724 | 636,4051,3717 | 638,349,20 | 641,949,721 | 644,2412,2258 | 646,1786,1703 | 647,71,10 | 648,422,381 | 649,1451,1428 | 650,265,245 | 651,2070,2051

BATCH_RAW_INFO | 608,936,79 | 614,2096,1366 | 624,983,406 | 625,3792,3264 | 626,557,29 | 628,1141,641 | 630,3646,3292 | 631,3746,3409 | 632,3176,2841 | 633,2703,2368 | 634,4059,3724 | 636,4052,3717 | 638,350,20 | 641,950,721 | 644,2413,2258 | 646,1787,1703 | 647,72,10 | 648,423,381 | 649,1452,1428 | 650,266,245 | 651,2071,2051

BATCH_RAW_INFO | 608,937,79 | 614,2097,1366 | 624,984,406 | 625,3793,3264 | 626,558,29 | 628,1142,641 | 630,3647,3292 | 631,3747,3409 | 632,3177,2841 | 633,2704,2368 | 634,4060,3724 | 636,4053,3717 | 638,351,20 | 641,951,721 | 644,2414,2258 | 646,1788,1703 | 647,73,10 | 648,424,381 | 649,1453,1428 | 650,267,245 | 651,2072,2051

BATCH_RAW_INFO | 608,938,79 | 614,2098,1366 | 624,985,406 | 625,3794,3264 | 626,559,29 | 628,1143,641 | 630,3648,3292 | 631,3748,3409 | 632,3178,2841 | 633,2705,2368 | 634,4061,3724 | 636,4054,3717 | 638,352,20 | 641,952,721 | 644,2415,2258 | 646,1789,1703 | 647,74,10 | 648,425,381 | 649,1454,1428 | 650,268,245 | 651,2073,2051

BATCH_RAW_INFO | 608,939,79 | 614,2099,1366 | 624,986,406 | 625,3795,3264 | 626,560,29 | 628,1144,641 | 630,3649,3292 | 631,3749,3409 | 632,3179,2841 | 633,2706,2368 | 634,4062,3724 | 636,4055,3717 | 638,353,20 | 641,953,721 | 644,2416,2258 | 646,1790,1703 | 647,75,10 | 648,426,381 | 649,1455,1428 | 650,269,245 | 651,2074,2051

BATCH_RAW_INFO | 608,940,79 | 614,2100,1366 | 624,987,406 | 625,3796,3264 | 626,561,29 | 628,1145,641 | 630,3650,3292 | 631,3750,3409 | 632,3180,2841 | 633,2707,2368 | 634,4063,3724 | 636,4056,3717 | 638,354,20 | 641,954,721 | 644,2417,2258 | 646,1791,1703 | 647,76,10 | 648,427,381 | 649,1456,1428 | 650,270,245 | 651,2075,2051

BATCH_RAW_INFO | 608,941,79 | 614,2101,1366 | 624,988,406 | 625,3797,3264 | 626,562,29 | 628,1146,641 | 630,3651,3292 | 631,3751,3409 | 632,3181,2841 | 633,2708,2368 | 634,4064,3724 | 636,4057,3717 | 638,355,20 | 641,955,721 | 644,2418,2258 | 646,1792,1703 | 647,77,10 | 648,428,381 | 649,1457,1428 | 650,271,245 | 651,2076,2051

BATCH_RAW_INFO | 608,942,79 | 614,2102,1366 | 624,989,406 | 625,3798,3264 | 626,563,29 | 628,1147,641 | 630,3652,3292 | 631,3752,3409 | 632,3182,2841 | 633,2709,2368 | 634,4065,3724 | 636,4058,3717 | 638,356,20 | 641,956,721 | 644,2419,2258 | 646,1793,1703 | 647,78,10 | 648,429,381 | 649,1458,1428 | 650,272,245 | 651,2077,2051

BATCH_RAW_INFO | 608,943,79 | 614,2103,1366 | 624,990,406 | 625,3799,3264 | 626,564,29 | 628,1148,641 | 630,3653,3292 | 631,3753,3409 | 632,3183,2841 | 633,2710,2368 | 634,4066,3724 | 636,4059,3717 | 638,357,20 | 641,957,721 | 644,2420,2258 | 646,1794,1703 | 647,79,10 | 648,430,381 | 649,1459,1428 | 650,273,245 | 651,2078,2051

BATCH_RAW_INFO | 608,944,79 | 614,2104,1366 | 624,991,406 | 625,3800,3264 | 626,565,29 | 628,1149,641 | 630,3654,3292 | 631,3754,3409 | 632,3184,2841 | 633,2711,2368 | 634,4067,3724 | 636,4060,3717 | 638,358,20 | 641,958,721 | 644,2421,2258 | 646,1795,1703 | 647,80,10 | 648,431,381 | 649,1460,1428 | 650,274,245 | 651,2079,2051

BATCH_RAW_INFO | 608,945,79 | 614,2105,1366 | 624,992,406 | 625,3801,3264 | 628,1150,641 | 630,3655,3292 | 631,3755,3409 | 632,3185,2841 | 633,2712,2368 | 634,4068,3724 | 636,4061,3717 | 638,359,20 | 641,959,721 | 644,2422,2258 | 646,1796,1703 | 647,81,10 | 648,432,381 | 649,1461,1428 | 650,275,245 | 651,2080,2051

BATCH_RAW_INFO | 608,946,79 | 614,2106,1366 | 624,993,406 | 625,3802,3264 | 628,1151,641 | 630,3656,3292 | 631,3756,3409 | 632,3186,2841 | 633,2713,2368 | 634,4069,3724 | 636,4062,3717 | 638,360,20 | 641,960,721 | 644,2423,2258 | 646,1797,1703 | 647,82,10 | 648,433,381 | 649,1462,1428 | 650,276,245 | 651,2081,2051

BATCH_RAW_INFO | 608,947,79 | 614,2107,1366 | 624,994,406 | 625,3803,3264 | 628,1152,641 | 630,3657,3292 | 631,3757,3409 | 632,3187,2841 | 633,2714,2368 | 634,4070,3724 | 636,4063,3717 | 638,361,20 | 641,961,721 | 644,2424,2258 | 646,1798,1703 | 647,83,10 | 648,434,381 | 649,1463,1428 | 650,277,245 | 651,2082,2051

BATCH_RAW_INFO | 608,948,79 | 614,2108,1366 | 624,995,406 | 625,3804,3264 | 628,1153,641 | 630,3658,3292 | 631,3758,3409 | 632,3188,2841 | 633,2715,2368 | 634,4071,3724 | 636,4064,3717 | 638,362,20 | 641,962,721 | 644,2425,2258 | 646,1799,1703 | 647,84,10 | 648,435,381 | 649,1464,1428 | 650,278,245 | 651,2083,2051

BATCH_RAW_INFO | 608,949,79 | 614,2109,1366 | 624,996,406 | 625,3805,3264 | 628,1154,641 | 630,3659,3292 | 631,3759,3409 | 632,3189,2841 | 633,2716,2368 | 634,4072,3724 | 636,4065,3717 | 638,363,20 | 641,963,721 | 644,2426,2258 | 646,1800,1703 | 647,85,10 | 648,436,381 | 649,1465,1428 | 650,279,245 | 651,2084,2051

BATCH_RAW_INFO | 608,950,79 | 614,2110,1366 | 624,997,406 | 625,3806,3264 | 628,1155,641 | 630,3660,3292 | 631,3760,3409 | 632,3190,2841 | 633,2717,2368 | 634,4073,3724 | 636,4066,3717 | 638,364,20 | 641,964,721 | 644,2427,2258 | 646,1801,1703 | 647,86,10 | 648,437,381 | 649,1466,1428 | 650,280,245 | 651,2085,2051

BATCH_RAW_INFO | 608,951,79 | 614,2111,1366 | 624,998,406 | 625,3807,3264 | 628,1156,641 | 630,3661,3292 | 631,3761,3409 | 632,3191,2841 | 633,2718,2368 | 634,4074,3724 | 636,4067,3717 | 638,365,20 | 641,965,721 | 644,2428,2258 | 646,1802,1703 | 647,87,10 | 648,438,381 | 649,1467,1428 | 650,281,245 | 651,2086,2051

BATCH_RAW_INFO | 608,952,79 | 614,2112,1366 | 624,999,406 | 625,3808,3264 | 628,1157,641 | 630,3662,3292 | 631,3762,3409 | 632,3192,2841 | 633,2719,2368 | 634,4075,3724 | 636,4068,3717 | 638,366,20 | 641,966,721 | 644,2429,2258 | 646,1803,1703 | 647,88,10 | 648,439,381 | 649,1468,1428 | 650,282,245 | 651,2087,2051

BATCH_RAW_INFO | 608,953,79 | 614,2113,1366 | 624,1000,406 | 625,3809,3264 | 628,1158,641 | 630,3663,3292 | 631,3763,3409 | 632,3193,2841 | 633,2720,2368 | 634,4076,3724 | 636,4069,3717 | 638,367,20 | 641,967,721 | 644,2430,2258 | 646,1804,1703 | 647,89,10 | 648,440,381 | 649,1469,1428 | 650,283,245 | 651,2088,2051

BATCH_RAW_INFO | 608,954,79 | 614,2114,1366 | 624,1001,406 | 625,3810,3264 | 628,1159,641 | 630,3664,3292 | 631,3764,3409 | 632,3194,2841 | 633,2721,2368 | 634,4077,3724 | 636,4070,3717 | 638,368,20 | 641,968,721 | 644,2431,2258 | 646,1805,1703 | 647,90,10 | 648,441,381 | 649,1470,1428 | 650,284,245 | 651,2089,2051

BATCH_RAW_INFO | 608,955,79 | 614,2115,1366 | 624,1002,406 | 625,3811,3264 | 628,1160,641 | 630,3665,3292 | 631,3765,3409 | 632,3195,2841 | 633,2722,2368 | 634,4078,3724 | 636,4071,3717 | 638,369,20 | 641,969,721 | 644,2432,2258 | 646,1806,1703 | 647,91,10 | 648,442,381 | 649,1471,1428 | 650,285,245 | 651,2090,2051

BATCH_RAW_INFO | 608,956,79 | 614,2116,1366 | 624,1003,406 | 625,3812,3264 | 628,1161,641 | 630,3666,3292 | 631,3766,3409 | 632,3196,2841 | 633,2723,2368 | 634,4079,3724 | 636,4072,3717 | 638,370,20 | 641,970,721 | 644,2433,2258 | 646,1807,1703 | 647,92,10 | 648,443,381 | 649,1472,1428 | 650,286,245 | 651,2091,2051

BATCH_RAW_INFO | 608,957,79 | 614,2117,1366 | 624,1004,406 | 625,3813,3264 | 628,1162,641 | 630,3667,3292 | 631,3767,3409 | 632,3197,2841 | 633,2724,2368 | 634,4080,3724 | 636,4073,3717 | 638,371,20 | 641,971,721 | 644,2434,2258 | 646,1808,1703 | 647,93,10 | 648,444,381 | 649,1473,1428 | 650,287,245 | 651,2092,2051

BATCH_RAW_INFO | 608,958,79 | 614,2118,1366 | 624,1005,406 | 625,3814,3264 | 628,1163,641 | 630,3668,3292 | 631,3768,3409 | 632,3198,2841 | 633,2725,2368 | 634,4081,3724 | 636,4074,3717 | 638,372,20 | 641,972,721 | 644,2435,2258 | 646,1809,1703 | 647,94,10 | 648,445,381 | 649,1474,1428 | 650,288,245 | 651,2093,2051

BATCH_RAW_INFO | 608,959,79 | 614,2119,1366 | 624,1006,406 | 625,3815,3264 | 628,1164,641 | 630,3669,3292 | 631,3769,3409 | 632,3199,2841 | 633,2726,2368 | 634,4082,3724 | 636,4075,3717 | 638,373,20 | 641,973,721 | 644,2436,2258 | 646,1810,1703 | 647,95,10 | 648,446,381 | 649,1475,1428 | 650,289,245 | 651,2094,2051

BATCH_RAW_INFO | 608,960,79 | 614,2120,1366 | 624,1007,406 | 625,3816,3264 | 628,1165,641 | 630,3670,3292 | 631,3770,3409 | 632,3200,2841 | 633,2727,2368 | 634,4083,3724 | 636,4076,3717 | 638,374,20 | 641,974,721 | 644,2437,2258 | 646,1811,1703 | 647,96,10 | 648,447,381 | 649,1476,1428 | 650,290,245 | 651,2095,2051

BATCH_RAW_INFO | 608,961,79 | 614,2121,1366 | 624,1008,406 | 625,3817,3264 | 628,1166,641 | 630,3671,3292 | 631,3771,3409 | 632,3201,2841 | 633,2728,2368 | 634,4084,3724 | 636,4077,3717 | 638,375,20 | 641,975,721 | 644,2438,2258 | 646,1812,1703 | 647,97,10 | 648,448,381 | 649,1477,1428 | 650,291,245 | 651,2096,2051

BATCH_RAW_INFO | 608,962,79 | 614,2122,1366 | 624,1009,406 | 625,3818,3264 | 628,1167,641 | 630,3672,3292 | 631,3772,3409 | 632,3202,2841 | 633,2729,2368 | 634,4085,3724 | 636,4078,3717 | 638,376,20 | 641,976,721 | 644,2439,2258 | 646,1813,1703 | 647,98,10 | 648,449,381 | 649,1478,1428 | 650,292,245 | 651,2097,2051

BATCH_RAW_INFO | 608,963,79 | 614,2123,1366 | 624,1010,406 | 625,3819,3264 | 628,1168,641 | 630,3673,3292 | 631,3773,3409 | 632,3203,2841 | 633,2730,2368 | 634,4086,3724 | 636,4079,3717 | 638,377,20 | 641,977,721 | 644,2440,2258 | 646,1814,1703 | 647,99,10 | 648,450,381 | 649,1479,1428 | 650,293,245 | 651,2098,2051

BATCH_RAW_INFO | 608,964,79 | 614,2124,1366 | 624,1011,406 | 625,3820,3264 | 628,1169,641 | 630,3674,3292 | 631,3774,3409 | 632,3204,2841 | 633,2731,2368 | 634,4087,3724 | 636,4080,3717 | 638,378,20 | 641,978,721 | 644,2441,2258 | 646,1815,1703 | 647,100,10 | 648,451,381 | 649,1480,1428 | 650,294,245 | 651,2099,2051

BATCH_RAW_INFO | 608,965,79 | 614,2125,1366 | 624,1012,406 | 625,3821,3264 | 628,1170,641 | 630,3675,3292 | 631,3775,3409 | 632,3205,2841 | 633,2732,2368 | 634,4088,3724 | 636,4081,3717 | 638,379,20 | 641,979,721 | 644,2442,2258 | 646,1816,1703 | 647,101,10 | 648,452,381 | 649,1481,1428 | 650,295,245 | 651,2100,2051

BATCH_RAW_INFO | 608,966,79 | 614,2126,1366 | 624,1013,406 | 625,3822,3264 | 628,1171,641 | 630,3676,3292 | 631,3776,3409 | 632,3206,2841 | 633,2733,2368 | 634,4089,3724 | 636,4082,3717 | 638,380,20 | 641,980,721 | 644,2443,2258 | 646,1817,1703 | 647,102,10 | 648,453,381 | 649,1482,1428 | 650,296,245 | 651,2101,2051

BATCH_RAW_INFO | 608,967,79 | 614,2127,1366 | 624,1014,406 | 625,3823,3264 | 628,1172,641 | 630,3677,3292 | 631,3777,3409 | 632,3207,2841 | 633,2734,2368 | 634,4090,3724 | 636,4083,3717 | 638,381,20 | 641,981,721 | 644,2444,2258 | 646,1818,1703 | 647,103,10 | 648,454,381 | 649,1483,1428 | 650,297,245 | 651,2102,2051

BATCH_RAW_INFO | 608,968,79 | 614,2128,1366 | 624,1015,406 | 625,3824,3264 | 628,1173,641 | 630,3678,3292 | 631,3778,3409 | 632,3208,2841 | 633,2735,2368 | 634,4091,3724 | 636,4084,3717 | 638,382,20 | 641,982,721 | 644,2445,2258 | 646,1819,1703 | 647,104,10 | 648,455,381 | 649,1484,1428 | 650,298,245 | 651,2103,2051

BATCH_RAW_INFO | 608,969,79 | 614,2129,1366 | 624,1016,406 | 625,3825,3264 | 628,1174,641 | 630,3679,3292 | 631,3779,3409 | 632,3209,2841 | 633,2736,2368 | 634,4092,3724 | 636,4085,3717 | 638,383,20 | 641,983,721 | 644,2446,2258 | 646,1820,1703 | 647,105,10 | 648,456,381 | 649,1485,1428 | 650,299,245 | 651,2104,2051

BATCH_RAW_INFO | 608,970,79 | 614,2130,1366 | 624,1017,406 | 625,3826,3264 | 628,1175,641 | 630,3680,3292 | 631,3780,3409 | 632,3210,2841 | 633,2737,2368 | 634,4093,3724 | 636,4086,3717 | 638,384,20 | 641,984,721 | 644,2447,2258 | 646,1821,1703 | 647,106,10 | 648,457,381 | 649,1486,1428 | 650,300,245 | 651,2105,2051

BATCH_RAW_INFO | 608,971,79 | 614,2131,1366 | 624,1018,406 | 625,3827,3264 | 628,1176,641 | 630,3681,3292 | 631,3781,3409 | 632,3211,2841 | 633,2738,2368 | 634,4094,3724 | 636,4087,3717 | 638,385,20 | 641,985,721 | 644,2448,2258 | 646,1822,1703 | 647,107,10 | 648,458,381 | 649,1487,1428 | 650,301,245 | 651,2106,2051

BATCH_RAW_INFO | 608,972,79 | 614,2132,1366 | 624,1019,406 | 625,3828,3264 | 628,1177,641 | 630,3682,3292 | 631,3782,3409 | 632,3212,2841 | 633,2739,2368 | 634,4095,3724 | 636,4088,3717 | 638,386,20 | 641,986,721 | 644,2449,2258 | 646,1823,1703 | 647,108,10 | 648,459,381 | 649,1488,1428 | 650,302,245 | 651,2107,2051

BATCH_RAW_INFO | 608,973,79 | 614,2133,1366 | 624,1020,406 | 625,3829,3264 | 628,1178,641 | 630,3683,3292 | 631,3783,3409 | 632,3213,2841 | 633,2740,2368 | 636,4089,3717 | 638,387,20 | 641,987,721 | 644,2450,2258 | 646,1824,1703 | 647,109,10 | 648,460,381 | 649,1489,1428 | 650,303,245 | 651,2108,2051

BATCH_RAW_INFO | 608,974,79 | 614,2134,1366 | 624,1021,406 | 625,3830,3264 | 628,1179,641 | 630,3684,3292 | 631,3784,3409 | 632,3214,2841 | 633,2741,2368 | 636,4090,3717 | 638,388,20 | 641,988,721 | 644,2451,2258 | 646,1825,1703 | 647,110,10 | 648,461,381 | 649,1490,1428 | 650,304,245 | 651,2109,2051

BATCH_RAW_INFO | 608,975,79 | 614,2135,1366 | 624,1022,406 | 625,3831,3264 | 628,1180,641 | 630,3685,3292 | 631,3785,3409 | 632,3215,2841 | 633,2742,2368 | 636,4091,3717 | 638,389,20 | 641,989,721 | 644,2452,2258 | 646,1826,1703 | 647,111,10 | 648,462,381 | 649,1491,1428 | 650,305,245 | 651,2110,2051

BATCH_RAW_INFO | 608,976,79 | 614,2136,1366 | 624,1023,406 | 625,3832,3264 | 628,1181,641 | 630,3686,3292 | 631,3786,3409 | 632,3216,2841 | 633,2743,2368 | 636,4092,3717 | 638,390,20 | 641,990,721 | 644,2453,2258 | 646,1827,1703 | 647,112,10 | 648,463,381 | 649,1492,1428 | 650,306,245 | 651,2111,2051

BATCH_RAW_INFO | 608,977,79 | 614,2137,1366 | 624,1024,406 | 625,3833,3264 | 628,1182,641 | 630,3687,3292 | 631,3787,3409 | 632,3217,2841 | 633,2744,2368 | 636,4093,3717 | 638,391,20 | 641,991,721 | 644,2454,2258 | 646,1828,1703 | 647,113,10 | 648,464,381 | 649,1493,1428 | 650,307,245 | 651,2112,2051

BATCH_RAW_INFO | 608,978,79 | 614,2138,1366 | 624,1025,406 | 625,3834,3264 | 628,1183,641 | 630,3688,3292 | 631,3788,3409 | 632,3218,2841 | 633,2745,2368 | 636,4094,3717 | 638,392,20 | 641,992,721 | 644,2455,2258 | 646,1829,1703 | 647,114,10 | 648,465,381 | 649,1494,1428 | 650,308,245 | 651,2113,2051

BATCH_RAW_INFO | 608,979,79 | 614,2139,1366 | 624,1026,406 | 625,3835,3264 | 628,1184,641 | 630,3689,3292 | 631,3789,3409 | 632,3219,2841 | 633,2746,2368 | 636,4095,3717 | 638,393,20 | 641,993,721 | 644,2456,2258 | 646,1830,1703 | 647,115,10 | 648,466,381 | 649,1495,1428 | 650,309,245 | 651,2114,2051

BATCH_RAW_INFO | 608,980,79 | 614,2140,1366 | 624,1027,406 | 625,3836,3264 | 628,1185,641 | 630,3690,3292 | 631,3790,3409 | 632,3220,2841 | 633,2747,2368 | 638,394,20 | 641,994,721 | 644,2457,2258 | 646,1831,1703 | 647,116,10 | 648,467,381 | 649,1496,1428 | 650,310,245 | 651,2115,2051

BATCH_RAW_INFO | 608,981,79 | 614,2141,1366 | 624,1028,406 | 625,3837,3264 | 628,1186,641 | 630,3691,3292 | 631,3791,3409 | 632,3221,2841 | 633,2748,2368 | 638,395,20 | 641,995,721 | 644,2458,2258 | 646,1832,1703 | 647,117,10 | 648,468,381 | 649,1497,1428 | 650,311,245 | 651,2116,2051

BATCH_RAW_INFO | 608,982,79 | 614,2142,1366 | 624,1029,406 | 625,3838,3264 | 628,1187,641 | 630,3692,3292 | 631,3792,3409 | 632,3222,2841 | 633,2749,2368 | 638,396,20 | 641,996,721 | 644,2459,2258 | 646,1833,1703 | 647,118,10 | 648,469,381 | 649,1498,1428 | 650,312,245 | 651,2117,2051

BATCH_RAW_INFO | 608,983,79 | 614,2143,1366 | 624,1030,406 | 625,3839,3264 | 628,1188,641 | 630,3693,3292 | 631,3793,3409 | 632,3223,2841 | 633,2750,2368 | 638,397,20 | 641,997,721 | 644,2460,2258 | 646,1834,1703 | 647,119,10 | 648,470,381 | 649,1499,1428 | 650,313,245 | 651,2118,2051

BATCH_RAW_INFO | 608,984,79 | 614,2144,1366 | 624,1031,406 | 625,3840,3264 | 628,1189,641 | 630,3694,3292 | 631,3794,3409 | 632,3224,2841 | 633,2751,2368 | 638,398,20 | 641,998,721 | 644,2461,2258 | 646,1835,1703 | 647,120,10 | 648,471,381 | 649,1500,1428 | 650,314,245 | 651,2119,2051

BATCH_RAW_INFO | 608,985,79 | 614,2145,1366 | 624,1032,406 | 625,3841,3264 | 628,1190,641 | 630,3695,3292 | 631,3795,3409 | 632,3225,2841 | 633,2752,2368 | 638,399,20 | 641,999,721 | 644,2462,2258 | 646,1836,1703 | 647,121,10 | 648,472,381 | 649,1501,1428 | 650,315,245 | 651,2120,2051

BATCH_RAW_INFO | 608,986,79 | 614,2146,1366 | 624,1033,406 | 625,3842,3264 | 628,1191,641 | 630,3696,3292 | 631,3796,3409 | 632,3226,2841 | 633,2753,2368 | 638,400,20 | 641,1000,721 | 644,2463,2258 | 646,1837,1703 | 647,122,10 | 648,473,381 | 649,1502,1428 | 650,316,245 | 651,2121,2051

BATCH_RAW_INFO | 608,987,79 | 614,2147,1366 | 624,1034,406 | 625,3843,3264 | 628,1192,641 | 630,3697,3292 | 631,3797,3409 | 632,3227,2841 | 633,2754,2368 | 638,401,20 | 641,1001,721 | 644,2464,2258 | 646,1838,1703 | 647,123,10 | 648,474,381 | 649,1503,1428 | 650,317,245 | 651,2122,2051

BATCH_RAW_INFO | 608,988,79 | 614,2148,1366 | 624,1035,406 | 625,3844,3264 | 628,1193,641 | 630,3698,3292 | 631,3798,3409 | 632,3228,2841 | 633,2755,2368 | 638,402,20 | 641,1002,721 | 644,2465,2258 | 646,1839,1703 | 647,124,10 | 648,475,381 | 649,1504,1428 | 650,318,245 | 651,2123,2051

BATCH_RAW_INFO | 608,989,79 | 614,2149,1366 | 624,1036,406 | 625,3845,3264 | 628,1194,641 | 630,3699,3292 | 631,3799,3409 | 632,3229,2841 | 633,2756,2368 | 638,403,20 | 641,1003,721 | 644,2466,2258 | 646,1840,1703 | 647,125,10 | 648,476,381 | 649,1505,1428 | 650,319,245 | 651,2124,2051

BATCH_RAW_INFO | 608,990,79 | 614,2150,1366 | 624,1037,406 | 625,3846,3264 | 628,1195,641 | 630,3700,3292 | 631,3800,3409 | 632,3230,2841 | 633,2757,2368 | 638,404,20 | 641,1004,721 | 644,2467,2258 | 646,1841,1703 | 647,126,10 | 648,477,381 | 649,1506,1428 | 650,320,245 | 651,2125,2051

BATCH_RAW_INFO | 608,991,79 | 614,2151,1366 | 625,3847,3264 | 628,1196,641 | 630,3701,3292 | 631,3801,3409 | 632,3231,2841 | 633,2758,2368 | 638,405,20 | 641,1005,721 | 644,2468,2258 | 646,1842,1703 | 647,127,10 | 648,478,381 | 649,1507,1428 | 650,321,245 | 651,2126,2051

BATCH_RAW_INFO | 608,992,79 | 614,2152,1366 | 625,3848,3264 | 628,1197,641 | 630,3702,3292 | 631,3802,3409 | 632,3232,2841 | 633,2759,2368 | 638,406,20 | 641,1006,721 | 644,2469,2258 | 646,1843,1703 | 647,128,10 | 648,479,381 | 649,1508,1428 | 650,322,245 | 651,2127,2051

BATCH_RAW_INFO | 608,993,79 | 614,2153,1366 | 625,3849,3264 | 628,1198,641 | 630,3703,3292 | 631,3803,3409 | 632,3233,2841 | 633,2760,2368 | 638,407,20 | 641,1007,721 | 644,2470,2258 | 646,1844,1703 | 647,129,10 | 648,480,381 | 649,1509,1428 | 650,323,245 | 651,2128,2051

BATCH_RAW_INFO | 608,994,79 | 614,2154,1366 | 625,3850,3264 | 628,1199,641 | 630,3704,3292 | 631,3804,3409 | 632,3234,2841 | 633,2761,2368 | 638,408,20 | 641,1008,721 | 644,2471,2258 | 646,1845,1703 | 647,130,10 | 648,481,381 | 649,1510,1428 | 650,324,245 | 651,2129,2051

BATCH_RAW_INFO | 608,995,79 | 614,2155,1366 | 625,3851,3264 | 628,1200,641 | 630,3705,3292 | 631,3805,3409 | 632,3235,2841 | 633,2762,2368 | 638,409,20 | 641,1009,721 | 644,2472,2258 | 646,1846,1703 | 647,131,10 | 648,482,381 | 649,1511,1428 | 650,325,245 | 651,2130,2051

BATCH_RAW_INFO | 608,996,79 | 614,2156,1366 | 625,3852,3264 | 628,1201,641 | 630,3706,3292 | 631,3806,3409 | 632,3236,2841 | 633,2763,2368 | 638,410,20 | 641,1010,721 | 644,2473,2258 | 646,1847,1703 | 647,132,10 | 648,483,381 | 649,1512,1428 | 650,326,245 | 651,2131,2051

BATCH_RAW_INFO | 608,997,79 | 614,2157,1366 | 625,3853,3264 | 628,1202,641 | 630,3707,3292 | 631,3807,3409 | 632,3237,2841 | 633,2764,2368 | 638,411,20 | 641,1011,721 | 644,2474,2258 | 646,1848,1703 | 647,133,10 | 648,484,381 | 649,1513,1428 | 650,327,245 | 651,2132,2051

BATCH_RAW_INFO | 608,998,79 | 614,2158,1366 | 625,3854,3264 | 628,1203,641 | 630,3708,3292 | 631,3808,3409 | 632,3238,2841 | 633,2765,2368 | 638,412,20 | 641,1012,721 | 644,2475,2258 | 646,1849,1703 | 647,134,10 | 648,485,381 | 649,1514,1428 | 650,328,245 | 651,2133,2051

BATCH_RAW_INFO | 608,999,79 | 614,2159,1366 | 625,3855,3264 | 628,1204,641 | 630,3709,3292 | 631,3809,3409 | 632,3239,2841 | 633,2766,2368 | 638,413,20 | 641,1013,721 | 644,2476,2258 | 646,1850,1703 | 647,135,10 | 648,486,381 | 649,1515,1428 | 650,329,245 | 651,2134,2051

BATCH_RAW_INFO | 608,1000,79 | 614,2160,1366 | 625,3856,3264 | 628,1205,641 | 630,3710,3292 | 631,3810,3409 | 632,3240,2841 | 633,2767,2368 | 638,414,20 | 641,1014,721 | 644,2477,2258 | 646,1851,1703 | 647,136,10 | 648,487,381 | 649,1516,1428 | 650,330,245 | 651,2135,2051

BATCH_RAW_INFO | 608,1001,79 | 614,2161,1366 | 625,3857,3264 | 628,1206,641 | 630,3711,3292 | 631,3811,3409 | 632,3241,2841 | 633,2768,2368 | 638,415,20 | 641,1015,721 | 644,2478,2258 | 646,1852,1703 | 647,137,10 | 648,488,381 | 649,1517,1428 | 650,331,245 | 651,2136,2051

BATCH_RAW_INFO | 608,1002,79 | 614,2162,1366 | 625,3858,3264 | 628,1207,641 | 630,3712,3292 | 631,3812,3409 | 632,3242,2841 | 633,2769,2368 | 638,416,20 | 641,1016,721 | 644,2479,2258 | 646,1853,1703 | 647,138,10 | 648,489,381 | 649,1518,1428 | 650,332,245 | 651,2137,2051

BATCH_RAW_INFO | 608,1003,79 | 614,2163,1366 | 625,3859,3264 | 628,1208,641 | 630,3713,3292 | 631,3813,3409 | 632,3243,2841 | 633,2770,2368 | 638,417,20 | 641,1017,721 | 644,2480,2258 | 646,1854,1703 | 647,139,10 | 648,490,381 | 649,1519,1428 | 650,333,245 | 651,2138,2051

BATCH_RAW_INFO | 608,1004,79 | 614,2164,1366 | 625,3860,3264 | 628,1209,641 | 630,3714,3292 | 631,3814,3409 | 632,3244,2841 | 633,2771,2368 | 638,418,20 | 641,1018,721 | 644,2481,2258 | 646,1855,1703 | 647,140,10 | 648,491,381 | 649,1520,1428 | 650,334,245 | 651,2139,2051

BATCH_RAW_INFO | 608,1005,79 | 614,2165,1366 | 625,3861,3264 | 628,1210,641 | 630,3715,3292 | 631,3815,3409 | 632,3245,2841 | 633,2772,2368 | 638,419,20 | 641,1019,721 | 644,2482,2258 | 646,1856,1703 | 647,141,10 | 648,492,381 | 649,1521,1428 | 650,335,245 | 651,2140,2051

BATCH_RAW_INFO | 608,1006,79 | 614,2166,1366 | 625,3862,3264 | 628,1211,641 | 630,3716,3292 | 631,3816,3409 | 632,3246,2841 | 633,2773,2368 | 638,420,20 | 641,1020,721 | 644,2483,2258 | 646,1857,1703 | 647,142,10 | 648,493,381 | 649,1522,1428 | 650,336,245 | 651,2141,2051

BATCH_RAW_INFO | 608,1007,79 | 614,2167,1366 | 625,3863,3264 | 628,1212,641 | 630,3717,3292 | 631,3817,3409 | 632,3247,2841 | 633,2774,2368 | 638,421,20 | 641,1021,721 | 644,2484,2258 | 646,1858,1703 | 647,143,10 | 648,494,381 | 649,1523,1428 | 650,337,245 | 651,2142,2051

BATCH_RAW_INFO | 652,3843,3842

BATCH_RAW_INFO | 608,1008,79 | 614,2168,1366 | 625,3864,3264 | 628,1213,641 | 630,3718,3292 | 631,3818,3409 | 632,3248,2841 | 633,2775,2368 | 638,422,20 | 641,1022,721 | 644,2485,2258 | 646,1859,1703 | 647,144,10 | 648,495,381 | 649,1524,1428 | 650,338,245 | 651,2143,2051 | 652,3844,3842

BATCH_RAW_INFO | 608,1009,79 | 614,2169,1366 | 625,3865,3264 | 628,1214,641 | 630,3719,3292 | 631,3819,3409 | 632,3249,2841 | 633,2776,2368 | 638,423,20 | 641,1023,721 | 644,2486,2258 | 646,1860,1703 | 647,145,10 | 648,496,381 | 649,1525,1428 | 650,339,245 | 651,2144,2051 | 652,3845,3842

BATCH_RAW_INFO | 608,1010,79 | 614,2170,1366 | 625,3866,3264 | 628,1215,641 | 630,3720,3292 | 631,3820,3409 | 632,3250,2841 | 633,2777,2368 | 638,424,20 | 641,1024,721 | 644,2487,2258 | 646,1861,1703 | 647,146,10 | 648,497,381 | 649,1526,1428 | 650,340,245 | 651,2145,2051 | 652,3846,3842

BATCH_RAW_INFO | 608,1011,79 | 614,2171,1366 | 625,3867,3264 | 628,1216,641 | 630,3721,3292 | 631,3821,3409 | 632,3251,2841 | 633,2778,2368 | 638,425,20 | 641,1025,721 | 644,2488,2258 | 646,1862,1703 | 647,147,10 | 648,498,381 | 649,1527,1428 | 650,341,245 | 651,2146,2051 | 652,3847,3842

BATCH_RAW_INFO | 608,1012,79 | 614,2172,1366 | 625,3868,3264 | 628,1217,641 | 630,3722,3292 | 631,3822,3409 | 632,3252,2841 | 633,2779,2368 | 638,426,20 | 641,1026,721 | 644,2489,2258 | 646,1863,1703 | 647,148,10 | 648,499,381 | 649,1528,1428 | 650,342,245 | 651,2147,2051 | 652,3848,3842

BATCH_RAW_INFO | 608,1013,79 | 614,2173,1366 | 625,3869,3264 | 628,1218,641 | 630,3723,3292 | 631,3823,3409 | 632,3253,2841 | 633,2780,2368 | 638,427,20 | 641,1027,721 | 644,2490,2258 | 646,1864,1703 | 647,149,10 | 648,500,381 | 649,1529,1428 | 650,343,245 | 651,2148,2051 | 652,3849,3842

BATCH_RAW_INFO | 608,1014,79 | 614,2174,1366 | 625,3870,3264 | 628,1219,641 | 630,3724,3292 | 631,3824,3409 | 632,3254,2841 | 633,2781,2368 | 638,428,20 | 641,1028,721 | 644,2491,2258 | 646,1865,1703 | 647,150,10 | 648,501,381 | 649,1530,1428 | 650,344,245 | 651,2149,2051 | 652,3850,3842

BATCH_RAW_INFO | 608,1015,79 | 614,2175,1366 | 625,3871,3264 | 628,1220,641 | 630,3725,3292 | 631,3825,3409 | 632,3255,2841 | 633,2782,2368 | 638,429,20 | 641,1029,721 | 644,2492,2258 | 646,1866,1703 | 647,151,10 | 648,502,381 | 649,1531,1428 | 650,345,245 | 651,2150,2051 | 652,3851,3842

BATCH_RAW_INFO | 608,1016,79 | 614,2176,1366 | 625,3872,3264 | 628,1221,641 | 630,3726,3292 | 631,3826,3409 | 632,3256,2841 | 633,2783,2368 | 638,430,20 | 641,1030,721 | 644,2493,2258 | 646,1867,1703 | 647,152,10 | 648,503,381 | 649,1532,1428 | 650,346,245 | 651,2151,2051 | 652,3852,3842

BATCH_RAW_INFO | 608,1017,79 | 614,2177,1366 | 625,3873,3264 | 628,1222,641 | 630,3727,3292 | 631,3827,3409 | 632,3257,2841 | 633,2784,2368 | 638,431,20 | 641,1031,721 | 644,2494,2258 | 646,1868,1703 | 647,153,10 | 648,504,381 | 649,1533,1428 | 650,347,245 | 651,2152,2051 | 652,3853,3842

BATCH_RAW_INFO | 608,1018,79 | 614,2178,1366 | 625,3874,3264 | 628,1223,641 | 630,3728,3292 | 631,3828,3409 | 632,3258,2841 | 633,2785,2368 | 638,432,20 | 641,1032,721 | 644,2495,2258 | 646,1869,1703 | 647,154,10 | 648,505,381 | 649,1534,1428 | 650,348,245 | 651,2153,2051 | 652,3854,3842

BATCH_RAW_INFO | 653,846,845

BATCH_RAW_INFO | 608,1019,79 | 614,2179,1366 | 625,3875,3264 | 628,1224,641 | 630,3729,3292 | 631,3829,3409 | 632,3259,2841 | 633,2786,2368 | 638,433,20 | 641,1033,721 | 644,2496,2258 | 646,1870,1703 | 647,155,10 | 648,506,381 | 649,1535,1428 | 650,349,245 | 651,2154,2051 | 652,3855,3842 | 653,847,845

BATCH_RAW_INFO | 608,1020,79 | 614,2180,1366 | 625,3876,3264 | 628,1225,641 | 630,3730,3292 | 631,3830,3409 | 632,3260,2841 | 633,2787,2368 | 638,434,20 | 641,1034,721 | 644,2497,2258 | 646,1871,1703 | 647,156,10 | 648,507,381 | 649,1536,1428 | 650,350,245 | 651,2155,2051 | 652,3856,3842 | 653,848,845

BATCH_RAW_INFO | 608,1021,79 | 614,2181,1366 | 625,3877,3264 | 628,1226,641 | 630,3731,3292 | 631,3831,3409 | 632,3261,2841 | 633,2788,2368 | 638,435,20 | 641,1035,721 | 644,2498,2258 | 646,1872,1703 | 647,157,10 | 648,508,381 | 649,1537,1428 | 650,351,245 | 651,2156,2051 | 652,3857,3842 | 653,849,845

BATCH_RAW_INFO | 608,1022,79 | 614,2182,1366 | 625,3878,3264 | 628,1227,641 | 630,3732,3292 | 631,3832,3409 | 632,3262,2841 | 633,2789,2368 | 638,436,20 | 641,1036,721 | 644,2499,2258 | 646,1873,1703 | 647,158,10 | 648,509,381 | 649,1538,1428 | 650,352,245 | 651,2157,2051 | 652,3858,3842 | 653,850,845

BATCH_RAW_INFO | 608,1023,79 | 614,2183,1366 | 625,3879,3264 | 628,1228,641 | 630,3733,3292 | 631,3833,3409 | 632,3263,2841 | 633,2790,2368 | 638,437,20 | 641,1037,721 | 644,2500,2258 | 646,1874,1703 | 647,159,10 | 648,510,381 | 649,1539,1428 | 650,353,245 | 651,2158,2051 | 652,3859,3842 | 653,851,845

BATCH_RAW_INFO | 608,1024,79 | 614,2184,1366 | 625,3880,3264 | 628,1229,641 | 630,3734,3292 | 631,3834,3409 | 632,3264,2841 | 633,2791,2368 | 638,438,20 | 641,1038,721 | 644,2501,2258 | 646,1875,1703 | 647,160,10 | 648,511,381 | 649,1540,1428 | 650,354,245 | 651,2159,2051 | 652,3860,3842 | 653,852,845

BATCH_RAW_INFO | 608,1025,79 | 614,2185,1366 | 625,3881,3264 | 628,1230,641 | 630,3735,3292 | 631,3835,3409 | 632,3265,2841 | 633,2792,2368 | 638,439,20 | 641,1039,721 | 644,2502,2258 | 646,1876,1703 | 647,161,10 | 648,512,381 | 649,1541,1428 | 650,355,245 | 651,2160,2051 | 652,3861,3842 | 653,853,845

BATCH_RAW_INFO | 608,1026,79 | 614,2186,1366 | 625,3882,3264 | 628,1231,641 | 630,3736,3292 | 631,3836,3409 | 632,3266,2841 | 633,2793,2368 | 638,440,20 | 641,1040,721 | 644,2503,2258 | 646,1877,1703 | 647,162,10 | 648,513,381 | 649,1542,1428 | 650,356,245 | 651,2161,2051 | 652,3862,3842 | 653,854,845

BATCH_RAW_INFO | 608,1027,79 | 614,2187,1366 | 625,3883,3264 | 628,1232,641 | 630,3737,3292 | 631,3837,3409 | 632,3267,2841 | 633,2794,2368 | 638,441,20 | 641,1041,721 | 644,2504,2258 | 646,1878,1703 | 647,163,10 | 648,514,381 | 649,1543,1428 | 650,357,245 | 651,2162,2051 | 652,3863,3842 | 653,855,845

BATCH_RAW_INFO | 608,1028,79 | 614,2188,1366 | 625,3884,3264 | 628,1233,641 | 630,3738,3292 | 631,3838,3409 | 632,3268,2841 | 633,2795,2368 | 638,442,20 | 641,1042,721 | 644,2505,2258 | 646,1879,1703 | 647,164,10 | 648,515,381 | 649,1544,1428 | 650,358,245 | 651,2163,2051 | 652,3864,3842 | 653,856,845

BATCH_RAW_INFO | 608,1029,79 | 614,2189,1366 | 625,3885,3264 | 628,1234,641 | 630,3739,3292 | 631,3839,3409 | 632,3269,2841 | 633,2796,2368 | 638,443,20 | 641,1043,721 | 644,2506,2258 | 646,1880,1703 | 647,165,10 | 648,516,381 | 649,1545,1428 | 650,359,245 | 651,2164,2051 | 652,3865,3842 | 653,857,845

BATCH_RAW_INFO | 608,1030,79 | 614,2190,1366 | 625,3886,3264 | 628,1235,641 | 630,3740,3292 | 631,3840,3409 | 632,3270,2841 | 633,2797,2368 | 638,444,20 | 641,1044,721 | 644,2507,2258 | 646,1881,1703 | 647,166,10 | 648,517,381 | 649,1546,1428 | 650,360,245 | 651,2165,2051 | 652,3866,3842 | 653,858,845

BATCH_RAW_INFO | 608,1031,79 | 614,2191,1366 | 625,3887,3264 | 628,1236,641 | 630,3741,3292 | 631,3841,3409 | 632,3271,2841 | 633,2798,2368 | 638,445,20 | 641,1045,721 | 644,2508,2258 | 646,1882,1703 | 647,167,10 | 648,518,381 | 649,1547,1428 | 650,361,245 | 651,2166,2051 | 652,3867,3842 | 653,859,845

BATCH_RAW_INFO | 608,1032,79 | 614,2192,1366 | 625,3888,3264 | 628,1237,641 | 630,3742,3292 | 631,3842,3409 | 632,3272,2841 | 633,2799,2368 | 638,446,20 | 641,1046,721 | 644,2509,2258 | 646,1883,1703 | 647,168,10 | 648,519,381 | 649,1548,1428 | 650,362,245 | 651,2167,2051 | 652,3868,3842 | 653,860,845

BATCH_RAW_INFO | 608,1033,79 | 614,2193,1366 | 625,3889,3264 | 628,1238,641 | 630,3743,3292 | 631,3843,3409 | 632,3273,2841 | 633,2800,2368 | 638,447,20 | 641,1047,721 | 644,2510,2258 | 646,1884,1703 | 647,169,10 | 648,520,381 | 649,1549,1428 | 650,363,245 | 651,2168,2051 | 652,3869,3842 | 653,861,845

BATCH_RAW_INFO | 614,2194,1366 | 625,3890,3264 | 628,1239,641 | 630,3744,3292 | 631,3844,3409 | 632,3274,2841 | 633,2801,2368 | 638,448,20 | 641,1048,721 | 644,2511,2258 | 646,1885,1703 | 647,170,10 | 648,521,381 | 649,1550,1428 | 650,364,245 | 651,2169,2051 | 652,3870,3842 | 653,862,845

BATCH_RAW_INFO | 614,2195,1366 | 625,3891,3264 | 628,1240,641 | 630,3745,3292 | 631,3845,3409 | 632,3275,2841 | 633,2802,2368 | 638,449,20 | 641,1049,721 | 644,2512,2258 | 646,1886,1703 | 647,171,10 | 648,522,381 | 649,1551,1428 | 650,365,245 | 651,2170,2051 | 652,3871,3842 | 653,863,845

BATCH_RAW_INFO | 614,2196,1366 | 625,3892,3264 | 628,1241,641 | 630,3746,3292 | 631,3846,3409 | 632,3276,2841 | 633,2803,2368 | 638,450,20 | 641,1050,721 | 644,2513,2258 | 646,1887,1703 | 647,172,10 | 648,523,381 | 649,1552,1428 | 650,366,245 | 651,2171,2051 | 652,3872,3842 | 653,864,845

BATCH_RAW_INFO | 614,2197,1366 | 625,3893,3264 | 628,1242,641 | 630,3747,3292 | 631,3847,3409 | 632,3277,2841 | 633,2804,2368 | 638,451,20 | 641,1051,721 | 644,2514,2258 | 646,1888,1703 | 647,173,10 | 648,524,381 | 649,1553,1428 | 650,367,245 | 651,2172,2051 | 652,3873,3842 | 653,865,845

BATCH_RAW_INFO | 614,2198,1366 | 625,3894,3264 | 628,1243,641 | 630,3748,3292 | 631,3848,3409 | 632,3278,2841 | 633,2805,2368 | 638,452,20 | 641,1052,721 | 644,2515,2258 | 646,1889,1703 | 647,174,10 | 648,525,381 | 649,1554,1428 | 650,368,245 | 651,2173,2051 | 652,3874,3842 | 653,866,845

BATCH_RAW_INFO | 614,2199,1366 | 625,3895,3264 | 628,1244,641 | 630,3749,3292 | 631,3849,3409 | 632,3279,2841 | 633,2806,2368 | 638,453,20 | 641,1053,721 | 644,2516,2258 | 646,1890,1703 | 647,175,10 | 648,526,381 | 649,1555,1428 | 650,369,245 | 651,2174,2051 | 652,3875,3842 | 653,867,845

BATCH_RAW_INFO | 614,2200,1366 | 625,3896,3264 | 628,1245,641 | 630,3750,3292 | 631,3850,3409 | 632,3280,2841 | 633,2807,2368 | 638,454,20 | 641,1054,721 | 644,2517,2258 | 646,1891,1703 | 647,176,10 | 648,527,381 | 649,1556,1428 | 650,370,245 | 651,2175,2051 | 652,3876,3842 | 653,868,845

BATCH_RAW_INFO | 614,2201,1366 | 625,3897,3264 | 628,1246,641 | 630,3751,3292 | 631,3851,3409 | 632,3281,2841 | 633,2808,2368 | 638,455,20 | 641,1055,721 | 644,2518,2258 | 646,1892,1703 | 647,177,10 | 648,528,381 | 649,1557,1428 | 650,371,245 | 651,2176,2051 | 652,3877,3842 | 653,869,845

BATCH_RAW_INFO | 614,2202,1366 | 625,3898,3264 | 628,1247,641 | 630,3752,3292 | 631,3852,3409 | 632,3282,2841 | 633,2809,2368 | 638,456,20 | 641,1056,721 | 644,2519,2258 | 646,1893,1703 | 647,178,10 | 648,529,381 | 649,1558,1428 | 650,372,245 | 651,2177,2051 | 652,3878,3842 | 653,870,845

BATCH_RAW_INFO | 614,2203,1366 | 625,3899,3264 | 628,1248,641 | 630,3753,3292 | 631,3853,3409 | 632,3283,2841 | 633,2810,2368 | 638,457,20 | 641,1057,721 | 644,2520,2258 | 646,1894,1703 | 647,179,10 | 648,530,381 | 649,1559,1428 | 650,373,245 | 651,2178,2051 | 652,3879,3842 | 653,871,845

BATCH_RAW_INFO | 614,2204,1366 | 625,3900,3264 | 628,1249,641 | 630,3754,3292 | 631,3854,3409 | 632,3284,2841 | 633,2811,2368 | 638,458,20 | 641,1058,721 | 644,2521,2258 | 646,1895,1703 | 647,180,10 | 648,531,381 | 649,1560,1428 | 650,374,245 | 651,2179,2051 | 652,3880,3842 | 653,872,845

BATCH_RAW_INFO | 614,2205,1366 | 625,3901,3264 | 628,1250,641 | 630,3755,3292 | 631,3855,3409 | 632,3285,2841 | 633,2812,2368 | 638,459,20 | 641,1059,721 | 644,2522,2258 | 646,1896,1703 | 647,181,10 | 648,532,381 | 649,1561,1428 | 650,375,245 | 651,2180,2051 | 652,3881,3842 | 653,873,845

BATCH_RAW_INFO | 614,2206,1366 | 625,3902,3264 | 628,1251,641 | 630,3756,3292 | 631,3856,3409 | 632,3286,2841 | 633,2813,2368 | 638,460,20 | 641,1060,721 | 644,2523,2258 | 646,1897,1703 | 647,182,10 | 648,533,381 | 649,1562,1428 | 650,376,245 | 651,2181,2051 | 652,3882,3842 | 653,874,845

BATCH_RAW_INFO | 614,2207,1366 | 625,3903,3264 | 628,1252,641 | 630,3757,3292 | 631,3857,3409 | 632,3287,2841 | 633,2814,2368 | 638,461,20 | 641,1061,721 | 644,2524,2258 | 646,1898,1703 | 647,183,10 | 648,534,381 | 649,1563,1428 | 650,377,245 | 651,2182,2051 | 652,3883,3842 | 653,875,845

BATCH_RAW_INFO | 614,2208,1366 | 625,3904,3264 | 628,1253,641 | 630,3758,3292 | 631,3858,3409 | 632,3288,2841 | 633,2815,2368 | 638,462,20 | 641,1062,721 | 644,2525,2258 | 646,1899,1703 | 647,184,10 | 648,535,381 | 649,1564,1428 | 650,378,245 | 651,2183,2051 | 652,3884,3842 | 653,876,845

BATCH_RAW_INFO | 614,2209,1366 | 625,3905,3264 | 628,1254,641 | 630,3759,3292 | 631,3859,3409 | 632,3289,2841 | 633,2816,2368 | 638,463,20 | 641,1063,721 | 644,2526,2258 | 646,1900,1703 | 647,185,10 | 648,536,381 | 649,1565,1428 | 650,379,245 | 651,2184,2051 | 652,3885,3842 | 653,877,845

BATCH_RAW_INFO | 614,2210,1366 | 625,3906,3264 | 628,1255,641 | 630,3760,3292 | 631,3860,3409 | 632,3290,2841 | 638,464,20 | 641,1064,721 | 644,2527,2258 | 646,1901,1703 | 647,186,10 | 648,537,381 | 649,1566,1428 | 650,380,245 | 651,2185,2051 | 652,3886,3842 | 653,878,845

BATCH_RAW_INFO | 614,2211,1366 | 625,3907,3264 | 628,1256,641 | 630,3761,3292 | 631,3861,3409 | 632,3291,2841 | 638,465,20 | 641,1065,721 | 644,2528,2258 | 646,1902,1703 | 647,187,10 | 648,538,381 | 649,1567,1428 | 650,381,245 | 651,2186,2051 | 652,3887,3842 | 653,879,845

BATCH_RAW_INFO | 614,2212,1366 | 625,3908,3264 | 628,1257,641 | 630,3762,3292 | 631,3862,3409 | 632,3292,2841 | 638,466,20 | 641,1066,721 | 644,2529,2258 | 646,1903,1703 | 647,188,10 | 648,539,381 | 649,1568,1428 | 650,382,245 | 651,2187,2051 | 652,3888,3842 | 653,880,845

BATCH_RAW_INFO | 614,2213,1366 | 625,3909,3264 | 628,1258,641 | 630,3763,3292 | 631,3863,3409 | 632,3293,2841 | 638,467,20 | 641,1067,721 | 644,2530,2258 | 646,1904,1703 | 647,189,10 | 648,540,381 | 649,1569,1428 | 650,383,245 | 651,2188,2051 | 652,3889,3842 | 653,881,845

BATCH_RAW_INFO | 614,2214,1366 | 625,3910,3264 | 628,1259,641 | 630,3764,3292 | 631,3864,3409 | 632,3294,2841 | 638,468,20 | 641,1068,721 | 644,2531,2258 | 646,1905,1703 | 647,190,10 | 648,541,381 | 649,1570,1428 | 650,384,245 | 651,2189,2051 | 652,3890,3842 | 653,882,845

BATCH_RAW_INFO | 614,2215,1366 | 625,3911,3264 | 628,1260,641 | 630,3765,3292 | 631,3865,3409 | 632,3295,2841 | 638,469,20 | 641,1069,721 | 644,2532,2258 | 646,1906,1703 | 647,191,10 | 648,542,381 | 649,1571,1428 | 650,385,245 | 651,2190,2051 | 652,3891,3842 | 653,883,845

BATCH_RAW_INFO | 614,2216,1366 | 625,3912,3264 | 628,1261,641 | 630,3766,3292 | 631,3866,3409 | 632,3296,2841 | 638,470,20 | 641,1070,721 | 644,2533,2258 | 646,1907,1703 | 647,192,10 | 648,543,381 | 649,1572,1428 | 650,386,245 | 651,2191,2051 | 652,3892,3842 | 653,884,845

BATCH_RAW_INFO | 614,2217,1366 | 625,3913,3264 | 628,1262,641 | 630,3767,3292 | 631,3867,3409 | 632,3297,2841 | 638,471,20 | 641,1071,721 | 644,2534,2258 | 646,1908,1703 | 647,193,10 | 648,544,381 | 649,1573,1428 | 650,387,245 | 651,2192,2051 | 652,3893,3842 | 653,885,845

BATCH_RAW_INFO | 614,2218,1366 | 625,3914,3264 | 628,1263,641 | 630,3768,3292 | 631,3868,3409 | 632,3298,2841 | 638,472,20 | 641,1072,721 | 644,2535,2258 | 646,1909,1703 | 647,194,10 | 648,545,381 | 649,1574,1428 | 650,388,245 | 651,2193,2051 | 652,3894,3842 | 653,886,845

BATCH_RAW_INFO | 614,2219,1366 | 625,3915,3264 | 628,1264,641 | 630,3769,3292 | 631,3869,3409 | 632,3299,2841 | 638,473,20 | 641,1073,721 | 644,2536,2258 | 646,1910,1703 | 647,195,10 | 648,546,381 | 649,1575,1428 | 650,389,245 | 651,2194,2051 | 652,3895,3842 | 653,887,845

BATCH_RAW_INFO | 614,2220,1366 | 625,3916,3264 | 628,1265,641 | 630,3770,3292 | 631,3870,3409 | 632,3300,2841 | 638,474,20 | 641,1074,721 | 644,2537,2258 | 646,1911,1703 | 647,196,10 | 648,547,381 | 649,1576,1428 | 650,390,245 | 651,2195,2051 | 652,3896,3842 | 653,888,845

BATCH_RAW_INFO | 614,2221,1366 | 625,3917,3264 | 628,1266,641 | 630,3771,3292 | 631,3871,3409 | 632,3301,2841 | 638,475,20 | 641,1075,721 | 644,2538,2258 | 646,1912,1703 | 647,197,10 | 648,548,381 | 649,1577,1428 | 650,391,245 | 651,2196,2051 | 652,3897,3842 | 653,889,845

BATCH_RAW_INFO | 614,2222,1366 | 625,3918,3264 | 628,1267,641 | 630,3772,3292 | 631,3872,3409 | 632,3302,2841 | 638,476,20 | 641,1076,721 | 644,2539,2258 | 646,1913,1703 | 647,198,10 | 648,549,381 | 649,1578,1428 | 650,392,245 | 651,2197,2051 | 652,3898,3842 | 653,890,845

BATCH_RAW_INFO | 614,2223,1366 | 625,3919,3264 | 628,1268,641 | 630,3773,3292 | 631,3873,3409 | 632,3303,2841 | 638,477,20 | 641,1077,721 | 644,2540,2258 | 646,1914,1703 | 647,199,10 | 648,550,381 | 649,1579,1428 | 650,393,245 | 651,2198,2051 | 652,3899,3842 | 653,891,845

BATCH_RAW_INFO | 614,2224,1366 | 625,3920,3264 | 628,1269,641 | 630,3774,3292 | 631,3874,3409 | 632,3304,2841 | 638,478,20 | 641,1078,721 | 644,2541,2258 | 646,1915,1703 | 647,200,10 | 648,551,381 | 649,1580,1428 | 650,394,245 | 651,2199,2051 | 652,3900,3842 | 653,892,845

BATCH_RAW_INFO | 614,2225,1366 | 625,3921,3264 | 628,1270,641 | 630,3775,3292 | 631,3875,3409 | 632,3305,2841 | 638,479,20 | 641,1079,721 | 644,2542,2258 | 646,1916,1703 | 647,201,10 | 648,552,381 | 649,1581,1428 | 650,395,245 | 651,2200,2051 | 652,3901,3842 | 653,893,845

BATCH_RAW_INFO | 614,2226,1366 | 625,3922,3264 | 628,1271,641 | 630,3776,3292 | 631,3876,3409 | 638,480,20 | 641,1080,721 | 644,2543,2258 | 646,1917,1703 | 647,202,10 | 648,553,381 | 649,1582,1428 | 650,396,245 | 651,2201,2051 | 652,3902,3842 | 653,894,845

BATCH_RAW_INFO | 614,2227,1366 | 625,3923,3264 | 628,1272,641 | 630,3777,3292 | 631,3877,3409 | 638,481,20 | 641,1081,721 | 644,2544,2258 | 646,1918,1703 | 647,203,10 | 648,554,381 | 649,1583,1428 | 650,397,245 | 651,2202,2051 | 652,3903,3842 | 653,895,845

BATCH_RAW_INFO | 614,2228,1366 | 625,3924,3264 | 628,1273,641 | 630,3778,3292 | 631,3878,3409 | 638,482,20 | 641,1082,721 | 644,2545,2258 | 646,1919,1703 | 647,204,10 | 648,555,381 | 649,1584,1428 | 650,398,245 | 651,2203,2051 | 652,3904,3842 | 653,896,845

BATCH_RAW_INFO | 614,2229,1366 | 625,3925,3264 | 628,1274,641 | 630,3779,3292 | 631,3879,3409 | 638,483,20 | 641,1083,721 | 644,2546,2258 | 646,1920,1703 | 647,205,10 | 648,556,381 | 649,1585,1428 | 650,399,245 | 651,2204,2051 | 652,3905,3842 | 653,897,845

BATCH_RAW_INFO | 614,2230,1366 | 625,3926,3264 | 628,1275,641 | 630,3780,3292 | 631,3880,3409 | 638,484,20 | 641,1084,721 | 644,2547,2258 | 646,1921,1703 | 647,206,10 | 648,557,381 | 649,1586,1428 | 650,400,245 | 651,2205,2051 | 652,3906,3842 | 653,898,845

BATCH_RAW_INFO | 614,2231,1366 | 625,3927,3264 | 628,1276,641 | 630,3781,3292 | 631,3881,3409 | 638,485,20 | 641,1085,721 | 644,2548,2258 | 646,1922,1703 | 647,207,10 | 648,558,381 | 649,1587,1428 | 650,401,245 | 651,2206,2051 | 652,3907,3842 | 653,899,845

BATCH_RAW_INFO | 614,2232,1366 | 625,3928,3264 | 628,1277,641 | 630,3782,3292 | 631,3882,3409 | 638,486,20 | 641,1086,721 | 644,2549,2258 | 646,1923,1703 | 647,208,10 | 648,559,381 | 649,1588,1428 | 650,402,245 | 651,2207,2051 | 652,3908,3842 | 653,900,845

BATCH_RAW_INFO | 614,2233,1366 | 625,3929,3264 | 628,1278,641 | 630,3783,3292 | 631,3883,3409 | 638,487,20 | 641,1087,721 | 644,2550,2258 | 646,1924,1703 | 647,209,10 | 648,560,381 | 649,1589,1428 | 650,403,245 | 651,2208,2051 | 652,3909,3842 | 653,901,845

BATCH_RAW_INFO | 614,2234,1366 | 625,3930,3264 | 628,1279,641 | 630,3784,3292 | 631,3884,3409 | 638,488,20 | 641,1088,721 | 644,2551,2258 | 646,1925,1703 | 647,210,10 | 648,561,381 | 649,1590,1428 | 650,404,245 | 651,2209,2051 | 652,3910,3842 | 653,902,845

BATCH_RAW_INFO | 614,2235,1366 | 625,3931,3264 | 628,1280,641 | 630,3785,3292 | 631,3885,3409 | 638,489,20 | 641,1089,721 | 644,2552,2258 | 646,1926,1703 | 647,211,10 | 648,562,381 | 649,1591,1428 | 650,405,245 | 651,2210,2051 | 652,3911,3842 | 653,903,845

BATCH_RAW_INFO | 614,2236,1366 | 625,3932,3264 | 628,1281,641 | 630,3786,3292 | 631,3886,3409 | 638,490,20 | 641,1090,721 | 644,2553,2258 | 646,1927,1703 | 647,212,10 | 648,563,381 | 649,1592,1428 | 650,406,245 | 651,2211,2051 | 652,3912,3842 | 653,904,845

BATCH_RAW_INFO | 654,3304,3303

BATCH_RAW_INFO | 614,2237,1366 | 625,3933,3264 | 628,1282,641 | 630,3787,3292 | 631,3887,3409 | 638,491,20 | 641,1091,721 | 644,2554,2258 | 646,1928,1703 | 647,213,10 | 648,564,381 | 649,1593,1428 | 650,407,245 | 651,2212,2051 | 652,3913,3842 | 653,905,845 | 654,3305,3303

BATCH_RAW_INFO | 614,2238,1366 | 625,3934,3264 | 628,1283,641 | 630,3788,3292 | 631,3888,3409 | 638,492,20 | 641,1092,721 | 644,2555,2258 | 646,1929,1703 | 647,214,10 | 648,565,381 | 649,1594,1428 | 650,408,245 | 651,2213,2051 | 652,3914,3842 | 653,906,845 | 654,3306,3303

BATCH_RAW_INFO | 614,2239,1366 | 625,3935,3264 | 628,1284,641 | 630,3789,3292 | 631,3889,3409 | 638,493,20 | 641,1093,721 | 644,2556,2258 | 646,1930,1703 | 647,215,10 | 648,566,381 | 649,1595,1428 | 650,409,245 | 651,2214,2051 | 652,3915,3842 | 653,907,845 | 654,3307,3303

BATCH_RAW_INFO | 614,2240,1366 | 625,3936,3264 | 628,1285,641 | 630,3790,3292 | 631,3890,3409 | 638,494,20 | 641,1094,721 | 644,2557,2258 | 646,1931,1703 | 647,216,10 | 648,567,381 | 649,1596,1428 | 650,410,245 | 651,2215,2051 | 652,3916,3842 | 653,908,845 | 654,3308,3303

BATCH_RAW_INFO | 614,2241,1366 | 625,3937,3264 | 628,1286,641 | 630,3791,3292 | 631,3891,3409 | 638,495,20 | 641,1095,721 | 644,2558,2258 | 646,1932,1703 | 647,217,10 | 648,568,381 | 649,1597,1428 | 650,411,245 | 651,2216,2051 | 652,3917,3842 | 653,909,845 | 654,3309,3303

BATCH_RAW_INFO | 614,2242,1366 | 625,3938,3264 | 628,1287,641 | 630,3792,3292 | 631,3892,3409 | 638,496,20 | 641,1096,721 | 644,2559,2258 | 646,1933,1703 | 647,218,10 | 648,569,381 | 649,1598,1428 | 650,412,245 | 651,2217,2051 | 652,3918,3842 | 653,910,845 | 654,3310,3303

BATCH_RAW_INFO | 614,2243,1366 | 625,3939,3264 | 628,1288,641 | 630,3793,3292 | 631,3893,3409 | 638,497,20 | 641,1097,721 | 644,2560,2258 | 646,1934,1703 | 647,219,10 | 648,570,381 | 649,1599,1428 | 650,413,245 | 651,2218,2051 | 652,3919,3842 | 653,911,845 | 654,3311,3303

BATCH_RAW_INFO | 614,2244,1366 | 625,3940,3264 | 628,1289,641 | 630,3794,3292 | 631,3894,3409 | 638,498,20 | 641,1098,721 | 644,2561,2258 | 646,1935,1703 | 647,220,10 | 648,571,381 | 649,1600,1428 | 650,414,245 | 651,2219,2051 | 652,3920,3842 | 653,912,845 | 654,3312,3303

BATCH_RAW_INFO | 614,2245,1366 | 625,3941,3264 | 628,1290,641 | 630,3795,3292 | 631,3895,3409 | 638,499,20 | 641,1099,721 | 644,2562,2258 | 646,1936,1703 | 647,221,10 | 648,572,381 | 649,1601,1428 | 650,415,245 | 651,2220,2051 | 652,3921,3842 | 653,913,845 | 654,3313,3303

BATCH_RAW_INFO | 655,3985,3984

BATCH_RAW_INFO | 656,3775,3774

BATCH_RAW_INFO | 614,2246,1366 | 625,3942,3264 | 628,1291,641 | 630,3796,3292 | 631,3896,3409 | 638,500,20 | 641,1100,721 | 644,2563,2258 | 646,1937,1703 | 647,222,10 | 648,573,381 | 649,1602,1428 | 650,416,245 | 651,2221,2051 | 652,3922,3842 | 653,914,845 | 654,3314,3303 | 655,3986,3984 | 656,3776,3774

BATCH_RAW_INFO | 614,2247,1366 | 625,3943,3264 | 628,1292,641 | 630,3797,3292 | 631,3897,3409 | 638,501,20 | 641,1101,721 | 644,2564,2258 | 646,1938,1703 | 647,223,10 | 648,574,381 | 649,1603,1428 | 650,417,245 | 651,2222,2051 | 652,3923,3842 | 653,915,845 | 654,3315,3303 | 655,3987,3984 | 656,3777,3774

BATCH_RAW_INFO | 614,2248,1366 | 625,3944,3264 | 628,1293,641 | 630,3798,3292 | 631,3898,3409 | 638,502,20 | 641,1102,721 | 644,2565,2258 | 646,1939,1703 | 647,224,10 | 648,575,381 | 649,1604,1428 | 650,418,245 | 651,2223,2051 | 652,3924,3842 | 653,916,845 | 654,3316,3303 | 655,3988,3984 | 656,3778,3774

BATCH_RAW_INFO | 614,2249,1366 | 625,3945,3264 | 628,1294,641 | 630,3799,3292 | 631,3899,3409 | 638,503,20 | 641,1103,721 | 644,2566,2258 | 646,1940,1703 | 647,225,10 | 648,576,381 | 649,1605,1428 | 650,419,245 | 651,2224,2051 | 652,3925,3842 | 653,917,845 | 654,3317,3303 | 655,3989,3984 | 656,3779,3774

BATCH_RAW_INFO | 614,2250,1366 | 625,3946,3264 | 628,1295,641 | 630,3800,3292 | 631,3900,3409 | 638,504,20 | 641,1104,721 | 644,2567,2258 | 646,1941,1703 | 647,226,10 | 648,577,381 | 649,1606,1428 | 650,420,245 | 651,2225,2051 | 652,3926,3842 | 653,918,845 | 654,3318,3303 | 655,3990,3984 | 656,3780,3774

BATCH_RAW_INFO | 614,2251,1366 | 625,3947,3264 | 628,1296,641 | 630,3801,3292 | 631,3901,3409 | 638,505,20 | 641,1105,721 | 644,2568,2258 | 646,1942,1703 | 647,227,10 | 648,578,381 | 649,1607,1428 | 650,421,245 | 651,2226,2051 | 652,3927,3842 | 653,919,845 | 654,3319,3303 | 655,3991,3984 | 656,3781,3774

BATCH_RAW_INFO | 614,2252,1366 | 625,3948,3264 | 628,1297,641 | 630,3802,3292 | 631,3902,3409 | 638,506,20 | 641,1106,721 | 644,2569,2258 | 646,1943,1703 | 647,228,10 | 648,579,381 | 649,1608,1428 | 650,422,245 | 651,2227,2051 | 652,3928,3842 | 653,920,845 | 654,3320,3303 | 655,3992,3984 | 656,3782,3774

BATCH_RAW_INFO | 614,2253,1366 | 625,3949,3264 | 628,1298,641 | 630,3803,3292 | 631,3903,3409 | 638,507,20 | 641,1107,721 | 644,2570,2258 | 646,1944,1703 | 647,229,10 | 648,580,381 | 649,1609,1428 | 650,423,245 | 651,2228,2051 | 652,3929,3842 | 653,921,845 | 654,3321,3303 | 655,3993,3984 | 656,3783,3774

BATCH_RAW_INFO | 614,2254,1366 | 625,3950,3264 | 628,1299,641 | 630,3804,3292 | 631,3904,3409 | 638,508,20 | 641,1108,721 | 644,2571,2258 | 646,1945,1703 | 647,230,10 | 648,581,381 | 649,1610,1428 | 650,424,245 | 651,2229,2051 | 652,3930,3842 | 653,922,845 | 654,3322,3303 | 655,3994,3984 | 656,3784,3774

BATCH_RAW_INFO | 614,2255,1366 | 625,3951,3264 | 628,1300,641 | 630,3805,3292 | 631,3905,3409 | 638,509,20 | 641,1109,721 | 644,2572,2258 | 646,1946,1703 | 647,231,10 | 648,582,381 | 649,1611,1428 | 650,425,245 | 651,2230,2051 | 652,3931,3842 | 653,923,845 | 654,3323,3303 | 655,3995,3984 | 656,3785,3774

BATCH_RAW_INFO | 614,2256,1366 | 625,3952,3264 | 628,1301,641 | 630,3806,3292 | 631,3906,3409 | 638,510,20 | 641,1110,721 | 644,2573,2258 | 646,1947,1703 | 647,232,10 | 648,583,381 | 649,1612,1428 | 650,426,245 | 651,2231,2051 | 652,3932,3842 | 653,924,845 | 654,3324,3303 | 655,3996,3984 | 656,3786,3774

BATCH_RAW_INFO | 614,2257,1366 | 625,3953,3264 | 628,1302,641 | 630,3807,3292 | 631,3907,3409 | 638,511,20 | 641,1111,721 | 644,2574,2258 | 646,1948,1703 | 647,233,10 | 648,584,381 | 649,1613,1428 | 650,427,245 | 651,2232,2051 | 652,3933,3842 | 653,925,845 | 654,3325,3303 | 655,3997,3984 | 656,3787,3774

BATCH_RAW_INFO | 614,2258,1366 | 625,3954,3264 | 628,1303,641 | 630,3808,3292 | 631,3908,3409 | 638,512,20 | 641,1112,721 | 644,2575,2258 | 646,1949,1703 | 647,234,10 | 648,585,381 | 649,1614,1428 | 650,428,245 | 651,2233,2051 | 652,3934,3842 | 653,926,845 | 654,3326,3303 | 655,3998,3984 | 656,3788,3774

BATCH_RAW_INFO | 614,2259,1366 | 625,3955,3264 | 628,1304,641 | 630,3809,3292 | 631,3909,3409 | 638,513,20 | 641,1113,721 | 644,2576,2258 | 646,1950,1703 | 647,235,10 | 648,586,381 | 649,1615,1428 | 650,429,245 | 651,2234,2051 | 652,3935,3842 | 653,927,845 | 654,3327,3303 | 655,3999,3984 | 656,3789,3774

BATCH_RAW_INFO | 657,1979,1978

BATCH_RAW_INFO | 658,3626,3625

BATCH_RAW_INFO | 659,2598,2597

BATCH_RAW_INFO | 614,2260,1366 | 625,3956,3264 | 628,1305,641 | 630,3810,3292 | 631,3910,3409 | 638,514,20 | 641,1114,721 | 644,2577,2258 | 646,1951,1703 | 647,236,10 | 648,587,381 | 649,1616,1428 | 650,430,245 | 651,2235,2051 | 652,3936,3842 | 653,928,845 | 654,3328,3303 | 655,4000,3984 | 656,3790,3774 | 657,1980,1978 | 658,3627,3625 | 659,2599,2597

BATCH_RAW_INFO | 614,2261,1366 | 625,3957,3264 | 628,1306,641 | 630,3811,3292 | 631,3911,3409 | 638,515,20 | 641,1115,721 | 646,1952,1703 | 647,237,10 | 648,588,381 | 649,1617,1428 | 650,431,245 | 651,2236,2051 | 652,3937,3842 | 653,929,845 | 654,3329,3303 | 655,4001,3984 | 656,3791,3774 | 657,1981,1978 | 658,3628,3625 | 659,2600,2597

BATCH_RAW_INFO | 614,2262,1366 | 625,3958,3264 | 628,1307,641 | 630,3812,3292 | 631,3912,3409 | 638,516,20 | 641,1116,721 | 646,1953,1703 | 647,238,10 | 648,589,381 | 649,1618,1428 | 650,432,245 | 651,2237,2051 | 652,3938,3842 | 653,930,845 | 654,3330,3303 | 655,4002,3984 | 656,3792,3774 | 657,1982,1978 | 658,3629,3625 | 659,2601,2597

BATCH_RAW_INFO | 614,2263,1366 | 625,3959,3264 | 628,1308,641 | 630,3813,3292 | 631,3913,3409 | 638,517,20 | 641,1117,721 | 646,1954,1703 | 647,239,10 | 648,590,381 | 649,1619,1428 | 650,433,245 | 651,2238,2051 | 652,3939,3842 | 653,931,845 | 654,3331,3303 | 655,4003,3984 | 656,3793,3774 | 657,1983,1978 | 658,3630,3625 | 659,2602,2597

BATCH_RAW_INFO | 614,2264,1366 | 625,3960,3264 | 628,1309,641 | 630,3814,3292 | 631,3914,3409 | 638,518,20 | 641,1118,721 | 646,1955,1703 | 647,240,10 | 648,591,381 | 649,1620,1428 | 650,434,245 | 651,2239,2051 | 652,3940,3842 | 653,932,845 | 654,3332,3303 | 655,4004,3984 | 656,3794,3774 | 657,1984,1978 | 658,3631,3625 | 659,2603,2597

BATCH_RAW_INFO | 614,2265,1366 | 625,3961,3264 | 628,1310,641 | 630,3815,3292 | 631,3915,3409 | 638,519,20 | 641,1119,721 | 646,1956,1703 | 647,241,10 | 648,592,381 | 649,1621,1428 | 650,435,245 | 651,2240,2051 | 652,3941,3842 | 653,933,845 | 654,3333,3303 | 655,4005,3984 | 656,3795,3774 | 657,1985,1978 | 658,3632,3625 | 659,2604,2597

BATCH_RAW_INFO | 614,2266,1366 | 625,3962,3264 | 628,1311,641 | 630,3816,3292 | 631,3916,3409 | 638,520,20 | 641,1120,721 | 646,1957,1703 | 647,242,10 | 648,593,381 | 649,1622,1428 | 650,436,245 | 651,2241,2051 | 652,3942,3842 | 653,934,845 | 654,3334,3303 | 655,4006,3984 | 656,3796,3774 | 657,1986,1978 | 658,3633,3625 | 659,2605,2597

BATCH_RAW_INFO | 614,2267,1366 | 625,3963,3264 | 628,1312,641 | 630,3817,3292 | 631,3917,3409 | 638,521,20 | 641,1121,721 | 646,1958,1703 | 647,243,10 | 648,594,381 | 649,1623,1428 | 650,437,245 | 651,2242,2051 | 652,3943,3842 | 653,935,845 | 654,3335,3303 | 655,4007,3984 | 656,3797,3774 | 657,1987,1978 | 658,3634,3625 | 659,2606,2597

BATCH_RAW_INFO | 614,2268,1366 | 625,3964,3264 | 628,1313,641 | 630,3818,3292 | 631,3918,3409 | 638,522,20 | 641,1122,721 | 646,1959,1703 | 647,244,10 | 648,595,381 | 649,1624,1428 | 650,438,245 | 651,2243,2051 | 652,3944,3842 | 653,936,845 | 654,3336,3303 | 655,4008,3984 | 656,3798,3774 | 657,1988,1978 | 658,3635,3625 | 659,2607,2597

BATCH_RAW_INFO | 614,2269,1366 | 625,3965,3264 | 628,1314,641 | 630,3819,3292 | 631,3919,3409 | 638,523,20 | 641,1123,721 | 646,1960,1703 | 647,245,10 | 648,596,381 | 649,1625,1428 | 650,439,245 | 651,2244,2051 | 652,3945,3842 | 653,937,845 | 654,3337,3303 | 655,4009,3984 | 656,3799,3774 | 657,1989,1978 | 658,3636,3625 | 659,2608,2597

BATCH_RAW_INFO | 614,2270,1366 | 625,3966,3264 | 628,1315,641 | 630,3820,3292 | 631,3920,3409 | 638,524,20 | 641,1124,721 | 646,1961,1703 | 647,246,10 | 648,597,381 | 649,1626,1428 | 650,440,245 | 651,2245,2051 | 652,3946,3842 | 653,938,845 | 654,3338,3303 | 655,4010,3984 | 656,3800,3774 | 657,1990,1978 | 658,3637,3625 | 659,2609,2597

BATCH_RAW_INFO | 660,3231,3230

BATCH_RAW_INFO | 614,2271,1366 | 625,3967,3264 | 628,1316,641 | 630,3821,3292 | 631,3921,3409 | 638,525,20 | 641,1125,721 | 646,1962,1703 | 647,247,10 | 648,598,381 | 649,1627,1428 | 650,441,245 | 651,2246,2051 | 652,3947,3842 | 653,939,845 | 654,3339,3303 | 655,4011,3984 | 656,3801,3774 | 657,1991,1978 | 658,3638,3625 | 659,2610,2597 | 660,3232,3230

BATCH_RAW_INFO | 614,2272,1366 | 625,3968,3264 | 628,1317,641 | 630,3822,3292 | 631,3922,3409 | 638,526,20 | 641,1126,721 | 646,1963,1703 | 647,248,10 | 648,599,381 | 649,1628,1428 | 650,442,245 | 651,2247,2051 | 652,3948,3842 | 653,940,845 | 654,3340,3303 | 655,4012,3984 | 656,3802,3774 | 657,1992,1978 | 658,3639,3625 | 659,2611,2597 | 660,3233,3230

BATCH_RAW_INFO | 614,2273,1366 | 625,3969,3264 | 628,1318,641 | 630,3823,3292 | 631,3923,3409 | 638,527,20 | 641,1127,721 | 646,1964,1703 | 647,249,10 | 648,600,381 | 649,1629,1428 | 650,443,245 | 651,2248,2051 | 652,3949,3842 | 653,941,845 | 654,3341,3303 | 655,4013,3984 | 656,3803,3774 | 657,1993,1978 | 658,3640,3625 | 659,2612,2597 | 660,3234,3230

BATCH_RAW_INFO | 661,2816,2815

BATCH_RAW_INFO | 614,2274,1366 | 625,3970,3264 | 628,1319,641 | 630,3824,3292 | 631,3924,3409 | 638,528,20 | 641,1128,721 | 646,1965,1703 | 647,250,10 | 648,601,381 | 649,1630,1428 | 650,444,245 | 651,2249,2051 | 652,3950,3842 | 653,942,845 | 654,3342,3303 | 655,4014,3984 | 656,3804,3774 | 657,1994,1978 | 658,3641,3625 | 659,2613,2597 | 660,3235,3230 | 661,2817,2815

BATCH_RAW_INFO | 614,2275,1366 | 625,3971,3264 | 628,1320,641 | 630,3825,3292 | 631,3925,3409 | 638,529,20 | 641,1129,721 | 646,1966,1703 | 647,251,10 | 648,602,381 | 649,1631,1428 | 650,445,245 | 651,2250,2051 | 652,3951,3842 | 653,943,845 | 654,3343,3303 | 655,4015,3984 | 656,3805,3774 | 657,1995,1978 | 658,3642,3625 | 659,2614,2597 | 660,3236,3230 | 661,2818,2815

BATCH_RAW_INFO | 614,2276,1366 | 625,3972,3264 | 628,1321,641 | 630,3826,3292 | 631,3926,3409 | 638,530,20 | 641,1130,721 | 646,1967,1703 | 647,252,10 | 648,603,381 | 649,1632,1428 | 650,446,245 | 651,2251,2051 | 652,3952,3842 | 653,944,845 | 654,3344,3303 | 655,4016,3984 | 656,3806,3774 | 657,1996,1978 | 658,3643,3625 | 659,2615,2597 | 660,3237,3230 | 661,2819,2815

BATCH_RAW_INFO | 614,2277,1366 | 625,3973,3264 | 628,1322,641 | 630,3827,3292 | 631,3927,3409 | 638,531,20 | 641,1131,721 | 646,1968,1703 | 647,253,10 | 648,604,381 | 649,1633,1428 | 650,447,245 | 651,2252,2051 | 652,3953,3842 | 653,945,845 | 654,3345,3303 | 655,4017,3984 | 656,3807,3774 | 657,1997,1978 | 658,3644,3625 | 659,2616,2597 | 660,3238,3230 | 661,2820,2815

BATCH_RAW_INFO | 614,2278,1366 | 625,3974,3264 | 628,1323,641 | 630,3828,3292 | 631,3928,3409 | 638,532,20 | 641,1132,721 | 646,1969,1703 | 647,254,10 | 648,605,381 | 649,1634,1428 | 650,448,245 | 651,2253,2051 | 652,3954,3842 | 653,946,845 | 654,3346,3303 | 655,4018,3984 | 656,3808,3774 | 657,1998,1978 | 658,3645,3625 | 659,2617,2597 | 660,3239,3230 | 661,2821,2815

BATCH_RAW_INFO | 614,2279,1366 | 625,3975,3264 | 628,1324,641 | 630,3829,3292 | 631,3929,3409 | 638,533,20 | 641,1133,721 | 646,1970,1703 | 647,255,10 | 648,606,381 | 649,1635,1428 | 650,449,245 | 651,2254,2051 | 652,3955,3842 | 653,947,845 | 654,3347,3303 | 655,4019,3984 | 656,3809,3774 | 657,1999,1978 | 658,3646,3625 | 659,2618,2597 | 660,3240,3230 | 661,2822,2815

BATCH_RAW_INFO | 614,2280,1366 | 625,3976,3264 | 628,1325,641 | 630,3830,3292 | 631,3930,3409 | 638,534,20 | 641,1134,721 | 646,1971,1703 | 647,256,10 | 648,607,381 | 649,1636,1428 | 650,450,245 | 651,2255,2051 | 652,3956,3842 | 653,948,845 | 654,3348,3303 | 655,4020,3984 | 656,3810,3774 | 657,2000,1978 | 658,3647,3625 | 659,2619,2597 | 660,3241,3230 | 661,2823,2815

BATCH_RAW_INFO | 614,2281,1366 | 625,3977,3264 | 628,1326,641 | 630,3831,3292 | 631,3931,3409 | 638,535,20 | 641,1135,721 | 646,1972,1703 | 647,257,10 | 648,608,381 | 649,1637,1428 | 650,451,245 | 651,2256,2051 | 652,3957,3842 | 653,949,845 | 654,3349,3303 | 655,4021,3984 | 656,3811,3774 | 657,2001,1978 | 658,3648,3625 | 659,2620,2597 | 660,3242,3230 | 661,2824,2815

BATCH_RAW_INFO | 614,2282,1366 | 625,3978,3264 | 628,1327,641 | 630,3832,3292 | 631,3932,3409 | 638,536,20 | 641,1136,721 | 646,1973,1703 | 647,258,10 | 648,609,381 | 649,1638,1428 | 650,452,245 | 651,2257,2051 | 652,3958,3842 | 653,950,845 | 654,3350,3303 | 655,4022,3984 | 656,3812,3774 | 657,2002,1978 | 658,3649,3625 | 659,2621,2597 | 660,3243,3230 | 661,2825,2815

BATCH_RAW_INFO | 614,2283,1366 | 625,3979,3264 | 628,1328,641 | 630,3833,3292 | 631,3933,3409 | 638,537,20 | 641,1137,721 | 646,1974,1703 | 647,259,10 | 648,610,381 | 649,1639,1428 | 650,453,245 | 651,2258,2051 | 652,3959,3842 | 653,951,845 | 654,3351,3303 | 655,4023,3984 | 656,3813,3774 | 657,2003,1978 | 658,3650,3625 | 659,2622,2597 | 660,3244,3230 | 661,2826,2815

BATCH_RAW_INFO | 614,2284,1366 | 625,3980,3264 | 628,1329,641 | 630,3834,3292 | 631,3934,3409 | 638,538,20 | 641,1138,721 | 646,1975,1703 | 647,260,10 | 648,611,381 | 649,1640,1428 | 650,454,245 | 651,2259,2051 | 652,3960,3842 | 653,952,845 | 654,3352,3303 | 655,4024,3984 | 656,3814,3774 | 657,2004,1978 | 658,3651,3625 | 659,2623,2597 | 660,3245,3230 | 661,2827,2815

BATCH_RAW_INFO | 614,2285,1366 | 625,3981,3264 | 628,1330,641 | 631,3935,3409 | 638,539,20 | 641,1139,721 | 646,1976,1703 | 647,261,10 | 648,612,381 | 649,1641,1428 | 650,455,245 | 651,2260,2051 | 652,3961,3842 | 653,953,845 | 654,3353,3303 | 655,4025,3984 | 656,3815,3774 | 657,2005,1978 | 658,3652,3625 | 659,2624,2597 | 660,3246,3230 | 661,2828,2815

BATCH_RAW_INFO | 614,2286,1366 | 625,3982,3264 | 628,1331,641 | 631,3936,3409 | 638,540,20 | 641,1140,721 | 646,1977,1703 | 647,262,10 | 648,613,381 | 649,1642,1428 | 650,456,245 | 651,2261,2051 | 652,3962,3842 | 653,954,845 | 654,3354,3303 | 655,4026,3984 | 656,3816,3774 | 657,2006,1978 | 658,3653,3625 | 659,2625,2597 | 660,3247,3230 | 661,2829,2815

BATCH_RAW_INFO | 614,2287,1366 | 625,3983,3264 | 628,1332,641 | 631,3937,3409 | 638,541,20 | 641,1141,721 | 646,1978,1703 | 647,263,10 | 648,614,381 | 649,1643,1428 | 650,457,245 | 651,2262,2051 | 652,3963,3842 | 653,955,845 | 654,3355,3303 | 655,4027,3984 | 656,3817,3774 | 657,2007,1978 | 658,3654,3625 | 659,2626,2597 | 660,3248,3230 | 661,2830,2815

BATCH_RAW_INFO | 614,2288,1366 | 625,3984,3264 | 628,1333,641 | 631,3938,3409 | 638,542,20 | 641,1142,721 | 646,1979,1703 | 647,264,10 | 648,615,381 | 649,1644,1428 | 650,458,245 | 651,2263,2051 | 652,3964,3842 | 653,956,845 | 654,3356,3303 | 655,4028,3984 | 656,3818,3774 | 657,2008,1978 | 658,3655,3625 | 659,2627,2597 | 660,3249,3230 | 661,2831,2815

BATCH_RAW_INFO | 614,2289,1366 | 625,3985,3264 | 628,1334,641 | 631,3939,3409 | 638,543,20 | 641,1143,721 | 646,1980,1703 | 647,265,10 | 648,616,381 | 649,1645,1428 | 650,459,245 | 651,2264,2051 | 652,3965,3842 | 653,957,845 | 654,3357,3303 | 655,4029,3984 | 656,3819,3774 | 657,2009,1978 | 658,3656,3625 | 659,2628,2597 | 660,3250,3230 | 661,2832,2815

BATCH_RAW_INFO | 614,2290,1366 | 625,3986,3264 | 628,1335,641 | 631,3940,3409 | 638,544,20 | 641,1144,721 | 646,1981,1703 | 647,266,10 | 648,617,381 | 649,1646,1428 | 650,460,245 | 651,2265,2051 | 652,3966,3842 | 653,958,845 | 654,3358,3303 | 655,4030,3984 | 656,3820,3774 | 657,2010,1978 | 658,3657,3625 | 659,2629,2597 | 660,3251,3230 | 661,2833,2815

BATCH_RAW_INFO | 614,2291,1366 | 625,3987,3264 | 628,1336,641 | 631,3941,3409 | 638,545,20 | 641,1145,721 | 646,1982,1703 | 647,267,10 | 648,618,381 | 649,1647,1428 | 650,461,245 | 651,2266,2051 | 652,3967,3842 | 653,959,845 | 654,3359,3303 | 655,4031,3984 | 656,3821,3774 | 657,2011,1978 | 658,3658,3625 | 659,2630,2597 | 660,3252,3230 | 661,2834,2815

BATCH_RAW_INFO | 614,2292,1366 | 625,3988,3264 | 628,1337,641 | 631,3942,3409 | 638,546,20 | 641,1146,721 | 646,1983,1703 | 647,268,10 | 648,619,381 | 649,1648,1428 | 650,462,245 | 651,2267,2051 | 652,3968,3842 | 653,960,845 | 654,3360,3303 | 655,4032,3984 | 656,3822,3774 | 657,2012,1978 | 658,3659,3625 | 659,2631,2597 | 660,3253,3230 | 661,2835,2815

BATCH_RAW_INFO | 614,2293,1366 | 625,3989,3264 | 628,1338,641 | 631,3943,3409 | 638,547,20 | 641,1147,721 | 646,1984,1703 | 647,269,10 | 648,620,381 | 649,1649,1428 | 650,463,245 | 651,2268,2051 | 652,3969,3842 | 653,961,845 | 654,3361,3303 | 655,4033,3984 | 656,3823,3774 | 657,2013,1978 | 658,3660,3625 | 659,2632,2597 | 660,3254,3230 | 661,2836,2815

BATCH_RAW_INFO | 614,2294,1366 | 625,3990,3264 | 628,1339,641 | 631,3944,3409 | 638,548,20 | 641,1148,721 | 646,1985,1703 | 647,270,10 | 648,621,381 | 649,1650,1428 | 650,464,245 | 651,2269,2051 | 652,3970,3842 | 653,962,845 | 654,3362,3303 | 655,4034,3984 | 656,3824,3774 | 657,2014,1978 | 658,3661,3625 | 659,2633,2597 | 660,3255,3230 | 661,2837,2815

BATCH_RAW_INFO | 614,2295,1366 | 625,3991,3264 | 628,1340,641 | 631,3945,3409 | 638,549,20 | 641,1149,721 | 646,1986,1703 | 647,271,10 | 648,622,381 | 649,1651,1428 | 650,465,245 | 651,2270,2051 | 652,3971,3842 | 653,963,845 | 654,3363,3303 | 655,4035,3984 | 656,3825,3774 | 657,2015,1978 | 658,3662,3625 | 659,2634,2597 | 660,3256,3230 | 661,2838,2815

BATCH_RAW_INFO | 614,2296,1366 | 625,3992,3264 | 628,1341,641 | 631,3946,3409 | 638,550,20 | 641,1150,721 | 646,1987,1703 | 647,272,10 | 648,623,381 | 649,1652,1428 | 650,466,245 | 651,2271,2051 | 652,3972,3842 | 653,964,845 | 654,3364,3303 | 655,4036,3984 | 656,3826,3774 | 657,2016,1978 | 658,3663,3625 | 659,2635,2597 | 660,3257,3230 | 661,2839,2815

BATCH_RAW_INFO | 614,2297,1366 | 625,3993,3264 | 628,1342,641 | 631,3947,3409 | 638,551,20 | 641,1151,721 | 646,1988,1703 | 647,273,10 | 648,624,381 | 649,1653,1428 | 650,467,245 | 651,2272,2051 | 652,3973,3842 | 653,965,845 | 654,3365,3303 | 655,4037,3984 | 656,3827,3774 | 658,3664,3625 | 659,2636,2597 | 660,3258,3230 | 661,2840,2815

BATCH_RAW_INFO | 614,2298,1366 | 625,3994,3264 | 628,1343,641 | 631,3948,3409 | 638,552,20 | 641,1152,721 | 646,1989,1703 | 647,274,10 | 648,625,381 | 649,1654,1428 | 650,468,245 | 651,2273,2051 | 652,3974,3842 | 653,966,845 | 654,3366,3303 | 655,4038,3984 | 656,3828,3774 | 658,3665,3625 | 659,2637,2597 | 660,3259,3230 | 661,2841,2815

BATCH_RAW_INFO | 614,2299,1366 | 625,3995,3264 | 628,1344,641 | 631,3949,3409 | 638,553,20 | 641,1153,721 | 646,1990,1703 | 647,275,10 | 648,626,381 | 649,1655,1428 | 650,469,245 | 651,2274,2051 | 652,3975,3842 | 653,967,845 | 654,3367,3303 | 655,4039,3984 | 656,3829,3774 | 658,3666,3625 | 659,2638,2597 | 660,3260,3230 | 661,2842,2815

BATCH_RAW_INFO | 614,2300,1366 | 625,3996,3264 | 628,1345,641 | 631,3950,3409 | 638,554,20 | 641,1154,721 | 646,1991,1703 | 647,276,10 | 648,627,381 | 649,1656,1428 | 650,470,245 | 651,2275,2051 | 652,3976,3842 | 653,968,845 | 654,3368,3303 | 655,4040,3984 | 656,3830,3774 | 658,3667,3625 | 659,2639,2597 | 660,3261,3230 | 661,2843,2815

BATCH_RAW_INFO | 614,2301,1366 | 625,3997,3264 | 628,1346,641 | 631,3951,3409 | 638,555,20 | 641,1155,721 | 646,1992,1703 | 647,277,10 | 648,628,381 | 649,1657,1428 | 650,471,245 | 651,2276,2051 | 652,3977,3842 | 653,969,845 | 654,3369,3303 | 655,4041,3984 | 656,3831,3774 | 658,3668,3625 | 659,2640,2597 | 660,3262,3230 | 661,2844,2815

BATCH_RAW_INFO | 614,2302,1366 | 625,3998,3264 | 628,1347,641 | 631,3952,3409 | 638,556,20 | 641,1156,721 | 646,1993,1703 | 647,278,10 | 648,629,381 | 649,1658,1428 | 650,472,245 | 651,2277,2051 | 652,3978,3842 | 653,970,845 | 654,3370,3303 | 655,4042,3984 | 656,3832,3774 | 658,3669,3625 | 659,2641,2597 | 660,3263,3230 | 661,2845,2815

BATCH_RAW_INFO | 614,2303,1366 | 625,3999,3264 | 628,1348,641 | 631,3953,3409 | 641,1157,721 | 646,1994,1703 | 647,279,10 | 648,630,381 | 649,1659,1428 | 650,473,245 | 651,2278,2051 | 652,3979,3842 | 653,971,845 | 654,3371,3303 | 655,4043,3984 | 656,3833,3774 | 658,3670,3625 | 659,2642,2597 | 660,3264,3230 | 661,2846,2815

BATCH_RAW_INFO | 614,2304,1366 | 625,4000,3264 | 628,1349,641 | 631,3954,3409 | 641,1158,721 | 646,1995,1703 | 647,280,10 | 648,631,381 | 649,1660,1428 | 650,474,245 | 651,2279,2051 | 652,3980,3842 | 653,972,845 | 654,3372,3303 | 655,4044,3984 | 656,3834,3774 | 658,3671,3625 | 659,2643,2597 | 660,3265,3230 | 661,2847,2815

BATCH_RAW_INFO | 614,2305,1366 | 625,4001,3264 | 628,1350,641 | 631,3955,3409 | 641,1159,721 | 646,1996,1703 | 647,281,10 | 648,632,381 | 649,1661,1428 | 650,475,245 | 651,2280,2051 | 652,3981,3842 | 653,973,845 | 654,3373,3303 | 655,4045,3984 | 656,3835,3774 | 658,3672,3625 | 659,2644,2597 | 660,3266,3230 | 661,2848,2815

BATCH_RAW_INFO | 614,2306,1366 | 625,4002,3264 | 628,1351,641 | 631,3956,3409 | 641,1160,721 | 646,1997,1703 | 647,282,10 | 648,633,381 | 649,1662,1428 | 650,476,245 | 651,2281,2051 | 652,3982,3842 | 653,974,845 | 654,3374,3303 | 655,4046,3984 | 656,3836,3774 | 658,3673,3625 | 659,2645,2597 | 660,3267,3230 | 661,2849,2815

BATCH_RAW_INFO | 614,2307,1366 | 625,4003,3264 | 628,1352,641 | 631,3957,3409 | 641,1161,721 | 646,1998,1703 | 647,283,10 | 648,634,381 | 649,1663,1428 | 650,477,245 | 651,2282,2051 | 652,3983,3842 | 653,975,845 | 654,3375,3303 | 655,4047,3984 | 656,3837,3774 | 658,3674,3625 | 659,2646,2597 | 660,3268,3230 | 661,2850,2815

BATCH_RAW_INFO | 614,2308,1366 | 625,4004,3264 | 628,1353,641 | 631,3958,3409 | 641,1162,721 | 646,1999,1703 | 647,284,10 | 648,635,381 | 649,1664,1428 | 650,478,245 | 651,2283,2051 | 652,3984,3842 | 653,976,845 | 654,3376,3303 | 655,4048,3984 | 656,3838,3774 | 658,3675,3625 | 659,2647,2597 | 660,3269,3230 | 661,2851,2815

BATCH_RAW_INFO | 614,2309,1366 | 625,4005,3264 | 628,1354,641 | 631,3959,3409 | 641,1163,721 | 646,2000,1703 | 647,285,10 | 648,636,381 | 649,1665,1428 | 650,479,245 | 651,2284,2051 | 652,3985,3842 | 653,977,845 | 654,3377,3303 | 655,4049,3984 | 656,3839,3774 | 658,3676,3625 | 659,2648,2597 | 660,3270,3230 | 661,2852,2815

BATCH_RAW_INFO | 614,2310,1366 | 625,4006,3264 | 628,1355,641 | 631,3960,3409 | 641,1164,721 | 646,2001,1703 | 647,286,10 | 648,637,381 | 649,1666,1428 | 650,480,245 | 651,2285,2051 | 652,3986,3842 | 653,978,845 | 654,3378,3303 | 655,4050,3984 | 656,3840,3774 | 658,3677,3625 | 659,2649,2597 | 660,3271,3230 | 661,2853,2815

BATCH_RAW_INFO | 614,2311,1366 | 625,4007,3264 | 628,1356,641 | 631,3961,3409 | 641,1165,721 | 646,2002,1703 | 647,287,10 | 648,638,381 | 649,1667,1428 | 650,481,245 | 651,2286,2051 | 652,3987,3842 | 653,979,845 | 654,3379,3303 | 655,4051,3984 | 656,3841,3774 | 658,3678,3625 | 659,2650,2597 | 660,3272,3230 | 661,2854,2815

BATCH_RAW_INFO | 614,2312,1366 | 625,4008,3264 | 628,1357,641 | 631,3962,3409 | 641,1166,721 | 646,2003,1703 | 647,288,10 | 648,639,381 | 649,1668,1428 | 650,482,245 | 651,2287,2051 | 652,3988,3842 | 653,980,845 | 654,3380,3303 | 655,4052,3984 | 656,3842,3774 | 658,3679,3625 | 659,2651,2597 | 660,3273,3230 | 661,2855,2815

BATCH_RAW_INFO | 614,2313,1366 | 625,4009,3264 | 628,1358,641 | 631,3963,3409 | 641,1167,721 | 646,2004,1703 | 647,289,10 | 648,640,381 | 649,1669,1428 | 650,483,245 | 651,2288,2051 | 652,3989,3842 | 653,981,845 | 654,3381,3303 | 655,4053,3984 | 656,3843,3774 | 658,3680,3625 | 659,2652,2597 | 660,3274,3230 | 661,2856,2815

BATCH_RAW_INFO | 614,2314,1366 | 625,4010,3264 | 628,1359,641 | 631,3964,3409 | 641,1168,721 | 646,2005,1703 | 647,290,10 | 648,641,381 | 649,1670,1428 | 650,484,245 | 651,2289,2051 | 652,3990,3842 | 653,982,845 | 654,3382,3303 | 655,4054,3984 | 656,3844,3774 | 658,3681,3625 | 659,2653,2597 | 660,3275,3230 | 661,2857,2815

BATCH_RAW_INFO | 614,2315,1366 | 625,4011,3264 | 628,1360,641 | 631,3965,3409 | 646,2006,1703 | 647,291,10 | 648,642,381 | 649,1671,1428 | 650,485,245 | 651,2290,2051 | 652,3991,3842 | 653,983,845 | 654,3383,3303 | 655,4055,3984 | 656,3845,3774 | 658,3682,3625 | 659,2654,2597 | 660,3276,3230 | 661,2858,2815

BATCH_RAW_INFO | 614,2316,1366 | 625,4012,3264 | 628,1361,641 | 631,3966,3409 | 646,2007,1703 | 647,292,10 | 648,643,381 | 649,1672,1428 | 650,486,245 | 651,2291,2051 | 652,3992,3842 | 653,984,845 | 654,3384,3303 | 655,4056,3984 | 656,3846,3774 | 658,3683,3625 | 659,2655,2597 | 660,3277,3230 | 661,2859,2815

BATCH_RAW_INFO | 614,2317,1366 | 625,4013,3264 | 628,1362,641 | 631,3967,3409 | 646,2008,1703 | 647,293,10 | 648,644,381 | 649,1673,1428 | 650,487,245 | 651,2292,2051 | 652,3993,3842 | 653,985,845 | 654,3385,3303 | 655,4057,3984 | 656,3847,3774 | 658,3684,3625 | 659,2656,2597 | 660,3278,3230 | 661,2860,2815

BATCH_RAW_INFO | 614,2318,1366 | 625,4014,3264 | 628,1363,641 | 631,3968,3409 | 646,2009,1703 | 647,294,10 | 648,645,381 | 649,1674,1428 | 650,488,245 | 651,2293,2051 | 652,3994,3842 | 653,986,845 | 654,3386,3303 | 655,4058,3984 | 656,3848,3774 | 658,3685,3625 | 659,2657,2597 | 660,3279,3230 | 661,2861,2815

BATCH_RAW_INFO | 614,2319,1366 | 625,4015,3264 | 628,1364,641 | 631,3969,3409 | 646,2010,1703 | 647,295,10 | 648,646,381 | 649,1675,1428 | 650,489,245 | 651,2294,2051 | 652,3995,3842 | 653,987,845 | 654,3387,3303 | 655,4059,3984 | 656,3849,3774 | 658,3686,3625 | 659,2658,2597 | 660,3280,3230 | 661,2862,2815

BATCH_RAW_INFO | 614,2320,1366 | 625,4016,3264 | 628,1365,641 | 631,3970,3409 | 646,2011,1703 | 647,296,10 | 648,647,381 | 649,1676,1428 | 650,490,245 | 651,2295,2051 | 652,3996,3842 | 653,988,845 | 654,3388,3303 | 655,4060,3984 | 656,3850,3774 | 658,3687,3625 | 659,2659,2597 | 660,3281,3230 | 661,2863,2815

BATCH_RAW_INFO | 614,2321,1366 | 625,4017,3264 | 628,1366,641 | 631,3971,3409 | 646,2012,1703 | 647,297,10 | 648,648,381 | 649,1677,1428 | 650,491,245 | 651,2296,2051 | 652,3997,3842 | 653,989,845 | 654,3389,3303 | 655,4061,3984 | 656,3851,3774 | 658,3688,3625 | 659,2660,2597 | 660,3282,3230 | 661,2864,2815

BATCH_RAW_INFO | 614,2322,1366 | 625,4018,3264 | 628,1367,641 | 631,3972,3409 | 646,2013,1703 | 647,298,10 | 648,649,381 | 649,1678,1428 | 650,492,245 | 651,2297,2051 | 652,3998,3842 | 653,990,845 | 654,3390,3303 | 655,4062,3984 | 656,3852,3774 | 658,3689,3625 | 659,2661,2597 | 660,3283,3230 | 661,2865,2815

BATCH_RAW_INFO | 614,2323,1366 | 625,4019,3264 | 628,1368,641 | 631,3973,3409 | 646,2014,1703 | 647,299,10 | 648,650,381 | 649,1679,1428 | 650,493,245 | 651,2298,2051 | 652,3999,3842 | 653,991,845 | 654,3391,3303 | 655,4063,3984 | 656,3853,3774 | 658,3690,3625 | 659,2662,2597 | 660,3284,3230 | 661,2866,2815

BATCH_RAW_INFO | 614,2324,1366 | 625,4020,3264 | 628,1369,641 | 631,3974,3409 | 646,2015,1703 | 647,300,10 | 648,651,381 | 649,1680,1428 | 650,494,245 | 651,2299,2051 | 652,4000,3842 | 653,992,845 | 654,3392,3303 | 655,4064,3984 | 656,3854,3774 | 658,3691,3625 | 659,2663,2597 | 660,3285,3230 | 661,2867,2815

BATCH_RAW_INFO | 614,2325,1366 | 625,4021,3264 | 628,1370,641 | 631,3975,3409 | 646,2016,1703 | 647,301,10 | 648,652,381 | 649,1681,1428 | 650,495,245 | 651,2300,2051 | 652,4001,3842 | 653,993,845 | 654,3393,3303 | 655,4065,3984 | 656,3855,3774 | 658,3692,3625 | 659,2664,2597 | 660,3286,3230 | 661,2868,2815

BATCH_RAW_INFO | 614,2326,1366 | 625,4022,3264 | 628,1371,641 | 631,3976,3409 | 646,2017,1703 | 647,302,10 | 648,653,381 | 649,1682,1428 | 650,496,245 | 651,2301,2051 | 652,4002,3842 | 653,994,845 | 654,3394,3303 | 655,4066,3984 | 656,3856,3774 | 658,3693,3625 | 659,2665,2597 | 660,3287,3230 | 661,2869,2815

BATCH_RAW_INFO | 614,2327,1366 | 625,4023,3264 | 628,1372,641 | 631,3977,3409 | 646,2018,1703 | 647,303,10 | 648,654,381 | 649,1683,1428 | 650,497,245 | 651,2302,2051 | 652,4003,3842 | 653,995,845 | 654,3395,3303 | 655,4067,3984 | 656,3857,3774 | 658,3694,3625 | 659,2666,2597 | 660,3288,3230 | 661,2870,2815

BATCH_RAW_INFO | 614,2328,1366 | 625,4024,3264 | 628,1373,641 | 631,3978,3409 | 646,2019,1703 | 647,304,10 | 648,655,381 | 649,1684,1428 | 650,498,245 | 651,2303,2051 | 652,4004,3842 | 653,996,845 | 654,3396,3303 | 655,4068,3984 | 656,3858,3774 | 658,3695,3625 | 659,2667,2597 | 660,3289,3230 | 661,2871,2815

BATCH_RAW_INFO | 614,2329,1366 | 625,4025,3264 | 628,1374,641 | 631,3979,3409 | 646,2020,1703 | 647,305,10 | 648,656,381 | 649,1685,1428 | 650,499,245 | 651,2304,2051 | 652,4005,3842 | 653,997,845 | 654,3397,3303 | 655,4069,3984 | 656,3859,3774 | 658,3696,3625 | 659,2668,2597 | 660,3290,3230 | 661,2872,2815

BATCH_RAW_INFO | 614,2330,1366 | 625,4026,3264 | 628,1375,641 | 631,3980,3409 | 646,2021,1703 | 647,306,10 | 648,657,381 | 649,1686,1428 | 650,500,245 | 651,2305,2051 | 652,4006,3842 | 653,998,845 | 654,3398,3303 | 655,4070,3984 | 656,3860,3774 | 658,3697,3625 | 659,2669,2597 | 660,3291,3230 | 661,2873,2815

BATCH_RAW_INFO | 614,2331,1366 | 625,4027,3264 | 628,1376,641 | 631,3981,3409 | 646,2022,1703 | 647,307,10 | 648,658,381 | 649,1687,1428 | 650,501,245 | 651,2306,2051 | 652,4007,3842 | 653,999,845 | 654,3399,3303 | 655,4071,3984 | 656,3861,3774 | 658,3698,3625 | 659,2670,2597 | 660,3292,3230 | 661,2874,2815

BATCH_RAW_INFO | 614,2332,1366 | 625,4028,3264 | 628,1377,641 | 631,3982,3409 | 646,2023,1703 | 647,308,10 | 648,659,381 | 649,1688,1428 | 650,502,245 | 651,2307,2051 | 652,4008,3842 | 653,1000,845 | 654,3400,3303 | 655,4072,3984 | 656,3862,3774 | 658,3699,3625 | 659,2671,2597 | 660,3293,3230 | 661,2875,2815

BATCH_RAW_INFO | 614,2333,1366 | 625,4029,3264 | 628,1378,641 | 631,3983,3409 | 646,2024,1703 | 647,309,10 | 648,660,381 | 649,1689,1428 | 650,503,245 | 651,2308,2051 | 652,4009,3842 | 653,1001,845 | 654,3401,3303 | 655,4073,3984 | 656,3863,3774 | 658,3700,3625 | 659,2672,2597 | 660,3294,3230 | 661,2876,2815

BATCH_RAW_INFO | 614,2334,1366 | 625,4030,3264 | 628,1379,641 | 631,3984,3409 | 646,2025,1703 | 647,310,10 | 648,661,381 | 649,1690,1428 | 650,504,245 | 651,2309,2051 | 652,4010,3842 | 653,1002,845 | 654,3402,3303 | 655,4074,3984 | 656,3864,3774 | 658,3701,3625 | 659,2673,2597 | 660,3295,3230 | 661,2877,2815

BATCH_RAW_INFO | 614,2335,1366 | 625,4031,3264 | 628,1380,641 | 631,3985,3409 | 646,2026,1703 | 647,311,10 | 648,662,381 | 649,1691,1428 | 650,505,245 | 651,2310,2051 | 652,4011,3842 | 653,1003,845 | 654,3403,3303 | 655,4075,3984 | 656,3865,3774 | 658,3702,3625 | 659,2674,2597 | 660,3296,3230 | 661,2878,2815

BATCH_RAW_INFO | 614,2336,1366 | 625,4032,3264 | 628,1381,641 | 631,3986,3409 | 646,2027,1703 | 647,312,10 | 648,663,381 | 649,1692,1428 | 650,506,245 | 651,2311,2051 | 652,4012,3842 | 653,1004,845 | 655,4076,3984 | 656,3866,3774 | 658,3703,3625 | 659,2675,2597 | 660,3297,3230 | 661,2879,2815

BATCH_RAW_INFO | 614,2337,1366 | 625,4033,3264 | 628,1382,641 | 631,3987,3409 | 646,2028,1703 | 647,313,10 | 648,664,381 | 649,1693,1428 | 650,507,245 | 651,2312,2051 | 652,4013,3842 | 653,1005,845 | 655,4077,3984 | 656,3867,3774 | 658,3704,3625 | 659,2676,2597 | 660,3298,3230 | 661,2880,2815

BATCH_RAW_INFO | 614,2338,1366 | 625,4034,3264 | 628,1383,641 | 631,3988,3409 | 646,2029,1703 | 647,314,10 | 648,665,381 | 649,1694,1428 | 650,508,245 | 651,2313,2051 | 652,4014,3842 | 653,1006,845 | 655,4078,3984 | 656,3868,3774 | 658,3705,3625 | 659,2677,2597 | 660,3299,3230 | 661,2881,2815

BATCH_RAW_INFO | 614,2339,1366 | 625,4035,3264 | 628,1384,641 | 631,3989,3409 | 646,2030,1703 | 647,315,10 | 648,666,381 | 649,1695,1428 | 650,509,245 | 651,2314,2051 | 652,4015,3842 | 653,1007,845 | 655,4079,3984 | 656,3869,3774 | 658,3706,3625 | 659,2678,2597 | 660,3300,3230 | 661,2882,2815

BATCH_RAW_INFO | 614,2340,1366 | 625,4036,3264 | 628,1385,641 | 631,3990,3409 | 646,2031,1703 | 647,316,10 | 648,667,381 | 649,1696,1428 | 650,510,245 | 651,2315,2051 | 652,4016,3842 | 653,1008,845 | 655,4080,3984 | 656,3870,3774 | 658,3707,3625 | 659,2679,2597 | 660,3301,3230 | 661,2883,2815

BATCH_RAW_INFO | 614,2341,1366 | 625,4037,3264 | 628,1386,641 | 631,3991,3409 | 646,2032,1703 | 647,317,10 | 648,668,381 | 649,1697,1428 | 650,511,245 | 651,2316,2051 | 652,4017,3842 | 653,1009,845 | 655,4081,3984 | 656,3871,3774 | 658,3708,3625 | 659,2680,2597 | 660,3302,3230 | 661,2884,2815

BATCH_RAW_INFO | 614,2342,1366 | 625,4038,3264 | 628,1387,641 | 631,3992,3409 | 646,2033,1703 | 647,318,10 | 648,669,381 | 649,1698,1428 | 650,512,245 | 651,2317,2051 | 652,4018,3842 | 653,1010,845 | 655,4082,3984 | 656,3872,3774 | 658,3709,3625 | 659,2681,2597 | 660,3303,3230 | 661,2885,2815

BATCH_RAW_INFO | 614,2343,1366 | 625,4039,3264 | 628,1388,641 | 631,3993,3409 | 646,2034,1703 | 647,319,10 | 648,670,381 | 649,1699,1428 | 650,513,245 | 651,2318,2051 | 652,4019,3842 | 653,1011,845 | 655,4083,3984 | 656,3873,3774 | 658,3710,3625 | 659,2682,2597 | 660,3304,3230 | 661,2886,2815

BATCH_RAW_INFO | 614,2344,1366 | 625,4040,3264 | 628,1389,641 | 631,3994,3409 | 646,2035,1703 | 647,320,10 | 648,671,381 | 649,1700,1428 | 650,514,245 | 651,2319,2051 | 652,4020,3842 | 653,1012,845 | 655,4084,3984 | 656,3874,3774 | 658,3711,3625 | 659,2683,2597 | 660,3305,3230 | 661,2887,2815

BATCH_RAW_INFO | 614,2345,1366 | 625,4041,3264 | 628,1390,641 | 631,3995,3409 | 646,2036,1703 | 647,321,10 | 648,672,381 | 649,1701,1428 | 650,515,245 | 651,2320,2051 | 652,4021,3842 | 653,1013,845 | 655,4085,3984 | 656,3875,3774 | 658,3712,3625 | 659,2684,2597 | 660,3306,3230 | 661,2888,2815

BATCH_RAW_INFO | 614,2346,1366 | 625,4042,3264 | 628,1391,641 | 631,3996,3409 | 646,2037,1703 | 647,322,10 | 648,673,381 | 649,1702,1428 | 650,516,245 | 651,2321,2051 | 652,4022,3842 | 653,1014,845 | 655,4086,3984 | 656,3876,3774 | 658,3713,3625 | 659,2685,2597 | 660,3307,3230 | 661,2889,2815

BATCH_RAW_INFO | 614,2347,1366 | 625,4043,3264 | 628,1392,641 | 631,3997,3409 | 646,2038,1703 | 647,323,10 | 648,674,381 | 649,1703,1428 | 650,517,245 | 651,2322,2051 | 652,4023,3842 | 653,1015,845 | 655,4087,3984 | 656,3877,3774 | 658,3714,3625 | 659,2686,2597 | 660,3308,3230 | 661,2890,2815

BATCH_RAW_INFO | 614,2348,1366 | 625,4044,3264 | 628,1393,641 | 631,3998,3409 | 646,2039,1703 | 647,324,10 | 648,675,381 | 649,1704,1428 | 650,518,245 | 651,2323,2051 | 652,4024,3842 | 653,1016,845 | 655,4088,3984 | 656,3878,3774 | 658,3715,3625 | 659,2687,2597 | 660,3309,3230 | 661,2891,2815

BATCH_RAW_INFO | 614,2349,1366 | 625,4045,3264 | 628,1394,641 | 631,3999,3409 | 646,2040,1703 | 647,325,10 | 648,676,381 | 649,1705,1428 | 650,519,245 | 651,2324,2051 | 652,4025,3842 | 653,1017,845 | 655,4089,3984 | 656,3879,3774 | 658,3716,3625 | 659,2688,2597 | 660,3310,3230 | 661,2892,2815

BATCH_RAW_INFO | 614,2350,1366 | 625,4046,3264 | 628,1395,641 | 631,4000,3409 | 646,2041,1703 | 647,326,10 | 648,677,381 | 649,1706,1428 | 650,520,245 | 651,2325,2051 | 652,4026,3842 | 653,1018,845 | 655,4090,3984 | 656,3880,3774 | 658,3717,3625 | 659,2689,2597 | 660,3311,3230 | 661,2893,2815

BATCH_RAW_INFO | 614,2351,1366 | 625,4047,3264 | 628,1396,641 | 631,4001,3409 | 646,2042,1703 | 647,327,10 | 648,678,381 | 649,1707,1428 | 650,521,245 | 651,2326,2051 | 652,4027,3842 | 653,1019,845 | 655,4091,3984 | 656,3881,3774 | 658,3718,3625 | 659,2690,2597 | 660,3312,3230 | 661,2894,2815

BATCH_RAW_INFO | 614,2352,1366 | 625,4048,3264 | 628,1397,641 | 631,4002,3409 | 646,2043,1703 | 647,328,10 | 648,679,381 | 649,1708,1428 | 650,522,245 | 651,2327,2051 | 652,4028,3842 | 653,1020,845 | 655,4092,3984 | 656,3882,3774 | 658,3719,3625 | 659,2691,2597 | 660,3313,3230 | 661,2895,2815

BATCH_RAW_INFO | 614,2353,1366 | 625,4049,3264 | 628,1398,641 | 631,4003,3409 | 646,2044,1703 | 647,329,10 | 648,680,381 | 649,1709,1428 | 650,523,245 | 651,2328,2051 | 652,4029,3842 | 653,1021,845 | 655,4093,3984 | 656,3883,3774 | 658,3720,3625 | 659,2692,2597 | 660,3314,3230 | 661,2896,2815

BATCH_RAW_INFO | 662,1097,1096

BATCH_RAW_INFO | 614,2354,1366 | 625,4050,3264 | 628,1399,641 | 631,4004,3409 | 646,2045,1703 | 647,330,10 | 648,681,381 | 649,1710,1428 | 650,524,245 | 651,2329,2051 | 652,4030,3842 | 653,1022,845 | 655,4094,3984 | 656,3884,3774 | 658,3721,3625 | 659,2693,2597 | 660,3315,3230 | 661,2897,2815 | 662,1098,1096

BATCH_RAW_INFO | 663,2971,2970

BATCH_RAW_INFO | 614,2355,1366 | 625,4051,3264 | 628,1400,641 | 631,4005,3409 | 646,2046,1703 | 647,331,10 | 648,682,381 | 649,1711,1428 | 650,525,245 | 651,2330,2051 | 652,4031,3842 | 653,1023,845 | 655,4095,3984 | 656,3885,3774 | 658,3722,3625 | 659,2694,2597 | 660,3316,3230 | 661,2898,2815 | 662,1099,1096 | 663,2972,2970

BATCH_RAW_INFO | 614,2356,1366 | 625,4052,3264 | 628,1401,641 | 631,4006,3409 | 646,2047,1703 | 647,332,10 | 648,683,381 | 649,1712,1428 | 650,526,245 | 651,2331,2051 | 652,4032,3842 | 653,1024,845 | 656,3886,3774 | 658,3723,3625 | 659,2695,2597 | 660,3317,3230 | 661,2899,2815 | 662,1100,1096 | 663,2973,2970

BATCH_RAW_INFO | 614,2357,1366 | 625,4053,3264 | 628,1402,641 | 631,4007,3409 | 646,2048,1703 | 647,333,10 | 648,684,381 | 649,1713,1428 | 650,527,245 | 651,2332,2051 | 652,4033,3842 | 653,1025,845 | 656,3887,3774 | 658,3724,3625 | 659,2696,2597 | 660,3318,3230 | 661,2900,2815 | 662,1101,1096 | 663,2974,2970

BATCH_RAW_INFO | 614,2358,1366 | 625,4054,3264 | 628,1403,641 | 631,4008,3409 | 646,2049,1703 | 647,334,10 | 648,685,381 | 649,1714,1428 | 650,528,245 | 651,2333,2051 | 652,4034,3842 | 653,1026,845 | 656,3888,3774 | 658,3725,3625 | 659,2697,2597 | 660,3319,3230 | 661,2901,2815 | 662,1102,1096 | 663,2975,2970

BATCH_RAW_INFO | 614,2359,1366 | 625,4055,3264 | 628,1404,641 | 631,4009,3409 | 646,2050,1703 | 647,335,10 | 648,686,381 | 649,1715,1428 | 650,529,245 | 651,2334,2051 | 652,4035,3842 | 653,1027,845 | 656,3889,3774 | 658,3726,3625 | 659,2698,2597 | 660,3320,3230 | 661,2902,2815 | 662,1103,1096 | 663,2976,2970

BATCH_RAW_INFO | 614,2360,1366 | 625,4056,3264 | 628,1405,641 | 631,4010,3409 | 646,2051,1703 | 647,336,10 | 648,687,381 | 649,1716,1428 | 650,530,245 | 651,2335,2051 | 652,4036,3842 | 653,1028,845 | 656,3890,3774 | 658,3727,3625 | 659,2699,2597 | 660,3321,3230 | 661,2903,2815 | 662,1104,1096 | 663,2977,2970

BATCH_RAW_INFO | 614,2361,1366 | 625,4057,3264 | 628,1406,641 | 631,4011,3409 | 646,2052,1703 | 647,337,10 | 648,688,381 | 649,1717,1428 | 650,531,245 | 651,2336,2051 | 652,4037,3842 | 653,1029,845 | 656,3891,3774 | 658,3728,3625 | 659,2700,2597 | 660,3322,3230 | 661,2904,2815 | 662,1105,1096 | 663,2978,2970

BATCH_RAW_INFO | 614,2362,1366 | 625,4058,3264 | 628,1407,641 | 631,4012,3409 | 646,2053,1703 | 647,338,10 | 648,689,381 | 649,1718,1428 | 650,532,245 | 651,2337,2051 | 652,4038,3842 | 653,1030,845 | 656,3892,3774 | 658,3729,3625 | 659,2701,2597 | 660,3323,3230 | 661,2905,2815 | 662,1106,1096 | 663,2979,2970

BATCH_RAW_INFO | 614,2363,1366 | 625,4059,3264 | 628,1408,641 | 631,4013,3409 | 646,2054,1703 | 647,339,10 | 648,690,381 | 649,1719,1428 | 650,533,245 | 651,2338,2051 | 652,4039,3842 | 653,1031,845 | 656,3893,3774 | 658,3730,3625 | 659,2702,2597 | 660,3324,3230 | 661,2906,2815 | 662,1107,1096 | 663,2980,2970

BATCH_RAW_INFO | 614,2364,1366 | 625,4060,3264 | 628,1409,641 | 631,4014,3409 | 646,2055,1703 | 647,340,10 | 648,691,381 | 649,1720,1428 | 650,534,245 | 651,2339,2051 | 652,4040,3842 | 653,1032,845 | 656,3894,3774 | 658,3731,3625 | 659,2703,2597 | 660,3325,3230 | 661,2907,2815 | 662,1108,1096 | 663,2981,2970

BATCH_RAW_INFO | 614,2365,1366 | 625,4061,3264 | 628,1410,641 | 631,4015,3409 | 646,2056,1703 | 647,341,10 | 648,692,381 | 649,1721,1428 | 650,535,245 | 651,2340,2051 | 652,4041,3842 | 653,1033,845 | 656,3895,3774 | 658,3732,3625 | 659,2704,2597 | 660,3326,3230 | 661,2908,2815 | 662,1109,1096 | 663,2982,2970

BATCH_RAW_INFO | 614,2366,1366 | 625,4062,3264 | 628,1411,641 | 631,4016,3409 | 646,2057,1703 | 647,342,10 | 648,693,381 | 649,1722,1428 | 650,536,245 | 651,2341,2051 | 652,4042,3842 | 653,1034,845 | 656,3896,3774 | 658,3733,3625 | 659,2705,2597 | 660,3327,3230 | 661,2909,2815 | 662,1110,1096 | 663,2983,2970

BATCH_RAW_INFO | 614,2367,1366 | 625,4063,3264 | 628,1412,641 | 631,4017,3409 | 646,2058,1703 | 647,343,10 | 648,694,381 | 649,1723,1428 | 650,537,245 | 651,2342,2051 | 652,4043,3842 | 653,1035,845 | 656,3897,3774 | 658,3734,3625 | 659,2706,2597 | 660,3328,3230 | 661,2910,2815 | 662,1111,1096 | 663,2984,2970

BATCH_RAW_INFO | 614,2368,1366 | 625,4064,3264 | 628,1413,641 | 631,4018,3409 | 646,2059,1703 | 647,344,10 | 648,695,381 | 649,1724,1428 | 650,538,245 | 651,2343,2051 | 652,4044,3842 | 653,1036,845 | 656,3898,3774 | 658,3735,3625 | 659,2707,2597 | 660,3329,3230 | 661,2911,2815 | 662,1112,1096 | 663,2985,2970

BATCH_RAW_INFO | 614,2369,1366 | 625,4065,3264 | 628,1414,641 | 631,4019,3409 | 646,2060,1703 | 647,345,10 | 648,696,381 | 649,1725,1428 | 650,539,245 | 651,2344,2051 | 652,4045,3842 | 653,1037,845 | 656,3899,3774 | 658,3736,3625 | 659,2708,2597 | 660,3330,3230 | 661,2912,2815 | 662,1113,1096 | 663,2986,2970

BATCH_RAW_INFO | 614,2370,1366 | 625,4066,3264 | 628,1415,641 | 631,4020,3409 | 646,2061,1703 | 647,346,10 | 648,697,381 | 649,1726,1428 | 650,540,245 | 651,2345,2051 | 652,4046,3842 | 653,1038,845 | 656,3900,3774 | 658,3737,3625 | 659,2709,2597 | 660,3331,3230 | 661,2913,2815 | 662,1114,1096 | 663,2987,2970

BATCH_RAW_INFO | 614,2371,1366 | 625,4067,3264 | 628,1416,641 | 631,4021,3409 | 646,2062,1703 | 647,347,10 | 648,698,381 | 649,1727,1428 | 650,541,245 | 651,2346,2051 | 652,4047,3842 | 653,1039,845 | 656,3901,3774 | 658,3738,3625 | 659,2710,2597 | 660,3332,3230 | 661,2914,2815 | 662,1115,1096 | 663,2988,2970

BATCH_RAW_INFO | 614,2372,1366 | 625,4068,3264 | 628,1417,641 | 631,4022,3409 | 646,2063,1703 | 647,348,10 | 648,699,381 | 649,1728,1428 | 651,2347,2051 | 652,4048,3842 | 653,1040,845 | 656,3902,3774 | 658,3739,3625 | 659,2711,2597 | 660,3333,3230 | 661,2915,2815 | 662,1116,1096 | 663,2989,2970

BATCH_RAW_INFO | 614,2373,1366 | 625,4069,3264 | 628,1418,641 | 631,4023,3409 | 646,2064,1703 | 647,349,10 | 648,700,381 | 649,1729,1428 | 651,2348,2051 | 652,4049,3842 | 653,1041,845 | 656,3903,3774 | 658,3740,3625 | 659,2712,2597 | 660,3334,3230 | 661,2916,2815 | 662,1117,1096 | 663,2990,2970

BATCH_RAW_INFO | 614,2374,1366 | 625,4070,3264 | 628,1419,641 | 631,4024,3409 | 646,2065,1703 | 647,350,10 | 648,701,381 | 649,1730,1428 | 651,2349,2051 | 652,4050,3842 | 653,1042,845 | 656,3904,3774 | 658,3741,3625 | 659,2713,2597 | 660,3335,3230 | 661,2917,2815 | 662,1118,1096 | 663,2991,2970

BATCH_RAW_INFO | 614,2375,1366 | 625,4071,3264 | 628,1420,641 | 631,4025,3409 | 646,2066,1703 | 647,351,10 | 648,702,381 | 649,1731,1428 | 651,2350,2051 | 652,4051,3842 | 653,1043,845 | 656,3905,3774 | 658,3742,3625 | 659,2714,2597 | 660,3336,3230 | 661,2918,2815 | 662,1119,1096 | 663,2992,2970

BATCH_RAW_INFO | 614,2376,1366 | 625,4072,3264 | 628,1421,641 | 631,4026,3409 | 646,2067,1703 | 647,352,10 | 648,703,381 | 649,1732,1428 | 651,2351,2051 | 652,4052,3842 | 653,1044,845 | 656,3906,3774 | 658,3743,3625 | 659,2715,2597 | 660,3337,3230 | 661,2919,2815 | 662,1120,1096 | 663,2993,2970

BATCH_RAW_INFO | 614,2377,1366 | 625,4073,3264 | 628,1422,641 | 631,4027,3409 | 646,2068,1703 | 647,353,10 | 648,704,381 | 649,1733,1428 | 651,2352,2051 | 652,4053,3842 | 653,1045,845 | 656,3907,3774 | 658,3744,3625 | 659,2716,2597 | 660,3338,3230 | 661,2920,2815 | 662,1121,1096 | 663,2994,2970

BATCH_RAW_INFO | 614,2378,1366 | 625,4074,3264 | 628,1423,641 | 631,4028,3409 | 646,2069,1703 | 647,354,10 | 648,705,381 | 649,1734,1428 | 651,2353,2051 | 652,4054,3842 | 653,1046,845 | 656,3908,3774 | 658,3745,3625 | 659,2717,2597 | 660,3339,3230 | 661,2921,2815 | 662,1122,1096 | 663,2995,2970

BATCH_RAW_INFO | 614,2379,1366 | 625,4075,3264 | 628,1424,641 | 631,4029,3409 | 646,2070,1703 | 647,355,10 | 648,706,381 | 649,1735,1428 | 651,2354,2051 | 652,4055,3842 | 653,1047,845 | 656,3909,3774 | 658,3746,3625 | 659,2718,2597 | 660,3340,3230 | 661,2922,2815 | 662,1123,1096 | 663,2996,2970

BATCH_RAW_INFO | 614,2380,1366 | 625,4076,3264 | 628,1425,641 | 631,4030,3409 | 646,2071,1703 | 647,356,10 | 648,707,381 | 649,1736,1428 | 651,2355,2051 | 652,4056,3842 | 653,1048,845 | 656,3910,3774 | 658,3747,3625 | 659,2719,2597 | 660,3341,3230 | 661,2923,2815 | 662,1124,1096 | 663,2997,2970

BATCH_RAW_INFO | 614,2381,1366 | 625,4077,3264 | 628,1426,641 | 631,4031,3409 | 646,2072,1703 | 647,357,10 | 648,708,381 | 649,1737,1428 | 651,2356,2051 | 652,4057,3842 | 653,1049,845 | 656,3911,3774 | 658,3748,3625 | 659,2720,2597 | 660,3342,3230 | 661,2924,2815 | 662,1125,1096 | 663,2998,2970

BATCH_RAW_INFO | 614,2382,1366 | 625,4078,3264 | 628,1427,641 | 631,4032,3409 | 646,2073,1703 | 647,358,10 | 648,709,381 | 649,1738,1428 | 651,2357,2051 | 652,4058,3842 | 653,1050,845 | 656,3912,3774 | 658,3749,3625 | 659,2721,2597 | 660,3343,3230 | 661,2925,2815 | 662,1126,1096 | 663,2999,2970

BATCH_RAW_INFO | 614,2383,1366 | 625,4079,3264 | 628,1428,641 | 631,4033,3409 | 646,2074,1703 | 647,359,10 | 648,710,381 | 649,1739,1428 | 651,2358,2051 | 652,4059,3842 | 653,1051,845 | 656,3913,3774 | 658,3750,3625 | 659,2722,2597 | 660,3344,3230 | 661,2926,2815 | 662,1127,1096 | 663,3000,2970

BATCH_RAW_INFO | 614,2384,1366 | 625,4080,3264 | 628,1429,641 | 631,4034,3409 | 646,2075,1703 | 647,360,10 | 648,711,381 | 649,1740,1428 | 651,2359,2051 | 652,4060,3842 | 653,1052,845 | 656,3914,3774 | 658,3751,3625 | 659,2723,2597 | 660,3345,3230 | 661,2927,2815 | 662,1128,1096 | 663,3001,2970

BATCH_RAW_INFO | 614,2385,1366 | 625,4081,3264 | 628,1430,641 | 631,4035,3409 | 646,2076,1703 | 647,361,10 | 648,712,381 | 649,1741,1428 | 651,2360,2051 | 652,4061,3842 | 653,1053,845 | 656,3915,3774 | 658,3752,3625 | 659,2724,2597 | 660,3346,3230 | 661,2928,2815 | 662,1129,1096 | 663,3002,2970

BATCH_RAW_INFO | 614,2386,1366 | 625,4082,3264 | 628,1431,641 | 631,4036,3409 | 646,2077,1703 | 647,362,10 | 648,713,381 | 649,1742,1428 | 651,2361,2051 | 652,4062,3842 | 653,1054,845 | 656,3916,3774 | 658,3753,3625 | 659,2725,2597 | 660,3347,3230 | 661,2929,2815 | 662,1130,1096 | 663,3003,2970

BATCH_RAW_INFO | 625,4083,3264 | 628,1432,641 | 631,4037,3409 | 646,2078,1703 | 647,363,10 | 648,714,381 | 649,1743,1428 | 651,2362,2051 | 652,4063,3842 | 653,1055,845 | 656,3917,3774 | 658,3754,3625 | 659,2726,2597 | 660,3348,3230 | 661,2930,2815 | 662,1131,1096 | 663,3004,2970

BATCH_RAW_INFO | 625,4084,3264 | 628,1433,641 | 631,4038,3409 | 646,2079,1703 | 647,364,10 | 648,715,381 | 649,1744,1428 | 651,2363,2051 | 652,4064,3842 | 653,1056,845 | 656,3918,3774 | 658,3755,3625 | 659,2727,2597 | 660,3349,3230 | 661,2931,2815 | 662,1132,1096 | 663,3005,2970

BATCH_RAW_INFO | 625,4085,3264 | 628,1434,641 | 631,4039,3409 | 646,2080,1703 | 647,365,10 | 648,716,381 | 649,1745,1428 | 651,2364,2051 | 652,4065,3842 | 653,1057,845 | 656,3919,3774 | 658,3756,3625 | 659,2728,2597 | 660,3350,3230 | 661,2932,2815 | 662,1133,1096 | 663,3006,2970

BATCH_RAW_INFO | 625,4086,3264 | 628,1435,641 | 631,4040,3409 | 646,2081,1703 | 647,366,10 | 648,717,381 | 649,1746,1428 | 651,2365,2051 | 652,4066,3842 | 653,1058,845 | 656,3920,3774 | 658,3757,3625 | 659,2729,2597 | 660,3351,3230 | 661,2933,2815 | 662,1134,1096 | 663,3007,2970

BATCH_RAW_INFO | 625,4087,3264 | 628,1436,641 | 631,4041,3409 | 646,2082,1703 | 647,367,10 | 648,718,381 | 649,1747,1428 | 651,2366,2051 | 652,4067,3842 | 653,1059,845 | 656,3921,3774 | 658,3758,3625 | 659,2730,2597 | 660,3352,3230 | 661,2934,2815 | 662,1135,1096 | 663,3008,2970

BATCH_RAW_INFO | 664,3233,3232

BATCH_RAW_INFO | 625,4088,3264 | 628,1437,641 | 631,4042,3409 | 646,2083,1703 | 647,368,10 | 648,719,381 | 649,1748,1428 | 651,2367,2051 | 652,4068,3842 | 653,1060,845 | 656,3922,3774 | 658,3759,3625 | 659,2731,2597 | 660,3353,3230 | 661,2935,2815 | 662,1136,1096 | 663,3009,2970 | 664,3234,3232

BATCH_RAW_INFO | 625,4089,3264 | 628,1438,641 | 631,4043,3409 | 646,2084,1703 | 647,369,10 | 648,720,381 | 649,1749,1428 | 651,2368,2051 | 652,4069,3842 | 653,1061,845 | 656,3923,3774 | 658,3760,3625 | 659,2732,2597 | 660,3354,3230 | 661,2936,2815 | 662,1137,1096 | 663,3010,2970 | 664,3235,3232

BATCH_RAW_INFO | 625,4090,3264 | 628,1439,641 | 631,4044,3409 | 646,2085,1703 | 647,370,10 | 648,721,381 | 649,1750,1428 | 651,2369,2051 | 652,4070,3842 | 653,1062,845 | 656,3924,3774 | 658,3761,3625 | 659,2733,2597 | 660,3355,3230 | 661,2937,2815 | 662,1138,1096 | 663,3011,2970 | 664,3236,3232

BATCH_RAW_INFO | 625,4091,3264 | 628,1440,641 | 631,4045,3409 | 646,2086,1703 | 647,371,10 | 648,722,381 | 649,1751,1428 | 651,2370,2051 | 652,4071,3842 | 653,1063,845 | 656,3925,3774 | 658,3762,3625 | 659,2734,2597 | 660,3356,3230 | 661,2938,2815 | 662,1139,1096 | 663,3012,2970 | 664,3237,3232

BATCH_RAW_INFO | 625,4092,3264 | 628,1441,641 | 631,4046,3409 | 646,2087,1703 | 647,372,10 | 648,723,381 | 649,1752,1428 | 651,2371,2051 | 652,4072,3842 | 653,1064,845 | 656,3926,3774 | 658,3763,3625 | 659,2735,2597 | 660,3357,3230 | 661,2939,2815 | 662,1140,1096 | 663,3013,2970 | 664,3238,3232

BATCH_RAW_INFO | 625,4093,3264 | 628,1442,641 | 631,4047,3409 | 646,2088,1703 | 647,373,10 | 648,724,381 | 649,1753,1428 | 651,2372,2051 | 652,4073,3842 | 653,1065,845 | 656,3927,3774 | 658,3764,3625 | 659,2736,2597 | 660,3358,3230 | 661,2940,2815 | 662,1141,1096 | 663,3014,2970 | 664,3239,3232

BATCH_RAW_INFO | 625,4094,3264 | 628,1443,641 | 631,4048,3409 | 646,2089,1703 | 647,374,10 | 648,725,381 | 649,1754,1428 | 651,2373,2051 | 652,4074,3842 | 653,1066,845 | 656,3928,3774 | 658,3765,3625 | 659,2737,2597 | 660,3359,3230 | 661,2941,2815 | 662,1142,1096 | 663,3015,2970 | 664,3240,3232

BATCH_RAW_INFO | 625,4095,3264 | 628,1444,641 | 631,4049,3409 | 646,2090,1703 | 647,375,10 | 648,726,381 | 649,1755,1428 | 651,2374,2051 | 652,4075,3842 | 653,1067,845 | 656,3929,3774 | 658,3766,3625 | 659,2738,2597 | 660,3360,3230 | 661,2942,2815 | 662,1143,1096 | 663,3016,2970 | 664,3241,3232

BATCH_RAW_INFO | 628,1445,641 | 631,4050,3409 | 647,376,10 | 648,727,381 | 649,1756,1428 | 651,2375,2051 | 652,4076,3842 | 653,1068,845 | 656,3930,3774 | 658,3767,3625 | 659,2739,2597 | 660,3361,3230 | 661,2943,2815 | 662,1144,1096 | 663,3017,2970 | 664,3242,3232

BATCH_RAW_INFO | 628,1446,641 | 631,4051,3409 | 647,377,10 | 648,728,381 | 649,1757,1428 | 651,2376,2051 | 652,4077,3842 | 653,1069,845 | 656,3931,3774 | 658,3768,3625 | 659,2740,2597 | 660,3362,3230 | 661,2944,2815 | 662,1145,1096 | 663,3018,2970 | 664,3243,3232

BATCH_RAW_INFO | 628,1447,641 | 631,4052,3409 | 647,378,10 | 648,729,381 | 649,1758,1428 | 651,2377,2051 | 652,4078,3842 | 653,1070,845 | 656,3932,3774 | 658,3769,3625 | 659,2741,2597 | 660,3363,3230 | 661,2945,2815 | 662,1146,1096 | 663,3019,2970 | 664,3244,3232

BATCH_RAW_INFO | 628,1448,641 | 631,4053,3409 | 647,379,10 | 648,730,381 | 649,1759,1428 | 651,2378,2051 | 652,4079,3842 | 653,1071,845 | 656,3933,3774 | 658,3770,3625 | 659,2742,2597 | 660,3364,3230 | 661,2946,2815 | 662,1147,1096 | 663,3020,2970 | 664,3245,3232

BATCH_RAW_INFO | 628,1449,641 | 631,4054,3409 | 647,380,10 | 648,731,381 | 649,1760,1428 | 651,2379,2051 | 652,4080,3842 | 653,1072,845 | 656,3934,3774 | 658,3771,3625 | 659,2743,2597 | 660,3365,3230 | 661,2947,2815 | 662,1148,1096 | 663,3021,2970 | 664,3246,3232

BATCH_RAW_INFO | 628,1450,641 | 647,381,10 | 648,732,381 | 649,1761,1428 | 651,2380,2051 | 652,4081,3842 | 653,1073,845 | 656,3935,3774 | 658,3772,3625 | 659,2744,2597 | 660,3366,3230 | 661,2948,2815 | 662,1149,1096 | 663,3022,2970 | 664,3247,3232

BATCH_RAW_INFO | 628,1451,641 | 647,382,10 | 648,733,381 | 649,1762,1428 | 651,2381,2051 | 652,4082,3842 | 653,1074,845 | 656,3936,3774 | 658,3773,3625 | 659,2745,2597 | 660,3367,3230 | 661,2949,2815 | 662,1150,1096 | 663,3023,2970 | 664,3248,3232

BATCH_RAW_INFO | 628,1452,641 | 647,383,10 | 648,734,381 | 649,1763,1428 | 651,2382,2051 | 652,4083,3842 | 653,1075,845 | 656,3937,3774 | 658,3774,3625 | 659,2746,2597 | 660,3368,3230 | 661,2950,2815 | 662,1151,1096 | 663,3024,2970 | 664,3249,3232

BATCH_RAW_INFO | 628,1453,641 | 647,384,10 | 648,735,381 | 649,1764,1428 | 651,2383,2051 | 652,4084,3842 | 653,1076,845 | 656,3938,3774 | 658,3775,3625 | 659,2747,2597 | 660,3369,3230 | 661,2951,2815 | 662,1152,1096 | 663,3025,2970 | 664,3250,3232

BATCH_RAW_INFO | 628,1454,641 | 647,385,10 | 648,736,381 | 649,1765,1428 | 651,2384,2051 | 652,4085,3842 | 653,1077,845 | 656,3939,3774 | 658,3776,3625 | 659,2748,2597 | 660,3370,3230 | 661,2952,2815 | 662,1153,1096 | 663,3026,2970 | 664,3251,3232

BATCH_RAW_INFO | 628,1455,641 | 647,386,10 | 648,737,381 | 649,1766,1428 | 651,2385,2051 | 652,4086,3842 | 653,1078,845 | 656,3940,3774 | 658,3777,3625 | 659,2749,2597 | 660,3371,3230 | 661,2953,2815 | 662,1154,1096 | 663,3027,2970 | 664,3252,3232

BATCH_RAW_INFO | 628,1456,641 | 647,387,10 | 648,738,381 | 649,1767,1428 | 651,2386,2051 | 652,4087,3842 | 653,1079,845 | 656,3941,3774 | 658,3778,3625 | 659,2750,2597 | 660,3372,3230 | 661,2954,2815 | 662,1155,1096 | 663,3028,2970 | 664,3253,3232

BATCH_RAW_INFO | 628,1457,641 | 647,388,10 | 648,739,381 | 649,1768,1428 | 651,2387,2051 | 652,4088,3842 | 653,1080,845 | 656,3942,3774 | 658,3779,3625 | 659,2751,2597 | 660,3373,3230 | 661,2955,2815 | 662,1156,1096 | 663,3029,2970 | 664,3254,3232

BATCH_RAW_INFO | 628,1458,641 | 647,389,10 | 648,740,381 | 649,1769,1428 | 651,2388,2051 | 652,4089,3842 | 653,1081,845 | 656,3943,3774 | 658,3780,3625 | 659,2752,2597 | 660,3374,3230 | 661,2956,2815 | 662,1157,1096 | 663,3030,2970 | 664,3255,3232

BATCH_RAW_INFO | 665,2037,2036

BATCH_RAW_INFO | 628,1459,641 | 647,390,10 | 648,741,381 | 649,1770,1428 | 651,2389,2051 | 652,4090,3842 | 653,1082,845 | 656,3944,3774 | 658,3781,3625 | 659,2753,2597 | 660,3375,3230 | 661,2957,2815 | 662,1158,1096 | 663,3031,2970 | 664,3256,3232 | 665,2038,2036

BATCH_RAW_INFO | 628,1460,641 | 647,391,10 | 648,742,381 | 649,1771,1428 | 651,2390,2051 | 652,4091,3842 | 653,1083,845 | 656,3945,3774 | 658,3782,3625 | 659,2754,2597 | 660,3376,3230 | 661,2958,2815 | 662,1159,1096 | 663,3032,2970 | 664,3257,3232 | 665,2039,2036

BATCH_RAW_INFO | 628,1461,641 | 647,392,10 | 648,743,381 | 649,1772,1428 | 651,2391,2051 | 652,4092,3842 | 653,1084,845 | 656,3946,3774 | 658,3783,3625 | 659,2755,2597 | 660,3377,3230 | 661,2959,2815 | 662,1160,1096 | 663,3033,2970 | 664,3258,3232 | 665,2040,2036

BATCH_RAW_INFO | 628,1462,641 | 647,393,10 | 648,744,381 | 649,1773,1428 | 651,2392,2051 | 652,4093,3842 | 653,1085,845 | 656,3947,3774 | 658,3784,3625 | 659,2756,2597 | 660,3378,3230 | 661,2960,2815 | 662,1161,1096 | 663,3034,2970 | 664,3259,3232 | 665,2041,2036

BATCH_RAW_INFO | 628,1463,641 | 647,394,10 | 648,745,381 | 649,1774,1428 | 651,2393,2051 | 652,4094,3842 | 653,1086,845 | 656,3948,3774 | 658,3785,3625 | 659,2757,2597 | 660,3379,3230 | 661,2961,2815 | 662,1162,1096 | 663,3035,2970 | 664,3260,3232 | 665,2042,2036

BATCH_RAW_INFO | 628,1464,641 | 647,395,10 | 648,746,381 | 649,1775,1428 | 651,2394,2051 | 652,4095,3842 | 653,1087,845 | 656,3949,3774 | 658,3786,3625 | 659,2758,2597 | 660,3380,3230 | 661,2962,2815 | 662,1163,1096 | 663,3036,2970 | 664,3261,3232 | 665,2043,2036

BATCH_RAW_INFO | 628,1465,641 | 647,396,10 | 648,747,381 | 649,1776,1428 | 651,2395,2051 | 653,1088,845 | 656,3950,3774 | 658,3787,3625 | 659,2759,2597 | 660,3381,3230 | 661,2963,2815 | 662,1164,1096 | 663,3037,2970 | 664,3262,3232 | 665,2044,2036

BATCH_RAW_INFO | 628,1466,641 | 647,397,10 | 648,748,381 | 649,1777,1428 | 651,2396,2051 | 653,1089,845 | 656,3951,3774 | 658,3788,3625 | 659,2760,2597 | 660,3382,3230 | 661,2964,2815 | 662,1165,1096 | 663,3038,2970 | 664,3263,3232 | 665,2045,2036

BATCH_RAW_INFO | 628,1467,641 | 647,398,10 | 648,749,381 | 649,1778,1428 | 651,2397,2051 | 653,1090,845 | 656,3952,3774 | 658,3789,3625 | 659,2761,2597 | 660,3383,3230 | 661,2965,2815 | 662,1166,1096 | 663,3039,2970 | 664,3264,3232 | 665,2046,2036

BATCH_RAW_INFO | 628,1468,641 | 647,399,10 | 648,750,381 | 649,1779,1428 | 651,2398,2051 | 653,1091,845 | 656,3953,3774 | 658,3790,3625 | 659,2762,2597 | 660,3384,3230 | 661,2966,2815 | 662,1167,1096 | 663,3040,2970 | 664,3265,3232 | 665,2047,2036

BATCH_RAW_INFO | 628,1469,641 | 647,400,10 | 648,751,381 | 649,1780,1428 | 651,2399,2051 | 653,1092,845 | 656,3954,3774 | 658,3791,3625 | 659,2763,2597 | 660,3385,3230 | 661,2967,2815 | 662,1168,1096 | 663,3041,2970 | 664,3266,3232 | 665,2048,2036

BATCH_RAW_INFO | 628,1470,641 | 647,401,10 | 648,752,381 | 649,1781,1428 | 651,2400,2051 | 653,1093,845 | 656,3955,3774 | 658,3792,3625 | 659,2764,2597 | 660,3386,3230 | 661,2968,2815 | 662,1169,1096 | 663,3042,2970 | 664,3267,3232 | 665,2049,2036

BATCH_RAW_INFO | 628,1471,641 | 647,402,10 | 648,753,381 | 649,1782,1428 | 651,2401,2051 | 653,1094,845 | 656,3956,3774 | 658,3793,3625 | 659,2765,2597 | 660,3387,3230 | 661,2969,2815 | 662,1170,1096 | 663,3043,2970 | 664,3268,3232 | 665,2050,2036

BATCH_RAW_INFO | 628,1472,641 | 647,403,10 | 648,754,381 | 649,1783,1428 | 651,2402,2051 | 653,1095,845 | 656,3957,3774 | 658,3794,3625 | 659,2766,2597 | 660,3388,3230 | 661,2970,2815 | 662,1171,1096 | 663,3044,2970 | 664,3269,3232 | 665,2051,2036

BATCH_RAW_INFO | 628,1473,641 | 647,404,10 | 648,755,381 | 649,1784,1428 | 651,2403,2051 | 653,1096,845 | 656,3958,3774 | 658,3795,3625 | 659,2767,2597 | 660,3389,3230 | 661,2971,2815 | 662,1172,1096 | 663,3045,2970 | 664,3270,3232 | 665,2052,2036

BATCH_RAW_INFO | 628,1474,641 | 647,405,10 | 648,756,381 | 649,1785,1428 | 651,2404,2051 | 653,1097,845 | 656,3959,3774 | 658,3796,3625 | 659,2768,2597 | 660,3390,3230 | 661,2972,2815 | 662,1173,1096 | 663,3046,2970 | 664,3271,3232 | 665,2053,2036

BATCH_RAW_INFO | 628,1475,641 | 647,406,10 | 648,757,381 | 649,1786,1428 | 651,2405,2051 | 653,1098,845 | 656,3960,3774 | 658,3797,3625 | 659,2769,2597 | 660,3391,3230 | 661,2973,2815 | 662,1174,1096 | 663,3047,2970 | 664,3272,3232 | 665,2054,2036

BATCH_RAW_INFO | 628,1476,641 | 647,407,10 | 648,758,381 | 649,1787,1428 | 651,2406,2051 | 653,1099,845 | 656,3961,3774 | 658,3798,3625 | 659,2770,2597 | 660,3392,3230 | 661,2974,2815 | 662,1175,1096 | 663,3048,2970 | 664,3273,3232 | 665,2055,2036

BATCH_RAW_INFO | 628,1477,641 | 647,408,10 | 648,759,381 | 649,1788,1428 | 651,2407,2051 | 653,1100,845 | 656,3962,3774 | 658,3799,3625 | 659,2771,2597 | 660,3393,3230 | 661,2975,2815 | 662,1176,1096 | 663,3049,2970 | 664,3274,3232 | 665,2056,2036

BATCH_RAW_INFO | 628,1478,641 | 647,409,10 | 648,760,381 | 649,1789,1428 | 651,2408,2051 | 653,1101,845 | 656,3963,3774 | 658,3800,3625 | 659,2772,2597 | 660,3394,3230 | 661,2976,2815 | 662,1177,1096 | 663,3050,2970 | 664,3275,3232 | 665,2057,2036

BATCH_RAW_INFO | 628,1479,641 | 647,410,10 | 648,761,381 | 649,1790,1428 | 651,2409,2051 | 653,1102,845 | 656,3964,3774 | 658,3801,3625 | 659,2773,2597 | 660,3395,3230 | 661,2977,2815 | 662,1178,1096 | 663,3051,2970 | 664,3276,3232 | 665,2058,2036

BATCH_RAW_INFO | 628,1480,641 | 647,411,10 | 648,762,381 | 649,1791,1428 | 651,2410,2051 | 653,1103,845 | 656,3965,3774 | 658,3802,3625 | 659,2774,2597 | 660,3396,3230 | 661,2978,2815 | 662,1179,1096 | 663,3052,2970 | 664,3277,3232 | 665,2059,2036

BATCH_RAW_INFO | 628,1481,641 | 647,412,10 | 648,763,381 | 649,1792,1428 | 651,2411,2051 | 653,1104,845 | 656,3966,3774 | 658,3803,3625 | 659,2775,2597 | 660,3397,3230 | 661,2979,2815 | 662,1180,1096 | 663,3053,2970 | 664,3278,3232 | 665,2060,2036

BATCH_RAW_INFO | 628,1482,641 | 647,413,10 | 648,764,381 | 649,1793,1428 | 653,1105,845 | 656,3967,3774 | 658,3804,3625 | 659,2776,2597 | 660,3398,3230 | 661,2980,2815 | 662,1181,1096 | 663,3054,2970 | 664,3279,3232 | 665,2061,2036

BATCH_RAW_INFO | 628,1483,641 | 647,414,10 | 648,765,381 | 649,1794,1428 | 653,1106,845 | 656,3968,3774 | 658,3805,3625 | 659,2777,2597 | 660,3399,3230 | 661,2981,2815 | 662,1182,1096 | 663,3055,2970 | 664,3280,3232 | 665,2062,2036

BATCH_RAW_INFO | 628,1484,641 | 647,415,10 | 648,766,381 | 649,1795,1428 | 653,1107,845 | 656,3969,3774 | 658,3806,3625 | 659,2778,2597 | 660,3400,3230 | 661,2982,2815 | 662,1183,1096 | 663,3056,2970 | 664,3281,3232 | 665,2063,2036

BATCH_RAW_INFO | 628,1485,641 | 647,416,10 | 648,767,381 | 649,1796,1428 | 653,1108,845 | 656,3970,3774 | 658,3807,3625 | 659,2779,2597 | 660,3401,3230 | 661,2983,2815 | 662,1184,1096 | 663,3057,2970 | 664,3282,3232 | 665,2064,2036

BATCH_RAW_INFO | 628,1486,641 | 647,417,10 | 648,768,381 | 649,1797,1428 | 653,1109,845 | 656,3971,3774 | 658,3808,3625 | 659,2780,2597 | 660,3402,3230 | 661,2984,2815 | 662,1185,1096 | 663,3058,2970 | 664,3283,3232 | 665,2065,2036

BATCH_RAW_INFO | 628,1487,641 | 647,418,10 | 648,769,381 | 649,1798,1428 | 653,1110,845 | 656,3972,3774 | 658,3809,3625 | 659,2781,2597 | 660,3403,3230 | 661,2985,2815 | 662,1186,1096 | 663,3059,2970 | 664,3284,3232 | 665,2066,2036

BATCH_RAW_INFO | 628,1488,641 | 647,419,10 | 648,770,381 | 649,1799,1428 | 653,1111,845 | 656,3973,3774 | 658,3810,3625 | 659,2782,2597 | 660,3404,3230 | 661,2986,2815 | 662,1187,1096 | 663,3060,2970 | 664,3285,3232 | 665,2067,2036

BATCH_RAW_INFO | 628,1489,641 | 647,420,10 | 648,771,381 | 649,1800,1428 | 653,1112,845 | 656,3974,3774 | 658,3811,3625 | 659,2783,2597 | 660,3405,3230 | 661,2987,2815 | 662,1188,1096 | 663,3061,2970 | 664,3286,3232 | 665,2068,2036

BATCH_RAW_INFO | 628,1490,641 | 647,421,10 | 648,772,381 | 649,1801,1428 | 653,1113,845 | 656,3975,3774 | 658,3812,3625 | 659,2784,2597 | 660,3406,3230 | 661,2988,2815 | 662,1189,1096 | 663,3062,2970 | 664,3287,3232 | 665,2069,2036

BATCH_RAW_INFO | 628,1491,641 | 647,422,10 | 648,773,381 | 649,1802,1428 | 653,1114,845 | 656,3976,3774 | 658,3813,3625 | 659,2785,2597 | 660,3407,3230 | 661,2989,2815 | 662,1190,1096 | 663,3063,2970 | 664,3288,3232 | 665,2070,2036

BATCH_RAW_INFO | 628,1492,641 | 647,423,10 | 648,774,381 | 649,1803,1428 | 653,1115,845 | 656,3977,3774 | 658,3814,3625 | 659,2786,2597 | 660,3408,3230 | 661,2990,2815 | 662,1191,1096 | 663,3064,2970 | 664,3289,3232 | 665,2071,2036

BATCH_RAW_INFO | 628,1493,641 | 647,424,10 | 648,775,381 | 649,1804,1428 | 653,1116,845 | 656,3978,3774 | 658,3815,3625 | 659,2787,2597 | 660,3409,3230 | 661,2991,2815 | 662,1192,1096 | 663,3065,2970 | 664,3290,3232 | 665,2072,2036

BATCH_RAW_INFO | 628,1494,641 | 647,425,10 | 648,776,381 | 649,1805,1428 | 653,1117,845 | 656,3979,3774 | 658,3816,3625 | 659,2788,2597 | 660,3410,3230 | 661,2992,2815 | 662,1193,1096 | 663,3066,2970 | 664,3291,3232 | 665,2073,2036

BATCH_RAW_INFO | 628,1495,641 | 647,426,10 | 648,777,381 | 649,1806,1428 | 653,1118,845 | 656,3980,3774 | 658,3817,3625 | 659,2789,2597 | 660,3411,3230 | 661,2993,2815 | 662,1194,1096 | 663,3067,2970 | 664,3292,3232 | 665,2074,2036

BATCH_RAW_INFO | 628,1496,641 | 647,427,10 | 648,778,381 | 649,1807,1428 | 653,1119,845 | 656,3981,3774 | 658,3818,3625 | 659,2790,2597 | 660,3412,3230 | 661,2994,2815 | 662,1195,1096 | 663,3068,2970 | 664,3293,3232 | 665,2075,2036

BATCH_RAW_INFO | 628,1497,641 | 647,428,10 | 648,779,381 | 649,1808,1428 | 653,1120,845 | 656,3982,3774 | 658,3819,3625 | 659,2791,2597 | 660,3413,3230 | 661,2995,2815 | 662,1196,1096 | 663,3069,2970 | 664,3294,3232 | 665,2076,2036

BATCH_RAW_INFO | 628,1498,641 | 647,429,10 | 648,780,381 | 649,1809,1428 | 653,1121,845 | 656,3983,3774 | 658,3820,3625 | 659,2792,2597 | 660,3414,3230 | 661,2996,2815 | 662,1197,1096 | 663,3070,2970 | 664,3295,3232 | 665,2077,2036

BATCH_RAW_INFO | 628,1499,641 | 647,430,10 | 648,781,381 | 649,1810,1428 | 653,1122,845 | 656,3984,3774 | 658,3821,3625 | 659,2793,2597 | 660,3415,3230 | 661,2997,2815 | 662,1198,1096 | 663,3071,2970 | 664,3296,3232 | 665,2078,2036

BATCH_RAW_INFO | 628,1500,641 | 647,431,10 | 648,782,381 | 649,1811,1428 | 653,1123,845 | 656,3985,3774 | 658,3822,3625 | 659,2794,2597 | 660,3416,3230 | 661,2998,2815 | 662,1199,1096 | 663,3072,2970 | 664,3297,3232 | 665,2079,2036

BATCH_RAW_INFO | 628,1501,641 | 647,432,10 | 648,783,381 | 649,1812,1428 | 653,1124,845 | 656,3986,3774 | 658,3823,3625 | 659,2795,2597 | 660,3417,3230 | 661,2999,2815 | 662,1200,1096 | 663,3073,2970 | 664,3298,3232 | 665,2080,2036

BATCH_RAW_INFO | 628,1502,641 | 647,433,10 | 648,784,381 | 649,1813,1428 | 653,1125,845 | 656,3987,3774 | 658,3824,3625 | 659,2796,2597 | 660,3418,3230 | 661,3000,2815 | 662,1201,1096 | 663,3074,2970 | 664,3299,3232 | 665,2081,2036

BATCH_RAW_INFO | 628,1503,641 | 647,434,10 | 648,785,381 | 649,1814,1428 | 653,1126,845 | 656,3988,3774 | 658,3825,3625 | 659,2797,2597 | 660,3419,3230 | 661,3001,2815 | 662,1202,1096 | 663,3075,2970 | 664,3300,3232 | 665,2082,2036

BATCH_RAW_INFO | 628,1504,641 | 647,435,10 | 648,786,381 | 649,1815,1428 | 653,1127,845 | 656,3989,3774 | 658,3826,3625 | 659,2798,2597 | 660,3420,3230 | 661,3002,2815 | 662,1203,1096 | 663,3076,2970 | 664,3301,3232 | 665,2083,2036

BATCH_RAW_INFO | 628,1505,641 | 647,436,10 | 648,787,381 | 649,1816,1428 | 653,1128,845 | 656,3990,3774 | 658,3827,3625 | 659,2799,2597 | 660,3421,3230 | 661,3003,2815 | 662,1204,1096 | 663,3077,2970 | 664,3302,3232 | 665,2084,2036

BATCH_RAW_INFO | 628,1506,641 | 647,437,10 | 648,788,381 | 649,1817,1428 | 653,1129,845 | 656,3991,3774 | 658,3828,3625 | 659,2800,2597 | 660,3422,3230 | 661,3004,2815 | 662,1205,1096 | 663,3078,2970 | 664,3303,3232 | 665,2085,2036

BATCH_RAW_INFO | 628,1507,641 | 647,438,10 | 648,789,381 | 649,1818,1428 | 653,1130,845 | 656,3992,3774 | 658,3829,3625 | 659,2801,2597 | 660,3423,3230 | 661,3005,2815 | 662,1206,1096 | 663,3079,2970 | 664,3304,3232 | 665,2086,2036

BATCH_RAW_INFO | 628,1508,641 | 647,439,10 | 648,790,381 | 649,1819,1428 | 653,1131,845 | 656,3993,3774 | 658,3830,3625 | 659,2802,2597 | 660,3424,3230 | 661,3006,2815 | 662,1207,1096 | 663,3080,2970 | 664,3305,3232 | 665,2087,2036

BATCH_RAW_INFO | 666,3312,3311

BATCH_RAW_INFO | 667,147,146

BATCH_RAW_INFO | 628,1509,641 | 647,440,10 | 648,791,381 | 649,1820,1428 | 653,1132,845 | 656,3994,3774 | 658,3831,3625 | 659,2803,2597 | 660,3425,3230 | 661,3007,2815 | 662,1208,1096 | 663,3081,2970 | 664,3306,3232 | 665,2088,2036 | 666,3313,3311 | 667,148,146

BATCH_RAW_INFO | 628,1510,641 | 647,441,10 | 648,792,381 | 649,1821,1428 | 653,1133,845 | 656,3995,3774 | 658,3832,3625 | 659,2804,2597 | 660,3426,3230 | 661,3008,2815 | 662,1209,1096 | 663,3082,2970 | 664,3307,3232 | 665,2089,2036 | 666,3314,3311 | 667,149,146

BATCH_RAW_INFO | 628,1511,641 | 647,442,10 | 648,793,381 | 649,1822,1428 | 653,1134,845 | 656,3996,3774 | 658,3833,3625 | 659,2805,2597 | 660,3427,3230 | 661,3009,2815 | 662,1210,1096 | 663,3083,2970 | 664,3308,3232 | 665,2090,2036 | 666,3315,3311 | 667,150,146

BATCH_RAW_INFO | 628,1512,641 | 647,443,10 | 648,794,381 | 649,1823,1428 | 653,1135,845 | 656,3997,3774 | 658,3834,3625 | 659,2806,2597 | 660,3428,3230 | 661,3010,2815 | 662,1211,1096 | 663,3084,2970 | 664,3309,3232 | 665,2091,2036 | 666,3316,3311 | 667,151,146

BATCH_RAW_INFO | 628,1513,641 | 647,444,10 | 648,795,381 | 649,1824,1428 | 653,1136,845 | 656,3998,3774 | 658,3835,3625 | 659,2807,2597 | 660,3429,3230 | 661,3011,2815 | 662,1212,1096 | 663,3085,2970 | 664,3310,3232 | 665,2092,2036 | 666,3317,3311 | 667,152,146

BATCH_RAW_INFO | 628,1514,641 | 647,445,10 | 648,796,381 | 649,1825,1428 | 653,1137,845 | 656,3999,3774 | 658,3836,3625 | 659,2808,2597 | 660,3430,3230 | 661,3012,2815 | 662,1213,1096 | 663,3086,2970 | 664,3311,3232 | 665,2093,2036 | 666,3318,3311 | 667,153,146

BATCH_RAW_INFO | 628,1515,641 | 647,446,10 | 648,797,381 | 649,1826,1428 | 653,1138,845 | 656,4000,3774 | 658,3837,3625 | 659,2809,2597 | 660,3431,3230 | 661,3013,2815 | 662,1214,1096 | 663,3087,2970 | 664,3312,3232 | 665,2094,2036 | 666,3319,3311 | 667,154,146

BATCH_RAW_INFO | 628,1516,641 | 647,447,10 | 648,798,381 | 649,1827,1428 | 653,1139,845 | 656,4001,3774 | 658,3838,3625 | 659,2810,2597 | 660,3432,3230 | 661,3014,2815 | 662,1215,1096 | 663,3088,2970 | 664,3313,3232 | 665,2095,2036 | 666,3320,3311 | 667,155,146

BATCH_RAW_INFO | 628,1517,641 | 647,448,10 | 648,799,381 | 649,1828,1428 | 653,1140,845 | 656,4002,3774 | 658,3839,3625 | 659,2811,2597 | 660,3433,3230 | 661,3015,2815 | 662,1216,1096 | 663,3089,2970 | 664,3314,3232 | 665,2096,2036 | 666,3321,3311 | 667,156,146

BATCH_RAW_INFO | 628,1518,641 | 647,449,10 | 648,800,381 | 649,1829,1428 | 653,1141,845 | 656,4003,3774 | 658,3840,3625 | 659,2812,2597 | 660,3434,3230 | 661,3016,2815 | 662,1217,1096 | 663,3090,2970 | 664,3315,3232 | 665,2097,2036 | 666,3322,3311 | 667,157,146

BATCH_RAW_INFO | 628,1519,641 | 647,450,10 | 648,801,381 | 649,1830,1428 | 653,1142,845 | 656,4004,3774 | 658,3841,3625 | 659,2813,2597 | 660,3435,3230 | 661,3017,2815 | 662,1218,1096 | 663,3091,2970 | 664,3316,3232 | 665,2098,2036 | 666,3323,3311 | 667,158,146

BATCH_RAW_INFO | 628,1520,641 | 647,451,10 | 648,802,381 | 649,1831,1428 | 653,1143,845 | 656,4005,3774 | 658,3842,3625 | 659,2814,2597 | 660,3436,3230 | 661,3018,2815 | 662,1219,1096 | 663,3092,2970 | 664,3317,3232 | 665,2099,2036 | 666,3324,3311 | 667,159,146

BATCH_RAW_INFO | 628,1521,641 | 647,452,10 | 648,803,381 | 649,1832,1428 | 653,1144,845 | 656,4006,3774 | 658,3843,3625 | 659,2815,2597 | 660,3437,3230 | 661,3019,2815 | 662,1220,1096 | 663,3093,2970 | 664,3318,3232 | 665,2100,2036 | 666,3325,3311 | 667,160,146

BATCH_RAW_INFO | 628,1522,641 | 648,804,381 | 649,1833,1428 | 653,1145,845 | 656,4007,3774 | 658,3844,3625 | 659,2816,2597 | 660,3438,3230 | 661,3020,2815 | 662,1221,1096 | 663,3094,2970 | 664,3319,3232 | 665,2101,2036 | 666,3326,3311 | 667,161,146

BATCH_RAW_INFO | 628,1523,641 | 648,805,381 | 649,1834,1428 | 653,1146,845 | 656,4008,3774 | 658,3845,3625 | 659,2817,2597 | 660,3439,3230 | 661,3021,2815 | 662,1222,1096 | 663,3095,2970 | 664,3320,3232 | 665,2102,2036 | 666,3327,3311 | 667,162,146

BATCH_RAW_INFO | 628,1524,641 | 648,806,381 | 649,1835,1428 | 653,1147,845 | 656,4009,3774 | 658,3846,3625 | 659,2818,2597 | 660,3440,3230 | 661,3022,2815 | 662,1223,1096 | 663,3096,2970 | 664,3321,3232 | 665,2103,2036 | 666,3328,3311 | 667,163,146

BATCH_RAW_INFO | 628,1525,641 | 648,807,381 | 649,1836,1428 | 653,1148,845 | 656,4010,3774 | 658,3847,3625 | 659,2819,2597 | 660,3441,3230 | 661,3023,2815 | 662,1224,1096 | 663,3097,2970 | 664,3322,3232 | 665,2104,2036 | 666,3329,3311 | 667,164,146

BATCH_RAW_INFO | 628,1526,641 | 648,808,381 | 649,1837,1428 | 653,1149,845 | 656,4011,3774 | 658,3848,3625 | 659,2820,2597 | 660,3442,3230 | 661,3024,2815 | 662,1225,1096 | 663,3098,2970 | 664,3323,3232 | 665,2105,2036 | 666,3330,3311 | 667,165,146

BATCH_RAW_INFO | 628,1527,641 | 648,809,381 | 649,1838,1428 | 653,1150,845 | 656,4012,3774 | 658,3849,3625 | 659,2821,2597 | 660,3443,3230 | 661,3025,2815 | 662,1226,1096 | 663,3099,2970 | 664,3324,3232 | 665,2106,2036 | 666,3331,3311 | 667,166,146

BATCH_RAW_INFO | 628,1528,641 | 648,810,381 | 649,1839,1428 | 653,1151,845 | 656,4013,3774 | 658,3850,3625 | 659,2822,2597 | 660,3444,3230 | 661,3026,2815 | 662,1227,1096 | 663,3100,2970 | 664,3325,3232 | 665,2107,2036 | 666,3332,3311 | 667,167,146

BATCH_RAW_INFO | 628,1529,641 | 648,811,381 | 649,1840,1428 | 653,1152,845 | 656,4014,3774 | 658,3851,3625 | 659,2823,2597 | 660,3445,3230 | 661,3027,2815 | 662,1228,1096 | 663,3101,2970 | 664,3326,3232 | 665,2108,2036 | 666,3333,3311 | 667,168,146

BATCH_RAW_INFO | 628,1530,641 | 648,812,381 | 649,1841,1428 | 653,1153,845 | 656,4015,3774 | 658,3852,3625 | 659,2824,2597 | 660,3446,3230 | 661,3028,2815 | 662,1229,1096 | 663,3102,2970 | 664,3327,3232 | 665,2109,2036 | 666,3334,3311 | 667,169,146

BATCH_RAW_INFO | 628,1531,641 | 648,813,381 | 649,1842,1428 | 653,1154,845 | 656,4016,3774 | 658,3853,3625 | 659,2825,2597 | 660,3447,3230 | 661,3029,2815 | 662,1230,1096 | 663,3103,2970 | 664,3328,3232 | 665,2110,2036 | 666,3335,3311 | 667,170,146

BATCH_RAW_INFO | 628,1532,641 | 648,814,381 | 649,1843,1428 | 653,1155,845 | 656,4017,3774 | 658,3854,3625 | 659,2826,2597 | 660,3448,3230 | 661,3030,2815 | 662,1231,1096 | 663,3104,2970 | 664,3329,3232 | 665,2111,2036 | 666,3336,3311 | 667,171,146

BATCH_RAW_INFO | 628,1533,641 | 648,815,381 | 649,1844,1428 | 653,1156,845 | 656,4018,3774 | 658,3855,3625 | 659,2827,2597 | 660,3449,3230 | 661,3031,2815 | 662,1232,1096 | 663,3105,2970 | 664,3330,3232 | 665,2112,2036 | 666,3337,3311 | 667,172,146

BATCH_RAW_INFO | 668,2107,2106

BATCH_RAW_INFO | 628,1534,641 | 648,816,381 | 649,1845,1428 | 653,1157,845 | 656,4019,3774 | 658,3856,3625 | 659,2828,2597 | 660,3450,3230 | 661,3032,2815 | 662,1233,1096 | 663,3106,2970 | 664,3331,3232 | 665,2113,2036 | 666,3338,3311 | 667,173,146 | 668,2108,2106

BATCH_RAW_INFO | 628,1535,641 | 648,817,381 | 649,1846,1428 | 653,1158,845 | 656,4020,3774 | 658,3857,3625 | 659,2829,2597 | 660,3451,3230 | 661,3033,2815 | 662,1234,1096 | 663,3107,2970 | 664,3332,3232 | 665,2114,2036 | 666,3339,3311 | 667,174,146 | 668,2109,2106

BATCH_RAW_INFO | 628,1536,641 | 648,818,381 | 649,1847,1428 | 653,1159,845 | 656,4021,3774 | 658,3858,3625 | 659,2830,2597 | 660,3452,3230 | 661,3034,2815 | 662,1235,1096 | 663,3108,2970 | 664,3333,3232 | 665,2115,2036 | 666,3340,3311 | 667,175,146 | 668,2110,2106

BATCH_RAW_INFO | 628,1537,641 | 648,819,381 | 649,1848,1428 | 653,1160,845 | 656,4022,3774 | 658,3859,3625 | 659,2831,2597 | 660,3453,3230 | 661,3035,2815 | 662,1236,1096 | 663,3109,2970 | 664,3334,3232 | 665,2116,2036 | 666,3341,3311 | 667,176,146 | 668,2111,2106

BATCH_RAW_INFO | 628,1538,641 | 648,820,381 | 649,1849,1428 | 653,1161,845 | 656,4023,3774 | 658,3860,3625 | 659,2832,2597 | 660,3454,3230 | 661,3036,2815 | 662,1237,1096 | 663,3110,2970 | 664,3335,3232 | 665,2117,2036 | 666,3342,3311 | 667,177,146 | 668,2112,2106

BATCH_RAW_INFO | 628,1539,641 | 649,1850,1428 | 653,1162,845 | 656,4024,3774 | 658,3861,3625 | 659,2833,2597 | 660,3455,3230 | 661,3037,2815 | 662,1238,1096 | 663,3111,2970 | 664,3336,3232 | 665,2118,2036 | 666,3343,3311 | 667,178,146 | 668,2113,2106

BATCH_RAW_INFO | 628,1540,641 | 649,1851,1428 | 653,1163,845 | 656,4025,3774 | 658,3862,3625 | 659,2834,2597 | 660,3456,3230 | 661,3038,2815 | 662,1239,1096 | 663,3112,2970 | 664,3337,3232 | 665,2119,2036 | 666,3344,3311 | 667,179,146 | 668,2114,2106

BATCH_RAW_INFO | 628,1541,641 | 649,1852,1428 | 653,1164,845 | 656,4026,3774 | 658,3863,3625 | 659,2835,2597 | 660,3457,3230 | 661,3039,2815 | 662,1240,1096 | 663,3113,2970 | 664,3338,3232 | 665,2120,2036 | 666,3345,3311 | 667,180,146 | 668,2115,2106

BATCH_RAW_INFO | 628,1542,641 | 649,1853,1428 | 653,1165,845 | 656,4027,3774 | 658,3864,3625 | 659,2836,2597 | 660,3458,3230 | 661,3040,2815 | 662,1241,1096 | 663,3114,2970 | 664,3339,3232 | 665,2121,2036 | 666,3346,3311 | 667,181,146 | 668,2116,2106

BATCH_RAW_INFO | 628,1543,641 | 649,1854,1428 | 653,1166,845 | 656,4028,3774 | 658,3865,3625 | 659,2837,2597 | 660,3459,3230 | 661,3041,2815 | 662,1242,1096 | 663,3115,2970 | 664,3340,3232 | 665,2122,2036 | 666,3347,3311 | 667,182,146 | 668,2117,2106

BATCH_RAW_INFO | 628,1544,641 | 649,1855,1428 | 653,1167,845 | 656,4029,3774 | 658,3866,3625 | 659,2838,2597 | 660,3460,3230 | 661,3042,2815 | 662,1243,1096 | 663,3116,2970 | 664,3341,3232 | 665,2123,2036 | 666,3348,3311 | 667,183,146 | 668,2118,2106

BATCH_RAW_INFO | 628,1545,641 | 649,1856,1428 | 653,1168,845 | 656,4030,3774 | 658,3867,3625 | 659,2839,2597 | 660,3461,3230 | 661,3043,2815 | 662,1244,1096 | 663,3117,2970 | 664,3342,3232 | 665,2124,2036 | 666,3349,3311 | 667,184,146 | 668,2119,2106

BATCH_RAW_INFO | 628,1546,641 | 649,1857,1428 | 653,1169,845 | 656,4031,3774 | 658,3868,3625 | 659,2840,2597 | 660,3462,3230 | 661,3044,2815 | 662,1245,1096 | 663,3118,2970 | 664,3343,3232 | 665,2125,2036 | 666,3350,3311 | 667,185,146 | 668,2120,2106

BATCH_RAW_INFO | 628,1547,641 | 649,1858,1428 | 653,1170,845 | 656,4032,3774 | 658,3869,3625 | 659,2841,2597 | 660,3463,3230 | 661,3045,2815 | 662,1246,1096 | 663,3119,2970 | 664,3344,3232 | 665,2126,2036 | 666,3351,3311 | 667,186,146 | 668,2121,2106

BATCH_RAW_INFO | 669,1522,1521

BATCH_RAW_INFO | 628,1548,641 | 649,1859,1428 | 653,1171,845 | 656,4033,3774 | 658,3870,3625 | 659,2842,2597 | 660,3464,3230 | 661,3046,2815 | 662,1247,1096 | 663,3120,2970 | 664,3345,3232 | 665,2127,2036 | 666,3352,3311 | 667,187,146 | 668,2122,2106 | 669,1523,1521

BATCH_RAW_INFO | 628,1549,641 | 649,1860,1428 | 653,1172,845 | 656,4034,3774 | 658,3871,3625 | 659,2843,2597 | 660,3465,3230 | 661,3047,2815 | 662,1248,1096 | 663,3121,2970 | 664,3346,3232 | 665,2128,2036 | 666,3353,3311 | 667,188,146 | 668,2123,2106 | 669,1524,1521

BATCH_RAW_INFO | 628,1550,641 | 649,1861,1428 | 653,1173,845 | 656,4035,3774 | 658,3872,3625 | 659,2844,2597 | 660,3466,3230 | 661,3048,2815 | 662,1249,1096 | 663,3122,2970 | 664,3347,3232 | 665,2129,2036 | 666,3354,3311 | 667,189,146 | 668,2124,2106 | 669,1525,1521

BATCH_RAW_INFO | 628,1551,641 | 649,1862,1428 | 653,1174,845 | 656,4036,3774 | 658,3873,3625 | 659,2845,2597 | 660,3467,3230 | 661,3049,2815 | 662,1250,1096 | 663,3123,2970 | 664,3348,3232 | 665,2130,2036 | 666,3355,3311 | 667,190,146 | 668,2125,2106 | 669,1526,1521

BATCH_RAW_INFO | 628,1552,641 | 649,1863,1428 | 653,1175,845 | 656,4037,3774 | 658,3874,3625 | 659,2846,2597 | 660,3468,3230 | 661,3050,2815 | 662,1251,1096 | 663,3124,2970 | 664,3349,3232 | 665,2131,2036 | 666,3356,3311 | 667,191,146 | 668,2126,2106 | 669,1527,1521

BATCH_RAW_INFO | 628,1553,641 | 649,1864,1428 | 653,1176,845 | 656,4038,3774 | 658,3875,3625 | 659,2847,2597 | 660,3469,3230 | 661,3051,2815 | 662,1252,1096 | 663,3125,2970 | 664,3350,3232 | 665,2132,2036 | 666,3357,3311 | 667,192,146 | 668,2127,2106 | 669,1528,1521

BATCH_RAW_INFO | 628,1554,641 | 649,1865,1428 | 653,1177,845 | 656,4039,3774 | 658,3876,3625 | 659,2848,2597 | 660,3470,3230 | 661,3052,2815 | 662,1253,1096 | 663,3126,2970 | 664,3351,3232 | 665,2133,2036 | 666,3358,3311 | 667,193,146 | 668,2128,2106 | 669,1529,1521

BATCH_RAW_INFO | 628,1555,641 | 649,1866,1428 | 653,1178,845 | 656,4040,3774 | 658,3877,3625 | 659,2849,2597 | 660,3471,3230 | 661,3053,2815 | 662,1254,1096 | 663,3127,2970 | 664,3352,3232 | 665,2134,2036 | 666,3359,3311 | 667,194,146 | 668,2129,2106 | 669,1530,1521

BATCH_RAW_INFO | 628,1556,641 | 649,1867,1428 | 653,1179,845 | 656,4041,3774 | 658,3878,3625 | 659,2850,2597 | 660,3472,3230 | 661,3054,2815 | 662,1255,1096 | 663,3128,2970 | 664,3353,3232 | 665,2135,2036 | 666,3360,3311 | 667,195,146 | 668,2130,2106 | 669,1531,1521

BATCH_RAW_INFO | 628,1557,641 | 649,1868,1428 | 653,1180,845 | 656,4042,3774 | 658,3879,3625 | 659,2851,2597 | 660,3473,3230 | 661,3055,2815 | 662,1256,1096 | 663,3129,2970 | 664,3354,3232 | 665,2136,2036 | 666,3361,3311 | 667,196,146 | 668,2131,2106 | 669,1532,1521

BATCH_RAW_INFO | 628,1558,641 | 649,1869,1428 | 653,1181,845 | 656,4043,3774 | 658,3880,3625 | 659,2852,2597 | 660,3474,3230 | 661,3056,2815 | 662,1257,1096 | 663,3130,2970 | 664,3355,3232 | 665,2137,2036 | 666,3362,3311 | 667,197,146 | 668,2132,2106 | 669,1533,1521

BATCH_RAW_INFO | 628,1559,641 | 649,1870,1428 | 653,1182,845 | 656,4044,3774 | 658,3881,3625 | 659,2853,2597 | 660,3475,3230 | 661,3057,2815 | 662,1258,1096 | 663,3131,2970 | 664,3356,3232 | 665,2138,2036 | 666,3363,3311 | 667,198,146 | 668,2133,2106 | 669,1534,1521

BATCH_RAW_INFO | 628,1560,641 | 649,1871,1428 | 653,1183,845 | 656,4045,3774 | 658,3882,3625 | 659,2854,2597 | 660,3476,3230 | 661,3058,2815 | 662,1259,1096 | 663,3132,2970 | 664,3357,3232 | 665,2139,2036 | 666,3364,3311 | 667,199,146 | 668,2134,2106 | 669,1535,1521

BATCH_RAW_INFO | 628,1561,641 | 649,1872,1428 | 653,1184,845 | 656,4046,3774 | 658,3883,3625 | 659,2855,2597 | 660,3477,3230 | 661,3059,2815 | 662,1260,1096 | 663,3133,2970 | 664,3358,3232 | 665,2140,2036 | 666,3365,3311 | 667,200,146 | 668,2135,2106 | 669,1536,1521

BATCH_RAW_INFO | 628,1562,641 | 649,1873,1428 | 653,1185,845 | 656,4047,3774 | 658,3884,3625 | 659,2856,2597 | 660,3478,3230 | 661,3060,2815 | 662,1261,1096 | 663,3134,2970 | 664,3359,3232 | 665,2141,2036 | 666,3366,3311 | 667,201,146 | 668,2136,2106 | 669,1537,1521

BATCH_RAW_INFO | 628,1563,641 | 649,1874,1428 | 653,1186,845 | 656,4048,3774 | 658,3885,3625 | 659,2857,2597 | 660,3479,3230 | 661,3061,2815 | 662,1262,1096 | 663,3135,2970 | 664,3360,3232 | 665,2142,2036 | 666,3367,3311 | 667,202,146 | 668,2137,2106 | 669,1538,1521

BATCH_RAW_INFO | 670,2122,2121

BATCH_RAW_INFO | 628,1564,641 | 649,1875,1428 | 653,1187,845 | 656,4049,3774 | 658,3886,3625 | 659,2858,2597 | 660,3480,3230 | 661,3062,2815 | 662,1263,1096 | 663,3136,2970 | 664,3361,3232 | 665,2143,2036 | 666,3368,3311 | 667,203,146 | 668,2138,2106 | 669,1539,1521 | 670,2123,2121

BATCH_RAW_INFO | 628,1565,641 | 649,1876,1428 | 653,1188,845 | 656,4050,3774 | 658,3887,3625 | 659,2859,2597 | 660,3481,3230 | 661,3063,2815 | 662,1264,1096 | 663,3137,2970 | 664,3362,3232 | 665,2144,2036 | 666,3369,3311 | 667,204,146 | 668,2139,2106 | 669,1540,1521 | 670,2124,2121

BATCH_RAW_INFO | 628,1566,641 | 649,1877,1428 | 653,1189,845 | 656,4051,3774 | 658,3888,3625 | 659,2860,2597 | 660,3482,3230 | 661,3064,2815 | 662,1265,1096 | 663,3138,2970 | 664,3363,3232 | 665,2145,2036 | 666,3370,3311 | 667,205,146 | 668,2140,2106 | 669,1541,1521 | 670,2125,2121

BATCH_RAW_INFO | 628,1567,641 | 649,1878,1428 | 653,1190,845 | 656,4052,3774 | 658,3889,3625 | 659,2861,2597 | 660,3483,3230 | 661,3065,2815 | 662,1266,1096 | 663,3139,2970 | 664,3364,3232 | 665,2146,2036 | 666,3371,3311 | 667,206,146 | 668,2141,2106 | 669,1542,1521 | 670,2126,2121

BATCH_RAW_INFO | 628,1568,641 | 649,1879,1428 | 653,1191,845 | 656,4053,3774 | 658,3890,3625 | 659,2862,2597 | 660,3484,3230 | 661,3066,2815 | 662,1267,1096 | 663,3140,2970 | 664,3365,3232 | 665,2147,2036 | 666,3372,3311 | 667,207,146 | 668,2142,2106 | 669,1543,1521 | 670,2127,2121

BATCH_RAW_INFO | 628,1569,641 | 649,1880,1428 | 653,1192,845 | 656,4054,3774 | 658,3891,3625 | 659,2863,2597 | 660,3485,3230 | 661,3067,2815 | 662,1268,1096 | 663,3141,2970 | 664,3366,3232 | 665,2148,2036 | 666,3373,3311 | 667,208,146 | 668,2143,2106 | 669,1544,1521 | 670,2128,2121

BATCH_RAW_INFO | 628,1570,641 | 649,1881,1428 | 653,1193,845 | 656,4055,3774 | 658,3892,3625 | 659,2864,2597 | 660,3486,3230 | 661,3068,2815 | 662,1269,1096 | 663,3142,2970 | 664,3367,3232 | 665,2149,2036 | 666,3374,3311 | 667,209,146 | 668,2144,2106 | 669,1545,1521 | 670,2129,2121

BATCH_RAW_INFO | 628,1571,641 | 649,1882,1428 | 653,1194,845 | 656,4056,3774 | 658,3893,3625 | 659,2865,2597 | 660,3487,3230 | 661,3069,2815 | 662,1270,1096 | 663,3143,2970 | 664,3368,3232 | 665,2150,2036 | 666,3375,3311 | 667,210,146 | 668,2145,2106 | 669,1546,1521 | 670,2130,2121

BATCH_RAW_INFO | 628,1572,641 | 649,1883,1428 | 653,1195,845 | 656,4057,3774 | 658,3894,3625 | 659,2866,2597 | 660,3488,3230 | 661,3070,2815 | 662,1271,1096 | 663,3144,2970 | 664,3369,3232 | 665,2151,2036 | 666,3376,3311 | 667,211,146 | 668,2146,2106 | 669,1547,1521 | 670,2131,2121

BATCH_RAW_INFO | 628,1573,641 | 649,1884,1428 | 653,1196,845 | 656,4058,3774 | 658,3895,3625 | 659,2867,2597 | 660,3489,3230 | 661,3071,2815 | 662,1272,1096 | 663,3145,2970 | 664,3370,3232 | 665,2152,2036 | 666,3377,3311 | 667,212,146 | 668,2147,2106 | 669,1548,1521 | 670,2132,2121

BATCH_RAW_INFO | 628,1574,641 | 649,1885,1428 | 653,1197,845 | 656,4059,3774 | 658,3896,3625 | 659,2868,2597 | 660,3490,3230 | 661,3072,2815 | 662,1273,1096 | 663,3146,2970 | 664,3371,3232 | 665,2153,2036 | 666,3378,3311 | 667,213,146 | 668,2148,2106 | 669,1549,1521 | 670,2133,2121

BATCH_RAW_INFO | 628,1575,641 | 649,1886,1428 | 653,1198,845 | 656,4060,3774 | 658,3897,3625 | 659,2869,2597 | 660,3491,3230 | 661,3073,2815 | 662,1274,1096 | 663,3147,2970 | 664,3372,3232 | 665,2154,2036 | 666,3379,3311 | 667,214,146 | 668,2149,2106 | 669,1550,1521 | 670,2134,2121

BATCH_RAW_INFO | 628,1576,641 | 653,1199,845 | 656,4061,3774 | 658,3898,3625 | 659,2870,2597 | 660,3492,3230 | 661,3074,2815 | 662,1275,1096 | 663,3148,2970 | 664,3373,3232 | 665,2155,2036 | 666,3380,3311 | 667,215,146 | 668,2150,2106 | 669,1551,1521 | 670,2135,2121

BATCH_RAW_INFO | 628,1577,641 | 653,1200,845 | 656,4062,3774 | 658,3899,3625 | 659,2871,2597 | 660,3493,3230 | 661,3075,2815 | 662,1276,1096 | 663,3149,2970 | 664,3374,3232 | 665,2156,2036 | 666,3381,3311 | 667,216,146 | 668,2151,2106 | 669,1552,1521 | 670,2136,2121

BATCH_RAW_INFO | 628,1578,641 | 653,1201,845 | 656,4063,3774 | 658,3900,3625 | 659,2872,2597 | 660,3494,3230 | 661,3076,2815 | 662,1277,1096 | 663,3150,2970 | 664,3375,3232 | 665,2157,2036 | 666,3382,3311 | 667,217,146 | 668,2152,2106 | 669,1553,1521 | 670,2137,2121

BATCH_RAW_INFO | 628,1579,641 | 653,1202,845 | 656,4064,3774 | 658,3901,3625 | 659,2873,2597 | 660,3495,3230 | 661,3077,2815 | 662,1278,1096 | 663,3151,2970 | 664,3376,3232 | 665,2158,2036 | 666,3383,3311 | 667,218,146 | 668,2153,2106 | 669,1554,1521 | 670,2138,2121

BATCH_RAW_INFO | 628,1580,641 | 653,1203,845 | 656,4065,3774 | 658,3902,3625 | 659,2874,2597 | 660,3496,3230 | 661,3078,2815 | 662,1279,1096 | 663,3152,2970 | 664,3377,3232 | 665,2159,2036 | 666,3384,3311 | 667,219,146 | 668,2154,2106 | 669,1555,1521 | 670,2139,2121

BATCH_RAW_INFO | 628,1581,641 | 653,1204,845 | 656,4066,3774 | 658,3903,3625 | 659,2875,2597 | 660,3497,3230 | 661,3079,2815 | 662,1280,1096 | 663,3153,2970 | 664,3378,3232 | 665,2160,2036 | 666,3385,3311 | 667,220,146 | 668,2155,2106 | 669,1556,1521 | 670,2140,2121

BATCH_RAW_INFO | 628,1582,641 | 653,1205,845 | 656,4067,3774 | 658,3904,3625 | 659,2876,2597 | 660,3498,3230 | 661,3080,2815 | 662,1281,1096 | 663,3154,2970 | 664,3379,3232 | 665,2161,2036 | 666,3386,3311 | 667,221,146 | 668,2156,2106 | 669,1557,1521 | 670,2141,2121

BATCH_RAW_INFO | 628,1583,641 | 653,1206,845 | 656,4068,3774 | 658,3905,3625 | 659,2877,2597 | 660,3499,3230 | 661,3081,2815 | 662,1282,1096 | 663,3155,2970 | 664,3380,3232 | 665,2162,2036 | 666,3387,3311 | 667,222,146 | 668,2157,2106 | 669,1558,1521 | 670,2142,2121

BATCH_RAW_INFO | 628,1584,641 | 653,1207,845 | 656,4069,3774 | 658,3906,3625 | 659,2878,2597 | 660,3500,3230 | 661,3082,2815 | 662,1283,1096 | 663,3156,2970 | 664,3381,3232 | 665,2163,2036 | 666,3388,3311 | 667,223,146 | 668,2158,2106 | 669,1559,1521 | 670,2143,2121

BATCH_RAW_INFO | 628,1585,641 | 653,1208,845 | 656,4070,3774 | 658,3907,3625 | 659,2879,2597 | 660,3501,3230 | 661,3083,2815 | 662,1284,1096 | 663,3157,2970 | 664,3382,3232 | 665,2164,2036 | 666,3389,3311 | 667,224,146 | 668,2159,2106 | 669,1560,1521 | 670,2144,2121

BATCH_RAW_INFO | 628,1586,641 | 653,1209,845 | 656,4071,3774 | 658,3908,3625 | 659,2880,2597 | 660,3502,3230 | 661,3084,2815 | 662,1285,1096 | 663,3158,2970 | 664,3383,3232 | 665,2165,2036 | 666,3390,3311 | 667,225,146 | 668,2160,2106 | 669,1561,1521 | 670,2145,2121

BATCH_RAW_INFO | 628,1587,641 | 653,1210,845 | 656,4072,3774 | 658,3909,3625 | 659,2881,2597 | 660,3503,3230 | 661,3085,2815 | 662,1286,1096 | 663,3159,2970 | 664,3384,3232 | 665,2166,2036 | 666,3391,3311 | 667,226,146 | 668,2161,2106 | 669,1562,1521 | 670,2146,2121

BATCH_RAW_INFO | 628,1588,641 | 653,1211,845 | 656,4073,3774 | 658,3910,3625 | 659,2882,2597 | 660,3504,3230 | 661,3086,2815 | 662,1287,1096 | 663,3160,2970 | 664,3385,3232 | 665,2167,2036 | 666,3392,3311 | 667,227,146 | 668,2162,2106 | 669,1563,1521 | 670,2147,2121

BATCH_RAW_INFO | 628,1589,641 | 653,1212,845 | 656,4074,3774 | 658,3911,3625 | 659,2883,2597 | 660,3505,3230 | 661,3087,2815 | 662,1288,1096 | 663,3161,2970 | 664,3386,3232 | 665,2168,2036 | 666,3393,3311 | 667,228,146 | 668,2163,2106 | 669,1564,1521 | 670,2148,2121

BATCH_RAW_INFO | 628,1590,641 | 653,1213,845 | 656,4075,3774 | 658,3912,3625 | 659,2884,2597 | 660,3506,3230 | 661,3088,2815 | 662,1289,1096 | 663,3162,2970 | 664,3387,3232 | 665,2169,2036 | 666,3394,3311 | 667,229,146 | 668,2164,2106 | 669,1565,1521 | 670,2149,2121

BATCH_RAW_INFO | 628,1591,641 | 653,1214,845 | 656,4076,3774 | 658,3913,3625 | 659,2885,2597 | 660,3507,3230 | 661,3089,2815 | 662,1290,1096 | 663,3163,2970 | 664,3388,3232 | 665,2170,2036 | 666,3395,3311 | 667,230,146 | 668,2165,2106 | 669,1566,1521 | 670,2150,2121

BATCH_RAW_INFO | 628,1592,641 | 653,1215,845 | 656,4077,3774 | 658,3914,3625 | 659,2886,2597 | 660,3508,3230 | 661,3090,2815 | 662,1291,1096 | 663,3164,2970 | 664,3389,3232 | 665,2171,2036 | 666,3396,3311 | 667,231,146 | 668,2166,2106 | 669,1567,1521 | 670,2151,2121

BATCH_RAW_INFO | 628,1593,641 | 653,1216,845 | 656,4078,3774 | 658,3915,3625 | 659,2887,2597 | 660,3509,3230 | 661,3091,2815 | 662,1292,1096 | 663,3165,2970 | 664,3390,3232 | 665,2172,2036 | 666,3397,3311 | 667,232,146 | 668,2167,2106 | 669,1568,1521 | 670,2152,2121

BATCH_RAW_INFO | 628,1594,641 | 653,1217,845 | 656,4079,3774 | 658,3916,3625 | 659,2888,2597 | 660,3510,3230 | 661,3092,2815 | 662,1293,1096 | 663,3166,2970 | 664,3391,3232 | 665,2173,2036 | 666,3398,3311 | 667,233,146 | 668,2168,2106 | 669,1569,1521 | 670,2153,2121

BATCH_RAW_INFO | 653,1218,845 | 656,4080,3774 | 658,3917,3625 | 659,2889,2597 | 660,3511,3230 | 661,3093,2815 | 662,1294,1096 | 663,3167,2970 | 664,3392,3232 | 665,2174,2036 | 666,3399,3311 | 667,234,146 | 668,2169,2106 | 669,1570,1521 | 670,2154,2121

BATCH_RAW_INFO | 653,1219,845 | 656,4081,3774 | 658,3918,3625 | 659,2890,2597 | 660,3512,3230 | 661,3094,2815 | 662,1295,1096 | 663,3168,2970 | 664,3393,3232 | 665,2175,2036 | 666,3400,3311 | 667,235,146 | 668,2170,2106 | 669,1571,1521 | 670,2155,2121

BATCH_RAW_INFO | 653,1220,845 | 656,4082,3774 | 658,3919,3625 | 659,2891,2597 | 660,3513,3230 | 661,3095,2815 | 662,1296,1096 | 663,3169,2970 | 664,3394,3232 | 665,2176,2036 | 666,3401,3311 | 667,236,146 | 668,2171,2106 | 669,1572,1521 | 670,2156,2121

BATCH_RAW_INFO | 653,1221,845 | 656,4083,3774 | 658,3920,3625 | 659,2892,2597 | 660,3514,3230 | 661,3096,2815 | 662,1297,1096 | 663,3170,2970 | 664,3395,3232 | 665,2177,2036 | 666,3402,3311 | 667,237,146 | 668,2172,2106 | 669,1573,1521 | 670,2157,2121

BATCH_RAW_INFO | 653,1222,845 | 656,4084,3774 | 658,3921,3625 | 659,2893,2597 | 660,3515,3230 | 661,3097,2815 | 662,1298,1096 | 663,3171,2970 | 664,3396,3232 | 665,2178,2036 | 666,3403,3311 | 667,238,146 | 668,2173,2106 | 669,1574,1521 | 670,2158,2121

BATCH_RAW_INFO | 653,1223,845 | 656,4085,3774 | 658,3922,3625 | 659,2894,2597 | 660,3516,3230 | 661,3098,2815 | 662,1299,1096 | 663,3172,2970 | 664,3397,3232 | 665,2179,2036 | 666,3404,3311 | 667,239,146 | 668,2174,2106 | 669,1575,1521 | 670,2159,2121

BATCH_RAW_INFO | 653,1224,845 | 656,4086,3774 | 658,3923,3625 | 659,2895,2597 | 660,3517,3230 | 661,3099,2815 | 662,1300,1096 | 663,3173,2970 | 664,3398,3232 | 665,2180,2036 | 666,3405,3311 | 667,240,146 | 668,2175,2106 | 669,1576,1521 | 670,2160,2121

BATCH_RAW_INFO | 653,1225,845 | 656,4087,3774 | 658,3924,3625 | 659,2896,2597 | 660,3518,3230 | 661,3100,2815 | 662,1301,1096 | 663,3174,2970 | 664,3399,3232 | 665,2181,2036 | 666,3406,3311 | 667,241,146 | 668,2176,2106 | 669,1577,1521 | 670,2161,2121

BATCH_RAW_INFO | 653,1226,845 | 656,4088,3774 | 658,3925,3625 | 659,2897,2597 | 660,3519,3230 | 661,3101,2815 | 662,1302,1096 | 663,3175,2970 | 664,3400,3232 | 665,2182,2036 | 666,3407,3311 | 667,242,146 | 668,2177,2106 | 669,1578,1521 | 670,2162,2121

BATCH_RAW_INFO | 653,1227,845 | 656,4089,3774 | 658,3926,3625 | 659,2898,2597 | 660,3520,3230 | 661,3102,2815 | 662,1303,1096 | 663,3176,2970 | 664,3401,3232 | 665,2183,2036 | 666,3408,3311 | 667,243,146 | 668,2178,2106 | 669,1579,1521 | 670,2163,2121

BATCH_RAW_INFO | 653,1228,845 | 656,4090,3774 | 658,3927,3625 | 659,2899,2597 | 660,3521,3230 | 661,3103,2815 | 662,1304,1096 | 663,3177,2970 | 664,3402,3232 | 665,2184,2036 | 666,3409,3311 | 667,244,146 | 668,2179,2106 | 669,1580,1521 | 670,2164,2121

BATCH_RAW_INFO | 653,1229,845 | 656,4091,3774 | 658,3928,3625 | 659,2900,2597 | 660,3522,3230 | 661,3104,2815 | 662,1305,1096 | 663,3178,2970 | 664,3403,3232 | 665,2185,2036 | 666,3410,3311 | 667,245,146 | 668,2180,2106 | 669,1581,1521 | 670,2165,2121

BATCH_RAW_INFO | 653,1230,845 | 656,4092,3774 | 658,3929,3625 | 659,2901,2597 | 660,3523,3230 | 661,3105,2815 | 662,1306,1096 | 663,3179,2970 | 664,3404,3232 | 665,2186,2036 | 666,3411,3311 | 667,246,146 | 668,2181,2106 | 669,1582,1521 | 670,2166,2121

BATCH_RAW_INFO | 653,1231,845 | 656,4093,3774 | 658,3930,3625 | 659,2902,2597 | 660,3524,3230 | 661,3106,2815 | 662,1307,1096 | 663,3180,2970 | 664,3405,3232 | 665,2187,2036 | 666,3412,3311 | 667,247,146 | 668,2182,2106 | 669,1583,1521 | 670,2167,2121

BATCH_RAW_INFO | 653,1232,845 | 656,4094,3774 | 658,3931,3625 | 659,2903,2597 | 660,3525,3230 | 661,3107,2815 | 662,1308,1096 | 663,3181,2970 | 664,3406,3232 | 665,2188,2036 | 666,3413,3311 | 667,248,146 | 668,2183,2106 | 669,1584,1521 | 670,2168,2121

BATCH_RAW_INFO | 653,1233,845 | 656,4095,3774 | 658,3932,3625 | 659,2904,2597 | 660,3526,3230 | 661,3108,2815 | 662,1309,1096 | 663,3182,2970 | 664,3407,3232 | 665,2189,2036 | 666,3414,3311 | 667,249,146 | 668,2184,2106 | 669,1585,1521 | 670,2169,2121

BATCH_RAW_INFO | 653,1234,845 | 658,3933,3625 | 659,2905,2597 | 660,3527,3230 | 661,3109,2815 | 662,1310,1096 | 663,3183,2970 | 664,3408,3232 | 665,2190,2036 | 666,3415,3311 | 667,250,146 | 668,2185,2106 | 669,1586,1521 | 670,2170,2121

BATCH_RAW_INFO | 653,1235,845 | 658,3934,3625 | 659,2906,2597 | 660,3528,3230 | 661,3110,2815 | 662,1311,1096 | 663,3184,2970 | 664,3409,3232 | 665,2191,2036 | 666,3416,3311 | 667,251,146 | 668,2186,2106 | 669,1587,1521 | 670,2171,2121

BATCH_RAW_INFO | 653,1236,845 | 658,3935,3625 | 659,2907,2597 | 660,3529,3230 | 661,3111,2815 | 662,1312,1096 | 663,3185,2970 | 664,3410,3232 | 665,2192,2036 | 666,3417,3311 | 667,252,146 | 668,2187,2106 | 669,1588,1521 | 670,2172,2121

BATCH_RAW_INFO | 653,1237,845 | 658,3936,3625 | 659,2908,2597 | 660,3530,3230 | 661,3112,2815 | 662,1313,1096 | 663,3186,2970 | 664,3411,3232 | 665,2193,2036 | 666,3418,3311 | 667,253,146 | 668,2188,2106 | 669,1589,1521 | 670,2173,2121

BATCH_RAW_INFO | 653,1238,845 | 658,3937,3625 | 659,2909,2597 | 660,3531,3230 | 661,3113,2815 | 662,1314,1096 | 663,3187,2970 | 664,3412,3232 | 665,2194,2036 | 666,3419,3311 | 667,254,146 | 668,2189,2106 | 669,1590,1521 | 670,2174,2121

BATCH_RAW_INFO | 653,1239,845 | 658,3938,3625 | 659,2910,2597 | 660,3532,3230 | 661,3114,2815 | 662,1315,1096 | 663,3188,2970 | 664,3413,3232 | 665,2195,2036 | 666,3420,3311 | 667,255,146 | 668,2190,2106 | 669,1591,1521 | 670,2175,2121

BATCH_RAW_INFO | 653,1240,845 | 658,3939,3625 | 659,2911,2597 | 660,3533,3230 | 661,3115,2815 | 662,1316,1096 | 663,3189,2970 | 664,3414,3232 | 665,2196,2036 | 666,3421,3311 | 667,256,146 | 668,2191,2106 | 669,1592,1521 | 670,2176,2121

BATCH_RAW_INFO | 653,1241,845 | 658,3940,3625 | 659,2912,2597 | 660,3534,3230 | 661,3116,2815 | 662,1317,1096 | 663,3190,2970 | 664,3415,3232 | 665,2197,2036 | 666,3422,3311 | 667,257,146 | 668,2192,2106 | 669,1593,1521 | 670,2177,2121

BATCH_RAW_INFO | 653,1242,845 | 658,3941,3625 | 659,2913,2597 | 660,3535,3230 | 661,3117,2815 | 662,1318,1096 | 663,3191,2970 | 664,3416,3232 | 665,2198,2036 | 666,3423,3311 | 667,258,146 | 668,2193,2106 | 669,1594,1521 | 670,2178,2121

BATCH_RAW_INFO | 653,1243,845 | 658,3942,3625 | 659,2914,2597 | 660,3536,3230 | 661,3118,2815 | 662,1319,1096 | 663,3192,2970 | 664,3417,3232 | 665,2199,2036 | 666,3424,3311 | 667,259,146 | 668,2194,2106 | 669,1595,1521 | 670,2179,2121

BATCH_RAW_INFO | 653,1244,845 | 658,3943,3625 | 659,2915,2597 | 660,3537,3230 | 661,3119,2815 | 662,1320,1096 | 663,3193,2970 | 664,3418,3232 | 665,2200,2036 | 666,3425,3311 | 667,260,146 | 668,2195,2106 | 669,1596,1521 | 670,2180,2121

BATCH_RAW_INFO | 653,1245,845 | 658,3944,3625 | 659,2916,2597 | 660,3538,3230 | 661,3120,2815 | 662,1321,1096 | 663,3194,2970 | 664,3419,3232 | 665,2201,2036 | 666,3426,3311 | 667,261,146 | 668,2196,2106 | 669,1597,1521 | 670,2181,2121

BATCH_RAW_INFO | 653,1246,845 | 658,3945,3625 | 659,2917,2597 | 660,3539,3230 | 661,3121,2815 | 662,1322,1096 | 663,3195,2970 | 664,3420,3232 | 665,2202,2036 | 666,3427,3311 | 667,262,146 | 668,2197,2106 | 669,1598,1521 | 670,2182,2121

BATCH_RAW_INFO | 671,3726,3725

BATCH_RAW_INFO | 653,1247,845 | 658,3946,3625 | 659,2918,2597 | 660,3540,3230 | 661,3122,2815 | 662,1323,1096 | 663,3196,2970 | 664,3421,3232 | 665,2203,2036 | 666,3428,3311 | 667,263,146 | 668,2198,2106 | 669,1599,1521 | 670,2183,2121 | 671,3727,3725

BATCH_RAW_INFO | 653,1248,845 | 658,3947,3625 | 659,2919,2597 | 660,3541,3230 | 661,3123,2815 | 662,1324,1096 | 663,3197,2970 | 664,3422,3232 | 665,2204,2036 | 666,3429,3311 | 667,264,146 | 668,2199,2106 | 669,1600,1521 | 670,2184,2121 | 671,3728,3725

BATCH_RAW_INFO | 653,1249,845 | 658,3948,3625 | 659,2920,2597 | 660,3542,3230 | 661,3124,2815 | 662,1325,1096 | 663,3198,2970 | 664,3423,3232 | 665,2205,2036 | 666,3430,3311 | 667,265,146 | 668,2200,2106 | 669,1601,1521 | 670,2185,2121 | 671,3729,3725

BATCH_RAW_INFO | 653,1250,845 | 658,3949,3625 | 659,2921,2597 | 660,3543,3230 | 661,3125,2815 | 662,1326,1096 | 663,3199,2970 | 664,3424,3232 | 665,2206,2036 | 666,3431,3311 | 667,266,146 | 668,2201,2106 | 669,1602,1521 | 670,2186,2121 | 671,3730,3725

BATCH_RAW_INFO | 653,1251,845 | 658,3950,3625 | 659,2922,2597 | 660,3544,3230 | 661,3126,2815 | 662,1327,1096 | 663,3200,2970 | 664,3425,3232 | 665,2207,2036 | 666,3432,3311 | 667,267,146 | 668,2202,2106 | 669,1603,1521 | 670,2187,2121 | 671,3731,3725

BATCH_RAW_INFO | 653,1252,845 | 658,3951,3625 | 659,2923,2597 | 660,3545,3230 | 661,3127,2815 | 662,1328,1096 | 663,3201,2970 | 664,3426,3232 | 665,2208,2036 | 666,3433,3311 | 667,268,146 | 668,2203,2106 | 669,1604,1521 | 670,2188,2121 | 671,3732,3725

BATCH_RAW_INFO | 653,1253,845 | 658,3952,3625 | 659,2924,2597 | 660,3546,3230 | 661,3128,2815 | 662,1329,1096 | 663,3202,2970 | 664,3427,3232 | 665,2209,2036 | 666,3434,3311 | 667,269,146 | 668,2204,2106 | 669,1605,1521 | 670,2189,2121 | 671,3733,3725

BATCH_RAW_INFO | 653,1254,845 | 658,3953,3625 | 659,2925,2597 | 660,3547,3230 | 661,3129,2815 | 662,1330,1096 | 663,3203,2970 | 664,3428,3232 | 665,2210,2036 | 666,3435,3311 | 667,270,146 | 668,2205,2106 | 669,1606,1521 | 670,2190,2121 | 671,3734,3725

BATCH_RAW_INFO | 653,1255,845 | 658,3954,3625 | 659,2926,2597 | 660,3548,3230 | 661,3130,2815 | 662,1331,1096 | 663,3204,2970 | 664,3429,3232 | 665,2211,2036 | 666,3436,3311 | 667,271,146 | 668,2206,2106 | 669,1607,1521 | 670,2191,2121 | 671,3735,3725

BATCH_RAW_INFO | 653,1256,845 | 658,3955,3625 | 659,2927,2597 | 660,3549,3230 | 661,3131,2815 | 662,1332,1096 | 663,3205,2970 | 664,3430,3232 | 665,2212,2036 | 666,3437,3311 | 667,272,146 | 668,2207,2106 | 669,1608,1521 | 670,2192,2121 | 671,3736,3725

BATCH_RAW_INFO | 653,1257,845 | 658,3956,3625 | 659,2928,2597 | 660,3550,3230 | 661,3132,2815 | 662,1333,1096 | 663,3206,2970 | 664,3431,3232 | 665,2213,2036 | 666,3438,3311 | 667,273,146 | 668,2208,2106 | 669,1609,1521 | 670,2193,2121 | 671,3737,3725

BATCH_RAW_INFO | 653,1258,845 | 658,3957,3625 | 659,2929,2597 | 660,3551,3230 | 661,3133,2815 | 662,1334,1096 | 663,3207,2970 | 664,3432,3232 | 665,2214,2036 | 666,3439,3311 | 667,274,146 | 668,2209,2106 | 669,1610,1521 | 670,2194,2121 | 671,3738,3725

BATCH_RAW_INFO | 653,1259,845 | 658,3958,3625 | 659,2930,2597 | 660,3552,3230 | 661,3134,2815 | 662,1335,1096 | 663,3208,2970 | 664,3433,3232 | 665,2215,2036 | 666,3440,3311 | 667,275,146 | 668,2210,2106 | 669,1611,1521 | 670,2195,2121 | 671,3739,3725

BATCH_RAW_INFO | 653,1260,845 | 658,3959,3625 | 659,2931,2597 | 660,3553,3230 | 661,3135,2815 | 662,1336,1096 | 663,3209,2970 | 664,3434,3232 | 665,2216,2036 | 666,3441,3311 | 667,276,146 | 668,2211,2106 | 669,1612,1521 | 670,2196,2121 | 671,3740,3725

BATCH_RAW_INFO | 653,1261,845 | 658,3960,3625 | 659,2932,2597 | 660,3554,3230 | 661,3136,2815 | 662,1337,1096 | 663,3210,2970 | 664,3435,3232 | 665,2217,2036 | 666,3442,3311 | 667,277,146 | 668,2212,2106 | 669,1613,1521 | 670,2197,2121 | 671,3741,3725

BATCH_RAW_INFO | 653,1262,845 | 658,3961,3625 | 659,2933,2597 | 660,3555,3230 | 661,3137,2815 | 662,1338,1096 | 663,3211,2970 | 664,3436,3232 | 665,2218,2036 | 666,3443,3311 | 667,278,146 | 668,2213,2106 | 669,1614,1521 | 670,2198,2121 | 671,3742,3725

BATCH_RAW_INFO | 653,1263,845 | 658,3962,3625 | 659,2934,2597 | 660,3556,3230 | 661,3138,2815 | 662,1339,1096 | 663,3212,2970 | 664,3437,3232 | 665,2219,2036 | 666,3444,3311 | 667,279,146 | 668,2214,2106 | 669,1615,1521 | 670,2199,2121 | 671,3743,3725

BATCH_RAW_INFO | 653,1264,845 | 658,3963,3625 | 659,2935,2597 | 660,3557,3230 | 661,3139,2815 | 662,1340,1096 | 663,3213,2970 | 664,3438,3232 | 665,2220,2036 | 666,3445,3311 | 667,280,146 | 668,2215,2106 | 669,1616,1521 | 670,2200,2121 | 671,3744,3725

BATCH_RAW_INFO | 653,1265,845 | 658,3964,3625 | 659,2936,2597 | 660,3558,3230 | 661,3140,2815 | 662,1341,1096 | 663,3214,2970 | 664,3439,3232 | 665,2221,2036 | 666,3446,3311 | 667,281,146 | 668,2216,2106 | 669,1617,1521 | 670,2201,2121 | 671,3745,3725

BATCH_RAW_INFO | 653,1266,845 | 658,3965,3625 | 659,2937,2597 | 660,3559,3230 | 661,3141,2815 | 662,1342,1096 | 663,3215,2970 | 664,3440,3232 | 665,2222,2036 | 666,3447,3311 | 667,282,146 | 668,2217,2106 | 669,1618,1521 | 670,2202,2121 | 671,3746,3725

BATCH_RAW_INFO | 653,1267,845 | 658,3966,3625 | 659,2938,2597 | 660,3560,3230 | 661,3142,2815 | 662,1343,1096 | 663,3216,2970 | 664,3441,3232 | 665,2223,2036 | 666,3448,3311 | 667,283,146 | 668,2218,2106 | 669,1619,1521 | 670,2203,2121 | 671,3747,3725

BATCH_RAW_INFO | 653,1268,845 | 658,3967,3625 | 659,2939,2597 | 660,3561,3230 | 661,3143,2815 | 662,1344,1096 | 663,3217,2970 | 664,3442,3232 | 665,2224,2036 | 666,3449,3311 | 667,284,146 | 668,2219,2106 | 669,1620,1521 | 670,2204,2121 | 671,3748,3725

BATCH_RAW_INFO | 653,1269,845 | 658,3968,3625 | 659,2940,2597 | 660,3562,3230 | 661,3144,2815 | 662,1345,1096 | 663,3218,2970 | 664,3443,3232 | 665,2225,2036 | 666,3450,3311 | 667,285,146 | 668,2220,2106 | 669,1621,1521 | 670,2205,2121 | 671,3749,3725

BATCH_RAW_INFO | 653,1270,845 | 658,3969,3625 | 659,2941,2597 | 660,3563,3230 | 661,3145,2815 | 662,1346,1096 | 663,3219,2970 | 664,3444,3232 | 665,2226,2036 | 666,3451,3311 | 667,286,146 | 668,2221,2106 | 669,1622,1521 | 670,2206,2121 | 671,3750,3725

BATCH_RAW_INFO | 653,1271,845 | 658,3970,3625 | 659,2942,2597 | 660,3564,3230 | 661,3146,2815 | 662,1347,1096 | 663,3220,2970 | 664,3445,3232 | 665,2227,2036 | 666,3452,3311 | 667,287,146 | 668,2222,2106 | 669,1623,1521 | 670,2207,2121 | 671,3751,3725

BATCH_RAW_INFO | 653,1272,845 | 658,3971,3625 | 659,2943,2597 | 660,3565,3230 | 661,3147,2815 | 662,1348,1096 | 663,3221,2970 | 664,3446,3232 | 665,2228,2036 | 666,3453,3311 | 667,288,146 | 668,2223,2106 | 669,1624,1521 | 670,2208,2121 | 671,3752,3725

BATCH_RAW_INFO | 653,1273,845 | 658,3972,3625 | 659,2944,2597 | 660,3566,3230 | 661,3148,2815 | 662,1349,1096 | 663,3222,2970 | 664,3447,3232 | 665,2229,2036 | 666,3454,3311 | 667,289,146 | 668,2224,2106 | 669,1625,1521 | 670,2209,2121 | 671,3753,3725

BATCH_RAW_INFO | 653,1274,845 | 658,3973,3625 | 659,2945,2597 | 660,3567,3230 | 661,3149,2815 | 662,1350,1096 | 663,3223,2970 | 664,3448,3232 | 665,2230,2036 | 666,3455,3311 | 667,290,146 | 668,2225,2106 | 669,1626,1521 | 670,2210,2121 | 671,3754,3725

BATCH_RAW_INFO | 653,1275,845 | 658,3974,3625 | 659,2946,2597 | 660,3568,3230 | 661,3150,2815 | 662,1351,1096 | 663,3224,2970 | 664,3449,3232 | 665,2231,2036 | 666,3456,3311 | 667,291,146 | 668,2226,2106 | 669,1627,1521 | 670,2211,2121 | 671,3755,3725

BATCH_RAW_INFO | 653,1276,845 | 658,3975,3625 | 659,2947,2597 | 660,3569,3230 | 661,3151,2815 | 662,1352,1096 | 663,3225,2970 | 664,3450,3232 | 665,2232,2036 | 666,3457,3311 | 667,292,146 | 668,2227,2106 | 669,1628,1521 | 670,2212,2121 | 671,3756,3725

BATCH_RAW_INFO | 653,1277,845 | 658,3976,3625 | 659,2948,2597 | 660,3570,3230 | 661,3152,2815 | 662,1353,1096 | 663,3226,2970 | 664,3451,3232 | 665,2233,2036 | 666,3458,3311 | 667,293,146 | 668,2228,2106 | 669,1629,1521 | 670,2213,2121 | 671,3757,3725

BATCH_RAW_INFO | 653,1278,845 | 658,3977,3625 | 659,2949,2597 | 660,3571,3230 | 661,3153,2815 | 662,1354,1096 | 663,3227,2970 | 664,3452,3232 | 665,2234,2036 | 666,3459,3311 | 667,294,146 | 668,2229,2106 | 669,1630,1521 | 670,2214,2121 | 671,3758,3725

BATCH_RAW_INFO | 653,1279,845 | 658,3978,3625 | 659,2950,2597 | 660,3572,3230 | 661,3154,2815 | 662,1355,1096 | 663,3228,2970 | 664,3453,3232 | 665,2235,2036 | 666,3460,3311 | 667,295,146 | 668,2230,2106 | 669,1631,1521 | 670,2215,2121 | 671,3759,3725

BATCH_RAW_INFO | 653,1280,845 | 658,3979,3625 | 659,2951,2597 | 660,3573,3230 | 661,3155,2815 | 662,1356,1096 | 663,3229,2970 | 664,3454,3232 | 665,2236,2036 | 666,3461,3311 | 667,296,146 | 668,2231,2106 | 669,1632,1521 | 670,2216,2121 | 671,3760,3725

BATCH_RAW_INFO | 653,1281,845 | 658,3980,3625 | 659,2952,2597 | 660,3574,3230 | 661,3156,2815 | 662,1357,1096 | 663,3230,2970 | 664,3455,3232 | 665,2237,2036 | 666,3462,3311 | 667,297,146 | 668,2232,2106 | 669,1633,1521 | 670,2217,2121 | 671,3761,3725

BATCH_RAW_INFO | 653,1282,845 | 658,3981,3625 | 659,2953,2597 | 660,3575,3230 | 661,3157,2815 | 662,1358,1096 | 663,3231,2970 | 664,3456,3232 | 665,2238,2036 | 666,3463,3311 | 667,298,146 | 668,2233,2106 | 669,1634,1521 | 670,2218,2121 | 671,3762,3725

BATCH_RAW_INFO | 653,1283,845 | 658,3982,3625 | 659,2954,2597 | 660,3576,3230 | 661,3158,2815 | 662,1359,1096 | 663,3232,2970 | 664,3457,3232 | 665,2239,2036 | 666,3464,3311 | 667,299,146 | 668,2234,2106 | 669,1635,1521 | 670,2219,2121 | 671,3763,3725

BATCH_RAW_INFO | 653,1284,845 | 658,3983,3625 | 659,2955,2597 | 660,3577,3230 | 661,3159,2815 | 662,1360,1096 | 663,3233,2970 | 664,3458,3232 | 665,2240,2036 | 666,3465,3311 | 667,300,146 | 668,2235,2106 | 669,1636,1521 | 670,2220,2121 | 671,3764,3725

BATCH_RAW_INFO | 653,1285,845 | 658,3984,3625 | 659,2956,2597 | 660,3578,3230 | 661,3160,2815 | 662,1361,1096 | 663,3234,2970 | 664,3459,3232 | 665,2241,2036 | 666,3466,3311 | 667,301,146 | 668,2236,2106 | 669,1637,1521 | 670,2221,2121 | 671,3765,3725

BATCH_RAW_INFO | 653,1286,845 | 658,3985,3625 | 659,2957,2597 | 660,3579,3230 | 661,3161,2815 | 662,1362,1096 | 663,3235,2970 | 664,3460,3232 | 665,2242,2036 | 666,3467,3311 | 667,302,146 | 668,2237,2106 | 669,1638,1521 | 670,2222,2121 | 671,3766,3725

BATCH_RAW_INFO | 653,1287,845 | 658,3986,3625 | 659,2958,2597 | 660,3580,3230 | 661,3162,2815 | 662,1363,1096 | 663,3236,2970 | 664,3461,3232 | 665,2243,2036 | 666,3468,3311 | 667,303,146 | 668,2238,2106 | 669,1639,1521 | 670,2223,2121 | 671,3767,3725

BATCH_RAW_INFO | 653,1288,845 | 658,3987,3625 | 659,2959,2597 | 660,3581,3230 | 661,3163,2815 | 662,1364,1096 | 663,3237,2970 | 664,3462,3232 | 665,2244,2036 | 666,3469,3311 | 667,304,146 | 668,2239,2106 | 669,1640,1521 | 670,2224,2121 | 671,3768,3725

BATCH_RAW_INFO | 653,1289,845 | 658,3988,3625 | 659,2960,2597 | 660,3582,3230 | 661,3164,2815 | 662,1365,1096 | 663,3238,2970 | 664,3463,3232 | 665,2245,2036 | 666,3470,3311 | 667,305,146 | 668,2240,2106 | 669,1641,1521 | 670,2225,2121 | 671,3769,3725

BATCH_RAW_INFO | 653,1290,845 | 658,3989,3625 | 659,2961,2597 | 660,3583,3230 | 661,3165,2815 | 662,1366,1096 | 663,3239,2970 | 664,3464,3232 | 665,2246,2036 | 666,3471,3311 | 667,306,146 | 668,2241,2106 | 669,1642,1521 | 670,2226,2121 | 671,3770,3725

BATCH_RAW_INFO | 653,1291,845 | 658,3990,3625 | 659,2962,2597 | 660,3584,3230 | 661,3166,2815 | 662,1367,1096 | 663,3240,2970 | 664,3465,3232 | 665,2247,2036 | 666,3472,3311 | 667,307,146 | 668,2242,2106 | 669,1643,1521 | 670,2227,2121 | 671,3771,3725

BATCH_RAW_INFO | 653,1292,845 | 658,3991,3625 | 659,2963,2597 | 660,3585,3230 | 661,3167,2815 | 662,1368,1096 | 663,3241,2970 | 664,3466,3232 | 665,2248,2036 | 666,3473,3311 | 667,308,146 | 668,2243,2106 | 669,1644,1521 | 670,2228,2121 | 671,3772,3725

BATCH_RAW_INFO | 653,1293,845 | 658,3992,3625 | 659,2964,2597 | 660,3586,3230 | 661,3168,2815 | 662,1369,1096 | 663,3242,2970 | 664,3467,3232 | 665,2249,2036 | 666,3474,3311 | 667,309,146 | 668,2244,2106 | 669,1645,1521 | 670,2229,2121 | 671,3773,3725

BATCH_RAW_INFO | 653,1294,845 | 658,3993,3625 | 659,2965,2597 | 660,3587,3230 | 661,3169,2815 | 662,1370,1096 | 663,3243,2970 | 664,3468,3232 | 665,2250,2036 | 666,3475,3311 | 667,310,146 | 668,2245,2106 | 669,1646,1521 | 670,2230,2121 | 671,3774,3725

BATCH_RAW_INFO | 653,1295,845 | 658,3994,3625 | 659,2966,2597 | 660,3588,3230 | 661,3170,2815 | 662,1371,1096 | 663,3244,2970 | 664,3469,3232 | 665,2251,2036 | 666,3476,3311 | 667,311,146 | 668,2246,2106 | 669,1647,1521 | 670,2231,2121 | 671,3775,3725

BATCH_RAW_INFO | 653,1296,845 | 658,3995,3625 | 659,2967,2597 | 660,3589,3230 | 661,3171,2815 | 662,1372,1096 | 663,3245,2970 | 664,3470,3232 | 665,2252,2036 | 666,3477,3311 | 667,312,146 | 668,2247,2106 | 669,1648,1521 | 670,2232,2121 | 671,3776,3725

BATCH_RAW_INFO | 653,1297,845 | 658,3996,3625 | 659,2968,2597 | 660,3590,3230 | 661,3172,2815 | 662,1373,1096 | 663,3246,2970 | 664,3471,3232 | 665,2253,2036 | 666,3478,3311 | 667,313,146 | 668,2248,2106 | 669,1649,1521 | 670,2233,2121 | 671,3777,3725

BATCH_RAW_INFO | 653,1298,845 | 658,3997,3625 | 659,2969,2597 | 660,3591,3230 | 661,3173,2815 | 662,1374,1096 | 663,3247,2970 | 664,3472,3232 | 665,2254,2036 | 666,3479,3311 | 667,314,146 | 668,2249,2106 | 669,1650,1521 | 670,2234,2121 | 671,3778,3725

BATCH_RAW_INFO | 653,1299,845 | 658,3998,3625 | 659,2970,2597 | 660,3592,3230 | 661,3174,2815 | 662,1375,1096 | 663,3248,2970 | 664,3473,3232 | 665,2255,2036 | 666,3480,3311 | 667,315,146 | 668,2250,2106 | 669,1651,1521 | 670,2235,2121 | 671,3779,3725

BATCH_RAW_INFO | 653,1300,845 | 658,3999,3625 | 659,2971,2597 | 660,3593,3230 | 661,3175,2815 | 662,1376,1096 | 663,3249,2970 | 664,3474,3232 | 665,2256,2036 | 666,3481,3311 | 667,316,146 | 668,2251,2106 | 669,1652,1521 | 670,2236,2121 | 671,3780,3725

BATCH_RAW_INFO | 653,1301,845 | 658,4000,3625 | 659,2972,2597 | 660,3594,3230 | 661,3176,2815 | 662,1377,1096 | 663,3250,2970 | 664,3475,3232 | 665,2257,2036 | 666,3482,3311 | 667,317,146 | 668,2252,2106 | 669,1653,1521 | 670,2237,2121 | 671,3781,3725

BATCH_RAW_INFO | 653,1302,845 | 658,4001,3625 | 659,2973,2597 | 660,3595,3230 | 661,3177,2815 | 662,1378,1096 | 663,3251,2970 | 664,3476,3232 | 665,2258,2036 | 666,3483,3311 | 667,318,146 | 668,2253,2106 | 669,1654,1521 | 670,2238,2121 | 671,3782,3725

BATCH_RAW_INFO | 653,1303,845 | 658,4002,3625 | 659,2974,2597 | 660,3596,3230 | 661,3178,2815 | 662,1379,1096 | 663,3252,2970 | 664,3477,3232 | 665,2259,2036 | 666,3484,3311 | 667,319,146 | 668,2254,2106 | 669,1655,1521 | 670,2239,2121 | 671,3783,3725

BATCH_RAW_INFO | 653,1304,845 | 658,4003,3625 | 659,2975,2597 | 660,3597,3230 | 661,3179,2815 | 662,1380,1096 | 663,3253,2970 | 664,3478,3232 | 665,2260,2036 | 666,3485,3311 | 667,320,146 | 668,2255,2106 | 669,1656,1521 | 670,2240,2121 | 671,3784,3725

BATCH_RAW_INFO | 653,1305,845 | 658,4004,3625 | 659,2976,2597 | 660,3598,3230 | 661,3180,2815 | 662,1381,1096 | 663,3254,2970 | 664,3479,3232 | 665,2261,2036 | 666,3486,3311 | 667,321,146 | 668,2256,2106 | 669,1657,1521 | 670,2241,2121 | 671,3785,3725

BATCH_RAW_INFO | 653,1306,845 | 658,4005,3625 | 659,2977,2597 | 660,3599,3230 | 661,3181,2815 | 662,1382,1096 | 663,3255,2970 | 664,3480,3232 | 665,2262,2036 | 666,3487,3311 | 667,322,146 | 668,2257,2106 | 669,1658,1521 | 670,2242,2121 | 671,3786,3725

BATCH_RAW_INFO | 653,1307,845 | 658,4006,3625 | 659,2978,2597 | 660,3600,3230 | 661,3182,2815 | 662,1383,1096 | 663,3256,2970 | 664,3481,3232 | 665,2263,2036 | 666,3488,3311 | 667,323,146 | 668,2258,2106 | 669,1659,1521 | 670,2243,2121 | 671,3787,3725

BATCH_RAW_INFO | 653,1308,845 | 658,4007,3625 | 659,2979,2597 | 660,3601,3230 | 661,3183,2815 | 662,1384,1096 | 663,3257,2970 | 664,3482,3232 | 665,2264,2036 | 666,3489,3311 | 667,324,146 | 668,2259,2106 | 669,1660,1521 | 670,2244,2121 | 671,3788,3725

BATCH_RAW_INFO | 653,1309,845 | 658,4008,3625 | 659,2980,2597 | 660,3602,3230 | 661,3184,2815 | 662,1385,1096 | 663,3258,2970 | 664,3483,3232 | 665,2265,2036 | 666,3490,3311 | 667,325,146 | 668,2260,2106 | 669,1661,1521 | 670,2245,2121 | 671,3789,3725

BATCH_RAW_INFO | 653,1310,845 | 658,4009,3625 | 659,2981,2597 | 660,3603,3230 | 661,3185,2815 | 662,1386,1096 | 663,3259,2970 | 664,3484,3232 | 665,2266,2036 | 666,3491,3311 | 667,326,146 | 668,2261,2106 | 669,1662,1521 | 670,2246,2121 | 671,3790,3725

BATCH_RAW_INFO | 653,1311,845 | 658,4010,3625 | 659,2982,2597 | 660,3604,3230 | 661,3186,2815 | 662,1387,1096 | 663,3260,2970 | 664,3485,3232 | 665,2267,2036 | 666,3492,3311 | 667,327,146 | 668,2262,2106 | 669,1663,1521 | 670,2247,2121 | 671,3791,3725

BATCH_RAW_INFO | 653,1312,845 | 658,4011,3625 | 659,2983,2597 | 660,3605,3230 | 661,3187,2815 | 662,1388,1096 | 663,3261,2970 | 664,3486,3232 | 665,2268,2036 | 666,3493,3311 | 667,328,146 | 668,2263,2106 | 669,1664,1521 | 670,2248,2121 | 671,3792,3725

BATCH_RAW_INFO | 653,1313,845 | 658,4012,3625 | 659,2984,2597 | 660,3606,3230 | 661,3188,2815 | 662,1389,1096 | 663,3262,2970 | 664,3487,3232 | 665,2269,2036 | 666,3494,3311 | 667,329,146 | 668,2264,2106 | 669,1665,1521 | 670,2249,2121 | 671,3793,3725

BATCH_RAW_INFO | 653,1314,845 | 658,4013,3625 | 659,2985,2597 | 660,3607,3230 | 661,3189,2815 | 662,1390,1096 | 663,3263,2970 | 664,3488,3232 | 665,2270,2036 | 666,3495,3311 | 667,330,146 | 668,2265,2106 | 669,1666,1521 | 670,2250,2121 | 671,3794,3725

BATCH_RAW_INFO | 653,1315,845 | 658,4014,3625 | 659,2986,2597 | 660,3608,3230 | 661,3190,2815 | 662,1391,1096 | 663,3264,2970 | 664,3489,3232 | 665,2271,2036 | 666,3496,3311 | 667,331,146 | 668,2266,2106 | 669,1667,1521 | 670,2251,2121 | 671,3795,3725

BATCH_RAW_INFO | 653,1316,845 | 658,4015,3625 | 659,2987,2597 | 660,3609,3230 | 661,3191,2815 | 662,1392,1096 | 663,3265,2970 | 664,3490,3232 | 665,2272,2036 | 666,3497,3311 | 667,332,146 | 668,2267,2106 | 669,1668,1521 | 670,2252,2121 | 671,3796,3725

BATCH_RAW_INFO | 653,1317,845 | 658,4016,3625 | 659,2988,2597 | 660,3610,3230 | 661,3192,2815 | 662,1393,1096 | 663,3266,2970 | 664,3491,3232 | 665,2273,2036 | 666,3498,3311 | 667,333,146 | 668,2268,2106 | 669,1669,1521 | 670,2253,2121 | 671,3797,3725

BATCH_RAW_INFO | 653,1318,845 | 658,4017,3625 | 659,2989,2597 | 660,3611,3230 | 661,3193,2815 | 662,1394,1096 | 663,3267,2970 | 664,3492,3232 | 665,2274,2036 | 666,3499,3311 | 667,334,146 | 668,2269,2106 | 669,1670,1521 | 670,2254,2121 | 671,3798,3725

BATCH_RAW_INFO | 653,1319,845 | 658,4018,3625 | 659,2990,2597 | 660,3612,3230 | 661,3194,2815 | 662,1395,1096 | 663,3268,2970 | 664,3493,3232 | 665,2275,2036 | 666,3500,3311 | 667,335,146 | 668,2270,2106 | 669,1671,1521 | 670,2255,2121 | 671,3799,3725

BATCH_RAW_INFO | 653,1320,845 | 658,4019,3625 | 659,2991,2597 | 660,3613,3230 | 661,3195,2815 | 662,1396,1096 | 663,3269,2970 | 664,3494,3232 | 665,2276,2036 | 666,3501,3311 | 667,336,146 | 668,2271,2106 | 669,1672,1521 | 670,2256,2121 | 671,3800,3725

BATCH_RAW_INFO | 653,1321,845 | 658,4020,3625 | 659,2992,2597 | 660,3614,3230 | 661,3196,2815 | 662,1397,1096 | 663,3270,2970 | 664,3495,3232 | 665,2277,2036 | 666,3502,3311 | 667,337,146 | 668,2272,2106 | 669,1673,1521 | 670,2257,2121 | 671,3801,3725

BATCH_RAW_INFO | 653,1322,845 | 658,4021,3625 | 659,2993,2597 | 660,3615,3230 | 661,3197,2815 | 662,1398,1096 | 663,3271,2970 | 664,3496,3232 | 665,2278,2036 | 666,3503,3311 | 667,338,146 | 668,2273,2106 | 669,1674,1521 | 670,2258,2121 | 671,3802,3725

BATCH_RAW_INFO | 653,1323,845 | 658,4022,3625 | 659,2994,2597 | 660,3616,3230 | 661,3198,2815 | 662,1399,1096 | 663,3272,2970 | 664,3497,3232 | 665,2279,2036 | 666,3504,3311 | 667,339,146 | 668,2274,2106 | 669,1675,1521 | 670,2259,2121 | 671,3803,3725

BATCH_RAW_INFO | 653,1324,845 | 658,4023,3625 | 659,2995,2597 | 660,3617,3230 | 661,3199,2815 | 662,1400,1096 | 663,3273,2970 | 664,3498,3232 | 665,2280,2036 | 666,3505,3311 | 667,340,146 | 668,2275,2106 | 669,1676,1521 | 670,2260,2121 | 671,3804,3725

BATCH_RAW_INFO | 653,1325,845 | 658,4024,3625 | 659,2996,2597 | 660,3618,3230 | 661,3200,2815 | 662,1401,1096 | 663,3274,2970 | 664,3499,3232 | 665,2281,2036 | 666,3506,3311 | 667,341,146 | 668,2276,2106 | 669,1677,1521 | 670,2261,2121 | 671,3805,3725

BATCH_RAW_INFO | 653,1326,845 | 658,4025,3625 | 659,2997,2597 | 660,3619,3230 | 661,3201,2815 | 662,1402,1096 | 663,3275,2970 | 664,3500,3232 | 665,2282,2036 | 666,3507,3311 | 667,342,146 | 668,2277,2106 | 669,1678,1521 | 670,2262,2121 | 671,3806,3725

BATCH_RAW_INFO | 653,1327,845 | 658,4026,3625 | 659,2998,2597 | 660,3620,3230 | 661,3202,2815 | 662,1403,1096 | 663,3276,2970 | 664,3501,3232 | 665,2283,2036 | 666,3508,3311 | 667,343,146 | 668,2278,2106 | 669,1679,1521 | 670,2263,2121 | 671,3807,3725

BATCH_RAW_INFO | 653,1328,845 | 658,4027,3625 | 659,2999,2597 | 660,3621,3230 | 661,3203,2815 | 662,1404,1096 | 663,3277,2970 | 664,3502,3232 | 665,2284,2036 | 666,3509,3311 | 667,344,146 | 668,2279,2106 | 669,1680,1521 | 670,2264,2121 | 671,3808,3725

BATCH_RAW_INFO | 653,1329,845 | 658,4028,3625 | 659,3000,2597 | 660,3622,3230 | 661,3204,2815 | 662,1405,1096 | 663,3278,2970 | 664,3503,3232 | 665,2285,2036 | 666,3510,3311 | 667,345,146 | 668,2280,2106 | 669,1681,1521 | 670,2265,2121 | 671,3809,3725

BATCH_RAW_INFO | 653,1330,845 | 658,4029,3625 | 659,3001,2597 | 660,3623,3230 | 661,3205,2815 | 662,1406,1096 | 663,3279,2970 | 664,3504,3232 | 665,2286,2036 | 666,3511,3311 | 667,346,146 | 668,2281,2106 | 669,1682,1521 | 670,2266,2121 | 671,3810,3725

BATCH_RAW_INFO | 653,1331,845 | 658,4030,3625 | 659,3002,2597 | 660,3624,3230 | 661,3206,2815 | 662,1407,1096 | 663,3280,2970 | 664,3505,3232 | 665,2287,2036 | 666,3512,3311 | 667,347,146 | 668,2282,2106 | 669,1683,1521 | 670,2267,2121 | 671,3811,3725

BATCH_RAW_INFO | 653,1332,845 | 658,4031,3625 | 659,3003,2597 | 660,3625,3230 | 661,3207,2815 | 662,1408,1096 | 663,3281,2970 | 664,3506,3232 | 665,2288,2036 | 666,3513,3311 | 667,348,146 | 668,2283,2106 | 669,1684,1521 | 670,2268,2121 | 671,3812,3725

BATCH_RAW_INFO | 653,1333,845 | 658,4032,3625 | 659,3004,2597 | 660,3626,3230 | 661,3208,2815 | 662,1409,1096 | 663,3282,2970 | 664,3507,3232 | 665,2289,2036 | 666,3514,3311 | 667,349,146 | 668,2284,2106 | 669,1685,1521 | 670,2269,2121 | 671,3813,3725

BATCH_RAW_INFO | 653,1334,845 | 658,4033,3625 | 659,3005,2597 | 660,3627,3230 | 661,3209,2815 | 662,1410,1096 | 663,3283,2970 | 664,3508,3232 | 665,2290,2036 | 666,3515,3311 | 667,350,146 | 668,2285,2106 | 669,1686,1521 | 670,2270,2121 | 671,3814,3725

BATCH_RAW_INFO | 653,1335,845 | 658,4034,3625 | 659,3006,2597 | 660,3628,3230 | 661,3210,2815 | 662,1411,1096 | 663,3284,2970 | 664,3509,3232 | 665,2291,2036 | 666,3516,3311 | 667,351,146 | 668,2286,2106 | 669,1687,1521 | 670,2271,2121 | 671,3815,3725

BATCH_RAW_INFO | 653,1336,845 | 658,4035,3625 | 659,3007,2597 | 660,3629,3230 | 661,3211,2815 | 662,1412,1096 | 663,3285,2970 | 664,3510,3232 | 665,2292,2036 | 666,3517,3311 | 667,352,146 | 668,2287,2106 | 669,1688,1521 | 670,2272,2121 | 671,3816,3725

BATCH_RAW_INFO | 672,2651,2650

BATCH_RAW_INFO | 653,1337,845 | 658,4036,3625 | 659,3008,2597 | 660,3630,3230 | 661,3212,2815 | 662,1413,1096 | 663,3286,2970 | 664,3511,3232 | 665,2293,2036 | 666,3518,3311 | 667,353,146 | 668,2288,2106 | 669,1689,1521 | 670,2273,2121 | 671,3817,3725 | 672,2652,2650

BATCH_RAW_INFO | 653,1338,845 | 658,4037,3625 | 659,3009,2597 | 660,3631,3230 | 661,3213,2815 | 662,1414,1096 | 663,3287,2970 | 664,3512,3232 | 665,2294,2036 | 666,3519,3311 | 667,354,146 | 668,2289,2106 | 669,1690,1521 | 670,2274,2121 | 671,3818,3725 | 672,2653,2650

BATCH_RAW_INFO | 653,1339,845 | 658,4038,3625 | 659,3010,2597 | 660,3632,3230 | 661,3214,2815 | 662,1415,1096 | 663,3288,2970 | 664,3513,3232 | 665,2295,2036 | 666,3520,3311 | 667,355,146 | 668,2290,2106 | 669,1691,1521 | 670,2275,2121 | 671,3819,3725 | 672,2654,2650

BATCH_RAW_INFO | 653,1340,845 | 658,4039,3625 | 659,3011,2597 | 660,3633,3230 | 661,3215,2815 | 662,1416,1096 | 663,3289,2970 | 664,3514,3232 | 665,2296,2036 | 666,3521,3311 | 667,356,146 | 668,2291,2106 | 669,1692,1521 | 670,2276,2121 | 671,3820,3725 | 672,2655,2650

BATCH_RAW_INFO | 653,1341,845 | 658,4040,3625 | 659,3012,2597 | 660,3634,3230 | 661,3216,2815 | 662,1417,1096 | 663,3290,2970 | 664,3515,3232 | 665,2297,2036 | 666,3522,3311 | 667,357,146 | 668,2292,2106 | 669,1693,1521 | 670,2277,2121 | 671,3821,3725 | 672,2656,2650

BATCH_RAW_INFO | 673,2715,2714

BATCH_RAW_INFO | 653,1342,845 | 658,4041,3625 | 659,3013,2597 | 660,3635,3230 | 661,3217,2815 | 662,1418,1096 | 663,3291,2970 | 664,3516,3232 | 665,2298,2036 | 666,3523,3311 | 667,358,146 | 668,2293,2106 | 669,1694,1521 | 670,2278,2121 | 671,3822,3725 | 672,2657,2650 | 673,2716,2714

BATCH_RAW_INFO | 653,1343,845 | 658,4042,3625 | 659,3014,2597 | 660,3636,3230 | 661,3218,2815 | 662,1419,1096 | 663,3292,2970 | 664,3517,3232 | 665,2299,2036 | 666,3524,3311 | 667,359,146 | 668,2294,2106 | 669,1695,1521 | 670,2279,2121 | 671,3823,3725 | 672,2658,2650 | 673,2717,2714

BATCH_RAW_INFO | 653,1344,845 | 658,4043,3625 | 659,3015,2597 | 660,3637,3230 | 661,3219,2815 | 662,1420,1096 | 663,3293,2970 | 664,3518,3232 | 665,2300,2036 | 666,3525,3311 | 667,360,146 | 668,2295,2106 | 669,1696,1521 | 670,2280,2121 | 671,3824,3725 | 672,2659,2650 | 673,2718,2714

BATCH_RAW_INFO | 653,1345,845 | 658,4044,3625 | 659,3016,2597 | 660,3638,3230 | 661,3220,2815 | 662,1421,1096 | 663,3294,2970 | 664,3519,3232 | 665,2301,2036 | 666,3526,3311 | 667,361,146 | 668,2296,2106 | 669,1697,1521 | 670,2281,2121 | 671,3825,3725 | 672,2660,2650 | 673,2719,2714

BATCH_RAW_INFO | 653,1346,845 | 658,4045,3625 | 659,3017,2597 | 660,3639,3230 | 661,3221,2815 | 662,1422,1096 | 663,3295,2970 | 664,3520,3232 | 665,2302,2036 | 666,3527,3311 | 667,362,146 | 668,2297,2106 | 669,1698,1521 | 670,2282,2121 | 671,3826,3725 | 672,2661,2650 | 673,2720,2714

BATCH_RAW_INFO | 653,1347,845 | 658,4046,3625 | 659,3018,2597 | 660,3640,3230 | 661,3222,2815 | 662,1423,1096 | 663,3296,2970 | 664,3521,3232 | 665,2303,2036 | 666,3528,3311 | 667,363,146 | 668,2298,2106 | 669,1699,1521 | 670,2283,2121 | 671,3827,3725 | 672,2662,2650 | 673,2721,2714

BATCH_RAW_INFO | 653,1348,845 | 658,4047,3625 | 659,3019,2597 | 660,3641,3230 | 661,3223,2815 | 662,1424,1096 | 663,3297,2970 | 664,3522,3232 | 665,2304,2036 | 666,3529,3311 | 667,364,146 | 668,2299,2106 | 669,1700,1521 | 670,2284,2121 | 671,3828,3725 | 672,2663,2650 | 673,2722,2714

BATCH_RAW_INFO | 653,1349,845 | 658,4048,3625 | 659,3020,2597 | 660,3642,3230 | 661,3224,2815 | 662,1425,1096 | 663,3298,2970 | 664,3523,3232 | 665,2305,2036 | 666,3530,3311 | 667,365,146 | 668,2300,2106 | 669,1701,1521 | 670,2285,2121 | 671,3829,3725 | 672,2664,2650 | 673,2723,2714

BATCH_RAW_INFO | 653,1350,845 | 658,4049,3625 | 659,3021,2597 | 660,3643,3230 | 661,3225,2815 | 662,1426,1096 | 663,3299,2970 | 664,3524,3232 | 665,2306,2036 | 666,3531,3311 | 667,366,146 | 668,2301,2106 | 669,1702,1521 | 670,2286,2121 | 671,3830,3725 | 672,2665,2650 | 673,2724,2714

BATCH_RAW_INFO | 653,1351,845 | 658,4050,3625 | 659,3022,2597 | 660,3644,3230 | 661,3226,2815 | 662,1427,1096 | 663,3300,2970 | 664,3525,3232 | 665,2307,2036 | 666,3532,3311 | 667,367,146 | 668,2302,2106 | 669,1703,1521 | 670,2287,2121 | 671,3831,3725 | 672,2666,2650 | 673,2725,2714

BATCH_RAW_INFO | 653,1352,845 | 658,4051,3625 | 659,3023,2597 | 660,3645,3230 | 661,3227,2815 | 662,1428,1096 | 663,3301,2970 | 664,3526,3232 | 665,2308,2036 | 666,3533,3311 | 667,368,146 | 668,2303,2106 | 669,1704,1521 | 670,2288,2121 | 671,3832,3725 | 672,2667,2650 | 673,2726,2714

BATCH_RAW_INFO | 653,1353,845 | 658,4052,3625 | 659,3024,2597 | 660,3646,3230 | 661,3228,2815 | 662,1429,1096 | 663,3302,2970 | 664,3527,3232 | 665,2309,2036 | 666,3534,3311 | 667,369,146 | 668,2304,2106 | 669,1705,1521 | 670,2289,2121 | 671,3833,3725 | 672,2668,2650 | 673,2727,2714

BATCH_RAW_INFO | 653,1354,845 | 658,4053,3625 | 659,3025,2597 | 660,3647,3230 | 661,3229,2815 | 662,1430,1096 | 663,3303,2970 | 664,3528,3232 | 665,2310,2036 | 666,3535,3311 | 667,370,146 | 668,2305,2106 | 669,1706,1521 | 670,2290,2121 | 671,3834,3725 | 672,2669,2650 | 673,2728,2714

BATCH_RAW_INFO | 653,1355,845 | 658,4054,3625 | 659,3026,2597 | 660,3648,3230 | 661,3230,2815 | 662,1431,1096 | 663,3304,2970 | 664,3529,3232 | 665,2311,2036 | 666,3536,3311 | 667,371,146 | 668,2306,2106 | 669,1707,1521 | 670,2291,2121 | 671,3835,3725 | 672,2670,2650 | 673,2729,2714

BATCH_RAW_INFO | 653,1356,845 | 658,4055,3625 | 659,3027,2597 | 660,3649,3230 | 661,3231,2815 | 662,1432,1096 | 663,3305,2970 | 664,3530,3232 | 665,2312,2036 | 666,3537,3311 | 667,372,146 | 668,2307,2106 | 669,1708,1521 | 670,2292,2121 | 671,3836,3725 | 672,2671,2650 | 673,2730,2714

BATCH_RAW_INFO | 653,1357,845 | 658,4056,3625 | 659,3028,2597 | 660,3650,3230 | 661,3232,2815 | 662,1433,1096 | 663,3306,2970 | 664,3531,3232 | 665,2313,2036 | 666,3538,3311 | 667,373,146 | 668,2308,2106 | 669,1709,1521 | 670,2293,2121 | 671,3837,3725 | 672,2672,2650 | 673,2731,2714

BATCH_RAW_INFO | 653,1358,845 | 658,4057,3625 | 659,3029,2597 | 660,3651,3230 | 661,3233,2815 | 662,1434,1096 | 663,3307,2970 | 664,3532,3232 | 665,2314,2036 | 666,3539,3311 | 667,374,146 | 668,2309,2106 | 669,1710,1521 | 670,2294,2121 | 671,3838,3725 | 672,2673,2650 | 673,2732,2714

BATCH_RAW_INFO | 653,1359,845 | 658,4058,3625 | 659,3030,2597 | 660,3652,3230 | 661,3234,2815 | 662,1435,1096 | 663,3308,2970 | 664,3533,3232 | 665,2315,2036 | 666,3540,3311 | 667,375,146 | 668,2310,2106 | 669,1711,1521 | 670,2295,2121 | 671,3839,3725 | 672,2674,2650 | 673,2733,2714

BATCH_RAW_INFO | 653,1360,845 | 658,4059,3625 | 659,3031,2597 | 660,3653,3230 | 661,3235,2815 | 662,1436,1096 | 664,3534,3232 | 665,2316,2036 | 666,3541,3311 | 667,376,146 | 668,2311,2106 | 669,1712,1521 | 670,2296,2121 | 671,3840,3725 | 672,2675,2650 | 673,2734,2714

BATCH_RAW_INFO | 653,1361,845 | 658,4060,3625 | 659,3032,2597 | 660,3654,3230 | 661,3236,2815 | 662,1437,1096 | 664,3535,3232 | 665,2317,2036 | 666,3542,3311 | 667,377,146 | 668,2312,2106 | 669,1713,1521 | 670,2297,2121 | 671,3841,3725 | 672,2676,2650 | 673,2735,2714

BATCH_RAW_INFO | 653,1362,845 | 658,4061,3625 | 659,3033,2597 | 660,3655,3230 | 661,3237,2815 | 662,1438,1096 | 664,3536,3232 | 665,2318,2036 | 666,3543,3311 | 667,378,146 | 668,2313,2106 | 669,1714,1521 | 670,2298,2121 | 671,3842,3725 | 672,2677,2650 | 673,2736,2714

BATCH_RAW_INFO | 653,1363,845 | 658,4062,3625 | 659,3034,2597 | 660,3656,3230 | 661,3238,2815 | 662,1439,1096 | 664,3537,3232 | 665,2319,2036 | 666,3544,3311 | 667,379,146 | 668,2314,2106 | 669,1715,1521 | 670,2299,2121 | 671,3843,3725 | 672,2678,2650 | 673,2737,2714

BATCH_RAW_INFO | 653,1364,845 | 658,4063,3625 | 659,3035,2597 | 660,3657,3230 | 661,3239,2815 | 662,1440,1096 | 664,3538,3232 | 665,2320,2036 | 666,3545,3311 | 667,380,146 | 668,2315,2106 | 669,1716,1521 | 670,2300,2121 | 671,3844,3725 | 672,2679,2650 | 673,2738,2714

BATCH_RAW_INFO | 674,1204,1203

BATCH_RAW_INFO | 653,1365,845 | 658,4064,3625 | 659,3036,2597 | 660,3658,3230 | 661,3240,2815 | 662,1441,1096 | 664,3539,3232 | 665,2321,2036 | 666,3546,3311 | 667,381,146 | 668,2316,2106 | 669,1717,1521 | 670,2301,2121 | 671,3845,3725 | 672,2680,2650 | 673,2739,2714 | 674,1205,1203

BATCH_RAW_INFO | 653,1366,845 | 658,4065,3625 | 659,3037,2597 | 660,3659,3230 | 661,3241,2815 | 662,1442,1096 | 664,3540,3232 | 665,2322,2036 | 666,3547,3311 | 667,382,146 | 668,2317,2106 | 669,1718,1521 | 670,2302,2121 | 671,3846,3725 | 672,2681,2650 | 673,2740,2714 | 674,1206,1203

BATCH_RAW_INFO | 653,1367,845 | 658,4066,3625 | 659,3038,2597 | 660,3660,3230 | 661,3242,2815 | 662,1443,1096 | 664,3541,3232 | 665,2323,2036 | 666,3548,3311 | 667,383,146 | 668,2318,2106 | 669,1719,1521 | 670,2303,2121 | 671,3847,3725 | 672,2682,2650 | 673,2741,2714 | 674,1207,1203

BATCH_RAW_INFO | 653,1368,845 | 658,4067,3625 | 659,3039,2597 | 660,3661,3230 | 661,3243,2815 | 662,1444,1096 | 664,3542,3232 | 665,2324,2036 | 666,3549,3311 | 667,384,146 | 668,2319,2106 | 669,1720,1521 | 670,2304,2121 | 671,3848,3725 | 672,2683,2650 | 673,2742,2714 | 674,1208,1203

BATCH_RAW_INFO | 653,1369,845 | 658,4068,3625 | 659,3040,2597 | 660,3662,3230 | 661,3244,2815 | 662,1445,1096 | 664,3543,3232 | 665,2325,2036 | 666,3550,3311 | 667,385,146 | 668,2320,2106 | 669,1721,1521 | 670,2305,2121 | 671,3849,3725 | 672,2684,2650 | 673,2743,2714 | 674,1209,1203

BATCH_RAW_INFO | 653,1370,845 | 658,4069,3625 | 659,3041,2597 | 660,3663,3230 | 661,3245,2815 | 662,1446,1096 | 664,3544,3232 | 665,2326,2036 | 666,3551,3311 | 667,386,146 | 668,2321,2106 | 669,1722,1521 | 670,2306,2121 | 671,3850,3725 | 672,2685,2650 | 673,2744,2714 | 674,1210,1203

BATCH_RAW_INFO | 653,1371,845 | 658,4070,3625 | 659,3042,2597 | 660,3664,3230 | 661,3246,2815 | 662,1447,1096 | 664,3545,3232 | 665,2327,2036 | 666,3552,3311 | 667,387,146 | 668,2322,2106 | 669,1723,1521 | 670,2307,2121 | 671,3851,3725 | 672,2686,2650 | 673,2745,2714 | 674,1211,1203

BATCH_RAW_INFO | 653,1372,845 | 658,4071,3625 | 659,3043,2597 | 660,3665,3230 | 661,3247,2815 | 662,1448,1096 | 664,3546,3232 | 665,2328,2036 | 666,3553,3311 | 667,388,146 | 668,2323,2106 | 669,1724,1521 | 670,2308,2121 | 671,3852,3725 | 672,2687,2650 | 673,2746,2714 | 674,1212,1203

BATCH_RAW_INFO | 653,1373,845 | 658,4072,3625 | 659,3044,2597 | 660,3666,3230 | 661,3248,2815 | 662,1449,1096 | 664,3547,3232 | 665,2329,2036 | 666,3554,3311 | 667,389,146 | 668,2324,2106 | 669,1725,1521 | 670,2309,2121 | 671,3853,3725 | 672,2688,2650 | 673,2747,2714 | 674,1213,1203

BATCH_RAW_INFO | 653,1374,845 | 658,4073,3625 | 659,3045,2597 | 660,3667,3230 | 661,3249,2815 | 662,1450,1096 | 664,3548,3232 | 665,2330,2036 | 666,3555,3311 | 667,390,146 | 668,2325,2106 | 669,1726,1521 | 670,2310,2121 | 671,3854,3725 | 672,2689,2650 | 673,2748,2714 | 674,1214,1203

BATCH_RAW_INFO | 653,1375,845 | 658,4074,3625 | 659,3046,2597 | 660,3668,3230 | 661,3250,2815 | 662,1451,1096 | 664,3549,3232 | 665,2331,2036 | 666,3556,3311 | 667,391,146 | 668,2326,2106 | 669,1727,1521 | 670,2311,2121 | 671,3855,3725 | 672,2690,2650 | 673,2749,2714 | 674,1215,1203

BATCH_RAW_INFO | 653,1376,845 | 658,4075,3625 | 659,3047,2597 | 660,3669,3230 | 661,3251,2815 | 662,1452,1096 | 664,3550,3232 | 665,2332,2036 | 666,3557,3311 | 667,392,146 | 668,2327,2106 | 669,1728,1521 | 670,2312,2121 | 671,3856,3725 | 672,2691,2650 | 673,2750,2714 | 674,1216,1203

BATCH_RAW_INFO | 653,1377,845 | 658,4076,3625 | 659,3048,2597 | 660,3670,3230 | 661,3252,2815 | 662,1453,1096 | 664,3551,3232 | 665,2333,2036 | 666,3558,3311 | 667,393,146 | 668,2328,2106 | 669,1729,1521 | 670,2313,2121 | 671,3857,3725 | 672,2692,2650 | 673,2751,2714 | 674,1217,1203

BATCH_RAW_INFO | 653,1378,845 | 658,4077,3625 | 659,3049,2597 | 660,3671,3230 | 661,3253,2815 | 662,1454,1096 | 664,3552,3232 | 665,2334,2036 | 666,3559,3311 | 667,394,146 | 668,2329,2106 | 669,1730,1521 | 670,2314,2121 | 671,3858,3725 | 672,2693,2650 | 673,2752,2714 | 674,1218,1203

BATCH_RAW_INFO | 653,1379,845 | 658,4078,3625 | 659,3050,2597 | 660,3672,3230 | 661,3254,2815 | 662,1455,1096 | 664,3553,3232 | 665,2335,2036 | 666,3560,3311 | 667,395,146 | 668,2330,2106 | 669,1731,1521 | 670,2315,2121 | 671,3859,3725 | 672,2694,2650 | 673,2753,2714 | 674,1219,1203

BATCH_RAW_INFO | 653,1380,845 | 658,4079,3625 | 659,3051,2597 | 660,3673,3230 | 661,3255,2815 | 662,1456,1096 | 664,3554,3232 | 665,2336,2036 | 666,3561,3311 | 667,396,146 | 668,2331,2106 | 669,1732,1521 | 670,2316,2121 | 671,3860,3725 | 672,2695,2650 | 673,2754,2714 | 674,1220,1203

BATCH_RAW_INFO | 653,1381,845 | 658,4080,3625 | 659,3052,2597 | 660,3674,3230 | 661,3256,2815 | 662,1457,1096 | 664,3555,3232 | 665,2337,2036 | 666,3562,3311 | 667,397,146 | 668,2332,2106 | 669,1733,1521 | 670,2317,2121 | 671,3861,3725 | 672,2696,2650 | 673,2755,2714 | 674,1221,1203

BATCH_RAW_INFO | 653,1382,845 | 658,4081,3625 | 659,3053,2597 | 660,3675,3230 | 661,3257,2815 | 662,1458,1096 | 664,3556,3232 | 665,2338,2036 | 666,3563,3311 | 667,398,146 | 668,2333,2106 | 669,1734,1521 | 670,2318,2121 | 671,3862,3725 | 672,2697,2650 | 673,2756,2714 | 674,1222,1203

BATCH_RAW_INFO | 653,1383,845 | 658,4082,3625 | 659,3054,2597 | 660,3676,3230 | 661,3258,2815 | 662,1459,1096 | 664,3557,3232 | 665,2339,2036 | 666,3564,3311 | 667,399,146 | 668,2334,2106 | 669,1735,1521 | 670,2319,2121 | 671,3863,3725 | 672,2698,2650 | 673,2757,2714 | 674,1223,1203

BATCH_RAW_INFO | 653,1384,845 | 658,4083,3625 | 659,3055,2597 | 660,3677,3230 | 661,3259,2815 | 662,1460,1096 | 664,3558,3232 | 665,2340,2036 | 666,3565,3311 | 667,400,146 | 668,2335,2106 | 669,1736,1521 | 670,2320,2121 | 671,3864,3725 | 672,2699,2650 | 673,2758,2714 | 674,1224,1203

BATCH_RAW_INFO | 653,1385,845 | 658,4084,3625 | 659,3056,2597 | 660,3678,3230 | 661,3260,2815 | 662,1461,1096 | 664,3559,3232 | 665,2341,2036 | 666,3566,3311 | 667,401,146 | 668,2336,2106 | 669,1737,1521 | 670,2321,2121 | 671,3865,3725 | 672,2700,2650 | 673,2759,2714 | 674,1225,1203

BATCH_RAW_INFO | 653,1386,845 | 658,4085,3625 | 659,3057,2597 | 660,3679,3230 | 661,3261,2815 | 662,1462,1096 | 664,3560,3232 | 665,2342,2036 | 666,3567,3311 | 667,402,146 | 668,2337,2106 | 669,1738,1521 | 670,2322,2121 | 671,3866,3725 | 672,2701,2650 | 673,2760,2714 | 674,1226,1203

BATCH_RAW_INFO | 653,1387,845 | 658,4086,3625 | 659,3058,2597 | 660,3680,3230 | 661,3262,2815 | 662,1463,1096 | 664,3561,3232 | 665,2343,2036 | 666,3568,3311 | 667,403,146 | 668,2338,2106 | 669,1739,1521 | 670,2323,2121 | 671,3867,3725 | 672,2702,2650 | 673,2761,2714 | 674,1227,1203

BATCH_RAW_INFO | 653,1388,845 | 658,4087,3625 | 659,3059,2597 | 660,3681,3230 | 661,3263,2815 | 662,1464,1096 | 664,3562,3232 | 665,2344,2036 | 666,3569,3311 | 667,404,146 | 668,2339,2106 | 669,1740,1521 | 670,2324,2121 | 671,3868,3725 | 672,2703,2650 | 673,2762,2714 | 674,1228,1203

BATCH_RAW_INFO | 653,1389,845 | 658,4088,3625 | 659,3060,2597 | 660,3682,3230 | 661,3264,2815 | 662,1465,1096 | 664,3563,3232 | 665,2345,2036 | 666,3570,3311 | 667,405,146 | 668,2340,2106 | 669,1741,1521 | 670,2325,2121 | 671,3869,3725 | 672,2704,2650 | 674,1229,1203

BATCH_RAW_INFO | 653,1390,845 | 658,4089,3625 | 659,3061,2597 | 660,3683,3230 | 661,3265,2815 | 662,1466,1096 | 664,3564,3232 | 665,2346,2036 | 666,3571,3311 | 667,406,146 | 668,2341,2106 | 669,1742,1521 | 670,2326,2121 | 671,3870,3725 | 672,2705,2650 | 674,1230,1203

BATCH_RAW_INFO | 675,1146,1145

BATCH_RAW_INFO | 653,1391,845 | 658,4090,3625 | 659,3062,2597 | 660,3684,3230 | 661,3266,2815 | 662,1467,1096 | 664,3565,3232 | 665,2347,2036 | 666,3572,3311 | 667,407,146 | 668,2342,2106 | 669,1743,1521 | 670,2327,2121 | 671,3871,3725 | 672,2706,2650 | 674,1231,1203 | 675,1147,1145

BATCH_RAW_INFO | 653,1392,845 | 658,4091,3625 | 659,3063,2597 | 660,3685,3230 | 661,3267,2815 | 662,1468,1096 | 664,3566,3232 | 665,2348,2036 | 666,3573,3311 | 667,408,146 | 668,2343,2106 | 669,1744,1521 | 670,2328,2121 | 671,3872,3725 | 672,2707,2650 | 674,1232,1203 | 675,1148,1145

BATCH_RAW_INFO | 653,1393,845 | 658,4092,3625 | 659,3064,2597 | 660,3686,3230 | 661,3268,2815 | 662,1469,1096 | 664,3567,3232 | 665,2349,2036 | 666,3574,3311 | 667,409,146 | 668,2344,2106 | 669,1745,1521 | 670,2329,2121 | 671,3873,3725 | 672,2708,2650 | 674,1233,1203 | 675,1149,1145

BATCH_RAW_INFO | 653,1394,845 | 658,4093,3625 | 659,3065,2597 | 660,3687,3230 | 661,3269,2815 | 662,1470,1096 | 664,3568,3232 | 665,2350,2036 | 666,3575,3311 | 667,410,146 | 668,2345,2106 | 669,1746,1521 | 670,2330,2121 | 671,3874,3725 | 672,2709,2650 | 674,1234,1203 | 675,1150,1145

BATCH_RAW_INFO | 653,1395,845 | 658,4094,3625 | 659,3066,2597 | 660,3688,3230 | 661,3270,2815 | 662,1471,1096 | 664,3569,3232 | 665,2351,2036 | 666,3576,3311 | 667,411,146 | 668,2346,2106 | 669,1747,1521 | 670,2331,2121 | 671,3875,3725 | 672,2710,2650 | 674,1235,1203 | 675,1151,1145

BATCH_RAW_INFO | 653,1396,845 | 658,4095,3625 | 659,3067,2597 | 660,3689,3230 | 661,3271,2815 | 662,1472,1096 | 664,3570,3232 | 665,2352,2036 | 666,3577,3311 | 667,412,146 | 668,2347,2106 | 669,1748,1521 | 670,2332,2121 | 671,3876,3725 | 672,2711,2650 | 674,1236,1203 | 675,1152,1145

BATCH_RAW_INFO | 653,1397,845 | 659,3068,2597 | 660,3690,3230 | 661,3272,2815 | 662,1473,1096 | 664,3571,3232 | 665,2353,2036 | 666,3578,3311 | 667,413,146 | 668,2348,2106 | 669,1749,1521 | 670,2333,2121 | 671,3877,3725 | 672,2712,2650 | 674,1237,1203 | 675,1153,1145

BATCH_RAW_INFO | 653,1398,845 | 659,3069,2597 | 660,3691,3230 | 661,3273,2815 | 662,1474,1096 | 664,3572,3232 | 665,2354,2036 | 666,3579,3311 | 667,414,146 | 668,2349,2106 | 669,1750,1521 | 670,2334,2121 | 671,3878,3725 | 672,2713,2650 | 674,1238,1203 | 675,1154,1145

BATCH_RAW_INFO | 653,1399,845 | 659,3070,2597 | 660,3692,3230 | 661,3274,2815 | 662,1475,1096 | 664,3573,3232 | 665,2355,2036 | 666,3580,3311 | 667,415,146 | 668,2350,2106 | 669,1751,1521 | 670,2335,2121 | 671,3879,3725 | 672,2714,2650 | 674,1239,1203 | 675,1155,1145

BATCH_RAW_INFO | 653,1400,845 | 659,3071,2597 | 660,3693,3230 | 661,3275,2815 | 662,1476,1096 | 664,3574,3232 | 665,2356,2036 | 666,3581,3311 | 667,416,146 | 668,2351,2106 | 669,1752,1521 | 670,2336,2121 | 671,3880,3725 | 672,2715,2650 | 674,1240,1203 | 675,1156,1145

BATCH_RAW_INFO | 653,1401,845 | 659,3072,2597 | 660,3694,3230 | 661,3276,2815 | 662,1477,1096 | 664,3575,3232 | 665,2357,2036 | 666,3582,3311 | 667,417,146 | 668,2352,2106 | 669,1753,1521 | 670,2337,2121 | 671,3881,3725 | 672,2716,2650 | 674,1241,1203 | 675,1157,1145

BATCH_RAW_INFO | 653,1402,845 | 659,3073,2597 | 660,3695,3230 | 661,3277,2815 | 662,1478,1096 | 664,3576,3232 | 665,2358,2036 | 666,3583,3311 | 667,418,146 | 668,2353,2106 | 669,1754,1521 | 670,2338,2121 | 671,3882,3725 | 672,2717,2650 | 674,1242,1203 | 675,1158,1145

BATCH_RAW_INFO | 653,1403,845 | 659,3074,2597 | 660,3696,3230 | 661,3278,2815 | 662,1479,1096 | 664,3577,3232 | 665,2359,2036 | 666,3584,3311 | 667,419,146 | 668,2354,2106 | 669,1755,1521 | 670,2339,2121 | 671,3883,3725 | 672,2718,2650 | 674,1243,1203 | 675,1159,1145

BATCH_RAW_INFO | 653,1404,845 | 659,3075,2597 | 660,3697,3230 | 661,3279,2815 | 662,1480,1096 | 664,3578,3232 | 665,2360,2036 | 666,3585,3311 | 667,420,146 | 668,2355,2106 | 669,1756,1521 | 670,2340,2121 | 671,3884,3725 | 672,2719,2650 | 674,1244,1203 | 675,1160,1145

BATCH_RAW_INFO | 653,1405,845 | 659,3076,2597 | 660,3698,3230 | 661,3280,2815 | 662,1481,1096 | 664,3579,3232 | 665,2361,2036 | 666,3586,3311 | 667,421,146 | 668,2356,2106 | 669,1757,1521 | 670,2341,2121 | 671,3885,3725 | 672,2720,2650 | 674,1245,1203 | 675,1161,1145

BATCH_RAW_INFO | 653,1406,845 | 659,3077,2597 | 660,3699,3230 | 661,3281,2815 | 662,1482,1096 | 664,3580,3232 | 665,2362,2036 | 666,3587,3311 | 667,422,146 | 668,2357,2106 | 669,1758,1521 | 670,2342,2121 | 671,3886,3725 | 672,2721,2650 | 674,1246,1203 | 675,1162,1145

BATCH_RAW_INFO | 653,1407,845 | 659,3078,2597 | 660,3700,3230 | 661,3282,2815 | 662,1483,1096 | 664,3581,3232 | 665,2363,2036 | 666,3588,3311 | 667,423,146 | 668,2358,2106 | 669,1759,1521 | 670,2343,2121 | 671,3887,3725 | 672,2722,2650 | 674,1247,1203 | 675,1163,1145

BATCH_RAW_INFO | 653,1408,845 | 659,3079,2597 | 660,3701,3230 | 661,3283,2815 | 662,1484,1096 | 664,3582,3232 | 665,2364,2036 | 666,3589,3311 | 667,424,146 | 668,2359,2106 | 669,1760,1521 | 670,2344,2121 | 671,3888,3725 | 672,2723,2650 | 674,1248,1203 | 675,1164,1145

BATCH_RAW_INFO | 653,1409,845 | 659,3080,2597 | 660,3702,3230 | 661,3284,2815 | 662,1485,1096 | 664,3583,3232 | 665,2365,2036 | 666,3590,3311 | 667,425,146 | 668,2360,2106 | 669,1761,1521 | 670,2345,2121 | 671,3889,3725 | 672,2724,2650 | 674,1249,1203 | 675,1165,1145

BATCH_RAW_INFO | 653,1410,845 | 659,3081,2597 | 660,3703,3230 | 661,3285,2815 | 662,1486,1096 | 664,3584,3232 | 665,2366,2036 | 666,3591,3311 | 667,426,146 | 668,2361,2106 | 669,1762,1521 | 670,2346,2121 | 671,3890,3725 | 672,2725,2650 | 674,1250,1203 | 675,1166,1145

BATCH_RAW_INFO | 653,1411,845 | 659,3082,2597 | 660,3704,3230 | 661,3286,2815 | 662,1487,1096 | 664,3585,3232 | 665,2367,2036 | 666,3592,3311 | 667,427,146 | 668,2362,2106 | 669,1763,1521 | 670,2347,2121 | 671,3891,3725 | 672,2726,2650 | 674,1251,1203 | 675,1167,1145

BATCH_RAW_INFO | 653,1412,845 | 659,3083,2597 | 660,3705,3230 | 661,3287,2815 | 662,1488,1096 | 664,3586,3232 | 665,2368,2036 | 666,3593,3311 | 667,428,146 | 668,2363,2106 | 669,1764,1521 | 670,2348,2121 | 671,3892,3725 | 672,2727,2650 | 674,1252,1203 | 675,1168,1145

BATCH_RAW_INFO | 653,1413,845 | 659,3084,2597 | 660,3706,3230 | 661,3288,2815 | 662,1489,1096 | 664,3587,3232 | 665,2369,2036 | 666,3594,3311 | 667,429,146 | 668,2364,2106 | 669,1765,1521 | 670,2349,2121 | 671,3893,3725 | 672,2728,2650 | 674,1253,1203 | 675,1169,1145

BATCH_RAW_INFO | 653,1414,845 | 659,3085,2597 | 660,3707,3230 | 661,3289,2815 | 662,1490,1096 | 664,3588,3232 | 665,2370,2036 | 666,3595,3311 | 667,430,146 | 668,2365,2106 | 669,1766,1521 | 670,2350,2121 | 671,3894,3725 | 672,2729,2650 | 674,1254,1203 | 675,1170,1145

BATCH_RAW_INFO | 653,1415,845 | 659,3086,2597 | 660,3708,3230 | 661,3290,2815 | 662,1491,1096 | 664,3589,3232 | 665,2371,2036 | 666,3596,3311 | 667,431,146 | 668,2366,2106 | 669,1767,1521 | 670,2351,2121 | 671,3895,3725 | 672,2730,2650 | 674,1255,1203 | 675,1171,1145

BATCH_RAW_INFO | 653,1416,845 | 659,3087,2597 | 660,3709,3230 | 661,3291,2815 | 662,1492,1096 | 664,3590,3232 | 665,2372,2036 | 666,3597,3311 | 667,432,146 | 668,2367,2106 | 669,1768,1521 | 670,2352,2121 | 671,3896,3725 | 672,2731,2650 | 674,1256,1203 | 675,1172,1145

BATCH_RAW_INFO | 653,1417,845 | 659,3088,2597 | 660,3710,3230 | 661,3292,2815 | 662,1493,1096 | 664,3591,3232 | 665,2373,2036 | 666,3598,3311 | 667,433,146 | 668,2368,2106 | 669,1769,1521 | 670,2353,2121 | 671,3897,3725 | 672,2732,2650 | 674,1257,1203 | 675,1173,1145

BATCH_RAW_INFO | 653,1418,845 | 659,3089,2597 | 660,3711,3230 | 661,3293,2815 | 662,1494,1096 | 664,3592,3232 | 665,2374,2036 | 666,3599,3311 | 667,434,146 | 668,2369,2106 | 669,1770,1521 | 670,2354,2121 | 671,3898,3725 | 672,2733,2650 | 674,1258,1203 | 675,1174,1145

BATCH_RAW_INFO | 653,1419,845 | 659,3090,2597 | 660,3712,3230 | 661,3294,2815 | 662,1495,1096 | 664,3593,3232 | 665,2375,2036 | 666,3600,3311 | 667,435,146 | 668,2370,2106 | 669,1771,1521 | 670,2355,2121 | 671,3899,3725 | 672,2734,2650 | 674,1259,1203 | 675,1175,1145

BATCH_RAW_INFO | 653,1420,845 | 659,3091,2597 | 660,3713,3230 | 661,3295,2815 | 662,1496,1096 | 664,3594,3232 | 665,2376,2036 | 666,3601,3311 | 667,436,146 | 668,2371,2106 | 669,1772,1521 | 670,2356,2121 | 671,3900,3725 | 672,2735,2650 | 674,1260,1203 | 675,1176,1145

BATCH_RAW_INFO | 653,1421,845 | 659,3092,2597 | 660,3714,3230 | 661,3296,2815 | 662,1497,1096 | 664,3595,3232 | 665,2377,2036 | 666,3602,3311 | 667,437,146 | 668,2372,2106 | 669,1773,1521 | 670,2357,2121 | 671,3901,3725 | 672,2736,2650 | 674,1261,1203 | 675,1177,1145

BATCH_RAW_INFO | 653,1422,845 | 659,3093,2597 | 660,3715,3230 | 661,3297,2815 | 662,1498,1096 | 664,3596,3232 | 665,2378,2036 | 666,3603,3311 | 667,438,146 | 668,2373,2106 | 669,1774,1521 | 670,2358,2121 | 671,3902,3725 | 672,2737,2650 | 674,1262,1203 | 675,1178,1145

BATCH_RAW_INFO | 653,1423,845 | 659,3094,2597 | 660,3716,3230 | 661,3298,2815 | 662,1499,1096 | 664,3597,3232 | 665,2379,2036 | 666,3604,3311 | 667,439,146 | 668,2374,2106 | 669,1775,1521 | 670,2359,2121 | 671,3903,3725 | 672,2738,2650 | 674,1263,1203 | 675,1179,1145

BATCH_RAW_INFO | 653,1424,845 | 659,3095,2597 | 660,3717,3230 | 661,3299,2815 | 662,1500,1096 | 664,3598,3232 | 665,2380,2036 | 666,3605,3311 | 667,440,146 | 668,2375,2106 | 669,1776,1521 | 670,2360,2121 | 671,3904,3725 | 672,2739,2650 | 674,1264,1203 | 675,1180,1145

BATCH_RAW_INFO | 653,1425,845 | 659,3096,2597 | 660,3718,3230 | 661,3300,2815 | 662,1501,1096 | 664,3599,3232 | 665,2381,2036 | 666,3606,3311 | 667,441,146 | 668,2376,2106 | 669,1777,1521 | 670,2361,2121 | 671,3905,3725 | 672,2740,2650 | 674,1265,1203 | 675,1181,1145

BATCH_RAW_INFO | 653,1426,845 | 659,3097,2597 | 660,3719,3230 | 661,3301,2815 | 662,1502,1096 | 664,3600,3232 | 665,2382,2036 | 666,3607,3311 | 667,442,146 | 668,2377,2106 | 669,1778,1521 | 670,2362,2121 | 671,3906,3725 | 672,2741,2650 | 674,1266,1203 | 675,1182,1145

BATCH_RAW_INFO | 653,1427,845 | 659,3098,2597 | 660,3720,3230 | 661,3302,2815 | 662,1503,1096 | 664,3601,3232 | 665,2383,2036 | 666,3608,3311 | 667,443,146 | 668,2378,2106 | 669,1779,1521 | 670,2363,2121 | 671,3907,3725 | 672,2742,2650 | 674,1267,1203 | 675,1183,1145

BATCH_RAW_INFO | 653,1428,845 | 659,3099,2597 | 660,3721,3230 | 661,3303,2815 | 662,1504,1096 | 664,3602,3232 | 665,2384,2036 | 666,3609,3311 | 667,444,146 | 668,2379,2106 | 669,1780,1521 | 670,2364,2121 | 671,3908,3725 | 672,2743,2650 | 674,1268,1203 | 675,1184,1145

BATCH_RAW_INFO | 653,1429,845 | 659,3100,2597 | 660,3722,3230 | 661,3304,2815 | 662,1505,1096 | 664,3603,3232 | 665,2385,2036 | 666,3610,3311 | 667,445,146 | 668,2380,2106 | 669,1781,1521 | 670,2365,2121 | 671,3909,3725 | 672,2744,2650 | 674,1269,1203 | 675,1185,1145

BATCH_RAW_INFO | 653,1430,845 | 659,3101,2597 | 660,3723,3230 | 661,3305,2815 | 662,1506,1096 | 664,3604,3232 | 665,2386,2036 | 666,3611,3311 | 667,446,146 | 668,2381,2106 | 669,1782,1521 | 670,2366,2121 | 671,3910,3725 | 672,2745,2650 | 674,1270,1203 | 675,1186,1145

BATCH_RAW_INFO | 653,1431,845 | 659,3102,2597 | 660,3724,3230 | 661,3306,2815 | 662,1507,1096 | 664,3605,3232 | 665,2387,2036 | 666,3612,3311 | 667,447,146 | 668,2382,2106 | 669,1783,1521 | 670,2367,2121 | 671,3911,3725 | 672,2746,2650 | 674,1271,1203 | 675,1187,1145

BATCH_RAW_INFO | 653,1432,845 | 659,3103,2597 | 660,3725,3230 | 661,3307,2815 | 662,1508,1096 | 664,3606,3232 | 665,2388,2036 | 666,3613,3311 | 667,448,146 | 668,2383,2106 | 669,1784,1521 | 670,2368,2121 | 671,3912,3725 | 672,2747,2650 | 674,1272,1203 | 675,1188,1145

BATCH_RAW_INFO | 676,578,577

BATCH_RAW_INFO | 653,1433,845 | 659,3104,2597 | 660,3726,3230 | 661,3308,2815 | 662,1509,1096 | 664,3607,3232 | 665,2389,2036 | 666,3614,3311 | 667,449,146 | 668,2384,2106 | 669,1785,1521 | 670,2369,2121 | 671,3913,3725 | 672,2748,2650 | 674,1273,1203 | 675,1189,1145 | 676,579,577

BATCH_RAW_INFO | 653,1434,845 | 659,3105,2597 | 660,3727,3230 | 661,3309,2815 | 662,1510,1096 | 664,3608,3232 | 665,2390,2036 | 666,3615,3311 | 667,450,146 | 668,2385,2106 | 669,1786,1521 | 670,2370,2121 | 671,3914,3725 | 672,2749,2650 | 674,1274,1203 | 675,1190,1145 | 676,580,577

BATCH_RAW_INFO | 653,1435,845 | 659,3106,2597 | 660,3728,3230 | 661,3310,2815 | 662,1511,1096 | 664,3609,3232 | 665,2391,2036 | 666,3616,3311 | 667,451,146 | 668,2386,2106 | 669,1787,1521 | 670,2371,2121 | 671,3915,3725 | 672,2750,2650 | 674,1275,1203 | 675,1191,1145 | 676,581,577

BATCH_RAW_INFO | 653,1436,845 | 659,3107,2597 | 660,3729,3230 | 661,3311,2815 | 662,1512,1096 | 664,3610,3232 | 665,2392,2036 | 666,3617,3311 | 667,452,146 | 668,2387,2106 | 669,1788,1521 | 670,2372,2121 | 671,3916,3725 | 672,2751,2650 | 674,1276,1203 | 675,1192,1145 | 676,582,577

BATCH_RAW_INFO | 653,1437,845 | 659,3108,2597 | 660,3730,3230 | 661,3312,2815 | 662,1513,1096 | 664,3611,3232 | 665,2393,2036 | 666,3618,3311 | 667,453,146 | 668,2388,2106 | 669,1789,1521 | 670,2373,2121 | 671,3917,3725 | 672,2752,2650 | 674,1277,1203 | 675,1193,1145 | 676,583,577

BATCH_RAW_INFO | 653,1438,845 | 659,3109,2597 | 660,3731,3230 | 661,3313,2815 | 662,1514,1096 | 664,3612,3232 | 665,2394,2036 | 666,3619,3311 | 667,454,146 | 668,2389,2106 | 669,1790,1521 | 670,2374,2121 | 671,3918,3725 | 672,2753,2650 | 674,1278,1203 | 675,1194,1145 | 676,584,577

BATCH_RAW_INFO | 653,1439,845 | 659,3110,2597 | 660,3732,3230 | 661,3314,2815 | 662,1515,1096 | 664,3613,3232 | 665,2395,2036 | 666,3620,3311 | 667,455,146 | 668,2390,2106 | 669,1791,1521 | 670,2375,2121 | 671,3919,3725 | 672,2754,2650 | 674,1279,1203 | 675,1195,1145 | 676,585,577

BATCH_RAW_INFO | 653,1440,845 | 659,3111,2597 | 660,3733,3230 | 661,3315,2815 | 662,1516,1096 | 664,3614,3232 | 665,2396,2036 | 666,3621,3311 | 667,456,146 | 668,2391,2106 | 669,1792,1521 | 670,2376,2121 | 671,3920,3725 | 672,2755,2650 | 674,1280,1203 | 675,1196,1145 | 676,586,577

BATCH_RAW_INFO | 653,1441,845 | 659,3112,2597 | 660,3734,3230 | 661,3316,2815 | 662,1517,1096 | 664,3615,3232 | 665,2397,2036 | 666,3622,3311 | 667,457,146 | 668,2392,2106 | 669,1793,1521 | 670,2377,2121 | 671,3921,3725 | 672,2756,2650 | 674,1281,1203 | 675,1197,1145 | 676,587,577

BATCH_RAW_INFO | 653,1442,845 | 659,3113,2597 | 660,3735,3230 | 661,3317,2815 | 662,1518,1096 | 664,3616,3232 | 665,2398,2036 | 666,3623,3311 | 667,458,146 | 668,2393,2106 | 669,1794,1521 | 670,2378,2121 | 671,3922,3725 | 672,2757,2650 | 674,1282,1203 | 675,1198,1145 | 676,588,577

BATCH_RAW_INFO | 653,1443,845 | 659,3114,2597 | 660,3736,3230 | 661,3318,2815 | 662,1519,1096 | 664,3617,3232 | 665,2399,2036 | 666,3624,3311 | 667,459,146 | 668,2394,2106 | 669,1795,1521 | 670,2379,2121 | 671,3923,3725 | 672,2758,2650 | 674,1283,1203 | 675,1199,1145 | 676,589,577

BATCH_RAW_INFO | 653,1444,845 | 659,3115,2597 | 660,3737,3230 | 661,3319,2815 | 662,1520,1096 | 664,3618,3232 | 665,2400,2036 | 666,3625,3311 | 667,460,146 | 668,2395,2106 | 669,1796,1521 | 670,2380,2121 | 671,3924,3725 | 672,2759,2650 | 674,1284,1203 | 675,1200,1145 | 676,590,577

BATCH_RAW_INFO | 653,1445,845 | 659,3116,2597 | 660,3738,3230 | 661,3320,2815 | 662,1521,1096 | 664,3619,3232 | 665,2401,2036 | 666,3626,3311 | 667,461,146 | 668,2396,2106 | 669,1797,1521 | 670,2381,2121 | 671,3925,3725 | 672,2760,2650 | 674,1285,1203 | 675,1201,1145 | 676,591,577

BATCH_RAW_INFO | 653,1446,845 | 659,3117,2597 | 660,3739,3230 | 661,3321,2815 | 662,1522,1096 | 664,3620,3232 | 665,2402,2036 | 666,3627,3311 | 667,462,146 | 668,2397,2106 | 669,1798,1521 | 670,2382,2121 | 671,3926,3725 | 672,2761,2650 | 674,1286,1203 | 675,1202,1145 | 676,592,577

BATCH_RAW_INFO | 653,1447,845 | 659,3118,2597 | 660,3740,3230 | 661,3322,2815 | 662,1523,1096 | 664,3621,3232 | 665,2403,2036 | 666,3628,3311 | 667,463,146 | 668,2398,2106 | 669,1799,1521 | 670,2383,2121 | 671,3927,3725 | 672,2762,2650 | 674,1287,1203 | 675,1203,1145 | 676,593,577

BATCH_RAW_INFO | 653,1448,845 | 659,3119,2597 | 660,3741,3230 | 661,3323,2815 | 662,1524,1096 | 664,3622,3232 | 665,2404,2036 | 666,3629,3311 | 667,464,146 | 668,2399,2106 | 669,1800,1521 | 670,2384,2121 | 671,3928,3725 | 672,2763,2650 | 674,1288,1203 | 675,1204,1145 | 676,594,577

BATCH_RAW_INFO | 653,1449,845 | 659,3120,2597 | 660,3742,3230 | 661,3324,2815 | 662,1525,1096 | 664,3623,3232 | 665,2405,2036 | 666,3630,3311 | 667,465,146 | 668,2400,2106 | 669,1801,1521 | 670,2385,2121 | 671,3929,3725 | 672,2764,2650 | 674,1289,1203 | 675,1205,1145 | 676,595,577

BATCH_RAW_INFO | 653,1450,845 | 659,3121,2597 | 660,3743,3230 | 661,3325,2815 | 662,1526,1096 | 664,3624,3232 | 665,2406,2036 | 666,3631,3311 | 667,466,146 | 668,2401,2106 | 669,1802,1521 | 670,2386,2121 | 671,3930,3725 | 672,2765,2650 | 674,1290,1203 | 675,1206,1145 | 676,596,577

BATCH_RAW_INFO | 653,1451,845 | 659,3122,2597 | 660,3744,3230 | 661,3326,2815 | 662,1527,1096 | 664,3625,3232 | 665,2407,2036 | 666,3632,3311 | 667,467,146 | 668,2402,2106 | 669,1803,1521 | 670,2387,2121 | 671,3931,3725 | 672,2766,2650 | 674,1291,1203 | 675,1207,1145 | 676,597,577

BATCH_RAW_INFO | 653,1452,845 | 659,3123,2597 | 660,3745,3230 | 661,3327,2815 | 662,1528,1096 | 664,3626,3232 | 665,2408,2036 | 666,3633,3311 | 667,468,146 | 668,2403,2106 | 669,1804,1521 | 670,2388,2121 | 671,3932,3725 | 672,2767,2650 | 674,1292,1203 | 675,1208,1145 | 676,598,577

BATCH_RAW_INFO | 653,1453,845 | 659,3124,2597 | 660,3746,3230 | 661,3328,2815 | 662,1529,1096 | 664,3627,3232 | 665,2409,2036 | 666,3634,3311 | 667,469,146 | 668,2404,2106 | 669,1805,1521 | 670,2389,2121 | 671,3933,3725 | 672,2768,2650 | 674,1293,1203 | 675,1209,1145 | 676,599,577

BATCH_RAW_INFO | 653,1454,845 | 659,3125,2597 | 660,3747,3230 | 661,3329,2815 | 662,1530,1096 | 664,3628,3232 | 665,2410,2036 | 666,3635,3311 | 667,470,146 | 668,2405,2106 | 669,1806,1521 | 670,2390,2121 | 671,3934,3725 | 672,2769,2650 | 674,1294,1203 | 675,1210,1145 | 676,600,577

BATCH_RAW_INFO | 653,1455,845 | 659,3126,2597 | 660,3748,3230 | 661,3330,2815 | 662,1531,1096 | 664,3629,3232 | 665,2411,2036 | 666,3636,3311 | 667,471,146 | 668,2406,2106 | 669,1807,1521 | 670,2391,2121 | 671,3935,3725 | 672,2770,2650 | 674,1295,1203 | 675,1211,1145 | 676,601,577

BATCH_RAW_INFO | 653,1456,845 | 659,3127,2597 | 660,3749,3230 | 661,3331,2815 | 662,1532,1096 | 664,3630,3232 | 665,2412,2036 | 666,3637,3311 | 667,472,146 | 668,2407,2106 | 669,1808,1521 | 670,2392,2121 | 671,3936,3725 | 672,2771,2650 | 674,1296,1203 | 675,1212,1145 | 676,602,577

BATCH_RAW_INFO | 653,1457,845 | 659,3128,2597 | 660,3750,3230 | 661,3332,2815 | 662,1533,1096 | 664,3631,3232 | 665,2413,2036 | 666,3638,3311 | 667,473,146 | 668,2408,2106 | 669,1809,1521 | 670,2393,2121 | 671,3937,3725 | 672,2772,2650 | 674,1297,1203 | 675,1213,1145 | 676,603,577

BATCH_RAW_INFO | 653,1458,845 | 659,3129,2597 | 660,3751,3230 | 661,3333,2815 | 662,1534,1096 | 664,3632,3232 | 665,2414,2036 | 666,3639,3311 | 667,474,146 | 668,2409,2106 | 669,1810,1521 | 670,2394,2121 | 671,3938,3725 | 672,2773,2650 | 674,1298,1203 | 675,1214,1145 | 676,604,577

BATCH_RAW_INFO | 653,1459,845 | 659,3130,2597 | 660,3752,3230 | 661,3334,2815 | 662,1535,1096 | 664,3633,3232 | 665,2415,2036 | 666,3640,3311 | 667,475,146 | 668,2410,2106 | 669,1811,1521 | 670,2395,2121 | 671,3939,3725 | 672,2774,2650 | 674,1299,1203 | 675,1215,1145 | 676,605,577

BATCH_RAW_INFO | 653,1460,845 | 659,3131,2597 | 660,3753,3230 | 661,3335,2815 | 662,1536,1096 | 664,3634,3232 | 665,2416,2036 | 666,3641,3311 | 667,476,146 | 668,2411,2106 | 669,1812,1521 | 670,2396,2121 | 671,3940,3725 | 672,2775,2650 | 674,1300,1203 | 675,1216,1145 | 676,606,577

BATCH_RAW_INFO | 653,1461,845 | 659,3132,2597 | 660,3754,3230 | 661,3336,2815 | 662,1537,1096 | 664,3635,3232 | 665,2417,2036 | 666,3642,3311 | 667,477,146 | 668,2412,2106 | 669,1813,1521 | 670,2397,2121 | 671,3941,3725 | 674,1301,1203 | 675,1217,1145 | 676,607,577

BATCH_RAW_INFO | 653,1462,845 | 659,3133,2597 | 660,3755,3230 | 661,3337,2815 | 662,1538,1096 | 664,3636,3232 | 665,2418,2036 | 666,3643,3311 | 667,478,146 | 668,2413,2106 | 669,1814,1521 | 670,2398,2121 | 671,3942,3725 | 674,1302,1203 | 675,1218,1145 | 676,608,577

BATCH_RAW_INFO | 653,1463,845 | 659,3134,2597 | 660,3756,3230 | 661,3338,2815 | 662,1539,1096 | 664,3637,3232 | 665,2419,2036 | 666,3644,3311 | 667,479,146 | 668,2414,2106 | 669,1815,1521 | 670,2399,2121 | 671,3943,3725 | 674,1303,1203 | 675,1219,1145 | 676,609,577

BATCH_RAW_INFO | 653,1464,845 | 659,3135,2597 | 660,3757,3230 | 661,3339,2815 | 662,1540,1096 | 664,3638,3232 | 665,2420,2036 | 666,3645,3311 | 667,480,146 | 668,2415,2106 | 669,1816,1521 | 670,2400,2121 | 671,3944,3725 | 674,1304,1203 | 675,1220,1145 | 676,610,577

BATCH_RAW_INFO | 653,1465,845 | 659,3136,2597 | 660,3758,3230 | 661,3340,2815 | 662,1541,1096 | 664,3639,3232 | 665,2421,2036 | 666,3646,3311 | 667,481,146 | 668,2416,2106 | 669,1817,1521 | 670,2401,2121 | 671,3945,3725 | 674,1305,1203 | 675,1221,1145 | 676,611,577

BATCH_RAW_INFO | 653,1466,845 | 659,3137,2597 | 660,3759,3230 | 661,3341,2815 | 662,1542,1096 | 664,3640,3232 | 665,2422,2036 | 666,3647,3311 | 667,482,146 | 668,2417,2106 | 669,1818,1521 | 670,2402,2121 | 671,3946,3725 | 674,1306,1203 | 675,1222,1145 | 676,612,577

BATCH_RAW_INFO | 653,1467,845 | 659,3138,2597 | 660,3760,3230 | 661,3342,2815 | 662,1543,1096 | 664,3641,3232 | 665,2423,2036 | 666,3648,3311 | 667,483,146 | 668,2418,2106 | 669,1819,1521 | 670,2403,2121 | 671,3947,3725 | 674,1307,1203 | 675,1223,1145 | 676,613,577

BATCH_RAW_INFO | 653,1468,845 | 659,3139,2597 | 660,3761,3230 | 661,3343,2815 | 662,1544,1096 | 664,3642,3232 | 665,2424,2036 | 666,3649,3311 | 667,484,146 | 668,2419,2106 | 669,1820,1521 | 670,2404,2121 | 671,3948,3725 | 674,1308,1203 | 675,1224,1145 | 676,614,577

BATCH_RAW_INFO | 653,1469,845 | 659,3140,2597 | 660,3762,3230 | 661,3344,2815 | 662,1545,1096 | 664,3643,3232 | 665,2425,2036 | 666,3650,3311 | 667,485,146 | 668,2420,2106 | 669,1821,1521 | 670,2405,2121 | 671,3949,3725 | 674,1309,1203 | 675,1225,1145 | 676,615,577

BATCH_RAW_INFO | 653,1470,845 | 659,3141,2597 | 660,3763,3230 | 661,3345,2815 | 662,1546,1096 | 664,3644,3232 | 665,2426,2036 | 666,3651,3311 | 667,486,146 | 668,2421,2106 | 669,1822,1521 | 670,2406,2121 | 671,3950,3725 | 674,1310,1203 | 675,1226,1145 | 676,616,577

BATCH_RAW_INFO | 653,1471,845 | 659,3142,2597 | 660,3764,3230 | 661,3346,2815 | 662,1547,1096 | 664,3645,3232 | 665,2427,2036 | 666,3652,3311 | 667,487,146 | 668,2422,2106 | 669,1823,1521 | 670,2407,2121 | 671,3951,3725 | 674,1311,1203 | 675,1227,1145 | 676,617,577

BATCH_RAW_INFO | 653,1472,845 | 659,3143,2597 | 660,3765,3230 | 661,3347,2815 | 662,1548,1096 | 664,3646,3232 | 665,2428,2036 | 666,3653,3311 | 667,488,146 | 668,2423,2106 | 669,1824,1521 | 670,2408,2121 | 671,3952,3725 | 674,1312,1203 | 675,1228,1145 | 676,618,577

BATCH_RAW_INFO | 653,1473,845 | 659,3144,2597 | 660,3766,3230 | 661,3348,2815 | 662,1549,1096 | 664,3647,3232 | 665,2429,2036 | 666,3654,3311 | 667,489,146 | 668,2424,2106 | 669,1825,1521 | 670,2409,2121 | 671,3953,3725 | 674,1313,1203 | 675,1229,1145 | 676,619,577

BATCH_RAW_INFO | 653,1474,845 | 659,3145,2597 | 660,3767,3230 | 661,3349,2815 | 662,1550,1096 | 664,3648,3232 | 665,2430,2036 | 666,3655,3311 | 667,490,146 | 668,2425,2106 | 669,1826,1521 | 670,2410,2121 | 671,3954,3725 | 674,1314,1203 | 675,1230,1145 | 676,620,577

BATCH_RAW_INFO | 653,1475,845 | 659,3146,2597 | 660,3768,3230 | 661,3350,2815 | 662,1551,1096 | 664,3649,3232 | 665,2431,2036 | 666,3656,3311 | 667,491,146 | 668,2426,2106 | 669,1827,1521 | 670,2411,2121 | 671,3955,3725 | 674,1315,1203 | 675,1231,1145 | 676,621,577

BATCH_RAW_INFO | 653,1476,845 | 659,3147,2597 | 660,3769,3230 | 661,3351,2815 | 662,1552,1096 | 664,3650,3232 | 665,2432,2036 | 666,3657,3311 | 667,492,146 | 668,2427,2106 | 669,1828,1521 | 670,2412,2121 | 671,3956,3725 | 674,1316,1203 | 675,1232,1145 | 676,622,577

BATCH_RAW_INFO | 653,1477,845 | 659,3148,2597 | 660,3770,3230 | 661,3352,2815 | 662,1553,1096 | 664,3651,3232 | 665,2433,2036 | 666,3658,3311 | 667,493,146 | 668,2428,2106 | 669,1829,1521 | 670,2413,2121 | 671,3957,3725 | 674,1317,1203 | 675,1233,1145 | 676,623,577

BATCH_RAW_INFO | 653,1478,845 | 659,3149,2597 | 660,3771,3230 | 661,3353,2815 | 662,1554,1096 | 664,3652,3232 | 665,2434,2036 | 666,3659,3311 | 667,494,146 | 668,2429,2106 | 669,1830,1521 | 670,2414,2121 | 671,3958,3725 | 674,1318,1203 | 675,1234,1145 | 676,624,577

BATCH_RAW_INFO | 653,1479,845 | 659,3150,2597 | 660,3772,3230 | 661,3354,2815 | 662,1555,1096 | 664,3653,3232 | 665,2435,2036 | 666,3660,3311 | 667,495,146 | 668,2430,2106 | 669,1831,1521 | 670,2415,2121 | 671,3959,3725 | 674,1319,1203 | 675,1235,1145 | 676,625,577

BATCH_RAW_INFO | 653,1480,845 | 659,3151,2597 | 660,3773,3230 | 661,3355,2815 | 662,1556,1096 | 664,3654,3232 | 665,2436,2036 | 666,3661,3311 | 667,496,146 | 668,2431,2106 | 669,1832,1521 | 670,2416,2121 | 671,3960,3725 | 674,1320,1203 | 675,1236,1145 | 676,626,577

BATCH_RAW_INFO | 653,1481,845 | 659,3152,2597 | 660,3774,3230 | 661,3356,2815 | 662,1557,1096 | 664,3655,3232 | 665,2437,2036 | 666,3662,3311 | 667,497,146 | 668,2432,2106 | 669,1833,1521 | 670,2417,2121 | 671,3961,3725 | 674,1321,1203 | 675,1237,1145 | 676,627,577

BATCH_RAW_INFO | 653,1482,845 | 659,3153,2597 | 660,3775,3230 | 661,3357,2815 | 662,1558,1096 | 664,3656,3232 | 665,2438,2036 | 666,3663,3311 | 667,498,146 | 668,2433,2106 | 669,1834,1521 | 670,2418,2121 | 671,3962,3725 | 674,1322,1203 | 675,1238,1145 | 676,628,577

BATCH_RAW_INFO | 653,1483,845 | 659,3154,2597 | 660,3776,3230 | 661,3358,2815 | 662,1559,1096 | 664,3657,3232 | 665,2439,2036 | 666,3664,3311 | 667,499,146 | 668,2434,2106 | 669,1835,1521 | 670,2419,2121 | 671,3963,3725 | 674,1323,1203 | 675,1239,1145 | 676,629,577

BATCH_RAW_INFO | 653,1484,845 | 659,3155,2597 | 660,3777,3230 | 661,3359,2815 | 662,1560,1096 | 664,3658,3232 | 665,2440,2036 | 666,3665,3311 | 667,500,146 | 668,2435,2106 | 669,1836,1521 | 670,2420,2121 | 671,3964,3725 | 674,1324,1203 | 675,1240,1145 | 676,630,577

BATCH_RAW_INFO | 653,1485,845 | 659,3156,2597 | 660,3778,3230 | 661,3360,2815 | 662,1561,1096 | 664,3659,3232 | 665,2441,2036 | 666,3666,3311 | 667,501,146 | 668,2436,2106 | 669,1837,1521 | 670,2421,2121 | 671,3965,3725 | 674,1325,1203 | 675,1241,1145 | 676,631,577

BATCH_RAW_INFO | 653,1486,845 | 659,3157,2597 | 660,3779,3230 | 661,3361,2815 | 662,1562,1096 | 664,3660,3232 | 665,2442,2036 | 666,3667,3311 | 667,502,146 | 668,2437,2106 | 669,1838,1521 | 670,2422,2121 | 671,3966,3725 | 674,1326,1203 | 675,1242,1145 | 676,632,577

BATCH_RAW_INFO | 653,1487,845 | 659,3158,2597 | 660,3780,3230 | 661,3362,2815 | 662,1563,1096 | 664,3661,3232 | 665,2443,2036 | 666,3668,3311 | 667,503,146 | 668,2438,2106 | 669,1839,1521 | 670,2423,2121 | 671,3967,3725 | 674,1327,1203 | 675,1243,1145 | 676,633,577

BATCH_RAW_INFO | 653,1488,845 | 659,3159,2597 | 660,3781,3230 | 661,3363,2815 | 662,1564,1096 | 664,3662,3232 | 665,2444,2036 | 666,3669,3311 | 667,504,146 | 668,2439,2106 | 669,1840,1521 | 670,2424,2121 | 671,3968,3725 | 674,1328,1203 | 675,1244,1145 | 676,634,577

BATCH_RAW_INFO | 653,1489,845 | 659,3160,2597 | 660,3782,3230 | 661,3364,2815 | 662,1565,1096 | 664,3663,3232 | 665,2445,2036 | 666,3670,3311 | 667,505,146 | 668,2440,2106 | 669,1841,1521 | 670,2425,2121 | 671,3969,3725 | 674,1329,1203 | 675,1245,1145 | 676,635,577

BATCH_RAW_INFO | 653,1490,845 | 659,3161,2597 | 660,3783,3230 | 661,3365,2815 | 662,1566,1096 | 664,3664,3232 | 665,2446,2036 | 666,3671,3311 | 667,506,146 | 668,2441,2106 | 669,1842,1521 | 670,2426,2121 | 671,3970,3725 | 674,1330,1203 | 675,1246,1145 | 676,636,577

BATCH_RAW_INFO | 653,1491,845 | 659,3162,2597 | 660,3784,3230 | 661,3366,2815 | 662,1567,1096 | 664,3665,3232 | 665,2447,2036 | 666,3672,3311 | 667,507,146 | 668,2442,2106 | 669,1843,1521 | 670,2427,2121 | 671,3971,3725 | 674,1331,1203 | 675,1247,1145 | 676,637,577

BATCH_RAW_INFO | 653,1492,845 | 659,3163,2597 | 660,3785,3230 | 661,3367,2815 | 662,1568,1096 | 664,3666,3232 | 665,2448,2036 | 666,3673,3311 | 667,508,146 | 668,2443,2106 | 669,1844,1521 | 670,2428,2121 | 671,3972,3725 | 674,1332,1203 | 675,1248,1145 | 676,638,577

BATCH_RAW_INFO | 653,1493,845 | 659,3164,2597 | 660,3786,3230 | 661,3368,2815 | 662,1569,1096 | 664,3667,3232 | 665,2449,2036 | 666,3674,3311 | 667,509,146 | 668,2444,2106 | 669,1845,1521 | 670,2429,2121 | 671,3973,3725 | 674,1333,1203 | 675,1249,1145 | 676,639,577

BATCH_RAW_INFO | 653,1494,845 | 659,3165,2597 | 660,3787,3230 | 661,3369,2815 | 662,1570,1096 | 664,3668,3232 | 665,2450,2036 | 666,3675,3311 | 667,510,146 | 668,2445,2106 | 669,1846,1521 | 670,2430,2121 | 671,3974,3725 | 674,1334,1203 | 675,1250,1145 | 676,640,577

BATCH_RAW_INFO | 653,1495,845 | 659,3166,2597 | 660,3788,3230 | 661,3370,2815 | 662,1571,1096 | 664,3669,3232 | 665,2451,2036 | 667,511,146 | 668,2446,2106 | 669,1847,1521 | 670,2431,2121 | 671,3975,3725 | 674,1335,1203 | 675,1251,1145 | 676,641,577

BATCH_RAW_INFO | 653,1496,845 | 659,3167,2597 | 660,3789,3230 | 661,3371,2815 | 662,1572,1096 | 664,3670,3232 | 665,2452,2036 | 667,512,146 | 668,2447,2106 | 669,1848,1521 | 670,2432,2121 | 671,3976,3725 | 674,1336,1203 | 675,1252,1145 | 676,642,577

BATCH_RAW_INFO | 653,1497,845 | 659,3168,2597 | 660,3790,3230 | 661,3372,2815 | 662,1573,1096 | 664,3671,3232 | 665,2453,2036 | 667,513,146 | 668,2448,2106 | 669,1849,1521 | 670,2433,2121 | 671,3977,3725 | 674,1337,1203 | 675,1253,1145 | 676,643,577

BATCH_RAW_INFO | 653,1498,845 | 659,3169,2597 | 660,3791,3230 | 661,3373,2815 | 662,1574,1096 | 664,3672,3232 | 665,2454,2036 | 667,514,146 | 668,2449,2106 | 669,1850,1521 | 670,2434,2121 | 671,3978,3725 | 674,1338,1203 | 675,1254,1145 | 676,644,577

BATCH_RAW_INFO | 653,1499,845 | 659,3170,2597 | 660,3792,3230 | 661,3374,2815 | 662,1575,1096 | 664,3673,3232 | 665,2455,2036 | 667,515,146 | 668,2450,2106 | 669,1851,1521 | 670,2435,2121 | 671,3979,3725 | 674,1339,1203 | 675,1255,1145 | 676,645,577

BATCH_RAW_INFO | 653,1500,845 | 659,3171,2597 | 660,3793,3230 | 661,3375,2815 | 662,1576,1096 | 664,3674,3232 | 665,2456,2036 | 667,516,146 | 668,2451,2106 | 669,1852,1521 | 670,2436,2121 | 671,3980,3725 | 674,1340,1203 | 675,1256,1145 | 676,646,577

BATCH_RAW_INFO | 653,1501,845 | 659,3172,2597 | 660,3794,3230 | 661,3376,2815 | 662,1577,1096 | 664,3675,3232 | 665,2457,2036 | 667,517,146 | 668,2452,2106 | 669,1853,1521 | 670,2437,2121 | 671,3981,3725 | 674,1341,1203 | 675,1257,1145 | 676,647,577

BATCH_RAW_INFO | 653,1502,845 | 659,3173,2597 | 660,3795,3230 | 661,3377,2815 | 662,1578,1096 | 664,3676,3232 | 665,2458,2036 | 667,518,146 | 668,2453,2106 | 669,1854,1521 | 670,2438,2121 | 671,3982,3725 | 674,1342,1203 | 675,1258,1145 | 676,648,577

BATCH_RAW_INFO | 653,1503,845 | 659,3174,2597 | 660,3796,3230 | 661,3378,2815 | 662,1579,1096 | 664,3677,3232 | 665,2459,2036 | 667,519,146 | 668,2454,2106 | 669,1855,1521 | 670,2439,2121 | 671,3983,3725 | 674,1343,1203 | 675,1259,1145 | 676,649,577

BATCH_RAW_INFO | 653,1504,845 | 659,3175,2597 | 660,3797,3230 | 661,3379,2815 | 662,1580,1096 | 664,3678,3232 | 665,2460,2036 | 667,520,146 | 668,2455,2106 | 669,1856,1521 | 670,2440,2121 | 671,3984,3725 | 674,1344,1203 | 675,1260,1145 | 676,650,577

BATCH_RAW_INFO | 653,1505,845 | 659,3176,2597 | 660,3798,3230 | 661,3380,2815 | 662,1581,1096 | 664,3679,3232 | 665,2461,2036 | 667,521,146 | 668,2456,2106 | 669,1857,1521 | 670,2441,2121 | 671,3985,3725 | 674,1345,1203 | 675,1261,1145 | 676,651,577

BATCH_RAW_INFO | 653,1506,845 | 659,3177,2597 | 660,3799,3230 | 661,3381,2815 | 662,1582,1096 | 664,3680,3232 | 665,2462,2036 | 667,522,146 | 668,2457,2106 | 669,1858,1521 | 670,2442,2121 | 671,3986,3725 | 674,1346,1203 | 675,1262,1145 | 676,652,577

BATCH_RAW_INFO | 653,1507,845 | 659,3178,2597 | 660,3800,3230 | 661,3382,2815 | 662,1583,1096 | 664,3681,3232 | 665,2463,2036 | 667,523,146 | 668,2458,2106 | 669,1859,1521 | 670,2443,2121 | 671,3987,3725 | 674,1347,1203 | 675,1263,1145 | 676,653,577

BATCH_RAW_INFO | 653,1508,845 | 659,3179,2597 | 660,3801,3230 | 661,3383,2815 | 662,1584,1096 | 664,3682,3232 | 665,2464,2036 | 667,524,146 | 668,2459,2106 | 669,1860,1521 | 670,2444,2121 | 671,3988,3725 | 674,1348,1203 | 675,1264,1145 | 676,654,577

BATCH_RAW_INFO | 653,1509,845 | 659,3180,2597 | 660,3802,3230 | 661,3384,2815 | 662,1585,1096 | 664,3683,3232 | 665,2465,2036 | 667,525,146 | 668,2460,2106 | 669,1861,1521 | 670,2445,2121 | 671,3989,3725 | 674,1349,1203 | 675,1265,1145 | 676,655,577

BATCH_RAW_INFO | 653,1510,845 | 659,3181,2597 | 660,3803,3230 | 661,3385,2815 | 662,1586,1096 | 664,3684,3232 | 665,2466,2036 | 667,526,146 | 668,2461,2106 | 669,1862,1521 | 670,2446,2121 | 671,3990,3725 | 674,1350,1203 | 675,1266,1145 | 676,656,577

BATCH_RAW_INFO | 653,1511,845 | 659,3182,2597 | 660,3804,3230 | 661,3386,2815 | 662,1587,1096 | 664,3685,3232 | 665,2467,2036 | 667,527,146 | 668,2462,2106 | 669,1863,1521 | 670,2447,2121 | 671,3991,3725 | 674,1351,1203 | 675,1267,1145 | 676,657,577

BATCH_RAW_INFO | 653,1512,845 | 659,3183,2597 | 660,3805,3230 | 661,3387,2815 | 662,1588,1096 | 664,3686,3232 | 665,2468,2036 | 667,528,146 | 668,2463,2106 | 669,1864,1521 | 670,2448,2121 | 671,3992,3725 | 674,1352,1203 | 675,1268,1145 | 676,658,577

BATCH_RAW_INFO | 653,1513,845 | 659,3184,2597 | 660,3806,3230 | 661,3388,2815 | 662,1589,1096 | 664,3687,3232 | 665,2469,2036 | 667,529,146 | 668,2464,2106 | 669,1865,1521 | 670,2449,2121 | 671,3993,3725 | 674,1353,1203 | 675,1269,1145 | 676,659,577

BATCH_RAW_INFO | 653,1514,845 | 659,3185,2597 | 660,3807,3230 | 661,3389,2815 | 662,1590,1096 | 664,3688,3232 | 665,2470,2036 | 667,530,146 | 668,2465,2106 | 669,1866,1521 | 670,2450,2121 | 671,3994,3725 | 674,1354,1203 | 675,1270,1145 | 676,660,577

BATCH_RAW_INFO | 653,1515,845 | 659,3186,2597 | 660,3808,3230 | 661,3390,2815 | 662,1591,1096 | 664,3689,3232 | 665,2471,2036 | 667,531,146 | 668,2466,2106 | 669,1867,1521 | 670,2451,2121 | 671,3995,3725 | 674,1355,1203 | 675,1271,1145 | 676,661,577

BATCH_RAW_INFO | 653,1516,845 | 659,3187,2597 | 660,3809,3230 | 661,3391,2815 | 662,1592,1096 | 664,3690,3232 | 665,2472,2036 | 667,532,146 | 668,2467,2106 | 669,1868,1521 | 670,2452,2121 | 671,3996,3725 | 674,1356,1203 | 675,1272,1145 | 676,662,577

BATCH_RAW_INFO | 653,1517,845 | 659,3188,2597 | 660,3810,3230 | 661,3392,2815 | 662,1593,1096 | 664,3691,3232 | 665,2473,2036 | 667,533,146 | 668,2468,2106 | 669,1869,1521 | 670,2453,2121 | 671,3997,3725 | 674,1357,1203 | 675,1273,1145 | 676,663,577

BATCH_RAW_INFO | 653,1518,845 | 659,3189,2597 | 660,3811,3230 | 661,3393,2815 | 662,1594,1096 | 664,3692,3232 | 665,2474,2036 | 667,534,146 | 668,2469,2106 | 669,1870,1521 | 670,2454,2121 | 671,3998,3725 | 674,1358,1203 | 675,1274,1145 | 676,664,577

BATCH_RAW_INFO | 653,1519,845 | 659,3190,2597 | 660,3812,3230 | 661,3394,2815 | 662,1595,1096 | 664,3693,3232 | 665,2475,2036 | 667,535,146 | 668,2470,2106 | 669,1871,1521 | 670,2455,2121 | 671,3999,3725 | 674,1359,1203 | 675,1275,1145

BATCH_RAW_INFO | 653,1520,845 | 659,3191,2597 | 660,3813,3230 | 661,3395,2815 | 662,1596,1096 | 664,3694,3232 | 665,2476,2036 | 667,536,146 | 668,2471,2106 | 669,1872,1521 | 670,2456,2121 | 671,4000,3725 | 674,1360,1203 | 675,1276,1145

BATCH_RAW_INFO | 653,1521,845 | 659,3192,2597 | 660,3814,3230 | 661,3396,2815 | 662,1597,1096 | 664,3695,3232 | 665,2477,2036 | 667,537,146 | 668,2472,2106 | 669,1873,1521 | 670,2457,2121 | 671,4001,3725 | 674,1361,1203 | 675,1277,1145

BATCH_RAW_INFO | 653,1522,845 | 659,3193,2597 | 660,3815,3230 | 661,3397,2815 | 662,1598,1096 | 664,3696,3232 | 665,2478,2036 | 667,538,146 | 668,2473,2106 | 669,1874,1521 | 670,2458,2121 | 671,4002,3725 | 674,1362,1203 | 675,1278,1145

BATCH_RAW_INFO | 653,1523,845 | 659,3194,2597 | 660,3816,3230 | 661,3398,2815 | 662,1599,1096 | 664,3697,3232 | 665,2479,2036 | 667,539,146 | 668,2474,2106 | 669,1875,1521 | 670,2459,2121 | 671,4003,3725 | 674,1363,1203 | 675,1279,1145

BATCH_RAW_INFO | 653,1524,845 | 659,3195,2597 | 660,3817,3230 | 661,3399,2815 | 662,1600,1096 | 664,3698,3232 | 665,2480,2036 | 667,540,146 | 668,2475,2106 | 669,1876,1521 | 670,2460,2121 | 671,4004,3725 | 674,1364,1203 | 675,1280,1145

BATCH_RAW_INFO | 653,1525,845 | 659,3196,2597 | 660,3818,3230 | 661,3400,2815 | 662,1601,1096 | 664,3699,3232 | 665,2481,2036 | 667,541,146 | 668,2476,2106 | 669,1877,1521 | 670,2461,2121 | 671,4005,3725 | 674,1365,1203 | 675,1281,1145

BATCH_RAW_INFO | 653,1526,845 | 659,3197,2597 | 660,3819,3230 | 661,3401,2815 | 662,1602,1096 | 664,3700,3232 | 665,2482,2036 | 667,542,146 | 668,2477,2106 | 669,1878,1521 | 670,2462,2121 | 671,4006,3725 | 674,1366,1203 | 675,1282,1145

BATCH_RAW_INFO | 653,1527,845 | 659,3198,2597 | 660,3820,3230 | 661,3402,2815 | 662,1603,1096 | 664,3701,3232 | 665,2483,2036 | 667,543,146 | 668,2478,2106 | 669,1879,1521 | 670,2463,2121 | 671,4007,3725 | 674,1367,1203 | 675,1283,1145

BATCH_RAW_INFO | 653,1528,845 | 659,3199,2597 | 660,3821,3230 | 661,3403,2815 | 662,1604,1096 | 664,3702,3232 | 665,2484,2036 | 667,544,146 | 668,2479,2106 | 669,1880,1521 | 670,2464,2121 | 671,4008,3725 | 674,1368,1203 | 675,1284,1145

BATCH_RAW_INFO | 653,1529,845 | 659,3200,2597 | 660,3822,3230 | 661,3404,2815 | 662,1605,1096 | 664,3703,3232 | 665,2485,2036 | 667,545,146 | 668,2480,2106 | 669,1881,1521 | 670,2465,2121 | 671,4009,3725 | 674,1369,1203 | 675,1285,1145

BATCH_RAW_INFO | 653,1530,845 | 659,3201,2597 | 660,3823,3230 | 661,3405,2815 | 662,1606,1096 | 664,3704,3232 | 665,2486,2036 | 667,546,146 | 668,2481,2106 | 669,1882,1521 | 670,2466,2121 | 671,4010,3725 | 674,1370,1203 | 675,1286,1145

BATCH_RAW_INFO | 653,1531,845 | 659,3202,2597 | 660,3824,3230 | 661,3406,2815 | 662,1607,1096 | 664,3705,3232 | 665,2487,2036 | 667,547,146 | 668,2482,2106 | 669,1883,1521 | 670,2467,2121 | 671,4011,3725 | 674,1371,1203 | 675,1287,1145

BATCH_RAW_INFO | 653,1532,845 | 659,3203,2597 | 660,3825,3230 | 661,3407,2815 | 662,1608,1096 | 664,3706,3232 | 665,2488,2036 | 667,548,146 | 668,2483,2106 | 669,1884,1521 | 670,2468,2121 | 671,4012,3725 | 674,1372,1203 | 675,1288,1145

BATCH_RAW_INFO | 653,1533,845 | 659,3204,2597 | 660,3826,3230 | 661,3408,2815 | 662,1609,1096 | 664,3707,3232 | 665,2489,2036 | 667,549,146 | 668,2484,2106 | 669,1885,1521 | 670,2469,2121 | 671,4013,3725 | 674,1373,1203 | 675,1289,1145

BATCH_RAW_INFO | 677,1209,1208

BATCH_RAW_INFO | 653,1534,845 | 659,3205,2597 | 660,3827,3230 | 661,3409,2815 | 662,1610,1096 | 664,3708,3232 | 665,2490,2036 | 667,550,146 | 668,2485,2106 | 669,1886,1521 | 670,2470,2121 | 671,4014,3725 | 674,1374,1203 | 675,1290,1145 | 677,1210,1208

BATCH_RAW_INFO | 653,1535,845 | 659,3206,2597 | 660,3828,3230 | 661,3410,2815 | 662,1611,1096 | 664,3709,3232 | 665,2491,2036 | 667,551,146 | 668,2486,2106 | 669,1887,1521 | 670,2471,2121 | 671,4015,3725 | 674,1375,1203 | 675,1291,1145 | 677,1211,1208

BATCH_RAW_INFO | 653,1536,845 | 659,3207,2597 | 660,3829,3230 | 661,3411,2815 | 662,1612,1096 | 664,3710,3232 | 665,2492,2036 | 667,552,146 | 668,2487,2106 | 669,1888,1521 | 670,2472,2121 | 671,4016,3725 | 674,1376,1203 | 675,1292,1145 | 677,1212,1208

BATCH_RAW_INFO | 653,1537,845 | 659,3208,2597 | 660,3830,3230 | 661,3412,2815 | 662,1613,1096 | 664,3711,3232 | 665,2493,2036 | 667,553,146 | 668,2488,2106 | 669,1889,1521 | 670,2473,2121 | 671,4017,3725 | 674,1377,1203 | 675,1293,1145 | 677,1213,1208

BATCH_RAW_INFO | 653,1538,845 | 659,3209,2597 | 660,3831,3230 | 661,3413,2815 | 662,1614,1096 | 664,3712,3232 | 665,2494,2036 | 667,554,146 | 668,2489,2106 | 669,1890,1521 | 670,2474,2121 | 671,4018,3725 | 674,1378,1203 | 675,1294,1145 | 677,1214,1208

BATCH_RAW_INFO | 678,787,786

BATCH_RAW_INFO | 653,1539,845 | 659,3210,2597 | 660,3832,3230 | 661,3414,2815 | 662,1615,1096 | 664,3713,3232 | 665,2495,2036 | 667,555,146 | 668,2490,2106 | 669,1891,1521 | 670,2475,2121 | 671,4019,3725 | 674,1379,1203 | 675,1295,1145 | 677,1215,1208 | 678,788,786

BATCH_RAW_INFO | 653,1540,845 | 659,3211,2597 | 660,3833,3230 | 661,3415,2815 | 662,1616,1096 | 664,3714,3232 | 665,2496,2036 | 667,556,146 | 668,2491,2106 | 669,1892,1521 | 670,2476,2121 | 671,4020,3725 | 674,1380,1203 | 675,1296,1145 | 677,1216,1208 | 678,789,786

BATCH_RAW_INFO | 653,1541,845 | 659,3212,2597 | 660,3834,3230 | 661,3416,2815 | 662,1617,1096 | 664,3715,3232 | 665,2497,2036 | 667,557,146 | 668,2492,2106 | 669,1893,1521 | 670,2477,2121 | 671,4021,3725 | 674,1381,1203 | 675,1297,1145 | 677,1217,1208 | 678,790,786

BATCH_RAW_INFO | 653,1542,845 | 659,3213,2597 | 660,3835,3230 | 661,3417,2815 | 662,1618,1096 | 664,3716,3232 | 665,2498,2036 | 667,558,146 | 668,2493,2106 | 669,1894,1521 | 670,2478,2121 | 671,4022,3725 | 674,1382,1203 | 675,1298,1145 | 677,1218,1208 | 678,791,786

BATCH_RAW_INFO | 653,1543,845 | 659,3214,2597 | 660,3836,3230 | 661,3418,2815 | 662,1619,1096 | 664,3717,3232 | 665,2499,2036 | 667,559,146 | 668,2494,2106 | 669,1895,1521 | 670,2479,2121 | 671,4023,3725 | 674,1383,1203 | 675,1299,1145 | 677,1219,1208 | 678,792,786

BATCH_RAW_INFO | 679,581,580

BATCH_RAW_INFO | 653,1544,845 | 659,3215,2597 | 660,3837,3230 | 661,3419,2815 | 662,1620,1096 | 664,3718,3232 | 665,2500,2036 | 667,560,146 | 668,2495,2106 | 669,1896,1521 | 670,2480,2121 | 671,4024,3725 | 674,1384,1203 | 675,1300,1145 | 677,1220,1208 | 678,793,786 | 679,582,580

BATCH_RAW_INFO | 653,1545,845 | 659,3216,2597 | 660,3838,3230 | 661,3420,2815 | 662,1621,1096 | 664,3719,3232 | 665,2501,2036 | 667,561,146 | 668,2496,2106 | 669,1897,1521 | 670,2481,2121 | 671,4025,3725 | 674,1385,1203 | 675,1301,1145 | 677,1221,1208 | 678,794,786 | 679,583,580

BATCH_RAW_INFO | 653,1546,845 | 659,3217,2597 | 660,3839,3230 | 661,3421,2815 | 662,1622,1096 | 664,3720,3232 | 665,2502,2036 | 667,562,146 | 668,2497,2106 | 669,1898,1521 | 670,2482,2121 | 671,4026,3725 | 674,1386,1203 | 675,1302,1145 | 677,1222,1208 | 678,795,786 | 679,584,580

BATCH_RAW_INFO | 653,1547,845 | 659,3218,2597 | 660,3840,3230 | 661,3422,2815 | 662,1623,1096 | 664,3721,3232 | 665,2503,2036 | 667,563,146 | 668,2498,2106 | 669,1899,1521 | 670,2483,2121 | 671,4027,3725 | 674,1387,1203 | 675,1303,1145 | 677,1223,1208 | 678,796,786 | 679,585,580

BATCH_RAW_INFO | 659,3219,2597 | 660,3841,3230 | 661,3423,2815 | 662,1624,1096 | 664,3722,3232 | 665,2504,2036 | 667,564,146 | 668,2499,2106 | 669,1900,1521 | 670,2484,2121 | 671,4028,3725 | 674,1388,1203 | 675,1304,1145 | 677,1224,1208 | 678,797,786 | 679,586,580

BATCH_RAW_INFO | 659,3220,2597 | 660,3842,3230 | 661,3424,2815 | 662,1625,1096 | 664,3723,3232 | 665,2505,2036 | 667,565,146 | 668,2500,2106 | 669,1901,1521 | 670,2485,2121 | 671,4029,3725 | 674,1389,1203 | 675,1305,1145 | 677,1225,1208 | 678,798,786 | 679,587,580

BATCH_RAW_INFO | 659,3221,2597 | 661,3425,2815 | 662,1626,1096 | 664,3724,3232 | 665,2506,2036 | 667,566,146 | 668,2501,2106 | 669,1902,1521 | 670,2486,2121 | 671,4030,3725 | 674,1390,1203 | 675,1306,1145 | 677,1226,1208 | 678,799,786 | 679,588,580

BATCH_RAW_INFO | 659,3222,2597 | 661,3426,2815 | 662,1627,1096 | 664,3725,3232 | 665,2507,2036 | 667,567,146 | 668,2502,2106 | 669,1903,1521 | 670,2487,2121 | 671,4031,3725 | 674,1391,1203 | 675,1307,1145 | 677,1227,1208 | 678,800,786 | 679,589,580

BATCH_RAW_INFO | 659,3223,2597 | 661,3427,2815 | 662,1628,1096 | 664,3726,3232 | 665,2508,2036 | 667,568,146 | 668,2503,2106 | 669,1904,1521 | 670,2488,2121 | 671,4032,3725 | 674,1392,1203 | 675,1308,1145 | 677,1228,1208 | 678,801,786 | 679,590,580

BATCH_RAW_INFO | 659,3224,2597 | 661,3428,2815 | 662,1629,1096 | 664,3727,3232 | 665,2509,2036 | 667,569,146 | 668,2504,2106 | 669,1905,1521 | 670,2489,2121 | 671,4033,3725 | 674,1393,1203 | 675,1309,1145 | 677,1229,1208 | 678,802,786 | 679,591,580

BATCH_RAW_INFO | 659,3225,2597 | 661,3429,2815 | 662,1630,1096 | 664,3728,3232 | 665,2510,2036 | 667,570,146 | 668,2505,2106 | 669,1906,1521 | 670,2490,2121 | 671,4034,3725 | 674,1394,1203 | 675,1310,1145 | 677,1230,1208 | 678,803,786 | 679,592,580

BATCH_RAW_INFO | 659,3226,2597 | 661,3430,2815 | 662,1631,1096 | 664,3729,3232 | 665,2511,2036 | 667,571,146 | 668,2506,2106 | 669,1907,1521 | 670,2491,2121 | 671,4035,3725 | 674,1395,1203 | 675,1311,1145 | 677,1231,1208 | 678,804,786 | 679,593,580

BATCH_RAW_INFO | 659,3227,2597 | 661,3431,2815 | 662,1632,1096 | 664,3730,3232 | 665,2512,2036 | 667,572,146 | 668,2507,2106 | 669,1908,1521 | 670,2492,2121 | 671,4036,3725 | 674,1396,1203 | 675,1312,1145 | 677,1232,1208 | 678,805,786 | 679,594,580

BATCH_RAW_INFO | 659,3228,2597 | 661,3432,2815 | 662,1633,1096 | 664,3731,3232 | 665,2513,2036 | 667,573,146 | 668,2508,2106 | 669,1909,1521 | 670,2493,2121 | 671,4037,3725 | 674,1397,1203 | 675,1313,1145 | 677,1233,1208 | 678,806,786 | 679,595,580

BATCH_RAW_INFO | 659,3229,2597 | 661,3433,2815 | 662,1634,1096 | 664,3732,3232 | 665,2514,2036 | 667,574,146 | 668,2509,2106 | 669,1910,1521 | 670,2494,2121 | 671,4038,3725 | 674,1398,1203 | 675,1314,1145 | 677,1234,1208 | 678,807,786 | 679,596,580

BATCH_RAW_INFO | 659,3230,2597 | 661,3434,2815 | 662,1635,1096 | 664,3733,3232 | 665,2515,2036 | 667,575,146 | 668,2510,2106 | 669,1911,1521 | 670,2495,2121 | 671,4039,3725 | 674,1399,1203 | 675,1315,1145 | 677,1235,1208 | 678,808,786 | 679,597,580

BATCH_RAW_INFO | 659,3231,2597 | 661,3435,2815 | 662,1636,1096 | 664,3734,3232 | 665,2516,2036 | 667,576,146 | 668,2511,2106 | 669,1912,1521 | 670,2496,2121 | 671,4040,3725 | 674,1400,1203 | 675,1316,1145 | 677,1236,1208 | 678,809,786 | 679,598,580

BATCH_RAW_INFO | 659,3232,2597 | 661,3436,2815 | 662,1637,1096 | 664,3735,3232 | 665,2517,2036 | 667,577,146 | 668,2512,2106 | 669,1913,1521 | 670,2497,2121 | 671,4041,3725 | 674,1401,1203 | 675,1317,1145 | 677,1237,1208 | 678,810,786 | 679,599,580

BATCH_RAW_INFO | 659,3233,2597 | 661,3437,2815 | 662,1638,1096 | 664,3736,3232 | 665,2518,2036 | 667,578,146 | 668,2513,2106 | 669,1914,1521 | 670,2498,2121 | 671,4042,3725 | 674,1402,1203 | 675,1318,1145 | 677,1238,1208 | 678,811,786 | 679,600,580

BATCH_RAW_INFO | 659,3234,2597 | 661,3438,2815 | 662,1639,1096 | 664,3737,3232 | 665,2519,2036 | 667,579,146 | 668,2514,2106 | 669,1915,1521 | 670,2499,2121 | 671,4043,3725 | 674,1403,1203 | 675,1319,1145 | 677,1239,1208 | 678,812,786 | 679,601,580

BATCH_RAW_INFO | 659,3235,2597 | 661,3439,2815 | 662,1640,1096 | 664,3738,3232 | 665,2520,2036 | 667,580,146 | 668,2515,2106 | 669,1916,1521 | 670,2500,2121 | 671,4044,3725 | 674,1404,1203 | 675,1320,1145 | 677,1240,1208 | 678,813,786 | 679,602,580

BATCH_RAW_INFO | 659,3236,2597 | 661,3440,2815 | 662,1641,1096 | 664,3739,3232 | 665,2521,2036 | 667,581,146 | 668,2516,2106 | 669,1917,1521 | 670,2501,2121 | 671,4045,3725 | 674,1405,1203 | 675,1321,1145 | 677,1241,1208 | 678,814,786 | 679,603,580

BATCH_RAW_INFO | 659,3237,2597 | 661,3441,2815 | 662,1642,1096 | 664,3740,3232 | 665,2522,2036 | 667,582,146 | 668,2517,2106 | 669,1918,1521 | 670,2502,2121 | 671,4046,3725 | 674,1406,1203 | 675,1322,1145 | 677,1242,1208 | 678,815,786 | 679,604,580

BATCH_RAW_INFO | 659,3238,2597 | 661,3442,2815 | 662,1643,1096 | 664,3741,3232 | 665,2523,2036 | 667,583,146 | 668,2518,2106 | 669,1919,1521 | 670,2503,2121 | 671,4047,3725 | 674,1407,1203 | 675,1323,1145 | 677,1243,1208 | 678,816,786 | 679,605,580

BATCH_RAW_INFO | 659,3239,2597 | 661,3443,2815 | 662,1644,1096 | 664,3742,3232 | 665,2524,2036 | 667,584,146 | 668,2519,2106 | 669,1920,1521 | 670,2504,2121 | 671,4048,3725 | 674,1408,1203 | 675,1324,1145 | 677,1244,1208 | 678,817,786 | 679,606,580

BATCH_RAW_INFO | 659,3240,2597 | 661,3444,2815 | 662,1645,1096 | 664,3743,3232 | 665,2525,2036 | 667,585,146 | 668,2520,2106 | 669,1921,1521 | 670,2505,2121 | 671,4049,3725 | 674,1409,1203 | 675,1325,1145 | 677,1245,1208 | 678,818,786 | 679,607,580

BATCH_RAW_INFO | 659,3241,2597 | 661,3445,2815 | 662,1646,1096 | 664,3744,3232 | 665,2526,2036 | 667,586,146 | 668,2521,2106 | 669,1922,1521 | 670,2506,2121 | 671,4050,3725 | 674,1410,1203 | 675,1326,1145 | 677,1246,1208 | 678,819,786 | 679,608,580

BATCH_RAW_INFO | 659,3242,2597 | 661,3446,2815 | 662,1647,1096 | 664,3745,3232 | 665,2527,2036 | 667,587,146 | 668,2522,2106 | 669,1923,1521 | 670,2507,2121 | 671,4051,3725 | 674,1411,1203 | 675,1327,1145 | 677,1247,1208 | 678,820,786 | 679,609,580

BATCH_RAW_INFO | 659,3243,2597 | 661,3447,2815 | 662,1648,1096 | 664,3746,3232 | 665,2528,2036 | 667,588,146 | 668,2523,2106 | 669,1924,1521 | 670,2508,2121 | 671,4052,3725 | 674,1412,1203 | 675,1328,1145 | 677,1248,1208 | 678,821,786 | 679,610,580

BATCH_RAW_INFO | 659,3244,2597 | 661,3448,2815 | 662,1649,1096 | 664,3747,3232 | 665,2529,2036 | 667,589,146 | 668,2524,2106 | 669,1925,1521 | 670,2509,2121 | 671,4053,3725 | 674,1413,1203 | 675,1329,1145 | 677,1249,1208 | 678,822,786 | 679,611,580

BATCH_RAW_INFO | 659,3245,2597 | 661,3449,2815 | 662,1650,1096 | 664,3748,3232 | 665,2530,2036 | 667,590,146 | 668,2525,2106 | 669,1926,1521 | 670,2510,2121 | 671,4054,3725 | 674,1414,1203 | 675,1330,1145 | 677,1250,1208 | 678,823,786 | 679,612,580

BATCH_RAW_INFO | 659,3246,2597 | 661,3450,2815 | 662,1651,1096 | 664,3749,3232 | 665,2531,2036 | 667,591,146 | 668,2526,2106 | 669,1927,1521 | 670,2511,2121 | 671,4055,3725 | 674,1415,1203 | 675,1331,1145 | 677,1251,1208 | 678,824,786 | 679,613,580

BATCH_RAW_INFO | 659,3247,2597 | 661,3451,2815 | 662,1652,1096 | 664,3750,3232 | 665,2532,2036 | 667,592,146 | 668,2527,2106 | 669,1928,1521 | 670,2512,2121 | 671,4056,3725 | 674,1416,1203 | 675,1332,1145 | 677,1252,1208 | 678,825,786 | 679,614,580

BATCH_RAW_INFO | 659,3248,2597 | 661,3452,2815 | 662,1653,1096 | 664,3751,3232 | 665,2533,2036 | 667,593,146 | 668,2528,2106 | 669,1929,1521 | 670,2513,2121 | 671,4057,3725 | 674,1417,1203 | 675,1333,1145 | 677,1253,1208 | 678,826,786 | 679,615,580

BATCH_RAW_INFO | 659,3249,2597 | 661,3453,2815 | 662,1654,1096 | 664,3752,3232 | 665,2534,2036 | 667,594,146 | 668,2529,2106 | 669,1930,1521 | 670,2514,2121 | 671,4058,3725 | 674,1418,1203 | 675,1334,1145 | 677,1254,1208 | 678,827,786 | 679,616,580

BATCH_RAW_INFO | 659,3250,2597 | 661,3454,2815 | 662,1655,1096 | 664,3753,3232 | 665,2535,2036 | 667,595,146 | 668,2530,2106 | 669,1931,1521 | 670,2515,2121 | 671,4059,3725 | 674,1419,1203 | 675,1335,1145 | 677,1255,1208 | 678,828,786 | 679,617,580

BATCH_RAW_INFO | 659,3251,2597 | 661,3455,2815 | 662,1656,1096 | 664,3754,3232 | 665,2536,2036 | 667,596,146 | 668,2531,2106 | 669,1932,1521 | 670,2516,2121 | 671,4060,3725 | 674,1420,1203 | 675,1336,1145 | 677,1256,1208 | 678,829,786 | 679,618,580

BATCH_RAW_INFO | 659,3252,2597 | 661,3456,2815 | 662,1657,1096 | 664,3755,3232 | 665,2537,2036 | 667,597,146 | 668,2532,2106 | 669,1933,1521 | 670,2517,2121 | 671,4061,3725 | 674,1421,1203 | 675,1337,1145 | 677,1257,1208 | 678,830,786 | 679,619,580

BATCH_RAW_INFO | 680,418,417

BATCH_RAW_INFO | 659,3253,2597 | 661,3457,2815 | 662,1658,1096 | 664,3756,3232 | 665,2538,2036 | 667,598,146 | 668,2533,2106 | 669,1934,1521 | 670,2518,2121 | 671,4062,3725 | 674,1422,1203 | 675,1338,1145 | 677,1258,1208 | 678,831,786 | 679,620,580 | 680,419,417

BATCH_RAW_INFO | 659,3254,2597 | 661,3458,2815 | 662,1659,1096 | 664,3757,3232 | 665,2539,2036 | 667,599,146 | 668,2534,2106 | 669,1935,1521 | 670,2519,2121 | 671,4063,3725 | 674,1423,1203 | 675,1339,1145 | 677,1259,1208 | 678,832,786 | 679,621,580 | 680,420,417

BATCH_RAW_INFO | 659,3255,2597 | 661,3459,2815 | 662,1660,1096 | 664,3758,3232 | 665,2540,2036 | 667,600,146 | 668,2535,2106 | 669,1936,1521 | 670,2520,2121 | 671,4064,3725 | 674,1424,1203 | 675,1340,1145 | 677,1260,1208 | 678,833,786 | 679,622,580 | 680,421,417

BATCH_RAW_INFO | 659,3256,2597 | 661,3460,2815 | 662,1661,1096 | 664,3759,3232 | 665,2541,2036 | 667,601,146 | 668,2536,2106 | 669,1937,1521 | 670,2521,2121 | 671,4065,3725 | 674,1425,1203 | 675,1341,1145 | 677,1261,1208 | 678,834,786 | 679,623,580 | 680,422,417

BATCH_RAW_INFO | 659,3257,2597 | 661,3461,2815 | 662,1662,1096 | 664,3760,3232 | 665,2542,2036 | 667,602,146 | 668,2537,2106 | 669,1938,1521 | 670,2522,2121 | 671,4066,3725 | 674,1426,1203 | 675,1342,1145 | 677,1262,1208 | 678,835,786 | 679,624,580 | 680,423,417

BATCH_RAW_INFO | 681,34,33

BATCH_RAW_INFO | 659,3258,2597 | 661,3462,2815 | 662,1663,1096 | 664,3761,3232 | 665,2543,2036 | 667,603,146 | 668,2538,2106 | 669,1939,1521 | 670,2523,2121 | 671,4067,3725 | 674,1427,1203 | 675,1343,1145 | 677,1263,1208 | 678,836,786 | 679,625,580 | 680,424,417 | 681,35,33

BATCH_RAW_INFO | 659,3259,2597 | 661,3463,2815 | 662,1664,1096 | 664,3762,3232 | 665,2544,2036 | 667,604,146 | 668,2539,2106 | 669,1940,1521 | 670,2524,2121 | 671,4068,3725 | 674,1428,1203 | 675,1344,1145 | 677,1264,1208 | 678,837,786 | 679,626,580 | 680,425,417 | 681,36,33

BATCH_RAW_INFO | 659,3260,2597 | 661,3464,2815 | 662,1665,1096 | 664,3763,3232 | 665,2545,2036 | 667,605,146 | 668,2540,2106 | 669,1941,1521 | 670,2525,2121 | 671,4069,3725 | 674,1429,1203 | 675,1345,1145 | 677,1265,1208 | 678,838,786 | 679,627,580 | 680,426,417 | 681,37,33

BATCH_RAW_INFO | 659,3261,2597 | 661,3465,2815 | 662,1666,1096 | 664,3764,3232 | 665,2546,2036 | 667,606,146 | 668,2541,2106 | 669,1942,1521 | 670,2526,2121 | 671,4070,3725 | 674,1430,1203 | 675,1346,1145 | 677,1266,1208 | 678,839,786 | 679,628,580 | 680,427,417 | 681,38,33

BATCH_RAW_INFO | 659,3262,2597 | 661,3466,2815 | 662,1667,1096 | 664,3765,3232 | 665,2547,2036 | 667,607,146 | 668,2542,2106 | 669,1943,1521 | 670,2527,2121 | 671,4071,3725 | 674,1431,1203 | 675,1347,1145 | 677,1267,1208 | 678,840,786 | 679,629,580 | 680,428,417 | 681,39,33

BATCH_RAW_INFO | 659,3263,2597 | 661,3467,2815 | 662,1668,1096 | 664,3766,3232 | 665,2548,2036 | 667,608,146 | 668,2543,2106 | 669,1944,1521 | 670,2528,2121 | 671,4072,3725 | 674,1432,1203 | 675,1348,1145 | 677,1268,1208 | 678,841,786 | 679,630,580 | 680,429,417 | 681,40,33

BATCH_RAW_INFO | 659,3264,2597 | 661,3468,2815 | 662,1669,1096 | 664,3767,3232 | 665,2549,2036 | 667,609,146 | 668,2544,2106 | 669,1945,1521 | 670,2529,2121 | 671,4073,3725 | 674,1433,1203 | 675,1349,1145 | 677,1269,1208 | 678,842,786 | 679,631,580 | 680,430,417 | 681,41,33

BATCH_RAW_INFO | 682,418,417

BATCH_RAW_INFO | 659,3265,2597 | 661,3469,2815 | 662,1670,1096 | 664,3768,3232 | 665,2550,2036 | 667,610,146 | 668,2545,2106 | 669,1946,1521 | 670,2530,2121 | 671,4074,3725 | 674,1434,1203 | 675,1350,1145 | 677,1270,1208 | 678,843,786 | 679,632,580 | 680,431,417 | 681,42,33 | 682,419,417

BATCH_RAW_INFO | 683,3927,3926

BATCH_RAW_INFO | 684,17,16

BATCH_RAW_INFO | 659,3266,2597 | 661,3470,2815 | 662,1671,1096 | 664,3769,3232 | 665,2551,2036 | 667,611,146 | 668,2546,2106 | 669,1947,1521 | 670,2531,2121 | 671,4075,3725 | 674,1435,1203 | 675,1351,1145 | 677,1271,1208 | 678,844,786 | 679,633,580 | 680,432,417 | 681,43,33 | 682,420,417 | 683,3928,3926 | 684,18,16

BATCH_RAW_INFO | 659,3267,2597 | 661,3471,2815 | 662,1672,1096 | 664,3770,3232 | 665,2552,2036 | 667,612,146 | 668,2547,2106 | 669,1948,1521 | 670,2532,2121 | 671,4076,3725 | 674,1436,1203 | 675,1352,1145 | 677,1272,1208 | 678,845,786 | 679,634,580 | 680,433,417 | 681,44,33 | 682,421,417 | 683,3929,3926 | 684,19,16

BATCH_RAW_INFO | 659,3268,2597 | 661,3472,2815 | 662,1673,1096 | 664,3771,3232 | 665,2553,2036 | 667,613,146 | 668,2548,2106 | 669,1949,1521 | 670,2533,2121 | 671,4077,3725 | 674,1437,1203 | 675,1353,1145 | 677,1273,1208 | 678,846,786 | 679,635,580 | 680,434,417 | 681,45,33 | 682,422,417 | 683,3930,3926 | 684,20,16

BATCH_RAW_INFO | 659,3269,2597 | 661,3473,2815 | 662,1674,1096 | 664,3772,3232 | 665,2554,2036 | 667,614,146 | 668,2549,2106 | 669,1950,1521 | 670,2534,2121 | 671,4078,3725 | 674,1438,1203 | 675,1354,1145 | 677,1274,1208 | 678,847,786 | 679,636,580 | 680,435,417 | 681,46,33 | 682,423,417 | 683,3931,3926 | 684,21,16

BATCH_RAW_INFO | 659,3270,2597 | 661,3474,2815 | 662,1675,1096 | 664,3773,3232 | 665,2555,2036 | 667,615,146 | 668,2550,2106 | 669,1951,1521 | 670,2535,2121 | 671,4079,3725 | 674,1439,1203 | 675,1355,1145 | 677,1275,1208 | 678,848,786 | 679,637,580 | 680,436,417 | 681,47,33 | 682,424,417 | 683,3932,3926 | 684,22,16

BATCH_RAW_INFO | 659,3271,2597 | 661,3475,2815 | 662,1676,1096 | 664,3774,3232 | 665,2556,2036 | 667,616,146 | 668,2551,2106 | 669,1952,1521 | 670,2536,2121 | 671,4080,3725 | 674,1440,1203 | 675,1356,1145 | 677,1276,1208 | 678,849,786 | 679,638,580 | 680,437,417 | 681,48,33 | 682,425,417 | 683,3933,3926 | 684,23,16

BATCH_RAW_INFO | 659,3272,2597 | 661,3476,2815 | 662,1677,1096 | 664,3775,3232 | 665,2557,2036 | 667,617,146 | 668,2552,2106 | 669,1953,1521 | 670,2537,2121 | 671,4081,3725 | 674,1441,1203 | 675,1357,1145 | 677,1277,1208 | 678,850,786 | 679,639,580 | 680,438,417 | 681,49,33 | 682,426,417 | 683,3934,3926 | 684,24,16

BATCH_RAW_INFO | 659,3273,2597 | 661,3477,2815 | 662,1678,1096 | 664,3776,3232 | 665,2558,2036 | 667,618,146 | 668,2553,2106 | 669,1954,1521 | 670,2538,2121 | 671,4082,3725 | 674,1442,1203 | 675,1358,1145 | 677,1278,1208 | 678,851,786 | 679,640,580 | 680,439,417 | 681,50,33 | 682,427,417 | 683,3935,3926 | 684,25,16

BATCH_RAW_INFO | 659,3274,2597 | 661,3478,2815 | 662,1679,1096 | 664,3777,3232 | 665,2559,2036 | 667,619,146 | 668,2554,2106 | 669,1955,1521 | 670,2539,2121 | 671,4083,3725 | 674,1443,1203 | 675,1359,1145 | 677,1279,1208 | 678,852,786 | 679,641,580 | 680,440,417 | 681,51,33 | 682,428,417 | 683,3936,3926 | 684,26,16

BATCH_RAW_INFO | 685,347,346

BATCH_RAW_INFO | 659,3275,2597 | 661,3479,2815 | 662,1680,1096 | 664,3778,3232 | 665,2560,2036 | 667,620,146 | 668,2555,2106 | 669,1956,1521 | 670,2540,2121 | 671,4084,3725 | 674,1444,1203 | 675,1360,1145 | 677,1280,1208 | 678,853,786 | 679,642,580 | 680,441,417 | 681,52,33 | 682,429,417 | 683,3937,3926 | 684,27,16 | 685,348,346

BATCH_RAW_INFO | 659,3276,2597 | 661,3480,2815 | 662,1681,1096 | 664,3779,3232 | 665,2561,2036 | 667,621,146 | 668,2556,2106 | 669,1957,1521 | 670,2541,2121 | 671,4085,3725 | 674,1445,1203 | 675,1361,1145 | 677,1281,1208 | 678,854,786 | 679,643,580 | 680,442,417 | 681,53,33 | 682,430,417 | 683,3938,3926 | 684,28,16 | 685,349,346

BATCH_RAW_INFO | 659,3277,2597 | 661,3481,2815 | 662,1682,1096 | 664,3780,3232 | 665,2562,2036 | 667,622,146 | 668,2557,2106 | 669,1958,1521 | 670,2542,2121 | 671,4086,3725 | 674,1446,1203 | 675,1362,1145 | 677,1282,1208 | 678,855,786 | 679,644,580 | 680,443,417 | 681,54,33 | 682,431,417 | 683,3939,3926 | 684,29,16 | 685,350,346

BATCH_RAW_INFO | 659,3278,2597 | 661,3482,2815 | 662,1683,1096 | 664,3781,3232 | 665,2563,2036 | 667,623,146 | 668,2558,2106 | 669,1959,1521 | 670,2543,2121 | 671,4087,3725 | 674,1447,1203 | 675,1363,1145 | 677,1283,1208 | 678,856,786 | 679,645,580 | 680,444,417 | 681,55,33 | 682,432,417 | 683,3940,3926 | 684,30,16 | 685,351,346

BATCH_RAW_INFO | 659,3279,2597 | 661,3483,2815 | 662,1684,1096 | 664,3782,3232 | 665,2564,2036 | 667,624,146 | 668,2559,2106 | 669,1960,1521 | 670,2544,2121 | 671,4088,3725 | 674,1448,1203 | 675,1364,1145 | 677,1284,1208 | 678,857,786 | 679,646,580 | 680,445,417 | 681,56,33 | 682,433,417 | 683,3941,3926 | 684,31,16 | 685,352,346

BATCH_RAW_INFO | 659,3280,2597 | 661,3484,2815 | 662,1685,1096 | 664,3783,3232 | 665,2565,2036 | 667,625,146 | 668,2560,2106 | 669,1961,1521 | 670,2545,2121 | 671,4089,3725 | 674,1449,1203 | 675,1365,1145 | 677,1285,1208 | 678,858,786 | 679,647,580 | 680,446,417 | 681,57,33 | 682,434,417 | 683,3942,3926 | 684,32,16 | 685,353,346

BATCH_RAW_INFO | 659,3281,2597 | 661,3485,2815 | 662,1686,1096 | 664,3784,3232 | 665,2566,2036 | 667,626,146 | 668,2561,2106 | 669,1962,1521 | 670,2546,2121 | 671,4090,3725 | 674,1450,1203 | 675,1366,1145 | 677,1286,1208 | 678,859,786 | 679,648,580 | 680,447,417 | 681,58,33 | 682,435,417 | 683,3943,3926 | 684,33,16 | 685,354,346

BATCH_RAW_INFO | 659,3282,2597 | 661,3486,2815 | 662,1687,1096 | 664,3785,3232 | 665,2567,2036 | 667,627,146 | 668,2562,2106 | 669,1963,1521 | 670,2547,2121 | 671,4091,3725 | 674,1451,1203 | 675,1367,1145 | 677,1287,1208 | 678,860,786 | 679,649,580 | 680,448,417 | 681,59,33 | 682,436,417 | 683,3944,3926 | 684,34,16 | 685,355,346

BATCH_RAW_INFO | 659,3283,2597 | 661,3487,2815 | 662,1688,1096 | 664,3786,3232 | 665,2568,2036 | 667,628,146 | 668,2563,2106 | 669,1964,1521 | 670,2548,2121 | 671,4092,3725 | 674,1452,1203 | 675,1368,1145 | 677,1288,1208 | 678,861,786 | 679,650,580 | 680,449,417 | 681,60,33 | 682,437,417 | 683,3945,3926 | 684,35,16 | 685,356,346

BATCH_RAW_INFO | 659,3284,2597 | 661,3488,2815 | 662,1689,1096 | 664,3787,3232 | 665,2569,2036 | 667,629,146 | 668,2564,2106 | 669,1965,1521 | 670,2549,2121 | 671,4093,3725 | 674,1453,1203 | 675,1369,1145 | 677,1289,1208 | 678,862,786 | 679,651,580 | 680,450,417 | 681,61,33 | 682,438,417 | 683,3946,3926 | 684,36,16 | 685,357,346

BATCH_RAW_INFO | 659,3285,2597 | 661,3489,2815 | 662,1690,1096 | 664,3788,3232 | 665,2570,2036 | 667,630,146 | 668,2565,2106 | 669,1966,1521 | 670,2550,2121 | 671,4094,3725 | 674,1454,1203 | 675,1370,1145 | 677,1290,1208 | 678,863,786 | 679,652,580 | 680,451,417 | 681,62,33 | 682,439,417 | 683,3947,3926 | 684,37,16 | 685,358,346

BATCH_RAW_INFO | 659,3286,2597 | 661,3490,2815 | 662,1691,1096 | 664,3789,3232 | 665,2571,2036 | 667,631,146 | 668,2566,2106 | 669,1967,1521 | 670,2551,2121 | 671,4095,3725 | 674,1455,1203 | 675,1371,1145 | 677,1291,1208 | 678,864,786 | 679,653,580 | 680,452,417 | 681,63,33 | 682,440,417 | 683,3948,3926 | 684,38,16 | 685,359,346

BATCH_RAW_INFO | 659,3287,2597 | 661,3491,2815 | 662,1692,1096 | 664,3790,3232 | 665,2572,2036 | 667,632,146 | 668,2567,2106 | 669,1968,1521 | 670,2552,2121 | 674,1456,1203 | 675,1372,1145 | 677,1292,1208 | 678,865,786 | 679,654,580 | 680,453,417 | 681,64,33 | 682,441,417 | 683,3949,3926 | 684,39,16 | 685,360,346

BATCH_RAW_INFO | 659,3288,2597 | 661,3492,2815 | 662,1693,1096 | 664,3791,3232 | 665,2573,2036 | 667,633,146 | 668,2568,2106 | 669,1969,1521 | 670,2553,2121 | 674,1457,1203 | 675,1373,1145 | 677,1293,1208 | 678,866,786 | 679,655,580 | 680,454,417 | 681,65,33 | 682,442,417 | 683,3950,3926 | 684,40,16 | 685,361,346

BATCH_RAW_INFO | 659,3289,2597 | 661,3493,2815 | 662,1694,1096 | 664,3792,3232 | 665,2574,2036 | 667,634,146 | 668,2569,2106 | 669,1970,1521 | 670,2554,2121 | 674,1458,1203 | 675,1374,1145 | 677,1294,1208 | 678,867,786 | 679,656,580 | 680,455,417 | 681,66,33 | 682,443,417 | 683,3951,3926 | 684,41,16 | 685,362,346

BATCH_RAW_INFO | 659,3290,2597 | 661,3494,2815 | 662,1695,1096 | 664,3793,3232 | 665,2575,2036 | 667,635,146 | 668,2570,2106 | 669,1971,1521 | 670,2555,2121 | 674,1459,1203 | 675,1375,1145 | 677,1295,1208 | 678,868,786 | 679,657,580 | 680,456,417 | 681,67,33 | 682,444,417 | 683,3952,3926 | 684,42,16 | 685,363,346

BATCH_RAW_INFO | 659,3291,2597 | 661,3495,2815 | 662,1696,1096 | 664,3794,3232 | 665,2576,2036 | 667,636,146 | 668,2571,2106 | 669,1972,1521 | 670,2556,2121 | 674,1460,1203 | 675,1376,1145 | 677,1296,1208 | 678,869,786 | 679,658,580 | 680,457,417 | 681,68,33 | 682,445,417 | 683,3953,3926 | 684,43,16 | 685,364,346

BATCH_RAW_INFO | 659,3292,2597 | 661,3496,2815 | 662,1697,1096 | 664,3795,3232 | 665,2577,2036 | 667,637,146 | 668,2572,2106 | 669,1973,1521 | 670,2557,2121 | 674,1461,1203 | 675,1377,1145 | 677,1297,1208 | 678,870,786 | 679,659,580 | 680,458,417 | 681,69,33 | 682,446,417 | 683,3954,3926 | 684,44,16 | 685,365,346

BATCH_RAW_INFO | 659,3293,2597 | 661,3497,2815 | 662,1698,1096 | 664,3796,3232 | 665,2578,2036 | 667,638,146 | 668,2573,2106 | 669,1974,1521 | 670,2558,2121 | 674,1462,1203 | 675,1378,1145 | 677,1298,1208 | 678,871,786 | 679,660,580 | 680,459,417 | 681,70,33 | 682,447,417 | 683,3955,3926 | 684,45,16 | 685,366,346

BATCH_RAW_INFO | 659,3294,2597 | 661,3498,2815 | 662,1699,1096 | 664,3797,3232 | 665,2579,2036 | 667,639,146 | 668,2574,2106 | 669,1975,1521 | 670,2559,2121 | 674,1463,1203 | 675,1379,1145 | 677,1299,1208 | 678,872,786 | 679,661,580 | 680,460,417 | 681,71,33 | 682,448,417 | 683,3956,3926 | 684,46,16 | 685,367,346

BATCH_RAW_INFO | 659,3295,2597 | 661,3499,2815 | 662,1700,1096 | 664,3798,3232 | 665,2580,2036 | 667,640,146 | 668,2575,2106 | 669,1976,1521 | 670,2560,2121 | 674,1464,1203 | 675,1380,1145 | 677,1300,1208 | 678,873,786 | 679,662,580 | 680,461,417 | 681,72,33 | 682,449,417 | 683,3957,3926 | 684,47,16 | 685,368,346

BATCH_RAW_INFO | 659,3296,2597 | 661,3500,2815 | 662,1701,1096 | 664,3799,3232 | 665,2581,2036 | 667,641,146 | 668,2576,2106 | 669,1977,1521 | 670,2561,2121 | 674,1465,1203 | 675,1381,1145 | 677,1301,1208 | 678,874,786 | 679,663,580 | 680,462,417 | 681,73,33 | 682,450,417 | 683,3958,3926 | 684,48,16 | 685,369,346

BATCH_RAW_INFO | 659,3297,2597 | 661,3501,2815 | 662,1702,1096 | 664,3800,3232 | 665,2582,2036 | 667,642,146 | 668,2577,2106 | 669,1978,1521 | 670,2562,2121 | 674,1466,1203 | 675,1382,1145 | 677,1302,1208 | 678,875,786 | 679,664,580 | 680,463,417 | 681,74,33 | 682,451,417 | 683,3959,3926 | 684,49,16 | 685,370,346

BATCH_RAW_INFO | 659,3298,2597 | 661,3502,2815 | 662,1703,1096 | 664,3801,3232 | 665,2583,2036 | 667,643,146 | 668,2578,2106 | 669,1979,1521 | 670,2563,2121 | 674,1467,1203 | 675,1383,1145 | 677,1303,1208 | 678,876,786 | 679,665,580 | 680,464,417 | 681,75,33 | 682,452,417 | 683,3960,3926 | 684,50,16 | 685,371,346

BATCH_RAW_INFO | 659,3299,2597 | 661,3503,2815 | 662,1704,1096 | 664,3802,3232 | 665,2584,2036 | 667,644,146 | 668,2579,2106 | 669,1980,1521 | 670,2564,2121 | 674,1468,1203 | 675,1384,1145 | 677,1304,1208 | 678,877,786 | 679,666,580 | 680,465,417 | 681,76,33 | 682,453,417 | 683,3961,3926 | 684,51,16 | 685,372,346

BATCH_RAW_INFO | 659,3300,2597 | 661,3504,2815 | 662,1705,1096 | 664,3803,3232 | 665,2585,2036 | 667,645,146 | 668,2580,2106 | 669,1981,1521 | 670,2565,2121 | 674,1469,1203 | 675,1385,1145 | 677,1305,1208 | 678,878,786 | 679,667,580 | 680,466,417 | 681,77,33 | 682,454,417 | 683,3962,3926 | 684,52,16 | 685,373,346

BATCH_RAW_INFO | 659,3301,2597 | 661,3505,2815 | 662,1706,1096 | 664,3804,3232 | 665,2586,2036 | 667,646,146 | 668,2581,2106 | 669,1982,1521 | 670,2566,2121 | 674,1470,1203 | 675,1386,1145 | 677,1306,1208 | 678,879,786 | 679,668,580 | 680,467,417 | 681,78,33 | 682,455,417 | 683,3963,3926 | 684,53,16 | 685,374,346

BATCH_RAW_INFO | 659,3302,2597 | 661,3506,2815 | 662,1707,1096 | 664,3805,3232 | 665,2587,2036 | 667,647,146 | 668,2582,2106 | 669,1983,1521 | 670,2567,2121 | 674,1471,1203 | 675,1387,1145 | 677,1307,1208 | 678,880,786 | 679,669,580 | 680,468,417 | 681,79,33 | 682,456,417 | 683,3964,3926 | 684,54,16 | 685,375,346

BATCH_RAW_INFO | 659,3303,2597 | 661,3507,2815 | 662,1708,1096 | 664,3806,3232 | 665,2588,2036 | 667,648,146 | 668,2583,2106 | 669,1984,1521 | 670,2568,2121 | 674,1472,1203 | 675,1388,1145 | 677,1308,1208 | 678,881,786 | 679,670,580 | 680,469,417 | 681,80,33 | 682,457,417 | 683,3965,3926 | 684,55,16 | 685,376,346

BATCH_RAW_INFO | 659,3304,2597 | 661,3508,2815 | 662,1709,1096 | 664,3807,3232 | 665,2589,2036 | 667,649,146 | 668,2584,2106 | 669,1985,1521 | 670,2569,2121 | 674,1473,1203 | 675,1389,1145 | 677,1309,1208 | 678,882,786 | 679,671,580 | 680,470,417 | 681,81,33 | 682,458,417 | 683,3966,3926 | 684,56,16 | 685,377,346

BATCH_RAW_INFO | 659,3305,2597 | 661,3509,2815 | 662,1710,1096 | 664,3808,3232 | 665,2590,2036 | 667,650,146 | 668,2585,2106 | 669,1986,1521 | 670,2570,2121 | 674,1474,1203 | 675,1390,1145 | 677,1310,1208 | 678,883,786 | 679,672,580 | 680,471,417 | 681,82,33 | 682,459,417 | 683,3967,3926 | 684,57,16 | 685,378,346

BATCH_RAW_INFO | 686,828,827

BATCH_RAW_INFO | 659,3306,2597 | 661,3510,2815 | 662,1711,1096 | 664,3809,3232 | 665,2591,2036 | 667,651,146 | 668,2586,2106 | 669,1987,1521 | 670,2571,2121 | 674,1475,1203 | 675,1391,1145 | 677,1311,1208 | 678,884,786 | 679,673,580 | 680,472,417 | 681,83,33 | 682,460,417 | 683,3968,3926 | 684,58,16 | 685,379,346 | 686,829,827

BATCH_RAW_INFO | 659,3307,2597 | 661,3511,2815 | 662,1712,1096 | 664,3810,3232 | 665,2592,2036 | 667,652,146 | 668,2587,2106 | 669,1988,1521 | 670,2572,2121 | 674,1476,1203 | 675,1392,1145 | 677,1312,1208 | 678,885,786 | 679,674,580 | 680,473,417 | 681,84,33 | 682,461,417 | 683,3969,3926 | 684,59,16 | 685,380,346 | 686,830,827

BATCH_RAW_INFO | 659,3308,2597 | 661,3512,2815 | 662,1713,1096 | 664,3811,3232 | 665,2593,2036 | 667,653,146 | 668,2588,2106 | 669,1989,1521 | 670,2573,2121 | 674,1477,1203 | 675,1393,1145 | 677,1313,1208 | 678,886,786 | 679,675,580 | 680,474,417 | 681,85,33 | 682,462,417 | 683,3970,3926 | 684,60,16 | 685,381,346 | 686,831,827

BATCH_RAW_INFO | 659,3309,2597 | 661,3513,2815 | 662,1714,1096 | 664,3812,3232 | 665,2594,2036 | 667,654,146 | 668,2589,2106 | 669,1990,1521 | 670,2574,2121 | 674,1478,1203 | 675,1394,1145 | 677,1314,1208 | 678,887,786 | 679,676,580 | 680,475,417 | 681,86,33 | 682,463,417 | 683,3971,3926 | 684,61,16 | 685,382,346 | 686,832,827

BATCH_RAW_INFO | 659,3310,2597 | 661,3514,2815 | 662,1715,1096 | 664,3813,3232 | 665,2595,2036 | 667,655,146 | 668,2590,2106 | 669,1991,1521 | 670,2575,2121 | 674,1479,1203 | 675,1395,1145 | 677,1315,1208 | 678,888,786 | 679,677,580 | 680,476,417 | 681,87,33 | 682,464,417 | 683,3972,3926 | 684,62,16 | 685,383,346 | 686,833,827

BATCH_RAW_INFO | 659,3311,2597 | 661,3515,2815 | 662,1716,1096 | 664,3814,3232 | 665,2596,2036 | 667,656,146 | 668,2591,2106 | 669,1992,1521 | 670,2576,2121 | 674,1480,1203 | 675,1396,1145 | 677,1316,1208 | 678,889,786 | 679,678,580 | 680,477,417 | 681,88,33 | 682,465,417 | 683,3973,3926 | 684,63,16 | 685,384,346 | 686,834,827

BATCH_RAW_INFO | 659,3312,2597 | 661,3516,2815 | 662,1717,1096 | 664,3815,3232 | 665,2597,2036 | 667,657,146 | 668,2592,2106 | 669,1993,1521 | 670,2577,2121 | 674,1481,1203 | 675,1397,1145 | 677,1317,1208 | 678,890,786 | 679,679,580 | 680,478,417 | 681,89,33 | 682,466,417 | 683,3974,3926 | 684,64,16 | 685,385,346 | 686,835,827

BATCH_RAW_INFO | 659,3313,2597 | 661,3517,2815 | 662,1718,1096 | 664,3816,3232 | 667,658,146 | 668,2593,2106 | 669,1994,1521 | 670,2578,2121 | 674,1482,1203 | 675,1398,1145 | 677,1318,1208 | 678,891,786 | 679,680,580 | 680,479,417 | 681,90,33 | 682,467,417 | 683,3975,3926 | 684,65,16 | 685,386,346 | 686,836,827

BATCH_RAW_INFO | 659,3314,2597 | 661,3518,2815 | 662,1719,1096 | 664,3817,3232 | 667,659,146 | 668,2594,2106 | 669,1995,1521 | 670,2579,2121 | 674,1483,1203 | 675,1399,1145 | 677,1319,1208 | 678,892,786 | 679,681,580 | 680,480,417 | 681,91,33 | 682,468,417 | 683,3976,3926 | 684,66,16 | 685,387,346 | 686,837,827

BATCH_RAW_INFO | 687,420,419

BATCH_RAW_INFO | 659,3315,2597 | 661,3519,2815 | 662,1720,1096 | 664,3818,3232 | 667,660,146 | 668,2595,2106 | 669,1996,1521 | 670,2580,2121 | 674,1484,1203 | 675,1400,1145 | 677,1320,1208 | 678,893,786 | 679,682,580 | 680,481,417 | 681,92,33 | 682,469,417 | 683,3977,3926 | 684,67,16 | 685,388,346 | 686,838,827 | 687,421,419

BATCH_RAW_INFO | 659,3316,2597 | 661,3520,2815 | 662,1721,1096 | 664,3819,3232 | 667,661,146 | 668,2596,2106 | 669,1997,1521 | 670,2581,2121 | 674,1485,1203 | 675,1401,1145 | 677,1321,1208 | 678,894,786 | 679,683,580 | 680,482,417 | 681,93,33 | 682,470,417 | 683,3978,3926 | 684,68,16 | 685,389,346 | 686,839,827 | 687,422,419

BATCH_RAW_INFO | 659,3317,2597 | 661,3521,2815 | 662,1722,1096 | 664,3820,3232 | 667,662,146 | 668,2597,2106 | 669,1998,1521 | 670,2582,2121 | 674,1486,1203 | 675,1402,1145 | 677,1322,1208 | 678,895,786 | 679,684,580 | 680,483,417 | 681,94,33 | 682,471,417 | 683,3979,3926 | 684,69,16 | 685,390,346 | 686,840,827 | 687,423,419

BATCH_RAW_INFO | 659,3318,2597 | 661,3522,2815 | 662,1723,1096 | 664,3821,3232 | 667,663,146 | 668,2598,2106 | 669,1999,1521 | 670,2583,2121 | 674,1487,1203 | 675,1403,1145 | 677,1323,1208 | 678,896,786 | 679,685,580 | 680,484,417 | 681,95,33 | 682,472,417 | 683,3980,3926 | 684,70,16 | 685,391,346 | 686,841,827 | 687,424,419

BATCH_RAW_INFO | 659,3319,2597 | 661,3523,2815 | 662,1724,1096 | 664,3822,3232 | 667,664,146 | 668,2599,2106 | 669,2000,1521 | 670,2584,2121 | 674,1488,1203 | 675,1404,1145 | 677,1324,1208 | 678,897,786 | 679,686,580 | 680,485,417 | 681,96,33 | 682,473,417 | 683,3981,3926 | 684,71,16 | 685,392,346 | 686,842,827 | 687,425,419

BATCH_RAW_INFO | 659,3320,2597 | 661,3524,2815 | 662,1725,1096 | 664,3823,3232 | 667,665,146 | 668,2600,2106 | 669,2001,1521 | 670,2585,2121 | 674,1489,1203 | 675,1405,1145 | 677,1325,1208 | 678,898,786 | 679,687,580 | 680,486,417 | 681,97,33 | 682,474,417 | 683,3982,3926 | 684,72,16 | 685,393,346 | 686,843,827 | 687,426,419

BATCH_RAW_INFO | 659,3321,2597 | 661,3525,2815 | 662,1726,1096 | 664,3824,3232 | 667,666,146 | 668,2601,2106 | 669,2002,1521 | 670,2586,2121 | 674,1490,1203 | 675,1406,1145 | 677,1326,1208 | 678,899,786 | 679,688,580 | 680,487,417 | 681,98,33 | 682,475,417 | 683,3983,3926 | 684,73,16 | 685,394,346 | 686,844,827 | 687,427,419

BATCH_RAW_INFO | 659,3322,2597 | 661,3526,2815 | 662,1727,1096 | 664,3825,3232 | 667,667,146 | 668,2602,2106 | 669,2003,1521 | 670,2587,2121 | 674,1491,1203 | 675,1407,1145 | 677,1327,1208 | 678,900,786 | 679,689,580 | 680,488,417 | 681,99,33 | 682,476,417 | 683,3984,3926 | 684,74,16 | 685,395,346 | 686,845,827 | 687,428,419

BATCH_RAW_INFO | 688,3956,3955

BATCH_RAW_INFO | 659,3323,2597 | 661,3527,2815 | 662,1728,1096 | 664,3826,3232 | 667,668,146 | 668,2603,2106 | 669,2004,1521 | 670,2588,2121 | 674,1492,1203 | 675,1408,1145 | 677,1328,1208 | 678,901,786 | 679,690,580 | 680,489,417 | 681,100,33 | 682,477,417 | 683,3985,3926 | 684,75,16 | 685,396,346 | 686,846,827 | 687,429,419 | 688,3957,3955

BATCH_RAW_INFO | 659,3324,2597 | 661,3528,2815 | 662,1729,1096 | 664,3827,3232 | 667,669,146 | 668,2604,2106 | 669,2005,1521 | 670,2589,2121 | 674,1493,1203 | 675,1409,1145 | 677,1329,1208 | 678,902,786 | 679,691,580 | 680,490,417 | 681,101,33 | 682,478,417 | 683,3986,3926 | 684,76,16 | 685,397,346 | 686,847,827 | 687,430,419 | 688,3958,3955

BATCH_RAW_INFO | 659,3325,2597 | 661,3529,2815 | 662,1730,1096 | 664,3828,3232 | 667,670,146 | 668,2605,2106 | 669,2006,1521 | 670,2590,2121 | 674,1494,1203 | 675,1410,1145 | 677,1330,1208 | 678,903,786 | 679,692,580 | 680,491,417 | 681,102,33 | 682,479,417 | 683,3987,3926 | 684,77,16 | 685,398,346 | 686,848,827 | 687,431,419 | 688,3959,3955

BATCH_RAW_INFO | 659,3326,2597 | 661,3530,2815 | 662,1731,1096 | 664,3829,3232 | 667,671,146 | 668,2606,2106 | 669,2007,1521 | 670,2591,2121 | 674,1495,1203 | 675,1411,1145 | 677,1331,1208 | 678,904,786 | 679,693,580 | 680,492,417 | 681,103,33 | 682,480,417 | 683,3988,3926 | 684,78,16 | 685,399,346 | 686,849,827 | 687,432,419 | 688,3960,3955

BATCH_RAW_INFO | 659,3327,2597 | 661,3531,2815 | 662,1732,1096 | 664,3830,3232 | 667,672,146 | 668,2607,2106 | 669,2008,1521 | 670,2592,2121 | 674,1496,1203 | 675,1412,1145 | 677,1332,1208 | 678,905,786 | 679,694,580 | 680,493,417 | 681,104,33 | 682,481,417 | 683,3989,3926 | 684,79,16 | 685,400,346 | 686,850,827 | 687,433,419 | 688,3961,3955

BATCH_RAW_INFO | 659,3328,2597 | 661,3532,2815 | 662,1733,1096 | 664,3831,3232 | 667,673,146 | 668,2608,2106 | 669,2009,1521 | 670,2593,2121 | 674,1497,1203 | 675,1413,1145 | 677,1333,1208 | 678,906,786 | 679,695,580 | 680,494,417 | 681,105,33 | 682,482,417 | 683,3990,3926 | 684,80,16 | 685,401,346 | 686,851,827 | 687,434,419 | 688,3962,3955

BATCH_RAW_INFO | 659,3329,2597 | 661,3533,2815 | 662,1734,1096 | 664,3832,3232 | 667,674,146 | 668,2609,2106 | 669,2010,1521 | 670,2594,2121 | 674,1498,1203 | 675,1414,1145 | 677,1334,1208 | 678,907,786 | 679,696,580 | 680,495,417 | 681,106,33 | 682,483,417 | 683,3991,3926 | 684,81,16 | 685,402,346 | 686,852,827 | 687,435,419 | 688,3963,3955

BATCH_RAW_INFO | 659,3330,2597 | 661,3534,2815 | 662,1735,1096 | 664,3833,3232 | 667,675,146 | 668,2610,2106 | 669,2011,1521 | 670,2595,2121 | 674,1499,1203 | 675,1415,1145 | 677,1335,1208 | 678,908,786 | 679,697,580 | 680,496,417 | 681,107,33 | 682,484,417 | 683,3992,3926 | 684,82,16 | 685,403,346 | 686,853,827 | 687,436,419 | 688,3964,3955

BATCH_RAW_INFO | 659,3331,2597 | 661,3535,2815 | 662,1736,1096 | 664,3834,3232 | 667,676,146 | 668,2611,2106 | 669,2012,1521 | 670,2596,2121 | 674,1500,1203 | 675,1416,1145 | 677,1336,1208 | 678,909,786 | 679,698,580 | 680,497,417 | 681,108,33 | 682,485,417 | 683,3993,3926 | 684,83,16 | 685,404,346 | 686,854,827 | 687,437,419 | 688,3965,3955

BATCH_RAW_INFO | 659,3332,2597 | 661,3536,2815 | 662,1737,1096 | 664,3835,3232 | 667,677,146 | 668,2612,2106 | 669,2013,1521 | 670,2597,2121 | 674,1501,1203 | 675,1417,1145 | 677,1337,1208 | 678,910,786 | 679,699,580 | 680,498,417 | 681,109,33 | 682,486,417 | 683,3994,3926 | 684,84,16 | 685,405,346 | 686,855,827 | 687,438,419 | 688,3966,3955

BATCH_RAW_INFO | 659,3333,2597 | 661,3537,2815 | 662,1738,1096 | 664,3836,3232 | 667,678,146 | 668,2613,2106 | 669,2014,1521 | 670,2598,2121 | 674,1502,1203 | 675,1418,1145 | 677,1338,1208 | 678,911,786 | 679,700,580 | 680,499,417 | 681,110,33 | 682,487,417 | 683,3995,3926 | 684,85,16 | 685,406,346 | 686,856,827 | 687,439,419 | 688,3967,3955

BATCH_RAW_INFO | 659,3334,2597 | 661,3538,2815 | 662,1739,1096 | 664,3837,3232 | 667,679,146 | 668,2614,2106 | 669,2015,1521 | 670,2599,2121 | 674,1503,1203 | 675,1419,1145 | 677,1339,1208 | 678,912,786 | 679,701,580 | 680,500,417 | 681,111,33 | 682,488,417 | 683,3996,3926 | 684,86,16 | 685,407,346 | 686,857,827 | 687,440,419 | 688,3968,3955

BATCH_RAW_INFO | 659,3335,2597 | 661,3539,2815 | 662,1740,1096 | 664,3838,3232 | 667,680,146 | 668,2615,2106 | 669,2016,1521 | 670,2600,2121 | 674,1504,1203 | 675,1420,1145 | 677,1340,1208 | 678,913,786 | 679,702,580 | 680,501,417 | 681,112,33 | 682,489,417 | 683,3997,3926 | 684,87,16 | 685,408,346 | 686,858,827 | 687,441,419 | 688,3969,3955

BATCH_RAW_INFO | 659,3336,2597 | 661,3540,2815 | 662,1741,1096 | 664,3839,3232 | 667,681,146 | 668,2616,2106 | 669,2017,1521 | 670,2601,2121 | 674,1505,1203 | 675,1421,1145 | 677,1341,1208 | 678,914,786 | 679,703,580 | 680,502,417 | 681,113,33 | 682,490,417 | 683,3998,3926 | 684,88,16 | 685,409,346 | 686,859,827 | 687,442,419 | 688,3970,3955

BATCH_RAW_INFO | 659,3337,2597 | 661,3541,2815 | 662,1742,1096 | 664,3840,3232 | 667,682,146 | 668,2617,2106 | 669,2018,1521 | 670,2602,2121 | 674,1506,1203 | 675,1422,1145 | 677,1342,1208 | 678,915,786 | 679,704,580 | 680,503,417 | 681,114,33 | 682,491,417 | 683,3999,3926 | 684,89,16 | 685,410,346 | 686,860,827 | 687,443,419 | 688,3971,3955

BATCH_RAW_INFO | 659,3338,2597 | 661,3542,2815 | 662,1743,1096 | 664,3841,3232 | 667,683,146 | 668,2618,2106 | 669,2019,1521 | 670,2603,2121 | 674,1507,1203 | 675,1423,1145 | 677,1343,1208 | 678,916,786 | 679,705,580 | 680,504,417 | 681,115,33 | 682,492,417 | 683,4000,3926 | 684,90,16 | 685,411,346 | 686,861,827 | 687,444,419 | 688,3972,3955

BATCH_RAW_INFO | 659,3339,2597 | 661,3543,2815 | 662,1744,1096 | 664,3842,3232 | 667,684,146 | 668,2619,2106 | 669,2020,1521 | 670,2604,2121 | 674,1508,1203 | 675,1424,1145 | 677,1344,1208 | 678,917,786 | 679,706,580 | 680,505,417 | 681,116,33 | 682,493,417 | 683,4001,3926 | 684,91,16 | 685,412,346 | 686,862,827 | 687,445,419 | 688,3973,3955

BATCH_RAW_INFO | 659,3340,2597 | 661,3544,2815 | 662,1745,1096 | 664,3843,3232 | 667,685,146 | 668,2620,2106 | 669,2021,1521 | 670,2605,2121 | 674,1509,1203 | 675,1425,1145 | 677,1345,1208 | 678,918,786 | 679,707,580 | 680,506,417 | 681,117,33 | 682,494,417 | 683,4002,3926 | 684,92,16 | 685,413,346 | 686,863,827 | 687,446,419 | 688,3974,3955

BATCH_RAW_INFO | 659,3341,2597 | 661,3545,2815 | 662,1746,1096 | 664,3844,3232 | 667,686,146 | 668,2621,2106 | 669,2022,1521 | 670,2606,2121 | 674,1510,1203 | 675,1426,1145 | 677,1346,1208 | 678,919,786 | 679,708,580 | 680,507,417 | 681,118,33 | 682,495,417 | 683,4003,3926 | 684,93,16 | 685,414,346 | 686,864,827 | 687,447,419 | 688,3975,3955

BATCH_RAW_INFO | 659,3342,2597 | 661,3546,2815 | 662,1747,1096 | 664,3845,3232 | 667,687,146 | 668,2622,2106 | 669,2023,1521 | 670,2607,2121 | 674,1511,1203 | 675,1427,1145 | 677,1347,1208 | 678,920,786 | 679,709,580 | 680,508,417 | 681,119,33 | 682,496,417 | 683,4004,3926 | 684,94,16 | 685,415,346 | 686,865,827 | 687,448,419 | 688,3976,3955

BATCH_RAW_INFO | 659,3343,2597 | 661,3547,2815 | 662,1748,1096 | 664,3846,3232 | 667,688,146 | 668,2623,2106 | 669,2024,1521 | 670,2608,2121 | 674,1512,1203 | 675,1428,1145 | 677,1348,1208 | 678,921,786 | 679,710,580 | 680,509,417 | 681,120,33 | 682,497,417 | 683,4005,3926 | 684,95,16 | 685,416,346 | 686,866,827 | 687,449,419 | 688,3977,3955

BATCH_RAW_INFO | 659,3344,2597 | 661,3548,2815 | 662,1749,1096 | 664,3847,3232 | 667,689,146 | 668,2624,2106 | 669,2025,1521 | 670,2609,2121 | 674,1513,1203 | 675,1429,1145 | 677,1349,1208 | 678,922,786 | 679,711,580 | 680,510,417 | 681,121,33 | 682,498,417 | 683,4006,3926 | 684,96,16 | 685,417,346 | 686,867,827 | 687,450,419 | 688,3978,3955

BATCH_RAW_INFO | 659,3345,2597 | 661,3549,2815 | 662,1750,1096 | 664,3848,3232 | 667,690,146 | 668,2625,2106 | 669,2026,1521 | 670,2610,2121 | 674,1514,1203 | 675,1430,1145 | 677,1350,1208 | 678,923,786 | 679,712,580 | 680,511,417 | 681,122,33 | 682,499,417 | 683,4007,3926 | 684,97,16 | 685,418,346 | 686,868,827 | 687,451,419 | 688,3979,3955

BATCH_RAW_INFO | 659,3346,2597 | 661,3550,2815 | 662,1751,1096 | 664,3849,3232 | 667,691,146 | 668,2626,2106 | 669,2027,1521 | 670,2611,2121 | 674,1515,1203 | 675,1431,1145 | 677,1351,1208 | 678,924,786 | 679,713,580 | 680,512,417 | 681,123,33 | 682,500,417 | 683,4008,3926 | 684,98,16 | 685,419,346 | 686,869,827 | 687,452,419 | 688,3980,3955

BATCH_RAW_INFO | 659,3347,2597 | 661,3551,2815 | 662,1752,1096 | 664,3850,3232 | 667,692,146 | 668,2627,2106 | 669,2028,1521 | 670,2612,2121 | 674,1516,1203 | 675,1432,1145 | 677,1352,1208 | 678,925,786 | 679,714,580 | 680,513,417 | 681,124,33 | 682,501,417 | 683,4009,3926 | 684,99,16 | 685,420,346 | 686,870,827 | 687,453,419 | 688,3981,3955

BATCH_RAW_INFO | 659,3348,2597 | 661,3552,2815 | 662,1753,1096 | 664,3851,3232 | 667,693,146 | 668,2628,2106 | 669,2029,1521 | 670,2613,2121 | 674,1517,1203 | 675,1433,1145 | 677,1353,1208 | 678,926,786 | 679,715,580 | 680,514,417 | 681,125,33 | 682,502,417 | 683,4010,3926 | 684,100,16 | 685,421,346 | 686,871,827 | 687,454,419 | 688,3982,3955

BATCH_RAW_INFO | 659,3349,2597 | 661,3553,2815 | 662,1754,1096 | 664,3852,3232 | 667,694,146 | 668,2629,2106 | 669,2030,1521 | 670,2614,2121 | 674,1518,1203 | 675,1434,1145 | 677,1354,1208 | 678,927,786 | 679,716,580 | 680,515,417 | 681,126,33 | 682,503,417 | 683,4011,3926 | 684,101,16 | 685,422,346 | 686,872,827 | 687,455,419 | 688,3983,3955

BATCH_RAW_INFO | 659,3350,2597 | 661,3554,2815 | 662,1755,1096 | 664,3853,3232 | 667,695,146 | 668,2630,2106 | 669,2031,1521 | 670,2615,2121 | 674,1519,1203 | 675,1435,1145 | 677,1355,1208 | 678,928,786 | 679,717,580 | 680,516,417 | 681,127,33 | 682,504,417 | 683,4012,3926 | 684,102,16 | 685,423,346 | 686,873,827 | 687,456,419 | 688,3984,3955

BATCH_RAW_INFO | 659,3351,2597 | 661,3555,2815 | 662,1756,1096 | 664,3854,3232 | 667,696,146 | 668,2631,2106 | 669,2032,1521 | 670,2616,2121 | 674,1520,1203 | 675,1436,1145 | 677,1356,1208 | 678,929,786 | 679,718,580 | 680,517,417 | 681,128,33 | 682,505,417 | 683,4013,3926 | 684,103,16 | 685,424,346 | 686,874,827 | 687,457,419 | 688,3985,3955

BATCH_RAW_INFO | 659,3352,2597 | 661,3556,2815 | 662,1757,1096 | 664,3855,3232 | 667,697,146 | 668,2632,2106 | 669,2033,1521 | 670,2617,2121 | 674,1521,1203 | 675,1437,1145 | 677,1357,1208 | 678,930,786 | 679,719,580 | 680,518,417 | 681,129,33 | 682,506,417 | 683,4014,3926 | 684,104,16 | 685,425,346 | 686,875,827 | 687,458,419 | 688,3986,3955

BATCH_RAW_INFO | 659,3353,2597 | 661,3557,2815 | 662,1758,1096 | 664,3856,3232 | 667,698,146 | 668,2633,2106 | 669,2034,1521 | 670,2618,2121 | 674,1522,1203 | 675,1438,1145 | 677,1358,1208 | 678,931,786 | 679,720,580 | 680,519,417 | 681,130,33 | 682,507,417 | 683,4015,3926 | 684,105,16 | 685,426,346 | 686,876,827 | 687,459,419 | 688,3987,3955

BATCH_RAW_INFO | 689,909,908

BATCH_RAW_INFO | 659,3354,2597 | 661,3558,2815 | 662,1759,1096 | 664,3857,3232 | 667,699,146 | 668,2634,2106 | 669,2035,1521 | 670,2619,2121 | 674,1523,1203 | 675,1439,1145 | 677,1359,1208 | 678,932,786 | 679,721,580 | 680,520,417 | 681,131,33 | 682,508,417 | 683,4016,3926 | 684,106,16 | 685,427,346 | 686,877,827 | 687,460,419 | 688,3988,3955 | 689,910,908

BATCH_RAW_INFO | 659,3355,2597 | 661,3559,2815 | 662,1760,1096 | 664,3858,3232 | 667,700,146 | 668,2635,2106 | 669,2036,1521 | 670,2620,2121 | 674,1524,1203 | 675,1440,1145 | 677,1360,1208 | 678,933,786 | 679,722,580 | 680,521,417 | 681,132,33 | 682,509,417 | 683,4017,3926 | 684,107,16 | 685,428,346 | 686,878,827 | 687,461,419 | 688,3989,3955 | 689,911,908

BATCH_RAW_INFO | 659,3356,2597 | 661,3560,2815 | 662,1761,1096 | 664,3859,3232 | 667,701,146 | 668,2636,2106 | 669,2037,1521 | 670,2621,2121 | 674,1525,1203 | 675,1441,1145 | 677,1361,1208 | 678,934,786 | 679,723,580 | 680,522,417 | 681,133,33 | 682,510,417 | 683,4018,3926 | 684,108,16 | 685,429,346 | 686,879,827 | 687,462,419 | 688,3990,3955 | 689,912,908

BATCH_RAW_INFO | 659,3357,2597 | 661,3561,2815 | 662,1762,1096 | 664,3860,3232 | 667,702,146 | 668,2637,2106 | 669,2038,1521 | 670,2622,2121 | 674,1526,1203 | 675,1442,1145 | 677,1362,1208 | 678,935,786 | 679,724,580 | 680,523,417 | 681,134,33 | 682,511,417 | 683,4019,3926 | 684,109,16 | 685,430,346 | 686,880,827 | 687,463,419 | 688,3991,3955 | 689,913,908

BATCH_RAW_INFO | 659,3358,2597 | 661,3562,2815 | 662,1763,1096 | 664,3861,3232 | 667,703,146 | 668,2638,2106 | 669,2039,1521 | 670,2623,2121 | 674,1527,1203 | 675,1443,1145 | 677,1363,1208 | 678,936,786 | 679,725,580 | 680,524,417 | 681,135,33 | 682,512,417 | 683,4020,3926 | 684,110,16 | 685,431,346 | 686,881,827 | 687,464,419 | 688,3992,3955 | 689,914,908

BATCH_RAW_INFO | 659,3359,2597 | 661,3563,2815 | 662,1764,1096 | 664,3862,3232 | 667,704,146 | 668,2639,2106 | 669,2040,1521 | 670,2624,2121 | 674,1528,1203 | 675,1444,1145 | 677,1364,1208 | 678,937,786 | 679,726,580 | 680,525,417 | 681,136,33 | 682,513,417 | 683,4021,3926 | 684,111,16 | 685,432,346 | 686,882,827 | 687,465,419 | 688,3993,3955 | 689,915,908

BATCH_RAW_INFO | 659,3360,2597 | 661,3564,2815 | 662,1765,1096 | 664,3863,3232 | 667,705,146 | 668,2640,2106 | 669,2041,1521 | 670,2625,2121 | 674,1529,1203 | 675,1445,1145 | 677,1365,1208 | 678,938,786 | 679,727,580 | 680,526,417 | 681,137,33 | 682,514,417 | 683,4022,3926 | 684,112,16 | 685,433,346 | 686,883,827 | 687,466,419 | 688,3994,3955 | 689,916,908

BATCH_RAW_INFO | 659,3361,2597 | 661,3565,2815 | 662,1766,1096 | 664,3864,3232 | 667,706,146 | 668,2641,2106 | 669,2042,1521 | 670,2626,2121 | 674,1530,1203 | 675,1446,1145 | 677,1366,1208 | 678,939,786 | 679,728,580 | 680,527,417 | 681,138,33 | 682,515,417 | 683,4023,3926 | 684,113,16 | 685,434,346 | 686,884,827 | 687,467,419 | 688,3995,3955 | 689,917,908

BATCH_RAW_INFO | 659,3362,2597 | 661,3566,2815 | 662,1767,1096 | 664,3865,3232 | 667,707,146 | 668,2642,2106 | 669,2043,1521 | 670,2627,2121 | 674,1531,1203 | 675,1447,1145 | 677,1367,1208 | 678,940,786 | 679,729,580 | 680,528,417 | 681,139,33 | 682,516,417 | 683,4024,3926 | 684,114,16 | 685,435,346 | 686,885,827 | 687,468,419 | 688,3996,3955 | 689,918,908

BATCH_RAW_INFO | 659,3363,2597 | 661,3567,2815 | 662,1768,1096 | 664,3866,3232 | 667,708,146 | 668,2643,2106 | 669,2044,1521 | 670,2628,2121 | 674,1532,1203 | 675,1448,1145 | 677,1368,1208 | 678,941,786 | 679,730,580 | 680,529,417 | 681,140,33 | 682,517,417 | 683,4025,3926 | 684,115,16 | 685,436,346 | 686,886,827 | 687,469,419 | 688,3997,3955 | 689,919,908

BATCH_RAW_INFO | 659,3364,2597 | 661,3568,2815 | 662,1769,1096 | 664,3867,3232 | 667,709,146 | 668,2644,2106 | 669,2045,1521 | 670,2629,2121 | 674,1533,1203 | 675,1449,1145 | 677,1369,1208 | 678,942,786 | 679,731,580 | 680,530,417 | 681,141,33 | 682,518,417 | 683,4026,3926 | 684,116,16 | 685,437,346 | 686,887,827 | 687,470,419 | 688,3998,3955 | 689,920,908

BATCH_RAW_INFO | 659,3365,2597 | 661,3569,2815 | 662,1770,1096 | 664,3868,3232 | 667,710,146 | 668,2645,2106 | 669,2046,1521 | 670,2630,2121 | 674,1534,1203 | 675,1450,1145 | 678,943,786 | 679,732,580 | 680,531,417 | 681,142,33 | 682,519,417 | 683,4027,3926 | 684,117,16 | 685,438,346 | 686,888,827 | 687,471,419 | 688,3999,3955 | 689,921,908

BATCH_RAW_INFO | 659,3366,2597 | 661,3570,2815 | 662,1771,1096 | 664,3869,3232 | 667,711,146 | 668,2646,2106 | 669,2047,1521 | 670,2631,2121 | 674,1535,1203 | 675,1451,1145 | 678,944,786 | 679,733,580 | 680,532,417 | 681,143,33 | 682,520,417 | 683,4028,3926 | 684,118,16 | 685,439,346 | 686,889,827 | 687,472,419 | 688,4000,3955 | 689,922,908

BATCH_RAW_INFO | 659,3367,2597 | 661,3571,2815 | 662,1772,1096 | 664,3870,3232 | 667,712,146 | 668,2647,2106 | 669,2048,1521 | 670,2632,2121 | 674,1536,1203 | 675,1452,1145 | 678,945,786 | 679,734,580 | 680,533,417 | 681,144,33 | 682,521,417 | 683,4029,3926 | 684,119,16 | 685,440,346 | 686,890,827 | 687,473,419 | 688,4001,3955 | 689,923,908

BATCH_RAW_INFO | 659,3368,2597 | 661,3572,2815 | 662,1773,1096 | 664,3871,3232 | 667,713,146 | 668,2648,2106 | 669,2049,1521 | 670,2633,2121 | 674,1537,1203 | 675,1453,1145 | 678,946,786 | 679,735,580 | 680,534,417 | 681,145,33 | 682,522,417 | 683,4030,3926 | 684,120,16 | 685,441,346 | 686,891,827 | 687,474,419 | 688,4002,3955 | 689,924,908

BATCH_RAW_INFO | 659,3369,2597 | 661,3573,2815 | 662,1774,1096 | 664,3872,3232 | 667,714,146 | 668,2649,2106 | 669,2050,1521 | 670,2634,2121 | 674,1538,1203 | 675,1454,1145 | 678,947,786 | 679,736,580 | 680,535,417 | 681,146,33 | 682,523,417 | 683,4031,3926 | 684,121,16 | 685,442,346 | 686,892,827 | 687,475,419 | 688,4003,3955 | 689,925,908

BATCH_RAW_INFO | 659,3370,2597 | 661,3574,2815 | 662,1775,1096 | 664,3873,3232 | 667,715,146 | 668,2650,2106 | 669,2051,1521 | 670,2635,2121 | 674,1539,1203 | 675,1455,1145 | 678,948,786 | 679,737,580 | 680,536,417 | 681,147,33 | 682,524,417 | 683,4032,3926 | 684,122,16 | 685,443,346 | 686,893,827 | 687,476,419 | 688,4004,3955 | 689,926,908

BATCH_RAW_INFO | 659,3371,2597 | 661,3575,2815 | 662,1776,1096 | 664,3874,3232 | 667,716,146 | 668,2651,2106 | 669,2052,1521 | 670,2636,2121 | 674,1540,1203 | 675,1456,1145 | 678,949,786 | 679,738,580 | 680,537,417 | 681,148,33 | 682,525,417 | 683,4033,3926 | 684,123,16 | 685,444,346 | 686,894,827 | 687,477,419 | 688,4005,3955 | 689,927,908

BATCH_RAW_INFO | 659,3372,2597 | 661,3576,2815 | 662,1777,1096 | 664,3875,3232 | 667,717,146 | 668,2652,2106 | 669,2053,1521 | 670,2637,2121 | 674,1541,1203 | 675,1457,1145 | 678,950,786 | 679,739,580 | 680,538,417 | 681,149,33 | 682,526,417 | 683,4034,3926 | 684,124,16 | 685,445,346 | 686,895,827 | 687,478,419 | 688,4006,3955 | 689,928,908

BATCH_RAW_INFO | 659,3373,2597 | 661,3577,2815 | 662,1778,1096 | 664,3876,3232 | 667,718,146 | 668,2653,2106 | 669,2054,1521 | 670,2638,2121 | 674,1542,1203 | 675,1458,1145 | 678,951,786 | 679,740,580 | 680,539,417 | 681,150,33 | 682,527,417 | 683,4035,3926 | 684,125,16 | 685,446,346 | 686,896,827 | 687,479,419 | 688,4007,3955 | 689,929,908

BATCH_RAW_INFO | 659,3374,2597 | 661,3578,2815 | 662,1779,1096 | 664,3877,3232 | 667,719,146 | 668,2654,2106 | 669,2055,1521 | 670,2639,2121 | 674,1543,1203 | 675,1459,1145 | 678,952,786 | 679,741,580 | 680,540,417 | 681,151,33 | 682,528,417 | 683,4036,3926 | 684,126,16 | 685,447,346 | 686,897,827 | 687,480,419 | 688,4008,3955 | 689,930,908

BATCH_RAW_INFO | 659,3375,2597 | 661,3579,2815 | 664,3878,3232 | 667,720,146 | 668,2655,2106 | 669,2056,1521 | 670,2640,2121 | 674,1544,1203 | 675,1460,1145 | 678,953,786 | 679,742,580 | 680,541,417 | 681,152,33 | 682,529,417 | 683,4037,3926 | 684,127,16 | 685,448,346 | 686,898,827 | 687,481,419 | 688,4009,3955 | 689,931,908

BATCH_RAW_INFO | 659,3376,2597 | 661,3580,2815 | 664,3879,3232 | 667,721,146 | 668,2656,2106 | 669,2057,1521 | 670,2641,2121 | 674,1545,1203 | 675,1461,1145 | 678,954,786 | 679,743,580 | 680,542,417 | 681,153,33 | 682,530,417 | 683,4038,3926 | 684,128,16 | 685,449,346 | 686,899,827 | 687,482,419 | 688,4010,3955 | 689,932,908

BATCH_RAW_INFO | 659,3377,2597 | 661,3581,2815 | 664,3880,3232 | 667,722,146 | 668,2657,2106 | 669,2058,1521 | 670,2642,2121 | 674,1546,1203 | 675,1462,1145 | 678,955,786 | 679,744,580 | 680,543,417 | 681,154,33 | 682,531,417 | 683,4039,3926 | 684,129,16 | 685,450,346 | 686,900,827 | 687,483,419 | 688,4011,3955 | 689,933,908

BATCH_RAW_INFO | 659,3378,2597 | 661,3582,2815 | 664,3881,3232 | 667,723,146 | 668,2658,2106 | 669,2059,1521 | 670,2643,2121 | 674,1547,1203 | 675,1463,1145 | 678,956,786 | 679,745,580 | 680,544,417 | 681,155,33 | 682,532,417 | 683,4040,3926 | 684,130,16 | 685,451,346 | 686,901,827 | 687,484,419 | 688,4012,3955 | 689,934,908

BATCH_RAW_INFO | 659,3379,2597 | 661,3583,2815 | 664,3882,3232 | 667,724,146 | 668,2659,2106 | 669,2060,1521 | 670,2644,2121 | 674,1548,1203 | 675,1464,1145 | 678,957,786 | 679,746,580 | 680,545,417 | 681,156,33 | 682,533,417 | 683,4041,3926 | 684,131,16 | 685,452,346 | 686,902,827 | 687,485,419 | 688,4013,3955 | 689,935,908

BATCH_RAW_INFO | 659,3380,2597 | 661,3584,2815 | 664,3883,3232 | 667,725,146 | 668,2660,2106 | 669,2061,1521 | 670,2645,2121 | 674,1549,1203 | 675,1465,1145 | 678,958,786 | 679,747,580 | 680,546,417 | 681,157,33 | 682,534,417 | 683,4042,3926 | 684,132,16 | 685,453,346 | 686,903,827 | 687,486,419 | 688,4014,3955 | 689,936,908

BATCH_RAW_INFO | 659,3381,2597 | 661,3585,2815 | 664,3884,3232 | 667,726,146 | 668,2661,2106 | 669,2062,1521 | 670,2646,2121 | 674,1550,1203 | 675,1466,1145 | 678,959,786 | 679,748,580 | 680,547,417 | 681,158,33 | 682,535,417 | 683,4043,3926 | 684,133,16 | 685,454,346 | 686,904,827 | 687,487,419 | 688,4015,3955 | 689,937,908

BATCH_RAW_INFO | 659,3382,2597 | 661,3586,2815 | 664,3885,3232 | 667,727,146 | 668,2662,2106 | 669,2063,1521 | 670,2647,2121 | 674,1551,1203 | 675,1467,1145 | 678,960,786 | 679,749,580 | 680,548,417 | 681,159,33 | 682,536,417 | 683,4044,3926 | 684,134,16 | 685,455,346 | 686,905,827 | 687,488,419 | 688,4016,3955 | 689,938,908

BATCH_RAW_INFO | 659,3383,2597 | 661,3587,2815 | 664,3886,3232 | 667,728,146 | 668,2663,2106 | 669,2064,1521 | 670,2648,2121 | 674,1552,1203 | 675,1468,1145 | 678,961,786 | 679,750,580 | 680,549,417 | 681,160,33 | 682,537,417 | 683,4045,3926 | 684,135,16 | 685,456,346 | 686,906,827 | 687,489,419 | 688,4017,3955 | 689,939,908

BATCH_RAW_INFO | 659,3384,2597 | 661,3588,2815 | 664,3887,3232 | 667,729,146 | 668,2664,2106 | 669,2065,1521 | 670,2649,2121 | 674,1553,1203 | 675,1469,1145 | 678,962,786 | 679,751,580 | 680,550,417 | 681,161,33 | 682,538,417 | 683,4046,3926 | 684,136,16 | 685,457,346 | 686,907,827 | 687,490,419 | 688,4018,3955 | 689,940,908

BATCH_RAW_INFO | 659,3385,2597 | 661,3589,2815 | 664,3888,3232 | 667,730,146 | 668,2665,2106 | 669,2066,1521 | 670,2650,2121 | 674,1554,1203 | 675,1470,1145 | 678,963,786 | 679,752,580 | 680,551,417 | 681,162,33 | 682,539,417 | 683,4047,3926 | 684,137,16 | 685,458,346 | 686,908,827 | 687,491,419 | 688,4019,3955 | 689,941,908

BATCH_RAW_INFO | 659,3386,2597 | 661,3590,2815 | 664,3889,3232 | 667,731,146 | 668,2666,2106 | 669,2067,1521 | 670,2651,2121 | 674,1555,1203 | 675,1471,1145 | 678,964,786 | 679,753,580 | 680,552,417 | 681,163,33 | 682,540,417 | 683,4048,3926 | 684,138,16 | 685,459,346 | 686,909,827 | 687,492,419 | 688,4020,3955 | 689,942,908

BATCH_RAW_INFO | 659,3387,2597 | 661,3591,2815 | 664,3890,3232 | 667,732,146 | 668,2667,2106 | 669,2068,1521 | 670,2652,2121 | 674,1556,1203 | 675,1472,1145 | 678,965,786 | 679,754,580 | 680,553,417 | 681,164,33 | 682,541,417 | 683,4049,3926 | 684,139,16 | 685,460,346 | 686,910,827 | 687,493,419 | 688,4021,3955 | 689,943,908

BATCH_RAW_INFO | 659,3388,2597 | 661,3592,2815 | 664,3891,3232 | 667,733,146 | 668,2668,2106 | 669,2069,1521 | 670,2653,2121 | 674,1557,1203 | 675,1473,1145 | 678,966,786 | 679,755,580 | 680,554,417 | 681,165,33 | 682,542,417 | 683,4050,3926 | 684,140,16 | 685,461,346 | 686,911,827 | 687,494,419 | 688,4022,3955 | 689,944,908

BATCH_RAW_INFO | 659,3389,2597 | 661,3593,2815 | 664,3892,3232 | 667,734,146 | 668,2669,2106 | 669,2070,1521 | 674,1558,1203 | 675,1474,1145 | 678,967,786 | 679,756,580 | 680,555,417 | 681,166,33 | 682,543,417 | 683,4051,3926 | 684,141,16 | 685,462,346 | 686,912,827 | 687,495,419 | 688,4023,3955 | 689,945,908

BATCH_RAW_INFO | 659,3390,2597 | 661,3594,2815 | 664,3893,3232 | 667,735,146 | 668,2670,2106 | 669,2071,1521 | 674,1559,1203 | 675,1475,1145 | 678,968,786 | 679,757,580 | 680,556,417 | 681,167,33 | 682,544,417 | 683,4052,3926 | 684,142,16 | 685,463,346 | 686,913,827 | 687,496,419 | 688,4024,3955 | 689,946,908

BATCH_RAW_INFO | 659,3391,2597 | 661,3595,2815 | 664,3894,3232 | 667,736,146 | 668,2671,2106 | 669,2072,1521 | 674,1560,1203 | 675,1476,1145 | 678,969,786 | 679,758,580 | 680,557,417 | 681,168,33 | 682,545,417 | 683,4053,3926 | 684,143,16 | 685,464,346 | 686,914,827 | 687,497,419 | 688,4025,3955 | 689,947,908

BATCH_RAW_INFO | 659,3392,2597 | 661,3596,2815 | 664,3895,3232 | 667,737,146 | 668,2672,2106 | 669,2073,1521 | 674,1561,1203 | 675,1477,1145 | 678,970,786 | 679,759,580 | 680,558,417 | 681,169,33 | 682,546,417 | 683,4054,3926 | 684,144,16 | 685,465,346 | 686,915,827 | 687,498,419 | 688,4026,3955 | 689,948,908

BATCH_RAW_INFO | 690,23,22

BATCH_RAW_INFO | 659,3393,2597 | 661,3597,2815 | 664,3896,3232 | 667,738,146 | 668,2673,2106 | 669,2074,1521 | 674,1562,1203 | 675,1478,1145 | 678,971,786 | 679,760,580 | 680,559,417 | 681,170,33 | 682,547,417 | 683,4055,3926 | 684,145,16 | 685,466,346 | 686,916,827 | 687,499,419 | 688,4027,3955 | 689,949,908 | 690,24,22

BATCH_RAW_INFO | 659,3394,2597 | 661,3598,2815 | 664,3897,3232 | 667,739,146 | 668,2674,2106 | 669,2075,1521 | 674,1563,1203 | 675,1479,1145 | 678,972,786 | 679,761,580 | 680,560,417 | 681,171,33 | 682,548,417 | 683,4056,3926 | 684,146,16 | 685,467,346 | 686,917,827 | 687,500,419 | 688,4028,3955 | 689,950,908 | 690,25,22

BATCH_RAW_INFO | 659,3395,2597 | 661,3599,2815 | 664,3898,3232 | 667,740,146 | 668,2675,2106 | 669,2076,1521 | 674,1564,1203 | 675,1480,1145 | 678,973,786 | 679,762,580 | 680,561,417 | 681,172,33 | 682,549,417 | 683,4057,3926 | 684,147,16 | 685,468,346 | 686,918,827 | 687,501,419 | 688,4029,3955 | 689,951,908 | 690,26,22

BATCH_RAW_INFO | 659,3396,2597 | 661,3600,2815 | 664,3899,3232 | 667,741,146 | 668,2676,2106 | 669,2077,1521 | 674,1565,1203 | 675,1481,1145 | 678,974,786 | 679,763,580 | 680,562,417 | 681,173,33 | 682,550,417 | 683,4058,3926 | 684,148,16 | 685,469,346 | 686,919,827 | 687,502,419 | 688,4030,3955 | 689,952,908 | 690,27,22

BATCH_RAW_INFO | 659,3397,2597 | 661,3601,2815 | 664,3900,3232 | 667,742,146 | 668,2677,2106 | 669,2078,1521 | 674,1566,1203 | 675,1482,1145 | 678,975,786 | 679,764,580 | 680,563,417 | 681,174,33 | 682,551,417 | 683,4059,3926 | 684,149,16 | 685,470,346 | 686,920,827 | 687,503,419 | 688,4031,3955 | 689,953,908 | 690,28,22

BATCH_RAW_INFO | 659,3398,2597 | 661,3602,2815 | 664,3901,3232 | 667,743,146 | 668,2678,2106 | 669,2079,1521 | 674,1567,1203 | 675,1483,1145 | 678,976,786 | 679,765,580 | 680,564,417 | 681,175,33 | 682,552,417 | 683,4060,3926 | 684,150,16 | 685,471,346 | 686,921,827 | 687,504,419 | 688,4032,3955 | 689,954,908 | 690,29,22

BATCH_RAW_INFO | 659,3399,2597 | 661,3603,2815 | 664,3902,3232 | 667,744,146 | 668,2679,2106 | 669,2080,1521 | 674,1568,1203 | 675,1484,1145 | 678,977,786 | 679,766,580 | 680,565,417 | 681,176,33 | 682,553,417 | 683,4061,3926 | 684,151,16 | 685,472,346 | 686,922,827 | 687,505,419 | 688,4033,3955 | 689,955,908 | 690,30,22

BATCH_RAW_INFO | 659,3400,2597 | 661,3604,2815 | 664,3903,3232 | 667,745,146 | 668,2680,2106 | 669,2081,1521 | 674,1569,1203 | 675,1485,1145 | 678,978,786 | 679,767,580 | 680,566,417 | 681,177,33 | 682,554,417 | 683,4062,3926 | 684,152,16 | 685,473,346 | 686,923,827 | 687,506,419 | 688,4034,3955 | 689,956,908 | 690,31,22

BATCH_RAW_INFO | 659,3401,2597 | 661,3605,2815 | 664,3904,3232 | 667,746,146 | 668,2681,2106 | 669,2082,1521 | 674,1570,1203 | 675,1486,1145 | 678,979,786 | 679,768,580 | 680,567,417 | 681,178,33 | 682,555,417 | 683,4063,3926 | 684,153,16 | 685,474,346 | 686,924,827 | 687,507,419 | 688,4035,3955 | 689,957,908 | 690,32,22

BATCH_RAW_INFO | 659,3402,2597 | 661,3606,2815 | 664,3905,3232 | 667,747,146 | 668,2682,2106 | 669,2083,1521 | 674,1571,1203 | 675,1487,1145 | 678,980,786 | 679,769,580 | 680,568,417 | 681,179,33 | 682,556,417 | 683,4064,3926 | 684,154,16 | 685,475,346 | 686,925,827 | 687,508,419 | 688,4036,3955 | 689,958,908 | 690,33,22

BATCH_RAW_INFO | 659,3403,2597 | 661,3607,2815 | 664,3906,3232 | 667,748,146 | 668,2683,2106 | 669,2084,1521 | 674,1572,1203 | 675,1488,1145 | 678,981,786 | 679,770,580 | 680,569,417 | 681,180,33 | 682,557,417 | 683,4065,3926 | 684,155,16 | 685,476,346 | 686,926,827 | 687,509,419 | 688,4037,3955 | 689,959,908 | 690,34,22

BATCH_RAW_INFO | 659,3404,2597 | 661,3608,2815 | 664,3907,3232 | 667,749,146 | 668,2684,2106 | 669,2085,1521 | 674,1573,1203 | 675,1489,1145 | 678,982,786 | 679,771,580 | 680,570,417 | 681,181,33 | 682,558,417 | 683,4066,3926 | 684,156,16 | 685,477,346 | 686,927,827 | 687,510,419 | 688,4038,3955 | 689,960,908 | 690,35,22

BATCH_RAW_INFO | 659,3405,2597 | 661,3609,2815 | 664,3908,3232 | 667,750,146 | 668,2685,2106 | 669,2086,1521 | 674,1574,1203 | 675,1490,1145 | 678,983,786 | 679,772,580 | 680,571,417 | 681,182,33 | 682,559,417 | 683,4067,3926 | 684,157,16 | 685,478,346 | 686,928,827 | 687,511,419 | 688,4039,3955 | 689,961,908 | 690,36,22

BATCH_RAW_INFO | 659,3406,2597 | 661,3610,2815 | 664,3909,3232 | 667,751,146 | 668,2686,2106 | 669,2087,1521 | 674,1575,1203 | 675,1491,1145 | 678,984,786 | 679,773,580 | 680,572,417 | 681,183,33 | 682,560,417 | 683,4068,3926 | 684,158,16 | 685,479,346 | 686,929,827 | 687,512,419 | 688,4040,3955 | 689,962,908 | 690,37,22

BATCH_RAW_INFO | 659,3407,2597 | 661,3611,2815 | 664,3910,3232 | 667,752,146 | 668,2687,2106 | 669,2088,1521 | 674,1576,1203 | 675,1492,1145 | 678,985,786 | 679,774,580 | 680,573,417 | 681,184,33 | 682,561,417 | 683,4069,3926 | 684,159,16 | 685,480,346 | 686,930,827 | 687,513,419 | 688,4041,3955 | 689,963,908 | 690,38,22

BATCH_RAW_INFO | 659,3408,2597 | 661,3612,2815 | 664,3911,3232 | 667,753,146 | 668,2688,2106 | 669,2089,1521 | 674,1577,1203 | 675,1493,1145 | 678,986,786 | 679,775,580 | 680,574,417 | 681,185,33 | 682,562,417 | 683,4070,3926 | 684,160,16 | 685,481,346 | 686,931,827 | 687,514,419 | 688,4042,3955 | 689,964,908 | 690,39,22

BATCH_RAW_INFO | 659,3409,2597 | 661,3613,2815 | 664,3912,3232 | 667,754,146 | 668,2689,2106 | 669,2090,1521 | 674,1578,1203 | 675,1494,1145 | 678,987,786 | 679,776,580 | 680,575,417 | 681,186,33 | 682,563,417 | 683,4071,3926 | 684,161,16 | 685,482,346 | 686,932,827 | 687,515,419 | 688,4043,3955 | 689,965,908 | 690,40,22

BATCH_RAW_INFO | 659,3410,2597 | 661,3614,2815 | 664,3913,3232 | 667,755,146 | 668,2690,2106 | 669,2091,1521 | 674,1579,1203 | 675,1495,1145 | 678,988,786 | 679,777,580 | 680,576,417 | 681,187,33 | 682,564,417 | 683,4072,3926 | 684,162,16 | 685,483,346 | 686,933,827 | 687,516,419 | 688,4044,3955 | 689,966,908 | 690,41,22

BATCH_RAW_INFO | 659,3411,2597 | 661,3615,2815 | 664,3914,3232 | 667,756,146 | 668,2691,2106 | 669,2092,1521 | 674,1580,1203 | 675,1496,1145 | 678,989,786 | 679,778,580 | 680,577,417 | 681,188,33 | 682,565,417 | 683,4073,3926 | 684,163,16 | 685,484,346 | 686,934,827 | 687,517,419 | 688,4045,3955 | 689,967,908 | 690,42,22

BATCH_RAW_INFO | 659,3412,2597 | 661,3616,2815 | 664,3915,3232 | 667,757,146 | 668,2692,2106 | 669,2093,1521 | 674,1581,1203 | 675,1497,1145 | 678,990,786 | 679,779,580 | 680,578,417 | 681,189,33 | 682,566,417 | 683,4074,3926 | 684,164,16 | 685,485,346 | 686,935,827 | 687,518,419 | 688,4046,3955 | 689,968,908 | 690,43,22

BATCH_RAW_INFO | 659,3413,2597 | 661,3617,2815 | 664,3916,3232 | 667,758,146 | 668,2693,2106 | 669,2094,1521 | 674,1582,1203 | 678,991,786 | 679,780,580 | 680,579,417 | 681,190,33 | 682,567,417 | 683,4075,3926 | 684,165,16 | 685,486,346 | 686,936,827 | 687,519,419 | 688,4047,3955 | 689,969,908 | 690,44,22

BATCH_RAW_INFO | 691,1375,1374

BATCH_RAW_INFO | 659,3414,2597 | 661,3618,2815 | 664,3917,3232 | 667,759,146 | 668,2694,2106 | 669,2095,1521 | 674,1583,1203 | 678,992,786 | 679,781,580 | 680,580,417 | 681,191,33 | 682,568,417 | 683,4076,3926 | 684,166,16 | 685,487,346 | 686,937,827 | 687,520,419 | 688,4048,3955 | 689,970,908 | 690,45,22 | 691,1376,1374

BATCH_RAW_INFO | 659,3415,2597 | 661,3619,2815 | 664,3918,3232 | 667,760,146 | 668,2695,2106 | 669,2096,1521 | 674,1584,1203 | 678,993,786 | 679,782,580 | 680,581,417 | 681,192,33 | 682,569,417 | 683,4077,3926 | 684,167,16 | 685,488,346 | 686,938,827 | 687,521,419 | 688,4049,3955 | 689,971,908 | 690,46,22 | 691,1377,1374

BATCH_RAW_INFO | 659,3416,2597 | 661,3620,2815 | 664,3919,3232 | 667,761,146 | 668,2696,2106 | 669,2097,1521 | 674,1585,1203 | 678,994,786 | 679,783,580 | 680,582,417 | 681,193,33 | 682,570,417 | 683,4078,3926 | 684,168,16 | 685,489,346 | 686,939,827 | 687,522,419 | 688,4050,3955 | 689,972,908 | 690,47,22 | 691,1378,1374

BATCH_RAW_INFO | 659,3417,2597 | 661,3621,2815 | 664,3920,3232 | 667,762,146 | 668,2697,2106 | 669,2098,1521 | 674,1586,1203 | 678,995,786 | 679,784,580 | 680,583,417 | 681,194,33 | 682,571,417 | 683,4079,3926 | 684,169,16 | 685,490,346 | 686,940,827 | 687,523,419 | 688,4051,3955 | 689,973,908 | 690,48,22 | 691,1379,1374

BATCH_RAW_INFO | 659,3418,2597 | 661,3622,2815 | 664,3921,3232 | 667,763,146 | 668,2698,2106 | 669,2099,1521 | 674,1587,1203 | 678,996,786 | 679,785,580 | 680,584,417 | 681,195,33 | 682,572,417 | 683,4080,3926 | 684,170,16 | 685,491,346 | 686,941,827 | 687,524,419 | 688,4052,3955 | 689,974,908 | 690,49,22 | 691,1380,1374

BATCH_RAW_INFO | 659,3419,2597 | 661,3623,2815 | 664,3922,3232 | 667,764,146 | 668,2699,2106 | 669,2100,1521 | 674,1588,1203 | 678,997,786 | 679,786,580 | 680,585,417 | 681,196,33 | 682,573,417 | 683,4081,3926 | 684,171,16 | 685,492,346 | 686,942,827 | 687,525,419 | 688,4053,3955 | 689,975,908 | 690,50,22 | 691,1381,1374

BATCH_RAW_INFO | 659,3420,2597 | 661,3624,2815 | 664,3923,3232 | 667,765,146 | 668,2700,2106 | 669,2101,1521 | 674,1589,1203 | 678,998,786 | 679,787,580 | 680,586,417 | 681,197,33 | 682,574,417 | 683,4082,3926 | 684,172,16 | 685,493,346 | 686,943,827 | 687,526,419 | 688,4054,3955 | 689,976,908 | 690,51,22 | 691,1382,1374

BATCH_RAW_INFO | 659,3421,2597 | 661,3625,2815 | 664,3924,3232 | 667,766,146 | 668,2701,2106 | 669,2102,1521 | 674,1590,1203 | 678,999,786 | 679,788,580 | 680,587,417 | 681,198,33 | 682,575,417 | 683,4083,3926 | 684,173,16 | 685,494,346 | 686,944,827 | 687,527,419 | 688,4055,3955 | 689,977,908 | 690,52,22 | 691,1383,1374

BATCH_RAW_INFO | 659,3422,2597 | 661,3626,2815 | 664,3925,3232 | 667,767,146 | 668,2702,2106 | 669,2103,1521 | 674,1591,1203 | 678,1000,786 | 679,789,580 | 680,588,417 | 681,199,33 | 682,576,417 | 683,4084,3926 | 684,174,16 | 685,495,346 | 686,945,827 | 687,528,419 | 688,4056,3955 | 689,978,908 | 690,53,22 | 691,1384,1374

BATCH_RAW_INFO | 659,3423,2597 | 661,3627,2815 | 664,3926,3232 | 667,768,146 | 668,2703,2106 | 669,2104,1521 | 674,1592,1203 | 678,1001,786 | 679,790,580 | 680,589,417 | 681,200,33 | 682,577,417 | 683,4085,3926 | 684,175,16 | 685,496,346 | 686,946,827 | 687,529,419 | 688,4057,3955 | 689,979,908 | 690,54,22 | 691,1385,1374

BATCH_RAW_INFO | 659,3424,2597 | 661,3628,2815 | 664,3927,3232 | 667,769,146 | 668,2704,2106 | 669,2105,1521 | 674,1593,1203 | 678,1002,786 | 679,791,580 | 680,590,417 | 681,201,33 | 682,578,417 | 683,4086,3926 | 684,176,16 | 685,497,346 | 686,947,827 | 687,530,419 | 688,4058,3955 | 689,980,908 | 690,55,22 | 691,1386,1374

BATCH_RAW_INFO | 659,3425,2597 | 661,3629,2815 | 664,3928,3232 | 667,770,146 | 669,2106,1521 | 674,1594,1203 | 678,1003,786 | 679,792,580 | 680,591,417 | 681,202,33 | 682,579,417 | 683,4087,3926 | 684,177,16 | 685,498,346 | 686,948,827 | 687,531,419 | 688,4059,3955 | 689,981,908 | 690,56,22 | 691,1387,1374

BATCH_RAW_INFO | 659,3426,2597 | 661,3630,2815 | 664,3929,3232 | 667,771,146 | 669,2107,1521 | 674,1595,1203 | 678,1004,786 | 679,793,580 | 680,592,417 | 681,203,33 | 682,580,417 | 683,4088,3926 | 684,178,16 | 685,499,346 | 686,949,827 | 687,532,419 | 688,4060,3955 | 689,982,908 | 690,57,22 | 691,1388,1374

BATCH_RAW_INFO | 659,3427,2597 | 661,3631,2815 | 664,3930,3232 | 667,772,146 | 669,2108,1521 | 674,1596,1203 | 678,1005,786 | 679,794,580 | 680,593,417 | 681,204,33 | 682,581,417 | 683,4089,3926 | 684,179,16 | 685,500,346 | 686,950,827 | 687,533,419 | 688,4061,3955 | 689,983,908 | 690,58,22 | 691,1389,1374

BATCH_RAW_INFO | 659,3428,2597 | 661,3632,2815 | 664,3931,3232 | 667,773,146 | 669,2109,1521 | 674,1597,1203 | 678,1006,786 | 679,795,580 | 680,594,417 | 681,205,33 | 682,582,417 | 683,4090,3926 | 684,180,16 | 685,501,346 | 686,951,827 | 687,534,419 | 688,4062,3955 | 689,984,908 | 690,59,22 | 691,1390,1374

BATCH_RAW_INFO | 659,3429,2597 | 661,3633,2815 | 664,3932,3232 | 667,774,146 | 669,2110,1521 | 674,1598,1203 | 678,1007,786 | 679,796,580 | 680,595,417 | 681,206,33 | 682,583,417 | 683,4091,3926 | 684,181,16 | 685,502,346 | 686,952,827 | 687,535,419 | 688,4063,3955 | 689,985,908 | 690,60,22 | 691,1391,1374

BATCH_RAW_INFO | 659,3430,2597 | 661,3634,2815 | 664,3933,3232 | 667,775,146 | 669,2111,1521 | 674,1599,1203 | 678,1008,786 | 679,797,580 | 680,596,417 | 681,207,33 | 682,584,417 | 683,4092,3926 | 684,182,16 | 685,503,346 | 686,953,827 | 687,536,419 | 688,4064,3955 | 689,986,908 | 690,61,22 | 691,1392,1374

BATCH_RAW_INFO | 659,3431,2597 | 661,3635,2815 | 664,3934,3232 | 667,776,146 | 669,2112,1521 | 674,1600,1203 | 678,1009,786 | 679,798,580 | 680,597,417 | 681,208,33 | 682,585,417 | 683,4093,3926 | 684,183,16 | 685,504,346 | 686,954,827 | 687,537,419 | 688,4065,3955 | 689,987,908 | 690,62,22 | 691,1393,1374

BATCH_RAW_INFO | 659,3432,2597 | 661,3636,2815 | 664,3935,3232 | 667,777,146 | 669,2113,1521 | 674,1601,1203 | 678,1010,786 | 679,799,580 | 680,598,417 | 681,209,33 | 682,586,417 | 683,4094,3926 | 684,184,16 | 685,505,346 | 686,955,827 | 687,538,419 | 688,4066,3955 | 689,988,908 | 690,63,22 | 691,1394,1374

BATCH_RAW_INFO | 659,3433,2597 | 661,3637,2815 | 664,3936,3232 | 667,778,146 | 669,2114,1521 | 674,1602,1203 | 678,1011,786 | 679,800,580 | 680,599,417 | 681,210,33 | 682,587,417 | 683,4095,3926 | 684,185,16 | 685,506,346 | 686,956,827 | 687,539,419 | 688,4067,3955 | 689,989,908 | 690,64,22 | 691,1395,1374

BATCH_RAW_INFO | 659,3434,2597 | 661,3638,2815 | 664,3937,3232 | 667,779,146 | 669,2115,1521 | 674,1603,1203 | 678,1012,786 | 679,801,580 | 680,600,417 | 681,211,33 | 682,588,417 | 684,186,16 | 685,507,346 | 686,957,827 | 687,540,419 | 688,4068,3955 | 689,990,908 | 690,65,22 | 691,1396,1374

BATCH_RAW_INFO | 659,3435,2597 | 661,3639,2815 | 664,3938,3232 | 667,780,146 | 669,2116,1521 | 674,1604,1203 | 678,1013,786 | 679,802,580 | 680,601,417 | 681,212,33 | 682,589,417 | 684,187,16 | 685,508,346 | 686,958,827 | 687,541,419 | 688,4069,3955 | 689,991,908 | 690,66,22 | 691,1397,1374

BATCH_RAW_INFO | 659,3436,2597 | 661,3640,2815 | 664,3939,3232 | 667,781,146 | 669,2117,1521 | 674,1605,1203 | 678,1014,786 | 679,803,580 | 680,602,417 | 681,213,33 | 682,590,417 | 684,188,16 | 685,509,346 | 686,959,827 | 687,542,419 | 688,4070,3955 | 689,992,908 | 690,67,22 | 691,1398,1374

BATCH_RAW_INFO | 659,3437,2597 | 661,3641,2815 | 664,3940,3232 | 667,782,146 | 669,2118,1521 | 674,1606,1203 | 678,1015,786 | 679,804,580 | 680,603,417 | 681,214,33 | 682,591,417 | 684,189,16 | 685,510,346 | 686,960,827 | 687,543,419 | 688,4071,3955 | 689,993,908 | 690,68,22 | 691,1399,1374

BATCH_RAW_INFO | 659,3438,2597 | 661,3642,2815 | 664,3941,3232 | 667,783,146 | 669,2119,1521 | 674,1607,1203 | 678,1016,786 | 679,805,580 | 680,604,417 | 681,215,33 | 682,592,417 | 684,190,16 | 685,511,346 | 686,961,827 | 687,544,419 | 688,4072,3955 | 689,994,908 | 690,69,22 | 691,1400,1374

BATCH_RAW_INFO | 659,3439,2597 | 661,3643,2815 | 664,3942,3232 | 667,784,146 | 669,2120,1521 | 674,1608,1203 | 678,1017,786 | 679,806,580 | 680,605,417 | 681,216,33 | 682,593,417 | 684,191,16 | 685,512,346 | 686,962,827 | 687,545,419 | 688,4073,3955 | 689,995,908 | 690,70,22 | 691,1401,1374

BATCH_RAW_INFO | 659,3440,2597 | 661,3644,2815 | 664,3943,3232 | 667,785,146 | 669,2121,1521 | 674,1609,1203 | 678,1018,786 | 679,807,580 | 680,606,417 | 681,217,33 | 682,594,417 | 684,192,16 | 685,513,346 | 686,963,827 | 687,546,419 | 688,4074,3955 | 689,996,908 | 690,71,22 | 691,1402,1374

BATCH_RAW_INFO | 659,3441,2597 | 661,3645,2815 | 664,3944,3232 | 667,786,146 | 669,2122,1521 | 674,1610,1203 | 678,1019,786 | 679,808,580 | 680,607,417 | 681,218,33 | 682,595,417 | 684,193,16 | 685,514,346 | 686,964,827 | 687,547,419 | 688,4075,3955 | 689,997,908 | 690,72,22 | 691,1403,1374

BATCH_RAW_INFO | 659,3442,2597 | 661,3646,2815 | 664,3945,3232 | 667,787,146 | 669,2123,1521 | 674,1611,1203 | 678,1020,786 | 679,809,580 | 680,608,417 | 681,219,33 | 682,596,417 | 684,194,16 | 685,515,346 | 686,965,827 | 687,548,419 | 688,4076,3955 | 689,998,908 | 690,73,22 | 691,1404,1374

BATCH_RAW_INFO | 659,3443,2597 | 661,3647,2815 | 664,3946,3232 | 667,788,146 | 669,2124,1521 | 674,1612,1203 | 678,1021,786 | 679,810,580 | 680,609,417 | 681,220,33 | 682,597,417 | 684,195,16 | 685,516,346 | 686,966,827 | 687,549,419 | 688,4077,3955 | 689,999,908 | 690,74,22 | 691,1405,1374

BATCH_RAW_INFO | 659,3444,2597 | 661,3648,2815 | 664,3947,3232 | 667,789,146 | 669,2125,1521 | 674,1613,1203 | 678,1022,786 | 679,811,580 | 680,610,417 | 681,221,33 | 682,598,417 | 684,196,16 | 685,517,346 | 686,967,827 | 687,550,419 | 688,4078,3955 | 689,1000,908 | 690,75,22 | 691,1406,1374

BATCH_RAW_INFO | 659,3445,2597 | 661,3649,2815 | 664,3948,3232 | 667,790,146 | 669,2126,1521 | 674,1614,1203 | 678,1023,786 | 679,812,580 | 680,611,417 | 681,222,33 | 682,599,417 | 684,197,16 | 685,518,346 | 686,968,827 | 687,551,419 | 688,4079,3955 | 689,1001,908 | 690,76,22 | 691,1407,1374

BATCH_RAW_INFO | 659,3446,2597 | 661,3650,2815 | 664,3949,3232 | 667,791,146 | 669,2127,1521 | 674,1615,1203 | 678,1024,786 | 679,813,580 | 680,612,417 | 681,223,33 | 682,600,417 | 684,198,16 | 685,519,346 | 686,969,827 | 687,552,419 | 688,4080,3955 | 689,1002,908 | 690,77,22 | 691,1408,1374

BATCH_RAW_INFO | 659,3447,2597 | 661,3651,2815 | 664,3950,3232 | 667,792,146 | 669,2128,1521 | 674,1616,1203 | 678,1025,786 | 679,814,580 | 680,613,417 | 681,224,33 | 682,601,417 | 684,199,16 | 685,520,346 | 686,970,827 | 687,553,419 | 688,4081,3955 | 689,1003,908 | 690,78,22 | 691,1409,1374

BATCH_RAW_INFO | 659,3448,2597 | 661,3652,2815 | 664,3951,3232 | 667,793,146 | 669,2129,1521 | 674,1617,1203 | 678,1026,786 | 679,815,580 | 680,614,417 | 681,225,33 | 682,602,417 | 684,200,16 | 685,521,346 | 686,971,827 | 687,554,419 | 688,4082,3955 | 689,1004,908 | 690,79,22 | 691,1410,1374

BATCH_RAW_INFO | 659,3449,2597 | 661,3653,2815 | 664,3952,3232 | 667,794,146 | 669,2130,1521 | 674,1618,1203 | 678,1027,786 | 679,816,580 | 680,615,417 | 681,226,33 | 682,603,417 | 684,201,16 | 685,522,346 | 686,972,827 | 687,555,419 | 688,4083,3955 | 689,1005,908 | 690,80,22 | 691,1411,1374

BATCH_RAW_INFO | 659,3450,2597 | 661,3654,2815 | 664,3953,3232 | 667,795,146 | 669,2131,1521 | 674,1619,1203 | 678,1028,786 | 679,817,580 | 680,616,417 | 681,227,33 | 682,604,417 | 684,202,16 | 685,523,346 | 686,973,827 | 687,556,419 | 688,4084,3955 | 689,1006,908 | 690,81,22 | 691,1412,1374

BATCH_RAW_INFO | 659,3451,2597 | 661,3655,2815 | 664,3954,3232 | 667,796,146 | 674,1620,1203 | 678,1029,786 | 679,818,580 | 680,617,417 | 681,228,33 | 682,605,417 | 684,203,16 | 685,524,346 | 686,974,827 | 687,557,419 | 688,4085,3955 | 689,1007,908 | 690,82,22 | 691,1413,1374

BATCH_RAW_INFO | 659,3452,2597 | 661,3656,2815 | 664,3955,3232 | 667,797,146 | 674,1621,1203 | 678,1030,786 | 679,819,580 | 680,618,417 | 681,229,33 | 682,606,417 | 684,204,16 | 685,525,346 | 686,975,827 | 687,558,419 | 688,4086,3955 | 689,1008,908 | 690,83,22 | 691,1414,1374

BATCH_RAW_INFO | 692,1371,1370

BATCH_RAW_INFO | 659,3453,2597 | 661,3657,2815 | 664,3956,3232 | 667,798,146 | 674,1622,1203 | 678,1031,786 | 679,820,580 | 680,619,417 | 681,230,33 | 682,607,417 | 684,205,16 | 685,526,346 | 686,976,827 | 687,559,419 | 688,4087,3955 | 689,1009,908 | 690,84,22 | 691,1415,1374 | 692,1372,1370

BATCH_RAW_INFO | 659,3454,2597 | 661,3658,2815 | 664,3957,3232 | 667,799,146 | 674,1623,1203 | 678,1032,786 | 679,821,580 | 680,620,417 | 681,231,33 | 682,608,417 | 684,206,16 | 685,527,346 | 686,977,827 | 687,560,419 | 688,4088,3955 | 689,1010,908 | 690,85,22 | 691,1416,1374 | 692,1373,1370

BATCH_RAW_INFO | 659,3455,2597 | 661,3659,2815 | 664,3958,3232 | 667,800,146 | 674,1624,1203 | 678,1033,786 | 679,822,580 | 680,621,417 | 681,232,33 | 682,609,417 | 684,207,16 | 685,528,346 | 686,978,827 | 687,561,419 | 688,4089,3955 | 689,1011,908 | 690,86,22 | 691,1417,1374 | 692,1374,1370

BATCH_RAW_INFO | 659,3456,2597 | 661,3660,2815 | 664,3959,3232 | 667,801,146 | 674,1625,1203 | 678,1034,786 | 679,823,580 | 680,622,417 | 681,233,33 | 682,610,417 | 684,208,16 | 685,529,346 | 686,979,827 | 687,562,419 | 688,4090,3955 | 689,1012,908 | 690,87,22 | 691,1418,1374 | 692,1375,1370

BATCH_RAW_INFO | 659,3457,2597 | 661,3661,2815 | 664,3960,3232 | 667,802,146 | 674,1626,1203 | 678,1035,786 | 679,824,580 | 680,623,417 | 681,234,33 | 682,611,417 | 684,209,16 | 685,530,346 | 686,980,827 | 687,563,419 | 688,4091,3955 | 689,1013,908 | 690,88,22 | 691,1419,1374 | 692,1376,1370

BATCH_RAW_INFO | 659,3458,2597 | 661,3662,2815 | 664,3961,3232 | 667,803,146 | 674,1627,1203 | 678,1036,786 | 679,825,580 | 680,624,417 | 681,235,33 | 682,612,417 | 684,210,16 | 685,531,346 | 686,981,827 | 687,564,419 | 688,4092,3955 | 689,1014,908 | 690,89,22 | 691,1420,1374 | 692,1377,1370

BATCH_RAW_INFO | 659,3459,2597 | 661,3663,2815 | 664,3962,3232 | 667,804,146 | 674,1628,1203 | 678,1037,786 | 679,826,580 | 680,625,417 | 681,236,33 | 682,613,417 | 684,211,16 | 685,532,346 | 686,982,827 | 687,565,419 | 688,4093,3955 | 689,1015,908 | 690,90,22 | 691,1421,1374 | 692,1378,1370

BATCH_RAW_INFO | 659,3460,2597 | 661,3664,2815 | 664,3963,3232 | 667,805,146 | 674,1629,1203 | 678,1038,786 | 679,827,580 | 680,626,417 | 681,237,33 | 682,614,417 | 684,212,16 | 685,533,346 | 686,983,827 | 687,566,419 | 688,4094,3955 | 689,1016,908 | 690,91,22 | 691,1422,1374 | 692,1379,1370

BATCH_RAW_INFO | 659,3461,2597 | 661,3665,2815 | 664,3964,3232 | 667,806,146 | 674,1630,1203 | 678,1039,786 | 679,828,580 | 680,627,417 | 681,238,33 | 682,615,417 | 684,213,16 | 685,534,346 | 686,984,827 | 687,567,419 | 688,4095,3955 | 689,1017,908 | 690,92,22 | 691,1423,1374 | 692,1380,1370

BATCH_RAW_INFO | 659,3462,2597 | 661,3666,2815 | 664,3965,3232 | 667,807,146 | 674,1631,1203 | 678,1040,786 | 679,829,580 | 680,628,417 | 681,239,33 | 682,616,417 | 684,214,16 | 685,535,346 | 686,985,827 | 687,568,419 | 689,1018,908 | 690,93,22 | 691,1424,1374 | 692,1381,1370

BATCH_RAW_INFO | 659,3463,2597 | 661,3667,2815 | 664,3966,3232 | 667,808,146 | 674,1632,1203 | 678,1041,786 | 679,830,580 | 680,629,417 | 681,240,33 | 682,617,417 | 684,215,16 | 685,536,346 | 686,986,827 | 687,569,419 | 689,1019,908 | 690,94,22 | 691,1425,1374 | 692,1382,1370

BATCH_RAW_INFO | 659,3464,2597 | 661,3668,2815 | 664,3967,3232 | 667,809,146 | 674,1633,1203 | 678,1042,786 | 679,831,580 | 680,630,417 | 681,241,33 | 682,618,417 | 684,216,16 | 685,537,346 | 686,987,827 | 687,570,419 | 689,1020,908 | 690,95,22 | 691,1426,1374 | 692,1383,1370

BATCH_RAW_INFO | 659,3465,2597 | 661,3669,2815 | 664,3968,3232 | 667,810,146 | 674,1634,1203 | 678,1043,786 | 679,832,580 | 680,631,417 | 681,242,33 | 682,619,417 | 684,217,16 | 685,538,346 | 686,988,827 | 687,571,419 | 689,1021,908 | 690,96,22 | 691,1427,1374 | 692,1384,1370

BATCH_RAW_INFO | 659,3466,2597 | 661,3670,2815 | 664,3969,3232 | 667,811,146 | 674,1635,1203 | 678,1044,786 | 679,833,580 | 680,632,417 | 681,243,33 | 682,620,417 | 684,218,16 | 685,539,346 | 686,989,827 | 687,572,419 | 689,1022,908 | 690,97,22 | 691,1428,1374 | 692,1385,1370

BATCH_RAW_INFO | 659,3467,2597 | 661,3671,2815 | 664,3970,3232 | 667,812,146 | 674,1636,1203 | 678,1045,786 | 679,834,580 | 680,633,417 | 681,244,33 | 682,621,417 | 684,219,16 | 685,540,346 | 686,990,827 | 687,573,419 | 689,1023,908 | 690,98,22 | 691,1429,1374 | 692,1386,1370

BATCH_RAW_INFO | 659,3468,2597 | 661,3672,2815 | 664,3971,3232 | 667,813,146 | 674,1637,1203 | 678,1046,786 | 679,835,580 | 680,634,417 | 681,245,33 | 682,622,417 | 684,220,16 | 685,541,346 | 686,991,827 | 687,574,419 | 689,1024,908 | 690,99,22 | 691,1430,1374 | 692,1387,1370

BATCH_RAW_INFO | 659,3469,2597 | 661,3673,2815 | 664,3972,3232 | 667,814,146 | 674,1638,1203 | 678,1047,786 | 679,836,580 | 680,635,417 | 681,246,33 | 682,623,417 | 684,221,16 | 685,542,346 | 686,992,827 | 687,575,419 | 689,1025,908 | 690,100,22 | 691,1431,1374 | 692,1388,1370

BATCH_RAW_INFO | 659,3470,2597 | 661,3674,2815 | 664,3973,3232 | 667,815,146 | 674,1639,1203 | 678,1048,786 | 679,837,580 | 680,636,417 | 681,247,33 | 682,624,417 | 684,222,16 | 685,543,346 | 686,993,827 | 687,576,419 | 689,1026,908 | 690,101,22 | 691,1432,1374 | 692,1389,1370

BATCH_RAW_INFO | 659,3471,2597 | 661,3675,2815 | 664,3974,3232 | 667,816,146 | 674,1640,1203 | 678,1049,786 | 679,838,580 | 680,637,417 | 681,248,33 | 682,625,417 | 684,223,16 | 685,544,346 | 686,994,827 | 687,577,419 | 689,1027,908 | 690,102,22 | 691,1433,1374 | 692,1390,1370

BATCH_RAW_INFO | 659,3472,2597 | 661,3676,2815 | 664,3975,3232 | 667,817,146 | 674,1641,1203 | 678,1050,786 | 679,839,580 | 680,638,417 | 681,249,33 | 682,626,417 | 684,224,16 | 685,545,346 | 686,995,827 | 687,578,419 | 689,1028,908 | 690,103,22 | 691,1434,1374 | 692,1391,1370

BATCH_RAW_INFO | 659,3473,2597 | 661,3677,2815 | 664,3976,3232 | 667,818,146 | 674,1642,1203 | 678,1051,786 | 679,840,580 | 680,639,417 | 681,250,33 | 682,627,417 | 684,225,16 | 685,546,346 | 686,996,827 | 687,579,419 | 689,1029,908 | 690,104,22 | 691,1435,1374 | 692,1392,1370

BATCH_RAW_INFO | 659,3474,2597 | 661,3678,2815 | 664,3977,3232 | 667,819,146 | 674,1643,1203 | 678,1052,786 | 679,841,580 | 680,640,417 | 681,251,33 | 682,628,417 | 684,226,16 | 685,547,346 | 686,997,827 | 687,580,419 | 689,1030,908 | 690,105,22 | 691,1436,1374 | 692,1393,1370

BATCH_RAW_INFO | 659,3475,2597 | 661,3679,2815 | 664,3978,3232 | 667,820,146 | 674,1644,1203 | 678,1053,786 | 679,842,580 | 680,641,417 | 681,252,33 | 682,629,417 | 684,227,16 | 685,548,346 | 686,998,827 | 687,581,419 | 689,1031,908 | 690,106,22 | 691,1437,1374 | 692,1394,1370

BATCH_RAW_INFO | 659,3476,2597 | 661,3680,2815 | 664,3979,3232 | 667,821,146 | 674,1645,1203 | 678,1054,786 | 679,843,580 | 680,642,417 | 681,253,33 | 682,630,417 | 684,228,16 | 685,549,346 | 686,999,827 | 687,582,419 | 689,1032,908 | 690,107,22 | 691,1438,1374 | 692,1395,1370

BATCH_RAW_INFO | 659,3477,2597 | 661,3681,2815 | 664,3980,3232 | 667,822,146 | 674,1646,1203 | 678,1055,786 | 679,844,580 | 680,643,417 | 681,254,33 | 682,631,417 | 684,229,16 | 685,550,346 | 686,1000,827 | 687,583,419 | 689,1033,908 | 690,108,22 | 691,1439,1374 | 692,1396,1370

BATCH_RAW_INFO | 659,3478,2597 | 661,3682,2815 | 664,3981,3232 | 667,823,146 | 674,1647,1203 | 678,1056,786 | 679,845,580 | 680,644,417 | 681,255,33 | 682,632,417 | 684,230,16 | 685,551,346 | 686,1001,827 | 687,584,419 | 689,1034,908 | 690,109,22 | 691,1440,1374 | 692,1397,1370

BATCH_RAW_INFO | 659,3479,2597 | 661,3683,2815 | 664,3982,3232 | 667,824,146 | 674,1648,1203 | 678,1057,786 | 679,846,580 | 680,645,417 | 681,256,33 | 682,633,417 | 684,231,16 | 685,552,346 | 686,1002,827 | 687,585,419 | 689,1035,908 | 690,110,22 | 691,1441,1374 | 692,1398,1370

BATCH_RAW_INFO | 659,3480,2597 | 661,3684,2815 | 664,3983,3232 | 667,825,146 | 674,1649,1203 | 678,1058,786 | 679,847,580 | 680,646,417 | 681,257,33 | 682,634,417 | 684,232,16 | 685,553,346 | 686,1003,827 | 687,586,419 | 689,1036,908 | 690,111,22 | 691,1442,1374 | 692,1399,1370

BATCH_RAW_INFO | 659,3481,2597 | 661,3685,2815 | 664,3984,3232 | 667,826,146 | 674,1650,1203 | 678,1059,786 | 679,848,580 | 680,647,417 | 681,258,33 | 682,635,417 | 684,233,16 | 685,554,346 | 686,1004,827 | 687,587,419 | 689,1037,908 | 690,112,22 | 691,1443,1374 | 692,1400,1370

BATCH_RAW_INFO | 659,3482,2597 | 661,3686,2815 | 664,3985,3232 | 667,827,146 | 674,1651,1203 | 678,1060,786 | 679,849,580 | 680,648,417 | 681,259,33 | 682,636,417 | 684,234,16 | 685,555,346 | 686,1005,827 | 687,588,419 | 689,1038,908 | 690,113,22 | 691,1444,1374 | 692,1401,1370

BATCH_RAW_INFO | 659,3483,2597 | 661,3687,2815 | 664,3986,3232 | 667,828,146 | 674,1652,1203 | 678,1061,786 | 679,850,580 | 680,649,417 | 681,260,33 | 682,637,417 | 684,235,16 | 685,556,346 | 686,1006,827 | 687,589,419 | 689,1039,908 | 690,114,22 | 691,1445,1374 | 692,1402,1370

BATCH_RAW_INFO | 659,3484,2597 | 661,3688,2815 | 664,3987,3232 | 667,829,146 | 674,1653,1203 | 678,1062,786 | 679,851,580 | 680,650,417 | 681,261,33 | 682,638,417 | 684,236,16 | 685,557,346 | 686,1007,827 | 687,590,419 | 689,1040,908 | 690,115,22 | 691,1446,1374 | 692,1403,1370

BATCH_RAW_INFO | 659,3485,2597 | 661,3689,2815 | 664,3988,3232 | 667,830,146 | 674,1654,1203 | 678,1063,786 | 679,852,580 | 680,651,417 | 681,262,33 | 682,639,417 | 684,237,16 | 685,558,346 | 686,1008,827 | 687,591,419 | 689,1041,908 | 690,116,22 | 691,1447,1374 | 692,1404,1370

BATCH_RAW_INFO | 659,3486,2597 | 661,3690,2815 | 664,3989,3232 | 667,831,146 | 674,1655,1203 | 678,1064,786 | 679,853,580 | 680,652,417 | 681,263,33 | 682,640,417 | 684,238,16 | 685,559,346 | 686,1009,827 | 687,592,419 | 689,1042,908 | 690,117,22 | 691,1448,1374 | 692,1405,1370

BATCH_RAW_INFO | 659,3487,2597 | 661,3691,2815 | 664,3990,3232 | 667,832,146 | 674,1656,1203 | 678,1065,786 | 679,854,580 | 680,653,417 | 681,264,33 | 682,641,417 | 684,239,16 | 685,560,346 | 686,1010,827 | 687,593,419 | 689,1043,908 | 690,118,22 | 691,1449,1374 | 692,1406,1370

BATCH_RAW_INFO | 659,3488,2597 | 661,3692,2815 | 664,3991,3232 | 667,833,146 | 674,1657,1203 | 678,1066,786 | 679,855,580 | 680,654,417 | 681,265,33 | 682,642,417 | 684,240,16 | 685,561,346 | 686,1011,827 | 687,594,419 | 689,1044,908 | 690,119,22 | 691,1450,1374 | 692,1407,1370

BATCH_RAW_INFO | 659,3489,2597 | 661,3693,2815 | 664,3992,3232 | 667,834,146 | 674,1658,1203 | 678,1067,786 | 679,856,580 | 680,655,417 | 681,266,33 | 682,643,417 | 684,241,16 | 685,562,346 | 686,1012,827 | 687,595,419 | 689,1045,908 | 690,120,22 | 691,1451,1374 | 692,1408,1370

BATCH_RAW_INFO | 659,3490,2597 | 661,3694,2815 | 664,3993,3232 | 667,835,146 | 674,1659,1203 | 678,1068,786 | 679,857,580 | 680,656,417 | 681,267,33 | 682,644,417 | 684,242,16 | 685,563,346 | 686,1013,827 | 687,596,419 | 689,1046,908 | 690,121,22 | 691,1452,1374 | 692,1409,1370

BATCH_RAW_INFO | 659,3491,2597 | 661,3695,2815 | 664,3994,3232 | 667,836,146 | 674,1660,1203 | 678,1069,786 | 679,858,580 | 680,657,417 | 681,268,33 | 682,645,417 | 684,243,16 | 685,564,346 | 686,1014,827 | 687,597,419 | 689,1047,908 | 690,122,22 | 691,1453,1374 | 692,1410,1370

BATCH_RAW_INFO | 659,3492,2597 | 661,3696,2815 | 664,3995,3232 | 667,837,146 | 674,1661,1203 | 678,1070,786 | 679,859,580 | 680,658,417 | 681,269,33 | 682,646,417 | 684,244,16 | 685,565,346 | 686,1015,827 | 687,598,419 | 689,1048,908 | 690,123,22 | 691,1454,1374 | 692,1411,1370

BATCH_RAW_INFO | 659,3493,2597 | 661,3697,2815 | 664,3996,3232 | 667,838,146 | 674,1662,1203 | 678,1071,786 | 679,860,580 | 680,659,417 | 681,270,33 | 682,647,417 | 684,245,16 | 685,566,346 | 686,1016,827 | 687,599,419 | 689,1049,908 | 690,124,22 | 691,1455,1374 | 692,1412,1370

BATCH_RAW_INFO | 659,3494,2597 | 661,3698,2815 | 664,3997,3232 | 667,839,146 | 674,1663,1203 | 678,1072,786 | 679,861,580 | 680,660,417 | 681,271,33 | 682,648,417 | 684,246,16 | 685,567,346 | 686,1017,827 | 687,600,419 | 689,1050,908 | 690,125,22 | 691,1456,1374 | 692,1413,1370

BATCH_RAW_INFO | 659,3495,2597 | 661,3699,2815 | 664,3998,3232 | 667,840,146 | 674,1664,1203 | 678,1073,786 | 679,862,580 | 680,661,417 | 681,272,33 | 682,649,417 | 684,247,16 | 685,568,346 | 686,1018,827 | 687,601,419 | 689,1051,908 | 690,126,22 | 691,1457,1374 | 692,1414,1370

BATCH_RAW_INFO | 659,3496,2597 | 661,3700,2815 | 664,3999,3232 | 667,841,146 | 674,1665,1203 | 678,1074,786 | 679,863,580 | 680,662,417 | 681,273,33 | 682,650,417 | 684,248,16 | 685,569,346 | 686,1019,827 | 687,602,419 | 689,1052,908 | 690,127,22 | 691,1458,1374 | 692,1415,1370

BATCH_RAW_INFO | 659,3497,2597 | 661,3701,2815 | 664,4000,3232 | 667,842,146 | 674,1666,1203 | 678,1075,786 | 679,864,580 | 680,663,417 | 681,274,33 | 682,651,417 | 684,249,16 | 685,570,346 | 686,1020,827 | 687,603,419 | 689,1053,908 | 690,128,22 | 691,1459,1374 | 692,1416,1370

BATCH_RAW_INFO | 659,3498,2597 | 661,3702,2815 | 664,4001,3232 | 667,843,146 | 674,1667,1203 | 678,1076,786 | 679,865,580 | 680,664,417 | 681,275,33 | 682,652,417 | 684,250,16 | 685,571,346 | 686,1021,827 | 687,604,419 | 689,1054,908 | 690,129,22 | 691,1460,1374 | 692,1417,1370

BATCH_RAW_INFO | 659,3499,2597 | 661,3703,2815 | 664,4002,3232 | 667,844,146 | 674,1668,1203 | 678,1077,786 | 679,866,580 | 680,665,417 | 681,276,33 | 682,653,417 | 684,251,16 | 685,572,346 | 686,1022,827 | 687,605,419 | 689,1055,908 | 690,130,22 | 691,1461,1374 | 692,1418,1370

BATCH_RAW_INFO | 659,3500,2597 | 661,3704,2815 | 664,4003,3232 | 667,845,146 | 674,1669,1203 | 678,1078,786 | 679,867,580 | 680,666,417 | 681,277,33 | 682,654,417 | 684,252,16 | 685,573,346 | 686,1023,827 | 687,606,419 | 689,1056,908 | 690,131,22 | 691,1462,1374 | 692,1419,1370

BATCH_RAW_INFO | 659,3501,2597 | 661,3705,2815 | 664,4004,3232 | 667,846,146 | 674,1670,1203 | 678,1079,786 | 679,868,580 | 680,667,417 | 681,278,33 | 682,655,417 | 684,253,16 | 685,574,346 | 686,1024,827 | 687,607,419 | 689,1057,908 | 690,132,22 | 691,1463,1374 | 692,1420,1370

BATCH_RAW_INFO | 659,3502,2597 | 661,3706,2815 | 664,4005,3232 | 667,847,146 | 674,1671,1203 | 678,1080,786 | 679,869,580 | 680,668,417 | 681,279,33 | 682,656,417 | 684,254,16 | 685,575,346 | 686,1025,827 | 687,608,419 | 689,1058,908 | 690,133,22 | 691,1464,1374 | 692,1421,1370

BATCH_RAW_INFO | 659,3503,2597 | 661,3707,2815 | 664,4006,3232 | 667,848,146 | 674,1672,1203 | 678,1081,786 | 679,870,580 | 680,669,417 | 681,280,33 | 682,657,417 | 684,255,16 | 685,576,346 | 686,1026,827 | 687,609,419 | 689,1059,908 | 690,134,22 | 691,1465,1374 | 692,1422,1370

BATCH_RAW_INFO | 659,3504,2597 | 661,3708,2815 | 664,4007,3232 | 667,849,146 | 674,1673,1203 | 678,1082,786 | 679,871,580 | 680,670,417 | 681,281,33 | 682,658,417 | 684,256,16 | 685,577,346 | 686,1027,827 | 687,610,419 | 689,1060,908 | 690,135,22 | 691,1466,1374 | 692,1423,1370

BATCH_RAW_INFO | 659,3505,2597 | 661,3709,2815 | 664,4008,3232 | 667,850,146 | 674,1674,1203 | 678,1083,786 | 679,872,580 | 680,671,417 | 681,282,33 | 682,659,417 | 684,257,16 | 685,578,346 | 686,1028,827 | 687,611,419 | 689,1061,908 | 690,136,22 | 691,1467,1374 | 692,1424,1370

BATCH_RAW_INFO | 659,3506,2597 | 661,3710,2815 | 664,4009,3232 | 667,851,146 | 674,1675,1203 | 678,1084,786 | 679,873,580 | 680,672,417 | 681,283,33 | 682,660,417 | 684,258,16 | 685,579,346 | 686,1029,827 | 687,612,419 | 689,1062,908 | 690,137,22 | 691,1468,1374 | 692,1425,1370

BATCH_RAW_INFO | 659,3507,2597 | 661,3711,2815 | 664,4010,3232 | 667,852,146 | 674,1676,1203 | 678,1085,786 | 679,874,580 | 680,673,417 | 681,284,33 | 682,661,417 | 684,259,16 | 685,580,346 | 686,1030,827 | 687,613,419 | 689,1063,908 | 690,138,22 | 691,1469,1374 | 692,1426,1370

BATCH_RAW_INFO | 659,3508,2597 | 661,3712,2815 | 664,4011,3232 | 667,853,146 | 674,1677,1203 | 678,1086,786 | 679,875,580 | 680,674,417 | 681,285,33 | 682,662,417 | 684,260,16 | 685,581,346 | 686,1031,827 | 687,614,419 | 689,1064,908 | 690,139,22 | 691,1470,1374 | 692,1427,1370

BATCH_RAW_INFO | 659,3509,2597 | 661,3713,2815 | 664,4012,3232 | 667,854,146 | 674,1678,1203 | 678,1087,786 | 679,876,580 | 680,675,417 | 681,286,33 | 682,663,417 | 684,261,16 | 685,582,346 | 686,1032,827 | 687,615,419 | 689,1065,908 | 690,140,22 | 691,1471,1374 | 692,1428,1370

BATCH_RAW_INFO | 659,3510,2597 | 661,3714,2815 | 664,4013,3232 | 667,855,146 | 674,1679,1203 | 678,1088,786 | 679,877,580 | 680,676,417 | 681,287,33 | 682,664,417 | 684,262,16 | 685,583,346 | 686,1033,827 | 687,616,419 | 689,1066,908 | 690,141,22 | 691,1472,1374 | 692,1429,1370

BATCH_RAW_INFO | 659,3511,2597 | 661,3715,2815 | 664,4014,3232 | 667,856,146 | 674,1680,1203 | 678,1089,786 | 679,878,580 | 680,677,417 | 681,288,33 | 682,665,417 | 684,263,16 | 685,584,346 | 686,1034,827 | 687,617,419 | 689,1067,908 | 690,142,22 | 691,1473,1374 | 692,1430,1370

BATCH_RAW_INFO | 659,3512,2597 | 661,3716,2815 | 664,4015,3232 | 667,857,146 | 674,1681,1203 | 678,1090,786 | 679,879,580 | 680,678,417 | 681,289,33 | 682,666,417 | 684,264,16 | 685,585,346 | 686,1035,827 | 687,618,419 | 689,1068,908 | 690,143,22 | 691,1474,1374 | 692,1431,1370

BATCH_RAW_INFO | 659,3513,2597 | 661,3717,2815 | 664,4016,3232 | 667,858,146 | 674,1682,1203 | 678,1091,786 | 679,880,580 | 680,679,417 | 681,290,33 | 682,667,417 | 684,265,16 | 685,586,346 | 686,1036,827 | 687,619,419 | 689,1069,908 | 690,144,22 | 691,1475,1374 | 692,1432,1370

BATCH_RAW_INFO | 659,3514,2597 | 661,3718,2815 | 664,4017,3232 | 667,859,146 | 674,1683,1203 | 678,1092,786 | 679,881,580 | 680,680,417 | 681,291,33 | 682,668,417 | 684,266,16 | 685,587,346 | 686,1037,827 | 687,620,419 | 689,1070,908 | 690,145,22 | 691,1476,1374 | 692,1433,1370

BATCH_RAW_INFO | 659,3515,2597 | 661,3719,2815 | 664,4018,3232 | 667,860,146 | 674,1684,1203 | 678,1093,786 | 679,882,580 | 680,681,417 | 681,292,33 | 682,669,417 | 684,267,16 | 685,588,346 | 686,1038,827 | 687,621,419 | 689,1071,908 | 690,146,22 | 691,1477,1374 | 692,1434,1370

BATCH_RAW_INFO | 659,3516,2597 | 661,3720,2815 | 664,4019,3232 | 667,861,146 | 674,1685,1203 | 678,1094,786 | 679,883,580 | 680,682,417 | 681,293,33 | 682,670,417 | 684,268,16 | 685,589,346 | 686,1039,827 | 687,622,419 | 689,1072,908 | 690,147,22 | 691,1478,1374 | 692,1435,1370

BATCH_RAW_INFO | 659,3517,2597 | 661,3721,2815 | 664,4020,3232 | 667,862,146 | 674,1686,1203 | 678,1095,786 | 679,884,580 | 680,683,417 | 681,294,33 | 682,671,417 | 684,269,16 | 685,590,346 | 686,1040,827 | 687,623,419 | 689,1073,908 | 690,148,22 | 691,1479,1374 | 692,1436,1370

BATCH_RAW_INFO | 659,3518,2597 | 661,3722,2815 | 664,4021,3232 | 667,863,146 | 674,1687,1203 | 678,1096,786 | 679,885,580 | 680,684,417 | 681,295,33 | 682,672,417 | 684,270,16 | 685,591,346 | 686,1041,827 | 687,624,419 | 689,1074,908 | 690,149,22 | 691,1480,1374 | 692,1437,1370

BATCH_RAW_INFO | 659,3519,2597 | 661,3723,2815 | 664,4022,3232 | 667,864,146 | 674,1688,1203 | 678,1097,786 | 679,886,580 | 680,685,417 | 681,296,33 | 682,673,417 | 684,271,16 | 685,592,346 | 686,1042,827 | 687,625,419 | 689,1075,908 | 690,150,22 | 691,1481,1374 | 692,1438,1370

BATCH_RAW_INFO | 659,3520,2597 | 661,3724,2815 | 664,4023,3232 | 667,865,146 | 674,1689,1203 | 678,1098,786 | 679,887,580 | 680,686,417 | 681,297,33 | 682,674,417 | 684,272,16 | 685,593,346 | 686,1043,827 | 687,626,419 | 689,1076,908 | 690,151,22 | 691,1482,1374 | 692,1439,1370

BATCH_RAW_INFO | 659,3521,2597 | 661,3725,2815 | 664,4024,3232 | 667,866,146 | 674,1690,1203 | 678,1099,786 | 679,888,580 | 680,687,417 | 681,298,33 | 682,675,417 | 684,273,16 | 685,594,346 | 686,1044,827 | 687,627,419 | 689,1077,908 | 690,152,22 | 691,1483,1374 | 692,1440,1370

BATCH_RAW_INFO | 659,3522,2597 | 661,3726,2815 | 664,4025,3232 | 667,867,146 | 674,1691,1203 | 678,1100,786 | 679,889,580 | 680,688,417 | 681,299,33 | 682,676,417 | 684,274,16 | 685,595,346 | 686,1045,827 | 687,628,419 | 689,1078,908 | 690,153,22 | 692,1441,1370

BATCH_RAW_INFO | 659,3523,2597 | 661,3727,2815 | 664,4026,3232 | 667,868,146 | 674,1692,1203 | 678,1101,786 | 679,890,580 | 680,689,417 | 681,300,33 | 682,677,417 | 684,275,16 | 685,596,346 | 686,1046,827 | 687,629,419 | 689,1079,908 | 690,154,22 | 692,1442,1370

BATCH_RAW_INFO | 659,3524,2597 | 661,3728,2815 | 664,4027,3232 | 667,869,146 | 674,1693,1203 | 678,1102,786 | 679,891,580 | 680,690,417 | 681,301,33 | 682,678,417 | 684,276,16 | 685,597,346 | 686,1047,827 | 687,630,419 | 689,1080,908 | 690,155,22 | 692,1443,1370

BATCH_RAW_INFO | 659,3525,2597 | 661,3729,2815 | 664,4028,3232 | 667,870,146 | 674,1694,1203 | 678,1103,786 | 679,892,580 | 680,691,417 | 681,302,33 | 682,679,417 | 684,277,16 | 685,598,346 | 686,1048,827 | 687,631,419 | 689,1081,908 | 690,156,22 | 692,1444,1370

BATCH_RAW_INFO | 659,3526,2597 | 661,3730,2815 | 664,4029,3232 | 667,871,146 | 674,1695,1203 | 678,1104,786 | 679,893,580 | 680,692,417 | 681,303,33 | 682,680,417 | 684,278,16 | 685,599,346 | 686,1049,827 | 687,632,419 | 689,1082,908 | 690,157,22 | 692,1445,1370

BATCH_RAW_INFO | 659,3527,2597 | 661,3731,2815 | 664,4030,3232 | 667,872,146 | 674,1696,1203 | 678,1105,786 | 679,894,580 | 680,693,417 | 681,304,33 | 682,681,417 | 684,279,16 | 685,600,346 | 686,1050,827 | 687,633,419 | 689,1083,908 | 690,158,22 | 692,1446,1370

BATCH_RAW_INFO | 659,3528,2597 | 661,3732,2815 | 664,4031,3232 | 667,873,146 | 674,1697,1203 | 678,1106,786 | 679,895,580 | 680,694,417 | 681,305,33 | 682,682,417 | 684,280,16 | 685,601,346 | 686,1051,827 | 687,634,419 | 689,1084,908 | 690,159,22 | 692,1447,1370

BATCH_RAW_INFO | 659,3529,2597 | 661,3733,2815 | 664,4032,3232 | 667,874,146 | 674,1698,1203 | 678,1107,786 | 679,896,580 | 680,695,417 | 681,306,33 | 682,683,417 | 684,281,16 | 685,602,346 | 686,1052,827 | 687,635,419 | 689,1085,908 | 690,160,22 | 692,1448,1370

BATCH_RAW_INFO | 659,3530,2597 | 661,3734,2815 | 664,4033,3232 | 667,875,146 | 674,1699,1203 | 678,1108,786 | 679,897,580 | 680,696,417 | 681,307,33 | 682,684,417 | 684,282,16 | 685,603,346 | 686,1053,827 | 687,636,419 | 689,1086,908 | 690,161,22 | 692,1449,1370

BATCH_RAW_INFO | 659,3531,2597 | 661,3735,2815 | 664,4034,3232 | 667,876,146 | 674,1700,1203 | 678,1109,786 | 679,898,580 | 680,697,417 | 681,308,33 | 682,685,417 | 684,283,16 | 685,604,346 | 686,1054,827 | 687,637,419 | 689,1087,908 | 690,162,22 | 692,1450,1370

BATCH_RAW_INFO | 659,3532,2597 | 661,3736,2815 | 664,4035,3232 | 667,877,146 | 674,1701,1203 | 678,1110,786 | 679,899,580 | 680,698,417 | 681,309,33 | 682,686,417 | 684,284,16 | 685,605,346 | 686,1055,827 | 687,638,419 | 689,1088,908 | 690,163,22 | 692,1451,1370

BATCH_RAW_INFO | 659,3533,2597 | 661,3737,2815 | 664,4036,3232 | 667,878,146 | 674,1702,1203 | 678,1111,786 | 679,900,580 | 680,699,417 | 681,310,33 | 682,687,417 | 684,285,16 | 685,606,346 | 686,1056,827 | 687,639,419 | 689,1089,908 | 690,164,22 | 692,1452,1370

BATCH_RAW_INFO | 659,3534,2597 | 661,3738,2815 | 664,4037,3232 | 667,879,146 | 674,1703,1203 | 678,1112,786 | 679,901,580 | 680,700,417 | 681,311,33 | 682,688,417 | 684,286,16 | 685,607,346 | 686,1057,827 | 687,640,419 | 689,1090,908 | 690,165,22 | 692,1453,1370

BATCH_RAW_INFO | 659,3535,2597 | 661,3739,2815 | 664,4038,3232 | 667,880,146 | 674,1704,1203 | 678,1113,786 | 679,902,580 | 680,701,417 | 681,312,33 | 682,689,417 | 684,287,16 | 685,608,346 | 686,1058,827 | 687,641,419 | 689,1091,908 | 690,166,22 | 692,1454,1370

BATCH_RAW_INFO | 659,3536,2597 | 661,3740,2815 | 664,4039,3232 | 667,881,146 | 674,1705,1203 | 678,1114,786 | 679,903,580 | 680,702,417 | 681,313,33 | 682,690,417 | 684,288,16 | 685,609,346 | 686,1059,827 | 687,642,419 | 689,1092,908 | 690,167,22 | 692,1455,1370

BATCH_RAW_INFO | 659,3537,2597 | 661,3741,2815 | 664,4040,3232 | 667,882,146 | 674,1706,1203 | 678,1115,786 | 679,904,580 | 680,703,417 | 681,314,33 | 682,691,417 | 684,289,16 | 685,610,346 | 686,1060,827 | 687,643,419 | 689,1093,908 | 690,168,22 | 692,1456,1370

BATCH_RAW_INFO | 659,3538,2597 | 661,3742,2815 | 664,4041,3232 | 667,883,146 | 674,1707,1203 | 678,1116,786 | 679,905,580 | 680,704,417 | 681,315,33 | 682,692,417 | 684,290,16 | 685,611,346 | 686,1061,827 | 687,644,419 | 689,1094,908 | 690,169,22 | 692,1457,1370

BATCH_RAW_INFO | 659,3539,2597 | 661,3743,2815 | 664,4042,3232 | 667,884,146 | 674,1708,1203 | 678,1117,786 | 679,906,580 | 680,705,417 | 681,316,33 | 682,693,417 | 684,291,16 | 685,612,346 | 686,1062,827 | 687,645,419 | 689,1095,908 | 690,170,22 | 692,1458,1370

BATCH_RAW_INFO | 659,3540,2597 | 661,3744,2815 | 664,4043,3232 | 667,885,146 | 674,1709,1203 | 678,1118,786 | 679,907,580 | 680,706,417 | 681,317,33 | 682,694,417 | 684,292,16 | 685,613,346 | 686,1063,827 | 687,646,419 | 689,1096,908 | 690,171,22 | 692,1459,1370

BATCH_RAW_INFO | 659,3541,2597 | 661,3745,2815 | 664,4044,3232 | 667,886,146 | 674,1710,1203 | 678,1119,786 | 679,908,580 | 680,707,417 | 681,318,33 | 682,695,417 | 684,293,16 | 685,614,346 | 687,647,419 | 689,1097,908 | 690,172,22 | 692,1460,1370

BATCH_RAW_INFO | 659,3542,2597 | 661,3746,2815 | 664,4045,3232 | 667,887,146 | 674,1711,1203 | 678,1120,786 | 679,909,580 | 680,708,417 | 681,319,33 | 682,696,417 | 684,294,16 | 685,615,346 | 687,648,419 | 689,1098,908 | 690,173,22 | 692,1461,1370

BATCH_RAW_INFO | 659,3543,2597 | 661,3747,2815 | 664,4046,3232 | 667,888,146 | 674,1712,1203 | 678,1121,786 | 679,910,580 | 680,709,417 | 681,320,33 | 682,697,417 | 684,295,16 | 685,616,346 | 687,649,419 | 689,1099,908 | 690,174,22 | 692,1462,1370

BATCH_RAW_INFO | 659,3544,2597 | 661,3748,2815 | 664,4047,3232 | 667,889,146 | 674,1713,1203 | 678,1122,786 | 679,911,580 | 680,710,417 | 681,321,33 | 682,698,417 | 684,296,16 | 685,617,346 | 687,650,419 | 689,1100,908 | 690,175,22 | 692,1463,1370

BATCH_RAW_INFO | 659,3545,2597 | 661,3749,2815 | 664,4048,3232 | 667,890,146 | 674,1714,1203 | 678,1123,786 | 679,912,580 | 680,711,417 | 681,322,33 | 682,699,417 | 684,297,16 | 685,618,346 | 687,651,419 | 689,1101,908 | 690,176,22 | 692,1464,1370

BATCH_RAW_INFO | 659,3546,2597 | 661,3750,2815 | 664,4049,3232 | 667,891,146 | 674,1715,1203 | 678,1124,786 | 679,913,580 | 680,712,417 | 681,323,33 | 682,700,417 | 684,298,16 | 685,619,346 | 687,652,419 | 689,1102,908 | 690,177,22 | 692,1465,1370

BATCH_RAW_INFO | 659,3547,2597 | 661,3751,2815 | 664,4050,3232 | 667,892,146 | 674,1716,1203 | 678,1125,786 | 679,914,580 | 680,713,417 | 681,324,33 | 682,701,417 | 684,299,16 | 685,620,346 | 687,653,419 | 689,1103,908 | 690,178,22 | 692,1466,1370

BATCH_RAW_INFO | 659,3548,2597 | 661,3752,2815 | 664,4051,3232 | 667,893,146 | 674,1717,1203 | 678,1126,786 | 679,915,580 | 680,714,417 | 681,325,33 | 682,702,417 | 684,300,16 | 685,621,346 | 687,654,419 | 689,1104,908 | 690,179,22 | 692,1467,1370

BATCH_RAW_INFO | 659,3549,2597 | 661,3753,2815 | 664,4052,3232 | 667,894,146 | 674,1718,1203 | 678,1127,786 | 679,916,580 | 680,715,417 | 681,326,33 | 682,703,417 | 684,301,16 | 685,622,346 | 687,655,419 | 689,1105,908 | 690,180,22 | 692,1468,1370

BATCH_RAW_INFO | 659,3550,2597 | 661,3754,2815 | 664,4053,3232 | 667,895,146 | 674,1719,1203 | 678,1128,786 | 679,917,580 | 680,716,417 | 681,327,33 | 682,704,417 | 684,302,16 | 685,623,346 | 687,656,419 | 689,1106,908 | 690,181,22 | 692,1469,1370

BATCH_RAW_INFO | 659,3551,2597 | 661,3755,2815 | 664,4054,3232 | 667,896,146 | 674,1720,1203 | 678,1129,786 | 679,918,580 | 680,717,417 | 681,328,33 | 682,705,417 | 684,303,16 | 685,624,346 | 687,657,419 | 689,1107,908 | 690,182,22 | 692,1470,1370

BATCH_RAW_INFO | 659,3552,2597 | 661,3756,2815 | 664,4055,3232 | 667,897,146 | 674,1721,1203 | 678,1130,786 | 679,919,580 | 680,718,417 | 681,329,33 | 682,706,417 | 684,304,16 | 685,625,346 | 687,658,419 | 689,1108,908 | 690,183,22 | 692,1471,1370

BATCH_RAW_INFO | 659,3553,2597 | 661,3757,2815 | 664,4056,3232 | 667,898,146 | 674,1722,1203 | 678,1131,786 | 679,920,580 | 680,719,417 | 681,330,33 | 682,707,417 | 684,305,16 | 685,626,346 | 687,659,419 | 689,1109,908 | 690,184,22 | 692,1472,1370

BATCH_RAW_INFO | 659,3554,2597 | 661,3758,2815 | 664,4057,3232 | 667,899,146 | 674,1723,1203 | 678,1132,786 | 679,921,580 | 680,720,417 | 681,331,33 | 682,708,417 | 684,306,16 | 685,627,346 | 687,660,419 | 689,1110,908 | 690,185,22 | 692,1473,1370

BATCH_RAW_INFO | 659,3555,2597 | 661,3759,2815 | 664,4058,3232 | 667,900,146 | 674,1724,1203 | 678,1133,786 | 679,922,580 | 680,721,417 | 681,332,33 | 682,709,417 | 684,307,16 | 685,628,346 | 687,661,419 | 689,1111,908 | 690,186,22 | 692,1474,1370

BATCH_RAW_INFO | 659,3556,2597 | 661,3760,2815 | 664,4059,3232 | 667,901,146 | 674,1725,1203 | 678,1134,786 | 679,923,580 | 680,722,417 | 681,333,33 | 682,710,417 | 684,308,16 | 685,629,346 | 687,662,419 | 689,1112,908 | 690,187,22 | 692,1475,1370

BATCH_RAW_INFO | 659,3557,2597 | 661,3761,2815 | 664,4060,3232 | 667,902,146 | 674,1726,1203 | 678,1135,786 | 679,924,580 | 680,723,417 | 681,334,33 | 682,711,417 | 684,309,16 | 685,630,346 | 687,663,419 | 689,1113,908 | 690,188,22 | 692,1476,1370

BATCH_RAW_INFO | 693,96,95

BATCH_RAW_INFO | 659,3558,2597 | 661,3762,2815 | 664,4061,3232 | 667,903,146 | 674,1727,1203 | 678,1136,786 | 679,925,580 | 680,724,417 | 681,335,33 | 682,712,417 | 684,310,16 | 685,631,346 | 687,664,419 | 689,1114,908 | 690,189,22 | 692,1477,1370 | 693,97,95

BATCH_RAW_INFO | 659,3559,2597 | 661,3763,2815 | 664,4062,3232 | 667,904,146 | 674,1728,1203 | 678,1137,786 | 679,926,580 | 680,725,417 | 681,336,33 | 682,713,417 | 684,311,16 | 685,632,346 | 687,665,419 | 689,1115,908 | 690,190,22 | 692,1478,1370 | 693,98,95

BATCH_RAW_INFO | 659,3560,2597 | 664,4063,3232 | 667,905,146 | 674,1729,1203 | 678,1138,786 | 679,927,580 | 680,726,417 | 681,337,33 | 682,714,417 | 684,312,16 | 685,633,346 | 687,666,419 | 689,1116,908 | 690,191,22 | 692,1479,1370 | 693,99,95

BATCH_RAW_INFO | 659,3561,2597 | 664,4064,3232 | 667,906,146 | 674,1730,1203 | 678,1139,786 | 679,928,580 | 680,727,417 | 681,338,33 | 682,715,417 | 684,313,16 | 685,634,346 | 687,667,419 | 689,1117,908 | 690,192,22 | 692,1480,1370 | 693,100,95

BATCH_RAW_INFO | 659,3562,2597 | 664,4065,3232 | 667,907,146 | 674,1731,1203 | 678,1140,786 | 679,929,580 | 680,728,417 | 681,339,33 | 682,716,417 | 684,314,16 | 685,635,346 | 687,668,419 | 689,1118,908 | 690,193,22 | 692,1481,1370 | 693,101,95

BATCH_RAW_INFO | 659,3563,2597 | 664,4066,3232 | 667,908,146 | 674,1732,1203 | 678,1141,786 | 679,930,580 | 680,729,417 | 681,340,33 | 682,717,417 | 684,315,16 | 685,636,346 | 687,669,419 | 689,1119,908 | 690,194,22 | 692,1482,1370 | 693,102,95

BATCH_RAW_INFO | 659,3564,2597 | 664,4067,3232 | 667,909,146 | 674,1733,1203 | 678,1142,786 | 679,931,580 | 680,730,417 | 681,341,33 | 682,718,417 | 684,316,16 | 685,637,346 | 687,670,419 | 689,1120,908 | 690,195,22 | 692,1483,1370 | 693,103,95

BATCH_RAW_INFO | 659,3565,2597 | 664,4068,3232 | 667,910,146 | 674,1734,1203 | 678,1143,786 | 679,932,580 | 680,731,417 | 681,342,33 | 682,719,417 | 684,317,16 | 685,638,346 | 687,671,419 | 689,1121,908 | 690,196,22 | 692,1484,1370 | 693,104,95

BATCH_RAW_INFO | 659,3566,2597 | 664,4069,3232 | 667,911,146 | 674,1735,1203 | 678,1144,786 | 679,933,580 | 680,732,417 | 681,343,33 | 684,318,16 | 685,639,346 | 687,672,419 | 689,1122,908 | 690,197,22 | 692,1485,1370 | 693,105,95

BATCH_RAW_INFO | 659,3567,2597 | 664,4070,3232 | 667,912,146 | 674,1736,1203 | 678,1145,786 | 679,934,580 | 680,733,417 | 681,344,33 | 684,319,16 | 685,640,346 | 687,673,419 | 689,1123,908 | 690,198,22 | 692,1486,1370 | 693,106,95

BATCH_RAW_INFO | 659,3568,2597 | 664,4071,3232 | 667,913,146 | 674,1737,1203 | 678,1146,786 | 679,935,580 | 680,734,417 | 681,345,33 | 684,320,16 | 685,641,346 | 687,674,419 | 689,1124,908 | 690,199,22 | 692,1487,1370 | 693,107,95

BATCH_RAW_INFO | 659,3569,2597 | 664,4072,3232 | 667,914,146 | 674,1738,1203 | 678,1147,786 | 679,936,580 | 680,735,417 | 681,346,33 | 684,321,16 | 685,642,346 | 687,675,419 | 689,1125,908 | 690,200,22 | 692,1488,1370 | 693,108,95

BATCH_RAW_INFO | 659,3570,2597 | 664,4073,3232 | 667,915,146 | 674,1739,1203 | 678,1148,786 | 679,937,580 | 680,736,417 | 681,347,33 | 684,322,16 | 685,643,346 | 687,676,419 | 689,1126,908 | 690,201,22 | 692,1489,1370 | 693,109,95

BATCH_RAW_INFO | 659,3571,2597 | 664,4074,3232 | 667,916,146 | 674,1740,1203 | 678,1149,786 | 679,938,580 | 680,737,417 | 681,348,33 | 684,323,16 | 685,644,346 | 687,677,419 | 689,1127,908 | 690,202,22 | 692,1490,1370 | 693,110,95

BATCH_RAW_INFO | 659,3572,2597 | 664,4075,3232 | 667,917,146 | 674,1741,1203 | 678,1150,786 | 679,939,580 | 680,738,417 | 681,349,33 | 684,324,16 | 685,645,346 | 687,678,419 | 689,1128,908 | 690,203,22 | 692,1491,1370 | 693,111,95

BATCH_RAW_INFO | 659,3573,2597 | 664,4076,3232 | 667,918,146 | 674,1742,1203 | 678,1151,786 | 679,940,580 | 680,739,417 | 681,350,33 | 684,325,16 | 685,646,346 | 687,679,419 | 689,1129,908 | 690,204,22 | 692,1492,1370 | 693,112,95

BATCH_RAW_INFO | 659,3574,2597 | 664,4077,3232 | 667,919,146 | 674,1743,1203 | 678,1152,786 | 679,941,580 | 680,740,417 | 681,351,33 | 684,326,16 | 685,647,346 | 687,680,419 | 689,1130,908 | 690,205,22 | 692,1493,1370 | 693,113,95

BATCH_RAW_INFO | 659,3575,2597 | 664,4078,3232 | 667,920,146 | 674,1744,1203 | 678,1153,786 | 679,942,580 | 680,741,417 | 681,352,33 | 684,327,16 | 685,648,346 | 687,681,419 | 689,1131,908 | 690,206,22 | 692,1494,1370 | 693,114,95

BATCH_RAW_INFO | 659,3576,2597 | 664,4079,3232 | 667,921,146 | 674,1745,1203 | 678,1154,786 | 679,943,580 | 680,742,417 | 681,353,33 | 684,328,16 | 685,649,346 | 687,682,419 | 689,1132,908 | 690,207,22 | 692,1495,1370 | 693,115,95

BATCH_RAW_INFO | 659,3577,2597 | 664,4080,3232 | 667,922,146 | 674,1746,1203 | 678,1155,786 | 679,944,580 | 680,743,417 | 681,354,33 | 684,329,16 | 685,650,346 | 687,683,419 | 689,1133,908 | 690,208,22 | 692,1496,1370 | 693,116,95

BATCH_RAW_INFO | 659,3578,2597 | 664,4081,3232 | 667,923,146 | 674,1747,1203 | 678,1156,786 | 679,945,580 | 680,744,417 | 681,355,33 | 684,330,16 | 685,651,346 | 687,684,419 | 689,1134,908 | 690,209,22 | 692,1497,1370 | 693,117,95

BATCH_RAW_INFO | 659,3579,2597 | 664,4082,3232 | 667,924,146 | 674,1748,1203 | 678,1157,786 | 679,946,580 | 680,745,417 | 681,356,33 | 684,331,16 | 685,652,346 | 687,685,419 | 689,1135,908 | 690,210,22 | 692,1498,1370 | 693,118,95

BATCH_RAW_INFO | 659,3580,2597 | 664,4083,3232 | 667,925,146 | 674,1749,1203 | 678,1158,786 | 679,947,580 | 680,746,417 | 681,357,33 | 684,332,16 | 685,653,346 | 687,686,419 | 689,1136,908 | 690,211,22 | 692,1499,1370 | 693,119,95

BATCH_RAW_INFO | 659,3581,2597 | 664,4084,3232 | 667,926,146 | 674,1750,1203 | 678,1159,786 | 679,948,580 | 680,747,417 | 681,358,33 | 684,333,16 | 685,654,346 | 687,687,419 | 689,1137,908 | 690,212,22 | 692,1500,1370 | 693,120,95

BATCH_RAW_INFO | 659,3582,2597 | 664,4085,3232 | 667,927,146 | 674,1751,1203 | 678,1160,786 | 679,949,580 | 680,748,417 | 681,359,33 | 684,334,16 | 685,655,346 | 687,688,419 | 689,1138,908 | 690,213,22 | 692,1501,1370 | 693,121,95

BATCH_RAW_INFO | 659,3583,2597 | 664,4086,3232 | 667,928,146 | 674,1752,1203 | 678,1161,786 | 679,950,580 | 680,749,417 | 681,360,33 | 684,335,16 | 685,656,346 | 687,689,419 | 689,1139,908 | 690,214,22 | 692,1502,1370 | 693,122,95

BATCH_RAW_INFO | 659,3584,2597 | 664,4087,3232 | 667,929,146 | 674,1753,1203 | 678,1162,786 | 679,951,580 | 680,750,417 | 681,361,33 | 684,336,16 | 685,657,346 | 687,690,419 | 689,1140,908 | 690,215,22 | 692,1503,1370 | 693,123,95

BATCH_RAW_INFO | 659,3585,2597 | 664,4088,3232 | 667,930,146 | 674,1754,1203 | 678,1163,786 | 679,952,580 | 680,751,417 | 681,362,33 | 684,337,16 | 685,658,346 | 687,691,419 | 689,1141,908 | 690,216,22 | 692,1504,1370 | 693,124,95

BATCH_RAW_INFO | 659,3586,2597 | 664,4089,3232 | 667,931,146 | 674,1755,1203 | 678,1164,786 | 679,953,580 | 680,752,417 | 681,363,33 | 684,338,16 | 685,659,346 | 687,692,419 | 689,1142,908 | 690,217,22 | 692,1505,1370 | 693,125,95

BATCH_RAW_INFO | 659,3587,2597 | 664,4090,3232 | 667,932,146 | 674,1756,1203 | 678,1165,786 | 679,954,580 | 680,753,417 | 681,364,33 | 684,339,16 | 685,660,346 | 687,693,419 | 689,1143,908 | 690,218,22 | 692,1506,1370 | 693,126,95

BATCH_RAW_INFO | 659,3588,2597 | 664,4091,3232 | 667,933,146 | 674,1757,1203 | 678,1166,786 | 679,955,580 | 680,754,417 | 681,365,33 | 684,340,16 | 685,661,346 | 687,694,419 | 689,1144,908 | 690,219,22 | 692,1507,1370 | 693,127,95

BATCH_RAW_INFO | 659,3589,2597 | 664,4092,3232 | 667,934,146 | 674,1758,1203 | 678,1167,786 | 679,956,580 | 680,755,417 | 681,366,33 | 684,341,16 | 685,662,346 | 687,695,419 | 689,1145,908 | 690,220,22 | 692,1508,1370 | 693,128,95

BATCH_RAW_INFO | 659,3590,2597 | 664,4093,3232 | 667,935,146 | 674,1759,1203 | 678,1168,786 | 679,957,580 | 680,756,417 | 681,367,33 | 684,342,16 | 685,663,346 | 687,696,419 | 689,1146,908 | 690,221,22 | 692,1509,1370 | 693,129,95

BATCH_RAW_INFO | 659,3591,2597 | 664,4094,3232 | 667,936,146 | 674,1760,1203 | 678,1169,786 | 679,958,580 | 680,757,417 | 681,368,33 | 684,343,16 | 685,664,346 | 687,697,419 | 689,1147,908 | 690,222,22 | 692,1510,1370 | 693,130,95

BATCH_RAW_INFO | 659,3592,2597 | 664,4095,3232 | 667,937,146 | 674,1761,1203 | 678,1170,786 | 679,959,580 | 680,758,417 | 681,369,33 | 684,344,16 | 685,665,346 | 687,698,419 | 689,1148,908 | 690,223,22 | 692,1511,1370 | 693,131,95

BATCH_RAW_INFO | 659,3593,2597 | 667,938,146 | 674,1762,1203 | 678,1171,786 | 679,960,580 | 680,759,417 | 681,370,33 | 684,345,16 | 685,666,346 | 687,699,419 | 689,1149,908 | 690,224,22 | 692,1512,1370 | 693,132,95

BATCH_RAW_INFO | 659,3594,2597 | 667,939,146 | 674,1763,1203 | 678,1172,786 | 679,961,580 | 680,760,417 | 681,371,33 | 684,346,16 | 685,667,346 | 687,700,419 | 689,1150,908 | 690,225,22 | 692,1513,1370 | 693,133,95

BATCH_RAW_INFO | 659,3595,2597 | 667,940,146 | 674,1764,1203 | 678,1173,786 | 679,962,580 | 680,761,417 | 681,372,33 | 684,347,16 | 685,668,346 | 687,701,419 | 689,1151,908 | 690,226,22 | 692,1514,1370 | 693,134,95

BATCH_RAW_INFO | 659,3596,2597 | 667,941,146 | 674,1765,1203 | 678,1174,786 | 679,963,580 | 680,762,417 | 681,373,33 | 684,348,16 | 685,669,346 | 687,702,419 | 689,1152,908 | 690,227,22 | 692,1515,1370 | 693,135,95

BATCH_RAW_INFO | 659,3597,2597 | 667,942,146 | 674,1766,1203 | 678,1175,786 | 679,964,580 | 680,763,417 | 681,374,33 | 684,349,16 | 685,670,346 | 687,703,419 | 689,1153,908 | 690,228,22 | 692,1516,1370 | 693,136,95

BATCH_RAW_INFO | 659,3598,2597 | 667,943,146 | 674,1767,1203 | 678,1176,786 | 679,965,580 | 680,764,417 | 681,375,33 | 684,350,16 | 685,671,346 | 687,704,419 | 689,1154,908 | 690,229,22 | 692,1517,1370 | 693,137,95

BATCH_RAW_INFO | 659,3599,2597 | 667,944,146 | 674,1768,1203 | 678,1177,786 | 679,966,580 | 680,765,417 | 681,376,33 | 684,351,16 | 685,672,346 | 687,705,419 | 689,1155,908 | 690,230,22 | 692,1518,1370 | 693,138,95

BATCH_RAW_INFO | 659,3600,2597 | 667,945,146 | 674,1769,1203 | 678,1178,786 | 679,967,580 | 680,766,417 | 681,377,33 | 684,352,16 | 685,673,346 | 687,706,419 | 689,1156,908 | 690,231,22 | 692,1519,1370 | 693,139,95

BATCH_RAW_INFO | 659,3601,2597 | 667,946,146 | 674,1770,1203 | 678,1179,786 | 679,968,580 | 680,767,417 | 681,378,33 | 684,353,16 | 685,674,346 | 687,707,419 | 689,1157,908 | 690,232,22 | 692,1520,1370 | 693,140,95

BATCH_RAW_INFO | 659,3602,2597 | 667,947,146 | 674,1771,1203 | 678,1180,786 | 679,969,580 | 680,768,417 | 681,379,33 | 684,354,16 | 685,675,346 | 687,708,419 | 689,1158,908 | 690,233,22 | 692,1521,1370 | 693,141,95

BATCH_RAW_INFO | 659,3603,2597 | 667,948,146 | 674,1772,1203 | 678,1181,786 | 679,970,580 | 680,769,417 | 681,380,33 | 684,355,16 | 685,676,346 | 687,709,419 | 689,1159,908 | 690,234,22 | 692,1522,1370 | 693,142,95

BATCH_RAW_INFO | 659,3604,2597 | 667,949,146 | 674,1773,1203 | 678,1182,786 | 679,971,580 | 680,770,417 | 681,381,33 | 684,356,16 | 685,677,346 | 687,710,419 | 689,1160,908 | 690,235,22 | 692,1523,1370 | 693,143,95

BATCH_RAW_INFO | 667,950,146 | 674,1774,1203 | 678,1183,786 | 679,972,580 | 680,771,417 | 681,382,33 | 684,357,16 | 685,678,346 | 687,711,419 | 689,1161,908 | 690,236,22 | 692,1524,1370 | 693,144,95

BATCH_RAW_INFO | 667,951,146 | 674,1775,1203 | 678,1184,786 | 679,973,580 | 680,772,417 | 681,383,33 | 684,358,16 | 685,679,346 | 687,712,419 | 689,1162,908 | 690,237,22 | 692,1525,1370 | 693,145,95

BATCH_RAW_INFO | 667,952,146 | 674,1776,1203 | 678,1185,786 | 679,974,580 | 680,773,417 | 681,384,33 | 684,359,16 | 685,680,346 | 687,713,419 | 689,1163,908 | 690,238,22 | 692,1526,1370 | 693,146,95

BATCH_RAW_INFO | 667,953,146 | 674,1777,1203 | 678,1186,786 | 679,975,580 | 680,774,417 | 681,385,33 | 684,360,16 | 685,681,346 | 687,714,419 | 689,1164,908 | 690,239,22 | 692,1527,1370 | 693,147,95

BATCH_RAW_INFO | 667,954,146 | 674,1778,1203 | 678,1187,786 | 679,976,580 | 680,775,417 | 681,386,33 | 684,361,16 | 685,682,346 | 687,715,419 | 689,1165,908 | 690,240,22 | 692,1528,1370 | 693,148,95

BATCH_RAW_INFO | 667,955,146 | 674,1779,1203 | 678,1188,786 | 679,977,580 | 680,776,417 | 681,387,33 | 684,362,16 | 685,683,346 | 687,716,419 | 689,1166,908 | 690,241,22 | 692,1529,1370 | 693,149,95

BATCH_RAW_INFO | 667,956,146 | 674,1780,1203 | 678,1189,786 | 679,978,580 | 680,777,417 | 681,388,33 | 684,363,16 | 685,684,346 | 687,717,419 | 689,1167,908 | 690,242,22 | 692,1530,1370 | 693,150,95

BATCH_RAW_INFO | 667,957,146 | 674,1781,1203 | 678,1190,786 | 679,979,580 | 680,778,417 | 681,389,33 | 684,364,16 | 685,685,346 | 687,718,419 | 689,1168,908 | 690,243,22 | 692,1531,1370 | 693,151,95

BATCH_RAW_INFO | 667,958,146 | 674,1782,1203 | 678,1191,786 | 679,980,580 | 680,779,417 | 681,390,33 | 684,365,16 | 685,686,346 | 687,719,419 | 689,1169,908 | 690,244,22 | 692,1532,1370 | 693,152,95

BATCH_RAW_INFO | 667,959,146 | 674,1783,1203 | 678,1192,786 | 679,981,580 | 680,780,417 | 681,391,33 | 684,366,16 | 685,687,346 | 687,720,419 | 689,1170,908 | 690,245,22 | 692,1533,1370 | 693,153,95

BATCH_RAW_INFO | 667,960,146 | 674,1784,1203 | 678,1193,786 | 679,982,580 | 680,781,417 | 681,392,33 | 684,367,16 | 685,688,346 | 687,721,419 | 689,1171,908 | 690,246,22 | 692,1534,1370 | 693,154,95

BATCH_RAW_INFO | 667,961,146 | 674,1785,1203 | 678,1194,786 | 679,983,580 | 680,782,417 | 681,393,33 | 684,368,16 | 685,689,346 | 687,722,419 | 689,1172,908 | 690,247,22 | 692,1535,1370 | 693,155,95

BATCH_RAW_INFO | 667,962,146 | 674,1786,1203 | 678,1195,786 | 679,984,580 | 680,783,417 | 681,394,33 | 684,369,16 | 685,690,346 | 687,723,419 | 689,1173,908 | 690,248,22 | 692,1536,1370 | 693,156,95

BATCH_RAW_INFO | 667,963,146 | 674,1787,1203 | 678,1196,786 | 679,985,580 | 680,784,417 | 681,395,33 | 684,370,16 | 685,691,346 | 687,724,419 | 689,1174,908 | 690,249,22 | 692,1537,1370 | 693,157,95

BATCH_RAW_INFO | 667,964,146 | 674,1788,1203 | 678,1197,786 | 679,986,580 | 680,785,417 | 681,396,33 | 684,371,16 | 685,692,346 | 687,725,419 | 689,1175,908 | 690,250,22 | 692,1538,1370 | 693,158,95

BATCH_RAW_INFO | 667,965,146 | 674,1789,1203 | 678,1198,786 | 679,987,580 | 680,786,417 | 681,397,33 | 684,372,16 | 685,693,346 | 687,726,419 | 689,1176,908 | 690,251,22 | 692,1539,1370 | 693,159,95

BATCH_RAW_INFO | 667,966,146 | 674,1790,1203 | 678,1199,786 | 679,988,580 | 680,787,417 | 681,398,33 | 684,373,16 | 685,694,346 | 687,727,419 | 689,1177,908 | 690,252,22 | 692,1540,1370 | 693,160,95

BATCH_RAW_INFO | 667,967,146 | 674,1791,1203 | 678,1200,786 | 679,989,580 | 680,788,417 | 681,399,33 | 684,374,16 | 685,695,346 | 687,728,419 | 689,1178,908 | 690,253,22 | 692,1541,1370 | 693,161,95

BATCH_RAW_INFO | 667,968,146 | 678,1201,786 | 679,990,580 | 680,789,417 | 681,400,33 | 684,375,16 | 685,696,346 | 687,729,419 | 689,1179,908 | 690,254,22 | 692,1542,1370 | 693,162,95

BATCH_RAW_INFO | 667,969,146 | 678,1202,786 | 679,991,580 | 680,790,417 | 681,401,33 | 684,376,16 | 685,697,346 | 687,730,419 | 689,1180,908 | 690,255,22 | 692,1543,1370 | 693,163,95

BATCH_RAW_INFO | 667,970,146 | 678,1203,786 | 679,992,580 | 680,791,417 | 681,402,33 | 684,377,16 | 685,698,346 | 687,731,419 | 689,1181,908 | 690,256,22 | 692,1544,1370 | 693,164,95

BATCH_RAW_INFO | 667,971,146 | 678,1204,786 | 679,993,580 | 680,792,417 | 681,403,33 | 684,378,16 | 685,699,346 | 687,732,419 | 689,1182,908 | 690,257,22 | 692,1545,1370 | 693,165,95

BATCH_RAW_INFO | 667,972,146 | 678,1205,786 | 679,994,580 | 680,793,417 | 681,404,33 | 684,379,16 | 685,700,346 | 687,733,419 | 689,1183,908 | 690,258,22 | 692,1546,1370 | 693,166,95

BATCH_RAW_INFO | 667,973,146 | 678,1206,786 | 679,995,580 | 680,794,417 | 681,405,33 | 684,380,16 | 685,701,346 | 687,734,419 | 689,1184,908 | 690,259,22 | 692,1547,1370 | 693,167,95

BATCH_RAW_INFO | 667,974,146 | 678,1207,786 | 679,996,580 | 680,795,417 | 681,406,33 | 684,381,16 | 685,702,346 | 687,735,419 | 689,1185,908 | 690,260,22 | 692,1548,1370 | 693,168,95

BATCH_RAW_INFO | 667,975,146 | 678,1208,786 | 679,997,580 | 680,796,417 | 681,407,33 | 684,382,16 | 685,703,346 | 687,736,419 | 689,1186,908 | 690,261,22 | 692,1549,1370 | 693,169,95

BATCH_RAW_INFO | 667,976,146 | 678,1209,786 | 679,998,580 | 680,797,417 | 681,408,33 | 684,383,16 | 685,704,346 | 687,737,419 | 689,1187,908 | 690,262,22 | 692,1550,1370 | 693,170,95

BATCH_RAW_INFO | 667,977,146 | 678,1210,786 | 679,999,580 | 680,798,417 | 681,409,33 | 684,384,16 | 685,705,346 | 687,738,419 | 689,1188,908 | 690,263,22 | 692,1551,1370 | 693,171,95

BATCH_RAW_INFO | 667,978,146 | 678,1211,786 | 679,1000,580 | 680,799,417 | 681,410,33 | 684,385,16 | 685,706,346 | 687,739,419 | 689,1189,908 | 690,264,22 | 692,1552,1370 | 693,172,95

BATCH_RAW_INFO | 694,3986,3985

BATCH_RAW_INFO | 667,979,146 | 678,1212,786 | 679,1001,580 | 680,800,417 | 681,411,33 | 684,386,16 | 685,707,346 | 687,740,419 | 689,1190,908 | 690,265,22 | 692,1553,1370 | 693,173,95 | 694,3987,3985

BATCH_RAW_INFO | 667,980,146 | 678,1213,786 | 679,1002,580 | 680,801,417 | 681,412,33 | 684,387,16 | 685,708,346 | 687,741,419 | 689,1191,908 | 690,266,22 | 692,1554,1370 | 693,174,95 | 694,3988,3985

BATCH_RAW_INFO | 667,981,146 | 678,1214,786 | 679,1003,580 | 680,802,417 | 681,413,33 | 684,388,16 | 685,709,346 | 687,742,419 | 689,1192,908 | 690,267,22 | 692,1555,1370 | 693,175,95 | 694,3989,3985

BATCH_RAW_INFO | 667,982,146 | 678,1215,786 | 679,1004,580 | 680,803,417 | 681,414,33 | 684,389,16 | 685,710,346 | 687,743,419 | 689,1193,908 | 690,268,22 | 692,1556,1370 | 693,176,95 | 694,3990,3985

BATCH_RAW_INFO | 667,983,146 | 678,1216,786 | 679,1005,580 | 680,804,417 | 681,415,33 | 684,390,16 | 685,711,346 | 687,744,419 | 689,1194,908 | 690,269,22 | 692,1557,1370 | 693,177,95 | 694,3991,3985

BATCH_RAW_INFO | 667,984,146 | 678,1217,786 | 679,1006,580 | 680,805,417 | 681,416,33 | 684,391,16 | 685,712,346 | 687,745,419 | 689,1195,908 | 690,270,22 | 692,1558,1370 | 693,178,95 | 694,3992,3985

BATCH_RAW_INFO | 667,985,146 | 678,1218,786 | 679,1007,580 | 680,806,417 | 681,417,33 | 684,392,16 | 685,713,346 | 687,746,419 | 689,1196,908 | 690,271,22 | 692,1559,1370 | 693,179,95 | 694,3993,3985

BATCH_RAW_INFO | 667,986,146 | 678,1219,786 | 679,1008,580 | 681,418,33 | 684,393,16 | 685,714,346 | 687,747,419 | 689,1197,908 | 690,272,22 | 693,180,95 | 694,3994,3985

BATCH_RAW_INFO | 667,987,146 | 678,1220,786 | 679,1009,580 | 681,419,33 | 684,394,16 | 685,715,346 | 687,748,419 | 689,1198,908 | 690,273,22 | 693,181,95 | 694,3995,3985

BATCH_RAW_INFO | 667,988,146 | 678,1221,786 | 679,1010,580 | 681,420,33 | 684,395,16 | 685,716,346 | 687,749,419 | 689,1199,908 | 690,274,22 | 693,182,95 | 694,3996,3985

BATCH_RAW_INFO | 667,989,146 | 678,1222,786 | 679,1011,580 | 681,421,33 | 684,396,16 | 685,717,346 | 687,750,419 | 689,1200,908 | 690,275,22 | 693,183,95 | 694,3997,3985

BATCH_RAW_INFO | 667,990,146 | 678,1223,786 | 679,1012,580 | 681,422,33 | 684,397,16 | 685,718,346 | 687,751,419 | 689,1201,908 | 690,276,22 | 693,184,95 | 694,3998,3985

BATCH_RAW_INFO | 667,991,146 | 678,1224,786 | 679,1013,580 | 681,423,33 | 684,398,16 | 685,719,346 | 687,752,419 | 689,1202,908 | 690,277,22 | 693,185,95 | 694,3999,3985

BATCH_RAW_INFO | 667,992,146 | 678,1225,786 | 679,1014,580 | 681,424,33 | 684,399,16 | 685,720,346 | 687,753,419 | 689,1203,908 | 690,278,22 | 693,186,95 | 694,4000,3985

BATCH_RAW_INFO | 667,993,146 | 678,1226,786 | 679,1015,580 | 681,425,33 | 684,400,16 | 685,721,346 | 687,754,419 | 689,1204,908 | 690,279,22 | 693,187,95 | 694,4001,3985

BATCH_RAW_INFO | 667,994,146 | 678,1227,786 | 679,1016,580 | 681,426,33 | 684,401,16 | 685,722,346 | 687,755,419 | 689,1205,908 | 690,280,22 | 693,188,95 | 694,4002,3985

BATCH_RAW_INFO | 667,995,146 | 678,1228,786 | 679,1017,580 | 681,427,33 | 684,402,16 | 685,723,346 | 687,756,419 | 689,1206,908 | 690,281,22 | 693,189,95 | 694,4003,3985

BATCH_RAW_INFO | 667,996,146 | 678,1229,786 | 679,1018,580 | 681,428,33 | 684,403,16 | 685,724,346 | 687,757,419 | 689,1207,908 | 690,282,22 | 693,190,95 | 694,4004,3985

BATCH_RAW_INFO | 667,997,146 | 678,1230,786 | 679,1019,580 | 681,429,33 | 684,404,16 | 685,725,346 | 687,758,419 | 689,1208,908 | 690,283,22 | 693,191,95 | 694,4005,3985

BATCH_RAW_INFO | 667,998,146 | 678,1231,786 | 679,1020,580 | 681,430,33 | 684,405,16 | 685,726,346 | 687,759,419 | 689,1209,908 | 690,284,22 | 693,192,95 | 694,4006,3985

BATCH_RAW_INFO | 667,999,146 | 678,1232,786 | 679,1021,580 | 681,431,33 | 684,406,16 | 685,727,346 | 687,760,419 | 689,1210,908 | 690,285,22 | 693,193,95 | 694,4007,3985

BATCH_RAW_INFO | 667,1000,146 | 678,1233,786 | 679,1022,580 | 681,432,33 | 684,407,16 | 685,728,346 | 687,761,419 | 689,1211,908 | 690,286,22 | 693,194,95 | 694,4008,3985

BATCH_RAW_INFO | 667,1001,146 | 678,1234,786 | 679,1023,580 | 681,433,33 | 684,408,16 | 685,729,346 | 687,762,419 | 689,1212,908 | 690,287,22 | 693,195,95 | 694,4009,3985

BATCH_RAW_INFO | 667,1002,146 | 678,1235,786 | 679,1024,580 | 681,434,33 | 684,409,16 | 685,730,346 | 687,763,419 | 689,1213,908 | 690,288,22 | 693,196,95 | 694,4010,3985

BATCH_RAW_INFO | 667,1003,146 | 678,1236,786 | 679,1025,580 | 681,435,33 | 684,410,16 | 685,731,346 | 687,764,419 | 689,1214,908 | 690,289,22 | 693,197,95 | 694,4011,3985

BATCH_RAW_INFO | 667,1004,146 | 678,1237,786 | 679,1026,580 | 681,436,33 | 684,411,16 | 685,732,346 | 687,765,419 | 689,1215,908 | 690,290,22 | 693,198,95 | 694,4012,3985

BATCH_RAW_INFO | 667,1005,146 | 678,1238,786 | 679,1027,580 | 681,437,33 | 684,412,16 | 685,733,346 | 687,766,419 | 689,1216,908 | 690,291,22 | 693,199,95 | 694,4013,3985

BATCH_RAW_INFO | 667,1006,146 | 678,1239,786 | 679,1028,580 | 681,438,33 | 684,413,16 | 685,734,346 | 687,767,419 | 689,1217,908 | 690,292,22 | 693,200,95 | 694,4014,3985

BATCH_RAW_INFO | 667,1007,146 | 678,1240,786 | 679,1029,580 | 681,439,33 | 684,414,16 | 685,735,346 | 687,768,419 | 689,1218,908 | 690,293,22 | 693,201,95 | 694,4015,3985

BATCH_RAW_INFO | 667,1008,146 | 678,1241,786 | 679,1030,580 | 681,440,33 | 684,415,16 | 685,736,346 | 687,769,419 | 689,1219,908 | 690,294,22 | 693,202,95 | 694,4016,3985

BATCH_RAW_INFO | 667,1009,146 | 678,1242,786 | 679,1031,580 | 681,441,33 | 684,416,16 | 685,737,346 | 687,770,419 | 689,1220,908 | 690,295,22 | 693,203,95 | 694,4017,3985

BATCH_RAW_INFO | 667,1010,146 | 678,1243,786 | 679,1032,580 | 681,442,33 | 684,417,16 | 685,738,346 | 687,771,419 | 689,1221,908 | 690,296,22 | 693,204,95 | 694,4018,3985

BATCH_RAW_INFO | 667,1011,146 | 678,1244,786 | 679,1033,580 | 681,443,33 | 684,418,16 | 685,739,346 | 687,772,419 | 689,1222,908 | 690,297,22 | 693,205,95 | 694,4019,3985

BATCH_RAW_INFO | 667,1012,146 | 678,1245,786 | 679,1034,580 | 681,444,33 | 684,419,16 | 685,740,346 | 687,773,419 | 689,1223,908 | 690,298,22 | 693,206,95 | 694,4020,3985

BATCH_RAW_INFO | 667,1013,146 | 678,1246,786 | 679,1035,580 | 681,445,33 | 684,420,16 | 685,741,346 | 687,774,419 | 689,1224,908 | 690,299,22 | 693,207,95 | 694,4021,3985

BATCH_RAW_INFO | 695,1742,1741

BATCH_RAW_INFO | 667,1014,146 | 678,1247,786 | 679,1036,580 | 681,446,33 | 684,421,16 | 685,742,346 | 687,775,419 | 689,1225,908 | 690,300,22 | 693,208,95 | 694,4022,3985 | 695,1743,1741

BATCH_RAW_INFO | 667,1015,146 | 678,1248,786 | 679,1037,580 | 681,447,33 | 684,422,16 | 685,743,346 | 687,776,419 | 689,1226,908 | 690,301,22 | 693,209,95 | 694,4023,3985 | 695,1744,1741

BATCH_RAW_INFO | 667,1016,146 | 678,1249,786 | 679,1038,580 | 681,448,33 | 684,423,16 | 685,744,346 | 687,777,419 | 689,1227,908 | 690,302,22 | 693,210,95 | 694,4024,3985 | 695,1745,1741

BATCH_RAW_INFO | 667,1017,146 | 678,1250,786 | 679,1039,580 | 681,449,33 | 684,424,16 | 685,745,346 | 687,778,419 | 689,1228,908 | 690,303,22 | 693,211,95 | 694,4025,3985 | 695,1746,1741

BATCH_RAW_INFO | 667,1018,146 | 678,1251,786 | 679,1040,580 | 681,450,33 | 684,425,16 | 685,746,346 | 687,779,419 | 689,1229,908 | 690,304,22 | 693,212,95 | 694,4026,3985 | 695,1747,1741

BATCH_RAW_INFO | 667,1019,146 | 678,1252,786 | 679,1041,580 | 681,451,33 | 684,426,16 | 685,747,346 | 687,780,419 | 689,1230,908 | 690,305,22 | 693,213,95 | 694,4027,3985 | 695,1748,1741

BATCH_RAW_INFO | 667,1020,146 | 678,1253,786 | 679,1042,580 | 681,452,33 | 684,427,16 | 685,748,346 | 687,781,419 | 689,1231,908 | 690,306,22 | 693,214,95 | 694,4028,3985 | 695,1749,1741

BATCH_RAW_INFO | 667,1021,146 | 678,1254,786 | 679,1043,580 | 681,453,33 | 684,428,16 | 685,749,346 | 687,782,419 | 689,1232,908 | 690,307,22 | 693,215,95 | 694,4029,3985 | 695,1750,1741

BATCH_RAW_INFO | 667,1022,146 | 678,1255,786 | 679,1044,580 | 681,454,33 | 684,429,16 | 685,750,346 | 687,783,419 | 689,1233,908 | 690,308,22 | 693,216,95 | 694,4030,3985 | 695,1751,1741

BATCH_RAW_INFO | 667,1023,146 | 678,1256,786 | 679,1045,580 | 681,455,33 | 684,430,16 | 685,751,346 | 687,784,419 | 689,1234,908 | 690,309,22 | 693,217,95 | 694,4031,3985 | 695,1752,1741

BATCH_RAW_INFO | 667,1024,146 | 678,1257,786 | 679,1046,580 | 681,456,33 | 684,431,16 | 685,752,346 | 687,785,419 | 689,1235,908 | 690,310,22 | 693,218,95 | 694,4032,3985 | 695,1753,1741

BATCH_RAW_INFO | 667,1025,146 | 678,1258,786 | 679,1047,580 | 681,457,33 | 684,432,16 | 685,753,346 | 687,786,419 | 689,1236,908 | 690,311,22 | 693,219,95 | 694,4033,3985 | 695,1754,1741

BATCH_RAW_INFO | 667,1026,146 | 678,1259,786 | 679,1048,580 | 681,458,33 | 684,433,16 | 685,754,346 | 687,787,419 | 689,1237,908 | 690,312,22 | 693,220,95 | 694,4034,3985 | 695,1755,1741

BATCH_RAW_INFO | 667,1027,146 | 678,1260,786 | 679,1049,580 | 681,459,33 | 684,434,16 | 685,755,346 | 687,788,419 | 689,1238,908 | 690,313,22 | 693,221,95 | 694,4035,3985 | 695,1756,1741

BATCH_RAW_INFO | 667,1028,146 | 678,1261,786 | 679,1050,580 | 681,460,33 | 684,435,16 | 685,756,346 | 687,789,419 | 689,1239,908 | 690,314,22 | 693,222,95 | 694,4036,3985 | 695,1757,1741

BATCH_RAW_INFO | 667,1029,146 | 678,1262,786 | 679,1051,580 | 681,461,33 | 684,436,16 | 685,757,346 | 687,790,419 | 689,1240,908 | 690,315,22 | 693,223,95 | 694,4037,3985 | 695,1758,1741

BATCH_RAW_INFO | 667,1030,146 | 678,1263,786 | 679,1052,580 | 681,462,33 | 684,437,16 | 685,758,346 | 687,791,419 | 689,1241,908 | 690,316,22 | 693,224,95 | 694,4038,3985 | 695,1759,1741

BATCH_RAW_INFO | 667,1031,146 | 678,1264,786 | 679,1053,580 | 681,463,33 | 684,438,16 | 685,759,346 | 687,792,419 | 689,1242,908 | 690,317,22 | 693,225,95 | 694,4039,3985 | 695,1760,1741

BATCH_RAW_INFO | 667,1032,146 | 678,1265,786 | 679,1054,580 | 681,464,33 | 684,439,16 | 685,760,346 | 687,793,419 | 689,1243,908 | 690,318,22 | 693,226,95 | 694,4040,3985 | 695,1761,1741

BATCH_RAW_INFO | 667,1033,146 | 678,1266,786 | 679,1055,580 | 681,465,33 | 684,440,16 | 685,761,346 | 687,794,419 | 689,1244,908 | 690,319,22 | 693,227,95 | 694,4041,3985 | 695,1762,1741

BATCH_RAW_INFO | 667,1034,146 | 678,1267,786 | 679,1056,580 | 681,466,33 | 684,441,16 | 685,762,346 | 687,795,419 | 689,1245,908 | 690,320,22 | 693,228,95 | 694,4042,3985 | 695,1763,1741

BATCH_RAW_INFO | 667,1035,146 | 678,1268,786 | 679,1057,580 | 681,467,33 | 684,442,16 | 685,763,346 | 689,1246,908 | 690,321,22 | 693,229,95 | 694,4043,3985 | 695,1764,1741

BATCH_RAW_INFO | 667,1036,146 | 678,1269,786 | 679,1058,580 | 681,468,33 | 684,443,16 | 685,764,346 | 689,1247,908 | 690,322,22 | 693,230,95 | 694,4044,3985 | 695,1765,1741

BATCH_RAW_INFO | 667,1037,146 | 678,1270,786 | 679,1059,580 | 681,469,33 | 684,444,16 | 685,765,346 | 689,1248,908 | 690,323,22 | 693,231,95 | 694,4045,3985 | 695,1766,1741

BATCH_RAW_INFO | 667,1038,146 | 678,1271,786 | 679,1060,580 | 681,470,33 | 684,445,16 | 685,766,346 | 689,1249,908 | 690,324,22 | 693,232,95 | 694,4046,3985 | 695,1767,1741

BATCH_RAW_INFO | 667,1039,146 | 678,1272,786 | 679,1061,580 | 681,471,33 | 684,446,16 | 685,767,346 | 689,1250,908 | 690,325,22 | 693,233,95 | 694,4047,3985 | 695,1768,1741

BATCH_RAW_INFO | 667,1040,146 | 678,1273,786 | 679,1062,580 | 681,472,33 | 684,447,16 | 685,768,346 | 689,1251,908 | 690,326,22 | 693,234,95 | 694,4048,3985 | 695,1769,1741

BATCH_RAW_INFO | 667,1041,146 | 678,1274,786 | 679,1063,580 | 681,473,33 | 684,448,16 | 685,769,346 | 689,1252,908 | 690,327,22 | 693,235,95 | 694,4049,3985 | 695,1770,1741

BATCH_RAW_INFO | 667,1042,146 | 678,1275,786 | 679,1064,580 | 681,474,33 | 684,449,16 | 685,770,346 | 689,1253,908 | 690,328,22 | 693,236,95 | 694,4050,3985 | 695,1771,1741

BATCH_RAW_INFO | 667,1043,146 | 678,1276,786 | 679,1065,580 | 681,475,33 | 684,450,16 | 685,771,346 | 689,1254,908 | 690,329,22 | 693,237,95 | 694,4051,3985 | 695,1772,1741

BATCH_RAW_INFO | 667,1044,146 | 678,1277,786 | 679,1066,580 | 681,476,33 | 684,451,16 | 685,772,346 | 689,1255,908 | 690,330,22 | 693,238,95 | 694,4052,3985 | 695,1773,1741

BATCH_RAW_INFO | 667,1045,146 | 678,1278,786 | 679,1067,580 | 681,477,33 | 684,452,16 | 685,773,346 | 689,1256,908 | 690,331,22 | 693,239,95 | 694,4053,3985 | 695,1774,1741

BATCH_RAW_INFO | 667,1046,146 | 678,1279,786 | 679,1068,580 | 681,478,33 | 684,453,16 | 685,774,346 | 689,1257,908 | 690,332,22 | 693,240,95 | 694,4054,3985 | 695,1775,1741

BATCH_RAW_INFO | 667,1047,146 | 678,1280,786 | 679,1069,580 | 681,479,33 | 684,454,16 | 685,775,346 | 689,1258,908 | 690,333,22 | 693,241,95 | 694,4055,3985 | 695,1776,1741

BATCH_RAW_INFO | 667,1048,146 | 678,1281,786 | 679,1070,580 | 681,480,33 | 684,455,16 | 685,776,346 | 689,1259,908 | 690,334,22 | 693,242,95 | 694,4056,3985 | 695,1777,1741

BATCH_RAW_INFO | 667,1049,146 | 678,1282,786 | 679,1071,580 | 681,481,33 | 684,456,16 | 685,777,346 | 689,1260,908 | 690,335,22 | 693,243,95 | 694,4057,3985 | 695,1778,1741

BATCH_RAW_INFO | 667,1050,146 | 678,1283,786 | 679,1072,580 | 681,482,33 | 684,457,16 | 685,778,346 | 689,1261,908 | 690,336,22 | 693,244,95 | 694,4058,3985 | 695,1779,1741

BATCH_RAW_INFO | 667,1051,146 | 678,1284,786 | 679,1073,580 | 681,483,33 | 684,458,16 | 685,779,346 | 689,1262,908 | 690,337,22 | 693,245,95 | 694,4059,3985 | 695,1780,1741

BATCH_RAW_INFO | 667,1052,146 | 678,1285,786 | 679,1074,580 | 681,484,33 | 684,459,16 | 685,780,346 | 689,1263,908 | 690,338,22 | 693,246,95 | 694,4060,3985 | 695,1781,1741

BATCH_RAW_INFO | 667,1053,146 | 678,1286,786 | 679,1075,580 | 681,485,33 | 684,460,16 | 685,781,346 | 689,1264,908 | 690,339,22 | 693,247,95 | 694,4061,3985 | 695,1782,1741

BATCH_RAW_INFO | 667,1054,146 | 678,1287,786 | 679,1076,580 | 681,486,33 | 684,461,16 | 685,782,346 | 689,1265,908 | 690,340,22 | 693,248,95 | 694,4062,3985 | 695,1783,1741

BATCH_RAW_INFO | 667,1055,146 | 678,1288,786 | 679,1077,580 | 681,487,33 | 684,462,16 | 685,783,346 | 689,1266,908 | 690,341,22 | 693,249,95 | 694,4063,3985 | 695,1784,1741

BATCH_RAW_INFO | 667,1056,146 | 678,1289,786 | 679,1078,580 | 681,488,33 | 684,463,16 | 685,784,346 | 689,1267,908 | 690,342,22 | 693,250,95 | 694,4064,3985 | 695,1785,1741

BATCH_RAW_INFO | 667,1057,146 | 678,1290,786 | 679,1079,580 | 681,489,33 | 684,464,16 | 685,785,346 | 689,1268,908 | 690,343,22 | 693,251,95 | 694,4065,3985 | 695,1786,1741

BATCH_RAW_INFO | 667,1058,146 | 678,1291,786 | 679,1080,580 | 681,490,33 | 684,465,16 | 685,786,346 | 689,1269,908 | 690,344,22 | 693,252,95 | 694,4066,3985 | 695,1787,1741

BATCH_RAW_INFO | 667,1059,146 | 678,1292,786 | 679,1081,580 | 681,491,33 | 684,466,16 | 685,787,346 | 689,1270,908 | 690,345,22 | 693,253,95 | 694,4067,3985 | 695,1788,1741

BATCH_RAW_INFO | 667,1060,146 | 678,1293,786 | 679,1082,580 | 681,492,33 | 684,467,16 | 685,788,346 | 689,1271,908 | 690,346,22 | 693,254,95 | 694,4068,3985 | 695,1789,1741

BATCH_RAW_INFO | 667,1061,146 | 678,1294,786 | 679,1083,580 | 681,493,33 | 684,468,16 | 685,789,346 | 689,1272,908 | 690,347,22 | 693,255,95 | 694,4069,3985 | 695,1790,1741

BATCH_RAW_INFO | 667,1062,146 | 678,1295,786 | 679,1084,580 | 681,494,33 | 684,469,16 | 685,790,346 | 689,1273,908 | 690,348,22 | 693,256,95 | 694,4070,3985 | 695,1791,1741

BATCH_RAW_INFO | 696,2405,2404

BATCH_RAW_INFO | 667,1063,146 | 678,1296,786 | 679,1085,580 | 681,495,33 | 684,470,16 | 685,791,346 | 689,1274,908 | 690,349,22 | 693,257,95 | 694,4071,3985 | 695,1792,1741 | 696,2406,2404

BATCH_RAW_INFO | 667,1064,146 | 678,1297,786 | 679,1086,580 | 681,496,33 | 684,471,16 | 685,792,346 | 689,1275,908 | 690,350,22 | 693,258,95 | 694,4072,3985 | 695,1793,1741 | 696,2407,2404

BATCH_RAW_INFO | 667,1065,146 | 678,1298,786 | 679,1087,580 | 681,497,33 | 684,472,16 | 685,793,346 | 689,1276,908 | 690,351,22 | 693,259,95 | 694,4073,3985 | 695,1794,1741 | 696,2408,2404

BATCH_RAW_INFO | 667,1066,146 | 678,1299,786 | 679,1088,580 | 681,498,33 | 684,473,16 | 685,794,346 | 689,1277,908 | 690,352,22 | 693,260,95 | 694,4074,3985 | 695,1795,1741 | 696,2409,2404

BATCH_RAW_INFO | 667,1067,146 | 678,1300,786 | 679,1089,580 | 681,499,33 | 684,474,16 | 685,795,346 | 689,1278,908 | 690,353,22 | 693,261,95 | 694,4075,3985 | 695,1796,1741 | 696,2410,2404

BATCH_RAW_INFO | 667,1068,146 | 678,1301,786 | 679,1090,580 | 681,500,33 | 684,475,16 | 685,796,346 | 689,1279,908 | 690,354,22 | 693,262,95 | 694,4076,3985 | 695,1797,1741 | 696,2411,2404

BATCH_RAW_INFO | 667,1069,146 | 678,1302,786 | 679,1091,580 | 681,501,33 | 684,476,16 | 685,797,346 | 689,1280,908 | 690,355,22 | 693,263,95 | 694,4077,3985 | 695,1798,1741 | 696,2412,2404

BATCH_RAW_INFO | 678,1303,786 | 679,1092,580 | 681,502,33 | 684,477,16 | 685,798,346 | 689,1281,908 | 690,356,22 | 693,264,95 | 694,4078,3985 | 695,1799,1741 | 696,2413,2404

BATCH_RAW_INFO | 678,1304,786 | 679,1093,580 | 681,503,33 | 684,478,16 | 685,799,346 | 689,1282,908 | 690,357,22 | 693,265,95 | 694,4079,3985 | 695,1800,1741 | 696,2414,2404

BATCH_RAW_INFO | 678,1305,786 | 679,1094,580 | 681,504,33 | 684,479,16 | 685,800,346 | 689,1283,908 | 690,358,22 | 693,266,95 | 694,4080,3985 | 695,1801,1741 | 696,2415,2404

BATCH_RAW_INFO | 678,1306,786 | 679,1095,580 | 681,505,33 | 684,480,16 | 685,801,346 | 689,1284,908 | 690,359,22 | 693,267,95 | 694,4081,3985 | 695,1802,1741 | 696,2416,2404

BATCH_RAW_INFO | 678,1307,786 | 679,1096,580 | 681,506,33 | 684,481,16 | 685,802,346 | 689,1285,908 | 690,360,22 | 693,268,95 | 694,4082,3985 | 695,1803,1741 | 696,2417,2404

BATCH_RAW_INFO | 678,1308,786 | 679,1097,580 | 681,507,33 | 684,482,16 | 685,803,346 | 689,1286,908 | 690,361,22 | 693,269,95 | 694,4083,3985 | 695,1804,1741 | 696,2418,2404

BATCH_RAW_INFO | 678,1309,786 | 679,1098,580 | 681,508,33 | 684,483,16 | 685,804,346 | 689,1287,908 | 690,362,22 | 693,270,95 | 694,4084,3985 | 695,1805,1741 | 696,2419,2404

BATCH_RAW_INFO | 678,1310,786 | 679,1099,580 | 681,509,33 | 684,484,16 | 685,805,346 | 689,1288,908 | 690,363,22 | 693,271,95 | 694,4085,3985 | 695,1806,1741 | 696,2420,2404

BATCH_RAW_INFO | 678,1311,786 | 679,1100,580 | 681,510,33 | 684,485,16 | 685,806,346 | 689,1289,908 | 690,364,22 | 693,272,95 | 694,4086,3985 | 695,1807,1741 | 696,2421,2404

BATCH_RAW_INFO | 678,1312,786 | 679,1101,580 | 681,511,33 | 684,486,16 | 685,807,346 | 689,1290,908 | 690,365,22 | 693,273,95 | 694,4087,3985 | 695,1808,1741 | 696,2422,2404

BATCH_RAW_INFO | 678,1313,786 | 679,1102,580 | 681,512,33 | 684,487,16 | 685,808,346 | 689,1291,908 | 690,366,22 | 693,274,95 | 694,4088,3985 | 695,1809,1741 | 696,2423,2404

BATCH_RAW_INFO | 678,1314,786 | 679,1103,580 | 681,513,33 | 684,488,16 | 685,809,346 | 689,1292,908 | 690,367,22 | 693,275,95 | 694,4089,3985 | 695,1810,1741 | 696,2424,2404

BATCH_RAW_INFO | 678,1315,786 | 679,1104,580 | 681,514,33 | 684,489,16 | 685,810,346 | 689,1293,908 | 690,368,22 | 693,276,95 | 694,4090,3985 | 695,1811,1741 | 696,2425,2404

BATCH_RAW_INFO | 678,1316,786 | 679,1105,580 | 681,515,33 | 684,490,16 | 685,811,346 | 689,1294,908 | 690,369,22 | 693,277,95 | 694,4091,3985 | 695,1812,1741 | 696,2426,2404

BATCH_RAW_INFO | 678,1317,786 | 679,1106,580 | 681,516,33 | 684,491,16 | 685,812,346 | 689,1295,908 | 690,370,22 | 693,278,95 | 694,4092,3985 | 695,1813,1741 | 696,2427,2404

BATCH_RAW_INFO | 678,1318,786 | 679,1107,580 | 681,517,33 | 684,492,16 | 685,813,346 | 689,1296,908 | 690,371,22 | 693,279,95 | 694,4093,3985 | 695,1814,1741 | 696,2428,2404

BATCH_RAW_INFO | 678,1319,786 | 679,1108,580 | 681,518,33 | 684,493,16 | 685,814,346 | 689,1297,908 | 690,372,22 | 693,280,95 | 694,4094,3985 | 695,1815,1741 | 696,2429,2404

BATCH_RAW_INFO | 678,1320,786 | 679,1109,580 | 681,519,33 | 684,494,16 | 685,815,346 | 689,1298,908 | 690,373,22 | 693,281,95 | 694,4095,3985 | 695,1816,1741 | 696,2430,2404

BATCH_RAW_INFO | 678,1321,786 | 679,1110,580 | 681,520,33 | 684,495,16 | 685,816,346 | 689,1299,908 | 690,374,22 | 693,282,95 | 695,1817,1741 | 696,2431,2404

BATCH_RAW_INFO | 678,1322,786 | 679,1111,580 | 681,521,33 | 684,496,16 | 685,817,346 | 689,1300,908 | 690,375,22 | 693,283,95 | 695,1818,1741 | 696,2432,2404

BATCH_RAW_INFO | 678,1323,786 | 679,1112,580 | 681,522,33 | 684,497,16 | 685,818,346 | 689,1301,908 | 690,376,22 | 693,284,95 | 695,1819,1741 | 696,2433,2404

BATCH_RAW_INFO | 678,1324,786 | 679,1113,580 | 681,523,33 | 684,498,16 | 685,819,346 | 689,1302,908 | 690,377,22 | 693,285,95 | 695,1820,1741 | 696,2434,2404

BATCH_RAW_INFO | 678,1325,786 | 679,1114,580 | 681,524,33 | 684,499,16 | 685,820,346 | 689,1303,908 | 690,378,22 | 693,286,95 | 695,1821,1741 | 696,2435,2404

BATCH_RAW_INFO | 678,1326,786 | 679,1115,580 | 681,525,33 | 684,500,16 | 685,821,346 | 689,1304,908 | 690,379,22 | 693,287,95 | 695,1822,1741 | 696,2436,2404

BATCH_RAW_INFO | 678,1327,786 | 679,1116,580 | 681,526,33 | 684,501,16 | 685,822,346 | 689,1305,908 | 690,380,22 | 693,288,95 | 695,1823,1741 | 696,2437,2404

BATCH_RAW_INFO | 678,1328,786 | 679,1117,580 | 681,527,33 | 684,502,16 | 685,823,346 | 689,1306,908 | 690,381,22 | 693,289,95 | 695,1824,1741 | 696,2438,2404

BATCH_RAW_INFO | 678,1329,786 | 679,1118,580 | 681,528,33 | 684,503,16 | 685,824,346 | 689,1307,908 | 690,382,22 | 693,290,95 | 695,1825,1741 | 696,2439,2404

BATCH_RAW_INFO | 678,1330,786 | 679,1119,580 | 681,529,33 | 684,504,16 | 685,825,346 | 689,1308,908 | 690,383,22 | 693,291,95 | 695,1826,1741 | 696,2440,2404

BATCH_RAW_INFO | 678,1331,786 | 679,1120,580 | 681,530,33 | 684,505,16 | 685,826,346 | 689,1309,908 | 690,384,22 | 693,292,95 | 695,1827,1741 | 696,2441,2404

BATCH_RAW_INFO | 678,1332,786 | 679,1121,580 | 681,531,33 | 684,506,16 | 685,827,346 | 689,1310,908 | 690,385,22 | 693,293,95 | 695,1828,1741 | 696,2442,2404

BATCH_RAW_INFO | 678,1333,786 | 679,1122,580 | 681,532,33 | 684,507,16 | 685,828,346 | 689,1311,908 | 690,386,22 | 693,294,95 | 695,1829,1741 | 696,2443,2404

BATCH_RAW_INFO | 678,1334,786 | 679,1123,580 | 681,533,33 | 684,508,16 | 685,829,346 | 689,1312,908 | 690,387,22 | 693,295,95 | 695,1830,1741 | 696,2444,2404

BATCH_RAW_INFO | 678,1335,786 | 679,1124,580 | 681,534,33 | 684,509,16 | 685,830,346 | 689,1313,908 | 690,388,22 | 693,296,95 | 695,1831,1741 | 696,2445,2404

BATCH_RAW_INFO | 678,1336,786 | 679,1125,580 | 681,535,33 | 684,510,16 | 685,831,346 | 689,1314,908 | 690,389,22 | 693,297,95 | 695,1832,1741 | 696,2446,2404

BATCH_RAW_INFO | 678,1337,786 | 679,1126,580 | 681,536,33 | 684,511,16 | 685,832,346 | 689,1315,908 | 690,390,22 | 693,298,95 | 695,1833,1741 | 696,2447,2404

BATCH_RAW_INFO | 678,1338,786 | 679,1127,580 | 681,537,33 | 684,512,16 | 685,833,346 | 689,1316,908 | 690,391,22 | 693,299,95 | 695,1834,1741 | 696,2448,2404

BATCH_RAW_INFO | 678,1339,786 | 679,1128,580 | 681,538,33 | 684,513,16 | 685,834,346 | 689,1317,908 | 690,392,22 | 693,300,95 | 695,1835,1741 | 696,2449,2404

BATCH_RAW_INFO | 678,1340,786 | 679,1129,580 | 681,539,33 | 684,514,16 | 685,835,346 | 689,1318,908 | 690,393,22 | 693,301,95 | 695,1836,1741 | 696,2450,2404

BATCH_RAW_INFO | 678,1341,786 | 679,1130,580 | 681,540,33 | 684,515,16 | 685,836,346 | 689,1319,908 | 690,394,22 | 693,302,95 | 695,1837,1741 | 696,2451,2404

BATCH_RAW_INFO | 678,1342,786 | 679,1131,580 | 681,541,33 | 684,516,16 | 685,837,346 | 689,1320,908 | 690,395,22 | 693,303,95 | 695,1838,1741 | 696,2452,2404

BATCH_RAW_INFO | 678,1343,786 | 679,1132,580 | 681,542,33 | 684,517,16 | 685,838,346 | 689,1321,908 | 690,396,22 | 693,304,95 | 695,1839,1741 | 696,2453,2404

BATCH_RAW_INFO | 678,1344,786 | 679,1133,580 | 681,543,33 | 684,518,16 | 685,839,346 | 689,1322,908 | 690,397,22 | 693,305,95 | 695,1840,1741 | 696,2454,2404

BATCH_RAW_INFO | 678,1345,786 | 679,1134,580 | 681,544,33 | 684,519,16 | 685,840,346 | 689,1323,908 | 690,398,22 | 693,306,95 | 695,1841,1741 | 696,2455,2404

BATCH_RAW_INFO | 678,1346,786 | 679,1135,580 | 681,545,33 | 684,520,16 | 685,841,346 | 689,1324,908 | 690,399,22 | 693,307,95 | 695,1842,1741 | 696,2456,2404

BATCH_RAW_INFO | 679,1136,580 | 681,546,33 | 684,521,16 | 685,842,346 | 689,1325,908 | 690,400,22 | 693,308,95 | 695,1843,1741 | 696,2457,2404

BATCH_RAW_INFO | 679,1137,580 | 681,547,33 | 684,522,16 | 685,843,346 | 689,1326,908 | 690,401,22 | 693,309,95 | 695,1844,1741 | 696,2458,2404

BATCH_RAW_INFO | 679,1138,580 | 681,548,33 | 684,523,16 | 685,844,346 | 689,1327,908 | 690,402,22 | 693,310,95 | 695,1845,1741 | 696,2459,2404

BATCH_RAW_INFO | 679,1139,580 | 681,549,33 | 684,524,16 | 685,845,346 | 689,1328,908 | 690,403,22 | 693,311,95 | 695,1846,1741 | 696,2460,2404

BATCH_RAW_INFO | 679,1140,580 | 681,550,33 | 684,525,16 | 685,846,346 | 689,1329,908 | 690,404,22 | 693,312,95 | 695,1847,1741 | 696,2461,2404

BATCH_RAW_INFO | 679,1141,580 | 681,551,33 | 684,526,16 | 685,847,346 | 689,1330,908 | 690,405,22 | 693,313,95 | 695,1848,1741 | 696,2462,2404

BATCH_RAW_INFO | 679,1142,580 | 681,552,33 | 684,527,16 | 685,848,346 | 689,1331,908 | 690,406,22 | 693,314,95 | 695,1849,1741 | 696,2463,2404

BATCH_RAW_INFO | 679,1143,580 | 681,553,33 | 684,528,16 | 685,849,346 | 689,1332,908 | 690,407,22 | 693,315,95 | 695,1850,1741 | 696,2464,2404

BATCH_RAW_INFO | 679,1144,580 | 681,554,33 | 684,529,16 | 685,850,346 | 689,1333,908 | 690,408,22 | 693,316,95 | 695,1851,1741 | 696,2465,2404

BATCH_RAW_INFO | 679,1145,580 | 681,555,33 | 684,530,16 | 685,851,346 | 689,1334,908 | 690,409,22 | 693,317,95 | 695,1852,1741 | 696,2466,2404

BATCH_RAW_INFO | 679,1146,580 | 681,556,33 | 684,531,16 | 685,852,346 | 689,1335,908 | 690,410,22 | 693,318,95 | 695,1853,1741 | 696,2467,2404

BATCH_RAW_INFO | 679,1147,580 | 681,557,33 | 684,532,16 | 685,853,346 | 689,1336,908 | 690,411,22 | 693,319,95 | 695,1854,1741 | 696,2468,2404

BATCH_RAW_INFO | 679,1148,580 | 681,558,33 | 684,533,16 | 685,854,346 | 689,1337,908 | 690,412,22 | 693,320,95 | 695,1855,1741 | 696,2469,2404

BATCH_RAW_INFO | 679,1149,580 | 681,559,33 | 684,534,16 | 685,855,346 | 689,1338,908 | 690,413,22 | 693,321,95 | 695,1856,1741 | 696,2470,2404

BATCH_RAW_INFO | 679,1150,580 | 681,560,33 | 684,535,16 | 685,856,346 | 689,1339,908 | 690,414,22 | 693,322,95 | 695,1857,1741 | 696,2471,2404

BATCH_RAW_INFO | 679,1151,580 | 681,561,33 | 684,536,16 | 685,857,346 | 689,1340,908 | 690,415,22 | 693,323,95 | 695,1858,1741 | 696,2472,2404

BATCH_RAW_INFO | 679,1152,580 | 681,562,33 | 684,537,16 | 685,858,346 | 689,1341,908 | 690,416,22 | 693,324,95 | 695,1859,1741 | 696,2473,2404

BATCH_RAW_INFO | 679,1153,580 | 681,563,33 | 684,538,16 | 685,859,346 | 689,1342,908 | 690,417,22 | 693,325,95 | 695,1860,1741 | 696,2474,2404

BATCH_RAW_INFO | 679,1154,580 | 681,564,33 | 684,539,16 | 685,860,346 | 689,1343,908 | 690,418,22 | 693,326,95 | 695,1861,1741 | 696,2475,2404

BATCH_RAW_INFO | 679,1155,580 | 681,565,33 | 684,540,16 | 685,861,346 | 689,1344,908 | 690,419,22 | 693,327,95 | 695,1862,1741 | 696,2476,2404

BATCH_RAW_INFO | 679,1156,580 | 681,566,33 | 684,541,16 | 685,862,346 | 689,1345,908 | 690,420,22 | 693,328,95 | 695,1863,1741 | 696,2477,2404

BATCH_RAW_INFO | 679,1157,580 | 681,567,33 | 684,542,16 | 685,863,346 | 689,1346,908 | 690,421,22 | 693,329,95 | 695,1864,1741 | 696,2478,2404

BATCH_RAW_INFO | 679,1158,580 | 681,568,33 | 684,543,16 | 685,864,346 | 689,1347,908 | 690,422,22 | 693,330,95 | 695,1865,1741 | 696,2479,2404

BATCH_RAW_INFO | 679,1159,580 | 681,569,33 | 684,544,16 | 685,865,346 | 689,1348,908 | 690,423,22 | 693,331,95 | 695,1866,1741 | 696,2480,2404

BATCH_RAW_INFO | 679,1160,580 | 681,570,33 | 684,545,16 | 685,866,346 | 689,1349,908 | 690,424,22 | 693,332,95 | 695,1867,1741 | 696,2481,2404

BATCH_RAW_INFO | 679,1161,580 | 681,571,33 | 684,546,16 | 685,867,346 | 689,1350,908 | 690,425,22 | 693,333,95 | 695,1868,1741 | 696,2482,2404

BATCH_RAW_INFO | 679,1162,580 | 681,572,33 | 684,547,16 | 685,868,346 | 689,1351,908 | 690,426,22 | 693,334,95 | 695,1869,1741 | 696,2483,2404

BATCH_RAW_INFO | 679,1163,580 | 681,573,33 | 684,548,16 | 685,869,346 | 689,1352,908 | 690,427,22 | 693,335,95 | 695,1870,1741 | 696,2484,2404

BATCH_RAW_INFO | 679,1164,580 | 681,574,33 | 684,549,16 | 685,870,346 | 689,1353,908 | 690,428,22 | 693,336,95 | 695,1871,1741 | 696,2485,2404

BATCH_RAW_INFO | 679,1165,580 | 681,575,33 | 684,550,16 | 685,871,346 | 689,1354,908 | 690,429,22 | 693,337,95 | 695,1872,1741 | 696,2486,2404

BATCH_RAW_INFO | 679,1166,580 | 681,576,33 | 684,551,16 | 685,872,346 | 689,1355,908 | 690,430,22 | 693,338,95 | 695,1873,1741 | 696,2487,2404

BATCH_RAW_INFO | 679,1167,580 | 681,577,33 | 684,552,16 | 685,873,346 | 689,1356,908 | 690,431,22 | 693,339,95 | 695,1874,1741 | 696,2488,2404

BATCH_RAW_INFO | 679,1168,580 | 681,578,33 | 684,553,16 | 685,874,346 | 689,1357,908 | 690,432,22 | 693,340,95 | 695,1875,1741 | 696,2489,2404

BATCH_RAW_INFO | 679,1169,580 | 681,579,33 | 684,554,16 | 685,875,346 | 689,1358,908 | 690,433,22 | 693,341,95 | 695,1876,1741 | 696,2490,2404

BATCH_RAW_INFO | 679,1170,580 | 681,580,33 | 684,555,16 | 685,876,346 | 689,1359,908 | 690,434,22 | 693,342,95 | 695,1877,1741 | 696,2491,2404

BATCH_RAW_INFO | 679,1171,580 | 681,581,33 | 684,556,16 | 685,877,346 | 689,1360,908 | 690,435,22 | 693,343,95 | 695,1878,1741 | 696,2492,2404

BATCH_RAW_INFO | 679,1172,580 | 681,582,33 | 684,557,16 | 685,878,346 | 689,1361,908 | 690,436,22 | 693,344,95 | 695,1879,1741 | 696,2493,2404

BATCH_RAW_INFO | 679,1173,580 | 681,583,33 | 684,558,16 | 685,879,346 | 689,1362,908 | 690,437,22 | 693,345,95 | 695,1880,1741 | 696,2494,2404

BATCH_RAW_INFO | 679,1174,580 | 681,584,33 | 684,559,16 | 685,880,346 | 689,1363,908 | 690,438,22 | 693,346,95 | 695,1881,1741 | 696,2495,2404

BATCH_RAW_INFO | 679,1175,580 | 681,585,33 | 684,560,16 | 685,881,346 | 689,1364,908 | 690,439,22 | 693,347,95 | 695,1882,1741 | 696,2496,2404

BATCH_RAW_INFO | 679,1176,580 | 681,586,33 | 684,561,16 | 685,882,346 | 689,1365,908 | 690,440,22 | 693,348,95 | 695,1883,1741 | 696,2497,2404

BATCH_RAW_INFO | 679,1177,580 | 681,587,33 | 684,562,16 | 685,883,346 | 689,1366,908 | 690,441,22 | 693,349,95 | 695,1884,1741 | 696,2498,2404

BATCH_RAW_INFO | 679,1178,580 | 681,588,33 | 684,563,16 | 685,884,346 | 689,1367,908 | 690,442,22 | 693,350,95 | 695,1885,1741 | 696,2499,2404

BATCH_RAW_INFO | 679,1179,580 | 681,589,33 | 684,564,16 | 685,885,346 | 689,1368,908 | 690,443,22 | 693,351,95 | 695,1886,1741 | 696,2500,2404

BATCH_RAW_INFO | 679,1180,580 | 681,590,33 | 684,565,16 | 685,886,346 | 689,1369,908 | 690,444,22 | 693,352,95 | 695,1887,1741 | 696,2501,2404

BATCH_RAW_INFO | 679,1181,580 | 681,591,33 | 684,566,16 | 685,887,346 | 689,1370,908 | 690,445,22 | 693,353,95 | 695,1888,1741 | 696,2502,2404

BATCH_RAW_INFO | 679,1182,580 | 681,592,33 | 684,567,16 | 685,888,346 | 689,1371,908 | 690,446,22 | 693,354,95 | 695,1889,1741 | 696,2503,2404

BATCH_RAW_INFO | 679,1183,580 | 681,593,33 | 684,568,16 | 685,889,346 | 689,1372,908 | 690,447,22 | 693,355,95 | 695,1890,1741 | 696,2504,2404

BATCH_RAW_INFO | 679,1184,580 | 681,594,33 | 684,569,16 | 685,890,346 | 689,1373,908 | 690,448,22 | 693,356,95 | 695,1891,1741 | 696,2505,2404

BATCH_RAW_INFO | 679,1185,580 | 681,595,33 | 684,570,16 | 685,891,346 | 689,1374,908 | 690,449,22 | 693,357,95 | 695,1892,1741 | 696,2506,2404

BATCH_RAW_INFO | 679,1186,580 | 681,596,33 | 684,571,16 | 685,892,346 | 690,450,22 | 693,358,95 | 695,1893,1741 | 696,2507,2404

BATCH_RAW_INFO | 679,1187,580 | 681,597,33 | 684,572,16 | 685,893,346 | 690,451,22 | 693,359,95 | 695,1894,1741 | 696,2508,2404

BATCH_RAW_INFO | 679,1188,580 | 681,598,33 | 684,573,16 | 685,894,346 | 690,452,22 | 693,360,95 | 695,1895,1741 | 696,2509,2404

BATCH_RAW_INFO | 679,1189,580 | 681,599,33 | 684,574,16 | 685,895,346 | 690,453,22 | 693,361,95 | 695,1896,1741 | 696,2510,2404

BATCH_RAW_INFO | 679,1190,580 | 681,600,33 | 684,575,16 | 685,896,346 | 690,454,22 | 693,362,95 | 695,1897,1741 | 696,2511,2404

BATCH_RAW_INFO | 679,1191,580 | 681,601,33 | 684,576,16 | 685,897,346 | 690,455,22 | 693,363,95 | 695,1898,1741 | 696,2512,2404

BATCH_RAW_INFO | 679,1192,580 | 681,602,33 | 684,577,16 | 685,898,346 | 690,456,22 | 693,364,95 | 695,1899,1741 | 696,2513,2404

BATCH_RAW_INFO | 679,1193,580 | 681,603,33 | 684,578,16 | 685,899,346 | 690,457,22 | 693,365,95 | 695,1900,1741 | 696,2514,2404

BATCH_RAW_INFO | 679,1194,580 | 681,604,33 | 684,579,16 | 685,900,346 | 690,458,22 | 693,366,95 | 695,1901,1741 | 696,2515,2404

BATCH_RAW_INFO | 679,1195,580 | 681,605,33 | 684,580,16 | 685,901,346 | 690,459,22 | 693,367,95 | 695,1902,1741 | 696,2516,2404

BATCH_RAW_INFO | 679,1196,580 | 681,606,33 | 684,581,16 | 685,902,346 | 690,460,22 | 693,368,95 | 695,1903,1741 | 696,2517,2404

BATCH_RAW_INFO | 679,1197,580 | 681,607,33 | 684,582,16 | 685,903,346 | 690,461,22 | 693,369,95 | 695,1904,1741 | 696,2518,2404

BATCH_RAW_INFO | 679,1198,580 | 681,608,33 | 684,583,16 | 685,904,346 | 690,462,22 | 693,370,95 | 695,1905,1741 | 696,2519,2404

BATCH_RAW_INFO | 679,1199,580 | 681,609,33 | 684,584,16 | 685,905,346 | 690,463,22 | 693,371,95 | 695,1906,1741 | 696,2520,2404

BATCH_RAW_INFO | 679,1200,580 | 681,610,33 | 684,585,16 | 685,906,346 | 690,464,22 | 693,372,95 | 695,1907,1741 | 696,2521,2404

BATCH_RAW_INFO | 679,1201,580 | 681,611,33 | 684,586,16 | 685,907,346 | 690,465,22 | 693,373,95 | 695,1908,1741 | 696,2522,2404

BATCH_RAW_INFO | 679,1202,580 | 681,612,33 | 684,587,16 | 685,908,346 | 690,466,22 | 693,374,95 | 695,1909,1741 | 696,2523,2404

BATCH_RAW_INFO | 679,1203,580 | 681,613,33 | 684,588,16 | 685,909,346 | 690,467,22 | 693,375,95 | 695,1910,1741 | 696,2524,2404

BATCH_RAW_INFO | 679,1204,580 | 681,614,33 | 684,589,16 | 685,910,346 | 690,468,22 | 693,376,95 | 695,1911,1741 | 696,2525,2404

BATCH_RAW_INFO | 679,1205,580 | 681,615,33 | 684,590,16 | 685,911,346 | 690,469,22 | 693,377,95 | 695,1912,1741 | 696,2526,2404

BATCH_RAW_INFO | 679,1206,580 | 681,616,33 | 684,591,16 | 685,912,346 | 690,470,22 | 693,378,95 | 695,1913,1741 | 696,2527,2404

BATCH_RAW_INFO | 679,1207,580 | 681,617,33 | 684,592,16 | 685,913,346 | 690,471,22 | 693,379,95 | 695,1914,1741 | 696,2528,2404

BATCH_RAW_INFO | 679,1208,580 | 681,618,33 | 684,593,16 | 685,914,346 | 690,472,22 | 693,380,95 | 695,1915,1741 | 696,2529,2404

BATCH_RAW_INFO | 679,1209,580 | 681,619,33 | 684,594,16 | 685,915,346 | 690,473,22 | 693,381,95 | 695,1916,1741 | 696,2530,2404

BATCH_RAW_INFO | 679,1210,580 | 681,620,33 | 684,595,16 | 685,916,346 | 690,474,22 | 693,382,95 | 695,1917,1741 | 696,2531,2404

BATCH_RAW_INFO | 679,1211,580 | 681,621,33 | 684,596,16 | 685,917,346 | 690,475,22 | 693,383,95 | 695,1918,1741 | 696,2532,2404

BATCH_RAW_INFO | 679,1212,580 | 681,622,33 | 684,597,16 | 685,918,346 | 690,476,22 | 693,384,95 | 695,1919,1741 | 696,2533,2404

BATCH_RAW_INFO | 679,1213,580 | 681,623,33 | 684,598,16 | 685,919,346 | 690,477,22 | 693,385,95 | 695,1920,1741 | 696,2534,2404

BATCH_RAW_INFO | 679,1214,580 | 681,624,33 | 684,599,16 | 685,920,346 | 690,478,22 | 693,386,95 | 695,1921,1741 | 696,2535,2404

BATCH_RAW_INFO | 679,1215,580 | 681,625,33 | 684,600,16 | 685,921,346 | 690,479,22 | 693,387,95 | 695,1922,1741 | 696,2536,2404

BATCH_RAW_INFO | 679,1216,580 | 681,626,33 | 684,601,16 | 685,922,346 | 690,480,22 | 693,388,95 | 695,1923,1741 | 696,2537,2404

BATCH_RAW_INFO | 679,1217,580 | 681,627,33 | 684,602,16 | 685,923,346 | 690,481,22 | 693,389,95 | 695,1924,1741 | 696,2538,2404

BATCH_RAW_INFO | 679,1218,580 | 681,628,33 | 684,603,16 | 685,924,346 | 690,482,22 | 693,390,95 | 695,1925,1741 | 696,2539,2404

BATCH_RAW_INFO | 679,1219,580 | 681,629,33 | 684,604,16 | 685,925,346 | 690,483,22 | 693,391,95 | 695,1926,1741 | 696,2540,2404

BATCH_RAW_INFO | 679,1220,580 | 681,630,33 | 684,605,16 | 685,926,346 | 690,484,22 | 693,392,95 | 695,1927,1741 | 696,2541,2404

BATCH_RAW_INFO | 679,1221,580 | 681,631,33 | 684,606,16 | 685,927,346 | 690,485,22 | 693,393,95 | 695,1928,1741 | 696,2542,2404

BATCH_RAW_INFO | 697,713,712

BATCH_RAW_INFO | 679,1222,580 | 681,632,33 | 684,607,16 | 685,928,346 | 690,486,22 | 693,394,95 | 695,1929,1741 | 696,2543,2404 | 697,714,712

BATCH_RAW_INFO | 679,1223,580 | 681,633,33 | 684,608,16 | 685,929,346 | 690,487,22 | 693,395,95 | 695,1930,1741 | 696,2544,2404 | 697,715,712

BATCH_RAW_INFO | 679,1224,580 | 681,634,33 | 684,609,16 | 685,930,346 | 690,488,22 | 693,396,95 | 695,1931,1741 | 696,2545,2404 | 697,716,712

BATCH_RAW_INFO | 679,1225,580 | 681,635,33 | 684,610,16 | 685,931,346 | 690,489,22 | 693,397,95 | 695,1932,1741 | 696,2546,2404 | 697,717,712

BATCH_RAW_INFO | 679,1226,580 | 681,636,33 | 684,611,16 | 685,932,346 | 690,490,22 | 693,398,95 | 695,1933,1741 | 696,2547,2404 | 697,718,712

BATCH_RAW_INFO | 679,1227,580 | 681,637,33 | 684,612,16 | 685,933,346 | 690,491,22 | 693,399,95 | 695,1934,1741 | 696,2548,2404 | 697,719,712

BATCH_RAW_INFO | 679,1228,580 | 681,638,33 | 684,613,16 | 685,934,346 | 690,492,22 | 693,400,95 | 695,1935,1741 | 696,2549,2404 | 697,720,712

BATCH_RAW_INFO | 679,1229,580 | 681,639,33 | 684,614,16 | 685,935,346 | 690,493,22 | 693,401,95 | 695,1936,1741 | 696,2550,2404 | 697,721,712

BATCH_RAW_INFO | 679,1230,580 | 681,640,33 | 684,615,16 | 685,936,346 | 690,494,22 | 693,402,95 | 695,1937,1741 | 696,2551,2404 | 697,722,712

BATCH_RAW_INFO | 679,1231,580 | 681,641,33 | 684,616,16 | 685,937,346 | 690,495,22 | 693,403,95 | 695,1938,1741 | 696,2552,2404 | 697,723,712

BATCH_RAW_INFO | 679,1232,580 | 681,642,33 | 684,617,16 | 685,938,346 | 690,496,22 | 693,404,95 | 695,1939,1741 | 696,2553,2404 | 697,724,712

BATCH_RAW_INFO | 679,1233,580 | 681,643,33 | 684,618,16 | 685,939,346 | 690,497,22 | 693,405,95 | 695,1940,1741 | 696,2554,2404 | 697,725,712

BATCH_RAW_INFO | 679,1234,580 | 681,644,33 | 684,619,16 | 685,940,346 | 690,498,22 | 693,406,95 | 695,1941,1741 | 696,2555,2404 | 697,726,712

BATCH_RAW_INFO | 679,1235,580 | 681,645,33 | 684,620,16 | 685,941,346 | 690,499,22 | 693,407,95 | 695,1942,1741 | 696,2556,2404 | 697,727,712

BATCH_RAW_INFO | 679,1236,580 | 681,646,33 | 684,621,16 | 685,942,346 | 690,500,22 | 693,408,95 | 695,1943,1741 | 696,2557,2404 | 697,728,712

BATCH_RAW_INFO | 679,1237,580 | 681,647,33 | 684,622,16 | 685,943,346 | 690,501,22 | 693,409,95 | 695,1944,1741 | 696,2558,2404 | 697,729,712

BATCH_RAW_INFO | 679,1238,580 | 681,648,33 | 684,623,16 | 685,944,346 | 690,502,22 | 693,410,95 | 695,1945,1741 | 696,2559,2404 | 697,730,712

BATCH_RAW_INFO | 679,1239,580 | 681,649,33 | 684,624,16 | 685,945,346 | 690,503,22 | 693,411,95 | 695,1946,1741 | 696,2560,2404 | 697,731,712

BATCH_RAW_INFO | 679,1240,580 | 681,650,33 | 684,625,16 | 685,946,346 | 690,504,22 | 693,412,95 | 695,1947,1741 | 696,2561,2404 | 697,732,712

BATCH_RAW_INFO | 679,1241,580 | 681,651,33 | 684,626,16 | 685,947,346 | 690,505,22 | 693,413,95 | 695,1948,1741 | 696,2562,2404 | 697,733,712

BATCH_RAW_INFO | 679,1242,580 | 681,652,33 | 684,627,16 | 685,948,346 | 690,506,22 | 693,414,95 | 695,1949,1741 | 696,2563,2404 | 697,734,712

BATCH_RAW_INFO | 679,1243,580 | 681,653,33 | 684,628,16 | 685,949,346 | 690,507,22 | 693,415,95 | 695,1950,1741 | 696,2564,2404 | 697,735,712

BATCH_RAW_INFO | 679,1244,580 | 681,654,33 | 684,629,16 | 685,950,346 | 690,508,22 | 693,416,95 | 695,1951,1741 | 696,2565,2404 | 697,736,712

BATCH_RAW_INFO | 679,1245,580 | 681,655,33 | 684,630,16 | 685,951,346 | 690,509,22 | 693,417,95 | 695,1952,1741 | 696,2566,2404 | 697,737,712

BATCH_RAW_INFO | 679,1246,580 | 681,656,33 | 684,631,16 | 685,952,346 | 690,510,22 | 693,418,95 | 695,1953,1741 | 696,2567,2404 | 697,738,712

BATCH_RAW_INFO | 679,1247,580 | 681,657,33 | 684,632,16 | 685,953,346 | 690,511,22 | 693,419,95 | 695,1954,1741 | 696,2568,2404 | 697,739,712

BATCH_RAW_INFO | 679,1248,580 | 681,658,33 | 684,633,16 | 685,954,346 | 690,512,22 | 693,420,95 | 695,1955,1741 | 696,2569,2404 | 697,740,712

BATCH_RAW_INFO | 679,1249,580 | 681,659,33 | 684,634,16 | 685,955,346 | 690,513,22 | 693,421,95 | 695,1956,1741 | 696,2570,2404 | 697,741,712

BATCH_RAW_INFO | 698,2414,2413

BATCH_RAW_INFO | 679,1250,580 | 681,660,33 | 684,635,16 | 685,956,346 | 690,514,22 | 693,422,95 | 695,1957,1741 | 696,2571,2404 | 697,742,712 | 698,2415,2413

BATCH_RAW_INFO | 679,1251,580 | 681,661,33 | 684,636,16 | 685,957,346 | 690,515,22 | 693,423,95 | 695,1958,1741 | 696,2572,2404 | 697,743,712 | 698,2416,2413

BATCH_RAW_INFO | 679,1252,580 | 681,662,33 | 684,637,16 | 685,958,346 | 690,516,22 | 693,424,95 | 695,1959,1741 | 696,2573,2404 | 697,744,712 | 698,2417,2413

BATCH_RAW_INFO | 679,1253,580 | 681,663,33 | 684,638,16 | 685,959,346 | 690,517,22 | 693,425,95 | 695,1960,1741 | 696,2574,2404 | 697,745,712 | 698,2418,2413

BATCH_RAW_INFO | 679,1254,580 | 681,664,33 | 684,639,16 | 685,960,346 | 690,518,22 | 693,426,95 | 695,1961,1741 | 696,2575,2404 | 697,746,712 | 698,2419,2413

BATCH_RAW_INFO | 679,1255,580 | 681,665,33 | 684,640,16 | 685,961,346 | 690,519,22 | 693,427,95 | 695,1962,1741 | 696,2576,2404 | 697,747,712 | 698,2420,2413

BATCH_RAW_INFO | 679,1256,580 | 681,666,33 | 684,641,16 | 685,962,346 | 690,520,22 | 693,428,95 | 695,1963,1741 | 696,2577,2404 | 697,748,712 | 698,2421,2413

BATCH_RAW_INFO | 679,1257,580 | 681,667,33 | 684,642,16 | 685,963,346 | 690,521,22 | 693,429,95 | 695,1964,1741 | 696,2578,2404 | 697,749,712 | 698,2422,2413

BATCH_RAW_INFO | 679,1258,580 | 681,668,33 | 684,643,16 | 685,964,346 | 690,522,22 | 693,430,95 | 695,1965,1741 | 696,2579,2404 | 697,750,712 | 698,2423,2413

BATCH_RAW_INFO | 679,1259,580 | 681,669,33 | 684,644,16 | 685,965,346 | 690,523,22 | 693,431,95 | 695,1966,1741 | 696,2580,2404 | 697,751,712 | 698,2424,2413

BATCH_RAW_INFO | 679,1260,580 | 681,670,33 | 684,645,16 | 685,966,346 | 690,524,22 | 693,432,95 | 695,1967,1741 | 696,2581,2404 | 697,752,712 | 698,2425,2413

BATCH_RAW_INFO | 679,1261,580 | 681,671,33 | 684,646,16 | 685,967,346 | 690,525,22 | 693,433,95 | 695,1968,1741 | 696,2582,2404 | 697,753,712 | 698,2426,2413

BATCH_RAW_INFO | 679,1262,580 | 681,672,33 | 684,647,16 | 685,968,346 | 690,526,22 | 693,434,95 | 695,1969,1741 | 696,2583,2404 | 697,754,712 | 698,2427,2413

BATCH_RAW_INFO | 679,1263,580 | 681,673,33 | 684,648,16 | 685,969,346 | 690,527,22 | 693,435,95 | 695,1970,1741 | 696,2584,2404 | 697,755,712 | 698,2428,2413

BATCH_RAW_INFO | 679,1264,580 | 681,674,33 | 684,649,16 | 685,970,346 | 690,528,22 | 693,436,95 | 695,1971,1741 | 696,2585,2404 | 697,756,712 | 698,2429,2413

BATCH_RAW_INFO | 679,1265,580 | 681,675,33 | 684,650,16 | 685,971,346 | 690,529,22 | 693,437,95 | 695,1972,1741 | 696,2586,2404 | 697,757,712 | 698,2430,2413

BATCH_RAW_INFO | 679,1266,580 | 681,676,33 | 684,651,16 | 685,972,346 | 690,530,22 | 693,438,95 | 695,1973,1741 | 696,2587,2404 | 697,758,712 | 698,2431,2413

BATCH_RAW_INFO | 679,1267,580 | 681,677,33 | 684,652,16 | 685,973,346 | 690,531,22 | 693,439,95 | 695,1974,1741 | 696,2588,2404 | 697,759,712 | 698,2432,2413

BATCH_RAW_INFO | 679,1268,580 | 681,678,33 | 684,653,16 | 685,974,346 | 690,532,22 | 693,440,95 | 695,1975,1741 | 696,2589,2404 | 697,760,712 | 698,2433,2413

BATCH_RAW_INFO | 679,1269,580 | 681,679,33 | 684,654,16 | 685,975,346 | 690,533,22 | 693,441,95 | 695,1976,1741 | 696,2590,2404 | 697,761,712 | 698,2434,2413

BATCH_RAW_INFO | 679,1270,580 | 681,680,33 | 684,655,16 | 685,976,346 | 690,534,22 | 693,442,95 | 695,1977,1741 | 696,2591,2404 | 697,762,712 | 698,2435,2413

BATCH_RAW_INFO | 679,1271,580 | 681,681,33 | 684,656,16 | 685,977,346 | 690,535,22 | 693,443,95 | 695,1978,1741 | 696,2592,2404 | 697,763,712 | 698,2436,2413

BATCH_RAW_INFO | 679,1272,580 | 681,682,33 | 684,657,16 | 685,978,346 | 690,536,22 | 693,444,95 | 695,1979,1741 | 696,2593,2404 | 697,764,712 | 698,2437,2413

BATCH_RAW_INFO | 679,1273,580 | 681,683,33 | 684,658,16 | 685,979,346 | 690,537,22 | 693,445,95 | 695,1980,1741 | 696,2594,2404 | 697,765,712 | 698,2438,2413

BATCH_RAW_INFO | 679,1274,580 | 681,684,33 | 684,659,16 | 685,980,346 | 690,538,22 | 693,446,95 | 695,1981,1741 | 696,2595,2404 | 697,766,712 | 698,2439,2413

BATCH_RAW_INFO | 679,1275,580 | 681,685,33 | 684,660,16 | 685,981,346 | 690,539,22 | 693,447,95 | 695,1982,1741 | 696,2596,2404 | 697,767,712 | 698,2440,2413

BATCH_RAW_INFO | 679,1276,580 | 681,686,33 | 684,661,16 | 685,982,346 | 690,540,22 | 693,448,95 | 695,1983,1741 | 696,2597,2404 | 697,768,712 | 698,2441,2413

BATCH_RAW_INFO | 679,1277,580 | 681,687,33 | 684,662,16 | 685,983,346 | 690,541,22 | 693,449,95 | 695,1984,1741 | 696,2598,2404 | 697,769,712 | 698,2442,2413

BATCH_RAW_INFO | 679,1278,580 | 681,688,33 | 684,663,16 | 685,984,346 | 690,542,22 | 693,450,95 | 695,1985,1741 | 696,2599,2404 | 697,770,712 | 698,2443,2413

BATCH_RAW_INFO | 679,1279,580 | 681,689,33 | 684,664,16 | 685,985,346 | 690,543,22 | 693,451,95 | 695,1986,1741 | 696,2600,2404 | 697,771,712 | 698,2444,2413

BATCH_RAW_INFO | 679,1280,580 | 681,690,33 | 684,665,16 | 685,986,346 | 690,544,22 | 693,452,95 | 695,1987,1741 | 696,2601,2404 | 697,772,712 | 698,2445,2413

BATCH_RAW_INFO | 699,3,2

BATCH_RAW_INFO | 679,1281,580 | 681,691,33 | 684,666,16 | 685,987,346 | 690,545,22 | 693,453,95 | 695,1988,1741 | 696,2602,2404 | 697,773,712 | 698,2446,2413 | 699,4,2

BATCH_RAW_INFO | 679,1282,580 | 681,692,33 | 684,667,16 | 685,988,346 | 690,546,22 | 693,454,95 | 695,1989,1741 | 696,2603,2404 | 697,774,712 | 698,2447,2413 | 699,5,2

BATCH_RAW_INFO | 679,1283,580 | 681,693,33 | 684,668,16 | 685,989,346 | 690,547,22 | 693,455,95 | 695,1990,1741 | 696,2604,2404 | 697,775,712 | 698,2448,2413 | 699,6,2

BATCH_RAW_INFO | 679,1284,580 | 681,694,33 | 684,669,16 | 685,990,346 | 690,548,22 | 693,456,95 | 695,1991,1741 | 696,2605,2404 | 697,776,712 | 698,2449,2413 | 699,7,2

BATCH_RAW_INFO | 679,1285,580 | 681,695,33 | 684,670,16 | 685,991,346 | 690,549,22 | 693,457,95 | 695,1992,1741 | 696,2606,2404 | 697,777,712 | 698,2450,2413 | 699,8,2

BATCH_RAW_INFO | 679,1286,580 | 681,696,33 | 684,671,16 | 685,992,346 | 690,550,22 | 693,458,95 | 695,1993,1741 | 696,2607,2404 | 697,778,712 | 698,2451,2413 | 699,9,2

BATCH_RAW_INFO | 679,1287,580 | 681,697,33 | 684,672,16 | 685,993,346 | 690,551,22 | 693,459,95 | 695,1994,1741 | 696,2608,2404 | 697,779,712 | 698,2452,2413 | 699,10,2

BATCH_RAW_INFO | 679,1288,580 | 681,698,33 | 684,673,16 | 685,994,346 | 690,552,22 | 693,460,95 | 695,1995,1741 | 696,2609,2404 | 697,780,712 | 698,2453,2413 | 699,11,2

BATCH_RAW_INFO | 679,1289,580 | 681,699,33 | 684,674,16 | 685,995,346 | 690,553,22 | 693,461,95 | 695,1996,1741 | 696,2610,2404 | 697,781,712 | 698,2454,2413 | 699,12,2

BATCH_RAW_INFO | 679,1290,580 | 681,700,33 | 684,675,16 | 685,996,346 | 690,554,22 | 693,462,95 | 695,1997,1741 | 696,2611,2404 | 697,782,712 | 698,2455,2413 | 699,13,2

BATCH_RAW_INFO | 679,1291,580 | 681,701,33 | 684,676,16 | 685,997,346 | 690,555,22 | 693,463,95 | 695,1998,1741 | 696,2612,2404 | 697,783,712 | 698,2456,2413 | 699,14,2

BATCH_RAW_INFO | 679,1292,580 | 681,702,33 | 684,677,16 | 685,998,346 | 690,556,22 | 693,464,95 | 695,1999,1741 | 696,2613,2404 | 697,784,712 | 698,2457,2413 | 699,15,2

BATCH_RAW_INFO | 679,1293,580 | 681,703,33 | 684,678,16 | 685,999,346 | 690,557,22 | 693,465,95 | 695,2000,1741 | 696,2614,2404 | 697,785,712 | 698,2458,2413 | 699,16,2

BATCH_RAW_INFO | 679,1294,580 | 681,704,33 | 684,679,16 | 685,1000,346 | 690,558,22 | 693,466,95 | 695,2001,1741 | 696,2615,2404 | 697,786,712 | 698,2459,2413 | 699,17,2

BATCH_RAW_INFO | 679,1295,580 | 681,705,33 | 684,680,16 | 685,1001,346 | 690,559,22 | 693,467,95 | 695,2002,1741 | 696,2616,2404 | 697,787,712 | 698,2460,2413 | 699,18,2

BATCH_RAW_INFO | 679,1296,580 | 681,706,33 | 684,681,16 | 685,1002,346 | 690,560,22 | 693,468,95 | 695,2003,1741 | 696,2617,2404 | 697,788,712 | 698,2461,2413 | 699,19,2

BATCH_RAW_INFO | 679,1297,580 | 681,707,33 | 684,682,16 | 685,1003,346 | 690,561,22 | 693,469,95 | 695,2004,1741 | 696,2618,2404 | 697,789,712 | 698,2462,2413 | 699,20,2

BATCH_RAW_INFO | 679,1298,580 | 681,708,33 | 684,683,16 | 685,1004,346 | 690,562,22 | 693,470,95 | 695,2005,1741 | 696,2619,2404 | 697,790,712 | 698,2463,2413 | 699,21,2

BATCH_RAW_INFO | 679,1299,580 | 681,709,33 | 684,684,16 | 685,1005,346 | 690,563,22 | 693,471,95 | 695,2006,1741 | 696,2620,2404 | 697,791,712 | 698,2464,2413 | 699,22,2

BATCH_RAW_INFO | 679,1300,580 | 681,710,33 | 684,685,16 | 685,1006,346 | 690,564,22 | 693,472,95 | 695,2007,1741 | 696,2621,2404 | 697,792,712 | 698,2465,2413 | 699,23,2

BATCH_RAW_INFO | 679,1301,580 | 681,711,33 | 684,686,16 | 685,1007,346 | 690,565,22 | 693,473,95 | 695,2008,1741 | 696,2622,2404 | 697,793,712 | 698,2466,2413 | 699,24,2

BATCH_RAW_INFO | 679,1302,580 | 681,712,33 | 684,687,16 | 685,1008,346 | 690,566,22 | 693,474,95 | 695,2009,1741 | 696,2623,2404 | 697,794,712 | 698,2467,2413 | 699,25,2

BATCH_RAW_INFO | 679,1303,580 | 681,713,33 | 684,688,16 | 685,1009,346 | 690,567,22 | 693,475,95 | 695,2010,1741 | 696,2624,2404 | 697,795,712 | 698,2468,2413 | 699,26,2

BATCH_RAW_INFO | 679,1304,580 | 681,714,33 | 684,689,16 | 685,1010,346 | 690,568,22 | 693,476,95 | 695,2011,1741 | 696,2625,2404 | 697,796,712 | 698,2469,2413

BATCH_RAW_INFO | 679,1305,580 | 681,715,33 | 685,1011,346 | 690,569,22 | 693,477,95 | 695,2012,1741 | 696,2626,2404 | 697,797,712 | 698,2470,2413

BATCH_RAW_INFO | 679,1306,580 | 681,716,33 | 685,1012,346 | 690,570,22 | 693,478,95 | 695,2013,1741 | 696,2627,2404 | 697,798,712 | 698,2471,2413

BATCH_RAW_INFO | 679,1307,580 | 681,717,33 | 685,1013,346 | 690,571,22 | 693,479,95 | 695,2014,1741 | 696,2628,2404 | 697,799,712 | 698,2472,2413

BATCH_RAW_INFO | 679,1308,580 | 681,718,33 | 690,572,22 | 693,480,95 | 695,2015,1741 | 696,2629,2404 | 697,800,712 | 698,2473,2413

BATCH_RAW_INFO | 679,1309,580 | 681,719,33 | 690,573,22 | 693,481,95 | 695,2016,1741 | 696,2630,2404 | 697,801,712 | 698,2474,2413

BATCH_RAW_INFO | 679,1310,580 | 681,720,33 | 690,574,22 | 693,482,95 | 695,2017,1741 | 696,2631,2404 | 697,802,712 | 698,2475,2413

BATCH_RAW_INFO | 679,1311,580 | 681,721,33 | 690,575,22 | 693,483,95 | 695,2018,1741 | 696,2632,2404 | 697,803,712 | 698,2476,2413

BATCH_RAW_INFO | 679,1312,580 | 681,722,33 | 690,576,22 | 693,484,95 | 695,2019,1741 | 696,2633,2404 | 697,804,712 | 698,2477,2413

BATCH_RAW_INFO | 679,1313,580 | 681,723,33 | 690,577,22 | 693,485,95 | 695,2020,1741 | 696,2634,2404 | 697,805,712 | 698,2478,2413

BATCH_RAW_INFO | 679,1314,580 | 681,724,33 | 690,578,22 | 693,486,95 | 695,2021,1741 | 696,2635,2404 | 697,806,712 | 698,2479,2413

BATCH_RAW_INFO | 679,1315,580 | 681,725,33 | 690,579,22 | 693,487,95 | 695,2022,1741 | 696,2636,2404 | 697,807,712 | 698,2480,2413

BATCH_RAW_INFO | 679,1316,580 | 681,726,33 | 690,580,22 | 693,488,95 | 695,2023,1741 | 696,2637,2404 | 697,808,712 | 698,2481,2413

BATCH_RAW_INFO | 679,1317,580 | 681,727,33 | 690,581,22 | 693,489,95 | 695,2024,1741 | 696,2638,2404 | 697,809,712 | 698,2482,2413

BATCH_RAW_INFO | 679,1318,580 | 681,728,33 | 690,582,22 | 693,490,95 | 695,2025,1741 | 696,2639,2404 | 697,810,712 | 698,2483,2413

BATCH_RAW_INFO | 679,1319,580 | 681,729,33 | 690,583,22 | 693,491,95 | 695,2026,1741 | 696,2640,2404 | 697,811,712 | 698,2484,2413

BATCH_RAW_INFO | 679,1320,580 | 681,730,33 | 690,584,22 | 693,492,95 | 695,2027,1741 | 696,2641,2404 | 697,812,712 | 698,2485,2413

BATCH_RAW_INFO | 679,1321,580 | 681,731,33 | 690,585,22 | 693,493,95 | 695,2028,1741 | 696,2642,2404 | 697,813,712 | 698,2486,2413

BATCH_RAW_INFO | 679,1322,580 | 681,732,33 | 690,586,22 | 693,494,95 | 695,2029,1741 | 696,2643,2404 | 697,814,712 | 698,2487,2413

BATCH_RAW_INFO | 679,1323,580 | 681,733,33 | 690,587,22 | 693,495,95 | 695,2030,1741 | 696,2644,2404 | 697,815,712 | 698,2488,2413

BATCH_RAW_INFO | 679,1324,580 | 681,734,33 | 690,588,22 | 693,496,95 | 695,2031,1741 | 696,2645,2404 | 697,816,712 | 698,2489,2413

BATCH_RAW_INFO | 679,1325,580 | 681,735,33 | 690,589,22 | 693,497,95 | 695,2032,1741 | 696,2646,2404 | 697,817,712 | 698,2490,2413

BATCH_RAW_INFO | 679,1326,580 | 681,736,33 | 690,590,22 | 693,498,95 | 695,2033,1741 | 696,2647,2404 | 697,818,712 | 698,2491,2413

BATCH_RAW_INFO | 679,1327,580 | 681,737,33 | 690,591,22 | 693,499,95 | 695,2034,1741 | 696,2648,2404 | 697,819,712 | 698,2492,2413

BATCH_RAW_INFO | 679,1328,580 | 681,738,33 | 690,592,22 | 693,500,95 | 695,2035,1741 | 696,2649,2404 | 697,820,712 | 698,2493,2413

BATCH_RAW_INFO | 679,1329,580 | 681,739,33 | 690,593,22 | 693,501,95 | 695,2036,1741 | 696,2650,2404 | 697,821,712 | 698,2494,2413

BATCH_RAW_INFO | 679,1330,580 | 681,740,33 | 690,594,22 | 693,502,95 | 695,2037,1741 | 696,2651,2404 | 697,822,712 | 698,2495,2413

BATCH_RAW_INFO | 679,1331,580 | 681,741,33 | 690,595,22 | 693,503,95 | 695,2038,1741 | 696,2652,2404 | 697,823,712 | 698,2496,2413

BATCH_RAW_INFO | 679,1332,580 | 681,742,33 | 690,596,22 | 693,504,95 | 695,2039,1741 | 696,2653,2404 | 697,824,712 | 698,2497,2413

BATCH_RAW_INFO | 679,1333,580 | 681,743,33 | 690,597,22 | 693,505,95 | 695,2040,1741 | 696,2654,2404 | 697,825,712 | 698,2498,2413

BATCH_RAW_INFO | 679,1334,580 | 681,744,33 | 690,598,22 | 693,506,95 | 695,2041,1741 | 696,2655,2404 | 697,826,712 | 698,2499,2413

BATCH_RAW_INFO | 679,1335,580 | 681,745,33 | 690,599,22 | 693,507,95 | 695,2042,1741 | 696,2656,2404 | 697,827,712 | 698,2500,2413

BATCH_RAW_INFO | 700,547,546

BATCH_RAW_INFO | 679,1336,580 | 681,746,33 | 690,600,22 | 693,508,95 | 695,2043,1741 | 696,2657,2404 | 697,828,712 | 698,2501,2413 | 700,548,546

BATCH_RAW_INFO | 679,1337,580 | 681,747,33 | 690,601,22 | 693,509,95 | 695,2044,1741 | 696,2658,2404 | 697,829,712 | 698,2502,2413 | 700,549,546

BATCH_RAW_INFO | 679,1338,580 | 681,748,33 | 690,602,22 | 693,510,95 | 695,2045,1741 | 696,2659,2404 | 697,830,712 | 698,2503,2413 | 700,550,546

BATCH_RAW_INFO | 679,1339,580 | 681,749,33 | 690,603,22 | 693,511,95 | 695,2046,1741 | 696,2660,2404 | 697,831,712 | 698,2504,2413 | 700,551,546

BATCH_RAW_INFO | 679,1340,580 | 681,750,33 | 690,604,22 | 693,512,95 | 695,2047,1741 | 696,2661,2404 | 697,832,712 | 698,2505,2413 | 700,552,546

BATCH_RAW_INFO | 679,1341,580 | 681,751,33 | 690,605,22 | 693,513,95 | 695,2048,1741 | 696,2662,2404 | 697,833,712 | 698,2506,2413 | 700,553,546

BATCH_RAW_INFO | 679,1342,580 | 681,752,33 | 690,606,22 | 693,514,95 | 695,2049,1741 | 696,2663,2404 | 697,834,712 | 698,2507,2413 | 700,554,546

BATCH_RAW_INFO | 679,1343,580 | 681,753,33 | 690,607,22 | 693,515,95 | 695,2050,1741 | 696,2664,2404 | 697,835,712 | 698,2508,2413 | 700,555,546

BATCH_RAW_INFO | 679,1344,580 | 681,754,33 | 690,608,22 | 693,516,95 | 695,2051,1741 | 696,2665,2404 | 697,836,712 | 698,2509,2413 | 700,556,546

BATCH_RAW_INFO | 679,1345,580 | 681,755,33 | 690,609,22 | 693,517,95 | 695,2052,1741 | 696,2666,2404 | 697,837,712 | 698,2510,2413 | 700,557,546

BATCH_RAW_INFO | 679,1346,580 | 681,756,33 | 690,610,22 | 693,518,95 | 695,2053,1741 | 696,2667,2404 | 697,838,712 | 698,2511,2413 | 700,558,546

BATCH_RAW_INFO | 679,1347,580 | 681,757,33 | 690,611,22 | 693,519,95 | 695,2054,1741 | 696,2668,2404 | 697,839,712 | 698,2512,2413 | 700,559,546

BATCH_RAW_INFO | 679,1348,580 | 681,758,33 | 690,612,22 | 693,520,95 | 695,2055,1741 | 696,2669,2404 | 697,840,712 | 698,2513,2413 | 700,560,546

BATCH_RAW_INFO | 679,1349,580 | 681,759,33 | 690,613,22 | 693,521,95 | 695,2056,1741 | 696,2670,2404 | 697,841,712 | 698,2514,2413 | 700,561,546

BATCH_RAW_INFO | 679,1350,580 | 681,760,33 | 690,614,22 | 693,522,95 | 695,2057,1741 | 696,2671,2404 | 697,842,712 | 698,2515,2413 | 700,562,546

BATCH_RAW_INFO | 679,1351,580 | 681,761,33 | 690,615,22 | 693,523,95 | 695,2058,1741 | 696,2672,2404 | 697,843,712 | 698,2516,2413 | 700,563,546

BATCH_RAW_INFO | 679,1352,580 | 681,762,33 | 690,616,22 | 693,524,95 | 695,2059,1741 | 696,2673,2404 | 697,844,712 | 698,2517,2413 | 700,564,546

BATCH_RAW_INFO | 679,1353,580 | 681,763,33 | 690,617,22 | 693,525,95 | 695,2060,1741 | 696,2674,2404 | 697,845,712 | 698,2518,2413 | 700,565,546

BATCH_RAW_INFO | 679,1354,580 | 681,764,33 | 690,618,22 | 693,526,95 | 695,2061,1741 | 696,2675,2404 | 697,846,712 | 698,2519,2413 | 700,566,546

BATCH_RAW_INFO | 679,1355,580 | 681,765,33 | 690,619,22 | 693,527,95 | 695,2062,1741 | 696,2676,2404 | 697,847,712 | 698,2520,2413 | 700,567,546

BATCH_RAW_INFO | 679,1356,580 | 681,766,33 | 690,620,22 | 693,528,95 | 695,2063,1741 | 696,2677,2404 | 697,848,712 | 698,2521,2413 | 700,568,546

BATCH_RAW_INFO | 679,1357,580 | 681,767,33 | 690,621,22 | 693,529,95 | 695,2064,1741 | 696,2678,2404 | 697,849,712 | 698,2522,2413 | 700,569,546

BATCH_RAW_INFO | 679,1358,580 | 681,768,33 | 690,622,22 | 693,530,95 | 695,2065,1741 | 696,2679,2404 | 697,850,712 | 698,2523,2413 | 700,570,546

BATCH_RAW_INFO | 679,1359,580 | 681,769,33 | 690,623,22 | 693,531,95 | 695,2066,1741 | 696,2680,2404 | 697,851,712 | 698,2524,2413 | 700,571,546

BATCH_RAW_INFO | 679,1360,580 | 681,770,33 | 690,624,22 | 693,532,95 | 695,2067,1741 | 696,2681,2404 | 697,852,712 | 698,2525,2413 | 700,572,546

BATCH_RAW_INFO | 679,1361,580 | 681,771,33 | 690,625,22 | 693,533,95 | 695,2068,1741 | 696,2682,2404 | 697,853,712 | 698,2526,2413 | 700,573,546

BATCH_RAW_INFO | 679,1362,580 | 681,772,33 | 690,626,22 | 693,534,95 | 695,2069,1741 | 696,2683,2404 | 697,854,712 | 698,2527,2413 | 700,574,546

BATCH_RAW_INFO | 679,1363,580 | 681,773,33 | 690,627,22 | 693,535,95 | 695,2070,1741 | 696,2684,2404 | 697,855,712 | 698,2528,2413 | 700,575,546

BATCH_RAW_INFO | 679,1364,580 | 681,774,33 | 690,628,22 | 693,536,95 | 695,2071,1741 | 696,2685,2404 | 697,856,712 | 698,2529,2413 | 700,576,546

BATCH_RAW_INFO | 679,1365,580 | 681,775,33 | 690,629,22 | 693,537,95 | 695,2072,1741 | 696,2686,2404 | 697,857,712 | 698,2530,2413 | 700,577,546

BATCH_RAW_INFO | 679,1366,580 | 681,776,33 | 690,630,22 | 693,538,95 | 695,2073,1741 | 696,2687,2404 | 697,858,712 | 698,2531,2413 | 700,578,546

BATCH_RAW_INFO | 679,1367,580 | 681,777,33 | 690,631,22 | 693,539,95 | 695,2074,1741 | 696,2688,2404 | 697,859,712 | 698,2532,2413 | 700,579,546

BATCH_RAW_INFO | 679,1368,580 | 681,778,33 | 690,632,22 | 693,540,95 | 695,2075,1741 | 696,2689,2404 | 697,860,712 | 698,2533,2413 | 700,580,546

BATCH_RAW_INFO | 679,1369,580 | 681,779,33 | 690,633,22 | 693,541,95 | 695,2076,1741 | 696,2690,2404 | 697,861,712 | 698,2534,2413 | 700,581,546

BATCH_RAW_INFO | 679,1370,580 | 681,780,33 | 690,634,22 | 693,542,95 | 695,2077,1741 | 696,2691,2404 | 697,862,712 | 698,2535,2413 | 700,582,546

BATCH_RAW_INFO | 679,1371,580 | 681,781,33 | 690,635,22 | 693,543,95 | 695,2078,1741 | 696,2692,2404 | 697,863,712 | 698,2536,2413 | 700,583,546

BATCH_RAW_INFO | 679,1372,580 | 681,782,33 | 690,636,22 | 693,544,95 | 695,2079,1741 | 696,2693,2404 | 697,864,712 | 698,2537,2413 | 700,584,546

BATCH_RAW_INFO | 679,1373,580 | 681,783,33 | 690,637,22 | 693,545,95 | 695,2080,1741 | 696,2694,2404 | 697,865,712 | 698,2538,2413 | 700,585,546

BATCH_RAW_INFO | 679,1374,580 | 681,784,33 | 690,638,22 | 693,546,95 | 695,2081,1741 | 696,2695,2404 | 697,866,712 | 698,2539,2413 | 700,586,546

BATCH_RAW_INFO | 679,1375,580 | 681,785,33 | 690,639,22 | 693,547,95 | 695,2082,1741 | 696,2696,2404 | 697,867,712 | 698,2540,2413 | 700,587,546

BATCH_RAW_INFO | 679,1376,580 | 681,786,33 | 690,640,22 | 693,548,95 | 695,2083,1741 | 696,2697,2404 | 697,868,712 | 698,2541,2413 | 700,588,546

BATCH_RAW_INFO | 679,1377,580 | 681,787,33 | 690,641,22 | 693,549,95 | 695,2084,1741 | 696,2698,2404 | 697,869,712 | 698,2542,2413 | 700,589,546

BATCH_RAW_INFO | 679,1378,580 | 681,788,33 | 690,642,22 | 693,550,95 | 695,2085,1741 | 696,2699,2404 | 697,870,712 | 698,2543,2413 | 700,590,546

BATCH_RAW_INFO | 679,1379,580 | 681,789,33 | 690,643,22 | 693,551,95 | 695,2086,1741 | 696,2700,2404 | 697,871,712 | 698,2544,2413 | 700,591,546

BATCH_RAW_INFO | 679,1380,580 | 681,790,33 | 690,644,22 | 693,552,95 | 695,2087,1741 | 696,2701,2404 | 697,872,712 | 698,2545,2413 | 700,592,546

BATCH_RAW_INFO | 679,1381,580 | 681,791,33 | 690,645,22 | 693,553,95 | 695,2088,1741 | 696,2702,2404 | 697,873,712 | 698,2546,2413 | 700,593,546

BATCH_RAW_INFO | 679,1382,580 | 681,792,33 | 690,646,22 | 693,554,95 | 695,2089,1741 | 696,2703,2404 | 697,874,712 | 698,2547,2413 | 700,594,546

BATCH_RAW_INFO | 679,1383,580 | 681,793,33 | 690,647,22 | 693,555,95 | 695,2090,1741 | 696,2704,2404 | 697,875,712 | 698,2548,2413 | 700,595,546

BATCH_RAW_INFO | 679,1384,580 | 681,794,33 | 690,648,22 | 693,556,95 | 695,2091,1741 | 696,2705,2404 | 697,876,712 | 698,2549,2413 | 700,596,546

BATCH_RAW_INFO | 679,1385,580 | 681,795,33 | 693,557,95 | 695,2092,1741 | 696,2706,2404 | 697,877,712 | 698,2550,2413 | 700,597,546

BATCH_RAW_INFO | 679,1386,580 | 681,796,33 | 693,558,95 | 695,2093,1741 | 696,2707,2404 | 697,878,712 | 698,2551,2413 | 700,598,546

BATCH_RAW_INFO | 679,1387,580 | 681,797,33 | 693,559,95 | 695,2094,1741 | 696,2708,2404 | 697,879,712 | 698,2552,2413 | 700,599,546

BATCH_RAW_INFO | 679,1388,580 | 681,798,33 | 693,560,95 | 695,2095,1741 | 696,2709,2404 | 697,880,712 | 698,2553,2413

BATCH_RAW_INFO | 679,1389,580 | 681,799,33 | 693,561,95 | 695,2096,1741 | 696,2710,2404 | 697,881,712 | 698,2554,2413

BATCH_RAW_INFO | 679,1390,580 | 681,800,33 | 693,562,95 | 695,2097,1741 | 696,2711,2404 | 697,882,712 | 698,2555,2413

BATCH_RAW_INFO | 679,1391,580 | 681,801,33 | 693,563,95 | 695,2098,1741 | 696,2712,2404 | 697,883,712 | 698,2556,2413

BATCH_RAW_INFO | 679,1392,580 | 681,802,33 | 693,564,95 | 695,2099,1741 | 696,2713,2404 | 697,884,712 | 698,2557,2413

BATCH_RAW_INFO | 679,1393,580 | 681,803,33 | 693,565,95 | 695,2100,1741 | 696,2714,2404 | 697,885,712 | 698,2558,2413

BATCH_RAW_INFO | 679,1394,580 | 681,804,33 | 693,566,95 | 695,2101,1741 | 696,2715,2404 | 697,886,712 | 698,2559,2413

BATCH_RAW_INFO | 679,1395,580 | 681,805,33 | 693,567,95 | 695,2102,1741 | 696,2716,2404 | 697,887,712 | 698,2560,2413

BATCH_RAW_INFO | 679,1396,580 | 681,806,33 | 693,568,95 | 695,2103,1741 | 696,2717,2404 | 697,888,712 | 698,2561,2413

BATCH_RAW_INFO | 679,1397,580 | 681,807,33 | 693,569,95 | 695,2104,1741 | 696,2718,2404 | 697,889,712 | 698,2562,2413

BATCH_RAW_INFO | 679,1398,580 | 681,808,33 | 693,570,95 | 695,2105,1741 | 696,2719,2404 | 697,890,712 | 698,2563,2413

BATCH_RAW_INFO | 679,1399,580 | 681,809,33 | 693,571,95 | 695,2106,1741 | 696,2720,2404 | 697,891,712 | 698,2564,2413

BATCH_RAW_INFO | 679,1400,580 | 681,810,33 | 693,572,95 | 695,2107,1741 | 696,2721,2404 | 697,892,712 | 698,2565,2413

BATCH_RAW_INFO | 679,1401,580 | 681,811,33 | 693,573,95 | 695,2108,1741 | 696,2722,2404 | 697,893,712 | 698,2566,2413

BATCH_RAW_INFO | 679,1402,580 | 681,812,33 | 693,574,95 | 695,2109,1741 | 696,2723,2404 | 697,894,712 | 698,2567,2413

BATCH_RAW_INFO | 679,1403,580 | 681,813,33 | 693,575,95 | 695,2110,1741 | 696,2724,2404 | 697,895,712 | 698,2568,2413

BATCH_RAW_INFO | 679,1404,580 | 681,814,33 | 693,576,95 | 695,2111,1741 | 696,2725,2404 | 697,896,712 | 698,2569,2413

BATCH_RAW_INFO | 679,1405,580 | 681,815,33 | 693,577,95 | 695,2112,1741 | 696,2726,2404 | 697,897,712 | 698,2570,2413

BATCH_RAW_INFO | 679,1406,580 | 681,816,33 | 693,578,95 | 695,2113,1741 | 696,2727,2404 | 697,898,712 | 698,2571,2413

BATCH_RAW_INFO | 679,1407,580 | 681,817,33 | 693,579,95 | 695,2114,1741 | 696,2728,2404 | 697,899,712 | 698,2572,2413

BATCH_RAW_INFO | 679,1408,580 | 681,818,33 | 693,580,95 | 695,2115,1741 | 696,2729,2404 | 697,900,712 | 698,2573,2413

BATCH_RAW_INFO | 679,1409,580 | 681,819,33 | 693,581,95 | 695,2116,1741 | 696,2730,2404 | 697,901,712 | 698,2574,2413

BATCH_RAW_INFO | 679,1410,580 | 681,820,33 | 693,582,95 | 695,2117,1741 | 696,2731,2404 | 697,902,712 | 698,2575,2413

BATCH_RAW_INFO | 679,1411,580 | 681,821,33 | 693,583,95 | 695,2118,1741 | 696,2732,2404 | 697,903,712 | 698,2576,2413

BATCH_RAW_INFO | 679,1412,580 | 681,822,33 | 693,584,95 | 695,2119,1741 | 696,2733,2404 | 697,904,712 | 698,2577,2413

BATCH_RAW_INFO | 679,1413,580 | 681,823,33 | 693,585,95 | 695,2120,1741 | 696,2734,2404 | 697,905,712 | 698,2578,2413

BATCH_RAW_INFO | 679,1414,580 | 681,824,33 | 693,586,95 | 695,2121,1741 | 696,2735,2404 | 697,906,712 | 698,2579,2413

BATCH_RAW_INFO | 679,1415,580 | 681,825,33 | 693,587,95 | 695,2122,1741 | 696,2736,2404 | 697,907,712 | 698,2580,2413

BATCH_RAW_INFO | 679,1416,580 | 681,826,33 | 693,588,95 | 695,2123,1741 | 696,2737,2404 | 697,908,712 | 698,2581,2413

BATCH_RAW_INFO | 679,1417,580 | 693,589,95 | 695,2124,1741 | 696,2738,2404 | 697,909,712 | 698,2582,2413

BATCH_RAW_INFO | 679,1418,580 | 693,590,95 | 695,2125,1741 | 696,2739,2404 | 697,910,712 | 698,2583,2413

BATCH_RAW_INFO | 679,1419,580 | 693,591,95 | 695,2126,1741 | 696,2740,2404 | 697,911,712 | 698,2584,2413

BATCH_RAW_INFO | 679,1420,580 | 693,592,95 | 695,2127,1741 | 696,2741,2404 | 697,912,712 | 698,2585,2413

BATCH_RAW_INFO | 679,1421,580 | 693,593,95 | 695,2128,1741 | 696,2742,2404 | 697,913,712 | 698,2586,2413

BATCH_RAW_INFO | 679,1422,580 | 693,594,95 | 695,2129,1741 | 696,2743,2404 | 697,914,712 | 698,2587,2413

BATCH_RAW_INFO | 679,1423,580 | 693,595,95 | 695,2130,1741 | 696,2744,2404 | 697,915,712 | 698,2588,2413

BATCH_RAW_INFO | 679,1424,580 | 693,596,95 | 695,2131,1741 | 696,2745,2404 | 697,916,712 | 698,2589,2413

BATCH_RAW_INFO | 679,1425,580 | 693,597,95 | 695,2132,1741 | 696,2746,2404 | 697,917,712 | 698,2590,2413

BATCH_RAW_INFO | 679,1426,580 | 693,598,95 | 695,2133,1741 | 696,2747,2404 | 697,918,712 | 698,2591,2413

BATCH_RAW_INFO | 679,1427,580 | 693,599,95 | 695,2134,1741 | 696,2748,2404 | 697,919,712 | 698,2592,2413

BATCH_RAW_INFO | 679,1428,580 | 693,600,95 | 695,2135,1741 | 696,2749,2404 | 697,920,712 | 698,2593,2413

BATCH_RAW_INFO | 679,1429,580 | 693,601,95 | 695,2136,1741 | 696,2750,2404 | 697,921,712 | 698,2594,2413

BATCH_RAW_INFO | 679,1430,580 | 693,602,95 | 695,2137,1741 | 696,2751,2404 | 697,922,712 | 698,2595,2413

BATCH_RAW_INFO | 679,1431,580 | 693,603,95 | 695,2138,1741 | 696,2752,2404 | 697,923,712 | 698,2596,2413

BATCH_RAW_INFO | 693,604,95 | 695,2139,1741 | 696,2753,2404 | 697,924,712 | 698,2597,2413

BATCH_RAW_INFO | 693,605,95 | 695,2140,1741 | 696,2754,2404 | 697,925,712 | 698,2598,2413

BATCH_RAW_INFO | 693,606,95 | 695,2141,1741 | 696,2755,2404 | 697,926,712 | 698,2599,2413

BATCH_RAW_INFO | 693,607,95 | 695,2142,1741 | 696,2756,2404 | 697,927,712 | 698,2600,2413

BATCH_RAW_INFO | 693,608,95 | 695,2143,1741 | 696,2757,2404 | 697,928,712 | 698,2601,2413

BATCH_RAW_INFO | 693,609,95 | 695,2144,1741 | 696,2758,2404 | 697,929,712 | 698,2602,2413

BATCH_RAW_INFO | 693,610,95 | 695,2145,1741 | 696,2759,2404 | 697,930,712 | 698,2603,2413

BATCH_RAW_INFO | 693,611,95 | 695,2146,1741 | 696,2760,2404 | 697,931,712 | 698,2604,2413

BATCH_RAW_INFO | 693,612,95 | 695,2147,1741 | 696,2761,2404 | 697,932,712 | 698,2605,2413

BATCH_RAW_INFO | 693,613,95 | 695,2148,1741 | 696,2762,2404 | 697,933,712 | 698,2606,2413

BATCH_RAW_INFO | 693,614,95 | 695,2149,1741 | 696,2763,2404 | 697,934,712 | 698,2607,2413

BATCH_RAW_INFO | 693,615,95 | 695,2150,1741 | 696,2764,2404 | 697,935,712 | 698,2608,2413

BATCH_RAW_INFO | 693,616,95 | 695,2151,1741 | 696,2765,2404 | 697,936,712 | 698,2609,2413

BATCH_RAW_INFO | 693,617,95 | 695,2152,1741 | 696,2766,2404 | 697,937,712 | 698,2610,2413

BATCH_RAW_INFO | 693,618,95 | 695,2153,1741 | 696,2767,2404 | 697,938,712 | 698,2611,2413

BATCH_RAW_INFO | 693,619,95 | 695,2154,1741 | 696,2768,2404 | 697,939,712 | 698,2612,2413

BATCH_RAW_INFO | 693,620,95 | 695,2155,1741 | 696,2769,2404 | 697,940,712 | 698,2613,2413

BATCH_RAW_INFO | 693,621,95 | 695,2156,1741 | 696,2770,2404 | 697,941,712 | 698,2614,2413

BATCH_RAW_INFO | 693,622,95 | 695,2157,1741 | 696,2771,2404 | 697,942,712 | 698,2615,2413

BATCH_RAW_INFO | 693,623,95 | 695,2158,1741 | 696,2772,2404 | 697,943,712 | 698,2616,2413

BATCH_RAW_INFO | 693,624,95 | 695,2159,1741 | 696,2773,2404 | 697,944,712 | 698,2617,2413

BATCH_RAW_INFO | 693,625,95 | 695,2160,1741 | 696,2774,2404 | 697,945,712 | 698,2618,2413

BATCH_RAW_INFO | 693,626,95 | 695,2161,1741 | 696,2775,2404 | 697,946,712 | 698,2619,2413

BATCH_RAW_INFO | 693,627,95 | 695,2162,1741 | 696,2776,2404 | 697,947,712 | 698,2620,2413

BATCH_RAW_INFO | 693,628,95 | 695,2163,1741 | 696,2777,2404 | 697,948,712 | 698,2621,2413

BATCH_RAW_INFO | 693,629,95 | 695,2164,1741 | 696,2778,2404 | 697,949,712 | 698,2622,2413

BATCH_RAW_INFO | 693,630,95 | 695,2165,1741 | 696,2779,2404 | 697,950,712 | 698,2623,2413

BATCH_RAW_INFO | 693,631,95 | 695,2166,1741 | 696,2780,2404 | 697,951,712 | 698,2624,2413

BATCH_RAW_INFO | 693,632,95 | 695,2167,1741 | 696,2781,2404 | 697,952,712 | 698,2625,2413

BATCH_RAW_INFO | 693,633,95 | 695,2168,1741 | 696,2782,2404 | 697,953,712 | 698,2626,2413

BATCH_RAW_INFO | 693,634,95 | 695,2169,1741 | 696,2783,2404 | 697,954,712 | 698,2627,2413

BATCH_RAW_INFO | 701,258,257

BATCH_RAW_INFO | 693,635,95 | 695,2170,1741 | 696,2784,2404 | 697,955,712 | 698,2628,2413 | 701,259,257

BATCH_RAW_INFO | 693,636,95 | 695,2171,1741 | 696,2785,2404 | 697,956,712 | 698,2629,2413 | 701,260,257

BATCH_RAW_INFO | 693,637,95 | 695,2172,1741 | 696,2786,2404 | 697,957,712 | 698,2630,2413 | 701,261,257

BATCH_RAW_INFO | 693,638,95 | 695,2173,1741 | 696,2787,2404 | 697,958,712 | 698,2631,2413 | 701,262,257

BATCH_RAW_INFO | 693,639,95 | 695,2174,1741 | 696,2788,2404 | 697,959,712 | 698,2632,2413 | 701,263,257

BATCH_RAW_INFO | 693,640,95 | 695,2175,1741 | 696,2789,2404 | 697,960,712 | 698,2633,2413 | 701,264,257

BATCH_RAW_INFO | 693,641,95 | 695,2176,1741 | 696,2790,2404 | 697,961,712 | 698,2634,2413 | 701,265,257

BATCH_RAW_INFO | 693,642,95 | 695,2177,1741 | 696,2791,2404 | 697,962,712 | 698,2635,2413 | 701,266,257

BATCH_RAW_INFO | 693,643,95 | 695,2178,1741 | 696,2792,2404 | 697,963,712 | 698,2636,2413 | 701,267,257

BATCH_RAW_INFO | 693,644,95 | 695,2179,1741 | 696,2793,2404 | 697,964,712 | 698,2637,2413 | 701,268,257

BATCH_RAW_INFO | 693,645,95 | 695,2180,1741 | 696,2794,2404 | 697,965,712 | 698,2638,2413 | 701,269,257

BATCH_RAW_INFO | 693,646,95 | 695,2181,1741 | 696,2795,2404 | 697,966,712 | 698,2639,2413 | 701,270,257

BATCH_RAW_INFO | 693,647,95 | 695,2182,1741 | 696,2796,2404 | 697,967,712 | 698,2640,2413 | 701,271,257

BATCH_RAW_INFO | 693,648,95 | 695,2183,1741 | 696,2797,2404 | 697,968,712 | 698,2641,2413 | 701,272,257

BATCH_RAW_INFO | 693,649,95 | 695,2184,1741 | 696,2798,2404 | 697,969,712 | 698,2642,2413 | 701,273,257

BATCH_RAW_INFO | 693,650,95 | 695,2185,1741 | 696,2799,2404 | 697,970,712 | 698,2643,2413 | 701,274,257

BATCH_RAW_INFO | 693,651,95 | 695,2186,1741 | 696,2800,2404 | 697,971,712 | 698,2644,2413 | 701,275,257

BATCH_RAW_INFO | 693,652,95 | 695,2187,1741 | 696,2801,2404 | 697,972,712 | 698,2645,2413 | 701,276,257

BATCH_RAW_INFO | 693,653,95 | 695,2188,1741 | 696,2802,2404 | 697,973,712 | 698,2646,2413 | 701,277,257

BATCH_RAW_INFO | 693,654,95 | 695,2189,1741 | 696,2803,2404 | 697,974,712 | 698,2647,2413 | 701,278,257

BATCH_RAW_INFO | 693,655,95 | 695,2190,1741 | 696,2804,2404 | 697,975,712 | 698,2648,2413 | 701,279,257

BATCH_RAW_INFO | 693,656,95 | 695,2191,1741 | 696,2805,2404 | 697,976,712 | 698,2649,2413 | 701,280,257

BATCH_RAW_INFO | 693,657,95 | 695,2192,1741 | 696,2806,2404 | 697,977,712 | 698,2650,2413 | 701,281,257

BATCH_RAW_INFO | 693,658,95 | 695,2193,1741 | 696,2807,2404 | 697,978,712 | 698,2651,2413 | 701,282,257

BATCH_RAW_INFO | 693,659,95 | 695,2194,1741 | 696,2808,2404 | 697,979,712 | 698,2652,2413 | 701,283,257

BATCH_RAW_INFO | 693,660,95 | 695,2195,1741 | 696,2809,2404 | 697,980,712 | 698,2653,2413 | 701,284,257

BATCH_RAW_INFO | 693,661,95 | 695,2196,1741 | 696,2810,2404 | 697,981,712 | 698,2654,2413 | 701,285,257

BATCH_RAW_INFO | 693,662,95 | 695,2197,1741 | 696,2811,2404 | 697,982,712 | 698,2655,2413 | 701,286,257

BATCH_RAW_INFO | 693,663,95 | 695,2198,1741 | 696,2812,2404 | 697,983,712 | 698,2656,2413 | 701,287,257

BATCH_RAW_INFO | 693,664,95 | 695,2199,1741 | 696,2813,2404 | 697,984,712 | 698,2657,2413 | 701,288,257

BATCH_RAW_INFO | 693,665,95 | 695,2200,1741 | 696,2814,2404 | 697,985,712 | 698,2658,2413 | 701,289,257

BATCH_RAW_INFO | 693,666,95 | 695,2201,1741 | 696,2815,2404 | 697,986,712 | 698,2659,2413 | 701,290,257

BATCH_RAW_INFO | 693,667,95 | 695,2202,1741 | 696,2816,2404 | 697,987,712 | 698,2660,2413 | 701,291,257

BATCH_RAW_INFO | 693,668,95 | 695,2203,1741 | 696,2817,2404 | 697,988,712 | 698,2661,2413 | 701,292,257

BATCH_RAW_INFO | 693,669,95 | 695,2204,1741 | 696,2818,2404 | 697,989,712 | 698,2662,2413 | 701,293,257

BATCH_RAW_INFO | 693,670,95 | 695,2205,1741 | 696,2819,2404 | 697,990,712 | 698,2663,2413 | 701,294,257

BATCH_RAW_INFO | 693,671,95 | 695,2206,1741 | 696,2820,2404 | 697,991,712 | 698,2664,2413 | 701,295,257

BATCH_RAW_INFO | 695,2207,1741 | 696,2821,2404 | 697,992,712 | 698,2665,2413 | 701,296,257

BATCH_RAW_INFO | 695,2208,1741 | 696,2822,2404 | 697,993,712 | 698,2666,2413 | 701,297,257

BATCH_RAW_INFO | 695,2209,1741 | 696,2823,2404 | 697,994,712 | 698,2667,2413 | 701,298,257

BATCH_RAW_INFO | 695,2210,1741 | 696,2824,2404 | 697,995,712 | 698,2668,2413 | 701,299,257

BATCH_RAW_INFO | 695,2211,1741 | 696,2825,2404 | 697,996,712 | 698,2669,2413 | 701,300,257

BATCH_RAW_INFO | 695,2212,1741 | 696,2826,2404 | 697,997,712 | 698,2670,2413 | 701,301,257

BATCH_RAW_INFO | 695,2213,1741 | 696,2827,2404 | 697,998,712 | 698,2671,2413 | 701,302,257

BATCH_RAW_INFO | 695,2214,1741 | 696,2828,2404 | 697,999,712 | 698,2672,2413 | 701,303,257

BATCH_RAW_INFO | 695,2215,1741 | 696,2829,2404 | 697,1000,712 | 698,2673,2413 | 701,304,257

BATCH_RAW_INFO | 695,2216,1741 | 696,2830,2404 | 697,1001,712 | 698,2674,2413 | 701,305,257

BATCH_RAW_INFO | 695,2217,1741 | 696,2831,2404 | 697,1002,712 | 698,2675,2413 | 701,306,257

BATCH_RAW_INFO | 695,2218,1741 | 696,2832,2404 | 697,1003,712 | 698,2676,2413 | 701,307,257

BATCH_RAW_INFO | 695,2219,1741 | 696,2833,2404 | 697,1004,712 | 698,2677,2413 | 701,308,257

BATCH_RAW_INFO | 695,2220,1741 | 696,2834,2404 | 697,1005,712 | 698,2678,2413 | 701,309,257

BATCH_RAW_INFO | 695,2221,1741 | 696,2835,2404 | 697,1006,712 | 698,2679,2413 | 701,310,257

BATCH_RAW_INFO | 695,2222,1741 | 696,2836,2404 | 697,1007,712 | 698,2680,2413 | 701,311,257

BATCH_RAW_INFO | 695,2223,1741 | 696,2837,2404 | 697,1008,712 | 698,2681,2413 | 701,312,257

BATCH_RAW_INFO | 695,2224,1741 | 696,2838,2404 | 697,1009,712 | 698,2682,2413 | 701,313,257

BATCH_RAW_INFO | 695,2225,1741 | 696,2839,2404 | 697,1010,712 | 698,2683,2413 | 701,314,257

BATCH_RAW_INFO | 695,2226,1741 | 696,2840,2404 | 697,1011,712 | 698,2684,2413 | 701,315,257

BATCH_RAW_INFO | 695,2227,1741 | 696,2841,2404 | 697,1012,712 | 698,2685,2413 | 701,316,257

BATCH_RAW_INFO | 695,2228,1741 | 696,2842,2404 | 697,1013,712 | 698,2686,2413 | 701,317,257

BATCH_RAW_INFO | 695,2229,1741 | 696,2843,2404 | 697,1014,712 | 698,2687,2413 | 701,318,257

BATCH_RAW_INFO | 695,2230,1741 | 696,2844,2404 | 697,1015,712 | 698,2688,2413 | 701,319,257

BATCH_RAW_INFO | 695,2231,1741 | 696,2845,2404 | 697,1016,712 | 698,2689,2413 | 701,320,257

BATCH_RAW_INFO | 695,2232,1741 | 696,2846,2404 | 697,1017,712 | 698,2690,2413 | 701,321,257

BATCH_RAW_INFO | 695,2233,1741 | 696,2847,2404 | 697,1018,712 | 698,2691,2413 | 701,322,257

BATCH_RAW_INFO | 695,2234,1741 | 696,2848,2404 | 697,1019,712 | 698,2692,2413 | 701,323,257

BATCH_RAW_INFO | 695,2235,1741 | 696,2849,2404 | 697,1020,712 | 698,2693,2413 | 701,324,257

BATCH_RAW_INFO | 695,2236,1741 | 696,2850,2404 | 697,1021,712 | 698,2694,2413 | 701,325,257

BATCH_RAW_INFO | 695,2237,1741 | 696,2851,2404 | 697,1022,712 | 698,2695,2413 | 701,326,257

BATCH_RAW_INFO | 695,2238,1741 | 696,2852,2404 | 697,1023,712 | 698,2696,2413 | 701,327,257

BATCH_RAW_INFO | 695,2239,1741 | 696,2853,2404 | 697,1024,712 | 698,2697,2413 | 701,328,257

BATCH_RAW_INFO | 695,2240,1741 | 696,2854,2404 | 697,1025,712 | 698,2698,2413 | 701,329,257

BATCH_RAW_INFO | 695,2241,1741 | 696,2855,2404 | 697,1026,712 | 698,2699,2413 | 701,330,257

BATCH_RAW_INFO | 695,2242,1741 | 696,2856,2404 | 697,1027,712 | 698,2700,2413 | 701,331,257

BATCH_RAW_INFO | 695,2243,1741 | 696,2857,2404 | 697,1028,712 | 698,2701,2413 | 701,332,257

BATCH_RAW_INFO | 695,2244,1741 | 696,2858,2404 | 697,1029,712 | 698,2702,2413 | 701,333,257

BATCH_RAW_INFO | 695,2245,1741 | 696,2859,2404 | 697,1030,712 | 698,2703,2413 | 701,334,257

BATCH_RAW_INFO | 695,2246,1741 | 696,2860,2404 | 697,1031,712 | 698,2704,2413 | 701,335,257

BATCH_RAW_INFO | 695,2247,1741 | 696,2861,2404 | 697,1032,712 | 698,2705,2413 | 701,336,257

BATCH_RAW_INFO | 695,2248,1741 | 696,2862,2404 | 697,1033,712 | 698,2706,2413 | 701,337,257

BATCH_RAW_INFO | 695,2249,1741 | 696,2863,2404 | 697,1034,712 | 698,2707,2413 | 701,338,257

BATCH_RAW_INFO | 695,2250,1741 | 696,2864,2404 | 697,1035,712 | 698,2708,2413 | 701,339,257

BATCH_RAW_INFO | 695,2251,1741 | 696,2865,2404 | 697,1036,712 | 698,2709,2413 | 701,340,257

BATCH_RAW_INFO | 695,2252,1741 | 696,2866,2404 | 697,1037,712 | 698,2710,2413 | 701,341,257

BATCH_RAW_INFO | 695,2253,1741 | 696,2867,2404 | 697,1038,712 | 698,2711,2413 | 701,342,257

BATCH_RAW_INFO | 695,2254,1741 | 696,2868,2404 | 697,1039,712 | 698,2712,2413 | 701,343,257

BATCH_RAW_INFO | 695,2255,1741 | 696,2869,2404 | 697,1040,712 | 698,2713,2413 | 701,344,257

BATCH_RAW_INFO | 695,2256,1741 | 696,2870,2404 | 697,1041,712 | 698,2714,2413 | 701,345,257

BATCH_RAW_INFO | 695,2257,1741 | 696,2871,2404 | 697,1042,712 | 698,2715,2413 | 701,346,257

BATCH_RAW_INFO | 695,2258,1741 | 696,2872,2404 | 697,1043,712 | 698,2716,2413 | 701,347,257

BATCH_RAW_INFO | 695,2259,1741 | 696,2873,2404 | 697,1044,712 | 698,2717,2413 | 701,348,257

BATCH_RAW_INFO | 695,2260,1741 | 696,2874,2404 | 697,1045,712 | 698,2718,2413 | 701,349,257

BATCH_RAW_INFO | 695,2261,1741 | 696,2875,2404 | 697,1046,712 | 698,2719,2413 | 701,350,257

BATCH_RAW_INFO | 695,2262,1741 | 696,2876,2404 | 697,1047,712 | 698,2720,2413 | 701,351,257

BATCH_RAW_INFO | 695,2263,1741 | 696,2877,2404 | 697,1048,712 | 698,2721,2413 | 701,352,257

BATCH_RAW_INFO | 695,2264,1741 | 696,2878,2404 | 697,1049,712 | 698,2722,2413 | 701,353,257

BATCH_RAW_INFO | 695,2265,1741 | 696,2879,2404 | 697,1050,712 | 698,2723,2413 | 701,354,257

BATCH_RAW_INFO | 702,939,938

BATCH_RAW_INFO | 703,3447,3446

BATCH_RAW_INFO | 704,2963,2962

BATCH_RAW_INFO | 695,2266,1741 | 696,2880,2404 | 697,1051,712 | 698,2724,2413 | 701,355,257 | 702,940,938 | 703,3448,3446 | 704,2964,2962

BATCH_RAW_INFO | 705,2233,2232

BATCH_RAW_INFO | 695,2267,1741 | 696,2881,2404 | 697,1052,712 | 698,2725,2413 | 701,356,257 | 702,941,938 | 703,3449,3446 | 704,2965,2962 | 705,2234,2232

BATCH_RAW_INFO | 695,2268,1741 | 696,2882,2404 | 697,1053,712 | 698,2726,2413 | 701,357,257 | 702,942,938 | 703,3450,3446 | 704,2966,2962 | 705,2235,2232

BATCH_RAW_INFO | 695,2269,1741 | 696,2883,2404 | 697,1054,712 | 698,2727,2413 | 701,358,257 | 702,943,938 | 703,3451,3446 | 704,2967,2962 | 705,2236,2232

BATCH_RAW_INFO | 695,2270,1741 | 696,2884,2404 | 697,1055,712 | 698,2728,2413 | 701,359,257 | 702,944,938 | 703,3452,3446 | 704,2968,2962 | 705,2237,2232

BATCH_RAW_INFO | 695,2271,1741 | 696,2885,2404 | 697,1056,712 | 698,2729,2413 | 701,360,257 | 702,945,938 | 703,3453,3446 | 704,2969,2962 | 705,2238,2232

BATCH_RAW_INFO | 695,2272,1741 | 696,2886,2404 | 697,1057,712 | 698,2730,2413 | 701,361,257 | 702,946,938 | 703,3454,3446 | 704,2970,2962 | 705,2239,2232

BATCH_RAW_INFO | 695,2273,1741 | 696,2887,2404 | 697,1058,712 | 698,2731,2413 | 701,362,257 | 702,947,938 | 703,3455,3446 | 704,2971,2962 | 705,2240,2232

BATCH_RAW_INFO | 695,2274,1741 | 696,2888,2404 | 697,1059,712 | 698,2732,2413 | 701,363,257 | 702,948,938 | 703,3456,3446 | 704,2972,2962 | 705,2241,2232

BATCH_RAW_INFO | 695,2275,1741 | 696,2889,2404 | 697,1060,712 | 698,2733,2413 | 701,364,257 | 702,949,938 | 703,3457,3446 | 704,2973,2962 | 705,2242,2232

BATCH_RAW_INFO | 695,2276,1741 | 696,2890,2404 | 697,1061,712 | 698,2734,2413 | 701,365,257 | 702,950,938 | 703,3458,3446 | 704,2974,2962 | 705,2243,2232

BATCH_RAW_INFO | 695,2277,1741 | 696,2891,2404 | 697,1062,712 | 698,2735,2413 | 701,366,257 | 702,951,938 | 703,3459,3446 | 704,2975,2962 | 705,2244,2232

BATCH_RAW_INFO | 695,2278,1741 | 696,2892,2404 | 697,1063,712 | 698,2736,2413 | 701,367,257 | 702,952,938 | 703,3460,3446 | 704,2976,2962 | 705,2245,2232

BATCH_RAW_INFO | 695,2279,1741 | 696,2893,2404 | 697,1064,712 | 698,2737,2413 | 701,368,257 | 702,953,938 | 703,3461,3446 | 704,2977,2962 | 705,2246,2232

BATCH_RAW_INFO | 695,2280,1741 | 696,2894,2404 | 697,1065,712 | 698,2738,2413 | 701,369,257 | 702,954,938 | 703,3462,3446 | 704,2978,2962 | 705,2247,2232

BATCH_RAW_INFO | 695,2281,1741 | 696,2895,2404 | 697,1066,712 | 698,2739,2413 | 701,370,257 | 702,955,938 | 703,3463,3446 | 704,2979,2962 | 705,2248,2232

BATCH_RAW_INFO | 695,2282,1741 | 696,2896,2404 | 697,1067,712 | 698,2740,2413 | 701,371,257 | 702,956,938 | 703,3464,3446 | 704,2980,2962 | 705,2249,2232

BATCH_RAW_INFO | 695,2283,1741 | 696,2897,2404 | 697,1068,712 | 698,2741,2413 | 701,372,257 | 702,957,938 | 703,3465,3446 | 704,2981,2962 | 705,2250,2232

BATCH_RAW_INFO | 695,2284,1741 | 696,2898,2404 | 697,1069,712 | 698,2742,2413 | 701,373,257 | 702,958,938 | 703,3466,3446 | 704,2982,2962 | 705,2251,2232

BATCH_RAW_INFO | 695,2285,1741 | 696,2899,2404 | 697,1070,712 | 698,2743,2413 | 701,374,257 | 702,959,938 | 703,3467,3446 | 704,2983,2962 | 705,2252,2232

BATCH_RAW_INFO | 695,2286,1741 | 696,2900,2404 | 697,1071,712 | 698,2744,2413 | 701,375,257 | 702,960,938 | 703,3468,3446 | 704,2984,2962 | 705,2253,2232

BATCH_RAW_INFO | 695,2287,1741 | 696,2901,2404 | 697,1072,712 | 698,2745,2413 | 701,376,257 | 702,961,938 | 703,3469,3446 | 704,2985,2962 | 705,2254,2232

BATCH_RAW_INFO | 695,2288,1741 | 696,2902,2404 | 697,1073,712 | 698,2746,2413 | 701,377,257 | 702,962,938 | 703,3470,3446 | 704,2986,2962 | 705,2255,2232

BATCH_RAW_INFO | 695,2289,1741 | 696,2903,2404 | 697,1074,712 | 698,2747,2413 | 701,378,257 | 702,963,938 | 703,3471,3446 | 704,2987,2962 | 705,2256,2232

BATCH_RAW_INFO | 695,2290,1741 | 696,2904,2404 | 697,1075,712 | 698,2748,2413 | 701,379,257 | 702,964,938 | 703,3472,3446 | 704,2988,2962 | 705,2257,2232

BATCH_RAW_INFO | 695,2291,1741 | 696,2905,2404 | 697,1076,712 | 698,2749,2413 | 701,380,257 | 702,965,938 | 703,3473,3446 | 704,2989,2962 | 705,2258,2232

BATCH_RAW_INFO | 695,2292,1741 | 696,2906,2404 | 697,1077,712 | 698,2750,2413 | 701,381,257 | 702,966,938 | 703,3474,3446 | 704,2990,2962 | 705,2259,2232

BATCH_RAW_INFO | 695,2293,1741 | 696,2907,2404 | 697,1078,712 | 698,2751,2413 | 701,382,257 | 702,967,938 | 703,3475,3446 | 704,2991,2962 | 705,2260,2232

BATCH_RAW_INFO | 695,2294,1741 | 696,2908,2404 | 697,1079,712 | 698,2752,2413 | 701,383,257 | 702,968,938 | 703,3476,3446 | 704,2992,2962 | 705,2261,2232

BATCH_RAW_INFO | 695,2295,1741 | 696,2909,2404 | 697,1080,712 | 698,2753,2413 | 701,384,257 | 702,969,938 | 703,3477,3446 | 704,2993,2962 | 705,2262,2232

BATCH_RAW_INFO | 695,2296,1741 | 696,2910,2404 | 697,1081,712 | 698,2754,2413 | 701,385,257 | 702,970,938 | 703,3478,3446 | 704,2994,2962 | 705,2263,2232

BATCH_RAW_INFO | 696,2911,2404 | 697,1082,712 | 698,2755,2413 | 701,386,257 | 702,971,938 | 703,3479,3446 | 704,2995,2962 | 705,2264,2232

BATCH_RAW_INFO | 696,2912,2404 | 697,1083,712 | 698,2756,2413 | 701,387,257 | 702,972,938 | 703,3480,3446 | 704,2996,2962 | 705,2265,2232

BATCH_RAW_INFO | 696,2913,2404 | 697,1084,712 | 698,2757,2413 | 701,388,257 | 702,973,938 | 703,3481,3446 | 704,2997,2962 | 705,2266,2232

BATCH_RAW_INFO | 696,2914,2404 | 697,1085,712 | 698,2758,2413 | 701,389,257 | 702,974,938 | 703,3482,3446 | 704,2998,2962 | 705,2267,2232

BATCH_RAW_INFO | 696,2915,2404 | 697,1086,712 | 698,2759,2413 | 701,390,257 | 702,975,938 | 703,3483,3446 | 704,2999,2962 | 705,2268,2232

BATCH_RAW_INFO | 696,2916,2404 | 697,1087,712 | 698,2760,2413 | 701,391,257 | 702,976,938 | 703,3484,3446 | 704,3000,2962 | 705,2269,2232

BATCH_RAW_INFO | 696,2917,2404 | 697,1088,712 | 698,2761,2413 | 701,392,257 | 702,977,938 | 703,3485,3446 | 704,3001,2962 | 705,2270,2232

BATCH_RAW_INFO | 696,2918,2404 | 697,1089,712 | 698,2762,2413 | 701,393,257 | 702,978,938 | 703,3486,3446 | 704,3002,2962 | 705,2271,2232

BATCH_RAW_INFO | 696,2919,2404 | 697,1090,712 | 698,2763,2413 | 701,394,257 | 702,979,938 | 703,3487,3446 | 704,3003,2962 | 705,2272,2232

BATCH_RAW_INFO | 696,2920,2404 | 697,1091,712 | 698,2764,2413 | 701,395,257 | 702,980,938 | 703,3488,3446 | 704,3004,2962 | 705,2273,2232

BATCH_RAW_INFO | 696,2921,2404 | 697,1092,712 | 698,2765,2413 | 701,396,257 | 702,981,938 | 703,3489,3446 | 704,3005,2962 | 705,2274,2232

BATCH_RAW_INFO | 696,2922,2404 | 697,1093,712 | 698,2766,2413 | 701,397,257 | 702,982,938 | 703,3490,3446 | 704,3006,2962 | 705,2275,2232

BATCH_RAW_INFO | 696,2923,2404 | 697,1094,712 | 698,2767,2413 | 701,398,257 | 702,983,938 | 703,3491,3446 | 704,3007,2962 | 705,2276,2232

BATCH_RAW_INFO | 696,2924,2404 | 697,1095,712 | 698,2768,2413 | 701,399,257 | 702,984,938 | 703,3492,3446 | 704,3008,2962 | 705,2277,2232

BATCH_RAW_INFO | 696,2925,2404 | 697,1096,712 | 698,2769,2413 | 701,400,257 | 702,985,938 | 703,3493,3446 | 704,3009,2962 | 705,2278,2232

BATCH_RAW_INFO | 696,2926,2404 | 697,1097,712 | 698,2770,2413 | 701,401,257 | 702,986,938 | 703,3494,3446 | 704,3010,2962 | 705,2279,2232

BATCH_RAW_INFO | 696,2927,2404 | 697,1098,712 | 698,2771,2413 | 701,402,257 | 702,987,938 | 703,3495,3446 | 704,3011,2962 | 705,2280,2232

BATCH_RAW_INFO | 696,2928,2404 | 697,1099,712 | 698,2772,2413 | 701,403,257 | 702,988,938 | 703,3496,3446 | 704,3012,2962 | 705,2281,2232

BATCH_RAW_INFO | 696,2929,2404 | 697,1100,712 | 698,2773,2413 | 701,404,257 | 702,989,938 | 703,3497,3446 | 704,3013,2962 | 705,2282,2232

BATCH_RAW_INFO | 696,2930,2404 | 697,1101,712 | 698,2774,2413 | 701,405,257 | 702,990,938 | 703,3498,3446 | 704,3014,2962 | 705,2283,2232

BATCH_RAW_INFO | 696,2931,2404 | 697,1102,712 | 698,2775,2413 | 701,406,257 | 702,991,938 | 703,3499,3446 | 704,3015,2962 | 705,2284,2232

BATCH_RAW_INFO | 696,2932,2404 | 697,1103,712 | 698,2776,2413 | 701,407,257 | 702,992,938 | 703,3500,3446 | 704,3016,2962 | 705,2285,2232

BATCH_RAW_INFO | 696,2933,2404 | 697,1104,712 | 698,2777,2413 | 701,408,257 | 702,993,938 | 703,3501,3446 | 704,3017,2962 | 705,2286,2232

BATCH_RAW_INFO | 696,2934,2404 | 697,1105,712 | 698,2778,2413 | 701,409,257 | 702,994,938 | 703,3502,3446 | 704,3018,2962 | 705,2287,2232

BATCH_RAW_INFO | 696,2935,2404 | 697,1106,712 | 698,2779,2413 | 701,410,257 | 702,995,938 | 703,3503,3446 | 704,3019,2962 | 705,2288,2232

BATCH_RAW_INFO | 696,2936,2404 | 697,1107,712 | 698,2780,2413 | 701,411,257 | 702,996,938 | 703,3504,3446 | 704,3020,2962 | 705,2289,2232

BATCH_RAW_INFO | 696,2937,2404 | 697,1108,712 | 698,2781,2413 | 701,412,257 | 702,997,938 | 703,3505,3446 | 704,3021,2962 | 705,2290,2232

BATCH_RAW_INFO | 706,1131,1130

BATCH_RAW_INFO | 696,2938,2404 | 697,1109,712 | 698,2782,2413 | 701,413,257 | 702,998,938 | 703,3506,3446 | 704,3022,2962 | 705,2291,2232 | 706,1132,1130

BATCH_RAW_INFO | 696,2939,2404 | 697,1110,712 | 698,2783,2413 | 701,414,257 | 702,999,938 | 703,3507,3446 | 704,3023,2962 | 705,2292,2232 | 706,1133,1130

BATCH_RAW_INFO | 696,2940,2404 | 697,1111,712 | 698,2784,2413 | 701,415,257 | 702,1000,938 | 703,3508,3446 | 704,3024,2962 | 705,2293,2232 | 706,1134,1130

BATCH_RAW_INFO | 696,2941,2404 | 697,1112,712 | 698,2785,2413 | 701,416,257 | 702,1001,938 | 703,3509,3446 | 704,3025,2962 | 705,2294,2232 | 706,1135,1130

BATCH_RAW_INFO | 696,2942,2404 | 697,1113,712 | 698,2786,2413 | 701,417,257 | 702,1002,938 | 703,3510,3446 | 704,3026,2962 | 705,2295,2232 | 706,1136,1130

BATCH_RAW_INFO | 696,2943,2404 | 697,1114,712 | 698,2787,2413 | 701,418,257 | 702,1003,938 | 703,3511,3446 | 704,3027,2962 | 705,2296,2232 | 706,1137,1130

BATCH_RAW_INFO | 696,2944,2404 | 697,1115,712 | 698,2788,2413 | 701,419,257 | 702,1004,938 | 703,3512,3446 | 704,3028,2962 | 705,2297,2232 | 706,1138,1130

BATCH_RAW_INFO | 696,2945,2404 | 697,1116,712 | 698,2789,2413 | 701,420,257 | 702,1005,938 | 703,3513,3446 | 704,3029,2962 | 705,2298,2232 | 706,1139,1130

BATCH_RAW_INFO | 696,2946,2404 | 697,1117,712 | 698,2790,2413 | 701,421,257 | 702,1006,938 | 703,3514,3446 | 704,3030,2962 | 705,2299,2232 | 706,1140,1130

BATCH_RAW_INFO | 696,2947,2404 | 697,1118,712 | 698,2791,2413 | 701,422,257 | 702,1007,938 | 703,3515,3446 | 704,3031,2962 | 705,2300,2232 | 706,1141,1130

BATCH_RAW_INFO | 696,2948,2404 | 697,1119,712 | 698,2792,2413 | 701,423,257 | 702,1008,938 | 703,3516,3446 | 704,3032,2962 | 705,2301,2232 | 706,1142,1130

BATCH_RAW_INFO | 696,2949,2404 | 697,1120,712 | 698,2793,2413 | 701,424,257 | 702,1009,938 | 703,3517,3446 | 704,3033,2962 | 705,2302,2232 | 706,1143,1130

BATCH_RAW_INFO | 696,2950,2404 | 697,1121,712 | 698,2794,2413 | 701,425,257 | 702,1010,938 | 703,3518,3446 | 704,3034,2962 | 705,2303,2232 | 706,1144,1130

BATCH_RAW_INFO | 696,2951,2404 | 697,1122,712 | 698,2795,2413 | 701,426,257 | 702,1011,938 | 703,3519,3446 | 704,3035,2962 | 705,2304,2232 | 706,1145,1130

BATCH_RAW_INFO | 696,2952,2404 | 697,1123,712 | 698,2796,2413 | 701,427,257 | 702,1012,938 | 703,3520,3446 | 704,3036,2962 | 705,2305,2232 | 706,1146,1130

BATCH_RAW_INFO | 696,2953,2404 | 697,1124,712 | 698,2797,2413 | 701,428,257 | 702,1013,938 | 703,3521,3446 | 704,3037,2962 | 705,2306,2232 | 706,1147,1130

BATCH_RAW_INFO | 696,2954,2404 | 697,1125,712 | 698,2798,2413 | 701,429,257 | 702,1014,938 | 703,3522,3446 | 704,3038,2962 | 705,2307,2232 | 706,1148,1130

BATCH_RAW_INFO | 696,2955,2404 | 697,1126,712 | 698,2799,2413 | 701,430,257 | 702,1015,938 | 703,3523,3446 | 704,3039,2962 | 705,2308,2232 | 706,1149,1130

BATCH_RAW_INFO | 696,2956,2404 | 697,1127,712 | 698,2800,2413 | 701,431,257 | 702,1016,938 | 703,3524,3446 | 704,3040,2962 | 705,2309,2232 | 706,1150,1130

BATCH_RAW_INFO | 696,2957,2404 | 697,1128,712 | 698,2801,2413 | 701,432,257 | 702,1017,938 | 703,3525,3446 | 704,3041,2962 | 705,2310,2232 | 706,1151,1130

BATCH_RAW_INFO | 696,2958,2404 | 697,1129,712 | 698,2802,2413 | 701,433,257 | 702,1018,938 | 703,3526,3446 | 704,3042,2962 | 705,2311,2232 | 706,1152,1130

BATCH_RAW_INFO | 696,2959,2404 | 697,1130,712 | 698,2803,2413 | 701,434,257 | 702,1019,938 | 703,3527,3446 | 704,3043,2962 | 705,2312,2232 | 706,1153,1130

BATCH_RAW_INFO | 696,2960,2404 | 697,1131,712 | 698,2804,2413 | 701,435,257 | 702,1020,938 | 703,3528,3446 | 704,3044,2962 | 705,2313,2232 | 706,1154,1130

BATCH_RAW_INFO | 696,2961,2404 | 697,1132,712 | 698,2805,2413 | 701,436,257 | 702,1021,938 | 703,3529,3446 | 704,3045,2962 | 705,2314,2232 | 706,1155,1130

BATCH_RAW_INFO | 696,2962,2404 | 697,1133,712 | 698,2806,2413 | 701,437,257 | 702,1022,938 | 703,3530,3446 | 704,3046,2962 | 705,2315,2232 | 706,1156,1130

BATCH_RAW_INFO | 696,2963,2404 | 697,1134,712 | 698,2807,2413 | 701,438,257 | 702,1023,938 | 703,3531,3446 | 704,3047,2962 | 705,2316,2232 | 706,1157,1130

BATCH_RAW_INFO | 696,2964,2404 | 697,1135,712 | 698,2808,2413 | 701,439,257 | 702,1024,938 | 703,3532,3446 | 704,3048,2962 | 705,2317,2232 | 706,1158,1130

BATCH_RAW_INFO | 696,2965,2404 | 697,1136,712 | 698,2809,2413 | 701,440,257 | 702,1025,938 | 703,3533,3446 | 704,3049,2962 | 705,2318,2232 | 706,1159,1130

BATCH_RAW_INFO | 696,2966,2404 | 697,1137,712 | 698,2810,2413 | 701,441,257 | 702,1026,938 | 703,3534,3446 | 704,3050,2962 | 705,2319,2232 | 706,1160,1130

BATCH_RAW_INFO | 696,2967,2404 | 697,1138,712 | 698,2811,2413 | 701,442,257 | 702,1027,938 | 703,3535,3446 | 704,3051,2962 | 705,2320,2232 | 706,1161,1130

BATCH_RAW_INFO | 696,2968,2404 | 697,1139,712 | 698,2812,2413 | 701,443,257 | 702,1028,938 | 703,3536,3446 | 704,3052,2962 | 705,2321,2232 | 706,1162,1130

BATCH_RAW_INFO | 696,2969,2404 | 697,1140,712 | 698,2813,2413 | 701,444,257 | 702,1029,938 | 703,3537,3446 | 704,3053,2962 | 705,2322,2232 | 706,1163,1130

BATCH_RAW_INFO | 696,2970,2404 | 697,1141,712 | 698,2814,2413 | 701,445,257 | 702,1030,938 | 703,3538,3446 | 704,3054,2962 | 705,2323,2232 | 706,1164,1130

BATCH_RAW_INFO | 696,2971,2404 | 697,1142,712 | 698,2815,2413 | 701,446,257 | 702,1031,938 | 703,3539,3446 | 704,3055,2962 | 705,2324,2232 | 706,1165,1130

BATCH_RAW_INFO | 696,2972,2404 | 697,1143,712 | 698,2816,2413 | 701,447,257 | 702,1032,938 | 703,3540,3446 | 704,3056,2962 | 705,2325,2232 | 706,1166,1130

BATCH_RAW_INFO | 696,2973,2404 | 697,1144,712 | 698,2817,2413 | 701,448,257 | 702,1033,938 | 703,3541,3446 | 704,3057,2962 | 705,2326,2232 | 706,1167,1130

BATCH_RAW_INFO | 707,3167,3166

BATCH_RAW_INFO | 696,2974,2404 | 697,1145,712 | 698,2818,2413 | 701,449,257 | 702,1034,938 | 703,3542,3446 | 704,3058,2962 | 705,2327,2232 | 706,1168,1130 | 707,3168,3166

BATCH_RAW_INFO | 696,2975,2404 | 697,1146,712 | 698,2819,2413 | 701,450,257 | 702,1035,938 | 703,3543,3446 | 704,3059,2962 | 705,2328,2232 | 706,1169,1130 | 707,3169,3166

BATCH_RAW_INFO | 696,2976,2404 | 697,1147,712 | 698,2820,2413 | 701,451,257 | 702,1036,938 | 703,3544,3446 | 704,3060,2962 | 705,2329,2232 | 706,1170,1130 | 707,3170,3166

BATCH_RAW_INFO | 696,2977,2404 | 697,1148,712 | 698,2821,2413 | 701,452,257 | 702,1037,938 | 703,3545,3446 | 704,3061,2962 | 705,2330,2232 | 706,1171,1130 | 707,3171,3166

BATCH_RAW_INFO | 708,1785,1784

BATCH_RAW_INFO | 709,1442,1441

BATCH_RAW_INFO | 696,2978,2404 | 697,1149,712 | 698,2822,2413 | 701,453,257 | 702,1038,938 | 703,3546,3446 | 704,3062,2962 | 705,2331,2232 | 706,1172,1130 | 707,3172,3166 | 708,1786,1784 | 709,1443,1441

BATCH_RAW_INFO | 696,2979,2404 | 697,1150,712 | 698,2823,2413 | 701,454,257 | 702,1039,938 | 703,3547,3446 | 704,3063,2962 | 705,2332,2232 | 706,1173,1130 | 707,3173,3166 | 708,1787,1784 | 709,1444,1441

BATCH_RAW_INFO | 696,2980,2404 | 697,1151,712 | 698,2824,2413 | 701,455,257 | 702,1040,938 | 703,3548,3446 | 704,3064,2962 | 705,2333,2232 | 706,1174,1130 | 707,3174,3166 | 708,1788,1784 | 709,1445,1441

BATCH_RAW_INFO | 696,2981,2404 | 697,1152,712 | 698,2825,2413 | 701,456,257 | 702,1041,938 | 703,3549,3446 | 704,3065,2962 | 705,2334,2232 | 706,1175,1130 | 707,3175,3166 | 708,1789,1784 | 709,1446,1441

BATCH_RAW_INFO | 696,2982,2404 | 697,1153,712 | 698,2826,2413 | 701,457,257 | 702,1042,938 | 703,3550,3446 | 704,3066,2962 | 705,2335,2232 | 706,1176,1130 | 707,3176,3166 | 708,1790,1784 | 709,1447,1441

BATCH_RAW_INFO | 696,2983,2404 | 697,1154,712 | 698,2827,2413 | 701,458,257 | 702,1043,938 | 703,3551,3446 | 704,3067,2962 | 705,2336,2232 | 706,1177,1130 | 707,3177,3166 | 708,1791,1784 | 709,1448,1441

BATCH_RAW_INFO | 696,2984,2404 | 697,1155,712 | 698,2828,2413 | 701,459,257 | 702,1044,938 | 703,3552,3446 | 704,3068,2962 | 705,2337,2232 | 706,1178,1130 | 707,3178,3166 | 708,1792,1784 | 709,1449,1441

BATCH_RAW_INFO | 696,2985,2404 | 697,1156,712 | 698,2829,2413 | 701,460,257 | 702,1045,938 | 703,3553,3446 | 704,3069,2962 | 705,2338,2232 | 706,1179,1130 | 707,3179,3166 | 708,1793,1784 | 709,1450,1441

BATCH_RAW_INFO | 696,2986,2404 | 697,1157,712 | 698,2830,2413 | 701,461,257 | 702,1046,938 | 703,3554,3446 | 704,3070,2962 | 705,2339,2232 | 706,1180,1130 | 707,3180,3166 | 708,1794,1784 | 709,1451,1441

BATCH_RAW_INFO | 696,2987,2404 | 697,1158,712 | 698,2831,2413 | 701,462,257 | 702,1047,938 | 703,3555,3446 | 704,3071,2962 | 705,2340,2232 | 706,1181,1130 | 707,3181,3166 | 708,1795,1784 | 709,1452,1441

BATCH_RAW_INFO | 696,2988,2404 | 698,2832,2413 | 701,463,257 | 702,1048,938 | 703,3556,3446 | 704,3072,2962 | 705,2341,2232 | 706,1182,1130 | 707,3182,3166 | 708,1796,1784 | 709,1453,1441

BATCH_RAW_INFO | 696,2989,2404 | 698,2833,2413 | 701,464,257 | 702,1049,938 | 703,3557,3446 | 704,3073,2962 | 705,2342,2232 | 706,1183,1130 | 707,3183,3166 | 708,1797,1784 | 709,1454,1441

BATCH_RAW_INFO | 696,2990,2404 | 698,2834,2413 | 701,465,257 | 702,1050,938 | 703,3558,3446 | 704,3074,2962 | 705,2343,2232 | 706,1184,1130 | 707,3184,3166 | 708,1798,1784 | 709,1455,1441

BATCH_RAW_INFO | 696,2991,2404 | 698,2835,2413 | 701,466,257 | 702,1051,938 | 703,3559,3446 | 704,3075,2962 | 705,2344,2232 | 706,1185,1130 | 707,3185,3166 | 708,1799,1784 | 709,1456,1441

BATCH_RAW_INFO | 696,2992,2404 | 698,2836,2413 | 701,467,257 | 702,1052,938 | 703,3560,3446 | 704,3076,2962 | 705,2345,2232 | 706,1186,1130 | 707,3186,3166 | 708,1800,1784 | 709,1457,1441

BATCH_RAW_INFO | 696,2993,2404 | 698,2837,2413 | 701,468,257 | 702,1053,938 | 703,3561,3446 | 704,3077,2962 | 705,2346,2232 | 706,1187,1130 | 707,3187,3166 | 708,1801,1784 | 709,1458,1441

BATCH_RAW_INFO | 696,2994,2404 | 698,2838,2413 | 701,469,257 | 702,1054,938 | 703,3562,3446 | 704,3078,2962 | 705,2347,2232 | 706,1188,1130 | 707,3188,3166 | 708,1802,1784 | 709,1459,1441

BATCH_RAW_INFO | 696,2995,2404 | 698,2839,2413 | 701,470,257 | 702,1055,938 | 703,3563,3446 | 704,3079,2962 | 705,2348,2232 | 706,1189,1130 | 707,3189,3166 | 708,1803,1784 | 709,1460,1441

BATCH_RAW_INFO | 696,2996,2404 | 698,2840,2413 | 701,471,257 | 702,1056,938 | 703,3564,3446 | 704,3080,2962 | 705,2349,2232 | 706,1190,1130 | 707,3190,3166 | 708,1804,1784 | 709,1461,1441

BATCH_RAW_INFO | 696,2997,2404 | 698,2841,2413 | 701,472,257 | 702,1057,938 | 703,3565,3446 | 704,3081,2962 | 705,2350,2232 | 706,1191,1130 | 707,3191,3166 | 708,1805,1784 | 709,1462,1441

BATCH_RAW_INFO | 696,2998,2404 | 698,2842,2413 | 701,473,257 | 702,1058,938 | 703,3566,3446 | 704,3082,2962 | 705,2351,2232 | 706,1192,1130 | 707,3192,3166 | 708,1806,1784 | 709,1463,1441

BATCH_RAW_INFO | 696,2999,2404 | 698,2843,2413 | 701,474,257 | 702,1059,938 | 703,3567,3446 | 704,3083,2962 | 705,2352,2232 | 706,1193,1130 | 707,3193,3166 | 708,1807,1784 | 709,1464,1441

BATCH_RAW_INFO | 696,3000,2404 | 698,2844,2413 | 701,475,257 | 702,1060,938 | 703,3568,3446 | 704,3084,2962 | 705,2353,2232 | 706,1194,1130 | 707,3194,3166 | 708,1808,1784 | 709,1465,1441

BATCH_RAW_INFO | 696,3001,2404 | 698,2845,2413 | 701,476,257 | 702,1061,938 | 703,3569,3446 | 704,3085,2962 | 705,2354,2232 | 706,1195,1130 | 707,3195,3166 | 708,1809,1784 | 709,1466,1441

BATCH_RAW_INFO | 696,3002,2404 | 698,2846,2413 | 701,477,257 | 702,1062,938 | 703,3570,3446 | 704,3086,2962 | 705,2355,2232 | 706,1196,1130 | 707,3196,3166 | 708,1810,1784 | 709,1467,1441

BATCH_RAW_INFO | 696,3003,2404 | 698,2847,2413 | 701,478,257 | 702,1063,938 | 703,3571,3446 | 704,3087,2962 | 705,2356,2232 | 706,1197,1130 | 707,3197,3166 | 708,1811,1784 | 709,1468,1441

BATCH_RAW_INFO | 696,3004,2404 | 698,2848,2413 | 701,479,257 | 702,1064,938 | 703,3572,3446 | 704,3088,2962 | 705,2357,2232 | 706,1198,1130 | 707,3198,3166 | 708,1812,1784 | 709,1469,1441

BATCH_RAW_INFO | 696,3005,2404 | 698,2849,2413 | 701,480,257 | 702,1065,938 | 703,3573,3446 | 704,3089,2962 | 705,2358,2232 | 706,1199,1130 | 707,3199,3166 | 708,1813,1784 | 709,1470,1441

BATCH_RAW_INFO | 696,3006,2404 | 698,2850,2413 | 701,481,257 | 702,1066,938 | 703,3574,3446 | 704,3090,2962 | 705,2359,2232 | 706,1200,1130 | 707,3200,3166 | 708,1814,1784 | 709,1471,1441

BATCH_RAW_INFO | 696,3007,2404 | 698,2851,2413 | 701,482,257 | 702,1067,938 | 703,3575,3446 | 704,3091,2962 | 705,2360,2232 | 706,1201,1130 | 707,3201,3166 | 708,1815,1784 | 709,1472,1441

BATCH_RAW_INFO | 696,3008,2404 | 698,2852,2413 | 701,483,257 | 702,1068,938 | 703,3576,3446 | 704,3092,2962 | 705,2361,2232 | 706,1202,1130 | 707,3202,3166 | 708,1816,1784 | 709,1473,1441

BATCH_RAW_INFO | 696,3009,2404 | 698,2853,2413 | 701,484,257 | 702,1069,938 | 703,3577,3446 | 704,3093,2962 | 705,2362,2232 | 706,1203,1130 | 707,3203,3166 | 708,1817,1784 | 709,1474,1441

BATCH_RAW_INFO | 696,3010,2404 | 698,2854,2413 | 701,485,257 | 702,1070,938 | 703,3578,3446 | 704,3094,2962 | 705,2363,2232 | 706,1204,1130 | 707,3204,3166 | 708,1818,1784 | 709,1475,1441

BATCH_RAW_INFO | 696,3011,2404 | 698,2855,2413 | 701,486,257 | 702,1071,938 | 703,3579,3446 | 704,3095,2962 | 705,2364,2232 | 706,1205,1130 | 707,3205,3166 | 708,1819,1784 | 709,1476,1441

BATCH_RAW_INFO | 696,3012,2404 | 698,2856,2413 | 701,487,257 | 702,1072,938 | 703,3580,3446 | 704,3096,2962 | 705,2365,2232 | 706,1206,1130 | 707,3206,3166 | 708,1820,1784 | 709,1477,1441

BATCH_RAW_INFO | 696,3013,2404 | 698,2857,2413 | 701,488,257 | 702,1073,938 | 703,3581,3446 | 704,3097,2962 | 705,2366,2232 | 706,1207,1130 | 707,3207,3166 | 708,1821,1784 | 709,1478,1441

BATCH_RAW_INFO | 696,3014,2404 | 698,2858,2413 | 701,489,257 | 702,1074,938 | 703,3582,3446 | 704,3098,2962 | 705,2367,2232 | 706,1208,1130 | 707,3208,3166 | 708,1822,1784 | 709,1479,1441

BATCH_RAW_INFO | 696,3015,2404 | 698,2859,2413 | 701,490,257 | 702,1075,938 | 703,3583,3446 | 704,3099,2962 | 705,2368,2232 | 706,1209,1130 | 707,3209,3166 | 708,1823,1784 | 709,1480,1441

BATCH_RAW_INFO | 696,3016,2404 | 698,2860,2413 | 701,491,257 | 702,1076,938 | 703,3584,3446 | 704,3100,2962 | 705,2369,2232 | 706,1210,1130 | 707,3210,3166 | 708,1824,1784 | 709,1481,1441

BATCH_RAW_INFO | 696,3017,2404 | 698,2861,2413 | 701,492,257 | 702,1077,938 | 703,3585,3446 | 704,3101,2962 | 705,2370,2232 | 706,1211,1130 | 707,3211,3166 | 708,1825,1784 | 709,1482,1441

BATCH_RAW_INFO | 696,3018,2404 | 698,2862,2413 | 701,493,257 | 702,1078,938 | 703,3586,3446 | 704,3102,2962 | 705,2371,2232 | 706,1212,1130 | 707,3212,3166 | 708,1826,1784 | 709,1483,1441

BATCH_RAW_INFO | 696,3019,2404 | 698,2863,2413 | 701,494,257 | 702,1079,938 | 703,3587,3446 | 704,3103,2962 | 705,2372,2232 | 706,1213,1130 | 707,3213,3166 | 708,1827,1784 | 709,1484,1441

BATCH_RAW_INFO | 696,3020,2404 | 698,2864,2413 | 701,495,257 | 702,1080,938 | 703,3588,3446 | 704,3104,2962 | 705,2373,2232 | 706,1214,1130 | 707,3214,3166 | 708,1828,1784 | 709,1485,1441

BATCH_RAW_INFO | 696,3021,2404 | 698,2865,2413 | 701,496,257 | 702,1081,938 | 703,3589,3446 | 704,3105,2962 | 705,2374,2232 | 706,1215,1130 | 707,3215,3166 | 708,1829,1784 | 709,1486,1441

BATCH_RAW_INFO | 710,742,741

BATCH_RAW_INFO | 696,3022,2404 | 698,2866,2413 | 701,497,257 | 702,1082,938 | 703,3590,3446 | 704,3106,2962 | 705,2375,2232 | 706,1216,1130 | 707,3216,3166 | 708,1830,1784 | 710,743,741

BATCH_RAW_INFO | 696,3023,2404 | 698,2867,2413 | 701,498,257 | 702,1083,938 | 703,3591,3446 | 704,3107,2962 | 705,2376,2232 | 706,1217,1130 | 707,3217,3166 | 708,1831,1784 | 710,744,741

BATCH_RAW_INFO | 696,3024,2404 | 698,2868,2413 | 701,499,257 | 702,1084,938 | 703,3592,3446 | 704,3108,2962 | 705,2377,2232 | 706,1218,1130 | 707,3218,3166 | 708,1832,1784 | 710,745,741

BATCH_RAW_INFO | 696,3025,2404 | 698,2869,2413 | 701,500,257 | 702,1085,938 | 703,3593,3446 | 704,3109,2962 | 705,2378,2232 | 706,1219,1130 | 707,3219,3166 | 708,1833,1784 | 710,746,741

BATCH_RAW_INFO | 696,3026,2404 | 698,2870,2413 | 701,501,257 | 702,1086,938 | 703,3594,3446 | 704,3110,2962 | 705,2379,2232 | 706,1220,1130 | 707,3220,3166 | 708,1834,1784 | 710,747,741

BATCH_RAW_INFO | 696,3027,2404 | 698,2871,2413 | 701,502,257 | 702,1087,938 | 703,3595,3446 | 704,3111,2962 | 705,2380,2232 | 706,1221,1130 | 707,3221,3166 | 708,1835,1784 | 710,748,741

BATCH_RAW_INFO | 696,3028,2404 | 698,2872,2413 | 701,503,257 | 702,1088,938 | 703,3596,3446 | 704,3112,2962 | 705,2381,2232 | 706,1222,1130 | 707,3222,3166 | 708,1836,1784 | 710,749,741

BATCH_RAW_INFO | 696,3029,2404 | 698,2873,2413 | 701,504,257 | 702,1089,938 | 703,3597,3446 | 704,3113,2962 | 705,2382,2232 | 706,1223,1130 | 707,3223,3166 | 708,1837,1784 | 710,750,741

BATCH_RAW_INFO | 696,3030,2404 | 698,2874,2413 | 701,505,257 | 702,1090,938 | 703,3598,3446 | 704,3114,2962 | 705,2383,2232 | 706,1224,1130 | 707,3224,3166 | 708,1838,1784 | 710,751,741

BATCH_RAW_INFO | 696,3031,2404 | 698,2875,2413 | 701,506,257 | 702,1091,938 | 703,3599,3446 | 704,3115,2962 | 705,2384,2232 | 706,1225,1130 | 707,3225,3166 | 708,1839,1784 | 710,752,741

BATCH_RAW_INFO | 696,3032,2404 | 698,2876,2413 | 701,507,257 | 702,1092,938 | 703,3600,3446 | 704,3116,2962 | 705,2385,2232 | 706,1226,1130 | 707,3226,3166 | 708,1840,1784 | 710,753,741

BATCH_RAW_INFO | 696,3033,2404 | 698,2877,2413 | 701,508,257 | 702,1093,938 | 703,3601,3446 | 704,3117,2962 | 705,2386,2232 | 706,1227,1130 | 707,3227,3166 | 708,1841,1784 | 710,754,741

BATCH_RAW_INFO | 696,3034,2404 | 698,2878,2413 | 701,509,257 | 702,1094,938 | 703,3602,3446 | 704,3118,2962 | 705,2387,2232 | 706,1228,1130 | 707,3228,3166 | 708,1842,1784 | 710,755,741

BATCH_RAW_INFO | 696,3035,2404 | 698,2879,2413 | 701,510,257 | 702,1095,938 | 703,3603,3446 | 704,3119,2962 | 705,2388,2232 | 706,1229,1130 | 707,3229,3166 | 708,1843,1784 | 710,756,741

BATCH_RAW_INFO | 696,3036,2404 | 698,2880,2413 | 701,511,257 | 702,1096,938 | 703,3604,3446 | 704,3120,2962 | 705,2389,2232 | 706,1230,1130 | 707,3230,3166 | 708,1844,1784 | 710,757,741

BATCH_RAW_INFO | 696,3037,2404 | 698,2881,2413 | 701,512,257 | 702,1097,938 | 703,3605,3446 | 704,3121,2962 | 705,2390,2232 | 706,1231,1130 | 707,3231,3166 | 708,1845,1784 | 710,758,741

BATCH_RAW_INFO | 696,3038,2404 | 698,2882,2413 | 701,513,257 | 702,1098,938 | 703,3606,3446 | 704,3122,2962 | 705,2391,2232 | 706,1232,1130 | 707,3232,3166 | 708,1846,1784 | 710,759,741

BATCH_RAW_INFO | 696,3039,2404 | 698,2883,2413 | 701,514,257 | 702,1099,938 | 703,3607,3446 | 704,3123,2962 | 705,2392,2232 | 706,1233,1130 | 707,3233,3166 | 708,1847,1784 | 710,760,741

BATCH_RAW_INFO | 696,3040,2404 | 698,2884,2413 | 701,515,257 | 702,1100,938 | 703,3608,3446 | 704,3124,2962 | 705,2393,2232 | 706,1234,1130 | 707,3234,3166 | 708,1848,1784 | 710,761,741

BATCH_RAW_INFO | 696,3041,2404 | 698,2885,2413 | 701,516,257 | 702,1101,938 | 703,3609,3446 | 704,3125,2962 | 705,2394,2232 | 706,1235,1130 | 707,3235,3166 | 708,1849,1784 | 710,762,741

BATCH_RAW_INFO | 696,3042,2404 | 698,2886,2413 | 701,517,257 | 702,1102,938 | 703,3610,3446 | 704,3126,2962 | 705,2395,2232 | 706,1236,1130 | 707,3236,3166 | 708,1850,1784 | 710,763,741

BATCH_RAW_INFO | 696,3043,2404 | 698,2887,2413 | 701,518,257 | 702,1103,938 | 703,3611,3446 | 704,3127,2962 | 705,2396,2232 | 706,1237,1130 | 707,3237,3166 | 708,1851,1784 | 710,764,741

BATCH_RAW_INFO | 696,3044,2404 | 698,2888,2413 | 701,519,257 | 702,1104,938 | 703,3612,3446 | 704,3128,2962 | 705,2397,2232 | 706,1238,1130 | 707,3238,3166 | 708,1852,1784 | 710,765,741

BATCH_RAW_INFO | 696,3045,2404 | 698,2889,2413 | 701,520,257 | 702,1105,938 | 703,3613,3446 | 704,3129,2962 | 705,2398,2232 | 706,1239,1130 | 707,3239,3166 | 708,1853,1784 | 710,766,741

BATCH_RAW_INFO | 696,3046,2404 | 698,2890,2413 | 701,521,257 | 702,1106,938 | 703,3614,3446 | 704,3130,2962 | 705,2399,2232 | 706,1240,1130 | 707,3240,3166 | 708,1854,1784 | 710,767,741

BATCH_RAW_INFO | 696,3047,2404 | 698,2891,2413 | 701,522,257 | 702,1107,938 | 703,3615,3446 | 704,3131,2962 | 705,2400,2232 | 706,1241,1130 | 707,3241,3166 | 708,1855,1784 | 710,768,741

BATCH_RAW_INFO | 696,3048,2404 | 698,2892,2413 | 701,523,257 | 702,1108,938 | 703,3616,3446 | 704,3132,2962 | 705,2401,2232 | 706,1242,1130 | 707,3242,3166 | 708,1856,1784 | 710,769,741

BATCH_RAW_INFO | 696,3049,2404 | 698,2893,2413 | 701,524,257 | 702,1109,938 | 703,3617,3446 | 704,3133,2962 | 705,2402,2232 | 706,1243,1130 | 707,3243,3166 | 708,1857,1784 | 710,770,741

BATCH_RAW_INFO | 696,3050,2404 | 698,2894,2413 | 701,525,257 | 702,1110,938 | 703,3618,3446 | 704,3134,2962 | 705,2403,2232 | 706,1244,1130 | 707,3244,3166 | 708,1858,1784 | 710,771,741

BATCH_RAW_INFO | 696,3051,2404 | 698,2895,2413 | 701,526,257 | 702,1111,938 | 703,3619,3446 | 704,3135,2962 | 705,2404,2232 | 706,1245,1130 | 707,3245,3166 | 708,1859,1784 | 710,772,741

BATCH_RAW_INFO | 696,3052,2404 | 698,2896,2413 | 701,527,257 | 702,1112,938 | 703,3620,3446 | 704,3136,2962 | 705,2405,2232 | 706,1246,1130 | 707,3246,3166 | 708,1860,1784 | 710,773,741

BATCH_RAW_INFO | 696,3053,2404 | 698,2897,2413 | 701,528,257 | 702,1113,938 | 703,3621,3446 | 704,3137,2962 | 705,2406,2232 | 706,1247,1130 | 707,3247,3166 | 708,1861,1784 | 710,774,741

BATCH_RAW_INFO | 696,3054,2404 | 698,2898,2413 | 701,529,257 | 702,1114,938 | 703,3622,3446 | 704,3138,2962 | 705,2407,2232 | 706,1248,1130 | 707,3248,3166 | 708,1862,1784 | 710,775,741

BATCH_RAW_INFO | 696,3055,2404 | 698,2899,2413 | 701,530,257 | 702,1115,938 | 703,3623,3446 | 704,3139,2962 | 705,2408,2232 | 706,1249,1130 | 707,3249,3166 | 708,1863,1784 | 710,776,741

BATCH_RAW_INFO | 696,3056,2404 | 698,2900,2413 | 701,531,257 | 702,1116,938 | 703,3624,3446 | 704,3140,2962 | 705,2409,2232 | 706,1250,1130 | 707,3250,3166 | 708,1864,1784 | 710,777,741

BATCH_RAW_INFO | 696,3057,2404 | 698,2901,2413 | 701,532,257 | 702,1117,938 | 703,3625,3446 | 704,3141,2962 | 705,2410,2232 | 706,1251,1130 | 707,3251,3166 | 708,1865,1784 | 710,778,741

BATCH_RAW_INFO | 696,3058,2404 | 698,2902,2413 | 701,533,257 | 702,1118,938 | 703,3626,3446 | 704,3142,2962 | 705,2411,2232 | 706,1252,1130 | 707,3252,3166 | 708,1866,1784 | 710,779,741

BATCH_RAW_INFO | 696,3059,2404 | 698,2903,2413 | 701,534,257 | 702,1119,938 | 703,3627,3446 | 704,3143,2962 | 705,2412,2232 | 706,1253,1130 | 707,3253,3166 | 708,1867,1784 | 710,780,741

BATCH_RAW_INFO | 696,3060,2404 | 698,2904,2413 | 701,535,257 | 702,1120,938 | 703,3628,3446 | 704,3144,2962 | 705,2413,2232 | 706,1254,1130 | 707,3254,3166 | 708,1868,1784 | 710,781,741

BATCH_RAW_INFO | 696,3061,2404 | 698,2905,2413 | 701,536,257 | 702,1121,938 | 703,3629,3446 | 704,3145,2962 | 705,2414,2232 | 706,1255,1130 | 707,3255,3166 | 708,1869,1784 | 710,782,741

BATCH_RAW_INFO | 696,3062,2404 | 698,2906,2413 | 701,537,257 | 702,1122,938 | 703,3630,3446 | 704,3146,2962 | 705,2415,2232 | 706,1256,1130 | 707,3256,3166 | 708,1870,1784 | 710,783,741

BATCH_RAW_INFO | 696,3063,2404 | 698,2907,2413 | 701,538,257 | 702,1123,938 | 703,3631,3446 | 704,3147,2962 | 705,2416,2232 | 706,1257,1130 | 707,3257,3166 | 708,1871,1784 | 710,784,741

BATCH_RAW_INFO | 696,3064,2404 | 698,2908,2413 | 701,539,257 | 702,1124,938 | 703,3632,3446 | 704,3148,2962 | 705,2417,2232 | 706,1258,1130 | 707,3258,3166 | 708,1872,1784 | 710,785,741

BATCH_RAW_INFO | 696,3065,2404 | 698,2909,2413 | 701,540,257 | 702,1125,938 | 703,3633,3446 | 704,3149,2962 | 705,2418,2232 | 706,1259,1130 | 707,3259,3166 | 708,1873,1784 | 710,786,741

BATCH_RAW_INFO | 696,3066,2404 | 698,2910,2413 | 701,541,257 | 702,1126,938 | 703,3634,3446 | 704,3150,2962 | 705,2419,2232 | 706,1260,1130 | 707,3260,3166 | 708,1874,1784 | 710,787,741

BATCH_RAW_INFO | 696,3067,2404 | 698,2911,2413 | 701,542,257 | 702,1127,938 | 703,3635,3446 | 704,3151,2962 | 705,2420,2232 | 706,1261,1130 | 707,3261,3166 | 708,1875,1784 | 710,788,741

BATCH_RAW_INFO | 696,3068,2404 | 698,2912,2413 | 701,543,257 | 702,1128,938 | 703,3636,3446 | 704,3152,2962 | 705,2421,2232 | 706,1262,1130 | 707,3262,3166 | 708,1876,1784 | 710,789,741

BATCH_RAW_INFO | 696,3069,2404 | 698,2913,2413 | 701,544,257 | 702,1129,938 | 703,3637,3446 | 704,3153,2962 | 705,2422,2232 | 706,1263,1130 | 707,3263,3166 | 708,1877,1784 | 710,790,741

BATCH_RAW_INFO | 711,2841,2840

BATCH_RAW_INFO | 696,3070,2404 | 698,2914,2413 | 701,545,257 | 702,1130,938 | 703,3638,3446 | 704,3154,2962 | 705,2423,2232 | 706,1264,1130 | 707,3264,3166 | 708,1878,1784 | 710,791,741 | 711,2842,2840

BATCH_RAW_INFO | 696,3071,2404 | 698,2915,2413 | 701,546,257 | 702,1131,938 | 703,3639,3446 | 704,3155,2962 | 705,2424,2232 | 706,1265,1130 | 707,3265,3166 | 708,1879,1784 | 710,792,741 | 711,2843,2840

BATCH_RAW_INFO | 696,3072,2404 | 698,2916,2413 | 701,547,257 | 702,1132,938 | 703,3640,3446 | 704,3156,2962 | 705,2425,2232 | 706,1266,1130 | 707,3266,3166 | 708,1880,1784 | 710,793,741 | 711,2844,2840

BATCH_RAW_INFO | 696,3073,2404 | 698,2917,2413 | 701,548,257 | 702,1133,938 | 703,3641,3446 | 704,3157,2962 | 705,2426,2232 | 706,1267,1130 | 707,3267,3166 | 708,1881,1784 | 710,794,741 | 711,2845,2840

BATCH_RAW_INFO | 696,3074,2404 | 698,2918,2413 | 701,549,257 | 702,1134,938 | 703,3642,3446 | 704,3158,2962 | 705,2427,2232 | 706,1268,1130 | 707,3268,3166 | 708,1882,1784 | 710,795,741 | 711,2846,2840

BATCH_RAW_INFO | 696,3075,2404 | 698,2919,2413 | 701,550,257 | 702,1135,938 | 703,3643,3446 | 704,3159,2962 | 705,2428,2232 | 706,1269,1130 | 707,3269,3166 | 708,1883,1784 | 710,796,741 | 711,2847,2840

BATCH_RAW_INFO | 696,3076,2404 | 698,2920,2413 | 701,551,257 | 702,1136,938 | 703,3644,3446 | 704,3160,2962 | 705,2429,2232 | 706,1270,1130 | 707,3270,3166 | 708,1884,1784 | 710,797,741 | 711,2848,2840

BATCH_RAW_INFO | 696,3077,2404 | 698,2921,2413 | 701,552,257 | 702,1137,938 | 703,3645,3446 | 704,3161,2962 | 705,2430,2232 | 706,1271,1130 | 707,3271,3166 | 708,1885,1784 | 710,798,741 | 711,2849,2840

BATCH_RAW_INFO | 696,3078,2404 | 698,2922,2413 | 701,553,257 | 702,1138,938 | 703,3646,3446 | 704,3162,2962 | 705,2431,2232 | 706,1272,1130 | 707,3272,3166 | 708,1886,1784 | 710,799,741 | 711,2850,2840

BATCH_RAW_INFO | 696,3079,2404 | 698,2923,2413 | 701,554,257 | 702,1139,938 | 703,3647,3446 | 704,3163,2962 | 705,2432,2232 | 706,1273,1130 | 707,3273,3166 | 708,1887,1784 | 710,800,741 | 711,2851,2840

BATCH_RAW_INFO | 696,3080,2404 | 698,2924,2413 | 701,555,257 | 702,1140,938 | 703,3648,3446 | 704,3164,2962 | 705,2433,2232 | 706,1274,1130 | 707,3274,3166 | 708,1888,1784 | 710,801,741 | 711,2852,2840

BATCH_RAW_INFO | 696,3081,2404 | 698,2925,2413 | 701,556,257 | 702,1141,938 | 703,3649,3446 | 704,3165,2962 | 705,2434,2232 | 706,1275,1130 | 707,3275,3166 | 708,1889,1784 | 710,802,741 | 711,2853,2840

BATCH_RAW_INFO | 696,3082,2404 | 698,2926,2413 | 701,557,257 | 702,1142,938 | 703,3650,3446 | 704,3166,2962 | 705,2435,2232 | 706,1276,1130 | 707,3276,3166 | 708,1890,1784 | 710,803,741 | 711,2854,2840

BATCH_RAW_INFO | 696,3083,2404 | 698,2927,2413 | 701,558,257 | 702,1143,938 | 703,3651,3446 | 704,3167,2962 | 705,2436,2232 | 706,1277,1130 | 707,3277,3166 | 708,1891,1784 | 710,804,741 | 711,2855,2840

BATCH_RAW_INFO | 696,3084,2404 | 698,2928,2413 | 701,559,257 | 702,1144,938 | 703,3652,3446 | 704,3168,2962 | 705,2437,2232 | 706,1278,1130 | 707,3278,3166 | 708,1892,1784 | 710,805,741 | 711,2856,2840

BATCH_RAW_INFO | 696,3085,2404 | 698,2929,2413 | 701,560,257 | 702,1145,938 | 703,3653,3446 | 704,3169,2962 | 705,2438,2232 | 706,1279,1130 | 707,3279,3166 | 708,1893,1784 | 710,806,741 | 711,2857,2840

BATCH_RAW_INFO | 696,3086,2404 | 698,2930,2413 | 701,561,257 | 702,1146,938 | 703,3654,3446 | 704,3170,2962 | 705,2439,2232 | 706,1280,1130 | 707,3280,3166 | 708,1894,1784 | 710,807,741 | 711,2858,2840

BATCH_RAW_INFO | 696,3087,2404 | 698,2931,2413 | 701,562,257 | 702,1147,938 | 703,3655,3446 | 704,3171,2962 | 705,2440,2232 | 706,1281,1130 | 707,3281,3166 | 708,1895,1784 | 710,808,741 | 711,2859,2840

BATCH_RAW_INFO | 696,3088,2404 | 698,2932,2413 | 701,563,257 | 702,1148,938 | 703,3656,3446 | 704,3172,2962 | 705,2441,2232 | 706,1282,1130 | 707,3282,3166 | 708,1896,1784 | 710,809,741 | 711,2860,2840

BATCH_RAW_INFO | 696,3089,2404 | 698,2933,2413 | 701,564,257 | 702,1149,938 | 703,3657,3446 | 704,3173,2962 | 705,2442,2232 | 706,1283,1130 | 707,3283,3166 | 708,1897,1784 | 710,810,741 | 711,2861,2840

BATCH_RAW_INFO | 696,3090,2404 | 698,2934,2413 | 701,565,257 | 702,1150,938 | 703,3658,3446 | 704,3174,2962 | 705,2443,2232 | 706,1284,1130 | 707,3284,3166 | 708,1898,1784 | 710,811,741 | 711,2862,2840

BATCH_RAW_INFO | 696,3091,2404 | 698,2935,2413 | 701,566,257 | 702,1151,938 | 703,3659,3446 | 704,3175,2962 | 705,2444,2232 | 706,1285,1130 | 707,3285,3166 | 708,1899,1784 | 710,812,741 | 711,2863,2840

BATCH_RAW_INFO | 696,3092,2404 | 698,2936,2413 | 701,567,257 | 702,1152,938 | 703,3660,3446 | 704,3176,2962 | 705,2445,2232 | 706,1286,1130 | 707,3286,3166 | 708,1900,1784 | 710,813,741 | 711,2864,2840

BATCH_RAW_INFO | 696,3093,2404 | 698,2937,2413 | 701,568,257 | 702,1153,938 | 703,3661,3446 | 704,3177,2962 | 705,2446,2232 | 706,1287,1130 | 707,3287,3166 | 708,1901,1784 | 710,814,741 | 711,2865,2840

BATCH_RAW_INFO | 696,3094,2404 | 698,2938,2413 | 701,569,257 | 702,1154,938 | 703,3662,3446 | 704,3178,2962 | 705,2447,2232 | 706,1288,1130 | 707,3288,3166 | 708,1902,1784 | 710,815,741 | 711,2866,2840

BATCH_RAW_INFO | 696,3095,2404 | 698,2939,2413 | 701,570,257 | 702,1155,938 | 703,3663,3446 | 704,3179,2962 | 705,2448,2232 | 706,1289,1130 | 707,3289,3166 | 708,1903,1784 | 710,816,741 | 711,2867,2840

BATCH_RAW_INFO | 696,3096,2404 | 698,2940,2413 | 701,571,257 | 702,1156,938 | 703,3664,3446 | 704,3180,2962 | 705,2449,2232 | 706,1290,1130 | 707,3290,3166 | 708,1904,1784 | 710,817,741 | 711,2868,2840

BATCH_RAW_INFO | 696,3097,2404 | 698,2941,2413 | 701,572,257 | 702,1157,938 | 703,3665,3446 | 704,3181,2962 | 705,2450,2232 | 706,1291,1130 | 707,3291,3166 | 708,1905,1784 | 710,818,741 | 711,2869,2840

BATCH_RAW_INFO | 696,3098,2404 | 698,2942,2413 | 701,573,257 | 702,1158,938 | 703,3666,3446 | 704,3182,2962 | 705,2451,2232 | 706,1292,1130 | 707,3292,3166 | 708,1906,1784 | 710,819,741 | 711,2870,2840

BATCH_RAW_INFO | 696,3099,2404 | 698,2943,2413 | 701,574,257 | 702,1159,938 | 703,3667,3446 | 704,3183,2962 | 705,2452,2232 | 706,1293,1130 | 707,3293,3166 | 708,1907,1784 | 710,820,741 | 711,2871,2840

BATCH_RAW_INFO | 696,3100,2404 | 698,2944,2413 | 701,575,257 | 702,1160,938 | 703,3668,3446 | 704,3184,2962 | 705,2453,2232 | 706,1294,1130 | 707,3294,3166 | 708,1908,1784 | 710,821,741 | 711,2872,2840

BATCH_RAW_INFO | 696,3101,2404 | 698,2945,2413 | 701,576,257 | 702,1161,938 | 703,3669,3446 | 704,3185,2962 | 705,2454,2232 | 706,1295,1130 | 707,3295,3166 | 708,1909,1784 | 710,822,741 | 711,2873,2840

BATCH_RAW_INFO | 696,3102,2404 | 698,2946,2413 | 701,577,257 | 702,1162,938 | 703,3670,3446 | 704,3186,2962 | 705,2455,2232 | 706,1296,1130 | 707,3296,3166 | 708,1910,1784 | 710,823,741 | 711,2874,2840

BATCH_RAW_INFO | 696,3103,2404 | 698,2947,2413 | 701,578,257 | 702,1163,938 | 703,3671,3446 | 704,3187,2962 | 705,2456,2232 | 706,1297,1130 | 707,3297,3166 | 708,1911,1784 | 710,824,741 | 711,2875,2840

BATCH_RAW_INFO | 696,3104,2404 | 698,2948,2413 | 701,579,257 | 703,3672,3446 | 704,3188,2962 | 705,2457,2232 | 706,1298,1130 | 707,3298,3166 | 708,1912,1784 | 710,825,741 | 711,2876,2840

BATCH_RAW_INFO | 696,3105,2404 | 698,2949,2413 | 701,580,257 | 703,3673,3446 | 704,3189,2962 | 705,2458,2232 | 706,1299,1130 | 707,3299,3166 | 708,1913,1784 | 710,826,741 | 711,2877,2840

BATCH_RAW_INFO | 696,3106,2404 | 698,2950,2413 | 701,581,257 | 703,3674,3446 | 704,3190,2962 | 705,2459,2232 | 706,1300,1130 | 707,3300,3166 | 708,1914,1784 | 710,827,741 | 711,2878,2840

BATCH_RAW_INFO | 696,3107,2404 | 698,2951,2413 | 701,582,257 | 703,3675,3446 | 704,3191,2962 | 705,2460,2232 | 706,1301,1130 | 707,3301,3166 | 708,1915,1784 | 710,828,741 | 711,2879,2840

BATCH_RAW_INFO | 696,3108,2404 | 698,2952,2413 | 701,583,257 | 703,3676,3446 | 704,3192,2962 | 705,2461,2232 | 706,1302,1130 | 707,3302,3166 | 708,1916,1784 | 710,829,741 | 711,2880,2840

BATCH_RAW_INFO | 696,3109,2404 | 698,2953,2413 | 701,584,257 | 703,3677,3446 | 704,3193,2962 | 705,2462,2232 | 706,1303,1130 | 707,3303,3166 | 708,1917,1784 | 710,830,741 | 711,2881,2840

BATCH_RAW_INFO | 696,3110,2404 | 698,2954,2413 | 701,585,257 | 703,3678,3446 | 704,3194,2962 | 705,2463,2232 | 706,1304,1130 | 707,3304,3166 | 708,1918,1784 | 710,831,741 | 711,2882,2840

BATCH_RAW_INFO | 696,3111,2404 | 698,2955,2413 | 701,586,257 | 703,3679,3446 | 704,3195,2962 | 705,2464,2232 | 706,1305,1130 | 707,3305,3166 | 708,1919,1784 | 710,832,741 | 711,2883,2840

BATCH_RAW_INFO | 696,3112,2404 | 698,2956,2413 | 701,587,257 | 703,3680,3446 | 704,3196,2962 | 705,2465,2232 | 706,1306,1130 | 707,3306,3166 | 708,1920,1784 | 710,833,741 | 711,2884,2840

BATCH_RAW_INFO | 696,3113,2404 | 698,2957,2413 | 701,588,257 | 703,3681,3446 | 704,3197,2962 | 705,2466,2232 | 706,1307,1130 | 707,3307,3166 | 708,1921,1784 | 710,834,741 | 711,2885,2840

BATCH_RAW_INFO | 696,3114,2404 | 698,2958,2413 | 701,589,257 | 703,3682,3446 | 704,3198,2962 | 705,2467,2232 | 706,1308,1130 | 707,3308,3166 | 708,1922,1784 | 710,835,741 | 711,2886,2840

BATCH_RAW_INFO | 696,3115,2404 | 698,2959,2413 | 701,590,257 | 703,3683,3446 | 704,3199,2962 | 705,2468,2232 | 706,1309,1130 | 707,3309,3166 | 708,1923,1784 | 710,836,741 | 711,2887,2840

BATCH_RAW_INFO | 696,3116,2404 | 698,2960,2413 | 701,591,257 | 703,3684,3446 | 704,3200,2962 | 705,2469,2232 | 706,1310,1130 | 707,3310,3166 | 708,1924,1784 | 710,837,741 | 711,2888,2840

BATCH_RAW_INFO | 696,3117,2404 | 698,2961,2413 | 701,592,257 | 703,3685,3446 | 704,3201,2962 | 705,2470,2232 | 706,1311,1130 | 707,3311,3166 | 708,1925,1784 | 710,838,741 | 711,2889,2840

BATCH_RAW_INFO | 696,3118,2404 | 698,2962,2413 | 701,593,257 | 703,3686,3446 | 704,3202,2962 | 705,2471,2232 | 706,1312,1130 | 707,3312,3166 | 708,1926,1784 | 710,839,741 | 711,2890,2840

BATCH_RAW_INFO | 696,3119,2404 | 698,2963,2413 | 701,594,257 | 703,3687,3446 | 704,3203,2962 | 705,2472,2232 | 706,1313,1130 | 707,3313,3166 | 708,1927,1784 | 710,840,741 | 711,2891,2840

BATCH_RAW_INFO | 696,3120,2404 | 698,2964,2413 | 701,595,257 | 703,3688,3446 | 704,3204,2962 | 705,2473,2232 | 706,1314,1130 | 707,3314,3166 | 708,1928,1784 | 710,841,741 | 711,2892,2840

BATCH_RAW_INFO | 696,3121,2404 | 698,2965,2413 | 701,596,257 | 703,3689,3446 | 704,3205,2962 | 705,2474,2232 | 706,1315,1130 | 707,3315,3166 | 708,1929,1784 | 710,842,741 | 711,2893,2840

BATCH_RAW_INFO | 696,3122,2404 | 698,2966,2413 | 701,597,257 | 703,3690,3446 | 704,3206,2962 | 705,2475,2232 | 706,1316,1130 | 707,3316,3166 | 708,1930,1784 | 710,843,741 | 711,2894,2840

BATCH_RAW_INFO | 696,3123,2404 | 698,2967,2413 | 701,598,257 | 703,3691,3446 | 704,3207,2962 | 705,2476,2232 | 706,1317,1130 | 707,3317,3166 | 708,1931,1784 | 710,844,741 | 711,2895,2840

BATCH_RAW_INFO | 696,3124,2404 | 698,2968,2413 | 701,599,257 | 703,3692,3446 | 704,3208,2962 | 705,2477,2232 | 706,1318,1130 | 707,3318,3166 | 708,1932,1784 | 710,845,741 | 711,2896,2840

BATCH_RAW_INFO | 696,3125,2404 | 698,2969,2413 | 701,600,257 | 703,3693,3446 | 704,3209,2962 | 705,2478,2232 | 706,1319,1130 | 707,3319,3166 | 708,1933,1784 | 710,846,741 | 711,2897,2840

BATCH_RAW_INFO | 696,3126,2404 | 698,2970,2413 | 701,601,257 | 703,3694,3446 | 704,3210,2962 | 705,2479,2232 | 706,1320,1130 | 707,3320,3166 | 708,1934,1784 | 710,847,741 | 711,2898,2840

BATCH_RAW_INFO | 696,3127,2404 | 698,2971,2413 | 701,602,257 | 703,3695,3446 | 704,3211,2962 | 705,2480,2232 | 706,1321,1130 | 707,3321,3166 | 708,1935,1784 | 710,848,741 | 711,2899,2840

BATCH_RAW_INFO | 696,3128,2404 | 698,2972,2413 | 701,603,257 | 703,3696,3446 | 704,3212,2962 | 705,2481,2232 | 706,1322,1130 | 707,3322,3166 | 708,1936,1784 | 710,849,741 | 711,2900,2840

BATCH_RAW_INFO | 696,3129,2404 | 698,2973,2413 | 701,604,257 | 703,3697,3446 | 704,3213,2962 | 705,2482,2232 | 706,1323,1130 | 707,3323,3166 | 708,1937,1784 | 710,850,741 | 711,2901,2840

BATCH_RAW_INFO | 696,3130,2404 | 698,2974,2413 | 701,605,257 | 703,3698,3446 | 704,3214,2962 | 705,2483,2232 | 706,1324,1130 | 707,3324,3166 | 708,1938,1784 | 710,851,741 | 711,2902,2840

BATCH_RAW_INFO | 696,3131,2404 | 698,2975,2413 | 701,606,257 | 703,3699,3446 | 704,3215,2962 | 705,2484,2232 | 706,1325,1130 | 707,3325,3166 | 708,1939,1784 | 711,2903,2840

BATCH_RAW_INFO | 696,3132,2404 | 698,2976,2413 | 701,607,257 | 703,3700,3446 | 704,3216,2962 | 705,2485,2232 | 706,1326,1130 | 707,3326,3166 | 708,1940,1784 | 711,2904,2840

BATCH_RAW_INFO | 696,3133,2404 | 698,2977,2413 | 701,608,257 | 703,3701,3446 | 704,3217,2962 | 705,2486,2232 | 706,1327,1130 | 707,3327,3166 | 708,1941,1784 | 711,2905,2840

BATCH_RAW_INFO | 696,3134,2404 | 698,2978,2413 | 701,609,257 | 703,3702,3446 | 704,3218,2962 | 705,2487,2232 | 706,1328,1130 | 707,3328,3166 | 708,1942,1784 | 711,2906,2840

BATCH_RAW_INFO | 696,3135,2404 | 698,2979,2413 | 701,610,257 | 703,3703,3446 | 704,3219,2962 | 706,1329,1130 | 707,3329,3166 | 708,1943,1784 | 711,2907,2840

BATCH_RAW_INFO | 696,3136,2404 | 698,2980,2413 | 701,611,257 | 703,3704,3446 | 704,3220,2962 | 706,1330,1130 | 707,3330,3166 | 708,1944,1784 | 711,2908,2840

BATCH_RAW_INFO | 696,3137,2404 | 698,2981,2413 | 701,612,257 | 703,3705,3446 | 704,3221,2962 | 706,1331,1130 | 707,3331,3166 | 708,1945,1784 | 711,2909,2840

BATCH_RAW_INFO | 696,3138,2404 | 698,2982,2413 | 701,613,257 | 703,3706,3446 | 704,3222,2962 | 706,1332,1130 | 707,3332,3166 | 708,1946,1784 | 711,2910,2840

BATCH_RAW_INFO | 696,3139,2404 | 698,2983,2413 | 701,614,257 | 703,3707,3446 | 704,3223,2962 | 706,1333,1130 | 707,3333,3166 | 708,1947,1784 | 711,2911,2840

BATCH_RAW_INFO | 696,3140,2404 | 698,2984,2413 | 701,615,257 | 703,3708,3446 | 704,3224,2962 | 706,1334,1130 | 707,3334,3166 | 708,1948,1784 | 711,2912,2840

BATCH_RAW_INFO | 696,3141,2404 | 698,2985,2413 | 701,616,257 | 703,3709,3446 | 704,3225,2962 | 706,1335,1130 | 707,3335,3166 | 708,1949,1784 | 711,2913,2840

BATCH_RAW_INFO | 696,3142,2404 | 698,2986,2413 | 701,617,257 | 703,3710,3446 | 704,3226,2962 | 706,1336,1130 | 707,3336,3166 | 708,1950,1784 | 711,2914,2840

BATCH_RAW_INFO | 696,3143,2404 | 698,2987,2413 | 701,618,257 | 703,3711,3446 | 704,3227,2962 | 706,1337,1130 | 707,3337,3166 | 708,1951,1784 | 711,2915,2840

BATCH_RAW_INFO | 696,3144,2404 | 698,2988,2413 | 701,619,257 | 703,3712,3446 | 704,3228,2962 | 706,1338,1130 | 707,3338,3166 | 708,1952,1784 | 711,2916,2840

BATCH_RAW_INFO | 696,3145,2404 | 698,2989,2413 | 701,620,257 | 703,3713,3446 | 704,3229,2962 | 706,1339,1130 | 707,3339,3166 | 708,1953,1784 | 711,2917,2840

BATCH_RAW_INFO | 696,3146,2404 | 698,2990,2413 | 701,621,257 | 703,3714,3446 | 704,3230,2962 | 706,1340,1130 | 707,3340,3166 | 708,1954,1784 | 711,2918,2840

BATCH_RAW_INFO | 696,3147,2404 | 698,2991,2413 | 701,622,257 | 703,3715,3446 | 704,3231,2962 | 706,1341,1130 | 707,3341,3166 | 708,1955,1784 | 711,2919,2840

BATCH_RAW_INFO | 696,3148,2404 | 698,2992,2413 | 701,623,257 | 703,3716,3446 | 704,3232,2962 | 706,1342,1130 | 707,3342,3166 | 708,1956,1784 | 711,2920,2840

BATCH_RAW_INFO | 696,3149,2404 | 698,2993,2413 | 701,624,257 | 703,3717,3446 | 704,3233,2962 | 706,1343,1130 | 707,3343,3166 | 708,1957,1784 | 711,2921,2840

BATCH_RAW_INFO | 696,3150,2404 | 698,2994,2413 | 701,625,257 | 703,3718,3446 | 704,3234,2962 | 706,1344,1130 | 707,3344,3166 | 708,1958,1784 | 711,2922,2840

BATCH_RAW_INFO | 696,3151,2404 | 698,2995,2413 | 701,626,257 | 703,3719,3446 | 704,3235,2962 | 706,1345,1130 | 707,3345,3166 | 708,1959,1784 | 711,2923,2840

BATCH_RAW_INFO | 696,3152,2404 | 698,2996,2413 | 701,627,257 | 703,3720,3446 | 704,3236,2962 | 706,1346,1130 | 707,3346,3166 | 708,1960,1784 | 711,2924,2840

BATCH_RAW_INFO | 696,3153,2404 | 698,2997,2413 | 701,628,257 | 703,3721,3446 | 704,3237,2962 | 706,1347,1130 | 707,3347,3166 | 708,1961,1784 | 711,2925,2840

BATCH_RAW_INFO | 696,3154,2404 | 698,2998,2413 | 701,629,257 | 703,3722,3446 | 704,3238,2962 | 706,1348,1130 | 707,3348,3166 | 708,1962,1784 | 711,2926,2840

BATCH_RAW_INFO | 696,3155,2404 | 698,2999,2413 | 701,630,257 | 703,3723,3446 | 704,3239,2962 | 706,1349,1130 | 707,3349,3166 | 708,1963,1784 | 711,2927,2840

BATCH_RAW_INFO | 696,3156,2404 | 698,3000,2413 | 701,631,257 | 703,3724,3446 | 704,3240,2962 | 706,1350,1130 | 707,3350,3166 | 708,1964,1784 | 711,2928,2840

BATCH_RAW_INFO | 696,3157,2404 | 698,3001,2413 | 701,632,257 | 703,3725,3446 | 704,3241,2962 | 706,1351,1130 | 707,3351,3166 | 708,1965,1784 | 711,2929,2840

BATCH_RAW_INFO | 696,3158,2404 | 698,3002,2413 | 701,633,257 | 703,3726,3446 | 704,3242,2962 | 706,1352,1130 | 707,3352,3166 | 708,1966,1784 | 711,2930,2840

BATCH_RAW_INFO | 696,3159,2404 | 698,3003,2413 | 701,634,257 | 703,3727,3446 | 704,3243,2962 | 706,1353,1130 | 707,3353,3166 | 708,1967,1784 | 711,2931,2840

BATCH_RAW_INFO | 696,3160,2404 | 698,3004,2413 | 701,635,257 | 703,3728,3446 | 704,3244,2962 | 706,1354,1130 | 707,3354,3166 | 708,1968,1784 | 711,2932,2840

BATCH_RAW_INFO | 696,3161,2404 | 698,3005,2413 | 701,636,257 | 703,3729,3446 | 704,3245,2962 | 706,1355,1130 | 707,3355,3166 | 708,1969,1784 | 711,2933,2840

BATCH_RAW_INFO | 696,3162,2404 | 698,3006,2413 | 701,637,257 | 703,3730,3446 | 704,3246,2962 | 706,1356,1130 | 707,3356,3166 | 708,1970,1784 | 711,2934,2840

BATCH_RAW_INFO | 696,3163,2404 | 698,3007,2413 | 701,638,257 | 703,3731,3446 | 704,3247,2962 | 706,1357,1130 | 707,3357,3166 | 708,1971,1784 | 711,2935,2840

BATCH_RAW_INFO | 696,3164,2404 | 698,3008,2413 | 701,639,257 | 703,3732,3446 | 704,3248,2962 | 706,1358,1130 | 707,3358,3166 | 708,1972,1784 | 711,2936,2840

BATCH_RAW_INFO | 696,3165,2404 | 698,3009,2413 | 701,640,257 | 703,3733,3446 | 704,3249,2962 | 706,1359,1130 | 707,3359,3166 | 708,1973,1784 | 711,2937,2840

BATCH_RAW_INFO | 696,3166,2404 | 698,3010,2413 | 701,641,257 | 703,3734,3446 | 704,3250,2962 | 706,1360,1130 | 707,3360,3166 | 708,1974,1784 | 711,2938,2840

BATCH_RAW_INFO | 696,3167,2404 | 698,3011,2413 | 701,642,257 | 703,3735,3446 | 704,3251,2962 | 706,1361,1130 | 707,3361,3166 | 708,1975,1784 | 711,2939,2840

BATCH_RAW_INFO | 696,3168,2404 | 698,3012,2413 | 701,643,257 | 703,3736,3446 | 704,3252,2962 | 706,1362,1130 | 707,3362,3166 | 708,1976,1784 | 711,2940,2840

BATCH_RAW_INFO | 696,3169,2404 | 698,3013,2413 | 701,644,257 | 703,3737,3446 | 704,3253,2962 | 706,1363,1130 | 707,3363,3166 | 708,1977,1784 | 711,2941,2840

BATCH_RAW_INFO | 696,3170,2404 | 698,3014,2413 | 701,645,257 | 703,3738,3446 | 704,3254,2962 | 706,1364,1130 | 707,3364,3166 | 708,1978,1784 | 711,2942,2840

BATCH_RAW_INFO | 696,3171,2404 | 698,3015,2413 | 701,646,257 | 703,3739,3446 | 704,3255,2962 | 706,1365,1130 | 707,3365,3166 | 708,1979,1784 | 711,2943,2840

BATCH_RAW_INFO | 696,3172,2404 | 698,3016,2413 | 701,647,257 | 703,3740,3446 | 704,3256,2962 | 706,1366,1130 | 707,3366,3166 | 708,1980,1784 | 711,2944,2840

BATCH_RAW_INFO | 696,3173,2404 | 698,3017,2413 | 701,648,257 | 703,3741,3446 | 704,3257,2962 | 706,1367,1130 | 707,3367,3166 | 708,1981,1784 | 711,2945,2840

BATCH_RAW_INFO | 696,3174,2404 | 698,3018,2413 | 701,649,257 | 703,3742,3446 | 704,3258,2962 | 706,1368,1130 | 707,3368,3166 | 708,1982,1784 | 711,2946,2840

BATCH_RAW_INFO | 696,3175,2404 | 698,3019,2413 | 701,650,257 | 703,3743,3446 | 704,3259,2962 | 706,1369,1130 | 707,3369,3166 | 708,1983,1784 | 711,2947,2840

BATCH_RAW_INFO | 696,3176,2404 | 698,3020,2413 | 701,651,257 | 703,3744,3446 | 704,3260,2962 | 706,1370,1130 | 707,3370,3166 | 708,1984,1784 | 711,2948,2840

BATCH_RAW_INFO | 696,3177,2404 | 698,3021,2413 | 701,652,257 | 703,3745,3446 | 704,3261,2962 | 706,1371,1130 | 707,3371,3166 | 708,1985,1784 | 711,2949,2840

BATCH_RAW_INFO | 696,3178,2404 | 698,3022,2413 | 701,653,257 | 703,3746,3446 | 704,3262,2962 | 706,1372,1130 | 707,3372,3166 | 708,1986,1784 | 711,2950,2840

BATCH_RAW_INFO | 696,3179,2404 | 698,3023,2413 | 701,654,257 | 704,3263,2962 | 706,1373,1130 | 707,3373,3166 | 708,1987,1784 | 711,2951,2840

BATCH_RAW_INFO | 712,913,912

BATCH_RAW_INFO | 696,3180,2404 | 698,3024,2413 | 701,655,257 | 704,3264,2962 | 706,1374,1130 | 707,3374,3166 | 708,1988,1784 | 711,2952,2840 | 712,914,912

BATCH_RAW_INFO | 696,3181,2404 | 698,3025,2413 | 701,656,257 | 704,3265,2962 | 706,1375,1130 | 707,3375,3166 | 708,1989,1784 | 711,2953,2840 | 712,915,912

BATCH_RAW_INFO | 696,3182,2404 | 698,3026,2413 | 701,657,257 | 704,3266,2962 | 706,1376,1130 | 707,3376,3166 | 708,1990,1784 | 711,2954,2840 | 712,916,912

BATCH_RAW_INFO | 696,3183,2404 | 698,3027,2413 | 701,658,257 | 704,3267,2962 | 706,1377,1130 | 707,3377,3166 | 708,1991,1784 | 711,2955,2840 | 712,917,912

BATCH_RAW_INFO | 696,3184,2404 | 698,3028,2413 | 701,659,257 | 704,3268,2962 | 706,1378,1130 | 707,3378,3166 | 708,1992,1784 | 711,2956,2840 | 712,918,912

BATCH_RAW_INFO | 696,3185,2404 | 698,3029,2413 | 701,660,257 | 704,3269,2962 | 706,1379,1130 | 707,3379,3166 | 708,1993,1784 | 711,2957,2840 | 712,919,912

BATCH_RAW_INFO | 696,3186,2404 | 698,3030,2413 | 701,661,257 | 704,3270,2962 | 706,1380,1130 | 707,3380,3166 | 708,1994,1784 | 711,2958,2840 | 712,920,912

BATCH_RAW_INFO | 696,3187,2404 | 698,3031,2413 | 701,662,257 | 704,3271,2962 | 706,1381,1130 | 707,3381,3166 | 708,1995,1784 | 711,2959,2840 | 712,921,912

BATCH_RAW_INFO | 696,3188,2404 | 698,3032,2413 | 701,663,257 | 704,3272,2962 | 706,1382,1130 | 707,3382,3166 | 708,1996,1784 | 711,2960,2840 | 712,922,912

BATCH_RAW_INFO | 696,3189,2404 | 698,3033,2413 | 701,664,257 | 704,3273,2962 | 706,1383,1130 | 707,3383,3166 | 708,1997,1784 | 711,2961,2840 | 712,923,912

BATCH_RAW_INFO | 696,3190,2404 | 698,3034,2413 | 701,665,257 | 704,3274,2962 | 706,1384,1130 | 707,3384,3166 | 708,1998,1784 | 711,2962,2840 | 712,924,912

BATCH_RAW_INFO | 696,3191,2404 | 698,3035,2413 | 701,666,257 | 704,3275,2962 | 706,1385,1130 | 707,3385,3166 | 708,1999,1784 | 711,2963,2840 | 712,925,912

BATCH_RAW_INFO | 696,3192,2404 | 698,3036,2413 | 701,667,257 | 704,3276,2962 | 706,1386,1130 | 707,3386,3166 | 708,2000,1784 | 711,2964,2840 | 712,926,912

BATCH_RAW_INFO | 696,3193,2404 | 698,3037,2413 | 701,668,257 | 704,3277,2962 | 706,1387,1130 | 707,3387,3166 | 708,2001,1784 | 711,2965,2840 | 712,927,912

BATCH_RAW_INFO | 696,3194,2404 | 698,3038,2413 | 701,669,257 | 704,3278,2962 | 706,1388,1130 | 707,3388,3166 | 708,2002,1784 | 711,2966,2840 | 712,928,912

BATCH_RAW_INFO | 696,3195,2404 | 698,3039,2413 | 701,670,257 | 704,3279,2962 | 706,1389,1130 | 707,3389,3166 | 708,2003,1784 | 711,2967,2840 | 712,929,912

BATCH_RAW_INFO | 696,3196,2404 | 698,3040,2413 | 701,671,257 | 704,3280,2962 | 706,1390,1130 | 707,3390,3166 | 708,2004,1784 | 711,2968,2840 | 712,930,912

BATCH_RAW_INFO | 696,3197,2404 | 698,3041,2413 | 701,672,257 | 704,3281,2962 | 706,1391,1130 | 707,3391,3166 | 708,2005,1784 | 711,2969,2840 | 712,931,912

BATCH_RAW_INFO | 696,3198,2404 | 698,3042,2413 | 701,673,257 | 704,3282,2962 | 706,1392,1130 | 707,3392,3166 | 708,2006,1784 | 711,2970,2840 | 712,932,912

BATCH_RAW_INFO | 696,3199,2404 | 698,3043,2413 | 701,674,257 | 704,3283,2962 | 706,1393,1130 | 707,3393,3166 | 708,2007,1784 | 711,2971,2840 | 712,933,912

BATCH_RAW_INFO | 696,3200,2404 | 698,3044,2413 | 701,675,257 | 704,3284,2962 | 706,1394,1130 | 707,3394,3166 | 708,2008,1784 | 711,2972,2840 | 712,934,912

BATCH_RAW_INFO | 696,3201,2404 | 698,3045,2413 | 701,676,257 | 704,3285,2962 | 706,1395,1130 | 707,3395,3166 | 708,2009,1784 | 711,2973,2840 | 712,935,912

BATCH_RAW_INFO | 696,3202,2404 | 698,3046,2413 | 701,677,257 | 704,3286,2962 | 706,1396,1130 | 707,3396,3166 | 708,2010,1784 | 711,2974,2840 | 712,936,912

BATCH_RAW_INFO | 696,3203,2404 | 698,3047,2413 | 701,678,257 | 704,3287,2962 | 706,1397,1130 | 707,3397,3166 | 708,2011,1784 | 711,2975,2840 | 712,937,912

BATCH_RAW_INFO | 696,3204,2404 | 698,3048,2413 | 701,679,257 | 704,3288,2962 | 706,1398,1130 | 707,3398,3166 | 708,2012,1784 | 711,2976,2840 | 712,938,912

BATCH_RAW_INFO | 696,3205,2404 | 698,3049,2413 | 701,680,257 | 704,3289,2962 | 706,1399,1130 | 707,3399,3166 | 708,2013,1784 | 711,2977,2840 | 712,939,912

BATCH_RAW_INFO | 696,3206,2404 | 701,681,257 | 704,3290,2962 | 706,1400,1130 | 707,3400,3166 | 708,2014,1784 | 711,2978,2840 | 712,940,912

BATCH_RAW_INFO | 696,3207,2404 | 701,682,257 | 704,3291,2962 | 706,1401,1130 | 707,3401,3166 | 708,2015,1784 | 711,2979,2840 | 712,941,912

BATCH_RAW_INFO | 713,1593,1592

BATCH_RAW_INFO | 696,3208,2404 | 701,683,257 | 704,3292,2962 | 706,1402,1130 | 707,3402,3166 | 708,2016,1784 | 711,2980,2840 | 712,942,912 | 713,1594,1592

BATCH_RAW_INFO | 696,3209,2404 | 701,684,257 | 704,3293,2962 | 706,1403,1130 | 707,3403,3166 | 708,2017,1784 | 711,2981,2840 | 712,943,912 | 713,1595,1592

BATCH_RAW_INFO | 696,3210,2404 | 701,685,257 | 704,3294,2962 | 706,1404,1130 | 707,3404,3166 | 708,2018,1784 | 711,2982,2840 | 712,944,912 | 713,1596,1592

BATCH_RAW_INFO | 696,3211,2404 | 701,686,257 | 704,3295,2962 | 706,1405,1130 | 707,3405,3166 | 708,2019,1784 | 711,2983,2840 | 712,945,912 | 713,1597,1592

BATCH_RAW_INFO | 696,3212,2404 | 701,687,257 | 704,3296,2962 | 706,1406,1130 | 707,3406,3166 | 708,2020,1784 | 711,2984,2840 | 712,946,912 | 713,1598,1592

BATCH_RAW_INFO | 696,3213,2404 | 701,688,257 | 704,3297,2962 | 706,1407,1130 | 707,3407,3166 | 708,2021,1784 | 711,2985,2840 | 712,947,912 | 713,1599,1592

BATCH_RAW_INFO | 696,3214,2404 | 701,689,257 | 704,3298,2962 | 706,1408,1130 | 707,3408,3166 | 708,2022,1784 | 711,2986,2840 | 712,948,912 | 713,1600,1592

BATCH_RAW_INFO | 696,3215,2404 | 701,690,257 | 704,3299,2962 | 706,1409,1130 | 707,3409,3166 | 708,2023,1784 | 711,2987,2840 | 712,949,912 | 713,1601,1592

BATCH_RAW_INFO | 696,3216,2404 | 701,691,257 | 704,3300,2962 | 706,1410,1130 | 707,3410,3166 | 708,2024,1784 | 711,2988,2840 | 712,950,912 | 713,1602,1592

BATCH_RAW_INFO | 696,3217,2404 | 701,692,257 | 704,3301,2962 | 706,1411,1130 | 707,3411,3166 | 708,2025,1784 | 711,2989,2840 | 712,951,912 | 713,1603,1592

BATCH_RAW_INFO | 696,3218,2404 | 701,693,257 | 704,3302,2962 | 706,1412,1130 | 707,3412,3166 | 708,2026,1784 | 711,2990,2840 | 712,952,912 | 713,1604,1592

BATCH_RAW_INFO | 696,3219,2404 | 701,694,257 | 704,3303,2962 | 706,1413,1130 | 707,3413,3166 | 708,2027,1784 | 711,2991,2840 | 712,953,912 | 713,1605,1592

BATCH_RAW_INFO | 696,3220,2404 | 701,695,257 | 704,3304,2962 | 706,1414,1130 | 707,3414,3166 | 708,2028,1784 | 711,2992,2840 | 712,954,912 | 713,1606,1592

BATCH_RAW_INFO | 696,3221,2404 | 701,696,257 | 704,3305,2962 | 706,1415,1130 | 707,3415,3166 | 708,2029,1784 | 711,2993,2840 | 712,955,912 | 713,1607,1592

BATCH_RAW_INFO | 696,3222,2404 | 701,697,257 | 704,3306,2962 | 706,1416,1130 | 707,3416,3166 | 708,2030,1784 | 711,2994,2840 | 712,956,912 | 713,1608,1592

BATCH_RAW_INFO | 696,3223,2404 | 701,698,257 | 704,3307,2962 | 706,1417,1130 | 707,3417,3166 | 708,2031,1784 | 711,2995,2840 | 712,957,912 | 713,1609,1592

BATCH_RAW_INFO | 696,3224,2404 | 701,699,257 | 704,3308,2962 | 706,1418,1130 | 707,3418,3166 | 708,2032,1784 | 711,2996,2840 | 712,958,912 | 713,1610,1592

BATCH_RAW_INFO | 696,3225,2404 | 701,700,257 | 704,3309,2962 | 706,1419,1130 | 707,3419,3166 | 708,2033,1784 | 711,2997,2840 | 712,959,912 | 713,1611,1592

BATCH_RAW_INFO | 696,3226,2404 | 701,701,257 | 704,3310,2962 | 706,1420,1130 | 707,3420,3166 | 708,2034,1784 | 711,2998,2840 | 712,960,912 | 713,1612,1592

BATCH_RAW_INFO | 696,3227,2404 | 701,702,257 | 704,3311,2962 | 706,1421,1130 | 707,3421,3166 | 708,2035,1784 | 711,2999,2840 | 712,961,912 | 713,1613,1592

BATCH_RAW_INFO | 696,3228,2404 | 701,703,257 | 704,3312,2962 | 706,1422,1130 | 707,3422,3166 | 708,2036,1784 | 711,3000,2840 | 712,962,912 | 713,1614,1592

BATCH_RAW_INFO | 696,3229,2404 | 701,704,257 | 704,3313,2962 | 706,1423,1130 | 707,3423,3166 | 708,2037,1784 | 711,3001,2840 | 712,963,912 | 713,1615,1592

BATCH_RAW_INFO | 696,3230,2404 | 701,705,257 | 704,3314,2962 | 706,1424,1130 | 707,3424,3166 | 708,2038,1784 | 711,3002,2840 | 712,964,912 | 713,1616,1592

BATCH_RAW_INFO | 696,3231,2404 | 701,706,257 | 704,3315,2962 | 706,1425,1130 | 707,3425,3166 | 708,2039,1784 | 711,3003,2840 | 712,965,912 | 713,1617,1592

BATCH_RAW_INFO | 696,3232,2404 | 701,707,257 | 704,3316,2962 | 706,1426,1130 | 707,3426,3166 | 708,2040,1784 | 711,3004,2840 | 712,966,912 | 713,1618,1592

BATCH_RAW_INFO | 714,3915,3914

BATCH_RAW_INFO | 715,1711,1710

BATCH_RAW_INFO | 716,3723,3722

BATCH_RAW_INFO | 717,2350,2349

BATCH_RAW_INFO | 696,3233,2404 | 701,708,257 | 704,3317,2962 | 706,1427,1130 | 707,3427,3166 | 708,2041,1784 | 711,3005,2840 | 712,967,912 | 713,1619,1592 | 714,3916,3914 | 715,1712,1710 | 716,3724,3722 | 717,2351,2349

BATCH_RAW_INFO | 696,3234,2404 | 701,709,257 | 704,3318,2962 | 706,1428,1130 | 707,3428,3166 | 708,2042,1784 | 711,3006,2840 | 712,968,912 | 713,1620,1592 | 714,3917,3914 | 715,1713,1710 | 716,3725,3722 | 717,2352,2349

BATCH_RAW_INFO | 696,3235,2404 | 701,710,257 | 704,3319,2962 | 706,1429,1130 | 707,3429,3166 | 708,2043,1784 | 711,3007,2840 | 712,969,912 | 713,1621,1592 | 714,3918,3914 | 715,1714,1710 | 716,3726,3722 | 717,2353,2349

BATCH_RAW_INFO | 696,3236,2404 | 701,711,257 | 704,3320,2962 | 706,1430,1130 | 707,3430,3166 | 708,2044,1784 | 711,3008,2840 | 712,970,912 | 713,1622,1592 | 714,3919,3914 | 715,1715,1710 | 716,3727,3722 | 717,2354,2349

BATCH_RAW_INFO | 696,3237,2404 | 701,712,257 | 704,3321,2962 | 706,1431,1130 | 707,3431,3166 | 708,2045,1784 | 711,3009,2840 | 712,971,912 | 713,1623,1592 | 714,3920,3914 | 715,1716,1710 | 716,3728,3722 | 717,2355,2349

BATCH_RAW_INFO | 718,3868,3867

BATCH_RAW_INFO | 719,976,975

BATCH_RAW_INFO | 720,3600,3599

BATCH_RAW_INFO | 696,3238,2404 | 701,713,257 | 704,3322,2962 | 706,1432,1130 | 707,3432,3166 | 708,2046,1784 | 711,3010,2840 | 712,972,912 | 713,1624,1592 | 714,3921,3914 | 715,1717,1710 | 716,3729,3722 | 717,2356,2349 | 718,3869,3867 | 719,977,975 | 720,3601,3599

BATCH_RAW_INFO | 696,3239,2404 | 701,714,257 | 704,3323,2962 | 706,1433,1130 | 707,3433,3166 | 708,2047,1784 | 711,3011,2840 | 712,973,912 | 713,1625,1592 | 714,3922,3914 | 715,1718,1710 | 716,3730,3722 | 717,2357,2349 | 718,3870,3867 | 719,978,975 | 720,3602,3599

BATCH_RAW_INFO | 696,3240,2404 | 701,715,257 | 704,3324,2962 | 706,1434,1130 | 707,3434,3166 | 708,2048,1784 | 711,3012,2840 | 712,974,912 | 713,1626,1592 | 714,3923,3914 | 715,1719,1710 | 716,3731,3722 | 717,2358,2349 | 718,3871,3867 | 719,979,975 | 720,3603,3599

BATCH_RAW_INFO | 696,3241,2404 | 701,716,257 | 704,3325,2962 | 706,1435,1130 | 707,3435,3166 | 708,2049,1784 | 711,3013,2840 | 712,975,912 | 713,1627,1592 | 714,3924,3914 | 715,1720,1710 | 716,3732,3722 | 717,2359,2349 | 718,3872,3867 | 719,980,975 | 720,3604,3599

BATCH_RAW_INFO | 696,3242,2404 | 701,717,257 | 704,3326,2962 | 706,1436,1130 | 707,3436,3166 | 708,2050,1784 | 711,3014,2840 | 712,976,912 | 713,1628,1592 | 714,3925,3914 | 715,1721,1710 | 716,3733,3722 | 717,2360,2349 | 718,3873,3867 | 719,981,975 | 720,3605,3599

BATCH_RAW_INFO | 696,3243,2404 | 701,718,257 | 704,3327,2962 | 706,1437,1130 | 707,3437,3166 | 708,2051,1784 | 711,3015,2840 | 712,977,912 | 713,1629,1592 | 714,3926,3914 | 715,1722,1710 | 716,3734,3722 | 717,2361,2349 | 718,3874,3867 | 719,982,975 | 720,3606,3599

BATCH_RAW_INFO | 696,3244,2404 | 701,719,257 | 704,3328,2962 | 706,1438,1130 | 707,3438,3166 | 708,2052,1784 | 711,3016,2840 | 712,978,912 | 713,1630,1592 | 714,3927,3914 | 715,1723,1710 | 716,3735,3722 | 717,2362,2349 | 718,3875,3867 | 719,983,975 | 720,3607,3599

BATCH_RAW_INFO | 696,3245,2404 | 701,720,257 | 704,3329,2962 | 706,1439,1130 | 707,3439,3166 | 708,2053,1784 | 711,3017,2840 | 712,979,912 | 713,1631,1592 | 714,3928,3914 | 715,1724,1710 | 716,3736,3722 | 717,2363,2349 | 718,3876,3867 | 719,984,975 | 720,3608,3599

BATCH_RAW_INFO | 696,3246,2404 | 701,721,257 | 706,1440,1130 | 707,3440,3166 | 708,2054,1784 | 711,3018,2840 | 712,980,912 | 713,1632,1592 | 714,3929,3914 | 715,1725,1710 | 716,3737,3722 | 717,2364,2349 | 718,3877,3867 | 719,985,975 | 720,3609,3599

BATCH_RAW_INFO | 696,3247,2404 | 701,722,257 | 706,1441,1130 | 707,3441,3166 | 708,2055,1784 | 711,3019,2840 | 712,981,912 | 713,1633,1592 | 714,3930,3914 | 715,1726,1710 | 716,3738,3722 | 717,2365,2349 | 718,3878,3867 | 719,986,975 | 720,3610,3599

BATCH_RAW_INFO | 696,3248,2404 | 701,723,257 | 706,1442,1130 | 707,3442,3166 | 708,2056,1784 | 711,3020,2840 | 712,982,912 | 713,1634,1592 | 714,3931,3914 | 715,1727,1710 | 716,3739,3722 | 717,2366,2349 | 718,3879,3867 | 719,987,975 | 720,3611,3599

BATCH_RAW_INFO | 696,3249,2404 | 701,724,257 | 706,1443,1130 | 707,3443,3166 | 708,2057,1784 | 711,3021,2840 | 712,983,912 | 713,1635,1592 | 714,3932,3914 | 715,1728,1710 | 716,3740,3722 | 717,2367,2349 | 718,3880,3867 | 719,988,975 | 720,3612,3599

BATCH_RAW_INFO | 696,3250,2404 | 701,725,257 | 706,1444,1130 | 707,3444,3166 | 708,2058,1784 | 711,3022,2840 | 712,984,912 | 713,1636,1592 | 714,3933,3914 | 715,1729,1710 | 716,3741,3722 | 717,2368,2349 | 718,3881,3867 | 719,989,975 | 720,3613,3599

BATCH_RAW_INFO | 696,3251,2404 | 701,726,257 | 706,1445,1130 | 707,3445,3166 | 708,2059,1784 | 711,3023,2840 | 712,985,912 | 713,1637,1592 | 714,3934,3914 | 715,1730,1710 | 716,3742,3722 | 717,2369,2349 | 718,3882,3867 | 719,990,975 | 720,3614,3599

BATCH_RAW_INFO | 696,3252,2404 | 701,727,257 | 706,1446,1130 | 707,3446,3166 | 708,2060,1784 | 711,3024,2840 | 712,986,912 | 713,1638,1592 | 714,3935,3914 | 715,1731,1710 | 716,3743,3722 | 717,2370,2349 | 718,3883,3867 | 719,991,975 | 720,3615,3599

BATCH_RAW_INFO | 696,3253,2404 | 701,728,257 | 706,1447,1130 | 707,3447,3166 | 708,2061,1784 | 711,3025,2840 | 712,987,912 | 713,1639,1592 | 714,3936,3914 | 715,1732,1710 | 716,3744,3722 | 717,2371,2349 | 718,3884,3867 | 719,992,975 | 720,3616,3599

BATCH_RAW_INFO | 696,3254,2404 | 701,729,257 | 706,1448,1130 | 707,3448,3166 | 708,2062,1784 | 711,3026,2840 | 712,988,912 | 713,1640,1592 | 714,3937,3914 | 715,1733,1710 | 716,3745,3722 | 717,2372,2349 | 718,3885,3867 | 719,993,975 | 720,3617,3599

BATCH_RAW_INFO | 696,3255,2404 | 701,730,257 | 706,1449,1130 | 707,3449,3166 | 708,2063,1784 | 711,3027,2840 | 712,989,912 | 713,1641,1592 | 714,3938,3914 | 715,1734,1710 | 716,3746,3722 | 717,2373,2349 | 718,3886,3867 | 719,994,975 | 720,3618,3599

BATCH_RAW_INFO | 696,3256,2404 | 701,731,257 | 706,1450,1130 | 707,3450,3166 | 708,2064,1784 | 711,3028,2840 | 712,990,912 | 713,1642,1592 | 714,3939,3914 | 715,1735,1710 | 716,3747,3722 | 717,2374,2349 | 718,3887,3867 | 719,995,975 | 720,3619,3599

BATCH_RAW_INFO | 696,3257,2404 | 701,732,257 | 706,1451,1130 | 707,3451,3166 | 708,2065,1784 | 711,3029,2840 | 712,991,912 | 713,1643,1592 | 714,3940,3914 | 715,1736,1710 | 716,3748,3722 | 717,2375,2349 | 718,3888,3867 | 719,996,975 | 720,3620,3599

BATCH_RAW_INFO | 696,3258,2404 | 701,733,257 | 706,1452,1130 | 707,3452,3166 | 711,3030,2840 | 712,992,912 | 713,1644,1592 | 714,3941,3914 | 715,1737,1710 | 716,3749,3722 | 717,2376,2349 | 718,3889,3867 | 719,997,975 | 720,3621,3599

BATCH_RAW_INFO | 696,3259,2404 | 706,1453,1130 | 707,3453,3166 | 711,3031,2840 | 712,993,912 | 713,1645,1592 | 714,3942,3914 | 715,1738,1710 | 716,3750,3722 | 717,2377,2349 | 718,3890,3867 | 719,998,975 | 720,3622,3599

BATCH_RAW_INFO | 696,3260,2404 | 706,1454,1130 | 707,3454,3166 | 711,3032,2840 | 712,994,912 | 713,1646,1592 | 714,3943,3914 | 715,1739,1710 | 716,3751,3722 | 717,2378,2349 | 718,3891,3867 | 719,999,975 | 720,3623,3599

BATCH_RAW_INFO | 696,3261,2404 | 706,1455,1130 | 707,3455,3166 | 711,3033,2840 | 712,995,912 | 713,1647,1592 | 714,3944,3914 | 715,1740,1710 | 716,3752,3722 | 717,2379,2349 | 718,3892,3867 | 719,1000,975 | 720,3624,3599

BATCH_RAW_INFO | 696,3262,2404 | 706,1456,1130 | 707,3456,3166 | 711,3034,2840 | 712,996,912 | 713,1648,1592 | 714,3945,3914 | 715,1741,1710 | 716,3753,3722 | 717,2380,2349 | 718,3893,3867 | 719,1001,975 | 720,3625,3599

BATCH_RAW_INFO | 696,3263,2404 | 706,1457,1130 | 707,3457,3166 | 711,3035,2840 | 712,997,912 | 713,1649,1592 | 714,3946,3914 | 715,1742,1710 | 716,3754,3722 | 717,2381,2349 | 718,3894,3867 | 719,1002,975 | 720,3626,3599

BATCH_RAW_INFO | 696,3264,2404 | 706,1458,1130 | 707,3458,3166 | 711,3036,2840 | 712,998,912 | 713,1650,1592 | 714,3947,3914 | 715,1743,1710 | 716,3755,3722 | 717,2382,2349 | 718,3895,3867 | 719,1003,975 | 720,3627,3599

BATCH_RAW_INFO | 696,3265,2404 | 706,1459,1130 | 707,3459,3166 | 711,3037,2840 | 712,999,912 | 713,1651,1592 | 714,3948,3914 | 715,1744,1710 | 716,3756,3722 | 717,2383,2349 | 718,3896,3867 | 719,1004,975 | 720,3628,3599

BATCH_RAW_INFO | 696,3266,2404 | 706,1460,1130 | 707,3460,3166 | 711,3038,2840 | 712,1000,912 | 713,1652,1592 | 714,3949,3914 | 715,1745,1710 | 716,3757,3722 | 717,2384,2349 | 718,3897,3867 | 719,1005,975 | 720,3629,3599

BATCH_RAW_INFO | 696,3267,2404 | 706,1461,1130 | 707,3461,3166 | 711,3039,2840 | 712,1001,912 | 713,1653,1592 | 714,3950,3914 | 715,1746,1710 | 716,3758,3722 | 717,2385,2349 | 718,3898,3867 | 719,1006,975 | 720,3630,3599

BATCH_RAW_INFO | 696,3268,2404 | 706,1462,1130 | 707,3462,3166 | 711,3040,2840 | 712,1002,912 | 713,1654,1592 | 714,3951,3914 | 715,1747,1710 | 716,3759,3722 | 717,2386,2349 | 718,3899,3867 | 719,1007,975 | 720,3631,3599

BATCH_RAW_INFO | 696,3269,2404 | 706,1463,1130 | 707,3463,3166 | 711,3041,2840 | 712,1003,912 | 713,1655,1592 | 714,3952,3914 | 715,1748,1710 | 716,3760,3722 | 717,2387,2349 | 718,3900,3867 | 719,1008,975 | 720,3632,3599

BATCH_RAW_INFO | 696,3270,2404 | 706,1464,1130 | 707,3464,3166 | 711,3042,2840 | 712,1004,912 | 713,1656,1592 | 714,3953,3914 | 715,1749,1710 | 716,3761,3722 | 717,2388,2349 | 718,3901,3867 | 719,1009,975 | 720,3633,3599

BATCH_RAW_INFO | 696,3271,2404 | 706,1465,1130 | 707,3465,3166 | 711,3043,2840 | 712,1005,912 | 713,1657,1592 | 714,3954,3914 | 715,1750,1710 | 716,3762,3722 | 717,2389,2349 | 718,3902,3867 | 719,1010,975 | 720,3634,3599

BATCH_RAW_INFO | 696,3272,2404 | 706,1466,1130 | 707,3466,3166 | 711,3044,2840 | 712,1006,912 | 713,1658,1592 | 714,3955,3914 | 715,1751,1710 | 716,3763,3722 | 717,2390,2349 | 718,3903,3867 | 719,1011,975 | 720,3635,3599

BATCH_RAW_INFO | 696,3273,2404 | 706,1467,1130 | 707,3467,3166 | 711,3045,2840 | 712,1007,912 | 713,1659,1592 | 714,3956,3914 | 715,1752,1710 | 716,3764,3722 | 717,2391,2349 | 718,3904,3867 | 719,1012,975 | 720,3636,3599

BATCH_RAW_INFO | 696,3274,2404 | 706,1468,1130 | 707,3468,3166 | 711,3046,2840 | 712,1008,912 | 713,1660,1592 | 714,3957,3914 | 715,1753,1710 | 716,3765,3722 | 717,2392,2349 | 718,3905,3867 | 719,1013,975 | 720,3637,3599

BATCH_RAW_INFO | 696,3275,2404 | 706,1469,1130 | 707,3469,3166 | 711,3047,2840 | 712,1009,912 | 713,1661,1592 | 714,3958,3914 | 715,1754,1710 | 716,3766,3722 | 717,2393,2349 | 718,3906,3867 | 719,1014,975 | 720,3638,3599

BATCH_RAW_INFO | 696,3276,2404 | 706,1470,1130 | 707,3470,3166 | 711,3048,2840 | 712,1010,912 | 713,1662,1592 | 714,3959,3914 | 715,1755,1710 | 716,3767,3722 | 717,2394,2349 | 718,3907,3867 | 719,1015,975 | 720,3639,3599

BATCH_RAW_INFO | 696,3277,2404 | 706,1471,1130 | 707,3471,3166 | 711,3049,2840 | 712,1011,912 | 713,1663,1592 | 714,3960,3914 | 715,1756,1710 | 716,3768,3722 | 717,2395,2349 | 718,3908,3867 | 719,1016,975 | 720,3640,3599

BATCH_RAW_INFO | 696,3278,2404 | 706,1472,1130 | 707,3472,3166 | 711,3050,2840 | 712,1012,912 | 713,1664,1592 | 714,3961,3914 | 715,1757,1710 | 716,3769,3722 | 717,2396,2349 | 718,3909,3867 | 719,1017,975 | 720,3641,3599

BATCH_RAW_INFO | 696,3279,2404 | 706,1473,1130 | 707,3473,3166 | 711,3051,2840 | 712,1013,912 | 713,1665,1592 | 714,3962,3914 | 715,1758,1710 | 716,3770,3722 | 717,2397,2349 | 718,3910,3867 | 719,1018,975 | 720,3642,3599

BATCH_RAW_INFO | 696,3280,2404 | 706,1474,1130 | 707,3474,3166 | 711,3052,2840 | 712,1014,912 | 713,1666,1592 | 714,3963,3914 | 715,1759,1710 | 716,3771,3722 | 717,2398,2349 | 718,3911,3867 | 719,1019,975 | 720,3643,3599

BATCH_RAW_INFO | 696,3281,2404 | 706,1475,1130 | 707,3475,3166 | 711,3053,2840 | 712,1015,912 | 713,1667,1592 | 714,3964,3914 | 715,1760,1710 | 716,3772,3722 | 717,2399,2349 | 718,3912,3867 | 719,1020,975 | 720,3644,3599

BATCH_RAW_INFO | 696,3282,2404 | 706,1476,1130 | 707,3476,3166 | 711,3054,2840 | 712,1016,912 | 713,1668,1592 | 714,3965,3914 | 715,1761,1710 | 716,3773,3722 | 717,2400,2349 | 718,3913,3867 | 719,1021,975 | 720,3645,3599

BATCH_RAW_INFO | 696,3283,2404 | 706,1477,1130 | 707,3477,3166 | 711,3055,2840 | 712,1017,912 | 713,1669,1592 | 714,3966,3914 | 715,1762,1710 | 716,3774,3722 | 717,2401,2349 | 718,3914,3867 | 719,1022,975 | 720,3646,3599

BATCH_RAW_INFO | 696,3284,2404 | 706,1478,1130 | 707,3478,3166 | 711,3056,2840 | 712,1018,912 | 713,1670,1592 | 714,3967,3914 | 715,1763,1710 | 716,3775,3722 | 717,2402,2349 | 718,3915,3867 | 719,1023,975 | 720,3647,3599

BATCH_RAW_INFO | 696,3285,2404 | 706,1479,1130 | 707,3479,3166 | 711,3057,2840 | 712,1019,912 | 713,1671,1592 | 714,3968,3914 | 715,1764,1710 | 716,3776,3722 | 717,2403,2349 | 718,3916,3867 | 719,1024,975 | 720,3648,3599

BATCH_RAW_INFO | 696,3286,2404 | 706,1480,1130 | 707,3480,3166 | 711,3058,2840 | 712,1020,912 | 713,1672,1592 | 714,3969,3914 | 715,1765,1710 | 716,3777,3722 | 717,2404,2349 | 718,3917,3867 | 719,1025,975 | 720,3649,3599

BATCH_RAW_INFO | 696,3287,2404 | 706,1481,1130 | 707,3481,3166 | 711,3059,2840 | 712,1021,912 | 713,1673,1592 | 714,3970,3914 | 715,1766,1710 | 716,3778,3722 | 717,2405,2349 | 718,3918,3867 | 719,1026,975 | 720,3650,3599

BATCH_RAW_INFO | 696,3288,2404 | 706,1482,1130 | 707,3482,3166 | 711,3060,2840 | 712,1022,912 | 713,1674,1592 | 714,3971,3914 | 715,1767,1710 | 716,3779,3722 | 717,2406,2349 | 718,3919,3867 | 719,1027,975 | 720,3651,3599

BATCH_RAW_INFO | 696,3289,2404 | 706,1483,1130 | 707,3483,3166 | 711,3061,2840 | 712,1023,912 | 713,1675,1592 | 714,3972,3914 | 715,1768,1710 | 716,3780,3722 | 717,2407,2349 | 718,3920,3867 | 719,1028,975 | 720,3652,3599

BATCH_RAW_INFO | 696,3290,2404 | 706,1484,1130 | 707,3484,3166 | 711,3062,2840 | 712,1024,912 | 713,1676,1592 | 714,3973,3914 | 715,1769,1710 | 716,3781,3722 | 717,2408,2349 | 718,3921,3867 | 719,1029,975 | 720,3653,3599

BATCH_RAW_INFO | 696,3291,2404 | 706,1485,1130 | 707,3485,3166 | 711,3063,2840 | 712,1025,912 | 713,1677,1592 | 714,3974,3914 | 715,1770,1710 | 716,3782,3722 | 717,2409,2349 | 718,3922,3867 | 719,1030,975 | 720,3654,3599

BATCH_RAW_INFO | 696,3292,2404 | 706,1486,1130 | 707,3486,3166 | 711,3064,2840 | 712,1026,912 | 713,1678,1592 | 714,3975,3914 | 715,1771,1710 | 716,3783,3722 | 717,2410,2349 | 718,3923,3867 | 719,1031,975 | 720,3655,3599

BATCH_RAW_INFO | 696,3293,2404 | 706,1487,1130 | 707,3487,3166 | 711,3065,2840 | 712,1027,912 | 713,1679,1592 | 714,3976,3914 | 715,1772,1710 | 716,3784,3722 | 717,2411,2349 | 718,3924,3867 | 719,1032,975 | 720,3656,3599

BATCH_RAW_INFO | 696,3294,2404 | 706,1488,1130 | 707,3488,3166 | 711,3066,2840 | 712,1028,912 | 713,1680,1592 | 714,3977,3914 | 715,1773,1710 | 716,3785,3722 | 717,2412,2349 | 718,3925,3867 | 719,1033,975 | 720,3657,3599

BATCH_RAW_INFO | 696,3295,2404 | 706,1489,1130 | 707,3489,3166 | 711,3067,2840 | 712,1029,912 | 713,1681,1592 | 714,3978,3914 | 715,1774,1710 | 716,3786,3722 | 717,2413,2349 | 718,3926,3867 | 719,1034,975 | 720,3658,3599

BATCH_RAW_INFO | 696,3296,2404 | 706,1490,1130 | 707,3490,3166 | 711,3068,2840 | 712,1030,912 | 713,1682,1592 | 714,3979,3914 | 715,1775,1710 | 716,3787,3722 | 717,2414,2349 | 718,3927,3867 | 719,1035,975 | 720,3659,3599

BATCH_RAW_INFO | 696,3297,2404 | 706,1491,1130 | 707,3491,3166 | 711,3069,2840 | 712,1031,912 | 713,1683,1592 | 714,3980,3914 | 715,1776,1710 | 716,3788,3722 | 717,2415,2349 | 718,3928,3867 | 719,1036,975 | 720,3660,3599

BATCH_RAW_INFO | 696,3298,2404 | 706,1492,1130 | 707,3492,3166 | 711,3070,2840 | 712,1032,912 | 713,1684,1592 | 714,3981,3914 | 715,1777,1710 | 716,3789,3722 | 717,2416,2349 | 718,3929,3867 | 719,1037,975 | 720,3661,3599

BATCH_RAW_INFO | 696,3299,2404 | 706,1493,1130 | 707,3493,3166 | 711,3071,2840 | 712,1033,912 | 713,1685,1592 | 714,3982,3914 | 715,1778,1710 | 716,3790,3722 | 717,2417,2349 | 718,3930,3867 | 719,1038,975 | 720,3662,3599

BATCH_RAW_INFO | 696,3300,2404 | 706,1494,1130 | 707,3494,3166 | 711,3072,2840 | 712,1034,912 | 713,1686,1592 | 714,3983,3914 | 715,1779,1710 | 716,3791,3722 | 717,2418,2349 | 718,3931,3867 | 719,1039,975 | 720,3663,3599

BATCH_RAW_INFO | 696,3301,2404 | 706,1495,1130 | 707,3495,3166 | 711,3073,2840 | 712,1035,912 | 713,1687,1592 | 714,3984,3914 | 715,1780,1710 | 716,3792,3722 | 717,2419,2349 | 718,3932,3867 | 719,1040,975 | 720,3664,3599

BATCH_RAW_INFO | 696,3302,2404 | 706,1496,1130 | 707,3496,3166 | 711,3074,2840 | 712,1036,912 | 713,1688,1592 | 714,3985,3914 | 715,1781,1710 | 716,3793,3722 | 717,2420,2349 | 718,3933,3867 | 719,1041,975 | 720,3665,3599

BATCH_RAW_INFO | 696,3303,2404 | 706,1497,1130 | 707,3497,3166 | 711,3075,2840 | 712,1037,912 | 713,1689,1592 | 714,3986,3914 | 715,1782,1710 | 716,3794,3722 | 717,2421,2349 | 718,3934,3867 | 719,1042,975 | 720,3666,3599

BATCH_RAW_INFO | 696,3304,2404 | 706,1498,1130 | 707,3498,3166 | 711,3076,2840 | 712,1038,912 | 713,1690,1592 | 714,3987,3914 | 715,1783,1710 | 716,3795,3722 | 717,2422,2349 | 718,3935,3867 | 719,1043,975 | 720,3667,3599

BATCH_RAW_INFO | 696,3305,2404 | 706,1499,1130 | 707,3499,3166 | 711,3077,2840 | 712,1039,912 | 713,1691,1592 | 714,3988,3914 | 715,1784,1710 | 716,3796,3722 | 717,2423,2349 | 718,3936,3867 | 719,1044,975 | 720,3668,3599

BATCH_RAW_INFO | 696,3306,2404 | 706,1500,1130 | 707,3500,3166 | 711,3078,2840 | 712,1040,912 | 713,1692,1592 | 714,3989,3914 | 715,1785,1710 | 716,3797,3722 | 717,2424,2349 | 718,3937,3867 | 719,1045,975 | 720,3669,3599

BATCH_RAW_INFO | 696,3307,2404 | 706,1501,1130 | 707,3501,3166 | 711,3079,2840 | 712,1041,912 | 713,1693,1592 | 714,3990,3914 | 715,1786,1710 | 716,3798,3722 | 717,2425,2349 | 718,3938,3867 | 719,1046,975 | 720,3670,3599

BATCH_RAW_INFO | 696,3308,2404 | 706,1502,1130 | 707,3502,3166 | 711,3080,2840 | 712,1042,912 | 713,1694,1592 | 714,3991,3914 | 715,1787,1710 | 716,3799,3722 | 717,2426,2349 | 718,3939,3867 | 719,1047,975 | 720,3671,3599

BATCH_RAW_INFO | 706,1503,1130 | 707,3503,3166 | 711,3081,2840 | 712,1043,912 | 713,1695,1592 | 714,3992,3914 | 715,1788,1710 | 716,3800,3722 | 717,2427,2349 | 718,3940,3867 | 719,1048,975 | 720,3672,3599

BATCH_RAW_INFO | 706,1504,1130 | 707,3504,3166 | 711,3082,2840 | 712,1044,912 | 713,1696,1592 | 714,3993,3914 | 715,1789,1710 | 716,3801,3722 | 717,2428,2349 | 718,3941,3867 | 719,1049,975 | 720,3673,3599

BATCH_RAW_INFO | 706,1505,1130 | 707,3505,3166 | 711,3083,2840 | 712,1045,912 | 713,1697,1592 | 714,3994,3914 | 715,1790,1710 | 716,3802,3722 | 717,2429,2349 | 718,3942,3867 | 719,1050,975 | 720,3674,3599

BATCH_RAW_INFO | 706,1506,1130 | 707,3506,3166 | 711,3084,2840 | 712,1046,912 | 713,1698,1592 | 714,3995,3914 | 715,1791,1710 | 716,3803,3722 | 717,2430,2349 | 718,3943,3867 | 719,1051,975 | 720,3675,3599

BATCH_RAW_INFO | 706,1507,1130 | 707,3507,3166 | 711,3085,2840 | 712,1047,912 | 713,1699,1592 | 714,3996,3914 | 715,1792,1710 | 716,3804,3722 | 717,2431,2349 | 718,3944,3867 | 719,1052,975 | 720,3676,3599

BATCH_RAW_INFO | 706,1508,1130 | 707,3508,3166 | 711,3086,2840 | 712,1048,912 | 713,1700,1592 | 714,3997,3914 | 715,1793,1710 | 716,3805,3722 | 717,2432,2349 | 718,3945,3867 | 719,1053,975 | 720,3677,3599

BATCH_RAW_INFO | 706,1509,1130 | 707,3509,3166 | 711,3087,2840 | 712,1049,912 | 713,1701,1592 | 714,3998,3914 | 715,1794,1710 | 716,3806,3722 | 717,2433,2349 | 718,3946,3867 | 719,1054,975 | 720,3678,3599

BATCH_RAW_INFO | 706,1510,1130 | 707,3510,3166 | 711,3088,2840 | 712,1050,912 | 713,1702,1592 | 714,3999,3914 | 715,1795,1710 | 716,3807,3722 | 717,2434,2349 | 718,3947,3867 | 719,1055,975 | 720,3679,3599

BATCH_RAW_INFO | 706,1511,1130 | 707,3511,3166 | 711,3089,2840 | 712,1051,912 | 713,1703,1592 | 714,4000,3914 | 715,1796,1710 | 716,3808,3722 | 717,2435,2349 | 718,3948,3867 | 719,1056,975 | 720,3680,3599

BATCH_RAW_INFO | 706,1512,1130 | 707,3512,3166 | 711,3090,2840 | 712,1052,912 | 713,1704,1592 | 714,4001,3914 | 715,1797,1710 | 716,3809,3722 | 717,2436,2349 | 718,3949,3867 | 719,1057,975 | 720,3681,3599

BATCH_RAW_INFO | 706,1513,1130 | 707,3513,3166 | 711,3091,2840 | 712,1053,912 | 713,1705,1592 | 714,4002,3914 | 715,1798,1710 | 716,3810,3722 | 717,2437,2349 | 718,3950,3867 | 719,1058,975 | 720,3682,3599

BATCH_RAW_INFO | 706,1514,1130 | 707,3514,3166 | 711,3092,2840 | 712,1054,912 | 713,1706,1592 | 714,4003,3914 | 715,1799,1710 | 716,3811,3722 | 717,2438,2349 | 718,3951,3867 | 719,1059,975 | 720,3683,3599

BATCH_RAW_INFO | 706,1515,1130 | 707,3515,3166 | 711,3093,2840 | 712,1055,912 | 713,1707,1592 | 714,4004,3914 | 715,1800,1710 | 716,3812,3722 | 717,2439,2349 | 718,3952,3867 | 719,1060,975 | 720,3684,3599

BATCH_RAW_INFO | 706,1516,1130 | 707,3516,3166 | 711,3094,2840 | 712,1056,912 | 713,1708,1592 | 714,4005,3914 | 715,1801,1710 | 716,3813,3722 | 717,2440,2349 | 718,3953,3867 | 719,1061,975 | 720,3685,3599

BATCH_RAW_INFO | 706,1517,1130 | 707,3517,3166 | 711,3095,2840 | 712,1057,912 | 713,1709,1592 | 714,4006,3914 | 715,1802,1710 | 716,3814,3722 | 717,2441,2349 | 718,3954,3867 | 719,1062,975 | 720,3686,3599

BATCH_RAW_INFO | 706,1518,1130 | 707,3518,3166 | 711,3096,2840 | 712,1058,912 | 713,1710,1592 | 714,4007,3914 | 715,1803,1710 | 716,3815,3722 | 717,2442,2349 | 718,3955,3867 | 719,1063,975 | 720,3687,3599

BATCH_RAW_INFO | 706,1519,1130 | 707,3519,3166 | 711,3097,2840 | 712,1059,912 | 713,1711,1592 | 714,4008,3914 | 715,1804,1710 | 716,3816,3722 | 717,2443,2349 | 718,3956,3867 | 719,1064,975 | 720,3688,3599

BATCH_RAW_INFO | 706,1520,1130 | 707,3520,3166 | 711,3098,2840 | 712,1060,912 | 713,1712,1592 | 714,4009,3914 | 715,1805,1710 | 716,3817,3722 | 717,2444,2349 | 718,3957,3867 | 719,1065,975 | 720,3689,3599

BATCH_RAW_INFO | 706,1521,1130 | 707,3521,3166 | 711,3099,2840 | 712,1061,912 | 713,1713,1592 | 714,4010,3914 | 715,1806,1710 | 716,3818,3722 | 717,2445,2349 | 718,3958,3867 | 719,1066,975 | 720,3690,3599

BATCH_RAW_INFO | 706,1522,1130 | 707,3522,3166 | 711,3100,2840 | 712,1062,912 | 713,1714,1592 | 714,4011,3914 | 715,1807,1710 | 716,3819,3722 | 717,2446,2349 | 718,3959,3867 | 719,1067,975 | 720,3691,3599

BATCH_RAW_INFO | 706,1523,1130 | 707,3523,3166 | 711,3101,2840 | 712,1063,912 | 713,1715,1592 | 714,4012,3914 | 715,1808,1710 | 716,3820,3722 | 717,2447,2349 | 718,3960,3867 | 719,1068,975 | 720,3692,3599

BATCH_RAW_INFO | 706,1524,1130 | 707,3524,3166 | 711,3102,2840 | 712,1064,912 | 713,1716,1592 | 714,4013,3914 | 715,1809,1710 | 716,3821,3722 | 717,2448,2349 | 718,3961,3867 | 719,1069,975 | 720,3693,3599

BATCH_RAW_INFO | 706,1525,1130 | 707,3525,3166 | 711,3103,2840 | 712,1065,912 | 713,1717,1592 | 714,4014,3914 | 715,1810,1710 | 716,3822,3722 | 717,2449,2349 | 718,3962,3867 | 719,1070,975 | 720,3694,3599

BATCH_RAW_INFO | 706,1526,1130 | 707,3526,3166 | 711,3104,2840 | 712,1066,912 | 713,1718,1592 | 714,4015,3914 | 715,1811,1710 | 716,3823,3722 | 717,2450,2349 | 718,3963,3867 | 719,1071,975 | 720,3695,3599

BATCH_RAW_INFO | 706,1527,1130 | 707,3527,3166 | 711,3105,2840 | 712,1067,912 | 713,1719,1592 | 714,4016,3914 | 715,1812,1710 | 716,3824,3722 | 717,2451,2349 | 718,3964,3867 | 719,1072,975 | 720,3696,3599

BATCH_RAW_INFO | 721,3606,3605

BATCH_RAW_INFO | 706,1528,1130 | 707,3528,3166 | 711,3106,2840 | 712,1068,912 | 713,1720,1592 | 714,4017,3914 | 715,1813,1710 | 716,3825,3722 | 717,2452,2349 | 718,3965,3867 | 719,1073,975 | 720,3697,3599 | 721,3607,3605

BATCH_RAW_INFO | 706,1529,1130 | 707,3529,3166 | 711,3107,2840 | 712,1069,912 | 713,1721,1592 | 714,4018,3914 | 715,1814,1710 | 716,3826,3722 | 717,2453,2349 | 718,3966,3867 | 719,1074,975 | 720,3698,3599 | 721,3608,3605

BATCH_RAW_INFO | 706,1530,1130 | 707,3530,3166 | 711,3108,2840 | 712,1070,912 | 713,1722,1592 | 714,4019,3914 | 715,1815,1710 | 716,3827,3722 | 717,2454,2349 | 718,3967,3867 | 719,1075,975 | 720,3699,3599 | 721,3609,3605

BATCH_RAW_INFO | 706,1531,1130 | 707,3531,3166 | 711,3109,2840 | 712,1071,912 | 713,1723,1592 | 714,4020,3914 | 715,1816,1710 | 716,3828,3722 | 717,2455,2349 | 718,3968,3867 | 719,1076,975 | 720,3700,3599 | 721,3610,3605

BATCH_RAW_INFO | 706,1532,1130 | 707,3532,3166 | 711,3110,2840 | 712,1072,912 | 713,1724,1592 | 714,4021,3914 | 715,1817,1710 | 716,3829,3722 | 717,2456,2349 | 718,3969,3867 | 719,1077,975 | 720,3701,3599 | 721,3611,3605

BATCH_RAW_INFO | 706,1533,1130 | 707,3533,3166 | 711,3111,2840 | 712,1073,912 | 713,1725,1592 | 714,4022,3914 | 715,1818,1710 | 716,3830,3722 | 717,2457,2349 | 718,3970,3867 | 719,1078,975 | 720,3702,3599 | 721,3612,3605

BATCH_RAW_INFO | 706,1534,1130 | 707,3534,3166 | 711,3112,2840 | 712,1074,912 | 713,1726,1592 | 714,4023,3914 | 715,1819,1710 | 716,3831,3722 | 717,2458,2349 | 718,3971,3867 | 719,1079,975 | 720,3703,3599 | 721,3613,3605

BATCH_RAW_INFO | 706,1535,1130 | 707,3535,3166 | 711,3113,2840 | 712,1075,912 | 713,1727,1592 | 714,4024,3914 | 715,1820,1710 | 716,3832,3722 | 717,2459,2349 | 718,3972,3867 | 719,1080,975 | 720,3704,3599 | 721,3614,3605

BATCH_RAW_INFO | 706,1536,1130 | 707,3536,3166 | 711,3114,2840 | 712,1076,912 | 713,1728,1592 | 714,4025,3914 | 715,1821,1710 | 716,3833,3722 | 717,2460,2349 | 718,3973,3867 | 719,1081,975 | 720,3705,3599 | 721,3615,3605

BATCH_RAW_INFO | 706,1537,1130 | 707,3537,3166 | 711,3115,2840 | 712,1077,912 | 713,1729,1592 | 714,4026,3914 | 715,1822,1710 | 716,3834,3722 | 717,2461,2349 | 718,3974,3867 | 719,1082,975 | 720,3706,3599 | 721,3616,3605

BATCH_RAW_INFO | 706,1538,1130 | 707,3538,3166 | 711,3116,2840 | 712,1078,912 | 713,1730,1592 | 714,4027,3914 | 715,1823,1710 | 716,3835,3722 | 717,2462,2349 | 718,3975,3867 | 719,1083,975 | 720,3707,3599 | 721,3617,3605

BATCH_RAW_INFO | 706,1539,1130 | 707,3539,3166 | 711,3117,2840 | 712,1079,912 | 713,1731,1592 | 714,4028,3914 | 715,1824,1710 | 716,3836,3722 | 717,2463,2349 | 718,3976,3867 | 719,1084,975 | 720,3708,3599 | 721,3618,3605

BATCH_RAW_INFO | 706,1540,1130 | 707,3540,3166 | 711,3118,2840 | 712,1080,912 | 713,1732,1592 | 714,4029,3914 | 715,1825,1710 | 716,3837,3722 | 717,2464,2349 | 718,3977,3867 | 719,1085,975 | 720,3709,3599 | 721,3619,3605

BATCH_RAW_INFO | 706,1541,1130 | 707,3541,3166 | 711,3119,2840 | 712,1081,912 | 713,1733,1592 | 714,4030,3914 | 715,1826,1710 | 716,3838,3722 | 717,2465,2349 | 718,3978,3867 | 719,1086,975 | 720,3710,3599 | 721,3620,3605

BATCH_RAW_INFO | 706,1542,1130 | 707,3542,3166 | 711,3120,2840 | 712,1082,912 | 713,1734,1592 | 714,4031,3914 | 715,1827,1710 | 716,3839,3722 | 717,2466,2349 | 718,3979,3867 | 719,1087,975 | 720,3711,3599 | 721,3621,3605

BATCH_RAW_INFO | 706,1543,1130 | 707,3543,3166 | 711,3121,2840 | 712,1083,912 | 713,1735,1592 | 714,4032,3914 | 715,1828,1710 | 716,3840,3722 | 717,2467,2349 | 718,3980,3867 | 719,1088,975 | 720,3712,3599 | 721,3622,3605

BATCH_RAW_INFO | 706,1544,1130 | 707,3544,3166 | 711,3122,2840 | 712,1084,912 | 713,1736,1592 | 714,4033,3914 | 715,1829,1710 | 716,3841,3722 | 717,2468,2349 | 718,3981,3867 | 719,1089,975 | 720,3713,3599 | 721,3623,3605

BATCH_RAW_INFO | 706,1545,1130 | 707,3545,3166 | 711,3123,2840 | 712,1085,912 | 713,1737,1592 | 714,4034,3914 | 715,1830,1710 | 716,3842,3722 | 717,2469,2349 | 718,3982,3867 | 719,1090,975 | 720,3714,3599 | 721,3624,3605

BATCH_RAW_INFO | 706,1546,1130 | 707,3546,3166 | 711,3124,2840 | 712,1086,912 | 713,1738,1592 | 714,4035,3914 | 715,1831,1710 | 716,3843,3722 | 717,2470,2349 | 718,3983,3867 | 719,1091,975 | 720,3715,3599 | 721,3625,3605

BATCH_RAW_INFO | 706,1547,1130 | 707,3547,3166 | 711,3125,2840 | 712,1087,912 | 713,1739,1592 | 714,4036,3914 | 715,1832,1710 | 716,3844,3722 | 717,2471,2349 | 718,3984,3867 | 719,1092,975 | 720,3716,3599 | 721,3626,3605

BATCH_RAW_INFO | 706,1548,1130 | 707,3548,3166 | 711,3126,2840 | 712,1088,912 | 713,1740,1592 | 714,4037,3914 | 715,1833,1710 | 716,3845,3722 | 717,2472,2349 | 718,3985,3867 | 719,1093,975 | 720,3717,3599 | 721,3627,3605

BATCH_RAW_INFO | 706,1549,1130 | 707,3549,3166 | 711,3127,2840 | 712,1089,912 | 713,1741,1592 | 714,4038,3914 | 715,1834,1710 | 716,3846,3722 | 717,2473,2349 | 718,3986,3867 | 719,1094,975 | 720,3718,3599 | 721,3628,3605

BATCH_RAW_INFO | 706,1550,1130 | 707,3550,3166 | 711,3128,2840 | 712,1090,912 | 713,1742,1592 | 714,4039,3914 | 715,1835,1710 | 716,3847,3722 | 717,2474,2349 | 718,3987,3867 | 719,1095,975 | 720,3719,3599 | 721,3629,3605

BATCH_RAW_INFO | 706,1551,1130 | 707,3551,3166 | 711,3129,2840 | 712,1091,912 | 713,1743,1592 | 714,4040,3914 | 715,1836,1710 | 716,3848,3722 | 717,2475,2349 | 718,3988,3867 | 719,1096,975 | 720,3720,3599 | 721,3630,3605

BATCH_RAW_INFO | 706,1552,1130 | 707,3552,3166 | 711,3130,2840 | 712,1092,912 | 713,1744,1592 | 714,4041,3914 | 715,1837,1710 | 716,3849,3722 | 717,2476,2349 | 718,3989,3867 | 719,1097,975 | 720,3721,3599 | 721,3631,3605

BATCH_RAW_INFO | 706,1553,1130 | 707,3553,3166 | 711,3131,2840 | 712,1093,912 | 713,1745,1592 | 714,4042,3914 | 715,1838,1710 | 716,3850,3722 | 717,2477,2349 | 718,3990,3867 | 719,1098,975 | 720,3722,3599 | 721,3632,3605

BATCH_RAW_INFO | 706,1554,1130 | 707,3554,3166 | 711,3132,2840 | 712,1094,912 | 713,1746,1592 | 714,4043,3914 | 715,1839,1710 | 716,3851,3722 | 717,2478,2349 | 718,3991,3867 | 719,1099,975 | 720,3723,3599 | 721,3633,3605

BATCH_RAW_INFO | 706,1555,1130 | 707,3555,3166 | 711,3133,2840 | 712,1095,912 | 713,1747,1592 | 714,4044,3914 | 715,1840,1710 | 716,3852,3722 | 717,2479,2349 | 718,3992,3867 | 719,1100,975 | 720,3724,3599 | 721,3634,3605

BATCH_RAW_INFO | 706,1556,1130 | 707,3556,3166 | 711,3134,2840 | 712,1096,912 | 713,1748,1592 | 714,4045,3914 | 715,1841,1710 | 716,3853,3722 | 717,2480,2349 | 718,3993,3867 | 719,1101,975 | 720,3725,3599 | 721,3635,3605

BATCH_RAW_INFO | 706,1557,1130 | 707,3557,3166 | 711,3135,2840 | 712,1097,912 | 713,1749,1592 | 714,4046,3914 | 715,1842,1710 | 716,3854,3722 | 717,2481,2349 | 718,3994,3867 | 719,1102,975 | 720,3726,3599 | 721,3636,3605

BATCH_RAW_INFO | 706,1558,1130 | 707,3558,3166 | 711,3136,2840 | 712,1098,912 | 713,1750,1592 | 714,4047,3914 | 715,1843,1710 | 716,3855,3722 | 717,2482,2349 | 718,3995,3867 | 719,1103,975 | 720,3727,3599 | 721,3637,3605

BATCH_RAW_INFO | 706,1559,1130 | 707,3559,3166 | 711,3137,2840 | 712,1099,912 | 713,1751,1592 | 714,4048,3914 | 715,1844,1710 | 716,3856,3722 | 717,2483,2349 | 718,3996,3867 | 719,1104,975 | 720,3728,3599 | 721,3638,3605

BATCH_RAW_INFO | 706,1560,1130 | 707,3560,3166 | 711,3138,2840 | 712,1100,912 | 713,1752,1592 | 714,4049,3914 | 715,1845,1710 | 716,3857,3722 | 717,2484,2349 | 718,3997,3867 | 719,1105,975 | 720,3729,3599 | 721,3639,3605

BATCH_RAW_INFO | 706,1561,1130 | 707,3561,3166 | 711,3139,2840 | 712,1101,912 | 713,1753,1592 | 714,4050,3914 | 715,1846,1710 | 716,3858,3722 | 717,2485,2349 | 718,3998,3867 | 719,1106,975 | 720,3730,3599 | 721,3640,3605

BATCH_RAW_INFO | 706,1562,1130 | 707,3562,3166 | 711,3140,2840 | 712,1102,912 | 713,1754,1592 | 714,4051,3914 | 715,1847,1710 | 716,3859,3722 | 717,2486,2349 | 718,3999,3867 | 719,1107,975 | 720,3731,3599 | 721,3641,3605

BATCH_RAW_INFO | 706,1563,1130 | 707,3563,3166 | 711,3141,2840 | 712,1103,912 | 713,1755,1592 | 714,4052,3914 | 715,1848,1710 | 716,3860,3722 | 717,2487,2349 | 718,4000,3867 | 719,1108,975 | 720,3732,3599 | 721,3642,3605

BATCH_RAW_INFO | 706,1564,1130 | 707,3564,3166 | 711,3142,2840 | 712,1104,912 | 713,1756,1592 | 714,4053,3914 | 715,1849,1710 | 716,3861,3722 | 717,2488,2349 | 718,4001,3867 | 719,1109,975 | 720,3733,3599 | 721,3643,3605

BATCH_RAW_INFO | 706,1565,1130 | 707,3565,3166 | 711,3143,2840 | 712,1105,912 | 713,1757,1592 | 714,4054,3914 | 715,1850,1710 | 716,3862,3722 | 717,2489,2349 | 718,4002,3867 | 719,1110,975 | 720,3734,3599 | 721,3644,3605

BATCH_RAW_INFO | 706,1566,1130 | 707,3566,3166 | 711,3144,2840 | 712,1106,912 | 713,1758,1592 | 714,4055,3914 | 715,1851,1710 | 716,3863,3722 | 717,2490,2349 | 718,4003,3867 | 719,1111,975 | 720,3735,3599 | 721,3645,3605

BATCH_RAW_INFO | 706,1567,1130 | 707,3567,3166 | 711,3145,2840 | 712,1107,912 | 713,1759,1592 | 714,4056,3914 | 715,1852,1710 | 716,3864,3722 | 717,2491,2349 | 718,4004,3867 | 719,1112,975 | 720,3736,3599 | 721,3646,3605

BATCH_RAW_INFO | 706,1568,1130 | 707,3568,3166 | 711,3146,2840 | 712,1108,912 | 713,1760,1592 | 714,4057,3914 | 715,1853,1710 | 716,3865,3722 | 717,2492,2349 | 718,4005,3867 | 719,1113,975 | 720,3737,3599 | 721,3647,3605

BATCH_RAW_INFO | 706,1569,1130 | 707,3569,3166 | 711,3147,2840 | 712,1109,912 | 713,1761,1592 | 714,4058,3914 | 715,1854,1710 | 716,3866,3722 | 717,2493,2349 | 718,4006,3867 | 719,1114,975 | 720,3738,3599 | 721,3648,3605

BATCH_RAW_INFO | 706,1570,1130 | 707,3570,3166 | 711,3148,2840 | 712,1110,912 | 713,1762,1592 | 714,4059,3914 | 715,1855,1710 | 716,3867,3722 | 717,2494,2349 | 718,4007,3867 | 719,1115,975 | 720,3739,3599 | 721,3649,3605

BATCH_RAW_INFO | 706,1571,1130 | 707,3571,3166 | 711,3149,2840 | 712,1111,912 | 713,1763,1592 | 714,4060,3914 | 715,1856,1710 | 716,3868,3722 | 717,2495,2349 | 718,4008,3867 | 719,1116,975 | 720,3740,3599 | 721,3650,3605

BATCH_RAW_INFO | 706,1572,1130 | 707,3572,3166 | 711,3150,2840 | 712,1112,912 | 713,1764,1592 | 714,4061,3914 | 715,1857,1710 | 716,3869,3722 | 717,2496,2349 | 718,4009,3867 | 719,1117,975 | 720,3741,3599 | 721,3651,3605

BATCH_RAW_INFO | 706,1573,1130 | 707,3573,3166 | 711,3151,2840 | 712,1113,912 | 713,1765,1592 | 714,4062,3914 | 715,1858,1710 | 716,3870,3722 | 717,2497,2349 | 718,4010,3867 | 719,1118,975 | 720,3742,3599 | 721,3652,3605

BATCH_RAW_INFO | 706,1574,1130 | 707,3574,3166 | 711,3152,2840 | 712,1114,912 | 713,1766,1592 | 714,4063,3914 | 715,1859,1710 | 716,3871,3722 | 717,2498,2349 | 718,4011,3867 | 719,1119,975 | 720,3743,3599 | 721,3653,3605

BATCH_RAW_INFO | 706,1575,1130 | 707,3575,3166 | 711,3153,2840 | 712,1115,912 | 713,1767,1592 | 714,4064,3914 | 715,1860,1710 | 716,3872,3722 | 717,2499,2349 | 718,4012,3867 | 719,1120,975 | 720,3744,3599 | 721,3654,3605

BATCH_RAW_INFO | 706,1576,1130 | 707,3576,3166 | 711,3154,2840 | 712,1116,912 | 713,1768,1592 | 714,4065,3914 | 715,1861,1710 | 716,3873,3722 | 717,2500,2349 | 718,4013,3867 | 719,1121,975 | 720,3745,3599 | 721,3655,3605

BATCH_RAW_INFO | 706,1577,1130 | 707,3577,3166 | 711,3155,2840 | 712,1117,912 | 713,1769,1592 | 714,4066,3914 | 715,1862,1710 | 716,3874,3722 | 717,2501,2349 | 718,4014,3867 | 719,1122,975 | 720,3746,3599 | 721,3656,3605

BATCH_RAW_INFO | 706,1578,1130 | 707,3578,3166 | 711,3156,2840 | 712,1118,912 | 713,1770,1592 | 714,4067,3914 | 715,1863,1710 | 716,3875,3722 | 717,2502,2349 | 718,4015,3867 | 719,1123,975 | 720,3747,3599 | 721,3657,3605

BATCH_RAW_INFO | 706,1579,1130 | 707,3579,3166 | 711,3157,2840 | 712,1119,912 | 713,1771,1592 | 714,4068,3914 | 715,1864,1710 | 716,3876,3722 | 717,2503,2349 | 718,4016,3867 | 719,1124,975 | 720,3748,3599 | 721,3658,3605

BATCH_RAW_INFO | 706,1580,1130 | 707,3580,3166 | 711,3158,2840 | 712,1120,912 | 713,1772,1592 | 714,4069,3914 | 715,1865,1710 | 716,3877,3722 | 717,2504,2349 | 718,4017,3867 | 719,1125,975 | 720,3749,3599 | 721,3659,3605

BATCH_RAW_INFO | 722,3313,3312

BATCH_RAW_INFO | 706,1581,1130 | 707,3581,3166 | 711,3159,2840 | 712,1121,912 | 713,1773,1592 | 714,4070,3914 | 715,1866,1710 | 716,3878,3722 | 717,2505,2349 | 718,4018,3867 | 719,1126,975 | 720,3750,3599 | 721,3660,3605 | 722,3314,3312

BATCH_RAW_INFO | 707,3582,3166 | 711,3160,2840 | 712,1122,912 | 713,1774,1592 | 714,4071,3914 | 715,1867,1710 | 716,3879,3722 | 717,2506,2349 | 718,4019,3867 | 719,1127,975 | 720,3751,3599 | 721,3661,3605 | 722,3315,3312

BATCH_RAW_INFO | 707,3583,3166 | 711,3161,2840 | 712,1123,912 | 713,1775,1592 | 714,4072,3914 | 715,1868,1710 | 716,3880,3722 | 717,2507,2349 | 718,4020,3867 | 719,1128,975 | 720,3752,3599 | 721,3662,3605 | 722,3316,3312

BATCH_RAW_INFO | 707,3584,3166 | 711,3162,2840 | 712,1124,912 | 713,1776,1592 | 714,4073,3914 | 715,1869,1710 | 716,3881,3722 | 717,2508,2349 | 718,4021,3867 | 719,1129,975 | 720,3753,3599 | 721,3663,3605 | 722,3317,3312

BATCH_RAW_INFO | 707,3585,3166 | 711,3163,2840 | 712,1125,912 | 713,1777,1592 | 714,4074,3914 | 715,1870,1710 | 716,3882,3722 | 717,2509,2349 | 718,4022,3867 | 719,1130,975 | 720,3754,3599 | 721,3664,3605 | 722,3318,3312

BATCH_RAW_INFO | 707,3586,3166 | 711,3164,2840 | 712,1126,912 | 713,1778,1592 | 714,4075,3914 | 715,1871,1710 | 716,3883,3722 | 717,2510,2349 | 718,4023,3867 | 719,1131,975 | 720,3755,3599 | 721,3665,3605 | 722,3319,3312

BATCH_RAW_INFO | 707,3587,3166 | 711,3165,2840 | 712,1127,912 | 713,1779,1592 | 714,4076,3914 | 715,1872,1710 | 716,3884,3722 | 717,2511,2349 | 718,4024,3867 | 719,1132,975 | 720,3756,3599 | 721,3666,3605 | 722,3320,3312

BATCH_RAW_INFO | 707,3588,3166 | 711,3166,2840 | 712,1128,912 | 713,1780,1592 | 714,4077,3914 | 715,1873,1710 | 716,3885,3722 | 717,2512,2349 | 718,4025,3867 | 719,1133,975 | 720,3757,3599 | 721,3667,3605 | 722,3321,3312

BATCH_RAW_INFO | 707,3589,3166 | 711,3167,2840 | 712,1129,912 | 713,1781,1592 | 714,4078,3914 | 715,1874,1710 | 716,3886,3722 | 717,2513,2349 | 718,4026,3867 | 719,1134,975 | 720,3758,3599 | 721,3668,3605 | 722,3322,3312

BATCH_RAW_INFO | 707,3590,3166 | 711,3168,2840 | 712,1130,912 | 713,1782,1592 | 714,4079,3914 | 715,1875,1710 | 716,3887,3722 | 717,2514,2349 | 718,4027,3867 | 719,1135,975 | 720,3759,3599 | 721,3669,3605 | 722,3323,3312

BATCH_RAW_INFO | 707,3591,3166 | 711,3169,2840 | 712,1131,912 | 713,1783,1592 | 714,4080,3914 | 715,1876,1710 | 716,3888,3722 | 717,2515,2349 | 718,4028,3867 | 719,1136,975 | 720,3760,3599 | 721,3670,3605 | 722,3324,3312

BATCH_RAW_INFO | 707,3592,3166 | 711,3170,2840 | 712,1132,912 | 713,1784,1592 | 714,4081,3914 | 715,1877,1710 | 716,3889,3722 | 717,2516,2349 | 718,4029,3867 | 719,1137,975 | 720,3761,3599 | 721,3671,3605 | 722,3325,3312

BATCH_RAW_INFO | 707,3593,3166 | 711,3171,2840 | 712,1133,912 | 713,1785,1592 | 714,4082,3914 | 715,1878,1710 | 716,3890,3722 | 717,2517,2349 | 718,4030,3867 | 719,1138,975 | 720,3762,3599 | 721,3672,3605 | 722,3326,3312

BATCH_RAW_INFO | 707,3594,3166 | 711,3172,2840 | 712,1134,912 | 713,1786,1592 | 714,4083,3914 | 715,1879,1710 | 716,3891,3722 | 717,2518,2349 | 718,4031,3867 | 719,1139,975 | 720,3763,3599 | 721,3673,3605 | 722,3327,3312

BATCH_RAW_INFO | 707,3595,3166 | 711,3173,2840 | 712,1135,912 | 713,1787,1592 | 714,4084,3914 | 715,1880,1710 | 716,3892,3722 | 717,2519,2349 | 718,4032,3867 | 719,1140,975 | 720,3764,3599 | 721,3674,3605 | 722,3328,3312

BATCH_RAW_INFO | 707,3596,3166 | 711,3174,2840 | 712,1136,912 | 713,1788,1592 | 714,4085,3914 | 715,1881,1710 | 716,3893,3722 | 717,2520,2349 | 718,4033,3867 | 719,1141,975 | 720,3765,3599 | 721,3675,3605 | 722,3329,3312

BATCH_RAW_INFO | 707,3597,3166 | 711,3175,2840 | 712,1137,912 | 713,1789,1592 | 714,4086,3914 | 715,1882,1710 | 716,3894,3722 | 717,2521,2349 | 718,4034,3867 | 719,1142,975 | 720,3766,3599 | 721,3676,3605 | 722,3330,3312

BATCH_RAW_INFO | 707,3598,3166 | 711,3176,2840 | 712,1138,912 | 713,1790,1592 | 714,4087,3914 | 715,1883,1710 | 716,3895,3722 | 717,2522,2349 | 718,4035,3867 | 719,1143,975 | 720,3767,3599 | 721,3677,3605 | 722,3331,3312

BATCH_RAW_INFO | 707,3599,3166 | 711,3177,2840 | 712,1139,912 | 713,1791,1592 | 714,4088,3914 | 715,1884,1710 | 716,3896,3722 | 717,2523,2349 | 718,4036,3867 | 719,1144,975 | 720,3768,3599 | 721,3678,3605 | 722,3332,3312

BATCH_RAW_INFO | 707,3600,3166 | 711,3178,2840 | 712,1140,912 | 713,1792,1592 | 714,4089,3914 | 715,1885,1710 | 716,3897,3722 | 717,2524,2349 | 718,4037,3867 | 719,1145,975 | 720,3769,3599 | 721,3679,3605 | 722,3333,3312

BATCH_RAW_INFO | 723,1140,1139

BATCH_RAW_INFO | 707,3601,3166 | 711,3179,2840 | 712,1141,912 | 713,1793,1592 | 714,4090,3914 | 715,1886,1710 | 716,3898,3722 | 717,2525,2349 | 718,4038,3867 | 719,1146,975 | 720,3770,3599 | 721,3680,3605 | 722,3334,3312 | 723,1141,1139

BATCH_RAW_INFO | 707,3602,3166 | 711,3180,2840 | 712,1142,912 | 713,1794,1592 | 714,4091,3914 | 715,1887,1710 | 716,3899,3722 | 717,2526,2349 | 718,4039,3867 | 719,1147,975 | 720,3771,3599 | 721,3681,3605 | 722,3335,3312 | 723,1142,1139

BATCH_RAW_INFO | 707,3603,3166 | 711,3181,2840 | 712,1143,912 | 713,1795,1592 | 714,4092,3914 | 715,1888,1710 | 716,3900,3722 | 717,2527,2349 | 718,4040,3867 | 719,1148,975 | 720,3772,3599 | 721,3682,3605 | 722,3336,3312 | 723,1143,1139

BATCH_RAW_INFO | 711,3182,2840 | 712,1144,912 | 713,1796,1592 | 714,4093,3914 | 715,1889,1710 | 716,3901,3722 | 717,2528,2349 | 718,4041,3867 | 719,1149,975 | 720,3773,3599 | 721,3683,3605 | 722,3337,3312 | 723,1144,1139

BATCH_RAW_INFO | 711,3183,2840 | 712,1145,912 | 713,1797,1592 | 714,4094,3914 | 715,1890,1710 | 716,3902,3722 | 717,2529,2349 | 718,4042,3867 | 719,1150,975 | 720,3774,3599 | 721,3684,3605 | 722,3338,3312 | 723,1145,1139

BATCH_RAW_INFO | 711,3184,2840 | 712,1146,912 | 713,1798,1592 | 714,4095,3914 | 715,1891,1710 | 716,3903,3722 | 717,2530,2349 | 718,4043,3867 | 719,1151,975 | 720,3775,3599 | 721,3685,3605 | 722,3339,3312 | 723,1146,1139

BATCH_RAW_INFO | 711,3185,2840 | 712,1147,912 | 713,1799,1592 | 715,1892,1710 | 716,3904,3722 | 717,2531,2349 | 718,4044,3867 | 719,1152,975 | 720,3776,3599 | 721,3686,3605 | 722,3340,3312 | 723,1147,1139

BATCH_RAW_INFO | 711,3186,2840 | 712,1148,912 | 713,1800,1592 | 715,1893,1710 | 716,3905,3722 | 717,2532,2349 | 718,4045,3867 | 719,1153,975 | 720,3777,3599 | 721,3687,3605 | 722,3341,3312 | 723,1148,1139

BATCH_RAW_INFO | 711,3187,2840 | 712,1149,912 | 713,1801,1592 | 715,1894,1710 | 716,3906,3722 | 717,2533,2349 | 718,4046,3867 | 719,1154,975 | 720,3778,3599 | 721,3688,3605 | 722,3342,3312 | 723,1149,1139

BATCH_RAW_INFO | 711,3188,2840 | 712,1150,912 | 713,1802,1592 | 715,1895,1710 | 716,3907,3722 | 717,2534,2349 | 718,4047,3867 | 719,1155,975 | 720,3779,3599 | 721,3689,3605 | 722,3343,3312 | 723,1150,1139

BATCH_RAW_INFO | 711,3189,2840 | 712,1151,912 | 713,1803,1592 | 715,1896,1710 | 716,3908,3722 | 717,2535,2349 | 718,4048,3867 | 719,1156,975 | 720,3780,3599 | 721,3690,3605 | 722,3344,3312 | 723,1151,1139

BATCH_RAW_INFO | 711,3190,2840 | 712,1152,912 | 713,1804,1592 | 715,1897,1710 | 716,3909,3722 | 717,2536,2349 | 718,4049,3867 | 719,1157,975 | 720,3781,3599 | 721,3691,3605 | 722,3345,3312 | 723,1152,1139

BATCH_RAW_INFO | 711,3191,2840 | 712,1153,912 | 713,1805,1592 | 715,1898,1710 | 716,3910,3722 | 717,2537,2349 | 718,4050,3867 | 719,1158,975 | 720,3782,3599 | 721,3692,3605 | 722,3346,3312 | 723,1153,1139

BATCH_RAW_INFO | 711,3192,2840 | 712,1154,912 | 713,1806,1592 | 715,1899,1710 | 716,3911,3722 | 717,2538,2349 | 718,4051,3867 | 719,1159,975 | 720,3783,3599 | 721,3693,3605 | 722,3347,3312 | 723,1154,1139

BATCH_RAW_INFO | 711,3193,2840 | 712,1155,912 | 713,1807,1592 | 715,1900,1710 | 716,3912,3722 | 717,2539,2349 | 718,4052,3867 | 719,1160,975 | 720,3784,3599 | 721,3694,3605 | 722,3348,3312 | 723,1155,1139

BATCH_RAW_INFO | 711,3194,2840 | 712,1156,912 | 713,1808,1592 | 715,1901,1710 | 716,3913,3722 | 717,2540,2349 | 718,4053,3867 | 719,1161,975 | 720,3785,3599 | 721,3695,3605 | 722,3349,3312 | 723,1156,1139

BATCH_RAW_INFO | 711,3195,2840 | 712,1157,912 | 713,1809,1592 | 715,1902,1710 | 716,3914,3722 | 717,2541,2349 | 718,4054,3867 | 719,1162,975 | 720,3786,3599 | 721,3696,3605 | 722,3350,3312 | 723,1157,1139

BATCH_RAW_INFO | 711,3196,2840 | 712,1158,912 | 713,1810,1592 | 715,1903,1710 | 716,3915,3722 | 717,2542,2349 | 718,4055,3867 | 719,1163,975 | 720,3787,3599 | 721,3697,3605 | 722,3351,3312 | 723,1158,1139

BATCH_RAW_INFO | 711,3197,2840 | 712,1159,912 | 713,1811,1592 | 715,1904,1710 | 716,3916,3722 | 717,2543,2349 | 718,4056,3867 | 719,1164,975 | 720,3788,3599 | 721,3698,3605 | 722,3352,3312 | 723,1159,1139

BATCH_RAW_INFO | 711,3198,2840 | 712,1160,912 | 713,1812,1592 | 715,1905,1710 | 716,3917,3722 | 717,2544,2349 | 718,4057,3867 | 719,1165,975 | 720,3789,3599 | 721,3699,3605 | 722,3353,3312 | 723,1160,1139

BATCH_RAW_INFO | 711,3199,2840 | 712,1161,912 | 713,1813,1592 | 715,1906,1710 | 716,3918,3722 | 717,2545,2349 | 718,4058,3867 | 719,1166,975 | 720,3790,3599 | 721,3700,3605 | 722,3354,3312 | 723,1161,1139

BATCH_RAW_INFO | 711,3200,2840 | 712,1162,912 | 713,1814,1592 | 715,1907,1710 | 716,3919,3722 | 717,2546,2349 | 718,4059,3867 | 719,1167,975 | 720,3791,3599 | 721,3701,3605 | 722,3355,3312 | 723,1162,1139

BATCH_RAW_INFO | 711,3201,2840 | 712,1163,912 | 713,1815,1592 | 715,1908,1710 | 716,3920,3722 | 717,2547,2349 | 718,4060,3867 | 719,1168,975 | 720,3792,3599 | 721,3702,3605 | 722,3356,3312 | 723,1163,1139

BATCH_RAW_INFO | 711,3202,2840 | 712,1164,912 | 713,1816,1592 | 715,1909,1710 | 716,3921,3722 | 717,2548,2349 | 718,4061,3867 | 719,1169,975 | 720,3793,3599 | 721,3703,3605 | 722,3357,3312 | 723,1164,1139

BATCH_RAW_INFO | 711,3203,2840 | 712,1165,912 | 713,1817,1592 | 715,1910,1710 | 716,3922,3722 | 717,2549,2349 | 718,4062,3867 | 719,1170,975 | 720,3794,3599 | 721,3704,3605 | 722,3358,3312 | 723,1165,1139

BATCH_RAW_INFO | 711,3204,2840 | 712,1166,912 | 713,1818,1592 | 715,1911,1710 | 716,3923,3722 | 717,2550,2349 | 718,4063,3867 | 719,1171,975 | 720,3795,3599 | 721,3705,3605 | 722,3359,3312 | 723,1166,1139

BATCH_RAW_INFO | 711,3205,2840 | 712,1167,912 | 713,1819,1592 | 715,1912,1710 | 716,3924,3722 | 717,2551,2349 | 718,4064,3867 | 719,1172,975 | 720,3796,3599 | 721,3706,3605 | 722,3360,3312 | 723,1167,1139

BATCH_RAW_INFO | 711,3206,2840 | 712,1168,912 | 713,1820,1592 | 715,1913,1710 | 716,3925,3722 | 717,2552,2349 | 718,4065,3867 | 719,1173,975 | 720,3797,3599 | 721,3707,3605 | 722,3361,3312 | 723,1168,1139

BATCH_RAW_INFO | 711,3207,2840 | 712,1169,912 | 713,1821,1592 | 715,1914,1710 | 716,3926,3722 | 717,2553,2349 | 718,4066,3867 | 719,1174,975 | 720,3798,3599 | 721,3708,3605 | 722,3362,3312 | 723,1169,1139

BATCH_RAW_INFO | 711,3208,2840 | 712,1170,912 | 713,1822,1592 | 715,1915,1710 | 716,3927,3722 | 717,2554,2349 | 718,4067,3867 | 719,1175,975 | 720,3799,3599 | 721,3709,3605 | 722,3363,3312 | 723,1170,1139

BATCH_RAW_INFO | 711,3209,2840 | 712,1171,912 | 713,1823,1592 | 715,1916,1710 | 716,3928,3722 | 717,2555,2349 | 718,4068,3867 | 719,1176,975 | 720,3800,3599 | 721,3710,3605 | 722,3364,3312 | 723,1171,1139

BATCH_RAW_INFO | 711,3210,2840 | 712,1172,912 | 713,1824,1592 | 715,1917,1710 | 716,3929,3722 | 717,2556,2349 | 718,4069,3867 | 719,1177,975 | 720,3801,3599 | 721,3711,3605 | 722,3365,3312 | 723,1172,1139

BATCH_RAW_INFO | 711,3211,2840 | 712,1173,912 | 713,1825,1592 | 715,1918,1710 | 716,3930,3722 | 717,2557,2349 | 718,4070,3867 | 719,1178,975 | 720,3802,3599 | 721,3712,3605 | 722,3366,3312 | 723,1173,1139

BATCH_RAW_INFO | 711,3212,2840 | 712,1174,912 | 713,1826,1592 | 715,1919,1710 | 716,3931,3722 | 717,2558,2349 | 718,4071,3867 | 719,1179,975 | 720,3803,3599 | 721,3713,3605 | 722,3367,3312 | 723,1174,1139

BATCH_RAW_INFO | 711,3213,2840 | 712,1175,912 | 713,1827,1592 | 715,1920,1710 | 716,3932,3722 | 717,2559,2349 | 718,4072,3867 | 719,1180,975 | 720,3804,3599 | 721,3714,3605 | 722,3368,3312 | 723,1175,1139

BATCH_RAW_INFO | 711,3214,2840 | 712,1176,912 | 713,1828,1592 | 715,1921,1710 | 716,3933,3722 | 717,2560,2349 | 718,4073,3867 | 719,1181,975 | 720,3805,3599 | 721,3715,3605 | 722,3369,3312 | 723,1176,1139

BATCH_RAW_INFO | 711,3215,2840 | 712,1177,912 | 713,1829,1592 | 715,1922,1710 | 716,3934,3722 | 717,2561,2349 | 718,4074,3867 | 719,1182,975 | 720,3806,3599 | 721,3716,3605 | 722,3370,3312 | 723,1177,1139

BATCH_RAW_INFO | 711,3216,2840 | 712,1178,912 | 713,1830,1592 | 715,1923,1710 | 716,3935,3722 | 717,2562,2349 | 718,4075,3867 | 719,1183,975 | 720,3807,3599 | 721,3717,3605 | 722,3371,3312 | 723,1178,1139

BATCH_RAW_INFO | 711,3217,2840 | 712,1179,912 | 713,1831,1592 | 715,1924,1710 | 716,3936,3722 | 717,2563,2349 | 718,4076,3867 | 719,1184,975 | 720,3808,3599 | 721,3718,3605 | 722,3372,3312 | 723,1179,1139

BATCH_RAW_INFO | 711,3218,2840 | 712,1180,912 | 713,1832,1592 | 715,1925,1710 | 716,3937,3722 | 717,2564,2349 | 718,4077,3867 | 719,1185,975 | 720,3809,3599 | 721,3719,3605 | 722,3373,3312 | 723,1180,1139

BATCH_RAW_INFO | 711,3219,2840 | 712,1181,912 | 713,1833,1592 | 715,1926,1710 | 716,3938,3722 | 717,2565,2349 | 718,4078,3867 | 719,1186,975 | 720,3810,3599 | 721,3720,3605 | 722,3374,3312 | 723,1181,1139

BATCH_RAW_INFO | 711,3220,2840 | 712,1182,912 | 713,1834,1592 | 715,1927,1710 | 716,3939,3722 | 717,2566,2349 | 718,4079,3867 | 719,1187,975 | 720,3811,3599 | 721,3721,3605 | 722,3375,3312 | 723,1182,1139

BATCH_RAW_INFO | 711,3221,2840 | 712,1183,912 | 713,1835,1592 | 715,1928,1710 | 716,3940,3722 | 717,2567,2349 | 718,4080,3867 | 719,1188,975 | 720,3812,3599 | 721,3722,3605 | 722,3376,3312 | 723,1183,1139

BATCH_RAW_INFO | 712,1184,912 | 713,1836,1592 | 715,1929,1710 | 716,3941,3722 | 717,2568,2349 | 718,4081,3867 | 719,1189,975 | 720,3813,3599 | 721,3723,3605 | 722,3377,3312 | 723,1184,1139

BATCH_RAW_INFO | 712,1185,912 | 713,1837,1592 | 715,1930,1710 | 716,3942,3722 | 717,2569,2349 | 718,4082,3867 | 719,1190,975 | 720,3814,3599 | 721,3724,3605 | 722,3378,3312 | 723,1185,1139

BATCH_RAW_INFO | 712,1186,912 | 713,1838,1592 | 715,1931,1710 | 716,3943,3722 | 717,2570,2349 | 718,4083,3867 | 719,1191,975 | 720,3815,3599 | 721,3725,3605 | 722,3379,3312 | 723,1186,1139

BATCH_RAW_INFO | 712,1187,912 | 713,1839,1592 | 715,1932,1710 | 716,3944,3722 | 717,2571,2349 | 718,4084,3867 | 719,1192,975 | 720,3816,3599 | 721,3726,3605 | 722,3380,3312 | 723,1187,1139

BATCH_RAW_INFO | 712,1188,912 | 713,1840,1592 | 715,1933,1710 | 716,3945,3722 | 717,2572,2349 | 718,4085,3867 | 719,1193,975 | 720,3817,3599 | 721,3727,3605 | 722,3381,3312 | 723,1188,1139

BATCH_RAW_INFO | 712,1189,912 | 713,1841,1592 | 715,1934,1710 | 716,3946,3722 | 717,2573,2349 | 718,4086,3867 | 719,1194,975 | 720,3818,3599 | 721,3728,3605 | 722,3382,3312 | 723,1189,1139

BATCH_RAW_INFO | 712,1190,912 | 713,1842,1592 | 715,1935,1710 | 716,3947,3722 | 717,2574,2349 | 718,4087,3867 | 719,1195,975 | 720,3819,3599 | 721,3729,3605 | 722,3383,3312 | 723,1190,1139

BATCH_RAW_INFO | 712,1191,912 | 713,1843,1592 | 715,1936,1710 | 716,3948,3722 | 717,2575,2349 | 718,4088,3867 | 719,1196,975 | 720,3820,3599 | 721,3730,3605 | 722,3384,3312 | 723,1191,1139

BATCH_RAW_INFO | 712,1192,912 | 713,1844,1592 | 715,1937,1710 | 716,3949,3722 | 717,2576,2349 | 718,4089,3867 | 719,1197,975 | 720,3821,3599 | 721,3731,3605 | 722,3385,3312 | 723,1192,1139

BATCH_RAW_INFO | 712,1193,912 | 713,1845,1592 | 715,1938,1710 | 716,3950,3722 | 717,2577,2349 | 718,4090,3867 | 719,1198,975 | 720,3822,3599 | 721,3732,3605 | 722,3386,3312 | 723,1193,1139

BATCH_RAW_INFO | 712,1194,912 | 713,1846,1592 | 715,1939,1710 | 716,3951,3722 | 717,2578,2349 | 718,4091,3867 | 719,1199,975 | 720,3823,3599 | 721,3733,3605 | 722,3387,3312 | 723,1194,1139

BATCH_RAW_INFO | 712,1195,912 | 713,1847,1592 | 715,1940,1710 | 716,3952,3722 | 717,2579,2349 | 718,4092,3867 | 719,1200,975 | 720,3824,3599 | 721,3734,3605 | 722,3388,3312 | 723,1195,1139

BATCH_RAW_INFO | 712,1196,912 | 713,1848,1592 | 715,1941,1710 | 716,3953,3722 | 717,2580,2349 | 718,4093,3867 | 719,1201,975 | 720,3825,3599 | 721,3735,3605 | 722,3389,3312 | 723,1196,1139

BATCH_RAW_INFO | 712,1197,912 | 713,1849,1592 | 715,1942,1710 | 716,3954,3722 | 717,2581,2349 | 718,4094,3867 | 719,1202,975 | 720,3826,3599 | 721,3736,3605 | 722,3390,3312 | 723,1197,1139

BATCH_RAW_INFO | 712,1198,912 | 713,1850,1592 | 715,1943,1710 | 716,3955,3722 | 717,2582,2349 | 718,4095,3867 | 719,1203,975 | 720,3827,3599 | 721,3737,3605 | 722,3391,3312 | 723,1198,1139

BATCH_RAW_INFO | 712,1199,912 | 713,1851,1592 | 715,1944,1710 | 716,3956,3722 | 717,2583,2349 | 719,1204,975 | 720,3828,3599 | 721,3738,3605 | 722,3392,3312 | 723,1199,1139

BATCH_RAW_INFO | 712,1200,912 | 713,1852,1592 | 715,1945,1710 | 716,3957,3722 | 717,2584,2349 | 719,1205,975 | 720,3829,3599 | 721,3739,3605 | 722,3393,3312 | 723,1200,1139

BATCH_RAW_INFO | 712,1201,912 | 713,1853,1592 | 715,1946,1710 | 716,3958,3722 | 717,2585,2349 | 719,1206,975 | 720,3830,3599 | 721,3740,3605 | 722,3394,3312 | 723,1201,1139

BATCH_RAW_INFO | 712,1202,912 | 713,1854,1592 | 715,1947,1710 | 716,3959,3722 | 717,2586,2349 | 719,1207,975 | 720,3831,3599 | 721,3741,3605 | 722,3395,3312 | 723,1202,1139

BATCH_RAW_INFO | 712,1203,912 | 713,1855,1592 | 715,1948,1710 | 716,3960,3722 | 717,2587,2349 | 719,1208,975 | 720,3832,3599 | 721,3742,3605 | 722,3396,3312 | 723,1203,1139

BATCH_RAW_INFO | 712,1204,912 | 713,1856,1592 | 715,1949,1710 | 716,3961,3722 | 717,2588,2349 | 719,1209,975 | 720,3833,3599 | 721,3743,3605 | 722,3397,3312 | 723,1204,1139

BATCH_RAW_INFO | 712,1205,912 | 713,1857,1592 | 715,1950,1710 | 716,3962,3722 | 717,2589,2349 | 719,1210,975 | 720,3834,3599 | 721,3744,3605 | 722,3398,3312 | 723,1205,1139

BATCH_RAW_INFO | 712,1206,912 | 713,1858,1592 | 715,1951,1710 | 716,3963,3722 | 717,2590,2349 | 719,1211,975 | 720,3835,3599 | 721,3745,3605 | 722,3399,3312 | 723,1206,1139

BATCH_RAW_INFO | 712,1207,912 | 713,1859,1592 | 715,1952,1710 | 716,3964,3722 | 717,2591,2349 | 719,1212,975 | 720,3836,3599 | 721,3746,3605 | 722,3400,3312 | 723,1207,1139

BATCH_RAW_INFO | 712,1208,912 | 713,1860,1592 | 715,1953,1710 | 716,3965,3722 | 717,2592,2349 | 719,1213,975 | 720,3837,3599 | 721,3747,3605 | 722,3401,3312 | 723,1208,1139

BATCH_RAW_INFO | 712,1209,912 | 713,1861,1592 | 715,1954,1710 | 716,3966,3722 | 717,2593,2349 | 719,1214,975 | 720,3838,3599 | 721,3748,3605 | 722,3402,3312 | 723,1209,1139

BATCH_RAW_INFO | 712,1210,912 | 713,1862,1592 | 715,1955,1710 | 716,3967,3722 | 717,2594,2349 | 719,1215,975 | 720,3839,3599 | 721,3749,3605 | 722,3403,3312 | 723,1210,1139

BATCH_RAW_INFO | 712,1211,912 | 713,1863,1592 | 715,1956,1710 | 716,3968,3722 | 717,2595,2349 | 719,1216,975 | 720,3840,3599 | 721,3750,3605 | 722,3404,3312 | 723,1211,1139

BATCH_RAW_INFO | 712,1212,912 | 713,1864,1592 | 715,1957,1710 | 716,3969,3722 | 717,2596,2349 | 719,1217,975 | 720,3841,3599 | 721,3751,3605 | 722,3405,3312 | 723,1212,1139

BATCH_RAW_INFO | 712,1213,912 | 713,1865,1592 | 715,1958,1710 | 716,3970,3722 | 717,2597,2349 | 719,1218,975 | 720,3842,3599 | 721,3752,3605 | 722,3406,3312 | 723,1213,1139

BATCH_RAW_INFO | 712,1214,912 | 713,1866,1592 | 715,1959,1710 | 716,3971,3722 | 717,2598,2349 | 719,1219,975 | 720,3843,3599 | 721,3753,3605 | 722,3407,3312 | 723,1214,1139

BATCH_RAW_INFO | 712,1215,912 | 713,1867,1592 | 715,1960,1710 | 716,3972,3722 | 717,2599,2349 | 719,1220,975 | 720,3844,3599 | 721,3754,3605 | 722,3408,3312 | 723,1215,1139

BATCH_RAW_INFO | 712,1216,912 | 713,1868,1592 | 715,1961,1710 | 716,3973,3722 | 717,2600,2349 | 719,1221,975 | 720,3845,3599 | 721,3755,3605 | 722,3409,3312 | 723,1216,1139

BATCH_RAW_INFO | 712,1217,912 | 713,1869,1592 | 715,1962,1710 | 716,3974,3722 | 717,2601,2349 | 719,1222,975 | 720,3846,3599 | 721,3756,3605 | 722,3410,3312 | 723,1217,1139

BATCH_RAW_INFO | 712,1218,912 | 713,1870,1592 | 715,1963,1710 | 716,3975,3722 | 717,2602,2349 | 719,1223,975 | 720,3847,3599 | 721,3757,3605 | 722,3411,3312 | 723,1218,1139

BATCH_RAW_INFO | 712,1219,912 | 713,1871,1592 | 715,1964,1710 | 716,3976,3722 | 717,2603,2349 | 719,1224,975 | 720,3848,3599 | 721,3758,3605 | 722,3412,3312 | 723,1219,1139

BATCH_RAW_INFO | 712,1220,912 | 713,1872,1592 | 715,1965,1710 | 716,3977,3722 | 717,2604,2349 | 719,1225,975 | 720,3849,3599 | 721,3759,3605 | 722,3413,3312 | 723,1220,1139

BATCH_RAW_INFO | 712,1221,912 | 713,1873,1592 | 715,1966,1710 | 716,3978,3722 | 717,2605,2349 | 719,1226,975 | 720,3850,3599 | 721,3760,3605 | 722,3414,3312 | 723,1221,1139

BATCH_RAW_INFO | 712,1222,912 | 713,1874,1592 | 715,1967,1710 | 716,3979,3722 | 717,2606,2349 | 719,1227,975 | 720,3851,3599 | 721,3761,3605 | 722,3415,3312 | 723,1222,1139

BATCH_RAW_INFO | 712,1223,912 | 713,1875,1592 | 715,1968,1710 | 716,3980,3722 | 717,2607,2349 | 719,1228,975 | 720,3852,3599 | 721,3762,3605 | 722,3416,3312 | 723,1223,1139

BATCH_RAW_INFO | 712,1224,912 | 713,1876,1592 | 715,1969,1710 | 716,3981,3722 | 717,2608,2349 | 719,1229,975 | 720,3853,3599 | 721,3763,3605 | 722,3417,3312 | 723,1224,1139

BATCH_RAW_INFO | 712,1225,912 | 713,1877,1592 | 715,1970,1710 | 716,3982,3722 | 717,2609,2349 | 719,1230,975 | 720,3854,3599 | 721,3764,3605 | 722,3418,3312 | 723,1225,1139

BATCH_RAW_INFO | 712,1226,912 | 713,1878,1592 | 715,1971,1710 | 716,3983,3722 | 717,2610,2349 | 719,1231,975 | 720,3855,3599 | 721,3765,3605 | 722,3419,3312 | 723,1226,1139

BATCH_RAW_INFO | 712,1227,912 | 713,1879,1592 | 715,1972,1710 | 716,3984,3722 | 717,2611,2349 | 719,1232,975 | 720,3856,3599 | 721,3766,3605 | 722,3420,3312 | 723,1227,1139

BATCH_RAW_INFO | 712,1228,912 | 713,1880,1592 | 715,1973,1710 | 716,3985,3722 | 717,2612,2349 | 719,1233,975 | 720,3857,3599 | 721,3767,3605 | 722,3421,3312 | 723,1228,1139

BATCH_RAW_INFO | 712,1229,912 | 713,1881,1592 | 715,1974,1710 | 716,3986,3722 | 717,2613,2349 | 719,1234,975 | 720,3858,3599 | 721,3768,3605 | 722,3422,3312 | 723,1229,1139

BATCH_RAW_INFO | 712,1230,912 | 713,1882,1592 | 715,1975,1710 | 716,3987,3722 | 717,2614,2349 | 719,1235,975 | 720,3859,3599 | 721,3769,3605 | 722,3423,3312 | 723,1230,1139

BATCH_RAW_INFO | 712,1231,912 | 713,1883,1592 | 715,1976,1710 | 716,3988,3722 | 717,2615,2349 | 719,1236,975 | 720,3860,3599 | 721,3770,3605 | 722,3424,3312 | 723,1231,1139

BATCH_RAW_INFO | 712,1232,912 | 713,1884,1592 | 715,1977,1710 | 716,3989,3722 | 717,2616,2349 | 719,1237,975 | 720,3861,3599 | 721,3771,3605 | 722,3425,3312 | 723,1232,1139

BATCH_RAW_INFO | 712,1233,912 | 713,1885,1592 | 715,1978,1710 | 716,3990,3722 | 717,2617,2349 | 719,1238,975 | 720,3862,3599 | 721,3772,3605 | 722,3426,3312 | 723,1233,1139

BATCH_RAW_INFO | 712,1234,912 | 713,1886,1592 | 715,1979,1710 | 716,3991,3722 | 717,2618,2349 | 719,1239,975 | 720,3863,3599 | 721,3773,3605 | 722,3427,3312 | 723,1234,1139

BATCH_RAW_INFO | 712,1235,912 | 713,1887,1592 | 715,1980,1710 | 716,3992,3722 | 717,2619,2349 | 719,1240,975 | 720,3864,3599 | 721,3774,3605 | 722,3428,3312 | 723,1235,1139

BATCH_RAW_INFO | 712,1236,912 | 713,1888,1592 | 715,1981,1710 | 716,3993,3722 | 717,2620,2349 | 719,1241,975 | 720,3865,3599 | 721,3775,3605 | 722,3429,3312 | 723,1236,1139

BATCH_RAW_INFO | 712,1237,912 | 713,1889,1592 | 715,1982,1710 | 716,3994,3722 | 717,2621,2349 | 719,1242,975 | 720,3866,3599 | 721,3776,3605 | 722,3430,3312 | 723,1237,1139

BATCH_RAW_INFO | 712,1238,912 | 713,1890,1592 | 715,1983,1710 | 716,3995,3722 | 717,2622,2349 | 719,1243,975 | 720,3867,3599 | 721,3777,3605 | 722,3431,3312 | 723,1238,1139

BATCH_RAW_INFO | 712,1239,912 | 713,1891,1592 | 715,1984,1710 | 716,3996,3722 | 717,2623,2349 | 719,1244,975 | 720,3868,3599 | 721,3778,3605 | 722,3432,3312 | 723,1239,1139

BATCH_RAW_INFO | 712,1240,912 | 713,1892,1592 | 715,1985,1710 | 716,3997,3722 | 717,2624,2349 | 719,1245,975 | 720,3869,3599 | 721,3779,3605 | 722,3433,3312 | 723,1240,1139

BATCH_RAW_INFO | 712,1241,912 | 713,1893,1592 | 715,1986,1710 | 716,3998,3722 | 717,2625,2349 | 719,1246,975 | 720,3870,3599 | 721,3780,3605 | 722,3434,3312 | 723,1241,1139

BATCH_RAW_INFO | 712,1242,912 | 713,1894,1592 | 715,1987,1710 | 716,3999,3722 | 717,2626,2349 | 719,1247,975 | 720,3871,3599 | 721,3781,3605 | 722,3435,3312 | 723,1242,1139

BATCH_RAW_INFO | 712,1243,912 | 713,1895,1592 | 715,1988,1710 | 716,4000,3722 | 717,2627,2349 | 719,1248,975 | 720,3872,3599 | 721,3782,3605 | 722,3436,3312 | 723,1243,1139

BATCH_RAW_INFO | 712,1244,912 | 713,1896,1592 | 715,1989,1710 | 716,4001,3722 | 717,2628,2349 | 719,1249,975 | 720,3873,3599 | 721,3783,3605 | 722,3437,3312 | 723,1244,1139

BATCH_RAW_INFO | 712,1245,912 | 713,1897,1592 | 715,1990,1710 | 716,4002,3722 | 717,2629,2349 | 719,1250,975 | 720,3874,3599 | 721,3784,3605 | 722,3438,3312 | 723,1245,1139

BATCH_RAW_INFO | 712,1246,912 | 713,1898,1592 | 715,1991,1710 | 716,4003,3722 | 717,2630,2349 | 719,1251,975 | 720,3875,3599 | 721,3785,3605 | 722,3439,3312 | 723,1246,1139

BATCH_RAW_INFO | 712,1247,912 | 713,1899,1592 | 715,1992,1710 | 716,4004,3722 | 717,2631,2349 | 719,1252,975 | 720,3876,3599 | 721,3786,3605 | 722,3440,3312 | 723,1247,1139

BATCH_RAW_INFO | 712,1248,912 | 713,1900,1592 | 715,1993,1710 | 716,4005,3722 | 717,2632,2349 | 719,1253,975 | 720,3877,3599 | 721,3787,3605 | 722,3441,3312 | 723,1248,1139

BATCH_RAW_INFO | 712,1249,912 | 713,1901,1592 | 715,1994,1710 | 716,4006,3722 | 717,2633,2349 | 719,1254,975 | 720,3878,3599 | 721,3788,3605 | 722,3442,3312 | 723,1249,1139

BATCH_RAW_INFO | 712,1250,912 | 713,1902,1592 | 715,1995,1710 | 716,4007,3722 | 717,2634,2349 | 719,1255,975 | 720,3879,3599 | 721,3789,3605 | 722,3443,3312 | 723,1250,1139

BATCH_RAW_INFO | 712,1251,912 | 713,1903,1592 | 715,1996,1710 | 716,4008,3722 | 717,2635,2349 | 719,1256,975 | 720,3880,3599 | 721,3790,3605 | 722,3444,3312 | 723,1251,1139

BATCH_RAW_INFO | 712,1252,912 | 713,1904,1592 | 715,1997,1710 | 716,4009,3722 | 717,2636,2349 | 719,1257,975 | 720,3881,3599 | 721,3791,3605 | 722,3445,3312 | 723,1252,1139

BATCH_RAW_INFO | 712,1253,912 | 713,1905,1592 | 715,1998,1710 | 716,4010,3722 | 717,2637,2349 | 719,1258,975 | 720,3882,3599 | 721,3792,3605 | 722,3446,3312 | 723,1253,1139

BATCH_RAW_INFO | 712,1254,912 | 713,1906,1592 | 715,1999,1710 | 716,4011,3722 | 717,2638,2349 | 719,1259,975 | 720,3883,3599 | 721,3793,3605 | 722,3447,3312 | 723,1254,1139

BATCH_RAW_INFO | 712,1255,912 | 713,1907,1592 | 715,2000,1710 | 716,4012,3722 | 717,2639,2349 | 719,1260,975 | 720,3884,3599 | 721,3794,3605 | 722,3448,3312 | 723,1255,1139

BATCH_RAW_INFO | 724,14,13

BATCH_RAW_INFO | 712,1256,912 | 713,1908,1592 | 715,2001,1710 | 716,4013,3722 | 717,2640,2349 | 719,1261,975 | 720,3885,3599 | 721,3795,3605 | 722,3449,3312 | 723,1256,1139 | 724,15,13

BATCH_RAW_INFO | 712,1257,912 | 713,1909,1592 | 715,2002,1710 | 716,4014,3722 | 717,2641,2349 | 719,1262,975 | 720,3886,3599 | 721,3796,3605 | 722,3450,3312 | 723,1257,1139 | 724,16,13

BATCH_RAW_INFO | 712,1258,912 | 713,1910,1592 | 715,2003,1710 | 716,4015,3722 | 717,2642,2349 | 719,1263,975 | 720,3887,3599 | 721,3797,3605 | 722,3451,3312 | 723,1258,1139 | 724,17,13

BATCH_RAW_INFO | 712,1259,912 | 713,1911,1592 | 715,2004,1710 | 716,4016,3722 | 717,2643,2349 | 719,1264,975 | 720,3888,3599 | 721,3798,3605 | 722,3452,3312 | 723,1259,1139 | 724,18,13

BATCH_RAW_INFO | 712,1260,912 | 713,1912,1592 | 715,2005,1710 | 716,4017,3722 | 717,2644,2349 | 719,1265,975 | 720,3889,3599 | 721,3799,3605 | 722,3453,3312 | 723,1260,1139 | 724,19,13

BATCH_RAW_INFO | 712,1261,912 | 713,1913,1592 | 715,2006,1710 | 716,4018,3722 | 717,2645,2349 | 719,1266,975 | 720,3890,3599 | 721,3800,3605 | 722,3454,3312 | 723,1261,1139 | 724,20,13

BATCH_RAW_INFO | 712,1262,912 | 713,1914,1592 | 715,2007,1710 | 716,4019,3722 | 717,2646,2349 | 719,1267,975 | 720,3891,3599 | 721,3801,3605 | 722,3455,3312 | 723,1262,1139 | 724,21,13

BATCH_RAW_INFO | 712,1263,912 | 713,1915,1592 | 715,2008,1710 | 716,4020,3722 | 717,2647,2349 | 719,1268,975 | 720,3892,3599 | 721,3802,3605 | 722,3456,3312 | 723,1263,1139 | 724,22,13

BATCH_RAW_INFO | 712,1264,912 | 713,1916,1592 | 715,2009,1710 | 716,4021,3722 | 717,2648,2349 | 719,1269,975 | 720,3893,3599 | 721,3803,3605 | 722,3457,3312 | 723,1264,1139 | 724,23,13

BATCH_RAW_INFO | 712,1265,912 | 713,1917,1592 | 715,2010,1710 | 716,4022,3722 | 717,2649,2349 | 719,1270,975 | 720,3894,3599 | 721,3804,3605 | 722,3458,3312 | 723,1265,1139 | 724,24,13

BATCH_RAW_INFO | 712,1266,912 | 713,1918,1592 | 715,2011,1710 | 716,4023,3722 | 717,2650,2349 | 719,1271,975 | 720,3895,3599 | 721,3805,3605 | 722,3459,3312 | 723,1266,1139 | 724,25,13

BATCH_RAW_INFO | 712,1267,912 | 713,1919,1592 | 715,2012,1710 | 716,4024,3722 | 717,2651,2349 | 719,1272,975 | 720,3896,3599 | 721,3806,3605 | 722,3460,3312 | 723,1267,1139 | 724,26,13

BATCH_RAW_INFO | 712,1268,912 | 713,1920,1592 | 715,2013,1710 | 716,4025,3722 | 717,2652,2349 | 719,1273,975 | 720,3897,3599 | 721,3807,3605 | 722,3461,3312 | 723,1268,1139 | 724,27,13

BATCH_RAW_INFO | 712,1269,912 | 713,1921,1592 | 715,2014,1710 | 716,4026,3722 | 717,2653,2349 | 719,1274,975 | 720,3898,3599 | 721,3808,3605 | 722,3462,3312 | 723,1269,1139 | 724,28,13

BATCH_RAW_INFO | 712,1270,912 | 713,1922,1592 | 715,2015,1710 | 716,4027,3722 | 717,2654,2349 | 719,1275,975 | 720,3899,3599 | 721,3809,3605 | 722,3463,3312 | 723,1270,1139 | 724,29,13

BATCH_RAW_INFO | 712,1271,912 | 713,1923,1592 | 715,2016,1710 | 716,4028,3722 | 717,2655,2349 | 719,1276,975 | 720,3900,3599 | 721,3810,3605 | 722,3464,3312 | 723,1271,1139 | 724,30,13

BATCH_RAW_INFO | 712,1272,912 | 713,1924,1592 | 715,2017,1710 | 716,4029,3722 | 717,2656,2349 | 719,1277,975 | 720,3901,3599 | 721,3811,3605 | 722,3465,3312 | 723,1272,1139 | 724,31,13

BATCH_RAW_INFO | 712,1273,912 | 713,1925,1592 | 715,2018,1710 | 716,4030,3722 | 717,2657,2349 | 719,1278,975 | 720,3902,3599 | 721,3812,3605 | 722,3466,3312 | 723,1273,1139 | 724,32,13

BATCH_RAW_INFO | 712,1274,912 | 713,1926,1592 | 715,2019,1710 | 716,4031,3722 | 717,2658,2349 | 719,1279,975 | 720,3903,3599 | 721,3813,3605 | 722,3467,3312 | 723,1274,1139 | 724,33,13

BATCH_RAW_INFO | 712,1275,912 | 713,1927,1592 | 715,2020,1710 | 716,4032,3722 | 717,2659,2349 | 719,1280,975 | 720,3904,3599 | 721,3814,3605 | 722,3468,3312 | 723,1275,1139 | 724,34,13

BATCH_RAW_INFO | 712,1276,912 | 713,1928,1592 | 715,2021,1710 | 716,4033,3722 | 717,2660,2349 | 719,1281,975 | 720,3905,3599 | 721,3815,3605 | 722,3469,3312 | 723,1276,1139 | 724,35,13

BATCH_RAW_INFO | 712,1277,912 | 713,1929,1592 | 715,2022,1710 | 716,4034,3722 | 717,2661,2349 | 719,1282,975 | 720,3906,3599 | 721,3816,3605 | 722,3470,3312 | 723,1277,1139 | 724,36,13

BATCH_RAW_INFO | 712,1278,912 | 713,1930,1592 | 715,2023,1710 | 716,4035,3722 | 717,2662,2349 | 719,1283,975 | 720,3907,3599 | 721,3817,3605 | 722,3471,3312 | 723,1278,1139 | 724,37,13

BATCH_RAW_INFO | 712,1279,912 | 713,1931,1592 | 715,2024,1710 | 716,4036,3722 | 717,2663,2349 | 719,1284,975 | 720,3908,3599 | 721,3818,3605 | 722,3472,3312 | 723,1279,1139 | 724,38,13

BATCH_RAW_INFO | 712,1280,912 | 713,1932,1592 | 715,2025,1710 | 716,4037,3722 | 717,2664,2349 | 719,1285,975 | 720,3909,3599 | 721,3819,3605 | 722,3473,3312 | 723,1280,1139 | 724,39,13

BATCH_RAW_INFO | 712,1281,912 | 713,1933,1592 | 715,2026,1710 | 716,4038,3722 | 717,2665,2349 | 719,1286,975 | 720,3910,3599 | 721,3820,3605 | 722,3474,3312 | 723,1281,1139 | 724,40,13

BATCH_RAW_INFO | 712,1282,912 | 713,1934,1592 | 715,2027,1710 | 716,4039,3722 | 717,2666,2349 | 719,1287,975 | 721,3821,3605 | 722,3475,3312 | 723,1282,1139 | 724,41,13

BATCH_RAW_INFO | 712,1283,912 | 713,1935,1592 | 715,2028,1710 | 716,4040,3722 | 717,2667,2349 | 719,1288,975 | 721,3822,3605 | 722,3476,3312 | 723,1283,1139 | 724,42,13

BATCH_RAW_INFO | 712,1284,912 | 713,1936,1592 | 715,2029,1710 | 716,4041,3722 | 717,2668,2349 | 719,1289,975 | 721,3823,3605 | 722,3477,3312 | 723,1284,1139 | 724,43,13

BATCH_RAW_INFO | 712,1285,912 | 713,1937,1592 | 715,2030,1710 | 716,4042,3722 | 717,2669,2349 | 719,1290,975 | 721,3824,3605 | 722,3478,3312 | 723,1285,1139 | 724,44,13

BATCH_RAW_INFO | 712,1286,912 | 713,1938,1592 | 715,2031,1710 | 716,4043,3722 | 717,2670,2349 | 719,1291,975 | 721,3825,3605 | 722,3479,3312 | 723,1286,1139 | 724,45,13

BATCH_RAW_INFO | 712,1287,912 | 713,1939,1592 | 715,2032,1710 | 716,4044,3722 | 717,2671,2349 | 719,1292,975 | 721,3826,3605 | 722,3480,3312 | 723,1287,1139 | 724,46,13

BATCH_RAW_INFO | 712,1288,912 | 713,1940,1592 | 715,2033,1710 | 716,4045,3722 | 717,2672,2349 | 719,1293,975 | 721,3827,3605 | 722,3481,3312 | 723,1288,1139 | 724,47,13

BATCH_RAW_INFO | 712,1289,912 | 713,1941,1592 | 715,2034,1710 | 716,4046,3722 | 717,2673,2349 | 719,1294,975 | 721,3828,3605 | 722,3482,3312 | 723,1289,1139 | 724,48,13

BATCH_RAW_INFO | 712,1290,912 | 713,1942,1592 | 715,2035,1710 | 716,4047,3722 | 717,2674,2349 | 719,1295,975 | 721,3829,3605 | 722,3483,3312 | 723,1290,1139 | 724,49,13

BATCH_RAW_INFO | 712,1291,912 | 713,1943,1592 | 715,2036,1710 | 716,4048,3722 | 717,2675,2349 | 719,1296,975 | 721,3830,3605 | 722,3484,3312 | 723,1291,1139 | 724,50,13

BATCH_RAW_INFO | 712,1292,912 | 713,1944,1592 | 715,2037,1710 | 716,4049,3722 | 717,2676,2349 | 719,1297,975 | 721,3831,3605 | 722,3485,3312 | 723,1292,1139 | 724,51,13

BATCH_RAW_INFO | 712,1293,912 | 713,1945,1592 | 715,2038,1710 | 716,4050,3722 | 717,2677,2349 | 719,1298,975 | 721,3832,3605 | 722,3486,3312 | 723,1293,1139 | 724,52,13

BATCH_RAW_INFO | 712,1294,912 | 713,1946,1592 | 715,2039,1710 | 716,4051,3722 | 717,2678,2349 | 719,1299,975 | 721,3833,3605 | 722,3487,3312 | 723,1294,1139 | 724,53,13

BATCH_RAW_INFO | 712,1295,912 | 713,1947,1592 | 715,2040,1710 | 716,4052,3722 | 717,2679,2349 | 719,1300,975 | 721,3834,3605 | 722,3488,3312 | 723,1295,1139 | 724,54,13

BATCH_RAW_INFO | 712,1296,912 | 713,1948,1592 | 715,2041,1710 | 716,4053,3722 | 717,2680,2349 | 719,1301,975 | 721,3835,3605 | 722,3489,3312 | 723,1296,1139 | 724,55,13

BATCH_RAW_INFO | 712,1297,912 | 713,1949,1592 | 715,2042,1710 | 716,4054,3722 | 717,2681,2349 | 719,1302,975 | 721,3836,3605 | 722,3490,3312 | 723,1297,1139 | 724,56,13

BATCH_RAW_INFO | 712,1298,912 | 713,1950,1592 | 715,2043,1710 | 716,4055,3722 | 717,2682,2349 | 719,1303,975 | 721,3837,3605 | 722,3491,3312 | 723,1298,1139 | 724,57,13

BATCH_RAW_INFO | 712,1299,912 | 713,1951,1592 | 715,2044,1710 | 716,4056,3722 | 717,2683,2349 | 719,1304,975 | 721,3838,3605 | 722,3492,3312 | 723,1299,1139 | 724,58,13

BATCH_RAW_INFO | 712,1300,912 | 713,1952,1592 | 715,2045,1710 | 716,4057,3722 | 717,2684,2349 | 719,1305,975 | 721,3839,3605 | 722,3493,3312 | 723,1300,1139 | 724,59,13

BATCH_RAW_INFO | 712,1301,912 | 713,1953,1592 | 715,2046,1710 | 716,4058,3722 | 717,2685,2349 | 719,1306,975 | 721,3840,3605 | 722,3494,3312 | 723,1301,1139 | 724,60,13

BATCH_RAW_INFO | 712,1302,912 | 713,1954,1592 | 715,2047,1710 | 716,4059,3722 | 717,2686,2349 | 719,1307,975 | 721,3841,3605 | 722,3495,3312 | 723,1302,1139 | 724,61,13

BATCH_RAW_INFO | 712,1303,912 | 713,1955,1592 | 715,2048,1710 | 716,4060,3722 | 717,2687,2349 | 719,1308,975 | 721,3842,3605 | 722,3496,3312 | 723,1303,1139 | 724,62,13

BATCH_RAW_INFO | 712,1304,912 | 713,1956,1592 | 715,2049,1710 | 716,4061,3722 | 717,2688,2349 | 719,1309,975 | 721,3843,3605 | 722,3497,3312 | 723,1304,1139 | 724,63,13

BATCH_RAW_INFO | 712,1305,912 | 713,1957,1592 | 715,2050,1710 | 716,4062,3722 | 717,2689,2349 | 719,1310,975 | 721,3844,3605 | 722,3498,3312 | 723,1305,1139 | 724,64,13

BATCH_RAW_INFO | 712,1306,912 | 713,1958,1592 | 715,2051,1710 | 716,4063,3722 | 717,2690,2349 | 719,1311,975 | 721,3845,3605 | 722,3499,3312 | 723,1306,1139 | 724,65,13

BATCH_RAW_INFO | 712,1307,912 | 713,1959,1592 | 715,2052,1710 | 716,4064,3722 | 717,2691,2349 | 719,1312,975 | 721,3846,3605 | 722,3500,3312 | 723,1307,1139 | 724,66,13

BATCH_RAW_INFO | 712,1308,912 | 713,1960,1592 | 715,2053,1710 | 716,4065,3722 | 717,2692,2349 | 719,1313,975 | 721,3847,3605 | 722,3501,3312 | 723,1308,1139 | 724,67,13

BATCH_RAW_INFO | 712,1309,912 | 713,1961,1592 | 715,2054,1710 | 716,4066,3722 | 717,2693,2349 | 719,1314,975 | 721,3848,3605 | 722,3502,3312 | 723,1309,1139 | 724,68,13

BATCH_RAW_INFO | 712,1310,912 | 713,1962,1592 | 715,2055,1710 | 716,4067,3722 | 717,2694,2349 | 719,1315,975 | 721,3849,3605 | 722,3503,3312 | 723,1310,1139 | 724,69,13

BATCH_RAW_INFO | 712,1311,912 | 713,1963,1592 | 715,2056,1710 | 716,4068,3722 | 717,2695,2349 | 719,1316,975 | 721,3850,3605 | 722,3504,3312 | 723,1311,1139 | 724,70,13

BATCH_RAW_INFO | 712,1312,912 | 713,1964,1592 | 715,2057,1710 | 716,4069,3722 | 717,2696,2349 | 719,1317,975 | 721,3851,3605 | 722,3505,3312 | 723,1312,1139 | 724,71,13

BATCH_RAW_INFO | 712,1313,912 | 713,1965,1592 | 715,2058,1710 | 716,4070,3722 | 717,2697,2349 | 719,1318,975 | 721,3852,3605 | 722,3506,3312 | 723,1313,1139 | 724,72,13

BATCH_RAW_INFO | 712,1314,912 | 713,1966,1592 | 715,2059,1710 | 716,4071,3722 | 717,2698,2349 | 719,1319,975 | 721,3853,3605 | 722,3507,3312 | 723,1314,1139 | 724,73,13

BATCH_RAW_INFO | 712,1315,912 | 713,1967,1592 | 715,2060,1710 | 716,4072,3722 | 717,2699,2349 | 719,1320,975 | 721,3854,3605 | 722,3508,3312 | 723,1315,1139 | 724,74,13

BATCH_RAW_INFO | 712,1316,912 | 713,1968,1592 | 715,2061,1710 | 716,4073,3722 | 717,2700,2349 | 719,1321,975 | 721,3855,3605 | 722,3509,3312 | 723,1316,1139 | 724,75,13

BATCH_RAW_INFO | 712,1317,912 | 713,1969,1592 | 715,2062,1710 | 716,4074,3722 | 717,2701,2349 | 719,1322,975 | 721,3856,3605 | 722,3510,3312 | 723,1317,1139 | 724,76,13

BATCH_RAW_INFO | 712,1318,912 | 713,1970,1592 | 715,2063,1710 | 716,4075,3722 | 717,2702,2349 | 719,1323,975 | 721,3857,3605 | 722,3511,3312 | 723,1318,1139 | 724,77,13

BATCH_RAW_INFO | 712,1319,912 | 713,1971,1592 | 715,2064,1710 | 716,4076,3722 | 717,2703,2349 | 719,1324,975 | 721,3858,3605 | 722,3512,3312 | 723,1319,1139 | 724,78,13

BATCH_RAW_INFO | 712,1320,912 | 713,1972,1592 | 715,2065,1710 | 716,4077,3722 | 717,2704,2349 | 719,1325,975 | 721,3859,3605 | 722,3513,3312 | 723,1320,1139 | 724,79,13

BATCH_RAW_INFO | 712,1321,912 | 713,1973,1592 | 715,2066,1710 | 716,4078,3722 | 717,2705,2349 | 719,1326,975 | 721,3860,3605 | 722,3514,3312 | 723,1321,1139 | 724,80,13

BATCH_RAW_INFO | 712,1322,912 | 713,1974,1592 | 715,2067,1710 | 716,4079,3722 | 717,2706,2349 | 719,1327,975 | 721,3861,3605 | 722,3515,3312 | 723,1322,1139 | 724,81,13

BATCH_RAW_INFO | 712,1323,912 | 713,1975,1592 | 715,2068,1710 | 716,4080,3722 | 717,2707,2349 | 719,1328,975 | 721,3862,3605 | 722,3516,3312 | 723,1323,1139 | 724,82,13

BATCH_RAW_INFO | 712,1324,912 | 713,1976,1592 | 715,2069,1710 | 716,4081,3722 | 717,2708,2349 | 719,1329,975 | 721,3863,3605 | 722,3517,3312 | 723,1324,1139 | 724,83,13

BATCH_RAW_INFO | 712,1325,912 | 713,1977,1592 | 715,2070,1710 | 716,4082,3722 | 717,2709,2349 | 719,1330,975 | 721,3864,3605 | 722,3518,3312 | 723,1325,1139 | 724,84,13

BATCH_RAW_INFO | 712,1326,912 | 713,1978,1592 | 715,2071,1710 | 716,4083,3722 | 717,2710,2349 | 719,1331,975 | 721,3865,3605 | 722,3519,3312 | 723,1326,1139 | 724,85,13

BATCH_RAW_INFO | 712,1327,912 | 713,1979,1592 | 715,2072,1710 | 716,4084,3722 | 717,2711,2349 | 719,1332,975 | 721,3866,3605 | 722,3520,3312 | 723,1327,1139 | 724,86,13

BATCH_RAW_INFO | 712,1328,912 | 713,1980,1592 | 715,2073,1710 | 716,4085,3722 | 717,2712,2349 | 719,1333,975 | 721,3867,3605 | 722,3521,3312 | 723,1328,1139 | 724,87,13

BATCH_RAW_INFO | 712,1329,912 | 713,1981,1592 | 715,2074,1710 | 716,4086,3722 | 717,2713,2349 | 719,1334,975 | 721,3868,3605 | 722,3522,3312 | 723,1329,1139 | 724,88,13

BATCH_RAW_INFO | 712,1330,912 | 713,1982,1592 | 715,2075,1710 | 716,4087,3722 | 717,2714,2349 | 719,1335,975 | 721,3869,3605 | 722,3523,3312 | 723,1330,1139 | 724,89,13

BATCH_RAW_INFO | 712,1331,912 | 713,1983,1592 | 715,2076,1710 | 716,4088,3722 | 717,2715,2349 | 719,1336,975 | 721,3870,3605 | 722,3524,3312 | 723,1331,1139 | 724,90,13

BATCH_RAW_INFO | 712,1332,912 | 713,1984,1592 | 715,2077,1710 | 716,4089,3722 | 717,2716,2349 | 719,1337,975 | 721,3871,3605 | 722,3525,3312 | 723,1332,1139 | 724,91,13

BATCH_RAW_INFO | 712,1333,912 | 713,1985,1592 | 715,2078,1710 | 716,4090,3722 | 717,2717,2349 | 719,1338,975 | 721,3872,3605 | 722,3526,3312 | 723,1333,1139 | 724,92,13

BATCH_RAW_INFO | 712,1334,912 | 713,1986,1592 | 715,2079,1710 | 716,4091,3722 | 717,2718,2349 | 719,1339,975 | 721,3873,3605 | 722,3527,3312 | 723,1334,1139 | 724,93,13

BATCH_RAW_INFO | 712,1335,912 | 713,1987,1592 | 715,2080,1710 | 716,4092,3722 | 717,2719,2349 | 719,1340,975 | 721,3874,3605 | 722,3528,3312 | 723,1335,1139 | 724,94,13

BATCH_RAW_INFO | 712,1336,912 | 713,1988,1592 | 715,2081,1710 | 716,4093,3722 | 717,2720,2349 | 719,1341,975 | 721,3875,3605 | 722,3529,3312 | 723,1336,1139 | 724,95,13

BATCH_RAW_INFO | 712,1337,912 | 713,1989,1592 | 715,2082,1710 | 716,4094,3722 | 717,2721,2349 | 719,1342,975 | 721,3876,3605 | 722,3530,3312 | 723,1337,1139 | 724,96,13

BATCH_RAW_INFO | 712,1338,912 | 713,1990,1592 | 715,2083,1710 | 716,4095,3722 | 717,2722,2349 | 719,1343,975 | 721,3877,3605 | 722,3531,3312 | 723,1338,1139 | 724,97,13

BATCH_RAW_INFO | 712,1339,912 | 713,1991,1592 | 715,2084,1710 | 717,2723,2349 | 719,1344,975 | 721,3878,3605 | 722,3532,3312 | 723,1339,1139 | 724,98,13

BATCH_RAW_INFO | 712,1340,912 | 713,1992,1592 | 715,2085,1710 | 717,2724,2349 | 719,1345,975 | 721,3879,3605 | 722,3533,3312 | 723,1340,1139 | 724,99,13

BATCH_RAW_INFO | 712,1341,912 | 713,1993,1592 | 715,2086,1710 | 717,2725,2349 | 719,1346,975 | 721,3880,3605 | 722,3534,3312 | 723,1341,1139 | 724,100,13

BATCH_RAW_INFO | 712,1342,912 | 713,1994,1592 | 715,2087,1710 | 717,2726,2349 | 719,1347,975 | 721,3881,3605 | 722,3535,3312 | 723,1342,1139 | 724,101,13

BATCH_RAW_INFO | 712,1343,912 | 713,1995,1592 | 715,2088,1710 | 717,2727,2349 | 719,1348,975 | 721,3882,3605 | 722,3536,3312 | 723,1343,1139 | 724,102,13

BATCH_RAW_INFO | 712,1344,912 | 713,1996,1592 | 715,2089,1710 | 717,2728,2349 | 719,1349,975 | 721,3883,3605 | 722,3537,3312 | 723,1344,1139 | 724,103,13

BATCH_RAW_INFO | 712,1345,912 | 713,1997,1592 | 715,2090,1710 | 717,2729,2349 | 719,1350,975 | 721,3884,3605 | 722,3538,3312 | 723,1345,1139 | 724,104,13

BATCH_RAW_INFO | 712,1346,912 | 713,1998,1592 | 715,2091,1710 | 717,2730,2349 | 719,1351,975 | 721,3885,3605 | 722,3539,3312 | 723,1346,1139 | 724,105,13

BATCH_RAW_INFO | 712,1347,912 | 713,1999,1592 | 715,2092,1710 | 717,2731,2349 | 719,1352,975 | 721,3886,3605 | 722,3540,3312 | 723,1347,1139 | 724,106,13

BATCH_RAW_INFO | 712,1348,912 | 713,2000,1592 | 715,2093,1710 | 717,2732,2349 | 719,1353,975 | 721,3887,3605 | 722,3541,3312 | 723,1348,1139 | 724,107,13

BATCH_RAW_INFO | 712,1349,912 | 713,2001,1592 | 715,2094,1710 | 717,2733,2349 | 719,1354,975 | 721,3888,3605 | 722,3542,3312 | 723,1349,1139 | 724,108,13

BATCH_RAW_INFO | 712,1350,912 | 713,2002,1592 | 715,2095,1710 | 717,2734,2349 | 719,1355,975 | 721,3889,3605 | 722,3543,3312 | 723,1350,1139 | 724,109,13

BATCH_RAW_INFO | 712,1351,912 | 713,2003,1592 | 715,2096,1710 | 717,2735,2349 | 719,1356,975 | 721,3890,3605 | 722,3544,3312 | 723,1351,1139 | 724,110,13

BATCH_RAW_INFO | 712,1352,912 | 713,2004,1592 | 715,2097,1710 | 717,2736,2349 | 719,1357,975 | 721,3891,3605 | 722,3545,3312 | 723,1352,1139 | 724,111,13

BATCH_RAW_INFO | 712,1353,912 | 713,2005,1592 | 715,2098,1710 | 717,2737,2349 | 719,1358,975 | 721,3892,3605 | 722,3546,3312 | 723,1353,1139 | 724,112,13

BATCH_RAW_INFO | 712,1354,912 | 713,2006,1592 | 715,2099,1710 | 717,2738,2349 | 719,1359,975 | 721,3893,3605 | 722,3547,3312 | 723,1354,1139 | 724,113,13

BATCH_RAW_INFO | 712,1355,912 | 713,2007,1592 | 715,2100,1710 | 717,2739,2349 | 719,1360,975 | 721,3894,3605 | 722,3548,3312 | 723,1355,1139 | 724,114,13

BATCH_RAW_INFO | 712,1356,912 | 713,2008,1592 | 715,2101,1710 | 717,2740,2349 | 721,3895,3605 | 722,3549,3312 | 723,1356,1139 | 724,115,13

BATCH_RAW_INFO | 712,1357,912 | 713,2009,1592 | 715,2102,1710 | 717,2741,2349 | 721,3896,3605 | 722,3550,3312 | 723,1357,1139 | 724,116,13

BATCH_RAW_INFO | 712,1358,912 | 713,2010,1592 | 715,2103,1710 | 717,2742,2349 | 721,3897,3605 | 722,3551,3312 | 723,1358,1139 | 724,117,13

BATCH_RAW_INFO | 712,1359,912 | 713,2011,1592 | 715,2104,1710 | 717,2743,2349 | 721,3898,3605 | 722,3552,3312 | 723,1359,1139 | 724,118,13

BATCH_RAW_INFO | 712,1360,912 | 713,2012,1592 | 715,2105,1710 | 717,2744,2349 | 721,3899,3605 | 722,3553,3312 | 723,1360,1139 | 724,119,13

BATCH_RAW_INFO | 712,1361,912 | 713,2013,1592 | 715,2106,1710 | 717,2745,2349 | 721,3900,3605 | 722,3554,3312 | 723,1361,1139 | 724,120,13

BATCH_RAW_INFO | 712,1362,912 | 713,2014,1592 | 715,2107,1710 | 717,2746,2349 | 721,3901,3605 | 722,3555,3312 | 723,1362,1139 | 724,121,13

BATCH_RAW_INFO | 712,1363,912 | 713,2015,1592 | 715,2108,1710 | 717,2747,2349 | 721,3902,3605 | 722,3556,3312 | 723,1363,1139 | 724,122,13

BATCH_RAW_INFO | 712,1364,912 | 713,2016,1592 | 715,2109,1710 | 717,2748,2349 | 721,3903,3605 | 722,3557,3312 | 723,1364,1139 | 724,123,13

BATCH_RAW_INFO | 712,1365,912 | 713,2017,1592 | 715,2110,1710 | 717,2749,2349 | 721,3904,3605 | 722,3558,3312 | 723,1365,1139 | 724,124,13

BATCH_RAW_INFO | 712,1366,912 | 713,2018,1592 | 715,2111,1710 | 717,2750,2349 | 721,3905,3605 | 722,3559,3312 | 723,1366,1139 | 724,125,13

BATCH_RAW_INFO | 712,1367,912 | 713,2019,1592 | 715,2112,1710 | 717,2751,2349 | 721,3906,3605 | 722,3560,3312 | 723,1367,1139 | 724,126,13

BATCH_RAW_INFO | 712,1368,912 | 713,2020,1592 | 715,2113,1710 | 717,2752,2349 | 721,3907,3605 | 722,3561,3312 | 723,1368,1139 | 724,127,13

BATCH_RAW_INFO | 712,1369,912 | 713,2021,1592 | 715,2114,1710 | 717,2753,2349 | 721,3908,3605 | 722,3562,3312 | 723,1369,1139 | 724,128,13

BATCH_RAW_INFO | 712,1370,912 | 713,2022,1592 | 715,2115,1710 | 717,2754,2349 | 721,3909,3605 | 722,3563,3312 | 723,1370,1139 | 724,129,13

BATCH_RAW_INFO | 712,1371,912 | 713,2023,1592 | 715,2116,1710 | 717,2755,2349 | 721,3910,3605 | 722,3564,3312 | 723,1371,1139 | 724,130,13

BATCH_RAW_INFO | 712,1372,912 | 713,2024,1592 | 715,2117,1710 | 717,2756,2349 | 721,3911,3605 | 722,3565,3312 | 723,1372,1139 | 724,131,13

BATCH_RAW_INFO | 712,1373,912 | 713,2025,1592 | 715,2118,1710 | 717,2757,2349 | 721,3912,3605 | 722,3566,3312 | 723,1373,1139 | 724,132,13

BATCH_RAW_INFO | 712,1374,912 | 713,2026,1592 | 715,2119,1710 | 717,2758,2349 | 721,3913,3605 | 722,3567,3312 | 723,1374,1139 | 724,133,13

BATCH_RAW_INFO | 712,1375,912 | 713,2027,1592 | 715,2120,1710 | 717,2759,2349 | 721,3914,3605 | 722,3568,3312 | 723,1375,1139 | 724,134,13

BATCH_RAW_INFO | 712,1376,912 | 713,2028,1592 | 715,2121,1710 | 717,2760,2349 | 721,3915,3605 | 722,3569,3312 | 723,1376,1139 | 724,135,13

BATCH_RAW_INFO | 712,1377,912 | 713,2029,1592 | 715,2122,1710 | 717,2761,2349 | 721,3916,3605 | 722,3570,3312 | 723,1377,1139 | 724,136,13

BATCH_RAW_INFO | 712,1378,912 | 713,2030,1592 | 715,2123,1710 | 717,2762,2349 | 721,3917,3605 | 722,3571,3312 | 723,1378,1139 | 724,137,13

BATCH_RAW_INFO | 712,1379,912 | 713,2031,1592 | 715,2124,1710 | 717,2763,2349 | 721,3918,3605 | 722,3572,3312 | 723,1379,1139 | 724,138,13

BATCH_RAW_INFO | 712,1380,912 | 713,2032,1592 | 715,2125,1710 | 717,2764,2349 | 721,3919,3605 | 722,3573,3312 | 723,1380,1139 | 724,139,13

BATCH_RAW_INFO | 712,1381,912 | 713,2033,1592 | 715,2126,1710 | 717,2765,2349 | 721,3920,3605 | 722,3574,3312 | 723,1381,1139 | 724,140,13

BATCH_RAW_INFO | 712,1382,912 | 713,2034,1592 | 715,2127,1710 | 717,2766,2349 | 721,3921,3605 | 722,3575,3312 | 723,1382,1139 | 724,141,13

BATCH_RAW_INFO | 712,1383,912 | 713,2035,1592 | 717,2767,2349 | 721,3922,3605 | 722,3576,3312 | 723,1383,1139 | 724,142,13

BATCH_RAW_INFO | 712,1384,912 | 713,2036,1592 | 717,2768,2349 | 721,3923,3605 | 722,3577,3312 | 723,1384,1139 | 724,143,13

BATCH_RAW_INFO | 712,1385,912 | 713,2037,1592 | 717,2769,2349 | 721,3924,3605 | 722,3578,3312 | 723,1385,1139 | 724,144,13

BATCH_RAW_INFO | 712,1386,912 | 713,2038,1592 | 717,2770,2349 | 721,3925,3605 | 722,3579,3312 | 723,1386,1139 | 724,145,13

BATCH_RAW_INFO | 712,1387,912 | 713,2039,1592 | 717,2771,2349 | 721,3926,3605 | 722,3580,3312 | 723,1387,1139 | 724,146,13

BATCH_RAW_INFO | 712,1388,912 | 713,2040,1592 | 717,2772,2349 | 721,3927,3605 | 722,3581,3312 | 723,1388,1139 | 724,147,13

BATCH_RAW_INFO | 712,1389,912 | 713,2041,1592 | 717,2773,2349 | 721,3928,3605 | 722,3582,3312 | 723,1389,1139 | 724,148,13

BATCH_RAW_INFO | 725,333,332

BATCH_RAW_INFO | 712,1390,912 | 713,2042,1592 | 717,2774,2349 | 721,3929,3605 | 722,3583,3312 | 723,1390,1139 | 724,149,13 | 725,334,332

BATCH_RAW_INFO | 712,1391,912 | 713,2043,1592 | 717,2775,2349 | 721,3930,3605 | 722,3584,3312 | 723,1391,1139 | 724,150,13 | 725,335,332

BATCH_RAW_INFO | 712,1392,912 | 713,2044,1592 | 717,2776,2349 | 721,3931,3605 | 722,3585,3312 | 723,1392,1139 | 724,151,13 | 725,336,332

BATCH_RAW_INFO | 712,1393,912 | 713,2045,1592 | 717,2777,2349 | 721,3932,3605 | 722,3586,3312 | 723,1393,1139 | 724,152,13 | 725,337,332

BATCH_RAW_INFO | 712,1394,912 | 713,2046,1592 | 717,2778,2349 | 721,3933,3605 | 722,3587,3312 | 723,1394,1139 | 724,153,13 | 725,338,332

BATCH_RAW_INFO | 712,1395,912 | 713,2047,1592 | 717,2779,2349 | 721,3934,3605 | 722,3588,3312 | 723,1395,1139 | 724,154,13 | 725,339,332

BATCH_RAW_INFO | 712,1396,912 | 713,2048,1592 | 717,2780,2349 | 721,3935,3605 | 722,3589,3312 | 723,1396,1139 | 724,155,13 | 725,340,332

BATCH_RAW_INFO | 712,1397,912 | 713,2049,1592 | 717,2781,2349 | 721,3936,3605 | 722,3590,3312 | 723,1397,1139 | 724,156,13 | 725,341,332

BATCH_RAW_INFO | 712,1398,912 | 713,2050,1592 | 717,2782,2349 | 721,3937,3605 | 722,3591,3312 | 723,1398,1139 | 724,157,13 | 725,342,332

BATCH_RAW_INFO | 712,1399,912 | 713,2051,1592 | 717,2783,2349 | 721,3938,3605 | 722,3592,3312 | 723,1399,1139 | 724,158,13 | 725,343,332

BATCH_RAW_INFO | 712,1400,912 | 713,2052,1592 | 717,2784,2349 | 721,3939,3605 | 722,3593,3312 | 723,1400,1139 | 724,159,13 | 725,344,332

BATCH_RAW_INFO | 712,1401,912 | 713,2053,1592 | 717,2785,2349 | 721,3940,3605 | 722,3594,3312 | 723,1401,1139 | 724,160,13 | 725,345,332

BATCH_RAW_INFO | 712,1402,912 | 713,2054,1592 | 717,2786,2349 | 721,3941,3605 | 722,3595,3312 | 723,1402,1139 | 724,161,13 | 725,346,332

BATCH_RAW_INFO | 712,1403,912 | 713,2055,1592 | 717,2787,2349 | 721,3942,3605 | 722,3596,3312 | 723,1403,1139 | 724,162,13 | 725,347,332

BATCH_RAW_INFO | 712,1404,912 | 713,2056,1592 | 717,2788,2349 | 721,3943,3605 | 722,3597,3312 | 723,1404,1139 | 724,163,13 | 725,348,332

BATCH_RAW_INFO | 712,1405,912 | 713,2057,1592 | 717,2789,2349 | 721,3944,3605 | 722,3598,3312 | 723,1405,1139 | 724,164,13 | 725,349,332

BATCH_RAW_INFO | 712,1406,912 | 713,2058,1592 | 717,2790,2349 | 721,3945,3605 | 722,3599,3312 | 723,1406,1139 | 724,165,13 | 725,350,332

BATCH_RAW_INFO | 712,1407,912 | 713,2059,1592 | 717,2791,2349 | 721,3946,3605 | 722,3600,3312 | 723,1407,1139 | 724,166,13 | 725,351,332

BATCH_RAW_INFO | 712,1408,912 | 713,2060,1592 | 717,2792,2349 | 721,3947,3605 | 722,3601,3312 | 723,1408,1139 | 724,167,13 | 725,352,332

BATCH_RAW_INFO | 712,1409,912 | 713,2061,1592 | 717,2793,2349 | 721,3948,3605 | 722,3602,3312 | 723,1409,1139 | 724,168,13 | 725,353,332

BATCH_RAW_INFO | 712,1410,912 | 713,2062,1592 | 717,2794,2349 | 721,3949,3605 | 722,3603,3312 | 723,1410,1139 | 724,169,13 | 725,354,332

BATCH_RAW_INFO | 712,1411,912 | 713,2063,1592 | 717,2795,2349 | 721,3950,3605 | 722,3604,3312 | 723,1411,1139 | 724,170,13 | 725,355,332

BATCH_RAW_INFO | 712,1412,912 | 713,2064,1592 | 717,2796,2349 | 721,3951,3605 | 722,3605,3312 | 723,1412,1139 | 724,171,13 | 725,356,332

BATCH_RAW_INFO | 712,1413,912 | 713,2065,1592 | 717,2797,2349 | 721,3952,3605 | 722,3606,3312 | 723,1413,1139 | 724,172,13 | 725,357,332

BATCH_RAW_INFO | 712,1414,912 | 713,2066,1592 | 717,2798,2349 | 721,3953,3605 | 722,3607,3312 | 723,1414,1139 | 724,173,13 | 725,358,332

BATCH_RAW_INFO | 712,1415,912 | 713,2067,1592 | 717,2799,2349 | 721,3954,3605 | 722,3608,3312 | 723,1415,1139 | 724,174,13 | 725,359,332

BATCH_RAW_INFO | 712,1416,912 | 713,2068,1592 | 717,2800,2349 | 721,3955,3605 | 722,3609,3312 | 723,1416,1139 | 724,175,13 | 725,360,332

BATCH_RAW_INFO | 712,1417,912 | 713,2069,1592 | 717,2801,2349 | 721,3956,3605 | 722,3610,3312 | 723,1417,1139 | 724,176,13 | 725,361,332

BATCH_RAW_INFO | 712,1418,912 | 713,2070,1592 | 717,2802,2349 | 721,3957,3605 | 722,3611,3312 | 723,1418,1139 | 724,177,13 | 725,362,332

BATCH_RAW_INFO | 712,1419,912 | 713,2071,1592 | 717,2803,2349 | 721,3958,3605 | 722,3612,3312 | 723,1419,1139 | 724,178,13 | 725,363,332

BATCH_RAW_INFO | 712,1420,912 | 713,2072,1592 | 717,2804,2349 | 721,3959,3605 | 722,3613,3312 | 723,1420,1139 | 724,179,13 | 725,364,332

BATCH_RAW_INFO | 712,1421,912 | 713,2073,1592 | 717,2805,2349 | 721,3960,3605 | 722,3614,3312 | 723,1421,1139 | 724,180,13 | 725,365,332

BATCH_RAW_INFO | 712,1422,912 | 713,2074,1592 | 717,2806,2349 | 721,3961,3605 | 722,3615,3312 | 723,1422,1139 | 724,181,13 | 725,366,332

BATCH_RAW_INFO | 712,1423,912 | 713,2075,1592 | 717,2807,2349 | 721,3962,3605 | 722,3616,3312 | 723,1423,1139 | 724,182,13 | 725,367,332

BATCH_RAW_INFO | 712,1424,912 | 713,2076,1592 | 717,2808,2349 | 721,3963,3605 | 722,3617,3312 | 723,1424,1139 | 724,183,13 | 725,368,332

BATCH_RAW_INFO | 712,1425,912 | 713,2077,1592 | 717,2809,2349 | 721,3964,3605 | 722,3618,3312 | 723,1425,1139 | 724,184,13 | 725,369,332

BATCH_RAW_INFO | 712,1426,912 | 713,2078,1592 | 717,2810,2349 | 721,3965,3605 | 722,3619,3312 | 723,1426,1139 | 724,185,13 | 725,370,332

BATCH_RAW_INFO | 712,1427,912 | 713,2079,1592 | 717,2811,2349 | 721,3966,3605 | 722,3620,3312 | 723,1427,1139 | 724,186,13 | 725,371,332

BATCH_RAW_INFO | 712,1428,912 | 713,2080,1592 | 717,2812,2349 | 721,3967,3605 | 722,3621,3312 | 723,1428,1139 | 724,187,13 | 725,372,332

BATCH_RAW_INFO | 712,1429,912 | 713,2081,1592 | 717,2813,2349 | 721,3968,3605 | 722,3622,3312 | 723,1429,1139 | 724,188,13 | 725,373,332

BATCH_RAW_INFO | 712,1430,912 | 713,2082,1592 | 717,2814,2349 | 721,3969,3605 | 722,3623,3312 | 723,1430,1139 | 724,189,13 | 725,374,332

BATCH_RAW_INFO | 712,1431,912 | 713,2083,1592 | 717,2815,2349 | 721,3970,3605 | 722,3624,3312 | 723,1431,1139 | 724,190,13 | 725,375,332

BATCH_RAW_INFO | 712,1432,912 | 713,2084,1592 | 717,2816,2349 | 721,3971,3605 | 722,3625,3312 | 723,1432,1139 | 724,191,13 | 725,376,332

BATCH_RAW_INFO | 712,1433,912 | 713,2085,1592 | 717,2817,2349 | 721,3972,3605 | 722,3626,3312 | 723,1433,1139 | 724,192,13 | 725,377,332

BATCH_RAW_INFO | 712,1434,912 | 713,2086,1592 | 717,2818,2349 | 721,3973,3605 | 722,3627,3312 | 723,1434,1139 | 724,193,13 | 725,378,332

BATCH_RAW_INFO | 712,1435,912 | 713,2087,1592 | 717,2819,2349 | 721,3974,3605 | 722,3628,3312 | 723,1435,1139 | 724,194,13 | 725,379,332

BATCH_RAW_INFO | 712,1436,912 | 713,2088,1592 | 717,2820,2349 | 721,3975,3605 | 722,3629,3312 | 723,1436,1139 | 724,195,13 | 725,380,332

BATCH_RAW_INFO | 712,1437,912 | 713,2089,1592 | 717,2821,2349 | 721,3976,3605 | 722,3630,3312 | 723,1437,1139 | 724,196,13 | 725,381,332

BATCH_RAW_INFO | 712,1438,912 | 713,2090,1592 | 717,2822,2349 | 721,3977,3605 | 722,3631,3312 | 723,1438,1139 | 724,197,13 | 725,382,332

BATCH_RAW_INFO | 712,1439,912 | 713,2091,1592 | 717,2823,2349 | 721,3978,3605 | 722,3632,3312 | 723,1439,1139 | 724,198,13 | 725,383,332

BATCH_RAW_INFO | 712,1440,912 | 713,2092,1592 | 717,2824,2349 | 721,3979,3605 | 722,3633,3312 | 723,1440,1139 | 724,199,13 | 725,384,332

BATCH_RAW_INFO | 712,1441,912 | 713,2093,1592 | 717,2825,2349 | 721,3980,3605 | 722,3634,3312 | 723,1441,1139 | 724,200,13 | 725,385,332

BATCH_RAW_INFO | 712,1442,912 | 713,2094,1592 | 717,2826,2349 | 721,3981,3605 | 722,3635,3312 | 723,1442,1139 | 724,201,13 | 725,386,332

BATCH_RAW_INFO | 712,1443,912 | 713,2095,1592 | 717,2827,2349 | 721,3982,3605 | 722,3636,3312 | 723,1443,1139 | 724,202,13 | 725,387,332

BATCH_RAW_INFO | 726,2475,2474

BATCH_RAW_INFO | 712,1444,912 | 713,2096,1592 | 717,2828,2349 | 721,3983,3605 | 722,3637,3312 | 723,1444,1139 | 724,203,13 | 725,388,332 | 726,2476,2474

BATCH_RAW_INFO | 712,1445,912 | 713,2097,1592 | 717,2829,2349 | 721,3984,3605 | 722,3638,3312 | 723,1445,1139 | 724,204,13 | 725,389,332 | 726,2477,2474

BATCH_RAW_INFO | 712,1446,912 | 713,2098,1592 | 717,2830,2349 | 721,3985,3605 | 722,3639,3312 | 723,1446,1139 | 724,205,13 | 725,390,332 | 726,2478,2474

BATCH_RAW_INFO | 712,1447,912 | 713,2099,1592 | 717,2831,2349 | 721,3986,3605 | 722,3640,3312 | 723,1447,1139 | 724,206,13 | 725,391,332 | 726,2479,2474

BATCH_RAW_INFO | 712,1448,912 | 713,2100,1592 | 717,2832,2349 | 721,3987,3605 | 722,3641,3312 | 723,1448,1139 | 724,207,13 | 725,392,332 | 726,2480,2474

BATCH_RAW_INFO | 727,2011,2010

BATCH_RAW_INFO | 728,140,139

BATCH_RAW_INFO | 712,1449,912 | 713,2101,1592 | 717,2833,2349 | 721,3988,3605 | 722,3642,3312 | 723,1449,1139 | 724,208,13 | 725,393,332 | 726,2481,2474 | 727,2012,2010 | 728,141,139

BATCH_RAW_INFO | 712,1450,912 | 713,2102,1592 | 717,2834,2349 | 721,3989,3605 | 722,3643,3312 | 723,1450,1139 | 724,209,13 | 725,394,332 | 726,2482,2474 | 727,2013,2010 | 728,142,139

BATCH_RAW_INFO | 712,1451,912 | 713,2103,1592 | 717,2835,2349 | 721,3990,3605 | 722,3644,3312 | 723,1451,1139 | 724,210,13 | 725,395,332 | 726,2483,2474 | 727,2014,2010 | 728,143,139

BATCH_RAW_INFO | 712,1452,912 | 713,2104,1592 | 717,2836,2349 | 721,3991,3605 | 722,3645,3312 | 723,1452,1139 | 724,211,13 | 725,396,332 | 726,2484,2474 | 727,2015,2010 | 728,144,139

BATCH_RAW_INFO | 712,1453,912 | 713,2105,1592 | 717,2837,2349 | 721,3992,3605 | 722,3646,3312 | 723,1453,1139 | 724,212,13 | 725,397,332 | 726,2485,2474 | 727,2016,2010 | 728,145,139

BATCH_RAW_INFO | 712,1454,912 | 713,2106,1592 | 717,2838,2349 | 721,3993,3605 | 722,3647,3312 | 723,1454,1139 | 724,213,13 | 725,398,332 | 726,2486,2474 | 727,2017,2010 | 728,146,139

BATCH_RAW_INFO | 712,1455,912 | 713,2107,1592 | 717,2839,2349 | 721,3994,3605 | 722,3648,3312 | 723,1455,1139 | 724,214,13 | 725,399,332 | 726,2487,2474 | 727,2018,2010 | 728,147,139

BATCH_RAW_INFO | 712,1456,912 | 713,2108,1592 | 717,2840,2349 | 721,3995,3605 | 722,3649,3312 | 723,1456,1139 | 724,215,13 | 725,400,332 | 726,2488,2474 | 727,2019,2010 | 728,148,139

BATCH_RAW_INFO | 712,1457,912 | 713,2109,1592 | 717,2841,2349 | 721,3996,3605 | 722,3650,3312 | 723,1457,1139 | 724,216,13 | 725,401,332 | 726,2489,2474 | 727,2020,2010 | 728,149,139

BATCH_RAW_INFO | 712,1458,912 | 713,2110,1592 | 717,2842,2349 | 721,3997,3605 | 722,3651,3312 | 723,1458,1139 | 724,217,13 | 725,402,332 | 726,2490,2474 | 727,2021,2010 | 728,150,139

BATCH_RAW_INFO | 712,1459,912 | 713,2111,1592 | 717,2843,2349 | 721,3998,3605 | 722,3652,3312 | 723,1459,1139 | 724,218,13 | 725,403,332 | 726,2491,2474 | 727,2022,2010 | 728,151,139

BATCH_RAW_INFO | 712,1460,912 | 713,2112,1592 | 717,2844,2349 | 721,3999,3605 | 722,3653,3312 | 723,1460,1139 | 724,219,13 | 725,404,332 | 726,2492,2474 | 727,2023,2010 | 728,152,139

BATCH_RAW_INFO | 712,1461,912 | 713,2113,1592 | 717,2845,2349 | 721,4000,3605 | 722,3654,3312 | 723,1461,1139 | 724,220,13 | 725,405,332 | 726,2493,2474 | 727,2024,2010 | 728,153,139

BATCH_RAW_INFO | 712,1462,912 | 713,2114,1592 | 717,2846,2349 | 721,4001,3605 | 722,3655,3312 | 723,1462,1139 | 724,221,13 | 725,406,332 | 726,2494,2474 | 727,2025,2010 | 728,154,139

BATCH_RAW_INFO | 712,1463,912 | 713,2115,1592 | 717,2847,2349 | 721,4002,3605 | 722,3656,3312 | 723,1463,1139 | 724,222,13 | 725,407,332 | 726,2495,2474 | 727,2026,2010 | 728,155,139

BATCH_RAW_INFO | 712,1464,912 | 713,2116,1592 | 717,2848,2349 | 721,4003,3605 | 722,3657,3312 | 723,1464,1139 | 724,223,13 | 725,408,332 | 726,2496,2474 | 727,2027,2010 | 728,156,139

BATCH_RAW_INFO | 712,1465,912 | 713,2117,1592 | 717,2849,2349 | 721,4004,3605 | 722,3658,3312 | 723,1465,1139 | 724,224,13 | 725,409,332 | 726,2497,2474 | 727,2028,2010 | 728,157,139

BATCH_RAW_INFO | 712,1466,912 | 713,2118,1592 | 717,2850,2349 | 721,4005,3605 | 722,3659,3312 | 723,1466,1139 | 724,225,13 | 725,410,332 | 726,2498,2474 | 727,2029,2010 | 728,158,139

BATCH_RAW_INFO | 712,1467,912 | 713,2119,1592 | 717,2851,2349 | 721,4006,3605 | 722,3660,3312 | 723,1467,1139 | 724,226,13 | 725,411,332 | 726,2499,2474 | 727,2030,2010 | 728,159,139

BATCH_RAW_INFO | 712,1468,912 | 713,2120,1592 | 717,2852,2349 | 721,4007,3605 | 722,3661,3312 | 723,1468,1139 | 724,227,13 | 725,412,332 | 726,2500,2474 | 727,2031,2010 | 728,160,139

BATCH_RAW_INFO | 712,1469,912 | 713,2121,1592 | 717,2853,2349 | 721,4008,3605 | 722,3662,3312 | 723,1469,1139 | 724,228,13 | 725,413,332 | 726,2501,2474 | 727,2032,2010 | 728,161,139

BATCH_RAW_INFO | 712,1470,912 | 713,2122,1592 | 717,2854,2349 | 721,4009,3605 | 722,3663,3312 | 723,1470,1139 | 724,229,13 | 725,414,332 | 726,2502,2474 | 727,2033,2010 | 728,162,139

BATCH_RAW_INFO | 712,1471,912 | 713,2123,1592 | 717,2855,2349 | 721,4010,3605 | 722,3664,3312 | 723,1471,1139 | 724,230,13 | 725,415,332 | 726,2503,2474 | 727,2034,2010 | 728,163,139

BATCH_RAW_INFO | 712,1472,912 | 713,2124,1592 | 717,2856,2349 | 721,4011,3605 | 722,3665,3312 | 723,1472,1139 | 724,231,13 | 725,416,332 | 726,2504,2474 | 727,2035,2010 | 728,164,139

BATCH_RAW_INFO | 712,1473,912 | 713,2125,1592 | 717,2857,2349 | 721,4012,3605 | 722,3666,3312 | 723,1473,1139 | 724,232,13 | 725,417,332 | 726,2505,2474 | 727,2036,2010 | 728,165,139

BATCH_RAW_INFO | 712,1474,912 | 713,2126,1592 | 717,2858,2349 | 721,4013,3605 | 722,3667,3312 | 723,1474,1139 | 724,233,13 | 725,418,332 | 726,2506,2474 | 727,2037,2010 | 728,166,139

BATCH_RAW_INFO | 712,1475,912 | 713,2127,1592 | 717,2859,2349 | 721,4014,3605 | 722,3668,3312 | 723,1475,1139 | 724,234,13 | 725,419,332 | 726,2507,2474 | 727,2038,2010 | 728,167,139

BATCH_RAW_INFO | 712,1476,912 | 713,2128,1592 | 717,2860,2349 | 721,4015,3605 | 722,3669,3312 | 723,1476,1139 | 724,235,13 | 725,420,332 | 726,2508,2474 | 727,2039,2010 | 728,168,139

BATCH_RAW_INFO | 712,1477,912 | 713,2129,1592 | 717,2861,2349 | 721,4016,3605 | 722,3670,3312 | 723,1477,1139 | 724,236,13 | 725,421,332 | 726,2509,2474 | 727,2040,2010 | 728,169,139

BATCH_RAW_INFO | 712,1478,912 | 713,2130,1592 | 717,2862,2349 | 721,4017,3605 | 722,3671,3312 | 723,1478,1139 | 724,237,13 | 725,422,332 | 726,2510,2474 | 727,2041,2010 | 728,170,139

BATCH_RAW_INFO | 712,1479,912 | 713,2131,1592 | 717,2863,2349 | 721,4018,3605 | 722,3672,3312 | 723,1479,1139 | 724,238,13 | 725,423,332 | 726,2511,2474 | 727,2042,2010 | 728,171,139

BATCH_RAW_INFO | 712,1480,912 | 713,2132,1592 | 717,2864,2349 | 721,4019,3605 | 722,3673,3312 | 723,1480,1139 | 724,239,13 | 725,424,332 | 726,2512,2474 | 727,2043,2010 | 728,172,139

BATCH_RAW_INFO | 712,1481,912 | 713,2133,1592 | 717,2865,2349 | 721,4020,3605 | 722,3674,3312 | 723,1481,1139 | 724,240,13 | 725,425,332 | 726,2513,2474 | 727,2044,2010 | 728,173,139

BATCH_RAW_INFO | 712,1482,912 | 713,2134,1592 | 717,2866,2349 | 721,4021,3605 | 722,3675,3312 | 723,1482,1139 | 725,426,332 | 726,2514,2474 | 727,2045,2010 | 728,174,139

BATCH_RAW_INFO | 712,1483,912 | 713,2135,1592 | 717,2867,2349 | 721,4022,3605 | 722,3676,3312 | 723,1483,1139 | 725,427,332 | 726,2515,2474 | 727,2046,2010 | 728,175,139

BATCH_RAW_INFO | 712,1484,912 | 713,2136,1592 | 717,2868,2349 | 721,4023,3605 | 722,3677,3312 | 723,1484,1139 | 725,428,332 | 726,2516,2474 | 727,2047,2010 | 728,176,139

BATCH_RAW_INFO | 712,1485,912 | 713,2137,1592 | 717,2869,2349 | 721,4024,3605 | 722,3678,3312 | 723,1485,1139 | 725,429,332 | 726,2517,2474 | 727,2048,2010 | 728,177,139

BATCH_RAW_INFO | 712,1486,912 | 713,2138,1592 | 717,2870,2349 | 721,4025,3605 | 722,3679,3312 | 723,1486,1139 | 725,430,332 | 726,2518,2474 | 727,2049,2010 | 728,178,139

BATCH_RAW_INFO | 712,1487,912 | 713,2139,1592 | 717,2871,2349 | 721,4026,3605 | 722,3680,3312 | 723,1487,1139 | 725,431,332 | 726,2519,2474 | 727,2050,2010 | 728,179,139

BATCH_RAW_INFO | 712,1488,912 | 713,2140,1592 | 717,2872,2349 | 721,4027,3605 | 722,3681,3312 | 723,1488,1139 | 725,432,332 | 726,2520,2474 | 727,2051,2010 | 728,180,139

BATCH_RAW_INFO | 712,1489,912 | 713,2141,1592 | 717,2873,2349 | 721,4028,3605 | 722,3682,3312 | 723,1489,1139 | 725,433,332 | 726,2521,2474 | 727,2052,2010 | 728,181,139

BATCH_RAW_INFO | 712,1490,912 | 713,2142,1592 | 717,2874,2349 | 721,4029,3605 | 722,3683,3312 | 723,1490,1139 | 725,434,332 | 726,2522,2474 | 727,2053,2010 | 728,182,139

BATCH_RAW_INFO | 712,1491,912 | 713,2143,1592 | 717,2875,2349 | 721,4030,3605 | 722,3684,3312 | 723,1491,1139 | 725,435,332 | 726,2523,2474 | 727,2054,2010 | 728,183,139

BATCH_RAW_INFO | 712,1492,912 | 713,2144,1592 | 717,2876,2349 | 721,4031,3605 | 722,3685,3312 | 723,1492,1139 | 725,436,332 | 726,2524,2474 | 727,2055,2010 | 728,184,139

BATCH_RAW_INFO | 712,1493,912 | 713,2145,1592 | 717,2877,2349 | 721,4032,3605 | 722,3686,3312 | 723,1493,1139 | 725,437,332 | 726,2525,2474 | 727,2056,2010 | 728,185,139

BATCH_RAW_INFO | 712,1494,912 | 713,2146,1592 | 717,2878,2349 | 721,4033,3605 | 722,3687,3312 | 723,1494,1139 | 725,438,332 | 726,2526,2474 | 727,2057,2010 | 728,186,139

BATCH_RAW_INFO | 712,1495,912 | 713,2147,1592 | 717,2879,2349 | 721,4034,3605 | 722,3688,3312 | 723,1495,1139 | 725,439,332 | 726,2527,2474 | 727,2058,2010 | 728,187,139

BATCH_RAW_INFO | 712,1496,912 | 713,2148,1592 | 717,2880,2349 | 721,4035,3605 | 722,3689,3312 | 723,1496,1139 | 725,440,332 | 726,2528,2474 | 727,2059,2010 | 728,188,139

BATCH_RAW_INFO | 712,1497,912 | 713,2149,1592 | 717,2881,2349 | 721,4036,3605 | 722,3690,3312 | 723,1497,1139 | 725,441,332 | 726,2529,2474 | 727,2060,2010 | 728,189,139

BATCH_RAW_INFO | 712,1498,912 | 713,2150,1592 | 717,2882,2349 | 721,4037,3605 | 722,3691,3312 | 723,1498,1139 | 725,442,332 | 726,2530,2474 | 727,2061,2010 | 728,190,139

BATCH_RAW_INFO | 712,1499,912 | 713,2151,1592 | 717,2883,2349 | 721,4038,3605 | 722,3692,3312 | 723,1499,1139 | 725,443,332 | 726,2531,2474 | 727,2062,2010 | 728,191,139

BATCH_RAW_INFO | 712,1500,912 | 713,2152,1592 | 717,2884,2349 | 721,4039,3605 | 722,3693,3312 | 723,1500,1139 | 725,444,332 | 726,2532,2474 | 727,2063,2010 | 728,192,139

BATCH_RAW_INFO | 712,1501,912 | 713,2153,1592 | 717,2885,2349 | 721,4040,3605 | 722,3694,3312 | 723,1501,1139 | 726,2533,2474 | 727,2064,2010 | 728,193,139

BATCH_RAW_INFO | 712,1502,912 | 713,2154,1592 | 717,2886,2349 | 721,4041,3605 | 722,3695,3312 | 723,1502,1139 | 726,2534,2474 | 727,2065,2010 | 728,194,139

BATCH_RAW_INFO | 712,1503,912 | 713,2155,1592 | 717,2887,2349 | 721,4042,3605 | 722,3696,3312 | 723,1503,1139 | 726,2535,2474 | 727,2066,2010 | 728,195,139

BATCH_RAW_INFO | 712,1504,912 | 713,2156,1592 | 717,2888,2349 | 721,4043,3605 | 722,3697,3312 | 723,1504,1139 | 726,2536,2474 | 727,2067,2010 | 728,196,139

BATCH_RAW_INFO | 712,1505,912 | 713,2157,1592 | 717,2889,2349 | 721,4044,3605 | 722,3698,3312 | 723,1505,1139 | 726,2537,2474 | 727,2068,2010 | 728,197,139

BATCH_RAW_INFO | 712,1506,912 | 713,2158,1592 | 717,2890,2349 | 721,4045,3605 | 722,3699,3312 | 723,1506,1139 | 726,2538,2474 | 727,2069,2010 | 728,198,139

BATCH_RAW_INFO | 729,1927,1926

BATCH_RAW_INFO | 712,1507,912 | 713,2159,1592 | 717,2891,2349 | 721,4046,3605 | 722,3700,3312 | 723,1507,1139 | 726,2539,2474 | 727,2070,2010 | 728,199,139 | 729,1928,1926

BATCH_RAW_INFO | 712,1508,912 | 713,2160,1592 | 717,2892,2349 | 721,4047,3605 | 722,3701,3312 | 723,1508,1139 | 726,2540,2474 | 727,2071,2010 | 728,200,139 | 729,1929,1926

BATCH_RAW_INFO | 712,1509,912 | 713,2161,1592 | 717,2893,2349 | 721,4048,3605 | 722,3702,3312 | 723,1509,1139 | 726,2541,2474 | 727,2072,2010 | 728,201,139 | 729,1930,1926

BATCH_RAW_INFO | 712,1510,912 | 713,2162,1592 | 717,2894,2349 | 721,4049,3605 | 722,3703,3312 | 723,1510,1139 | 726,2542,2474 | 727,2073,2010 | 728,202,139 | 729,1931,1926

BATCH_RAW_INFO | 712,1511,912 | 713,2163,1592 | 717,2895,2349 | 721,4050,3605 | 722,3704,3312 | 723,1511,1139 | 726,2543,2474 | 727,2074,2010 | 728,203,139 | 729,1932,1926

BATCH_RAW_INFO | 712,1512,912 | 713,2164,1592 | 717,2896,2349 | 721,4051,3605 | 722,3705,3312 | 723,1512,1139 | 726,2544,2474 | 727,2075,2010 | 728,204,139 | 729,1933,1926

BATCH_RAW_INFO | 712,1513,912 | 713,2165,1592 | 717,2897,2349 | 721,4052,3605 | 722,3706,3312 | 723,1513,1139 | 726,2545,2474 | 727,2076,2010 | 728,205,139 | 729,1934,1926

BATCH_RAW_INFO | 712,1514,912 | 713,2166,1592 | 717,2898,2349 | 721,4053,3605 | 722,3707,3312 | 723,1514,1139 | 726,2546,2474 | 727,2077,2010 | 728,206,139 | 729,1935,1926

BATCH_RAW_INFO | 712,1515,912 | 713,2167,1592 | 717,2899,2349 | 721,4054,3605 | 722,3708,3312 | 723,1515,1139 | 726,2547,2474 | 727,2078,2010 | 728,207,139 | 729,1936,1926

BATCH_RAW_INFO | 712,1516,912 | 713,2168,1592 | 717,2900,2349 | 721,4055,3605 | 722,3709,3312 | 723,1516,1139 | 726,2548,2474 | 727,2079,2010 | 728,208,139 | 729,1937,1926

BATCH_RAW_INFO | 712,1517,912 | 713,2169,1592 | 717,2901,2349 | 721,4056,3605 | 722,3710,3312 | 723,1517,1139 | 726,2549,2474 | 727,2080,2010 | 728,209,139 | 729,1938,1926

BATCH_RAW_INFO | 712,1518,912 | 713,2170,1592 | 717,2902,2349 | 721,4057,3605 | 722,3711,3312 | 723,1518,1139 | 726,2550,2474 | 727,2081,2010 | 728,210,139 | 729,1939,1926

BATCH_RAW_INFO | 712,1519,912 | 713,2171,1592 | 717,2903,2349 | 721,4058,3605 | 722,3712,3312 | 723,1519,1139 | 726,2551,2474 | 727,2082,2010 | 728,211,139 | 729,1940,1926

BATCH_RAW_INFO | 712,1520,912 | 713,2172,1592 | 717,2904,2349 | 721,4059,3605 | 722,3713,3312 | 723,1520,1139 | 726,2552,2474 | 727,2083,2010 | 728,212,139 | 729,1941,1926

BATCH_RAW_INFO | 712,1521,912 | 713,2173,1592 | 717,2905,2349 | 721,4060,3605 | 722,3714,3312 | 723,1521,1139 | 726,2553,2474 | 727,2084,2010 | 728,213,139 | 729,1942,1926

BATCH_RAW_INFO | 712,1522,912 | 713,2174,1592 | 717,2906,2349 | 721,4061,3605 | 722,3715,3312 | 723,1522,1139 | 726,2554,2474 | 727,2085,2010 | 728,214,139 | 729,1943,1926

BATCH_RAW_INFO | 712,1523,912 | 713,2175,1592 | 717,2907,2349 | 721,4062,3605 | 722,3716,3312 | 723,1523,1139 | 726,2555,2474 | 727,2086,2010 | 728,215,139 | 729,1944,1926

BATCH_RAW_INFO | 712,1524,912 | 713,2176,1592 | 717,2908,2349 | 721,4063,3605 | 722,3717,3312 | 723,1524,1139 | 726,2556,2474 | 727,2087,2010 | 728,216,139 | 729,1945,1926

BATCH_RAW_INFO | 712,1525,912 | 713,2177,1592 | 717,2909,2349 | 721,4064,3605 | 722,3718,3312 | 723,1525,1139 | 726,2557,2474 | 727,2088,2010 | 728,217,139 | 729,1946,1926

BATCH_RAW_INFO | 712,1526,912 | 713,2178,1592 | 717,2910,2349 | 721,4065,3605 | 722,3719,3312 | 723,1526,1139 | 726,2558,2474 | 727,2089,2010 | 728,218,139 | 729,1947,1926

BATCH_RAW_INFO | 712,1527,912 | 713,2179,1592 | 717,2911,2349 | 721,4066,3605 | 722,3720,3312 | 723,1527,1139 | 726,2559,2474 | 727,2090,2010 | 728,219,139 | 729,1948,1926

BATCH_RAW_INFO | 730,71,70

BATCH_RAW_INFO | 712,1528,912 | 713,2180,1592 | 717,2912,2349 | 721,4067,3605 | 722,3721,3312 | 723,1528,1139 | 726,2560,2474 | 727,2091,2010 | 728,220,139 | 729,1949,1926 | 730,72,70

BATCH_RAW_INFO | 712,1529,912 | 713,2181,1592 | 717,2913,2349 | 721,4068,3605 | 722,3722,3312 | 723,1529,1139 | 726,2561,2474 | 727,2092,2010 | 728,221,139 | 729,1950,1926 | 730,73,70

BATCH_RAW_INFO | 712,1530,912 | 713,2182,1592 | 717,2914,2349 | 721,4069,3605 | 722,3723,3312 | 723,1530,1139 | 726,2562,2474 | 727,2093,2010 | 728,222,139 | 729,1951,1926 | 730,74,70

BATCH_RAW_INFO | 712,1531,912 | 713,2183,1592 | 717,2915,2349 | 721,4070,3605 | 722,3724,3312 | 723,1531,1139 | 726,2563,2474 | 727,2094,2010 | 728,223,139 | 729,1952,1926 | 730,75,70

BATCH_RAW_INFO | 712,1532,912 | 713,2184,1592 | 717,2916,2349 | 721,4071,3605 | 722,3725,3312 | 723,1532,1139 | 726,2564,2474 | 727,2095,2010 | 728,224,139 | 729,1953,1926 | 730,76,70

BATCH_RAW_INFO | 712,1533,912 | 713,2185,1592 | 717,2917,2349 | 721,4072,3605 | 722,3726,3312 | 723,1533,1139 | 726,2565,2474 | 727,2096,2010 | 728,225,139 | 729,1954,1926 | 730,77,70

BATCH_RAW_INFO | 712,1534,912 | 713,2186,1592 | 717,2918,2349 | 721,4073,3605 | 722,3727,3312 | 723,1534,1139 | 726,2566,2474 | 727,2097,2010 | 728,226,139 | 729,1955,1926 | 730,78,70

BATCH_RAW_INFO | 712,1535,912 | 713,2187,1592 | 717,2919,2349 | 721,4074,3605 | 722,3728,3312 | 723,1535,1139 | 726,2567,2474 | 727,2098,2010 | 728,227,139 | 729,1956,1926 | 730,79,70

BATCH_RAW_INFO | 712,1536,912 | 713,2188,1592 | 717,2920,2349 | 721,4075,3605 | 722,3729,3312 | 723,1536,1139 | 726,2568,2474 | 727,2099,2010 | 728,228,139 | 729,1957,1926 | 730,80,70

BATCH_RAW_INFO | 712,1537,912 | 713,2189,1592 | 717,2921,2349 | 721,4076,3605 | 722,3730,3312 | 723,1537,1139 | 726,2569,2474 | 727,2100,2010 | 728,229,139 | 729,1958,1926 | 730,81,70

BATCH_RAW_INFO | 712,1538,912 | 713,2190,1592 | 717,2922,2349 | 721,4077,3605 | 722,3731,3312 | 723,1538,1139 | 726,2570,2474 | 727,2101,2010 | 728,230,139 | 729,1959,1926 | 730,82,70

BATCH_RAW_INFO | 712,1539,912 | 713,2191,1592 | 717,2923,2349 | 721,4078,3605 | 722,3732,3312 | 723,1539,1139 | 726,2571,2474 | 727,2102,2010 | 728,231,139 | 729,1960,1926 | 730,83,70

BATCH_RAW_INFO | 712,1540,912 | 713,2192,1592 | 717,2924,2349 | 721,4079,3605 | 722,3733,3312 | 723,1540,1139 | 726,2572,2474 | 727,2103,2010 | 728,232,139 | 729,1961,1926 | 730,84,70

BATCH_RAW_INFO | 712,1541,912 | 713,2193,1592 | 717,2925,2349 | 721,4080,3605 | 722,3734,3312 | 723,1541,1139 | 726,2573,2474 | 727,2104,2010 | 728,233,139 | 729,1962,1926 | 730,85,70

BATCH_RAW_INFO | 712,1542,912 | 713,2194,1592 | 717,2926,2349 | 721,4081,3605 | 722,3735,3312 | 723,1542,1139 | 726,2574,2474 | 727,2105,2010 | 728,234,139 | 729,1963,1926 | 730,86,70

BATCH_RAW_INFO | 712,1543,912 | 713,2195,1592 | 717,2927,2349 | 721,4082,3605 | 722,3736,3312 | 723,1543,1139 | 726,2575,2474 | 727,2106,2010 | 728,235,139 | 729,1964,1926 | 730,87,70

BATCH_RAW_INFO | 712,1544,912 | 713,2196,1592 | 717,2928,2349 | 721,4083,3605 | 722,3737,3312 | 723,1544,1139 | 726,2576,2474 | 727,2107,2010 | 728,236,139 | 729,1965,1926 | 730,88,70

BATCH_RAW_INFO | 712,1545,912 | 713,2197,1592 | 717,2929,2349 | 721,4084,3605 | 722,3738,3312 | 723,1545,1139 | 726,2577,2474 | 727,2108,2010 | 728,237,139 | 729,1966,1926 | 730,89,70

BATCH_RAW_INFO | 712,1546,912 | 713,2198,1592 | 717,2930,2349 | 721,4085,3605 | 722,3739,3312 | 723,1546,1139 | 726,2578,2474 | 727,2109,2010 | 728,238,139 | 729,1967,1926 | 730,90,70

BATCH_RAW_INFO | 712,1547,912 | 713,2199,1592 | 717,2931,2349 | 721,4086,3605 | 722,3740,3312 | 723,1547,1139 | 726,2579,2474 | 727,2110,2010 | 728,239,139 | 729,1968,1926 | 730,91,70

BATCH_RAW_INFO | 712,1548,912 | 713,2200,1592 | 717,2932,2349 | 721,4087,3605 | 722,3741,3312 | 723,1548,1139 | 726,2580,2474 | 727,2111,2010 | 728,240,139 | 729,1969,1926 | 730,92,70

BATCH_RAW_INFO | 712,1549,912 | 713,2201,1592 | 717,2933,2349 | 721,4088,3605 | 722,3742,3312 | 723,1549,1139 | 726,2581,2474 | 727,2112,2010 | 728,241,139 | 729,1970,1926 | 730,93,70

BATCH_RAW_INFO | 712,1550,912 | 713,2202,1592 | 717,2934,2349 | 721,4089,3605 | 722,3743,3312 | 723,1550,1139 | 726,2582,2474 | 727,2113,2010 | 728,242,139 | 729,1971,1926 | 730,94,70

BATCH_RAW_INFO | 712,1551,912 | 713,2203,1592 | 717,2935,2349 | 721,4090,3605 | 722,3744,3312 | 723,1551,1139 | 726,2583,2474 | 727,2114,2010 | 728,243,139 | 729,1972,1926 | 730,95,70

BATCH_RAW_INFO | 712,1552,912 | 713,2204,1592 | 717,2936,2349 | 721,4091,3605 | 722,3745,3312 | 723,1552,1139 | 726,2584,2474 | 727,2115,2010 | 728,244,139 | 729,1973,1926 | 730,96,70

BATCH_RAW_INFO | 713,2205,1592 | 717,2937,2349 | 721,4092,3605 | 722,3746,3312 | 723,1553,1139 | 726,2585,2474 | 727,2116,2010 | 728,245,139 | 729,1974,1926 | 730,97,70

BATCH_RAW_INFO | 713,2206,1592 | 717,2938,2349 | 721,4093,3605 | 722,3747,3312 | 723,1554,1139 | 726,2586,2474 | 727,2117,2010 | 728,246,139 | 729,1975,1926 | 730,98,70

BATCH_RAW_INFO | 713,2207,1592 | 717,2939,2349 | 721,4094,3605 | 722,3748,3312 | 723,1555,1139 | 726,2587,2474 | 727,2118,2010 | 728,247,139 | 729,1976,1926 | 730,99,70

BATCH_RAW_INFO | 713,2208,1592 | 717,2940,2349 | 721,4095,3605 | 722,3749,3312 | 723,1556,1139 | 726,2588,2474 | 727,2119,2010 | 728,248,139 | 729,1977,1926 | 730,100,70

BATCH_RAW_INFO | 713,2209,1592 | 717,2941,2349 | 722,3750,3312 | 723,1557,1139 | 726,2589,2474 | 727,2120,2010 | 728,249,139 | 729,1978,1926 | 730,101,70

BATCH_RAW_INFO | 713,2210,1592 | 717,2942,2349 | 722,3751,3312 | 723,1558,1139 | 726,2590,2474 | 727,2121,2010 | 728,250,139 | 729,1979,1926 | 730,102,70

BATCH_RAW_INFO | 713,2211,1592 | 717,2943,2349 | 722,3752,3312 | 723,1559,1139 | 726,2591,2474 | 727,2122,2010 | 728,251,139 | 729,1980,1926 | 730,103,70

BATCH_RAW_INFO | 713,2212,1592 | 717,2944,2349 | 722,3753,3312 | 723,1560,1139 | 726,2592,2474 | 727,2123,2010 | 728,252,139 | 729,1981,1926 | 730,104,70

BATCH_RAW_INFO | 713,2213,1592 | 717,2945,2349 | 722,3754,3312 | 723,1561,1139 | 726,2593,2474 | 727,2124,2010 | 728,253,139 | 729,1982,1926 | 730,105,70

BATCH_RAW_INFO | 713,2214,1592 | 717,2946,2349 | 722,3755,3312 | 723,1562,1139 | 726,2594,2474 | 727,2125,2010 | 728,254,139 | 729,1983,1926 | 730,106,70

BATCH_RAW_INFO | 713,2215,1592 | 717,2947,2349 | 722,3756,3312 | 723,1563,1139 | 726,2595,2474 | 727,2126,2010 | 728,255,139 | 729,1984,1926 | 730,107,70

BATCH_RAW_INFO | 713,2216,1592 | 717,2948,2349 | 722,3757,3312 | 723,1564,1139 | 726,2596,2474 | 727,2127,2010 | 728,256,139 | 729,1985,1926 | 730,108,70

BATCH_RAW_INFO | 713,2217,1592 | 717,2949,2349 | 722,3758,3312 | 723,1565,1139 | 726,2597,2474 | 727,2128,2010 | 728,257,139 | 729,1986,1926 | 730,109,70

BATCH_RAW_INFO | 713,2218,1592 | 717,2950,2349 | 722,3759,3312 | 723,1566,1139 | 726,2598,2474 | 727,2129,2010 | 728,258,139 | 729,1987,1926 | 730,110,70

BATCH_RAW_INFO | 713,2219,1592 | 717,2951,2349 | 722,3760,3312 | 723,1567,1139 | 726,2599,2474 | 727,2130,2010 | 728,259,139 | 729,1988,1926 | 730,111,70

BATCH_RAW_INFO | 713,2220,1592 | 717,2952,2349 | 722,3761,3312 | 723,1568,1139 | 726,2600,2474 | 727,2131,2010 | 728,260,139 | 729,1989,1926 | 730,112,70

BATCH_RAW_INFO | 713,2221,1592 | 717,2953,2349 | 722,3762,3312 | 723,1569,1139 | 726,2601,2474 | 727,2132,2010 | 728,261,139 | 729,1990,1926 | 730,113,70

BATCH_RAW_INFO | 713,2222,1592 | 717,2954,2349 | 722,3763,3312 | 723,1570,1139 | 726,2602,2474 | 727,2133,2010 | 728,262,139 | 729,1991,1926 | 730,114,70

BATCH_RAW_INFO | 713,2223,1592 | 717,2955,2349 | 722,3764,3312 | 723,1571,1139 | 726,2603,2474 | 727,2134,2010 | 728,263,139 | 729,1992,1926 | 730,115,70

BATCH_RAW_INFO | 713,2224,1592 | 717,2956,2349 | 722,3765,3312 | 723,1572,1139 | 726,2604,2474 | 727,2135,2010 | 728,264,139 | 729,1993,1926 | 730,116,70

BATCH_RAW_INFO | 713,2225,1592 | 717,2957,2349 | 722,3766,3312 | 723,1573,1139 | 726,2605,2474 | 727,2136,2010 | 728,265,139 | 729,1994,1926 | 730,117,70

BATCH_RAW_INFO | 731,2487,2486

BATCH_RAW_INFO | 713,2226,1592 | 717,2958,2349 | 722,3767,3312 | 723,1574,1139 | 726,2606,2474 | 727,2137,2010 | 728,266,139 | 729,1995,1926 | 730,118,70 | 731,2488,2486

BATCH_RAW_INFO | 713,2227,1592 | 717,2959,2349 | 722,3768,3312 | 723,1575,1139 | 726,2607,2474 | 727,2138,2010 | 728,267,139 | 729,1996,1926 | 730,119,70 | 731,2489,2486

BATCH_RAW_INFO | 713,2228,1592 | 717,2960,2349 | 722,3769,3312 | 723,1576,1139 | 726,2608,2474 | 727,2139,2010 | 728,268,139 | 729,1997,1926 | 730,120,70 | 731,2490,2486

BATCH_RAW_INFO | 713,2229,1592 | 717,2961,2349 | 722,3770,3312 | 723,1577,1139 | 726,2609,2474 | 727,2140,2010 | 728,269,139 | 729,1998,1926 | 730,121,70 | 731,2491,2486

BATCH_RAW_INFO | 713,2230,1592 | 717,2962,2349 | 722,3771,3312 | 723,1578,1139 | 726,2610,2474 | 727,2141,2010 | 728,270,139 | 729,1999,1926 | 730,122,70 | 731,2492,2486

BATCH_RAW_INFO | 713,2231,1592 | 717,2963,2349 | 722,3772,3312 | 723,1579,1139 | 726,2611,2474 | 727,2142,2010 | 728,271,139 | 729,2000,1926 | 730,123,70 | 731,2493,2486

BATCH_RAW_INFO | 713,2232,1592 | 717,2964,2349 | 722,3773,3312 | 723,1580,1139 | 726,2612,2474 | 727,2143,2010 | 728,272,139 | 729,2001,1926 | 730,124,70 | 731,2494,2486

BATCH_RAW_INFO | 713,2233,1592 | 717,2965,2349 | 722,3774,3312 | 723,1581,1139 | 726,2613,2474 | 727,2144,2010 | 728,273,139 | 729,2002,1926 | 730,125,70 | 731,2495,2486

BATCH_RAW_INFO | 713,2234,1592 | 717,2966,2349 | 722,3775,3312 | 723,1582,1139 | 726,2614,2474 | 727,2145,2010 | 728,274,139 | 729,2003,1926 | 730,126,70 | 731,2496,2486

BATCH_RAW_INFO | 713,2235,1592 | 717,2967,2349 | 722,3776,3312 | 723,1583,1139 | 726,2615,2474 | 727,2146,2010 | 728,275,139 | 729,2004,1926 | 730,127,70 | 731,2497,2486

BATCH_RAW_INFO | 713,2236,1592 | 717,2968,2349 | 722,3777,3312 | 723,1584,1139 | 726,2616,2474 | 727,2147,2010 | 728,276,139 | 729,2005,1926 | 730,128,70 | 731,2498,2486

BATCH_RAW_INFO | 713,2237,1592 | 717,2969,2349 | 722,3778,3312 | 723,1585,1139 | 726,2617,2474 | 727,2148,2010 | 728,277,139 | 729,2006,1926 | 730,129,70 | 731,2499,2486

BATCH_RAW_INFO | 713,2238,1592 | 717,2970,2349 | 722,3779,3312 | 723,1586,1139 | 726,2618,2474 | 727,2149,2010 | 728,278,139 | 729,2007,1926 | 730,130,70 | 731,2500,2486

BATCH_RAW_INFO | 713,2239,1592 | 717,2971,2349 | 722,3780,3312 | 723,1587,1139 | 726,2619,2474 | 727,2150,2010 | 728,279,139 | 729,2008,1926 | 730,131,70 | 731,2501,2486

BATCH_RAW_INFO | 713,2240,1592 | 717,2972,2349 | 722,3781,3312 | 723,1588,1139 | 726,2620,2474 | 727,2151,2010 | 728,280,139 | 729,2009,1926 | 730,132,70 | 731,2502,2486

BATCH_RAW_INFO | 713,2241,1592 | 717,2973,2349 | 722,3782,3312 | 723,1589,1139 | 726,2621,2474 | 727,2152,2010 | 728,281,139 | 729,2010,1926 | 730,133,70 | 731,2503,2486

BATCH_RAW_INFO | 713,2242,1592 | 717,2974,2349 | 722,3783,3312 | 723,1590,1139 | 726,2622,2474 | 727,2153,2010 | 728,282,139 | 729,2011,1926 | 730,134,70 | 731,2504,2486

BATCH_RAW_INFO | 713,2243,1592 | 717,2975,2349 | 722,3784,3312 | 723,1591,1139 | 726,2623,2474 | 727,2154,2010 | 728,283,139 | 729,2012,1926 | 730,135,70 | 731,2505,2486

BATCH_RAW_INFO | 713,2244,1592 | 717,2976,2349 | 722,3785,3312 | 723,1592,1139 | 726,2624,2474 | 727,2155,2010 | 728,284,139 | 729,2013,1926 | 730,136,70 | 731,2506,2486

BATCH_RAW_INFO | 713,2245,1592 | 717,2977,2349 | 722,3786,3312 | 723,1593,1139 | 726,2625,2474 | 727,2156,2010 | 728,285,139 | 729,2014,1926 | 730,137,70 | 731,2507,2486

BATCH_RAW_INFO | 717,2978,2349 | 722,3787,3312 | 723,1594,1139 | 726,2626,2474 | 727,2157,2010 | 728,286,139 | 729,2015,1926 | 730,138,70 | 731,2508,2486

BATCH_RAW_INFO | 717,2979,2349 | 722,3788,3312 | 723,1595,1139 | 726,2627,2474 | 727,2158,2010 | 728,287,139 | 729,2016,1926 | 730,139,70 | 731,2509,2486

BATCH_RAW_INFO | 717,2980,2349 | 722,3789,3312 | 723,1596,1139 | 726,2628,2474 | 727,2159,2010 | 728,288,139 | 729,2017,1926 | 730,140,70 | 731,2510,2486

BATCH_RAW_INFO | 717,2981,2349 | 722,3790,3312 | 723,1597,1139 | 726,2629,2474 | 727,2160,2010 | 728,289,139 | 729,2018,1926 | 730,141,70 | 731,2511,2486

BATCH_RAW_INFO | 717,2982,2349 | 722,3791,3312 | 723,1598,1139 | 726,2630,2474 | 727,2161,2010 | 728,290,139 | 729,2019,1926 | 730,142,70 | 731,2512,2486

BATCH_RAW_INFO | 717,2983,2349 | 722,3792,3312 | 723,1599,1139 | 726,2631,2474 | 727,2162,2010 | 728,291,139 | 729,2020,1926 | 730,143,70 | 731,2513,2486

BATCH_RAW_INFO | 717,2984,2349 | 722,3793,3312 | 723,1600,1139 | 726,2632,2474 | 727,2163,2010 | 728,292,139 | 729,2021,1926 | 730,144,70 | 731,2514,2486

BATCH_RAW_INFO | 717,2985,2349 | 722,3794,3312 | 723,1601,1139 | 726,2633,2474 | 727,2164,2010 | 728,293,139 | 729,2022,1926 | 730,145,70 | 731,2515,2486

BATCH_RAW_INFO | 717,2986,2349 | 722,3795,3312 | 723,1602,1139 | 726,2634,2474 | 727,2165,2010 | 728,294,139 | 729,2023,1926 | 730,146,70 | 731,2516,2486

BATCH_RAW_INFO | 717,2987,2349 | 722,3796,3312 | 723,1603,1139 | 726,2635,2474 | 727,2166,2010 | 728,295,139 | 729,2024,1926 | 730,147,70 | 731,2517,2486

BATCH_RAW_INFO | 717,2988,2349 | 722,3797,3312 | 723,1604,1139 | 726,2636,2474 | 727,2167,2010 | 728,296,139 | 729,2025,1926 | 730,148,70 | 731,2518,2486

BATCH_RAW_INFO | 717,2989,2349 | 722,3798,3312 | 723,1605,1139 | 726,2637,2474 | 727,2168,2010 | 728,297,139 | 729,2026,1926 | 730,149,70 | 731,2519,2486

BATCH_RAW_INFO | 717,2990,2349 | 722,3799,3312 | 723,1606,1139 | 726,2638,2474 | 727,2169,2010 | 728,298,139 | 729,2027,1926 | 730,150,70 | 731,2520,2486

BATCH_RAW_INFO | 717,2991,2349 | 722,3800,3312 | 723,1607,1139 | 726,2639,2474 | 727,2170,2010 | 728,299,139 | 729,2028,1926 | 730,151,70 | 731,2521,2486

BATCH_RAW_INFO | 717,2992,2349 | 722,3801,3312 | 723,1608,1139 | 726,2640,2474 | 727,2171,2010 | 728,300,139 | 729,2029,1926 | 730,152,70 | 731,2522,2486

BATCH_RAW_INFO | 717,2993,2349 | 722,3802,3312 | 723,1609,1139 | 726,2641,2474 | 727,2172,2010 | 728,301,139 | 729,2030,1926 | 730,153,70 | 731,2523,2486

BATCH_RAW_INFO | 717,2994,2349 | 722,3803,3312 | 723,1610,1139 | 726,2642,2474 | 727,2173,2010 | 728,302,139 | 729,2031,1926 | 730,154,70 | 731,2524,2486

BATCH_RAW_INFO | 717,2995,2349 | 722,3804,3312 | 723,1611,1139 | 726,2643,2474 | 727,2174,2010 | 728,303,139 | 729,2032,1926 | 730,155,70 | 731,2525,2486

BATCH_RAW_INFO | 717,2996,2349 | 722,3805,3312 | 723,1612,1139 | 726,2644,2474 | 727,2175,2010 | 728,304,139 | 729,2033,1926 | 730,156,70 | 731,2526,2486

BATCH_RAW_INFO | 717,2997,2349 | 722,3806,3312 | 723,1613,1139 | 726,2645,2474 | 727,2176,2010 | 728,305,139 | 729,2034,1926 | 730,157,70 | 731,2527,2486

BATCH_RAW_INFO | 717,2998,2349 | 722,3807,3312 | 723,1614,1139 | 726,2646,2474 | 727,2177,2010 | 728,306,139 | 729,2035,1926 | 730,158,70 | 731,2528,2486

BATCH_RAW_INFO | 717,2999,2349 | 722,3808,3312 | 723,1615,1139 | 726,2647,2474 | 727,2178,2010 | 728,307,139 | 729,2036,1926 | 730,159,70 | 731,2529,2486

BATCH_RAW_INFO | 717,3000,2349 | 722,3809,3312 | 723,1616,1139 | 726,2648,2474 | 727,2179,2010 | 728,308,139 | 729,2037,1926 | 730,160,70 | 731,2530,2486

BATCH_RAW_INFO | 717,3001,2349 | 722,3810,3312 | 723,1617,1139 | 726,2649,2474 | 727,2180,2010 | 728,309,139 | 729,2038,1926 | 730,161,70 | 731,2531,2486

BATCH_RAW_INFO | 717,3002,2349 | 722,3811,3312 | 723,1618,1139 | 726,2650,2474 | 727,2181,2010 | 728,310,139 | 729,2039,1926 | 730,162,70 | 731,2532,2486

BATCH_RAW_INFO | 717,3003,2349 | 722,3812,3312 | 723,1619,1139 | 726,2651,2474 | 727,2182,2010 | 728,311,139 | 729,2040,1926 | 730,163,70 | 731,2533,2486

BATCH_RAW_INFO | 717,3004,2349 | 722,3813,3312 | 723,1620,1139 | 726,2652,2474 | 727,2183,2010 | 728,312,139 | 729,2041,1926 | 730,164,70 | 731,2534,2486

BATCH_RAW_INFO | 717,3005,2349 | 722,3814,3312 | 723,1621,1139 | 726,2653,2474 | 727,2184,2010 | 728,313,139 | 729,2042,1926 | 730,165,70 | 731,2535,2486

BATCH_RAW_INFO | 717,3006,2349 | 722,3815,3312 | 723,1622,1139 | 726,2654,2474 | 727,2185,2010 | 728,314,139 | 729,2043,1926 | 730,166,70 | 731,2536,2486

BATCH_RAW_INFO | 717,3007,2349 | 722,3816,3312 | 723,1623,1139 | 726,2655,2474 | 727,2186,2010 | 728,315,139 | 729,2044,1926 | 730,167,70 | 731,2537,2486

BATCH_RAW_INFO | 717,3008,2349 | 722,3817,3312 | 723,1624,1139 | 726,2656,2474 | 727,2187,2010 | 728,316,139 | 729,2045,1926 | 730,168,70 | 731,2538,2486

BATCH_RAW_INFO | 717,3009,2349 | 722,3818,3312 | 723,1625,1139 | 726,2657,2474 | 727,2188,2010 | 728,317,139 | 729,2046,1926 | 730,169,70 | 731,2539,2486

BATCH_RAW_INFO | 717,3010,2349 | 722,3819,3312 | 723,1626,1139 | 726,2658,2474 | 727,2189,2010 | 728,318,139 | 729,2047,1926 | 730,170,70 | 731,2540,2486

BATCH_RAW_INFO | 717,3011,2349 | 722,3820,3312 | 723,1627,1139 | 726,2659,2474 | 727,2190,2010 | 728,319,139 | 729,2048,1926 | 730,171,70 | 731,2541,2486

BATCH_RAW_INFO | 717,3012,2349 | 722,3821,3312 | 723,1628,1139 | 726,2660,2474 | 727,2191,2010 | 728,320,139 | 729,2049,1926 | 730,172,70 | 731,2542,2486

BATCH_RAW_INFO | 717,3013,2349 | 722,3822,3312 | 723,1629,1139 | 726,2661,2474 | 727,2192,2010 | 728,321,139 | 729,2050,1926 | 730,173,70 | 731,2543,2486

BATCH_RAW_INFO | 717,3014,2349 | 722,3823,3312 | 723,1630,1139 | 726,2662,2474 | 727,2193,2010 | 728,322,139 | 729,2051,1926 | 730,174,70 | 731,2544,2486

BATCH_RAW_INFO | 717,3015,2349 | 722,3824,3312 | 723,1631,1139 | 726,2663,2474 | 727,2194,2010 | 728,323,139 | 729,2052,1926 | 730,175,70 | 731,2545,2486

BATCH_RAW_INFO | 717,3016,2349 | 722,3825,3312 | 723,1632,1139 | 726,2664,2474 | 727,2195,2010 | 728,324,139 | 729,2053,1926 | 730,176,70 | 731,2546,2486

BATCH_RAW_INFO | 717,3017,2349 | 722,3826,3312 | 723,1633,1139 | 726,2665,2474 | 727,2196,2010 | 728,325,139 | 729,2054,1926 | 730,177,70 | 731,2547,2486

BATCH_RAW_INFO | 717,3018,2349 | 722,3827,3312 | 723,1634,1139 | 726,2666,2474 | 727,2197,2010 | 728,326,139 | 729,2055,1926 | 730,178,70 | 731,2548,2486

BATCH_RAW_INFO | 717,3019,2349 | 722,3828,3312 | 723,1635,1139 | 726,2667,2474 | 727,2198,2010 | 728,327,139 | 729,2056,1926 | 730,179,70 | 731,2549,2486

BATCH_RAW_INFO | 717,3020,2349 | 722,3829,3312 | 723,1636,1139 | 726,2668,2474 | 727,2199,2010 | 728,328,139 | 729,2057,1926 | 730,180,70 | 731,2550,2486

BATCH_RAW_INFO | 717,3021,2349 | 722,3830,3312 | 723,1637,1139 | 726,2669,2474 | 727,2200,2010 | 728,329,139 | 729,2058,1926 | 730,181,70 | 731,2551,2486

BATCH_RAW_INFO | 717,3022,2349 | 722,3831,3312 | 723,1638,1139 | 726,2670,2474 | 727,2201,2010 | 728,330,139 | 729,2059,1926 | 730,182,70 | 731,2552,2486

BATCH_RAW_INFO | 717,3023,2349 | 722,3832,3312 | 723,1639,1139 | 726,2671,2474 | 727,2202,2010 | 728,331,139 | 729,2060,1926 | 730,183,70 | 731,2553,2486

BATCH_RAW_INFO | 717,3024,2349 | 722,3833,3312 | 723,1640,1139 | 726,2672,2474 | 727,2203,2010 | 728,332,139 | 729,2061,1926 | 730,184,70 | 731,2554,2486

BATCH_RAW_INFO | 717,3025,2349 | 722,3834,3312 | 723,1641,1139 | 726,2673,2474 | 727,2204,2010 | 728,333,139 | 729,2062,1926 | 730,185,70 | 731,2555,2486

BATCH_RAW_INFO | 717,3026,2349 | 722,3835,3312 | 723,1642,1139 | 726,2674,2474 | 727,2205,2010 | 728,334,139 | 729,2063,1926 | 730,186,70 | 731,2556,2486

BATCH_RAW_INFO | 717,3027,2349 | 722,3836,3312 | 723,1643,1139 | 726,2675,2474 | 727,2206,2010 | 728,335,139 | 729,2064,1926 | 730,187,70 | 731,2557,2486

BATCH_RAW_INFO | 717,3028,2349 | 722,3837,3312 | 723,1644,1139 | 726,2676,2474 | 727,2207,2010 | 728,336,139 | 729,2065,1926 | 730,188,70 | 731,2558,2486

BATCH_RAW_INFO | 717,3029,2349 | 722,3838,3312 | 723,1645,1139 | 726,2677,2474 | 727,2208,2010 | 728,337,139 | 729,2066,1926 | 730,189,70 | 731,2559,2486

BATCH_RAW_INFO | 717,3030,2349 | 722,3839,3312 | 723,1646,1139 | 726,2678,2474 | 727,2209,2010 | 728,338,139 | 729,2067,1926 | 730,190,70 | 731,2560,2486

BATCH_RAW_INFO | 717,3031,2349 | 722,3840,3312 | 723,1647,1139 | 726,2679,2474 | 727,2210,2010 | 728,339,139 | 729,2068,1926 | 730,191,70 | 731,2561,2486

BATCH_RAW_INFO | 717,3032,2349 | 722,3841,3312 | 723,1648,1139 | 726,2680,2474 | 727,2211,2010 | 728,340,139 | 729,2069,1926 | 730,192,70 | 731,2562,2486

BATCH_RAW_INFO | 717,3033,2349 | 722,3842,3312 | 723,1649,1139 | 726,2681,2474 | 727,2212,2010 | 728,341,139 | 729,2070,1926 | 730,193,70 | 731,2563,2486

BATCH_RAW_INFO | 717,3034,2349 | 722,3843,3312 | 723,1650,1139 | 726,2682,2474 | 727,2213,2010 | 728,342,139 | 729,2071,1926 | 730,194,70 | 731,2564,2486

BATCH_RAW_INFO | 717,3035,2349 | 722,3844,3312 | 723,1651,1139 | 726,2683,2474 | 727,2214,2010 | 728,343,139 | 729,2072,1926 | 730,195,70 | 731,2565,2486

BATCH_RAW_INFO | 717,3036,2349 | 722,3845,3312 | 723,1652,1139 | 726,2684,2474 | 727,2215,2010 | 728,344,139 | 729,2073,1926 | 730,196,70 | 731,2566,2486

BATCH_RAW_INFO | 717,3037,2349 | 722,3846,3312 | 723,1653,1139 | 726,2685,2474 | 727,2216,2010 | 728,345,139 | 729,2074,1926 | 730,197,70 | 731,2567,2486

BATCH_RAW_INFO | 717,3038,2349 | 722,3847,3312 | 723,1654,1139 | 726,2686,2474 | 727,2217,2010 | 728,346,139 | 729,2075,1926 | 730,198,70 | 731,2568,2486

BATCH_RAW_INFO | 717,3039,2349 | 722,3848,3312 | 723,1655,1139 | 726,2687,2474 | 727,2218,2010 | 728,347,139 | 729,2076,1926 | 730,199,70 | 731,2569,2486

BATCH_RAW_INFO | 717,3040,2349 | 722,3849,3312 | 723,1656,1139 | 726,2688,2474 | 727,2219,2010 | 728,348,139 | 729,2077,1926 | 730,200,70 | 731,2570,2486

BATCH_RAW_INFO | 717,3041,2349 | 722,3850,3312 | 723,1657,1139 | 726,2689,2474 | 727,2220,2010 | 728,349,139 | 729,2078,1926 | 730,201,70 | 731,2571,2486

BATCH_RAW_INFO | 717,3042,2349 | 722,3851,3312 | 723,1658,1139 | 726,2690,2474 | 727,2221,2010 | 728,350,139 | 729,2079,1926 | 730,202,70 | 731,2572,2486

BATCH_RAW_INFO | 717,3043,2349 | 722,3852,3312 | 723,1659,1139 | 726,2691,2474 | 727,2222,2010 | 728,351,139 | 729,2080,1926 | 730,203,70 | 731,2573,2486

BATCH_RAW_INFO | 717,3044,2349 | 722,3853,3312 | 723,1660,1139 | 726,2692,2474 | 727,2223,2010 | 728,352,139 | 729,2081,1926 | 730,204,70 | 731,2574,2486

BATCH_RAW_INFO | 717,3045,2349 | 722,3854,3312 | 723,1661,1139 | 726,2693,2474 | 727,2224,2010 | 728,353,139 | 729,2082,1926 | 730,205,70 | 731,2575,2486

BATCH_RAW_INFO | 717,3046,2349 | 722,3855,3312 | 723,1662,1139 | 726,2694,2474 | 727,2225,2010 | 728,354,139 | 729,2083,1926 | 730,206,70 | 731,2576,2486

BATCH_RAW_INFO | 717,3047,2349 | 722,3856,3312 | 723,1663,1139 | 726,2695,2474 | 727,2226,2010 | 728,355,139 | 729,2084,1926 | 730,207,70 | 731,2577,2486

BATCH_RAW_INFO | 717,3048,2349 | 722,3857,3312 | 723,1664,1139 | 726,2696,2474 | 727,2227,2010 | 728,356,139 | 729,2085,1926 | 730,208,70 | 731,2578,2486

BATCH_RAW_INFO | 717,3049,2349 | 722,3858,3312 | 723,1665,1139 | 726,2697,2474 | 727,2228,2010 | 728,357,139 | 729,2086,1926 | 730,209,70 | 731,2579,2486

BATCH_RAW_INFO | 717,3050,2349 | 722,3859,3312 | 723,1666,1139 | 726,2698,2474 | 727,2229,2010 | 728,358,139 | 729,2087,1926 | 730,210,70 | 731,2580,2486

BATCH_RAW_INFO | 717,3051,2349 | 722,3860,3312 | 723,1667,1139 | 726,2699,2474 | 727,2230,2010 | 728,359,139 | 729,2088,1926 | 730,211,70 | 731,2581,2486

BATCH_RAW_INFO | 717,3052,2349 | 722,3861,3312 | 723,1668,1139 | 726,2700,2474 | 727,2231,2010 | 728,360,139 | 729,2089,1926 | 730,212,70 | 731,2582,2486

BATCH_RAW_INFO | 717,3053,2349 | 722,3862,3312 | 723,1669,1139 | 726,2701,2474 | 727,2232,2010 | 728,361,139 | 729,2090,1926 | 730,213,70 | 731,2583,2486

BATCH_RAW_INFO | 717,3054,2349 | 722,3863,3312 | 723,1670,1139 | 726,2702,2474 | 727,2233,2010 | 728,362,139 | 729,2091,1926 | 730,214,70 | 731,2584,2486

BATCH_RAW_INFO | 717,3055,2349 | 722,3864,3312 | 723,1671,1139 | 726,2703,2474 | 727,2234,2010 | 728,363,139 | 729,2092,1926 | 730,215,70 | 731,2585,2486

BATCH_RAW_INFO | 717,3056,2349 | 722,3865,3312 | 723,1672,1139 | 726,2704,2474 | 727,2235,2010 | 728,364,139 | 729,2093,1926 | 730,216,70 | 731,2586,2486

BATCH_RAW_INFO | 717,3057,2349 | 722,3866,3312 | 723,1673,1139 | 726,2705,2474 | 727,2236,2010 | 728,365,139 | 729,2094,1926 | 730,217,70 | 731,2587,2486

BATCH_RAW_INFO | 717,3058,2349 | 722,3867,3312 | 723,1674,1139 | 726,2706,2474 | 727,2237,2010 | 728,366,139 | 729,2095,1926 | 730,218,70 | 731,2588,2486

BATCH_RAW_INFO | 717,3059,2349 | 722,3868,3312 | 723,1675,1139 | 726,2707,2474 | 727,2238,2010 | 728,367,139 | 729,2096,1926 | 730,219,70 | 731,2589,2486

BATCH_RAW_INFO | 717,3060,2349 | 722,3869,3312 | 723,1676,1139 | 726,2708,2474 | 727,2239,2010 | 728,368,139 | 729,2097,1926 | 730,220,70 | 731,2590,2486

BATCH_RAW_INFO | 717,3061,2349 | 722,3870,3312 | 723,1677,1139 | 726,2709,2474 | 727,2240,2010 | 728,369,139 | 729,2098,1926 | 730,221,70 | 731,2591,2486

BATCH_RAW_INFO | 717,3062,2349 | 722,3871,3312 | 723,1678,1139 | 726,2710,2474 | 727,2241,2010 | 728,370,139 | 729,2099,1926 | 730,222,70 | 731,2592,2486

BATCH_RAW_INFO | 717,3063,2349 | 722,3872,3312 | 723,1679,1139 | 726,2711,2474 | 727,2242,2010 | 728,371,139 | 729,2100,1926 | 730,223,70 | 731,2593,2486

BATCH_RAW_INFO | 717,3064,2349 | 722,3873,3312 | 723,1680,1139 | 726,2712,2474 | 727,2243,2010 | 728,372,139 | 729,2101,1926 | 730,224,70 | 731,2594,2486

BATCH_RAW_INFO | 732,2175,2174

BATCH_RAW_INFO | 717,3065,2349 | 722,3874,3312 | 723,1681,1139 | 726,2713,2474 | 727,2244,2010 | 728,373,139 | 729,2102,1926 | 730,225,70 | 731,2595,2486 | 732,2176,2174

BATCH_RAW_INFO | 733,24,23

BATCH_RAW_INFO | 717,3066,2349 | 722,3875,3312 | 723,1682,1139 | 726,2714,2474 | 727,2245,2010 | 728,374,139 | 729,2103,1926 | 730,226,70 | 731,2596,2486 | 732,2177,2174 | 733,25,23

BATCH_RAW_INFO | 717,3067,2349 | 722,3876,3312 | 723,1683,1139 | 726,2715,2474 | 727,2246,2010 | 728,375,139 | 729,2104,1926 | 730,227,70 | 731,2597,2486 | 732,2178,2174 | 733,26,23

BATCH_RAW_INFO | 717,3068,2349 | 722,3877,3312 | 723,1684,1139 | 726,2716,2474 | 727,2247,2010 | 728,376,139 | 729,2105,1926 | 730,228,70 | 731,2598,2486 | 732,2179,2174 | 733,27,23

BATCH_RAW_INFO | 717,3069,2349 | 722,3878,3312 | 723,1685,1139 | 726,2717,2474 | 727,2248,2010 | 728,377,139 | 729,2106,1926 | 730,229,70 | 731,2599,2486 | 732,2180,2174 | 733,28,23

BATCH_RAW_INFO | 717,3070,2349 | 722,3879,3312 | 723,1686,1139 | 726,2718,2474 | 727,2249,2010 | 728,378,139 | 729,2107,1926 | 730,230,70 | 731,2600,2486 | 732,2181,2174 | 733,29,23

BATCH_RAW_INFO | 717,3071,2349 | 722,3880,3312 | 723,1687,1139 | 726,2719,2474 | 727,2250,2010 | 728,379,139 | 729,2108,1926 | 730,231,70 | 731,2601,2486 | 732,2182,2174 | 733,30,23

BATCH_RAW_INFO | 717,3072,2349 | 722,3881,3312 | 723,1688,1139 | 726,2720,2474 | 727,2251,2010 | 728,380,139 | 729,2109,1926 | 730,232,70 | 731,2602,2486 | 732,2183,2174 | 733,31,23

BATCH_RAW_INFO | 717,3073,2349 | 722,3882,3312 | 723,1689,1139 | 726,2721,2474 | 727,2252,2010 | 728,381,139 | 729,2110,1926 | 730,233,70 | 731,2603,2486 | 732,2184,2174 | 733,32,23

BATCH_RAW_INFO | 717,3074,2349 | 722,3883,3312 | 723,1690,1139 | 726,2722,2474 | 727,2253,2010 | 728,382,139 | 729,2111,1926 | 730,234,70 | 731,2604,2486 | 732,2185,2174 | 733,33,23

BATCH_RAW_INFO | 717,3075,2349 | 722,3884,3312 | 723,1691,1139 | 726,2723,2474 | 727,2254,2010 | 728,383,139 | 729,2112,1926 | 730,235,70 | 731,2605,2486 | 732,2186,2174 | 733,34,23

BATCH_RAW_INFO | 717,3076,2349 | 722,3885,3312 | 723,1692,1139 | 726,2724,2474 | 727,2255,2010 | 728,384,139 | 729,2113,1926 | 730,236,70 | 731,2606,2486 | 732,2187,2174 | 733,35,23

BATCH_RAW_INFO | 717,3077,2349 | 722,3886,3312 | 723,1693,1139 | 726,2725,2474 | 727,2256,2010 | 728,385,139 | 729,2114,1926 | 730,237,70 | 731,2607,2486 | 732,2188,2174 | 733,36,23

BATCH_RAW_INFO | 717,3078,2349 | 722,3887,3312 | 723,1694,1139 | 726,2726,2474 | 727,2257,2010 | 728,386,139 | 729,2115,1926 | 730,238,70 | 731,2608,2486 | 732,2189,2174 | 733,37,23

BATCH_RAW_INFO | 717,3079,2349 | 722,3888,3312 | 723,1695,1139 | 726,2727,2474 | 727,2258,2010 | 728,387,139 | 729,2116,1926 | 730,239,70 | 731,2609,2486 | 732,2190,2174 | 733,38,23

BATCH_RAW_INFO | 717,3080,2349 | 722,3889,3312 | 723,1696,1139 | 726,2728,2474 | 727,2259,2010 | 728,388,139 | 729,2117,1926 | 730,240,70 | 731,2610,2486 | 732,2191,2174 | 733,39,23

BATCH_RAW_INFO | 717,3081,2349 | 722,3890,3312 | 723,1697,1139 | 726,2729,2474 | 727,2260,2010 | 728,389,139 | 729,2118,1926 | 730,241,70 | 731,2611,2486 | 732,2192,2174 | 733,40,23

BATCH_RAW_INFO | 717,3082,2349 | 722,3891,3312 | 723,1698,1139 | 726,2730,2474 | 727,2261,2010 | 728,390,139 | 729,2119,1926 | 730,242,70 | 731,2612,2486 | 732,2193,2174 | 733,41,23

BATCH_RAW_INFO | 717,3083,2349 | 722,3892,3312 | 723,1699,1139 | 726,2731,2474 | 727,2262,2010 | 728,391,139 | 729,2120,1926 | 730,243,70 | 731,2613,2486 | 732,2194,2174 | 733,42,23

BATCH_RAW_INFO | 717,3084,2349 | 722,3893,3312 | 723,1700,1139 | 726,2732,2474 | 727,2263,2010 | 728,392,139 | 729,2121,1926 | 730,244,70 | 731,2614,2486 | 732,2195,2174 | 733,43,23

BATCH_RAW_INFO | 717,3085,2349 | 722,3894,3312 | 723,1701,1139 | 726,2733,2474 | 727,2264,2010 | 728,393,139 | 729,2122,1926 | 730,245,70 | 731,2615,2486 | 732,2196,2174 | 733,44,23

BATCH_RAW_INFO | 717,3086,2349 | 722,3895,3312 | 723,1702,1139 | 726,2734,2474 | 727,2265,2010 | 728,394,139 | 729,2123,1926 | 730,246,70 | 731,2616,2486 | 732,2197,2174 | 733,45,23

BATCH_RAW_INFO | 717,3087,2349 | 722,3896,3312 | 723,1703,1139 | 726,2735,2474 | 727,2266,2010 | 728,395,139 | 729,2124,1926 | 730,247,70 | 731,2617,2486 | 732,2198,2174 | 733,46,23

BATCH_RAW_INFO | 717,3088,2349 | 722,3897,3312 | 723,1704,1139 | 726,2736,2474 | 727,2267,2010 | 728,396,139 | 729,2125,1926 | 730,248,70 | 731,2618,2486 | 732,2199,2174 | 733,47,23

BATCH_RAW_INFO | 717,3089,2349 | 722,3898,3312 | 723,1705,1139 | 726,2737,2474 | 727,2268,2010 | 728,397,139 | 729,2126,1926 | 730,249,70 | 731,2619,2486 | 732,2200,2174 | 733,48,23

BATCH_RAW_INFO | 717,3090,2349 | 722,3899,3312 | 723,1706,1139 | 726,2738,2474 | 727,2269,2010 | 728,398,139 | 729,2127,1926 | 730,250,70 | 731,2620,2486 | 732,2201,2174 | 733,49,23

BATCH_RAW_INFO | 717,3091,2349 | 722,3900,3312 | 723,1707,1139 | 726,2739,2474 | 727,2270,2010 | 728,399,139 | 729,2128,1926 | 730,251,70 | 731,2621,2486 | 732,2202,2174 | 733,50,23

BATCH_RAW_INFO | 717,3092,2349 | 722,3901,3312 | 723,1708,1139 | 726,2740,2474 | 727,2271,2010 | 728,400,139 | 729,2129,1926 | 730,252,70 | 731,2622,2486 | 732,2203,2174 | 733,51,23

BATCH_RAW_INFO | 717,3093,2349 | 722,3902,3312 | 723,1709,1139 | 726,2741,2474 | 727,2272,2010 | 728,401,139 | 729,2130,1926 | 730,253,70 | 731,2623,2486 | 732,2204,2174 | 733,52,23

BATCH_RAW_INFO | 717,3094,2349 | 722,3903,3312 | 723,1710,1139 | 726,2742,2474 | 727,2273,2010 | 728,402,139 | 729,2131,1926 | 730,254,70 | 731,2624,2486 | 732,2205,2174 | 733,53,23

BATCH_RAW_INFO | 717,3095,2349 | 722,3904,3312 | 723,1711,1139 | 726,2743,2474 | 727,2274,2010 | 728,403,139 | 729,2132,1926 | 730,255,70 | 731,2625,2486 | 732,2206,2174 | 733,54,23

BATCH_RAW_INFO | 717,3096,2349 | 722,3905,3312 | 723,1712,1139 | 726,2744,2474 | 727,2275,2010 | 728,404,139 | 729,2133,1926 | 730,256,70 | 731,2626,2486 | 732,2207,2174 | 733,55,23

BATCH_RAW_INFO | 717,3097,2349 | 722,3906,3312 | 723,1713,1139 | 726,2745,2474 | 727,2276,2010 | 728,405,139 | 729,2134,1926 | 730,257,70 | 731,2627,2486 | 732,2208,2174 | 733,56,23

BATCH_RAW_INFO | 717,3098,2349 | 722,3907,3312 | 723,1714,1139 | 726,2746,2474 | 727,2277,2010 | 728,406,139 | 729,2135,1926 | 730,258,70 | 731,2628,2486 | 732,2209,2174 | 733,57,23

BATCH_RAW_INFO | 717,3099,2349 | 722,3908,3312 | 723,1715,1139 | 726,2747,2474 | 727,2278,2010 | 728,407,139 | 729,2136,1926 | 730,259,70 | 731,2629,2486 | 732,2210,2174 | 733,58,23

BATCH_RAW_INFO | 717,3100,2349 | 722,3909,3312 | 723,1716,1139 | 726,2748,2474 | 727,2279,2010 | 728,408,139 | 729,2137,1926 | 730,260,70 | 731,2630,2486 | 732,2211,2174 | 733,59,23

BATCH_RAW_INFO | 717,3101,2349 | 722,3910,3312 | 723,1717,1139 | 726,2749,2474 | 727,2280,2010 | 728,409,139 | 729,2138,1926 | 730,261,70 | 731,2631,2486 | 732,2212,2174 | 733,60,23

BATCH_RAW_INFO | 717,3102,2349 | 722,3911,3312 | 723,1718,1139 | 726,2750,2474 | 727,2281,2010 | 728,410,139 | 729,2139,1926 | 730,262,70 | 731,2632,2486 | 732,2213,2174 | 733,61,23

BATCH_RAW_INFO | 717,3103,2349 | 722,3912,3312 | 723,1719,1139 | 726,2751,2474 | 727,2282,2010 | 728,411,139 | 729,2140,1926 | 730,263,70 | 731,2633,2486 | 732,2214,2174 | 733,62,23

BATCH_RAW_INFO | 717,3104,2349 | 722,3913,3312 | 723,1720,1139 | 726,2752,2474 | 727,2283,2010 | 728,412,139 | 729,2141,1926 | 730,264,70 | 731,2634,2486 | 732,2215,2174 | 733,63,23

BATCH_RAW_INFO | 734,1859,1858

BATCH_RAW_INFO | 717,3105,2349 | 722,3914,3312 | 723,1721,1139 | 726,2753,2474 | 727,2284,2010 | 728,413,139 | 729,2142,1926 | 730,265,70 | 731,2635,2486 | 732,2216,2174 | 733,64,23 | 734,1860,1858

BATCH_RAW_INFO | 717,3106,2349 | 722,3915,3312 | 723,1722,1139 | 726,2754,2474 | 727,2285,2010 | 728,414,139 | 729,2143,1926 | 730,266,70 | 731,2636,2486 | 732,2217,2174 | 733,65,23 | 734,1861,1858

BATCH_RAW_INFO | 717,3107,2349 | 722,3916,3312 | 723,1723,1139 | 726,2755,2474 | 727,2286,2010 | 728,415,139 | 729,2144,1926 | 730,267,70 | 731,2637,2486 | 732,2218,2174 | 733,66,23 | 734,1862,1858

BATCH_RAW_INFO | 717,3108,2349 | 722,3917,3312 | 723,1724,1139 | 726,2756,2474 | 727,2287,2010 | 728,416,139 | 729,2145,1926 | 730,268,70 | 731,2638,2486 | 732,2219,2174 | 733,67,23 | 734,1863,1858

BATCH_RAW_INFO | 717,3109,2349 | 722,3918,3312 | 723,1725,1139 | 726,2757,2474 | 727,2288,2010 | 728,417,139 | 729,2146,1926 | 730,269,70 | 731,2639,2486 | 732,2220,2174 | 733,68,23 | 734,1864,1858

BATCH_RAW_INFO | 717,3110,2349 | 722,3919,3312 | 723,1726,1139 | 726,2758,2474 | 727,2289,2010 | 728,418,139 | 729,2147,1926 | 730,270,70 | 731,2640,2486 | 732,2221,2174 | 733,69,23 | 734,1865,1858

BATCH_RAW_INFO | 717,3111,2349 | 722,3920,3312 | 723,1727,1139 | 726,2759,2474 | 727,2290,2010 | 728,419,139 | 729,2148,1926 | 730,271,70 | 731,2641,2486 | 732,2222,2174 | 733,70,23 | 734,1866,1858

BATCH_RAW_INFO | 717,3112,2349 | 722,3921,3312 | 723,1728,1139 | 726,2760,2474 | 727,2291,2010 | 728,420,139 | 729,2149,1926 | 730,272,70 | 731,2642,2486 | 732,2223,2174 | 733,71,23 | 734,1867,1858

BATCH_RAW_INFO | 717,3113,2349 | 722,3922,3312 | 723,1729,1139 | 726,2761,2474 | 728,421,139 | 729,2150,1926 | 730,273,70 | 731,2643,2486 | 732,2224,2174 | 733,72,23 | 734,1868,1858

BATCH_RAW_INFO | 717,3114,2349 | 722,3923,3312 | 723,1730,1139 | 726,2762,2474 | 728,422,139 | 729,2151,1926 | 730,274,70 | 731,2644,2486 | 732,2225,2174 | 733,73,23 | 734,1869,1858

BATCH_RAW_INFO | 717,3115,2349 | 722,3924,3312 | 723,1731,1139 | 726,2763,2474 | 728,423,139 | 729,2152,1926 | 730,275,70 | 731,2645,2486 | 732,2226,2174 | 733,74,23 | 734,1870,1858

BATCH_RAW_INFO | 717,3116,2349 | 722,3925,3312 | 723,1732,1139 | 726,2764,2474 | 728,424,139 | 729,2153,1926 | 730,276,70 | 731,2646,2486 | 732,2227,2174 | 733,75,23 | 734,1871,1858

BATCH_RAW_INFO | 717,3117,2349 | 722,3926,3312 | 723,1733,1139 | 726,2765,2474 | 728,425,139 | 729,2154,1926 | 730,277,70 | 731,2647,2486 | 732,2228,2174 | 733,76,23 | 734,1872,1858

BATCH_RAW_INFO | 717,3118,2349 | 722,3927,3312 | 723,1734,1139 | 726,2766,2474 | 728,426,139 | 729,2155,1926 | 730,278,70 | 731,2648,2486 | 732,2229,2174 | 733,77,23 | 734,1873,1858

BATCH_RAW_INFO | 717,3119,2349 | 722,3928,3312 | 723,1735,1139 | 726,2767,2474 | 728,427,139 | 729,2156,1926 | 730,279,70 | 731,2649,2486 | 732,2230,2174 | 733,78,23 | 734,1874,1858

BATCH_RAW_INFO | 717,3120,2349 | 722,3929,3312 | 723,1736,1139 | 726,2768,2474 | 728,428,139 | 729,2157,1926 | 730,280,70 | 731,2650,2486 | 732,2231,2174 | 733,79,23 | 734,1875,1858

BATCH_RAW_INFO | 717,3121,2349 | 722,3930,3312 | 723,1737,1139 | 726,2769,2474 | 728,429,139 | 729,2158,1926 | 730,281,70 | 731,2651,2486 | 732,2232,2174 | 733,80,23 | 734,1876,1858

BATCH_RAW_INFO | 717,3122,2349 | 722,3931,3312 | 723,1738,1139 | 726,2770,2474 | 728,430,139 | 729,2159,1926 | 730,282,70 | 731,2652,2486 | 732,2233,2174 | 733,81,23 | 734,1877,1858

BATCH_RAW_INFO | 717,3123,2349 | 722,3932,3312 | 723,1739,1139 | 726,2771,2474 | 728,431,139 | 729,2160,1926 | 730,283,70 | 731,2653,2486 | 732,2234,2174 | 733,82,23 | 734,1878,1858

BATCH_RAW_INFO | 717,3124,2349 | 722,3933,3312 | 723,1740,1139 | 726,2772,2474 | 728,432,139 | 729,2161,1926 | 730,284,70 | 731,2654,2486 | 732,2235,2174 | 733,83,23 | 734,1879,1858

BATCH_RAW_INFO | 717,3125,2349 | 722,3934,3312 | 723,1741,1139 | 726,2773,2474 | 728,433,139 | 729,2162,1926 | 730,285,70 | 731,2655,2486 | 732,2236,2174 | 733,84,23 | 734,1880,1858

BATCH_RAW_INFO | 717,3126,2349 | 722,3935,3312 | 723,1742,1139 | 726,2774,2474 | 728,434,139 | 729,2163,1926 | 730,286,70 | 731,2656,2486 | 732,2237,2174 | 733,85,23 | 734,1881,1858

BATCH_RAW_INFO | 717,3127,2349 | 722,3936,3312 | 723,1743,1139 | 726,2775,2474 | 728,435,139 | 729,2164,1926 | 730,287,70 | 731,2657,2486 | 732,2238,2174 | 733,86,23 | 734,1882,1858

BATCH_RAW_INFO | 717,3128,2349 | 722,3937,3312 | 723,1744,1139 | 726,2776,2474 | 728,436,139 | 729,2165,1926 | 730,288,70 | 731,2658,2486 | 732,2239,2174 | 733,87,23 | 734,1883,1858

BATCH_RAW_INFO | 717,3129,2349 | 722,3938,3312 | 723,1745,1139 | 726,2777,2474 | 728,437,139 | 729,2166,1926 | 730,289,70 | 731,2659,2486 | 732,2240,2174 | 733,88,23 | 734,1884,1858

BATCH_RAW_INFO | 717,3130,2349 | 722,3939,3312 | 723,1746,1139 | 726,2778,2474 | 728,438,139 | 729,2167,1926 | 730,290,70 | 731,2660,2486 | 732,2241,2174 | 733,89,23 | 734,1885,1858

BATCH_RAW_INFO | 717,3131,2349 | 722,3940,3312 | 723,1747,1139 | 726,2779,2474 | 728,439,139 | 729,2168,1926 | 730,291,70 | 731,2661,2486 | 732,2242,2174 | 733,90,23 | 734,1886,1858

BATCH_RAW_INFO | 717,3132,2349 | 722,3941,3312 | 723,1748,1139 | 726,2780,2474 | 728,440,139 | 729,2169,1926 | 730,292,70 | 731,2662,2486 | 732,2243,2174 | 733,91,23 | 734,1887,1858

BATCH_RAW_INFO | 717,3133,2349 | 722,3942,3312 | 723,1749,1139 | 726,2781,2474 | 728,441,139 | 729,2170,1926 | 730,293,70 | 731,2663,2486 | 732,2244,2174 | 733,92,23 | 734,1888,1858

BATCH_RAW_INFO | 717,3134,2349 | 722,3943,3312 | 723,1750,1139 | 726,2782,2474 | 728,442,139 | 729,2171,1926 | 730,294,70 | 731,2664,2486 | 732,2245,2174 | 733,93,23 | 734,1889,1858

BATCH_RAW_INFO | 717,3135,2349 | 722,3944,3312 | 723,1751,1139 | 726,2783,2474 | 728,443,139 | 729,2172,1926 | 730,295,70 | 731,2665,2486 | 732,2246,2174 | 733,94,23 | 734,1890,1858

BATCH_RAW_INFO | 717,3136,2349 | 722,3945,3312 | 723,1752,1139 | 726,2784,2474 | 728,444,139 | 729,2173,1926 | 730,296,70 | 731,2666,2486 | 732,2247,2174 | 733,95,23 | 734,1891,1858

BATCH_RAW_INFO | 717,3137,2349 | 722,3946,3312 | 723,1753,1139 | 726,2785,2474 | 728,445,139 | 729,2174,1926 | 730,297,70 | 731,2667,2486 | 732,2248,2174 | 733,96,23 | 734,1892,1858

BATCH_RAW_INFO | 717,3138,2349 | 722,3947,3312 | 723,1754,1139 | 726,2786,2474 | 728,446,139 | 729,2175,1926 | 730,298,70 | 731,2668,2486 | 732,2249,2174 | 733,97,23 | 734,1893,1858

BATCH_RAW_INFO | 717,3139,2349 | 722,3948,3312 | 723,1755,1139 | 726,2787,2474 | 728,447,139 | 729,2176,1926 | 730,299,70 | 731,2669,2486 | 732,2250,2174 | 733,98,23 | 734,1894,1858

BATCH_RAW_INFO | 717,3140,2349 | 722,3949,3312 | 723,1756,1139 | 726,2788,2474 | 728,448,139 | 729,2177,1926 | 730,300,70 | 731,2670,2486 | 732,2251,2174 | 733,99,23 | 734,1895,1858

BATCH_RAW_INFO | 717,3141,2349 | 722,3950,3312 | 723,1757,1139 | 726,2789,2474 | 728,449,139 | 729,2178,1926 | 730,301,70 | 731,2671,2486 | 732,2252,2174 | 733,100,23 | 734,1896,1858

BATCH_RAW_INFO | 717,3142,2349 | 722,3951,3312 | 723,1758,1139 | 726,2790,2474 | 728,450,139 | 729,2179,1926 | 730,302,70 | 731,2672,2486 | 732,2253,2174 | 733,101,23 | 734,1897,1858

BATCH_RAW_INFO | 735,2524,2523

BATCH_RAW_INFO | 717,3143,2349 | 722,3952,3312 | 723,1759,1139 | 726,2791,2474 | 728,451,139 | 729,2180,1926 | 730,303,70 | 731,2673,2486 | 732,2254,2174 | 733,102,23 | 734,1898,1858 | 735,2525,2523

BATCH_RAW_INFO | 717,3144,2349 | 722,3953,3312 | 723,1760,1139 | 726,2792,2474 | 728,452,139 | 729,2181,1926 | 730,304,70 | 731,2674,2486 | 732,2255,2174 | 733,103,23 | 734,1899,1858 | 735,2526,2523

BATCH_RAW_INFO | 717,3145,2349 | 722,3954,3312 | 723,1761,1139 | 726,2793,2474 | 728,453,139 | 729,2182,1926 | 730,305,70 | 731,2675,2486 | 732,2256,2174 | 733,104,23 | 734,1900,1858 | 735,2527,2523

BATCH_RAW_INFO | 717,3146,2349 | 722,3955,3312 | 723,1762,1139 | 726,2794,2474 | 728,454,139 | 729,2183,1926 | 730,306,70 | 731,2676,2486 | 732,2257,2174 | 733,105,23 | 734,1901,1858 | 735,2528,2523

BATCH_RAW_INFO | 717,3147,2349 | 722,3956,3312 | 723,1763,1139 | 726,2795,2474 | 728,455,139 | 729,2184,1926 | 730,307,70 | 731,2677,2486 | 732,2258,2174 | 733,106,23 | 734,1902,1858 | 735,2529,2523

BATCH_RAW_INFO | 717,3148,2349 | 722,3957,3312 | 723,1764,1139 | 726,2796,2474 | 728,456,139 | 729,2185,1926 | 730,308,70 | 731,2678,2486 | 732,2259,2174 | 733,107,23 | 734,1903,1858 | 735,2530,2523

BATCH_RAW_INFO | 717,3149,2349 | 722,3958,3312 | 723,1765,1139 | 726,2797,2474 | 728,457,139 | 729,2186,1926 | 730,309,70 | 731,2679,2486 | 732,2260,2174 | 733,108,23 | 734,1904,1858 | 735,2531,2523

BATCH_RAW_INFO | 717,3150,2349 | 722,3959,3312 | 723,1766,1139 | 726,2798,2474 | 728,458,139 | 729,2187,1926 | 730,310,70 | 731,2680,2486 | 732,2261,2174 | 733,109,23 | 734,1905,1858 | 735,2532,2523

BATCH_RAW_INFO | 717,3151,2349 | 722,3960,3312 | 723,1767,1139 | 726,2799,2474 | 728,459,139 | 729,2188,1926 | 730,311,70 | 731,2681,2486 | 732,2262,2174 | 733,110,23 | 734,1906,1858 | 735,2533,2523

BATCH_RAW_INFO | 722,3961,3312 | 723,1768,1139 | 726,2800,2474 | 728,460,139 | 729,2189,1926 | 730,312,70 | 731,2682,2486 | 732,2263,2174 | 733,111,23 | 734,1907,1858 | 735,2534,2523

BATCH_RAW_INFO | 722,3962,3312 | 723,1769,1139 | 726,2801,2474 | 728,461,139 | 729,2190,1926 | 730,313,70 | 731,2683,2486 | 732,2264,2174 | 733,112,23 | 734,1908,1858 | 735,2535,2523

BATCH_RAW_INFO | 722,3963,3312 | 723,1770,1139 | 726,2802,2474 | 728,462,139 | 729,2191,1926 | 730,314,70 | 731,2684,2486 | 732,2265,2174 | 733,113,23 | 734,1909,1858 | 735,2536,2523

BATCH_RAW_INFO | 722,3964,3312 | 726,2803,2474 | 728,463,139 | 729,2192,1926 | 730,315,70 | 731,2685,2486 | 732,2266,2174 | 733,114,23 | 734,1910,1858 | 735,2537,2523

BATCH_RAW_INFO | 722,3965,3312 | 726,2804,2474 | 728,464,139 | 729,2193,1926 | 730,316,70 | 731,2686,2486 | 732,2267,2174 | 733,115,23 | 734,1911,1858 | 735,2538,2523

BATCH_RAW_INFO | 722,3966,3312 | 726,2805,2474 | 728,465,139 | 729,2194,1926 | 730,317,70 | 731,2687,2486 | 732,2268,2174 | 733,116,23 | 734,1912,1858 | 735,2539,2523

BATCH_RAW_INFO | 722,3967,3312 | 726,2806,2474 | 728,466,139 | 729,2195,1926 | 730,318,70 | 731,2688,2486 | 732,2269,2174 | 733,117,23 | 734,1913,1858 | 735,2540,2523

BATCH_RAW_INFO | 722,3968,3312 | 726,2807,2474 | 728,467,139 | 729,2196,1926 | 730,319,70 | 731,2689,2486 | 732,2270,2174 | 733,118,23 | 734,1914,1858 | 735,2541,2523

BATCH_RAW_INFO | 722,3969,3312 | 726,2808,2474 | 728,468,139 | 729,2197,1926 | 730,320,70 | 731,2690,2486 | 732,2271,2174 | 733,119,23 | 734,1915,1858 | 735,2542,2523

BATCH_RAW_INFO | 722,3970,3312 | 726,2809,2474 | 728,469,139 | 729,2198,1926 | 730,321,70 | 731,2691,2486 | 732,2272,2174 | 733,120,23 | 734,1916,1858 | 735,2543,2523

BATCH_RAW_INFO | 722,3971,3312 | 726,2810,2474 | 728,470,139 | 729,2199,1926 | 730,322,70 | 731,2692,2486 | 732,2273,2174 | 734,1917,1858 | 735,2544,2523

BATCH_RAW_INFO | 722,3972,3312 | 726,2811,2474 | 728,471,139 | 729,2200,1926 | 730,323,70 | 731,2693,2486 | 732,2274,2174 | 734,1918,1858 | 735,2545,2523

BATCH_RAW_INFO | 736,15,14

BATCH_RAW_INFO | 722,3973,3312 | 726,2812,2474 | 728,472,139 | 729,2201,1926 | 730,324,70 | 731,2694,2486 | 732,2275,2174 | 734,1919,1858 | 735,2546,2523 | 736,16,14

BATCH_RAW_INFO | 722,3974,3312 | 726,2813,2474 | 728,473,139 | 729,2202,1926 | 730,325,70 | 731,2695,2486 | 732,2276,2174 | 734,1920,1858 | 735,2547,2523 | 736,17,14

BATCH_RAW_INFO | 722,3975,3312 | 726,2814,2474 | 728,474,139 | 729,2203,1926 | 730,326,70 | 731,2696,2486 | 732,2277,2174 | 734,1921,1858 | 735,2548,2523 | 736,18,14

BATCH_RAW_INFO | 722,3976,3312 | 726,2815,2474 | 728,475,139 | 729,2204,1926 | 730,327,70 | 731,2697,2486 | 732,2278,2174 | 734,1922,1858 | 735,2549,2523 | 736,19,14

BATCH_RAW_INFO | 737,2137,2136

BATCH_RAW_INFO | 722,3977,3312 | 726,2816,2474 | 728,476,139 | 729,2205,1926 | 730,328,70 | 731,2698,2486 | 732,2279,2174 | 734,1923,1858 | 735,2550,2523 | 736,20,14 | 737,2138,2136

BATCH_RAW_INFO | 722,3978,3312 | 726,2817,2474 | 728,477,139 | 729,2206,1926 | 730,329,70 | 731,2699,2486 | 732,2280,2174 | 734,1924,1858 | 735,2551,2523 | 736,21,14 | 737,2139,2136

BATCH_RAW_INFO | 722,3979,3312 | 726,2818,2474 | 728,478,139 | 729,2207,1926 | 730,330,70 | 731,2700,2486 | 732,2281,2174 | 734,1925,1858 | 735,2552,2523 | 736,22,14 | 737,2140,2136

BATCH_RAW_INFO | 722,3980,3312 | 726,2819,2474 | 728,479,139 | 729,2208,1926 | 730,331,70 | 731,2701,2486 | 732,2282,2174 | 734,1926,1858 | 735,2553,2523 | 736,23,14 | 737,2141,2136

BATCH_RAW_INFO | 722,3981,3312 | 726,2820,2474 | 728,480,139 | 729,2209,1926 | 730,332,70 | 731,2702,2486 | 732,2283,2174 | 734,1927,1858 | 735,2554,2523 | 736,24,14 | 737,2142,2136

BATCH_RAW_INFO | 722,3982,3312 | 726,2821,2474 | 728,481,139 | 729,2210,1926 | 730,333,70 | 731,2703,2486 | 732,2284,2174 | 734,1928,1858 | 735,2555,2523 | 736,25,14 | 737,2143,2136

BATCH_RAW_INFO | 722,3983,3312 | 726,2822,2474 | 728,482,139 | 729,2211,1926 | 730,334,70 | 731,2704,2486 | 732,2285,2174 | 734,1929,1858 | 735,2556,2523 | 736,26,14 | 737,2144,2136

BATCH_RAW_INFO | 722,3984,3312 | 726,2823,2474 | 728,483,139 | 729,2212,1926 | 730,335,70 | 731,2705,2486 | 732,2286,2174 | 734,1930,1858 | 735,2557,2523 | 736,27,14 | 737,2145,2136

BATCH_RAW_INFO | 722,3985,3312 | 726,2824,2474 | 728,484,139 | 729,2213,1926 | 730,336,70 | 731,2706,2486 | 732,2287,2174 | 734,1931,1858 | 735,2558,2523 | 736,28,14 | 737,2146,2136

BATCH_RAW_INFO | 722,3986,3312 | 726,2825,2474 | 728,485,139 | 729,2214,1926 | 730,337,70 | 731,2707,2486 | 732,2288,2174 | 734,1932,1858 | 735,2559,2523 | 736,29,14 | 737,2147,2136

BATCH_RAW_INFO | 722,3987,3312 | 726,2826,2474 | 728,486,139 | 729,2215,1926 | 730,338,70 | 731,2708,2486 | 732,2289,2174 | 734,1933,1858 | 735,2560,2523 | 736,30,14 | 737,2148,2136

BATCH_RAW_INFO | 738,642,641

BATCH_RAW_INFO | 722,3988,3312 | 726,2827,2474 | 728,487,139 | 729,2216,1926 | 730,339,70 | 731,2709,2486 | 732,2290,2174 | 734,1934,1858 | 735,2561,2523 | 736,31,14 | 737,2149,2136 | 738,643,641

BATCH_RAW_INFO | 722,3989,3312 | 726,2828,2474 | 728,488,139 | 729,2217,1926 | 730,340,70 | 731,2710,2486 | 732,2291,2174 | 734,1935,1858 | 735,2562,2523 | 736,32,14 | 737,2150,2136 | 738,644,641

BATCH_RAW_INFO | 722,3990,3312 | 726,2829,2474 | 728,489,139 | 729,2218,1926 | 730,341,70 | 731,2711,2486 | 732,2292,2174 | 734,1936,1858 | 735,2563,2523 | 736,33,14 | 737,2151,2136 | 738,645,641

BATCH_RAW_INFO | 722,3991,3312 | 726,2830,2474 | 728,490,139 | 729,2219,1926 | 730,342,70 | 731,2712,2486 | 732,2293,2174 | 734,1937,1858 | 735,2564,2523 | 736,34,14 | 737,2152,2136 | 738,646,641

BATCH_RAW_INFO | 722,3992,3312 | 726,2831,2474 | 728,491,139 | 729,2220,1926 | 730,343,70 | 731,2713,2486 | 732,2294,2174 | 734,1938,1858 | 735,2565,2523 | 736,35,14 | 737,2153,2136 | 738,647,641

BATCH_RAW_INFO | 722,3993,3312 | 726,2832,2474 | 728,492,139 | 729,2221,1926 | 730,344,70 | 731,2714,2486 | 732,2295,2174 | 734,1939,1858 | 735,2566,2523 | 736,36,14 | 737,2154,2136 | 738,648,641

BATCH_RAW_INFO | 722,3994,3312 | 726,2833,2474 | 728,493,139 | 729,2222,1926 | 730,345,70 | 731,2715,2486 | 732,2296,2174 | 734,1940,1858 | 735,2567,2523 | 736,37,14 | 737,2155,2136 | 738,649,641

BATCH_RAW_INFO | 722,3995,3312 | 726,2834,2474 | 728,494,139 | 729,2223,1926 | 730,346,70 | 731,2716,2486 | 732,2297,2174 | 734,1941,1858 | 735,2568,2523 | 736,38,14 | 737,2156,2136 | 738,650,641

BATCH_RAW_INFO | 722,3996,3312 | 726,2835,2474 | 728,495,139 | 729,2224,1926 | 730,347,70 | 731,2717,2486 | 732,2298,2174 | 734,1942,1858 | 735,2569,2523 | 736,39,14 | 737,2157,2136 | 738,651,641

BATCH_RAW_INFO | 722,3997,3312 | 726,2836,2474 | 728,496,139 | 729,2225,1926 | 730,348,70 | 731,2718,2486 | 732,2299,2174 | 734,1943,1858 | 735,2570,2523 | 736,40,14 | 737,2158,2136 | 738,652,641

BATCH_RAW_INFO | 722,3998,3312 | 726,2837,2474 | 728,497,139 | 729,2226,1926 | 730,349,70 | 731,2719,2486 | 732,2300,2174 | 734,1944,1858 | 735,2571,2523 | 736,41,14 | 737,2159,2136 | 738,653,641

BATCH_RAW_INFO | 722,3999,3312 | 726,2838,2474 | 728,498,139 | 729,2227,1926 | 730,350,70 | 731,2720,2486 | 732,2301,2174 | 734,1945,1858 | 735,2572,2523 | 736,42,14 | 737,2160,2136 | 738,654,641

BATCH_RAW_INFO | 722,4000,3312 | 726,2839,2474 | 728,499,139 | 729,2228,1926 | 730,351,70 | 731,2721,2486 | 732,2302,2174 | 734,1946,1858 | 735,2573,2523 | 736,43,14 | 737,2161,2136 | 738,655,641

BATCH_RAW_INFO | 722,4001,3312 | 726,2840,2474 | 728,500,139 | 729,2229,1926 | 730,352,70 | 731,2722,2486 | 732,2303,2174 | 734,1947,1858 | 735,2574,2523 | 736,44,14 | 737,2162,2136 | 738,656,641

BATCH_RAW_INFO | 722,4002,3312 | 726,2841,2474 | 728,501,139 | 729,2230,1926 | 730,353,70 | 731,2723,2486 | 732,2304,2174 | 734,1948,1858 | 735,2575,2523 | 736,45,14 | 737,2163,2136 | 738,657,641

BATCH_RAW_INFO | 722,4003,3312 | 726,2842,2474 | 728,502,139 | 729,2231,1926 | 730,354,70 | 731,2724,2486 | 732,2305,2174 | 734,1949,1858 | 735,2576,2523 | 736,46,14 | 737,2164,2136 | 738,658,641

BATCH_RAW_INFO | 739,52,51

BATCH_RAW_INFO | 722,4004,3312 | 726,2843,2474 | 728,503,139 | 729,2232,1926 | 730,355,70 | 731,2725,2486 | 732,2306,2174 | 734,1950,1858 | 735,2577,2523 | 736,47,14 | 737,2165,2136 | 738,659,641 | 739,53,51

BATCH_RAW_INFO | 722,4005,3312 | 726,2844,2474 | 728,504,139 | 729,2233,1926 | 730,356,70 | 731,2726,2486 | 732,2307,2174 | 734,1951,1858 | 735,2578,2523 | 736,48,14 | 737,2166,2136 | 738,660,641 | 739,54,51

BATCH_RAW_INFO | 722,4006,3312 | 726,2845,2474 | 728,505,139 | 729,2234,1926 | 730,357,70 | 731,2727,2486 | 732,2308,2174 | 734,1952,1858 | 735,2579,2523 | 736,49,14 | 737,2167,2136 | 738,661,641 | 739,55,51

BATCH_RAW_INFO | 722,4007,3312 | 726,2846,2474 | 728,506,139 | 729,2235,1926 | 730,358,70 | 731,2728,2486 | 732,2309,2174 | 734,1953,1858 | 735,2580,2523 | 736,50,14 | 737,2168,2136 | 738,662,641 | 739,56,51

BATCH_RAW_INFO | 722,4008,3312 | 726,2847,2474 | 728,507,139 | 729,2236,1926 | 730,359,70 | 731,2729,2486 | 732,2310,2174 | 734,1954,1858 | 735,2581,2523 | 736,51,14 | 737,2169,2136 | 738,663,641 | 739,57,51

BATCH_RAW_INFO | 722,4009,3312 | 726,2848,2474 | 728,508,139 | 729,2237,1926 | 730,360,70 | 731,2730,2486 | 732,2311,2174 | 734,1955,1858 | 735,2582,2523 | 736,52,14 | 737,2170,2136 | 738,664,641 | 739,58,51

BATCH_RAW_INFO | 722,4010,3312 | 726,2849,2474 | 728,509,139 | 729,2238,1926 | 730,361,70 | 731,2731,2486 | 732,2312,2174 | 734,1956,1858 | 735,2583,2523 | 736,53,14 | 737,2171,2136 | 738,665,641 | 739,59,51

BATCH_RAW_INFO | 722,4011,3312 | 726,2850,2474 | 728,510,139 | 729,2239,1926 | 730,362,70 | 731,2732,2486 | 732,2313,2174 | 734,1957,1858 | 735,2584,2523 | 736,54,14 | 737,2172,2136 | 738,666,641 | 739,60,51

BATCH_RAW_INFO | 722,4012,3312 | 726,2851,2474 | 728,511,139 | 729,2240,1926 | 730,363,70 | 731,2733,2486 | 732,2314,2174 | 734,1958,1858 | 735,2585,2523 | 736,55,14 | 737,2173,2136 | 738,667,641 | 739,61,51

BATCH_RAW_INFO | 722,4013,3312 | 726,2852,2474 | 728,512,139 | 730,364,70 | 731,2734,2486 | 732,2315,2174 | 734,1959,1858 | 735,2586,2523 | 736,56,14 | 737,2174,2136 | 738,668,641 | 739,62,51

BATCH_RAW_INFO | 722,4014,3312 | 726,2853,2474 | 728,513,139 | 730,365,70 | 731,2735,2486 | 732,2316,2174 | 734,1960,1858 | 735,2587,2523 | 736,57,14 | 737,2175,2136 | 738,669,641 | 739,63,51

BATCH_RAW_INFO | 722,4015,3312 | 726,2854,2474 | 728,514,139 | 730,366,70 | 731,2736,2486 | 732,2317,2174 | 734,1961,1858 | 735,2588,2523 | 736,58,14 | 737,2176,2136 | 738,670,641 | 739,64,51

BATCH_RAW_INFO | 722,4016,3312 | 726,2855,2474 | 728,515,139 | 730,367,70 | 731,2737,2486 | 732,2318,2174 | 734,1962,1858 | 735,2589,2523 | 736,59,14 | 737,2177,2136 | 738,671,641 | 739,65,51

BATCH_RAW_INFO | 722,4017,3312 | 726,2856,2474 | 728,516,139 | 730,368,70 | 731,2738,2486 | 732,2319,2174 | 734,1963,1858 | 735,2590,2523 | 736,60,14 | 737,2178,2136 | 738,672,641 | 739,66,51

BATCH_RAW_INFO | 722,4018,3312 | 726,2857,2474 | 728,517,139 | 730,369,70 | 731,2739,2486 | 732,2320,2174 | 734,1964,1858 | 735,2591,2523 | 736,61,14 | 737,2179,2136 | 738,673,641 | 739,67,51

BATCH_RAW_INFO | 722,4019,3312 | 726,2858,2474 | 728,518,139 | 730,370,70 | 731,2740,2486 | 732,2321,2174 | 734,1965,1858 | 735,2592,2523 | 736,62,14 | 737,2180,2136 | 738,674,641 | 739,68,51

BATCH_RAW_INFO | 722,4020,3312 | 726,2859,2474 | 728,519,139 | 730,371,70 | 731,2741,2486 | 732,2322,2174 | 734,1966,1858 | 735,2593,2523 | 736,63,14 | 737,2181,2136 | 738,675,641 | 739,69,51

BATCH_RAW_INFO | 722,4021,3312 | 726,2860,2474 | 728,520,139 | 730,372,70 | 731,2742,2486 | 732,2323,2174 | 734,1967,1858 | 735,2594,2523 | 736,64,14 | 737,2182,2136 | 738,676,641 | 739,70,51

BATCH_RAW_INFO | 722,4022,3312 | 726,2861,2474 | 728,521,139 | 730,373,70 | 731,2743,2486 | 732,2324,2174 | 734,1968,1858 | 735,2595,2523 | 736,65,14 | 737,2183,2136 | 738,677,641 | 739,71,51

BATCH_RAW_INFO | 722,4023,3312 | 726,2862,2474 | 728,522,139 | 730,374,70 | 731,2744,2486 | 732,2325,2174 | 734,1969,1858 | 735,2596,2523 | 736,66,14 | 737,2184,2136 | 738,678,641 | 739,72,51

BATCH_RAW_INFO | 722,4024,3312 | 726,2863,2474 | 728,523,139 | 730,375,70 | 731,2745,2486 | 732,2326,2174 | 734,1970,1858 | 735,2597,2523 | 736,67,14 | 737,2185,2136 | 738,679,641 | 739,73,51

BATCH_RAW_INFO | 722,4025,3312 | 726,2864,2474 | 728,524,139 | 730,376,70 | 731,2746,2486 | 732,2327,2174 | 734,1971,1858 | 735,2598,2523 | 736,68,14 | 737,2186,2136 | 738,680,641 | 739,74,51

BATCH_RAW_INFO | 722,4026,3312 | 726,2865,2474 | 728,525,139 | 730,377,70 | 731,2747,2486 | 732,2328,2174 | 734,1972,1858 | 735,2599,2523 | 736,69,14 | 737,2187,2136 | 738,681,641 | 739,75,51

BATCH_RAW_INFO | 722,4027,3312 | 726,2866,2474 | 728,526,139 | 730,378,70 | 731,2748,2486 | 732,2329,2174 | 734,1973,1858 | 735,2600,2523 | 736,70,14 | 737,2188,2136 | 738,682,641 | 739,76,51

BATCH_RAW_INFO | 722,4028,3312 | 726,2867,2474 | 728,527,139 | 730,379,70 | 731,2749,2486 | 732,2330,2174 | 734,1974,1858 | 735,2601,2523 | 736,71,14 | 737,2189,2136 | 738,683,641 | 739,77,51

BATCH_RAW_INFO | 722,4029,3312 | 726,2868,2474 | 728,528,139 | 730,380,70 | 731,2750,2486 | 732,2331,2174 | 734,1975,1858 | 735,2602,2523 | 736,72,14 | 737,2190,2136 | 738,684,641 | 739,78,51

BATCH_RAW_INFO | 722,4030,3312 | 726,2869,2474 | 728,529,139 | 730,381,70 | 731,2751,2486 | 732,2332,2174 | 734,1976,1858 | 735,2603,2523 | 736,73,14 | 737,2191,2136 | 738,685,641 | 739,79,51

BATCH_RAW_INFO | 722,4031,3312 | 726,2870,2474 | 728,530,139 | 730,382,70 | 731,2752,2486 | 732,2333,2174 | 734,1977,1858 | 735,2604,2523 | 736,74,14 | 737,2192,2136 | 738,686,641 | 739,80,51

BATCH_RAW_INFO | 722,4032,3312 | 726,2871,2474 | 728,531,139 | 730,383,70 | 731,2753,2486 | 732,2334,2174 | 734,1978,1858 | 735,2605,2523 | 736,75,14 | 737,2193,2136 | 738,687,641 | 739,81,51

BATCH_RAW_INFO | 722,4033,3312 | 726,2872,2474 | 728,532,139 | 730,384,70 | 731,2754,2486 | 732,2335,2174 | 734,1979,1858 | 735,2606,2523 | 736,76,14 | 737,2194,2136 | 738,688,641 | 739,82,51

BATCH_RAW_INFO | 722,4034,3312 | 726,2873,2474 | 728,533,139 | 730,385,70 | 731,2755,2486 | 732,2336,2174 | 734,1980,1858 | 735,2607,2523 | 736,77,14 | 737,2195,2136 | 738,689,641 | 739,83,51

BATCH_RAW_INFO | 722,4035,3312 | 726,2874,2474 | 728,534,139 | 730,386,70 | 731,2756,2486 | 732,2337,2174 | 734,1981,1858 | 735,2608,2523 | 736,78,14 | 737,2196,2136 | 738,690,641 | 739,84,51

BATCH_RAW_INFO | 722,4036,3312 | 726,2875,2474 | 728,535,139 | 730,387,70 | 731,2757,2486 | 732,2338,2174 | 734,1982,1858 | 735,2609,2523 | 736,79,14 | 737,2197,2136 | 738,691,641 | 739,85,51

BATCH_RAW_INFO | 722,4037,3312 | 726,2876,2474 | 728,536,139 | 730,388,70 | 731,2758,2486 | 732,2339,2174 | 734,1983,1858 | 735,2610,2523 | 736,80,14 | 737,2198,2136 | 738,692,641 | 739,86,51

BATCH_RAW_INFO | 722,4038,3312 | 726,2877,2474 | 728,537,139 | 730,389,70 | 731,2759,2486 | 732,2340,2174 | 734,1984,1858 | 735,2611,2523 | 736,81,14 | 737,2199,2136 | 738,693,641 | 739,87,51

BATCH_RAW_INFO | 722,4039,3312 | 726,2878,2474 | 728,538,139 | 730,390,70 | 731,2760,2486 | 732,2341,2174 | 734,1985,1858 | 735,2612,2523 | 736,82,14 | 737,2200,2136 | 738,694,641 | 739,88,51

BATCH_RAW_INFO | 722,4040,3312 | 726,2879,2474 | 728,539,139 | 730,391,70 | 731,2761,2486 | 732,2342,2174 | 734,1986,1858 | 735,2613,2523 | 736,83,14 | 737,2201,2136 | 738,695,641 | 739,89,51

BATCH_RAW_INFO | 722,4041,3312 | 726,2880,2474 | 728,540,139 | 730,392,70 | 731,2762,2486 | 732,2343,2174 | 734,1987,1858 | 735,2614,2523 | 736,84,14 | 737,2202,2136 | 738,696,641 | 739,90,51

BATCH_RAW_INFO | 722,4042,3312 | 726,2881,2474 | 728,541,139 | 730,393,70 | 731,2763,2486 | 732,2344,2174 | 734,1988,1858 | 735,2615,2523 | 736,85,14 | 737,2203,2136 | 738,697,641 | 739,91,51

BATCH_RAW_INFO | 722,4043,3312 | 726,2882,2474 | 728,542,139 | 730,394,70 | 731,2764,2486 | 732,2345,2174 | 734,1989,1858 | 735,2616,2523 | 736,86,14 | 737,2204,2136 | 738,698,641 | 739,92,51

BATCH_RAW_INFO | 722,4044,3312 | 726,2883,2474 | 728,543,139 | 730,395,70 | 731,2765,2486 | 732,2346,2174 | 734,1990,1858 | 735,2617,2523 | 736,87,14 | 737,2205,2136 | 738,699,641 | 739,93,51

BATCH_RAW_INFO | 722,4045,3312 | 726,2884,2474 | 728,544,139 | 730,396,70 | 731,2766,2486 | 732,2347,2174 | 734,1991,1858 | 735,2618,2523 | 736,88,14 | 737,2206,2136 | 738,700,641 | 739,94,51

BATCH_RAW_INFO | 722,4046,3312 | 726,2885,2474 | 728,545,139 | 730,397,70 | 731,2767,2486 | 732,2348,2174 | 734,1992,1858 | 735,2619,2523 | 736,89,14 | 737,2207,2136 | 738,701,641 | 739,95,51

BATCH_RAW_INFO | 722,4047,3312 | 726,2886,2474 | 728,546,139 | 730,398,70 | 731,2768,2486 | 732,2349,2174 | 734,1993,1858 | 735,2620,2523 | 736,90,14 | 737,2208,2136 | 738,702,641 | 739,96,51

BATCH_RAW_INFO | 722,4048,3312 | 726,2887,2474 | 728,547,139 | 730,399,70 | 731,2769,2486 | 732,2350,2174 | 734,1994,1858 | 735,2621,2523 | 736,91,14 | 737,2209,2136 | 738,703,641 | 739,97,51

BATCH_RAW_INFO | 722,4049,3312 | 726,2888,2474 | 728,548,139 | 730,400,70 | 731,2770,2486 | 732,2351,2174 | 734,1995,1858 | 735,2622,2523 | 736,92,14 | 737,2210,2136 | 738,704,641 | 739,98,51

BATCH_RAW_INFO | 722,4050,3312 | 726,2889,2474 | 728,549,139 | 730,401,70 | 731,2771,2486 | 732,2352,2174 | 734,1996,1858 | 735,2623,2523 | 736,93,14 | 737,2211,2136 | 738,705,641 | 739,99,51

BATCH_RAW_INFO | 722,4051,3312 | 726,2890,2474 | 728,550,139 | 730,402,70 | 731,2772,2486 | 732,2353,2174 | 734,1997,1858 | 735,2624,2523 | 736,94,14 | 737,2212,2136 | 738,706,641 | 739,100,51

BATCH_RAW_INFO | 722,4052,3312 | 726,2891,2474 | 728,551,139 | 730,403,70 | 731,2773,2486 | 732,2354,2174 | 734,1998,1858 | 735,2625,2523 | 736,95,14 | 737,2213,2136 | 738,707,641 | 739,101,51

BATCH_RAW_INFO | 740,194,193

BATCH_RAW_INFO | 722,4053,3312 | 726,2892,2474 | 728,552,139 | 730,404,70 | 731,2774,2486 | 732,2355,2174 | 734,1999,1858 | 735,2626,2523 | 736,96,14 | 737,2214,2136 | 738,708,641 | 739,102,51 | 740,195,193

BATCH_RAW_INFO | 722,4054,3312 | 726,2893,2474 | 728,553,139 | 730,405,70 | 731,2775,2486 | 732,2356,2174 | 734,2000,1858 | 735,2627,2523 | 736,97,14 | 737,2215,2136 | 738,709,641 | 739,103,51 | 740,196,193

BATCH_RAW_INFO | 722,4055,3312 | 726,2894,2474 | 728,554,139 | 730,406,70 | 731,2776,2486 | 732,2357,2174 | 734,2001,1858 | 735,2628,2523 | 736,98,14 | 737,2216,2136 | 738,710,641 | 739,104,51 | 740,197,193

BATCH_RAW_INFO | 722,4056,3312 | 726,2895,2474 | 728,555,139 | 730,407,70 | 731,2777,2486 | 732,2358,2174 | 734,2002,1858 | 735,2629,2523 | 736,99,14 | 737,2217,2136 | 738,711,641 | 739,105,51 | 740,198,193

BATCH_RAW_INFO | 722,4057,3312 | 726,2896,2474 | 728,556,139 | 730,408,70 | 731,2778,2486 | 732,2359,2174 | 734,2003,1858 | 735,2630,2523 | 736,100,14 | 737,2218,2136 | 738,712,641 | 739,106,51 | 740,199,193

BATCH_RAW_INFO | 722,4058,3312 | 726,2897,2474 | 728,557,139 | 730,409,70 | 731,2779,2486 | 732,2360,2174 | 734,2004,1858 | 735,2631,2523 | 736,101,14 | 737,2219,2136 | 738,713,641 | 739,107,51 | 740,200,193

BATCH_RAW_INFO | 722,4059,3312 | 726,2898,2474 | 728,558,139 | 730,410,70 | 731,2780,2486 | 732,2361,2174 | 734,2005,1858 | 735,2632,2523 | 736,102,14 | 737,2220,2136 | 738,714,641 | 739,108,51 | 740,201,193

BATCH_RAW_INFO | 722,4060,3312 | 726,2899,2474 | 728,559,139 | 730,411,70 | 731,2781,2486 | 732,2362,2174 | 734,2006,1858 | 735,2633,2523 | 736,103,14 | 737,2221,2136 | 738,715,641 | 739,109,51 | 740,202,193

BATCH_RAW_INFO | 722,4061,3312 | 726,2900,2474 | 728,560,139 | 730,412,70 | 731,2782,2486 | 732,2363,2174 | 734,2007,1858 | 735,2634,2523 | 736,104,14 | 737,2222,2136 | 738,716,641 | 739,110,51 | 740,203,193

BATCH_RAW_INFO | 722,4062,3312 | 726,2901,2474 | 728,561,139 | 730,413,70 | 731,2783,2486 | 732,2364,2174 | 734,2008,1858 | 735,2635,2523 | 736,105,14 | 737,2223,2136 | 738,717,641 | 739,111,51 | 740,204,193

BATCH_RAW_INFO | 722,4063,3312 | 726,2902,2474 | 728,562,139 | 730,414,70 | 731,2784,2486 | 732,2365,2174 | 734,2009,1858 | 735,2636,2523 | 736,106,14 | 737,2224,2136 | 738,718,641 | 739,112,51 | 740,205,193

BATCH_RAW_INFO | 722,4064,3312 | 726,2903,2474 | 728,563,139 | 730,415,70 | 731,2785,2486 | 732,2366,2174 | 734,2010,1858 | 735,2637,2523 | 736,107,14 | 737,2225,2136 | 738,719,641 | 739,113,51 | 740,206,193

BATCH_RAW_INFO | 722,4065,3312 | 726,2904,2474 | 728,564,139 | 730,416,70 | 731,2786,2486 | 732,2367,2174 | 734,2011,1858 | 735,2638,2523 | 736,108,14 | 737,2226,2136 | 738,720,641 | 739,114,51 | 740,207,193

BATCH_RAW_INFO | 722,4066,3312 | 726,2905,2474 | 728,565,139 | 730,417,70 | 731,2787,2486 | 732,2368,2174 | 734,2012,1858 | 735,2639,2523 | 736,109,14 | 737,2227,2136 | 738,721,641 | 739,115,51 | 740,208,193

BATCH_RAW_INFO | 722,4067,3312 | 726,2906,2474 | 728,566,139 | 730,418,70 | 731,2788,2486 | 732,2369,2174 | 734,2013,1858 | 735,2640,2523 | 736,110,14 | 737,2228,2136 | 738,722,641 | 739,116,51 | 740,209,193

BATCH_RAW_INFO | 722,4068,3312 | 726,2907,2474 | 728,567,139 | 730,419,70 | 731,2789,2486 | 732,2370,2174 | 734,2014,1858 | 735,2641,2523 | 736,111,14 | 737,2229,2136 | 738,723,641 | 739,117,51 | 740,210,193

BATCH_RAW_INFO | 722,4069,3312 | 726,2908,2474 | 728,568,139 | 730,420,70 | 731,2790,2486 | 732,2371,2174 | 734,2015,1858 | 735,2642,2523 | 736,112,14 | 737,2230,2136 | 738,724,641 | 739,118,51 | 740,211,193

BATCH_RAW_INFO | 722,4070,3312 | 726,2909,2474 | 728,569,139 | 730,421,70 | 731,2791,2486 | 732,2372,2174 | 734,2016,1858 | 735,2643,2523 | 736,113,14 | 737,2231,2136 | 738,725,641 | 739,119,51 | 740,212,193

BATCH_RAW_INFO | 722,4071,3312 | 726,2910,2474 | 728,570,139 | 730,422,70 | 731,2792,2486 | 732,2373,2174 | 734,2017,1858 | 735,2644,2523 | 736,114,14 | 737,2232,2136 | 738,726,641 | 739,120,51 | 740,213,193

BATCH_RAW_INFO | 722,4072,3312 | 726,2911,2474 | 728,571,139 | 730,423,70 | 731,2793,2486 | 732,2374,2174 | 734,2018,1858 | 735,2645,2523 | 736,115,14 | 737,2233,2136 | 738,727,641 | 739,121,51 | 740,214,193

BATCH_RAW_INFO | 722,4073,3312 | 726,2912,2474 | 728,572,139 | 730,424,70 | 731,2794,2486 | 732,2375,2174 | 734,2019,1858 | 735,2646,2523 | 736,116,14 | 737,2234,2136 | 738,728,641 | 739,122,51 | 740,215,193

BATCH_RAW_INFO | 722,4074,3312 | 726,2913,2474 | 728,573,139 | 730,425,70 | 731,2795,2486 | 732,2376,2174 | 734,2020,1858 | 735,2647,2523 | 736,117,14 | 737,2235,2136 | 738,729,641 | 739,123,51 | 740,216,193

BATCH_RAW_INFO | 722,4075,3312 | 726,2914,2474 | 728,574,139 | 730,426,70 | 731,2796,2486 | 732,2377,2174 | 734,2021,1858 | 735,2648,2523 | 736,118,14 | 737,2236,2136 | 738,730,641 | 739,124,51 | 740,217,193

BATCH_RAW_INFO | 722,4076,3312 | 726,2915,2474 | 728,575,139 | 730,427,70 | 731,2797,2486 | 732,2378,2174 | 734,2022,1858 | 735,2649,2523 | 736,119,14 | 737,2237,2136 | 738,731,641 | 739,125,51 | 740,218,193

BATCH_RAW_INFO | 722,4077,3312 | 726,2916,2474 | 728,576,139 | 730,428,70 | 731,2798,2486 | 732,2379,2174 | 734,2023,1858 | 735,2650,2523 | 736,120,14 | 737,2238,2136 | 738,732,641 | 739,126,51 | 740,219,193

BATCH_RAW_INFO | 722,4078,3312 | 726,2917,2474 | 728,577,139 | 730,429,70 | 731,2799,2486 | 732,2380,2174 | 734,2024,1858 | 735,2651,2523 | 736,121,14 | 737,2239,2136 | 738,733,641 | 739,127,51 | 740,220,193

BATCH_RAW_INFO | 722,4079,3312 | 726,2918,2474 | 728,578,139 | 730,430,70 | 731,2800,2486 | 732,2381,2174 | 734,2025,1858 | 735,2652,2523 | 736,122,14 | 737,2240,2136 | 738,734,641 | 739,128,51 | 740,221,193

BATCH_RAW_INFO | 722,4080,3312 | 726,2919,2474 | 728,579,139 | 730,431,70 | 731,2801,2486 | 732,2382,2174 | 734,2026,1858 | 735,2653,2523 | 736,123,14 | 737,2241,2136 | 738,735,641 | 739,129,51 | 740,222,193

BATCH_RAW_INFO | 722,4081,3312 | 726,2920,2474 | 728,580,139 | 730,432,70 | 731,2802,2486 | 732,2383,2174 | 734,2027,1858 | 735,2654,2523 | 736,124,14 | 737,2242,2136 | 738,736,641 | 739,130,51 | 740,223,193

BATCH_RAW_INFO | 722,4082,3312 | 726,2921,2474 | 728,581,139 | 730,433,70 | 731,2803,2486 | 732,2384,2174 | 734,2028,1858 | 735,2655,2523 | 736,125,14 | 737,2243,2136 | 738,737,641 | 739,131,51 | 740,224,193

BATCH_RAW_INFO | 722,4083,3312 | 726,2922,2474 | 728,582,139 | 730,434,70 | 731,2804,2486 | 732,2385,2174 | 734,2029,1858 | 735,2656,2523 | 736,126,14 | 737,2244,2136 | 738,738,641 | 739,132,51 | 740,225,193

BATCH_RAW_INFO | 722,4084,3312 | 726,2923,2474 | 728,583,139 | 730,435,70 | 731,2805,2486 | 732,2386,2174 | 734,2030,1858 | 735,2657,2523 | 736,127,14 | 737,2245,2136 | 738,739,641 | 739,133,51 | 740,226,193

BATCH_RAW_INFO | 722,4085,3312 | 726,2924,2474 | 728,584,139 | 730,436,70 | 731,2806,2486 | 732,2387,2174 | 734,2031,1858 | 735,2658,2523 | 736,128,14 | 737,2246,2136 | 738,740,641 | 739,134,51 | 740,227,193

BATCH_RAW_INFO | 722,4086,3312 | 726,2925,2474 | 728,585,139 | 730,437,70 | 731,2807,2486 | 732,2388,2174 | 734,2032,1858 | 735,2659,2523 | 736,129,14 | 737,2247,2136 | 738,741,641 | 739,135,51 | 740,228,193

BATCH_RAW_INFO | 722,4087,3312 | 726,2926,2474 | 728,586,139 | 730,438,70 | 731,2808,2486 | 732,2389,2174 | 734,2033,1858 | 735,2660,2523 | 736,130,14 | 737,2248,2136 | 738,742,641 | 739,136,51 | 740,229,193

BATCH_RAW_INFO | 722,4088,3312 | 726,2927,2474 | 728,587,139 | 730,439,70 | 731,2809,2486 | 732,2390,2174 | 734,2034,1858 | 735,2661,2523 | 736,131,14 | 737,2249,2136 | 738,743,641 | 739,137,51 | 740,230,193

BATCH_RAW_INFO | 722,4089,3312 | 726,2928,2474 | 728,588,139 | 730,440,70 | 731,2810,2486 | 732,2391,2174 | 734,2035,1858 | 735,2662,2523 | 736,132,14 | 737,2250,2136 | 738,744,641 | 739,138,51 | 740,231,193

BATCH_RAW_INFO | 722,4090,3312 | 726,2929,2474 | 728,589,139 | 730,441,70 | 731,2811,2486 | 732,2392,2174 | 734,2036,1858 | 735,2663,2523 | 736,133,14 | 737,2251,2136 | 738,745,641 | 739,139,51 | 740,232,193

BATCH_RAW_INFO | 722,4091,3312 | 726,2930,2474 | 728,590,139 | 730,442,70 | 731,2812,2486 | 732,2393,2174 | 734,2037,1858 | 735,2664,2523 | 736,134,14 | 737,2252,2136 | 738,746,641 | 739,140,51 | 740,233,193

BATCH_RAW_INFO | 722,4092,3312 | 726,2931,2474 | 728,591,139 | 730,443,70 | 731,2813,2486 | 732,2394,2174 | 734,2038,1858 | 735,2665,2523 | 736,135,14 | 737,2253,2136 | 738,747,641 | 739,141,51 | 740,234,193

BATCH_RAW_INFO | 722,4093,3312 | 726,2932,2474 | 728,592,139 | 730,444,70 | 731,2814,2486 | 732,2395,2174 | 734,2039,1858 | 735,2666,2523 | 736,136,14 | 737,2254,2136 | 738,748,641 | 739,142,51 | 740,235,193

BATCH_RAW_INFO | 722,4094,3312 | 726,2933,2474 | 728,593,139 | 730,445,70 | 731,2815,2486 | 732,2396,2174 | 734,2040,1858 | 735,2667,2523 | 736,137,14 | 737,2255,2136 | 738,749,641 | 739,143,51 | 740,236,193

BATCH_RAW_INFO | 722,4095,3312 | 726,2934,2474 | 728,594,139 | 730,446,70 | 731,2816,2486 | 732,2397,2174 | 734,2041,1858 | 735,2668,2523 | 736,138,14 | 737,2256,2136 | 738,750,641 | 739,144,51 | 740,237,193

BATCH_RAW_INFO | 726,2935,2474 | 728,595,139 | 730,447,70 | 731,2817,2486 | 732,2398,2174 | 734,2042,1858 | 735,2669,2523 | 736,139,14 | 737,2257,2136 | 738,751,641 | 739,145,51 | 740,238,193

BATCH_RAW_INFO | 726,2936,2474 | 728,596,139 | 730,448,70 | 731,2818,2486 | 732,2399,2174 | 734,2043,1858 | 735,2670,2523 | 736,140,14 | 737,2258,2136 | 738,752,641 | 739,146,51 | 740,239,193

BATCH_RAW_INFO | 726,2937,2474 | 728,597,139 | 730,449,70 | 731,2819,2486 | 732,2400,2174 | 734,2044,1858 | 735,2671,2523 | 736,141,14 | 737,2259,2136 | 738,753,641 | 739,147,51 | 740,240,193

BATCH_RAW_INFO | 726,2938,2474 | 728,598,139 | 730,450,70 | 731,2820,2486 | 732,2401,2174 | 734,2045,1858 | 735,2672,2523 | 736,142,14 | 737,2260,2136 | 738,754,641 | 739,148,51 | 740,241,193

BATCH_RAW_INFO | 726,2939,2474 | 728,599,139 | 730,451,70 | 731,2821,2486 | 732,2402,2174 | 734,2046,1858 | 735,2673,2523 | 736,143,14 | 737,2261,2136 | 738,755,641 | 739,149,51 | 740,242,193

BATCH_RAW_INFO | 726,2940,2474 | 728,600,139 | 730,452,70 | 731,2822,2486 | 732,2403,2174 | 734,2047,1858 | 735,2674,2523 | 736,144,14 | 737,2262,2136 | 738,756,641 | 739,150,51 | 740,243,193

BATCH_RAW_INFO | 726,2941,2474 | 728,601,139 | 730,453,70 | 731,2823,2486 | 732,2404,2174 | 734,2048,1858 | 735,2675,2523 | 736,145,14 | 737,2263,2136 | 738,757,641 | 739,151,51 | 740,244,193

BATCH_RAW_INFO | 726,2942,2474 | 728,602,139 | 730,454,70 | 731,2824,2486 | 732,2405,2174 | 734,2049,1858 | 735,2676,2523 | 736,146,14 | 737,2264,2136 | 738,758,641 | 739,152,51 | 740,245,193

BATCH_RAW_INFO | 726,2943,2474 | 728,603,139 | 730,455,70 | 731,2825,2486 | 732,2406,2174 | 734,2050,1858 | 735,2677,2523 | 736,147,14 | 737,2265,2136 | 738,759,641 | 739,153,51 | 740,246,193

BATCH_RAW_INFO | 726,2944,2474 | 728,604,139 | 730,456,70 | 731,2826,2486 | 732,2407,2174 | 734,2051,1858 | 735,2678,2523 | 736,148,14 | 737,2266,2136 | 738,760,641 | 739,154,51 | 740,247,193

BATCH_RAW_INFO | 726,2945,2474 | 728,605,139 | 730,457,70 | 731,2827,2486 | 732,2408,2174 | 734,2052,1858 | 735,2679,2523 | 736,149,14 | 737,2267,2136 | 738,761,641 | 739,155,51 | 740,248,193

BATCH_RAW_INFO | 726,2946,2474 | 728,606,139 | 730,458,70 | 731,2828,2486 | 732,2409,2174 | 734,2053,1858 | 735,2680,2523 | 736,150,14 | 737,2268,2136 | 738,762,641 | 739,156,51 | 740,249,193

BATCH_RAW_INFO | 726,2947,2474 | 728,607,139 | 730,459,70 | 731,2829,2486 | 732,2410,2174 | 734,2054,1858 | 735,2681,2523 | 736,151,14 | 737,2269,2136 | 738,763,641 | 739,157,51 | 740,250,193

BATCH_RAW_INFO | 726,2948,2474 | 728,608,139 | 730,460,70 | 731,2830,2486 | 732,2411,2174 | 734,2055,1858 | 735,2682,2523 | 736,152,14 | 737,2270,2136 | 738,764,641 | 739,158,51 | 740,251,193

BATCH_RAW_INFO | 726,2949,2474 | 728,609,139 | 730,461,70 | 731,2831,2486 | 732,2412,2174 | 734,2056,1858 | 735,2683,2523 | 736,153,14 | 737,2271,2136 | 738,765,641 | 739,159,51 | 740,252,193

BATCH_RAW_INFO | 726,2950,2474 | 728,610,139 | 730,462,70 | 731,2832,2486 | 732,2413,2174 | 734,2057,1858 | 735,2684,2523 | 736,154,14 | 737,2272,2136 | 738,766,641 | 739,160,51 | 740,253,193

BATCH_RAW_INFO | 726,2951,2474 | 728,611,139 | 730,463,70 | 731,2833,2486 | 732,2414,2174 | 734,2058,1858 | 735,2685,2523 | 736,155,14 | 737,2273,2136 | 738,767,641 | 739,161,51 | 740,254,193

BATCH_RAW_INFO | 726,2952,2474 | 728,612,139 | 730,464,70 | 731,2834,2486 | 732,2415,2174 | 734,2059,1858 | 735,2686,2523 | 736,156,14 | 737,2274,2136 | 738,768,641 | 739,162,51 | 740,255,193

BATCH_RAW_INFO | 726,2953,2474 | 728,613,139 | 730,465,70 | 731,2835,2486 | 732,2416,2174 | 734,2060,1858 | 735,2687,2523 | 736,157,14 | 737,2275,2136 | 738,769,641 | 739,163,51 | 740,256,193

BATCH_RAW_INFO | 726,2954,2474 | 728,614,139 | 730,466,70 | 731,2836,2486 | 732,2417,2174 | 734,2061,1858 | 735,2688,2523 | 736,158,14 | 737,2276,2136 | 738,770,641 | 739,164,51 | 740,257,193

BATCH_RAW_INFO | 726,2955,2474 | 728,615,139 | 730,467,70 | 731,2837,2486 | 732,2418,2174 | 734,2062,1858 | 735,2689,2523 | 736,159,14 | 737,2277,2136 | 738,771,641 | 739,165,51 | 740,258,193

BATCH_RAW_INFO | 726,2956,2474 | 728,616,139 | 730,468,70 | 731,2838,2486 | 732,2419,2174 | 734,2063,1858 | 735,2690,2523 | 736,160,14 | 737,2278,2136 | 738,772,641 | 739,166,51 | 740,259,193

BATCH_RAW_INFO | 726,2957,2474 | 728,617,139 | 730,469,70 | 731,2839,2486 | 732,2420,2174 | 734,2064,1858 | 735,2691,2523 | 736,161,14 | 737,2279,2136 | 738,773,641 | 739,167,51 | 740,260,193

BATCH_RAW_INFO | 726,2958,2474 | 728,618,139 | 730,470,70 | 731,2840,2486 | 732,2421,2174 | 734,2065,1858 | 735,2692,2523 | 736,162,14 | 737,2280,2136 | 738,774,641 | 739,168,51 | 740,261,193

BATCH_RAW_INFO | 726,2959,2474 | 728,619,139 | 730,471,70 | 731,2841,2486 | 732,2422,2174 | 734,2066,1858 | 735,2693,2523 | 736,163,14 | 737,2281,2136 | 738,775,641 | 739,169,51 | 740,262,193

BATCH_RAW_INFO | 726,2960,2474 | 728,620,139 | 730,472,70 | 731,2842,2486 | 732,2423,2174 | 734,2067,1858 | 735,2694,2523 | 736,164,14 | 737,2282,2136 | 738,776,641 | 739,170,51 | 740,263,193

BATCH_RAW_INFO | 726,2961,2474 | 728,621,139 | 730,473,70 | 731,2843,2486 | 732,2424,2174 | 734,2068,1858 | 735,2695,2523 | 736,165,14 | 737,2283,2136 | 738,777,641 | 739,171,51 | 740,264,193

BATCH_RAW_INFO | 726,2962,2474 | 728,622,139 | 730,474,70 | 731,2844,2486 | 732,2425,2174 | 734,2069,1858 | 735,2696,2523 | 736,166,14 | 737,2284,2136 | 738,778,641 | 739,172,51 | 740,265,193

BATCH_RAW_INFO | 726,2963,2474 | 728,623,139 | 730,475,70 | 731,2845,2486 | 732,2426,2174 | 734,2070,1858 | 735,2697,2523 | 736,167,14 | 737,2285,2136 | 738,779,641 | 739,173,51 | 740,266,193

BATCH_RAW_INFO | 726,2964,2474 | 728,624,139 | 730,476,70 | 731,2846,2486 | 732,2427,2174 | 734,2071,1858 | 735,2698,2523 | 736,168,14 | 737,2286,2136 | 738,780,641 | 739,174,51 | 740,267,193

BATCH_RAW_INFO | 726,2965,2474 | 728,625,139 | 730,477,70 | 731,2847,2486 | 732,2428,2174 | 734,2072,1858 | 735,2699,2523 | 736,169,14 | 737,2287,2136 | 738,781,641 | 739,175,51 | 740,268,193

BATCH_RAW_INFO | 726,2966,2474 | 728,626,139 | 730,478,70 | 731,2848,2486 | 732,2429,2174 | 734,2073,1858 | 735,2700,2523 | 736,170,14 | 737,2288,2136 | 738,782,641 | 739,176,51 | 740,269,193

BATCH_RAW_INFO | 726,2967,2474 | 728,627,139 | 730,479,70 | 731,2849,2486 | 732,2430,2174 | 734,2074,1858 | 735,2701,2523 | 736,171,14 | 737,2289,2136 | 738,783,641 | 739,177,51 | 740,270,193

BATCH_RAW_INFO | 726,2968,2474 | 728,628,139 | 730,480,70 | 731,2850,2486 | 732,2431,2174 | 734,2075,1858 | 735,2702,2523 | 736,172,14 | 737,2290,2136 | 738,784,641 | 739,178,51 | 740,271,193

BATCH_RAW_INFO | 726,2969,2474 | 728,629,139 | 730,481,70 | 731,2851,2486 | 732,2432,2174 | 734,2076,1858 | 735,2703,2523 | 736,173,14 | 737,2291,2136 | 738,785,641 | 739,179,51 | 740,272,193

BATCH_RAW_INFO | 726,2970,2474 | 728,630,139 | 730,482,70 | 731,2852,2486 | 732,2433,2174 | 734,2077,1858 | 735,2704,2523 | 736,174,14 | 737,2292,2136 | 738,786,641 | 739,180,51 | 740,273,193

BATCH_RAW_INFO | 726,2971,2474 | 728,631,139 | 730,483,70 | 731,2853,2486 | 732,2434,2174 | 734,2078,1858 | 735,2705,2523 | 736,175,14 | 737,2293,2136 | 738,787,641 | 739,181,51 | 740,274,193

BATCH_RAW_INFO | 726,2972,2474 | 728,632,139 | 730,484,70 | 731,2854,2486 | 732,2435,2174 | 734,2079,1858 | 735,2706,2523 | 736,176,14 | 737,2294,2136 | 738,788,641 | 739,182,51 | 740,275,193

BATCH_RAW_INFO | 726,2973,2474 | 728,633,139 | 730,485,70 | 731,2855,2486 | 732,2436,2174 | 734,2080,1858 | 735,2707,2523 | 736,177,14 | 737,2295,2136 | 738,789,641 | 739,183,51 | 740,276,193

BATCH_RAW_INFO | 726,2974,2474 | 728,634,139 | 730,486,70 | 731,2856,2486 | 732,2437,2174 | 734,2081,1858 | 735,2708,2523 | 736,178,14 | 737,2296,2136 | 738,790,641 | 739,184,51 | 740,277,193

BATCH_RAW_INFO | 726,2975,2474 | 728,635,139 | 730,487,70 | 731,2857,2486 | 732,2438,2174 | 734,2082,1858 | 735,2709,2523 | 736,179,14 | 737,2297,2136 | 738,791,641 | 739,185,51 | 740,278,193

BATCH_RAW_INFO | 726,2976,2474 | 728,636,139 | 730,488,70 | 731,2858,2486 | 732,2439,2174 | 734,2083,1858 | 735,2710,2523 | 736,180,14 | 737,2298,2136 | 738,792,641 | 739,186,51 | 740,279,193

BATCH_RAW_INFO | 726,2977,2474 | 728,637,139 | 730,489,70 | 731,2859,2486 | 732,2440,2174 | 734,2084,1858 | 735,2711,2523 | 736,181,14 | 737,2299,2136 | 738,793,641 | 739,187,51 | 740,280,193

BATCH_RAW_INFO | 726,2978,2474 | 728,638,139 | 730,490,70 | 731,2860,2486 | 732,2441,2174 | 734,2085,1858 | 735,2712,2523 | 736,182,14 | 737,2300,2136 | 738,794,641 | 739,188,51 | 740,281,193

BATCH_RAW_INFO | 726,2979,2474 | 728,639,139 | 730,491,70 | 731,2861,2486 | 732,2442,2174 | 734,2086,1858 | 735,2713,2523 | 736,183,14 | 737,2301,2136 | 738,795,641 | 739,189,51 | 740,282,193

BATCH_RAW_INFO | 726,2980,2474 | 728,640,139 | 730,492,70 | 731,2862,2486 | 732,2443,2174 | 734,2087,1858 | 735,2714,2523 | 736,184,14 | 737,2302,2136 | 738,796,641 | 739,190,51 | 740,283,193

BATCH_RAW_INFO | 741,435,434

BATCH_RAW_INFO | 726,2981,2474 | 728,641,139 | 730,493,70 | 731,2863,2486 | 732,2444,2174 | 734,2088,1858 | 735,2715,2523 | 736,185,14 | 737,2303,2136 | 738,797,641 | 739,191,51 | 740,284,193 | 741,436,434

BATCH_RAW_INFO | 726,2982,2474 | 728,642,139 | 730,494,70 | 731,2864,2486 | 732,2445,2174 | 734,2089,1858 | 735,2716,2523 | 736,186,14 | 737,2304,2136 | 738,798,641 | 739,192,51 | 740,285,193 | 741,437,434

BATCH_RAW_INFO | 726,2983,2474 | 728,643,139 | 730,495,70 | 731,2865,2486 | 732,2446,2174 | 734,2090,1858 | 735,2717,2523 | 736,187,14 | 737,2305,2136 | 738,799,641 | 739,193,51 | 740,286,193 | 741,438,434

BATCH_RAW_INFO | 726,2984,2474 | 728,644,139 | 730,496,70 | 731,2866,2486 | 732,2447,2174 | 734,2091,1858 | 735,2718,2523 | 736,188,14 | 737,2306,2136 | 738,800,641 | 739,194,51 | 740,287,193 | 741,439,434

BATCH_RAW_INFO | 726,2985,2474 | 728,645,139 | 730,497,70 | 731,2867,2486 | 732,2448,2174 | 734,2092,1858 | 735,2719,2523 | 736,189,14 | 737,2307,2136 | 738,801,641 | 739,195,51 | 740,288,193 | 741,440,434

BATCH_RAW_INFO | 726,2986,2474 | 728,646,139 | 730,498,70 | 731,2868,2486 | 732,2449,2174 | 734,2093,1858 | 735,2720,2523 | 736,190,14 | 737,2308,2136 | 738,802,641 | 739,196,51 | 740,289,193 | 741,441,434

BATCH_RAW_INFO | 726,2987,2474 | 728,647,139 | 730,499,70 | 731,2869,2486 | 732,2450,2174 | 734,2094,1858 | 735,2721,2523 | 736,191,14 | 737,2309,2136 | 738,803,641 | 739,197,51 | 740,290,193 | 741,442,434

BATCH_RAW_INFO | 726,2988,2474 | 728,648,139 | 730,500,70 | 731,2870,2486 | 732,2451,2174 | 734,2095,1858 | 735,2722,2523 | 736,192,14 | 737,2310,2136 | 738,804,641 | 739,198,51 | 740,291,193 | 741,443,434

BATCH_RAW_INFO | 726,2989,2474 | 728,649,139 | 730,501,70 | 731,2871,2486 | 732,2452,2174 | 734,2096,1858 | 735,2723,2523 | 736,193,14 | 737,2311,2136 | 738,805,641 | 739,199,51 | 740,292,193 | 741,444,434

BATCH_RAW_INFO | 726,2990,2474 | 728,650,139 | 730,502,70 | 731,2872,2486 | 732,2453,2174 | 734,2097,1858 | 735,2724,2523 | 736,194,14 | 737,2312,2136 | 738,806,641 | 739,200,51 | 740,293,193 | 741,445,434

BATCH_RAW_INFO | 726,2991,2474 | 728,651,139 | 730,503,70 | 731,2873,2486 | 732,2454,2174 | 734,2098,1858 | 735,2725,2523 | 736,195,14 | 737,2313,2136 | 738,807,641 | 739,201,51 | 740,294,193 | 741,446,434

BATCH_RAW_INFO | 726,2992,2474 | 728,652,139 | 730,504,70 | 731,2874,2486 | 732,2455,2174 | 734,2099,1858 | 735,2726,2523 | 736,196,14 | 737,2314,2136 | 738,808,641 | 739,202,51 | 740,295,193 | 741,447,434

BATCH_RAW_INFO | 726,2993,2474 | 728,653,139 | 730,505,70 | 731,2875,2486 | 732,2456,2174 | 734,2100,1858 | 735,2727,2523 | 736,197,14 | 737,2315,2136 | 738,809,641 | 739,203,51 | 740,296,193 | 741,448,434

BATCH_RAW_INFO | 726,2994,2474 | 728,654,139 | 730,506,70 | 731,2876,2486 | 732,2457,2174 | 734,2101,1858 | 735,2728,2523 | 736,198,14 | 737,2316,2136 | 738,810,641 | 739,204,51 | 740,297,193 | 741,449,434

BATCH_RAW_INFO | 726,2995,2474 | 728,655,139 | 730,507,70 | 731,2877,2486 | 732,2458,2174 | 734,2102,1858 | 735,2729,2523 | 736,199,14 | 737,2317,2136 | 738,811,641 | 739,205,51 | 740,298,193 | 741,450,434

BATCH_RAW_INFO | 726,2996,2474 | 728,656,139 | 730,508,70 | 731,2878,2486 | 732,2459,2174 | 734,2103,1858 | 735,2730,2523 | 736,200,14 | 737,2318,2136 | 738,812,641 | 739,206,51 | 740,299,193 | 741,451,434

BATCH_RAW_INFO | 726,2997,2474 | 728,657,139 | 730,509,70 | 731,2879,2486 | 732,2460,2174 | 734,2104,1858 | 735,2731,2523 | 736,201,14 | 737,2319,2136 | 738,813,641 | 739,207,51 | 740,300,193 | 741,452,434

BATCH_RAW_INFO | 742,3952,3951

BATCH_RAW_INFO | 726,2998,2474 | 728,658,139 | 730,510,70 | 731,2880,2486 | 732,2461,2174 | 734,2105,1858 | 735,2732,2523 | 736,202,14 | 737,2320,2136 | 738,814,641 | 739,208,51 | 740,301,193 | 741,453,434 | 742,3953,3951

BATCH_RAW_INFO | 726,2999,2474 | 728,659,139 | 730,511,70 | 731,2881,2486 | 732,2462,2174 | 734,2106,1858 | 735,2733,2523 | 736,203,14 | 737,2321,2136 | 738,815,641 | 739,209,51 | 740,302,193 | 741,454,434 | 742,3954,3951

BATCH_RAW_INFO | 726,3000,2474 | 728,660,139 | 730,512,70 | 731,2882,2486 | 732,2463,2174 | 734,2107,1858 | 735,2734,2523 | 736,204,14 | 737,2322,2136 | 738,816,641 | 740,303,193 | 741,455,434 | 742,3955,3951

BATCH_RAW_INFO | 726,3001,2474 | 728,661,139 | 730,513,70 | 731,2883,2486 | 732,2464,2174 | 734,2108,1858 | 735,2735,2523 | 736,205,14 | 737,2323,2136 | 738,817,641 | 740,304,193 | 741,456,434 | 742,3956,3951

BATCH_RAW_INFO | 726,3002,2474 | 728,662,139 | 730,514,70 | 731,2884,2486 | 732,2465,2174 | 734,2109,1858 | 735,2736,2523 | 736,206,14 | 737,2324,2136 | 738,818,641 | 740,305,193 | 741,457,434 | 742,3957,3951

BATCH_RAW_INFO | 726,3003,2474 | 728,663,139 | 730,515,70 | 731,2885,2486 | 732,2466,2174 | 734,2110,1858 | 735,2737,2523 | 736,207,14 | 737,2325,2136 | 738,819,641 | 740,306,193 | 741,458,434 | 742,3958,3951

BATCH_RAW_INFO | 726,3004,2474 | 728,664,139 | 730,516,70 | 731,2886,2486 | 732,2467,2174 | 734,2111,1858 | 735,2738,2523 | 736,208,14 | 737,2326,2136 | 738,820,641 | 740,307,193 | 741,459,434 | 742,3959,3951

BATCH_RAW_INFO | 726,3005,2474 | 728,665,139 | 730,517,70 | 731,2887,2486 | 732,2468,2174 | 734,2112,1858 | 735,2739,2523 | 736,209,14 | 737,2327,2136 | 738,821,641 | 740,308,193 | 741,460,434 | 742,3960,3951

BATCH_RAW_INFO | 726,3006,2474 | 728,666,139 | 730,518,70 | 731,2888,2486 | 732,2469,2174 | 734,2113,1858 | 735,2740,2523 | 736,210,14 | 737,2328,2136 | 738,822,641 | 740,309,193 | 741,461,434 | 742,3961,3951

BATCH_RAW_INFO | 726,3007,2474 | 728,667,139 | 730,519,70 | 731,2889,2486 | 732,2470,2174 | 734,2114,1858 | 735,2741,2523 | 736,211,14 | 737,2329,2136 | 738,823,641 | 740,310,193 | 741,462,434 | 742,3962,3951

BATCH_RAW_INFO | 726,3008,2474 | 728,668,139 | 730,520,70 | 731,2890,2486 | 732,2471,2174 | 734,2115,1858 | 735,2742,2523 | 736,212,14 | 737,2330,2136 | 738,824,641 | 740,311,193 | 741,463,434 | 742,3963,3951

BATCH_RAW_INFO | 726,3009,2474 | 728,669,139 | 730,521,70 | 731,2891,2486 | 732,2472,2174 | 734,2116,1858 | 735,2743,2523 | 736,213,14 | 737,2331,2136 | 738,825,641 | 740,312,193 | 741,464,434 | 742,3964,3951

BATCH_RAW_INFO | 726,3010,2474 | 728,670,139 | 730,522,70 | 731,2892,2486 | 732,2473,2174 | 734,2117,1858 | 735,2744,2523 | 736,214,14 | 737,2332,2136 | 738,826,641 | 740,313,193 | 741,465,434 | 742,3965,3951

BATCH_RAW_INFO | 726,3011,2474 | 728,671,139 | 730,523,70 | 731,2893,2486 | 732,2474,2174 | 734,2118,1858 | 735,2745,2523 | 736,215,14 | 737,2333,2136 | 738,827,641 | 740,314,193 | 741,466,434 | 742,3966,3951

BATCH_RAW_INFO | 726,3012,2474 | 728,672,139 | 730,524,70 | 731,2894,2486 | 732,2475,2174 | 734,2119,1858 | 735,2746,2523 | 736,216,14 | 737,2334,2136 | 738,828,641 | 740,315,193 | 741,467,434 | 742,3967,3951

BATCH_RAW_INFO | 726,3013,2474 | 728,673,139 | 730,525,70 | 731,2895,2486 | 732,2476,2174 | 734,2120,1858 | 735,2747,2523 | 736,217,14 | 737,2335,2136 | 738,829,641 | 740,316,193 | 741,468,434 | 742,3968,3951

BATCH_RAW_INFO | 726,3014,2474 | 728,674,139 | 730,526,70 | 731,2896,2486 | 732,2477,2174 | 734,2121,1858 | 735,2748,2523 | 736,218,14 | 737,2336,2136 | 738,830,641 | 740,317,193 | 741,469,434 | 742,3969,3951

BATCH_RAW_INFO | 726,3015,2474 | 728,675,139 | 730,527,70 | 731,2897,2486 | 732,2478,2174 | 734,2122,1858 | 735,2749,2523 | 736,219,14 | 737,2337,2136 | 738,831,641 | 740,318,193 | 741,470,434 | 742,3970,3951

BATCH_RAW_INFO | 726,3016,2474 | 728,676,139 | 730,528,70 | 731,2898,2486 | 732,2479,2174 | 734,2123,1858 | 735,2750,2523 | 736,220,14 | 737,2338,2136 | 738,832,641 | 740,319,193 | 741,471,434 | 742,3971,3951

BATCH_RAW_INFO | 726,3017,2474 | 728,677,139 | 730,529,70 | 731,2899,2486 | 732,2480,2174 | 734,2124,1858 | 735,2751,2523 | 736,221,14 | 737,2339,2136 | 738,833,641 | 740,320,193 | 741,472,434 | 742,3972,3951

BATCH_RAW_INFO | 726,3018,2474 | 728,678,139 | 730,530,70 | 731,2900,2486 | 732,2481,2174 | 734,2125,1858 | 735,2752,2523 | 736,222,14 | 737,2340,2136 | 738,834,641 | 740,321,193 | 741,473,434 | 742,3973,3951

BATCH_RAW_INFO | 726,3019,2474 | 728,679,139 | 730,531,70 | 731,2901,2486 | 732,2482,2174 | 734,2126,1858 | 735,2753,2523 | 736,223,14 | 737,2341,2136 | 738,835,641 | 740,322,193 | 741,474,434 | 742,3974,3951

BATCH_RAW_INFO | 726,3020,2474 | 728,680,139 | 730,532,70 | 731,2902,2486 | 732,2483,2174 | 734,2127,1858 | 735,2754,2523 | 736,224,14 | 737,2342,2136 | 738,836,641 | 740,323,193 | 741,475,434 | 742,3975,3951

BATCH_RAW_INFO | 726,3021,2474 | 728,681,139 | 730,533,70 | 731,2903,2486 | 732,2484,2174 | 734,2128,1858 | 735,2755,2523 | 736,225,14 | 737,2343,2136 | 738,837,641 | 740,324,193 | 741,476,434 | 742,3976,3951

BATCH_RAW_INFO | 728,682,139 | 730,534,70 | 731,2904,2486 | 732,2485,2174 | 734,2129,1858 | 735,2756,2523 | 736,226,14 | 737,2344,2136 | 738,838,641 | 740,325,193 | 741,477,434 | 742,3977,3951

BATCH_RAW_INFO | 728,683,139 | 730,535,70 | 731,2905,2486 | 732,2486,2174 | 734,2130,1858 | 735,2757,2523 | 736,227,14 | 737,2345,2136 | 738,839,641 | 740,326,193 | 741,478,434 | 742,3978,3951

BATCH_RAW_INFO | 728,684,139 | 730,536,70 | 731,2906,2486 | 732,2487,2174 | 734,2131,1858 | 735,2758,2523 | 736,228,14 | 737,2346,2136 | 738,840,641 | 740,327,193 | 741,479,434 | 742,3979,3951

BATCH_RAW_INFO | 728,685,139 | 730,537,70 | 731,2907,2486 | 732,2488,2174 | 734,2132,1858 | 735,2759,2523 | 736,229,14 | 737,2347,2136 | 738,841,641 | 740,328,193 | 741,480,434 | 742,3980,3951

BATCH_RAW_INFO | 728,686,139 | 730,538,70 | 731,2908,2486 | 732,2489,2174 | 734,2133,1858 | 735,2760,2523 | 736,230,14 | 737,2348,2136 | 738,842,641 | 740,329,193 | 741,481,434 | 742,3981,3951

BATCH_RAW_INFO | 728,687,139 | 730,539,70 | 731,2909,2486 | 732,2490,2174 | 734,2134,1858 | 735,2761,2523 | 736,231,14 | 737,2349,2136 | 738,843,641 | 740,330,193 | 741,482,434 | 742,3982,3951

BATCH_RAW_INFO | 728,688,139 | 730,540,70 | 731,2910,2486 | 732,2491,2174 | 734,2135,1858 | 735,2762,2523 | 736,232,14 | 737,2350,2136 | 738,844,641 | 740,331,193 | 741,483,434 | 742,3983,3951

BATCH_RAW_INFO | 728,689,139 | 730,541,70 | 731,2911,2486 | 732,2492,2174 | 734,2136,1858 | 735,2763,2523 | 736,233,14 | 737,2351,2136 | 738,845,641 | 740,332,193 | 741,484,434 | 742,3984,3951

BATCH_RAW_INFO | 728,690,139 | 730,542,70 | 731,2912,2486 | 732,2493,2174 | 734,2137,1858 | 735,2764,2523 | 736,234,14 | 737,2352,2136 | 738,846,641 | 740,333,193 | 741,485,434 | 742,3985,3951

BATCH_RAW_INFO | 728,691,139 | 730,543,70 | 731,2913,2486 | 732,2494,2174 | 734,2138,1858 | 735,2765,2523 | 736,235,14 | 737,2353,2136 | 738,847,641 | 740,334,193 | 741,486,434 | 742,3986,3951

BATCH_RAW_INFO | 728,692,139 | 730,544,70 | 731,2914,2486 | 732,2495,2174 | 734,2139,1858 | 735,2766,2523 | 736,236,14 | 737,2354,2136 | 738,848,641 | 740,335,193 | 741,487,434 | 742,3987,3951

BATCH_RAW_INFO | 728,693,139 | 730,545,70 | 731,2915,2486 | 732,2496,2174 | 734,2140,1858 | 735,2767,2523 | 736,237,14 | 737,2355,2136 | 738,849,641 | 740,336,193 | 741,488,434 | 742,3988,3951

BATCH_RAW_INFO | 728,694,139 | 730,546,70 | 731,2916,2486 | 732,2497,2174 | 734,2141,1858 | 735,2768,2523 | 736,238,14 | 737,2356,2136 | 738,850,641 | 740,337,193 | 741,489,434 | 742,3989,3951

BATCH_RAW_INFO | 728,695,139 | 730,547,70 | 731,2917,2486 | 732,2498,2174 | 734,2142,1858 | 735,2769,2523 | 736,239,14 | 737,2357,2136 | 738,851,641 | 740,338,193 | 741,490,434 | 742,3990,3951

BATCH_RAW_INFO | 728,696,139 | 730,548,70 | 731,2918,2486 | 732,2499,2174 | 734,2143,1858 | 735,2770,2523 | 736,240,14 | 737,2358,2136 | 738,852,641 | 740,339,193 | 741,491,434 | 742,3991,3951

BATCH_RAW_INFO | 743,148,147

BATCH_RAW_INFO | 728,697,139 | 730,549,70 | 731,2919,2486 | 732,2500,2174 | 734,2144,1858 | 735,2771,2523 | 736,241,14 | 737,2359,2136 | 738,853,641 | 740,340,193 | 741,492,434 | 742,3992,3951 | 743,149,147

BATCH_RAW_INFO | 728,698,139 | 730,550,70 | 731,2920,2486 | 732,2501,2174 | 734,2145,1858 | 735,2772,2523 | 736,242,14 | 737,2360,2136 | 738,854,641 | 740,341,193 | 741,493,434 | 742,3993,3951 | 743,150,147

BATCH_RAW_INFO | 728,699,139 | 730,551,70 | 731,2921,2486 | 732,2502,2174 | 734,2146,1858 | 735,2773,2523 | 736,243,14 | 737,2361,2136 | 738,855,641 | 740,342,193 | 741,494,434 | 742,3994,3951 | 743,151,147

BATCH_RAW_INFO | 728,700,139 | 730,552,70 | 731,2922,2486 | 732,2503,2174 | 734,2147,1858 | 735,2774,2523 | 736,244,14 | 737,2362,2136 | 738,856,641 | 740,343,193 | 741,495,434 | 742,3995,3951 | 743,152,147

BATCH_RAW_INFO | 728,701,139 | 730,553,70 | 731,2923,2486 | 732,2504,2174 | 734,2148,1858 | 735,2775,2523 | 736,245,14 | 737,2363,2136 | 738,857,641 | 740,344,193 | 741,496,434 | 742,3996,3951 | 743,153,147

BATCH_RAW_INFO | 728,702,139 | 730,554,70 | 731,2924,2486 | 732,2505,2174 | 734,2149,1858 | 735,2776,2523 | 736,246,14 | 737,2364,2136 | 738,858,641 | 740,345,193 | 741,497,434 | 742,3997,3951 | 743,154,147

BATCH_RAW_INFO | 728,703,139 | 730,555,70 | 731,2925,2486 | 732,2506,2174 | 734,2150,1858 | 735,2777,2523 | 736,247,14 | 737,2365,2136 | 738,859,641 | 740,346,193 | 741,498,434 | 742,3998,3951 | 743,155,147

BATCH_RAW_INFO | 728,704,139 | 730,556,70 | 731,2926,2486 | 732,2507,2174 | 734,2151,1858 | 735,2778,2523 | 736,248,14 | 737,2366,2136 | 738,860,641 | 740,347,193 | 741,499,434 | 742,3999,3951 | 743,156,147

BATCH_RAW_INFO | 728,705,139 | 730,557,70 | 731,2927,2486 | 732,2508,2174 | 734,2152,1858 | 735,2779,2523 | 736,249,14 | 737,2367,2136 | 738,861,641 | 740,348,193 | 741,500,434 | 742,4000,3951 | 743,157,147

BATCH_RAW_INFO | 728,706,139 | 730,558,70 | 731,2928,2486 | 732,2509,2174 | 734,2153,1858 | 735,2780,2523 | 736,250,14 | 737,2368,2136 | 738,862,641 | 740,349,193 | 741,501,434 | 742,4001,3951 | 743,158,147

BATCH_RAW_INFO | 728,707,139 | 730,559,70 | 731,2929,2486 | 732,2510,2174 | 734,2154,1858 | 735,2781,2523 | 736,251,14 | 737,2369,2136 | 738,863,641 | 740,350,193 | 741,502,434 | 742,4002,3951 | 743,159,147

BATCH_RAW_INFO | 728,708,139 | 730,560,70 | 731,2930,2486 | 732,2511,2174 | 734,2155,1858 | 735,2782,2523 | 736,252,14 | 737,2370,2136 | 738,864,641 | 740,351,193 | 741,503,434 | 742,4003,3951 | 743,160,147

BATCH_RAW_INFO | 728,709,139 | 730,561,70 | 731,2931,2486 | 732,2512,2174 | 734,2156,1858 | 735,2783,2523 | 736,253,14 | 737,2371,2136 | 738,865,641 | 740,352,193 | 741,504,434 | 742,4004,3951 | 743,161,147

BATCH_RAW_INFO | 728,710,139 | 730,562,70 | 731,2932,2486 | 732,2513,2174 | 734,2157,1858 | 735,2784,2523 | 736,254,14 | 737,2372,2136 | 738,866,641 | 740,353,193 | 741,505,434 | 742,4005,3951 | 743,162,147

BATCH_RAW_INFO | 744,2080,2079

BATCH_RAW_INFO | 728,711,139 | 730,563,70 | 731,2933,2486 | 732,2514,2174 | 734,2158,1858 | 735,2785,2523 | 736,255,14 | 737,2373,2136 | 738,867,641 | 740,354,193 | 741,506,434 | 742,4006,3951 | 743,163,147 | 744,2081,2079

BATCH_RAW_INFO | 728,712,139 | 730,564,70 | 731,2934,2486 | 732,2515,2174 | 734,2159,1858 | 735,2786,2523 | 736,256,14 | 737,2374,2136 | 738,868,641 | 740,355,193 | 741,507,434 | 742,4007,3951 | 743,164,147 | 744,2082,2079

BATCH_RAW_INFO | 728,713,139 | 730,565,70 | 731,2935,2486 | 732,2516,2174 | 734,2160,1858 | 735,2787,2523 | 736,257,14 | 737,2375,2136 | 738,869,641 | 740,356,193 | 741,508,434 | 742,4008,3951 | 743,165,147 | 744,2083,2079

BATCH_RAW_INFO | 728,714,139 | 730,566,70 | 731,2936,2486 | 732,2517,2174 | 734,2161,1858 | 735,2788,2523 | 736,258,14 | 737,2376,2136 | 738,870,641 | 740,357,193 | 741,509,434 | 742,4009,3951 | 743,166,147 | 744,2084,2079

BATCH_RAW_INFO | 728,715,139 | 730,567,70 | 731,2937,2486 | 732,2518,2174 | 734,2162,1858 | 735,2789,2523 | 736,259,14 | 737,2377,2136 | 738,871,641 | 740,358,193 | 741,510,434 | 742,4010,3951 | 743,167,147 | 744,2085,2079

BATCH_RAW_INFO | 728,716,139 | 730,568,70 | 731,2938,2486 | 732,2519,2174 | 734,2163,1858 | 735,2790,2523 | 736,260,14 | 737,2378,2136 | 738,872,641 | 740,359,193 | 741,511,434 | 742,4011,3951 | 743,168,147 | 744,2086,2079

BATCH_RAW_INFO | 728,717,139 | 730,569,70 | 731,2939,2486 | 732,2520,2174 | 734,2164,1858 | 735,2791,2523 | 736,261,14 | 737,2379,2136 | 738,873,641 | 740,360,193 | 741,512,434 | 742,4012,3951 | 743,169,147 | 744,2087,2079

BATCH_RAW_INFO | 728,718,139 | 730,570,70 | 731,2940,2486 | 732,2521,2174 | 734,2165,1858 | 735,2792,2523 | 736,262,14 | 737,2380,2136 | 738,874,641 | 740,361,193 | 741,513,434 | 742,4013,3951 | 743,170,147 | 744,2088,2079

BATCH_RAW_INFO | 728,719,139 | 730,571,70 | 731,2941,2486 | 732,2522,2174 | 734,2166,1858 | 735,2793,2523 | 736,263,14 | 737,2381,2136 | 738,875,641 | 740,362,193 | 741,514,434 | 742,4014,3951 | 743,171,147 | 744,2089,2079

BATCH_RAW_INFO | 728,720,139 | 730,572,70 | 731,2942,2486 | 732,2523,2174 | 734,2167,1858 | 735,2794,2523 | 736,264,14 | 737,2382,2136 | 738,876,641 | 740,363,193 | 741,515,434 | 742,4015,3951 | 743,172,147 | 744,2090,2079

BATCH_RAW_INFO | 728,721,139 | 730,573,70 | 731,2943,2486 | 732,2524,2174 | 734,2168,1858 | 735,2795,2523 | 736,265,14 | 737,2383,2136 | 738,877,641 | 740,364,193 | 741,516,434 | 742,4016,3951 | 743,173,147 | 744,2091,2079

BATCH_RAW_INFO | 728,722,139 | 730,574,70 | 731,2944,2486 | 732,2525,2174 | 734,2169,1858 | 735,2796,2523 | 736,266,14 | 737,2384,2136 | 738,878,641 | 740,365,193 | 741,517,434 | 742,4017,3951 | 743,174,147 | 744,2092,2079

BATCH_RAW_INFO | 728,723,139 | 730,575,70 | 731,2945,2486 | 732,2526,2174 | 734,2170,1858 | 735,2797,2523 | 736,267,14 | 737,2385,2136 | 738,879,641 | 740,366,193 | 741,518,434 | 742,4018,3951 | 743,175,147 | 744,2093,2079

BATCH_RAW_INFO | 728,724,139 | 730,576,70 | 731,2946,2486 | 732,2527,2174 | 734,2171,1858 | 735,2798,2523 | 736,268,14 | 737,2386,2136 | 738,880,641 | 740,367,193 | 741,519,434 | 742,4019,3951 | 743,176,147 | 744,2094,2079

BATCH_RAW_INFO | 728,725,139 | 730,577,70 | 731,2947,2486 | 732,2528,2174 | 734,2172,1858 | 735,2799,2523 | 736,269,14 | 737,2387,2136 | 738,881,641 | 740,368,193 | 741,520,434 | 742,4020,3951 | 743,177,147 | 744,2095,2079

BATCH_RAW_INFO | 728,726,139 | 730,578,70 | 731,2948,2486 | 732,2529,2174 | 734,2173,1858 | 735,2800,2523 | 736,270,14 | 737,2388,2136 | 738,882,641 | 740,369,193 | 741,521,434 | 742,4021,3951 | 743,178,147 | 744,2096,2079

BATCH_RAW_INFO | 728,727,139 | 730,579,70 | 731,2949,2486 | 732,2530,2174 | 734,2174,1858 | 735,2801,2523 | 736,271,14 | 737,2389,2136 | 738,883,641 | 740,370,193 | 741,522,434 | 742,4022,3951 | 743,179,147 | 744,2097,2079

BATCH_RAW_INFO | 728,728,139 | 730,580,70 | 731,2950,2486 | 732,2531,2174 | 734,2175,1858 | 735,2802,2523 | 736,272,14 | 737,2390,2136 | 738,884,641 | 740,371,193 | 741,523,434 | 742,4023,3951 | 743,180,147 | 744,2098,2079

BATCH_RAW_INFO | 728,729,139 | 730,581,70 | 731,2951,2486 | 732,2532,2174 | 734,2176,1858 | 735,2803,2523 | 736,273,14 | 737,2391,2136 | 738,885,641 | 740,372,193 | 741,524,434 | 742,4024,3951 | 743,181,147 | 744,2099,2079

BATCH_RAW_INFO | 728,730,139 | 730,582,70 | 731,2952,2486 | 732,2533,2174 | 734,2177,1858 | 735,2804,2523 | 736,274,14 | 737,2392,2136 | 738,886,641 | 740,373,193 | 741,525,434 | 742,4025,3951 | 743,182,147 | 744,2100,2079

BATCH_RAW_INFO | 728,731,139 | 730,583,70 | 731,2953,2486 | 732,2534,2174 | 734,2178,1858 | 735,2805,2523 | 736,275,14 | 737,2393,2136 | 738,887,641 | 740,374,193 | 741,526,434 | 742,4026,3951 | 743,183,147 | 744,2101,2079

BATCH_RAW_INFO | 728,732,139 | 730,584,70 | 731,2954,2486 | 732,2535,2174 | 734,2179,1858 | 735,2806,2523 | 736,276,14 | 737,2394,2136 | 738,888,641 | 740,375,193 | 741,527,434 | 742,4027,3951 | 743,184,147 | 744,2102,2079

BATCH_RAW_INFO | 728,733,139 | 730,585,70 | 731,2955,2486 | 732,2536,2174 | 734,2180,1858 | 735,2807,2523 | 736,277,14 | 737,2395,2136 | 738,889,641 | 740,376,193 | 741,528,434 | 742,4028,3951 | 743,185,147 | 744,2103,2079

BATCH_RAW_INFO | 728,734,139 | 730,586,70 | 731,2956,2486 | 732,2537,2174 | 734,2181,1858 | 735,2808,2523 | 736,278,14 | 737,2396,2136 | 738,890,641 | 740,377,193 | 741,529,434 | 742,4029,3951 | 743,186,147 | 744,2104,2079

BATCH_RAW_INFO | 728,735,139 | 730,587,70 | 731,2957,2486 | 732,2538,2174 | 734,2182,1858 | 735,2809,2523 | 736,279,14 | 737,2397,2136 | 738,891,641 | 740,378,193 | 741,530,434 | 742,4030,3951 | 743,187,147 | 744,2105,2079

BATCH_RAW_INFO | 728,736,139 | 730,588,70 | 731,2958,2486 | 732,2539,2174 | 734,2183,1858 | 735,2810,2523 | 736,280,14 | 737,2398,2136 | 738,892,641 | 740,379,193 | 741,531,434 | 742,4031,3951 | 743,188,147 | 744,2106,2079

BATCH_RAW_INFO | 728,737,139 | 730,589,70 | 731,2959,2486 | 732,2540,2174 | 734,2184,1858 | 735,2811,2523 | 736,281,14 | 737,2399,2136 | 738,893,641 | 740,380,193 | 741,532,434 | 742,4032,3951 | 743,189,147 | 744,2107,2079

BATCH_RAW_INFO | 728,738,139 | 730,590,70 | 731,2960,2486 | 732,2541,2174 | 734,2185,1858 | 735,2812,2523 | 736,282,14 | 737,2400,2136 | 738,894,641 | 740,381,193 | 741,533,434 | 742,4033,3951 | 743,190,147 | 744,2108,2079

BATCH_RAW_INFO | 728,739,139 | 730,591,70 | 731,2961,2486 | 732,2542,2174 | 734,2186,1858 | 735,2813,2523 | 736,283,14 | 737,2401,2136 | 738,895,641 | 740,382,193 | 741,534,434 | 742,4034,3951 | 743,191,147 | 744,2109,2079

BATCH_RAW_INFO | 728,740,139 | 730,592,70 | 731,2962,2486 | 732,2543,2174 | 734,2187,1858 | 735,2814,2523 | 736,284,14 | 737,2402,2136 | 738,896,641 | 740,383,193 | 741,535,434 | 742,4035,3951 | 743,192,147 | 744,2110,2079

BATCH_RAW_INFO | 728,741,139 | 730,593,70 | 731,2963,2486 | 732,2544,2174 | 734,2188,1858 | 735,2815,2523 | 736,285,14 | 737,2403,2136 | 738,897,641 | 740,384,193 | 741,536,434 | 742,4036,3951 | 743,193,147 | 744,2111,2079

BATCH_RAW_INFO | 728,742,139 | 730,594,70 | 731,2964,2486 | 732,2545,2174 | 734,2189,1858 | 735,2816,2523 | 736,286,14 | 737,2404,2136 | 738,898,641 | 740,385,193 | 741,537,434 | 742,4037,3951 | 743,194,147 | 744,2112,2079

BATCH_RAW_INFO | 728,743,139 | 730,595,70 | 731,2965,2486 | 732,2546,2174 | 734,2190,1858 | 735,2817,2523 | 736,287,14 | 737,2405,2136 | 738,899,641 | 740,386,193 | 741,538,434 | 742,4038,3951 | 743,195,147 | 744,2113,2079

BATCH_RAW_INFO | 728,744,139 | 730,596,70 | 731,2966,2486 | 732,2547,2174 | 734,2191,1858 | 735,2818,2523 | 736,288,14 | 737,2406,2136 | 738,900,641 | 740,387,193 | 741,539,434 | 742,4039,3951 | 743,196,147 | 744,2114,2079

BATCH_RAW_INFO | 728,745,139 | 730,597,70 | 731,2967,2486 | 732,2548,2174 | 734,2192,1858 | 735,2819,2523 | 736,289,14 | 737,2407,2136 | 738,901,641 | 740,388,193 | 741,540,434 | 742,4040,3951 | 743,197,147 | 744,2115,2079

BATCH_RAW_INFO | 728,746,139 | 730,598,70 | 731,2968,2486 | 732,2549,2174 | 734,2193,1858 | 735,2820,2523 | 736,290,14 | 737,2408,2136 | 738,902,641 | 740,389,193 | 741,541,434 | 742,4041,3951 | 743,198,147 | 744,2116,2079

BATCH_RAW_INFO | 728,747,139 | 730,599,70 | 731,2969,2486 | 732,2550,2174 | 734,2194,1858 | 735,2821,2523 | 736,291,14 | 737,2409,2136 | 738,903,641 | 740,390,193 | 741,542,434 | 742,4042,3951 | 743,199,147 | 744,2117,2079

BATCH_RAW_INFO | 728,748,139 | 730,600,70 | 731,2970,2486 | 732,2551,2174 | 734,2195,1858 | 735,2822,2523 | 736,292,14 | 737,2410,2136 | 738,904,641 | 740,391,193 | 741,543,434 | 742,4043,3951 | 743,200,147 | 744,2118,2079

BATCH_RAW_INFO | 728,749,139 | 730,601,70 | 731,2971,2486 | 732,2552,2174 | 734,2196,1858 | 735,2823,2523 | 736,293,14 | 737,2411,2136 | 738,905,641 | 740,392,193 | 741,544,434 | 742,4044,3951 | 743,201,147 | 744,2119,2079

BATCH_RAW_INFO | 728,750,139 | 730,602,70 | 731,2972,2486 | 732,2553,2174 | 734,2197,1858 | 735,2824,2523 | 736,294,14 | 737,2412,2136 | 738,906,641 | 740,393,193 | 741,545,434 | 742,4045,3951 | 743,202,147 | 744,2120,2079

BATCH_RAW_INFO | 728,751,139 | 730,603,70 | 731,2973,2486 | 732,2554,2174 | 734,2198,1858 | 735,2825,2523 | 736,295,14 | 737,2413,2136 | 738,907,641 | 740,394,193 | 741,546,434 | 742,4046,3951 | 743,203,147 | 744,2121,2079

BATCH_RAW_INFO | 728,752,139 | 730,604,70 | 731,2974,2486 | 732,2555,2174 | 734,2199,1858 | 735,2826,2523 | 736,296,14 | 737,2414,2136 | 738,908,641 | 740,395,193 | 741,547,434 | 742,4047,3951 | 743,204,147 | 744,2122,2079

BATCH_RAW_INFO | 728,753,139 | 730,605,70 | 731,2975,2486 | 732,2556,2174 | 734,2200,1858 | 735,2827,2523 | 736,297,14 | 737,2415,2136 | 738,909,641 | 740,396,193 | 741,548,434 | 742,4048,3951 | 743,205,147 | 744,2123,2079

BATCH_RAW_INFO | 728,754,139 | 730,606,70 | 731,2976,2486 | 732,2557,2174 | 734,2201,1858 | 735,2828,2523 | 736,298,14 | 737,2416,2136 | 738,910,641 | 740,397,193 | 741,549,434 | 742,4049,3951 | 743,206,147 | 744,2124,2079

BATCH_RAW_INFO | 728,755,139 | 730,607,70 | 731,2977,2486 | 732,2558,2174 | 734,2202,1858 | 735,2829,2523 | 736,299,14 | 737,2417,2136 | 738,911,641 | 740,398,193 | 741,550,434 | 742,4050,3951 | 743,207,147 | 744,2125,2079

BATCH_RAW_INFO | 728,756,139 | 730,608,70 | 731,2978,2486 | 732,2559,2174 | 734,2203,1858 | 735,2830,2523 | 736,300,14 | 737,2418,2136 | 738,912,641 | 740,399,193 | 741,551,434 | 742,4051,3951 | 743,208,147 | 744,2126,2079

BATCH_RAW_INFO | 728,757,139 | 730,609,70 | 731,2979,2486 | 732,2560,2174 | 734,2204,1858 | 735,2831,2523 | 736,301,14 | 737,2419,2136 | 738,913,641 | 740,400,193 | 741,552,434 | 742,4052,3951 | 743,209,147 | 744,2127,2079

BATCH_RAW_INFO | 728,758,139 | 730,610,70 | 731,2980,2486 | 732,2561,2174 | 734,2205,1858 | 735,2832,2523 | 736,302,14 | 737,2420,2136 | 738,914,641 | 740,401,193 | 741,553,434 | 742,4053,3951 | 743,210,147 | 744,2128,2079

BATCH_RAW_INFO | 728,759,139 | 730,611,70 | 731,2981,2486 | 732,2562,2174 | 734,2206,1858 | 735,2833,2523 | 736,303,14 | 737,2421,2136 | 738,915,641 | 740,402,193 | 741,554,434 | 742,4054,3951 | 743,211,147 | 744,2129,2079

BATCH_RAW_INFO | 728,760,139 | 730,612,70 | 731,2982,2486 | 732,2563,2174 | 734,2207,1858 | 735,2834,2523 | 736,304,14 | 737,2422,2136 | 738,916,641 | 740,403,193 | 741,555,434 | 742,4055,3951 | 743,212,147 | 744,2130,2079

BATCH_RAW_INFO | 728,761,139 | 730,613,70 | 731,2983,2486 | 732,2564,2174 | 734,2208,1858 | 735,2835,2523 | 736,305,14 | 737,2423,2136 | 738,917,641 | 740,404,193 | 741,556,434 | 742,4056,3951 | 743,213,147 | 744,2131,2079

BATCH_RAW_INFO | 728,762,139 | 730,614,70 | 731,2984,2486 | 732,2565,2174 | 734,2209,1858 | 735,2836,2523 | 736,306,14 | 737,2424,2136 | 738,918,641 | 740,405,193 | 741,557,434 | 742,4057,3951 | 743,214,147 | 744,2132,2079

BATCH_RAW_INFO | 728,763,139 | 730,615,70 | 731,2985,2486 | 732,2566,2174 | 734,2210,1858 | 735,2837,2523 | 736,307,14 | 737,2425,2136 | 738,919,641 | 740,406,193 | 741,558,434 | 742,4058,3951 | 743,215,147 | 744,2133,2079

BATCH_RAW_INFO | 728,764,139 | 730,616,70 | 731,2986,2486 | 732,2567,2174 | 734,2211,1858 | 735,2838,2523 | 736,308,14 | 737,2426,2136 | 738,920,641 | 740,407,193 | 741,559,434 | 742,4059,3951 | 743,216,147 | 744,2134,2079

BATCH_RAW_INFO | 728,765,139 | 730,617,70 | 731,2987,2486 | 732,2568,2174 | 734,2212,1858 | 735,2839,2523 | 736,309,14 | 737,2427,2136 | 738,921,641 | 740,408,193 | 741,560,434 | 742,4060,3951 | 743,217,147 | 744,2135,2079

BATCH_RAW_INFO | 728,766,139 | 730,618,70 | 731,2988,2486 | 732,2569,2174 | 734,2213,1858 | 735,2840,2523 | 736,310,14 | 737,2428,2136 | 738,922,641 | 740,409,193 | 741,561,434 | 742,4061,3951 | 743,218,147 | 744,2136,2079

BATCH_RAW_INFO | 728,767,139 | 730,619,70 | 731,2989,2486 | 732,2570,2174 | 734,2214,1858 | 735,2841,2523 | 736,311,14 | 737,2429,2136 | 738,923,641 | 740,410,193 | 741,562,434 | 742,4062,3951 | 743,219,147 | 744,2137,2079

BATCH_RAW_INFO | 728,768,139 | 730,620,70 | 731,2990,2486 | 732,2571,2174 | 734,2215,1858 | 735,2842,2523 | 736,312,14 | 737,2430,2136 | 738,924,641 | 740,411,193 | 741,563,434 | 742,4063,3951 | 743,220,147 | 744,2138,2079

BATCH_RAW_INFO | 728,769,139 | 730,621,70 | 731,2991,2486 | 732,2572,2174 | 734,2216,1858 | 735,2843,2523 | 736,313,14 | 737,2431,2136 | 738,925,641 | 740,412,193 | 741,564,434 | 742,4064,3951 | 743,221,147 | 744,2139,2079

BATCH_RAW_INFO | 728,770,139 | 730,622,70 | 731,2992,2486 | 732,2573,2174 | 734,2217,1858 | 735,2844,2523 | 736,314,14 | 737,2432,2136 | 738,926,641 | 740,413,193 | 741,565,434 | 742,4065,3951 | 743,222,147 | 744,2140,2079

BATCH_RAW_INFO | 728,771,139 | 730,623,70 | 731,2993,2486 | 732,2574,2174 | 734,2218,1858 | 735,2845,2523 | 736,315,14 | 737,2433,2136 | 738,927,641 | 740,414,193 | 741,566,434 | 742,4066,3951 | 743,223,147 | 744,2141,2079

BATCH_RAW_INFO | 728,772,139 | 730,624,70 | 731,2994,2486 | 732,2575,2174 | 734,2219,1858 | 735,2846,2523 | 736,316,14 | 737,2434,2136 | 738,928,641 | 740,415,193 | 741,567,434 | 742,4067,3951 | 743,224,147 | 744,2142,2079

BATCH_RAW_INFO | 728,773,139 | 730,625,70 | 731,2995,2486 | 732,2576,2174 | 734,2220,1858 | 735,2847,2523 | 736,317,14 | 737,2435,2136 | 738,929,641 | 740,416,193 | 741,568,434 | 742,4068,3951 | 743,225,147 | 744,2143,2079

BATCH_RAW_INFO | 728,774,139 | 730,626,70 | 731,2996,2486 | 732,2577,2174 | 734,2221,1858 | 735,2848,2523 | 736,318,14 | 737,2436,2136 | 738,930,641 | 740,417,193 | 741,569,434 | 742,4069,3951 | 743,226,147 | 744,2144,2079

BATCH_RAW_INFO | 728,775,139 | 730,627,70 | 731,2997,2486 | 732,2578,2174 | 734,2222,1858 | 735,2849,2523 | 736,319,14 | 737,2437,2136 | 738,931,641 | 740,418,193 | 741,570,434 | 742,4070,3951 | 743,227,147 | 744,2145,2079

BATCH_RAW_INFO | 728,776,139 | 730,628,70 | 731,2998,2486 | 732,2579,2174 | 734,2223,1858 | 735,2850,2523 | 736,320,14 | 737,2438,2136 | 738,932,641 | 740,419,193 | 741,571,434 | 742,4071,3951 | 743,228,147 | 744,2146,2079

BATCH_RAW_INFO | 728,777,139 | 730,629,70 | 731,2999,2486 | 732,2580,2174 | 734,2224,1858 | 735,2851,2523 | 736,321,14 | 737,2439,2136 | 738,933,641 | 740,420,193 | 741,572,434 | 742,4072,3951 | 743,229,147 | 744,2147,2079

BATCH_RAW_INFO | 728,778,139 | 730,630,70 | 731,3000,2486 | 732,2581,2174 | 734,2225,1858 | 735,2852,2523 | 736,322,14 | 737,2440,2136 | 738,934,641 | 740,421,193 | 741,573,434 | 742,4073,3951 | 743,230,147 | 744,2148,2079

BATCH_RAW_INFO | 728,779,139 | 730,631,70 | 731,3001,2486 | 732,2582,2174 | 734,2226,1858 | 735,2853,2523 | 736,323,14 | 737,2441,2136 | 738,935,641 | 740,422,193 | 741,574,434 | 742,4074,3951 | 743,231,147 | 744,2149,2079

BATCH_RAW_INFO | 728,780,139 | 730,632,70 | 731,3002,2486 | 732,2583,2174 | 734,2227,1858 | 735,2854,2523 | 736,324,14 | 737,2442,2136 | 738,936,641 | 740,423,193 | 741,575,434 | 742,4075,3951 | 743,232,147 | 744,2150,2079

BATCH_RAW_INFO | 728,781,139 | 730,633,70 | 731,3003,2486 | 732,2584,2174 | 734,2228,1858 | 735,2855,2523 | 736,325,14 | 737,2443,2136 | 738,937,641 | 740,424,193 | 741,576,434 | 742,4076,3951 | 743,233,147 | 744,2151,2079

BATCH_RAW_INFO | 728,782,139 | 730,634,70 | 731,3004,2486 | 732,2585,2174 | 734,2229,1858 | 735,2856,2523 | 736,326,14 | 737,2444,2136 | 738,938,641 | 740,425,193 | 741,577,434 | 742,4077,3951 | 743,234,147 | 744,2152,2079

BATCH_RAW_INFO | 728,783,139 | 730,635,70 | 731,3005,2486 | 732,2586,2174 | 734,2230,1858 | 735,2857,2523 | 736,327,14 | 737,2445,2136 | 738,939,641 | 740,426,193 | 741,578,434 | 742,4078,3951 | 743,235,147 | 744,2153,2079

BATCH_RAW_INFO | 728,784,139 | 730,636,70 | 731,3006,2486 | 732,2587,2174 | 734,2231,1858 | 735,2858,2523 | 736,328,14 | 737,2446,2136 | 738,940,641 | 740,427,193 | 741,579,434 | 742,4079,3951 | 743,236,147 | 744,2154,2079

BATCH_RAW_INFO | 728,785,139 | 730,637,70 | 731,3007,2486 | 732,2588,2174 | 734,2232,1858 | 735,2859,2523 | 736,329,14 | 737,2447,2136 | 738,941,641 | 740,428,193 | 741,580,434 | 742,4080,3951 | 743,237,147 | 744,2155,2079

BATCH_RAW_INFO | 728,786,139 | 730,638,70 | 731,3008,2486 | 732,2589,2174 | 734,2233,1858 | 735,2860,2523 | 736,330,14 | 737,2448,2136 | 738,942,641 | 740,429,193 | 741,581,434 | 742,4081,3951 | 743,238,147 | 744,2156,2079

BATCH_RAW_INFO | 728,787,139 | 730,639,70 | 731,3009,2486 | 732,2590,2174 | 734,2234,1858 | 735,2861,2523 | 736,331,14 | 737,2449,2136 | 738,943,641 | 740,430,193 | 741,582,434 | 742,4082,3951 | 743,239,147 | 744,2157,2079

BATCH_RAW_INFO | 728,788,139 | 730,640,70 | 731,3010,2486 | 732,2591,2174 | 734,2235,1858 | 735,2862,2523 | 736,332,14 | 737,2450,2136 | 738,944,641 | 740,431,193 | 741,583,434 | 742,4083,3951 | 743,240,147 | 744,2158,2079

BATCH_RAW_INFO | 728,789,139 | 730,641,70 | 731,3011,2486 | 732,2592,2174 | 734,2236,1858 | 735,2863,2523 | 736,333,14 | 737,2451,2136 | 738,945,641 | 740,432,193 | 741,584,434 | 742,4084,3951 | 743,241,147 | 744,2159,2079

BATCH_RAW_INFO | 728,790,139 | 730,642,70 | 731,3012,2486 | 732,2593,2174 | 734,2237,1858 | 735,2864,2523 | 736,334,14 | 737,2452,2136 | 738,946,641 | 740,433,193 | 741,585,434 | 742,4085,3951 | 743,242,147 | 744,2160,2079

BATCH_RAW_INFO | 728,791,139 | 730,643,70 | 731,3013,2486 | 732,2594,2174 | 734,2238,1858 | 735,2865,2523 | 736,335,14 | 737,2453,2136 | 738,947,641 | 740,434,193 | 741,586,434 | 742,4086,3951 | 743,243,147 | 744,2161,2079

BATCH_RAW_INFO | 728,792,139 | 730,644,70 | 731,3014,2486 | 732,2595,2174 | 734,2239,1858 | 735,2866,2523 | 736,336,14 | 737,2454,2136 | 738,948,641 | 740,435,193 | 741,587,434 | 742,4087,3951 | 743,244,147 | 744,2162,2079

BATCH_RAW_INFO | 728,793,139 | 730,645,70 | 731,3015,2486 | 732,2596,2174 | 734,2240,1858 | 735,2867,2523 | 736,337,14 | 737,2455,2136 | 738,949,641 | 740,436,193 | 741,588,434 | 742,4088,3951 | 743,245,147 | 744,2163,2079

BATCH_RAW_INFO | 728,794,139 | 730,646,70 | 731,3016,2486 | 732,2597,2174 | 734,2241,1858 | 735,2868,2523 | 736,338,14 | 737,2456,2136 | 738,950,641 | 740,437,193 | 741,589,434 | 742,4089,3951 | 743,246,147 | 744,2164,2079

BATCH_RAW_INFO | 728,795,139 | 730,647,70 | 731,3017,2486 | 732,2598,2174 | 734,2242,1858 | 735,2869,2523 | 736,339,14 | 737,2457,2136 | 738,951,641 | 740,438,193 | 741,590,434 | 742,4090,3951 | 743,247,147 | 744,2165,2079

BATCH_RAW_INFO | 728,796,139 | 730,648,70 | 731,3018,2486 | 732,2599,2174 | 734,2243,1858 | 735,2870,2523 | 736,340,14 | 737,2458,2136 | 738,952,641 | 740,439,193 | 741,591,434 | 742,4091,3951 | 743,248,147 | 744,2166,2079

BATCH_RAW_INFO | 728,797,139 | 730,649,70 | 731,3019,2486 | 732,2600,2174 | 734,2244,1858 | 735,2871,2523 | 736,341,14 | 737,2459,2136 | 738,953,641 | 740,440,193 | 741,592,434 | 742,4092,3951 | 743,249,147 | 744,2167,2079

BATCH_RAW_INFO | 728,798,139 | 730,650,70 | 731,3020,2486 | 732,2601,2174 | 734,2245,1858 | 735,2872,2523 | 736,342,14 | 737,2460,2136 | 738,954,641 | 740,441,193 | 741,593,434 | 742,4093,3951 | 743,250,147 | 744,2168,2079

BATCH_RAW_INFO | 728,799,139 | 730,651,70 | 731,3021,2486 | 732,2602,2174 | 734,2246,1858 | 735,2873,2523 | 736,343,14 | 737,2461,2136 | 738,955,641 | 740,442,193 | 741,594,434 | 742,4094,3951 | 743,251,147 | 744,2169,2079

BATCH_RAW_INFO | 728,800,139 | 730,652,70 | 731,3022,2486 | 732,2603,2174 | 734,2247,1858 | 735,2874,2523 | 736,344,14 | 737,2462,2136 | 738,956,641 | 740,443,193 | 741,595,434 | 742,4095,3951 | 743,252,147 | 744,2170,2079

BATCH_RAW_INFO | 728,801,139 | 730,653,70 | 731,3023,2486 | 732,2604,2174 | 734,2248,1858 | 735,2875,2523 | 736,345,14 | 737,2463,2136 | 738,957,641 | 740,444,193 | 741,596,434 | 743,253,147 | 744,2171,2079

BATCH_RAW_INFO | 728,802,139 | 730,654,70 | 731,3024,2486 | 732,2605,2174 | 734,2249,1858 | 735,2876,2523 | 736,346,14 | 737,2464,2136 | 738,958,641 | 740,445,193 | 741,597,434 | 743,254,147 | 744,2172,2079

BATCH_RAW_INFO | 728,803,139 | 730,655,70 | 731,3025,2486 | 732,2606,2174 | 734,2250,1858 | 735,2877,2523 | 736,347,14 | 737,2465,2136 | 738,959,641 | 740,446,193 | 741,598,434 | 743,255,147 | 744,2173,2079

BATCH_RAW_INFO | 728,804,139 | 730,656,70 | 731,3026,2486 | 732,2607,2174 | 734,2251,1858 | 735,2878,2523 | 736,348,14 | 737,2466,2136 | 738,960,641 | 740,447,193 | 741,599,434 | 743,256,147 | 744,2174,2079

BATCH_RAW_INFO | 728,805,139 | 730,657,70 | 731,3027,2486 | 732,2608,2174 | 734,2252,1858 | 735,2879,2523 | 736,349,14 | 737,2467,2136 | 738,961,641 | 740,448,193 | 741,600,434 | 743,257,147 | 744,2175,2079

BATCH_RAW_INFO | 728,806,139 | 730,658,70 | 731,3028,2486 | 732,2609,2174 | 734,2253,1858 | 735,2880,2523 | 736,350,14 | 737,2468,2136 | 738,962,641 | 740,449,193 | 741,601,434 | 743,258,147 | 744,2176,2079

BATCH_RAW_INFO | 728,807,139 | 730,659,70 | 731,3029,2486 | 732,2610,2174 | 734,2254,1858 | 735,2881,2523 | 736,351,14 | 737,2469,2136 | 738,963,641 | 740,450,193 | 741,602,434 | 743,259,147 | 744,2177,2079

BATCH_RAW_INFO | 728,808,139 | 730,660,70 | 731,3030,2486 | 732,2611,2174 | 734,2255,1858 | 735,2882,2523 | 736,352,14 | 737,2470,2136 | 738,964,641 | 740,451,193 | 741,603,434 | 743,260,147 | 744,2178,2079

BATCH_RAW_INFO | 728,809,139 | 730,661,70 | 731,3031,2486 | 732,2612,2174 | 734,2256,1858 | 735,2883,2523 | 736,353,14 | 737,2471,2136 | 738,965,641 | 740,452,193 | 741,604,434 | 743,261,147 | 744,2179,2079

BATCH_RAW_INFO | 728,810,139 | 730,662,70 | 731,3032,2486 | 732,2613,2174 | 734,2257,1858 | 735,2884,2523 | 736,354,14 | 737,2472,2136 | 738,966,641 | 740,453,193 | 741,605,434 | 743,262,147 | 744,2180,2079

BATCH_RAW_INFO | 728,811,139 | 730,663,70 | 731,3033,2486 | 732,2614,2174 | 734,2258,1858 | 735,2885,2523 | 736,355,14 | 737,2473,2136 | 738,967,641 | 740,454,193 | 741,606,434 | 743,263,147 | 744,2181,2079

BATCH_RAW_INFO | 728,812,139 | 730,664,70 | 731,3034,2486 | 732,2615,2174 | 734,2259,1858 | 735,2886,2523 | 736,356,14 | 737,2474,2136 | 738,968,641 | 740,455,193 | 741,607,434 | 743,264,147 | 744,2182,2079

BATCH_RAW_INFO | 728,813,139 | 730,665,70 | 731,3035,2486 | 732,2616,2174 | 734,2260,1858 | 735,2887,2523 | 736,357,14 | 737,2475,2136 | 738,969,641 | 740,456,193 | 741,608,434 | 743,265,147 | 744,2183,2079

BATCH_RAW_INFO | 728,814,139 | 730,666,70 | 731,3036,2486 | 732,2617,2174 | 734,2261,1858 | 735,2888,2523 | 736,358,14 | 737,2476,2136 | 738,970,641 | 740,457,193 | 741,609,434 | 743,266,147 | 744,2184,2079

BATCH_RAW_INFO | 728,815,139 | 730,667,70 | 731,3037,2486 | 732,2618,2174 | 734,2262,1858 | 735,2889,2523 | 736,359,14 | 737,2477,2136 | 738,971,641 | 740,458,193 | 741,610,434 | 743,267,147 | 744,2185,2079

BATCH_RAW_INFO | 728,816,139 | 730,668,70 | 731,3038,2486 | 732,2619,2174 | 734,2263,1858 | 735,2890,2523 | 736,360,14 | 737,2478,2136 | 738,972,641 | 740,459,193 | 741,611,434 | 743,268,147 | 744,2186,2079

BATCH_RAW_INFO | 728,817,139 | 730,669,70 | 731,3039,2486 | 732,2620,2174 | 734,2264,1858 | 735,2891,2523 | 736,361,14 | 737,2479,2136 | 738,973,641 | 740,460,193 | 741,612,434 | 743,269,147 | 744,2187,2079

BATCH_RAW_INFO | 728,818,139 | 730,670,70 | 731,3040,2486 | 732,2621,2174 | 734,2265,1858 | 735,2892,2523 | 736,362,14 | 737,2480,2136 | 738,974,641 | 740,461,193 | 741,613,434 | 743,270,147 | 744,2188,2079

BATCH_RAW_INFO | 728,819,139 | 730,671,70 | 731,3041,2486 | 732,2622,2174 | 734,2266,1858 | 735,2893,2523 | 736,363,14 | 737,2481,2136 | 738,975,641 | 740,462,193 | 741,614,434 | 743,271,147 | 744,2189,2079

BATCH_RAW_INFO | 728,820,139 | 730,672,70 | 731,3042,2486 | 732,2623,2174 | 734,2267,1858 | 735,2894,2523 | 736,364,14 | 737,2482,2136 | 738,976,641 | 740,463,193 | 741,615,434 | 743,272,147 | 744,2190,2079

BATCH_RAW_INFO | 728,821,139 | 730,673,70 | 731,3043,2486 | 732,2624,2174 | 734,2268,1858 | 735,2895,2523 | 736,365,14 | 737,2483,2136 | 738,977,641 | 740,464,193 | 741,616,434 | 743,273,147 | 744,2191,2079

BATCH_RAW_INFO | 728,822,139 | 730,674,70 | 731,3044,2486 | 732,2625,2174 | 734,2269,1858 | 735,2896,2523 | 736,366,14 | 737,2484,2136 | 738,978,641 | 740,465,193 | 741,617,434 | 743,274,147 | 744,2192,2079

BATCH_RAW_INFO | 728,823,139 | 730,675,70 | 731,3045,2486 | 732,2626,2174 | 734,2270,1858 | 735,2897,2523 | 736,367,14 | 737,2485,2136 | 738,979,641 | 740,466,193 | 741,618,434 | 743,275,147 | 744,2193,2079

BATCH_RAW_INFO | 728,824,139 | 730,676,70 | 731,3046,2486 | 732,2627,2174 | 734,2271,1858 | 735,2898,2523 | 736,368,14 | 737,2486,2136 | 738,980,641 | 740,467,193 | 741,619,434 | 743,276,147 | 744,2194,2079

BATCH_RAW_INFO | 728,825,139 | 730,677,70 | 731,3047,2486 | 732,2628,2174 | 734,2272,1858 | 735,2899,2523 | 736,369,14 | 737,2487,2136 | 738,981,641 | 740,468,193 | 741,620,434 | 743,277,147 | 744,2195,2079

BATCH_RAW_INFO | 728,826,139 | 730,678,70 | 731,3048,2486 | 732,2629,2174 | 734,2273,1858 | 735,2900,2523 | 736,370,14 | 737,2488,2136 | 738,982,641 | 740,469,193 | 741,621,434 | 743,278,147 | 744,2196,2079

BATCH_RAW_INFO | 728,827,139 | 730,679,70 | 731,3049,2486 | 732,2630,2174 | 734,2274,1858 | 735,2901,2523 | 736,371,14 | 737,2489,2136 | 738,983,641 | 740,470,193 | 741,622,434 | 743,279,147 | 744,2197,2079

BATCH_RAW_INFO | 728,828,139 | 730,680,70 | 731,3050,2486 | 732,2631,2174 | 734,2275,1858 | 735,2902,2523 | 736,372,14 | 737,2490,2136 | 738,984,641 | 740,471,193 | 741,623,434 | 743,280,147 | 744,2198,2079

BATCH_RAW_INFO | 728,829,139 | 730,681,70 | 731,3051,2486 | 732,2632,2174 | 734,2276,1858 | 735,2903,2523 | 736,373,14 | 737,2491,2136 | 738,985,641 | 740,472,193 | 741,624,434 | 743,281,147 | 744,2199,2079

BATCH_RAW_INFO | 745,3467,3466

BATCH_RAW_INFO | 728,830,139 | 730,682,70 | 731,3052,2486 | 732,2633,2174 | 734,2277,1858 | 735,2904,2523 | 736,374,14 | 737,2492,2136 | 738,986,641 | 740,473,193 | 741,625,434 | 743,282,147 | 744,2200,2079 | 745,3468,3466

BATCH_RAW_INFO | 728,831,139 | 730,683,70 | 731,3053,2486 | 732,2634,2174 | 734,2278,1858 | 735,2905,2523 | 736,375,14 | 737,2493,2136 | 738,987,641 | 740,474,193 | 741,626,434 | 743,283,147 | 744,2201,2079 | 745,3469,3466

BATCH_RAW_INFO | 728,832,139 | 730,684,70 | 731,3054,2486 | 732,2635,2174 | 734,2279,1858 | 735,2906,2523 | 736,376,14 | 737,2494,2136 | 738,988,641 | 740,475,193 | 741,627,434 | 743,284,147 | 744,2202,2079 | 745,3470,3466

BATCH_RAW_INFO | 728,833,139 | 731,3055,2486 | 732,2636,2174 | 734,2280,1858 | 735,2907,2523 | 736,377,14 | 737,2495,2136 | 738,989,641 | 740,476,193 | 741,628,434 | 743,285,147 | 744,2203,2079 | 745,3471,3466

BATCH_RAW_INFO | 728,834,139 | 731,3056,2486 | 732,2637,2174 | 734,2281,1858 | 735,2908,2523 | 736,378,14 | 737,2496,2136 | 738,990,641 | 740,477,193 | 741,629,434 | 743,286,147 | 744,2204,2079 | 745,3472,3466

BATCH_RAW_INFO | 728,835,139 | 731,3057,2486 | 732,2638,2174 | 734,2282,1858 | 735,2909,2523 | 736,379,14 | 737,2497,2136 | 738,991,641 | 740,478,193 | 741,630,434 | 743,287,147 | 744,2205,2079 | 745,3473,3466

BATCH_RAW_INFO | 728,836,139 | 731,3058,2486 | 732,2639,2174 | 734,2283,1858 | 735,2910,2523 | 736,380,14 | 737,2498,2136 | 738,992,641 | 740,479,193 | 741,631,434 | 743,288,147 | 744,2206,2079 | 745,3474,3466

BATCH_RAW_INFO | 728,837,139 | 731,3059,2486 | 732,2640,2174 | 734,2284,1858 | 735,2911,2523 | 736,381,14 | 737,2499,2136 | 738,993,641 | 740,480,193 | 741,632,434 | 743,289,147 | 744,2207,2079 | 745,3475,3466

BATCH_RAW_INFO | 728,838,139 | 731,3060,2486 | 732,2641,2174 | 734,2285,1858 | 735,2912,2523 | 736,382,14 | 737,2500,2136 | 738,994,641 | 740,481,193 | 741,633,434 | 743,290,147 | 744,2208,2079 | 745,3476,3466

BATCH_RAW_INFO | 728,839,139 | 731,3061,2486 | 732,2642,2174 | 734,2286,1858 | 735,2913,2523 | 736,383,14 | 738,995,641 | 740,482,193 | 741,634,434 | 743,291,147 | 744,2209,2079 | 745,3477,3466

BATCH_RAW_INFO | 728,840,139 | 731,3062,2486 | 732,2643,2174 | 734,2287,1858 | 735,2914,2523 | 736,384,14 | 738,996,641 | 740,483,193 | 741,635,434 | 743,292,147 | 744,2210,2079 | 745,3478,3466

BATCH_RAW_INFO | 728,841,139 | 731,3063,2486 | 732,2644,2174 | 734,2288,1858 | 735,2915,2523 | 736,385,14 | 738,997,641 | 740,484,193 | 741,636,434 | 743,293,147 | 744,2211,2079 | 745,3479,3466

BATCH_RAW_INFO | 728,842,139 | 731,3064,2486 | 732,2645,2174 | 734,2289,1858 | 735,2916,2523 | 736,386,14 | 738,998,641 | 740,485,193 | 741,637,434 | 743,294,147 | 744,2212,2079 | 745,3480,3466

BATCH_RAW_INFO | 728,843,139 | 731,3065,2486 | 732,2646,2174 | 734,2290,1858 | 735,2917,2523 | 736,387,14 | 738,999,641 | 740,486,193 | 741,638,434 | 743,295,147 | 744,2213,2079 | 745,3481,3466

BATCH_RAW_INFO | 728,844,139 | 731,3066,2486 | 732,2647,2174 | 734,2291,1858 | 735,2918,2523 | 736,388,14 | 738,1000,641 | 740,487,193 | 741,639,434 | 743,296,147 | 744,2214,2079 | 745,3482,3466

BATCH_RAW_INFO | 728,845,139 | 731,3067,2486 | 732,2648,2174 | 734,2292,1858 | 735,2919,2523 | 736,389,14 | 738,1001,641 | 740,488,193 | 741,640,434 | 743,297,147 | 744,2215,2079 | 745,3483,3466

BATCH_RAW_INFO | 728,846,139 | 731,3068,2486 | 732,2649,2174 | 734,2293,1858 | 735,2920,2523 | 736,390,14 | 738,1002,641 | 740,489,193 | 741,641,434 | 743,298,147 | 744,2216,2079 | 745,3484,3466

BATCH_RAW_INFO | 728,847,139 | 731,3069,2486 | 732,2650,2174 | 734,2294,1858 | 735,2921,2523 | 736,391,14 | 738,1003,641 | 740,490,193 | 741,642,434 | 743,299,147 | 744,2217,2079 | 745,3485,3466

BATCH_RAW_INFO | 728,848,139 | 731,3070,2486 | 732,2651,2174 | 734,2295,1858 | 735,2922,2523 | 736,392,14 | 738,1004,641 | 740,491,193 | 741,643,434 | 743,300,147 | 744,2218,2079 | 745,3486,3466

BATCH_RAW_INFO | 728,849,139 | 731,3071,2486 | 732,2652,2174 | 734,2296,1858 | 735,2923,2523 | 736,393,14 | 738,1005,641 | 740,492,193 | 741,644,434 | 743,301,147 | 744,2219,2079 | 745,3487,3466

BATCH_RAW_INFO | 728,850,139 | 731,3072,2486 | 732,2653,2174 | 734,2297,1858 | 735,2924,2523 | 736,394,14 | 738,1006,641 | 740,493,193 | 741,645,434 | 743,302,147 | 744,2220,2079 | 745,3488,3466

BATCH_RAW_INFO | 728,851,139 | 731,3073,2486 | 732,2654,2174 | 734,2298,1858 | 735,2925,2523 | 736,395,14 | 738,1007,641 | 740,494,193 | 741,646,434 | 743,303,147 | 744,2221,2079 | 745,3489,3466

BATCH_RAW_INFO | 728,852,139 | 731,3074,2486 | 732,2655,2174 | 734,2299,1858 | 735,2926,2523 | 736,396,14 | 738,1008,641 | 740,495,193 | 741,647,434 | 743,304,147 | 744,2222,2079 | 745,3490,3466

BATCH_RAW_INFO | 728,853,139 | 731,3075,2486 | 732,2656,2174 | 734,2300,1858 | 735,2927,2523 | 736,397,14 | 738,1009,641 | 740,496,193 | 741,648,434 | 743,305,147 | 744,2223,2079 | 745,3491,3466

BATCH_RAW_INFO | 728,854,139 | 731,3076,2486 | 732,2657,2174 | 734,2301,1858 | 735,2928,2523 | 736,398,14 | 738,1010,641 | 740,497,193 | 741,649,434 | 743,306,147 | 744,2224,2079 | 745,3492,3466

BATCH_RAW_INFO | 728,855,139 | 731,3077,2486 | 732,2658,2174 | 734,2302,1858 | 735,2929,2523 | 736,399,14 | 738,1011,641 | 740,498,193 | 741,650,434 | 743,307,147 | 744,2225,2079 | 745,3493,3466

BATCH_RAW_INFO | 728,856,139 | 731,3078,2486 | 732,2659,2174 | 734,2303,1858 | 735,2930,2523 | 736,400,14 | 738,1012,641 | 740,499,193 | 741,651,434 | 743,308,147 | 744,2226,2079 | 745,3494,3466

BATCH_RAW_INFO | 728,857,139 | 731,3079,2486 | 732,2660,2174 | 734,2304,1858 | 735,2931,2523 | 736,401,14 | 738,1013,641 | 740,500,193 | 741,652,434 | 743,309,147 | 744,2227,2079 | 745,3495,3466

BATCH_RAW_INFO | 728,858,139 | 731,3080,2486 | 732,2661,2174 | 734,2305,1858 | 735,2932,2523 | 736,402,14 | 738,1014,641 | 740,501,193 | 741,653,434 | 743,310,147 | 744,2228,2079 | 745,3496,3466

BATCH_RAW_INFO | 728,859,139 | 731,3081,2486 | 732,2662,2174 | 734,2306,1858 | 735,2933,2523 | 736,403,14 | 738,1015,641 | 740,502,193 | 741,654,434 | 743,311,147 | 744,2229,2079 | 745,3497,3466

BATCH_RAW_INFO | 728,860,139 | 731,3082,2486 | 732,2663,2174 | 734,2307,1858 | 735,2934,2523 | 736,404,14 | 738,1016,641 | 740,503,193 | 741,655,434 | 743,312,147 | 744,2230,2079 | 745,3498,3466

BATCH_RAW_INFO | 728,861,139 | 731,3083,2486 | 732,2664,2174 | 734,2308,1858 | 735,2935,2523 | 736,405,14 | 738,1017,641 | 740,504,193 | 741,656,434 | 743,313,147 | 744,2231,2079 | 745,3499,3466

BATCH_RAW_INFO | 728,862,139 | 731,3084,2486 | 732,2665,2174 | 734,2309,1858 | 735,2936,2523 | 736,406,14 | 738,1018,641 | 740,505,193 | 741,657,434 | 743,314,147 | 744,2232,2079 | 745,3500,3466

BATCH_RAW_INFO | 728,863,139 | 731,3085,2486 | 732,2666,2174 | 734,2310,1858 | 735,2937,2523 | 736,407,14 | 738,1019,641 | 740,506,193 | 741,658,434 | 743,315,147 | 744,2233,2079 | 745,3501,3466

BATCH_RAW_INFO | 728,864,139 | 731,3086,2486 | 732,2667,2174 | 734,2311,1858 | 735,2938,2523 | 736,408,14 | 738,1020,641 | 740,507,193 | 741,659,434 | 743,316,147 | 744,2234,2079 | 745,3502,3466

BATCH_RAW_INFO | 728,865,139 | 731,3087,2486 | 732,2668,2174 | 734,2312,1858 | 735,2939,2523 | 736,409,14 | 738,1021,641 | 740,508,193 | 741,660,434 | 743,317,147 | 744,2235,2079 | 745,3503,3466

BATCH_RAW_INFO | 728,866,139 | 731,3088,2486 | 732,2669,2174 | 734,2313,1858 | 735,2940,2523 | 736,410,14 | 738,1022,641 | 740,509,193 | 741,661,434 | 743,318,147 | 744,2236,2079 | 745,3504,3466

BATCH_RAW_INFO | 728,867,139 | 731,3089,2486 | 732,2670,2174 | 734,2314,1858 | 735,2941,2523 | 736,411,14 | 738,1023,641 | 740,510,193 | 741,662,434 | 743,319,147 | 744,2237,2079 | 745,3505,3466

BATCH_RAW_INFO | 728,868,139 | 731,3090,2486 | 732,2671,2174 | 734,2315,1858 | 735,2942,2523 | 736,412,14 | 738,1024,641 | 740,511,193 | 741,663,434 | 743,320,147 | 744,2238,2079 | 745,3506,3466

BATCH_RAW_INFO | 728,869,139 | 731,3091,2486 | 732,2672,2174 | 734,2316,1858 | 735,2943,2523 | 736,413,14 | 738,1025,641 | 740,512,193 | 741,664,434 | 743,321,147 | 744,2239,2079 | 745,3507,3466

BATCH_RAW_INFO | 728,870,139 | 731,3092,2486 | 732,2673,2174 | 734,2317,1858 | 735,2944,2523 | 736,414,14 | 738,1026,641 | 740,513,193 | 741,665,434 | 743,322,147 | 744,2240,2079 | 745,3508,3466

BATCH_RAW_INFO | 728,871,139 | 731,3093,2486 | 732,2674,2174 | 734,2318,1858 | 735,2945,2523 | 736,415,14 | 738,1027,641 | 740,514,193 | 741,666,434 | 743,323,147 | 744,2241,2079 | 745,3509,3466

BATCH_RAW_INFO | 728,872,139 | 731,3094,2486 | 732,2675,2174 | 734,2319,1858 | 735,2946,2523 | 736,416,14 | 738,1028,641 | 740,515,193 | 741,667,434 | 743,324,147 | 744,2242,2079 | 745,3510,3466

BATCH_RAW_INFO | 728,873,139 | 731,3095,2486 | 732,2676,2174 | 734,2320,1858 | 735,2947,2523 | 736,417,14 | 738,1029,641 | 740,516,193 | 741,668,434 | 743,325,147 | 744,2243,2079 | 745,3511,3466

BATCH_RAW_INFO | 728,874,139 | 731,3096,2486 | 732,2677,2174 | 734,2321,1858 | 735,2948,2523 | 736,418,14 | 738,1030,641 | 740,517,193 | 741,669,434 | 743,326,147 | 744,2244,2079 | 745,3512,3466

BATCH_RAW_INFO | 728,875,139 | 731,3097,2486 | 732,2678,2174 | 734,2322,1858 | 735,2949,2523 | 736,419,14 | 738,1031,641 | 740,518,193 | 741,670,434 | 743,327,147 | 744,2245,2079 | 745,3513,3466

BATCH_RAW_INFO | 728,876,139 | 731,3098,2486 | 732,2679,2174 | 734,2323,1858 | 735,2950,2523 | 736,420,14 | 738,1032,641 | 740,519,193 | 741,671,434 | 743,328,147 | 744,2246,2079 | 745,3514,3466

BATCH_RAW_INFO | 728,877,139 | 731,3099,2486 | 732,2680,2174 | 734,2324,1858 | 735,2951,2523 | 736,421,14 | 738,1033,641 | 740,520,193 | 741,672,434 | 743,329,147 | 745,3515,3466

BATCH_RAW_INFO | 728,878,139 | 731,3100,2486 | 732,2681,2174 | 734,2325,1858 | 735,2952,2523 | 736,422,14 | 738,1034,641 | 740,521,193 | 741,673,434 | 743,330,147 | 745,3516,3466

BATCH_RAW_INFO | 728,879,139 | 731,3101,2486 | 732,2682,2174 | 734,2326,1858 | 735,2953,2523 | 736,423,14 | 738,1035,641 | 740,522,193 | 741,674,434 | 743,331,147 | 745,3517,3466

BATCH_RAW_INFO | 728,880,139 | 731,3102,2486 | 732,2683,2174 | 734,2327,1858 | 735,2954,2523 | 736,424,14 | 738,1036,641 | 740,523,193 | 741,675,434 | 743,332,147 | 745,3518,3466

BATCH_RAW_INFO | 728,881,139 | 731,3103,2486 | 732,2684,2174 | 734,2328,1858 | 735,2955,2523 | 736,425,14 | 738,1037,641 | 740,524,193 | 741,676,434 | 743,333,147 | 745,3519,3466

BATCH_RAW_INFO | 728,882,139 | 731,3104,2486 | 732,2685,2174 | 734,2329,1858 | 735,2956,2523 | 736,426,14 | 738,1038,641 | 740,525,193 | 741,677,434 | 743,334,147 | 745,3520,3466

BATCH_RAW_INFO | 728,883,139 | 731,3105,2486 | 732,2686,2174 | 734,2330,1858 | 735,2957,2523 | 736,427,14 | 738,1039,641 | 740,526,193 | 741,678,434 | 743,335,147 | 745,3521,3466

BATCH_RAW_INFO | 728,884,139 | 731,3106,2486 | 732,2687,2174 | 734,2331,1858 | 735,2958,2523 | 736,428,14 | 738,1040,641 | 740,527,193 | 741,679,434 | 743,336,147 | 745,3522,3466

BATCH_RAW_INFO | 728,885,139 | 731,3107,2486 | 732,2688,2174 | 734,2332,1858 | 735,2959,2523 | 736,429,14 | 738,1041,641 | 740,528,193 | 741,680,434 | 743,337,147 | 745,3523,3466

BATCH_RAW_INFO | 728,886,139 | 731,3108,2486 | 732,2689,2174 | 735,2960,2523 | 736,430,14 | 738,1042,641 | 740,529,193 | 741,681,434 | 743,338,147 | 745,3524,3466

BATCH_RAW_INFO | 728,887,139 | 731,3109,2486 | 732,2690,2174 | 735,2961,2523 | 736,431,14 | 738,1043,641 | 740,530,193 | 741,682,434 | 743,339,147 | 745,3525,3466

BATCH_RAW_INFO | 728,888,139 | 731,3110,2486 | 732,2691,2174 | 735,2962,2523 | 736,432,14 | 738,1044,641 | 740,531,193 | 741,683,434 | 743,340,147 | 745,3526,3466

BATCH_RAW_INFO | 728,889,139 | 731,3111,2486 | 732,2692,2174 | 735,2963,2523 | 736,433,14 | 738,1045,641 | 740,532,193 | 741,684,434 | 743,341,147 | 745,3527,3466

BATCH_RAW_INFO | 728,890,139 | 731,3112,2486 | 732,2693,2174 | 735,2964,2523 | 736,434,14 | 738,1046,641 | 740,533,193 | 741,685,434 | 743,342,147 | 745,3528,3466

BATCH_RAW_INFO | 728,891,139 | 731,3113,2486 | 732,2694,2174 | 735,2965,2523 | 736,435,14 | 738,1047,641 | 740,534,193 | 741,686,434 | 743,343,147 | 745,3529,3466

BATCH_RAW_INFO | 728,892,139 | 731,3114,2486 | 732,2695,2174 | 735,2966,2523 | 736,436,14 | 738,1048,641 | 740,535,193 | 741,687,434 | 743,344,147 | 745,3530,3466

BATCH_RAW_INFO | 728,893,139 | 731,3115,2486 | 732,2696,2174 | 735,2967,2523 | 736,437,14 | 738,1049,641 | 740,536,193 | 741,688,434 | 743,345,147 | 745,3531,3466

BATCH_RAW_INFO | 746,1050,1049

BATCH_RAW_INFO | 728,894,139 | 731,3116,2486 | 732,2697,2174 | 735,2968,2523 | 736,438,14 | 738,1050,641 | 740,537,193 | 741,689,434 | 743,346,147 | 745,3532,3466 | 746,1051,1049

BATCH_RAW_INFO | 728,895,139 | 731,3117,2486 | 732,2698,2174 | 735,2969,2523 | 736,439,14 | 738,1051,641 | 740,538,193 | 741,690,434 | 743,347,147 | 745,3533,3466 | 746,1052,1049

BATCH_RAW_INFO | 728,896,139 | 731,3118,2486 | 732,2699,2174 | 735,2970,2523 | 736,440,14 | 738,1052,641 | 740,539,193 | 741,691,434 | 743,348,147 | 745,3534,3466 | 746,1053,1049

BATCH_RAW_INFO | 728,897,139 | 731,3119,2486 | 732,2700,2174 | 735,2971,2523 | 736,441,14 | 738,1053,641 | 740,540,193 | 741,692,434 | 743,349,147 | 745,3535,3466 | 746,1054,1049

BATCH_RAW_INFO | 728,898,139 | 731,3120,2486 | 732,2701,2174 | 735,2972,2523 | 736,442,14 | 738,1054,641 | 740,541,193 | 741,693,434 | 743,350,147 | 745,3536,3466 | 746,1055,1049

BATCH_RAW_INFO | 728,899,139 | 731,3121,2486 | 732,2702,2174 | 735,2973,2523 | 736,443,14 | 738,1055,641 | 740,542,193 | 741,694,434 | 743,351,147 | 745,3537,3466 | 746,1056,1049

BATCH_RAW_INFO | 728,900,139 | 731,3122,2486 | 732,2703,2174 | 735,2974,2523 | 736,444,14 | 738,1056,641 | 740,543,193 | 741,695,434 | 743,352,147 | 745,3538,3466 | 746,1057,1049

BATCH_RAW_INFO | 728,901,139 | 731,3123,2486 | 732,2704,2174 | 735,2975,2523 | 736,445,14 | 738,1057,641 | 740,544,193 | 741,696,434 | 743,353,147 | 745,3539,3466 | 746,1058,1049

BATCH_RAW_INFO | 728,902,139 | 731,3124,2486 | 732,2705,2174 | 735,2976,2523 | 736,446,14 | 738,1058,641 | 740,545,193 | 741,697,434 | 743,354,147 | 745,3540,3466 | 746,1059,1049

BATCH_RAW_INFO | 728,903,139 | 731,3125,2486 | 732,2706,2174 | 735,2977,2523 | 736,447,14 | 738,1059,641 | 740,546,193 | 741,698,434 | 743,355,147 | 745,3541,3466 | 746,1060,1049

BATCH_RAW_INFO | 728,904,139 | 731,3126,2486 | 732,2707,2174 | 735,2978,2523 | 736,448,14 | 738,1060,641 | 740,547,193 | 741,699,434 | 743,356,147 | 745,3542,3466 | 746,1061,1049

BATCH_RAW_INFO | 728,905,139 | 731,3127,2486 | 732,2708,2174 | 735,2979,2523 | 736,449,14 | 738,1061,641 | 740,548,193 | 741,700,434 | 743,357,147 | 745,3543,3466 | 746,1062,1049

BATCH_RAW_INFO | 728,906,139 | 731,3128,2486 | 735,2980,2523 | 736,450,14 | 738,1062,641 | 740,549,193 | 741,701,434 | 743,358,147 | 745,3544,3466 | 746,1063,1049

BATCH_RAW_INFO | 728,907,139 | 731,3129,2486 | 735,2981,2523 | 736,451,14 | 738,1063,641 | 740,550,193 | 741,702,434 | 743,359,147 | 745,3545,3466 | 746,1064,1049

BATCH_RAW_INFO | 728,908,139 | 731,3130,2486 | 735,2982,2523 | 736,452,14 | 738,1064,641 | 740,551,193 | 741,703,434 | 743,360,147 | 745,3546,3466 | 746,1065,1049

BATCH_RAW_INFO | 728,909,139 | 731,3131,2486 | 735,2983,2523 | 736,453,14 | 738,1065,641 | 740,552,193 | 741,704,434 | 743,361,147 | 745,3547,3466 | 746,1066,1049

BATCH_RAW_INFO | 728,910,139 | 731,3132,2486 | 735,2984,2523 | 736,454,14 | 738,1066,641 | 740,553,193 | 741,705,434 | 743,362,147 | 745,3548,3466 | 746,1067,1049

BATCH_RAW_INFO | 728,911,139 | 731,3133,2486 | 735,2985,2523 | 736,455,14 | 738,1067,641 | 740,554,193 | 741,706,434 | 743,363,147 | 745,3549,3466 | 746,1068,1049

BATCH_RAW_INFO | 728,912,139 | 731,3134,2486 | 735,2986,2523 | 736,456,14 | 738,1068,641 | 740,555,193 | 741,707,434 | 743,364,147 | 745,3550,3466 | 746,1069,1049

BATCH_RAW_INFO | 728,913,139 | 731,3135,2486 | 735,2987,2523 | 736,457,14 | 738,1069,641 | 740,556,193 | 741,708,434 | 743,365,147 | 745,3551,3466 | 746,1070,1049

BATCH_RAW_INFO | 728,914,139 | 731,3136,2486 | 735,2988,2523 | 736,458,14 | 738,1070,641 | 740,557,193 | 741,709,434 | 743,366,147 | 745,3552,3466 | 746,1071,1049

BATCH_RAW_INFO | 728,915,139 | 731,3137,2486 | 735,2989,2523 | 736,459,14 | 738,1071,641 | 740,558,193 | 741,710,434 | 743,367,147 | 745,3553,3466 | 746,1072,1049

BATCH_RAW_INFO | 728,916,139 | 731,3138,2486 | 735,2990,2523 | 736,460,14 | 738,1072,641 | 740,559,193 | 741,711,434 | 743,368,147 | 745,3554,3466 | 746,1073,1049

BATCH_RAW_INFO | 728,917,139 | 731,3139,2486 | 735,2991,2523 | 736,461,14 | 738,1073,641 | 740,560,193 | 741,712,434 | 743,369,147 | 745,3555,3466 | 746,1074,1049

BATCH_RAW_INFO | 728,918,139 | 731,3140,2486 | 735,2992,2523 | 736,462,14 | 738,1074,641 | 740,561,193 | 741,713,434 | 743,370,147 | 745,3556,3466 | 746,1075,1049

BATCH_RAW_INFO | 728,919,139 | 731,3141,2486 | 735,2993,2523 | 736,463,14 | 738,1075,641 | 740,562,193 | 741,714,434 | 743,371,147 | 745,3557,3466 | 746,1076,1049

BATCH_RAW_INFO | 728,920,139 | 731,3142,2486 | 735,2994,2523 | 736,464,14 | 738,1076,641 | 740,563,193 | 741,715,434 | 743,372,147 | 745,3558,3466 | 746,1077,1049

BATCH_RAW_INFO | 728,921,139 | 731,3143,2486 | 735,2995,2523 | 736,465,14 | 738,1077,641 | 740,564,193 | 741,716,434 | 743,373,147 | 745,3559,3466 | 746,1078,1049

BATCH_RAW_INFO | 728,922,139 | 731,3144,2486 | 735,2996,2523 | 736,466,14 | 738,1078,641 | 740,565,193 | 741,717,434 | 743,374,147 | 745,3560,3466 | 746,1079,1049

BATCH_RAW_INFO | 728,923,139 | 731,3145,2486 | 735,2997,2523 | 736,467,14 | 738,1079,641 | 740,566,193 | 741,718,434 | 743,375,147 | 745,3561,3466 | 746,1080,1049

BATCH_RAW_INFO | 728,924,139 | 731,3146,2486 | 735,2998,2523 | 736,468,14 | 738,1080,641 | 740,567,193 | 741,719,434 | 743,376,147 | 745,3562,3466 | 746,1081,1049

BATCH_RAW_INFO | 728,925,139 | 731,3147,2486 | 735,2999,2523 | 736,469,14 | 738,1081,641 | 740,568,193 | 741,720,434 | 743,377,147 | 745,3563,3466 | 746,1082,1049

BATCH_RAW_INFO | 728,926,139 | 731,3148,2486 | 735,3000,2523 | 736,470,14 | 738,1082,641 | 740,569,193 | 741,721,434 | 743,378,147 | 745,3564,3466 | 746,1083,1049

BATCH_RAW_INFO | 728,927,139 | 731,3149,2486 | 735,3001,2523 | 736,471,14 | 738,1083,641 | 740,570,193 | 741,722,434 | 743,379,147 | 745,3565,3466 | 746,1084,1049

BATCH_RAW_INFO | 747,3725,3724

BATCH_RAW_INFO | 728,928,139 | 731,3150,2486 | 735,3002,2523 | 736,472,14 | 738,1084,641 | 740,571,193 | 741,723,434 | 743,380,147 | 745,3566,3466 | 746,1085,1049 | 747,3726,3724

BATCH_RAW_INFO | 728,929,139 | 731,3151,2486 | 735,3003,2523 | 736,473,14 | 738,1085,641 | 740,572,193 | 741,724,434 | 743,381,147 | 745,3567,3466 | 746,1086,1049 | 747,3727,3724

BATCH_RAW_INFO | 728,930,139 | 731,3152,2486 | 735,3004,2523 | 736,474,14 | 738,1086,641 | 740,573,193 | 741,725,434 | 743,382,147 | 745,3568,3466 | 746,1087,1049 | 747,3728,3724

BATCH_RAW_INFO | 728,931,139 | 731,3153,2486 | 735,3005,2523 | 736,475,14 | 738,1087,641 | 740,574,193 | 741,726,434 | 743,383,147 | 745,3569,3466 | 746,1088,1049 | 747,3729,3724

BATCH_RAW_INFO | 728,932,139 | 731,3154,2486 | 735,3006,2523 | 736,476,14 | 738,1088,641 | 740,575,193 | 741,727,434 | 743,384,147 | 745,3570,3466 | 746,1089,1049 | 747,3730,3724

BATCH_RAW_INFO | 728,933,139 | 731,3155,2486 | 735,3007,2523 | 736,477,14 | 738,1089,641 | 740,576,193 | 741,728,434 | 743,385,147 | 745,3571,3466 | 746,1090,1049 | 747,3731,3724

BATCH_RAW_INFO | 728,934,139 | 731,3156,2486 | 735,3008,2523 | 736,478,14 | 738,1090,641 | 740,577,193 | 741,729,434 | 743,386,147 | 745,3572,3466 | 746,1091,1049 | 747,3732,3724

BATCH_RAW_INFO | 728,935,139 | 731,3157,2486 | 735,3009,2523 | 736,479,14 | 738,1091,641 | 740,578,193 | 741,730,434 | 743,387,147 | 745,3573,3466 | 746,1092,1049 | 747,3733,3724

BATCH_RAW_INFO | 728,936,139 | 731,3158,2486 | 735,3010,2523 | 736,480,14 | 738,1092,641 | 740,579,193 | 741,731,434 | 743,388,147 | 745,3574,3466 | 746,1093,1049 | 747,3734,3724

BATCH_RAW_INFO | 728,937,139 | 731,3159,2486 | 735,3011,2523 | 736,481,14 | 738,1093,641 | 740,580,193 | 741,732,434 | 743,389,147 | 745,3575,3466 | 746,1094,1049 | 747,3735,3724

BATCH_RAW_INFO | 728,938,139 | 731,3160,2486 | 735,3012,2523 | 736,482,14 | 738,1094,641 | 740,581,193 | 741,733,434 | 743,390,147 | 745,3576,3466 | 746,1095,1049 | 747,3736,3724

BATCH_RAW_INFO | 728,939,139 | 731,3161,2486 | 735,3013,2523 | 736,483,14 | 738,1095,641 | 740,582,193 | 741,734,434 | 743,391,147 | 745,3577,3466 | 746,1096,1049 | 747,3737,3724

BATCH_RAW_INFO | 728,940,139 | 731,3162,2486 | 735,3014,2523 | 736,484,14 | 738,1096,641 | 740,583,193 | 741,735,434 | 743,392,147 | 745,3578,3466 | 746,1097,1049 | 747,3738,3724

BATCH_RAW_INFO | 728,941,139 | 731,3163,2486 | 735,3015,2523 | 736,485,14 | 738,1097,641 | 740,584,193 | 741,736,434 | 743,393,147 | 745,3579,3466 | 746,1098,1049 | 747,3739,3724

BATCH_RAW_INFO | 728,942,139 | 731,3164,2486 | 735,3016,2523 | 736,486,14 | 738,1098,641 | 740,585,193 | 741,737,434 | 743,394,147 | 745,3580,3466 | 746,1099,1049 | 747,3740,3724

BATCH_RAW_INFO | 748,1622,1621

BATCH_RAW_INFO | 728,943,139 | 731,3165,2486 | 735,3017,2523 | 736,487,14 | 738,1099,641 | 740,586,193 | 741,738,434 | 743,395,147 | 745,3581,3466 | 746,1100,1049 | 747,3741,3724 | 748,1623,1621

BATCH_RAW_INFO | 728,944,139 | 731,3166,2486 | 735,3018,2523 | 736,488,14 | 738,1100,641 | 740,587,193 | 741,739,434 | 743,396,147 | 745,3582,3466 | 746,1101,1049 | 747,3742,3724 | 748,1624,1621

BATCH_RAW_INFO | 728,945,139 | 731,3167,2486 | 735,3019,2523 | 736,489,14 | 738,1101,641 | 740,588,193 | 741,740,434 | 743,397,147 | 745,3583,3466 | 746,1102,1049 | 747,3743,3724 | 748,1625,1621

BATCH_RAW_INFO | 728,946,139 | 731,3168,2486 | 735,3020,2523 | 736,490,14 | 738,1102,641 | 740,589,193 | 741,741,434 | 743,398,147 | 745,3584,3466 | 746,1103,1049 | 747,3744,3724 | 748,1626,1621

BATCH_RAW_INFO | 728,947,139 | 731,3169,2486 | 735,3021,2523 | 736,491,14 | 738,1103,641 | 740,590,193 | 741,742,434 | 743,399,147 | 745,3585,3466 | 746,1104,1049 | 747,3745,3724 | 748,1627,1621

BATCH_RAW_INFO | 728,948,139 | 731,3170,2486 | 735,3022,2523 | 736,492,14 | 738,1104,641 | 740,591,193 | 741,743,434 | 743,400,147 | 745,3586,3466 | 746,1105,1049 | 747,3746,3724 | 748,1628,1621

BATCH_RAW_INFO | 728,949,139 | 731,3171,2486 | 735,3023,2523 | 736,493,14 | 738,1105,641 | 740,592,193 | 741,744,434 | 743,401,147 | 745,3587,3466 | 746,1106,1049 | 747,3747,3724 | 748,1629,1621

BATCH_RAW_INFO | 728,950,139 | 731,3172,2486 | 735,3024,2523 | 736,494,14 | 738,1106,641 | 740,593,193 | 741,745,434 | 743,402,147 | 745,3588,3466 | 746,1107,1049 | 747,3748,3724 | 748,1630,1621

BATCH_RAW_INFO | 728,951,139 | 731,3173,2486 | 735,3025,2523 | 736,495,14 | 738,1107,641 | 740,594,193 | 741,746,434 | 743,403,147 | 745,3589,3466 | 746,1108,1049 | 747,3749,3724 | 748,1631,1621

BATCH_RAW_INFO | 728,952,139 | 731,3174,2486 | 735,3026,2523 | 736,496,14 | 738,1108,641 | 740,595,193 | 741,747,434 | 743,404,147 | 745,3590,3466 | 746,1109,1049 | 747,3750,3724 | 748,1632,1621

BATCH_RAW_INFO | 728,953,139 | 731,3175,2486 | 735,3027,2523 | 736,497,14 | 738,1109,641 | 740,596,193 | 741,748,434 | 743,405,147 | 745,3591,3466 | 746,1110,1049 | 747,3751,3724 | 748,1633,1621

BATCH_RAW_INFO | 749,3460,3459

BATCH_RAW_INFO | 728,954,139 | 731,3176,2486 | 735,3028,2523 | 736,498,14 | 738,1110,641 | 740,597,193 | 741,749,434 | 743,406,147 | 745,3592,3466 | 746,1111,1049 | 747,3752,3724 | 748,1634,1621 | 749,3461,3459

BATCH_RAW_INFO | 728,955,139 | 731,3177,2486 | 735,3029,2523 | 736,499,14 | 738,1111,641 | 740,598,193 | 741,750,434 | 743,407,147 | 745,3593,3466 | 746,1112,1049 | 747,3753,3724 | 748,1635,1621 | 749,3462,3459

BATCH_RAW_INFO | 728,956,139 | 731,3178,2486 | 735,3030,2523 | 736,500,14 | 738,1112,641 | 740,599,193 | 741,751,434 | 743,408,147 | 745,3594,3466 | 746,1113,1049 | 747,3754,3724 | 748,1636,1621 | 749,3463,3459

BATCH_RAW_INFO | 728,957,139 | 731,3179,2486 | 735,3031,2523 | 736,501,14 | 738,1113,641 | 740,600,193 | 741,752,434 | 743,409,147 | 745,3595,3466 | 746,1114,1049 | 747,3755,3724 | 748,1637,1621 | 749,3464,3459

BATCH_RAW_INFO | 750,779,778

BATCH_RAW_INFO | 728,958,139 | 731,3180,2486 | 735,3032,2523 | 736,502,14 | 738,1114,641 | 740,601,193 | 741,753,434 | 743,410,147 | 745,3596,3466 | 746,1115,1049 | 747,3756,3724 | 748,1638,1621 | 749,3465,3459 | 750,780,778

BATCH_RAW_INFO | 728,959,139 | 731,3181,2486 | 735,3033,2523 | 736,503,14 | 738,1115,641 | 740,602,193 | 741,754,434 | 743,411,147 | 745,3597,3466 | 746,1116,1049 | 747,3757,3724 | 748,1639,1621 | 749,3466,3459 | 750,781,778

BATCH_RAW_INFO | 728,960,139 | 731,3182,2486 | 735,3034,2523 | 736,504,14 | 738,1116,641 | 740,603,193 | 741,755,434 | 743,412,147 | 745,3598,3466 | 746,1117,1049 | 747,3758,3724 | 748,1640,1621 | 749,3467,3459 | 750,782,778

BATCH_RAW_INFO | 728,961,139 | 731,3183,2486 | 735,3035,2523 | 736,505,14 | 738,1117,641 | 740,604,193 | 741,756,434 | 743,413,147 | 745,3599,3466 | 746,1118,1049 | 747,3759,3724 | 748,1641,1621 | 749,3468,3459 | 750,783,778

BATCH_RAW_INFO | 728,962,139 | 731,3184,2486 | 735,3036,2523 | 736,506,14 | 738,1118,641 | 740,605,193 | 741,757,434 | 743,414,147 | 745,3600,3466 | 746,1119,1049 | 747,3760,3724 | 748,1642,1621 | 749,3469,3459 | 750,784,778

BATCH_RAW_INFO | 728,963,139 | 731,3185,2486 | 735,3037,2523 | 736,507,14 | 738,1119,641 | 740,606,193 | 741,758,434 | 743,415,147 | 745,3601,3466 | 746,1120,1049 | 747,3761,3724 | 748,1643,1621 | 749,3470,3459 | 750,785,778

BATCH_RAW_INFO | 728,964,139 | 731,3186,2486 | 735,3038,2523 | 736,508,14 | 738,1120,641 | 740,607,193 | 741,759,434 | 743,416,147 | 745,3602,3466 | 746,1121,1049 | 747,3762,3724 | 748,1644,1621 | 749,3471,3459 | 750,786,778

BATCH_RAW_INFO | 728,965,139 | 731,3187,2486 | 735,3039,2523 | 736,509,14 | 738,1121,641 | 740,608,193 | 741,760,434 | 743,417,147 | 745,3603,3466 | 746,1122,1049 | 747,3763,3724 | 748,1645,1621 | 749,3472,3459 | 750,787,778

BATCH_RAW_INFO | 728,966,139 | 731,3188,2486 | 735,3040,2523 | 736,510,14 | 738,1122,641 | 740,609,193 | 741,761,434 | 743,418,147 | 745,3604,3466 | 746,1123,1049 | 747,3764,3724 | 748,1646,1621 | 749,3473,3459 | 750,788,778

BATCH_RAW_INFO | 728,967,139 | 731,3189,2486 | 735,3041,2523 | 736,511,14 | 738,1123,641 | 740,610,193 | 741,762,434 | 743,419,147 | 745,3605,3466 | 746,1124,1049 | 747,3765,3724 | 748,1647,1621 | 749,3474,3459 | 750,789,778

BATCH_RAW_INFO | 728,968,139 | 731,3190,2486 | 735,3042,2523 | 736,512,14 | 738,1124,641 | 740,611,193 | 741,763,434 | 743,420,147 | 745,3606,3466 | 746,1125,1049 | 747,3766,3724 | 748,1648,1621 | 749,3475,3459 | 750,790,778

BATCH_RAW_INFO | 728,969,139 | 731,3191,2486 | 735,3043,2523 | 736,513,14 | 738,1125,641 | 740,612,193 | 741,764,434 | 743,421,147 | 745,3607,3466 | 746,1126,1049 | 747,3767,3724 | 748,1649,1621 | 749,3476,3459 | 750,791,778

BATCH_RAW_INFO | 728,970,139 | 731,3192,2486 | 735,3044,2523 | 736,514,14 | 738,1126,641 | 740,613,193 | 741,765,434 | 743,422,147 | 745,3608,3466 | 746,1127,1049 | 747,3768,3724 | 748,1650,1621 | 749,3477,3459 | 750,792,778

BATCH_RAW_INFO | 728,971,139 | 731,3193,2486 | 735,3045,2523 | 736,515,14 | 738,1127,641 | 740,614,193 | 741,766,434 | 743,423,147 | 745,3609,3466 | 746,1128,1049 | 747,3769,3724 | 748,1651,1621 | 749,3478,3459 | 750,793,778

BATCH_RAW_INFO | 728,972,139 | 731,3194,2486 | 735,3046,2523 | 736,516,14 | 738,1128,641 | 740,615,193 | 741,767,434 | 743,424,147 | 745,3610,3466 | 746,1129,1049 | 747,3770,3724 | 748,1652,1621 | 749,3479,3459 | 750,794,778

BATCH_RAW_INFO | 728,973,139 | 731,3195,2486 | 735,3047,2523 | 736,517,14 | 738,1129,641 | 740,616,193 | 741,768,434 | 743,425,147 | 745,3611,3466 | 746,1130,1049 | 747,3771,3724 | 748,1653,1621 | 749,3480,3459 | 750,795,778

BATCH_RAW_INFO | 728,974,139 | 731,3196,2486 | 735,3048,2523 | 736,518,14 | 738,1130,641 | 740,617,193 | 741,769,434 | 743,426,147 | 745,3612,3466 | 746,1131,1049 | 747,3772,3724 | 748,1654,1621 | 749,3481,3459 | 750,796,778

BATCH_RAW_INFO | 728,975,139 | 731,3197,2486 | 735,3049,2523 | 736,519,14 | 738,1131,641 | 740,618,193 | 741,770,434 | 743,427,147 | 745,3613,3466 | 746,1132,1049 | 747,3773,3724 | 748,1655,1621 | 749,3482,3459 | 750,797,778

BATCH_RAW_INFO | 728,976,139 | 731,3198,2486 | 735,3050,2523 | 736,520,14 | 738,1132,641 | 740,619,193 | 741,771,434 | 743,428,147 | 745,3614,3466 | 746,1133,1049 | 747,3774,3724 | 748,1656,1621 | 749,3483,3459 | 750,798,778

BATCH_RAW_INFO | 728,977,139 | 731,3199,2486 | 735,3051,2523 | 736,521,14 | 738,1133,641 | 740,620,193 | 741,772,434 | 743,429,147 | 745,3615,3466 | 746,1134,1049 | 747,3775,3724 | 748,1657,1621 | 749,3484,3459 | 750,799,778

BATCH_RAW_INFO | 728,978,139 | 731,3200,2486 | 735,3052,2523 | 736,522,14 | 738,1134,641 | 740,621,193 | 741,773,434 | 743,430,147 | 745,3616,3466 | 746,1135,1049 | 747,3776,3724 | 748,1658,1621 | 749,3485,3459 | 750,800,778

BATCH_RAW_INFO | 728,979,139 | 731,3201,2486 | 735,3053,2523 | 736,523,14 | 738,1135,641 | 740,622,193 | 741,774,434 | 743,431,147 | 745,3617,3466 | 746,1136,1049 | 747,3777,3724 | 748,1659,1621 | 749,3486,3459 | 750,801,778

BATCH_RAW_INFO | 728,980,139 | 731,3202,2486 | 735,3054,2523 | 736,524,14 | 738,1136,641 | 740,623,193 | 741,775,434 | 743,432,147 | 745,3618,3466 | 746,1137,1049 | 747,3778,3724 | 748,1660,1621 | 749,3487,3459 | 750,802,778

BATCH_RAW_INFO | 728,981,139 | 731,3203,2486 | 735,3055,2523 | 736,525,14 | 738,1137,641 | 740,624,193 | 741,776,434 | 743,433,147 | 745,3619,3466 | 746,1138,1049 | 747,3779,3724 | 748,1661,1621 | 749,3488,3459 | 750,803,778

BATCH_RAW_INFO | 728,982,139 | 731,3204,2486 | 735,3056,2523 | 736,526,14 | 738,1138,641 | 740,625,193 | 741,777,434 | 743,434,147 | 745,3620,3466 | 746,1139,1049 | 747,3780,3724 | 748,1662,1621 | 749,3489,3459 | 750,804,778

BATCH_RAW_INFO | 728,983,139 | 731,3205,2486 | 735,3057,2523 | 736,527,14 | 738,1139,641 | 740,626,193 | 741,778,434 | 743,435,147 | 745,3621,3466 | 746,1140,1049 | 747,3781,3724 | 748,1663,1621 | 749,3490,3459 | 750,805,778

BATCH_RAW_INFO | 728,984,139 | 731,3206,2486 | 735,3058,2523 | 736,528,14 | 738,1140,641 | 740,627,193 | 741,779,434 | 743,436,147 | 745,3622,3466 | 746,1141,1049 | 747,3782,3724 | 748,1664,1621 | 749,3491,3459 | 750,806,778

BATCH_RAW_INFO | 728,985,139 | 731,3207,2486 | 735,3059,2523 | 736,529,14 | 738,1141,641 | 740,628,193 | 741,780,434 | 743,437,147 | 745,3623,3466 | 746,1142,1049 | 747,3783,3724 | 748,1665,1621 | 749,3492,3459 | 750,807,778

BATCH_RAW_INFO | 728,986,139 | 731,3208,2486 | 735,3060,2523 | 736,530,14 | 738,1142,641 | 740,629,193 | 741,781,434 | 743,438,147 | 745,3624,3466 | 746,1143,1049 | 747,3784,3724 | 748,1666,1621 | 749,3493,3459 | 750,808,778

BATCH_RAW_INFO | 728,987,139 | 731,3209,2486 | 735,3061,2523 | 736,531,14 | 738,1143,641 | 740,630,193 | 741,782,434 | 743,439,147 | 745,3625,3466 | 746,1144,1049 | 747,3785,3724 | 748,1667,1621 | 749,3494,3459 | 750,809,778

BATCH_RAW_INFO | 728,988,139 | 731,3210,2486 | 735,3062,2523 | 736,532,14 | 738,1144,641 | 740,631,193 | 741,783,434 | 743,440,147 | 745,3626,3466 | 746,1145,1049 | 747,3786,3724 | 748,1668,1621 | 749,3495,3459 | 750,810,778

BATCH_RAW_INFO | 728,989,139 | 731,3211,2486 | 735,3063,2523 | 736,533,14 | 738,1145,641 | 740,632,193 | 741,784,434 | 743,441,147 | 745,3627,3466 | 746,1146,1049 | 747,3787,3724 | 748,1669,1621 | 749,3496,3459 | 750,811,778

BATCH_RAW_INFO | 728,990,139 | 731,3212,2486 | 735,3064,2523 | 736,534,14 | 738,1146,641 | 740,633,193 | 741,785,434 | 743,442,147 | 745,3628,3466 | 746,1147,1049 | 747,3788,3724 | 748,1670,1621 | 749,3497,3459 | 750,812,778

BATCH_RAW_INFO | 728,991,139 | 731,3213,2486 | 735,3065,2523 | 736,535,14 | 738,1147,641 | 740,634,193 | 741,786,434 | 743,443,147 | 745,3629,3466 | 746,1148,1049 | 747,3789,3724 | 748,1671,1621 | 749,3498,3459 | 750,813,778

BATCH_RAW_INFO | 728,992,139 | 731,3214,2486 | 735,3066,2523 | 736,536,14 | 738,1148,641 | 740,635,193 | 741,787,434 | 743,444,147 | 745,3630,3466 | 746,1149,1049 | 747,3790,3724 | 748,1672,1621 | 749,3499,3459 | 750,814,778

BATCH_RAW_INFO | 728,993,139 | 731,3215,2486 | 735,3067,2523 | 736,537,14 | 738,1149,641 | 740,636,193 | 741,788,434 | 743,445,147 | 745,3631,3466 | 746,1150,1049 | 747,3791,3724 | 748,1673,1621 | 749,3500,3459 | 750,815,778

BATCH_RAW_INFO | 728,994,139 | 731,3216,2486 | 735,3068,2523 | 736,538,14 | 738,1150,641 | 740,637,193 | 741,789,434 | 743,446,147 | 745,3632,3466 | 746,1151,1049 | 747,3792,3724 | 748,1674,1621 | 749,3501,3459 | 750,816,778

BATCH_RAW_INFO | 728,995,139 | 731,3217,2486 | 735,3069,2523 | 736,539,14 | 738,1151,641 | 740,638,193 | 741,790,434 | 743,447,147 | 745,3633,3466 | 746,1152,1049 | 747,3793,3724 | 748,1675,1621 | 749,3502,3459 | 750,817,778

BATCH_RAW_INFO | 728,996,139 | 731,3218,2486 | 735,3070,2523 | 736,540,14 | 738,1152,641 | 740,639,193 | 741,791,434 | 743,448,147 | 745,3634,3466 | 746,1153,1049 | 747,3794,3724 | 748,1676,1621 | 749,3503,3459 | 750,818,778

BATCH_RAW_INFO | 728,997,139 | 731,3219,2486 | 735,3071,2523 | 736,541,14 | 738,1153,641 | 740,640,193 | 741,792,434 | 743,449,147 | 745,3635,3466 | 746,1154,1049 | 747,3795,3724 | 748,1677,1621 | 749,3504,3459 | 750,819,778

BATCH_RAW_INFO | 728,998,139 | 731,3220,2486 | 735,3072,2523 | 736,542,14 | 738,1154,641 | 740,641,193 | 741,793,434 | 743,450,147 | 745,3636,3466 | 746,1155,1049 | 747,3796,3724 | 748,1678,1621 | 749,3505,3459 | 750,820,778

BATCH_RAW_INFO | 728,999,139 | 731,3221,2486 | 735,3073,2523 | 736,543,14 | 738,1155,641 | 740,642,193 | 741,794,434 | 743,451,147 | 745,3637,3466 | 746,1156,1049 | 747,3797,3724 | 748,1679,1621 | 749,3506,3459 | 750,821,778

BATCH_RAW_INFO | 728,1000,139 | 731,3222,2486 | 735,3074,2523 | 736,544,14 | 738,1156,641 | 740,643,193 | 741,795,434 | 743,452,147 | 745,3638,3466 | 746,1157,1049 | 747,3798,3724 | 748,1680,1621 | 749,3507,3459 | 750,822,778

BATCH_RAW_INFO | 728,1001,139 | 731,3223,2486 | 735,3075,2523 | 736,545,14 | 738,1157,641 | 740,644,193 | 741,796,434 | 743,453,147 | 745,3639,3466 | 746,1158,1049 | 747,3799,3724 | 748,1681,1621 | 749,3508,3459 | 750,823,778

BATCH_RAW_INFO | 728,1002,139 | 731,3224,2486 | 735,3076,2523 | 736,546,14 | 738,1158,641 | 740,645,193 | 741,797,434 | 743,454,147 | 745,3640,3466 | 746,1159,1049 | 747,3800,3724 | 748,1682,1621 | 749,3509,3459 | 750,824,778

BATCH_RAW_INFO | 728,1003,139 | 731,3225,2486 | 735,3077,2523 | 736,547,14 | 738,1159,641 | 740,646,193 | 741,798,434 | 743,455,147 | 745,3641,3466 | 746,1160,1049 | 747,3801,3724 | 748,1683,1621 | 749,3510,3459 | 750,825,778

BATCH_RAW_INFO | 728,1004,139 | 731,3226,2486 | 735,3078,2523 | 736,548,14 | 738,1160,641 | 740,647,193 | 741,799,434 | 743,456,147 | 745,3642,3466 | 746,1161,1049 | 747,3802,3724 | 748,1684,1621 | 749,3511,3459 | 750,826,778

BATCH_RAW_INFO | 728,1005,139 | 731,3227,2486 | 735,3079,2523 | 736,549,14 | 738,1161,641 | 740,648,193 | 741,800,434 | 743,457,147 | 745,3643,3466 | 746,1162,1049 | 747,3803,3724 | 748,1685,1621 | 749,3512,3459 | 750,827,778

BATCH_RAW_INFO | 728,1006,139 | 731,3228,2486 | 735,3080,2523 | 736,550,14 | 738,1162,641 | 740,649,193 | 741,801,434 | 743,458,147 | 745,3644,3466 | 746,1163,1049 | 747,3804,3724 | 748,1686,1621 | 749,3513,3459 | 750,828,778

BATCH_RAW_INFO | 728,1007,139 | 731,3229,2486 | 735,3081,2523 | 736,551,14 | 738,1163,641 | 740,650,193 | 741,802,434 | 743,459,147 | 745,3645,3466 | 746,1164,1049 | 747,3805,3724 | 748,1687,1621 | 749,3514,3459 | 750,829,778

BATCH_RAW_INFO | 728,1008,139 | 731,3230,2486 | 735,3082,2523 | 736,552,14 | 738,1164,641 | 740,651,193 | 741,803,434 | 743,460,147 | 745,3646,3466 | 746,1165,1049 | 747,3806,3724 | 748,1688,1621 | 749,3515,3459 | 750,830,778

BATCH_RAW_INFO | 728,1009,139 | 731,3231,2486 | 735,3083,2523 | 736,553,14 | 738,1165,641 | 740,652,193 | 741,804,434 | 743,461,147 | 745,3647,3466 | 746,1166,1049 | 747,3807,3724 | 748,1689,1621 | 749,3516,3459 | 750,831,778

BATCH_RAW_INFO | 728,1010,139 | 731,3232,2486 | 735,3084,2523 | 736,554,14 | 738,1166,641 | 740,653,193 | 741,805,434 | 743,462,147 | 745,3648,3466 | 746,1167,1049 | 747,3808,3724 | 748,1690,1621 | 749,3517,3459 | 750,832,778

BATCH_RAW_INFO | 728,1011,139 | 731,3233,2486 | 735,3085,2523 | 736,555,14 | 738,1167,641 | 740,654,193 | 741,806,434 | 743,463,147 | 745,3649,3466 | 746,1168,1049 | 747,3809,3724 | 748,1691,1621 | 749,3518,3459 | 750,833,778

BATCH_RAW_INFO | 728,1012,139 | 731,3234,2486 | 735,3086,2523 | 736,556,14 | 738,1168,641 | 740,655,193 | 741,807,434 | 743,464,147 | 745,3650,3466 | 746,1169,1049 | 747,3810,3724 | 748,1692,1621 | 749,3519,3459 | 750,834,778

BATCH_RAW_INFO | 728,1013,139 | 731,3235,2486 | 735,3087,2523 | 736,557,14 | 738,1169,641 | 740,656,193 | 741,808,434 | 743,465,147 | 745,3651,3466 | 746,1170,1049 | 747,3811,3724 | 748,1693,1621 | 749,3520,3459 | 750,835,778

BATCH_RAW_INFO | 728,1014,139 | 731,3236,2486 | 735,3088,2523 | 736,558,14 | 738,1170,641 | 740,657,193 | 741,809,434 | 743,466,147 | 745,3652,3466 | 746,1171,1049 | 747,3812,3724 | 748,1694,1621 | 749,3521,3459 | 750,836,778

BATCH_RAW_INFO | 728,1015,139 | 731,3237,2486 | 735,3089,2523 | 736,559,14 | 738,1171,641 | 740,658,193 | 741,810,434 | 743,467,147 | 745,3653,3466 | 746,1172,1049 | 747,3813,3724 | 748,1695,1621 | 749,3522,3459 | 750,837,778

BATCH_RAW_INFO | 728,1016,139 | 731,3238,2486 | 735,3090,2523 | 736,560,14 | 738,1172,641 | 740,659,193 | 741,811,434 | 743,468,147 | 745,3654,3466 | 746,1173,1049 | 747,3814,3724 | 748,1696,1621 | 749,3523,3459 | 750,838,778

BATCH_RAW_INFO | 728,1017,139 | 731,3239,2486 | 735,3091,2523 | 736,561,14 | 738,1173,641 | 740,660,193 | 741,812,434 | 743,469,147 | 745,3655,3466 | 746,1174,1049 | 747,3815,3724 | 748,1697,1621 | 749,3524,3459 | 750,839,778

BATCH_RAW_INFO | 728,1018,139 | 731,3240,2486 | 735,3092,2523 | 736,562,14 | 738,1174,641 | 740,661,193 | 741,813,434 | 743,470,147 | 745,3656,3466 | 746,1175,1049 | 747,3816,3724 | 748,1698,1621 | 749,3525,3459 | 750,840,778

BATCH_RAW_INFO | 728,1019,139 | 731,3241,2486 | 735,3093,2523 | 736,563,14 | 738,1175,641 | 740,662,193 | 741,814,434 | 743,471,147 | 745,3657,3466 | 746,1176,1049 | 747,3817,3724 | 748,1699,1621 | 749,3526,3459 | 750,841,778

BATCH_RAW_INFO | 728,1020,139 | 731,3242,2486 | 735,3094,2523 | 736,564,14 | 738,1176,641 | 740,663,193 | 741,815,434 | 743,472,147 | 745,3658,3466 | 746,1177,1049 | 747,3818,3724 | 748,1700,1621 | 749,3527,3459 | 750,842,778

BATCH_RAW_INFO | 728,1021,139 | 731,3243,2486 | 735,3095,2523 | 736,565,14 | 738,1177,641 | 740,664,193 | 741,816,434 | 743,473,147 | 745,3659,3466 | 746,1178,1049 | 747,3819,3724 | 748,1701,1621 | 749,3528,3459 | 750,843,778

BATCH_RAW_INFO | 728,1022,139 | 731,3244,2486 | 735,3096,2523 | 736,566,14 | 738,1178,641 | 740,665,193 | 741,817,434 | 743,474,147 | 745,3660,3466 | 746,1179,1049 | 747,3820,3724 | 748,1702,1621 | 749,3529,3459 | 750,844,778

BATCH_RAW_INFO | 728,1023,139 | 731,3245,2486 | 735,3097,2523 | 736,567,14 | 738,1179,641 | 740,666,193 | 741,818,434 | 743,475,147 | 745,3661,3466 | 746,1180,1049 | 747,3821,3724 | 748,1703,1621 | 749,3530,3459 | 750,845,778

BATCH_RAW_INFO | 728,1024,139 | 731,3246,2486 | 735,3098,2523 | 736,568,14 | 738,1180,641 | 740,667,193 | 741,819,434 | 743,476,147 | 745,3662,3466 | 746,1181,1049 | 747,3822,3724 | 748,1704,1621 | 749,3531,3459 | 750,846,778

BATCH_RAW_INFO | 728,1025,139 | 731,3247,2486 | 735,3099,2523 | 736,569,14 | 738,1181,641 | 740,668,193 | 741,820,434 | 743,477,147 | 745,3663,3466 | 746,1182,1049 | 747,3823,3724 | 748,1705,1621 | 749,3532,3459 | 750,847,778

BATCH_RAW_INFO | 728,1026,139 | 731,3248,2486 | 735,3100,2523 | 736,570,14 | 738,1182,641 | 740,669,193 | 741,821,434 | 743,478,147 | 745,3664,3466 | 746,1183,1049 | 747,3824,3724 | 748,1706,1621 | 749,3533,3459 | 750,848,778

BATCH_RAW_INFO | 728,1027,139 | 731,3249,2486 | 735,3101,2523 | 736,571,14 | 738,1183,641 | 740,670,193 | 741,822,434 | 743,479,147 | 745,3665,3466 | 746,1184,1049 | 747,3825,3724 | 748,1707,1621 | 749,3534,3459 | 750,849,778

BATCH_RAW_INFO | 728,1028,139 | 731,3250,2486 | 735,3102,2523 | 736,572,14 | 738,1184,641 | 740,671,193 | 741,823,434 | 743,480,147 | 745,3666,3466 | 746,1185,1049 | 747,3826,3724 | 748,1708,1621 | 749,3535,3459 | 750,850,778

BATCH_RAW_INFO | 728,1029,139 | 731,3251,2486 | 735,3103,2523 | 736,573,14 | 738,1185,641 | 740,672,193 | 741,824,434 | 743,481,147 | 745,3667,3466 | 746,1186,1049 | 747,3827,3724 | 748,1709,1621 | 749,3536,3459 | 750,851,778

BATCH_RAW_INFO | 728,1030,139 | 731,3252,2486 | 735,3104,2523 | 736,574,14 | 738,1186,641 | 740,673,193 | 741,825,434 | 743,482,147 | 745,3668,3466 | 746,1187,1049 | 747,3828,3724 | 748,1710,1621 | 749,3537,3459 | 750,852,778

BATCH_RAW_INFO | 728,1031,139 | 731,3253,2486 | 735,3105,2523 | 736,575,14 | 738,1187,641 | 740,674,193 | 741,826,434 | 743,483,147 | 745,3669,3466 | 746,1188,1049 | 747,3829,3724 | 748,1711,1621 | 749,3538,3459 | 750,853,778

BATCH_RAW_INFO | 728,1032,139 | 731,3254,2486 | 735,3106,2523 | 736,576,14 | 738,1188,641 | 740,675,193 | 741,827,434 | 743,484,147 | 745,3670,3466 | 746,1189,1049 | 747,3830,3724 | 748,1712,1621 | 749,3539,3459 | 750,854,778

BATCH_RAW_INFO | 728,1033,139 | 731,3255,2486 | 735,3107,2523 | 736,577,14 | 738,1189,641 | 740,676,193 | 741,828,434 | 743,485,147 | 745,3671,3466 | 746,1190,1049 | 747,3831,3724 | 748,1713,1621 | 749,3540,3459 | 750,855,778

BATCH_RAW_INFO | 728,1034,139 | 731,3256,2486 | 735,3108,2523 | 736,578,14 | 738,1190,641 | 740,677,193 | 741,829,434 | 743,486,147 | 745,3672,3466 | 746,1191,1049 | 747,3832,3724 | 748,1714,1621 | 749,3541,3459 | 750,856,778

BATCH_RAW_INFO | 728,1035,139 | 731,3257,2486 | 735,3109,2523 | 736,579,14 | 738,1191,641 | 740,678,193 | 741,830,434 | 743,487,147 | 745,3673,3466 | 746,1192,1049 | 747,3833,3724 | 748,1715,1621 | 749,3542,3459 | 750,857,778

BATCH_RAW_INFO | 728,1036,139 | 731,3258,2486 | 735,3110,2523 | 736,580,14 | 738,1192,641 | 740,679,193 | 741,831,434 | 743,488,147 | 745,3674,3466 | 746,1193,1049 | 747,3834,3724 | 748,1716,1621 | 749,3543,3459 | 750,858,778

BATCH_RAW_INFO | 728,1037,139 | 731,3259,2486 | 735,3111,2523 | 736,581,14 | 738,1193,641 | 740,680,193 | 741,832,434 | 743,489,147 | 745,3675,3466 | 746,1194,1049 | 747,3835,3724 | 748,1717,1621 | 749,3544,3459 | 750,859,778

BATCH_RAW_INFO | 728,1038,139 | 731,3260,2486 | 735,3112,2523 | 736,582,14 | 738,1194,641 | 740,681,193 | 741,833,434 | 743,490,147 | 745,3676,3466 | 746,1195,1049 | 747,3836,3724 | 748,1718,1621 | 749,3545,3459 | 750,860,778

BATCH_RAW_INFO | 728,1039,139 | 731,3261,2486 | 735,3113,2523 | 736,583,14 | 738,1195,641 | 740,682,193 | 741,834,434 | 743,491,147 | 745,3677,3466 | 746,1196,1049 | 747,3837,3724 | 748,1719,1621 | 749,3546,3459 | 750,861,778

BATCH_RAW_INFO | 728,1040,139 | 731,3262,2486 | 735,3114,2523 | 736,584,14 | 738,1196,641 | 740,683,193 | 741,835,434 | 743,492,147 | 745,3678,3466 | 746,1197,1049 | 747,3838,3724 | 748,1720,1621 | 749,3547,3459 | 750,862,778

BATCH_RAW_INFO | 728,1041,139 | 731,3263,2486 | 735,3115,2523 | 736,585,14 | 738,1197,641 | 740,684,193 | 741,836,434 | 743,493,147 | 745,3679,3466 | 746,1198,1049 | 747,3839,3724 | 748,1721,1621 | 749,3548,3459 | 750,863,778

BATCH_RAW_INFO | 728,1042,139 | 731,3264,2486 | 735,3116,2523 | 736,586,14 | 738,1198,641 | 740,685,193 | 741,837,434 | 743,494,147 | 745,3680,3466 | 746,1199,1049 | 747,3840,3724 | 748,1722,1621 | 749,3549,3459 | 750,864,778

BATCH_RAW_INFO | 728,1043,139 | 731,3265,2486 | 735,3117,2523 | 736,587,14 | 738,1199,641 | 740,686,193 | 741,838,434 | 743,495,147 | 745,3681,3466 | 746,1200,1049 | 747,3841,3724 | 748,1723,1621 | 749,3550,3459 | 750,865,778

BATCH_RAW_INFO | 728,1044,139 | 731,3266,2486 | 735,3118,2523 | 736,588,14 | 738,1200,641 | 740,687,193 | 741,839,434 | 743,496,147 | 745,3682,3466 | 746,1201,1049 | 747,3842,3724 | 748,1724,1621 | 749,3551,3459 | 750,866,778

BATCH_RAW_INFO | 728,1045,139 | 731,3267,2486 | 735,3119,2523 | 736,589,14 | 738,1201,641 | 740,688,193 | 741,840,434 | 743,497,147 | 745,3683,3466 | 746,1202,1049 | 747,3843,3724 | 748,1725,1621 | 749,3552,3459 | 750,867,778

BATCH_RAW_INFO | 728,1046,139 | 731,3268,2486 | 735,3120,2523 | 736,590,14 | 738,1202,641 | 740,689,193 | 741,841,434 | 743,498,147 | 745,3684,3466 | 746,1203,1049 | 747,3844,3724 | 748,1726,1621 | 749,3553,3459 | 750,868,778

BATCH_RAW_INFO | 728,1047,139 | 731,3269,2486 | 735,3121,2523 | 736,591,14 | 738,1203,641 | 740,690,193 | 741,842,434 | 743,499,147 | 745,3685,3466 | 746,1204,1049 | 747,3845,3724 | 748,1727,1621 | 749,3554,3459 | 750,869,778

BATCH_RAW_INFO | 728,1048,139 | 731,3270,2486 | 735,3122,2523 | 736,592,14 | 738,1204,641 | 740,691,193 | 741,843,434 | 743,500,147 | 745,3686,3466 | 746,1205,1049 | 747,3846,3724 | 748,1728,1621 | 749,3555,3459 | 750,870,778

BATCH_RAW_INFO | 728,1049,139 | 731,3271,2486 | 735,3123,2523 | 736,593,14 | 738,1205,641 | 740,692,193 | 741,844,434 | 743,501,147 | 745,3687,3466 | 746,1206,1049 | 747,3847,3724 | 748,1729,1621 | 749,3556,3459 | 750,871,778

BATCH_RAW_INFO | 728,1050,139 | 731,3272,2486 | 735,3124,2523 | 736,594,14 | 738,1206,641 | 740,693,193 | 741,845,434 | 743,502,147 | 745,3688,3466 | 746,1207,1049 | 747,3848,3724 | 748,1730,1621 | 749,3557,3459 | 750,872,778

BATCH_RAW_INFO | 728,1051,139 | 731,3273,2486 | 735,3125,2523 | 736,595,14 | 738,1207,641 | 740,694,193 | 741,846,434 | 743,503,147 | 745,3689,3466 | 746,1208,1049 | 747,3849,3724 | 748,1731,1621 | 749,3558,3459 | 750,873,778

BATCH_RAW_INFO | 728,1052,139 | 731,3274,2486 | 735,3126,2523 | 736,596,14 | 738,1208,641 | 740,695,193 | 741,847,434 | 743,504,147 | 745,3690,3466 | 746,1209,1049 | 747,3850,3724 | 748,1732,1621 | 749,3559,3459 | 750,874,778

BATCH_RAW_INFO | 728,1053,139 | 731,3275,2486 | 735,3127,2523 | 736,597,14 | 738,1209,641 | 740,696,193 | 741,848,434 | 743,505,147 | 745,3691,3466 | 746,1210,1049 | 747,3851,3724 | 748,1733,1621 | 749,3560,3459 | 750,875,778

BATCH_RAW_INFO | 728,1054,139 | 731,3276,2486 | 735,3128,2523 | 736,598,14 | 738,1210,641 | 740,697,193 | 741,849,434 | 743,506,147 | 745,3692,3466 | 746,1211,1049 | 747,3852,3724 | 748,1734,1621 | 749,3561,3459 | 750,876,778

BATCH_RAW_INFO | 728,1055,139 | 731,3277,2486 | 735,3129,2523 | 736,599,14 | 738,1211,641 | 740,698,193 | 741,850,434 | 743,507,147 | 745,3693,3466 | 746,1212,1049 | 747,3853,3724 | 748,1735,1621 | 749,3562,3459 | 750,877,778

BATCH_RAW_INFO | 728,1056,139 | 731,3278,2486 | 735,3130,2523 | 736,600,14 | 738,1212,641 | 740,699,193 | 741,851,434 | 743,508,147 | 745,3694,3466 | 746,1213,1049 | 747,3854,3724 | 748,1736,1621 | 749,3563,3459 | 750,878,778

BATCH_RAW_INFO | 728,1057,139 | 731,3279,2486 | 735,3131,2523 | 736,601,14 | 738,1213,641 | 740,700,193 | 741,852,434 | 743,509,147 | 745,3695,3466 | 746,1214,1049 | 747,3855,3724 | 748,1737,1621 | 749,3564,3459 | 750,879,778

BATCH_RAW_INFO | 728,1058,139 | 735,3132,2523 | 736,602,14 | 738,1214,641 | 740,701,193 | 741,853,434 | 743,510,147 | 745,3696,3466 | 746,1215,1049 | 747,3856,3724 | 748,1738,1621 | 749,3565,3459 | 750,880,778

BATCH_RAW_INFO | 728,1059,139 | 735,3133,2523 | 736,603,14 | 738,1215,641 | 740,702,193 | 741,854,434 | 743,511,147 | 745,3697,3466 | 746,1216,1049 | 747,3857,3724 | 748,1739,1621 | 749,3566,3459 | 750,881,778

BATCH_RAW_INFO | 728,1060,139 | 735,3134,2523 | 736,604,14 | 738,1216,641 | 740,703,193 | 741,855,434 | 743,512,147 | 745,3698,3466 | 746,1217,1049 | 747,3858,3724 | 748,1740,1621 | 749,3567,3459 | 750,882,778

BATCH_RAW_INFO | 728,1061,139 | 735,3135,2523 | 736,605,14 | 738,1217,641 | 740,704,193 | 741,856,434 | 743,513,147 | 745,3699,3466 | 746,1218,1049 | 747,3859,3724 | 748,1741,1621 | 749,3568,3459 | 750,883,778

BATCH_RAW_INFO | 728,1062,139 | 735,3136,2523 | 736,606,14 | 738,1218,641 | 740,705,193 | 741,857,434 | 743,514,147 | 745,3700,3466 | 746,1219,1049 | 747,3860,3724 | 748,1742,1621 | 749,3569,3459 | 750,884,778

BATCH_RAW_INFO | 728,1063,139 | 735,3137,2523 | 736,607,14 | 738,1219,641 | 740,706,193 | 741,858,434 | 743,515,147 | 745,3701,3466 | 746,1220,1049 | 747,3861,3724 | 748,1743,1621 | 749,3570,3459 | 750,885,778

BATCH_RAW_INFO | 728,1064,139 | 735,3138,2523 | 736,608,14 | 738,1220,641 | 740,707,193 | 741,859,434 | 743,516,147 | 745,3702,3466 | 746,1221,1049 | 747,3862,3724 | 748,1744,1621 | 749,3571,3459 | 750,886,778

BATCH_RAW_INFO | 728,1065,139 | 735,3139,2523 | 736,609,14 | 738,1221,641 | 740,708,193 | 741,860,434 | 743,517,147 | 745,3703,3466 | 746,1222,1049 | 747,3863,3724 | 748,1745,1621 | 749,3572,3459 | 750,887,778

BATCH_RAW_INFO | 728,1066,139 | 735,3140,2523 | 736,610,14 | 738,1222,641 | 740,709,193 | 741,861,434 | 743,518,147 | 745,3704,3466 | 746,1223,1049 | 747,3864,3724 | 748,1746,1621 | 749,3573,3459 | 750,888,778

BATCH_RAW_INFO | 728,1067,139 | 735,3141,2523 | 736,611,14 | 738,1223,641 | 740,710,193 | 741,862,434 | 743,519,147 | 745,3705,3466 | 746,1224,1049 | 747,3865,3724 | 748,1747,1621 | 749,3574,3459 | 750,889,778

BATCH_RAW_INFO | 728,1068,139 | 735,3142,2523 | 736,612,14 | 738,1224,641 | 740,711,193 | 741,863,434 | 743,520,147 | 745,3706,3466 | 746,1225,1049 | 747,3866,3724 | 748,1748,1621 | 749,3575,3459 | 750,890,778

BATCH_RAW_INFO | 735,3143,2523 | 736,613,14 | 738,1225,641 | 740,712,193 | 741,864,434 | 743,521,147 | 745,3707,3466 | 746,1226,1049 | 747,3867,3724 | 748,1749,1621 | 749,3576,3459 | 750,891,778

BATCH_RAW_INFO | 735,3144,2523 | 736,614,14 | 738,1226,641 | 740,713,193 | 741,865,434 | 743,522,147 | 745,3708,3466 | 746,1227,1049 | 747,3868,3724 | 748,1750,1621 | 749,3577,3459 | 750,892,778

BATCH_RAW_INFO | 735,3145,2523 | 736,615,14 | 738,1227,641 | 740,714,193 | 741,866,434 | 743,523,147 | 745,3709,3466 | 746,1228,1049 | 747,3869,3724 | 748,1751,1621 | 749,3578,3459 | 750,893,778

BATCH_RAW_INFO | 735,3146,2523 | 736,616,14 | 738,1228,641 | 740,715,193 | 741,867,434 | 743,524,147 | 745,3710,3466 | 746,1229,1049 | 747,3870,3724 | 748,1752,1621 | 749,3579,3459 | 750,894,778

BATCH_RAW_INFO | 735,3147,2523 | 736,617,14 | 738,1229,641 | 740,716,193 | 741,868,434 | 743,525,147 | 745,3711,3466 | 746,1230,1049 | 747,3871,3724 | 748,1753,1621 | 749,3580,3459 | 750,895,778

BATCH_RAW_INFO | 735,3148,2523 | 736,618,14 | 738,1230,641 | 740,717,193 | 741,869,434 | 743,526,147 | 745,3712,3466 | 746,1231,1049 | 747,3872,3724 | 748,1754,1621 | 749,3581,3459 | 750,896,778

BATCH_RAW_INFO | 735,3149,2523 | 736,619,14 | 738,1231,641 | 740,718,193 | 741,870,434 | 743,527,147 | 745,3713,3466 | 746,1232,1049 | 747,3873,3724 | 748,1755,1621 | 749,3582,3459 | 750,897,778

BATCH_RAW_INFO | 735,3150,2523 | 736,620,14 | 738,1232,641 | 740,719,193 | 741,871,434 | 743,528,147 | 745,3714,3466 | 746,1233,1049 | 747,3874,3724 | 748,1756,1621 | 749,3583,3459 | 750,898,778

BATCH_RAW_INFO | 735,3151,2523 | 736,621,14 | 738,1233,641 | 740,720,193 | 741,872,434 | 743,529,147 | 745,3715,3466 | 746,1234,1049 | 747,3875,3724 | 748,1757,1621 | 749,3584,3459 | 750,899,778

BATCH_RAW_INFO | 735,3152,2523 | 736,622,14 | 738,1234,641 | 740,721,193 | 741,873,434 | 743,530,147 | 745,3716,3466 | 746,1235,1049 | 747,3876,3724 | 748,1758,1621 | 749,3585,3459 | 750,900,778

BATCH_RAW_INFO | 735,3153,2523 | 736,623,14 | 738,1235,641 | 740,722,193 | 741,874,434 | 743,531,147 | 745,3717,3466 | 746,1236,1049 | 747,3877,3724 | 748,1759,1621 | 749,3586,3459 | 750,901,778

BATCH_RAW_INFO | 735,3154,2523 | 736,624,14 | 738,1236,641 | 740,723,193 | 741,875,434 | 743,532,147 | 745,3718,3466 | 746,1237,1049 | 747,3878,3724 | 748,1760,1621 | 749,3587,3459 | 750,902,778

BATCH_RAW_INFO | 751,3949,3948

BATCH_RAW_INFO | 735,3155,2523 | 736,625,14 | 738,1237,641 | 740,724,193 | 741,876,434 | 743,533,147 | 745,3719,3466 | 746,1238,1049 | 747,3879,3724 | 748,1761,1621 | 749,3588,3459 | 750,903,778 | 751,3950,3948

BATCH_RAW_INFO | 735,3156,2523 | 736,626,14 | 738,1238,641 | 740,725,193 | 741,877,434 | 743,534,147 | 745,3720,3466 | 746,1239,1049 | 747,3880,3724 | 748,1762,1621 | 749,3589,3459 | 750,904,778 | 751,3951,3948

BATCH_RAW_INFO | 735,3157,2523 | 736,627,14 | 738,1239,641 | 740,726,193 | 741,878,434 | 743,535,147 | 745,3721,3466 | 746,1240,1049 | 747,3881,3724 | 748,1763,1621 | 749,3590,3459 | 750,905,778 | 751,3952,3948

BATCH_RAW_INFO | 735,3158,2523 | 736,628,14 | 738,1240,641 | 740,727,193 | 741,879,434 | 743,536,147 | 745,3722,3466 | 746,1241,1049 | 747,3882,3724 | 748,1764,1621 | 749,3591,3459 | 750,906,778 | 751,3953,3948

BATCH_RAW_INFO | 735,3159,2523 | 736,629,14 | 738,1241,641 | 740,728,193 | 741,880,434 | 743,537,147 | 745,3723,3466 | 746,1242,1049 | 747,3883,3724 | 748,1765,1621 | 749,3592,3459 | 750,907,778 | 751,3954,3948

BATCH_RAW_INFO | 735,3160,2523 | 736,630,14 | 738,1242,641 | 740,729,193 | 741,881,434 | 743,538,147 | 745,3724,3466 | 746,1243,1049 | 747,3884,3724 | 748,1766,1621 | 749,3593,3459 | 750,908,778 | 751,3955,3948

BATCH_RAW_INFO | 735,3161,2523 | 736,631,14 | 738,1243,641 | 740,730,193 | 741,882,434 | 743,539,147 | 745,3725,3466 | 746,1244,1049 | 747,3885,3724 | 748,1767,1621 | 749,3594,3459 | 750,909,778 | 751,3956,3948

BATCH_RAW_INFO | 735,3162,2523 | 736,632,14 | 738,1244,641 | 740,731,193 | 741,883,434 | 743,540,147 | 745,3726,3466 | 746,1245,1049 | 747,3886,3724 | 748,1768,1621 | 749,3595,3459 | 750,910,778 | 751,3957,3948

BATCH_RAW_INFO | 752,298,297

BATCH_RAW_INFO | 735,3163,2523 | 736,633,14 | 738,1245,641 | 740,732,193 | 741,884,434 | 743,541,147 | 745,3727,3466 | 746,1246,1049 | 747,3887,3724 | 748,1769,1621 | 749,3596,3459 | 750,911,778 | 751,3958,3948 | 752,299,297

BATCH_RAW_INFO | 735,3164,2523 | 736,634,14 | 738,1246,641 | 740,733,193 | 741,885,434 | 743,542,147 | 745,3728,3466 | 746,1247,1049 | 747,3888,3724 | 748,1770,1621 | 749,3597,3459 | 750,912,778 | 751,3959,3948 | 752,300,297

BATCH_RAW_INFO | 735,3165,2523 | 736,635,14 | 738,1247,641 | 740,734,193 | 741,886,434 | 743,543,147 | 745,3729,3466 | 746,1248,1049 | 747,3889,3724 | 748,1771,1621 | 749,3598,3459 | 750,913,778 | 751,3960,3948 | 752,301,297

BATCH_RAW_INFO | 735,3166,2523 | 736,636,14 | 738,1248,641 | 740,735,193 | 741,887,434 | 743,544,147 | 745,3730,3466 | 746,1249,1049 | 747,3890,3724 | 748,1772,1621 | 749,3599,3459 | 750,914,778 | 751,3961,3948 | 752,302,297

BATCH_RAW_INFO | 735,3167,2523 | 736,637,14 | 738,1249,641 | 740,736,193 | 741,888,434 | 743,545,147 | 745,3731,3466 | 746,1250,1049 | 747,3891,3724 | 748,1773,1621 | 749,3600,3459 | 750,915,778 | 751,3962,3948 | 752,303,297

BATCH_RAW_INFO | 735,3168,2523 | 736,638,14 | 738,1250,641 | 740,737,193 | 741,889,434 | 743,546,147 | 745,3732,3466 | 746,1251,1049 | 747,3892,3724 | 748,1774,1621 | 749,3601,3459 | 750,916,778 | 751,3963,3948 | 752,304,297

BATCH_RAW_INFO | 735,3169,2523 | 736,639,14 | 738,1251,641 | 740,738,193 | 741,890,434 | 743,547,147 | 745,3733,3466 | 746,1252,1049 | 747,3893,3724 | 748,1775,1621 | 749,3602,3459 | 750,917,778 | 751,3964,3948 | 752,305,297

BATCH_RAW_INFO | 735,3170,2523 | 736,640,14 | 738,1252,641 | 740,739,193 | 741,891,434 | 743,548,147 | 745,3734,3466 | 746,1253,1049 | 747,3894,3724 | 748,1776,1621 | 749,3603,3459 | 750,918,778 | 751,3965,3948 | 752,306,297

BATCH_RAW_INFO | 735,3171,2523 | 736,641,14 | 738,1253,641 | 740,740,193 | 741,892,434 | 743,549,147 | 745,3735,3466 | 746,1254,1049 | 747,3895,3724 | 748,1777,1621 | 749,3604,3459 | 750,919,778 | 751,3966,3948 | 752,307,297

BATCH_RAW_INFO | 735,3172,2523 | 736,642,14 | 738,1254,641 | 740,741,193 | 741,893,434 | 743,550,147 | 745,3736,3466 | 746,1255,1049 | 747,3896,3724 | 748,1778,1621 | 749,3605,3459 | 750,920,778 | 751,3967,3948 | 752,308,297

BATCH_RAW_INFO | 735,3173,2523 | 736,643,14 | 738,1255,641 | 740,742,193 | 741,894,434 | 743,551,147 | 745,3737,3466 | 746,1256,1049 | 747,3897,3724 | 748,1779,1621 | 749,3606,3459 | 750,921,778 | 751,3968,3948 | 752,309,297

BATCH_RAW_INFO | 735,3174,2523 | 736,644,14 | 738,1256,641 | 740,743,193 | 741,895,434 | 743,552,147 | 745,3738,3466 | 746,1257,1049 | 747,3898,3724 | 748,1780,1621 | 749,3607,3459 | 750,922,778 | 751,3969,3948 | 752,310,297

BATCH_RAW_INFO | 735,3175,2523 | 736,645,14 | 738,1257,641 | 740,744,193 | 741,896,434 | 743,553,147 | 745,3739,3466 | 746,1258,1049 | 747,3899,3724 | 748,1781,1621 | 749,3608,3459 | 750,923,778 | 751,3970,3948 | 752,311,297

BATCH_RAW_INFO | 735,3176,2523 | 736,646,14 | 738,1258,641 | 740,745,193 | 741,897,434 | 743,554,147 | 745,3740,3466 | 746,1259,1049 | 747,3900,3724 | 748,1782,1621 | 749,3609,3459 | 750,924,778 | 751,3971,3948 | 752,312,297

BATCH_RAW_INFO | 735,3177,2523 | 736,647,14 | 738,1259,641 | 740,746,193 | 741,898,434 | 743,555,147 | 745,3741,3466 | 746,1260,1049 | 747,3901,3724 | 748,1783,1621 | 749,3610,3459 | 750,925,778 | 751,3972,3948 | 752,313,297

BATCH_RAW_INFO | 735,3178,2523 | 736,648,14 | 738,1260,641 | 740,747,193 | 741,899,434 | 743,556,147 | 745,3742,3466 | 746,1261,1049 | 747,3902,3724 | 748,1784,1621 | 749,3611,3459 | 750,926,778 | 751,3973,3948 | 752,314,297

BATCH_RAW_INFO | 735,3179,2523 | 736,649,14 | 738,1261,641 | 740,748,193 | 741,900,434 | 743,557,147 | 745,3743,3466 | 746,1262,1049 | 747,3903,3724 | 748,1785,1621 | 749,3612,3459 | 750,927,778 | 751,3974,3948 | 752,315,297

BATCH_RAW_INFO | 735,3180,2523 | 736,650,14 | 738,1262,641 | 740,749,193 | 741,901,434 | 743,558,147 | 745,3744,3466 | 746,1263,1049 | 747,3904,3724 | 748,1786,1621 | 749,3613,3459 | 750,928,778 | 751,3975,3948 | 752,316,297

BATCH_RAW_INFO | 735,3181,2523 | 736,651,14 | 738,1263,641 | 740,750,193 | 741,902,434 | 743,559,147 | 745,3745,3466 | 746,1264,1049 | 747,3905,3724 | 748,1787,1621 | 749,3614,3459 | 750,929,778 | 751,3976,3948 | 752,317,297

BATCH_RAW_INFO | 735,3182,2523 | 736,652,14 | 738,1264,641 | 740,751,193 | 741,903,434 | 743,560,147 | 745,3746,3466 | 746,1265,1049 | 747,3906,3724 | 748,1788,1621 | 749,3615,3459 | 750,930,778 | 751,3977,3948 | 752,318,297

BATCH_RAW_INFO | 735,3183,2523 | 736,653,14 | 738,1265,641 | 740,752,193 | 741,904,434 | 743,561,147 | 745,3747,3466 | 746,1266,1049 | 747,3907,3724 | 748,1789,1621 | 749,3616,3459 | 750,931,778 | 751,3978,3948 | 752,319,297

BATCH_RAW_INFO | 735,3184,2523 | 736,654,14 | 738,1266,641 | 740,753,193 | 741,905,434 | 743,562,147 | 745,3748,3466 | 746,1267,1049 | 747,3908,3724 | 748,1790,1621 | 749,3617,3459 | 750,932,778 | 751,3979,3948 | 752,320,297

BATCH_RAW_INFO | 735,3185,2523 | 736,655,14 | 738,1267,641 | 740,754,193 | 741,906,434 | 743,563,147 | 745,3749,3466 | 746,1268,1049 | 747,3909,3724 | 748,1791,1621 | 749,3618,3459 | 750,933,778 | 751,3980,3948 | 752,321,297

BATCH_RAW_INFO | 735,3186,2523 | 736,656,14 | 738,1268,641 | 740,755,193 | 741,907,434 | 743,564,147 | 745,3750,3466 | 746,1269,1049 | 747,3910,3724 | 748,1792,1621 | 749,3619,3459 | 750,934,778 | 751,3981,3948 | 752,322,297

BATCH_RAW_INFO | 735,3187,2523 | 736,657,14 | 738,1269,641 | 740,756,193 | 741,908,434 | 743,565,147 | 745,3751,3466 | 746,1270,1049 | 747,3911,3724 | 748,1793,1621 | 749,3620,3459 | 750,935,778 | 751,3982,3948 | 752,323,297

BATCH_RAW_INFO | 735,3188,2523 | 736,658,14 | 738,1270,641 | 740,757,193 | 741,909,434 | 743,566,147 | 745,3752,3466 | 746,1271,1049 | 747,3912,3724 | 748,1794,1621 | 749,3621,3459 | 750,936,778 | 751,3983,3948 | 752,324,297

BATCH_RAW_INFO | 735,3189,2523 | 736,659,14 | 738,1271,641 | 740,758,193 | 741,910,434 | 743,567,147 | 745,3753,3466 | 746,1272,1049 | 747,3913,3724 | 748,1795,1621 | 749,3622,3459 | 750,937,778 | 751,3984,3948 | 752,325,297

BATCH_RAW_INFO | 735,3190,2523 | 736,660,14 | 738,1272,641 | 740,759,193 | 741,911,434 | 745,3754,3466 | 746,1273,1049 | 747,3914,3724 | 748,1796,1621 | 749,3623,3459 | 750,938,778 | 751,3985,3948 | 752,326,297

BATCH_RAW_INFO | 753,4081,4080

BATCH_RAW_INFO | 735,3191,2523 | 736,661,14 | 738,1273,641 | 740,760,193 | 741,912,434 | 745,3755,3466 | 746,1274,1049 | 747,3915,3724 | 748,1797,1621 | 749,3624,3459 | 750,939,778 | 751,3986,3948 | 752,327,297 | 753,4082,4080

BATCH_RAW_INFO | 735,3192,2523 | 736,662,14 | 738,1274,641 | 740,761,193 | 741,913,434 | 745,3756,3466 | 746,1275,1049 | 747,3916,3724 | 748,1798,1621 | 749,3625,3459 | 750,940,778 | 751,3987,3948 | 752,328,297 | 753,4083,4080

BATCH_RAW_INFO | 735,3193,2523 | 736,663,14 | 738,1275,641 | 740,762,193 | 741,914,434 | 745,3757,3466 | 746,1276,1049 | 747,3917,3724 | 748,1799,1621 | 749,3626,3459 | 750,941,778 | 751,3988,3948 | 752,329,297 | 753,4084,4080

BATCH_RAW_INFO | 735,3194,2523 | 736,664,14 | 738,1276,641 | 740,763,193 | 741,915,434 | 745,3758,3466 | 746,1277,1049 | 747,3918,3724 | 748,1800,1621 | 749,3627,3459 | 750,942,778 | 751,3989,3948 | 752,330,297 | 753,4085,4080

BATCH_RAW_INFO | 735,3195,2523 | 736,665,14 | 738,1277,641 | 740,764,193 | 741,916,434 | 745,3759,3466 | 746,1278,1049 | 747,3919,3724 | 748,1801,1621 | 749,3628,3459 | 750,943,778 | 751,3990,3948 | 752,331,297 | 753,4086,4080

BATCH_RAW_INFO | 735,3196,2523 | 736,666,14 | 738,1278,641 | 740,765,193 | 741,917,434 | 745,3760,3466 | 746,1279,1049 | 747,3920,3724 | 748,1802,1621 | 749,3629,3459 | 750,944,778 | 751,3991,3948 | 752,332,297 | 753,4087,4080

BATCH_RAW_INFO | 735,3197,2523 | 736,667,14 | 738,1279,641 | 740,766,193 | 741,918,434 | 745,3761,3466 | 746,1280,1049 | 747,3921,3724 | 748,1803,1621 | 749,3630,3459 | 750,945,778 | 751,3992,3948 | 752,333,297 | 753,4088,4080

BATCH_RAW_INFO | 735,3198,2523 | 736,668,14 | 738,1280,641 | 740,767,193 | 741,919,434 | 745,3762,3466 | 746,1281,1049 | 747,3922,3724 | 748,1804,1621 | 749,3631,3459 | 750,946,778 | 751,3993,3948 | 752,334,297 | 753,4089,4080

BATCH_RAW_INFO | 735,3199,2523 | 736,669,14 | 738,1281,641 | 740,768,193 | 741,920,434 | 745,3763,3466 | 746,1282,1049 | 747,3923,3724 | 748,1805,1621 | 749,3632,3459 | 750,947,778 | 751,3994,3948 | 752,335,297 | 753,4090,4080

BATCH_RAW_INFO | 735,3200,2523 | 736,670,14 | 738,1282,641 | 740,769,193 | 741,921,434 | 745,3764,3466 | 746,1283,1049 | 747,3924,3724 | 748,1806,1621 | 749,3633,3459 | 750,948,778 | 751,3995,3948 | 752,336,297 | 753,4091,4080

BATCH_RAW_INFO | 735,3201,2523 | 736,671,14 | 738,1283,641 | 740,770,193 | 741,922,434 | 745,3765,3466 | 746,1284,1049 | 747,3925,3724 | 748,1807,1621 | 749,3634,3459 | 750,949,778 | 751,3996,3948 | 752,337,297 | 753,4092,4080

BATCH_RAW_INFO | 735,3202,2523 | 736,672,14 | 738,1284,641 | 740,771,193 | 741,923,434 | 745,3766,3466 | 746,1285,1049 | 747,3926,3724 | 748,1808,1621 | 749,3635,3459 | 750,950,778 | 751,3997,3948 | 752,338,297 | 753,4093,4080

BATCH_RAW_INFO | 735,3203,2523 | 736,673,14 | 738,1285,641 | 740,772,193 | 741,924,434 | 745,3767,3466 | 746,1286,1049 | 747,3927,3724 | 748,1809,1621 | 749,3636,3459 | 750,951,778 | 751,3998,3948 | 752,339,297 | 753,4094,4080

BATCH_RAW_INFO | 735,3204,2523 | 736,674,14 | 738,1286,641 | 740,773,193 | 741,925,434 | 745,3768,3466 | 746,1287,1049 | 747,3928,3724 | 748,1810,1621 | 749,3637,3459 | 750,952,778 | 751,3999,3948 | 752,340,297 | 753,4095,4080

BATCH_RAW_INFO | 735,3205,2523 | 736,675,14 | 738,1287,641 | 740,774,193 | 741,926,434 | 745,3769,3466 | 746,1288,1049 | 747,3929,3724 | 748,1811,1621 | 749,3638,3459 | 750,953,778 | 751,4000,3948 | 752,341,297

BATCH_RAW_INFO | 735,3206,2523 | 736,676,14 | 738,1288,641 | 740,775,193 | 741,927,434 | 745,3770,3466 | 746,1289,1049 | 747,3930,3724 | 748,1812,1621 | 749,3639,3459 | 750,954,778 | 751,4001,3948 | 752,342,297

BATCH_RAW_INFO | 735,3207,2523 | 736,677,14 | 738,1289,641 | 740,776,193 | 741,928,434 | 745,3771,3466 | 746,1290,1049 | 747,3931,3724 | 748,1813,1621 | 749,3640,3459 | 750,955,778 | 751,4002,3948 | 752,343,297

BATCH_RAW_INFO | 735,3208,2523 | 736,678,14 | 738,1290,641 | 740,777,193 | 741,929,434 | 745,3772,3466 | 746,1291,1049 | 747,3932,3724 | 748,1814,1621 | 749,3641,3459 | 750,956,778 | 751,4003,3948 | 752,344,297

BATCH_RAW_INFO | 735,3209,2523 | 736,679,14 | 738,1291,641 | 740,778,193 | 741,930,434 | 745,3773,3466 | 746,1292,1049 | 747,3933,3724 | 748,1815,1621 | 749,3642,3459 | 750,957,778 | 751,4004,3948 | 752,345,297

BATCH_RAW_INFO | 735,3210,2523 | 736,680,14 | 738,1292,641 | 740,779,193 | 741,931,434 | 745,3774,3466 | 746,1293,1049 | 747,3934,3724 | 748,1816,1621 | 749,3643,3459 | 750,958,778 | 751,4005,3948 | 752,346,297

BATCH_RAW_INFO | 735,3211,2523 | 736,681,14 | 738,1293,641 | 740,780,193 | 741,932,434 | 745,3775,3466 | 746,1294,1049 | 747,3935,3724 | 748,1817,1621 | 749,3644,3459 | 750,959,778 | 751,4006,3948 | 752,347,297

BATCH_RAW_INFO | 735,3212,2523 | 736,682,14 | 738,1294,641 | 740,781,193 | 741,933,434 | 745,3776,3466 | 746,1295,1049 | 747,3936,3724 | 748,1818,1621 | 749,3645,3459 | 750,960,778 | 751,4007,3948 | 752,348,297

BATCH_RAW_INFO | 735,3213,2523 | 736,683,14 | 738,1295,641 | 740,782,193 | 741,934,434 | 745,3777,3466 | 746,1296,1049 | 747,3937,3724 | 748,1819,1621 | 749,3646,3459 | 750,961,778 | 751,4008,3948 | 752,349,297

BATCH_RAW_INFO | 735,3214,2523 | 736,684,14 | 738,1296,641 | 740,783,193 | 741,935,434 | 745,3778,3466 | 746,1297,1049 | 747,3938,3724 | 748,1820,1621 | 749,3647,3459 | 750,962,778 | 751,4009,3948 | 752,350,297

BATCH_RAW_INFO | 735,3215,2523 | 736,685,14 | 738,1297,641 | 740,784,193 | 741,936,434 | 745,3779,3466 | 746,1298,1049 | 747,3939,3724 | 748,1821,1621 | 749,3648,3459 | 750,963,778 | 751,4010,3948 | 752,351,297

BATCH_RAW_INFO | 735,3216,2523 | 736,686,14 | 738,1298,641 | 740,785,193 | 741,937,434 | 745,3780,3466 | 746,1299,1049 | 747,3940,3724 | 748,1822,1621 | 749,3649,3459 | 750,964,778 | 751,4011,3948 | 752,352,297

BATCH_RAW_INFO | 735,3217,2523 | 736,687,14 | 738,1299,641 | 740,786,193 | 741,938,434 | 745,3781,3466 | 746,1300,1049 | 747,3941,3724 | 748,1823,1621 | 749,3650,3459 | 750,965,778 | 751,4012,3948 | 752,353,297

BATCH_RAW_INFO | 735,3218,2523 | 736,688,14 | 738,1300,641 | 740,787,193 | 741,939,434 | 745,3782,3466 | 746,1301,1049 | 747,3942,3724 | 748,1824,1621 | 749,3651,3459 | 750,966,778 | 751,4013,3948 | 752,354,297

BATCH_RAW_INFO | 735,3219,2523 | 736,689,14 | 738,1301,641 | 740,788,193 | 741,940,434 | 745,3783,3466 | 746,1302,1049 | 747,3943,3724 | 748,1825,1621 | 749,3652,3459 | 750,967,778 | 751,4014,3948 | 752,355,297

BATCH_RAW_INFO | 735,3220,2523 | 736,690,14 | 738,1302,641 | 740,789,193 | 741,941,434 | 745,3784,3466 | 746,1303,1049 | 747,3944,3724 | 748,1826,1621 | 749,3653,3459 | 750,968,778 | 751,4015,3948 | 752,356,297

BATCH_RAW_INFO | 735,3221,2523 | 736,691,14 | 738,1303,641 | 740,790,193 | 741,942,434 | 745,3785,3466 | 746,1304,1049 | 747,3945,3724 | 748,1827,1621 | 749,3654,3459 | 750,969,778 | 751,4016,3948 | 752,357,297

BATCH_RAW_INFO | 735,3222,2523 | 736,692,14 | 738,1304,641 | 740,791,193 | 741,943,434 | 745,3786,3466 | 746,1305,1049 | 747,3946,3724 | 748,1828,1621 | 749,3655,3459 | 750,970,778 | 751,4017,3948 | 752,358,297

BATCH_RAW_INFO | 735,3223,2523 | 736,693,14 | 738,1305,641 | 740,792,193 | 741,944,434 | 745,3787,3466 | 746,1306,1049 | 747,3947,3724 | 748,1829,1621 | 749,3656,3459 | 750,971,778 | 751,4018,3948 | 752,359,297

BATCH_RAW_INFO | 736,694,14 | 738,1306,641 | 740,793,193 | 741,945,434 | 745,3788,3466 | 746,1307,1049 | 747,3948,3724 | 748,1830,1621 | 749,3657,3459 | 750,972,778 | 751,4019,3948 | 752,360,297

BATCH_RAW_INFO | 736,695,14 | 738,1307,641 | 740,794,193 | 741,946,434 | 745,3789,3466 | 746,1308,1049 | 747,3949,3724 | 748,1831,1621 | 749,3658,3459 | 750,973,778 | 751,4020,3948 | 752,361,297

BATCH_RAW_INFO | 736,696,14 | 738,1308,641 | 740,795,193 | 741,947,434 | 745,3790,3466 | 746,1309,1049 | 747,3950,3724 | 748,1832,1621 | 749,3659,3459 | 750,974,778 | 751,4021,3948 | 752,362,297

BATCH_RAW_INFO | 736,697,14 | 738,1309,641 | 740,796,193 | 741,948,434 | 745,3791,3466 | 746,1310,1049 | 747,3951,3724 | 748,1833,1621 | 749,3660,3459 | 750,975,778 | 751,4022,3948 | 752,363,297

BATCH_RAW_INFO | 736,698,14 | 738,1310,641 | 740,797,193 | 741,949,434 | 745,3792,3466 | 746,1311,1049 | 747,3952,3724 | 748,1834,1621 | 749,3661,3459 | 750,976,778 | 751,4023,3948 | 752,364,297

BATCH_RAW_INFO | 736,699,14 | 738,1311,641 | 740,798,193 | 741,950,434 | 745,3793,3466 | 746,1312,1049 | 747,3953,3724 | 748,1835,1621 | 749,3662,3459 | 750,977,778 | 751,4024,3948 | 752,365,297

BATCH_RAW_INFO | 736,700,14 | 738,1312,641 | 740,799,193 | 741,951,434 | 745,3794,3466 | 746,1313,1049 | 747,3954,3724 | 748,1836,1621 | 749,3663,3459 | 750,978,778 | 751,4025,3948 | 752,366,297

BATCH_RAW_INFO | 736,701,14 | 738,1313,641 | 740,800,193 | 741,952,434 | 745,3795,3466 | 746,1314,1049 | 747,3955,3724 | 748,1837,1621 | 749,3664,3459 | 750,979,778 | 751,4026,3948 | 752,367,297

BATCH_RAW_INFO | 736,702,14 | 740,801,193 | 741,953,434 | 745,3796,3466 | 746,1315,1049 | 747,3956,3724 | 748,1838,1621 | 749,3665,3459 | 750,980,778 | 751,4027,3948 | 752,368,297

BATCH_RAW_INFO | 736,703,14 | 740,802,193 | 741,954,434 | 745,3797,3466 | 746,1316,1049 | 747,3957,3724 | 748,1839,1621 | 749,3666,3459 | 750,981,778 | 751,4028,3948 | 752,369,297

BATCH_RAW_INFO | 736,704,14 | 740,803,193 | 741,955,434 | 745,3798,3466 | 746,1317,1049 | 747,3958,3724 | 748,1840,1621 | 749,3667,3459 | 750,982,778 | 751,4029,3948 | 752,370,297

BATCH_RAW_INFO | 736,705,14 | 740,804,193 | 741,956,434 | 745,3799,3466 | 746,1318,1049 | 747,3959,3724 | 748,1841,1621 | 749,3668,3459 | 750,983,778 | 751,4030,3948 | 752,371,297

BATCH_RAW_INFO | 736,706,14 | 740,805,193 | 741,957,434 | 745,3800,3466 | 746,1319,1049 | 747,3960,3724 | 748,1842,1621 | 749,3669,3459 | 750,984,778 | 751,4031,3948 | 752,372,297

BATCH_RAW_INFO | 736,707,14 | 740,806,193 | 741,958,434 | 745,3801,3466 | 746,1320,1049 | 747,3961,3724 | 748,1843,1621 | 749,3670,3459 | 750,985,778 | 751,4032,3948 | 752,373,297

BATCH_RAW_INFO | 736,708,14 | 740,807,193 | 741,959,434 | 745,3802,3466 | 746,1321,1049 | 747,3962,3724 | 748,1844,1621 | 749,3671,3459 | 750,986,778 | 751,4033,3948 | 752,374,297

BATCH_RAW_INFO | 736,709,14 | 740,808,193 | 741,960,434 | 745,3803,3466 | 746,1322,1049 | 747,3963,3724 | 748,1845,1621 | 749,3672,3459 | 750,987,778 | 751,4034,3948 | 752,375,297

BATCH_RAW_INFO | 736,710,14 | 740,809,193 | 741,961,434 | 745,3804,3466 | 746,1323,1049 | 747,3964,3724 | 748,1846,1621 | 749,3673,3459 | 750,988,778 | 751,4035,3948 | 752,376,297

BATCH_RAW_INFO | 736,711,14 | 740,810,193 | 741,962,434 | 745,3805,3466 | 746,1324,1049 | 747,3965,3724 | 748,1847,1621 | 749,3674,3459 | 750,989,778 | 751,4036,3948 | 752,377,297

BATCH_RAW_INFO | 736,712,14 | 740,811,193 | 741,963,434 | 745,3806,3466 | 746,1325,1049 | 747,3966,3724 | 748,1848,1621 | 749,3675,3459 | 750,990,778 | 751,4037,3948 | 752,378,297

BATCH_RAW_INFO | 736,713,14 | 740,812,193 | 741,964,434 | 745,3807,3466 | 746,1326,1049 | 747,3967,3724 | 748,1849,1621 | 749,3676,3459 | 750,991,778 | 751,4038,3948 | 752,379,297

BATCH_RAW_INFO | 736,714,14 | 740,813,193 | 741,965,434 | 745,3808,3466 | 746,1327,1049 | 747,3968,3724 | 748,1850,1621 | 749,3677,3459 | 750,992,778 | 751,4039,3948 | 752,380,297

BATCH_RAW_INFO | 736,715,14 | 740,814,193 | 741,966,434 | 745,3809,3466 | 746,1328,1049 | 747,3969,3724 | 748,1851,1621 | 749,3678,3459 | 750,993,778 | 751,4040,3948 | 752,381,297

BATCH_RAW_INFO | 736,716,14 | 740,815,193 | 741,967,434 | 745,3810,3466 | 746,1329,1049 | 747,3970,3724 | 748,1852,1621 | 749,3679,3459 | 750,994,778 | 751,4041,3948 | 752,382,297

BATCH_RAW_INFO | 736,717,14 | 740,816,193 | 741,968,434 | 745,3811,3466 | 746,1330,1049 | 747,3971,3724 | 748,1853,1621 | 749,3680,3459 | 750,995,778 | 751,4042,3948 | 752,383,297

BATCH_RAW_INFO | 736,718,14 | 740,817,193 | 741,969,434 | 745,3812,3466 | 746,1331,1049 | 747,3972,3724 | 748,1854,1621 | 749,3681,3459 | 750,996,778 | 751,4043,3948 | 752,384,297

BATCH_RAW_INFO | 736,719,14 | 740,818,193 | 741,970,434 | 745,3813,3466 | 746,1332,1049 | 747,3973,3724 | 748,1855,1621 | 749,3682,3459 | 750,997,778 | 751,4044,3948 | 752,385,297

BATCH_RAW_INFO | 736,720,14 | 740,819,193 | 741,971,434 | 745,3814,3466 | 746,1333,1049 | 747,3974,3724 | 748,1856,1621 | 749,3683,3459 | 750,998,778 | 751,4045,3948 | 752,386,297

BATCH_RAW_INFO | 736,721,14 | 740,820,193 | 741,972,434 | 745,3815,3466 | 746,1334,1049 | 747,3975,3724 | 748,1857,1621 | 749,3684,3459 | 750,999,778 | 751,4046,3948 | 752,387,297

BATCH_RAW_INFO | 736,722,14 | 740,821,193 | 741,973,434 | 745,3816,3466 | 746,1335,1049 | 747,3976,3724 | 748,1858,1621 | 749,3685,3459 | 750,1000,778 | 751,4047,3948 | 752,388,297

BATCH_RAW_INFO | 736,723,14 | 740,822,193 | 741,974,434 | 745,3817,3466 | 746,1336,1049 | 747,3977,3724 | 748,1859,1621 | 749,3686,3459 | 750,1001,778 | 751,4048,3948 | 752,389,297

BATCH_RAW_INFO | 736,724,14 | 740,823,193 | 741,975,434 | 745,3818,3466 | 746,1337,1049 | 747,3978,3724 | 748,1860,1621 | 749,3687,3459 | 750,1002,778 | 751,4049,3948 | 752,390,297

BATCH_RAW_INFO | 736,725,14 | 740,824,193 | 741,976,434 | 745,3819,3466 | 746,1338,1049 | 747,3979,3724 | 748,1861,1621 | 749,3688,3459 | 750,1003,778 | 751,4050,3948 | 752,391,297

BATCH_RAW_INFO | 736,726,14 | 740,825,193 | 741,977,434 | 745,3820,3466 | 746,1339,1049 | 747,3980,3724 | 748,1862,1621 | 749,3689,3459 | 750,1004,778 | 751,4051,3948 | 752,392,297

BATCH_RAW_INFO | 736,727,14 | 740,826,193 | 741,978,434 | 745,3821,3466 | 746,1340,1049 | 747,3981,3724 | 748,1863,1621 | 749,3690,3459 | 750,1005,778 | 751,4052,3948 | 752,393,297

BATCH_RAW_INFO | 736,728,14 | 740,827,193 | 741,979,434 | 745,3822,3466 | 746,1341,1049 | 747,3982,3724 | 748,1864,1621 | 749,3691,3459 | 750,1006,778 | 751,4053,3948 | 752,394,297

BATCH_RAW_INFO | 736,729,14 | 740,828,193 | 741,980,434 | 745,3823,3466 | 746,1342,1049 | 747,3983,3724 | 748,1865,1621 | 749,3692,3459 | 750,1007,778 | 751,4054,3948 | 752,395,297

BATCH_RAW_INFO | 736,730,14 | 740,829,193 | 741,981,434 | 745,3824,3466 | 746,1343,1049 | 747,3984,3724 | 748,1866,1621 | 749,3693,3459 | 750,1008,778 | 751,4055,3948 | 752,396,297

BATCH_RAW_INFO | 736,731,14 | 740,830,193 | 741,982,434 | 745,3825,3466 | 746,1344,1049 | 747,3985,3724 | 748,1867,1621 | 749,3694,3459 | 750,1009,778 | 751,4056,3948 | 752,397,297

BATCH_RAW_INFO | 736,732,14 | 740,831,193 | 741,983,434 | 745,3826,3466 | 746,1345,1049 | 747,3986,3724 | 748,1868,1621 | 749,3695,3459 | 750,1010,778 | 751,4057,3948 | 752,398,297

BATCH_RAW_INFO | 736,733,14 | 740,832,193 | 741,984,434 | 745,3827,3466 | 746,1346,1049 | 747,3987,3724 | 748,1869,1621 | 749,3696,3459 | 750,1011,778 | 751,4058,3948 | 752,399,297

BATCH_RAW_INFO | 736,734,14 | 740,833,193 | 741,985,434 | 745,3828,3466 | 746,1347,1049 | 747,3988,3724 | 748,1870,1621 | 749,3697,3459 | 750,1012,778 | 751,4059,3948 | 752,400,297

BATCH_RAW_INFO | 736,735,14 | 740,834,193 | 741,986,434 | 745,3829,3466 | 746,1348,1049 | 747,3989,3724 | 748,1871,1621 | 749,3698,3459 | 750,1013,778 | 751,4060,3948 | 752,401,297

BATCH_RAW_INFO | 736,736,14 | 740,835,193 | 741,987,434 | 745,3830,3466 | 746,1349,1049 | 747,3990,3724 | 748,1872,1621 | 749,3699,3459 | 750,1014,778 | 751,4061,3948 | 752,402,297

BATCH_RAW_INFO | 736,737,14 | 740,836,193 | 741,988,434 | 745,3831,3466 | 746,1350,1049 | 747,3991,3724 | 748,1873,1621 | 749,3700,3459 | 750,1015,778 | 751,4062,3948 | 752,403,297

BATCH_RAW_INFO | 736,738,14 | 740,837,193 | 741,989,434 | 745,3832,3466 | 746,1351,1049 | 747,3992,3724 | 748,1874,1621 | 749,3701,3459 | 750,1016,778 | 751,4063,3948 | 752,404,297

BATCH_RAW_INFO | 736,739,14 | 740,838,193 | 741,990,434 | 745,3833,3466 | 746,1352,1049 | 747,3993,3724 | 748,1875,1621 | 749,3702,3459 | 750,1017,778 | 751,4064,3948 | 752,405,297

BATCH_RAW_INFO | 736,740,14 | 740,839,193 | 741,991,434 | 745,3834,3466 | 746,1353,1049 | 747,3994,3724 | 748,1876,1621 | 749,3703,3459 | 750,1018,778 | 751,4065,3948 | 752,406,297

BATCH_RAW_INFO | 736,741,14 | 740,840,193 | 741,992,434 | 745,3835,3466 | 746,1354,1049 | 747,3995,3724 | 748,1877,1621 | 749,3704,3459 | 750,1019,778 | 751,4066,3948 | 752,407,297

BATCH_RAW_INFO | 736,742,14 | 740,841,193 | 741,993,434 | 745,3836,3466 | 746,1355,1049 | 747,3996,3724 | 748,1878,1621 | 749,3705,3459 | 750,1020,778 | 751,4067,3948 | 752,408,297

BATCH_RAW_INFO | 736,743,14 | 740,842,193 | 741,994,434 | 745,3837,3466 | 746,1356,1049 | 747,3997,3724 | 748,1879,1621 | 749,3706,3459 | 750,1021,778 | 751,4068,3948 | 752,409,297

BATCH_RAW_INFO | 736,744,14 | 740,843,193 | 741,995,434 | 745,3838,3466 | 746,1357,1049 | 747,3998,3724 | 748,1880,1621 | 749,3707,3459 | 750,1022,778 | 751,4069,3948 | 752,410,297

BATCH_RAW_INFO | 736,745,14 | 740,844,193 | 741,996,434 | 745,3839,3466 | 746,1358,1049 | 747,3999,3724 | 748,1881,1621 | 749,3708,3459 | 750,1023,778 | 751,4070,3948 | 752,411,297

BATCH_RAW_INFO | 736,746,14 | 740,845,193 | 741,997,434 | 745,3840,3466 | 746,1359,1049 | 747,4000,3724 | 748,1882,1621 | 749,3709,3459 | 750,1024,778 | 751,4071,3948 | 752,412,297

BATCH_RAW_INFO | 736,747,14 | 740,846,193 | 741,998,434 | 745,3841,3466 | 746,1360,1049 | 747,4001,3724 | 748,1883,1621 | 749,3710,3459 | 750,1025,778 | 751,4072,3948 | 752,413,297

BATCH_RAW_INFO | 736,748,14 | 740,847,193 | 741,999,434 | 745,3842,3466 | 746,1361,1049 | 747,4002,3724 | 748,1884,1621 | 749,3711,3459 | 750,1026,778 | 751,4073,3948 | 752,414,297

BATCH_RAW_INFO | 736,749,14 | 740,848,193 | 741,1000,434 | 745,3843,3466 | 746,1362,1049 | 747,4003,3724 | 748,1885,1621 | 749,3712,3459 | 750,1027,778 | 751,4074,3948 | 752,415,297

BATCH_RAW_INFO | 736,750,14 | 740,849,193 | 741,1001,434 | 745,3844,3466 | 746,1363,1049 | 747,4004,3724 | 748,1886,1621 | 749,3713,3459 | 750,1028,778 | 751,4075,3948 | 752,416,297

BATCH_RAW_INFO | 736,751,14 | 740,850,193 | 741,1002,434 | 745,3845,3466 | 746,1364,1049 | 747,4005,3724 | 748,1887,1621 | 749,3714,3459 | 750,1029,778 | 751,4076,3948 | 752,417,297

BATCH_RAW_INFO | 736,752,14 | 740,851,193 | 741,1003,434 | 745,3846,3466 | 746,1365,1049 | 747,4006,3724 | 748,1888,1621 | 749,3715,3459 | 750,1030,778 | 751,4077,3948 | 752,418,297

BATCH_RAW_INFO | 736,753,14 | 740,852,193 | 741,1004,434 | 745,3847,3466 | 746,1366,1049 | 747,4007,3724 | 748,1889,1621 | 749,3716,3459 | 750,1031,778 | 751,4078,3948 | 752,419,297

BATCH_RAW_INFO | 736,754,14 | 740,853,193 | 741,1005,434 | 745,3848,3466 | 746,1367,1049 | 747,4008,3724 | 748,1890,1621 | 749,3717,3459 | 750,1032,778 | 751,4079,3948 | 752,420,297

BATCH_RAW_INFO | 736,755,14 | 740,854,193 | 741,1006,434 | 745,3849,3466 | 746,1368,1049 | 747,4009,3724 | 748,1891,1621 | 749,3718,3459 | 750,1033,778 | 751,4080,3948 | 752,421,297

BATCH_RAW_INFO | 736,756,14 | 740,855,193 | 741,1007,434 | 745,3850,3466 | 746,1369,1049 | 747,4010,3724 | 748,1892,1621 | 749,3719,3459 | 750,1034,778 | 751,4081,3948 | 752,422,297

BATCH_RAW_INFO | 736,757,14 | 740,856,193 | 741,1008,434 | 745,3851,3466 | 746,1370,1049 | 747,4011,3724 | 748,1893,1621 | 749,3720,3459 | 750,1035,778 | 751,4082,3948 | 752,423,297

BATCH_RAW_INFO | 736,758,14 | 740,857,193 | 741,1009,434 | 745,3852,3466 | 746,1371,1049 | 747,4012,3724 | 748,1894,1621 | 749,3721,3459 | 750,1036,778 | 751,4083,3948 | 752,424,297

BATCH_RAW_INFO | 736,759,14 | 740,858,193 | 741,1010,434 | 745,3853,3466 | 746,1372,1049 | 747,4013,3724 | 748,1895,1621 | 749,3722,3459 | 750,1037,778 | 751,4084,3948 | 752,425,297

BATCH_RAW_INFO | 736,760,14 | 740,859,193 | 741,1011,434 | 745,3854,3466 | 746,1373,1049 | 747,4014,3724 | 748,1896,1621 | 749,3723,3459 | 750,1038,778 | 751,4085,3948 | 752,426,297

BATCH_RAW_INFO | 736,761,14 | 740,860,193 | 741,1012,434 | 745,3855,3466 | 746,1374,1049 | 747,4015,3724 | 748,1897,1621 | 749,3724,3459 | 750,1039,778 | 751,4086,3948 | 752,427,297

BATCH_RAW_INFO | 736,762,14 | 740,861,193 | 741,1013,434 | 745,3856,3466 | 746,1375,1049 | 747,4016,3724 | 748,1898,1621 | 749,3725,3459 | 750,1040,778 | 751,4087,3948 | 752,428,297

BATCH_RAW_INFO | 736,763,14 | 740,862,193 | 741,1014,434 | 745,3857,3466 | 746,1376,1049 | 747,4017,3724 | 748,1899,1621 | 749,3726,3459 | 750,1041,778 | 751,4088,3948 | 752,429,297

BATCH_RAW_INFO | 736,764,14 | 740,863,193 | 741,1015,434 | 745,3858,3466 | 746,1377,1049 | 747,4018,3724 | 748,1900,1621 | 749,3727,3459 | 750,1042,778 | 751,4089,3948 | 752,430,297

BATCH_RAW_INFO | 736,765,14 | 740,864,193 | 741,1016,434 | 745,3859,3466 | 746,1378,1049 | 747,4019,3724 | 748,1901,1621 | 749,3728,3459 | 750,1043,778 | 751,4090,3948 | 752,431,297

BATCH_RAW_INFO | 736,766,14 | 740,865,193 | 741,1017,434 | 745,3860,3466 | 746,1379,1049 | 747,4020,3724 | 748,1902,1621 | 749,3729,3459 | 750,1044,778 | 751,4091,3948 | 752,432,297

BATCH_RAW_INFO | 736,767,14 | 740,866,193 | 741,1018,434 | 745,3861,3466 | 746,1380,1049 | 747,4021,3724 | 748,1903,1621 | 749,3730,3459 | 750,1045,778 | 751,4092,3948 | 752,433,297

BATCH_RAW_INFO | 736,768,14 | 740,867,193 | 741,1019,434 | 745,3862,3466 | 746,1381,1049 | 747,4022,3724 | 748,1904,1621 | 749,3731,3459 | 750,1046,778 | 751,4093,3948 | 752,434,297

BATCH_RAW_INFO | 736,769,14 | 740,868,193 | 741,1020,434 | 745,3863,3466 | 746,1382,1049 | 747,4023,3724 | 748,1905,1621 | 749,3732,3459 | 750,1047,778 | 751,4094,3948 | 752,435,297

BATCH_RAW_INFO | 736,770,14 | 740,869,193 | 741,1021,434 | 745,3864,3466 | 746,1383,1049 | 747,4024,3724 | 748,1906,1621 | 749,3733,3459 | 750,1048,778 | 751,4095,3948 | 752,436,297

BATCH_RAW_INFO | 736,771,14 | 740,870,193 | 741,1022,434 | 745,3865,3466 | 746,1384,1049 | 747,4025,3724 | 748,1907,1621 | 749,3734,3459 | 750,1049,778 | 752,437,297

BATCH_RAW_INFO | 736,772,14 | 740,871,193 | 741,1023,434 | 745,3866,3466 | 746,1385,1049 | 747,4026,3724 | 748,1908,1621 | 749,3735,3459 | 750,1050,778 | 752,438,297

BATCH_RAW_INFO | 754,3185,3184

BATCH_RAW_INFO | 736,773,14 | 740,872,193 | 741,1024,434 | 745,3867,3466 | 746,1386,1049 | 747,4027,3724 | 748,1909,1621 | 749,3736,3459 | 750,1051,778 | 752,439,297 | 754,3186,3184

BATCH_RAW_INFO | 736,774,14 | 740,873,193 | 741,1025,434 | 745,3868,3466 | 746,1387,1049 | 747,4028,3724 | 748,1910,1621 | 749,3737,3459 | 750,1052,778 | 752,440,297 | 754,3187,3184

BATCH_RAW_INFO | 736,775,14 | 740,874,193 | 741,1026,434 | 745,3869,3466 | 746,1388,1049 | 747,4029,3724 | 748,1911,1621 | 749,3738,3459 | 750,1053,778 | 752,441,297 | 754,3188,3184

BATCH_RAW_INFO | 736,776,14 | 740,875,193 | 741,1027,434 | 745,3870,3466 | 746,1389,1049 | 747,4030,3724 | 748,1912,1621 | 749,3739,3459 | 750,1054,778 | 752,442,297 | 754,3189,3184

BATCH_RAW_INFO | 736,777,14 | 740,876,193 | 741,1028,434 | 745,3871,3466 | 746,1390,1049 | 747,4031,3724 | 748,1913,1621 | 749,3740,3459 | 750,1055,778 | 752,443,297 | 754,3190,3184

BATCH_RAW_INFO | 736,778,14 | 740,877,193 | 741,1029,434 | 745,3872,3466 | 746,1391,1049 | 747,4032,3724 | 748,1914,1621 | 749,3741,3459 | 750,1056,778 | 752,444,297 | 754,3191,3184

BATCH_RAW_INFO | 736,779,14 | 740,878,193 | 741,1030,434 | 745,3873,3466 | 746,1392,1049 | 747,4033,3724 | 748,1915,1621 | 749,3742,3459 | 750,1057,778 | 752,445,297 | 754,3192,3184

BATCH_RAW_INFO | 736,780,14 | 740,879,193 | 741,1031,434 | 745,3874,3466 | 746,1393,1049 | 747,4034,3724 | 748,1916,1621 | 749,3743,3459 | 750,1058,778 | 752,446,297 | 754,3193,3184

BATCH_RAW_INFO | 736,781,14 | 740,880,193 | 741,1032,434 | 745,3875,3466 | 746,1394,1049 | 747,4035,3724 | 748,1917,1621 | 749,3744,3459 | 750,1059,778 | 752,447,297 | 754,3194,3184

BATCH_RAW_INFO | 736,782,14 | 740,881,193 | 741,1033,434 | 745,3876,3466 | 746,1395,1049 | 747,4036,3724 | 748,1918,1621 | 749,3745,3459 | 750,1060,778 | 752,448,297 | 754,3195,3184

BATCH_RAW_INFO | 736,783,14 | 740,882,193 | 741,1034,434 | 745,3877,3466 | 746,1396,1049 | 747,4037,3724 | 748,1919,1621 | 749,3746,3459 | 750,1061,778 | 752,449,297 | 754,3196,3184

BATCH_RAW_INFO | 736,784,14 | 740,883,193 | 741,1035,434 | 745,3878,3466 | 746,1397,1049 | 747,4038,3724 | 748,1920,1621 | 749,3747,3459 | 750,1062,778 | 752,450,297 | 754,3197,3184

BATCH_RAW_INFO | 736,785,14 | 740,884,193 | 741,1036,434 | 745,3879,3466 | 746,1398,1049 | 747,4039,3724 | 748,1921,1621 | 749,3748,3459 | 750,1063,778 | 752,451,297 | 754,3198,3184

BATCH_RAW_INFO | 736,786,14 | 740,885,193 | 741,1037,434 | 745,3880,3466 | 746,1399,1049 | 747,4040,3724 | 748,1922,1621 | 749,3749,3459 | 750,1064,778 | 752,452,297 | 754,3199,3184

BATCH_RAW_INFO | 736,787,14 | 740,886,193 | 741,1038,434 | 745,3881,3466 | 746,1400,1049 | 747,4041,3724 | 748,1923,1621 | 749,3750,3459 | 750,1065,778 | 752,453,297 | 754,3200,3184

BATCH_RAW_INFO | 736,788,14 | 740,887,193 | 741,1039,434 | 745,3882,3466 | 746,1401,1049 | 747,4042,3724 | 748,1924,1621 | 749,3751,3459 | 750,1066,778 | 752,454,297 | 754,3201,3184

BATCH_RAW_INFO | 736,789,14 | 740,888,193 | 741,1040,434 | 745,3883,3466 | 746,1402,1049 | 747,4043,3724 | 748,1925,1621 | 749,3752,3459 | 750,1067,778 | 752,455,297 | 754,3202,3184

BATCH_RAW_INFO | 736,790,14 | 740,889,193 | 741,1041,434 | 745,3884,3466 | 746,1403,1049 | 747,4044,3724 | 748,1926,1621 | 749,3753,3459 | 750,1068,778 | 752,456,297 | 754,3203,3184

BATCH_RAW_INFO | 736,791,14 | 740,890,193 | 741,1042,434 | 745,3885,3466 | 746,1404,1049 | 747,4045,3724 | 748,1927,1621 | 749,3754,3459 | 750,1069,778 | 752,457,297 | 754,3204,3184

BATCH_RAW_INFO | 736,792,14 | 740,891,193 | 741,1043,434 | 745,3886,3466 | 746,1405,1049 | 747,4046,3724 | 748,1928,1621 | 749,3755,3459 | 750,1070,778 | 752,458,297 | 754,3205,3184

BATCH_RAW_INFO | 736,793,14 | 740,892,193 | 741,1044,434 | 745,3887,3466 | 746,1406,1049 | 747,4047,3724 | 748,1929,1621 | 749,3756,3459 | 750,1071,778 | 752,459,297 | 754,3206,3184

BATCH_RAW_INFO | 736,794,14 | 740,893,193 | 741,1045,434 | 745,3888,3466 | 746,1407,1049 | 747,4048,3724 | 748,1930,1621 | 749,3757,3459 | 750,1072,778 | 752,460,297 | 754,3207,3184

BATCH_RAW_INFO | 736,795,14 | 740,894,193 | 741,1046,434 | 745,3889,3466 | 746,1408,1049 | 747,4049,3724 | 748,1931,1621 | 749,3758,3459 | 750,1073,778 | 752,461,297 | 754,3208,3184

BATCH_RAW_INFO | 736,796,14 | 740,895,193 | 741,1047,434 | 745,3890,3466 | 746,1409,1049 | 747,4050,3724 | 748,1932,1621 | 749,3759,3459 | 750,1074,778 | 752,462,297 | 754,3209,3184

BATCH_RAW_INFO | 740,896,193 | 741,1048,434 | 745,3891,3466 | 746,1410,1049 | 747,4051,3724 | 748,1933,1621 | 749,3760,3459 | 750,1075,778 | 752,463,297 | 754,3210,3184

BATCH_RAW_INFO | 740,897,193 | 741,1049,434 | 745,3892,3466 | 746,1411,1049 | 747,4052,3724 | 748,1934,1621 | 749,3761,3459 | 750,1076,778 | 752,464,297 | 754,3211,3184

BATCH_RAW_INFO | 740,898,193 | 741,1050,434 | 745,3893,3466 | 746,1412,1049 | 747,4053,3724 | 748,1935,1621 | 749,3762,3459 | 750,1077,778 | 752,465,297 | 754,3212,3184

BATCH_RAW_INFO | 740,899,193 | 741,1051,434 | 745,3894,3466 | 746,1413,1049 | 747,4054,3724 | 748,1936,1621 | 749,3763,3459 | 750,1078,778 | 752,466,297 | 754,3213,3184

BATCH_RAW_INFO | 740,900,193 | 741,1052,434 | 745,3895,3466 | 746,1414,1049 | 747,4055,3724 | 748,1937,1621 | 749,3764,3459 | 750,1079,778 | 752,467,297 | 754,3214,3184

BATCH_RAW_INFO | 740,901,193 | 741,1053,434 | 745,3896,3466 | 746,1415,1049 | 747,4056,3724 | 748,1938,1621 | 749,3765,3459 | 750,1080,778 | 752,468,297 | 754,3215,3184

BATCH_RAW_INFO | 740,902,193 | 741,1054,434 | 745,3897,3466 | 746,1416,1049 | 747,4057,3724 | 748,1939,1621 | 749,3766,3459 | 750,1081,778 | 752,469,297 | 754,3216,3184

BATCH_RAW_INFO | 740,903,193 | 741,1055,434 | 745,3898,3466 | 746,1417,1049 | 747,4058,3724 | 748,1940,1621 | 749,3767,3459 | 750,1082,778 | 752,470,297 | 754,3217,3184

BATCH_RAW_INFO | 740,904,193 | 741,1056,434 | 745,3899,3466 | 746,1418,1049 | 747,4059,3724 | 748,1941,1621 | 749,3768,3459 | 750,1083,778 | 752,471,297 | 754,3218,3184

BATCH_RAW_INFO | 740,905,193 | 741,1057,434 | 745,3900,3466 | 746,1419,1049 | 747,4060,3724 | 748,1942,1621 | 749,3769,3459 | 750,1084,778 | 752,472,297 | 754,3219,3184

BATCH_RAW_INFO | 740,906,193 | 741,1058,434 | 745,3901,3466 | 746,1420,1049 | 747,4061,3724 | 748,1943,1621 | 749,3770,3459 | 750,1085,778 | 752,473,297 | 754,3220,3184

BATCH_RAW_INFO | 740,907,193 | 741,1059,434 | 745,3902,3466 | 746,1421,1049 | 747,4062,3724 | 748,1944,1621 | 749,3771,3459 | 750,1086,778 | 752,474,297 | 754,3221,3184

BATCH_RAW_INFO | 755,21,20

BATCH_RAW_INFO | 740,908,193 | 741,1060,434 | 745,3903,3466 | 746,1422,1049 | 747,4063,3724 | 748,1945,1621 | 749,3772,3459 | 750,1087,778 | 752,475,297 | 754,3222,3184 | 755,22,20

BATCH_RAW_INFO | 740,909,193 | 741,1061,434 | 745,3904,3466 | 746,1423,1049 | 747,4064,3724 | 748,1946,1621 | 749,3773,3459 | 750,1088,778 | 752,476,297 | 754,3223,3184 | 755,23,20

BATCH_RAW_INFO | 740,910,193 | 741,1062,434 | 745,3905,3466 | 746,1424,1049 | 747,4065,3724 | 748,1947,1621 | 749,3774,3459 | 750,1089,778 | 752,477,297 | 754,3224,3184 | 755,24,20

BATCH_RAW_INFO | 740,911,193 | 741,1063,434 | 745,3906,3466 | 746,1425,1049 | 747,4066,3724 | 748,1948,1621 | 749,3775,3459 | 750,1090,778 | 752,478,297 | 754,3225,3184 | 755,25,20

BATCH_RAW_INFO | 740,912,193 | 741,1064,434 | 745,3907,3466 | 746,1426,1049 | 747,4067,3724 | 748,1949,1621 | 749,3776,3459 | 750,1091,778 | 752,479,297 | 754,3226,3184 | 755,26,20

BATCH_RAW_INFO | 740,913,193 | 741,1065,434 | 745,3908,3466 | 746,1427,1049 | 747,4068,3724 | 748,1950,1621 | 749,3777,3459 | 750,1092,778 | 752,480,297 | 754,3227,3184 | 755,27,20

BATCH_RAW_INFO | 740,914,193 | 741,1066,434 | 745,3909,3466 | 746,1428,1049 | 747,4069,3724 | 748,1951,1621 | 749,3778,3459 | 750,1093,778 | 752,481,297 | 754,3228,3184 | 755,28,20

BATCH_RAW_INFO | 740,915,193 | 741,1067,434 | 745,3910,3466 | 746,1429,1049 | 747,4070,3724 | 748,1952,1621 | 749,3779,3459 | 750,1094,778 | 752,482,297 | 754,3229,3184 | 755,29,20

BATCH_RAW_INFO | 740,916,193 | 741,1068,434 | 745,3911,3466 | 746,1430,1049 | 747,4071,3724 | 748,1953,1621 | 749,3780,3459 | 750,1095,778 | 752,483,297 | 754,3230,3184 | 755,30,20

BATCH_RAW_INFO | 740,917,193 | 741,1069,434 | 745,3912,3466 | 746,1431,1049 | 747,4072,3724 | 748,1954,1621 | 749,3781,3459 | 750,1096,778 | 752,484,297 | 754,3231,3184 | 755,31,20

BATCH_RAW_INFO | 740,918,193 | 741,1070,434 | 745,3913,3466 | 746,1432,1049 | 747,4073,3724 | 748,1955,1621 | 749,3782,3459 | 750,1097,778 | 752,485,297 | 754,3232,3184 | 755,32,20

BATCH_RAW_INFO | 740,919,193 | 741,1071,434 | 745,3914,3466 | 746,1433,1049 | 747,4074,3724 | 748,1956,1621 | 749,3783,3459 | 750,1098,778 | 752,486,297 | 754,3233,3184 | 755,33,20

BATCH_RAW_INFO | 740,920,193 | 741,1072,434 | 745,3915,3466 | 746,1434,1049 | 747,4075,3724 | 748,1957,1621 | 749,3784,3459 | 750,1099,778 | 752,487,297 | 754,3234,3184 | 755,34,20

BATCH_RAW_INFO | 740,921,193 | 741,1073,434 | 745,3916,3466 | 746,1435,1049 | 747,4076,3724 | 748,1958,1621 | 749,3785,3459 | 750,1100,778 | 752,488,297 | 754,3235,3184 | 755,35,20

BATCH_RAW_INFO | 740,922,193 | 741,1074,434 | 745,3917,3466 | 746,1436,1049 | 747,4077,3724 | 748,1959,1621 | 749,3786,3459 | 750,1101,778 | 752,489,297 | 754,3236,3184 | 755,36,20

BATCH_RAW_INFO | 740,923,193 | 741,1075,434 | 745,3918,3466 | 746,1437,1049 | 747,4078,3724 | 748,1960,1621 | 749,3787,3459 | 750,1102,778 | 752,490,297 | 754,3237,3184 | 755,37,20

BATCH_RAW_INFO | 740,924,193 | 741,1076,434 | 745,3919,3466 | 746,1438,1049 | 747,4079,3724 | 748,1961,1621 | 749,3788,3459 | 750,1103,778 | 752,491,297 | 754,3238,3184 | 755,38,20

BATCH_RAW_INFO | 740,925,193 | 741,1077,434 | 745,3920,3466 | 746,1439,1049 | 747,4080,3724 | 748,1962,1621 | 749,3789,3459 | 750,1104,778 | 752,492,297 | 754,3239,3184 | 755,39,20

BATCH_RAW_INFO | 740,926,193 | 741,1078,434 | 745,3921,3466 | 746,1440,1049 | 747,4081,3724 | 748,1963,1621 | 749,3790,3459 | 750,1105,778 | 752,493,297 | 754,3240,3184 | 755,40,20

BATCH_RAW_INFO | 740,927,193 | 741,1079,434 | 745,3922,3466 | 746,1441,1049 | 747,4082,3724 | 748,1964,1621 | 749,3791,3459 | 750,1106,778 | 752,494,297 | 754,3241,3184 | 755,41,20

BATCH_RAW_INFO | 740,928,193 | 745,3923,3466 | 746,1442,1049 | 747,4083,3724 | 748,1965,1621 | 749,3792,3459 | 750,1107,778 | 752,495,297 | 754,3242,3184 | 755,42,20

BATCH_RAW_INFO | 740,929,193 | 745,3924,3466 | 746,1443,1049 | 747,4084,3724 | 748,1966,1621 | 749,3793,3459 | 750,1108,778 | 752,496,297 | 754,3243,3184 | 755,43,20

BATCH_RAW_INFO | 740,930,193 | 745,3925,3466 | 746,1444,1049 | 747,4085,3724 | 748,1967,1621 | 749,3794,3459 | 750,1109,778 | 752,497,297 | 754,3244,3184 | 755,44,20

BATCH_RAW_INFO | 740,931,193 | 745,3926,3466 | 746,1445,1049 | 747,4086,3724 | 748,1968,1621 | 749,3795,3459 | 750,1110,778 | 752,498,297 | 754,3245,3184 | 755,45,20

BATCH_RAW_INFO | 740,932,193 | 745,3927,3466 | 746,1446,1049 | 747,4087,3724 | 748,1969,1621 | 749,3796,3459 | 750,1111,778 | 752,499,297 | 754,3246,3184 | 755,46,20

BATCH_RAW_INFO | 740,933,193 | 745,3928,3466 | 746,1447,1049 | 747,4088,3724 | 748,1970,1621 | 749,3797,3459 | 750,1112,778 | 752,500,297 | 754,3247,3184 | 755,47,20

BATCH_RAW_INFO | 740,934,193 | 745,3929,3466 | 746,1448,1049 | 747,4089,3724 | 748,1971,1621 | 749,3798,3459 | 750,1113,778 | 752,501,297 | 754,3248,3184 | 755,48,20

BATCH_RAW_INFO | 740,935,193 | 745,3930,3466 | 746,1449,1049 | 747,4090,3724 | 748,1972,1621 | 749,3799,3459 | 750,1114,778 | 752,502,297 | 754,3249,3184 | 755,49,20

BATCH_RAW_INFO | 740,936,193 | 745,3931,3466 | 746,1450,1049 | 747,4091,3724 | 748,1973,1621 | 749,3800,3459 | 750,1115,778 | 752,503,297 | 754,3250,3184 | 755,50,20

BATCH_RAW_INFO | 740,937,193 | 745,3932,3466 | 746,1451,1049 | 747,4092,3724 | 748,1974,1621 | 749,3801,3459 | 750,1116,778 | 752,504,297 | 754,3251,3184 | 755,51,20

BATCH_RAW_INFO | 740,938,193 | 745,3933,3466 | 746,1452,1049 | 747,4093,3724 | 748,1975,1621 | 749,3802,3459 | 750,1117,778 | 752,505,297 | 754,3252,3184 | 755,52,20

BATCH_RAW_INFO | 740,939,193 | 745,3934,3466 | 746,1453,1049 | 747,4094,3724 | 748,1976,1621 | 749,3803,3459 | 750,1118,778 | 752,506,297 | 754,3253,3184 | 755,53,20

BATCH_RAW_INFO | 740,940,193 | 745,3935,3466 | 746,1454,1049 | 747,4095,3724 | 748,1977,1621 | 749,3804,3459 | 750,1119,778 | 752,507,297 | 754,3254,3184 | 755,54,20

BATCH_RAW_INFO | 740,941,193 | 745,3936,3466 | 746,1455,1049 | 748,1978,1621 | 749,3805,3459 | 750,1120,778 | 752,508,297 | 754,3255,3184 | 755,55,20

BATCH_RAW_INFO | 756,1233,1232

BATCH_RAW_INFO | 740,942,193 | 745,3937,3466 | 746,1456,1049 | 748,1979,1621 | 749,3806,3459 | 750,1121,778 | 752,509,297 | 754,3256,3184 | 755,56,20 | 756,1234,1232

BATCH_RAW_INFO | 740,943,193 | 745,3938,3466 | 746,1457,1049 | 748,1980,1621 | 749,3807,3459 | 750,1122,778 | 752,510,297 | 754,3257,3184 | 755,57,20 | 756,1235,1232

BATCH_RAW_INFO | 740,944,193 | 745,3939,3466 | 746,1458,1049 | 748,1981,1621 | 749,3808,3459 | 750,1123,778 | 752,511,297 | 754,3258,3184 | 755,58,20 | 756,1236,1232

BATCH_RAW_INFO | 740,945,193 | 745,3940,3466 | 746,1459,1049 | 748,1982,1621 | 749,3809,3459 | 750,1124,778 | 752,512,297 | 754,3259,3184 | 755,59,20 | 756,1237,1232

BATCH_RAW_INFO | 740,946,193 | 745,3941,3466 | 746,1460,1049 | 748,1983,1621 | 749,3810,3459 | 750,1125,778 | 752,513,297 | 754,3260,3184 | 755,60,20 | 756,1238,1232

BATCH_RAW_INFO | 740,947,193 | 745,3942,3466 | 746,1461,1049 | 748,1984,1621 | 749,3811,3459 | 750,1126,778 | 752,514,297 | 754,3261,3184 | 755,61,20 | 756,1239,1232

BATCH_RAW_INFO | 740,948,193 | 745,3943,3466 | 746,1462,1049 | 748,1985,1621 | 749,3812,3459 | 750,1127,778 | 752,515,297 | 754,3262,3184 | 755,62,20 | 756,1240,1232

BATCH_RAW_INFO | 740,949,193 | 745,3944,3466 | 746,1463,1049 | 748,1986,1621 | 749,3813,3459 | 750,1128,778 | 752,516,297 | 754,3263,3184 | 755,63,20 | 756,1241,1232

BATCH_RAW_INFO | 740,950,193 | 745,3945,3466 | 746,1464,1049 | 748,1987,1621 | 749,3814,3459 | 750,1129,778 | 752,517,297 | 754,3264,3184 | 755,64,20 | 756,1242,1232

BATCH_RAW_INFO | 740,951,193 | 745,3946,3466 | 746,1465,1049 | 748,1988,1621 | 749,3815,3459 | 750,1130,778 | 752,518,297 | 754,3265,3184 | 755,65,20 | 756,1243,1232

BATCH_RAW_INFO | 740,952,193 | 745,3947,3466 | 746,1466,1049 | 748,1989,1621 | 749,3816,3459 | 750,1131,778 | 752,519,297 | 754,3266,3184 | 755,66,20 | 756,1244,1232

BATCH_RAW_INFO | 740,953,193 | 745,3948,3466 | 746,1467,1049 | 748,1990,1621 | 749,3817,3459 | 750,1132,778 | 752,520,297 | 754,3267,3184 | 755,67,20 | 756,1245,1232

BATCH_RAW_INFO | 740,954,193 | 745,3949,3466 | 746,1468,1049 | 748,1991,1621 | 749,3818,3459 | 750,1133,778 | 752,521,297 | 754,3268,3184 | 755,68,20 | 756,1246,1232

BATCH_RAW_INFO | 740,955,193 | 745,3950,3466 | 746,1469,1049 | 748,1992,1621 | 749,3819,3459 | 750,1134,778 | 752,522,297 | 754,3269,3184 | 755,69,20 | 756,1247,1232

BATCH_RAW_INFO | 740,956,193 | 745,3951,3466 | 746,1470,1049 | 748,1993,1621 | 749,3820,3459 | 750,1135,778 | 752,523,297 | 754,3270,3184 | 755,70,20 | 756,1248,1232

BATCH_RAW_INFO | 740,957,193 | 745,3952,3466 | 746,1471,1049 | 748,1994,1621 | 749,3821,3459 | 750,1136,778 | 752,524,297 | 754,3271,3184 | 755,71,20 | 756,1249,1232

BATCH_RAW_INFO | 740,958,193 | 745,3953,3466 | 746,1472,1049 | 748,1995,1621 | 749,3822,3459 | 750,1137,778 | 752,525,297 | 754,3272,3184 | 755,72,20 | 756,1250,1232

BATCH_RAW_INFO | 740,959,193 | 745,3954,3466 | 746,1473,1049 | 748,1996,1621 | 749,3823,3459 | 750,1138,778 | 752,526,297 | 754,3273,3184 | 755,73,20 | 756,1251,1232

BATCH_RAW_INFO | 740,960,193 | 745,3955,3466 | 746,1474,1049 | 748,1997,1621 | 749,3824,3459 | 750,1139,778 | 752,527,297 | 754,3274,3184 | 755,74,20 | 756,1252,1232

BATCH_RAW_INFO | 740,961,193 | 745,3956,3466 | 746,1475,1049 | 748,1998,1621 | 749,3825,3459 | 750,1140,778 | 752,528,297 | 754,3275,3184 | 755,75,20 | 756,1253,1232

BATCH_RAW_INFO | 757,3531,3530

BATCH_RAW_INFO | 758,3516,3515

BATCH_RAW_INFO | 740,962,193 | 745,3957,3466 | 746,1476,1049 | 748,1999,1621 | 749,3826,3459 | 750,1141,778 | 752,529,297 | 754,3276,3184 | 755,76,20 | 756,1254,1232 | 757,3532,3530 | 758,3517,3515

BATCH_RAW_INFO | 740,963,193 | 745,3958,3466 | 746,1477,1049 | 748,2000,1621 | 749,3827,3459 | 750,1142,778 | 752,530,297 | 754,3277,3184 | 755,77,20 | 756,1255,1232 | 757,3533,3530 | 758,3518,3515

BATCH_RAW_INFO | 740,964,193 | 745,3959,3466 | 746,1478,1049 | 748,2001,1621 | 749,3828,3459 | 750,1143,778 | 752,531,297 | 754,3278,3184 | 755,78,20 | 756,1256,1232 | 757,3534,3530 | 758,3519,3515

BATCH_RAW_INFO | 740,965,193 | 745,3960,3466 | 746,1479,1049 | 748,2002,1621 | 749,3829,3459 | 750,1144,778 | 752,532,297 | 754,3279,3184 | 755,79,20 | 756,1257,1232 | 757,3535,3530 | 758,3520,3515

BATCH_RAW_INFO | 759,3946,3945

BATCH_RAW_INFO | 740,966,193 | 745,3961,3466 | 746,1480,1049 | 748,2003,1621 | 749,3830,3459 | 750,1145,778 | 752,533,297 | 754,3280,3184 | 755,80,20 | 756,1258,1232 | 757,3536,3530 | 758,3521,3515 | 759,3947,3945

BATCH_RAW_INFO | 740,967,193 | 745,3962,3466 | 746,1481,1049 | 748,2004,1621 | 749,3831,3459 | 750,1146,778 | 752,534,297 | 754,3281,3184 | 755,81,20 | 756,1259,1232 | 757,3537,3530 | 758,3522,3515 | 759,3948,3945

BATCH_RAW_INFO | 740,968,193 | 745,3963,3466 | 746,1482,1049 | 748,2005,1621 | 749,3832,3459 | 750,1147,778 | 752,535,297 | 754,3282,3184 | 755,82,20 | 756,1260,1232 | 757,3538,3530 | 758,3523,3515 | 759,3949,3945

BATCH_RAW_INFO | 740,969,193 | 745,3964,3466 | 746,1483,1049 | 748,2006,1621 | 749,3833,3459 | 750,1148,778 | 752,536,297 | 754,3283,3184 | 755,83,20 | 756,1261,1232 | 757,3539,3530 | 758,3524,3515 | 759,3950,3945

BATCH_RAW_INFO | 740,970,193 | 745,3965,3466 | 746,1484,1049 | 748,2007,1621 | 749,3834,3459 | 750,1149,778 | 752,537,297 | 754,3284,3184 | 755,84,20 | 756,1262,1232 | 757,3540,3530 | 758,3525,3515 | 759,3951,3945

BATCH_RAW_INFO | 740,971,193 | 745,3966,3466 | 746,1485,1049 | 748,2008,1621 | 749,3835,3459 | 750,1150,778 | 752,538,297 | 754,3285,3184 | 755,85,20 | 756,1263,1232 | 757,3541,3530 | 758,3526,3515 | 759,3952,3945

BATCH_RAW_INFO | 740,972,193 | 745,3967,3466 | 746,1486,1049 | 748,2009,1621 | 749,3836,3459 | 750,1151,778 | 752,539,297 | 754,3286,3184 | 755,86,20 | 756,1264,1232 | 757,3542,3530 | 758,3527,3515 | 759,3953,3945

BATCH_RAW_INFO | 740,973,193 | 745,3968,3466 | 746,1487,1049 | 748,2010,1621 | 749,3837,3459 | 750,1152,778 | 752,540,297 | 754,3287,3184 | 755,87,20 | 756,1265,1232 | 757,3543,3530 | 758,3528,3515 | 759,3954,3945

BATCH_RAW_INFO | 740,974,193 | 745,3969,3466 | 746,1488,1049 | 748,2011,1621 | 749,3838,3459 | 750,1153,778 | 752,541,297 | 754,3288,3184 | 755,88,20 | 756,1266,1232 | 757,3544,3530 | 758,3529,3515 | 759,3955,3945

BATCH_RAW_INFO | 740,975,193 | 745,3970,3466 | 746,1489,1049 | 748,2012,1621 | 749,3839,3459 | 750,1154,778 | 752,542,297 | 754,3289,3184 | 755,89,20 | 756,1267,1232 | 757,3545,3530 | 758,3530,3515 | 759,3956,3945

BATCH_RAW_INFO | 740,976,193 | 745,3971,3466 | 746,1490,1049 | 748,2013,1621 | 749,3840,3459 | 750,1155,778 | 752,543,297 | 754,3290,3184 | 755,90,20 | 756,1268,1232 | 757,3546,3530 | 758,3531,3515 | 759,3957,3945

BATCH_RAW_INFO | 740,977,193 | 745,3972,3466 | 746,1491,1049 | 748,2014,1621 | 749,3841,3459 | 750,1156,778 | 752,544,297 | 754,3291,3184 | 755,91,20 | 756,1269,1232 | 757,3547,3530 | 758,3532,3515 | 759,3958,3945

BATCH_RAW_INFO | 740,978,193 | 745,3973,3466 | 746,1492,1049 | 748,2015,1621 | 749,3842,3459 | 750,1157,778 | 752,545,297 | 754,3292,3184 | 755,92,20 | 756,1270,1232 | 757,3548,3530 | 758,3533,3515 | 759,3959,3945

BATCH_RAW_INFO | 740,979,193 | 745,3974,3466 | 746,1493,1049 | 748,2016,1621 | 749,3843,3459 | 750,1158,778 | 752,546,297 | 754,3293,3184 | 755,93,20 | 756,1271,1232 | 757,3549,3530 | 758,3534,3515 | 759,3960,3945

BATCH_RAW_INFO | 740,980,193 | 745,3975,3466 | 746,1494,1049 | 748,2017,1621 | 749,3844,3459 | 750,1159,778 | 752,547,297 | 754,3294,3184 | 755,94,20 | 756,1272,1232 | 757,3550,3530 | 758,3535,3515 | 759,3961,3945

BATCH_RAW_INFO | 740,981,193 | 745,3976,3466 | 746,1495,1049 | 748,2018,1621 | 749,3845,3459 | 750,1160,778 | 752,548,297 | 754,3295,3184 | 755,95,20 | 756,1273,1232 | 757,3551,3530 | 758,3536,3515 | 759,3962,3945

BATCH_RAW_INFO | 740,982,193 | 745,3977,3466 | 746,1496,1049 | 748,2019,1621 | 749,3846,3459 | 750,1161,778 | 752,549,297 | 754,3296,3184 | 755,96,20 | 756,1274,1232 | 757,3552,3530 | 758,3537,3515 | 759,3963,3945

BATCH_RAW_INFO | 740,983,193 | 745,3978,3466 | 746,1497,1049 | 748,2020,1621 | 749,3847,3459 | 752,550,297 | 754,3297,3184 | 755,97,20 | 756,1275,1232 | 757,3553,3530 | 758,3538,3515 | 759,3964,3945

BATCH_RAW_INFO | 740,984,193 | 745,3979,3466 | 746,1498,1049 | 748,2021,1621 | 749,3848,3459 | 752,551,297 | 754,3298,3184 | 755,98,20 | 756,1276,1232 | 757,3554,3530 | 758,3539,3515 | 759,3965,3945

BATCH_RAW_INFO | 740,985,193 | 745,3980,3466 | 746,1499,1049 | 748,2022,1621 | 749,3849,3459 | 752,552,297 | 754,3299,3184 | 755,99,20 | 756,1277,1232 | 757,3555,3530 | 758,3540,3515 | 759,3966,3945

BATCH_RAW_INFO | 740,986,193 | 745,3981,3466 | 746,1500,1049 | 748,2023,1621 | 749,3850,3459 | 752,553,297 | 754,3300,3184 | 755,100,20 | 756,1278,1232 | 757,3556,3530 | 758,3541,3515 | 759,3967,3945

BATCH_RAW_INFO | 740,987,193 | 745,3982,3466 | 746,1501,1049 | 748,2024,1621 | 749,3851,3459 | 752,554,297 | 754,3301,3184 | 755,101,20 | 756,1279,1232 | 757,3557,3530 | 758,3542,3515 | 759,3968,3945

BATCH_RAW_INFO | 740,988,193 | 745,3983,3466 | 746,1502,1049 | 748,2025,1621 | 749,3852,3459 | 752,555,297 | 754,3302,3184 | 755,102,20 | 756,1280,1232 | 757,3558,3530 | 758,3543,3515 | 759,3969,3945

BATCH_RAW_INFO | 740,989,193 | 745,3984,3466 | 746,1503,1049 | 748,2026,1621 | 749,3853,3459 | 752,556,297 | 754,3303,3184 | 755,103,20 | 756,1281,1232 | 757,3559,3530 | 758,3544,3515 | 759,3970,3945

BATCH_RAW_INFO | 740,990,193 | 745,3985,3466 | 746,1504,1049 | 748,2027,1621 | 749,3854,3459 | 752,557,297 | 754,3304,3184 | 755,104,20 | 756,1282,1232 | 757,3560,3530 | 758,3545,3515 | 759,3971,3945

BATCH_RAW_INFO | 740,991,193 | 745,3986,3466 | 746,1505,1049 | 748,2028,1621 | 749,3855,3459 | 752,558,297 | 754,3305,3184 | 755,105,20 | 756,1283,1232 | 757,3561,3530 | 758,3546,3515 | 759,3972,3945

BATCH_RAW_INFO | 740,992,193 | 745,3987,3466 | 746,1506,1049 | 748,2029,1621 | 749,3856,3459 | 752,559,297 | 754,3306,3184 | 755,106,20 | 756,1284,1232 | 757,3562,3530 | 758,3547,3515 | 759,3973,3945

BATCH_RAW_INFO | 740,993,193 | 745,3988,3466 | 746,1507,1049 | 748,2030,1621 | 749,3857,3459 | 752,560,297 | 754,3307,3184 | 755,107,20 | 756,1285,1232 | 757,3563,3530 | 758,3548,3515 | 759,3974,3945

BATCH_RAW_INFO | 740,994,193 | 745,3989,3466 | 746,1508,1049 | 748,2031,1621 | 749,3858,3459 | 752,561,297 | 754,3308,3184 | 755,108,20 | 756,1286,1232 | 757,3564,3530 | 758,3549,3515 | 759,3975,3945

BATCH_RAW_INFO | 740,995,193 | 745,3990,3466 | 746,1509,1049 | 748,2032,1621 | 749,3859,3459 | 752,562,297 | 754,3309,3184 | 755,109,20 | 756,1287,1232 | 757,3565,3530 | 758,3550,3515 | 759,3976,3945

BATCH_RAW_INFO | 740,996,193 | 745,3991,3466 | 746,1510,1049 | 748,2033,1621 | 749,3860,3459 | 752,563,297 | 754,3310,3184 | 755,110,20 | 756,1288,1232 | 757,3566,3530 | 758,3551,3515 | 759,3977,3945

BATCH_RAW_INFO | 740,997,193 | 745,3992,3466 | 746,1511,1049 | 748,2034,1621 | 749,3861,3459 | 752,564,297 | 754,3311,3184 | 755,111,20 | 756,1289,1232 | 757,3567,3530 | 758,3552,3515 | 759,3978,3945

BATCH_RAW_INFO | 740,998,193 | 745,3993,3466 | 746,1512,1049 | 748,2035,1621 | 749,3862,3459 | 752,565,297 | 754,3312,3184 | 755,112,20 | 756,1290,1232 | 757,3568,3530 | 758,3553,3515 | 759,3979,3945

BATCH_RAW_INFO | 740,999,193 | 745,3994,3466 | 746,1513,1049 | 748,2036,1621 | 749,3863,3459 | 752,566,297 | 754,3313,3184 | 755,113,20 | 756,1291,1232 | 757,3569,3530 | 758,3554,3515 | 759,3980,3945

BATCH_RAW_INFO | 740,1000,193 | 745,3995,3466 | 746,1514,1049 | 748,2037,1621 | 749,3864,3459 | 752,567,297 | 754,3314,3184 | 755,114,20 | 756,1292,1232 | 757,3570,3530 | 758,3555,3515 | 759,3981,3945

BATCH_RAW_INFO | 740,1001,193 | 745,3996,3466 | 746,1515,1049 | 748,2038,1621 | 749,3865,3459 | 752,568,297 | 754,3315,3184 | 755,115,20 | 756,1293,1232 | 757,3571,3530 | 758,3556,3515 | 759,3982,3945

BATCH_RAW_INFO | 740,1002,193 | 745,3997,3466 | 746,1516,1049 | 748,2039,1621 | 749,3866,3459 | 752,569,297 | 754,3316,3184 | 755,116,20 | 756,1294,1232 | 757,3572,3530 | 758,3557,3515 | 759,3983,3945

BATCH_RAW_INFO | 740,1003,193 | 745,3998,3466 | 746,1517,1049 | 748,2040,1621 | 749,3867,3459 | 752,570,297 | 754,3317,3184 | 755,117,20 | 756,1295,1232 | 757,3573,3530 | 758,3558,3515 | 759,3984,3945

BATCH_RAW_INFO | 740,1004,193 | 745,3999,3466 | 746,1518,1049 | 748,2041,1621 | 749,3868,3459 | 752,571,297 | 754,3318,3184 | 755,118,20 | 756,1296,1232 | 757,3574,3530 | 758,3559,3515 | 759,3985,3945

BATCH_RAW_INFO | 740,1005,193 | 745,4000,3466 | 746,1519,1049 | 748,2042,1621 | 749,3869,3459 | 752,572,297 | 754,3319,3184 | 755,119,20 | 756,1297,1232 | 757,3575,3530 | 758,3560,3515 | 759,3986,3945

BATCH_RAW_INFO | 740,1006,193 | 745,4001,3466 | 746,1520,1049 | 748,2043,1621 | 749,3870,3459 | 752,573,297 | 754,3320,3184 | 755,120,20 | 756,1298,1232 | 757,3576,3530 | 758,3561,3515 | 759,3987,3945

BATCH_RAW_INFO | 740,1007,193 | 745,4002,3466 | 746,1521,1049 | 748,2044,1621 | 749,3871,3459 | 752,574,297 | 754,3321,3184 | 755,121,20 | 756,1299,1232 | 757,3577,3530 | 758,3562,3515 | 759,3988,3945

BATCH_RAW_INFO | 740,1008,193 | 745,4003,3466 | 746,1522,1049 | 748,2045,1621 | 749,3872,3459 | 752,575,297 | 754,3322,3184 | 755,122,20 | 756,1300,1232 | 757,3578,3530 | 758,3563,3515 | 759,3989,3945

BATCH_RAW_INFO | 760,1060,1059

BATCH_RAW_INFO | 740,1009,193 | 745,4004,3466 | 746,1523,1049 | 748,2046,1621 | 749,3873,3459 | 752,576,297 | 754,3323,3184 | 755,123,20 | 756,1301,1232 | 757,3579,3530 | 758,3564,3515 | 759,3990,3945 | 760,1061,1059

BATCH_RAW_INFO | 740,1010,193 | 745,4005,3466 | 746,1524,1049 | 748,2047,1621 | 749,3874,3459 | 752,577,297 | 754,3324,3184 | 755,124,20 | 756,1302,1232 | 757,3580,3530 | 758,3565,3515 | 759,3991,3945 | 760,1062,1059

BATCH_RAW_INFO | 740,1011,193 | 745,4006,3466 | 746,1525,1049 | 748,2048,1621 | 749,3875,3459 | 752,578,297 | 754,3325,3184 | 755,125,20 | 756,1303,1232 | 757,3581,3530 | 758,3566,3515 | 759,3992,3945 | 760,1063,1059

BATCH_RAW_INFO | 740,1012,193 | 745,4007,3466 | 746,1526,1049 | 748,2049,1621 | 749,3876,3459 | 752,579,297 | 754,3326,3184 | 755,126,20 | 756,1304,1232 | 757,3582,3530 | 758,3567,3515 | 759,3993,3945 | 760,1064,1059

BATCH_RAW_INFO | 740,1013,193 | 745,4008,3466 | 746,1527,1049 | 748,2050,1621 | 749,3877,3459 | 752,580,297 | 754,3327,3184 | 755,127,20 | 756,1305,1232 | 757,3583,3530 | 758,3568,3515 | 759,3994,3945 | 760,1065,1059

BATCH_RAW_INFO | 740,1014,193 | 745,4009,3466 | 746,1528,1049 | 748,2051,1621 | 749,3878,3459 | 752,581,297 | 754,3328,3184 | 755,128,20 | 756,1306,1232 | 757,3584,3530 | 758,3569,3515 | 759,3995,3945 | 760,1066,1059

BATCH_RAW_INFO | 740,1015,193 | 745,4010,3466 | 746,1529,1049 | 748,2052,1621 | 749,3879,3459 | 752,582,297 | 754,3329,3184 | 755,129,20 | 756,1307,1232 | 757,3585,3530 | 758,3570,3515 | 759,3996,3945 | 760,1067,1059

BATCH_RAW_INFO | 740,1016,193 | 745,4011,3466 | 746,1530,1049 | 748,2053,1621 | 749,3880,3459 | 752,583,297 | 754,3330,3184 | 755,130,20 | 756,1308,1232 | 757,3586,3530 | 758,3571,3515 | 759,3997,3945 | 760,1068,1059

BATCH_RAW_INFO | 740,1017,193 | 745,4012,3466 | 746,1531,1049 | 748,2054,1621 | 749,3881,3459 | 752,584,297 | 754,3331,3184 | 755,131,20 | 756,1309,1232 | 757,3587,3530 | 758,3572,3515 | 759,3998,3945 | 760,1069,1059

BATCH_RAW_INFO | 740,1018,193 | 745,4013,3466 | 746,1532,1049 | 748,2055,1621 | 749,3882,3459 | 752,585,297 | 754,3332,3184 | 755,132,20 | 756,1310,1232 | 757,3588,3530 | 758,3573,3515 | 759,3999,3945 | 760,1070,1059

BATCH_RAW_INFO | 740,1019,193 | 745,4014,3466 | 746,1533,1049 | 748,2056,1621 | 749,3883,3459 | 752,586,297 | 754,3333,3184 | 755,133,20 | 756,1311,1232 | 757,3589,3530 | 758,3574,3515 | 759,4000,3945 | 760,1071,1059

BATCH_RAW_INFO | 740,1020,193 | 745,4015,3466 | 746,1534,1049 | 748,2057,1621 | 749,3884,3459 | 752,587,297 | 754,3334,3184 | 755,134,20 | 756,1312,1232 | 757,3590,3530 | 758,3575,3515 | 759,4001,3945 | 760,1072,1059

BATCH_RAW_INFO | 740,1021,193 | 745,4016,3466 | 746,1535,1049 | 748,2058,1621 | 749,3885,3459 | 752,588,297 | 754,3335,3184 | 755,135,20 | 756,1313,1232 | 757,3591,3530 | 758,3576,3515 | 759,4002,3945 | 760,1073,1059

BATCH_RAW_INFO | 740,1022,193 | 745,4017,3466 | 746,1536,1049 | 748,2059,1621 | 749,3886,3459 | 752,589,297 | 754,3336,3184 | 755,136,20 | 756,1314,1232 | 757,3592,3530 | 758,3577,3515 | 759,4003,3945 | 760,1074,1059

BATCH_RAW_INFO | 740,1023,193 | 745,4018,3466 | 746,1537,1049 | 748,2060,1621 | 749,3887,3459 | 752,590,297 | 754,3337,3184 | 755,137,20 | 756,1315,1232 | 757,3593,3530 | 758,3578,3515 | 759,4004,3945 | 760,1075,1059

BATCH_RAW_INFO | 740,1024,193 | 745,4019,3466 | 746,1538,1049 | 748,2061,1621 | 749,3888,3459 | 752,591,297 | 754,3338,3184 | 755,138,20 | 756,1316,1232 | 757,3594,3530 | 758,3579,3515 | 759,4005,3945 | 760,1076,1059

BATCH_RAW_INFO | 740,1025,193 | 745,4020,3466 | 746,1539,1049 | 748,2062,1621 | 749,3889,3459 | 752,592,297 | 754,3339,3184 | 755,139,20 | 756,1317,1232 | 757,3595,3530 | 758,3580,3515 | 759,4006,3945 | 760,1077,1059

BATCH_RAW_INFO | 740,1026,193 | 745,4021,3466 | 746,1540,1049 | 748,2063,1621 | 749,3890,3459 | 752,593,297 | 754,3340,3184 | 755,140,20 | 756,1318,1232 | 757,3596,3530 | 758,3581,3515 | 759,4007,3945 | 760,1078,1059

BATCH_RAW_INFO | 740,1027,193 | 745,4022,3466 | 746,1541,1049 | 748,2064,1621 | 749,3891,3459 | 752,594,297 | 754,3341,3184 | 755,141,20 | 756,1319,1232 | 757,3597,3530 | 758,3582,3515 | 759,4008,3945 | 760,1079,1059

BATCH_RAW_INFO | 740,1028,193 | 745,4023,3466 | 746,1542,1049 | 748,2065,1621 | 749,3892,3459 | 752,595,297 | 754,3342,3184 | 755,142,20 | 756,1320,1232 | 757,3598,3530 | 758,3583,3515 | 759,4009,3945 | 760,1080,1059

BATCH_RAW_INFO | 740,1029,193 | 745,4024,3466 | 746,1543,1049 | 748,2066,1621 | 749,3893,3459 | 752,596,297 | 754,3343,3184 | 755,143,20 | 756,1321,1232 | 757,3599,3530 | 758,3584,3515 | 759,4010,3945 | 760,1081,1059

BATCH_RAW_INFO | 740,1030,193 | 745,4025,3466 | 746,1544,1049 | 748,2067,1621 | 749,3894,3459 | 752,597,297 | 754,3344,3184 | 755,144,20 | 756,1322,1232 | 757,3600,3530 | 758,3585,3515 | 759,4011,3945 | 760,1082,1059

BATCH_RAW_INFO | 740,1031,193 | 745,4026,3466 | 746,1545,1049 | 748,2068,1621 | 749,3895,3459 | 752,598,297 | 754,3345,3184 | 755,145,20 | 756,1323,1232 | 757,3601,3530 | 758,3586,3515 | 759,4012,3945 | 760,1083,1059

BATCH_RAW_INFO | 740,1032,193 | 745,4027,3466 | 746,1546,1049 | 748,2069,1621 | 749,3896,3459 | 752,599,297 | 754,3346,3184 | 755,146,20 | 756,1324,1232 | 757,3602,3530 | 758,3587,3515 | 759,4013,3945 | 760,1084,1059

BATCH_RAW_INFO | 740,1033,193 | 745,4028,3466 | 746,1547,1049 | 748,2070,1621 | 749,3897,3459 | 752,600,297 | 754,3347,3184 | 755,147,20 | 756,1325,1232 | 757,3603,3530 | 758,3588,3515 | 759,4014,3945 | 760,1085,1059

BATCH_RAW_INFO | 740,1034,193 | 745,4029,3466 | 746,1548,1049 | 749,3898,3459 | 752,601,297 | 754,3348,3184 | 755,148,20 | 756,1326,1232 | 757,3604,3530 | 758,3589,3515 | 759,4015,3945 | 760,1086,1059

BATCH_RAW_INFO | 740,1035,193 | 745,4030,3466 | 746,1549,1049 | 749,3899,3459 | 752,602,297 | 754,3349,3184 | 755,149,20 | 756,1327,1232 | 757,3605,3530 | 758,3590,3515 | 759,4016,3945 | 760,1087,1059

BATCH_RAW_INFO | 740,1036,193 | 745,4031,3466 | 746,1550,1049 | 749,3900,3459 | 752,603,297 | 754,3350,3184 | 755,150,20 | 756,1328,1232 | 757,3606,3530 | 758,3591,3515 | 759,4017,3945 | 760,1088,1059

BATCH_RAW_INFO | 740,1037,193 | 745,4032,3466 | 746,1551,1049 | 749,3901,3459 | 752,604,297 | 754,3351,3184 | 755,151,20 | 756,1329,1232 | 757,3607,3530 | 758,3592,3515 | 759,4018,3945 | 760,1089,1059

BATCH_RAW_INFO | 740,1038,193 | 745,4033,3466 | 746,1552,1049 | 749,3902,3459 | 752,605,297 | 754,3352,3184 | 755,152,20 | 756,1330,1232 | 757,3608,3530 | 758,3593,3515 | 759,4019,3945 | 760,1090,1059

BATCH_RAW_INFO | 740,1039,193 | 745,4034,3466 | 746,1553,1049 | 749,3903,3459 | 752,606,297 | 754,3353,3184 | 755,153,20 | 756,1331,1232 | 757,3609,3530 | 758,3594,3515 | 759,4020,3945 | 760,1091,1059

BATCH_RAW_INFO | 740,1040,193 | 745,4035,3466 | 746,1554,1049 | 749,3904,3459 | 752,607,297 | 754,3354,3184 | 755,154,20 | 756,1332,1232 | 757,3610,3530 | 758,3595,3515 | 759,4021,3945 | 760,1092,1059

BATCH_RAW_INFO | 740,1041,193 | 745,4036,3466 | 746,1555,1049 | 749,3905,3459 | 752,608,297 | 754,3355,3184 | 755,155,20 | 756,1333,1232 | 757,3611,3530 | 758,3596,3515 | 759,4022,3945 | 760,1093,1059

BATCH_RAW_INFO | 740,1042,193 | 745,4037,3466 | 746,1556,1049 | 749,3906,3459 | 752,609,297 | 754,3356,3184 | 755,156,20 | 756,1334,1232 | 757,3612,3530 | 758,3597,3515 | 759,4023,3945 | 760,1094,1059

BATCH_RAW_INFO | 761,2653,2652

BATCH_RAW_INFO | 740,1043,193 | 745,4038,3466 | 746,1557,1049 | 749,3907,3459 | 752,610,297 | 754,3357,3184 | 755,157,20 | 756,1335,1232 | 757,3613,3530 | 758,3598,3515 | 759,4024,3945 | 760,1095,1059 | 761,2654,2652

BATCH_RAW_INFO | 740,1044,193 | 745,4039,3466 | 746,1558,1049 | 749,3908,3459 | 752,611,297 | 754,3358,3184 | 755,158,20 | 756,1336,1232 | 757,3614,3530 | 758,3599,3515 | 759,4025,3945 | 760,1096,1059 | 761,2655,2652

BATCH_RAW_INFO | 740,1045,193 | 745,4040,3466 | 746,1559,1049 | 749,3909,3459 | 752,612,297 | 754,3359,3184 | 755,159,20 | 756,1337,1232 | 757,3615,3530 | 758,3600,3515 | 759,4026,3945 | 760,1097,1059 | 761,2656,2652

BATCH_RAW_INFO | 740,1046,193 | 745,4041,3466 | 746,1560,1049 | 749,3910,3459 | 752,613,297 | 754,3360,3184 | 755,160,20 | 756,1338,1232 | 757,3616,3530 | 758,3601,3515 | 759,4027,3945 | 760,1098,1059 | 761,2657,2652

BATCH_RAW_INFO | 740,1047,193 | 745,4042,3466 | 746,1561,1049 | 749,3911,3459 | 752,614,297 | 754,3361,3184 | 755,161,20 | 756,1339,1232 | 757,3617,3530 | 758,3602,3515 | 759,4028,3945 | 760,1099,1059 | 761,2658,2652

BATCH_RAW_INFO | 740,1048,193 | 745,4043,3466 | 746,1562,1049 | 749,3912,3459 | 752,615,297 | 754,3362,3184 | 755,162,20 | 756,1340,1232 | 757,3618,3530 | 758,3603,3515 | 759,4029,3945 | 760,1100,1059 | 761,2659,2652

BATCH_RAW_INFO | 740,1049,193 | 745,4044,3466 | 746,1563,1049 | 749,3913,3459 | 752,616,297 | 754,3363,3184 | 755,163,20 | 756,1341,1232 | 757,3619,3530 | 758,3604,3515 | 759,4030,3945 | 760,1101,1059 | 761,2660,2652

BATCH_RAW_INFO | 740,1050,193 | 745,4045,3466 | 746,1564,1049 | 749,3914,3459 | 752,617,297 | 754,3364,3184 | 755,164,20 | 756,1342,1232 | 757,3620,3530 | 758,3605,3515 | 759,4031,3945 | 760,1102,1059 | 761,2661,2652

BATCH_RAW_INFO | 740,1051,193 | 745,4046,3466 | 746,1565,1049 | 749,3915,3459 | 752,618,297 | 754,3365,3184 | 755,165,20 | 756,1343,1232 | 757,3621,3530 | 758,3606,3515 | 759,4032,3945 | 760,1103,1059 | 761,2662,2652

BATCH_RAW_INFO | 740,1052,193 | 745,4047,3466 | 746,1566,1049 | 749,3916,3459 | 752,619,297 | 754,3366,3184 | 755,166,20 | 756,1344,1232 | 757,3622,3530 | 758,3607,3515 | 759,4033,3945 | 760,1104,1059 | 761,2663,2652

BATCH_RAW_INFO | 740,1053,193 | 745,4048,3466 | 746,1567,1049 | 749,3917,3459 | 752,620,297 | 754,3367,3184 | 755,167,20 | 756,1345,1232 | 757,3623,3530 | 758,3608,3515 | 759,4034,3945 | 760,1105,1059 | 761,2664,2652

BATCH_RAW_INFO | 740,1054,193 | 745,4049,3466 | 746,1568,1049 | 749,3918,3459 | 752,621,297 | 754,3368,3184 | 755,168,20 | 756,1346,1232 | 757,3624,3530 | 758,3609,3515 | 759,4035,3945 | 760,1106,1059 | 761,2665,2652

BATCH_RAW_INFO | 740,1055,193 | 745,4050,3466 | 746,1569,1049 | 749,3919,3459 | 752,622,297 | 754,3369,3184 | 755,169,20 | 756,1347,1232 | 757,3625,3530 | 758,3610,3515 | 759,4036,3945 | 760,1107,1059 | 761,2666,2652

BATCH_RAW_INFO | 740,1056,193 | 745,4051,3466 | 746,1570,1049 | 749,3920,3459 | 752,623,297 | 754,3370,3184 | 755,170,20 | 756,1348,1232 | 757,3626,3530 | 758,3611,3515 | 759,4037,3945 | 760,1108,1059 | 761,2667,2652

BATCH_RAW_INFO | 740,1057,193 | 745,4052,3466 | 746,1571,1049 | 749,3921,3459 | 752,624,297 | 754,3371,3184 | 755,171,20 | 756,1349,1232 | 757,3627,3530 | 758,3612,3515 | 759,4038,3945 | 760,1109,1059 | 761,2668,2652

BATCH_RAW_INFO | 740,1058,193 | 745,4053,3466 | 746,1572,1049 | 749,3922,3459 | 752,625,297 | 754,3372,3184 | 755,172,20 | 756,1350,1232 | 757,3628,3530 | 758,3613,3515 | 759,4039,3945 | 760,1110,1059 | 761,2669,2652

BATCH_RAW_INFO | 740,1059,193 | 745,4054,3466 | 746,1573,1049 | 749,3923,3459 | 752,626,297 | 754,3373,3184 | 755,173,20 | 756,1351,1232 | 757,3629,3530 | 758,3614,3515 | 759,4040,3945 | 760,1111,1059 | 761,2670,2652

BATCH_RAW_INFO | 740,1060,193 | 745,4055,3466 | 746,1574,1049 | 749,3924,3459 | 752,627,297 | 754,3374,3184 | 755,174,20 | 756,1352,1232 | 757,3630,3530 | 758,3615,3515 | 759,4041,3945 | 760,1112,1059 | 761,2671,2652

BATCH_RAW_INFO | 740,1061,193 | 745,4056,3466 | 746,1575,1049 | 749,3925,3459 | 752,628,297 | 754,3375,3184 | 755,175,20 | 756,1353,1232 | 757,3631,3530 | 758,3616,3515 | 759,4042,3945 | 760,1113,1059 | 761,2672,2652

BATCH_RAW_INFO | 740,1062,193 | 745,4057,3466 | 746,1576,1049 | 749,3926,3459 | 752,629,297 | 754,3376,3184 | 755,176,20 | 756,1354,1232 | 757,3632,3530 | 758,3617,3515 | 759,4043,3945 | 760,1114,1059 | 761,2673,2652

BATCH_RAW_INFO | 740,1063,193 | 745,4058,3466 | 746,1577,1049 | 749,3927,3459 | 752,630,297 | 754,3377,3184 | 755,177,20 | 756,1355,1232 | 757,3633,3530 | 758,3618,3515 | 759,4044,3945 | 760,1115,1059 | 761,2674,2652

BATCH_RAW_INFO | 740,1064,193 | 745,4059,3466 | 746,1578,1049 | 749,3928,3459 | 752,631,297 | 754,3378,3184 | 755,178,20 | 756,1356,1232 | 757,3634,3530 | 758,3619,3515 | 759,4045,3945 | 760,1116,1059 | 761,2675,2652

BATCH_RAW_INFO | 740,1065,193 | 745,4060,3466 | 746,1579,1049 | 749,3929,3459 | 752,632,297 | 754,3379,3184 | 755,179,20 | 756,1357,1232 | 757,3635,3530 | 758,3620,3515 | 759,4046,3945 | 760,1117,1059 | 761,2676,2652

BATCH_RAW_INFO | 740,1066,193 | 745,4061,3466 | 746,1580,1049 | 749,3930,3459 | 752,633,297 | 754,3380,3184 | 755,180,20 | 756,1358,1232 | 757,3636,3530 | 758,3621,3515 | 759,4047,3945 | 760,1118,1059 | 761,2677,2652

BATCH_RAW_INFO | 740,1067,193 | 745,4062,3466 | 746,1581,1049 | 749,3931,3459 | 752,634,297 | 754,3381,3184 | 755,181,20 | 756,1359,1232 | 757,3637,3530 | 758,3622,3515 | 759,4048,3945 | 760,1119,1059 | 761,2678,2652

BATCH_RAW_INFO | 745,4063,3466 | 746,1582,1049 | 749,3932,3459 | 752,635,297 | 754,3382,3184 | 755,182,20 | 756,1360,1232 | 757,3638,3530 | 758,3623,3515 | 759,4049,3945 | 760,1120,1059 | 761,2679,2652

BATCH_RAW_INFO | 745,4064,3466 | 746,1583,1049 | 749,3933,3459 | 752,636,297 | 754,3383,3184 | 755,183,20 | 756,1361,1232 | 757,3639,3530 | 758,3624,3515 | 759,4050,3945 | 760,1121,1059 | 761,2680,2652

BATCH_RAW_INFO | 745,4065,3466 | 746,1584,1049 | 749,3934,3459 | 752,637,297 | 754,3384,3184 | 755,184,20 | 756,1362,1232 | 757,3640,3530 | 758,3625,3515 | 759,4051,3945 | 760,1122,1059 | 761,2681,2652

BATCH_RAW_INFO | 745,4066,3466 | 746,1585,1049 | 749,3935,3459 | 752,638,297 | 754,3385,3184 | 755,185,20 | 756,1363,1232 | 757,3641,3530 | 758,3626,3515 | 759,4052,3945 | 760,1123,1059 | 761,2682,2652

BATCH_RAW_INFO | 745,4067,3466 | 746,1586,1049 | 749,3936,3459 | 752,639,297 | 754,3386,3184 | 755,186,20 | 756,1364,1232 | 757,3642,3530 | 758,3627,3515 | 759,4053,3945 | 760,1124,1059 | 761,2683,2652

BATCH_RAW_INFO | 745,4068,3466 | 746,1587,1049 | 749,3937,3459 | 752,640,297 | 754,3387,3184 | 755,187,20 | 756,1365,1232 | 757,3643,3530 | 758,3628,3515 | 759,4054,3945 | 760,1125,1059 | 761,2684,2652

BATCH_RAW_INFO | 745,4069,3466 | 746,1588,1049 | 749,3938,3459 | 752,641,297 | 754,3388,3184 | 755,188,20 | 756,1366,1232 | 757,3644,3530 | 758,3629,3515 | 759,4055,3945 | 760,1126,1059 | 761,2685,2652

BATCH_RAW_INFO | 745,4070,3466 | 746,1589,1049 | 749,3939,3459 | 752,642,297 | 754,3389,3184 | 755,189,20 | 756,1367,1232 | 757,3645,3530 | 758,3630,3515 | 759,4056,3945 | 760,1127,1059 | 761,2686,2652

BATCH_RAW_INFO | 745,4071,3466 | 746,1590,1049 | 749,3940,3459 | 752,643,297 | 754,3390,3184 | 755,190,20 | 756,1368,1232 | 757,3646,3530 | 758,3631,3515 | 759,4057,3945 | 760,1128,1059 | 761,2687,2652

BATCH_RAW_INFO | 745,4072,3466 | 746,1591,1049 | 749,3941,3459 | 752,644,297 | 754,3391,3184 | 755,191,20 | 756,1369,1232 | 757,3647,3530 | 758,3632,3515 | 759,4058,3945 | 760,1129,1059 | 761,2688,2652

BATCH_RAW_INFO | 745,4073,3466 | 746,1592,1049 | 749,3942,3459 | 752,645,297 | 754,3392,3184 | 755,192,20 | 756,1370,1232 | 757,3648,3530 | 758,3633,3515 | 759,4059,3945 | 760,1130,1059 | 761,2689,2652

BATCH_RAW_INFO | 745,4074,3466 | 746,1593,1049 | 749,3943,3459 | 752,646,297 | 754,3393,3184 | 755,193,20 | 756,1371,1232 | 757,3649,3530 | 758,3634,3515 | 759,4060,3945 | 760,1131,1059 | 761,2690,2652

BATCH_RAW_INFO | 745,4075,3466 | 746,1594,1049 | 749,3944,3459 | 752,647,297 | 754,3394,3184 | 755,194,20 | 756,1372,1232 | 757,3650,3530 | 758,3635,3515 | 759,4061,3945 | 760,1132,1059 | 761,2691,2652

BATCH_RAW_INFO | 745,4076,3466 | 746,1595,1049 | 749,3945,3459 | 752,648,297 | 754,3395,3184 | 755,195,20 | 756,1373,1232 | 757,3651,3530 | 758,3636,3515 | 759,4062,3945 | 760,1133,1059 | 761,2692,2652

BATCH_RAW_INFO | 745,4077,3466 | 746,1596,1049 | 749,3946,3459 | 752,649,297 | 754,3396,3184 | 755,196,20 | 756,1374,1232 | 757,3652,3530 | 758,3637,3515 | 759,4063,3945 | 760,1134,1059 | 761,2693,2652

BATCH_RAW_INFO | 745,4078,3466 | 746,1597,1049 | 749,3947,3459 | 752,650,297 | 754,3397,3184 | 755,197,20 | 756,1375,1232 | 757,3653,3530 | 758,3638,3515 | 759,4064,3945 | 760,1135,1059 | 761,2694,2652

BATCH_RAW_INFO | 745,4079,3466 | 746,1598,1049 | 749,3948,3459 | 752,651,297 | 754,3398,3184 | 755,198,20 | 756,1376,1232 | 757,3654,3530 | 758,3639,3515 | 759,4065,3945 | 760,1136,1059 | 761,2695,2652

BATCH_RAW_INFO | 745,4080,3466 | 746,1599,1049 | 749,3949,3459 | 752,652,297 | 754,3399,3184 | 755,199,20 | 756,1377,1232 | 757,3655,3530 | 758,3640,3515 | 759,4066,3945 | 760,1137,1059 | 761,2696,2652

BATCH_RAW_INFO | 745,4081,3466 | 746,1600,1049 | 749,3950,3459 | 752,653,297 | 754,3400,3184 | 755,200,20 | 756,1378,1232 | 757,3656,3530 | 758,3641,3515 | 759,4067,3945 | 760,1138,1059 | 761,2697,2652

BATCH_RAW_INFO | 745,4082,3466 | 746,1601,1049 | 749,3951,3459 | 752,654,297 | 754,3401,3184 | 755,201,20 | 756,1379,1232 | 757,3657,3530 | 758,3642,3515 | 759,4068,3945 | 760,1139,1059 | 761,2698,2652

BATCH_RAW_INFO | 745,4083,3466 | 746,1602,1049 | 749,3952,3459 | 752,655,297 | 754,3402,3184 | 755,202,20 | 756,1380,1232 | 757,3658,3530 | 758,3643,3515 | 759,4069,3945 | 760,1140,1059 | 761,2699,2652

BATCH_RAW_INFO | 762,390,389

BATCH_RAW_INFO | 745,4084,3466 | 746,1603,1049 | 749,3953,3459 | 752,656,297 | 754,3403,3184 | 755,203,20 | 756,1381,1232 | 757,3659,3530 | 758,3644,3515 | 759,4070,3945 | 760,1141,1059 | 761,2700,2652 | 762,391,389

BATCH_RAW_INFO | 745,4085,3466 | 746,1604,1049 | 749,3954,3459 | 752,657,297 | 754,3404,3184 | 755,204,20 | 756,1382,1232 | 757,3660,3530 | 758,3645,3515 | 759,4071,3945 | 760,1142,1059 | 761,2701,2652 | 762,392,389

BATCH_RAW_INFO | 745,4086,3466 | 746,1605,1049 | 749,3955,3459 | 752,658,297 | 754,3405,3184 | 755,205,20 | 756,1383,1232 | 757,3661,3530 | 758,3646,3515 | 759,4072,3945 | 760,1143,1059 | 761,2702,2652 | 762,393,389

BATCH_RAW_INFO | 745,4087,3466 | 746,1606,1049 | 749,3956,3459 | 752,659,297 | 754,3406,3184 | 755,206,20 | 756,1384,1232 | 757,3662,3530 | 758,3647,3515 | 759,4073,3945 | 760,1144,1059 | 761,2703,2652 | 762,394,389

BATCH_RAW_INFO | 745,4088,3466 | 746,1607,1049 | 749,3957,3459 | 752,660,297 | 754,3407,3184 | 755,207,20 | 756,1385,1232 | 757,3663,3530 | 758,3648,3515 | 759,4074,3945 | 760,1145,1059 | 761,2704,2652 | 762,395,389

BATCH_RAW_INFO | 745,4089,3466 | 746,1608,1049 | 749,3958,3459 | 752,661,297 | 754,3408,3184 | 755,208,20 | 756,1386,1232 | 757,3664,3530 | 758,3649,3515 | 759,4075,3945 | 760,1146,1059 | 761,2705,2652 | 762,396,389

BATCH_RAW_INFO | 745,4090,3466 | 746,1609,1049 | 749,3959,3459 | 752,662,297 | 754,3409,3184 | 755,209,20 | 756,1387,1232 | 757,3665,3530 | 758,3650,3515 | 759,4076,3945 | 760,1147,1059 | 761,2706,2652 | 762,397,389

BATCH_RAW_INFO | 763,1529,1528

BATCH_RAW_INFO | 745,4091,3466 | 746,1610,1049 | 749,3960,3459 | 752,663,297 | 754,3410,3184 | 755,210,20 | 756,1388,1232 | 757,3666,3530 | 758,3651,3515 | 759,4077,3945 | 760,1148,1059 | 761,2707,2652 | 762,398,389 | 763,1530,1528

BATCH_RAW_INFO | 745,4092,3466 | 746,1611,1049 | 749,3961,3459 | 752,664,297 | 754,3411,3184 | 755,211,20 | 756,1389,1232 | 757,3667,3530 | 758,3652,3515 | 759,4078,3945 | 760,1149,1059 | 761,2708,2652 | 762,399,389 | 763,1531,1528

BATCH_RAW_INFO | 745,4093,3466 | 746,1612,1049 | 749,3962,3459 | 752,665,297 | 754,3412,3184 | 755,212,20 | 756,1390,1232 | 757,3668,3530 | 758,3653,3515 | 759,4079,3945 | 760,1150,1059 | 761,2709,2652 | 762,400,389 | 763,1532,1528

BATCH_RAW_INFO | 745,4094,3466 | 746,1613,1049 | 749,3963,3459 | 752,666,297 | 754,3413,3184 | 755,213,20 | 756,1391,1232 | 757,3669,3530 | 758,3654,3515 | 759,4080,3945 | 760,1151,1059 | 761,2710,2652 | 762,401,389 | 763,1533,1528

BATCH_RAW_INFO | 745,4095,3466 | 749,3964,3459 | 752,667,297 | 754,3414,3184 | 755,214,20 | 756,1392,1232 | 757,3670,3530 | 758,3655,3515 | 759,4081,3945 | 760,1152,1059 | 761,2711,2652 | 762,402,389 | 763,1534,1528

BATCH_RAW_INFO | 749,3965,3459 | 752,668,297 | 754,3415,3184 | 755,215,20 | 756,1393,1232 | 757,3671,3530 | 758,3656,3515 | 759,4082,3945 | 760,1153,1059 | 762,403,389 | 763,1535,1528

BATCH_RAW_INFO | 749,3966,3459 | 752,669,297 | 754,3416,3184 | 755,216,20 | 756,1394,1232 | 757,3672,3530 | 758,3657,3515 | 759,4083,3945 | 760,1154,1059 | 762,404,389 | 763,1536,1528

BATCH_RAW_INFO | 749,3967,3459 | 752,670,297 | 754,3417,3184 | 755,217,20 | 756,1395,1232 | 757,3673,3530 | 758,3658,3515 | 759,4084,3945 | 760,1155,1059 | 762,405,389 | 763,1537,1528

BATCH_RAW_INFO | 749,3968,3459 | 752,671,297 | 754,3418,3184 | 755,218,20 | 756,1396,1232 | 757,3674,3530 | 758,3659,3515 | 759,4085,3945 | 760,1156,1059 | 762,406,389 | 763,1538,1528

BATCH_RAW_INFO | 749,3969,3459 | 752,672,297 | 754,3419,3184 | 755,219,20 | 756,1397,1232 | 757,3675,3530 | 758,3660,3515 | 759,4086,3945 | 760,1157,1059 | 762,407,389 | 763,1539,1528

BATCH_RAW_INFO | 749,3970,3459 | 752,673,297 | 754,3420,3184 | 755,220,20 | 756,1398,1232 | 757,3676,3530 | 758,3661,3515 | 759,4087,3945 | 760,1158,1059 | 762,408,389 | 763,1540,1528

BATCH_RAW_INFO | 749,3971,3459 | 752,674,297 | 754,3421,3184 | 755,221,20 | 756,1399,1232 | 757,3677,3530 | 758,3662,3515 | 759,4088,3945 | 760,1159,1059 | 762,409,389 | 763,1541,1528

BATCH_RAW_INFO | 749,3972,3459 | 752,675,297 | 754,3422,3184 | 755,222,20 | 756,1400,1232 | 757,3678,3530 | 758,3663,3515 | 759,4089,3945 | 760,1160,1059 | 762,410,389 | 763,1542,1528

BATCH_RAW_INFO | 749,3973,3459 | 752,676,297 | 754,3423,3184 | 755,223,20 | 756,1401,1232 | 757,3679,3530 | 758,3664,3515 | 759,4090,3945 | 760,1161,1059 | 762,411,389 | 763,1543,1528

BATCH_RAW_INFO | 749,3974,3459 | 752,677,297 | 754,3424,3184 | 755,224,20 | 756,1402,1232 | 757,3680,3530 | 758,3665,3515 | 759,4091,3945 | 760,1162,1059 | 762,412,389 | 763,1544,1528

BATCH_RAW_INFO | 749,3975,3459 | 752,678,297 | 754,3425,3184 | 755,225,20 | 756,1403,1232 | 757,3681,3530 | 758,3666,3515 | 759,4092,3945 | 760,1163,1059 | 762,413,389 | 763,1545,1528

BATCH_RAW_INFO | 749,3976,3459 | 752,679,297 | 754,3426,3184 | 755,226,20 | 756,1404,1232 | 757,3682,3530 | 758,3667,3515 | 759,4093,3945 | 760,1164,1059 | 762,414,389 | 763,1546,1528

BATCH_RAW_INFO | 749,3977,3459 | 752,680,297 | 754,3427,3184 | 755,227,20 | 756,1405,1232 | 757,3683,3530 | 758,3668,3515 | 759,4094,3945 | 760,1165,1059 | 762,415,389 | 763,1547,1528

BATCH_RAW_INFO | 749,3978,3459 | 752,681,297 | 754,3428,3184 | 755,228,20 | 756,1406,1232 | 757,3684,3530 | 758,3669,3515 | 759,4095,3945 | 760,1166,1059 | 762,416,389 | 763,1548,1528

BATCH_RAW_INFO | 749,3979,3459 | 752,682,297 | 754,3429,3184 | 755,229,20 | 756,1407,1232 | 757,3685,3530 | 758,3670,3515 | 760,1167,1059 | 762,417,389 | 763,1549,1528

BATCH_RAW_INFO | 749,3980,3459 | 752,683,297 | 754,3430,3184 | 755,230,20 | 756,1408,1232 | 757,3686,3530 | 758,3671,3515 | 760,1168,1059 | 762,418,389 | 763,1550,1528

BATCH_RAW_INFO | 749,3981,3459 | 752,684,297 | 754,3431,3184 | 755,231,20 | 756,1409,1232 | 757,3687,3530 | 758,3672,3515 | 760,1169,1059 | 762,419,389 | 763,1551,1528

BATCH_RAW_INFO | 749,3982,3459 | 752,685,297 | 754,3432,3184 | 755,232,20 | 756,1410,1232 | 757,3688,3530 | 758,3673,3515 | 760,1170,1059 | 762,420,389 | 763,1552,1528

BATCH_RAW_INFO | 749,3983,3459 | 752,686,297 | 754,3433,3184 | 755,233,20 | 756,1411,1232 | 757,3689,3530 | 758,3674,3515 | 760,1171,1059 | 762,421,389 | 763,1553,1528

BATCH_RAW_INFO | 749,3984,3459 | 752,687,297 | 754,3434,3184 | 755,234,20 | 756,1412,1232 | 757,3690,3530 | 758,3675,3515 | 760,1172,1059 | 762,422,389 | 763,1554,1528

BATCH_RAW_INFO | 749,3985,3459 | 752,688,297 | 754,3435,3184 | 755,235,20 | 756,1413,1232 | 757,3691,3530 | 758,3676,3515 | 760,1173,1059 | 762,423,389 | 763,1555,1528

BATCH_RAW_INFO | 749,3986,3459 | 752,689,297 | 754,3436,3184 | 755,236,20 | 756,1414,1232 | 757,3692,3530 | 758,3677,3515 | 760,1174,1059 | 762,424,389 | 763,1556,1528

BATCH_RAW_INFO | 749,3987,3459 | 752,690,297 | 754,3437,3184 | 755,237,20 | 756,1415,1232 | 757,3693,3530 | 758,3678,3515 | 760,1175,1059 | 762,425,389 | 763,1557,1528

BATCH_RAW_INFO | 749,3988,3459 | 752,691,297 | 754,3438,3184 | 755,238,20 | 756,1416,1232 | 757,3694,3530 | 758,3679,3515 | 760,1176,1059 | 762,426,389 | 763,1558,1528

BATCH_RAW_INFO | 764,3734,3733

BATCH_RAW_INFO | 749,3989,3459 | 752,692,297 | 754,3439,3184 | 755,239,20 | 756,1417,1232 | 757,3695,3530 | 758,3680,3515 | 760,1177,1059 | 762,427,389 | 763,1559,1528 | 764,3735,3733

BATCH_RAW_INFO | 749,3990,3459 | 752,693,297 | 754,3440,3184 | 755,240,20 | 756,1418,1232 | 757,3696,3530 | 758,3681,3515 | 760,1178,1059 | 762,428,389 | 763,1560,1528 | 764,3736,3733

BATCH_RAW_INFO | 749,3991,3459 | 752,694,297 | 754,3441,3184 | 755,241,20 | 756,1419,1232 | 757,3697,3530 | 758,3682,3515 | 760,1179,1059 | 762,429,389 | 763,1561,1528 | 764,3737,3733

BATCH_RAW_INFO | 749,3992,3459 | 752,695,297 | 754,3442,3184 | 755,242,20 | 756,1420,1232 | 757,3698,3530 | 758,3683,3515 | 760,1180,1059 | 762,430,389 | 763,1562,1528 | 764,3738,3733

BATCH_RAW_INFO | 749,3993,3459 | 752,696,297 | 754,3443,3184 | 755,243,20 | 756,1421,1232 | 757,3699,3530 | 758,3684,3515 | 760,1181,1059 | 762,431,389 | 763,1563,1528 | 764,3739,3733

BATCH_RAW_INFO | 749,3994,3459 | 752,697,297 | 754,3444,3184 | 755,244,20 | 756,1422,1232 | 757,3700,3530 | 758,3685,3515 | 760,1182,1059 | 762,432,389 | 763,1564,1528 | 764,3740,3733

BATCH_RAW_INFO | 749,3995,3459 | 752,698,297 | 754,3445,3184 | 755,245,20 | 756,1423,1232 | 757,3701,3530 | 758,3686,3515 | 760,1183,1059 | 762,433,389 | 763,1565,1528 | 764,3741,3733

BATCH_RAW_INFO | 749,3996,3459 | 752,699,297 | 754,3446,3184 | 755,246,20 | 756,1424,1232 | 757,3702,3530 | 758,3687,3515 | 760,1184,1059 | 762,434,389 | 763,1566,1528 | 764,3742,3733

BATCH_RAW_INFO | 749,3997,3459 | 752,700,297 | 754,3447,3184 | 755,247,20 | 756,1425,1232 | 757,3703,3530 | 758,3688,3515 | 760,1185,1059 | 762,435,389 | 763,1567,1528 | 764,3743,3733

BATCH_RAW_INFO | 749,3998,3459 | 752,701,297 | 754,3448,3184 | 755,248,20 | 756,1426,1232 | 757,3704,3530 | 758,3689,3515 | 760,1186,1059 | 762,436,389 | 763,1568,1528 | 764,3744,3733

BATCH_RAW_INFO | 749,3999,3459 | 752,702,297 | 754,3449,3184 | 755,249,20 | 756,1427,1232 | 757,3705,3530 | 758,3690,3515 | 760,1187,1059 | 762,437,389 | 763,1569,1528 | 764,3745,3733

BATCH_RAW_INFO | 749,4000,3459 | 752,703,297 | 755,250,20 | 756,1428,1232 | 757,3706,3530 | 758,3691,3515 | 760,1188,1059 | 762,438,389 | 763,1570,1528 | 764,3746,3733

BATCH_RAW_INFO | 749,4001,3459 | 752,704,297 | 755,251,20 | 756,1429,1232 | 757,3707,3530 | 758,3692,3515 | 760,1189,1059 | 762,439,389 | 763,1571,1528 | 764,3747,3733

BATCH_RAW_INFO | 749,4002,3459 | 752,705,297 | 755,252,20 | 756,1430,1232 | 757,3708,3530 | 758,3693,3515 | 760,1190,1059 | 762,440,389 | 763,1572,1528 | 764,3748,3733

BATCH_RAW_INFO | 749,4003,3459 | 752,706,297 | 755,253,20 | 756,1431,1232 | 757,3709,3530 | 758,3694,3515 | 760,1191,1059 | 762,441,389 | 763,1573,1528 | 764,3749,3733

BATCH_RAW_INFO | 749,4004,3459 | 752,707,297 | 755,254,20 | 756,1432,1232 | 757,3710,3530 | 758,3695,3515 | 760,1192,1059 | 762,442,389 | 763,1574,1528 | 764,3750,3733

BATCH_RAW_INFO | 749,4005,3459 | 752,708,297 | 755,255,20 | 756,1433,1232 | 757,3711,3530 | 758,3696,3515 | 760,1193,1059 | 762,443,389 | 763,1575,1528 | 764,3751,3733

BATCH_RAW_INFO | 749,4006,3459 | 752,709,297 | 755,256,20 | 756,1434,1232 | 757,3712,3530 | 758,3697,3515 | 760,1194,1059 | 762,444,389 | 763,1576,1528 | 764,3752,3733

BATCH_RAW_INFO | 749,4007,3459 | 755,257,20 | 756,1435,1232 | 757,3713,3530 | 758,3698,3515 | 760,1195,1059 | 762,445,389 | 763,1577,1528 | 764,3753,3733

BATCH_RAW_INFO | 749,4008,3459 | 755,258,20 | 756,1436,1232 | 757,3714,3530 | 758,3699,3515 | 760,1196,1059 | 762,446,389 | 763,1578,1528 | 764,3754,3733

BATCH_RAW_INFO | 749,4009,3459 | 755,259,20 | 756,1437,1232 | 757,3715,3530 | 758,3700,3515 | 760,1197,1059 | 762,447,389 | 763,1579,1528 | 764,3755,3733

BATCH_RAW_INFO | 749,4010,3459 | 755,260,20 | 756,1438,1232 | 757,3716,3530 | 758,3701,3515 | 760,1198,1059 | 762,448,389 | 763,1580,1528 | 764,3756,3733

BATCH_RAW_INFO | 749,4011,3459 | 755,261,20 | 756,1439,1232 | 757,3717,3530 | 758,3702,3515 | 760,1199,1059 | 762,449,389 | 763,1581,1528 | 764,3757,3733

BATCH_RAW_INFO | 749,4012,3459 | 755,262,20 | 756,1440,1232 | 757,3718,3530 | 758,3703,3515 | 760,1200,1059 | 762,450,389 | 763,1582,1528 | 764,3758,3733

BATCH_RAW_INFO | 749,4013,3459 | 755,263,20 | 756,1441,1232 | 757,3719,3530 | 758,3704,3515 | 760,1201,1059 | 762,451,389 | 763,1583,1528 | 764,3759,3733

BATCH_RAW_INFO | 749,4014,3459 | 755,264,20 | 756,1442,1232 | 757,3720,3530 | 758,3705,3515 | 760,1202,1059 | 762,452,389 | 763,1584,1528 | 764,3760,3733

BATCH_RAW_INFO | 749,4015,3459 | 755,265,20 | 756,1443,1232 | 757,3721,3530 | 758,3706,3515 | 760,1203,1059 | 762,453,389 | 763,1585,1528 | 764,3761,3733

BATCH_RAW_INFO | 749,4016,3459 | 755,266,20 | 756,1444,1232 | 757,3722,3530 | 758,3707,3515 | 760,1204,1059 | 762,454,389 | 763,1586,1528 | 764,3762,3733

BATCH_RAW_INFO | 749,4017,3459 | 755,267,20 | 756,1445,1232 | 757,3723,3530 | 758,3708,3515 | 760,1205,1059 | 762,455,389 | 763,1587,1528 | 764,3763,3733

BATCH_RAW_INFO | 749,4018,3459 | 755,268,20 | 756,1446,1232 | 757,3724,3530 | 758,3709,3515 | 760,1206,1059 | 762,456,389 | 763,1588,1528 | 764,3764,3733

BATCH_RAW_INFO | 749,4019,3459 | 755,269,20 | 756,1447,1232 | 757,3725,3530 | 758,3710,3515 | 760,1207,1059 | 762,457,389 | 763,1589,1528 | 764,3765,3733

BATCH_RAW_INFO | 749,4020,3459 | 755,270,20 | 756,1448,1232 | 757,3726,3530 | 758,3711,3515 | 760,1208,1059 | 762,458,389 | 763,1590,1528 | 764,3766,3733

BATCH_RAW_INFO | 749,4021,3459 | 755,271,20 | 756,1449,1232 | 757,3727,3530 | 758,3712,3515 | 760,1209,1059 | 762,459,389 | 763,1591,1528 | 764,3767,3733

BATCH_RAW_INFO | 749,4022,3459 | 755,272,20 | 756,1450,1232 | 757,3728,3530 | 758,3713,3515 | 760,1210,1059 | 762,460,389 | 763,1592,1528 | 764,3768,3733

BATCH_RAW_INFO | 749,4023,3459 | 755,273,20 | 756,1451,1232 | 757,3729,3530 | 758,3714,3515 | 760,1211,1059 | 762,461,389 | 763,1593,1528 | 764,3769,3733

BATCH_RAW_INFO | 749,4024,3459 | 755,274,20 | 756,1452,1232 | 757,3730,3530 | 758,3715,3515 | 760,1212,1059 | 762,462,389 | 763,1594,1528 | 764,3770,3733

BATCH_RAW_INFO | 749,4025,3459 | 755,275,20 | 756,1453,1232 | 757,3731,3530 | 758,3716,3515 | 760,1213,1059 | 762,463,389 | 763,1595,1528 | 764,3771,3733

BATCH_RAW_INFO | 749,4026,3459 | 755,276,20 | 756,1454,1232 | 757,3732,3530 | 758,3717,3515 | 760,1214,1059 | 762,464,389 | 763,1596,1528 | 764,3772,3733

BATCH_RAW_INFO | 749,4027,3459 | 755,277,20 | 756,1455,1232 | 757,3733,3530 | 758,3718,3515 | 760,1215,1059 | 762,465,389 | 763,1597,1528 | 764,3773,3733

BATCH_RAW_INFO | 749,4028,3459 | 755,278,20 | 756,1456,1232 | 757,3734,3530 | 758,3719,3515 | 760,1216,1059 | 762,466,389 | 763,1598,1528 | 764,3774,3733

BATCH_RAW_INFO | 749,4029,3459 | 755,279,20 | 756,1457,1232 | 757,3735,3530 | 758,3720,3515 | 760,1217,1059 | 762,467,389 | 763,1599,1528 | 764,3775,3733

BATCH_RAW_INFO | 749,4030,3459 | 755,280,20 | 756,1458,1232 | 757,3736,3530 | 758,3721,3515 | 760,1218,1059 | 762,468,389 | 763,1600,1528 | 764,3776,3733

BATCH_RAW_INFO | 749,4031,3459 | 755,281,20 | 756,1459,1232 | 757,3737,3530 | 758,3722,3515 | 760,1219,1059 | 762,469,389 | 763,1601,1528 | 764,3777,3733

BATCH_RAW_INFO | 749,4032,3459 | 755,282,20 | 756,1460,1232 | 757,3738,3530 | 758,3723,3515 | 760,1220,1059 | 762,470,389 | 763,1602,1528 | 764,3778,3733

BATCH_RAW_INFO | 749,4033,3459 | 755,283,20 | 756,1461,1232 | 757,3739,3530 | 758,3724,3515 | 760,1221,1059 | 762,471,389 | 763,1603,1528 | 764,3779,3733

BATCH_RAW_INFO | 749,4034,3459 | 755,284,20 | 756,1462,1232 | 757,3740,3530 | 758,3725,3515 | 760,1222,1059 | 762,472,389 | 763,1604,1528 | 764,3780,3733

BATCH_RAW_INFO | 749,4035,3459 | 755,285,20 | 756,1463,1232 | 757,3741,3530 | 758,3726,3515 | 760,1223,1059 | 762,473,389 | 763,1605,1528 | 764,3781,3733

BATCH_RAW_INFO | 749,4036,3459 | 755,286,20 | 756,1464,1232 | 757,3742,3530 | 758,3727,3515 | 760,1224,1059 | 762,474,389 | 763,1606,1528 | 764,3782,3733

BATCH_RAW_INFO | 749,4037,3459 | 755,287,20 | 756,1465,1232 | 757,3743,3530 | 758,3728,3515 | 760,1225,1059 | 762,475,389 | 763,1607,1528 | 764,3783,3733

BATCH_RAW_INFO | 749,4038,3459 | 755,288,20 | 756,1466,1232 | 757,3744,3530 | 758,3729,3515 | 760,1226,1059 | 762,476,389 | 763,1608,1528 | 764,3784,3733

BATCH_RAW_INFO | 749,4039,3459 | 755,289,20 | 756,1467,1232 | 757,3745,3530 | 758,3730,3515 | 760,1227,1059 | 762,477,389 | 763,1609,1528 | 764,3785,3733

BATCH_RAW_INFO | 749,4040,3459 | 755,290,20 | 756,1468,1232 | 757,3746,3530 | 758,3731,3515 | 760,1228,1059 | 762,478,389 | 763,1610,1528 | 764,3786,3733

BATCH_RAW_INFO | 749,4041,3459 | 755,291,20 | 756,1469,1232 | 757,3747,3530 | 758,3732,3515 | 760,1229,1059 | 762,479,389 | 763,1611,1528 | 764,3787,3733

BATCH_RAW_INFO | 749,4042,3459 | 755,292,20 | 756,1470,1232 | 757,3748,3530 | 758,3733,3515 | 760,1230,1059 | 762,480,389 | 763,1612,1528 | 764,3788,3733

BATCH_RAW_INFO | 749,4043,3459 | 755,293,20 | 756,1471,1232 | 757,3749,3530 | 758,3734,3515 | 760,1231,1059 | 762,481,389 | 763,1613,1528 | 764,3789,3733

BATCH_RAW_INFO | 749,4044,3459 | 755,294,20 | 756,1472,1232 | 757,3750,3530 | 758,3735,3515 | 760,1232,1059 | 762,482,389 | 763,1614,1528 | 764,3790,3733

BATCH_RAW_INFO | 749,4045,3459 | 755,295,20 | 756,1473,1232 | 757,3751,3530 | 758,3736,3515 | 760,1233,1059 | 762,483,389 | 763,1615,1528 | 764,3791,3733

BATCH_RAW_INFO | 749,4046,3459 | 755,296,20 | 756,1474,1232 | 757,3752,3530 | 758,3737,3515 | 760,1234,1059 | 762,484,389 | 763,1616,1528 | 764,3792,3733

BATCH_RAW_INFO | 749,4047,3459 | 755,297,20 | 756,1475,1232 | 757,3753,3530 | 758,3738,3515 | 760,1235,1059 | 762,485,389 | 763,1617,1528 | 764,3793,3733

BATCH_RAW_INFO | 749,4048,3459 | 755,298,20 | 756,1476,1232 | 757,3754,3530 | 758,3739,3515 | 760,1236,1059 | 762,486,389 | 763,1618,1528 | 764,3794,3733

BATCH_RAW_INFO | 749,4049,3459 | 755,299,20 | 756,1477,1232 | 757,3755,3530 | 758,3740,3515 | 760,1237,1059 | 762,487,389 | 763,1619,1528 | 764,3795,3733

BATCH_RAW_INFO | 749,4050,3459 | 755,300,20 | 756,1478,1232 | 757,3756,3530 | 758,3741,3515 | 760,1238,1059 | 762,488,389 | 763,1620,1528 | 764,3796,3733

BATCH_RAW_INFO | 749,4051,3459 | 755,301,20 | 756,1479,1232 | 757,3757,3530 | 758,3742,3515 | 760,1239,1059 | 762,489,389 | 763,1621,1528 | 764,3797,3733

BATCH_RAW_INFO | 749,4052,3459 | 755,302,20 | 756,1480,1232 | 757,3758,3530 | 758,3743,3515 | 760,1240,1059 | 762,490,389 | 763,1622,1528 | 764,3798,3733

BATCH_RAW_INFO | 749,4053,3459 | 755,303,20 | 756,1481,1232 | 757,3759,3530 | 758,3744,3515 | 760,1241,1059 | 762,491,389 | 763,1623,1528 | 764,3799,3733

BATCH_RAW_INFO | 749,4054,3459 | 755,304,20 | 756,1482,1232 | 757,3760,3530 | 758,3745,3515 | 760,1242,1059 | 762,492,389 | 763,1624,1528 | 764,3800,3733

BATCH_RAW_INFO | 749,4055,3459 | 755,305,20 | 756,1483,1232 | 757,3761,3530 | 758,3746,3515 | 760,1243,1059 | 762,493,389 | 763,1625,1528 | 764,3801,3733

BATCH_RAW_INFO | 749,4056,3459 | 755,306,20 | 756,1484,1232 | 757,3762,3530 | 758,3747,3515 | 760,1244,1059 | 762,494,389 | 763,1626,1528 | 764,3802,3733

BATCH_RAW_INFO | 749,4057,3459 | 755,307,20 | 756,1485,1232 | 757,3763,3530 | 758,3748,3515 | 760,1245,1059 | 762,495,389 | 763,1627,1528 | 764,3803,3733

BATCH_RAW_INFO | 749,4058,3459 | 755,308,20 | 756,1486,1232 | 757,3764,3530 | 758,3749,3515 | 760,1246,1059 | 762,496,389 | 763,1628,1528 | 764,3804,3733

BATCH_RAW_INFO | 749,4059,3459 | 755,309,20 | 756,1487,1232 | 757,3765,3530 | 758,3750,3515 | 760,1247,1059 | 762,497,389 | 763,1629,1528 | 764,3805,3733

BATCH_RAW_INFO | 749,4060,3459 | 755,310,20 | 756,1488,1232 | 757,3766,3530 | 758,3751,3515 | 760,1248,1059 | 762,498,389 | 763,1630,1528 | 764,3806,3733

BATCH_RAW_INFO | 749,4061,3459 | 755,311,20 | 756,1489,1232 | 757,3767,3530 | 758,3752,3515 | 760,1249,1059 | 762,499,389 | 763,1631,1528 | 764,3807,3733

BATCH_RAW_INFO | 749,4062,3459 | 755,312,20 | 756,1490,1232 | 757,3768,3530 | 758,3753,3515 | 760,1250,1059 | 762,500,389 | 763,1632,1528 | 764,3808,3733

BATCH_RAW_INFO | 749,4063,3459 | 755,313,20 | 756,1491,1232 | 757,3769,3530 | 758,3754,3515 | 760,1251,1059 | 762,501,389 | 763,1633,1528 | 764,3809,3733

BATCH_RAW_INFO | 749,4064,3459 | 755,314,20 | 756,1492,1232 | 757,3770,3530 | 758,3755,3515 | 760,1252,1059 | 762,502,389 | 763,1634,1528 | 764,3810,3733

BATCH_RAW_INFO | 749,4065,3459 | 755,315,20 | 756,1493,1232 | 757,3771,3530 | 758,3756,3515 | 760,1253,1059 | 762,503,389 | 763,1635,1528 | 764,3811,3733

BATCH_RAW_INFO | 749,4066,3459 | 755,316,20 | 756,1494,1232 | 757,3772,3530 | 758,3757,3515 | 760,1254,1059 | 762,504,389 | 763,1636,1528 | 764,3812,3733

BATCH_RAW_INFO | 749,4067,3459 | 755,317,20 | 756,1495,1232 | 757,3773,3530 | 758,3758,3515 | 760,1255,1059 | 762,505,389 | 763,1637,1528 | 764,3813,3733

BATCH_RAW_INFO | 749,4068,3459 | 755,318,20 | 756,1496,1232 | 757,3774,3530 | 758,3759,3515 | 760,1256,1059 | 762,506,389 | 763,1638,1528 | 764,3814,3733

BATCH_RAW_INFO | 749,4069,3459 | 755,319,20 | 756,1497,1232 | 757,3775,3530 | 758,3760,3515 | 760,1257,1059 | 762,507,389 | 763,1639,1528 | 764,3815,3733

BATCH_RAW_INFO | 749,4070,3459 | 755,320,20 | 756,1498,1232 | 757,3776,3530 | 758,3761,3515 | 760,1258,1059 | 762,508,389 | 763,1640,1528 | 764,3816,3733

BATCH_RAW_INFO | 749,4071,3459 | 755,321,20 | 756,1499,1232 | 757,3777,3530 | 758,3762,3515 | 760,1259,1059 | 762,509,389 | 763,1641,1528 | 764,3817,3733

BATCH_RAW_INFO | 749,4072,3459 | 755,322,20 | 756,1500,1232 | 757,3778,3530 | 758,3763,3515 | 760,1260,1059 | 762,510,389 | 763,1642,1528 | 764,3818,3733

BATCH_RAW_INFO | 749,4073,3459 | 755,323,20 | 756,1501,1232 | 757,3779,3530 | 758,3764,3515 | 760,1261,1059 | 762,511,389 | 763,1643,1528 | 764,3819,3733

BATCH_RAW_INFO | 749,4074,3459 | 755,324,20 | 756,1502,1232 | 757,3780,3530 | 758,3765,3515 | 760,1262,1059 | 762,512,389 | 763,1644,1528 | 764,3820,3733

BATCH_RAW_INFO | 749,4075,3459 | 755,325,20 | 756,1503,1232 | 757,3781,3530 | 758,3766,3515 | 760,1263,1059 | 762,513,389 | 763,1645,1528 | 764,3821,3733

BATCH_RAW_INFO | 749,4076,3459 | 755,326,20 | 756,1504,1232 | 757,3782,3530 | 758,3767,3515 | 760,1264,1059 | 762,514,389 | 763,1646,1528 | 764,3822,3733

BATCH_RAW_INFO | 749,4077,3459 | 755,327,20 | 756,1505,1232 | 757,3783,3530 | 758,3768,3515 | 760,1265,1059 | 762,515,389 | 763,1647,1528 | 764,3823,3733

BATCH_RAW_INFO | 749,4078,3459 | 755,328,20 | 756,1506,1232 | 757,3784,3530 | 758,3769,3515 | 760,1266,1059 | 762,516,389 | 763,1648,1528 | 764,3824,3733

BATCH_RAW_INFO | 749,4079,3459 | 755,329,20 | 756,1507,1232 | 757,3785,3530 | 758,3770,3515 | 760,1267,1059 | 762,517,389 | 763,1649,1528 | 764,3825,3733

BATCH_RAW_INFO | 749,4080,3459 | 755,330,20 | 756,1508,1232 | 757,3786,3530 | 758,3771,3515 | 760,1268,1059 | 762,518,389 | 763,1650,1528 | 764,3826,3733

BATCH_RAW_INFO | 749,4081,3459 | 755,331,20 | 756,1509,1232 | 757,3787,3530 | 758,3772,3515 | 760,1269,1059 | 762,519,389 | 763,1651,1528 | 764,3827,3733

BATCH_RAW_INFO | 749,4082,3459 | 755,332,20 | 756,1510,1232 | 757,3788,3530 | 758,3773,3515 | 760,1270,1059 | 762,520,389 | 763,1652,1528 | 764,3828,3733

BATCH_RAW_INFO | 749,4083,3459 | 755,333,20 | 756,1511,1232 | 757,3789,3530 | 758,3774,3515 | 760,1271,1059 | 762,521,389 | 763,1653,1528 | 764,3829,3733

BATCH_RAW_INFO | 749,4084,3459 | 755,334,20 | 756,1512,1232 | 757,3790,3530 | 758,3775,3515 | 760,1272,1059 | 762,522,389 | 763,1654,1528 | 764,3830,3733

BATCH_RAW_INFO | 749,4085,3459 | 755,335,20 | 756,1513,1232 | 757,3791,3530 | 758,3776,3515 | 760,1273,1059 | 762,523,389 | 763,1655,1528 | 764,3831,3733

BATCH_RAW_INFO | 749,4086,3459 | 755,336,20 | 756,1514,1232 | 757,3792,3530 | 758,3777,3515 | 760,1274,1059 | 762,524,389 | 763,1656,1528 | 764,3832,3733

BATCH_RAW_INFO | 749,4087,3459 | 755,337,20 | 756,1515,1232 | 757,3793,3530 | 758,3778,3515 | 760,1275,1059 | 762,525,389 | 763,1657,1528 | 764,3833,3733

BATCH_RAW_INFO | 749,4088,3459 | 755,338,20 | 756,1516,1232 | 757,3794,3530 | 758,3779,3515 | 760,1276,1059 | 762,526,389 | 763,1658,1528 | 764,3834,3733

BATCH_RAW_INFO | 749,4089,3459 | 755,339,20 | 756,1517,1232 | 757,3795,3530 | 758,3780,3515 | 760,1277,1059 | 762,527,389 | 763,1659,1528 | 764,3835,3733

BATCH_RAW_INFO | 749,4090,3459 | 755,340,20 | 756,1518,1232 | 757,3796,3530 | 758,3781,3515 | 760,1278,1059 | 762,528,389 | 763,1660,1528 | 764,3836,3733

BATCH_RAW_INFO | 749,4091,3459 | 755,341,20 | 756,1519,1232 | 757,3797,3530 | 758,3782,3515 | 760,1279,1059 | 762,529,389 | 763,1661,1528 | 764,3837,3733

BATCH_RAW_INFO | 749,4092,3459 | 755,342,20 | 756,1520,1232 | 757,3798,3530 | 758,3783,3515 | 760,1280,1059 | 762,530,389 | 763,1662,1528 | 764,3838,3733

BATCH_RAW_INFO | 749,4093,3459 | 755,343,20 | 756,1521,1232 | 757,3799,3530 | 758,3784,3515 | 760,1281,1059 | 762,531,389 | 763,1663,1528 | 764,3839,3733

BATCH_RAW_INFO | 765,1264,1263

BATCH_RAW_INFO | 749,4094,3459 | 755,344,20 | 756,1522,1232 | 757,3800,3530 | 758,3785,3515 | 760,1282,1059 | 762,532,389 | 763,1664,1528 | 764,3840,3733 | 765,1265,1263

BATCH_RAW_INFO | 749,4095,3459 | 755,345,20 | 756,1523,1232 | 757,3801,3530 | 758,3786,3515 | 760,1283,1059 | 762,533,389 | 763,1665,1528 | 764,3841,3733 | 765,1266,1263

BATCH_RAW_INFO | 755,346,20 | 756,1524,1232 | 757,3802,3530 | 758,3787,3515 | 760,1284,1059 | 762,534,389 | 763,1666,1528 | 764,3842,3733 | 765,1267,1263

BATCH_RAW_INFO | 755,347,20 | 756,1525,1232 | 757,3803,3530 | 758,3788,3515 | 760,1285,1059 | 762,535,389 | 763,1667,1528 | 764,3843,3733 | 765,1268,1263

BATCH_RAW_INFO | 755,348,20 | 756,1526,1232 | 757,3804,3530 | 758,3789,3515 | 760,1286,1059 | 762,536,389 | 763,1668,1528 | 764,3844,3733 | 765,1269,1263

BATCH_RAW_INFO | 755,349,20 | 756,1527,1232 | 757,3805,3530 | 758,3790,3515 | 760,1287,1059 | 762,537,389 | 763,1669,1528 | 764,3845,3733 | 765,1270,1263

BATCH_RAW_INFO | 755,350,20 | 756,1528,1232 | 757,3806,3530 | 758,3791,3515 | 760,1288,1059 | 762,538,389 | 763,1670,1528 | 764,3846,3733 | 765,1271,1263

BATCH_RAW_INFO | 755,351,20 | 756,1529,1232 | 757,3807,3530 | 758,3792,3515 | 760,1289,1059 | 762,539,389 | 763,1671,1528 | 764,3847,3733 | 765,1272,1263

BATCH_RAW_INFO | 755,352,20 | 756,1530,1232 | 757,3808,3530 | 758,3793,3515 | 760,1290,1059 | 762,540,389 | 763,1672,1528 | 764,3848,3733 | 765,1273,1263

BATCH_RAW_INFO | 755,353,20 | 756,1531,1232 | 757,3809,3530 | 758,3794,3515 | 760,1291,1059 | 762,541,389 | 763,1673,1528 | 764,3849,3733 | 765,1274,1263

BATCH_RAW_INFO | 755,354,20 | 756,1532,1232 | 757,3810,3530 | 758,3795,3515 | 760,1292,1059 | 762,542,389 | 763,1674,1528 | 764,3850,3733 | 765,1275,1263

BATCH_RAW_INFO | 755,355,20 | 756,1533,1232 | 757,3811,3530 | 758,3796,3515 | 760,1293,1059 | 762,543,389 | 763,1675,1528 | 764,3851,3733 | 765,1276,1263

BATCH_RAW_INFO | 755,356,20 | 756,1534,1232 | 757,3812,3530 | 758,3797,3515 | 760,1294,1059 | 762,544,389 | 763,1676,1528 | 764,3852,3733 | 765,1277,1263

BATCH_RAW_INFO | 755,357,20 | 756,1535,1232 | 757,3813,3530 | 758,3798,3515 | 760,1295,1059 | 762,545,389 | 763,1677,1528 | 764,3853,3733 | 765,1278,1263

BATCH_RAW_INFO | 755,358,20 | 756,1536,1232 | 757,3814,3530 | 758,3799,3515 | 760,1296,1059 | 762,546,389 | 763,1678,1528 | 764,3854,3733 | 765,1279,1263

BATCH_RAW_INFO | 755,359,20 | 756,1537,1232 | 757,3815,3530 | 758,3800,3515 | 760,1297,1059 | 762,547,389 | 763,1679,1528 | 764,3855,3733 | 765,1280,1263

BATCH_RAW_INFO | 755,360,20 | 756,1538,1232 | 757,3816,3530 | 758,3801,3515 | 760,1298,1059 | 762,548,389 | 763,1680,1528 | 764,3856,3733 | 765,1281,1263

BATCH_RAW_INFO | 755,361,20 | 756,1539,1232 | 757,3817,3530 | 758,3802,3515 | 760,1299,1059 | 762,549,389 | 763,1681,1528 | 764,3857,3733 | 765,1282,1263

BATCH_RAW_INFO | 755,362,20 | 756,1540,1232 | 757,3818,3530 | 758,3803,3515 | 760,1300,1059 | 762,550,389 | 763,1682,1528 | 764,3858,3733 | 765,1283,1263

BATCH_RAW_INFO | 755,363,20 | 756,1541,1232 | 757,3819,3530 | 758,3804,3515 | 760,1301,1059 | 762,551,389 | 763,1683,1528 | 764,3859,3733 | 765,1284,1263

BATCH_RAW_INFO | 755,364,20 | 756,1542,1232 | 757,3820,3530 | 758,3805,3515 | 760,1302,1059 | 762,552,389 | 763,1684,1528 | 764,3860,3733 | 765,1285,1263

BATCH_RAW_INFO | 755,365,20 | 756,1543,1232 | 757,3821,3530 | 758,3806,3515 | 760,1303,1059 | 762,553,389 | 763,1685,1528 | 764,3861,3733 | 765,1286,1263

BATCH_RAW_INFO | 766,2274,2273

BATCH_RAW_INFO | 755,366,20 | 756,1544,1232 | 757,3822,3530 | 758,3807,3515 | 760,1304,1059 | 762,554,389 | 763,1686,1528 | 764,3862,3733 | 765,1287,1263 | 766,2275,2273

BATCH_RAW_INFO | 755,367,20 | 756,1545,1232 | 757,3823,3530 | 758,3808,3515 | 760,1305,1059 | 762,555,389 | 763,1687,1528 | 764,3863,3733 | 765,1288,1263 | 766,2276,2273

BATCH_RAW_INFO | 755,368,20 | 756,1546,1232 | 757,3824,3530 | 758,3809,3515 | 760,1306,1059 | 762,556,389 | 763,1688,1528 | 764,3864,3733 | 765,1289,1263 | 766,2277,2273

BATCH_RAW_INFO | 755,369,20 | 756,1547,1232 | 757,3825,3530 | 758,3810,3515 | 760,1307,1059 | 762,557,389 | 763,1689,1528 | 764,3865,3733 | 765,1290,1263 | 766,2278,2273

BATCH_RAW_INFO | 755,370,20 | 756,1548,1232 | 757,3826,3530 | 758,3811,3515 | 760,1308,1059 | 762,558,389 | 763,1690,1528 | 764,3866,3733 | 765,1291,1263 | 766,2279,2273

BATCH_RAW_INFO | 755,371,20 | 756,1549,1232 | 757,3827,3530 | 758,3812,3515 | 760,1309,1059 | 762,559,389 | 763,1691,1528 | 764,3867,3733 | 765,1292,1263 | 766,2280,2273

BATCH_RAW_INFO | 755,372,20 | 756,1550,1232 | 757,3828,3530 | 758,3813,3515 | 760,1310,1059 | 762,560,389 | 763,1692,1528 | 764,3868,3733 | 765,1293,1263 | 766,2281,2273

BATCH_RAW_INFO | 755,373,20 | 756,1551,1232 | 757,3829,3530 | 758,3814,3515 | 760,1311,1059 | 762,561,389 | 763,1693,1528 | 764,3869,3733 | 765,1294,1263 | 766,2282,2273

BATCH_RAW_INFO | 755,374,20 | 756,1552,1232 | 757,3830,3530 | 758,3815,3515 | 760,1312,1059 | 762,562,389 | 763,1694,1528 | 764,3870,3733 | 765,1295,1263 | 766,2283,2273

BATCH_RAW_INFO | 755,375,20 | 756,1553,1232 | 757,3831,3530 | 758,3816,3515 | 760,1313,1059 | 762,563,389 | 763,1695,1528 | 764,3871,3733 | 765,1296,1263 | 766,2284,2273

BATCH_RAW_INFO | 755,376,20 | 756,1554,1232 | 757,3832,3530 | 758,3817,3515 | 760,1314,1059 | 762,564,389 | 763,1696,1528 | 764,3872,3733 | 765,1297,1263 | 766,2285,2273

BATCH_RAW_INFO | 755,377,20 | 756,1555,1232 | 757,3833,3530 | 758,3818,3515 | 760,1315,1059 | 762,565,389 | 763,1697,1528 | 764,3873,3733 | 765,1298,1263 | 766,2286,2273

BATCH_RAW_INFO | 755,378,20 | 756,1556,1232 | 757,3834,3530 | 758,3819,3515 | 760,1316,1059 | 762,566,389 | 763,1698,1528 | 764,3874,3733 | 765,1299,1263 | 766,2287,2273

BATCH_RAW_INFO | 755,379,20 | 756,1557,1232 | 757,3835,3530 | 758,3820,3515 | 760,1317,1059 | 762,567,389 | 763,1699,1528 | 764,3875,3733 | 765,1300,1263 | 766,2288,2273

BATCH_RAW_INFO | 755,380,20 | 756,1558,1232 | 757,3836,3530 | 758,3821,3515 | 760,1318,1059 | 762,568,389 | 763,1700,1528 | 764,3876,3733 | 765,1301,1263 | 766,2289,2273

BATCH_RAW_INFO | 755,381,20 | 756,1559,1232 | 757,3837,3530 | 758,3822,3515 | 760,1319,1059 | 762,569,389 | 763,1701,1528 | 764,3877,3733 | 765,1302,1263 | 766,2290,2273

BATCH_RAW_INFO | 755,382,20 | 756,1560,1232 | 757,3838,3530 | 758,3823,3515 | 760,1320,1059 | 762,570,389 | 763,1702,1528 | 764,3878,3733 | 765,1303,1263 | 766,2291,2273

BATCH_RAW_INFO | 755,383,20 | 756,1561,1232 | 757,3839,3530 | 758,3824,3515 | 760,1321,1059 | 762,571,389 | 763,1703,1528 | 764,3879,3733 | 765,1304,1263 | 766,2292,2273

BATCH_RAW_INFO | 755,384,20 | 756,1562,1232 | 757,3840,3530 | 758,3825,3515 | 760,1322,1059 | 762,572,389 | 763,1704,1528 | 764,3880,3733 | 765,1305,1263 | 766,2293,2273

BATCH_RAW_INFO | 755,385,20 | 756,1563,1232 | 757,3841,3530 | 758,3826,3515 | 760,1323,1059 | 762,573,389 | 763,1705,1528 | 764,3881,3733 | 765,1306,1263 | 766,2294,2273

BATCH_RAW_INFO | 755,386,20 | 756,1564,1232 | 757,3842,3530 | 758,3827,3515 | 760,1324,1059 | 762,574,389 | 763,1706,1528 | 764,3882,3733 | 765,1307,1263 | 766,2295,2273

BATCH_RAW_INFO | 755,387,20 | 756,1565,1232 | 757,3843,3530 | 758,3828,3515 | 760,1325,1059 | 762,575,389 | 763,1707,1528 | 764,3883,3733 | 765,1308,1263 | 766,2296,2273

BATCH_RAW_INFO | 755,388,20 | 756,1566,1232 | 757,3844,3530 | 758,3829,3515 | 760,1326,1059 | 762,576,389 | 763,1708,1528 | 764,3884,3733 | 765,1309,1263 | 766,2297,2273

BATCH_RAW_INFO | 755,389,20 | 756,1567,1232 | 757,3845,3530 | 758,3830,3515 | 760,1327,1059 | 762,577,389 | 763,1709,1528 | 764,3885,3733 | 765,1310,1263 | 766,2298,2273

BATCH_RAW_INFO | 755,390,20 | 756,1568,1232 | 757,3846,3530 | 758,3831,3515 | 760,1328,1059 | 762,578,389 | 763,1710,1528 | 764,3886,3733 | 765,1311,1263 | 766,2299,2273

BATCH_RAW_INFO | 755,391,20 | 756,1569,1232 | 757,3847,3530 | 758,3832,3515 | 760,1329,1059 | 762,579,389 | 763,1711,1528 | 764,3887,3733 | 765,1312,1263 | 766,2300,2273

BATCH_RAW_INFO | 755,392,20 | 756,1570,1232 | 757,3848,3530 | 758,3833,3515 | 760,1330,1059 | 762,580,389 | 763,1712,1528 | 764,3888,3733 | 765,1313,1263 | 766,2301,2273

BATCH_RAW_INFO | 755,393,20 | 756,1571,1232 | 757,3849,3530 | 758,3834,3515 | 760,1331,1059 | 762,581,389 | 763,1713,1528 | 764,3889,3733 | 765,1314,1263 | 766,2302,2273

BATCH_RAW_INFO | 755,394,20 | 756,1572,1232 | 757,3850,3530 | 758,3835,3515 | 760,1332,1059 | 762,582,389 | 763,1714,1528 | 764,3890,3733 | 765,1315,1263 | 766,2303,2273

BATCH_RAW_INFO | 755,395,20 | 756,1573,1232 | 757,3851,3530 | 758,3836,3515 | 760,1333,1059 | 762,583,389 | 763,1715,1528 | 764,3891,3733 | 765,1316,1263 | 766,2304,2273

BATCH_RAW_INFO | 755,396,20 | 756,1574,1232 | 757,3852,3530 | 758,3837,3515 | 760,1334,1059 | 762,584,389 | 763,1716,1528 | 764,3892,3733 | 765,1317,1263 | 766,2305,2273

BATCH_RAW_INFO | 755,397,20 | 756,1575,1232 | 757,3853,3530 | 758,3838,3515 | 760,1335,1059 | 762,585,389 | 763,1717,1528 | 764,3893,3733 | 765,1318,1263 | 766,2306,2273

BATCH_RAW_INFO | 755,398,20 | 756,1576,1232 | 757,3854,3530 | 758,3839,3515 | 760,1336,1059 | 762,586,389 | 763,1718,1528 | 764,3894,3733 | 765,1319,1263 | 766,2307,2273

BATCH_RAW_INFO | 755,399,20 | 756,1577,1232 | 757,3855,3530 | 758,3840,3515 | 760,1337,1059 | 762,587,389 | 763,1719,1528 | 764,3895,3733 | 765,1320,1263 | 766,2308,2273

BATCH_RAW_INFO | 756,1578,1232 | 757,3856,3530 | 758,3841,3515 | 760,1338,1059 | 762,588,389 | 763,1720,1528 | 764,3896,3733 | 765,1321,1263 | 766,2309,2273

BATCH_RAW_INFO | 756,1579,1232 | 757,3857,3530 | 758,3842,3515 | 760,1339,1059 | 762,589,389 | 763,1721,1528 | 764,3897,3733 | 765,1322,1263 | 766,2310,2273

BATCH_RAW_INFO | 756,1580,1232 | 757,3858,3530 | 758,3843,3515 | 760,1340,1059 | 762,590,389 | 763,1722,1528 | 764,3898,3733 | 765,1323,1263 | 766,2311,2273

BATCH_RAW_INFO | 756,1581,1232 | 757,3859,3530 | 758,3844,3515 | 760,1341,1059 | 762,591,389 | 763,1723,1528 | 764,3899,3733 | 765,1324,1263 | 766,2312,2273

BATCH_RAW_INFO | 756,1582,1232 | 757,3860,3530 | 758,3845,3515 | 760,1342,1059 | 762,592,389 | 763,1724,1528 | 764,3900,3733 | 765,1325,1263 | 766,2313,2273

BATCH_RAW_INFO | 756,1583,1232 | 757,3861,3530 | 758,3846,3515 | 760,1343,1059 | 762,593,389 | 763,1725,1528 | 764,3901,3733 | 765,1326,1263 | 766,2314,2273

BATCH_RAW_INFO | 756,1584,1232 | 757,3862,3530 | 758,3847,3515 | 760,1344,1059 | 762,594,389 | 763,1726,1528 | 764,3902,3733 | 765,1327,1263 | 766,2315,2273

BATCH_RAW_INFO | 756,1585,1232 | 757,3863,3530 | 758,3848,3515 | 760,1345,1059 | 762,595,389 | 763,1727,1528 | 764,3903,3733 | 765,1328,1263 | 766,2316,2273

BATCH_RAW_INFO | 756,1586,1232 | 757,3864,3530 | 758,3849,3515 | 760,1346,1059 | 762,596,389 | 763,1728,1528 | 764,3904,3733 | 765,1329,1263 | 766,2317,2273

BATCH_RAW_INFO | 756,1587,1232 | 757,3865,3530 | 758,3850,3515 | 760,1347,1059 | 762,597,389 | 763,1729,1528 | 764,3905,3733 | 765,1330,1263 | 766,2318,2273

BATCH_RAW_INFO | 756,1588,1232 | 757,3866,3530 | 758,3851,3515 | 760,1348,1059 | 762,598,389 | 763,1730,1528 | 764,3906,3733 | 765,1331,1263 | 766,2319,2273

BATCH_RAW_INFO | 756,1589,1232 | 757,3867,3530 | 758,3852,3515 | 760,1349,1059 | 762,599,389 | 763,1731,1528 | 764,3907,3733 | 765,1332,1263 | 766,2320,2273

BATCH_RAW_INFO | 767,1757,1756

BATCH_RAW_INFO | 768,25,24

BATCH_RAW_INFO | 756,1590,1232 | 757,3868,3530 | 758,3853,3515 | 760,1350,1059 | 762,600,389 | 763,1732,1528 | 764,3908,3733 | 765,1333,1263 | 766,2321,2273 | 767,1758,1756 | 768,26,24

BATCH_RAW_INFO | 756,1591,1232 | 757,3869,3530 | 758,3854,3515 | 760,1351,1059 | 762,601,389 | 763,1733,1528 | 764,3909,3733 | 765,1334,1263 | 766,2322,2273 | 767,1759,1756 | 768,27,24

BATCH_RAW_INFO | 756,1592,1232 | 757,3870,3530 | 758,3855,3515 | 760,1352,1059 | 762,602,389 | 763,1734,1528 | 764,3910,3733 | 765,1335,1263 | 766,2323,2273 | 767,1760,1756 | 768,28,24

BATCH_RAW_INFO | 756,1593,1232 | 757,3871,3530 | 758,3856,3515 | 760,1353,1059 | 762,603,389 | 763,1735,1528 | 764,3911,3733 | 765,1336,1263 | 766,2324,2273 | 767,1761,1756 | 768,29,24

BATCH_RAW_INFO | 756,1594,1232 | 757,3872,3530 | 758,3857,3515 | 760,1354,1059 | 762,604,389 | 763,1736,1528 | 764,3912,3733 | 765,1337,1263 | 766,2325,2273 | 767,1762,1756 | 768,30,24

BATCH_RAW_INFO | 756,1595,1232 | 757,3873,3530 | 758,3858,3515 | 760,1355,1059 | 762,605,389 | 763,1737,1528 | 764,3913,3733 | 765,1338,1263 | 766,2326,2273 | 767,1763,1756 | 768,31,24

BATCH_RAW_INFO | 756,1596,1232 | 757,3874,3530 | 758,3859,3515 | 760,1356,1059 | 762,606,389 | 763,1738,1528 | 764,3914,3733 | 765,1339,1263 | 766,2327,2273 | 767,1764,1756 | 768,32,24

BATCH_RAW_INFO | 756,1597,1232 | 757,3875,3530 | 758,3860,3515 | 760,1357,1059 | 762,607,389 | 763,1739,1528 | 764,3915,3733 | 765,1340,1263 | 766,2328,2273 | 767,1765,1756 | 768,33,24

BATCH_RAW_INFO | 756,1598,1232 | 757,3876,3530 | 758,3861,3515 | 760,1358,1059 | 762,608,389 | 763,1740,1528 | 764,3916,3733 | 765,1341,1263 | 766,2329,2273 | 767,1766,1756 | 768,34,24

BATCH_RAW_INFO | 756,1599,1232 | 757,3877,3530 | 758,3862,3515 | 760,1359,1059 | 762,609,389 | 763,1741,1528 | 764,3917,3733 | 765,1342,1263 | 766,2330,2273 | 767,1767,1756 | 768,35,24

BATCH_RAW_INFO | 756,1600,1232 | 757,3878,3530 | 758,3863,3515 | 760,1360,1059 | 762,610,389 | 763,1742,1528 | 764,3918,3733 | 765,1343,1263 | 766,2331,2273 | 767,1768,1756 | 768,36,24

BATCH_RAW_INFO | 756,1601,1232 | 757,3879,3530 | 758,3864,3515 | 760,1361,1059 | 762,611,389 | 763,1743,1528 | 764,3919,3733 | 765,1344,1263 | 766,2332,2273 | 767,1769,1756 | 768,37,24

BATCH_RAW_INFO | 756,1602,1232 | 757,3880,3530 | 758,3865,3515 | 760,1362,1059 | 762,612,389 | 763,1744,1528 | 764,3920,3733 | 765,1345,1263 | 766,2333,2273 | 767,1770,1756 | 768,38,24

BATCH_RAW_INFO | 756,1603,1232 | 757,3881,3530 | 758,3866,3515 | 760,1363,1059 | 762,613,389 | 763,1745,1528 | 764,3921,3733 | 765,1346,1263 | 766,2334,2273 | 767,1771,1756 | 768,39,24

BATCH_RAW_INFO | 756,1604,1232 | 757,3882,3530 | 758,3867,3515 | 760,1364,1059 | 762,614,389 | 763,1746,1528 | 764,3922,3733 | 765,1347,1263 | 766,2335,2273 | 767,1772,1756 | 768,40,24

BATCH_RAW_INFO | 756,1605,1232 | 757,3883,3530 | 758,3868,3515 | 760,1365,1059 | 762,615,389 | 763,1747,1528 | 764,3923,3733 | 765,1348,1263 | 766,2336,2273 | 767,1773,1756 | 768,41,24

BATCH_RAW_INFO | 756,1606,1232 | 757,3884,3530 | 758,3869,3515 | 760,1366,1059 | 762,616,389 | 763,1748,1528 | 764,3924,3733 | 765,1349,1263 | 766,2337,2273 | 767,1774,1756 | 768,42,24

BATCH_RAW_INFO | 756,1607,1232 | 757,3885,3530 | 758,3870,3515 | 760,1367,1059 | 762,617,389 | 763,1749,1528 | 764,3925,3733 | 765,1350,1263 | 766,2338,2273 | 767,1775,1756 | 768,43,24

BATCH_RAW_INFO | 756,1608,1232 | 757,3886,3530 | 758,3871,3515 | 760,1368,1059 | 762,618,389 | 763,1750,1528 | 764,3926,3733 | 765,1351,1263 | 766,2339,2273 | 767,1776,1756 | 768,44,24

BATCH_RAW_INFO | 756,1609,1232 | 757,3887,3530 | 758,3872,3515 | 760,1369,1059 | 762,619,389 | 763,1751,1528 | 764,3927,3733 | 765,1352,1263 | 766,2340,2273 | 767,1777,1756 | 768,45,24

BATCH_RAW_INFO | 756,1610,1232 | 757,3888,3530 | 758,3873,3515 | 760,1370,1059 | 762,620,389 | 763,1752,1528 | 764,3928,3733 | 765,1353,1263 | 766,2341,2273 | 767,1778,1756 | 768,46,24

BATCH_RAW_INFO | 756,1611,1232 | 757,3889,3530 | 758,3874,3515 | 760,1371,1059 | 762,621,389 | 763,1753,1528 | 764,3929,3733 | 765,1354,1263 | 766,2342,2273 | 767,1779,1756 | 768,47,24

BATCH_RAW_INFO | 756,1612,1232 | 757,3890,3530 | 758,3875,3515 | 760,1372,1059 | 762,622,389 | 763,1754,1528 | 764,3930,3733 | 765,1355,1263 | 766,2343,2273 | 767,1780,1756 | 768,48,24

BATCH_RAW_INFO | 756,1613,1232 | 757,3891,3530 | 758,3876,3515 | 760,1373,1059 | 762,623,389 | 763,1755,1528 | 764,3931,3733 | 765,1356,1263 | 766,2344,2273 | 767,1781,1756 | 768,49,24

BATCH_RAW_INFO | 756,1614,1232 | 757,3892,3530 | 758,3877,3515 | 760,1374,1059 | 762,624,389 | 763,1756,1528 | 764,3932,3733 | 765,1357,1263 | 766,2345,2273 | 767,1782,1756 | 768,50,24

BATCH_RAW_INFO | 756,1615,1232 | 757,3893,3530 | 758,3878,3515 | 760,1375,1059 | 762,625,389 | 763,1757,1528 | 764,3933,3733 | 765,1358,1263 | 766,2346,2273 | 767,1783,1756 | 768,51,24

BATCH_RAW_INFO | 756,1616,1232 | 757,3894,3530 | 758,3879,3515 | 760,1376,1059 | 762,626,389 | 763,1758,1528 | 764,3934,3733 | 765,1359,1263 | 766,2347,2273 | 767,1784,1756 | 768,52,24

BATCH_RAW_INFO | 756,1617,1232 | 757,3895,3530 | 758,3880,3515 | 760,1377,1059 | 762,627,389 | 763,1759,1528 | 764,3935,3733 | 765,1360,1263 | 766,2348,2273 | 767,1785,1756 | 768,53,24

BATCH_RAW_INFO | 756,1618,1232 | 757,3896,3530 | 758,3881,3515 | 760,1378,1059 | 762,628,389 | 763,1760,1528 | 764,3936,3733 | 765,1361,1263 | 766,2349,2273 | 767,1786,1756 | 768,54,24

BATCH_RAW_INFO | 756,1619,1232 | 757,3897,3530 | 758,3882,3515 | 760,1379,1059 | 762,629,389 | 763,1761,1528 | 764,3937,3733 | 765,1362,1263 | 766,2350,2273 | 767,1787,1756 | 768,55,24

BATCH_RAW_INFO | 756,1620,1232 | 757,3898,3530 | 758,3883,3515 | 760,1380,1059 | 762,630,389 | 763,1762,1528 | 764,3938,3733 | 765,1363,1263 | 766,2351,2273 | 767,1788,1756 | 768,56,24

BATCH_RAW_INFO | 756,1621,1232 | 757,3899,3530 | 758,3884,3515 | 760,1381,1059 | 762,631,389 | 763,1763,1528 | 764,3939,3733 | 765,1364,1263 | 766,2352,2273 | 767,1789,1756 | 768,57,24

BATCH_RAW_INFO | 756,1622,1232 | 757,3900,3530 | 758,3885,3515 | 760,1382,1059 | 762,632,389 | 763,1764,1528 | 764,3940,3733 | 765,1365,1263 | 766,2353,2273 | 767,1790,1756 | 768,58,24

BATCH_RAW_INFO | 756,1623,1232 | 757,3901,3530 | 758,3886,3515 | 760,1383,1059 | 762,633,389 | 763,1765,1528 | 764,3941,3733 | 765,1366,1263 | 766,2354,2273 | 767,1791,1756 | 768,59,24

BATCH_RAW_INFO | 756,1624,1232 | 757,3902,3530 | 758,3887,3515 | 760,1384,1059 | 762,634,389 | 763,1766,1528 | 764,3942,3733 | 765,1367,1263 | 766,2355,2273 | 767,1792,1756 | 768,60,24

BATCH_RAW_INFO | 756,1625,1232 | 757,3903,3530 | 758,3888,3515 | 760,1385,1059 | 762,635,389 | 763,1767,1528 | 764,3943,3733 | 765,1368,1263 | 766,2356,2273 | 767,1793,1756 | 768,61,24

BATCH_RAW_INFO | 756,1626,1232 | 757,3904,3530 | 758,3889,3515 | 760,1386,1059 | 762,636,389 | 763,1768,1528 | 764,3944,3733 | 765,1369,1263 | 766,2357,2273 | 767,1794,1756 | 768,62,24

BATCH_RAW_INFO | 756,1627,1232 | 757,3905,3530 | 758,3890,3515 | 760,1387,1059 | 762,637,389 | 763,1769,1528 | 764,3945,3733 | 765,1370,1263 | 766,2358,2273 | 767,1795,1756 | 768,63,24

BATCH_RAW_INFO | 756,1628,1232 | 757,3906,3530 | 758,3891,3515 | 760,1388,1059 | 762,638,389 | 763,1770,1528 | 764,3946,3733 | 765,1371,1263 | 766,2359,2273 | 767,1796,1756 | 768,64,24

BATCH_RAW_INFO | 756,1629,1232 | 757,3907,3530 | 758,3892,3515 | 760,1389,1059 | 762,639,389 | 763,1771,1528 | 764,3947,3733 | 765,1372,1263 | 766,2360,2273 | 767,1797,1756 | 768,65,24

BATCH_RAW_INFO | 756,1630,1232 | 757,3908,3530 | 758,3893,3515 | 760,1390,1059 | 762,640,389 | 763,1772,1528 | 764,3948,3733 | 765,1373,1263 | 766,2361,2273 | 767,1798,1756 | 768,66,24

BATCH_RAW_INFO | 756,1631,1232 | 757,3909,3530 | 758,3894,3515 | 760,1391,1059 | 762,641,389 | 763,1773,1528 | 764,3949,3733 | 765,1374,1263 | 766,2362,2273 | 767,1799,1756 | 768,67,24

BATCH_RAW_INFO | 756,1632,1232 | 757,3910,3530 | 758,3895,3515 | 760,1392,1059 | 762,642,389 | 763,1774,1528 | 764,3950,3733 | 765,1375,1263 | 766,2363,2273 | 767,1800,1756 | 768,68,24

BATCH_RAW_INFO | 756,1633,1232 | 757,3911,3530 | 758,3896,3515 | 760,1393,1059 | 762,643,389 | 763,1775,1528 | 764,3951,3733 | 765,1376,1263 | 766,2364,2273 | 767,1801,1756 | 768,69,24

BATCH_RAW_INFO | 756,1634,1232 | 757,3912,3530 | 758,3897,3515 | 760,1394,1059 | 762,644,389 | 763,1776,1528 | 764,3952,3733 | 765,1377,1263 | 766,2365,2273 | 767,1802,1756 | 768,70,24

BATCH_RAW_INFO | 756,1635,1232 | 757,3913,3530 | 758,3898,3515 | 760,1395,1059 | 762,645,389 | 763,1777,1528 | 764,3953,3733 | 765,1378,1263 | 766,2366,2273 | 767,1803,1756 | 768,71,24

BATCH_RAW_INFO | 756,1636,1232 | 757,3914,3530 | 758,3899,3515 | 760,1396,1059 | 762,646,389 | 763,1778,1528 | 764,3954,3733 | 765,1379,1263 | 766,2367,2273 | 767,1804,1756 | 768,72,24

BATCH_RAW_INFO | 756,1637,1232 | 757,3915,3530 | 758,3900,3515 | 760,1397,1059 | 762,647,389 | 763,1779,1528 | 764,3955,3733 | 765,1380,1263 | 766,2368,2273 | 767,1805,1756 | 768,73,24

BATCH_RAW_INFO | 756,1638,1232 | 757,3916,3530 | 758,3901,3515 | 760,1398,1059 | 762,648,389 | 763,1780,1528 | 764,3956,3733 | 766,2369,2273 | 767,1806,1756 | 768,74,24

BATCH_RAW_INFO | 756,1639,1232 | 757,3917,3530 | 758,3902,3515 | 760,1399,1059 | 762,649,389 | 763,1781,1528 | 764,3957,3733 | 766,2370,2273 | 767,1807,1756 | 768,75,24

BATCH_RAW_INFO | 756,1640,1232 | 757,3918,3530 | 758,3903,3515 | 760,1400,1059 | 762,650,389 | 763,1782,1528 | 764,3958,3733 | 766,2371,2273 | 767,1808,1756 | 768,76,24

BATCH_RAW_INFO | 756,1641,1232 | 757,3919,3530 | 758,3904,3515 | 760,1401,1059 | 762,651,389 | 763,1783,1528 | 764,3959,3733 | 766,2372,2273 | 767,1809,1756 | 768,77,24

BATCH_RAW_INFO | 756,1642,1232 | 757,3920,3530 | 758,3905,3515 | 760,1402,1059 | 762,652,389 | 763,1784,1528 | 764,3960,3733 | 766,2373,2273 | 767,1810,1756 | 768,78,24

BATCH_RAW_INFO | 756,1643,1232 | 757,3921,3530 | 758,3906,3515 | 760,1403,1059 | 762,653,389 | 763,1785,1528 | 764,3961,3733 | 766,2374,2273 | 767,1811,1756 | 768,79,24

BATCH_RAW_INFO | 756,1644,1232 | 757,3922,3530 | 758,3907,3515 | 760,1404,1059 | 762,654,389 | 763,1786,1528 | 764,3962,3733 | 766,2375,2273 | 767,1812,1756 | 768,80,24

BATCH_RAW_INFO | 756,1645,1232 | 757,3923,3530 | 758,3908,3515 | 760,1405,1059 | 762,655,389 | 763,1787,1528 | 764,3963,3733 | 766,2376,2273 | 767,1813,1756 | 768,81,24

BATCH_RAW_INFO | 756,1646,1232 | 757,3924,3530 | 758,3909,3515 | 760,1406,1059 | 762,656,389 | 763,1788,1528 | 764,3964,3733 | 766,2377,2273 | 767,1814,1756 | 768,82,24

BATCH_RAW_INFO | 756,1647,1232 | 757,3925,3530 | 758,3910,3515 | 760,1407,1059 | 762,657,389 | 763,1789,1528 | 764,3965,3733 | 766,2378,2273 | 767,1815,1756 | 768,83,24

BATCH_RAW_INFO | 756,1648,1232 | 757,3926,3530 | 758,3911,3515 | 760,1408,1059 | 762,658,389 | 763,1790,1528 | 764,3966,3733 | 766,2379,2273 | 767,1816,1756 | 768,84,24

BATCH_RAW_INFO | 756,1649,1232 | 757,3927,3530 | 758,3912,3515 | 760,1409,1059 | 762,659,389 | 763,1791,1528 | 764,3967,3733 | 766,2380,2273 | 767,1817,1756 | 768,85,24

BATCH_RAW_INFO | 756,1650,1232 | 757,3928,3530 | 758,3913,3515 | 760,1410,1059 | 762,660,389 | 763,1792,1528 | 764,3968,3733 | 766,2381,2273 | 767,1818,1756 | 768,86,24

BATCH_RAW_INFO | 756,1651,1232 | 757,3929,3530 | 758,3914,3515 | 760,1411,1059 | 762,661,389 | 763,1793,1528 | 764,3969,3733 | 766,2382,2273 | 767,1819,1756 | 768,87,24

BATCH_RAW_INFO | 756,1652,1232 | 757,3930,3530 | 758,3915,3515 | 760,1412,1059 | 762,662,389 | 763,1794,1528 | 764,3970,3733 | 766,2383,2273 | 767,1820,1756 | 768,88,24

BATCH_RAW_INFO | 757,3931,3530 | 758,3916,3515 | 760,1413,1059 | 763,1795,1528 | 764,3971,3733 | 766,2384,2273 | 767,1821,1756 | 768,89,24

BATCH_RAW_INFO | 757,3932,3530 | 758,3917,3515 | 760,1414,1059 | 763,1796,1528 | 764,3972,3733 | 766,2385,2273 | 767,1822,1756 | 768,90,24

BATCH_RAW_INFO | 757,3933,3530 | 758,3918,3515 | 760,1415,1059 | 763,1797,1528 | 764,3973,3733 | 766,2386,2273 | 767,1823,1756 | 768,91,24

BATCH_RAW_INFO | 757,3934,3530 | 758,3919,3515 | 760,1416,1059 | 763,1798,1528 | 764,3974,3733 | 766,2387,2273 | 767,1824,1756 | 768,92,24

BATCH_RAW_INFO | 757,3935,3530 | 758,3920,3515 | 760,1417,1059 | 763,1799,1528 | 764,3975,3733 | 766,2388,2273 | 767,1825,1756 | 768,93,24

BATCH_RAW_INFO | 757,3936,3530 | 758,3921,3515 | 760,1418,1059 | 763,1800,1528 | 764,3976,3733 | 766,2389,2273 | 767,1826,1756 | 768,94,24

BATCH_RAW_INFO | 757,3937,3530 | 758,3922,3515 | 760,1419,1059 | 763,1801,1528 | 764,3977,3733 | 766,2390,2273 | 767,1827,1756 | 768,95,24

BATCH_RAW_INFO | 757,3938,3530 | 758,3923,3515 | 760,1420,1059 | 763,1802,1528 | 764,3978,3733 | 766,2391,2273 | 767,1828,1756 | 768,96,24

BATCH_RAW_INFO | 757,3939,3530 | 758,3924,3515 | 760,1421,1059 | 763,1803,1528 | 764,3979,3733 | 766,2392,2273 | 767,1829,1756 | 768,97,24

BATCH_RAW_INFO | 757,3940,3530 | 758,3925,3515 | 760,1422,1059 | 763,1804,1528 | 764,3980,3733 | 766,2393,2273 | 767,1830,1756 | 768,98,24

BATCH_RAW_INFO | 757,3941,3530 | 758,3926,3515 | 760,1423,1059 | 763,1805,1528 | 764,3981,3733 | 766,2394,2273 | 767,1831,1756 | 768,99,24

BATCH_RAW_INFO | 757,3942,3530 | 758,3927,3515 | 760,1424,1059 | 763,1806,1528 | 764,3982,3733 | 766,2395,2273 | 767,1832,1756 | 768,100,24

BATCH_RAW_INFO | 757,3943,3530 | 758,3928,3515 | 760,1425,1059 | 763,1807,1528 | 764,3983,3733 | 766,2396,2273 | 767,1833,1756 | 768,101,24

BATCH_RAW_INFO | 757,3944,3530 | 758,3929,3515 | 760,1426,1059 | 763,1808,1528 | 764,3984,3733 | 766,2397,2273 | 767,1834,1756 | 768,102,24

BATCH_RAW_INFO | 757,3945,3530 | 758,3930,3515 | 760,1427,1059 | 763,1809,1528 | 764,3985,3733 | 766,2398,2273 | 767,1835,1756 | 768,103,24

BATCH_RAW_INFO | 757,3946,3530 | 758,3931,3515 | 760,1428,1059 | 763,1810,1528 | 764,3986,3733 | 766,2399,2273 | 767,1836,1756 | 768,104,24

BATCH_RAW_INFO | 757,3947,3530 | 758,3932,3515 | 760,1429,1059 | 763,1811,1528 | 764,3987,3733 | 766,2400,2273 | 767,1837,1756 | 768,105,24

BATCH_RAW_INFO | 757,3948,3530 | 758,3933,3515 | 760,1430,1059 | 763,1812,1528 | 764,3988,3733 | 766,2401,2273 | 767,1838,1756 | 768,106,24

BATCH_RAW_INFO | 757,3949,3530 | 758,3934,3515 | 760,1431,1059 | 763,1813,1528 | 764,3989,3733 | 766,2402,2273 | 767,1839,1756 | 768,107,24

BATCH_RAW_INFO | 757,3950,3530 | 758,3935,3515 | 760,1432,1059 | 763,1814,1528 | 764,3990,3733 | 766,2403,2273 | 767,1840,1756 | 768,108,24

BATCH_RAW_INFO | 757,3951,3530 | 758,3936,3515 | 763,1815,1528 | 764,3991,3733 | 766,2404,2273 | 767,1841,1756 | 768,109,24

BATCH_RAW_INFO | 757,3952,3530 | 758,3937,3515 | 763,1816,1528 | 764,3992,3733 | 766,2405,2273 | 767,1842,1756 | 768,110,24

BATCH_RAW_INFO | 757,3953,3530 | 758,3938,3515 | 763,1817,1528 | 764,3993,3733 | 766,2406,2273 | 767,1843,1756 | 768,111,24

BATCH_RAW_INFO | 757,3954,3530 | 758,3939,3515 | 763,1818,1528 | 764,3994,3733 | 766,2407,2273 | 767,1844,1756 | 768,112,24

BATCH_RAW_INFO | 757,3955,3530 | 758,3940,3515 | 763,1819,1528 | 764,3995,3733 | 766,2408,2273 | 767,1845,1756 | 768,113,24

BATCH_RAW_INFO | 757,3956,3530 | 758,3941,3515 | 763,1820,1528 | 764,3996,3733 | 766,2409,2273 | 767,1846,1756 | 768,114,24

BATCH_RAW_INFO | 757,3957,3530 | 758,3942,3515 | 763,1821,1528 | 764,3997,3733 | 766,2410,2273 | 767,1847,1756 | 768,115,24

BATCH_RAW_INFO | 757,3958,3530 | 758,3943,3515 | 763,1822,1528 | 764,3998,3733 | 766,2411,2273 | 767,1848,1756 | 768,116,24

BATCH_RAW_INFO | 757,3959,3530 | 758,3944,3515 | 763,1823,1528 | 764,3999,3733 | 766,2412,2273 | 767,1849,1756 | 768,117,24

BATCH_RAW_INFO | 757,3960,3530 | 758,3945,3515 | 763,1824,1528 | 764,4000,3733 | 766,2413,2273 | 767,1850,1756 | 768,118,24

BATCH_RAW_INFO | 757,3961,3530 | 758,3946,3515 | 763,1825,1528 | 764,4001,3733 | 766,2414,2273 | 767,1851,1756 | 768,119,24

BATCH_RAW_INFO | 757,3962,3530 | 758,3947,3515 | 763,1826,1528 | 764,4002,3733 | 766,2415,2273 | 767,1852,1756 | 768,120,24

BATCH_RAW_INFO | 757,3963,3530 | 758,3948,3515 | 763,1827,1528 | 764,4003,3733 | 766,2416,2273 | 767,1853,1756 | 768,121,24

BATCH_RAW_INFO | 757,3964,3530 | 758,3949,3515 | 763,1828,1528 | 764,4004,3733 | 766,2417,2273 | 767,1854,1756 | 768,122,24

BATCH_RAW_INFO | 757,3965,3530 | 758,3950,3515 | 763,1829,1528 | 764,4005,3733 | 766,2418,2273 | 767,1855,1756 | 768,123,24

BATCH_RAW_INFO | 757,3966,3530 | 758,3951,3515 | 763,1830,1528 | 764,4006,3733 | 766,2419,2273 | 767,1856,1756 | 768,124,24

BATCH_RAW_INFO | 757,3967,3530 | 758,3952,3515 | 763,1831,1528 | 764,4007,3733 | 766,2420,2273 | 767,1857,1756 | 768,125,24

BATCH_RAW_INFO | 757,3968,3530 | 758,3953,3515 | 763,1832,1528 | 764,4008,3733 | 766,2421,2273 | 767,1858,1756 | 768,126,24

BATCH_RAW_INFO | 757,3969,3530 | 758,3954,3515 | 763,1833,1528 | 764,4009,3733 | 766,2422,2273 | 767,1859,1756 | 768,127,24

BATCH_RAW_INFO | 757,3970,3530 | 758,3955,3515 | 763,1834,1528 | 764,4010,3733 | 766,2423,2273 | 767,1860,1756 | 768,128,24

BATCH_RAW_INFO | 757,3971,3530 | 758,3956,3515 | 763,1835,1528 | 764,4011,3733 | 766,2424,2273 | 767,1861,1756 | 768,129,24

BATCH_RAW_INFO | 757,3972,3530 | 758,3957,3515 | 763,1836,1528 | 764,4012,3733 | 766,2425,2273 | 767,1862,1756 | 768,130,24

BATCH_RAW_INFO | 757,3973,3530 | 758,3958,3515 | 763,1837,1528 | 764,4013,3733 | 766,2426,2273 | 767,1863,1756 | 768,131,24

BATCH_RAW_INFO | 757,3974,3530 | 758,3959,3515 | 763,1838,1528 | 764,4014,3733 | 766,2427,2273 | 767,1864,1756 | 768,132,24

BATCH_RAW_INFO | 757,3975,3530 | 758,3960,3515 | 763,1839,1528 | 764,4015,3733 | 766,2428,2273 | 767,1865,1756 | 768,133,24

BATCH_RAW_INFO | 757,3976,3530 | 758,3961,3515 | 763,1840,1528 | 764,4016,3733 | 766,2429,2273 | 767,1866,1756 | 768,134,24

BATCH_RAW_INFO | 757,3977,3530 | 758,3962,3515 | 763,1841,1528 | 764,4017,3733 | 766,2430,2273 | 767,1867,1756 | 768,135,24

BATCH_RAW_INFO | 757,3978,3530 | 758,3963,3515 | 763,1842,1528 | 764,4018,3733 | 766,2431,2273 | 767,1868,1756 | 768,136,24

BATCH_RAW_INFO | 757,3979,3530 | 758,3964,3515 | 763,1843,1528 | 764,4019,3733 | 766,2432,2273 | 767,1869,1756 | 768,137,24

BATCH_RAW_INFO | 757,3980,3530 | 758,3965,3515 | 763,1844,1528 | 764,4020,3733 | 766,2433,2273 | 767,1870,1756 | 768,138,24

BATCH_RAW_INFO | 757,3981,3530 | 758,3966,3515 | 763,1845,1528 | 764,4021,3733 | 766,2434,2273 | 767,1871,1756 | 768,139,24

BATCH_RAW_INFO | 757,3982,3530 | 758,3967,3515 | 763,1846,1528 | 764,4022,3733 | 766,2435,2273 | 767,1872,1756 | 768,140,24

BATCH_RAW_INFO | 757,3983,3530 | 758,3968,3515 | 763,1847,1528 | 764,4023,3733 | 766,2436,2273 | 767,1873,1756 | 768,141,24

BATCH_RAW_INFO | 757,3984,3530 | 758,3969,3515 | 763,1848,1528 | 764,4024,3733 | 766,2437,2273 | 767,1874,1756 | 768,142,24

BATCH_RAW_INFO | 757,3985,3530 | 758,3970,3515 | 763,1849,1528 | 764,4025,3733 | 766,2438,2273 | 767,1875,1756 | 768,143,24

BATCH_RAW_INFO | 757,3986,3530 | 758,3971,3515 | 763,1850,1528 | 764,4026,3733 | 766,2439,2273 | 767,1876,1756 | 768,144,24

BATCH_RAW_INFO | 757,3987,3530 | 758,3972,3515 | 763,1851,1528 | 764,4027,3733 | 766,2440,2273 | 767,1877,1756 | 768,145,24

BATCH_RAW_INFO | 757,3988,3530 | 758,3973,3515 | 763,1852,1528 | 764,4028,3733 | 766,2441,2273 | 767,1878,1756 | 768,146,24

BATCH_RAW_INFO | 757,3989,3530 | 758,3974,3515 | 763,1853,1528 | 764,4029,3733 | 766,2442,2273 | 767,1879,1756 | 768,147,24

BATCH_RAW_INFO | 757,3990,3530 | 758,3975,3515 | 763,1854,1528 | 764,4030,3733 | 766,2443,2273 | 767,1880,1756 | 768,148,24

BATCH_RAW_INFO | 757,3991,3530 | 758,3976,3515 | 763,1855,1528 | 764,4031,3733 | 766,2444,2273 | 767,1881,1756 | 768,149,24

BATCH_RAW_INFO | 757,3992,3530 | 758,3977,3515 | 763,1856,1528 | 764,4032,3733 | 766,2445,2273 | 767,1882,1756 | 768,150,24

BATCH_RAW_INFO | 757,3993,3530 | 758,3978,3515 | 763,1857,1528 | 764,4033,3733 | 766,2446,2273 | 767,1883,1756 | 768,151,24

BATCH_RAW_INFO | 757,3994,3530 | 758,3979,3515 | 763,1858,1528 | 764,4034,3733 | 766,2447,2273 | 767,1884,1756 | 768,152,24

BATCH_RAW_INFO | 757,3995,3530 | 758,3980,3515 | 763,1859,1528 | 764,4035,3733 | 766,2448,2273 | 767,1885,1756 | 768,153,24

BATCH_RAW_INFO | 757,3996,3530 | 758,3981,3515 | 763,1860,1528 | 764,4036,3733 | 766,2449,2273 | 767,1886,1756 | 768,154,24

BATCH_RAW_INFO | 757,3997,3530 | 758,3982,3515 | 763,1861,1528 | 764,4037,3733 | 766,2450,2273 | 767,1887,1756 | 768,155,24

BATCH_RAW_INFO | 757,3998,3530 | 758,3983,3515 | 763,1862,1528 | 764,4038,3733 | 766,2451,2273 | 767,1888,1756 | 768,156,24

BATCH_RAW_INFO | 757,3999,3530 | 758,3984,3515 | 763,1863,1528 | 764,4039,3733 | 766,2452,2273 | 767,1889,1756 | 768,157,24

BATCH_RAW_INFO | 757,4000,3530 | 758,3985,3515 | 763,1864,1528 | 764,4040,3733 | 766,2453,2273 | 767,1890,1756 | 768,158,24

BATCH_RAW_INFO | 757,4001,3530 | 758,3986,3515 | 763,1865,1528 | 764,4041,3733 | 766,2454,2273 | 767,1891,1756 | 768,159,24

BATCH_RAW_INFO | 757,4002,3530 | 758,3987,3515 | 763,1866,1528 | 764,4042,3733 | 766,2455,2273 | 767,1892,1756 | 768,160,24

BATCH_RAW_INFO | 769,83,82

BATCH_RAW_INFO | 757,4003,3530 | 758,3988,3515 | 763,1867,1528 | 764,4043,3733 | 766,2456,2273 | 767,1893,1756 | 768,161,24 | 769,84,82

BATCH_RAW_INFO | 757,4004,3530 | 758,3989,3515 | 763,1868,1528 | 764,4044,3733 | 766,2457,2273 | 767,1894,1756 | 768,162,24 | 769,85,82

BATCH_RAW_INFO | 757,4005,3530 | 758,3990,3515 | 763,1869,1528 | 764,4045,3733 | 766,2458,2273 | 767,1895,1756 | 768,163,24 | 769,86,82

BATCH_RAW_INFO | 757,4006,3530 | 758,3991,3515 | 763,1870,1528 | 764,4046,3733 | 766,2459,2273 | 767,1896,1756 | 768,164,24 | 769,87,82

BATCH_RAW_INFO | 757,4007,3530 | 758,3992,3515 | 763,1871,1528 | 764,4047,3733 | 766,2460,2273 | 767,1897,1756 | 768,165,24 | 769,88,82

BATCH_RAW_INFO | 757,4008,3530 | 758,3993,3515 | 763,1872,1528 | 764,4048,3733 | 766,2461,2273 | 767,1898,1756 | 768,166,24 | 769,89,82

BATCH_RAW_INFO | 757,4009,3530 | 758,3994,3515 | 763,1873,1528 | 764,4049,3733 | 766,2462,2273 | 767,1899,1756 | 768,167,24 | 769,90,82

BATCH_RAW_INFO | 757,4010,3530 | 758,3995,3515 | 763,1874,1528 | 764,4050,3733 | 766,2463,2273 | 767,1900,1756 | 768,168,24 | 769,91,82

BATCH_RAW_INFO | 757,4011,3530 | 758,3996,3515 | 763,1875,1528 | 764,4051,3733 | 766,2464,2273 | 767,1901,1756 | 768,169,24 | 769,92,82

BATCH_RAW_INFO | 757,4012,3530 | 758,3997,3515 | 763,1876,1528 | 764,4052,3733 | 766,2465,2273 | 767,1902,1756 | 768,170,24 | 769,93,82

BATCH_RAW_INFO | 757,4013,3530 | 758,3998,3515 | 763,1877,1528 | 764,4053,3733 | 766,2466,2273 | 767,1903,1756 | 768,171,24 | 769,94,82

BATCH_RAW_INFO | 757,4014,3530 | 758,3999,3515 | 763,1878,1528 | 764,4054,3733 | 766,2467,2273 | 767,1904,1756 | 768,172,24 | 769,95,82

BATCH_RAW_INFO | 757,4015,3530 | 758,4000,3515 | 763,1879,1528 | 764,4055,3733 | 766,2468,2273 | 767,1905,1756 | 768,173,24 | 769,96,82

BATCH_RAW_INFO | 757,4016,3530 | 758,4001,3515 | 763,1880,1528 | 764,4056,3733 | 766,2469,2273 | 767,1906,1756 | 768,174,24 | 769,97,82

BATCH_RAW_INFO | 757,4017,3530 | 758,4002,3515 | 763,1881,1528 | 764,4057,3733 | 766,2470,2273 | 767,1907,1756 | 768,175,24 | 769,98,82

BATCH_RAW_INFO | 757,4018,3530 | 758,4003,3515 | 763,1882,1528 | 764,4058,3733 | 766,2471,2273 | 767,1908,1756 | 768,176,24 | 769,99,82

BATCH_RAW_INFO | 757,4019,3530 | 758,4004,3515 | 763,1883,1528 | 764,4059,3733 | 766,2472,2273 | 767,1909,1756 | 768,177,24 | 769,100,82

BATCH_RAW_INFO | 757,4020,3530 | 758,4005,3515 | 763,1884,1528 | 764,4060,3733 | 766,2473,2273 | 767,1910,1756 | 768,178,24 | 769,101,82

BATCH_RAW_INFO | 757,4021,3530 | 758,4006,3515 | 763,1885,1528 | 764,4061,3733 | 766,2474,2273 | 767,1911,1756 | 768,179,24 | 769,102,82

BATCH_RAW_INFO | 757,4022,3530 | 758,4007,3515 | 763,1886,1528 | 764,4062,3733 | 766,2475,2273 | 767,1912,1756 | 768,180,24 | 769,103,82

BATCH_RAW_INFO | 757,4023,3530 | 758,4008,3515 | 763,1887,1528 | 764,4063,3733 | 766,2476,2273 | 767,1913,1756 | 768,181,24 | 769,104,82

BATCH_RAW_INFO | 757,4024,3530 | 758,4009,3515 | 763,1888,1528 | 764,4064,3733 | 766,2477,2273 | 767,1914,1756 | 768,182,24 | 769,105,82

BATCH_RAW_INFO | 757,4025,3530 | 758,4010,3515 | 763,1889,1528 | 764,4065,3733 | 766,2478,2273 | 767,1915,1756 | 768,183,24 | 769,106,82

BATCH_RAW_INFO | 757,4026,3530 | 758,4011,3515 | 763,1890,1528 | 764,4066,3733 | 766,2479,2273 | 767,1916,1756 | 768,184,24 | 769,107,82

BATCH_RAW_INFO | 757,4027,3530 | 758,4012,3515 | 763,1891,1528 | 764,4067,3733 | 766,2480,2273 | 767,1917,1756 | 768,185,24 | 769,108,82

BATCH_RAW_INFO | 757,4028,3530 | 758,4013,3515 | 763,1892,1528 | 764,4068,3733 | 766,2481,2273 | 767,1918,1756 | 768,186,24 | 769,109,82

BATCH_RAW_INFO | 757,4029,3530 | 758,4014,3515 | 763,1893,1528 | 764,4069,3733 | 766,2482,2273 | 767,1919,1756 | 768,187,24 | 769,110,82

BATCH_RAW_INFO | 757,4030,3530 | 758,4015,3515 | 763,1894,1528 | 764,4070,3733 | 766,2483,2273 | 767,1920,1756 | 768,188,24 | 769,111,82

BATCH_RAW_INFO | 757,4031,3530 | 758,4016,3515 | 763,1895,1528 | 764,4071,3733 | 766,2484,2273 | 767,1921,1756 | 768,189,24 | 769,112,82

BATCH_RAW_INFO | 757,4032,3530 | 758,4017,3515 | 763,1896,1528 | 764,4072,3733 | 766,2485,2273 | 767,1922,1756 | 768,190,24 | 769,113,82

BATCH_RAW_INFO | 757,4033,3530 | 758,4018,3515 | 763,1897,1528 | 764,4073,3733 | 766,2486,2273 | 767,1923,1756 | 768,191,24 | 769,114,82

BATCH_RAW_INFO | 757,4034,3530 | 758,4019,3515 | 763,1898,1528 | 764,4074,3733 | 766,2487,2273 | 767,1924,1756 | 768,192,24 | 769,115,82

BATCH_RAW_INFO | 757,4035,3530 | 758,4020,3515 | 763,1899,1528 | 764,4075,3733 | 766,2488,2273 | 767,1925,1756 | 768,193,24 | 769,116,82

BATCH_RAW_INFO | 757,4036,3530 | 758,4021,3515 | 763,1900,1528 | 764,4076,3733 | 766,2489,2273 | 767,1926,1756 | 768,194,24 | 769,117,82

BATCH_RAW_INFO | 757,4037,3530 | 758,4022,3515 | 763,1901,1528 | 764,4077,3733 | 766,2490,2273 | 767,1927,1756 | 768,195,24 | 769,118,82

BATCH_RAW_INFO | 757,4038,3530 | 758,4023,3515 | 763,1902,1528 | 764,4078,3733 | 766,2491,2273 | 767,1928,1756 | 768,196,24 | 769,119,82

BATCH_RAW_INFO | 757,4039,3530 | 758,4024,3515 | 763,1903,1528 | 764,4079,3733 | 766,2492,2273 | 767,1929,1756 | 768,197,24 | 769,120,82

BATCH_RAW_INFO | 757,4040,3530 | 758,4025,3515 | 763,1904,1528 | 764,4080,3733 | 766,2493,2273 | 767,1930,1756 | 768,198,24 | 769,121,82

BATCH_RAW_INFO | 757,4041,3530 | 758,4026,3515 | 763,1905,1528 | 764,4081,3733 | 766,2494,2273 | 767,1931,1756 | 768,199,24 | 769,122,82

BATCH_RAW_INFO | 757,4042,3530 | 758,4027,3515 | 763,1906,1528 | 764,4082,3733 | 766,2495,2273 | 767,1932,1756 | 768,200,24 | 769,123,82

BATCH_RAW_INFO | 757,4043,3530 | 758,4028,3515 | 763,1907,1528 | 764,4083,3733 | 766,2496,2273 | 767,1933,1756 | 768,201,24 | 769,124,82

BATCH_RAW_INFO | 757,4044,3530 | 758,4029,3515 | 763,1908,1528 | 764,4084,3733 | 766,2497,2273 | 767,1934,1756 | 768,202,24 | 769,125,82

BATCH_RAW_INFO | 757,4045,3530 | 758,4030,3515 | 763,1909,1528 | 764,4085,3733 | 766,2498,2273 | 767,1935,1756 | 768,203,24 | 769,126,82

BATCH_RAW_INFO | 757,4046,3530 | 758,4031,3515 | 763,1910,1528 | 764,4086,3733 | 766,2499,2273 | 767,1936,1756 | 768,204,24 | 769,127,82

BATCH_RAW_INFO | 770,37,36

BATCH_RAW_INFO | 757,4047,3530 | 758,4032,3515 | 763,1911,1528 | 764,4087,3733 | 766,2500,2273 | 767,1937,1756 | 768,205,24 | 769,128,82 | 770,38,36

BATCH_RAW_INFO | 757,4048,3530 | 758,4033,3515 | 763,1912,1528 | 764,4088,3733 | 766,2501,2273 | 767,1938,1756 | 768,206,24 | 769,129,82 | 770,39,36

BATCH_RAW_INFO | 757,4049,3530 | 758,4034,3515 | 763,1913,1528 | 764,4089,3733 | 766,2502,2273 | 767,1939,1756 | 768,207,24 | 769,130,82 | 770,40,36

BATCH_RAW_INFO | 757,4050,3530 | 758,4035,3515 | 763,1914,1528 | 764,4090,3733 | 766,2503,2273 | 767,1940,1756 | 768,208,24 | 769,131,82 | 770,41,36

BATCH_RAW_INFO | 757,4051,3530 | 758,4036,3515 | 763,1915,1528 | 764,4091,3733 | 766,2504,2273 | 767,1941,1756 | 768,209,24 | 769,132,82 | 770,42,36

BATCH_RAW_INFO | 757,4052,3530 | 758,4037,3515 | 763,1916,1528 | 764,4092,3733 | 766,2505,2273 | 767,1942,1756 | 768,210,24 | 769,133,82 | 770,43,36

BATCH_RAW_INFO | 757,4053,3530 | 758,4038,3515 | 763,1917,1528 | 764,4093,3733 | 766,2506,2273 | 767,1943,1756 | 768,211,24 | 769,134,82 | 770,44,36

BATCH_RAW_INFO | 757,4054,3530 | 758,4039,3515 | 763,1918,1528 | 764,4094,3733 | 766,2507,2273 | 767,1944,1756 | 768,212,24 | 769,135,82 | 770,45,36

BATCH_RAW_INFO | 757,4055,3530 | 758,4040,3515 | 763,1919,1528 | 764,4095,3733 | 766,2508,2273 | 767,1945,1756 | 768,213,24 | 769,136,82 | 770,46,36

BATCH_RAW_INFO | 757,4056,3530 | 758,4041,3515 | 763,1920,1528 | 766,2509,2273 | 767,1946,1756 | 768,214,24 | 769,137,82 | 770,47,36

BATCH_RAW_INFO | 757,4057,3530 | 758,4042,3515 | 763,1921,1528 | 766,2510,2273 | 767,1947,1756 | 768,215,24 | 769,138,82 | 770,48,36

BATCH_RAW_INFO | 757,4058,3530 | 758,4043,3515 | 763,1922,1528 | 766,2511,2273 | 767,1948,1756 | 768,216,24 | 769,139,82 | 770,49,36

BATCH_RAW_INFO | 771,3590,3589

BATCH_RAW_INFO | 772,387,386

BATCH_RAW_INFO | 757,4059,3530 | 758,4044,3515 | 763,1923,1528 | 766,2512,2273 | 767,1949,1756 | 768,217,24 | 769,140,82 | 770,50,36 | 771,3591,3589 | 772,388,386

BATCH_RAW_INFO | 757,4060,3530 | 758,4045,3515 | 763,1924,1528 | 766,2513,2273 | 767,1950,1756 | 768,218,24 | 769,141,82 | 770,51,36 | 771,3592,3589 | 772,389,386

BATCH_RAW_INFO | 757,4061,3530 | 758,4046,3515 | 763,1925,1528 | 766,2514,2273 | 767,1951,1756 | 768,219,24 | 769,142,82 | 770,52,36 | 771,3593,3589 | 772,390,386

BATCH_RAW_INFO | 757,4062,3530 | 758,4047,3515 | 763,1926,1528 | 766,2515,2273 | 767,1952,1756 | 768,220,24 | 769,143,82 | 770,53,36 | 771,3594,3589 | 772,391,386

BATCH_RAW_INFO | 757,4063,3530 | 758,4048,3515 | 763,1927,1528 | 766,2516,2273 | 767,1953,1756 | 768,221,24 | 769,144,82 | 770,54,36 | 771,3595,3589 | 772,392,386

BATCH_RAW_INFO | 757,4064,3530 | 758,4049,3515 | 763,1928,1528 | 766,2517,2273 | 767,1954,1756 | 768,222,24 | 769,145,82 | 770,55,36 | 771,3596,3589 | 772,393,386

BATCH_RAW_INFO | 757,4065,3530 | 758,4050,3515 | 763,1929,1528 | 766,2518,2273 | 767,1955,1756 | 768,223,24 | 769,146,82 | 770,56,36 | 771,3597,3589 | 772,394,386

BATCH_RAW_INFO | 757,4066,3530 | 758,4051,3515 | 763,1930,1528 | 766,2519,2273 | 767,1956,1756 | 768,224,24 | 769,147,82 | 770,57,36 | 771,3598,3589 | 772,395,386

BATCH_RAW_INFO | 757,4067,3530 | 758,4052,3515 | 763,1931,1528 | 766,2520,2273 | 767,1957,1756 | 768,225,24 | 769,148,82 | 770,58,36 | 771,3599,3589 | 772,396,386

BATCH_RAW_INFO | 757,4068,3530 | 758,4053,3515 | 763,1932,1528 | 766,2521,2273 | 767,1958,1756 | 768,226,24 | 769,149,82 | 770,59,36 | 771,3600,3589 | 772,397,386

BATCH_RAW_INFO | 757,4069,3530 | 758,4054,3515 | 763,1933,1528 | 766,2522,2273 | 767,1959,1756 | 768,227,24 | 769,150,82 | 770,60,36 | 771,3601,3589 | 772,398,386

BATCH_RAW_INFO | 757,4070,3530 | 758,4055,3515 | 763,1934,1528 | 766,2523,2273 | 767,1960,1756 | 768,228,24 | 769,151,82 | 770,61,36 | 771,3602,3589 | 772,399,386

BATCH_RAW_INFO | 757,4071,3530 | 758,4056,3515 | 763,1935,1528 | 766,2524,2273 | 767,1961,1756 | 768,229,24 | 769,152,82 | 770,62,36 | 771,3603,3589 | 772,400,386

BATCH_RAW_INFO | 757,4072,3530 | 758,4057,3515 | 763,1936,1528 | 766,2525,2273 | 767,1962,1756 | 768,230,24 | 769,153,82 | 770,63,36 | 771,3604,3589 | 772,401,386

BATCH_RAW_INFO | 757,4073,3530 | 758,4058,3515 | 763,1937,1528 | 766,2526,2273 | 767,1963,1756 | 768,231,24 | 769,154,82 | 770,64,36 | 771,3605,3589 | 772,402,386

BATCH_RAW_INFO | 757,4074,3530 | 758,4059,3515 | 763,1938,1528 | 766,2527,2273 | 767,1964,1756 | 768,232,24 | 769,155,82 | 770,65,36 | 771,3606,3589 | 772,403,386

BATCH_RAW_INFO | 757,4075,3530 | 758,4060,3515 | 763,1939,1528 | 766,2528,2273 | 767,1965,1756 | 768,233,24 | 769,156,82 | 770,66,36 | 771,3607,3589 | 772,404,386

BATCH_RAW_INFO | 757,4076,3530 | 758,4061,3515 | 763,1940,1528 | 766,2529,2273 | 767,1966,1756 | 768,234,24 | 769,157,82 | 770,67,36 | 771,3608,3589 | 772,405,386

BATCH_RAW_INFO | 757,4077,3530 | 758,4062,3515 | 763,1941,1528 | 766,2530,2273 | 767,1967,1756 | 768,235,24 | 769,158,82 | 770,68,36 | 771,3609,3589 | 772,406,386

BATCH_RAW_INFO | 757,4078,3530 | 758,4063,3515 | 763,1942,1528 | 766,2531,2273 | 767,1968,1756 | 768,236,24 | 769,159,82 | 770,69,36 | 771,3610,3589 | 772,407,386

BATCH_RAW_INFO | 757,4079,3530 | 758,4064,3515 | 763,1943,1528 | 766,2532,2273 | 767,1969,1756 | 768,237,24 | 769,160,82 | 770,70,36 | 771,3611,3589 | 772,408,386

BATCH_RAW_INFO | 757,4080,3530 | 758,4065,3515 | 763,1944,1528 | 766,2533,2273 | 767,1970,1756 | 768,238,24 | 769,161,82 | 770,71,36 | 771,3612,3589 | 772,409,386

BATCH_RAW_INFO | 757,4081,3530 | 758,4066,3515 | 763,1945,1528 | 766,2534,2273 | 767,1971,1756 | 768,239,24 | 769,162,82 | 770,72,36 | 771,3613,3589 | 772,410,386

BATCH_RAW_INFO | 757,4082,3530 | 758,4067,3515 | 763,1946,1528 | 766,2535,2273 | 767,1972,1756 | 768,240,24 | 769,163,82 | 770,73,36 | 771,3614,3589 | 772,411,386

BATCH_RAW_INFO | 757,4083,3530 | 758,4068,3515 | 763,1947,1528 | 766,2536,2273 | 767,1973,1756 | 768,241,24 | 769,164,82 | 770,74,36 | 771,3615,3589 | 772,412,386

BATCH_RAW_INFO | 757,4084,3530 | 758,4069,3515 | 763,1948,1528 | 766,2537,2273 | 767,1974,1756 | 768,242,24 | 769,165,82 | 770,75,36 | 771,3616,3589 | 772,413,386

BATCH_RAW_INFO | 757,4085,3530 | 758,4070,3515 | 763,1949,1528 | 766,2538,2273 | 767,1975,1756 | 768,243,24 | 769,166,82 | 770,76,36 | 771,3617,3589 | 772,414,386

BATCH_RAW_INFO | 757,4086,3530 | 758,4071,3515 | 763,1950,1528 | 766,2539,2273 | 767,1976,1756 | 768,244,24 | 769,167,82 | 770,77,36 | 771,3618,3589 | 772,415,386

BATCH_RAW_INFO | 757,4087,3530 | 758,4072,3515 | 763,1951,1528 | 766,2540,2273 | 767,1977,1756 | 768,245,24 | 769,168,82 | 770,78,36 | 771,3619,3589 | 772,416,386

BATCH_RAW_INFO | 757,4088,3530 | 758,4073,3515 | 763,1952,1528 | 766,2541,2273 | 767,1978,1756 | 768,246,24 | 769,169,82 | 770,79,36 | 771,3620,3589 | 772,417,386

BATCH_RAW_INFO | 773,19,18

BATCH_RAW_INFO | 757,4089,3530 | 758,4074,3515 | 763,1953,1528 | 766,2542,2273 | 767,1979,1756 | 768,247,24 | 769,170,82 | 770,80,36 | 771,3621,3589 | 772,418,386 | 773,20,18

BATCH_RAW_INFO | 757,4090,3530 | 758,4075,3515 | 763,1954,1528 | 766,2543,2273 | 767,1980,1756 | 768,248,24 | 769,171,82 | 770,81,36 | 771,3622,3589 | 772,419,386 | 773,21,18

BATCH_RAW_INFO | 757,4091,3530 | 758,4076,3515 | 763,1955,1528 | 766,2544,2273 | 767,1981,1756 | 768,249,24 | 769,172,82 | 770,82,36 | 771,3623,3589 | 772,420,386 | 773,22,18

BATCH_RAW_INFO | 757,4092,3530 | 758,4077,3515 | 763,1956,1528 | 766,2545,2273 | 767,1982,1756 | 768,250,24 | 769,173,82 | 770,83,36 | 771,3624,3589 | 772,421,386 | 773,23,18

BATCH_RAW_INFO | 757,4093,3530 | 758,4078,3515 | 763,1957,1528 | 766,2546,2273 | 767,1983,1756 | 768,251,24 | 769,174,82 | 770,84,36 | 771,3625,3589 | 772,422,386 | 773,24,18

BATCH_RAW_INFO | 757,4094,3530 | 758,4079,3515 | 763,1958,1528 | 766,2547,2273 | 767,1984,1756 | 768,252,24 | 769,175,82 | 770,85,36 | 771,3626,3589 | 772,423,386 | 773,25,18

BATCH_RAW_INFO | 757,4095,3530 | 758,4080,3515 | 763,1959,1528 | 766,2548,2273 | 767,1985,1756 | 768,253,24 | 769,176,82 | 770,86,36 | 771,3627,3589 | 772,424,386 | 773,26,18

BATCH_RAW_INFO | 758,4081,3515 | 763,1960,1528 | 766,2549,2273 | 767,1986,1756 | 768,254,24 | 769,177,82 | 770,87,36 | 771,3628,3589 | 772,425,386 | 773,27,18

BATCH_RAW_INFO | 758,4082,3515 | 763,1961,1528 | 766,2550,2273 | 767,1987,1756 | 768,255,24 | 769,178,82 | 770,88,36 | 771,3629,3589 | 772,426,386 | 773,28,18

BATCH_RAW_INFO | 758,4083,3515 | 763,1962,1528 | 766,2551,2273 | 767,1988,1756 | 768,256,24 | 769,179,82 | 770,89,36 | 771,3630,3589 | 772,427,386 | 773,29,18

BATCH_RAW_INFO | 758,4084,3515 | 763,1963,1528 | 766,2552,2273 | 767,1989,1756 | 768,257,24 | 769,180,82 | 770,90,36 | 771,3631,3589 | 772,428,386 | 773,30,18

BATCH_RAW_INFO | 758,4085,3515 | 763,1964,1528 | 766,2553,2273 | 767,1990,1756 | 768,258,24 | 769,181,82 | 770,91,36 | 771,3632,3589 | 772,429,386 | 773,31,18

BATCH_RAW_INFO | 758,4086,3515 | 763,1965,1528 | 766,2554,2273 | 767,1991,1756 | 768,259,24 | 769,182,82 | 770,92,36 | 771,3633,3589 | 772,430,386 | 773,32,18

BATCH_RAW_INFO | 758,4087,3515 | 763,1966,1528 | 766,2555,2273 | 767,1992,1756 | 768,260,24 | 769,183,82 | 770,93,36 | 771,3634,3589 | 772,431,386 | 773,33,18

BATCH_RAW_INFO | 758,4088,3515 | 763,1967,1528 | 766,2556,2273 | 767,1993,1756 | 768,261,24 | 769,184,82 | 770,94,36 | 771,3635,3589 | 772,432,386 | 773,34,18

BATCH_RAW_INFO | 758,4089,3515 | 763,1968,1528 | 766,2557,2273 | 767,1994,1756 | 768,262,24 | 769,185,82 | 770,95,36 | 771,3636,3589 | 772,433,386 | 773,35,18

BATCH_RAW_INFO | 758,4090,3515 | 763,1969,1528 | 766,2558,2273 | 767,1995,1756 | 768,263,24 | 769,186,82 | 770,96,36 | 771,3637,3589 | 772,434,386 | 773,36,18

BATCH_RAW_INFO | 758,4091,3515 | 763,1970,1528 | 766,2559,2273 | 767,1996,1756 | 768,264,24 | 769,187,82 | 770,97,36 | 771,3638,3589 | 772,435,386 | 773,37,18

BATCH_RAW_INFO | 758,4092,3515 | 763,1971,1528 | 766,2560,2273 | 767,1997,1756 | 768,265,24 | 769,188,82 | 770,98,36 | 771,3639,3589 | 772,436,386 | 773,38,18

BATCH_RAW_INFO | 758,4093,3515 | 763,1972,1528 | 766,2561,2273 | 767,1998,1756 | 768,266,24 | 769,189,82 | 770,99,36 | 771,3640,3589 | 772,437,386 | 773,39,18

BATCH_RAW_INFO | 758,4094,3515 | 763,1973,1528 | 766,2562,2273 | 767,1999,1756 | 768,267,24 | 769,190,82 | 770,100,36 | 771,3641,3589 | 772,438,386 | 773,40,18

BATCH_RAW_INFO | 758,4095,3515 | 763,1974,1528 | 766,2563,2273 | 767,2000,1756 | 768,268,24 | 769,191,82 | 770,101,36 | 771,3642,3589 | 772,439,386 | 773,41,18

BATCH_RAW_INFO | 763,1975,1528 | 766,2564,2273 | 767,2001,1756 | 768,269,24 | 769,192,82 | 770,102,36 | 771,3643,3589 | 772,440,386 | 773,42,18

BATCH_RAW_INFO | 763,1976,1528 | 766,2565,2273 | 767,2002,1756 | 768,270,24 | 769,193,82 | 770,103,36 | 771,3644,3589 | 772,441,386 | 773,43,18

BATCH_RAW_INFO | 763,1977,1528 | 766,2566,2273 | 767,2003,1756 | 768,271,24 | 769,194,82 | 770,104,36 | 771,3645,3589 | 772,442,386 | 773,44,18

BATCH_RAW_INFO | 763,1978,1528 | 766,2567,2273 | 767,2004,1756 | 768,272,24 | 769,195,82 | 770,105,36 | 771,3646,3589 | 772,443,386 | 773,45,18

BATCH_RAW_INFO | 763,1979,1528 | 766,2568,2273 | 767,2005,1756 | 768,273,24 | 769,196,82 | 770,106,36 | 771,3647,3589 | 772,444,386 | 773,46,18

BATCH_RAW_INFO | 763,1980,1528 | 766,2569,2273 | 767,2006,1756 | 768,274,24 | 769,197,82 | 770,107,36 | 771,3648,3589 | 772,445,386 | 773,47,18

BATCH_RAW_INFO | 763,1981,1528 | 766,2570,2273 | 767,2007,1756 | 768,275,24 | 769,198,82 | 770,108,36 | 771,3649,3589 | 772,446,386 | 773,48,18

BATCH_RAW_INFO | 763,1982,1528 | 766,2571,2273 | 767,2008,1756 | 768,276,24 | 769,199,82 | 770,109,36 | 771,3650,3589 | 772,447,386 | 773,49,18

BATCH_RAW_INFO | 763,1983,1528 | 766,2572,2273 | 767,2009,1756 | 768,277,24 | 769,200,82 | 770,110,36 | 771,3651,3589 | 772,448,386 | 773,50,18

BATCH_RAW_INFO | 763,1984,1528 | 766,2573,2273 | 767,2010,1756 | 768,278,24 | 769,201,82 | 770,111,36 | 771,3652,3589 | 772,449,386 | 773,51,18

BATCH_RAW_INFO | 763,1985,1528 | 766,2574,2273 | 767,2011,1756 | 768,279,24 | 769,202,82 | 770,112,36 | 771,3653,3589 | 772,450,386 | 773,52,18

BATCH_RAW_INFO | 763,1986,1528 | 766,2575,2273 | 767,2012,1756 | 768,280,24 | 769,203,82 | 770,113,36 | 771,3654,3589 | 772,451,386 | 773,53,18

BATCH_RAW_INFO | 763,1987,1528 | 766,2576,2273 | 767,2013,1756 | 768,281,24 | 769,204,82 | 770,114,36 | 771,3655,3589 | 772,452,386 | 773,54,18

BATCH_RAW_INFO | 763,1988,1528 | 766,2577,2273 | 767,2014,1756 | 768,282,24 | 769,205,82 | 770,115,36 | 771,3656,3589 | 772,453,386 | 773,55,18

BATCH_RAW_INFO | 763,1989,1528 | 766,2578,2273 | 767,2015,1756 | 768,283,24 | 769,206,82 | 770,116,36 | 771,3657,3589 | 772,454,386 | 773,56,18

BATCH_RAW_INFO | 763,1990,1528 | 766,2579,2273 | 767,2016,1756 | 768,284,24 | 769,207,82 | 770,117,36 | 771,3658,3589 | 772,455,386 | 773,57,18

BATCH_RAW_INFO | 763,1991,1528 | 766,2580,2273 | 767,2017,1756 | 768,285,24 | 769,208,82 | 770,118,36 | 771,3659,3589 | 772,456,386 | 773,58,18

BATCH_RAW_INFO | 763,1992,1528 | 766,2581,2273 | 767,2018,1756 | 768,286,24 | 769,209,82 | 770,119,36 | 771,3660,3589 | 772,457,386 | 773,59,18

BATCH_RAW_INFO | 774,3933,3932

BATCH_RAW_INFO | 775,3734,3733

BATCH_RAW_INFO | 763,1993,1528 | 766,2582,2273 | 767,2019,1756 | 768,287,24 | 769,210,82 | 770,120,36 | 771,3661,3589 | 772,458,386 | 773,60,18 | 774,3934,3932 | 775,3735,3733

BATCH_RAW_INFO | 763,1994,1528 | 766,2583,2273 | 767,2020,1756 | 768,288,24 | 769,211,82 | 770,121,36 | 771,3662,3589 | 772,459,386 | 773,61,18 | 774,3935,3932 | 775,3736,3733

BATCH_RAW_INFO | 763,1995,1528 | 766,2584,2273 | 767,2021,1756 | 768,289,24 | 769,212,82 | 770,122,36 | 771,3663,3589 | 772,460,386 | 773,62,18 | 774,3936,3932 | 775,3737,3733

BATCH_RAW_INFO | 763,1996,1528 | 766,2585,2273 | 767,2022,1756 | 768,290,24 | 769,213,82 | 770,123,36 | 771,3664,3589 | 772,461,386 | 773,63,18 | 774,3937,3932 | 775,3738,3733

BATCH_RAW_INFO | 763,1997,1528 | 766,2586,2273 | 767,2023,1756 | 768,291,24 | 769,214,82 | 770,124,36 | 771,3665,3589 | 772,462,386 | 773,64,18 | 774,3938,3932 | 775,3739,3733

BATCH_RAW_INFO | 763,1998,1528 | 766,2587,2273 | 767,2024,1756 | 768,292,24 | 769,215,82 | 770,125,36 | 771,3666,3589 | 772,463,386 | 773,65,18 | 774,3939,3932 | 775,3740,3733

BATCH_RAW_INFO | 763,1999,1528 | 766,2588,2273 | 767,2025,1756 | 768,293,24 | 769,216,82 | 770,126,36 | 771,3667,3589 | 772,464,386 | 773,66,18 | 774,3940,3932 | 775,3741,3733

BATCH_RAW_INFO | 763,2000,1528 | 766,2589,2273 | 767,2026,1756 | 768,294,24 | 769,217,82 | 770,127,36 | 771,3668,3589 | 772,465,386 | 773,67,18 | 774,3941,3932 | 775,3742,3733

BATCH_RAW_INFO | 763,2001,1528 | 766,2590,2273 | 767,2027,1756 | 768,295,24 | 769,218,82 | 770,128,36 | 771,3669,3589 | 772,466,386 | 773,68,18 | 774,3942,3932 | 775,3743,3733

BATCH_RAW_INFO | 763,2002,1528 | 766,2591,2273 | 767,2028,1756 | 768,296,24 | 769,219,82 | 770,129,36 | 771,3670,3589 | 772,467,386 | 773,69,18 | 774,3943,3932 | 775,3744,3733

BATCH_RAW_INFO | 763,2003,1528 | 766,2592,2273 | 767,2029,1756 | 768,297,24 | 769,220,82 | 770,130,36 | 771,3671,3589 | 772,468,386 | 773,70,18 | 774,3944,3932 | 775,3745,3733

BATCH_RAW_INFO | 763,2004,1528 | 766,2593,2273 | 767,2030,1756 | 768,298,24 | 769,221,82 | 770,131,36 | 771,3672,3589 | 772,469,386 | 773,71,18 | 774,3945,3932 | 775,3746,3733

BATCH_RAW_INFO | 763,2005,1528 | 766,2594,2273 | 767,2031,1756 | 768,299,24 | 769,222,82 | 770,132,36 | 771,3673,3589 | 772,470,386 | 773,72,18 | 774,3946,3932 | 775,3747,3733

BATCH_RAW_INFO | 763,2006,1528 | 766,2595,2273 | 767,2032,1756 | 768,300,24 | 769,223,82 | 770,133,36 | 771,3674,3589 | 772,471,386 | 773,73,18 | 774,3947,3932 | 775,3748,3733

BATCH_RAW_INFO | 763,2007,1528 | 766,2596,2273 | 767,2033,1756 | 768,301,24 | 769,224,82 | 770,134,36 | 771,3675,3589 | 772,472,386 | 773,74,18 | 774,3948,3932 | 775,3749,3733

BATCH_RAW_INFO | 763,2008,1528 | 766,2597,2273 | 767,2034,1756 | 768,302,24 | 769,225,82 | 770,135,36 | 771,3676,3589 | 772,473,386 | 773,75,18 | 774,3949,3932 | 775,3750,3733

BATCH_RAW_INFO | 763,2009,1528 | 766,2598,2273 | 767,2035,1756 | 768,303,24 | 769,226,82 | 770,136,36 | 771,3677,3589 | 772,474,386 | 773,76,18 | 774,3950,3932 | 775,3751,3733

BATCH_RAW_INFO | 763,2010,1528 | 766,2599,2273 | 767,2036,1756 | 768,304,24 | 769,227,82 | 770,137,36 | 771,3678,3589 | 772,475,386 | 773,77,18 | 774,3951,3932 | 775,3752,3733

BATCH_RAW_INFO | 763,2011,1528 | 766,2600,2273 | 767,2037,1756 | 768,305,24 | 769,228,82 | 770,138,36 | 771,3679,3589 | 772,476,386 | 773,78,18 | 774,3952,3932 | 775,3753,3733

BATCH_RAW_INFO | 763,2012,1528 | 766,2601,2273 | 767,2038,1756 | 768,306,24 | 769,229,82 | 770,139,36 | 771,3680,3589 | 772,477,386 | 773,79,18 | 774,3953,3932 | 775,3754,3733

BATCH_RAW_INFO | 763,2013,1528 | 766,2602,2273 | 767,2039,1756 | 768,307,24 | 769,230,82 | 770,140,36 | 771,3681,3589 | 772,478,386 | 773,80,18 | 774,3954,3932 | 775,3755,3733

BATCH_RAW_INFO | 763,2014,1528 | 766,2603,2273 | 767,2040,1756 | 768,308,24 | 769,231,82 | 770,141,36 | 771,3682,3589 | 772,479,386 | 773,81,18 | 774,3955,3932 | 775,3756,3733

BATCH_RAW_INFO | 763,2015,1528 | 766,2604,2273 | 767,2041,1756 | 768,309,24 | 769,232,82 | 770,142,36 | 771,3683,3589 | 772,480,386 | 773,82,18 | 774,3956,3932 | 775,3757,3733

BATCH_RAW_INFO | 763,2016,1528 | 766,2605,2273 | 767,2042,1756 | 768,310,24 | 769,233,82 | 770,143,36 | 771,3684,3589 | 772,481,386 | 773,83,18 | 774,3957,3932 | 775,3758,3733

BATCH_RAW_INFO | 763,2017,1528 | 766,2606,2273 | 767,2043,1756 | 768,311,24 | 769,234,82 | 770,144,36 | 771,3685,3589 | 772,482,386 | 773,84,18 | 774,3958,3932 | 775,3759,3733

BATCH_RAW_INFO | 763,2018,1528 | 766,2607,2273 | 767,2044,1756 | 768,312,24 | 769,235,82 | 770,145,36 | 771,3686,3589 | 772,483,386 | 773,85,18 | 774,3959,3932 | 775,3760,3733

BATCH_RAW_INFO | 763,2019,1528 | 766,2608,2273 | 767,2045,1756 | 768,313,24 | 769,236,82 | 770,146,36 | 771,3687,3589 | 772,484,386 | 773,86,18 | 774,3960,3932 | 775,3761,3733

BATCH_RAW_INFO | 763,2020,1528 | 766,2609,2273 | 767,2046,1756 | 768,314,24 | 769,237,82 | 770,147,36 | 771,3688,3589 | 772,485,386 | 773,87,18 | 774,3961,3932 | 775,3762,3733

BATCH_RAW_INFO | 763,2021,1528 | 766,2610,2273 | 767,2047,1756 | 768,315,24 | 769,238,82 | 770,148,36 | 771,3689,3589 | 772,486,386 | 773,88,18 | 774,3962,3932 | 775,3763,3733

BATCH_RAW_INFO | 763,2022,1528 | 766,2611,2273 | 767,2048,1756 | 768,316,24 | 769,239,82 | 770,149,36 | 771,3690,3589 | 772,487,386 | 773,89,18 | 774,3963,3932 | 775,3764,3733

BATCH_RAW_INFO | 763,2023,1528 | 766,2612,2273 | 767,2049,1756 | 768,317,24 | 769,240,82 | 770,150,36 | 771,3691,3589 | 772,488,386 | 773,90,18 | 774,3964,3932 | 775,3765,3733

BATCH_RAW_INFO | 763,2024,1528 | 766,2613,2273 | 767,2050,1756 | 768,318,24 | 769,241,82 | 770,151,36 | 771,3692,3589 | 772,489,386 | 773,91,18 | 774,3965,3932 | 775,3766,3733

BATCH_RAW_INFO | 763,2025,1528 | 766,2614,2273 | 767,2051,1756 | 768,319,24 | 769,242,82 | 770,152,36 | 771,3693,3589 | 772,490,386 | 773,92,18 | 774,3966,3932 | 775,3767,3733

BATCH_RAW_INFO | 763,2026,1528 | 766,2615,2273 | 767,2052,1756 | 768,320,24 | 769,243,82 | 770,153,36 | 771,3694,3589 | 772,491,386 | 773,93,18 | 774,3967,3932 | 775,3768,3733

BATCH_RAW_INFO | 763,2027,1528 | 766,2616,2273 | 767,2053,1756 | 768,321,24 | 769,244,82 | 770,154,36 | 771,3695,3589 | 772,492,386 | 773,94,18 | 774,3968,3932 | 775,3769,3733

BATCH_RAW_INFO | 763,2028,1528 | 766,2617,2273 | 767,2054,1756 | 768,322,24 | 769,245,82 | 770,155,36 | 771,3696,3589 | 772,493,386 | 773,95,18 | 774,3969,3932 | 775,3770,3733

BATCH_RAW_INFO | 763,2029,1528 | 766,2618,2273 | 767,2055,1756 | 768,323,24 | 769,246,82 | 770,156,36 | 771,3697,3589 | 772,494,386 | 773,96,18 | 774,3970,3932 | 775,3771,3733

BATCH_RAW_INFO | 763,2030,1528 | 766,2619,2273 | 767,2056,1756 | 768,324,24 | 769,247,82 | 770,157,36 | 771,3698,3589 | 772,495,386 | 773,97,18 | 774,3971,3932 | 775,3772,3733

BATCH_RAW_INFO | 763,2031,1528 | 766,2620,2273 | 767,2057,1756 | 768,325,24 | 769,248,82 | 770,158,36 | 771,3699,3589 | 772,496,386 | 773,98,18 | 774,3972,3932 | 775,3773,3733

BATCH_RAW_INFO | 763,2032,1528 | 766,2621,2273 | 767,2058,1756 | 768,326,24 | 769,249,82 | 770,159,36 | 771,3700,3589 | 772,497,386 | 773,99,18 | 774,3973,3932 | 775,3774,3733

BATCH_RAW_INFO | 763,2033,1528 | 766,2622,2273 | 767,2059,1756 | 768,327,24 | 769,250,82 | 770,160,36 | 771,3701,3589 | 772,498,386 | 773,100,18 | 774,3974,3932 | 775,3775,3733

BATCH_RAW_INFO | 763,2034,1528 | 766,2623,2273 | 767,2060,1756 | 768,328,24 | 769,251,82 | 770,161,36 | 771,3702,3589 | 772,499,386 | 773,101,18 | 774,3975,3932 | 775,3776,3733

BATCH_RAW_INFO | 763,2035,1528 | 766,2624,2273 | 767,2061,1756 | 768,329,24 | 769,252,82 | 770,162,36 | 771,3703,3589 | 772,500,386 | 773,102,18 | 774,3976,3932 | 775,3777,3733

BATCH_RAW_INFO | 763,2036,1528 | 766,2625,2273 | 767,2062,1756 | 768,330,24 | 769,253,82 | 770,163,36 | 771,3704,3589 | 772,501,386 | 773,103,18 | 774,3977,3932 | 775,3778,3733

BATCH_RAW_INFO | 763,2037,1528 | 766,2626,2273 | 767,2063,1756 | 768,331,24 | 769,254,82 | 770,164,36 | 771,3705,3589 | 772,502,386 | 773,104,18 | 774,3978,3932 | 775,3779,3733

BATCH_RAW_INFO | 763,2038,1528 | 766,2627,2273 | 767,2064,1756 | 768,332,24 | 769,255,82 | 770,165,36 | 771,3706,3589 | 772,503,386 | 773,105,18 | 774,3979,3932 | 775,3780,3733

BATCH_RAW_INFO | 763,2039,1528 | 766,2628,2273 | 767,2065,1756 | 768,333,24 | 769,256,82 | 770,166,36 | 771,3707,3589 | 772,504,386 | 773,106,18 | 774,3980,3932 | 775,3781,3733

BATCH_RAW_INFO | 763,2040,1528 | 766,2629,2273 | 767,2066,1756 | 768,334,24 | 769,257,82 | 770,167,36 | 771,3708,3589 | 772,505,386 | 773,107,18 | 774,3981,3932 | 775,3782,3733

BATCH_RAW_INFO | 763,2041,1528 | 766,2630,2273 | 767,2067,1756 | 768,335,24 | 769,258,82 | 770,168,36 | 771,3709,3589 | 772,506,386 | 773,108,18 | 774,3982,3932 | 775,3783,3733

BATCH_RAW_INFO | 763,2042,1528 | 766,2631,2273 | 767,2068,1756 | 768,336,24 | 769,259,82 | 770,169,36 | 771,3710,3589 | 772,507,386 | 773,109,18 | 774,3983,3932 | 775,3784,3733

BATCH_RAW_INFO | 763,2043,1528 | 766,2632,2273 | 767,2069,1756 | 768,337,24 | 769,260,82 | 770,170,36 | 771,3711,3589 | 772,508,386 | 773,110,18 | 774,3984,3932 | 775,3785,3733

BATCH_RAW_INFO | 763,2044,1528 | 766,2633,2273 | 767,2070,1756 | 768,338,24 | 769,261,82 | 770,171,36 | 771,3712,3589 | 772,509,386 | 773,111,18 | 774,3985,3932 | 775,3786,3733

BATCH_RAW_INFO | 763,2045,1528 | 766,2634,2273 | 767,2071,1756 | 768,339,24 | 769,262,82 | 770,172,36 | 771,3713,3589 | 772,510,386 | 773,112,18 | 774,3986,3932 | 775,3787,3733

BATCH_RAW_INFO | 763,2046,1528 | 766,2635,2273 | 767,2072,1756 | 768,340,24 | 769,263,82 | 770,173,36 | 771,3714,3589 | 772,511,386 | 773,113,18 | 774,3987,3932 | 775,3788,3733

BATCH_RAW_INFO | 763,2047,1528 | 766,2636,2273 | 767,2073,1756 | 768,341,24 | 769,264,82 | 770,174,36 | 771,3715,3589 | 772,512,386 | 773,114,18 | 774,3988,3932 | 775,3789,3733

BATCH_RAW_INFO | 763,2048,1528 | 766,2637,2273 | 767,2074,1756 | 768,342,24 | 769,265,82 | 770,175,36 | 771,3716,3589 | 772,513,386 | 773,115,18 | 774,3989,3932 | 775,3790,3733

BATCH_RAW_INFO | 763,2049,1528 | 766,2638,2273 | 767,2075,1756 | 768,343,24 | 769,266,82 | 770,176,36 | 771,3717,3589 | 772,514,386 | 773,116,18 | 774,3990,3932 | 775,3791,3733

BATCH_RAW_INFO | 763,2050,1528 | 766,2639,2273 | 767,2076,1756 | 768,344,24 | 769,267,82 | 770,177,36 | 771,3718,3589 | 772,515,386 | 773,117,18 | 774,3991,3932 | 775,3792,3733

BATCH_RAW_INFO | 763,2051,1528 | 766,2640,2273 | 767,2077,1756 | 768,345,24 | 769,268,82 | 770,178,36 | 771,3719,3589 | 772,516,386 | 773,118,18 | 774,3992,3932 | 775,3793,3733

BATCH_RAW_INFO | 763,2052,1528 | 766,2641,2273 | 767,2078,1756 | 768,346,24 | 769,269,82 | 770,179,36 | 771,3720,3589 | 772,517,386 | 773,119,18 | 774,3993,3932 | 775,3794,3733

BATCH_RAW_INFO | 763,2053,1528 | 766,2642,2273 | 767,2079,1756 | 769,270,82 | 770,180,36 | 771,3721,3589 | 772,518,386 | 773,120,18 | 774,3994,3932 | 775,3795,3733

BATCH_RAW_INFO | 763,2054,1528 | 766,2643,2273 | 767,2080,1756 | 769,271,82 | 770,181,36 | 771,3722,3589 | 772,519,386 | 773,121,18 | 774,3995,3932 | 775,3796,3733

BATCH_RAW_INFO | 763,2055,1528 | 766,2644,2273 | 767,2081,1756 | 769,272,82 | 770,182,36 | 771,3723,3589 | 772,520,386 | 773,122,18 | 774,3996,3932 | 775,3797,3733

BATCH_RAW_INFO | 763,2056,1528 | 766,2645,2273 | 767,2082,1756 | 769,273,82 | 770,183,36 | 771,3724,3589 | 772,521,386 | 773,123,18 | 774,3997,3932 | 775,3798,3733

BATCH_RAW_INFO | 763,2057,1528 | 766,2646,2273 | 767,2083,1756 | 769,274,82 | 770,184,36 | 771,3725,3589 | 772,522,386 | 773,124,18 | 774,3998,3932 | 775,3799,3733

BATCH_RAW_INFO | 763,2058,1528 | 766,2647,2273 | 767,2084,1756 | 769,275,82 | 770,185,36 | 771,3726,3589 | 772,523,386 | 773,125,18 | 774,3999,3932 | 775,3800,3733

BATCH_RAW_INFO | 763,2059,1528 | 766,2648,2273 | 767,2085,1756 | 769,276,82 | 770,186,36 | 771,3727,3589 | 772,524,386 | 773,126,18 | 774,4000,3932 | 775,3801,3733

BATCH_RAW_INFO | 763,2060,1528 | 766,2649,2273 | 767,2086,1756 | 769,277,82 | 770,187,36 | 771,3728,3589 | 772,525,386 | 773,127,18 | 774,4001,3932 | 775,3802,3733

BATCH_RAW_INFO | 763,2061,1528 | 766,2650,2273 | 767,2087,1756 | 769,278,82 | 770,188,36 | 771,3729,3589 | 772,526,386 | 773,128,18 | 774,4002,3932 | 775,3803,3733

BATCH_RAW_INFO | 763,2062,1528 | 766,2651,2273 | 767,2088,1756 | 769,279,82 | 770,189,36 | 771,3730,3589 | 772,527,386 | 773,129,18 | 774,4003,3932 | 775,3804,3733

BATCH_RAW_INFO | 763,2063,1528 | 766,2652,2273 | 767,2089,1756 | 769,280,82 | 770,190,36 | 771,3731,3589 | 772,528,386 | 773,130,18 | 774,4004,3932 | 775,3805,3733

BATCH_RAW_INFO | 763,2064,1528 | 766,2653,2273 | 767,2090,1756 | 769,281,82 | 770,191,36 | 771,3732,3589 | 772,529,386 | 773,131,18 | 774,4005,3932 | 775,3806,3733

BATCH_RAW_INFO | 763,2065,1528 | 766,2654,2273 | 767,2091,1756 | 769,282,82 | 770,192,36 | 771,3733,3589 | 772,530,386 | 773,132,18 | 774,4006,3932 | 775,3807,3733

BATCH_RAW_INFO | 763,2066,1528 | 766,2655,2273 | 767,2092,1756 | 769,283,82 | 770,193,36 | 771,3734,3589 | 772,531,386 | 773,133,18 | 774,4007,3932 | 775,3808,3733

BATCH_RAW_INFO | 763,2067,1528 | 766,2656,2273 | 767,2093,1756 | 769,284,82 | 770,194,36 | 771,3735,3589 | 772,532,386 | 773,134,18 | 774,4008,3932 | 775,3809,3733

BATCH_RAW_INFO | 763,2068,1528 | 766,2657,2273 | 767,2094,1756 | 769,285,82 | 770,195,36 | 771,3736,3589 | 772,533,386 | 773,135,18 | 774,4009,3932 | 775,3810,3733

BATCH_RAW_INFO | 763,2069,1528 | 766,2658,2273 | 767,2095,1756 | 769,286,82 | 770,196,36 | 771,3737,3589 | 772,534,386 | 773,136,18 | 774,4010,3932 | 775,3811,3733

BATCH_RAW_INFO | 763,2070,1528 | 766,2659,2273 | 767,2096,1756 | 769,287,82 | 770,197,36 | 771,3738,3589 | 772,535,386 | 773,137,18 | 774,4011,3932 | 775,3812,3733

BATCH_RAW_INFO | 763,2071,1528 | 766,2660,2273 | 767,2097,1756 | 769,288,82 | 770,198,36 | 771,3739,3589 | 772,536,386 | 773,138,18 | 774,4012,3932 | 775,3813,3733

BATCH_RAW_INFO | 763,2072,1528 | 766,2661,2273 | 767,2098,1756 | 769,289,82 | 770,199,36 | 771,3740,3589 | 772,537,386 | 773,139,18 | 774,4013,3932 | 775,3814,3733

BATCH_RAW_INFO | 763,2073,1528 | 766,2662,2273 | 767,2099,1756 | 769,290,82 | 770,200,36 | 771,3741,3589 | 772,538,386 | 773,140,18 | 774,4014,3932 | 775,3815,3733

BATCH_RAW_INFO | 763,2074,1528 | 766,2663,2273 | 767,2100,1756 | 769,291,82 | 770,201,36 | 771,3742,3589 | 772,539,386 | 773,141,18 | 774,4015,3932 | 775,3816,3733

BATCH_RAW_INFO | 763,2075,1528 | 766,2664,2273 | 767,2101,1756 | 769,292,82 | 770,202,36 | 771,3743,3589 | 772,540,386 | 773,142,18 | 774,4016,3932 | 775,3817,3733

BATCH_RAW_INFO | 763,2076,1528 | 766,2665,2273 | 767,2102,1756 | 769,293,82 | 770,203,36 | 771,3744,3589 | 772,541,386 | 773,143,18 | 774,4017,3932 | 775,3818,3733

BATCH_RAW_INFO | 763,2077,1528 | 766,2666,2273 | 767,2103,1756 | 769,294,82 | 770,204,36 | 771,3745,3589 | 772,542,386 | 773,144,18 | 774,4018,3932 | 775,3819,3733

BATCH_RAW_INFO | 763,2078,1528 | 766,2667,2273 | 767,2104,1756 | 769,295,82 | 770,205,36 | 771,3746,3589 | 772,543,386 | 773,145,18 | 774,4019,3932 | 775,3820,3733

BATCH_RAW_INFO | 763,2079,1528 | 766,2668,2273 | 767,2105,1756 | 769,296,82 | 770,206,36 | 771,3747,3589 | 772,544,386 | 773,146,18 | 774,4020,3932 | 775,3821,3733

BATCH_RAW_INFO | 763,2080,1528 | 766,2669,2273 | 767,2106,1756 | 769,297,82 | 770,207,36 | 771,3748,3589 | 772,545,386 | 773,147,18 | 774,4021,3932 | 775,3822,3733

BATCH_RAW_INFO | 763,2081,1528 | 766,2670,2273 | 767,2107,1756 | 769,298,82 | 770,208,36 | 771,3749,3589 | 772,546,386 | 773,148,18 | 774,4022,3932 | 775,3823,3733

BATCH_RAW_INFO | 763,2082,1528 | 766,2671,2273 | 767,2108,1756 | 769,299,82 | 770,209,36 | 771,3750,3589 | 772,547,386 | 773,149,18 | 774,4023,3932 | 775,3824,3733

BATCH_RAW_INFO | 763,2083,1528 | 766,2672,2273 | 767,2109,1756 | 769,300,82 | 770,210,36 | 771,3751,3589 | 772,548,386 | 773,150,18 | 774,4024,3932 | 775,3825,3733

BATCH_RAW_INFO | 763,2084,1528 | 766,2673,2273 | 767,2110,1756 | 769,301,82 | 770,211,36 | 771,3752,3589 | 772,549,386 | 773,151,18 | 774,4025,3932 | 775,3826,3733

BATCH_RAW_INFO | 763,2085,1528 | 766,2674,2273 | 767,2111,1756 | 769,302,82 | 770,212,36 | 771,3753,3589 | 772,550,386 | 773,152,18 | 774,4026,3932 | 775,3827,3733

BATCH_RAW_INFO | 763,2086,1528 | 766,2675,2273 | 767,2112,1756 | 769,303,82 | 770,213,36 | 771,3754,3589 | 772,551,386 | 773,153,18 | 774,4027,3932 | 775,3828,3733

BATCH_RAW_INFO | 763,2087,1528 | 766,2676,2273 | 767,2113,1756 | 769,304,82 | 770,214,36 | 771,3755,3589 | 772,552,386 | 773,154,18 | 774,4028,3932 | 775,3829,3733

BATCH_RAW_INFO | 763,2088,1528 | 766,2677,2273 | 767,2114,1756 | 769,305,82 | 770,215,36 | 771,3756,3589 | 772,553,386 | 773,155,18 | 774,4029,3932 | 775,3830,3733

BATCH_RAW_INFO | 763,2089,1528 | 766,2678,2273 | 767,2115,1756 | 769,306,82 | 770,216,36 | 771,3757,3589 | 772,554,386 | 773,156,18 | 774,4030,3932 | 775,3831,3733

BATCH_RAW_INFO | 763,2090,1528 | 766,2679,2273 | 767,2116,1756 | 769,307,82 | 770,217,36 | 771,3758,3589 | 772,555,386 | 773,157,18 | 774,4031,3932 | 775,3832,3733

BATCH_RAW_INFO | 763,2091,1528 | 766,2680,2273 | 767,2117,1756 | 769,308,82 | 770,218,36 | 771,3759,3589 | 772,556,386 | 773,158,18 | 774,4032,3932 | 775,3833,3733

BATCH_RAW_INFO | 763,2092,1528 | 766,2681,2273 | 767,2118,1756 | 769,309,82 | 770,219,36 | 771,3760,3589 | 772,557,386 | 773,159,18 | 774,4033,3932 | 775,3834,3733

BATCH_RAW_INFO | 763,2093,1528 | 766,2682,2273 | 767,2119,1756 | 769,310,82 | 770,220,36 | 771,3761,3589 | 772,558,386 | 773,160,18 | 774,4034,3932 | 775,3835,3733

BATCH_RAW_INFO | 763,2094,1528 | 766,2683,2273 | 767,2120,1756 | 769,311,82 | 770,221,36 | 771,3762,3589 | 772,559,386 | 773,161,18 | 774,4035,3932 | 775,3836,3733

BATCH_RAW_INFO | 763,2095,1528 | 766,2684,2273 | 767,2121,1756 | 769,312,82 | 770,222,36 | 771,3763,3589 | 772,560,386 | 773,162,18 | 774,4036,3932 | 775,3837,3733

BATCH_RAW_INFO | 763,2096,1528 | 766,2685,2273 | 767,2122,1756 | 769,313,82 | 770,223,36 | 771,3764,3589 | 772,561,386 | 773,163,18 | 774,4037,3932 | 775,3838,3733

BATCH_RAW_INFO | 763,2097,1528 | 766,2686,2273 | 767,2123,1756 | 769,314,82 | 770,224,36 | 771,3765,3589 | 772,562,386 | 773,164,18 | 774,4038,3932 | 775,3839,3733

BATCH_RAW_INFO | 763,2098,1528 | 766,2687,2273 | 767,2124,1756 | 769,315,82 | 770,225,36 | 771,3766,3589 | 772,563,386 | 773,165,18 | 774,4039,3932 | 775,3840,3733

BATCH_RAW_INFO | 763,2099,1528 | 766,2688,2273 | 767,2125,1756 | 769,316,82 | 770,226,36 | 771,3767,3589 | 772,564,386 | 773,166,18 | 774,4040,3932 | 775,3841,3733

BATCH_RAW_INFO | 763,2100,1528 | 766,2689,2273 | 767,2126,1756 | 769,317,82 | 770,227,36 | 771,3768,3589 | 772,565,386 | 773,167,18 | 774,4041,3932 | 775,3842,3733

BATCH_RAW_INFO | 763,2101,1528 | 766,2690,2273 | 767,2127,1756 | 769,318,82 | 770,228,36 | 771,3769,3589 | 772,566,386 | 773,168,18 | 774,4042,3932 | 775,3843,3733

BATCH_RAW_INFO | 763,2102,1528 | 766,2691,2273 | 767,2128,1756 | 769,319,82 | 770,229,36 | 771,3770,3589 | 772,567,386 | 773,169,18 | 774,4043,3932 | 775,3844,3733

BATCH_RAW_INFO | 763,2103,1528 | 766,2692,2273 | 767,2129,1756 | 769,320,82 | 770,230,36 | 771,3771,3589 | 772,568,386 | 773,170,18 | 774,4044,3932 | 775,3845,3733

BATCH_RAW_INFO | 763,2104,1528 | 766,2693,2273 | 767,2130,1756 | 769,321,82 | 770,231,36 | 771,3772,3589 | 772,569,386 | 773,171,18 | 774,4045,3932 | 775,3846,3733

BATCH_RAW_INFO | 763,2105,1528 | 766,2694,2273 | 767,2131,1756 | 769,322,82 | 770,232,36 | 771,3773,3589 | 772,570,386 | 773,172,18 | 774,4046,3932 | 775,3847,3733

BATCH_RAW_INFO | 763,2106,1528 | 766,2695,2273 | 767,2132,1756 | 769,323,82 | 770,233,36 | 771,3774,3589 | 772,571,386 | 773,173,18 | 774,4047,3932 | 775,3848,3733

BATCH_RAW_INFO | 763,2107,1528 | 766,2696,2273 | 767,2133,1756 | 769,324,82 | 770,234,36 | 771,3775,3589 | 772,572,386 | 773,174,18 | 774,4048,3932 | 775,3849,3733

BATCH_RAW_INFO | 776,3699,3698

BATCH_RAW_INFO | 763,2108,1528 | 766,2697,2273 | 767,2134,1756 | 769,325,82 | 770,235,36 | 771,3776,3589 | 772,573,386 | 773,175,18 | 774,4049,3932 | 775,3850,3733 | 776,3700,3698

BATCH_RAW_INFO | 763,2109,1528 | 766,2698,2273 | 767,2135,1756 | 769,326,82 | 770,236,36 | 771,3777,3589 | 772,574,386 | 773,176,18 | 774,4050,3932 | 775,3851,3733 | 776,3701,3698

BATCH_RAW_INFO | 763,2110,1528 | 766,2699,2273 | 767,2136,1756 | 769,327,82 | 770,237,36 | 771,3778,3589 | 772,575,386 | 773,177,18 | 774,4051,3932 | 775,3852,3733 | 776,3702,3698

BATCH_RAW_INFO | 763,2111,1528 | 766,2700,2273 | 767,2137,1756 | 769,328,82 | 770,238,36 | 771,3779,3589 | 772,576,386 | 773,178,18 | 774,4052,3932 | 775,3853,3733 | 776,3703,3698

BATCH_RAW_INFO | 763,2112,1528 | 766,2701,2273 | 767,2138,1756 | 769,329,82 | 770,239,36 | 771,3780,3589 | 772,577,386 | 773,179,18 | 774,4053,3932 | 775,3854,3733 | 776,3704,3698

BATCH_RAW_INFO | 763,2113,1528 | 766,2702,2273 | 767,2139,1756 | 769,330,82 | 770,240,36 | 771,3781,3589 | 772,578,386 | 773,180,18 | 774,4054,3932 | 775,3855,3733 | 776,3705,3698

BATCH_RAW_INFO | 763,2114,1528 | 766,2703,2273 | 767,2140,1756 | 769,331,82 | 770,241,36 | 771,3782,3589 | 772,579,386 | 773,181,18 | 774,4055,3932 | 775,3856,3733 | 776,3706,3698

BATCH_RAW_INFO | 763,2115,1528 | 766,2704,2273 | 767,2141,1756 | 769,332,82 | 770,242,36 | 771,3783,3589 | 772,580,386 | 773,182,18 | 774,4056,3932 | 775,3857,3733 | 776,3707,3698

BATCH_RAW_INFO | 763,2116,1528 | 766,2705,2273 | 767,2142,1756 | 769,333,82 | 770,243,36 | 771,3784,3589 | 772,581,386 | 773,183,18 | 774,4057,3932 | 775,3858,3733 | 776,3708,3698

BATCH_RAW_INFO | 763,2117,1528 | 766,2706,2273 | 767,2143,1756 | 769,334,82 | 770,244,36 | 771,3785,3589 | 772,582,386 | 773,184,18 | 774,4058,3932 | 775,3859,3733 | 776,3709,3698

BATCH_RAW_INFO | 763,2118,1528 | 766,2707,2273 | 767,2144,1756 | 769,335,82 | 770,245,36 | 771,3786,3589 | 772,583,386 | 773,185,18 | 774,4059,3932 | 775,3860,3733 | 776,3710,3698

BATCH_RAW_INFO | 763,2119,1528 | 766,2708,2273 | 767,2145,1756 | 769,336,82 | 770,246,36 | 771,3787,3589 | 772,584,386 | 773,186,18 | 774,4060,3932 | 775,3861,3733 | 776,3711,3698

BATCH_RAW_INFO | 763,2120,1528 | 766,2709,2273 | 767,2146,1756 | 769,337,82 | 770,247,36 | 771,3788,3589 | 772,585,386 | 773,187,18 | 774,4061,3932 | 775,3862,3733 | 776,3712,3698

BATCH_RAW_INFO | 763,2121,1528 | 766,2710,2273 | 767,2147,1756 | 769,338,82 | 770,248,36 | 771,3789,3589 | 772,586,386 | 773,188,18 | 774,4062,3932 | 775,3863,3733 | 776,3713,3698

BATCH_RAW_INFO | 763,2122,1528 | 766,2711,2273 | 767,2148,1756 | 769,339,82 | 770,249,36 | 771,3790,3589 | 772,587,386 | 773,189,18 | 774,4063,3932 | 775,3864,3733 | 776,3714,3698

BATCH_RAW_INFO | 763,2123,1528 | 766,2712,2273 | 767,2149,1756 | 769,340,82 | 770,250,36 | 771,3791,3589 | 772,588,386 | 773,190,18 | 774,4064,3932 | 775,3865,3733 | 776,3715,3698

BATCH_RAW_INFO | 763,2124,1528 | 766,2713,2273 | 767,2150,1756 | 769,341,82 | 770,251,36 | 771,3792,3589 | 772,589,386 | 773,191,18 | 774,4065,3932 | 775,3866,3733 | 776,3716,3698

BATCH_RAW_INFO | 763,2125,1528 | 766,2714,2273 | 767,2151,1756 | 769,342,82 | 770,252,36 | 771,3793,3589 | 772,590,386 | 773,192,18 | 774,4066,3932 | 775,3867,3733 | 776,3717,3698

BATCH_RAW_INFO | 763,2126,1528 | 766,2715,2273 | 767,2152,1756 | 769,343,82 | 770,253,36 | 771,3794,3589 | 772,591,386 | 773,193,18 | 774,4067,3932 | 775,3868,3733 | 776,3718,3698

BATCH_RAW_INFO | 763,2127,1528 | 766,2716,2273 | 767,2153,1756 | 769,344,82 | 770,254,36 | 771,3795,3589 | 772,592,386 | 773,194,18 | 774,4068,3932 | 775,3869,3733 | 776,3719,3698

BATCH_RAW_INFO | 763,2128,1528 | 766,2717,2273 | 767,2154,1756 | 769,345,82 | 770,255,36 | 771,3796,3589 | 772,593,386 | 773,195,18 | 774,4069,3932 | 775,3870,3733 | 776,3720,3698

BATCH_RAW_INFO | 763,2129,1528 | 766,2718,2273 | 767,2155,1756 | 769,346,82 | 770,256,36 | 771,3797,3589 | 772,594,386 | 773,196,18 | 774,4070,3932 | 775,3871,3733 | 776,3721,3698

BATCH_RAW_INFO | 763,2130,1528 | 766,2719,2273 | 767,2156,1756 | 769,347,82 | 770,257,36 | 771,3798,3589 | 772,595,386 | 773,197,18 | 774,4071,3932 | 775,3872,3733 | 776,3722,3698

BATCH_RAW_INFO | 763,2131,1528 | 766,2720,2273 | 767,2157,1756 | 769,348,82 | 770,258,36 | 771,3799,3589 | 772,596,386 | 773,198,18 | 774,4072,3932 | 775,3873,3733 | 776,3723,3698

BATCH_RAW_INFO | 763,2132,1528 | 766,2721,2273 | 767,2158,1756 | 769,349,82 | 770,259,36 | 771,3800,3589 | 772,597,386 | 773,199,18 | 774,4073,3932 | 775,3874,3733 | 776,3724,3698

BATCH_RAW_INFO | 763,2133,1528 | 766,2722,2273 | 767,2159,1756 | 769,350,82 | 770,260,36 | 771,3801,3589 | 772,598,386 | 773,200,18 | 774,4074,3932 | 775,3875,3733 | 776,3725,3698

BATCH_RAW_INFO | 763,2134,1528 | 766,2723,2273 | 767,2160,1756 | 769,351,82 | 770,261,36 | 771,3802,3589 | 772,599,386 | 773,201,18 | 774,4075,3932 | 775,3876,3733 | 776,3726,3698

BATCH_RAW_INFO | 763,2135,1528 | 766,2724,2273 | 767,2161,1756 | 769,352,82 | 770,262,36 | 771,3803,3589 | 772,600,386 | 773,202,18 | 774,4076,3932 | 775,3877,3733 | 776,3727,3698

BATCH_RAW_INFO | 763,2136,1528 | 766,2725,2273 | 767,2162,1756 | 769,353,82 | 770,263,36 | 771,3804,3589 | 772,601,386 | 773,203,18 | 774,4077,3932 | 775,3878,3733 | 776,3728,3698

BATCH_RAW_INFO | 763,2137,1528 | 766,2726,2273 | 767,2163,1756 | 769,354,82 | 770,264,36 | 771,3805,3589 | 772,602,386 | 773,204,18 | 774,4078,3932 | 775,3879,3733 | 776,3729,3698

BATCH_RAW_INFO | 763,2138,1528 | 766,2727,2273 | 767,2164,1756 | 769,355,82 | 770,265,36 | 771,3806,3589 | 772,603,386 | 773,205,18 | 774,4079,3932 | 775,3880,3733 | 776,3730,3698

BATCH_RAW_INFO | 763,2139,1528 | 766,2728,2273 | 767,2165,1756 | 769,356,82 | 770,266,36 | 771,3807,3589 | 772,604,386 | 773,206,18 | 774,4080,3932 | 775,3881,3733 | 776,3731,3698

BATCH_RAW_INFO | 763,2140,1528 | 766,2729,2273 | 767,2166,1756 | 769,357,82 | 770,267,36 | 771,3808,3589 | 772,605,386 | 773,207,18 | 774,4081,3932 | 775,3882,3733 | 776,3732,3698

BATCH_RAW_INFO | 763,2141,1528 | 766,2730,2273 | 767,2167,1756 | 769,358,82 | 770,268,36 | 771,3809,3589 | 772,606,386 | 773,208,18 | 774,4082,3932 | 775,3883,3733 | 776,3733,3698

BATCH_RAW_INFO | 763,2142,1528 | 766,2731,2273 | 767,2168,1756 | 769,359,82 | 770,269,36 | 771,3810,3589 | 772,607,386 | 773,209,18 | 774,4083,3932 | 775,3884,3733 | 776,3734,3698

BATCH_RAW_INFO | 763,2143,1528 | 766,2732,2273 | 767,2169,1756 | 769,360,82 | 770,270,36 | 771,3811,3589 | 772,608,386 | 773,210,18 | 774,4084,3932 | 775,3885,3733 | 776,3735,3698

BATCH_RAW_INFO | 763,2144,1528 | 766,2733,2273 | 767,2170,1756 | 769,361,82 | 770,271,36 | 771,3812,3589 | 772,609,386 | 773,211,18 | 774,4085,3932 | 775,3886,3733 | 776,3736,3698

BATCH_RAW_INFO | 763,2145,1528 | 766,2734,2273 | 767,2171,1756 | 769,362,82 | 770,272,36 | 771,3813,3589 | 772,610,386 | 773,212,18 | 774,4086,3932 | 775,3887,3733 | 776,3737,3698

BATCH_RAW_INFO | 763,2146,1528 | 766,2735,2273 | 767,2172,1756 | 769,363,82 | 770,273,36 | 771,3814,3589 | 772,611,386 | 773,213,18 | 774,4087,3932 | 775,3888,3733 | 776,3738,3698

BATCH_RAW_INFO | 763,2147,1528 | 766,2736,2273 | 767,2173,1756 | 769,364,82 | 770,274,36 | 771,3815,3589 | 772,612,386 | 773,214,18 | 774,4088,3932 | 775,3889,3733 | 776,3739,3698

BATCH_RAW_INFO | 763,2148,1528 | 766,2737,2273 | 767,2174,1756 | 769,365,82 | 770,275,36 | 771,3816,3589 | 772,613,386 | 773,215,18 | 774,4089,3932 | 775,3890,3733 | 776,3740,3698

BATCH_RAW_INFO | 763,2149,1528 | 766,2738,2273 | 767,2175,1756 | 769,366,82 | 770,276,36 | 771,3817,3589 | 772,614,386 | 773,216,18 | 774,4090,3932 | 775,3891,3733 | 776,3741,3698

BATCH_RAW_INFO | 763,2150,1528 | 766,2739,2273 | 767,2176,1756 | 769,367,82 | 770,277,36 | 771,3818,3589 | 772,615,386 | 773,217,18 | 774,4091,3932 | 775,3892,3733 | 776,3742,3698

BATCH_RAW_INFO | 763,2151,1528 | 766,2740,2273 | 767,2177,1756 | 769,368,82 | 770,278,36 | 771,3819,3589 | 772,616,386 | 773,218,18 | 774,4092,3932 | 775,3893,3733 | 776,3743,3698

BATCH_RAW_INFO | 763,2152,1528 | 766,2741,2273 | 767,2178,1756 | 769,369,82 | 770,279,36 | 771,3820,3589 | 772,617,386 | 773,219,18 | 774,4093,3932 | 775,3894,3733 | 776,3744,3698

BATCH_RAW_INFO | 763,2153,1528 | 766,2742,2273 | 767,2179,1756 | 769,370,82 | 770,280,36 | 771,3821,3589 | 772,618,386 | 773,220,18 | 774,4094,3932 | 775,3895,3733 | 776,3745,3698

BATCH_RAW_INFO | 763,2154,1528 | 766,2743,2273 | 767,2180,1756 | 769,371,82 | 770,281,36 | 771,3822,3589 | 772,619,386 | 773,221,18 | 774,4095,3932 | 775,3896,3733 | 776,3746,3698

BATCH_RAW_INFO | 763,2155,1528 | 766,2744,2273 | 767,2181,1756 | 769,372,82 | 770,282,36 | 771,3823,3589 | 772,620,386 | 773,222,18 | 775,3897,3733 | 776,3747,3698

BATCH_RAW_INFO | 763,2156,1528 | 766,2745,2273 | 767,2182,1756 | 769,373,82 | 770,283,36 | 771,3824,3589 | 772,621,386 | 773,223,18 | 775,3898,3733 | 776,3748,3698

BATCH_RAW_INFO | 763,2157,1528 | 766,2746,2273 | 767,2183,1756 | 769,374,82 | 770,284,36 | 771,3825,3589 | 772,622,386 | 773,224,18 | 775,3899,3733 | 776,3749,3698

BATCH_RAW_INFO | 763,2158,1528 | 766,2747,2273 | 767,2184,1756 | 769,375,82 | 770,285,36 | 771,3826,3589 | 772,623,386 | 773,225,18 | 775,3900,3733 | 776,3750,3698

BATCH_RAW_INFO | 763,2159,1528 | 766,2748,2273 | 767,2185,1756 | 769,376,82 | 770,286,36 | 771,3827,3589 | 772,624,386 | 773,226,18 | 775,3901,3733 | 776,3751,3698

BATCH_RAW_INFO | 763,2160,1528 | 766,2749,2273 | 767,2186,1756 | 769,377,82 | 770,287,36 | 771,3828,3589 | 772,625,386 | 773,227,18 | 775,3902,3733 | 776,3752,3698

BATCH_RAW_INFO | 763,2161,1528 | 766,2750,2273 | 767,2187,1756 | 769,378,82 | 770,288,36 | 771,3829,3589 | 772,626,386 | 773,228,18 | 775,3903,3733 | 776,3753,3698

BATCH_RAW_INFO | 763,2162,1528 | 766,2751,2273 | 767,2188,1756 | 769,379,82 | 770,289,36 | 771,3830,3589 | 772,627,386 | 773,229,18 | 775,3904,3733 | 776,3754,3698

BATCH_RAW_INFO | 763,2163,1528 | 766,2752,2273 | 767,2189,1756 | 769,380,82 | 770,290,36 | 771,3831,3589 | 772,628,386 | 773,230,18 | 775,3905,3733 | 776,3755,3698

BATCH_RAW_INFO | 763,2164,1528 | 766,2753,2273 | 767,2190,1756 | 769,381,82 | 770,291,36 | 771,3832,3589 | 772,629,386 | 773,231,18 | 775,3906,3733 | 776,3756,3698

BATCH_RAW_INFO | 763,2165,1528 | 766,2754,2273 | 767,2191,1756 | 769,382,82 | 770,292,36 | 771,3833,3589 | 772,630,386 | 773,232,18 | 775,3907,3733 | 776,3757,3698

BATCH_RAW_INFO | 763,2166,1528 | 766,2755,2273 | 767,2192,1756 | 769,383,82 | 770,293,36 | 771,3834,3589 | 772,631,386 | 773,233,18 | 775,3908,3733 | 776,3758,3698

BATCH_RAW_INFO | 763,2167,1528 | 766,2756,2273 | 767,2193,1756 | 769,384,82 | 770,294,36 | 771,3835,3589 | 772,632,386 | 773,234,18 | 775,3909,3733 | 776,3759,3698

BATCH_RAW_INFO | 763,2168,1528 | 766,2757,2273 | 767,2194,1756 | 769,385,82 | 770,295,36 | 771,3836,3589 | 772,633,386 | 773,235,18 | 775,3910,3733 | 776,3760,3698

BATCH_RAW_INFO | 763,2169,1528 | 766,2758,2273 | 767,2195,1756 | 769,386,82 | 770,296,36 | 771,3837,3589 | 772,634,386 | 773,236,18 | 775,3911,3733 | 776,3761,3698

BATCH_RAW_INFO | 763,2170,1528 | 766,2759,2273 | 767,2196,1756 | 769,387,82 | 770,297,36 | 771,3838,3589 | 772,635,386 | 773,237,18 | 775,3912,3733 | 776,3762,3698

BATCH_RAW_INFO | 763,2171,1528 | 766,2760,2273 | 767,2197,1756 | 769,388,82 | 770,298,36 | 771,3839,3589 | 772,636,386 | 773,238,18 | 775,3913,3733 | 776,3763,3698

BATCH_RAW_INFO | 763,2172,1528 | 766,2761,2273 | 767,2198,1756 | 769,389,82 | 770,299,36 | 771,3840,3589 | 772,637,386 | 773,239,18 | 775,3914,3733 | 776,3764,3698

BATCH_RAW_INFO | 763,2173,1528 | 766,2762,2273 | 767,2199,1756 | 769,390,82 | 770,300,36 | 771,3841,3589 | 772,638,386 | 773,240,18 | 775,3915,3733 | 776,3765,3698

BATCH_RAW_INFO | 763,2174,1528 | 766,2763,2273 | 767,2200,1756 | 769,391,82 | 770,301,36 | 771,3842,3589 | 772,639,386 | 773,241,18 | 775,3916,3733 | 776,3766,3698

BATCH_RAW_INFO | 763,2175,1528 | 766,2764,2273 | 767,2201,1756 | 769,392,82 | 770,302,36 | 771,3843,3589 | 772,640,386 | 773,242,18 | 775,3917,3733 | 776,3767,3698

BATCH_RAW_INFO | 763,2176,1528 | 766,2765,2273 | 767,2202,1756 | 769,393,82 | 770,303,36 | 771,3844,3589 | 772,641,386 | 773,243,18 | 775,3918,3733 | 776,3768,3698

BATCH_RAW_INFO | 763,2177,1528 | 766,2766,2273 | 767,2203,1756 | 769,394,82 | 770,304,36 | 771,3845,3589 | 772,642,386 | 773,244,18 | 775,3919,3733 | 776,3769,3698

BATCH_RAW_INFO | 763,2178,1528 | 766,2767,2273 | 767,2204,1756 | 769,395,82 | 770,305,36 | 771,3846,3589 | 772,643,386 | 773,245,18 | 775,3920,3733 | 776,3770,3698

BATCH_RAW_INFO | 763,2179,1528 | 766,2768,2273 | 767,2205,1756 | 769,396,82 | 770,306,36 | 771,3847,3589 | 772,644,386 | 773,246,18 | 775,3921,3733 | 776,3771,3698

BATCH_RAW_INFO | 763,2180,1528 | 766,2769,2273 | 767,2206,1756 | 769,397,82 | 770,307,36 | 771,3848,3589 | 772,645,386 | 773,247,18 | 775,3922,3733 | 776,3772,3698

BATCH_RAW_INFO | 763,2181,1528 | 766,2770,2273 | 767,2207,1756 | 769,398,82 | 770,308,36 | 771,3849,3589 | 772,646,386 | 773,248,18 | 775,3923,3733 | 776,3773,3698

BATCH_RAW_INFO | 763,2182,1528 | 766,2771,2273 | 767,2208,1756 | 769,399,82 | 770,309,36 | 771,3850,3589 | 772,647,386 | 773,249,18 | 775,3924,3733 | 776,3774,3698

BATCH_RAW_INFO | 763,2183,1528 | 766,2772,2273 | 767,2209,1756 | 769,400,82 | 770,310,36 | 771,3851,3589 | 772,648,386 | 773,250,18 | 775,3925,3733 | 776,3775,3698

BATCH_RAW_INFO | 763,2184,1528 | 766,2773,2273 | 767,2210,1756 | 769,401,82 | 770,311,36 | 771,3852,3589 | 772,649,386 | 773,251,18 | 775,3926,3733 | 776,3776,3698

BATCH_RAW_INFO | 763,2185,1528 | 766,2774,2273 | 767,2211,1756 | 769,402,82 | 770,312,36 | 771,3853,3589 | 772,650,386 | 773,252,18 | 775,3927,3733 | 776,3777,3698

BATCH_RAW_INFO | 763,2186,1528 | 766,2775,2273 | 767,2212,1756 | 769,403,82 | 770,313,36 | 771,3854,3589 | 772,651,386 | 773,253,18 | 775,3928,3733 | 776,3778,3698

BATCH_RAW_INFO | 763,2187,1528 | 766,2776,2273 | 767,2213,1756 | 769,404,82 | 770,314,36 | 771,3855,3589 | 772,652,386 | 773,254,18 | 775,3929,3733 | 776,3779,3698

BATCH_RAW_INFO | 763,2188,1528 | 766,2777,2273 | 767,2214,1756 | 769,405,82 | 770,315,36 | 771,3856,3589 | 772,653,386 | 773,255,18 | 775,3930,3733 | 776,3780,3698

BATCH_RAW_INFO | 763,2189,1528 | 766,2778,2273 | 767,2215,1756 | 769,406,82 | 770,316,36 | 771,3857,3589 | 772,654,386 | 773,256,18 | 775,3931,3733 | 776,3781,3698

BATCH_RAW_INFO | 763,2190,1528 | 766,2779,2273 | 767,2216,1756 | 769,407,82 | 770,317,36 | 771,3858,3589 | 772,655,386 | 773,257,18 | 775,3932,3733 | 776,3782,3698

BATCH_RAW_INFO | 763,2191,1528 | 766,2780,2273 | 767,2217,1756 | 769,408,82 | 770,318,36 | 771,3859,3589 | 772,656,386 | 773,258,18 | 775,3933,3733 | 776,3783,3698

BATCH_RAW_INFO | 763,2192,1528 | 766,2781,2273 | 767,2218,1756 | 769,409,82 | 770,319,36 | 771,3860,3589 | 772,657,386 | 773,259,18 | 775,3934,3733 | 776,3784,3698

BATCH_RAW_INFO | 763,2193,1528 | 766,2782,2273 | 767,2219,1756 | 769,410,82 | 770,320,36 | 771,3861,3589 | 772,658,386 | 773,260,18 | 775,3935,3733 | 776,3785,3698

BATCH_RAW_INFO | 763,2194,1528 | 766,2783,2273 | 767,2220,1756 | 769,411,82 | 770,321,36 | 771,3862,3589 | 772,659,386 | 773,261,18 | 775,3936,3733 | 776,3786,3698

BATCH_RAW_INFO | 763,2195,1528 | 766,2784,2273 | 767,2221,1756 | 769,412,82 | 770,322,36 | 771,3863,3589 | 772,660,386 | 773,262,18 | 775,3937,3733 | 776,3787,3698

BATCH_RAW_INFO | 763,2196,1528 | 766,2785,2273 | 767,2222,1756 | 769,413,82 | 770,323,36 | 771,3864,3589 | 772,661,386 | 773,263,18 | 775,3938,3733 | 776,3788,3698

BATCH_RAW_INFO | 763,2197,1528 | 766,2786,2273 | 767,2223,1756 | 769,414,82 | 770,324,36 | 771,3865,3589 | 772,662,386 | 773,264,18 | 775,3939,3733 | 776,3789,3698

BATCH_RAW_INFO | 763,2198,1528 | 766,2787,2273 | 767,2224,1756 | 769,415,82 | 770,325,36 | 771,3866,3589 | 772,663,386 | 773,265,18 | 775,3940,3733 | 776,3790,3698

BATCH_RAW_INFO | 763,2199,1528 | 766,2788,2273 | 767,2225,1756 | 769,416,82 | 770,326,36 | 771,3867,3589 | 772,664,386 | 773,266,18 | 775,3941,3733 | 776,3791,3698

BATCH_RAW_INFO | 763,2200,1528 | 766,2789,2273 | 767,2226,1756 | 769,417,82 | 770,327,36 | 771,3868,3589 | 772,665,386 | 773,267,18 | 775,3942,3733 | 776,3792,3698

BATCH_RAW_INFO | 763,2201,1528 | 766,2790,2273 | 767,2227,1756 | 769,418,82 | 770,328,36 | 771,3869,3589 | 772,666,386 | 773,268,18 | 775,3943,3733 | 776,3793,3698

BATCH_RAW_INFO | 777,113,112

BATCH_RAW_INFO | 763,2202,1528 | 766,2791,2273 | 767,2228,1756 | 769,419,82 | 770,329,36 | 771,3870,3589 | 772,667,386 | 773,269,18 | 775,3944,3733 | 776,3794,3698 | 777,114,112

BATCH_RAW_INFO | 763,2203,1528 | 766,2792,2273 | 767,2229,1756 | 769,420,82 | 770,330,36 | 771,3871,3589 | 772,668,386 | 773,270,18 | 775,3945,3733 | 776,3795,3698 | 777,115,112

BATCH_RAW_INFO | 763,2204,1528 | 766,2793,2273 | 767,2230,1756 | 769,421,82 | 770,331,36 | 771,3872,3589 | 772,669,386 | 773,271,18 | 775,3946,3733 | 776,3796,3698 | 777,116,112

BATCH_RAW_INFO | 763,2205,1528 | 766,2794,2273 | 767,2231,1756 | 769,422,82 | 770,332,36 | 771,3873,3589 | 772,670,386 | 773,272,18 | 775,3947,3733 | 776,3797,3698 | 777,117,112

BATCH_RAW_INFO | 763,2206,1528 | 766,2795,2273 | 767,2232,1756 | 769,423,82 | 770,333,36 | 771,3874,3589 | 772,671,386 | 773,273,18 | 775,3948,3733 | 776,3798,3698 | 777,118,112

BATCH_RAW_INFO | 763,2207,1528 | 766,2796,2273 | 767,2233,1756 | 769,424,82 | 770,334,36 | 771,3875,3589 | 772,672,386 | 773,274,18 | 775,3949,3733 | 776,3799,3698 | 777,119,112

BATCH_RAW_INFO | 763,2208,1528 | 766,2797,2273 | 767,2234,1756 | 769,425,82 | 770,335,36 | 771,3876,3589 | 772,673,386 | 773,275,18 | 775,3950,3733 | 776,3800,3698 | 777,120,112

BATCH_RAW_INFO | 763,2209,1528 | 766,2798,2273 | 767,2235,1756 | 769,426,82 | 770,336,36 | 771,3877,3589 | 772,674,386 | 773,276,18 | 775,3951,3733 | 776,3801,3698 | 777,121,112

BATCH_RAW_INFO | 763,2210,1528 | 766,2799,2273 | 767,2236,1756 | 769,427,82 | 770,337,36 | 771,3878,3589 | 772,675,386 | 773,277,18 | 775,3952,3733 | 776,3802,3698 | 777,122,112

BATCH_RAW_INFO | 763,2211,1528 | 766,2800,2273 | 767,2237,1756 | 769,428,82 | 770,338,36 | 771,3879,3589 | 772,676,386 | 773,278,18 | 775,3953,3733 | 776,3803,3698 | 777,123,112

BATCH_RAW_INFO | 763,2212,1528 | 766,2801,2273 | 767,2238,1756 | 769,429,82 | 770,339,36 | 771,3880,3589 | 772,677,386 | 773,279,18 | 775,3954,3733 | 776,3804,3698 | 777,124,112

BATCH_RAW_INFO | 763,2213,1528 | 766,2802,2273 | 767,2239,1756 | 769,430,82 | 770,340,36 | 771,3881,3589 | 772,678,386 | 773,280,18 | 775,3955,3733 | 776,3805,3698 | 777,125,112

BATCH_RAW_INFO | 763,2214,1528 | 766,2803,2273 | 767,2240,1756 | 769,431,82 | 770,341,36 | 771,3882,3589 | 772,679,386 | 773,281,18 | 775,3956,3733 | 776,3806,3698 | 777,126,112

BATCH_RAW_INFO | 763,2215,1528 | 766,2804,2273 | 767,2241,1756 | 769,432,82 | 770,342,36 | 771,3883,3589 | 772,680,386 | 773,282,18 | 775,3957,3733 | 776,3807,3698 | 777,127,112

BATCH_RAW_INFO | 763,2216,1528 | 766,2805,2273 | 767,2242,1756 | 769,433,82 | 770,343,36 | 771,3884,3589 | 772,681,386 | 773,283,18 | 775,3958,3733 | 776,3808,3698 | 777,128,112

BATCH_RAW_INFO | 763,2217,1528 | 766,2806,2273 | 767,2243,1756 | 769,434,82 | 770,344,36 | 771,3885,3589 | 772,682,386 | 773,284,18 | 775,3959,3733 | 776,3809,3698 | 777,129,112

BATCH_RAW_INFO | 763,2218,1528 | 766,2807,2273 | 767,2244,1756 | 769,435,82 | 770,345,36 | 771,3886,3589 | 772,683,386 | 773,285,18 | 775,3960,3733 | 776,3810,3698 | 777,130,112

BATCH_RAW_INFO | 763,2219,1528 | 766,2808,2273 | 767,2245,1756 | 769,436,82 | 770,346,36 | 771,3887,3589 | 772,684,386 | 773,286,18 | 775,3961,3733 | 776,3811,3698 | 777,131,112

BATCH_RAW_INFO | 763,2220,1528 | 766,2809,2273 | 767,2246,1756 | 769,437,82 | 770,347,36 | 771,3888,3589 | 772,685,386 | 773,287,18 | 775,3962,3733 | 776,3812,3698 | 777,132,112

BATCH_RAW_INFO | 763,2221,1528 | 766,2810,2273 | 767,2247,1756 | 769,438,82 | 770,348,36 | 771,3889,3589 | 772,686,386 | 773,288,18 | 775,3963,3733 | 776,3813,3698 | 777,133,112

BATCH_RAW_INFO | 763,2222,1528 | 766,2811,2273 | 767,2248,1756 | 769,439,82 | 770,349,36 | 771,3890,3589 | 772,687,386 | 773,289,18 | 775,3964,3733 | 776,3814,3698 | 777,134,112

BATCH_RAW_INFO | 763,2223,1528 | 766,2812,2273 | 767,2249,1756 | 769,440,82 | 770,350,36 | 771,3891,3589 | 772,688,386 | 773,290,18 | 775,3965,3733 | 776,3815,3698 | 777,135,112

BATCH_RAW_INFO | 763,2224,1528 | 766,2813,2273 | 767,2250,1756 | 769,441,82 | 770,351,36 | 771,3892,3589 | 772,689,386 | 773,291,18 | 775,3966,3733 | 776,3816,3698 | 777,136,112

BATCH_RAW_INFO | 763,2225,1528 | 766,2814,2273 | 767,2251,1756 | 769,442,82 | 770,352,36 | 771,3893,3589 | 772,690,386 | 773,292,18 | 775,3967,3733 | 776,3817,3698 | 777,137,112

BATCH_RAW_INFO | 763,2226,1528 | 766,2815,2273 | 767,2252,1756 | 769,443,82 | 770,353,36 | 771,3894,3589 | 772,691,386 | 773,293,18 | 775,3968,3733 | 776,3818,3698 | 777,138,112

BATCH_RAW_INFO | 763,2227,1528 | 766,2816,2273 | 767,2253,1756 | 769,444,82 | 770,354,36 | 771,3895,3589 | 772,692,386 | 773,294,18 | 775,3969,3733 | 776,3819,3698 | 777,139,112

BATCH_RAW_INFO | 763,2228,1528 | 766,2817,2273 | 767,2254,1756 | 769,445,82 | 770,355,36 | 771,3896,3589 | 772,693,386 | 773,295,18 | 775,3970,3733 | 776,3820,3698 | 777,140,112

BATCH_RAW_INFO | 763,2229,1528 | 766,2818,2273 | 767,2255,1756 | 769,446,82 | 770,356,36 | 771,3897,3589 | 772,694,386 | 773,296,18 | 775,3971,3733 | 776,3821,3698 | 777,141,112

BATCH_RAW_INFO | 778,3265,3264

BATCH_RAW_INFO | 779,33,32

BATCH_RAW_INFO | 763,2230,1528 | 766,2819,2273 | 767,2256,1756 | 769,447,82 | 770,357,36 | 771,3898,3589 | 772,695,386 | 773,297,18 | 775,3972,3733 | 776,3822,3698 | 777,142,112 | 778,3266,3264 | 779,34,32

BATCH_RAW_INFO | 766,2820,2273 | 767,2257,1756 | 769,448,82 | 770,358,36 | 771,3899,3589 | 772,696,386 | 773,298,18 | 775,3973,3733 | 776,3823,3698 | 777,143,112 | 778,3267,3264 | 779,35,32

BATCH_RAW_INFO | 766,2821,2273 | 767,2258,1756 | 769,449,82 | 770,359,36 | 771,3900,3589 | 772,697,386 | 773,299,18 | 775,3974,3733 | 776,3824,3698 | 777,144,112 | 778,3268,3264 | 779,36,32

BATCH_RAW_INFO | 766,2822,2273 | 767,2259,1756 | 769,450,82 | 770,360,36 | 771,3901,3589 | 772,698,386 | 773,300,18 | 775,3975,3733 | 776,3825,3698 | 777,145,112 | 778,3269,3264 | 779,37,32

BATCH_RAW_INFO | 766,2823,2273 | 767,2260,1756 | 769,451,82 | 770,361,36 | 771,3902,3589 | 772,699,386 | 773,301,18 | 775,3976,3733 | 776,3826,3698 | 777,146,112 | 778,3270,3264 | 779,38,32

BATCH_RAW_INFO | 766,2824,2273 | 767,2261,1756 | 769,452,82 | 770,362,36 | 771,3903,3589 | 772,700,386 | 773,302,18 | 775,3977,3733 | 776,3827,3698 | 777,147,112 | 778,3271,3264 | 779,39,32

BATCH_RAW_INFO | 766,2825,2273 | 767,2262,1756 | 769,453,82 | 770,363,36 | 771,3904,3589 | 772,701,386 | 773,303,18 | 775,3978,3733 | 776,3828,3698 | 777,148,112 | 778,3272,3264 | 779,40,32

BATCH_RAW_INFO | 766,2826,2273 | 767,2263,1756 | 769,454,82 | 770,364,36 | 771,3905,3589 | 772,702,386 | 773,304,18 | 775,3979,3733 | 776,3829,3698 | 777,149,112 | 778,3273,3264 | 779,41,32

BATCH_RAW_INFO | 766,2827,2273 | 767,2264,1756 | 769,455,82 | 770,365,36 | 771,3906,3589 | 772,703,386 | 773,305,18 | 775,3980,3733 | 776,3830,3698 | 777,150,112 | 778,3274,3264 | 779,42,32

BATCH_RAW_INFO | 766,2828,2273 | 767,2265,1756 | 769,456,82 | 770,366,36 | 771,3907,3589 | 772,704,386 | 773,306,18 | 775,3981,3733 | 776,3831,3698 | 777,151,112 | 778,3275,3264 | 779,43,32

BATCH_RAW_INFO | 766,2829,2273 | 767,2266,1756 | 769,457,82 | 770,367,36 | 771,3908,3589 | 772,705,386 | 773,307,18 | 775,3982,3733 | 776,3832,3698 | 777,152,112 | 778,3276,3264 | 779,44,32

BATCH_RAW_INFO | 766,2830,2273 | 767,2267,1756 | 769,458,82 | 770,368,36 | 771,3909,3589 | 772,706,386 | 773,308,18 | 775,3983,3733 | 776,3833,3698 | 777,153,112 | 778,3277,3264 | 779,45,32

BATCH_RAW_INFO | 766,2831,2273 | 767,2268,1756 | 769,459,82 | 770,369,36 | 771,3910,3589 | 772,707,386 | 773,309,18 | 775,3984,3733 | 776,3834,3698 | 777,154,112 | 778,3278,3264 | 779,46,32

BATCH_RAW_INFO | 766,2832,2273 | 767,2269,1756 | 769,460,82 | 770,370,36 | 771,3911,3589 | 772,708,386 | 773,310,18 | 775,3985,3733 | 776,3835,3698 | 777,155,112 | 778,3279,3264 | 779,47,32

BATCH_RAW_INFO | 766,2833,2273 | 767,2270,1756 | 769,461,82 | 770,371,36 | 771,3912,3589 | 772,709,386 | 773,311,18 | 775,3986,3733 | 776,3836,3698 | 777,156,112 | 778,3280,3264 | 779,48,32

BATCH_RAW_INFO | 766,2834,2273 | 767,2271,1756 | 769,462,82 | 770,372,36 | 771,3913,3589 | 772,710,386 | 773,312,18 | 775,3987,3733 | 776,3837,3698 | 777,157,112 | 778,3281,3264 | 779,49,32

BATCH_RAW_INFO | 766,2835,2273 | 767,2272,1756 | 769,463,82 | 770,373,36 | 771,3914,3589 | 772,711,386 | 773,313,18 | 775,3988,3733 | 776,3838,3698 | 777,158,112 | 778,3282,3264 | 779,50,32

BATCH_RAW_INFO | 766,2836,2273 | 767,2273,1756 | 769,464,82 | 770,374,36 | 771,3915,3589 | 772,712,386 | 773,314,18 | 775,3989,3733 | 776,3839,3698 | 777,159,112 | 778,3283,3264 | 779,51,32

BATCH_RAW_INFO | 766,2837,2273 | 767,2274,1756 | 769,465,82 | 770,375,36 | 771,3916,3589 | 772,713,386 | 773,315,18 | 775,3990,3733 | 776,3840,3698 | 777,160,112 | 778,3284,3264 | 779,52,32

BATCH_RAW_INFO | 766,2838,2273 | 767,2275,1756 | 769,466,82 | 770,376,36 | 771,3917,3589 | 772,714,386 | 773,316,18 | 775,3991,3733 | 776,3841,3698 | 777,161,112 | 778,3285,3264 | 779,53,32

BATCH_RAW_INFO | 766,2839,2273 | 767,2276,1756 | 769,467,82 | 770,377,36 | 771,3918,3589 | 772,715,386 | 773,317,18 | 775,3992,3733 | 776,3842,3698 | 777,162,112 | 778,3286,3264 | 779,54,32

BATCH_RAW_INFO | 766,2840,2273 | 767,2277,1756 | 769,468,82 | 770,378,36 | 771,3919,3589 | 772,716,386 | 773,318,18 | 775,3993,3733 | 776,3843,3698 | 777,163,112 | 778,3287,3264 | 779,55,32

BATCH_RAW_INFO | 766,2841,2273 | 767,2278,1756 | 769,469,82 | 770,379,36 | 771,3920,3589 | 772,717,386 | 773,319,18 | 775,3994,3733 | 776,3844,3698 | 777,164,112 | 778,3288,3264 | 779,56,32

BATCH_RAW_INFO | 766,2842,2273 | 767,2279,1756 | 769,470,82 | 770,380,36 | 771,3921,3589 | 772,718,386 | 773,320,18 | 775,3995,3733 | 776,3845,3698 | 777,165,112 | 778,3289,3264 | 779,57,32

BATCH_RAW_INFO | 766,2843,2273 | 767,2280,1756 | 769,471,82 | 770,381,36 | 771,3922,3589 | 772,719,386 | 773,321,18 | 775,3996,3733 | 776,3846,3698 | 777,166,112 | 778,3290,3264 | 779,58,32

BATCH_RAW_INFO | 766,2844,2273 | 767,2281,1756 | 769,472,82 | 770,382,36 | 771,3923,3589 | 772,720,386 | 773,322,18 | 775,3997,3733 | 776,3847,3698 | 777,167,112 | 778,3291,3264 | 779,59,32

BATCH_RAW_INFO | 766,2845,2273 | 767,2282,1756 | 769,473,82 | 770,383,36 | 771,3924,3589 | 772,721,386 | 773,323,18 | 775,3998,3733 | 776,3848,3698 | 777,168,112 | 778,3292,3264 | 779,60,32

BATCH_RAW_INFO | 766,2846,2273 | 767,2283,1756 | 769,474,82 | 770,384,36 | 771,3925,3589 | 772,722,386 | 773,324,18 | 775,3999,3733 | 776,3849,3698 | 777,169,112 | 778,3293,3264 | 779,61,32

BATCH_RAW_INFO | 766,2847,2273 | 767,2284,1756 | 769,475,82 | 770,385,36 | 771,3926,3589 | 772,723,386 | 773,325,18 | 775,4000,3733 | 776,3850,3698 | 777,170,112 | 778,3294,3264 | 779,62,32

BATCH_RAW_INFO | 766,2848,2273 | 767,2285,1756 | 769,476,82 | 770,386,36 | 771,3927,3589 | 772,724,386 | 773,326,18 | 775,4001,3733 | 776,3851,3698 | 777,171,112 | 778,3295,3264 | 779,63,32

BATCH_RAW_INFO | 766,2849,2273 | 767,2286,1756 | 769,477,82 | 770,387,36 | 771,3928,3589 | 772,725,386 | 773,327,18 | 775,4002,3733 | 776,3852,3698 | 777,172,112 | 778,3296,3264 | 779,64,32

BATCH_RAW_INFO | 766,2850,2273 | 767,2287,1756 | 769,478,82 | 770,388,36 | 771,3929,3589 | 772,726,386 | 773,328,18 | 775,4003,3733 | 776,3853,3698 | 777,173,112 | 778,3297,3264 | 779,65,32

BATCH_RAW_INFO | 766,2851,2273 | 767,2288,1756 | 769,479,82 | 770,389,36 | 771,3930,3589 | 772,727,386 | 773,329,18 | 775,4004,3733 | 776,3854,3698 | 777,174,112 | 778,3298,3264 | 779,66,32

BATCH_RAW_INFO | 766,2852,2273 | 767,2289,1756 | 769,480,82 | 770,390,36 | 771,3931,3589 | 772,728,386 | 773,330,18 | 775,4005,3733 | 776,3855,3698 | 777,175,112 | 778,3299,3264 | 779,67,32

BATCH_RAW_INFO | 766,2853,2273 | 767,2290,1756 | 769,481,82 | 770,391,36 | 771,3932,3589 | 772,729,386 | 773,331,18 | 775,4006,3733 | 776,3856,3698 | 777,176,112 | 778,3300,3264 | 779,68,32

BATCH_RAW_INFO | 766,2854,2273 | 767,2291,1756 | 769,482,82 | 770,392,36 | 771,3933,3589 | 772,730,386 | 773,332,18 | 775,4007,3733 | 776,3857,3698 | 777,177,112 | 778,3301,3264 | 779,69,32

BATCH_RAW_INFO | 766,2855,2273 | 767,2292,1756 | 769,483,82 | 770,393,36 | 771,3934,3589 | 772,731,386 | 773,333,18 | 775,4008,3733 | 776,3858,3698 | 777,178,112 | 778,3302,3264 | 779,70,32

BATCH_RAW_INFO | 766,2856,2273 | 767,2293,1756 | 769,484,82 | 770,394,36 | 771,3935,3589 | 772,732,386 | 773,334,18 | 775,4009,3733 | 776,3859,3698 | 777,179,112 | 778,3303,3264 | 779,71,32

BATCH_RAW_INFO | 766,2857,2273 | 767,2294,1756 | 769,485,82 | 770,395,36 | 771,3936,3589 | 772,733,386 | 773,335,18 | 775,4010,3733 | 776,3860,3698 | 777,180,112 | 778,3304,3264 | 779,72,32

BATCH_RAW_INFO | 766,2858,2273 | 767,2295,1756 | 769,486,82 | 770,396,36 | 771,3937,3589 | 772,734,386 | 773,336,18 | 775,4011,3733 | 776,3861,3698 | 777,181,112 | 778,3305,3264 | 779,73,32

BATCH_RAW_INFO | 766,2859,2273 | 767,2296,1756 | 769,487,82 | 770,397,36 | 771,3938,3589 | 772,735,386 | 773,337,18 | 775,4012,3733 | 776,3862,3698 | 777,182,112 | 778,3306,3264 | 779,74,32

BATCH_RAW_INFO | 766,2860,2273 | 767,2297,1756 | 769,488,82 | 770,398,36 | 771,3939,3589 | 772,736,386 | 773,338,18 | 775,4013,3733 | 776,3863,3698 | 777,183,112 | 778,3307,3264 | 779,75,32

BATCH_RAW_INFO | 766,2861,2273 | 767,2298,1756 | 769,489,82 | 770,399,36 | 771,3940,3589 | 772,737,386 | 773,339,18 | 775,4014,3733 | 776,3864,3698 | 777,184,112 | 778,3308,3264 | 779,76,32

BATCH_RAW_INFO | 766,2862,2273 | 767,2299,1756 | 769,490,82 | 770,400,36 | 771,3941,3589 | 772,738,386 | 773,340,18 | 775,4015,3733 | 776,3865,3698 | 777,185,112 | 778,3309,3264 | 779,77,32

BATCH_RAW_INFO | 766,2863,2273 | 767,2300,1756 | 769,491,82 | 770,401,36 | 771,3942,3589 | 772,739,386 | 773,341,18 | 775,4016,3733 | 776,3866,3698 | 777,186,112 | 778,3310,3264 | 779,78,32

BATCH_RAW_INFO | 766,2864,2273 | 767,2301,1756 | 769,492,82 | 770,402,36 | 771,3943,3589 | 772,740,386 | 773,342,18 | 775,4017,3733 | 776,3867,3698 | 777,187,112 | 778,3311,3264 | 779,79,32

BATCH_RAW_INFO | 766,2865,2273 | 767,2302,1756 | 769,493,82 | 770,403,36 | 771,3944,3589 | 772,741,386 | 773,343,18 | 775,4018,3733 | 776,3868,3698 | 777,188,112 | 778,3312,3264 | 779,80,32

BATCH_RAW_INFO | 766,2866,2273 | 767,2303,1756 | 769,494,82 | 770,404,36 | 771,3945,3589 | 772,742,386 | 773,344,18 | 775,4019,3733 | 776,3869,3698 | 777,189,112 | 778,3313,3264 | 779,81,32

BATCH_RAW_INFO | 766,2867,2273 | 767,2304,1756 | 769,495,82 | 770,405,36 | 771,3946,3589 | 772,743,386 | 773,345,18 | 775,4020,3733 | 776,3870,3698 | 777,190,112 | 778,3314,3264 | 779,82,32

BATCH_RAW_INFO | 766,2868,2273 | 767,2305,1756 | 769,496,82 | 770,406,36 | 771,3947,3589 | 772,744,386 | 773,346,18 | 775,4021,3733 | 776,3871,3698 | 777,191,112 | 778,3315,3264 | 779,83,32

BATCH_RAW_INFO | 766,2869,2273 | 767,2306,1756 | 769,497,82 | 770,407,36 | 771,3948,3589 | 772,745,386 | 773,347,18 | 775,4022,3733 | 776,3872,3698 | 777,192,112 | 778,3316,3264 | 779,84,32

BATCH_RAW_INFO | 766,2870,2273 | 767,2307,1756 | 769,498,82 | 770,408,36 | 771,3949,3589 | 772,746,386 | 773,348,18 | 775,4023,3733 | 776,3873,3698 | 777,193,112 | 778,3317,3264 | 779,85,32

BATCH_RAW_INFO | 766,2871,2273 | 767,2308,1756 | 769,499,82 | 770,409,36 | 771,3950,3589 | 772,747,386 | 773,349,18 | 775,4024,3733 | 776,3874,3698 | 777,194,112 | 778,3318,3264 | 779,86,32

BATCH_RAW_INFO | 766,2872,2273 | 767,2309,1756 | 769,500,82 | 770,410,36 | 771,3951,3589 | 772,748,386 | 773,350,18 | 775,4025,3733 | 776,3875,3698 | 777,195,112 | 778,3319,3264 | 779,87,32

BATCH_RAW_INFO | 766,2873,2273 | 767,2310,1756 | 769,501,82 | 770,411,36 | 771,3952,3589 | 772,749,386 | 773,351,18 | 775,4026,3733 | 776,3876,3698 | 777,196,112 | 778,3320,3264 | 779,88,32

BATCH_RAW_INFO | 766,2874,2273 | 767,2311,1756 | 769,502,82 | 770,412,36 | 771,3953,3589 | 772,750,386 | 773,352,18 | 775,4027,3733 | 776,3877,3698 | 777,197,112 | 778,3321,3264 | 779,89,32

BATCH_RAW_INFO | 766,2875,2273 | 767,2312,1756 | 769,503,82 | 770,413,36 | 771,3954,3589 | 772,751,386 | 773,353,18 | 775,4028,3733 | 776,3878,3698 | 777,198,112 | 778,3322,3264 | 779,90,32

BATCH_RAW_INFO | 766,2876,2273 | 767,2313,1756 | 769,504,82 | 770,414,36 | 771,3955,3589 | 772,752,386 | 773,354,18 | 775,4029,3733 | 776,3879,3698 | 777,199,112 | 778,3323,3264 | 779,91,32

BATCH_RAW_INFO | 766,2877,2273 | 769,505,82 | 770,415,36 | 771,3956,3589 | 772,753,386 | 773,355,18 | 775,4030,3733 | 776,3880,3698 | 777,200,112 | 778,3324,3264 | 779,92,32

BATCH_RAW_INFO | 766,2878,2273 | 769,506,82 | 770,416,36 | 771,3957,3589 | 772,754,386 | 773,356,18 | 775,4031,3733 | 776,3881,3698 | 777,201,112 | 778,3325,3264 | 779,93,32

BATCH_RAW_INFO | 766,2879,2273 | 769,507,82 | 770,417,36 | 771,3958,3589 | 772,755,386 | 773,357,18 | 775,4032,3733 | 776,3882,3698 | 777,202,112 | 778,3326,3264 | 779,94,32

BATCH_RAW_INFO | 766,2880,2273 | 769,508,82 | 770,418,36 | 771,3959,3589 | 772,756,386 | 773,358,18 | 775,4033,3733 | 776,3883,3698 | 777,203,112 | 778,3327,3264 | 779,95,32

BATCH_RAW_INFO | 766,2881,2273 | 769,509,82 | 770,419,36 | 771,3960,3589 | 772,757,386 | 773,359,18 | 775,4034,3733 | 776,3884,3698 | 777,204,112 | 778,3328,3264 | 779,96,32

BATCH_RAW_INFO | 766,2882,2273 | 769,510,82 | 770,420,36 | 771,3961,3589 | 772,758,386 | 773,360,18 | 775,4035,3733 | 776,3885,3698 | 777,205,112 | 778,3329,3264 | 779,97,32

BATCH_RAW_INFO | 766,2883,2273 | 769,511,82 | 770,421,36 | 771,3962,3589 | 772,759,386 | 773,361,18 | 775,4036,3733 | 776,3886,3698 | 777,206,112 | 778,3330,3264 | 779,98,32

BATCH_RAW_INFO | 766,2884,2273 | 769,512,82 | 770,422,36 | 771,3963,3589 | 772,760,386 | 773,362,18 | 775,4037,3733 | 776,3887,3698 | 777,207,112 | 778,3331,3264 | 779,99,32

BATCH_RAW_INFO | 766,2885,2273 | 769,513,82 | 770,423,36 | 771,3964,3589 | 772,761,386 | 773,363,18 | 775,4038,3733 | 776,3888,3698 | 777,208,112 | 778,3332,3264 | 779,100,32

BATCH_RAW_INFO | 766,2886,2273 | 769,514,82 | 770,424,36 | 771,3965,3589 | 772,762,386 | 773,364,18 | 775,4039,3733 | 776,3889,3698 | 777,209,112 | 778,3333,3264 | 779,101,32

BATCH_RAW_INFO | 766,2887,2273 | 769,515,82 | 770,425,36 | 771,3966,3589 | 772,763,386 | 773,365,18 | 775,4040,3733 | 776,3890,3698 | 777,210,112 | 778,3334,3264 | 779,102,32

BATCH_RAW_INFO | 766,2888,2273 | 769,516,82 | 770,426,36 | 771,3967,3589 | 772,764,386 | 773,366,18 | 775,4041,3733 | 776,3891,3698 | 777,211,112 | 778,3335,3264 | 779,103,32

BATCH_RAW_INFO | 766,2889,2273 | 769,517,82 | 770,427,36 | 771,3968,3589 | 772,765,386 | 773,367,18 | 775,4042,3733 | 776,3892,3698 | 777,212,112 | 778,3336,3264 | 779,104,32

BATCH_RAW_INFO | 766,2890,2273 | 769,518,82 | 770,428,36 | 771,3969,3589 | 772,766,386 | 773,368,18 | 775,4043,3733 | 776,3893,3698 | 777,213,112 | 778,3337,3264 | 779,105,32

BATCH_RAW_INFO | 780,1811,1810

BATCH_RAW_INFO | 766,2891,2273 | 769,519,82 | 770,429,36 | 771,3970,3589 | 772,767,386 | 773,369,18 | 775,4044,3733 | 776,3894,3698 | 777,214,112 | 778,3338,3264 | 779,106,32 | 780,1812,1810

BATCH_RAW_INFO | 766,2892,2273 | 769,520,82 | 770,430,36 | 771,3971,3589 | 772,768,386 | 773,370,18 | 775,4045,3733 | 776,3895,3698 | 777,215,112 | 778,3339,3264 | 779,107,32 | 780,1813,1810

BATCH_RAW_INFO | 766,2893,2273 | 769,521,82 | 770,431,36 | 771,3972,3589 | 772,769,386 | 773,371,18 | 775,4046,3733 | 776,3896,3698 | 777,216,112 | 778,3340,3264 | 779,108,32 | 780,1814,1810

BATCH_RAW_INFO | 766,2894,2273 | 769,522,82 | 770,432,36 | 771,3973,3589 | 772,770,386 | 773,372,18 | 775,4047,3733 | 776,3897,3698 | 777,217,112 | 778,3341,3264 | 779,109,32 | 780,1815,1810

BATCH_RAW_INFO | 766,2895,2273 | 769,523,82 | 770,433,36 | 771,3974,3589 | 772,771,386 | 773,373,18 | 775,4048,3733 | 776,3898,3698 | 777,218,112 | 778,3342,3264 | 779,110,32 | 780,1816,1810

BATCH_RAW_INFO | 766,2896,2273 | 769,524,82 | 770,434,36 | 771,3975,3589 | 772,772,386 | 773,374,18 | 775,4049,3733 | 776,3899,3698 | 777,219,112 | 778,3343,3264 | 779,111,32 | 780,1817,1810

BATCH_RAW_INFO | 766,2897,2273 | 769,525,82 | 770,435,36 | 771,3976,3589 | 772,773,386 | 773,375,18 | 775,4050,3733 | 776,3900,3698 | 777,220,112 | 778,3344,3264 | 779,112,32 | 780,1818,1810

BATCH_RAW_INFO | 766,2898,2273 | 769,526,82 | 770,436,36 | 771,3977,3589 | 772,774,386 | 773,376,18 | 775,4051,3733 | 776,3901,3698 | 777,221,112 | 778,3345,3264 | 779,113,32 | 780,1819,1810

BATCH_RAW_INFO | 766,2899,2273 | 769,527,82 | 770,437,36 | 771,3978,3589 | 772,775,386 | 773,377,18 | 775,4052,3733 | 776,3902,3698 | 777,222,112 | 778,3346,3264 | 779,114,32 | 780,1820,1810

BATCH_RAW_INFO | 766,2900,2273 | 770,438,36 | 771,3979,3589 | 772,776,386 | 773,378,18 | 775,4053,3733 | 776,3903,3698 | 777,223,112 | 778,3347,3264 | 779,115,32 | 780,1821,1810

BATCH_RAW_INFO | 766,2901,2273 | 770,439,36 | 771,3980,3589 | 772,777,386 | 773,379,18 | 775,4054,3733 | 776,3904,3698 | 777,224,112 | 778,3348,3264 | 779,116,32 | 780,1822,1810

BATCH_RAW_INFO | 766,2902,2273 | 770,440,36 | 771,3981,3589 | 772,778,386 | 773,380,18 | 775,4055,3733 | 776,3905,3698 | 777,225,112 | 778,3349,3264 | 779,117,32 | 780,1823,1810

BATCH_RAW_INFO | 766,2903,2273 | 770,441,36 | 771,3982,3589 | 772,779,386 | 773,381,18 | 775,4056,3733 | 776,3906,3698 | 777,226,112 | 778,3350,3264 | 779,118,32 | 780,1824,1810

BATCH_RAW_INFO | 766,2904,2273 | 770,442,36 | 771,3983,3589 | 772,780,386 | 773,382,18 | 775,4057,3733 | 776,3907,3698 | 777,227,112 | 778,3351,3264 | 779,119,32 | 780,1825,1810

BATCH_RAW_INFO | 766,2905,2273 | 770,443,36 | 771,3984,3589 | 772,781,386 | 773,383,18 | 775,4058,3733 | 776,3908,3698 | 777,228,112 | 778,3352,3264 | 779,120,32 | 780,1826,1810

BATCH_RAW_INFO | 766,2906,2273 | 770,444,36 | 771,3985,3589 | 772,782,386 | 773,384,18 | 775,4059,3733 | 776,3909,3698 | 777,229,112 | 778,3353,3264 | 779,121,32 | 780,1827,1810

BATCH_RAW_INFO | 766,2907,2273 | 770,445,36 | 771,3986,3589 | 772,783,386 | 773,385,18 | 775,4060,3733 | 776,3910,3698 | 777,230,112 | 778,3354,3264 | 779,122,32 | 780,1828,1810

BATCH_RAW_INFO | 766,2908,2273 | 770,446,36 | 771,3987,3589 | 772,784,386 | 773,386,18 | 775,4061,3733 | 776,3911,3698 | 777,231,112 | 778,3355,3264 | 779,123,32 | 780,1829,1810

BATCH_RAW_INFO | 766,2909,2273 | 770,447,36 | 771,3988,3589 | 772,785,386 | 773,387,18 | 775,4062,3733 | 776,3912,3698 | 777,232,112 | 778,3356,3264 | 779,124,32 | 780,1830,1810

BATCH_RAW_INFO | 766,2910,2273 | 771,3989,3589 | 772,786,386 | 773,388,18 | 775,4063,3733 | 776,3913,3698 | 777,233,112 | 778,3357,3264 | 779,125,32 | 780,1831,1810

BATCH_RAW_INFO | 766,2911,2273 | 771,3990,3589 | 772,787,386 | 773,389,18 | 775,4064,3733 | 776,3914,3698 | 777,234,112 | 778,3358,3264 | 779,126,32 | 780,1832,1810

BATCH_RAW_INFO | 766,2912,2273 | 771,3991,3589 | 772,788,386 | 773,390,18 | 775,4065,3733 | 776,3915,3698 | 777,235,112 | 778,3359,3264 | 779,127,32 | 780,1833,1810

BATCH_RAW_INFO | 766,2913,2273 | 771,3992,3589 | 772,789,386 | 773,391,18 | 775,4066,3733 | 776,3916,3698 | 777,236,112 | 778,3360,3264 | 779,128,32 | 780,1834,1810

BATCH_RAW_INFO | 766,2914,2273 | 771,3993,3589 | 772,790,386 | 773,392,18 | 775,4067,3733 | 776,3917,3698 | 777,237,112 | 778,3361,3264 | 779,129,32 | 780,1835,1810

BATCH_RAW_INFO | 781,848,847

BATCH_RAW_INFO | 766,2915,2273 | 771,3994,3589 | 772,791,386 | 773,393,18 | 775,4068,3733 | 776,3918,3698 | 777,238,112 | 778,3362,3264 | 779,130,32 | 780,1836,1810 | 781,849,847

BATCH_RAW_INFO | 766,2916,2273 | 771,3995,3589 | 772,792,386 | 773,394,18 | 775,4069,3733 | 776,3919,3698 | 777,239,112 | 778,3363,3264 | 779,131,32 | 780,1837,1810 | 781,850,847

BATCH_RAW_INFO | 766,2917,2273 | 771,3996,3589 | 772,793,386 | 773,395,18 | 775,4070,3733 | 776,3920,3698 | 777,240,112 | 778,3364,3264 | 779,132,32 | 780,1838,1810 | 781,851,847

BATCH_RAW_INFO | 766,2918,2273 | 771,3997,3589 | 772,794,386 | 773,396,18 | 775,4071,3733 | 776,3921,3698 | 777,241,112 | 778,3365,3264 | 779,133,32 | 780,1839,1810 | 781,852,847

BATCH_RAW_INFO | 766,2919,2273 | 771,3998,3589 | 772,795,386 | 773,397,18 | 775,4072,3733 | 776,3922,3698 | 777,242,112 | 778,3366,3264 | 779,134,32 | 780,1840,1810 | 781,853,847

BATCH_RAW_INFO | 766,2920,2273 | 771,3999,3589 | 773,398,18 | 775,4073,3733 | 776,3923,3698 | 777,243,112 | 778,3367,3264 | 779,135,32 | 780,1841,1810 | 781,854,847

BATCH_RAW_INFO | 766,2921,2273 | 773,399,18 | 775,4074,3733 | 776,3924,3698 | 777,244,112 | 778,3368,3264 | 779,136,32 | 780,1842,1810 | 781,855,847

BATCH_RAW_INFO | 766,2922,2273 | 773,400,18 | 775,4075,3733 | 776,3925,3698 | 777,245,112 | 778,3369,3264 | 779,137,32 | 780,1843,1810 | 781,856,847

BATCH_RAW_INFO | 766,2923,2273 | 773,401,18 | 775,4076,3733 | 776,3926,3698 | 777,246,112 | 778,3370,3264 | 779,138,32 | 780,1844,1810 | 781,857,847

BATCH_RAW_INFO | 766,2924,2273 | 773,402,18 | 775,4077,3733 | 776,3927,3698 | 777,247,112 | 778,3371,3264 | 779,139,32 | 780,1845,1810 | 781,858,847

BATCH_RAW_INFO | 766,2925,2273 | 773,403,18 | 775,4078,3733 | 776,3928,3698 | 777,248,112 | 778,3372,3264 | 779,140,32 | 780,1846,1810 | 781,859,847

BATCH_RAW_INFO | 766,2926,2273 | 773,404,18 | 775,4079,3733 | 776,3929,3698 | 777,249,112 | 778,3373,3264 | 779,141,32 | 780,1847,1810 | 781,860,847

BATCH_RAW_INFO | 766,2927,2273 | 773,405,18 | 775,4080,3733 | 776,3930,3698 | 777,250,112 | 778,3374,3264 | 779,142,32 | 780,1848,1810 | 781,861,847

BATCH_RAW_INFO | 766,2928,2273 | 773,406,18 | 775,4081,3733 | 776,3931,3698 | 777,251,112 | 778,3375,3264 | 779,143,32 | 780,1849,1810 | 781,862,847

BATCH_RAW_INFO | 766,2929,2273 | 773,407,18 | 775,4082,3733 | 776,3932,3698 | 777,252,112 | 778,3376,3264 | 779,144,32 | 780,1850,1810 | 781,863,847

BATCH_RAW_INFO | 766,2930,2273 | 773,408,18 | 775,4083,3733 | 776,3933,3698 | 777,253,112 | 778,3377,3264 | 779,145,32 | 780,1851,1810 | 781,864,847

BATCH_RAW_INFO | 766,2931,2273 | 773,409,18 | 775,4084,3733 | 776,3934,3698 | 777,254,112 | 778,3378,3264 | 779,146,32 | 780,1852,1810 | 781,865,847

BATCH_RAW_INFO | 766,2932,2273 | 773,410,18 | 775,4085,3733 | 776,3935,3698 | 777,255,112 | 778,3379,3264 | 779,147,32 | 780,1853,1810 | 781,866,847

BATCH_RAW_INFO | 766,2933,2273 | 773,411,18 | 775,4086,3733 | 776,3936,3698 | 777,256,112 | 778,3380,3264 | 779,148,32 | 780,1854,1810 | 781,867,847

BATCH_RAW_INFO | 766,2934,2273 | 773,412,18 | 775,4087,3733 | 776,3937,3698 | 777,257,112 | 778,3381,3264 | 779,149,32 | 780,1855,1810 | 781,868,847

BATCH_RAW_INFO | 766,2935,2273 | 773,413,18 | 775,4088,3733 | 776,3938,3698 | 777,258,112 | 778,3382,3264 | 779,150,32 | 780,1856,1810 | 781,869,847

BATCH_RAW_INFO | 773,414,18 | 775,4089,3733 | 776,3939,3698 | 777,259,112 | 778,3383,3264 | 779,151,32 | 780,1857,1810 | 781,870,847

BATCH_RAW_INFO | 773,415,18 | 775,4090,3733 | 776,3940,3698 | 777,260,112 | 778,3384,3264 | 779,152,32 | 780,1858,1810 | 781,871,847

BATCH_RAW_INFO | 773,416,18 | 775,4091,3733 | 776,3941,3698 | 777,261,112 | 778,3385,3264 | 779,153,32 | 780,1859,1810 | 781,872,847

BATCH_RAW_INFO | 773,417,18 | 775,4092,3733 | 776,3942,3698 | 777,262,112 | 778,3386,3264 | 779,154,32 | 780,1860,1810 | 781,873,847

BATCH_RAW_INFO | 773,418,18 | 775,4093,3733 | 776,3943,3698 | 777,263,112 | 778,3387,3264 | 779,155,32 | 780,1861,1810 | 781,874,847

BATCH_RAW_INFO | 773,419,18 | 775,4094,3733 | 776,3944,3698 | 777,264,112 | 778,3388,3264 | 779,156,32 | 780,1862,1810 | 781,875,847

BATCH_RAW_INFO | 773,420,18 | 775,4095,3733 | 776,3945,3698 | 777,265,112 | 778,3389,3264 | 779,157,32 | 780,1863,1810 | 781,876,847

BATCH_RAW_INFO | 773,421,18 | 776,3946,3698 | 777,266,112 | 778,3390,3264 | 779,158,32 | 780,1864,1810 | 781,877,847

BATCH_RAW_INFO | 773,422,18 | 776,3947,3698 | 777,267,112 | 778,3391,3264 | 779,159,32 | 780,1865,1810 | 781,878,847

BATCH_RAW_INFO | 773,423,18 | 776,3948,3698 | 777,268,112 | 778,3392,3264 | 779,160,32 | 780,1866,1810 | 781,879,847

BATCH_RAW_INFO | 773,424,18 | 776,3949,3698 | 777,269,112 | 778,3393,3264 | 779,161,32 | 780,1867,1810 | 781,880,847

BATCH_RAW_INFO | 773,425,18 | 776,3950,3698 | 777,270,112 | 778,3394,3264 | 779,162,32 | 780,1868,1810 | 781,881,847

BATCH_RAW_INFO | 773,426,18 | 776,3951,3698 | 777,271,112 | 778,3395,3264 | 779,163,32 | 780,1869,1810 | 781,882,847

BATCH_RAW_INFO | 773,427,18 | 776,3952,3698 | 777,272,112 | 778,3396,3264 | 779,164,32 | 780,1870,1810 | 781,883,847

BATCH_RAW_INFO | 773,428,18 | 776,3953,3698 | 777,273,112 | 778,3397,3264 | 779,165,32 | 780,1871,1810 | 781,884,847

BATCH_RAW_INFO | 773,429,18 | 776,3954,3698 | 777,274,112 | 778,3398,3264 | 779,166,32 | 780,1872,1810 | 781,885,847

BATCH_RAW_INFO | 773,430,18 | 776,3955,3698 | 777,275,112 | 778,3399,3264 | 779,167,32 | 780,1873,1810 | 781,886,847

BATCH_RAW_INFO | 773,431,18 | 776,3956,3698 | 777,276,112 | 778,3400,3264 | 779,168,32 | 780,1874,1810 | 781,887,847

BATCH_RAW_INFO | 773,432,18 | 776,3957,3698 | 777,277,112 | 778,3401,3264 | 779,169,32 | 780,1875,1810 | 781,888,847

BATCH_RAW_INFO | 773,433,18 | 776,3958,3698 | 777,278,112 | 778,3402,3264 | 779,170,32 | 780,1876,1810 | 781,889,847

BATCH_RAW_INFO | 773,434,18 | 776,3959,3698 | 777,279,112 | 778,3403,3264 | 779,171,32 | 780,1877,1810 | 781,890,847

BATCH_RAW_INFO | 773,435,18 | 776,3960,3698 | 777,280,112 | 778,3404,3264 | 779,172,32 | 780,1878,1810 | 781,891,847

BATCH_RAW_INFO | 773,436,18 | 776,3961,3698 | 777,281,112 | 778,3405,3264 | 779,173,32 | 780,1879,1810 | 781,892,847

BATCH_RAW_INFO | 773,437,18 | 776,3962,3698 | 777,282,112 | 778,3406,3264 | 779,174,32 | 780,1880,1810 | 781,893,847

BATCH_RAW_INFO | 773,438,18 | 776,3963,3698 | 777,283,112 | 778,3407,3264 | 779,175,32 | 780,1881,1810 | 781,894,847

BATCH_RAW_INFO | 773,439,18 | 776,3964,3698 | 777,284,112 | 778,3408,3264 | 779,176,32 | 780,1882,1810 | 781,895,847

BATCH_RAW_INFO | 773,440,18 | 776,3965,3698 | 777,285,112 | 778,3409,3264 | 779,177,32 | 780,1883,1810 | 781,896,847

BATCH_RAW_INFO | 773,441,18 | 776,3966,3698 | 777,286,112 | 778,3410,3264 | 779,178,32 | 780,1884,1810 | 781,897,847

BATCH_RAW_INFO | 773,442,18 | 776,3967,3698 | 777,287,112 | 778,3411,3264 | 779,179,32 | 780,1885,1810 | 781,898,847

BATCH_RAW_INFO | 773,443,18 | 776,3968,3698 | 777,288,112 | 778,3412,3264 | 779,180,32 | 780,1886,1810 | 781,899,847

BATCH_RAW_INFO | 773,444,18 | 776,3969,3698 | 777,289,112 | 778,3413,3264 | 779,181,32 | 780,1887,1810 | 781,900,847

BATCH_RAW_INFO | 773,445,18 | 776,3970,3698 | 777,290,112 | 778,3414,3264 | 779,182,32 | 780,1888,1810 | 781,901,847

BATCH_RAW_INFO | 773,446,18 | 776,3971,3698 | 777,291,112 | 778,3415,3264 | 779,183,32 | 780,1889,1810 | 781,902,847

BATCH_RAW_INFO | 773,447,18 | 776,3972,3698 | 777,292,112 | 778,3416,3264 | 779,184,32 | 780,1890,1810 | 781,903,847

BATCH_RAW_INFO | 773,448,18 | 776,3973,3698 | 777,293,112 | 778,3417,3264 | 779,185,32 | 780,1891,1810 | 781,904,847

BATCH_RAW_INFO | 773,449,18 | 776,3974,3698 | 777,294,112 | 778,3418,3264 | 779,186,32 | 780,1892,1810 | 781,905,847

BATCH_RAW_INFO | 773,450,18 | 776,3975,3698 | 777,295,112 | 778,3419,3264 | 779,187,32 | 780,1893,1810 | 781,906,847

BATCH_RAW_INFO | 773,451,18 | 776,3976,3698 | 777,296,112 | 778,3420,3264 | 779,188,32 | 780,1894,1810 | 781,907,847

BATCH_RAW_INFO | 773,452,18 | 776,3977,3698 | 777,297,112 | 778,3421,3264 | 779,189,32 | 780,1895,1810 | 781,908,847

BATCH_RAW_INFO | 782,1235,1234

BATCH_RAW_INFO | 773,453,18 | 776,3978,3698 | 777,298,112 | 778,3422,3264 | 779,190,32 | 780,1896,1810 | 781,909,847 | 782,1236,1234

BATCH_RAW_INFO | 773,454,18 | 776,3979,3698 | 777,299,112 | 778,3423,3264 | 779,191,32 | 780,1897,1810 | 781,910,847 | 782,1237,1234

BATCH_RAW_INFO | 773,455,18 | 776,3980,3698 | 777,300,112 | 778,3424,3264 | 779,192,32 | 780,1898,1810 | 781,911,847 | 782,1238,1234

BATCH_RAW_INFO | 773,456,18 | 776,3981,3698 | 777,301,112 | 778,3425,3264 | 779,193,32 | 780,1899,1810 | 781,912,847 | 782,1239,1234

BATCH_RAW_INFO | 773,457,18 | 776,3982,3698 | 777,302,112 | 778,3426,3264 | 779,194,32 | 780,1900,1810 | 781,913,847 | 782,1240,1234

BATCH_RAW_INFO | 773,458,18 | 776,3983,3698 | 777,303,112 | 778,3427,3264 | 779,195,32 | 780,1901,1810 | 781,914,847 | 782,1241,1234

BATCH_RAW_INFO | 773,459,18 | 776,3984,3698 | 777,304,112 | 778,3428,3264 | 779,196,32 | 780,1902,1810 | 781,915,847 | 782,1242,1234

BATCH_RAW_INFO | 773,460,18 | 776,3985,3698 | 777,305,112 | 778,3429,3264 | 779,197,32 | 780,1903,1810 | 781,916,847 | 782,1243,1234

BATCH_RAW_INFO | 773,461,18 | 776,3986,3698 | 777,306,112 | 778,3430,3264 | 779,198,32 | 780,1904,1810 | 781,917,847 | 782,1244,1234

BATCH_RAW_INFO | 773,462,18 | 776,3987,3698 | 777,307,112 | 778,3431,3264 | 779,199,32 | 780,1905,1810 | 781,918,847 | 782,1245,1234

BATCH_RAW_INFO | 773,463,18 | 776,3988,3698 | 777,308,112 | 778,3432,3264 | 779,200,32 | 780,1906,1810 | 781,919,847 | 782,1246,1234

BATCH_RAW_INFO | 773,464,18 | 776,3989,3698 | 777,309,112 | 778,3433,3264 | 779,201,32 | 780,1907,1810 | 781,920,847 | 782,1247,1234

BATCH_RAW_INFO | 773,465,18 | 776,3990,3698 | 777,310,112 | 778,3434,3264 | 779,202,32 | 780,1908,1810 | 781,921,847 | 782,1248,1234

BATCH_RAW_INFO | 773,466,18 | 776,3991,3698 | 777,311,112 | 778,3435,3264 | 779,203,32 | 780,1909,1810 | 781,922,847 | 782,1249,1234

BATCH_RAW_INFO | 773,467,18 | 776,3992,3698 | 777,312,112 | 778,3436,3264 | 779,204,32 | 780,1910,1810 | 781,923,847 | 782,1250,1234

BATCH_RAW_INFO | 773,468,18 | 776,3993,3698 | 777,313,112 | 778,3437,3264 | 779,205,32 | 780,1911,1810 | 781,924,847 | 782,1251,1234

BATCH_RAW_INFO | 773,469,18 | 776,3994,3698 | 777,314,112 | 778,3438,3264 | 779,206,32 | 780,1912,1810 | 781,925,847 | 782,1252,1234

BATCH_RAW_INFO | 773,470,18 | 776,3995,3698 | 777,315,112 | 778,3439,3264 | 779,207,32 | 780,1913,1810 | 781,926,847 | 782,1253,1234

BATCH_RAW_INFO | 773,471,18 | 776,3996,3698 | 777,316,112 | 778,3440,3264 | 779,208,32 | 780,1914,1810 | 781,927,847 | 782,1254,1234

BATCH_RAW_INFO | 773,472,18 | 776,3997,3698 | 777,317,112 | 778,3441,3264 | 779,209,32 | 780,1915,1810 | 781,928,847 | 782,1255,1234

BATCH_RAW_INFO | 773,473,18 | 776,3998,3698 | 777,318,112 | 778,3442,3264 | 779,210,32 | 780,1916,1810 | 781,929,847 | 782,1256,1234

BATCH_RAW_INFO | 773,474,18 | 776,3999,3698 | 777,319,112 | 778,3443,3264 | 779,211,32 | 780,1917,1810 | 781,930,847 | 782,1257,1234

BATCH_RAW_INFO | 773,475,18 | 776,4000,3698 | 777,320,112 | 778,3444,3264 | 779,212,32 | 780,1918,1810 | 781,931,847 | 782,1258,1234

BATCH_RAW_INFO | 773,476,18 | 776,4001,3698 | 777,321,112 | 778,3445,3264 | 779,213,32 | 780,1919,1810 | 781,932,847 | 782,1259,1234

BATCH_RAW_INFO | 773,477,18 | 776,4002,3698 | 777,322,112 | 778,3446,3264 | 779,214,32 | 780,1920,1810 | 781,933,847 | 782,1260,1234

BATCH_RAW_INFO | 773,478,18 | 776,4003,3698 | 777,323,112 | 778,3447,3264 | 779,215,32 | 780,1921,1810 | 781,934,847 | 782,1261,1234

BATCH_RAW_INFO | 773,479,18 | 776,4004,3698 | 777,324,112 | 778,3448,3264 | 779,216,32 | 780,1922,1810 | 781,935,847 | 782,1262,1234

BATCH_RAW_INFO | 773,480,18 | 776,4005,3698 | 777,325,112 | 778,3449,3264 | 779,217,32 | 780,1923,1810 | 781,936,847 | 782,1263,1234

BATCH_RAW_INFO | 773,481,18 | 776,4006,3698 | 777,326,112 | 778,3450,3264 | 779,218,32 | 780,1924,1810 | 781,937,847 | 782,1264,1234

BATCH_RAW_INFO | 773,482,18 | 776,4007,3698 | 777,327,112 | 778,3451,3264 | 779,219,32 | 780,1925,1810 | 781,938,847 | 782,1265,1234

BATCH_RAW_INFO | 773,483,18 | 776,4008,3698 | 777,328,112 | 778,3452,3264 | 779,220,32 | 780,1926,1810 | 781,939,847 | 782,1266,1234

BATCH_RAW_INFO | 773,484,18 | 776,4009,3698 | 777,329,112 | 778,3453,3264 | 779,221,32 | 780,1927,1810 | 781,940,847 | 782,1267,1234

BATCH_RAW_INFO | 773,485,18 | 776,4010,3698 | 777,330,112 | 778,3454,3264 | 779,222,32 | 780,1928,1810 | 781,941,847 | 782,1268,1234

BATCH_RAW_INFO | 783,683,682

BATCH_RAW_INFO | 773,486,18 | 776,4011,3698 | 777,331,112 | 778,3455,3264 | 779,223,32 | 780,1929,1810 | 781,942,847 | 782,1269,1234 | 783,684,682

BATCH_RAW_INFO | 773,487,18 | 776,4012,3698 | 777,332,112 | 778,3456,3264 | 779,224,32 | 780,1930,1810 | 781,943,847 | 782,1270,1234 | 783,685,682

BATCH_RAW_INFO | 773,488,18 | 776,4013,3698 | 777,333,112 | 778,3457,3264 | 779,225,32 | 780,1931,1810 | 781,944,847 | 782,1271,1234 | 783,686,682

BATCH_RAW_INFO | 773,489,18 | 776,4014,3698 | 777,334,112 | 778,3458,3264 | 779,226,32 | 780,1932,1810 | 781,945,847 | 782,1272,1234 | 783,687,682

BATCH_RAW_INFO | 773,490,18 | 776,4015,3698 | 777,335,112 | 778,3459,3264 | 779,227,32 | 780,1933,1810 | 781,946,847 | 782,1273,1234 | 783,688,682

BATCH_RAW_INFO | 773,491,18 | 776,4016,3698 | 777,336,112 | 778,3460,3264 | 779,228,32 | 780,1934,1810 | 781,947,847 | 782,1274,1234 | 783,689,682

BATCH_RAW_INFO | 773,492,18 | 776,4017,3698 | 777,337,112 | 778,3461,3264 | 779,229,32 | 780,1935,1810 | 781,948,847 | 782,1275,1234 | 783,690,682

BATCH_RAW_INFO | 773,493,18 | 776,4018,3698 | 777,338,112 | 778,3462,3264 | 779,230,32 | 780,1936,1810 | 781,949,847 | 782,1276,1234 | 783,691,682

BATCH_RAW_INFO | 773,494,18 | 776,4019,3698 | 777,339,112 | 778,3463,3264 | 779,231,32 | 780,1937,1810 | 781,950,847 | 782,1277,1234 | 783,692,682

BATCH_RAW_INFO | 773,495,18 | 776,4020,3698 | 777,340,112 | 778,3464,3264 | 779,232,32 | 780,1938,1810 | 781,951,847 | 782,1278,1234 | 783,693,682

BATCH_RAW_INFO | 773,496,18 | 776,4021,3698 | 777,341,112 | 778,3465,3264 | 779,233,32 | 780,1939,1810 | 781,952,847 | 782,1279,1234 | 783,694,682

BATCH_RAW_INFO | 773,497,18 | 776,4022,3698 | 777,342,112 | 778,3466,3264 | 779,234,32 | 780,1940,1810 | 781,953,847 | 782,1280,1234 | 783,695,682

BATCH_RAW_INFO | 773,498,18 | 776,4023,3698 | 777,343,112 | 778,3467,3264 | 779,235,32 | 780,1941,1810 | 781,954,847 | 782,1281,1234 | 783,696,682

BATCH_RAW_INFO | 784,621,620

BATCH_RAW_INFO | 773,499,18 | 776,4024,3698 | 777,344,112 | 778,3468,3264 | 779,236,32 | 780,1942,1810 | 781,955,847 | 782,1282,1234 | 783,697,682 | 784,622,620

BATCH_RAW_INFO | 773,500,18 | 776,4025,3698 | 777,345,112 | 778,3469,3264 | 779,237,32 | 780,1943,1810 | 781,956,847 | 782,1283,1234 | 783,698,682 | 784,623,620

BATCH_RAW_INFO | 773,501,18 | 776,4026,3698 | 777,346,112 | 778,3470,3264 | 779,238,32 | 780,1944,1810 | 781,957,847 | 782,1284,1234 | 783,699,682 | 784,624,620

BATCH_RAW_INFO | 773,502,18 | 776,4027,3698 | 777,347,112 | 778,3471,3264 | 779,239,32 | 780,1945,1810 | 781,958,847 | 782,1285,1234 | 783,700,682 | 784,625,620

BATCH_RAW_INFO | 773,503,18 | 776,4028,3698 | 777,348,112 | 778,3472,3264 | 779,240,32 | 780,1946,1810 | 781,959,847 | 782,1286,1234 | 783,701,682 | 784,626,620

BATCH_RAW_INFO | 773,504,18 | 776,4029,3698 | 777,349,112 | 778,3473,3264 | 779,241,32 | 780,1947,1810 | 781,960,847 | 782,1287,1234 | 783,702,682 | 784,627,620

BATCH_RAW_INFO | 773,505,18 | 776,4030,3698 | 777,350,112 | 778,3474,3264 | 779,242,32 | 780,1948,1810 | 781,961,847 | 782,1288,1234 | 783,703,682 | 784,628,620

BATCH_RAW_INFO | 773,506,18 | 776,4031,3698 | 777,351,112 | 778,3475,3264 | 779,243,32 | 780,1949,1810 | 781,962,847 | 782,1289,1234 | 783,704,682 | 784,629,620

BATCH_RAW_INFO | 773,507,18 | 776,4032,3698 | 777,352,112 | 778,3476,3264 | 779,244,32 | 780,1950,1810 | 781,963,847 | 782,1290,1234 | 783,705,682 | 784,630,620

BATCH_RAW_INFO | 773,508,18 | 776,4033,3698 | 777,353,112 | 778,3477,3264 | 779,245,32 | 780,1951,1810 | 781,964,847 | 782,1291,1234 | 783,706,682 | 784,631,620

BATCH_RAW_INFO | 773,509,18 | 776,4034,3698 | 777,354,112 | 778,3478,3264 | 779,246,32 | 780,1952,1810 | 781,965,847 | 782,1292,1234 | 783,707,682 | 784,632,620

BATCH_RAW_INFO | 773,510,18 | 776,4035,3698 | 777,355,112 | 778,3479,3264 | 779,247,32 | 780,1953,1810 | 781,966,847 | 782,1293,1234 | 783,708,682 | 784,633,620

BATCH_RAW_INFO | 773,511,18 | 776,4036,3698 | 777,356,112 | 778,3480,3264 | 779,248,32 | 780,1954,1810 | 781,967,847 | 782,1294,1234 | 783,709,682 | 784,634,620

BATCH_RAW_INFO | 773,512,18 | 776,4037,3698 | 777,357,112 | 778,3481,3264 | 779,249,32 | 780,1955,1810 | 781,968,847 | 782,1295,1234 | 783,710,682 | 784,635,620

BATCH_RAW_INFO | 773,513,18 | 776,4038,3698 | 777,358,112 | 778,3482,3264 | 779,250,32 | 780,1956,1810 | 781,969,847 | 782,1296,1234 | 783,711,682 | 784,636,620

BATCH_RAW_INFO | 773,514,18 | 776,4039,3698 | 777,359,112 | 778,3483,3264 | 779,251,32 | 780,1957,1810 | 781,970,847 | 782,1297,1234 | 783,712,682 | 784,637,620

BATCH_RAW_INFO | 773,515,18 | 776,4040,3698 | 777,360,112 | 778,3484,3264 | 779,252,32 | 780,1958,1810 | 781,971,847 | 782,1298,1234 | 783,713,682 | 784,638,620

BATCH_RAW_INFO | 773,516,18 | 776,4041,3698 | 777,361,112 | 778,3485,3264 | 779,253,32 | 780,1959,1810 | 781,972,847 | 782,1299,1234 | 783,714,682 | 784,639,620

BATCH_RAW_INFO | 773,517,18 | 776,4042,3698 | 777,362,112 | 778,3486,3264 | 779,254,32 | 780,1960,1810 | 781,973,847 | 782,1300,1234 | 783,715,682 | 784,640,620

BATCH_RAW_INFO | 773,518,18 | 776,4043,3698 | 777,363,112 | 778,3487,3264 | 779,255,32 | 780,1961,1810 | 781,974,847 | 782,1301,1234 | 783,716,682 | 784,641,620

BATCH_RAW_INFO | 773,519,18 | 776,4044,3698 | 777,364,112 | 778,3488,3264 | 779,256,32 | 780,1962,1810 | 781,975,847 | 782,1302,1234 | 783,717,682 | 784,642,620

BATCH_RAW_INFO | 773,520,18 | 776,4045,3698 | 777,365,112 | 778,3489,3264 | 779,257,32 | 780,1963,1810 | 781,976,847 | 782,1303,1234 | 783,718,682 | 784,643,620

BATCH_RAW_INFO | 773,521,18 | 776,4046,3698 | 777,366,112 | 778,3490,3264 | 779,258,32 | 780,1964,1810 | 781,977,847 | 782,1304,1234 | 783,719,682 | 784,644,620

BATCH_RAW_INFO | 773,522,18 | 776,4047,3698 | 777,367,112 | 778,3491,3264 | 779,259,32 | 780,1965,1810 | 781,978,847 | 782,1305,1234 | 783,720,682 | 784,645,620

BATCH_RAW_INFO | 773,523,18 | 776,4048,3698 | 777,368,112 | 778,3492,3264 | 779,260,32 | 780,1966,1810 | 781,979,847 | 782,1306,1234 | 783,721,682 | 784,646,620

BATCH_RAW_INFO | 773,524,18 | 776,4049,3698 | 777,369,112 | 778,3493,3264 | 779,261,32 | 780,1967,1810 | 781,980,847 | 782,1307,1234 | 783,722,682 | 784,647,620

BATCH_RAW_INFO | 773,525,18 | 776,4050,3698 | 777,370,112 | 778,3494,3264 | 779,262,32 | 780,1968,1810 | 781,981,847 | 782,1308,1234 | 783,723,682 | 784,648,620

BATCH_RAW_INFO | 773,526,18 | 776,4051,3698 | 777,371,112 | 778,3495,3264 | 779,263,32 | 780,1969,1810 | 781,982,847 | 782,1309,1234 | 783,724,682 | 784,649,620

BATCH_RAW_INFO | 773,527,18 | 776,4052,3698 | 777,372,112 | 778,3496,3264 | 779,264,32 | 780,1970,1810 | 781,983,847 | 782,1310,1234 | 783,725,682 | 784,650,620

BATCH_RAW_INFO | 773,528,18 | 776,4053,3698 | 777,373,112 | 778,3497,3264 | 779,265,32 | 780,1971,1810 | 781,984,847 | 782,1311,1234 | 783,726,682 | 784,651,620

BATCH_RAW_INFO | 773,529,18 | 776,4054,3698 | 777,374,112 | 778,3498,3264 | 779,266,32 | 780,1972,1810 | 781,985,847 | 782,1312,1234 | 783,727,682 | 784,652,620

BATCH_RAW_INFO | 773,530,18 | 776,4055,3698 | 777,375,112 | 778,3499,3264 | 779,267,32 | 780,1973,1810 | 781,986,847 | 782,1313,1234 | 783,728,682 | 784,653,620

BATCH_RAW_INFO | 773,531,18 | 776,4056,3698 | 777,376,112 | 778,3500,3264 | 779,268,32 | 780,1974,1810 | 781,987,847 | 782,1314,1234 | 783,729,682 | 784,654,620

BATCH_RAW_INFO | 773,532,18 | 776,4057,3698 | 777,377,112 | 778,3501,3264 | 779,269,32 | 780,1975,1810 | 781,988,847 | 782,1315,1234 | 783,730,682 | 784,655,620

BATCH_RAW_INFO | 773,533,18 | 776,4058,3698 | 777,378,112 | 778,3502,3264 | 779,270,32 | 780,1976,1810 | 781,989,847 | 782,1316,1234 | 783,731,682 | 784,656,620

BATCH_RAW_INFO | 773,534,18 | 776,4059,3698 | 777,379,112 | 778,3503,3264 | 779,271,32 | 780,1977,1810 | 781,990,847 | 782,1317,1234 | 783,732,682 | 784,657,620

BATCH_RAW_INFO | 773,535,18 | 776,4060,3698 | 777,380,112 | 778,3504,3264 | 779,272,32 | 780,1978,1810 | 781,991,847 | 782,1318,1234 | 783,733,682 | 784,658,620

BATCH_RAW_INFO | 773,536,18 | 776,4061,3698 | 777,381,112 | 778,3505,3264 | 779,273,32 | 780,1979,1810 | 781,992,847 | 782,1319,1234 | 783,734,682 | 784,659,620

BATCH_RAW_INFO | 773,537,18 | 776,4062,3698 | 777,382,112 | 778,3506,3264 | 779,274,32 | 780,1980,1810 | 781,993,847 | 782,1320,1234 | 783,735,682 | 784,660,620

BATCH_RAW_INFO | 773,538,18 | 776,4063,3698 | 777,383,112 | 778,3507,3264 | 779,275,32 | 780,1981,1810 | 781,994,847 | 782,1321,1234 | 783,736,682 | 784,661,620

BATCH_RAW_INFO | 773,539,18 | 776,4064,3698 | 777,384,112 | 778,3508,3264 | 779,276,32 | 780,1982,1810 | 781,995,847 | 782,1322,1234 | 783,737,682 | 784,662,620

BATCH_RAW_INFO | 773,540,18 | 776,4065,3698 | 777,385,112 | 778,3509,3264 | 779,277,32 | 780,1983,1810 | 781,996,847 | 782,1323,1234 | 783,738,682 | 784,663,620

BATCH_RAW_INFO | 773,541,18 | 776,4066,3698 | 777,386,112 | 778,3510,3264 | 779,278,32 | 780,1984,1810 | 781,997,847 | 782,1324,1234 | 783,739,682 | 784,664,620

BATCH_RAW_INFO | 773,542,18 | 776,4067,3698 | 777,387,112 | 778,3511,3264 | 779,279,32 | 780,1985,1810 | 781,998,847 | 782,1325,1234 | 783,740,682 | 784,665,620

BATCH_RAW_INFO | 773,543,18 | 776,4068,3698 | 777,388,112 | 778,3512,3264 | 779,280,32 | 780,1986,1810 | 781,999,847 | 782,1326,1234 | 783,741,682 | 784,666,620

BATCH_RAW_INFO | 773,544,18 | 776,4069,3698 | 777,389,112 | 778,3513,3264 | 779,281,32 | 780,1987,1810 | 781,1000,847 | 782,1327,1234 | 783,742,682 | 784,667,620

BATCH_RAW_INFO | 773,545,18 | 776,4070,3698 | 777,390,112 | 778,3514,3264 | 779,282,32 | 780,1988,1810 | 781,1001,847 | 782,1328,1234 | 783,743,682 | 784,668,620

BATCH_RAW_INFO | 773,546,18 | 776,4071,3698 | 777,391,112 | 778,3515,3264 | 779,283,32 | 780,1989,1810 | 781,1002,847 | 782,1329,1234 | 783,744,682 | 784,669,620

BATCH_RAW_INFO | 773,547,18 | 776,4072,3698 | 777,392,112 | 778,3516,3264 | 779,284,32 | 780,1990,1810 | 781,1003,847 | 782,1330,1234 | 783,745,682 | 784,670,620

BATCH_RAW_INFO | 773,548,18 | 776,4073,3698 | 777,393,112 | 778,3517,3264 | 779,285,32 | 780,1991,1810 | 781,1004,847 | 782,1331,1234 | 783,746,682 | 784,671,620

BATCH_RAW_INFO | 773,549,18 | 776,4074,3698 | 777,394,112 | 778,3518,3264 | 779,286,32 | 780,1992,1810 | 781,1005,847 | 782,1332,1234 | 783,747,682 | 784,672,620

BATCH_RAW_INFO | 773,550,18 | 776,4075,3698 | 777,395,112 | 778,3519,3264 | 779,287,32 | 780,1993,1810 | 781,1006,847 | 782,1333,1234 | 783,748,682 | 784,673,620

BATCH_RAW_INFO | 773,551,18 | 776,4076,3698 | 777,396,112 | 778,3520,3264 | 779,288,32 | 780,1994,1810 | 781,1007,847 | 782,1334,1234 | 783,749,682 | 784,674,620

BATCH_RAW_INFO | 773,552,18 | 776,4077,3698 | 777,397,112 | 778,3521,3264 | 779,289,32 | 780,1995,1810 | 781,1008,847 | 782,1335,1234 | 783,750,682 | 784,675,620

BATCH_RAW_INFO | 773,553,18 | 776,4078,3698 | 777,398,112 | 778,3522,3264 | 779,290,32 | 780,1996,1810 | 781,1009,847 | 782,1336,1234 | 783,751,682 | 784,676,620

BATCH_RAW_INFO | 773,554,18 | 776,4079,3698 | 777,399,112 | 778,3523,3264 | 779,291,32 | 780,1997,1810 | 781,1010,847 | 782,1337,1234 | 783,752,682 | 784,677,620

BATCH_RAW_INFO | 773,555,18 | 776,4080,3698 | 777,400,112 | 778,3524,3264 | 779,292,32 | 780,1998,1810 | 781,1011,847 | 782,1338,1234 | 783,753,682 | 784,678,620

BATCH_RAW_INFO | 773,556,18 | 776,4081,3698 | 777,401,112 | 778,3525,3264 | 779,293,32 | 780,1999,1810 | 781,1012,847 | 782,1339,1234 | 783,754,682 | 784,679,620

BATCH_RAW_INFO | 773,557,18 | 776,4082,3698 | 777,402,112 | 778,3526,3264 | 779,294,32 | 780,2000,1810 | 781,1013,847 | 782,1340,1234 | 783,755,682 | 784,680,620

BATCH_RAW_INFO | 773,558,18 | 776,4083,3698 | 777,403,112 | 778,3527,3264 | 779,295,32 | 780,2001,1810 | 781,1014,847 | 782,1341,1234 | 783,756,682 | 784,681,620

BATCH_RAW_INFO | 773,559,18 | 776,4084,3698 | 777,404,112 | 778,3528,3264 | 779,296,32 | 780,2002,1810 | 781,1015,847 | 782,1342,1234 | 783,757,682 | 784,682,620

BATCH_RAW_INFO | 773,560,18 | 776,4085,3698 | 777,405,112 | 778,3529,3264 | 779,297,32 | 780,2003,1810 | 781,1016,847 | 782,1343,1234 | 783,758,682 | 784,683,620

BATCH_RAW_INFO | 773,561,18 | 776,4086,3698 | 777,406,112 | 778,3530,3264 | 779,298,32 | 780,2004,1810 | 781,1017,847 | 782,1344,1234 | 783,759,682 | 784,684,620

BATCH_RAW_INFO | 773,562,18 | 776,4087,3698 | 777,407,112 | 778,3531,3264 | 779,299,32 | 780,2005,1810 | 781,1018,847 | 782,1345,1234 | 783,760,682 | 784,685,620

BATCH_RAW_INFO | 773,563,18 | 776,4088,3698 | 777,408,112 | 778,3532,3264 | 779,300,32 | 780,2006,1810 | 781,1019,847 | 782,1346,1234 | 783,761,682 | 784,686,620

BATCH_RAW_INFO | 773,564,18 | 776,4089,3698 | 777,409,112 | 778,3533,3264 | 779,301,32 | 780,2007,1810 | 781,1020,847 | 782,1347,1234 | 783,762,682 | 784,687,620

BATCH_RAW_INFO | 773,565,18 | 776,4090,3698 | 777,410,112 | 778,3534,3264 | 779,302,32 | 780,2008,1810 | 781,1021,847 | 782,1348,1234 | 783,763,682 | 784,688,620

BATCH_RAW_INFO | 773,566,18 | 776,4091,3698 | 777,411,112 | 778,3535,3264 | 779,303,32 | 780,2009,1810 | 781,1022,847 | 782,1349,1234 | 783,764,682 | 784,689,620

BATCH_RAW_INFO | 773,567,18 | 776,4092,3698 | 777,412,112 | 778,3536,3264 | 779,304,32 | 780,2010,1810 | 781,1023,847 | 782,1350,1234 | 783,765,682 | 784,690,620

BATCH_RAW_INFO | 773,568,18 | 776,4093,3698 | 777,413,112 | 778,3537,3264 | 779,305,32 | 780,2011,1810 | 781,1024,847 | 782,1351,1234 | 783,766,682 | 784,691,620

BATCH_RAW_INFO | 773,569,18 | 776,4094,3698 | 777,414,112 | 778,3538,3264 | 779,306,32 | 780,2012,1810 | 781,1025,847 | 782,1352,1234 | 783,767,682 | 784,692,620

BATCH_RAW_INFO | 773,570,18 | 776,4095,3698 | 777,415,112 | 778,3539,3264 | 779,307,32 | 780,2013,1810 | 781,1026,847 | 782,1353,1234 | 783,768,682 | 784,693,620

BATCH_RAW_INFO | 773,571,18 | 777,416,112 | 778,3540,3264 | 779,308,32 | 780,2014,1810 | 781,1027,847 | 782,1354,1234 | 783,769,682 | 784,694,620

BATCH_RAW_INFO | 773,572,18 | 777,417,112 | 778,3541,3264 | 779,309,32 | 780,2015,1810 | 781,1028,847 | 782,1355,1234 | 783,770,682 | 784,695,620

BATCH_RAW_INFO | 773,573,18 | 777,418,112 | 778,3542,3264 | 779,310,32 | 780,2016,1810 | 781,1029,847 | 782,1356,1234 | 783,771,682 | 784,696,620

BATCH_RAW_INFO | 773,574,18 | 777,419,112 | 778,3543,3264 | 779,311,32 | 780,2017,1810 | 781,1030,847 | 782,1357,1234 | 783,772,682 | 784,697,620

BATCH_RAW_INFO | 773,575,18 | 777,420,112 | 778,3544,3264 | 779,312,32 | 780,2018,1810 | 781,1031,847 | 782,1358,1234 | 783,773,682 | 784,698,620

BATCH_RAW_INFO | 773,576,18 | 777,421,112 | 778,3545,3264 | 779,313,32 | 780,2019,1810 | 781,1032,847 | 782,1359,1234 | 783,774,682 | 784,699,620

BATCH_RAW_INFO | 773,577,18 | 777,422,112 | 778,3546,3264 | 779,314,32 | 780,2020,1810 | 781,1033,847 | 782,1360,1234 | 783,775,682 | 784,700,620

BATCH_RAW_INFO | 773,578,18 | 777,423,112 | 778,3547,3264 | 779,315,32 | 780,2021,1810 | 781,1034,847 | 782,1361,1234 | 783,776,682 | 784,701,620

BATCH_RAW_INFO | 773,579,18 | 777,424,112 | 778,3548,3264 | 779,316,32 | 780,2022,1810 | 781,1035,847 | 782,1362,1234 | 783,777,682 | 784,702,620

BATCH_RAW_INFO | 773,580,18 | 777,425,112 | 778,3549,3264 | 779,317,32 | 780,2023,1810 | 781,1036,847 | 782,1363,1234 | 783,778,682 | 784,703,620

BATCH_RAW_INFO | 773,581,18 | 777,426,112 | 778,3550,3264 | 779,318,32 | 780,2024,1810 | 781,1037,847 | 782,1364,1234 | 783,779,682 | 784,704,620

BATCH_RAW_INFO | 773,582,18 | 777,427,112 | 778,3551,3264 | 779,319,32 | 780,2025,1810 | 781,1038,847 | 782,1365,1234 | 783,780,682 | 784,705,620

BATCH_RAW_INFO | 773,583,18 | 777,428,112 | 778,3552,3264 | 779,320,32 | 780,2026,1810 | 781,1039,847 | 782,1366,1234 | 783,781,682 | 784,706,620

BATCH_RAW_INFO | 773,584,18 | 777,429,112 | 778,3553,3264 | 779,321,32 | 780,2027,1810 | 781,1040,847 | 782,1367,1234 | 783,782,682 | 784,707,620

BATCH_RAW_INFO | 773,585,18 | 777,430,112 | 778,3554,3264 | 779,322,32 | 780,2028,1810 | 781,1041,847 | 782,1368,1234 | 783,783,682 | 784,708,620

BATCH_RAW_INFO | 773,586,18 | 777,431,112 | 778,3555,3264 | 779,323,32 | 780,2029,1810 | 781,1042,847 | 782,1369,1234 | 783,784,682 | 784,709,620

BATCH_RAW_INFO | 773,587,18 | 777,432,112 | 778,3556,3264 | 779,324,32 | 780,2030,1810 | 781,1043,847 | 782,1370,1234 | 783,785,682 | 784,710,620

BATCH_RAW_INFO | 785,3934,3933

BATCH_RAW_INFO | 773,588,18 | 777,433,112 | 778,3557,3264 | 779,325,32 | 780,2031,1810 | 781,1044,847 | 782,1371,1234 | 783,786,682 | 784,711,620 | 785,3935,3933

BATCH_RAW_INFO | 773,589,18 | 777,434,112 | 778,3558,3264 | 779,326,32 | 780,2032,1810 | 781,1045,847 | 782,1372,1234 | 783,787,682 | 784,712,620 | 785,3936,3933

BATCH_RAW_INFO | 773,590,18 | 777,435,112 | 778,3559,3264 | 779,327,32 | 780,2033,1810 | 781,1046,847 | 782,1373,1234 | 783,788,682 | 784,713,620 | 785,3937,3933

BATCH_RAW_INFO | 773,591,18 | 777,436,112 | 778,3560,3264 | 779,328,32 | 780,2034,1810 | 781,1047,847 | 782,1374,1234 | 783,789,682 | 784,714,620 | 785,3938,3933

BATCH_RAW_INFO | 773,592,18 | 777,437,112 | 778,3561,3264 | 779,329,32 | 780,2035,1810 | 781,1048,847 | 782,1375,1234 | 783,790,682 | 784,715,620 | 785,3939,3933

BATCH_RAW_INFO | 773,593,18 | 777,438,112 | 778,3562,3264 | 779,330,32 | 780,2036,1810 | 781,1049,847 | 782,1376,1234 | 783,791,682 | 784,716,620 | 785,3940,3933

BATCH_RAW_INFO | 773,594,18 | 777,439,112 | 778,3563,3264 | 779,331,32 | 780,2037,1810 | 781,1050,847 | 782,1377,1234 | 783,792,682 | 784,717,620 | 785,3941,3933

BATCH_RAW_INFO | 773,595,18 | 777,440,112 | 778,3564,3264 | 779,332,32 | 780,2038,1810 | 781,1051,847 | 782,1378,1234 | 783,793,682 | 784,718,620 | 785,3942,3933

BATCH_RAW_INFO | 773,596,18 | 777,441,112 | 778,3565,3264 | 779,333,32 | 780,2039,1810 | 781,1052,847 | 782,1379,1234 | 783,794,682 | 784,719,620 | 785,3943,3933

BATCH_RAW_INFO | 773,597,18 | 777,442,112 | 778,3566,3264 | 779,334,32 | 780,2040,1810 | 781,1053,847 | 782,1380,1234 | 783,795,682 | 784,720,620 | 785,3944,3933

BATCH_RAW_INFO | 773,598,18 | 777,443,112 | 778,3567,3264 | 779,335,32 | 780,2041,1810 | 781,1054,847 | 782,1381,1234 | 783,796,682 | 784,721,620 | 785,3945,3933

BATCH_RAW_INFO | 773,599,18 | 777,444,112 | 778,3568,3264 | 779,336,32 | 780,2042,1810 | 781,1055,847 | 782,1382,1234 | 783,797,682 | 784,722,620 | 785,3946,3933

BATCH_RAW_INFO | 773,600,18 | 777,445,112 | 778,3569,3264 | 779,337,32 | 780,2043,1810 | 781,1056,847 | 782,1383,1234 | 783,798,682 | 784,723,620 | 785,3947,3933

BATCH_RAW_INFO | 773,601,18 | 777,446,112 | 778,3570,3264 | 779,338,32 | 780,2044,1810 | 781,1057,847 | 782,1384,1234 | 783,799,682 | 784,724,620 | 785,3948,3933

BATCH_RAW_INFO | 773,602,18 | 777,447,112 | 778,3571,3264 | 779,339,32 | 780,2045,1810 | 781,1058,847 | 782,1385,1234 | 783,800,682 | 784,725,620 | 785,3949,3933

BATCH_RAW_INFO | 773,603,18 | 777,448,112 | 778,3572,3264 | 779,340,32 | 780,2046,1810 | 781,1059,847 | 782,1386,1234 | 783,801,682 | 784,726,620 | 785,3950,3933

BATCH_RAW_INFO | 773,604,18 | 777,449,112 | 778,3573,3264 | 779,341,32 | 780,2047,1810 | 781,1060,847 | 782,1387,1234 | 783,802,682 | 784,727,620 | 785,3951,3933

BATCH_RAW_INFO | 773,605,18 | 777,450,112 | 778,3574,3264 | 779,342,32 | 780,2048,1810 | 781,1061,847 | 782,1388,1234 | 783,803,682 | 784,728,620 | 785,3952,3933

BATCH_RAW_INFO | 773,606,18 | 777,451,112 | 778,3575,3264 | 779,343,32 | 780,2049,1810 | 781,1062,847 | 782,1389,1234 | 783,804,682 | 784,729,620 | 785,3953,3933

BATCH_RAW_INFO | 773,607,18 | 777,452,112 | 778,3576,3264 | 779,344,32 | 780,2050,1810 | 781,1063,847 | 782,1390,1234 | 783,805,682 | 784,730,620 | 785,3954,3933

BATCH_RAW_INFO | 773,608,18 | 777,453,112 | 778,3577,3264 | 779,345,32 | 780,2051,1810 | 781,1064,847 | 782,1391,1234 | 783,806,682 | 784,731,620 | 785,3955,3933

BATCH_RAW_INFO | 773,609,18 | 777,454,112 | 778,3578,3264 | 779,346,32 | 780,2052,1810 | 781,1065,847 | 782,1392,1234 | 783,807,682 | 784,732,620 | 785,3956,3933

BATCH_RAW_INFO | 773,610,18 | 777,455,112 | 778,3579,3264 | 779,347,32 | 780,2053,1810 | 781,1066,847 | 782,1393,1234 | 783,808,682 | 784,733,620 | 785,3957,3933

BATCH_RAW_INFO | 773,611,18 | 777,456,112 | 778,3580,3264 | 779,348,32 | 780,2054,1810 | 781,1067,847 | 782,1394,1234 | 783,809,682 | 784,734,620 | 785,3958,3933

BATCH_RAW_INFO | 773,612,18 | 777,457,112 | 778,3581,3264 | 779,349,32 | 780,2055,1810 | 781,1068,847 | 782,1395,1234 | 783,810,682 | 784,735,620 | 785,3959,3933

BATCH_RAW_INFO | 773,613,18 | 777,458,112 | 778,3582,3264 | 779,350,32 | 780,2056,1810 | 781,1069,847 | 782,1396,1234 | 783,811,682 | 784,736,620 | 785,3960,3933

BATCH_RAW_INFO | 773,614,18 | 777,459,112 | 778,3583,3264 | 779,351,32 | 780,2057,1810 | 781,1070,847 | 782,1397,1234 | 783,812,682 | 784,737,620 | 785,3961,3933

BATCH_RAW_INFO | 773,615,18 | 777,460,112 | 778,3584,3264 | 779,352,32 | 780,2058,1810 | 781,1071,847 | 782,1398,1234 | 783,813,682 | 784,738,620 | 785,3962,3933

BATCH_RAW_INFO | 773,616,18 | 777,461,112 | 778,3585,3264 | 779,353,32 | 780,2059,1810 | 781,1072,847 | 782,1399,1234 | 783,814,682 | 784,739,620 | 785,3963,3933

BATCH_RAW_INFO | 773,617,18 | 777,462,112 | 778,3586,3264 | 779,354,32 | 780,2060,1810 | 781,1073,847 | 782,1400,1234 | 783,815,682 | 784,740,620 | 785,3964,3933

BATCH_RAW_INFO | 773,618,18 | 777,463,112 | 778,3587,3264 | 779,355,32 | 780,2061,1810 | 781,1074,847 | 782,1401,1234 | 783,816,682 | 784,741,620 | 785,3965,3933

BATCH_RAW_INFO | 773,619,18 | 777,464,112 | 778,3588,3264 | 779,356,32 | 780,2062,1810 | 781,1075,847 | 782,1402,1234 | 783,817,682 | 784,742,620 | 785,3966,3933

BATCH_RAW_INFO | 773,620,18 | 777,465,112 | 778,3589,3264 | 779,357,32 | 780,2063,1810 | 781,1076,847 | 782,1403,1234 | 783,818,682 | 784,743,620 | 785,3967,3933

BATCH_RAW_INFO | 773,621,18 | 777,466,112 | 778,3590,3264 | 779,358,32 | 780,2064,1810 | 781,1077,847 | 782,1404,1234 | 783,819,682 | 784,744,620 | 785,3968,3933

BATCH_RAW_INFO | 773,622,18 | 777,467,112 | 778,3591,3264 | 779,359,32 | 780,2065,1810 | 781,1078,847 | 782,1405,1234 | 783,820,682 | 784,745,620 | 785,3969,3933

BATCH_RAW_INFO | 773,623,18 | 777,468,112 | 778,3592,3264 | 779,360,32 | 780,2066,1810 | 781,1079,847 | 782,1406,1234 | 783,821,682 | 784,746,620 | 785,3970,3933

BATCH_RAW_INFO | 773,624,18 | 777,469,112 | 778,3593,3264 | 779,361,32 | 780,2067,1810 | 781,1080,847 | 782,1407,1234 | 783,822,682 | 784,747,620 | 785,3971,3933

BATCH_RAW_INFO | 773,625,18 | 777,470,112 | 778,3594,3264 | 779,362,32 | 780,2068,1810 | 781,1081,847 | 782,1408,1234 | 783,823,682 | 784,748,620 | 785,3972,3933

BATCH_RAW_INFO | 773,626,18 | 777,471,112 | 778,3595,3264 | 779,363,32 | 780,2069,1810 | 781,1082,847 | 782,1409,1234 | 783,824,682 | 784,749,620 | 785,3973,3933

BATCH_RAW_INFO | 773,627,18 | 777,472,112 | 778,3596,3264 | 779,364,32 | 780,2070,1810 | 781,1083,847 | 782,1410,1234 | 783,825,682 | 784,750,620 | 785,3974,3933

BATCH_RAW_INFO | 773,628,18 | 777,473,112 | 778,3597,3264 | 779,365,32 | 780,2071,1810 | 781,1084,847 | 782,1411,1234 | 783,826,682 | 784,751,620 | 785,3975,3933

BATCH_RAW_INFO | 777,474,112 | 778,3598,3264 | 779,366,32 | 780,2072,1810 | 781,1085,847 | 782,1412,1234 | 783,827,682 | 784,752,620 | 785,3976,3933

BATCH_RAW_INFO | 777,475,112 | 778,3599,3264 | 779,367,32 | 780,2073,1810 | 781,1086,847 | 782,1413,1234 | 783,828,682 | 784,753,620 | 785,3977,3933

BATCH_RAW_INFO | 777,476,112 | 778,3600,3264 | 779,368,32 | 780,2074,1810 | 781,1087,847 | 782,1414,1234 | 783,829,682 | 784,754,620 | 785,3978,3933

BATCH_RAW_INFO | 777,477,112 | 778,3601,3264 | 779,369,32 | 780,2075,1810 | 781,1088,847 | 782,1415,1234 | 783,830,682 | 784,755,620 | 785,3979,3933

BATCH_RAW_INFO | 777,478,112 | 778,3602,3264 | 779,370,32 | 780,2076,1810 | 781,1089,847 | 782,1416,1234 | 783,831,682 | 784,756,620 | 785,3980,3933

BATCH_RAW_INFO | 777,479,112 | 778,3603,3264 | 779,371,32 | 780,2077,1810 | 781,1090,847 | 782,1417,1234 | 783,832,682 | 784,757,620 | 785,3981,3933

BATCH_RAW_INFO | 777,480,112 | 778,3604,3264 | 779,372,32 | 780,2078,1810 | 781,1091,847 | 782,1418,1234 | 783,833,682 | 784,758,620 | 785,3982,3933

BATCH_RAW_INFO | 777,481,112 | 778,3605,3264 | 779,373,32 | 780,2079,1810 | 781,1092,847 | 782,1419,1234 | 783,834,682 | 784,759,620 | 785,3983,3933

BATCH_RAW_INFO | 777,482,112 | 778,3606,3264 | 779,374,32 | 780,2080,1810 | 781,1093,847 | 782,1420,1234 | 783,835,682 | 784,760,620 | 785,3984,3933

BATCH_RAW_INFO | 777,483,112 | 778,3607,3264 | 779,375,32 | 780,2081,1810 | 781,1094,847 | 782,1421,1234 | 783,836,682 | 784,761,620 | 785,3985,3933

BATCH_RAW_INFO | 777,484,112 | 778,3608,3264 | 779,376,32 | 780,2082,1810 | 781,1095,847 | 782,1422,1234 | 783,837,682 | 784,762,620 | 785,3986,3933

BATCH_RAW_INFO | 777,485,112 | 778,3609,3264 | 779,377,32 | 780,2083,1810 | 781,1096,847 | 782,1423,1234 | 783,838,682 | 784,763,620 | 785,3987,3933

BATCH_RAW_INFO | 777,486,112 | 778,3610,3264 | 779,378,32 | 780,2084,1810 | 781,1097,847 | 782,1424,1234 | 783,839,682 | 784,764,620 | 785,3988,3933

BATCH_RAW_INFO | 777,487,112 | 778,3611,3264 | 779,379,32 | 780,2085,1810 | 781,1098,847 | 782,1425,1234 | 783,840,682 | 784,765,620 | 785,3989,3933

BATCH_RAW_INFO | 777,488,112 | 778,3612,3264 | 779,380,32 | 780,2086,1810 | 781,1099,847 | 782,1426,1234 | 783,841,682 | 784,766,620 | 785,3990,3933

BATCH_RAW_INFO | 777,489,112 | 778,3613,3264 | 779,381,32 | 780,2087,1810 | 781,1100,847 | 782,1427,1234 | 783,842,682 | 784,767,620 | 785,3991,3933

BATCH_RAW_INFO | 777,490,112 | 778,3614,3264 | 779,382,32 | 780,2088,1810 | 781,1101,847 | 782,1428,1234 | 783,843,682 | 784,768,620 | 785,3992,3933

BATCH_RAW_INFO | 777,491,112 | 778,3615,3264 | 779,383,32 | 780,2089,1810 | 781,1102,847 | 782,1429,1234 | 783,844,682 | 784,769,620 | 785,3993,3933

BATCH_RAW_INFO | 777,492,112 | 778,3616,3264 | 779,384,32 | 780,2090,1810 | 781,1103,847 | 782,1430,1234 | 783,845,682 | 784,770,620 | 785,3994,3933

BATCH_RAW_INFO | 777,493,112 | 778,3617,3264 | 779,385,32 | 780,2091,1810 | 781,1104,847 | 782,1431,1234 | 783,846,682 | 784,771,620 | 785,3995,3933

BATCH_RAW_INFO | 777,494,112 | 778,3618,3264 | 779,386,32 | 780,2092,1810 | 781,1105,847 | 782,1432,1234 | 783,847,682 | 784,772,620 | 785,3996,3933

BATCH_RAW_INFO | 777,495,112 | 778,3619,3264 | 779,387,32 | 780,2093,1810 | 781,1106,847 | 782,1433,1234 | 783,848,682 | 784,773,620 | 785,3997,3933

BATCH_RAW_INFO | 777,496,112 | 778,3620,3264 | 779,388,32 | 780,2094,1810 | 781,1107,847 | 782,1434,1234 | 783,849,682 | 784,774,620 | 785,3998,3933

BATCH_RAW_INFO | 777,497,112 | 778,3621,3264 | 779,389,32 | 780,2095,1810 | 781,1108,847 | 782,1435,1234 | 783,850,682 | 784,775,620 | 785,3999,3933

BATCH_RAW_INFO | 777,498,112 | 778,3622,3264 | 779,390,32 | 780,2096,1810 | 781,1109,847 | 782,1436,1234 | 783,851,682 | 784,776,620 | 785,4000,3933

BATCH_RAW_INFO | 777,499,112 | 778,3623,3264 | 779,391,32 | 780,2097,1810 | 781,1110,847 | 782,1437,1234 | 783,852,682 | 784,777,620 | 785,4001,3933

BATCH_RAW_INFO | 777,500,112 | 778,3624,3264 | 779,392,32 | 780,2098,1810 | 781,1111,847 | 782,1438,1234 | 783,853,682 | 784,778,620 | 785,4002,3933

BATCH_RAW_INFO | 777,501,112 | 778,3625,3264 | 779,393,32 | 780,2099,1810 | 781,1112,847 | 782,1439,1234 | 783,854,682 | 784,779,620 | 785,4003,3933

BATCH_RAW_INFO | 777,502,112 | 778,3626,3264 | 779,394,32 | 780,2100,1810 | 781,1113,847 | 782,1440,1234 | 783,855,682 | 784,780,620 | 785,4004,3933

BATCH_RAW_INFO | 777,503,112 | 778,3627,3264 | 779,395,32 | 780,2101,1810 | 781,1114,847 | 782,1441,1234 | 783,856,682 | 784,781,620 | 785,4005,3933

BATCH_RAW_INFO | 777,504,112 | 778,3628,3264 | 779,396,32 | 780,2102,1810 | 781,1115,847 | 782,1442,1234 | 783,857,682 | 784,782,620 | 785,4006,3933

BATCH_RAW_INFO | 777,505,112 | 778,3629,3264 | 779,397,32 | 780,2103,1810 | 781,1116,847 | 782,1443,1234 | 783,858,682 | 784,783,620 | 785,4007,3933

BATCH_RAW_INFO | 777,506,112 | 778,3630,3264 | 779,398,32 | 780,2104,1810 | 781,1117,847 | 782,1444,1234 | 783,859,682 | 784,784,620 | 785,4008,3933

BATCH_RAW_INFO | 777,507,112 | 778,3631,3264 | 779,399,32 | 780,2105,1810 | 781,1118,847 | 782,1445,1234 | 783,860,682 | 784,785,620 | 785,4009,3933

BATCH_RAW_INFO | 777,508,112 | 778,3632,3264 | 779,400,32 | 780,2106,1810 | 781,1119,847 | 782,1446,1234 | 783,861,682 | 784,786,620 | 785,4010,3933

BATCH_RAW_INFO | 777,509,112 | 778,3633,3264 | 779,401,32 | 780,2107,1810 | 781,1120,847 | 782,1447,1234 | 783,862,682 | 784,787,620 | 785,4011,3933

BATCH_RAW_INFO | 777,510,112 | 778,3634,3264 | 779,402,32 | 780,2108,1810 | 781,1121,847 | 782,1448,1234 | 783,863,682 | 784,788,620 | 785,4012,3933

BATCH_RAW_INFO | 777,511,112 | 778,3635,3264 | 779,403,32 | 780,2109,1810 | 781,1122,847 | 782,1449,1234 | 783,864,682 | 784,789,620 | 785,4013,3933

BATCH_RAW_INFO | 777,512,112 | 778,3636,3264 | 779,404,32 | 780,2110,1810 | 781,1123,847 | 782,1450,1234 | 783,865,682 | 784,790,620 | 785,4014,3933

BATCH_RAW_INFO | 777,513,112 | 778,3637,3264 | 779,405,32 | 780,2111,1810 | 781,1124,847 | 782,1451,1234 | 783,866,682 | 784,791,620 | 785,4015,3933

BATCH_RAW_INFO | 777,514,112 | 778,3638,3264 | 779,406,32 | 780,2112,1810 | 781,1125,847 | 782,1452,1234 | 783,867,682 | 784,792,620 | 785,4016,3933

BATCH_RAW_INFO | 777,515,112 | 778,3639,3264 | 779,407,32 | 780,2113,1810 | 781,1126,847 | 782,1453,1234 | 783,868,682 | 784,793,620 | 785,4017,3933

BATCH_RAW_INFO | 777,516,112 | 778,3640,3264 | 779,408,32 | 780,2114,1810 | 781,1127,847 | 782,1454,1234 | 783,869,682 | 784,794,620 | 785,4018,3933

BATCH_RAW_INFO | 777,517,112 | 778,3641,3264 | 779,409,32 | 780,2115,1810 | 781,1128,847 | 782,1455,1234 | 783,870,682 | 784,795,620 | 785,4019,3933

BATCH_RAW_INFO | 777,518,112 | 778,3642,3264 | 779,410,32 | 780,2116,1810 | 781,1129,847 | 782,1456,1234 | 783,871,682 | 784,796,620 | 785,4020,3933

BATCH_RAW_INFO | 777,519,112 | 778,3643,3264 | 779,411,32 | 780,2117,1810 | 781,1130,847 | 782,1457,1234 | 783,872,682 | 784,797,620 | 785,4021,3933

BATCH_RAW_INFO | 777,520,112 | 778,3644,3264 | 779,412,32 | 780,2118,1810 | 781,1131,847 | 782,1458,1234 | 783,873,682 | 784,798,620 | 785,4022,3933

BATCH_RAW_INFO | 777,521,112 | 778,3645,3264 | 779,413,32 | 780,2119,1810 | 781,1132,847 | 782,1459,1234 | 783,874,682 | 784,799,620 | 785,4023,3933

BATCH_RAW_INFO | 777,522,112 | 778,3646,3264 | 779,414,32 | 780,2120,1810 | 781,1133,847 | 782,1460,1234 | 783,875,682 | 784,800,620 | 785,4024,3933

BATCH_RAW_INFO | 777,523,112 | 778,3647,3264 | 779,415,32 | 780,2121,1810 | 781,1134,847 | 782,1461,1234 | 783,876,682 | 784,801,620 | 785,4025,3933

BATCH_RAW_INFO | 777,524,112 | 778,3648,3264 | 779,416,32 | 780,2122,1810 | 781,1135,847 | 782,1462,1234 | 783,877,682 | 784,802,620 | 785,4026,3933

BATCH_RAW_INFO | 777,525,112 | 778,3649,3264 | 779,417,32 | 780,2123,1810 | 781,1136,847 | 782,1463,1234 | 783,878,682 | 784,803,620 | 785,4027,3933

BATCH_RAW_INFO | 777,526,112 | 778,3650,3264 | 779,418,32 | 780,2124,1810 | 781,1137,847 | 782,1464,1234 | 783,879,682 | 784,804,620 | 785,4028,3933

BATCH_RAW_INFO | 777,527,112 | 778,3651,3264 | 779,419,32 | 780,2125,1810 | 781,1138,847 | 782,1465,1234 | 783,880,682 | 784,805,620 | 785,4029,3933

BATCH_RAW_INFO | 777,528,112 | 778,3652,3264 | 779,420,32 | 780,2126,1810 | 781,1139,847 | 782,1466,1234 | 783,881,682 | 784,806,620 | 785,4030,3933

BATCH_RAW_INFO | 777,529,112 | 778,3653,3264 | 779,421,32 | 780,2127,1810 | 781,1140,847 | 782,1467,1234 | 783,882,682 | 784,807,620 | 785,4031,3933

BATCH_RAW_INFO | 777,530,112 | 778,3654,3264 | 779,422,32 | 780,2128,1810 | 781,1141,847 | 782,1468,1234 | 783,883,682 | 784,808,620 | 785,4032,3933

BATCH_RAW_INFO | 777,531,112 | 778,3655,3264 | 779,423,32 | 780,2129,1810 | 781,1142,847 | 782,1469,1234 | 783,884,682 | 784,809,620 | 785,4033,3933

BATCH_RAW_INFO | 777,532,112 | 778,3656,3264 | 779,424,32 | 780,2130,1810 | 781,1143,847 | 782,1470,1234 | 783,885,682 | 784,810,620 | 785,4034,3933

BATCH_RAW_INFO | 777,533,112 | 778,3657,3264 | 779,425,32 | 780,2131,1810 | 781,1144,847 | 782,1471,1234 | 783,886,682 | 784,811,620 | 785,4035,3933

BATCH_RAW_INFO | 777,534,112 | 778,3658,3264 | 779,426,32 | 780,2132,1810 | 781,1145,847 | 782,1472,1234 | 783,887,682 | 784,812,620 | 785,4036,3933

BATCH_RAW_INFO | 777,535,112 | 778,3659,3264 | 779,427,32 | 780,2133,1810 | 781,1146,847 | 782,1473,1234 | 783,888,682 | 784,813,620 | 785,4037,3933

BATCH_RAW_INFO | 777,536,112 | 778,3660,3264 | 779,428,32 | 780,2134,1810 | 781,1147,847 | 782,1474,1234 | 783,889,682 | 784,814,620 | 785,4038,3933

BATCH_RAW_INFO | 777,537,112 | 778,3661,3264 | 779,429,32 | 780,2135,1810 | 781,1148,847 | 782,1475,1234 | 783,890,682 | 784,815,620 | 785,4039,3933

BATCH_RAW_INFO | 777,538,112 | 778,3662,3264 | 779,430,32 | 780,2136,1810 | 781,1149,847 | 782,1476,1234 | 783,891,682 | 784,816,620 | 785,4040,3933

BATCH_RAW_INFO | 777,539,112 | 778,3663,3264 | 779,431,32 | 780,2137,1810 | 781,1150,847 | 782,1477,1234 | 783,892,682 | 784,817,620 | 785,4041,3933

BATCH_RAW_INFO | 777,540,112 | 778,3664,3264 | 779,432,32 | 780,2138,1810 | 781,1151,847 | 782,1478,1234 | 783,893,682 | 784,818,620 | 785,4042,3933

BATCH_RAW_INFO | 777,541,112 | 778,3665,3264 | 779,433,32 | 780,2139,1810 | 781,1152,847 | 782,1479,1234 | 783,894,682 | 784,819,620 | 785,4043,3933

BATCH_RAW_INFO | 777,542,112 | 778,3666,3264 | 779,434,32 | 780,2140,1810 | 781,1153,847 | 782,1480,1234 | 783,895,682 | 784,820,620 | 785,4044,3933

BATCH_RAW_INFO | 777,543,112 | 778,3667,3264 | 779,435,32 | 780,2141,1810 | 781,1154,847 | 782,1481,1234 | 783,896,682 | 784,821,620 | 785,4045,3933

BATCH_RAW_INFO | 777,544,112 | 778,3668,3264 | 779,436,32 | 780,2142,1810 | 781,1155,847 | 782,1482,1234 | 783,897,682 | 784,822,620 | 785,4046,3933

BATCH_RAW_INFO | 777,545,112 | 778,3669,3264 | 779,437,32 | 780,2143,1810 | 781,1156,847 | 782,1483,1234 | 783,898,682 | 784,823,620 | 785,4047,3933

BATCH_RAW_INFO | 777,546,112 | 778,3670,3264 | 779,438,32 | 780,2144,1810 | 781,1157,847 | 782,1484,1234 | 783,899,682 | 784,824,620 | 785,4048,3933

BATCH_RAW_INFO | 777,547,112 | 778,3671,3264 | 779,439,32 | 780,2145,1810 | 781,1158,847 | 782,1485,1234 | 783,900,682 | 784,825,620 | 785,4049,3933

BATCH_RAW_INFO | 777,548,112 | 778,3672,3264 | 779,440,32 | 780,2146,1810 | 781,1159,847 | 782,1486,1234 | 783,901,682 | 784,826,620 | 785,4050,3933

BATCH_RAW_INFO | 777,549,112 | 778,3673,3264 | 779,441,32 | 780,2147,1810 | 781,1160,847 | 782,1487,1234 | 783,902,682 | 784,827,620 | 785,4051,3933

BATCH_RAW_INFO | 777,550,112 | 778,3674,3264 | 779,442,32 | 780,2148,1810 | 781,1161,847 | 782,1488,1234 | 783,903,682 | 784,828,620 | 785,4052,3933

BATCH_RAW_INFO | 777,551,112 | 778,3675,3264 | 779,443,32 | 780,2149,1810 | 781,1162,847 | 782,1489,1234 | 783,904,682 | 784,829,620 | 785,4053,3933

BATCH_RAW_INFO | 777,552,112 | 778,3676,3264 | 779,444,32 | 780,2150,1810 | 781,1163,847 | 783,905,682 | 784,830,620 | 785,4054,3933

BATCH_RAW_INFO | 777,553,112 | 778,3677,3264 | 779,445,32 | 780,2151,1810 | 781,1164,847 | 783,906,682 | 784,831,620 | 785,4055,3933

BATCH_RAW_INFO | 777,554,112 | 778,3678,3264 | 779,446,32 | 780,2152,1810 | 781,1165,847 | 783,907,682 | 784,832,620 | 785,4056,3933

BATCH_RAW_INFO | 777,555,112 | 778,3679,3264 | 779,447,32 | 780,2153,1810 | 781,1166,847 | 783,908,682 | 784,833,620 | 785,4057,3933

BATCH_RAW_INFO | 777,556,112 | 778,3680,3264 | 779,448,32 | 780,2154,1810 | 781,1167,847 | 783,909,682 | 784,834,620 | 785,4058,3933

BATCH_RAW_INFO | 777,557,112 | 778,3681,3264 | 779,449,32 | 780,2155,1810 | 781,1168,847 | 783,910,682 | 784,835,620 | 785,4059,3933

BATCH_RAW_INFO | 777,558,112 | 778,3682,3264 | 779,450,32 | 780,2156,1810 | 781,1169,847 | 783,911,682 | 784,836,620 | 785,4060,3933

BATCH_RAW_INFO | 777,559,112 | 778,3683,3264 | 779,451,32 | 780,2157,1810 | 781,1170,847 | 783,912,682 | 784,837,620 | 785,4061,3933

BATCH_RAW_INFO | 777,560,112 | 778,3684,3264 | 779,452,32 | 780,2158,1810 | 781,1171,847 | 783,913,682 | 784,838,620 | 785,4062,3933

BATCH_RAW_INFO | 777,561,112 | 778,3685,3264 | 779,453,32 | 780,2159,1810 | 781,1172,847 | 783,914,682 | 784,839,620 | 785,4063,3933

BATCH_RAW_INFO | 777,562,112 | 778,3686,3264 | 779,454,32 | 780,2160,1810 | 781,1173,847 | 783,915,682 | 784,840,620 | 785,4064,3933

BATCH_RAW_INFO | 777,563,112 | 778,3687,3264 | 779,455,32 | 780,2161,1810 | 781,1174,847 | 783,916,682 | 784,841,620 | 785,4065,3933

BATCH_RAW_INFO | 777,564,112 | 778,3688,3264 | 779,456,32 | 780,2162,1810 | 781,1175,847 | 783,917,682 | 784,842,620 | 785,4066,3933

BATCH_RAW_INFO | 777,565,112 | 778,3689,3264 | 779,457,32 | 780,2163,1810 | 781,1176,847 | 783,918,682 | 784,843,620 | 785,4067,3933

BATCH_RAW_INFO | 777,566,112 | 778,3690,3264 | 779,458,32 | 780,2164,1810 | 781,1177,847 | 783,919,682 | 784,844,620 | 785,4068,3933

BATCH_RAW_INFO | 777,567,112 | 778,3691,3264 | 779,459,32 | 780,2165,1810 | 781,1178,847 | 783,920,682 | 784,845,620 | 785,4069,3933

BATCH_RAW_INFO | 786,70,69

BATCH_RAW_INFO | 777,568,112 | 778,3692,3264 | 779,460,32 | 780,2166,1810 | 781,1179,847 | 783,921,682 | 784,846,620 | 785,4070,3933 | 786,71,69

BATCH_RAW_INFO | 777,569,112 | 778,3693,3264 | 779,461,32 | 780,2167,1810 | 781,1180,847 | 783,922,682 | 784,847,620 | 785,4071,3933 | 786,72,69

BATCH_RAW_INFO | 777,570,112 | 778,3694,3264 | 779,462,32 | 780,2168,1810 | 781,1181,847 | 783,923,682 | 784,848,620 | 785,4072,3933 | 786,73,69

BATCH_RAW_INFO | 777,571,112 | 778,3695,3264 | 779,463,32 | 780,2169,1810 | 781,1182,847 | 783,924,682 | 784,849,620 | 785,4073,3933 | 786,74,69

BATCH_RAW_INFO | 777,572,112 | 778,3696,3264 | 779,464,32 | 780,2170,1810 | 781,1183,847 | 783,925,682 | 784,850,620 | 785,4074,3933 | 786,75,69

BATCH_RAW_INFO | 777,573,112 | 778,3697,3264 | 779,465,32 | 780,2171,1810 | 781,1184,847 | 783,926,682 | 784,851,620 | 785,4075,3933 | 786,76,69

BATCH_RAW_INFO | 777,574,112 | 778,3698,3264 | 779,466,32 | 780,2172,1810 | 781,1185,847 | 783,927,682 | 784,852,620 | 785,4076,3933 | 786,77,69

BATCH_RAW_INFO | 777,575,112 | 778,3699,3264 | 779,467,32 | 780,2173,1810 | 781,1186,847 | 783,928,682 | 784,853,620 | 785,4077,3933 | 786,78,69

BATCH_RAW_INFO | 777,576,112 | 778,3700,3264 | 779,468,32 | 780,2174,1810 | 781,1187,847 | 783,929,682 | 784,854,620 | 785,4078,3933 | 786,79,69

BATCH_RAW_INFO | 777,577,112 | 778,3701,3264 | 779,469,32 | 780,2175,1810 | 781,1188,847 | 783,930,682 | 784,855,620 | 785,4079,3933 | 786,80,69

BATCH_RAW_INFO | 777,578,112 | 779,470,32 | 780,2176,1810 | 781,1189,847 | 783,931,682 | 784,856,620 | 785,4080,3933 | 786,81,69

BATCH_RAW_INFO | 777,579,112 | 779,471,32 | 780,2177,1810 | 781,1190,847 | 783,932,682 | 784,857,620 | 785,4081,3933 | 786,82,69

BATCH_RAW_INFO | 777,580,112 | 779,472,32 | 780,2178,1810 | 781,1191,847 | 783,933,682 | 784,858,620 | 785,4082,3933 | 786,83,69

BATCH_RAW_INFO | 777,581,112 | 779,473,32 | 780,2179,1810 | 781,1192,847 | 783,934,682 | 784,859,620 | 785,4083,3933 | 786,84,69

BATCH_RAW_INFO | 787,2772,2771

BATCH_RAW_INFO | 777,582,112 | 779,474,32 | 780,2180,1810 | 781,1193,847 | 783,935,682 | 784,860,620 | 785,4084,3933 | 786,85,69 | 787,2773,2771

BATCH_RAW_INFO | 777,583,112 | 779,475,32 | 780,2181,1810 | 781,1194,847 | 783,936,682 | 784,861,620 | 785,4085,3933 | 786,86,69 | 787,2774,2771

BATCH_RAW_INFO | 777,584,112 | 779,476,32 | 780,2182,1810 | 781,1195,847 | 783,937,682 | 784,862,620 | 785,4086,3933 | 786,87,69 | 787,2775,2771

BATCH_RAW_INFO | 777,585,112 | 779,477,32 | 780,2183,1810 | 781,1196,847 | 783,938,682 | 784,863,620 | 785,4087,3933 | 786,88,69 | 787,2776,2771

BATCH_RAW_INFO | 777,586,112 | 779,478,32 | 780,2184,1810 | 781,1197,847 | 783,939,682 | 784,864,620 | 785,4088,3933 | 786,89,69 | 787,2777,2771

BATCH_RAW_INFO | 777,587,112 | 779,479,32 | 780,2185,1810 | 781,1198,847 | 783,940,682 | 784,865,620 | 785,4089,3933 | 786,90,69 | 787,2778,2771

BATCH_RAW_INFO | 777,588,112 | 779,480,32 | 780,2186,1810 | 781,1199,847 | 783,941,682 | 784,866,620 | 785,4090,3933 | 786,91,69 | 787,2779,2771

BATCH_RAW_INFO | 777,589,112 | 779,481,32 | 780,2187,1810 | 781,1200,847 | 783,942,682 | 784,867,620 | 785,4091,3933 | 786,92,69 | 787,2780,2771

BATCH_RAW_INFO | 777,590,112 | 779,482,32 | 780,2188,1810 | 781,1201,847 | 783,943,682 | 784,868,620 | 785,4092,3933 | 786,93,69 | 787,2781,2771

BATCH_RAW_INFO | 777,591,112 | 779,483,32 | 780,2189,1810 | 783,944,682 | 784,869,620 | 785,4093,3933 | 786,94,69 | 787,2782,2771

BATCH_RAW_INFO | 777,592,112 | 779,484,32 | 780,2190,1810 | 783,945,682 | 784,870,620 | 785,4094,3933 | 786,95,69 | 787,2783,2771

BATCH_RAW_INFO | 777,593,112 | 779,485,32 | 780,2191,1810 | 783,946,682 | 784,871,620 | 785,4095,3933 | 786,96,69 | 787,2784,2771

BATCH_RAW_INFO | 777,594,112 | 779,486,32 | 780,2192,1810 | 783,947,682 | 784,872,620 | 786,97,69 | 787,2785,2771

BATCH_RAW_INFO | 777,595,112 | 779,487,32 | 780,2193,1810 | 783,948,682 | 784,873,620 | 786,98,69 | 787,2786,2771

BATCH_RAW_INFO | 777,596,112 | 779,488,32 | 780,2194,1810 | 783,949,682 | 784,874,620 | 786,99,69 | 787,2787,2771

BATCH_RAW_INFO | 777,597,112 | 779,489,32 | 780,2195,1810 | 783,950,682 | 784,875,620 | 786,100,69 | 787,2788,2771

BATCH_RAW_INFO | 777,598,112 | 779,490,32 | 780,2196,1810 | 783,951,682 | 784,876,620 | 786,101,69 | 787,2789,2771

BATCH_RAW_INFO | 777,599,112 | 779,491,32 | 780,2197,1810 | 783,952,682 | 784,877,620 | 786,102,69 | 787,2790,2771

BATCH_RAW_INFO | 779,492,32 | 780,2198,1810 | 783,953,682 | 784,878,620 | 786,103,69 | 787,2791,2771

BATCH_RAW_INFO | 779,493,32 | 780,2199,1810 | 783,954,682 | 784,879,620 | 786,104,69 | 787,2792,2771

BATCH_RAW_INFO | 779,494,32 | 780,2200,1810 | 783,955,682 | 784,880,620 | 786,105,69 | 787,2793,2771

BATCH_RAW_INFO | 779,495,32 | 780,2201,1810 | 783,956,682 | 784,881,620 | 786,106,69 | 787,2794,2771

BATCH_RAW_INFO | 779,496,32 | 780,2202,1810 | 783,957,682 | 784,882,620 | 786,107,69 | 787,2795,2771

BATCH_RAW_INFO | 779,497,32 | 780,2203,1810 | 783,958,682 | 784,883,620 | 786,108,69 | 787,2796,2771

BATCH_RAW_INFO | 779,498,32 | 780,2204,1810 | 783,959,682 | 784,884,620 | 786,109,69 | 787,2797,2771

BATCH_RAW_INFO | 779,499,32 | 780,2205,1810 | 783,960,682 | 784,885,620 | 786,110,69 | 787,2798,2771

BATCH_RAW_INFO | 779,500,32 | 780,2206,1810 | 783,961,682 | 784,886,620 | 786,111,69 | 787,2799,2771

BATCH_RAW_INFO | 779,501,32 | 780,2207,1810 | 783,962,682 | 784,887,620 | 786,112,69 | 787,2800,2771

BATCH_RAW_INFO | 779,502,32 | 780,2208,1810 | 783,963,682 | 784,888,620 | 786,113,69 | 787,2801,2771

BATCH_RAW_INFO | 779,503,32 | 780,2209,1810 | 783,964,682 | 784,889,620 | 786,114,69 | 787,2802,2771

BATCH_RAW_INFO | 779,504,32 | 780,2210,1810 | 783,965,682 | 784,890,620 | 786,115,69 | 787,2803,2771

BATCH_RAW_INFO | 779,505,32 | 780,2211,1810 | 783,966,682 | 784,891,620 | 786,116,69 | 787,2804,2771

BATCH_RAW_INFO | 788,1651,1650

BATCH_RAW_INFO | 779,506,32 | 783,967,682 | 784,892,620 | 786,117,69 | 787,2805,2771 | 788,1652,1650

BATCH_RAW_INFO | 779,507,32 | 783,968,682 | 784,893,620 | 786,118,69 | 787,2806,2771 | 788,1653,1650

BATCH_RAW_INFO | 779,508,32 | 783,969,682 | 784,894,620 | 786,119,69 | 787,2807,2771 | 788,1654,1650

BATCH_RAW_INFO | 779,509,32 | 783,970,682 | 784,895,620 | 786,120,69 | 787,2808,2771 | 788,1655,1650

BATCH_RAW_INFO | 779,510,32 | 783,971,682 | 784,896,620 | 786,121,69 | 787,2809,2771 | 788,1656,1650

BATCH_RAW_INFO | 779,511,32 | 783,972,682 | 784,897,620 | 786,122,69 | 787,2810,2771 | 788,1657,1650

BATCH_RAW_INFO | 779,512,32 | 783,973,682 | 784,898,620 | 786,123,69 | 787,2811,2771 | 788,1658,1650

BATCH_RAW_INFO | 779,513,32 | 783,974,682 | 784,899,620 | 786,124,69 | 787,2812,2771 | 788,1659,1650

BATCH_RAW_INFO | 779,514,32 | 783,975,682 | 784,900,620 | 786,125,69 | 787,2813,2771 | 788,1660,1650

BATCH_RAW_INFO | 779,515,32 | 783,976,682 | 784,901,620 | 786,126,69 | 787,2814,2771 | 788,1661,1650

BATCH_RAW_INFO | 779,516,32 | 783,977,682 | 784,902,620 | 786,127,69 | 787,2815,2771 | 788,1662,1650

BATCH_RAW_INFO | 779,517,32 | 783,978,682 | 784,903,620 | 786,128,69 | 787,2816,2771 | 788,1663,1650

BATCH_RAW_INFO | 779,518,32 | 783,979,682 | 784,904,620 | 786,129,69 | 787,2817,2771 | 788,1664,1650

BATCH_RAW_INFO | 779,519,32 | 783,980,682 | 784,905,620 | 786,130,69 | 787,2818,2771 | 788,1665,1650

BATCH_RAW_INFO | 779,520,32 | 783,981,682 | 784,906,620 | 786,131,69 | 787,2819,2771 | 788,1666,1650

BATCH_RAW_INFO | 779,521,32 | 783,982,682 | 784,907,620 | 786,132,69 | 787,2820,2771 | 788,1667,1650

BATCH_RAW_INFO | 779,522,32 | 783,983,682 | 784,908,620 | 786,133,69 | 787,2821,2771 | 788,1668,1650

BATCH_RAW_INFO | 779,523,32 | 783,984,682 | 784,909,620 | 786,134,69 | 787,2822,2771 | 788,1669,1650

BATCH_RAW_INFO | 779,524,32 | 783,985,682 | 784,910,620 | 786,135,69 | 787,2823,2771 | 788,1670,1650

BATCH_RAW_INFO | 779,525,32 | 783,986,682 | 784,911,620 | 786,136,69 | 787,2824,2771 | 788,1671,1650

BATCH_RAW_INFO | 779,526,32 | 783,987,682 | 784,912,620 | 786,137,69 | 787,2825,2771 | 788,1672,1650

BATCH_RAW_INFO | 789,3738,3737

BATCH_RAW_INFO | 779,527,32 | 783,988,682 | 784,913,620 | 786,138,69 | 787,2826,2771 | 788,1673,1650 | 789,3739,3737

BATCH_RAW_INFO | 779,528,32 | 783,989,682 | 784,914,620 | 786,139,69 | 787,2827,2771 | 788,1674,1650 | 789,3740,3737

BATCH_RAW_INFO | 779,529,32 | 783,990,682 | 784,915,620 | 786,140,69 | 787,2828,2771 | 788,1675,1650 | 789,3741,3737

BATCH_RAW_INFO | 779,530,32 | 783,991,682 | 784,916,620 | 786,141,69 | 787,2829,2771 | 788,1676,1650 | 789,3742,3737

BATCH_RAW_INFO | 779,531,32 | 783,992,682 | 784,917,620 | 786,142,69 | 787,2830,2771 | 788,1677,1650 | 789,3743,3737

BATCH_RAW_INFO | 779,532,32 | 783,993,682 | 784,918,620 | 786,143,69 | 787,2831,2771 | 788,1678,1650 | 789,3744,3737

BATCH_RAW_INFO | 779,533,32 | 783,994,682 | 784,919,620 | 786,144,69 | 787,2832,2771 | 788,1679,1650 | 789,3745,3737

BATCH_RAW_INFO | 779,534,32 | 783,995,682 | 784,920,620 | 786,145,69 | 787,2833,2771 | 788,1680,1650 | 789,3746,3737

BATCH_RAW_INFO | 779,535,32 | 783,996,682 | 784,921,620 | 786,146,69 | 787,2834,2771 | 788,1681,1650 | 789,3747,3737

BATCH_RAW_INFO | 779,536,32 | 783,997,682 | 784,922,620 | 786,147,69 | 787,2835,2771 | 788,1682,1650 | 789,3748,3737

BATCH_RAW_INFO | 779,537,32 | 783,998,682 | 784,923,620 | 786,148,69 | 787,2836,2771 | 788,1683,1650 | 789,3749,3737

BATCH_RAW_INFO | 779,538,32 | 783,999,682 | 784,924,620 | 786,149,69 | 787,2837,2771 | 788,1684,1650 | 789,3750,3737

BATCH_RAW_INFO | 779,539,32 | 783,1000,682 | 784,925,620 | 786,150,69 | 787,2838,2771 | 788,1685,1650 | 789,3751,3737

BATCH_RAW_INFO | 779,540,32 | 783,1001,682 | 784,926,620 | 786,151,69 | 787,2839,2771 | 788,1686,1650 | 789,3752,3737

BATCH_RAW_INFO | 779,541,32 | 783,1002,682 | 784,927,620 | 786,152,69 | 787,2840,2771 | 788,1687,1650 | 789,3753,3737

BATCH_RAW_INFO | 779,542,32 | 783,1003,682 | 784,928,620 | 786,153,69 | 787,2841,2771 | 788,1688,1650 | 789,3754,3737

BATCH_RAW_INFO | 779,543,32 | 783,1004,682 | 784,929,620 | 786,154,69 | 787,2842,2771 | 788,1689,1650 | 789,3755,3737

BATCH_RAW_INFO | 779,544,32 | 783,1005,682 | 784,930,620 | 786,155,69 | 787,2843,2771 | 788,1690,1650 | 789,3756,3737

BATCH_RAW_INFO | 779,545,32 | 783,1006,682 | 784,931,620 | 786,156,69 | 787,2844,2771 | 788,1691,1650 | 789,3757,3737

BATCH_RAW_INFO | 779,546,32 | 783,1007,682 | 784,932,620 | 786,157,69 | 787,2845,2771 | 788,1692,1650 | 789,3758,3737

BATCH_RAW_INFO | 779,547,32 | 783,1008,682 | 784,933,620 | 786,158,69 | 787,2846,2771 | 788,1693,1650 | 789,3759,3737

BATCH_RAW_INFO | 779,548,32 | 783,1009,682 | 784,934,620 | 786,159,69 | 787,2847,2771 | 788,1694,1650 | 789,3760,3737

BATCH_RAW_INFO | 779,549,32 | 783,1010,682 | 784,935,620 | 786,160,69 | 787,2848,2771 | 788,1695,1650 | 789,3761,3737

BATCH_RAW_INFO | 779,550,32 | 783,1011,682 | 784,936,620 | 786,161,69 | 787,2849,2771 | 788,1696,1650 | 789,3762,3737

BATCH_RAW_INFO | 779,551,32 | 783,1012,682 | 784,937,620 | 786,162,69 | 787,2850,2771 | 788,1697,1650 | 789,3763,3737

BATCH_RAW_INFO | 779,552,32 | 783,1013,682 | 784,938,620 | 786,163,69 | 787,2851,2771 | 788,1698,1650 | 789,3764,3737

BATCH_RAW_INFO | 779,553,32 | 783,1014,682 | 784,939,620 | 786,164,69 | 787,2852,2771 | 788,1699,1650 | 789,3765,3737

BATCH_RAW_INFO | 779,554,32 | 783,1015,682 | 784,940,620 | 786,165,69 | 787,2853,2771 | 788,1700,1650 | 789,3766,3737

BATCH_RAW_INFO | 779,555,32 | 783,1016,682 | 784,941,620 | 786,166,69 | 787,2854,2771 | 788,1701,1650 | 789,3767,3737

BATCH_RAW_INFO | 779,556,32 | 783,1017,682 | 784,942,620 | 786,167,69 | 787,2855,2771 | 788,1702,1650 | 789,3768,3737

BATCH_RAW_INFO | 779,557,32 | 783,1018,682 | 784,943,620 | 786,168,69 | 787,2856,2771 | 788,1703,1650 | 789,3769,3737

BATCH_RAW_INFO | 779,558,32 | 783,1019,682 | 784,944,620 | 786,169,69 | 787,2857,2771 | 788,1704,1650 | 789,3770,3737

BATCH_RAW_INFO | 779,559,32 | 783,1020,682 | 784,945,620 | 786,170,69 | 787,2858,2771 | 788,1705,1650 | 789,3771,3737

BATCH_RAW_INFO | 779,560,32 | 783,1021,682 | 784,946,620 | 786,171,69 | 787,2859,2771 | 788,1706,1650 | 789,3772,3737

BATCH_RAW_INFO | 779,561,32 | 783,1022,682 | 784,947,620 | 786,172,69 | 787,2860,2771 | 788,1707,1650 | 789,3773,3737

BATCH_RAW_INFO | 779,562,32 | 783,1023,682 | 784,948,620 | 786,173,69 | 787,2861,2771 | 788,1708,1650 | 789,3774,3737

BATCH_RAW_INFO | 779,563,32 | 783,1024,682 | 784,949,620 | 786,174,69 | 787,2862,2771 | 788,1709,1650 | 789,3775,3737

BATCH_RAW_INFO | 779,564,32 | 783,1025,682 | 784,950,620 | 786,175,69 | 787,2863,2771 | 788,1710,1650 | 789,3776,3737

BATCH_RAW_INFO | 779,565,32 | 783,1026,682 | 784,951,620 | 786,176,69 | 787,2864,2771 | 788,1711,1650 | 789,3777,3737

BATCH_RAW_INFO | 779,566,32 | 783,1027,682 | 784,952,620 | 786,177,69 | 787,2865,2771 | 788,1712,1650 | 789,3778,3737

BATCH_RAW_INFO | 779,567,32 | 783,1028,682 | 784,953,620 | 786,178,69 | 787,2866,2771 | 788,1713,1650 | 789,3779,3737

BATCH_RAW_INFO | 779,568,32 | 783,1029,682 | 784,954,620 | 786,179,69 | 787,2867,2771 | 788,1714,1650 | 789,3780,3737

BATCH_RAW_INFO | 779,569,32 | 783,1030,682 | 784,955,620 | 786,180,69 | 787,2868,2771 | 788,1715,1650 | 789,3781,3737

BATCH_RAW_INFO | 779,570,32 | 783,1031,682 | 784,956,620 | 786,181,69 | 787,2869,2771 | 788,1716,1650 | 789,3782,3737

BATCH_RAW_INFO | 779,571,32 | 783,1032,682 | 784,957,620 | 786,182,69 | 787,2870,2771 | 788,1717,1650 | 789,3783,3737

BATCH_RAW_INFO | 779,572,32 | 783,1033,682 | 784,958,620 | 786,183,69 | 787,2871,2771 | 788,1718,1650 | 789,3784,3737

BATCH_RAW_INFO | 779,573,32 | 783,1034,682 | 784,959,620 | 786,184,69 | 787,2872,2771 | 788,1719,1650 | 789,3785,3737

BATCH_RAW_INFO | 779,574,32 | 783,1035,682 | 784,960,620 | 786,185,69 | 787,2873,2771 | 788,1720,1650 | 789,3786,3737

BATCH_RAW_INFO | 779,575,32 | 783,1036,682 | 784,961,620 | 786,186,69 | 787,2874,2771 | 788,1721,1650 | 789,3787,3737

BATCH_RAW_INFO | 779,576,32 | 783,1037,682 | 784,962,620 | 786,187,69 | 787,2875,2771 | 788,1722,1650 | 789,3788,3737

BATCH_RAW_INFO | 779,577,32 | 783,1038,682 | 784,963,620 | 786,188,69 | 787,2876,2771 | 788,1723,1650 | 789,3789,3737

BATCH_RAW_INFO | 779,578,32 | 783,1039,682 | 784,964,620 | 786,189,69 | 787,2877,2771 | 788,1724,1650 | 789,3790,3737

BATCH_RAW_INFO | 779,579,32 | 783,1040,682 | 784,965,620 | 786,190,69 | 787,2878,2771 | 788,1725,1650 | 789,3791,3737

BATCH_RAW_INFO | 779,580,32 | 783,1041,682 | 784,966,620 | 786,191,69 | 787,2879,2771 | 788,1726,1650 | 789,3792,3737

BATCH_RAW_INFO | 779,581,32 | 783,1042,682 | 784,967,620 | 786,192,69 | 787,2880,2771 | 788,1727,1650 | 789,3793,3737

BATCH_RAW_INFO | 779,582,32 | 783,1043,682 | 784,968,620 | 786,193,69 | 787,2881,2771 | 788,1728,1650 | 789,3794,3737

BATCH_RAW_INFO | 783,1044,682 | 784,969,620 | 786,194,69 | 787,2882,2771 | 788,1729,1650 | 789,3795,3737

BATCH_RAW_INFO | 783,1045,682 | 784,970,620 | 786,195,69 | 787,2883,2771 | 788,1730,1650 | 789,3796,3737

BATCH_RAW_INFO | 783,1046,682 | 784,971,620 | 786,196,69 | 787,2884,2771 | 788,1731,1650 | 789,3797,3737

BATCH_RAW_INFO | 783,1047,682 | 784,972,620 | 786,197,69 | 787,2885,2771 | 788,1732,1650 | 789,3798,3737

BATCH_RAW_INFO | 783,1048,682 | 784,973,620 | 786,198,69 | 787,2886,2771 | 788,1733,1650 | 789,3799,3737

BATCH_RAW_INFO | 783,1049,682 | 784,974,620 | 786,199,69 | 787,2887,2771 | 788,1734,1650 | 789,3800,3737

BATCH_RAW_INFO | 783,1050,682 | 784,975,620 | 786,200,69 | 787,2888,2771 | 788,1735,1650 | 789,3801,3737

BATCH_RAW_INFO | 783,1051,682 | 784,976,620 | 786,201,69 | 787,2889,2771 | 788,1736,1650 | 789,3802,3737

BATCH_RAW_INFO | 783,1052,682 | 784,977,620 | 786,202,69 | 787,2890,2771 | 788,1737,1650 | 789,3803,3737

BATCH_RAW_INFO | 783,1053,682 | 784,978,620 | 786,203,69 | 787,2891,2771 | 788,1738,1650 | 789,3804,3737

BATCH_RAW_INFO | 783,1054,682 | 784,979,620 | 786,204,69 | 787,2892,2771 | 788,1739,1650 | 789,3805,3737

BATCH_RAW_INFO | 783,1055,682 | 784,980,620 | 786,205,69 | 787,2893,2771 | 788,1740,1650 | 789,3806,3737

BATCH_RAW_INFO | 783,1056,682 | 784,981,620 | 786,206,69 | 787,2894,2771 | 788,1741,1650 | 789,3807,3737

BATCH_RAW_INFO | 783,1057,682 | 784,982,620 | 786,207,69 | 787,2895,2771 | 788,1742,1650 | 789,3808,3737

BATCH_RAW_INFO | 783,1058,682 | 784,983,620 | 786,208,69 | 787,2896,2771 | 788,1743,1650 | 789,3809,3737

BATCH_RAW_INFO | 783,1059,682 | 784,984,620 | 786,209,69 | 787,2897,2771 | 788,1744,1650 | 789,3810,3737

BATCH_RAW_INFO | 783,1060,682 | 784,985,620 | 786,210,69 | 787,2898,2771 | 788,1745,1650 | 789,3811,3737

BATCH_RAW_INFO | 783,1061,682 | 784,986,620 | 786,211,69 | 787,2899,2771 | 788,1746,1650 | 789,3812,3737

BATCH_RAW_INFO | 783,1062,682 | 784,987,620 | 786,212,69 | 787,2900,2771 | 788,1747,1650 | 789,3813,3737

BATCH_RAW_INFO | 783,1063,682 | 784,988,620 | 786,213,69 | 787,2901,2771 | 788,1748,1650 | 789,3814,3737

BATCH_RAW_INFO | 783,1064,682 | 784,989,620 | 786,214,69 | 787,2902,2771 | 788,1749,1650 | 789,3815,3737

BATCH_RAW_INFO | 783,1065,682 | 784,990,620 | 786,215,69 | 787,2903,2771 | 788,1750,1650 | 789,3816,3737

BATCH_RAW_INFO | 783,1066,682 | 784,991,620 | 786,216,69 | 787,2904,2771 | 788,1751,1650 | 789,3817,3737

BATCH_RAW_INFO | 783,1067,682 | 784,992,620 | 786,217,69 | 787,2905,2771 | 788,1752,1650 | 789,3818,3737

BATCH_RAW_INFO | 783,1068,682 | 784,993,620 | 786,218,69 | 787,2906,2771 | 788,1753,1650 | 789,3819,3737

BATCH_RAW_INFO | 783,1069,682 | 784,994,620 | 786,219,69 | 787,2907,2771 | 788,1754,1650 | 789,3820,3737

BATCH_RAW_INFO | 783,1070,682 | 784,995,620 | 786,220,69 | 787,2908,2771 | 788,1755,1650 | 789,3821,3737

BATCH_RAW_INFO | 783,1071,682 | 784,996,620 | 786,221,69 | 787,2909,2771 | 788,1756,1650 | 789,3822,3737

BATCH_RAW_INFO | 783,1072,682 | 784,997,620 | 786,222,69 | 787,2910,2771 | 788,1757,1650 | 789,3823,3737

BATCH_RAW_INFO | 783,1073,682 | 784,998,620 | 786,223,69 | 787,2911,2771 | 788,1758,1650 | 789,3824,3737

BATCH_RAW_INFO | 783,1074,682 | 784,999,620 | 786,224,69 | 787,2912,2771 | 788,1759,1650 | 789,3825,3737

BATCH_RAW_INFO | 783,1075,682 | 784,1000,620 | 786,225,69 | 787,2913,2771 | 788,1760,1650 | 789,3826,3737

BATCH_RAW_INFO | 783,1076,682 | 784,1001,620 | 786,226,69 | 787,2914,2771 | 788,1761,1650 | 789,3827,3737

BATCH_RAW_INFO | 783,1077,682 | 784,1002,620 | 786,227,69 | 787,2915,2771 | 788,1762,1650 | 789,3828,3737

BATCH_RAW_INFO | 783,1078,682 | 784,1003,620 | 786,228,69 | 787,2916,2771 | 788,1763,1650 | 789,3829,3737

BATCH_RAW_INFO | 783,1079,682 | 784,1004,620 | 786,229,69 | 787,2917,2771 | 788,1764,1650 | 789,3830,3737

BATCH_RAW_INFO | 783,1080,682 | 784,1005,620 | 786,230,69 | 787,2918,2771 | 788,1765,1650 | 789,3831,3737

BATCH_RAW_INFO | 783,1081,682 | 784,1006,620 | 786,231,69 | 787,2919,2771 | 788,1766,1650 | 789,3832,3737

BATCH_RAW_INFO | 783,1082,682 | 784,1007,620 | 786,232,69 | 787,2920,2771 | 788,1767,1650 | 789,3833,3737

BATCH_RAW_INFO | 783,1083,682 | 784,1008,620 | 786,233,69 | 787,2921,2771 | 788,1768,1650 | 789,3834,3737

BATCH_RAW_INFO | 783,1084,682 | 784,1009,620 | 786,234,69 | 787,2922,2771 | 788,1769,1650 | 789,3835,3737

BATCH_RAW_INFO | 783,1085,682 | 784,1010,620 | 786,235,69 | 787,2923,2771 | 788,1770,1650 | 789,3836,3737

BATCH_RAW_INFO | 783,1086,682 | 784,1011,620 | 786,236,69 | 787,2924,2771 | 788,1771,1650 | 789,3837,3737

BATCH_RAW_INFO | 783,1087,682 | 784,1012,620 | 786,237,69 | 787,2925,2771 | 788,1772,1650 | 789,3838,3737

BATCH_RAW_INFO | 783,1088,682 | 784,1013,620 | 786,238,69 | 787,2926,2771 | 788,1773,1650 | 789,3839,3737

BATCH_RAW_INFO | 783,1089,682 | 784,1014,620 | 786,239,69 | 787,2927,2771 | 788,1774,1650 | 789,3840,3737

BATCH_RAW_INFO | 783,1090,682 | 784,1015,620 | 786,240,69 | 787,2928,2771 | 788,1775,1650 | 789,3841,3737

BATCH_RAW_INFO | 783,1091,682 | 784,1016,620 | 786,241,69 | 787,2929,2771 | 788,1776,1650 | 789,3842,3737

BATCH_RAW_INFO | 783,1092,682 | 784,1017,620 | 786,242,69 | 787,2930,2771 | 788,1777,1650 | 789,3843,3737

BATCH_RAW_INFO | 783,1093,682 | 784,1018,620 | 786,243,69 | 787,2931,2771 | 788,1778,1650 | 789,3844,3737

BATCH_RAW_INFO | 783,1094,682 | 784,1019,620 | 786,244,69 | 787,2932,2771 | 788,1779,1650 | 789,3845,3737

BATCH_RAW_INFO | 783,1095,682 | 784,1020,620 | 786,245,69 | 787,2933,2771 | 788,1780,1650 | 789,3846,3737

BATCH_RAW_INFO | 783,1096,682 | 784,1021,620 | 786,246,69 | 787,2934,2771 | 788,1781,1650 | 789,3847,3737

BATCH_RAW_INFO | 783,1097,682 | 784,1022,620 | 786,247,69 | 787,2935,2771 | 788,1782,1650 | 789,3848,3737

BATCH_RAW_INFO | 783,1098,682 | 784,1023,620 | 786,248,69 | 787,2936,2771 | 788,1783,1650 | 789,3849,3737

BATCH_RAW_INFO | 783,1099,682 | 784,1024,620 | 786,249,69 | 787,2937,2771 | 788,1784,1650 | 789,3850,3737

BATCH_RAW_INFO | 783,1100,682 | 784,1025,620 | 786,250,69 | 787,2938,2771 | 788,1785,1650 | 789,3851,3737

BATCH_RAW_INFO | 783,1101,682 | 784,1026,620 | 786,251,69 | 787,2939,2771 | 788,1786,1650 | 789,3852,3737

BATCH_RAW_INFO | 783,1102,682 | 784,1027,620 | 786,252,69 | 787,2940,2771 | 788,1787,1650 | 789,3853,3737

BATCH_RAW_INFO | 783,1103,682 | 784,1028,620 | 786,253,69 | 787,2941,2771 | 788,1788,1650 | 789,3854,3737

BATCH_RAW_INFO | 783,1104,682 | 784,1029,620 | 786,254,69 | 787,2942,2771 | 788,1789,1650 | 789,3855,3737

BATCH_RAW_INFO | 783,1105,682 | 784,1030,620 | 786,255,69 | 787,2943,2771 | 788,1790,1650 | 789,3856,3737

BATCH_RAW_INFO | 783,1106,682 | 784,1031,620 | 786,256,69 | 787,2944,2771 | 788,1791,1650 | 789,3857,3737

BATCH_RAW_INFO | 783,1107,682 | 784,1032,620 | 786,257,69 | 787,2945,2771 | 788,1792,1650 | 789,3858,3737

BATCH_RAW_INFO | 783,1108,682 | 784,1033,620 | 786,258,69 | 787,2946,2771 | 788,1793,1650 | 789,3859,3737

BATCH_RAW_INFO | 783,1109,682 | 784,1034,620 | 786,259,69 | 787,2947,2771 | 788,1794,1650 | 789,3860,3737

BATCH_RAW_INFO | 790,1776,1775

BATCH_RAW_INFO | 783,1110,682 | 784,1035,620 | 786,260,69 | 787,2948,2771 | 788,1795,1650 | 789,3861,3737 | 790,1777,1775

BATCH_RAW_INFO | 783,1111,682 | 784,1036,620 | 786,261,69 | 787,2949,2771 | 788,1796,1650 | 789,3862,3737 | 790,1778,1775

BATCH_RAW_INFO | 783,1112,682 | 784,1037,620 | 786,262,69 | 787,2950,2771 | 788,1797,1650 | 789,3863,3737 | 790,1779,1775

BATCH_RAW_INFO | 783,1113,682 | 784,1038,620 | 786,263,69 | 787,2951,2771 | 788,1798,1650 | 789,3864,3737 | 790,1780,1775

BATCH_RAW_INFO | 783,1114,682 | 784,1039,620 | 786,264,69 | 787,2952,2771 | 788,1799,1650 | 789,3865,3737 | 790,1781,1775

BATCH_RAW_INFO | 783,1115,682 | 784,1040,620 | 786,265,69 | 787,2953,2771 | 788,1800,1650 | 789,3866,3737 | 790,1782,1775

BATCH_RAW_INFO | 783,1116,682 | 784,1041,620 | 786,266,69 | 787,2954,2771 | 788,1801,1650 | 789,3867,3737 | 790,1783,1775

BATCH_RAW_INFO | 783,1117,682 | 784,1042,620 | 786,267,69 | 787,2955,2771 | 788,1802,1650 | 789,3868,3737 | 790,1784,1775

BATCH_RAW_INFO | 783,1118,682 | 784,1043,620 | 786,268,69 | 787,2956,2771 | 788,1803,1650 | 789,3869,3737 | 790,1785,1775

BATCH_RAW_INFO | 783,1119,682 | 784,1044,620 | 786,269,69 | 787,2957,2771 | 788,1804,1650 | 789,3870,3737 | 790,1786,1775

BATCH_RAW_INFO | 783,1120,682 | 784,1045,620 | 786,270,69 | 787,2958,2771 | 788,1805,1650 | 789,3871,3737 | 790,1787,1775

BATCH_RAW_INFO | 783,1121,682 | 784,1046,620 | 786,271,69 | 787,2959,2771 | 788,1806,1650 | 789,3872,3737 | 790,1788,1775

BATCH_RAW_INFO | 783,1122,682 | 784,1047,620 | 786,272,69 | 787,2960,2771 | 788,1807,1650 | 789,3873,3737 | 790,1789,1775

BATCH_RAW_INFO | 783,1123,682 | 784,1048,620 | 786,273,69 | 787,2961,2771 | 788,1808,1650 | 789,3874,3737 | 790,1790,1775

BATCH_RAW_INFO | 783,1124,682 | 784,1049,620 | 786,274,69 | 787,2962,2771 | 788,1809,1650 | 789,3875,3737 | 790,1791,1775

BATCH_RAW_INFO | 783,1125,682 | 784,1050,620 | 786,275,69 | 787,2963,2771 | 788,1810,1650 | 789,3876,3737 | 790,1792,1775

BATCH_RAW_INFO | 783,1126,682 | 784,1051,620 | 786,276,69 | 787,2964,2771 | 788,1811,1650 | 789,3877,3737 | 790,1793,1775

BATCH_RAW_INFO | 783,1127,682 | 784,1052,620 | 786,277,69 | 787,2965,2771 | 788,1812,1650 | 789,3878,3737 | 790,1794,1775

BATCH_RAW_INFO | 783,1128,682 | 784,1053,620 | 786,278,69 | 787,2966,2771 | 788,1813,1650 | 789,3879,3737 | 790,1795,1775

BATCH_RAW_INFO | 783,1129,682 | 784,1054,620 | 786,279,69 | 787,2967,2771 | 788,1814,1650 | 789,3880,3737 | 790,1796,1775

BATCH_RAW_INFO | 783,1130,682 | 784,1055,620 | 786,280,69 | 787,2968,2771 | 788,1815,1650 | 789,3881,3737 | 790,1797,1775

BATCH_RAW_INFO | 783,1131,682 | 784,1056,620 | 786,281,69 | 787,2969,2771 | 788,1816,1650 | 789,3882,3737 | 790,1798,1775

BATCH_RAW_INFO | 783,1132,682 | 784,1057,620 | 786,282,69 | 787,2970,2771 | 788,1817,1650 | 789,3883,3737 | 790,1799,1775

BATCH_RAW_INFO | 783,1133,682 | 784,1058,620 | 786,283,69 | 787,2971,2771 | 788,1818,1650 | 789,3884,3737 | 790,1800,1775

BATCH_RAW_INFO | 783,1134,682 | 784,1059,620 | 786,284,69 | 787,2972,2771 | 788,1819,1650 | 789,3885,3737 | 790,1801,1775

BATCH_RAW_INFO | 783,1135,682 | 784,1060,620 | 786,285,69 | 787,2973,2771 | 788,1820,1650 | 789,3886,3737 | 790,1802,1775

BATCH_RAW_INFO | 783,1136,682 | 784,1061,620 | 786,286,69 | 787,2974,2771 | 788,1821,1650 | 789,3887,3737 | 790,1803,1775

BATCH_RAW_INFO | 783,1137,682 | 784,1062,620 | 786,287,69 | 787,2975,2771 | 788,1822,1650 | 789,3888,3737 | 790,1804,1775

BATCH_RAW_INFO | 783,1138,682 | 784,1063,620 | 786,288,69 | 787,2976,2771 | 788,1823,1650 | 789,3889,3737 | 790,1805,1775

BATCH_RAW_INFO | 783,1139,682 | 784,1064,620 | 786,289,69 | 787,2977,2771 | 788,1824,1650 | 789,3890,3737 | 790,1806,1775

BATCH_RAW_INFO | 791,40,39

BATCH_RAW_INFO | 783,1140,682 | 784,1065,620 | 786,290,69 | 787,2978,2771 | 788,1825,1650 | 789,3891,3737 | 790,1807,1775 | 791,41,39

BATCH_RAW_INFO | 783,1141,682 | 784,1066,620 | 786,291,69 | 787,2979,2771 | 788,1826,1650 | 789,3892,3737 | 790,1808,1775 | 791,42,39

BATCH_RAW_INFO | 783,1142,682 | 784,1067,620 | 786,292,69 | 787,2980,2771 | 788,1827,1650 | 789,3893,3737 | 790,1809,1775 | 791,43,39

BATCH_RAW_INFO | 783,1143,682 | 784,1068,620 | 786,293,69 | 787,2981,2771 | 788,1828,1650 | 789,3894,3737 | 790,1810,1775 | 791,44,39

BATCH_RAW_INFO | 783,1144,682 | 784,1069,620 | 786,294,69 | 787,2982,2771 | 788,1829,1650 | 789,3895,3737 | 790,1811,1775 | 791,45,39

BATCH_RAW_INFO | 783,1145,682 | 784,1070,620 | 786,295,69 | 787,2983,2771 | 788,1830,1650 | 789,3896,3737 | 790,1812,1775 | 791,46,39

BATCH_RAW_INFO | 783,1146,682 | 784,1071,620 | 786,296,69 | 787,2984,2771 | 788,1831,1650 | 789,3897,3737 | 790,1813,1775 | 791,47,39

BATCH_RAW_INFO | 783,1147,682 | 784,1072,620 | 786,297,69 | 787,2985,2771 | 788,1832,1650 | 789,3898,3737 | 790,1814,1775 | 791,48,39

BATCH_RAW_INFO | 783,1148,682 | 784,1073,620 | 786,298,69 | 787,2986,2771 | 788,1833,1650 | 789,3899,3737 | 790,1815,1775 | 791,49,39

BATCH_RAW_INFO | 783,1149,682 | 784,1074,620 | 786,299,69 | 787,2987,2771 | 788,1834,1650 | 789,3900,3737 | 790,1816,1775 | 791,50,39

BATCH_RAW_INFO | 783,1150,682 | 784,1075,620 | 786,300,69 | 787,2988,2771 | 788,1835,1650 | 789,3901,3737 | 790,1817,1775 | 791,51,39

BATCH_RAW_INFO | 783,1151,682 | 784,1076,620 | 786,301,69 | 787,2989,2771 | 788,1836,1650 | 789,3902,3737 | 790,1818,1775 | 791,52,39

BATCH_RAW_INFO | 783,1152,682 | 784,1077,620 | 786,302,69 | 787,2990,2771 | 788,1837,1650 | 789,3903,3737 | 790,1819,1775 | 791,53,39

BATCH_RAW_INFO | 783,1153,682 | 784,1078,620 | 786,303,69 | 787,2991,2771 | 788,1838,1650 | 789,3904,3737 | 790,1820,1775 | 791,54,39

BATCH_RAW_INFO | 783,1154,682 | 784,1079,620 | 786,304,69 | 787,2992,2771 | 788,1839,1650 | 789,3905,3737 | 790,1821,1775 | 791,55,39

BATCH_RAW_INFO | 783,1155,682 | 784,1080,620 | 786,305,69 | 787,2993,2771 | 788,1840,1650 | 789,3906,3737 | 790,1822,1775 | 791,56,39

BATCH_RAW_INFO | 783,1156,682 | 784,1081,620 | 786,306,69 | 787,2994,2771 | 788,1841,1650 | 789,3907,3737 | 790,1823,1775 | 791,57,39

BATCH_RAW_INFO | 783,1157,682 | 784,1082,620 | 786,307,69 | 787,2995,2771 | 788,1842,1650 | 789,3908,3737 | 790,1824,1775 | 791,58,39

BATCH_RAW_INFO | 783,1158,682 | 784,1083,620 | 786,308,69 | 787,2996,2771 | 788,1843,1650 | 789,3909,3737 | 790,1825,1775 | 791,59,39

BATCH_RAW_INFO | 783,1159,682 | 784,1084,620 | 786,309,69 | 787,2997,2771 | 788,1844,1650 | 789,3910,3737 | 790,1826,1775 | 791,60,39

BATCH_RAW_INFO | 783,1160,682 | 784,1085,620 | 786,310,69 | 787,2998,2771 | 788,1845,1650 | 789,3911,3737 | 790,1827,1775 | 791,61,39

BATCH_RAW_INFO | 783,1161,682 | 784,1086,620 | 786,311,69 | 787,2999,2771 | 788,1846,1650 | 789,3912,3737 | 790,1828,1775 | 791,62,39

BATCH_RAW_INFO | 783,1162,682 | 784,1087,620 | 786,312,69 | 787,3000,2771 | 788,1847,1650 | 789,3913,3737 | 790,1829,1775 | 791,63,39

BATCH_RAW_INFO | 783,1163,682 | 784,1088,620 | 786,313,69 | 787,3001,2771 | 788,1848,1650 | 789,3914,3737 | 790,1830,1775 | 791,64,39

BATCH_RAW_INFO | 783,1164,682 | 784,1089,620 | 786,314,69 | 787,3002,2771 | 788,1849,1650 | 789,3915,3737 | 790,1831,1775 | 791,65,39

BATCH_RAW_INFO | 783,1165,682 | 784,1090,620 | 786,315,69 | 787,3003,2771 | 788,1850,1650 | 789,3916,3737 | 790,1832,1775 | 791,66,39

BATCH_RAW_INFO | 783,1166,682 | 784,1091,620 | 786,316,69 | 787,3004,2771 | 788,1851,1650 | 789,3917,3737 | 790,1833,1775 | 791,67,39

BATCH_RAW_INFO | 783,1167,682 | 784,1092,620 | 786,317,69 | 787,3005,2771 | 788,1852,1650 | 789,3918,3737 | 790,1834,1775 | 791,68,39

BATCH_RAW_INFO | 783,1168,682 | 784,1093,620 | 786,318,69 | 787,3006,2771 | 788,1853,1650 | 789,3919,3737 | 790,1835,1775 | 791,69,39

BATCH_RAW_INFO | 783,1169,682 | 784,1094,620 | 786,319,69 | 787,3007,2771 | 788,1854,1650 | 789,3920,3737 | 790,1836,1775 | 791,70,39

BATCH_RAW_INFO | 783,1170,682 | 784,1095,620 | 786,320,69 | 787,3008,2771 | 788,1855,1650 | 789,3921,3737 | 790,1837,1775 | 791,71,39

BATCH_RAW_INFO | 783,1171,682 | 784,1096,620 | 786,321,69 | 787,3009,2771 | 788,1856,1650 | 789,3922,3737 | 790,1838,1775 | 791,72,39

BATCH_RAW_INFO | 783,1172,682 | 784,1097,620 | 786,322,69 | 787,3010,2771 | 788,1857,1650 | 789,3923,3737 | 790,1839,1775 | 791,73,39

BATCH_RAW_INFO | 783,1173,682 | 784,1098,620 | 786,323,69 | 787,3011,2771 | 788,1858,1650 | 789,3924,3737 | 790,1840,1775 | 791,74,39

BATCH_RAW_INFO | 783,1174,682 | 784,1099,620 | 786,324,69 | 787,3012,2771 | 788,1859,1650 | 789,3925,3737 | 790,1841,1775 | 791,75,39

BATCH_RAW_INFO | 783,1175,682 | 784,1100,620 | 786,325,69 | 787,3013,2771 | 788,1860,1650 | 789,3926,3737 | 790,1842,1775 | 791,76,39

BATCH_RAW_INFO | 783,1176,682 | 784,1101,620 | 786,326,69 | 787,3014,2771 | 788,1861,1650 | 789,3927,3737 | 790,1843,1775 | 791,77,39

BATCH_RAW_INFO | 783,1177,682 | 784,1102,620 | 786,327,69 | 787,3015,2771 | 788,1862,1650 | 789,3928,3737 | 790,1844,1775 | 791,78,39

BATCH_RAW_INFO | 783,1178,682 | 784,1103,620 | 786,328,69 | 787,3016,2771 | 788,1863,1650 | 789,3929,3737 | 790,1845,1775 | 791,79,39

BATCH_RAW_INFO | 783,1179,682 | 784,1104,620 | 786,329,69 | 787,3017,2771 | 788,1864,1650 | 789,3930,3737 | 790,1846,1775 | 791,80,39

BATCH_RAW_INFO | 783,1180,682 | 784,1105,620 | 786,330,69 | 787,3018,2771 | 788,1865,1650 | 789,3931,3737 | 790,1847,1775 | 791,81,39

BATCH_RAW_INFO | 783,1181,682 | 784,1106,620 | 786,331,69 | 787,3019,2771 | 788,1866,1650 | 789,3932,3737 | 790,1848,1775 | 791,82,39

BATCH_RAW_INFO | 783,1182,682 | 784,1107,620 | 786,332,69 | 787,3020,2771 | 788,1867,1650 | 789,3933,3737 | 790,1849,1775 | 791,83,39

BATCH_RAW_INFO | 783,1183,682 | 784,1108,620 | 786,333,69 | 787,3021,2771 | 788,1868,1650 | 789,3934,3737 | 790,1850,1775 | 791,84,39

BATCH_RAW_INFO | 783,1184,682 | 784,1109,620 | 786,334,69 | 787,3022,2771 | 788,1869,1650 | 789,3935,3737 | 790,1851,1775 | 791,85,39

BATCH_RAW_INFO | 783,1185,682 | 784,1110,620 | 786,335,69 | 787,3023,2771 | 788,1870,1650 | 789,3936,3737 | 790,1852,1775 | 791,86,39

BATCH_RAW_INFO | 783,1186,682 | 784,1111,620 | 786,336,69 | 787,3024,2771 | 788,1871,1650 | 789,3937,3737 | 790,1853,1775 | 791,87,39

BATCH_RAW_INFO | 783,1187,682 | 784,1112,620 | 786,337,69 | 787,3025,2771 | 788,1872,1650 | 789,3938,3737 | 790,1854,1775 | 791,88,39

BATCH_RAW_INFO | 783,1188,682 | 784,1113,620 | 786,338,69 | 787,3026,2771 | 788,1873,1650 | 789,3939,3737 | 790,1855,1775 | 791,89,39

BATCH_RAW_INFO | 783,1189,682 | 784,1114,620 | 786,339,69 | 787,3027,2771 | 788,1874,1650 | 789,3940,3737 | 790,1856,1775 | 791,90,39

BATCH_RAW_INFO | 783,1190,682 | 784,1115,620 | 786,340,69 | 787,3028,2771 | 788,1875,1650 | 789,3941,3737 | 790,1857,1775 | 791,91,39

BATCH_RAW_INFO | 783,1191,682 | 784,1116,620 | 786,341,69 | 787,3029,2771 | 788,1876,1650 | 789,3942,3737 | 790,1858,1775 | 791,92,39

BATCH_RAW_INFO | 783,1192,682 | 784,1117,620 | 786,342,69 | 787,3030,2771 | 788,1877,1650 | 789,3943,3737 | 790,1859,1775 | 791,93,39

BATCH_RAW_INFO | 783,1193,682 | 784,1118,620 | 786,343,69 | 787,3031,2771 | 788,1878,1650 | 789,3944,3737 | 790,1860,1775 | 791,94,39

BATCH_RAW_INFO | 783,1194,682 | 784,1119,620 | 786,344,69 | 787,3032,2771 | 788,1879,1650 | 789,3945,3737 | 790,1861,1775 | 791,95,39

BATCH_RAW_INFO | 783,1195,682 | 784,1120,620 | 786,345,69 | 787,3033,2771 | 788,1880,1650 | 789,3946,3737 | 790,1862,1775 | 791,96,39

BATCH_RAW_INFO | 783,1196,682 | 784,1121,620 | 786,346,69 | 787,3034,2771 | 788,1881,1650 | 789,3947,3737 | 790,1863,1775 | 791,97,39

BATCH_RAW_INFO | 783,1197,682 | 784,1122,620 | 786,347,69 | 787,3035,2771 | 788,1882,1650 | 789,3948,3737 | 790,1864,1775 | 791,98,39

BATCH_RAW_INFO | 783,1198,682 | 784,1123,620 | 786,348,69 | 787,3036,2771 | 788,1883,1650 | 789,3949,3737 | 790,1865,1775 | 791,99,39

BATCH_RAW_INFO | 783,1199,682 | 784,1124,620 | 786,349,69 | 787,3037,2771 | 788,1884,1650 | 789,3950,3737 | 790,1866,1775 | 791,100,39

BATCH_RAW_INFO | 783,1200,682 | 784,1125,620 | 786,350,69 | 787,3038,2771 | 788,1885,1650 | 789,3951,3737 | 790,1867,1775 | 791,101,39

BATCH_RAW_INFO | 783,1201,682 | 784,1126,620 | 786,351,69 | 787,3039,2771 | 788,1886,1650 | 789,3952,3737 | 790,1868,1775 | 791,102,39

BATCH_RAW_INFO | 783,1202,682 | 784,1127,620 | 786,352,69 | 787,3040,2771 | 788,1887,1650 | 789,3953,3737 | 790,1869,1775 | 791,103,39

BATCH_RAW_INFO | 783,1203,682 | 784,1128,620 | 786,353,69 | 787,3041,2771 | 788,1888,1650 | 789,3954,3737 | 790,1870,1775 | 791,104,39

BATCH_RAW_INFO | 783,1204,682 | 784,1129,620 | 786,354,69 | 787,3042,2771 | 788,1889,1650 | 789,3955,3737 | 790,1871,1775 | 791,105,39

BATCH_RAW_INFO | 783,1205,682 | 784,1130,620 | 786,355,69 | 787,3043,2771 | 788,1890,1650 | 789,3956,3737 | 790,1872,1775 | 791,106,39

BATCH_RAW_INFO | 783,1206,682 | 784,1131,620 | 786,356,69 | 787,3044,2771 | 788,1891,1650 | 789,3957,3737 | 790,1873,1775 | 791,107,39

BATCH_RAW_INFO | 783,1207,682 | 784,1132,620 | 786,357,69 | 787,3045,2771 | 788,1892,1650 | 789,3958,3737 | 790,1874,1775 | 791,108,39

BATCH_RAW_INFO | 783,1208,682 | 784,1133,620 | 786,358,69 | 787,3046,2771 | 788,1893,1650 | 789,3959,3737 | 790,1875,1775 | 791,109,39

BATCH_RAW_INFO | 783,1209,682 | 784,1134,620 | 786,359,69 | 787,3047,2771 | 788,1894,1650 | 789,3960,3737 | 790,1876,1775 | 791,110,39

BATCH_RAW_INFO | 783,1210,682 | 784,1135,620 | 786,360,69 | 787,3048,2771 | 788,1895,1650 | 789,3961,3737 | 790,1877,1775 | 791,111,39

BATCH_RAW_INFO | 783,1211,682 | 784,1136,620 | 786,361,69 | 787,3049,2771 | 788,1896,1650 | 789,3962,3737 | 790,1878,1775 | 791,112,39

BATCH_RAW_INFO | 783,1212,682 | 784,1137,620 | 786,362,69 | 787,3050,2771 | 788,1897,1650 | 789,3963,3737 | 790,1879,1775 | 791,113,39

BATCH_RAW_INFO | 783,1213,682 | 784,1138,620 | 786,363,69 | 787,3051,2771 | 788,1898,1650 | 789,3964,3737 | 790,1880,1775 | 791,114,39

BATCH_RAW_INFO | 783,1214,682 | 784,1139,620 | 786,364,69 | 787,3052,2771 | 788,1899,1650 | 789,3965,3737 | 790,1881,1775 | 791,115,39

BATCH_RAW_INFO | 783,1215,682 | 784,1140,620 | 786,365,69 | 787,3053,2771 | 788,1900,1650 | 789,3966,3737 | 790,1882,1775 | 791,116,39

BATCH_RAW_INFO | 783,1216,682 | 784,1141,620 | 786,366,69 | 787,3054,2771 | 788,1901,1650 | 789,3967,3737 | 790,1883,1775 | 791,117,39

BATCH_RAW_INFO | 783,1217,682 | 784,1142,620 | 786,367,69 | 787,3055,2771 | 788,1902,1650 | 789,3968,3737 | 790,1884,1775 | 791,118,39

BATCH_RAW_INFO | 783,1218,682 | 784,1143,620 | 786,368,69 | 787,3056,2771 | 788,1903,1650 | 789,3969,3737 | 790,1885,1775 | 791,119,39

BATCH_RAW_INFO | 783,1219,682 | 784,1144,620 | 786,369,69 | 787,3057,2771 | 788,1904,1650 | 789,3970,3737 | 790,1886,1775 | 791,120,39

BATCH_RAW_INFO | 783,1220,682 | 784,1145,620 | 786,370,69 | 787,3058,2771 | 788,1905,1650 | 789,3971,3737 | 790,1887,1775 | 791,121,39

BATCH_RAW_INFO | 783,1221,682 | 784,1146,620 | 786,371,69 | 787,3059,2771 | 788,1906,1650 | 789,3972,3737 | 790,1888,1775 | 791,122,39

BATCH_RAW_INFO | 783,1222,682 | 784,1147,620 | 786,372,69 | 787,3060,2771 | 788,1907,1650 | 789,3973,3737 | 790,1889,1775 | 791,123,39

BATCH_RAW_INFO | 783,1223,682 | 784,1148,620 | 786,373,69 | 787,3061,2771 | 788,1908,1650 | 789,3974,3737 | 790,1890,1775 | 791,124,39

BATCH_RAW_INFO | 783,1224,682 | 784,1149,620 | 786,374,69 | 787,3062,2771 | 788,1909,1650 | 789,3975,3737 | 790,1891,1775 | 791,125,39

BATCH_RAW_INFO | 783,1225,682 | 784,1150,620 | 786,375,69 | 787,3063,2771 | 788,1910,1650 | 789,3976,3737 | 790,1892,1775 | 791,126,39

BATCH_RAW_INFO | 783,1226,682 | 784,1151,620 | 786,376,69 | 787,3064,2771 | 788,1911,1650 | 789,3977,3737 | 790,1893,1775 | 791,127,39

BATCH_RAW_INFO | 783,1227,682 | 784,1152,620 | 786,377,69 | 787,3065,2771 | 788,1912,1650 | 789,3978,3737 | 790,1894,1775 | 791,128,39

BATCH_RAW_INFO | 783,1228,682 | 784,1153,620 | 786,378,69 | 787,3066,2771 | 788,1913,1650 | 789,3979,3737 | 790,1895,1775 | 791,129,39

BATCH_RAW_INFO | 783,1229,682 | 784,1154,620 | 786,379,69 | 787,3067,2771 | 788,1914,1650 | 789,3980,3737 | 790,1896,1775 | 791,130,39

BATCH_RAW_INFO | 783,1230,682 | 784,1155,620 | 786,380,69 | 787,3068,2771 | 788,1915,1650 | 789,3981,3737 | 790,1897,1775 | 791,131,39

BATCH_RAW_INFO | 783,1231,682 | 784,1156,620 | 786,381,69 | 787,3069,2771 | 788,1916,1650 | 789,3982,3737 | 790,1898,1775 | 791,132,39

BATCH_RAW_INFO | 783,1232,682 | 784,1157,620 | 786,382,69 | 787,3070,2771 | 788,1917,1650 | 789,3983,3737 | 790,1899,1775 | 791,133,39

BATCH_RAW_INFO | 783,1233,682 | 784,1158,620 | 786,383,69 | 787,3071,2771 | 788,1918,1650 | 789,3984,3737 | 790,1900,1775 | 791,134,39

BATCH_RAW_INFO | 783,1234,682 | 784,1159,620 | 786,384,69 | 787,3072,2771 | 788,1919,1650 | 789,3985,3737 | 790,1901,1775 | 791,135,39

BATCH_RAW_INFO | 783,1235,682 | 784,1160,620 | 786,385,69 | 787,3073,2771 | 788,1920,1650 | 789,3986,3737 | 790,1902,1775 | 791,136,39

BATCH_RAW_INFO | 783,1236,682 | 784,1161,620 | 786,386,69 | 787,3074,2771 | 788,1921,1650 | 789,3987,3737 | 790,1903,1775 | 791,137,39

BATCH_RAW_INFO | 783,1237,682 | 784,1162,620 | 786,387,69 | 787,3075,2771 | 788,1922,1650 | 789,3988,3737 | 790,1904,1775 | 791,138,39

BATCH_RAW_INFO | 783,1238,682 | 784,1163,620 | 786,388,69 | 787,3076,2771 | 788,1923,1650 | 789,3989,3737 | 790,1905,1775 | 791,139,39

BATCH_RAW_INFO | 783,1239,682 | 784,1164,620 | 786,389,69 | 787,3077,2771 | 788,1924,1650 | 789,3990,3737 | 790,1906,1775 | 791,140,39

BATCH_RAW_INFO | 783,1240,682 | 784,1165,620 | 786,390,69 | 787,3078,2771 | 788,1925,1650 | 789,3991,3737 | 790,1907,1775 | 791,141,39

BATCH_RAW_INFO | 783,1241,682 | 784,1166,620 | 786,391,69 | 787,3079,2771 | 788,1926,1650 | 789,3992,3737 | 790,1908,1775 | 791,142,39

BATCH_RAW_INFO | 783,1242,682 | 784,1167,620 | 786,392,69 | 787,3080,2771 | 788,1927,1650 | 789,3993,3737 | 790,1909,1775 | 791,143,39

BATCH_RAW_INFO | 783,1243,682 | 784,1168,620 | 786,393,69 | 787,3081,2771 | 788,1928,1650 | 789,3994,3737 | 790,1910,1775 | 791,144,39

BATCH_RAW_INFO | 783,1244,682 | 784,1169,620 | 786,394,69 | 787,3082,2771 | 788,1929,1650 | 789,3995,3737 | 790,1911,1775 | 791,145,39

BATCH_RAW_INFO | 783,1245,682 | 784,1170,620 | 786,395,69 | 787,3083,2771 | 788,1930,1650 | 789,3996,3737 | 790,1912,1775 | 791,146,39

BATCH_RAW_INFO | 783,1246,682 | 784,1171,620 | 786,396,69 | 787,3084,2771 | 788,1931,1650 | 789,3997,3737 | 790,1913,1775 | 791,147,39

BATCH_RAW_INFO | 783,1247,682 | 784,1172,620 | 786,397,69 | 787,3085,2771 | 788,1932,1650 | 789,3998,3737 | 790,1914,1775 | 791,148,39

BATCH_RAW_INFO | 783,1248,682 | 784,1173,620 | 786,398,69 | 787,3086,2771 | 788,1933,1650 | 789,3999,3737 | 790,1915,1775 | 791,149,39

BATCH_RAW_INFO | 792,3929,3928

BATCH_RAW_INFO | 783,1249,682 | 784,1174,620 | 786,399,69 | 787,3087,2771 | 788,1934,1650 | 789,4000,3737 | 790,1916,1775 | 791,150,39 | 792,3930,3928

BATCH_RAW_INFO | 783,1250,682 | 784,1175,620 | 786,400,69 | 787,3088,2771 | 788,1935,1650 | 789,4001,3737 | 790,1917,1775 | 791,151,39 | 792,3931,3928

BATCH_RAW_INFO | 783,1251,682 | 784,1176,620 | 786,401,69 | 787,3089,2771 | 788,1936,1650 | 789,4002,3737 | 790,1918,1775 | 791,152,39 | 792,3932,3928

BATCH_RAW_INFO | 783,1252,682 | 784,1177,620 | 786,402,69 | 787,3090,2771 | 788,1937,1650 | 789,4003,3737 | 790,1919,1775 | 791,153,39 | 792,3933,3928

BATCH_RAW_INFO | 783,1253,682 | 784,1178,620 | 786,403,69 | 787,3091,2771 | 788,1938,1650 | 789,4004,3737 | 790,1920,1775 | 791,154,39 | 792,3934,3928

BATCH_RAW_INFO | 783,1254,682 | 784,1179,620 | 786,404,69 | 787,3092,2771 | 788,1939,1650 | 789,4005,3737 | 790,1921,1775 | 791,155,39 | 792,3935,3928

BATCH_RAW_INFO | 783,1255,682 | 784,1180,620 | 786,405,69 | 787,3093,2771 | 788,1940,1650 | 789,4006,3737 | 790,1922,1775 | 791,156,39 | 792,3936,3928

BATCH_RAW_INFO | 783,1256,682 | 784,1181,620 | 786,406,69 | 787,3094,2771 | 788,1941,1650 | 789,4007,3737 | 790,1923,1775 | 791,157,39 | 792,3937,3928

BATCH_RAW_INFO | 783,1257,682 | 784,1182,620 | 786,407,69 | 787,3095,2771 | 788,1942,1650 | 789,4008,3737 | 790,1924,1775 | 791,158,39 | 792,3938,3928

BATCH_RAW_INFO | 783,1258,682 | 784,1183,620 | 786,408,69 | 787,3096,2771 | 788,1943,1650 | 789,4009,3737 | 790,1925,1775 | 791,159,39 | 792,3939,3928

BATCH_RAW_INFO | 783,1259,682 | 784,1184,620 | 786,409,69 | 787,3097,2771 | 788,1944,1650 | 789,4010,3737 | 790,1926,1775 | 791,160,39 | 792,3940,3928

BATCH_RAW_INFO | 783,1260,682 | 784,1185,620 | 786,410,69 | 787,3098,2771 | 788,1945,1650 | 789,4011,3737 | 790,1927,1775 | 791,161,39 | 792,3941,3928

BATCH_RAW_INFO | 783,1261,682 | 784,1186,620 | 786,411,69 | 787,3099,2771 | 788,1946,1650 | 789,4012,3737 | 790,1928,1775 | 791,162,39 | 792,3942,3928

BATCH_RAW_INFO | 783,1262,682 | 784,1187,620 | 786,412,69 | 787,3100,2771 | 788,1947,1650 | 789,4013,3737 | 790,1929,1775 | 791,163,39 | 792,3943,3928

BATCH_RAW_INFO | 783,1263,682 | 784,1188,620 | 786,413,69 | 787,3101,2771 | 788,1948,1650 | 789,4014,3737 | 790,1930,1775 | 791,164,39 | 792,3944,3928

BATCH_RAW_INFO | 783,1264,682 | 784,1189,620 | 786,414,69 | 787,3102,2771 | 788,1949,1650 | 789,4015,3737 | 790,1931,1775 | 791,165,39 | 792,3945,3928

BATCH_RAW_INFO | 783,1265,682 | 784,1190,620 | 786,415,69 | 787,3103,2771 | 788,1950,1650 | 789,4016,3737 | 790,1932,1775 | 791,166,39 | 792,3946,3928

BATCH_RAW_INFO | 783,1266,682 | 784,1191,620 | 786,416,69 | 787,3104,2771 | 788,1951,1650 | 789,4017,3737 | 790,1933,1775 | 791,167,39 | 792,3947,3928

BATCH_RAW_INFO | 783,1267,682 | 784,1192,620 | 786,417,69 | 787,3105,2771 | 788,1952,1650 | 789,4018,3737 | 790,1934,1775 | 791,168,39 | 792,3948,3928

BATCH_RAW_INFO | 783,1268,682 | 784,1193,620 | 786,418,69 | 787,3106,2771 | 788,1953,1650 | 789,4019,3737 | 790,1935,1775 | 791,169,39 | 792,3949,3928

BATCH_RAW_INFO | 783,1269,682 | 784,1194,620 | 786,419,69 | 787,3107,2771 | 788,1954,1650 | 789,4020,3737 | 790,1936,1775 | 791,170,39 | 792,3950,3928

BATCH_RAW_INFO | 783,1270,682 | 784,1195,620 | 786,420,69 | 787,3108,2771 | 788,1955,1650 | 789,4021,3737 | 790,1937,1775 | 791,171,39 | 792,3951,3928

BATCH_RAW_INFO | 783,1271,682 | 784,1196,620 | 786,421,69 | 787,3109,2771 | 788,1956,1650 | 789,4022,3737 | 790,1938,1775 | 791,172,39 | 792,3952,3928

BATCH_RAW_INFO | 783,1272,682 | 784,1197,620 | 786,422,69 | 787,3110,2771 | 788,1957,1650 | 789,4023,3737 | 790,1939,1775 | 791,173,39 | 792,3953,3928

BATCH_RAW_INFO | 783,1273,682 | 784,1198,620 | 786,423,69 | 787,3111,2771 | 788,1958,1650 | 789,4024,3737 | 790,1940,1775 | 791,174,39 | 792,3954,3928

BATCH_RAW_INFO | 783,1274,682 | 784,1199,620 | 786,424,69 | 787,3112,2771 | 788,1959,1650 | 789,4025,3737 | 790,1941,1775 | 791,175,39 | 792,3955,3928

BATCH_RAW_INFO | 783,1275,682 | 784,1200,620 | 786,425,69 | 787,3113,2771 | 788,1960,1650 | 789,4026,3737 | 790,1942,1775 | 791,176,39 | 792,3956,3928

BATCH_RAW_INFO | 783,1276,682 | 784,1201,620 | 786,426,69 | 787,3114,2771 | 788,1961,1650 | 789,4027,3737 | 790,1943,1775 | 791,177,39 | 792,3957,3928

BATCH_RAW_INFO | 783,1277,682 | 784,1202,620 | 786,427,69 | 787,3115,2771 | 788,1962,1650 | 789,4028,3737 | 790,1944,1775 | 791,178,39 | 792,3958,3928

BATCH_RAW_INFO | 783,1278,682 | 784,1203,620 | 786,428,69 | 787,3116,2771 | 788,1963,1650 | 789,4029,3737 | 790,1945,1775 | 791,179,39 | 792,3959,3928

BATCH_RAW_INFO | 783,1279,682 | 784,1204,620 | 786,429,69 | 787,3117,2771 | 788,1964,1650 | 789,4030,3737 | 790,1946,1775 | 791,180,39 | 792,3960,3928

BATCH_RAW_INFO | 783,1280,682 | 784,1205,620 | 786,430,69 | 787,3118,2771 | 788,1965,1650 | 789,4031,3737 | 790,1947,1775 | 791,181,39 | 792,3961,3928

BATCH_RAW_INFO | 783,1281,682 | 784,1206,620 | 786,431,69 | 787,3119,2771 | 788,1966,1650 | 789,4032,3737 | 790,1948,1775 | 791,182,39 | 792,3962,3928

BATCH_RAW_INFO | 783,1282,682 | 784,1207,620 | 786,432,69 | 787,3120,2771 | 788,1967,1650 | 789,4033,3737 | 790,1949,1775 | 791,183,39 | 792,3963,3928

BATCH_RAW_INFO | 783,1283,682 | 784,1208,620 | 786,433,69 | 787,3121,2771 | 788,1968,1650 | 789,4034,3737 | 790,1950,1775 | 791,184,39 | 792,3964,3928

BATCH_RAW_INFO | 783,1284,682 | 784,1209,620 | 786,434,69 | 787,3122,2771 | 788,1969,1650 | 789,4035,3737 | 790,1951,1775 | 791,185,39 | 792,3965,3928

BATCH_RAW_INFO | 783,1285,682 | 784,1210,620 | 786,435,69 | 787,3123,2771 | 788,1970,1650 | 789,4036,3737 | 790,1952,1775 | 791,186,39 | 792,3966,3928

BATCH_RAW_INFO | 783,1286,682 | 784,1211,620 | 786,436,69 | 787,3124,2771 | 788,1971,1650 | 789,4037,3737 | 790,1953,1775 | 791,187,39 | 792,3967,3928

BATCH_RAW_INFO | 783,1287,682 | 784,1212,620 | 786,437,69 | 787,3125,2771 | 788,1972,1650 | 789,4038,3737 | 790,1954,1775 | 791,188,39 | 792,3968,3928

BATCH_RAW_INFO | 783,1288,682 | 784,1213,620 | 786,438,69 | 787,3126,2771 | 788,1973,1650 | 789,4039,3737 | 790,1955,1775 | 791,189,39 | 792,3969,3928

BATCH_RAW_INFO | 783,1289,682 | 784,1214,620 | 786,439,69 | 787,3127,2771 | 788,1974,1650 | 789,4040,3737 | 790,1956,1775 | 791,190,39 | 792,3970,3928

BATCH_RAW_INFO | 783,1290,682 | 784,1215,620 | 786,440,69 | 787,3128,2771 | 788,1975,1650 | 789,4041,3737 | 790,1957,1775 | 791,191,39 | 792,3971,3928

BATCH_RAW_INFO | 783,1291,682 | 784,1216,620 | 786,441,69 | 787,3129,2771 | 788,1976,1650 | 789,4042,3737 | 790,1958,1775 | 791,192,39 | 792,3972,3928

BATCH_RAW_INFO | 783,1292,682 | 784,1217,620 | 786,442,69 | 787,3130,2771 | 788,1977,1650 | 789,4043,3737 | 790,1959,1775 | 791,193,39 | 792,3973,3928

BATCH_RAW_INFO | 783,1293,682 | 784,1218,620 | 786,443,69 | 787,3131,2771 | 788,1978,1650 | 789,4044,3737 | 790,1960,1775 | 791,194,39 | 792,3974,3928

BATCH_RAW_INFO | 783,1294,682 | 784,1219,620 | 786,444,69 | 787,3132,2771 | 788,1979,1650 | 789,4045,3737 | 790,1961,1775 | 791,195,39 | 792,3975,3928

BATCH_RAW_INFO | 783,1295,682 | 784,1220,620 | 786,445,69 | 787,3133,2771 | 788,1980,1650 | 789,4046,3737 | 790,1962,1775 | 791,196,39 | 792,3976,3928

BATCH_RAW_INFO | 783,1296,682 | 784,1221,620 | 786,446,69 | 787,3134,2771 | 788,1981,1650 | 789,4047,3737 | 790,1963,1775 | 791,197,39 | 792,3977,3928

BATCH_RAW_INFO | 783,1297,682 | 784,1222,620 | 786,447,69 | 787,3135,2771 | 788,1982,1650 | 789,4048,3737 | 790,1964,1775 | 791,198,39 | 792,3978,3928

BATCH_RAW_INFO | 783,1298,682 | 784,1223,620 | 786,448,69 | 787,3136,2771 | 788,1983,1650 | 789,4049,3737 | 790,1965,1775 | 791,199,39 | 792,3979,3928

BATCH_RAW_INFO | 783,1299,682 | 784,1224,620 | 786,449,69 | 787,3137,2771 | 788,1984,1650 | 789,4050,3737 | 790,1966,1775 | 791,200,39 | 792,3980,3928

BATCH_RAW_INFO | 783,1300,682 | 784,1225,620 | 786,450,69 | 787,3138,2771 | 788,1985,1650 | 789,4051,3737 | 790,1967,1775 | 791,201,39 | 792,3981,3928

BATCH_RAW_INFO | 783,1301,682 | 784,1226,620 | 786,451,69 | 787,3139,2771 | 788,1986,1650 | 789,4052,3737 | 790,1968,1775 | 791,202,39 | 792,3982,3928

BATCH_RAW_INFO | 783,1302,682 | 784,1227,620 | 786,452,69 | 787,3140,2771 | 788,1987,1650 | 789,4053,3737 | 790,1969,1775 | 791,203,39 | 792,3983,3928

BATCH_RAW_INFO | 783,1303,682 | 784,1228,620 | 786,453,69 | 787,3141,2771 | 788,1988,1650 | 789,4054,3737 | 790,1970,1775 | 791,204,39 | 792,3984,3928

BATCH_RAW_INFO | 783,1304,682 | 784,1229,620 | 786,454,69 | 787,3142,2771 | 788,1989,1650 | 789,4055,3737 | 790,1971,1775 | 791,205,39 | 792,3985,3928

BATCH_RAW_INFO | 783,1305,682 | 784,1230,620 | 786,455,69 | 787,3143,2771 | 788,1990,1650 | 789,4056,3737 | 790,1972,1775 | 791,206,39 | 792,3986,3928

BATCH_RAW_INFO | 783,1306,682 | 784,1231,620 | 786,456,69 | 787,3144,2771 | 788,1991,1650 | 789,4057,3737 | 790,1973,1775 | 791,207,39 | 792,3987,3928

BATCH_RAW_INFO | 783,1307,682 | 784,1232,620 | 786,457,69 | 787,3145,2771 | 788,1992,1650 | 789,4058,3737 | 790,1974,1775 | 791,208,39 | 792,3988,3928

BATCH_RAW_INFO | 783,1308,682 | 784,1233,620 | 786,458,69 | 787,3146,2771 | 788,1993,1650 | 789,4059,3737 | 790,1975,1775 | 791,209,39 | 792,3989,3928

BATCH_RAW_INFO | 783,1309,682 | 784,1234,620 | 786,459,69 | 787,3147,2771 | 788,1994,1650 | 789,4060,3737 | 790,1976,1775 | 791,210,39 | 792,3990,3928

BATCH_RAW_INFO | 783,1310,682 | 784,1235,620 | 786,460,69 | 787,3148,2771 | 788,1995,1650 | 789,4061,3737 | 790,1977,1775 | 791,211,39 | 792,3991,3928

BATCH_RAW_INFO | 783,1311,682 | 784,1236,620 | 786,461,69 | 787,3149,2771 | 788,1996,1650 | 789,4062,3737 | 790,1978,1775 | 791,212,39 | 792,3992,3928

BATCH_RAW_INFO | 783,1312,682 | 784,1237,620 | 786,462,69 | 787,3150,2771 | 788,1997,1650 | 789,4063,3737 | 790,1979,1775 | 791,213,39 | 792,3993,3928

BATCH_RAW_INFO | 783,1313,682 | 784,1238,620 | 786,463,69 | 787,3151,2771 | 788,1998,1650 | 789,4064,3737 | 790,1980,1775 | 791,214,39 | 792,3994,3928

BATCH_RAW_INFO | 783,1314,682 | 784,1239,620 | 786,464,69 | 787,3152,2771 | 788,1999,1650 | 789,4065,3737 | 790,1981,1775 | 791,215,39 | 792,3995,3928

BATCH_RAW_INFO | 783,1315,682 | 784,1240,620 | 786,465,69 | 787,3153,2771 | 788,2000,1650 | 789,4066,3737 | 790,1982,1775 | 791,216,39 | 792,3996,3928

BATCH_RAW_INFO | 783,1316,682 | 784,1241,620 | 786,466,69 | 787,3154,2771 | 788,2001,1650 | 789,4067,3737 | 790,1983,1775 | 791,217,39 | 792,3997,3928

BATCH_RAW_INFO | 783,1317,682 | 784,1242,620 | 786,467,69 | 787,3155,2771 | 788,2002,1650 | 789,4068,3737 | 790,1984,1775 | 791,218,39 | 792,3998,3928

BATCH_RAW_INFO | 783,1318,682 | 784,1243,620 | 786,468,69 | 787,3156,2771 | 788,2003,1650 | 789,4069,3737 | 790,1985,1775 | 791,219,39 | 792,3999,3928

BATCH_RAW_INFO | 783,1319,682 | 784,1244,620 | 786,469,69 | 787,3157,2771 | 788,2004,1650 | 789,4070,3737 | 790,1986,1775 | 791,220,39 | 792,4000,3928

BATCH_RAW_INFO | 783,1320,682 | 784,1245,620 | 786,470,69 | 787,3158,2771 | 788,2005,1650 | 789,4071,3737 | 790,1987,1775 | 791,221,39 | 792,4001,3928

BATCH_RAW_INFO | 783,1321,682 | 784,1246,620 | 786,471,69 | 787,3159,2771 | 788,2006,1650 | 789,4072,3737 | 790,1988,1775 | 791,222,39 | 792,4002,3928

BATCH_RAW_INFO | 783,1322,682 | 784,1247,620 | 786,472,69 | 787,3160,2771 | 788,2007,1650 | 789,4073,3737 | 790,1989,1775 | 791,223,39 | 792,4003,3928

BATCH_RAW_INFO | 783,1323,682 | 784,1248,620 | 786,473,69 | 787,3161,2771 | 788,2008,1650 | 789,4074,3737 | 790,1990,1775 | 791,224,39 | 792,4004,3928

BATCH_RAW_INFO | 783,1324,682 | 784,1249,620 | 786,474,69 | 787,3162,2771 | 788,2009,1650 | 789,4075,3737 | 790,1991,1775 | 791,225,39 | 792,4005,3928

BATCH_RAW_INFO | 783,1325,682 | 784,1250,620 | 786,475,69 | 787,3163,2771 | 788,2010,1650 | 789,4076,3737 | 790,1992,1775 | 791,226,39 | 792,4006,3928

BATCH_RAW_INFO | 783,1326,682 | 784,1251,620 | 786,476,69 | 787,3164,2771 | 788,2011,1650 | 789,4077,3737 | 790,1993,1775 | 791,227,39 | 792,4007,3928

BATCH_RAW_INFO | 783,1327,682 | 784,1252,620 | 786,477,69 | 787,3165,2771 | 788,2012,1650 | 789,4078,3737 | 790,1994,1775 | 791,228,39 | 792,4008,3928

BATCH_RAW_INFO | 793,517,516

BATCH_RAW_INFO | 783,1328,682 | 784,1253,620 | 786,478,69 | 787,3166,2771 | 788,2013,1650 | 789,4079,3737 | 790,1995,1775 | 791,229,39 | 792,4009,3928 | 793,518,516

BATCH_RAW_INFO | 783,1329,682 | 784,1254,620 | 786,479,69 | 787,3167,2771 | 788,2014,1650 | 789,4080,3737 | 790,1996,1775 | 791,230,39 | 792,4010,3928 | 793,519,516

BATCH_RAW_INFO | 783,1330,682 | 784,1255,620 | 786,480,69 | 787,3168,2771 | 788,2015,1650 | 789,4081,3737 | 790,1997,1775 | 791,231,39 | 792,4011,3928 | 793,520,516

BATCH_RAW_INFO | 783,1331,682 | 784,1256,620 | 786,481,69 | 787,3169,2771 | 788,2016,1650 | 789,4082,3737 | 790,1998,1775 | 791,232,39 | 792,4012,3928 | 793,521,516

BATCH_RAW_INFO | 783,1332,682 | 784,1257,620 | 786,482,69 | 787,3170,2771 | 788,2017,1650 | 789,4083,3737 | 790,1999,1775 | 791,233,39 | 792,4013,3928 | 793,522,516

BATCH_RAW_INFO | 783,1333,682 | 784,1258,620 | 786,483,69 | 787,3171,2771 | 788,2018,1650 | 789,4084,3737 | 790,2000,1775 | 791,234,39 | 792,4014,3928 | 793,523,516

BATCH_RAW_INFO | 783,1334,682 | 784,1259,620 | 786,484,69 | 787,3172,2771 | 788,2019,1650 | 789,4085,3737 | 790,2001,1775 | 791,235,39 | 792,4015,3928 | 793,524,516

BATCH_RAW_INFO | 783,1335,682 | 784,1260,620 | 786,485,69 | 787,3173,2771 | 788,2020,1650 | 789,4086,3737 | 790,2002,1775 | 791,236,39 | 792,4016,3928 | 793,525,516

BATCH_RAW_INFO | 783,1336,682 | 784,1261,620 | 786,486,69 | 787,3174,2771 | 788,2021,1650 | 789,4087,3737 | 790,2003,1775 | 791,237,39 | 792,4017,3928 | 793,526,516

BATCH_RAW_INFO | 783,1337,682 | 784,1262,620 | 786,487,69 | 787,3175,2771 | 788,2022,1650 | 789,4088,3737 | 790,2004,1775 | 791,238,39 | 792,4018,3928 | 793,527,516

BATCH_RAW_INFO | 783,1338,682 | 784,1263,620 | 786,488,69 | 787,3176,2771 | 788,2023,1650 | 789,4089,3737 | 790,2005,1775 | 791,239,39 | 792,4019,3928 | 793,528,516

BATCH_RAW_INFO | 783,1339,682 | 784,1264,620 | 786,489,69 | 787,3177,2771 | 788,2024,1650 | 789,4090,3737 | 790,2006,1775 | 791,240,39 | 792,4020,3928 | 793,529,516

BATCH_RAW_INFO | 783,1340,682 | 784,1265,620 | 786,490,69 | 787,3178,2771 | 788,2025,1650 | 789,4091,3737 | 790,2007,1775 | 791,241,39 | 792,4021,3928 | 793,530,516

BATCH_RAW_INFO | 794,2374,2373

BATCH_RAW_INFO | 783,1341,682 | 784,1266,620 | 786,491,69 | 787,3179,2771 | 788,2026,1650 | 789,4092,3737 | 790,2008,1775 | 791,242,39 | 792,4022,3928 | 793,531,516 | 794,2375,2373

BATCH_RAW_INFO | 783,1342,682 | 784,1267,620 | 786,492,69 | 787,3180,2771 | 788,2027,1650 | 789,4093,3737 | 790,2009,1775 | 791,243,39 | 792,4023,3928 | 793,532,516 | 794,2376,2373

BATCH_RAW_INFO | 783,1343,682 | 784,1268,620 | 786,493,69 | 787,3181,2771 | 788,2028,1650 | 789,4094,3737 | 790,2010,1775 | 791,244,39 | 792,4024,3928 | 793,533,516 | 794,2377,2373

BATCH_RAW_INFO | 783,1344,682 | 784,1269,620 | 786,494,69 | 787,3182,2771 | 788,2029,1650 | 789,4095,3737 | 790,2011,1775 | 791,245,39 | 792,4025,3928 | 793,534,516 | 794,2378,2373

BATCH_RAW_INFO | 783,1345,682 | 784,1270,620 | 786,495,69 | 787,3183,2771 | 788,2030,1650 | 790,2012,1775 | 791,246,39 | 792,4026,3928 | 793,535,516 | 794,2379,2373

BATCH_RAW_INFO | 783,1346,682 | 784,1271,620 | 786,496,69 | 787,3184,2771 | 788,2031,1650 | 790,2013,1775 | 791,247,39 | 792,4027,3928 | 793,536,516 | 794,2380,2373

BATCH_RAW_INFO | 783,1347,682 | 784,1272,620 | 786,497,69 | 787,3185,2771 | 788,2032,1650 | 790,2014,1775 | 791,248,39 | 792,4028,3928 | 793,537,516 | 794,2381,2373

BATCH_RAW_INFO | 783,1348,682 | 784,1273,620 | 786,498,69 | 787,3186,2771 | 788,2033,1650 | 790,2015,1775 | 791,249,39 | 792,4029,3928 | 793,538,516 | 794,2382,2373

BATCH_RAW_INFO | 783,1349,682 | 784,1274,620 | 786,499,69 | 787,3187,2771 | 788,2034,1650 | 790,2016,1775 | 791,250,39 | 792,4030,3928 | 793,539,516 | 794,2383,2373

BATCH_RAW_INFO | 783,1350,682 | 784,1275,620 | 786,500,69 | 787,3188,2771 | 788,2035,1650 | 790,2017,1775 | 791,251,39 | 792,4031,3928 | 793,540,516 | 794,2384,2373

BATCH_RAW_INFO | 783,1351,682 | 784,1276,620 | 786,501,69 | 787,3189,2771 | 788,2036,1650 | 790,2018,1775 | 791,252,39 | 792,4032,3928 | 793,541,516 | 794,2385,2373

BATCH_RAW_INFO | 783,1352,682 | 784,1277,620 | 786,502,69 | 787,3190,2771 | 788,2037,1650 | 790,2019,1775 | 791,253,39 | 792,4033,3928 | 793,542,516 | 794,2386,2373

BATCH_RAW_INFO | 783,1353,682 | 784,1278,620 | 786,503,69 | 787,3191,2771 | 788,2038,1650 | 790,2020,1775 | 791,254,39 | 792,4034,3928 | 793,543,516 | 794,2387,2373

BATCH_RAW_INFO | 783,1354,682 | 784,1279,620 | 786,504,69 | 787,3192,2771 | 788,2039,1650 | 790,2021,1775 | 791,255,39 | 792,4035,3928 | 793,544,516 | 794,2388,2373

BATCH_RAW_INFO | 783,1355,682 | 784,1280,620 | 786,505,69 | 787,3193,2771 | 788,2040,1650 | 790,2022,1775 | 791,256,39 | 792,4036,3928 | 793,545,516 | 794,2389,2373

BATCH_RAW_INFO | 783,1356,682 | 784,1281,620 | 786,506,69 | 787,3194,2771 | 788,2041,1650 | 790,2023,1775 | 791,257,39 | 792,4037,3928 | 793,546,516 | 794,2390,2373

BATCH_RAW_INFO | 783,1357,682 | 784,1282,620 | 786,507,69 | 787,3195,2771 | 788,2042,1650 | 790,2024,1775 | 791,258,39 | 792,4038,3928 | 793,547,516 | 794,2391,2373

BATCH_RAW_INFO | 783,1358,682 | 784,1283,620 | 786,508,69 | 787,3196,2771 | 788,2043,1650 | 790,2025,1775 | 791,259,39 | 792,4039,3928 | 793,548,516 | 794,2392,2373

BATCH_RAW_INFO | 783,1359,682 | 784,1284,620 | 786,509,69 | 787,3197,2771 | 788,2044,1650 | 790,2026,1775 | 791,260,39 | 792,4040,3928 | 793,549,516 | 794,2393,2373

BATCH_RAW_INFO | 783,1360,682 | 784,1285,620 | 786,510,69 | 787,3198,2771 | 788,2045,1650 | 790,2027,1775 | 791,261,39 | 792,4041,3928 | 793,550,516 | 794,2394,2373

BATCH_RAW_INFO | 783,1361,682 | 784,1286,620 | 786,511,69 | 787,3199,2771 | 788,2046,1650 | 790,2028,1775 | 791,262,39 | 792,4042,3928 | 793,551,516 | 794,2395,2373

BATCH_RAW_INFO | 783,1362,682 | 784,1287,620 | 786,512,69 | 787,3200,2771 | 788,2047,1650 | 790,2029,1775 | 791,263,39 | 792,4043,3928 | 793,552,516 | 794,2396,2373

BATCH_RAW_INFO | 783,1363,682 | 784,1288,620 | 786,513,69 | 787,3201,2771 | 788,2048,1650 | 790,2030,1775 | 791,264,39 | 792,4044,3928 | 793,553,516 | 794,2397,2373

BATCH_RAW_INFO | 783,1364,682 | 784,1289,620 | 786,514,69 | 787,3202,2771 | 788,2049,1650 | 790,2031,1775 | 791,265,39 | 792,4045,3928 | 793,554,516 | 794,2398,2373

BATCH_RAW_INFO | 783,1365,682 | 784,1290,620 | 786,515,69 | 787,3203,2771 | 788,2050,1650 | 790,2032,1775 | 791,266,39 | 792,4046,3928 | 793,555,516 | 794,2399,2373

BATCH_RAW_INFO | 783,1366,682 | 784,1291,620 | 786,516,69 | 787,3204,2771 | 788,2051,1650 | 790,2033,1775 | 791,267,39 | 792,4047,3928 | 793,556,516 | 794,2400,2373

BATCH_RAW_INFO | 783,1367,682 | 784,1292,620 | 786,517,69 | 787,3205,2771 | 788,2052,1650 | 790,2034,1775 | 791,268,39 | 792,4048,3928 | 793,557,516 | 794,2401,2373

BATCH_RAW_INFO | 783,1368,682 | 784,1293,620 | 786,518,69 | 787,3206,2771 | 788,2053,1650 | 790,2035,1775 | 791,269,39 | 792,4049,3928 | 793,558,516 | 794,2402,2373

BATCH_RAW_INFO | 783,1369,682 | 784,1294,620 | 786,519,69 | 787,3207,2771 | 788,2054,1650 | 790,2036,1775 | 791,270,39 | 792,4050,3928 | 793,559,516 | 794,2403,2373

BATCH_RAW_INFO | 783,1370,682 | 784,1295,620 | 786,520,69 | 787,3208,2771 | 788,2055,1650 | 790,2037,1775 | 791,271,39 | 792,4051,3928 | 793,560,516 | 794,2404,2373

BATCH_RAW_INFO | 783,1371,682 | 784,1296,620 | 787,3209,2771 | 788,2056,1650 | 790,2038,1775 | 791,272,39 | 792,4052,3928 | 793,561,516 | 794,2405,2373

BATCH_RAW_INFO | 783,1372,682 | 784,1297,620 | 787,3210,2771 | 788,2057,1650 | 790,2039,1775 | 791,273,39 | 792,4053,3928 | 793,562,516 | 794,2406,2373

BATCH_RAW_INFO | 783,1373,682 | 784,1298,620 | 787,3211,2771 | 788,2058,1650 | 790,2040,1775 | 791,274,39 | 792,4054,3928 | 793,563,516 | 794,2407,2373

BATCH_RAW_INFO | 783,1374,682 | 784,1299,620 | 787,3212,2771 | 788,2059,1650 | 790,2041,1775 | 791,275,39 | 792,4055,3928 | 793,564,516 | 794,2408,2373

BATCH_RAW_INFO | 783,1375,682 | 784,1300,620 | 787,3213,2771 | 788,2060,1650 | 790,2042,1775 | 791,276,39 | 792,4056,3928 | 793,565,516 | 794,2409,2373

BATCH_RAW_INFO | 783,1376,682 | 784,1301,620 | 787,3214,2771 | 788,2061,1650 | 790,2043,1775 | 791,277,39 | 792,4057,3928 | 793,566,516 | 794,2410,2373

BATCH_RAW_INFO | 783,1377,682 | 784,1302,620 | 787,3215,2771 | 788,2062,1650 | 790,2044,1775 | 791,278,39 | 792,4058,3928 | 793,567,516 | 794,2411,2373

BATCH_RAW_INFO | 783,1378,682 | 784,1303,620 | 787,3216,2771 | 788,2063,1650 | 790,2045,1775 | 791,279,39 | 792,4059,3928 | 793,568,516 | 794,2412,2373

BATCH_RAW_INFO | 783,1379,682 | 784,1304,620 | 787,3217,2771 | 788,2064,1650 | 790,2046,1775 | 791,280,39 | 792,4060,3928 | 793,569,516 | 794,2413,2373

BATCH_RAW_INFO | 783,1380,682 | 784,1305,620 | 787,3218,2771 | 788,2065,1650 | 790,2047,1775 | 791,281,39 | 792,4061,3928 | 793,570,516 | 794,2414,2373

BATCH_RAW_INFO | 783,1381,682 | 784,1306,620 | 787,3219,2771 | 788,2066,1650 | 790,2048,1775 | 791,282,39 | 792,4062,3928 | 793,571,516 | 794,2415,2373

BATCH_RAW_INFO | 783,1382,682 | 784,1307,620 | 787,3220,2771 | 788,2067,1650 | 790,2049,1775 | 791,283,39 | 792,4063,3928 | 793,572,516 | 794,2416,2373

BATCH_RAW_INFO | 783,1383,682 | 784,1308,620 | 787,3221,2771 | 788,2068,1650 | 790,2050,1775 | 791,284,39 | 792,4064,3928 | 793,573,516 | 794,2417,2373

BATCH_RAW_INFO | 783,1384,682 | 784,1309,620 | 787,3222,2771 | 788,2069,1650 | 790,2051,1775 | 791,285,39 | 792,4065,3928 | 793,574,516 | 794,2418,2373

BATCH_RAW_INFO | 783,1385,682 | 784,1310,620 | 787,3223,2771 | 788,2070,1650 | 790,2052,1775 | 791,286,39 | 792,4066,3928 | 793,575,516 | 794,2419,2373

BATCH_RAW_INFO | 783,1386,682 | 784,1311,620 | 787,3224,2771 | 788,2071,1650 | 790,2053,1775 | 791,287,39 | 792,4067,3928 | 793,576,516 | 794,2420,2373

BATCH_RAW_INFO | 783,1387,682 | 784,1312,620 | 787,3225,2771 | 788,2072,1650 | 790,2054,1775 | 791,288,39 | 792,4068,3928 | 793,577,516 | 794,2421,2373

BATCH_RAW_INFO | 783,1388,682 | 784,1313,620 | 787,3226,2771 | 788,2073,1650 | 790,2055,1775 | 791,289,39 | 792,4069,3928 | 793,578,516 | 794,2422,2373

BATCH_RAW_INFO | 783,1389,682 | 784,1314,620 | 787,3227,2771 | 788,2074,1650 | 790,2056,1775 | 791,290,39 | 792,4070,3928 | 793,579,516 | 794,2423,2373

BATCH_RAW_INFO | 783,1390,682 | 784,1315,620 | 787,3228,2771 | 788,2075,1650 | 790,2057,1775 | 791,291,39 | 792,4071,3928 | 793,580,516 | 794,2424,2373

BATCH_RAW_INFO | 783,1391,682 | 784,1316,620 | 787,3229,2771 | 788,2076,1650 | 790,2058,1775 | 791,292,39 | 792,4072,3928 | 793,581,516 | 794,2425,2373

BATCH_RAW_INFO | 783,1392,682 | 784,1317,620 | 787,3230,2771 | 788,2077,1650 | 790,2059,1775 | 791,293,39 | 792,4073,3928 | 793,582,516 | 794,2426,2373

BATCH_RAW_INFO | 783,1393,682 | 784,1318,620 | 787,3231,2771 | 788,2078,1650 | 790,2060,1775 | 791,294,39 | 792,4074,3928 | 793,583,516 | 794,2427,2373

BATCH_RAW_INFO | 783,1394,682 | 784,1319,620 | 787,3232,2771 | 788,2079,1650 | 790,2061,1775 | 791,295,39 | 792,4075,3928 | 793,584,516 | 794,2428,2373

BATCH_RAW_INFO | 783,1395,682 | 784,1320,620 | 787,3233,2771 | 788,2080,1650 | 790,2062,1775 | 791,296,39 | 792,4076,3928 | 793,585,516 | 794,2429,2373

BATCH_RAW_INFO | 783,1396,682 | 784,1321,620 | 787,3234,2771 | 788,2081,1650 | 790,2063,1775 | 791,297,39 | 792,4077,3928 | 793,586,516 | 794,2430,2373

BATCH_RAW_INFO | 783,1397,682 | 784,1322,620 | 787,3235,2771 | 788,2082,1650 | 790,2064,1775 | 791,298,39 | 792,4078,3928 | 793,587,516 | 794,2431,2373

BATCH_RAW_INFO | 783,1398,682 | 784,1323,620 | 787,3236,2771 | 788,2083,1650 | 790,2065,1775 | 791,299,39 | 792,4079,3928 | 793,588,516 | 794,2432,2373

BATCH_RAW_INFO | 783,1399,682 | 784,1324,620 | 787,3237,2771 | 788,2084,1650 | 790,2066,1775 | 791,300,39 | 792,4080,3928 | 793,589,516 | 794,2433,2373

BATCH_RAW_INFO | 783,1400,682 | 784,1325,620 | 787,3238,2771 | 788,2085,1650 | 790,2067,1775 | 791,301,39 | 792,4081,3928 | 793,590,516 | 794,2434,2373

BATCH_RAW_INFO | 783,1401,682 | 784,1326,620 | 787,3239,2771 | 788,2086,1650 | 790,2068,1775 | 791,302,39 | 792,4082,3928 | 793,591,516 | 794,2435,2373

BATCH_RAW_INFO | 783,1402,682 | 784,1327,620 | 787,3240,2771 | 788,2087,1650 | 790,2069,1775 | 791,303,39 | 792,4083,3928 | 793,592,516 | 794,2436,2373

BATCH_RAW_INFO | 783,1403,682 | 784,1328,620 | 787,3241,2771 | 788,2088,1650 | 790,2070,1775 | 791,304,39 | 792,4084,3928 | 793,593,516 | 794,2437,2373

BATCH_RAW_INFO | 783,1404,682 | 784,1329,620 | 787,3242,2771 | 788,2089,1650 | 790,2071,1775 | 791,305,39 | 792,4085,3928 | 793,594,516 | 794,2438,2373

BATCH_RAW_INFO | 783,1405,682 | 784,1330,620 | 787,3243,2771 | 788,2090,1650 | 790,2072,1775 | 791,306,39 | 792,4086,3928 | 793,595,516 | 794,2439,2373

BATCH_RAW_INFO | 795,2960,2959

BATCH_RAW_INFO | 783,1406,682 | 784,1331,620 | 787,3244,2771 | 788,2091,1650 | 790,2073,1775 | 791,307,39 | 792,4087,3928 | 793,596,516 | 794,2440,2373 | 795,2961,2959

BATCH_RAW_INFO | 783,1407,682 | 784,1332,620 | 787,3245,2771 | 788,2092,1650 | 790,2074,1775 | 791,308,39 | 792,4088,3928 | 793,597,516 | 794,2441,2373 | 795,2962,2959

BATCH_RAW_INFO | 783,1408,682 | 784,1333,620 | 787,3246,2771 | 788,2093,1650 | 790,2075,1775 | 791,309,39 | 792,4089,3928 | 793,598,516 | 794,2442,2373 | 795,2963,2959

BATCH_RAW_INFO | 783,1409,682 | 784,1334,620 | 787,3247,2771 | 788,2094,1650 | 790,2076,1775 | 791,310,39 | 792,4090,3928 | 793,599,516 | 794,2443,2373 | 795,2964,2959

BATCH_RAW_INFO | 784,1335,620 | 787,3248,2771 | 788,2095,1650 | 790,2077,1775 | 791,311,39 | 792,4091,3928 | 793,600,516 | 794,2444,2373 | 795,2965,2959

BATCH_RAW_INFO | 784,1336,620 | 787,3249,2771 | 788,2096,1650 | 790,2078,1775 | 791,312,39 | 792,4092,3928 | 793,601,516 | 794,2445,2373 | 795,2966,2959

BATCH_RAW_INFO | 784,1337,620 | 787,3250,2771 | 788,2097,1650 | 790,2079,1775 | 791,313,39 | 792,4093,3928 | 793,602,516 | 794,2446,2373 | 795,2967,2959

BATCH_RAW_INFO | 784,1338,620 | 787,3251,2771 | 788,2098,1650 | 790,2080,1775 | 791,314,39 | 792,4094,3928 | 793,603,516 | 794,2447,2373 | 795,2968,2959

BATCH_RAW_INFO | 784,1339,620 | 787,3252,2771 | 788,2099,1650 | 790,2081,1775 | 791,315,39 | 792,4095,3928 | 793,604,516 | 794,2448,2373 | 795,2969,2959

BATCH_RAW_INFO | 784,1340,620 | 787,3253,2771 | 788,2100,1650 | 790,2082,1775 | 791,316,39 | 793,605,516 | 794,2449,2373 | 795,2970,2959

BATCH_RAW_INFO | 784,1341,620 | 787,3254,2771 | 788,2101,1650 | 790,2083,1775 | 791,317,39 | 793,606,516 | 794,2450,2373 | 795,2971,2959

BATCH_RAW_INFO | 784,1342,620 | 787,3255,2771 | 788,2102,1650 | 790,2084,1775 | 791,318,39 | 793,607,516 | 794,2451,2373 | 795,2972,2959

BATCH_RAW_INFO | 784,1343,620 | 787,3256,2771 | 788,2103,1650 | 790,2085,1775 | 791,319,39 | 793,608,516 | 794,2452,2373 | 795,2973,2959

BATCH_RAW_INFO | 784,1344,620 | 787,3257,2771 | 788,2104,1650 | 790,2086,1775 | 791,320,39 | 793,609,516 | 794,2453,2373 | 795,2974,2959

BATCH_RAW_INFO | 796,2038,2037

BATCH_RAW_INFO | 784,1345,620 | 787,3258,2771 | 788,2105,1650 | 790,2087,1775 | 791,321,39 | 793,610,516 | 794,2454,2373 | 795,2975,2959 | 796,2039,2037

BATCH_RAW_INFO | 784,1346,620 | 787,3259,2771 | 788,2106,1650 | 790,2088,1775 | 791,322,39 | 793,611,516 | 794,2455,2373 | 795,2976,2959 | 796,2040,2037

BATCH_RAW_INFO | 784,1347,620 | 787,3260,2771 | 788,2107,1650 | 790,2089,1775 | 791,323,39 | 793,612,516 | 794,2456,2373 | 795,2977,2959 | 796,2041,2037

BATCH_RAW_INFO | 784,1348,620 | 787,3261,2771 | 788,2108,1650 | 790,2090,1775 | 791,324,39 | 793,613,516 | 794,2457,2373 | 795,2978,2959 | 796,2042,2037

BATCH_RAW_INFO | 784,1349,620 | 787,3262,2771 | 788,2109,1650 | 790,2091,1775 | 791,325,39 | 793,614,516 | 794,2458,2373 | 795,2979,2959 | 796,2043,2037

BATCH_RAW_INFO | 784,1350,620 | 787,3263,2771 | 788,2110,1650 | 790,2092,1775 | 791,326,39 | 793,615,516 | 794,2459,2373 | 795,2980,2959 | 796,2044,2037

BATCH_RAW_INFO | 784,1351,620 | 787,3264,2771 | 788,2111,1650 | 790,2093,1775 | 791,327,39 | 793,616,516 | 794,2460,2373 | 795,2981,2959 | 796,2045,2037

BATCH_RAW_INFO | 784,1352,620 | 787,3265,2771 | 788,2112,1650 | 790,2094,1775 | 791,328,39 | 793,617,516 | 794,2461,2373 | 795,2982,2959 | 796,2046,2037

BATCH_RAW_INFO | 784,1353,620 | 787,3266,2771 | 788,2113,1650 | 790,2095,1775 | 791,329,39 | 793,618,516 | 794,2462,2373 | 795,2983,2959 | 796,2047,2037

BATCH_RAW_INFO | 784,1354,620 | 787,3267,2771 | 788,2114,1650 | 790,2096,1775 | 791,330,39 | 793,619,516 | 794,2463,2373 | 795,2984,2959 | 796,2048,2037

BATCH_RAW_INFO | 784,1355,620 | 787,3268,2771 | 788,2115,1650 | 790,2097,1775 | 791,331,39 | 793,620,516 | 794,2464,2373 | 795,2985,2959 | 796,2049,2037

BATCH_RAW_INFO | 784,1356,620 | 787,3269,2771 | 788,2116,1650 | 790,2098,1775 | 791,332,39 | 793,621,516 | 794,2465,2373 | 795,2986,2959 | 796,2050,2037

BATCH_RAW_INFO | 784,1357,620 | 787,3270,2771 | 788,2117,1650 | 790,2099,1775 | 791,333,39 | 793,622,516 | 794,2466,2373 | 795,2987,2959 | 796,2051,2037

BATCH_RAW_INFO | 784,1358,620 | 787,3271,2771 | 788,2118,1650 | 790,2100,1775 | 791,334,39 | 793,623,516 | 794,2467,2373 | 795,2988,2959 | 796,2052,2037

BATCH_RAW_INFO | 784,1359,620 | 787,3272,2771 | 788,2119,1650 | 790,2101,1775 | 791,335,39 | 793,624,516 | 794,2468,2373 | 795,2989,2959 | 796,2053,2037

BATCH_RAW_INFO | 784,1360,620 | 787,3273,2771 | 788,2120,1650 | 790,2102,1775 | 791,336,39 | 793,625,516 | 794,2469,2373 | 795,2990,2959 | 796,2054,2037

BATCH_RAW_INFO | 784,1361,620 | 787,3274,2771 | 788,2121,1650 | 790,2103,1775 | 791,337,39 | 793,626,516 | 794,2470,2373 | 795,2991,2959 | 796,2055,2037

BATCH_RAW_INFO | 784,1362,620 | 788,2122,1650 | 790,2104,1775 | 791,338,39 | 793,627,516 | 794,2471,2373 | 795,2992,2959 | 796,2056,2037

BATCH_RAW_INFO | 784,1363,620 | 788,2123,1650 | 790,2105,1775 | 791,339,39 | 793,628,516 | 794,2472,2373 | 795,2993,2959 | 796,2057,2037

BATCH_RAW_INFO | 784,1364,620 | 788,2124,1650 | 790,2106,1775 | 791,340,39 | 793,629,516 | 794,2473,2373 | 795,2994,2959 | 796,2058,2037

BATCH_RAW_INFO | 784,1365,620 | 788,2125,1650 | 790,2107,1775 | 791,341,39 | 793,630,516 | 794,2474,2373 | 795,2995,2959 | 796,2059,2037

BATCH_RAW_INFO | 784,1366,620 | 788,2126,1650 | 790,2108,1775 | 791,342,39 | 793,631,516 | 794,2475,2373 | 795,2996,2959 | 796,2060,2037

BATCH_RAW_INFO | 784,1367,620 | 788,2127,1650 | 790,2109,1775 | 791,343,39 | 793,632,516 | 794,2476,2373 | 795,2997,2959 | 796,2061,2037

BATCH_RAW_INFO | 784,1368,620 | 788,2128,1650 | 790,2110,1775 | 791,344,39 | 793,633,516 | 794,2477,2373 | 795,2998,2959 | 796,2062,2037

BATCH_RAW_INFO | 784,1369,620 | 788,2129,1650 | 790,2111,1775 | 791,345,39 | 793,634,516 | 794,2478,2373 | 795,2999,2959 | 796,2063,2037

BATCH_RAW_INFO | 784,1370,620 | 788,2130,1650 | 790,2112,1775 | 791,346,39 | 793,635,516 | 794,2479,2373 | 795,3000,2959 | 796,2064,2037

BATCH_RAW_INFO | 784,1371,620 | 788,2131,1650 | 790,2113,1775 | 791,347,39 | 793,636,516 | 794,2480,2373 | 795,3001,2959 | 796,2065,2037

BATCH_RAW_INFO | 784,1372,620 | 788,2132,1650 | 791,348,39 | 793,637,516 | 794,2481,2373 | 795,3002,2959 | 796,2066,2037

BATCH_RAW_INFO | 784,1373,620 | 788,2133,1650 | 791,349,39 | 793,638,516 | 794,2482,2373 | 795,3003,2959 | 796,2067,2037

BATCH_RAW_INFO | 784,1374,620 | 788,2134,1650 | 791,350,39 | 793,639,516 | 794,2483,2373 | 795,3004,2959 | 796,2068,2037

BATCH_RAW_INFO | 784,1375,620 | 788,2135,1650 | 791,351,39 | 793,640,516 | 794,2484,2373 | 795,3005,2959 | 796,2069,2037

BATCH_RAW_INFO | 784,1376,620 | 788,2136,1650 | 791,352,39 | 793,641,516 | 794,2485,2373 | 795,3006,2959 | 796,2070,2037

BATCH_RAW_INFO | 784,1377,620 | 788,2137,1650 | 791,353,39 | 793,642,516 | 794,2486,2373 | 795,3007,2959 | 796,2071,2037

BATCH_RAW_INFO | 784,1378,620 | 788,2138,1650 | 791,354,39 | 793,643,516 | 794,2487,2373 | 795,3008,2959 | 796,2072,2037

BATCH_RAW_INFO | 784,1379,620 | 788,2139,1650 | 791,355,39 | 793,644,516 | 794,2488,2373 | 795,3009,2959 | 796,2073,2037

BATCH_RAW_INFO | 784,1380,620 | 788,2140,1650 | 791,356,39 | 793,645,516 | 794,2489,2373 | 795,3010,2959 | 796,2074,2037

BATCH_RAW_INFO | 784,1381,620 | 788,2141,1650 | 791,357,39 | 793,646,516 | 794,2490,2373 | 795,3011,2959 | 796,2075,2037

BATCH_RAW_INFO | 784,1382,620 | 788,2142,1650 | 791,358,39 | 793,647,516 | 794,2491,2373 | 795,3012,2959 | 796,2076,2037

BATCH_RAW_INFO | 784,1383,620 | 788,2143,1650 | 791,359,39 | 793,648,516 | 794,2492,2373 | 795,3013,2959 | 796,2077,2037

BATCH_RAW_INFO | 784,1384,620 | 788,2144,1650 | 791,360,39 | 793,649,516 | 794,2493,2373 | 795,3014,2959 | 796,2078,2037

BATCH_RAW_INFO | 784,1385,620 | 788,2145,1650 | 791,361,39 | 793,650,516 | 794,2494,2373 | 795,3015,2959 | 796,2079,2037

BATCH_RAW_INFO | 784,1386,620 | 788,2146,1650 | 791,362,39 | 793,651,516 | 794,2495,2373 | 795,3016,2959 | 796,2080,2037

BATCH_RAW_INFO | 784,1387,620 | 788,2147,1650 | 791,363,39 | 793,652,516 | 794,2496,2373 | 795,3017,2959 | 796,2081,2037

BATCH_RAW_INFO | 784,1388,620 | 788,2148,1650 | 791,364,39 | 793,653,516 | 794,2497,2373 | 795,3018,2959 | 796,2082,2037

BATCH_RAW_INFO | 784,1389,620 | 788,2149,1650 | 791,365,39 | 793,654,516 | 794,2498,2373 | 795,3019,2959 | 796,2083,2037

BATCH_RAW_INFO | 784,1390,620 | 788,2150,1650 | 791,366,39 | 793,655,516 | 794,2499,2373 | 795,3020,2959 | 796,2084,2037

BATCH_RAW_INFO | 784,1391,620 | 788,2151,1650 | 791,367,39 | 793,656,516 | 794,2500,2373 | 795,3021,2959 | 796,2085,2037

BATCH_RAW_INFO | 784,1392,620 | 788,2152,1650 | 791,368,39 | 793,657,516 | 794,2501,2373 | 795,3022,2959 | 796,2086,2037

BATCH_RAW_INFO | 784,1393,620 | 788,2153,1650 | 791,369,39 | 793,658,516 | 794,2502,2373 | 795,3023,2959 | 796,2087,2037

BATCH_RAW_INFO | 784,1394,620 | 788,2154,1650 | 791,370,39 | 793,659,516 | 794,2503,2373 | 795,3024,2959 | 796,2088,2037

BATCH_RAW_INFO | 784,1395,620 | 788,2155,1650 | 791,371,39 | 793,660,516 | 794,2504,2373 | 795,3025,2959 | 796,2089,2037

BATCH_RAW_INFO | 784,1396,620 | 788,2156,1650 | 791,372,39 | 793,661,516 | 794,2505,2373 | 795,3026,2959 | 796,2090,2037

BATCH_RAW_INFO | 784,1397,620 | 788,2157,1650 | 791,373,39 | 793,662,516 | 794,2506,2373 | 795,3027,2959 | 796,2091,2037

BATCH_RAW_INFO | 784,1398,620 | 788,2158,1650 | 791,374,39 | 793,663,516 | 794,2507,2373 | 795,3028,2959 | 796,2092,2037

BATCH_RAW_INFO | 784,1399,620 | 788,2159,1650 | 791,375,39 | 793,664,516 | 794,2508,2373 | 795,3029,2959 | 796,2093,2037

BATCH_RAW_INFO | 784,1400,620 | 788,2160,1650 | 791,376,39 | 793,665,516 | 794,2509,2373 | 795,3030,2959 | 796,2094,2037

BATCH_RAW_INFO | 784,1401,620 | 788,2161,1650 | 791,377,39 | 793,666,516 | 794,2510,2373 | 795,3031,2959 | 796,2095,2037

BATCH_RAW_INFO | 784,1402,620 | 788,2162,1650 | 791,378,39 | 793,667,516 | 794,2511,2373 | 795,3032,2959 | 796,2096,2037

BATCH_RAW_INFO | 784,1403,620 | 788,2163,1650 | 791,379,39 | 793,668,516 | 794,2512,2373 | 795,3033,2959 | 796,2097,2037

BATCH_RAW_INFO | 784,1404,620 | 788,2164,1650 | 791,380,39 | 793,669,516 | 794,2513,2373 | 795,3034,2959 | 796,2098,2037

BATCH_RAW_INFO | 784,1405,620 | 788,2165,1650 | 791,381,39 | 793,670,516 | 794,2514,2373 | 795,3035,2959 | 796,2099,2037

BATCH_RAW_INFO | 784,1406,620 | 788,2166,1650 | 791,382,39 | 793,671,516 | 794,2515,2373 | 795,3036,2959 | 796,2100,2037

BATCH_RAW_INFO | 784,1407,620 | 788,2167,1650 | 791,383,39 | 793,672,516 | 794,2516,2373 | 795,3037,2959 | 796,2101,2037

BATCH_RAW_INFO | 784,1408,620 | 788,2168,1650 | 791,384,39 | 793,673,516 | 794,2517,2373 | 795,3038,2959 | 796,2102,2037

BATCH_RAW_INFO | 784,1409,620 | 788,2169,1650 | 791,385,39 | 793,674,516 | 794,2518,2373 | 795,3039,2959 | 796,2103,2037

BATCH_RAW_INFO | 784,1410,620 | 788,2170,1650 | 791,386,39 | 793,675,516 | 794,2519,2373 | 795,3040,2959 | 796,2104,2037

BATCH_RAW_INFO | 784,1411,620 | 788,2171,1650 | 791,387,39 | 793,676,516 | 794,2520,2373 | 795,3041,2959 | 796,2105,2037

BATCH_RAW_INFO | 784,1412,620 | 788,2172,1650 | 791,388,39 | 793,677,516 | 794,2521,2373 | 795,3042,2959 | 796,2106,2037

BATCH_RAW_INFO | 784,1413,620 | 788,2173,1650 | 791,389,39 | 793,678,516 | 794,2522,2373 | 795,3043,2959 | 796,2107,2037

BATCH_RAW_INFO | 784,1414,620 | 788,2174,1650 | 791,390,39 | 793,679,516 | 794,2523,2373 | 795,3044,2959 | 796,2108,2037

BATCH_RAW_INFO | 784,1415,620 | 788,2175,1650 | 791,391,39 | 793,680,516 | 794,2524,2373 | 795,3045,2959 | 796,2109,2037

BATCH_RAW_INFO | 784,1416,620 | 788,2176,1650 | 791,392,39 | 793,681,516 | 794,2525,2373 | 795,3046,2959 | 796,2110,2037

BATCH_RAW_INFO | 784,1417,620 | 788,2177,1650 | 791,393,39 | 793,682,516 | 794,2526,2373 | 795,3047,2959 | 796,2111,2037

BATCH_RAW_INFO | 784,1418,620 | 788,2178,1650 | 791,394,39 | 793,683,516 | 794,2527,2373 | 795,3048,2959 | 796,2112,2037

BATCH_RAW_INFO | 784,1419,620 | 788,2179,1650 | 791,395,39 | 793,684,516 | 794,2528,2373 | 795,3049,2959 | 796,2113,2037

BATCH_RAW_INFO | 784,1420,620 | 788,2180,1650 | 791,396,39 | 793,685,516 | 794,2529,2373 | 795,3050,2959 | 796,2114,2037

BATCH_RAW_INFO | 784,1421,620 | 788,2181,1650 | 791,397,39 | 793,686,516 | 794,2530,2373 | 795,3051,2959 | 796,2115,2037

BATCH_RAW_INFO | 784,1422,620 | 788,2182,1650 | 791,398,39 | 793,687,516 | 794,2531,2373 | 795,3052,2959 | 796,2116,2037

BATCH_RAW_INFO | 784,1423,620 | 788,2183,1650 | 791,399,39 | 793,688,516 | 794,2532,2373 | 795,3053,2959 | 796,2117,2037

BATCH_RAW_INFO | 784,1424,620 | 788,2184,1650 | 791,400,39 | 793,689,516 | 794,2533,2373 | 795,3054,2959 | 796,2118,2037

BATCH_RAW_INFO | 784,1425,620 | 788,2185,1650 | 791,401,39 | 793,690,516 | 794,2534,2373 | 795,3055,2959 | 796,2119,2037

BATCH_RAW_INFO | 784,1426,620 | 788,2186,1650 | 791,402,39 | 793,691,516 | 794,2535,2373 | 795,3056,2959 | 796,2120,2037

BATCH_RAW_INFO | 784,1427,620 | 788,2187,1650 | 791,403,39 | 793,692,516 | 794,2536,2373 | 795,3057,2959 | 796,2121,2037

BATCH_RAW_INFO | 784,1428,620 | 788,2188,1650 | 791,404,39 | 793,693,516 | 794,2537,2373 | 795,3058,2959 | 796,2122,2037

BATCH_RAW_INFO | 784,1429,620 | 788,2189,1650 | 791,405,39 | 793,694,516 | 794,2538,2373 | 795,3059,2959 | 796,2123,2037

BATCH_RAW_INFO | 784,1430,620 | 788,2190,1650 | 791,406,39 | 793,695,516 | 794,2539,2373 | 795,3060,2959 | 796,2124,2037

BATCH_RAW_INFO | 784,1431,620 | 788,2191,1650 | 791,407,39 | 793,696,516 | 794,2540,2373 | 795,3061,2959 | 796,2125,2037

BATCH_RAW_INFO | 784,1432,620 | 788,2192,1650 | 791,408,39 | 793,697,516 | 794,2541,2373 | 795,3062,2959 | 796,2126,2037

BATCH_RAW_INFO | 784,1433,620 | 788,2193,1650 | 791,409,39 | 793,698,516 | 794,2542,2373 | 795,3063,2959 | 796,2127,2037

BATCH_RAW_INFO | 784,1434,620 | 788,2194,1650 | 791,410,39 | 793,699,516 | 794,2543,2373 | 795,3064,2959 | 796,2128,2037

BATCH_RAW_INFO | 784,1435,620 | 788,2195,1650 | 791,411,39 | 793,700,516 | 794,2544,2373 | 795,3065,2959 | 796,2129,2037

BATCH_RAW_INFO | 784,1436,620 | 788,2196,1650 | 791,412,39 | 793,701,516 | 794,2545,2373 | 795,3066,2959 | 796,2130,2037

BATCH_RAW_INFO | 784,1437,620 | 788,2197,1650 | 791,413,39 | 793,702,516 | 794,2546,2373 | 795,3067,2959 | 796,2131,2037

BATCH_RAW_INFO | 784,1438,620 | 788,2198,1650 | 791,414,39 | 793,703,516 | 794,2547,2373 | 795,3068,2959 | 796,2132,2037

BATCH_RAW_INFO | 784,1439,620 | 788,2199,1650 | 791,415,39 | 793,704,516 | 794,2548,2373 | 795,3069,2959 | 796,2133,2037

BATCH_RAW_INFO | 784,1440,620 | 788,2200,1650 | 791,416,39 | 793,705,516 | 794,2549,2373 | 795,3070,2959 | 796,2134,2037

BATCH_RAW_INFO | 788,2201,1650 | 791,417,39 | 793,706,516 | 794,2550,2373 | 795,3071,2959 | 796,2135,2037

BATCH_RAW_INFO | 788,2202,1650 | 791,418,39 | 793,707,516 | 794,2551,2373 | 795,3072,2959 | 796,2136,2037

BATCH_RAW_INFO | 788,2203,1650 | 791,419,39 | 793,708,516 | 794,2552,2373 | 795,3073,2959 | 796,2137,2037

BATCH_RAW_INFO | 788,2204,1650 | 791,420,39 | 793,709,516 | 794,2553,2373 | 795,3074,2959 | 796,2138,2037

BATCH_RAW_INFO | 788,2205,1650 | 791,421,39 | 793,710,516 | 794,2554,2373 | 795,3075,2959 | 796,2139,2037

BATCH_RAW_INFO | 788,2206,1650 | 791,422,39 | 793,711,516 | 794,2555,2373 | 795,3076,2959 | 796,2140,2037

BATCH_RAW_INFO | 788,2207,1650 | 791,423,39 | 793,712,516 | 794,2556,2373 | 795,3077,2959 | 796,2141,2037

BATCH_RAW_INFO | 788,2208,1650 | 791,424,39 | 793,713,516 | 794,2557,2373 | 795,3078,2959 | 796,2142,2037

BATCH_RAW_INFO | 788,2209,1650 | 791,425,39 | 793,714,516 | 794,2558,2373 | 795,3079,2959 | 796,2143,2037

BATCH_RAW_INFO | 788,2210,1650 | 791,426,39 | 793,715,516 | 794,2559,2373 | 795,3080,2959 | 796,2144,2037

BATCH_RAW_INFO | 788,2211,1650 | 791,427,39 | 793,716,516 | 794,2560,2373 | 795,3081,2959 | 796,2145,2037

BATCH_RAW_INFO | 788,2212,1650 | 791,428,39 | 793,717,516 | 794,2561,2373 | 795,3082,2959 | 796,2146,2037

BATCH_RAW_INFO | 788,2213,1650 | 791,429,39 | 793,718,516 | 794,2562,2373 | 795,3083,2959 | 796,2147,2037

BATCH_RAW_INFO | 788,2214,1650 | 791,430,39 | 793,719,516 | 794,2563,2373 | 795,3084,2959 | 796,2148,2037

BATCH_RAW_INFO | 788,2215,1650 | 791,431,39 | 793,720,516 | 794,2564,2373 | 795,3085,2959 | 796,2149,2037

BATCH_RAW_INFO | 788,2216,1650 | 791,432,39 | 793,721,516 | 794,2565,2373 | 795,3086,2959 | 796,2150,2037

BATCH_RAW_INFO | 788,2217,1650 | 791,433,39 | 793,722,516 | 794,2566,2373 | 795,3087,2959 | 796,2151,2037

BATCH_RAW_INFO | 788,2218,1650 | 791,434,39 | 793,723,516 | 794,2567,2373 | 795,3088,2959 | 796,2152,2037

BATCH_RAW_INFO | 788,2219,1650 | 791,435,39 | 793,724,516 | 794,2568,2373 | 795,3089,2959 | 796,2153,2037

BATCH_RAW_INFO | 788,2220,1650 | 791,436,39 | 793,725,516 | 794,2569,2373 | 795,3090,2959 | 796,2154,2037

BATCH_RAW_INFO | 788,2221,1650 | 791,437,39 | 793,726,516 | 794,2570,2373 | 795,3091,2959 | 796,2155,2037

BATCH_RAW_INFO | 788,2222,1650 | 791,438,39 | 793,727,516 | 794,2571,2373 | 795,3092,2959 | 796,2156,2037

BATCH_RAW_INFO | 788,2223,1650 | 791,439,39 | 793,728,516 | 794,2572,2373 | 795,3093,2959 | 796,2157,2037

BATCH_RAW_INFO | 788,2224,1650 | 791,440,39 | 793,729,516 | 794,2573,2373 | 795,3094,2959 | 796,2158,2037

BATCH_RAW_INFO | 788,2225,1650 | 791,441,39 | 793,730,516 | 794,2574,2373 | 795,3095,2959 | 796,2159,2037

BATCH_RAW_INFO | 788,2226,1650 | 791,442,39 | 793,731,516 | 794,2575,2373 | 795,3096,2959 | 796,2160,2037

BATCH_RAW_INFO | 788,2227,1650 | 791,443,39 | 793,732,516 | 794,2576,2373 | 795,3097,2959 | 796,2161,2037

BATCH_RAW_INFO | 788,2228,1650 | 791,444,39 | 793,733,516 | 794,2577,2373 | 795,3098,2959 | 796,2162,2037

BATCH_RAW_INFO | 788,2229,1650 | 791,445,39 | 793,734,516 | 794,2578,2373 | 795,3099,2959 | 796,2163,2037

BATCH_RAW_INFO | 788,2230,1650 | 791,446,39 | 793,735,516 | 794,2579,2373 | 795,3100,2959 | 796,2164,2037

BATCH_RAW_INFO | 788,2231,1650 | 791,447,39 | 793,736,516 | 794,2580,2373 | 795,3101,2959 | 796,2165,2037

BATCH_RAW_INFO | 788,2232,1650 | 791,448,39 | 793,737,516 | 794,2581,2373 | 795,3102,2959 | 796,2166,2037

BATCH_RAW_INFO | 788,2233,1650 | 791,449,39 | 793,738,516 | 794,2582,2373 | 795,3103,2959 | 796,2167,2037

BATCH_RAW_INFO | 788,2234,1650 | 791,450,39 | 793,739,516 | 794,2583,2373 | 795,3104,2959 | 796,2168,2037

BATCH_RAW_INFO | 788,2235,1650 | 791,451,39 | 793,740,516 | 794,2584,2373 | 795,3105,2959 | 796,2169,2037

BATCH_RAW_INFO | 788,2236,1650 | 791,452,39 | 793,741,516 | 794,2585,2373 | 795,3106,2959 | 796,2170,2037

BATCH_RAW_INFO | 788,2237,1650 | 791,453,39 | 793,742,516 | 794,2586,2373 | 795,3107,2959 | 796,2171,2037

BATCH_RAW_INFO | 788,2238,1650 | 791,454,39 | 793,743,516 | 794,2587,2373 | 795,3108,2959 | 796,2172,2037

BATCH_RAW_INFO | 797,3185,3184

BATCH_RAW_INFO | 788,2239,1650 | 791,455,39 | 793,744,516 | 794,2588,2373 | 795,3109,2959 | 796,2173,2037 | 797,3186,3184

BATCH_RAW_INFO | 788,2240,1650 | 791,456,39 | 793,745,516 | 794,2589,2373 | 795,3110,2959 | 796,2174,2037 | 797,3187,3184

BATCH_RAW_INFO | 788,2241,1650 | 791,457,39 | 793,746,516 | 794,2590,2373 | 795,3111,2959 | 796,2175,2037 | 797,3188,3184

BATCH_RAW_INFO | 788,2242,1650 | 791,458,39 | 793,747,516 | 794,2591,2373 | 795,3112,2959 | 796,2176,2037 | 797,3189,3184

BATCH_RAW_INFO | 788,2243,1650 | 791,459,39 | 793,748,516 | 794,2592,2373 | 795,3113,2959 | 796,2177,2037 | 797,3190,3184

BATCH_RAW_INFO | 788,2244,1650 | 791,460,39 | 793,749,516 | 794,2593,2373 | 795,3114,2959 | 796,2178,2037 | 797,3191,3184

BATCH_RAW_INFO | 788,2245,1650 | 791,461,39 | 793,750,516 | 794,2594,2373 | 795,3115,2959 | 796,2179,2037 | 797,3192,3184

BATCH_RAW_INFO | 788,2246,1650 | 791,462,39 | 793,751,516 | 794,2595,2373 | 795,3116,2959 | 796,2180,2037 | 797,3193,3184

BATCH_RAW_INFO | 788,2247,1650 | 791,463,39 | 793,752,516 | 794,2596,2373 | 795,3117,2959 | 796,2181,2037 | 797,3194,3184

BATCH_RAW_INFO | 788,2248,1650 | 791,464,39 | 793,753,516 | 794,2597,2373 | 795,3118,2959 | 796,2182,2037 | 797,3195,3184

BATCH_RAW_INFO | 788,2249,1650 | 791,465,39 | 793,754,516 | 794,2598,2373 | 795,3119,2959 | 796,2183,2037 | 797,3196,3184

BATCH_RAW_INFO | 788,2250,1650 | 791,466,39 | 793,755,516 | 794,2599,2373 | 795,3120,2959 | 796,2184,2037 | 797,3197,3184

BATCH_RAW_INFO | 788,2251,1650 | 791,467,39 | 793,756,516 | 794,2600,2373 | 795,3121,2959 | 796,2185,2037 | 797,3198,3184

BATCH_RAW_INFO | 788,2252,1650 | 791,468,39 | 793,757,516 | 794,2601,2373 | 795,3122,2959 | 796,2186,2037 | 797,3199,3184

BATCH_RAW_INFO | 788,2253,1650 | 791,469,39 | 793,758,516 | 794,2602,2373 | 795,3123,2959 | 796,2187,2037 | 797,3200,3184

BATCH_RAW_INFO | 788,2254,1650 | 791,470,39 | 793,759,516 | 794,2603,2373 | 795,3124,2959 | 796,2188,2037 | 797,3201,3184

BATCH_RAW_INFO | 788,2255,1650 | 791,471,39 | 793,760,516 | 794,2604,2373 | 795,3125,2959 | 796,2189,2037 | 797,3202,3184

BATCH_RAW_INFO | 788,2256,1650 | 791,472,39 | 793,761,516 | 794,2605,2373 | 795,3126,2959 | 796,2190,2037 | 797,3203,3184

BATCH_RAW_INFO | 788,2257,1650 | 791,473,39 | 793,762,516 | 794,2606,2373 | 795,3127,2959 | 796,2191,2037 | 797,3204,3184

BATCH_RAW_INFO | 788,2258,1650 | 791,474,39 | 793,763,516 | 794,2607,2373 | 795,3128,2959 | 796,2192,2037 | 797,3205,3184

BATCH_RAW_INFO | 788,2259,1650 | 791,475,39 | 793,764,516 | 794,2608,2373 | 795,3129,2959 | 796,2193,2037 | 797,3206,3184

BATCH_RAW_INFO | 788,2260,1650 | 791,476,39 | 793,765,516 | 794,2609,2373 | 795,3130,2959 | 796,2194,2037 | 797,3207,3184

BATCH_RAW_INFO | 788,2261,1650 | 791,477,39 | 793,766,516 | 794,2610,2373 | 795,3131,2959 | 796,2195,2037 | 797,3208,3184

BATCH_RAW_INFO | 798,524,523

BATCH_RAW_INFO | 788,2262,1650 | 791,478,39 | 793,767,516 | 794,2611,2373 | 795,3132,2959 | 796,2196,2037 | 797,3209,3184 | 798,525,523

BATCH_RAW_INFO | 788,2263,1650 | 791,479,39 | 793,768,516 | 794,2612,2373 | 795,3133,2959 | 796,2197,2037 | 797,3210,3184 | 798,526,523

BATCH_RAW_INFO | 788,2264,1650 | 791,480,39 | 793,769,516 | 794,2613,2373 | 795,3134,2959 | 796,2198,2037 | 797,3211,3184 | 798,527,523

BATCH_RAW_INFO | 788,2265,1650 | 791,481,39 | 793,770,516 | 794,2614,2373 | 795,3135,2959 | 796,2199,2037 | 797,3212,3184 | 798,528,523

BATCH_RAW_INFO | 788,2266,1650 | 791,482,39 | 793,771,516 | 794,2615,2373 | 795,3136,2959 | 796,2200,2037 | 797,3213,3184 | 798,529,523

BATCH_RAW_INFO | 788,2267,1650 | 791,483,39 | 793,772,516 | 794,2616,2373 | 795,3137,2959 | 796,2201,2037 | 797,3214,3184 | 798,530,523

BATCH_RAW_INFO | 788,2268,1650 | 791,484,39 | 793,773,516 | 794,2617,2373 | 795,3138,2959 | 796,2202,2037 | 797,3215,3184 | 798,531,523

BATCH_RAW_INFO | 788,2269,1650 | 791,485,39 | 793,774,516 | 794,2618,2373 | 795,3139,2959 | 796,2203,2037 | 797,3216,3184 | 798,532,523

BATCH_RAW_INFO | 788,2270,1650 | 791,486,39 | 793,775,516 | 794,2619,2373 | 795,3140,2959 | 796,2204,2037 | 797,3217,3184 | 798,533,523

BATCH_RAW_INFO | 788,2271,1650 | 791,487,39 | 793,776,516 | 794,2620,2373 | 795,3141,2959 | 796,2205,2037 | 797,3218,3184 | 798,534,523

BATCH_RAW_INFO | 788,2272,1650 | 791,488,39 | 793,777,516 | 794,2621,2373 | 795,3142,2959 | 796,2206,2037 | 797,3219,3184 | 798,535,523

BATCH_RAW_INFO | 788,2273,1650 | 791,489,39 | 793,778,516 | 794,2622,2373 | 795,3143,2959 | 796,2207,2037 | 797,3220,3184 | 798,536,523

BATCH_RAW_INFO | 788,2274,1650 | 791,490,39 | 793,779,516 | 794,2623,2373 | 795,3144,2959 | 796,2208,2037 | 797,3221,3184 | 798,537,523

BATCH_RAW_INFO | 788,2275,1650 | 791,491,39 | 793,780,516 | 794,2624,2373 | 795,3145,2959 | 796,2209,2037 | 797,3222,3184 | 798,538,523

BATCH_RAW_INFO | 788,2276,1650 | 791,492,39 | 793,781,516 | 794,2625,2373 | 795,3146,2959 | 796,2210,2037 | 797,3223,3184 | 798,539,523

BATCH_RAW_INFO | 788,2277,1650 | 791,493,39 | 793,782,516 | 794,2626,2373 | 795,3147,2959 | 796,2211,2037 | 797,3224,3184 | 798,540,523

BATCH_RAW_INFO | 788,2278,1650 | 791,494,39 | 793,783,516 | 794,2627,2373 | 795,3148,2959 | 796,2212,2037 | 797,3225,3184 | 798,541,523

BATCH_RAW_INFO | 788,2279,1650 | 791,495,39 | 793,784,516 | 794,2628,2373 | 795,3149,2959 | 796,2213,2037 | 797,3226,3184 | 798,542,523

BATCH_RAW_INFO | 788,2280,1650 | 791,496,39 | 793,785,516 | 794,2629,2373 | 795,3150,2959 | 796,2214,2037 | 797,3227,3184 | 798,543,523

BATCH_RAW_INFO | 788,2281,1650 | 791,497,39 | 793,786,516 | 794,2630,2373 | 795,3151,2959 | 796,2215,2037 | 797,3228,3184 | 798,544,523

BATCH_RAW_INFO | 788,2282,1650 | 791,498,39 | 793,787,516 | 794,2631,2373 | 795,3152,2959 | 796,2216,2037 | 797,3229,3184

BATCH_RAW_INFO | 788,2283,1650 | 791,499,39 | 793,788,516 | 794,2632,2373 | 795,3153,2959 | 796,2217,2037 | 797,3230,3184

BATCH_RAW_INFO | 788,2284,1650 | 791,500,39 | 793,789,516 | 794,2633,2373 | 795,3154,2959 | 796,2218,2037 | 797,3231,3184

BATCH_RAW_INFO | 788,2285,1650 | 791,501,39 | 793,790,516 | 794,2634,2373 | 795,3155,2959 | 796,2219,2037 | 797,3232,3184

BATCH_RAW_INFO | 788,2286,1650 | 791,502,39 | 793,791,516 | 794,2635,2373 | 795,3156,2959 | 796,2220,2037 | 797,3233,3184

BATCH_RAW_INFO | 788,2287,1650 | 791,503,39 | 793,792,516 | 794,2636,2373 | 795,3157,2959 | 796,2221,2037 | 797,3234,3184

BATCH_RAW_INFO | 788,2288,1650 | 791,504,39 | 793,793,516 | 794,2637,2373 | 795,3158,2959 | 796,2222,2037 | 797,3235,3184

BATCH_RAW_INFO | 788,2289,1650 | 791,505,39 | 793,794,516 | 794,2638,2373 | 795,3159,2959 | 796,2223,2037 | 797,3236,3184

BATCH_RAW_INFO | 788,2290,1650 | 791,506,39 | 793,795,516 | 794,2639,2373 | 795,3160,2959 | 796,2224,2037 | 797,3237,3184

BATCH_RAW_INFO | 788,2291,1650 | 791,507,39 | 793,796,516 | 794,2640,2373 | 795,3161,2959 | 796,2225,2037 | 797,3238,3184

BATCH_RAW_INFO | 788,2292,1650 | 791,508,39 | 793,797,516 | 794,2641,2373 | 795,3162,2959 | 796,2226,2037 | 797,3239,3184

BATCH_RAW_INFO | 788,2293,1650 | 791,509,39 | 793,798,516 | 794,2642,2373 | 795,3163,2959 | 796,2227,2037 | 797,3240,3184

BATCH_RAW_INFO | 788,2294,1650 | 791,510,39 | 793,799,516 | 794,2643,2373 | 795,3164,2959 | 796,2228,2037 | 797,3241,3184

BATCH_RAW_INFO | 788,2295,1650 | 791,511,39 | 793,800,516 | 794,2644,2373 | 795,3165,2959 | 796,2229,2037 | 797,3242,3184

BATCH_RAW_INFO | 788,2296,1650 | 791,512,39 | 793,801,516 | 794,2645,2373 | 795,3166,2959 | 796,2230,2037 | 797,3243,3184

BATCH_RAW_INFO | 788,2297,1650 | 791,513,39 | 793,802,516 | 794,2646,2373 | 795,3167,2959 | 796,2231,2037 | 797,3244,3184

BATCH_RAW_INFO | 788,2298,1650 | 791,514,39 | 793,803,516 | 794,2647,2373 | 795,3168,2959 | 796,2232,2037 | 797,3245,3184

BATCH_RAW_INFO | 788,2299,1650 | 791,515,39 | 793,804,516 | 794,2648,2373 | 795,3169,2959 | 796,2233,2037 | 797,3246,3184

BATCH_RAW_INFO | 788,2300,1650 | 791,516,39 | 793,805,516 | 794,2649,2373 | 795,3170,2959 | 796,2234,2037 | 797,3247,3184

BATCH_RAW_INFO | 788,2301,1650 | 791,517,39 | 793,806,516 | 794,2650,2373 | 795,3171,2959 | 796,2235,2037 | 797,3248,3184

BATCH_RAW_INFO | 788,2302,1650 | 791,518,39 | 793,807,516 | 794,2651,2373 | 795,3172,2959 | 796,2236,2037 | 797,3249,3184

BATCH_RAW_INFO | 788,2303,1650 | 791,519,39 | 793,808,516 | 794,2652,2373 | 795,3173,2959 | 796,2237,2037 | 797,3250,3184

BATCH_RAW_INFO | 788,2304,1650 | 791,520,39 | 793,809,516 | 794,2653,2373 | 795,3174,2959 | 796,2238,2037 | 797,3251,3184

BATCH_RAW_INFO | 788,2305,1650 | 791,521,39 | 793,810,516 | 794,2654,2373 | 795,3175,2959 | 796,2239,2037 | 797,3252,3184

BATCH_RAW_INFO | 788,2306,1650 | 791,522,39 | 793,811,516 | 794,2655,2373 | 795,3176,2959 | 796,2240,2037 | 797,3253,3184

BATCH_RAW_INFO | 788,2307,1650 | 791,523,39 | 793,812,516 | 794,2656,2373 | 795,3177,2959 | 796,2241,2037 | 797,3254,3184

BATCH_RAW_INFO | 788,2308,1650 | 791,524,39 | 793,813,516 | 794,2657,2373 | 795,3178,2959 | 796,2242,2037 | 797,3255,3184

BATCH_RAW_INFO | 788,2309,1650 | 791,525,39 | 793,814,516 | 794,2658,2373 | 795,3179,2959 | 796,2243,2037 | 797,3256,3184

BATCH_RAW_INFO | 791,526,39 | 793,815,516 | 794,2659,2373 | 795,3180,2959 | 796,2244,2037 | 797,3257,3184

BATCH_RAW_INFO | 791,527,39 | 793,816,516 | 794,2660,2373 | 795,3181,2959 | 796,2245,2037 | 797,3258,3184

BATCH_RAW_INFO | 791,528,39 | 793,817,516 | 794,2661,2373 | 795,3182,2959 | 796,2246,2037 | 797,3259,3184

BATCH_RAW_INFO | 791,529,39 | 793,818,516 | 795,3183,2959 | 796,2247,2037 | 797,3260,3184

BATCH_RAW_INFO | 791,530,39 | 793,819,516 | 795,3184,2959 | 796,2248,2037 | 797,3261,3184

BATCH_RAW_INFO | 791,531,39 | 793,820,516 | 795,3185,2959 | 796,2249,2037 | 797,3262,3184

BATCH_RAW_INFO | 791,532,39 | 793,821,516 | 795,3186,2959 | 796,2250,2037 | 797,3263,3184

BATCH_RAW_INFO | 791,533,39 | 793,822,516 | 795,3187,2959 | 796,2251,2037 | 797,3264,3184

BATCH_RAW_INFO | 791,534,39 | 793,823,516 | 795,3188,2959 | 796,2252,2037 | 797,3265,3184

BATCH_RAW_INFO | 791,535,39 | 793,824,516 | 795,3189,2959 | 796,2253,2037 | 797,3266,3184

BATCH_RAW_INFO | 791,536,39 | 793,825,516 | 795,3190,2959 | 796,2254,2037 | 797,3267,3184

BATCH_RAW_INFO | 791,537,39 | 793,826,516 | 795,3191,2959 | 796,2255,2037 | 797,3268,3184

BATCH_RAW_INFO | 791,538,39 | 793,827,516 | 795,3192,2959 | 796,2256,2037 | 797,3269,3184

BATCH_RAW_INFO | 791,539,39 | 793,828,516 | 795,3193,2959 | 796,2257,2037 | 797,3270,3184

BATCH_RAW_INFO | 791,540,39 | 793,829,516 | 795,3194,2959 | 796,2258,2037 | 797,3271,3184

BATCH_RAW_INFO | 791,541,39 | 793,830,516 | 795,3195,2959 | 796,2259,2037 | 797,3272,3184

BATCH_RAW_INFO | 791,542,39 | 793,831,516 | 795,3196,2959 | 796,2260,2037 | 797,3273,3184

BATCH_RAW_INFO | 791,543,39 | 793,832,516 | 795,3197,2959 | 796,2261,2037 | 797,3274,3184

BATCH_RAW_INFO | 791,544,39 | 793,833,516 | 795,3198,2959 | 796,2262,2037 | 797,3275,3184

BATCH_RAW_INFO | 791,545,39 | 793,834,516 | 795,3199,2959 | 796,2263,2037 | 797,3276,3184

BATCH_RAW_INFO | 791,546,39 | 793,835,516 | 795,3200,2959 | 796,2264,2037 | 797,3277,3184

BATCH_RAW_INFO | 791,547,39 | 793,836,516 | 795,3201,2959 | 796,2265,2037 | 797,3278,3184

BATCH_RAW_INFO | 791,548,39 | 793,837,516 | 795,3202,2959 | 796,2266,2037 | 797,3279,3184

BATCH_RAW_INFO | 791,549,39 | 793,838,516 | 795,3203,2959 | 796,2267,2037 | 797,3280,3184

BATCH_RAW_INFO | 791,550,39 | 793,839,516 | 795,3204,2959 | 796,2268,2037 | 797,3281,3184

BATCH_RAW_INFO | 791,551,39 | 793,840,516 | 795,3205,2959 | 796,2269,2037 | 797,3282,3184

BATCH_RAW_INFO | 791,552,39 | 793,841,516 | 795,3206,2959 | 796,2270,2037 | 797,3283,3184

BATCH_RAW_INFO | 791,553,39 | 793,842,516 | 795,3207,2959 | 796,2271,2037 | 797,3284,3184

BATCH_RAW_INFO | 791,554,39 | 793,843,516 | 795,3208,2959 | 796,2272,2037 | 797,3285,3184

BATCH_RAW_INFO | 791,555,39 | 793,844,516 | 795,3209,2959 | 796,2273,2037 | 797,3286,3184

BATCH_RAW_INFO | 791,556,39 | 793,845,516 | 795,3210,2959 | 796,2274,2037 | 797,3287,3184

BATCH_RAW_INFO | 791,557,39 | 793,846,516 | 795,3211,2959 | 796,2275,2037 | 797,3288,3184

BATCH_RAW_INFO | 791,558,39 | 793,847,516 | 795,3212,2959 | 796,2276,2037 | 797,3289,3184

BATCH_RAW_INFO | 791,559,39 | 793,848,516 | 795,3213,2959 | 796,2277,2037 | 797,3290,3184

BATCH_RAW_INFO | 791,560,39 | 793,849,516 | 795,3214,2959 | 796,2278,2037 | 797,3291,3184

BATCH_RAW_INFO | 791,561,39 | 793,850,516 | 795,3215,2959 | 796,2279,2037 | 797,3292,3184

BATCH_RAW_INFO | 791,562,39 | 793,851,516 | 795,3216,2959 | 796,2280,2037 | 797,3293,3184

BATCH_RAW_INFO | 791,563,39 | 793,852,516 | 795,3217,2959 | 796,2281,2037 | 797,3294,3184

BATCH_RAW_INFO | 799,3873,3872

BATCH_RAW_INFO | 791,564,39 | 793,853,516 | 795,3218,2959 | 796,2282,2037 | 797,3295,3184 | 799,3874,3872

BATCH_RAW_INFO | 800,630,629

BATCH_RAW_INFO | 791,565,39 | 793,854,516 | 795,3219,2959 | 796,2283,2037 | 797,3296,3184 | 799,3875,3872 | 800,631,629

BATCH_RAW_INFO | 791,566,39 | 793,855,516 | 795,3220,2959 | 796,2284,2037 | 797,3297,3184 | 799,3876,3872 | 800,632,629

BATCH_RAW_INFO | 791,567,39 | 793,856,516 | 795,3221,2959 | 796,2285,2037 | 797,3298,3184 | 799,3877,3872 | 800,633,629

BATCH_RAW_INFO | 791,568,39 | 793,857,516 | 795,3222,2959 | 796,2286,2037 | 797,3299,3184 | 799,3878,3872 | 800,634,629

BATCH_RAW_INFO | 791,569,39 | 793,858,516 | 795,3223,2959 | 796,2287,2037 | 797,3300,3184 | 799,3879,3872 | 800,635,629

BATCH_RAW_INFO | 791,570,39 | 793,859,516 | 795,3224,2959 | 796,2288,2037 | 797,3301,3184 | 799,3880,3872 | 800,636,629

BATCH_RAW_INFO | 791,571,39 | 793,860,516 | 795,3225,2959 | 796,2289,2037 | 797,3302,3184 | 799,3881,3872 | 800,637,629

BATCH_RAW_INFO | 791,572,39 | 793,861,516 | 795,3226,2959 | 796,2290,2037 | 797,3303,3184 | 799,3882,3872 | 800,638,629

BATCH_RAW_INFO | 791,573,39 | 793,862,516 | 795,3227,2959 | 796,2291,2037 | 797,3304,3184 | 799,3883,3872 | 800,639,629

BATCH_RAW_INFO | 791,574,39 | 793,863,516 | 795,3228,2959 | 796,2292,2037 | 797,3305,3184 | 799,3884,3872 | 800,640,629

BATCH_RAW_INFO | 791,575,39 | 793,864,516 | 795,3229,2959 | 796,2293,2037 | 797,3306,3184 | 799,3885,3872 | 800,641,629

BATCH_RAW_INFO | 791,576,39 | 793,865,516 | 795,3230,2959 | 796,2294,2037 | 797,3307,3184 | 799,3886,3872 | 800,642,629

BATCH_RAW_INFO | 791,577,39 | 793,866,516 | 795,3231,2959 | 796,2295,2037 | 797,3308,3184 | 799,3887,3872 | 800,643,629

BATCH_RAW_INFO | 791,578,39 | 793,867,516 | 795,3232,2959 | 796,2296,2037 | 797,3309,3184 | 799,3888,3872 | 800,644,629

BATCH_RAW_INFO | 791,579,39 | 793,868,516 | 795,3233,2959 | 796,2297,2037 | 797,3310,3184 | 799,3889,3872 | 800,645,629

BATCH_RAW_INFO | 801,2597,2596

BATCH_RAW_INFO | 791,580,39 | 793,869,516 | 795,3234,2959 | 796,2298,2037 | 797,3311,3184 | 799,3890,3872 | 800,646,629 | 801,2598,2596

BATCH_RAW_INFO | 791,581,39 | 793,870,516 | 795,3235,2959 | 796,2299,2037 | 797,3312,3184 | 799,3891,3872 | 800,647,629 | 801,2599,2596

BATCH_RAW_INFO | 791,582,39 | 793,871,516 | 795,3236,2959 | 796,2300,2037 | 797,3313,3184 | 799,3892,3872 | 800,648,629 | 801,2600,2596

BATCH_RAW_INFO | 791,583,39 | 793,872,516 | 795,3237,2959 | 796,2301,2037 | 797,3314,3184 | 799,3893,3872 | 800,649,629 | 801,2601,2596

BATCH_RAW_INFO | 791,584,39 | 793,873,516 | 795,3238,2959 | 796,2302,2037 | 797,3315,3184 | 799,3894,3872 | 800,650,629 | 801,2602,2596

BATCH_RAW_INFO | 791,585,39 | 793,874,516 | 795,3239,2959 | 796,2303,2037 | 797,3316,3184 | 799,3895,3872 | 800,651,629 | 801,2603,2596

BATCH_RAW_INFO | 791,586,39 | 793,875,516 | 795,3240,2959 | 796,2304,2037 | 797,3317,3184 | 799,3896,3872 | 800,652,629 | 801,2604,2596

BATCH_RAW_INFO | 791,587,39 | 793,876,516 | 795,3241,2959 | 796,2305,2037 | 797,3318,3184 | 799,3897,3872 | 800,653,629 | 801,2605,2596

BATCH_RAW_INFO | 791,588,39 | 793,877,516 | 795,3242,2959 | 796,2306,2037 | 797,3319,3184 | 799,3898,3872 | 800,654,629 | 801,2606,2596

BATCH_RAW_INFO | 791,589,39 | 793,878,516 | 795,3243,2959 | 796,2307,2037 | 797,3320,3184 | 799,3899,3872 | 800,655,629 | 801,2607,2596

BATCH_RAW_INFO | 791,590,39 | 793,879,516 | 795,3244,2959 | 796,2308,2037 | 797,3321,3184 | 799,3900,3872 | 800,656,629 | 801,2608,2596

BATCH_RAW_INFO | 791,591,39 | 793,880,516 | 795,3245,2959 | 796,2309,2037 | 797,3322,3184 | 799,3901,3872 | 800,657,629 | 801,2609,2596

BATCH_RAW_INFO | 791,592,39 | 793,881,516 | 795,3246,2959 | 796,2310,2037 | 797,3323,3184 | 799,3902,3872 | 800,658,629 | 801,2610,2596

BATCH_RAW_INFO | 791,593,39 | 793,882,516 | 795,3247,2959 | 796,2311,2037 | 797,3324,3184 | 799,3903,3872 | 800,659,629 | 801,2611,2596

BATCH_RAW_INFO | 791,594,39 | 793,883,516 | 795,3248,2959 | 796,2312,2037 | 797,3325,3184 | 799,3904,3872 | 800,660,629 | 801,2612,2596

BATCH_RAW_INFO | 791,595,39 | 793,884,516 | 795,3249,2959 | 796,2313,2037 | 797,3326,3184 | 799,3905,3872 | 800,661,629 | 801,2613,2596

BATCH_RAW_INFO | 791,596,39 | 793,885,516 | 795,3250,2959 | 796,2314,2037 | 797,3327,3184 | 799,3906,3872 | 800,662,629 | 801,2614,2596

BATCH_RAW_INFO | 791,597,39 | 793,886,516 | 795,3251,2959 | 796,2315,2037 | 797,3328,3184 | 799,3907,3872 | 800,663,629 | 801,2615,2596

BATCH_RAW_INFO | 791,598,39 | 793,887,516 | 795,3252,2959 | 796,2316,2037 | 797,3329,3184 | 799,3908,3872 | 800,664,629 | 801,2616,2596

BATCH_RAW_INFO | 791,599,39 | 793,888,516 | 795,3253,2959 | 796,2317,2037 | 797,3330,3184 | 799,3909,3872 | 800,665,629 | 801,2617,2596

BATCH_RAW_INFO | 791,600,39 | 793,889,516 | 795,3254,2959 | 796,2318,2037 | 797,3331,3184 | 799,3910,3872 | 800,666,629 | 801,2618,2596

BATCH_RAW_INFO | 791,601,39 | 793,890,516 | 795,3255,2959 | 796,2319,2037 | 797,3332,3184 | 799,3911,3872 | 800,667,629 | 801,2619,2596

BATCH_RAW_INFO | 791,602,39 | 793,891,516 | 795,3256,2959 | 796,2320,2037 | 797,3333,3184 | 799,3912,3872 | 800,668,629 | 801,2620,2596

BATCH_RAW_INFO | 791,603,39 | 793,892,516 | 795,3257,2959 | 796,2321,2037 | 797,3334,3184 | 799,3913,3872 | 800,669,629 | 801,2621,2596

BATCH_RAW_INFO | 791,604,39 | 793,893,516 | 795,3258,2959 | 797,3335,3184 | 799,3914,3872 | 800,670,629 | 801,2622,2596

BATCH_RAW_INFO | 791,605,39 | 793,894,516 | 795,3259,2959 | 797,3336,3184 | 799,3915,3872 | 800,671,629 | 801,2623,2596

BATCH_RAW_INFO | 791,606,39 | 793,895,516 | 795,3260,2959 | 797,3337,3184 | 799,3916,3872 | 800,672,629 | 801,2624,2596

BATCH_RAW_INFO | 791,607,39 | 793,896,516 | 795,3261,2959 | 797,3338,3184 | 799,3917,3872 | 800,673,629 | 801,2625,2596

BATCH_RAW_INFO | 791,608,39 | 793,897,516 | 795,3262,2959 | 797,3339,3184 | 799,3918,3872 | 800,674,629 | 801,2626,2596

BATCH_RAW_INFO | 791,609,39 | 793,898,516 | 795,3263,2959 | 797,3340,3184 | 799,3919,3872 | 800,675,629 | 801,2627,2596

BATCH_RAW_INFO | 791,610,39 | 793,899,516 | 795,3264,2959 | 797,3341,3184 | 799,3920,3872 | 800,676,629 | 801,2628,2596

BATCH_RAW_INFO | 791,611,39 | 793,900,516 | 795,3265,2959 | 797,3342,3184 | 799,3921,3872 | 800,677,629 | 801,2629,2596

BATCH_RAW_INFO | 802,4013,4012

BATCH_RAW_INFO | 791,612,39 | 793,901,516 | 795,3266,2959 | 797,3343,3184 | 799,3922,3872 | 800,678,629 | 801,2630,2596 | 802,4014,4012

BATCH_RAW_INFO | 791,613,39 | 793,902,516 | 795,3267,2959 | 797,3344,3184 | 799,3923,3872 | 800,679,629 | 801,2631,2596 | 802,4015,4012

BATCH_RAW_INFO | 791,614,39 | 793,903,516 | 795,3268,2959 | 797,3345,3184 | 799,3924,3872 | 800,680,629 | 801,2632,2596 | 802,4016,4012

BATCH_RAW_INFO | 791,615,39 | 793,904,516 | 795,3269,2959 | 797,3346,3184 | 799,3925,3872 | 800,681,629 | 801,2633,2596 | 802,4017,4012

BATCH_RAW_INFO | 791,616,39 | 793,905,516 | 795,3270,2959 | 797,3347,3184 | 799,3926,3872 | 800,682,629 | 801,2634,2596 | 802,4018,4012

BATCH_RAW_INFO | 791,617,39 | 793,906,516 | 795,3271,2959 | 797,3348,3184 | 799,3927,3872 | 800,683,629 | 801,2635,2596 | 802,4019,4012

BATCH_RAW_INFO | 791,618,39 | 793,907,516 | 795,3272,2959 | 797,3349,3184 | 799,3928,3872 | 800,684,629 | 801,2636,2596 | 802,4020,4012

BATCH_RAW_INFO | 791,619,39 | 793,908,516 | 795,3273,2959 | 797,3350,3184 | 799,3929,3872 | 800,685,629 | 801,2637,2596 | 802,4021,4012

BATCH_RAW_INFO | 791,620,39 | 793,909,516 | 795,3274,2959 | 797,3351,3184 | 799,3930,3872 | 800,686,629 | 801,2638,2596 | 802,4022,4012

BATCH_RAW_INFO | 791,621,39 | 793,910,516 | 795,3275,2959 | 797,3352,3184 | 799,3931,3872 | 800,687,629 | 801,2639,2596 | 802,4023,4012

BATCH_RAW_INFO | 791,622,39 | 793,911,516 | 795,3276,2959 | 797,3353,3184 | 799,3932,3872 | 800,688,629 | 801,2640,2596 | 802,4024,4012

BATCH_RAW_INFO | 791,623,39 | 793,912,516 | 795,3277,2959 | 797,3354,3184 | 799,3933,3872 | 800,689,629 | 801,2641,2596 | 802,4025,4012

BATCH_RAW_INFO | 791,624,39 | 793,913,516 | 795,3278,2959 | 797,3355,3184 | 799,3934,3872 | 800,690,629 | 801,2642,2596 | 802,4026,4012

BATCH_RAW_INFO | 791,625,39 | 793,914,516 | 795,3279,2959 | 797,3356,3184 | 799,3935,3872 | 800,691,629 | 801,2643,2596 | 802,4027,4012

BATCH_RAW_INFO | 791,626,39 | 793,915,516 | 795,3280,2959 | 797,3357,3184 | 799,3936,3872 | 800,692,629 | 801,2644,2596 | 802,4028,4012

BATCH_RAW_INFO | 791,627,39 | 793,916,516 | 795,3281,2959 | 797,3358,3184 | 799,3937,3872 | 800,693,629 | 801,2645,2596 | 802,4029,4012

BATCH_RAW_INFO | 791,628,39 | 793,917,516 | 795,3282,2959 | 797,3359,3184 | 799,3938,3872 | 800,694,629 | 801,2646,2596 | 802,4030,4012

BATCH_RAW_INFO | 791,629,39 | 793,918,516 | 795,3283,2959 | 797,3360,3184 | 799,3939,3872 | 800,695,629 | 801,2647,2596 | 802,4031,4012

BATCH_RAW_INFO | 791,630,39 | 793,919,516 | 795,3284,2959 | 797,3361,3184 | 799,3940,3872 | 800,696,629 | 801,2648,2596 | 802,4032,4012

BATCH_RAW_INFO | 791,631,39 | 793,920,516 | 795,3285,2959 | 797,3362,3184 | 799,3941,3872 | 800,697,629 | 801,2649,2596 | 802,4033,4012

BATCH_RAW_INFO | 791,632,39 | 793,921,516 | 795,3286,2959 | 797,3363,3184 | 799,3942,3872 | 800,698,629 | 801,2650,2596 | 802,4034,4012

BATCH_RAW_INFO | 791,633,39 | 793,922,516 | 795,3287,2959 | 797,3364,3184 | 799,3943,3872 | 800,699,629 | 801,2651,2596 | 802,4035,4012

BATCH_RAW_INFO | 791,634,39 | 793,923,516 | 795,3288,2959 | 797,3365,3184 | 799,3944,3872 | 800,700,629 | 801,2652,2596 | 802,4036,4012

BATCH_RAW_INFO | 791,635,39 | 793,924,516 | 795,3289,2959 | 797,3366,3184 | 799,3945,3872 | 800,701,629 | 801,2653,2596 | 802,4037,4012

BATCH_RAW_INFO | 791,636,39 | 793,925,516 | 795,3290,2959 | 797,3367,3184 | 799,3946,3872 | 800,702,629 | 801,2654,2596 | 802,4038,4012

BATCH_RAW_INFO | 791,637,39 | 793,926,516 | 795,3291,2959 | 797,3368,3184 | 799,3947,3872 | 800,703,629 | 801,2655,2596 | 802,4039,4012

BATCH_RAW_INFO | 791,638,39 | 793,927,516 | 795,3292,2959 | 797,3369,3184 | 799,3948,3872 | 800,704,629 | 801,2656,2596 | 802,4040,4012

BATCH_RAW_INFO | 791,639,39 | 793,928,516 | 795,3293,2959 | 797,3370,3184 | 799,3949,3872 | 800,705,629 | 801,2657,2596 | 802,4041,4012

BATCH_RAW_INFO | 791,640,39 | 793,929,516 | 795,3294,2959 | 797,3371,3184 | 799,3950,3872 | 800,706,629 | 801,2658,2596 | 802,4042,4012

BATCH_RAW_INFO | 791,641,39 | 793,930,516 | 795,3295,2959 | 797,3372,3184 | 799,3951,3872 | 800,707,629 | 801,2659,2596 | 802,4043,4012

BATCH_RAW_INFO | 791,642,39 | 793,931,516 | 795,3296,2959 | 797,3373,3184 | 799,3952,3872 | 800,708,629 | 801,2660,2596 | 802,4044,4012

BATCH_RAW_INFO | 791,643,39 | 793,932,516 | 795,3297,2959 | 797,3374,3184 | 799,3953,3872 | 800,709,629 | 801,2661,2596 | 802,4045,4012

BATCH_RAW_INFO | 791,644,39 | 793,933,516 | 795,3298,2959 | 797,3375,3184 | 799,3954,3872 | 800,710,629 | 801,2662,2596 | 802,4046,4012

BATCH_RAW_INFO | 791,645,39 | 793,934,516 | 795,3299,2959 | 797,3376,3184 | 799,3955,3872 | 800,711,629 | 801,2663,2596 | 802,4047,4012

BATCH_RAW_INFO | 791,646,39 | 793,935,516 | 795,3300,2959 | 797,3377,3184 | 799,3956,3872 | 800,712,629 | 801,2664,2596 | 802,4048,4012

BATCH_RAW_INFO | 791,647,39 | 793,936,516 | 795,3301,2959 | 797,3378,3184 | 799,3957,3872 | 800,713,629 | 801,2665,2596 | 802,4049,4012

BATCH_RAW_INFO | 791,648,39 | 793,937,516 | 795,3302,2959 | 797,3379,3184 | 799,3958,3872 | 800,714,629 | 801,2666,2596 | 802,4050,4012

BATCH_RAW_INFO | 791,649,39 | 793,938,516 | 795,3303,2959 | 797,3380,3184 | 799,3959,3872 | 800,715,629 | 801,2667,2596 | 802,4051,4012

BATCH_RAW_INFO | 791,650,39 | 793,939,516 | 795,3304,2959 | 797,3381,3184 | 799,3960,3872 | 800,716,629 | 801,2668,2596 | 802,4052,4012

BATCH_RAW_INFO | 791,651,39 | 793,940,516 | 795,3305,2959 | 797,3382,3184 | 799,3961,3872 | 800,717,629 | 801,2669,2596 | 802,4053,4012

BATCH_RAW_INFO | 791,652,39 | 793,941,516 | 795,3306,2959 | 797,3383,3184 | 799,3962,3872 | 800,718,629 | 801,2670,2596 | 802,4054,4012

BATCH_RAW_INFO | 791,653,39 | 793,942,516 | 795,3307,2959 | 797,3384,3184 | 799,3963,3872 | 800,719,629 | 801,2671,2596 | 802,4055,4012

BATCH_RAW_INFO | 791,654,39 | 793,943,516 | 795,3308,2959 | 797,3385,3184 | 799,3964,3872 | 800,720,629 | 801,2672,2596 | 802,4056,4012

BATCH_RAW_INFO | 791,655,39 | 793,944,516 | 795,3309,2959 | 797,3386,3184 | 799,3965,3872 | 800,721,629 | 801,2673,2596 | 802,4057,4012

BATCH_RAW_INFO | 791,656,39 | 793,945,516 | 795,3310,2959 | 797,3387,3184 | 799,3966,3872 | 800,722,629 | 801,2674,2596 | 802,4058,4012

BATCH_RAW_INFO | 791,657,39 | 793,946,516 | 795,3311,2959 | 797,3388,3184 | 799,3967,3872 | 800,723,629 | 801,2675,2596 | 802,4059,4012

BATCH_RAW_INFO | 791,658,39 | 793,947,516 | 795,3312,2959 | 797,3389,3184 | 799,3968,3872 | 800,724,629 | 801,2676,2596 | 802,4060,4012

BATCH_RAW_INFO | 791,659,39 | 793,948,516 | 795,3313,2959 | 797,3390,3184 | 799,3969,3872 | 800,725,629 | 801,2677,2596 | 802,4061,4012

BATCH_RAW_INFO | 791,660,39 | 793,949,516 | 795,3314,2959 | 797,3391,3184 | 799,3970,3872 | 800,726,629 | 801,2678,2596 | 802,4062,4012

BATCH_RAW_INFO | 791,661,39 | 793,950,516 | 795,3315,2959 | 797,3392,3184 | 799,3971,3872 | 800,727,629 | 801,2679,2596 | 802,4063,4012

BATCH_RAW_INFO | 791,662,39 | 793,951,516 | 795,3316,2959 | 797,3393,3184 | 799,3972,3872 | 800,728,629 | 801,2680,2596 | 802,4064,4012

BATCH_RAW_INFO | 791,663,39 | 793,952,516 | 795,3317,2959 | 797,3394,3184 | 799,3973,3872 | 800,729,629 | 801,2681,2596 | 802,4065,4012

BATCH_RAW_INFO | 791,664,39 | 793,953,516 | 795,3318,2959 | 797,3395,3184 | 799,3974,3872 | 800,730,629 | 801,2682,2596 | 802,4066,4012

BATCH_RAW_INFO | 791,665,39 | 793,954,516 | 795,3319,2959 | 797,3396,3184 | 799,3975,3872 | 800,731,629 | 801,2683,2596 | 802,4067,4012

BATCH_RAW_INFO | 791,666,39 | 793,955,516 | 795,3320,2959 | 797,3397,3184 | 799,3976,3872 | 800,732,629 | 801,2684,2596 | 802,4068,4012

BATCH_RAW_INFO | 791,667,39 | 793,956,516 | 795,3321,2959 | 797,3398,3184 | 799,3977,3872 | 800,733,629 | 801,2685,2596 | 802,4069,4012

BATCH_RAW_INFO | 791,668,39 | 793,957,516 | 795,3322,2959 | 797,3399,3184 | 799,3978,3872 | 800,734,629 | 801,2686,2596 | 802,4070,4012

BATCH_RAW_INFO | 791,669,39 | 793,958,516 | 795,3323,2959 | 797,3400,3184 | 799,3979,3872 | 800,735,629 | 801,2687,2596 | 802,4071,4012

BATCH_RAW_INFO | 791,670,39 | 793,959,516 | 795,3324,2959 | 797,3401,3184 | 799,3980,3872 | 800,736,629 | 801,2688,2596 | 802,4072,4012

BATCH_RAW_INFO | 791,671,39 | 793,960,516 | 795,3325,2959 | 797,3402,3184 | 799,3981,3872 | 800,737,629 | 801,2689,2596 | 802,4073,4012

BATCH_RAW_INFO | 791,672,39 | 793,961,516 | 795,3326,2959 | 797,3403,3184 | 799,3982,3872 | 800,738,629 | 801,2690,2596 | 802,4074,4012

BATCH_RAW_INFO | 791,673,39 | 793,962,516 | 795,3327,2959 | 797,3404,3184 | 799,3983,3872 | 800,739,629 | 801,2691,2596 | 802,4075,4012

BATCH_RAW_INFO | 791,674,39 | 793,963,516 | 795,3328,2959 | 797,3405,3184 | 799,3984,3872 | 800,740,629 | 801,2692,2596 | 802,4076,4012

BATCH_RAW_INFO | 791,675,39 | 793,964,516 | 795,3329,2959 | 797,3406,3184 | 799,3985,3872 | 800,741,629 | 801,2693,2596 | 802,4077,4012

BATCH_RAW_INFO | 791,676,39 | 793,965,516 | 795,3330,2959 | 797,3407,3184 | 799,3986,3872 | 800,742,629 | 801,2694,2596 | 802,4078,4012

BATCH_RAW_INFO | 791,677,39 | 793,966,516 | 795,3331,2959 | 797,3408,3184 | 799,3987,3872 | 800,743,629 | 801,2695,2596 | 802,4079,4012

BATCH_RAW_INFO | 791,678,39 | 793,967,516 | 795,3332,2959 | 797,3409,3184 | 799,3988,3872 | 800,744,629 | 801,2696,2596 | 802,4080,4012

BATCH_RAW_INFO | 791,679,39 | 793,968,516 | 795,3333,2959 | 797,3410,3184 | 799,3989,3872 | 800,745,629 | 801,2697,2596 | 802,4081,4012

BATCH_RAW_INFO | 791,680,39 | 793,969,516 | 795,3334,2959 | 797,3411,3184 | 799,3990,3872 | 800,746,629 | 801,2698,2596 | 802,4082,4012

BATCH_RAW_INFO | 791,681,39 | 793,970,516 | 795,3335,2959 | 797,3412,3184 | 799,3991,3872 | 800,747,629 | 801,2699,2596 | 802,4083,4012

BATCH_RAW_INFO | 791,682,39 | 793,971,516 | 795,3336,2959 | 797,3413,3184 | 799,3992,3872 | 800,748,629 | 801,2700,2596 | 802,4084,4012

BATCH_RAW_INFO | 791,683,39 | 793,972,516 | 795,3337,2959 | 797,3414,3184 | 799,3993,3872 | 800,749,629 | 801,2701,2596 | 802,4085,4012

BATCH_RAW_INFO | 791,684,39 | 793,973,516 | 795,3338,2959 | 799,3994,3872 | 800,750,629 | 801,2702,2596 | 802,4086,4012

BATCH_RAW_INFO | 791,685,39 | 793,974,516 | 795,3339,2959 | 799,3995,3872 | 800,751,629 | 801,2703,2596 | 802,4087,4012

BATCH_RAW_INFO | 791,686,39 | 793,975,516 | 795,3340,2959 | 799,3996,3872 | 800,752,629 | 801,2704,2596 | 802,4088,4012

BATCH_RAW_INFO | 791,687,39 | 793,976,516 | 799,3997,3872 | 800,753,629 | 801,2705,2596 | 802,4089,4012

BATCH_RAW_INFO | 791,688,39 | 793,977,516 | 799,3998,3872 | 800,754,629 | 801,2706,2596 | 802,4090,4012

BATCH_RAW_INFO | 791,689,39 | 793,978,516 | 799,3999,3872 | 800,755,629 | 801,2707,2596 | 802,4091,4012

BATCH_RAW_INFO | 791,690,39 | 793,979,516 | 799,4000,3872 | 800,756,629 | 801,2708,2596 | 802,4092,4012

BATCH_RAW_INFO | 791,691,39 | 793,980,516 | 799,4001,3872 | 800,757,629 | 801,2709,2596 | 802,4093,4012

BATCH_RAW_INFO | 791,692,39 | 793,981,516 | 799,4002,3872 | 800,758,629 | 801,2710,2596 | 802,4094,4012

BATCH_RAW_INFO | 791,693,39 | 793,982,516 | 799,4003,3872 | 800,759,629 | 801,2711,2596 | 802,4095,4012

BATCH_RAW_INFO | 791,694,39 | 793,983,516 | 799,4004,3872 | 800,760,629 | 801,2712,2596

BATCH_RAW_INFO | 791,695,39 | 793,984,516 | 799,4005,3872 | 800,761,629 | 801,2713,2596

BATCH_RAW_INFO | 791,696,39 | 793,985,516 | 799,4006,3872 | 800,762,629 | 801,2714,2596

BATCH_RAW_INFO | 791,697,39 | 793,986,516 | 799,4007,3872 | 800,763,629 | 801,2715,2596

BATCH_RAW_INFO | 791,698,39 | 793,987,516 | 799,4008,3872 | 800,764,629 | 801,2716,2596

BATCH_RAW_INFO | 791,699,39 | 793,988,516 | 799,4009,3872 | 800,765,629 | 801,2717,2596

BATCH_RAW_INFO | 791,700,39 | 793,989,516 | 799,4010,3872 | 800,766,629 | 801,2718,2596

BATCH_RAW_INFO | 791,701,39 | 793,990,516 | 799,4011,3872 | 800,767,629 | 801,2719,2596

BATCH_RAW_INFO | 791,702,39 | 793,991,516 | 799,4012,3872 | 800,768,629 | 801,2720,2596

BATCH_RAW_INFO | 791,703,39 | 793,992,516 | 799,4013,3872 | 800,769,629 | 801,2721,2596

BATCH_RAW_INFO | 791,704,39 | 793,993,516 | 799,4014,3872 | 800,770,629 | 801,2722,2596

BATCH_RAW_INFO | 791,705,39 | 793,994,516 | 799,4015,3872 | 800,771,629 | 801,2723,2596

BATCH_RAW_INFO | 791,706,39 | 793,995,516 | 799,4016,3872 | 800,772,629 | 801,2724,2596

BATCH_RAW_INFO | 791,707,39 | 793,996,516 | 799,4017,3872 | 800,773,629 | 801,2725,2596

BATCH_RAW_INFO | 791,708,39 | 793,997,516 | 799,4018,3872 | 800,774,629 | 801,2726,2596

BATCH_RAW_INFO | 791,709,39 | 793,998,516 | 799,4019,3872 | 800,775,629 | 801,2727,2596

BATCH_RAW_INFO | 791,710,39 | 793,999,516 | 799,4020,3872 | 800,776,629 | 801,2728,2596

BATCH_RAW_INFO | 791,711,39 | 793,1000,516 | 799,4021,3872 | 800,777,629 | 801,2729,2596

BATCH_RAW_INFO | 791,712,39 | 793,1001,516 | 799,4022,3872 | 800,778,629 | 801,2730,2596

BATCH_RAW_INFO | 791,713,39 | 793,1002,516 | 799,4023,3872 | 800,779,629 | 801,2731,2596

BATCH_RAW_INFO | 791,714,39 | 793,1003,516 | 799,4024,3872 | 800,780,629 | 801,2732,2596

BATCH_RAW_INFO | 791,715,39 | 793,1004,516 | 799,4025,3872 | 800,781,629 | 801,2733,2596

BATCH_RAW_INFO | 791,716,39 | 793,1005,516 | 799,4026,3872 | 800,782,629 | 801,2734,2596

BATCH_RAW_INFO | 791,717,39 | 793,1006,516 | 799,4027,3872 | 800,783,629 | 801,2735,2596

BATCH_RAW_INFO | 791,718,39 | 793,1007,516 | 799,4028,3872 | 800,784,629 | 801,2736,2596

BATCH_RAW_INFO | 791,719,39 | 793,1008,516 | 799,4029,3872 | 800,785,629 | 801,2737,2596

BATCH_RAW_INFO | 791,720,39 | 793,1009,516 | 799,4030,3872 | 800,786,629 | 801,2738,2596

BATCH_RAW_INFO | 791,721,39 | 793,1010,516 | 799,4031,3872 | 800,787,629 | 801,2739,2596

BATCH_RAW_INFO | 791,722,39 | 793,1011,516 | 799,4032,3872 | 800,788,629 | 801,2740,2596

BATCH_RAW_INFO | 791,723,39 | 793,1012,516 | 799,4033,3872 | 800,789,629 | 801,2741,2596

BATCH_RAW_INFO | 791,724,39 | 793,1013,516 | 799,4034,3872 | 800,790,629 | 801,2742,2596

BATCH_RAW_INFO | 791,725,39 | 793,1014,516 | 799,4035,3872 | 800,791,629 | 801,2743,2596

BATCH_RAW_INFO | 791,726,39 | 793,1015,516 | 799,4036,3872 | 800,792,629 | 801,2744,2596

BATCH_RAW_INFO | 791,727,39 | 793,1016,516 | 799,4037,3872 | 800,793,629 | 801,2745,2596

BATCH_RAW_INFO | 791,728,39 | 793,1017,516 | 799,4038,3872 | 800,794,629 | 801,2746,2596

BATCH_RAW_INFO | 791,729,39 | 793,1018,516 | 799,4039,3872 | 800,795,629 | 801,2747,2596

BATCH_RAW_INFO | 791,730,39 | 793,1019,516 | 799,4040,3872 | 800,796,629 | 801,2748,2596

BATCH_RAW_INFO | 791,731,39 | 793,1020,516 | 799,4041,3872 | 800,797,629 | 801,2749,2596

BATCH_RAW_INFO | 791,732,39 | 793,1021,516 | 799,4042,3872 | 800,798,629 | 801,2750,2596

BATCH_RAW_INFO | 791,733,39 | 793,1022,516 | 799,4043,3872 | 800,799,629 | 801,2751,2596

BATCH_RAW_INFO | 791,734,39 | 793,1023,516 | 799,4044,3872 | 800,800,629 | 801,2752,2596

BATCH_RAW_INFO | 791,735,39 | 793,1024,516 | 799,4045,3872 | 800,801,629 | 801,2753,2596

BATCH_RAW_INFO | 791,736,39 | 793,1025,516 | 799,4046,3872 | 800,802,629 | 801,2754,2596

BATCH_RAW_INFO | 791,737,39 | 793,1026,516 | 799,4047,3872 | 800,803,629 | 801,2755,2596

BATCH_RAW_INFO | 791,738,39 | 793,1027,516 | 799,4048,3872 | 800,804,629 | 801,2756,2596

BATCH_RAW_INFO | 791,739,39 | 793,1028,516 | 799,4049,3872 | 800,805,629 | 801,2757,2596

BATCH_RAW_INFO | 791,740,39 | 793,1029,516 | 799,4050,3872 | 800,806,629 | 801,2758,2596

BATCH_RAW_INFO | 791,741,39 | 793,1030,516 | 799,4051,3872 | 800,807,629 | 801,2759,2596

BATCH_RAW_INFO | 791,742,39 | 793,1031,516 | 799,4052,3872 | 800,808,629 | 801,2760,2596

BATCH_RAW_INFO | 791,743,39 | 793,1032,516 | 799,4053,3872 | 800,809,629 | 801,2761,2596

BATCH_RAW_INFO | 791,744,39 | 793,1033,516 | 799,4054,3872 | 800,810,629 | 801,2762,2596

BATCH_RAW_INFO | 791,745,39 | 793,1034,516 | 799,4055,3872 | 800,811,629 | 801,2763,2596

BATCH_RAW_INFO | 803,3901,3900

BATCH_RAW_INFO | 791,746,39 | 793,1035,516 | 799,4056,3872 | 800,812,629 | 801,2764,2596 | 803,3902,3900

BATCH_RAW_INFO | 791,747,39 | 793,1036,516 | 799,4057,3872 | 800,813,629 | 801,2765,2596 | 803,3903,3900

BATCH_RAW_INFO | 791,748,39 | 793,1037,516 | 799,4058,3872 | 800,814,629 | 801,2766,2596 | 803,3904,3900

BATCH_RAW_INFO | 791,749,39 | 793,1038,516 | 799,4059,3872 | 800,815,629 | 801,2767,2596 | 803,3905,3900

BATCH_RAW_INFO | 791,750,39 | 793,1039,516 | 799,4060,3872 | 800,816,629 | 801,2768,2596 | 803,3906,3900

BATCH_RAW_INFO | 791,751,39 | 793,1040,516 | 799,4061,3872 | 800,817,629 | 801,2769,2596 | 803,3907,3900

BATCH_RAW_INFO | 791,752,39 | 793,1041,516 | 799,4062,3872 | 800,818,629 | 801,2770,2596 | 803,3908,3900

BATCH_RAW_INFO | 791,753,39 | 793,1042,516 | 799,4063,3872 | 800,819,629 | 801,2771,2596 | 803,3909,3900

BATCH_RAW_INFO | 791,754,39 | 793,1043,516 | 799,4064,3872 | 800,820,629 | 801,2772,2596 | 803,3910,3900

BATCH_RAW_INFO | 791,755,39 | 793,1044,516 | 799,4065,3872 | 800,821,629 | 801,2773,2596 | 803,3911,3900

BATCH_RAW_INFO | 791,756,39 | 793,1045,516 | 799,4066,3872 | 800,822,629 | 801,2774,2596 | 803,3912,3900

BATCH_RAW_INFO | 791,757,39 | 793,1046,516 | 799,4067,3872 | 800,823,629 | 801,2775,2596 | 803,3913,3900

BATCH_RAW_INFO | 791,758,39 | 793,1047,516 | 799,4068,3872 | 800,824,629 | 801,2776,2596 | 803,3914,3900

BATCH_RAW_INFO | 791,759,39 | 793,1048,516 | 799,4069,3872 | 800,825,629 | 801,2777,2596 | 803,3915,3900

BATCH_RAW_INFO | 791,760,39 | 793,1049,516 | 799,4070,3872 | 800,826,629 | 801,2778,2596 | 803,3916,3900

BATCH_RAW_INFO | 791,761,39 | 793,1050,516 | 799,4071,3872 | 800,827,629 | 801,2779,2596 | 803,3917,3900

BATCH_RAW_INFO | 791,762,39 | 793,1051,516 | 799,4072,3872 | 800,828,629 | 801,2780,2596 | 803,3918,3900

BATCH_RAW_INFO | 791,763,39 | 793,1052,516 | 799,4073,3872 | 800,829,629 | 801,2781,2596 | 803,3919,3900

BATCH_RAW_INFO | 804,1728,1727

BATCH_RAW_INFO | 791,764,39 | 793,1053,516 | 799,4074,3872 | 800,830,629 | 801,2782,2596 | 803,3920,3900 | 804,1729,1727

BATCH_RAW_INFO | 805,12,11

BATCH_RAW_INFO | 791,765,39 | 793,1054,516 | 799,4075,3872 | 800,831,629 | 801,2783,2596 | 803,3921,3900 | 804,1730,1727 | 805,13,11

BATCH_RAW_INFO | 791,766,39 | 793,1055,516 | 799,4076,3872 | 800,832,629 | 801,2784,2596 | 803,3922,3900 | 804,1731,1727 | 805,14,11

BATCH_RAW_INFO | 791,767,39 | 793,1056,516 | 799,4077,3872 | 800,833,629 | 801,2785,2596 | 803,3923,3900 | 804,1732,1727 | 805,15,11

BATCH_RAW_INFO | 791,768,39 | 793,1057,516 | 799,4078,3872 | 800,834,629 | 801,2786,2596 | 803,3924,3900 | 804,1733,1727 | 805,16,11

BATCH_RAW_INFO | 791,769,39 | 793,1058,516 | 799,4079,3872 | 800,835,629 | 801,2787,2596 | 803,3925,3900 | 804,1734,1727 | 805,17,11

BATCH_RAW_INFO | 791,770,39 | 793,1059,516 | 799,4080,3872 | 800,836,629 | 801,2788,2596 | 803,3926,3900 | 804,1735,1727 | 805,18,11

BATCH_RAW_INFO | 791,771,39 | 793,1060,516 | 799,4081,3872 | 800,837,629 | 801,2789,2596 | 803,3927,3900 | 804,1736,1727 | 805,19,11

BATCH_RAW_INFO | 791,772,39 | 793,1061,516 | 799,4082,3872 | 800,838,629 | 801,2790,2596 | 803,3928,3900 | 804,1737,1727 | 805,20,11

BATCH_RAW_INFO | 791,773,39 | 793,1062,516 | 799,4083,3872 | 800,839,629 | 801,2791,2596 | 803,3929,3900 | 804,1738,1727 | 805,21,11

BATCH_RAW_INFO | 791,774,39 | 793,1063,516 | 799,4084,3872 | 800,840,629 | 801,2792,2596 | 803,3930,3900 | 804,1739,1727 | 805,22,11

BATCH_RAW_INFO | 791,775,39 | 793,1064,516 | 799,4085,3872 | 800,841,629 | 801,2793,2596 | 803,3931,3900 | 804,1740,1727 | 805,23,11

BATCH_RAW_INFO | 791,776,39 | 793,1065,516 | 799,4086,3872 | 800,842,629 | 801,2794,2596 | 803,3932,3900 | 804,1741,1727 | 805,24,11

BATCH_RAW_INFO | 791,777,39 | 793,1066,516 | 799,4087,3872 | 800,843,629 | 801,2795,2596 | 803,3933,3900 | 804,1742,1727 | 805,25,11

BATCH_RAW_INFO | 791,778,39 | 793,1067,516 | 799,4088,3872 | 800,844,629 | 801,2796,2596 | 803,3934,3900 | 804,1743,1727 | 805,26,11

BATCH_RAW_INFO | 791,779,39 | 793,1068,516 | 799,4089,3872 | 800,845,629 | 801,2797,2596 | 803,3935,3900 | 804,1744,1727 | 805,27,11

BATCH_RAW_INFO | 791,780,39 | 793,1069,516 | 799,4090,3872 | 800,846,629 | 801,2798,2596 | 803,3936,3900 | 804,1745,1727 | 805,28,11

BATCH_RAW_INFO | 791,781,39 | 793,1070,516 | 799,4091,3872 | 800,847,629 | 801,2799,2596 | 803,3937,3900 | 804,1746,1727 | 805,29,11

BATCH_RAW_INFO | 791,782,39 | 793,1071,516 | 799,4092,3872 | 800,848,629 | 801,2800,2596 | 803,3938,3900 | 804,1747,1727 | 805,30,11

BATCH_RAW_INFO | 791,783,39 | 793,1072,516 | 799,4093,3872 | 800,849,629 | 801,2801,2596 | 803,3939,3900 | 804,1748,1727 | 805,31,11

BATCH_RAW_INFO | 791,784,39 | 793,1073,516 | 799,4094,3872 | 800,850,629 | 801,2802,2596 | 803,3940,3900 | 804,1749,1727 | 805,32,11

BATCH_RAW_INFO | 791,785,39 | 793,1074,516 | 799,4095,3872 | 800,851,629 | 801,2803,2596 | 803,3941,3900 | 804,1750,1727 | 805,33,11

BATCH_RAW_INFO | 791,786,39 | 793,1075,516 | 800,852,629 | 801,2804,2596 | 803,3942,3900 | 804,1751,1727 | 805,34,11

BATCH_RAW_INFO | 791,787,39 | 793,1076,516 | 800,853,629 | 801,2805,2596 | 803,3943,3900 | 804,1752,1727 | 805,35,11

BATCH_RAW_INFO | 791,788,39 | 793,1077,516 | 800,854,629 | 801,2806,2596 | 803,3944,3900 | 804,1753,1727 | 805,36,11

BATCH_RAW_INFO | 791,789,39 | 793,1078,516 | 800,855,629 | 801,2807,2596 | 803,3945,3900 | 804,1754,1727 | 805,37,11

BATCH_RAW_INFO | 791,790,39 | 793,1079,516 | 800,856,629 | 801,2808,2596 | 803,3946,3900 | 804,1755,1727 | 805,38,11

BATCH_RAW_INFO | 791,791,39 | 793,1080,516 | 800,857,629 | 801,2809,2596 | 803,3947,3900 | 804,1756,1727 | 805,39,11

BATCH_RAW_INFO | 791,792,39 | 793,1081,516 | 800,858,629 | 801,2810,2596 | 803,3948,3900 | 804,1757,1727 | 805,40,11

BATCH_RAW_INFO | 791,793,39 | 800,859,629 | 801,2811,2596 | 803,3949,3900 | 804,1758,1727 | 805,41,11

BATCH_RAW_INFO | 791,794,39 | 800,860,629 | 801,2812,2596 | 803,3950,3900 | 804,1759,1727 | 805,42,11

BATCH_RAW_INFO | 791,795,39 | 800,861,629 | 801,2813,2596 | 803,3951,3900 | 804,1760,1727 | 805,43,11

BATCH_RAW_INFO | 791,796,39 | 800,862,629 | 801,2814,2596 | 803,3952,3900 | 804,1761,1727 | 805,44,11

BATCH_RAW_INFO | 791,797,39 | 800,863,629 | 801,2815,2596 | 803,3953,3900 | 804,1762,1727 | 805,45,11

BATCH_RAW_INFO | 791,798,39 | 800,864,629 | 801,2816,2596 | 803,3954,3900 | 804,1763,1727 | 805,46,11

BATCH_RAW_INFO | 791,799,39 | 800,865,629 | 801,2817,2596 | 803,3955,3900 | 804,1764,1727 | 805,47,11

BATCH_RAW_INFO | 791,800,39 | 800,866,629 | 801,2818,2596 | 803,3956,3900 | 804,1765,1727 | 805,48,11

BATCH_RAW_INFO | 791,801,39 | 800,867,629 | 801,2819,2596 | 803,3957,3900 | 804,1766,1727 | 805,49,11

BATCH_RAW_INFO | 791,802,39 | 800,868,629 | 801,2820,2596 | 803,3958,3900 | 804,1767,1727 | 805,50,11

BATCH_RAW_INFO | 791,803,39 | 800,869,629 | 801,2821,2596 | 803,3959,3900 | 804,1768,1727 | 805,51,11

BATCH_RAW_INFO | 791,804,39 | 800,870,629 | 801,2822,2596 | 803,3960,3900 | 804,1769,1727 | 805,52,11

BATCH_RAW_INFO | 806,2314,2313

BATCH_RAW_INFO | 791,805,39 | 800,871,629 | 801,2823,2596 | 803,3961,3900 | 804,1770,1727 | 805,53,11 | 806,2315,2313

BATCH_RAW_INFO | 791,806,39 | 800,872,629 | 801,2824,2596 | 803,3962,3900 | 804,1771,1727 | 805,54,11 | 806,2316,2313

BATCH_RAW_INFO | 791,807,39 | 800,873,629 | 801,2825,2596 | 803,3963,3900 | 804,1772,1727 | 805,55,11 | 806,2317,2313

BATCH_RAW_INFO | 791,808,39 | 800,874,629 | 801,2826,2596 | 803,3964,3900 | 804,1773,1727 | 805,56,11 | 806,2318,2313

BATCH_RAW_INFO | 791,809,39 | 800,875,629 | 801,2827,2596 | 803,3965,3900 | 804,1774,1727 | 805,57,11 | 806,2319,2313

BATCH_RAW_INFO | 791,810,39 | 800,876,629 | 801,2828,2596 | 803,3966,3900 | 804,1775,1727 | 805,58,11 | 806,2320,2313

BATCH_RAW_INFO | 791,811,39 | 800,877,629 | 801,2829,2596 | 803,3967,3900 | 804,1776,1727 | 805,59,11 | 806,2321,2313

BATCH_RAW_INFO | 791,812,39 | 800,878,629 | 801,2830,2596 | 803,3968,3900 | 804,1777,1727 | 805,60,11 | 806,2322,2313

BATCH_RAW_INFO | 791,813,39 | 800,879,629 | 801,2831,2596 | 803,3969,3900 | 804,1778,1727 | 805,61,11 | 806,2323,2313

BATCH_RAW_INFO | 791,814,39 | 800,880,629 | 801,2832,2596 | 803,3970,3900 | 804,1779,1727 | 805,62,11 | 806,2324,2313

BATCH_RAW_INFO | 791,815,39 | 800,881,629 | 801,2833,2596 | 803,3971,3900 | 804,1780,1727 | 805,63,11 | 806,2325,2313

BATCH_RAW_INFO | 791,816,39 | 800,882,629 | 801,2834,2596 | 803,3972,3900 | 804,1781,1727 | 805,64,11 | 806,2326,2313

BATCH_RAW_INFO | 807,1927,1926

BATCH_RAW_INFO | 791,817,39 | 800,883,629 | 801,2835,2596 | 803,3973,3900 | 804,1782,1727 | 805,65,11 | 806,2327,2313 | 807,1928,1926

BATCH_RAW_INFO | 791,818,39 | 800,884,629 | 801,2836,2596 | 803,3974,3900 | 804,1783,1727 | 805,66,11 | 806,2328,2313 | 807,1929,1926

BATCH_RAW_INFO | 791,819,39 | 800,885,629 | 801,2837,2596 | 803,3975,3900 | 804,1784,1727 | 805,67,11 | 806,2329,2313 | 807,1930,1926

BATCH_RAW_INFO | 800,886,629 | 801,2838,2596 | 803,3976,3900 | 804,1785,1727 | 805,68,11 | 806,2330,2313 | 807,1931,1926

BATCH_RAW_INFO | 800,887,629 | 801,2839,2596 | 803,3977,3900 | 804,1786,1727 | 805,69,11 | 806,2331,2313 | 807,1932,1926

BATCH_RAW_INFO | 800,888,629 | 801,2840,2596 | 803,3978,3900 | 804,1787,1727 | 805,70,11 | 806,2332,2313 | 807,1933,1926

BATCH_RAW_INFO | 800,889,629 | 801,2841,2596 | 803,3979,3900 | 804,1788,1727 | 805,71,11 | 806,2333,2313 | 807,1934,1926

BATCH_RAW_INFO | 800,890,629 | 801,2842,2596 | 803,3980,3900 | 804,1789,1727 | 805,72,11 | 806,2334,2313 | 807,1935,1926

BATCH_RAW_INFO | 800,891,629 | 801,2843,2596 | 803,3981,3900 | 804,1790,1727 | 805,73,11 | 806,2335,2313 | 807,1936,1926

BATCH_RAW_INFO | 800,892,629 | 801,2844,2596 | 803,3982,3900 | 804,1791,1727 | 805,74,11 | 806,2336,2313 | 807,1937,1926

BATCH_RAW_INFO | 800,893,629 | 801,2845,2596 | 803,3983,3900 | 804,1792,1727 | 805,75,11 | 806,2337,2313 | 807,1938,1926

BATCH_RAW_INFO | 800,894,629 | 801,2846,2596 | 803,3984,3900 | 804,1793,1727 | 805,76,11 | 806,2338,2313 | 807,1939,1926

BATCH_RAW_INFO | 800,895,629 | 801,2847,2596 | 803,3985,3900 | 804,1794,1727 | 805,77,11 | 806,2339,2313 | 807,1940,1926

BATCH_RAW_INFO | 800,896,629 | 801,2848,2596 | 803,3986,3900 | 804,1795,1727 | 805,78,11 | 806,2340,2313 | 807,1941,1926

BATCH_RAW_INFO | 800,897,629 | 801,2849,2596 | 803,3987,3900 | 804,1796,1727 | 805,79,11 | 806,2341,2313 | 807,1942,1926

BATCH_RAW_INFO | 800,898,629 | 801,2850,2596 | 803,3988,3900 | 804,1797,1727 | 805,80,11 | 806,2342,2313 | 807,1943,1926

BATCH_RAW_INFO | 800,899,629 | 801,2851,2596 | 803,3989,3900 | 804,1798,1727 | 805,81,11 | 806,2343,2313 | 807,1944,1926

BATCH_RAW_INFO | 800,900,629 | 801,2852,2596 | 803,3990,3900 | 804,1799,1727 | 805,82,11 | 806,2344,2313 | 807,1945,1926

BATCH_RAW_INFO | 800,901,629 | 801,2853,2596 | 803,3991,3900 | 804,1800,1727 | 805,83,11 | 806,2345,2313 | 807,1946,1926

BATCH_RAW_INFO | 800,902,629 | 801,2854,2596 | 803,3992,3900 | 804,1801,1727 | 805,84,11 | 806,2346,2313 | 807,1947,1926

BATCH_RAW_INFO | 800,903,629 | 801,2855,2596 | 803,3993,3900 | 804,1802,1727 | 805,85,11 | 806,2347,2313 | 807,1948,1926

BATCH_RAW_INFO | 800,904,629 | 801,2856,2596 | 803,3994,3900 | 804,1803,1727 | 805,86,11 | 806,2348,2313 | 807,1949,1926

BATCH_RAW_INFO | 800,905,629 | 801,2857,2596 | 803,3995,3900 | 804,1804,1727 | 805,87,11 | 806,2349,2313 | 807,1950,1926

BATCH_RAW_INFO | 800,906,629 | 801,2858,2596 | 803,3996,3900 | 804,1805,1727 | 805,88,11 | 806,2350,2313 | 807,1951,1926

BATCH_RAW_INFO | 800,907,629 | 801,2859,2596 | 803,3997,3900 | 804,1806,1727 | 805,89,11 | 806,2351,2313 | 807,1952,1926

BATCH_RAW_INFO | 800,908,629 | 801,2860,2596 | 803,3998,3900 | 804,1807,1727 | 805,90,11 | 806,2352,2313 | 807,1953,1926

BATCH_RAW_INFO | 800,909,629 | 801,2861,2596 | 803,3999,3900 | 804,1808,1727 | 805,91,11 | 806,2353,2313 | 807,1954,1926

BATCH_RAW_INFO | 800,910,629 | 801,2862,2596 | 803,4000,3900 | 804,1809,1727 | 805,92,11 | 806,2354,2313 | 807,1955,1926

BATCH_RAW_INFO | 800,911,629 | 801,2863,2596 | 803,4001,3900 | 804,1810,1727 | 805,93,11 | 806,2355,2313 | 807,1956,1926

BATCH_RAW_INFO | 800,912,629 | 801,2864,2596 | 803,4002,3900 | 804,1811,1727 | 805,94,11 | 806,2356,2313 | 807,1957,1926

BATCH_RAW_INFO | 800,913,629 | 801,2865,2596 | 803,4003,3900 | 804,1812,1727 | 805,95,11 | 806,2357,2313 | 807,1958,1926

BATCH_RAW_INFO | 800,914,629 | 801,2866,2596 | 803,4004,3900 | 804,1813,1727 | 805,96,11 | 806,2358,2313 | 807,1959,1926

BATCH_RAW_INFO | 808,597,596

BATCH_RAW_INFO | 800,915,629 | 801,2867,2596 | 803,4005,3900 | 804,1814,1727 | 805,97,11 | 806,2359,2313 | 807,1960,1926 | 808,598,596

BATCH_RAW_INFO | 800,916,629 | 801,2868,2596 | 803,4006,3900 | 804,1815,1727 | 805,98,11 | 806,2360,2313 | 807,1961,1926 | 808,599,596

BATCH_RAW_INFO | 800,917,629 | 801,2869,2596 | 803,4007,3900 | 804,1816,1727 | 805,99,11 | 806,2361,2313 | 807,1962,1926 | 808,600,596

BATCH_RAW_INFO | 800,918,629 | 801,2870,2596 | 803,4008,3900 | 804,1817,1727 | 805,100,11 | 806,2362,2313 | 807,1963,1926 | 808,601,596

BATCH_RAW_INFO | 800,919,629 | 801,2871,2596 | 803,4009,3900 | 804,1818,1727 | 805,101,11 | 806,2363,2313 | 807,1964,1926 | 808,602,596

BATCH_RAW_INFO | 800,920,629 | 801,2872,2596 | 803,4010,3900 | 804,1819,1727 | 805,102,11 | 806,2364,2313 | 807,1965,1926 | 808,603,596

BATCH_RAW_INFO | 800,921,629 | 801,2873,2596 | 803,4011,3900 | 804,1820,1727 | 805,103,11 | 806,2365,2313 | 807,1966,1926 | 808,604,596

BATCH_RAW_INFO | 800,922,629 | 801,2874,2596 | 803,4012,3900 | 804,1821,1727 | 805,104,11 | 806,2366,2313 | 807,1967,1926 | 808,605,596

BATCH_RAW_INFO | 800,923,629 | 801,2875,2596 | 803,4013,3900 | 804,1822,1727 | 805,105,11 | 806,2367,2313 | 807,1968,1926 | 808,606,596

BATCH_RAW_INFO | 800,924,629 | 801,2876,2596 | 803,4014,3900 | 804,1823,1727 | 805,106,11 | 806,2368,2313 | 807,1969,1926 | 808,607,596

BATCH_RAW_INFO | 800,925,629 | 801,2877,2596 | 803,4015,3900 | 804,1824,1727 | 805,107,11 | 806,2369,2313 | 807,1970,1926 | 808,608,596

BATCH_RAW_INFO | 800,926,629 | 801,2878,2596 | 803,4016,3900 | 804,1825,1727 | 805,108,11 | 806,2370,2313 | 807,1971,1926 | 808,609,596

BATCH_RAW_INFO | 800,927,629 | 801,2879,2596 | 803,4017,3900 | 804,1826,1727 | 805,109,11 | 806,2371,2313 | 807,1972,1926 | 808,610,596

BATCH_RAW_INFO | 800,928,629 | 801,2880,2596 | 803,4018,3900 | 804,1827,1727 | 805,110,11 | 806,2372,2313 | 807,1973,1926 | 808,611,596

BATCH_RAW_INFO | 800,929,629 | 801,2881,2596 | 803,4019,3900 | 804,1828,1727 | 805,111,11 | 806,2373,2313 | 807,1974,1926 | 808,612,596

BATCH_RAW_INFO | 800,930,629 | 801,2882,2596 | 803,4020,3900 | 804,1829,1727 | 805,112,11 | 806,2374,2313 | 807,1975,1926 | 808,613,596

BATCH_RAW_INFO | 800,931,629 | 801,2883,2596 | 803,4021,3900 | 804,1830,1727 | 805,113,11 | 806,2375,2313 | 807,1976,1926 | 808,614,596

BATCH_RAW_INFO | 800,932,629 | 801,2884,2596 | 803,4022,3900 | 804,1831,1727 | 805,114,11 | 806,2376,2313 | 807,1977,1926 | 808,615,596

BATCH_RAW_INFO | 800,933,629 | 801,2885,2596 | 803,4023,3900 | 804,1832,1727 | 805,115,11 | 806,2377,2313 | 807,1978,1926 | 808,616,596

BATCH_RAW_INFO | 800,934,629 | 801,2886,2596 | 803,4024,3900 | 804,1833,1727 | 805,116,11 | 806,2378,2313 | 807,1979,1926 | 808,617,596

BATCH_RAW_INFO | 800,935,629 | 801,2887,2596 | 803,4025,3900 | 804,1834,1727 | 805,117,11 | 806,2379,2313 | 807,1980,1926 | 808,618,596

BATCH_RAW_INFO | 800,936,629 | 801,2888,2596 | 803,4026,3900 | 804,1835,1727 | 805,118,11 | 806,2380,2313 | 807,1981,1926 | 808,619,596

BATCH_RAW_INFO | 800,937,629 | 801,2889,2596 | 803,4027,3900 | 804,1836,1727 | 805,119,11 | 806,2381,2313 | 807,1982,1926 | 808,620,596

BATCH_RAW_INFO | 800,938,629 | 801,2890,2596 | 803,4028,3900 | 804,1837,1727 | 805,120,11 | 806,2382,2313 | 807,1983,1926 | 808,621,596

BATCH_RAW_INFO | 800,939,629 | 801,2891,2596 | 803,4029,3900 | 804,1838,1727 | 805,121,11 | 806,2383,2313 | 807,1984,1926 | 808,622,596

BATCH_RAW_INFO | 800,940,629 | 801,2892,2596 | 803,4030,3900 | 804,1839,1727 | 805,122,11 | 806,2384,2313 | 807,1985,1926 | 808,623,596

BATCH_RAW_INFO | 800,941,629 | 801,2893,2596 | 803,4031,3900 | 804,1840,1727 | 805,123,11 | 806,2385,2313 | 807,1986,1926 | 808,624,596

BATCH_RAW_INFO | 800,942,629 | 801,2894,2596 | 803,4032,3900 | 804,1841,1727 | 805,124,11 | 806,2386,2313 | 807,1987,1926 | 808,625,596

BATCH_RAW_INFO | 800,943,629 | 801,2895,2596 | 803,4033,3900 | 804,1842,1727 | 805,125,11 | 806,2387,2313 | 807,1988,1926 | 808,626,596

BATCH_RAW_INFO | 800,944,629 | 801,2896,2596 | 803,4034,3900 | 804,1843,1727 | 805,126,11 | 806,2388,2313 | 807,1989,1926 | 808,627,596

BATCH_RAW_INFO | 800,945,629 | 801,2897,2596 | 803,4035,3900 | 804,1844,1727 | 805,127,11 | 806,2389,2313 | 807,1990,1926 | 808,628,596

BATCH_RAW_INFO | 800,946,629 | 801,2898,2596 | 803,4036,3900 | 804,1845,1727 | 805,128,11 | 806,2390,2313 | 807,1991,1926 | 808,629,596

BATCH_RAW_INFO | 800,947,629 | 801,2899,2596 | 803,4037,3900 | 804,1846,1727 | 805,129,11 | 806,2391,2313 | 807,1992,1926 | 808,630,596

BATCH_RAW_INFO | 800,948,629 | 801,2900,2596 | 803,4038,3900 | 804,1847,1727 | 805,130,11 | 806,2392,2313 | 807,1993,1926 | 808,631,596

BATCH_RAW_INFO | 800,949,629 | 801,2901,2596 | 803,4039,3900 | 804,1848,1727 | 805,131,11 | 806,2393,2313 | 807,1994,1926 | 808,632,596

BATCH_RAW_INFO | 800,950,629 | 801,2902,2596 | 803,4040,3900 | 804,1849,1727 | 805,132,11 | 806,2394,2313 | 807,1995,1926 | 808,633,596

BATCH_RAW_INFO | 800,951,629 | 801,2903,2596 | 803,4041,3900 | 804,1850,1727 | 805,133,11 | 806,2395,2313 | 807,1996,1926 | 808,634,596

BATCH_RAW_INFO | 809,14,13

BATCH_RAW_INFO | 800,952,629 | 801,2904,2596 | 803,4042,3900 | 804,1851,1727 | 805,134,11 | 806,2396,2313 | 807,1997,1926 | 808,635,596 | 809,15,13

BATCH_RAW_INFO | 800,953,629 | 801,2905,2596 | 803,4043,3900 | 804,1852,1727 | 805,135,11 | 806,2397,2313 | 807,1998,1926 | 808,636,596 | 809,16,13

BATCH_RAW_INFO | 800,954,629 | 801,2906,2596 | 803,4044,3900 | 804,1853,1727 | 805,136,11 | 806,2398,2313 | 807,1999,1926 | 808,637,596 | 809,17,13

BATCH_RAW_INFO | 800,955,629 | 801,2907,2596 | 803,4045,3900 | 804,1854,1727 | 805,137,11 | 806,2399,2313 | 807,2000,1926 | 808,638,596 | 809,18,13

BATCH_RAW_INFO | 800,956,629 | 801,2908,2596 | 803,4046,3900 | 804,1855,1727 | 805,138,11 | 806,2400,2313 | 807,2001,1926 | 808,639,596 | 809,19,13

BATCH_RAW_INFO | 800,957,629 | 801,2909,2596 | 803,4047,3900 | 804,1856,1727 | 805,139,11 | 806,2401,2313 | 807,2002,1926 | 808,640,596 | 809,20,13

BATCH_RAW_INFO | 800,958,629 | 801,2910,2596 | 803,4048,3900 | 804,1857,1727 | 805,140,11 | 806,2402,2313 | 807,2003,1926 | 808,641,596 | 809,21,13

BATCH_RAW_INFO | 800,959,629 | 801,2911,2596 | 803,4049,3900 | 804,1858,1727 | 805,141,11 | 806,2403,2313 | 807,2004,1926 | 808,642,596 | 809,22,13

BATCH_RAW_INFO | 800,960,629 | 801,2912,2596 | 803,4050,3900 | 804,1859,1727 | 805,142,11 | 806,2404,2313 | 807,2005,1926 | 808,643,596 | 809,23,13

BATCH_RAW_INFO | 800,961,629 | 801,2913,2596 | 803,4051,3900 | 804,1860,1727 | 805,143,11 | 806,2405,2313 | 807,2006,1926 | 808,644,596 | 809,24,13

BATCH_RAW_INFO | 800,962,629 | 801,2914,2596 | 803,4052,3900 | 804,1861,1727 | 805,144,11 | 806,2406,2313 | 807,2007,1926 | 808,645,596 | 809,25,13

BATCH_RAW_INFO | 800,963,629 | 801,2915,2596 | 803,4053,3900 | 804,1862,1727 | 805,145,11 | 806,2407,2313 | 807,2008,1926 | 808,646,596 | 809,26,13

BATCH_RAW_INFO | 800,964,629 | 801,2916,2596 | 803,4054,3900 | 804,1863,1727 | 805,146,11 | 806,2408,2313 | 807,2009,1926 | 808,647,596 | 809,27,13

BATCH_RAW_INFO | 800,965,629 | 801,2917,2596 | 803,4055,3900 | 804,1864,1727 | 805,147,11 | 806,2409,2313 | 807,2010,1926 | 808,648,596 | 809,28,13

BATCH_RAW_INFO | 800,966,629 | 801,2918,2596 | 803,4056,3900 | 804,1865,1727 | 805,148,11 | 806,2410,2313 | 807,2011,1926 | 808,649,596 | 809,29,13

BATCH_RAW_INFO | 800,967,629 | 801,2919,2596 | 803,4057,3900 | 804,1866,1727 | 805,149,11 | 806,2411,2313 | 807,2012,1926 | 808,650,596 | 809,30,13

BATCH_RAW_INFO | 800,968,629 | 801,2920,2596 | 803,4058,3900 | 804,1867,1727 | 805,150,11 | 806,2412,2313 | 807,2013,1926 | 808,651,596 | 809,31,13

BATCH_RAW_INFO | 800,969,629 | 801,2921,2596 | 803,4059,3900 | 804,1868,1727 | 805,151,11 | 806,2413,2313 | 807,2014,1926 | 808,652,596 | 809,32,13

BATCH_RAW_INFO | 800,970,629 | 801,2922,2596 | 803,4060,3900 | 804,1869,1727 | 805,152,11 | 806,2414,2313 | 807,2015,1926 | 808,653,596 | 809,33,13

BATCH_RAW_INFO | 800,971,629 | 801,2923,2596 | 803,4061,3900 | 804,1870,1727 | 805,153,11 | 806,2415,2313 | 807,2016,1926 | 808,654,596 | 809,34,13

BATCH_RAW_INFO | 800,972,629 | 801,2924,2596 | 803,4062,3900 | 804,1871,1727 | 805,154,11 | 806,2416,2313 | 807,2017,1926 | 808,655,596 | 809,35,13

BATCH_RAW_INFO | 800,973,629 | 801,2925,2596 | 803,4063,3900 | 804,1872,1727 | 805,155,11 | 806,2417,2313 | 807,2018,1926 | 808,656,596 | 809,36,13

BATCH_RAW_INFO | 800,974,629 | 801,2926,2596 | 803,4064,3900 | 804,1873,1727 | 805,156,11 | 806,2418,2313 | 807,2019,1926 | 808,657,596 | 809,37,13

BATCH_RAW_INFO | 800,975,629 | 801,2927,2596 | 803,4065,3900 | 804,1874,1727 | 805,157,11 | 806,2419,2313 | 807,2020,1926 | 808,658,596 | 809,38,13

BATCH_RAW_INFO | 800,976,629 | 801,2928,2596 | 803,4066,3900 | 804,1875,1727 | 805,158,11 | 806,2420,2313 | 807,2021,1926 | 808,659,596 | 809,39,13

BATCH_RAW_INFO | 800,977,629 | 801,2929,2596 | 803,4067,3900 | 804,1876,1727 | 805,159,11 | 806,2421,2313 | 807,2022,1926 | 808,660,596 | 809,40,13

BATCH_RAW_INFO | 800,978,629 | 801,2930,2596 | 803,4068,3900 | 804,1877,1727 | 805,160,11 | 806,2422,2313 | 807,2023,1926 | 808,661,596 | 809,41,13

BATCH_RAW_INFO | 800,979,629 | 801,2931,2596 | 803,4069,3900 | 804,1878,1727 | 805,161,11 | 806,2423,2313 | 807,2024,1926 | 808,662,596 | 809,42,13

BATCH_RAW_INFO | 800,980,629 | 801,2932,2596 | 803,4070,3900 | 804,1879,1727 | 805,162,11 | 806,2424,2313 | 807,2025,1926 | 808,663,596 | 809,43,13

BATCH_RAW_INFO | 800,981,629 | 801,2933,2596 | 803,4071,3900 | 804,1880,1727 | 805,163,11 | 806,2425,2313 | 807,2026,1926 | 808,664,596 | 809,44,13

BATCH_RAW_INFO | 810,57,56

BATCH_RAW_INFO | 800,982,629 | 801,2934,2596 | 803,4072,3900 | 804,1881,1727 | 805,164,11 | 806,2426,2313 | 807,2027,1926 | 808,665,596 | 809,45,13 | 810,58,56

BATCH_RAW_INFO | 800,983,629 | 801,2935,2596 | 803,4073,3900 | 804,1882,1727 | 805,165,11 | 806,2427,2313 | 807,2028,1926 | 808,666,596 | 809,46,13 | 810,59,56

BATCH_RAW_INFO | 800,984,629 | 801,2936,2596 | 803,4074,3900 | 804,1883,1727 | 805,166,11 | 806,2428,2313 | 807,2029,1926 | 808,667,596 | 809,47,13 | 810,60,56

BATCH_RAW_INFO | 800,985,629 | 801,2937,2596 | 803,4075,3900 | 804,1884,1727 | 805,167,11 | 806,2429,2313 | 807,2030,1926 | 808,668,596 | 809,48,13 | 810,61,56

BATCH_RAW_INFO | 800,986,629 | 801,2938,2596 | 803,4076,3900 | 804,1885,1727 | 805,168,11 | 806,2430,2313 | 807,2031,1926 | 808,669,596 | 809,49,13 | 810,62,56

BATCH_RAW_INFO | 800,987,629 | 801,2939,2596 | 803,4077,3900 | 804,1886,1727 | 805,169,11 | 806,2431,2313 | 807,2032,1926 | 808,670,596 | 809,50,13 | 810,63,56

BATCH_RAW_INFO | 800,988,629 | 801,2940,2596 | 803,4078,3900 | 804,1887,1727 | 805,170,11 | 806,2432,2313 | 807,2033,1926 | 808,671,596 | 809,51,13 | 810,64,56

BATCH_RAW_INFO | 800,989,629 | 801,2941,2596 | 803,4079,3900 | 804,1888,1727 | 805,171,11 | 806,2433,2313 | 807,2034,1926 | 808,672,596 | 809,52,13 | 810,65,56

BATCH_RAW_INFO | 800,990,629 | 801,2942,2596 | 803,4080,3900 | 804,1889,1727 | 805,172,11 | 806,2434,2313 | 807,2035,1926 | 808,673,596 | 809,53,13 | 810,66,56

BATCH_RAW_INFO | 800,991,629 | 801,2943,2596 | 803,4081,3900 | 804,1890,1727 | 805,173,11 | 806,2435,2313 | 807,2036,1926 | 808,674,596 | 809,54,13 | 810,67,56

BATCH_RAW_INFO | 800,992,629 | 801,2944,2596 | 803,4082,3900 | 804,1891,1727 | 805,174,11 | 806,2436,2313 | 807,2037,1926 | 808,675,596 | 809,55,13 | 810,68,56

BATCH_RAW_INFO | 800,993,629 | 801,2945,2596 | 803,4083,3900 | 804,1892,1727 | 805,175,11 | 806,2437,2313 | 807,2038,1926 | 808,676,596 | 809,56,13 | 810,69,56

BATCH_RAW_INFO | 800,994,629 | 801,2946,2596 | 803,4084,3900 | 804,1893,1727 | 805,176,11 | 806,2438,2313 | 807,2039,1926 | 808,677,596 | 809,57,13 | 810,70,56

BATCH_RAW_INFO | 800,995,629 | 801,2947,2596 | 803,4085,3900 | 804,1894,1727 | 805,177,11 | 806,2439,2313 | 807,2040,1926 | 808,678,596 | 809,58,13 | 810,71,56

BATCH_RAW_INFO | 800,996,629 | 801,2948,2596 | 803,4086,3900 | 804,1895,1727 | 805,178,11 | 806,2440,2313 | 807,2041,1926 | 808,679,596 | 809,59,13 | 810,72,56

BATCH_RAW_INFO | 800,997,629 | 801,2949,2596 | 803,4087,3900 | 804,1896,1727 | 805,179,11 | 806,2441,2313 | 807,2042,1926 | 808,680,596 | 809,60,13 | 810,73,56

BATCH_RAW_INFO | 800,998,629 | 801,2950,2596 | 803,4088,3900 | 804,1897,1727 | 805,180,11 | 806,2442,2313 | 807,2043,1926 | 808,681,596 | 809,61,13 | 810,74,56

BATCH_RAW_INFO | 800,999,629 | 801,2951,2596 | 803,4089,3900 | 804,1898,1727 | 805,181,11 | 806,2443,2313 | 807,2044,1926 | 808,682,596 | 809,62,13 | 810,75,56

BATCH_RAW_INFO | 800,1000,629 | 801,2952,2596 | 803,4090,3900 | 804,1899,1727 | 805,182,11 | 806,2444,2313 | 807,2045,1926 | 808,683,596 | 809,63,13 | 810,76,56

BATCH_RAW_INFO | 811,184,183

BATCH_RAW_INFO | 800,1001,629 | 801,2953,2596 | 803,4091,3900 | 804,1900,1727 | 805,183,11 | 806,2445,2313 | 807,2046,1926 | 808,684,596 | 809,64,13 | 810,77,56 | 811,185,183

BATCH_RAW_INFO | 800,1002,629 | 801,2954,2596 | 803,4092,3900 | 804,1901,1727 | 805,184,11 | 806,2446,2313 | 807,2047,1926 | 808,685,596 | 809,65,13 | 810,78,56 | 811,186,183

BATCH_RAW_INFO | 800,1003,629 | 801,2955,2596 | 803,4093,3900 | 804,1902,1727 | 805,185,11 | 806,2447,2313 | 807,2048,1926 | 808,686,596 | 809,66,13 | 810,79,56 | 811,187,183

BATCH_RAW_INFO | 800,1004,629 | 801,2956,2596 | 803,4094,3900 | 804,1903,1727 | 805,186,11 | 806,2448,2313 | 807,2049,1926 | 808,687,596 | 809,67,13 | 810,80,56 | 811,188,183

BATCH_RAW_INFO | 800,1005,629 | 801,2957,2596 | 803,4095,3900 | 804,1904,1727 | 805,187,11 | 806,2449,2313 | 807,2050,1926 | 808,688,596 | 809,68,13 | 810,81,56 | 811,189,183

BATCH_RAW_INFO | 800,1006,629 | 801,2958,2596 | 804,1905,1727 | 805,188,11 | 806,2450,2313 | 807,2051,1926 | 808,689,596 | 809,69,13 | 810,82,56 | 811,190,183

BATCH_RAW_INFO | 800,1007,629 | 801,2959,2596 | 804,1906,1727 | 805,189,11 | 806,2451,2313 | 807,2052,1926 | 808,690,596 | 809,70,13 | 810,83,56 | 811,191,183

BATCH_RAW_INFO | 800,1008,629 | 801,2960,2596 | 804,1907,1727 | 805,190,11 | 806,2452,2313 | 807,2053,1926 | 808,691,596 | 809,71,13 | 810,84,56 | 811,192,183

BATCH_RAW_INFO | 800,1009,629 | 801,2961,2596 | 804,1908,1727 | 805,191,11 | 806,2453,2313 | 807,2054,1926 | 808,692,596 | 809,72,13 | 810,85,56 | 811,193,183

BATCH_RAW_INFO | 812,34,33

BATCH_RAW_INFO | 800,1010,629 | 801,2962,2596 | 804,1909,1727 | 805,192,11 | 806,2454,2313 | 807,2055,1926 | 808,693,596 | 809,73,13 | 810,86,56 | 811,194,183 | 812,35,33

BATCH_RAW_INFO | 800,1011,629 | 801,2963,2596 | 804,1910,1727 | 805,193,11 | 806,2455,2313 | 807,2056,1926 | 808,694,596 | 809,74,13 | 810,87,56 | 811,195,183 | 812,36,33

BATCH_RAW_INFO | 800,1012,629 | 801,2964,2596 | 804,1911,1727 | 805,194,11 | 806,2456,2313 | 807,2057,1926 | 808,695,596 | 809,75,13 | 810,88,56 | 811,196,183 | 812,37,33

BATCH_RAW_INFO | 800,1013,629 | 801,2965,2596 | 804,1912,1727 | 805,195,11 | 806,2457,2313 | 807,2058,1926 | 808,696,596 | 809,76,13 | 810,89,56 | 811,197,183 | 812,38,33

BATCH_RAW_INFO | 800,1014,629 | 801,2966,2596 | 804,1913,1727 | 805,196,11 | 806,2458,2313 | 807,2059,1926 | 808,697,596 | 809,77,13 | 810,90,56 | 811,198,183 | 812,39,33

BATCH_RAW_INFO | 800,1015,629 | 801,2967,2596 | 804,1914,1727 | 805,197,11 | 806,2459,2313 | 807,2060,1926 | 808,698,596 | 809,78,13 | 810,91,56 | 811,199,183 | 812,40,33

BATCH_RAW_INFO | 800,1016,629 | 801,2968,2596 | 804,1915,1727 | 805,198,11 | 806,2460,2313 | 807,2061,1926 | 808,699,596 | 809,79,13 | 810,92,56 | 811,200,183 | 812,41,33

BATCH_RAW_INFO | 800,1017,629 | 801,2969,2596 | 804,1916,1727 | 805,199,11 | 806,2461,2313 | 807,2062,1926 | 808,700,596 | 809,80,13 | 810,93,56 | 811,201,183 | 812,42,33

BATCH_RAW_INFO | 800,1018,629 | 801,2970,2596 | 804,1917,1727 | 805,200,11 | 806,2462,2313 | 807,2063,1926 | 808,701,596 | 809,81,13 | 810,94,56 | 811,202,183 | 812,43,33

BATCH_RAW_INFO | 800,1019,629 | 801,2971,2596 | 804,1918,1727 | 805,201,11 | 806,2463,2313 | 807,2064,1926 | 808,702,596 | 809,82,13 | 810,95,56 | 811,203,183 | 812,44,33

BATCH_RAW_INFO | 800,1020,629 | 801,2972,2596 | 804,1919,1727 | 805,202,11 | 806,2464,2313 | 807,2065,1926 | 808,703,596 | 809,83,13 | 810,96,56 | 811,204,183 | 812,45,33

BATCH_RAW_INFO | 800,1021,629 | 801,2973,2596 | 804,1920,1727 | 805,203,11 | 806,2465,2313 | 807,2066,1926 | 808,704,596 | 809,84,13 | 810,97,56 | 811,205,183 | 812,46,33

BATCH_RAW_INFO | 800,1022,629 | 801,2974,2596 | 804,1921,1727 | 805,204,11 | 806,2466,2313 | 807,2067,1926 | 808,705,596 | 809,85,13 | 810,98,56 | 811,206,183 | 812,47,33

BATCH_RAW_INFO | 800,1023,629 | 801,2975,2596 | 804,1922,1727 | 805,205,11 | 806,2467,2313 | 807,2068,1926 | 808,706,596 | 809,86,13 | 810,99,56 | 811,207,183 | 812,48,33

BATCH_RAW_INFO | 800,1024,629 | 801,2976,2596 | 804,1923,1727 | 805,206,11 | 806,2468,2313 | 807,2069,1926 | 808,707,596 | 809,87,13 | 810,100,56 | 811,208,183 | 812,49,33

BATCH_RAW_INFO | 800,1025,629 | 801,2977,2596 | 804,1924,1727 | 805,207,11 | 806,2469,2313 | 807,2070,1926 | 808,708,596 | 809,88,13 | 810,101,56 | 811,209,183 | 812,50,33

BATCH_RAW_INFO | 800,1026,629 | 801,2978,2596 | 804,1925,1727 | 805,208,11 | 806,2470,2313 | 807,2071,1926 | 808,709,596 | 809,89,13 | 810,102,56 | 811,210,183 | 812,51,33

BATCH_RAW_INFO | 800,1027,629 | 801,2979,2596 | 804,1926,1727 | 805,209,11 | 806,2471,2313 | 807,2072,1926 | 808,710,596 | 809,90,13 | 810,103,56 | 811,211,183 | 812,52,33

BATCH_RAW_INFO | 800,1028,629 | 801,2980,2596 | 804,1927,1727 | 805,210,11 | 806,2472,2313 | 807,2073,1926 | 808,711,596 | 809,91,13 | 810,104,56 | 811,212,183 | 812,53,33

BATCH_RAW_INFO | 800,1029,629 | 801,2981,2596 | 804,1928,1727 | 805,211,11 | 806,2473,2313 | 807,2074,1926 | 808,712,596 | 809,92,13 | 810,105,56 | 811,213,183 | 812,54,33

BATCH_RAW_INFO | 800,1030,629 | 801,2982,2596 | 804,1929,1727 | 805,212,11 | 806,2474,2313 | 807,2075,1926 | 808,713,596 | 809,93,13 | 810,106,56 | 811,214,183 | 812,55,33

BATCH_RAW_INFO | 800,1031,629 | 801,2983,2596 | 804,1930,1727 | 805,213,11 | 806,2475,2313 | 807,2076,1926 | 808,714,596 | 809,94,13 | 810,107,56 | 811,215,183 | 812,56,33

BATCH_RAW_INFO | 800,1032,629 | 801,2984,2596 | 804,1931,1727 | 805,214,11 | 806,2476,2313 | 807,2077,1926 | 808,715,596 | 809,95,13 | 810,108,56 | 811,216,183 | 812,57,33

BATCH_RAW_INFO | 800,1033,629 | 801,2985,2596 | 804,1932,1727 | 805,215,11 | 806,2477,2313 | 807,2078,1926 | 808,716,596 | 809,96,13 | 810,109,56 | 811,217,183 | 812,58,33

BATCH_RAW_INFO | 800,1034,629 | 801,2986,2596 | 804,1933,1727 | 805,216,11 | 806,2478,2313 | 807,2079,1926 | 808,717,596 | 809,97,13 | 810,110,56 | 811,218,183 | 812,59,33

BATCH_RAW_INFO | 800,1035,629 | 801,2987,2596 | 804,1934,1727 | 805,217,11 | 806,2479,2313 | 807,2080,1926 | 808,718,596 | 809,98,13 | 810,111,56 | 811,219,183 | 812,60,33

BATCH_RAW_INFO | 800,1036,629 | 801,2988,2596 | 804,1935,1727 | 805,218,11 | 806,2480,2313 | 808,719,596 | 810,112,56 | 811,220,183 | 812,61,33

BATCH_RAW_INFO | 800,1037,629 | 801,2989,2596 | 804,1936,1727 | 805,219,11 | 806,2481,2313 | 808,720,596 | 810,113,56 | 811,221,183 | 812,62,33

BATCH_RAW_INFO | 800,1038,629 | 801,2990,2596 | 804,1937,1727 | 805,220,11 | 806,2482,2313 | 808,721,596 | 810,114,56 | 811,222,183 | 812,63,33

BATCH_RAW_INFO | 800,1039,629 | 801,2991,2596 | 804,1938,1727 | 805,221,11 | 806,2483,2313 | 808,722,596 | 810,115,56 | 811,223,183 | 812,64,33

BATCH_RAW_INFO | 800,1040,629 | 801,2992,2596 | 804,1939,1727 | 805,222,11 | 806,2484,2313 | 808,723,596 | 810,116,56 | 811,224,183 | 812,65,33

BATCH_RAW_INFO | 800,1041,629 | 801,2993,2596 | 804,1940,1727 | 805,223,11 | 806,2485,2313 | 808,724,596 | 810,117,56 | 811,225,183 | 812,66,33

BATCH_RAW_INFO | 800,1042,629 | 801,2994,2596 | 804,1941,1727 | 805,224,11 | 806,2486,2313 | 808,725,596 | 810,118,56 | 811,226,183 | 812,67,33

BATCH_RAW_INFO | 800,1043,629 | 801,2995,2596 | 804,1942,1727 | 805,225,11 | 806,2487,2313 | 808,726,596 | 810,119,56 | 811,227,183 | 812,68,33

BATCH_RAW_INFO | 800,1044,629 | 801,2996,2596 | 804,1943,1727 | 805,226,11 | 806,2488,2313 | 808,727,596 | 810,120,56 | 811,228,183 | 812,69,33

BATCH_RAW_INFO | 800,1045,629 | 801,2997,2596 | 804,1944,1727 | 805,227,11 | 806,2489,2313 | 808,728,596 | 810,121,56 | 811,229,183 | 812,70,33

BATCH_RAW_INFO | 800,1046,629 | 801,2998,2596 | 804,1945,1727 | 805,228,11 | 806,2490,2313 | 808,729,596 | 810,122,56 | 811,230,183 | 812,71,33

BATCH_RAW_INFO | 800,1047,629 | 801,2999,2596 | 804,1946,1727 | 805,229,11 | 806,2491,2313 | 808,730,596 | 810,123,56 | 811,231,183 | 812,72,33

BATCH_RAW_INFO | 800,1048,629 | 801,3000,2596 | 804,1947,1727 | 805,230,11 | 806,2492,2313 | 808,731,596 | 810,124,56 | 811,232,183 | 812,73,33

BATCH_RAW_INFO | 800,1049,629 | 801,3001,2596 | 804,1948,1727 | 805,231,11 | 806,2493,2313 | 808,732,596 | 810,125,56 | 811,233,183 | 812,74,33

BATCH_RAW_INFO | 800,1050,629 | 801,3002,2596 | 804,1949,1727 | 805,232,11 | 806,2494,2313 | 808,733,596 | 810,126,56 | 811,234,183 | 812,75,33

BATCH_RAW_INFO | 800,1051,629 | 801,3003,2596 | 804,1950,1727 | 805,233,11 | 806,2495,2313 | 808,734,596 | 810,127,56 | 811,235,183 | 812,76,33

BATCH_RAW_INFO | 800,1052,629 | 801,3004,2596 | 804,1951,1727 | 805,234,11 | 806,2496,2313 | 808,735,596 | 810,128,56 | 811,236,183 | 812,77,33

BATCH_RAW_INFO | 800,1053,629 | 801,3005,2596 | 804,1952,1727 | 805,235,11 | 806,2497,2313 | 808,736,596 | 810,129,56 | 811,237,183 | 812,78,33

BATCH_RAW_INFO | 800,1054,629 | 801,3006,2596 | 804,1953,1727 | 805,236,11 | 806,2498,2313 | 808,737,596 | 810,130,56 | 811,238,183 | 812,79,33

BATCH_RAW_INFO | 800,1055,629 | 801,3007,2596 | 804,1954,1727 | 805,237,11 | 806,2499,2313 | 808,738,596 | 810,131,56 | 811,239,183 | 812,80,33

BATCH_RAW_INFO | 800,1056,629 | 801,3008,2596 | 804,1955,1727 | 805,238,11 | 806,2500,2313 | 808,739,596 | 810,132,56 | 811,240,183 | 812,81,33

BATCH_RAW_INFO | 800,1057,629 | 801,3009,2596 | 804,1956,1727 | 805,239,11 | 806,2501,2313 | 808,740,596 | 810,133,56 | 811,241,183 | 812,82,33

BATCH_RAW_INFO | 800,1058,629 | 801,3010,2596 | 804,1957,1727 | 805,240,11 | 806,2502,2313 | 808,741,596 | 810,134,56 | 811,242,183 | 812,83,33

BATCH_RAW_INFO | 800,1059,629 | 801,3011,2596 | 804,1958,1727 | 805,241,11 | 806,2503,2313 | 808,742,596 | 810,135,56 | 811,243,183 | 812,84,33

BATCH_RAW_INFO | 800,1060,629 | 801,3012,2596 | 804,1959,1727 | 805,242,11 | 806,2504,2313 | 808,743,596 | 810,136,56 | 811,244,183 | 812,85,33

BATCH_RAW_INFO | 800,1061,629 | 801,3013,2596 | 804,1960,1727 | 805,243,11 | 806,2505,2313 | 808,744,596 | 810,137,56 | 811,245,183 | 812,86,33

BATCH_RAW_INFO | 800,1062,629 | 801,3014,2596 | 804,1961,1727 | 805,244,11 | 806,2506,2313 | 808,745,596 | 810,138,56 | 811,246,183 | 812,87,33

BATCH_RAW_INFO | 800,1063,629 | 801,3015,2596 | 804,1962,1727 | 805,245,11 | 806,2507,2313 | 808,746,596 | 810,139,56 | 811,247,183 | 812,88,33

BATCH_RAW_INFO | 800,1064,629 | 801,3016,2596 | 804,1963,1727 | 805,246,11 | 806,2508,2313 | 808,747,596 | 810,140,56 | 811,248,183 | 812,89,33

BATCH_RAW_INFO | 800,1065,629 | 801,3017,2596 | 804,1964,1727 | 805,247,11 | 806,2509,2313 | 808,748,596 | 810,141,56 | 811,249,183 | 812,90,33

BATCH_RAW_INFO | 800,1066,629 | 801,3018,2596 | 804,1965,1727 | 805,248,11 | 806,2510,2313 | 808,749,596 | 810,142,56 | 811,250,183 | 812,91,33

BATCH_RAW_INFO | 800,1067,629 | 801,3019,2596 | 804,1966,1727 | 805,249,11 | 806,2511,2313 | 808,750,596 | 810,143,56 | 811,251,183 | 812,92,33

BATCH_RAW_INFO | 800,1068,629 | 801,3020,2596 | 804,1967,1727 | 805,250,11 | 806,2512,2313 | 808,751,596 | 810,144,56 | 811,252,183 | 812,93,33

BATCH_RAW_INFO | 800,1069,629 | 801,3021,2596 | 804,1968,1727 | 805,251,11 | 806,2513,2313 | 808,752,596 | 810,145,56 | 811,253,183 | 812,94,33

BATCH_RAW_INFO | 800,1070,629 | 801,3022,2596 | 804,1969,1727 | 805,252,11 | 806,2514,2313 | 808,753,596 | 810,146,56 | 811,254,183 | 812,95,33

BATCH_RAW_INFO | 800,1071,629 | 801,3023,2596 | 804,1970,1727 | 805,253,11 | 806,2515,2313 | 808,754,596 | 810,147,56 | 811,255,183 | 812,96,33

BATCH_RAW_INFO | 800,1072,629 | 801,3024,2596 | 804,1971,1727 | 805,254,11 | 806,2516,2313 | 808,755,596 | 810,148,56 | 811,256,183 | 812,97,33

BATCH_RAW_INFO | 800,1073,629 | 801,3025,2596 | 804,1972,1727 | 805,255,11 | 806,2517,2313 | 808,756,596 | 810,149,56 | 811,257,183 | 812,98,33

BATCH_RAW_INFO | 800,1074,629 | 801,3026,2596 | 804,1973,1727 | 805,256,11 | 806,2518,2313 | 808,757,596 | 810,150,56 | 811,258,183 | 812,99,33

BATCH_RAW_INFO | 813,30,29

BATCH_RAW_INFO | 800,1075,629 | 801,3027,2596 | 804,1974,1727 | 805,257,11 | 806,2519,2313 | 808,758,596 | 810,151,56 | 811,259,183 | 812,100,33 | 813,31,29

BATCH_RAW_INFO | 800,1076,629 | 801,3028,2596 | 804,1975,1727 | 805,258,11 | 806,2520,2313 | 808,759,596 | 810,152,56 | 811,260,183 | 812,101,33 | 813,32,29

BATCH_RAW_INFO | 800,1077,629 | 801,3029,2596 | 804,1976,1727 | 805,259,11 | 806,2521,2313 | 808,760,596 | 810,153,56 | 811,261,183 | 812,102,33 | 813,33,29

BATCH_RAW_INFO | 800,1078,629 | 801,3030,2596 | 804,1977,1727 | 805,260,11 | 806,2522,2313 | 808,761,596 | 810,154,56 | 811,262,183 | 812,103,33 | 813,34,29

BATCH_RAW_INFO | 800,1079,629 | 801,3031,2596 | 804,1978,1727 | 805,261,11 | 806,2523,2313 | 808,762,596 | 810,155,56 | 811,263,183 | 812,104,33 | 813,35,29

BATCH_RAW_INFO | 800,1080,629 | 801,3032,2596 | 804,1979,1727 | 805,262,11 | 806,2524,2313 | 808,763,596 | 810,156,56 | 811,264,183 | 812,105,33 | 813,36,29

BATCH_RAW_INFO | 800,1081,629 | 801,3033,2596 | 804,1980,1727 | 805,263,11 | 806,2525,2313 | 808,764,596 | 810,157,56 | 811,265,183 | 812,106,33 | 813,37,29

BATCH_RAW_INFO | 800,1082,629 | 801,3034,2596 | 804,1981,1727 | 805,264,11 | 806,2526,2313 | 808,765,596 | 810,158,56 | 811,266,183 | 812,107,33 | 813,38,29

BATCH_RAW_INFO | 800,1083,629 | 801,3035,2596 | 804,1982,1727 | 805,265,11 | 806,2527,2313 | 808,766,596 | 810,159,56 | 811,267,183 | 812,108,33 | 813,39,29

BATCH_RAW_INFO | 800,1084,629 | 801,3036,2596 | 804,1983,1727 | 805,266,11 | 806,2528,2313 | 808,767,596 | 810,160,56 | 811,268,183 | 812,109,33 | 813,40,29

BATCH_RAW_INFO | 800,1085,629 | 801,3037,2596 | 804,1984,1727 | 805,267,11 | 806,2529,2313 | 808,768,596 | 810,161,56 | 811,269,183 | 812,110,33 | 813,41,29

BATCH_RAW_INFO | 800,1086,629 | 801,3038,2596 | 804,1985,1727 | 805,268,11 | 806,2530,2313 | 808,769,596 | 810,162,56 | 811,270,183 | 812,111,33 | 813,42,29

BATCH_RAW_INFO | 800,1087,629 | 801,3039,2596 | 804,1986,1727 | 805,269,11 | 806,2531,2313 | 808,770,596 | 810,163,56 | 811,271,183 | 812,112,33 | 813,43,29

BATCH_RAW_INFO | 800,1088,629 | 801,3040,2596 | 804,1987,1727 | 805,270,11 | 806,2532,2313 | 808,771,596 | 810,164,56 | 811,272,183 | 812,113,33 | 813,44,29

BATCH_RAW_INFO | 800,1089,629 | 801,3041,2596 | 804,1988,1727 | 805,271,11 | 806,2533,2313 | 808,772,596 | 810,165,56 | 811,273,183 | 812,114,33 | 813,45,29

BATCH_RAW_INFO | 800,1090,629 | 801,3042,2596 | 804,1989,1727 | 805,272,11 | 806,2534,2313 | 808,773,596 | 810,166,56 | 811,274,183 | 812,115,33 | 813,46,29

BATCH_RAW_INFO | 800,1091,629 | 801,3043,2596 | 804,1990,1727 | 805,273,11 | 806,2535,2313 | 808,774,596 | 810,167,56 | 811,275,183 | 812,116,33 | 813,47,29

BATCH_RAW_INFO | 800,1092,629 | 801,3044,2596 | 804,1991,1727 | 805,274,11 | 806,2536,2313 | 808,775,596 | 810,168,56 | 811,276,183 | 812,117,33 | 813,48,29

BATCH_RAW_INFO | 800,1093,629 | 801,3045,2596 | 804,1992,1727 | 805,275,11 | 806,2537,2313 | 808,776,596 | 810,169,56 | 811,277,183 | 812,118,33 | 813,49,29

BATCH_RAW_INFO | 800,1094,629 | 801,3046,2596 | 804,1993,1727 | 805,276,11 | 806,2538,2313 | 808,777,596 | 810,170,56 | 811,278,183 | 812,119,33 | 813,50,29

BATCH_RAW_INFO | 800,1095,629 | 801,3047,2596 | 804,1994,1727 | 805,277,11 | 806,2539,2313 | 808,778,596 | 810,171,56 | 811,279,183 | 812,120,33 | 813,51,29

BATCH_RAW_INFO | 800,1096,629 | 801,3048,2596 | 804,1995,1727 | 805,278,11 | 806,2540,2313 | 808,779,596 | 810,172,56 | 811,280,183 | 812,121,33 | 813,52,29

BATCH_RAW_INFO | 800,1097,629 | 801,3049,2596 | 804,1996,1727 | 805,279,11 | 806,2541,2313 | 808,780,596 | 810,173,56 | 811,281,183 | 812,122,33 | 813,53,29

BATCH_RAW_INFO | 800,1098,629 | 801,3050,2596 | 804,1997,1727 | 805,280,11 | 806,2542,2313 | 808,781,596 | 810,174,56 | 811,282,183 | 812,123,33 | 813,54,29

BATCH_RAW_INFO | 800,1099,629 | 801,3051,2596 | 804,1998,1727 | 805,281,11 | 806,2543,2313 | 808,782,596 | 810,175,56 | 811,283,183 | 812,124,33 | 813,55,29

BATCH_RAW_INFO | 800,1100,629 | 801,3052,2596 | 804,1999,1727 | 805,282,11 | 806,2544,2313 | 808,783,596 | 810,176,56 | 811,284,183 | 812,125,33 | 813,56,29

BATCH_RAW_INFO | 800,1101,629 | 801,3053,2596 | 804,2000,1727 | 805,283,11 | 806,2545,2313 | 808,784,596 | 810,177,56 | 811,285,183 | 812,126,33 | 813,57,29

BATCH_RAW_INFO | 800,1102,629 | 801,3054,2596 | 804,2001,1727 | 805,284,11 | 806,2546,2313 | 808,785,596 | 810,178,56 | 811,286,183 | 812,127,33 | 813,58,29

BATCH_RAW_INFO | 800,1103,629 | 801,3055,2596 | 804,2002,1727 | 805,285,11 | 806,2547,2313 | 808,786,596 | 810,179,56 | 811,287,183 | 812,128,33 | 813,59,29

BATCH_RAW_INFO | 800,1104,629 | 801,3056,2596 | 804,2003,1727 | 805,286,11 | 806,2548,2313 | 808,787,596 | 810,180,56 | 811,288,183 | 812,129,33 | 813,60,29

BATCH_RAW_INFO | 800,1105,629 | 801,3057,2596 | 804,2004,1727 | 805,287,11 | 806,2549,2313 | 808,788,596 | 810,181,56 | 811,289,183 | 812,130,33 | 813,61,29

BATCH_RAW_INFO | 800,1106,629 | 801,3058,2596 | 804,2005,1727 | 805,288,11 | 806,2550,2313 | 808,789,596 | 810,182,56 | 811,290,183 | 812,131,33 | 813,62,29

BATCH_RAW_INFO | 800,1107,629 | 801,3059,2596 | 804,2006,1727 | 805,289,11 | 806,2551,2313 | 808,790,596 | 810,183,56 | 811,291,183 | 812,132,33 | 813,63,29

BATCH_RAW_INFO | 800,1108,629 | 801,3060,2596 | 804,2007,1727 | 805,290,11 | 806,2552,2313 | 808,791,596 | 810,184,56 | 811,292,183 | 812,133,33 | 813,64,29

BATCH_RAW_INFO | 800,1109,629 | 801,3061,2596 | 804,2008,1727 | 805,291,11 | 806,2553,2313 | 808,792,596 | 810,185,56 | 811,293,183 | 812,134,33 | 813,65,29

BATCH_RAW_INFO | 800,1110,629 | 801,3062,2596 | 804,2009,1727 | 805,292,11 | 806,2554,2313 | 808,793,596 | 810,186,56 | 811,294,183 | 812,135,33 | 813,66,29

BATCH_RAW_INFO | 800,1111,629 | 801,3063,2596 | 804,2010,1727 | 805,293,11 | 806,2555,2313 | 808,794,596 | 810,187,56 | 811,295,183 | 812,136,33 | 813,67,29

BATCH_RAW_INFO | 800,1112,629 | 801,3064,2596 | 804,2011,1727 | 805,294,11 | 806,2556,2313 | 808,795,596 | 810,188,56 | 811,296,183 | 812,137,33 | 813,68,29

BATCH_RAW_INFO | 800,1113,629 | 801,3065,2596 | 804,2012,1727 | 805,295,11 | 806,2557,2313 | 808,796,596 | 810,189,56 | 811,297,183 | 812,138,33 | 813,69,29

BATCH_RAW_INFO | 800,1114,629 | 801,3066,2596 | 804,2013,1727 | 805,296,11 | 806,2558,2313 | 808,797,596 | 810,190,56 | 811,298,183 | 812,139,33 | 813,70,29

BATCH_RAW_INFO | 800,1115,629 | 801,3067,2596 | 804,2014,1727 | 805,297,11 | 806,2559,2313 | 808,798,596 | 810,191,56 | 811,299,183 | 812,140,33 | 813,71,29

BATCH_RAW_INFO | 800,1116,629 | 801,3068,2596 | 804,2015,1727 | 805,298,11 | 806,2560,2313 | 808,799,596 | 810,192,56 | 811,300,183 | 812,141,33 | 813,72,29

BATCH_RAW_INFO | 800,1117,629 | 801,3069,2596 | 804,2016,1727 | 805,299,11 | 806,2561,2313 | 808,800,596 | 810,193,56 | 811,301,183 | 812,142,33 | 813,73,29

BATCH_RAW_INFO | 800,1118,629 | 801,3070,2596 | 804,2017,1727 | 805,300,11 | 806,2562,2313 | 808,801,596 | 810,194,56 | 811,302,183 | 812,143,33 | 813,74,29

BATCH_RAW_INFO | 800,1119,629 | 801,3071,2596 | 804,2018,1727 | 805,301,11 | 806,2563,2313 | 808,802,596 | 810,195,56 | 811,303,183 | 812,144,33 | 813,75,29

BATCH_RAW_INFO | 814,2524,2523

BATCH_RAW_INFO | 800,1120,629 | 801,3072,2596 | 804,2019,1727 | 805,302,11 | 806,2564,2313 | 808,803,596 | 810,196,56 | 811,304,183 | 812,145,33 | 813,76,29 | 814,2525,2523

BATCH_RAW_INFO | 800,1121,629 | 801,3073,2596 | 804,2020,1727 | 805,303,11 | 806,2565,2313 | 808,804,596 | 810,197,56 | 811,305,183 | 812,146,33 | 813,77,29 | 814,2526,2523

BATCH_RAW_INFO | 800,1122,629 | 801,3074,2596 | 804,2021,1727 | 805,304,11 | 806,2566,2313 | 808,805,596 | 810,198,56 | 811,306,183 | 812,147,33 | 813,78,29 | 814,2527,2523

BATCH_RAW_INFO | 800,1123,629 | 801,3075,2596 | 804,2022,1727 | 805,305,11 | 806,2567,2313 | 808,806,596 | 810,199,56 | 811,307,183 | 812,148,33 | 813,79,29 | 814,2528,2523

BATCH_RAW_INFO | 815,715,714

BATCH_RAW_INFO | 800,1124,629 | 801,3076,2596 | 804,2023,1727 | 805,306,11 | 806,2568,2313 | 808,807,596 | 810,200,56 | 811,308,183 | 812,149,33 | 813,80,29 | 814,2529,2523 | 815,716,714

BATCH_RAW_INFO | 800,1125,629 | 801,3077,2596 | 804,2024,1727 | 805,307,11 | 806,2569,2313 | 808,808,596 | 810,201,56 | 811,309,183 | 812,150,33 | 813,81,29 | 814,2530,2523 | 815,717,714

BATCH_RAW_INFO | 800,1126,629 | 801,3078,2596 | 804,2025,1727 | 805,308,11 | 806,2570,2313 | 808,809,596 | 810,202,56 | 811,310,183 | 812,151,33 | 813,82,29 | 814,2531,2523 | 815,718,714

BATCH_RAW_INFO | 800,1127,629 | 801,3079,2596 | 804,2026,1727 | 805,309,11 | 806,2571,2313 | 808,810,596 | 810,203,56 | 811,311,183 | 812,152,33 | 813,83,29 | 814,2532,2523 | 815,719,714

BATCH_RAW_INFO | 800,1128,629 | 801,3080,2596 | 804,2027,1727 | 805,310,11 | 806,2572,2313 | 808,811,596 | 810,204,56 | 811,312,183 | 812,153,33 | 813,84,29 | 814,2533,2523 | 815,720,714

BATCH_RAW_INFO | 800,1129,629 | 801,3081,2596 | 804,2028,1727 | 805,311,11 | 806,2573,2313 | 808,812,596 | 810,205,56 | 811,313,183 | 812,154,33 | 813,85,29 | 814,2534,2523 | 815,721,714

BATCH_RAW_INFO | 800,1130,629 | 801,3082,2596 | 804,2029,1727 | 805,312,11 | 806,2574,2313 | 808,813,596 | 810,206,56 | 811,314,183 | 812,155,33 | 813,86,29 | 814,2535,2523 | 815,722,714

BATCH_RAW_INFO | 800,1131,629 | 801,3083,2596 | 804,2030,1727 | 805,313,11 | 806,2575,2313 | 808,814,596 | 810,207,56 | 811,315,183 | 812,156,33 | 813,87,29 | 814,2536,2523 | 815,723,714

BATCH_RAW_INFO | 800,1132,629 | 801,3084,2596 | 804,2031,1727 | 805,314,11 | 806,2576,2313 | 808,815,596 | 810,208,56 | 811,316,183 | 812,157,33 | 813,88,29 | 814,2537,2523 | 815,724,714

BATCH_RAW_INFO | 800,1133,629 | 801,3085,2596 | 804,2032,1727 | 805,315,11 | 806,2577,2313 | 808,816,596 | 810,209,56 | 811,317,183 | 812,158,33 | 813,89,29 | 814,2538,2523 | 815,725,714

BATCH_RAW_INFO | 800,1134,629 | 801,3086,2596 | 804,2033,1727 | 805,316,11 | 806,2578,2313 | 808,817,596 | 810,210,56 | 811,318,183 | 812,159,33 | 813,90,29 | 814,2539,2523 | 815,726,714

BATCH_RAW_INFO | 800,1135,629 | 801,3087,2596 | 804,2034,1727 | 805,317,11 | 806,2579,2313 | 808,818,596 | 810,211,56 | 811,319,183 | 812,160,33 | 813,91,29 | 814,2540,2523 | 815,727,714

BATCH_RAW_INFO | 800,1136,629 | 801,3088,2596 | 804,2035,1727 | 805,318,11 | 806,2580,2313 | 808,819,596 | 810,212,56 | 811,320,183 | 812,161,33 | 813,92,29 | 814,2541,2523 | 815,728,714

BATCH_RAW_INFO | 800,1137,629 | 801,3089,2596 | 804,2036,1727 | 805,319,11 | 806,2581,2313 | 808,820,596 | 810,213,56 | 811,321,183 | 812,162,33 | 813,93,29 | 814,2542,2523 | 815,729,714

BATCH_RAW_INFO | 800,1138,629 | 801,3090,2596 | 804,2037,1727 | 805,320,11 | 806,2582,2313 | 808,821,596 | 810,214,56 | 811,322,183 | 812,163,33 | 813,94,29 | 814,2543,2523 | 815,730,714

BATCH_RAW_INFO | 800,1139,629 | 801,3091,2596 | 804,2038,1727 | 805,321,11 | 806,2583,2313 | 808,822,596 | 810,215,56 | 811,323,183 | 812,164,33 | 813,95,29 | 814,2544,2523 | 815,731,714

BATCH_RAW_INFO | 800,1140,629 | 801,3092,2596 | 804,2039,1727 | 805,322,11 | 806,2584,2313 | 808,823,596 | 810,216,56 | 811,324,183 | 812,165,33 | 813,96,29 | 814,2545,2523 | 815,732,714

BATCH_RAW_INFO | 800,1141,629 | 801,3093,2596 | 804,2040,1727 | 805,323,11 | 806,2585,2313 | 808,824,596 | 810,217,56 | 811,325,183 | 812,166,33 | 813,97,29 | 814,2546,2523 | 815,733,714

BATCH_RAW_INFO | 800,1142,629 | 801,3094,2596 | 804,2041,1727 | 805,324,11 | 806,2586,2313 | 808,825,596 | 810,218,56 | 811,326,183 | 812,167,33 | 813,98,29 | 814,2547,2523 | 815,734,714

BATCH_RAW_INFO | 800,1143,629 | 801,3095,2596 | 804,2042,1727 | 805,325,11 | 806,2587,2313 | 808,826,596 | 810,219,56 | 811,327,183 | 812,168,33 | 813,99,29 | 814,2548,2523 | 815,735,714

BATCH_RAW_INFO | 800,1144,629 | 801,3096,2596 | 804,2043,1727 | 805,326,11 | 806,2588,2313 | 808,827,596 | 810,220,56 | 811,328,183 | 812,169,33 | 813,100,29 | 814,2549,2523 | 815,736,714

BATCH_RAW_INFO | 800,1145,629 | 801,3097,2596 | 804,2044,1727 | 805,327,11 | 806,2589,2313 | 808,828,596 | 810,221,56 | 811,329,183 | 812,170,33 | 813,101,29 | 814,2550,2523 | 815,737,714

BATCH_RAW_INFO | 800,1146,629 | 801,3098,2596 | 804,2045,1727 | 805,328,11 | 806,2590,2313 | 808,829,596 | 810,222,56 | 811,330,183 | 812,171,33 | 813,102,29 | 814,2551,2523 | 815,738,714

BATCH_RAW_INFO | 800,1147,629 | 801,3099,2596 | 804,2046,1727 | 805,329,11 | 806,2591,2313 | 808,830,596 | 810,223,56 | 811,331,183 | 812,172,33 | 813,103,29 | 814,2552,2523 | 815,739,714

BATCH_RAW_INFO | 800,1148,629 | 801,3100,2596 | 804,2047,1727 | 805,330,11 | 808,831,596 | 810,224,56 | 811,332,183 | 812,173,33 | 813,104,29 | 814,2553,2523 | 815,740,714

BATCH_RAW_INFO | 800,1149,629 | 801,3101,2596 | 804,2048,1727 | 805,331,11 | 808,832,596 | 810,225,56 | 811,333,183 | 812,174,33 | 813,105,29 | 814,2554,2523 | 815,741,714

BATCH_RAW_INFO | 800,1150,629 | 801,3102,2596 | 804,2049,1727 | 805,332,11 | 808,833,596 | 810,226,56 | 811,334,183 | 812,175,33 | 813,106,29 | 814,2555,2523 | 815,742,714

BATCH_RAW_INFO | 800,1151,629 | 801,3103,2596 | 804,2050,1727 | 805,333,11 | 808,834,596 | 810,227,56 | 811,335,183 | 812,176,33 | 813,107,29 | 814,2556,2523 | 815,743,714

BATCH_RAW_INFO | 800,1152,629 | 801,3104,2596 | 804,2051,1727 | 805,334,11 | 808,835,596 | 810,228,56 | 811,336,183 | 812,177,33 | 813,108,29 | 814,2557,2523 | 815,744,714

BATCH_RAW_INFO | 800,1153,629 | 801,3105,2596 | 804,2052,1727 | 805,335,11 | 808,836,596 | 810,229,56 | 811,337,183 | 812,178,33 | 813,109,29 | 814,2558,2523 | 815,745,714

BATCH_RAW_INFO | 800,1154,629 | 801,3106,2596 | 804,2053,1727 | 805,336,11 | 808,837,596 | 810,230,56 | 811,338,183 | 812,179,33 | 813,110,29 | 814,2559,2523 | 815,746,714

BATCH_RAW_INFO | 800,1155,629 | 801,3107,2596 | 804,2054,1727 | 805,337,11 | 808,838,596 | 810,231,56 | 811,339,183 | 812,180,33 | 813,111,29 | 814,2560,2523 | 815,747,714

BATCH_RAW_INFO | 800,1156,629 | 801,3108,2596 | 804,2055,1727 | 805,338,11 | 808,839,596 | 810,232,56 | 811,340,183 | 812,181,33 | 813,112,29 | 814,2561,2523 | 815,748,714

BATCH_RAW_INFO | 800,1157,629 | 801,3109,2596 | 804,2056,1727 | 805,339,11 | 808,840,596 | 810,233,56 | 811,341,183 | 812,182,33 | 813,113,29 | 814,2562,2523 | 815,749,714

BATCH_RAW_INFO | 800,1158,629 | 801,3110,2596 | 804,2057,1727 | 805,340,11 | 808,841,596 | 810,234,56 | 811,342,183 | 812,183,33 | 813,114,29 | 814,2563,2523 | 815,750,714

BATCH_RAW_INFO | 800,1159,629 | 801,3111,2596 | 804,2058,1727 | 805,341,11 | 808,842,596 | 810,235,56 | 811,343,183 | 812,184,33 | 813,115,29 | 814,2564,2523 | 815,751,714

BATCH_RAW_INFO | 800,1160,629 | 801,3112,2596 | 804,2059,1727 | 805,342,11 | 808,843,596 | 810,236,56 | 811,344,183 | 812,185,33 | 813,116,29 | 814,2565,2523 | 815,752,714

BATCH_RAW_INFO | 800,1161,629 | 801,3113,2596 | 804,2060,1727 | 805,343,11 | 808,844,596 | 810,237,56 | 811,345,183 | 812,186,33 | 813,117,29 | 814,2566,2523 | 815,753,714

BATCH_RAW_INFO | 800,1162,629 | 801,3114,2596 | 804,2061,1727 | 805,344,11 | 808,845,596 | 810,238,56 | 811,346,183 | 812,187,33 | 813,118,29 | 814,2567,2523 | 815,754,714

BATCH_RAW_INFO | 800,1163,629 | 801,3115,2596 | 804,2062,1727 | 805,345,11 | 808,846,596 | 810,239,56 | 811,347,183 | 812,188,33 | 813,119,29 | 814,2568,2523 | 815,755,714

BATCH_RAW_INFO | 800,1164,629 | 801,3116,2596 | 804,2063,1727 | 805,346,11 | 808,847,596 | 810,240,56 | 811,348,183 | 812,189,33 | 813,120,29 | 814,2569,2523 | 815,756,714

BATCH_RAW_INFO | 800,1165,629 | 801,3117,2596 | 804,2064,1727 | 805,347,11 | 808,848,596 | 810,241,56 | 811,349,183 | 812,190,33 | 813,121,29 | 814,2570,2523 | 815,757,714

BATCH_RAW_INFO | 800,1166,629 | 801,3118,2596 | 804,2065,1727 | 805,348,11 | 808,849,596 | 810,242,56 | 811,350,183 | 812,191,33 | 813,122,29 | 814,2571,2523 | 815,758,714

BATCH_RAW_INFO | 800,1167,629 | 801,3119,2596 | 804,2066,1727 | 805,349,11 | 808,850,596 | 810,243,56 | 811,351,183 | 812,192,33 | 813,123,29 | 814,2572,2523 | 815,759,714

BATCH_RAW_INFO | 800,1168,629 | 801,3120,2596 | 804,2067,1727 | 805,350,11 | 808,851,596 | 810,244,56 | 811,352,183 | 812,193,33 | 813,124,29 | 814,2573,2523 | 815,760,714

BATCH_RAW_INFO | 800,1169,629 | 801,3121,2596 | 804,2068,1727 | 805,351,11 | 808,852,596 | 810,245,56 | 811,353,183 | 812,194,33 | 813,125,29 | 814,2574,2523 | 815,761,714

BATCH_RAW_INFO | 800,1170,629 | 801,3122,2596 | 804,2069,1727 | 805,352,11 | 808,853,596 | 810,246,56 | 811,354,183 | 812,195,33 | 813,126,29 | 814,2575,2523 | 815,762,714

BATCH_RAW_INFO | 800,1171,629 | 801,3123,2596 | 804,2070,1727 | 805,353,11 | 808,854,596 | 810,247,56 | 811,355,183 | 812,196,33 | 813,127,29 | 814,2576,2523 | 815,763,714

BATCH_RAW_INFO | 800,1172,629 | 801,3124,2596 | 804,2071,1727 | 805,354,11 | 808,855,596 | 810,248,56 | 811,356,183 | 812,197,33 | 813,128,29 | 814,2577,2523 | 815,764,714

BATCH_RAW_INFO | 800,1173,629 | 801,3125,2596 | 804,2072,1727 | 805,355,11 | 808,856,596 | 810,249,56 | 811,357,183 | 812,198,33 | 813,129,29 | 814,2578,2523 | 815,765,714

BATCH_RAW_INFO | 800,1174,629 | 801,3126,2596 | 804,2073,1727 | 805,356,11 | 808,857,596 | 810,250,56 | 811,358,183 | 812,199,33 | 813,130,29 | 814,2579,2523 | 815,766,714

BATCH_RAW_INFO | 800,1175,629 | 801,3127,2596 | 804,2074,1727 | 805,357,11 | 808,858,596 | 810,251,56 | 811,359,183 | 812,200,33 | 813,131,29 | 814,2580,2523 | 815,767,714

BATCH_RAW_INFO | 800,1176,629 | 801,3128,2596 | 804,2075,1727 | 805,358,11 | 808,859,596 | 810,252,56 | 811,360,183 | 812,201,33 | 813,132,29 | 814,2581,2523 | 815,768,714

BATCH_RAW_INFO | 800,1177,629 | 801,3129,2596 | 804,2076,1727 | 805,359,11 | 808,860,596 | 810,253,56 | 811,361,183 | 812,202,33 | 813,133,29 | 814,2582,2523 | 815,769,714

BATCH_RAW_INFO | 800,1178,629 | 801,3130,2596 | 804,2077,1727 | 805,360,11 | 808,861,596 | 810,254,56 | 811,362,183 | 812,203,33 | 813,134,29 | 814,2583,2523 | 815,770,714

BATCH_RAW_INFO | 800,1179,629 | 801,3131,2596 | 804,2078,1727 | 805,361,11 | 808,862,596 | 810,255,56 | 811,363,183 | 812,204,33 | 813,135,29 | 814,2584,2523 | 815,771,714

BATCH_RAW_INFO | 800,1180,629 | 801,3132,2596 | 804,2079,1727 | 805,362,11 | 808,863,596 | 810,256,56 | 811,364,183 | 812,205,33 | 813,136,29 | 814,2585,2523 | 815,772,714

BATCH_RAW_INFO | 800,1181,629 | 801,3133,2596 | 804,2080,1727 | 805,363,11 | 808,864,596 | 810,257,56 | 811,365,183 | 812,206,33 | 813,137,29 | 814,2586,2523 | 815,773,714

BATCH_RAW_INFO | 800,1182,629 | 801,3134,2596 | 804,2081,1727 | 805,364,11 | 808,865,596 | 810,258,56 | 811,366,183 | 812,207,33 | 813,138,29 | 814,2587,2523 | 815,774,714

BATCH_RAW_INFO | 800,1183,629 | 801,3135,2596 | 804,2082,1727 | 805,365,11 | 808,866,596 | 810,259,56 | 811,367,183 | 812,208,33 | 813,139,29 | 814,2588,2523 | 815,775,714

BATCH_RAW_INFO | 800,1184,629 | 801,3136,2596 | 804,2083,1727 | 805,366,11 | 808,867,596 | 810,260,56 | 811,368,183 | 812,209,33 | 813,140,29 | 814,2589,2523 | 815,776,714

BATCH_RAW_INFO | 800,1185,629 | 801,3137,2596 | 804,2084,1727 | 805,367,11 | 808,868,596 | 810,261,56 | 811,369,183 | 812,210,33 | 813,141,29 | 814,2590,2523 | 815,777,714

BATCH_RAW_INFO | 800,1186,629 | 801,3138,2596 | 804,2085,1727 | 805,368,11 | 808,869,596 | 810,262,56 | 811,370,183 | 812,211,33 | 813,142,29 | 814,2591,2523 | 815,778,714

BATCH_RAW_INFO | 800,1187,629 | 801,3139,2596 | 804,2086,1727 | 805,369,11 | 808,870,596 | 810,263,56 | 811,371,183 | 812,212,33 | 813,143,29 | 814,2592,2523 | 815,779,714

BATCH_RAW_INFO | 800,1188,629 | 801,3140,2596 | 804,2087,1727 | 805,370,11 | 808,871,596 | 810,264,56 | 811,372,183 | 812,213,33 | 813,144,29 | 814,2593,2523 | 815,780,714

BATCH_RAW_INFO | 800,1189,629 | 801,3141,2596 | 804,2088,1727 | 805,371,11 | 808,872,596 | 810,265,56 | 811,373,183 | 812,214,33 | 813,145,29 | 814,2594,2523 | 815,781,714

BATCH_RAW_INFO | 800,1190,629 | 801,3142,2596 | 804,2089,1727 | 805,372,11 | 808,873,596 | 810,266,56 | 811,374,183 | 812,215,33 | 813,146,29 | 814,2595,2523 | 815,782,714

BATCH_RAW_INFO | 800,1191,629 | 801,3143,2596 | 804,2090,1727 | 805,373,11 | 808,874,596 | 810,267,56 | 811,375,183 | 812,216,33 | 813,147,29 | 814,2596,2523 | 815,783,714

BATCH_RAW_INFO | 800,1192,629 | 801,3144,2596 | 804,2091,1727 | 805,374,11 | 808,875,596 | 810,268,56 | 811,376,183 | 812,217,33 | 813,148,29 | 814,2597,2523 | 815,784,714

BATCH_RAW_INFO | 800,1193,629 | 801,3145,2596 | 804,2092,1727 | 805,375,11 | 808,876,596 | 810,269,56 | 811,377,183 | 812,218,33 | 813,149,29 | 814,2598,2523 | 815,785,714

BATCH_RAW_INFO | 800,1194,629 | 801,3146,2596 | 804,2093,1727 | 805,376,11 | 808,877,596 | 810,270,56 | 811,378,183 | 812,219,33 | 813,150,29 | 814,2599,2523 | 815,786,714

BATCH_RAW_INFO | 800,1195,629 | 801,3147,2596 | 804,2094,1727 | 805,377,11 | 808,878,596 | 810,271,56 | 811,379,183 | 812,220,33 | 813,151,29 | 814,2600,2523 | 815,787,714

BATCH_RAW_INFO | 800,1196,629 | 801,3148,2596 | 804,2095,1727 | 805,378,11 | 808,879,596 | 810,272,56 | 811,380,183 | 812,221,33 | 813,152,29 | 814,2601,2523 | 815,788,714

BATCH_RAW_INFO | 800,1197,629 | 801,3149,2596 | 804,2096,1727 | 805,379,11 | 808,880,596 | 810,273,56 | 811,381,183 | 812,222,33 | 813,153,29 | 814,2602,2523 | 815,789,714

BATCH_RAW_INFO | 800,1198,629 | 801,3150,2596 | 804,2097,1727 | 805,380,11 | 808,881,596 | 810,274,56 | 811,382,183 | 812,223,33 | 813,154,29 | 814,2603,2523 | 815,790,714

BATCH_RAW_INFO | 816,98,97

BATCH_RAW_INFO | 800,1199,629 | 801,3151,2596 | 804,2098,1727 | 805,381,11 | 808,882,596 | 810,275,56 | 811,383,183 | 812,224,33 | 813,155,29 | 814,2604,2523 | 815,791,714 | 816,99,97

BATCH_RAW_INFO | 800,1200,629 | 801,3152,2596 | 804,2099,1727 | 805,382,11 | 808,883,596 | 810,276,56 | 811,384,183 | 812,225,33 | 813,156,29 | 814,2605,2523 | 815,792,714 | 816,100,97

BATCH_RAW_INFO | 817,742,741

BATCH_RAW_INFO | 800,1201,629 | 801,3153,2596 | 804,2100,1727 | 805,383,11 | 808,884,596 | 810,277,56 | 811,385,183 | 812,226,33 | 813,157,29 | 814,2606,2523 | 815,793,714 | 816,101,97 | 817,743,741

BATCH_RAW_INFO | 800,1202,629 | 801,3154,2596 | 804,2101,1727 | 805,384,11 | 808,885,596 | 810,278,56 | 811,386,183 | 812,227,33 | 813,158,29 | 814,2607,2523 | 815,794,714 | 816,102,97 | 817,744,741

BATCH_RAW_INFO | 800,1203,629 | 801,3155,2596 | 804,2102,1727 | 805,385,11 | 808,886,596 | 810,279,56 | 811,387,183 | 812,228,33 | 813,159,29 | 814,2608,2523 | 815,795,714 | 816,103,97 | 817,745,741

BATCH_RAW_INFO | 800,1204,629 | 801,3156,2596 | 804,2103,1727 | 805,386,11 | 808,887,596 | 810,280,56 | 811,388,183 | 812,229,33 | 813,160,29 | 814,2609,2523 | 815,796,714 | 816,104,97 | 817,746,741

BATCH_RAW_INFO | 800,1205,629 | 801,3157,2596 | 804,2104,1727 | 805,387,11 | 808,888,596 | 810,281,56 | 811,389,183 | 812,230,33 | 813,161,29 | 814,2610,2523 | 815,797,714 | 816,105,97 | 817,747,741

BATCH_RAW_INFO | 800,1206,629 | 801,3158,2596 | 804,2105,1727 | 805,388,11 | 808,889,596 | 810,282,56 | 811,390,183 | 812,231,33 | 813,162,29 | 814,2611,2523 | 815,798,714 | 816,106,97 | 817,748,741

BATCH_RAW_INFO | 800,1207,629 | 801,3159,2596 | 804,2106,1727 | 805,389,11 | 808,890,596 | 810,283,56 | 811,391,183 | 812,232,33 | 813,163,29 | 814,2612,2523 | 815,799,714 | 816,107,97 | 817,749,741

BATCH_RAW_INFO | 800,1208,629 | 801,3160,2596 | 804,2107,1727 | 805,390,11 | 808,891,596 | 810,284,56 | 811,392,183 | 812,233,33 | 813,164,29 | 814,2613,2523 | 815,800,714 | 816,108,97 | 817,750,741

BATCH_RAW_INFO | 800,1209,629 | 801,3161,2596 | 804,2108,1727 | 805,391,11 | 808,892,596 | 810,285,56 | 811,393,183 | 812,234,33 | 813,165,29 | 814,2614,2523 | 815,801,714 | 816,109,97 | 817,751,741

BATCH_RAW_INFO | 800,1210,629 | 801,3162,2596 | 804,2109,1727 | 805,392,11 | 808,893,596 | 810,286,56 | 811,394,183 | 812,235,33 | 813,166,29 | 814,2615,2523 | 815,802,714 | 816,110,97 | 817,752,741

BATCH_RAW_INFO | 800,1211,629 | 801,3163,2596 | 804,2110,1727 | 805,393,11 | 808,894,596 | 810,287,56 | 811,395,183 | 812,236,33 | 813,167,29 | 814,2616,2523 | 815,803,714 | 816,111,97 | 817,753,741

BATCH_RAW_INFO | 800,1212,629 | 801,3164,2596 | 804,2111,1727 | 805,394,11 | 808,895,596 | 810,288,56 | 811,396,183 | 812,237,33 | 813,168,29 | 814,2617,2523 | 815,804,714 | 816,112,97 | 817,754,741

BATCH_RAW_INFO | 800,1213,629 | 801,3165,2596 | 804,2112,1727 | 805,395,11 | 808,896,596 | 810,289,56 | 811,397,183 | 812,238,33 | 813,169,29 | 814,2618,2523 | 815,805,714 | 816,113,97 | 817,755,741

BATCH_RAW_INFO | 800,1214,629 | 801,3166,2596 | 804,2113,1727 | 805,396,11 | 808,897,596 | 810,290,56 | 811,398,183 | 812,239,33 | 813,170,29 | 814,2619,2523 | 815,806,714 | 816,114,97 | 817,756,741

BATCH_RAW_INFO | 800,1215,629 | 801,3167,2596 | 804,2114,1727 | 805,397,11 | 808,898,596 | 810,291,56 | 811,399,183 | 812,240,33 | 813,171,29 | 814,2620,2523 | 815,807,714 | 816,115,97 | 817,757,741

BATCH_RAW_INFO | 800,1216,629 | 801,3168,2596 | 804,2115,1727 | 805,398,11 | 808,899,596 | 810,292,56 | 811,400,183 | 812,241,33 | 813,172,29 | 814,2621,2523 | 815,808,714 | 816,116,97 | 817,758,741

BATCH_RAW_INFO | 800,1217,629 | 801,3169,2596 | 804,2116,1727 | 805,399,11 | 808,900,596 | 810,293,56 | 811,401,183 | 812,242,33 | 813,173,29 | 814,2622,2523 | 815,809,714 | 816,117,97 | 817,759,741

BATCH_RAW_INFO | 800,1218,629 | 801,3170,2596 | 804,2117,1727 | 805,400,11 | 808,901,596 | 810,294,56 | 811,402,183 | 812,243,33 | 813,174,29 | 814,2623,2523 | 815,810,714 | 816,118,97 | 817,760,741

BATCH_RAW_INFO | 800,1219,629 | 801,3171,2596 | 804,2118,1727 | 805,401,11 | 808,902,596 | 810,295,56 | 811,403,183 | 812,244,33 | 813,175,29 | 814,2624,2523 | 815,811,714 | 816,119,97 | 817,761,741

BATCH_RAW_INFO | 800,1220,629 | 801,3172,2596 | 804,2119,1727 | 808,903,596 | 810,296,56 | 811,404,183 | 812,245,33 | 813,176,29 | 814,2625,2523 | 815,812,714 | 816,120,97 | 817,762,741

BATCH_RAW_INFO | 800,1221,629 | 801,3173,2596 | 804,2120,1727 | 808,904,596 | 810,297,56 | 811,405,183 | 812,246,33 | 813,177,29 | 814,2626,2523 | 815,813,714 | 816,121,97 | 817,763,741

BATCH_RAW_INFO | 800,1222,629 | 801,3174,2596 | 804,2121,1727 | 808,905,596 | 810,298,56 | 811,406,183 | 812,247,33 | 813,178,29 | 814,2627,2523 | 815,814,714 | 816,122,97 | 817,764,741

BATCH_RAW_INFO | 800,1223,629 | 801,3175,2596 | 804,2122,1727 | 808,906,596 | 810,299,56 | 811,407,183 | 812,248,33 | 813,179,29 | 814,2628,2523 | 815,815,714 | 816,123,97 | 817,765,741

BATCH_RAW_INFO | 800,1224,629 | 801,3176,2596 | 804,2123,1727 | 808,907,596 | 810,300,56 | 811,408,183 | 812,249,33 | 813,180,29 | 814,2629,2523 | 815,816,714 | 816,124,97 | 817,766,741

BATCH_RAW_INFO | 800,1225,629 | 801,3177,2596 | 804,2124,1727 | 808,908,596 | 810,301,56 | 811,409,183 | 812,250,33 | 813,181,29 | 814,2630,2523 | 815,817,714 | 816,125,97 | 817,767,741

BATCH_RAW_INFO | 800,1226,629 | 801,3178,2596 | 804,2125,1727 | 808,909,596 | 810,302,56 | 811,410,183 | 812,251,33 | 813,182,29 | 814,2631,2523 | 815,818,714 | 816,126,97 | 817,768,741

BATCH_RAW_INFO | 800,1227,629 | 801,3179,2596 | 804,2126,1727 | 808,910,596 | 810,303,56 | 811,411,183 | 812,252,33 | 813,183,29 | 814,2632,2523 | 815,819,714 | 816,127,97 | 817,769,741

BATCH_RAW_INFO | 800,1228,629 | 801,3180,2596 | 804,2127,1727 | 808,911,596 | 810,304,56 | 811,412,183 | 812,253,33 | 813,184,29 | 814,2633,2523 | 815,820,714 | 816,128,97 | 817,770,741

BATCH_RAW_INFO | 800,1229,629 | 801,3181,2596 | 804,2128,1727 | 808,912,596 | 810,305,56 | 811,413,183 | 812,254,33 | 813,185,29 | 814,2634,2523 | 815,821,714 | 816,129,97 | 817,771,741

BATCH_RAW_INFO | 800,1230,629 | 801,3182,2596 | 804,2129,1727 | 808,913,596 | 810,306,56 | 811,414,183 | 812,255,33 | 813,186,29 | 814,2635,2523 | 815,822,714 | 816,130,97 | 817,772,741

BATCH_RAW_INFO | 800,1231,629 | 801,3183,2596 | 804,2130,1727 | 808,914,596 | 810,307,56 | 811,415,183 | 812,256,33 | 813,187,29 | 814,2636,2523 | 815,823,714 | 816,131,97 | 817,773,741

BATCH_RAW_INFO | 800,1232,629 | 801,3184,2596 | 804,2131,1727 | 808,915,596 | 810,308,56 | 811,416,183 | 812,257,33 | 813,188,29 | 814,2637,2523 | 815,824,714 | 816,132,97 | 817,774,741

BATCH_RAW_INFO | 800,1233,629 | 801,3185,2596 | 804,2132,1727 | 808,916,596 | 810,309,56 | 811,417,183 | 812,258,33 | 813,189,29 | 814,2638,2523 | 815,825,714 | 816,133,97 | 817,775,741

BATCH_RAW_INFO | 800,1234,629 | 801,3186,2596 | 804,2133,1727 | 808,917,596 | 810,310,56 | 811,418,183 | 812,259,33 | 813,190,29 | 814,2639,2523 | 815,826,714 | 816,134,97 | 817,776,741

BATCH_RAW_INFO | 800,1235,629 | 801,3187,2596 | 804,2134,1727 | 808,918,596 | 810,311,56 | 811,419,183 | 812,260,33 | 813,191,29 | 814,2640,2523 | 815,827,714 | 816,135,97 | 817,777,741

BATCH_RAW_INFO | 800,1236,629 | 801,3188,2596 | 804,2135,1727 | 808,919,596 | 810,312,56 | 811,420,183 | 812,261,33 | 813,192,29 | 814,2641,2523 | 815,828,714 | 816,136,97 | 817,778,741

BATCH_RAW_INFO | 800,1237,629 | 801,3189,2596 | 804,2136,1727 | 808,920,596 | 810,313,56 | 811,421,183 | 812,262,33 | 813,193,29 | 814,2642,2523 | 815,829,714 | 816,137,97 | 817,779,741

BATCH_RAW_INFO | 800,1238,629 | 801,3190,2596 | 804,2137,1727 | 808,921,596 | 810,314,56 | 811,422,183 | 812,263,33 | 813,194,29 | 814,2643,2523 | 815,830,714 | 816,138,97 | 817,780,741

BATCH_RAW_INFO | 800,1239,629 | 801,3191,2596 | 804,2138,1727 | 808,922,596 | 810,315,56 | 811,423,183 | 812,264,33 | 813,195,29 | 814,2644,2523 | 815,831,714 | 816,139,97 | 817,781,741

BATCH_RAW_INFO | 800,1240,629 | 801,3192,2596 | 804,2139,1727 | 808,923,596 | 810,316,56 | 811,424,183 | 812,265,33 | 813,196,29 | 814,2645,2523 | 815,832,714 | 816,140,97 | 817,782,741

BATCH_RAW_INFO | 800,1241,629 | 801,3193,2596 | 804,2140,1727 | 808,924,596 | 810,317,56 | 811,425,183 | 812,266,33 | 813,197,29 | 814,2646,2523 | 815,833,714 | 816,141,97 | 817,783,741

BATCH_RAW_INFO | 800,1242,629 | 801,3194,2596 | 804,2141,1727 | 808,925,596 | 810,318,56 | 811,426,183 | 812,267,33 | 813,198,29 | 814,2647,2523 | 815,834,714 | 816,142,97 | 817,784,741

BATCH_RAW_INFO | 800,1243,629 | 801,3195,2596 | 804,2142,1727 | 808,926,596 | 810,319,56 | 811,427,183 | 812,268,33 | 813,199,29 | 814,2648,2523 | 815,835,714 | 816,143,97 | 817,785,741

BATCH_RAW_INFO | 800,1244,629 | 801,3196,2596 | 804,2143,1727 | 808,927,596 | 810,320,56 | 811,428,183 | 812,269,33 | 813,200,29 | 814,2649,2523 | 815,836,714 | 816,144,97 | 817,786,741

BATCH_RAW_INFO | 800,1245,629 | 801,3197,2596 | 804,2144,1727 | 808,928,596 | 810,321,56 | 811,429,183 | 812,270,33 | 813,201,29 | 814,2650,2523 | 815,837,714 | 816,145,97 | 817,787,741

BATCH_RAW_INFO | 800,1246,629 | 801,3198,2596 | 804,2145,1727 | 808,929,596 | 810,322,56 | 811,430,183 | 812,271,33 | 813,202,29 | 814,2651,2523 | 815,838,714 | 816,146,97 | 817,788,741

BATCH_RAW_INFO | 800,1247,629 | 801,3199,2596 | 804,2146,1727 | 808,930,596 | 810,323,56 | 811,431,183 | 812,272,33 | 813,203,29 | 814,2652,2523 | 815,839,714 | 816,147,97 | 817,789,741

BATCH_RAW_INFO | 800,1248,629 | 801,3200,2596 | 804,2147,1727 | 808,931,596 | 810,324,56 | 811,432,183 | 812,273,33 | 813,204,29 | 814,2653,2523 | 815,840,714 | 816,148,97 | 817,790,741

BATCH_RAW_INFO | 800,1249,629 | 801,3201,2596 | 804,2148,1727 | 808,932,596 | 810,325,56 | 811,433,183 | 812,274,33 | 813,205,29 | 814,2654,2523 | 815,841,714 | 816,149,97 | 817,791,741

BATCH_RAW_INFO | 800,1250,629 | 801,3202,2596 | 804,2149,1727 | 808,933,596 | 810,326,56 | 811,434,183 | 812,275,33 | 813,206,29 | 814,2655,2523 | 815,842,714 | 816,150,97 | 817,792,741

BATCH_RAW_INFO | 800,1251,629 | 801,3203,2596 | 804,2150,1727 | 808,934,596 | 810,327,56 | 811,435,183 | 812,276,33 | 813,207,29 | 814,2656,2523 | 815,843,714 | 816,151,97 | 817,793,741

BATCH_RAW_INFO | 800,1252,629 | 801,3204,2596 | 804,2151,1727 | 808,935,596 | 810,328,56 | 811,436,183 | 812,277,33 | 813,208,29 | 814,2657,2523 | 815,844,714 | 816,152,97 | 817,794,741

BATCH_RAW_INFO | 800,1253,629 | 801,3205,2596 | 804,2152,1727 | 808,936,596 | 810,329,56 | 811,437,183 | 812,278,33 | 813,209,29 | 814,2658,2523 | 815,845,714 | 816,153,97 | 817,795,741

BATCH_RAW_INFO | 800,1254,629 | 801,3206,2596 | 804,2153,1727 | 808,937,596 | 810,330,56 | 811,438,183 | 812,279,33 | 813,210,29 | 814,2659,2523 | 815,846,714 | 816,154,97 | 817,796,741

BATCH_RAW_INFO | 800,1255,629 | 801,3207,2596 | 804,2154,1727 | 808,938,596 | 810,331,56 | 811,439,183 | 812,280,33 | 813,211,29 | 814,2660,2523 | 815,847,714 | 816,155,97 | 817,797,741

BATCH_RAW_INFO | 800,1256,629 | 801,3208,2596 | 804,2155,1727 | 808,939,596 | 810,332,56 | 811,440,183 | 812,281,33 | 813,212,29 | 814,2661,2523 | 815,848,714 | 816,156,97 | 817,798,741

BATCH_RAW_INFO | 800,1257,629 | 801,3209,2596 | 804,2156,1727 | 808,940,596 | 810,333,56 | 811,441,183 | 812,282,33 | 813,213,29 | 814,2662,2523 | 815,849,714 | 816,157,97 | 817,799,741

BATCH_RAW_INFO | 800,1258,629 | 801,3210,2596 | 804,2157,1727 | 808,941,596 | 810,334,56 | 811,442,183 | 812,283,33 | 813,214,29 | 814,2663,2523 | 815,850,714 | 816,158,97 | 817,800,741

BATCH_RAW_INFO | 800,1259,629 | 801,3211,2596 | 804,2158,1727 | 808,942,596 | 810,335,56 | 811,443,183 | 812,284,33 | 813,215,29 | 814,2664,2523 | 815,851,714 | 816,159,97 | 817,801,741

BATCH_RAW_INFO | 800,1260,629 | 801,3212,2596 | 804,2159,1727 | 808,943,596 | 810,336,56 | 811,444,183 | 812,285,33 | 813,216,29 | 814,2665,2523 | 815,852,714 | 816,160,97 | 817,802,741

BATCH_RAW_INFO | 800,1261,629 | 801,3213,2596 | 804,2160,1727 | 808,944,596 | 810,337,56 | 811,445,183 | 812,286,33 | 813,217,29 | 814,2666,2523 | 815,853,714 | 816,161,97 | 817,803,741

BATCH_RAW_INFO | 800,1262,629 | 801,3214,2596 | 804,2161,1727 | 808,945,596 | 810,338,56 | 811,446,183 | 812,287,33 | 813,218,29 | 814,2667,2523 | 815,854,714 | 816,162,97 | 817,804,741

BATCH_RAW_INFO | 800,1263,629 | 801,3215,2596 | 804,2162,1727 | 808,946,596 | 810,339,56 | 811,447,183 | 812,288,33 | 813,219,29 | 814,2668,2523 | 815,855,714 | 816,163,97 | 817,805,741

BATCH_RAW_INFO | 800,1264,629 | 801,3216,2596 | 804,2163,1727 | 808,947,596 | 810,340,56 | 811,448,183 | 812,289,33 | 813,220,29 | 814,2669,2523 | 815,856,714 | 816,164,97 | 817,806,741

BATCH_RAW_INFO | 800,1265,629 | 801,3217,2596 | 804,2164,1727 | 808,948,596 | 810,341,56 | 811,449,183 | 812,290,33 | 813,221,29 | 814,2670,2523 | 815,857,714 | 816,165,97 | 817,807,741

BATCH_RAW_INFO | 800,1266,629 | 801,3218,2596 | 804,2165,1727 | 808,949,596 | 810,342,56 | 811,450,183 | 812,291,33 | 813,222,29 | 814,2671,2523 | 815,858,714 | 816,166,97 | 817,808,741

BATCH_RAW_INFO | 800,1267,629 | 801,3219,2596 | 804,2166,1727 | 808,950,596 | 810,343,56 | 811,451,183 | 812,292,33 | 813,223,29 | 814,2672,2523 | 815,859,714 | 816,167,97 | 817,809,741

BATCH_RAW_INFO | 800,1268,629 | 801,3220,2596 | 804,2167,1727 | 808,951,596 | 810,344,56 | 811,452,183 | 812,293,33 | 813,224,29 | 814,2673,2523 | 815,860,714 | 816,168,97 | 817,810,741

BATCH_RAW_INFO | 818,1098,1097

BATCH_RAW_INFO | 800,1269,629 | 801,3221,2596 | 804,2168,1727 | 808,952,596 | 810,345,56 | 811,453,183 | 812,294,33 | 813,225,29 | 814,2674,2523 | 815,861,714 | 816,169,97 | 817,811,741 | 818,1099,1097

BATCH_RAW_INFO | 800,1270,629 | 801,3222,2596 | 804,2169,1727 | 808,953,596 | 810,346,56 | 811,454,183 | 812,295,33 | 813,226,29 | 814,2675,2523 | 815,862,714 | 816,170,97 | 817,812,741 | 818,1100,1097

BATCH_RAW_INFO | 800,1271,629 | 801,3223,2596 | 804,2170,1727 | 808,954,596 | 810,347,56 | 811,455,183 | 812,296,33 | 813,227,29 | 814,2676,2523 | 815,863,714 | 816,171,97 | 817,813,741 | 818,1101,1097

BATCH_RAW_INFO | 800,1272,629 | 801,3224,2596 | 804,2171,1727 | 808,955,596 | 810,348,56 | 811,456,183 | 812,297,33 | 813,228,29 | 814,2677,2523 | 815,864,714 | 816,172,97 | 817,814,741 | 818,1102,1097

BATCH_RAW_INFO | 800,1273,629 | 801,3225,2596 | 804,2172,1727 | 808,956,596 | 810,349,56 | 811,457,183 | 812,298,33 | 813,229,29 | 814,2678,2523 | 815,865,714 | 816,173,97 | 817,815,741 | 818,1103,1097

BATCH_RAW_INFO | 800,1274,629 | 801,3226,2596 | 804,2173,1727 | 808,957,596 | 810,350,56 | 811,458,183 | 812,299,33 | 813,230,29 | 814,2679,2523 | 815,866,714 | 816,174,97 | 817,816,741 | 818,1104,1097

BATCH_RAW_INFO | 800,1275,629 | 801,3227,2596 | 804,2174,1727 | 808,958,596 | 810,351,56 | 811,459,183 | 812,300,33 | 813,231,29 | 814,2680,2523 | 815,867,714 | 816,175,97 | 817,817,741 | 818,1105,1097

BATCH_RAW_INFO | 800,1276,629 | 801,3228,2596 | 804,2175,1727 | 808,959,596 | 810,352,56 | 811,460,183 | 812,301,33 | 813,232,29 | 814,2681,2523 | 815,868,714 | 816,176,97 | 817,818,741 | 818,1106,1097

BATCH_RAW_INFO | 800,1277,629 | 801,3229,2596 | 804,2176,1727 | 808,960,596 | 810,353,56 | 811,461,183 | 812,302,33 | 813,233,29 | 814,2682,2523 | 815,869,714 | 816,177,97 | 817,819,741 | 818,1107,1097

BATCH_RAW_INFO | 800,1278,629 | 801,3230,2596 | 804,2177,1727 | 808,961,596 | 810,354,56 | 811,462,183 | 812,303,33 | 813,234,29 | 814,2683,2523 | 815,870,714 | 816,178,97 | 817,820,741 | 818,1108,1097

BATCH_RAW_INFO | 800,1279,629 | 801,3231,2596 | 804,2178,1727 | 808,962,596 | 810,355,56 | 811,463,183 | 812,304,33 | 813,235,29 | 814,2684,2523 | 815,871,714 | 816,179,97 | 817,821,741 | 818,1109,1097

BATCH_RAW_INFO | 800,1280,629 | 801,3232,2596 | 804,2179,1727 | 808,963,596 | 810,356,56 | 811,464,183 | 812,305,33 | 813,236,29 | 814,2685,2523 | 815,872,714 | 816,180,97 | 817,822,741 | 818,1110,1097

BATCH_RAW_INFO | 800,1281,629 | 801,3233,2596 | 804,2180,1727 | 808,964,596 | 810,357,56 | 811,465,183 | 812,306,33 | 813,237,29 | 814,2686,2523 | 815,873,714 | 816,181,97 | 817,823,741 | 818,1111,1097

BATCH_RAW_INFO | 800,1282,629 | 801,3234,2596 | 804,2181,1727 | 808,965,596 | 810,358,56 | 811,466,183 | 812,307,33 | 813,238,29 | 814,2687,2523 | 815,874,714 | 816,182,97 | 817,824,741 | 818,1112,1097

BATCH_RAW_INFO | 800,1283,629 | 801,3235,2596 | 804,2182,1727 | 808,966,596 | 810,359,56 | 811,467,183 | 812,308,33 | 813,239,29 | 814,2688,2523 | 815,875,714 | 816,183,97 | 817,825,741 | 818,1113,1097

BATCH_RAW_INFO | 800,1284,629 | 801,3236,2596 | 804,2183,1727 | 808,967,596 | 810,360,56 | 811,468,183 | 812,309,33 | 813,240,29 | 814,2689,2523 | 815,876,714 | 816,184,97 | 817,826,741 | 818,1114,1097

BATCH_RAW_INFO | 800,1285,629 | 801,3237,2596 | 804,2184,1727 | 808,968,596 | 810,361,56 | 811,469,183 | 812,310,33 | 813,241,29 | 814,2690,2523 | 815,877,714 | 816,185,97 | 817,827,741 | 818,1115,1097

BATCH_RAW_INFO | 800,1286,629 | 801,3238,2596 | 804,2185,1727 | 808,969,596 | 810,362,56 | 811,470,183 | 812,311,33 | 813,242,29 | 814,2691,2523 | 815,878,714 | 816,186,97 | 817,828,741 | 818,1116,1097

BATCH_RAW_INFO | 800,1287,629 | 801,3239,2596 | 804,2186,1727 | 808,970,596 | 810,363,56 | 811,471,183 | 812,312,33 | 813,243,29 | 814,2692,2523 | 815,879,714 | 816,187,97 | 817,829,741 | 818,1117,1097

BATCH_RAW_INFO | 800,1288,629 | 801,3240,2596 | 804,2187,1727 | 808,971,596 | 810,364,56 | 811,472,183 | 812,313,33 | 813,244,29 | 814,2693,2523 | 815,880,714 | 816,188,97 | 817,830,741 | 818,1118,1097

BATCH_RAW_INFO | 800,1289,629 | 801,3241,2596 | 804,2188,1727 | 808,972,596 | 810,365,56 | 811,473,183 | 812,314,33 | 813,245,29 | 814,2694,2523 | 815,881,714 | 816,189,97 | 817,831,741 | 818,1119,1097

BATCH_RAW_INFO | 800,1290,629 | 801,3242,2596 | 804,2189,1727 | 808,973,596 | 810,366,56 | 811,474,183 | 812,315,33 | 813,246,29 | 814,2695,2523 | 815,882,714 | 816,190,97 | 817,832,741 | 818,1120,1097

BATCH_RAW_INFO | 800,1291,629 | 801,3243,2596 | 804,2190,1727 | 808,974,596 | 810,367,56 | 811,475,183 | 812,316,33 | 813,247,29 | 814,2696,2523 | 815,883,714 | 816,191,97 | 817,833,741 | 818,1121,1097

BATCH_RAW_INFO | 800,1292,629 | 801,3244,2596 | 804,2191,1727 | 808,975,596 | 810,368,56 | 811,476,183 | 812,317,33 | 813,248,29 | 814,2697,2523 | 815,884,714 | 816,192,97 | 817,834,741 | 818,1122,1097

BATCH_RAW_INFO | 800,1293,629 | 801,3245,2596 | 804,2192,1727 | 808,976,596 | 810,369,56 | 811,477,183 | 812,318,33 | 813,249,29 | 814,2698,2523 | 815,885,714 | 816,193,97 | 817,835,741 | 818,1123,1097

BATCH_RAW_INFO | 800,1294,629 | 801,3246,2596 | 804,2193,1727 | 808,977,596 | 810,370,56 | 811,478,183 | 812,319,33 | 813,250,29 | 814,2699,2523 | 815,886,714 | 816,194,97 | 817,836,741 | 818,1124,1097

BATCH_RAW_INFO | 800,1295,629 | 801,3247,2596 | 804,2194,1727 | 808,978,596 | 810,371,56 | 811,479,183 | 812,320,33 | 813,251,29 | 814,2700,2523 | 815,887,714 | 816,195,97 | 817,837,741 | 818,1125,1097

BATCH_RAW_INFO | 800,1296,629 | 801,3248,2596 | 804,2195,1727 | 808,979,596 | 810,372,56 | 811,480,183 | 812,321,33 | 813,252,29 | 814,2701,2523 | 815,888,714 | 816,196,97 | 817,838,741 | 818,1126,1097

BATCH_RAW_INFO | 800,1297,629 | 801,3249,2596 | 804,2196,1727 | 808,980,596 | 810,373,56 | 811,481,183 | 812,322,33 | 813,253,29 | 814,2702,2523 | 815,889,714 | 816,197,97 | 817,839,741 | 818,1127,1097

BATCH_RAW_INFO | 800,1298,629 | 801,3250,2596 | 804,2197,1727 | 808,981,596 | 810,374,56 | 811,482,183 | 812,323,33 | 813,254,29 | 814,2703,2523 | 815,890,714 | 816,198,97 | 817,840,741 | 818,1128,1097

BATCH_RAW_INFO | 800,1299,629 | 801,3251,2596 | 804,2198,1727 | 808,982,596 | 810,375,56 | 811,483,183 | 812,324,33 | 813,255,29 | 814,2704,2523 | 815,891,714 | 816,199,97 | 817,841,741 | 818,1129,1097

BATCH_RAW_INFO | 800,1300,629 | 801,3252,2596 | 804,2199,1727 | 808,983,596 | 810,376,56 | 811,484,183 | 812,325,33 | 813,256,29 | 814,2705,2523 | 815,892,714 | 816,200,97 | 817,842,741 | 818,1130,1097

BATCH_RAW_INFO | 800,1301,629 | 801,3253,2596 | 804,2200,1727 | 808,984,596 | 810,377,56 | 811,485,183 | 812,326,33 | 813,257,29 | 815,893,714 | 816,201,97 | 817,843,741 | 818,1131,1097

BATCH_RAW_INFO | 800,1302,629 | 801,3254,2596 | 804,2201,1727 | 808,985,596 | 810,378,56 | 811,486,183 | 812,327,33 | 813,258,29 | 815,894,714 | 816,202,97 | 817,844,741 | 818,1132,1097

BATCH_RAW_INFO | 800,1303,629 | 801,3255,2596 | 804,2202,1727 | 808,986,596 | 810,379,56 | 811,487,183 | 812,328,33 | 813,259,29 | 815,895,714 | 816,203,97 | 817,845,741 | 818,1133,1097

BATCH_RAW_INFO | 800,1304,629 | 801,3256,2596 | 804,2203,1727 | 808,987,596 | 810,380,56 | 811,488,183 | 812,329,33 | 813,260,29 | 815,896,714 | 816,204,97 | 817,846,741 | 818,1134,1097

BATCH_RAW_INFO | 800,1305,629 | 801,3257,2596 | 804,2204,1727 | 808,988,596 | 810,381,56 | 811,489,183 | 812,330,33 | 813,261,29 | 815,897,714 | 816,205,97 | 817,847,741 | 818,1135,1097

BATCH_RAW_INFO | 800,1306,629 | 801,3258,2596 | 804,2205,1727 | 808,989,596 | 810,382,56 | 811,490,183 | 812,331,33 | 813,262,29 | 815,898,714 | 816,206,97 | 817,848,741 | 818,1136,1097

BATCH_RAW_INFO | 800,1307,629 | 801,3259,2596 | 804,2206,1727 | 808,990,596 | 810,383,56 | 811,491,183 | 812,332,33 | 813,263,29 | 815,899,714 | 816,207,97 | 817,849,741 | 818,1137,1097

BATCH_RAW_INFO | 800,1308,629 | 801,3260,2596 | 804,2207,1727 | 808,991,596 | 810,384,56 | 811,492,183 | 812,333,33 | 813,264,29 | 815,900,714 | 816,208,97 | 817,850,741 | 818,1138,1097

BATCH_RAW_INFO | 800,1309,629 | 801,3261,2596 | 804,2208,1727 | 808,992,596 | 810,385,56 | 811,493,183 | 812,334,33 | 813,265,29 | 815,901,714 | 816,209,97 | 817,851,741 | 818,1139,1097

BATCH_RAW_INFO | 800,1310,629 | 801,3262,2596 | 804,2209,1727 | 808,993,596 | 810,386,56 | 811,494,183 | 812,335,33 | 813,266,29 | 815,902,714 | 816,210,97 | 817,852,741 | 818,1140,1097

BATCH_RAW_INFO | 800,1311,629 | 801,3263,2596 | 804,2210,1727 | 808,994,596 | 810,387,56 | 811,495,183 | 812,336,33 | 813,267,29 | 815,903,714 | 816,211,97 | 817,853,741 | 818,1141,1097

BATCH_RAW_INFO | 800,1312,629 | 801,3264,2596 | 804,2211,1727 | 808,995,596 | 810,388,56 | 811,496,183 | 812,337,33 | 813,268,29 | 815,904,714 | 816,212,97 | 817,854,741 | 818,1142,1097

BATCH_RAW_INFO | 800,1313,629 | 801,3265,2596 | 804,2212,1727 | 808,996,596 | 810,389,56 | 811,497,183 | 812,338,33 | 813,269,29 | 815,905,714 | 816,213,97 | 817,855,741 | 818,1143,1097

BATCH_RAW_INFO | 800,1314,629 | 801,3266,2596 | 804,2213,1727 | 808,997,596 | 810,390,56 | 811,498,183 | 812,339,33 | 813,270,29 | 815,906,714 | 816,214,97 | 817,856,741 | 818,1144,1097

BATCH_RAW_INFO | 800,1315,629 | 801,3267,2596 | 804,2214,1727 | 808,998,596 | 810,391,56 | 811,499,183 | 812,340,33 | 813,271,29 | 815,907,714 | 816,215,97 | 817,857,741 | 818,1145,1097

BATCH_RAW_INFO | 800,1316,629 | 801,3268,2596 | 804,2215,1727 | 808,999,596 | 810,392,56 | 811,500,183 | 812,341,33 | 813,272,29 | 815,908,714 | 816,216,97 | 817,858,741 | 818,1146,1097

BATCH_RAW_INFO | 800,1317,629 | 801,3269,2596 | 804,2216,1727 | 808,1000,596 | 810,393,56 | 811,501,183 | 812,342,33 | 813,273,29 | 815,909,714 | 816,217,97 | 817,859,741 | 818,1147,1097

BATCH_RAW_INFO | 800,1318,629 | 801,3270,2596 | 804,2217,1727 | 808,1001,596 | 810,394,56 | 811,502,183 | 812,343,33 | 813,274,29 | 815,910,714 | 816,218,97 | 817,860,741 | 818,1148,1097

BATCH_RAW_INFO | 800,1319,629 | 801,3271,2596 | 804,2218,1727 | 808,1002,596 | 810,395,56 | 811,503,183 | 812,344,33 | 813,275,29 | 815,911,714 | 816,219,97 | 817,861,741 | 818,1149,1097

BATCH_RAW_INFO | 800,1320,629 | 801,3272,2596 | 804,2219,1727 | 808,1003,596 | 810,396,56 | 811,504,183 | 812,345,33 | 813,276,29 | 815,912,714 | 816,220,97 | 817,862,741 | 818,1150,1097

BATCH_RAW_INFO | 800,1321,629 | 801,3273,2596 | 804,2220,1727 | 808,1004,596 | 810,397,56 | 811,505,183 | 812,346,33 | 813,277,29 | 815,913,714 | 816,221,97 | 817,863,741 | 818,1151,1097

BATCH_RAW_INFO | 800,1322,629 | 801,3274,2596 | 804,2221,1727 | 808,1005,596 | 810,398,56 | 811,506,183 | 812,347,33 | 813,278,29 | 815,914,714 | 816,222,97 | 817,864,741 | 818,1152,1097

BATCH_RAW_INFO | 800,1323,629 | 801,3275,2596 | 804,2222,1727 | 808,1006,596 | 810,399,56 | 811,507,183 | 812,348,33 | 813,279,29 | 815,915,714 | 816,223,97 | 817,865,741 | 818,1153,1097

BATCH_RAW_INFO | 800,1324,629 | 801,3276,2596 | 804,2223,1727 | 808,1007,596 | 810,400,56 | 811,508,183 | 812,349,33 | 813,280,29 | 815,916,714 | 816,224,97 | 817,866,741 | 818,1154,1097

BATCH_RAW_INFO | 800,1325,629 | 801,3277,2596 | 804,2224,1727 | 808,1008,596 | 810,401,56 | 811,509,183 | 812,350,33 | 813,281,29 | 815,917,714 | 816,225,97 | 817,867,741 | 818,1155,1097

BATCH_RAW_INFO | 800,1326,629 | 801,3278,2596 | 804,2225,1727 | 808,1009,596 | 810,402,56 | 811,510,183 | 812,351,33 | 813,282,29 | 815,918,714 | 816,226,97 | 817,868,741 | 818,1156,1097

BATCH_RAW_INFO | 819,417,416

BATCH_RAW_INFO | 800,1327,629 | 801,3279,2596 | 804,2226,1727 | 808,1010,596 | 810,403,56 | 811,511,183 | 812,352,33 | 813,283,29 | 815,919,714 | 816,227,97 | 817,869,741 | 818,1157,1097 | 819,418,416

BATCH_RAW_INFO | 800,1328,629 | 801,3280,2596 | 804,2227,1727 | 808,1011,596 | 810,404,56 | 811,512,183 | 812,353,33 | 813,284,29 | 815,920,714 | 816,228,97 | 817,870,741 | 818,1158,1097 | 819,419,416

BATCH_RAW_INFO | 800,1329,629 | 801,3281,2596 | 804,2228,1727 | 808,1012,596 | 810,405,56 | 811,513,183 | 812,354,33 | 813,285,29 | 815,921,714 | 816,229,97 | 817,871,741 | 818,1159,1097 | 819,420,416

BATCH_RAW_INFO | 800,1330,629 | 801,3282,2596 | 804,2229,1727 | 808,1013,596 | 810,406,56 | 811,514,183 | 812,355,33 | 813,286,29 | 815,922,714 | 816,230,97 | 817,872,741 | 818,1160,1097 | 819,421,416

BATCH_RAW_INFO | 800,1331,629 | 801,3283,2596 | 804,2230,1727 | 808,1014,596 | 810,407,56 | 811,515,183 | 812,356,33 | 813,287,29 | 815,923,714 | 816,231,97 | 817,873,741 | 818,1161,1097 | 819,422,416

BATCH_RAW_INFO | 800,1332,629 | 801,3284,2596 | 804,2231,1727 | 808,1015,596 | 810,408,56 | 811,516,183 | 812,357,33 | 813,288,29 | 815,924,714 | 816,232,97 | 817,874,741 | 818,1162,1097 | 819,423,416

BATCH_RAW_INFO | 800,1333,629 | 801,3285,2596 | 804,2232,1727 | 808,1016,596 | 810,409,56 | 811,517,183 | 812,358,33 | 813,289,29 | 815,925,714 | 816,233,97 | 817,875,741 | 818,1163,1097 | 819,424,416

BATCH_RAW_INFO | 800,1334,629 | 801,3286,2596 | 804,2233,1727 | 808,1017,596 | 810,410,56 | 811,518,183 | 812,359,33 | 813,290,29 | 815,926,714 | 816,234,97 | 817,876,741 | 818,1164,1097 | 819,425,416

BATCH_RAW_INFO | 800,1335,629 | 801,3287,2596 | 804,2234,1727 | 808,1018,596 | 810,411,56 | 811,519,183 | 812,360,33 | 813,291,29 | 815,927,714 | 816,235,97 | 817,877,741 | 818,1165,1097 | 819,426,416

BATCH_RAW_INFO | 800,1336,629 | 801,3288,2596 | 804,2235,1727 | 808,1019,596 | 810,412,56 | 811,520,183 | 812,361,33 | 813,292,29 | 815,928,714 | 816,236,97 | 817,878,741 | 818,1166,1097 | 819,427,416

BATCH_RAW_INFO | 800,1337,629 | 801,3289,2596 | 804,2236,1727 | 808,1020,596 | 810,413,56 | 811,521,183 | 812,362,33 | 813,293,29 | 815,929,714 | 816,237,97 | 817,879,741 | 818,1167,1097 | 819,428,416

BATCH_RAW_INFO | 800,1338,629 | 801,3290,2596 | 804,2237,1727 | 808,1021,596 | 810,414,56 | 811,522,183 | 812,363,33 | 813,294,29 | 815,930,714 | 816,238,97 | 817,880,741 | 818,1168,1097 | 819,429,416

BATCH_RAW_INFO | 800,1339,629 | 801,3291,2596 | 804,2238,1727 | 808,1022,596 | 810,415,56 | 811,523,183 | 812,364,33 | 813,295,29 | 815,931,714 | 816,239,97 | 817,881,741 | 818,1169,1097 | 819,430,416

BATCH_RAW_INFO | 800,1340,629 | 801,3292,2596 | 804,2239,1727 | 808,1023,596 | 810,416,56 | 811,524,183 | 812,365,33 | 813,296,29 | 815,932,714 | 816,240,97 | 817,882,741 | 818,1170,1097 | 819,431,416

BATCH_RAW_INFO | 800,1341,629 | 801,3293,2596 | 804,2240,1727 | 808,1024,596 | 810,417,56 | 811,525,183 | 812,366,33 | 813,297,29 | 815,933,714 | 816,241,97 | 817,883,741 | 818,1171,1097 | 819,432,416

BATCH_RAW_INFO | 800,1342,629 | 801,3294,2596 | 804,2241,1727 | 808,1025,596 | 810,418,56 | 811,526,183 | 812,367,33 | 813,298,29 | 815,934,714 | 816,242,97 | 817,884,741 | 818,1172,1097 | 819,433,416

BATCH_RAW_INFO | 800,1343,629 | 801,3295,2596 | 804,2242,1727 | 808,1026,596 | 810,419,56 | 811,527,183 | 812,368,33 | 813,299,29 | 815,935,714 | 816,243,97 | 817,885,741 | 818,1173,1097 | 819,434,416

BATCH_RAW_INFO | 800,1344,629 | 801,3296,2596 | 804,2243,1727 | 808,1027,596 | 810,420,56 | 811,528,183 | 812,369,33 | 813,300,29 | 815,936,714 | 816,244,97 | 817,886,741 | 818,1174,1097 | 819,435,416

BATCH_RAW_INFO | 800,1345,629 | 801,3297,2596 | 804,2244,1727 | 808,1028,596 | 810,421,56 | 811,529,183 | 812,370,33 | 813,301,29 | 815,937,714 | 816,245,97 | 817,887,741 | 818,1175,1097 | 819,436,416

BATCH_RAW_INFO | 800,1346,629 | 801,3298,2596 | 804,2245,1727 | 808,1029,596 | 810,422,56 | 811,530,183 | 812,371,33 | 813,302,29 | 815,938,714 | 816,246,97 | 817,888,741 | 818,1176,1097 | 819,437,416

BATCH_RAW_INFO | 800,1347,629 | 801,3299,2596 | 804,2246,1727 | 808,1030,596 | 810,423,56 | 811,531,183 | 812,372,33 | 813,303,29 | 815,939,714 | 816,247,97 | 817,889,741 | 818,1177,1097 | 819,438,416

BATCH_RAW_INFO | 800,1348,629 | 801,3300,2596 | 804,2247,1727 | 808,1031,596 | 810,424,56 | 811,532,183 | 812,373,33 | 813,304,29 | 815,940,714 | 816,248,97 | 817,890,741 | 818,1178,1097 | 819,439,416

BATCH_RAW_INFO | 800,1349,629 | 801,3301,2596 | 804,2248,1727 | 808,1032,596 | 810,425,56 | 811,533,183 | 812,374,33 | 813,305,29 | 815,941,714 | 816,249,97 | 817,891,741 | 818,1179,1097 | 819,440,416

BATCH_RAW_INFO | 800,1350,629 | 801,3302,2596 | 804,2249,1727 | 808,1033,596 | 810,426,56 | 811,534,183 | 812,375,33 | 813,306,29 | 815,942,714 | 816,250,97 | 817,892,741 | 818,1180,1097 | 819,441,416

BATCH_RAW_INFO | 800,1351,629 | 801,3303,2596 | 804,2250,1727 | 808,1034,596 | 810,427,56 | 811,535,183 | 812,376,33 | 813,307,29 | 815,943,714 | 816,251,97 | 817,893,741 | 818,1181,1097 | 819,442,416

BATCH_RAW_INFO | 800,1352,629 | 801,3304,2596 | 804,2251,1727 | 808,1035,596 | 810,428,56 | 811,536,183 | 812,377,33 | 813,308,29 | 816,252,97 | 817,894,741 | 818,1182,1097 | 819,443,416

BATCH_RAW_INFO | 800,1353,629 | 801,3305,2596 | 804,2252,1727 | 808,1036,596 | 810,429,56 | 811,537,183 | 812,378,33 | 813,309,29 | 816,253,97 | 817,895,741 | 818,1183,1097 | 819,444,416

BATCH_RAW_INFO | 800,1354,629 | 801,3306,2596 | 804,2253,1727 | 808,1037,596 | 810,430,56 | 811,538,183 | 812,379,33 | 813,310,29 | 816,254,97 | 817,896,741 | 818,1184,1097 | 819,445,416

BATCH_RAW_INFO | 800,1355,629 | 801,3307,2596 | 804,2254,1727 | 808,1038,596 | 810,431,56 | 811,539,183 | 812,380,33 | 813,311,29 | 816,255,97 | 817,897,741 | 818,1185,1097 | 819,446,416

BATCH_RAW_INFO | 800,1356,629 | 801,3308,2596 | 804,2255,1727 | 808,1039,596 | 810,432,56 | 811,540,183 | 812,381,33 | 813,312,29 | 816,256,97 | 817,898,741 | 818,1186,1097 | 819,447,416

BATCH_RAW_INFO | 800,1357,629 | 801,3309,2596 | 804,2256,1727 | 808,1040,596 | 810,433,56 | 811,541,183 | 812,382,33 | 813,313,29 | 816,257,97 | 817,899,741 | 818,1187,1097 | 819,448,416

BATCH_RAW_INFO | 800,1358,629 | 801,3310,2596 | 804,2257,1727 | 808,1041,596 | 810,434,56 | 811,542,183 | 812,383,33 | 813,314,29 | 816,258,97 | 817,900,741 | 818,1188,1097 | 819,449,416

BATCH_RAW_INFO | 800,1359,629 | 801,3311,2596 | 804,2258,1727 | 808,1042,596 | 810,435,56 | 811,543,183 | 812,384,33 | 813,315,29 | 816,259,97 | 817,901,741 | 818,1189,1097 | 819,450,416

BATCH_RAW_INFO | 800,1360,629 | 801,3312,2596 | 804,2259,1727 | 808,1043,596 | 810,436,56 | 811,544,183 | 812,385,33 | 813,316,29 | 816,260,97 | 817,902,741 | 818,1190,1097 | 819,451,416

BATCH_RAW_INFO | 800,1361,629 | 801,3313,2596 | 804,2260,1727 | 808,1044,596 | 810,437,56 | 811,545,183 | 812,386,33 | 813,317,29 | 816,261,97 | 817,903,741 | 818,1191,1097 | 819,452,416

BATCH_RAW_INFO | 800,1362,629 | 801,3314,2596 | 804,2261,1727 | 808,1045,596 | 810,438,56 | 811,546,183 | 812,387,33 | 813,318,29 | 816,262,97 | 817,904,741 | 818,1192,1097 | 819,453,416

BATCH_RAW_INFO | 800,1363,629 | 801,3315,2596 | 804,2262,1727 | 808,1046,596 | 810,439,56 | 811,547,183 | 812,388,33 | 813,319,29 | 816,263,97 | 817,905,741 | 818,1193,1097 | 819,454,416

BATCH_RAW_INFO | 800,1364,629 | 801,3316,2596 | 804,2263,1727 | 808,1047,596 | 810,440,56 | 811,548,183 | 812,389,33 | 813,320,29 | 816,264,97 | 817,906,741 | 818,1194,1097 | 819,455,416

BATCH_RAW_INFO | 800,1365,629 | 801,3317,2596 | 804,2264,1727 | 808,1048,596 | 810,441,56 | 811,549,183 | 812,390,33 | 813,321,29 | 816,265,97 | 817,907,741 | 818,1195,1097 | 819,456,416

BATCH_RAW_INFO | 800,1366,629 | 801,3318,2596 | 804,2265,1727 | 808,1049,596 | 810,442,56 | 811,550,183 | 812,391,33 | 813,322,29 | 816,266,97 | 817,908,741 | 818,1196,1097 | 819,457,416

BATCH_RAW_INFO | 800,1367,629 | 801,3319,2596 | 804,2266,1727 | 808,1050,596 | 810,443,56 | 811,551,183 | 812,392,33 | 813,323,29 | 816,267,97 | 817,909,741 | 818,1197,1097 | 819,458,416

BATCH_RAW_INFO | 800,1368,629 | 801,3320,2596 | 804,2267,1727 | 808,1051,596 | 810,444,56 | 811,552,183 | 812,393,33 | 813,324,29 | 816,268,97 | 817,910,741 | 818,1198,1097 | 819,459,416

BATCH_RAW_INFO | 800,1369,629 | 801,3321,2596 | 804,2268,1727 | 808,1052,596 | 810,445,56 | 811,553,183 | 812,394,33 | 813,325,29 | 816,269,97 | 817,911,741 | 818,1199,1097 | 819,460,416

BATCH_RAW_INFO | 800,1370,629 | 801,3322,2596 | 804,2269,1727 | 808,1053,596 | 810,446,56 | 811,554,183 | 812,395,33 | 813,326,29 | 816,270,97 | 817,912,741 | 818,1200,1097 | 819,461,416

BATCH_RAW_INFO | 800,1371,629 | 801,3323,2596 | 804,2270,1727 | 808,1054,596 | 810,447,56 | 811,555,183 | 812,396,33 | 813,327,29 | 816,271,97 | 817,913,741 | 818,1201,1097 | 819,462,416

BATCH_RAW_INFO | 800,1372,629 | 801,3324,2596 | 804,2271,1727 | 808,1055,596 | 810,448,56 | 811,556,183 | 812,397,33 | 813,328,29 | 816,272,97 | 817,914,741 | 818,1202,1097 | 819,463,416

BATCH_RAW_INFO | 800,1373,629 | 801,3325,2596 | 804,2272,1727 | 808,1056,596 | 810,449,56 | 811,557,183 | 812,398,33 | 813,329,29 | 816,273,97 | 817,915,741 | 818,1203,1097 | 819,464,416

BATCH_RAW_INFO | 800,1374,629 | 801,3326,2596 | 804,2273,1727 | 808,1057,596 | 810,450,56 | 811,558,183 | 812,399,33 | 813,330,29 | 816,274,97 | 817,916,741 | 818,1204,1097 | 819,465,416

BATCH_RAW_INFO | 800,1375,629 | 801,3327,2596 | 804,2274,1727 | 808,1058,596 | 810,451,56 | 811,559,183 | 812,400,33 | 813,331,29 | 816,275,97 | 817,917,741 | 818,1205,1097 | 819,466,416

BATCH_RAW_INFO | 800,1376,629 | 801,3328,2596 | 804,2275,1727 | 808,1059,596 | 810,452,56 | 811,560,183 | 812,401,33 | 813,332,29 | 816,276,97 | 817,918,741 | 818,1206,1097 | 819,467,416

BATCH_RAW_INFO | 800,1377,629 | 801,3329,2596 | 804,2276,1727 | 808,1060,596 | 810,453,56 | 811,561,183 | 812,402,33 | 813,333,29 | 816,277,97 | 817,919,741 | 818,1207,1097 | 819,468,416

BATCH_RAW_INFO | 800,1378,629 | 801,3330,2596 | 804,2277,1727 | 808,1061,596 | 810,454,56 | 811,562,183 | 812,403,33 | 813,334,29 | 816,278,97 | 817,920,741 | 818,1208,1097 | 819,469,416

BATCH_RAW_INFO | 800,1379,629 | 801,3331,2596 | 804,2278,1727 | 808,1062,596 | 810,455,56 | 811,563,183 | 812,404,33 | 813,335,29 | 816,279,97 | 817,921,741 | 818,1209,1097 | 819,470,416

BATCH_RAW_INFO | 800,1380,629 | 801,3332,2596 | 804,2279,1727 | 808,1063,596 | 810,456,56 | 811,564,183 | 812,405,33 | 813,336,29 | 816,280,97 | 817,922,741 | 818,1210,1097 | 819,471,416

BATCH_RAW_INFO | 800,1381,629 | 801,3333,2596 | 804,2280,1727 | 808,1064,596 | 810,457,56 | 811,565,183 | 812,406,33 | 813,337,29 | 816,281,97 | 817,923,741 | 818,1211,1097 | 819,472,416

BATCH_RAW_INFO | 800,1382,629 | 801,3334,2596 | 804,2281,1727 | 808,1065,596 | 810,458,56 | 811,566,183 | 812,407,33 | 813,338,29 | 816,282,97 | 817,924,741 | 818,1212,1097 | 819,473,416

BATCH_RAW_INFO | 800,1383,629 | 801,3335,2596 | 804,2282,1727 | 808,1066,596 | 810,459,56 | 811,567,183 | 812,408,33 | 813,339,29 | 816,283,97 | 817,925,741 | 818,1213,1097 | 819,474,416

BATCH_RAW_INFO | 800,1384,629 | 801,3336,2596 | 804,2283,1727 | 808,1067,596 | 810,460,56 | 811,568,183 | 812,409,33 | 813,340,29 | 816,284,97 | 817,926,741 | 818,1214,1097 | 819,475,416

BATCH_RAW_INFO | 800,1385,629 | 801,3337,2596 | 804,2284,1727 | 808,1068,596 | 810,461,56 | 811,569,183 | 812,410,33 | 813,341,29 | 816,285,97 | 817,927,741 | 818,1215,1097 | 819,476,416

BATCH_RAW_INFO | 800,1386,629 | 801,3338,2596 | 804,2285,1727 | 808,1069,596 | 810,462,56 | 811,570,183 | 812,411,33 | 813,342,29 | 816,286,97 | 817,928,741 | 818,1216,1097 | 819,477,416

BATCH_RAW_INFO | 800,1387,629 | 801,3339,2596 | 804,2286,1727 | 808,1070,596 | 810,463,56 | 811,571,183 | 812,412,33 | 813,343,29 | 816,287,97 | 817,929,741 | 818,1217,1097 | 819,478,416

BATCH_RAW_INFO | 800,1388,629 | 801,3340,2596 | 804,2287,1727 | 808,1071,596 | 810,464,56 | 811,572,183 | 812,413,33 | 813,344,29 | 816,288,97 | 817,930,741 | 818,1218,1097 | 819,479,416

BATCH_RAW_INFO | 800,1389,629 | 801,3341,2596 | 804,2288,1727 | 808,1072,596 | 810,465,56 | 811,573,183 | 812,414,33 | 813,345,29 | 816,289,97 | 817,931,741 | 818,1219,1097 | 819,480,416

BATCH_RAW_INFO | 801,3342,2596 | 804,2289,1727 | 808,1073,596 | 810,466,56 | 811,574,183 | 812,415,33 | 813,346,29 | 816,290,97 | 817,932,741 | 818,1220,1097 | 819,481,416

BATCH_RAW_INFO | 801,3343,2596 | 804,2290,1727 | 808,1074,596 | 810,467,56 | 811,575,183 | 812,416,33 | 813,347,29 | 816,291,97 | 817,933,741 | 818,1221,1097 | 819,482,416

BATCH_RAW_INFO | 801,3344,2596 | 804,2291,1727 | 808,1075,596 | 810,468,56 | 811,576,183 | 812,417,33 | 813,348,29 | 816,292,97 | 817,934,741 | 818,1222,1097 | 819,483,416

BATCH_RAW_INFO | 801,3345,2596 | 804,2292,1727 | 808,1076,596 | 810,469,56 | 811,577,183 | 812,418,33 | 813,349,29 | 816,293,97 | 817,935,741 | 818,1223,1097 | 819,484,416

BATCH_RAW_INFO | 801,3346,2596 | 804,2293,1727 | 808,1077,596 | 810,470,56 | 811,578,183 | 812,419,33 | 813,350,29 | 816,294,97 | 817,936,741 | 818,1224,1097 | 819,485,416

BATCH_RAW_INFO | 801,3347,2596 | 804,2294,1727 | 808,1078,596 | 810,471,56 | 811,579,183 | 812,420,33 | 813,351,29 | 816,295,97 | 817,937,741 | 818,1225,1097 | 819,486,416

BATCH_RAW_INFO | 801,3348,2596 | 804,2295,1727 | 808,1079,596 | 810,472,56 | 811,580,183 | 812,421,33 | 813,352,29 | 816,296,97 | 817,938,741 | 818,1226,1097 | 819,487,416

BATCH_RAW_INFO | 801,3349,2596 | 804,2296,1727 | 808,1080,596 | 810,473,56 | 811,581,183 | 812,422,33 | 813,353,29 | 816,297,97 | 817,939,741 | 818,1227,1097 | 819,488,416

BATCH_RAW_INFO | 801,3350,2596 | 804,2297,1727 | 808,1081,596 | 810,474,56 | 811,582,183 | 812,423,33 | 813,354,29 | 816,298,97 | 817,940,741 | 818,1228,1097 | 819,489,416

BATCH_RAW_INFO | 801,3351,2596 | 804,2298,1727 | 808,1082,596 | 810,475,56 | 811,583,183 | 812,424,33 | 813,355,29 | 816,299,97 | 817,941,741 | 818,1229,1097 | 819,490,416

BATCH_RAW_INFO | 801,3352,2596 | 804,2299,1727 | 808,1083,596 | 810,476,56 | 811,584,183 | 812,425,33 | 813,356,29 | 816,300,97 | 817,942,741 | 818,1230,1097 | 819,491,416

BATCH_RAW_INFO | 801,3353,2596 | 804,2300,1727 | 808,1084,596 | 810,477,56 | 811,585,183 | 812,426,33 | 813,357,29 | 816,301,97 | 817,943,741 | 818,1231,1097 | 819,492,416

BATCH_RAW_INFO | 801,3354,2596 | 804,2301,1727 | 808,1085,596 | 810,478,56 | 811,586,183 | 812,427,33 | 813,358,29 | 816,302,97 | 817,944,741 | 818,1232,1097 | 819,493,416

BATCH_RAW_INFO | 801,3355,2596 | 804,2302,1727 | 808,1086,596 | 810,479,56 | 811,587,183 | 812,428,33 | 813,359,29 | 816,303,97 | 817,945,741 | 818,1233,1097 | 819,494,416

BATCH_RAW_INFO | 801,3356,2596 | 804,2303,1727 | 808,1087,596 | 810,480,56 | 811,588,183 | 812,429,33 | 813,360,29 | 816,304,97 | 817,946,741 | 818,1234,1097 | 819,495,416

BATCH_RAW_INFO | 801,3357,2596 | 804,2304,1727 | 808,1088,596 | 810,481,56 | 811,589,183 | 812,430,33 | 813,361,29 | 816,305,97 | 817,947,741 | 818,1235,1097 | 819,496,416

BATCH_RAW_INFO | 801,3358,2596 | 804,2305,1727 | 808,1089,596 | 810,482,56 | 811,590,183 | 812,431,33 | 813,362,29 | 816,306,97 | 817,948,741 | 818,1236,1097 | 819,497,416

BATCH_RAW_INFO | 801,3359,2596 | 804,2306,1727 | 808,1090,596 | 810,483,56 | 811,591,183 | 812,432,33 | 813,363,29 | 816,307,97 | 817,949,741 | 818,1237,1097 | 819,498,416

BATCH_RAW_INFO | 801,3360,2596 | 804,2307,1727 | 808,1091,596 | 810,484,56 | 811,592,183 | 812,433,33 | 813,364,29 | 816,308,97 | 817,950,741 | 818,1238,1097 | 819,499,416

BATCH_RAW_INFO | 801,3361,2596 | 804,2308,1727 | 808,1092,596 | 810,485,56 | 811,593,183 | 812,434,33 | 813,365,29 | 816,309,97 | 817,951,741 | 818,1239,1097 | 819,500,416

BATCH_RAW_INFO | 801,3362,2596 | 804,2309,1727 | 808,1093,596 | 810,486,56 | 811,594,183 | 812,435,33 | 813,366,29 | 816,310,97 | 817,952,741 | 818,1240,1097 | 819,501,416

BATCH_RAW_INFO | 801,3363,2596 | 804,2310,1727 | 808,1094,596 | 810,487,56 | 811,595,183 | 812,436,33 | 813,367,29 | 816,311,97 | 817,953,741 | 818,1241,1097 | 819,502,416

BATCH_RAW_INFO | 801,3364,2596 | 804,2311,1727 | 808,1095,596 | 810,488,56 | 811,596,183 | 812,437,33 | 813,368,29 | 816,312,97 | 817,954,741 | 818,1242,1097 | 819,503,416

BATCH_RAW_INFO | 820,3618,3617

BATCH_RAW_INFO | 801,3365,2596 | 804,2312,1727 | 808,1096,596 | 810,489,56 | 811,597,183 | 812,438,33 | 813,369,29 | 816,313,97 | 817,955,741 | 818,1243,1097 | 819,504,416 | 820,3619,3617

BATCH_RAW_INFO | 801,3366,2596 | 804,2313,1727 | 808,1097,596 | 810,490,56 | 811,598,183 | 812,439,33 | 813,370,29 | 816,314,97 | 817,956,741 | 818,1244,1097 | 819,505,416 | 820,3620,3617

BATCH_RAW_INFO | 801,3367,2596 | 804,2314,1727 | 808,1098,596 | 810,491,56 | 811,599,183 | 812,440,33 | 813,371,29 | 816,315,97 | 817,957,741 | 818,1245,1097 | 819,506,416 | 820,3621,3617

BATCH_RAW_INFO | 801,3368,2596 | 804,2315,1727 | 808,1099,596 | 810,492,56 | 811,600,183 | 812,441,33 | 813,372,29 | 816,316,97 | 817,958,741 | 818,1246,1097 | 819,507,416 | 820,3622,3617

BATCH_RAW_INFO | 801,3369,2596 | 804,2316,1727 | 808,1100,596 | 810,493,56 | 811,601,183 | 812,442,33 | 813,373,29 | 816,317,97 | 817,959,741 | 818,1247,1097 | 819,508,416 | 820,3623,3617

BATCH_RAW_INFO | 801,3370,2596 | 804,2317,1727 | 808,1101,596 | 810,494,56 | 811,602,183 | 812,443,33 | 813,374,29 | 816,318,97 | 817,960,741 | 818,1248,1097 | 819,509,416 | 820,3624,3617

BATCH_RAW_INFO | 801,3371,2596 | 804,2318,1727 | 808,1102,596 | 810,495,56 | 811,603,183 | 812,444,33 | 813,375,29 | 816,319,97 | 817,961,741 | 818,1249,1097 | 819,510,416 | 820,3625,3617

BATCH_RAW_INFO | 801,3372,2596 | 804,2319,1727 | 808,1103,596 | 810,496,56 | 811,604,183 | 812,445,33 | 813,376,29 | 816,320,97 | 817,962,741 | 818,1250,1097 | 819,511,416 | 820,3626,3617

BATCH_RAW_INFO | 801,3373,2596 | 804,2320,1727 | 808,1104,596 | 810,497,56 | 811,605,183 | 812,446,33 | 813,377,29 | 816,321,97 | 817,963,741 | 818,1251,1097 | 819,512,416 | 820,3627,3617

BATCH_RAW_INFO | 821,2482,2481

BATCH_RAW_INFO | 801,3374,2596 | 804,2321,1727 | 808,1105,596 | 810,498,56 | 811,606,183 | 812,447,33 | 813,378,29 | 816,322,97 | 817,964,741 | 818,1252,1097 | 819,513,416 | 820,3628,3617 | 821,2483,2481

BATCH_RAW_INFO | 801,3375,2596 | 804,2322,1727 | 808,1106,596 | 810,499,56 | 811,607,183 | 812,448,33 | 813,379,29 | 816,323,97 | 817,965,741 | 818,1253,1097 | 819,514,416 | 820,3629,3617 | 821,2484,2481

BATCH_RAW_INFO | 801,3376,2596 | 804,2323,1727 | 808,1107,596 | 810,500,56 | 811,608,183 | 812,449,33 | 813,380,29 | 816,324,97 | 817,966,741 | 818,1254,1097 | 819,515,416 | 820,3630,3617 | 821,2485,2481

BATCH_RAW_INFO | 801,3377,2596 | 804,2324,1727 | 808,1108,596 | 810,501,56 | 811,609,183 | 812,450,33 | 813,381,29 | 816,325,97 | 817,967,741 | 818,1255,1097 | 819,516,416 | 820,3631,3617 | 821,2486,2481

BATCH_RAW_INFO | 801,3378,2596 | 804,2325,1727 | 808,1109,596 | 810,502,56 | 811,610,183 | 812,451,33 | 813,382,29 | 816,326,97 | 817,968,741 | 818,1256,1097 | 819,517,416 | 820,3632,3617 | 821,2487,2481

BATCH_RAW_INFO | 801,3379,2596 | 804,2326,1727 | 808,1110,596 | 810,503,56 | 811,611,183 | 812,452,33 | 813,383,29 | 816,327,97 | 817,969,741 | 818,1257,1097 | 819,518,416 | 820,3633,3617 | 821,2488,2481

BATCH_RAW_INFO | 801,3380,2596 | 804,2327,1727 | 808,1111,596 | 810,504,56 | 811,612,183 | 812,453,33 | 813,384,29 | 816,328,97 | 817,970,741 | 818,1258,1097 | 819,519,416 | 820,3634,3617 | 821,2489,2481

BATCH_RAW_INFO | 801,3381,2596 | 804,2328,1727 | 808,1112,596 | 810,505,56 | 811,613,183 | 812,454,33 | 813,385,29 | 816,329,97 | 817,971,741 | 818,1259,1097 | 819,520,416 | 820,3635,3617 | 821,2490,2481

BATCH_RAW_INFO | 801,3382,2596 | 804,2329,1727 | 808,1113,596 | 810,506,56 | 811,614,183 | 812,455,33 | 813,386,29 | 816,330,97 | 817,972,741 | 818,1260,1097 | 819,521,416 | 820,3636,3617 | 821,2491,2481

BATCH_RAW_INFO | 801,3383,2596 | 804,2330,1727 | 808,1114,596 | 810,507,56 | 811,615,183 | 812,456,33 | 813,387,29 | 816,331,97 | 817,973,741 | 818,1261,1097 | 819,522,416 | 820,3637,3617 | 821,2492,2481

BATCH_RAW_INFO | 801,3384,2596 | 804,2331,1727 | 808,1115,596 | 810,508,56 | 811,616,183 | 812,457,33 | 813,388,29 | 816,332,97 | 817,974,741 | 818,1262,1097 | 819,523,416 | 820,3638,3617 | 821,2493,2481

BATCH_RAW_INFO | 801,3385,2596 | 804,2332,1727 | 808,1116,596 | 810,509,56 | 811,617,183 | 812,458,33 | 813,389,29 | 816,333,97 | 817,975,741 | 818,1263,1097 | 819,524,416 | 820,3639,3617 | 821,2494,2481

BATCH_RAW_INFO | 801,3386,2596 | 804,2333,1727 | 808,1117,596 | 810,510,56 | 811,618,183 | 812,459,33 | 813,390,29 | 816,334,97 | 817,976,741 | 818,1264,1097 | 819,525,416 | 820,3640,3617 | 821,2495,2481

BATCH_RAW_INFO | 801,3387,2596 | 804,2334,1727 | 808,1118,596 | 810,511,56 | 811,619,183 | 812,460,33 | 813,391,29 | 816,335,97 | 817,977,741 | 818,1265,1097 | 819,526,416 | 820,3641,3617 | 821,2496,2481

BATCH_RAW_INFO | 801,3388,2596 | 804,2335,1727 | 808,1119,596 | 810,512,56 | 811,620,183 | 812,461,33 | 813,392,29 | 816,336,97 | 817,978,741 | 818,1266,1097 | 819,527,416 | 820,3642,3617 | 821,2497,2481

BATCH_RAW_INFO | 801,3389,2596 | 804,2336,1727 | 808,1120,596 | 810,513,56 | 811,621,183 | 812,462,33 | 813,393,29 | 816,337,97 | 817,979,741 | 818,1267,1097 | 819,528,416 | 820,3643,3617 | 821,2498,2481

BATCH_RAW_INFO | 801,3390,2596 | 804,2337,1727 | 808,1121,596 | 810,514,56 | 811,622,183 | 812,463,33 | 813,394,29 | 816,338,97 | 817,980,741 | 818,1268,1097 | 819,529,416 | 820,3644,3617 | 821,2499,2481

BATCH_RAW_INFO | 801,3391,2596 | 804,2338,1727 | 808,1122,596 | 810,515,56 | 811,623,183 | 812,464,33 | 813,395,29 | 816,339,97 | 817,981,741 | 818,1269,1097 | 819,530,416 | 820,3645,3617 | 821,2500,2481

BATCH_RAW_INFO | 801,3392,2596 | 804,2339,1727 | 808,1123,596 | 810,516,56 | 811,624,183 | 812,465,33 | 813,396,29 | 816,340,97 | 817,982,741 | 818,1270,1097 | 819,531,416 | 820,3646,3617 | 821,2501,2481

BATCH_RAW_INFO | 801,3393,2596 | 804,2340,1727 | 808,1124,596 | 810,517,56 | 811,625,183 | 812,466,33 | 813,397,29 | 816,341,97 | 817,983,741 | 818,1271,1097 | 819,532,416 | 820,3647,3617 | 821,2502,2481

BATCH_RAW_INFO | 801,3394,2596 | 804,2341,1727 | 808,1125,596 | 810,518,56 | 811,626,183 | 812,467,33 | 813,398,29 | 816,342,97 | 817,984,741 | 818,1272,1097 | 819,533,416 | 820,3648,3617 | 821,2503,2481

BATCH_RAW_INFO | 801,3395,2596 | 804,2342,1727 | 808,1126,596 | 810,519,56 | 811,627,183 | 812,468,33 | 813,399,29 | 816,343,97 | 817,985,741 | 818,1273,1097 | 819,534,416 | 820,3649,3617 | 821,2504,2481

BATCH_RAW_INFO | 801,3396,2596 | 804,2343,1727 | 808,1127,596 | 810,520,56 | 811,628,183 | 812,469,33 | 813,400,29 | 816,344,97 | 817,986,741 | 818,1274,1097 | 819,535,416 | 820,3650,3617 | 821,2505,2481

BATCH_RAW_INFO | 801,3397,2596 | 804,2344,1727 | 808,1128,596 | 810,521,56 | 811,629,183 | 812,470,33 | 813,401,29 | 816,345,97 | 817,987,741 | 818,1275,1097 | 819,536,416 | 820,3651,3617 | 821,2506,2481

BATCH_RAW_INFO | 801,3398,2596 | 804,2345,1727 | 808,1129,596 | 810,522,56 | 811,630,183 | 812,471,33 | 813,402,29 | 816,346,97 | 817,988,741 | 818,1276,1097 | 819,537,416 | 820,3652,3617 | 821,2507,2481

BATCH_RAW_INFO | 801,3399,2596 | 804,2346,1727 | 808,1130,596 | 810,523,56 | 811,631,183 | 812,472,33 | 813,403,29 | 816,347,97 | 817,989,741 | 818,1277,1097 | 819,538,416 | 820,3653,3617 | 821,2508,2481

BATCH_RAW_INFO | 801,3400,2596 | 804,2347,1727 | 808,1131,596 | 810,524,56 | 811,632,183 | 812,473,33 | 813,404,29 | 816,348,97 | 817,990,741 | 818,1278,1097 | 819,539,416 | 820,3654,3617 | 821,2509,2481

BATCH_RAW_INFO | 801,3401,2596 | 804,2348,1727 | 808,1132,596 | 810,525,56 | 811,633,183 | 812,474,33 | 813,405,29 | 816,349,97 | 817,991,741 | 818,1279,1097 | 819,540,416 | 820,3655,3617 | 821,2510,2481

BATCH_RAW_INFO | 801,3402,2596 | 804,2349,1727 | 808,1133,596 | 810,526,56 | 812,475,33 | 813,406,29 | 816,350,97 | 817,992,741 | 818,1280,1097 | 819,541,416 | 820,3656,3617 | 821,2511,2481

BATCH_RAW_INFO | 801,3403,2596 | 804,2350,1727 | 808,1134,596 | 810,527,56 | 812,476,33 | 813,407,29 | 816,351,97 | 817,993,741 | 818,1281,1097 | 819,542,416 | 820,3657,3617 | 821,2512,2481

BATCH_RAW_INFO | 801,3404,2596 | 804,2351,1727 | 808,1135,596 | 810,528,56 | 812,477,33 | 813,408,29 | 816,352,97 | 817,994,741 | 818,1282,1097 | 819,543,416 | 820,3658,3617 | 821,2513,2481

BATCH_RAW_INFO | 801,3405,2596 | 804,2352,1727 | 808,1136,596 | 810,529,56 | 812,478,33 | 813,409,29 | 816,353,97 | 817,995,741 | 818,1283,1097 | 819,544,416 | 820,3659,3617 | 821,2514,2481

BATCH_RAW_INFO | 801,3406,2596 | 804,2353,1727 | 808,1137,596 | 810,530,56 | 812,479,33 | 813,410,29 | 816,354,97 | 817,996,741 | 818,1284,1097 | 819,545,416 | 820,3660,3617 | 821,2515,2481

BATCH_RAW_INFO | 801,3407,2596 | 804,2354,1727 | 808,1138,596 | 810,531,56 | 812,480,33 | 813,411,29 | 816,355,97 | 817,997,741 | 818,1285,1097 | 819,546,416 | 820,3661,3617 | 821,2516,2481

BATCH_RAW_INFO | 801,3408,2596 | 804,2355,1727 | 808,1139,596 | 810,532,56 | 812,481,33 | 813,412,29 | 816,356,97 | 817,998,741 | 818,1286,1097 | 819,547,416 | 820,3662,3617 | 821,2517,2481

BATCH_RAW_INFO | 801,3409,2596 | 804,2356,1727 | 808,1140,596 | 810,533,56 | 812,482,33 | 813,413,29 | 816,357,97 | 817,999,741 | 818,1287,1097 | 819,548,416 | 820,3663,3617 | 821,2518,2481

BATCH_RAW_INFO | 801,3410,2596 | 804,2357,1727 | 808,1141,596 | 810,534,56 | 812,483,33 | 813,414,29 | 816,358,97 | 817,1000,741 | 818,1288,1097 | 819,549,416 | 820,3664,3617 | 821,2519,2481

BATCH_RAW_INFO | 801,3411,2596 | 804,2358,1727 | 808,1142,596 | 810,535,56 | 812,484,33 | 813,415,29 | 816,359,97 | 817,1001,741 | 818,1289,1097 | 819,550,416 | 820,3665,3617 | 821,2520,2481

BATCH_RAW_INFO | 801,3412,2596 | 804,2359,1727 | 808,1143,596 | 810,536,56 | 812,485,33 | 813,416,29 | 816,360,97 | 817,1002,741 | 818,1290,1097 | 819,551,416 | 820,3666,3617 | 821,2521,2481

BATCH_RAW_INFO | 801,3413,2596 | 804,2360,1727 | 808,1144,596 | 810,537,56 | 812,486,33 | 813,417,29 | 816,361,97 | 817,1003,741 | 818,1291,1097 | 819,552,416 | 820,3667,3617 | 821,2522,2481

BATCH_RAW_INFO | 801,3414,2596 | 804,2361,1727 | 808,1145,596 | 810,538,56 | 812,487,33 | 813,418,29 | 816,362,97 | 817,1004,741 | 818,1292,1097 | 819,553,416 | 820,3668,3617 | 821,2523,2481

BATCH_RAW_INFO | 801,3415,2596 | 804,2362,1727 | 808,1146,596 | 810,539,56 | 812,488,33 | 813,419,29 | 816,363,97 | 817,1005,741 | 818,1293,1097 | 819,554,416 | 820,3669,3617 | 821,2524,2481

BATCH_RAW_INFO | 801,3416,2596 | 804,2363,1727 | 808,1147,596 | 810,540,56 | 812,489,33 | 813,420,29 | 816,364,97 | 817,1006,741 | 818,1294,1097 | 819,555,416 | 820,3670,3617 | 821,2525,2481

BATCH_RAW_INFO | 822,1156,1155

BATCH_RAW_INFO | 801,3417,2596 | 804,2364,1727 | 808,1148,596 | 810,541,56 | 812,490,33 | 813,421,29 | 816,365,97 | 817,1007,741 | 818,1295,1097 | 819,556,416 | 820,3671,3617 | 821,2526,2481 | 822,1157,1155

BATCH_RAW_INFO | 801,3418,2596 | 804,2365,1727 | 808,1149,596 | 810,542,56 | 812,491,33 | 813,422,29 | 816,366,97 | 817,1008,741 | 818,1296,1097 | 819,557,416 | 820,3672,3617 | 821,2527,2481 | 822,1158,1155

BATCH_RAW_INFO | 801,3419,2596 | 804,2366,1727 | 808,1150,596 | 810,543,56 | 812,492,33 | 813,423,29 | 816,367,97 | 817,1009,741 | 818,1297,1097 | 819,558,416 | 820,3673,3617 | 821,2528,2481 | 822,1159,1155

BATCH_RAW_INFO | 801,3420,2596 | 804,2367,1727 | 808,1151,596 | 810,544,56 | 812,493,33 | 813,424,29 | 816,368,97 | 817,1010,741 | 818,1298,1097 | 819,559,416 | 820,3674,3617 | 821,2529,2481 | 822,1160,1155

BATCH_RAW_INFO | 801,3421,2596 | 804,2368,1727 | 808,1152,596 | 810,545,56 | 812,494,33 | 813,425,29 | 816,369,97 | 817,1011,741 | 818,1299,1097 | 819,560,416 | 820,3675,3617 | 821,2530,2481 | 822,1161,1155

BATCH_RAW_INFO | 801,3422,2596 | 804,2369,1727 | 808,1153,596 | 810,546,56 | 812,495,33 | 813,426,29 | 816,370,97 | 817,1012,741 | 818,1300,1097 | 819,561,416 | 820,3676,3617 | 821,2531,2481 | 822,1162,1155

BATCH_RAW_INFO | 801,3423,2596 | 804,2370,1727 | 808,1154,596 | 810,547,56 | 812,496,33 | 813,427,29 | 816,371,97 | 817,1013,741 | 818,1301,1097 | 819,562,416 | 820,3677,3617 | 821,2532,2481 | 822,1163,1155

BATCH_RAW_INFO | 801,3424,2596 | 804,2371,1727 | 808,1155,596 | 810,548,56 | 812,497,33 | 813,428,29 | 816,372,97 | 817,1014,741 | 818,1302,1097 | 819,563,416 | 820,3678,3617 | 821,2533,2481 | 822,1164,1155

BATCH_RAW_INFO | 801,3425,2596 | 804,2372,1727 | 808,1156,596 | 810,549,56 | 812,498,33 | 813,429,29 | 816,373,97 | 817,1015,741 | 818,1303,1097 | 819,564,416 | 820,3679,3617 | 821,2534,2481 | 822,1165,1155

BATCH_RAW_INFO | 801,3426,2596 | 804,2373,1727 | 808,1157,596 | 810,550,56 | 812,499,33 | 813,430,29 | 816,374,97 | 817,1016,741 | 818,1304,1097 | 819,565,416 | 820,3680,3617 | 821,2535,2481 | 822,1166,1155

BATCH_RAW_INFO | 801,3427,2596 | 804,2374,1727 | 808,1158,596 | 810,551,56 | 812,500,33 | 813,431,29 | 816,375,97 | 817,1017,741 | 818,1305,1097 | 819,566,416 | 820,3681,3617 | 821,2536,2481 | 822,1167,1155

BATCH_RAW_INFO | 801,3428,2596 | 804,2375,1727 | 808,1159,596 | 810,552,56 | 812,501,33 | 813,432,29 | 816,376,97 | 817,1018,741 | 818,1306,1097 | 819,567,416 | 820,3682,3617 | 821,2537,2481 | 822,1168,1155

BATCH_RAW_INFO | 801,3429,2596 | 804,2376,1727 | 808,1160,596 | 810,553,56 | 812,502,33 | 813,433,29 | 816,377,97 | 817,1019,741 | 818,1307,1097 | 819,568,416 | 820,3683,3617 | 821,2538,2481 | 822,1169,1155

BATCH_RAW_INFO | 801,3430,2596 | 804,2377,1727 | 808,1161,596 | 810,554,56 | 812,503,33 | 813,434,29 | 816,378,97 | 817,1020,741 | 818,1308,1097 | 819,569,416 | 820,3684,3617 | 822,1170,1155

BATCH_RAW_INFO | 801,3431,2596 | 804,2378,1727 | 808,1162,596 | 810,555,56 | 812,504,33 | 813,435,29 | 816,379,97 | 817,1021,741 | 818,1309,1097 | 819,570,416 | 820,3685,3617 | 822,1171,1155

BATCH_RAW_INFO | 801,3432,2596 | 804,2379,1727 | 808,1163,596 | 810,556,56 | 812,505,33 | 813,436,29 | 816,380,97 | 817,1022,741 | 818,1310,1097 | 819,571,416 | 820,3686,3617 | 822,1172,1155

BATCH_RAW_INFO | 801,3433,2596 | 804,2380,1727 | 808,1164,596 | 810,557,56 | 812,506,33 | 813,437,29 | 816,381,97 | 817,1023,741 | 818,1311,1097 | 819,572,416 | 820,3687,3617 | 822,1173,1155

BATCH_RAW_INFO | 801,3434,2596 | 804,2381,1727 | 808,1165,596 | 810,558,56 | 812,507,33 | 813,438,29 | 816,382,97 | 817,1024,741 | 818,1312,1097 | 819,573,416 | 820,3688,3617 | 822,1174,1155

BATCH_RAW_INFO | 801,3435,2596 | 804,2382,1727 | 808,1166,596 | 810,559,56 | 812,508,33 | 813,439,29 | 816,383,97 | 817,1025,741 | 818,1313,1097 | 819,574,416 | 820,3689,3617 | 822,1175,1155

BATCH_RAW_INFO | 801,3436,2596 | 804,2383,1727 | 808,1167,596 | 810,560,56 | 812,509,33 | 813,440,29 | 816,384,97 | 817,1026,741 | 818,1314,1097 | 819,575,416 | 820,3690,3617 | 822,1176,1155

BATCH_RAW_INFO | 801,3437,2596 | 804,2384,1727 | 808,1168,596 | 810,561,56 | 812,510,33 | 813,441,29 | 816,385,97 | 817,1027,741 | 818,1315,1097 | 819,576,416 | 820,3691,3617 | 822,1177,1155

BATCH_RAW_INFO | 801,3438,2596 | 804,2385,1727 | 808,1169,596 | 810,562,56 | 812,511,33 | 813,442,29 | 816,386,97 | 817,1028,741 | 818,1316,1097 | 819,577,416 | 820,3692,3617 | 822,1178,1155

BATCH_RAW_INFO | 801,3439,2596 | 804,2386,1727 | 808,1170,596 | 810,563,56 | 812,512,33 | 813,443,29 | 816,387,97 | 817,1029,741 | 818,1317,1097 | 819,578,416 | 820,3693,3617 | 822,1179,1155

BATCH_RAW_INFO | 801,3440,2596 | 804,2387,1727 | 808,1171,596 | 810,564,56 | 812,513,33 | 813,444,29 | 816,388,97 | 818,1318,1097 | 819,579,416 | 820,3694,3617 | 822,1180,1155

BATCH_RAW_INFO | 801,3441,2596 | 804,2388,1727 | 808,1172,596 | 810,565,56 | 812,514,33 | 813,445,29 | 816,389,97 | 818,1319,1097 | 819,580,416 | 820,3695,3617 | 822,1181,1155

BATCH_RAW_INFO | 801,3442,2596 | 804,2389,1727 | 808,1173,596 | 810,566,56 | 812,515,33 | 813,446,29 | 816,390,97 | 818,1320,1097 | 819,581,416 | 820,3696,3617 | 822,1182,1155

BATCH_RAW_INFO | 801,3443,2596 | 804,2390,1727 | 808,1174,596 | 810,567,56 | 812,516,33 | 813,447,29 | 816,391,97 | 818,1321,1097 | 819,582,416 | 820,3697,3617 | 822,1183,1155

BATCH_RAW_INFO | 801,3444,2596 | 804,2391,1727 | 808,1175,596 | 810,568,56 | 812,517,33 | 813,448,29 | 816,392,97 | 818,1322,1097 | 819,583,416 | 820,3698,3617 | 822,1184,1155

BATCH_RAW_INFO | 801,3445,2596 | 804,2392,1727 | 808,1176,596 | 810,569,56 | 812,518,33 | 813,449,29 | 816,393,97 | 818,1323,1097 | 819,584,416 | 820,3699,3617 | 822,1185,1155

BATCH_RAW_INFO | 801,3446,2596 | 804,2393,1727 | 808,1177,596 | 810,570,56 | 812,519,33 | 813,450,29 | 816,394,97 | 818,1324,1097 | 819,585,416 | 820,3700,3617 | 822,1186,1155

BATCH_RAW_INFO | 801,3447,2596 | 804,2394,1727 | 808,1178,596 | 810,571,56 | 812,520,33 | 813,451,29 | 816,395,97 | 818,1325,1097 | 819,586,416 | 820,3701,3617 | 822,1187,1155

BATCH_RAW_INFO | 801,3448,2596 | 804,2395,1727 | 808,1179,596 | 810,572,56 | 812,521,33 | 813,452,29 | 816,396,97 | 818,1326,1097 | 819,587,416 | 820,3702,3617 | 822,1188,1155

BATCH_RAW_INFO | 801,3449,2596 | 804,2396,1727 | 808,1180,596 | 810,573,56 | 812,522,33 | 813,453,29 | 816,397,97 | 818,1327,1097 | 819,588,416 | 820,3703,3617 | 822,1189,1155

BATCH_RAW_INFO | 801,3450,2596 | 804,2397,1727 | 808,1181,596 | 810,574,56 | 812,523,33 | 813,454,29 | 816,398,97 | 818,1328,1097 | 819,589,416 | 820,3704,3617 | 822,1190,1155

BATCH_RAW_INFO | 801,3451,2596 | 804,2398,1727 | 808,1182,596 | 810,575,56 | 812,524,33 | 813,455,29 | 816,399,97 | 818,1329,1097 | 819,590,416 | 820,3705,3617 | 822,1191,1155

BATCH_RAW_INFO | 801,3452,2596 | 804,2399,1727 | 808,1183,596 | 810,576,56 | 812,525,33 | 813,456,29 | 816,400,97 | 818,1330,1097 | 819,591,416 | 820,3706,3617 | 822,1192,1155

BATCH_RAW_INFO | 801,3453,2596 | 804,2400,1727 | 808,1184,596 | 810,577,56 | 812,526,33 | 813,457,29 | 816,401,97 | 818,1331,1097 | 819,592,416 | 820,3707,3617 | 822,1193,1155

BATCH_RAW_INFO | 801,3454,2596 | 804,2401,1727 | 808,1185,596 | 810,578,56 | 812,527,33 | 813,458,29 | 816,402,97 | 818,1332,1097 | 819,593,416 | 820,3708,3617 | 822,1194,1155

BATCH_RAW_INFO | 801,3455,2596 | 804,2402,1727 | 808,1186,596 | 810,579,56 | 812,528,33 | 813,459,29 | 816,403,97 | 818,1333,1097 | 819,594,416 | 820,3709,3617 | 822,1195,1155

BATCH_RAW_INFO | 801,3456,2596 | 804,2403,1727 | 808,1187,596 | 810,580,56 | 812,529,33 | 813,460,29 | 816,404,97 | 818,1334,1097 | 819,595,416 | 820,3710,3617 | 822,1196,1155

BATCH_RAW_INFO | 801,3457,2596 | 804,2404,1727 | 808,1188,596 | 810,581,56 | 812,530,33 | 813,461,29 | 816,405,97 | 818,1335,1097 | 819,596,416 | 820,3711,3617 | 822,1197,1155

BATCH_RAW_INFO | 801,3458,2596 | 804,2405,1727 | 808,1189,596 | 810,582,56 | 812,531,33 | 813,462,29 | 816,406,97 | 818,1336,1097 | 819,597,416 | 820,3712,3617 | 822,1198,1155

BATCH_RAW_INFO | 801,3459,2596 | 804,2406,1727 | 808,1190,596 | 810,583,56 | 812,532,33 | 813,463,29 | 816,407,97 | 818,1337,1097 | 819,598,416 | 820,3713,3617 | 822,1199,1155

BATCH_RAW_INFO | 801,3460,2596 | 804,2407,1727 | 808,1191,596 | 810,584,56 | 812,533,33 | 813,464,29 | 816,408,97 | 818,1338,1097 | 819,599,416 | 820,3714,3617 | 822,1200,1155

BATCH_RAW_INFO | 801,3461,2596 | 804,2408,1727 | 808,1192,596 | 810,585,56 | 812,534,33 | 813,465,29 | 816,409,97 | 818,1339,1097 | 819,600,416 | 820,3715,3617 | 822,1201,1155

BATCH_RAW_INFO | 801,3462,2596 | 804,2409,1727 | 808,1193,596 | 810,586,56 | 812,535,33 | 813,466,29 | 816,410,97 | 818,1340,1097 | 819,601,416 | 820,3716,3617 | 822,1202,1155

BATCH_RAW_INFO | 801,3463,2596 | 804,2410,1727 | 808,1194,596 | 810,587,56 | 812,536,33 | 813,467,29 | 816,411,97 | 818,1341,1097 | 819,602,416 | 820,3717,3617 | 822,1203,1155

BATCH_RAW_INFO | 801,3464,2596 | 804,2411,1727 | 808,1195,596 | 810,588,56 | 812,537,33 | 813,468,29 | 816,412,97 | 818,1342,1097 | 819,603,416 | 820,3718,3617 | 822,1204,1155

BATCH_RAW_INFO | 801,3465,2596 | 804,2412,1727 | 808,1196,596 | 810,589,56 | 812,538,33 | 813,469,29 | 816,413,97 | 818,1343,1097 | 819,604,416 | 820,3719,3617 | 822,1205,1155

BATCH_RAW_INFO | 801,3466,2596 | 804,2413,1727 | 808,1197,596 | 810,590,56 | 812,539,33 | 813,470,29 | 816,414,97 | 818,1344,1097 | 819,605,416 | 820,3720,3617 | 822,1206,1155

BATCH_RAW_INFO | 801,3467,2596 | 804,2414,1727 | 808,1198,596 | 810,591,56 | 812,540,33 | 813,471,29 | 816,415,97 | 818,1345,1097 | 819,606,416 | 820,3721,3617 | 822,1207,1155

BATCH_RAW_INFO | 801,3468,2596 | 804,2415,1727 | 808,1199,596 | 810,592,56 | 812,541,33 | 813,472,29 | 816,416,97 | 818,1346,1097 | 819,607,416 | 820,3722,3617 | 822,1208,1155

BATCH_RAW_INFO | 801,3469,2596 | 804,2416,1727 | 808,1200,596 | 810,593,56 | 812,542,33 | 813,473,29 | 816,417,97 | 818,1347,1097 | 819,608,416 | 820,3723,3617 | 822,1209,1155

BATCH_RAW_INFO | 801,3470,2596 | 804,2417,1727 | 808,1201,596 | 810,594,56 | 812,543,33 | 813,474,29 | 816,418,97 | 818,1348,1097 | 819,609,416 | 820,3724,3617 | 822,1210,1155

BATCH_RAW_INFO | 801,3471,2596 | 804,2418,1727 | 808,1202,596 | 810,595,56 | 812,544,33 | 813,475,29 | 816,419,97 | 818,1349,1097 | 819,610,416 | 820,3725,3617 | 822,1211,1155

BATCH_RAW_INFO | 801,3472,2596 | 804,2419,1727 | 808,1203,596 | 810,596,56 | 812,545,33 | 813,476,29 | 816,420,97 | 818,1350,1097 | 819,611,416 | 820,3726,3617 | 822,1212,1155

BATCH_RAW_INFO | 801,3473,2596 | 804,2420,1727 | 808,1204,596 | 810,597,56 | 812,546,33 | 813,477,29 | 816,421,97 | 818,1351,1097 | 819,612,416 | 820,3727,3617 | 822,1213,1155

BATCH_RAW_INFO | 801,3474,2596 | 804,2421,1727 | 808,1205,596 | 810,598,56 | 812,547,33 | 813,478,29 | 816,422,97 | 818,1352,1097 | 819,613,416 | 820,3728,3617 | 822,1214,1155

BATCH_RAW_INFO | 801,3475,2596 | 804,2422,1727 | 808,1206,596 | 810,599,56 | 812,548,33 | 813,479,29 | 816,423,97 | 818,1353,1097 | 819,614,416 | 820,3729,3617 | 822,1215,1155

BATCH_RAW_INFO | 801,3476,2596 | 804,2423,1727 | 808,1207,596 | 810,600,56 | 812,549,33 | 813,480,29 | 816,424,97 | 818,1354,1097 | 819,615,416 | 820,3730,3617 | 822,1216,1155

BATCH_RAW_INFO | 801,3477,2596 | 804,2424,1727 | 808,1208,596 | 810,601,56 | 812,550,33 | 813,481,29 | 816,425,97 | 818,1355,1097 | 819,616,416 | 820,3731,3617 | 822,1217,1155

BATCH_RAW_INFO | 801,3478,2596 | 804,2425,1727 | 808,1209,596 | 810,602,56 | 812,551,33 | 813,482,29 | 816,426,97 | 818,1356,1097 | 819,617,416 | 820,3732,3617 | 822,1218,1155

BATCH_RAW_INFO | 801,3479,2596 | 804,2426,1727 | 808,1210,596 | 810,603,56 | 812,552,33 | 813,483,29 | 816,427,97 | 818,1357,1097 | 819,618,416 | 820,3733,3617 | 822,1219,1155

BATCH_RAW_INFO | 801,3480,2596 | 804,2427,1727 | 808,1211,596 | 810,604,56 | 812,553,33 | 813,484,29 | 816,428,97 | 818,1358,1097 | 819,619,416 | 820,3734,3617 | 822,1220,1155

BATCH_RAW_INFO | 801,3481,2596 | 804,2428,1727 | 808,1212,596 | 810,605,56 | 812,554,33 | 813,485,29 | 816,429,97 | 818,1359,1097 | 819,620,416 | 820,3735,3617 | 822,1221,1155

BATCH_RAW_INFO | 801,3482,2596 | 804,2429,1727 | 808,1213,596 | 810,606,56 | 812,555,33 | 813,486,29 | 816,430,97 | 818,1360,1097 | 819,621,416 | 820,3736,3617 | 822,1222,1155

BATCH_RAW_INFO | 801,3483,2596 | 804,2430,1727 | 808,1214,596 | 810,607,56 | 812,556,33 | 813,487,29 | 816,431,97 | 818,1361,1097 | 819,622,416 | 820,3737,3617 | 822,1223,1155

BATCH_RAW_INFO | 801,3484,2596 | 804,2431,1727 | 808,1215,596 | 810,608,56 | 812,557,33 | 813,488,29 | 816,432,97 | 818,1362,1097 | 819,623,416 | 820,3738,3617 | 822,1224,1155

BATCH_RAW_INFO | 801,3485,2596 | 804,2432,1727 | 808,1216,596 | 810,609,56 | 812,558,33 | 813,489,29 | 816,433,97 | 818,1363,1097 | 819,624,416 | 820,3739,3617 | 822,1225,1155

BATCH_RAW_INFO | 801,3486,2596 | 804,2433,1727 | 808,1217,596 | 810,610,56 | 812,559,33 | 813,490,29 | 816,434,97 | 818,1364,1097 | 819,625,416 | 820,3740,3617 | 822,1226,1155

BATCH_RAW_INFO | 801,3487,2596 | 804,2434,1727 | 808,1218,596 | 810,611,56 | 812,560,33 | 813,491,29 | 816,435,97 | 818,1365,1097 | 819,626,416 | 820,3741,3617 | 822,1227,1155

BATCH_RAW_INFO | 801,3488,2596 | 804,2435,1727 | 808,1219,596 | 810,612,56 | 812,561,33 | 813,492,29 | 816,436,97 | 818,1366,1097 | 819,627,416 | 820,3742,3617 | 822,1228,1155

BATCH_RAW_INFO | 801,3489,2596 | 804,2436,1727 | 808,1220,596 | 810,613,56 | 812,562,33 | 813,493,29 | 816,437,97 | 818,1367,1097 | 819,628,416 | 820,3743,3617 | 822,1229,1155

BATCH_RAW_INFO | 801,3490,2596 | 804,2437,1727 | 808,1221,596 | 810,614,56 | 812,563,33 | 813,494,29 | 816,438,97 | 818,1368,1097 | 819,629,416 | 820,3744,3617 | 822,1230,1155

BATCH_RAW_INFO | 801,3491,2596 | 804,2438,1727 | 808,1222,596 | 810,615,56 | 812,564,33 | 813,495,29 | 816,439,97 | 818,1369,1097 | 819,630,416 | 820,3745,3617 | 822,1231,1155

BATCH_RAW_INFO | 801,3492,2596 | 804,2439,1727 | 808,1223,596 | 810,616,56 | 812,565,33 | 813,496,29 | 816,440,97 | 818,1370,1097 | 819,631,416 | 820,3746,3617 | 822,1232,1155

BATCH_RAW_INFO | 801,3493,2596 | 804,2440,1727 | 808,1224,596 | 810,617,56 | 812,566,33 | 813,497,29 | 816,441,97 | 818,1371,1097 | 819,632,416 | 820,3747,3617 | 822,1233,1155

BATCH_RAW_INFO | 801,3494,2596 | 804,2441,1727 | 808,1225,596 | 810,618,56 | 812,567,33 | 813,498,29 | 816,442,97 | 818,1372,1097 | 819,633,416 | 820,3748,3617 | 822,1234,1155

BATCH_RAW_INFO | 801,3495,2596 | 804,2442,1727 | 808,1226,596 | 810,619,56 | 812,568,33 | 813,499,29 | 816,443,97 | 818,1373,1097 | 819,634,416 | 820,3749,3617 | 822,1235,1155

BATCH_RAW_INFO | 823,3301,3300

BATCH_RAW_INFO | 801,3496,2596 | 804,2443,1727 | 808,1227,596 | 810,620,56 | 812,569,33 | 813,500,29 | 816,444,97 | 818,1374,1097 | 819,635,416 | 820,3750,3617 | 822,1236,1155 | 823,3302,3300

BATCH_RAW_INFO | 801,3497,2596 | 804,2444,1727 | 808,1228,596 | 810,621,56 | 812,570,33 | 813,501,29 | 816,445,97 | 818,1375,1097 | 819,636,416 | 820,3751,3617 | 822,1237,1155 | 823,3303,3300

BATCH_RAW_INFO | 801,3498,2596 | 804,2445,1727 | 808,1229,596 | 810,622,56 | 812,571,33 | 813,502,29 | 816,446,97 | 818,1376,1097 | 819,637,416 | 820,3752,3617 | 822,1238,1155 | 823,3304,3300

BATCH_RAW_INFO | 801,3499,2596 | 804,2446,1727 | 808,1230,596 | 810,623,56 | 812,572,33 | 813,503,29 | 816,447,97 | 818,1377,1097 | 819,638,416 | 820,3753,3617 | 822,1239,1155 | 823,3305,3300

BATCH_RAW_INFO | 801,3500,2596 | 804,2447,1727 | 808,1231,596 | 810,624,56 | 812,573,33 | 813,504,29 | 816,448,97 | 818,1378,1097 | 819,639,416 | 820,3754,3617 | 822,1240,1155 | 823,3306,3300

BATCH_RAW_INFO | 801,3501,2596 | 804,2448,1727 | 808,1232,596 | 810,625,56 | 812,574,33 | 813,505,29 | 816,449,97 | 818,1379,1097 | 819,640,416 | 820,3755,3617 | 822,1241,1155 | 823,3307,3300

BATCH_RAW_INFO | 801,3502,2596 | 804,2449,1727 | 808,1233,596 | 810,626,56 | 812,575,33 | 813,506,29 | 816,450,97 | 818,1380,1097 | 819,641,416 | 820,3756,3617 | 822,1242,1155 | 823,3308,3300

BATCH_RAW_INFO | 801,3503,2596 | 804,2450,1727 | 808,1234,596 | 810,627,56 | 812,576,33 | 813,507,29 | 816,451,97 | 818,1381,1097 | 819,642,416 | 820,3757,3617 | 822,1243,1155 | 823,3309,3300

BATCH_RAW_INFO | 801,3504,2596 | 804,2451,1727 | 808,1235,596 | 810,628,56 | 812,577,33 | 813,508,29 | 816,452,97 | 818,1382,1097 | 819,643,416 | 820,3758,3617 | 822,1244,1155 | 823,3310,3300

BATCH_RAW_INFO | 801,3505,2596 | 804,2452,1727 | 808,1236,596 | 810,629,56 | 812,578,33 | 813,509,29 | 816,453,97 | 818,1383,1097 | 819,644,416 | 820,3759,3617 | 822,1245,1155 | 823,3311,3300

BATCH_RAW_INFO | 801,3506,2596 | 804,2453,1727 | 808,1237,596 | 810,630,56 | 812,579,33 | 813,510,29 | 816,454,97 | 818,1384,1097 | 819,645,416 | 820,3760,3617 | 822,1246,1155 | 823,3312,3300

BATCH_RAW_INFO | 801,3507,2596 | 804,2454,1727 | 808,1238,596 | 810,631,56 | 812,580,33 | 813,511,29 | 816,455,97 | 818,1385,1097 | 819,646,416 | 820,3761,3617 | 822,1247,1155 | 823,3313,3300

BATCH_RAW_INFO | 801,3508,2596 | 804,2455,1727 | 808,1239,596 | 810,632,56 | 812,581,33 | 813,512,29 | 816,456,97 | 818,1386,1097 | 819,647,416 | 820,3762,3617 | 822,1248,1155 | 823,3314,3300

BATCH_RAW_INFO | 801,3509,2596 | 804,2456,1727 | 808,1240,596 | 810,633,56 | 812,582,33 | 813,513,29 | 816,457,97 | 818,1387,1097 | 819,648,416 | 820,3763,3617 | 822,1249,1155 | 823,3315,3300

BATCH_RAW_INFO | 801,3510,2596 | 804,2457,1727 | 808,1241,596 | 810,634,56 | 812,583,33 | 813,514,29 | 816,458,97 | 818,1388,1097 | 819,649,416 | 820,3764,3617 | 822,1250,1155 | 823,3316,3300

BATCH_RAW_INFO | 801,3511,2596 | 804,2458,1727 | 808,1242,596 | 810,635,56 | 812,584,33 | 813,515,29 | 816,459,97 | 818,1389,1097 | 819,650,416 | 820,3765,3617 | 822,1251,1155 | 823,3317,3300

BATCH_RAW_INFO | 801,3512,2596 | 804,2459,1727 | 808,1243,596 | 810,636,56 | 812,585,33 | 813,516,29 | 816,460,97 | 818,1390,1097 | 819,651,416 | 820,3766,3617 | 822,1252,1155 | 823,3318,3300

BATCH_RAW_INFO | 801,3513,2596 | 804,2460,1727 | 808,1244,596 | 810,637,56 | 812,586,33 | 813,517,29 | 816,461,97 | 818,1391,1097 | 819,652,416 | 820,3767,3617 | 822,1253,1155 | 823,3319,3300

BATCH_RAW_INFO | 801,3514,2596 | 804,2461,1727 | 808,1245,596 | 810,638,56 | 812,587,33 | 813,518,29 | 816,462,97 | 818,1392,1097 | 819,653,416 | 820,3768,3617 | 822,1254,1155 | 823,3320,3300

BATCH_RAW_INFO | 801,3515,2596 | 804,2462,1727 | 808,1246,596 | 810,639,56 | 812,588,33 | 813,519,29 | 816,463,97 | 818,1393,1097 | 819,654,416 | 820,3769,3617 | 822,1255,1155 | 823,3321,3300

BATCH_RAW_INFO | 801,3516,2596 | 804,2463,1727 | 808,1247,596 | 810,640,56 | 812,589,33 | 813,520,29 | 816,464,97 | 818,1394,1097 | 819,655,416 | 820,3770,3617 | 822,1256,1155 | 823,3322,3300

BATCH_RAW_INFO | 801,3517,2596 | 804,2464,1727 | 808,1248,596 | 810,641,56 | 812,590,33 | 813,521,29 | 816,465,97 | 818,1395,1097 | 819,656,416 | 820,3771,3617 | 822,1257,1155 | 823,3323,3300

BATCH_RAW_INFO | 801,3518,2596 | 804,2465,1727 | 808,1249,596 | 810,642,56 | 812,591,33 | 813,522,29 | 816,466,97 | 818,1396,1097 | 819,657,416 | 820,3772,3617 | 822,1258,1155 | 823,3324,3300

BATCH_RAW_INFO | 801,3519,2596 | 804,2466,1727 | 808,1250,596 | 810,643,56 | 812,592,33 | 813,523,29 | 816,467,97 | 818,1397,1097 | 819,658,416 | 820,3773,3617 | 822,1259,1155 | 823,3325,3300

BATCH_RAW_INFO | 801,3520,2596 | 804,2467,1727 | 808,1251,596 | 810,644,56 | 812,593,33 | 813,524,29 | 816,468,97 | 818,1398,1097 | 819,659,416 | 820,3774,3617 | 822,1260,1155 | 823,3326,3300

BATCH_RAW_INFO | 801,3521,2596 | 804,2468,1727 | 808,1252,596 | 810,645,56 | 812,594,33 | 813,525,29 | 816,469,97 | 818,1399,1097 | 819,660,416 | 820,3775,3617 | 822,1261,1155 | 823,3327,3300

BATCH_RAW_INFO | 801,3522,2596 | 804,2469,1727 | 808,1253,596 | 810,646,56 | 812,595,33 | 813,526,29 | 816,470,97 | 818,1400,1097 | 819,661,416 | 820,3776,3617 | 822,1262,1155 | 823,3328,3300

BATCH_RAW_INFO | 801,3523,2596 | 804,2470,1727 | 808,1254,596 | 810,647,56 | 812,596,33 | 813,527,29 | 816,471,97 | 818,1401,1097 | 819,662,416 | 820,3777,3617 | 822,1263,1155 | 823,3329,3300

BATCH_RAW_INFO | 801,3524,2596 | 804,2471,1727 | 808,1255,596 | 810,648,56 | 812,597,33 | 813,528,29 | 816,472,97 | 818,1402,1097 | 819,663,416 | 820,3778,3617 | 822,1264,1155 | 823,3330,3300

BATCH_RAW_INFO | 801,3525,2596 | 804,2472,1727 | 808,1256,596 | 810,649,56 | 812,598,33 | 813,529,29 | 816,473,97 | 818,1403,1097 | 819,664,416 | 820,3779,3617 | 822,1265,1155 | 823,3331,3300

BATCH_RAW_INFO | 801,3526,2596 | 804,2473,1727 | 808,1257,596 | 810,650,56 | 812,599,33 | 813,530,29 | 816,474,97 | 818,1404,1097 | 819,665,416 | 820,3780,3617 | 822,1266,1155 | 823,3332,3300

BATCH_RAW_INFO | 801,3527,2596 | 804,2474,1727 | 808,1258,596 | 810,651,56 | 812,600,33 | 813,531,29 | 816,475,97 | 818,1405,1097 | 819,666,416 | 820,3781,3617 | 822,1267,1155 | 823,3333,3300

BATCH_RAW_INFO | 801,3528,2596 | 804,2475,1727 | 808,1259,596 | 810,652,56 | 812,601,33 | 813,532,29 | 816,476,97 | 818,1406,1097 | 819,667,416 | 820,3782,3617 | 822,1268,1155 | 823,3334,3300

BATCH_RAW_INFO | 801,3529,2596 | 804,2476,1727 | 808,1260,596 | 810,653,56 | 812,602,33 | 813,533,29 | 816,477,97 | 818,1407,1097 | 819,668,416 | 820,3783,3617 | 822,1269,1155 | 823,3335,3300

BATCH_RAW_INFO | 801,3530,2596 | 804,2477,1727 | 808,1261,596 | 810,654,56 | 812,603,33 | 813,534,29 | 816,478,97 | 818,1408,1097 | 819,669,416 | 820,3784,3617 | 822,1270,1155 | 823,3336,3300

BATCH_RAW_INFO | 801,3531,2596 | 804,2478,1727 | 808,1262,596 | 810,655,56 | 812,604,33 | 813,535,29 | 816,479,97 | 818,1409,1097 | 819,670,416 | 820,3785,3617 | 822,1271,1155 | 823,3337,3300

BATCH_RAW_INFO | 801,3532,2596 | 804,2479,1727 | 808,1263,596 | 810,656,56 | 812,605,33 | 813,536,29 | 816,480,97 | 818,1410,1097 | 819,671,416 | 820,3786,3617 | 822,1272,1155 | 823,3338,3300

BATCH_RAW_INFO | 801,3533,2596 | 804,2480,1727 | 808,1264,596 | 810,657,56 | 812,606,33 | 813,537,29 | 816,481,97 | 818,1411,1097 | 819,672,416 | 820,3787,3617 | 822,1273,1155 | 823,3339,3300

BATCH_RAW_INFO | 801,3534,2596 | 804,2481,1727 | 808,1265,596 | 810,658,56 | 812,607,33 | 813,538,29 | 816,482,97 | 818,1412,1097 | 819,673,416 | 820,3788,3617 | 822,1274,1155 | 823,3340,3300

BATCH_RAW_INFO | 801,3535,2596 | 804,2482,1727 | 808,1266,596 | 810,659,56 | 812,608,33 | 813,539,29 | 816,483,97 | 818,1413,1097 | 819,674,416 | 820,3789,3617 | 822,1275,1155 | 823,3341,3300

BATCH_RAW_INFO | 801,3536,2596 | 804,2483,1727 | 808,1267,596 | 810,660,56 | 812,609,33 | 813,540,29 | 816,484,97 | 818,1414,1097 | 819,675,416 | 820,3790,3617 | 822,1276,1155 | 823,3342,3300

BATCH_RAW_INFO | 801,3537,2596 | 804,2484,1727 | 808,1268,596 | 810,661,56 | 812,610,33 | 813,541,29 | 816,485,97 | 818,1415,1097 | 819,676,416 | 820,3791,3617 | 822,1277,1155 | 823,3343,3300

BATCH_RAW_INFO | 801,3538,2596 | 804,2485,1727 | 808,1269,596 | 810,662,56 | 812,611,33 | 813,542,29 | 816,486,97 | 818,1416,1097 | 819,677,416 | 820,3792,3617 | 822,1278,1155 | 823,3344,3300

BATCH_RAW_INFO | 801,3539,2596 | 804,2486,1727 | 808,1270,596 | 810,663,56 | 812,612,33 | 813,543,29 | 816,487,97 | 818,1417,1097 | 819,678,416 | 820,3793,3617 | 822,1279,1155 | 823,3345,3300

BATCH_RAW_INFO | 801,3540,2596 | 804,2487,1727 | 808,1271,596 | 810,664,56 | 812,613,33 | 813,544,29 | 816,488,97 | 818,1418,1097 | 819,679,416 | 820,3794,3617 | 822,1280,1155 | 823,3346,3300

BATCH_RAW_INFO | 801,3541,2596 | 804,2488,1727 | 808,1272,596 | 810,665,56 | 812,614,33 | 813,545,29 | 816,489,97 | 818,1419,1097 | 819,680,416 | 820,3795,3617 | 822,1281,1155 | 823,3347,3300

BATCH_RAW_INFO | 801,3542,2596 | 804,2489,1727 | 808,1273,596 | 810,666,56 | 812,615,33 | 813,546,29 | 816,490,97 | 818,1420,1097 | 819,681,416 | 820,3796,3617 | 822,1282,1155 | 823,3348,3300

BATCH_RAW_INFO | 801,3543,2596 | 804,2490,1727 | 808,1274,596 | 810,667,56 | 812,616,33 | 813,547,29 | 816,491,97 | 818,1421,1097 | 819,682,416 | 820,3797,3617 | 822,1283,1155 | 823,3349,3300

BATCH_RAW_INFO | 801,3544,2596 | 808,1275,596 | 810,668,56 | 812,617,33 | 813,548,29 | 816,492,97 | 818,1422,1097 | 819,683,416 | 820,3798,3617 | 822,1284,1155 | 823,3350,3300

BATCH_RAW_INFO | 801,3545,2596 | 808,1276,596 | 810,669,56 | 812,618,33 | 813,549,29 | 816,493,97 | 818,1423,1097 | 819,684,416 | 820,3799,3617 | 822,1285,1155 | 823,3351,3300

BATCH_RAW_INFO | 801,3546,2596 | 808,1277,596 | 810,670,56 | 812,619,33 | 813,550,29 | 816,494,97 | 818,1424,1097 | 819,685,416 | 820,3800,3617 | 822,1286,1155 | 823,3352,3300

BATCH_RAW_INFO | 801,3547,2596 | 808,1278,596 | 810,671,56 | 812,620,33 | 813,551,29 | 816,495,97 | 818,1425,1097 | 819,686,416 | 820,3801,3617 | 822,1287,1155 | 823,3353,3300

BATCH_RAW_INFO | 801,3548,2596 | 808,1279,596 | 810,672,56 | 812,621,33 | 813,552,29 | 816,496,97 | 818,1426,1097 | 819,687,416 | 820,3802,3617 | 822,1288,1155 | 823,3354,3300

BATCH_RAW_INFO | 801,3549,2596 | 808,1280,596 | 810,673,56 | 812,622,33 | 813,553,29 | 816,497,97 | 818,1427,1097 | 819,688,416 | 820,3803,3617 | 822,1289,1155 | 823,3355,3300

BATCH_RAW_INFO | 801,3550,2596 | 808,1281,596 | 810,674,56 | 812,623,33 | 813,554,29 | 816,498,97 | 818,1428,1097 | 819,689,416 | 820,3804,3617 | 822,1290,1155 | 823,3356,3300

BATCH_RAW_INFO | 801,3551,2596 | 808,1282,596 | 810,675,56 | 812,624,33 | 813,555,29 | 816,499,97 | 818,1429,1097 | 819,690,416 | 820,3805,3617 | 822,1291,1155 | 823,3357,3300

BATCH_RAW_INFO | 808,1283,596 | 810,676,56 | 812,625,33 | 813,556,29 | 816,500,97 | 818,1430,1097 | 819,691,416 | 820,3806,3617 | 822,1292,1155 | 823,3358,3300

BATCH_RAW_INFO | 808,1284,596 | 810,677,56 | 812,626,33 | 813,557,29 | 816,501,97 | 818,1431,1097 | 819,692,416 | 820,3807,3617 | 822,1293,1155 | 823,3359,3300

BATCH_RAW_INFO | 808,1285,596 | 810,678,56 | 812,627,33 | 813,558,29 | 816,502,97 | 818,1432,1097 | 819,693,416 | 820,3808,3617 | 822,1294,1155 | 823,3360,3300

BATCH_RAW_INFO | 808,1286,596 | 810,679,56 | 812,628,33 | 813,559,29 | 816,503,97 | 818,1433,1097 | 819,694,416 | 820,3809,3617 | 822,1295,1155 | 823,3361,3300

BATCH_RAW_INFO | 808,1287,596 | 810,680,56 | 812,629,33 | 813,560,29 | 816,504,97 | 818,1434,1097 | 819,695,416 | 820,3810,3617 | 822,1296,1155 | 823,3362,3300

BATCH_RAW_INFO | 808,1288,596 | 810,681,56 | 812,630,33 | 813,561,29 | 816,505,97 | 818,1435,1097 | 819,696,416 | 820,3811,3617 | 823,3363,3300

BATCH_RAW_INFO | 808,1289,596 | 810,682,56 | 812,631,33 | 813,562,29 | 816,506,97 | 818,1436,1097 | 819,697,416 | 820,3812,3617 | 823,3364,3300

BATCH_RAW_INFO | 808,1290,596 | 810,683,56 | 812,632,33 | 813,563,29 | 816,507,97 | 818,1437,1097 | 819,698,416 | 820,3813,3617 | 823,3365,3300

BATCH_RAW_INFO | 808,1291,596 | 810,684,56 | 812,633,33 | 813,564,29 | 816,508,97 | 818,1438,1097 | 819,699,416 | 820,3814,3617 | 823,3366,3300

BATCH_RAW_INFO | 808,1292,596 | 810,685,56 | 812,634,33 | 813,565,29 | 816,509,97 | 818,1439,1097 | 819,700,416 | 820,3815,3617 | 823,3367,3300

BATCH_RAW_INFO | 808,1293,596 | 810,686,56 | 812,635,33 | 813,566,29 | 816,510,97 | 818,1440,1097 | 819,701,416 | 820,3816,3617 | 823,3368,3300

BATCH_RAW_INFO | 808,1294,596 | 810,687,56 | 812,636,33 | 813,567,29 | 816,511,97 | 818,1441,1097 | 819,702,416 | 820,3817,3617 | 823,3369,3300

BATCH_RAW_INFO | 808,1295,596 | 810,688,56 | 812,637,33 | 813,568,29 | 816,512,97 | 818,1442,1097 | 819,703,416 | 820,3818,3617 | 823,3370,3300

BATCH_RAW_INFO | 808,1296,596 | 810,689,56 | 812,638,33 | 813,569,29 | 816,513,97 | 818,1443,1097 | 819,704,416 | 820,3819,3617 | 823,3371,3300

BATCH_RAW_INFO | 808,1297,596 | 810,690,56 | 812,639,33 | 813,570,29 | 816,514,97 | 818,1444,1097 | 819,705,416 | 820,3820,3617 | 823,3372,3300

BATCH_RAW_INFO | 808,1298,596 | 810,691,56 | 812,640,33 | 813,571,29 | 816,515,97 | 818,1445,1097 | 819,706,416 | 820,3821,3617 | 823,3373,3300

BATCH_RAW_INFO | 808,1299,596 | 810,692,56 | 812,641,33 | 813,572,29 | 816,516,97 | 818,1446,1097 | 819,707,416 | 820,3822,3617 | 823,3374,3300

BATCH_RAW_INFO | 808,1300,596 | 810,693,56 | 812,642,33 | 813,573,29 | 816,517,97 | 818,1447,1097 | 819,708,416 | 820,3823,3617 | 823,3375,3300

BATCH_RAW_INFO | 808,1301,596 | 810,694,56 | 812,643,33 | 813,574,29 | 816,518,97 | 818,1448,1097 | 819,709,416 | 820,3824,3617 | 823,3376,3300

BATCH_RAW_INFO | 808,1302,596 | 810,695,56 | 812,644,33 | 813,575,29 | 816,519,97 | 818,1449,1097 | 819,710,416 | 820,3825,3617 | 823,3377,3300

BATCH_RAW_INFO | 808,1303,596 | 810,696,56 | 812,645,33 | 813,576,29 | 816,520,97 | 818,1450,1097 | 819,711,416 | 820,3826,3617 | 823,3378,3300

BATCH_RAW_INFO | 808,1304,596 | 810,697,56 | 812,646,33 | 813,577,29 | 816,521,97 | 818,1451,1097 | 819,712,416 | 820,3827,3617 | 823,3379,3300

BATCH_RAW_INFO | 808,1305,596 | 810,698,56 | 812,647,33 | 813,578,29 | 816,522,97 | 818,1452,1097 | 819,713,416 | 820,3828,3617 | 823,3380,3300

BATCH_RAW_INFO | 808,1306,596 | 810,699,56 | 812,648,33 | 813,579,29 | 816,523,97 | 818,1453,1097 | 819,714,416 | 820,3829,3617 | 823,3381,3300

BATCH_RAW_INFO | 808,1307,596 | 810,700,56 | 812,649,33 | 813,580,29 | 816,524,97 | 818,1454,1097 | 819,715,416 | 820,3830,3617 | 823,3382,3300

BATCH_RAW_INFO | 808,1308,596 | 810,701,56 | 812,650,33 | 813,581,29 | 816,525,97 | 818,1455,1097 | 819,716,416 | 820,3831,3617 | 823,3383,3300

BATCH_RAW_INFO | 808,1309,596 | 810,702,56 | 812,651,33 | 813,582,29 | 816,526,97 | 818,1456,1097 | 819,717,416 | 820,3832,3617 | 823,3384,3300

BATCH_RAW_INFO | 808,1310,596 | 810,703,56 | 812,652,33 | 813,583,29 | 816,527,97 | 818,1457,1097 | 819,718,416 | 820,3833,3617 | 823,3385,3300

BATCH_RAW_INFO | 808,1311,596 | 810,704,56 | 812,653,33 | 813,584,29 | 816,528,97 | 818,1458,1097 | 819,719,416 | 820,3834,3617 | 823,3386,3300

BATCH_RAW_INFO | 808,1312,596 | 810,705,56 | 812,654,33 | 813,585,29 | 816,529,97 | 818,1459,1097 | 819,720,416 | 820,3835,3617 | 823,3387,3300

BATCH_RAW_INFO | 808,1313,596 | 810,706,56 | 812,655,33 | 813,586,29 | 816,530,97 | 818,1460,1097 | 819,721,416 | 820,3836,3617 | 823,3388,3300

BATCH_RAW_INFO | 808,1314,596 | 810,707,56 | 812,656,33 | 813,587,29 | 816,531,97 | 818,1461,1097 | 819,722,416 | 820,3837,3617 | 823,3389,3300

BATCH_RAW_INFO | 808,1315,596 | 810,708,56 | 812,657,33 | 813,588,29 | 816,532,97 | 818,1462,1097 | 819,723,416 | 820,3838,3617 | 823,3390,3300

BATCH_RAW_INFO | 808,1316,596 | 810,709,56 | 812,658,33 | 816,533,97 | 818,1463,1097 | 819,724,416 | 820,3839,3617 | 823,3391,3300

BATCH_RAW_INFO | 808,1317,596 | 810,710,56 | 812,659,33 | 816,534,97 | 818,1464,1097 | 819,725,416 | 820,3840,3617 | 823,3392,3300

BATCH_RAW_INFO | 808,1318,596 | 810,711,56 | 812,660,33 | 816,535,97 | 818,1465,1097 | 819,726,416 | 820,3841,3617 | 823,3393,3300

BATCH_RAW_INFO | 808,1319,596 | 810,712,56 | 812,661,33 | 816,536,97 | 818,1466,1097 | 819,727,416 | 820,3842,3617 | 823,3394,3300

BATCH_RAW_INFO | 808,1320,596 | 810,713,56 | 812,662,33 | 816,537,97 | 818,1467,1097 | 819,728,416 | 820,3843,3617 | 823,3395,3300

BATCH_RAW_INFO | 808,1321,596 | 810,714,56 | 812,663,33 | 816,538,97 | 818,1468,1097 | 819,729,416 | 820,3844,3617 | 823,3396,3300

BATCH_RAW_INFO | 808,1322,596 | 810,715,56 | 812,664,33 | 816,539,97 | 818,1469,1097 | 819,730,416 | 820,3845,3617 | 823,3397,3300

BATCH_RAW_INFO | 808,1323,596 | 810,716,56 | 812,665,33 | 816,540,97 | 818,1470,1097 | 819,731,416 | 820,3846,3617 | 823,3398,3300

BATCH_RAW_INFO | 808,1324,596 | 810,717,56 | 812,666,33 | 816,541,97 | 818,1471,1097 | 819,732,416 | 820,3847,3617 | 823,3399,3300

BATCH_RAW_INFO | 808,1325,596 | 810,718,56 | 812,667,33 | 816,542,97 | 818,1472,1097 | 819,733,416 | 820,3848,3617 | 823,3400,3300

BATCH_RAW_INFO | 808,1326,596 | 810,719,56 | 812,668,33 | 816,543,97 | 818,1473,1097 | 819,734,416 | 820,3849,3617 | 823,3401,3300

BATCH_RAW_INFO | 808,1327,596 | 810,720,56 | 812,669,33 | 816,544,97 | 818,1474,1097 | 819,735,416 | 820,3850,3617 | 823,3402,3300

BATCH_RAW_INFO | 808,1328,596 | 810,721,56 | 812,670,33 | 816,545,97 | 818,1475,1097 | 819,736,416 | 820,3851,3617 | 823,3403,3300

BATCH_RAW_INFO | 808,1329,596 | 810,722,56 | 812,671,33 | 816,546,97 | 818,1476,1097 | 819,737,416 | 820,3852,3617 | 823,3404,3300

BATCH_RAW_INFO | 808,1330,596 | 810,723,56 | 812,672,33 | 816,547,97 | 818,1477,1097 | 819,738,416 | 820,3853,3617 | 823,3405,3300

BATCH_RAW_INFO | 808,1331,596 | 810,724,56 | 812,673,33 | 816,548,97 | 818,1478,1097 | 819,739,416 | 820,3854,3617 | 823,3406,3300

BATCH_RAW_INFO | 808,1332,596 | 810,725,56 | 812,674,33 | 816,549,97 | 818,1479,1097 | 819,740,416 | 820,3855,3617 | 823,3407,3300

BATCH_RAW_INFO | 808,1333,596 | 810,726,56 | 812,675,33 | 816,550,97 | 818,1480,1097 | 819,741,416 | 820,3856,3617 | 823,3408,3300

BATCH_RAW_INFO | 808,1334,596 | 810,727,56 | 812,676,33 | 816,551,97 | 818,1481,1097 | 819,742,416 | 820,3857,3617 | 823,3409,3300

BATCH_RAW_INFO | 808,1335,596 | 810,728,56 | 812,677,33 | 816,552,97 | 818,1482,1097 | 819,743,416 | 820,3858,3617 | 823,3410,3300

BATCH_RAW_INFO | 808,1336,596 | 810,729,56 | 812,678,33 | 816,553,97 | 818,1483,1097 | 819,744,416 | 820,3859,3617 | 823,3411,3300

BATCH_RAW_INFO | 808,1337,596 | 810,730,56 | 812,679,33 | 816,554,97 | 818,1484,1097 | 819,745,416 | 820,3860,3617 | 823,3412,3300

BATCH_RAW_INFO | 808,1338,596 | 810,731,56 | 812,680,33 | 816,555,97 | 818,1485,1097 | 819,746,416 | 820,3861,3617 | 823,3413,3300

BATCH_RAW_INFO | 808,1339,596 | 810,732,56 | 812,681,33 | 816,556,97 | 818,1486,1097 | 819,747,416 | 820,3862,3617 | 823,3414,3300

BATCH_RAW_INFO | 808,1340,596 | 810,733,56 | 812,682,33 | 816,557,97 | 818,1487,1097 | 819,748,416 | 820,3863,3617 | 823,3415,3300

BATCH_RAW_INFO | 808,1341,596 | 810,734,56 | 812,683,33 | 816,558,97 | 818,1488,1097 | 819,749,416 | 820,3864,3617 | 823,3416,3300

BATCH_RAW_INFO | 808,1342,596 | 810,735,56 | 812,684,33 | 816,559,97 | 818,1489,1097 | 819,750,416 | 820,3865,3617 | 823,3417,3300

BATCH_RAW_INFO | 808,1343,596 | 810,736,56 | 812,685,33 | 816,560,97 | 818,1490,1097 | 819,751,416 | 820,3866,3617 | 823,3418,3300

BATCH_RAW_INFO | 808,1344,596 | 810,737,56 | 812,686,33 | 816,561,97 | 818,1491,1097 | 819,752,416 | 820,3867,3617 | 823,3419,3300

BATCH_RAW_INFO | 808,1345,596 | 810,738,56 | 812,687,33 | 816,562,97 | 818,1492,1097 | 819,753,416 | 820,3868,3617 | 823,3420,3300

BATCH_RAW_INFO | 808,1346,596 | 810,739,56 | 812,688,33 | 816,563,97 | 818,1493,1097 | 819,754,416 | 820,3869,3617 | 823,3421,3300

BATCH_RAW_INFO | 808,1347,596 | 810,740,56 | 812,689,33 | 816,564,97 | 818,1494,1097 | 819,755,416 | 820,3870,3617 | 823,3422,3300

BATCH_RAW_INFO | 808,1348,596 | 810,741,56 | 812,690,33 | 816,565,97 | 818,1495,1097 | 819,756,416 | 820,3871,3617 | 823,3423,3300

BATCH_RAW_INFO | 808,1349,596 | 810,742,56 | 812,691,33 | 816,566,97 | 818,1496,1097 | 819,757,416 | 820,3872,3617 | 823,3424,3300

BATCH_RAW_INFO | 808,1350,596 | 810,743,56 | 812,692,33 | 816,567,97 | 818,1497,1097 | 819,758,416 | 820,3873,3617 | 823,3425,3300

BATCH_RAW_INFO | 808,1351,596 | 810,744,56 | 812,693,33 | 816,568,97 | 818,1498,1097 | 819,759,416 | 820,3874,3617 | 823,3426,3300

BATCH_RAW_INFO | 808,1352,596 | 810,745,56 | 812,694,33 | 816,569,97 | 818,1499,1097 | 819,760,416 | 820,3875,3617 | 823,3427,3300

BATCH_RAW_INFO | 808,1353,596 | 810,746,56 | 812,695,33 | 816,570,97 | 818,1500,1097 | 819,761,416 | 820,3876,3617 | 823,3428,3300

BATCH_RAW_INFO | 808,1354,596 | 810,747,56 | 812,696,33 | 816,571,97 | 818,1501,1097 | 819,762,416 | 820,3877,3617 | 823,3429,3300

BATCH_RAW_INFO | 808,1355,596 | 810,748,56 | 812,697,33 | 816,572,97 | 818,1502,1097 | 819,763,416 | 820,3878,3617 | 823,3430,3300

BATCH_RAW_INFO | 808,1356,596 | 810,749,56 | 812,698,33 | 816,573,97 | 818,1503,1097 | 819,764,416 | 820,3879,3617 | 823,3431,3300

BATCH_RAW_INFO | 808,1357,596 | 810,750,56 | 812,699,33 | 816,574,97 | 818,1504,1097 | 819,765,416 | 820,3880,3617 | 823,3432,3300

BATCH_RAW_INFO | 808,1358,596 | 810,751,56 | 812,700,33 | 816,575,97 | 818,1505,1097 | 819,766,416 | 820,3881,3617 | 823,3433,3300

BATCH_RAW_INFO | 808,1359,596 | 810,752,56 | 812,701,33 | 816,576,97 | 818,1506,1097 | 819,767,416 | 820,3882,3617 | 823,3434,3300

BATCH_RAW_INFO | 808,1360,596 | 810,753,56 | 812,702,33 | 816,577,97 | 818,1507,1097 | 819,768,416 | 820,3883,3617 | 823,3435,3300

BATCH_RAW_INFO | 808,1361,596 | 810,754,56 | 812,703,33 | 816,578,97 | 818,1508,1097 | 819,769,416 | 820,3884,3617 | 823,3436,3300

BATCH_RAW_INFO | 808,1362,596 | 810,755,56 | 812,704,33 | 816,579,97 | 818,1509,1097 | 819,770,416 | 820,3885,3617 | 823,3437,3300

BATCH_RAW_INFO | 824,2876,2875

BATCH_RAW_INFO | 808,1363,596 | 810,756,56 | 812,705,33 | 816,580,97 | 818,1510,1097 | 819,771,416 | 820,3886,3617 | 823,3438,3300 | 824,2877,2875

BATCH_RAW_INFO | 808,1364,596 | 810,757,56 | 812,706,33 | 816,581,97 | 818,1511,1097 | 819,772,416 | 820,3887,3617 | 823,3439,3300 | 824,2878,2875

BATCH_RAW_INFO | 808,1365,596 | 810,758,56 | 812,707,33 | 816,582,97 | 818,1512,1097 | 819,773,416 | 820,3888,3617 | 823,3440,3300 | 824,2879,2875

BATCH_RAW_INFO | 808,1366,596 | 810,759,56 | 812,708,33 | 816,583,97 | 818,1513,1097 | 819,774,416 | 820,3889,3617 | 823,3441,3300 | 824,2880,2875

BATCH_RAW_INFO | 808,1367,596 | 810,760,56 | 812,709,33 | 816,584,97 | 818,1514,1097 | 819,775,416 | 820,3890,3617 | 823,3442,3300 | 824,2881,2875

BATCH_RAW_INFO | 808,1368,596 | 810,761,56 | 812,710,33 | 816,585,97 | 818,1515,1097 | 819,776,416 | 820,3891,3617 | 823,3443,3300 | 824,2882,2875

BATCH_RAW_INFO | 808,1369,596 | 810,762,56 | 812,711,33 | 816,586,97 | 818,1516,1097 | 819,777,416 | 820,3892,3617 | 823,3444,3300 | 824,2883,2875

BATCH_RAW_INFO | 808,1370,596 | 810,763,56 | 812,712,33 | 816,587,97 | 818,1517,1097 | 819,778,416 | 820,3893,3617 | 823,3445,3300 | 824,2884,2875

BATCH_RAW_INFO | 808,1371,596 | 810,764,56 | 812,713,33 | 816,588,97 | 818,1518,1097 | 819,779,416 | 820,3894,3617 | 823,3446,3300 | 824,2885,2875

BATCH_RAW_INFO | 808,1372,596 | 810,765,56 | 812,714,33 | 816,589,97 | 818,1519,1097 | 819,780,416 | 820,3895,3617 | 823,3447,3300 | 824,2886,2875

BATCH_RAW_INFO | 808,1373,596 | 810,766,56 | 812,715,33 | 816,590,97 | 818,1520,1097 | 819,781,416 | 820,3896,3617 | 823,3448,3300 | 824,2887,2875

BATCH_RAW_INFO | 808,1374,596 | 810,767,56 | 812,716,33 | 816,591,97 | 818,1521,1097 | 819,782,416 | 820,3897,3617 | 823,3449,3300 | 824,2888,2875

BATCH_RAW_INFO | 808,1375,596 | 810,768,56 | 812,717,33 | 816,592,97 | 818,1522,1097 | 819,783,416 | 820,3898,3617 | 823,3450,3300 | 824,2889,2875

BATCH_RAW_INFO | 808,1376,596 | 810,769,56 | 812,718,33 | 816,593,97 | 818,1523,1097 | 819,784,416 | 820,3899,3617 | 823,3451,3300 | 824,2890,2875

BATCH_RAW_INFO | 808,1377,596 | 810,770,56 | 812,719,33 | 816,594,97 | 818,1524,1097 | 819,785,416 | 820,3900,3617 | 823,3452,3300 | 824,2891,2875

BATCH_RAW_INFO | 808,1378,596 | 810,771,56 | 812,720,33 | 816,595,97 | 818,1525,1097 | 819,786,416 | 820,3901,3617 | 823,3453,3300 | 824,2892,2875

BATCH_RAW_INFO | 808,1379,596 | 810,772,56 | 812,721,33 | 816,596,97 | 818,1526,1097 | 819,787,416 | 820,3902,3617 | 823,3454,3300 | 824,2893,2875

BATCH_RAW_INFO | 808,1380,596 | 810,773,56 | 812,722,33 | 816,597,97 | 818,1527,1097 | 819,788,416 | 820,3903,3617 | 823,3455,3300 | 824,2894,2875

BATCH_RAW_INFO | 808,1381,596 | 810,774,56 | 812,723,33 | 816,598,97 | 818,1528,1097 | 819,789,416 | 820,3904,3617 | 823,3456,3300 | 824,2895,2875

BATCH_RAW_INFO | 808,1382,596 | 810,775,56 | 812,724,33 | 816,599,97 | 818,1529,1097 | 819,790,416 | 820,3905,3617 | 823,3457,3300 | 824,2896,2875

BATCH_RAW_INFO | 808,1383,596 | 810,776,56 | 812,725,33 | 816,600,97 | 818,1530,1097 | 819,791,416 | 820,3906,3617 | 823,3458,3300 | 824,2897,2875

BATCH_RAW_INFO | 808,1384,596 | 810,777,56 | 812,726,33 | 816,601,97 | 818,1531,1097 | 819,792,416 | 820,3907,3617 | 823,3459,3300 | 824,2898,2875

BATCH_RAW_INFO | 825,134,133

BATCH_RAW_INFO | 808,1385,596 | 810,778,56 | 812,727,33 | 816,602,97 | 818,1532,1097 | 819,793,416 | 820,3908,3617 | 823,3460,3300 | 824,2899,2875 | 825,135,133

BATCH_RAW_INFO | 826,3837,3836

BATCH_RAW_INFO | 808,1386,596 | 810,779,56 | 812,728,33 | 816,603,97 | 818,1533,1097 | 819,794,416 | 820,3909,3617 | 823,3461,3300 | 824,2900,2875 | 825,136,133 | 826,3838,3836

BATCH_RAW_INFO | 808,1387,596 | 810,780,56 | 812,729,33 | 816,604,97 | 818,1534,1097 | 819,795,416 | 820,3910,3617 | 823,3462,3300 | 824,2901,2875 | 825,137,133 | 826,3839,3836

BATCH_RAW_INFO | 808,1388,596 | 812,730,33 | 816,605,97 | 818,1535,1097 | 819,796,416 | 820,3911,3617 | 823,3463,3300 | 824,2902,2875 | 825,138,133 | 826,3840,3836

BATCH_RAW_INFO | 808,1389,596 | 812,731,33 | 816,606,97 | 818,1536,1097 | 819,797,416 | 820,3912,3617 | 823,3464,3300 | 824,2903,2875 | 825,139,133 | 826,3841,3836

BATCH_RAW_INFO | 808,1390,596 | 812,732,33 | 816,607,97 | 818,1537,1097 | 819,798,416 | 820,3913,3617 | 823,3465,3300 | 824,2904,2875 | 825,140,133 | 826,3842,3836

BATCH_RAW_INFO | 808,1391,596 | 812,733,33 | 816,608,97 | 818,1538,1097 | 819,799,416 | 820,3914,3617 | 823,3466,3300 | 824,2905,2875 | 825,141,133 | 826,3843,3836

BATCH_RAW_INFO | 808,1392,596 | 812,734,33 | 816,609,97 | 818,1539,1097 | 819,800,416 | 820,3915,3617 | 823,3467,3300 | 824,2906,2875 | 825,142,133 | 826,3844,3836

BATCH_RAW_INFO | 808,1393,596 | 812,735,33 | 816,610,97 | 818,1540,1097 | 819,801,416 | 820,3916,3617 | 823,3468,3300 | 824,2907,2875 | 825,143,133 | 826,3845,3836

BATCH_RAW_INFO | 808,1394,596 | 812,736,33 | 816,611,97 | 818,1541,1097 | 819,802,416 | 820,3917,3617 | 823,3469,3300 | 824,2908,2875 | 825,144,133 | 826,3846,3836

BATCH_RAW_INFO | 808,1395,596 | 812,737,33 | 816,612,97 | 818,1542,1097 | 819,803,416 | 820,3918,3617 | 823,3470,3300 | 824,2909,2875 | 825,145,133 | 826,3847,3836

BATCH_RAW_INFO | 808,1396,596 | 812,738,33 | 816,613,97 | 818,1543,1097 | 819,804,416 | 820,3919,3617 | 823,3471,3300 | 824,2910,2875 | 825,146,133 | 826,3848,3836

BATCH_RAW_INFO | 808,1397,596 | 812,739,33 | 816,614,97 | 818,1544,1097 | 819,805,416 | 820,3920,3617 | 823,3472,3300 | 824,2911,2875 | 825,147,133 | 826,3849,3836

BATCH_RAW_INFO | 808,1398,596 | 812,740,33 | 816,615,97 | 818,1545,1097 | 819,806,416 | 820,3921,3617 | 823,3473,3300 | 824,2912,2875 | 825,148,133 | 826,3850,3836

BATCH_RAW_INFO | 808,1399,596 | 812,741,33 | 816,616,97 | 818,1546,1097 | 819,807,416 | 820,3922,3617 | 823,3474,3300 | 824,2913,2875 | 825,149,133 | 826,3851,3836

BATCH_RAW_INFO | 808,1400,596 | 812,742,33 | 816,617,97 | 818,1547,1097 | 819,808,416 | 820,3923,3617 | 823,3475,3300 | 824,2914,2875 | 825,150,133 | 826,3852,3836

BATCH_RAW_INFO | 808,1401,596 | 812,743,33 | 816,618,97 | 818,1548,1097 | 819,809,416 | 820,3924,3617 | 823,3476,3300 | 824,2915,2875 | 825,151,133 | 826,3853,3836

BATCH_RAW_INFO | 808,1402,596 | 812,744,33 | 816,619,97 | 818,1549,1097 | 819,810,416 | 820,3925,3617 | 823,3477,3300 | 824,2916,2875 | 825,152,133 | 826,3854,3836

BATCH_RAW_INFO | 808,1403,596 | 812,745,33 | 816,620,97 | 818,1550,1097 | 819,811,416 | 820,3926,3617 | 823,3478,3300 | 824,2917,2875 | 825,153,133 | 826,3855,3836

BATCH_RAW_INFO | 827,20,19

BATCH_RAW_INFO | 808,1404,596 | 812,746,33 | 816,621,97 | 818,1551,1097 | 819,812,416 | 820,3927,3617 | 823,3479,3300 | 824,2918,2875 | 825,154,133 | 826,3856,3836 | 827,21,19

BATCH_RAW_INFO | 808,1405,596 | 812,747,33 | 816,622,97 | 818,1552,1097 | 819,813,416 | 820,3928,3617 | 823,3480,3300 | 824,2919,2875 | 825,155,133 | 826,3857,3836 | 827,22,19

BATCH_RAW_INFO | 808,1406,596 | 812,748,33 | 816,623,97 | 818,1553,1097 | 819,814,416 | 820,3929,3617 | 823,3481,3300 | 824,2920,2875 | 825,156,133 | 826,3858,3836 | 827,23,19

BATCH_RAW_INFO | 808,1407,596 | 812,749,33 | 816,624,97 | 818,1554,1097 | 819,815,416 | 820,3930,3617 | 823,3482,3300 | 824,2921,2875 | 825,157,133 | 826,3859,3836 | 827,24,19

BATCH_RAW_INFO | 808,1408,596 | 812,750,33 | 816,625,97 | 818,1555,1097 | 819,816,416 | 820,3931,3617 | 823,3483,3300 | 824,2922,2875 | 825,158,133 | 826,3860,3836 | 827,25,19

BATCH_RAW_INFO | 808,1409,596 | 812,751,33 | 816,626,97 | 818,1556,1097 | 819,817,416 | 820,3932,3617 | 823,3484,3300 | 824,2923,2875 | 825,159,133 | 826,3861,3836 | 827,26,19

BATCH_RAW_INFO | 808,1410,596 | 812,752,33 | 816,627,97 | 818,1557,1097 | 819,818,416 | 820,3933,3617 | 823,3485,3300 | 824,2924,2875 | 825,160,133 | 826,3862,3836 | 827,27,19

BATCH_RAW_INFO | 808,1411,596 | 812,753,33 | 816,628,97 | 818,1558,1097 | 819,819,416 | 820,3934,3617 | 823,3486,3300 | 824,2925,2875 | 825,161,133 | 826,3863,3836 | 827,28,19

BATCH_RAW_INFO | 808,1412,596 | 812,754,33 | 816,629,97 | 818,1559,1097 | 819,820,416 | 820,3935,3617 | 823,3487,3300 | 824,2926,2875 | 825,162,133 | 826,3864,3836 | 827,29,19

BATCH_RAW_INFO | 808,1413,596 | 812,755,33 | 816,630,97 | 818,1560,1097 | 819,821,416 | 820,3936,3617 | 823,3488,3300 | 824,2927,2875 | 825,163,133 | 826,3865,3836 | 827,30,19

BATCH_RAW_INFO | 808,1414,596 | 812,756,33 | 816,631,97 | 818,1561,1097 | 819,822,416 | 820,3937,3617 | 823,3489,3300 | 824,2928,2875 | 825,164,133 | 826,3866,3836 | 827,31,19

BATCH_RAW_INFO | 808,1415,596 | 812,757,33 | 816,632,97 | 818,1562,1097 | 819,823,416 | 820,3938,3617 | 823,3490,3300 | 824,2929,2875 | 825,165,133 | 826,3867,3836 | 827,32,19

BATCH_RAW_INFO | 808,1416,596 | 812,758,33 | 816,633,97 | 818,1563,1097 | 819,824,416 | 820,3939,3617 | 823,3491,3300 | 824,2930,2875 | 825,166,133 | 826,3868,3836 | 827,33,19

BATCH_RAW_INFO | 808,1417,596 | 812,759,33 | 816,634,97 | 818,1564,1097 | 819,825,416 | 820,3940,3617 | 823,3492,3300 | 824,2931,2875 | 825,167,133 | 826,3869,3836 | 827,34,19

BATCH_RAW_INFO | 808,1418,596 | 812,760,33 | 816,635,97 | 818,1565,1097 | 819,826,416 | 820,3941,3617 | 823,3493,3300 | 824,2932,2875 | 825,168,133 | 826,3870,3836 | 827,35,19

BATCH_RAW_INFO | 808,1419,596 | 812,761,33 | 816,636,97 | 818,1566,1097 | 819,827,416 | 820,3942,3617 | 823,3494,3300 | 824,2933,2875 | 825,169,133 | 826,3871,3836 | 827,36,19

BATCH_RAW_INFO | 808,1420,596 | 812,762,33 | 816,637,97 | 818,1567,1097 | 819,828,416 | 820,3943,3617 | 823,3495,3300 | 824,2934,2875 | 825,170,133 | 826,3872,3836 | 827,37,19

BATCH_RAW_INFO | 808,1421,596 | 812,763,33 | 816,638,97 | 818,1568,1097 | 819,829,416 | 820,3944,3617 | 823,3496,3300 | 824,2935,2875 | 825,171,133 | 826,3873,3836 | 827,38,19

BATCH_RAW_INFO | 808,1422,596 | 812,764,33 | 816,639,97 | 818,1569,1097 | 819,830,416 | 820,3945,3617 | 823,3497,3300 | 824,2936,2875 | 825,172,133 | 826,3874,3836 | 827,39,19

BATCH_RAW_INFO | 808,1423,596 | 812,765,33 | 816,640,97 | 818,1570,1097 | 819,831,416 | 820,3946,3617 | 823,3498,3300 | 824,2937,2875 | 825,173,133 | 826,3875,3836 | 827,40,19

BATCH_RAW_INFO | 808,1424,596 | 812,766,33 | 816,641,97 | 818,1571,1097 | 819,832,416 | 820,3947,3617 | 823,3499,3300 | 824,2938,2875 | 825,174,133 | 826,3876,3836 | 827,41,19

BATCH_RAW_INFO | 808,1425,596 | 812,767,33 | 816,642,97 | 818,1572,1097 | 819,833,416 | 820,3948,3617 | 823,3500,3300 | 824,2939,2875 | 825,175,133 | 826,3877,3836 | 827,42,19

BATCH_RAW_INFO | 808,1426,596 | 812,768,33 | 816,643,97 | 818,1573,1097 | 819,834,416 | 820,3949,3617 | 823,3501,3300 | 824,2940,2875 | 825,176,133 | 826,3878,3836 | 827,43,19

BATCH_RAW_INFO | 808,1427,596 | 812,769,33 | 816,644,97 | 818,1574,1097 | 819,835,416 | 820,3950,3617 | 823,3502,3300 | 824,2941,2875 | 825,177,133 | 826,3879,3836 | 827,44,19

BATCH_RAW_INFO | 808,1428,596 | 812,770,33 | 816,645,97 | 818,1575,1097 | 819,836,416 | 820,3951,3617 | 823,3503,3300 | 824,2942,2875 | 825,178,133 | 826,3880,3836 | 827,45,19

BATCH_RAW_INFO | 808,1429,596 | 812,771,33 | 816,646,97 | 818,1576,1097 | 819,837,416 | 820,3952,3617 | 823,3504,3300 | 824,2943,2875 | 825,179,133 | 826,3881,3836 | 827,46,19

BATCH_RAW_INFO | 808,1430,596 | 812,772,33 | 816,647,97 | 818,1577,1097 | 819,838,416 | 820,3953,3617 | 823,3505,3300 | 824,2944,2875 | 825,180,133 | 826,3882,3836 | 827,47,19

BATCH_RAW_INFO | 808,1431,596 | 812,773,33 | 816,648,97 | 818,1578,1097 | 819,839,416 | 820,3954,3617 | 823,3506,3300 | 824,2945,2875 | 825,181,133 | 826,3883,3836 | 827,48,19

BATCH_RAW_INFO | 808,1432,596 | 812,774,33 | 816,649,97 | 818,1579,1097 | 819,840,416 | 820,3955,3617 | 823,3507,3300 | 824,2946,2875 | 825,182,133 | 826,3884,3836 | 827,49,19

BATCH_RAW_INFO | 808,1433,596 | 812,775,33 | 816,650,97 | 818,1580,1097 | 819,841,416 | 820,3956,3617 | 823,3508,3300 | 824,2947,2875 | 825,183,133 | 826,3885,3836 | 827,50,19

BATCH_RAW_INFO | 808,1434,596 | 812,776,33 | 816,651,97 | 818,1581,1097 | 819,842,416 | 820,3957,3617 | 823,3509,3300 | 824,2948,2875 | 825,184,133 | 826,3886,3836 | 827,51,19

BATCH_RAW_INFO | 812,777,33 | 816,652,97 | 818,1582,1097 | 819,843,416 | 820,3958,3617 | 823,3510,3300 | 824,2949,2875 | 825,185,133 | 826,3887,3836 | 827,52,19

BATCH_RAW_INFO | 812,778,33 | 816,653,97 | 818,1583,1097 | 819,844,416 | 820,3959,3617 | 823,3511,3300 | 824,2950,2875 | 825,186,133 | 826,3888,3836 | 827,53,19

BATCH_RAW_INFO | 812,779,33 | 816,654,97 | 818,1584,1097 | 819,845,416 | 820,3960,3617 | 823,3512,3300 | 824,2951,2875 | 825,187,133 | 826,3889,3836 | 827,54,19

BATCH_RAW_INFO | 812,780,33 | 816,655,97 | 818,1585,1097 | 819,846,416 | 820,3961,3617 | 823,3513,3300 | 824,2952,2875 | 825,188,133 | 826,3890,3836 | 827,55,19

BATCH_RAW_INFO | 812,781,33 | 816,656,97 | 818,1586,1097 | 819,847,416 | 820,3962,3617 | 823,3514,3300 | 824,2953,2875 | 825,189,133 | 826,3891,3836 | 827,56,19

BATCH_RAW_INFO | 812,782,33 | 816,657,97 | 818,1587,1097 | 819,848,416 | 820,3963,3617 | 823,3515,3300 | 824,2954,2875 | 825,190,133 | 826,3892,3836 | 827,57,19

BATCH_RAW_INFO | 812,783,33 | 816,658,97 | 818,1588,1097 | 819,849,416 | 820,3964,3617 | 823,3516,3300 | 824,2955,2875 | 825,191,133 | 826,3893,3836 | 827,58,19

BATCH_RAW_INFO | 812,784,33 | 816,659,97 | 818,1589,1097 | 819,850,416 | 820,3965,3617 | 823,3517,3300 | 824,2956,2875 | 825,192,133 | 826,3894,3836 | 827,59,19

BATCH_RAW_INFO | 812,785,33 | 816,660,97 | 818,1590,1097 | 819,851,416 | 820,3966,3617 | 823,3518,3300 | 824,2957,2875 | 825,193,133 | 826,3895,3836 | 827,60,19

BATCH_RAW_INFO | 812,786,33 | 816,661,97 | 818,1591,1097 | 819,852,416 | 820,3967,3617 | 823,3519,3300 | 824,2958,2875 | 825,194,133 | 826,3896,3836 | 827,61,19

BATCH_RAW_INFO | 828,2763,2762

BATCH_RAW_INFO | 812,787,33 | 816,662,97 | 818,1592,1097 | 819,853,416 | 820,3968,3617 | 823,3520,3300 | 824,2959,2875 | 825,195,133 | 826,3897,3836 | 827,62,19 | 828,2764,2762

BATCH_RAW_INFO | 812,788,33 | 816,663,97 | 818,1593,1097 | 819,854,416 | 820,3969,3617 | 823,3521,3300 | 824,2960,2875 | 825,196,133 | 826,3898,3836 | 827,63,19 | 828,2765,2762

BATCH_RAW_INFO | 812,789,33 | 816,664,97 | 818,1594,1097 | 819,855,416 | 820,3970,3617 | 823,3522,3300 | 824,2961,2875 | 825,197,133 | 826,3899,3836 | 827,64,19 | 828,2766,2762

BATCH_RAW_INFO | 812,790,33 | 816,665,97 | 818,1595,1097 | 819,856,416 | 820,3971,3617 | 823,3523,3300 | 824,2962,2875 | 825,198,133 | 826,3900,3836 | 827,65,19 | 828,2767,2762

BATCH_RAW_INFO | 812,791,33 | 816,666,97 | 818,1596,1097 | 819,857,416 | 820,3972,3617 | 823,3524,3300 | 824,2963,2875 | 825,199,133 | 826,3901,3836 | 827,66,19 | 828,2768,2762

BATCH_RAW_INFO | 812,792,33 | 816,667,97 | 818,1597,1097 | 819,858,416 | 820,3973,3617 | 823,3525,3300 | 824,2964,2875 | 825,200,133 | 826,3902,3836 | 827,67,19 | 828,2769,2762

BATCH_RAW_INFO | 812,793,33 | 816,668,97 | 818,1598,1097 | 819,859,416 | 820,3974,3617 | 823,3526,3300 | 824,2965,2875 | 825,201,133 | 826,3903,3836 | 827,68,19 | 828,2770,2762

BATCH_RAW_INFO | 812,794,33 | 816,669,97 | 818,1599,1097 | 819,860,416 | 820,3975,3617 | 823,3527,3300 | 824,2966,2875 | 825,202,133 | 826,3904,3836 | 827,69,19 | 828,2771,2762

BATCH_RAW_INFO | 812,795,33 | 816,670,97 | 818,1600,1097 | 819,861,416 | 820,3976,3617 | 823,3528,3300 | 824,2967,2875 | 825,203,133 | 826,3905,3836 | 827,70,19 | 828,2772,2762

BATCH_RAW_INFO | 812,796,33 | 816,671,97 | 818,1601,1097 | 819,862,416 | 820,3977,3617 | 823,3529,3300 | 824,2968,2875 | 825,204,133 | 826,3906,3836 | 827,71,19 | 828,2773,2762

BATCH_RAW_INFO | 812,797,33 | 816,672,97 | 818,1602,1097 | 819,863,416 | 820,3978,3617 | 823,3530,3300 | 824,2969,2875 | 825,205,133 | 826,3907,3836 | 827,72,19 | 828,2774,2762

BATCH_RAW_INFO | 812,798,33 | 816,673,97 | 818,1603,1097 | 819,864,416 | 820,3979,3617 | 823,3531,3300 | 824,2970,2875 | 825,206,133 | 826,3908,3836 | 827,73,19 | 828,2775,2762

BATCH_RAW_INFO | 812,799,33 | 816,674,97 | 818,1604,1097 | 819,865,416 | 820,3980,3617 | 823,3532,3300 | 824,2971,2875 | 825,207,133 | 826,3909,3836 | 827,74,19 | 828,2776,2762

BATCH_RAW_INFO | 812,800,33 | 816,675,97 | 818,1605,1097 | 819,866,416 | 820,3981,3617 | 823,3533,3300 | 824,2972,2875 | 825,208,133 | 826,3910,3836 | 827,75,19 | 828,2777,2762

BATCH_RAW_INFO | 812,801,33 | 816,676,97 | 818,1606,1097 | 819,867,416 | 820,3982,3617 | 823,3534,3300 | 824,2973,2875 | 825,209,133 | 826,3911,3836 | 827,76,19 | 828,2778,2762

BATCH_RAW_INFO | 812,802,33 | 816,677,97 | 818,1607,1097 | 819,868,416 | 820,3983,3617 | 823,3535,3300 | 824,2974,2875 | 825,210,133 | 826,3912,3836 | 827,77,19 | 828,2779,2762

BATCH_RAW_INFO | 812,803,33 | 816,678,97 | 818,1608,1097 | 819,869,416 | 820,3984,3617 | 823,3536,3300 | 824,2975,2875 | 825,211,133 | 826,3913,3836 | 827,78,19 | 828,2780,2762

BATCH_RAW_INFO | 812,804,33 | 816,679,97 | 818,1609,1097 | 819,870,416 | 820,3985,3617 | 823,3537,3300 | 824,2976,2875 | 825,212,133 | 826,3914,3836 | 827,79,19 | 828,2781,2762

BATCH_RAW_INFO | 812,805,33 | 816,680,97 | 818,1610,1097 | 819,871,416 | 820,3986,3617 | 823,3538,3300 | 824,2977,2875 | 825,213,133 | 826,3915,3836 | 827,80,19 | 828,2782,2762

BATCH_RAW_INFO | 812,806,33 | 816,681,97 | 818,1611,1097 | 819,872,416 | 820,3987,3617 | 823,3539,3300 | 824,2978,2875 | 825,214,133 | 826,3916,3836 | 827,81,19 | 828,2783,2762

BATCH_RAW_INFO | 812,807,33 | 816,682,97 | 818,1612,1097 | 819,873,416 | 820,3988,3617 | 823,3540,3300 | 824,2979,2875 | 825,215,133 | 826,3917,3836 | 827,82,19 | 828,2784,2762

BATCH_RAW_INFO | 812,808,33 | 816,683,97 | 818,1613,1097 | 819,874,416 | 820,3989,3617 | 823,3541,3300 | 824,2980,2875 | 825,216,133 | 826,3918,3836 | 827,83,19 | 828,2785,2762

BATCH_RAW_INFO | 812,809,33 | 816,684,97 | 818,1614,1097 | 819,875,416 | 820,3990,3617 | 823,3542,3300 | 824,2981,2875 | 825,217,133 | 826,3919,3836 | 827,84,19 | 828,2786,2762

BATCH_RAW_INFO | 812,810,33 | 816,685,97 | 818,1615,1097 | 819,876,416 | 820,3991,3617 | 823,3543,3300 | 824,2982,2875 | 825,218,133 | 826,3920,3836 | 827,85,19 | 828,2787,2762

BATCH_RAW_INFO | 812,811,33 | 816,686,97 | 818,1616,1097 | 819,877,416 | 820,3992,3617 | 823,3544,3300 | 824,2983,2875 | 825,219,133 | 826,3921,3836 | 827,86,19 | 828,2788,2762

BATCH_RAW_INFO | 812,812,33 | 816,687,97 | 818,1617,1097 | 819,878,416 | 820,3993,3617 | 823,3545,3300 | 824,2984,2875 | 825,220,133 | 826,3922,3836 | 827,87,19 | 828,2789,2762

BATCH_RAW_INFO | 812,813,33 | 816,688,97 | 818,1618,1097 | 819,879,416 | 820,3994,3617 | 823,3546,3300 | 824,2985,2875 | 825,221,133 | 826,3923,3836 | 827,88,19 | 828,2790,2762

BATCH_RAW_INFO | 812,814,33 | 816,689,97 | 818,1619,1097 | 819,880,416 | 820,3995,3617 | 823,3547,3300 | 824,2986,2875 | 825,222,133 | 826,3924,3836 | 827,89,19 | 828,2791,2762

BATCH_RAW_INFO | 812,815,33 | 816,690,97 | 818,1620,1097 | 819,881,416 | 820,3996,3617 | 823,3548,3300 | 824,2987,2875 | 825,223,133 | 826,3925,3836 | 827,90,19 | 828,2792,2762

BATCH_RAW_INFO | 812,816,33 | 816,691,97 | 818,1621,1097 | 819,882,416 | 820,3997,3617 | 823,3549,3300 | 824,2988,2875 | 825,224,133 | 826,3926,3836 | 827,91,19 | 828,2793,2762

BATCH_RAW_INFO | 812,817,33 | 816,692,97 | 818,1622,1097 | 819,883,416 | 820,3998,3617 | 823,3550,3300 | 824,2989,2875 | 825,225,133 | 826,3927,3836 | 827,92,19 | 828,2794,2762

BATCH_RAW_INFO | 812,818,33 | 816,693,97 | 818,1623,1097 | 819,884,416 | 820,3999,3617 | 823,3551,3300 | 824,2990,2875 | 825,226,133 | 826,3928,3836 | 827,93,19 | 828,2795,2762

BATCH_RAW_INFO | 812,819,33 | 816,694,97 | 818,1624,1097 | 819,885,416 | 820,4000,3617 | 823,3552,3300 | 824,2991,2875 | 825,227,133 | 826,3929,3836 | 827,94,19 | 828,2796,2762

BATCH_RAW_INFO | 812,820,33 | 816,695,97 | 818,1625,1097 | 819,886,416 | 820,4001,3617 | 823,3553,3300 | 824,2992,2875 | 825,228,133 | 826,3930,3836 | 827,95,19 | 828,2797,2762

BATCH_RAW_INFO | 812,821,33 | 816,696,97 | 818,1626,1097 | 819,887,416 | 820,4002,3617 | 823,3554,3300 | 824,2993,2875 | 825,229,133 | 826,3931,3836 | 827,96,19 | 828,2798,2762

BATCH_RAW_INFO | 812,822,33 | 816,697,97 | 818,1627,1097 | 819,888,416 | 820,4003,3617 | 823,3555,3300 | 824,2994,2875 | 825,230,133 | 826,3932,3836 | 827,97,19 | 828,2799,2762

BATCH_RAW_INFO | 812,823,33 | 816,698,97 | 818,1628,1097 | 819,889,416 | 820,4004,3617 | 823,3556,3300 | 824,2995,2875 | 825,231,133 | 826,3933,3836 | 827,98,19 | 828,2800,2762

BATCH_RAW_INFO | 812,824,33 | 816,699,97 | 818,1629,1097 | 819,890,416 | 820,4005,3617 | 823,3557,3300 | 824,2996,2875 | 825,232,133 | 826,3934,3836 | 827,99,19 | 828,2801,2762

BATCH_RAW_INFO | 812,825,33 | 816,700,97 | 818,1630,1097 | 819,891,416 | 820,4006,3617 | 823,3558,3300 | 824,2997,2875 | 825,233,133 | 826,3935,3836 | 827,100,19 | 828,2802,2762

BATCH_RAW_INFO | 812,826,33 | 816,701,97 | 818,1631,1097 | 819,892,416 | 820,4007,3617 | 823,3559,3300 | 824,2998,2875 | 825,234,133 | 826,3936,3836 | 827,101,19 | 828,2803,2762

BATCH_RAW_INFO | 812,827,33 | 816,702,97 | 818,1632,1097 | 819,893,416 | 820,4008,3617 | 823,3560,3300 | 824,2999,2875 | 825,235,133 | 826,3937,3836 | 827,102,19 | 828,2804,2762

BATCH_RAW_INFO | 812,828,33 | 816,703,97 | 818,1633,1097 | 819,894,416 | 820,4009,3617 | 823,3561,3300 | 824,3000,2875 | 825,236,133 | 826,3938,3836 | 827,103,19 | 828,2805,2762

BATCH_RAW_INFO | 812,829,33 | 816,704,97 | 818,1634,1097 | 819,895,416 | 820,4010,3617 | 823,3562,3300 | 824,3001,2875 | 825,237,133 | 826,3939,3836 | 827,104,19 | 828,2806,2762

BATCH_RAW_INFO | 812,830,33 | 816,705,97 | 818,1635,1097 | 819,896,416 | 820,4011,3617 | 823,3563,3300 | 824,3002,2875 | 825,238,133 | 826,3940,3836 | 827,105,19 | 828,2807,2762

BATCH_RAW_INFO | 812,831,33 | 816,706,97 | 818,1636,1097 | 819,897,416 | 820,4012,3617 | 823,3564,3300 | 824,3003,2875 | 825,239,133 | 826,3941,3836 | 827,106,19 | 828,2808,2762

BATCH_RAW_INFO | 812,832,33 | 816,707,97 | 818,1637,1097 | 819,898,416 | 820,4013,3617 | 823,3565,3300 | 824,3004,2875 | 825,240,133 | 826,3942,3836 | 827,107,19 | 828,2809,2762

BATCH_RAW_INFO | 812,833,33 | 816,708,97 | 818,1638,1097 | 819,899,416 | 820,4014,3617 | 823,3566,3300 | 824,3005,2875 | 825,241,133 | 826,3943,3836 | 827,108,19 | 828,2810,2762

BATCH_RAW_INFO | 812,834,33 | 816,709,97 | 818,1639,1097 | 819,900,416 | 820,4015,3617 | 823,3567,3300 | 824,3006,2875 | 825,242,133 | 826,3944,3836 | 827,109,19 | 828,2811,2762

BATCH_RAW_INFO | 812,835,33 | 816,710,97 | 818,1640,1097 | 819,901,416 | 820,4016,3617 | 823,3568,3300 | 824,3007,2875 | 825,243,133 | 826,3945,3836 | 827,110,19 | 828,2812,2762

BATCH_RAW_INFO | 812,836,33 | 816,711,97 | 818,1641,1097 | 819,902,416 | 820,4017,3617 | 823,3569,3300 | 824,3008,2875 | 825,244,133 | 826,3946,3836 | 827,111,19 | 828,2813,2762

BATCH_RAW_INFO | 812,837,33 | 816,712,97 | 818,1642,1097 | 819,903,416 | 820,4018,3617 | 823,3570,3300 | 824,3009,2875 | 825,245,133 | 826,3947,3836 | 827,112,19 | 828,2814,2762

BATCH_RAW_INFO | 812,838,33 | 816,713,97 | 818,1643,1097 | 819,904,416 | 820,4019,3617 | 823,3571,3300 | 824,3010,2875 | 825,246,133 | 826,3948,3836 | 827,113,19 | 828,2815,2762

BATCH_RAW_INFO | 812,839,33 | 816,714,97 | 818,1644,1097 | 819,905,416 | 820,4020,3617 | 823,3572,3300 | 824,3011,2875 | 825,247,133 | 826,3949,3836 | 827,114,19 | 828,2816,2762

BATCH_RAW_INFO | 812,840,33 | 816,715,97 | 818,1645,1097 | 819,906,416 | 820,4021,3617 | 823,3573,3300 | 824,3012,2875 | 825,248,133 | 826,3950,3836 | 827,115,19 | 828,2817,2762

BATCH_RAW_INFO | 812,841,33 | 816,716,97 | 818,1646,1097 | 819,907,416 | 820,4022,3617 | 823,3574,3300 | 824,3013,2875 | 825,249,133 | 826,3951,3836 | 827,116,19 | 828,2818,2762

BATCH_RAW_INFO | 812,842,33 | 816,717,97 | 818,1647,1097 | 819,908,416 | 820,4023,3617 | 823,3575,3300 | 824,3014,2875 | 825,250,133 | 826,3952,3836 | 827,117,19 | 828,2819,2762

BATCH_RAW_INFO | 812,843,33 | 816,718,97 | 818,1648,1097 | 819,909,416 | 820,4024,3617 | 823,3576,3300 | 824,3015,2875 | 825,251,133 | 826,3953,3836 | 827,118,19 | 828,2820,2762

BATCH_RAW_INFO | 812,844,33 | 816,719,97 | 818,1649,1097 | 819,910,416 | 820,4025,3617 | 823,3577,3300 | 824,3016,2875 | 825,252,133 | 826,3954,3836 | 827,119,19 | 828,2821,2762

BATCH_RAW_INFO | 812,845,33 | 816,720,97 | 818,1650,1097 | 819,911,416 | 820,4026,3617 | 823,3578,3300 | 824,3017,2875 | 825,253,133 | 826,3955,3836 | 827,120,19 | 828,2822,2762

BATCH_RAW_INFO | 812,846,33 | 816,721,97 | 818,1651,1097 | 819,912,416 | 820,4027,3617 | 823,3579,3300 | 824,3018,2875 | 825,254,133 | 826,3956,3836 | 827,121,19 | 828,2823,2762

BATCH_RAW_INFO | 812,847,33 | 816,722,97 | 818,1652,1097 | 819,913,416 | 820,4028,3617 | 823,3580,3300 | 824,3019,2875 | 825,255,133 | 826,3957,3836 | 827,122,19 | 828,2824,2762

BATCH_RAW_INFO | 812,848,33 | 816,723,97 | 818,1653,1097 | 819,914,416 | 820,4029,3617 | 823,3581,3300 | 824,3020,2875 | 825,256,133 | 826,3958,3836 | 827,123,19 | 828,2825,2762

BATCH_RAW_INFO | 812,849,33 | 816,724,97 | 818,1654,1097 | 819,915,416 | 820,4030,3617 | 823,3582,3300 | 824,3021,2875 | 825,257,133 | 826,3959,3836 | 827,124,19 | 828,2826,2762

BATCH_RAW_INFO | 812,850,33 | 816,725,97 | 818,1655,1097 | 819,916,416 | 820,4031,3617 | 823,3583,3300 | 824,3022,2875 | 825,258,133 | 826,3960,3836 | 827,125,19 | 828,2827,2762

BATCH_RAW_INFO | 812,851,33 | 816,726,97 | 818,1656,1097 | 819,917,416 | 820,4032,3617 | 823,3584,3300 | 824,3023,2875 | 825,259,133 | 826,3961,3836 | 827,126,19 | 828,2828,2762

BATCH_RAW_INFO | 812,852,33 | 816,727,97 | 818,1657,1097 | 819,918,416 | 820,4033,3617 | 823,3585,3300 | 824,3024,2875 | 825,260,133 | 826,3962,3836 | 827,127,19 | 828,2829,2762

BATCH_RAW_INFO | 812,853,33 | 816,728,97 | 818,1658,1097 | 819,919,416 | 820,4034,3617 | 823,3586,3300 | 824,3025,2875 | 825,261,133 | 826,3963,3836 | 827,128,19 | 828,2830,2762

BATCH_RAW_INFO | 812,854,33 | 816,729,97 | 818,1659,1097 | 819,920,416 | 820,4035,3617 | 823,3587,3300 | 824,3026,2875 | 825,262,133 | 826,3964,3836 | 827,129,19 | 828,2831,2762

BATCH_RAW_INFO | 812,855,33 | 816,730,97 | 818,1660,1097 | 819,921,416 | 820,4036,3617 | 823,3588,3300 | 824,3027,2875 | 825,263,133 | 826,3965,3836 | 827,130,19 | 828,2832,2762

BATCH_RAW_INFO | 812,856,33 | 816,731,97 | 818,1661,1097 | 819,922,416 | 820,4037,3617 | 823,3589,3300 | 824,3028,2875 | 825,264,133 | 826,3966,3836 | 827,131,19 | 828,2833,2762

BATCH_RAW_INFO | 812,857,33 | 816,732,97 | 818,1662,1097 | 819,923,416 | 820,4038,3617 | 823,3590,3300 | 824,3029,2875 | 825,265,133 | 826,3967,3836 | 827,132,19 | 828,2834,2762

BATCH_RAW_INFO | 812,858,33 | 816,733,97 | 818,1663,1097 | 819,924,416 | 820,4039,3617 | 823,3591,3300 | 824,3030,2875 | 825,266,133 | 826,3968,3836 | 827,133,19 | 828,2835,2762

BATCH_RAW_INFO | 812,859,33 | 816,734,97 | 818,1664,1097 | 819,925,416 | 820,4040,3617 | 823,3592,3300 | 824,3031,2875 | 825,267,133 | 826,3969,3836 | 827,134,19 | 828,2836,2762

BATCH_RAW_INFO | 812,860,33 | 816,735,97 | 818,1665,1097 | 819,926,416 | 820,4041,3617 | 823,3593,3300 | 824,3032,2875 | 825,268,133 | 826,3970,3836 | 827,135,19 | 828,2837,2762

BATCH_RAW_INFO | 812,861,33 | 816,736,97 | 818,1666,1097 | 819,927,416 | 820,4042,3617 | 823,3594,3300 | 824,3033,2875 | 825,269,133 | 826,3971,3836 | 827,136,19 | 828,2838,2762

BATCH_RAW_INFO | 812,862,33 | 816,737,97 | 818,1667,1097 | 819,928,416 | 820,4043,3617 | 823,3595,3300 | 824,3034,2875 | 825,270,133 | 826,3972,3836 | 827,137,19 | 828,2839,2762

BATCH_RAW_INFO | 812,863,33 | 816,738,97 | 818,1668,1097 | 819,929,416 | 820,4044,3617 | 823,3596,3300 | 824,3035,2875 | 825,271,133 | 826,3973,3836 | 827,138,19 | 828,2840,2762

BATCH_RAW_INFO | 812,864,33 | 816,739,97 | 818,1669,1097 | 819,930,416 | 820,4045,3617 | 823,3597,3300 | 824,3036,2875 | 825,272,133 | 826,3974,3836 | 827,139,19 | 828,2841,2762

BATCH_RAW_INFO | 812,865,33 | 816,740,97 | 818,1670,1097 | 819,931,416 | 820,4046,3617 | 823,3598,3300 | 824,3037,2875 | 825,273,133 | 826,3975,3836 | 827,140,19 | 828,2842,2762

BATCH_RAW_INFO | 812,866,33 | 816,741,97 | 818,1671,1097 | 819,932,416 | 820,4047,3617 | 823,3599,3300 | 824,3038,2875 | 825,274,133 | 826,3976,3836 | 827,141,19 | 828,2843,2762

BATCH_RAW_INFO | 829,3524,3523

BATCH_RAW_INFO | 812,867,33 | 816,742,97 | 818,1672,1097 | 819,933,416 | 820,4048,3617 | 823,3600,3300 | 824,3039,2875 | 825,275,133 | 826,3977,3836 | 827,142,19 | 828,2844,2762 | 829,3525,3523

BATCH_RAW_INFO | 812,868,33 | 816,743,97 | 818,1673,1097 | 819,934,416 | 820,4049,3617 | 823,3601,3300 | 824,3040,2875 | 825,276,133 | 826,3978,3836 | 827,143,19 | 828,2845,2762 | 829,3526,3523

BATCH_RAW_INFO | 812,869,33 | 816,744,97 | 818,1674,1097 | 819,935,416 | 820,4050,3617 | 823,3602,3300 | 824,3041,2875 | 825,277,133 | 826,3979,3836 | 827,144,19 | 828,2846,2762 | 829,3527,3523

BATCH_RAW_INFO | 812,870,33 | 816,745,97 | 818,1675,1097 | 819,936,416 | 820,4051,3617 | 823,3603,3300 | 824,3042,2875 | 825,278,133 | 826,3980,3836 | 827,145,19 | 828,2847,2762 | 829,3528,3523

BATCH_RAW_INFO | 812,871,33 | 816,746,97 | 818,1676,1097 | 819,937,416 | 820,4052,3617 | 823,3604,3300 | 824,3043,2875 | 825,279,133 | 826,3981,3836 | 827,146,19 | 828,2848,2762 | 829,3529,3523

BATCH_RAW_INFO | 812,872,33 | 816,747,97 | 818,1677,1097 | 819,938,416 | 820,4053,3617 | 823,3605,3300 | 824,3044,2875 | 825,280,133 | 826,3982,3836 | 827,147,19 | 828,2849,2762 | 829,3530,3523

BATCH_RAW_INFO | 812,873,33 | 816,748,97 | 818,1678,1097 | 819,939,416 | 820,4054,3617 | 823,3606,3300 | 824,3045,2875 | 825,281,133 | 826,3983,3836 | 827,148,19 | 828,2850,2762 | 829,3531,3523

BATCH_RAW_INFO | 812,874,33 | 816,749,97 | 818,1679,1097 | 819,940,416 | 820,4055,3617 | 823,3607,3300 | 824,3046,2875 | 825,282,133 | 826,3984,3836 | 827,149,19 | 828,2851,2762 | 829,3532,3523

BATCH_RAW_INFO | 812,875,33 | 816,750,97 | 818,1680,1097 | 819,941,416 | 820,4056,3617 | 823,3608,3300 | 824,3047,2875 | 825,283,133 | 826,3985,3836 | 827,150,19 | 828,2852,2762 | 829,3533,3523

BATCH_RAW_INFO | 812,876,33 | 816,751,97 | 818,1681,1097 | 819,942,416 | 820,4057,3617 | 823,3609,3300 | 824,3048,2875 | 825,284,133 | 826,3986,3836 | 827,151,19 | 828,2853,2762 | 829,3534,3523

BATCH_RAW_INFO | 812,877,33 | 816,752,97 | 818,1682,1097 | 819,943,416 | 820,4058,3617 | 823,3610,3300 | 824,3049,2875 | 825,285,133 | 826,3987,3836 | 827,152,19 | 828,2854,2762 | 829,3535,3523

BATCH_RAW_INFO | 812,878,33 | 816,753,97 | 818,1683,1097 | 819,944,416 | 820,4059,3617 | 823,3611,3300 | 824,3050,2875 | 825,286,133 | 826,3988,3836 | 827,153,19 | 828,2855,2762 | 829,3536,3523

BATCH_RAW_INFO | 812,879,33 | 816,754,97 | 818,1684,1097 | 819,945,416 | 820,4060,3617 | 823,3612,3300 | 824,3051,2875 | 825,287,133 | 826,3989,3836 | 827,154,19 | 828,2856,2762 | 829,3537,3523

BATCH_RAW_INFO | 812,880,33 | 816,755,97 | 818,1685,1097 | 819,946,416 | 820,4061,3617 | 823,3613,3300 | 824,3052,2875 | 825,288,133 | 826,3990,3836 | 827,155,19 | 828,2857,2762 | 829,3538,3523

BATCH_RAW_INFO | 812,881,33 | 816,756,97 | 818,1686,1097 | 819,947,416 | 820,4062,3617 | 823,3614,3300 | 824,3053,2875 | 825,289,133 | 826,3991,3836 | 827,156,19 | 828,2858,2762 | 829,3539,3523

BATCH_RAW_INFO | 812,882,33 | 816,757,97 | 818,1687,1097 | 819,948,416 | 820,4063,3617 | 823,3615,3300 | 824,3054,2875 | 825,290,133 | 826,3992,3836 | 827,157,19 | 828,2859,2762 | 829,3540,3523

BATCH_RAW_INFO | 812,883,33 | 816,758,97 | 818,1688,1097 | 819,949,416 | 820,4064,3617 | 823,3616,3300 | 824,3055,2875 | 825,291,133 | 826,3993,3836 | 827,158,19 | 828,2860,2762 | 829,3541,3523

BATCH_RAW_INFO | 812,884,33 | 816,759,97 | 818,1689,1097 | 819,950,416 | 820,4065,3617 | 823,3617,3300 | 824,3056,2875 | 825,292,133 | 826,3994,3836 | 827,159,19 | 828,2861,2762 | 829,3542,3523

BATCH_RAW_INFO | 812,885,33 | 816,760,97 | 818,1690,1097 | 819,951,416 | 820,4066,3617 | 823,3618,3300 | 824,3057,2875 | 825,293,133 | 826,3995,3836 | 827,160,19 | 828,2862,2762 | 829,3543,3523

BATCH_RAW_INFO | 812,886,33 | 816,761,97 | 818,1691,1097 | 819,952,416 | 820,4067,3617 | 823,3619,3300 | 824,3058,2875 | 825,294,133 | 826,3996,3836 | 827,161,19 | 828,2863,2762 | 829,3544,3523

BATCH_RAW_INFO | 812,887,33 | 816,762,97 | 818,1692,1097 | 819,953,416 | 820,4068,3617 | 823,3620,3300 | 824,3059,2875 | 825,295,133 | 826,3997,3836 | 827,162,19 | 828,2864,2762 | 829,3545,3523

BATCH_RAW_INFO | 812,888,33 | 816,763,97 | 818,1693,1097 | 819,954,416 | 820,4069,3617 | 823,3621,3300 | 824,3060,2875 | 825,296,133 | 826,3998,3836 | 827,163,19 | 828,2865,2762 | 829,3546,3523

BATCH_RAW_INFO | 812,889,33 | 816,764,97 | 818,1694,1097 | 819,955,416 | 820,4070,3617 | 823,3622,3300 | 824,3061,2875 | 825,297,133 | 826,3999,3836 | 827,164,19 | 828,2866,2762 | 829,3547,3523

BATCH_RAW_INFO | 812,890,33 | 816,765,97 | 818,1695,1097 | 819,956,416 | 820,4071,3617 | 823,3623,3300 | 824,3062,2875 | 825,298,133 | 826,4000,3836 | 827,165,19 | 828,2867,2762 | 829,3548,3523

BATCH_RAW_INFO | 812,891,33 | 816,766,97 | 818,1696,1097 | 819,957,416 | 820,4072,3617 | 823,3624,3300 | 824,3063,2875 | 825,299,133 | 826,4001,3836 | 827,166,19 | 828,2868,2762 | 829,3549,3523

BATCH_RAW_INFO | 812,892,33 | 816,767,97 | 818,1697,1097 | 819,958,416 | 820,4073,3617 | 823,3625,3300 | 824,3064,2875 | 825,300,133 | 826,4002,3836 | 827,167,19 | 828,2869,2762 | 829,3550,3523

BATCH_RAW_INFO | 812,893,33 | 816,768,97 | 818,1698,1097 | 819,959,416 | 820,4074,3617 | 823,3626,3300 | 824,3065,2875 | 825,301,133 | 826,4003,3836 | 827,168,19 | 828,2870,2762 | 829,3551,3523

BATCH_RAW_INFO | 812,894,33 | 816,769,97 | 818,1699,1097 | 819,960,416 | 820,4075,3617 | 823,3627,3300 | 824,3066,2875 | 825,302,133 | 826,4004,3836 | 827,169,19 | 828,2871,2762 | 829,3552,3523

BATCH_RAW_INFO | 812,895,33 | 816,770,97 | 818,1700,1097 | 819,961,416 | 820,4076,3617 | 823,3628,3300 | 824,3067,2875 | 825,303,133 | 826,4005,3836 | 827,170,19 | 828,2872,2762 | 829,3553,3523

BATCH_RAW_INFO | 812,896,33 | 816,771,97 | 818,1701,1097 | 819,962,416 | 820,4077,3617 | 823,3629,3300 | 824,3068,2875 | 825,304,133 | 826,4006,3836 | 827,171,19 | 828,2873,2762 | 829,3554,3523

BATCH_RAW_INFO | 812,897,33 | 816,772,97 | 818,1702,1097 | 819,963,416 | 820,4078,3617 | 823,3630,3300 | 824,3069,2875 | 825,305,133 | 826,4007,3836 | 827,172,19 | 828,2874,2762 | 829,3555,3523

BATCH_RAW_INFO | 812,898,33 | 816,773,97 | 818,1703,1097 | 819,964,416 | 820,4079,3617 | 823,3631,3300 | 824,3070,2875 | 825,306,133 | 826,4008,3836 | 827,173,19 | 828,2875,2762 | 829,3556,3523

BATCH_RAW_INFO | 812,899,33 | 816,774,97 | 818,1704,1097 | 819,965,416 | 820,4080,3617 | 823,3632,3300 | 824,3071,2875 | 825,307,133 | 826,4009,3836 | 827,174,19 | 828,2876,2762 | 829,3557,3523

BATCH_RAW_INFO | 812,900,33 | 816,775,97 | 818,1705,1097 | 819,966,416 | 820,4081,3617 | 823,3633,3300 | 824,3072,2875 | 825,308,133 | 826,4010,3836 | 827,175,19 | 828,2877,2762 | 829,3558,3523

BATCH_RAW_INFO | 812,901,33 | 816,776,97 | 818,1706,1097 | 819,967,416 | 820,4082,3617 | 823,3634,3300 | 824,3073,2875 | 825,309,133 | 826,4011,3836 | 827,176,19 | 828,2878,2762 | 829,3559,3523

BATCH_RAW_INFO | 812,902,33 | 816,777,97 | 818,1707,1097 | 819,968,416 | 820,4083,3617 | 823,3635,3300 | 824,3074,2875 | 825,310,133 | 826,4012,3836 | 827,177,19 | 828,2879,2762 | 829,3560,3523

BATCH_RAW_INFO | 812,903,33 | 816,778,97 | 818,1708,1097 | 819,969,416 | 820,4084,3617 | 823,3636,3300 | 824,3075,2875 | 825,311,133 | 826,4013,3836 | 827,178,19 | 828,2880,2762 | 829,3561,3523

BATCH_RAW_INFO | 812,904,33 | 818,1709,1097 | 819,970,416 | 820,4085,3617 | 823,3637,3300 | 824,3076,2875 | 825,312,133 | 826,4014,3836 | 827,179,19 | 828,2881,2762 | 829,3562,3523

BATCH_RAW_INFO | 812,905,33 | 818,1710,1097 | 819,971,416 | 820,4086,3617 | 823,3638,3300 | 824,3077,2875 | 825,313,133 | 826,4015,3836 | 827,180,19 | 828,2882,2762 | 829,3563,3523

BATCH_RAW_INFO | 812,906,33 | 818,1711,1097 | 819,972,416 | 820,4087,3617 | 823,3639,3300 | 824,3078,2875 | 825,314,133 | 826,4016,3836 | 827,181,19 | 828,2883,2762 | 829,3564,3523

BATCH_RAW_INFO | 812,907,33 | 818,1712,1097 | 819,973,416 | 820,4088,3617 | 823,3640,3300 | 824,3079,2875 | 825,315,133 | 826,4017,3836 | 827,182,19 | 828,2884,2762 | 829,3565,3523

BATCH_RAW_INFO | 812,908,33 | 818,1713,1097 | 819,974,416 | 820,4089,3617 | 823,3641,3300 | 824,3080,2875 | 825,316,133 | 826,4018,3836 | 827,183,19 | 828,2885,2762 | 829,3566,3523

BATCH_RAW_INFO | 812,909,33 | 818,1714,1097 | 819,975,416 | 820,4090,3617 | 823,3642,3300 | 824,3081,2875 | 825,317,133 | 826,4019,3836 | 827,184,19 | 828,2886,2762 | 829,3567,3523

BATCH_RAW_INFO | 812,910,33 | 818,1715,1097 | 819,976,416 | 820,4091,3617 | 823,3643,3300 | 824,3082,2875 | 825,318,133 | 826,4020,3836 | 827,185,19 | 828,2887,2762 | 829,3568,3523

BATCH_RAW_INFO | 812,911,33 | 818,1716,1097 | 819,977,416 | 820,4092,3617 | 823,3644,3300 | 824,3083,2875 | 825,319,133 | 826,4021,3836 | 827,186,19 | 828,2888,2762 | 829,3569,3523

BATCH_RAW_INFO | 812,912,33 | 818,1717,1097 | 819,978,416 | 820,4093,3617 | 823,3645,3300 | 824,3084,2875 | 825,320,133 | 826,4022,3836 | 827,187,19 | 828,2889,2762 | 829,3570,3523

BATCH_RAW_INFO | 812,913,33 | 818,1718,1097 | 819,979,416 | 820,4094,3617 | 823,3646,3300 | 824,3085,2875 | 825,321,133 | 826,4023,3836 | 827,188,19 | 828,2890,2762 | 829,3571,3523

BATCH_RAW_INFO | 812,914,33 | 818,1719,1097 | 819,980,416 | 820,4095,3617 | 823,3647,3300 | 824,3086,2875 | 825,322,133 | 826,4024,3836 | 827,189,19 | 828,2891,2762 | 829,3572,3523

BATCH_RAW_INFO | 812,915,33 | 818,1720,1097 | 819,981,416 | 823,3648,3300 | 824,3087,2875 | 825,323,133 | 826,4025,3836 | 827,190,19 | 828,2892,2762 | 829,3573,3523

BATCH_RAW_INFO | 812,916,33 | 818,1721,1097 | 819,982,416 | 823,3649,3300 | 824,3088,2875 | 825,324,133 | 826,4026,3836 | 827,191,19 | 828,2893,2762 | 829,3574,3523

BATCH_RAW_INFO | 812,917,33 | 818,1722,1097 | 819,983,416 | 823,3650,3300 | 824,3089,2875 | 825,325,133 | 826,4027,3836 | 827,192,19 | 828,2894,2762 | 829,3575,3523

BATCH_RAW_INFO | 812,918,33 | 818,1723,1097 | 819,984,416 | 823,3651,3300 | 824,3090,2875 | 825,326,133 | 826,4028,3836 | 827,193,19 | 828,2895,2762 | 829,3576,3523

BATCH_RAW_INFO | 812,919,33 | 818,1724,1097 | 819,985,416 | 823,3652,3300 | 824,3091,2875 | 825,327,133 | 826,4029,3836 | 827,194,19 | 828,2896,2762 | 829,3577,3523

BATCH_RAW_INFO | 812,920,33 | 818,1725,1097 | 819,986,416 | 823,3653,3300 | 824,3092,2875 | 825,328,133 | 826,4030,3836 | 827,195,19 | 828,2897,2762 | 829,3578,3523

BATCH_RAW_INFO | 812,921,33 | 818,1726,1097 | 819,987,416 | 823,3654,3300 | 824,3093,2875 | 825,329,133 | 826,4031,3836 | 827,196,19 | 828,2898,2762 | 829,3579,3523

BATCH_RAW_INFO | 812,922,33 | 818,1727,1097 | 819,988,416 | 823,3655,3300 | 824,3094,2875 | 825,330,133 | 826,4032,3836 | 827,197,19 | 828,2899,2762 | 829,3580,3523

BATCH_RAW_INFO | 812,923,33 | 818,1728,1097 | 819,989,416 | 823,3656,3300 | 824,3095,2875 | 825,331,133 | 826,4033,3836 | 827,198,19 | 828,2900,2762 | 829,3581,3523

BATCH_RAW_INFO | 812,924,33 | 818,1729,1097 | 819,990,416 | 823,3657,3300 | 824,3096,2875 | 825,332,133 | 826,4034,3836 | 827,199,19 | 828,2901,2762 | 829,3582,3523

BATCH_RAW_INFO | 812,925,33 | 818,1730,1097 | 819,991,416 | 823,3658,3300 | 824,3097,2875 | 825,333,133 | 826,4035,3836 | 827,200,19 | 828,2902,2762 | 829,3583,3523

BATCH_RAW_INFO | 812,926,33 | 818,1731,1097 | 819,992,416 | 823,3659,3300 | 824,3098,2875 | 825,334,133 | 826,4036,3836 | 827,201,19 | 828,2903,2762 | 829,3584,3523

BATCH_RAW_INFO | 812,927,33 | 818,1732,1097 | 819,993,416 | 823,3660,3300 | 824,3099,2875 | 825,335,133 | 826,4037,3836 | 827,202,19 | 828,2904,2762 | 829,3585,3523

BATCH_RAW_INFO | 812,928,33 | 818,1733,1097 | 819,994,416 | 823,3661,3300 | 824,3100,2875 | 825,336,133 | 826,4038,3836 | 827,203,19 | 828,2905,2762 | 829,3586,3523

BATCH_RAW_INFO | 812,929,33 | 818,1734,1097 | 819,995,416 | 823,3662,3300 | 824,3101,2875 | 825,337,133 | 826,4039,3836 | 827,204,19 | 828,2906,2762 | 829,3587,3523

BATCH_RAW_INFO | 812,930,33 | 818,1735,1097 | 819,996,416 | 823,3663,3300 | 824,3102,2875 | 825,338,133 | 826,4040,3836 | 827,205,19 | 828,2907,2762 | 829,3588,3523

BATCH_RAW_INFO | 812,931,33 | 818,1736,1097 | 819,997,416 | 823,3664,3300 | 824,3103,2875 | 825,339,133 | 826,4041,3836 | 827,206,19 | 828,2908,2762 | 829,3589,3523

BATCH_RAW_INFO | 812,932,33 | 818,1737,1097 | 819,998,416 | 823,3665,3300 | 824,3104,2875 | 825,340,133 | 826,4042,3836 | 827,207,19 | 828,2909,2762 | 829,3590,3523

BATCH_RAW_INFO | 812,933,33 | 818,1738,1097 | 819,999,416 | 823,3666,3300 | 824,3105,2875 | 825,341,133 | 826,4043,3836 | 827,208,19 | 828,2910,2762 | 829,3591,3523

BATCH_RAW_INFO | 812,934,33 | 818,1739,1097 | 819,1000,416 | 823,3667,3300 | 824,3106,2875 | 825,342,133 | 826,4044,3836 | 827,209,19 | 828,2911,2762 | 829,3592,3523

BATCH_RAW_INFO | 812,935,33 | 818,1740,1097 | 819,1001,416 | 823,3668,3300 | 824,3107,2875 | 825,343,133 | 826,4045,3836 | 827,210,19 | 828,2912,2762 | 829,3593,3523

BATCH_RAW_INFO | 812,936,33 | 818,1741,1097 | 819,1002,416 | 823,3669,3300 | 824,3108,2875 | 825,344,133 | 826,4046,3836 | 827,211,19 | 828,2913,2762 | 829,3594,3523

BATCH_RAW_INFO | 812,937,33 | 818,1742,1097 | 819,1003,416 | 823,3670,3300 | 824,3109,2875 | 825,345,133 | 826,4047,3836 | 827,212,19 | 828,2914,2762 | 829,3595,3523

BATCH_RAW_INFO | 812,938,33 | 818,1743,1097 | 819,1004,416 | 823,3671,3300 | 824,3110,2875 | 825,346,133 | 826,4048,3836 | 827,213,19 | 828,2915,2762 | 829,3596,3523

BATCH_RAW_INFO | 812,939,33 | 818,1744,1097 | 819,1005,416 | 823,3672,3300 | 824,3111,2875 | 825,347,133 | 826,4049,3836 | 827,214,19 | 828,2916,2762 | 829,3597,3523

BATCH_RAW_INFO | 812,940,33 | 818,1745,1097 | 819,1006,416 | 823,3673,3300 | 824,3112,2875 | 825,348,133 | 826,4050,3836 | 827,215,19 | 828,2917,2762 | 829,3598,3523

BATCH_RAW_INFO | 812,941,33 | 818,1746,1097 | 819,1007,416 | 823,3674,3300 | 824,3113,2875 | 825,349,133 | 826,4051,3836 | 827,216,19 | 828,2918,2762 | 829,3599,3523

BATCH_RAW_INFO | 812,942,33 | 818,1747,1097 | 819,1008,416 | 823,3675,3300 | 824,3114,2875 | 825,350,133 | 826,4052,3836 | 827,217,19 | 828,2919,2762 | 829,3600,3523

BATCH_RAW_INFO | 830,25,24

BATCH_RAW_INFO | 812,943,33 | 818,1748,1097 | 819,1009,416 | 823,3676,3300 | 824,3115,2875 | 825,351,133 | 826,4053,3836 | 827,218,19 | 828,2920,2762 | 829,3601,3523 | 830,26,24

BATCH_RAW_INFO | 812,944,33 | 818,1749,1097 | 819,1010,416 | 823,3677,3300 | 824,3116,2875 | 825,352,133 | 826,4054,3836 | 827,219,19 | 828,2921,2762 | 829,3602,3523 | 830,27,24

BATCH_RAW_INFO | 812,945,33 | 818,1750,1097 | 819,1011,416 | 823,3678,3300 | 824,3117,2875 | 825,353,133 | 826,4055,3836 | 827,220,19 | 828,2922,2762 | 829,3603,3523 | 830,28,24

BATCH_RAW_INFO | 812,946,33 | 818,1751,1097 | 819,1012,416 | 823,3679,3300 | 824,3118,2875 | 825,354,133 | 826,4056,3836 | 827,221,19 | 828,2923,2762 | 829,3604,3523 | 830,29,24

BATCH_RAW_INFO | 812,947,33 | 818,1752,1097 | 819,1013,416 | 823,3680,3300 | 824,3119,2875 | 825,355,133 | 826,4057,3836 | 827,222,19 | 828,2924,2762 | 829,3605,3523 | 830,30,24

BATCH_RAW_INFO | 812,948,33 | 818,1753,1097 | 819,1014,416 | 823,3681,3300 | 824,3120,2875 | 825,356,133 | 826,4058,3836 | 827,223,19 | 828,2925,2762 | 829,3606,3523 | 830,31,24

BATCH_RAW_INFO | 812,949,33 | 818,1754,1097 | 819,1015,416 | 823,3682,3300 | 824,3121,2875 | 825,357,133 | 826,4059,3836 | 827,224,19 | 828,2926,2762 | 829,3607,3523 | 830,32,24

BATCH_RAW_INFO | 812,950,33 | 818,1755,1097 | 819,1016,416 | 823,3683,3300 | 824,3122,2875 | 825,358,133 | 826,4060,3836 | 827,225,19 | 828,2927,2762 | 829,3608,3523 | 830,33,24

BATCH_RAW_INFO | 812,951,33 | 818,1756,1097 | 819,1017,416 | 823,3684,3300 | 824,3123,2875 | 825,359,133 | 826,4061,3836 | 827,226,19 | 828,2928,2762 | 829,3609,3523 | 830,34,24

BATCH_RAW_INFO | 812,952,33 | 818,1757,1097 | 819,1018,416 | 823,3685,3300 | 824,3124,2875 | 825,360,133 | 826,4062,3836 | 827,227,19 | 828,2929,2762 | 829,3610,3523 | 830,35,24

BATCH_RAW_INFO | 812,953,33 | 818,1758,1097 | 819,1019,416 | 823,3686,3300 | 824,3125,2875 | 825,361,133 | 826,4063,3836 | 827,228,19 | 828,2930,2762 | 829,3611,3523 | 830,36,24

BATCH_RAW_INFO | 812,954,33 | 818,1759,1097 | 819,1020,416 | 823,3687,3300 | 824,3126,2875 | 825,362,133 | 826,4064,3836 | 827,229,19 | 828,2931,2762 | 829,3612,3523 | 830,37,24

BATCH_RAW_INFO | 812,955,33 | 818,1760,1097 | 819,1021,416 | 823,3688,3300 | 824,3127,2875 | 825,363,133 | 826,4065,3836 | 827,230,19 | 828,2932,2762 | 829,3613,3523 | 830,38,24

BATCH_RAW_INFO | 812,956,33 | 818,1761,1097 | 819,1022,416 | 823,3689,3300 | 824,3128,2875 | 825,364,133 | 826,4066,3836 | 827,231,19 | 828,2933,2762 | 829,3614,3523 | 830,39,24

BATCH_RAW_INFO | 812,957,33 | 818,1762,1097 | 819,1023,416 | 823,3690,3300 | 824,3129,2875 | 825,365,133 | 826,4067,3836 | 827,232,19 | 828,2934,2762 | 829,3615,3523 | 830,40,24

BATCH_RAW_INFO | 812,958,33 | 818,1763,1097 | 819,1024,416 | 823,3691,3300 | 824,3130,2875 | 825,366,133 | 826,4068,3836 | 827,233,19 | 828,2935,2762 | 829,3616,3523 | 830,41,24

BATCH_RAW_INFO | 812,959,33 | 818,1764,1097 | 819,1025,416 | 823,3692,3300 | 824,3131,2875 | 825,367,133 | 826,4069,3836 | 827,234,19 | 828,2936,2762 | 829,3617,3523 | 830,42,24

BATCH_RAW_INFO | 812,960,33 | 818,1765,1097 | 819,1026,416 | 823,3693,3300 | 824,3132,2875 | 825,368,133 | 826,4070,3836 | 827,235,19 | 828,2937,2762 | 829,3618,3523 | 830,43,24

BATCH_RAW_INFO | 812,961,33 | 818,1766,1097 | 819,1027,416 | 823,3694,3300 | 824,3133,2875 | 825,369,133 | 826,4071,3836 | 827,236,19 | 828,2938,2762 | 829,3619,3523 | 830,44,24

BATCH_RAW_INFO | 812,962,33 | 818,1767,1097 | 819,1028,416 | 823,3695,3300 | 824,3134,2875 | 825,370,133 | 826,4072,3836 | 827,237,19 | 828,2939,2762 | 829,3620,3523 | 830,45,24

BATCH_RAW_INFO | 812,963,33 | 818,1768,1097 | 819,1029,416 | 823,3696,3300 | 824,3135,2875 | 825,371,133 | 826,4073,3836 | 827,238,19 | 828,2940,2762 | 829,3621,3523 | 830,46,24

BATCH_RAW_INFO | 812,964,33 | 818,1769,1097 | 819,1030,416 | 823,3697,3300 | 824,3136,2875 | 825,372,133 | 826,4074,3836 | 827,239,19 | 828,2941,2762 | 829,3622,3523 | 830,47,24

BATCH_RAW_INFO | 812,965,33 | 818,1770,1097 | 819,1031,416 | 823,3698,3300 | 824,3137,2875 | 825,373,133 | 826,4075,3836 | 827,240,19 | 828,2942,2762 | 829,3623,3523 | 830,48,24

BATCH_RAW_INFO | 812,966,33 | 818,1771,1097 | 819,1032,416 | 823,3699,3300 | 824,3138,2875 | 825,374,133 | 826,4076,3836 | 827,241,19 | 828,2943,2762 | 829,3624,3523 | 830,49,24

BATCH_RAW_INFO | 812,967,33 | 818,1772,1097 | 819,1033,416 | 823,3700,3300 | 824,3139,2875 | 825,375,133 | 826,4077,3836 | 827,242,19 | 828,2944,2762 | 829,3625,3523 | 830,50,24

BATCH_RAW_INFO | 831,3421,3420

BATCH_RAW_INFO | 812,968,33 | 818,1773,1097 | 819,1034,416 | 823,3701,3300 | 824,3140,2875 | 825,376,133 | 826,4078,3836 | 827,243,19 | 828,2945,2762 | 829,3626,3523 | 830,51,24 | 831,3422,3420

BATCH_RAW_INFO | 812,969,33 | 818,1774,1097 | 819,1035,416 | 823,3702,3300 | 824,3141,2875 | 825,377,133 | 826,4079,3836 | 827,244,19 | 828,2946,2762 | 829,3627,3523 | 830,52,24 | 831,3423,3420

BATCH_RAW_INFO | 812,970,33 | 818,1775,1097 | 819,1036,416 | 823,3703,3300 | 824,3142,2875 | 825,378,133 | 826,4080,3836 | 827,245,19 | 828,2947,2762 | 829,3628,3523 | 830,53,24 | 831,3424,3420

BATCH_RAW_INFO | 812,971,33 | 818,1776,1097 | 819,1037,416 | 823,3704,3300 | 824,3143,2875 | 825,379,133 | 826,4081,3836 | 827,246,19 | 828,2948,2762 | 829,3629,3523 | 830,54,24 | 831,3425,3420

BATCH_RAW_INFO | 812,972,33 | 818,1777,1097 | 819,1038,416 | 823,3705,3300 | 824,3144,2875 | 825,380,133 | 826,4082,3836 | 827,247,19 | 828,2949,2762 | 829,3630,3523 | 830,55,24 | 831,3426,3420

BATCH_RAW_INFO | 812,973,33 | 818,1778,1097 | 819,1039,416 | 823,3706,3300 | 824,3145,2875 | 825,381,133 | 826,4083,3836 | 827,248,19 | 828,2950,2762 | 829,3631,3523 | 830,56,24 | 831,3427,3420

BATCH_RAW_INFO | 812,974,33 | 818,1779,1097 | 819,1040,416 | 823,3707,3300 | 824,3146,2875 | 825,382,133 | 826,4084,3836 | 827,249,19 | 828,2951,2762 | 829,3632,3523 | 830,57,24 | 831,3428,3420

BATCH_RAW_INFO | 812,975,33 | 818,1780,1097 | 819,1041,416 | 823,3708,3300 | 824,3147,2875 | 825,383,133 | 826,4085,3836 | 827,250,19 | 828,2952,2762 | 829,3633,3523 | 830,58,24 | 831,3429,3420

BATCH_RAW_INFO | 812,976,33 | 818,1781,1097 | 819,1042,416 | 823,3709,3300 | 824,3148,2875 | 825,384,133 | 826,4086,3836 | 827,251,19 | 828,2953,2762 | 829,3634,3523 | 830,59,24 | 831,3430,3420

BATCH_RAW_INFO | 812,977,33 | 818,1782,1097 | 823,3710,3300 | 824,3149,2875 | 825,385,133 | 826,4087,3836 | 827,252,19 | 828,2954,2762 | 829,3635,3523 | 830,60,24 | 831,3431,3420

BATCH_RAW_INFO | 812,978,33 | 818,1783,1097 | 823,3711,3300 | 824,3150,2875 | 825,386,133 | 826,4088,3836 | 827,253,19 | 828,2955,2762 | 829,3636,3523 | 830,61,24 | 831,3432,3420

BATCH_RAW_INFO | 812,979,33 | 818,1784,1097 | 823,3712,3300 | 824,3151,2875 | 825,387,133 | 826,4089,3836 | 827,254,19 | 828,2956,2762 | 829,3637,3523 | 830,62,24 | 831,3433,3420

BATCH_RAW_INFO | 812,980,33 | 818,1785,1097 | 823,3713,3300 | 824,3152,2875 | 825,388,133 | 826,4090,3836 | 827,255,19 | 828,2957,2762 | 829,3638,3523 | 830,63,24 | 831,3434,3420

BATCH_RAW_INFO | 812,981,33 | 818,1786,1097 | 823,3714,3300 | 824,3153,2875 | 825,389,133 | 826,4091,3836 | 827,256,19 | 828,2958,2762 | 829,3639,3523 | 830,64,24 | 831,3435,3420

BATCH_RAW_INFO | 812,982,33 | 818,1787,1097 | 823,3715,3300 | 824,3154,2875 | 825,390,133 | 826,4092,3836 | 827,257,19 | 828,2959,2762 | 829,3640,3523 | 830,65,24 | 831,3436,3420

BATCH_RAW_INFO | 812,983,33 | 818,1788,1097 | 823,3716,3300 | 824,3155,2875 | 825,391,133 | 826,4093,3836 | 827,258,19 | 828,2960,2762 | 829,3641,3523 | 830,66,24 | 831,3437,3420

BATCH_RAW_INFO | 812,984,33 | 818,1789,1097 | 823,3717,3300 | 824,3156,2875 | 825,392,133 | 826,4094,3836 | 827,259,19 | 828,2961,2762 | 829,3642,3523 | 830,67,24 | 831,3438,3420

BATCH_RAW_INFO | 812,985,33 | 818,1790,1097 | 823,3718,3300 | 824,3157,2875 | 825,393,133 | 826,4095,3836 | 827,260,19 | 828,2962,2762 | 829,3643,3523 | 830,68,24 | 831,3439,3420

BATCH_RAW_INFO | 812,986,33 | 818,1791,1097 | 823,3719,3300 | 824,3158,2875 | 825,394,133 | 827,261,19 | 828,2963,2762 | 829,3644,3523 | 830,69,24 | 831,3440,3420

BATCH_RAW_INFO | 812,987,33 | 818,1792,1097 | 823,3720,3300 | 824,3159,2875 | 825,395,133 | 827,262,19 | 828,2964,2762 | 829,3645,3523 | 830,70,24 | 831,3441,3420

BATCH_RAW_INFO | 832,469,468

BATCH_RAW_INFO | 812,988,33 | 818,1793,1097 | 823,3721,3300 | 824,3160,2875 | 825,396,133 | 827,263,19 | 828,2965,2762 | 829,3646,3523 | 830,71,24 | 831,3442,3420 | 832,470,468

BATCH_RAW_INFO | 812,989,33 | 818,1794,1097 | 823,3722,3300 | 824,3161,2875 | 825,397,133 | 827,264,19 | 828,2966,2762 | 829,3647,3523 | 830,72,24 | 831,3443,3420 | 832,471,468

BATCH_RAW_INFO | 812,990,33 | 818,1795,1097 | 823,3723,3300 | 824,3162,2875 | 825,398,133 | 827,265,19 | 828,2967,2762 | 829,3648,3523 | 830,73,24 | 831,3444,3420 | 832,472,468

BATCH_RAW_INFO | 812,991,33 | 818,1796,1097 | 823,3724,3300 | 824,3163,2875 | 825,399,133 | 827,266,19 | 828,2968,2762 | 829,3649,3523 | 830,74,24 | 831,3445,3420 | 832,473,468

BATCH_RAW_INFO | 812,992,33 | 818,1797,1097 | 823,3725,3300 | 824,3164,2875 | 825,400,133 | 827,267,19 | 828,2969,2762 | 829,3650,3523 | 830,75,24 | 831,3446,3420 | 832,474,468

BATCH_RAW_INFO | 812,993,33 | 818,1798,1097 | 823,3726,3300 | 824,3165,2875 | 825,401,133 | 827,268,19 | 828,2970,2762 | 829,3651,3523 | 830,76,24 | 831,3447,3420 | 832,475,468

BATCH_RAW_INFO | 812,994,33 | 818,1799,1097 | 823,3727,3300 | 824,3166,2875 | 825,402,133 | 827,269,19 | 828,2971,2762 | 829,3652,3523 | 830,77,24 | 831,3448,3420 | 832,476,468

BATCH_RAW_INFO | 812,995,33 | 818,1800,1097 | 823,3728,3300 | 824,3167,2875 | 825,403,133 | 827,270,19 | 828,2972,2762 | 829,3653,3523 | 830,78,24 | 831,3449,3420 | 832,477,468

BATCH_RAW_INFO | 812,996,33 | 818,1801,1097 | 823,3729,3300 | 824,3168,2875 | 825,404,133 | 827,271,19 | 828,2973,2762 | 829,3654,3523 | 830,79,24 | 831,3450,3420 | 832,478,468

BATCH_RAW_INFO | 812,997,33 | 818,1802,1097 | 823,3730,3300 | 824,3169,2875 | 825,405,133 | 827,272,19 | 828,2974,2762 | 829,3655,3523 | 830,80,24 | 831,3451,3420 | 832,479,468

BATCH_RAW_INFO | 812,998,33 | 818,1803,1097 | 823,3731,3300 | 824,3170,2875 | 825,406,133 | 827,273,19 | 828,2975,2762 | 829,3656,3523 | 830,81,24 | 831,3452,3420 | 832,480,468

BATCH_RAW_INFO | 812,999,33 | 818,1804,1097 | 823,3732,3300 | 824,3171,2875 | 825,407,133 | 827,274,19 | 828,2976,2762 | 829,3657,3523 | 830,82,24 | 831,3453,3420 | 832,481,468

BATCH_RAW_INFO | 812,1000,33 | 818,1805,1097 | 823,3733,3300 | 824,3172,2875 | 825,408,133 | 827,275,19 | 828,2977,2762 | 829,3658,3523 | 830,83,24 | 831,3454,3420 | 832,482,468

BATCH_RAW_INFO | 812,1001,33 | 818,1806,1097 | 823,3734,3300 | 824,3173,2875 | 825,409,133 | 827,276,19 | 828,2978,2762 | 829,3659,3523 | 830,84,24 | 831,3455,3420 | 832,483,468

BATCH_RAW_INFO | 812,1002,33 | 818,1807,1097 | 823,3735,3300 | 824,3174,2875 | 825,410,133 | 827,277,19 | 828,2979,2762 | 829,3660,3523 | 830,85,24 | 831,3456,3420 | 832,484,468

BATCH_RAW_INFO | 812,1003,33 | 818,1808,1097 | 823,3736,3300 | 824,3175,2875 | 825,411,133 | 827,278,19 | 828,2980,2762 | 829,3661,3523 | 830,86,24 | 831,3457,3420 | 832,485,468

BATCH_RAW_INFO | 812,1004,33 | 818,1809,1097 | 823,3737,3300 | 824,3176,2875 | 825,412,133 | 827,279,19 | 828,2981,2762 | 829,3662,3523 | 830,87,24 | 831,3458,3420 | 832,486,468

BATCH_RAW_INFO | 812,1005,33 | 818,1810,1097 | 823,3738,3300 | 824,3177,2875 | 825,413,133 | 827,280,19 | 828,2982,2762 | 829,3663,3523 | 830,88,24 | 831,3459,3420 | 832,487,468

BATCH_RAW_INFO | 812,1006,33 | 818,1811,1097 | 823,3739,3300 | 824,3178,2875 | 825,414,133 | 827,281,19 | 828,2983,2762 | 829,3664,3523 | 830,89,24 | 831,3460,3420 | 832,488,468

BATCH_RAW_INFO | 812,1007,33 | 818,1812,1097 | 823,3740,3300 | 824,3179,2875 | 825,415,133 | 827,282,19 | 828,2984,2762 | 829,3665,3523 | 830,90,24 | 831,3461,3420 | 832,489,468

BATCH_RAW_INFO | 812,1008,33 | 818,1813,1097 | 823,3741,3300 | 824,3180,2875 | 825,416,133 | 827,283,19 | 828,2985,2762 | 829,3666,3523 | 830,91,24 | 831,3462,3420 | 832,490,468

BATCH_RAW_INFO | 812,1009,33 | 818,1814,1097 | 823,3742,3300 | 824,3181,2875 | 825,417,133 | 827,284,19 | 828,2986,2762 | 829,3667,3523 | 830,92,24 | 831,3463,3420 | 832,491,468

BATCH_RAW_INFO | 812,1010,33 | 818,1815,1097 | 823,3743,3300 | 824,3182,2875 | 825,418,133 | 827,285,19 | 828,2987,2762 | 829,3668,3523 | 830,93,24 | 831,3464,3420 | 832,492,468

BATCH_RAW_INFO | 812,1011,33 | 818,1816,1097 | 823,3744,3300 | 824,3183,2875 | 825,419,133 | 827,286,19 | 828,2988,2762 | 829,3669,3523 | 830,94,24 | 831,3465,3420 | 832,493,468

BATCH_RAW_INFO | 812,1012,33 | 818,1817,1097 | 823,3745,3300 | 824,3184,2875 | 825,420,133 | 827,287,19 | 828,2989,2762 | 829,3670,3523 | 830,95,24 | 831,3466,3420 | 832,494,468

BATCH_RAW_INFO | 812,1013,33 | 818,1818,1097 | 823,3746,3300 | 824,3185,2875 | 825,421,133 | 827,288,19 | 828,2990,2762 | 829,3671,3523 | 830,96,24 | 831,3467,3420 | 832,495,468

BATCH_RAW_INFO | 833,938,937

BATCH_RAW_INFO | 812,1014,33 | 818,1819,1097 | 823,3747,3300 | 824,3186,2875 | 825,422,133 | 827,289,19 | 828,2991,2762 | 829,3672,3523 | 830,97,24 | 831,3468,3420 | 832,496,468 | 833,939,937

BATCH_RAW_INFO | 812,1015,33 | 818,1820,1097 | 823,3748,3300 | 824,3187,2875 | 825,423,133 | 827,290,19 | 828,2992,2762 | 829,3673,3523 | 830,98,24 | 831,3469,3420 | 832,497,468 | 833,940,937

BATCH_RAW_INFO | 812,1016,33 | 818,1821,1097 | 823,3749,3300 | 824,3188,2875 | 825,424,133 | 827,291,19 | 828,2993,2762 | 829,3674,3523 | 830,99,24 | 831,3470,3420 | 832,498,468 | 833,941,937

BATCH_RAW_INFO | 812,1017,33 | 818,1822,1097 | 823,3750,3300 | 824,3189,2875 | 825,425,133 | 827,292,19 | 828,2994,2762 | 829,3675,3523 | 830,100,24 | 831,3471,3420 | 832,499,468 | 833,942,937

BATCH_RAW_INFO | 812,1018,33 | 818,1823,1097 | 823,3751,3300 | 824,3190,2875 | 825,426,133 | 827,293,19 | 828,2995,2762 | 829,3676,3523 | 830,101,24 | 831,3472,3420 | 832,500,468 | 833,943,937

BATCH_RAW_INFO | 812,1019,33 | 818,1824,1097 | 823,3752,3300 | 824,3191,2875 | 825,427,133 | 827,294,19 | 828,2996,2762 | 829,3677,3523 | 830,102,24 | 831,3473,3420 | 832,501,468 | 833,944,937

BATCH_RAW_INFO | 812,1020,33 | 818,1825,1097 | 823,3753,3300 | 824,3192,2875 | 825,428,133 | 827,295,19 | 828,2997,2762 | 829,3678,3523 | 830,103,24 | 831,3474,3420 | 832,502,468 | 833,945,937

BATCH_RAW_INFO | 812,1021,33 | 818,1826,1097 | 823,3754,3300 | 824,3193,2875 | 825,429,133 | 827,296,19 | 828,2998,2762 | 829,3679,3523 | 830,104,24 | 831,3475,3420 | 832,503,468 | 833,946,937

BATCH_RAW_INFO | 812,1022,33 | 818,1827,1097 | 823,3755,3300 | 824,3194,2875 | 825,430,133 | 827,297,19 | 828,2999,2762 | 829,3680,3523 | 830,105,24 | 831,3476,3420 | 832,504,468 | 833,947,937

BATCH_RAW_INFO | 812,1023,33 | 818,1828,1097 | 823,3756,3300 | 824,3195,2875 | 825,431,133 | 827,298,19 | 828,3000,2762 | 829,3681,3523 | 830,106,24 | 831,3477,3420 | 832,505,468 | 833,948,937

BATCH_RAW_INFO | 812,1024,33 | 818,1829,1097 | 823,3757,3300 | 824,3196,2875 | 825,432,133 | 827,299,19 | 828,3001,2762 | 829,3682,3523 | 830,107,24 | 831,3478,3420 | 832,506,468 | 833,949,937

BATCH_RAW_INFO | 812,1025,33 | 818,1830,1097 | 823,3758,3300 | 824,3197,2875 | 825,433,133 | 827,300,19 | 828,3002,2762 | 829,3683,3523 | 830,108,24 | 831,3479,3420 | 832,507,468 | 833,950,937

BATCH_RAW_INFO | 812,1026,33 | 818,1831,1097 | 823,3759,3300 | 824,3198,2875 | 825,434,133 | 827,301,19 | 828,3003,2762 | 829,3684,3523 | 830,109,24 | 831,3480,3420 | 832,508,468 | 833,951,937

BATCH_RAW_INFO | 812,1027,33 | 818,1832,1097 | 823,3760,3300 | 824,3199,2875 | 825,435,133 | 827,302,19 | 828,3004,2762 | 829,3685,3523 | 830,110,24 | 831,3481,3420 | 832,509,468 | 833,952,937

BATCH_RAW_INFO | 812,1028,33 | 818,1833,1097 | 823,3761,3300 | 824,3200,2875 | 825,436,133 | 827,303,19 | 828,3005,2762 | 829,3686,3523 | 830,111,24 | 831,3482,3420 | 832,510,468 | 833,953,937

BATCH_RAW_INFO | 812,1029,33 | 818,1834,1097 | 823,3762,3300 | 824,3201,2875 | 825,437,133 | 827,304,19 | 828,3006,2762 | 829,3687,3523 | 830,112,24 | 831,3483,3420 | 832,511,468 | 833,954,937

BATCH_RAW_INFO | 812,1030,33 | 818,1835,1097 | 823,3763,3300 | 824,3202,2875 | 825,438,133 | 827,305,19 | 828,3007,2762 | 829,3688,3523 | 830,113,24 | 831,3484,3420 | 832,512,468 | 833,955,937

BATCH_RAW_INFO | 812,1031,33 | 818,1836,1097 | 823,3764,3300 | 824,3203,2875 | 825,439,133 | 827,306,19 | 828,3008,2762 | 829,3689,3523 | 830,114,24 | 831,3485,3420 | 832,513,468 | 833,956,937

BATCH_RAW_INFO | 812,1032,33 | 818,1837,1097 | 823,3765,3300 | 824,3204,2875 | 825,440,133 | 827,307,19 | 828,3009,2762 | 829,3690,3523 | 830,115,24 | 831,3486,3420 | 832,514,468 | 833,957,937

BATCH_RAW_INFO | 812,1033,33 | 818,1838,1097 | 823,3766,3300 | 824,3205,2875 | 825,441,133 | 827,308,19 | 828,3010,2762 | 829,3691,3523 | 830,116,24 | 831,3487,3420 | 832,515,468 | 833,958,937

BATCH_RAW_INFO | 812,1034,33 | 818,1839,1097 | 823,3767,3300 | 824,3206,2875 | 825,442,133 | 827,309,19 | 828,3011,2762 | 829,3692,3523 | 830,117,24 | 831,3488,3420 | 832,516,468 | 833,959,937

BATCH_RAW_INFO | 812,1035,33 | 818,1840,1097 | 823,3768,3300 | 824,3207,2875 | 825,443,133 | 827,310,19 | 828,3012,2762 | 829,3693,3523 | 830,118,24 | 831,3489,3420 | 832,517,468 | 833,960,937

BATCH_RAW_INFO | 812,1036,33 | 818,1841,1097 | 823,3769,3300 | 824,3208,2875 | 825,444,133 | 827,311,19 | 828,3013,2762 | 829,3694,3523 | 830,119,24 | 831,3490,3420 | 832,518,468 | 833,961,937

BATCH_RAW_INFO | 812,1037,33 | 818,1842,1097 | 823,3770,3300 | 824,3209,2875 | 825,445,133 | 827,312,19 | 828,3014,2762 | 829,3695,3523 | 830,120,24 | 831,3491,3420 | 832,519,468 | 833,962,937

BATCH_RAW_INFO | 812,1038,33 | 818,1843,1097 | 823,3771,3300 | 824,3210,2875 | 825,446,133 | 827,313,19 | 828,3015,2762 | 829,3696,3523 | 830,121,24 | 831,3492,3420 | 832,520,468 | 833,963,937

BATCH_RAW_INFO | 812,1039,33 | 818,1844,1097 | 823,3772,3300 | 824,3211,2875 | 825,447,133 | 827,314,19 | 828,3016,2762 | 829,3697,3523 | 830,122,24 | 831,3493,3420 | 832,521,468 | 833,964,937

BATCH_RAW_INFO | 812,1040,33 | 818,1845,1097 | 823,3773,3300 | 824,3212,2875 | 825,448,133 | 827,315,19 | 828,3017,2762 | 829,3698,3523 | 830,123,24 | 831,3494,3420 | 832,522,468 | 833,965,937

BATCH_RAW_INFO | 812,1041,33 | 818,1846,1097 | 823,3774,3300 | 824,3213,2875 | 825,449,133 | 827,316,19 | 828,3018,2762 | 829,3699,3523 | 830,124,24 | 831,3495,3420 | 832,523,468 | 833,966,937

BATCH_RAW_INFO | 812,1042,33 | 818,1847,1097 | 823,3775,3300 | 824,3214,2875 | 825,450,133 | 827,317,19 | 828,3019,2762 | 829,3700,3523 | 830,125,24 | 831,3496,3420 | 832,524,468 | 833,967,937

BATCH_RAW_INFO | 812,1043,33 | 818,1848,1097 | 823,3776,3300 | 824,3215,2875 | 825,451,133 | 827,318,19 | 828,3020,2762 | 829,3701,3523 | 830,126,24 | 831,3497,3420 | 832,525,468 | 833,968,937

BATCH_RAW_INFO | 812,1044,33 | 818,1849,1097 | 823,3777,3300 | 824,3216,2875 | 825,452,133 | 827,319,19 | 828,3021,2762 | 829,3702,3523 | 830,127,24 | 831,3498,3420 | 832,526,468 | 833,969,937

BATCH_RAW_INFO | 812,1045,33 | 818,1850,1097 | 823,3778,3300 | 824,3217,2875 | 825,453,133 | 827,320,19 | 828,3022,2762 | 829,3703,3523 | 830,128,24 | 831,3499,3420 | 832,527,468 | 833,970,937

BATCH_RAW_INFO | 812,1046,33 | 818,1851,1097 | 823,3779,3300 | 824,3218,2875 | 825,454,133 | 827,321,19 | 828,3023,2762 | 829,3704,3523 | 830,129,24 | 831,3500,3420 | 832,528,468 | 833,971,937

BATCH_RAW_INFO | 812,1047,33 | 818,1852,1097 | 823,3780,3300 | 824,3219,2875 | 825,455,133 | 827,322,19 | 828,3024,2762 | 829,3705,3523 | 830,130,24 | 831,3501,3420 | 832,529,468 | 833,972,937

BATCH_RAW_INFO | 812,1048,33 | 818,1853,1097 | 823,3781,3300 | 824,3220,2875 | 825,456,133 | 827,323,19 | 828,3025,2762 | 829,3706,3523 | 830,131,24 | 831,3502,3420 | 832,530,468 | 833,973,937

BATCH_RAW_INFO | 812,1049,33 | 818,1854,1097 | 823,3782,3300 | 824,3221,2875 | 825,457,133 | 827,324,19 | 828,3026,2762 | 829,3707,3523 | 830,132,24 | 831,3503,3420 | 832,531,468 | 833,974,937

BATCH_RAW_INFO | 818,1855,1097 | 823,3783,3300 | 824,3222,2875 | 825,458,133 | 827,325,19 | 828,3027,2762 | 829,3708,3523 | 830,133,24 | 831,3504,3420 | 832,532,468 | 833,975,937

BATCH_RAW_INFO | 818,1856,1097 | 823,3784,3300 | 824,3223,2875 | 825,459,133 | 827,326,19 | 828,3028,2762 | 829,3709,3523 | 830,134,24 | 831,3505,3420 | 832,533,468 | 833,976,937

BATCH_RAW_INFO | 818,1857,1097 | 823,3785,3300 | 824,3224,2875 | 825,460,133 | 827,327,19 | 828,3029,2762 | 829,3710,3523 | 830,135,24 | 831,3506,3420 | 832,534,468 | 833,977,937

BATCH_RAW_INFO | 818,1858,1097 | 823,3786,3300 | 824,3225,2875 | 825,461,133 | 827,328,19 | 828,3030,2762 | 829,3711,3523 | 830,136,24 | 831,3507,3420 | 832,535,468 | 833,978,937

BATCH_RAW_INFO | 818,1859,1097 | 823,3787,3300 | 824,3226,2875 | 825,462,133 | 827,329,19 | 828,3031,2762 | 829,3712,3523 | 830,137,24 | 831,3508,3420 | 832,536,468 | 833,979,937

BATCH_RAW_INFO | 818,1860,1097 | 823,3788,3300 | 824,3227,2875 | 825,463,133 | 827,330,19 | 828,3032,2762 | 829,3713,3523 | 830,138,24 | 831,3509,3420 | 832,537,468 | 833,980,937

BATCH_RAW_INFO | 818,1861,1097 | 823,3789,3300 | 824,3228,2875 | 825,464,133 | 827,331,19 | 828,3033,2762 | 829,3714,3523 | 830,139,24 | 831,3510,3420 | 832,538,468 | 833,981,937

BATCH_RAW_INFO | 818,1862,1097 | 823,3790,3300 | 824,3229,2875 | 825,465,133 | 827,332,19 | 828,3034,2762 | 829,3715,3523 | 830,140,24 | 831,3511,3420 | 832,539,468 | 833,982,937

BATCH_RAW_INFO | 818,1863,1097 | 823,3791,3300 | 824,3230,2875 | 825,466,133 | 827,333,19 | 828,3035,2762 | 829,3716,3523 | 830,141,24 | 831,3512,3420 | 832,540,468 | 833,983,937

BATCH_RAW_INFO | 818,1864,1097 | 823,3792,3300 | 824,3231,2875 | 825,467,133 | 827,334,19 | 828,3036,2762 | 829,3717,3523 | 830,142,24 | 831,3513,3420 | 832,541,468 | 833,984,937

BATCH_RAW_INFO | 818,1865,1097 | 823,3793,3300 | 824,3232,2875 | 825,468,133 | 827,335,19 | 828,3037,2762 | 829,3718,3523 | 830,143,24 | 831,3514,3420 | 832,542,468 | 833,985,937

BATCH_RAW_INFO | 818,1866,1097 | 823,3794,3300 | 824,3233,2875 | 825,469,133 | 827,336,19 | 828,3038,2762 | 829,3719,3523 | 830,144,24 | 831,3515,3420 | 832,543,468 | 833,986,937

BATCH_RAW_INFO | 818,1867,1097 | 823,3795,3300 | 824,3234,2875 | 825,470,133 | 827,337,19 | 828,3039,2762 | 829,3720,3523 | 830,145,24 | 831,3516,3420 | 832,544,468 | 833,987,937

BATCH_RAW_INFO | 818,1868,1097 | 823,3796,3300 | 824,3235,2875 | 825,471,133 | 827,338,19 | 828,3040,2762 | 829,3721,3523 | 830,146,24 | 831,3517,3420 | 832,545,468 | 833,988,937

BATCH_RAW_INFO | 818,1869,1097 | 823,3797,3300 | 824,3236,2875 | 825,472,133 | 827,339,19 | 828,3041,2762 | 829,3722,3523 | 830,147,24 | 831,3518,3420 | 832,546,468 | 833,989,937

BATCH_RAW_INFO | 818,1870,1097 | 823,3798,3300 | 824,3237,2875 | 825,473,133 | 827,340,19 | 828,3042,2762 | 829,3723,3523 | 830,148,24 | 831,3519,3420 | 832,547,468 | 833,990,937

BATCH_RAW_INFO | 818,1871,1097 | 823,3799,3300 | 824,3238,2875 | 825,474,133 | 827,341,19 | 828,3043,2762 | 829,3724,3523 | 830,149,24 | 831,3520,3420 | 833,991,937

BATCH_RAW_INFO | 834,33,32

BATCH_RAW_INFO | 818,1872,1097 | 823,3800,3300 | 824,3239,2875 | 825,475,133 | 827,342,19 | 828,3044,2762 | 829,3725,3523 | 830,150,24 | 831,3521,3420 | 833,992,937 | 834,34,32

BATCH_RAW_INFO | 818,1873,1097 | 823,3801,3300 | 824,3240,2875 | 825,476,133 | 827,343,19 | 828,3045,2762 | 829,3726,3523 | 830,151,24 | 831,3522,3420 | 833,993,937 | 834,35,32

BATCH_RAW_INFO | 818,1874,1097 | 823,3802,3300 | 824,3241,2875 | 825,477,133 | 827,344,19 | 828,3046,2762 | 829,3727,3523 | 830,152,24 | 831,3523,3420 | 833,994,937 | 834,36,32

BATCH_RAW_INFO | 818,1875,1097 | 823,3803,3300 | 824,3242,2875 | 825,478,133 | 827,345,19 | 828,3047,2762 | 829,3728,3523 | 830,153,24 | 831,3524,3420 | 833,995,937 | 834,37,32

BATCH_RAW_INFO | 818,1876,1097 | 823,3804,3300 | 824,3243,2875 | 825,479,133 | 827,346,19 | 828,3048,2762 | 829,3729,3523 | 830,154,24 | 831,3525,3420 | 833,996,937 | 834,38,32

BATCH_RAW_INFO | 818,1877,1097 | 823,3805,3300 | 824,3244,2875 | 825,480,133 | 827,347,19 | 828,3049,2762 | 829,3730,3523 | 830,155,24 | 831,3526,3420 | 833,997,937 | 834,39,32

BATCH_RAW_INFO | 818,1878,1097 | 823,3806,3300 | 824,3245,2875 | 825,481,133 | 827,348,19 | 828,3050,2762 | 829,3731,3523 | 830,156,24 | 831,3527,3420 | 833,998,937 | 834,40,32

BATCH_RAW_INFO | 818,1879,1097 | 823,3807,3300 | 824,3246,2875 | 825,482,133 | 827,349,19 | 828,3051,2762 | 829,3732,3523 | 830,157,24 | 831,3528,3420 | 833,999,937 | 834,41,32

BATCH_RAW_INFO | 818,1880,1097 | 823,3808,3300 | 824,3247,2875 | 825,483,133 | 827,350,19 | 828,3052,2762 | 829,3733,3523 | 830,158,24 | 831,3529,3420 | 833,1000,937 | 834,42,32

BATCH_RAW_INFO | 818,1881,1097 | 823,3809,3300 | 824,3248,2875 | 827,351,19 | 828,3053,2762 | 829,3734,3523 | 830,159,24 | 831,3530,3420 | 833,1001,937 | 834,43,32

BATCH_RAW_INFO | 818,1882,1097 | 823,3810,3300 | 824,3249,2875 | 827,352,19 | 828,3054,2762 | 829,3735,3523 | 830,160,24 | 831,3531,3420 | 833,1002,937 | 834,44,32

BATCH_RAW_INFO | 818,1883,1097 | 823,3811,3300 | 824,3250,2875 | 827,353,19 | 828,3055,2762 | 829,3736,3523 | 830,161,24 | 831,3532,3420 | 833,1003,937 | 834,45,32

BATCH_RAW_INFO | 818,1884,1097 | 823,3812,3300 | 824,3251,2875 | 827,354,19 | 828,3056,2762 | 829,3737,3523 | 830,162,24 | 831,3533,3420 | 833,1004,937 | 834,46,32

BATCH_RAW_INFO | 818,1885,1097 | 823,3813,3300 | 824,3252,2875 | 827,355,19 | 828,3057,2762 | 829,3738,3523 | 830,163,24 | 831,3534,3420 | 833,1005,937 | 834,47,32

BATCH_RAW_INFO | 818,1886,1097 | 823,3814,3300 | 824,3253,2875 | 827,356,19 | 828,3058,2762 | 829,3739,3523 | 830,164,24 | 831,3535,3420 | 833,1006,937 | 834,48,32

BATCH_RAW_INFO | 818,1887,1097 | 823,3815,3300 | 824,3254,2875 | 827,357,19 | 828,3059,2762 | 829,3740,3523 | 830,165,24 | 831,3536,3420 | 833,1007,937 | 834,49,32

BATCH_RAW_INFO | 818,1888,1097 | 823,3816,3300 | 824,3255,2875 | 827,358,19 | 828,3060,2762 | 829,3741,3523 | 830,166,24 | 831,3537,3420 | 833,1008,937 | 834,50,32

BATCH_RAW_INFO | 818,1889,1097 | 823,3817,3300 | 824,3256,2875 | 827,359,19 | 828,3061,2762 | 829,3742,3523 | 830,167,24 | 831,3538,3420 | 833,1009,937 | 834,51,32

BATCH_RAW_INFO | 818,1890,1097 | 823,3818,3300 | 824,3257,2875 | 827,360,19 | 829,3743,3523 | 830,168,24 | 831,3539,3420 | 833,1010,937 | 834,52,32

BATCH_RAW_INFO | 818,1891,1097 | 823,3819,3300 | 824,3258,2875 | 827,361,19 | 829,3744,3523 | 830,169,24 | 831,3540,3420 | 833,1011,937 | 834,53,32

BATCH_RAW_INFO | 818,1892,1097 | 823,3820,3300 | 824,3259,2875 | 827,362,19 | 829,3745,3523 | 830,170,24 | 831,3541,3420 | 833,1012,937 | 834,54,32

BATCH_RAW_INFO | 818,1893,1097 | 823,3821,3300 | 824,3260,2875 | 827,363,19 | 829,3746,3523 | 830,171,24 | 831,3542,3420 | 833,1013,937 | 834,55,32

BATCH_RAW_INFO | 818,1894,1097 | 823,3822,3300 | 824,3261,2875 | 827,364,19 | 829,3747,3523 | 830,172,24 | 831,3543,3420 | 833,1014,937 | 834,56,32

BATCH_RAW_INFO | 835,1363,1362

BATCH_RAW_INFO | 818,1895,1097 | 823,3823,3300 | 824,3262,2875 | 827,365,19 | 829,3748,3523 | 830,173,24 | 831,3544,3420 | 833,1015,937 | 834,57,32 | 835,1364,1362

BATCH_RAW_INFO | 818,1896,1097 | 823,3824,3300 | 824,3263,2875 | 827,366,19 | 829,3749,3523 | 830,174,24 | 831,3545,3420 | 833,1016,937 | 834,58,32 | 835,1365,1362

BATCH_RAW_INFO | 818,1897,1097 | 823,3825,3300 | 824,3264,2875 | 827,367,19 | 829,3750,3523 | 830,175,24 | 831,3546,3420 | 833,1017,937 | 834,59,32 | 835,1366,1362

BATCH_RAW_INFO | 818,1898,1097 | 823,3826,3300 | 824,3265,2875 | 827,368,19 | 829,3751,3523 | 830,176,24 | 831,3547,3420 | 833,1018,937 | 834,60,32 | 835,1367,1362

BATCH_RAW_INFO | 818,1899,1097 | 823,3827,3300 | 824,3266,2875 | 827,369,19 | 829,3752,3523 | 830,177,24 | 831,3548,3420 | 833,1019,937 | 834,61,32 | 835,1368,1362

BATCH_RAW_INFO | 818,1900,1097 | 823,3828,3300 | 824,3267,2875 | 827,370,19 | 829,3753,3523 | 830,178,24 | 831,3549,3420 | 833,1020,937 | 834,62,32 | 835,1369,1362

BATCH_RAW_INFO | 818,1901,1097 | 823,3829,3300 | 824,3268,2875 | 827,371,19 | 829,3754,3523 | 830,179,24 | 831,3550,3420 | 833,1021,937 | 834,63,32 | 835,1370,1362

BATCH_RAW_INFO | 818,1902,1097 | 823,3830,3300 | 824,3269,2875 | 827,372,19 | 829,3755,3523 | 830,180,24 | 831,3551,3420 | 833,1022,937 | 834,64,32 | 835,1371,1362

BATCH_RAW_INFO | 818,1903,1097 | 823,3831,3300 | 824,3270,2875 | 827,373,19 | 829,3756,3523 | 830,181,24 | 831,3552,3420 | 833,1023,937 | 834,65,32 | 835,1372,1362

BATCH_RAW_INFO | 818,1904,1097 | 823,3832,3300 | 824,3271,2875 | 827,374,19 | 829,3757,3523 | 830,182,24 | 831,3553,3420 | 833,1024,937 | 834,66,32 | 835,1373,1362

BATCH_RAW_INFO | 818,1905,1097 | 823,3833,3300 | 824,3272,2875 | 827,375,19 | 829,3758,3523 | 830,183,24 | 831,3554,3420 | 833,1025,937 | 834,67,32 | 835,1374,1362

BATCH_RAW_INFO | 818,1906,1097 | 823,3834,3300 | 824,3273,2875 | 827,376,19 | 829,3759,3523 | 830,184,24 | 831,3555,3420 | 833,1026,937 | 834,68,32 | 835,1375,1362

BATCH_RAW_INFO | 818,1907,1097 | 823,3835,3300 | 824,3274,2875 | 827,377,19 | 829,3760,3523 | 830,185,24 | 831,3556,3420 | 833,1027,937 | 834,69,32 | 835,1376,1362

BATCH_RAW_INFO | 818,1908,1097 | 823,3836,3300 | 824,3275,2875 | 827,378,19 | 829,3761,3523 | 830,186,24 | 831,3557,3420 | 833,1028,937 | 834,70,32 | 835,1377,1362

BATCH_RAW_INFO | 818,1909,1097 | 823,3837,3300 | 824,3276,2875 | 827,379,19 | 829,3762,3523 | 830,187,24 | 831,3558,3420 | 833,1029,937 | 834,71,32 | 835,1378,1362

BATCH_RAW_INFO | 818,1910,1097 | 823,3838,3300 | 824,3277,2875 | 827,380,19 | 829,3763,3523 | 830,188,24 | 831,3559,3420 | 833,1030,937 | 834,72,32 | 835,1379,1362

BATCH_RAW_INFO | 818,1911,1097 | 823,3839,3300 | 824,3278,2875 | 827,381,19 | 829,3764,3523 | 830,189,24 | 831,3560,3420 | 833,1031,937 | 834,73,32 | 835,1380,1362

BATCH_RAW_INFO | 818,1912,1097 | 823,3840,3300 | 824,3279,2875 | 827,382,19 | 829,3765,3523 | 830,190,24 | 831,3561,3420 | 833,1032,937 | 834,74,32 | 835,1381,1362

BATCH_RAW_INFO | 818,1913,1097 | 823,3841,3300 | 824,3280,2875 | 827,383,19 | 829,3766,3523 | 830,191,24 | 831,3562,3420 | 833,1033,937 | 834,75,32 | 835,1382,1362

BATCH_RAW_INFO | 818,1914,1097 | 823,3842,3300 | 824,3281,2875 | 827,384,19 | 829,3767,3523 | 830,192,24 | 831,3563,3420 | 833,1034,937 | 834,76,32 | 835,1383,1362

BATCH_RAW_INFO | 818,1915,1097 | 823,3843,3300 | 824,3282,2875 | 827,385,19 | 829,3768,3523 | 830,193,24 | 831,3564,3420 | 833,1035,937 | 834,77,32 | 835,1384,1362

BATCH_RAW_INFO | 818,1916,1097 | 823,3844,3300 | 824,3283,2875 | 827,386,19 | 829,3769,3523 | 830,194,24 | 831,3565,3420 | 833,1036,937 | 834,78,32 | 835,1385,1362

BATCH_RAW_INFO | 818,1917,1097 | 823,3845,3300 | 824,3284,2875 | 827,387,19 | 829,3770,3523 | 830,195,24 | 831,3566,3420 | 833,1037,937 | 834,79,32 | 835,1386,1362

BATCH_RAW_INFO | 818,1918,1097 | 823,3846,3300 | 824,3285,2875 | 827,388,19 | 829,3771,3523 | 830,196,24 | 831,3567,3420 | 833,1038,937 | 834,80,32 | 835,1387,1362

BATCH_RAW_INFO | 818,1919,1097 | 823,3847,3300 | 827,389,19 | 829,3772,3523 | 830,197,24 | 831,3568,3420 | 833,1039,937 | 834,81,32 | 835,1388,1362

BATCH_RAW_INFO | 818,1920,1097 | 823,3848,3300 | 827,390,19 | 829,3773,3523 | 830,198,24 | 831,3569,3420 | 833,1040,937 | 834,82,32 | 835,1389,1362

BATCH_RAW_INFO | 818,1921,1097 | 823,3849,3300 | 827,391,19 | 829,3774,3523 | 830,199,24 | 831,3570,3420 | 833,1041,937 | 834,83,32 | 835,1390,1362

BATCH_RAW_INFO | 818,1922,1097 | 823,3850,3300 | 827,392,19 | 829,3775,3523 | 830,200,24 | 831,3571,3420 | 833,1042,937 | 834,84,32 | 835,1391,1362

BATCH_RAW_INFO | 818,1923,1097 | 823,3851,3300 | 827,393,19 | 829,3776,3523 | 830,201,24 | 831,3572,3420 | 833,1043,937 | 834,85,32 | 835,1392,1362

BATCH_RAW_INFO | 818,1924,1097 | 823,3852,3300 | 827,394,19 | 829,3777,3523 | 830,202,24 | 831,3573,3420 | 833,1044,937 | 834,86,32 | 835,1393,1362

BATCH_RAW_INFO | 818,1925,1097 | 823,3853,3300 | 827,395,19 | 829,3778,3523 | 830,203,24 | 831,3574,3420 | 833,1045,937 | 834,87,32 | 835,1394,1362

BATCH_RAW_INFO | 818,1926,1097 | 823,3854,3300 | 827,396,19 | 829,3779,3523 | 830,204,24 | 831,3575,3420 | 833,1046,937 | 834,88,32 | 835,1395,1362

BATCH_RAW_INFO | 818,1927,1097 | 823,3855,3300 | 827,397,19 | 829,3780,3523 | 830,205,24 | 831,3576,3420 | 833,1047,937 | 834,89,32 | 835,1396,1362

BATCH_RAW_INFO | 818,1928,1097 | 823,3856,3300 | 827,398,19 | 829,3781,3523 | 830,206,24 | 831,3577,3420 | 833,1048,937 | 834,90,32 | 835,1397,1362

BATCH_RAW_INFO | 818,1929,1097 | 823,3857,3300 | 827,399,19 | 829,3782,3523 | 830,207,24 | 831,3578,3420 | 833,1049,937 | 834,91,32 | 835,1398,1362

BATCH_RAW_INFO | 818,1930,1097 | 823,3858,3300 | 827,400,19 | 829,3783,3523 | 830,208,24 | 831,3579,3420 | 833,1050,937 | 834,92,32 | 835,1399,1362

BATCH_RAW_INFO | 818,1931,1097 | 823,3859,3300 | 827,401,19 | 829,3784,3523 | 830,209,24 | 831,3580,3420 | 833,1051,937 | 834,93,32 | 835,1400,1362

BATCH_RAW_INFO | 818,1932,1097 | 823,3860,3300 | 827,402,19 | 829,3785,3523 | 830,210,24 | 831,3581,3420 | 833,1052,937 | 834,94,32 | 835,1401,1362

BATCH_RAW_INFO | 818,1933,1097 | 823,3861,3300 | 827,403,19 | 829,3786,3523 | 830,211,24 | 831,3582,3420 | 833,1053,937 | 834,95,32 | 835,1402,1362

BATCH_RAW_INFO | 818,1934,1097 | 823,3862,3300 | 827,404,19 | 829,3787,3523 | 830,212,24 | 831,3583,3420 | 833,1054,937 | 834,96,32 | 835,1403,1362

BATCH_RAW_INFO | 818,1935,1097 | 823,3863,3300 | 827,405,19 | 829,3788,3523 | 830,213,24 | 831,3584,3420 | 833,1055,937 | 834,97,32 | 835,1404,1362

BATCH_RAW_INFO | 818,1936,1097 | 823,3864,3300 | 827,406,19 | 829,3789,3523 | 830,214,24 | 831,3585,3420 | 833,1056,937 | 834,98,32 | 835,1405,1362

BATCH_RAW_INFO | 818,1937,1097 | 823,3865,3300 | 827,407,19 | 829,3790,3523 | 830,215,24 | 831,3586,3420 | 833,1057,937 | 834,99,32 | 835,1406,1362

BATCH_RAW_INFO | 818,1938,1097 | 823,3866,3300 | 827,408,19 | 829,3791,3523 | 830,216,24 | 831,3587,3420 | 833,1058,937 | 834,100,32 | 835,1407,1362

BATCH_RAW_INFO | 818,1939,1097 | 823,3867,3300 | 827,409,19 | 829,3792,3523 | 830,217,24 | 831,3588,3420 | 833,1059,937 | 834,101,32 | 835,1408,1362

BATCH_RAW_INFO | 818,1940,1097 | 823,3868,3300 | 827,410,19 | 829,3793,3523 | 830,218,24 | 831,3589,3420 | 833,1060,937 | 834,102,32 | 835,1409,1362

BATCH_RAW_INFO | 836,25,24

BATCH_RAW_INFO | 818,1941,1097 | 823,3869,3300 | 827,411,19 | 829,3794,3523 | 830,219,24 | 831,3590,3420 | 833,1061,937 | 834,103,32 | 835,1410,1362 | 836,26,24

BATCH_RAW_INFO | 818,1942,1097 | 823,3870,3300 | 827,412,19 | 829,3795,3523 | 830,220,24 | 831,3591,3420 | 833,1062,937 | 834,104,32 | 835,1411,1362 | 836,27,24

BATCH_RAW_INFO | 818,1943,1097 | 823,3871,3300 | 827,413,19 | 829,3796,3523 | 830,221,24 | 831,3592,3420 | 833,1063,937 | 834,105,32 | 835,1412,1362 | 836,28,24

BATCH_RAW_INFO | 818,1944,1097 | 823,3872,3300 | 827,414,19 | 829,3797,3523 | 830,222,24 | 831,3593,3420 | 833,1064,937 | 834,106,32 | 835,1413,1362 | 836,29,24

BATCH_RAW_INFO | 818,1945,1097 | 823,3873,3300 | 827,415,19 | 829,3798,3523 | 830,223,24 | 831,3594,3420 | 833,1065,937 | 834,107,32 | 835,1414,1362 | 836,30,24

BATCH_RAW_INFO | 818,1946,1097 | 823,3874,3300 | 827,416,19 | 829,3799,3523 | 830,224,24 | 831,3595,3420 | 833,1066,937 | 834,108,32 | 835,1415,1362 | 836,31,24

BATCH_RAW_INFO | 818,1947,1097 | 823,3875,3300 | 827,417,19 | 829,3800,3523 | 830,225,24 | 831,3596,3420 | 833,1067,937 | 834,109,32 | 835,1416,1362 | 836,32,24

BATCH_RAW_INFO | 837,3803,3802

BATCH_RAW_INFO | 818,1948,1097 | 823,3876,3300 | 827,418,19 | 829,3801,3523 | 830,226,24 | 831,3597,3420 | 833,1068,937 | 834,110,32 | 835,1417,1362 | 836,33,24 | 837,3804,3802

BATCH_RAW_INFO | 818,1949,1097 | 823,3877,3300 | 827,419,19 | 829,3802,3523 | 830,227,24 | 831,3598,3420 | 833,1069,937 | 834,111,32 | 835,1418,1362 | 836,34,24 | 837,3805,3802

BATCH_RAW_INFO | 818,1950,1097 | 823,3878,3300 | 827,420,19 | 829,3803,3523 | 830,228,24 | 831,3599,3420 | 833,1070,937 | 834,112,32 | 835,1419,1362 | 836,35,24 | 837,3806,3802

BATCH_RAW_INFO | 818,1951,1097 | 823,3879,3300 | 827,421,19 | 829,3804,3523 | 830,229,24 | 831,3600,3420 | 833,1071,937 | 834,113,32 | 835,1420,1362 | 836,36,24 | 837,3807,3802

BATCH_RAW_INFO | 818,1952,1097 | 823,3880,3300 | 827,422,19 | 829,3805,3523 | 830,230,24 | 831,3601,3420 | 833,1072,937 | 834,114,32 | 835,1421,1362 | 836,37,24 | 837,3808,3802

BATCH_RAW_INFO | 818,1953,1097 | 823,3881,3300 | 827,423,19 | 829,3806,3523 | 830,231,24 | 831,3602,3420 | 833,1073,937 | 834,115,32 | 835,1422,1362 | 836,38,24 | 837,3809,3802

BATCH_RAW_INFO | 818,1954,1097 | 823,3882,3300 | 827,424,19 | 829,3807,3523 | 830,232,24 | 831,3603,3420 | 833,1074,937 | 834,116,32 | 835,1423,1362 | 836,39,24 | 837,3810,3802

BATCH_RAW_INFO | 818,1955,1097 | 823,3883,3300 | 827,425,19 | 829,3808,3523 | 830,233,24 | 831,3604,3420 | 833,1075,937 | 834,117,32 | 835,1424,1362 | 836,40,24 | 837,3811,3802

BATCH_RAW_INFO | 818,1956,1097 | 823,3884,3300 | 827,426,19 | 829,3809,3523 | 830,234,24 | 831,3605,3420 | 833,1076,937 | 834,118,32 | 835,1425,1362 | 836,41,24 | 837,3812,3802

BATCH_RAW_INFO | 818,1957,1097 | 823,3885,3300 | 827,427,19 | 829,3810,3523 | 830,235,24 | 831,3606,3420 | 833,1077,937 | 834,119,32 | 835,1426,1362 | 836,42,24 | 837,3813,3802

BATCH_RAW_INFO | 818,1958,1097 | 823,3886,3300 | 827,428,19 | 829,3811,3523 | 830,236,24 | 831,3607,3420 | 833,1078,937 | 834,120,32 | 835,1427,1362 | 836,43,24 | 837,3814,3802

BATCH_RAW_INFO | 818,1959,1097 | 823,3887,3300 | 827,429,19 | 829,3812,3523 | 830,237,24 | 831,3608,3420 | 833,1079,937 | 834,121,32 | 835,1428,1362 | 836,44,24 | 837,3815,3802

BATCH_RAW_INFO | 818,1960,1097 | 823,3888,3300 | 827,430,19 | 829,3813,3523 | 830,238,24 | 831,3609,3420 | 833,1080,937 | 834,122,32 | 835,1429,1362 | 836,45,24 | 837,3816,3802

BATCH_RAW_INFO | 818,1961,1097 | 823,3889,3300 | 827,431,19 | 829,3814,3523 | 830,239,24 | 831,3610,3420 | 833,1081,937 | 834,123,32 | 835,1430,1362 | 836,46,24 | 837,3817,3802

BATCH_RAW_INFO | 818,1962,1097 | 823,3890,3300 | 827,432,19 | 829,3815,3523 | 830,240,24 | 831,3611,3420 | 833,1082,937 | 834,124,32 | 835,1431,1362 | 836,47,24 | 837,3818,3802

BATCH_RAW_INFO | 838,3974,3973

BATCH_RAW_INFO | 818,1963,1097 | 823,3891,3300 | 827,433,19 | 829,3816,3523 | 830,241,24 | 831,3612,3420 | 833,1083,937 | 834,125,32 | 835,1432,1362 | 836,48,24 | 837,3819,3802 | 838,3975,3973

BATCH_RAW_INFO | 818,1964,1097 | 823,3892,3300 | 827,434,19 | 829,3817,3523 | 830,242,24 | 831,3613,3420 | 833,1084,937 | 834,126,32 | 835,1433,1362 | 836,49,24 | 837,3820,3802 | 838,3976,3973

BATCH_RAW_INFO | 818,1965,1097 | 823,3893,3300 | 827,435,19 | 829,3818,3523 | 830,243,24 | 831,3614,3420 | 833,1085,937 | 834,127,32 | 835,1434,1362 | 836,50,24 | 837,3821,3802 | 838,3977,3973

BATCH_RAW_INFO | 818,1966,1097 | 823,3894,3300 | 827,436,19 | 829,3819,3523 | 830,244,24 | 831,3615,3420 | 833,1086,937 | 834,128,32 | 835,1435,1362 | 836,51,24 | 837,3822,3802 | 838,3978,3973

BATCH_RAW_INFO | 818,1967,1097 | 823,3895,3300 | 827,437,19 | 829,3820,3523 | 830,245,24 | 831,3616,3420 | 833,1087,937 | 834,129,32 | 835,1436,1362 | 836,52,24 | 837,3823,3802 | 838,3979,3973

BATCH_RAW_INFO | 818,1968,1097 | 823,3896,3300 | 827,438,19 | 829,3821,3523 | 830,246,24 | 831,3617,3420 | 833,1088,937 | 834,130,32 | 835,1437,1362 | 836,53,24 | 837,3824,3802 | 838,3980,3973

BATCH_RAW_INFO | 818,1969,1097 | 823,3897,3300 | 827,439,19 | 829,3822,3523 | 830,247,24 | 831,3618,3420 | 833,1089,937 | 834,131,32 | 835,1438,1362 | 836,54,24 | 837,3825,3802 | 838,3981,3973

BATCH_RAW_INFO | 818,1970,1097 | 823,3898,3300 | 827,440,19 | 829,3823,3523 | 830,248,24 | 831,3619,3420 | 833,1090,937 | 834,132,32 | 835,1439,1362 | 836,55,24 | 837,3826,3802 | 838,3982,3973

BATCH_RAW_INFO | 818,1971,1097 | 823,3899,3300 | 827,441,19 | 829,3824,3523 | 830,249,24 | 831,3620,3420 | 833,1091,937 | 834,133,32 | 835,1440,1362 | 836,56,24 | 837,3827,3802

BATCH_RAW_INFO | 818,1972,1097 | 823,3900,3300 | 827,442,19 | 829,3825,3523 | 830,250,24 | 831,3621,3420 | 833,1092,937 | 834,134,32 | 835,1441,1362 | 836,57,24 | 837,3828,3802

BATCH_RAW_INFO | 818,1973,1097 | 823,3901,3300 | 827,443,19 | 829,3826,3523 | 830,251,24 | 831,3622,3420 | 833,1093,937 | 834,135,32 | 835,1442,1362 | 836,58,24 | 837,3829,3802

BATCH_RAW_INFO | 818,1974,1097 | 823,3902,3300 | 827,444,19 | 829,3827,3523 | 830,252,24 | 831,3623,3420 | 833,1094,937 | 834,136,32 | 835,1443,1362 | 836,59,24 | 837,3830,3802

BATCH_RAW_INFO | 818,1975,1097 | 823,3903,3300 | 827,445,19 | 829,3828,3523 | 830,253,24 | 831,3624,3420 | 833,1095,937 | 834,137,32 | 835,1444,1362 | 836,60,24 | 837,3831,3802

BATCH_RAW_INFO | 818,1976,1097 | 823,3904,3300 | 827,446,19 | 829,3829,3523 | 830,254,24 | 831,3625,3420 | 833,1096,937 | 834,138,32 | 835,1445,1362 | 836,61,24 | 837,3832,3802

BATCH_RAW_INFO | 818,1977,1097 | 823,3905,3300 | 827,447,19 | 829,3830,3523 | 830,255,24 | 831,3626,3420 | 833,1097,937 | 834,139,32 | 835,1446,1362 | 836,62,24 | 837,3833,3802

BATCH_RAW_INFO | 818,1978,1097 | 823,3906,3300 | 827,448,19 | 829,3831,3523 | 830,256,24 | 831,3627,3420 | 833,1098,937 | 834,140,32 | 835,1447,1362 | 836,63,24 | 837,3834,3802

BATCH_RAW_INFO | 818,1979,1097 | 823,3907,3300 | 827,449,19 | 829,3832,3523 | 830,257,24 | 831,3628,3420 | 833,1099,937 | 834,141,32 | 835,1448,1362 | 836,64,24 | 837,3835,3802

BATCH_RAW_INFO | 818,1980,1097 | 823,3908,3300 | 827,450,19 | 829,3833,3523 | 830,258,24 | 831,3629,3420 | 833,1100,937 | 834,142,32 | 835,1449,1362 | 836,65,24 | 837,3836,3802

BATCH_RAW_INFO | 818,1981,1097 | 823,3909,3300 | 827,451,19 | 829,3834,3523 | 830,259,24 | 831,3630,3420 | 833,1101,937 | 834,143,32 | 835,1450,1362 | 836,66,24 | 837,3837,3802

BATCH_RAW_INFO | 818,1982,1097 | 823,3910,3300 | 827,452,19 | 829,3835,3523 | 830,260,24 | 831,3631,3420 | 833,1102,937 | 834,144,32 | 835,1451,1362 | 836,67,24 | 837,3838,3802

BATCH_RAW_INFO | 818,1983,1097 | 823,3911,3300 | 827,453,19 | 829,3836,3523 | 830,261,24 | 831,3632,3420 | 833,1103,937 | 834,145,32 | 835,1452,1362 | 836,68,24 | 837,3839,3802

BATCH_RAW_INFO | 818,1984,1097 | 823,3912,3300 | 827,454,19 | 829,3837,3523 | 830,262,24 | 831,3633,3420 | 833,1104,937 | 834,146,32 | 835,1453,1362 | 836,69,24 | 837,3840,3802

BATCH_RAW_INFO | 818,1985,1097 | 823,3913,3300 | 827,455,19 | 829,3838,3523 | 830,263,24 | 831,3634,3420 | 833,1105,937 | 834,147,32 | 835,1454,1362 | 836,70,24 | 837,3841,3802

BATCH_RAW_INFO | 818,1986,1097 | 823,3914,3300 | 827,456,19 | 829,3839,3523 | 830,264,24 | 831,3635,3420 | 833,1106,937 | 834,148,32 | 835,1455,1362 | 836,71,24 | 837,3842,3802

BATCH_RAW_INFO | 818,1987,1097 | 823,3915,3300 | 827,457,19 | 829,3840,3523 | 830,265,24 | 831,3636,3420 | 833,1107,937 | 834,149,32 | 835,1456,1362 | 836,72,24 | 837,3843,3802

BATCH_RAW_INFO | 818,1988,1097 | 823,3916,3300 | 827,458,19 | 829,3841,3523 | 830,266,24 | 831,3637,3420 | 833,1108,937 | 834,150,32 | 835,1457,1362 | 836,73,24 | 837,3844,3802

BATCH_RAW_INFO | 818,1989,1097 | 823,3917,3300 | 827,459,19 | 829,3842,3523 | 830,267,24 | 831,3638,3420 | 833,1109,937 | 834,151,32 | 835,1458,1362 | 836,74,24 | 837,3845,3802

BATCH_RAW_INFO | 818,1990,1097 | 823,3918,3300 | 827,460,19 | 829,3843,3523 | 830,268,24 | 831,3639,3420 | 833,1110,937 | 834,152,32 | 835,1459,1362 | 836,75,24 | 837,3846,3802

BATCH_RAW_INFO | 818,1991,1097 | 823,3919,3300 | 827,461,19 | 829,3844,3523 | 830,269,24 | 831,3640,3420 | 833,1111,937 | 834,153,32 | 835,1460,1362 | 836,76,24 | 837,3847,3802

BATCH_RAW_INFO | 818,1992,1097 | 823,3920,3300 | 827,462,19 | 829,3845,3523 | 830,270,24 | 831,3641,3420 | 833,1112,937 | 834,154,32 | 835,1461,1362 | 836,77,24 | 837,3848,3802

BATCH_RAW_INFO | 818,1993,1097 | 823,3921,3300 | 827,463,19 | 829,3846,3523 | 830,271,24 | 831,3642,3420 | 833,1113,937 | 834,155,32 | 835,1462,1362 | 836,78,24 | 837,3849,3802

BATCH_RAW_INFO | 818,1994,1097 | 823,3922,3300 | 827,464,19 | 829,3847,3523 | 830,272,24 | 831,3643,3420 | 833,1114,937 | 834,156,32 | 835,1463,1362 | 836,79,24 | 837,3850,3802

BATCH_RAW_INFO | 818,1995,1097 | 823,3923,3300 | 827,465,19 | 829,3848,3523 | 830,273,24 | 831,3644,3420 | 833,1115,937 | 834,157,32 | 835,1464,1362 | 836,80,24 | 837,3851,3802

BATCH_RAW_INFO | 818,1996,1097 | 823,3924,3300 | 827,466,19 | 829,3849,3523 | 830,274,24 | 831,3645,3420 | 833,1116,937 | 834,158,32 | 835,1465,1362 | 836,81,24 | 837,3852,3802

BATCH_RAW_INFO | 818,1997,1097 | 823,3925,3300 | 827,467,19 | 829,3850,3523 | 830,275,24 | 831,3646,3420 | 833,1117,937 | 834,159,32 | 835,1466,1362 | 836,82,24 | 837,3853,3802

BATCH_RAW_INFO | 818,1998,1097 | 823,3926,3300 | 827,468,19 | 829,3851,3523 | 830,276,24 | 831,3647,3420 | 833,1118,937 | 834,160,32 | 835,1467,1362 | 836,83,24 | 837,3854,3802

BATCH_RAW_INFO | 818,1999,1097 | 823,3927,3300 | 827,469,19 | 829,3852,3523 | 830,277,24 | 831,3648,3420 | 833,1119,937 | 834,161,32 | 835,1468,1362 | 836,84,24 | 837,3855,3802

BATCH_RAW_INFO | 818,2000,1097 | 823,3928,3300 | 827,470,19 | 829,3853,3523 | 830,278,24 | 831,3649,3420 | 833,1120,937 | 834,162,32 | 835,1469,1362 | 836,85,24 | 837,3856,3802

BATCH_RAW_INFO | 818,2001,1097 | 823,3929,3300 | 827,471,19 | 829,3854,3523 | 830,279,24 | 831,3650,3420 | 833,1121,937 | 834,163,32 | 835,1470,1362 | 836,86,24 | 837,3857,3802

BATCH_RAW_INFO | 818,2002,1097 | 823,3930,3300 | 827,472,19 | 829,3855,3523 | 830,280,24 | 831,3651,3420 | 833,1122,937 | 834,164,32 | 835,1471,1362 | 836,87,24 | 837,3858,3802

BATCH_RAW_INFO | 818,2003,1097 | 823,3931,3300 | 827,473,19 | 829,3856,3523 | 830,281,24 | 831,3652,3420 | 833,1123,937 | 834,165,32 | 835,1472,1362 | 836,88,24 | 837,3859,3802

BATCH_RAW_INFO | 818,2004,1097 | 823,3932,3300 | 827,474,19 | 829,3857,3523 | 830,282,24 | 831,3653,3420 | 833,1124,937 | 834,166,32 | 835,1473,1362 | 836,89,24 | 837,3860,3802

BATCH_RAW_INFO | 818,2005,1097 | 823,3933,3300 | 827,475,19 | 829,3858,3523 | 830,283,24 | 831,3654,3420 | 833,1125,937 | 834,167,32 | 835,1474,1362 | 836,90,24 | 837,3861,3802

BATCH_RAW_INFO | 818,2006,1097 | 823,3934,3300 | 827,476,19 | 829,3859,3523 | 830,284,24 | 831,3655,3420 | 833,1126,937 | 834,168,32 | 835,1475,1362 | 836,91,24 | 837,3862,3802

BATCH_RAW_INFO | 818,2007,1097 | 823,3935,3300 | 827,477,19 | 829,3860,3523 | 830,285,24 | 831,3656,3420 | 833,1127,937 | 834,169,32 | 835,1476,1362 | 836,92,24 | 837,3863,3802

BATCH_RAW_INFO | 818,2008,1097 | 823,3936,3300 | 827,478,19 | 829,3861,3523 | 830,286,24 | 831,3657,3420 | 833,1128,937 | 834,170,32 | 835,1477,1362 | 836,93,24 | 837,3864,3802

BATCH_RAW_INFO | 818,2009,1097 | 823,3937,3300 | 827,479,19 | 829,3862,3523 | 830,287,24 | 831,3658,3420 | 833,1129,937 | 834,171,32 | 835,1478,1362 | 836,94,24 | 837,3865,3802

BATCH_RAW_INFO | 818,2010,1097 | 823,3938,3300 | 827,480,19 | 829,3863,3523 | 830,288,24 | 831,3659,3420 | 833,1130,937 | 834,172,32 | 835,1479,1362 | 836,95,24 | 837,3866,3802

BATCH_RAW_INFO | 818,2011,1097 | 823,3939,3300 | 827,481,19 | 829,3864,3523 | 830,289,24 | 831,3660,3420 | 833,1131,937 | 834,173,32 | 835,1480,1362 | 836,96,24 | 837,3867,3802

BATCH_RAW_INFO | 818,2012,1097 | 823,3940,3300 | 827,482,19 | 829,3865,3523 | 830,290,24 | 831,3661,3420 | 833,1132,937 | 834,174,32 | 835,1481,1362 | 836,97,24 | 837,3868,3802

BATCH_RAW_INFO | 818,2013,1097 | 823,3941,3300 | 827,483,19 | 829,3866,3523 | 830,291,24 | 831,3662,3420 | 833,1133,937 | 834,175,32 | 835,1482,1362 | 836,98,24 | 837,3869,3802

BATCH_RAW_INFO | 818,2014,1097 | 823,3942,3300 | 827,484,19 | 829,3867,3523 | 830,292,24 | 831,3663,3420 | 833,1134,937 | 834,176,32 | 835,1483,1362 | 836,99,24 | 837,3870,3802

BATCH_RAW_INFO | 818,2015,1097 | 823,3943,3300 | 827,485,19 | 829,3868,3523 | 830,293,24 | 831,3664,3420 | 833,1135,937 | 834,177,32 | 835,1484,1362 | 836,100,24 | 837,3871,3802

BATCH_RAW_INFO | 818,2016,1097 | 823,3944,3300 | 827,486,19 | 829,3869,3523 | 830,294,24 | 831,3665,3420 | 833,1136,937 | 834,178,32 | 835,1485,1362 | 836,101,24 | 837,3872,3802

BATCH_RAW_INFO | 818,2017,1097 | 823,3945,3300 | 827,487,19 | 829,3870,3523 | 830,295,24 | 831,3666,3420 | 833,1137,937 | 834,179,32 | 835,1486,1362 | 836,102,24 | 837,3873,3802

BATCH_RAW_INFO | 818,2018,1097 | 823,3946,3300 | 827,488,19 | 829,3871,3523 | 830,296,24 | 831,3667,3420 | 833,1138,937 | 834,180,32 | 835,1487,1362 | 836,103,24 | 837,3874,3802

BATCH_RAW_INFO | 818,2019,1097 | 823,3947,3300 | 827,489,19 | 829,3872,3523 | 830,297,24 | 831,3668,3420 | 833,1139,937 | 834,181,32 | 835,1488,1362 | 836,104,24 | 837,3875,3802

BATCH_RAW_INFO | 818,2020,1097 | 823,3948,3300 | 827,490,19 | 829,3873,3523 | 830,298,24 | 831,3669,3420 | 833,1140,937 | 834,182,32 | 835,1489,1362 | 836,105,24 | 837,3876,3802

BATCH_RAW_INFO | 818,2021,1097 | 823,3949,3300 | 827,491,19 | 829,3874,3523 | 830,299,24 | 831,3670,3420 | 833,1141,937 | 834,183,32 | 835,1490,1362 | 836,106,24 | 837,3877,3802

BATCH_RAW_INFO | 818,2022,1097 | 823,3950,3300 | 827,492,19 | 829,3875,3523 | 830,300,24 | 831,3671,3420 | 833,1142,937 | 834,184,32 | 835,1491,1362 | 836,107,24 | 837,3878,3802

BATCH_RAW_INFO | 818,2023,1097 | 823,3951,3300 | 827,493,19 | 829,3876,3523 | 830,301,24 | 831,3672,3420 | 833,1143,937 | 834,185,32 | 835,1492,1362 | 836,108,24 | 837,3879,3802

BATCH_RAW_INFO | 818,2024,1097 | 823,3952,3300 | 827,494,19 | 829,3877,3523 | 830,302,24 | 831,3673,3420 | 833,1144,937 | 834,186,32 | 835,1493,1362 | 836,109,24 | 837,3880,3802

BATCH_RAW_INFO | 818,2025,1097 | 823,3953,3300 | 827,495,19 | 829,3878,3523 | 830,303,24 | 831,3674,3420 | 833,1145,937 | 834,187,32 | 835,1494,1362 | 836,110,24 | 837,3881,3802

BATCH_RAW_INFO | 818,2026,1097 | 823,3954,3300 | 827,496,19 | 829,3879,3523 | 830,304,24 | 831,3675,3420 | 833,1146,937 | 834,188,32 | 835,1495,1362 | 836,111,24 | 837,3882,3802

BATCH_RAW_INFO | 818,2027,1097 | 823,3955,3300 | 827,497,19 | 829,3880,3523 | 830,305,24 | 831,3676,3420 | 833,1147,937 | 834,189,32 | 835,1496,1362 | 836,112,24 | 837,3883,3802

BATCH_RAW_INFO | 818,2028,1097 | 823,3956,3300 | 827,498,19 | 829,3881,3523 | 830,306,24 | 831,3677,3420 | 833,1148,937 | 834,190,32 | 835,1497,1362 | 836,113,24 | 837,3884,3802

BATCH_RAW_INFO | 818,2029,1097 | 823,3957,3300 | 827,499,19 | 829,3882,3523 | 830,307,24 | 831,3678,3420 | 833,1149,937 | 834,191,32 | 835,1498,1362 | 836,114,24 | 837,3885,3802

BATCH_RAW_INFO | 818,2030,1097 | 823,3958,3300 | 827,500,19 | 829,3883,3523 | 830,308,24 | 831,3679,3420 | 833,1150,937 | 834,192,32 | 835,1499,1362 | 836,115,24 | 837,3886,3802

BATCH_RAW_INFO | 818,2031,1097 | 823,3959,3300 | 827,501,19 | 829,3884,3523 | 830,309,24 | 831,3680,3420 | 833,1151,937 | 834,193,32 | 835,1500,1362 | 836,116,24 | 837,3887,3802

BATCH_RAW_INFO | 818,2032,1097 | 823,3960,3300 | 827,502,19 | 829,3885,3523 | 830,310,24 | 831,3681,3420 | 833,1152,937 | 834,194,32 | 835,1501,1362 | 836,117,24 | 837,3888,3802

BATCH_RAW_INFO | 818,2033,1097 | 823,3961,3300 | 827,503,19 | 829,3886,3523 | 830,311,24 | 831,3682,3420 | 833,1153,937 | 834,195,32 | 835,1502,1362 | 836,118,24 | 837,3889,3802

BATCH_RAW_INFO | 818,2034,1097 | 823,3962,3300 | 827,504,19 | 829,3887,3523 | 830,312,24 | 831,3683,3420 | 833,1154,937 | 834,196,32 | 835,1503,1362 | 836,119,24 | 837,3890,3802

BATCH_RAW_INFO | 818,2035,1097 | 823,3963,3300 | 827,505,19 | 829,3888,3523 | 830,313,24 | 831,3684,3420 | 833,1155,937 | 834,197,32 | 835,1504,1362 | 836,120,24 | 837,3891,3802

BATCH_RAW_INFO | 818,2036,1097 | 823,3964,3300 | 827,506,19 | 829,3889,3523 | 830,314,24 | 831,3685,3420 | 833,1156,937 | 834,198,32 | 835,1505,1362 | 836,121,24 | 837,3892,3802

BATCH_RAW_INFO | 818,2037,1097 | 823,3965,3300 | 827,507,19 | 829,3890,3523 | 830,315,24 | 831,3686,3420 | 833,1157,937 | 834,199,32 | 835,1506,1362 | 836,122,24 | 837,3893,3802

BATCH_RAW_INFO | 818,2038,1097 | 823,3966,3300 | 827,508,19 | 829,3891,3523 | 830,316,24 | 831,3687,3420 | 833,1158,937 | 834,200,32 | 835,1507,1362 | 836,123,24 | 837,3894,3802

BATCH_RAW_INFO | 818,2039,1097 | 823,3967,3300 | 827,509,19 | 829,3892,3523 | 830,317,24 | 831,3688,3420 | 833,1159,937 | 834,201,32 | 835,1508,1362 | 836,124,24 | 837,3895,3802

BATCH_RAW_INFO | 818,2040,1097 | 823,3968,3300 | 827,510,19 | 829,3893,3523 | 830,318,24 | 831,3689,3420 | 833,1160,937 | 834,202,32 | 835,1509,1362 | 836,125,24 | 837,3896,3802

BATCH_RAW_INFO | 818,2041,1097 | 823,3969,3300 | 827,511,19 | 829,3894,3523 | 830,319,24 | 831,3690,3420 | 833,1161,937 | 834,203,32 | 835,1510,1362 | 836,126,24 | 837,3897,3802

BATCH_RAW_INFO | 818,2042,1097 | 823,3970,3300 | 827,512,19 | 829,3895,3523 | 830,320,24 | 831,3691,3420 | 833,1162,937 | 834,204,32 | 835,1511,1362 | 836,127,24 | 837,3898,3802

BATCH_RAW_INFO | 818,2043,1097 | 823,3971,3300 | 827,513,19 | 829,3896,3523 | 830,321,24 | 831,3692,3420 | 833,1163,937 | 834,205,32 | 835,1512,1362 | 836,128,24 | 837,3899,3802

BATCH_RAW_INFO | 818,2044,1097 | 823,3972,3300 | 827,514,19 | 829,3897,3523 | 830,322,24 | 831,3693,3420 | 833,1164,937 | 834,206,32 | 835,1513,1362 | 836,129,24 | 837,3900,3802

BATCH_RAW_INFO | 818,2045,1097 | 823,3973,3300 | 827,515,19 | 829,3898,3523 | 830,323,24 | 831,3694,3420 | 833,1165,937 | 834,207,32 | 835,1514,1362 | 836,130,24 | 837,3901,3802

BATCH_RAW_INFO | 818,2046,1097 | 823,3974,3300 | 827,516,19 | 829,3899,3523 | 830,324,24 | 831,3695,3420 | 833,1166,937 | 834,208,32 | 835,1515,1362 | 836,131,24 | 837,3902,3802

BATCH_RAW_INFO | 818,2047,1097 | 823,3975,3300 | 827,517,19 | 829,3900,3523 | 830,325,24 | 831,3696,3420 | 833,1167,937 | 834,209,32 | 835,1516,1362 | 836,132,24 | 837,3903,3802

BATCH_RAW_INFO | 818,2048,1097 | 823,3976,3300 | 827,518,19 | 829,3901,3523 | 830,326,24 | 831,3697,3420 | 833,1168,937 | 834,210,32 | 835,1517,1362 | 836,133,24 | 837,3904,3802

BATCH_RAW_INFO | 818,2049,1097 | 823,3977,3300 | 827,519,19 | 829,3902,3523 | 830,327,24 | 831,3698,3420 | 833,1169,937 | 834,211,32 | 835,1518,1362 | 836,134,24 | 837,3905,3802

BATCH_RAW_INFO | 818,2050,1097 | 823,3978,3300 | 827,520,19 | 829,3903,3523 | 830,328,24 | 831,3699,3420 | 833,1170,937 | 834,212,32 | 835,1519,1362 | 836,135,24 | 837,3906,3802

BATCH_RAW_INFO | 818,2051,1097 | 823,3979,3300 | 827,521,19 | 829,3904,3523 | 830,329,24 | 831,3700,3420 | 833,1171,937 | 834,213,32 | 835,1520,1362 | 836,136,24 | 837,3907,3802

BATCH_RAW_INFO | 818,2052,1097 | 823,3980,3300 | 827,522,19 | 829,3905,3523 | 830,330,24 | 831,3701,3420 | 833,1172,937 | 834,214,32 | 835,1521,1362 | 836,137,24 | 837,3908,3802

BATCH_RAW_INFO | 818,2053,1097 | 823,3981,3300 | 827,523,19 | 829,3906,3523 | 830,331,24 | 831,3702,3420 | 833,1173,937 | 834,215,32 | 835,1522,1362 | 836,138,24 | 837,3909,3802

BATCH_RAW_INFO | 818,2054,1097 | 823,3982,3300 | 827,524,19 | 829,3907,3523 | 830,332,24 | 831,3703,3420 | 833,1174,937 | 834,216,32 | 835,1523,1362 | 836,139,24 | 837,3910,3802

BATCH_RAW_INFO | 818,2055,1097 | 823,3983,3300 | 827,525,19 | 829,3908,3523 | 830,333,24 | 831,3704,3420 | 833,1175,937 | 834,217,32 | 835,1524,1362 | 836,140,24 | 837,3911,3802

BATCH_RAW_INFO | 818,2056,1097 | 823,3984,3300 | 827,526,19 | 829,3909,3523 | 830,334,24 | 831,3705,3420 | 833,1176,937 | 834,218,32 | 835,1525,1362 | 836,141,24 | 837,3912,3802

BATCH_RAW_INFO | 818,2057,1097 | 823,3985,3300 | 827,527,19 | 829,3910,3523 | 830,335,24 | 831,3706,3420 | 833,1177,937 | 834,219,32 | 835,1526,1362 | 836,142,24 | 837,3913,3802

BATCH_RAW_INFO | 818,2058,1097 | 823,3986,3300 | 827,528,19 | 829,3911,3523 | 830,336,24 | 831,3707,3420 | 833,1178,937 | 834,220,32 | 835,1527,1362 | 836,143,24 | 837,3914,3802

BATCH_RAW_INFO | 818,2059,1097 | 823,3987,3300 | 827,529,19 | 829,3912,3523 | 830,337,24 | 831,3708,3420 | 833,1179,937 | 834,221,32 | 835,1528,1362 | 836,144,24 | 837,3915,3802

BATCH_RAW_INFO | 818,2060,1097 | 823,3988,3300 | 827,530,19 | 829,3913,3523 | 830,338,24 | 831,3709,3420 | 833,1180,937 | 834,222,32 | 835,1529,1362 | 836,145,24 | 837,3916,3802

BATCH_RAW_INFO | 818,2061,1097 | 823,3989,3300 | 827,531,19 | 829,3914,3523 | 830,339,24 | 831,3710,3420 | 833,1181,937 | 834,223,32 | 835,1530,1362 | 836,146,24 | 837,3917,3802

BATCH_RAW_INFO | 818,2062,1097 | 823,3990,3300 | 827,532,19 | 829,3915,3523 | 830,340,24 | 831,3711,3420 | 833,1182,937 | 834,224,32 | 835,1531,1362 | 836,147,24 | 837,3918,3802

BATCH_RAW_INFO | 818,2063,1097 | 823,3991,3300 | 827,533,19 | 829,3916,3523 | 830,341,24 | 831,3712,3420 | 833,1183,937 | 834,225,32 | 835,1532,1362 | 836,148,24 | 837,3919,3802

BATCH_RAW_INFO | 818,2064,1097 | 823,3992,3300 | 827,534,19 | 829,3917,3523 | 830,342,24 | 831,3713,3420 | 833,1184,937 | 834,226,32 | 835,1533,1362 | 836,149,24 | 837,3920,3802

BATCH_RAW_INFO | 818,2065,1097 | 823,3993,3300 | 827,535,19 | 829,3918,3523 | 830,343,24 | 831,3714,3420 | 833,1185,937 | 834,227,32 | 835,1534,1362 | 836,150,24 | 837,3921,3802

BATCH_RAW_INFO | 818,2066,1097 | 823,3994,3300 | 827,536,19 | 829,3919,3523 | 830,344,24 | 831,3715,3420 | 833,1186,937 | 834,228,32 | 835,1535,1362 | 836,151,24 | 837,3922,3802

BATCH_RAW_INFO | 818,2067,1097 | 823,3995,3300 | 827,537,19 | 829,3920,3523 | 830,345,24 | 831,3716,3420 | 833,1187,937 | 834,229,32 | 835,1536,1362 | 836,152,24 | 837,3923,3802

BATCH_RAW_INFO | 818,2068,1097 | 823,3996,3300 | 827,538,19 | 829,3921,3523 | 830,346,24 | 831,3717,3420 | 833,1188,937 | 834,230,32 | 835,1537,1362 | 836,153,24 | 837,3924,3802

BATCH_RAW_INFO | 818,2069,1097 | 823,3997,3300 | 827,539,19 | 829,3922,3523 | 830,347,24 | 831,3718,3420 | 833,1189,937 | 834,231,32 | 835,1538,1362 | 836,154,24 | 837,3925,3802

BATCH_RAW_INFO | 818,2070,1097 | 823,3998,3300 | 827,540,19 | 829,3923,3523 | 830,348,24 | 831,3719,3420 | 833,1190,937 | 834,232,32 | 835,1539,1362 | 836,155,24 | 837,3926,3802

BATCH_RAW_INFO | 818,2071,1097 | 823,3999,3300 | 827,541,19 | 829,3924,3523 | 830,349,24 | 831,3720,3420 | 833,1191,937 | 834,233,32 | 835,1540,1362 | 836,156,24 | 837,3927,3802

BATCH_RAW_INFO | 818,2072,1097 | 823,4000,3300 | 827,542,19 | 829,3925,3523 | 830,350,24 | 831,3721,3420 | 833,1192,937 | 834,234,32 | 835,1541,1362 | 836,157,24 | 837,3928,3802

BATCH_RAW_INFO | 818,2073,1097 | 823,4001,3300 | 827,543,19 | 829,3926,3523 | 830,351,24 | 831,3722,3420 | 833,1193,937 | 834,235,32 | 835,1542,1362 | 836,158,24 | 837,3929,3802

BATCH_RAW_INFO | 818,2074,1097 | 823,4002,3300 | 827,544,19 | 829,3927,3523 | 830,352,24 | 831,3723,3420 | 833,1194,937 | 834,236,32 | 835,1543,1362 | 836,159,24 | 837,3930,3802

BATCH_RAW_INFO | 818,2075,1097 | 823,4003,3300 | 827,545,19 | 829,3928,3523 | 830,353,24 | 831,3724,3420 | 833,1195,937 | 834,237,32 | 835,1544,1362 | 836,160,24 | 837,3931,3802

BATCH_RAW_INFO | 818,2076,1097 | 823,4004,3300 | 827,546,19 | 829,3929,3523 | 830,354,24 | 831,3725,3420 | 833,1196,937 | 834,238,32 | 835,1545,1362 | 836,161,24 | 837,3932,3802

BATCH_RAW_INFO | 818,2077,1097 | 823,4005,3300 | 827,547,19 | 829,3930,3523 | 830,355,24 | 831,3726,3420 | 833,1197,937 | 834,239,32 | 835,1546,1362 | 836,162,24 | 837,3933,3802

BATCH_RAW_INFO | 818,2078,1097 | 823,4006,3300 | 827,548,19 | 829,3931,3523 | 830,356,24 | 831,3727,3420 | 833,1198,937 | 834,240,32 | 835,1547,1362 | 836,163,24 | 837,3934,3802

BATCH_RAW_INFO | 818,2079,1097 | 823,4007,3300 | 827,549,19 | 829,3932,3523 | 830,357,24 | 831,3728,3420 | 833,1199,937 | 834,241,32 | 835,1548,1362 | 836,164,24 | 837,3935,3802

BATCH_RAW_INFO | 818,2080,1097 | 823,4008,3300 | 827,550,19 | 829,3933,3523 | 830,358,24 | 831,3729,3420 | 833,1200,937 | 834,242,32 | 835,1549,1362 | 836,165,24 | 837,3936,3802

BATCH_RAW_INFO | 818,2081,1097 | 823,4009,3300 | 827,551,19 | 829,3934,3523 | 830,359,24 | 831,3730,3420 | 833,1201,937 | 834,243,32 | 835,1550,1362 | 836,166,24 | 837,3937,3802

BATCH_RAW_INFO | 818,2082,1097 | 823,4010,3300 | 827,552,19 | 829,3935,3523 | 830,360,24 | 831,3731,3420 | 833,1202,937 | 834,244,32 | 835,1551,1362 | 836,167,24 | 837,3938,3802

BATCH_RAW_INFO | 839,143,142

BATCH_RAW_INFO | 818,2083,1097 | 823,4011,3300 | 827,553,19 | 829,3936,3523 | 830,361,24 | 831,3732,3420 | 833,1203,937 | 834,245,32 | 835,1552,1362 | 836,168,24 | 837,3939,3802 | 839,144,142

BATCH_RAW_INFO | 818,2084,1097 | 823,4012,3300 | 827,554,19 | 829,3937,3523 | 830,362,24 | 831,3733,3420 | 833,1204,937 | 834,246,32 | 835,1553,1362 | 836,169,24 | 837,3940,3802 | 839,145,142

BATCH_RAW_INFO | 818,2085,1097 | 823,4013,3300 | 827,555,19 | 829,3938,3523 | 830,363,24 | 831,3734,3420 | 833,1205,937 | 834,247,32 | 835,1554,1362 | 836,170,24 | 837,3941,3802 | 839,146,142

BATCH_RAW_INFO | 818,2086,1097 | 823,4014,3300 | 827,556,19 | 829,3939,3523 | 830,364,24 | 831,3735,3420 | 833,1206,937 | 834,248,32 | 835,1555,1362 | 836,171,24 | 837,3942,3802 | 839,147,142

BATCH_RAW_INFO | 818,2087,1097 | 823,4015,3300 | 827,557,19 | 829,3940,3523 | 830,365,24 | 831,3736,3420 | 833,1207,937 | 834,249,32 | 835,1556,1362 | 836,172,24 | 837,3943,3802 | 839,148,142

BATCH_RAW_INFO | 818,2088,1097 | 823,4016,3300 | 827,558,19 | 829,3941,3523 | 830,366,24 | 831,3737,3420 | 833,1208,937 | 834,250,32 | 835,1557,1362 | 836,173,24 | 837,3944,3802 | 839,149,142

BATCH_RAW_INFO | 818,2089,1097 | 823,4017,3300 | 827,559,19 | 829,3942,3523 | 830,367,24 | 831,3738,3420 | 833,1209,937 | 834,251,32 | 835,1558,1362 | 836,174,24 | 837,3945,3802 | 839,150,142

BATCH_RAW_INFO | 818,2090,1097 | 823,4018,3300 | 827,560,19 | 829,3943,3523 | 830,368,24 | 831,3739,3420 | 833,1210,937 | 834,252,32 | 835,1559,1362 | 836,175,24 | 837,3946,3802 | 839,151,142

BATCH_RAW_INFO | 818,2091,1097 | 823,4019,3300 | 827,561,19 | 829,3944,3523 | 830,369,24 | 831,3740,3420 | 833,1211,937 | 834,253,32 | 835,1560,1362 | 836,176,24 | 837,3947,3802 | 839,152,142

BATCH_RAW_INFO | 818,2092,1097 | 823,4020,3300 | 827,562,19 | 829,3945,3523 | 830,370,24 | 831,3741,3420 | 833,1212,937 | 834,254,32 | 835,1561,1362 | 836,177,24 | 837,3948,3802 | 839,153,142

BATCH_RAW_INFO | 818,2093,1097 | 823,4021,3300 | 827,563,19 | 829,3946,3523 | 830,371,24 | 831,3742,3420 | 833,1213,937 | 834,255,32 | 835,1562,1362 | 836,178,24 | 837,3949,3802 | 839,154,142

BATCH_RAW_INFO | 818,2094,1097 | 823,4022,3300 | 827,564,19 | 829,3947,3523 | 830,372,24 | 831,3743,3420 | 833,1214,937 | 834,256,32 | 835,1563,1362 | 836,179,24 | 837,3950,3802 | 839,155,142

BATCH_RAW_INFO | 818,2095,1097 | 823,4023,3300 | 827,565,19 | 829,3948,3523 | 830,373,24 | 831,3744,3420 | 833,1215,937 | 834,257,32 | 835,1564,1362 | 836,180,24 | 837,3951,3802 | 839,156,142

BATCH_RAW_INFO | 818,2096,1097 | 823,4024,3300 | 827,566,19 | 829,3949,3523 | 830,374,24 | 831,3745,3420 | 833,1216,937 | 834,258,32 | 835,1565,1362 | 836,181,24 | 837,3952,3802 | 839,157,142

BATCH_RAW_INFO | 818,2097,1097 | 823,4025,3300 | 827,567,19 | 829,3950,3523 | 830,375,24 | 831,3746,3420 | 833,1217,937 | 834,259,32 | 835,1566,1362 | 836,182,24 | 837,3953,3802 | 839,158,142

BATCH_RAW_INFO | 818,2098,1097 | 823,4026,3300 | 827,568,19 | 829,3951,3523 | 830,376,24 | 831,3747,3420 | 833,1218,937 | 834,260,32 | 835,1567,1362 | 836,183,24 | 837,3954,3802 | 839,159,142

BATCH_RAW_INFO | 818,2099,1097 | 823,4027,3300 | 827,569,19 | 829,3952,3523 | 830,377,24 | 831,3748,3420 | 833,1219,937 | 834,261,32 | 835,1568,1362 | 836,184,24 | 837,3955,3802 | 839,160,142

BATCH_RAW_INFO | 840,106,105

BATCH_RAW_INFO | 818,2100,1097 | 823,4028,3300 | 827,570,19 | 829,3953,3523 | 830,378,24 | 831,3749,3420 | 833,1220,937 | 834,262,32 | 835,1569,1362 | 836,185,24 | 837,3956,3802 | 839,161,142 | 840,107,105

BATCH_RAW_INFO | 818,2101,1097 | 823,4029,3300 | 827,571,19 | 829,3954,3523 | 830,379,24 | 831,3750,3420 | 833,1221,937 | 834,263,32 | 835,1570,1362 | 836,186,24 | 837,3957,3802 | 839,162,142 | 840,108,105

BATCH_RAW_INFO | 818,2102,1097 | 823,4030,3300 | 827,572,19 | 829,3955,3523 | 830,380,24 | 831,3751,3420 | 833,1222,937 | 834,264,32 | 835,1571,1362 | 836,187,24 | 837,3958,3802 | 839,163,142 | 840,109,105

BATCH_RAW_INFO | 818,2103,1097 | 823,4031,3300 | 827,573,19 | 829,3956,3523 | 830,381,24 | 831,3752,3420 | 833,1223,937 | 834,265,32 | 835,1572,1362 | 836,188,24 | 837,3959,3802 | 839,164,142 | 840,110,105

BATCH_RAW_INFO | 818,2104,1097 | 823,4032,3300 | 827,574,19 | 829,3957,3523 | 830,382,24 | 831,3753,3420 | 833,1224,937 | 834,266,32 | 835,1573,1362 | 836,189,24 | 837,3960,3802 | 839,165,142 | 840,111,105

BATCH_RAW_INFO | 818,2105,1097 | 823,4033,3300 | 827,575,19 | 829,3958,3523 | 830,383,24 | 831,3754,3420 | 833,1225,937 | 834,267,32 | 835,1574,1362 | 836,190,24 | 837,3961,3802 | 839,166,142 | 840,112,105

BATCH_RAW_INFO | 818,2106,1097 | 823,4034,3300 | 827,576,19 | 829,3959,3523 | 830,384,24 | 831,3755,3420 | 833,1226,937 | 834,268,32 | 835,1575,1362 | 836,191,24 | 837,3962,3802 | 839,167,142 | 840,113,105

BATCH_RAW_INFO | 818,2107,1097 | 823,4035,3300 | 827,577,19 | 829,3960,3523 | 830,385,24 | 831,3756,3420 | 833,1227,937 | 834,269,32 | 835,1576,1362 | 836,192,24 | 837,3963,3802 | 839,168,142 | 840,114,105

BATCH_RAW_INFO | 818,2108,1097 | 823,4036,3300 | 827,578,19 | 829,3961,3523 | 830,386,24 | 831,3757,3420 | 833,1228,937 | 834,270,32 | 835,1577,1362 | 836,193,24 | 837,3964,3802 | 839,169,142 | 840,115,105

BATCH_RAW_INFO | 818,2109,1097 | 823,4037,3300 | 827,579,19 | 829,3962,3523 | 830,387,24 | 831,3758,3420 | 833,1229,937 | 834,271,32 | 835,1578,1362 | 836,194,24 | 837,3965,3802 | 839,170,142 | 840,116,105

BATCH_RAW_INFO | 823,4038,3300 | 827,580,19 | 829,3963,3523 | 830,388,24 | 831,3759,3420 | 833,1230,937 | 834,272,32 | 835,1579,1362 | 836,195,24 | 837,3966,3802 | 839,171,142 | 840,117,105

BATCH_RAW_INFO | 823,4039,3300 | 827,581,19 | 829,3964,3523 | 830,389,24 | 831,3760,3420 | 833,1231,937 | 834,273,32 | 835,1580,1362 | 836,196,24 | 837,3967,3802 | 839,172,142 | 840,118,105

BATCH_RAW_INFO | 823,4040,3300 | 827,582,19 | 829,3965,3523 | 830,390,24 | 831,3761,3420 | 833,1232,937 | 834,274,32 | 835,1581,1362 | 836,197,24 | 837,3968,3802 | 839,173,142 | 840,119,105

BATCH_RAW_INFO | 823,4041,3300 | 827,583,19 | 829,3966,3523 | 830,391,24 | 831,3762,3420 | 833,1233,937 | 834,275,32 | 835,1582,1362 | 836,198,24 | 837,3969,3802 | 839,174,142 | 840,120,105

BATCH_RAW_INFO | 823,4042,3300 | 827,584,19 | 829,3967,3523 | 830,392,24 | 831,3763,3420 | 833,1234,937 | 834,276,32 | 835,1583,1362 | 836,199,24 | 837,3970,3802 | 839,175,142 | 840,121,105

BATCH_RAW_INFO | 823,4043,3300 | 827,585,19 | 829,3968,3523 | 830,393,24 | 831,3764,3420 | 833,1235,937 | 834,277,32 | 835,1584,1362 | 836,200,24 | 837,3971,3802 | 839,176,142 | 840,122,105

BATCH_RAW_INFO | 823,4044,3300 | 827,586,19 | 829,3969,3523 | 830,394,24 | 831,3765,3420 | 833,1236,937 | 834,278,32 | 835,1585,1362 | 836,201,24 | 837,3972,3802 | 839,177,142 | 840,123,105

BATCH_RAW_INFO | 823,4045,3300 | 827,587,19 | 829,3970,3523 | 830,395,24 | 831,3766,3420 | 833,1237,937 | 834,279,32 | 835,1586,1362 | 836,202,24 | 837,3973,3802 | 839,178,142 | 840,124,105

BATCH_RAW_INFO | 823,4046,3300 | 827,588,19 | 829,3971,3523 | 830,396,24 | 831,3767,3420 | 833,1238,937 | 834,280,32 | 835,1587,1362 | 836,203,24 | 837,3974,3802 | 839,179,142 | 840,125,105

BATCH_RAW_INFO | 823,4047,3300 | 827,589,19 | 829,3972,3523 | 830,397,24 | 831,3768,3420 | 833,1239,937 | 834,281,32 | 835,1588,1362 | 836,204,24 | 837,3975,3802 | 839,180,142 | 840,126,105

BATCH_RAW_INFO | 823,4048,3300 | 827,590,19 | 829,3973,3523 | 830,398,24 | 831,3769,3420 | 833,1240,937 | 834,282,32 | 835,1589,1362 | 836,205,24 | 837,3976,3802 | 839,181,142 | 840,127,105

BATCH_RAW_INFO | 823,4049,3300 | 827,591,19 | 829,3974,3523 | 830,399,24 | 831,3770,3420 | 833,1241,937 | 834,283,32 | 835,1590,1362 | 836,206,24 | 837,3977,3802 | 839,182,142 | 840,128,105

BATCH_RAW_INFO | 823,4050,3300 | 827,592,19 | 829,3975,3523 | 830,400,24 | 831,3771,3420 | 833,1242,937 | 834,284,32 | 835,1591,1362 | 836,207,24 | 837,3978,3802 | 839,183,142 | 840,129,105

BATCH_RAW_INFO | 823,4051,3300 | 827,593,19 | 829,3976,3523 | 830,401,24 | 831,3772,3420 | 833,1243,937 | 834,285,32 | 835,1592,1362 | 836,208,24 | 837,3979,3802 | 839,184,142 | 840,130,105

BATCH_RAW_INFO | 823,4052,3300 | 827,594,19 | 829,3977,3523 | 830,402,24 | 831,3773,3420 | 833,1244,937 | 834,286,32 | 835,1593,1362 | 836,209,24 | 837,3980,3802 | 839,185,142 | 840,131,105

BATCH_RAW_INFO | 823,4053,3300 | 827,595,19 | 829,3978,3523 | 830,403,24 | 831,3774,3420 | 833,1245,937 | 834,287,32 | 835,1594,1362 | 836,210,24 | 837,3981,3802 | 839,186,142 | 840,132,105

BATCH_RAW_INFO | 823,4054,3300 | 827,596,19 | 829,3979,3523 | 830,404,24 | 831,3775,3420 | 833,1246,937 | 834,288,32 | 835,1595,1362 | 836,211,24 | 837,3982,3802 | 839,187,142 | 840,133,105

BATCH_RAW_INFO | 823,4055,3300 | 827,597,19 | 829,3980,3523 | 830,405,24 | 831,3776,3420 | 833,1247,937 | 834,289,32 | 835,1596,1362 | 836,212,24 | 837,3983,3802 | 839,188,142 | 840,134,105

BATCH_RAW_INFO | 823,4056,3300 | 827,598,19 | 829,3981,3523 | 830,406,24 | 831,3777,3420 | 833,1248,937 | 834,290,32 | 835,1597,1362 | 836,213,24 | 837,3984,3802 | 839,189,142 | 840,135,105

BATCH_RAW_INFO | 823,4057,3300 | 827,599,19 | 829,3982,3523 | 830,407,24 | 831,3778,3420 | 833,1249,937 | 834,291,32 | 835,1598,1362 | 836,214,24 | 837,3985,3802 | 839,190,142 | 840,136,105

BATCH_RAW_INFO | 823,4058,3300 | 827,600,19 | 829,3983,3523 | 830,408,24 | 831,3779,3420 | 833,1250,937 | 834,292,32 | 835,1599,1362 | 836,215,24 | 837,3986,3802 | 839,191,142 | 840,137,105

BATCH_RAW_INFO | 823,4059,3300 | 827,601,19 | 829,3984,3523 | 830,409,24 | 831,3780,3420 | 833,1251,937 | 834,293,32 | 835,1600,1362 | 836,216,24 | 837,3987,3802 | 839,192,142 | 840,138,105

BATCH_RAW_INFO | 823,4060,3300 | 827,602,19 | 829,3985,3523 | 830,410,24 | 831,3781,3420 | 833,1252,937 | 834,294,32 | 835,1601,1362 | 836,217,24 | 837,3988,3802 | 839,193,142 | 840,139,105

BATCH_RAW_INFO | 823,4061,3300 | 827,603,19 | 829,3986,3523 | 830,411,24 | 831,3782,3420 | 833,1253,937 | 834,295,32 | 835,1602,1362 | 836,218,24 | 837,3989,3802 | 839,194,142 | 840,140,105

BATCH_RAW_INFO | 823,4062,3300 | 827,604,19 | 829,3987,3523 | 830,412,24 | 831,3783,3420 | 833,1254,937 | 834,296,32 | 835,1603,1362 | 836,219,24 | 837,3990,3802 | 839,195,142 | 840,141,105

BATCH_RAW_INFO | 823,4063,3300 | 827,605,19 | 829,3988,3523 | 830,413,24 | 831,3784,3420 | 833,1255,937 | 834,297,32 | 835,1604,1362 | 836,220,24 | 837,3991,3802 | 839,196,142 | 840,142,105

BATCH_RAW_INFO | 823,4064,3300 | 827,606,19 | 829,3989,3523 | 830,414,24 | 831,3785,3420 | 833,1256,937 | 834,298,32 | 835,1605,1362 | 836,221,24 | 837,3992,3802 | 839,197,142 | 840,143,105

BATCH_RAW_INFO | 823,4065,3300 | 827,607,19 | 829,3990,3523 | 830,415,24 | 831,3786,3420 | 833,1257,937 | 834,299,32 | 835,1606,1362 | 836,222,24 | 837,3993,3802 | 839,198,142 | 840,144,105

BATCH_RAW_INFO | 823,4066,3300 | 827,608,19 | 829,3991,3523 | 830,416,24 | 831,3787,3420 | 833,1258,937 | 834,300,32 | 835,1607,1362 | 836,223,24 | 837,3994,3802 | 839,199,142 | 840,145,105

BATCH_RAW_INFO | 823,4067,3300 | 827,609,19 | 829,3992,3523 | 830,417,24 | 831,3788,3420 | 833,1259,937 | 834,301,32 | 835,1608,1362 | 836,224,24 | 837,3995,3802 | 839,200,142 | 840,146,105

BATCH_RAW_INFO | 823,4068,3300 | 827,610,19 | 829,3993,3523 | 830,418,24 | 831,3789,3420 | 833,1260,937 | 834,302,32 | 835,1609,1362 | 836,225,24 | 837,3996,3802 | 839,201,142 | 840,147,105

BATCH_RAW_INFO | 823,4069,3300 | 827,611,19 | 829,3994,3523 | 830,419,24 | 831,3790,3420 | 833,1261,937 | 834,303,32 | 835,1610,1362 | 836,226,24 | 837,3997,3802 | 839,202,142 | 840,148,105

BATCH_RAW_INFO | 823,4070,3300 | 827,612,19 | 829,3995,3523 | 830,420,24 | 831,3791,3420 | 833,1262,937 | 834,304,32 | 835,1611,1362 | 836,227,24 | 837,3998,3802 | 839,203,142 | 840,149,105

BATCH_RAW_INFO | 823,4071,3300 | 827,613,19 | 829,3996,3523 | 830,421,24 | 831,3792,3420 | 833,1263,937 | 834,305,32 | 835,1612,1362 | 836,228,24 | 837,3999,3802 | 839,204,142 | 840,150,105

BATCH_RAW_INFO | 823,4072,3300 | 827,614,19 | 829,3997,3523 | 830,422,24 | 831,3793,3420 | 833,1264,937 | 834,306,32 | 835,1613,1362 | 836,229,24 | 837,4000,3802 | 839,205,142 | 840,151,105

BATCH_RAW_INFO | 823,4073,3300 | 827,615,19 | 829,3998,3523 | 830,423,24 | 831,3794,3420 | 833,1265,937 | 834,307,32 | 835,1614,1362 | 836,230,24 | 837,4001,3802 | 839,206,142 | 840,152,105

BATCH_RAW_INFO | 823,4074,3300 | 827,616,19 | 829,3999,3523 | 830,424,24 | 831,3795,3420 | 833,1266,937 | 834,308,32 | 835,1615,1362 | 836,231,24 | 837,4002,3802 | 839,207,142 | 840,153,105

BATCH_RAW_INFO | 823,4075,3300 | 827,617,19 | 829,4000,3523 | 830,425,24 | 831,3796,3420 | 833,1267,937 | 834,309,32 | 835,1616,1362 | 836,232,24 | 837,4003,3802 | 839,208,142 | 840,154,105

BATCH_RAW_INFO | 823,4076,3300 | 827,618,19 | 829,4001,3523 | 830,426,24 | 831,3797,3420 | 833,1268,937 | 834,310,32 | 835,1617,1362 | 836,233,24 | 837,4004,3802 | 839,209,142 | 840,155,105

BATCH_RAW_INFO | 823,4077,3300 | 827,619,19 | 829,4002,3523 | 830,427,24 | 831,3798,3420 | 833,1269,937 | 834,311,32 | 835,1618,1362 | 836,234,24 | 837,4005,3802 | 839,210,142 | 840,156,105

BATCH_RAW_INFO | 823,4078,3300 | 827,620,19 | 829,4003,3523 | 830,428,24 | 831,3799,3420 | 833,1270,937 | 834,312,32 | 835,1619,1362 | 836,235,24 | 837,4006,3802 | 839,211,142 | 840,157,105

BATCH_RAW_INFO | 823,4079,3300 | 827,621,19 | 829,4004,3523 | 830,429,24 | 831,3800,3420 | 833,1271,937 | 834,313,32 | 835,1620,1362 | 836,236,24 | 837,4007,3802 | 839,212,142 | 840,158,105

BATCH_RAW_INFO | 823,4080,3300 | 827,622,19 | 829,4005,3523 | 830,430,24 | 831,3801,3420 | 833,1272,937 | 834,314,32 | 835,1621,1362 | 836,237,24 | 837,4008,3802 | 839,213,142 | 840,159,105

BATCH_RAW_INFO | 841,3491,3490

BATCH_RAW_INFO | 823,4081,3300 | 827,623,19 | 829,4006,3523 | 830,431,24 | 831,3802,3420 | 833,1273,937 | 834,315,32 | 835,1622,1362 | 836,238,24 | 837,4009,3802 | 839,214,142 | 840,160,105 | 841,3492,3490

BATCH_RAW_INFO | 823,4082,3300 | 827,624,19 | 829,4007,3523 | 830,432,24 | 831,3803,3420 | 833,1274,937 | 834,316,32 | 835,1623,1362 | 836,239,24 | 837,4010,3802 | 839,215,142 | 840,161,105 | 841,3493,3490

BATCH_RAW_INFO | 823,4083,3300 | 827,625,19 | 829,4008,3523 | 830,433,24 | 831,3804,3420 | 833,1275,937 | 834,317,32 | 835,1624,1362 | 836,240,24 | 837,4011,3802 | 839,216,142 | 840,162,105 | 841,3494,3490

BATCH_RAW_INFO | 823,4084,3300 | 827,626,19 | 829,4009,3523 | 830,434,24 | 831,3805,3420 | 833,1276,937 | 834,318,32 | 835,1625,1362 | 836,241,24 | 837,4012,3802 | 839,217,142 | 840,163,105 | 841,3495,3490

BATCH_RAW_INFO | 823,4085,3300 | 827,627,19 | 829,4010,3523 | 830,435,24 | 831,3806,3420 | 833,1277,937 | 834,319,32 | 835,1626,1362 | 836,242,24 | 837,4013,3802 | 839,218,142 | 840,164,105 | 841,3496,3490

BATCH_RAW_INFO | 823,4086,3300 | 827,628,19 | 829,4011,3523 | 830,436,24 | 831,3807,3420 | 833,1278,937 | 834,320,32 | 835,1627,1362 | 836,243,24 | 837,4014,3802 | 839,219,142 | 840,165,105 | 841,3497,3490

BATCH_RAW_INFO | 823,4087,3300 | 827,629,19 | 829,4012,3523 | 830,437,24 | 831,3808,3420 | 833,1279,937 | 834,321,32 | 835,1628,1362 | 836,244,24 | 837,4015,3802 | 839,220,142 | 840,166,105 | 841,3498,3490

BATCH_RAW_INFO | 823,4088,3300 | 827,630,19 | 829,4013,3523 | 830,438,24 | 831,3809,3420 | 833,1280,937 | 834,322,32 | 835,1629,1362 | 836,245,24 | 837,4016,3802 | 839,221,142 | 840,167,105 | 841,3499,3490

BATCH_RAW_INFO | 823,4089,3300 | 827,631,19 | 829,4014,3523 | 830,439,24 | 831,3810,3420 | 833,1281,937 | 834,323,32 | 835,1630,1362 | 836,246,24 | 837,4017,3802 | 839,222,142 | 840,168,105 | 841,3500,3490

BATCH_RAW_INFO | 823,4090,3300 | 827,632,19 | 829,4015,3523 | 830,440,24 | 831,3811,3420 | 833,1282,937 | 834,324,32 | 835,1631,1362 | 836,247,24 | 837,4018,3802 | 839,223,142 | 840,169,105 | 841,3501,3490

BATCH_RAW_INFO | 823,4091,3300 | 827,633,19 | 829,4016,3523 | 830,441,24 | 831,3812,3420 | 833,1283,937 | 834,325,32 | 835,1632,1362 | 836,248,24 | 837,4019,3802 | 839,224,142 | 840,170,105 | 841,3502,3490

BATCH_RAW_INFO | 823,4092,3300 | 827,634,19 | 829,4017,3523 | 830,442,24 | 831,3813,3420 | 833,1284,937 | 834,326,32 | 835,1633,1362 | 836,249,24 | 837,4020,3802 | 839,225,142 | 840,171,105 | 841,3503,3490

BATCH_RAW_INFO | 823,4093,3300 | 827,635,19 | 829,4018,3523 | 830,443,24 | 831,3814,3420 | 833,1285,937 | 834,327,32 | 835,1634,1362 | 836,250,24 | 837,4021,3802 | 839,226,142 | 840,172,105 | 841,3504,3490

BATCH_RAW_INFO | 823,4094,3300 | 827,636,19 | 829,4019,3523 | 830,444,24 | 831,3815,3420 | 833,1286,937 | 834,328,32 | 835,1635,1362 | 836,251,24 | 837,4022,3802 | 839,227,142 | 840,173,105 | 841,3505,3490

BATCH_RAW_INFO | 823,4095,3300 | 827,637,19 | 829,4020,3523 | 830,445,24 | 831,3816,3420 | 833,1287,937 | 834,329,32 | 835,1636,1362 | 836,252,24 | 837,4023,3802 | 839,228,142 | 840,174,105 | 841,3506,3490

BATCH_RAW_INFO | 827,638,19 | 829,4021,3523 | 830,446,24 | 831,3817,3420 | 833,1288,937 | 834,330,32 | 835,1637,1362 | 836,253,24 | 837,4024,3802 | 839,229,142 | 840,175,105 | 841,3507,3490

BATCH_RAW_INFO | 827,639,19 | 829,4022,3523 | 830,447,24 | 831,3818,3420 | 833,1289,937 | 834,331,32 | 835,1638,1362 | 836,254,24 | 837,4025,3802 | 839,230,142 | 840,176,105 | 841,3508,3490

BATCH_RAW_INFO | 827,640,19 | 829,4023,3523 | 830,448,24 | 831,3819,3420 | 833,1290,937 | 834,332,32 | 835,1639,1362 | 836,255,24 | 837,4026,3802 | 839,231,142 | 840,177,105 | 841,3509,3490

BATCH_RAW_INFO | 827,641,19 | 829,4024,3523 | 830,449,24 | 831,3820,3420 | 833,1291,937 | 834,333,32 | 835,1640,1362 | 836,256,24 | 837,4027,3802 | 840,178,105 | 841,3510,3490

BATCH_RAW_INFO | 827,642,19 | 829,4025,3523 | 830,450,24 | 831,3821,3420 | 833,1292,937 | 834,334,32 | 835,1641,1362 | 836,257,24 | 837,4028,3802 | 840,179,105 | 841,3511,3490

BATCH_RAW_INFO | 827,643,19 | 829,4026,3523 | 830,451,24 | 831,3822,3420 | 833,1293,937 | 834,335,32 | 835,1642,1362 | 836,258,24 | 837,4029,3802 | 840,180,105 | 841,3512,3490

BATCH_RAW_INFO | 827,644,19 | 829,4027,3523 | 830,452,24 | 831,3823,3420 | 833,1294,937 | 834,336,32 | 835,1643,1362 | 836,259,24 | 837,4030,3802 | 840,181,105 | 841,3513,3490

BATCH_RAW_INFO | 827,645,19 | 829,4028,3523 | 830,453,24 | 831,3824,3420 | 833,1295,937 | 834,337,32 | 835,1644,1362 | 836,260,24 | 837,4031,3802 | 840,182,105 | 841,3514,3490

BATCH_RAW_INFO | 827,646,19 | 829,4029,3523 | 830,454,24 | 831,3825,3420 | 833,1296,937 | 834,338,32 | 835,1645,1362 | 836,261,24 | 837,4032,3802 | 840,183,105 | 841,3515,3490

BATCH_RAW_INFO | 827,647,19 | 829,4030,3523 | 830,455,24 | 831,3826,3420 | 833,1297,937 | 834,339,32 | 835,1646,1362 | 836,262,24 | 837,4033,3802 | 840,184,105 | 841,3516,3490

BATCH_RAW_INFO | 827,648,19 | 829,4031,3523 | 830,456,24 | 831,3827,3420 | 833,1298,937 | 834,340,32 | 835,1647,1362 | 836,263,24 | 837,4034,3802 | 840,185,105 | 841,3517,3490

BATCH_RAW_INFO | 827,649,19 | 829,4032,3523 | 830,457,24 | 831,3828,3420 | 833,1299,937 | 834,341,32 | 835,1648,1362 | 836,264,24 | 837,4035,3802 | 840,186,105 | 841,3518,3490

BATCH_RAW_INFO | 827,650,19 | 829,4033,3523 | 830,458,24 | 831,3829,3420 | 833,1300,937 | 834,342,32 | 835,1649,1362 | 836,265,24 | 837,4036,3802 | 840,187,105 | 841,3519,3490

BATCH_RAW_INFO | 827,651,19 | 829,4034,3523 | 830,459,24 | 831,3830,3420 | 833,1301,937 | 834,343,32 | 835,1650,1362 | 836,266,24 | 837,4037,3802 | 840,188,105 | 841,3520,3490

BATCH_RAW_INFO | 827,652,19 | 829,4035,3523 | 830,460,24 | 831,3831,3420 | 833,1302,937 | 834,344,32 | 835,1651,1362 | 836,267,24 | 837,4038,3802 | 840,189,105 | 841,3521,3490

BATCH_RAW_INFO | 827,653,19 | 829,4036,3523 | 830,461,24 | 831,3832,3420 | 833,1303,937 | 834,345,32 | 835,1652,1362 | 836,268,24 | 837,4039,3802 | 840,190,105 | 841,3522,3490

BATCH_RAW_INFO | 827,654,19 | 829,4037,3523 | 830,462,24 | 831,3833,3420 | 833,1304,937 | 834,346,32 | 835,1653,1362 | 836,269,24 | 837,4040,3802 | 840,191,105 | 841,3523,3490

BATCH_RAW_INFO | 827,655,19 | 829,4038,3523 | 830,463,24 | 831,3834,3420 | 833,1305,937 | 834,347,32 | 835,1654,1362 | 836,270,24 | 837,4041,3802 | 840,192,105 | 841,3524,3490

BATCH_RAW_INFO | 827,656,19 | 829,4039,3523 | 830,464,24 | 831,3835,3420 | 833,1306,937 | 834,348,32 | 835,1655,1362 | 836,271,24 | 837,4042,3802 | 840,193,105 | 841,3525,3490

BATCH_RAW_INFO | 842,3854,3853

BATCH_RAW_INFO | 827,657,19 | 829,4040,3523 | 830,465,24 | 831,3836,3420 | 833,1307,937 | 834,349,32 | 835,1656,1362 | 836,272,24 | 837,4043,3802 | 840,194,105 | 841,3526,3490 | 842,3855,3853

BATCH_RAW_INFO | 827,658,19 | 829,4041,3523 | 830,466,24 | 831,3837,3420 | 833,1308,937 | 834,350,32 | 835,1657,1362 | 836,273,24 | 837,4044,3802 | 840,195,105 | 841,3527,3490 | 842,3856,3853

BATCH_RAW_INFO | 827,659,19 | 829,4042,3523 | 830,467,24 | 831,3838,3420 | 833,1309,937 | 834,351,32 | 835,1658,1362 | 836,274,24 | 837,4045,3802 | 840,196,105 | 841,3528,3490 | 842,3857,3853

BATCH_RAW_INFO | 827,660,19 | 829,4043,3523 | 830,468,24 | 831,3839,3420 | 833,1310,937 | 834,352,32 | 835,1659,1362 | 836,275,24 | 837,4046,3802 | 840,197,105 | 841,3529,3490 | 842,3858,3853

BATCH_RAW_INFO | 827,661,19 | 829,4044,3523 | 830,469,24 | 831,3840,3420 | 833,1311,937 | 834,353,32 | 835,1660,1362 | 836,276,24 | 837,4047,3802 | 840,198,105 | 841,3530,3490 | 842,3859,3853

BATCH_RAW_INFO | 827,662,19 | 829,4045,3523 | 830,470,24 | 831,3841,3420 | 833,1312,937 | 834,354,32 | 835,1661,1362 | 836,277,24 | 837,4048,3802 | 840,199,105 | 841,3531,3490 | 842,3860,3853

BATCH_RAW_INFO | 827,663,19 | 829,4046,3523 | 830,471,24 | 831,3842,3420 | 833,1313,937 | 834,355,32 | 835,1662,1362 | 836,278,24 | 837,4049,3802 | 840,200,105 | 841,3532,3490 | 842,3861,3853

BATCH_RAW_INFO | 827,664,19 | 829,4047,3523 | 830,472,24 | 831,3843,3420 | 833,1314,937 | 834,356,32 | 835,1663,1362 | 836,279,24 | 837,4050,3802 | 841,3533,3490 | 842,3862,3853

BATCH_RAW_INFO | 827,665,19 | 829,4048,3523 | 830,473,24 | 831,3844,3420 | 833,1315,937 | 834,357,32 | 835,1664,1362 | 836,280,24 | 837,4051,3802 | 841,3534,3490 | 842,3863,3853

BATCH_RAW_INFO | 827,666,19 | 829,4049,3523 | 830,474,24 | 831,3845,3420 | 833,1316,937 | 834,358,32 | 835,1665,1362 | 836,281,24 | 837,4052,3802 | 841,3535,3490 | 842,3864,3853

BATCH_RAW_INFO | 827,667,19 | 829,4050,3523 | 830,475,24 | 831,3846,3420 | 833,1317,937 | 834,359,32 | 835,1666,1362 | 836,282,24 | 837,4053,3802 | 841,3536,3490 | 842,3865,3853

BATCH_RAW_INFO | 827,668,19 | 829,4051,3523 | 830,476,24 | 831,3847,3420 | 833,1318,937 | 834,360,32 | 835,1667,1362 | 836,283,24 | 837,4054,3802 | 841,3537,3490 | 842,3866,3853

BATCH_RAW_INFO | 827,669,19 | 829,4052,3523 | 830,477,24 | 831,3848,3420 | 833,1319,937 | 834,361,32 | 835,1668,1362 | 836,284,24 | 837,4055,3802 | 841,3538,3490 | 842,3867,3853

BATCH_RAW_INFO | 827,670,19 | 829,4053,3523 | 830,478,24 | 831,3849,3420 | 833,1320,937 | 834,362,32 | 835,1669,1362 | 836,285,24 | 837,4056,3802 | 841,3539,3490 | 842,3868,3853

BATCH_RAW_INFO | 827,671,19 | 829,4054,3523 | 830,479,24 | 831,3850,3420 | 833,1321,937 | 834,363,32 | 835,1670,1362 | 836,286,24 | 837,4057,3802 | 841,3540,3490 | 842,3869,3853

BATCH_RAW_INFO | 827,672,19 | 829,4055,3523 | 830,480,24 | 831,3851,3420 | 833,1322,937 | 834,364,32 | 835,1671,1362 | 836,287,24 | 837,4058,3802 | 841,3541,3490 | 842,3870,3853

BATCH_RAW_INFO | 827,673,19 | 829,4056,3523 | 830,481,24 | 831,3852,3420 | 833,1323,937 | 834,365,32 | 835,1672,1362 | 836,288,24 | 837,4059,3802 | 841,3542,3490 | 842,3871,3853

BATCH_RAW_INFO | 827,674,19 | 829,4057,3523 | 830,482,24 | 831,3853,3420 | 833,1324,937 | 834,366,32 | 835,1673,1362 | 836,289,24 | 837,4060,3802 | 841,3543,3490 | 842,3872,3853

BATCH_RAW_INFO | 827,675,19 | 829,4058,3523 | 830,483,24 | 831,3854,3420 | 833,1325,937 | 834,367,32 | 835,1674,1362 | 836,290,24 | 837,4061,3802 | 841,3544,3490 | 842,3873,3853

BATCH_RAW_INFO | 827,676,19 | 829,4059,3523 | 830,484,24 | 831,3855,3420 | 833,1326,937 | 834,368,32 | 835,1675,1362 | 836,291,24 | 837,4062,3802 | 841,3545,3490 | 842,3874,3853

BATCH_RAW_INFO | 827,677,19 | 829,4060,3523 | 830,485,24 | 831,3856,3420 | 833,1327,937 | 834,369,32 | 835,1676,1362 | 836,292,24 | 837,4063,3802 | 841,3546,3490 | 842,3875,3853

BATCH_RAW_INFO | 827,678,19 | 829,4061,3523 | 830,486,24 | 831,3857,3420 | 833,1328,937 | 834,370,32 | 835,1677,1362 | 836,293,24 | 837,4064,3802 | 841,3547,3490 | 842,3876,3853

BATCH_RAW_INFO | 827,679,19 | 829,4062,3523 | 830,487,24 | 831,3858,3420 | 833,1329,937 | 834,371,32 | 835,1678,1362 | 836,294,24 | 837,4065,3802 | 841,3548,3490 | 842,3877,3853

BATCH_RAW_INFO | 827,680,19 | 829,4063,3523 | 830,488,24 | 831,3859,3420 | 833,1330,937 | 834,372,32 | 835,1679,1362 | 836,295,24 | 837,4066,3802 | 841,3549,3490 | 842,3878,3853

BATCH_RAW_INFO | 827,681,19 | 829,4064,3523 | 830,489,24 | 831,3860,3420 | 833,1331,937 | 834,373,32 | 835,1680,1362 | 836,296,24 | 837,4067,3802 | 841,3550,3490 | 842,3879,3853

BATCH_RAW_INFO | 827,682,19 | 829,4065,3523 | 830,490,24 | 831,3861,3420 | 833,1332,937 | 834,374,32 | 835,1681,1362 | 836,297,24 | 837,4068,3802 | 841,3551,3490 | 842,3880,3853

BATCH_RAW_INFO | 827,683,19 | 829,4066,3523 | 830,491,24 | 831,3862,3420 | 833,1333,937 | 834,375,32 | 835,1682,1362 | 836,298,24 | 837,4069,3802 | 841,3552,3490 | 842,3881,3853

BATCH_RAW_INFO | 827,684,19 | 829,4067,3523 | 830,492,24 | 831,3863,3420 | 833,1334,937 | 834,376,32 | 835,1683,1362 | 836,299,24 | 837,4070,3802 | 841,3553,3490 | 842,3882,3853

BATCH_RAW_INFO | 827,685,19 | 829,4068,3523 | 830,493,24 | 831,3864,3420 | 833,1335,937 | 834,377,32 | 835,1684,1362 | 836,300,24 | 837,4071,3802 | 841,3554,3490 | 842,3883,3853

BATCH_RAW_INFO | 827,686,19 | 829,4069,3523 | 830,494,24 | 831,3865,3420 | 833,1336,937 | 834,378,32 | 835,1685,1362 | 836,301,24 | 837,4072,3802 | 841,3555,3490 | 842,3884,3853

BATCH_RAW_INFO | 827,687,19 | 829,4070,3523 | 830,495,24 | 831,3866,3420 | 833,1337,937 | 834,379,32 | 835,1686,1362 | 836,302,24 | 837,4073,3802 | 841,3556,3490 | 842,3885,3853

BATCH_RAW_INFO | 827,688,19 | 829,4071,3523 | 830,496,24 | 831,3867,3420 | 833,1338,937 | 834,380,32 | 835,1687,1362 | 836,303,24 | 837,4074,3802 | 841,3557,3490 | 842,3886,3853

BATCH_RAW_INFO | 827,689,19 | 829,4072,3523 | 830,497,24 | 831,3868,3420 | 833,1339,937 | 834,381,32 | 835,1688,1362 | 836,304,24 | 837,4075,3802 | 841,3558,3490 | 842,3887,3853

BATCH_RAW_INFO | 827,690,19 | 829,4073,3523 | 830,498,24 | 831,3869,3420 | 833,1340,937 | 834,382,32 | 835,1689,1362 | 836,305,24 | 837,4076,3802 | 841,3559,3490 | 842,3888,3853

BATCH_RAW_INFO | 827,691,19 | 829,4074,3523 | 830,499,24 | 831,3870,3420 | 833,1341,937 | 834,383,32 | 835,1690,1362 | 836,306,24 | 837,4077,3802 | 841,3560,3490 | 842,3889,3853

BATCH_RAW_INFO | 827,692,19 | 829,4075,3523 | 830,500,24 | 831,3871,3420 | 833,1342,937 | 834,384,32 | 835,1691,1362 | 836,307,24 | 837,4078,3802 | 841,3561,3490 | 842,3890,3853

BATCH_RAW_INFO | 827,693,19 | 829,4076,3523 | 830,501,24 | 831,3872,3420 | 833,1343,937 | 834,385,32 | 835,1692,1362 | 836,308,24 | 837,4079,3802 | 841,3562,3490 | 842,3891,3853

BATCH_RAW_INFO | 827,694,19 | 829,4077,3523 | 830,502,24 | 831,3873,3420 | 833,1344,937 | 834,386,32 | 835,1693,1362 | 836,309,24 | 837,4080,3802 | 841,3563,3490 | 842,3892,3853

BATCH_RAW_INFO | 827,695,19 | 829,4078,3523 | 830,503,24 | 831,3874,3420 | 833,1345,937 | 834,387,32 | 835,1694,1362 | 836,310,24 | 837,4081,3802 | 841,3564,3490 | 842,3893,3853

BATCH_RAW_INFO | 827,696,19 | 829,4079,3523 | 830,504,24 | 831,3875,3420 | 833,1346,937 | 834,388,32 | 835,1695,1362 | 836,311,24 | 837,4082,3802 | 841,3565,3490 | 842,3894,3853

BATCH_RAW_INFO | 827,697,19 | 829,4080,3523 | 830,505,24 | 831,3876,3420 | 833,1347,937 | 834,389,32 | 835,1696,1362 | 836,312,24 | 837,4083,3802 | 841,3566,3490 | 842,3895,3853

BATCH_RAW_INFO | 827,698,19 | 829,4081,3523 | 830,506,24 | 831,3877,3420 | 833,1348,937 | 834,390,32 | 835,1697,1362 | 836,313,24 | 837,4084,3802 | 841,3567,3490 | 842,3896,3853

BATCH_RAW_INFO | 827,699,19 | 829,4082,3523 | 830,507,24 | 831,3878,3420 | 833,1349,937 | 834,391,32 | 835,1698,1362 | 836,314,24 | 837,4085,3802 | 841,3568,3490 | 842,3897,3853

BATCH_RAW_INFO | 827,700,19 | 829,4083,3523 | 830,508,24 | 831,3879,3420 | 833,1350,937 | 834,392,32 | 835,1699,1362 | 836,315,24 | 837,4086,3802 | 841,3569,3490 | 842,3898,3853

BATCH_RAW_INFO | 827,701,19 | 829,4084,3523 | 830,509,24 | 831,3880,3420 | 833,1351,937 | 834,393,32 | 835,1700,1362 | 836,316,24 | 837,4087,3802 | 841,3570,3490 | 842,3899,3853

BATCH_RAW_INFO | 827,702,19 | 829,4085,3523 | 830,510,24 | 831,3881,3420 | 833,1352,937 | 834,394,32 | 835,1701,1362 | 836,317,24 | 837,4088,3802 | 841,3571,3490 | 842,3900,3853

BATCH_RAW_INFO | 827,703,19 | 829,4086,3523 | 830,511,24 | 831,3882,3420 | 833,1353,937 | 834,395,32 | 835,1702,1362 | 836,318,24 | 837,4089,3802 | 841,3572,3490 | 842,3901,3853

BATCH_RAW_INFO | 827,704,19 | 829,4087,3523 | 830,512,24 | 831,3883,3420 | 833,1354,937 | 834,396,32 | 835,1703,1362 | 836,319,24 | 837,4090,3802 | 841,3573,3490 | 842,3902,3853

BATCH_RAW_INFO | 827,705,19 | 829,4088,3523 | 830,513,24 | 831,3884,3420 | 833,1355,937 | 834,397,32 | 835,1704,1362 | 836,320,24 | 837,4091,3802 | 841,3574,3490 | 842,3903,3853

BATCH_RAW_INFO | 827,706,19 | 829,4089,3523 | 830,514,24 | 831,3885,3420 | 833,1356,937 | 834,398,32 | 835,1705,1362 | 836,321,24 | 837,4092,3802 | 841,3575,3490 | 842,3904,3853

BATCH_RAW_INFO | 827,707,19 | 829,4090,3523 | 830,515,24 | 831,3886,3420 | 833,1357,937 | 834,399,32 | 835,1706,1362 | 836,322,24 | 837,4093,3802 | 841,3576,3490 | 842,3905,3853

BATCH_RAW_INFO | 827,708,19 | 829,4091,3523 | 830,516,24 | 831,3887,3420 | 833,1358,937 | 834,400,32 | 835,1707,1362 | 836,323,24 | 837,4094,3802 | 841,3577,3490 | 842,3906,3853

BATCH_RAW_INFO | 827,709,19 | 829,4092,3523 | 830,517,24 | 831,3888,3420 | 833,1359,937 | 834,401,32 | 835,1708,1362 | 836,324,24 | 837,4095,3802 | 841,3578,3490 | 842,3907,3853

BATCH_RAW_INFO | 827,710,19 | 829,4093,3523 | 830,518,24 | 831,3889,3420 | 833,1360,937 | 834,402,32 | 835,1709,1362 | 836,325,24 | 841,3579,3490 | 842,3908,3853

BATCH_RAW_INFO | 827,711,19 | 829,4094,3523 | 830,519,24 | 831,3890,3420 | 833,1361,937 | 834,403,32 | 835,1710,1362 | 836,326,24 | 841,3580,3490 | 842,3909,3853

BATCH_RAW_INFO | 827,712,19 | 829,4095,3523 | 830,520,24 | 831,3891,3420 | 833,1362,937 | 834,404,32 | 835,1711,1362 | 836,327,24 | 841,3581,3490 | 842,3910,3853

BATCH_RAW_INFO | 827,713,19 | 830,521,24 | 831,3892,3420 | 833,1363,937 | 834,405,32 | 835,1712,1362 | 836,328,24 | 841,3582,3490 | 842,3911,3853

BATCH_RAW_INFO | 827,714,19 | 830,522,24 | 831,3893,3420 | 833,1364,937 | 834,406,32 | 835,1713,1362 | 836,329,24 | 841,3583,3490 | 842,3912,3853

BATCH_RAW_INFO | 827,715,19 | 830,523,24 | 831,3894,3420 | 833,1365,937 | 834,407,32 | 835,1714,1362 | 836,330,24 | 841,3584,3490 | 842,3913,3853

BATCH_RAW_INFO | 827,716,19 | 830,524,24 | 831,3895,3420 | 833,1366,937 | 834,408,32 | 835,1715,1362 | 836,331,24 | 841,3585,3490 | 842,3914,3853

BATCH_RAW_INFO | 827,717,19 | 830,525,24 | 831,3896,3420 | 833,1367,937 | 834,409,32 | 835,1716,1362 | 836,332,24 | 841,3586,3490 | 842,3915,3853

BATCH_RAW_INFO | 827,718,19 | 830,526,24 | 831,3897,3420 | 833,1368,937 | 834,410,32 | 835,1717,1362 | 836,333,24 | 841,3587,3490 | 842,3916,3853

BATCH_RAW_INFO | 827,719,19 | 830,527,24 | 831,3898,3420 | 833,1369,937 | 834,411,32 | 835,1718,1362 | 836,334,24 | 841,3588,3490 | 842,3917,3853

BATCH_RAW_INFO | 827,720,19 | 830,528,24 | 831,3899,3420 | 833,1370,937 | 834,412,32 | 835,1719,1362 | 836,335,24 | 841,3589,3490 | 842,3918,3853

BATCH_RAW_INFO | 827,721,19 | 830,529,24 | 831,3900,3420 | 833,1371,937 | 834,413,32 | 835,1720,1362 | 836,336,24 | 841,3590,3490 | 842,3919,3853

BATCH_RAW_INFO | 827,722,19 | 830,530,24 | 831,3901,3420 | 833,1372,937 | 834,414,32 | 835,1721,1362 | 836,337,24 | 841,3591,3490 | 842,3920,3853

BATCH_RAW_INFO | 827,723,19 | 830,531,24 | 831,3902,3420 | 833,1373,937 | 834,415,32 | 835,1722,1362 | 836,338,24 | 841,3592,3490 | 842,3921,3853

BATCH_RAW_INFO | 827,724,19 | 830,532,24 | 831,3903,3420 | 833,1374,937 | 834,416,32 | 835,1723,1362 | 836,339,24 | 841,3593,3490 | 842,3922,3853

BATCH_RAW_INFO | 827,725,19 | 830,533,24 | 831,3904,3420 | 833,1375,937 | 834,417,32 | 835,1724,1362 | 836,340,24 | 841,3594,3490 | 842,3923,3853

BATCH_RAW_INFO | 843,3928,3927

BATCH_RAW_INFO | 827,726,19 | 830,534,24 | 831,3905,3420 | 833,1376,937 | 834,418,32 | 835,1725,1362 | 836,341,24 | 841,3595,3490 | 842,3924,3853 | 843,3929,3927

BATCH_RAW_INFO | 827,727,19 | 830,535,24 | 831,3906,3420 | 833,1377,937 | 834,419,32 | 835,1726,1362 | 836,342,24 | 841,3596,3490 | 842,3925,3853 | 843,3930,3927

BATCH_RAW_INFO | 827,728,19 | 830,536,24 | 831,3907,3420 | 833,1378,937 | 834,420,32 | 835,1727,1362 | 836,343,24 | 841,3597,3490 | 842,3926,3853 | 843,3931,3927

BATCH_RAW_INFO | 827,729,19 | 830,537,24 | 831,3908,3420 | 833,1379,937 | 834,421,32 | 835,1728,1362 | 836,344,24 | 841,3598,3490 | 842,3927,3853 | 843,3932,3927

BATCH_RAW_INFO | 827,730,19 | 830,538,24 | 831,3909,3420 | 833,1380,937 | 834,422,32 | 835,1729,1362 | 836,345,24 | 841,3599,3490 | 842,3928,3853 | 843,3933,3927

BATCH_RAW_INFO | 827,731,19 | 830,539,24 | 831,3910,3420 | 833,1381,937 | 834,423,32 | 835,1730,1362 | 836,346,24 | 841,3600,3490 | 842,3929,3853 | 843,3934,3927

BATCH_RAW_INFO | 827,732,19 | 830,540,24 | 831,3911,3420 | 833,1382,937 | 834,424,32 | 835,1731,1362 | 836,347,24 | 841,3601,3490 | 842,3930,3853 | 843,3935,3927

BATCH_RAW_INFO | 827,733,19 | 830,541,24 | 831,3912,3420 | 833,1383,937 | 834,425,32 | 835,1732,1362 | 836,348,24 | 841,3602,3490 | 842,3931,3853 | 843,3936,3927

BATCH_RAW_INFO | 827,734,19 | 830,542,24 | 831,3913,3420 | 833,1384,937 | 834,426,32 | 835,1733,1362 | 836,349,24 | 841,3603,3490 | 842,3932,3853 | 843,3937,3927

BATCH_RAW_INFO | 827,735,19 | 830,543,24 | 831,3914,3420 | 833,1385,937 | 834,427,32 | 835,1734,1362 | 836,350,24 | 841,3604,3490 | 842,3933,3853 | 843,3938,3927

BATCH_RAW_INFO | 827,736,19 | 830,544,24 | 831,3915,3420 | 833,1386,937 | 834,428,32 | 835,1735,1362 | 836,351,24 | 841,3605,3490 | 842,3934,3853 | 843,3939,3927

BATCH_RAW_INFO | 827,737,19 | 830,545,24 | 831,3916,3420 | 833,1387,937 | 834,429,32 | 835,1736,1362 | 836,352,24 | 841,3606,3490 | 842,3935,3853 | 843,3940,3927

BATCH_RAW_INFO | 827,738,19 | 830,546,24 | 831,3917,3420 | 833,1388,937 | 834,430,32 | 835,1737,1362 | 836,353,24 | 841,3607,3490 | 842,3936,3853 | 843,3941,3927

BATCH_RAW_INFO | 827,739,19 | 830,547,24 | 831,3918,3420 | 833,1389,937 | 834,431,32 | 835,1738,1362 | 836,354,24 | 841,3608,3490 | 842,3937,3853 | 843,3942,3927

BATCH_RAW_INFO | 827,740,19 | 830,548,24 | 831,3919,3420 | 833,1390,937 | 834,432,32 | 835,1739,1362 | 836,355,24 | 841,3609,3490 | 842,3938,3853 | 843,3943,3927

BATCH_RAW_INFO | 827,741,19 | 830,549,24 | 831,3920,3420 | 833,1391,937 | 834,433,32 | 835,1740,1362 | 836,356,24 | 841,3610,3490 | 842,3939,3853 | 843,3944,3927

BATCH_RAW_INFO | 827,742,19 | 830,550,24 | 831,3921,3420 | 833,1392,937 | 834,434,32 | 835,1741,1362 | 836,357,24 | 841,3611,3490 | 842,3940,3853 | 843,3945,3927

BATCH_RAW_INFO | 827,743,19 | 830,551,24 | 831,3922,3420 | 833,1393,937 | 834,435,32 | 835,1742,1362 | 836,358,24 | 841,3612,3490 | 842,3941,3853 | 843,3946,3927

BATCH_RAW_INFO | 827,744,19 | 830,552,24 | 831,3923,3420 | 833,1394,937 | 834,436,32 | 835,1743,1362 | 836,359,24 | 841,3613,3490 | 842,3942,3853 | 843,3947,3927

BATCH_RAW_INFO | 827,745,19 | 830,553,24 | 831,3924,3420 | 833,1395,937 | 834,437,32 | 835,1744,1362 | 836,360,24 | 841,3614,3490 | 842,3943,3853 | 843,3948,3927

BATCH_RAW_INFO | 827,746,19 | 830,554,24 | 831,3925,3420 | 833,1396,937 | 834,438,32 | 835,1745,1362 | 836,361,24 | 841,3615,3490 | 842,3944,3853 | 843,3949,3927

BATCH_RAW_INFO | 827,747,19 | 830,555,24 | 831,3926,3420 | 833,1397,937 | 834,439,32 | 835,1746,1362 | 836,362,24 | 841,3616,3490 | 842,3945,3853 | 843,3950,3927

BATCH_RAW_INFO | 827,748,19 | 830,556,24 | 831,3927,3420 | 833,1398,937 | 834,440,32 | 835,1747,1362 | 836,363,24 | 841,3617,3490 | 842,3946,3853 | 843,3951,3927

BATCH_RAW_INFO | 827,749,19 | 830,557,24 | 831,3928,3420 | 833,1399,937 | 834,441,32 | 835,1748,1362 | 836,364,24 | 841,3618,3490 | 842,3947,3853 | 843,3952,3927

BATCH_RAW_INFO | 827,750,19 | 830,558,24 | 831,3929,3420 | 833,1400,937 | 834,442,32 | 835,1749,1362 | 836,365,24 | 841,3619,3490 | 842,3948,3853 | 843,3953,3927

BATCH_RAW_INFO | 827,751,19 | 830,559,24 | 831,3930,3420 | 833,1401,937 | 834,443,32 | 835,1750,1362 | 836,366,24 | 841,3620,3490 | 842,3949,3853 | 843,3954,3927

BATCH_RAW_INFO | 827,752,19 | 830,560,24 | 831,3931,3420 | 833,1402,937 | 834,444,32 | 835,1751,1362 | 836,367,24 | 841,3621,3490 | 842,3950,3853 | 843,3955,3927

BATCH_RAW_INFO | 827,753,19 | 830,561,24 | 831,3932,3420 | 833,1403,937 | 834,445,32 | 835,1752,1362 | 836,368,24 | 841,3622,3490 | 842,3951,3853 | 843,3956,3927

BATCH_RAW_INFO | 827,754,19 | 830,562,24 | 831,3933,3420 | 833,1404,937 | 834,446,32 | 835,1753,1362 | 836,369,24 | 841,3623,3490 | 842,3952,3853 | 843,3957,3927

BATCH_RAW_INFO | 827,755,19 | 830,563,24 | 831,3934,3420 | 833,1405,937 | 834,447,32 | 835,1754,1362 | 836,370,24 | 841,3624,3490 | 842,3953,3853 | 843,3958,3927

BATCH_RAW_INFO | 827,756,19 | 830,564,24 | 831,3935,3420 | 833,1406,937 | 834,448,32 | 835,1755,1362 | 836,371,24 | 841,3625,3490 | 842,3954,3853 | 843,3959,3927

BATCH_RAW_INFO | 827,757,19 | 830,565,24 | 831,3936,3420 | 833,1407,937 | 834,449,32 | 835,1756,1362 | 836,372,24 | 841,3626,3490 | 842,3955,3853 | 843,3960,3927

BATCH_RAW_INFO | 827,758,19 | 830,566,24 | 831,3937,3420 | 833,1408,937 | 834,450,32 | 835,1757,1362 | 836,373,24 | 841,3627,3490 | 842,3956,3853 | 843,3961,3927

BATCH_RAW_INFO | 827,759,19 | 830,567,24 | 831,3938,3420 | 833,1409,937 | 834,451,32 | 835,1758,1362 | 836,374,24 | 841,3628,3490 | 842,3957,3853 | 843,3962,3927

BATCH_RAW_INFO | 827,760,19 | 830,568,24 | 831,3939,3420 | 833,1410,937 | 834,452,32 | 835,1759,1362 | 836,375,24 | 841,3629,3490 | 842,3958,3853 | 843,3963,3927

BATCH_RAW_INFO | 827,761,19 | 830,569,24 | 831,3940,3420 | 833,1411,937 | 834,453,32 | 835,1760,1362 | 836,376,24 | 841,3630,3490 | 842,3959,3853 | 843,3964,3927

BATCH_RAW_INFO | 827,762,19 | 830,570,24 | 831,3941,3420 | 833,1412,937 | 834,454,32 | 835,1761,1362 | 836,377,24 | 841,3631,3490 | 842,3960,3853 | 843,3965,3927

BATCH_RAW_INFO | 827,763,19 | 830,571,24 | 831,3942,3420 | 833,1413,937 | 834,455,32 | 835,1762,1362 | 836,378,24 | 841,3632,3490 | 842,3961,3853 | 843,3966,3927

BATCH_RAW_INFO | 827,764,19 | 830,572,24 | 831,3943,3420 | 833,1414,937 | 834,456,32 | 835,1763,1362 | 836,379,24 | 841,3633,3490 | 842,3962,3853 | 843,3967,3927

BATCH_RAW_INFO | 827,765,19 | 830,573,24 | 831,3944,3420 | 833,1415,937 | 834,457,32 | 835,1764,1362 | 836,380,24 | 841,3634,3490 | 842,3963,3853 | 843,3968,3927

BATCH_RAW_INFO | 827,766,19 | 830,574,24 | 831,3945,3420 | 833,1416,937 | 834,458,32 | 835,1765,1362 | 836,381,24 | 841,3635,3490 | 842,3964,3853 | 843,3969,3927

BATCH_RAW_INFO | 827,767,19 | 830,575,24 | 831,3946,3420 | 833,1417,937 | 834,459,32 | 835,1766,1362 | 836,382,24 | 841,3636,3490 | 842,3965,3853 | 843,3970,3927

BATCH_RAW_INFO | 827,768,19 | 830,576,24 | 831,3947,3420 | 833,1418,937 | 834,460,32 | 835,1767,1362 | 836,383,24 | 841,3637,3490 | 842,3966,3853 | 843,3971,3927

BATCH_RAW_INFO | 827,769,19 | 830,577,24 | 831,3948,3420 | 833,1419,937 | 834,461,32 | 835,1768,1362 | 836,384,24 | 841,3638,3490 | 842,3967,3853 | 843,3972,3927

BATCH_RAW_INFO | 827,770,19 | 830,578,24 | 831,3949,3420 | 833,1420,937 | 834,462,32 | 835,1769,1362 | 836,385,24 | 841,3639,3490 | 842,3968,3853 | 843,3973,3927

BATCH_RAW_INFO | 827,771,19 | 830,579,24 | 831,3950,3420 | 833,1421,937 | 834,463,32 | 835,1770,1362 | 836,386,24 | 841,3640,3490 | 842,3969,3853 | 843,3974,3927

BATCH_RAW_INFO | 827,772,19 | 830,580,24 | 831,3951,3420 | 833,1422,937 | 834,464,32 | 835,1771,1362 | 836,387,24 | 841,3641,3490 | 842,3970,3853 | 843,3975,3927

BATCH_RAW_INFO | 827,773,19 | 830,581,24 | 831,3952,3420 | 833,1423,937 | 834,465,32 | 835,1772,1362 | 836,388,24 | 841,3642,3490 | 842,3971,3853 | 843,3976,3927

BATCH_RAW_INFO | 827,774,19 | 830,582,24 | 831,3953,3420 | 833,1424,937 | 834,466,32 | 835,1773,1362 | 836,389,24 | 841,3643,3490 | 842,3972,3853 | 843,3977,3927

BATCH_RAW_INFO | 827,775,19 | 830,583,24 | 831,3954,3420 | 833,1425,937 | 834,467,32 | 835,1774,1362 | 836,390,24 | 841,3644,3490 | 842,3973,3853 | 843,3978,3927

BATCH_RAW_INFO | 827,776,19 | 830,584,24 | 831,3955,3420 | 833,1426,937 | 834,468,32 | 835,1775,1362 | 836,391,24 | 841,3645,3490 | 842,3974,3853 | 843,3979,3927

BATCH_RAW_INFO | 827,777,19 | 830,585,24 | 831,3956,3420 | 833,1427,937 | 834,469,32 | 835,1776,1362 | 836,392,24 | 841,3646,3490 | 842,3975,3853 | 843,3980,3927

BATCH_RAW_INFO | 827,778,19 | 830,586,24 | 831,3957,3420 | 833,1428,937 | 834,470,32 | 835,1777,1362 | 836,393,24 | 841,3647,3490 | 842,3976,3853 | 843,3981,3927

BATCH_RAW_INFO | 827,779,19 | 830,587,24 | 831,3958,3420 | 833,1429,937 | 834,471,32 | 835,1778,1362 | 836,394,24 | 841,3648,3490 | 842,3977,3853 | 843,3982,3927

BATCH_RAW_INFO | 827,780,19 | 830,588,24 | 831,3959,3420 | 833,1430,937 | 834,472,32 | 835,1779,1362 | 836,395,24 | 841,3649,3490 | 842,3978,3853 | 843,3983,3927

BATCH_RAW_INFO | 827,781,19 | 830,589,24 | 831,3960,3420 | 833,1431,937 | 834,473,32 | 835,1780,1362 | 836,396,24 | 841,3650,3490 | 842,3979,3853 | 843,3984,3927

BATCH_RAW_INFO | 827,782,19 | 830,590,24 | 831,3961,3420 | 833,1432,937 | 834,474,32 | 835,1781,1362 | 836,397,24 | 841,3651,3490 | 842,3980,3853 | 843,3985,3927

BATCH_RAW_INFO | 827,783,19 | 830,591,24 | 831,3962,3420 | 833,1433,937 | 834,475,32 | 835,1782,1362 | 836,398,24 | 841,3652,3490 | 842,3981,3853 | 843,3986,3927

BATCH_RAW_INFO | 827,784,19 | 830,592,24 | 831,3963,3420 | 833,1434,937 | 834,476,32 | 835,1783,1362 | 836,399,24 | 841,3653,3490 | 842,3982,3853 | 843,3987,3927

BATCH_RAW_INFO | 827,785,19 | 830,593,24 | 831,3964,3420 | 833,1435,937 | 834,477,32 | 835,1784,1362 | 836,400,24 | 841,3654,3490 | 842,3983,3853 | 843,3988,3927

BATCH_RAW_INFO | 827,786,19 | 830,594,24 | 831,3965,3420 | 833,1436,937 | 834,478,32 | 835,1785,1362 | 836,401,24 | 841,3655,3490 | 842,3984,3853 | 843,3989,3927

BATCH_RAW_INFO | 827,787,19 | 830,595,24 | 831,3966,3420 | 833,1437,937 | 834,479,32 | 835,1786,1362 | 836,402,24 | 841,3656,3490 | 842,3985,3853 | 843,3990,3927

BATCH_RAW_INFO | 827,788,19 | 830,596,24 | 831,3967,3420 | 833,1438,937 | 834,480,32 | 835,1787,1362 | 836,403,24 | 841,3657,3490 | 842,3986,3853 | 843,3991,3927

BATCH_RAW_INFO | 827,789,19 | 830,597,24 | 831,3968,3420 | 833,1439,937 | 834,481,32 | 835,1788,1362 | 836,404,24 | 841,3658,3490 | 842,3987,3853 | 843,3992,3927

BATCH_RAW_INFO | 827,790,19 | 830,598,24 | 831,3969,3420 | 833,1440,937 | 834,482,32 | 835,1789,1362 | 836,405,24 | 841,3659,3490 | 842,3988,3853 | 843,3993,3927

BATCH_RAW_INFO | 827,791,19 | 830,599,24 | 831,3970,3420 | 833,1441,937 | 834,483,32 | 835,1790,1362 | 836,406,24 | 841,3660,3490 | 842,3989,3853 | 843,3994,3927

BATCH_RAW_INFO | 827,792,19 | 830,600,24 | 831,3971,3420 | 833,1442,937 | 834,484,32 | 835,1791,1362 | 836,407,24 | 841,3661,3490 | 842,3990,3853 | 843,3995,3927

BATCH_RAW_INFO | 827,793,19 | 830,601,24 | 831,3972,3420 | 833,1443,937 | 834,485,32 | 835,1792,1362 | 836,408,24 | 841,3662,3490 | 842,3991,3853 | 843,3996,3927

BATCH_RAW_INFO | 827,794,19 | 830,602,24 | 831,3973,3420 | 833,1444,937 | 834,486,32 | 835,1793,1362 | 836,409,24 | 841,3663,3490 | 842,3992,3853 | 843,3997,3927

BATCH_RAW_INFO | 827,795,19 | 830,603,24 | 831,3974,3420 | 833,1445,937 | 834,487,32 | 835,1794,1362 | 836,410,24 | 841,3664,3490 | 842,3993,3853 | 843,3998,3927

BATCH_RAW_INFO | 827,796,19 | 830,604,24 | 831,3975,3420 | 833,1446,937 | 834,488,32 | 835,1795,1362 | 836,411,24 | 841,3665,3490 | 842,3994,3853 | 843,3999,3927

BATCH_RAW_INFO | 827,797,19 | 830,605,24 | 831,3976,3420 | 833,1447,937 | 834,489,32 | 835,1796,1362 | 836,412,24 | 841,3666,3490 | 842,3995,3853 | 843,4000,3927

BATCH_RAW_INFO | 827,798,19 | 830,606,24 | 831,3977,3420 | 833,1448,937 | 834,490,32 | 835,1797,1362 | 836,413,24 | 841,3667,3490 | 842,3996,3853 | 843,4001,3927

BATCH_RAW_INFO | 844,602,601

BATCH_RAW_INFO | 827,799,19 | 830,607,24 | 831,3978,3420 | 833,1449,937 | 834,491,32 | 835,1798,1362 | 836,414,24 | 841,3668,3490 | 842,3997,3853 | 843,4002,3927 | 844,603,601

BATCH_RAW_INFO | 827,800,19 | 830,608,24 | 831,3979,3420 | 833,1450,937 | 834,492,32 | 835,1799,1362 | 836,415,24 | 841,3669,3490 | 842,3998,3853 | 843,4003,3927 | 844,604,601

BATCH_RAW_INFO | 827,801,19 | 830,609,24 | 831,3980,3420 | 833,1451,937 | 834,493,32 | 835,1800,1362 | 836,416,24 | 841,3670,3490 | 842,3999,3853 | 843,4004,3927 | 844,605,601

BATCH_RAW_INFO | 827,802,19 | 830,610,24 | 831,3981,3420 | 833,1452,937 | 834,494,32 | 835,1801,1362 | 836,417,24 | 841,3671,3490 | 842,4000,3853 | 843,4005,3927 | 844,606,601

BATCH_RAW_INFO | 827,803,19 | 830,611,24 | 831,3982,3420 | 833,1453,937 | 834,495,32 | 835,1802,1362 | 836,418,24 | 841,3672,3490 | 842,4001,3853 | 843,4006,3927 | 844,607,601

BATCH_RAW_INFO | 827,804,19 | 830,612,24 | 831,3983,3420 | 833,1454,937 | 834,496,32 | 835,1803,1362 | 836,419,24 | 841,3673,3490 | 842,4002,3853 | 843,4007,3927 | 844,608,601

BATCH_RAW_INFO | 827,805,19 | 830,613,24 | 831,3984,3420 | 833,1455,937 | 834,497,32 | 835,1804,1362 | 836,420,24 | 841,3674,3490 | 842,4003,3853 | 843,4008,3927 | 844,609,601

BATCH_RAW_INFO | 827,806,19 | 830,614,24 | 831,3985,3420 | 833,1456,937 | 834,498,32 | 835,1805,1362 | 836,421,24 | 841,3675,3490 | 842,4004,3853 | 843,4009,3927 | 844,610,601

BATCH_RAW_INFO | 827,807,19 | 830,615,24 | 831,3986,3420 | 833,1457,937 | 834,499,32 | 835,1806,1362 | 836,422,24 | 841,3676,3490 | 842,4005,3853 | 843,4010,3927 | 844,611,601

BATCH_RAW_INFO | 827,808,19 | 830,616,24 | 831,3987,3420 | 833,1458,937 | 834,500,32 | 835,1807,1362 | 836,423,24 | 841,3677,3490 | 842,4006,3853 | 843,4011,3927 | 844,612,601

BATCH_RAW_INFO | 827,809,19 | 830,617,24 | 831,3988,3420 | 833,1459,937 | 834,501,32 | 835,1808,1362 | 836,424,24 | 841,3678,3490 | 842,4007,3853 | 843,4012,3927 | 844,613,601

BATCH_RAW_INFO | 827,810,19 | 830,618,24 | 831,3989,3420 | 833,1460,937 | 834,502,32 | 835,1809,1362 | 836,425,24 | 841,3679,3490 | 842,4008,3853 | 843,4013,3927 | 844,614,601

BATCH_RAW_INFO | 827,811,19 | 830,619,24 | 831,3990,3420 | 833,1461,937 | 834,503,32 | 835,1810,1362 | 836,426,24 | 841,3680,3490 | 842,4009,3853 | 843,4014,3927 | 844,615,601

BATCH_RAW_INFO | 827,812,19 | 830,620,24 | 831,3991,3420 | 833,1462,937 | 834,504,32 | 835,1811,1362 | 836,427,24 | 841,3681,3490 | 842,4010,3853 | 843,4015,3927 | 844,616,601

BATCH_RAW_INFO | 827,813,19 | 830,621,24 | 831,3992,3420 | 833,1463,937 | 834,505,32 | 835,1812,1362 | 836,428,24 | 841,3682,3490 | 842,4011,3853 | 843,4016,3927 | 844,617,601

BATCH_RAW_INFO | 827,814,19 | 830,622,24 | 831,3993,3420 | 833,1464,937 | 834,506,32 | 835,1813,1362 | 836,429,24 | 841,3683,3490 | 842,4012,3853 | 843,4017,3927 | 844,618,601

BATCH_RAW_INFO | 827,815,19 | 830,623,24 | 831,3994,3420 | 833,1465,937 | 834,507,32 | 835,1814,1362 | 836,430,24 | 841,3684,3490 | 842,4013,3853 | 843,4018,3927 | 844,619,601

BATCH_RAW_INFO | 827,816,19 | 830,624,24 | 831,3995,3420 | 833,1466,937 | 834,508,32 | 835,1815,1362 | 836,431,24 | 841,3685,3490 | 842,4014,3853 | 843,4019,3927 | 844,620,601

BATCH_RAW_INFO | 827,817,19 | 830,625,24 | 831,3996,3420 | 833,1467,937 | 834,509,32 | 835,1816,1362 | 836,432,24 | 841,3686,3490 | 842,4015,3853 | 843,4020,3927 | 844,621,601

BATCH_RAW_INFO | 827,818,19 | 830,626,24 | 831,3997,3420 | 833,1468,937 | 834,510,32 | 835,1817,1362 | 836,433,24 | 841,3687,3490 | 842,4016,3853 | 843,4021,3927 | 844,622,601

BATCH_RAW_INFO | 827,819,19 | 830,627,24 | 831,3998,3420 | 833,1469,937 | 834,511,32 | 835,1818,1362 | 836,434,24 | 841,3688,3490 | 842,4017,3853 | 843,4022,3927 | 844,623,601

BATCH_RAW_INFO | 827,820,19 | 830,628,24 | 831,3999,3420 | 833,1470,937 | 834,512,32 | 835,1819,1362 | 836,435,24 | 841,3689,3490 | 842,4018,3853 | 843,4023,3927 | 844,624,601

BATCH_RAW_INFO | 827,821,19 | 830,629,24 | 831,4000,3420 | 833,1471,937 | 834,513,32 | 835,1820,1362 | 836,436,24 | 841,3690,3490 | 842,4019,3853 | 843,4024,3927 | 844,625,601

BATCH_RAW_INFO | 827,822,19 | 830,630,24 | 831,4001,3420 | 833,1472,937 | 834,514,32 | 835,1821,1362 | 836,437,24 | 841,3691,3490 | 842,4020,3853 | 843,4025,3927 | 844,626,601

BATCH_RAW_INFO | 827,823,19 | 830,631,24 | 831,4002,3420 | 833,1473,937 | 834,515,32 | 835,1822,1362 | 836,438,24 | 841,3692,3490 | 842,4021,3853 | 843,4026,3927 | 844,627,601

BATCH_RAW_INFO | 827,824,19 | 830,632,24 | 831,4003,3420 | 833,1474,937 | 834,516,32 | 835,1823,1362 | 836,439,24 | 841,3693,3490 | 842,4022,3853 | 843,4027,3927 | 844,628,601

BATCH_RAW_INFO | 827,825,19 | 830,633,24 | 831,4004,3420 | 833,1475,937 | 835,1824,1362 | 836,440,24 | 841,3694,3490 | 842,4023,3853 | 843,4028,3927 | 844,629,601

BATCH_RAW_INFO | 827,826,19 | 830,634,24 | 831,4005,3420 | 833,1476,937 | 835,1825,1362 | 836,441,24 | 841,3695,3490 | 842,4024,3853 | 843,4029,3927 | 844,630,601

BATCH_RAW_INFO | 827,827,19 | 830,635,24 | 831,4006,3420 | 833,1477,937 | 835,1826,1362 | 836,442,24 | 841,3696,3490 | 842,4025,3853 | 843,4030,3927 | 844,631,601

BATCH_RAW_INFO | 827,828,19 | 830,636,24 | 831,4007,3420 | 833,1478,937 | 835,1827,1362 | 836,443,24 | 841,3697,3490 | 842,4026,3853 | 843,4031,3927 | 844,632,601

BATCH_RAW_INFO | 827,829,19 | 830,637,24 | 831,4008,3420 | 833,1479,937 | 835,1828,1362 | 836,444,24 | 841,3698,3490 | 842,4027,3853 | 843,4032,3927 | 844,633,601

BATCH_RAW_INFO | 827,830,19 | 830,638,24 | 831,4009,3420 | 833,1480,937 | 835,1829,1362 | 836,445,24 | 841,3699,3490 | 842,4028,3853 | 843,4033,3927 | 844,634,601

BATCH_RAW_INFO | 827,831,19 | 830,639,24 | 831,4010,3420 | 833,1481,937 | 835,1830,1362 | 836,446,24 | 841,3700,3490 | 842,4029,3853 | 843,4034,3927 | 844,635,601

BATCH_RAW_INFO | 827,832,19 | 830,640,24 | 831,4011,3420 | 833,1482,937 | 835,1831,1362 | 836,447,24 | 841,3701,3490 | 842,4030,3853 | 843,4035,3927 | 844,636,601

BATCH_RAW_INFO | 827,833,19 | 830,641,24 | 831,4012,3420 | 833,1483,937 | 835,1832,1362 | 836,448,24 | 841,3702,3490 | 842,4031,3853 | 843,4036,3927 | 844,637,601

BATCH_RAW_INFO | 827,834,19 | 830,642,24 | 831,4013,3420 | 833,1484,937 | 835,1833,1362 | 836,449,24 | 841,3703,3490 | 842,4032,3853 | 843,4037,3927 | 844,638,601

BATCH_RAW_INFO | 827,835,19 | 830,643,24 | 831,4014,3420 | 833,1485,937 | 835,1834,1362 | 836,450,24 | 841,3704,3490 | 842,4033,3853 | 843,4038,3927 | 844,639,601

BATCH_RAW_INFO | 827,836,19 | 830,644,24 | 831,4015,3420 | 833,1486,937 | 835,1835,1362 | 836,451,24 | 841,3705,3490 | 842,4034,3853 | 843,4039,3927 | 844,640,601

BATCH_RAW_INFO | 827,837,19 | 830,645,24 | 831,4016,3420 | 833,1487,937 | 835,1836,1362 | 836,452,24 | 841,3706,3490 | 842,4035,3853 | 843,4040,3927 | 844,641,601

BATCH_RAW_INFO | 827,838,19 | 830,646,24 | 831,4017,3420 | 833,1488,937 | 835,1837,1362 | 836,453,24 | 841,3707,3490 | 842,4036,3853 | 843,4041,3927 | 844,642,601

BATCH_RAW_INFO | 827,839,19 | 830,647,24 | 831,4018,3420 | 833,1489,937 | 835,1838,1362 | 836,454,24 | 841,3708,3490 | 842,4037,3853 | 843,4042,3927 | 844,643,601

BATCH_RAW_INFO | 827,840,19 | 830,648,24 | 831,4019,3420 | 833,1490,937 | 835,1839,1362 | 836,455,24 | 841,3709,3490 | 842,4038,3853 | 843,4043,3927 | 844,644,601

BATCH_RAW_INFO | 827,841,19 | 830,649,24 | 831,4020,3420 | 833,1491,937 | 835,1840,1362 | 836,456,24 | 841,3710,3490 | 842,4039,3853 | 843,4044,3927 | 844,645,601

BATCH_RAW_INFO | 827,842,19 | 830,650,24 | 831,4021,3420 | 833,1492,937 | 835,1841,1362 | 836,457,24 | 841,3711,3490 | 842,4040,3853 | 843,4045,3927 | 844,646,601

BATCH_RAW_INFO | 827,843,19 | 830,651,24 | 831,4022,3420 | 833,1493,937 | 835,1842,1362 | 836,458,24 | 841,3712,3490 | 842,4041,3853 | 843,4046,3927 | 844,647,601

BATCH_RAW_INFO | 827,844,19 | 830,652,24 | 831,4023,3420 | 833,1494,937 | 835,1843,1362 | 836,459,24 | 841,3713,3490 | 842,4042,3853 | 843,4047,3927 | 844,648,601

BATCH_RAW_INFO | 827,845,19 | 830,653,24 | 831,4024,3420 | 833,1495,937 | 835,1844,1362 | 836,460,24 | 841,3714,3490 | 842,4043,3853 | 843,4048,3927 | 844,649,601

BATCH_RAW_INFO | 827,846,19 | 830,654,24 | 831,4025,3420 | 833,1496,937 | 835,1845,1362 | 836,461,24 | 841,3715,3490 | 842,4044,3853 | 843,4049,3927 | 844,650,601

BATCH_RAW_INFO | 827,847,19 | 830,655,24 | 831,4026,3420 | 833,1497,937 | 835,1846,1362 | 836,462,24 | 841,3716,3490 | 842,4045,3853 | 843,4050,3927 | 844,651,601

BATCH_RAW_INFO | 827,848,19 | 830,656,24 | 831,4027,3420 | 833,1498,937 | 835,1847,1362 | 836,463,24 | 841,3717,3490 | 842,4046,3853 | 843,4051,3927 | 844,652,601

BATCH_RAW_INFO | 827,849,19 | 830,657,24 | 831,4028,3420 | 833,1499,937 | 835,1848,1362 | 836,464,24 | 841,3718,3490 | 842,4047,3853 | 843,4052,3927 | 844,653,601

BATCH_RAW_INFO | 827,850,19 | 830,658,24 | 831,4029,3420 | 833,1500,937 | 835,1849,1362 | 836,465,24 | 841,3719,3490 | 842,4048,3853 | 843,4053,3927 | 844,654,601

BATCH_RAW_INFO | 827,851,19 | 830,659,24 | 831,4030,3420 | 833,1501,937 | 835,1850,1362 | 836,466,24 | 841,3720,3490 | 842,4049,3853 | 843,4054,3927 | 844,655,601

BATCH_RAW_INFO | 827,852,19 | 830,660,24 | 831,4031,3420 | 833,1502,937 | 835,1851,1362 | 836,467,24 | 841,3721,3490 | 842,4050,3853 | 843,4055,3927 | 844,656,601

BATCH_RAW_INFO | 827,853,19 | 830,661,24 | 831,4032,3420 | 833,1503,937 | 835,1852,1362 | 836,468,24 | 841,3722,3490 | 842,4051,3853 | 843,4056,3927 | 844,657,601

BATCH_RAW_INFO | 827,854,19 | 830,662,24 | 831,4033,3420 | 833,1504,937 | 835,1853,1362 | 836,469,24 | 841,3723,3490 | 842,4052,3853 | 843,4057,3927 | 844,658,601

BATCH_RAW_INFO | 827,855,19 | 830,663,24 | 831,4034,3420 | 833,1505,937 | 835,1854,1362 | 836,470,24 | 841,3724,3490 | 842,4053,3853 | 843,4058,3927 | 844,659,601

BATCH_RAW_INFO | 827,856,19 | 830,664,24 | 831,4035,3420 | 833,1506,937 | 835,1855,1362 | 836,471,24 | 841,3725,3490 | 842,4054,3853 | 843,4059,3927 | 844,660,601

BATCH_RAW_INFO | 827,857,19 | 830,665,24 | 831,4036,3420 | 833,1507,937 | 835,1856,1362 | 836,472,24 | 841,3726,3490 | 842,4055,3853 | 843,4060,3927 | 844,661,601

BATCH_RAW_INFO | 827,858,19 | 830,666,24 | 831,4037,3420 | 833,1508,937 | 835,1857,1362 | 836,473,24 | 841,3727,3490 | 842,4056,3853 | 843,4061,3927 | 844,662,601

BATCH_RAW_INFO | 827,859,19 | 830,667,24 | 831,4038,3420 | 833,1509,937 | 835,1858,1362 | 836,474,24 | 841,3728,3490 | 842,4057,3853 | 843,4062,3927 | 844,663,601

BATCH_RAW_INFO | 827,860,19 | 830,668,24 | 831,4039,3420 | 833,1510,937 | 835,1859,1362 | 836,475,24 | 841,3729,3490 | 842,4058,3853 | 843,4063,3927 | 844,664,601

BATCH_RAW_INFO | 827,861,19 | 830,669,24 | 831,4040,3420 | 833,1511,937 | 835,1860,1362 | 836,476,24 | 841,3730,3490 | 842,4059,3853 | 843,4064,3927 | 844,665,601

BATCH_RAW_INFO | 827,862,19 | 830,670,24 | 831,4041,3420 | 833,1512,937 | 835,1861,1362 | 836,477,24 | 841,3731,3490 | 842,4060,3853 | 843,4065,3927 | 844,666,601

BATCH_RAW_INFO | 827,863,19 | 830,671,24 | 831,4042,3420 | 833,1513,937 | 835,1862,1362 | 836,478,24 | 841,3732,3490 | 842,4061,3853 | 843,4066,3927 | 844,667,601

BATCH_RAW_INFO | 827,864,19 | 830,672,24 | 831,4043,3420 | 833,1514,937 | 835,1863,1362 | 836,479,24 | 841,3733,3490 | 842,4062,3853 | 843,4067,3927 | 844,668,601

BATCH_RAW_INFO | 827,865,19 | 830,673,24 | 831,4044,3420 | 833,1515,937 | 835,1864,1362 | 836,480,24 | 841,3734,3490 | 842,4063,3853 | 843,4068,3927 | 844,669,601

BATCH_RAW_INFO | 827,866,19 | 830,674,24 | 831,4045,3420 | 833,1516,937 | 835,1865,1362 | 836,481,24 | 841,3735,3490 | 842,4064,3853 | 843,4069,3927 | 844,670,601

BATCH_RAW_INFO | 827,867,19 | 830,675,24 | 831,4046,3420 | 833,1517,937 | 835,1866,1362 | 836,482,24 | 841,3736,3490 | 842,4065,3853 | 843,4070,3927 | 844,671,601

BATCH_RAW_INFO | 827,868,19 | 830,676,24 | 831,4047,3420 | 833,1518,937 | 835,1867,1362 | 836,483,24 | 841,3737,3490 | 842,4066,3853 | 843,4071,3927 | 844,672,601

BATCH_RAW_INFO | 827,869,19 | 830,677,24 | 831,4048,3420 | 833,1519,937 | 835,1868,1362 | 836,484,24 | 841,3738,3490 | 842,4067,3853 | 843,4072,3927 | 844,673,601

BATCH_RAW_INFO | 827,870,19 | 830,678,24 | 831,4049,3420 | 833,1520,937 | 835,1869,1362 | 836,485,24 | 841,3739,3490 | 842,4068,3853 | 843,4073,3927 | 844,674,601

BATCH_RAW_INFO | 827,871,19 | 830,679,24 | 831,4050,3420 | 833,1521,937 | 835,1870,1362 | 836,486,24 | 841,3740,3490 | 842,4069,3853 | 843,4074,3927 | 844,675,601

BATCH_RAW_INFO | 827,872,19 | 830,680,24 | 831,4051,3420 | 833,1522,937 | 835,1871,1362 | 836,487,24 | 841,3741,3490 | 842,4070,3853 | 843,4075,3927 | 844,676,601

BATCH_RAW_INFO | 827,873,19 | 830,681,24 | 831,4052,3420 | 833,1523,937 | 835,1872,1362 | 836,488,24 | 841,3742,3490 | 842,4071,3853 | 843,4076,3927 | 844,677,601

BATCH_RAW_INFO | 827,874,19 | 830,682,24 | 831,4053,3420 | 833,1524,937 | 835,1873,1362 | 836,489,24 | 841,3743,3490 | 842,4072,3853 | 843,4077,3927 | 844,678,601

BATCH_RAW_INFO | 827,875,19 | 830,683,24 | 831,4054,3420 | 833,1525,937 | 835,1874,1362 | 836,490,24 | 841,3744,3490 | 842,4073,3853 | 843,4078,3927 | 844,679,601

BATCH_RAW_INFO | 827,876,19 | 830,684,24 | 831,4055,3420 | 833,1526,937 | 835,1875,1362 | 836,491,24 | 841,3745,3490 | 842,4074,3853 | 843,4079,3927 | 844,680,601

BATCH_RAW_INFO | 827,877,19 | 830,685,24 | 831,4056,3420 | 833,1527,937 | 835,1876,1362 | 836,492,24 | 841,3746,3490 | 842,4075,3853 | 843,4080,3927 | 844,681,601

BATCH_RAW_INFO | 827,878,19 | 830,686,24 | 831,4057,3420 | 833,1528,937 | 835,1877,1362 | 836,493,24 | 841,3747,3490 | 842,4076,3853 | 843,4081,3927 | 844,682,601

BATCH_RAW_INFO | 827,879,19 | 830,687,24 | 831,4058,3420 | 833,1529,937 | 835,1878,1362 | 836,494,24 | 841,3748,3490 | 842,4077,3853 | 843,4082,3927 | 844,683,601

BATCH_RAW_INFO | 827,880,19 | 830,688,24 | 831,4059,3420 | 833,1530,937 | 835,1879,1362 | 836,495,24 | 841,3749,3490 | 842,4078,3853 | 843,4083,3927 | 844,684,601

BATCH_RAW_INFO | 827,881,19 | 830,689,24 | 831,4060,3420 | 833,1531,937 | 835,1880,1362 | 836,496,24 | 841,3750,3490 | 842,4079,3853 | 843,4084,3927 | 844,685,601

BATCH_RAW_INFO | 827,882,19 | 830,690,24 | 831,4061,3420 | 833,1532,937 | 835,1881,1362 | 836,497,24 | 841,3751,3490 | 842,4080,3853 | 843,4085,3927 | 844,686,601

BATCH_RAW_INFO | 845,383,382

BATCH_RAW_INFO | 827,883,19 | 830,691,24 | 831,4062,3420 | 833,1533,937 | 835,1882,1362 | 836,498,24 | 841,3752,3490 | 842,4081,3853 | 843,4086,3927 | 844,687,601 | 845,384,382

BATCH_RAW_INFO | 827,884,19 | 830,692,24 | 831,4063,3420 | 833,1534,937 | 835,1883,1362 | 836,499,24 | 841,3753,3490 | 842,4082,3853 | 843,4087,3927 | 844,688,601 | 845,385,382

BATCH_RAW_INFO | 827,885,19 | 830,693,24 | 831,4064,3420 | 833,1535,937 | 835,1884,1362 | 836,500,24 | 841,3754,3490 | 842,4083,3853 | 843,4088,3927 | 844,689,601 | 845,386,382

BATCH_RAW_INFO | 827,886,19 | 830,694,24 | 831,4065,3420 | 833,1536,937 | 835,1885,1362 | 836,501,24 | 841,3755,3490 | 842,4084,3853 | 843,4089,3927 | 844,690,601 | 845,387,382

BATCH_RAW_INFO | 827,887,19 | 830,695,24 | 831,4066,3420 | 833,1537,937 | 835,1886,1362 | 836,502,24 | 841,3756,3490 | 842,4085,3853 | 844,691,601 | 845,388,382

BATCH_RAW_INFO | 827,888,19 | 830,696,24 | 831,4067,3420 | 833,1538,937 | 835,1887,1362 | 836,503,24 | 841,3757,3490 | 842,4086,3853 | 844,692,601 | 845,389,382

BATCH_RAW_INFO | 827,889,19 | 830,697,24 | 831,4068,3420 | 833,1539,937 | 835,1888,1362 | 836,504,24 | 841,3758,3490 | 842,4087,3853 | 844,693,601 | 845,390,382

BATCH_RAW_INFO | 827,890,19 | 830,698,24 | 831,4069,3420 | 833,1540,937 | 835,1889,1362 | 836,505,24 | 841,3759,3490 | 842,4088,3853 | 844,694,601 | 845,391,382

BATCH_RAW_INFO | 827,891,19 | 830,699,24 | 831,4070,3420 | 833,1541,937 | 835,1890,1362 | 836,506,24 | 841,3760,3490 | 842,4089,3853 | 844,695,601 | 845,392,382

BATCH_RAW_INFO | 827,892,19 | 830,700,24 | 831,4071,3420 | 833,1542,937 | 835,1891,1362 | 836,507,24 | 841,3761,3490 | 842,4090,3853 | 844,696,601 | 845,393,382

BATCH_RAW_INFO | 827,893,19 | 830,701,24 | 831,4072,3420 | 833,1543,937 | 835,1892,1362 | 836,508,24 | 841,3762,3490 | 842,4091,3853 | 844,697,601 | 845,394,382

BATCH_RAW_INFO | 827,894,19 | 830,702,24 | 831,4073,3420 | 833,1544,937 | 835,1893,1362 | 836,509,24 | 841,3763,3490 | 842,4092,3853 | 844,698,601 | 845,395,382

BATCH_RAW_INFO | 827,895,19 | 830,703,24 | 831,4074,3420 | 833,1545,937 | 835,1894,1362 | 836,510,24 | 841,3764,3490 | 842,4093,3853 | 844,699,601 | 845,396,382

BATCH_RAW_INFO | 827,896,19 | 830,704,24 | 831,4075,3420 | 833,1546,937 | 835,1895,1362 | 836,511,24 | 841,3765,3490 | 842,4094,3853 | 844,700,601 | 845,397,382

BATCH_RAW_INFO | 827,897,19 | 830,705,24 | 831,4076,3420 | 833,1547,937 | 835,1896,1362 | 836,512,24 | 841,3766,3490 | 842,4095,3853 | 844,701,601 | 845,398,382

BATCH_RAW_INFO | 827,898,19 | 830,706,24 | 831,4077,3420 | 833,1548,937 | 835,1897,1362 | 836,513,24 | 841,3767,3490 | 844,702,601 | 845,399,382

BATCH_RAW_INFO | 827,899,19 | 830,707,24 | 831,4078,3420 | 833,1549,937 | 835,1898,1362 | 836,514,24 | 841,3768,3490 | 844,703,601 | 845,400,382

BATCH_RAW_INFO | 827,900,19 | 830,708,24 | 831,4079,3420 | 833,1550,937 | 835,1899,1362 | 836,515,24 | 841,3769,3490 | 844,704,601 | 845,401,382

BATCH_RAW_INFO | 827,901,19 | 830,709,24 | 831,4080,3420 | 833,1551,937 | 835,1900,1362 | 836,516,24 | 841,3770,3490 | 844,705,601 | 845,402,382

BATCH_RAW_INFO | 827,902,19 | 830,710,24 | 831,4081,3420 | 833,1552,937 | 835,1901,1362 | 836,517,24 | 841,3771,3490 | 844,706,601 | 845,403,382

BATCH_RAW_INFO | 827,903,19 | 830,711,24 | 831,4082,3420 | 833,1553,937 | 835,1902,1362 | 836,518,24 | 841,3772,3490 | 844,707,601 | 845,404,382

BATCH_RAW_INFO | 846,6,5

BATCH_RAW_INFO | 827,904,19 | 830,712,24 | 831,4083,3420 | 833,1554,937 | 835,1903,1362 | 836,519,24 | 841,3773,3490 | 844,708,601 | 845,405,382 | 846,7,5

BATCH_RAW_INFO | 827,905,19 | 830,713,24 | 831,4084,3420 | 833,1555,937 | 835,1904,1362 | 836,520,24 | 841,3774,3490 | 844,709,601 | 845,406,382 | 846,8,5

BATCH_RAW_INFO | 827,906,19 | 830,714,24 | 831,4085,3420 | 833,1556,937 | 835,1905,1362 | 836,521,24 | 841,3775,3490 | 844,710,601 | 845,407,382 | 846,9,5

BATCH_RAW_INFO | 827,907,19 | 830,715,24 | 831,4086,3420 | 833,1557,937 | 835,1906,1362 | 836,522,24 | 841,3776,3490 | 844,711,601 | 846,10,5

BATCH_RAW_INFO | 827,908,19 | 830,716,24 | 831,4087,3420 | 833,1558,937 | 835,1907,1362 | 836,523,24 | 841,3777,3490 | 844,712,601 | 846,11,5

BATCH_RAW_INFO | 827,909,19 | 830,717,24 | 831,4088,3420 | 833,1559,937 | 835,1908,1362 | 836,524,24 | 841,3778,3490 | 844,713,601 | 846,12,5

BATCH_RAW_INFO | 827,910,19 | 830,718,24 | 831,4089,3420 | 833,1560,937 | 835,1909,1362 | 836,525,24 | 841,3779,3490 | 844,714,601 | 846,13,5

BATCH_RAW_INFO | 827,911,19 | 830,719,24 | 831,4090,3420 | 833,1561,937 | 835,1910,1362 | 836,526,24 | 841,3780,3490 | 844,715,601 | 846,14,5

BATCH_RAW_INFO | 827,912,19 | 830,720,24 | 831,4091,3420 | 833,1562,937 | 835,1911,1362 | 836,527,24 | 841,3781,3490 | 844,716,601 | 846,15,5

BATCH_RAW_INFO | 827,913,19 | 830,721,24 | 831,4092,3420 | 833,1563,937 | 835,1912,1362 | 836,528,24 | 841,3782,3490 | 844,717,601 | 846,16,5

BATCH_RAW_INFO | 827,914,19 | 830,722,24 | 831,4093,3420 | 833,1564,937 | 835,1913,1362 | 836,529,24 | 841,3783,3490 | 844,718,601 | 846,17,5

BATCH_RAW_INFO | 827,915,19 | 830,723,24 | 831,4094,3420 | 833,1565,937 | 835,1914,1362 | 836,530,24 | 841,3784,3490 | 844,719,601 | 846,18,5

BATCH_RAW_INFO | 827,916,19 | 830,724,24 | 831,4095,3420 | 833,1566,937 | 835,1915,1362 | 836,531,24 | 841,3785,3490 | 844,720,601 | 846,19,5

BATCH_RAW_INFO | 827,917,19 | 830,725,24 | 833,1567,937 | 835,1916,1362 | 836,532,24 | 841,3786,3490 | 844,721,601 | 846,20,5

BATCH_RAW_INFO | 827,918,19 | 830,726,24 | 833,1568,937 | 835,1917,1362 | 836,533,24 | 841,3787,3490 | 844,722,601 | 846,21,5

BATCH_RAW_INFO | 827,919,19 | 830,727,24 | 833,1569,937 | 835,1918,1362 | 836,534,24 | 841,3788,3490 | 844,723,601 | 846,22,5

BATCH_RAW_INFO | 827,920,19 | 830,728,24 | 833,1570,937 | 835,1919,1362 | 836,535,24 | 841,3789,3490 | 844,724,601 | 846,23,5

BATCH_RAW_INFO | 827,921,19 | 830,729,24 | 833,1571,937 | 835,1920,1362 | 836,536,24 | 841,3790,3490 | 844,725,601 | 846,24,5

BATCH_RAW_INFO | 827,922,19 | 830,730,24 | 833,1572,937 | 835,1921,1362 | 836,537,24 | 841,3791,3490 | 844,726,601 | 846,25,5

BATCH_RAW_INFO | 847,1230,1229

BATCH_RAW_INFO | 827,923,19 | 830,731,24 | 833,1573,937 | 835,1922,1362 | 836,538,24 | 841,3792,3490 | 844,727,601 | 846,26,5 | 847,1231,1229

BATCH_RAW_INFO | 827,924,19 | 830,732,24 | 833,1574,937 | 835,1923,1362 | 836,539,24 | 841,3793,3490 | 844,728,601 | 846,27,5 | 847,1232,1229

BATCH_RAW_INFO | 827,925,19 | 830,733,24 | 833,1575,937 | 835,1924,1362 | 836,540,24 | 841,3794,3490 | 844,729,601 | 846,28,5 | 847,1233,1229

BATCH_RAW_INFO | 827,926,19 | 830,734,24 | 833,1576,937 | 835,1925,1362 | 836,541,24 | 841,3795,3490 | 844,730,601 | 846,29,5 | 847,1234,1229

BATCH_RAW_INFO | 827,927,19 | 830,735,24 | 833,1577,937 | 835,1926,1362 | 836,542,24 | 841,3796,3490 | 844,731,601 | 846,30,5 | 847,1235,1229

BATCH_RAW_INFO | 827,928,19 | 830,736,24 | 833,1578,937 | 835,1927,1362 | 836,543,24 | 841,3797,3490 | 844,732,601 | 846,31,5 | 847,1236,1229

BATCH_RAW_INFO | 827,929,19 | 830,737,24 | 833,1579,937 | 835,1928,1362 | 836,544,24 | 841,3798,3490 | 844,733,601 | 846,32,5 | 847,1237,1229

BATCH_RAW_INFO | 827,930,19 | 830,738,24 | 833,1580,937 | 835,1929,1362 | 836,545,24 | 841,3799,3490 | 844,734,601 | 846,33,5 | 847,1238,1229

BATCH_RAW_INFO | 827,931,19 | 830,739,24 | 833,1581,937 | 835,1930,1362 | 836,546,24 | 841,3800,3490 | 844,735,601 | 846,34,5 | 847,1239,1229

BATCH_RAW_INFO | 827,932,19 | 830,740,24 | 833,1582,937 | 835,1931,1362 | 836,547,24 | 841,3801,3490 | 844,736,601 | 846,35,5 | 847,1240,1229

BATCH_RAW_INFO | 827,933,19 | 830,741,24 | 833,1583,937 | 835,1932,1362 | 836,548,24 | 841,3802,3490 | 844,737,601 | 846,36,5 | 847,1241,1229

BATCH_RAW_INFO | 827,934,19 | 830,742,24 | 833,1584,937 | 835,1933,1362 | 836,549,24 | 841,3803,3490 | 844,738,601 | 846,37,5 | 847,1242,1229

BATCH_RAW_INFO | 827,935,19 | 830,743,24 | 833,1585,937 | 835,1934,1362 | 836,550,24 | 841,3804,3490 | 844,739,601 | 846,38,5 | 847,1243,1229

BATCH_RAW_INFO | 827,936,19 | 830,744,24 | 833,1586,937 | 835,1935,1362 | 836,551,24 | 841,3805,3490 | 844,740,601 | 846,39,5 | 847,1244,1229

BATCH_RAW_INFO | 827,937,19 | 830,745,24 | 833,1587,937 | 835,1936,1362 | 836,552,24 | 841,3806,3490 | 844,741,601 | 846,40,5 | 847,1245,1229

BATCH_RAW_INFO | 827,938,19 | 830,746,24 | 833,1588,937 | 835,1937,1362 | 836,553,24 | 841,3807,3490 | 844,742,601 | 846,41,5 | 847,1246,1229

BATCH_RAW_INFO | 827,939,19 | 830,747,24 | 833,1589,937 | 835,1938,1362 | 836,554,24 | 841,3808,3490 | 844,743,601 | 846,42,5 | 847,1247,1229

BATCH_RAW_INFO | 827,940,19 | 830,748,24 | 833,1590,937 | 835,1939,1362 | 836,555,24 | 841,3809,3490 | 844,744,601 | 846,43,5 | 847,1248,1229

BATCH_RAW_INFO | 827,941,19 | 830,749,24 | 833,1591,937 | 835,1940,1362 | 836,556,24 | 841,3810,3490 | 844,745,601 | 846,44,5 | 847,1249,1229

BATCH_RAW_INFO | 827,942,19 | 830,750,24 | 833,1592,937 | 835,1941,1362 | 836,557,24 | 841,3811,3490 | 844,746,601 | 846,45,5 | 847,1250,1229

BATCH_RAW_INFO | 827,943,19 | 830,751,24 | 833,1593,937 | 835,1942,1362 | 836,558,24 | 841,3812,3490 | 844,747,601 | 846,46,5 | 847,1251,1229

BATCH_RAW_INFO | 827,944,19 | 830,752,24 | 833,1594,937 | 835,1943,1362 | 836,559,24 | 841,3813,3490 | 844,748,601 | 846,47,5 | 847,1252,1229

BATCH_RAW_INFO | 827,945,19 | 830,753,24 | 833,1595,937 | 835,1944,1362 | 836,560,24 | 841,3814,3490 | 844,749,601 | 846,48,5 | 847,1253,1229

BATCH_RAW_INFO | 827,946,19 | 830,754,24 | 833,1596,937 | 835,1945,1362 | 836,561,24 | 841,3815,3490 | 844,750,601 | 846,49,5 | 847,1254,1229

BATCH_RAW_INFO | 827,947,19 | 830,755,24 | 833,1597,937 | 835,1946,1362 | 836,562,24 | 841,3816,3490 | 844,751,601 | 846,50,5 | 847,1255,1229

BATCH_RAW_INFO | 827,948,19 | 830,756,24 | 833,1598,937 | 835,1947,1362 | 836,563,24 | 841,3817,3490 | 844,752,601 | 846,51,5 | 847,1256,1229

BATCH_RAW_INFO | 827,949,19 | 830,757,24 | 833,1599,937 | 835,1948,1362 | 836,564,24 | 841,3818,3490 | 844,753,601 | 846,52,5 | 847,1257,1229

BATCH_RAW_INFO | 827,950,19 | 830,758,24 | 833,1600,937 | 835,1949,1362 | 836,565,24 | 841,3819,3490 | 844,754,601 | 846,53,5 | 847,1258,1229

BATCH_RAW_INFO | 827,951,19 | 830,759,24 | 833,1601,937 | 835,1950,1362 | 836,566,24 | 841,3820,3490 | 844,755,601 | 846,54,5 | 847,1259,1229

BATCH_RAW_INFO | 827,952,19 | 830,760,24 | 833,1602,937 | 835,1951,1362 | 836,567,24 | 841,3821,3490 | 844,756,601 | 846,55,5 | 847,1260,1229

BATCH_RAW_INFO | 827,953,19 | 830,761,24 | 833,1603,937 | 835,1952,1362 | 836,568,24 | 841,3822,3490 | 844,757,601 | 846,56,5 | 847,1261,1229

BATCH_RAW_INFO | 827,954,19 | 830,762,24 | 833,1604,937 | 836,569,24 | 841,3823,3490 | 844,758,601 | 846,57,5 | 847,1262,1229

BATCH_RAW_INFO | 827,955,19 | 830,763,24 | 833,1605,937 | 836,570,24 | 841,3824,3490 | 844,759,601 | 846,58,5 | 847,1263,1229

BATCH_RAW_INFO | 827,956,19 | 830,764,24 | 833,1606,937 | 836,571,24 | 841,3825,3490 | 844,760,601 | 846,59,5 | 847,1264,1229

BATCH_RAW_INFO | 827,957,19 | 830,765,24 | 833,1607,937 | 836,572,24 | 841,3826,3490 | 844,761,601 | 846,60,5 | 847,1265,1229

BATCH_RAW_INFO | 827,958,19 | 830,766,24 | 833,1608,937 | 836,573,24 | 841,3827,3490 | 844,762,601 | 846,61,5 | 847,1266,1229

BATCH_RAW_INFO | 827,959,19 | 830,767,24 | 833,1609,937 | 836,574,24 | 841,3828,3490 | 844,763,601 | 846,62,5 | 847,1267,1229

BATCH_RAW_INFO | 827,960,19 | 830,768,24 | 833,1610,937 | 836,575,24 | 841,3829,3490 | 844,764,601 | 846,63,5 | 847,1268,1229

BATCH_RAW_INFO | 827,961,19 | 830,769,24 | 833,1611,937 | 836,576,24 | 841,3830,3490 | 844,765,601 | 846,64,5 | 847,1269,1229

BATCH_RAW_INFO | 827,962,19 | 830,770,24 | 833,1612,937 | 836,577,24 | 841,3831,3490 | 844,766,601 | 846,65,5 | 847,1270,1229

BATCH_RAW_INFO | 827,963,19 | 830,771,24 | 833,1613,937 | 836,578,24 | 841,3832,3490 | 844,767,601 | 846,66,5 | 847,1271,1229

BATCH_RAW_INFO | 827,964,19 | 830,772,24 | 833,1614,937 | 836,579,24 | 841,3833,3490 | 844,768,601 | 846,67,5 | 847,1272,1229

BATCH_RAW_INFO | 827,965,19 | 830,773,24 | 833,1615,937 | 836,580,24 | 841,3834,3490 | 844,769,601 | 846,68,5 | 847,1273,1229

BATCH_RAW_INFO | 827,966,19 | 830,774,24 | 833,1616,937 | 836,581,24 | 841,3835,3490 | 844,770,601 | 846,69,5 | 847,1274,1229

BATCH_RAW_INFO | 827,967,19 | 830,775,24 | 833,1617,937 | 836,582,24 | 841,3836,3490 | 844,771,601 | 846,70,5 | 847,1275,1229

BATCH_RAW_INFO | 827,968,19 | 830,776,24 | 833,1618,937 | 836,583,24 | 841,3837,3490 | 844,772,601 | 846,71,5 | 847,1276,1229

BATCH_RAW_INFO | 827,969,19 | 830,777,24 | 833,1619,937 | 836,584,24 | 841,3838,3490 | 844,773,601 | 846,72,5 | 847,1277,1229

BATCH_RAW_INFO | 827,970,19 | 830,778,24 | 833,1620,937 | 836,585,24 | 841,3839,3490 | 844,774,601 | 846,73,5 | 847,1278,1229

BATCH_RAW_INFO | 827,971,19 | 830,779,24 | 833,1621,937 | 836,586,24 | 841,3840,3490 | 844,775,601 | 846,74,5 | 847,1279,1229

BATCH_RAW_INFO | 827,972,19 | 830,780,24 | 833,1622,937 | 836,587,24 | 841,3841,3490 | 844,776,601 | 846,75,5 | 847,1280,1229

BATCH_RAW_INFO | 827,973,19 | 830,781,24 | 833,1623,937 | 836,588,24 | 841,3842,3490 | 844,777,601 | 846,76,5 | 847,1281,1229

BATCH_RAW_INFO | 827,974,19 | 830,782,24 | 833,1624,937 | 836,589,24 | 841,3843,3490 | 844,778,601 | 846,77,5 | 847,1282,1229

BATCH_RAW_INFO | 827,975,19 | 830,783,24 | 833,1625,937 | 836,590,24 | 841,3844,3490 | 844,779,601 | 846,78,5 | 847,1283,1229

BATCH_RAW_INFO | 827,976,19 | 830,784,24 | 833,1626,937 | 836,591,24 | 841,3845,3490 | 844,780,601 | 846,79,5 | 847,1284,1229

BATCH_RAW_INFO | 830,785,24 | 833,1627,937 | 836,592,24 | 841,3846,3490 | 844,781,601 | 846,80,5 | 847,1285,1229

BATCH_RAW_INFO | 830,786,24 | 833,1628,937 | 836,593,24 | 841,3847,3490 | 844,782,601 | 846,81,5 | 847,1286,1229

BATCH_RAW_INFO | 830,787,24 | 833,1629,937 | 836,594,24 | 841,3848,3490 | 844,783,601 | 846,82,5 | 847,1287,1229

BATCH_RAW_INFO | 830,788,24 | 833,1630,937 | 836,595,24 | 841,3849,3490 | 844,784,601 | 846,83,5 | 847,1288,1229

BATCH_RAW_INFO | 830,789,24 | 833,1631,937 | 836,596,24 | 841,3850,3490 | 844,785,601 | 846,84,5 | 847,1289,1229

BATCH_RAW_INFO | 830,790,24 | 833,1632,937 | 836,597,24 | 841,3851,3490 | 844,786,601 | 846,85,5 | 847,1290,1229

BATCH_RAW_INFO | 830,791,24 | 833,1633,937 | 836,598,24 | 841,3852,3490 | 844,787,601 | 846,86,5 | 847,1291,1229

BATCH_RAW_INFO | 830,792,24 | 833,1634,937 | 836,599,24 | 841,3853,3490 | 844,788,601 | 846,87,5 | 847,1292,1229

BATCH_RAW_INFO | 830,793,24 | 833,1635,937 | 836,600,24 | 841,3854,3490 | 844,789,601 | 846,88,5 | 847,1293,1229

BATCH_RAW_INFO | 830,794,24 | 833,1636,937 | 836,601,24 | 841,3855,3490 | 844,790,601 | 846,89,5 | 847,1294,1229

BATCH_RAW_INFO | 848,197,196

BATCH_RAW_INFO | 830,795,24 | 833,1637,937 | 836,602,24 | 841,3856,3490 | 844,791,601 | 846,90,5 | 847,1295,1229 | 848,198,196

BATCH_RAW_INFO | 830,796,24 | 833,1638,937 | 836,603,24 | 841,3857,3490 | 844,792,601 | 846,91,5 | 847,1296,1229 | 848,199,196

BATCH_RAW_INFO | 830,797,24 | 833,1639,937 | 836,604,24 | 841,3858,3490 | 844,793,601 | 846,92,5 | 847,1297,1229 | 848,200,196

BATCH_RAW_INFO | 830,798,24 | 833,1640,937 | 836,605,24 | 841,3859,3490 | 844,794,601 | 846,93,5 | 847,1298,1229 | 848,201,196

BATCH_RAW_INFO | 830,799,24 | 833,1641,937 | 836,606,24 | 841,3860,3490 | 844,795,601 | 846,94,5 | 847,1299,1229 | 848,202,196

BATCH_RAW_INFO | 830,800,24 | 833,1642,937 | 836,607,24 | 841,3861,3490 | 844,796,601 | 846,95,5 | 847,1300,1229 | 848,203,196

BATCH_RAW_INFO | 830,801,24 | 833,1643,937 | 836,608,24 | 841,3862,3490 | 844,797,601 | 846,96,5 | 847,1301,1229 | 848,204,196

BATCH_RAW_INFO | 830,802,24 | 833,1644,937 | 836,609,24 | 841,3863,3490 | 844,798,601 | 846,97,5 | 847,1302,1229 | 848,205,196

BATCH_RAW_INFO | 830,803,24 | 833,1645,937 | 836,610,24 | 841,3864,3490 | 844,799,601 | 846,98,5 | 847,1303,1229 | 848,206,196

BATCH_RAW_INFO | 830,804,24 | 833,1646,937 | 836,611,24 | 841,3865,3490 | 844,800,601 | 846,99,5 | 847,1304,1229 | 848,207,196

BATCH_RAW_INFO | 830,805,24 | 833,1647,937 | 836,612,24 | 841,3866,3490 | 844,801,601 | 846,100,5 | 847,1305,1229 | 848,208,196

BATCH_RAW_INFO | 830,806,24 | 833,1648,937 | 836,613,24 | 841,3867,3490 | 844,802,601 | 846,101,5 | 847,1306,1229 | 848,209,196

BATCH_RAW_INFO | 830,807,24 | 833,1649,937 | 836,614,24 | 841,3868,3490 | 844,803,601 | 846,102,5 | 847,1307,1229 | 848,210,196

BATCH_RAW_INFO | 830,808,24 | 833,1650,937 | 836,615,24 | 841,3869,3490 | 844,804,601 | 846,103,5 | 847,1308,1229 | 848,211,196

BATCH_RAW_INFO | 830,809,24 | 833,1651,937 | 836,616,24 | 841,3870,3490 | 844,805,601 | 846,104,5 | 847,1309,1229 | 848,212,196

BATCH_RAW_INFO | 830,810,24 | 833,1652,937 | 836,617,24 | 841,3871,3490 | 844,806,601 | 846,105,5 | 847,1310,1229 | 848,213,196

BATCH_RAW_INFO | 830,811,24 | 833,1653,937 | 836,618,24 | 841,3872,3490 | 844,807,601 | 846,106,5 | 847,1311,1229 | 848,214,196

BATCH_RAW_INFO | 830,812,24 | 833,1654,937 | 836,619,24 | 841,3873,3490 | 844,808,601 | 846,107,5 | 847,1312,1229 | 848,215,196

BATCH_RAW_INFO | 830,813,24 | 833,1655,937 | 836,620,24 | 841,3874,3490 | 844,809,601 | 846,108,5 | 847,1313,1229 | 848,216,196

BATCH_RAW_INFO | 830,814,24 | 833,1656,937 | 836,621,24 | 841,3875,3490 | 844,810,601 | 846,109,5 | 847,1314,1229 | 848,217,196

BATCH_RAW_INFO | 830,815,24 | 833,1657,937 | 836,622,24 | 841,3876,3490 | 844,811,601 | 846,110,5 | 847,1315,1229 | 848,218,196

BATCH_RAW_INFO | 830,816,24 | 833,1658,937 | 836,623,24 | 841,3877,3490 | 844,812,601 | 846,111,5 | 847,1316,1229 | 848,219,196

BATCH_RAW_INFO | 830,817,24 | 833,1659,937 | 836,624,24 | 841,3878,3490 | 844,813,601 | 846,112,5 | 847,1317,1229 | 848,220,196

BATCH_RAW_INFO | 830,818,24 | 833,1660,937 | 836,625,24 | 841,3879,3490 | 844,814,601 | 846,113,5 | 847,1318,1229 | 848,221,196

BATCH_RAW_INFO | 830,819,24 | 833,1661,937 | 836,626,24 | 841,3880,3490 | 844,815,601 | 846,114,5 | 847,1319,1229 | 848,222,196

BATCH_RAW_INFO | 830,820,24 | 833,1662,937 | 836,627,24 | 841,3881,3490 | 844,816,601 | 846,115,5 | 847,1320,1229 | 848,223,196

BATCH_RAW_INFO | 830,821,24 | 833,1663,937 | 836,628,24 | 841,3882,3490 | 844,817,601 | 846,116,5 | 847,1321,1229 | 848,224,196

BATCH_RAW_INFO | 830,822,24 | 833,1664,937 | 836,629,24 | 841,3883,3490 | 844,818,601 | 846,117,5 | 847,1322,1229 | 848,225,196

BATCH_RAW_INFO | 830,823,24 | 833,1665,937 | 836,630,24 | 841,3884,3490 | 844,819,601 | 846,118,5 | 847,1323,1229 | 848,226,196

BATCH_RAW_INFO | 830,824,24 | 833,1666,937 | 836,631,24 | 841,3885,3490 | 844,820,601 | 846,119,5 | 847,1324,1229 | 848,227,196

BATCH_RAW_INFO | 830,825,24 | 833,1667,937 | 836,632,24 | 841,3886,3490 | 844,821,601 | 846,120,5 | 847,1325,1229 | 848,228,196

BATCH_RAW_INFO | 830,826,24 | 833,1668,937 | 836,633,24 | 841,3887,3490 | 844,822,601 | 846,121,5 | 847,1326,1229 | 848,229,196

BATCH_RAW_INFO | 830,827,24 | 833,1669,937 | 836,634,24 | 841,3888,3490 | 844,823,601 | 846,122,5 | 847,1327,1229 | 848,230,196

BATCH_RAW_INFO | 830,828,24 | 833,1670,937 | 836,635,24 | 841,3889,3490 | 844,824,601 | 846,123,5 | 847,1328,1229 | 848,231,196

BATCH_RAW_INFO | 830,829,24 | 833,1671,937 | 836,636,24 | 841,3890,3490 | 844,825,601 | 846,124,5 | 847,1329,1229 | 848,232,196

BATCH_RAW_INFO | 830,830,24 | 833,1672,937 | 836,637,24 | 841,3891,3490 | 844,826,601 | 846,125,5 | 847,1330,1229 | 848,233,196

BATCH_RAW_INFO | 830,831,24 | 833,1673,937 | 836,638,24 | 841,3892,3490 | 844,827,601 | 846,126,5 | 847,1331,1229 | 848,234,196

BATCH_RAW_INFO | 830,832,24 | 833,1674,937 | 836,639,24 | 841,3893,3490 | 844,828,601 | 846,127,5 | 847,1332,1229 | 848,235,196

BATCH_RAW_INFO | 830,833,24 | 833,1675,937 | 836,640,24 | 841,3894,3490 | 844,829,601 | 846,128,5 | 847,1333,1229 | 848,236,196

BATCH_RAW_INFO | 830,834,24 | 833,1676,937 | 836,641,24 | 841,3895,3490 | 844,830,601 | 846,129,5 | 847,1334,1229 | 848,237,196

BATCH_RAW_INFO | 830,835,24 | 833,1677,937 | 836,642,24 | 841,3896,3490 | 844,831,601 | 846,130,5 | 847,1335,1229 | 848,238,196

BATCH_RAW_INFO | 830,836,24 | 833,1678,937 | 836,643,24 | 841,3897,3490 | 844,832,601 | 846,131,5 | 847,1336,1229 | 848,239,196

BATCH_RAW_INFO | 830,837,24 | 833,1679,937 | 836,644,24 | 841,3898,3490 | 844,833,601 | 846,132,5 | 847,1337,1229 | 848,240,196

BATCH_RAW_INFO | 830,838,24 | 833,1680,937 | 836,645,24 | 841,3899,3490 | 844,834,601 | 846,133,5 | 847,1338,1229 | 848,241,196

BATCH_RAW_INFO | 830,839,24 | 833,1681,937 | 836,646,24 | 841,3900,3490 | 844,835,601 | 846,134,5 | 847,1339,1229 | 848,242,196

BATCH_RAW_INFO | 830,840,24 | 833,1682,937 | 836,647,24 | 841,3901,3490 | 844,836,601 | 846,135,5 | 847,1340,1229 | 848,243,196

BATCH_RAW_INFO | 830,841,24 | 833,1683,937 | 836,648,24 | 841,3902,3490 | 844,837,601 | 846,136,5 | 847,1341,1229 | 848,244,196

BATCH_RAW_INFO | 830,842,24 | 833,1684,937 | 836,649,24 | 841,3903,3490 | 844,838,601 | 846,137,5 | 847,1342,1229 | 848,245,196

BATCH_RAW_INFO | 830,843,24 | 833,1685,937 | 836,650,24 | 841,3904,3490 | 844,839,601 | 846,138,5 | 847,1343,1229 | 848,246,196

BATCH_RAW_INFO | 830,844,24 | 833,1686,937 | 836,651,24 | 841,3905,3490 | 844,840,601 | 846,139,5 | 847,1344,1229 | 848,247,196

BATCH_RAW_INFO | 830,845,24 | 833,1687,937 | 836,652,24 | 841,3906,3490 | 844,841,601 | 846,140,5 | 847,1345,1229 | 848,248,196

BATCH_RAW_INFO | 830,846,24 | 833,1688,937 | 836,653,24 | 841,3907,3490 | 844,842,601 | 846,141,5 | 847,1346,1229 | 848,249,196

BATCH_RAW_INFO | 830,847,24 | 833,1689,937 | 836,654,24 | 841,3908,3490 | 844,843,601 | 846,142,5 | 847,1347,1229 | 848,250,196

BATCH_RAW_INFO | 830,848,24 | 833,1690,937 | 836,655,24 | 841,3909,3490 | 844,844,601 | 846,143,5 | 847,1348,1229 | 848,251,196

BATCH_RAW_INFO | 830,849,24 | 833,1691,937 | 836,656,24 | 841,3910,3490 | 844,845,601 | 846,144,5 | 847,1349,1229 | 848,252,196

BATCH_RAW_INFO | 830,850,24 | 833,1692,937 | 836,657,24 | 841,3911,3490 | 844,846,601 | 846,145,5 | 847,1350,1229 | 848,253,196

BATCH_RAW_INFO | 830,851,24 | 833,1693,937 | 836,658,24 | 841,3912,3490 | 844,847,601 | 846,146,5 | 847,1351,1229 | 848,254,196

BATCH_RAW_INFO | 830,852,24 | 833,1694,937 | 836,659,24 | 841,3913,3490 | 844,848,601 | 846,147,5 | 847,1352,1229 | 848,255,196

BATCH_RAW_INFO | 830,853,24 | 833,1695,937 | 836,660,24 | 841,3914,3490 | 844,849,601 | 846,148,5 | 847,1353,1229 | 848,256,196

BATCH_RAW_INFO | 830,854,24 | 833,1696,937 | 836,661,24 | 841,3915,3490 | 844,850,601 | 846,149,5 | 847,1354,1229 | 848,257,196

BATCH_RAW_INFO | 830,855,24 | 833,1697,937 | 836,662,24 | 841,3916,3490 | 844,851,601 | 846,150,5 | 847,1355,1229 | 848,258,196

BATCH_RAW_INFO | 830,856,24 | 833,1698,937 | 836,663,24 | 841,3917,3490 | 844,852,601 | 846,151,5 | 847,1356,1229 | 848,259,196

BATCH_RAW_INFO | 830,857,24 | 833,1699,937 | 836,664,24 | 841,3918,3490 | 844,853,601 | 846,152,5 | 847,1357,1229 | 848,260,196

BATCH_RAW_INFO | 830,858,24 | 833,1700,937 | 836,665,24 | 841,3919,3490 | 844,854,601 | 846,153,5 | 847,1358,1229 | 848,261,196

BATCH_RAW_INFO | 830,859,24 | 833,1701,937 | 836,666,24 | 841,3920,3490 | 844,855,601 | 846,154,5 | 847,1359,1229 | 848,262,196

BATCH_RAW_INFO | 830,860,24 | 833,1702,937 | 836,667,24 | 841,3921,3490 | 844,856,601 | 846,155,5 | 847,1360,1229 | 848,263,196

BATCH_RAW_INFO | 830,861,24 | 833,1703,937 | 836,668,24 | 841,3922,3490 | 844,857,601 | 846,156,5 | 847,1361,1229 | 848,264,196

BATCH_RAW_INFO | 830,862,24 | 833,1704,937 | 836,669,24 | 841,3923,3490 | 844,858,601 | 846,157,5 | 847,1362,1229 | 848,265,196

BATCH_RAW_INFO | 830,863,24 | 833,1705,937 | 836,670,24 | 841,3924,3490 | 844,859,601 | 846,158,5 | 847,1363,1229 | 848,266,196

BATCH_RAW_INFO | 830,864,24 | 833,1706,937 | 836,671,24 | 841,3925,3490 | 844,860,601 | 846,159,5 | 847,1364,1229 | 848,267,196

BATCH_RAW_INFO | 830,865,24 | 833,1707,937 | 836,672,24 | 841,3926,3490 | 844,861,601 | 846,160,5 | 847,1365,1229 | 848,268,196

BATCH_RAW_INFO | 830,866,24 | 833,1708,937 | 836,673,24 | 841,3927,3490 | 844,862,601 | 846,161,5 | 847,1366,1229 | 848,269,196

BATCH_RAW_INFO | 830,867,24 | 833,1709,937 | 836,674,24 | 841,3928,3490 | 844,863,601 | 846,162,5 | 847,1367,1229 | 848,270,196

BATCH_RAW_INFO | 830,868,24 | 833,1710,937 | 836,675,24 | 841,3929,3490 | 844,864,601 | 846,163,5 | 847,1368,1229 | 848,271,196

BATCH_RAW_INFO | 830,869,24 | 833,1711,937 | 836,676,24 | 841,3930,3490 | 844,865,601 | 846,164,5 | 847,1369,1229 | 848,272,196

BATCH_RAW_INFO | 830,870,24 | 833,1712,937 | 836,677,24 | 841,3931,3490 | 844,866,601 | 846,165,5 | 847,1370,1229 | 848,273,196

BATCH_RAW_INFO | 830,871,24 | 833,1713,937 | 836,678,24 | 841,3932,3490 | 844,867,601 | 846,166,5 | 847,1371,1229 | 848,274,196

BATCH_RAW_INFO | 849,330,329

BATCH_RAW_INFO | 830,872,24 | 833,1714,937 | 836,679,24 | 841,3933,3490 | 844,868,601 | 846,167,5 | 847,1372,1229 | 848,275,196 | 849,331,329

BATCH_RAW_INFO | 830,873,24 | 833,1715,937 | 836,680,24 | 841,3934,3490 | 844,869,601 | 846,168,5 | 847,1373,1229 | 848,276,196 | 849,332,329

BATCH_RAW_INFO | 830,874,24 | 833,1716,937 | 836,681,24 | 841,3935,3490 | 844,870,601 | 846,169,5 | 847,1374,1229 | 848,277,196 | 849,333,329

BATCH_RAW_INFO | 830,875,24 | 833,1717,937 | 836,682,24 | 841,3936,3490 | 844,871,601 | 846,170,5 | 847,1375,1229 | 848,278,196 | 849,334,329

BATCH_RAW_INFO | 830,876,24 | 833,1718,937 | 836,683,24 | 841,3937,3490 | 844,872,601 | 846,171,5 | 847,1376,1229 | 848,279,196 | 849,335,329

BATCH_RAW_INFO | 830,877,24 | 833,1719,937 | 836,684,24 | 841,3938,3490 | 844,873,601 | 846,172,5 | 847,1377,1229 | 848,280,196 | 849,336,329

BATCH_RAW_INFO | 830,878,24 | 833,1720,937 | 836,685,24 | 841,3939,3490 | 844,874,601 | 846,173,5 | 847,1378,1229 | 848,281,196 | 849,337,329

BATCH_RAW_INFO | 830,879,24 | 833,1721,937 | 836,686,24 | 841,3940,3490 | 844,875,601 | 846,174,5 | 847,1379,1229 | 848,282,196 | 849,338,329

BATCH_RAW_INFO | 830,880,24 | 833,1722,937 | 836,687,24 | 841,3941,3490 | 844,876,601 | 846,175,5 | 847,1380,1229 | 848,283,196 | 849,339,329

BATCH_RAW_INFO | 830,881,24 | 833,1723,937 | 836,688,24 | 841,3942,3490 | 844,877,601 | 846,176,5 | 847,1381,1229 | 848,284,196 | 849,340,329

BATCH_RAW_INFO | 830,882,24 | 833,1724,937 | 836,689,24 | 841,3943,3490 | 844,878,601 | 846,177,5 | 847,1382,1229 | 848,285,196 | 849,341,329

BATCH_RAW_INFO | 830,883,24 | 833,1725,937 | 836,690,24 | 841,3944,3490 | 844,879,601 | 846,178,5 | 847,1383,1229 | 848,286,196 | 849,342,329

BATCH_RAW_INFO | 830,884,24 | 833,1726,937 | 836,691,24 | 841,3945,3490 | 844,880,601 | 846,179,5 | 847,1384,1229 | 848,287,196 | 849,343,329

BATCH_RAW_INFO | 830,885,24 | 833,1727,937 | 836,692,24 | 841,3946,3490 | 844,881,601 | 846,180,5 | 847,1385,1229 | 848,288,196 | 849,344,329

BATCH_RAW_INFO | 830,886,24 | 833,1728,937 | 836,693,24 | 841,3947,3490 | 844,882,601 | 846,181,5 | 847,1386,1229 | 848,289,196 | 849,345,329

BATCH_RAW_INFO | 830,887,24 | 833,1729,937 | 836,694,24 | 841,3948,3490 | 844,883,601 | 846,182,5 | 847,1387,1229 | 848,290,196 | 849,346,329

BATCH_RAW_INFO | 830,888,24 | 833,1730,937 | 836,695,24 | 841,3949,3490 | 844,884,601 | 846,183,5 | 847,1388,1229 | 848,291,196 | 849,347,329

BATCH_RAW_INFO | 830,889,24 | 833,1731,937 | 836,696,24 | 841,3950,3490 | 844,885,601 | 846,184,5 | 847,1389,1229 | 848,292,196 | 849,348,329

BATCH_RAW_INFO | 830,890,24 | 833,1732,937 | 836,697,24 | 841,3951,3490 | 844,886,601 | 846,185,5 | 847,1390,1229 | 848,293,196 | 849,349,329

BATCH_RAW_INFO | 830,891,24 | 833,1733,937 | 836,698,24 | 841,3952,3490 | 844,887,601 | 846,186,5 | 847,1391,1229 | 848,294,196 | 849,350,329

BATCH_RAW_INFO | 830,892,24 | 833,1734,937 | 836,699,24 | 841,3953,3490 | 844,888,601 | 846,187,5 | 847,1392,1229 | 848,295,196 | 849,351,329

BATCH_RAW_INFO | 830,893,24 | 833,1735,937 | 836,700,24 | 841,3954,3490 | 844,889,601 | 846,188,5 | 847,1393,1229 | 848,296,196 | 849,352,329

BATCH_RAW_INFO | 830,894,24 | 833,1736,937 | 836,701,24 | 841,3955,3490 | 844,890,601 | 846,189,5 | 847,1394,1229 | 848,297,196 | 849,353,329

BATCH_RAW_INFO | 830,895,24 | 833,1737,937 | 836,702,24 | 841,3956,3490 | 844,891,601 | 846,190,5 | 847,1395,1229 | 848,298,196 | 849,354,329

BATCH_RAW_INFO | 830,896,24 | 833,1738,937 | 836,703,24 | 841,3957,3490 | 844,892,601 | 846,191,5 | 847,1396,1229 | 848,299,196 | 849,355,329

BATCH_RAW_INFO | 830,897,24 | 833,1739,937 | 836,704,24 | 841,3958,3490 | 844,893,601 | 846,192,5 | 847,1397,1229 | 848,300,196 | 849,356,329

BATCH_RAW_INFO | 830,898,24 | 833,1740,937 | 836,705,24 | 841,3959,3490 | 844,894,601 | 846,193,5 | 847,1398,1229 | 848,301,196 | 849,357,329

BATCH_RAW_INFO | 830,899,24 | 833,1741,937 | 836,706,24 | 841,3960,3490 | 844,895,601 | 846,194,5 | 847,1399,1229 | 848,302,196 | 849,358,329

BATCH_RAW_INFO | 830,900,24 | 833,1742,937 | 836,707,24 | 841,3961,3490 | 844,896,601 | 846,195,5 | 847,1400,1229 | 848,303,196 | 849,359,329

BATCH_RAW_INFO | 830,901,24 | 833,1743,937 | 836,708,24 | 841,3962,3490 | 844,897,601 | 846,196,5 | 847,1401,1229 | 848,304,196 | 849,360,329

BATCH_RAW_INFO | 830,902,24 | 833,1744,937 | 836,709,24 | 841,3963,3490 | 844,898,601 | 846,197,5 | 847,1402,1229 | 848,305,196 | 849,361,329

BATCH_RAW_INFO | 830,903,24 | 833,1745,937 | 836,710,24 | 841,3964,3490 | 844,899,601 | 846,198,5 | 847,1403,1229 | 848,306,196 | 849,362,329

BATCH_RAW_INFO | 830,904,24 | 833,1746,937 | 836,711,24 | 841,3965,3490 | 844,900,601 | 846,199,5 | 847,1404,1229 | 848,307,196 | 849,363,329

BATCH_RAW_INFO | 830,905,24 | 833,1747,937 | 836,712,24 | 841,3966,3490 | 844,901,601 | 846,200,5 | 847,1405,1229 | 848,308,196 | 849,364,329

BATCH_RAW_INFO | 830,906,24 | 833,1748,937 | 836,713,24 | 841,3967,3490 | 844,902,601 | 846,201,5 | 847,1406,1229 | 848,309,196 | 849,365,329

BATCH_RAW_INFO | 830,907,24 | 833,1749,937 | 836,714,24 | 841,3968,3490 | 844,903,601 | 846,202,5 | 847,1407,1229 | 848,310,196 | 849,366,329

BATCH_RAW_INFO | 830,908,24 | 833,1750,937 | 836,715,24 | 841,3969,3490 | 844,904,601 | 846,203,5 | 847,1408,1229 | 848,311,196 | 849,367,329

BATCH_RAW_INFO | 830,909,24 | 833,1751,937 | 836,716,24 | 841,3970,3490 | 844,905,601 | 846,204,5 | 847,1409,1229 | 848,312,196 | 849,368,329

BATCH_RAW_INFO | 830,910,24 | 833,1752,937 | 836,717,24 | 841,3971,3490 | 844,906,601 | 846,205,5 | 847,1410,1229 | 848,313,196 | 849,369,329

BATCH_RAW_INFO | 830,911,24 | 833,1753,937 | 836,718,24 | 841,3972,3490 | 844,907,601 | 846,206,5 | 847,1411,1229 | 848,314,196 | 849,370,329

BATCH_RAW_INFO | 830,912,24 | 833,1754,937 | 836,719,24 | 841,3973,3490 | 844,908,601 | 846,207,5 | 847,1412,1229 | 848,315,196 | 849,371,329

BATCH_RAW_INFO | 830,913,24 | 833,1755,937 | 836,720,24 | 841,3974,3490 | 844,909,601 | 846,208,5 | 848,316,196 | 849,372,329

BATCH_RAW_INFO | 830,914,24 | 833,1756,937 | 836,721,24 | 841,3975,3490 | 844,910,601 | 846,209,5 | 848,317,196 | 849,373,329

BATCH_RAW_INFO | 830,915,24 | 833,1757,937 | 836,722,24 | 841,3976,3490 | 844,911,601 | 846,210,5 | 848,318,196 | 849,374,329

BATCH_RAW_INFO | 830,916,24 | 833,1758,937 | 836,723,24 | 841,3977,3490 | 844,912,601 | 846,211,5 | 848,319,196 | 849,375,329

BATCH_RAW_INFO | 830,917,24 | 833,1759,937 | 836,724,24 | 841,3978,3490 | 844,913,601 | 846,212,5 | 848,320,196 | 849,376,329

BATCH_RAW_INFO | 830,918,24 | 833,1760,937 | 836,725,24 | 841,3979,3490 | 844,914,601 | 846,213,5 | 848,321,196 | 849,377,329

BATCH_RAW_INFO | 830,919,24 | 833,1761,937 | 836,726,24 | 841,3980,3490 | 844,915,601 | 846,214,5 | 848,322,196 | 849,378,329

BATCH_RAW_INFO | 830,920,24 | 833,1762,937 | 836,727,24 | 841,3981,3490 | 844,916,601 | 846,215,5 | 848,323,196 | 849,379,329

BATCH_RAW_INFO | 830,921,24 | 833,1763,937 | 836,728,24 | 841,3982,3490 | 844,917,601 | 846,216,5 | 848,324,196 | 849,380,329

BATCH_RAW_INFO | 830,922,24 | 833,1764,937 | 836,729,24 | 841,3983,3490 | 844,918,601 | 846,217,5 | 848,325,196 | 849,381,329

BATCH_RAW_INFO | 830,923,24 | 833,1765,937 | 836,730,24 | 841,3984,3490 | 844,919,601 | 846,218,5 | 848,326,196 | 849,382,329

BATCH_RAW_INFO | 830,924,24 | 833,1766,937 | 836,731,24 | 841,3985,3490 | 844,920,601 | 846,219,5 | 848,327,196 | 849,383,329

BATCH_RAW_INFO | 830,925,24 | 833,1767,937 | 836,732,24 | 841,3986,3490 | 844,921,601 | 846,220,5 | 848,328,196 | 849,384,329

BATCH_RAW_INFO | 830,926,24 | 833,1768,937 | 836,733,24 | 841,3987,3490 | 844,922,601 | 846,221,5 | 848,329,196 | 849,385,329

BATCH_RAW_INFO | 830,927,24 | 833,1769,937 | 836,734,24 | 841,3988,3490 | 844,923,601 | 846,222,5 | 848,330,196 | 849,386,329

BATCH_RAW_INFO | 830,928,24 | 833,1770,937 | 836,735,24 | 841,3989,3490 | 844,924,601 | 846,223,5 | 848,331,196 | 849,387,329

BATCH_RAW_INFO | 830,929,24 | 833,1771,937 | 836,736,24 | 841,3990,3490 | 844,925,601 | 846,224,5 | 848,332,196 | 849,388,329

BATCH_RAW_INFO | 830,930,24 | 833,1772,937 | 836,737,24 | 841,3991,3490 | 844,926,601 | 846,225,5 | 848,333,196 | 849,389,329

BATCH_RAW_INFO | 833,1773,937 | 836,738,24 | 841,3992,3490 | 844,927,601 | 846,226,5 | 848,334,196 | 849,390,329

BATCH_RAW_INFO | 833,1774,937 | 841,3993,3490 | 844,928,601 | 846,227,5 | 848,335,196 | 849,391,329

BATCH_RAW_INFO | 833,1775,937 | 841,3994,3490 | 844,929,601 | 846,228,5 | 848,336,196 | 849,392,329

BATCH_RAW_INFO | 833,1776,937 | 841,3995,3490 | 844,930,601 | 846,229,5 | 848,337,196 | 849,393,329

BATCH_RAW_INFO | 833,1777,937 | 841,3996,3490 | 844,931,601 | 846,230,5 | 848,338,196 | 849,394,329

BATCH_RAW_INFO | 833,1778,937 | 841,3997,3490 | 844,932,601 | 846,231,5 | 848,339,196

BATCH_RAW_INFO | 833,1779,937 | 841,3998,3490 | 844,933,601 | 846,232,5 | 848,340,196

BATCH_RAW_INFO | 833,1780,937 | 841,3999,3490 | 844,934,601 | 846,233,5 | 848,341,196

BATCH_RAW_INFO | 833,1781,937 | 841,4000,3490 | 844,935,601 | 846,234,5 | 848,342,196

BATCH_RAW_INFO | 833,1782,937 | 841,4001,3490 | 844,936,601 | 846,235,5 | 848,343,196

BATCH_RAW_INFO | 833,1783,937 | 841,4002,3490 | 844,937,601 | 846,236,5 | 848,344,196

BATCH_RAW_INFO | 833,1784,937 | 841,4003,3490 | 844,938,601 | 846,237,5 | 848,345,196

BATCH_RAW_INFO | 833,1785,937 | 841,4004,3490 | 844,939,601 | 846,238,5 | 848,346,196

BATCH_RAW_INFO | 833,1786,937 | 841,4005,3490 | 844,940,601 | 846,239,5 | 848,347,196

BATCH_RAW_INFO | 833,1787,937 | 841,4006,3490 | 844,941,601 | 846,240,5 | 848,348,196

BATCH_RAW_INFO | 833,1788,937 | 841,4007,3490 | 844,942,601 | 846,241,5 | 848,349,196

BATCH_RAW_INFO | 833,1789,937 | 841,4008,3490 | 844,943,601 | 846,242,5 | 848,350,196

BATCH_RAW_INFO | 833,1790,937 | 841,4009,3490 | 844,944,601 | 846,243,5 | 848,351,196

BATCH_RAW_INFO | 833,1791,937 | 841,4010,3490 | 844,945,601 | 846,244,5 | 848,352,196

BATCH_RAW_INFO | 833,1792,937 | 841,4011,3490 | 844,946,601 | 846,245,5 | 848,353,196

BATCH_RAW_INFO | 833,1793,937 | 841,4012,3490 | 844,947,601 | 846,246,5 | 848,354,196

BATCH_RAW_INFO | 833,1794,937 | 841,4013,3490 | 844,948,601 | 846,247,5 | 848,355,196

BATCH_RAW_INFO | 833,1795,937 | 841,4014,3490 | 844,949,601 | 846,248,5 | 848,356,196

BATCH_RAW_INFO | 833,1796,937 | 841,4015,3490 | 844,950,601 | 846,249,5 | 848,357,196

BATCH_RAW_INFO | 833,1797,937 | 841,4016,3490 | 844,951,601 | 846,250,5 | 848,358,196

BATCH_RAW_INFO | 833,1798,937 | 841,4017,3490 | 844,952,601 | 846,251,5 | 848,359,196

BATCH_RAW_INFO | 833,1799,937 | 841,4018,3490 | 844,953,601 | 846,252,5 | 848,360,196

BATCH_RAW_INFO | 833,1800,937 | 841,4019,3490 | 844,954,601 | 846,253,5 | 848,361,196

BATCH_RAW_INFO | 833,1801,937 | 841,4020,3490 | 844,955,601 | 846,254,5 | 848,362,196

BATCH_RAW_INFO | 833,1802,937 | 841,4021,3490 | 844,956,601 | 846,255,5 | 848,363,196

BATCH_RAW_INFO | 833,1803,937 | 841,4022,3490 | 844,957,601 | 846,256,5 | 848,364,196

BATCH_RAW_INFO | 833,1804,937 | 841,4023,3490 | 844,958,601 | 846,257,5 | 848,365,196

BATCH_RAW_INFO | 833,1805,937 | 841,4024,3490 | 844,959,601 | 846,258,5 | 848,366,196

BATCH_RAW_INFO | 833,1806,937 | 841,4025,3490 | 844,960,601 | 846,259,5 | 848,367,196

BATCH_RAW_INFO | 833,1807,937 | 841,4026,3490 | 844,961,601 | 846,260,5 | 848,368,196

BATCH_RAW_INFO | 833,1808,937 | 841,4027,3490 | 844,962,601 | 846,261,5 | 848,369,196

BATCH_RAW_INFO | 833,1809,937 | 841,4028,3490 | 844,963,601 | 846,262,5 | 848,370,196

BATCH_RAW_INFO | 833,1810,937 | 841,4029,3490 | 844,964,601 | 846,263,5 | 848,371,196

BATCH_RAW_INFO | 833,1811,937 | 841,4030,3490 | 844,965,601 | 846,264,5 | 848,372,196

BATCH_RAW_INFO | 833,1812,937 | 841,4031,3490 | 844,966,601 | 846,265,5 | 848,373,196

BATCH_RAW_INFO | 833,1813,937 | 841,4032,3490 | 844,967,601 | 846,266,5 | 848,374,196

BATCH_RAW_INFO | 833,1814,937 | 841,4033,3490 | 844,968,601 | 846,267,5 | 848,375,196

BATCH_RAW_INFO | 833,1815,937 | 841,4034,3490 | 844,969,601 | 846,268,5 | 848,376,196

BATCH_RAW_INFO | 833,1816,937 | 841,4035,3490 | 844,970,601 | 846,269,5 | 848,377,196

BATCH_RAW_INFO | 833,1817,937 | 841,4036,3490 | 844,971,601 | 846,270,5 | 848,378,196

BATCH_RAW_INFO | 833,1818,937 | 841,4037,3490 | 844,972,601 | 846,271,5 | 848,379,196

BATCH_RAW_INFO | 833,1819,937 | 841,4038,3490 | 844,973,601 | 846,272,5 | 848,380,196

BATCH_RAW_INFO | 833,1820,937 | 841,4039,3490 | 844,974,601 | 846,273,5 | 848,381,196

BATCH_RAW_INFO | 833,1821,937 | 841,4040,3490 | 844,975,601 | 846,274,5 | 848,382,196

BATCH_RAW_INFO | 833,1822,937 | 841,4041,3490 | 844,976,601 | 846,275,5 | 848,383,196

BATCH_RAW_INFO | 833,1823,937 | 841,4042,3490 | 844,977,601 | 846,276,5 | 848,384,196

BATCH_RAW_INFO | 833,1824,937 | 841,4043,3490 | 844,978,601 | 846,277,5 | 848,385,196

BATCH_RAW_INFO | 833,1825,937 | 841,4044,3490 | 844,979,601 | 846,278,5 | 848,386,196

BATCH_RAW_INFO | 833,1826,937 | 841,4045,3490 | 844,980,601 | 846,279,5 | 848,387,196

BATCH_RAW_INFO | 833,1827,937 | 841,4046,3490 | 844,981,601 | 846,280,5 | 848,388,196

BATCH_RAW_INFO | 850,29,28

BATCH_RAW_INFO | 833,1828,937 | 841,4047,3490 | 844,982,601 | 846,281,5 | 848,389,196 | 850,30,28

BATCH_RAW_INFO | 851,2776,2775

BATCH_RAW_INFO | 852,1613,1612

BATCH_RAW_INFO | 833,1829,937 | 841,4048,3490 | 844,983,601 | 846,282,5 | 848,390,196 | 850,31,28 | 851,2777,2775 | 852,1614,1612

BATCH_RAW_INFO | 833,1830,937 | 841,4049,3490 | 844,984,601 | 846,283,5 | 848,391,196 | 850,32,28 | 851,2778,2775 | 852,1615,1612

BATCH_RAW_INFO | 833,1831,937 | 841,4050,3490 | 844,985,601 | 846,284,5 | 848,392,196 | 850,33,28 | 851,2779,2775 | 852,1616,1612

BATCH_RAW_INFO | 833,1832,937 | 841,4051,3490 | 844,986,601 | 846,285,5 | 848,393,196 | 850,34,28 | 851,2780,2775 | 852,1617,1612

BATCH_RAW_INFO | 833,1833,937 | 841,4052,3490 | 844,987,601 | 846,286,5 | 848,394,196 | 850,35,28 | 851,2781,2775 | 852,1618,1612

BATCH_RAW_INFO | 833,1834,937 | 841,4053,3490 | 844,988,601 | 846,287,5 | 848,395,196 | 850,36,28 | 851,2782,2775 | 852,1619,1612

BATCH_RAW_INFO | 833,1835,937 | 841,4054,3490 | 844,989,601 | 846,288,5 | 848,396,196 | 850,37,28 | 851,2783,2775 | 852,1620,1612

BATCH_RAW_INFO | 833,1836,937 | 841,4055,3490 | 844,990,601 | 846,289,5 | 848,397,196 | 850,38,28 | 851,2784,2775 | 852,1621,1612

BATCH_RAW_INFO | 833,1837,937 | 841,4056,3490 | 844,991,601 | 846,290,5 | 848,398,196 | 850,39,28 | 851,2785,2775 | 852,1622,1612

BATCH_RAW_INFO | 833,1838,937 | 841,4057,3490 | 844,992,601 | 846,291,5 | 848,399,196 | 850,40,28 | 851,2786,2775 | 852,1623,1612

BATCH_RAW_INFO | 833,1839,937 | 841,4058,3490 | 844,993,601 | 846,292,5 | 848,400,196 | 850,41,28 | 851,2787,2775 | 852,1624,1612

BATCH_RAW_INFO | 833,1840,937 | 841,4059,3490 | 844,994,601 | 846,293,5 | 848,401,196 | 850,42,28 | 851,2788,2775 | 852,1625,1612

BATCH_RAW_INFO | 833,1841,937 | 841,4060,3490 | 844,995,601 | 846,294,5 | 848,402,196 | 850,43,28 | 851,2789,2775 | 852,1626,1612

BATCH_RAW_INFO | 833,1842,937 | 841,4061,3490 | 844,996,601 | 846,295,5 | 848,403,196 | 850,44,28 | 851,2790,2775 | 852,1627,1612

BATCH_RAW_INFO | 833,1843,937 | 841,4062,3490 | 844,997,601 | 846,296,5 | 848,404,196 | 850,45,28 | 851,2791,2775 | 852,1628,1612

BATCH_RAW_INFO | 833,1844,937 | 841,4063,3490 | 844,998,601 | 846,297,5 | 848,405,196 | 850,46,28 | 851,2792,2775 | 852,1629,1612

BATCH_RAW_INFO | 833,1845,937 | 841,4064,3490 | 844,999,601 | 846,298,5 | 848,406,196 | 850,47,28 | 851,2793,2775 | 852,1630,1612

BATCH_RAW_INFO | 833,1846,937 | 841,4065,3490 | 844,1000,601 | 846,299,5 | 848,407,196 | 850,48,28 | 851,2794,2775 | 852,1631,1612

BATCH_RAW_INFO | 833,1847,937 | 841,4066,3490 | 844,1001,601 | 846,300,5 | 848,408,196 | 850,49,28 | 851,2795,2775 | 852,1632,1612

BATCH_RAW_INFO | 833,1848,937 | 841,4067,3490 | 844,1002,601 | 846,301,5 | 848,409,196 | 850,50,28 | 851,2796,2775 | 852,1633,1612

BATCH_RAW_INFO | 833,1849,937 | 841,4068,3490 | 844,1003,601 | 846,302,5 | 848,410,196 | 850,51,28 | 851,2797,2775 | 852,1634,1612

BATCH_RAW_INFO | 833,1850,937 | 841,4069,3490 | 844,1004,601 | 846,303,5 | 848,411,196 | 850,52,28 | 851,2798,2775 | 852,1635,1612

BATCH_RAW_INFO | 833,1851,937 | 841,4070,3490 | 844,1005,601 | 846,304,5 | 848,412,196 | 850,53,28 | 851,2799,2775 | 852,1636,1612

BATCH_RAW_INFO | 833,1852,937 | 841,4071,3490 | 844,1006,601 | 846,305,5 | 848,413,196 | 850,54,28 | 851,2800,2775 | 852,1637,1612

BATCH_RAW_INFO | 833,1853,937 | 841,4072,3490 | 844,1007,601 | 846,306,5 | 848,414,196 | 850,55,28 | 851,2801,2775 | 852,1638,1612

BATCH_RAW_INFO | 833,1854,937 | 841,4073,3490 | 844,1008,601 | 846,307,5 | 848,415,196 | 850,56,28 | 851,2802,2775 | 852,1639,1612

BATCH_RAW_INFO | 833,1855,937 | 841,4074,3490 | 844,1009,601 | 846,308,5 | 848,416,196 | 850,57,28 | 851,2803,2775 | 852,1640,1612

BATCH_RAW_INFO | 833,1856,937 | 841,4075,3490 | 844,1010,601 | 846,309,5 | 848,417,196 | 850,58,28 | 851,2804,2775 | 852,1641,1612

BATCH_RAW_INFO | 833,1857,937 | 841,4076,3490 | 844,1011,601 | 846,310,5 | 848,418,196 | 850,59,28 | 851,2805,2775 | 852,1642,1612

BATCH_RAW_INFO | 833,1858,937 | 841,4077,3490 | 844,1012,601 | 846,311,5 | 848,419,196 | 850,60,28 | 851,2806,2775 | 852,1643,1612

BATCH_RAW_INFO | 833,1859,937 | 841,4078,3490 | 844,1013,601 | 846,312,5 | 848,420,196 | 850,61,28 | 851,2807,2775 | 852,1644,1612

BATCH_RAW_INFO | 833,1860,937 | 841,4079,3490 | 844,1014,601 | 846,313,5 | 848,421,196 | 850,62,28 | 851,2808,2775 | 852,1645,1612

BATCH_RAW_INFO | 833,1861,937 | 841,4080,3490 | 844,1015,601 | 846,314,5 | 848,422,196 | 850,63,28 | 851,2809,2775 | 852,1646,1612

BATCH_RAW_INFO | 833,1862,937 | 841,4081,3490 | 844,1016,601 | 846,315,5 | 848,423,196 | 850,64,28 | 851,2810,2775 | 852,1647,1612

BATCH_RAW_INFO | 833,1863,937 | 841,4082,3490 | 844,1017,601 | 846,316,5 | 848,424,196 | 850,65,28 | 851,2811,2775 | 852,1648,1612

BATCH_RAW_INFO | 833,1864,937 | 841,4083,3490 | 844,1018,601 | 846,317,5 | 848,425,196 | 850,66,28 | 851,2812,2775 | 852,1649,1612

BATCH_RAW_INFO | 833,1865,937 | 841,4084,3490 | 844,1019,601 | 846,318,5 | 848,426,196 | 850,67,28 | 851,2813,2775 | 852,1650,1612

BATCH_RAW_INFO | 833,1866,937 | 841,4085,3490 | 844,1020,601 | 846,319,5 | 848,427,196 | 850,68,28 | 851,2814,2775 | 852,1651,1612

BATCH_RAW_INFO | 853,1564,1563

BATCH_RAW_INFO | 833,1867,937 | 841,4086,3490 | 844,1021,601 | 846,320,5 | 848,428,196 | 850,69,28 | 851,2815,2775 | 852,1652,1612 | 853,1565,1563

BATCH_RAW_INFO | 833,1868,937 | 841,4087,3490 | 844,1022,601 | 846,321,5 | 848,429,196 | 850,70,28 | 851,2816,2775 | 852,1653,1612 | 853,1566,1563

BATCH_RAW_INFO | 833,1869,937 | 841,4088,3490 | 844,1023,601 | 846,322,5 | 848,430,196 | 850,71,28 | 851,2817,2775 | 852,1654,1612 | 853,1567,1563

BATCH_RAW_INFO | 833,1870,937 | 841,4089,3490 | 844,1024,601 | 846,323,5 | 848,431,196 | 850,72,28 | 851,2818,2775 | 852,1655,1612 | 853,1568,1563

BATCH_RAW_INFO | 833,1871,937 | 841,4090,3490 | 844,1025,601 | 846,324,5 | 848,432,196 | 850,73,28 | 851,2819,2775 | 852,1656,1612 | 853,1569,1563

BATCH_RAW_INFO | 833,1872,937 | 841,4091,3490 | 844,1026,601 | 846,325,5 | 848,433,196 | 850,74,28 | 851,2820,2775 | 852,1657,1612 | 853,1570,1563

BATCH_RAW_INFO | 833,1873,937 | 841,4092,3490 | 844,1027,601 | 846,326,5 | 848,434,196 | 850,75,28 | 851,2821,2775 | 852,1658,1612 | 853,1571,1563

BATCH_RAW_INFO | 833,1874,937 | 841,4093,3490 | 844,1028,601 | 846,327,5 | 848,435,196 | 850,76,28 | 851,2822,2775 | 852,1659,1612 | 853,1572,1563

BATCH_RAW_INFO | 833,1875,937 | 841,4094,3490 | 844,1029,601 | 846,328,5 | 848,436,196 | 850,77,28 | 851,2823,2775 | 852,1660,1612 | 853,1573,1563

BATCH_RAW_INFO | 833,1876,937 | 841,4095,3490 | 844,1030,601 | 846,329,5 | 848,437,196 | 850,78,28 | 851,2824,2775 | 852,1661,1612 | 853,1574,1563

BATCH_RAW_INFO | 833,1877,937 | 844,1031,601 | 846,330,5 | 848,438,196 | 850,79,28 | 851,2825,2775 | 852,1662,1612 | 853,1575,1563

BATCH_RAW_INFO | 833,1878,937 | 844,1032,601 | 846,331,5 | 848,439,196 | 850,80,28 | 851,2826,2775 | 852,1663,1612 | 853,1576,1563

BATCH_RAW_INFO | 833,1879,937 | 844,1033,601 | 846,332,5 | 848,440,196 | 850,81,28 | 851,2827,2775 | 852,1664,1612 | 853,1577,1563

BATCH_RAW_INFO | 833,1880,937 | 844,1034,601 | 846,333,5 | 848,441,196 | 850,82,28 | 851,2828,2775 | 852,1665,1612 | 853,1578,1563

BATCH_RAW_INFO | 833,1881,937 | 844,1035,601 | 846,334,5 | 848,442,196 | 850,83,28 | 851,2829,2775 | 852,1666,1612 | 853,1579,1563

BATCH_RAW_INFO | 833,1882,937 | 844,1036,601 | 846,335,5 | 848,443,196 | 850,84,28 | 851,2830,2775 | 852,1667,1612 | 853,1580,1563

BATCH_RAW_INFO | 833,1883,937 | 844,1037,601 | 846,336,5 | 848,444,196 | 850,85,28 | 851,2831,2775 | 852,1668,1612 | 853,1581,1563

BATCH_RAW_INFO | 833,1884,937 | 844,1038,601 | 846,337,5 | 848,445,196 | 850,86,28 | 851,2832,2775 | 852,1669,1612 | 853,1582,1563

BATCH_RAW_INFO | 833,1885,937 | 844,1039,601 | 846,338,5 | 848,446,196 | 850,87,28 | 851,2833,2775 | 852,1670,1612 | 853,1583,1563

BATCH_RAW_INFO | 833,1886,937 | 844,1040,601 | 846,339,5 | 848,447,196 | 850,88,28 | 851,2834,2775 | 852,1671,1612 | 853,1584,1563

BATCH_RAW_INFO | 833,1887,937 | 844,1041,601 | 846,340,5 | 848,448,196 | 850,89,28 | 851,2835,2775 | 852,1672,1612 | 853,1585,1563

BATCH_RAW_INFO | 833,1888,937 | 844,1042,601 | 846,341,5 | 848,449,196 | 850,90,28 | 851,2836,2775 | 852,1673,1612 | 853,1586,1563

BATCH_RAW_INFO | 833,1889,937 | 844,1043,601 | 846,342,5 | 848,450,196 | 850,91,28 | 851,2837,2775 | 852,1674,1612 | 853,1587,1563

BATCH_RAW_INFO | 833,1890,937 | 844,1044,601 | 846,343,5 | 848,451,196 | 850,92,28 | 851,2838,2775 | 852,1675,1612 | 853,1588,1563

BATCH_RAW_INFO | 833,1891,937 | 844,1045,601 | 846,344,5 | 848,452,196 | 850,93,28 | 851,2839,2775 | 852,1676,1612 | 853,1589,1563

BATCH_RAW_INFO | 833,1892,937 | 844,1046,601 | 846,345,5 | 848,453,196 | 850,94,28 | 851,2840,2775 | 852,1677,1612 | 853,1590,1563

BATCH_RAW_INFO | 833,1893,937 | 844,1047,601 | 846,346,5 | 848,454,196 | 850,95,28 | 851,2841,2775 | 852,1678,1612 | 853,1591,1563

BATCH_RAW_INFO | 833,1894,937 | 844,1048,601 | 846,347,5 | 848,455,196 | 850,96,28 | 851,2842,2775 | 852,1679,1612 | 853,1592,1563

BATCH_RAW_INFO | 833,1895,937 | 844,1049,601 | 846,348,5 | 848,456,196 | 850,97,28 | 851,2843,2775 | 852,1680,1612 | 853,1593,1563

BATCH_RAW_INFO | 833,1896,937 | 844,1050,601 | 846,349,5 | 848,457,196 | 850,98,28 | 851,2844,2775 | 852,1681,1612 | 853,1594,1563

BATCH_RAW_INFO | 833,1897,937 | 844,1051,601 | 846,350,5 | 848,458,196 | 850,99,28 | 851,2845,2775 | 852,1682,1612 | 853,1595,1563

BATCH_RAW_INFO | 833,1898,937 | 844,1052,601 | 846,351,5 | 848,459,196 | 850,100,28 | 851,2846,2775 | 852,1683,1612 | 853,1596,1563

BATCH_RAW_INFO | 833,1899,937 | 844,1053,601 | 846,352,5 | 848,460,196 | 850,101,28 | 851,2847,2775 | 852,1684,1612 | 853,1597,1563

BATCH_RAW_INFO | 833,1900,937 | 844,1054,601 | 846,353,5 | 848,461,196 | 850,102,28 | 851,2848,2775 | 852,1685,1612 | 853,1598,1563

BATCH_RAW_INFO | 833,1901,937 | 844,1055,601 | 846,354,5 | 848,462,196 | 850,103,28 | 851,2849,2775 | 852,1686,1612 | 853,1599,1563

BATCH_RAW_INFO | 833,1902,937 | 844,1056,601 | 846,355,5 | 848,463,196 | 850,104,28 | 851,2850,2775 | 852,1687,1612 | 853,1600,1563

BATCH_RAW_INFO | 833,1903,937 | 844,1057,601 | 846,356,5 | 848,464,196 | 850,105,28 | 851,2851,2775 | 852,1688,1612 | 853,1601,1563

BATCH_RAW_INFO | 833,1904,937 | 844,1058,601 | 846,357,5 | 848,465,196 | 850,106,28 | 851,2852,2775 | 852,1689,1612 | 853,1602,1563

BATCH_RAW_INFO | 833,1905,937 | 846,358,5 | 848,466,196 | 850,107,28 | 851,2853,2775 | 852,1690,1612 | 853,1603,1563

BATCH_RAW_INFO | 833,1906,937 | 846,359,5 | 848,467,196 | 850,108,28 | 851,2854,2775 | 852,1691,1612 | 853,1604,1563

BATCH_RAW_INFO | 833,1907,937 | 846,360,5 | 848,468,196 | 850,109,28 | 851,2855,2775 | 852,1692,1612 | 853,1605,1563

BATCH_RAW_INFO | 833,1908,937 | 846,361,5 | 848,469,196 | 850,110,28 | 851,2856,2775 | 852,1693,1612 | 853,1606,1563

BATCH_RAW_INFO | 833,1909,937 | 846,362,5 | 848,470,196 | 850,111,28 | 851,2857,2775 | 852,1694,1612 | 853,1607,1563

BATCH_RAW_INFO | 833,1910,937 | 846,363,5 | 848,471,196 | 850,112,28 | 851,2858,2775 | 852,1695,1612 | 853,1608,1563

BATCH_RAW_INFO | 833,1911,937 | 846,364,5 | 848,472,196 | 850,113,28 | 851,2859,2775 | 852,1696,1612 | 853,1609,1563

BATCH_RAW_INFO | 833,1912,937 | 846,365,5 | 848,473,196 | 850,114,28 | 851,2860,2775 | 852,1697,1612 | 853,1610,1563

BATCH_RAW_INFO | 833,1913,937 | 846,366,5 | 848,474,196 | 850,115,28 | 851,2861,2775 | 852,1698,1612 | 853,1611,1563

BATCH_RAW_INFO | 833,1914,937 | 846,367,5 | 848,475,196 | 850,116,28 | 851,2862,2775 | 852,1699,1612 | 853,1612,1563

BATCH_RAW_INFO | 833,1915,937 | 846,368,5 | 848,476,196 | 850,117,28 | 851,2863,2775 | 852,1700,1612 | 853,1613,1563

BATCH_RAW_INFO | 833,1916,937 | 846,369,5 | 848,477,196 | 850,118,28 | 851,2864,2775 | 852,1701,1612 | 853,1614,1563

BATCH_RAW_INFO | 833,1917,937 | 846,370,5 | 848,478,196 | 850,119,28 | 851,2865,2775 | 852,1702,1612 | 853,1615,1563

BATCH_RAW_INFO | 833,1918,937 | 846,371,5 | 848,479,196 | 850,120,28 | 851,2866,2775 | 852,1703,1612 | 853,1616,1563

BATCH_RAW_INFO | 833,1919,937 | 846,372,5 | 848,480,196 | 850,121,28 | 851,2867,2775 | 852,1704,1612 | 853,1617,1563

BATCH_RAW_INFO | 833,1920,937 | 846,373,5 | 848,481,196 | 850,122,28 | 851,2868,2775 | 852,1705,1612 | 853,1618,1563

BATCH_RAW_INFO | 833,1921,937 | 846,374,5 | 848,482,196 | 850,123,28 | 851,2869,2775 | 852,1706,1612 | 853,1619,1563

BATCH_RAW_INFO | 833,1922,937 | 846,375,5 | 848,483,196 | 850,124,28 | 851,2870,2775 | 852,1707,1612 | 853,1620,1563

BATCH_RAW_INFO | 833,1923,937 | 846,376,5 | 848,484,196 | 850,125,28 | 851,2871,2775 | 852,1708,1612 | 853,1621,1563

BATCH_RAW_INFO | 833,1924,937 | 846,377,5 | 848,485,196 | 850,126,28 | 851,2872,2775 | 852,1709,1612 | 853,1622,1563

BATCH_RAW_INFO | 833,1925,937 | 846,378,5 | 848,486,196 | 850,127,28 | 851,2873,2775 | 852,1710,1612 | 853,1623,1563

BATCH_RAW_INFO | 833,1926,937 | 846,379,5 | 848,487,196 | 850,128,28 | 851,2874,2775 | 852,1711,1612 | 853,1624,1563

BATCH_RAW_INFO | 833,1927,937 | 846,380,5 | 848,488,196 | 850,129,28 | 851,2875,2775 | 852,1712,1612 | 853,1625,1563

BATCH_RAW_INFO | 833,1928,937 | 846,381,5 | 848,489,196 | 850,130,28 | 851,2876,2775 | 852,1713,1612 | 853,1626,1563

BATCH_RAW_INFO | 833,1929,937 | 846,382,5 | 848,490,196 | 850,131,28 | 851,2877,2775 | 852,1714,1612 | 853,1627,1563

BATCH_RAW_INFO | 833,1930,937 | 846,383,5 | 848,491,196 | 850,132,28 | 851,2878,2775 | 852,1715,1612 | 853,1628,1563

BATCH_RAW_INFO | 833,1931,937 | 846,384,5 | 848,492,196 | 850,133,28 | 851,2879,2775 | 852,1716,1612 | 853,1629,1563

BATCH_RAW_INFO | 833,1932,937 | 846,385,5 | 848,493,196 | 850,134,28 | 851,2880,2775 | 852,1717,1612 | 853,1630,1563

BATCH_RAW_INFO | 833,1933,937 | 846,386,5 | 848,494,196 | 850,135,28 | 851,2881,2775 | 852,1718,1612 | 853,1631,1563

BATCH_RAW_INFO | 833,1934,937 | 846,387,5 | 848,495,196 | 850,136,28 | 851,2882,2775 | 852,1719,1612 | 853,1632,1563

BATCH_RAW_INFO | 833,1935,937 | 846,388,5 | 848,496,196 | 850,137,28 | 851,2883,2775 | 852,1720,1612 | 853,1633,1563

BATCH_RAW_INFO | 833,1936,937 | 846,389,5 | 848,497,196 | 850,138,28 | 851,2884,2775 | 852,1721,1612 | 853,1634,1563

BATCH_RAW_INFO | 833,1937,937 | 846,390,5 | 848,498,196 | 850,139,28 | 851,2885,2775 | 852,1722,1612 | 853,1635,1563

BATCH_RAW_INFO | 833,1938,937 | 846,391,5 | 848,499,196 | 850,140,28 | 851,2886,2775 | 852,1723,1612 | 853,1636,1563

BATCH_RAW_INFO | 833,1939,937 | 846,392,5 | 848,500,196 | 850,141,28 | 851,2887,2775 | 852,1724,1612 | 853,1637,1563

BATCH_RAW_INFO | 833,1940,937 | 846,393,5 | 848,501,196 | 850,142,28 | 851,2888,2775 | 852,1725,1612 | 853,1638,1563

BATCH_RAW_INFO | 833,1941,937 | 846,394,5 | 848,502,196 | 850,143,28 | 851,2889,2775 | 852,1726,1612 | 853,1639,1563

BATCH_RAW_INFO | 833,1942,937 | 846,395,5 | 848,503,196 | 850,144,28 | 851,2890,2775 | 852,1727,1612 | 853,1640,1563

BATCH_RAW_INFO | 833,1943,937 | 846,396,5 | 848,504,196 | 850,145,28 | 851,2891,2775 | 852,1728,1612 | 853,1641,1563

BATCH_RAW_INFO | 833,1944,937 | 846,397,5 | 848,505,196 | 850,146,28 | 851,2892,2775 | 852,1729,1612 | 853,1642,1563

BATCH_RAW_INFO | 833,1945,937 | 846,398,5 | 848,506,196 | 850,147,28 | 851,2893,2775 | 852,1730,1612 | 853,1643,1563

BATCH_RAW_INFO | 833,1946,937 | 846,399,5 | 848,507,196 | 850,148,28 | 851,2894,2775 | 852,1731,1612 | 853,1644,1563

BATCH_RAW_INFO | 833,1947,937 | 846,400,5 | 848,508,196 | 850,149,28 | 851,2895,2775 | 852,1732,1612 | 853,1645,1563

BATCH_RAW_INFO | 833,1948,937 | 846,401,5 | 848,509,196 | 850,150,28 | 851,2896,2775 | 852,1733,1612 | 853,1646,1563

BATCH_RAW_INFO | 833,1949,937 | 846,402,5 | 848,510,196 | 850,151,28 | 851,2897,2775 | 852,1734,1612 | 853,1647,1563

BATCH_RAW_INFO | 833,1950,937 | 846,403,5 | 848,511,196 | 850,152,28 | 851,2898,2775 | 852,1735,1612 | 853,1648,1563

BATCH_RAW_INFO | 833,1951,937 | 846,404,5 | 848,512,196 | 850,153,28 | 851,2899,2775 | 852,1736,1612 | 853,1649,1563

BATCH_RAW_INFO | 833,1952,937 | 846,405,5 | 848,513,196 | 850,154,28 | 851,2900,2775 | 852,1737,1612 | 853,1650,1563

BATCH_RAW_INFO | 833,1953,937 | 846,406,5 | 848,514,196 | 850,155,28 | 851,2901,2775 | 852,1738,1612 | 853,1651,1563

BATCH_RAW_INFO | 833,1954,937 | 846,407,5 | 848,515,196 | 850,156,28 | 851,2902,2775 | 852,1739,1612 | 853,1652,1563

BATCH_RAW_INFO | 833,1955,937 | 846,408,5 | 848,516,196 | 850,157,28 | 851,2903,2775 | 852,1740,1612 | 853,1653,1563

BATCH_RAW_INFO | 846,409,5 | 848,517,196 | 850,158,28 | 851,2904,2775 | 852,1741,1612 | 853,1654,1563

BATCH_RAW_INFO | 846,410,5 | 848,518,196 | 850,159,28 | 851,2905,2775 | 852,1742,1612 | 853,1655,1563

BATCH_RAW_INFO | 846,411,5 | 848,519,196 | 850,160,28 | 851,2906,2775 | 852,1743,1612 | 853,1656,1563

BATCH_RAW_INFO | 846,412,5 | 848,520,196 | 850,161,28 | 851,2907,2775 | 852,1744,1612 | 853,1657,1563

BATCH_RAW_INFO | 846,413,5 | 848,521,196 | 850,162,28 | 851,2908,2775 | 852,1745,1612 | 853,1658,1563

BATCH_RAW_INFO | 846,414,5 | 848,522,196 | 850,163,28 | 851,2909,2775 | 852,1746,1612 | 853,1659,1563

BATCH_RAW_INFO | 846,415,5 | 848,523,196 | 850,164,28 | 851,2910,2775 | 852,1747,1612 | 853,1660,1563

BATCH_RAW_INFO | 846,416,5 | 848,524,196 | 850,165,28 | 851,2911,2775 | 852,1748,1612 | 853,1661,1563

BATCH_RAW_INFO | 846,417,5 | 848,525,196 | 850,166,28 | 851,2912,2775 | 852,1749,1612 | 853,1662,1563

BATCH_RAW_INFO | 846,418,5 | 848,526,196 | 850,167,28 | 851,2913,2775 | 852,1750,1612 | 853,1663,1563

BATCH_RAW_INFO | 846,419,5 | 848,527,196 | 850,168,28 | 851,2914,2775 | 852,1751,1612 | 853,1664,1563

BATCH_RAW_INFO | 846,420,5 | 848,528,196 | 850,169,28 | 851,2915,2775 | 852,1752,1612 | 853,1665,1563

BATCH_RAW_INFO | 846,421,5 | 848,529,196 | 850,170,28 | 851,2916,2775 | 852,1753,1612 | 853,1666,1563

BATCH_RAW_INFO | 846,422,5 | 848,530,196 | 850,171,28 | 851,2917,2775 | 852,1754,1612 | 853,1667,1563

BATCH_RAW_INFO | 846,423,5 | 848,531,196 | 850,172,28 | 851,2918,2775 | 852,1755,1612 | 853,1668,1563

BATCH_RAW_INFO | 846,424,5 | 848,532,196 | 850,173,28 | 851,2919,2775 | 852,1756,1612 | 853,1669,1563

BATCH_RAW_INFO | 846,425,5 | 848,533,196 | 850,174,28 | 851,2920,2775 | 852,1757,1612 | 853,1670,1563

BATCH_RAW_INFO | 846,426,5 | 848,534,196 | 850,175,28 | 851,2921,2775 | 852,1758,1612 | 853,1671,1563

BATCH_RAW_INFO | 846,427,5 | 848,535,196 | 850,176,28 | 851,2922,2775 | 852,1759,1612 | 853,1672,1563

BATCH_RAW_INFO | 846,428,5 | 848,536,196 | 850,177,28 | 851,2923,2775 | 852,1760,1612 | 853,1673,1563

BATCH_RAW_INFO | 846,429,5 | 848,537,196 | 850,178,28 | 851,2924,2775 | 852,1761,1612 | 853,1674,1563

BATCH_RAW_INFO | 846,430,5 | 848,538,196 | 850,179,28 | 851,2925,2775 | 852,1762,1612 | 853,1675,1563

BATCH_RAW_INFO | 846,431,5 | 848,539,196 | 850,180,28 | 851,2926,2775 | 852,1763,1612 | 853,1676,1563

BATCH_RAW_INFO | 846,432,5 | 848,540,196 | 850,181,28 | 851,2927,2775 | 852,1764,1612 | 853,1677,1563

BATCH_RAW_INFO | 846,433,5 | 848,541,196 | 850,182,28 | 851,2928,2775 | 852,1765,1612 | 853,1678,1563

BATCH_RAW_INFO | 846,434,5 | 848,542,196 | 850,183,28 | 851,2929,2775 | 852,1766,1612 | 853,1679,1563

BATCH_RAW_INFO | 846,435,5 | 848,543,196 | 850,184,28 | 851,2930,2775 | 852,1767,1612 | 853,1680,1563

BATCH_RAW_INFO | 846,436,5 | 848,544,196 | 850,185,28 | 851,2931,2775 | 852,1768,1612 | 853,1681,1563

BATCH_RAW_INFO | 846,437,5 | 848,545,196 | 850,186,28 | 851,2932,2775 | 852,1769,1612 | 853,1682,1563

BATCH_RAW_INFO | 846,438,5 | 848,546,196 | 850,187,28 | 851,2933,2775 | 852,1770,1612 | 853,1683,1563

BATCH_RAW_INFO | 846,439,5 | 848,547,196 | 850,188,28 | 851,2934,2775 | 852,1771,1612 | 853,1684,1563

BATCH_RAW_INFO | 846,440,5 | 848,548,196 | 850,189,28 | 851,2935,2775 | 852,1772,1612 | 853,1685,1563

BATCH_RAW_INFO | 846,441,5 | 848,549,196 | 850,190,28 | 851,2936,2775 | 852,1773,1612 | 853,1686,1563

BATCH_RAW_INFO | 846,442,5 | 848,550,196 | 850,191,28 | 851,2937,2775 | 852,1774,1612 | 853,1687,1563

BATCH_RAW_INFO | 846,443,5 | 848,551,196 | 850,192,28 | 851,2938,2775 | 852,1775,1612 | 853,1688,1563

BATCH_RAW_INFO | 846,444,5 | 848,552,196 | 850,193,28 | 851,2939,2775 | 852,1776,1612 | 853,1689,1563

BATCH_RAW_INFO | 846,445,5 | 848,553,196 | 850,194,28 | 851,2940,2775 | 852,1777,1612 | 853,1690,1563

BATCH_RAW_INFO | 846,446,5 | 848,554,196 | 850,195,28 | 851,2941,2775 | 852,1778,1612 | 853,1691,1563

BATCH_RAW_INFO | 846,447,5 | 848,555,196 | 850,196,28 | 851,2942,2775 | 853,1692,1563

BATCH_RAW_INFO | 846,448,5 | 848,556,196 | 850,197,28 | 851,2943,2775 | 853,1693,1563

BATCH_RAW_INFO | 846,449,5 | 848,557,196 | 850,198,28 | 851,2944,2775 | 853,1694,1563

BATCH_RAW_INFO | 846,450,5 | 848,558,196 | 850,199,28 | 851,2945,2775 | 853,1695,1563

BATCH_RAW_INFO | 846,451,5 | 848,559,196 | 850,200,28 | 851,2946,2775 | 853,1696,1563

BATCH_RAW_INFO | 846,452,5 | 848,560,196 | 850,201,28 | 851,2947,2775 | 853,1697,1563

BATCH_RAW_INFO | 846,453,5 | 848,561,196 | 850,202,28 | 851,2948,2775 | 853,1698,1563

BATCH_RAW_INFO | 846,454,5 | 848,562,196 | 850,203,28 | 851,2949,2775 | 853,1699,1563

BATCH_RAW_INFO | 846,455,5 | 848,563,196 | 850,204,28 | 851,2950,2775 | 853,1700,1563

BATCH_RAW_INFO | 854,54,53

BATCH_RAW_INFO | 846,456,5 | 848,564,196 | 850,205,28 | 851,2951,2775 | 853,1701,1563 | 854,55,53

BATCH_RAW_INFO | 846,457,5 | 848,565,196 | 850,206,28 | 851,2952,2775 | 853,1702,1563 | 854,56,53

BATCH_RAW_INFO | 846,458,5 | 848,566,196 | 850,207,28 | 851,2953,2775 | 853,1703,1563 | 854,57,53

BATCH_RAW_INFO | 846,459,5 | 848,567,196 | 850,208,28 | 851,2954,2775 | 853,1704,1563 | 854,58,53

BATCH_RAW_INFO | 846,460,5 | 848,568,196 | 850,209,28 | 851,2955,2775 | 853,1705,1563 | 854,59,53

BATCH_RAW_INFO | 846,461,5 | 848,569,196 | 850,210,28 | 851,2956,2775 | 853,1706,1563 | 854,60,53

BATCH_RAW_INFO | 846,462,5 | 848,570,196 | 850,211,28 | 851,2957,2775 | 853,1707,1563 | 854,61,53

BATCH_RAW_INFO | 846,463,5 | 848,571,196 | 850,212,28 | 851,2958,2775 | 853,1708,1563 | 854,62,53

BATCH_RAW_INFO | 846,464,5 | 848,572,196 | 850,213,28 | 851,2959,2775 | 853,1709,1563 | 854,63,53

BATCH_RAW_INFO | 846,465,5 | 848,573,196 | 850,214,28 | 851,2960,2775 | 853,1710,1563 | 854,64,53

BATCH_RAW_INFO | 846,466,5 | 848,574,196 | 850,215,28 | 851,2961,2775 | 853,1711,1563 | 854,65,53

BATCH_RAW_INFO | 846,467,5 | 848,575,196 | 850,216,28 | 851,2962,2775 | 853,1712,1563 | 854,66,53

BATCH_RAW_INFO | 846,468,5 | 848,576,196 | 850,217,28 | 851,2963,2775 | 853,1713,1563 | 854,67,53

BATCH_RAW_INFO | 846,469,5 | 848,577,196 | 850,218,28 | 851,2964,2775 | 853,1714,1563 | 854,68,53

BATCH_RAW_INFO | 846,470,5 | 848,578,196 | 850,219,28 | 851,2965,2775 | 853,1715,1563 | 854,69,53

BATCH_RAW_INFO | 846,471,5 | 848,579,196 | 850,220,28 | 851,2966,2775 | 853,1716,1563 | 854,70,53

BATCH_RAW_INFO | 846,472,5 | 848,580,196 | 850,221,28 | 851,2967,2775 | 853,1717,1563 | 854,71,53

BATCH_RAW_INFO | 846,473,5 | 848,581,196 | 850,222,28 | 851,2968,2775 | 853,1718,1563 | 854,72,53

BATCH_RAW_INFO | 846,474,5 | 848,582,196 | 850,223,28 | 851,2969,2775 | 853,1719,1563 | 854,73,53

BATCH_RAW_INFO | 846,475,5 | 848,583,196 | 850,224,28 | 851,2970,2775 | 853,1720,1563 | 854,74,53

BATCH_RAW_INFO | 846,476,5 | 848,584,196 | 850,225,28 | 851,2971,2775 | 853,1721,1563 | 854,75,53

BATCH_RAW_INFO | 846,477,5 | 848,585,196 | 850,226,28 | 851,2972,2775 | 853,1722,1563 | 854,76,53

BATCH_RAW_INFO | 846,478,5 | 848,586,196 | 850,227,28 | 851,2973,2775 | 853,1723,1563 | 854,77,53

BATCH_RAW_INFO | 846,479,5 | 848,587,196 | 850,228,28 | 851,2974,2775 | 853,1724,1563 | 854,78,53

BATCH_RAW_INFO | 846,480,5 | 848,588,196 | 850,229,28 | 851,2975,2775 | 853,1725,1563 | 854,79,53

BATCH_RAW_INFO | 846,481,5 | 848,589,196 | 850,230,28 | 851,2976,2775 | 853,1726,1563 | 854,80,53

BATCH_RAW_INFO | 846,482,5 | 848,590,196 | 850,231,28 | 851,2977,2775 | 853,1727,1563 | 854,81,53

BATCH_RAW_INFO | 846,483,5 | 848,591,196 | 850,232,28 | 851,2978,2775 | 853,1728,1563 | 854,82,53

BATCH_RAW_INFO | 846,484,5 | 848,592,196 | 850,233,28 | 851,2979,2775 | 853,1729,1563 | 854,83,53

BATCH_RAW_INFO | 846,485,5 | 848,593,196 | 850,234,28 | 851,2980,2775 | 853,1730,1563 | 854,84,53

BATCH_RAW_INFO | 846,486,5 | 848,594,196 | 850,235,28 | 851,2981,2775 | 853,1731,1563 | 854,85,53

BATCH_RAW_INFO | 846,487,5 | 848,595,196 | 850,236,28 | 851,2982,2775 | 853,1732,1563 | 854,86,53

BATCH_RAW_INFO | 846,488,5 | 848,596,196 | 850,237,28 | 851,2983,2775 | 853,1733,1563 | 854,87,53

BATCH_RAW_INFO | 846,489,5 | 848,597,196 | 850,238,28 | 851,2984,2775 | 853,1734,1563 | 854,88,53

BATCH_RAW_INFO | 846,490,5 | 848,598,196 | 850,239,28 | 851,2985,2775 | 853,1735,1563 | 854,89,53

BATCH_RAW_INFO | 846,491,5 | 848,599,196 | 850,240,28 | 851,2986,2775 | 853,1736,1563 | 854,90,53

BATCH_RAW_INFO | 846,492,5 | 848,600,196 | 850,241,28 | 851,2987,2775 | 853,1737,1563 | 854,91,53

BATCH_RAW_INFO | 846,493,5 | 848,601,196 | 850,242,28 | 851,2988,2775 | 853,1738,1563 | 854,92,53

BATCH_RAW_INFO | 846,494,5 | 848,602,196 | 850,243,28 | 851,2989,2775 | 853,1739,1563 | 854,93,53

BATCH_RAW_INFO | 846,495,5 | 848,603,196 | 850,244,28 | 851,2990,2775 | 853,1740,1563 | 854,94,53

BATCH_RAW_INFO | 846,496,5 | 848,604,196 | 850,245,28 | 851,2991,2775 | 853,1741,1563 | 854,95,53

BATCH_RAW_INFO | 846,497,5 | 848,605,196 | 850,246,28 | 851,2992,2775 | 853,1742,1563 | 854,96,53

BATCH_RAW_INFO | 846,498,5 | 848,606,196 | 850,247,28 | 851,2993,2775 | 853,1743,1563 | 854,97,53

BATCH_RAW_INFO | 846,499,5 | 848,607,196 | 850,248,28 | 851,2994,2775 | 853,1744,1563 | 854,98,53

BATCH_RAW_INFO | 846,500,5 | 848,608,196 | 850,249,28 | 851,2995,2775 | 853,1745,1563 | 854,99,53

BATCH_RAW_INFO | 846,501,5 | 848,609,196 | 850,250,28 | 851,2996,2775 | 853,1746,1563 | 854,100,53

BATCH_RAW_INFO | 846,502,5 | 848,610,196 | 850,251,28 | 851,2997,2775 | 853,1747,1563 | 854,101,53

BATCH_RAW_INFO | 846,503,5 | 848,611,196 | 850,252,28 | 851,2998,2775 | 853,1748,1563 | 854,102,53

BATCH_RAW_INFO | 846,504,5 | 848,612,196 | 850,253,28 | 851,2999,2775 | 853,1749,1563 | 854,103,53

BATCH_RAW_INFO | 846,505,5 | 848,613,196 | 850,254,28 | 851,3000,2775 | 853,1750,1563 | 854,104,53

BATCH_RAW_INFO | 846,506,5 | 848,614,196 | 850,255,28 | 851,3001,2775 | 853,1751,1563 | 854,105,53

BATCH_RAW_INFO | 846,507,5 | 848,615,196 | 850,256,28 | 851,3002,2775 | 853,1752,1563 | 854,106,53

BATCH_RAW_INFO | 846,508,5 | 848,616,196 | 850,257,28 | 851,3003,2775 | 853,1753,1563 | 854,107,53

BATCH_RAW_INFO | 846,509,5 | 848,617,196 | 850,258,28 | 851,3004,2775 | 853,1754,1563 | 854,108,53

BATCH_RAW_INFO | 846,510,5 | 848,618,196 | 850,259,28 | 851,3005,2775 | 853,1755,1563 | 854,109,53

BATCH_RAW_INFO | 846,511,5 | 848,619,196 | 850,260,28 | 851,3006,2775 | 853,1756,1563 | 854,110,53

BATCH_RAW_INFO | 846,512,5 | 848,620,196 | 850,261,28 | 851,3007,2775 | 853,1757,1563 | 854,111,53

BATCH_RAW_INFO | 846,513,5 | 848,621,196 | 850,262,28 | 851,3008,2775 | 853,1758,1563 | 854,112,53

BATCH_RAW_INFO | 846,514,5 | 848,622,196 | 850,263,28 | 851,3009,2775 | 853,1759,1563 | 854,113,53

BATCH_RAW_INFO | 846,515,5 | 848,623,196 | 850,264,28 | 851,3010,2775 | 853,1760,1563 | 854,114,53

BATCH_RAW_INFO | 846,516,5 | 848,624,196 | 850,265,28 | 851,3011,2775 | 853,1761,1563 | 854,115,53

BATCH_RAW_INFO | 846,517,5 | 848,625,196 | 850,266,28 | 851,3012,2775 | 853,1762,1563 | 854,116,53

BATCH_RAW_INFO | 846,518,5 | 848,626,196 | 850,267,28 | 851,3013,2775 | 853,1763,1563 | 854,117,53

BATCH_RAW_INFO | 846,519,5 | 848,627,196 | 850,268,28 | 851,3014,2775 | 853,1764,1563 | 854,118,53

BATCH_RAW_INFO | 846,520,5 | 848,628,196 | 850,269,28 | 851,3015,2775 | 853,1765,1563 | 854,119,53

BATCH_RAW_INFO | 846,521,5 | 848,629,196 | 850,270,28 | 851,3016,2775 | 853,1766,1563 | 854,120,53

BATCH_RAW_INFO | 846,522,5 | 848,630,196 | 850,271,28 | 851,3017,2775 | 853,1767,1563 | 854,121,53

BATCH_RAW_INFO | 846,523,5 | 848,631,196 | 850,272,28 | 851,3018,2775 | 853,1768,1563 | 854,122,53

BATCH_RAW_INFO | 846,524,5 | 848,632,196 | 850,273,28 | 851,3019,2775 | 853,1769,1563 | 854,123,53

BATCH_RAW_INFO | 846,525,5 | 848,633,196 | 850,274,28 | 851,3020,2775 | 853,1770,1563 | 854,124,53

BATCH_RAW_INFO | 846,526,5 | 848,634,196 | 850,275,28 | 851,3021,2775 | 853,1771,1563 | 854,125,53

BATCH_RAW_INFO | 846,527,5 | 848,635,196 | 850,276,28 | 851,3022,2775 | 853,1772,1563 | 854,126,53

BATCH_RAW_INFO | 846,528,5 | 848,636,196 | 850,277,28 | 851,3023,2775 | 853,1773,1563 | 854,127,53

BATCH_RAW_INFO | 846,529,5 | 848,637,196 | 850,278,28 | 851,3024,2775 | 853,1774,1563 | 854,128,53

BATCH_RAW_INFO | 846,530,5 | 848,638,196 | 850,279,28 | 851,3025,2775 | 853,1775,1563 | 854,129,53

BATCH_RAW_INFO | 846,531,5 | 848,639,196 | 850,280,28 | 851,3026,2775 | 853,1776,1563 | 854,130,53

BATCH_RAW_INFO | 846,532,5 | 848,640,196 | 850,281,28 | 851,3027,2775 | 853,1777,1563 | 854,131,53

BATCH_RAW_INFO | 846,533,5 | 848,641,196 | 850,282,28 | 851,3028,2775 | 853,1778,1563 | 854,132,53

BATCH_RAW_INFO | 846,534,5 | 848,642,196 | 850,283,28 | 851,3029,2775 | 853,1779,1563 | 854,133,53

BATCH_RAW_INFO | 848,643,196 | 850,284,28 | 851,3030,2775 | 853,1780,1563 | 854,134,53

BATCH_RAW_INFO | 848,644,196 | 850,285,28 | 851,3031,2775 | 853,1781,1563 | 854,135,53

BATCH_RAW_INFO | 848,645,196 | 850,286,28 | 851,3032,2775 | 853,1782,1563 | 854,136,53

BATCH_RAW_INFO | 848,646,196 | 850,287,28 | 851,3033,2775 | 853,1783,1563 | 854,137,53

BATCH_RAW_INFO | 848,647,196 | 850,288,28 | 851,3034,2775 | 853,1784,1563 | 854,138,53

BATCH_RAW_INFO | 848,648,196 | 850,289,28 | 851,3035,2775 | 853,1785,1563 | 854,139,53

BATCH_RAW_INFO | 848,649,196 | 850,290,28 | 851,3036,2775 | 853,1786,1563 | 854,140,53

BATCH_RAW_INFO | 848,650,196 | 850,291,28 | 851,3037,2775 | 853,1787,1563 | 854,141,53

BATCH_RAW_INFO | 848,651,196 | 850,292,28 | 851,3038,2775 | 853,1788,1563 | 854,142,53

BATCH_RAW_INFO | 848,652,196 | 850,293,28 | 851,3039,2775 | 853,1789,1563 | 854,143,53

BATCH_RAW_INFO | 848,653,196 | 850,294,28 | 851,3040,2775 | 853,1790,1563 | 854,144,53

BATCH_RAW_INFO | 848,654,196 | 850,295,28 | 851,3041,2775 | 853,1791,1563 | 854,145,53

BATCH_RAW_INFO | 848,655,196 | 850,296,28 | 851,3042,2775 | 853,1792,1563 | 854,146,53

BATCH_RAW_INFO | 848,656,196 | 850,297,28 | 851,3043,2775 | 853,1793,1563 | 854,147,53

BATCH_RAW_INFO | 848,657,196 | 850,298,28 | 851,3044,2775 | 853,1794,1563 | 854,148,53

BATCH_RAW_INFO | 848,658,196 | 850,299,28 | 851,3045,2775 | 853,1795,1563 | 854,149,53

BATCH_RAW_INFO | 848,659,196 | 850,300,28 | 851,3046,2775 | 853,1796,1563 | 854,150,53

BATCH_RAW_INFO | 848,660,196 | 850,301,28 | 851,3047,2775 | 853,1797,1563 | 854,151,53

BATCH_RAW_INFO | 848,661,196 | 850,302,28 | 851,3048,2775 | 853,1798,1563 | 854,152,53

BATCH_RAW_INFO | 848,662,196 | 850,303,28 | 851,3049,2775 | 853,1799,1563 | 854,153,53

BATCH_RAW_INFO | 848,663,196 | 850,304,28 | 851,3050,2775 | 853,1800,1563 | 854,154,53

BATCH_RAW_INFO | 848,664,196 | 850,305,28 | 851,3051,2775 | 853,1801,1563 | 854,155,53

BATCH_RAW_INFO | 848,665,196 | 850,306,28 | 851,3052,2775 | 853,1802,1563 | 854,156,53

BATCH_RAW_INFO | 848,666,196 | 851,3053,2775 | 853,1803,1563 | 854,157,53

BATCH_RAW_INFO | 848,667,196 | 851,3054,2775 | 853,1804,1563 | 854,158,53

BATCH_RAW_INFO | 848,668,196 | 851,3055,2775 | 853,1805,1563 | 854,159,53

BATCH_RAW_INFO | 848,669,196 | 851,3056,2775 | 853,1806,1563 | 854,160,53

BATCH_RAW_INFO | 848,670,196 | 851,3057,2775 | 853,1807,1563 | 854,161,53

BATCH_RAW_INFO | 848,671,196 | 851,3058,2775 | 853,1808,1563 | 854,162,53

BATCH_RAW_INFO | 848,672,196 | 851,3059,2775 | 853,1809,1563 | 854,163,53

BATCH_RAW_INFO | 848,673,196 | 851,3060,2775 | 853,1810,1563 | 854,164,53

BATCH_RAW_INFO | 848,674,196 | 851,3061,2775 | 853,1811,1563 | 854,165,53

BATCH_RAW_INFO | 848,675,196 | 851,3062,2775 | 853,1812,1563 | 854,166,53

BATCH_RAW_INFO | 848,676,196 | 851,3063,2775 | 853,1813,1563 | 854,167,53

BATCH_RAW_INFO | 848,677,196 | 851,3064,2775 | 853,1814,1563 | 854,168,53

BATCH_RAW_INFO | 848,678,196 | 851,3065,2775 | 853,1815,1563 | 854,169,53

BATCH_RAW_INFO | 848,679,196 | 851,3066,2775 | 853,1816,1563 | 854,170,53

BATCH_RAW_INFO | 848,680,196 | 851,3067,2775 | 853,1817,1563 | 854,171,53

BATCH_RAW_INFO | 848,681,196 | 851,3068,2775 | 853,1818,1563 | 854,172,53

BATCH_RAW_INFO | 848,682,196 | 851,3069,2775 | 853,1819,1563 | 854,173,53

BATCH_RAW_INFO | 848,683,196 | 851,3070,2775 | 853,1820,1563 | 854,174,53

BATCH_RAW_INFO | 848,684,196 | 851,3071,2775 | 853,1821,1563 | 854,175,53

BATCH_RAW_INFO | 848,685,196 | 851,3072,2775 | 853,1822,1563 | 854,176,53

BATCH_RAW_INFO | 848,686,196 | 851,3073,2775 | 853,1823,1563 | 854,177,53

BATCH_RAW_INFO | 848,687,196 | 851,3074,2775 | 853,1824,1563 | 854,178,53

BATCH_RAW_INFO | 848,688,196 | 851,3075,2775 | 853,1825,1563 | 854,179,53

BATCH_RAW_INFO | 848,689,196 | 851,3076,2775 | 853,1826,1563 | 854,180,53

BATCH_RAW_INFO | 848,690,196 | 851,3077,2775 | 853,1827,1563 | 854,181,53

BATCH_RAW_INFO | 848,691,196 | 851,3078,2775 | 853,1828,1563 | 854,182,53

BATCH_RAW_INFO | 848,692,196 | 851,3079,2775 | 853,1829,1563 | 854,183,53

BATCH_RAW_INFO | 848,693,196 | 851,3080,2775 | 853,1830,1563 | 854,184,53

BATCH_RAW_INFO | 848,694,196 | 851,3081,2775 | 853,1831,1563 | 854,185,53

BATCH_RAW_INFO | 848,695,196 | 851,3082,2775 | 853,1832,1563 | 854,186,53

BATCH_RAW_INFO | 848,696,196 | 851,3083,2775 | 853,1833,1563 | 854,187,53

BATCH_RAW_INFO | 848,697,196 | 851,3084,2775 | 853,1834,1563 | 854,188,53

BATCH_RAW_INFO | 848,698,196 | 851,3085,2775 | 853,1835,1563 | 854,189,53

BATCH_RAW_INFO | 848,699,196 | 851,3086,2775 | 853,1836,1563 | 854,190,53

BATCH_RAW_INFO | 848,700,196 | 851,3087,2775 | 853,1837,1563 | 854,191,53

BATCH_RAW_INFO | 848,701,196 | 851,3088,2775 | 853,1838,1563 | 854,192,53

BATCH_RAW_INFO | 848,702,196 | 851,3089,2775 | 853,1839,1563 | 854,193,53

BATCH_RAW_INFO | 848,703,196 | 851,3090,2775 | 853,1840,1563 | 854,194,53

BATCH_RAW_INFO | 848,704,196 | 851,3091,2775 | 853,1841,1563 | 854,195,53

BATCH_RAW_INFO | 848,705,196 | 851,3092,2775 | 853,1842,1563 | 854,196,53

BATCH_RAW_INFO | 848,706,196 | 851,3093,2775 | 853,1843,1563 | 854,197,53

BATCH_RAW_INFO | 848,707,196 | 851,3094,2775 | 853,1844,1563 | 854,198,53

BATCH_RAW_INFO | 848,708,196 | 851,3095,2775 | 853,1845,1563 | 854,199,53

BATCH_RAW_INFO | 848,709,196 | 851,3096,2775 | 853,1846,1563 | 854,200,53

BATCH_RAW_INFO | 848,710,196 | 851,3097,2775 | 853,1847,1563 | 854,201,53

BATCH_RAW_INFO | 848,711,196 | 851,3098,2775 | 853,1848,1563 | 854,202,53

BATCH_RAW_INFO | 848,712,196 | 851,3099,2775 | 853,1849,1563 | 854,203,53

BATCH_RAW_INFO | 848,713,196 | 851,3100,2775 | 853,1850,1563 | 854,204,53

BATCH_RAW_INFO | 848,714,196 | 851,3101,2775 | 853,1851,1563 | 854,205,53

BATCH_RAW_INFO | 848,715,196 | 851,3102,2775 | 853,1852,1563 | 854,206,53

BATCH_RAW_INFO | 848,716,196 | 851,3103,2775 | 853,1853,1563 | 854,207,53

BATCH_RAW_INFO | 848,717,196 | 851,3104,2775 | 853,1854,1563 | 854,208,53

BATCH_RAW_INFO | 848,718,196 | 851,3105,2775 | 853,1855,1563 | 854,209,53

BATCH_RAW_INFO | 848,719,196 | 851,3106,2775 | 853,1856,1563 | 854,210,53

BATCH_RAW_INFO | 848,720,196 | 851,3107,2775 | 853,1857,1563 | 854,211,53

BATCH_RAW_INFO | 848,721,196 | 851,3108,2775 | 853,1858,1563 | 854,212,53

BATCH_RAW_INFO | 848,722,196 | 851,3109,2775 | 853,1859,1563 | 854,213,53

BATCH_RAW_INFO | 848,723,196 | 851,3110,2775 | 853,1860,1563 | 854,214,53

BATCH_RAW_INFO | 848,724,196 | 851,3111,2775 | 853,1861,1563 | 854,215,53

BATCH_RAW_INFO | 848,725,196 | 851,3112,2775 | 853,1862,1563 | 854,216,53

BATCH_RAW_INFO | 848,726,196 | 851,3113,2775 | 853,1863,1563 | 854,217,53

BATCH_RAW_INFO | 848,727,196 | 851,3114,2775 | 853,1864,1563 | 854,218,53

BATCH_RAW_INFO | 848,728,196 | 851,3115,2775 | 853,1865,1563 | 854,219,53

BATCH_RAW_INFO | 848,729,196 | 851,3116,2775 | 853,1866,1563 | 854,220,53

BATCH_RAW_INFO | 848,730,196 | 851,3117,2775 | 853,1867,1563 | 854,221,53

BATCH_RAW_INFO | 848,731,196 | 851,3118,2775 | 853,1868,1563 | 854,222,53

BATCH_RAW_INFO | 848,732,196 | 851,3119,2775 | 853,1869,1563 | 854,223,53

BATCH_RAW_INFO | 848,733,196 | 851,3120,2775 | 853,1870,1563 | 854,224,53

BATCH_RAW_INFO | 848,734,196 | 851,3121,2775 | 853,1871,1563 | 854,225,53

BATCH_RAW_INFO | 848,735,196 | 851,3122,2775 | 853,1872,1563 | 854,226,53

BATCH_RAW_INFO | 848,736,196 | 851,3123,2775 | 853,1873,1563 | 854,227,53

BATCH_RAW_INFO | 848,737,196 | 851,3124,2775 | 853,1874,1563 | 854,228,53

BATCH_RAW_INFO | 848,738,196 | 851,3125,2775 | 853,1875,1563 | 854,229,53

BATCH_RAW_INFO | 848,739,196 | 851,3126,2775 | 853,1876,1563 | 854,230,53

BATCH_RAW_INFO | 848,740,196 | 851,3127,2775 | 853,1877,1563 | 854,231,53

BATCH_RAW_INFO | 848,741,196 | 851,3128,2775 | 853,1878,1563 | 854,232,53

BATCH_RAW_INFO | 848,742,196 | 851,3129,2775 | 853,1879,1563 | 854,233,53

BATCH_RAW_INFO | 848,743,196 | 851,3130,2775 | 853,1880,1563 | 854,234,53

BATCH_RAW_INFO | 848,744,196 | 851,3131,2775 | 853,1881,1563 | 854,235,53

BATCH_RAW_INFO | 855,3657,3656

BATCH_RAW_INFO | 848,745,196 | 851,3132,2775 | 853,1882,1563 | 854,236,53 | 855,3658,3656

BATCH_RAW_INFO | 848,746,196 | 851,3133,2775 | 853,1883,1563 | 854,237,53 | 855,3659,3656

BATCH_RAW_INFO | 848,747,196 | 851,3134,2775 | 853,1884,1563 | 854,238,53 | 855,3660,3656

BATCH_RAW_INFO | 848,748,196 | 851,3135,2775 | 853,1885,1563 | 854,239,53 | 855,3661,3656

BATCH_RAW_INFO | 848,749,196 | 851,3136,2775 | 853,1886,1563 | 854,240,53 | 855,3662,3656

BATCH_RAW_INFO | 848,750,196 | 851,3137,2775 | 853,1887,1563 | 854,241,53 | 855,3663,3656

BATCH_RAW_INFO | 848,751,196 | 851,3138,2775 | 853,1888,1563 | 854,242,53 | 855,3664,3656

BATCH_RAW_INFO | 848,752,196 | 851,3139,2775 | 853,1889,1563 | 854,243,53 | 855,3665,3656

BATCH_RAW_INFO | 848,753,196 | 851,3140,2775 | 853,1890,1563 | 854,244,53 | 855,3666,3656

BATCH_RAW_INFO | 848,754,196 | 851,3141,2775 | 853,1891,1563 | 854,245,53 | 855,3667,3656

BATCH_RAW_INFO | 848,755,196 | 851,3142,2775 | 853,1892,1563 | 854,246,53 | 855,3668,3656

BATCH_RAW_INFO | 848,756,196 | 851,3143,2775 | 853,1893,1563 | 854,247,53 | 855,3669,3656

BATCH_RAW_INFO | 848,757,196 | 851,3144,2775 | 853,1894,1563 | 854,248,53 | 855,3670,3656

BATCH_RAW_INFO | 848,758,196 | 851,3145,2775 | 853,1895,1563 | 854,249,53 | 855,3671,3656

BATCH_RAW_INFO | 848,759,196 | 851,3146,2775 | 853,1896,1563 | 854,250,53 | 855,3672,3656

BATCH_RAW_INFO | 848,760,196 | 851,3147,2775 | 853,1897,1563 | 854,251,53 | 855,3673,3656

BATCH_RAW_INFO | 848,761,196 | 851,3148,2775 | 853,1898,1563 | 854,252,53 | 855,3674,3656

BATCH_RAW_INFO | 848,762,196 | 851,3149,2775 | 853,1899,1563 | 854,253,53 | 855,3675,3656

BATCH_RAW_INFO | 848,763,196 | 851,3150,2775 | 853,1900,1563 | 854,254,53 | 855,3676,3656

BATCH_RAW_INFO | 848,764,196 | 851,3151,2775 | 853,1901,1563 | 854,255,53 | 855,3677,3656

BATCH_RAW_INFO | 848,765,196 | 851,3152,2775 | 853,1902,1563 | 854,256,53 | 855,3678,3656

BATCH_RAW_INFO | 848,766,196 | 851,3153,2775 | 853,1903,1563 | 854,257,53 | 855,3679,3656

BATCH_RAW_INFO | 848,767,196 | 851,3154,2775 | 853,1904,1563 | 854,258,53 | 855,3680,3656

BATCH_RAW_INFO | 848,768,196 | 851,3155,2775 | 853,1905,1563 | 854,259,53 | 855,3681,3656

BATCH_RAW_INFO | 848,769,196 | 851,3156,2775 | 853,1906,1563 | 854,260,53 | 855,3682,3656

BATCH_RAW_INFO | 851,3157,2775 | 853,1907,1563 | 854,261,53 | 855,3683,3656

BATCH_RAW_INFO | 851,3158,2775 | 853,1908,1563 | 854,262,53 | 855,3684,3656

BATCH_RAW_INFO | 851,3159,2775 | 853,1909,1563 | 854,263,53 | 855,3685,3656

BATCH_RAW_INFO | 851,3160,2775 | 853,1910,1563 | 854,264,53 | 855,3686,3656

BATCH_RAW_INFO | 851,3161,2775 | 853,1911,1563 | 854,265,53 | 855,3687,3656

BATCH_RAW_INFO | 851,3162,2775 | 853,1912,1563 | 854,266,53 | 855,3688,3656

BATCH_RAW_INFO | 851,3163,2775 | 853,1913,1563 | 854,267,53 | 855,3689,3656

BATCH_RAW_INFO | 851,3164,2775 | 853,1914,1563 | 854,268,53 | 855,3690,3656

BATCH_RAW_INFO | 851,3165,2775 | 853,1915,1563 | 854,269,53 | 855,3691,3656

BATCH_RAW_INFO | 851,3166,2775 | 853,1916,1563 | 854,270,53 | 855,3692,3656

BATCH_RAW_INFO | 851,3167,2775 | 853,1917,1563 | 854,271,53 | 855,3693,3656

BATCH_RAW_INFO | 851,3168,2775 | 853,1918,1563 | 854,272,53 | 855,3694,3656

BATCH_RAW_INFO | 851,3169,2775 | 853,1919,1563 | 854,273,53 | 855,3695,3656

BATCH_RAW_INFO | 851,3170,2775 | 853,1920,1563 | 854,274,53 | 855,3696,3656

BATCH_RAW_INFO | 851,3171,2775 | 853,1921,1563 | 854,275,53 | 855,3697,3656

BATCH_RAW_INFO | 851,3172,2775 | 853,1922,1563 | 854,276,53 | 855,3698,3656

BATCH_RAW_INFO | 851,3173,2775 | 853,1923,1563 | 854,277,53 | 855,3699,3656

BATCH_RAW_INFO | 851,3174,2775 | 853,1924,1563 | 854,278,53 | 855,3700,3656

BATCH_RAW_INFO | 851,3175,2775 | 853,1925,1563 | 854,279,53 | 855,3701,3656

BATCH_RAW_INFO | 851,3176,2775 | 853,1926,1563 | 854,280,53 | 855,3702,3656

BATCH_RAW_INFO | 851,3177,2775 | 853,1927,1563 | 854,281,53 | 855,3703,3656

BATCH_RAW_INFO | 851,3178,2775 | 853,1928,1563 | 854,282,53 | 855,3704,3656

BATCH_RAW_INFO | 851,3179,2775 | 853,1929,1563 | 854,283,53 | 855,3705,3656

BATCH_RAW_INFO | 851,3180,2775 | 853,1930,1563 | 854,284,53 | 855,3706,3656

BATCH_RAW_INFO | 851,3181,2775 | 853,1931,1563 | 854,285,53 | 855,3707,3656

BATCH_RAW_INFO | 851,3182,2775 | 853,1932,1563 | 854,286,53 | 855,3708,3656

BATCH_RAW_INFO | 851,3183,2775 | 853,1933,1563 | 854,287,53 | 855,3709,3656

BATCH_RAW_INFO | 851,3184,2775 | 853,1934,1563 | 854,288,53 | 855,3710,3656

BATCH_RAW_INFO | 851,3185,2775 | 853,1935,1563 | 854,289,53 | 855,3711,3656

BATCH_RAW_INFO | 851,3186,2775 | 853,1936,1563 | 854,290,53 | 855,3712,3656

BATCH_RAW_INFO | 851,3187,2775 | 853,1937,1563 | 854,291,53 | 855,3713,3656

BATCH_RAW_INFO | 851,3188,2775 | 853,1938,1563 | 854,292,53 | 855,3714,3656

BATCH_RAW_INFO | 851,3189,2775 | 853,1939,1563 | 854,293,53 | 855,3715,3656

BATCH_RAW_INFO | 851,3190,2775 | 853,1940,1563 | 854,294,53 | 855,3716,3656

BATCH_RAW_INFO | 851,3191,2775 | 853,1941,1563 | 854,295,53 | 855,3717,3656

BATCH_RAW_INFO | 856,738,737

BATCH_RAW_INFO | 851,3192,2775 | 853,1942,1563 | 854,296,53 | 855,3718,3656 | 856,739,737

BATCH_RAW_INFO | 851,3193,2775 | 853,1943,1563 | 854,297,53 | 855,3719,3656 | 856,740,737

BATCH_RAW_INFO | 851,3194,2775 | 853,1944,1563 | 854,298,53 | 855,3720,3656 | 856,741,737

BATCH_RAW_INFO | 851,3195,2775 | 853,1945,1563 | 854,299,53 | 855,3721,3656 | 856,742,737

BATCH_RAW_INFO | 851,3196,2775 | 853,1946,1563 | 854,300,53 | 855,3722,3656 | 856,743,737

BATCH_RAW_INFO | 851,3197,2775 | 853,1947,1563 | 854,301,53 | 855,3723,3656 | 856,744,737

BATCH_RAW_INFO | 851,3198,2775 | 853,1948,1563 | 854,302,53 | 855,3724,3656 | 856,745,737

BATCH_RAW_INFO | 851,3199,2775 | 853,1949,1563 | 854,303,53 | 855,3725,3656 | 856,746,737

BATCH_RAW_INFO | 851,3200,2775 | 853,1950,1563 | 854,304,53 | 855,3726,3656 | 856,747,737

BATCH_RAW_INFO | 851,3201,2775 | 853,1951,1563 | 854,305,53 | 855,3727,3656 | 856,748,737

BATCH_RAW_INFO | 851,3202,2775 | 853,1952,1563 | 854,306,53 | 855,3728,3656 | 856,749,737

BATCH_RAW_INFO | 851,3203,2775 | 853,1953,1563 | 854,307,53 | 855,3729,3656 | 856,750,737

BATCH_RAW_INFO | 851,3204,2775 | 853,1954,1563 | 854,308,53 | 855,3730,3656 | 856,751,737

BATCH_RAW_INFO | 851,3205,2775 | 853,1955,1563 | 854,309,53 | 855,3731,3656 | 856,752,737

BATCH_RAW_INFO | 851,3206,2775 | 853,1956,1563 | 854,310,53 | 855,3732,3656 | 856,753,737

BATCH_RAW_INFO | 851,3207,2775 | 853,1957,1563 | 854,311,53 | 855,3733,3656 | 856,754,737

BATCH_RAW_INFO | 851,3208,2775 | 853,1958,1563 | 854,312,53 | 855,3734,3656 | 856,755,737

BATCH_RAW_INFO | 851,3209,2775 | 853,1959,1563 | 854,313,53 | 855,3735,3656 | 856,756,737

BATCH_RAW_INFO | 851,3210,2775 | 853,1960,1563 | 854,314,53 | 855,3736,3656 | 856,757,737

BATCH_RAW_INFO | 851,3211,2775 | 853,1961,1563 | 854,315,53 | 855,3737,3656 | 856,758,737

BATCH_RAW_INFO | 851,3212,2775 | 853,1962,1563 | 854,316,53 | 855,3738,3656 | 856,759,737

BATCH_RAW_INFO | 851,3213,2775 | 853,1963,1563 | 854,317,53 | 855,3739,3656 | 856,760,737

BATCH_RAW_INFO | 851,3214,2775 | 853,1964,1563 | 854,318,53 | 855,3740,3656 | 856,761,737

BATCH_RAW_INFO | 851,3215,2775 | 853,1965,1563 | 854,319,53 | 855,3741,3656 | 856,762,737

BATCH_RAW_INFO | 851,3216,2775 | 853,1966,1563 | 854,320,53 | 855,3742,3656 | 856,763,737

BATCH_RAW_INFO | 851,3217,2775 | 853,1967,1563 | 854,321,53 | 855,3743,3656 | 856,764,737

BATCH_RAW_INFO | 851,3218,2775 | 853,1968,1563 | 854,322,53 | 855,3744,3656 | 856,765,737

BATCH_RAW_INFO | 851,3219,2775 | 853,1969,1563 | 854,323,53 | 855,3745,3656 | 856,766,737

BATCH_RAW_INFO | 857,3772,3771

BATCH_RAW_INFO | 858,204,203

BATCH_RAW_INFO | 851,3220,2775 | 853,1970,1563 | 854,324,53 | 855,3746,3656 | 856,767,737 | 857,3773,3771 | 858,205,203

BATCH_RAW_INFO | 851,3221,2775 | 853,1971,1563 | 854,325,53 | 855,3747,3656 | 856,768,737 | 857,3774,3771 | 858,206,203

BATCH_RAW_INFO | 851,3222,2775 | 853,1972,1563 | 854,326,53 | 855,3748,3656 | 856,769,737 | 857,3775,3771 | 858,207,203

BATCH_RAW_INFO | 851,3223,2775 | 853,1973,1563 | 854,327,53 | 855,3749,3656 | 856,770,737 | 857,3776,3771 | 858,208,203

BATCH_RAW_INFO | 851,3224,2775 | 853,1974,1563 | 854,328,53 | 855,3750,3656 | 856,771,737 | 857,3777,3771 | 858,209,203

BATCH_RAW_INFO | 851,3225,2775 | 853,1975,1563 | 854,329,53 | 855,3751,3656 | 856,772,737 | 857,3778,3771 | 858,210,203

BATCH_RAW_INFO | 851,3226,2775 | 853,1976,1563 | 854,330,53 | 855,3752,3656 | 856,773,737 | 857,3779,3771 | 858,211,203

BATCH_RAW_INFO | 851,3227,2775 | 853,1977,1563 | 854,331,53 | 855,3753,3656 | 856,774,737 | 857,3780,3771 | 858,212,203

BATCH_RAW_INFO | 851,3228,2775 | 853,1978,1563 | 854,332,53 | 855,3754,3656 | 856,775,737 | 857,3781,3771 | 858,213,203

BATCH_RAW_INFO | 851,3229,2775 | 853,1979,1563 | 854,333,53 | 855,3755,3656 | 856,776,737 | 857,3782,3771 | 858,214,203

BATCH_RAW_INFO | 851,3230,2775 | 853,1980,1563 | 854,334,53 | 855,3756,3656 | 856,777,737 | 857,3783,3771 | 858,215,203

BATCH_RAW_INFO | 851,3231,2775 | 853,1981,1563 | 854,335,53 | 855,3757,3656 | 856,778,737 | 857,3784,3771 | 858,216,203

BATCH_RAW_INFO | 851,3232,2775 | 853,1982,1563 | 854,336,53 | 855,3758,3656 | 856,779,737 | 857,3785,3771 | 858,217,203

BATCH_RAW_INFO | 851,3233,2775 | 853,1983,1563 | 854,337,53 | 855,3759,3656 | 856,780,737 | 857,3786,3771 | 858,218,203

BATCH_RAW_INFO | 851,3234,2775 | 853,1984,1563 | 854,338,53 | 855,3760,3656 | 856,781,737 | 857,3787,3771 | 858,219,203

BATCH_RAW_INFO | 851,3235,2775 | 853,1985,1563 | 854,339,53 | 855,3761,3656 | 856,782,737 | 857,3788,3771 | 858,220,203

BATCH_RAW_INFO | 851,3236,2775 | 853,1986,1563 | 854,340,53 | 855,3762,3656 | 856,783,737 | 857,3789,3771 | 858,221,203

BATCH_RAW_INFO | 851,3237,2775 | 853,1987,1563 | 854,341,53 | 855,3763,3656 | 856,784,737 | 857,3790,3771 | 858,222,203

BATCH_RAW_INFO | 851,3238,2775 | 853,1988,1563 | 854,342,53 | 855,3764,3656 | 856,785,737 | 857,3791,3771 | 858,223,203

BATCH_RAW_INFO | 851,3239,2775 | 853,1989,1563 | 854,343,53 | 855,3765,3656 | 856,786,737 | 857,3792,3771 | 858,224,203

BATCH_RAW_INFO | 851,3240,2775 | 853,1990,1563 | 854,344,53 | 855,3766,3656 | 856,787,737 | 857,3793,3771 | 858,225,203

BATCH_RAW_INFO | 851,3241,2775 | 853,1991,1563 | 854,345,53 | 855,3767,3656 | 856,788,737 | 857,3794,3771 | 858,226,203

BATCH_RAW_INFO | 851,3242,2775 | 853,1992,1563 | 854,346,53 | 855,3768,3656 | 856,789,737 | 857,3795,3771 | 858,227,203

BATCH_RAW_INFO | 851,3243,2775 | 853,1993,1563 | 854,347,53 | 855,3769,3656 | 856,790,737 | 857,3796,3771 | 858,228,203

BATCH_RAW_INFO | 851,3244,2775 | 853,1994,1563 | 854,348,53 | 855,3770,3656 | 856,791,737 | 857,3797,3771 | 858,229,203

BATCH_RAW_INFO | 851,3245,2775 | 853,1995,1563 | 854,349,53 | 855,3771,3656 | 856,792,737 | 857,3798,3771 | 858,230,203

BATCH_RAW_INFO | 851,3246,2775 | 853,1996,1563 | 854,350,53 | 855,3772,3656 | 856,793,737 | 857,3799,3771 | 858,231,203

BATCH_RAW_INFO | 851,3247,2775 | 853,1997,1563 | 854,351,53 | 855,3773,3656 | 856,794,737 | 857,3800,3771 | 858,232,203

BATCH_RAW_INFO | 851,3248,2775 | 853,1998,1563 | 854,352,53 | 855,3774,3656 | 856,795,737 | 857,3801,3771 | 858,233,203

BATCH_RAW_INFO | 851,3249,2775 | 853,1999,1563 | 854,353,53 | 855,3775,3656 | 856,796,737 | 857,3802,3771 | 858,234,203

BATCH_RAW_INFO | 851,3250,2775 | 853,2000,1563 | 854,354,53 | 855,3776,3656 | 856,797,737 | 857,3803,3771 | 858,235,203

BATCH_RAW_INFO | 851,3251,2775 | 853,2001,1563 | 854,355,53 | 855,3777,3656 | 856,798,737 | 857,3804,3771 | 858,236,203

BATCH_RAW_INFO | 851,3252,2775 | 853,2002,1563 | 854,356,53 | 855,3778,3656 | 856,799,737 | 857,3805,3771 | 858,237,203

BATCH_RAW_INFO | 851,3253,2775 | 853,2003,1563 | 854,357,53 | 855,3779,3656 | 856,800,737 | 857,3806,3771 | 858,238,203

BATCH_RAW_INFO | 851,3254,2775 | 853,2004,1563 | 854,358,53 | 855,3780,3656 | 856,801,737 | 857,3807,3771 | 858,239,203

BATCH_RAW_INFO | 851,3255,2775 | 853,2005,1563 | 854,359,53 | 855,3781,3656 | 856,802,737 | 857,3808,3771 | 858,240,203

BATCH_RAW_INFO | 851,3256,2775 | 853,2006,1563 | 854,360,53 | 855,3782,3656 | 856,803,737 | 857,3809,3771 | 858,241,203

BATCH_RAW_INFO | 851,3257,2775 | 853,2007,1563 | 854,361,53 | 855,3783,3656 | 856,804,737 | 857,3810,3771 | 858,242,203

BATCH_RAW_INFO | 851,3258,2775 | 853,2008,1563 | 854,362,53 | 855,3784,3656 | 856,805,737 | 857,3811,3771 | 858,243,203

BATCH_RAW_INFO | 859,1328,1327

BATCH_RAW_INFO | 851,3259,2775 | 853,2009,1563 | 854,363,53 | 855,3785,3656 | 856,806,737 | 857,3812,3771 | 858,244,203 | 859,1329,1327

BATCH_RAW_INFO | 851,3260,2775 | 853,2010,1563 | 854,364,53 | 855,3786,3656 | 856,807,737 | 857,3813,3771 | 858,245,203 | 859,1330,1327

BATCH_RAW_INFO | 851,3261,2775 | 853,2011,1563 | 854,365,53 | 855,3787,3656 | 856,808,737 | 857,3814,3771 | 858,246,203 | 859,1331,1327

BATCH_RAW_INFO | 851,3262,2775 | 853,2012,1563 | 854,366,53 | 855,3788,3656 | 856,809,737 | 857,3815,3771 | 858,247,203 | 859,1332,1327

BATCH_RAW_INFO | 851,3263,2775 | 853,2013,1563 | 854,367,53 | 855,3789,3656 | 856,810,737 | 857,3816,3771 | 858,248,203 | 859,1333,1327

BATCH_RAW_INFO | 851,3264,2775 | 853,2014,1563 | 854,368,53 | 855,3790,3656 | 856,811,737 | 857,3817,3771 | 858,249,203 | 859,1334,1327

BATCH_RAW_INFO | 851,3265,2775 | 853,2015,1563 | 854,369,53 | 855,3791,3656 | 856,812,737 | 857,3818,3771 | 858,250,203 | 859,1335,1327

BATCH_RAW_INFO | 851,3266,2775 | 853,2016,1563 | 854,370,53 | 855,3792,3656 | 856,813,737 | 857,3819,3771 | 858,251,203 | 859,1336,1327

BATCH_RAW_INFO | 851,3267,2775 | 853,2017,1563 | 854,371,53 | 855,3793,3656 | 856,814,737 | 857,3820,3771 | 858,252,203 | 859,1337,1327

BATCH_RAW_INFO | 851,3268,2775 | 853,2018,1563 | 854,372,53 | 855,3794,3656 | 856,815,737 | 857,3821,3771 | 858,253,203 | 859,1338,1327

BATCH_RAW_INFO | 851,3269,2775 | 853,2019,1563 | 854,373,53 | 855,3795,3656 | 856,816,737 | 857,3822,3771 | 858,254,203 | 859,1339,1327

BATCH_RAW_INFO | 851,3270,2775 | 853,2020,1563 | 854,374,53 | 855,3796,3656 | 856,817,737 | 857,3823,3771 | 858,255,203 | 859,1340,1327

BATCH_RAW_INFO | 851,3271,2775 | 853,2021,1563 | 854,375,53 | 855,3797,3656 | 856,818,737 | 857,3824,3771 | 858,256,203 | 859,1341,1327

BATCH_RAW_INFO | 851,3272,2775 | 853,2022,1563 | 854,376,53 | 855,3798,3656 | 856,819,737 | 857,3825,3771 | 858,257,203 | 859,1342,1327

BATCH_RAW_INFO | 851,3273,2775 | 853,2023,1563 | 854,377,53 | 855,3799,3656 | 856,820,737 | 857,3826,3771 | 858,258,203 | 859,1343,1327

BATCH_RAW_INFO | 851,3274,2775 | 853,2024,1563 | 854,378,53 | 855,3800,3656 | 856,821,737 | 857,3827,3771 | 858,259,203 | 859,1344,1327

BATCH_RAW_INFO | 851,3275,2775 | 853,2025,1563 | 854,379,53 | 855,3801,3656 | 856,822,737 | 857,3828,3771 | 858,260,203 | 859,1345,1327

BATCH_RAW_INFO | 851,3276,2775 | 853,2026,1563 | 854,380,53 | 855,3802,3656 | 856,823,737 | 857,3829,3771 | 858,261,203 | 859,1346,1327

BATCH_RAW_INFO | 851,3277,2775 | 853,2027,1563 | 854,381,53 | 855,3803,3656 | 856,824,737 | 857,3830,3771 | 858,262,203 | 859,1347,1327

BATCH_RAW_INFO | 851,3278,2775 | 853,2028,1563 | 854,382,53 | 855,3804,3656 | 856,825,737 | 857,3831,3771 | 858,263,203 | 859,1348,1327

BATCH_RAW_INFO | 851,3279,2775 | 853,2029,1563 | 854,383,53 | 855,3805,3656 | 856,826,737 | 857,3832,3771 | 858,264,203 | 859,1349,1327

BATCH_RAW_INFO | 851,3280,2775 | 853,2030,1563 | 854,384,53 | 855,3806,3656 | 856,827,737 | 857,3833,3771 | 858,265,203 | 859,1350,1327

BATCH_RAW_INFO | 851,3281,2775 | 853,2031,1563 | 854,385,53 | 855,3807,3656 | 856,828,737 | 857,3834,3771 | 858,266,203 | 859,1351,1327

BATCH_RAW_INFO | 851,3282,2775 | 853,2032,1563 | 854,386,53 | 855,3808,3656 | 856,829,737 | 857,3835,3771 | 858,267,203 | 859,1352,1327

BATCH_RAW_INFO | 851,3283,2775 | 853,2033,1563 | 854,387,53 | 855,3809,3656 | 856,830,737 | 857,3836,3771 | 858,268,203 | 859,1353,1327

BATCH_RAW_INFO | 851,3284,2775 | 853,2034,1563 | 854,388,53 | 855,3810,3656 | 856,831,737 | 857,3837,3771 | 858,269,203 | 859,1354,1327

BATCH_RAW_INFO | 851,3285,2775 | 853,2035,1563 | 854,389,53 | 855,3811,3656 | 856,832,737 | 857,3838,3771 | 858,270,203 | 859,1355,1327

BATCH_RAW_INFO | 851,3286,2775 | 853,2036,1563 | 854,390,53 | 855,3812,3656 | 856,833,737 | 857,3839,3771 | 858,271,203 | 859,1356,1327

BATCH_RAW_INFO | 851,3287,2775 | 853,2037,1563 | 854,391,53 | 855,3813,3656 | 856,834,737 | 857,3840,3771 | 858,272,203 | 859,1357,1327

BATCH_RAW_INFO | 851,3288,2775 | 853,2038,1563 | 854,392,53 | 855,3814,3656 | 856,835,737 | 857,3841,3771 | 858,273,203 | 859,1358,1327

BATCH_RAW_INFO | 851,3289,2775 | 853,2039,1563 | 854,393,53 | 855,3815,3656 | 856,836,737 | 857,3842,3771 | 858,274,203 | 859,1359,1327

BATCH_RAW_INFO | 851,3290,2775 | 853,2040,1563 | 854,394,53 | 855,3816,3656 | 856,837,737 | 857,3843,3771 | 858,275,203 | 859,1360,1327

BATCH_RAW_INFO | 851,3291,2775 | 853,2041,1563 | 854,395,53 | 855,3817,3656 | 856,838,737 | 857,3844,3771 | 858,276,203 | 859,1361,1327

BATCH_RAW_INFO | 851,3292,2775 | 853,2042,1563 | 854,396,53 | 855,3818,3656 | 856,839,737 | 857,3845,3771 | 858,277,203 | 859,1362,1327

BATCH_RAW_INFO | 851,3293,2775 | 853,2043,1563 | 854,397,53 | 855,3819,3656 | 856,840,737 | 857,3846,3771 | 858,278,203 | 859,1363,1327

BATCH_RAW_INFO | 851,3294,2775 | 853,2044,1563 | 854,398,53 | 855,3820,3656 | 856,841,737 | 857,3847,3771 | 858,279,203 | 859,1364,1327

BATCH_RAW_INFO | 851,3295,2775 | 853,2045,1563 | 854,399,53 | 855,3821,3656 | 856,842,737 | 857,3848,3771 | 858,280,203 | 859,1365,1327

BATCH_RAW_INFO | 851,3296,2775 | 853,2046,1563 | 854,400,53 | 855,3822,3656 | 856,843,737 | 857,3849,3771 | 858,281,203 | 859,1366,1327

BATCH_RAW_INFO | 851,3297,2775 | 853,2047,1563 | 854,401,53 | 855,3823,3656 | 856,844,737 | 857,3850,3771 | 858,282,203 | 859,1367,1327

BATCH_RAW_INFO | 851,3298,2775 | 853,2048,1563 | 854,402,53 | 855,3824,3656 | 856,845,737 | 857,3851,3771 | 858,283,203 | 859,1368,1327

BATCH_RAW_INFO | 851,3299,2775 | 853,2049,1563 | 854,403,53 | 855,3825,3656 | 856,846,737 | 857,3852,3771 | 858,284,203 | 859,1369,1327

BATCH_RAW_INFO | 851,3300,2775 | 853,2050,1563 | 854,404,53 | 855,3826,3656 | 856,847,737 | 857,3853,3771 | 858,285,203 | 859,1370,1327

BATCH_RAW_INFO | 851,3301,2775 | 853,2051,1563 | 854,405,53 | 855,3827,3656 | 856,848,737 | 857,3854,3771 | 858,286,203 | 859,1371,1327

BATCH_RAW_INFO | 851,3302,2775 | 853,2052,1563 | 854,406,53 | 855,3828,3656 | 856,849,737 | 857,3855,3771 | 858,287,203 | 859,1372,1327

BATCH_RAW_INFO | 851,3303,2775 | 853,2053,1563 | 854,407,53 | 855,3829,3656 | 856,850,737 | 857,3856,3771 | 858,288,203 | 859,1373,1327

BATCH_RAW_INFO | 851,3304,2775 | 853,2054,1563 | 854,408,53 | 855,3830,3656 | 856,851,737 | 857,3857,3771 | 858,289,203 | 859,1374,1327

BATCH_RAW_INFO | 851,3305,2775 | 853,2055,1563 | 854,409,53 | 855,3831,3656 | 856,852,737 | 857,3858,3771 | 858,290,203 | 859,1375,1327

BATCH_RAW_INFO | 851,3306,2775 | 853,2056,1563 | 854,410,53 | 855,3832,3656 | 856,853,737 | 857,3859,3771 | 858,291,203 | 859,1376,1327

BATCH_RAW_INFO | 851,3307,2775 | 853,2057,1563 | 854,411,53 | 855,3833,3656 | 856,854,737 | 857,3860,3771 | 858,292,203 | 859,1377,1327

BATCH_RAW_INFO | 851,3308,2775 | 853,2058,1563 | 854,412,53 | 855,3834,3656 | 856,855,737 | 857,3861,3771 | 858,293,203 | 859,1378,1327

BATCH_RAW_INFO | 851,3309,2775 | 853,2059,1563 | 854,413,53 | 855,3835,3656 | 856,856,737 | 857,3862,3771 | 858,294,203 | 859,1379,1327

BATCH_RAW_INFO | 851,3310,2775 | 853,2060,1563 | 854,414,53 | 855,3836,3656 | 856,857,737 | 857,3863,3771 | 858,295,203 | 859,1380,1327

BATCH_RAW_INFO | 851,3311,2775 | 853,2061,1563 | 854,415,53 | 855,3837,3656 | 856,858,737 | 857,3864,3771 | 858,296,203 | 859,1381,1327

BATCH_RAW_INFO | 851,3312,2775 | 853,2062,1563 | 854,416,53 | 855,3838,3656 | 856,859,737 | 857,3865,3771 | 858,297,203 | 859,1382,1327

BATCH_RAW_INFO | 851,3313,2775 | 853,2063,1563 | 854,417,53 | 855,3839,3656 | 856,860,737 | 857,3866,3771 | 858,298,203 | 859,1383,1327

BATCH_RAW_INFO | 851,3314,2775 | 853,2064,1563 | 854,418,53 | 855,3840,3656 | 856,861,737 | 857,3867,3771 | 858,299,203 | 859,1384,1327

BATCH_RAW_INFO | 851,3315,2775 | 853,2065,1563 | 854,419,53 | 855,3841,3656 | 856,862,737 | 857,3868,3771 | 858,300,203 | 859,1385,1327

BATCH_RAW_INFO | 851,3316,2775 | 853,2066,1563 | 854,420,53 | 855,3842,3656 | 856,863,737 | 857,3869,3771 | 858,301,203 | 859,1386,1327

BATCH_RAW_INFO | 851,3317,2775 | 853,2067,1563 | 854,421,53 | 855,3843,3656 | 856,864,737 | 857,3870,3771 | 858,302,203 | 859,1387,1327

BATCH_RAW_INFO | 851,3318,2775 | 853,2068,1563 | 854,422,53 | 855,3844,3656 | 856,865,737 | 857,3871,3771 | 858,303,203 | 859,1388,1327

BATCH_RAW_INFO | 851,3319,2775 | 853,2069,1563 | 854,423,53 | 855,3845,3656 | 856,866,737 | 857,3872,3771 | 858,304,203 | 859,1389,1327

BATCH_RAW_INFO | 851,3320,2775 | 853,2070,1563 | 854,424,53 | 855,3846,3656 | 856,867,737 | 857,3873,3771 | 858,305,203 | 859,1390,1327

BATCH_RAW_INFO | 851,3321,2775 | 853,2071,1563 | 854,425,53 | 855,3847,3656 | 856,868,737 | 857,3874,3771 | 858,306,203 | 859,1391,1327

BATCH_RAW_INFO | 851,3322,2775 | 853,2072,1563 | 854,426,53 | 855,3848,3656 | 856,869,737 | 857,3875,3771 | 858,307,203 | 859,1392,1327

BATCH_RAW_INFO | 851,3323,2775 | 853,2073,1563 | 854,427,53 | 855,3849,3656 | 856,870,737 | 857,3876,3771 | 858,308,203 | 859,1393,1327

BATCH_RAW_INFO | 851,3324,2775 | 853,2074,1563 | 854,428,53 | 855,3850,3656 | 856,871,737 | 857,3877,3771 | 858,309,203 | 859,1394,1327

BATCH_RAW_INFO | 851,3325,2775 | 853,2075,1563 | 854,429,53 | 855,3851,3656 | 856,872,737 | 857,3878,3771 | 858,310,203 | 859,1395,1327

BATCH_RAW_INFO | 851,3326,2775 | 853,2076,1563 | 854,430,53 | 855,3852,3656 | 856,873,737 | 857,3879,3771 | 858,311,203 | 859,1396,1327

BATCH_RAW_INFO | 851,3327,2775 | 853,2077,1563 | 854,431,53 | 855,3853,3656 | 856,874,737 | 857,3880,3771 | 858,312,203 | 859,1397,1327

BATCH_RAW_INFO | 853,2078,1563 | 854,432,53 | 855,3854,3656 | 856,875,737 | 857,3881,3771 | 858,313,203 | 859,1398,1327

BATCH_RAW_INFO | 853,2079,1563 | 854,433,53 | 855,3855,3656 | 856,876,737 | 857,3882,3771 | 858,314,203 | 859,1399,1327

BATCH_RAW_INFO | 853,2080,1563 | 854,434,53 | 855,3856,3656 | 856,877,737 | 857,3883,3771 | 858,315,203 | 859,1400,1327

BATCH_RAW_INFO | 853,2081,1563 | 854,435,53 | 855,3857,3656 | 856,878,737 | 857,3884,3771 | 858,316,203 | 859,1401,1327

BATCH_RAW_INFO | 853,2082,1563 | 854,436,53 | 855,3858,3656 | 856,879,737 | 857,3885,3771 | 858,317,203 | 859,1402,1327

BATCH_RAW_INFO | 853,2083,1563 | 854,437,53 | 855,3859,3656 | 856,880,737 | 857,3886,3771 | 858,318,203 | 859,1403,1327

BATCH_RAW_INFO | 853,2084,1563 | 854,438,53 | 855,3860,3656 | 856,881,737 | 857,3887,3771 | 858,319,203 | 859,1404,1327

BATCH_RAW_INFO | 853,2085,1563 | 854,439,53 | 855,3861,3656 | 856,882,737 | 857,3888,3771 | 858,320,203 | 859,1405,1327

BATCH_RAW_INFO | 853,2086,1563 | 854,440,53 | 855,3862,3656 | 856,883,737 | 857,3889,3771 | 858,321,203 | 859,1406,1327

BATCH_RAW_INFO | 853,2087,1563 | 854,441,53 | 855,3863,3656 | 856,884,737 | 857,3890,3771 | 858,322,203 | 859,1407,1327

BATCH_RAW_INFO | 853,2088,1563 | 854,442,53 | 855,3864,3656 | 856,885,737 | 857,3891,3771 | 858,323,203 | 859,1408,1327

BATCH_RAW_INFO | 853,2089,1563 | 854,443,53 | 855,3865,3656 | 856,886,737 | 857,3892,3771 | 858,324,203 | 859,1409,1327

BATCH_RAW_INFO | 853,2090,1563 | 854,444,53 | 855,3866,3656 | 856,887,737 | 857,3893,3771 | 858,325,203 | 859,1410,1327

BATCH_RAW_INFO | 853,2091,1563 | 854,445,53 | 855,3867,3656 | 856,888,737 | 857,3894,3771 | 858,326,203 | 859,1411,1327

BATCH_RAW_INFO | 853,2092,1563 | 854,446,53 | 855,3868,3656 | 856,889,737 | 857,3895,3771 | 858,327,203 | 859,1412,1327

BATCH_RAW_INFO | 853,2093,1563 | 854,447,53 | 855,3869,3656 | 856,890,737 | 857,3896,3771 | 858,328,203 | 859,1413,1327

BATCH_RAW_INFO | 853,2094,1563 | 854,448,53 | 855,3870,3656 | 856,891,737 | 857,3897,3771 | 858,329,203 | 859,1414,1327

BATCH_RAW_INFO | 853,2095,1563 | 854,449,53 | 855,3871,3656 | 856,892,737 | 857,3898,3771 | 858,330,203 | 859,1415,1327

BATCH_RAW_INFO | 853,2096,1563 | 854,450,53 | 855,3872,3656 | 856,893,737 | 857,3899,3771 | 858,331,203 | 859,1416,1327

BATCH_RAW_INFO | 853,2097,1563 | 854,451,53 | 855,3873,3656 | 856,894,737 | 857,3900,3771 | 858,332,203 | 859,1417,1327

BATCH_RAW_INFO | 853,2098,1563 | 854,452,53 | 855,3874,3656 | 856,895,737 | 857,3901,3771 | 858,333,203 | 859,1418,1327

BATCH_RAW_INFO | 853,2099,1563 | 854,453,53 | 855,3875,3656 | 856,896,737 | 857,3902,3771 | 858,334,203 | 859,1419,1327

BATCH_RAW_INFO | 853,2100,1563 | 854,454,53 | 855,3876,3656 | 857,3903,3771 | 858,335,203 | 859,1420,1327

BATCH_RAW_INFO | 853,2101,1563 | 854,455,53 | 855,3877,3656 | 857,3904,3771 | 858,336,203 | 859,1421,1327

BATCH_RAW_INFO | 853,2102,1563 | 854,456,53 | 855,3878,3656 | 857,3905,3771 | 858,337,203 | 859,1422,1327

BATCH_RAW_INFO | 853,2103,1563 | 854,457,53 | 855,3879,3656 | 857,3906,3771 | 858,338,203 | 859,1423,1327

BATCH_RAW_INFO | 853,2104,1563 | 854,458,53 | 855,3880,3656 | 857,3907,3771 | 858,339,203 | 859,1424,1327

BATCH_RAW_INFO | 853,2105,1563 | 854,459,53 | 855,3881,3656 | 857,3908,3771 | 858,340,203 | 859,1425,1327

BATCH_RAW_INFO | 853,2106,1563 | 854,460,53 | 855,3882,3656 | 857,3909,3771 | 858,341,203 | 859,1426,1327

BATCH_RAW_INFO | 860,3968,3967

BATCH_RAW_INFO | 853,2107,1563 | 854,461,53 | 855,3883,3656 | 857,3910,3771 | 858,342,203 | 859,1427,1327 | 860,3969,3967

BATCH_RAW_INFO | 853,2108,1563 | 854,462,53 | 855,3884,3656 | 857,3911,3771 | 858,343,203 | 859,1428,1327 | 860,3970,3967

BATCH_RAW_INFO | 853,2109,1563 | 854,463,53 | 855,3885,3656 | 857,3912,3771 | 858,344,203 | 859,1429,1327 | 860,3971,3967

BATCH_RAW_INFO | 853,2110,1563 | 854,464,53 | 855,3886,3656 | 857,3913,3771 | 858,345,203 | 859,1430,1327 | 860,3972,3967

BATCH_RAW_INFO | 853,2111,1563 | 854,465,53 | 855,3887,3656 | 857,3914,3771 | 858,346,203 | 859,1431,1327 | 860,3973,3967

BATCH_RAW_INFO | 853,2112,1563 | 854,466,53 | 855,3888,3656 | 857,3915,3771 | 858,347,203 | 859,1432,1327 | 860,3974,3967

BATCH_RAW_INFO | 853,2113,1563 | 854,467,53 | 855,3889,3656 | 857,3916,3771 | 858,348,203 | 859,1433,1327 | 860,3975,3967

BATCH_RAW_INFO | 853,2114,1563 | 854,468,53 | 855,3890,3656 | 857,3917,3771 | 858,349,203 | 859,1434,1327 | 860,3976,3967

BATCH_RAW_INFO | 853,2115,1563 | 854,469,53 | 855,3891,3656 | 857,3918,3771 | 858,350,203 | 859,1435,1327 | 860,3977,3967

BATCH_RAW_INFO | 853,2116,1563 | 854,470,53 | 855,3892,3656 | 857,3919,3771 | 858,351,203 | 859,1436,1327 | 860,3978,3967

BATCH_RAW_INFO | 853,2117,1563 | 854,471,53 | 855,3893,3656 | 857,3920,3771 | 858,352,203 | 859,1437,1327 | 860,3979,3967

BATCH_RAW_INFO | 853,2118,1563 | 854,472,53 | 855,3894,3656 | 857,3921,3771 | 858,353,203 | 859,1438,1327 | 860,3980,3967

BATCH_RAW_INFO | 853,2119,1563 | 854,473,53 | 855,3895,3656 | 857,3922,3771 | 858,354,203 | 859,1439,1327 | 860,3981,3967

BATCH_RAW_INFO | 861,508,507

BATCH_RAW_INFO | 853,2120,1563 | 854,474,53 | 855,3896,3656 | 857,3923,3771 | 858,355,203 | 859,1440,1327 | 860,3982,3967 | 861,509,507

BATCH_RAW_INFO | 853,2121,1563 | 854,475,53 | 855,3897,3656 | 857,3924,3771 | 858,356,203 | 859,1441,1327 | 860,3983,3967 | 861,510,507

BATCH_RAW_INFO | 853,2122,1563 | 854,476,53 | 855,3898,3656 | 857,3925,3771 | 858,357,203 | 859,1442,1327 | 860,3984,3967 | 861,511,507

BATCH_RAW_INFO | 853,2123,1563 | 854,477,53 | 855,3899,3656 | 857,3926,3771 | 858,358,203 | 859,1443,1327 | 860,3985,3967 | 861,512,507

BATCH_RAW_INFO | 853,2124,1563 | 854,478,53 | 855,3900,3656 | 857,3927,3771 | 858,359,203 | 859,1444,1327 | 860,3986,3967 | 861,513,507

BATCH_RAW_INFO | 853,2125,1563 | 854,479,53 | 855,3901,3656 | 857,3928,3771 | 858,360,203 | 859,1445,1327 | 860,3987,3967 | 861,514,507

BATCH_RAW_INFO | 853,2126,1563 | 854,480,53 | 855,3902,3656 | 857,3929,3771 | 858,361,203 | 859,1446,1327 | 860,3988,3967 | 861,515,507

BATCH_RAW_INFO | 853,2127,1563 | 854,481,53 | 855,3903,3656 | 857,3930,3771 | 858,362,203 | 859,1447,1327 | 860,3989,3967 | 861,516,507

BATCH_RAW_INFO | 853,2128,1563 | 854,482,53 | 855,3904,3656 | 857,3931,3771 | 858,363,203 | 859,1448,1327 | 860,3990,3967 | 861,517,507

BATCH_RAW_INFO | 853,2129,1563 | 854,483,53 | 855,3905,3656 | 857,3932,3771 | 858,364,203 | 859,1449,1327 | 860,3991,3967 | 861,518,507

BATCH_RAW_INFO | 853,2130,1563 | 854,484,53 | 855,3906,3656 | 857,3933,3771 | 858,365,203 | 859,1450,1327 | 860,3992,3967 | 861,519,507

BATCH_RAW_INFO | 853,2131,1563 | 854,485,53 | 855,3907,3656 | 857,3934,3771 | 858,366,203 | 859,1451,1327 | 860,3993,3967 | 861,520,507

BATCH_RAW_INFO | 853,2132,1563 | 854,486,53 | 855,3908,3656 | 857,3935,3771 | 858,367,203 | 859,1452,1327 | 860,3994,3967 | 861,521,507

BATCH_RAW_INFO | 853,2133,1563 | 854,487,53 | 855,3909,3656 | 857,3936,3771 | 858,368,203 | 859,1453,1327 | 860,3995,3967 | 861,522,507

BATCH_RAW_INFO | 853,2134,1563 | 854,488,53 | 855,3910,3656 | 857,3937,3771 | 858,369,203 | 859,1454,1327 | 860,3996,3967 | 861,523,507

BATCH_RAW_INFO | 854,489,53 | 855,3911,3656 | 857,3938,3771 | 858,370,203 | 859,1455,1327 | 860,3997,3967 | 861,524,507

BATCH_RAW_INFO | 854,490,53 | 855,3912,3656 | 857,3939,3771 | 858,371,203 | 859,1456,1327 | 860,3998,3967 | 861,525,507

BATCH_RAW_INFO | 854,491,53 | 855,3913,3656 | 857,3940,3771 | 858,372,203 | 859,1457,1327 | 860,3999,3967 | 861,526,507

BATCH_RAW_INFO | 854,492,53 | 855,3914,3656 | 857,3941,3771 | 858,373,203 | 859,1458,1327 | 860,4000,3967 | 861,527,507

BATCH_RAW_INFO | 854,493,53 | 855,3915,3656 | 857,3942,3771 | 858,374,203 | 859,1459,1327 | 860,4001,3967 | 861,528,507

BATCH_RAW_INFO | 854,494,53 | 855,3916,3656 | 857,3943,3771 | 858,375,203 | 859,1460,1327 | 860,4002,3967 | 861,529,507

BATCH_RAW_INFO | 854,495,53 | 855,3917,3656 | 857,3944,3771 | 858,376,203 | 859,1461,1327 | 860,4003,3967 | 861,530,507

BATCH_RAW_INFO | 854,496,53 | 855,3918,3656 | 857,3945,3771 | 859,1462,1327 | 860,4004,3967 | 861,531,507

BATCH_RAW_INFO | 854,497,53 | 855,3919,3656 | 857,3946,3771 | 859,1463,1327 | 860,4005,3967 | 861,532,507

BATCH_RAW_INFO | 854,498,53 | 855,3920,3656 | 857,3947,3771 | 859,1464,1327 | 860,4006,3967 | 861,533,507

BATCH_RAW_INFO | 854,499,53 | 855,3921,3656 | 857,3948,3771 | 859,1465,1327 | 860,4007,3967 | 861,534,507

BATCH_RAW_INFO | 854,500,53 | 855,3922,3656 | 857,3949,3771 | 859,1466,1327 | 860,4008,3967 | 861,535,507

BATCH_RAW_INFO | 854,501,53 | 855,3923,3656 | 857,3950,3771 | 859,1467,1327 | 860,4009,3967 | 861,536,507

BATCH_RAW_INFO | 854,502,53 | 855,3924,3656 | 857,3951,3771 | 859,1468,1327 | 860,4010,3967 | 861,537,507

BATCH_RAW_INFO | 854,503,53 | 855,3925,3656 | 857,3952,3771 | 859,1469,1327 | 860,4011,3967 | 861,538,507

BATCH_RAW_INFO | 854,504,53 | 855,3926,3656 | 857,3953,3771 | 859,1470,1327 | 860,4012,3967 | 861,539,507

BATCH_RAW_INFO | 854,505,53 | 855,3927,3656 | 857,3954,3771 | 859,1471,1327 | 860,4013,3967 | 861,540,507

BATCH_RAW_INFO | 854,506,53 | 855,3928,3656 | 857,3955,3771 | 859,1472,1327 | 860,4014,3967 | 861,541,507

BATCH_RAW_INFO | 854,507,53 | 855,3929,3656 | 857,3956,3771 | 859,1473,1327 | 860,4015,3967 | 861,542,507

BATCH_RAW_INFO | 854,508,53 | 855,3930,3656 | 857,3957,3771 | 859,1474,1327 | 860,4016,3967 | 861,543,507

BATCH_RAW_INFO | 854,509,53 | 855,3931,3656 | 857,3958,3771 | 859,1475,1327 | 860,4017,3967 | 861,544,507

BATCH_RAW_INFO | 854,510,53 | 855,3932,3656 | 857,3959,3771 | 859,1476,1327 | 860,4018,3967 | 861,545,507

BATCH_RAW_INFO | 854,511,53 | 855,3933,3656 | 857,3960,3771 | 859,1477,1327 | 860,4019,3967 | 861,546,507

BATCH_RAW_INFO | 854,512,53 | 855,3934,3656 | 857,3961,3771 | 859,1478,1327 | 860,4020,3967 | 861,547,507

BATCH_RAW_INFO | 854,513,53 | 855,3935,3656 | 857,3962,3771 | 859,1479,1327 | 860,4021,3967 | 861,548,507

BATCH_RAW_INFO | 854,514,53 | 855,3936,3656 | 857,3963,3771 | 859,1480,1327 | 860,4022,3967 | 861,549,507

BATCH_RAW_INFO | 854,515,53 | 855,3937,3656 | 857,3964,3771 | 859,1481,1327 | 860,4023,3967 | 861,550,507

BATCH_RAW_INFO | 854,516,53 | 855,3938,3656 | 857,3965,3771 | 859,1482,1327 | 860,4024,3967 | 861,551,507

BATCH_RAW_INFO | 854,517,53 | 855,3939,3656 | 857,3966,3771 | 859,1483,1327 | 860,4025,3967 | 861,552,507

BATCH_RAW_INFO | 854,518,53 | 855,3940,3656 | 857,3967,3771 | 859,1484,1327 | 860,4026,3967 | 861,553,507

BATCH_RAW_INFO | 854,519,53 | 855,3941,3656 | 857,3968,3771 | 859,1485,1327 | 860,4027,3967 | 861,554,507

BATCH_RAW_INFO | 854,520,53 | 855,3942,3656 | 857,3969,3771 | 859,1486,1327 | 860,4028,3967 | 861,555,507

BATCH_RAW_INFO | 854,521,53 | 855,3943,3656 | 857,3970,3771 | 859,1487,1327 | 860,4029,3967 | 861,556,507

BATCH_RAW_INFO | 854,522,53 | 855,3944,3656 | 857,3971,3771 | 859,1488,1327 | 860,4030,3967 | 861,557,507

BATCH_RAW_INFO | 854,523,53 | 855,3945,3656 | 857,3972,3771 | 859,1489,1327 | 860,4031,3967 | 861,558,507

BATCH_RAW_INFO | 854,524,53 | 855,3946,3656 | 857,3973,3771 | 859,1490,1327 | 860,4032,3967 | 861,559,507

BATCH_RAW_INFO | 854,525,53 | 855,3947,3656 | 857,3974,3771 | 859,1491,1327 | 860,4033,3967 | 861,560,507

BATCH_RAW_INFO | 854,526,53 | 855,3948,3656 | 857,3975,3771 | 859,1492,1327 | 860,4034,3967 | 861,561,507

BATCH_RAW_INFO | 854,527,53 | 855,3949,3656 | 857,3976,3771 | 859,1493,1327 | 860,4035,3967 | 861,562,507

BATCH_RAW_INFO | 854,528,53 | 855,3950,3656 | 857,3977,3771 | 859,1494,1327 | 860,4036,3967 | 861,563,507

BATCH_RAW_INFO | 854,529,53 | 855,3951,3656 | 857,3978,3771 | 859,1495,1327 | 860,4037,3967 | 861,564,507

BATCH_RAW_INFO | 854,530,53 | 855,3952,3656 | 857,3979,3771 | 859,1496,1327 | 860,4038,3967 | 861,565,507

BATCH_RAW_INFO | 862,3232,3231

BATCH_RAW_INFO | 854,531,53 | 855,3953,3656 | 857,3980,3771 | 859,1497,1327 | 860,4039,3967 | 861,566,507 | 862,3233,3231

BATCH_RAW_INFO | 854,532,53 | 855,3954,3656 | 857,3981,3771 | 859,1498,1327 | 860,4040,3967 | 861,567,507 | 862,3234,3231

BATCH_RAW_INFO | 854,533,53 | 855,3955,3656 | 857,3982,3771 | 859,1499,1327 | 860,4041,3967 | 861,568,507 | 862,3235,3231

BATCH_RAW_INFO | 854,534,53 | 855,3956,3656 | 857,3983,3771 | 859,1500,1327 | 860,4042,3967 | 861,569,507 | 862,3236,3231

BATCH_RAW_INFO | 854,535,53 | 855,3957,3656 | 857,3984,3771 | 859,1501,1327 | 860,4043,3967 | 861,570,507 | 862,3237,3231

BATCH_RAW_INFO | 854,536,53 | 855,3958,3656 | 857,3985,3771 | 859,1502,1327 | 860,4044,3967 | 861,571,507 | 862,3238,3231

BATCH_RAW_INFO | 854,537,53 | 855,3959,3656 | 857,3986,3771 | 859,1503,1327 | 860,4045,3967 | 861,572,507 | 862,3239,3231

BATCH_RAW_INFO | 854,538,53 | 855,3960,3656 | 857,3987,3771 | 859,1504,1327 | 860,4046,3967 | 861,573,507 | 862,3240,3231

BATCH_RAW_INFO | 854,539,53 | 855,3961,3656 | 857,3988,3771 | 859,1505,1327 | 860,4047,3967 | 861,574,507 | 862,3241,3231

BATCH_RAW_INFO | 854,540,53 | 855,3962,3656 | 857,3989,3771 | 859,1506,1327 | 860,4048,3967 | 861,575,507 | 862,3242,3231

BATCH_RAW_INFO | 854,541,53 | 855,3963,3656 | 857,3990,3771 | 859,1507,1327 | 860,4049,3967 | 861,576,507 | 862,3243,3231

BATCH_RAW_INFO | 854,542,53 | 855,3964,3656 | 857,3991,3771 | 859,1508,1327 | 860,4050,3967 | 861,577,507 | 862,3244,3231

BATCH_RAW_INFO | 854,543,53 | 855,3965,3656 | 857,3992,3771 | 859,1509,1327 | 860,4051,3967 | 861,578,507 | 862,3245,3231

BATCH_RAW_INFO | 854,544,53 | 855,3966,3656 | 857,3993,3771 | 859,1510,1327 | 860,4052,3967 | 861,579,507 | 862,3246,3231

BATCH_RAW_INFO | 854,545,53 | 855,3967,3656 | 857,3994,3771 | 859,1511,1327 | 860,4053,3967 | 861,580,507 | 862,3247,3231

BATCH_RAW_INFO | 854,546,53 | 855,3968,3656 | 857,3995,3771 | 859,1512,1327 | 860,4054,3967 | 862,3248,3231

BATCH_RAW_INFO | 854,547,53 | 855,3969,3656 | 857,3996,3771 | 859,1513,1327 | 860,4055,3967 | 862,3249,3231

BATCH_RAW_INFO | 854,548,53 | 855,3970,3656 | 857,3997,3771 | 859,1514,1327 | 860,4056,3967 | 862,3250,3231

BATCH_RAW_INFO | 854,549,53 | 855,3971,3656 | 857,3998,3771 | 859,1515,1327 | 860,4057,3967 | 862,3251,3231

BATCH_RAW_INFO | 854,550,53 | 855,3972,3656 | 857,3999,3771 | 859,1516,1327 | 860,4058,3967 | 862,3252,3231

BATCH_RAW_INFO | 854,551,53 | 855,3973,3656 | 857,4000,3771 | 859,1517,1327 | 860,4059,3967 | 862,3253,3231

BATCH_RAW_INFO | 854,552,53 | 855,3974,3656 | 857,4001,3771 | 859,1518,1327 | 860,4060,3967 | 862,3254,3231

BATCH_RAW_INFO | 854,553,53 | 855,3975,3656 | 857,4002,3771 | 859,1519,1327 | 860,4061,3967 | 862,3255,3231

BATCH_RAW_INFO | 854,554,53 | 855,3976,3656 | 857,4003,3771 | 859,1520,1327 | 860,4062,3967 | 862,3256,3231

BATCH_RAW_INFO | 854,555,53 | 855,3977,3656 | 857,4004,3771 | 859,1521,1327 | 860,4063,3967 | 862,3257,3231

BATCH_RAW_INFO | 854,556,53 | 855,3978,3656 | 857,4005,3771 | 859,1522,1327 | 860,4064,3967 | 862,3258,3231

BATCH_RAW_INFO | 854,557,53 | 855,3979,3656 | 857,4006,3771 | 859,1523,1327 | 860,4065,3967 | 862,3259,3231

BATCH_RAW_INFO | 854,558,53 | 855,3980,3656 | 857,4007,3771 | 859,1524,1327 | 860,4066,3967 | 862,3260,3231

BATCH_RAW_INFO | 854,559,53 | 855,3981,3656 | 857,4008,3771 | 859,1525,1327 | 860,4067,3967 | 862,3261,3231

BATCH_RAW_INFO | 854,560,53 | 855,3982,3656 | 857,4009,3771 | 859,1526,1327 | 860,4068,3967 | 862,3262,3231

BATCH_RAW_INFO | 854,561,53 | 855,3983,3656 | 857,4010,3771 | 859,1527,1327 | 860,4069,3967 | 862,3263,3231

BATCH_RAW_INFO | 854,562,53 | 855,3984,3656 | 857,4011,3771 | 859,1528,1327 | 860,4070,3967 | 862,3264,3231

BATCH_RAW_INFO | 854,563,53 | 855,3985,3656 | 857,4012,3771 | 859,1529,1327 | 860,4071,3967 | 862,3265,3231

BATCH_RAW_INFO | 854,564,53 | 855,3986,3656 | 857,4013,3771 | 859,1530,1327 | 860,4072,3967 | 862,3266,3231

BATCH_RAW_INFO | 854,565,53 | 855,3987,3656 | 857,4014,3771 | 859,1531,1327 | 860,4073,3967 | 862,3267,3231

BATCH_RAW_INFO | 854,566,53 | 855,3988,3656 | 857,4015,3771 | 859,1532,1327 | 860,4074,3967 | 862,3268,3231

BATCH_RAW_INFO | 854,567,53 | 855,3989,3656 | 857,4016,3771 | 859,1533,1327 | 860,4075,3967 | 862,3269,3231

BATCH_RAW_INFO | 854,568,53 | 855,3990,3656 | 857,4017,3771 | 859,1534,1327 | 860,4076,3967 | 862,3270,3231

BATCH_RAW_INFO | 854,569,53 | 855,3991,3656 | 857,4018,3771 | 859,1535,1327 | 860,4077,3967 | 862,3271,3231

BATCH_RAW_INFO | 854,570,53 | 855,3992,3656 | 857,4019,3771 | 859,1536,1327 | 860,4078,3967 | 862,3272,3231

BATCH_RAW_INFO | 854,571,53 | 855,3993,3656 | 857,4020,3771 | 859,1537,1327 | 860,4079,3967 | 862,3273,3231

BATCH_RAW_INFO | 854,572,53 | 855,3994,3656 | 857,4021,3771 | 859,1538,1327 | 860,4080,3967 | 862,3274,3231

BATCH_RAW_INFO | 854,573,53 | 855,3995,3656 | 857,4022,3771 | 859,1539,1327 | 860,4081,3967 | 862,3275,3231

BATCH_RAW_INFO | 854,574,53 | 855,3996,3656 | 857,4023,3771 | 859,1540,1327 | 860,4082,3967 | 862,3276,3231

BATCH_RAW_INFO | 854,575,53 | 855,3997,3656 | 857,4024,3771 | 859,1541,1327 | 860,4083,3967 | 862,3277,3231

BATCH_RAW_INFO | 854,576,53 | 855,3998,3656 | 857,4025,3771 | 859,1542,1327 | 860,4084,3967 | 862,3278,3231

BATCH_RAW_INFO | 854,577,53 | 855,3999,3656 | 857,4026,3771 | 859,1543,1327 | 860,4085,3967 | 862,3279,3231

BATCH_RAW_INFO | 854,578,53 | 855,4000,3656 | 857,4027,3771 | 859,1544,1327 | 860,4086,3967 | 862,3280,3231

BATCH_RAW_INFO | 854,579,53 | 855,4001,3656 | 857,4028,3771 | 859,1545,1327 | 860,4087,3967 | 862,3281,3231

BATCH_RAW_INFO | 854,580,53 | 855,4002,3656 | 857,4029,3771 | 859,1546,1327 | 860,4088,3967 | 862,3282,3231

BATCH_RAW_INFO | 854,581,53 | 855,4003,3656 | 857,4030,3771 | 859,1547,1327 | 860,4089,3967 | 862,3283,3231

BATCH_RAW_INFO | 854,582,53 | 855,4004,3656 | 857,4031,3771 | 859,1548,1327 | 860,4090,3967 | 862,3284,3231

BATCH_RAW_INFO | 854,583,53 | 855,4005,3656 | 857,4032,3771 | 859,1549,1327 | 860,4091,3967 | 862,3285,3231

BATCH_RAW_INFO | 854,584,53 | 855,4006,3656 | 857,4033,3771 | 859,1550,1327 | 860,4092,3967 | 862,3286,3231

BATCH_RAW_INFO | 854,585,53 | 855,4007,3656 | 857,4034,3771 | 859,1551,1327 | 860,4093,3967 | 862,3287,3231

BATCH_RAW_INFO | 854,586,53 | 855,4008,3656 | 857,4035,3771 | 859,1552,1327 | 860,4094,3967 | 862,3288,3231

BATCH_RAW_INFO | 854,587,53 | 855,4009,3656 | 857,4036,3771 | 859,1553,1327 | 860,4095,3967 | 862,3289,3231

BATCH_RAW_INFO | 854,588,53 | 855,4010,3656 | 857,4037,3771 | 859,1554,1327 | 862,3290,3231

BATCH_RAW_INFO | 854,589,53 | 855,4011,3656 | 857,4038,3771 | 859,1555,1327 | 862,3291,3231

BATCH_RAW_INFO | 854,590,53 | 855,4012,3656 | 857,4039,3771 | 859,1556,1327 | 862,3292,3231

BATCH_RAW_INFO | 854,591,53 | 855,4013,3656 | 857,4040,3771 | 859,1557,1327 | 862,3293,3231

BATCH_RAW_INFO | 854,592,53 | 855,4014,3656 | 857,4041,3771 | 859,1558,1327 | 862,3294,3231

BATCH_RAW_INFO | 854,593,53 | 855,4015,3656 | 857,4042,3771 | 859,1559,1327 | 862,3295,3231

BATCH_RAW_INFO | 854,594,53 | 855,4016,3656 | 857,4043,3771 | 859,1560,1327 | 862,3296,3231

BATCH_RAW_INFO | 854,595,53 | 855,4017,3656 | 857,4044,3771 | 859,1561,1327 | 862,3297,3231

BATCH_RAW_INFO | 854,596,53 | 855,4018,3656 | 857,4045,3771 | 859,1562,1327 | 862,3298,3231

BATCH_RAW_INFO | 854,597,53 | 855,4019,3656 | 857,4046,3771 | 859,1563,1327 | 862,3299,3231

BATCH_RAW_INFO | 854,598,53 | 855,4020,3656 | 857,4047,3771 | 859,1564,1327 | 862,3300,3231

BATCH_RAW_INFO | 854,599,53 | 855,4021,3656 | 857,4048,3771 | 859,1565,1327 | 862,3301,3231

BATCH_RAW_INFO | 854,600,53 | 855,4022,3656 | 857,4049,3771 | 859,1566,1327 | 862,3302,3231

BATCH_RAW_INFO | 854,601,53 | 855,4023,3656 | 857,4050,3771 | 859,1567,1327 | 862,3303,3231

BATCH_RAW_INFO | 854,602,53 | 855,4024,3656 | 857,4051,3771 | 859,1568,1327 | 862,3304,3231

BATCH_RAW_INFO | 854,603,53 | 855,4025,3656 | 857,4052,3771 | 859,1569,1327 | 862,3305,3231

BATCH_RAW_INFO | 854,604,53 | 855,4026,3656 | 857,4053,3771 | 859,1570,1327 | 862,3306,3231

BATCH_RAW_INFO | 854,605,53 | 855,4027,3656 | 857,4054,3771 | 859,1571,1327 | 862,3307,3231

BATCH_RAW_INFO | 854,606,53 | 855,4028,3656 | 857,4055,3771 | 859,1572,1327 | 862,3308,3231

BATCH_RAW_INFO | 855,4029,3656 | 857,4056,3771 | 859,1573,1327 | 862,3309,3231

BATCH_RAW_INFO | 855,4030,3656 | 857,4057,3771 | 859,1574,1327 | 862,3310,3231

BATCH_RAW_INFO | 855,4031,3656 | 857,4058,3771 | 859,1575,1327 | 862,3311,3231

BATCH_RAW_INFO | 855,4032,3656 | 857,4059,3771 | 859,1576,1327 | 862,3312,3231

BATCH_RAW_INFO | 855,4033,3656 | 857,4060,3771 | 859,1577,1327 | 862,3313,3231

BATCH_RAW_INFO | 855,4034,3656 | 857,4061,3771 | 859,1578,1327 | 862,3314,3231

BATCH_RAW_INFO | 855,4035,3656 | 857,4062,3771 | 859,1579,1327 | 862,3315,3231

BATCH_RAW_INFO | 855,4036,3656 | 857,4063,3771 | 859,1580,1327 | 862,3316,3231

BATCH_RAW_INFO | 855,4037,3656 | 857,4064,3771 | 859,1581,1327 | 862,3317,3231

BATCH_RAW_INFO | 855,4038,3656 | 857,4065,3771 | 859,1582,1327 | 862,3318,3231

BATCH_RAW_INFO | 855,4039,3656 | 857,4066,3771 | 859,1583,1327 | 862,3319,3231

BATCH_RAW_INFO | 855,4040,3656 | 857,4067,3771 | 859,1584,1327 | 862,3320,3231

BATCH_RAW_INFO | 855,4041,3656 | 857,4068,3771 | 859,1585,1327 | 862,3321,3231

BATCH_RAW_INFO | 855,4042,3656 | 857,4069,3771 | 859,1586,1327 | 862,3322,3231

BATCH_RAW_INFO | 855,4043,3656 | 857,4070,3771 | 859,1587,1327 | 862,3323,3231

BATCH_RAW_INFO | 855,4044,3656 | 857,4071,3771 | 859,1588,1327 | 862,3324,3231

BATCH_RAW_INFO | 855,4045,3656 | 857,4072,3771 | 859,1589,1327 | 862,3325,3231

BATCH_RAW_INFO | 855,4046,3656 | 857,4073,3771 | 859,1590,1327 | 862,3326,3231

BATCH_RAW_INFO | 855,4047,3656 | 857,4074,3771 | 859,1591,1327 | 862,3327,3231

BATCH_RAW_INFO | 855,4048,3656 | 857,4075,3771 | 859,1592,1327 | 862,3328,3231

BATCH_RAW_INFO | 855,4049,3656 | 857,4076,3771 | 859,1593,1327 | 862,3329,3231

BATCH_RAW_INFO | 855,4050,3656 | 857,4077,3771 | 859,1594,1327 | 862,3330,3231

BATCH_RAW_INFO | 855,4051,3656 | 857,4078,3771 | 859,1595,1327 | 862,3331,3231

BATCH_RAW_INFO | 855,4052,3656 | 857,4079,3771 | 859,1596,1327 | 862,3332,3231

BATCH_RAW_INFO | 855,4053,3656 | 857,4080,3771 | 859,1597,1327 | 862,3333,3231

BATCH_RAW_INFO | 855,4054,3656 | 857,4081,3771 | 859,1598,1327 | 862,3334,3231

BATCH_RAW_INFO | 855,4055,3656 | 857,4082,3771 | 859,1599,1327 | 862,3335,3231

BATCH_RAW_INFO | 863,1436,1435

BATCH_RAW_INFO | 864,1516,1515

BATCH_RAW_INFO | 855,4056,3656 | 857,4083,3771 | 859,1600,1327 | 862,3336,3231 | 863,1437,1435 | 864,1517,1515

BATCH_RAW_INFO | 855,4057,3656 | 857,4084,3771 | 859,1601,1327 | 862,3337,3231 | 863,1438,1435 | 864,1518,1515

BATCH_RAW_INFO | 855,4058,3656 | 857,4085,3771 | 859,1602,1327 | 862,3338,3231 | 863,1439,1435 | 864,1519,1515

BATCH_RAW_INFO | 855,4059,3656 | 857,4086,3771 | 859,1603,1327 | 862,3339,3231 | 863,1440,1435 | 864,1520,1515

BATCH_RAW_INFO | 855,4060,3656 | 857,4087,3771 | 859,1604,1327 | 862,3340,3231 | 863,1441,1435 | 864,1521,1515

BATCH_RAW_INFO | 855,4061,3656 | 857,4088,3771 | 859,1605,1327 | 862,3341,3231 | 863,1442,1435 | 864,1522,1515

BATCH_RAW_INFO | 855,4062,3656 | 857,4089,3771 | 859,1606,1327 | 862,3342,3231 | 863,1443,1435 | 864,1523,1515

BATCH_RAW_INFO | 855,4063,3656 | 857,4090,3771 | 859,1607,1327 | 862,3343,3231 | 863,1444,1435 | 864,1524,1515

BATCH_RAW_INFO | 855,4064,3656 | 857,4091,3771 | 859,1608,1327 | 862,3344,3231 | 863,1445,1435 | 864,1525,1515

BATCH_RAW_INFO | 855,4065,3656 | 857,4092,3771 | 859,1609,1327 | 862,3345,3231 | 863,1446,1435 | 864,1526,1515

BATCH_RAW_INFO | 855,4066,3656 | 857,4093,3771 | 859,1610,1327 | 862,3346,3231 | 863,1447,1435 | 864,1527,1515

BATCH_RAW_INFO | 855,4067,3656 | 857,4094,3771 | 859,1611,1327 | 862,3347,3231 | 863,1448,1435 | 864,1528,1515

BATCH_RAW_INFO | 855,4068,3656 | 857,4095,3771 | 859,1612,1327 | 862,3348,3231 | 863,1449,1435 | 864,1529,1515

BATCH_RAW_INFO | 855,4069,3656 | 859,1613,1327 | 862,3349,3231 | 863,1450,1435 | 864,1530,1515

BATCH_RAW_INFO | 855,4070,3656 | 859,1614,1327 | 862,3350,3231 | 863,1451,1435 | 864,1531,1515

BATCH_RAW_INFO | 855,4071,3656 | 859,1615,1327 | 862,3351,3231 | 863,1452,1435 | 864,1532,1515

BATCH_RAW_INFO | 855,4072,3656 | 859,1616,1327 | 862,3352,3231 | 863,1453,1435 | 864,1533,1515

BATCH_RAW_INFO | 855,4073,3656 | 859,1617,1327 | 862,3353,3231 | 863,1454,1435 | 864,1534,1515

BATCH_RAW_INFO | 855,4074,3656 | 859,1618,1327 | 862,3354,3231 | 863,1455,1435 | 864,1535,1515

BATCH_RAW_INFO | 855,4075,3656 | 859,1619,1327 | 862,3355,3231 | 863,1456,1435 | 864,1536,1515

BATCH_RAW_INFO | 855,4076,3656 | 859,1620,1327 | 862,3356,3231 | 863,1457,1435 | 864,1537,1515

BATCH_RAW_INFO | 855,4077,3656 | 859,1621,1327 | 862,3357,3231 | 863,1458,1435 | 864,1538,1515

BATCH_RAW_INFO | 855,4078,3656 | 859,1622,1327 | 862,3358,3231 | 863,1459,1435 | 864,1539,1515

BATCH_RAW_INFO | 855,4079,3656 | 859,1623,1327 | 862,3359,3231 | 863,1460,1435 | 864,1540,1515

BATCH_RAW_INFO | 855,4080,3656 | 859,1624,1327 | 862,3360,3231 | 863,1461,1435 | 864,1541,1515

BATCH_RAW_INFO | 855,4081,3656 | 859,1625,1327 | 862,3361,3231 | 863,1462,1435 | 864,1542,1515

BATCH_RAW_INFO | 855,4082,3656 | 859,1626,1327 | 862,3362,3231 | 863,1463,1435 | 864,1543,1515

BATCH_RAW_INFO | 855,4083,3656 | 859,1627,1327 | 862,3363,3231 | 863,1464,1435 | 864,1544,1515

BATCH_RAW_INFO | 855,4084,3656 | 859,1628,1327 | 862,3364,3231 | 863,1465,1435 | 864,1545,1515

BATCH_RAW_INFO | 855,4085,3656 | 859,1629,1327 | 862,3365,3231 | 863,1466,1435 | 864,1546,1515

BATCH_RAW_INFO | 855,4086,3656 | 859,1630,1327 | 862,3366,3231 | 863,1467,1435 | 864,1547,1515

BATCH_RAW_INFO | 855,4087,3656 | 859,1631,1327 | 862,3367,3231 | 863,1468,1435 | 864,1548,1515

BATCH_RAW_INFO | 855,4088,3656 | 859,1632,1327 | 862,3368,3231 | 863,1469,1435 | 864,1549,1515

BATCH_RAW_INFO | 855,4089,3656 | 859,1633,1327 | 862,3369,3231 | 863,1470,1435 | 864,1550,1515

BATCH_RAW_INFO | 855,4090,3656 | 859,1634,1327 | 862,3370,3231 | 863,1471,1435 | 864,1551,1515

BATCH_RAW_INFO | 855,4091,3656 | 859,1635,1327 | 862,3371,3231 | 863,1472,1435 | 864,1552,1515

BATCH_RAW_INFO | 855,4092,3656 | 859,1636,1327 | 862,3372,3231 | 863,1473,1435 | 864,1553,1515

BATCH_RAW_INFO | 855,4093,3656 | 859,1637,1327 | 862,3373,3231 | 863,1474,1435 | 864,1554,1515

BATCH_RAW_INFO | 855,4094,3656 | 859,1638,1327 | 862,3374,3231 | 863,1475,1435 | 864,1555,1515

BATCH_RAW_INFO | 855,4095,3656 | 859,1639,1327 | 862,3375,3231 | 863,1476,1435 | 864,1556,1515

BATCH_RAW_INFO | 859,1640,1327 | 862,3376,3231 | 863,1477,1435 | 864,1557,1515

BATCH_RAW_INFO | 859,1641,1327 | 862,3377,3231 | 863,1478,1435 | 864,1558,1515

BATCH_RAW_INFO | 859,1642,1327 | 862,3378,3231 | 863,1479,1435 | 864,1559,1515

BATCH_RAW_INFO | 859,1643,1327 | 862,3379,3231 | 863,1480,1435 | 864,1560,1515

BATCH_RAW_INFO | 859,1644,1327 | 862,3380,3231 | 863,1481,1435 | 864,1561,1515

BATCH_RAW_INFO | 859,1645,1327 | 862,3381,3231 | 863,1482,1435 | 864,1562,1515

BATCH_RAW_INFO | 859,1646,1327 | 862,3382,3231 | 863,1483,1435 | 864,1563,1515

BATCH_RAW_INFO | 859,1647,1327 | 862,3383,3231 | 863,1484,1435 | 864,1564,1515

BATCH_RAW_INFO | 859,1648,1327 | 862,3384,3231 | 863,1485,1435 | 864,1565,1515

BATCH_RAW_INFO | 859,1649,1327 | 862,3385,3231 | 863,1486,1435 | 864,1566,1515

BATCH_RAW_INFO | 859,1650,1327 | 862,3386,3231 | 863,1487,1435 | 864,1567,1515

BATCH_RAW_INFO | 859,1651,1327 | 862,3387,3231 | 863,1488,1435 | 864,1568,1515

BATCH_RAW_INFO | 859,1652,1327 | 862,3388,3231 | 863,1489,1435 | 864,1569,1515

BATCH_RAW_INFO | 859,1653,1327 | 862,3389,3231 | 863,1490,1435 | 864,1570,1515

BATCH_RAW_INFO | 859,1654,1327 | 862,3390,3231 | 863,1491,1435 | 864,1571,1515

BATCH_RAW_INFO | 859,1655,1327 | 862,3391,3231 | 863,1492,1435 | 864,1572,1515

BATCH_RAW_INFO | 859,1656,1327 | 862,3392,3231 | 863,1493,1435 | 864,1573,1515

BATCH_RAW_INFO | 859,1657,1327 | 862,3393,3231 | 863,1494,1435 | 864,1574,1515

BATCH_RAW_INFO | 859,1658,1327 | 862,3394,3231 | 863,1495,1435 | 864,1575,1515

BATCH_RAW_INFO | 859,1659,1327 | 862,3395,3231 | 863,1496,1435 | 864,1576,1515

BATCH_RAW_INFO | 859,1660,1327 | 862,3396,3231 | 863,1497,1435 | 864,1577,1515

BATCH_RAW_INFO | 859,1661,1327 | 862,3397,3231 | 863,1498,1435 | 864,1578,1515

BATCH_RAW_INFO | 859,1662,1327 | 862,3398,3231 | 863,1499,1435 | 864,1579,1515

BATCH_RAW_INFO | 859,1663,1327 | 862,3399,3231 | 863,1500,1435 | 864,1580,1515

BATCH_RAW_INFO | 859,1664,1327 | 862,3400,3231 | 863,1501,1435 | 864,1581,1515

BATCH_RAW_INFO | 859,1665,1327 | 862,3401,3231 | 863,1502,1435 | 864,1582,1515

BATCH_RAW_INFO | 859,1666,1327 | 862,3402,3231 | 863,1503,1435 | 864,1583,1515

BATCH_RAW_INFO | 859,1667,1327 | 862,3403,3231 | 863,1504,1435 | 864,1584,1515

BATCH_RAW_INFO | 859,1668,1327 | 862,3404,3231 | 863,1505,1435 | 864,1585,1515

BATCH_RAW_INFO | 859,1669,1327 | 862,3405,3231 | 863,1506,1435 | 864,1586,1515

BATCH_RAW_INFO | 859,1670,1327 | 862,3406,3231 | 863,1507,1435 | 864,1587,1515

BATCH_RAW_INFO | 859,1671,1327 | 862,3407,3231 | 863,1508,1435 | 864,1588,1515

BATCH_RAW_INFO | 859,1672,1327 | 862,3408,3231 | 863,1509,1435 | 864,1589,1515

BATCH_RAW_INFO | 859,1673,1327 | 862,3409,3231 | 863,1510,1435 | 864,1590,1515

BATCH_RAW_INFO | 859,1674,1327 | 862,3410,3231 | 864,1591,1515

BATCH_RAW_INFO | 859,1675,1327 | 862,3411,3231 | 864,1592,1515

BATCH_RAW_INFO | 865,3466,3465

BATCH_RAW_INFO | 859,1676,1327 | 862,3412,3231 | 864,1593,1515 | 865,3467,3465

BATCH_RAW_INFO | 859,1677,1327 | 862,3413,3231 | 864,1594,1515 | 865,3468,3465

BATCH_RAW_INFO | 859,1678,1327 | 862,3414,3231 | 864,1595,1515 | 865,3469,3465

BATCH_RAW_INFO | 866,3653,3652

BATCH_RAW_INFO | 859,1679,1327 | 862,3415,3231 | 864,1596,1515 | 865,3470,3465 | 866,3654,3652

BATCH_RAW_INFO | 859,1680,1327 | 862,3416,3231 | 864,1597,1515 | 865,3471,3465 | 866,3655,3652

BATCH_RAW_INFO | 859,1681,1327 | 862,3417,3231 | 864,1598,1515 | 865,3472,3465 | 866,3656,3652

BATCH_RAW_INFO | 859,1682,1327 | 862,3418,3231 | 864,1599,1515 | 865,3473,3465 | 866,3657,3652

BATCH_RAW_INFO | 859,1683,1327 | 862,3419,3231 | 864,1600,1515 | 865,3474,3465 | 866,3658,3652

BATCH_RAW_INFO | 859,1684,1327 | 862,3420,3231 | 864,1601,1515 | 865,3475,3465 | 866,3659,3652

BATCH_RAW_INFO | 859,1685,1327 | 862,3421,3231 | 864,1602,1515 | 865,3476,3465 | 866,3660,3652

BATCH_RAW_INFO | 859,1686,1327 | 862,3422,3231 | 864,1603,1515 | 865,3477,3465 | 866,3661,3652

BATCH_RAW_INFO | 859,1687,1327 | 862,3423,3231 | 864,1604,1515 | 865,3478,3465 | 866,3662,3652

BATCH_RAW_INFO | 867,3641,3640

BATCH_RAW_INFO | 868,3585,3584

BATCH_RAW_INFO | 859,1688,1327 | 862,3424,3231 | 864,1605,1515 | 865,3479,3465 | 866,3663,3652 | 867,3642,3640 | 868,3586,3584

BATCH_RAW_INFO | 859,1689,1327 | 862,3425,3231 | 864,1606,1515 | 865,3480,3465 | 866,3664,3652 | 867,3643,3640 | 868,3587,3584

BATCH_RAW_INFO | 859,1690,1327 | 862,3426,3231 | 864,1607,1515 | 865,3481,3465 | 866,3665,3652 | 867,3644,3640 | 868,3588,3584

BATCH_RAW_INFO | 859,1691,1327 | 862,3427,3231 | 864,1608,1515 | 865,3482,3465 | 866,3666,3652 | 867,3645,3640 | 868,3589,3584

BATCH_RAW_INFO | 859,1692,1327 | 862,3428,3231 | 864,1609,1515 | 865,3483,3465 | 866,3667,3652 | 867,3646,3640 | 868,3590,3584

BATCH_RAW_INFO | 859,1693,1327 | 862,3429,3231 | 864,1610,1515 | 865,3484,3465 | 866,3668,3652 | 867,3647,3640 | 868,3591,3584

BATCH_RAW_INFO | 859,1694,1327 | 862,3430,3231 | 864,1611,1515 | 865,3485,3465 | 866,3669,3652 | 867,3648,3640 | 868,3592,3584

BATCH_RAW_INFO | 859,1695,1327 | 862,3431,3231 | 864,1612,1515 | 865,3486,3465 | 866,3670,3652 | 867,3649,3640 | 868,3593,3584

BATCH_RAW_INFO | 859,1696,1327 | 862,3432,3231 | 864,1613,1515 | 865,3487,3465 | 866,3671,3652 | 867,3650,3640 | 868,3594,3584

BATCH_RAW_INFO | 859,1697,1327 | 862,3433,3231 | 864,1614,1515 | 865,3488,3465 | 866,3672,3652 | 867,3651,3640 | 868,3595,3584

BATCH_RAW_INFO | 859,1698,1327 | 862,3434,3231 | 864,1615,1515 | 865,3489,3465 | 866,3673,3652 | 867,3652,3640 | 868,3596,3584

BATCH_RAW_INFO | 859,1699,1327 | 862,3435,3231 | 864,1616,1515 | 865,3490,3465 | 866,3674,3652 | 867,3653,3640 | 868,3597,3584

BATCH_RAW_INFO | 859,1700,1327 | 862,3436,3231 | 864,1617,1515 | 865,3491,3465 | 866,3675,3652 | 867,3654,3640 | 868,3598,3584

BATCH_RAW_INFO | 859,1701,1327 | 862,3437,3231 | 864,1618,1515 | 865,3492,3465 | 866,3676,3652 | 867,3655,3640 | 868,3599,3584

BATCH_RAW_INFO | 859,1702,1327 | 862,3438,3231 | 864,1619,1515 | 865,3493,3465 | 866,3677,3652 | 867,3656,3640 | 868,3600,3584

BATCH_RAW_INFO | 869,2430,2429

BATCH_RAW_INFO | 859,1703,1327 | 862,3439,3231 | 864,1620,1515 | 865,3494,3465 | 866,3678,3652 | 867,3657,3640 | 868,3601,3584 | 869,2431,2429

BATCH_RAW_INFO | 859,1704,1327 | 862,3440,3231 | 864,1621,1515 | 865,3495,3465 | 866,3679,3652 | 867,3658,3640 | 868,3602,3584 | 869,2432,2429

BATCH_RAW_INFO | 859,1705,1327 | 862,3441,3231 | 864,1622,1515 | 865,3496,3465 | 866,3680,3652 | 867,3659,3640 | 868,3603,3584 | 869,2433,2429

BATCH_RAW_INFO | 859,1706,1327 | 862,3442,3231 | 864,1623,1515 | 865,3497,3465 | 866,3681,3652 | 867,3660,3640 | 868,3604,3584 | 869,2434,2429

BATCH_RAW_INFO | 859,1707,1327 | 862,3443,3231 | 864,1624,1515 | 865,3498,3465 | 866,3682,3652 | 867,3661,3640 | 868,3605,3584 | 869,2435,2429

BATCH_RAW_INFO | 859,1708,1327 | 862,3444,3231 | 864,1625,1515 | 865,3499,3465 | 866,3683,3652 | 867,3662,3640 | 868,3606,3584 | 869,2436,2429

BATCH_RAW_INFO | 859,1709,1327 | 862,3445,3231 | 864,1626,1515 | 865,3500,3465 | 866,3684,3652 | 867,3663,3640 | 868,3607,3584 | 869,2437,2429

BATCH_RAW_INFO | 859,1710,1327 | 862,3446,3231 | 864,1627,1515 | 865,3501,3465 | 866,3685,3652 | 867,3664,3640 | 868,3608,3584 | 869,2438,2429

BATCH_RAW_INFO | 859,1711,1327 | 862,3447,3231 | 864,1628,1515 | 865,3502,3465 | 866,3686,3652 | 867,3665,3640 | 868,3609,3584 | 869,2439,2429

BATCH_RAW_INFO | 859,1712,1327 | 862,3448,3231 | 864,1629,1515 | 865,3503,3465 | 866,3687,3652 | 867,3666,3640 | 868,3610,3584 | 869,2440,2429

BATCH_RAW_INFO | 859,1713,1327 | 862,3449,3231 | 864,1630,1515 | 865,3504,3465 | 866,3688,3652 | 867,3667,3640 | 868,3611,3584 | 869,2441,2429

BATCH_RAW_INFO | 859,1714,1327 | 862,3450,3231 | 864,1631,1515 | 865,3505,3465 | 866,3689,3652 | 867,3668,3640 | 868,3612,3584 | 869,2442,2429

BATCH_RAW_INFO | 859,1715,1327 | 862,3451,3231 | 864,1632,1515 | 865,3506,3465 | 866,3690,3652 | 867,3669,3640 | 868,3613,3584 | 869,2443,2429

BATCH_RAW_INFO | 859,1716,1327 | 862,3452,3231 | 864,1633,1515 | 865,3507,3465 | 866,3691,3652 | 867,3670,3640 | 868,3614,3584 | 869,2444,2429

BATCH_RAW_INFO | 859,1717,1327 | 862,3453,3231 | 864,1634,1515 | 865,3508,3465 | 866,3692,3652 | 867,3671,3640 | 868,3615,3584 | 869,2445,2429

BATCH_RAW_INFO | 859,1718,1327 | 862,3454,3231 | 864,1635,1515 | 865,3509,3465 | 866,3693,3652 | 867,3672,3640 | 868,3616,3584 | 869,2446,2429

BATCH_RAW_INFO | 859,1719,1327 | 862,3455,3231 | 864,1636,1515 | 865,3510,3465 | 866,3694,3652 | 867,3673,3640 | 868,3617,3584 | 869,2447,2429

BATCH_RAW_INFO | 859,1720,1327 | 862,3456,3231 | 864,1637,1515 | 865,3511,3465 | 866,3695,3652 | 867,3674,3640 | 868,3618,3584 | 869,2448,2429

BATCH_RAW_INFO | 859,1721,1327 | 862,3457,3231 | 864,1638,1515 | 865,3512,3465 | 866,3696,3652 | 867,3675,3640 | 868,3619,3584 | 869,2449,2429

BATCH_RAW_INFO | 859,1722,1327 | 862,3458,3231 | 864,1639,1515 | 865,3513,3465 | 866,3697,3652 | 867,3676,3640 | 868,3620,3584 | 869,2450,2429

BATCH_RAW_INFO | 859,1723,1327 | 862,3459,3231 | 864,1640,1515 | 865,3514,3465 | 866,3698,3652 | 867,3677,3640 | 868,3621,3584 | 869,2451,2429

BATCH_RAW_INFO | 859,1724,1327 | 862,3460,3231 | 864,1641,1515 | 865,3515,3465 | 866,3699,3652 | 867,3678,3640 | 868,3622,3584 | 869,2452,2429

BATCH_RAW_INFO | 859,1725,1327 | 862,3461,3231 | 864,1642,1515 | 865,3516,3465 | 866,3700,3652 | 867,3679,3640 | 868,3623,3584 | 869,2453,2429

BATCH_RAW_INFO | 859,1726,1327 | 862,3462,3231 | 864,1643,1515 | 865,3517,3465 | 866,3701,3652 | 867,3680,3640 | 868,3624,3584 | 869,2454,2429

BATCH_RAW_INFO | 859,1727,1327 | 862,3463,3231 | 864,1644,1515 | 865,3518,3465 | 866,3702,3652 | 867,3681,3640 | 868,3625,3584 | 869,2455,2429

BATCH_RAW_INFO | 859,1728,1327 | 862,3464,3231 | 864,1645,1515 | 865,3519,3465 | 866,3703,3652 | 867,3682,3640 | 868,3626,3584 | 869,2456,2429

BATCH_RAW_INFO | 859,1729,1327 | 862,3465,3231 | 864,1646,1515 | 865,3520,3465 | 866,3704,3652 | 867,3683,3640 | 868,3627,3584 | 869,2457,2429

BATCH_RAW_INFO | 870,1354,1353

BATCH_RAW_INFO | 859,1730,1327 | 862,3466,3231 | 864,1647,1515 | 865,3521,3465 | 866,3705,3652 | 867,3684,3640 | 868,3628,3584 | 869,2458,2429 | 870,1355,1353

BATCH_RAW_INFO | 859,1731,1327 | 862,3467,3231 | 864,1648,1515 | 865,3522,3465 | 866,3706,3652 | 867,3685,3640 | 868,3629,3584 | 869,2459,2429 | 870,1356,1353

BATCH_RAW_INFO | 859,1732,1327 | 862,3468,3231 | 864,1649,1515 | 865,3523,3465 | 866,3707,3652 | 867,3686,3640 | 868,3630,3584 | 869,2460,2429 | 870,1357,1353

BATCH_RAW_INFO | 859,1733,1327 | 862,3469,3231 | 864,1650,1515 | 865,3524,3465 | 866,3708,3652 | 867,3687,3640 | 868,3631,3584 | 869,2461,2429 | 870,1358,1353

BATCH_RAW_INFO | 859,1734,1327 | 862,3470,3231 | 864,1651,1515 | 865,3525,3465 | 866,3709,3652 | 867,3688,3640 | 868,3632,3584 | 869,2462,2429 | 870,1359,1353

BATCH_RAW_INFO | 859,1735,1327 | 862,3471,3231 | 864,1652,1515 | 865,3526,3465 | 866,3710,3652 | 867,3689,3640 | 868,3633,3584 | 869,2463,2429 | 870,1360,1353

BATCH_RAW_INFO | 859,1736,1327 | 862,3472,3231 | 864,1653,1515 | 865,3527,3465 | 866,3711,3652 | 867,3690,3640 | 868,3634,3584 | 869,2464,2429 | 870,1361,1353

BATCH_RAW_INFO | 859,1737,1327 | 862,3473,3231 | 864,1654,1515 | 865,3528,3465 | 866,3712,3652 | 867,3691,3640 | 868,3635,3584 | 869,2465,2429 | 870,1362,1353

BATCH_RAW_INFO | 859,1738,1327 | 862,3474,3231 | 864,1655,1515 | 865,3529,3465 | 866,3713,3652 | 867,3692,3640 | 868,3636,3584 | 869,2466,2429 | 870,1363,1353

BATCH_RAW_INFO | 859,1739,1327 | 862,3475,3231 | 864,1656,1515 | 865,3530,3465 | 866,3714,3652 | 867,3693,3640 | 868,3637,3584 | 869,2467,2429 | 870,1364,1353

BATCH_RAW_INFO | 859,1740,1327 | 862,3476,3231 | 864,1657,1515 | 865,3531,3465 | 866,3715,3652 | 867,3694,3640 | 868,3638,3584 | 869,2468,2429 | 870,1365,1353

BATCH_RAW_INFO | 859,1741,1327 | 862,3477,3231 | 864,1658,1515 | 865,3532,3465 | 866,3716,3652 | 867,3695,3640 | 868,3639,3584 | 869,2469,2429 | 870,1366,1353

BATCH_RAW_INFO | 859,1742,1327 | 862,3478,3231 | 864,1659,1515 | 865,3533,3465 | 866,3717,3652 | 867,3696,3640 | 868,3640,3584 | 869,2470,2429 | 870,1367,1353

BATCH_RAW_INFO | 859,1743,1327 | 862,3479,3231 | 864,1660,1515 | 865,3534,3465 | 866,3718,3652 | 867,3697,3640 | 868,3641,3584 | 869,2471,2429 | 870,1368,1353

BATCH_RAW_INFO | 859,1744,1327 | 862,3480,3231 | 864,1661,1515 | 865,3535,3465 | 866,3719,3652 | 867,3698,3640 | 868,3642,3584 | 869,2472,2429 | 870,1369,1353

BATCH_RAW_INFO | 859,1745,1327 | 862,3481,3231 | 864,1662,1515 | 865,3536,3465 | 866,3720,3652 | 867,3699,3640 | 868,3643,3584 | 869,2473,2429 | 870,1370,1353

BATCH_RAW_INFO | 859,1746,1327 | 862,3482,3231 | 864,1663,1515 | 865,3537,3465 | 866,3721,3652 | 867,3700,3640 | 868,3644,3584 | 869,2474,2429 | 870,1371,1353

BATCH_RAW_INFO | 859,1747,1327 | 862,3483,3231 | 864,1664,1515 | 865,3538,3465 | 866,3722,3652 | 867,3701,3640 | 868,3645,3584 | 869,2475,2429 | 870,1372,1353

BATCH_RAW_INFO | 859,1748,1327 | 862,3484,3231 | 864,1665,1515 | 865,3539,3465 | 866,3723,3652 | 867,3702,3640 | 868,3646,3584 | 869,2476,2429 | 870,1373,1353

BATCH_RAW_INFO | 859,1749,1327 | 862,3485,3231 | 864,1666,1515 | 865,3540,3465 | 866,3724,3652 | 867,3703,3640 | 868,3647,3584 | 869,2477,2429 | 870,1374,1353

BATCH_RAW_INFO | 859,1750,1327 | 862,3486,3231 | 864,1667,1515 | 865,3541,3465 | 866,3725,3652 | 867,3704,3640 | 868,3648,3584 | 869,2478,2429 | 870,1375,1353

BATCH_RAW_INFO | 859,1751,1327 | 862,3487,3231 | 864,1668,1515 | 865,3542,3465 | 866,3726,3652 | 867,3705,3640 | 868,3649,3584 | 869,2479,2429 | 870,1376,1353

BATCH_RAW_INFO | 859,1752,1327 | 862,3488,3231 | 864,1669,1515 | 865,3543,3465 | 866,3727,3652 | 867,3706,3640 | 868,3650,3584 | 869,2480,2429 | 870,1377,1353

BATCH_RAW_INFO | 859,1753,1327 | 862,3489,3231 | 864,1670,1515 | 865,3544,3465 | 866,3728,3652 | 867,3707,3640 | 868,3651,3584 | 869,2481,2429 | 870,1378,1353

BATCH_RAW_INFO | 859,1754,1327 | 862,3490,3231 | 864,1671,1515 | 865,3545,3465 | 866,3729,3652 | 867,3708,3640 | 868,3652,3584 | 869,2482,2429 | 870,1379,1353

BATCH_RAW_INFO | 859,1755,1327 | 862,3491,3231 | 864,1672,1515 | 865,3546,3465 | 866,3730,3652 | 867,3709,3640 | 868,3653,3584 | 869,2483,2429 | 870,1380,1353

BATCH_RAW_INFO | 859,1756,1327 | 862,3492,3231 | 864,1673,1515 | 865,3547,3465 | 866,3731,3652 | 867,3710,3640 | 868,3654,3584 | 869,2484,2429 | 870,1381,1353

BATCH_RAW_INFO | 859,1757,1327 | 862,3493,3231 | 864,1674,1515 | 865,3548,3465 | 866,3732,3652 | 867,3711,3640 | 868,3655,3584 | 869,2485,2429 | 870,1382,1353

BATCH_RAW_INFO | 859,1758,1327 | 862,3494,3231 | 864,1675,1515 | 865,3549,3465 | 866,3733,3652 | 867,3712,3640 | 868,3656,3584 | 869,2486,2429 | 870,1383,1353

BATCH_RAW_INFO | 859,1759,1327 | 862,3495,3231 | 864,1676,1515 | 865,3550,3465 | 866,3734,3652 | 867,3713,3640 | 868,3657,3584 | 869,2487,2429 | 870,1384,1353

BATCH_RAW_INFO | 859,1760,1327 | 862,3496,3231 | 864,1677,1515 | 865,3551,3465 | 866,3735,3652 | 867,3714,3640 | 868,3658,3584 | 869,2488,2429 | 870,1385,1353

BATCH_RAW_INFO | 859,1761,1327 | 862,3497,3231 | 864,1678,1515 | 865,3552,3465 | 866,3736,3652 | 867,3715,3640 | 868,3659,3584 | 869,2489,2429 | 870,1386,1353

BATCH_RAW_INFO | 859,1762,1327 | 862,3498,3231 | 864,1679,1515 | 865,3553,3465 | 866,3737,3652 | 867,3716,3640 | 868,3660,3584 | 869,2490,2429 | 870,1387,1353

BATCH_RAW_INFO | 859,1763,1327 | 862,3499,3231 | 864,1680,1515 | 865,3554,3465 | 866,3738,3652 | 867,3717,3640 | 868,3661,3584 | 869,2491,2429 | 870,1388,1353

BATCH_RAW_INFO | 859,1764,1327 | 862,3500,3231 | 864,1681,1515 | 865,3555,3465 | 866,3739,3652 | 867,3718,3640 | 868,3662,3584 | 869,2492,2429 | 870,1389,1353

BATCH_RAW_INFO | 859,1765,1327 | 862,3501,3231 | 864,1682,1515 | 865,3556,3465 | 866,3740,3652 | 867,3719,3640 | 868,3663,3584 | 869,2493,2429 | 870,1390,1353

BATCH_RAW_INFO | 859,1766,1327 | 862,3502,3231 | 864,1683,1515 | 865,3557,3465 | 866,3741,3652 | 867,3720,3640 | 868,3664,3584 | 869,2494,2429 | 870,1391,1353

BATCH_RAW_INFO | 859,1767,1327 | 862,3503,3231 | 864,1684,1515 | 865,3558,3465 | 866,3742,3652 | 867,3721,3640 | 868,3665,3584 | 869,2495,2429 | 870,1392,1353

BATCH_RAW_INFO | 859,1768,1327 | 862,3504,3231 | 864,1685,1515 | 865,3559,3465 | 866,3743,3652 | 867,3722,3640 | 868,3666,3584 | 869,2496,2429 | 870,1393,1353

BATCH_RAW_INFO | 859,1769,1327 | 862,3505,3231 | 864,1686,1515 | 865,3560,3465 | 866,3744,3652 | 867,3723,3640 | 868,3667,3584 | 869,2497,2429 | 870,1394,1353

BATCH_RAW_INFO | 859,1770,1327 | 862,3506,3231 | 864,1687,1515 | 865,3561,3465 | 866,3745,3652 | 867,3724,3640 | 868,3668,3584 | 869,2498,2429 | 870,1395,1353

BATCH_RAW_INFO | 859,1771,1327 | 862,3507,3231 | 864,1688,1515 | 865,3562,3465 | 866,3746,3652 | 867,3725,3640 | 868,3669,3584 | 869,2499,2429 | 870,1396,1353

BATCH_RAW_INFO | 859,1772,1327 | 862,3508,3231 | 864,1689,1515 | 865,3563,3465 | 866,3747,3652 | 867,3726,3640 | 868,3670,3584 | 869,2500,2429 | 870,1397,1353

BATCH_RAW_INFO | 859,1773,1327 | 862,3509,3231 | 864,1690,1515 | 865,3564,3465 | 866,3748,3652 | 867,3727,3640 | 868,3671,3584 | 869,2501,2429 | 870,1398,1353

BATCH_RAW_INFO | 859,1774,1327 | 862,3510,3231 | 864,1691,1515 | 865,3565,3465 | 866,3749,3652 | 867,3728,3640 | 868,3672,3584 | 869,2502,2429 | 870,1399,1353

BATCH_RAW_INFO | 859,1775,1327 | 862,3511,3231 | 864,1692,1515 | 865,3566,3465 | 866,3750,3652 | 867,3729,3640 | 868,3673,3584 | 869,2503,2429 | 870,1400,1353

BATCH_RAW_INFO | 859,1776,1327 | 862,3512,3231 | 864,1693,1515 | 865,3567,3465 | 866,3751,3652 | 867,3730,3640 | 868,3674,3584 | 869,2504,2429 | 870,1401,1353

BATCH_RAW_INFO | 859,1777,1327 | 862,3513,3231 | 864,1694,1515 | 865,3568,3465 | 866,3752,3652 | 867,3731,3640 | 868,3675,3584 | 869,2505,2429 | 870,1402,1353

BATCH_RAW_INFO | 859,1778,1327 | 862,3514,3231 | 864,1695,1515 | 865,3569,3465 | 866,3753,3652 | 867,3732,3640 | 868,3676,3584 | 869,2506,2429 | 870,1403,1353

BATCH_RAW_INFO | 859,1779,1327 | 862,3515,3231 | 864,1696,1515 | 865,3570,3465 | 866,3754,3652 | 867,3733,3640 | 868,3677,3584 | 869,2507,2429 | 870,1404,1353

BATCH_RAW_INFO | 859,1780,1327 | 862,3516,3231 | 864,1697,1515 | 865,3571,3465 | 866,3755,3652 | 867,3734,3640 | 868,3678,3584 | 869,2508,2429 | 870,1405,1353

BATCH_RAW_INFO | 859,1781,1327 | 862,3517,3231 | 864,1698,1515 | 865,3572,3465 | 866,3756,3652 | 867,3735,3640 | 868,3679,3584 | 869,2509,2429 | 870,1406,1353

BATCH_RAW_INFO | 859,1782,1327 | 862,3518,3231 | 864,1699,1515 | 865,3573,3465 | 866,3757,3652 | 867,3736,3640 | 868,3680,3584 | 869,2510,2429 | 870,1407,1353

BATCH_RAW_INFO | 859,1783,1327 | 862,3519,3231 | 864,1700,1515 | 865,3574,3465 | 866,3758,3652 | 867,3737,3640 | 868,3681,3584 | 869,2511,2429 | 870,1408,1353

BATCH_RAW_INFO | 859,1784,1327 | 862,3520,3231 | 864,1701,1515 | 865,3575,3465 | 866,3759,3652 | 867,3738,3640 | 868,3682,3584 | 869,2512,2429 | 870,1409,1353

BATCH_RAW_INFO | 859,1785,1327 | 862,3521,3231 | 864,1702,1515 | 865,3576,3465 | 866,3760,3652 | 867,3739,3640 | 868,3683,3584 | 869,2513,2429 | 870,1410,1353

BATCH_RAW_INFO | 859,1786,1327 | 862,3522,3231 | 864,1703,1515 | 865,3577,3465 | 866,3761,3652 | 867,3740,3640 | 868,3684,3584 | 869,2514,2429 | 870,1411,1353

BATCH_RAW_INFO | 859,1787,1327 | 862,3523,3231 | 864,1704,1515 | 865,3578,3465 | 866,3762,3652 | 867,3741,3640 | 868,3685,3584 | 869,2515,2429 | 870,1412,1353

BATCH_RAW_INFO | 859,1788,1327 | 862,3524,3231 | 864,1705,1515 | 865,3579,3465 | 866,3763,3652 | 867,3742,3640 | 868,3686,3584 | 869,2516,2429 | 870,1413,1353

BATCH_RAW_INFO | 859,1789,1327 | 862,3525,3231 | 864,1706,1515 | 865,3580,3465 | 866,3764,3652 | 867,3743,3640 | 868,3687,3584 | 869,2517,2429 | 870,1414,1353

BATCH_RAW_INFO | 859,1790,1327 | 862,3526,3231 | 864,1707,1515 | 865,3581,3465 | 866,3765,3652 | 867,3744,3640 | 868,3688,3584 | 869,2518,2429 | 870,1415,1353

BATCH_RAW_INFO | 871,1968,1967

BATCH_RAW_INFO | 859,1791,1327 | 862,3527,3231 | 864,1708,1515 | 865,3582,3465 | 866,3766,3652 | 867,3745,3640 | 868,3689,3584 | 869,2519,2429 | 870,1416,1353 | 871,1969,1967

BATCH_RAW_INFO | 859,1792,1327 | 862,3528,3231 | 864,1709,1515 | 865,3583,3465 | 866,3767,3652 | 867,3746,3640 | 868,3690,3584 | 869,2520,2429 | 870,1417,1353 | 871,1970,1967

BATCH_RAW_INFO | 872,1266,1265

BATCH_RAW_INFO | 873,3902,3901

BATCH_RAW_INFO | 859,1793,1327 | 862,3529,3231 | 864,1710,1515 | 865,3584,3465 | 866,3768,3652 | 867,3747,3640 | 868,3691,3584 | 869,2521,2429 | 870,1418,1353 | 871,1971,1967 | 872,1267,1265 | 873,3903,3901

BATCH_RAW_INFO | 859,1794,1327 | 862,3530,3231 | 864,1711,1515 | 865,3585,3465 | 866,3769,3652 | 867,3748,3640 | 868,3692,3584 | 869,2522,2429 | 870,1419,1353 | 871,1972,1967 | 872,1268,1265 | 873,3904,3901

BATCH_RAW_INFO | 859,1795,1327 | 862,3531,3231 | 864,1712,1515 | 865,3586,3465 | 866,3770,3652 | 867,3749,3640 | 868,3693,3584 | 869,2523,2429 | 870,1420,1353 | 871,1973,1967 | 872,1269,1265 | 873,3905,3901

BATCH_RAW_INFO | 859,1796,1327 | 862,3532,3231 | 864,1713,1515 | 865,3587,3465 | 866,3771,3652 | 867,3750,3640 | 868,3694,3584 | 869,2524,2429 | 870,1421,1353 | 871,1974,1967 | 872,1270,1265 | 873,3906,3901

BATCH_RAW_INFO | 859,1797,1327 | 862,3533,3231 | 864,1714,1515 | 865,3588,3465 | 866,3772,3652 | 867,3751,3640 | 868,3695,3584 | 869,2525,2429 | 870,1422,1353 | 871,1975,1967 | 872,1271,1265 | 873,3907,3901

BATCH_RAW_INFO | 859,1798,1327 | 862,3534,3231 | 864,1715,1515 | 865,3589,3465 | 866,3773,3652 | 867,3752,3640 | 868,3696,3584 | 869,2526,2429 | 870,1423,1353 | 871,1976,1967 | 872,1272,1265 | 873,3908,3901

BATCH_RAW_INFO | 859,1799,1327 | 862,3535,3231 | 864,1716,1515 | 865,3590,3465 | 866,3774,3652 | 867,3753,3640 | 868,3697,3584 | 869,2527,2429 | 870,1424,1353 | 871,1977,1967 | 872,1273,1265 | 873,3909,3901

BATCH_RAW_INFO | 859,1800,1327 | 862,3536,3231 | 864,1717,1515 | 865,3591,3465 | 866,3775,3652 | 867,3754,3640 | 868,3698,3584 | 869,2528,2429 | 870,1425,1353 | 871,1978,1967 | 872,1274,1265 | 873,3910,3901

BATCH_RAW_INFO | 859,1801,1327 | 862,3537,3231 | 864,1718,1515 | 865,3592,3465 | 866,3776,3652 | 867,3755,3640 | 868,3699,3584 | 869,2529,2429 | 870,1426,1353 | 871,1979,1967 | 872,1275,1265 | 873,3911,3901

BATCH_RAW_INFO | 859,1802,1327 | 862,3538,3231 | 864,1719,1515 | 865,3593,3465 | 866,3777,3652 | 867,3756,3640 | 868,3700,3584 | 869,2530,2429 | 870,1427,1353 | 871,1980,1967 | 872,1276,1265 | 873,3912,3901

BATCH_RAW_INFO | 859,1803,1327 | 862,3539,3231 | 864,1720,1515 | 865,3594,3465 | 866,3778,3652 | 867,3757,3640 | 868,3701,3584 | 869,2531,2429 | 870,1428,1353 | 871,1981,1967 | 872,1277,1265 | 873,3913,3901

BATCH_RAW_INFO | 859,1804,1327 | 862,3540,3231 | 864,1721,1515 | 865,3595,3465 | 866,3779,3652 | 867,3758,3640 | 868,3702,3584 | 869,2532,2429 | 870,1429,1353 | 871,1982,1967 | 872,1278,1265 | 873,3914,3901

BATCH_RAW_INFO | 859,1805,1327 | 862,3541,3231 | 864,1722,1515 | 865,3596,3465 | 866,3780,3652 | 867,3759,3640 | 868,3703,3584 | 869,2533,2429 | 870,1430,1353 | 871,1983,1967 | 872,1279,1265 | 873,3915,3901

BATCH_RAW_INFO | 859,1806,1327 | 862,3542,3231 | 864,1723,1515 | 865,3597,3465 | 866,3781,3652 | 867,3760,3640 | 868,3704,3584 | 869,2534,2429 | 870,1431,1353 | 871,1984,1967 | 872,1280,1265 | 873,3916,3901

BATCH_RAW_INFO | 859,1807,1327 | 862,3543,3231 | 864,1724,1515 | 865,3598,3465 | 866,3782,3652 | 867,3761,3640 | 868,3705,3584 | 869,2535,2429 | 870,1432,1353 | 871,1985,1967 | 872,1281,1265 | 873,3917,3901

BATCH_RAW_INFO | 859,1808,1327 | 862,3544,3231 | 864,1725,1515 | 865,3599,3465 | 866,3783,3652 | 867,3762,3640 | 868,3706,3584 | 869,2536,2429 | 870,1433,1353 | 871,1986,1967 | 872,1282,1265 | 873,3918,3901

BATCH_RAW_INFO | 859,1809,1327 | 862,3545,3231 | 864,1726,1515 | 865,3600,3465 | 866,3784,3652 | 867,3763,3640 | 868,3707,3584 | 869,2537,2429 | 870,1434,1353 | 871,1987,1967 | 872,1283,1265 | 873,3919,3901

BATCH_RAW_INFO | 859,1810,1327 | 862,3546,3231 | 864,1727,1515 | 865,3601,3465 | 866,3785,3652 | 867,3764,3640 | 868,3708,3584 | 869,2538,2429 | 870,1435,1353 | 871,1988,1967 | 872,1284,1265 | 873,3920,3901

BATCH_RAW_INFO | 859,1811,1327 | 862,3547,3231 | 864,1728,1515 | 865,3602,3465 | 866,3786,3652 | 867,3765,3640 | 868,3709,3584 | 869,2539,2429 | 870,1436,1353 | 871,1989,1967 | 872,1285,1265 | 873,3921,3901

BATCH_RAW_INFO | 859,1812,1327 | 862,3548,3231 | 864,1729,1515 | 865,3603,3465 | 866,3787,3652 | 867,3766,3640 | 868,3710,3584 | 869,2540,2429 | 870,1437,1353 | 871,1990,1967 | 872,1286,1265 | 873,3922,3901

BATCH_RAW_INFO | 859,1813,1327 | 862,3549,3231 | 864,1730,1515 | 865,3604,3465 | 866,3788,3652 | 867,3767,3640 | 868,3711,3584 | 869,2541,2429 | 870,1438,1353 | 871,1991,1967 | 872,1287,1265 | 873,3923,3901

BATCH_RAW_INFO | 859,1814,1327 | 862,3550,3231 | 864,1731,1515 | 865,3605,3465 | 866,3789,3652 | 867,3768,3640 | 868,3712,3584 | 869,2542,2429 | 870,1439,1353 | 871,1992,1967 | 872,1288,1265 | 873,3924,3901

BATCH_RAW_INFO | 859,1815,1327 | 862,3551,3231 | 864,1732,1515 | 865,3606,3465 | 866,3790,3652 | 867,3769,3640 | 868,3713,3584 | 869,2543,2429 | 870,1440,1353 | 871,1993,1967 | 872,1289,1265 | 873,3925,3901

BATCH_RAW_INFO | 859,1816,1327 | 862,3552,3231 | 864,1733,1515 | 865,3607,3465 | 866,3791,3652 | 867,3770,3640 | 868,3714,3584 | 869,2544,2429 | 870,1441,1353 | 871,1994,1967 | 872,1290,1265 | 873,3926,3901

BATCH_RAW_INFO | 859,1817,1327 | 862,3553,3231 | 864,1734,1515 | 865,3608,3465 | 866,3792,3652 | 867,3771,3640 | 868,3715,3584 | 869,2545,2429 | 870,1442,1353 | 871,1995,1967 | 872,1291,1265 | 873,3927,3901

BATCH_RAW_INFO | 859,1818,1327 | 862,3554,3231 | 864,1735,1515 | 865,3609,3465 | 866,3793,3652 | 867,3772,3640 | 868,3716,3584 | 869,2546,2429 | 870,1443,1353 | 871,1996,1967 | 872,1292,1265 | 873,3928,3901

BATCH_RAW_INFO | 859,1819,1327 | 862,3555,3231 | 864,1736,1515 | 865,3610,3465 | 866,3794,3652 | 867,3773,3640 | 868,3717,3584 | 869,2547,2429 | 870,1444,1353 | 871,1997,1967 | 872,1293,1265 | 873,3929,3901

BATCH_RAW_INFO | 859,1820,1327 | 862,3556,3231 | 864,1737,1515 | 865,3611,3465 | 866,3795,3652 | 867,3774,3640 | 868,3718,3584 | 869,2548,2429 | 870,1445,1353 | 871,1998,1967 | 872,1294,1265 | 873,3930,3901

BATCH_RAW_INFO | 859,1821,1327 | 862,3557,3231 | 864,1738,1515 | 865,3612,3465 | 866,3796,3652 | 867,3775,3640 | 868,3719,3584 | 869,2549,2429 | 870,1446,1353 | 871,1999,1967 | 872,1295,1265 | 873,3931,3901

BATCH_RAW_INFO | 859,1822,1327 | 862,3558,3231 | 864,1739,1515 | 865,3613,3465 | 866,3797,3652 | 867,3776,3640 | 868,3720,3584 | 869,2550,2429 | 870,1447,1353 | 871,2000,1967 | 872,1296,1265 | 873,3932,3901

BATCH_RAW_INFO | 859,1823,1327 | 862,3559,3231 | 864,1740,1515 | 865,3614,3465 | 866,3798,3652 | 867,3777,3640 | 868,3721,3584 | 869,2551,2429 | 870,1448,1353 | 871,2001,1967 | 872,1297,1265 | 873,3933,3901

BATCH_RAW_INFO | 859,1824,1327 | 862,3560,3231 | 864,1741,1515 | 865,3615,3465 | 866,3799,3652 | 867,3778,3640 | 868,3722,3584 | 869,2552,2429 | 870,1449,1353 | 871,2002,1967 | 872,1298,1265 | 873,3934,3901

BATCH_RAW_INFO | 859,1825,1327 | 862,3561,3231 | 864,1742,1515 | 865,3616,3465 | 866,3800,3652 | 867,3779,3640 | 868,3723,3584 | 869,2553,2429 | 870,1450,1353 | 871,2003,1967 | 872,1299,1265 | 873,3935,3901

BATCH_RAW_INFO | 859,1826,1327 | 862,3562,3231 | 864,1743,1515 | 865,3617,3465 | 866,3801,3652 | 867,3780,3640 | 868,3724,3584 | 869,2554,2429 | 870,1451,1353 | 871,2004,1967 | 872,1300,1265 | 873,3936,3901

BATCH_RAW_INFO | 859,1827,1327 | 862,3563,3231 | 864,1744,1515 | 865,3618,3465 | 866,3802,3652 | 867,3781,3640 | 868,3725,3584 | 869,2555,2429 | 870,1452,1353 | 871,2005,1967 | 872,1301,1265 | 873,3937,3901

BATCH_RAW_INFO | 859,1828,1327 | 862,3564,3231 | 864,1745,1515 | 865,3619,3465 | 866,3803,3652 | 867,3782,3640 | 868,3726,3584 | 869,2556,2429 | 870,1453,1353 | 871,2006,1967 | 872,1302,1265 | 873,3938,3901

BATCH_RAW_INFO | 859,1829,1327 | 862,3565,3231 | 864,1746,1515 | 865,3620,3465 | 866,3804,3652 | 867,3783,3640 | 868,3727,3584 | 869,2557,2429 | 870,1454,1353 | 871,2007,1967 | 872,1303,1265 | 873,3939,3901

BATCH_RAW_INFO | 859,1830,1327 | 862,3566,3231 | 864,1747,1515 | 865,3621,3465 | 866,3805,3652 | 867,3784,3640 | 868,3728,3584 | 869,2558,2429 | 870,1455,1353 | 871,2008,1967 | 872,1304,1265 | 873,3940,3901

BATCH_RAW_INFO | 859,1831,1327 | 862,3567,3231 | 864,1748,1515 | 865,3622,3465 | 866,3806,3652 | 867,3785,3640 | 868,3729,3584 | 869,2559,2429 | 870,1456,1353 | 871,2009,1967 | 872,1305,1265 | 873,3941,3901

BATCH_RAW_INFO | 859,1832,1327 | 862,3568,3231 | 864,1749,1515 | 865,3623,3465 | 866,3807,3652 | 867,3786,3640 | 868,3730,3584 | 869,2560,2429 | 870,1457,1353 | 871,2010,1967 | 872,1306,1265 | 873,3942,3901

BATCH_RAW_INFO | 859,1833,1327 | 862,3569,3231 | 864,1750,1515 | 865,3624,3465 | 866,3808,3652 | 867,3787,3640 | 868,3731,3584 | 869,2561,2429 | 870,1458,1353 | 871,2011,1967 | 872,1307,1265 | 873,3943,3901

BATCH_RAW_INFO | 859,1834,1327 | 862,3570,3231 | 864,1751,1515 | 865,3625,3465 | 866,3809,3652 | 867,3788,3640 | 868,3732,3584 | 869,2562,2429 | 870,1459,1353 | 871,2012,1967 | 872,1308,1265 | 873,3944,3901

BATCH_RAW_INFO | 859,1835,1327 | 862,3571,3231 | 864,1752,1515 | 865,3626,3465 | 866,3810,3652 | 867,3789,3640 | 868,3733,3584 | 869,2563,2429 | 870,1460,1353 | 871,2013,1967 | 872,1309,1265 | 873,3945,3901

BATCH_RAW_INFO | 859,1836,1327 | 862,3572,3231 | 864,1753,1515 | 865,3627,3465 | 866,3811,3652 | 867,3790,3640 | 868,3734,3584 | 869,2564,2429 | 870,1461,1353 | 871,2014,1967 | 872,1310,1265 | 873,3946,3901

BATCH_RAW_INFO | 859,1837,1327 | 862,3573,3231 | 864,1754,1515 | 865,3628,3465 | 866,3812,3652 | 867,3791,3640 | 868,3735,3584 | 869,2565,2429 | 870,1462,1353 | 871,2015,1967 | 872,1311,1265 | 873,3947,3901

BATCH_RAW_INFO | 859,1838,1327 | 862,3574,3231 | 864,1755,1515 | 865,3629,3465 | 866,3813,3652 | 867,3792,3640 | 868,3736,3584 | 869,2566,2429 | 870,1463,1353 | 871,2016,1967 | 872,1312,1265 | 873,3948,3901

BATCH_RAW_INFO | 859,1839,1327 | 862,3575,3231 | 864,1756,1515 | 865,3630,3465 | 866,3814,3652 | 867,3793,3640 | 868,3737,3584 | 869,2567,2429 | 870,1464,1353 | 871,2017,1967 | 872,1313,1265 | 873,3949,3901

BATCH_RAW_INFO | 859,1840,1327 | 862,3576,3231 | 864,1757,1515 | 865,3631,3465 | 866,3815,3652 | 867,3794,3640 | 868,3738,3584 | 869,2568,2429 | 870,1465,1353 | 871,2018,1967 | 872,1314,1265 | 873,3950,3901

BATCH_RAW_INFO | 859,1841,1327 | 862,3577,3231 | 864,1758,1515 | 865,3632,3465 | 866,3816,3652 | 867,3795,3640 | 868,3739,3584 | 869,2569,2429 | 870,1466,1353 | 871,2019,1967 | 872,1315,1265 | 873,3951,3901

BATCH_RAW_INFO | 859,1842,1327 | 862,3578,3231 | 864,1759,1515 | 865,3633,3465 | 866,3817,3652 | 867,3796,3640 | 868,3740,3584 | 869,2570,2429 | 870,1467,1353 | 871,2020,1967 | 872,1316,1265 | 873,3952,3901

BATCH_RAW_INFO | 859,1843,1327 | 862,3579,3231 | 864,1760,1515 | 865,3634,3465 | 866,3818,3652 | 867,3797,3640 | 868,3741,3584 | 869,2571,2429 | 870,1468,1353 | 871,2021,1967 | 872,1317,1265 | 873,3953,3901

BATCH_RAW_INFO | 859,1844,1327 | 862,3580,3231 | 864,1761,1515 | 865,3635,3465 | 866,3819,3652 | 867,3798,3640 | 868,3742,3584 | 869,2572,2429 | 870,1469,1353 | 871,2022,1967 | 872,1318,1265 | 873,3954,3901

BATCH_RAW_INFO | 859,1845,1327 | 862,3581,3231 | 864,1762,1515 | 865,3636,3465 | 866,3820,3652 | 867,3799,3640 | 868,3743,3584 | 869,2573,2429 | 870,1470,1353 | 871,2023,1967 | 872,1319,1265 | 873,3955,3901

BATCH_RAW_INFO | 859,1846,1327 | 862,3582,3231 | 864,1763,1515 | 865,3637,3465 | 866,3821,3652 | 867,3800,3640 | 868,3744,3584 | 869,2574,2429 | 870,1471,1353 | 871,2024,1967 | 872,1320,1265 | 873,3956,3901

BATCH_RAW_INFO | 859,1847,1327 | 862,3583,3231 | 864,1764,1515 | 865,3638,3465 | 866,3822,3652 | 867,3801,3640 | 868,3745,3584 | 869,2575,2429 | 870,1472,1353 | 871,2025,1967 | 872,1321,1265 | 873,3957,3901

BATCH_RAW_INFO | 859,1848,1327 | 862,3584,3231 | 864,1765,1515 | 865,3639,3465 | 866,3823,3652 | 867,3802,3640 | 868,3746,3584 | 869,2576,2429 | 870,1473,1353 | 871,2026,1967 | 872,1322,1265 | 873,3958,3901

BATCH_RAW_INFO | 859,1849,1327 | 862,3585,3231 | 864,1766,1515 | 865,3640,3465 | 866,3824,3652 | 867,3803,3640 | 868,3747,3584 | 869,2577,2429 | 870,1474,1353 | 871,2027,1967 | 872,1323,1265 | 873,3959,3901

BATCH_RAW_INFO | 859,1850,1327 | 862,3586,3231 | 864,1767,1515 | 865,3641,3465 | 866,3825,3652 | 867,3804,3640 | 868,3748,3584 | 869,2578,2429 | 870,1475,1353 | 871,2028,1967 | 872,1324,1265 | 873,3960,3901

BATCH_RAW_INFO | 859,1851,1327 | 862,3587,3231 | 864,1768,1515 | 865,3642,3465 | 866,3826,3652 | 867,3805,3640 | 868,3749,3584 | 869,2579,2429 | 870,1476,1353 | 871,2029,1967 | 872,1325,1265 | 873,3961,3901

BATCH_RAW_INFO | 859,1852,1327 | 862,3588,3231 | 864,1769,1515 | 865,3643,3465 | 866,3827,3652 | 867,3806,3640 | 868,3750,3584 | 869,2580,2429 | 870,1477,1353 | 871,2030,1967 | 872,1326,1265 | 873,3962,3901

BATCH_RAW_INFO | 859,1853,1327 | 862,3589,3231 | 864,1770,1515 | 865,3644,3465 | 866,3828,3652 | 867,3807,3640 | 868,3751,3584 | 869,2581,2429 | 870,1478,1353 | 871,2031,1967 | 872,1327,1265 | 873,3963,3901

BATCH_RAW_INFO | 859,1854,1327 | 862,3590,3231 | 864,1771,1515 | 865,3645,3465 | 866,3829,3652 | 867,3808,3640 | 868,3752,3584 | 869,2582,2429 | 870,1479,1353 | 871,2032,1967 | 872,1328,1265 | 873,3964,3901

BATCH_RAW_INFO | 859,1855,1327 | 862,3591,3231 | 864,1772,1515 | 865,3646,3465 | 866,3830,3652 | 867,3809,3640 | 868,3753,3584 | 869,2583,2429 | 870,1480,1353 | 871,2033,1967 | 872,1329,1265 | 873,3965,3901

BATCH_RAW_INFO | 874,3643,3642

BATCH_RAW_INFO | 859,1856,1327 | 862,3592,3231 | 864,1773,1515 | 865,3647,3465 | 866,3831,3652 | 867,3810,3640 | 868,3754,3584 | 869,2584,2429 | 870,1481,1353 | 871,2034,1967 | 872,1330,1265 | 873,3966,3901 | 874,3644,3642

BATCH_RAW_INFO | 859,1857,1327 | 862,3593,3231 | 864,1774,1515 | 865,3648,3465 | 866,3832,3652 | 867,3811,3640 | 868,3755,3584 | 869,2585,2429 | 870,1482,1353 | 871,2035,1967 | 872,1331,1265 | 873,3967,3901 | 874,3645,3642

BATCH_RAW_INFO | 859,1858,1327 | 862,3594,3231 | 864,1775,1515 | 865,3649,3465 | 866,3833,3652 | 867,3812,3640 | 868,3756,3584 | 869,2586,2429 | 870,1483,1353 | 871,2036,1967 | 872,1332,1265 | 873,3968,3901 | 874,3646,3642

BATCH_RAW_INFO | 859,1859,1327 | 862,3595,3231 | 864,1776,1515 | 865,3650,3465 | 866,3834,3652 | 867,3813,3640 | 868,3757,3584 | 869,2587,2429 | 870,1484,1353 | 871,2037,1967 | 872,1333,1265 | 873,3969,3901 | 874,3647,3642

BATCH_RAW_INFO | 859,1860,1327 | 862,3596,3231 | 864,1777,1515 | 865,3651,3465 | 866,3835,3652 | 867,3814,3640 | 868,3758,3584 | 869,2588,2429 | 870,1485,1353 | 871,2038,1967 | 872,1334,1265 | 873,3970,3901 | 874,3648,3642

BATCH_RAW_INFO | 859,1861,1327 | 862,3597,3231 | 864,1778,1515 | 865,3652,3465 | 866,3836,3652 | 867,3815,3640 | 868,3759,3584 | 869,2589,2429 | 870,1486,1353 | 871,2039,1967 | 872,1335,1265 | 873,3971,3901 | 874,3649,3642

BATCH_RAW_INFO | 859,1862,1327 | 862,3598,3231 | 864,1779,1515 | 865,3653,3465 | 866,3837,3652 | 867,3816,3640 | 868,3760,3584 | 869,2590,2429 | 870,1487,1353 | 871,2040,1967 | 872,1336,1265 | 873,3972,3901 | 874,3650,3642

BATCH_RAW_INFO | 859,1863,1327 | 862,3599,3231 | 864,1780,1515 | 865,3654,3465 | 866,3838,3652 | 867,3817,3640 | 868,3761,3584 | 869,2591,2429 | 870,1488,1353 | 871,2041,1967 | 872,1337,1265 | 873,3973,3901 | 874,3651,3642

BATCH_RAW_INFO | 859,1864,1327 | 862,3600,3231 | 864,1781,1515 | 865,3655,3465 | 866,3839,3652 | 867,3818,3640 | 868,3762,3584 | 869,2592,2429 | 870,1489,1353 | 871,2042,1967 | 872,1338,1265 | 873,3974,3901 | 874,3652,3642

BATCH_RAW_INFO | 859,1865,1327 | 862,3601,3231 | 864,1782,1515 | 865,3656,3465 | 866,3840,3652 | 867,3819,3640 | 868,3763,3584 | 869,2593,2429 | 870,1490,1353 | 871,2043,1967 | 872,1339,1265 | 873,3975,3901 | 874,3653,3642

BATCH_RAW_INFO | 859,1866,1327 | 862,3602,3231 | 864,1783,1515 | 865,3657,3465 | 866,3841,3652 | 867,3820,3640 | 868,3764,3584 | 869,2594,2429 | 870,1491,1353 | 871,2044,1967 | 872,1340,1265 | 873,3976,3901 | 874,3654,3642

BATCH_RAW_INFO | 859,1867,1327 | 862,3603,3231 | 864,1784,1515 | 865,3658,3465 | 866,3842,3652 | 867,3821,3640 | 868,3765,3584 | 869,2595,2429 | 870,1492,1353 | 871,2045,1967 | 872,1341,1265 | 873,3977,3901 | 874,3655,3642

BATCH_RAW_INFO | 859,1868,1327 | 862,3604,3231 | 864,1785,1515 | 865,3659,3465 | 866,3843,3652 | 867,3822,3640 | 868,3766,3584 | 869,2596,2429 | 870,1493,1353 | 871,2046,1967 | 872,1342,1265 | 873,3978,3901 | 874,3656,3642

BATCH_RAW_INFO | 859,1869,1327 | 862,3605,3231 | 864,1786,1515 | 865,3660,3465 | 866,3844,3652 | 867,3823,3640 | 868,3767,3584 | 869,2597,2429 | 870,1494,1353 | 871,2047,1967 | 872,1343,1265 | 873,3979,3901 | 874,3657,3642

BATCH_RAW_INFO | 859,1870,1327 | 862,3606,3231 | 864,1787,1515 | 865,3661,3465 | 866,3845,3652 | 867,3824,3640 | 868,3768,3584 | 869,2598,2429 | 870,1495,1353 | 871,2048,1967 | 872,1344,1265 | 873,3980,3901 | 874,3658,3642

BATCH_RAW_INFO | 859,1871,1327 | 862,3607,3231 | 864,1788,1515 | 865,3662,3465 | 866,3846,3652 | 867,3825,3640 | 868,3769,3584 | 869,2599,2429 | 870,1496,1353 | 871,2049,1967 | 872,1345,1265 | 873,3981,3901 | 874,3659,3642

BATCH_RAW_INFO | 859,1872,1327 | 862,3608,3231 | 864,1789,1515 | 865,3663,3465 | 866,3847,3652 | 867,3826,3640 | 868,3770,3584 | 869,2600,2429 | 870,1497,1353 | 871,2050,1967 | 872,1346,1265 | 873,3982,3901 | 874,3660,3642

BATCH_RAW_INFO | 859,1873,1327 | 862,3609,3231 | 864,1790,1515 | 865,3664,3465 | 866,3848,3652 | 867,3827,3640 | 868,3771,3584 | 869,2601,2429 | 870,1498,1353 | 871,2051,1967 | 872,1347,1265 | 873,3983,3901 | 874,3661,3642

BATCH_RAW_INFO | 859,1874,1327 | 862,3610,3231 | 864,1791,1515 | 865,3665,3465 | 866,3849,3652 | 867,3828,3640 | 868,3772,3584 | 869,2602,2429 | 870,1499,1353 | 871,2052,1967 | 872,1348,1265 | 873,3984,3901 | 874,3662,3642

BATCH_RAW_INFO | 859,1875,1327 | 862,3611,3231 | 864,1792,1515 | 865,3666,3465 | 866,3850,3652 | 867,3829,3640 | 868,3773,3584 | 869,2603,2429 | 870,1500,1353 | 871,2053,1967 | 872,1349,1265 | 873,3985,3901 | 874,3663,3642

BATCH_RAW_INFO | 859,1876,1327 | 862,3612,3231 | 864,1793,1515 | 865,3667,3465 | 866,3851,3652 | 867,3830,3640 | 868,3774,3584 | 869,2604,2429 | 870,1501,1353 | 871,2054,1967 | 872,1350,1265 | 873,3986,3901 | 874,3664,3642

BATCH_RAW_INFO | 859,1877,1327 | 862,3613,3231 | 864,1794,1515 | 865,3668,3465 | 866,3852,3652 | 867,3831,3640 | 868,3775,3584 | 869,2605,2429 | 870,1502,1353 | 871,2055,1967 | 872,1351,1265 | 873,3987,3901 | 874,3665,3642

BATCH_RAW_INFO | 859,1878,1327 | 862,3614,3231 | 864,1795,1515 | 865,3669,3465 | 866,3853,3652 | 867,3832,3640 | 868,3776,3584 | 869,2606,2429 | 870,1503,1353 | 871,2056,1967 | 872,1352,1265 | 873,3988,3901 | 874,3666,3642

BATCH_RAW_INFO | 875,3236,3235

BATCH_RAW_INFO | 876,822,821

BATCH_RAW_INFO | 859,1879,1327 | 862,3615,3231 | 864,1796,1515 | 865,3670,3465 | 866,3854,3652 | 867,3833,3640 | 868,3777,3584 | 869,2607,2429 | 870,1504,1353 | 871,2057,1967 | 872,1353,1265 | 873,3989,3901 | 874,3667,3642 | 875,3237,3235 | 876,823,821

BATCH_RAW_INFO | 859,1880,1327 | 862,3616,3231 | 864,1797,1515 | 865,3671,3465 | 866,3855,3652 | 867,3834,3640 | 868,3778,3584 | 869,2608,2429 | 870,1505,1353 | 871,2058,1967 | 872,1354,1265 | 873,3990,3901 | 874,3668,3642 | 875,3238,3235 | 876,824,821

BATCH_RAW_INFO | 859,1881,1327 | 862,3617,3231 | 864,1798,1515 | 865,3672,3465 | 866,3856,3652 | 867,3835,3640 | 868,3779,3584 | 869,2609,2429 | 870,1506,1353 | 871,2059,1967 | 872,1355,1265 | 873,3991,3901 | 874,3669,3642 | 875,3239,3235 | 876,825,821

BATCH_RAW_INFO | 859,1882,1327 | 862,3618,3231 | 864,1799,1515 | 865,3673,3465 | 866,3857,3652 | 867,3836,3640 | 868,3780,3584 | 869,2610,2429 | 870,1507,1353 | 871,2060,1967 | 872,1356,1265 | 873,3992,3901 | 874,3670,3642 | 875,3240,3235 | 876,826,821

BATCH_RAW_INFO | 859,1883,1327 | 862,3619,3231 | 864,1800,1515 | 865,3674,3465 | 866,3858,3652 | 867,3837,3640 | 868,3781,3584 | 869,2611,2429 | 870,1508,1353 | 871,2061,1967 | 872,1357,1265 | 873,3993,3901 | 874,3671,3642 | 875,3241,3235 | 876,827,821

BATCH_RAW_INFO | 859,1884,1327 | 862,3620,3231 | 864,1801,1515 | 865,3675,3465 | 866,3859,3652 | 867,3838,3640 | 868,3782,3584 | 869,2612,2429 | 870,1509,1353 | 871,2062,1967 | 872,1358,1265 | 873,3994,3901 | 874,3672,3642 | 875,3242,3235 | 876,828,821

BATCH_RAW_INFO | 859,1885,1327 | 862,3621,3231 | 864,1802,1515 | 865,3676,3465 | 866,3860,3652 | 867,3839,3640 | 868,3783,3584 | 869,2613,2429 | 870,1510,1353 | 871,2063,1967 | 872,1359,1265 | 873,3995,3901 | 874,3673,3642 | 875,3243,3235 | 876,829,821

BATCH_RAW_INFO | 859,1886,1327 | 862,3622,3231 | 864,1803,1515 | 865,3677,3465 | 866,3861,3652 | 867,3840,3640 | 868,3784,3584 | 869,2614,2429 | 870,1511,1353 | 871,2064,1967 | 872,1360,1265 | 873,3996,3901 | 874,3674,3642 | 875,3244,3235 | 876,830,821

BATCH_RAW_INFO | 859,1887,1327 | 862,3623,3231 | 864,1804,1515 | 865,3678,3465 | 866,3862,3652 | 867,3841,3640 | 868,3785,3584 | 869,2615,2429 | 870,1512,1353 | 871,2065,1967 | 872,1361,1265 | 873,3997,3901 | 874,3675,3642 | 875,3245,3235 | 876,831,821

BATCH_RAW_INFO | 859,1888,1327 | 862,3624,3231 | 864,1805,1515 | 865,3679,3465 | 866,3863,3652 | 867,3842,3640 | 868,3786,3584 | 869,2616,2429 | 870,1513,1353 | 871,2066,1967 | 872,1362,1265 | 873,3998,3901 | 874,3676,3642 | 875,3246,3235 | 876,832,821

BATCH_RAW_INFO | 859,1889,1327 | 862,3625,3231 | 864,1806,1515 | 865,3680,3465 | 866,3864,3652 | 867,3843,3640 | 868,3787,3584 | 869,2617,2429 | 870,1514,1353 | 871,2067,1967 | 872,1363,1265 | 873,3999,3901 | 874,3677,3642 | 875,3247,3235 | 876,833,821

BATCH_RAW_INFO | 859,1890,1327 | 862,3626,3231 | 864,1807,1515 | 865,3681,3465 | 866,3865,3652 | 867,3844,3640 | 868,3788,3584 | 869,2618,2429 | 870,1515,1353 | 871,2068,1967 | 872,1364,1265 | 873,4000,3901 | 874,3678,3642 | 875,3248,3235 | 876,834,821

BATCH_RAW_INFO | 859,1891,1327 | 862,3627,3231 | 864,1808,1515 | 865,3682,3465 | 866,3866,3652 | 867,3845,3640 | 868,3789,3584 | 869,2619,2429 | 870,1516,1353 | 871,2069,1967 | 872,1365,1265 | 873,4001,3901 | 874,3679,3642 | 875,3249,3235 | 876,835,821

BATCH_RAW_INFO | 859,1892,1327 | 862,3628,3231 | 864,1809,1515 | 865,3683,3465 | 866,3867,3652 | 867,3846,3640 | 868,3790,3584 | 869,2620,2429 | 870,1517,1353 | 871,2070,1967 | 872,1366,1265 | 873,4002,3901 | 874,3680,3642 | 875,3250,3235 | 876,836,821

BATCH_RAW_INFO | 859,1893,1327 | 862,3629,3231 | 864,1810,1515 | 865,3684,3465 | 866,3868,3652 | 867,3847,3640 | 868,3791,3584 | 869,2621,2429 | 870,1518,1353 | 871,2071,1967 | 872,1367,1265 | 873,4003,3901 | 874,3681,3642 | 875,3251,3235 | 876,837,821

BATCH_RAW_INFO | 859,1894,1327 | 862,3630,3231 | 864,1811,1515 | 865,3685,3465 | 866,3869,3652 | 867,3848,3640 | 868,3792,3584 | 869,2622,2429 | 870,1519,1353 | 871,2072,1967 | 872,1368,1265 | 873,4004,3901 | 874,3682,3642 | 875,3252,3235 | 876,838,821

BATCH_RAW_INFO | 859,1895,1327 | 862,3631,3231 | 864,1812,1515 | 865,3686,3465 | 866,3870,3652 | 867,3849,3640 | 868,3793,3584 | 869,2623,2429 | 870,1520,1353 | 871,2073,1967 | 872,1369,1265 | 873,4005,3901 | 874,3683,3642 | 875,3253,3235 | 876,839,821

BATCH_RAW_INFO | 859,1896,1327 | 862,3632,3231 | 864,1813,1515 | 865,3687,3465 | 866,3871,3652 | 867,3850,3640 | 868,3794,3584 | 869,2624,2429 | 870,1521,1353 | 871,2074,1967 | 872,1370,1265 | 873,4006,3901 | 874,3684,3642 | 875,3254,3235 | 876,840,821

BATCH_RAW_INFO | 859,1897,1327 | 862,3633,3231 | 864,1814,1515 | 865,3688,3465 | 866,3872,3652 | 867,3851,3640 | 868,3795,3584 | 870,1522,1353 | 871,2075,1967 | 872,1371,1265 | 873,4007,3901 | 874,3685,3642 | 875,3255,3235 | 876,841,821

BATCH_RAW_INFO | 859,1898,1327 | 862,3634,3231 | 864,1815,1515 | 865,3689,3465 | 866,3873,3652 | 867,3852,3640 | 868,3796,3584 | 870,1523,1353 | 871,2076,1967 | 872,1372,1265 | 873,4008,3901 | 874,3686,3642 | 875,3256,3235 | 876,842,821

BATCH_RAW_INFO | 859,1899,1327 | 862,3635,3231 | 864,1816,1515 | 865,3690,3465 | 866,3874,3652 | 867,3853,3640 | 868,3797,3584 | 870,1524,1353 | 871,2077,1967 | 872,1373,1265 | 873,4009,3901 | 874,3687,3642 | 875,3257,3235 | 876,843,821

BATCH_RAW_INFO | 859,1900,1327 | 862,3636,3231 | 864,1817,1515 | 865,3691,3465 | 866,3875,3652 | 867,3854,3640 | 868,3798,3584 | 870,1525,1353 | 871,2078,1967 | 872,1374,1265 | 873,4010,3901 | 874,3688,3642 | 875,3258,3235 | 876,844,821

BATCH_RAW_INFO | 859,1901,1327 | 862,3637,3231 | 864,1818,1515 | 865,3692,3465 | 866,3876,3652 | 867,3855,3640 | 868,3799,3584 | 870,1526,1353 | 871,2079,1967 | 872,1375,1265 | 873,4011,3901 | 874,3689,3642 | 875,3259,3235 | 876,845,821

BATCH_RAW_INFO | 859,1902,1327 | 862,3638,3231 | 864,1819,1515 | 865,3693,3465 | 866,3877,3652 | 867,3856,3640 | 868,3800,3584 | 870,1527,1353 | 871,2080,1967 | 872,1376,1265 | 873,4012,3901 | 874,3690,3642 | 875,3260,3235 | 876,846,821

BATCH_RAW_INFO | 859,1903,1327 | 862,3639,3231 | 864,1820,1515 | 865,3694,3465 | 866,3878,3652 | 867,3857,3640 | 868,3801,3584 | 870,1528,1353 | 871,2081,1967 | 872,1377,1265 | 873,4013,3901 | 874,3691,3642 | 875,3261,3235 | 876,847,821

BATCH_RAW_INFO | 859,1904,1327 | 862,3640,3231 | 864,1821,1515 | 865,3695,3465 | 866,3879,3652 | 867,3858,3640 | 868,3802,3584 | 870,1529,1353 | 871,2082,1967 | 872,1378,1265 | 873,4014,3901 | 874,3692,3642 | 875,3262,3235 | 876,848,821

BATCH_RAW_INFO | 859,1905,1327 | 862,3641,3231 | 864,1822,1515 | 865,3696,3465 | 866,3880,3652 | 867,3859,3640 | 868,3803,3584 | 870,1530,1353 | 871,2083,1967 | 872,1379,1265 | 873,4015,3901 | 874,3693,3642 | 875,3263,3235 | 876,849,821

BATCH_RAW_INFO | 859,1906,1327 | 862,3642,3231 | 864,1823,1515 | 865,3697,3465 | 866,3881,3652 | 867,3860,3640 | 868,3804,3584 | 870,1531,1353 | 871,2084,1967 | 872,1380,1265 | 873,4016,3901 | 874,3694,3642 | 875,3264,3235 | 876,850,821

BATCH_RAW_INFO | 859,1907,1327 | 862,3643,3231 | 864,1824,1515 | 865,3698,3465 | 866,3882,3652 | 867,3861,3640 | 868,3805,3584 | 870,1532,1353 | 871,2085,1967 | 872,1381,1265 | 873,4017,3901 | 874,3695,3642 | 875,3265,3235 | 876,851,821

BATCH_RAW_INFO | 859,1908,1327 | 862,3644,3231 | 864,1825,1515 | 865,3699,3465 | 866,3883,3652 | 867,3862,3640 | 868,3806,3584 | 870,1533,1353 | 871,2086,1967 | 872,1382,1265 | 873,4018,3901 | 874,3696,3642 | 875,3266,3235 | 876,852,821

BATCH_RAW_INFO | 859,1909,1327 | 862,3645,3231 | 864,1826,1515 | 865,3700,3465 | 866,3884,3652 | 867,3863,3640 | 868,3807,3584 | 870,1534,1353 | 871,2087,1967 | 872,1383,1265 | 873,4019,3901 | 874,3697,3642 | 875,3267,3235 | 876,853,821

BATCH_RAW_INFO | 859,1910,1327 | 862,3646,3231 | 864,1827,1515 | 865,3701,3465 | 866,3885,3652 | 867,3864,3640 | 868,3808,3584 | 870,1535,1353 | 871,2088,1967 | 872,1384,1265 | 873,4020,3901 | 874,3698,3642 | 875,3268,3235 | 876,854,821

BATCH_RAW_INFO | 859,1911,1327 | 862,3647,3231 | 864,1828,1515 | 865,3702,3465 | 866,3886,3652 | 867,3865,3640 | 868,3809,3584 | 870,1536,1353 | 871,2089,1967 | 872,1385,1265 | 873,4021,3901 | 874,3699,3642 | 875,3269,3235 | 876,855,821

BATCH_RAW_INFO | 859,1912,1327 | 862,3648,3231 | 864,1829,1515 | 865,3703,3465 | 866,3887,3652 | 867,3866,3640 | 868,3810,3584 | 870,1537,1353 | 871,2090,1967 | 872,1386,1265 | 873,4022,3901 | 874,3700,3642 | 875,3270,3235 | 876,856,821

BATCH_RAW_INFO | 859,1913,1327 | 862,3649,3231 | 864,1830,1515 | 865,3704,3465 | 866,3888,3652 | 867,3867,3640 | 868,3811,3584 | 870,1538,1353 | 871,2091,1967 | 872,1387,1265 | 873,4023,3901 | 874,3701,3642 | 875,3271,3235 | 876,857,821

BATCH_RAW_INFO | 859,1914,1327 | 862,3650,3231 | 864,1831,1515 | 865,3705,3465 | 866,3889,3652 | 867,3868,3640 | 868,3812,3584 | 870,1539,1353 | 871,2092,1967 | 872,1388,1265 | 873,4024,3901 | 874,3702,3642 | 875,3272,3235 | 876,858,821

BATCH_RAW_INFO | 859,1915,1327 | 862,3651,3231 | 864,1832,1515 | 865,3706,3465 | 866,3890,3652 | 867,3869,3640 | 868,3813,3584 | 870,1540,1353 | 871,2093,1967 | 872,1389,1265 | 873,4025,3901 | 874,3703,3642 | 875,3273,3235 | 876,859,821

BATCH_RAW_INFO | 859,1916,1327 | 862,3652,3231 | 864,1833,1515 | 865,3707,3465 | 866,3891,3652 | 867,3870,3640 | 868,3814,3584 | 870,1541,1353 | 871,2094,1967 | 872,1390,1265 | 873,4026,3901 | 874,3704,3642 | 875,3274,3235 | 876,860,821

BATCH_RAW_INFO | 859,1917,1327 | 862,3653,3231 | 864,1834,1515 | 865,3708,3465 | 866,3892,3652 | 867,3871,3640 | 868,3815,3584 | 870,1542,1353 | 871,2095,1967 | 872,1391,1265 | 873,4027,3901 | 874,3705,3642 | 875,3275,3235 | 876,861,821

BATCH_RAW_INFO | 859,1918,1327 | 862,3654,3231 | 864,1835,1515 | 865,3709,3465 | 866,3893,3652 | 867,3872,3640 | 868,3816,3584 | 870,1543,1353 | 871,2096,1967 | 872,1392,1265 | 873,4028,3901 | 874,3706,3642 | 875,3276,3235 | 876,862,821

BATCH_RAW_INFO | 859,1919,1327 | 862,3655,3231 | 864,1836,1515 | 865,3710,3465 | 866,3894,3652 | 867,3873,3640 | 868,3817,3584 | 870,1544,1353 | 871,2097,1967 | 872,1393,1265 | 873,4029,3901 | 874,3707,3642 | 875,3277,3235 | 876,863,821

BATCH_RAW_INFO | 859,1920,1327 | 862,3656,3231 | 864,1837,1515 | 865,3711,3465 | 866,3895,3652 | 867,3874,3640 | 868,3818,3584 | 870,1545,1353 | 871,2098,1967 | 872,1394,1265 | 873,4030,3901 | 874,3708,3642 | 875,3278,3235 | 876,864,821

BATCH_RAW_INFO | 859,1921,1327 | 862,3657,3231 | 864,1838,1515 | 865,3712,3465 | 866,3896,3652 | 867,3875,3640 | 868,3819,3584 | 870,1546,1353 | 871,2099,1967 | 872,1395,1265 | 873,4031,3901 | 874,3709,3642 | 875,3279,3235 | 876,865,821

BATCH_RAW_INFO | 859,1922,1327 | 862,3658,3231 | 864,1839,1515 | 865,3713,3465 | 866,3897,3652 | 867,3876,3640 | 868,3820,3584 | 870,1547,1353 | 871,2100,1967 | 872,1396,1265 | 873,4032,3901 | 874,3710,3642 | 875,3280,3235 | 876,866,821

BATCH_RAW_INFO | 859,1923,1327 | 862,3659,3231 | 864,1840,1515 | 865,3714,3465 | 866,3898,3652 | 867,3877,3640 | 868,3821,3584 | 870,1548,1353 | 871,2101,1967 | 872,1397,1265 | 873,4033,3901 | 874,3711,3642 | 875,3281,3235 | 876,867,821

BATCH_RAW_INFO | 859,1924,1327 | 862,3660,3231 | 864,1841,1515 | 865,3715,3465 | 866,3899,3652 | 867,3878,3640 | 868,3822,3584 | 870,1549,1353 | 871,2102,1967 | 872,1398,1265 | 873,4034,3901 | 874,3712,3642 | 875,3282,3235 | 876,868,821

BATCH_RAW_INFO | 859,1925,1327 | 862,3661,3231 | 864,1842,1515 | 865,3716,3465 | 866,3900,3652 | 867,3879,3640 | 868,3823,3584 | 870,1550,1353 | 871,2103,1967 | 872,1399,1265 | 873,4035,3901 | 874,3713,3642 | 875,3283,3235 | 876,869,821

BATCH_RAW_INFO | 859,1926,1327 | 862,3662,3231 | 864,1843,1515 | 865,3717,3465 | 866,3901,3652 | 867,3880,3640 | 868,3824,3584 | 870,1551,1353 | 871,2104,1967 | 872,1400,1265 | 873,4036,3901 | 874,3714,3642 | 875,3284,3235 | 876,870,821

BATCH_RAW_INFO | 859,1927,1327 | 862,3663,3231 | 864,1844,1515 | 865,3718,3465 | 866,3902,3652 | 867,3881,3640 | 868,3825,3584 | 870,1552,1353 | 871,2105,1967 | 872,1401,1265 | 873,4037,3901 | 874,3715,3642 | 875,3285,3235 | 876,871,821

BATCH_RAW_INFO | 859,1928,1327 | 862,3664,3231 | 864,1845,1515 | 865,3719,3465 | 866,3903,3652 | 867,3882,3640 | 868,3826,3584 | 870,1553,1353 | 871,2106,1967 | 872,1402,1265 | 873,4038,3901 | 874,3716,3642 | 875,3286,3235 | 876,872,821

BATCH_RAW_INFO | 859,1929,1327 | 862,3665,3231 | 864,1846,1515 | 865,3720,3465 | 866,3904,3652 | 867,3883,3640 | 868,3827,3584 | 870,1554,1353 | 871,2107,1967 | 872,1403,1265 | 873,4039,3901 | 874,3717,3642 | 875,3287,3235 | 876,873,821

BATCH_RAW_INFO | 859,1930,1327 | 862,3666,3231 | 864,1847,1515 | 865,3721,3465 | 866,3905,3652 | 867,3884,3640 | 868,3828,3584 | 870,1555,1353 | 871,2108,1967 | 872,1404,1265 | 873,4040,3901 | 874,3718,3642 | 875,3288,3235 | 876,874,821

BATCH_RAW_INFO | 859,1931,1327 | 862,3667,3231 | 864,1848,1515 | 865,3722,3465 | 866,3906,3652 | 867,3885,3640 | 868,3829,3584 | 870,1556,1353 | 871,2109,1967 | 872,1405,1265 | 873,4041,3901 | 874,3719,3642 | 875,3289,3235 | 876,875,821

BATCH_RAW_INFO | 859,1932,1327 | 862,3668,3231 | 864,1849,1515 | 865,3723,3465 | 866,3907,3652 | 867,3886,3640 | 868,3830,3584 | 870,1557,1353 | 871,2110,1967 | 872,1406,1265 | 873,4042,3901 | 874,3720,3642 | 875,3290,3235 | 876,876,821

BATCH_RAW_INFO | 859,1933,1327 | 862,3669,3231 | 864,1850,1515 | 865,3724,3465 | 866,3908,3652 | 867,3887,3640 | 868,3831,3584 | 870,1558,1353 | 871,2111,1967 | 872,1407,1265 | 873,4043,3901 | 874,3721,3642 | 875,3291,3235 | 876,877,821

BATCH_RAW_INFO | 859,1934,1327 | 862,3670,3231 | 864,1851,1515 | 865,3725,3465 | 866,3909,3652 | 867,3888,3640 | 868,3832,3584 | 870,1559,1353 | 871,2112,1967 | 872,1408,1265 | 873,4044,3901 | 874,3722,3642 | 875,3292,3235 | 876,878,821

BATCH_RAW_INFO | 859,1935,1327 | 862,3671,3231 | 864,1852,1515 | 865,3726,3465 | 866,3910,3652 | 867,3889,3640 | 868,3833,3584 | 870,1560,1353 | 871,2113,1967 | 872,1409,1265 | 873,4045,3901 | 874,3723,3642 | 875,3293,3235 | 876,879,821

BATCH_RAW_INFO | 859,1936,1327 | 862,3672,3231 | 864,1853,1515 | 865,3727,3465 | 866,3911,3652 | 867,3890,3640 | 868,3834,3584 | 870,1561,1353 | 871,2114,1967 | 872,1410,1265 | 873,4046,3901 | 874,3724,3642 | 875,3294,3235 | 876,880,821

BATCH_RAW_INFO | 859,1937,1327 | 862,3673,3231 | 864,1854,1515 | 865,3728,3465 | 866,3912,3652 | 867,3891,3640 | 868,3835,3584 | 870,1562,1353 | 871,2115,1967 | 872,1411,1265 | 873,4047,3901 | 874,3725,3642 | 875,3295,3235 | 876,881,821

BATCH_RAW_INFO | 859,1938,1327 | 862,3674,3231 | 864,1855,1515 | 865,3729,3465 | 866,3913,3652 | 867,3892,3640 | 868,3836,3584 | 870,1563,1353 | 871,2116,1967 | 872,1412,1265 | 873,4048,3901 | 874,3726,3642 | 875,3296,3235 | 876,882,821

BATCH_RAW_INFO | 859,1939,1327 | 862,3675,3231 | 864,1856,1515 | 865,3730,3465 | 866,3914,3652 | 867,3893,3640 | 868,3837,3584 | 870,1564,1353 | 871,2117,1967 | 872,1413,1265 | 873,4049,3901 | 874,3727,3642 | 875,3297,3235 | 876,883,821

BATCH_RAW_INFO | 859,1940,1327 | 862,3676,3231 | 864,1857,1515 | 865,3731,3465 | 866,3915,3652 | 867,3894,3640 | 868,3838,3584 | 870,1565,1353 | 871,2118,1967 | 872,1414,1265 | 873,4050,3901 | 874,3728,3642 | 875,3298,3235 | 876,884,821

BATCH_RAW_INFO | 859,1941,1327 | 862,3677,3231 | 864,1858,1515 | 865,3732,3465 | 866,3916,3652 | 867,3895,3640 | 868,3839,3584 | 870,1566,1353 | 871,2119,1967 | 872,1415,1265 | 873,4051,3901 | 874,3729,3642 | 875,3299,3235 | 876,885,821

BATCH_RAW_INFO | 859,1942,1327 | 862,3678,3231 | 864,1859,1515 | 865,3733,3465 | 866,3917,3652 | 867,3896,3640 | 868,3840,3584 | 870,1567,1353 | 871,2120,1967 | 872,1416,1265 | 873,4052,3901 | 874,3730,3642 | 875,3300,3235 | 876,886,821

BATCH_RAW_INFO | 859,1943,1327 | 862,3679,3231 | 864,1860,1515 | 865,3734,3465 | 866,3918,3652 | 867,3897,3640 | 868,3841,3584 | 870,1568,1353 | 871,2121,1967 | 872,1417,1265 | 873,4053,3901 | 874,3731,3642 | 875,3301,3235 | 876,887,821

BATCH_RAW_INFO | 859,1944,1327 | 862,3680,3231 | 864,1861,1515 | 865,3735,3465 | 866,3919,3652 | 867,3898,3640 | 868,3842,3584 | 870,1569,1353 | 871,2122,1967 | 872,1418,1265 | 873,4054,3901 | 874,3732,3642 | 875,3302,3235 | 876,888,821

BATCH_RAW_INFO | 859,1945,1327 | 862,3681,3231 | 864,1862,1515 | 865,3736,3465 | 866,3920,3652 | 867,3899,3640 | 868,3843,3584 | 870,1570,1353 | 871,2123,1967 | 872,1419,1265 | 873,4055,3901 | 874,3733,3642 | 875,3303,3235 | 876,889,821

BATCH_RAW_INFO | 859,1946,1327 | 862,3682,3231 | 864,1863,1515 | 865,3737,3465 | 866,3921,3652 | 867,3900,3640 | 868,3844,3584 | 870,1571,1353 | 871,2124,1967 | 872,1420,1265 | 873,4056,3901 | 874,3734,3642 | 875,3304,3235 | 876,890,821

BATCH_RAW_INFO | 862,3683,3231 | 864,1864,1515 | 865,3738,3465 | 866,3922,3652 | 867,3901,3640 | 868,3845,3584 | 870,1572,1353 | 871,2125,1967 | 872,1421,1265 | 873,4057,3901 | 874,3735,3642 | 875,3305,3235 | 876,891,821

BATCH_RAW_INFO | 862,3684,3231 | 864,1865,1515 | 865,3739,3465 | 866,3923,3652 | 867,3902,3640 | 868,3846,3584 | 870,1573,1353 | 871,2126,1967 | 872,1422,1265 | 873,4058,3901 | 874,3736,3642 | 875,3306,3235 | 876,892,821

BATCH_RAW_INFO | 862,3685,3231 | 864,1866,1515 | 865,3740,3465 | 866,3924,3652 | 867,3903,3640 | 868,3847,3584 | 870,1574,1353 | 871,2127,1967 | 872,1423,1265 | 873,4059,3901 | 874,3737,3642 | 875,3307,3235 | 876,893,821

BATCH_RAW_INFO | 862,3686,3231 | 864,1867,1515 | 865,3741,3465 | 866,3925,3652 | 867,3904,3640 | 868,3848,3584 | 870,1575,1353 | 871,2128,1967 | 872,1424,1265 | 873,4060,3901 | 874,3738,3642 | 875,3308,3235 | 876,894,821

BATCH_RAW_INFO | 862,3687,3231 | 864,1868,1515 | 865,3742,3465 | 866,3926,3652 | 867,3905,3640 | 868,3849,3584 | 870,1576,1353 | 871,2129,1967 | 872,1425,1265 | 873,4061,3901 | 874,3739,3642 | 875,3309,3235 | 876,895,821

BATCH_RAW_INFO | 862,3688,3231 | 864,1869,1515 | 865,3743,3465 | 866,3927,3652 | 867,3906,3640 | 868,3850,3584 | 870,1577,1353 | 871,2130,1967 | 872,1426,1265 | 873,4062,3901 | 874,3740,3642 | 875,3310,3235 | 876,896,821

BATCH_RAW_INFO | 862,3689,3231 | 864,1870,1515 | 865,3744,3465 | 866,3928,3652 | 867,3907,3640 | 868,3851,3584 | 870,1578,1353 | 871,2131,1967 | 872,1427,1265 | 873,4063,3901 | 874,3741,3642 | 875,3311,3235 | 876,897,821

BATCH_RAW_INFO | 862,3690,3231 | 864,1871,1515 | 865,3745,3465 | 866,3929,3652 | 867,3908,3640 | 868,3852,3584 | 870,1579,1353 | 871,2132,1967 | 872,1428,1265 | 873,4064,3901 | 874,3742,3642 | 875,3312,3235 | 876,898,821

BATCH_RAW_INFO | 862,3691,3231 | 864,1872,1515 | 865,3746,3465 | 866,3930,3652 | 867,3909,3640 | 868,3853,3584 | 870,1580,1353 | 871,2133,1967 | 872,1429,1265 | 873,4065,3901 | 874,3743,3642 | 875,3313,3235 | 876,899,821

BATCH_RAW_INFO | 862,3692,3231 | 864,1873,1515 | 865,3747,3465 | 866,3931,3652 | 867,3910,3640 | 868,3854,3584 | 870,1581,1353 | 871,2134,1967 | 872,1430,1265 | 873,4066,3901 | 874,3744,3642 | 875,3314,3235 | 876,900,821

BATCH_RAW_INFO | 877,589,588

BATCH_RAW_INFO | 862,3693,3231 | 864,1874,1515 | 865,3748,3465 | 866,3932,3652 | 867,3911,3640 | 868,3855,3584 | 870,1582,1353 | 871,2135,1967 | 872,1431,1265 | 873,4067,3901 | 874,3745,3642 | 875,3315,3235 | 876,901,821 | 877,590,588

BATCH_RAW_INFO | 862,3694,3231 | 864,1875,1515 | 865,3749,3465 | 866,3933,3652 | 867,3912,3640 | 868,3856,3584 | 870,1583,1353 | 871,2136,1967 | 872,1432,1265 | 873,4068,3901 | 874,3746,3642 | 875,3316,3235 | 876,902,821 | 877,591,588

BATCH_RAW_INFO | 862,3695,3231 | 864,1876,1515 | 865,3750,3465 | 866,3934,3652 | 867,3913,3640 | 868,3857,3584 | 870,1584,1353 | 871,2137,1967 | 872,1433,1265 | 873,4069,3901 | 874,3747,3642 | 875,3317,3235 | 876,903,821 | 877,592,588

BATCH_RAW_INFO | 862,3696,3231 | 864,1877,1515 | 865,3751,3465 | 866,3935,3652 | 867,3914,3640 | 868,3858,3584 | 870,1585,1353 | 871,2138,1967 | 872,1434,1265 | 873,4070,3901 | 874,3748,3642 | 875,3318,3235 | 876,904,821 | 877,593,588

BATCH_RAW_INFO | 878,3381,3380

BATCH_RAW_INFO | 862,3697,3231 | 864,1878,1515 | 865,3752,3465 | 866,3936,3652 | 867,3915,3640 | 868,3859,3584 | 870,1586,1353 | 871,2139,1967 | 872,1435,1265 | 873,4071,3901 | 874,3749,3642 | 875,3319,3235 | 876,905,821 | 877,594,588 | 878,3382,3380

BATCH_RAW_INFO | 862,3698,3231 | 864,1879,1515 | 865,3753,3465 | 866,3937,3652 | 867,3916,3640 | 868,3860,3584 | 870,1587,1353 | 871,2140,1967 | 872,1436,1265 | 873,4072,3901 | 874,3750,3642 | 875,3320,3235 | 876,906,821 | 877,595,588 | 878,3383,3380

BATCH_RAW_INFO | 862,3699,3231 | 864,1880,1515 | 865,3754,3465 | 866,3938,3652 | 867,3917,3640 | 868,3861,3584 | 870,1588,1353 | 871,2141,1967 | 872,1437,1265 | 873,4073,3901 | 874,3751,3642 | 875,3321,3235 | 876,907,821 | 877,596,588 | 878,3384,3380

BATCH_RAW_INFO | 862,3700,3231 | 864,1881,1515 | 865,3755,3465 | 866,3939,3652 | 867,3918,3640 | 868,3862,3584 | 870,1589,1353 | 871,2142,1967 | 872,1438,1265 | 873,4074,3901 | 874,3752,3642 | 875,3322,3235 | 876,908,821 | 877,597,588 | 878,3385,3380

BATCH_RAW_INFO | 862,3701,3231 | 864,1882,1515 | 865,3756,3465 | 866,3940,3652 | 867,3919,3640 | 868,3863,3584 | 870,1590,1353 | 871,2143,1967 | 872,1439,1265 | 873,4075,3901 | 874,3753,3642 | 875,3323,3235 | 876,909,821 | 877,598,588 | 878,3386,3380

BATCH_RAW_INFO | 862,3702,3231 | 864,1883,1515 | 865,3757,3465 | 866,3941,3652 | 867,3920,3640 | 868,3864,3584 | 870,1591,1353 | 871,2144,1967 | 872,1440,1265 | 873,4076,3901 | 874,3754,3642 | 875,3324,3235 | 876,910,821 | 877,599,588 | 878,3387,3380

BATCH_RAW_INFO | 862,3703,3231 | 864,1884,1515 | 865,3758,3465 | 866,3942,3652 | 867,3921,3640 | 868,3865,3584 | 870,1592,1353 | 871,2145,1967 | 872,1441,1265 | 873,4077,3901 | 874,3755,3642 | 875,3325,3235 | 876,911,821 | 877,600,588 | 878,3388,3380

BATCH_RAW_INFO | 862,3704,3231 | 864,1885,1515 | 865,3759,3465 | 866,3943,3652 | 867,3922,3640 | 868,3866,3584 | 870,1593,1353 | 871,2146,1967 | 872,1442,1265 | 873,4078,3901 | 874,3756,3642 | 875,3326,3235 | 876,912,821 | 877,601,588 | 878,3389,3380

BATCH_RAW_INFO | 862,3705,3231 | 864,1886,1515 | 865,3760,3465 | 866,3944,3652 | 867,3923,3640 | 868,3867,3584 | 870,1594,1353 | 871,2147,1967 | 872,1443,1265 | 873,4079,3901 | 874,3757,3642 | 875,3327,3235 | 876,913,821 | 877,602,588 | 878,3390,3380

BATCH_RAW_INFO | 862,3706,3231 | 864,1887,1515 | 865,3761,3465 | 866,3945,3652 | 867,3924,3640 | 868,3868,3584 | 870,1595,1353 | 871,2148,1967 | 872,1444,1265 | 873,4080,3901 | 874,3758,3642 | 875,3328,3235 | 876,914,821 | 877,603,588 | 878,3391,3380

BATCH_RAW_INFO | 862,3707,3231 | 864,1888,1515 | 865,3762,3465 | 866,3946,3652 | 867,3925,3640 | 868,3869,3584 | 870,1596,1353 | 871,2149,1967 | 872,1445,1265 | 873,4081,3901 | 874,3759,3642 | 875,3329,3235 | 876,915,821 | 877,604,588 | 878,3392,3380

BATCH_RAW_INFO | 879,3872,3871

BATCH_RAW_INFO | 880,1431,1430

BATCH_RAW_INFO | 862,3708,3231 | 864,1889,1515 | 865,3763,3465 | 866,3947,3652 | 867,3926,3640 | 868,3870,3584 | 870,1597,1353 | 871,2150,1967 | 872,1446,1265 | 873,4082,3901 | 874,3760,3642 | 875,3330,3235 | 876,916,821 | 877,605,588 | 878,3393,3380 | 879,3873,3871 | 880,1432,1430

BATCH_RAW_INFO | 862,3709,3231 | 864,1890,1515 | 865,3764,3465 | 866,3948,3652 | 867,3927,3640 | 868,3871,3584 | 870,1598,1353 | 871,2151,1967 | 872,1447,1265 | 873,4083,3901 | 874,3761,3642 | 875,3331,3235 | 876,917,821 | 877,606,588 | 878,3394,3380 | 879,3874,3871 | 880,1433,1430

BATCH_RAW_INFO | 862,3710,3231 | 864,1891,1515 | 865,3765,3465 | 866,3949,3652 | 867,3928,3640 | 868,3872,3584 | 870,1599,1353 | 871,2152,1967 | 872,1448,1265 | 873,4084,3901 | 874,3762,3642 | 875,3332,3235 | 876,918,821 | 877,607,588 | 878,3395,3380 | 879,3875,3871 | 880,1434,1430

BATCH_RAW_INFO | 862,3711,3231 | 864,1892,1515 | 865,3766,3465 | 866,3950,3652 | 867,3929,3640 | 868,3873,3584 | 870,1600,1353 | 871,2153,1967 | 872,1449,1265 | 873,4085,3901 | 874,3763,3642 | 875,3333,3235 | 876,919,821 | 877,608,588 | 878,3396,3380 | 879,3876,3871 | 880,1435,1430

BATCH_RAW_INFO | 881,3898,3897

BATCH_RAW_INFO | 882,3188,3187

BATCH_RAW_INFO | 862,3712,3231 | 864,1893,1515 | 865,3767,3465 | 866,3951,3652 | 867,3930,3640 | 868,3874,3584 | 870,1601,1353 | 871,2154,1967 | 872,1450,1265 | 873,4086,3901 | 874,3764,3642 | 875,3334,3235 | 876,920,821 | 877,609,588 | 878,3397,3380 | 879,3877,3871 | 880,1436,1430 | 881,3899,3897 | 882,3189,3187

BATCH_RAW_INFO | 862,3713,3231 | 864,1894,1515 | 865,3768,3465 | 866,3952,3652 | 867,3931,3640 | 868,3875,3584 | 870,1602,1353 | 871,2155,1967 | 872,1451,1265 | 873,4087,3901 | 874,3765,3642 | 875,3335,3235 | 876,921,821 | 877,610,588 | 878,3398,3380 | 879,3878,3871 | 880,1437,1430 | 881,3900,3897 | 882,3190,3187

BATCH_RAW_INFO | 862,3714,3231 | 864,1895,1515 | 865,3769,3465 | 866,3953,3652 | 867,3932,3640 | 868,3876,3584 | 870,1603,1353 | 871,2156,1967 | 872,1452,1265 | 873,4088,3901 | 874,3766,3642 | 875,3336,3235 | 876,922,821 | 877,611,588 | 878,3399,3380 | 879,3879,3871 | 880,1438,1430 | 881,3901,3897 | 882,3191,3187

BATCH_RAW_INFO | 862,3715,3231 | 864,1896,1515 | 865,3770,3465 | 866,3954,3652 | 867,3933,3640 | 868,3877,3584 | 870,1604,1353 | 871,2157,1967 | 872,1453,1265 | 873,4089,3901 | 874,3767,3642 | 875,3337,3235 | 876,923,821 | 877,612,588 | 878,3400,3380 | 879,3880,3871 | 880,1439,1430 | 881,3902,3897 | 882,3192,3187

BATCH_RAW_INFO | 862,3716,3231 | 864,1897,1515 | 865,3771,3465 | 866,3955,3652 | 867,3934,3640 | 868,3878,3584 | 870,1605,1353 | 871,2158,1967 | 872,1454,1265 | 873,4090,3901 | 874,3768,3642 | 875,3338,3235 | 876,924,821 | 877,613,588 | 878,3401,3380 | 879,3881,3871 | 880,1440,1430 | 881,3903,3897 | 882,3193,3187

BATCH_RAW_INFO | 862,3717,3231 | 864,1898,1515 | 865,3772,3465 | 866,3956,3652 | 867,3935,3640 | 868,3879,3584 | 870,1606,1353 | 871,2159,1967 | 872,1455,1265 | 873,4091,3901 | 874,3769,3642 | 875,3339,3235 | 876,925,821 | 877,614,588 | 878,3402,3380 | 879,3882,3871 | 880,1441,1430 | 881,3904,3897 | 882,3194,3187

BATCH_RAW_INFO | 862,3718,3231 | 864,1899,1515 | 865,3773,3465 | 866,3957,3652 | 867,3936,3640 | 868,3880,3584 | 870,1607,1353 | 871,2160,1967 | 872,1456,1265 | 873,4092,3901 | 874,3770,3642 | 875,3340,3235 | 876,926,821 | 877,615,588 | 878,3403,3380 | 879,3883,3871 | 880,1442,1430 | 881,3905,3897 | 882,3195,3187

BATCH_RAW_INFO | 862,3719,3231 | 864,1900,1515 | 865,3774,3465 | 866,3958,3652 | 867,3937,3640 | 868,3881,3584 | 870,1608,1353 | 871,2161,1967 | 872,1457,1265 | 873,4093,3901 | 874,3771,3642 | 875,3341,3235 | 876,927,821 | 877,616,588 | 878,3404,3380 | 879,3884,3871 | 880,1443,1430 | 881,3906,3897 | 882,3196,3187

BATCH_RAW_INFO | 862,3720,3231 | 864,1901,1515 | 865,3775,3465 | 866,3959,3652 | 867,3938,3640 | 868,3882,3584 | 870,1609,1353 | 871,2162,1967 | 872,1458,1265 | 873,4094,3901 | 874,3772,3642 | 875,3342,3235 | 876,928,821 | 877,617,588 | 878,3405,3380 | 879,3885,3871 | 880,1444,1430 | 881,3907,3897 | 882,3197,3187

BATCH_RAW_INFO | 862,3721,3231 | 864,1902,1515 | 865,3776,3465 | 866,3960,3652 | 867,3939,3640 | 868,3883,3584 | 870,1610,1353 | 871,2163,1967 | 872,1459,1265 | 873,4095,3901 | 874,3773,3642 | 875,3343,3235 | 876,929,821 | 877,618,588 | 878,3406,3380 | 879,3886,3871 | 880,1445,1430 | 881,3908,3897 | 882,3198,3187

BATCH_RAW_INFO | 862,3722,3231 | 864,1903,1515 | 865,3777,3465 | 866,3961,3652 | 867,3940,3640 | 868,3884,3584 | 870,1611,1353 | 871,2164,1967 | 872,1460,1265 | 874,3774,3642 | 875,3344,3235 | 876,930,821 | 877,619,588 | 878,3407,3380 | 879,3887,3871 | 880,1446,1430 | 881,3909,3897 | 882,3199,3187

BATCH_RAW_INFO | 862,3723,3231 | 864,1904,1515 | 865,3778,3465 | 866,3962,3652 | 867,3941,3640 | 868,3885,3584 | 870,1612,1353 | 871,2165,1967 | 872,1461,1265 | 874,3775,3642 | 875,3345,3235 | 876,931,821 | 877,620,588 | 878,3408,3380 | 879,3888,3871 | 880,1447,1430 | 881,3910,3897 | 882,3200,3187

BATCH_RAW_INFO | 862,3724,3231 | 864,1905,1515 | 865,3779,3465 | 866,3963,3652 | 867,3942,3640 | 868,3886,3584 | 870,1613,1353 | 871,2166,1967 | 872,1462,1265 | 874,3776,3642 | 875,3346,3235 | 876,932,821 | 877,621,588 | 878,3409,3380 | 879,3889,3871 | 880,1448,1430 | 881,3911,3897 | 882,3201,3187

BATCH_RAW_INFO | 862,3725,3231 | 864,1906,1515 | 865,3780,3465 | 866,3964,3652 | 867,3943,3640 | 868,3887,3584 | 870,1614,1353 | 871,2167,1967 | 872,1463,1265 | 874,3777,3642 | 875,3347,3235 | 876,933,821 | 877,622,588 | 878,3410,3380 | 879,3890,3871 | 880,1449,1430 | 881,3912,3897 | 882,3202,3187

BATCH_RAW_INFO | 862,3726,3231 | 864,1907,1515 | 865,3781,3465 | 866,3965,3652 | 867,3944,3640 | 868,3888,3584 | 870,1615,1353 | 871,2168,1967 | 872,1464,1265 | 874,3778,3642 | 875,3348,3235 | 876,934,821 | 877,623,588 | 878,3411,3380 | 879,3891,3871 | 880,1450,1430 | 881,3913,3897 | 882,3203,3187

BATCH_RAW_INFO | 862,3727,3231 | 864,1908,1515 | 865,3782,3465 | 866,3966,3652 | 867,3945,3640 | 868,3889,3584 | 870,1616,1353 | 871,2169,1967 | 872,1465,1265 | 874,3779,3642 | 875,3349,3235 | 876,935,821 | 877,624,588 | 878,3412,3380 | 879,3892,3871 | 880,1451,1430 | 881,3914,3897 | 882,3204,3187

BATCH_RAW_INFO | 862,3728,3231 | 864,1909,1515 | 865,3783,3465 | 866,3967,3652 | 867,3946,3640 | 868,3890,3584 | 870,1617,1353 | 871,2170,1967 | 872,1466,1265 | 874,3780,3642 | 875,3350,3235 | 876,936,821 | 877,625,588 | 878,3413,3380 | 879,3893,3871 | 880,1452,1430 | 881,3915,3897 | 882,3205,3187

BATCH_RAW_INFO | 862,3729,3231 | 864,1910,1515 | 865,3784,3465 | 866,3968,3652 | 867,3947,3640 | 868,3891,3584 | 870,1618,1353 | 871,2171,1967 | 872,1467,1265 | 874,3781,3642 | 875,3351,3235 | 876,937,821 | 877,626,588 | 878,3414,3380 | 879,3894,3871 | 880,1453,1430 | 881,3916,3897 | 882,3206,3187

BATCH_RAW_INFO | 862,3730,3231 | 864,1911,1515 | 865,3785,3465 | 866,3969,3652 | 867,3948,3640 | 868,3892,3584 | 870,1619,1353 | 871,2172,1967 | 872,1468,1265 | 874,3782,3642 | 875,3352,3235 | 876,938,821 | 877,627,588 | 878,3415,3380 | 879,3895,3871 | 880,1454,1430 | 881,3917,3897 | 882,3207,3187

BATCH_RAW_INFO | 862,3731,3231 | 864,1912,1515 | 865,3786,3465 | 866,3970,3652 | 867,3949,3640 | 868,3893,3584 | 870,1620,1353 | 871,2173,1967 | 872,1469,1265 | 874,3783,3642 | 875,3353,3235 | 876,939,821 | 877,628,588 | 878,3416,3380 | 879,3896,3871 | 880,1455,1430 | 881,3918,3897 | 882,3208,3187

BATCH_RAW_INFO | 862,3732,3231 | 864,1913,1515 | 865,3787,3465 | 866,3971,3652 | 867,3950,3640 | 868,3894,3584 | 870,1621,1353 | 871,2174,1967 | 872,1470,1265 | 874,3784,3642 | 875,3354,3235 | 876,940,821 | 877,629,588 | 878,3417,3380 | 879,3897,3871 | 880,1456,1430 | 881,3919,3897 | 882,3209,3187

BATCH_RAW_INFO | 862,3733,3231 | 864,1914,1515 | 865,3788,3465 | 866,3972,3652 | 867,3951,3640 | 868,3895,3584 | 870,1622,1353 | 871,2175,1967 | 872,1471,1265 | 874,3785,3642 | 875,3355,3235 | 876,941,821 | 877,630,588 | 878,3418,3380 | 879,3898,3871 | 880,1457,1430 | 881,3920,3897 | 882,3210,3187

BATCH_RAW_INFO | 862,3734,3231 | 864,1915,1515 | 865,3789,3465 | 866,3973,3652 | 867,3952,3640 | 868,3896,3584 | 870,1623,1353 | 871,2176,1967 | 872,1472,1265 | 874,3786,3642 | 875,3356,3235 | 876,942,821 | 877,631,588 | 878,3419,3380 | 879,3899,3871 | 880,1458,1430 | 881,3921,3897 | 882,3211,3187

BATCH_RAW_INFO | 862,3735,3231 | 864,1916,1515 | 865,3790,3465 | 866,3974,3652 | 867,3953,3640 | 868,3897,3584 | 870,1624,1353 | 871,2177,1967 | 872,1473,1265 | 874,3787,3642 | 875,3357,3235 | 876,943,821 | 877,632,588 | 878,3420,3380 | 879,3900,3871 | 880,1459,1430 | 881,3922,3897 | 882,3212,3187

BATCH_RAW_INFO | 862,3736,3231 | 864,1917,1515 | 865,3791,3465 | 866,3975,3652 | 867,3954,3640 | 868,3898,3584 | 870,1625,1353 | 871,2178,1967 | 872,1474,1265 | 874,3788,3642 | 875,3358,3235 | 876,944,821 | 877,633,588 | 878,3421,3380 | 879,3901,3871 | 880,1460,1430 | 881,3923,3897 | 882,3213,3187

BATCH_RAW_INFO | 862,3737,3231 | 864,1918,1515 | 865,3792,3465 | 866,3976,3652 | 867,3955,3640 | 868,3899,3584 | 870,1626,1353 | 871,2179,1967 | 872,1475,1265 | 874,3789,3642 | 875,3359,3235 | 876,945,821 | 877,634,588 | 878,3422,3380 | 879,3902,3871 | 880,1461,1430 | 881,3924,3897 | 882,3214,3187

BATCH_RAW_INFO | 862,3738,3231 | 864,1919,1515 | 865,3793,3465 | 866,3977,3652 | 867,3956,3640 | 868,3900,3584 | 870,1627,1353 | 871,2180,1967 | 872,1476,1265 | 874,3790,3642 | 875,3360,3235 | 876,946,821 | 877,635,588 | 878,3423,3380 | 879,3903,3871 | 880,1462,1430 | 881,3925,3897 | 882,3215,3187

BATCH_RAW_INFO | 862,3739,3231 | 864,1920,1515 | 865,3794,3465 | 866,3978,3652 | 867,3957,3640 | 868,3901,3584 | 870,1628,1353 | 871,2181,1967 | 872,1477,1265 | 874,3791,3642 | 875,3361,3235 | 876,947,821 | 877,636,588 | 878,3424,3380 | 879,3904,3871 | 880,1463,1430 | 881,3926,3897 | 882,3216,3187

BATCH_RAW_INFO | 862,3740,3231 | 864,1921,1515 | 865,3795,3465 | 866,3979,3652 | 867,3958,3640 | 868,3902,3584 | 870,1629,1353 | 871,2182,1967 | 872,1478,1265 | 874,3792,3642 | 875,3362,3235 | 876,948,821 | 877,637,588 | 878,3425,3380 | 879,3905,3871 | 880,1464,1430 | 881,3927,3897 | 882,3217,3187

BATCH_RAW_INFO | 862,3741,3231 | 864,1922,1515 | 865,3796,3465 | 866,3980,3652 | 867,3959,3640 | 868,3903,3584 | 870,1630,1353 | 871,2183,1967 | 872,1479,1265 | 874,3793,3642 | 875,3363,3235 | 876,949,821 | 877,638,588 | 878,3426,3380 | 879,3906,3871 | 880,1465,1430 | 881,3928,3897 | 882,3218,3187

BATCH_RAW_INFO | 883,1090,1089

BATCH_RAW_INFO | 862,3742,3231 | 864,1923,1515 | 865,3797,3465 | 866,3981,3652 | 867,3960,3640 | 868,3904,3584 | 870,1631,1353 | 871,2184,1967 | 872,1480,1265 | 874,3794,3642 | 875,3364,3235 | 876,950,821 | 877,639,588 | 878,3427,3380 | 879,3907,3871 | 880,1466,1430 | 881,3929,3897 | 882,3219,3187 | 883,1091,1089

BATCH_RAW_INFO | 862,3743,3231 | 864,1924,1515 | 865,3798,3465 | 866,3982,3652 | 867,3961,3640 | 868,3905,3584 | 870,1632,1353 | 871,2185,1967 | 872,1481,1265 | 874,3795,3642 | 875,3365,3235 | 876,951,821 | 877,640,588 | 878,3428,3380 | 879,3908,3871 | 880,1467,1430 | 881,3930,3897 | 882,3220,3187 | 883,1092,1089

BATCH_RAW_INFO | 862,3744,3231 | 864,1925,1515 | 865,3799,3465 | 866,3983,3652 | 867,3962,3640 | 868,3906,3584 | 870,1633,1353 | 871,2186,1967 | 872,1482,1265 | 874,3796,3642 | 875,3366,3235 | 876,952,821 | 877,641,588 | 878,3429,3380 | 879,3909,3871 | 880,1468,1430 | 881,3931,3897 | 882,3221,3187 | 883,1093,1089

BATCH_RAW_INFO | 862,3745,3231 | 864,1926,1515 | 865,3800,3465 | 866,3984,3652 | 867,3963,3640 | 868,3907,3584 | 870,1634,1353 | 871,2187,1967 | 872,1483,1265 | 874,3797,3642 | 875,3367,3235 | 876,953,821 | 877,642,588 | 878,3430,3380 | 879,3910,3871 | 880,1469,1430 | 881,3932,3897 | 882,3222,3187 | 883,1094,1089

BATCH_RAW_INFO | 862,3746,3231 | 864,1927,1515 | 865,3801,3465 | 866,3985,3652 | 867,3964,3640 | 868,3908,3584 | 870,1635,1353 | 871,2188,1967 | 872,1484,1265 | 874,3798,3642 | 875,3368,3235 | 876,954,821 | 877,643,588 | 878,3431,3380 | 879,3911,3871 | 880,1470,1430 | 881,3933,3897 | 882,3223,3187 | 883,1095,1089

BATCH_RAW_INFO | 862,3747,3231 | 864,1928,1515 | 865,3802,3465 | 866,3986,3652 | 867,3965,3640 | 868,3909,3584 | 870,1636,1353 | 871,2189,1967 | 872,1485,1265 | 874,3799,3642 | 875,3369,3235 | 876,955,821 | 877,644,588 | 878,3432,3380 | 879,3912,3871 | 880,1471,1430 | 881,3934,3897 | 882,3224,3187 | 883,1096,1089

BATCH_RAW_INFO | 862,3748,3231 | 864,1929,1515 | 865,3803,3465 | 866,3987,3652 | 867,3966,3640 | 868,3910,3584 | 870,1637,1353 | 871,2190,1967 | 872,1486,1265 | 874,3800,3642 | 875,3370,3235 | 876,956,821 | 877,645,588 | 878,3433,3380 | 879,3913,3871 | 880,1472,1430 | 881,3935,3897 | 882,3225,3187 | 883,1097,1089

BATCH_RAW_INFO | 862,3749,3231 | 864,1930,1515 | 865,3804,3465 | 866,3988,3652 | 867,3967,3640 | 868,3911,3584 | 870,1638,1353 | 871,2191,1967 | 872,1487,1265 | 874,3801,3642 | 875,3371,3235 | 876,957,821 | 877,646,588 | 878,3434,3380 | 879,3914,3871 | 880,1473,1430 | 881,3936,3897 | 882,3226,3187 | 883,1098,1089

BATCH_RAW_INFO | 862,3750,3231 | 864,1931,1515 | 865,3805,3465 | 866,3989,3652 | 867,3968,3640 | 868,3912,3584 | 870,1639,1353 | 871,2192,1967 | 872,1488,1265 | 874,3802,3642 | 875,3372,3235 | 876,958,821 | 877,647,588 | 878,3435,3380 | 879,3915,3871 | 880,1474,1430 | 881,3937,3897 | 882,3227,3187 | 883,1099,1089

BATCH_RAW_INFO | 862,3751,3231 | 864,1932,1515 | 865,3806,3465 | 866,3990,3652 | 867,3969,3640 | 868,3913,3584 | 870,1640,1353 | 871,2193,1967 | 872,1489,1265 | 874,3803,3642 | 875,3373,3235 | 876,959,821 | 877,648,588 | 878,3436,3380 | 879,3916,3871 | 880,1475,1430 | 881,3938,3897 | 882,3228,3187 | 883,1100,1089

BATCH_RAW_INFO | 862,3752,3231 | 864,1933,1515 | 865,3807,3465 | 866,3991,3652 | 867,3970,3640 | 868,3914,3584 | 870,1641,1353 | 871,2194,1967 | 872,1490,1265 | 874,3804,3642 | 875,3374,3235 | 876,960,821 | 877,649,588 | 878,3437,3380 | 879,3917,3871 | 880,1476,1430 | 881,3939,3897 | 882,3229,3187 | 883,1101,1089

BATCH_RAW_INFO | 862,3753,3231 | 864,1934,1515 | 865,3808,3465 | 866,3992,3652 | 867,3971,3640 | 868,3915,3584 | 870,1642,1353 | 871,2195,1967 | 872,1491,1265 | 874,3805,3642 | 875,3375,3235 | 876,961,821 | 877,650,588 | 878,3438,3380 | 879,3918,3871 | 880,1477,1430 | 881,3940,3897 | 882,3230,3187 | 883,1102,1089

BATCH_RAW_INFO | 862,3754,3231 | 864,1935,1515 | 865,3809,3465 | 866,3993,3652 | 867,3972,3640 | 868,3916,3584 | 870,1643,1353 | 871,2196,1967 | 872,1492,1265 | 874,3806,3642 | 875,3376,3235 | 876,962,821 | 877,651,588 | 878,3439,3380 | 879,3919,3871 | 880,1478,1430 | 881,3941,3897 | 882,3231,3187 | 883,1103,1089

BATCH_RAW_INFO | 862,3755,3231 | 864,1936,1515 | 865,3810,3465 | 866,3994,3652 | 867,3973,3640 | 868,3917,3584 | 870,1644,1353 | 871,2197,1967 | 872,1493,1265 | 874,3807,3642 | 875,3377,3235 | 876,963,821 | 877,652,588 | 878,3440,3380 | 879,3920,3871 | 880,1479,1430 | 881,3942,3897 | 882,3232,3187 | 883,1104,1089

BATCH_RAW_INFO | 862,3756,3231 | 864,1937,1515 | 865,3811,3465 | 866,3995,3652 | 867,3974,3640 | 868,3918,3584 | 870,1645,1353 | 871,2198,1967 | 872,1494,1265 | 874,3808,3642 | 875,3378,3235 | 876,964,821 | 877,653,588 | 878,3441,3380 | 879,3921,3871 | 880,1480,1430 | 881,3943,3897 | 882,3233,3187 | 883,1105,1089

BATCH_RAW_INFO | 862,3757,3231 | 864,1938,1515 | 865,3812,3465 | 866,3996,3652 | 867,3975,3640 | 868,3919,3584 | 870,1646,1353 | 871,2199,1967 | 872,1495,1265 | 874,3809,3642 | 875,3379,3235 | 876,965,821 | 877,654,588 | 878,3442,3380 | 879,3922,3871 | 880,1481,1430 | 881,3944,3897 | 882,3234,3187 | 883,1106,1089

BATCH_RAW_INFO | 862,3758,3231 | 864,1939,1515 | 865,3813,3465 | 866,3997,3652 | 867,3976,3640 | 868,3920,3584 | 870,1647,1353 | 871,2200,1967 | 872,1496,1265 | 874,3810,3642 | 875,3380,3235 | 876,966,821 | 877,655,588 | 878,3443,3380 | 879,3923,3871 | 880,1482,1430 | 881,3945,3897 | 882,3235,3187 | 883,1107,1089

BATCH_RAW_INFO | 862,3759,3231 | 864,1940,1515 | 865,3814,3465 | 866,3998,3652 | 867,3977,3640 | 868,3921,3584 | 870,1648,1353 | 871,2201,1967 | 872,1497,1265 | 874,3811,3642 | 875,3381,3235 | 876,967,821 | 877,656,588 | 878,3444,3380 | 879,3924,3871 | 880,1483,1430 | 881,3946,3897 | 882,3236,3187 | 883,1108,1089

BATCH_RAW_INFO | 862,3760,3231 | 864,1941,1515 | 865,3815,3465 | 866,3999,3652 | 867,3978,3640 | 868,3922,3584 | 870,1649,1353 | 871,2202,1967 | 872,1498,1265 | 874,3812,3642 | 875,3382,3235 | 876,968,821 | 877,657,588 | 878,3445,3380 | 879,3925,3871 | 880,1484,1430 | 881,3947,3897 | 882,3237,3187 | 883,1109,1089

BATCH_RAW_INFO | 862,3761,3231 | 864,1942,1515 | 865,3816,3465 | 866,4000,3652 | 867,3979,3640 | 868,3923,3584 | 870,1650,1353 | 871,2203,1967 | 872,1499,1265 | 874,3813,3642 | 875,3383,3235 | 876,969,821 | 877,658,588 | 878,3446,3380 | 879,3926,3871 | 880,1485,1430 | 881,3948,3897 | 882,3238,3187 | 883,1110,1089

BATCH_RAW_INFO | 862,3762,3231 | 864,1943,1515 | 865,3817,3465 | 866,4001,3652 | 867,3980,3640 | 868,3924,3584 | 870,1651,1353 | 871,2204,1967 | 872,1500,1265 | 874,3814,3642 | 875,3384,3235 | 876,970,821 | 877,659,588 | 878,3447,3380 | 879,3927,3871 | 880,1486,1430 | 881,3949,3897 | 882,3239,3187 | 883,1111,1089

BATCH_RAW_INFO | 862,3763,3231 | 864,1944,1515 | 865,3818,3465 | 866,4002,3652 | 867,3981,3640 | 868,3925,3584 | 870,1652,1353 | 871,2205,1967 | 872,1501,1265 | 874,3815,3642 | 875,3385,3235 | 876,971,821 | 877,660,588 | 878,3448,3380 | 879,3928,3871 | 880,1487,1430 | 881,3950,3897 | 882,3240,3187 | 883,1112,1089

BATCH_RAW_INFO | 862,3764,3231 | 864,1945,1515 | 865,3819,3465 | 866,4003,3652 | 867,3982,3640 | 868,3926,3584 | 870,1653,1353 | 871,2206,1967 | 872,1502,1265 | 874,3816,3642 | 875,3386,3235 | 876,972,821 | 877,661,588 | 878,3449,3380 | 879,3929,3871 | 880,1488,1430 | 881,3951,3897 | 882,3241,3187 | 883,1113,1089

BATCH_RAW_INFO | 862,3765,3231 | 864,1946,1515 | 865,3820,3465 | 866,4004,3652 | 867,3983,3640 | 868,3927,3584 | 870,1654,1353 | 871,2207,1967 | 872,1503,1265 | 874,3817,3642 | 875,3387,3235 | 876,973,821 | 877,662,588 | 878,3450,3380 | 879,3930,3871 | 880,1489,1430 | 881,3952,3897 | 882,3242,3187 | 883,1114,1089

BATCH_RAW_INFO | 862,3766,3231 | 864,1947,1515 | 865,3821,3465 | 866,4005,3652 | 867,3984,3640 | 868,3928,3584 | 870,1655,1353 | 871,2208,1967 | 872,1504,1265 | 874,3818,3642 | 875,3388,3235 | 876,974,821 | 877,663,588 | 878,3451,3380 | 879,3931,3871 | 880,1490,1430 | 881,3953,3897 | 882,3243,3187 | 883,1115,1089

BATCH_RAW_INFO | 862,3767,3231 | 864,1948,1515 | 865,3822,3465 | 866,4006,3652 | 867,3985,3640 | 868,3929,3584 | 870,1656,1353 | 871,2209,1967 | 872,1505,1265 | 874,3819,3642 | 875,3389,3235 | 876,975,821 | 877,664,588 | 878,3452,3380 | 879,3932,3871 | 880,1491,1430 | 881,3954,3897 | 882,3244,3187 | 883,1116,1089

BATCH_RAW_INFO | 862,3768,3231 | 864,1949,1515 | 865,3823,3465 | 866,4007,3652 | 867,3986,3640 | 868,3930,3584 | 870,1657,1353 | 871,2210,1967 | 872,1506,1265 | 874,3820,3642 | 875,3390,3235 | 876,976,821 | 877,665,588 | 878,3453,3380 | 879,3933,3871 | 880,1492,1430 | 881,3955,3897 | 882,3245,3187 | 883,1117,1089

BATCH_RAW_INFO | 862,3769,3231 | 864,1950,1515 | 865,3824,3465 | 866,4008,3652 | 867,3987,3640 | 868,3931,3584 | 870,1658,1353 | 871,2211,1967 | 872,1507,1265 | 874,3821,3642 | 875,3391,3235 | 876,977,821 | 877,666,588 | 878,3454,3380 | 879,3934,3871 | 880,1493,1430 | 881,3956,3897 | 882,3246,3187 | 883,1118,1089

BATCH_RAW_INFO | 862,3770,3231 | 864,1951,1515 | 865,3825,3465 | 866,4009,3652 | 867,3988,3640 | 868,3932,3584 | 870,1659,1353 | 871,2212,1967 | 872,1508,1265 | 874,3822,3642 | 875,3392,3235 | 876,978,821 | 877,667,588 | 878,3455,3380 | 879,3935,3871 | 880,1494,1430 | 881,3957,3897 | 882,3247,3187 | 883,1119,1089

BATCH_RAW_INFO | 862,3771,3231 | 864,1952,1515 | 865,3826,3465 | 866,4010,3652 | 867,3989,3640 | 868,3933,3584 | 870,1660,1353 | 871,2213,1967 | 872,1509,1265 | 874,3823,3642 | 875,3393,3235 | 876,979,821 | 877,668,588 | 878,3456,3380 | 879,3936,3871 | 880,1495,1430 | 881,3958,3897 | 882,3248,3187 | 883,1120,1089

BATCH_RAW_INFO | 862,3772,3231 | 864,1953,1515 | 865,3827,3465 | 866,4011,3652 | 867,3990,3640 | 868,3934,3584 | 870,1661,1353 | 871,2214,1967 | 872,1510,1265 | 874,3824,3642 | 875,3394,3235 | 876,980,821 | 877,669,588 | 878,3457,3380 | 879,3937,3871 | 880,1496,1430 | 881,3959,3897 | 882,3249,3187 | 883,1121,1089

BATCH_RAW_INFO | 862,3773,3231 | 864,1954,1515 | 865,3828,3465 | 866,4012,3652 | 867,3991,3640 | 868,3935,3584 | 870,1662,1353 | 871,2215,1967 | 872,1511,1265 | 874,3825,3642 | 875,3395,3235 | 876,981,821 | 877,670,588 | 878,3458,3380 | 879,3938,3871 | 880,1497,1430 | 881,3960,3897 | 882,3250,3187 | 883,1122,1089

BATCH_RAW_INFO | 862,3774,3231 | 864,1955,1515 | 865,3829,3465 | 866,4013,3652 | 867,3992,3640 | 868,3936,3584 | 870,1663,1353 | 871,2216,1967 | 872,1512,1265 | 874,3826,3642 | 875,3396,3235 | 876,982,821 | 877,671,588 | 878,3459,3380 | 879,3939,3871 | 880,1498,1430 | 881,3961,3897 | 882,3251,3187 | 883,1123,1089

BATCH_RAW_INFO | 862,3775,3231 | 864,1956,1515 | 865,3830,3465 | 866,4014,3652 | 867,3993,3640 | 868,3937,3584 | 870,1664,1353 | 871,2217,1967 | 872,1513,1265 | 874,3827,3642 | 875,3397,3235 | 876,983,821 | 877,672,588 | 878,3460,3380 | 879,3940,3871 | 880,1499,1430 | 881,3962,3897 | 882,3252,3187 | 883,1124,1089

BATCH_RAW_INFO | 862,3776,3231 | 864,1957,1515 | 865,3831,3465 | 866,4015,3652 | 867,3994,3640 | 868,3938,3584 | 870,1665,1353 | 871,2218,1967 | 872,1514,1265 | 874,3828,3642 | 875,3398,3235 | 876,984,821 | 877,673,588 | 878,3461,3380 | 879,3941,3871 | 880,1500,1430 | 881,3963,3897 | 882,3253,3187 | 883,1125,1089

BATCH_RAW_INFO | 862,3777,3231 | 864,1958,1515 | 865,3832,3465 | 866,4016,3652 | 867,3995,3640 | 868,3939,3584 | 870,1666,1353 | 871,2219,1967 | 872,1515,1265 | 874,3829,3642 | 875,3399,3235 | 876,985,821 | 877,674,588 | 878,3462,3380 | 879,3942,3871 | 880,1501,1430 | 881,3964,3897 | 882,3254,3187 | 883,1126,1089

BATCH_RAW_INFO | 862,3778,3231 | 864,1959,1515 | 865,3833,3465 | 866,4017,3652 | 867,3996,3640 | 868,3940,3584 | 870,1667,1353 | 871,2220,1967 | 872,1516,1265 | 874,3830,3642 | 875,3400,3235 | 876,986,821 | 877,675,588 | 878,3463,3380 | 879,3943,3871 | 880,1502,1430 | 881,3965,3897 | 882,3255,3187 | 883,1127,1089

BATCH_RAW_INFO | 862,3779,3231 | 864,1960,1515 | 865,3834,3465 | 866,4018,3652 | 867,3997,3640 | 868,3941,3584 | 870,1668,1353 | 871,2221,1967 | 872,1517,1265 | 874,3831,3642 | 875,3401,3235 | 876,987,821 | 877,676,588 | 878,3464,3380 | 879,3944,3871 | 880,1503,1430 | 881,3966,3897 | 882,3256,3187 | 883,1128,1089

BATCH_RAW_INFO | 862,3780,3231 | 864,1961,1515 | 865,3835,3465 | 866,4019,3652 | 867,3998,3640 | 868,3942,3584 | 870,1669,1353 | 871,2222,1967 | 872,1518,1265 | 874,3832,3642 | 875,3402,3235 | 876,988,821 | 877,677,588 | 878,3465,3380 | 879,3945,3871 | 880,1504,1430 | 881,3967,3897 | 882,3257,3187 | 883,1129,1089

BATCH_RAW_INFO | 862,3781,3231 | 864,1962,1515 | 865,3836,3465 | 866,4020,3652 | 867,3999,3640 | 868,3943,3584 | 870,1670,1353 | 871,2223,1967 | 872,1519,1265 | 874,3833,3642 | 875,3403,3235 | 876,989,821 | 877,678,588 | 878,3466,3380 | 879,3946,3871 | 880,1505,1430 | 881,3968,3897 | 882,3258,3187 | 883,1130,1089

BATCH_RAW_INFO | 862,3782,3231 | 864,1963,1515 | 865,3837,3465 | 866,4021,3652 | 867,4000,3640 | 868,3944,3584 | 870,1671,1353 | 871,2224,1967 | 872,1520,1265 | 874,3834,3642 | 875,3404,3235 | 876,990,821 | 877,679,588 | 878,3467,3380 | 879,3947,3871 | 880,1506,1430 | 881,3969,3897 | 882,3259,3187 | 883,1131,1089

BATCH_RAW_INFO | 862,3783,3231 | 864,1964,1515 | 865,3838,3465 | 866,4022,3652 | 867,4001,3640 | 868,3945,3584 | 870,1672,1353 | 871,2225,1967 | 872,1521,1265 | 874,3835,3642 | 875,3405,3235 | 876,991,821 | 877,680,588 | 878,3468,3380 | 879,3948,3871 | 880,1507,1430 | 881,3970,3897 | 882,3260,3187 | 883,1132,1089

BATCH_RAW_INFO | 862,3784,3231 | 864,1965,1515 | 865,3839,3465 | 866,4023,3652 | 867,4002,3640 | 868,3946,3584 | 870,1673,1353 | 871,2226,1967 | 872,1522,1265 | 874,3836,3642 | 875,3406,3235 | 876,992,821 | 877,681,588 | 878,3469,3380 | 879,3949,3871 | 880,1508,1430 | 881,3971,3897 | 882,3261,3187 | 883,1133,1089

BATCH_RAW_INFO | 862,3785,3231 | 864,1966,1515 | 865,3840,3465 | 866,4024,3652 | 867,4003,3640 | 868,3947,3584 | 870,1674,1353 | 871,2227,1967 | 872,1523,1265 | 874,3837,3642 | 875,3407,3235 | 876,993,821 | 877,682,588 | 878,3470,3380 | 879,3950,3871 | 880,1509,1430 | 881,3972,3897 | 882,3262,3187 | 883,1134,1089

BATCH_RAW_INFO | 862,3786,3231 | 864,1967,1515 | 865,3841,3465 | 866,4025,3652 | 867,4004,3640 | 868,3948,3584 | 870,1675,1353 | 871,2228,1967 | 872,1524,1265 | 874,3838,3642 | 875,3408,3235 | 876,994,821 | 877,683,588 | 878,3471,3380 | 879,3951,3871 | 880,1510,1430 | 881,3973,3897 | 882,3263,3187 | 883,1135,1089

BATCH_RAW_INFO | 862,3787,3231 | 864,1968,1515 | 865,3842,3465 | 866,4026,3652 | 867,4005,3640 | 868,3949,3584 | 870,1676,1353 | 871,2229,1967 | 872,1525,1265 | 874,3839,3642 | 875,3409,3235 | 876,995,821 | 877,684,588 | 878,3472,3380 | 879,3952,3871 | 880,1511,1430 | 881,3974,3897 | 882,3264,3187 | 883,1136,1089

BATCH_RAW_INFO | 862,3788,3231 | 864,1969,1515 | 865,3843,3465 | 866,4027,3652 | 867,4006,3640 | 868,3950,3584 | 870,1677,1353 | 871,2230,1967 | 872,1526,1265 | 874,3840,3642 | 875,3410,3235 | 876,996,821 | 877,685,588 | 878,3473,3380 | 879,3953,3871 | 880,1512,1430 | 881,3975,3897 | 882,3265,3187 | 883,1137,1089

BATCH_RAW_INFO | 862,3789,3231 | 864,1970,1515 | 865,3844,3465 | 866,4028,3652 | 867,4007,3640 | 868,3951,3584 | 870,1678,1353 | 871,2231,1967 | 872,1527,1265 | 874,3841,3642 | 875,3411,3235 | 876,997,821 | 877,686,588 | 878,3474,3380 | 879,3954,3871 | 880,1513,1430 | 881,3976,3897 | 882,3266,3187 | 883,1138,1089

BATCH_RAW_INFO | 862,3790,3231 | 864,1971,1515 | 865,3845,3465 | 866,4029,3652 | 867,4008,3640 | 868,3952,3584 | 870,1679,1353 | 871,2232,1967 | 872,1528,1265 | 874,3842,3642 | 875,3412,3235 | 876,998,821 | 877,687,588 | 878,3475,3380 | 879,3955,3871 | 880,1514,1430 | 881,3977,3897 | 882,3267,3187 | 883,1139,1089

BATCH_RAW_INFO | 862,3791,3231 | 864,1972,1515 | 865,3846,3465 | 866,4030,3652 | 867,4009,3640 | 868,3953,3584 | 870,1680,1353 | 871,2233,1967 | 872,1529,1265 | 874,3843,3642 | 875,3413,3235 | 876,999,821 | 877,688,588 | 878,3476,3380 | 879,3956,3871 | 880,1515,1430 | 881,3978,3897 | 882,3268,3187 | 883,1140,1089

BATCH_RAW_INFO | 862,3792,3231 | 864,1973,1515 | 865,3847,3465 | 866,4031,3652 | 867,4010,3640 | 868,3954,3584 | 870,1681,1353 | 871,2234,1967 | 872,1530,1265 | 874,3844,3642 | 876,1000,821 | 877,689,588 | 878,3477,3380 | 879,3957,3871 | 880,1516,1430 | 881,3979,3897 | 882,3269,3187 | 883,1141,1089

BATCH_RAW_INFO | 862,3793,3231 | 864,1974,1515 | 865,3848,3465 | 866,4032,3652 | 867,4011,3640 | 868,3955,3584 | 870,1682,1353 | 871,2235,1967 | 872,1531,1265 | 874,3845,3642 | 876,1001,821 | 877,690,588 | 878,3478,3380 | 879,3958,3871 | 880,1517,1430 | 881,3980,3897 | 882,3270,3187 | 883,1142,1089

BATCH_RAW_INFO | 862,3794,3231 | 864,1975,1515 | 865,3849,3465 | 866,4033,3652 | 867,4012,3640 | 868,3956,3584 | 870,1683,1353 | 871,2236,1967 | 872,1532,1265 | 874,3846,3642 | 876,1002,821 | 877,691,588 | 878,3479,3380 | 879,3959,3871 | 880,1518,1430 | 881,3981,3897 | 882,3271,3187 | 883,1143,1089

BATCH_RAW_INFO | 862,3795,3231 | 864,1976,1515 | 865,3850,3465 | 866,4034,3652 | 867,4013,3640 | 868,3957,3584 | 870,1684,1353 | 871,2237,1967 | 872,1533,1265 | 874,3847,3642 | 876,1003,821 | 877,692,588 | 878,3480,3380 | 879,3960,3871 | 880,1519,1430 | 881,3982,3897 | 882,3272,3187 | 883,1144,1089

BATCH_RAW_INFO | 862,3796,3231 | 864,1977,1515 | 865,3851,3465 | 866,4035,3652 | 867,4014,3640 | 868,3958,3584 | 870,1685,1353 | 871,2238,1967 | 872,1534,1265 | 874,3848,3642 | 876,1004,821 | 877,693,588 | 878,3481,3380 | 879,3961,3871 | 880,1520,1430 | 881,3983,3897 | 882,3273,3187 | 883,1145,1089

BATCH_RAW_INFO | 862,3797,3231 | 864,1978,1515 | 865,3852,3465 | 866,4036,3652 | 867,4015,3640 | 868,3959,3584 | 870,1686,1353 | 871,2239,1967 | 872,1535,1265 | 874,3849,3642 | 876,1005,821 | 877,694,588 | 878,3482,3380 | 879,3962,3871 | 880,1521,1430 | 881,3984,3897 | 882,3274,3187 | 883,1146,1089

BATCH_RAW_INFO | 862,3798,3231 | 864,1979,1515 | 865,3853,3465 | 866,4037,3652 | 867,4016,3640 | 868,3960,3584 | 870,1687,1353 | 871,2240,1967 | 872,1536,1265 | 874,3850,3642 | 876,1006,821 | 877,695,588 | 878,3483,3380 | 879,3963,3871 | 880,1522,1430 | 881,3985,3897 | 882,3275,3187 | 883,1147,1089

BATCH_RAW_INFO | 862,3799,3231 | 864,1980,1515 | 865,3854,3465 | 866,4038,3652 | 867,4017,3640 | 868,3961,3584 | 870,1688,1353 | 871,2241,1967 | 872,1537,1265 | 874,3851,3642 | 876,1007,821 | 877,696,588 | 878,3484,3380 | 879,3964,3871 | 880,1523,1430 | 881,3986,3897 | 882,3276,3187 | 883,1148,1089

BATCH_RAW_INFO | 862,3800,3231 | 864,1981,1515 | 865,3855,3465 | 866,4039,3652 | 867,4018,3640 | 868,3962,3584 | 870,1689,1353 | 871,2242,1967 | 872,1538,1265 | 874,3852,3642 | 876,1008,821 | 877,697,588 | 878,3485,3380 | 879,3965,3871 | 880,1524,1430 | 881,3987,3897 | 882,3277,3187 | 883,1149,1089

BATCH_RAW_INFO | 862,3801,3231 | 864,1982,1515 | 865,3856,3465 | 866,4040,3652 | 867,4019,3640 | 868,3963,3584 | 870,1690,1353 | 871,2243,1967 | 872,1539,1265 | 874,3853,3642 | 876,1009,821 | 877,698,588 | 878,3486,3380 | 879,3966,3871 | 880,1525,1430 | 881,3988,3897 | 882,3278,3187 | 883,1150,1089

BATCH_RAW_INFO | 862,3802,3231 | 865,3857,3465 | 866,4041,3652 | 867,4020,3640 | 868,3964,3584 | 870,1691,1353 | 871,2244,1967 | 872,1540,1265 | 874,3854,3642 | 876,1010,821 | 877,699,588 | 878,3487,3380 | 879,3967,3871 | 880,1526,1430 | 881,3989,3897 | 882,3279,3187 | 883,1151,1089

BATCH_RAW_INFO | 862,3803,3231 | 865,3858,3465 | 866,4042,3652 | 867,4021,3640 | 868,3965,3584 | 870,1692,1353 | 871,2245,1967 | 872,1541,1265 | 874,3855,3642 | 876,1011,821 | 877,700,588 | 878,3488,3380 | 879,3968,3871 | 880,1527,1430 | 881,3990,3897 | 882,3280,3187 | 883,1152,1089

BATCH_RAW_INFO | 884,114,113

BATCH_RAW_INFO | 862,3804,3231 | 865,3859,3465 | 866,4043,3652 | 867,4022,3640 | 868,3966,3584 | 870,1693,1353 | 871,2246,1967 | 872,1542,1265 | 874,3856,3642 | 876,1012,821 | 877,701,588 | 878,3489,3380 | 879,3969,3871 | 880,1528,1430 | 881,3991,3897 | 882,3281,3187 | 883,1153,1089 | 884,115,113

BATCH_RAW_INFO | 862,3805,3231 | 865,3860,3465 | 866,4044,3652 | 867,4023,3640 | 868,3967,3584 | 870,1694,1353 | 871,2247,1967 | 872,1543,1265 | 874,3857,3642 | 876,1013,821 | 877,702,588 | 878,3490,3380 | 879,3970,3871 | 880,1529,1430 | 881,3992,3897 | 882,3282,3187 | 883,1154,1089 | 884,116,113

BATCH_RAW_INFO | 862,3806,3231 | 865,3861,3465 | 866,4045,3652 | 867,4024,3640 | 868,3968,3584 | 870,1695,1353 | 871,2248,1967 | 872,1544,1265 | 874,3858,3642 | 876,1014,821 | 877,703,588 | 878,3491,3380 | 879,3971,3871 | 880,1530,1430 | 881,3993,3897 | 882,3283,3187 | 883,1155,1089 | 884,117,113

BATCH_RAW_INFO | 862,3807,3231 | 865,3862,3465 | 866,4046,3652 | 867,4025,3640 | 868,3969,3584 | 870,1696,1353 | 871,2249,1967 | 872,1545,1265 | 874,3859,3642 | 876,1015,821 | 877,704,588 | 878,3492,3380 | 879,3972,3871 | 880,1531,1430 | 881,3994,3897 | 882,3284,3187 | 883,1156,1089 | 884,118,113

BATCH_RAW_INFO | 862,3808,3231 | 865,3863,3465 | 866,4047,3652 | 867,4026,3640 | 868,3970,3584 | 870,1697,1353 | 871,2250,1967 | 872,1546,1265 | 874,3860,3642 | 876,1016,821 | 877,705,588 | 878,3493,3380 | 879,3973,3871 | 880,1532,1430 | 881,3995,3897 | 882,3285,3187 | 883,1157,1089 | 884,119,113

BATCH_RAW_INFO | 862,3809,3231 | 865,3864,3465 | 866,4048,3652 | 867,4027,3640 | 868,3971,3584 | 870,1698,1353 | 871,2251,1967 | 872,1547,1265 | 874,3861,3642 | 876,1017,821 | 877,706,588 | 878,3494,3380 | 879,3974,3871 | 880,1533,1430 | 881,3996,3897 | 882,3286,3187 | 883,1158,1089 | 884,120,113

BATCH_RAW_INFO | 862,3810,3231 | 865,3865,3465 | 866,4049,3652 | 867,4028,3640 | 868,3972,3584 | 870,1699,1353 | 871,2252,1967 | 872,1548,1265 | 874,3862,3642 | 876,1018,821 | 877,707,588 | 878,3495,3380 | 879,3975,3871 | 880,1534,1430 | 881,3997,3897 | 882,3287,3187 | 883,1159,1089 | 884,121,113

BATCH_RAW_INFO | 862,3811,3231 | 865,3866,3465 | 866,4050,3652 | 867,4029,3640 | 868,3973,3584 | 870,1700,1353 | 871,2253,1967 | 872,1549,1265 | 874,3863,3642 | 876,1019,821 | 877,708,588 | 878,3496,3380 | 879,3976,3871 | 880,1535,1430 | 881,3998,3897 | 882,3288,3187 | 883,1160,1089 | 884,122,113

BATCH_RAW_INFO | 862,3812,3231 | 865,3867,3465 | 866,4051,3652 | 867,4030,3640 | 868,3974,3584 | 870,1701,1353 | 871,2254,1967 | 872,1550,1265 | 874,3864,3642 | 876,1020,821 | 877,709,588 | 878,3497,3380 | 879,3977,3871 | 880,1536,1430 | 881,3999,3897 | 882,3289,3187 | 883,1161,1089 | 884,123,113

BATCH_RAW_INFO | 862,3813,3231 | 865,3868,3465 | 866,4052,3652 | 867,4031,3640 | 868,3975,3584 | 870,1702,1353 | 871,2255,1967 | 872,1551,1265 | 874,3865,3642 | 876,1021,821 | 877,710,588 | 878,3498,3380 | 879,3978,3871 | 880,1537,1430 | 881,4000,3897 | 882,3290,3187 | 883,1162,1089 | 884,124,113

BATCH_RAW_INFO | 862,3814,3231 | 865,3869,3465 | 866,4053,3652 | 867,4032,3640 | 868,3976,3584 | 870,1703,1353 | 871,2256,1967 | 872,1552,1265 | 874,3866,3642 | 876,1022,821 | 877,711,588 | 878,3499,3380 | 879,3979,3871 | 880,1538,1430 | 881,4001,3897 | 882,3291,3187 | 883,1163,1089 | 884,125,113

BATCH_RAW_INFO | 862,3815,3231 | 865,3870,3465 | 866,4054,3652 | 867,4033,3640 | 868,3977,3584 | 870,1704,1353 | 871,2257,1967 | 872,1553,1265 | 874,3867,3642 | 876,1023,821 | 877,712,588 | 878,3500,3380 | 879,3980,3871 | 880,1539,1430 | 881,4002,3897 | 882,3292,3187 | 883,1164,1089 | 884,126,113

BATCH_RAW_INFO | 862,3816,3231 | 865,3871,3465 | 866,4055,3652 | 867,4034,3640 | 868,3978,3584 | 870,1705,1353 | 871,2258,1967 | 872,1554,1265 | 874,3868,3642 | 876,1024,821 | 877,713,588 | 878,3501,3380 | 879,3981,3871 | 880,1540,1430 | 881,4003,3897 | 882,3293,3187 | 883,1165,1089 | 884,127,113

BATCH_RAW_INFO | 862,3817,3231 | 865,3872,3465 | 866,4056,3652 | 867,4035,3640 | 868,3979,3584 | 870,1706,1353 | 871,2259,1967 | 872,1555,1265 | 874,3869,3642 | 876,1025,821 | 877,714,588 | 878,3502,3380 | 879,3982,3871 | 880,1541,1430 | 881,4004,3897 | 882,3294,3187 | 883,1166,1089 | 884,128,113

BATCH_RAW_INFO | 862,3818,3231 | 865,3873,3465 | 866,4057,3652 | 867,4036,3640 | 868,3980,3584 | 870,1707,1353 | 871,2260,1967 | 872,1556,1265 | 874,3870,3642 | 876,1026,821 | 877,715,588 | 878,3503,3380 | 879,3983,3871 | 880,1542,1430 | 881,4005,3897 | 882,3295,3187 | 883,1167,1089 | 884,129,113

BATCH_RAW_INFO | 862,3819,3231 | 865,3874,3465 | 866,4058,3652 | 867,4037,3640 | 868,3981,3584 | 870,1708,1353 | 871,2261,1967 | 872,1557,1265 | 874,3871,3642 | 876,1027,821 | 877,716,588 | 878,3504,3380 | 879,3984,3871 | 880,1543,1430 | 881,4006,3897 | 882,3296,3187 | 883,1168,1089 | 884,130,113

BATCH_RAW_INFO | 862,3820,3231 | 865,3875,3465 | 866,4059,3652 | 867,4038,3640 | 868,3982,3584 | 870,1709,1353 | 871,2262,1967 | 872,1558,1265 | 874,3872,3642 | 876,1028,821 | 877,717,588 | 878,3505,3380 | 879,3985,3871 | 880,1544,1430 | 881,4007,3897 | 882,3297,3187 | 883,1169,1089 | 884,131,113

BATCH_RAW_INFO | 862,3821,3231 | 865,3876,3465 | 866,4060,3652 | 867,4039,3640 | 868,3983,3584 | 870,1710,1353 | 871,2263,1967 | 872,1559,1265 | 874,3873,3642 | 876,1029,821 | 877,718,588 | 878,3506,3380 | 879,3986,3871 | 880,1545,1430 | 881,4008,3897 | 882,3298,3187 | 883,1170,1089 | 884,132,113

BATCH_RAW_INFO | 862,3822,3231 | 865,3877,3465 | 866,4061,3652 | 867,4040,3640 | 868,3984,3584 | 870,1711,1353 | 871,2264,1967 | 872,1560,1265 | 874,3874,3642 | 876,1030,821 | 877,719,588 | 878,3507,3380 | 879,3987,3871 | 880,1546,1430 | 881,4009,3897 | 882,3299,3187 | 883,1171,1089 | 884,133,113

BATCH_RAW_INFO | 862,3823,3231 | 865,3878,3465 | 866,4062,3652 | 867,4041,3640 | 868,3985,3584 | 870,1712,1353 | 871,2265,1967 | 872,1561,1265 | 874,3875,3642 | 876,1031,821 | 877,720,588 | 878,3508,3380 | 879,3988,3871 | 880,1547,1430 | 881,4010,3897 | 882,3300,3187 | 883,1172,1089 | 884,134,113

BATCH_RAW_INFO | 862,3824,3231 | 865,3879,3465 | 866,4063,3652 | 867,4042,3640 | 868,3986,3584 | 870,1713,1353 | 871,2266,1967 | 872,1562,1265 | 874,3876,3642 | 876,1032,821 | 877,721,588 | 878,3509,3380 | 879,3989,3871 | 880,1548,1430 | 881,4011,3897 | 882,3301,3187 | 883,1173,1089 | 884,135,113

BATCH_RAW_INFO | 862,3825,3231 | 865,3880,3465 | 866,4064,3652 | 867,4043,3640 | 868,3987,3584 | 870,1714,1353 | 871,2267,1967 | 872,1563,1265 | 874,3877,3642 | 876,1033,821 | 877,722,588 | 878,3510,3380 | 879,3990,3871 | 880,1549,1430 | 881,4012,3897 | 882,3302,3187 | 883,1174,1089 | 884,136,113

BATCH_RAW_INFO | 862,3826,3231 | 865,3881,3465 | 866,4065,3652 | 867,4044,3640 | 868,3988,3584 | 870,1715,1353 | 871,2268,1967 | 872,1564,1265 | 874,3878,3642 | 876,1034,821 | 877,723,588 | 878,3511,3380 | 879,3991,3871 | 880,1550,1430 | 881,4013,3897 | 882,3303,3187 | 883,1175,1089 | 884,137,113

BATCH_RAW_INFO | 862,3827,3231 | 865,3882,3465 | 866,4066,3652 | 867,4045,3640 | 868,3989,3584 | 870,1716,1353 | 871,2269,1967 | 872,1565,1265 | 874,3879,3642 | 876,1035,821 | 877,724,588 | 878,3512,3380 | 879,3992,3871 | 880,1551,1430 | 881,4014,3897 | 882,3304,3187 | 883,1176,1089 | 884,138,113

BATCH_RAW_INFO | 862,3828,3231 | 865,3883,3465 | 866,4067,3652 | 867,4046,3640 | 868,3990,3584 | 870,1717,1353 | 871,2270,1967 | 872,1566,1265 | 874,3880,3642 | 876,1036,821 | 877,725,588 | 878,3513,3380 | 879,3993,3871 | 880,1552,1430 | 881,4015,3897 | 882,3305,3187 | 883,1177,1089 | 884,139,113

BATCH_RAW_INFO | 862,3829,3231 | 865,3884,3465 | 866,4068,3652 | 867,4047,3640 | 868,3991,3584 | 870,1718,1353 | 871,2271,1967 | 872,1567,1265 | 874,3881,3642 | 876,1037,821 | 877,726,588 | 878,3514,3380 | 879,3994,3871 | 880,1553,1430 | 881,4016,3897 | 882,3306,3187 | 883,1178,1089 | 884,140,113

BATCH_RAW_INFO | 862,3830,3231 | 865,3885,3465 | 866,4069,3652 | 867,4048,3640 | 868,3992,3584 | 870,1719,1353 | 871,2272,1967 | 872,1568,1265 | 874,3882,3642 | 876,1038,821 | 877,727,588 | 878,3515,3380 | 879,3995,3871 | 880,1554,1430 | 881,4017,3897 | 882,3307,3187 | 883,1179,1089 | 884,141,113

BATCH_RAW_INFO | 862,3831,3231 | 865,3886,3465 | 866,4070,3652 | 867,4049,3640 | 868,3993,3584 | 870,1720,1353 | 871,2273,1967 | 872,1569,1265 | 874,3883,3642 | 876,1039,821 | 877,728,588 | 878,3516,3380 | 879,3996,3871 | 880,1555,1430 | 881,4018,3897 | 882,3308,3187 | 883,1180,1089 | 884,142,113

BATCH_RAW_INFO | 862,3832,3231 | 865,3887,3465 | 866,4071,3652 | 867,4050,3640 | 868,3994,3584 | 870,1721,1353 | 871,2274,1967 | 872,1570,1265 | 874,3884,3642 | 876,1040,821 | 877,729,588 | 878,3517,3380 | 879,3997,3871 | 880,1556,1430 | 881,4019,3897 | 882,3309,3187 | 883,1181,1089 | 884,143,113

BATCH_RAW_INFO | 862,3833,3231 | 865,3888,3465 | 866,4072,3652 | 867,4051,3640 | 868,3995,3584 | 870,1722,1353 | 871,2275,1967 | 872,1571,1265 | 874,3885,3642 | 876,1041,821 | 877,730,588 | 878,3518,3380 | 879,3998,3871 | 880,1557,1430 | 881,4020,3897 | 882,3310,3187 | 883,1182,1089 | 884,144,113

BATCH_RAW_INFO | 862,3834,3231 | 865,3889,3465 | 866,4073,3652 | 867,4052,3640 | 868,3996,3584 | 870,1723,1353 | 871,2276,1967 | 872,1572,1265 | 874,3886,3642 | 876,1042,821 | 877,731,588 | 878,3519,3380 | 879,3999,3871 | 880,1558,1430 | 881,4021,3897 | 882,3311,3187 | 883,1183,1089 | 884,145,113

BATCH_RAW_INFO | 862,3835,3231 | 865,3890,3465 | 866,4074,3652 | 867,4053,3640 | 868,3997,3584 | 870,1724,1353 | 871,2277,1967 | 872,1573,1265 | 874,3887,3642 | 876,1043,821 | 877,732,588 | 878,3520,3380 | 879,4000,3871 | 880,1559,1430 | 881,4022,3897 | 882,3312,3187 | 883,1184,1089 | 884,146,113

BATCH_RAW_INFO | 862,3836,3231 | 865,3891,3465 | 866,4075,3652 | 867,4054,3640 | 868,3998,3584 | 870,1725,1353 | 871,2278,1967 | 872,1574,1265 | 874,3888,3642 | 876,1044,821 | 877,733,588 | 878,3521,3380 | 879,4001,3871 | 880,1560,1430 | 881,4023,3897 | 882,3313,3187 | 883,1185,1089 | 884,147,113

BATCH_RAW_INFO | 885,487,486

BATCH_RAW_INFO | 862,3837,3231 | 865,3892,3465 | 866,4076,3652 | 867,4055,3640 | 868,3999,3584 | 870,1726,1353 | 871,2279,1967 | 872,1575,1265 | 874,3889,3642 | 876,1045,821 | 877,734,588 | 878,3522,3380 | 879,4002,3871 | 880,1561,1430 | 881,4024,3897 | 882,3314,3187 | 883,1186,1089 | 884,148,113 | 885,488,486

BATCH_RAW_INFO | 862,3838,3231 | 865,3893,3465 | 866,4077,3652 | 867,4056,3640 | 868,4000,3584 | 870,1727,1353 | 871,2280,1967 | 872,1576,1265 | 874,3890,3642 | 876,1046,821 | 877,735,588 | 878,3523,3380 | 879,4003,3871 | 880,1562,1430 | 881,4025,3897 | 882,3315,3187 | 883,1187,1089 | 884,149,113 | 885,489,486

BATCH_RAW_INFO | 862,3839,3231 | 865,3894,3465 | 866,4078,3652 | 867,4057,3640 | 868,4001,3584 | 870,1728,1353 | 871,2281,1967 | 872,1577,1265 | 874,3891,3642 | 876,1047,821 | 877,736,588 | 878,3524,3380 | 879,4004,3871 | 880,1563,1430 | 881,4026,3897 | 882,3316,3187 | 883,1188,1089 | 884,150,113 | 885,490,486

BATCH_RAW_INFO | 862,3840,3231 | 865,3895,3465 | 866,4079,3652 | 867,4058,3640 | 868,4002,3584 | 870,1729,1353 | 871,2282,1967 | 872,1578,1265 | 874,3892,3642 | 876,1048,821 | 877,737,588 | 878,3525,3380 | 879,4005,3871 | 880,1564,1430 | 881,4027,3897 | 882,3317,3187 | 883,1189,1089 | 884,151,113 | 885,491,486

BATCH_RAW_INFO | 886,3602,3601

BATCH_RAW_INFO | 862,3841,3231 | 865,3896,3465 | 866,4080,3652 | 867,4059,3640 | 868,4003,3584 | 870,1730,1353 | 871,2283,1967 | 872,1579,1265 | 874,3893,3642 | 876,1049,821 | 877,738,588 | 878,3526,3380 | 879,4006,3871 | 880,1565,1430 | 881,4028,3897 | 882,3318,3187 | 883,1190,1089 | 884,152,113 | 885,492,486 | 886,3603,3601

BATCH_RAW_INFO | 862,3842,3231 | 865,3897,3465 | 866,4081,3652 | 867,4060,3640 | 868,4004,3584 | 870,1731,1353 | 871,2284,1967 | 872,1580,1265 | 874,3894,3642 | 876,1050,821 | 877,739,588 | 878,3527,3380 | 879,4007,3871 | 880,1566,1430 | 881,4029,3897 | 882,3319,3187 | 883,1191,1089 | 884,153,113 | 885,493,486 | 886,3604,3601

BATCH_RAW_INFO | 862,3843,3231 | 865,3898,3465 | 866,4082,3652 | 867,4061,3640 | 868,4005,3584 | 870,1732,1353 | 871,2285,1967 | 872,1581,1265 | 874,3895,3642 | 876,1051,821 | 877,740,588 | 878,3528,3380 | 879,4008,3871 | 880,1567,1430 | 881,4030,3897 | 882,3320,3187 | 883,1192,1089 | 884,154,113 | 885,494,486 | 886,3605,3601

BATCH_RAW_INFO | 862,3844,3231 | 865,3899,3465 | 866,4083,3652 | 867,4062,3640 | 868,4006,3584 | 870,1733,1353 | 871,2286,1967 | 872,1582,1265 | 874,3896,3642 | 876,1052,821 | 877,741,588 | 878,3529,3380 | 879,4009,3871 | 880,1568,1430 | 881,4031,3897 | 882,3321,3187 | 883,1193,1089 | 884,155,113 | 885,495,486 | 886,3606,3601

BATCH_RAW_INFO | 862,3845,3231 | 865,3900,3465 | 866,4084,3652 | 867,4063,3640 | 868,4007,3584 | 870,1734,1353 | 871,2287,1967 | 872,1583,1265 | 874,3897,3642 | 876,1053,821 | 877,742,588 | 878,3530,3380 | 879,4010,3871 | 880,1569,1430 | 881,4032,3897 | 882,3322,3187 | 883,1194,1089 | 884,156,113 | 885,496,486 | 886,3607,3601

BATCH_RAW_INFO | 862,3846,3231 | 865,3901,3465 | 866,4085,3652 | 867,4064,3640 | 868,4008,3584 | 870,1735,1353 | 871,2288,1967 | 872,1584,1265 | 874,3898,3642 | 876,1054,821 | 877,743,588 | 878,3531,3380 | 879,4011,3871 | 880,1570,1430 | 881,4033,3897 | 882,3323,3187 | 883,1195,1089 | 884,157,113 | 885,497,486 | 886,3608,3601

BATCH_RAW_INFO | 862,3847,3231 | 865,3902,3465 | 866,4086,3652 | 867,4065,3640 | 868,4009,3584 | 870,1736,1353 | 871,2289,1967 | 872,1585,1265 | 874,3899,3642 | 876,1055,821 | 877,744,588 | 878,3532,3380 | 879,4012,3871 | 880,1571,1430 | 881,4034,3897 | 882,3324,3187 | 883,1196,1089 | 884,158,113 | 885,498,486 | 886,3609,3601

BATCH_RAW_INFO | 862,3848,3231 | 865,3903,3465 | 866,4087,3652 | 867,4066,3640 | 868,4010,3584 | 870,1737,1353 | 871,2290,1967 | 872,1586,1265 | 874,3900,3642 | 876,1056,821 | 877,745,588 | 878,3533,3380 | 879,4013,3871 | 880,1572,1430 | 881,4035,3897 | 882,3325,3187 | 883,1197,1089 | 884,159,113 | 885,499,486 | 886,3610,3601

BATCH_RAW_INFO | 887,27,26

BATCH_RAW_INFO | 862,3849,3231 | 865,3904,3465 | 866,4088,3652 | 867,4067,3640 | 868,4011,3584 | 870,1738,1353 | 871,2291,1967 | 872,1587,1265 | 874,3901,3642 | 876,1057,821 | 877,746,588 | 878,3534,3380 | 879,4014,3871 | 880,1573,1430 | 881,4036,3897 | 882,3326,3187 | 883,1198,1089 | 884,160,113 | 885,500,486 | 886,3611,3601 | 887,28,26

BATCH_RAW_INFO | 862,3850,3231 | 865,3905,3465 | 866,4089,3652 | 867,4068,3640 | 868,4012,3584 | 870,1739,1353 | 871,2292,1967 | 872,1588,1265 | 874,3902,3642 | 876,1058,821 | 877,747,588 | 878,3535,3380 | 879,4015,3871 | 880,1574,1430 | 881,4037,3897 | 882,3327,3187 | 883,1199,1089 | 884,161,113 | 885,501,486 | 886,3612,3601 | 887,29,26

BATCH_RAW_INFO | 862,3851,3231 | 865,3906,3465 | 866,4090,3652 | 867,4069,3640 | 868,4013,3584 | 871,2293,1967 | 872,1589,1265 | 874,3903,3642 | 876,1059,821 | 877,748,588 | 878,3536,3380 | 879,4016,3871 | 880,1575,1430 | 881,4038,3897 | 882,3328,3187 | 883,1200,1089 | 884,162,113 | 885,502,486 | 886,3613,3601 | 887,30,26

BATCH_RAW_INFO | 862,3852,3231 | 865,3907,3465 | 866,4091,3652 | 867,4070,3640 | 868,4014,3584 | 871,2294,1967 | 872,1590,1265 | 874,3904,3642 | 876,1060,821 | 877,749,588 | 878,3537,3380 | 879,4017,3871 | 880,1576,1430 | 881,4039,3897 | 882,3329,3187 | 883,1201,1089 | 884,163,113 | 885,503,486 | 886,3614,3601 | 887,31,26

BATCH_RAW_INFO | 862,3853,3231 | 865,3908,3465 | 866,4092,3652 | 867,4071,3640 | 868,4015,3584 | 871,2295,1967 | 872,1591,1265 | 874,3905,3642 | 876,1061,821 | 877,750,588 | 878,3538,3380 | 879,4018,3871 | 880,1577,1430 | 881,4040,3897 | 882,3330,3187 | 883,1202,1089 | 884,164,113 | 885,504,486 | 886,3615,3601 | 887,32,26

BATCH_RAW_INFO | 862,3854,3231 | 865,3909,3465 | 866,4093,3652 | 867,4072,3640 | 868,4016,3584 | 871,2296,1967 | 872,1592,1265 | 874,3906,3642 | 876,1062,821 | 877,751,588 | 878,3539,3380 | 879,4019,3871 | 880,1578,1430 | 881,4041,3897 | 882,3331,3187 | 883,1203,1089 | 884,165,113 | 885,505,486 | 886,3616,3601 | 887,33,26

BATCH_RAW_INFO | 862,3855,3231 | 865,3910,3465 | 866,4094,3652 | 867,4073,3640 | 868,4017,3584 | 871,2297,1967 | 872,1593,1265 | 874,3907,3642 | 876,1063,821 | 877,752,588 | 878,3540,3380 | 879,4020,3871 | 880,1579,1430 | 881,4042,3897 | 882,3332,3187 | 883,1204,1089 | 884,166,113 | 885,506,486 | 886,3617,3601 | 887,34,26

BATCH_RAW_INFO | 862,3856,3231 | 865,3911,3465 | 866,4095,3652 | 867,4074,3640 | 868,4018,3584 | 871,2298,1967 | 872,1594,1265 | 874,3908,3642 | 876,1064,821 | 877,753,588 | 878,3541,3380 | 879,4021,3871 | 880,1580,1430 | 881,4043,3897 | 882,3333,3187 | 883,1205,1089 | 884,167,113 | 885,507,486 | 886,3618,3601 | 887,35,26

BATCH_RAW_INFO | 862,3857,3231 | 865,3912,3465 | 867,4075,3640 | 868,4019,3584 | 871,2299,1967 | 872,1595,1265 | 874,3909,3642 | 876,1065,821 | 877,754,588 | 878,3542,3380 | 879,4022,3871 | 880,1581,1430 | 881,4044,3897 | 882,3334,3187 | 883,1206,1089 | 884,168,113 | 885,508,486 | 886,3619,3601 | 887,36,26

BATCH_RAW_INFO | 862,3858,3231 | 865,3913,3465 | 867,4076,3640 | 868,4020,3584 | 871,2300,1967 | 872,1596,1265 | 874,3910,3642 | 876,1066,821 | 877,755,588 | 878,3543,3380 | 879,4023,3871 | 880,1582,1430 | 881,4045,3897 | 882,3335,3187 | 883,1207,1089 | 884,169,113 | 885,509,486 | 886,3620,3601 | 887,37,26

BATCH_RAW_INFO | 862,3859,3231 | 865,3914,3465 | 867,4077,3640 | 868,4021,3584 | 871,2301,1967 | 872,1597,1265 | 874,3911,3642 | 876,1067,821 | 877,756,588 | 878,3544,3380 | 879,4024,3871 | 880,1583,1430 | 881,4046,3897 | 882,3336,3187 | 883,1208,1089 | 884,170,113 | 885,510,486 | 886,3621,3601 | 887,38,26

BATCH_RAW_INFO | 888,924,923

BATCH_RAW_INFO | 862,3860,3231 | 865,3915,3465 | 867,4078,3640 | 868,4022,3584 | 871,2302,1967 | 872,1598,1265 | 874,3912,3642 | 876,1068,821 | 877,757,588 | 878,3545,3380 | 879,4025,3871 | 880,1584,1430 | 881,4047,3897 | 882,3337,3187 | 883,1209,1089 | 884,171,113 | 885,511,486 | 886,3622,3601 | 887,39,26 | 888,925,923

BATCH_RAW_INFO | 862,3861,3231 | 865,3916,3465 | 867,4079,3640 | 868,4023,3584 | 871,2303,1967 | 872,1599,1265 | 874,3913,3642 | 876,1069,821 | 877,758,588 | 878,3546,3380 | 879,4026,3871 | 880,1585,1430 | 881,4048,3897 | 882,3338,3187 | 883,1210,1089 | 884,172,113 | 885,512,486 | 886,3623,3601 | 887,40,26 | 888,926,923

BATCH_RAW_INFO | 862,3862,3231 | 865,3917,3465 | 867,4080,3640 | 868,4024,3584 | 871,2304,1967 | 872,1600,1265 | 874,3914,3642 | 876,1070,821 | 877,759,588 | 878,3547,3380 | 879,4027,3871 | 880,1586,1430 | 881,4049,3897 | 882,3339,3187 | 883,1211,1089 | 884,173,113 | 885,513,486 | 886,3624,3601 | 887,41,26 | 888,927,923

BATCH_RAW_INFO | 862,3863,3231 | 865,3918,3465 | 867,4081,3640 | 868,4025,3584 | 871,2305,1967 | 872,1601,1265 | 874,3915,3642 | 876,1071,821 | 877,760,588 | 878,3548,3380 | 879,4028,3871 | 880,1587,1430 | 881,4050,3897 | 882,3340,3187 | 883,1212,1089 | 884,174,113 | 885,514,486 | 886,3625,3601 | 887,42,26 | 888,928,923

BATCH_RAW_INFO | 862,3864,3231 | 865,3919,3465 | 867,4082,3640 | 868,4026,3584 | 871,2306,1967 | 872,1602,1265 | 874,3916,3642 | 876,1072,821 | 877,761,588 | 878,3549,3380 | 879,4029,3871 | 880,1588,1430 | 881,4051,3897 | 882,3341,3187 | 883,1213,1089 | 884,175,113 | 885,515,486 | 886,3626,3601 | 887,43,26 | 888,929,923

BATCH_RAW_INFO | 862,3865,3231 | 865,3920,3465 | 867,4083,3640 | 868,4027,3584 | 871,2307,1967 | 872,1603,1265 | 874,3917,3642 | 876,1073,821 | 877,762,588 | 878,3550,3380 | 879,4030,3871 | 880,1589,1430 | 881,4052,3897 | 882,3342,3187 | 883,1214,1089 | 884,176,113 | 885,516,486 | 886,3627,3601 | 887,44,26 | 888,930,923

BATCH_RAW_INFO | 862,3866,3231 | 865,3921,3465 | 867,4084,3640 | 868,4028,3584 | 871,2308,1967 | 872,1604,1265 | 874,3918,3642 | 876,1074,821 | 877,763,588 | 878,3551,3380 | 879,4031,3871 | 880,1590,1430 | 881,4053,3897 | 882,3343,3187 | 883,1215,1089 | 884,177,113 | 885,517,486 | 886,3628,3601 | 887,45,26 | 888,931,923

BATCH_RAW_INFO | 862,3867,3231 | 865,3922,3465 | 867,4085,3640 | 868,4029,3584 | 871,2309,1967 | 872,1605,1265 | 874,3919,3642 | 876,1075,821 | 877,764,588 | 878,3552,3380 | 879,4032,3871 | 880,1591,1430 | 881,4054,3897 | 882,3344,3187 | 883,1216,1089 | 884,178,113 | 885,518,486 | 886,3629,3601 | 887,46,26 | 888,932,923

BATCH_RAW_INFO | 862,3868,3231 | 865,3923,3465 | 867,4086,3640 | 868,4030,3584 | 871,2310,1967 | 872,1606,1265 | 874,3920,3642 | 876,1076,821 | 877,765,588 | 878,3553,3380 | 879,4033,3871 | 880,1592,1430 | 881,4055,3897 | 882,3345,3187 | 883,1217,1089 | 884,179,113 | 885,519,486 | 886,3630,3601 | 887,47,26 | 888,933,923

BATCH_RAW_INFO | 862,3869,3231 | 865,3924,3465 | 867,4087,3640 | 868,4031,3584 | 871,2311,1967 | 872,1607,1265 | 874,3921,3642 | 876,1077,821 | 877,766,588 | 878,3554,3380 | 879,4034,3871 | 880,1593,1430 | 881,4056,3897 | 882,3346,3187 | 883,1218,1089 | 884,180,113 | 885,520,486 | 886,3631,3601 | 887,48,26 | 888,934,923

BATCH_RAW_INFO | 862,3870,3231 | 865,3925,3465 | 867,4088,3640 | 868,4032,3584 | 871,2312,1967 | 872,1608,1265 | 874,3922,3642 | 876,1078,821 | 877,767,588 | 878,3555,3380 | 879,4035,3871 | 880,1594,1430 | 881,4057,3897 | 882,3347,3187 | 883,1219,1089 | 884,181,113 | 885,521,486 | 886,3632,3601 | 887,49,26

BATCH_RAW_INFO | 862,3871,3231 | 865,3926,3465 | 867,4089,3640 | 868,4033,3584 | 871,2313,1967 | 872,1609,1265 | 874,3923,3642 | 876,1079,821 | 877,768,588 | 878,3556,3380 | 879,4036,3871 | 880,1595,1430 | 881,4058,3897 | 882,3348,3187 | 883,1220,1089 | 884,182,113 | 885,522,486 | 886,3633,3601 | 887,50,26

BATCH_RAW_INFO | 862,3872,3231 | 865,3927,3465 | 867,4090,3640 | 868,4034,3584 | 871,2314,1967 | 872,1610,1265 | 874,3924,3642 | 876,1080,821 | 877,769,588 | 878,3557,3380 | 879,4037,3871 | 880,1596,1430 | 881,4059,3897 | 882,3349,3187 | 883,1221,1089 | 884,183,113 | 885,523,486 | 886,3634,3601 | 887,51,26

BATCH_RAW_INFO | 862,3873,3231 | 865,3928,3465 | 867,4091,3640 | 868,4035,3584 | 871,2315,1967 | 872,1611,1265 | 874,3925,3642 | 876,1081,821 | 877,770,588 | 878,3558,3380 | 879,4038,3871 | 880,1597,1430 | 881,4060,3897 | 882,3350,3187 | 883,1222,1089 | 884,184,113 | 885,524,486 | 886,3635,3601 | 887,52,26

BATCH_RAW_INFO | 862,3874,3231 | 865,3929,3465 | 867,4092,3640 | 868,4036,3584 | 871,2316,1967 | 872,1612,1265 | 874,3926,3642 | 876,1082,821 | 877,771,588 | 878,3559,3380 | 879,4039,3871 | 880,1598,1430 | 881,4061,3897 | 882,3351,3187 | 883,1223,1089 | 884,185,113 | 885,525,486 | 886,3636,3601 | 887,53,26

BATCH_RAW_INFO | 862,3875,3231 | 865,3930,3465 | 867,4093,3640 | 868,4037,3584 | 871,2317,1967 | 872,1613,1265 | 874,3927,3642 | 876,1083,821 | 877,772,588 | 878,3560,3380 | 879,4040,3871 | 880,1599,1430 | 881,4062,3897 | 882,3352,3187 | 883,1224,1089 | 884,186,113 | 885,526,486 | 886,3637,3601 | 887,54,26

BATCH_RAW_INFO | 862,3876,3231 | 865,3931,3465 | 867,4094,3640 | 868,4038,3584 | 871,2318,1967 | 872,1614,1265 | 874,3928,3642 | 876,1084,821 | 877,773,588 | 878,3561,3380 | 879,4041,3871 | 880,1600,1430 | 881,4063,3897 | 882,3353,3187 | 883,1225,1089 | 884,187,113 | 885,527,486 | 886,3638,3601 | 887,55,26

BATCH_RAW_INFO | 862,3877,3231 | 865,3932,3465 | 867,4095,3640 | 868,4039,3584 | 871,2319,1967 | 872,1615,1265 | 874,3929,3642 | 876,1085,821 | 877,774,588 | 878,3562,3380 | 879,4042,3871 | 880,1601,1430 | 881,4064,3897 | 882,3354,3187 | 883,1226,1089 | 884,188,113 | 885,528,486 | 886,3639,3601 | 887,56,26

BATCH_RAW_INFO | 862,3878,3231 | 865,3933,3465 | 868,4040,3584 | 871,2320,1967 | 872,1616,1265 | 874,3930,3642 | 876,1086,821 | 877,775,588 | 878,3563,3380 | 879,4043,3871 | 880,1602,1430 | 881,4065,3897 | 882,3355,3187 | 883,1227,1089 | 884,189,113 | 885,529,486 | 886,3640,3601 | 887,57,26

BATCH_RAW_INFO | 862,3879,3231 | 865,3934,3465 | 868,4041,3584 | 871,2321,1967 | 872,1617,1265 | 874,3931,3642 | 876,1087,821 | 877,776,588 | 878,3564,3380 | 879,4044,3871 | 880,1603,1430 | 881,4066,3897 | 882,3356,3187 | 883,1228,1089 | 884,190,113 | 885,530,486 | 886,3641,3601 | 887,58,26

BATCH_RAW_INFO | 862,3880,3231 | 865,3935,3465 | 868,4042,3584 | 871,2322,1967 | 872,1618,1265 | 874,3932,3642 | 876,1088,821 | 877,777,588 | 878,3565,3380 | 879,4045,3871 | 880,1604,1430 | 881,4067,3897 | 882,3357,3187 | 883,1229,1089 | 884,191,113 | 885,531,486 | 886,3642,3601 | 887,59,26

BATCH_RAW_INFO | 862,3881,3231 | 865,3936,3465 | 868,4043,3584 | 871,2323,1967 | 872,1619,1265 | 874,3933,3642 | 876,1089,821 | 877,778,588 | 878,3566,3380 | 879,4046,3871 | 880,1605,1430 | 881,4068,3897 | 882,3358,3187 | 883,1230,1089 | 884,192,113 | 885,532,486 | 886,3643,3601 | 887,60,26

BATCH_RAW_INFO | 862,3882,3231 | 865,3937,3465 | 868,4044,3584 | 871,2324,1967 | 872,1620,1265 | 874,3934,3642 | 876,1090,821 | 877,779,588 | 878,3567,3380 | 879,4047,3871 | 880,1606,1430 | 881,4069,3897 | 882,3359,3187 | 883,1231,1089 | 884,193,113 | 885,533,486 | 886,3644,3601 | 887,61,26

BATCH_RAW_INFO | 862,3883,3231 | 865,3938,3465 | 868,4045,3584 | 871,2325,1967 | 872,1621,1265 | 874,3935,3642 | 876,1091,821 | 877,780,588 | 878,3568,3380 | 879,4048,3871 | 880,1607,1430 | 881,4070,3897 | 882,3360,3187 | 883,1232,1089 | 884,194,113 | 885,534,486 | 886,3645,3601 | 887,62,26

BATCH_RAW_INFO | 889,3886,3885

BATCH_RAW_INFO | 862,3884,3231 | 865,3939,3465 | 868,4046,3584 | 871,2326,1967 | 872,1622,1265 | 874,3936,3642 | 876,1092,821 | 877,781,588 | 878,3569,3380 | 879,4049,3871 | 880,1608,1430 | 881,4071,3897 | 882,3361,3187 | 883,1233,1089 | 884,195,113 | 885,535,486 | 886,3646,3601 | 887,63,26 | 889,3887,3885

BATCH_RAW_INFO | 862,3885,3231 | 865,3940,3465 | 868,4047,3584 | 871,2327,1967 | 872,1623,1265 | 874,3937,3642 | 876,1093,821 | 877,782,588 | 878,3570,3380 | 879,4050,3871 | 880,1609,1430 | 881,4072,3897 | 882,3362,3187 | 883,1234,1089 | 884,196,113 | 885,536,486 | 886,3647,3601 | 887,64,26 | 889,3888,3885

BATCH_RAW_INFO | 862,3886,3231 | 865,3941,3465 | 868,4048,3584 | 871,2328,1967 | 872,1624,1265 | 874,3938,3642 | 876,1094,821 | 877,783,588 | 878,3571,3380 | 879,4051,3871 | 880,1610,1430 | 881,4073,3897 | 882,3363,3187 | 883,1235,1089 | 884,197,113 | 885,537,486 | 886,3648,3601 | 887,65,26 | 889,3889,3885

BATCH_RAW_INFO | 862,3887,3231 | 865,3942,3465 | 868,4049,3584 | 871,2329,1967 | 872,1625,1265 | 874,3939,3642 | 876,1095,821 | 877,784,588 | 878,3572,3380 | 879,4052,3871 | 880,1611,1430 | 881,4074,3897 | 882,3364,3187 | 883,1236,1089 | 884,198,113 | 885,538,486 | 886,3649,3601 | 887,66,26 | 889,3890,3885

BATCH_RAW_INFO | 862,3888,3231 | 865,3943,3465 | 868,4050,3584 | 871,2330,1967 | 872,1626,1265 | 874,3940,3642 | 876,1096,821 | 877,785,588 | 878,3573,3380 | 879,4053,3871 | 880,1612,1430 | 881,4075,3897 | 882,3365,3187 | 883,1237,1089 | 884,199,113 | 885,539,486 | 886,3650,3601 | 887,67,26 | 889,3891,3885

BATCH_RAW_INFO | 862,3889,3231 | 865,3944,3465 | 868,4051,3584 | 871,2331,1967 | 872,1627,1265 | 874,3941,3642 | 876,1097,821 | 877,786,588 | 878,3574,3380 | 879,4054,3871 | 880,1613,1430 | 881,4076,3897 | 882,3366,3187 | 883,1238,1089 | 884,200,113 | 885,540,486 | 886,3651,3601 | 887,68,26 | 889,3892,3885

BATCH_RAW_INFO | 862,3890,3231 | 865,3945,3465 | 868,4052,3584 | 871,2332,1967 | 872,1628,1265 | 874,3942,3642 | 877,787,588 | 878,3575,3380 | 879,4055,3871 | 880,1614,1430 | 881,4077,3897 | 882,3367,3187 | 883,1239,1089 | 884,201,113 | 885,541,486 | 886,3652,3601 | 887,69,26 | 889,3893,3885

BATCH_RAW_INFO | 862,3891,3231 | 865,3946,3465 | 868,4053,3584 | 871,2333,1967 | 872,1629,1265 | 874,3943,3642 | 877,788,588 | 878,3576,3380 | 879,4056,3871 | 880,1615,1430 | 881,4078,3897 | 882,3368,3187 | 883,1240,1089 | 884,202,113 | 885,542,486 | 886,3653,3601 | 887,70,26 | 889,3894,3885

BATCH_RAW_INFO | 862,3892,3231 | 865,3947,3465 | 868,4054,3584 | 871,2334,1967 | 872,1630,1265 | 874,3944,3642 | 877,789,588 | 878,3577,3380 | 879,4057,3871 | 880,1616,1430 | 881,4079,3897 | 882,3369,3187 | 883,1241,1089 | 884,203,113 | 885,543,486 | 886,3654,3601 | 887,71,26 | 889,3895,3885

BATCH_RAW_INFO | 862,3893,3231 | 865,3948,3465 | 868,4055,3584 | 871,2335,1967 | 872,1631,1265 | 874,3945,3642 | 877,790,588 | 878,3578,3380 | 879,4058,3871 | 880,1617,1430 | 881,4080,3897 | 882,3370,3187 | 883,1242,1089 | 884,204,113 | 885,544,486 | 886,3655,3601 | 887,72,26 | 889,3896,3885

BATCH_RAW_INFO | 862,3894,3231 | 865,3949,3465 | 868,4056,3584 | 871,2336,1967 | 872,1632,1265 | 874,3946,3642 | 877,791,588 | 878,3579,3380 | 879,4059,3871 | 880,1618,1430 | 881,4081,3897 | 882,3371,3187 | 883,1243,1089 | 884,205,113 | 885,545,486 | 886,3656,3601 | 887,73,26 | 889,3897,3885

BATCH_RAW_INFO | 862,3895,3231 | 865,3950,3465 | 868,4057,3584 | 871,2337,1967 | 872,1633,1265 | 874,3947,3642 | 877,792,588 | 878,3580,3380 | 879,4060,3871 | 880,1619,1430 | 881,4082,3897 | 882,3372,3187 | 883,1244,1089 | 884,206,113 | 885,546,486 | 886,3657,3601 | 887,74,26 | 889,3898,3885

BATCH_RAW_INFO | 862,3896,3231 | 865,3951,3465 | 868,4058,3584 | 871,2338,1967 | 872,1634,1265 | 874,3948,3642 | 877,793,588 | 878,3581,3380 | 879,4061,3871 | 880,1620,1430 | 881,4083,3897 | 882,3373,3187 | 883,1245,1089 | 884,207,113 | 885,547,486 | 886,3658,3601 | 887,75,26 | 889,3899,3885

BATCH_RAW_INFO | 862,3897,3231 | 865,3952,3465 | 868,4059,3584 | 871,2339,1967 | 872,1635,1265 | 874,3949,3642 | 877,794,588 | 878,3582,3380 | 879,4062,3871 | 880,1621,1430 | 881,4084,3897 | 882,3374,3187 | 883,1246,1089 | 884,208,113 | 885,548,486 | 886,3659,3601 | 887,76,26 | 889,3900,3885

BATCH_RAW_INFO | 862,3898,3231 | 865,3953,3465 | 868,4060,3584 | 871,2340,1967 | 872,1636,1265 | 874,3950,3642 | 877,795,588 | 878,3583,3380 | 879,4063,3871 | 880,1622,1430 | 881,4085,3897 | 882,3375,3187 | 883,1247,1089 | 884,209,113 | 885,549,486 | 886,3660,3601 | 887,77,26 | 889,3901,3885

BATCH_RAW_INFO | 862,3899,3231 | 865,3954,3465 | 868,4061,3584 | 871,2341,1967 | 872,1637,1265 | 874,3951,3642 | 877,796,588 | 878,3584,3380 | 879,4064,3871 | 880,1623,1430 | 881,4086,3897 | 882,3376,3187 | 883,1248,1089 | 884,210,113 | 885,550,486 | 886,3661,3601 | 887,78,26 | 889,3902,3885

BATCH_RAW_INFO | 862,3900,3231 | 865,3955,3465 | 868,4062,3584 | 871,2342,1967 | 872,1638,1265 | 874,3952,3642 | 877,797,588 | 878,3585,3380 | 879,4065,3871 | 880,1624,1430 | 881,4087,3897 | 882,3377,3187 | 883,1249,1089 | 884,211,113 | 885,551,486 | 886,3662,3601 | 887,79,26 | 889,3903,3885

BATCH_RAW_INFO | 862,3901,3231 | 865,3956,3465 | 868,4063,3584 | 871,2343,1967 | 872,1639,1265 | 874,3953,3642 | 877,798,588 | 878,3586,3380 | 879,4066,3871 | 880,1625,1430 | 881,4088,3897 | 882,3378,3187 | 883,1250,1089 | 884,212,113 | 885,552,486 | 886,3663,3601 | 887,80,26 | 889,3904,3885

BATCH_RAW_INFO | 862,3902,3231 | 865,3957,3465 | 868,4064,3584 | 871,2344,1967 | 872,1640,1265 | 874,3954,3642 | 877,799,588 | 878,3587,3380 | 879,4067,3871 | 880,1626,1430 | 881,4089,3897 | 882,3379,3187 | 883,1251,1089 | 884,213,113 | 885,553,486 | 886,3664,3601 | 887,81,26 | 889,3905,3885

BATCH_RAW_INFO | 862,3903,3231 | 865,3958,3465 | 868,4065,3584 | 871,2345,1967 | 872,1641,1265 | 874,3955,3642 | 877,800,588 | 878,3588,3380 | 879,4068,3871 | 880,1627,1430 | 881,4090,3897 | 882,3380,3187 | 883,1252,1089 | 884,214,113 | 885,554,486 | 886,3665,3601 | 887,82,26 | 889,3906,3885

BATCH_RAW_INFO | 862,3904,3231 | 865,3959,3465 | 868,4066,3584 | 871,2346,1967 | 872,1642,1265 | 874,3956,3642 | 877,801,588 | 878,3589,3380 | 879,4069,3871 | 880,1628,1430 | 881,4091,3897 | 882,3381,3187 | 883,1253,1089 | 884,215,113 | 885,555,486 | 886,3666,3601 | 887,83,26 | 889,3907,3885

BATCH_RAW_INFO | 890,1298,1297

BATCH_RAW_INFO | 862,3905,3231 | 865,3960,3465 | 868,4067,3584 | 871,2347,1967 | 872,1643,1265 | 874,3957,3642 | 877,802,588 | 878,3590,3380 | 879,4070,3871 | 880,1629,1430 | 881,4092,3897 | 882,3382,3187 | 883,1254,1089 | 884,216,113 | 885,556,486 | 886,3667,3601 | 887,84,26 | 889,3908,3885 | 890,1299,1297

BATCH_RAW_INFO | 862,3906,3231 | 865,3961,3465 | 868,4068,3584 | 871,2348,1967 | 872,1644,1265 | 874,3958,3642 | 877,803,588 | 878,3591,3380 | 879,4071,3871 | 880,1630,1430 | 881,4093,3897 | 882,3383,3187 | 883,1255,1089 | 884,217,113 | 885,557,486 | 886,3668,3601 | 887,85,26 | 889,3909,3885 | 890,1300,1297

BATCH_RAW_INFO | 862,3907,3231 | 865,3962,3465 | 868,4069,3584 | 871,2349,1967 | 872,1645,1265 | 874,3959,3642 | 877,804,588 | 878,3592,3380 | 879,4072,3871 | 880,1631,1430 | 881,4094,3897 | 882,3384,3187 | 883,1256,1089 | 884,218,113 | 885,558,486 | 886,3669,3601 | 887,86,26 | 889,3910,3885 | 890,1301,1297

BATCH_RAW_INFO | 862,3908,3231 | 865,3963,3465 | 868,4070,3584 | 871,2350,1967 | 872,1646,1265 | 874,3960,3642 | 877,805,588 | 878,3593,3380 | 879,4073,3871 | 880,1632,1430 | 881,4095,3897 | 882,3385,3187 | 883,1257,1089 | 884,219,113 | 885,559,486 | 886,3670,3601 | 887,87,26 | 889,3911,3885 | 890,1302,1297

BATCH_RAW_INFO | 862,3909,3231 | 865,3964,3465 | 868,4071,3584 | 871,2351,1967 | 872,1647,1265 | 874,3961,3642 | 877,806,588 | 878,3594,3380 | 879,4074,3871 | 880,1633,1430 | 882,3386,3187 | 883,1258,1089 | 884,220,113 | 885,560,486 | 886,3671,3601 | 887,88,26 | 889,3912,3885 | 890,1303,1297

BATCH_RAW_INFO | 862,3910,3231 | 865,3965,3465 | 868,4072,3584 | 871,2352,1967 | 872,1648,1265 | 874,3962,3642 | 877,807,588 | 878,3595,3380 | 879,4075,3871 | 880,1634,1430 | 882,3387,3187 | 883,1259,1089 | 884,221,113 | 885,561,486 | 886,3672,3601 | 887,89,26 | 889,3913,3885 | 890,1304,1297

BATCH_RAW_INFO | 862,3911,3231 | 865,3966,3465 | 868,4073,3584 | 871,2353,1967 | 872,1649,1265 | 874,3963,3642 | 877,808,588 | 878,3596,3380 | 879,4076,3871 | 880,1635,1430 | 882,3388,3187 | 883,1260,1089 | 884,222,113 | 885,562,486 | 886,3673,3601 | 887,90,26 | 889,3914,3885 | 890,1305,1297

BATCH_RAW_INFO | 862,3912,3231 | 865,3967,3465 | 868,4074,3584 | 871,2354,1967 | 872,1650,1265 | 874,3964,3642 | 877,809,588 | 878,3597,3380 | 879,4077,3871 | 880,1636,1430 | 882,3389,3187 | 883,1261,1089 | 884,223,113 | 885,563,486 | 886,3674,3601 | 887,91,26 | 889,3915,3885 | 890,1306,1297

BATCH_RAW_INFO | 862,3913,3231 | 865,3968,3465 | 868,4075,3584 | 871,2355,1967 | 872,1651,1265 | 874,3965,3642 | 877,810,588 | 878,3598,3380 | 879,4078,3871 | 880,1637,1430 | 882,3390,3187 | 883,1262,1089 | 884,224,113 | 885,564,486 | 886,3675,3601 | 887,92,26 | 889,3916,3885 | 890,1307,1297

BATCH_RAW_INFO | 862,3914,3231 | 865,3969,3465 | 868,4076,3584 | 871,2356,1967 | 872,1652,1265 | 874,3966,3642 | 877,811,588 | 878,3599,3380 | 879,4079,3871 | 880,1638,1430 | 882,3391,3187 | 883,1263,1089 | 884,225,113 | 885,565,486 | 886,3676,3601 | 887,93,26 | 889,3917,3885 | 890,1308,1297

BATCH_RAW_INFO | 862,3915,3231 | 865,3970,3465 | 868,4077,3584 | 871,2357,1967 | 872,1653,1265 | 874,3967,3642 | 877,812,588 | 878,3600,3380 | 879,4080,3871 | 880,1639,1430 | 882,3392,3187 | 883,1264,1089 | 884,226,113 | 885,566,486 | 886,3677,3601 | 887,94,26 | 889,3918,3885 | 890,1309,1297

BATCH_RAW_INFO | 862,3916,3231 | 865,3971,3465 | 868,4078,3584 | 871,2358,1967 | 872,1654,1265 | 874,3968,3642 | 877,813,588 | 878,3601,3380 | 879,4081,3871 | 880,1640,1430 | 882,3393,3187 | 883,1265,1089 | 884,227,113 | 885,567,486 | 886,3678,3601 | 887,95,26 | 889,3919,3885 | 890,1310,1297

BATCH_RAW_INFO | 862,3917,3231 | 865,3972,3465 | 868,4079,3584 | 871,2359,1967 | 872,1655,1265 | 874,3969,3642 | 877,814,588 | 878,3602,3380 | 879,4082,3871 | 880,1641,1430 | 882,3394,3187 | 883,1266,1089 | 884,228,113 | 885,568,486 | 886,3679,3601 | 887,96,26 | 889,3920,3885 | 890,1311,1297

BATCH_RAW_INFO | 862,3918,3231 | 865,3973,3465 | 868,4080,3584 | 871,2360,1967 | 872,1656,1265 | 874,3970,3642 | 877,815,588 | 878,3603,3380 | 879,4083,3871 | 880,1642,1430 | 882,3395,3187 | 883,1267,1089 | 884,229,113 | 885,569,486 | 886,3680,3601 | 887,97,26 | 889,3921,3885 | 890,1312,1297

BATCH_RAW_INFO | 891,2319,2318

BATCH_RAW_INFO | 862,3919,3231 | 865,3974,3465 | 868,4081,3584 | 871,2361,1967 | 872,1657,1265 | 874,3971,3642 | 877,816,588 | 878,3604,3380 | 879,4084,3871 | 880,1643,1430 | 882,3396,3187 | 883,1268,1089 | 884,230,113 | 885,570,486 | 886,3681,3601 | 887,98,26 | 889,3922,3885 | 890,1313,1297 | 891,2320,2318

BATCH_RAW_INFO | 862,3920,3231 | 865,3975,3465 | 868,4082,3584 | 871,2362,1967 | 872,1658,1265 | 874,3972,3642 | 877,817,588 | 878,3605,3380 | 879,4085,3871 | 880,1644,1430 | 882,3397,3187 | 883,1269,1089 | 884,231,113 | 885,571,486 | 886,3682,3601 | 887,99,26 | 889,3923,3885 | 890,1314,1297 | 891,2321,2318

BATCH_RAW_INFO | 862,3921,3231 | 865,3976,3465 | 868,4083,3584 | 871,2363,1967 | 872,1659,1265 | 874,3973,3642 | 877,818,588 | 878,3606,3380 | 879,4086,3871 | 880,1645,1430 | 882,3398,3187 | 883,1270,1089 | 884,232,113 | 885,572,486 | 886,3683,3601 | 887,100,26 | 889,3924,3885 | 890,1315,1297 | 891,2322,2318

BATCH_RAW_INFO | 892,3970,3969

BATCH_RAW_INFO | 862,3922,3231 | 865,3977,3465 | 868,4084,3584 | 871,2364,1967 | 872,1660,1265 | 874,3974,3642 | 877,819,588 | 878,3607,3380 | 879,4087,3871 | 880,1646,1430 | 882,3399,3187 | 883,1271,1089 | 884,233,113 | 885,573,486 | 886,3684,3601 | 887,101,26 | 889,3925,3885 | 890,1316,1297 | 891,2323,2318 | 892,3971,3969

BATCH_RAW_INFO | 862,3923,3231 | 865,3978,3465 | 868,4085,3584 | 871,2365,1967 | 872,1661,1265 | 874,3975,3642 | 877,820,588 | 878,3608,3380 | 879,4088,3871 | 880,1647,1430 | 882,3400,3187 | 883,1272,1089 | 884,234,113 | 885,574,486 | 886,3685,3601 | 887,102,26 | 889,3926,3885 | 890,1317,1297 | 891,2324,2318 | 892,3972,3969

BATCH_RAW_INFO | 862,3924,3231 | 865,3979,3465 | 868,4086,3584 | 871,2366,1967 | 872,1662,1265 | 874,3976,3642 | 877,821,588 | 878,3609,3380 | 879,4089,3871 | 880,1648,1430 | 882,3401,3187 | 883,1273,1089 | 884,235,113 | 885,575,486 | 886,3686,3601 | 887,103,26 | 889,3927,3885 | 890,1318,1297 | 891,2325,2318 | 892,3973,3969

BATCH_RAW_INFO | 862,3925,3231 | 865,3980,3465 | 868,4087,3584 | 871,2367,1967 | 872,1663,1265 | 874,3977,3642 | 877,822,588 | 878,3610,3380 | 879,4090,3871 | 880,1649,1430 | 882,3402,3187 | 883,1274,1089 | 884,236,113 | 885,576,486 | 886,3687,3601 | 887,104,26 | 889,3928,3885 | 890,1319,1297 | 891,2326,2318 | 892,3974,3969

BATCH_RAW_INFO | 862,3926,3231 | 865,3981,3465 | 868,4088,3584 | 871,2368,1967 | 872,1664,1265 | 874,3978,3642 | 877,823,588 | 878,3611,3380 | 879,4091,3871 | 880,1650,1430 | 882,3403,3187 | 883,1275,1089 | 884,237,113 | 885,577,486 | 886,3688,3601 | 887,105,26 | 889,3929,3885 | 890,1320,1297 | 891,2327,2318 | 892,3975,3969

BATCH_RAW_INFO | 862,3927,3231 | 865,3982,3465 | 868,4089,3584 | 871,2369,1967 | 872,1665,1265 | 874,3979,3642 | 877,824,588 | 878,3612,3380 | 879,4092,3871 | 880,1651,1430 | 882,3404,3187 | 883,1276,1089 | 884,238,113 | 885,578,486 | 886,3689,3601 | 887,106,26 | 889,3930,3885 | 890,1321,1297 | 891,2328,2318 | 892,3976,3969

BATCH_RAW_INFO | 862,3928,3231 | 865,3983,3465 | 868,4090,3584 | 871,2370,1967 | 872,1666,1265 | 874,3980,3642 | 877,825,588 | 878,3613,3380 | 879,4093,3871 | 880,1652,1430 | 882,3405,3187 | 883,1277,1089 | 884,239,113 | 885,579,486 | 886,3690,3601 | 887,107,26 | 889,3931,3885 | 890,1322,1297 | 891,2329,2318 | 892,3977,3969

BATCH_RAW_INFO | 862,3929,3231 | 865,3984,3465 | 868,4091,3584 | 871,2371,1967 | 872,1667,1265 | 874,3981,3642 | 877,826,588 | 878,3614,3380 | 879,4094,3871 | 880,1653,1430 | 882,3406,3187 | 883,1278,1089 | 884,240,113 | 885,580,486 | 886,3691,3601 | 887,108,26 | 889,3932,3885 | 890,1323,1297 | 891,2330,2318 | 892,3978,3969

BATCH_RAW_INFO | 862,3930,3231 | 865,3985,3465 | 868,4092,3584 | 871,2372,1967 | 872,1668,1265 | 874,3982,3642 | 877,827,588 | 878,3615,3380 | 879,4095,3871 | 880,1654,1430 | 882,3407,3187 | 883,1279,1089 | 884,241,113 | 885,581,486 | 886,3692,3601 | 887,109,26 | 889,3933,3885 | 890,1324,1297 | 891,2331,2318 | 892,3979,3969

BATCH_RAW_INFO | 862,3931,3231 | 865,3986,3465 | 868,4093,3584 | 871,2373,1967 | 872,1669,1265 | 874,3983,3642 | 877,828,588 | 878,3616,3380 | 880,1655,1430 | 882,3408,3187 | 883,1280,1089 | 884,242,113 | 885,582,486 | 886,3693,3601 | 887,110,26 | 889,3934,3885 | 890,1325,1297 | 891,2332,2318 | 892,3980,3969

BATCH_RAW_INFO | 862,3932,3231 | 865,3987,3465 | 868,4094,3584 | 871,2374,1967 | 872,1670,1265 | 874,3984,3642 | 877,829,588 | 878,3617,3380 | 880,1656,1430 | 882,3409,3187 | 883,1281,1089 | 884,243,113 | 885,583,486 | 886,3694,3601 | 887,111,26 | 889,3935,3885 | 890,1326,1297 | 891,2333,2318 | 892,3981,3969

BATCH_RAW_INFO | 862,3933,3231 | 865,3988,3465 | 868,4095,3584 | 871,2375,1967 | 872,1671,1265 | 874,3985,3642 | 877,830,588 | 878,3618,3380 | 880,1657,1430 | 882,3410,3187 | 883,1282,1089 | 884,244,113 | 885,584,486 | 886,3695,3601 | 887,112,26 | 889,3936,3885 | 890,1327,1297 | 891,2334,2318 | 892,3982,3969

BATCH_RAW_INFO | 862,3934,3231 | 865,3989,3465 | 871,2376,1967 | 872,1672,1265 | 874,3986,3642 | 877,831,588 | 878,3619,3380 | 880,1658,1430 | 882,3411,3187 | 883,1283,1089 | 884,245,113 | 885,585,486 | 886,3696,3601 | 887,113,26 | 889,3937,3885 | 890,1328,1297 | 891,2335,2318 | 892,3983,3969

BATCH_RAW_INFO | 862,3935,3231 | 865,3990,3465 | 871,2377,1967 | 874,3987,3642 | 877,832,588 | 878,3620,3380 | 880,1659,1430 | 882,3412,3187 | 883,1284,1089 | 884,246,113 | 885,586,486 | 886,3697,3601 | 887,114,26 | 889,3938,3885 | 890,1329,1297 | 891,2336,2318 | 892,3984,3969

BATCH_RAW_INFO | 862,3936,3231 | 865,3991,3465 | 871,2378,1967 | 874,3988,3642 | 877,833,588 | 878,3621,3380 | 880,1660,1430 | 882,3413,3187 | 883,1285,1089 | 884,247,113 | 885,587,486 | 886,3698,3601 | 887,115,26 | 889,3939,3885 | 890,1330,1297 | 891,2337,2318 | 892,3985,3969

BATCH_RAW_INFO | 862,3937,3231 | 865,3992,3465 | 871,2379,1967 | 874,3989,3642 | 877,834,588 | 878,3622,3380 | 880,1661,1430 | 882,3414,3187 | 883,1286,1089 | 884,248,113 | 885,588,486 | 886,3699,3601 | 887,116,26 | 889,3940,3885 | 890,1331,1297 | 891,2338,2318 | 892,3986,3969

BATCH_RAW_INFO | 862,3938,3231 | 865,3993,3465 | 871,2380,1967 | 874,3990,3642 | 877,835,588 | 878,3623,3380 | 880,1662,1430 | 882,3415,3187 | 883,1287,1089 | 884,249,113 | 885,589,486 | 886,3700,3601 | 887,117,26 | 889,3941,3885 | 890,1332,1297 | 891,2339,2318 | 892,3987,3969

BATCH_RAW_INFO | 862,3939,3231 | 871,2381,1967 | 874,3991,3642 | 877,836,588 | 878,3624,3380 | 880,1663,1430 | 882,3416,3187 | 883,1288,1089 | 884,250,113 | 885,590,486 | 886,3701,3601 | 887,118,26 | 889,3942,3885 | 890,1333,1297 | 891,2340,2318 | 892,3988,3969

BATCH_RAW_INFO | 862,3940,3231 | 871,2382,1967 | 874,3992,3642 | 877,837,588 | 878,3625,3380 | 880,1664,1430 | 882,3417,3187 | 883,1289,1089 | 884,251,113 | 885,591,486 | 886,3702,3601 | 887,119,26 | 889,3943,3885 | 890,1334,1297 | 891,2341,2318 | 892,3989,3969

BATCH_RAW_INFO | 862,3941,3231 | 871,2383,1967 | 874,3993,3642 | 877,838,588 | 878,3626,3380 | 880,1665,1430 | 882,3418,3187 | 883,1290,1089 | 884,252,113 | 885,592,486 | 886,3703,3601 | 887,120,26 | 889,3944,3885 | 890,1335,1297 | 891,2342,2318 | 892,3990,3969

BATCH_RAW_INFO | 862,3942,3231 | 871,2384,1967 | 874,3994,3642 | 877,839,588 | 878,3627,3380 | 880,1666,1430 | 882,3419,3187 | 883,1291,1089 | 884,253,113 | 885,593,486 | 886,3704,3601 | 887,121,26 | 889,3945,3885 | 890,1336,1297 | 891,2343,2318 | 892,3991,3969

BATCH_RAW_INFO | 862,3943,3231 | 871,2385,1967 | 874,3995,3642 | 877,840,588 | 878,3628,3380 | 880,1667,1430 | 882,3420,3187 | 883,1292,1089 | 884,254,113 | 885,594,486 | 886,3705,3601 | 887,122,26 | 889,3946,3885 | 890,1337,1297 | 891,2344,2318 | 892,3992,3969

BATCH_RAW_INFO | 862,3944,3231 | 871,2386,1967 | 874,3996,3642 | 877,841,588 | 878,3629,3380 | 880,1668,1430 | 882,3421,3187 | 883,1293,1089 | 884,255,113 | 885,595,486 | 886,3706,3601 | 887,123,26 | 889,3947,3885 | 890,1338,1297 | 891,2345,2318 | 892,3993,3969

BATCH_RAW_INFO | 862,3945,3231 | 871,2387,1967 | 874,3997,3642 | 877,842,588 | 878,3630,3380 | 880,1669,1430 | 882,3422,3187 | 883,1294,1089 | 884,256,113 | 885,596,486 | 886,3707,3601 | 887,124,26 | 889,3948,3885 | 890,1339,1297 | 891,2346,2318 | 892,3994,3969

BATCH_RAW_INFO | 862,3946,3231 | 871,2388,1967 | 874,3998,3642 | 877,843,588 | 878,3631,3380 | 880,1670,1430 | 882,3423,3187 | 883,1295,1089 | 884,257,113 | 885,597,486 | 886,3708,3601 | 887,125,26 | 889,3949,3885 | 890,1340,1297 | 891,2347,2318 | 892,3995,3969

BATCH_RAW_INFO | 862,3947,3231 | 871,2389,1967 | 874,3999,3642 | 877,844,588 | 878,3632,3380 | 880,1671,1430 | 882,3424,3187 | 883,1296,1089 | 884,258,113 | 885,598,486 | 886,3709,3601 | 887,126,26 | 889,3950,3885 | 890,1341,1297 | 891,2348,2318 | 892,3996,3969

BATCH_RAW_INFO | 862,3948,3231 | 871,2390,1967 | 874,4000,3642 | 877,845,588 | 878,3633,3380 | 880,1672,1430 | 882,3425,3187 | 883,1297,1089 | 884,259,113 | 885,599,486 | 886,3710,3601 | 887,127,26 | 889,3951,3885 | 890,1342,1297 | 891,2349,2318 | 892,3997,3969

BATCH_RAW_INFO | 862,3949,3231 | 871,2391,1967 | 874,4001,3642 | 877,846,588 | 878,3634,3380 | 880,1673,1430 | 882,3426,3187 | 883,1298,1089 | 884,260,113 | 885,600,486 | 886,3711,3601 | 887,128,26 | 889,3952,3885 | 890,1343,1297 | 891,2350,2318 | 892,3998,3969

BATCH_RAW_INFO | 862,3950,3231 | 871,2392,1967 | 874,4002,3642 | 877,847,588 | 878,3635,3380 | 880,1674,1430 | 882,3427,3187 | 883,1299,1089 | 884,261,113 | 885,601,486 | 886,3712,3601 | 887,129,26 | 889,3953,3885 | 890,1344,1297 | 891,2351,2318 | 892,3999,3969

BATCH_RAW_INFO | 862,3951,3231 | 871,2393,1967 | 874,4003,3642 | 877,848,588 | 878,3636,3380 | 880,1675,1430 | 882,3428,3187 | 883,1300,1089 | 884,262,113 | 885,602,486 | 886,3713,3601 | 887,130,26 | 889,3954,3885 | 890,1345,1297 | 891,2352,2318 | 892,4000,3969

BATCH_RAW_INFO | 862,3952,3231 | 871,2394,1967 | 874,4004,3642 | 877,849,588 | 878,3637,3380 | 880,1676,1430 | 882,3429,3187 | 883,1301,1089 | 884,263,113 | 885,603,486 | 886,3714,3601 | 887,131,26 | 889,3955,3885 | 890,1346,1297 | 891,2353,2318 | 892,4001,3969

BATCH_RAW_INFO | 862,3953,3231 | 871,2395,1967 | 874,4005,3642 | 877,850,588 | 878,3638,3380 | 880,1677,1430 | 882,3430,3187 | 883,1302,1089 | 884,264,113 | 885,604,486 | 886,3715,3601 | 887,132,26 | 889,3956,3885 | 890,1347,1297 | 891,2354,2318 | 892,4002,3969

BATCH_RAW_INFO | 862,3954,3231 | 871,2396,1967 | 874,4006,3642 | 877,851,588 | 878,3639,3380 | 880,1678,1430 | 882,3431,3187 | 883,1303,1089 | 884,265,113 | 885,605,486 | 886,3716,3601 | 887,133,26 | 889,3957,3885 | 890,1348,1297 | 891,2355,2318 | 892,4003,3969

BATCH_RAW_INFO | 862,3955,3231 | 871,2397,1967 | 874,4007,3642 | 877,852,588 | 878,3640,3380 | 880,1679,1430 | 882,3432,3187 | 883,1304,1089 | 884,266,113 | 885,606,486 | 886,3717,3601 | 887,134,26 | 889,3958,3885 | 890,1349,1297 | 891,2356,2318 | 892,4004,3969

BATCH_RAW_INFO | 862,3956,3231 | 871,2398,1967 | 874,4008,3642 | 877,853,588 | 878,3641,3380 | 880,1680,1430 | 882,3433,3187 | 883,1305,1089 | 884,267,113 | 885,607,486 | 886,3718,3601 | 887,135,26 | 889,3959,3885 | 890,1350,1297 | 891,2357,2318 | 892,4005,3969

BATCH_RAW_INFO | 862,3957,3231 | 871,2399,1967 | 874,4009,3642 | 877,854,588 | 878,3642,3380 | 880,1681,1430 | 882,3434,3187 | 883,1306,1089 | 884,268,113 | 885,608,486 | 886,3719,3601 | 887,136,26 | 889,3960,3885 | 890,1351,1297 | 891,2358,2318 | 892,4006,3969

BATCH_RAW_INFO | 862,3958,3231 | 871,2400,1967 | 874,4010,3642 | 877,855,588 | 878,3643,3380 | 880,1682,1430 | 882,3435,3187 | 883,1307,1089 | 884,269,113 | 885,609,486 | 886,3720,3601 | 887,137,26 | 889,3961,3885 | 890,1352,1297 | 891,2359,2318 | 892,4007,3969

BATCH_RAW_INFO | 862,3959,3231 | 871,2401,1967 | 874,4011,3642 | 877,856,588 | 878,3644,3380 | 880,1683,1430 | 882,3436,3187 | 883,1308,1089 | 884,270,113 | 885,610,486 | 886,3721,3601 | 887,138,26 | 889,3962,3885 | 890,1353,1297 | 891,2360,2318 | 892,4008,3969

BATCH_RAW_INFO | 862,3960,3231 | 871,2402,1967 | 874,4012,3642 | 877,857,588 | 878,3645,3380 | 880,1684,1430 | 882,3437,3187 | 883,1309,1089 | 884,271,113 | 885,611,486 | 886,3722,3601 | 887,139,26 | 889,3963,3885 | 890,1354,1297 | 891,2361,2318 | 892,4009,3969

BATCH_RAW_INFO | 862,3961,3231 | 871,2403,1967 | 874,4013,3642 | 877,858,588 | 878,3646,3380 | 880,1685,1430 | 882,3438,3187 | 883,1310,1089 | 884,272,113 | 885,612,486 | 886,3723,3601 | 887,140,26 | 889,3964,3885 | 890,1355,1297 | 891,2362,2318 | 892,4010,3969

BATCH_RAW_INFO | 862,3962,3231 | 871,2404,1967 | 874,4014,3642 | 877,859,588 | 878,3647,3380 | 880,1686,1430 | 882,3439,3187 | 883,1311,1089 | 884,273,113 | 885,613,486 | 886,3724,3601 | 887,141,26 | 889,3965,3885 | 890,1356,1297 | 891,2363,2318 | 892,4011,3969

BATCH_RAW_INFO | 862,3963,3231 | 871,2405,1967 | 874,4015,3642 | 877,860,588 | 878,3648,3380 | 880,1687,1430 | 882,3440,3187 | 883,1312,1089 | 884,274,113 | 885,614,486 | 886,3725,3601 | 887,142,26 | 889,3966,3885 | 890,1357,1297 | 891,2364,2318 | 892,4012,3969

BATCH_RAW_INFO | 862,3964,3231 | 871,2406,1967 | 874,4016,3642 | 877,861,588 | 878,3649,3380 | 880,1688,1430 | 882,3441,3187 | 883,1313,1089 | 884,275,113 | 885,615,486 | 886,3726,3601 | 887,143,26 | 889,3967,3885 | 890,1358,1297 | 891,2365,2318 | 892,4013,3969

BATCH_RAW_INFO | 862,3965,3231 | 871,2407,1967 | 874,4017,3642 | 877,862,588 | 878,3650,3380 | 880,1689,1430 | 882,3442,3187 | 883,1314,1089 | 884,276,113 | 885,616,486 | 886,3727,3601 | 887,144,26 | 889,3968,3885 | 890,1359,1297 | 891,2366,2318 | 892,4014,3969

BATCH_RAW_INFO | 862,3966,3231 | 871,2408,1967 | 874,4018,3642 | 877,863,588 | 878,3651,3380 | 880,1690,1430 | 882,3443,3187 | 883,1315,1089 | 884,277,113 | 885,617,486 | 886,3728,3601 | 887,145,26 | 889,3969,3885 | 890,1360,1297 | 891,2367,2318 | 892,4015,3969

BATCH_RAW_INFO | 862,3967,3231 | 871,2409,1967 | 874,4019,3642 | 877,864,588 | 878,3652,3380 | 880,1691,1430 | 882,3444,3187 | 883,1316,1089 | 884,278,113 | 885,618,486 | 886,3729,3601 | 887,146,26 | 889,3970,3885 | 890,1361,1297 | 891,2368,2318 | 892,4016,3969

BATCH_RAW_INFO | 862,3968,3231 | 871,2410,1967 | 874,4020,3642 | 877,865,588 | 878,3653,3380 | 880,1692,1430 | 882,3445,3187 | 883,1317,1089 | 884,279,113 | 885,619,486 | 886,3730,3601 | 887,147,26 | 889,3971,3885 | 890,1362,1297 | 891,2369,2318 | 892,4017,3969

BATCH_RAW_INFO | 862,3969,3231 | 871,2411,1967 | 874,4021,3642 | 877,866,588 | 878,3654,3380 | 880,1693,1430 | 882,3446,3187 | 883,1318,1089 | 884,280,113 | 885,620,486 | 886,3731,3601 | 887,148,26 | 889,3972,3885 | 890,1363,1297 | 891,2370,2318 | 892,4018,3969

BATCH_RAW_INFO | 862,3970,3231 | 871,2412,1967 | 874,4022,3642 | 877,867,588 | 878,3655,3380 | 880,1694,1430 | 882,3447,3187 | 883,1319,1089 | 884,281,113 | 885,621,486 | 886,3732,3601 | 887,149,26 | 889,3973,3885 | 890,1364,1297 | 891,2371,2318 | 892,4019,3969

BATCH_RAW_INFO | 862,3971,3231 | 871,2413,1967 | 874,4023,3642 | 877,868,588 | 878,3656,3380 | 880,1695,1430 | 882,3448,3187 | 883,1320,1089 | 884,282,113 | 885,622,486 | 886,3733,3601 | 887,150,26 | 889,3974,3885 | 890,1365,1297 | 891,2372,2318 | 892,4020,3969

BATCH_RAW_INFO | 893,23,22

BATCH_RAW_INFO | 862,3972,3231 | 871,2414,1967 | 874,4024,3642 | 877,869,588 | 878,3657,3380 | 880,1696,1430 | 882,3449,3187 | 883,1321,1089 | 884,283,113 | 885,623,486 | 886,3734,3601 | 887,151,26 | 889,3975,3885 | 890,1366,1297 | 891,2373,2318 | 892,4021,3969 | 893,24,22

BATCH_RAW_INFO | 862,3973,3231 | 871,2415,1967 | 874,4025,3642 | 877,870,588 | 878,3658,3380 | 880,1697,1430 | 882,3450,3187 | 883,1322,1089 | 884,284,113 | 885,624,486 | 886,3735,3601 | 887,152,26 | 889,3976,3885 | 890,1367,1297 | 891,2374,2318 | 892,4022,3969 | 893,25,22

BATCH_RAW_INFO | 862,3974,3231 | 871,2416,1967 | 874,4026,3642 | 877,871,588 | 878,3659,3380 | 880,1698,1430 | 882,3451,3187 | 883,1323,1089 | 884,285,113 | 885,625,486 | 886,3736,3601 | 887,153,26 | 889,3977,3885 | 890,1368,1297 | 891,2375,2318 | 892,4023,3969 | 893,26,22

BATCH_RAW_INFO | 862,3975,3231 | 871,2417,1967 | 874,4027,3642 | 877,872,588 | 878,3660,3380 | 880,1699,1430 | 882,3452,3187 | 883,1324,1089 | 884,286,113 | 885,626,486 | 886,3737,3601 | 887,154,26 | 889,3978,3885 | 890,1369,1297 | 891,2376,2318 | 892,4024,3969 | 893,27,22

BATCH_RAW_INFO | 862,3976,3231 | 871,2418,1967 | 874,4028,3642 | 877,873,588 | 878,3661,3380 | 880,1700,1430 | 882,3453,3187 | 883,1325,1089 | 884,287,113 | 885,627,486 | 886,3738,3601 | 887,155,26 | 889,3979,3885 | 890,1370,1297 | 891,2377,2318 | 892,4025,3969 | 893,28,22

BATCH_RAW_INFO | 862,3977,3231 | 871,2419,1967 | 874,4029,3642 | 877,874,588 | 878,3662,3380 | 880,1701,1430 | 882,3454,3187 | 883,1326,1089 | 884,288,113 | 885,628,486 | 886,3739,3601 | 887,156,26 | 889,3980,3885 | 890,1371,1297 | 891,2378,2318 | 892,4026,3969 | 893,29,22

BATCH_RAW_INFO | 862,3978,3231 | 871,2420,1967 | 874,4030,3642 | 877,875,588 | 878,3663,3380 | 880,1702,1430 | 882,3455,3187 | 883,1327,1089 | 884,289,113 | 885,629,486 | 886,3740,3601 | 887,157,26 | 889,3981,3885 | 890,1372,1297 | 891,2379,2318 | 892,4027,3969 | 893,30,22

BATCH_RAW_INFO | 894,3927,3926

BATCH_RAW_INFO | 862,3979,3231 | 871,2421,1967 | 874,4031,3642 | 877,876,588 | 878,3664,3380 | 880,1703,1430 | 882,3456,3187 | 883,1328,1089 | 884,290,113 | 885,630,486 | 886,3741,3601 | 887,158,26 | 889,3982,3885 | 890,1373,1297 | 891,2380,2318 | 892,4028,3969 | 893,31,22 | 894,3928,3926

BATCH_RAW_INFO | 862,3980,3231 | 871,2422,1967 | 874,4032,3642 | 877,877,588 | 878,3665,3380 | 880,1704,1430 | 882,3457,3187 | 883,1329,1089 | 884,291,113 | 885,631,486 | 886,3742,3601 | 887,159,26 | 889,3983,3885 | 890,1374,1297 | 891,2381,2318 | 892,4029,3969 | 893,32,22 | 894,3929,3926

BATCH_RAW_INFO | 862,3981,3231 | 871,2423,1967 | 874,4033,3642 | 877,878,588 | 878,3666,3380 | 880,1705,1430 | 882,3458,3187 | 883,1330,1089 | 884,292,113 | 885,632,486 | 886,3743,3601 | 887,160,26 | 889,3984,3885 | 890,1375,1297 | 891,2382,2318 | 892,4030,3969 | 893,33,22 | 894,3930,3926

BATCH_RAW_INFO | 862,3982,3231 | 871,2424,1967 | 874,4034,3642 | 877,879,588 | 878,3667,3380 | 880,1706,1430 | 882,3459,3187 | 883,1331,1089 | 884,293,113 | 885,633,486 | 886,3744,3601 | 887,161,26 | 889,3985,3885 | 890,1376,1297 | 891,2383,2318 | 892,4031,3969 | 893,34,22 | 894,3931,3926

BATCH_RAW_INFO | 862,3983,3231 | 871,2425,1967 | 874,4035,3642 | 877,880,588 | 878,3668,3380 | 880,1707,1430 | 882,3460,3187 | 883,1332,1089 | 884,294,113 | 885,634,486 | 886,3745,3601 | 887,162,26 | 889,3986,3885 | 890,1377,1297 | 891,2384,2318 | 892,4032,3969 | 893,35,22 | 894,3932,3926

BATCH_RAW_INFO | 895,2230,2229

BATCH_RAW_INFO | 862,3984,3231 | 871,2426,1967 | 874,4036,3642 | 877,881,588 | 878,3669,3380 | 880,1708,1430 | 882,3461,3187 | 883,1333,1089 | 884,295,113 | 885,635,486 | 886,3746,3601 | 887,163,26 | 889,3987,3885 | 890,1378,1297 | 891,2385,2318 | 892,4033,3969 | 893,36,22 | 894,3933,3926 | 895,2231,2229

BATCH_RAW_INFO | 862,3985,3231 | 871,2427,1967 | 874,4037,3642 | 877,882,588 | 878,3670,3380 | 880,1709,1430 | 882,3462,3187 | 883,1334,1089 | 884,296,113 | 885,636,486 | 886,3747,3601 | 887,164,26 | 889,3988,3885 | 890,1379,1297 | 891,2386,2318 | 892,4034,3969 | 893,37,22 | 894,3934,3926 | 895,2232,2229

BATCH_RAW_INFO | 862,3986,3231 | 871,2428,1967 | 874,4038,3642 | 877,883,588 | 878,3671,3380 | 880,1710,1430 | 882,3463,3187 | 883,1335,1089 | 884,297,113 | 885,637,486 | 886,3748,3601 | 887,165,26 | 889,3989,3885 | 890,1380,1297 | 891,2387,2318 | 892,4035,3969 | 893,38,22 | 894,3935,3926 | 895,2233,2229

BATCH_RAW_INFO | 862,3987,3231 | 871,2429,1967 | 874,4039,3642 | 877,884,588 | 878,3672,3380 | 880,1711,1430 | 882,3464,3187 | 883,1336,1089 | 884,298,113 | 885,638,486 | 886,3749,3601 | 887,166,26 | 889,3990,3885 | 890,1381,1297 | 891,2388,2318 | 892,4036,3969 | 893,39,22 | 894,3936,3926 | 895,2234,2229

BATCH_RAW_INFO | 862,3988,3231 | 871,2430,1967 | 874,4040,3642 | 877,885,588 | 878,3673,3380 | 880,1712,1430 | 882,3465,3187 | 883,1337,1089 | 884,299,113 | 885,639,486 | 886,3750,3601 | 887,167,26 | 889,3991,3885 | 890,1382,1297 | 891,2389,2318 | 892,4037,3969 | 893,40,22 | 894,3937,3926 | 895,2235,2229

BATCH_RAW_INFO | 862,3989,3231 | 871,2431,1967 | 874,4041,3642 | 877,886,588 | 878,3674,3380 | 880,1713,1430 | 882,3466,3187 | 883,1338,1089 | 884,300,113 | 885,640,486 | 886,3751,3601 | 887,168,26 | 889,3992,3885 | 890,1383,1297 | 891,2390,2318 | 892,4038,3969 | 893,41,22 | 894,3938,3926 | 895,2236,2229

BATCH_RAW_INFO | 862,3990,3231 | 871,2432,1967 | 874,4042,3642 | 877,887,588 | 878,3675,3380 | 880,1714,1430 | 882,3467,3187 | 883,1339,1089 | 884,301,113 | 885,641,486 | 886,3752,3601 | 887,169,26 | 889,3993,3885 | 890,1384,1297 | 891,2391,2318 | 892,4039,3969 | 893,42,22 | 894,3939,3926 | 895,2237,2229

BATCH_RAW_INFO | 862,3991,3231 | 871,2433,1967 | 874,4043,3642 | 877,888,588 | 878,3676,3380 | 880,1715,1430 | 882,3468,3187 | 883,1340,1089 | 884,302,113 | 885,642,486 | 886,3753,3601 | 887,170,26 | 889,3994,3885 | 890,1385,1297 | 891,2392,2318 | 892,4040,3969 | 893,43,22 | 894,3940,3926 | 895,2238,2229

BATCH_RAW_INFO | 862,3992,3231 | 871,2434,1967 | 874,4044,3642 | 877,889,588 | 878,3677,3380 | 880,1716,1430 | 882,3469,3187 | 883,1341,1089 | 884,303,113 | 885,643,486 | 886,3754,3601 | 887,171,26 | 889,3995,3885 | 890,1386,1297 | 891,2393,2318 | 892,4041,3969 | 893,44,22 | 894,3941,3926 | 895,2239,2229

BATCH_RAW_INFO | 862,3993,3231 | 871,2435,1967 | 874,4045,3642 | 877,890,588 | 878,3678,3380 | 880,1717,1430 | 882,3470,3187 | 883,1342,1089 | 884,304,113 | 885,644,486 | 886,3755,3601 | 887,172,26 | 889,3996,3885 | 890,1387,1297 | 891,2394,2318 | 892,4042,3969 | 893,45,22 | 894,3942,3926 | 895,2240,2229

BATCH_RAW_INFO | 862,3994,3231 | 871,2436,1967 | 874,4046,3642 | 877,891,588 | 878,3679,3380 | 880,1718,1430 | 882,3471,3187 | 883,1343,1089 | 884,305,113 | 885,645,486 | 886,3756,3601 | 887,173,26 | 889,3997,3885 | 890,1388,1297 | 891,2395,2318 | 892,4043,3969 | 893,46,22 | 894,3943,3926 | 895,2241,2229

BATCH_RAW_INFO | 862,3995,3231 | 871,2437,1967 | 874,4047,3642 | 877,892,588 | 878,3680,3380 | 880,1719,1430 | 882,3472,3187 | 883,1344,1089 | 884,306,113 | 885,646,486 | 886,3757,3601 | 887,174,26 | 889,3998,3885 | 890,1389,1297 | 891,2396,2318 | 892,4044,3969 | 893,47,22 | 894,3944,3926 | 895,2242,2229

BATCH_RAW_INFO | 862,3996,3231 | 871,2438,1967 | 874,4048,3642 | 877,893,588 | 878,3681,3380 | 880,1720,1430 | 882,3473,3187 | 883,1345,1089 | 884,307,113 | 885,647,486 | 886,3758,3601 | 887,175,26 | 889,3999,3885 | 890,1390,1297 | 891,2397,2318 | 892,4045,3969 | 893,48,22 | 894,3945,3926 | 895,2243,2229

BATCH_RAW_INFO | 862,3997,3231 | 871,2439,1967 | 874,4049,3642 | 877,894,588 | 878,3682,3380 | 880,1721,1430 | 882,3474,3187 | 883,1346,1089 | 884,308,113 | 885,648,486 | 886,3759,3601 | 887,176,26 | 889,4000,3885 | 890,1391,1297 | 891,2398,2318 | 892,4046,3969 | 893,49,22 | 894,3946,3926 | 895,2244,2229

BATCH_RAW_INFO | 862,3998,3231 | 871,2440,1967 | 874,4050,3642 | 877,895,588 | 878,3683,3380 | 880,1722,1430 | 882,3475,3187 | 883,1347,1089 | 884,309,113 | 885,649,486 | 886,3760,3601 | 887,177,26 | 889,4001,3885 | 890,1392,1297 | 891,2399,2318 | 892,4047,3969 | 893,50,22 | 894,3947,3926 | 895,2245,2229

BATCH_RAW_INFO | 896,3236,3235

BATCH_RAW_INFO | 897,104,103

BATCH_RAW_INFO | 862,3999,3231 | 871,2441,1967 | 874,4051,3642 | 877,896,588 | 878,3684,3380 | 880,1723,1430 | 882,3476,3187 | 883,1348,1089 | 884,310,113 | 885,650,486 | 886,3761,3601 | 887,178,26 | 889,4002,3885 | 890,1393,1297 | 891,2400,2318 | 892,4048,3969 | 893,51,22 | 894,3948,3926 | 895,2246,2229 | 896,3237,3235 | 897,105,103

BATCH_RAW_INFO | 862,4000,3231 | 871,2442,1967 | 874,4052,3642 | 877,897,588 | 878,3685,3380 | 880,1724,1430 | 882,3477,3187 | 883,1349,1089 | 884,311,113 | 885,651,486 | 886,3762,3601 | 887,179,26 | 889,4003,3885 | 890,1394,1297 | 891,2401,2318 | 892,4049,3969 | 893,52,22 | 894,3949,3926 | 895,2247,2229 | 896,3238,3235 | 897,106,103

BATCH_RAW_INFO | 862,4001,3231 | 871,2443,1967 | 874,4053,3642 | 877,898,588 | 878,3686,3380 | 880,1725,1430 | 882,3478,3187 | 883,1350,1089 | 884,312,113 | 885,652,486 | 886,3763,3601 | 887,180,26 | 889,4004,3885 | 890,1395,1297 | 891,2402,2318 | 892,4050,3969 | 893,53,22 | 894,3950,3926 | 895,2248,2229 | 896,3239,3235 | 897,107,103

BATCH_RAW_INFO | 862,4002,3231 | 871,2444,1967 | 874,4054,3642 | 877,899,588 | 878,3687,3380 | 880,1726,1430 | 882,3479,3187 | 883,1351,1089 | 884,313,113 | 885,653,486 | 886,3764,3601 | 887,181,26 | 889,4005,3885 | 890,1396,1297 | 891,2403,2318 | 892,4051,3969 | 893,54,22 | 894,3951,3926 | 895,2249,2229 | 896,3240,3235 | 897,108,103

BATCH_RAW_INFO | 862,4003,3231 | 871,2445,1967 | 874,4055,3642 | 877,900,588 | 878,3688,3380 | 880,1727,1430 | 882,3480,3187 | 883,1352,1089 | 884,314,113 | 885,654,486 | 886,3765,3601 | 887,182,26 | 889,4006,3885 | 890,1397,1297 | 891,2404,2318 | 892,4052,3969 | 893,55,22 | 894,3952,3926 | 895,2250,2229 | 896,3241,3235 | 897,109,103

BATCH_RAW_INFO | 862,4004,3231 | 871,2446,1967 | 874,4056,3642 | 877,901,588 | 878,3689,3380 | 880,1728,1430 | 882,3481,3187 | 883,1353,1089 | 884,315,113 | 885,655,486 | 886,3766,3601 | 887,183,26 | 889,4007,3885 | 890,1398,1297 | 891,2405,2318 | 892,4053,3969 | 893,56,22 | 894,3953,3926 | 895,2251,2229 | 896,3242,3235 | 897,110,103

BATCH_RAW_INFO | 862,4005,3231 | 871,2447,1967 | 874,4057,3642 | 877,902,588 | 878,3690,3380 | 880,1729,1430 | 882,3482,3187 | 883,1354,1089 | 884,316,113 | 885,656,486 | 886,3767,3601 | 887,184,26 | 889,4008,3885 | 890,1399,1297 | 891,2406,2318 | 892,4054,3969 | 893,57,22 | 894,3954,3926 | 895,2252,2229 | 896,3243,3235 | 897,111,103

BATCH_RAW_INFO | 862,4006,3231 | 871,2448,1967 | 874,4058,3642 | 877,903,588 | 878,3691,3380 | 880,1730,1430 | 882,3483,3187 | 883,1355,1089 | 884,317,113 | 885,657,486 | 886,3768,3601 | 887,185,26 | 889,4009,3885 | 890,1400,1297 | 891,2407,2318 | 892,4055,3969 | 893,58,22 | 894,3955,3926 | 895,2253,2229 | 896,3244,3235 | 897,112,103

BATCH_RAW_INFO | 862,4007,3231 | 871,2449,1967 | 874,4059,3642 | 877,904,588 | 878,3692,3380 | 880,1731,1430 | 882,3484,3187 | 883,1356,1089 | 884,318,113 | 885,658,486 | 886,3769,3601 | 887,186,26 | 889,4010,3885 | 890,1401,1297 | 891,2408,2318 | 892,4056,3969 | 893,59,22 | 894,3956,3926 | 895,2254,2229 | 896,3245,3235 | 897,113,103

BATCH_RAW_INFO | 862,4008,3231 | 871,2450,1967 | 874,4060,3642 | 877,905,588 | 878,3693,3380 | 880,1732,1430 | 882,3485,3187 | 883,1357,1089 | 884,319,113 | 885,659,486 | 886,3770,3601 | 887,187,26 | 889,4011,3885 | 890,1402,1297 | 891,2409,2318 | 892,4057,3969 | 893,60,22 | 894,3957,3926 | 895,2255,2229 | 896,3246,3235 | 897,114,103

BATCH_RAW_INFO | 862,4009,3231 | 871,2451,1967 | 874,4061,3642 | 877,906,588 | 878,3694,3380 | 880,1733,1430 | 882,3486,3187 | 883,1358,1089 | 884,320,113 | 885,660,486 | 886,3771,3601 | 887,188,26 | 889,4012,3885 | 890,1403,1297 | 891,2410,2318 | 892,4058,3969 | 893,61,22 | 894,3958,3926 | 895,2256,2229 | 896,3247,3235 | 897,115,103

BATCH_RAW_INFO | 862,4010,3231 | 871,2452,1967 | 874,4062,3642 | 877,907,588 | 878,3695,3380 | 880,1734,1430 | 882,3487,3187 | 883,1359,1089 | 884,321,113 | 885,661,486 | 886,3772,3601 | 887,189,26 | 889,4013,3885 | 890,1404,1297 | 891,2411,2318 | 892,4059,3969 | 893,62,22 | 894,3959,3926 | 895,2257,2229 | 896,3248,3235 | 897,116,103

BATCH_RAW_INFO | 862,4011,3231 | 871,2453,1967 | 874,4063,3642 | 877,908,588 | 878,3696,3380 | 880,1735,1430 | 882,3488,3187 | 883,1360,1089 | 884,322,113 | 885,662,486 | 886,3773,3601 | 887,190,26 | 889,4014,3885 | 890,1405,1297 | 891,2412,2318 | 892,4060,3969 | 893,63,22 | 894,3960,3926 | 895,2258,2229 | 896,3249,3235 | 897,117,103

BATCH_RAW_INFO | 862,4012,3231 | 871,2454,1967 | 874,4064,3642 | 877,909,588 | 878,3697,3380 | 880,1736,1430 | 882,3489,3187 | 883,1361,1089 | 884,323,113 | 885,663,486 | 886,3774,3601 | 887,191,26 | 889,4015,3885 | 890,1406,1297 | 891,2413,2318 | 892,4061,3969 | 893,64,22 | 894,3961,3926 | 895,2259,2229 | 896,3250,3235 | 897,118,103

BATCH_RAW_INFO | 862,4013,3231 | 871,2455,1967 | 874,4065,3642 | 877,910,588 | 878,3698,3380 | 880,1737,1430 | 882,3490,3187 | 883,1362,1089 | 884,324,113 | 885,664,486 | 886,3775,3601 | 887,192,26 | 889,4016,3885 | 890,1407,1297 | 891,2414,2318 | 892,4062,3969 | 893,65,22 | 894,3962,3926 | 895,2260,2229 | 896,3251,3235 | 897,119,103

BATCH_RAW_INFO | 862,4014,3231 | 871,2456,1967 | 874,4066,3642 | 877,911,588 | 878,3699,3380 | 880,1738,1430 | 882,3491,3187 | 883,1363,1089 | 884,325,113 | 885,665,486 | 886,3776,3601 | 887,193,26 | 889,4017,3885 | 890,1408,1297 | 891,2415,2318 | 892,4063,3969 | 893,66,22 | 894,3963,3926 | 895,2261,2229 | 896,3252,3235 | 897,120,103

BATCH_RAW_INFO | 862,4015,3231 | 871,2457,1967 | 874,4067,3642 | 877,912,588 | 878,3700,3380 | 880,1739,1430 | 882,3492,3187 | 883,1364,1089 | 884,326,113 | 885,666,486 | 886,3777,3601 | 887,194,26 | 889,4018,3885 | 890,1409,1297 | 891,2416,2318 | 892,4064,3969 | 893,67,22 | 894,3964,3926 | 895,2262,2229 | 896,3253,3235 | 897,121,103

BATCH_RAW_INFO | 862,4016,3231 | 871,2458,1967 | 874,4068,3642 | 877,913,588 | 878,3701,3380 | 880,1740,1430 | 882,3493,3187 | 883,1365,1089 | 884,327,113 | 885,667,486 | 886,3778,3601 | 887,195,26 | 889,4019,3885 | 890,1410,1297 | 891,2417,2318 | 892,4065,3969 | 893,68,22 | 894,3965,3926 | 895,2263,2229 | 896,3254,3235 | 897,122,103

BATCH_RAW_INFO | 862,4017,3231 | 871,2459,1967 | 874,4069,3642 | 877,914,588 | 878,3702,3380 | 880,1741,1430 | 882,3494,3187 | 883,1366,1089 | 884,328,113 | 885,668,486 | 886,3779,3601 | 887,196,26 | 889,4020,3885 | 890,1411,1297 | 891,2418,2318 | 892,4066,3969 | 893,69,22 | 894,3966,3926 | 895,2264,2229 | 896,3255,3235 | 897,123,103

BATCH_RAW_INFO | 862,4018,3231 | 871,2460,1967 | 874,4070,3642 | 877,915,588 | 878,3703,3380 | 880,1742,1430 | 882,3495,3187 | 883,1367,1089 | 884,329,113 | 885,669,486 | 886,3780,3601 | 887,197,26 | 889,4021,3885 | 890,1412,1297 | 891,2419,2318 | 892,4067,3969 | 893,70,22 | 894,3967,3926 | 895,2265,2229 | 896,3256,3235 | 897,124,103

BATCH_RAW_INFO | 862,4019,3231 | 871,2461,1967 | 874,4071,3642 | 877,916,588 | 878,3704,3380 | 880,1743,1430 | 882,3496,3187 | 883,1368,1089 | 884,330,113 | 885,670,486 | 886,3781,3601 | 887,198,26 | 889,4022,3885 | 890,1413,1297 | 891,2420,2318 | 892,4068,3969 | 893,71,22 | 894,3968,3926 | 895,2266,2229 | 896,3257,3235 | 897,125,103

BATCH_RAW_INFO | 862,4020,3231 | 871,2462,1967 | 874,4072,3642 | 877,917,588 | 878,3705,3380 | 880,1744,1430 | 882,3497,3187 | 883,1369,1089 | 884,331,113 | 885,671,486 | 886,3782,3601 | 887,199,26 | 889,4023,3885 | 890,1414,1297 | 891,2421,2318 | 892,4069,3969 | 893,72,22 | 894,3969,3926 | 895,2267,2229 | 896,3258,3235 | 897,126,103

BATCH_RAW_INFO | 862,4021,3231 | 871,2463,1967 | 874,4073,3642 | 877,918,588 | 878,3706,3380 | 880,1745,1430 | 882,3498,3187 | 883,1370,1089 | 884,332,113 | 885,672,486 | 886,3783,3601 | 887,200,26 | 889,4024,3885 | 890,1415,1297 | 891,2422,2318 | 892,4070,3969 | 893,73,22 | 894,3970,3926 | 895,2268,2229 | 896,3259,3235 | 897,127,103

BATCH_RAW_INFO | 862,4022,3231 | 871,2464,1967 | 874,4074,3642 | 877,919,588 | 878,3707,3380 | 880,1746,1430 | 882,3499,3187 | 883,1371,1089 | 884,333,113 | 885,673,486 | 886,3784,3601 | 887,201,26 | 889,4025,3885 | 890,1416,1297 | 891,2423,2318 | 892,4071,3969 | 893,74,22 | 894,3971,3926 | 895,2269,2229 | 896,3260,3235 | 897,128,103

BATCH_RAW_INFO | 862,4023,3231 | 871,2465,1967 | 874,4075,3642 | 877,920,588 | 878,3708,3380 | 880,1747,1430 | 882,3500,3187 | 883,1372,1089 | 884,334,113 | 885,674,486 | 886,3785,3601 | 887,202,26 | 889,4026,3885 | 890,1417,1297 | 891,2424,2318 | 892,4072,3969 | 893,75,22 | 894,3972,3926 | 895,2270,2229 | 896,3261,3235 | 897,129,103

BATCH_RAW_INFO | 898,1191,1190

BATCH_RAW_INFO | 862,4024,3231 | 871,2466,1967 | 874,4076,3642 | 877,921,588 | 878,3709,3380 | 880,1748,1430 | 882,3501,3187 | 883,1373,1089 | 884,335,113 | 885,675,486 | 886,3786,3601 | 887,203,26 | 889,4027,3885 | 890,1418,1297 | 891,2425,2318 | 892,4073,3969 | 893,76,22 | 894,3973,3926 | 895,2271,2229 | 896,3262,3235 | 897,130,103 | 898,1192,1190

BATCH_RAW_INFO | 862,4025,3231 | 871,2467,1967 | 874,4077,3642 | 877,922,588 | 878,3710,3380 | 880,1749,1430 | 882,3502,3187 | 883,1374,1089 | 884,336,113 | 885,676,486 | 886,3787,3601 | 887,204,26 | 889,4028,3885 | 890,1419,1297 | 891,2426,2318 | 892,4074,3969 | 893,77,22 | 894,3974,3926 | 895,2272,2229 | 896,3263,3235 | 897,131,103 | 898,1193,1190

BATCH_RAW_INFO | 862,4026,3231 | 871,2468,1967 | 874,4078,3642 | 877,923,588 | 878,3711,3380 | 880,1750,1430 | 882,3503,3187 | 883,1375,1089 | 884,337,113 | 885,677,486 | 886,3788,3601 | 887,205,26 | 889,4029,3885 | 890,1420,1297 | 891,2427,2318 | 892,4075,3969 | 893,78,22 | 894,3975,3926 | 895,2273,2229 | 896,3264,3235 | 897,132,103 | 898,1194,1190

BATCH_RAW_INFO | 862,4027,3231 | 871,2469,1967 | 874,4079,3642 | 877,924,588 | 878,3712,3380 | 880,1751,1430 | 882,3504,3187 | 883,1376,1089 | 884,338,113 | 885,678,486 | 886,3789,3601 | 887,206,26 | 889,4030,3885 | 890,1421,1297 | 891,2428,2318 | 892,4076,3969 | 893,79,22 | 894,3976,3926 | 895,2274,2229 | 896,3265,3235 | 897,133,103 | 898,1195,1190

BATCH_RAW_INFO | 862,4028,3231 | 871,2470,1967 | 874,4080,3642 | 877,925,588 | 878,3713,3380 | 880,1752,1430 | 882,3505,3187 | 883,1377,1089 | 884,339,113 | 885,679,486 | 886,3790,3601 | 887,207,26 | 889,4031,3885 | 890,1422,1297 | 891,2429,2318 | 892,4077,3969 | 893,80,22 | 894,3977,3926 | 895,2275,2229 | 896,3266,3235 | 897,134,103 | 898,1196,1190

BATCH_RAW_INFO | 862,4029,3231 | 871,2471,1967 | 874,4081,3642 | 877,926,588 | 878,3714,3380 | 880,1753,1430 | 882,3506,3187 | 883,1378,1089 | 884,340,113 | 885,680,486 | 886,3791,3601 | 887,208,26 | 889,4032,3885 | 890,1423,1297 | 891,2430,2318 | 892,4078,3969 | 893,81,22 | 894,3978,3926 | 895,2276,2229 | 896,3267,3235 | 897,135,103 | 898,1197,1190

BATCH_RAW_INFO | 862,4030,3231 | 871,2472,1967 | 874,4082,3642 | 877,927,588 | 878,3715,3380 | 880,1754,1430 | 882,3507,3187 | 883,1379,1089 | 884,341,113 | 885,681,486 | 886,3792,3601 | 887,209,26 | 889,4033,3885 | 890,1424,1297 | 891,2431,2318 | 892,4079,3969 | 893,82,22 | 894,3979,3926 | 895,2277,2229 | 896,3268,3235 | 897,136,103 | 898,1198,1190

BATCH_RAW_INFO | 862,4031,3231 | 871,2473,1967 | 874,4083,3642 | 877,928,588 | 878,3716,3380 | 880,1755,1430 | 882,3508,3187 | 883,1380,1089 | 884,342,113 | 885,682,486 | 886,3793,3601 | 887,210,26 | 889,4034,3885 | 890,1425,1297 | 891,2432,2318 | 892,4080,3969 | 893,83,22 | 894,3980,3926 | 895,2278,2229 | 896,3269,3235 | 897,137,103 | 898,1199,1190

BATCH_RAW_INFO | 862,4032,3231 | 871,2474,1967 | 874,4084,3642 | 877,929,588 | 878,3717,3380 | 880,1756,1430 | 882,3509,3187 | 883,1381,1089 | 884,343,113 | 885,683,486 | 886,3794,3601 | 887,211,26 | 889,4035,3885 | 890,1426,1297 | 891,2433,2318 | 892,4081,3969 | 893,84,22 | 894,3981,3926 | 895,2279,2229 | 896,3270,3235 | 897,138,103 | 898,1200,1190

BATCH_RAW_INFO | 862,4033,3231 | 871,2475,1967 | 874,4085,3642 | 877,930,588 | 878,3718,3380 | 880,1757,1430 | 882,3510,3187 | 883,1382,1089 | 884,344,113 | 885,684,486 | 886,3795,3601 | 887,212,26 | 889,4036,3885 | 890,1427,1297 | 891,2434,2318 | 892,4082,3969 | 893,85,22 | 894,3982,3926 | 895,2280,2229 | 896,3271,3235 | 897,139,103 | 898,1201,1190

BATCH_RAW_INFO | 862,4034,3231 | 871,2476,1967 | 874,4086,3642 | 877,931,588 | 878,3719,3380 | 880,1758,1430 | 882,3511,3187 | 883,1383,1089 | 884,345,113 | 885,685,486 | 886,3796,3601 | 887,213,26 | 889,4037,3885 | 890,1428,1297 | 891,2435,2318 | 892,4083,3969 | 893,86,22 | 894,3983,3926 | 895,2281,2229 | 896,3272,3235 | 897,140,103 | 898,1202,1190

BATCH_RAW_INFO | 862,4035,3231 | 871,2477,1967 | 874,4087,3642 | 877,932,588 | 878,3720,3380 | 880,1759,1430 | 882,3512,3187 | 883,1384,1089 | 884,346,113 | 885,686,486 | 886,3797,3601 | 887,214,26 | 889,4038,3885 | 890,1429,1297 | 891,2436,2318 | 892,4084,3969 | 893,87,22 | 894,3984,3926 | 895,2282,2229 | 896,3273,3235 | 897,141,103 | 898,1203,1190

BATCH_RAW_INFO | 862,4036,3231 | 871,2478,1967 | 874,4088,3642 | 877,933,588 | 878,3721,3380 | 880,1760,1430 | 882,3513,3187 | 883,1385,1089 | 884,347,113 | 885,687,486 | 886,3798,3601 | 887,215,26 | 889,4039,3885 | 890,1430,1297 | 891,2437,2318 | 892,4085,3969 | 893,88,22 | 894,3985,3926 | 895,2283,2229 | 896,3274,3235 | 897,142,103 | 898,1204,1190

BATCH_RAW_INFO | 862,4037,3231 | 871,2479,1967 | 874,4089,3642 | 877,934,588 | 878,3722,3380 | 880,1761,1430 | 882,3514,3187 | 883,1386,1089 | 884,348,113 | 885,688,486 | 886,3799,3601 | 887,216,26 | 889,4040,3885 | 890,1431,1297 | 891,2438,2318 | 892,4086,3969 | 893,89,22 | 894,3986,3926 | 895,2284,2229 | 896,3275,3235 | 897,143,103 | 898,1205,1190

BATCH_RAW_INFO | 862,4038,3231 | 871,2480,1967 | 874,4090,3642 | 877,935,588 | 878,3723,3380 | 880,1762,1430 | 882,3515,3187 | 883,1387,1089 | 884,349,113 | 885,689,486 | 886,3800,3601 | 887,217,26 | 889,4041,3885 | 890,1432,1297 | 891,2439,2318 | 892,4087,3969 | 893,90,22 | 894,3987,3926 | 895,2285,2229 | 896,3276,3235 | 897,144,103 | 898,1206,1190

BATCH_RAW_INFO | 862,4039,3231 | 871,2481,1967 | 874,4091,3642 | 877,936,588 | 878,3724,3380 | 880,1763,1430 | 882,3516,3187 | 883,1388,1089 | 884,350,113 | 885,690,486 | 886,3801,3601 | 887,218,26 | 889,4042,3885 | 890,1433,1297 | 891,2440,2318 | 892,4088,3969 | 893,91,22 | 894,3988,3926 | 895,2286,2229 | 896,3277,3235 | 897,145,103 | 898,1207,1190

BATCH_RAW_INFO | 862,4040,3231 | 871,2482,1967 | 874,4092,3642 | 877,937,588 | 878,3725,3380 | 880,1764,1430 | 882,3517,3187 | 883,1389,1089 | 884,351,113 | 885,691,486 | 886,3802,3601 | 887,219,26 | 889,4043,3885 | 890,1434,1297 | 891,2441,2318 | 892,4089,3969 | 893,92,22 | 894,3989,3926 | 895,2287,2229 | 896,3278,3235 | 897,146,103 | 898,1208,1190

BATCH_RAW_INFO | 862,4041,3231 | 871,2483,1967 | 874,4093,3642 | 877,938,588 | 878,3726,3380 | 880,1765,1430 | 882,3518,3187 | 883,1390,1089 | 884,352,113 | 885,692,486 | 886,3803,3601 | 887,220,26 | 889,4044,3885 | 890,1435,1297 | 891,2442,2318 | 892,4090,3969 | 893,93,22 | 894,3990,3926 | 895,2288,2229 | 896,3279,3235 | 897,147,103 | 898,1209,1190

BATCH_RAW_INFO | 862,4042,3231 | 871,2484,1967 | 874,4094,3642 | 877,939,588 | 878,3727,3380 | 880,1766,1430 | 882,3519,3187 | 883,1391,1089 | 884,353,113 | 885,693,486 | 886,3804,3601 | 887,221,26 | 889,4045,3885 | 890,1436,1297 | 891,2443,2318 | 892,4091,3969 | 893,94,22 | 894,3991,3926 | 895,2289,2229 | 896,3280,3235 | 897,148,103 | 898,1210,1190

BATCH_RAW_INFO | 862,4043,3231 | 871,2485,1967 | 874,4095,3642 | 877,940,588 | 878,3728,3380 | 880,1767,1430 | 882,3520,3187 | 883,1392,1089 | 884,354,113 | 885,694,486 | 886,3805,3601 | 887,222,26 | 889,4046,3885 | 890,1437,1297 | 891,2444,2318 | 892,4092,3969 | 893,95,22 | 894,3992,3926 | 895,2290,2229 | 896,3281,3235 | 897,149,103 | 898,1211,1190

BATCH_RAW_INFO | 862,4044,3231 | 871,2486,1967 | 877,941,588 | 878,3729,3380 | 880,1768,1430 | 882,3521,3187 | 883,1393,1089 | 884,355,113 | 885,695,486 | 886,3806,3601 | 887,223,26 | 889,4047,3885 | 890,1438,1297 | 891,2445,2318 | 892,4093,3969 | 893,96,22 | 894,3993,3926 | 895,2291,2229 | 896,3282,3235 | 897,150,103 | 898,1212,1190

BATCH_RAW_INFO | 899,3653,3652

BATCH_RAW_INFO | 862,4045,3231 | 871,2487,1967 | 877,942,588 | 878,3730,3380 | 880,1769,1430 | 882,3522,3187 | 883,1394,1089 | 884,356,113 | 885,696,486 | 886,3807,3601 | 887,224,26 | 889,4048,3885 | 890,1439,1297 | 891,2446,2318 | 892,4094,3969 | 893,97,22 | 894,3994,3926 | 895,2292,2229 | 896,3283,3235 | 897,151,103 | 898,1213,1190 | 899,3654,3652

BATCH_RAW_INFO | 862,4046,3231 | 871,2488,1967 | 877,943,588 | 878,3731,3380 | 880,1770,1430 | 882,3523,3187 | 883,1395,1089 | 884,357,113 | 885,697,486 | 886,3808,3601 | 887,225,26 | 889,4049,3885 | 890,1440,1297 | 891,2447,2318 | 892,4095,3969 | 893,98,22 | 894,3995,3926 | 895,2293,2229 | 896,3284,3235 | 897,152,103 | 898,1214,1190 | 899,3655,3652

BATCH_RAW_INFO | 862,4047,3231 | 871,2489,1967 | 877,944,588 | 878,3732,3380 | 880,1771,1430 | 882,3524,3187 | 883,1396,1089 | 884,358,113 | 885,698,486 | 886,3809,3601 | 887,226,26 | 889,4050,3885 | 890,1441,1297 | 891,2448,2318 | 893,99,22 | 894,3996,3926 | 895,2294,2229 | 896,3285,3235 | 897,153,103 | 898,1215,1190 | 899,3656,3652

BATCH_RAW_INFO | 862,4048,3231 | 871,2490,1967 | 877,945,588 | 878,3733,3380 | 880,1772,1430 | 882,3525,3187 | 883,1397,1089 | 885,699,486 | 886,3810,3601 | 887,227,26 | 889,4051,3885 | 890,1442,1297 | 891,2449,2318 | 893,100,22 | 894,3997,3926 | 895,2295,2229 | 896,3286,3235 | 897,154,103 | 898,1216,1190 | 899,3657,3652

BATCH_RAW_INFO | 862,4049,3231 | 871,2491,1967 | 877,946,588 | 878,3734,3380 | 880,1773,1430 | 882,3526,3187 | 883,1398,1089 | 885,700,486 | 886,3811,3601 | 887,228,26 | 889,4052,3885 | 890,1443,1297 | 891,2450,2318 | 893,101,22 | 894,3998,3926 | 895,2296,2229 | 896,3287,3235 | 897,155,103 | 898,1217,1190 | 899,3658,3652

BATCH_RAW_INFO | 862,4050,3231 | 871,2492,1967 | 877,947,588 | 878,3735,3380 | 880,1774,1430 | 882,3527,3187 | 883,1399,1089 | 885,701,486 | 886,3812,3601 | 887,229,26 | 889,4053,3885 | 890,1444,1297 | 891,2451,2318 | 893,102,22 | 894,3999,3926 | 895,2297,2229 | 896,3288,3235 | 897,156,103 | 898,1218,1190 | 899,3659,3652

BATCH_RAW_INFO | 862,4051,3231 | 871,2493,1967 | 877,948,588 | 878,3736,3380 | 880,1775,1430 | 882,3528,3187 | 883,1400,1089 | 885,702,486 | 886,3813,3601 | 887,230,26 | 889,4054,3885 | 890,1445,1297 | 891,2452,2318 | 893,103,22 | 894,4000,3926 | 895,2298,2229 | 896,3289,3235 | 897,157,103 | 898,1219,1190 | 899,3660,3652

BATCH_RAW_INFO | 862,4052,3231 | 871,2494,1967 | 877,949,588 | 878,3737,3380 | 880,1776,1430 | 882,3529,3187 | 883,1401,1089 | 885,703,486 | 886,3814,3601 | 887,231,26 | 889,4055,3885 | 890,1446,1297 | 891,2453,2318 | 893,104,22 | 894,4001,3926 | 895,2299,2229 | 896,3290,3235 | 897,158,103 | 898,1220,1190 | 899,3661,3652

BATCH_RAW_INFO | 862,4053,3231 | 871,2495,1967 | 877,950,588 | 878,3738,3380 | 880,1777,1430 | 882,3530,3187 | 883,1402,1089 | 885,704,486 | 886,3815,3601 | 887,232,26 | 889,4056,3885 | 890,1447,1297 | 891,2454,2318 | 893,105,22 | 894,4002,3926 | 895,2300,2229 | 896,3291,3235 | 897,159,103 | 898,1221,1190 | 899,3662,3652

BATCH_RAW_INFO | 862,4054,3231 | 871,2496,1967 | 877,951,588 | 878,3739,3380 | 880,1778,1430 | 882,3531,3187 | 883,1403,1089 | 885,705,486 | 886,3816,3601 | 887,233,26 | 889,4057,3885 | 890,1448,1297 | 891,2455,2318 | 893,106,22 | 894,4003,3926 | 895,2301,2229 | 896,3292,3235 | 897,160,103 | 898,1222,1190 | 899,3663,3652

BATCH_RAW_INFO | 862,4055,3231 | 871,2497,1967 | 877,952,588 | 878,3740,3380 | 880,1779,1430 | 882,3532,3187 | 883,1404,1089 | 885,706,486 | 886,3817,3601 | 887,234,26 | 889,4058,3885 | 890,1449,1297 | 891,2456,2318 | 893,107,22 | 894,4004,3926 | 895,2302,2229 | 896,3293,3235 | 897,161,103 | 898,1223,1190 | 899,3664,3652

BATCH_RAW_INFO | 862,4056,3231 | 871,2498,1967 | 877,953,588 | 878,3741,3380 | 880,1780,1430 | 882,3533,3187 | 883,1405,1089 | 885,707,486 | 886,3818,3601 | 887,235,26 | 889,4059,3885 | 890,1450,1297 | 891,2457,2318 | 893,108,22 | 894,4005,3926 | 895,2303,2229 | 896,3294,3235 | 897,162,103 | 898,1224,1190 | 899,3665,3652

BATCH_RAW_INFO | 862,4057,3231 | 871,2499,1967 | 877,954,588 | 878,3742,3380 | 880,1781,1430 | 882,3534,3187 | 883,1406,1089 | 885,708,486 | 886,3819,3601 | 887,236,26 | 889,4060,3885 | 890,1451,1297 | 891,2458,2318 | 893,109,22 | 894,4006,3926 | 895,2304,2229 | 896,3295,3235 | 897,163,103 | 898,1225,1190 | 899,3666,3652

BATCH_RAW_INFO | 862,4058,3231 | 871,2500,1967 | 877,955,588 | 878,3743,3380 | 880,1782,1430 | 882,3535,3187 | 883,1407,1089 | 885,709,486 | 886,3820,3601 | 887,237,26 | 889,4061,3885 | 890,1452,1297 | 891,2459,2318 | 893,110,22 | 894,4007,3926 | 895,2305,2229 | 896,3296,3235 | 897,164,103 | 898,1226,1190 | 899,3667,3652

BATCH_RAW_INFO | 862,4059,3231 | 871,2501,1967 | 877,956,588 | 878,3744,3380 | 880,1783,1430 | 882,3536,3187 | 883,1408,1089 | 885,710,486 | 886,3821,3601 | 887,238,26 | 889,4062,3885 | 890,1453,1297 | 891,2460,2318 | 893,111,22 | 894,4008,3926 | 895,2306,2229 | 896,3297,3235 | 897,165,103 | 898,1227,1190 | 899,3668,3652

BATCH_RAW_INFO | 862,4060,3231 | 871,2502,1967 | 877,957,588 | 878,3745,3380 | 880,1784,1430 | 882,3537,3187 | 883,1409,1089 | 885,711,486 | 886,3822,3601 | 887,239,26 | 889,4063,3885 | 890,1454,1297 | 891,2461,2318 | 893,112,22 | 894,4009,3926 | 895,2307,2229 | 896,3298,3235 | 897,166,103 | 898,1228,1190 | 899,3669,3652

BATCH_RAW_INFO | 862,4061,3231 | 871,2503,1967 | 878,3746,3380 | 880,1785,1430 | 882,3538,3187 | 883,1410,1089 | 885,712,486 | 886,3823,3601 | 887,240,26 | 889,4064,3885 | 890,1455,1297 | 891,2462,2318 | 893,113,22 | 894,4010,3926 | 895,2308,2229 | 896,3299,3235 | 897,167,103 | 898,1229,1190 | 899,3670,3652

BATCH_RAW_INFO | 862,4062,3231 | 871,2504,1967 | 878,3747,3380 | 880,1786,1430 | 882,3539,3187 | 883,1411,1089 | 885,713,486 | 886,3824,3601 | 887,241,26 | 889,4065,3885 | 890,1456,1297 | 891,2463,2318 | 893,114,22 | 894,4011,3926 | 895,2309,2229 | 896,3300,3235 | 897,168,103 | 898,1230,1190 | 899,3671,3652

BATCH_RAW_INFO | 862,4063,3231 | 871,2505,1967 | 878,3748,3380 | 880,1787,1430 | 882,3540,3187 | 883,1412,1089 | 885,714,486 | 886,3825,3601 | 887,242,26 | 889,4066,3885 | 890,1457,1297 | 891,2464,2318 | 893,115,22 | 894,4012,3926 | 895,2310,2229 | 896,3301,3235 | 897,169,103 | 898,1231,1190 | 899,3672,3652

BATCH_RAW_INFO | 862,4064,3231 | 871,2506,1967 | 878,3749,3380 | 880,1788,1430 | 882,3541,3187 | 883,1413,1089 | 885,715,486 | 886,3826,3601 | 887,243,26 | 889,4067,3885 | 890,1458,1297 | 891,2465,2318 | 893,116,22 | 894,4013,3926 | 895,2311,2229 | 896,3302,3235 | 897,170,103 | 898,1232,1190 | 899,3673,3652

BATCH_RAW_INFO | 862,4065,3231 | 871,2507,1967 | 878,3750,3380 | 880,1789,1430 | 882,3542,3187 | 883,1414,1089 | 885,716,486 | 886,3827,3601 | 887,244,26 | 889,4068,3885 | 890,1459,1297 | 891,2466,2318 | 893,117,22 | 894,4014,3926 | 895,2312,2229 | 896,3303,3235 | 897,171,103 | 898,1233,1190 | 899,3674,3652

BATCH_RAW_INFO | 862,4066,3231 | 871,2508,1967 | 878,3751,3380 | 880,1790,1430 | 882,3543,3187 | 883,1415,1089 | 885,717,486 | 886,3828,3601 | 887,245,26 | 889,4069,3885 | 890,1460,1297 | 891,2467,2318 | 893,118,22 | 894,4015,3926 | 895,2313,2229 | 896,3304,3235 | 897,172,103 | 898,1234,1190 | 899,3675,3652

BATCH_RAW_INFO | 862,4067,3231 | 871,2509,1967 | 878,3752,3380 | 880,1791,1430 | 882,3544,3187 | 883,1416,1089 | 885,718,486 | 886,3829,3601 | 887,246,26 | 889,4070,3885 | 890,1461,1297 | 891,2468,2318 | 893,119,22 | 894,4016,3926 | 895,2314,2229 | 896,3305,3235 | 897,173,103 | 898,1235,1190 | 899,3676,3652

BATCH_RAW_INFO | 862,4068,3231 | 871,2510,1967 | 878,3753,3380 | 880,1792,1430 | 882,3545,3187 | 883,1417,1089 | 885,719,486 | 886,3830,3601 | 887,247,26 | 889,4071,3885 | 890,1462,1297 | 891,2469,2318 | 893,120,22 | 894,4017,3926 | 895,2315,2229 | 896,3306,3235 | 897,174,103 | 898,1236,1190 | 899,3677,3652

BATCH_RAW_INFO | 862,4069,3231 | 871,2511,1967 | 878,3754,3380 | 880,1793,1430 | 882,3546,3187 | 883,1418,1089 | 885,720,486 | 886,3831,3601 | 887,248,26 | 889,4072,3885 | 890,1463,1297 | 891,2470,2318 | 893,121,22 | 894,4018,3926 | 895,2316,2229 | 896,3307,3235 | 897,175,103 | 898,1237,1190 | 899,3678,3652

BATCH_RAW_INFO | 862,4070,3231 | 871,2512,1967 | 878,3755,3380 | 880,1794,1430 | 882,3547,3187 | 883,1419,1089 | 885,721,486 | 886,3832,3601 | 887,249,26 | 889,4073,3885 | 890,1464,1297 | 891,2471,2318 | 893,122,22 | 894,4019,3926 | 895,2317,2229 | 896,3308,3235 | 897,176,103 | 898,1238,1190 | 899,3679,3652

BATCH_RAW_INFO | 862,4071,3231 | 871,2513,1967 | 878,3756,3380 | 880,1795,1430 | 882,3548,3187 | 883,1420,1089 | 885,722,486 | 886,3833,3601 | 887,250,26 | 889,4074,3885 | 890,1465,1297 | 891,2472,2318 | 893,123,22 | 894,4020,3926 | 895,2318,2229 | 896,3309,3235 | 897,177,103 | 898,1239,1190 | 899,3680,3652

BATCH_RAW_INFO | 862,4072,3231 | 871,2514,1967 | 878,3757,3380 | 880,1796,1430 | 882,3549,3187 | 883,1421,1089 | 885,723,486 | 886,3834,3601 | 887,251,26 | 889,4075,3885 | 890,1466,1297 | 891,2473,2318 | 893,124,22 | 894,4021,3926 | 895,2319,2229 | 896,3310,3235 | 897,178,103 | 898,1240,1190 | 899,3681,3652

BATCH_RAW_INFO | 862,4073,3231 | 871,2515,1967 | 878,3758,3380 | 880,1797,1430 | 882,3550,3187 | 883,1422,1089 | 885,724,486 | 886,3835,3601 | 887,252,26 | 889,4076,3885 | 890,1467,1297 | 891,2474,2318 | 893,125,22 | 894,4022,3926 | 895,2320,2229 | 896,3311,3235 | 897,179,103 | 898,1241,1190 | 899,3682,3652

BATCH_RAW_INFO | 862,4074,3231 | 871,2516,1967 | 878,3759,3380 | 880,1798,1430 | 882,3551,3187 | 883,1423,1089 | 885,725,486 | 886,3836,3601 | 887,253,26 | 889,4077,3885 | 890,1468,1297 | 891,2475,2318 | 893,126,22 | 894,4023,3926 | 895,2321,2229 | 896,3312,3235 | 897,180,103 | 898,1242,1190 | 899,3683,3652

BATCH_RAW_INFO | 862,4075,3231 | 871,2517,1967 | 878,3760,3380 | 880,1799,1430 | 882,3552,3187 | 883,1424,1089 | 885,726,486 | 886,3837,3601 | 887,254,26 | 889,4078,3885 | 890,1469,1297 | 891,2476,2318 | 893,127,22 | 894,4024,3926 | 895,2322,2229 | 896,3313,3235 | 897,181,103 | 898,1243,1190 | 899,3684,3652

BATCH_RAW_INFO | 862,4076,3231 | 871,2518,1967 | 878,3761,3380 | 880,1800,1430 | 882,3553,3187 | 883,1425,1089 | 885,727,486 | 886,3838,3601 | 887,255,26 | 889,4079,3885 | 890,1470,1297 | 891,2477,2318 | 893,128,22 | 894,4025,3926 | 895,2323,2229 | 896,3314,3235 | 897,182,103 | 898,1244,1190 | 899,3685,3652

BATCH_RAW_INFO | 862,4077,3231 | 871,2519,1967 | 878,3762,3380 | 880,1801,1430 | 882,3554,3187 | 883,1426,1089 | 885,728,486 | 886,3839,3601 | 887,256,26 | 889,4080,3885 | 890,1471,1297 | 891,2478,2318 | 893,129,22 | 894,4026,3926 | 895,2324,2229 | 896,3315,3235 | 897,183,103 | 898,1245,1190 | 899,3686,3652

BATCH_RAW_INFO | 862,4078,3231 | 871,2520,1967 | 878,3763,3380 | 880,1802,1430 | 882,3555,3187 | 883,1427,1089 | 885,729,486 | 886,3840,3601 | 887,257,26 | 889,4081,3885 | 890,1472,1297 | 891,2479,2318 | 893,130,22 | 894,4027,3926 | 895,2325,2229 | 896,3316,3235 | 897,184,103 | 898,1246,1190 | 899,3687,3652

BATCH_RAW_INFO | 862,4079,3231 | 871,2521,1967 | 878,3764,3380 | 880,1803,1430 | 882,3556,3187 | 883,1428,1089 | 885,730,486 | 886,3841,3601 | 887,258,26 | 889,4082,3885 | 890,1473,1297 | 891,2480,2318 | 893,131,22 | 894,4028,3926 | 895,2326,2229 | 896,3317,3235 | 897,185,103 | 898,1247,1190 | 899,3688,3652

BATCH_RAW_INFO | 862,4080,3231 | 871,2522,1967 | 878,3765,3380 | 880,1804,1430 | 882,3557,3187 | 883,1429,1089 | 885,731,486 | 886,3842,3601 | 887,259,26 | 889,4083,3885 | 890,1474,1297 | 891,2481,2318 | 893,132,22 | 894,4029,3926 | 895,2327,2229 | 896,3318,3235 | 897,186,103 | 898,1248,1190 | 899,3689,3652

BATCH_RAW_INFO | 862,4081,3231 | 871,2523,1967 | 878,3766,3380 | 880,1805,1430 | 882,3558,3187 | 883,1430,1089 | 885,732,486 | 886,3843,3601 | 887,260,26 | 889,4084,3885 | 890,1475,1297 | 891,2482,2318 | 893,133,22 | 894,4030,3926 | 895,2328,2229 | 896,3319,3235 | 897,187,103 | 898,1249,1190 | 899,3690,3652

BATCH_RAW_INFO | 862,4082,3231 | 871,2524,1967 | 878,3767,3380 | 880,1806,1430 | 882,3559,3187 | 883,1431,1089 | 885,733,486 | 886,3844,3601 | 887,261,26 | 889,4085,3885 | 890,1476,1297 | 891,2483,2318 | 893,134,22 | 894,4031,3926 | 895,2329,2229 | 896,3320,3235 | 897,188,103 | 898,1250,1190 | 899,3691,3652

BATCH_RAW_INFO | 862,4083,3231 | 871,2525,1967 | 878,3768,3380 | 880,1807,1430 | 882,3560,3187 | 883,1432,1089 | 885,734,486 | 886,3845,3601 | 887,262,26 | 889,4086,3885 | 890,1477,1297 | 891,2484,2318 | 893,135,22 | 894,4032,3926 | 895,2330,2229 | 896,3321,3235 | 897,189,103 | 898,1251,1190 | 899,3692,3652

BATCH_RAW_INFO | 862,4084,3231 | 871,2526,1967 | 878,3769,3380 | 880,1808,1430 | 882,3561,3187 | 883,1433,1089 | 885,735,486 | 886,3846,3601 | 887,263,26 | 889,4087,3885 | 890,1478,1297 | 891,2485,2318 | 893,136,22 | 894,4033,3926 | 895,2331,2229 | 896,3322,3235 | 897,190,103 | 898,1252,1190 | 899,3693,3652

BATCH_RAW_INFO | 862,4085,3231 | 871,2527,1967 | 878,3770,3380 | 880,1809,1430 | 882,3562,3187 | 883,1434,1089 | 885,736,486 | 886,3847,3601 | 887,264,26 | 889,4088,3885 | 890,1479,1297 | 891,2486,2318 | 893,137,22 | 894,4034,3926 | 895,2332,2229 | 896,3323,3235 | 897,191,103 | 898,1253,1190 | 899,3694,3652

BATCH_RAW_INFO | 862,4086,3231 | 871,2528,1967 | 878,3771,3380 | 880,1810,1430 | 882,3563,3187 | 883,1435,1089 | 885,737,486 | 886,3848,3601 | 887,265,26 | 889,4089,3885 | 890,1480,1297 | 891,2487,2318 | 893,138,22 | 894,4035,3926 | 895,2333,2229 | 896,3324,3235 | 897,192,103 | 898,1254,1190 | 899,3695,3652

BATCH_RAW_INFO | 862,4087,3231 | 871,2529,1967 | 878,3772,3380 | 880,1811,1430 | 882,3564,3187 | 883,1436,1089 | 885,738,486 | 886,3849,3601 | 887,266,26 | 889,4090,3885 | 890,1481,1297 | 891,2488,2318 | 893,139,22 | 894,4036,3926 | 895,2334,2229 | 896,3325,3235 | 897,193,103 | 898,1255,1190 | 899,3696,3652

BATCH_RAW_INFO | 862,4088,3231 | 871,2530,1967 | 878,3773,3380 | 880,1812,1430 | 882,3565,3187 | 883,1437,1089 | 885,739,486 | 886,3850,3601 | 887,267,26 | 889,4091,3885 | 890,1482,1297 | 891,2489,2318 | 893,140,22 | 894,4037,3926 | 895,2335,2229 | 896,3326,3235 | 897,194,103 | 898,1256,1190 | 899,3697,3652

BATCH_RAW_INFO | 862,4089,3231 | 871,2531,1967 | 878,3774,3380 | 880,1813,1430 | 882,3566,3187 | 883,1438,1089 | 885,740,486 | 886,3851,3601 | 887,268,26 | 889,4092,3885 | 890,1483,1297 | 891,2490,2318 | 893,141,22 | 894,4038,3926 | 895,2336,2229 | 896,3327,3235 | 897,195,103 | 898,1257,1190 | 899,3698,3652

BATCH_RAW_INFO | 862,4090,3231 | 871,2532,1967 | 878,3775,3380 | 880,1814,1430 | 882,3567,3187 | 883,1439,1089 | 885,741,486 | 886,3852,3601 | 887,269,26 | 889,4093,3885 | 890,1484,1297 | 891,2491,2318 | 893,142,22 | 894,4039,3926 | 895,2337,2229 | 896,3328,3235 | 897,196,103 | 898,1258,1190 | 899,3699,3652

BATCH_RAW_INFO | 862,4091,3231 | 871,2533,1967 | 878,3776,3380 | 880,1815,1430 | 882,3568,3187 | 883,1440,1089 | 885,742,486 | 886,3853,3601 | 887,270,26 | 889,4094,3885 | 890,1485,1297 | 891,2492,2318 | 893,143,22 | 894,4040,3926 | 895,2338,2229 | 896,3329,3235 | 897,197,103 | 898,1259,1190 | 899,3700,3652

BATCH_RAW_INFO | 862,4092,3231 | 871,2534,1967 | 878,3777,3380 | 880,1816,1430 | 882,3569,3187 | 883,1441,1089 | 885,743,486 | 886,3854,3601 | 887,271,26 | 889,4095,3885 | 890,1486,1297 | 891,2493,2318 | 893,144,22 | 894,4041,3926 | 895,2339,2229 | 896,3330,3235 | 897,198,103 | 898,1260,1190 | 899,3701,3652

BATCH_RAW_INFO | 862,4093,3231 | 871,2535,1967 | 878,3778,3380 | 880,1817,1430 | 882,3570,3187 | 883,1442,1089 | 885,744,486 | 886,3855,3601 | 887,272,26 | 890,1487,1297 | 891,2494,2318 | 893,145,22 | 894,4042,3926 | 895,2340,2229 | 896,3331,3235 | 897,199,103 | 898,1261,1190 | 899,3702,3652

BATCH_RAW_INFO | 862,4094,3231 | 871,2536,1967 | 878,3779,3380 | 880,1818,1430 | 882,3571,3187 | 883,1443,1089 | 885,745,486 | 886,3856,3601 | 887,273,26 | 890,1488,1297 | 891,2495,2318 | 893,146,22 | 894,4043,3926 | 895,2341,2229 | 896,3332,3235 | 897,200,103 | 898,1262,1190 | 899,3703,3652

BATCH_RAW_INFO | 862,4095,3231 | 871,2537,1967 | 878,3780,3380 | 880,1819,1430 | 882,3572,3187 | 883,1444,1089 | 885,746,486 | 886,3857,3601 | 887,274,26 | 890,1489,1297 | 891,2496,2318 | 893,147,22 | 894,4044,3926 | 895,2342,2229 | 896,3333,3235 | 897,201,103 | 898,1263,1190 | 899,3704,3652

BATCH_RAW_INFO | 871,2538,1967 | 878,3781,3380 | 880,1820,1430 | 882,3573,3187 | 883,1445,1089 | 885,747,486 | 886,3858,3601 | 887,275,26 | 890,1490,1297 | 891,2497,2318 | 893,148,22 | 894,4045,3926 | 895,2343,2229 | 896,3334,3235 | 897,202,103 | 898,1264,1190 | 899,3705,3652

BATCH_RAW_INFO | 871,2539,1967 | 878,3782,3380 | 880,1821,1430 | 882,3574,3187 | 883,1446,1089 | 885,748,486 | 886,3859,3601 | 887,276,26 | 890,1491,1297 | 891,2498,2318 | 893,149,22 | 894,4046,3926 | 895,2344,2229 | 896,3335,3235 | 897,203,103 | 898,1265,1190 | 899,3706,3652

BATCH_RAW_INFO | 871,2540,1967 | 878,3783,3380 | 880,1822,1430 | 882,3575,3187 | 883,1447,1089 | 885,749,486 | 886,3860,3601 | 887,277,26 | 890,1492,1297 | 891,2499,2318 | 893,150,22 | 894,4047,3926 | 895,2345,2229 | 896,3336,3235 | 897,204,103 | 898,1266,1190 | 899,3707,3652

BATCH_RAW_INFO | 878,3784,3380 | 880,1823,1430 | 882,3576,3187 | 883,1448,1089 | 885,750,486 | 886,3861,3601 | 887,278,26 | 890,1493,1297 | 891,2500,2318 | 893,151,22 | 894,4048,3926 | 895,2346,2229 | 896,3337,3235 | 897,205,103 | 898,1267,1190 | 899,3708,3652

BATCH_RAW_INFO | 878,3785,3380 | 880,1824,1430 | 882,3577,3187 | 883,1449,1089 | 885,751,486 | 886,3862,3601 | 887,279,26 | 890,1494,1297 | 891,2501,2318 | 893,152,22 | 894,4049,3926 | 895,2347,2229 | 896,3338,3235 | 897,206,103 | 898,1268,1190 | 899,3709,3652

BATCH_RAW_INFO | 878,3786,3380 | 880,1825,1430 | 882,3578,3187 | 883,1450,1089 | 885,752,486 | 886,3863,3601 | 887,280,26 | 890,1495,1297 | 891,2502,2318 | 893,153,22 | 894,4050,3926 | 895,2348,2229 | 896,3339,3235 | 897,207,103 | 898,1269,1190 | 899,3710,3652

BATCH_RAW_INFO | 878,3787,3380 | 880,1826,1430 | 882,3579,3187 | 883,1451,1089 | 885,753,486 | 886,3864,3601 | 887,281,26 | 890,1496,1297 | 891,2503,2318 | 893,154,22 | 894,4051,3926 | 895,2349,2229 | 896,3340,3235 | 897,208,103 | 898,1270,1190 | 899,3711,3652

BATCH_RAW_INFO | 878,3788,3380 | 880,1827,1430 | 882,3580,3187 | 883,1452,1089 | 885,754,486 | 886,3865,3601 | 887,282,26 | 890,1497,1297 | 891,2504,2318 | 893,155,22 | 894,4052,3926 | 895,2350,2229 | 896,3341,3235 | 897,209,103 | 898,1271,1190 | 899,3712,3652

BATCH_RAW_INFO | 878,3789,3380 | 880,1828,1430 | 882,3581,3187 | 883,1453,1089 | 885,755,486 | 886,3866,3601 | 887,283,26 | 890,1498,1297 | 891,2505,2318 | 893,156,22 | 894,4053,3926 | 895,2351,2229 | 896,3342,3235 | 897,210,103 | 898,1272,1190 | 899,3713,3652

BATCH_RAW_INFO | 878,3790,3380 | 880,1829,1430 | 882,3582,3187 | 883,1454,1089 | 885,756,486 | 886,3867,3601 | 887,284,26 | 890,1499,1297 | 891,2506,2318 | 893,157,22 | 894,4054,3926 | 895,2352,2229 | 896,3343,3235 | 897,211,103 | 898,1273,1190 | 899,3714,3652

BATCH_RAW_INFO | 878,3791,3380 | 880,1830,1430 | 882,3583,3187 | 883,1455,1089 | 885,757,486 | 886,3868,3601 | 887,285,26 | 890,1500,1297 | 891,2507,2318 | 893,158,22 | 894,4055,3926 | 895,2353,2229 | 896,3344,3235 | 897,212,103 | 898,1274,1190 | 899,3715,3652

BATCH_RAW_INFO | 878,3792,3380 | 880,1831,1430 | 882,3584,3187 | 883,1456,1089 | 885,758,486 | 886,3869,3601 | 887,286,26 | 890,1501,1297 | 891,2508,2318 | 893,159,22 | 894,4056,3926 | 895,2354,2229 | 896,3345,3235 | 897,213,103 | 898,1275,1190 | 899,3716,3652

BATCH_RAW_INFO | 878,3793,3380 | 880,1832,1430 | 882,3585,3187 | 883,1457,1089 | 885,759,486 | 886,3870,3601 | 887,287,26 | 890,1502,1297 | 891,2509,2318 | 893,160,22 | 894,4057,3926 | 895,2355,2229 | 896,3346,3235 | 897,214,103 | 898,1276,1190 | 899,3717,3652

BATCH_RAW_INFO | 878,3794,3380 | 880,1833,1430 | 882,3586,3187 | 883,1458,1089 | 885,760,486 | 886,3871,3601 | 887,288,26 | 890,1503,1297 | 891,2510,2318 | 893,161,22 | 894,4058,3926 | 895,2356,2229 | 896,3347,3235 | 897,215,103 | 898,1277,1190 | 899,3718,3652

BATCH_RAW_INFO | 878,3795,3380 | 880,1834,1430 | 882,3587,3187 | 883,1459,1089 | 885,761,486 | 886,3872,3601 | 887,289,26 | 890,1504,1297 | 891,2511,2318 | 893,162,22 | 894,4059,3926 | 895,2357,2229 | 896,3348,3235 | 897,216,103 | 898,1278,1190 | 899,3719,3652

BATCH_RAW_INFO | 878,3796,3380 | 880,1835,1430 | 882,3588,3187 | 883,1460,1089 | 885,762,486 | 886,3873,3601 | 887,290,26 | 890,1505,1297 | 891,2512,2318 | 893,163,22 | 894,4060,3926 | 895,2358,2229 | 896,3349,3235 | 897,217,103 | 898,1279,1190 | 899,3720,3652

BATCH_RAW_INFO | 878,3797,3380 | 880,1836,1430 | 882,3589,3187 | 883,1461,1089 | 885,763,486 | 886,3874,3601 | 887,291,26 | 890,1506,1297 | 891,2513,2318 | 893,164,22 | 894,4061,3926 | 895,2359,2229 | 896,3350,3235 | 897,218,103 | 898,1280,1190 | 899,3721,3652

BATCH_RAW_INFO | 878,3798,3380 | 880,1837,1430 | 882,3590,3187 | 883,1462,1089 | 885,764,486 | 886,3875,3601 | 887,292,26 | 890,1507,1297 | 891,2514,2318 | 893,165,22 | 894,4062,3926 | 895,2360,2229 | 896,3351,3235 | 897,219,103 | 898,1281,1190 | 899,3722,3652

BATCH_RAW_INFO | 878,3799,3380 | 880,1838,1430 | 882,3591,3187 | 883,1463,1089 | 885,765,486 | 886,3876,3601 | 887,293,26 | 890,1508,1297 | 891,2515,2318 | 893,166,22 | 894,4063,3926 | 895,2361,2229 | 896,3352,3235 | 897,220,103 | 898,1282,1190 | 899,3723,3652

BATCH_RAW_INFO | 878,3800,3380 | 880,1839,1430 | 882,3592,3187 | 883,1464,1089 | 885,766,486 | 886,3877,3601 | 887,294,26 | 890,1509,1297 | 891,2516,2318 | 893,167,22 | 894,4064,3926 | 895,2362,2229 | 896,3353,3235 | 897,221,103 | 898,1283,1190 | 899,3724,3652

BATCH_RAW_INFO | 878,3801,3380 | 880,1840,1430 | 882,3593,3187 | 883,1465,1089 | 885,767,486 | 886,3878,3601 | 887,295,26 | 890,1510,1297 | 891,2517,2318 | 893,168,22 | 894,4065,3926 | 895,2363,2229 | 896,3354,3235 | 897,222,103 | 898,1284,1190 | 899,3725,3652

BATCH_RAW_INFO | 878,3802,3380 | 880,1841,1430 | 882,3594,3187 | 883,1466,1089 | 885,768,486 | 886,3879,3601 | 887,296,26 | 890,1511,1297 | 891,2518,2318 | 893,169,22 | 894,4066,3926 | 895,2364,2229 | 896,3355,3235 | 897,223,103 | 898,1285,1190 | 899,3726,3652

BATCH_RAW_INFO | 878,3803,3380 | 880,1842,1430 | 882,3595,3187 | 883,1467,1089 | 885,769,486 | 886,3880,3601 | 887,297,26 | 890,1512,1297 | 891,2519,2318 | 893,170,22 | 894,4067,3926 | 895,2365,2229 | 896,3356,3235 | 897,224,103 | 898,1286,1190 | 899,3727,3652

BATCH_RAW_INFO | 878,3804,3380 | 880,1843,1430 | 882,3596,3187 | 883,1468,1089 | 885,770,486 | 886,3881,3601 | 887,298,26 | 890,1513,1297 | 891,2520,2318 | 893,171,22 | 894,4068,3926 | 895,2366,2229 | 896,3357,3235 | 897,225,103 | 898,1287,1190 | 899,3728,3652

BATCH_RAW_INFO | 878,3805,3380 | 880,1844,1430 | 882,3597,3187 | 883,1469,1089 | 885,771,486 | 886,3882,3601 | 887,299,26 | 890,1514,1297 | 891,2521,2318 | 893,172,22 | 894,4069,3926 | 895,2367,2229 | 896,3358,3235 | 897,226,103 | 898,1288,1190 | 899,3729,3652

BATCH_RAW_INFO | 878,3806,3380 | 880,1845,1430 | 882,3598,3187 | 883,1470,1089 | 885,772,486 | 886,3883,3601 | 887,300,26 | 890,1515,1297 | 891,2522,2318 | 893,173,22 | 894,4070,3926 | 895,2368,2229 | 896,3359,3235 | 897,227,103 | 898,1289,1190 | 899,3730,3652

BATCH_RAW_INFO | 878,3807,3380 | 880,1846,1430 | 882,3599,3187 | 883,1471,1089 | 885,773,486 | 886,3884,3601 | 887,301,26 | 890,1516,1297 | 891,2523,2318 | 893,174,22 | 894,4071,3926 | 895,2369,2229 | 896,3360,3235 | 897,228,103 | 898,1290,1190 | 899,3731,3652

BATCH_RAW_INFO | 878,3808,3380 | 880,1847,1430 | 882,3600,3187 | 883,1472,1089 | 885,774,486 | 886,3885,3601 | 887,302,26 | 890,1517,1297 | 891,2524,2318 | 893,175,22 | 894,4072,3926 | 895,2370,2229 | 896,3361,3235 | 897,229,103 | 898,1291,1190 | 899,3732,3652

BATCH_RAW_INFO | 878,3809,3380 | 880,1848,1430 | 882,3601,3187 | 883,1473,1089 | 885,775,486 | 886,3886,3601 | 887,303,26 | 890,1518,1297 | 891,2525,2318 | 893,176,22 | 894,4073,3926 | 895,2371,2229 | 896,3362,3235 | 897,230,103 | 898,1292,1190 | 899,3733,3652

BATCH_RAW_INFO | 878,3810,3380 | 880,1849,1430 | 882,3602,3187 | 883,1474,1089 | 885,776,486 | 886,3887,3601 | 887,304,26 | 890,1519,1297 | 891,2526,2318 | 893,177,22 | 894,4074,3926 | 895,2372,2229 | 896,3363,3235 | 897,231,103 | 898,1293,1190 | 899,3734,3652

BATCH_RAW_INFO | 878,3811,3380 | 880,1850,1430 | 882,3603,3187 | 883,1475,1089 | 885,777,486 | 886,3888,3601 | 887,305,26 | 890,1520,1297 | 891,2527,2318 | 893,178,22 | 894,4075,3926 | 895,2373,2229 | 896,3364,3235 | 897,232,103 | 898,1294,1190 | 899,3735,3652

BATCH_RAW_INFO | 878,3812,3380 | 880,1851,1430 | 882,3604,3187 | 883,1476,1089 | 885,778,486 | 886,3889,3601 | 887,306,26 | 890,1521,1297 | 891,2528,2318 | 893,179,22 | 894,4076,3926 | 895,2374,2229 | 896,3365,3235 | 897,233,103 | 898,1295,1190 | 899,3736,3652

BATCH_RAW_INFO | 878,3813,3380 | 880,1852,1430 | 882,3605,3187 | 883,1477,1089 | 885,779,486 | 886,3890,3601 | 887,307,26 | 890,1522,1297 | 891,2529,2318 | 893,180,22 | 894,4077,3926 | 895,2375,2229 | 896,3366,3235 | 897,234,103 | 898,1296,1190 | 899,3737,3652

BATCH_RAW_INFO | 878,3814,3380 | 880,1853,1430 | 882,3606,3187 | 883,1478,1089 | 885,780,486 | 886,3891,3601 | 887,308,26 | 890,1523,1297 | 891,2530,2318 | 893,181,22 | 894,4078,3926 | 895,2376,2229 | 896,3367,3235 | 897,235,103 | 898,1297,1190 | 899,3738,3652

BATCH_RAW_INFO | 878,3815,3380 | 880,1854,1430 | 882,3607,3187 | 883,1479,1089 | 885,781,486 | 886,3892,3601 | 887,309,26 | 890,1524,1297 | 891,2531,2318 | 893,182,22 | 894,4079,3926 | 895,2377,2229 | 896,3368,3235 | 897,236,103 | 898,1298,1190 | 899,3739,3652

BATCH_RAW_INFO | 878,3816,3380 | 880,1855,1430 | 882,3608,3187 | 883,1480,1089 | 885,782,486 | 886,3893,3601 | 887,310,26 | 890,1525,1297 | 891,2532,2318 | 893,183,22 | 894,4080,3926 | 895,2378,2229 | 896,3369,3235 | 897,237,103 | 898,1299,1190 | 899,3740,3652

BATCH_RAW_INFO | 878,3817,3380 | 880,1856,1430 | 882,3609,3187 | 883,1481,1089 | 885,783,486 | 886,3894,3601 | 887,311,26 | 890,1526,1297 | 891,2533,2318 | 893,184,22 | 894,4081,3926 | 895,2379,2229 | 896,3370,3235 | 897,238,103 | 898,1300,1190 | 899,3741,3652

BATCH_RAW_INFO | 900,119,118

BATCH_RAW_INFO | 878,3818,3380 | 880,1857,1430 | 882,3610,3187 | 883,1482,1089 | 885,784,486 | 886,3895,3601 | 887,312,26 | 890,1527,1297 | 891,2534,2318 | 893,185,22 | 894,4082,3926 | 895,2380,2229 | 896,3371,3235 | 897,239,103 | 898,1301,1190 | 899,3742,3652 | 900,120,118

BATCH_RAW_INFO | 878,3819,3380 | 880,1858,1430 | 882,3611,3187 | 883,1483,1089 | 885,785,486 | 886,3896,3601 | 887,313,26 | 890,1528,1297 | 891,2535,2318 | 893,186,22 | 894,4083,3926 | 895,2381,2229 | 896,3372,3235 | 897,240,103 | 898,1302,1190 | 899,3743,3652 | 900,121,118

BATCH_RAW_INFO | 878,3820,3380 | 880,1859,1430 | 882,3612,3187 | 883,1484,1089 | 885,786,486 | 886,3897,3601 | 887,314,26 | 890,1529,1297 | 891,2536,2318 | 893,187,22 | 894,4084,3926 | 895,2382,2229 | 896,3373,3235 | 897,241,103 | 898,1303,1190 | 899,3744,3652 | 900,122,118

BATCH_RAW_INFO | 878,3821,3380 | 880,1860,1430 | 882,3613,3187 | 883,1485,1089 | 885,787,486 | 886,3898,3601 | 887,315,26 | 890,1530,1297 | 891,2537,2318 | 893,188,22 | 894,4085,3926 | 895,2383,2229 | 896,3374,3235 | 897,242,103 | 898,1304,1190 | 899,3745,3652 | 900,123,118

BATCH_RAW_INFO | 878,3822,3380 | 880,1861,1430 | 882,3614,3187 | 883,1486,1089 | 885,788,486 | 886,3899,3601 | 887,316,26 | 890,1531,1297 | 891,2538,2318 | 893,189,22 | 894,4086,3926 | 895,2384,2229 | 896,3375,3235 | 897,243,103 | 898,1305,1190 | 899,3746,3652 | 900,124,118

BATCH_RAW_INFO | 878,3823,3380 | 880,1862,1430 | 882,3615,3187 | 883,1487,1089 | 885,789,486 | 886,3900,3601 | 887,317,26 | 890,1532,1297 | 891,2539,2318 | 893,190,22 | 894,4087,3926 | 895,2385,2229 | 896,3376,3235 | 897,244,103 | 898,1306,1190 | 899,3747,3652 | 900,125,118

BATCH_RAW_INFO | 878,3824,3380 | 880,1863,1430 | 882,3616,3187 | 883,1488,1089 | 885,790,486 | 886,3901,3601 | 887,318,26 | 890,1533,1297 | 891,2540,2318 | 893,191,22 | 894,4088,3926 | 895,2386,2229 | 896,3377,3235 | 897,245,103 | 898,1307,1190 | 899,3748,3652 | 900,126,118

BATCH_RAW_INFO | 878,3825,3380 | 880,1864,1430 | 882,3617,3187 | 883,1489,1089 | 885,791,486 | 886,3902,3601 | 887,319,26 | 890,1534,1297 | 891,2541,2318 | 893,192,22 | 894,4089,3926 | 895,2387,2229 | 896,3378,3235 | 897,246,103 | 898,1308,1190 | 899,3749,3652 | 900,127,118

BATCH_RAW_INFO | 878,3826,3380 | 880,1865,1430 | 882,3618,3187 | 883,1490,1089 | 885,792,486 | 886,3903,3601 | 887,320,26 | 890,1535,1297 | 891,2542,2318 | 893,193,22 | 894,4090,3926 | 895,2388,2229 | 896,3379,3235 | 897,247,103 | 898,1309,1190 | 899,3750,3652 | 900,128,118

BATCH_RAW_INFO | 878,3827,3380 | 880,1866,1430 | 882,3619,3187 | 883,1491,1089 | 885,793,486 | 886,3904,3601 | 887,321,26 | 890,1536,1297 | 891,2543,2318 | 893,194,22 | 894,4091,3926 | 895,2389,2229 | 896,3380,3235 | 897,248,103 | 898,1310,1190 | 899,3751,3652 | 900,129,118

BATCH_RAW_INFO | 878,3828,3380 | 880,1867,1430 | 882,3620,3187 | 883,1492,1089 | 885,794,486 | 886,3905,3601 | 887,322,26 | 890,1537,1297 | 891,2544,2318 | 893,195,22 | 894,4092,3926 | 895,2390,2229 | 896,3381,3235 | 897,249,103 | 898,1311,1190 | 899,3752,3652 | 900,130,118

BATCH_RAW_INFO | 878,3829,3380 | 880,1868,1430 | 882,3621,3187 | 883,1493,1089 | 885,795,486 | 886,3906,3601 | 887,323,26 | 890,1538,1297 | 891,2545,2318 | 893,196,22 | 894,4093,3926 | 895,2391,2229 | 896,3382,3235 | 897,250,103 | 898,1312,1190 | 899,3753,3652 | 900,131,118

BATCH_RAW_INFO | 901,4009,4008

BATCH_RAW_INFO | 878,3830,3380 | 880,1869,1430 | 882,3622,3187 | 883,1494,1089 | 885,796,486 | 886,3907,3601 | 887,324,26 | 890,1539,1297 | 891,2546,2318 | 893,197,22 | 894,4094,3926 | 895,2392,2229 | 896,3383,3235 | 897,251,103 | 898,1313,1190 | 899,3754,3652 | 900,132,118 | 901,4010,4008

BATCH_RAW_INFO | 878,3831,3380 | 880,1870,1430 | 882,3623,3187 | 883,1495,1089 | 885,797,486 | 886,3908,3601 | 887,325,26 | 890,1540,1297 | 891,2547,2318 | 893,198,22 | 894,4095,3926 | 895,2393,2229 | 896,3384,3235 | 897,252,103 | 898,1314,1190 | 899,3755,3652 | 900,133,118 | 901,4011,4008

BATCH_RAW_INFO | 878,3832,3380 | 880,1871,1430 | 882,3624,3187 | 883,1496,1089 | 885,798,486 | 886,3909,3601 | 887,326,26 | 890,1541,1297 | 891,2548,2318 | 893,199,22 | 895,2394,2229 | 896,3385,3235 | 897,253,103 | 898,1315,1190 | 899,3756,3652 | 900,134,118 | 901,4012,4008

BATCH_RAW_INFO | 878,3833,3380 | 880,1872,1430 | 882,3625,3187 | 883,1497,1089 | 885,799,486 | 886,3910,3601 | 887,327,26 | 890,1542,1297 | 891,2549,2318 | 893,200,22 | 895,2395,2229 | 896,3386,3235 | 897,254,103 | 898,1316,1190 | 899,3757,3652 | 900,135,118 | 901,4013,4008

BATCH_RAW_INFO | 878,3834,3380 | 880,1873,1430 | 882,3626,3187 | 883,1498,1089 | 885,800,486 | 886,3911,3601 | 887,328,26 | 890,1543,1297 | 891,2550,2318 | 893,201,22 | 895,2396,2229 | 896,3387,3235 | 897,255,103 | 898,1317,1190 | 899,3758,3652 | 900,136,118 | 901,4014,4008

BATCH_RAW_INFO | 878,3835,3380 | 880,1874,1430 | 882,3627,3187 | 883,1499,1089 | 885,801,486 | 886,3912,3601 | 887,329,26 | 890,1544,1297 | 891,2551,2318 | 893,202,22 | 895,2397,2229 | 896,3388,3235 | 897,256,103 | 898,1318,1190 | 899,3759,3652 | 900,137,118 | 901,4015,4008

BATCH_RAW_INFO | 878,3836,3380 | 880,1875,1430 | 882,3628,3187 | 883,1500,1089 | 885,802,486 | 886,3913,3601 | 887,330,26 | 890,1545,1297 | 891,2552,2318 | 893,203,22 | 895,2398,2229 | 896,3389,3235 | 897,257,103 | 898,1319,1190 | 899,3760,3652 | 900,138,118 | 901,4016,4008

BATCH_RAW_INFO | 878,3837,3380 | 880,1876,1430 | 882,3629,3187 | 883,1501,1089 | 885,803,486 | 886,3914,3601 | 887,331,26 | 890,1546,1297 | 891,2553,2318 | 893,204,22 | 895,2399,2229 | 896,3390,3235 | 897,258,103 | 898,1320,1190 | 899,3761,3652 | 900,139,118 | 901,4017,4008

BATCH_RAW_INFO | 878,3838,3380 | 880,1877,1430 | 882,3630,3187 | 883,1502,1089 | 885,804,486 | 886,3915,3601 | 887,332,26 | 890,1547,1297 | 891,2554,2318 | 893,205,22 | 895,2400,2229 | 896,3391,3235 | 897,259,103 | 898,1321,1190 | 899,3762,3652 | 900,140,118 | 901,4018,4008

BATCH_RAW_INFO | 878,3839,3380 | 880,1878,1430 | 882,3631,3187 | 883,1503,1089 | 885,805,486 | 886,3916,3601 | 887,333,26 | 890,1548,1297 | 891,2555,2318 | 893,206,22 | 895,2401,2229 | 896,3392,3235 | 897,260,103 | 898,1322,1190 | 899,3763,3652 | 900,141,118 | 901,4019,4008

BATCH_RAW_INFO | 878,3840,3380 | 880,1879,1430 | 882,3632,3187 | 883,1504,1089 | 885,806,486 | 886,3917,3601 | 887,334,26 | 890,1549,1297 | 891,2556,2318 | 893,207,22 | 895,2402,2229 | 896,3393,3235 | 897,261,103 | 898,1323,1190 | 899,3764,3652 | 900,142,118 | 901,4020,4008

BATCH_RAW_INFO | 878,3841,3380 | 880,1880,1430 | 882,3633,3187 | 883,1505,1089 | 885,807,486 | 886,3918,3601 | 887,335,26 | 890,1550,1297 | 891,2557,2318 | 893,208,22 | 895,2403,2229 | 896,3394,3235 | 897,262,103 | 898,1324,1190 | 899,3765,3652 | 900,143,118 | 901,4021,4008

BATCH_RAW_INFO | 878,3842,3380 | 880,1881,1430 | 882,3634,3187 | 883,1506,1089 | 885,808,486 | 886,3919,3601 | 887,336,26 | 890,1551,1297 | 891,2558,2318 | 893,209,22 | 895,2404,2229 | 896,3395,3235 | 897,263,103 | 898,1325,1190 | 899,3766,3652 | 900,144,118 | 901,4022,4008

BATCH_RAW_INFO | 878,3843,3380 | 880,1882,1430 | 882,3635,3187 | 883,1507,1089 | 885,809,486 | 886,3920,3601 | 887,337,26 | 890,1552,1297 | 891,2559,2318 | 893,210,22 | 895,2405,2229 | 896,3396,3235 | 897,264,103 | 898,1326,1190 | 899,3767,3652 | 900,145,118 | 901,4023,4008

BATCH_RAW_INFO | 878,3844,3380 | 880,1883,1430 | 882,3636,3187 | 883,1508,1089 | 885,810,486 | 886,3921,3601 | 887,338,26 | 890,1553,1297 | 891,2560,2318 | 893,211,22 | 895,2406,2229 | 896,3397,3235 | 897,265,103 | 898,1327,1190 | 899,3768,3652 | 900,146,118 | 901,4024,4008

BATCH_RAW_INFO | 878,3845,3380 | 880,1884,1430 | 882,3637,3187 | 883,1509,1089 | 885,811,486 | 886,3922,3601 | 887,339,26 | 890,1554,1297 | 891,2561,2318 | 893,212,22 | 895,2407,2229 | 896,3398,3235 | 897,266,103 | 898,1328,1190 | 899,3769,3652 | 900,147,118 | 901,4025,4008

BATCH_RAW_INFO | 878,3846,3380 | 882,3638,3187 | 883,1510,1089 | 885,812,486 | 886,3923,3601 | 887,340,26 | 890,1555,1297 | 891,2562,2318 | 893,213,22 | 895,2408,2229 | 896,3399,3235 | 897,267,103 | 898,1329,1190 | 899,3770,3652 | 900,148,118 | 901,4026,4008

BATCH_RAW_INFO | 878,3847,3380 | 882,3639,3187 | 883,1511,1089 | 885,813,486 | 886,3924,3601 | 887,341,26 | 890,1556,1297 | 891,2563,2318 | 893,214,22 | 895,2409,2229 | 896,3400,3235 | 897,268,103 | 898,1330,1190 | 899,3771,3652 | 900,149,118 | 901,4027,4008

BATCH_RAW_INFO | 878,3848,3380 | 882,3640,3187 | 883,1512,1089 | 885,814,486 | 886,3925,3601 | 887,342,26 | 890,1557,1297 | 891,2564,2318 | 893,215,22 | 895,2410,2229 | 896,3401,3235 | 897,269,103 | 898,1331,1190 | 899,3772,3652 | 900,150,118 | 901,4028,4008

BATCH_RAW_INFO | 878,3849,3380 | 882,3641,3187 | 883,1513,1089 | 885,815,486 | 886,3926,3601 | 887,343,26 | 890,1558,1297 | 891,2565,2318 | 893,216,22 | 895,2411,2229 | 896,3402,3235 | 897,270,103 | 898,1332,1190 | 899,3773,3652 | 900,151,118 | 901,4029,4008

BATCH_RAW_INFO | 878,3850,3380 | 882,3642,3187 | 883,1514,1089 | 885,816,486 | 886,3927,3601 | 887,344,26 | 890,1559,1297 | 891,2566,2318 | 893,217,22 | 895,2412,2229 | 896,3403,3235 | 897,271,103 | 898,1333,1190 | 899,3774,3652 | 900,152,118 | 901,4030,4008

BATCH_RAW_INFO | 878,3851,3380 | 882,3643,3187 | 883,1515,1089 | 885,817,486 | 886,3928,3601 | 887,345,26 | 890,1560,1297 | 891,2567,2318 | 893,218,22 | 895,2413,2229 | 896,3404,3235 | 897,272,103 | 898,1334,1190 | 899,3775,3652 | 900,153,118 | 901,4031,4008

BATCH_RAW_INFO | 878,3852,3380 | 882,3644,3187 | 883,1516,1089 | 885,818,486 | 886,3929,3601 | 887,346,26 | 890,1561,1297 | 891,2568,2318 | 893,219,22 | 895,2414,2229 | 896,3405,3235 | 897,273,103 | 898,1335,1190 | 899,3776,3652 | 900,154,118 | 901,4032,4008

BATCH_RAW_INFO | 878,3853,3380 | 882,3645,3187 | 883,1517,1089 | 885,819,486 | 886,3930,3601 | 887,347,26 | 890,1562,1297 | 891,2569,2318 | 893,220,22 | 895,2415,2229 | 896,3406,3235 | 897,274,103 | 898,1336,1190 | 899,3777,3652 | 900,155,118 | 901,4033,4008

BATCH_RAW_INFO | 878,3854,3380 | 882,3646,3187 | 883,1518,1089 | 885,820,486 | 886,3931,3601 | 887,348,26 | 890,1563,1297 | 891,2570,2318 | 893,221,22 | 895,2416,2229 | 896,3407,3235 | 897,275,103 | 898,1337,1190 | 899,3778,3652 | 900,156,118 | 901,4034,4008

BATCH_RAW_INFO | 878,3855,3380 | 882,3647,3187 | 883,1519,1089 | 885,821,486 | 886,3932,3601 | 887,349,26 | 890,1564,1297 | 891,2571,2318 | 893,222,22 | 895,2417,2229 | 896,3408,3235 | 897,276,103 | 898,1338,1190 | 899,3779,3652 | 900,157,118 | 901,4035,4008

BATCH_RAW_INFO | 878,3856,3380 | 882,3648,3187 | 883,1520,1089 | 885,822,486 | 886,3933,3601 | 887,350,26 | 890,1565,1297 | 891,2572,2318 | 893,223,22 | 895,2418,2229 | 896,3409,3235 | 897,277,103 | 898,1339,1190 | 899,3780,3652 | 900,158,118 | 901,4036,4008

BATCH_RAW_INFO | 878,3857,3380 | 882,3649,3187 | 883,1521,1089 | 885,823,486 | 886,3934,3601 | 887,351,26 | 890,1566,1297 | 891,2573,2318 | 893,224,22 | 895,2419,2229 | 896,3410,3235 | 897,278,103 | 898,1340,1190 | 899,3781,3652 | 900,159,118 | 901,4037,4008

BATCH_RAW_INFO | 878,3858,3380 | 882,3650,3187 | 883,1522,1089 | 885,824,486 | 886,3935,3601 | 887,352,26 | 890,1567,1297 | 891,2574,2318 | 893,225,22 | 895,2420,2229 | 896,3411,3235 | 897,279,103 | 898,1341,1190 | 899,3782,3652 | 900,160,118 | 901,4038,4008

BATCH_RAW_INFO | 878,3859,3380 | 882,3651,3187 | 883,1523,1089 | 885,825,486 | 886,3936,3601 | 887,353,26 | 890,1568,1297 | 891,2575,2318 | 893,226,22 | 895,2421,2229 | 896,3412,3235 | 897,280,103 | 898,1342,1190 | 899,3783,3652 | 900,161,118 | 901,4039,4008

BATCH_RAW_INFO | 878,3860,3380 | 882,3652,3187 | 883,1524,1089 | 885,826,486 | 886,3937,3601 | 887,354,26 | 890,1569,1297 | 891,2576,2318 | 893,227,22 | 895,2422,2229 | 896,3413,3235 | 897,281,103 | 898,1343,1190 | 899,3784,3652 | 900,162,118 | 901,4040,4008

BATCH_RAW_INFO | 878,3861,3380 | 882,3653,3187 | 883,1525,1089 | 885,827,486 | 886,3938,3601 | 887,355,26 | 890,1570,1297 | 891,2577,2318 | 893,228,22 | 895,2423,2229 | 897,282,103 | 898,1344,1190 | 899,3785,3652 | 900,163,118 | 901,4041,4008

BATCH_RAW_INFO | 878,3862,3380 | 882,3654,3187 | 883,1526,1089 | 885,828,486 | 886,3939,3601 | 887,356,26 | 890,1571,1297 | 891,2578,2318 | 893,229,22 | 895,2424,2229 | 897,283,103 | 898,1345,1190 | 899,3786,3652 | 900,164,118 | 901,4042,4008

BATCH_RAW_INFO | 878,3863,3380 | 882,3655,3187 | 883,1527,1089 | 885,829,486 | 886,3940,3601 | 887,357,26 | 890,1572,1297 | 891,2579,2318 | 893,230,22 | 895,2425,2229 | 897,284,103 | 898,1346,1190 | 899,3787,3652 | 900,165,118 | 901,4043,4008

BATCH_RAW_INFO | 878,3864,3380 | 882,3656,3187 | 883,1528,1089 | 885,830,486 | 886,3941,3601 | 887,358,26 | 890,1573,1297 | 891,2580,2318 | 893,231,22 | 895,2426,2229 | 897,285,103 | 898,1347,1190 | 899,3788,3652 | 900,166,118 | 901,4044,4008

BATCH_RAW_INFO | 878,3865,3380 | 882,3657,3187 | 883,1529,1089 | 885,831,486 | 886,3942,3601 | 887,359,26 | 890,1574,1297 | 891,2581,2318 | 893,232,22 | 895,2427,2229 | 897,286,103 | 898,1348,1190 | 899,3789,3652 | 900,167,118 | 901,4045,4008

BATCH_RAW_INFO | 878,3866,3380 | 882,3658,3187 | 883,1530,1089 | 885,832,486 | 886,3943,3601 | 887,360,26 | 890,1575,1297 | 891,2582,2318 | 893,233,22 | 895,2428,2229 | 897,287,103 | 898,1349,1190 | 899,3790,3652 | 900,168,118 | 901,4046,4008

BATCH_RAW_INFO | 878,3867,3380 | 882,3659,3187 | 883,1531,1089 | 885,833,486 | 886,3944,3601 | 887,361,26 | 890,1576,1297 | 891,2583,2318 | 893,234,22 | 895,2429,2229 | 897,288,103 | 898,1350,1190 | 899,3791,3652 | 900,169,118 | 901,4047,4008

BATCH_RAW_INFO | 878,3868,3380 | 882,3660,3187 | 883,1532,1089 | 885,834,486 | 886,3945,3601 | 887,362,26 | 890,1577,1297 | 891,2584,2318 | 893,235,22 | 895,2430,2229 | 897,289,103 | 898,1351,1190 | 899,3792,3652 | 900,170,118 | 901,4048,4008

BATCH_RAW_INFO | 878,3869,3380 | 882,3661,3187 | 883,1533,1089 | 885,835,486 | 886,3946,3601 | 887,363,26 | 890,1578,1297 | 891,2585,2318 | 893,236,22 | 895,2431,2229 | 897,290,103 | 898,1352,1190 | 899,3793,3652 | 900,171,118 | 901,4049,4008

BATCH_RAW_INFO | 878,3870,3380 | 882,3662,3187 | 883,1534,1089 | 885,836,486 | 886,3947,3601 | 887,364,26 | 890,1579,1297 | 891,2586,2318 | 893,237,22 | 895,2432,2229 | 897,291,103 | 898,1353,1190 | 899,3794,3652 | 900,172,118 | 901,4050,4008

BATCH_RAW_INFO | 878,3871,3380 | 882,3663,3187 | 883,1535,1089 | 885,837,486 | 886,3948,3601 | 887,365,26 | 890,1580,1297 | 891,2587,2318 | 893,238,22 | 895,2433,2229 | 897,292,103 | 898,1354,1190 | 899,3795,3652 | 900,173,118 | 901,4051,4008

BATCH_RAW_INFO | 878,3872,3380 | 882,3664,3187 | 883,1536,1089 | 885,838,486 | 886,3949,3601 | 887,366,26 | 890,1581,1297 | 891,2588,2318 | 893,239,22 | 895,2434,2229 | 897,293,103 | 898,1355,1190 | 899,3796,3652 | 900,174,118 | 901,4052,4008

BATCH_RAW_INFO | 878,3873,3380 | 882,3665,3187 | 883,1537,1089 | 885,839,486 | 886,3950,3601 | 887,367,26 | 890,1582,1297 | 891,2589,2318 | 893,240,22 | 895,2435,2229 | 897,294,103 | 898,1356,1190 | 899,3797,3652 | 900,175,118 | 901,4053,4008

BATCH_RAW_INFO | 878,3874,3380 | 882,3666,3187 | 883,1538,1089 | 885,840,486 | 886,3951,3601 | 887,368,26 | 890,1583,1297 | 891,2590,2318 | 893,241,22 | 895,2436,2229 | 897,295,103 | 898,1357,1190 | 899,3798,3652 | 900,176,118 | 901,4054,4008

BATCH_RAW_INFO | 878,3875,3380 | 882,3667,3187 | 883,1539,1089 | 885,841,486 | 886,3952,3601 | 887,369,26 | 890,1584,1297 | 891,2591,2318 | 893,242,22 | 895,2437,2229 | 897,296,103 | 898,1358,1190 | 899,3799,3652 | 900,177,118 | 901,4055,4008

BATCH_RAW_INFO | 878,3876,3380 | 882,3668,3187 | 883,1540,1089 | 885,842,486 | 886,3953,3601 | 887,370,26 | 890,1585,1297 | 891,2592,2318 | 893,243,22 | 895,2438,2229 | 897,297,103 | 898,1359,1190 | 899,3800,3652 | 900,178,118 | 901,4056,4008

BATCH_RAW_INFO | 878,3877,3380 | 882,3669,3187 | 883,1541,1089 | 885,843,486 | 886,3954,3601 | 887,371,26 | 890,1586,1297 | 891,2593,2318 | 893,244,22 | 895,2439,2229 | 897,298,103 | 898,1360,1190 | 899,3801,3652 | 900,179,118 | 901,4057,4008

BATCH_RAW_INFO | 878,3878,3380 | 882,3670,3187 | 883,1542,1089 | 885,844,486 | 886,3955,3601 | 887,372,26 | 890,1587,1297 | 891,2594,2318 | 893,245,22 | 895,2440,2229 | 897,299,103 | 898,1361,1190 | 899,3802,3652 | 900,180,118 | 901,4058,4008

BATCH_RAW_INFO | 878,3879,3380 | 882,3671,3187 | 883,1543,1089 | 885,845,486 | 886,3956,3601 | 887,373,26 | 890,1588,1297 | 891,2595,2318 | 893,246,22 | 895,2441,2229 | 897,300,103 | 898,1362,1190 | 899,3803,3652 | 900,181,118 | 901,4059,4008

BATCH_RAW_INFO | 878,3880,3380 | 882,3672,3187 | 883,1544,1089 | 885,846,486 | 886,3957,3601 | 887,374,26 | 890,1589,1297 | 891,2596,2318 | 893,247,22 | 895,2442,2229 | 897,301,103 | 898,1363,1190 | 899,3804,3652 | 900,182,118 | 901,4060,4008

BATCH_RAW_INFO | 878,3881,3380 | 882,3673,3187 | 883,1545,1089 | 885,847,486 | 886,3958,3601 | 887,375,26 | 890,1590,1297 | 891,2597,2318 | 893,248,22 | 895,2443,2229 | 897,302,103 | 898,1364,1190 | 899,3805,3652 | 900,183,118 | 901,4061,4008

BATCH_RAW_INFO | 878,3882,3380 | 882,3674,3187 | 883,1546,1089 | 885,848,486 | 886,3959,3601 | 887,376,26 | 890,1591,1297 | 891,2598,2318 | 893,249,22 | 895,2444,2229 | 897,303,103 | 898,1365,1190 | 899,3806,3652 | 900,184,118 | 901,4062,4008

BATCH_RAW_INFO | 878,3883,3380 | 883,1547,1089 | 885,849,486 | 886,3960,3601 | 887,377,26 | 890,1592,1297 | 891,2599,2318 | 893,250,22 | 895,2445,2229 | 897,304,103 | 898,1366,1190 | 899,3807,3652 | 900,185,118 | 901,4063,4008

BATCH_RAW_INFO | 878,3884,3380 | 883,1548,1089 | 885,850,486 | 886,3961,3601 | 887,378,26 | 890,1593,1297 | 891,2600,2318 | 893,251,22 | 895,2446,2229 | 897,305,103 | 898,1367,1190 | 899,3808,3652 | 900,186,118 | 901,4064,4008

BATCH_RAW_INFO | 878,3885,3380 | 883,1549,1089 | 885,851,486 | 886,3962,3601 | 887,379,26 | 890,1594,1297 | 891,2601,2318 | 893,252,22 | 895,2447,2229 | 897,306,103 | 898,1368,1190 | 899,3809,3652 | 900,187,118 | 901,4065,4008

BATCH_RAW_INFO | 878,3886,3380 | 883,1550,1089 | 885,852,486 | 886,3963,3601 | 887,380,26 | 890,1595,1297 | 891,2602,2318 | 893,253,22 | 895,2448,2229 | 897,307,103 | 898,1369,1190 | 899,3810,3652 | 900,188,118 | 901,4066,4008

BATCH_RAW_INFO | 878,3887,3380 | 883,1551,1089 | 885,853,486 | 886,3964,3601 | 887,381,26 | 890,1596,1297 | 891,2603,2318 | 893,254,22 | 895,2449,2229 | 897,308,103 | 898,1370,1190 | 899,3811,3652 | 900,189,118 | 901,4067,4008

BATCH_RAW_INFO | 878,3888,3380 | 883,1552,1089 | 885,854,486 | 886,3965,3601 | 887,382,26 | 890,1597,1297 | 891,2604,2318 | 893,255,22 | 895,2450,2229 | 897,309,103 | 898,1371,1190 | 899,3812,3652 | 900,190,118 | 901,4068,4008

BATCH_RAW_INFO | 878,3889,3380 | 883,1553,1089 | 885,855,486 | 886,3966,3601 | 887,383,26 | 890,1598,1297 | 891,2605,2318 | 893,256,22 | 895,2451,2229 | 897,310,103 | 898,1372,1190 | 899,3813,3652 | 900,191,118 | 901,4069,4008

BATCH_RAW_INFO | 878,3890,3380 | 883,1554,1089 | 885,856,486 | 886,3967,3601 | 887,384,26 | 890,1599,1297 | 891,2606,2318 | 893,257,22 | 895,2452,2229 | 897,311,103 | 898,1373,1190 | 899,3814,3652 | 900,192,118 | 901,4070,4008

BATCH_RAW_INFO | 878,3891,3380 | 883,1555,1089 | 885,857,486 | 886,3968,3601 | 887,385,26 | 890,1600,1297 | 891,2607,2318 | 893,258,22 | 895,2453,2229 | 897,312,103 | 898,1374,1190 | 899,3815,3652 | 900,193,118 | 901,4071,4008

BATCH_RAW_INFO | 878,3892,3380 | 883,1556,1089 | 885,858,486 | 886,3969,3601 | 887,386,26 | 890,1601,1297 | 891,2608,2318 | 893,259,22 | 895,2454,2229 | 897,313,103 | 898,1375,1190 | 899,3816,3652 | 900,194,118 | 901,4072,4008

BATCH_RAW_INFO | 878,3893,3380 | 883,1557,1089 | 885,859,486 | 886,3970,3601 | 887,387,26 | 890,1602,1297 | 891,2609,2318 | 893,260,22 | 895,2455,2229 | 897,314,103 | 898,1376,1190 | 899,3817,3652 | 900,195,118 | 901,4073,4008

BATCH_RAW_INFO | 878,3894,3380 | 883,1558,1089 | 885,860,486 | 886,3971,3601 | 887,388,26 | 890,1603,1297 | 891,2610,2318 | 893,261,22 | 895,2456,2229 | 897,315,103 | 898,1377,1190 | 899,3818,3652 | 900,196,118 | 901,4074,4008

BATCH_RAW_INFO | 878,3895,3380 | 883,1559,1089 | 885,861,486 | 886,3972,3601 | 887,389,26 | 890,1604,1297 | 891,2611,2318 | 893,262,22 | 895,2457,2229 | 897,316,103 | 898,1378,1190 | 899,3819,3652 | 900,197,118 | 901,4075,4008

BATCH_RAW_INFO | 878,3896,3380 | 883,1560,1089 | 885,862,486 | 886,3973,3601 | 887,390,26 | 890,1605,1297 | 891,2612,2318 | 893,263,22 | 895,2458,2229 | 897,317,103 | 898,1379,1190 | 899,3820,3652 | 900,198,118 | 901,4076,4008

BATCH_RAW_INFO | 878,3897,3380 | 883,1561,1089 | 885,863,486 | 886,3974,3601 | 887,391,26 | 890,1606,1297 | 891,2613,2318 | 893,264,22 | 895,2459,2229 | 897,318,103 | 898,1380,1190 | 899,3821,3652 | 900,199,118 | 901,4077,4008

BATCH_RAW_INFO | 878,3898,3380 | 883,1562,1089 | 885,864,486 | 886,3975,3601 | 887,392,26 | 890,1607,1297 | 891,2614,2318 | 893,265,22 | 895,2460,2229 | 897,319,103 | 898,1381,1190 | 899,3822,3652 | 900,200,118 | 901,4078,4008

BATCH_RAW_INFO | 878,3899,3380 | 883,1563,1089 | 885,865,486 | 886,3976,3601 | 887,393,26 | 890,1608,1297 | 891,2615,2318 | 893,266,22 | 895,2461,2229 | 897,320,103 | 898,1382,1190 | 899,3823,3652 | 900,201,118 | 901,4079,4008

BATCH_RAW_INFO | 878,3900,3380 | 883,1564,1089 | 885,866,486 | 886,3977,3601 | 887,394,26 | 890,1609,1297 | 891,2616,2318 | 893,267,22 | 895,2462,2229 | 897,321,103 | 898,1383,1190 | 899,3824,3652 | 900,202,118 | 901,4080,4008

BATCH_RAW_INFO | 878,3901,3380 | 883,1565,1089 | 885,867,486 | 886,3978,3601 | 887,395,26 | 890,1610,1297 | 891,2617,2318 | 893,268,22 | 895,2463,2229 | 897,322,103 | 898,1384,1190 | 899,3825,3652 | 900,203,118 | 901,4081,4008

BATCH_RAW_INFO | 878,3902,3380 | 883,1566,1089 | 885,868,486 | 886,3979,3601 | 887,396,26 | 890,1611,1297 | 891,2618,2318 | 893,269,22 | 895,2464,2229 | 897,323,103 | 898,1385,1190 | 899,3826,3652 | 900,204,118 | 901,4082,4008

BATCH_RAW_INFO | 878,3903,3380 | 883,1567,1089 | 885,869,486 | 886,3980,3601 | 887,397,26 | 890,1612,1297 | 891,2619,2318 | 893,270,22 | 895,2465,2229 | 897,324,103 | 898,1386,1190 | 899,3827,3652 | 900,205,118 | 901,4083,4008

BATCH_RAW_INFO | 878,3904,3380 | 883,1568,1089 | 885,870,486 | 886,3981,3601 | 887,398,26 | 890,1613,1297 | 891,2620,2318 | 893,271,22 | 895,2466,2229 | 897,325,103 | 898,1387,1190 | 899,3828,3652 | 900,206,118 | 901,4084,4008

BATCH_RAW_INFO | 878,3905,3380 | 883,1569,1089 | 885,871,486 | 886,3982,3601 | 887,399,26 | 890,1614,1297 | 891,2621,2318 | 893,272,22 | 895,2467,2229 | 897,326,103 | 898,1388,1190 | 899,3829,3652 | 900,207,118 | 901,4085,4008

BATCH_RAW_INFO | 878,3906,3380 | 883,1570,1089 | 885,872,486 | 886,3983,3601 | 887,400,26 | 890,1615,1297 | 891,2622,2318 | 893,273,22 | 895,2468,2229 | 897,327,103 | 898,1389,1190 | 899,3830,3652 | 900,208,118 | 901,4086,4008

BATCH_RAW_INFO | 878,3907,3380 | 883,1571,1089 | 885,873,486 | 886,3984,3601 | 887,401,26 | 890,1616,1297 | 891,2623,2318 | 893,274,22 | 895,2469,2229 | 897,328,103 | 898,1390,1190 | 899,3831,3652 | 900,209,118 | 901,4087,4008

BATCH_RAW_INFO | 878,3908,3380 | 883,1572,1089 | 885,874,486 | 886,3985,3601 | 887,402,26 | 890,1617,1297 | 891,2624,2318 | 893,275,22 | 895,2470,2229 | 897,329,103 | 898,1391,1190 | 899,3832,3652 | 900,210,118 | 901,4088,4008

BATCH_RAW_INFO | 878,3909,3380 | 883,1573,1089 | 885,875,486 | 886,3986,3601 | 887,403,26 | 890,1618,1297 | 891,2625,2318 | 893,276,22 | 895,2471,2229 | 897,330,103 | 898,1392,1190 | 899,3833,3652 | 900,211,118 | 901,4089,4008

BATCH_RAW_INFO | 878,3910,3380 | 885,876,486 | 886,3987,3601 | 887,404,26 | 890,1619,1297 | 891,2626,2318 | 893,277,22 | 895,2472,2229 | 897,331,103 | 898,1393,1190 | 899,3834,3652 | 901,4090,4008

BATCH_RAW_INFO | 878,3911,3380 | 885,877,486 | 886,3988,3601 | 887,405,26 | 890,1620,1297 | 891,2627,2318 | 893,278,22 | 895,2473,2229 | 897,332,103 | 898,1394,1190 | 899,3835,3652 | 901,4091,4008

BATCH_RAW_INFO | 878,3912,3380 | 885,878,486 | 886,3989,3601 | 887,406,26 | 890,1621,1297 | 891,2628,2318 | 893,279,22 | 895,2474,2229 | 897,333,103 | 898,1395,1190 | 899,3836,3652 | 901,4092,4008

BATCH_RAW_INFO | 878,3913,3380 | 885,879,486 | 886,3990,3601 | 887,407,26 | 890,1622,1297 | 891,2629,2318 | 893,280,22 | 895,2475,2229 | 897,334,103 | 898,1396,1190 | 899,3837,3652 | 901,4093,4008

BATCH_RAW_INFO | 878,3914,3380 | 885,880,486 | 886,3991,3601 | 887,408,26 | 890,1623,1297 | 891,2630,2318 | 893,281,22 | 895,2476,2229 | 897,335,103 | 898,1397,1190 | 899,3838,3652 | 901,4094,4008

BATCH_RAW_INFO | 878,3915,3380 | 885,881,486 | 886,3992,3601 | 887,409,26 | 890,1624,1297 | 891,2631,2318 | 893,282,22 | 895,2477,2229 | 897,336,103 | 898,1398,1190 | 899,3839,3652 | 901,4095,4008

BATCH_RAW_INFO | 878,3916,3380 | 885,882,486 | 886,3993,3601 | 887,410,26 | 890,1625,1297 | 891,2632,2318 | 893,283,22 | 895,2478,2229 | 897,337,103 | 898,1399,1190 | 899,3840,3652

BATCH_RAW_INFO | 878,3917,3380 | 885,883,486 | 886,3994,3601 | 887,411,26 | 890,1626,1297 | 891,2633,2318 | 893,284,22 | 895,2479,2229 | 897,338,103 | 898,1400,1190 | 899,3841,3652

BATCH_RAW_INFO | 878,3918,3380 | 885,884,486 | 886,3995,3601 | 887,412,26 | 890,1627,1297 | 891,2634,2318 | 893,285,22 | 895,2480,2229 | 897,339,103 | 898,1401,1190 | 899,3842,3652

BATCH_RAW_INFO | 878,3919,3380 | 885,885,486 | 886,3996,3601 | 887,413,26 | 890,1628,1297 | 891,2635,2318 | 893,286,22 | 895,2481,2229 | 897,340,103 | 898,1402,1190 | 899,3843,3652

BATCH_RAW_INFO | 878,3920,3380 | 885,886,486 | 886,3997,3601 | 887,414,26 | 890,1629,1297 | 891,2636,2318 | 893,287,22 | 895,2482,2229 | 897,341,103 | 898,1403,1190 | 899,3844,3652

BATCH_RAW_INFO | 878,3921,3380 | 885,887,486 | 886,3998,3601 | 887,415,26 | 890,1630,1297 | 891,2637,2318 | 893,288,22 | 895,2483,2229 | 897,342,103 | 898,1404,1190 | 899,3845,3652

BATCH_RAW_INFO | 878,3922,3380 | 885,888,486 | 886,3999,3601 | 887,416,26 | 890,1631,1297 | 891,2638,2318 | 893,289,22 | 895,2484,2229 | 897,343,103 | 898,1405,1190 | 899,3846,3652

BATCH_RAW_INFO | 878,3923,3380 | 885,889,486 | 886,4000,3601 | 887,417,26 | 890,1632,1297 | 891,2639,2318 | 893,290,22 | 895,2485,2229 | 897,344,103 | 898,1406,1190 | 899,3847,3652

BATCH_RAW_INFO | 878,3924,3380 | 885,890,486 | 886,4001,3601 | 887,418,26 | 890,1633,1297 | 891,2640,2318 | 893,291,22 | 895,2486,2229 | 897,345,103 | 898,1407,1190 | 899,3848,3652

BATCH_RAW_INFO | 878,3925,3380 | 885,891,486 | 886,4002,3601 | 887,419,26 | 890,1634,1297 | 891,2641,2318 | 893,292,22 | 895,2487,2229 | 897,346,103 | 898,1408,1190 | 899,3849,3652

BATCH_RAW_INFO | 878,3926,3380 | 885,892,486 | 886,4003,3601 | 887,420,26 | 890,1635,1297 | 891,2642,2318 | 893,293,22 | 895,2488,2229 | 897,347,103 | 898,1409,1190 | 899,3850,3652

BATCH_RAW_INFO | 878,3927,3380 | 885,893,486 | 886,4004,3601 | 887,421,26 | 890,1636,1297 | 891,2643,2318 | 893,294,22 | 895,2489,2229 | 897,348,103 | 898,1410,1190 | 899,3851,3652

BATCH_RAW_INFO | 878,3928,3380 | 885,894,486 | 886,4005,3601 | 887,422,26 | 890,1637,1297 | 891,2644,2318 | 893,295,22 | 895,2490,2229 | 897,349,103 | 898,1411,1190 | 899,3852,3652

BATCH_RAW_INFO | 878,3929,3380 | 885,895,486 | 886,4006,3601 | 887,423,26 | 890,1638,1297 | 891,2645,2318 | 893,296,22 | 895,2491,2229 | 897,350,103 | 898,1412,1190 | 899,3853,3652

BATCH_RAW_INFO | 878,3930,3380 | 885,896,486 | 886,4007,3601 | 887,424,26 | 890,1639,1297 | 891,2646,2318 | 893,297,22 | 895,2492,2229 | 897,351,103 | 898,1413,1190 | 899,3854,3652

BATCH_RAW_INFO | 878,3931,3380 | 885,897,486 | 886,4008,3601 | 887,425,26 | 890,1640,1297 | 891,2647,2318 | 893,298,22 | 895,2493,2229 | 897,352,103 | 898,1414,1190 | 899,3855,3652

BATCH_RAW_INFO | 902,372,371

BATCH_RAW_INFO | 878,3932,3380 | 885,898,486 | 886,4009,3601 | 887,426,26 | 890,1641,1297 | 891,2648,2318 | 893,299,22 | 895,2494,2229 | 897,353,103 | 898,1415,1190 | 899,3856,3652 | 902,373,371

BATCH_RAW_INFO | 878,3933,3380 | 885,899,486 | 886,4010,3601 | 887,427,26 | 890,1642,1297 | 891,2649,2318 | 893,300,22 | 895,2495,2229 | 897,354,103 | 898,1416,1190 | 899,3857,3652 | 902,374,371

BATCH_RAW_INFO | 878,3934,3380 | 885,900,486 | 886,4011,3601 | 887,428,26 | 890,1643,1297 | 891,2650,2318 | 893,301,22 | 895,2496,2229 | 897,355,103 | 898,1417,1190 | 899,3858,3652 | 902,375,371

BATCH_RAW_INFO | 878,3935,3380 | 885,901,486 | 886,4012,3601 | 887,429,26 | 890,1644,1297 | 891,2651,2318 | 893,302,22 | 895,2497,2229 | 897,356,103 | 898,1418,1190 | 899,3859,3652 | 902,376,371

BATCH_RAW_INFO | 878,3936,3380 | 885,902,486 | 886,4013,3601 | 887,430,26 | 890,1645,1297 | 891,2652,2318 | 893,303,22 | 895,2498,2229 | 897,357,103 | 898,1419,1190 | 899,3860,3652 | 902,377,371

BATCH_RAW_INFO | 878,3937,3380 | 885,903,486 | 886,4014,3601 | 887,431,26 | 890,1646,1297 | 891,2653,2318 | 893,304,22 | 895,2499,2229 | 897,358,103 | 898,1420,1190 | 899,3861,3652 | 902,378,371

BATCH_RAW_INFO | 878,3938,3380 | 885,904,486 | 886,4015,3601 | 887,432,26 | 890,1647,1297 | 891,2654,2318 | 893,305,22 | 895,2500,2229 | 897,359,103 | 898,1421,1190 | 899,3862,3652 | 902,379,371

BATCH_RAW_INFO | 878,3939,3380 | 885,905,486 | 886,4016,3601 | 887,433,26 | 890,1648,1297 | 891,2655,2318 | 893,306,22 | 895,2501,2229 | 897,360,103 | 898,1422,1190 | 899,3863,3652 | 902,380,371

BATCH_RAW_INFO | 878,3940,3380 | 885,906,486 | 886,4017,3601 | 887,434,26 | 890,1649,1297 | 891,2656,2318 | 893,307,22 | 895,2502,2229 | 897,361,103 | 898,1423,1190 | 899,3864,3652 | 902,381,371

BATCH_RAW_INFO | 878,3941,3380 | 885,907,486 | 886,4018,3601 | 887,435,26 | 890,1650,1297 | 891,2657,2318 | 893,308,22 | 895,2503,2229 | 897,362,103 | 898,1424,1190 | 899,3865,3652 | 902,382,371

BATCH_RAW_INFO | 878,3942,3380 | 885,908,486 | 886,4019,3601 | 887,436,26 | 890,1651,1297 | 891,2658,2318 | 893,309,22 | 895,2504,2229 | 897,363,103 | 898,1425,1190 | 899,3866,3652 | 902,383,371

BATCH_RAW_INFO | 878,3943,3380 | 885,909,486 | 886,4020,3601 | 887,437,26 | 890,1652,1297 | 891,2659,2318 | 893,310,22 | 895,2505,2229 | 897,364,103 | 898,1426,1190 | 899,3867,3652 | 902,384,371

BATCH_RAW_INFO | 878,3944,3380 | 885,910,486 | 886,4021,3601 | 887,438,26 | 890,1653,1297 | 891,2660,2318 | 893,311,22 | 895,2506,2229 | 897,365,103 | 898,1427,1190 | 899,3868,3652 | 902,385,371

BATCH_RAW_INFO | 878,3945,3380 | 885,911,486 | 886,4022,3601 | 887,439,26 | 890,1654,1297 | 891,2661,2318 | 893,312,22 | 895,2507,2229 | 897,366,103 | 898,1428,1190 | 899,3869,3652 | 902,386,371

BATCH_RAW_INFO | 878,3946,3380 | 885,912,486 | 886,4023,3601 | 887,440,26 | 890,1655,1297 | 891,2662,2318 | 893,313,22 | 895,2508,2229 | 897,367,103 | 898,1429,1190 | 899,3870,3652 | 902,387,371

BATCH_RAW_INFO | 878,3947,3380 | 885,913,486 | 886,4024,3601 | 887,441,26 | 890,1656,1297 | 891,2663,2318 | 893,314,22 | 895,2509,2229 | 897,368,103 | 898,1430,1190 | 899,3871,3652 | 902,388,371

BATCH_RAW_INFO | 878,3948,3380 | 885,914,486 | 886,4025,3601 | 887,442,26 | 890,1657,1297 | 891,2664,2318 | 893,315,22 | 895,2510,2229 | 897,369,103 | 898,1431,1190 | 899,3872,3652 | 902,389,371

BATCH_RAW_INFO | 878,3949,3380 | 885,915,486 | 886,4026,3601 | 887,443,26 | 890,1658,1297 | 891,2665,2318 | 893,316,22 | 895,2511,2229 | 897,370,103 | 898,1432,1190 | 899,3873,3652 | 902,390,371

BATCH_RAW_INFO | 878,3950,3380 | 885,916,486 | 886,4027,3601 | 887,444,26 | 890,1659,1297 | 891,2666,2318 | 893,317,22 | 895,2512,2229 | 897,371,103 | 898,1433,1190 | 899,3874,3652 | 902,391,371

BATCH_RAW_INFO | 878,3951,3380 | 885,917,486 | 886,4028,3601 | 887,445,26 | 890,1660,1297 | 891,2667,2318 | 893,318,22 | 895,2513,2229 | 897,372,103 | 898,1434,1190 | 899,3875,3652 | 902,392,371

BATCH_RAW_INFO | 878,3952,3380 | 885,918,486 | 886,4029,3601 | 887,446,26 | 890,1661,1297 | 891,2668,2318 | 893,319,22 | 895,2514,2229 | 897,373,103 | 898,1435,1190 | 899,3876,3652 | 902,393,371

BATCH_RAW_INFO | 878,3953,3380 | 885,919,486 | 886,4030,3601 | 887,447,26 | 890,1662,1297 | 891,2669,2318 | 893,320,22 | 895,2515,2229 | 897,374,103 | 898,1436,1190 | 899,3877,3652 | 902,394,371

BATCH_RAW_INFO | 878,3954,3380 | 885,920,486 | 886,4031,3601 | 887,448,26 | 890,1663,1297 | 891,2670,2318 | 893,321,22 | 895,2516,2229 | 897,375,103 | 898,1437,1190 | 899,3878,3652 | 902,395,371

BATCH_RAW_INFO | 878,3955,3380 | 885,921,486 | 886,4032,3601 | 887,449,26 | 890,1664,1297 | 891,2671,2318 | 893,322,22 | 895,2517,2229 | 897,376,103 | 898,1438,1190 | 899,3879,3652 | 902,396,371

BATCH_RAW_INFO | 878,3956,3380 | 885,922,486 | 886,4033,3601 | 887,450,26 | 890,1665,1297 | 891,2672,2318 | 893,323,22 | 895,2518,2229 | 897,377,103 | 898,1439,1190 | 899,3880,3652 | 902,397,371

BATCH_RAW_INFO | 878,3957,3380 | 885,923,486 | 886,4034,3601 | 887,451,26 | 890,1666,1297 | 891,2673,2318 | 893,324,22 | 895,2519,2229 | 897,378,103 | 898,1440,1190 | 899,3881,3652 | 902,398,371

BATCH_RAW_INFO | 878,3958,3380 | 885,924,486 | 886,4035,3601 | 887,452,26 | 890,1667,1297 | 891,2674,2318 | 893,325,22 | 895,2520,2229 | 897,379,103 | 898,1441,1190 | 899,3882,3652 | 902,399,371

BATCH_RAW_INFO | 878,3959,3380 | 885,925,486 | 886,4036,3601 | 887,453,26 | 890,1668,1297 | 891,2675,2318 | 893,326,22 | 895,2521,2229 | 897,380,103 | 898,1442,1190 | 899,3883,3652 | 902,400,371

BATCH_RAW_INFO | 878,3960,3380 | 886,4037,3601 | 887,454,26 | 890,1669,1297 | 891,2676,2318 | 893,327,22 | 895,2522,2229 | 897,381,103 | 898,1443,1190 | 899,3884,3652 | 902,401,371

BATCH_RAW_INFO | 878,3961,3380 | 886,4038,3601 | 887,455,26 | 890,1670,1297 | 891,2677,2318 | 893,328,22 | 895,2523,2229 | 897,382,103 | 898,1444,1190 | 899,3885,3652 | 902,402,371

BATCH_RAW_INFO | 878,3962,3380 | 886,4039,3601 | 887,456,26 | 890,1671,1297 | 891,2678,2318 | 893,329,22 | 895,2524,2229 | 897,383,103 | 898,1445,1190 | 899,3886,3652 | 902,403,371

BATCH_RAW_INFO | 878,3963,3380 | 886,4040,3601 | 887,457,26 | 890,1672,1297 | 891,2679,2318 | 893,330,22 | 895,2525,2229 | 897,384,103 | 898,1446,1190 | 899,3887,3652 | 902,404,371

BATCH_RAW_INFO | 878,3964,3380 | 886,4041,3601 | 887,458,26 | 890,1673,1297 | 891,2680,2318 | 893,331,22 | 895,2526,2229 | 897,385,103 | 898,1447,1190 | 899,3888,3652 | 902,405,371

BATCH_RAW_INFO | 878,3965,3380 | 886,4042,3601 | 887,459,26 | 890,1674,1297 | 891,2681,2318 | 893,332,22 | 895,2527,2229 | 897,386,103 | 898,1448,1190 | 899,3889,3652 | 902,406,371

BATCH_RAW_INFO | 878,3966,3380 | 886,4043,3601 | 887,460,26 | 890,1675,1297 | 891,2682,2318 | 893,333,22 | 895,2528,2229 | 897,387,103 | 898,1449,1190 | 899,3890,3652 | 902,407,371

BATCH_RAW_INFO | 878,3967,3380 | 886,4044,3601 | 887,461,26 | 890,1676,1297 | 891,2683,2318 | 893,334,22 | 895,2529,2229 | 897,388,103 | 898,1450,1190 | 899,3891,3652 | 902,408,371

BATCH_RAW_INFO | 878,3968,3380 | 886,4045,3601 | 887,462,26 | 890,1677,1297 | 891,2684,2318 | 893,335,22 | 895,2530,2229 | 897,389,103 | 898,1451,1190 | 899,3892,3652 | 902,409,371

BATCH_RAW_INFO | 878,3969,3380 | 886,4046,3601 | 887,463,26 | 890,1678,1297 | 891,2685,2318 | 893,336,22 | 895,2531,2229 | 897,390,103 | 898,1452,1190 | 899,3893,3652 | 902,410,371

BATCH_RAW_INFO | 878,3970,3380 | 886,4047,3601 | 887,464,26 | 890,1679,1297 | 891,2686,2318 | 893,337,22 | 895,2532,2229 | 897,391,103 | 898,1453,1190 | 899,3894,3652 | 902,411,371

BATCH_RAW_INFO | 878,3971,3380 | 886,4048,3601 | 887,465,26 | 890,1680,1297 | 891,2687,2318 | 893,338,22 | 895,2533,2229 | 897,392,103 | 898,1454,1190 | 899,3895,3652 | 902,412,371

BATCH_RAW_INFO | 878,3972,3380 | 886,4049,3601 | 887,466,26 | 890,1681,1297 | 891,2688,2318 | 893,339,22 | 895,2534,2229 | 897,393,103 | 898,1455,1190 | 899,3896,3652 | 902,413,371

BATCH_RAW_INFO | 878,3973,3380 | 886,4050,3601 | 887,467,26 | 890,1682,1297 | 891,2689,2318 | 893,340,22 | 895,2535,2229 | 897,394,103 | 898,1456,1190 | 899,3897,3652 | 902,414,371

BATCH_RAW_INFO | 878,3974,3380 | 886,4051,3601 | 887,468,26 | 890,1683,1297 | 891,2690,2318 | 893,341,22 | 895,2536,2229 | 897,395,103 | 898,1457,1190 | 899,3898,3652 | 902,415,371

BATCH_RAW_INFO | 878,3975,3380 | 886,4052,3601 | 887,469,26 | 890,1684,1297 | 891,2691,2318 | 893,342,22 | 895,2537,2229 | 897,396,103 | 898,1458,1190 | 899,3899,3652 | 902,416,371

BATCH_RAW_INFO | 878,3976,3380 | 886,4053,3601 | 887,470,26 | 890,1685,1297 | 891,2692,2318 | 893,343,22 | 895,2538,2229 | 897,397,103 | 898,1459,1190 | 899,3900,3652 | 902,417,371

BATCH_RAW_INFO | 878,3977,3380 | 886,4054,3601 | 887,471,26 | 890,1686,1297 | 891,2693,2318 | 893,344,22 | 895,2539,2229 | 897,398,103 | 898,1460,1190 | 899,3901,3652 | 902,418,371

BATCH_RAW_INFO | 903,1324,1323

BATCH_RAW_INFO | 878,3978,3380 | 886,4055,3601 | 887,472,26 | 890,1687,1297 | 891,2694,2318 | 893,345,22 | 895,2540,2229 | 897,399,103 | 898,1461,1190 | 899,3902,3652 | 902,419,371 | 903,1325,1323

BATCH_RAW_INFO | 878,3979,3380 | 886,4056,3601 | 887,473,26 | 890,1688,1297 | 891,2695,2318 | 893,346,22 | 895,2541,2229 | 897,400,103 | 898,1462,1190 | 899,3903,3652 | 902,420,371 | 903,1326,1323

BATCH_RAW_INFO | 878,3980,3380 | 886,4057,3601 | 887,474,26 | 890,1689,1297 | 891,2696,2318 | 893,347,22 | 895,2542,2229 | 897,401,103 | 898,1463,1190 | 899,3904,3652 | 902,421,371 | 903,1327,1323

BATCH_RAW_INFO | 878,3981,3380 | 886,4058,3601 | 887,475,26 | 890,1690,1297 | 891,2697,2318 | 893,348,22 | 895,2543,2229 | 897,402,103 | 898,1464,1190 | 899,3905,3652 | 902,422,371 | 903,1328,1323

BATCH_RAW_INFO | 878,3982,3380 | 886,4059,3601 | 887,476,26 | 890,1691,1297 | 891,2698,2318 | 893,349,22 | 895,2544,2229 | 897,403,103 | 898,1465,1190 | 899,3906,3652 | 902,423,371 | 903,1329,1323

BATCH_RAW_INFO | 878,3983,3380 | 886,4060,3601 | 887,477,26 | 890,1692,1297 | 891,2699,2318 | 893,350,22 | 895,2545,2229 | 897,404,103 | 898,1466,1190 | 899,3907,3652 | 902,424,371 | 903,1330,1323

BATCH_RAW_INFO | 878,3984,3380 | 886,4061,3601 | 887,478,26 | 890,1693,1297 | 891,2700,2318 | 893,351,22 | 895,2546,2229 | 897,405,103 | 898,1467,1190 | 899,3908,3652 | 902,425,371 | 903,1331,1323

BATCH_RAW_INFO | 878,3985,3380 | 886,4062,3601 | 887,479,26 | 890,1694,1297 | 891,2701,2318 | 893,352,22 | 895,2547,2229 | 897,406,103 | 898,1468,1190 | 899,3909,3652 | 902,426,371 | 903,1332,1323

BATCH_RAW_INFO | 878,3986,3380 | 886,4063,3601 | 887,480,26 | 890,1695,1297 | 891,2702,2318 | 893,353,22 | 895,2548,2229 | 897,407,103 | 898,1469,1190 | 899,3910,3652 | 902,427,371 | 903,1333,1323

BATCH_RAW_INFO | 878,3987,3380 | 886,4064,3601 | 887,481,26 | 890,1696,1297 | 891,2703,2318 | 893,354,22 | 895,2549,2229 | 897,408,103 | 898,1470,1190 | 899,3911,3652 | 902,428,371 | 903,1334,1323

BATCH_RAW_INFO | 904,4038,4037

BATCH_RAW_INFO | 878,3988,3380 | 886,4065,3601 | 887,482,26 | 890,1697,1297 | 891,2704,2318 | 893,355,22 | 895,2550,2229 | 897,409,103 | 898,1471,1190 | 899,3912,3652 | 902,429,371 | 903,1335,1323 | 904,4039,4037

BATCH_RAW_INFO | 878,3989,3380 | 886,4066,3601 | 887,483,26 | 890,1698,1297 | 891,2705,2318 | 893,356,22 | 895,2551,2229 | 897,410,103 | 898,1472,1190 | 899,3913,3652 | 902,430,371 | 903,1336,1323 | 904,4040,4037

BATCH_RAW_INFO | 878,3990,3380 | 886,4067,3601 | 887,484,26 | 890,1699,1297 | 891,2706,2318 | 893,357,22 | 895,2552,2229 | 897,411,103 | 898,1473,1190 | 899,3914,3652 | 902,431,371 | 903,1337,1323 | 904,4041,4037

BATCH_RAW_INFO | 878,3991,3380 | 886,4068,3601 | 887,485,26 | 890,1700,1297 | 891,2707,2318 | 893,358,22 | 895,2553,2229 | 897,412,103 | 898,1474,1190 | 899,3915,3652 | 902,432,371 | 903,1338,1323 | 904,4042,4037

BATCH_RAW_INFO | 878,3992,3380 | 886,4069,3601 | 887,486,26 | 890,1701,1297 | 891,2708,2318 | 893,359,22 | 895,2554,2229 | 897,413,103 | 898,1475,1190 | 899,3916,3652 | 902,433,371 | 903,1339,1323 | 904,4043,4037

BATCH_RAW_INFO | 878,3993,3380 | 886,4070,3601 | 887,487,26 | 890,1702,1297 | 891,2709,2318 | 893,360,22 | 895,2555,2229 | 897,414,103 | 898,1476,1190 | 899,3917,3652 | 902,434,371 | 903,1340,1323 | 904,4044,4037

BATCH_RAW_INFO | 878,3994,3380 | 886,4071,3601 | 887,488,26 | 890,1703,1297 | 891,2710,2318 | 893,361,22 | 895,2556,2229 | 897,415,103 | 898,1477,1190 | 899,3918,3652 | 902,435,371 | 903,1341,1323 | 904,4045,4037

BATCH_RAW_INFO | 878,3995,3380 | 886,4072,3601 | 887,489,26 | 890,1704,1297 | 891,2711,2318 | 893,362,22 | 895,2557,2229 | 897,416,103 | 898,1478,1190 | 899,3919,3652 | 902,436,371 | 903,1342,1323 | 904,4046,4037

BATCH_RAW_INFO | 878,3996,3380 | 886,4073,3601 | 887,490,26 | 890,1705,1297 | 891,2712,2318 | 893,363,22 | 895,2558,2229 | 897,417,103 | 898,1479,1190 | 899,3920,3652 | 902,437,371 | 903,1343,1323 | 904,4047,4037

BATCH_RAW_INFO | 878,3997,3380 | 886,4074,3601 | 890,1706,1297 | 891,2713,2318 | 893,364,22 | 895,2559,2229 | 897,418,103 | 898,1480,1190 | 899,3921,3652 | 902,438,371 | 903,1344,1323 | 904,4048,4037

BATCH_RAW_INFO | 878,3998,3380 | 886,4075,3601 | 890,1707,1297 | 891,2714,2318 | 893,365,22 | 895,2560,2229 | 897,419,103 | 898,1481,1190 | 899,3922,3652 | 902,439,371 | 903,1345,1323 | 904,4049,4037

BATCH_RAW_INFO | 878,3999,3380 | 886,4076,3601 | 890,1708,1297 | 891,2715,2318 | 893,366,22 | 895,2561,2229 | 897,420,103 | 898,1482,1190 | 899,3923,3652 | 902,440,371 | 903,1346,1323 | 904,4050,4037

BATCH_RAW_INFO | 878,4000,3380 | 886,4077,3601 | 890,1709,1297 | 891,2716,2318 | 893,367,22 | 895,2562,2229 | 897,421,103 | 898,1483,1190 | 899,3924,3652 | 902,441,371 | 903,1347,1323 | 904,4051,4037

BATCH_RAW_INFO | 878,4001,3380 | 886,4078,3601 | 890,1710,1297 | 891,2717,2318 | 893,368,22 | 895,2563,2229 | 897,422,103 | 898,1484,1190 | 899,3925,3652 | 902,442,371 | 903,1348,1323 | 904,4052,4037

BATCH_RAW_INFO | 878,4002,3380 | 886,4079,3601 | 890,1711,1297 | 891,2718,2318 | 893,369,22 | 895,2564,2229 | 897,423,103 | 898,1485,1190 | 899,3926,3652 | 902,443,371 | 903,1349,1323 | 904,4053,4037

BATCH_RAW_INFO | 878,4003,3380 | 886,4080,3601 | 890,1712,1297 | 891,2719,2318 | 893,370,22 | 895,2565,2229 | 897,424,103 | 898,1486,1190 | 899,3927,3652 | 902,444,371 | 903,1350,1323 | 904,4054,4037

BATCH_RAW_INFO | 878,4004,3380 | 886,4081,3601 | 890,1713,1297 | 891,2720,2318 | 893,371,22 | 895,2566,2229 | 897,425,103 | 898,1487,1190 | 899,3928,3652 | 902,445,371 | 903,1351,1323 | 904,4055,4037

BATCH_RAW_INFO | 878,4005,3380 | 886,4082,3601 | 890,1714,1297 | 891,2721,2318 | 893,372,22 | 895,2567,2229 | 897,426,103 | 898,1488,1190 | 899,3929,3652 | 902,446,371 | 903,1352,1323 | 904,4056,4037

BATCH_RAW_INFO | 878,4006,3380 | 886,4083,3601 | 890,1715,1297 | 891,2722,2318 | 893,373,22 | 895,2568,2229 | 897,427,103 | 898,1489,1190 | 899,3930,3652 | 902,447,371 | 903,1353,1323 | 904,4057,4037

BATCH_RAW_INFO | 878,4007,3380 | 886,4084,3601 | 890,1716,1297 | 891,2723,2318 | 893,374,22 | 895,2569,2229 | 897,428,103 | 898,1490,1190 | 899,3931,3652 | 902,448,371 | 903,1354,1323 | 904,4058,4037

BATCH_RAW_INFO | 905,21,20

BATCH_RAW_INFO | 878,4008,3380 | 886,4085,3601 | 890,1717,1297 | 891,2724,2318 | 893,375,22 | 895,2570,2229 | 897,429,103 | 898,1491,1190 | 899,3932,3652 | 902,449,371 | 903,1355,1323 | 904,4059,4037 | 905,22,20

BATCH_RAW_INFO | 878,4009,3380 | 886,4086,3601 | 890,1718,1297 | 891,2725,2318 | 893,376,22 | 895,2571,2229 | 897,430,103 | 898,1492,1190 | 899,3933,3652 | 902,450,371 | 903,1356,1323 | 904,4060,4037 | 905,23,20

BATCH_RAW_INFO | 878,4010,3380 | 886,4087,3601 | 890,1719,1297 | 891,2726,2318 | 893,377,22 | 895,2572,2229 | 897,431,103 | 898,1493,1190 | 899,3934,3652 | 902,451,371 | 903,1357,1323 | 904,4061,4037 | 905,24,20

BATCH_RAW_INFO | 878,4011,3380 | 886,4088,3601 | 890,1720,1297 | 891,2727,2318 | 893,378,22 | 895,2573,2229 | 897,432,103 | 898,1494,1190 | 899,3935,3652 | 902,452,371 | 903,1358,1323 | 904,4062,4037 | 905,25,20

BATCH_RAW_INFO | 878,4012,3380 | 886,4089,3601 | 890,1721,1297 | 891,2728,2318 | 893,379,22 | 895,2574,2229 | 897,433,103 | 898,1495,1190 | 899,3936,3652 | 903,1359,1323 | 904,4063,4037 | 905,26,20

BATCH_RAW_INFO | 878,4013,3380 | 886,4090,3601 | 890,1722,1297 | 891,2729,2318 | 893,380,22 | 895,2575,2229 | 897,434,103 | 898,1496,1190 | 899,3937,3652 | 903,1360,1323 | 904,4064,4037 | 905,27,20

BATCH_RAW_INFO | 878,4014,3380 | 886,4091,3601 | 890,1723,1297 | 891,2730,2318 | 893,381,22 | 895,2576,2229 | 897,435,103 | 898,1497,1190 | 899,3938,3652 | 903,1361,1323 | 904,4065,4037 | 905,28,20

BATCH_RAW_INFO | 878,4015,3380 | 886,4092,3601 | 890,1724,1297 | 891,2731,2318 | 893,382,22 | 895,2577,2229 | 897,436,103 | 898,1498,1190 | 899,3939,3652 | 903,1362,1323 | 904,4066,4037 | 905,29,20

BATCH_RAW_INFO | 878,4016,3380 | 886,4093,3601 | 890,1725,1297 | 891,2732,2318 | 893,383,22 | 895,2578,2229 | 897,437,103 | 898,1499,1190 | 899,3940,3652 | 903,1363,1323 | 904,4067,4037 | 905,30,20

BATCH_RAW_INFO | 878,4017,3380 | 886,4094,3601 | 890,1726,1297 | 891,2733,2318 | 893,384,22 | 895,2579,2229 | 897,438,103 | 898,1500,1190 | 899,3941,3652 | 903,1364,1323 | 904,4068,4037 | 905,31,20

BATCH_RAW_INFO | 878,4018,3380 | 886,4095,3601 | 890,1727,1297 | 891,2734,2318 | 893,385,22 | 895,2580,2229 | 897,439,103 | 898,1501,1190 | 899,3942,3652 | 903,1365,1323 | 904,4069,4037 | 905,32,20

BATCH_RAW_INFO | 878,4019,3380 | 890,1728,1297 | 891,2735,2318 | 893,386,22 | 895,2581,2229 | 897,440,103 | 898,1502,1190 | 899,3943,3652 | 903,1366,1323 | 904,4070,4037 | 905,33,20

BATCH_RAW_INFO | 878,4020,3380 | 890,1729,1297 | 891,2736,2318 | 893,387,22 | 895,2582,2229 | 897,441,103 | 898,1503,1190 | 899,3944,3652 | 903,1367,1323 | 904,4071,4037 | 905,34,20

BATCH_RAW_INFO | 878,4021,3380 | 890,1730,1297 | 891,2737,2318 | 893,388,22 | 895,2583,2229 | 897,442,103 | 898,1504,1190 | 899,3945,3652 | 903,1368,1323 | 904,4072,4037 | 905,35,20

BATCH_RAW_INFO | 878,4022,3380 | 890,1731,1297 | 891,2738,2318 | 893,389,22 | 895,2584,2229 | 897,443,103 | 898,1505,1190 | 899,3946,3652 | 903,1369,1323 | 904,4073,4037 | 905,36,20

BATCH_RAW_INFO | 878,4023,3380 | 890,1732,1297 | 891,2739,2318 | 893,390,22 | 895,2585,2229 | 897,444,103 | 898,1506,1190 | 899,3947,3652 | 903,1370,1323 | 904,4074,4037 | 905,37,20

BATCH_RAW_INFO | 878,4024,3380 | 890,1733,1297 | 891,2740,2318 | 893,391,22 | 895,2586,2229 | 897,445,103 | 898,1507,1190 | 899,3948,3652 | 903,1371,1323 | 904,4075,4037 | 905,38,20

BATCH_RAW_INFO | 878,4025,3380 | 890,1734,1297 | 891,2741,2318 | 893,392,22 | 895,2587,2229 | 897,446,103 | 898,1508,1190 | 899,3949,3652 | 903,1372,1323 | 904,4076,4037 | 905,39,20

BATCH_RAW_INFO | 878,4026,3380 | 890,1735,1297 | 891,2742,2318 | 893,393,22 | 895,2588,2229 | 897,447,103 | 898,1509,1190 | 899,3950,3652 | 903,1373,1323 | 904,4077,4037 | 905,40,20

BATCH_RAW_INFO | 878,4027,3380 | 890,1736,1297 | 891,2743,2318 | 893,394,22 | 895,2589,2229 | 897,448,103 | 898,1510,1190 | 899,3951,3652 | 903,1374,1323 | 904,4078,4037 | 905,41,20

BATCH_RAW_INFO | 878,4028,3380 | 890,1737,1297 | 891,2744,2318 | 893,395,22 | 895,2590,2229 | 897,449,103 | 898,1511,1190 | 899,3952,3652 | 903,1375,1323 | 904,4079,4037 | 905,42,20

BATCH_RAW_INFO | 878,4029,3380 | 890,1738,1297 | 891,2745,2318 | 893,396,22 | 895,2591,2229 | 897,450,103 | 898,1512,1190 | 899,3953,3652 | 903,1376,1323 | 904,4080,4037 | 905,43,20

BATCH_RAW_INFO | 878,4030,3380 | 890,1739,1297 | 891,2746,2318 | 893,397,22 | 895,2592,2229 | 897,451,103 | 898,1513,1190 | 899,3954,3652 | 903,1377,1323 | 904,4081,4037 | 905,44,20

BATCH_RAW_INFO | 878,4031,3380 | 890,1740,1297 | 891,2747,2318 | 893,398,22 | 895,2593,2229 | 897,452,103 | 898,1514,1190 | 899,3955,3652 | 903,1378,1323 | 904,4082,4037 | 905,45,20

BATCH_RAW_INFO | 878,4032,3380 | 890,1741,1297 | 891,2748,2318 | 893,399,22 | 895,2594,2229 | 897,453,103 | 898,1515,1190 | 899,3956,3652 | 903,1379,1323 | 904,4083,4037 | 905,46,20

BATCH_RAW_INFO | 878,4033,3380 | 890,1742,1297 | 891,2749,2318 | 893,400,22 | 895,2595,2229 | 897,454,103 | 898,1516,1190 | 899,3957,3652 | 903,1380,1323 | 904,4084,4037 | 905,47,20

BATCH_RAW_INFO | 878,4034,3380 | 890,1743,1297 | 891,2750,2318 | 893,401,22 | 895,2596,2229 | 897,455,103 | 898,1517,1190 | 899,3958,3652 | 903,1381,1323 | 904,4085,4037 | 905,48,20

BATCH_RAW_INFO | 878,4035,3380 | 890,1744,1297 | 891,2751,2318 | 893,402,22 | 895,2597,2229 | 897,456,103 | 898,1518,1190 | 899,3959,3652 | 903,1382,1323 | 904,4086,4037 | 905,49,20

BATCH_RAW_INFO | 878,4036,3380 | 890,1745,1297 | 891,2752,2318 | 893,403,22 | 895,2598,2229 | 897,457,103 | 898,1519,1190 | 899,3960,3652 | 903,1383,1323 | 904,4087,4037 | 905,50,20

BATCH_RAW_INFO | 878,4037,3380 | 890,1746,1297 | 891,2753,2318 | 893,404,22 | 895,2599,2229 | 897,458,103 | 898,1520,1190 | 899,3961,3652 | 903,1384,1323 | 904,4088,4037 | 905,51,20

BATCH_RAW_INFO | 878,4038,3380 | 890,1747,1297 | 891,2754,2318 | 893,405,22 | 895,2600,2229 | 897,459,103 | 898,1521,1190 | 899,3962,3652 | 903,1385,1323 | 904,4089,4037 | 905,52,20

BATCH_RAW_INFO | 878,4039,3380 | 890,1748,1297 | 891,2755,2318 | 893,406,22 | 895,2601,2229 | 897,460,103 | 898,1522,1190 | 899,3963,3652 | 903,1386,1323 | 904,4090,4037 | 905,53,20

BATCH_RAW_INFO | 878,4040,3380 | 890,1749,1297 | 891,2756,2318 | 893,407,22 | 895,2602,2229 | 897,461,103 | 898,1523,1190 | 899,3964,3652 | 903,1387,1323 | 904,4091,4037 | 905,54,20

BATCH_RAW_INFO | 878,4041,3380 | 890,1750,1297 | 891,2757,2318 | 893,408,22 | 895,2603,2229 | 897,462,103 | 898,1524,1190 | 899,3965,3652 | 903,1388,1323 | 904,4092,4037 | 905,55,20

BATCH_RAW_INFO | 878,4042,3380 | 890,1751,1297 | 891,2758,2318 | 893,409,22 | 895,2604,2229 | 897,463,103 | 898,1525,1190 | 899,3966,3652 | 903,1389,1323 | 904,4093,4037 | 905,56,20

BATCH_RAW_INFO | 878,4043,3380 | 890,1752,1297 | 891,2759,2318 | 893,410,22 | 895,2605,2229 | 897,464,103 | 898,1526,1190 | 899,3967,3652 | 903,1390,1323 | 904,4094,4037 | 905,57,20

BATCH_RAW_INFO | 878,4044,3380 | 890,1753,1297 | 891,2760,2318 | 893,411,22 | 895,2606,2229 | 897,465,103 | 898,1527,1190 | 899,3968,3652 | 903,1391,1323 | 904,4095,4037 | 905,58,20

BATCH_RAW_INFO | 878,4045,3380 | 890,1754,1297 | 891,2761,2318 | 893,412,22 | 895,2607,2229 | 897,466,103 | 898,1528,1190 | 899,3969,3652 | 903,1392,1323 | 905,59,20

BATCH_RAW_INFO | 878,4046,3380 | 890,1755,1297 | 891,2762,2318 | 893,413,22 | 895,2608,2229 | 897,467,103 | 898,1529,1190 | 899,3970,3652 | 903,1393,1323 | 905,60,20

BATCH_RAW_INFO | 878,4047,3380 | 890,1756,1297 | 891,2763,2318 | 893,414,22 | 895,2609,2229 | 897,468,103 | 898,1530,1190 | 899,3971,3652 | 903,1394,1323 | 905,61,20

BATCH_RAW_INFO | 878,4048,3380 | 890,1757,1297 | 891,2764,2318 | 893,415,22 | 895,2610,2229 | 897,469,103 | 898,1531,1190 | 899,3972,3652 | 903,1395,1323 | 905,62,20

BATCH_RAW_INFO | 878,4049,3380 | 890,1758,1297 | 891,2765,2318 | 893,416,22 | 895,2611,2229 | 897,470,103 | 898,1532,1190 | 899,3973,3652 | 903,1396,1323 | 905,63,20

BATCH_RAW_INFO | 878,4050,3380 | 890,1759,1297 | 891,2766,2318 | 893,417,22 | 895,2612,2229 | 897,471,103 | 898,1533,1190 | 899,3974,3652 | 903,1397,1323 | 905,64,20

BATCH_RAW_INFO | 878,4051,3380 | 891,2767,2318 | 893,418,22 | 895,2613,2229 | 897,472,103 | 898,1534,1190 | 899,3975,3652 | 903,1398,1323 | 905,65,20

BATCH_RAW_INFO | 878,4052,3380 | 891,2768,2318 | 893,419,22 | 895,2614,2229 | 897,473,103 | 898,1535,1190 | 899,3976,3652 | 903,1399,1323 | 905,66,20

BATCH_RAW_INFO | 878,4053,3380 | 891,2769,2318 | 893,420,22 | 895,2615,2229 | 897,474,103 | 898,1536,1190 | 899,3977,3652 | 903,1400,1323 | 905,67,20

BATCH_RAW_INFO | 878,4054,3380 | 891,2770,2318 | 893,421,22 | 895,2616,2229 | 897,475,103 | 898,1537,1190 | 899,3978,3652 | 903,1401,1323 | 905,68,20

BATCH_RAW_INFO | 878,4055,3380 | 891,2771,2318 | 893,422,22 | 895,2617,2229 | 897,476,103 | 898,1538,1190 | 899,3979,3652 | 903,1402,1323 | 905,69,20

BATCH_RAW_INFO | 878,4056,3380 | 891,2772,2318 | 893,423,22 | 895,2618,2229 | 897,477,103 | 898,1539,1190 | 899,3980,3652 | 903,1403,1323 | 905,70,20

BATCH_RAW_INFO | 878,4057,3380 | 891,2773,2318 | 893,424,22 | 895,2619,2229 | 897,478,103 | 898,1540,1190 | 899,3981,3652 | 903,1404,1323 | 905,71,20

BATCH_RAW_INFO | 906,4036,4035

BATCH_RAW_INFO | 878,4058,3380 | 891,2774,2318 | 893,425,22 | 895,2620,2229 | 897,479,103 | 898,1541,1190 | 899,3982,3652 | 903,1405,1323 | 905,72,20 | 906,4037,4035

BATCH_RAW_INFO | 878,4059,3380 | 891,2775,2318 | 893,426,22 | 895,2621,2229 | 897,480,103 | 898,1542,1190 | 899,3983,3652 | 903,1406,1323 | 905,73,20 | 906,4038,4035

BATCH_RAW_INFO | 878,4060,3380 | 891,2776,2318 | 893,427,22 | 895,2622,2229 | 897,481,103 | 898,1543,1190 | 899,3984,3652 | 903,1407,1323 | 905,74,20 | 906,4039,4035

BATCH_RAW_INFO | 878,4061,3380 | 891,2777,2318 | 893,428,22 | 895,2623,2229 | 897,482,103 | 898,1544,1190 | 899,3985,3652 | 903,1408,1323 | 905,75,20 | 906,4040,4035

BATCH_RAW_INFO | 878,4062,3380 | 891,2778,2318 | 893,429,22 | 895,2624,2229 | 897,483,103 | 898,1545,1190 | 899,3986,3652 | 903,1409,1323 | 905,76,20 | 906,4041,4035

BATCH_RAW_INFO | 878,4063,3380 | 891,2779,2318 | 893,430,22 | 895,2625,2229 | 897,484,103 | 898,1546,1190 | 899,3987,3652 | 903,1410,1323 | 905,77,20 | 906,4042,4035

BATCH_RAW_INFO | 878,4064,3380 | 891,2780,2318 | 893,431,22 | 895,2626,2229 | 897,485,103 | 898,1547,1190 | 899,3988,3652 | 903,1411,1323 | 905,78,20 | 906,4043,4035

BATCH_RAW_INFO | 878,4065,3380 | 891,2781,2318 | 893,432,22 | 895,2627,2229 | 897,486,103 | 898,1548,1190 | 899,3989,3652 | 903,1412,1323 | 905,79,20 | 906,4044,4035

BATCH_RAW_INFO | 878,4066,3380 | 891,2782,2318 | 893,433,22 | 895,2628,2229 | 897,487,103 | 898,1549,1190 | 899,3990,3652 | 903,1413,1323 | 905,80,20 | 906,4045,4035

BATCH_RAW_INFO | 878,4067,3380 | 891,2783,2318 | 893,434,22 | 895,2629,2229 | 897,488,103 | 898,1550,1190 | 899,3991,3652 | 903,1414,1323 | 905,81,20 | 906,4046,4035

BATCH_RAW_INFO | 878,4068,3380 | 891,2784,2318 | 893,435,22 | 895,2630,2229 | 897,489,103 | 898,1551,1190 | 899,3992,3652 | 903,1415,1323 | 905,82,20 | 906,4047,4035

BATCH_RAW_INFO | 878,4069,3380 | 891,2785,2318 | 893,436,22 | 895,2631,2229 | 897,490,103 | 898,1552,1190 | 899,3993,3652 | 903,1416,1323 | 905,83,20 | 906,4048,4035

BATCH_RAW_INFO | 878,4070,3380 | 891,2786,2318 | 893,437,22 | 895,2632,2229 | 897,491,103 | 898,1553,1190 | 899,3994,3652 | 903,1417,1323 | 905,84,20 | 906,4049,4035

BATCH_RAW_INFO | 878,4071,3380 | 891,2787,2318 | 893,438,22 | 895,2633,2229 | 897,492,103 | 898,1554,1190 | 899,3995,3652 | 903,1418,1323 | 905,85,20 | 906,4050,4035

BATCH_RAW_INFO | 878,4072,3380 | 891,2788,2318 | 893,439,22 | 895,2634,2229 | 897,493,103 | 898,1555,1190 | 899,3996,3652 | 903,1419,1323 | 905,86,20 | 906,4051,4035

BATCH_RAW_INFO | 878,4073,3380 | 891,2789,2318 | 893,440,22 | 895,2635,2229 | 897,494,103 | 898,1556,1190 | 899,3997,3652 | 903,1420,1323 | 905,87,20 | 906,4052,4035

BATCH_RAW_INFO | 878,4074,3380 | 891,2790,2318 | 893,441,22 | 895,2636,2229 | 897,495,103 | 898,1557,1190 | 899,3998,3652 | 903,1421,1323 | 905,88,20 | 906,4053,4035

BATCH_RAW_INFO | 878,4075,3380 | 891,2791,2318 | 893,442,22 | 895,2637,2229 | 897,496,103 | 898,1558,1190 | 899,3999,3652 | 903,1422,1323 | 905,89,20 | 906,4054,4035

BATCH_RAW_INFO | 878,4076,3380 | 891,2792,2318 | 893,443,22 | 895,2638,2229 | 897,497,103 | 898,1559,1190 | 899,4000,3652 | 903,1423,1323 | 905,90,20 | 906,4055,4035

BATCH_RAW_INFO | 878,4077,3380 | 891,2793,2318 | 893,444,22 | 895,2639,2229 | 897,498,103 | 898,1560,1190 | 899,4001,3652 | 903,1424,1323 | 905,91,20 | 906,4056,4035

BATCH_RAW_INFO | 878,4078,3380 | 891,2794,2318 | 893,445,22 | 895,2640,2229 | 897,499,103 | 898,1561,1190 | 899,4002,3652 | 903,1425,1323 | 905,92,20 | 906,4057,4035

BATCH_RAW_INFO | 878,4079,3380 | 891,2795,2318 | 893,446,22 | 895,2641,2229 | 897,500,103 | 898,1562,1190 | 899,4003,3652 | 903,1426,1323 | 905,93,20 | 906,4058,4035

BATCH_RAW_INFO | 878,4080,3380 | 891,2796,2318 | 893,447,22 | 895,2642,2229 | 897,501,103 | 898,1563,1190 | 899,4004,3652 | 903,1427,1323 | 905,94,20 | 906,4059,4035

BATCH_RAW_INFO | 878,4081,3380 | 891,2797,2318 | 893,448,22 | 895,2643,2229 | 897,502,103 | 898,1564,1190 | 899,4005,3652 | 903,1428,1323 | 905,95,20 | 906,4060,4035

BATCH_RAW_INFO | 878,4082,3380 | 891,2798,2318 | 893,449,22 | 895,2644,2229 | 897,503,103 | 898,1565,1190 | 899,4006,3652 | 903,1429,1323 | 905,96,20 | 906,4061,4035

BATCH_RAW_INFO | 878,4083,3380 | 891,2799,2318 | 893,450,22 | 895,2645,2229 | 897,504,103 | 898,1566,1190 | 899,4007,3652 | 903,1430,1323 | 905,97,20 | 906,4062,4035

BATCH_RAW_INFO | 878,4084,3380 | 891,2800,2318 | 893,451,22 | 895,2646,2229 | 897,505,103 | 898,1567,1190 | 899,4008,3652 | 903,1431,1323 | 905,98,20 | 906,4063,4035

BATCH_RAW_INFO | 878,4085,3380 | 891,2801,2318 | 893,452,22 | 895,2647,2229 | 897,506,103 | 898,1568,1190 | 899,4009,3652 | 903,1432,1323 | 905,99,20 | 906,4064,4035

BATCH_RAW_INFO | 878,4086,3380 | 891,2802,2318 | 893,453,22 | 895,2648,2229 | 897,507,103 | 898,1569,1190 | 899,4010,3652 | 903,1433,1323 | 905,100,20 | 906,4065,4035

BATCH_RAW_INFO | 878,4087,3380 | 891,2803,2318 | 893,454,22 | 895,2649,2229 | 897,508,103 | 898,1570,1190 | 899,4011,3652 | 903,1434,1323 | 905,101,20 | 906,4066,4035

BATCH_RAW_INFO | 878,4088,3380 | 891,2804,2318 | 893,455,22 | 895,2650,2229 | 897,509,103 | 898,1571,1190 | 899,4012,3652 | 903,1435,1323 | 905,102,20 | 906,4067,4035

BATCH_RAW_INFO | 878,4089,3380 | 891,2805,2318 | 893,456,22 | 895,2651,2229 | 897,510,103 | 898,1572,1190 | 899,4013,3652 | 903,1436,1323 | 905,103,20 | 906,4068,4035

BATCH_RAW_INFO | 878,4090,3380 | 891,2806,2318 | 893,457,22 | 895,2652,2229 | 897,511,103 | 898,1573,1190 | 899,4014,3652 | 903,1437,1323 | 905,104,20 | 906,4069,4035

BATCH_RAW_INFO | 878,4091,3380 | 891,2807,2318 | 893,458,22 | 895,2653,2229 | 897,512,103 | 898,1574,1190 | 899,4015,3652 | 903,1438,1323 | 905,105,20 | 906,4070,4035

BATCH_RAW_INFO | 878,4092,3380 | 891,2808,2318 | 893,459,22 | 895,2654,2229 | 897,513,103 | 898,1575,1190 | 899,4016,3652 | 903,1439,1323 | 905,106,20 | 906,4071,4035

BATCH_RAW_INFO | 878,4093,3380 | 891,2809,2318 | 893,460,22 | 895,2655,2229 | 897,514,103 | 898,1576,1190 | 899,4017,3652 | 903,1440,1323 | 905,107,20 | 906,4072,4035

BATCH_RAW_INFO | 878,4094,3380 | 891,2810,2318 | 893,461,22 | 895,2656,2229 | 897,515,103 | 898,1577,1190 | 899,4018,3652 | 903,1441,1323 | 905,108,20 | 906,4073,4035

BATCH_RAW_INFO | 878,4095,3380 | 891,2811,2318 | 893,462,22 | 895,2657,2229 | 897,516,103 | 898,1578,1190 | 899,4019,3652 | 903,1442,1323 | 905,109,20 | 906,4074,4035

BATCH_RAW_INFO | 891,2812,2318 | 893,463,22 | 895,2658,2229 | 897,517,103 | 898,1579,1190 | 899,4020,3652 | 903,1443,1323 | 905,110,20 | 906,4075,4035

BATCH_RAW_INFO | 891,2813,2318 | 893,464,22 | 895,2659,2229 | 897,518,103 | 898,1580,1190 | 899,4021,3652 | 903,1444,1323 | 905,111,20 | 906,4076,4035

BATCH_RAW_INFO | 891,2814,2318 | 893,465,22 | 895,2660,2229 | 897,519,103 | 898,1581,1190 | 899,4022,3652 | 903,1445,1323 | 905,112,20 | 906,4077,4035

BATCH_RAW_INFO | 891,2815,2318 | 893,466,22 | 895,2661,2229 | 897,520,103 | 898,1582,1190 | 899,4023,3652 | 903,1446,1323 | 905,113,20 | 906,4078,4035

BATCH_RAW_INFO | 891,2816,2318 | 893,467,22 | 895,2662,2229 | 897,521,103 | 898,1583,1190 | 899,4024,3652 | 903,1447,1323 | 905,114,20 | 906,4079,4035

BATCH_RAW_INFO | 891,2817,2318 | 893,468,22 | 895,2663,2229 | 897,522,103 | 898,1584,1190 | 899,4025,3652 | 903,1448,1323 | 905,115,20 | 906,4080,4035

BATCH_RAW_INFO | 891,2818,2318 | 893,469,22 | 895,2664,2229 | 897,523,103 | 898,1585,1190 | 899,4026,3652 | 903,1449,1323 | 905,116,20 | 906,4081,4035

BATCH_RAW_INFO | 891,2819,2318 | 893,470,22 | 895,2665,2229 | 897,524,103 | 898,1586,1190 | 899,4027,3652 | 903,1450,1323 | 905,117,20 | 906,4082,4035

BATCH_RAW_INFO | 891,2820,2318 | 893,471,22 | 895,2666,2229 | 897,525,103 | 898,1587,1190 | 899,4028,3652 | 903,1451,1323 | 905,118,20 | 906,4083,4035

BATCH_RAW_INFO | 907,3646,3645

BATCH_RAW_INFO | 908,967,966

BATCH_RAW_INFO | 891,2821,2318 | 893,472,22 | 895,2667,2229 | 897,526,103 | 898,1588,1190 | 899,4029,3652 | 903,1452,1323 | 905,119,20 | 906,4084,4035 | 907,3647,3645 | 908,968,966

BATCH_RAW_INFO | 891,2822,2318 | 893,473,22 | 895,2668,2229 | 897,527,103 | 898,1589,1190 | 899,4030,3652 | 903,1453,1323 | 905,120,20 | 906,4085,4035 | 907,3648,3645 | 908,969,966

BATCH_RAW_INFO | 891,2823,2318 | 893,474,22 | 895,2669,2229 | 897,528,103 | 898,1590,1190 | 899,4031,3652 | 903,1454,1323 | 905,121,20 | 906,4086,4035 | 907,3649,3645 | 908,970,966

BATCH_RAW_INFO | 891,2824,2318 | 893,475,22 | 895,2670,2229 | 897,529,103 | 898,1591,1190 | 899,4032,3652 | 903,1455,1323 | 905,122,20 | 906,4087,4035 | 907,3650,3645 | 908,971,966

BATCH_RAW_INFO | 891,2825,2318 | 893,476,22 | 895,2671,2229 | 897,530,103 | 898,1592,1190 | 899,4033,3652 | 903,1456,1323 | 905,123,20 | 906,4088,4035 | 907,3651,3645 | 908,972,966

BATCH_RAW_INFO | 891,2826,2318 | 893,477,22 | 895,2672,2229 | 897,531,103 | 898,1593,1190 | 899,4034,3652 | 903,1457,1323 | 905,124,20 | 906,4089,4035 | 907,3652,3645 | 908,973,966

BATCH_RAW_INFO | 891,2827,2318 | 893,478,22 | 895,2673,2229 | 897,532,103 | 898,1594,1190 | 899,4035,3652 | 903,1458,1323 | 905,125,20 | 906,4090,4035 | 907,3653,3645 | 908,974,966

BATCH_RAW_INFO | 891,2828,2318 | 893,479,22 | 895,2674,2229 | 897,533,103 | 898,1595,1190 | 899,4036,3652 | 903,1459,1323 | 905,126,20 | 906,4091,4035 | 907,3654,3645 | 908,975,966

BATCH_RAW_INFO | 891,2829,2318 | 893,480,22 | 895,2675,2229 | 897,534,103 | 898,1596,1190 | 899,4037,3652 | 903,1460,1323 | 905,127,20 | 906,4092,4035 | 907,3655,3645 | 908,976,966

BATCH_RAW_INFO | 891,2830,2318 | 893,481,22 | 895,2676,2229 | 897,535,103 | 898,1597,1190 | 899,4038,3652 | 903,1461,1323 | 905,128,20 | 906,4093,4035 | 907,3656,3645 | 908,977,966

BATCH_RAW_INFO | 891,2831,2318 | 893,482,22 | 895,2677,2229 | 897,536,103 | 898,1598,1190 | 899,4039,3652 | 903,1462,1323 | 905,129,20 | 906,4094,4035 | 907,3657,3645 | 908,978,966

BATCH_RAW_INFO | 891,2832,2318 | 893,483,22 | 895,2678,2229 | 897,537,103 | 898,1599,1190 | 899,4040,3652 | 903,1463,1323 | 905,130,20 | 906,4095,4035 | 907,3658,3645 | 908,979,966

BATCH_RAW_INFO | 891,2833,2318 | 893,484,22 | 895,2679,2229 | 897,538,103 | 898,1600,1190 | 899,4041,3652 | 903,1464,1323 | 905,131,20 | 907,3659,3645 | 908,980,966

BATCH_RAW_INFO | 891,2834,2318 | 893,485,22 | 895,2680,2229 | 897,539,103 | 898,1601,1190 | 899,4042,3652 | 903,1465,1323 | 905,132,20 | 907,3660,3645 | 908,981,966

BATCH_RAW_INFO | 891,2835,2318 | 893,486,22 | 895,2681,2229 | 897,540,103 | 898,1602,1190 | 899,4043,3652 | 903,1466,1323 | 905,133,20 | 907,3661,3645 | 908,982,966

BATCH_RAW_INFO | 891,2836,2318 | 893,487,22 | 895,2682,2229 | 897,541,103 | 898,1603,1190 | 899,4044,3652 | 903,1467,1323 | 905,134,20 | 907,3662,3645 | 908,983,966

BATCH_RAW_INFO | 891,2837,2318 | 893,488,22 | 895,2683,2229 | 897,542,103 | 898,1604,1190 | 899,4045,3652 | 903,1468,1323 | 905,135,20 | 907,3663,3645 | 908,984,966

BATCH_RAW_INFO | 891,2838,2318 | 893,489,22 | 895,2684,2229 | 897,543,103 | 898,1605,1190 | 899,4046,3652 | 903,1469,1323 | 905,136,20 | 907,3664,3645 | 908,985,966

BATCH_RAW_INFO | 891,2839,2318 | 893,490,22 | 895,2685,2229 | 897,544,103 | 898,1606,1190 | 899,4047,3652 | 903,1470,1323 | 905,137,20 | 907,3665,3645 | 908,986,966

BATCH_RAW_INFO | 891,2840,2318 | 893,491,22 | 895,2686,2229 | 897,545,103 | 898,1607,1190 | 899,4048,3652 | 903,1471,1323 | 905,138,20 | 907,3666,3645 | 908,987,966

BATCH_RAW_INFO | 891,2841,2318 | 893,492,22 | 895,2687,2229 | 897,546,103 | 898,1608,1190 | 899,4049,3652 | 903,1472,1323 | 905,139,20 | 907,3667,3645 | 908,988,966

BATCH_RAW_INFO | 891,2842,2318 | 893,493,22 | 895,2688,2229 | 897,547,103 | 898,1609,1190 | 899,4050,3652 | 903,1473,1323 | 905,140,20 | 907,3668,3645 | 908,989,966

BATCH_RAW_INFO | 891,2843,2318 | 893,494,22 | 895,2689,2229 | 897,548,103 | 898,1610,1190 | 899,4051,3652 | 903,1474,1323 | 905,141,20 | 907,3669,3645 | 908,990,966

BATCH_RAW_INFO | 891,2844,2318 | 893,495,22 | 895,2690,2229 | 897,549,103 | 898,1611,1190 | 899,4052,3652 | 903,1475,1323 | 905,142,20 | 907,3670,3645 | 908,991,966

BATCH_RAW_INFO | 891,2845,2318 | 893,496,22 | 895,2691,2229 | 897,550,103 | 898,1612,1190 | 899,4053,3652 | 903,1476,1323 | 905,143,20 | 907,3671,3645 | 908,992,966

BATCH_RAW_INFO | 891,2846,2318 | 893,497,22 | 895,2692,2229 | 897,551,103 | 898,1613,1190 | 899,4054,3652 | 903,1477,1323 | 905,144,20 | 907,3672,3645 | 908,993,966

BATCH_RAW_INFO | 891,2847,2318 | 893,498,22 | 895,2693,2229 | 897,552,103 | 898,1614,1190 | 899,4055,3652 | 905,145,20 | 907,3673,3645 | 908,994,966

BATCH_RAW_INFO | 909,3659,3658

BATCH_RAW_INFO | 891,2848,2318 | 893,499,22 | 895,2694,2229 | 897,553,103 | 898,1615,1190 | 899,4056,3652 | 905,146,20 | 907,3674,3645 | 908,995,966 | 909,3660,3658

BATCH_RAW_INFO | 891,2849,2318 | 893,500,22 | 895,2695,2229 | 897,554,103 | 898,1616,1190 | 899,4057,3652 | 905,147,20 | 907,3675,3645 | 908,996,966 | 909,3661,3658

BATCH_RAW_INFO | 891,2850,2318 | 893,501,22 | 895,2696,2229 | 897,555,103 | 898,1617,1190 | 899,4058,3652 | 905,148,20 | 907,3676,3645 | 908,997,966 | 909,3662,3658

BATCH_RAW_INFO | 891,2851,2318 | 893,502,22 | 895,2697,2229 | 897,556,103 | 898,1618,1190 | 899,4059,3652 | 905,149,20 | 907,3677,3645 | 908,998,966 | 909,3663,3658

BATCH_RAW_INFO | 891,2852,2318 | 893,503,22 | 895,2698,2229 | 897,557,103 | 898,1619,1190 | 899,4060,3652 | 905,150,20 | 907,3678,3645 | 908,999,966 | 909,3664,3658

BATCH_RAW_INFO | 891,2853,2318 | 893,504,22 | 895,2699,2229 | 897,558,103 | 898,1620,1190 | 899,4061,3652 | 905,151,20 | 907,3679,3645 | 908,1000,966 | 909,3665,3658

BATCH_RAW_INFO | 891,2854,2318 | 893,505,22 | 895,2700,2229 | 897,559,103 | 898,1621,1190 | 899,4062,3652 | 905,152,20 | 907,3680,3645 | 908,1001,966 | 909,3666,3658

BATCH_RAW_INFO | 891,2855,2318 | 893,506,22 | 895,2701,2229 | 897,560,103 | 898,1622,1190 | 899,4063,3652 | 905,153,20 | 907,3681,3645 | 908,1002,966 | 909,3667,3658

BATCH_RAW_INFO | 891,2856,2318 | 893,507,22 | 895,2702,2229 | 897,561,103 | 898,1623,1190 | 899,4064,3652 | 905,154,20 | 907,3682,3645 | 908,1003,966 | 909,3668,3658

BATCH_RAW_INFO | 891,2857,2318 | 893,508,22 | 895,2703,2229 | 897,562,103 | 898,1624,1190 | 899,4065,3652 | 905,155,20 | 907,3683,3645 | 908,1004,966 | 909,3669,3658

BATCH_RAW_INFO | 891,2858,2318 | 893,509,22 | 895,2704,2229 | 897,563,103 | 898,1625,1190 | 899,4066,3652 | 905,156,20 | 907,3684,3645 | 908,1005,966 | 909,3670,3658

BATCH_RAW_INFO | 891,2859,2318 | 893,510,22 | 895,2705,2229 | 897,564,103 | 898,1626,1190 | 899,4067,3652 | 905,157,20 | 907,3685,3645 | 908,1006,966 | 909,3671,3658

BATCH_RAW_INFO | 891,2860,2318 | 893,511,22 | 895,2706,2229 | 897,565,103 | 898,1627,1190 | 899,4068,3652 | 905,158,20 | 907,3686,3645 | 908,1007,966 | 909,3672,3658

BATCH_RAW_INFO | 891,2861,2318 | 893,512,22 | 895,2707,2229 | 897,566,103 | 898,1628,1190 | 899,4069,3652 | 905,159,20 | 907,3687,3645 | 908,1008,966 | 909,3673,3658

BATCH_RAW_INFO | 891,2862,2318 | 893,513,22 | 895,2708,2229 | 897,567,103 | 898,1629,1190 | 899,4070,3652 | 905,160,20 | 907,3688,3645 | 908,1009,966 | 909,3674,3658

BATCH_RAW_INFO | 891,2863,2318 | 893,514,22 | 895,2709,2229 | 897,568,103 | 898,1630,1190 | 899,4071,3652 | 905,161,20 | 907,3689,3645 | 908,1010,966 | 909,3675,3658

BATCH_RAW_INFO | 891,2864,2318 | 893,515,22 | 895,2710,2229 | 897,569,103 | 898,1631,1190 | 899,4072,3652 | 905,162,20 | 907,3690,3645 | 908,1011,966 | 909,3676,3658

BATCH_RAW_INFO | 891,2865,2318 | 893,516,22 | 895,2711,2229 | 897,570,103 | 898,1632,1190 | 899,4073,3652 | 905,163,20 | 907,3691,3645 | 908,1012,966 | 909,3677,3658

BATCH_RAW_INFO | 910,3707,3706

BATCH_RAW_INFO | 891,2866,2318 | 893,517,22 | 895,2712,2229 | 897,571,103 | 898,1633,1190 | 899,4074,3652 | 905,164,20 | 907,3692,3645 | 908,1013,966 | 909,3678,3658 | 910,3708,3706

BATCH_RAW_INFO | 891,2867,2318 | 893,518,22 | 895,2713,2229 | 897,572,103 | 898,1634,1190 | 899,4075,3652 | 905,165,20 | 907,3693,3645 | 908,1014,966 | 909,3679,3658 | 910,3709,3706

BATCH_RAW_INFO | 891,2868,2318 | 893,519,22 | 895,2714,2229 | 897,573,103 | 898,1635,1190 | 899,4076,3652 | 905,166,20 | 907,3694,3645 | 908,1015,966 | 909,3680,3658 | 910,3710,3706

BATCH_RAW_INFO | 891,2869,2318 | 893,520,22 | 895,2715,2229 | 897,574,103 | 898,1636,1190 | 899,4077,3652 | 905,167,20 | 907,3695,3645 | 908,1016,966 | 909,3681,3658 | 910,3711,3706

BATCH_RAW_INFO | 891,2870,2318 | 893,521,22 | 895,2716,2229 | 897,575,103 | 898,1637,1190 | 899,4078,3652 | 905,168,20 | 907,3696,3645 | 908,1017,966 | 909,3682,3658 | 910,3712,3706

BATCH_RAW_INFO | 891,2871,2318 | 893,522,22 | 895,2717,2229 | 897,576,103 | 898,1638,1190 | 899,4079,3652 | 905,169,20 | 907,3697,3645 | 908,1018,966 | 909,3683,3658 | 910,3713,3706

BATCH_RAW_INFO | 891,2872,2318 | 893,523,22 | 895,2718,2229 | 897,577,103 | 898,1639,1190 | 899,4080,3652 | 905,170,20 | 907,3698,3645 | 908,1019,966 | 909,3684,3658 | 910,3714,3706

BATCH_RAW_INFO | 891,2873,2318 | 893,524,22 | 895,2719,2229 | 897,578,103 | 898,1640,1190 | 899,4081,3652 | 905,171,20 | 907,3699,3645 | 908,1020,966 | 909,3685,3658 | 910,3715,3706

BATCH_RAW_INFO | 891,2874,2318 | 893,525,22 | 895,2720,2229 | 897,579,103 | 898,1641,1190 | 899,4082,3652 | 905,172,20 | 907,3700,3645 | 908,1021,966 | 909,3686,3658 | 910,3716,3706

BATCH_RAW_INFO | 891,2875,2318 | 893,526,22 | 895,2721,2229 | 897,580,103 | 898,1642,1190 | 899,4083,3652 | 905,173,20 | 907,3701,3645 | 908,1022,966 | 909,3687,3658 | 910,3717,3706

BATCH_RAW_INFO | 891,2876,2318 | 893,527,22 | 895,2722,2229 | 897,581,103 | 898,1643,1190 | 899,4084,3652 | 905,174,20 | 907,3702,3645 | 908,1023,966 | 909,3688,3658 | 910,3718,3706

BATCH_RAW_INFO | 891,2877,2318 | 893,528,22 | 895,2723,2229 | 897,582,103 | 898,1644,1190 | 899,4085,3652 | 905,175,20 | 907,3703,3645 | 908,1024,966 | 909,3689,3658 | 910,3719,3706

BATCH_RAW_INFO | 891,2878,2318 | 893,529,22 | 895,2724,2229 | 897,583,103 | 898,1645,1190 | 899,4086,3652 | 905,176,20 | 907,3704,3645 | 908,1025,966 | 909,3690,3658 | 910,3720,3706

BATCH_RAW_INFO | 891,2879,2318 | 893,530,22 | 895,2725,2229 | 897,584,103 | 898,1646,1190 | 899,4087,3652 | 905,177,20 | 907,3705,3645 | 908,1026,966 | 909,3691,3658 | 910,3721,3706

BATCH_RAW_INFO | 891,2880,2318 | 893,531,22 | 895,2726,2229 | 897,585,103 | 898,1647,1190 | 899,4088,3652 | 905,178,20 | 907,3706,3645 | 908,1027,966 | 909,3692,3658 | 910,3722,3706

BATCH_RAW_INFO | 891,2881,2318 | 893,532,22 | 895,2727,2229 | 897,586,103 | 898,1648,1190 | 899,4089,3652 | 905,179,20 | 907,3707,3645 | 908,1028,966 | 909,3693,3658 | 910,3723,3706

BATCH_RAW_INFO | 891,2882,2318 | 893,533,22 | 895,2728,2229 | 897,587,103 | 898,1649,1190 | 899,4090,3652 | 905,180,20 | 907,3708,3645 | 908,1029,966 | 909,3694,3658 | 910,3724,3706

BATCH_RAW_INFO | 891,2883,2318 | 893,534,22 | 895,2729,2229 | 897,588,103 | 898,1650,1190 | 899,4091,3652 | 905,181,20 | 907,3709,3645 | 908,1030,966 | 909,3695,3658 | 910,3725,3706

BATCH_RAW_INFO | 891,2884,2318 | 893,535,22 | 895,2730,2229 | 897,589,103 | 898,1651,1190 | 899,4092,3652 | 905,182,20 | 907,3710,3645 | 908,1031,966 | 909,3696,3658 | 910,3726,3706

BATCH_RAW_INFO | 891,2885,2318 | 893,536,22 | 895,2731,2229 | 897,590,103 | 898,1652,1190 | 899,4093,3652 | 905,183,20 | 907,3711,3645 | 908,1032,966 | 909,3697,3658 | 910,3727,3706

BATCH_RAW_INFO | 891,2886,2318 | 893,537,22 | 895,2732,2229 | 897,591,103 | 898,1653,1190 | 899,4094,3652 | 905,184,20 | 907,3712,3645 | 908,1033,966 | 909,3698,3658 | 910,3728,3706

BATCH_RAW_INFO | 891,2887,2318 | 893,538,22 | 895,2733,2229 | 897,592,103 | 898,1654,1190 | 899,4095,3652 | 905,185,20 | 907,3713,3645 | 908,1034,966 | 909,3699,3658 | 910,3729,3706

BATCH_RAW_INFO | 891,2888,2318 | 893,539,22 | 895,2734,2229 | 897,593,103 | 898,1655,1190 | 905,186,20 | 907,3714,3645 | 908,1035,966 | 909,3700,3658 | 910,3730,3706

BATCH_RAW_INFO | 891,2889,2318 | 893,540,22 | 895,2735,2229 | 897,594,103 | 898,1656,1190 | 905,187,20 | 907,3715,3645 | 908,1036,966 | 909,3701,3658 | 910,3731,3706

BATCH_RAW_INFO | 891,2890,2318 | 893,541,22 | 895,2736,2229 | 897,595,103 | 898,1657,1190 | 905,188,20 | 907,3716,3645 | 908,1037,966 | 909,3702,3658 | 910,3732,3706

BATCH_RAW_INFO | 891,2891,2318 | 893,542,22 | 895,2737,2229 | 897,596,103 | 898,1658,1190 | 905,189,20 | 907,3717,3645 | 908,1038,966 | 909,3703,3658 | 910,3733,3706

BATCH_RAW_INFO | 891,2892,2318 | 893,543,22 | 895,2738,2229 | 897,597,103 | 898,1659,1190 | 905,190,20 | 907,3718,3645 | 908,1039,966 | 909,3704,3658 | 910,3734,3706

BATCH_RAW_INFO | 891,2893,2318 | 893,544,22 | 895,2739,2229 | 897,598,103 | 898,1660,1190 | 905,191,20 | 907,3719,3645 | 908,1040,966 | 909,3705,3658 | 910,3735,3706

BATCH_RAW_INFO | 891,2894,2318 | 893,545,22 | 895,2740,2229 | 897,599,103 | 898,1661,1190 | 905,192,20 | 907,3720,3645 | 908,1041,966 | 909,3706,3658 | 910,3736,3706

BATCH_RAW_INFO | 891,2895,2318 | 893,546,22 | 895,2741,2229 | 897,600,103 | 898,1662,1190 | 905,193,20 | 907,3721,3645 | 908,1042,966 | 909,3707,3658 | 910,3737,3706

BATCH_RAW_INFO | 891,2896,2318 | 893,547,22 | 895,2742,2229 | 897,601,103 | 898,1663,1190 | 905,194,20 | 907,3722,3645 | 908,1043,966 | 909,3708,3658 | 910,3738,3706

BATCH_RAW_INFO | 891,2897,2318 | 893,548,22 | 895,2743,2229 | 897,602,103 | 898,1664,1190 | 905,195,20 | 907,3723,3645 | 908,1044,966 | 909,3709,3658 | 910,3739,3706

BATCH_RAW_INFO | 891,2898,2318 | 893,549,22 | 895,2744,2229 | 897,603,103 | 898,1665,1190 | 905,196,20 | 907,3724,3645 | 908,1045,966 | 909,3710,3658 | 910,3740,3706

BATCH_RAW_INFO | 891,2899,2318 | 893,550,22 | 895,2745,2229 | 897,604,103 | 898,1666,1190 | 905,197,20 | 907,3725,3645 | 908,1046,966 | 909,3711,3658 | 910,3741,3706

BATCH_RAW_INFO | 891,2900,2318 | 893,551,22 | 895,2746,2229 | 897,605,103 | 898,1667,1190 | 905,198,20 | 907,3726,3645 | 908,1047,966 | 909,3712,3658 | 910,3742,3706

BATCH_RAW_INFO | 891,2901,2318 | 893,552,22 | 895,2747,2229 | 897,606,103 | 898,1668,1190 | 905,199,20 | 907,3727,3645 | 908,1048,966 | 909,3713,3658 | 910,3743,3706

BATCH_RAW_INFO | 891,2902,2318 | 893,553,22 | 895,2748,2229 | 897,607,103 | 898,1669,1190 | 905,200,20 | 907,3728,3645 | 908,1049,966 | 909,3714,3658 | 910,3744,3706

BATCH_RAW_INFO | 891,2903,2318 | 893,554,22 | 895,2749,2229 | 897,608,103 | 898,1670,1190 | 905,201,20 | 907,3729,3645 | 908,1050,966 | 909,3715,3658 | 910,3745,3706

BATCH_RAW_INFO | 891,2904,2318 | 893,555,22 | 895,2750,2229 | 897,609,103 | 898,1671,1190 | 905,202,20 | 907,3730,3645 | 908,1051,966 | 909,3716,3658 | 910,3746,3706

BATCH_RAW_INFO | 891,2905,2318 | 893,556,22 | 895,2751,2229 | 897,610,103 | 898,1672,1190 | 905,203,20 | 907,3731,3645 | 908,1052,966 | 909,3717,3658 | 910,3747,3706

BATCH_RAW_INFO | 891,2906,2318 | 893,557,22 | 895,2752,2229 | 897,611,103 | 898,1673,1190 | 905,204,20 | 907,3732,3645 | 908,1053,966 | 909,3718,3658 | 910,3748,3706

BATCH_RAW_INFO | 891,2907,2318 | 893,558,22 | 895,2753,2229 | 897,612,103 | 898,1674,1190 | 905,205,20 | 907,3733,3645 | 908,1054,966 | 909,3719,3658 | 910,3749,3706

BATCH_RAW_INFO | 891,2908,2318 | 893,559,22 | 895,2754,2229 | 897,613,103 | 898,1675,1190 | 905,206,20 | 907,3734,3645 | 908,1055,966 | 909,3720,3658 | 910,3750,3706

BATCH_RAW_INFO | 891,2909,2318 | 893,560,22 | 895,2755,2229 | 897,614,103 | 898,1676,1190 | 905,207,20 | 907,3735,3645 | 908,1056,966 | 909,3721,3658 | 910,3751,3706

BATCH_RAW_INFO | 891,2910,2318 | 893,561,22 | 895,2756,2229 | 897,615,103 | 898,1677,1190 | 905,208,20 | 907,3736,3645 | 908,1057,966 | 909,3722,3658 | 910,3752,3706

BATCH_RAW_INFO | 891,2911,2318 | 893,562,22 | 895,2757,2229 | 897,616,103 | 898,1678,1190 | 905,209,20 | 907,3737,3645 | 908,1058,966 | 909,3723,3658 | 910,3753,3706

BATCH_RAW_INFO | 891,2912,2318 | 893,563,22 | 895,2758,2229 | 897,617,103 | 898,1679,1190 | 905,210,20 | 907,3738,3645 | 908,1059,966 | 909,3724,3658 | 910,3754,3706

BATCH_RAW_INFO | 891,2913,2318 | 893,564,22 | 895,2759,2229 | 897,618,103 | 898,1680,1190 | 905,211,20 | 907,3739,3645 | 908,1060,966 | 909,3725,3658 | 910,3755,3706

BATCH_RAW_INFO | 891,2914,2318 | 893,565,22 | 895,2760,2229 | 897,619,103 | 898,1681,1190 | 905,212,20 | 907,3740,3645 | 908,1061,966 | 909,3726,3658 | 910,3756,3706

BATCH_RAW_INFO | 891,2915,2318 | 893,566,22 | 895,2761,2229 | 897,620,103 | 898,1682,1190 | 905,213,20 | 907,3741,3645 | 908,1062,966 | 909,3727,3658 | 910,3757,3706

BATCH_RAW_INFO | 891,2916,2318 | 893,567,22 | 895,2762,2229 | 897,621,103 | 898,1683,1190 | 905,214,20 | 907,3742,3645 | 908,1063,966 | 909,3728,3658 | 910,3758,3706

BATCH_RAW_INFO | 891,2917,2318 | 893,568,22 | 895,2763,2229 | 897,622,103 | 898,1684,1190 | 905,215,20 | 907,3743,3645 | 908,1064,966 | 909,3729,3658 | 910,3759,3706

BATCH_RAW_INFO | 891,2918,2318 | 893,569,22 | 895,2764,2229 | 897,623,103 | 898,1685,1190 | 905,216,20 | 907,3744,3645 | 908,1065,966 | 909,3730,3658 | 910,3760,3706

BATCH_RAW_INFO | 891,2919,2318 | 893,570,22 | 895,2765,2229 | 897,624,103 | 898,1686,1190 | 905,217,20 | 907,3745,3645 | 908,1066,966 | 909,3731,3658 | 910,3761,3706

BATCH_RAW_INFO | 891,2920,2318 | 893,571,22 | 895,2766,2229 | 897,625,103 | 898,1687,1190 | 905,218,20 | 907,3746,3645 | 908,1067,966 | 909,3732,3658 | 910,3762,3706

BATCH_RAW_INFO | 891,2921,2318 | 893,572,22 | 895,2767,2229 | 897,626,103 | 898,1688,1190 | 905,219,20 | 907,3747,3645 | 908,1068,966 | 909,3733,3658 | 910,3763,3706

BATCH_RAW_INFO | 891,2922,2318 | 893,573,22 | 895,2768,2229 | 897,627,103 | 898,1689,1190 | 905,220,20 | 907,3748,3645 | 908,1069,966 | 909,3734,3658 | 910,3764,3706

BATCH_RAW_INFO | 891,2923,2318 | 893,574,22 | 895,2769,2229 | 897,628,103 | 898,1690,1190 | 905,221,20 | 907,3749,3645 | 908,1070,966 | 909,3735,3658 | 910,3765,3706

BATCH_RAW_INFO | 891,2924,2318 | 893,575,22 | 895,2770,2229 | 897,629,103 | 898,1691,1190 | 905,222,20 | 907,3750,3645 | 908,1071,966 | 909,3736,3658 | 910,3766,3706

BATCH_RAW_INFO | 891,2925,2318 | 893,576,22 | 895,2771,2229 | 897,630,103 | 898,1692,1190 | 905,223,20 | 907,3751,3645 | 908,1072,966 | 909,3737,3658 | 910,3767,3706

BATCH_RAW_INFO | 891,2926,2318 | 893,577,22 | 895,2772,2229 | 897,631,103 | 898,1693,1190 | 905,224,20 | 907,3752,3645 | 908,1073,966 | 909,3738,3658 | 910,3768,3706

BATCH_RAW_INFO | 891,2927,2318 | 893,578,22 | 895,2773,2229 | 897,632,103 | 898,1694,1190 | 905,225,20 | 907,3753,3645 | 908,1074,966 | 909,3739,3658 | 910,3769,3706

BATCH_RAW_INFO | 891,2928,2318 | 893,579,22 | 895,2774,2229 | 897,633,103 | 898,1695,1190 | 905,226,20 | 907,3754,3645 | 908,1075,966 | 909,3740,3658 | 910,3770,3706

BATCH_RAW_INFO | 891,2929,2318 | 893,580,22 | 895,2775,2229 | 897,634,103 | 898,1696,1190 | 905,227,20 | 907,3755,3645 | 908,1076,966 | 909,3741,3658 | 910,3771,3706

BATCH_RAW_INFO | 891,2930,2318 | 893,581,22 | 895,2776,2229 | 897,635,103 | 898,1697,1190 | 905,228,20 | 907,3756,3645 | 908,1077,966 | 909,3742,3658 | 910,3772,3706

BATCH_RAW_INFO | 891,2931,2318 | 893,582,22 | 895,2777,2229 | 897,636,103 | 898,1698,1190 | 905,229,20 | 907,3757,3645 | 908,1078,966 | 909,3743,3658 | 910,3773,3706

BATCH_RAW_INFO | 891,2932,2318 | 893,583,22 | 895,2778,2229 | 897,637,103 | 898,1699,1190 | 905,230,20 | 907,3758,3645 | 908,1079,966 | 909,3744,3658 | 910,3774,3706

BATCH_RAW_INFO | 891,2933,2318 | 893,584,22 | 895,2779,2229 | 897,638,103 | 898,1700,1190 | 905,231,20 | 907,3759,3645 | 908,1080,966 | 909,3745,3658 | 910,3775,3706

BATCH_RAW_INFO | 891,2934,2318 | 893,585,22 | 895,2780,2229 | 897,639,103 | 898,1701,1190 | 905,232,20 | 907,3760,3645 | 908,1081,966 | 909,3746,3658 | 910,3776,3706

BATCH_RAW_INFO | 891,2935,2318 | 893,586,22 | 895,2781,2229 | 897,640,103 | 898,1702,1190 | 905,233,20 | 907,3761,3645 | 908,1082,966 | 909,3747,3658 | 910,3777,3706

BATCH_RAW_INFO | 891,2936,2318 | 893,587,22 | 895,2782,2229 | 897,641,103 | 898,1703,1190 | 905,234,20 | 907,3762,3645 | 908,1083,966 | 909,3748,3658 | 910,3778,3706

BATCH_RAW_INFO | 891,2937,2318 | 893,588,22 | 895,2783,2229 | 897,642,103 | 898,1704,1190 | 905,235,20 | 907,3763,3645 | 908,1084,966 | 909,3749,3658 | 910,3779,3706

BATCH_RAW_INFO | 891,2938,2318 | 893,589,22 | 895,2784,2229 | 897,643,103 | 898,1705,1190 | 905,236,20 | 907,3764,3645 | 908,1085,966 | 909,3750,3658 | 910,3780,3706

BATCH_RAW_INFO | 891,2939,2318 | 893,590,22 | 895,2785,2229 | 897,644,103 | 898,1706,1190 | 905,237,20 | 907,3765,3645 | 908,1086,966 | 909,3751,3658 | 910,3781,3706

BATCH_RAW_INFO | 891,2940,2318 | 893,591,22 | 895,2786,2229 | 897,645,103 | 898,1707,1190 | 905,238,20 | 907,3766,3645 | 908,1087,966 | 909,3752,3658 | 910,3782,3706

BATCH_RAW_INFO | 891,2941,2318 | 893,592,22 | 895,2787,2229 | 897,646,103 | 898,1708,1190 | 905,239,20 | 907,3767,3645 | 908,1088,966 | 909,3753,3658 | 910,3783,3706

BATCH_RAW_INFO | 891,2942,2318 | 893,593,22 | 895,2788,2229 | 897,647,103 | 898,1709,1190 | 905,240,20 | 907,3768,3645 | 908,1089,966 | 909,3754,3658 | 910,3784,3706

BATCH_RAW_INFO | 891,2943,2318 | 893,594,22 | 895,2789,2229 | 897,648,103 | 898,1710,1190 | 905,241,20 | 907,3769,3645 | 908,1090,966 | 909,3755,3658 | 910,3785,3706

BATCH_RAW_INFO | 891,2944,2318 | 893,595,22 | 895,2790,2229 | 897,649,103 | 898,1711,1190 | 905,242,20 | 907,3770,3645 | 908,1091,966 | 909,3756,3658 | 910,3786,3706

BATCH_RAW_INFO | 891,2945,2318 | 893,596,22 | 895,2791,2229 | 897,650,103 | 898,1712,1190 | 905,243,20 | 907,3771,3645 | 908,1092,966 | 909,3757,3658 | 910,3787,3706

BATCH_RAW_INFO | 891,2946,2318 | 893,597,22 | 895,2792,2229 | 897,651,103 | 898,1713,1190 | 905,244,20 | 907,3772,3645 | 908,1093,966 | 909,3758,3658 | 910,3788,3706

BATCH_RAW_INFO | 891,2947,2318 | 893,598,22 | 895,2793,2229 | 897,652,103 | 898,1714,1190 | 905,245,20 | 907,3773,3645 | 908,1094,966 | 909,3759,3658 | 910,3789,3706

BATCH_RAW_INFO | 891,2948,2318 | 893,599,22 | 895,2794,2229 | 897,653,103 | 898,1715,1190 | 905,246,20 | 907,3774,3645 | 908,1095,966 | 909,3760,3658 | 910,3790,3706

BATCH_RAW_INFO | 891,2949,2318 | 893,600,22 | 895,2795,2229 | 897,654,103 | 898,1716,1190 | 905,247,20 | 907,3775,3645 | 908,1096,966 | 909,3761,3658 | 910,3791,3706

BATCH_RAW_INFO | 891,2950,2318 | 893,601,22 | 895,2796,2229 | 897,655,103 | 898,1717,1190 | 905,248,20 | 907,3776,3645 | 908,1097,966 | 909,3762,3658 | 910,3792,3706

BATCH_RAW_INFO | 891,2951,2318 | 893,602,22 | 895,2797,2229 | 897,656,103 | 898,1718,1190 | 905,249,20 | 907,3777,3645 | 908,1098,966 | 909,3763,3658 | 910,3793,3706

BATCH_RAW_INFO | 891,2952,2318 | 893,603,22 | 895,2798,2229 | 897,657,103 | 898,1719,1190 | 905,250,20 | 907,3778,3645 | 908,1099,966 | 909,3764,3658 | 910,3794,3706

BATCH_RAW_INFO | 891,2953,2318 | 893,604,22 | 895,2799,2229 | 897,658,103 | 898,1720,1190 | 905,251,20 | 907,3779,3645 | 908,1100,966 | 909,3765,3658 | 910,3795,3706

BATCH_RAW_INFO | 891,2954,2318 | 893,605,22 | 895,2800,2229 | 897,659,103 | 898,1721,1190 | 905,252,20 | 907,3780,3645 | 908,1101,966 | 909,3766,3658 | 910,3796,3706

BATCH_RAW_INFO | 891,2955,2318 | 893,606,22 | 895,2801,2229 | 897,660,103 | 898,1722,1190 | 905,253,20 | 907,3781,3645 | 908,1102,966 | 909,3767,3658 | 910,3797,3706

BATCH_RAW_INFO | 911,3966,3965

BATCH_RAW_INFO | 891,2956,2318 | 893,607,22 | 895,2802,2229 | 897,661,103 | 898,1723,1190 | 905,254,20 | 907,3782,3645 | 908,1103,966 | 909,3768,3658 | 910,3798,3706 | 911,3967,3965

BATCH_RAW_INFO | 912,2281,2280

BATCH_RAW_INFO | 891,2957,2318 | 893,608,22 | 895,2803,2229 | 897,662,103 | 898,1724,1190 | 905,255,20 | 907,3783,3645 | 908,1104,966 | 909,3769,3658 | 910,3799,3706 | 911,3968,3965 | 912,2282,2280

BATCH_RAW_INFO | 891,2958,2318 | 893,609,22 | 895,2804,2229 | 897,663,103 | 898,1725,1190 | 905,256,20 | 907,3784,3645 | 908,1105,966 | 909,3770,3658 | 910,3800,3706 | 911,3969,3965 | 912,2283,2280

BATCH_RAW_INFO | 891,2959,2318 | 893,610,22 | 895,2805,2229 | 897,664,103 | 898,1726,1190 | 905,257,20 | 907,3785,3645 | 908,1106,966 | 909,3771,3658 | 910,3801,3706 | 911,3970,3965 | 912,2284,2280

BATCH_RAW_INFO | 891,2960,2318 | 893,611,22 | 895,2806,2229 | 897,665,103 | 898,1727,1190 | 905,258,20 | 907,3786,3645 | 908,1107,966 | 909,3772,3658 | 910,3802,3706 | 911,3971,3965 | 912,2285,2280

BATCH_RAW_INFO | 891,2961,2318 | 893,612,22 | 895,2807,2229 | 897,666,103 | 898,1728,1190 | 905,259,20 | 907,3787,3645 | 908,1108,966 | 909,3773,3658 | 910,3803,3706 | 911,3972,3965 | 912,2286,2280

BATCH_RAW_INFO | 891,2962,2318 | 893,613,22 | 895,2808,2229 | 897,667,103 | 898,1729,1190 | 905,260,20 | 907,3788,3645 | 908,1109,966 | 909,3774,3658 | 910,3804,3706 | 911,3973,3965 | 912,2287,2280

BATCH_RAW_INFO | 891,2963,2318 | 893,614,22 | 895,2809,2229 | 897,668,103 | 898,1730,1190 | 905,261,20 | 907,3789,3645 | 908,1110,966 | 909,3775,3658 | 910,3805,3706 | 911,3974,3965 | 912,2288,2280

BATCH_RAW_INFO | 891,2964,2318 | 893,615,22 | 895,2810,2229 | 897,669,103 | 898,1731,1190 | 905,262,20 | 907,3790,3645 | 908,1111,966 | 909,3776,3658 | 910,3806,3706 | 911,3975,3965 | 912,2289,2280

BATCH_RAW_INFO | 891,2965,2318 | 893,616,22 | 895,2811,2229 | 897,670,103 | 898,1732,1190 | 905,263,20 | 907,3791,3645 | 908,1112,966 | 909,3777,3658 | 910,3807,3706 | 911,3976,3965 | 912,2290,2280

BATCH_RAW_INFO | 891,2966,2318 | 893,617,22 | 895,2812,2229 | 897,671,103 | 898,1733,1190 | 905,264,20 | 907,3792,3645 | 908,1113,966 | 909,3778,3658 | 910,3808,3706 | 911,3977,3965 | 912,2291,2280

BATCH_RAW_INFO | 891,2967,2318 | 893,618,22 | 895,2813,2229 | 897,672,103 | 898,1734,1190 | 905,265,20 | 907,3793,3645 | 908,1114,966 | 909,3779,3658 | 910,3809,3706 | 911,3978,3965 | 912,2292,2280

BATCH_RAW_INFO | 891,2968,2318 | 893,619,22 | 895,2814,2229 | 897,673,103 | 898,1735,1190 | 905,266,20 | 907,3794,3645 | 908,1115,966 | 909,3780,3658 | 910,3810,3706 | 911,3979,3965 | 912,2293,2280

BATCH_RAW_INFO | 891,2969,2318 | 893,620,22 | 895,2815,2229 | 897,674,103 | 898,1736,1190 | 905,267,20 | 907,3795,3645 | 908,1116,966 | 909,3781,3658 | 910,3811,3706 | 911,3980,3965 | 912,2294,2280

BATCH_RAW_INFO | 891,2970,2318 | 893,621,22 | 895,2816,2229 | 897,675,103 | 898,1737,1190 | 905,268,20 | 907,3796,3645 | 908,1117,966 | 909,3782,3658 | 910,3812,3706 | 911,3981,3965 | 912,2295,2280

BATCH_RAW_INFO | 891,2971,2318 | 893,622,22 | 895,2817,2229 | 897,676,103 | 898,1738,1190 | 905,269,20 | 907,3797,3645 | 908,1118,966 | 909,3783,3658 | 910,3813,3706 | 911,3982,3965 | 912,2296,2280

BATCH_RAW_INFO | 891,2972,2318 | 893,623,22 | 895,2818,2229 | 897,677,103 | 898,1739,1190 | 905,270,20 | 907,3798,3645 | 908,1119,966 | 909,3784,3658 | 910,3814,3706 | 911,3983,3965 | 912,2297,2280

BATCH_RAW_INFO | 891,2973,2318 | 893,624,22 | 895,2819,2229 | 897,678,103 | 898,1740,1190 | 905,271,20 | 907,3799,3645 | 908,1120,966 | 909,3785,3658 | 910,3815,3706 | 911,3984,3965 | 912,2298,2280

BATCH_RAW_INFO | 891,2974,2318 | 893,625,22 | 895,2820,2229 | 897,679,103 | 898,1741,1190 | 905,272,20 | 907,3800,3645 | 908,1121,966 | 909,3786,3658 | 910,3816,3706 | 911,3985,3965 | 912,2299,2280

BATCH_RAW_INFO | 891,2975,2318 | 893,626,22 | 895,2821,2229 | 897,680,103 | 898,1742,1190 | 905,273,20 | 907,3801,3645 | 908,1122,966 | 909,3787,3658 | 910,3817,3706 | 911,3986,3965 | 912,2300,2280

BATCH_RAW_INFO | 891,2976,2318 | 893,627,22 | 895,2822,2229 | 897,681,103 | 898,1743,1190 | 905,274,20 | 907,3802,3645 | 908,1123,966 | 909,3788,3658 | 910,3818,3706 | 911,3987,3965 | 912,2301,2280

BATCH_RAW_INFO | 891,2977,2318 | 893,628,22 | 895,2823,2229 | 897,682,103 | 898,1744,1190 | 905,275,20 | 907,3803,3645 | 908,1124,966 | 909,3789,3658 | 910,3819,3706 | 911,3988,3965 | 912,2302,2280

BATCH_RAW_INFO | 891,2978,2318 | 893,629,22 | 895,2824,2229 | 897,683,103 | 898,1745,1190 | 905,276,20 | 907,3804,3645 | 908,1125,966 | 909,3790,3658 | 910,3820,3706 | 911,3989,3965 | 912,2303,2280

BATCH_RAW_INFO | 891,2979,2318 | 893,630,22 | 895,2825,2229 | 897,684,103 | 898,1746,1190 | 905,277,20 | 907,3805,3645 | 908,1126,966 | 909,3791,3658 | 910,3821,3706 | 911,3990,3965 | 912,2304,2280

BATCH_RAW_INFO | 891,2980,2318 | 893,631,22 | 895,2826,2229 | 897,685,103 | 898,1747,1190 | 905,278,20 | 907,3806,3645 | 908,1127,966 | 909,3792,3658 | 910,3822,3706 | 911,3991,3965 | 912,2305,2280

BATCH_RAW_INFO | 891,2981,2318 | 893,632,22 | 895,2827,2229 | 897,686,103 | 898,1748,1190 | 905,279,20 | 907,3807,3645 | 908,1128,966 | 909,3793,3658 | 910,3823,3706 | 911,3992,3965 | 912,2306,2280

BATCH_RAW_INFO | 891,2982,2318 | 893,633,22 | 895,2828,2229 | 897,687,103 | 898,1749,1190 | 905,280,20 | 907,3808,3645 | 908,1129,966 | 909,3794,3658 | 910,3824,3706 | 911,3993,3965 | 912,2307,2280

BATCH_RAW_INFO | 891,2983,2318 | 893,634,22 | 895,2829,2229 | 897,688,103 | 898,1750,1190 | 905,281,20 | 907,3809,3645 | 908,1130,966 | 909,3795,3658 | 910,3825,3706 | 911,3994,3965 | 912,2308,2280

BATCH_RAW_INFO | 891,2984,2318 | 893,635,22 | 895,2830,2229 | 897,689,103 | 898,1751,1190 | 905,282,20 | 907,3810,3645 | 908,1131,966 | 909,3796,3658 | 910,3826,3706 | 911,3995,3965 | 912,2309,2280

BATCH_RAW_INFO | 891,2985,2318 | 893,636,22 | 895,2831,2229 | 897,690,103 | 898,1752,1190 | 905,283,20 | 907,3811,3645 | 908,1132,966 | 909,3797,3658 | 910,3827,3706 | 911,3996,3965 | 912,2310,2280

BATCH_RAW_INFO | 891,2986,2318 | 893,637,22 | 895,2832,2229 | 897,691,103 | 898,1753,1190 | 905,284,20 | 907,3812,3645 | 908,1133,966 | 909,3798,3658 | 910,3828,3706 | 911,3997,3965 | 912,2311,2280

BATCH_RAW_INFO | 891,2987,2318 | 893,638,22 | 895,2833,2229 | 897,692,103 | 898,1754,1190 | 905,285,20 | 907,3813,3645 | 908,1134,966 | 909,3799,3658 | 910,3829,3706 | 911,3998,3965 | 912,2312,2280

BATCH_RAW_INFO | 891,2988,2318 | 893,639,22 | 895,2834,2229 | 897,693,103 | 898,1755,1190 | 905,286,20 | 907,3814,3645 | 908,1135,966 | 909,3800,3658 | 910,3830,3706 | 911,3999,3965 | 912,2313,2280

BATCH_RAW_INFO | 891,2989,2318 | 893,640,22 | 895,2835,2229 | 897,694,103 | 898,1756,1190 | 905,287,20 | 907,3815,3645 | 908,1136,966 | 909,3801,3658 | 910,3831,3706 | 911,4000,3965 | 912,2314,2280

BATCH_RAW_INFO | 891,2990,2318 | 893,641,22 | 895,2836,2229 | 897,695,103 | 898,1757,1190 | 905,288,20 | 907,3816,3645 | 908,1137,966 | 909,3802,3658 | 910,3832,3706 | 911,4001,3965 | 912,2315,2280

BATCH_RAW_INFO | 891,2991,2318 | 893,642,22 | 895,2837,2229 | 897,696,103 | 898,1758,1190 | 905,289,20 | 907,3817,3645 | 908,1138,966 | 909,3803,3658 | 910,3833,3706 | 911,4002,3965 | 912,2316,2280

BATCH_RAW_INFO | 891,2992,2318 | 893,643,22 | 895,2838,2229 | 897,697,103 | 898,1759,1190 | 905,290,20 | 907,3818,3645 | 908,1139,966 | 909,3804,3658 | 910,3834,3706 | 911,4003,3965 | 912,2317,2280

BATCH_RAW_INFO | 891,2993,2318 | 893,644,22 | 895,2839,2229 | 897,698,103 | 898,1760,1190 | 905,291,20 | 907,3819,3645 | 908,1140,966 | 909,3805,3658 | 910,3835,3706 | 911,4004,3965 | 912,2318,2280

BATCH_RAW_INFO | 891,2994,2318 | 893,645,22 | 895,2840,2229 | 897,699,103 | 898,1761,1190 | 905,292,20 | 907,3820,3645 | 908,1141,966 | 909,3806,3658 | 910,3836,3706 | 911,4005,3965 | 912,2319,2280

BATCH_RAW_INFO | 891,2995,2318 | 893,646,22 | 895,2841,2229 | 897,700,103 | 898,1762,1190 | 905,293,20 | 907,3821,3645 | 908,1142,966 | 909,3807,3658 | 910,3837,3706 | 911,4006,3965 | 912,2320,2280

BATCH_RAW_INFO | 891,2996,2318 | 893,647,22 | 895,2842,2229 | 897,701,103 | 898,1763,1190 | 905,294,20 | 907,3822,3645 | 908,1143,966 | 909,3808,3658 | 910,3838,3706 | 911,4007,3965 | 912,2321,2280

BATCH_RAW_INFO | 891,2997,2318 | 893,648,22 | 895,2843,2229 | 897,702,103 | 898,1764,1190 | 905,295,20 | 907,3823,3645 | 908,1144,966 | 909,3809,3658 | 910,3839,3706 | 911,4008,3965 | 912,2322,2280

BATCH_RAW_INFO | 891,2998,2318 | 893,649,22 | 895,2844,2229 | 897,703,103 | 898,1765,1190 | 905,296,20 | 907,3824,3645 | 908,1145,966 | 909,3810,3658 | 910,3840,3706 | 911,4009,3965 | 912,2323,2280

BATCH_RAW_INFO | 891,2999,2318 | 893,650,22 | 895,2845,2229 | 897,704,103 | 898,1766,1190 | 905,297,20 | 907,3825,3645 | 908,1146,966 | 909,3811,3658 | 910,3841,3706 | 911,4010,3965 | 912,2324,2280

BATCH_RAW_INFO | 891,3000,2318 | 893,651,22 | 895,2846,2229 | 897,705,103 | 898,1767,1190 | 905,298,20 | 907,3826,3645 | 908,1147,966 | 909,3812,3658 | 910,3842,3706 | 911,4011,3965 | 912,2325,2280

BATCH_RAW_INFO | 891,3001,2318 | 893,652,22 | 895,2847,2229 | 897,706,103 | 898,1768,1190 | 905,299,20 | 907,3827,3645 | 908,1148,966 | 909,3813,3658 | 910,3843,3706 | 911,4012,3965 | 912,2326,2280

BATCH_RAW_INFO | 891,3002,2318 | 893,653,22 | 895,2848,2229 | 897,707,103 | 898,1769,1190 | 905,300,20 | 907,3828,3645 | 908,1149,966 | 909,3814,3658 | 910,3844,3706 | 911,4013,3965 | 912,2327,2280

BATCH_RAW_INFO | 891,3003,2318 | 893,654,22 | 895,2849,2229 | 897,708,103 | 898,1770,1190 | 905,301,20 | 907,3829,3645 | 908,1150,966 | 909,3815,3658 | 910,3845,3706 | 911,4014,3965 | 912,2328,2280

BATCH_RAW_INFO | 891,3004,2318 | 893,655,22 | 895,2850,2229 | 897,709,103 | 898,1771,1190 | 905,302,20 | 907,3830,3645 | 908,1151,966 | 909,3816,3658 | 910,3846,3706 | 911,4015,3965 | 912,2329,2280

BATCH_RAW_INFO | 891,3005,2318 | 893,656,22 | 895,2851,2229 | 897,710,103 | 898,1772,1190 | 905,303,20 | 907,3831,3645 | 908,1152,966 | 909,3817,3658 | 910,3847,3706 | 911,4016,3965 | 912,2330,2280

BATCH_RAW_INFO | 891,3006,2318 | 893,657,22 | 895,2852,2229 | 897,711,103 | 898,1773,1190 | 905,304,20 | 907,3832,3645 | 908,1153,966 | 909,3818,3658 | 910,3848,3706 | 911,4017,3965 | 912,2331,2280

BATCH_RAW_INFO | 891,3007,2318 | 893,658,22 | 895,2853,2229 | 897,712,103 | 898,1774,1190 | 905,305,20 | 907,3833,3645 | 908,1154,966 | 909,3819,3658 | 910,3849,3706 | 911,4018,3965 | 912,2332,2280

BATCH_RAW_INFO | 891,3008,2318 | 893,659,22 | 895,2854,2229 | 897,713,103 | 898,1775,1190 | 905,306,20 | 907,3834,3645 | 908,1155,966 | 909,3820,3658 | 910,3850,3706 | 911,4019,3965 | 912,2333,2280

BATCH_RAW_INFO | 891,3009,2318 | 893,660,22 | 895,2855,2229 | 897,714,103 | 898,1776,1190 | 907,3835,3645 | 908,1156,966 | 909,3821,3658 | 910,3851,3706 | 911,4020,3965 | 912,2334,2280

BATCH_RAW_INFO | 891,3010,2318 | 893,661,22 | 895,2856,2229 | 898,1777,1190 | 907,3836,3645 | 908,1157,966 | 909,3822,3658 | 910,3852,3706 | 911,4021,3965 | 912,2335,2280

BATCH_RAW_INFO | 891,3011,2318 | 893,662,22 | 895,2857,2229 | 898,1778,1190 | 907,3837,3645 | 908,1158,966 | 909,3823,3658 | 910,3853,3706 | 911,4022,3965 | 912,2336,2280

BATCH_RAW_INFO | 891,3012,2318 | 893,663,22 | 895,2858,2229 | 898,1779,1190 | 907,3838,3645 | 908,1159,966 | 909,3824,3658 | 910,3854,3706 | 911,4023,3965 | 912,2337,2280

BATCH_RAW_INFO | 891,3013,2318 | 893,664,22 | 895,2859,2229 | 898,1780,1190 | 907,3839,3645 | 908,1160,966 | 909,3825,3658 | 910,3855,3706 | 911,4024,3965 | 912,2338,2280

BATCH_RAW_INFO | 913,3476,3475

BATCH_RAW_INFO | 891,3014,2318 | 893,665,22 | 895,2860,2229 | 898,1781,1190 | 907,3840,3645 | 908,1161,966 | 909,3826,3658 | 910,3856,3706 | 911,4025,3965 | 912,2339,2280 | 913,3477,3475

BATCH_RAW_INFO | 891,3015,2318 | 893,666,22 | 895,2861,2229 | 898,1782,1190 | 907,3841,3645 | 908,1162,966 | 909,3827,3658 | 910,3857,3706 | 911,4026,3965 | 912,2340,2280 | 913,3478,3475

BATCH_RAW_INFO | 891,3016,2318 | 893,667,22 | 895,2862,2229 | 898,1783,1190 | 907,3842,3645 | 908,1163,966 | 909,3828,3658 | 910,3858,3706 | 911,4027,3965 | 912,2341,2280 | 913,3479,3475

BATCH_RAW_INFO | 891,3017,2318 | 893,668,22 | 895,2863,2229 | 898,1784,1190 | 907,3843,3645 | 908,1164,966 | 909,3829,3658 | 910,3859,3706 | 911,4028,3965 | 912,2342,2280 | 913,3480,3475

BATCH_RAW_INFO | 891,3018,2318 | 893,669,22 | 895,2864,2229 | 898,1785,1190 | 907,3844,3645 | 908,1165,966 | 909,3830,3658 | 910,3860,3706 | 911,4029,3965 | 912,2343,2280 | 913,3481,3475

BATCH_RAW_INFO | 891,3019,2318 | 893,670,22 | 895,2865,2229 | 898,1786,1190 | 907,3845,3645 | 908,1166,966 | 909,3831,3658 | 910,3861,3706 | 911,4030,3965 | 912,2344,2280 | 913,3482,3475

BATCH_RAW_INFO | 891,3020,2318 | 893,671,22 | 895,2866,2229 | 898,1787,1190 | 907,3846,3645 | 908,1167,966 | 909,3832,3658 | 910,3862,3706 | 911,4031,3965 | 912,2345,2280 | 913,3483,3475

BATCH_RAW_INFO | 891,3021,2318 | 893,672,22 | 895,2867,2229 | 898,1788,1190 | 907,3847,3645 | 908,1168,966 | 909,3833,3658 | 910,3863,3706 | 911,4032,3965 | 912,2346,2280 | 913,3484,3475

BATCH_RAW_INFO | 891,3022,2318 | 893,673,22 | 895,2868,2229 | 898,1789,1190 | 907,3848,3645 | 908,1169,966 | 909,3834,3658 | 910,3864,3706 | 911,4033,3965 | 912,2347,2280 | 913,3485,3475

BATCH_RAW_INFO | 891,3023,2318 | 893,674,22 | 895,2869,2229 | 898,1790,1190 | 907,3849,3645 | 908,1170,966 | 909,3835,3658 | 910,3865,3706 | 911,4034,3965 | 912,2348,2280 | 913,3486,3475

BATCH_RAW_INFO | 891,3024,2318 | 893,675,22 | 895,2870,2229 | 898,1791,1190 | 907,3850,3645 | 908,1171,966 | 909,3836,3658 | 910,3866,3706 | 911,4035,3965 | 912,2349,2280 | 913,3487,3475

BATCH_RAW_INFO | 891,3025,2318 | 893,676,22 | 895,2871,2229 | 898,1792,1190 | 907,3851,3645 | 908,1172,966 | 909,3837,3658 | 910,3867,3706 | 911,4036,3965 | 912,2350,2280 | 913,3488,3475

BATCH_RAW_INFO | 891,3026,2318 | 893,677,22 | 895,2872,2229 | 898,1793,1190 | 907,3852,3645 | 908,1173,966 | 909,3838,3658 | 910,3868,3706 | 911,4037,3965 | 912,2351,2280 | 913,3489,3475

BATCH_RAW_INFO | 891,3027,2318 | 893,678,22 | 895,2873,2229 | 898,1794,1190 | 907,3853,3645 | 908,1174,966 | 909,3839,3658 | 910,3869,3706 | 911,4038,3965 | 912,2352,2280 | 913,3490,3475

BATCH_RAW_INFO | 891,3028,2318 | 893,679,22 | 895,2874,2229 | 898,1795,1190 | 907,3854,3645 | 908,1175,966 | 909,3840,3658 | 910,3870,3706 | 911,4039,3965 | 912,2353,2280 | 913,3491,3475

BATCH_RAW_INFO | 891,3029,2318 | 893,680,22 | 895,2875,2229 | 898,1796,1190 | 907,3855,3645 | 908,1176,966 | 909,3841,3658 | 910,3871,3706 | 911,4040,3965 | 912,2354,2280 | 913,3492,3475

BATCH_RAW_INFO | 891,3030,2318 | 893,681,22 | 895,2876,2229 | 898,1797,1190 | 907,3856,3645 | 908,1177,966 | 909,3842,3658 | 910,3872,3706 | 911,4041,3965 | 912,2355,2280 | 913,3493,3475

BATCH_RAW_INFO | 891,3031,2318 | 893,682,22 | 895,2877,2229 | 898,1798,1190 | 907,3857,3645 | 908,1178,966 | 909,3843,3658 | 910,3873,3706 | 911,4042,3965 | 912,2356,2280 | 913,3494,3475

BATCH_RAW_INFO | 891,3032,2318 | 893,683,22 | 895,2878,2229 | 898,1799,1190 | 907,3858,3645 | 908,1179,966 | 909,3844,3658 | 910,3874,3706 | 911,4043,3965 | 912,2357,2280 | 913,3495,3475

BATCH_RAW_INFO | 891,3033,2318 | 893,684,22 | 895,2879,2229 | 898,1800,1190 | 907,3859,3645 | 908,1180,966 | 909,3845,3658 | 910,3875,3706 | 911,4044,3965 | 912,2358,2280 | 913,3496,3475

BATCH_RAW_INFO | 891,3034,2318 | 893,685,22 | 895,2880,2229 | 898,1801,1190 | 907,3860,3645 | 908,1181,966 | 909,3846,3658 | 910,3876,3706 | 911,4045,3965 | 912,2359,2280 | 913,3497,3475

BATCH_RAW_INFO | 891,3035,2318 | 893,686,22 | 895,2881,2229 | 898,1802,1190 | 907,3861,3645 | 908,1182,966 | 909,3847,3658 | 910,3877,3706 | 911,4046,3965 | 912,2360,2280 | 913,3498,3475

BATCH_RAW_INFO | 891,3036,2318 | 893,687,22 | 895,2882,2229 | 898,1803,1190 | 907,3862,3645 | 908,1183,966 | 909,3848,3658 | 910,3878,3706 | 911,4047,3965 | 912,2361,2280 | 913,3499,3475

BATCH_RAW_INFO | 891,3037,2318 | 893,688,22 | 895,2883,2229 | 898,1804,1190 | 907,3863,3645 | 908,1184,966 | 909,3849,3658 | 910,3879,3706 | 911,4048,3965 | 912,2362,2280 | 913,3500,3475

BATCH_RAW_INFO | 891,3038,2318 | 893,689,22 | 895,2884,2229 | 898,1805,1190 | 907,3864,3645 | 908,1185,966 | 909,3850,3658 | 910,3880,3706 | 911,4049,3965 | 912,2363,2280 | 913,3501,3475

BATCH_RAW_INFO | 914,1410,1409

BATCH_RAW_INFO | 891,3039,2318 | 893,690,22 | 895,2885,2229 | 898,1806,1190 | 907,3865,3645 | 908,1186,966 | 909,3851,3658 | 910,3881,3706 | 911,4050,3965 | 912,2364,2280 | 913,3502,3475 | 914,1411,1409

BATCH_RAW_INFO | 891,3040,2318 | 893,691,22 | 895,2886,2229 | 898,1807,1190 | 907,3866,3645 | 908,1187,966 | 909,3852,3658 | 910,3882,3706 | 911,4051,3965 | 912,2365,2280 | 913,3503,3475 | 914,1412,1409

BATCH_RAW_INFO | 891,3041,2318 | 893,692,22 | 895,2887,2229 | 898,1808,1190 | 907,3867,3645 | 908,1188,966 | 909,3853,3658 | 910,3883,3706 | 911,4052,3965 | 912,2366,2280 | 913,3504,3475 | 914,1413,1409

BATCH_RAW_INFO | 891,3042,2318 | 893,693,22 | 895,2888,2229 | 898,1809,1190 | 907,3868,3645 | 908,1189,966 | 909,3854,3658 | 910,3884,3706 | 911,4053,3965 | 912,2367,2280 | 913,3505,3475 | 914,1414,1409

BATCH_RAW_INFO | 891,3043,2318 | 893,694,22 | 895,2889,2229 | 898,1810,1190 | 907,3869,3645 | 908,1190,966 | 909,3855,3658 | 910,3885,3706 | 911,4054,3965 | 912,2368,2280 | 913,3506,3475 | 914,1415,1409

BATCH_RAW_INFO | 891,3044,2318 | 893,695,22 | 895,2890,2229 | 898,1811,1190 | 907,3870,3645 | 908,1191,966 | 909,3856,3658 | 910,3886,3706 | 911,4055,3965 | 912,2369,2280 | 913,3507,3475 | 914,1416,1409

BATCH_RAW_INFO | 891,3045,2318 | 895,2891,2229 | 898,1812,1190 | 907,3871,3645 | 908,1192,966 | 909,3857,3658 | 910,3887,3706 | 911,4056,3965 | 912,2370,2280 | 913,3508,3475 | 914,1417,1409

BATCH_RAW_INFO | 891,3046,2318 | 895,2892,2229 | 898,1813,1190 | 907,3872,3645 | 908,1193,966 | 909,3858,3658 | 910,3888,3706 | 911,4057,3965 | 912,2371,2280 | 913,3509,3475 | 914,1418,1409

BATCH_RAW_INFO | 891,3047,2318 | 895,2893,2229 | 898,1814,1190 | 907,3873,3645 | 908,1194,966 | 909,3859,3658 | 910,3889,3706 | 911,4058,3965 | 912,2372,2280 | 913,3510,3475 | 914,1419,1409

BATCH_RAW_INFO | 891,3048,2318 | 895,2894,2229 | 898,1815,1190 | 907,3874,3645 | 908,1195,966 | 909,3860,3658 | 910,3890,3706 | 911,4059,3965 | 912,2373,2280 | 913,3511,3475 | 914,1420,1409

BATCH_RAW_INFO | 891,3049,2318 | 895,2895,2229 | 898,1816,1190 | 907,3875,3645 | 908,1196,966 | 909,3861,3658 | 910,3891,3706 | 911,4060,3965 | 912,2374,2280 | 913,3512,3475 | 914,1421,1409

BATCH_RAW_INFO | 915,3748,3747

BATCH_RAW_INFO | 891,3050,2318 | 895,2896,2229 | 898,1817,1190 | 907,3876,3645 | 908,1197,966 | 909,3862,3658 | 910,3892,3706 | 911,4061,3965 | 912,2375,2280 | 913,3513,3475 | 914,1422,1409 | 915,3749,3747

BATCH_RAW_INFO | 891,3051,2318 | 895,2897,2229 | 898,1818,1190 | 907,3877,3645 | 908,1198,966 | 909,3863,3658 | 910,3893,3706 | 911,4062,3965 | 912,2376,2280 | 913,3514,3475 | 914,1423,1409 | 915,3750,3747

BATCH_RAW_INFO | 891,3052,2318 | 895,2898,2229 | 898,1819,1190 | 907,3878,3645 | 908,1199,966 | 909,3864,3658 | 910,3894,3706 | 911,4063,3965 | 912,2377,2280 | 913,3515,3475 | 914,1424,1409 | 915,3751,3747

BATCH_RAW_INFO | 891,3053,2318 | 895,2899,2229 | 898,1820,1190 | 907,3879,3645 | 908,1200,966 | 909,3865,3658 | 910,3895,3706 | 911,4064,3965 | 912,2378,2280 | 913,3516,3475 | 914,1425,1409 | 915,3752,3747

BATCH_RAW_INFO | 891,3054,2318 | 895,2900,2229 | 898,1821,1190 | 907,3880,3645 | 908,1201,966 | 909,3866,3658 | 910,3896,3706 | 911,4065,3965 | 912,2379,2280 | 913,3517,3475 | 914,1426,1409 | 915,3753,3747

BATCH_RAW_INFO | 891,3055,2318 | 895,2901,2229 | 898,1822,1190 | 907,3881,3645 | 908,1202,966 | 909,3867,3658 | 910,3897,3706 | 911,4066,3965 | 912,2380,2280 | 913,3518,3475 | 914,1427,1409 | 915,3754,3747

BATCH_RAW_INFO | 891,3056,2318 | 895,2902,2229 | 898,1823,1190 | 907,3882,3645 | 908,1203,966 | 909,3868,3658 | 910,3898,3706 | 911,4067,3965 | 912,2381,2280 | 913,3519,3475 | 914,1428,1409 | 915,3755,3747

BATCH_RAW_INFO | 891,3057,2318 | 895,2903,2229 | 898,1824,1190 | 907,3883,3645 | 908,1204,966 | 909,3869,3658 | 910,3899,3706 | 911,4068,3965 | 912,2382,2280 | 913,3520,3475 | 914,1429,1409 | 915,3756,3747

BATCH_RAW_INFO | 891,3058,2318 | 895,2904,2229 | 898,1825,1190 | 907,3884,3645 | 908,1205,966 | 909,3870,3658 | 910,3900,3706 | 911,4069,3965 | 912,2383,2280 | 913,3521,3475 | 914,1430,1409 | 915,3757,3747

BATCH_RAW_INFO | 891,3059,2318 | 895,2905,2229 | 898,1826,1190 | 907,3885,3645 | 908,1206,966 | 909,3871,3658 | 910,3901,3706 | 911,4070,3965 | 912,2384,2280 | 913,3522,3475 | 914,1431,1409 | 915,3758,3747

BATCH_RAW_INFO | 891,3060,2318 | 895,2906,2229 | 898,1827,1190 | 907,3886,3645 | 908,1207,966 | 909,3872,3658 | 910,3902,3706 | 911,4071,3965 | 912,2385,2280 | 913,3523,3475 | 914,1432,1409 | 915,3759,3747

BATCH_RAW_INFO | 891,3061,2318 | 895,2907,2229 | 898,1828,1190 | 907,3887,3645 | 908,1208,966 | 909,3873,3658 | 910,3903,3706 | 911,4072,3965 | 912,2386,2280 | 913,3524,3475 | 914,1433,1409 | 915,3760,3747

BATCH_RAW_INFO | 891,3062,2318 | 895,2908,2229 | 898,1829,1190 | 907,3888,3645 | 908,1209,966 | 909,3874,3658 | 910,3904,3706 | 911,4073,3965 | 912,2387,2280 | 913,3525,3475 | 914,1434,1409 | 915,3761,3747

BATCH_RAW_INFO | 891,3063,2318 | 895,2909,2229 | 898,1830,1190 | 907,3889,3645 | 908,1210,966 | 910,3905,3706 | 911,4074,3965 | 912,2388,2280 | 913,3526,3475 | 914,1435,1409 | 915,3762,3747

BATCH_RAW_INFO | 891,3064,2318 | 895,2910,2229 | 898,1831,1190 | 907,3890,3645 | 908,1211,966 | 910,3906,3706 | 911,4075,3965 | 912,2389,2280 | 913,3527,3475 | 914,1436,1409 | 915,3763,3747

BATCH_RAW_INFO | 891,3065,2318 | 895,2911,2229 | 898,1832,1190 | 907,3891,3645 | 908,1212,966 | 910,3907,3706 | 911,4076,3965 | 912,2390,2280 | 913,3528,3475 | 914,1437,1409 | 915,3764,3747

BATCH_RAW_INFO | 895,2912,2229 | 898,1833,1190 | 907,3892,3645 | 908,1213,966 | 910,3908,3706 | 911,4077,3965 | 912,2391,2280 | 913,3529,3475 | 914,1438,1409 | 915,3765,3747

BATCH_RAW_INFO | 895,2913,2229 | 898,1834,1190 | 907,3893,3645 | 908,1214,966 | 910,3909,3706 | 911,4078,3965 | 912,2392,2280 | 913,3530,3475 | 914,1439,1409 | 915,3766,3747

BATCH_RAW_INFO | 895,2914,2229 | 898,1835,1190 | 907,3894,3645 | 908,1215,966 | 910,3910,3706 | 911,4079,3965 | 912,2393,2280 | 913,3531,3475 | 914,1440,1409 | 915,3767,3747

BATCH_RAW_INFO | 895,2915,2229 | 898,1836,1190 | 907,3895,3645 | 908,1216,966 | 910,3911,3706 | 911,4080,3965 | 912,2394,2280 | 913,3532,3475 | 914,1441,1409 | 915,3768,3747

BATCH_RAW_INFO | 895,2916,2229 | 898,1837,1190 | 907,3896,3645 | 908,1217,966 | 910,3912,3706 | 911,4081,3965 | 912,2395,2280 | 913,3533,3475 | 914,1442,1409 | 915,3769,3747

BATCH_RAW_INFO | 895,2917,2229 | 898,1838,1190 | 907,3897,3645 | 908,1218,966 | 910,3913,3706 | 911,4082,3965 | 912,2396,2280 | 913,3534,3475 | 914,1443,1409 | 915,3770,3747

BATCH_RAW_INFO | 895,2918,2229 | 898,1839,1190 | 907,3898,3645 | 908,1219,966 | 910,3914,3706 | 911,4083,3965 | 912,2397,2280 | 913,3535,3475 | 914,1444,1409 | 915,3771,3747

BATCH_RAW_INFO | 895,2919,2229 | 898,1840,1190 | 907,3899,3645 | 908,1220,966 | 910,3915,3706 | 911,4084,3965 | 912,2398,2280 | 913,3536,3475 | 914,1445,1409 | 915,3772,3747

BATCH_RAW_INFO | 895,2920,2229 | 898,1841,1190 | 907,3900,3645 | 908,1221,966 | 910,3916,3706 | 911,4085,3965 | 912,2399,2280 | 913,3537,3475 | 914,1446,1409 | 915,3773,3747

BATCH_RAW_INFO | 895,2921,2229 | 898,1842,1190 | 907,3901,3645 | 908,1222,966 | 910,3917,3706 | 911,4086,3965 | 912,2400,2280 | 913,3538,3475 | 914,1447,1409 | 915,3774,3747

BATCH_RAW_INFO | 916,2582,2581

BATCH_RAW_INFO | 895,2922,2229 | 898,1843,1190 | 907,3902,3645 | 908,1223,966 | 910,3918,3706 | 911,4087,3965 | 912,2401,2280 | 913,3539,3475 | 914,1448,1409 | 915,3775,3747 | 916,2583,2581

BATCH_RAW_INFO | 895,2923,2229 | 898,1844,1190 | 907,3903,3645 | 908,1224,966 | 910,3919,3706 | 911,4088,3965 | 912,2402,2280 | 913,3540,3475 | 914,1449,1409 | 915,3776,3747 | 916,2584,2581

BATCH_RAW_INFO | 895,2924,2229 | 898,1845,1190 | 907,3904,3645 | 908,1225,966 | 910,3920,3706 | 911,4089,3965 | 912,2403,2280 | 913,3541,3475 | 914,1450,1409 | 915,3777,3747

BATCH_RAW_INFO | 895,2925,2229 | 898,1846,1190 | 907,3905,3645 | 908,1226,966 | 910,3921,3706 | 911,4090,3965 | 912,2404,2280 | 913,3542,3475 | 914,1451,1409 | 915,3778,3747

BATCH_RAW_INFO | 895,2926,2229 | 898,1847,1190 | 907,3906,3645 | 908,1227,966 | 910,3922,3706 | 911,4091,3965 | 912,2405,2280 | 913,3543,3475 | 914,1452,1409 | 915,3779,3747

BATCH_RAW_INFO | 895,2927,2229 | 898,1848,1190 | 907,3907,3645 | 908,1228,966 | 910,3923,3706 | 911,4092,3965 | 912,2406,2280 | 913,3544,3475 | 914,1453,1409 | 915,3780,3747

BATCH_RAW_INFO | 895,2928,2229 | 898,1849,1190 | 907,3908,3645 | 908,1229,966 | 910,3924,3706 | 911,4093,3965 | 912,2407,2280 | 913,3545,3475 | 914,1454,1409 | 915,3781,3747

BATCH_RAW_INFO | 895,2929,2229 | 898,1850,1190 | 907,3909,3645 | 908,1230,966 | 910,3925,3706 | 911,4094,3965 | 912,2408,2280 | 913,3546,3475 | 914,1455,1409 | 915,3782,3747

BATCH_RAW_INFO | 895,2930,2229 | 898,1851,1190 | 907,3910,3645 | 908,1231,966 | 910,3926,3706 | 911,4095,3965 | 912,2409,2280 | 913,3547,3475 | 914,1456,1409 | 915,3783,3747

BATCH_RAW_INFO | 895,2931,2229 | 898,1852,1190 | 907,3911,3645 | 908,1232,966 | 910,3927,3706 | 912,2410,2280 | 913,3548,3475 | 914,1457,1409 | 915,3784,3747

BATCH_RAW_INFO | 895,2932,2229 | 898,1853,1190 | 907,3912,3645 | 908,1233,966 | 910,3928,3706 | 912,2411,2280 | 913,3549,3475 | 914,1458,1409 | 915,3785,3747

BATCH_RAW_INFO | 895,2933,2229 | 898,1854,1190 | 907,3913,3645 | 908,1234,966 | 910,3929,3706 | 912,2412,2280 | 913,3550,3475 | 914,1459,1409 | 915,3786,3747

BATCH_RAW_INFO | 895,2934,2229 | 898,1855,1190 | 907,3914,3645 | 908,1235,966 | 910,3930,3706 | 912,2413,2280 | 913,3551,3475 | 914,1460,1409 | 915,3787,3747

BATCH_RAW_INFO | 895,2935,2229 | 898,1856,1190 | 907,3915,3645 | 908,1236,966 | 910,3931,3706 | 912,2414,2280 | 913,3552,3475 | 914,1461,1409 | 915,3788,3747

BATCH_RAW_INFO | 895,2936,2229 | 898,1857,1190 | 907,3916,3645 | 908,1237,966 | 910,3932,3706 | 912,2415,2280 | 913,3553,3475 | 914,1462,1409 | 915,3789,3747

BATCH_RAW_INFO | 895,2937,2229 | 898,1858,1190 | 907,3917,3645 | 908,1238,966 | 910,3933,3706 | 912,2416,2280 | 913,3554,3475 | 914,1463,1409 | 915,3790,3747

BATCH_RAW_INFO | 895,2938,2229 | 898,1859,1190 | 907,3918,3645 | 908,1239,966 | 910,3934,3706 | 912,2417,2280 | 913,3555,3475 | 914,1464,1409 | 915,3791,3747

BATCH_RAW_INFO | 895,2939,2229 | 898,1860,1190 | 907,3919,3645 | 908,1240,966 | 910,3935,3706 | 912,2418,2280 | 913,3556,3475 | 914,1465,1409 | 915,3792,3747

BATCH_RAW_INFO | 895,2940,2229 | 898,1861,1190 | 907,3920,3645 | 908,1241,966 | 910,3936,3706 | 912,2419,2280 | 913,3557,3475 | 914,1466,1409 | 915,3793,3747

BATCH_RAW_INFO | 895,2941,2229 | 898,1862,1190 | 907,3921,3645 | 908,1242,966 | 910,3937,3706 | 912,2420,2280 | 913,3558,3475 | 914,1467,1409 | 915,3794,3747

BATCH_RAW_INFO | 895,2942,2229 | 898,1863,1190 | 907,3922,3645 | 908,1243,966 | 910,3938,3706 | 912,2421,2280 | 913,3559,3475 | 914,1468,1409 | 915,3795,3747

BATCH_RAW_INFO | 895,2943,2229 | 898,1864,1190 | 907,3923,3645 | 908,1244,966 | 910,3939,3706 | 912,2422,2280 | 913,3560,3475 | 914,1469,1409 | 915,3796,3747

BATCH_RAW_INFO | 895,2944,2229 | 898,1865,1190 | 907,3924,3645 | 908,1245,966 | 910,3940,3706 | 912,2423,2280 | 913,3561,3475 | 914,1470,1409 | 915,3797,3747

BATCH_RAW_INFO | 895,2945,2229 | 898,1866,1190 | 907,3925,3645 | 908,1246,966 | 910,3941,3706 | 912,2424,2280 | 913,3562,3475 | 914,1471,1409 | 915,3798,3747

BATCH_RAW_INFO | 895,2946,2229 | 898,1867,1190 | 907,3926,3645 | 908,1247,966 | 910,3942,3706 | 912,2425,2280 | 913,3563,3475 | 914,1472,1409 | 915,3799,3747

BATCH_RAW_INFO | 895,2947,2229 | 898,1868,1190 | 907,3927,3645 | 908,1248,966 | 910,3943,3706 | 912,2426,2280 | 913,3564,3475 | 914,1473,1409 | 915,3800,3747

BATCH_RAW_INFO | 895,2948,2229 | 898,1869,1190 | 907,3928,3645 | 908,1249,966 | 910,3944,3706 | 912,2427,2280 | 913,3565,3475 | 914,1474,1409 | 915,3801,3747

BATCH_RAW_INFO | 895,2949,2229 | 898,1870,1190 | 907,3929,3645 | 908,1250,966 | 910,3945,3706 | 912,2428,2280 | 913,3566,3475 | 914,1475,1409 | 915,3802,3747

BATCH_RAW_INFO | 895,2950,2229 | 898,1871,1190 | 907,3930,3645 | 908,1251,966 | 910,3946,3706 | 912,2429,2280 | 913,3567,3475 | 914,1476,1409 | 915,3803,3747

BATCH_RAW_INFO | 895,2951,2229 | 898,1872,1190 | 907,3931,3645 | 908,1252,966 | 910,3947,3706 | 912,2430,2280 | 913,3568,3475 | 914,1477,1409 | 915,3804,3747

BATCH_RAW_INFO | 895,2952,2229 | 898,1873,1190 | 907,3932,3645 | 908,1253,966 | 910,3948,3706 | 912,2431,2280 | 913,3569,3475 | 914,1478,1409 | 915,3805,3747

BATCH_RAW_INFO | 917,3700,3699

BATCH_RAW_INFO | 895,2953,2229 | 898,1874,1190 | 907,3933,3645 | 908,1254,966 | 910,3949,3706 | 912,2432,2280 | 913,3570,3475 | 914,1479,1409 | 915,3806,3747 | 917,3701,3699

BATCH_RAW_INFO | 895,2954,2229 | 898,1875,1190 | 907,3934,3645 | 908,1255,966 | 910,3950,3706 | 912,2433,2280 | 913,3571,3475 | 914,1480,1409 | 915,3807,3747 | 917,3702,3699

BATCH_RAW_INFO | 895,2955,2229 | 898,1876,1190 | 907,3935,3645 | 908,1256,966 | 910,3951,3706 | 912,2434,2280 | 913,3572,3475 | 914,1481,1409 | 915,3808,3747 | 917,3703,3699

BATCH_RAW_INFO | 895,2956,2229 | 898,1877,1190 | 907,3936,3645 | 908,1257,966 | 910,3952,3706 | 912,2435,2280 | 913,3573,3475 | 914,1482,1409 | 915,3809,3747 | 917,3704,3699

BATCH_RAW_INFO | 895,2957,2229 | 898,1878,1190 | 907,3937,3645 | 908,1258,966 | 910,3953,3706 | 912,2436,2280 | 913,3574,3475 | 914,1483,1409 | 915,3810,3747 | 917,3705,3699

BATCH_RAW_INFO | 895,2958,2229 | 898,1879,1190 | 907,3938,3645 | 908,1259,966 | 910,3954,3706 | 912,2437,2280 | 913,3575,3475 | 914,1484,1409 | 915,3811,3747 | 917,3706,3699

BATCH_RAW_INFO | 895,2959,2229 | 898,1880,1190 | 907,3939,3645 | 908,1260,966 | 910,3955,3706 | 912,2438,2280 | 913,3576,3475 | 914,1485,1409 | 915,3812,3747 | 917,3707,3699

BATCH_RAW_INFO | 895,2960,2229 | 898,1881,1190 | 907,3940,3645 | 908,1261,966 | 910,3956,3706 | 912,2439,2280 | 913,3577,3475 | 914,1486,1409 | 915,3813,3747 | 917,3708,3699

BATCH_RAW_INFO | 895,2961,2229 | 898,1882,1190 | 907,3941,3645 | 908,1262,966 | 910,3957,3706 | 912,2440,2280 | 913,3578,3475 | 914,1487,1409 | 915,3814,3747 | 917,3709,3699

BATCH_RAW_INFO | 895,2962,2229 | 898,1883,1190 | 907,3942,3645 | 908,1263,966 | 910,3958,3706 | 912,2441,2280 | 913,3579,3475 | 914,1488,1409 | 915,3815,3747 | 917,3710,3699

BATCH_RAW_INFO | 895,2963,2229 | 898,1884,1190 | 907,3943,3645 | 908,1264,966 | 910,3959,3706 | 912,2442,2280 | 913,3580,3475 | 914,1489,1409 | 915,3816,3747 | 917,3711,3699

BATCH_RAW_INFO | 895,2964,2229 | 898,1885,1190 | 907,3944,3645 | 908,1265,966 | 910,3960,3706 | 912,2443,2280 | 913,3581,3475 | 914,1490,1409 | 915,3817,3747 | 917,3712,3699

BATCH_RAW_INFO | 895,2965,2229 | 898,1886,1190 | 907,3945,3645 | 908,1266,966 | 910,3961,3706 | 912,2444,2280 | 913,3582,3475 | 914,1491,1409 | 915,3818,3747 | 917,3713,3699

BATCH_RAW_INFO | 895,2966,2229 | 898,1887,1190 | 907,3946,3645 | 908,1267,966 | 910,3962,3706 | 912,2445,2280 | 913,3583,3475 | 914,1492,1409 | 915,3819,3747 | 917,3714,3699

BATCH_RAW_INFO | 895,2967,2229 | 898,1888,1190 | 907,3947,3645 | 908,1268,966 | 910,3963,3706 | 912,2446,2280 | 913,3584,3475 | 914,1493,1409 | 915,3820,3747 | 917,3715,3699

BATCH_RAW_INFO | 895,2968,2229 | 898,1889,1190 | 907,3948,3645 | 908,1269,966 | 910,3964,3706 | 912,2447,2280 | 913,3585,3475 | 914,1494,1409 | 915,3821,3747 | 917,3716,3699

BATCH_RAW_INFO | 895,2969,2229 | 898,1890,1190 | 907,3949,3645 | 908,1270,966 | 910,3965,3706 | 912,2448,2280 | 913,3586,3475 | 914,1495,1409 | 915,3822,3747 | 917,3717,3699

BATCH_RAW_INFO | 895,2970,2229 | 898,1891,1190 | 907,3950,3645 | 908,1271,966 | 910,3966,3706 | 912,2449,2280 | 913,3587,3475 | 914,1496,1409 | 915,3823,3747 | 917,3718,3699

BATCH_RAW_INFO | 895,2971,2229 | 898,1892,1190 | 907,3951,3645 | 908,1272,966 | 910,3967,3706 | 912,2450,2280 | 913,3588,3475 | 914,1497,1409 | 915,3824,3747 | 917,3719,3699

BATCH_RAW_INFO | 895,2972,2229 | 898,1893,1190 | 907,3952,3645 | 908,1273,966 | 910,3968,3706 | 912,2451,2280 | 913,3589,3475 | 914,1498,1409 | 915,3825,3747 | 917,3720,3699

BATCH_RAW_INFO | 895,2973,2229 | 898,1894,1190 | 907,3953,3645 | 908,1274,966 | 910,3969,3706 | 912,2452,2280 | 913,3590,3475 | 914,1499,1409 | 915,3826,3747 | 917,3721,3699

BATCH_RAW_INFO | 895,2974,2229 | 898,1895,1190 | 907,3954,3645 | 908,1275,966 | 910,3970,3706 | 912,2453,2280 | 913,3591,3475 | 914,1500,1409 | 915,3827,3747 | 917,3722,3699

BATCH_RAW_INFO | 895,2975,2229 | 898,1896,1190 | 907,3955,3645 | 908,1276,966 | 910,3971,3706 | 912,2454,2280 | 913,3592,3475 | 914,1501,1409 | 915,3828,3747 | 917,3723,3699

BATCH_RAW_INFO | 895,2976,2229 | 898,1897,1190 | 907,3956,3645 | 908,1277,966 | 910,3972,3706 | 912,2455,2280 | 913,3593,3475 | 914,1502,1409 | 915,3829,3747 | 917,3724,3699

BATCH_RAW_INFO | 895,2977,2229 | 898,1898,1190 | 907,3957,3645 | 908,1278,966 | 910,3973,3706 | 912,2456,2280 | 913,3594,3475 | 914,1503,1409 | 915,3830,3747 | 917,3725,3699

BATCH_RAW_INFO | 895,2978,2229 | 898,1899,1190 | 907,3958,3645 | 908,1279,966 | 910,3974,3706 | 912,2457,2280 | 913,3595,3475 | 914,1504,1409 | 915,3831,3747 | 917,3726,3699

BATCH_RAW_INFO | 895,2979,2229 | 898,1900,1190 | 907,3959,3645 | 908,1280,966 | 910,3975,3706 | 912,2458,2280 | 913,3596,3475 | 914,1505,1409 | 915,3832,3747 | 917,3727,3699

BATCH_RAW_INFO | 895,2980,2229 | 898,1901,1190 | 907,3960,3645 | 908,1281,966 | 910,3976,3706 | 912,2459,2280 | 913,3597,3475 | 914,1506,1409 | 915,3833,3747 | 917,3728,3699

BATCH_RAW_INFO | 895,2981,2229 | 898,1902,1190 | 907,3961,3645 | 908,1282,966 | 910,3977,3706 | 912,2460,2280 | 913,3598,3475 | 914,1507,1409 | 915,3834,3747 | 917,3729,3699

BATCH_RAW_INFO | 895,2982,2229 | 898,1903,1190 | 907,3962,3645 | 908,1283,966 | 910,3978,3706 | 912,2461,2280 | 913,3599,3475 | 914,1508,1409 | 915,3835,3747 | 917,3730,3699

BATCH_RAW_INFO | 895,2983,2229 | 898,1904,1190 | 907,3963,3645 | 908,1284,966 | 910,3979,3706 | 912,2462,2280 | 913,3600,3475 | 914,1509,1409 | 915,3836,3747 | 917,3731,3699

BATCH_RAW_INFO | 895,2984,2229 | 898,1905,1190 | 907,3964,3645 | 908,1285,966 | 910,3980,3706 | 912,2463,2280 | 913,3601,3475 | 914,1510,1409 | 915,3837,3747 | 917,3732,3699

BATCH_RAW_INFO | 895,2985,2229 | 898,1906,1190 | 907,3965,3645 | 908,1286,966 | 910,3981,3706 | 912,2464,2280 | 913,3602,3475 | 914,1511,1409 | 915,3838,3747 | 917,3733,3699

BATCH_RAW_INFO | 918,735,734

BATCH_RAW_INFO | 895,2986,2229 | 898,1907,1190 | 907,3966,3645 | 908,1287,966 | 910,3982,3706 | 912,2465,2280 | 913,3603,3475 | 914,1512,1409 | 915,3839,3747 | 917,3734,3699 | 918,736,734

BATCH_RAW_INFO | 895,2987,2229 | 898,1908,1190 | 907,3967,3645 | 908,1288,966 | 910,3983,3706 | 912,2466,2280 | 913,3604,3475 | 914,1513,1409 | 915,3840,3747 | 917,3735,3699 | 918,737,734

BATCH_RAW_INFO | 895,2988,2229 | 907,3968,3645 | 908,1289,966 | 910,3984,3706 | 912,2467,2280 | 913,3605,3475 | 914,1514,1409 | 915,3841,3747 | 917,3736,3699 | 918,738,734

BATCH_RAW_INFO | 895,2989,2229 | 907,3969,3645 | 908,1290,966 | 910,3985,3706 | 912,2468,2280 | 913,3606,3475 | 914,1515,1409 | 915,3842,3747 | 917,3737,3699 | 918,739,734

BATCH_RAW_INFO | 895,2990,2229 | 907,3970,3645 | 908,1291,966 | 910,3986,3706 | 912,2469,2280 | 913,3607,3475 | 914,1516,1409 | 915,3843,3747 | 917,3738,3699 | 918,740,734

BATCH_RAW_INFO | 895,2991,2229 | 907,3971,3645 | 908,1292,966 | 910,3987,3706 | 912,2470,2280 | 913,3608,3475 | 914,1517,1409 | 915,3844,3747 | 917,3739,3699 | 918,741,734

BATCH_RAW_INFO | 895,2992,2229 | 907,3972,3645 | 908,1293,966 | 910,3988,3706 | 912,2471,2280 | 913,3609,3475 | 914,1518,1409 | 915,3845,3747 | 917,3740,3699 | 918,742,734

BATCH_RAW_INFO | 895,2993,2229 | 907,3973,3645 | 908,1294,966 | 910,3989,3706 | 912,2472,2280 | 913,3610,3475 | 914,1519,1409 | 915,3846,3747 | 917,3741,3699 | 918,743,734

BATCH_RAW_INFO | 895,2994,2229 | 907,3974,3645 | 908,1295,966 | 910,3990,3706 | 912,2473,2280 | 913,3611,3475 | 914,1520,1409 | 915,3847,3747 | 917,3742,3699 | 918,744,734

BATCH_RAW_INFO | 895,2995,2229 | 907,3975,3645 | 908,1296,966 | 910,3991,3706 | 912,2474,2280 | 913,3612,3475 | 914,1521,1409 | 915,3848,3747 | 917,3743,3699 | 918,745,734

BATCH_RAW_INFO | 895,2996,2229 | 907,3976,3645 | 908,1297,966 | 910,3992,3706 | 912,2475,2280 | 913,3613,3475 | 914,1522,1409 | 915,3849,3747 | 917,3744,3699 | 918,746,734

BATCH_RAW_INFO | 895,2997,2229 | 907,3977,3645 | 908,1298,966 | 910,3993,3706 | 912,2476,2280 | 913,3614,3475 | 914,1523,1409 | 915,3850,3747 | 917,3745,3699 | 918,747,734

BATCH_RAW_INFO | 895,2998,2229 | 907,3978,3645 | 908,1299,966 | 910,3994,3706 | 912,2477,2280 | 913,3615,3475 | 914,1524,1409 | 915,3851,3747 | 917,3746,3699 | 918,748,734

BATCH_RAW_INFO | 895,2999,2229 | 907,3979,3645 | 908,1300,966 | 910,3995,3706 | 912,2478,2280 | 913,3616,3475 | 914,1525,1409 | 915,3852,3747 | 917,3747,3699 | 918,749,734

BATCH_RAW_INFO | 895,3000,2229 | 907,3980,3645 | 908,1301,966 | 910,3996,3706 | 912,2479,2280 | 913,3617,3475 | 914,1526,1409 | 915,3853,3747 | 917,3748,3699 | 918,750,734

BATCH_RAW_INFO | 895,3001,2229 | 907,3981,3645 | 908,1302,966 | 910,3997,3706 | 912,2480,2280 | 913,3618,3475 | 914,1527,1409 | 915,3854,3747 | 917,3749,3699 | 918,751,734

BATCH_RAW_INFO | 895,3002,2229 | 907,3982,3645 | 908,1303,966 | 910,3998,3706 | 912,2481,2280 | 913,3619,3475 | 914,1528,1409 | 915,3855,3747 | 917,3750,3699 | 918,752,734

BATCH_RAW_INFO | 895,3003,2229 | 907,3983,3645 | 908,1304,966 | 910,3999,3706 | 912,2482,2280 | 913,3620,3475 | 914,1529,1409 | 915,3856,3747 | 917,3751,3699 | 918,753,734

BATCH_RAW_INFO | 895,3004,2229 | 907,3984,3645 | 908,1305,966 | 910,4000,3706 | 912,2483,2280 | 913,3621,3475 | 914,1530,1409 | 915,3857,3747 | 917,3752,3699 | 918,754,734

BATCH_RAW_INFO | 895,3005,2229 | 907,3985,3645 | 908,1306,966 | 910,4001,3706 | 912,2484,2280 | 913,3622,3475 | 914,1531,1409 | 915,3858,3747 | 917,3753,3699 | 918,755,734

BATCH_RAW_INFO | 895,3006,2229 | 907,3986,3645 | 908,1307,966 | 910,4002,3706 | 912,2485,2280 | 913,3623,3475 | 914,1532,1409 | 915,3859,3747 | 917,3754,3699 | 918,756,734

BATCH_RAW_INFO | 895,3007,2229 | 907,3987,3645 | 908,1308,966 | 910,4003,3706 | 912,2486,2280 | 913,3624,3475 | 914,1533,1409 | 915,3860,3747 | 917,3755,3699 | 918,757,734

BATCH_RAW_INFO | 895,3008,2229 | 907,3988,3645 | 908,1309,966 | 910,4004,3706 | 912,2487,2280 | 913,3625,3475 | 914,1534,1409 | 915,3861,3747 | 917,3756,3699 | 918,758,734

BATCH_RAW_INFO | 895,3009,2229 | 907,3989,3645 | 908,1310,966 | 910,4005,3706 | 912,2488,2280 | 913,3626,3475 | 914,1535,1409 | 915,3862,3747 | 917,3757,3699 | 918,759,734

BATCH_RAW_INFO | 895,3010,2229 | 907,3990,3645 | 908,1311,966 | 910,4006,3706 | 912,2489,2280 | 913,3627,3475 | 914,1536,1409 | 915,3863,3747 | 917,3758,3699 | 918,760,734

BATCH_RAW_INFO | 895,3011,2229 | 907,3991,3645 | 908,1312,966 | 910,4007,3706 | 912,2490,2280 | 913,3628,3475 | 914,1537,1409 | 915,3864,3747 | 917,3759,3699 | 918,761,734

BATCH_RAW_INFO | 895,3012,2229 | 907,3992,3645 | 908,1313,966 | 910,4008,3706 | 912,2491,2280 | 913,3629,3475 | 914,1538,1409 | 915,3865,3747 | 917,3760,3699 | 918,762,734

BATCH_RAW_INFO | 895,3013,2229 | 907,3993,3645 | 908,1314,966 | 910,4009,3706 | 912,2492,2280 | 913,3630,3475 | 914,1539,1409 | 915,3866,3747 | 917,3761,3699 | 918,763,734

BATCH_RAW_INFO | 895,3014,2229 | 907,3994,3645 | 908,1315,966 | 910,4010,3706 | 912,2493,2280 | 913,3631,3475 | 914,1540,1409 | 915,3867,3747 | 917,3762,3699 | 918,764,734

BATCH_RAW_INFO | 895,3015,2229 | 907,3995,3645 | 908,1316,966 | 910,4011,3706 | 912,2494,2280 | 913,3632,3475 | 914,1541,1409 | 915,3868,3747 | 917,3763,3699 | 918,765,734

BATCH_RAW_INFO | 895,3016,2229 | 907,3996,3645 | 908,1317,966 | 910,4012,3706 | 912,2495,2280 | 913,3633,3475 | 914,1542,1409 | 915,3869,3747 | 917,3764,3699 | 918,766,734

BATCH_RAW_INFO | 895,3017,2229 | 907,3997,3645 | 908,1318,966 | 910,4013,3706 | 912,2496,2280 | 913,3634,3475 | 914,1543,1409 | 915,3870,3747 | 917,3765,3699 | 918,767,734

BATCH_RAW_INFO | 895,3018,2229 | 907,3998,3645 | 908,1319,966 | 910,4014,3706 | 912,2497,2280 | 913,3635,3475 | 914,1544,1409 | 915,3871,3747 | 917,3766,3699 | 918,768,734

BATCH_RAW_INFO | 895,3019,2229 | 907,3999,3645 | 908,1320,966 | 910,4015,3706 | 912,2498,2280 | 913,3636,3475 | 914,1545,1409 | 915,3872,3747 | 917,3767,3699 | 918,769,734

BATCH_RAW_INFO | 895,3020,2229 | 907,4000,3645 | 908,1321,966 | 910,4016,3706 | 912,2499,2280 | 913,3637,3475 | 914,1546,1409 | 915,3873,3747 | 917,3768,3699 | 918,770,734

BATCH_RAW_INFO | 895,3021,2229 | 907,4001,3645 | 908,1322,966 | 910,4017,3706 | 912,2500,2280 | 913,3638,3475 | 914,1547,1409 | 915,3874,3747 | 917,3769,3699 | 918,771,734

BATCH_RAW_INFO | 895,3022,2229 | 907,4002,3645 | 908,1323,966 | 910,4018,3706 | 912,2501,2280 | 913,3639,3475 | 914,1548,1409 | 915,3875,3747 | 917,3770,3699 | 918,772,734

BATCH_RAW_INFO | 895,3023,2229 | 907,4003,3645 | 908,1324,966 | 910,4019,3706 | 912,2502,2280 | 913,3640,3475 | 914,1549,1409 | 915,3876,3747 | 917,3771,3699 | 918,773,734

BATCH_RAW_INFO | 895,3024,2229 | 907,4004,3645 | 908,1325,966 | 910,4020,3706 | 912,2503,2280 | 913,3641,3475 | 914,1550,1409 | 915,3877,3747 | 917,3772,3699 | 918,774,734

BATCH_RAW_INFO | 895,3025,2229 | 907,4005,3645 | 908,1326,966 | 910,4021,3706 | 912,2504,2280 | 913,3642,3475 | 914,1551,1409 | 915,3878,3747 | 917,3773,3699 | 918,775,734

BATCH_RAW_INFO | 895,3026,2229 | 907,4006,3645 | 908,1327,966 | 910,4022,3706 | 912,2505,2280 | 913,3643,3475 | 914,1552,1409 | 915,3879,3747 | 917,3774,3699 | 918,776,734

BATCH_RAW_INFO | 895,3027,2229 | 907,4007,3645 | 908,1328,966 | 910,4023,3706 | 912,2506,2280 | 913,3644,3475 | 914,1553,1409 | 915,3880,3747 | 917,3775,3699 | 918,777,734

BATCH_RAW_INFO | 895,3028,2229 | 907,4008,3645 | 908,1329,966 | 910,4024,3706 | 912,2507,2280 | 913,3645,3475 | 914,1554,1409 | 915,3881,3747 | 917,3776,3699 | 918,778,734

BATCH_RAW_INFO | 895,3029,2229 | 907,4009,3645 | 908,1330,966 | 910,4025,3706 | 912,2508,2280 | 913,3646,3475 | 914,1555,1409 | 915,3882,3747 | 917,3777,3699 | 918,779,734

BATCH_RAW_INFO | 895,3030,2229 | 907,4010,3645 | 908,1331,966 | 910,4026,3706 | 912,2509,2280 | 913,3647,3475 | 914,1556,1409 | 915,3883,3747 | 917,3778,3699 | 918,780,734

BATCH_RAW_INFO | 895,3031,2229 | 907,4011,3645 | 908,1332,966 | 910,4027,3706 | 912,2510,2280 | 913,3648,3475 | 914,1557,1409 | 915,3884,3747 | 917,3779,3699 | 918,781,734

BATCH_RAW_INFO | 895,3032,2229 | 907,4012,3645 | 908,1333,966 | 910,4028,3706 | 912,2511,2280 | 913,3649,3475 | 914,1558,1409 | 915,3885,3747 | 917,3780,3699 | 918,782,734

BATCH_RAW_INFO | 895,3033,2229 | 907,4013,3645 | 908,1334,966 | 910,4029,3706 | 912,2512,2280 | 913,3650,3475 | 914,1559,1409 | 915,3886,3747 | 917,3781,3699 | 918,783,734

BATCH_RAW_INFO | 919,2418,2417

BATCH_RAW_INFO | 895,3034,2229 | 907,4014,3645 | 908,1335,966 | 910,4030,3706 | 912,2513,2280 | 913,3651,3475 | 914,1560,1409 | 915,3887,3747 | 917,3782,3699 | 918,784,734 | 919,2419,2417

BATCH_RAW_INFO | 895,3035,2229 | 907,4015,3645 | 908,1336,966 | 910,4031,3706 | 912,2514,2280 | 913,3652,3475 | 914,1561,1409 | 915,3888,3747 | 917,3783,3699 | 918,785,734 | 919,2420,2417

BATCH_RAW_INFO | 895,3036,2229 | 907,4016,3645 | 908,1337,966 | 910,4032,3706 | 912,2515,2280 | 913,3653,3475 | 914,1562,1409 | 915,3889,3747 | 917,3784,3699 | 918,786,734 | 919,2421,2417

BATCH_RAW_INFO | 895,3037,2229 | 907,4017,3645 | 908,1338,966 | 910,4033,3706 | 912,2516,2280 | 913,3654,3475 | 914,1563,1409 | 915,3890,3747 | 917,3785,3699 | 918,787,734 | 919,2422,2417

BATCH_RAW_INFO | 895,3038,2229 | 907,4018,3645 | 908,1339,966 | 910,4034,3706 | 912,2517,2280 | 913,3655,3475 | 914,1564,1409 | 915,3891,3747 | 917,3786,3699 | 918,788,734 | 919,2423,2417

BATCH_RAW_INFO | 895,3039,2229 | 907,4019,3645 | 908,1340,966 | 910,4035,3706 | 912,2518,2280 | 913,3656,3475 | 914,1565,1409 | 915,3892,3747 | 917,3787,3699 | 918,789,734 | 919,2424,2417

BATCH_RAW_INFO | 895,3040,2229 | 907,4020,3645 | 908,1341,966 | 910,4036,3706 | 912,2519,2280 | 913,3657,3475 | 914,1566,1409 | 915,3893,3747 | 917,3788,3699 | 918,790,734 | 919,2425,2417

BATCH_RAW_INFO | 895,3041,2229 | 907,4021,3645 | 908,1342,966 | 910,4037,3706 | 912,2520,2280 | 913,3658,3475 | 914,1567,1409 | 915,3894,3747 | 917,3789,3699 | 918,791,734 | 919,2426,2417

BATCH_RAW_INFO | 895,3042,2229 | 907,4022,3645 | 908,1343,966 | 910,4038,3706 | 912,2521,2280 | 913,3659,3475 | 914,1568,1409 | 915,3895,3747 | 917,3790,3699 | 918,792,734 | 919,2427,2417

BATCH_RAW_INFO | 895,3043,2229 | 907,4023,3645 | 908,1344,966 | 910,4039,3706 | 912,2522,2280 | 913,3660,3475 | 914,1569,1409 | 915,3896,3747 | 917,3791,3699 | 918,793,734 | 919,2428,2417

BATCH_RAW_INFO | 895,3044,2229 | 907,4024,3645 | 908,1345,966 | 910,4040,3706 | 912,2523,2280 | 913,3661,3475 | 914,1570,1409 | 915,3897,3747 | 917,3792,3699 | 918,794,734 | 919,2429,2417

BATCH_RAW_INFO | 895,3045,2229 | 907,4025,3645 | 908,1346,966 | 910,4041,3706 | 912,2524,2280 | 913,3662,3475 | 914,1571,1409 | 915,3898,3747 | 917,3793,3699 | 918,795,734 | 919,2430,2417

BATCH_RAW_INFO | 895,3046,2229 | 907,4026,3645 | 908,1347,966 | 910,4042,3706 | 912,2525,2280 | 913,3663,3475 | 914,1572,1409 | 915,3899,3747 | 917,3794,3699 | 918,796,734 | 919,2431,2417

BATCH_RAW_INFO | 895,3047,2229 | 907,4027,3645 | 908,1348,966 | 910,4043,3706 | 912,2526,2280 | 913,3664,3475 | 914,1573,1409 | 915,3900,3747 | 917,3795,3699 | 918,797,734 | 919,2432,2417

BATCH_RAW_INFO | 895,3048,2229 | 907,4028,3645 | 908,1349,966 | 910,4044,3706 | 912,2527,2280 | 913,3665,3475 | 914,1574,1409 | 915,3901,3747 | 917,3796,3699 | 918,798,734 | 919,2433,2417

BATCH_RAW_INFO | 895,3049,2229 | 907,4029,3645 | 908,1350,966 | 910,4045,3706 | 912,2528,2280 | 913,3666,3475 | 914,1575,1409 | 915,3902,3747 | 917,3797,3699 | 918,799,734 | 919,2434,2417

BATCH_RAW_INFO | 895,3050,2229 | 907,4030,3645 | 908,1351,966 | 910,4046,3706 | 912,2529,2280 | 913,3667,3475 | 914,1576,1409 | 915,3903,3747 | 917,3798,3699 | 918,800,734 | 919,2435,2417

BATCH_RAW_INFO | 895,3051,2229 | 907,4031,3645 | 908,1352,966 | 910,4047,3706 | 912,2530,2280 | 913,3668,3475 | 914,1577,1409 | 915,3904,3747 | 917,3799,3699 | 918,801,734 | 919,2436,2417

BATCH_RAW_INFO | 895,3052,2229 | 907,4032,3645 | 908,1353,966 | 910,4048,3706 | 912,2531,2280 | 913,3669,3475 | 914,1578,1409 | 915,3905,3747 | 917,3800,3699 | 918,802,734 | 919,2437,2417

BATCH_RAW_INFO | 895,3053,2229 | 907,4033,3645 | 908,1354,966 | 910,4049,3706 | 912,2532,2280 | 913,3670,3475 | 914,1579,1409 | 915,3906,3747 | 917,3801,3699 | 918,803,734 | 919,2438,2417

BATCH_RAW_INFO | 895,3054,2229 | 907,4034,3645 | 908,1355,966 | 910,4050,3706 | 912,2533,2280 | 913,3671,3475 | 914,1580,1409 | 915,3907,3747 | 917,3802,3699 | 918,804,734 | 919,2439,2417

BATCH_RAW_INFO | 895,3055,2229 | 907,4035,3645 | 908,1356,966 | 910,4051,3706 | 912,2534,2280 | 913,3672,3475 | 914,1581,1409 | 915,3908,3747 | 917,3803,3699 | 918,805,734 | 919,2440,2417

BATCH_RAW_INFO | 895,3056,2229 | 907,4036,3645 | 908,1357,966 | 910,4052,3706 | 912,2535,2280 | 913,3673,3475 | 914,1582,1409 | 915,3909,3747 | 917,3804,3699 | 918,806,734 | 919,2441,2417

BATCH_RAW_INFO | 895,3057,2229 | 907,4037,3645 | 908,1358,966 | 910,4053,3706 | 912,2536,2280 | 913,3674,3475 | 914,1583,1409 | 915,3910,3747 | 917,3805,3699 | 918,807,734 | 919,2442,2417

BATCH_RAW_INFO | 895,3058,2229 | 907,4038,3645 | 908,1359,966 | 910,4054,3706 | 912,2537,2280 | 913,3675,3475 | 914,1584,1409 | 915,3911,3747 | 917,3806,3699 | 918,808,734 | 919,2443,2417

BATCH_RAW_INFO | 895,3059,2229 | 907,4039,3645 | 908,1360,966 | 910,4055,3706 | 912,2538,2280 | 913,3676,3475 | 914,1585,1409 | 915,3912,3747 | 917,3807,3699 | 918,809,734 | 919,2444,2417

BATCH_RAW_INFO | 895,3060,2229 | 907,4040,3645 | 908,1361,966 | 910,4056,3706 | 912,2539,2280 | 913,3677,3475 | 914,1586,1409 | 915,3913,3747 | 917,3808,3699 | 918,810,734 | 919,2445,2417

BATCH_RAW_INFO | 895,3061,2229 | 907,4041,3645 | 908,1362,966 | 910,4057,3706 | 912,2540,2280 | 913,3678,3475 | 914,1587,1409 | 915,3914,3747 | 917,3809,3699 | 918,811,734 | 919,2446,2417

BATCH_RAW_INFO | 895,3062,2229 | 907,4042,3645 | 908,1363,966 | 910,4058,3706 | 912,2541,2280 | 913,3679,3475 | 914,1588,1409 | 915,3915,3747 | 917,3810,3699 | 918,812,734 | 919,2447,2417

BATCH_RAW_INFO | 895,3063,2229 | 907,4043,3645 | 908,1364,966 | 910,4059,3706 | 912,2542,2280 | 913,3680,3475 | 914,1589,1409 | 915,3916,3747 | 917,3811,3699 | 918,813,734 | 919,2448,2417

BATCH_RAW_INFO | 895,3064,2229 | 907,4044,3645 | 908,1365,966 | 910,4060,3706 | 912,2543,2280 | 913,3681,3475 | 914,1590,1409 | 915,3917,3747 | 917,3812,3699 | 918,814,734 | 919,2449,2417

BATCH_RAW_INFO | 895,3065,2229 | 907,4045,3645 | 908,1366,966 | 910,4061,3706 | 912,2544,2280 | 913,3682,3475 | 914,1591,1409 | 915,3918,3747 | 917,3813,3699 | 918,815,734 | 919,2450,2417

BATCH_RAW_INFO | 895,3066,2229 | 907,4046,3645 | 908,1367,966 | 910,4062,3706 | 912,2545,2280 | 913,3683,3475 | 914,1592,1409 | 915,3919,3747 | 917,3814,3699 | 918,816,734 | 919,2451,2417

BATCH_RAW_INFO | 920,1262,1261

BATCH_RAW_INFO | 895,3067,2229 | 907,4047,3645 | 908,1368,966 | 910,4063,3706 | 912,2546,2280 | 913,3684,3475 | 914,1593,1409 | 915,3920,3747 | 917,3815,3699 | 918,817,734 | 919,2452,2417 | 920,1263,1261

BATCH_RAW_INFO | 895,3068,2229 | 907,4048,3645 | 908,1369,966 | 910,4064,3706 | 912,2547,2280 | 913,3685,3475 | 914,1594,1409 | 915,3921,3747 | 917,3816,3699 | 918,818,734 | 919,2453,2417 | 920,1264,1261

BATCH_RAW_INFO | 895,3069,2229 | 907,4049,3645 | 908,1370,966 | 910,4065,3706 | 912,2548,2280 | 913,3686,3475 | 914,1595,1409 | 915,3922,3747 | 917,3817,3699 | 918,819,734 | 919,2454,2417 | 920,1265,1261

BATCH_RAW_INFO | 895,3070,2229 | 907,4050,3645 | 908,1371,966 | 910,4066,3706 | 912,2549,2280 | 913,3687,3475 | 914,1596,1409 | 915,3923,3747 | 917,3818,3699 | 918,820,734 | 919,2455,2417 | 920,1266,1261

BATCH_RAW_INFO | 895,3071,2229 | 907,4051,3645 | 908,1372,966 | 910,4067,3706 | 912,2550,2280 | 913,3688,3475 | 914,1597,1409 | 915,3924,3747 | 917,3819,3699 | 918,821,734 | 919,2456,2417 | 920,1267,1261

BATCH_RAW_INFO | 895,3072,2229 | 907,4052,3645 | 908,1373,966 | 910,4068,3706 | 912,2551,2280 | 913,3689,3475 | 914,1598,1409 | 915,3925,3747 | 917,3820,3699 | 918,822,734 | 919,2457,2417 | 920,1268,1261

BATCH_RAW_INFO | 895,3073,2229 | 907,4053,3645 | 908,1374,966 | 910,4069,3706 | 912,2552,2280 | 913,3690,3475 | 914,1599,1409 | 915,3926,3747 | 917,3821,3699 | 918,823,734 | 919,2458,2417 | 920,1269,1261

BATCH_RAW_INFO | 895,3074,2229 | 907,4054,3645 | 908,1375,966 | 910,4070,3706 | 912,2553,2280 | 913,3691,3475 | 914,1600,1409 | 915,3927,3747 | 917,3822,3699 | 918,824,734 | 919,2459,2417 | 920,1270,1261

BATCH_RAW_INFO | 895,3075,2229 | 907,4055,3645 | 908,1376,966 | 910,4071,3706 | 912,2554,2280 | 913,3692,3475 | 914,1601,1409 | 915,3928,3747 | 917,3823,3699 | 918,825,734 | 919,2460,2417 | 920,1271,1261

BATCH_RAW_INFO | 895,3076,2229 | 907,4056,3645 | 908,1377,966 | 910,4072,3706 | 912,2555,2280 | 913,3693,3475 | 914,1602,1409 | 915,3929,3747 | 917,3824,3699 | 918,826,734 | 919,2461,2417 | 920,1272,1261

BATCH_RAW_INFO | 895,3077,2229 | 907,4057,3645 | 908,1378,966 | 910,4073,3706 | 912,2556,2280 | 913,3694,3475 | 914,1603,1409 | 915,3930,3747 | 917,3825,3699 | 918,827,734 | 919,2462,2417 | 920,1273,1261

BATCH_RAW_INFO | 895,3078,2229 | 907,4058,3645 | 908,1379,966 | 910,4074,3706 | 912,2557,2280 | 913,3695,3475 | 914,1604,1409 | 915,3931,3747 | 917,3826,3699 | 918,828,734 | 919,2463,2417 | 920,1274,1261

BATCH_RAW_INFO | 895,3079,2229 | 907,4059,3645 | 908,1380,966 | 910,4075,3706 | 912,2558,2280 | 913,3696,3475 | 914,1605,1409 | 915,3932,3747 | 917,3827,3699 | 918,829,734 | 919,2464,2417 | 920,1275,1261

BATCH_RAW_INFO | 895,3080,2229 | 907,4060,3645 | 908,1381,966 | 910,4076,3706 | 912,2559,2280 | 913,3697,3475 | 914,1606,1409 | 915,3933,3747 | 917,3828,3699 | 918,830,734 | 919,2465,2417 | 920,1276,1261

BATCH_RAW_INFO | 895,3081,2229 | 907,4061,3645 | 908,1382,966 | 910,4077,3706 | 912,2560,2280 | 913,3698,3475 | 914,1607,1409 | 915,3934,3747 | 917,3829,3699 | 918,831,734 | 919,2466,2417 | 920,1277,1261

BATCH_RAW_INFO | 895,3082,2229 | 907,4062,3645 | 908,1383,966 | 910,4078,3706 | 912,2561,2280 | 913,3699,3475 | 914,1608,1409 | 915,3935,3747 | 917,3830,3699 | 918,832,734 | 919,2467,2417 | 920,1278,1261

BATCH_RAW_INFO | 895,3083,2229 | 907,4063,3645 | 908,1384,966 | 910,4079,3706 | 912,2562,2280 | 913,3700,3475 | 914,1609,1409 | 915,3936,3747 | 917,3831,3699 | 918,833,734 | 919,2468,2417 | 920,1279,1261

BATCH_RAW_INFO | 895,3084,2229 | 907,4064,3645 | 908,1385,966 | 910,4080,3706 | 912,2563,2280 | 913,3701,3475 | 914,1610,1409 | 915,3937,3747 | 917,3832,3699 | 918,834,734 | 919,2469,2417 | 920,1280,1261

BATCH_RAW_INFO | 895,3085,2229 | 907,4065,3645 | 908,1386,966 | 910,4081,3706 | 912,2564,2280 | 913,3702,3475 | 914,1611,1409 | 915,3938,3747 | 917,3833,3699 | 918,835,734 | 919,2470,2417 | 920,1281,1261

BATCH_RAW_INFO | 895,3086,2229 | 907,4066,3645 | 908,1387,966 | 910,4082,3706 | 912,2565,2280 | 913,3703,3475 | 914,1612,1409 | 915,3939,3747 | 917,3834,3699 | 918,836,734 | 919,2471,2417 | 920,1282,1261

BATCH_RAW_INFO | 895,3087,2229 | 907,4067,3645 | 908,1388,966 | 910,4083,3706 | 912,2566,2280 | 913,3704,3475 | 914,1613,1409 | 915,3940,3747 | 917,3835,3699 | 918,837,734 | 919,2472,2417 | 920,1283,1261

BATCH_RAW_INFO | 895,3088,2229 | 907,4068,3645 | 908,1389,966 | 910,4084,3706 | 912,2567,2280 | 913,3705,3475 | 914,1614,1409 | 915,3941,3747 | 917,3836,3699 | 918,838,734 | 919,2473,2417 | 920,1284,1261

BATCH_RAW_INFO | 895,3089,2229 | 907,4069,3645 | 908,1390,966 | 910,4085,3706 | 912,2568,2280 | 913,3706,3475 | 914,1615,1409 | 915,3942,3747 | 917,3837,3699 | 918,839,734 | 919,2474,2417 | 920,1285,1261

BATCH_RAW_INFO | 895,3090,2229 | 907,4070,3645 | 908,1391,966 | 910,4086,3706 | 912,2569,2280 | 913,3707,3475 | 914,1616,1409 | 915,3943,3747 | 917,3838,3699 | 918,840,734 | 919,2475,2417 | 920,1286,1261

BATCH_RAW_INFO | 895,3091,2229 | 907,4071,3645 | 908,1392,966 | 910,4087,3706 | 912,2570,2280 | 913,3708,3475 | 914,1617,1409 | 915,3944,3747 | 917,3839,3699 | 918,841,734 | 919,2476,2417 | 920,1287,1261

BATCH_RAW_INFO | 895,3092,2229 | 907,4072,3645 | 908,1393,966 | 910,4088,3706 | 912,2571,2280 | 913,3709,3475 | 914,1618,1409 | 915,3945,3747 | 917,3840,3699 | 918,842,734 | 919,2477,2417 | 920,1288,1261

BATCH_RAW_INFO | 895,3093,2229 | 907,4073,3645 | 908,1394,966 | 910,4089,3706 | 912,2572,2280 | 913,3710,3475 | 914,1619,1409 | 915,3946,3747 | 917,3841,3699 | 918,843,734 | 919,2478,2417 | 920,1289,1261

BATCH_RAW_INFO | 895,3094,2229 | 907,4074,3645 | 908,1395,966 | 910,4090,3706 | 912,2573,2280 | 913,3711,3475 | 914,1620,1409 | 915,3947,3747 | 917,3842,3699 | 918,844,734 | 919,2479,2417 | 920,1290,1261

BATCH_RAW_INFO | 895,3095,2229 | 907,4075,3645 | 908,1396,966 | 910,4091,3706 | 912,2574,2280 | 913,3712,3475 | 914,1621,1409 | 915,3948,3747 | 917,3843,3699 | 918,845,734 | 919,2480,2417 | 920,1291,1261

BATCH_RAW_INFO | 895,3096,2229 | 907,4076,3645 | 908,1397,966 | 910,4092,3706 | 912,2575,2280 | 913,3713,3475 | 914,1622,1409 | 915,3949,3747 | 917,3844,3699 | 918,846,734 | 919,2481,2417 | 920,1292,1261

BATCH_RAW_INFO | 895,3097,2229 | 907,4077,3645 | 908,1398,966 | 910,4093,3706 | 912,2576,2280 | 913,3714,3475 | 914,1623,1409 | 915,3950,3747 | 917,3845,3699 | 918,847,734 | 919,2482,2417 | 920,1293,1261

BATCH_RAW_INFO | 895,3098,2229 | 907,4078,3645 | 908,1399,966 | 910,4094,3706 | 912,2577,2280 | 913,3715,3475 | 914,1624,1409 | 915,3951,3747 | 917,3846,3699 | 918,848,734 | 919,2483,2417 | 920,1294,1261

BATCH_RAW_INFO | 895,3099,2229 | 907,4079,3645 | 908,1400,966 | 910,4095,3706 | 912,2578,2280 | 913,3716,3475 | 914,1625,1409 | 915,3952,3747 | 917,3847,3699 | 918,849,734 | 919,2484,2417 | 920,1295,1261

BATCH_RAW_INFO | 895,3100,2229 | 907,4080,3645 | 908,1401,966 | 912,2579,2280 | 913,3717,3475 | 914,1626,1409 | 915,3953,3747 | 917,3848,3699 | 918,850,734 | 919,2485,2417 | 920,1296,1261

BATCH_RAW_INFO | 895,3101,2229 | 907,4081,3645 | 908,1402,966 | 912,2580,2280 | 913,3718,3475 | 914,1627,1409 | 915,3954,3747 | 917,3849,3699 | 918,851,734 | 919,2486,2417 | 920,1297,1261

BATCH_RAW_INFO | 895,3102,2229 | 907,4082,3645 | 908,1403,966 | 912,2581,2280 | 913,3719,3475 | 914,1628,1409 | 915,3955,3747 | 917,3850,3699 | 918,852,734 | 919,2487,2417 | 920,1298,1261

BATCH_RAW_INFO | 895,3103,2229 | 907,4083,3645 | 908,1404,966 | 912,2582,2280 | 913,3720,3475 | 914,1629,1409 | 915,3956,3747 | 917,3851,3699 | 918,853,734 | 919,2488,2417 | 920,1299,1261

BATCH_RAW_INFO | 895,3104,2229 | 907,4084,3645 | 908,1405,966 | 912,2583,2280 | 913,3721,3475 | 914,1630,1409 | 915,3957,3747 | 917,3852,3699 | 918,854,734 | 919,2489,2417 | 920,1300,1261

BATCH_RAW_INFO | 895,3105,2229 | 907,4085,3645 | 908,1406,966 | 912,2584,2280 | 913,3722,3475 | 914,1631,1409 | 915,3958,3747 | 917,3853,3699 | 918,855,734 | 919,2490,2417 | 920,1301,1261

BATCH_RAW_INFO | 895,3106,2229 | 907,4086,3645 | 908,1407,966 | 912,2585,2280 | 913,3723,3475 | 914,1632,1409 | 915,3959,3747 | 917,3854,3699 | 918,856,734 | 919,2491,2417 | 920,1302,1261

BATCH_RAW_INFO | 895,3107,2229 | 907,4087,3645 | 908,1408,966 | 912,2586,2280 | 913,3724,3475 | 914,1633,1409 | 915,3960,3747 | 917,3855,3699 | 918,857,734 | 919,2492,2417 | 920,1303,1261

BATCH_RAW_INFO | 895,3108,2229 | 907,4088,3645 | 908,1409,966 | 912,2587,2280 | 913,3725,3475 | 914,1634,1409 | 915,3961,3747 | 917,3856,3699 | 918,858,734 | 919,2493,2417 | 920,1304,1261

BATCH_RAW_INFO | 895,3109,2229 | 907,4089,3645 | 908,1410,966 | 912,2588,2280 | 913,3726,3475 | 914,1635,1409 | 915,3962,3747 | 917,3857,3699 | 918,859,734 | 919,2494,2417 | 920,1305,1261

BATCH_RAW_INFO | 895,3110,2229 | 907,4090,3645 | 908,1411,966 | 912,2589,2280 | 913,3727,3475 | 914,1636,1409 | 915,3963,3747 | 917,3858,3699 | 918,860,734 | 919,2495,2417 | 920,1306,1261

BATCH_RAW_INFO | 895,3111,2229 | 907,4091,3645 | 908,1412,966 | 912,2590,2280 | 913,3728,3475 | 914,1637,1409 | 915,3964,3747 | 917,3859,3699 | 918,861,734 | 919,2496,2417 | 920,1307,1261

BATCH_RAW_INFO | 895,3112,2229 | 907,4092,3645 | 908,1413,966 | 912,2591,2280 | 913,3729,3475 | 914,1638,1409 | 915,3965,3747 | 917,3860,3699 | 918,862,734 | 919,2497,2417 | 920,1308,1261

BATCH_RAW_INFO | 895,3113,2229 | 907,4093,3645 | 908,1414,966 | 912,2592,2280 | 913,3730,3475 | 914,1639,1409 | 915,3966,3747 | 917,3861,3699 | 918,863,734 | 919,2498,2417 | 920,1309,1261

BATCH_RAW_INFO | 895,3114,2229 | 907,4094,3645 | 908,1415,966 | 912,2593,2280 | 913,3731,3475 | 914,1640,1409 | 915,3967,3747 | 917,3862,3699 | 918,864,734 | 919,2499,2417 | 920,1310,1261

BATCH_RAW_INFO | 895,3115,2229 | 907,4095,3645 | 908,1416,966 | 912,2594,2280 | 913,3732,3475 | 914,1641,1409 | 915,3968,3747 | 917,3863,3699 | 918,865,734 | 919,2500,2417 | 920,1311,1261

BATCH_RAW_INFO | 895,3116,2229 | 908,1417,966 | 912,2595,2280 | 913,3733,3475 | 914,1642,1409 | 915,3969,3747 | 917,3864,3699 | 918,866,734 | 919,2501,2417 | 920,1312,1261

BATCH_RAW_INFO | 895,3117,2229 | 908,1418,966 | 912,2596,2280 | 913,3734,3475 | 914,1643,1409 | 915,3970,3747 | 917,3865,3699 | 918,867,734 | 919,2502,2417 | 920,1313,1261

BATCH_RAW_INFO | 895,3118,2229 | 908,1419,966 | 912,2597,2280 | 913,3735,3475 | 914,1644,1409 | 915,3971,3747 | 917,3866,3699 | 918,868,734 | 919,2503,2417 | 920,1314,1261

BATCH_RAW_INFO | 895,3119,2229 | 908,1420,966 | 912,2598,2280 | 913,3736,3475 | 914,1645,1409 | 915,3972,3747 | 917,3867,3699 | 918,869,734 | 919,2504,2417 | 920,1315,1261

BATCH_RAW_INFO | 895,3120,2229 | 908,1421,966 | 912,2599,2280 | 913,3737,3475 | 914,1646,1409 | 915,3973,3747 | 917,3868,3699 | 918,870,734 | 919,2505,2417 | 920,1316,1261

BATCH_RAW_INFO | 895,3121,2229 | 908,1422,966 | 912,2600,2280 | 913,3738,3475 | 914,1647,1409 | 915,3974,3747 | 917,3869,3699 | 918,871,734 | 919,2506,2417 | 920,1317,1261

BATCH_RAW_INFO | 895,3122,2229 | 908,1423,966 | 912,2601,2280 | 913,3739,3475 | 914,1648,1409 | 915,3975,3747 | 917,3870,3699 | 918,872,734 | 919,2507,2417 | 920,1318,1261

BATCH_RAW_INFO | 895,3123,2229 | 908,1424,966 | 912,2602,2280 | 913,3740,3475 | 914,1649,1409 | 915,3976,3747 | 917,3871,3699 | 918,873,734 | 919,2508,2417 | 920,1319,1261

BATCH_RAW_INFO | 895,3124,2229 | 908,1425,966 | 912,2603,2280 | 913,3741,3475 | 914,1650,1409 | 915,3977,3747 | 917,3872,3699 | 918,874,734 | 919,2509,2417 | 920,1320,1261

BATCH_RAW_INFO | 895,3125,2229 | 908,1426,966 | 912,2604,2280 | 913,3742,3475 | 914,1651,1409 | 915,3978,3747 | 917,3873,3699 | 918,875,734 | 919,2510,2417 | 920,1321,1261

BATCH_RAW_INFO | 895,3126,2229 | 908,1427,966 | 912,2605,2280 | 913,3743,3475 | 914,1652,1409 | 915,3979,3747 | 917,3874,3699 | 918,876,734 | 919,2511,2417 | 920,1322,1261

BATCH_RAW_INFO | 895,3127,2229 | 908,1428,966 | 912,2606,2280 | 913,3744,3475 | 914,1653,1409 | 915,3980,3747 | 917,3875,3699 | 918,877,734 | 919,2512,2417 | 920,1323,1261

BATCH_RAW_INFO | 895,3128,2229 | 908,1429,966 | 912,2607,2280 | 913,3745,3475 | 914,1654,1409 | 915,3981,3747 | 917,3876,3699 | 918,878,734 | 919,2513,2417 | 920,1324,1261

BATCH_RAW_INFO | 895,3129,2229 | 908,1430,966 | 912,2608,2280 | 913,3746,3475 | 914,1655,1409 | 915,3982,3747 | 917,3877,3699 | 918,879,734 | 919,2514,2417 | 920,1325,1261

BATCH_RAW_INFO | 895,3130,2229 | 908,1431,966 | 912,2609,2280 | 913,3747,3475 | 914,1656,1409 | 915,3983,3747 | 917,3878,3699 | 918,880,734 | 919,2515,2417 | 920,1326,1261

BATCH_RAW_INFO | 895,3131,2229 | 908,1432,966 | 912,2610,2280 | 913,3748,3475 | 914,1657,1409 | 915,3984,3747 | 917,3879,3699 | 918,881,734 | 919,2516,2417 | 920,1327,1261

BATCH_RAW_INFO | 895,3132,2229 | 908,1433,966 | 912,2611,2280 | 913,3749,3475 | 914,1658,1409 | 915,3985,3747 | 917,3880,3699 | 918,882,734 | 919,2517,2417 | 920,1328,1261

BATCH_RAW_INFO | 895,3133,2229 | 908,1434,966 | 912,2612,2280 | 913,3750,3475 | 914,1659,1409 | 915,3986,3747 | 917,3881,3699 | 918,883,734 | 919,2518,2417 | 920,1329,1261

BATCH_RAW_INFO | 921,3321,3320

BATCH_RAW_INFO | 895,3134,2229 | 908,1435,966 | 912,2613,2280 | 913,3751,3475 | 914,1660,1409 | 915,3987,3747 | 917,3882,3699 | 918,884,734 | 919,2519,2417 | 920,1330,1261 | 921,3322,3320

BATCH_RAW_INFO | 895,3135,2229 | 908,1436,966 | 912,2614,2280 | 913,3752,3475 | 914,1661,1409 | 915,3988,3747 | 917,3883,3699 | 918,885,734 | 919,2520,2417 | 920,1331,1261 | 921,3323,3320

BATCH_RAW_INFO | 895,3136,2229 | 908,1437,966 | 912,2615,2280 | 913,3753,3475 | 914,1662,1409 | 915,3989,3747 | 917,3884,3699 | 918,886,734 | 919,2521,2417 | 920,1332,1261 | 921,3324,3320

BATCH_RAW_INFO | 895,3137,2229 | 908,1438,966 | 912,2616,2280 | 913,3754,3475 | 914,1663,1409 | 915,3990,3747 | 917,3885,3699 | 918,887,734 | 919,2522,2417 | 920,1333,1261 | 921,3325,3320

BATCH_RAW_INFO | 895,3138,2229 | 908,1439,966 | 912,2617,2280 | 913,3755,3475 | 914,1664,1409 | 915,3991,3747 | 917,3886,3699 | 918,888,734 | 919,2523,2417 | 920,1334,1261 | 921,3326,3320

BATCH_RAW_INFO | 895,3139,2229 | 908,1440,966 | 912,2618,2280 | 913,3756,3475 | 914,1665,1409 | 915,3992,3747 | 917,3887,3699 | 918,889,734 | 919,2524,2417 | 920,1335,1261 | 921,3327,3320

BATCH_RAW_INFO | 895,3140,2229 | 908,1441,966 | 912,2619,2280 | 913,3757,3475 | 914,1666,1409 | 915,3993,3747 | 917,3888,3699 | 918,890,734 | 919,2525,2417 | 920,1336,1261 | 921,3328,3320

BATCH_RAW_INFO | 895,3141,2229 | 908,1442,966 | 912,2620,2280 | 913,3758,3475 | 914,1667,1409 | 915,3994,3747 | 917,3889,3699 | 918,891,734 | 919,2526,2417 | 920,1337,1261 | 921,3329,3320

BATCH_RAW_INFO | 895,3142,2229 | 908,1443,966 | 912,2621,2280 | 913,3759,3475 | 914,1668,1409 | 915,3995,3747 | 917,3890,3699 | 918,892,734 | 919,2527,2417 | 920,1338,1261 | 921,3330,3320

BATCH_RAW_INFO | 895,3143,2229 | 908,1444,966 | 912,2622,2280 | 913,3760,3475 | 914,1669,1409 | 915,3996,3747 | 917,3891,3699 | 918,893,734 | 919,2528,2417 | 920,1339,1261 | 921,3331,3320

BATCH_RAW_INFO | 895,3144,2229 | 908,1445,966 | 912,2623,2280 | 913,3761,3475 | 914,1670,1409 | 915,3997,3747 | 917,3892,3699 | 918,894,734 | 919,2529,2417 | 920,1340,1261 | 921,3332,3320

BATCH_RAW_INFO | 895,3145,2229 | 908,1446,966 | 912,2624,2280 | 913,3762,3475 | 914,1671,1409 | 915,3998,3747 | 917,3893,3699 | 918,895,734 | 919,2530,2417 | 920,1341,1261 | 921,3333,3320

BATCH_RAW_INFO | 895,3146,2229 | 908,1447,966 | 912,2625,2280 | 913,3763,3475 | 914,1672,1409 | 915,3999,3747 | 917,3894,3699 | 918,896,734 | 919,2531,2417 | 920,1342,1261 | 921,3334,3320

BATCH_RAW_INFO | 895,3147,2229 | 908,1448,966 | 912,2626,2280 | 913,3764,3475 | 914,1673,1409 | 915,4000,3747 | 917,3895,3699 | 918,897,734 | 919,2532,2417 | 920,1343,1261 | 921,3335,3320

BATCH_RAW_INFO | 908,1449,966 | 912,2627,2280 | 913,3765,3475 | 914,1674,1409 | 915,4001,3747 | 917,3896,3699 | 918,898,734 | 919,2533,2417 | 920,1344,1261 | 921,3336,3320

BATCH_RAW_INFO | 908,1450,966 | 912,2628,2280 | 913,3766,3475 | 914,1675,1409 | 915,4002,3747 | 917,3897,3699 | 918,899,734 | 919,2534,2417 | 920,1345,1261 | 921,3337,3320

BATCH_RAW_INFO | 908,1451,966 | 912,2629,2280 | 913,3767,3475 | 914,1676,1409 | 915,4003,3747 | 917,3898,3699 | 918,900,734 | 919,2535,2417 | 920,1346,1261 | 921,3338,3320

BATCH_RAW_INFO | 908,1452,966 | 912,2630,2280 | 913,3768,3475 | 914,1677,1409 | 915,4004,3747 | 917,3899,3699 | 918,901,734 | 919,2536,2417 | 920,1347,1261 | 921,3339,3320

BATCH_RAW_INFO | 908,1453,966 | 912,2631,2280 | 913,3769,3475 | 914,1678,1409 | 915,4005,3747 | 917,3900,3699 | 918,902,734 | 919,2537,2417 | 920,1348,1261 | 921,3340,3320

BATCH_RAW_INFO | 908,1454,966 | 912,2632,2280 | 913,3770,3475 | 914,1679,1409 | 915,4006,3747 | 917,3901,3699 | 918,903,734 | 919,2538,2417 | 920,1349,1261 | 921,3341,3320

BATCH_RAW_INFO | 908,1455,966 | 912,2633,2280 | 913,3771,3475 | 914,1680,1409 | 915,4007,3747 | 917,3902,3699 | 918,904,734 | 919,2539,2417 | 920,1350,1261 | 921,3342,3320

BATCH_RAW_INFO | 908,1456,966 | 912,2634,2280 | 913,3772,3475 | 914,1681,1409 | 915,4008,3747 | 917,3903,3699 | 918,905,734 | 919,2540,2417 | 920,1351,1261 | 921,3343,3320

BATCH_RAW_INFO | 908,1457,966 | 912,2635,2280 | 913,3773,3475 | 914,1682,1409 | 915,4009,3747 | 917,3904,3699 | 918,906,734 | 919,2541,2417 | 920,1352,1261 | 921,3344,3320

BATCH_RAW_INFO | 908,1458,966 | 912,2636,2280 | 913,3774,3475 | 914,1683,1409 | 915,4010,3747 | 917,3905,3699 | 918,907,734 | 919,2542,2417 | 920,1353,1261 | 921,3345,3320

BATCH_RAW_INFO | 908,1459,966 | 912,2637,2280 | 913,3775,3475 | 914,1684,1409 | 915,4011,3747 | 917,3906,3699 | 918,908,734 | 919,2543,2417 | 920,1354,1261 | 921,3346,3320

BATCH_RAW_INFO | 908,1460,966 | 912,2638,2280 | 913,3776,3475 | 914,1685,1409 | 915,4012,3747 | 917,3907,3699 | 918,909,734 | 919,2544,2417 | 920,1355,1261 | 921,3347,3320

BATCH_RAW_INFO | 908,1461,966 | 912,2639,2280 | 913,3777,3475 | 914,1686,1409 | 915,4013,3747 | 917,3908,3699 | 918,910,734 | 919,2545,2417 | 920,1356,1261 | 921,3348,3320

BATCH_RAW_INFO | 908,1462,966 | 912,2640,2280 | 913,3778,3475 | 914,1687,1409 | 915,4014,3747 | 917,3909,3699 | 918,911,734 | 919,2546,2417 | 920,1357,1261 | 921,3349,3320

BATCH_RAW_INFO | 908,1463,966 | 912,2641,2280 | 913,3779,3475 | 914,1688,1409 | 915,4015,3747 | 917,3910,3699 | 918,912,734 | 919,2547,2417 | 920,1358,1261 | 921,3350,3320

BATCH_RAW_INFO | 922,645,644

BATCH_RAW_INFO | 908,1464,966 | 912,2642,2280 | 913,3780,3475 | 914,1689,1409 | 915,4016,3747 | 917,3911,3699 | 918,913,734 | 919,2548,2417 | 920,1359,1261 | 921,3351,3320 | 922,646,644

BATCH_RAW_INFO | 908,1465,966 | 912,2643,2280 | 913,3781,3475 | 914,1690,1409 | 915,4017,3747 | 917,3912,3699 | 918,914,734 | 919,2549,2417 | 920,1360,1261 | 921,3352,3320 | 922,647,644

BATCH_RAW_INFO | 908,1466,966 | 912,2644,2280 | 913,3782,3475 | 914,1691,1409 | 915,4018,3747 | 917,3913,3699 | 918,915,734 | 919,2550,2417 | 920,1361,1261 | 921,3353,3320 | 922,648,644

BATCH_RAW_INFO | 908,1467,966 | 912,2645,2280 | 913,3783,3475 | 914,1692,1409 | 915,4019,3747 | 917,3914,3699 | 918,916,734 | 919,2551,2417 | 920,1362,1261 | 921,3354,3320 | 922,649,644

BATCH_RAW_INFO | 908,1468,966 | 912,2646,2280 | 913,3784,3475 | 914,1693,1409 | 915,4020,3747 | 917,3915,3699 | 918,917,734 | 919,2552,2417 | 920,1363,1261 | 921,3355,3320 | 922,650,644

BATCH_RAW_INFO | 908,1469,966 | 912,2647,2280 | 913,3785,3475 | 914,1694,1409 | 915,4021,3747 | 917,3916,3699 | 918,918,734 | 919,2553,2417 | 920,1364,1261 | 921,3356,3320 | 922,651,644

BATCH_RAW_INFO | 908,1470,966 | 912,2648,2280 | 913,3786,3475 | 914,1695,1409 | 915,4022,3747 | 917,3917,3699 | 918,919,734 | 919,2554,2417 | 920,1365,1261 | 921,3357,3320 | 922,652,644

BATCH_RAW_INFO | 908,1471,966 | 912,2649,2280 | 913,3787,3475 | 914,1696,1409 | 915,4023,3747 | 917,3918,3699 | 918,920,734 | 919,2555,2417 | 920,1366,1261 | 921,3358,3320 | 922,653,644

BATCH_RAW_INFO | 908,1472,966 | 912,2650,2280 | 913,3788,3475 | 914,1697,1409 | 915,4024,3747 | 917,3919,3699 | 918,921,734 | 919,2556,2417 | 920,1367,1261 | 921,3359,3320 | 922,654,644

BATCH_RAW_INFO | 908,1473,966 | 912,2651,2280 | 913,3789,3475 | 914,1698,1409 | 915,4025,3747 | 917,3920,3699 | 918,922,734 | 919,2557,2417 | 920,1368,1261 | 921,3360,3320 | 922,655,644

BATCH_RAW_INFO | 908,1474,966 | 912,2652,2280 | 913,3790,3475 | 914,1699,1409 | 915,4026,3747 | 917,3921,3699 | 918,923,734 | 919,2558,2417 | 920,1369,1261 | 921,3361,3320 | 922,656,644

BATCH_RAW_INFO | 908,1475,966 | 912,2653,2280 | 913,3791,3475 | 914,1700,1409 | 915,4027,3747 | 917,3922,3699 | 918,924,734 | 919,2559,2417 | 920,1370,1261 | 921,3362,3320 | 922,657,644

BATCH_RAW_INFO | 908,1476,966 | 912,2654,2280 | 913,3792,3475 | 914,1701,1409 | 915,4028,3747 | 917,3923,3699 | 918,925,734 | 919,2560,2417 | 920,1371,1261 | 921,3363,3320 | 922,658,644

BATCH_RAW_INFO | 908,1477,966 | 912,2655,2280 | 913,3793,3475 | 914,1702,1409 | 915,4029,3747 | 917,3924,3699 | 918,926,734 | 919,2561,2417 | 920,1372,1261 | 921,3364,3320 | 922,659,644

BATCH_RAW_INFO | 908,1478,966 | 912,2656,2280 | 913,3794,3475 | 914,1703,1409 | 915,4030,3747 | 917,3925,3699 | 918,927,734 | 919,2562,2417 | 920,1373,1261 | 921,3365,3320 | 922,660,644

BATCH_RAW_INFO | 908,1479,966 | 912,2657,2280 | 913,3795,3475 | 914,1704,1409 | 915,4031,3747 | 917,3926,3699 | 918,928,734 | 919,2563,2417 | 920,1374,1261 | 921,3366,3320 | 922,661,644

BATCH_RAW_INFO | 908,1480,966 | 912,2658,2280 | 913,3796,3475 | 914,1705,1409 | 915,4032,3747 | 917,3927,3699 | 918,929,734 | 919,2564,2417 | 920,1375,1261 | 921,3367,3320 | 922,662,644

BATCH_RAW_INFO | 908,1481,966 | 912,2659,2280 | 913,3797,3475 | 914,1706,1409 | 915,4033,3747 | 917,3928,3699 | 918,930,734 | 919,2565,2417 | 920,1376,1261 | 921,3368,3320 | 922,663,644

BATCH_RAW_INFO | 908,1482,966 | 912,2660,2280 | 913,3798,3475 | 914,1707,1409 | 915,4034,3747 | 917,3929,3699 | 918,931,734 | 919,2566,2417 | 920,1377,1261 | 921,3369,3320 | 922,664,644

BATCH_RAW_INFO | 908,1483,966 | 912,2661,2280 | 913,3799,3475 | 914,1708,1409 | 915,4035,3747 | 917,3930,3699 | 918,932,734 | 919,2567,2417 | 920,1378,1261 | 921,3370,3320 | 922,665,644

BATCH_RAW_INFO | 908,1484,966 | 912,2662,2280 | 913,3800,3475 | 914,1709,1409 | 915,4036,3747 | 917,3931,3699 | 918,933,734 | 919,2568,2417 | 920,1379,1261 | 921,3371,3320 | 922,666,644

BATCH_RAW_INFO | 908,1485,966 | 912,2663,2280 | 913,3801,3475 | 914,1710,1409 | 915,4037,3747 | 917,3932,3699 | 918,934,734 | 919,2569,2417 | 920,1380,1261 | 921,3372,3320 | 922,667,644

BATCH_RAW_INFO | 908,1486,966 | 912,2664,2280 | 913,3802,3475 | 914,1711,1409 | 915,4038,3747 | 917,3933,3699 | 918,935,734 | 919,2570,2417 | 920,1381,1261 | 921,3373,3320 | 922,668,644

BATCH_RAW_INFO | 908,1487,966 | 912,2665,2280 | 913,3803,3475 | 914,1712,1409 | 915,4039,3747 | 917,3934,3699 | 918,936,734 | 919,2571,2417 | 920,1382,1261 | 921,3374,3320 | 922,669,644

BATCH_RAW_INFO | 908,1488,966 | 912,2666,2280 | 913,3804,3475 | 914,1713,1409 | 915,4040,3747 | 917,3935,3699 | 918,937,734 | 919,2572,2417 | 920,1383,1261 | 921,3375,3320 | 922,670,644

BATCH_RAW_INFO | 908,1489,966 | 912,2667,2280 | 913,3805,3475 | 914,1714,1409 | 915,4041,3747 | 917,3936,3699 | 918,938,734 | 919,2573,2417 | 920,1384,1261 | 921,3376,3320 | 922,671,644

BATCH_RAW_INFO | 908,1490,966 | 912,2668,2280 | 913,3806,3475 | 914,1715,1409 | 915,4042,3747 | 917,3937,3699 | 918,939,734 | 919,2574,2417 | 920,1385,1261 | 921,3377,3320 | 922,672,644

BATCH_RAW_INFO | 908,1491,966 | 912,2669,2280 | 913,3807,3475 | 914,1716,1409 | 915,4043,3747 | 917,3938,3699 | 918,940,734 | 919,2575,2417 | 920,1386,1261 | 921,3378,3320 | 922,673,644

BATCH_RAW_INFO | 908,1492,966 | 912,2670,2280 | 913,3808,3475 | 914,1717,1409 | 915,4044,3747 | 917,3939,3699 | 918,941,734 | 919,2576,2417 | 920,1387,1261 | 921,3379,3320 | 922,674,644

BATCH_RAW_INFO | 908,1493,966 | 912,2671,2280 | 913,3809,3475 | 914,1718,1409 | 915,4045,3747 | 917,3940,3699 | 918,942,734 | 919,2577,2417 | 920,1388,1261 | 921,3380,3320 | 922,675,644

BATCH_RAW_INFO | 908,1494,966 | 912,2672,2280 | 913,3810,3475 | 914,1719,1409 | 915,4046,3747 | 917,3941,3699 | 918,943,734 | 919,2578,2417 | 920,1389,1261 | 921,3381,3320 | 922,676,644

BATCH_RAW_INFO | 908,1495,966 | 912,2673,2280 | 913,3811,3475 | 914,1720,1409 | 915,4047,3747 | 917,3942,3699 | 918,944,734 | 919,2579,2417 | 920,1390,1261 | 921,3382,3320 | 922,677,644

BATCH_RAW_INFO | 908,1496,966 | 912,2674,2280 | 913,3812,3475 | 914,1721,1409 | 915,4048,3747 | 917,3943,3699 | 918,945,734 | 919,2580,2417 | 920,1391,1261 | 921,3383,3320 | 922,678,644

BATCH_RAW_INFO | 908,1497,966 | 912,2675,2280 | 913,3813,3475 | 914,1722,1409 | 915,4049,3747 | 917,3944,3699 | 918,946,734 | 919,2581,2417 | 920,1392,1261 | 921,3384,3320 | 922,679,644

BATCH_RAW_INFO | 908,1498,966 | 912,2676,2280 | 913,3814,3475 | 914,1723,1409 | 915,4050,3747 | 917,3945,3699 | 918,947,734 | 919,2582,2417 | 920,1393,1261 | 921,3385,3320 | 922,680,644

BATCH_RAW_INFO | 908,1499,966 | 912,2677,2280 | 913,3815,3475 | 914,1724,1409 | 915,4051,3747 | 917,3946,3699 | 918,948,734 | 919,2583,2417 | 920,1394,1261 | 921,3386,3320 | 922,681,644

BATCH_RAW_INFO | 908,1500,966 | 912,2678,2280 | 913,3816,3475 | 914,1725,1409 | 915,4052,3747 | 917,3947,3699 | 918,949,734 | 919,2584,2417 | 920,1395,1261 | 921,3387,3320 | 922,682,644

BATCH_RAW_INFO | 908,1501,966 | 912,2679,2280 | 913,3817,3475 | 914,1726,1409 | 915,4053,3747 | 917,3948,3699 | 918,950,734 | 919,2585,2417 | 920,1396,1261 | 921,3388,3320 | 922,683,644

BATCH_RAW_INFO | 908,1502,966 | 912,2680,2280 | 913,3818,3475 | 914,1727,1409 | 915,4054,3747 | 917,3949,3699 | 918,951,734 | 919,2586,2417 | 920,1397,1261 | 921,3389,3320 | 922,684,644

BATCH_RAW_INFO | 908,1503,966 | 912,2681,2280 | 913,3819,3475 | 914,1728,1409 | 915,4055,3747 | 917,3950,3699 | 918,952,734 | 919,2587,2417 | 920,1398,1261 | 921,3390,3320 | 922,685,644

BATCH_RAW_INFO | 908,1504,966 | 912,2682,2280 | 913,3820,3475 | 914,1729,1409 | 915,4056,3747 | 917,3951,3699 | 918,953,734 | 919,2588,2417 | 920,1399,1261 | 921,3391,3320 | 922,686,644

BATCH_RAW_INFO | 908,1505,966 | 912,2683,2280 | 913,3821,3475 | 914,1730,1409 | 915,4057,3747 | 917,3952,3699 | 918,954,734 | 919,2589,2417 | 920,1400,1261 | 921,3392,3320 | 922,687,644

BATCH_RAW_INFO | 908,1506,966 | 912,2684,2280 | 913,3822,3475 | 914,1731,1409 | 915,4058,3747 | 917,3953,3699 | 918,955,734 | 919,2590,2417 | 920,1401,1261 | 921,3393,3320 | 922,688,644

BATCH_RAW_INFO | 908,1507,966 | 912,2685,2280 | 913,3823,3475 | 914,1732,1409 | 915,4059,3747 | 917,3954,3699 | 918,956,734 | 919,2591,2417 | 920,1402,1261 | 921,3394,3320 | 922,689,644

BATCH_RAW_INFO | 908,1508,966 | 912,2686,2280 | 913,3824,3475 | 914,1733,1409 | 915,4060,3747 | 917,3955,3699 | 918,957,734 | 919,2592,2417 | 920,1403,1261 | 921,3395,3320 | 922,690,644

BATCH_RAW_INFO | 908,1509,966 | 912,2687,2280 | 913,3825,3475 | 914,1734,1409 | 915,4061,3747 | 917,3956,3699 | 918,958,734 | 919,2593,2417 | 920,1404,1261 | 921,3396,3320 | 922,691,644

BATCH_RAW_INFO | 908,1510,966 | 912,2688,2280 | 913,3826,3475 | 914,1735,1409 | 915,4062,3747 | 917,3957,3699 | 918,959,734 | 919,2594,2417 | 920,1405,1261 | 921,3397,3320 | 922,692,644

BATCH_RAW_INFO | 908,1511,966 | 912,2689,2280 | 913,3827,3475 | 914,1736,1409 | 915,4063,3747 | 917,3958,3699 | 918,960,734 | 919,2595,2417 | 920,1406,1261 | 921,3398,3320 | 922,693,644

BATCH_RAW_INFO | 908,1512,966 | 912,2690,2280 | 913,3828,3475 | 914,1737,1409 | 915,4064,3747 | 917,3959,3699 | 918,961,734 | 919,2596,2417 | 920,1407,1261 | 921,3399,3320 | 922,694,644

BATCH_RAW_INFO | 908,1513,966 | 912,2691,2280 | 913,3829,3475 | 914,1738,1409 | 915,4065,3747 | 917,3960,3699 | 918,962,734 | 919,2597,2417 | 920,1408,1261 | 921,3400,3320 | 922,695,644

BATCH_RAW_INFO | 908,1514,966 | 912,2692,2280 | 913,3830,3475 | 914,1739,1409 | 915,4066,3747 | 917,3961,3699 | 918,963,734 | 919,2598,2417 | 920,1409,1261 | 921,3401,3320 | 922,696,644

BATCH_RAW_INFO | 908,1515,966 | 912,2693,2280 | 913,3831,3475 | 914,1740,1409 | 915,4067,3747 | 917,3962,3699 | 918,964,734 | 919,2599,2417 | 920,1410,1261 | 921,3402,3320 | 922,697,644

BATCH_RAW_INFO | 908,1516,966 | 912,2694,2280 | 913,3832,3475 | 914,1741,1409 | 915,4068,3747 | 917,3963,3699 | 918,965,734 | 919,2600,2417 | 920,1411,1261 | 921,3403,3320 | 922,698,644

BATCH_RAW_INFO | 908,1517,966 | 912,2695,2280 | 913,3833,3475 | 914,1742,1409 | 915,4069,3747 | 917,3964,3699 | 918,966,734 | 919,2601,2417 | 920,1412,1261 | 921,3404,3320 | 922,699,644

BATCH_RAW_INFO | 908,1518,966 | 912,2696,2280 | 913,3834,3475 | 914,1743,1409 | 915,4070,3747 | 917,3965,3699 | 918,967,734 | 919,2602,2417 | 920,1413,1261 | 921,3405,3320 | 922,700,644

BATCH_RAW_INFO | 908,1519,966 | 912,2697,2280 | 913,3835,3475 | 914,1744,1409 | 915,4071,3747 | 917,3966,3699 | 918,968,734 | 919,2603,2417 | 920,1414,1261 | 921,3406,3320 | 922,701,644

BATCH_RAW_INFO | 908,1520,966 | 912,2698,2280 | 913,3836,3475 | 914,1745,1409 | 915,4072,3747 | 917,3967,3699 | 918,969,734 | 919,2604,2417 | 920,1415,1261 | 921,3407,3320 | 922,702,644

BATCH_RAW_INFO | 908,1521,966 | 912,2699,2280 | 913,3837,3475 | 914,1746,1409 | 915,4073,3747 | 917,3968,3699 | 918,970,734 | 919,2605,2417 | 920,1416,1261 | 921,3408,3320 | 922,703,644

BATCH_RAW_INFO | 908,1522,966 | 912,2700,2280 | 913,3838,3475 | 914,1747,1409 | 915,4074,3747 | 917,3969,3699 | 918,971,734 | 919,2606,2417 | 920,1417,1261 | 921,3409,3320 | 922,704,644

BATCH_RAW_INFO | 908,1523,966 | 912,2701,2280 | 913,3839,3475 | 914,1748,1409 | 915,4075,3747 | 917,3970,3699 | 918,972,734 | 919,2607,2417 | 920,1418,1261 | 921,3410,3320 | 922,705,644

BATCH_RAW_INFO | 908,1524,966 | 912,2702,2280 | 913,3840,3475 | 914,1749,1409 | 915,4076,3747 | 917,3971,3699 | 918,973,734 | 919,2608,2417 | 920,1419,1261 | 921,3411,3320 | 922,706,644

BATCH_RAW_INFO | 908,1525,966 | 912,2703,2280 | 913,3841,3475 | 914,1750,1409 | 915,4077,3747 | 917,3972,3699 | 918,974,734 | 919,2609,2417 | 920,1420,1261 | 921,3412,3320 | 922,707,644

BATCH_RAW_INFO | 908,1526,966 | 912,2704,2280 | 913,3842,3475 | 914,1751,1409 | 915,4078,3747 | 917,3973,3699 | 918,975,734 | 919,2610,2417 | 920,1421,1261 | 921,3413,3320 | 922,708,644

BATCH_RAW_INFO | 908,1527,966 | 912,2705,2280 | 913,3843,3475 | 914,1752,1409 | 915,4079,3747 | 917,3974,3699 | 918,976,734 | 919,2611,2417 | 920,1422,1261 | 921,3414,3320 | 922,709,644

BATCH_RAW_INFO | 908,1528,966 | 912,2706,2280 | 913,3844,3475 | 914,1753,1409 | 915,4080,3747 | 917,3975,3699 | 918,977,734 | 919,2612,2417 | 920,1423,1261 | 921,3415,3320 | 922,710,644

BATCH_RAW_INFO | 908,1529,966 | 912,2707,2280 | 913,3845,3475 | 914,1754,1409 | 915,4081,3747 | 917,3976,3699 | 918,978,734 | 919,2613,2417 | 920,1424,1261 | 921,3416,3320 | 922,711,644

BATCH_RAW_INFO | 908,1530,966 | 912,2708,2280 | 913,3846,3475 | 914,1755,1409 | 915,4082,3747 | 917,3977,3699 | 918,979,734 | 919,2614,2417 | 920,1425,1261 | 921,3417,3320 | 922,712,644

BATCH_RAW_INFO | 908,1531,966 | 912,2709,2280 | 913,3847,3475 | 914,1756,1409 | 915,4083,3747 | 917,3978,3699 | 918,980,734 | 919,2615,2417 | 920,1426,1261 | 921,3418,3320 | 922,713,644

BATCH_RAW_INFO | 908,1532,966 | 912,2710,2280 | 913,3848,3475 | 914,1757,1409 | 915,4084,3747 | 917,3979,3699 | 918,981,734 | 919,2616,2417 | 920,1427,1261 | 921,3419,3320 | 922,714,644

BATCH_RAW_INFO | 908,1533,966 | 912,2711,2280 | 913,3849,3475 | 914,1758,1409 | 915,4085,3747 | 917,3980,3699 | 918,982,734 | 919,2617,2417 | 920,1428,1261 | 921,3420,3320 | 922,715,644

BATCH_RAW_INFO | 908,1534,966 | 912,2712,2280 | 913,3850,3475 | 914,1759,1409 | 915,4086,3747 | 917,3981,3699 | 918,983,734 | 919,2618,2417 | 920,1429,1261 | 921,3421,3320 | 922,716,644

BATCH_RAW_INFO | 908,1535,966 | 912,2713,2280 | 913,3851,3475 | 914,1760,1409 | 915,4087,3747 | 917,3982,3699 | 918,984,734 | 919,2619,2417 | 920,1430,1261 | 921,3422,3320 | 922,717,644

BATCH_RAW_INFO | 908,1536,966 | 912,2714,2280 | 913,3852,3475 | 914,1761,1409 | 915,4088,3747 | 917,3983,3699 | 918,985,734 | 919,2620,2417 | 920,1431,1261 | 921,3423,3320 | 922,718,644

BATCH_RAW_INFO | 908,1537,966 | 912,2715,2280 | 913,3853,3475 | 914,1762,1409 | 915,4089,3747 | 917,3984,3699 | 918,986,734 | 919,2621,2417 | 920,1432,1261 | 921,3424,3320 | 922,719,644

BATCH_RAW_INFO | 908,1538,966 | 912,2716,2280 | 913,3854,3475 | 914,1763,1409 | 915,4090,3747 | 917,3985,3699 | 918,987,734 | 919,2622,2417 | 920,1433,1261 | 921,3425,3320 | 922,720,644

BATCH_RAW_INFO | 908,1539,966 | 912,2717,2280 | 913,3855,3475 | 914,1764,1409 | 915,4091,3747 | 917,3986,3699 | 918,988,734 | 919,2623,2417 | 920,1434,1261 | 921,3426,3320 | 922,721,644

BATCH_RAW_INFO | 908,1540,966 | 912,2718,2280 | 913,3856,3475 | 914,1765,1409 | 915,4092,3747 | 917,3987,3699 | 918,989,734 | 919,2624,2417 | 920,1435,1261 | 921,3427,3320 | 922,722,644

BATCH_RAW_INFO | 908,1541,966 | 912,2719,2280 | 913,3857,3475 | 914,1766,1409 | 915,4093,3747 | 917,3988,3699 | 918,990,734 | 919,2625,2417 | 920,1436,1261 | 921,3428,3320 | 922,723,644

BATCH_RAW_INFO | 908,1542,966 | 912,2720,2280 | 913,3858,3475 | 914,1767,1409 | 915,4094,3747 | 917,3989,3699 | 918,991,734 | 919,2626,2417 | 920,1437,1261 | 921,3429,3320 | 922,724,644

BATCH_RAW_INFO | 908,1543,966 | 912,2721,2280 | 913,3859,3475 | 914,1768,1409 | 915,4095,3747 | 917,3990,3699 | 918,992,734 | 919,2627,2417 | 920,1438,1261 | 921,3430,3320 | 922,725,644

BATCH_RAW_INFO | 908,1544,966 | 912,2722,2280 | 913,3860,3475 | 914,1769,1409 | 917,3991,3699 | 918,993,734 | 919,2628,2417 | 920,1439,1261 | 921,3431,3320 | 922,726,644

BATCH_RAW_INFO | 908,1545,966 | 912,2723,2280 | 913,3861,3475 | 914,1770,1409 | 917,3992,3699 | 918,994,734 | 919,2629,2417 | 920,1440,1261 | 921,3432,3320 | 922,727,644

BATCH_RAW_INFO | 908,1546,966 | 912,2724,2280 | 913,3862,3475 | 914,1771,1409 | 917,3993,3699 | 918,995,734 | 919,2630,2417 | 920,1441,1261 | 921,3433,3320 | 922,728,644

BATCH_RAW_INFO | 908,1547,966 | 912,2725,2280 | 913,3863,3475 | 914,1772,1409 | 917,3994,3699 | 918,996,734 | 919,2631,2417 | 920,1442,1261 | 921,3434,3320 | 922,729,644

BATCH_RAW_INFO | 908,1548,966 | 912,2726,2280 | 913,3864,3475 | 914,1773,1409 | 917,3995,3699 | 918,997,734 | 919,2632,2417 | 920,1443,1261 | 921,3435,3320 | 922,730,644

BATCH_RAW_INFO | 908,1549,966 | 912,2727,2280 | 913,3865,3475 | 914,1774,1409 | 917,3996,3699 | 918,998,734 | 919,2633,2417 | 920,1444,1261 | 921,3436,3320 | 922,731,644

BATCH_RAW_INFO | 908,1550,966 | 912,2728,2280 | 913,3866,3475 | 914,1775,1409 | 917,3997,3699 | 918,999,734 | 919,2634,2417 | 920,1445,1261 | 921,3437,3320 | 922,732,644

BATCH_RAW_INFO | 908,1551,966 | 912,2729,2280 | 913,3867,3475 | 914,1776,1409 | 917,3998,3699 | 918,1000,734 | 919,2635,2417 | 920,1446,1261 | 921,3438,3320 | 922,733,644

BATCH_RAW_INFO | 908,1552,966 | 912,2730,2280 | 913,3868,3475 | 914,1777,1409 | 917,3999,3699 | 918,1001,734 | 919,2636,2417 | 920,1447,1261 | 921,3439,3320 | 922,734,644

BATCH_RAW_INFO | 908,1553,966 | 912,2731,2280 | 913,3869,3475 | 914,1778,1409 | 917,4000,3699 | 918,1002,734 | 919,2637,2417 | 920,1448,1261 | 921,3440,3320 | 922,735,644

BATCH_RAW_INFO | 908,1554,966 | 912,2732,2280 | 913,3870,3475 | 914,1779,1409 | 917,4001,3699 | 918,1003,734 | 919,2638,2417 | 920,1449,1261 | 921,3441,3320 | 922,736,644

BATCH_RAW_INFO | 908,1555,966 | 912,2733,2280 | 913,3871,3475 | 914,1780,1409 | 917,4002,3699 | 918,1004,734 | 919,2639,2417 | 920,1450,1261 | 921,3442,3320 | 922,737,644

BATCH_RAW_INFO | 908,1556,966 | 912,2734,2280 | 913,3872,3475 | 914,1781,1409 | 917,4003,3699 | 918,1005,734 | 919,2640,2417 | 920,1451,1261 | 921,3443,3320 | 922,738,644

BATCH_RAW_INFO | 923,62,61

BATCH_RAW_INFO | 908,1557,966 | 912,2735,2280 | 913,3873,3475 | 914,1782,1409 | 917,4004,3699 | 918,1006,734 | 919,2641,2417 | 920,1452,1261 | 921,3444,3320 | 922,739,644 | 923,63,61

BATCH_RAW_INFO | 908,1558,966 | 912,2736,2280 | 913,3874,3475 | 914,1783,1409 | 917,4005,3699 | 918,1007,734 | 919,2642,2417 | 920,1453,1261 | 921,3445,3320 | 922,740,644 | 923,64,61

BATCH_RAW_INFO | 908,1559,966 | 912,2737,2280 | 913,3875,3475 | 914,1784,1409 | 917,4006,3699 | 918,1008,734 | 919,2643,2417 | 920,1454,1261 | 921,3446,3320 | 922,741,644 | 923,65,61

BATCH_RAW_INFO | 908,1560,966 | 912,2738,2280 | 913,3876,3475 | 914,1785,1409 | 917,4007,3699 | 918,1009,734 | 919,2644,2417 | 920,1455,1261 | 921,3447,3320 | 922,742,644 | 923,66,61

BATCH_RAW_INFO | 908,1561,966 | 912,2739,2280 | 913,3877,3475 | 914,1786,1409 | 917,4008,3699 | 918,1010,734 | 919,2645,2417 | 920,1456,1261 | 921,3448,3320 | 922,743,644 | 923,67,61

BATCH_RAW_INFO | 908,1562,966 | 912,2740,2280 | 913,3878,3475 | 914,1787,1409 | 917,4009,3699 | 918,1011,734 | 919,2646,2417 | 920,1457,1261 | 921,3449,3320 | 922,744,644 | 923,68,61

BATCH_RAW_INFO | 908,1563,966 | 912,2741,2280 | 913,3879,3475 | 914,1788,1409 | 917,4010,3699 | 918,1012,734 | 919,2647,2417 | 920,1458,1261 | 921,3450,3320 | 922,745,644 | 923,69,61

BATCH_RAW_INFO | 908,1564,966 | 912,2742,2280 | 913,3880,3475 | 914,1789,1409 | 917,4011,3699 | 918,1013,734 | 919,2648,2417 | 920,1459,1261 | 921,3451,3320 | 922,746,644 | 923,70,61

BATCH_RAW_INFO | 908,1565,966 | 912,2743,2280 | 913,3881,3475 | 914,1790,1409 | 917,4012,3699 | 918,1014,734 | 919,2649,2417 | 920,1460,1261 | 921,3452,3320 | 922,747,644 | 923,71,61

BATCH_RAW_INFO | 908,1566,966 | 912,2744,2280 | 913,3882,3475 | 914,1791,1409 | 917,4013,3699 | 918,1015,734 | 919,2650,2417 | 920,1461,1261 | 921,3453,3320 | 922,748,644 | 923,72,61

BATCH_RAW_INFO | 908,1567,966 | 912,2745,2280 | 913,3883,3475 | 914,1792,1409 | 917,4014,3699 | 918,1016,734 | 919,2651,2417 | 920,1462,1261 | 921,3454,3320 | 922,749,644 | 923,73,61

BATCH_RAW_INFO | 908,1568,966 | 912,2746,2280 | 913,3884,3475 | 914,1793,1409 | 917,4015,3699 | 918,1017,734 | 919,2652,2417 | 920,1463,1261 | 921,3455,3320 | 922,750,644 | 923,74,61

BATCH_RAW_INFO | 908,1569,966 | 912,2747,2280 | 913,3885,3475 | 914,1794,1409 | 917,4016,3699 | 918,1018,734 | 919,2653,2417 | 920,1464,1261 | 921,3456,3320 | 922,751,644 | 923,75,61

BATCH_RAW_INFO | 908,1570,966 | 912,2748,2280 | 913,3886,3475 | 914,1795,1409 | 917,4017,3699 | 918,1019,734 | 919,2654,2417 | 920,1465,1261 | 921,3457,3320 | 922,752,644 | 923,76,61

BATCH_RAW_INFO | 908,1571,966 | 912,2749,2280 | 913,3887,3475 | 914,1796,1409 | 917,4018,3699 | 918,1020,734 | 919,2655,2417 | 920,1466,1261 | 921,3458,3320 | 922,753,644 | 923,77,61

BATCH_RAW_INFO | 908,1572,966 | 912,2750,2280 | 913,3888,3475 | 914,1797,1409 | 917,4019,3699 | 918,1021,734 | 919,2656,2417 | 920,1467,1261 | 921,3459,3320 | 922,754,644 | 923,78,61

BATCH_RAW_INFO | 908,1573,966 | 912,2751,2280 | 913,3889,3475 | 914,1798,1409 | 917,4020,3699 | 918,1022,734 | 919,2657,2417 | 920,1468,1261 | 921,3460,3320 | 922,755,644 | 923,79,61

BATCH_RAW_INFO | 908,1574,966 | 912,2752,2280 | 913,3890,3475 | 914,1799,1409 | 917,4021,3699 | 918,1023,734 | 919,2658,2417 | 920,1469,1261 | 921,3461,3320 | 922,756,644 | 923,80,61

BATCH_RAW_INFO | 908,1575,966 | 912,2753,2280 | 913,3891,3475 | 914,1800,1409 | 917,4022,3699 | 918,1024,734 | 919,2659,2417 | 920,1470,1261 | 921,3462,3320 | 922,757,644 | 923,81,61

BATCH_RAW_INFO | 908,1576,966 | 912,2754,2280 | 913,3892,3475 | 914,1801,1409 | 917,4023,3699 | 918,1025,734 | 919,2660,2417 | 920,1471,1261 | 921,3463,3320 | 922,758,644 | 923,82,61

BATCH_RAW_INFO | 908,1577,966 | 912,2755,2280 | 913,3893,3475 | 914,1802,1409 | 917,4024,3699 | 918,1026,734 | 919,2661,2417 | 920,1472,1261 | 921,3464,3320 | 922,759,644 | 923,83,61

BATCH_RAW_INFO | 908,1578,966 | 912,2756,2280 | 913,3894,3475 | 914,1803,1409 | 917,4025,3699 | 918,1027,734 | 919,2662,2417 | 920,1473,1261 | 921,3465,3320 | 922,760,644 | 923,84,61

BATCH_RAW_INFO | 908,1579,966 | 912,2757,2280 | 913,3895,3475 | 914,1804,1409 | 917,4026,3699 | 918,1028,734 | 919,2663,2417 | 920,1474,1261 | 921,3466,3320 | 922,761,644 | 923,85,61

BATCH_RAW_INFO | 908,1580,966 | 912,2758,2280 | 913,3896,3475 | 914,1805,1409 | 917,4027,3699 | 918,1029,734 | 919,2664,2417 | 920,1475,1261 | 921,3467,3320 | 922,762,644 | 923,86,61

BATCH_RAW_INFO | 908,1581,966 | 912,2759,2280 | 913,3897,3475 | 914,1806,1409 | 917,4028,3699 | 918,1030,734 | 919,2665,2417 | 920,1476,1261 | 921,3468,3320 | 922,763,644 | 923,87,61

BATCH_RAW_INFO | 908,1582,966 | 912,2760,2280 | 913,3898,3475 | 914,1807,1409 | 917,4029,3699 | 918,1031,734 | 919,2666,2417 | 920,1477,1261 | 921,3469,3320 | 922,764,644 | 923,88,61

BATCH_RAW_INFO | 908,1583,966 | 912,2761,2280 | 913,3899,3475 | 914,1808,1409 | 917,4030,3699 | 918,1032,734 | 919,2667,2417 | 920,1478,1261 | 921,3470,3320 | 922,765,644 | 923,89,61

BATCH_RAW_INFO | 908,1584,966 | 912,2762,2280 | 913,3900,3475 | 914,1809,1409 | 917,4031,3699 | 918,1033,734 | 919,2668,2417 | 920,1479,1261 | 921,3471,3320 | 922,766,644 | 923,90,61

BATCH_RAW_INFO | 908,1585,966 | 912,2763,2280 | 913,3901,3475 | 914,1810,1409 | 917,4032,3699 | 918,1034,734 | 919,2669,2417 | 920,1480,1261 | 921,3472,3320 | 922,767,644 | 923,91,61

BATCH_RAW_INFO | 908,1586,966 | 912,2764,2280 | 913,3902,3475 | 914,1811,1409 | 917,4033,3699 | 918,1035,734 | 919,2670,2417 | 920,1481,1261 | 921,3473,3320 | 922,768,644 | 923,92,61

BATCH_RAW_INFO | 908,1587,966 | 912,2765,2280 | 913,3903,3475 | 914,1812,1409 | 917,4034,3699 | 918,1036,734 | 919,2671,2417 | 920,1482,1261 | 921,3474,3320 | 922,769,644 | 923,93,61

BATCH_RAW_INFO | 908,1588,966 | 912,2766,2280 | 913,3904,3475 | 914,1813,1409 | 917,4035,3699 | 918,1037,734 | 919,2672,2417 | 920,1483,1261 | 921,3475,3320 | 922,770,644 | 923,94,61

BATCH_RAW_INFO | 908,1589,966 | 912,2767,2280 | 913,3905,3475 | 914,1814,1409 | 917,4036,3699 | 918,1038,734 | 919,2673,2417 | 920,1484,1261 | 921,3476,3320 | 922,771,644 | 923,95,61

BATCH_RAW_INFO | 908,1590,966 | 912,2768,2280 | 913,3906,3475 | 914,1815,1409 | 917,4037,3699 | 918,1039,734 | 919,2674,2417 | 920,1485,1261 | 921,3477,3320 | 922,772,644 | 923,96,61

BATCH_RAW_INFO | 908,1591,966 | 912,2769,2280 | 913,3907,3475 | 914,1816,1409 | 917,4038,3699 | 918,1040,734 | 919,2675,2417 | 920,1486,1261 | 921,3478,3320 | 922,773,644 | 923,97,61

BATCH_RAW_INFO | 908,1592,966 | 912,2770,2280 | 913,3908,3475 | 914,1817,1409 | 917,4039,3699 | 918,1041,734 | 919,2676,2417 | 920,1487,1261 | 921,3479,3320 | 922,774,644 | 923,98,61

BATCH_RAW_INFO | 908,1593,966 | 912,2771,2280 | 913,3909,3475 | 914,1818,1409 | 917,4040,3699 | 918,1042,734 | 920,1488,1261 | 921,3480,3320 | 922,775,644 | 923,99,61

BATCH_RAW_INFO | 908,1594,966 | 912,2772,2280 | 913,3910,3475 | 914,1819,1409 | 917,4041,3699 | 918,1043,734 | 920,1489,1261 | 921,3481,3320 | 922,776,644 | 923,100,61

BATCH_RAW_INFO | 908,1595,966 | 912,2773,2280 | 913,3911,3475 | 914,1820,1409 | 917,4042,3699 | 918,1044,734 | 920,1490,1261 | 921,3482,3320 | 922,777,644 | 923,101,61

BATCH_RAW_INFO | 908,1596,966 | 912,2774,2280 | 913,3912,3475 | 914,1821,1409 | 917,4043,3699 | 918,1045,734 | 920,1491,1261 | 921,3483,3320 | 922,778,644 | 923,102,61

BATCH_RAW_INFO | 908,1597,966 | 912,2775,2280 | 913,3913,3475 | 914,1822,1409 | 917,4044,3699 | 918,1046,734 | 920,1492,1261 | 921,3484,3320 | 922,779,644 | 923,103,61

BATCH_RAW_INFO | 908,1598,966 | 912,2776,2280 | 913,3914,3475 | 914,1823,1409 | 917,4045,3699 | 918,1047,734 | 920,1493,1261 | 921,3485,3320 | 922,780,644 | 923,104,61

BATCH_RAW_INFO | 908,1599,966 | 912,2777,2280 | 913,3915,3475 | 914,1824,1409 | 917,4046,3699 | 918,1048,734 | 920,1494,1261 | 921,3486,3320 | 922,781,644 | 923,105,61

BATCH_RAW_INFO | 908,1600,966 | 912,2778,2280 | 913,3916,3475 | 914,1825,1409 | 917,4047,3699 | 918,1049,734 | 920,1495,1261 | 921,3487,3320 | 922,782,644 | 923,106,61

BATCH_RAW_INFO | 908,1601,966 | 912,2779,2280 | 913,3917,3475 | 914,1826,1409 | 917,4048,3699 | 918,1050,734 | 920,1496,1261 | 921,3488,3320 | 922,783,644 | 923,107,61

BATCH_RAW_INFO | 924,1211,1210

BATCH_RAW_INFO | 908,1602,966 | 912,2780,2280 | 913,3918,3475 | 914,1827,1409 | 917,4049,3699 | 918,1051,734 | 920,1497,1261 | 921,3489,3320 | 922,784,644 | 923,108,61 | 924,1212,1210

BATCH_RAW_INFO | 908,1603,966 | 912,2781,2280 | 913,3919,3475 | 914,1828,1409 | 917,4050,3699 | 918,1052,734 | 920,1498,1261 | 921,3490,3320 | 922,785,644 | 923,109,61 | 924,1213,1210

BATCH_RAW_INFO | 908,1604,966 | 912,2782,2280 | 913,3920,3475 | 914,1829,1409 | 917,4051,3699 | 918,1053,734 | 920,1499,1261 | 921,3491,3320 | 922,786,644 | 923,110,61 | 924,1214,1210

BATCH_RAW_INFO | 908,1605,966 | 912,2783,2280 | 913,3921,3475 | 914,1830,1409 | 917,4052,3699 | 918,1054,734 | 920,1500,1261 | 921,3492,3320 | 922,787,644 | 923,111,61 | 924,1215,1210

BATCH_RAW_INFO | 908,1606,966 | 912,2784,2280 | 913,3922,3475 | 914,1831,1409 | 917,4053,3699 | 918,1055,734 | 920,1501,1261 | 921,3493,3320 | 922,788,644 | 923,112,61 | 924,1216,1210

BATCH_RAW_INFO | 908,1607,966 | 912,2785,2280 | 913,3923,3475 | 914,1832,1409 | 917,4054,3699 | 918,1056,734 | 920,1502,1261 | 921,3494,3320 | 922,789,644 | 923,113,61 | 924,1217,1210

BATCH_RAW_INFO | 908,1608,966 | 912,2786,2280 | 913,3924,3475 | 914,1833,1409 | 917,4055,3699 | 918,1057,734 | 920,1503,1261 | 921,3495,3320 | 922,790,644 | 923,114,61 | 924,1218,1210

BATCH_RAW_INFO | 908,1609,966 | 912,2787,2280 | 913,3925,3475 | 914,1834,1409 | 917,4056,3699 | 918,1058,734 | 920,1504,1261 | 921,3496,3320 | 922,791,644 | 923,115,61 | 924,1219,1210

BATCH_RAW_INFO | 908,1610,966 | 912,2788,2280 | 913,3926,3475 | 914,1835,1409 | 917,4057,3699 | 918,1059,734 | 920,1505,1261 | 921,3497,3320 | 922,792,644 | 923,116,61 | 924,1220,1210

BATCH_RAW_INFO | 908,1611,966 | 912,2789,2280 | 913,3927,3475 | 914,1836,1409 | 917,4058,3699 | 918,1060,734 | 920,1506,1261 | 921,3498,3320 | 922,793,644 | 923,117,61 | 924,1221,1210

BATCH_RAW_INFO | 908,1612,966 | 912,2790,2280 | 913,3928,3475 | 914,1837,1409 | 917,4059,3699 | 918,1061,734 | 920,1507,1261 | 921,3499,3320 | 922,794,644 | 923,118,61 | 924,1222,1210

BATCH_RAW_INFO | 908,1613,966 | 912,2791,2280 | 913,3929,3475 | 914,1838,1409 | 917,4060,3699 | 918,1062,734 | 920,1508,1261 | 921,3500,3320 | 922,795,644 | 923,119,61 | 924,1223,1210

BATCH_RAW_INFO | 925,230,229

BATCH_RAW_INFO | 908,1614,966 | 912,2792,2280 | 913,3930,3475 | 914,1839,1409 | 917,4061,3699 | 918,1063,734 | 920,1509,1261 | 921,3501,3320 | 922,796,644 | 923,120,61 | 924,1224,1210 | 925,231,229

BATCH_RAW_INFO | 908,1615,966 | 912,2793,2280 | 913,3931,3475 | 914,1840,1409 | 917,4062,3699 | 918,1064,734 | 920,1510,1261 | 921,3502,3320 | 922,797,644 | 923,121,61 | 924,1225,1210 | 925,232,229

BATCH_RAW_INFO | 908,1616,966 | 912,2794,2280 | 913,3932,3475 | 914,1841,1409 | 917,4063,3699 | 918,1065,734 | 920,1511,1261 | 921,3503,3320 | 922,798,644 | 923,122,61 | 924,1226,1210 | 925,233,229

BATCH_RAW_INFO | 908,1617,966 | 912,2795,2280 | 913,3933,3475 | 914,1842,1409 | 917,4064,3699 | 918,1066,734 | 920,1512,1261 | 921,3504,3320 | 922,799,644 | 923,123,61 | 924,1227,1210 | 925,234,229

BATCH_RAW_INFO | 908,1618,966 | 912,2796,2280 | 913,3934,3475 | 914,1843,1409 | 917,4065,3699 | 918,1067,734 | 920,1513,1261 | 921,3505,3320 | 922,800,644 | 923,124,61 | 924,1228,1210 | 925,235,229

BATCH_RAW_INFO | 908,1619,966 | 912,2797,2280 | 913,3935,3475 | 914,1844,1409 | 917,4066,3699 | 918,1068,734 | 920,1514,1261 | 921,3506,3320 | 922,801,644 | 923,125,61 | 924,1229,1210 | 925,236,229

BATCH_RAW_INFO | 908,1620,966 | 912,2798,2280 | 913,3936,3475 | 914,1845,1409 | 917,4067,3699 | 918,1069,734 | 920,1515,1261 | 921,3507,3320 | 922,802,644 | 923,126,61 | 924,1230,1210 | 925,237,229

BATCH_RAW_INFO | 908,1621,966 | 912,2799,2280 | 913,3937,3475 | 914,1846,1409 | 917,4068,3699 | 918,1070,734 | 920,1516,1261 | 921,3508,3320 | 922,803,644 | 923,127,61 | 924,1231,1210 | 925,238,229

BATCH_RAW_INFO | 908,1622,966 | 912,2800,2280 | 913,3938,3475 | 914,1847,1409 | 917,4069,3699 | 918,1071,734 | 920,1517,1261 | 921,3509,3320 | 922,804,644 | 923,128,61 | 924,1232,1210 | 925,239,229

BATCH_RAW_INFO | 908,1623,966 | 912,2801,2280 | 913,3939,3475 | 914,1848,1409 | 917,4070,3699 | 918,1072,734 | 920,1518,1261 | 921,3510,3320 | 922,805,644 | 923,129,61 | 924,1233,1210 | 925,240,229

BATCH_RAW_INFO | 908,1624,966 | 912,2802,2280 | 913,3940,3475 | 914,1849,1409 | 917,4071,3699 | 918,1073,734 | 920,1519,1261 | 921,3511,3320 | 922,806,644 | 923,130,61 | 924,1234,1210 | 925,241,229

BATCH_RAW_INFO | 908,1625,966 | 912,2803,2280 | 913,3941,3475 | 914,1850,1409 | 917,4072,3699 | 918,1074,734 | 920,1520,1261 | 921,3512,3320 | 922,807,644 | 923,131,61 | 924,1235,1210 | 925,242,229

BATCH_RAW_INFO | 908,1626,966 | 912,2804,2280 | 913,3942,3475 | 914,1851,1409 | 917,4073,3699 | 918,1075,734 | 920,1521,1261 | 921,3513,3320 | 923,132,61 | 924,1236,1210 | 925,243,229

BATCH_RAW_INFO | 908,1627,966 | 912,2805,2280 | 913,3943,3475 | 914,1852,1409 | 917,4074,3699 | 918,1076,734 | 920,1522,1261 | 921,3514,3320 | 923,133,61 | 924,1237,1210 | 925,244,229

BATCH_RAW_INFO | 908,1628,966 | 912,2806,2280 | 913,3944,3475 | 914,1853,1409 | 917,4075,3699 | 918,1077,734 | 920,1523,1261 | 921,3515,3320 | 923,134,61 | 924,1238,1210 | 925,245,229

BATCH_RAW_INFO | 908,1629,966 | 912,2807,2280 | 913,3945,3475 | 914,1854,1409 | 917,4076,3699 | 918,1078,734 | 920,1524,1261 | 921,3516,3320 | 923,135,61 | 924,1239,1210 | 925,246,229

BATCH_RAW_INFO | 912,2808,2280 | 913,3946,3475 | 914,1855,1409 | 917,4077,3699 | 918,1079,734 | 920,1525,1261 | 921,3517,3320 | 923,136,61 | 924,1240,1210 | 925,247,229

BATCH_RAW_INFO | 912,2809,2280 | 913,3947,3475 | 914,1856,1409 | 917,4078,3699 | 918,1080,734 | 920,1526,1261 | 921,3518,3320 | 923,137,61 | 924,1241,1210 | 925,248,229

BATCH_RAW_INFO | 912,2810,2280 | 913,3948,3475 | 914,1857,1409 | 917,4079,3699 | 918,1081,734 | 920,1527,1261 | 921,3519,3320 | 923,138,61 | 924,1242,1210 | 925,249,229

BATCH_RAW_INFO | 912,2811,2280 | 913,3949,3475 | 914,1858,1409 | 917,4080,3699 | 918,1082,734 | 920,1528,1261 | 921,3520,3320 | 923,139,61 | 924,1243,1210 | 925,250,229

BATCH_RAW_INFO | 912,2812,2280 | 913,3950,3475 | 914,1859,1409 | 917,4081,3699 | 918,1083,734 | 920,1529,1261 | 921,3521,3320 | 923,140,61 | 924,1244,1210 | 925,251,229

BATCH_RAW_INFO | 912,2813,2280 | 913,3951,3475 | 914,1860,1409 | 917,4082,3699 | 918,1084,734 | 920,1530,1261 | 921,3522,3320 | 923,141,61 | 924,1245,1210 | 925,252,229

BATCH_RAW_INFO | 912,2814,2280 | 913,3952,3475 | 914,1861,1409 | 917,4083,3699 | 918,1085,734 | 920,1531,1261 | 921,3523,3320 | 923,142,61 | 924,1246,1210 | 925,253,229

BATCH_RAW_INFO | 912,2815,2280 | 913,3953,3475 | 914,1862,1409 | 917,4084,3699 | 918,1086,734 | 920,1532,1261 | 921,3524,3320 | 923,143,61 | 924,1247,1210 | 925,254,229

BATCH_RAW_INFO | 926,3723,3722

BATCH_RAW_INFO | 912,2816,2280 | 913,3954,3475 | 914,1863,1409 | 917,4085,3699 | 918,1087,734 | 920,1533,1261 | 921,3525,3320 | 923,144,61 | 924,1248,1210 | 925,255,229 | 926,3724,3722

BATCH_RAW_INFO | 912,2817,2280 | 913,3955,3475 | 914,1864,1409 | 917,4086,3699 | 918,1088,734 | 920,1534,1261 | 921,3526,3320 | 923,145,61 | 924,1249,1210 | 925,256,229 | 926,3725,3722

BATCH_RAW_INFO | 912,2818,2280 | 913,3956,3475 | 914,1865,1409 | 917,4087,3699 | 918,1089,734 | 920,1535,1261 | 921,3527,3320 | 923,146,61 | 924,1250,1210 | 925,257,229 | 926,3726,3722

BATCH_RAW_INFO | 912,2819,2280 | 913,3957,3475 | 914,1866,1409 | 917,4088,3699 | 918,1090,734 | 920,1536,1261 | 921,3528,3320 | 923,147,61 | 924,1251,1210 | 925,258,229 | 926,3727,3722

BATCH_RAW_INFO | 912,2820,2280 | 913,3958,3475 | 914,1867,1409 | 917,4089,3699 | 918,1091,734 | 920,1537,1261 | 921,3529,3320 | 923,148,61 | 924,1252,1210 | 925,259,229 | 926,3728,3722

BATCH_RAW_INFO | 912,2821,2280 | 913,3959,3475 | 914,1868,1409 | 917,4090,3699 | 918,1092,734 | 920,1538,1261 | 921,3530,3320 | 923,149,61 | 924,1253,1210 | 925,260,229 | 926,3729,3722

BATCH_RAW_INFO | 912,2822,2280 | 913,3960,3475 | 914,1869,1409 | 917,4091,3699 | 918,1093,734 | 920,1539,1261 | 921,3531,3320 | 923,150,61 | 924,1254,1210 | 925,261,229 | 926,3730,3722

BATCH_RAW_INFO | 912,2823,2280 | 913,3961,3475 | 914,1870,1409 | 917,4092,3699 | 918,1094,734 | 920,1540,1261 | 921,3532,3320 | 923,151,61 | 924,1255,1210 | 925,262,229 | 926,3731,3722

BATCH_RAW_INFO | 912,2824,2280 | 913,3962,3475 | 914,1871,1409 | 917,4093,3699 | 918,1095,734 | 920,1541,1261 | 921,3533,3320 | 923,152,61 | 924,1256,1210 | 925,263,229 | 926,3732,3722

BATCH_RAW_INFO | 912,2825,2280 | 913,3963,3475 | 914,1872,1409 | 917,4094,3699 | 918,1096,734 | 920,1542,1261 | 921,3534,3320 | 923,153,61 | 924,1257,1210 | 925,264,229 | 926,3733,3722

BATCH_RAW_INFO | 912,2826,2280 | 913,3964,3475 | 914,1873,1409 | 917,4095,3699 | 918,1097,734 | 920,1543,1261 | 921,3535,3320 | 923,154,61 | 924,1258,1210 | 925,265,229 | 926,3734,3722

BATCH_RAW_INFO | 912,2827,2280 | 913,3965,3475 | 914,1874,1409 | 918,1098,734 | 920,1544,1261 | 921,3536,3320 | 923,155,61 | 924,1259,1210 | 925,266,229 | 926,3735,3722

BATCH_RAW_INFO | 912,2828,2280 | 913,3966,3475 | 914,1875,1409 | 918,1099,734 | 920,1545,1261 | 921,3537,3320 | 923,156,61 | 924,1260,1210 | 925,267,229 | 926,3736,3722

BATCH_RAW_INFO | 912,2829,2280 | 913,3967,3475 | 914,1876,1409 | 918,1100,734 | 920,1546,1261 | 921,3538,3320 | 923,157,61 | 924,1261,1210 | 925,268,229 | 926,3737,3722

BATCH_RAW_INFO | 912,2830,2280 | 913,3968,3475 | 914,1877,1409 | 918,1101,734 | 920,1547,1261 | 921,3539,3320 | 923,158,61 | 924,1262,1210 | 925,269,229 | 926,3738,3722

BATCH_RAW_INFO | 912,2831,2280 | 913,3969,3475 | 914,1878,1409 | 918,1102,734 | 920,1548,1261 | 921,3540,3320 | 923,159,61 | 924,1263,1210 | 925,270,229 | 926,3739,3722

BATCH_RAW_INFO | 912,2832,2280 | 913,3970,3475 | 914,1879,1409 | 918,1103,734 | 920,1549,1261 | 921,3541,3320 | 923,160,61 | 924,1264,1210 | 925,271,229 | 926,3740,3722

BATCH_RAW_INFO | 912,2833,2280 | 913,3971,3475 | 914,1880,1409 | 918,1104,734 | 920,1550,1261 | 921,3542,3320 | 923,161,61 | 924,1265,1210 | 925,272,229 | 926,3741,3722

BATCH_RAW_INFO | 912,2834,2280 | 913,3972,3475 | 914,1881,1409 | 918,1105,734 | 920,1551,1261 | 921,3543,3320 | 923,162,61 | 924,1266,1210 | 925,273,229 | 926,3742,3722

BATCH_RAW_INFO | 912,2835,2280 | 913,3973,3475 | 914,1882,1409 | 918,1106,734 | 920,1552,1261 | 921,3544,3320 | 923,163,61 | 924,1267,1210 | 925,274,229 | 926,3743,3722

BATCH_RAW_INFO | 912,2836,2280 | 913,3974,3475 | 914,1883,1409 | 918,1107,734 | 920,1553,1261 | 921,3545,3320 | 923,164,61 | 924,1268,1210 | 925,275,229 | 926,3744,3722

BATCH_RAW_INFO | 912,2837,2280 | 913,3975,3475 | 914,1884,1409 | 918,1108,734 | 920,1554,1261 | 921,3546,3320 | 923,165,61 | 924,1269,1210 | 925,276,229 | 926,3745,3722

BATCH_RAW_INFO | 912,2838,2280 | 913,3976,3475 | 914,1885,1409 | 918,1109,734 | 920,1555,1261 | 921,3547,3320 | 923,166,61 | 924,1270,1210 | 925,277,229 | 926,3746,3722

BATCH_RAW_INFO | 912,2839,2280 | 913,3977,3475 | 914,1886,1409 | 918,1110,734 | 920,1556,1261 | 921,3548,3320 | 923,167,61 | 924,1271,1210 | 925,278,229 | 926,3747,3722

BATCH_RAW_INFO | 912,2840,2280 | 913,3978,3475 | 914,1887,1409 | 918,1111,734 | 920,1557,1261 | 921,3549,3320 | 923,168,61 | 924,1272,1210 | 925,279,229 | 926,3748,3722

BATCH_RAW_INFO | 927,817,816

BATCH_RAW_INFO | 912,2841,2280 | 913,3979,3475 | 914,1888,1409 | 918,1112,734 | 920,1558,1261 | 921,3550,3320 | 923,169,61 | 924,1273,1210 | 925,280,229 | 926,3749,3722 | 927,818,816

BATCH_RAW_INFO | 912,2842,2280 | 913,3980,3475 | 914,1889,1409 | 918,1113,734 | 920,1559,1261 | 921,3551,3320 | 923,170,61 | 924,1274,1210 | 925,281,229 | 926,3750,3722 | 927,819,816

BATCH_RAW_INFO | 912,2843,2280 | 913,3981,3475 | 914,1890,1409 | 918,1114,734 | 920,1560,1261 | 921,3552,3320 | 923,171,61 | 924,1275,1210 | 925,282,229 | 926,3751,3722 | 927,820,816

BATCH_RAW_INFO | 912,2844,2280 | 913,3982,3475 | 914,1891,1409 | 918,1115,734 | 920,1561,1261 | 921,3553,3320 | 923,172,61 | 924,1276,1210 | 925,283,229 | 926,3752,3722 | 927,821,816

BATCH_RAW_INFO | 912,2845,2280 | 913,3983,3475 | 914,1892,1409 | 918,1116,734 | 920,1562,1261 | 921,3554,3320 | 923,173,61 | 924,1277,1210 | 925,284,229 | 926,3753,3722 | 927,822,816

BATCH_RAW_INFO | 912,2846,2280 | 913,3984,3475 | 914,1893,1409 | 918,1117,734 | 920,1563,1261 | 921,3555,3320 | 923,174,61 | 924,1278,1210 | 925,285,229 | 926,3754,3722 | 927,823,816

BATCH_RAW_INFO | 912,2847,2280 | 913,3985,3475 | 914,1894,1409 | 918,1118,734 | 920,1564,1261 | 921,3556,3320 | 923,175,61 | 924,1279,1210 | 925,286,229 | 926,3755,3722 | 927,824,816

BATCH_RAW_INFO | 912,2848,2280 | 913,3986,3475 | 914,1895,1409 | 918,1119,734 | 920,1565,1261 | 921,3557,3320 | 923,176,61 | 924,1280,1210 | 925,287,229 | 926,3756,3722 | 927,825,816

BATCH_RAW_INFO | 912,2849,2280 | 913,3987,3475 | 914,1896,1409 | 918,1120,734 | 920,1566,1261 | 921,3558,3320 | 923,177,61 | 924,1281,1210 | 925,288,229 | 926,3757,3722 | 927,826,816

BATCH_RAW_INFO | 912,2850,2280 | 913,3988,3475 | 914,1897,1409 | 918,1121,734 | 920,1567,1261 | 921,3559,3320 | 923,178,61 | 924,1282,1210 | 925,289,229 | 926,3758,3722 | 927,827,816

BATCH_RAW_INFO | 912,2851,2280 | 913,3989,3475 | 914,1898,1409 | 918,1122,734 | 920,1568,1261 | 921,3560,3320 | 923,179,61 | 924,1283,1210 | 925,290,229 | 926,3759,3722 | 927,828,816

BATCH_RAW_INFO | 912,2852,2280 | 913,3990,3475 | 914,1899,1409 | 918,1123,734 | 920,1569,1261 | 921,3561,3320 | 923,180,61 | 924,1284,1210 | 925,291,229 | 926,3760,3722 | 927,829,816

BATCH_RAW_INFO | 912,2853,2280 | 913,3991,3475 | 914,1900,1409 | 918,1124,734 | 920,1570,1261 | 921,3562,3320 | 923,181,61 | 924,1285,1210 | 925,292,229 | 926,3761,3722 | 927,830,816

BATCH_RAW_INFO | 912,2854,2280 | 913,3992,3475 | 914,1901,1409 | 918,1125,734 | 920,1571,1261 | 921,3563,3320 | 923,182,61 | 924,1286,1210 | 925,293,229 | 926,3762,3722 | 927,831,816

BATCH_RAW_INFO | 912,2855,2280 | 913,3993,3475 | 914,1902,1409 | 918,1126,734 | 920,1572,1261 | 921,3564,3320 | 923,183,61 | 924,1287,1210 | 925,294,229 | 926,3763,3722 | 927,832,816

BATCH_RAW_INFO | 912,2856,2280 | 913,3994,3475 | 914,1903,1409 | 918,1127,734 | 920,1573,1261 | 921,3565,3320 | 923,184,61 | 924,1288,1210 | 925,295,229 | 926,3764,3722 | 927,833,816

BATCH_RAW_INFO | 912,2857,2280 | 913,3995,3475 | 914,1904,1409 | 918,1128,734 | 920,1574,1261 | 921,3566,3320 | 923,185,61 | 924,1289,1210 | 925,296,229 | 926,3765,3722 | 927,834,816

BATCH_RAW_INFO | 912,2858,2280 | 913,3996,3475 | 914,1905,1409 | 918,1129,734 | 920,1575,1261 | 921,3567,3320 | 923,186,61 | 924,1290,1210 | 925,297,229 | 926,3766,3722 | 927,835,816

BATCH_RAW_INFO | 912,2859,2280 | 913,3997,3475 | 914,1906,1409 | 918,1130,734 | 920,1576,1261 | 921,3568,3320 | 923,187,61 | 924,1291,1210 | 925,298,229 | 926,3767,3722 | 927,836,816

BATCH_RAW_INFO | 912,2860,2280 | 913,3998,3475 | 914,1907,1409 | 918,1131,734 | 920,1577,1261 | 921,3569,3320 | 923,188,61 | 924,1292,1210 | 925,299,229 | 926,3768,3722 | 927,837,816

BATCH_RAW_INFO | 912,2861,2280 | 913,3999,3475 | 914,1908,1409 | 918,1132,734 | 920,1578,1261 | 921,3570,3320 | 923,189,61 | 924,1293,1210 | 925,300,229 | 926,3769,3722 | 927,838,816

BATCH_RAW_INFO | 912,2862,2280 | 913,4000,3475 | 914,1909,1409 | 918,1133,734 | 920,1579,1261 | 921,3571,3320 | 923,190,61 | 924,1294,1210 | 925,301,229 | 926,3770,3722 | 927,839,816

BATCH_RAW_INFO | 912,2863,2280 | 913,4001,3475 | 914,1910,1409 | 918,1134,734 | 920,1580,1261 | 921,3572,3320 | 923,191,61 | 924,1295,1210 | 925,302,229 | 926,3771,3722 | 927,840,816

BATCH_RAW_INFO | 912,2864,2280 | 913,4002,3475 | 914,1911,1409 | 918,1135,734 | 920,1581,1261 | 921,3573,3320 | 923,192,61 | 924,1296,1210 | 925,303,229 | 926,3772,3722 | 927,841,816

BATCH_RAW_INFO | 912,2865,2280 | 913,4003,3475 | 914,1912,1409 | 918,1136,734 | 920,1582,1261 | 921,3574,3320 | 923,193,61 | 924,1297,1210 | 925,304,229 | 926,3773,3722 | 927,842,816

BATCH_RAW_INFO | 912,2866,2280 | 913,4004,3475 | 914,1913,1409 | 918,1137,734 | 920,1583,1261 | 921,3575,3320 | 923,194,61 | 924,1298,1210 | 925,305,229 | 926,3774,3722 | 927,843,816

BATCH_RAW_INFO | 912,2867,2280 | 913,4005,3475 | 914,1914,1409 | 918,1138,734 | 920,1584,1261 | 921,3576,3320 | 923,195,61 | 924,1299,1210 | 925,306,229 | 926,3775,3722 | 927,844,816

BATCH_RAW_INFO | 912,2868,2280 | 913,4006,3475 | 914,1915,1409 | 918,1139,734 | 920,1585,1261 | 921,3577,3320 | 923,196,61 | 924,1300,1210 | 925,307,229 | 926,3776,3722 | 927,845,816

BATCH_RAW_INFO | 912,2869,2280 | 913,4007,3475 | 914,1916,1409 | 918,1140,734 | 920,1586,1261 | 921,3578,3320 | 923,197,61 | 924,1301,1210 | 925,308,229 | 926,3777,3722 | 927,846,816

BATCH_RAW_INFO | 912,2870,2280 | 913,4008,3475 | 914,1917,1409 | 918,1141,734 | 920,1587,1261 | 921,3579,3320 | 923,198,61 | 924,1302,1210 | 925,309,229 | 926,3778,3722 | 927,847,816

BATCH_RAW_INFO | 912,2871,2280 | 913,4009,3475 | 914,1918,1409 | 918,1142,734 | 920,1588,1261 | 921,3580,3320 | 923,199,61 | 924,1303,1210 | 925,310,229 | 926,3779,3722 | 927,848,816

BATCH_RAW_INFO | 912,2872,2280 | 913,4010,3475 | 914,1919,1409 | 918,1143,734 | 920,1589,1261 | 921,3581,3320 | 923,200,61 | 924,1304,1210 | 925,311,229 | 926,3780,3722 | 927,849,816

BATCH_RAW_INFO | 912,2873,2280 | 913,4011,3475 | 914,1920,1409 | 918,1144,734 | 920,1590,1261 | 921,3582,3320 | 923,201,61 | 924,1305,1210 | 925,312,229 | 926,3781,3722 | 927,850,816

BATCH_RAW_INFO | 912,2874,2280 | 913,4012,3475 | 914,1921,1409 | 918,1145,734 | 920,1591,1261 | 921,3583,3320 | 923,202,61 | 924,1306,1210 | 925,313,229 | 926,3782,3722 | 927,851,816

BATCH_RAW_INFO | 912,2875,2280 | 913,4013,3475 | 914,1922,1409 | 918,1146,734 | 920,1592,1261 | 921,3584,3320 | 923,203,61 | 924,1307,1210 | 925,314,229 | 926,3783,3722 | 927,852,816

BATCH_RAW_INFO | 912,2876,2280 | 913,4014,3475 | 914,1923,1409 | 918,1147,734 | 920,1593,1261 | 921,3585,3320 | 923,204,61 | 924,1308,1210 | 925,315,229 | 926,3784,3722 | 927,853,816

BATCH_RAW_INFO | 912,2877,2280 | 913,4015,3475 | 914,1924,1409 | 918,1148,734 | 920,1594,1261 | 921,3586,3320 | 923,205,61 | 924,1309,1210 | 925,316,229 | 926,3785,3722 | 927,854,816

BATCH_RAW_INFO | 912,2878,2280 | 913,4016,3475 | 914,1925,1409 | 918,1149,734 | 920,1595,1261 | 921,3587,3320 | 923,206,61 | 924,1310,1210 | 925,317,229 | 926,3786,3722 | 927,855,816

BATCH_RAW_INFO | 912,2879,2280 | 913,4017,3475 | 914,1926,1409 | 918,1150,734 | 920,1596,1261 | 921,3588,3320 | 923,207,61 | 924,1311,1210 | 925,318,229 | 926,3787,3722 | 927,856,816

BATCH_RAW_INFO | 912,2880,2280 | 913,4018,3475 | 914,1927,1409 | 918,1151,734 | 920,1597,1261 | 921,3589,3320 | 923,208,61 | 924,1312,1210 | 925,319,229 | 926,3788,3722 | 927,857,816

BATCH_RAW_INFO | 912,2881,2280 | 913,4019,3475 | 914,1928,1409 | 918,1152,734 | 920,1598,1261 | 921,3590,3320 | 923,209,61 | 924,1313,1210 | 925,320,229 | 926,3789,3722 | 927,858,816

BATCH_RAW_INFO | 912,2882,2280 | 913,4020,3475 | 914,1929,1409 | 918,1153,734 | 920,1599,1261 | 921,3591,3320 | 923,210,61 | 924,1314,1210 | 925,321,229 | 926,3790,3722 | 927,859,816

BATCH_RAW_INFO | 912,2883,2280 | 913,4021,3475 | 914,1930,1409 | 918,1154,734 | 920,1600,1261 | 921,3592,3320 | 923,211,61 | 924,1315,1210 | 925,322,229 | 926,3791,3722 | 927,860,816

BATCH_RAW_INFO | 912,2884,2280 | 913,4022,3475 | 914,1931,1409 | 918,1155,734 | 920,1601,1261 | 921,3593,3320 | 923,212,61 | 924,1316,1210 | 925,323,229 | 926,3792,3722 | 927,861,816

BATCH_RAW_INFO | 912,2885,2280 | 913,4023,3475 | 914,1932,1409 | 918,1156,734 | 920,1602,1261 | 921,3594,3320 | 923,213,61 | 924,1317,1210 | 925,324,229 | 926,3793,3722 | 927,862,816

BATCH_RAW_INFO | 912,2886,2280 | 913,4024,3475 | 914,1933,1409 | 918,1157,734 | 920,1603,1261 | 921,3595,3320 | 923,214,61 | 924,1318,1210 | 925,325,229 | 926,3794,3722 | 927,863,816

BATCH_RAW_INFO | 912,2887,2280 | 913,4025,3475 | 914,1934,1409 | 918,1158,734 | 920,1604,1261 | 921,3596,3320 | 923,215,61 | 924,1319,1210 | 925,326,229 | 926,3795,3722 | 927,864,816

BATCH_RAW_INFO | 912,2888,2280 | 913,4026,3475 | 914,1935,1409 | 918,1159,734 | 920,1605,1261 | 921,3597,3320 | 923,216,61 | 924,1320,1210 | 925,327,229 | 926,3796,3722 | 927,865,816

BATCH_RAW_INFO | 912,2889,2280 | 913,4027,3475 | 914,1936,1409 | 918,1160,734 | 920,1606,1261 | 921,3598,3320 | 923,217,61 | 924,1321,1210 | 925,328,229 | 926,3797,3722 | 927,866,816

BATCH_RAW_INFO | 912,2890,2280 | 913,4028,3475 | 914,1937,1409 | 918,1161,734 | 920,1607,1261 | 921,3599,3320 | 923,218,61 | 924,1322,1210 | 925,329,229 | 926,3798,3722 | 927,867,816

BATCH_RAW_INFO | 912,2891,2280 | 913,4029,3475 | 914,1938,1409 | 918,1162,734 | 920,1608,1261 | 921,3600,3320 | 923,219,61 | 924,1323,1210 | 925,330,229 | 926,3799,3722 | 927,868,816

BATCH_RAW_INFO | 912,2892,2280 | 913,4030,3475 | 914,1939,1409 | 918,1163,734 | 920,1609,1261 | 921,3601,3320 | 923,220,61 | 924,1324,1210 | 925,331,229 | 926,3800,3722 | 927,869,816

BATCH_RAW_INFO | 912,2893,2280 | 913,4031,3475 | 914,1940,1409 | 918,1164,734 | 920,1610,1261 | 921,3602,3320 | 923,221,61 | 924,1325,1210 | 925,332,229 | 926,3801,3722 | 927,870,816

BATCH_RAW_INFO | 912,2894,2280 | 913,4032,3475 | 914,1941,1409 | 918,1165,734 | 920,1611,1261 | 921,3603,3320 | 923,222,61 | 924,1326,1210 | 925,333,229 | 926,3802,3722 | 927,871,816

BATCH_RAW_INFO | 912,2895,2280 | 913,4033,3475 | 914,1942,1409 | 918,1166,734 | 920,1612,1261 | 921,3604,3320 | 923,223,61 | 924,1327,1210 | 925,334,229 | 926,3803,3722 | 927,872,816

BATCH_RAW_INFO | 912,2896,2280 | 913,4034,3475 | 914,1943,1409 | 918,1167,734 | 920,1613,1261 | 921,3605,3320 | 923,224,61 | 924,1328,1210 | 925,335,229 | 926,3804,3722 | 927,873,816

BATCH_RAW_INFO | 928,3479,3478

BATCH_RAW_INFO | 929,19,18

BATCH_RAW_INFO | 912,2897,2280 | 913,4035,3475 | 914,1944,1409 | 918,1168,734 | 920,1614,1261 | 921,3606,3320 | 923,225,61 | 924,1329,1210 | 925,336,229 | 926,3805,3722 | 927,874,816 | 928,3480,3478 | 929,20,18

BATCH_RAW_INFO | 912,2898,2280 | 913,4036,3475 | 914,1945,1409 | 918,1169,734 | 920,1615,1261 | 921,3607,3320 | 923,226,61 | 924,1330,1210 | 925,337,229 | 926,3806,3722 | 927,875,816 | 928,3481,3478 | 929,21,18

BATCH_RAW_INFO | 912,2899,2280 | 913,4037,3475 | 914,1946,1409 | 918,1170,734 | 920,1616,1261 | 921,3608,3320 | 923,227,61 | 924,1331,1210 | 925,338,229 | 926,3807,3722 | 927,876,816 | 928,3482,3478 | 929,22,18

BATCH_RAW_INFO | 912,2900,2280 | 913,4038,3475 | 914,1947,1409 | 918,1171,734 | 920,1617,1261 | 921,3609,3320 | 923,228,61 | 924,1332,1210 | 925,339,229 | 926,3808,3722 | 927,877,816 | 928,3483,3478 | 929,23,18

BATCH_RAW_INFO | 912,2901,2280 | 913,4039,3475 | 914,1948,1409 | 918,1172,734 | 920,1618,1261 | 921,3610,3320 | 923,229,61 | 924,1333,1210 | 925,340,229 | 926,3809,3722 | 927,878,816 | 928,3484,3478 | 929,24,18

BATCH_RAW_INFO | 912,2902,2280 | 913,4040,3475 | 914,1949,1409 | 918,1173,734 | 920,1619,1261 | 921,3611,3320 | 923,230,61 | 924,1334,1210 | 925,341,229 | 926,3810,3722 | 927,879,816 | 928,3485,3478 | 929,25,18

BATCH_RAW_INFO | 930,2810,2809

BATCH_RAW_INFO | 912,2903,2280 | 913,4041,3475 | 914,1950,1409 | 918,1174,734 | 920,1620,1261 | 921,3612,3320 | 923,231,61 | 924,1335,1210 | 925,342,229 | 926,3811,3722 | 927,880,816 | 928,3486,3478 | 929,26,18 | 930,2811,2809

BATCH_RAW_INFO | 912,2904,2280 | 913,4042,3475 | 914,1951,1409 | 918,1175,734 | 920,1621,1261 | 921,3613,3320 | 923,232,61 | 924,1336,1210 | 925,343,229 | 926,3812,3722 | 927,881,816 | 928,3487,3478 | 929,27,18 | 930,2812,2809

BATCH_RAW_INFO | 912,2905,2280 | 913,4043,3475 | 914,1952,1409 | 918,1176,734 | 920,1622,1261 | 921,3614,3320 | 923,233,61 | 924,1337,1210 | 925,344,229 | 926,3813,3722 | 927,882,816 | 928,3488,3478 | 929,28,18 | 930,2813,2809

BATCH_RAW_INFO | 912,2906,2280 | 913,4044,3475 | 914,1953,1409 | 918,1177,734 | 920,1623,1261 | 921,3615,3320 | 923,234,61 | 924,1338,1210 | 925,345,229 | 926,3814,3722 | 927,883,816 | 928,3489,3478 | 929,29,18 | 930,2814,2809

BATCH_RAW_INFO | 912,2907,2280 | 913,4045,3475 | 914,1954,1409 | 918,1178,734 | 920,1624,1261 | 921,3616,3320 | 923,235,61 | 924,1339,1210 | 925,346,229 | 926,3815,3722 | 927,884,816 | 928,3490,3478 | 929,30,18 | 930,2815,2809

BATCH_RAW_INFO | 912,2908,2280 | 913,4046,3475 | 914,1955,1409 | 918,1179,734 | 920,1625,1261 | 921,3617,3320 | 923,236,61 | 924,1340,1210 | 925,347,229 | 926,3816,3722 | 927,885,816 | 928,3491,3478 | 929,31,18 | 930,2816,2809

BATCH_RAW_INFO | 912,2909,2280 | 913,4047,3475 | 914,1956,1409 | 918,1180,734 | 920,1626,1261 | 921,3618,3320 | 923,237,61 | 924,1341,1210 | 925,348,229 | 926,3817,3722 | 927,886,816 | 928,3492,3478 | 929,32,18 | 930,2817,2809

BATCH_RAW_INFO | 912,2910,2280 | 913,4048,3475 | 914,1957,1409 | 918,1181,734 | 920,1627,1261 | 921,3619,3320 | 923,238,61 | 924,1342,1210 | 925,349,229 | 926,3818,3722 | 927,887,816 | 928,3493,3478 | 929,33,18 | 930,2818,2809

BATCH_RAW_INFO | 912,2911,2280 | 913,4049,3475 | 914,1958,1409 | 918,1182,734 | 920,1628,1261 | 921,3620,3320 | 923,239,61 | 924,1343,1210 | 925,350,229 | 926,3819,3722 | 927,888,816 | 928,3494,3478 | 929,34,18 | 930,2819,2809

BATCH_RAW_INFO | 912,2912,2280 | 913,4050,3475 | 914,1959,1409 | 918,1183,734 | 920,1629,1261 | 921,3621,3320 | 923,240,61 | 924,1344,1210 | 925,351,229 | 926,3820,3722 | 927,889,816 | 928,3495,3478 | 929,35,18 | 930,2820,2809

BATCH_RAW_INFO | 912,2913,2280 | 913,4051,3475 | 914,1960,1409 | 918,1184,734 | 920,1630,1261 | 921,3622,3320 | 923,241,61 | 924,1345,1210 | 925,352,229 | 926,3821,3722 | 927,890,816 | 928,3496,3478 | 929,36,18 | 930,2821,2809

BATCH_RAW_INFO | 912,2914,2280 | 913,4052,3475 | 914,1961,1409 | 918,1185,734 | 920,1631,1261 | 921,3623,3320 | 923,242,61 | 924,1346,1210 | 925,353,229 | 926,3822,3722 | 927,891,816 | 928,3497,3478 | 929,37,18 | 930,2822,2809

BATCH_RAW_INFO | 912,2915,2280 | 913,4053,3475 | 914,1962,1409 | 918,1186,734 | 920,1632,1261 | 921,3624,3320 | 923,243,61 | 924,1347,1210 | 925,354,229 | 926,3823,3722 | 927,892,816 | 928,3498,3478 | 929,38,18 | 930,2823,2809

BATCH_RAW_INFO | 912,2916,2280 | 913,4054,3475 | 914,1963,1409 | 918,1187,734 | 920,1633,1261 | 921,3625,3320 | 923,244,61 | 924,1348,1210 | 925,355,229 | 926,3824,3722 | 927,893,816 | 928,3499,3478 | 929,39,18 | 930,2824,2809

BATCH_RAW_INFO | 912,2917,2280 | 913,4055,3475 | 914,1964,1409 | 918,1188,734 | 920,1634,1261 | 921,3626,3320 | 923,245,61 | 924,1349,1210 | 925,356,229 | 926,3825,3722 | 927,894,816 | 928,3500,3478 | 929,40,18 | 930,2825,2809

BATCH_RAW_INFO | 912,2918,2280 | 913,4056,3475 | 914,1965,1409 | 918,1189,734 | 920,1635,1261 | 921,3627,3320 | 923,246,61 | 924,1350,1210 | 925,357,229 | 926,3826,3722 | 927,895,816 | 928,3501,3478 | 929,41,18 | 930,2826,2809

BATCH_RAW_INFO | 912,2919,2280 | 913,4057,3475 | 914,1966,1409 | 918,1190,734 | 920,1636,1261 | 921,3628,3320 | 923,247,61 | 924,1351,1210 | 925,358,229 | 926,3827,3722 | 927,896,816 | 928,3502,3478 | 929,42,18 | 930,2827,2809

BATCH_RAW_INFO | 913,4058,3475 | 914,1967,1409 | 918,1191,734 | 920,1637,1261 | 921,3629,3320 | 923,248,61 | 924,1352,1210 | 925,359,229 | 926,3828,3722 | 927,897,816 | 928,3503,3478 | 929,43,18 | 930,2828,2809

BATCH_RAW_INFO | 913,4059,3475 | 914,1968,1409 | 918,1192,734 | 920,1638,1261 | 921,3630,3320 | 923,249,61 | 924,1353,1210 | 925,360,229 | 926,3829,3722 | 927,898,816 | 928,3504,3478 | 929,44,18 | 930,2829,2809

BATCH_RAW_INFO | 913,4060,3475 | 914,1969,1409 | 918,1193,734 | 920,1639,1261 | 921,3631,3320 | 923,250,61 | 924,1354,1210 | 925,361,229 | 926,3830,3722 | 927,899,816 | 928,3505,3478 | 929,45,18 | 930,2830,2809

BATCH_RAW_INFO | 913,4061,3475 | 914,1970,1409 | 918,1194,734 | 920,1640,1261 | 921,3632,3320 | 923,251,61 | 924,1355,1210 | 925,362,229 | 926,3831,3722 | 927,900,816 | 928,3506,3478 | 929,46,18 | 930,2831,2809

BATCH_RAW_INFO | 913,4062,3475 | 914,1971,1409 | 918,1195,734 | 920,1641,1261 | 921,3633,3320 | 923,252,61 | 924,1356,1210 | 925,363,229 | 926,3832,3722 | 927,901,816 | 928,3507,3478 | 929,47,18 | 930,2832,2809

BATCH_RAW_INFO | 913,4063,3475 | 914,1972,1409 | 918,1196,734 | 920,1642,1261 | 921,3634,3320 | 923,253,61 | 924,1357,1210 | 925,364,229 | 926,3833,3722 | 927,902,816 | 928,3508,3478 | 930,2833,2809

BATCH_RAW_INFO | 913,4064,3475 | 914,1973,1409 | 918,1197,734 | 920,1643,1261 | 921,3635,3320 | 923,254,61 | 924,1358,1210 | 925,365,229 | 926,3834,3722 | 927,903,816 | 928,3509,3478 | 930,2834,2809

BATCH_RAW_INFO | 913,4065,3475 | 914,1974,1409 | 918,1198,734 | 920,1644,1261 | 921,3636,3320 | 923,255,61 | 924,1359,1210 | 925,366,229 | 926,3835,3722 | 927,904,816 | 928,3510,3478 | 930,2835,2809

BATCH_RAW_INFO | 913,4066,3475 | 914,1975,1409 | 918,1199,734 | 920,1645,1261 | 921,3637,3320 | 923,256,61 | 924,1360,1210 | 925,367,229 | 926,3836,3722 | 927,905,816 | 928,3511,3478 | 930,2836,2809

BATCH_RAW_INFO | 913,4067,3475 | 914,1976,1409 | 918,1200,734 | 920,1646,1261 | 921,3638,3320 | 923,257,61 | 924,1361,1210 | 925,368,229 | 926,3837,3722 | 927,906,816 | 928,3512,3478 | 930,2837,2809

BATCH_RAW_INFO | 913,4068,3475 | 914,1977,1409 | 918,1201,734 | 920,1647,1261 | 921,3639,3320 | 923,258,61 | 924,1362,1210 | 925,369,229 | 926,3838,3722 | 927,907,816 | 928,3513,3478 | 930,2838,2809

BATCH_RAW_INFO | 913,4069,3475 | 914,1978,1409 | 918,1202,734 | 920,1648,1261 | 921,3640,3320 | 923,259,61 | 924,1363,1210 | 925,370,229 | 926,3839,3722 | 927,908,816 | 928,3514,3478 | 930,2839,2809

BATCH_RAW_INFO | 913,4070,3475 | 914,1979,1409 | 918,1203,734 | 920,1649,1261 | 921,3641,3320 | 923,260,61 | 924,1364,1210 | 925,371,229 | 926,3840,3722 | 927,909,816 | 928,3515,3478 | 930,2840,2809

BATCH_RAW_INFO | 913,4071,3475 | 914,1980,1409 | 918,1204,734 | 920,1650,1261 | 921,3642,3320 | 923,261,61 | 924,1365,1210 | 925,372,229 | 926,3841,3722 | 927,910,816 | 928,3516,3478 | 930,2841,2809

BATCH_RAW_INFO | 913,4072,3475 | 914,1981,1409 | 918,1205,734 | 920,1651,1261 | 921,3643,3320 | 923,262,61 | 924,1366,1210 | 925,373,229 | 926,3842,3722 | 927,911,816 | 928,3517,3478 | 930,2842,2809

BATCH_RAW_INFO | 913,4073,3475 | 914,1982,1409 | 918,1206,734 | 920,1652,1261 | 921,3644,3320 | 923,263,61 | 924,1367,1210 | 925,374,229 | 926,3843,3722 | 927,912,816 | 928,3518,3478 | 930,2843,2809

BATCH_RAW_INFO | 913,4074,3475 | 914,1983,1409 | 918,1207,734 | 920,1653,1261 | 921,3645,3320 | 923,264,61 | 924,1368,1210 | 925,375,229 | 926,3844,3722 | 927,913,816 | 928,3519,3478 | 930,2844,2809

BATCH_RAW_INFO | 913,4075,3475 | 914,1984,1409 | 918,1208,734 | 920,1654,1261 | 921,3646,3320 | 923,265,61 | 924,1369,1210 | 925,376,229 | 926,3845,3722 | 927,914,816 | 928,3520,3478 | 930,2845,2809

BATCH_RAW_INFO | 913,4076,3475 | 914,1985,1409 | 918,1209,734 | 920,1655,1261 | 921,3647,3320 | 923,266,61 | 924,1370,1210 | 925,377,229 | 926,3846,3722 | 927,915,816 | 928,3521,3478 | 930,2846,2809

BATCH_RAW_INFO | 913,4077,3475 | 914,1986,1409 | 918,1210,734 | 920,1656,1261 | 921,3648,3320 | 923,267,61 | 924,1371,1210 | 925,378,229 | 926,3847,3722 | 927,916,816 | 928,3522,3478 | 930,2847,2809

BATCH_RAW_INFO | 913,4078,3475 | 914,1987,1409 | 918,1211,734 | 920,1657,1261 | 921,3649,3320 | 923,268,61 | 924,1372,1210 | 925,379,229 | 926,3848,3722 | 927,917,816 | 928,3523,3478 | 930,2848,2809

BATCH_RAW_INFO | 913,4079,3475 | 914,1988,1409 | 918,1212,734 | 920,1658,1261 | 921,3650,3320 | 923,269,61 | 924,1373,1210 | 925,380,229 | 926,3849,3722 | 927,918,816 | 928,3524,3478 | 930,2849,2809

BATCH_RAW_INFO | 913,4080,3475 | 914,1989,1409 | 918,1213,734 | 920,1659,1261 | 921,3651,3320 | 923,270,61 | 924,1374,1210 | 925,381,229 | 926,3850,3722 | 927,919,816 | 928,3525,3478 | 930,2850,2809

BATCH_RAW_INFO | 913,4081,3475 | 914,1990,1409 | 918,1214,734 | 920,1660,1261 | 921,3652,3320 | 923,271,61 | 924,1375,1210 | 925,382,229 | 926,3851,3722 | 927,920,816 | 928,3526,3478 | 930,2851,2809

BATCH_RAW_INFO | 913,4082,3475 | 914,1991,1409 | 918,1215,734 | 920,1661,1261 | 921,3653,3320 | 923,272,61 | 924,1376,1210 | 925,383,229 | 926,3852,3722 | 927,921,816 | 928,3527,3478 | 930,2852,2809

BATCH_RAW_INFO | 913,4083,3475 | 914,1992,1409 | 918,1216,734 | 920,1662,1261 | 921,3654,3320 | 923,273,61 | 924,1377,1210 | 925,384,229 | 926,3853,3722 | 927,922,816 | 928,3528,3478 | 930,2853,2809

BATCH_RAW_INFO | 913,4084,3475 | 914,1993,1409 | 918,1217,734 | 920,1663,1261 | 921,3655,3320 | 923,274,61 | 924,1378,1210 | 925,385,229 | 926,3854,3722 | 927,923,816 | 928,3529,3478 | 930,2854,2809

BATCH_RAW_INFO | 913,4085,3475 | 914,1994,1409 | 918,1218,734 | 920,1664,1261 | 921,3656,3320 | 923,275,61 | 924,1379,1210 | 925,386,229 | 926,3855,3722 | 927,924,816 | 928,3530,3478 | 930,2855,2809

BATCH_RAW_INFO | 913,4086,3475 | 914,1995,1409 | 918,1219,734 | 920,1665,1261 | 921,3657,3320 | 923,276,61 | 924,1380,1210 | 925,387,229 | 926,3856,3722 | 927,925,816 | 928,3531,3478 | 930,2856,2809

BATCH_RAW_INFO | 931,3998,3997

BATCH_RAW_INFO | 932,3977,3976

BATCH_RAW_INFO | 933,1556,1555

BATCH_RAW_INFO | 913,4087,3475 | 914,1996,1409 | 918,1220,734 | 920,1666,1261 | 921,3658,3320 | 923,277,61 | 924,1381,1210 | 925,388,229 | 926,3857,3722 | 927,926,816 | 928,3532,3478 | 930,2857,2809 | 931,3999,3997 | 932,3978,3976 | 933,1557,1555

BATCH_RAW_INFO | 913,4088,3475 | 914,1997,1409 | 918,1221,734 | 920,1667,1261 | 921,3659,3320 | 923,278,61 | 924,1382,1210 | 925,389,229 | 926,3858,3722 | 927,927,816 | 928,3533,3478 | 930,2858,2809 | 931,4000,3997 | 932,3979,3976 | 933,1558,1555

BATCH_RAW_INFO | 913,4089,3475 | 914,1998,1409 | 918,1222,734 | 920,1668,1261 | 921,3660,3320 | 923,279,61 | 924,1383,1210 | 925,390,229 | 926,3859,3722 | 927,928,816 | 928,3534,3478 | 930,2859,2809 | 931,4001,3997 | 932,3980,3976 | 933,1559,1555

BATCH_RAW_INFO | 913,4090,3475 | 914,1999,1409 | 918,1223,734 | 920,1669,1261 | 921,3661,3320 | 923,280,61 | 924,1384,1210 | 925,391,229 | 926,3860,3722 | 927,929,816 | 928,3535,3478 | 930,2860,2809 | 931,4002,3997 | 932,3981,3976 | 933,1560,1555

BATCH_RAW_INFO | 913,4091,3475 | 914,2000,1409 | 918,1224,734 | 920,1670,1261 | 921,3662,3320 | 923,281,61 | 924,1385,1210 | 925,392,229 | 926,3861,3722 | 927,930,816 | 928,3536,3478 | 930,2861,2809 | 931,4003,3997 | 932,3982,3976 | 933,1561,1555

BATCH_RAW_INFO | 913,4092,3475 | 914,2001,1409 | 918,1225,734 | 920,1671,1261 | 921,3663,3320 | 923,282,61 | 924,1386,1210 | 925,393,229 | 926,3862,3722 | 927,931,816 | 928,3537,3478 | 930,2862,2809 | 931,4004,3997 | 932,3983,3976 | 933,1562,1555

BATCH_RAW_INFO | 913,4093,3475 | 914,2002,1409 | 918,1226,734 | 920,1672,1261 | 921,3664,3320 | 923,283,61 | 924,1387,1210 | 925,394,229 | 926,3863,3722 | 927,932,816 | 928,3538,3478 | 930,2863,2809 | 931,4005,3997 | 932,3984,3976 | 933,1563,1555

BATCH_RAW_INFO | 913,4094,3475 | 914,2003,1409 | 918,1227,734 | 920,1673,1261 | 921,3665,3320 | 923,284,61 | 924,1388,1210 | 925,395,229 | 926,3864,3722 | 927,933,816 | 928,3539,3478 | 930,2864,2809 | 931,4006,3997 | 932,3985,3976 | 933,1564,1555

BATCH_RAW_INFO | 913,4095,3475 | 914,2004,1409 | 918,1228,734 | 920,1674,1261 | 921,3666,3320 | 923,285,61 | 924,1389,1210 | 925,396,229 | 926,3865,3722 | 927,934,816 | 928,3540,3478 | 930,2865,2809 | 931,4007,3997 | 932,3986,3976 | 933,1565,1555

BATCH_RAW_INFO | 914,2005,1409 | 918,1229,734 | 920,1675,1261 | 921,3667,3320 | 923,286,61 | 924,1390,1210 | 925,397,229 | 926,3866,3722 | 927,935,816 | 928,3541,3478 | 930,2866,2809 | 931,4008,3997 | 932,3987,3976 | 933,1566,1555

BATCH_RAW_INFO | 914,2006,1409 | 918,1230,734 | 920,1676,1261 | 921,3668,3320 | 923,287,61 | 924,1391,1210 | 925,398,229 | 926,3867,3722 | 927,936,816 | 928,3542,3478 | 930,2867,2809 | 931,4009,3997 | 932,3988,3976 | 933,1567,1555

BATCH_RAW_INFO | 914,2007,1409 | 918,1231,734 | 920,1677,1261 | 921,3669,3320 | 923,288,61 | 924,1392,1210 | 925,399,229 | 926,3868,3722 | 927,937,816 | 928,3543,3478 | 930,2868,2809 | 931,4010,3997 | 932,3989,3976 | 933,1568,1555

BATCH_RAW_INFO | 934,1627,1626

BATCH_RAW_INFO | 914,2008,1409 | 918,1232,734 | 920,1678,1261 | 921,3670,3320 | 923,289,61 | 924,1393,1210 | 925,400,229 | 926,3869,3722 | 927,938,816 | 928,3544,3478 | 930,2869,2809 | 931,4011,3997 | 932,3990,3976 | 933,1569,1555 | 934,1628,1626

BATCH_RAW_INFO | 914,2009,1409 | 918,1233,734 | 920,1679,1261 | 921,3671,3320 | 923,290,61 | 924,1394,1210 | 925,401,229 | 926,3870,3722 | 927,939,816 | 928,3545,3478 | 930,2870,2809 | 931,4012,3997 | 932,3991,3976 | 933,1570,1555 | 934,1629,1626

BATCH_RAW_INFO | 914,2010,1409 | 918,1234,734 | 920,1680,1261 | 921,3672,3320 | 923,291,61 | 924,1395,1210 | 925,402,229 | 926,3871,3722 | 927,940,816 | 928,3546,3478 | 930,2871,2809 | 931,4013,3997 | 932,3992,3976 | 933,1571,1555 | 934,1630,1626

BATCH_RAW_INFO | 914,2011,1409 | 918,1235,734 | 920,1681,1261 | 921,3673,3320 | 923,292,61 | 924,1396,1210 | 925,403,229 | 926,3872,3722 | 927,941,816 | 928,3547,3478 | 930,2872,2809 | 931,4014,3997 | 932,3993,3976 | 933,1572,1555 | 934,1631,1626

BATCH_RAW_INFO | 914,2012,1409 | 918,1236,734 | 920,1682,1261 | 921,3674,3320 | 923,293,61 | 924,1397,1210 | 925,404,229 | 926,3873,3722 | 927,942,816 | 928,3548,3478 | 930,2873,2809 | 931,4015,3997 | 932,3994,3976 | 933,1573,1555 | 934,1632,1626

BATCH_RAW_INFO | 914,2013,1409 | 918,1237,734 | 920,1683,1261 | 921,3675,3320 | 923,294,61 | 924,1398,1210 | 925,405,229 | 926,3874,3722 | 927,943,816 | 928,3549,3478 | 930,2874,2809 | 931,4016,3997 | 932,3995,3976 | 933,1574,1555 | 934,1633,1626

BATCH_RAW_INFO | 914,2014,1409 | 918,1238,734 | 920,1684,1261 | 921,3676,3320 | 923,295,61 | 924,1399,1210 | 925,406,229 | 926,3875,3722 | 927,944,816 | 928,3550,3478 | 930,2875,2809 | 931,4017,3997 | 932,3996,3976 | 933,1575,1555 | 934,1634,1626

BATCH_RAW_INFO | 914,2015,1409 | 918,1239,734 | 920,1685,1261 | 921,3677,3320 | 923,296,61 | 924,1400,1210 | 925,407,229 | 926,3876,3722 | 927,945,816 | 928,3551,3478 | 930,2876,2809 | 931,4018,3997 | 932,3997,3976 | 933,1576,1555 | 934,1635,1626

BATCH_RAW_INFO | 914,2016,1409 | 918,1240,734 | 920,1686,1261 | 921,3678,3320 | 923,297,61 | 924,1401,1210 | 925,408,229 | 926,3877,3722 | 927,946,816 | 928,3552,3478 | 930,2877,2809 | 931,4019,3997 | 932,3998,3976 | 933,1577,1555 | 934,1636,1626

BATCH_RAW_INFO | 914,2017,1409 | 918,1241,734 | 920,1687,1261 | 921,3679,3320 | 923,298,61 | 924,1402,1210 | 925,409,229 | 926,3878,3722 | 927,947,816 | 928,3553,3478 | 930,2878,2809 | 931,4020,3997 | 932,3999,3976 | 933,1578,1555 | 934,1637,1626

BATCH_RAW_INFO | 914,2018,1409 | 918,1242,734 | 920,1688,1261 | 921,3680,3320 | 923,299,61 | 924,1403,1210 | 925,410,229 | 926,3879,3722 | 927,948,816 | 928,3554,3478 | 930,2879,2809 | 931,4021,3997 | 932,4000,3976 | 933,1579,1555 | 934,1638,1626

BATCH_RAW_INFO | 914,2019,1409 | 918,1243,734 | 920,1689,1261 | 921,3681,3320 | 923,300,61 | 924,1404,1210 | 925,411,229 | 926,3880,3722 | 927,949,816 | 928,3555,3478 | 930,2880,2809 | 931,4022,3997 | 932,4001,3976 | 933,1580,1555 | 934,1639,1626

BATCH_RAW_INFO | 914,2020,1409 | 918,1244,734 | 920,1690,1261 | 921,3682,3320 | 923,301,61 | 924,1405,1210 | 925,412,229 | 926,3881,3722 | 927,950,816 | 928,3556,3478 | 930,2881,2809 | 931,4023,3997 | 932,4002,3976 | 933,1581,1555 | 934,1640,1626

BATCH_RAW_INFO | 914,2021,1409 | 918,1245,734 | 920,1691,1261 | 921,3683,3320 | 923,302,61 | 924,1406,1210 | 925,413,229 | 926,3882,3722 | 927,951,816 | 928,3557,3478 | 930,2882,2809 | 931,4024,3997 | 932,4003,3976 | 933,1582,1555 | 934,1641,1626

BATCH_RAW_INFO | 914,2022,1409 | 918,1246,734 | 920,1692,1261 | 921,3684,3320 | 923,303,61 | 924,1407,1210 | 925,414,229 | 926,3883,3722 | 927,952,816 | 928,3558,3478 | 930,2883,2809 | 931,4025,3997 | 932,4004,3976 | 933,1583,1555 | 934,1642,1626

BATCH_RAW_INFO | 914,2023,1409 | 918,1247,734 | 920,1693,1261 | 921,3685,3320 | 923,304,61 | 924,1408,1210 | 925,415,229 | 926,3884,3722 | 927,953,816 | 928,3559,3478 | 930,2884,2809 | 931,4026,3997 | 932,4005,3976 | 933,1584,1555 | 934,1643,1626

BATCH_RAW_INFO | 914,2024,1409 | 918,1248,734 | 920,1694,1261 | 921,3686,3320 | 923,305,61 | 924,1409,1210 | 925,416,229 | 926,3885,3722 | 927,954,816 | 928,3560,3478 | 930,2885,2809 | 931,4027,3997 | 932,4006,3976 | 933,1585,1555 | 934,1644,1626

BATCH_RAW_INFO | 914,2025,1409 | 918,1249,734 | 920,1695,1261 | 921,3687,3320 | 923,306,61 | 924,1410,1210 | 925,417,229 | 926,3886,3722 | 927,955,816 | 928,3561,3478 | 930,2886,2809 | 931,4028,3997 | 932,4007,3976 | 933,1586,1555 | 934,1645,1626

BATCH_RAW_INFO | 914,2026,1409 | 918,1250,734 | 920,1696,1261 | 921,3688,3320 | 923,307,61 | 924,1411,1210 | 925,418,229 | 926,3887,3722 | 927,956,816 | 928,3562,3478 | 930,2887,2809 | 931,4029,3997 | 932,4008,3976 | 933,1587,1555 | 934,1646,1626

BATCH_RAW_INFO | 914,2027,1409 | 918,1251,734 | 920,1697,1261 | 921,3689,3320 | 923,308,61 | 924,1412,1210 | 925,419,229 | 926,3888,3722 | 927,957,816 | 928,3563,3478 | 930,2888,2809 | 931,4030,3997 | 932,4009,3976 | 933,1588,1555 | 934,1647,1626

BATCH_RAW_INFO | 914,2028,1409 | 918,1252,734 | 920,1698,1261 | 921,3690,3320 | 923,309,61 | 924,1413,1210 | 925,420,229 | 926,3889,3722 | 927,958,816 | 928,3564,3478 | 930,2889,2809 | 931,4031,3997 | 932,4010,3976 | 933,1589,1555 | 934,1648,1626

BATCH_RAW_INFO | 914,2029,1409 | 918,1253,734 | 920,1699,1261 | 921,3691,3320 | 923,310,61 | 924,1414,1210 | 925,421,229 | 926,3890,3722 | 927,959,816 | 928,3565,3478 | 930,2890,2809 | 931,4032,3997 | 932,4011,3976 | 933,1590,1555 | 934,1649,1626

BATCH_RAW_INFO | 914,2030,1409 | 918,1254,734 | 920,1700,1261 | 921,3692,3320 | 923,311,61 | 924,1415,1210 | 925,422,229 | 926,3891,3722 | 927,960,816 | 928,3566,3478 | 930,2891,2809 | 931,4033,3997 | 932,4012,3976 | 933,1591,1555 | 934,1650,1626

BATCH_RAW_INFO | 914,2031,1409 | 918,1255,734 | 920,1701,1261 | 921,3693,3320 | 923,312,61 | 924,1416,1210 | 925,423,229 | 926,3892,3722 | 927,961,816 | 928,3567,3478 | 930,2892,2809 | 931,4034,3997 | 932,4013,3976 | 933,1592,1555 | 934,1651,1626

BATCH_RAW_INFO | 914,2032,1409 | 918,1256,734 | 920,1702,1261 | 921,3694,3320 | 923,313,61 | 924,1417,1210 | 925,424,229 | 926,3893,3722 | 927,962,816 | 928,3568,3478 | 930,2893,2809 | 931,4035,3997 | 932,4014,3976 | 933,1593,1555 | 934,1652,1626

BATCH_RAW_INFO | 914,2033,1409 | 918,1257,734 | 920,1703,1261 | 921,3695,3320 | 923,314,61 | 924,1418,1210 | 925,425,229 | 926,3894,3722 | 927,963,816 | 928,3569,3478 | 930,2894,2809 | 931,4036,3997 | 932,4015,3976 | 933,1594,1555 | 934,1653,1626

BATCH_RAW_INFO | 914,2034,1409 | 918,1258,734 | 920,1704,1261 | 921,3696,3320 | 923,315,61 | 924,1419,1210 | 925,426,229 | 926,3895,3722 | 927,964,816 | 928,3570,3478 | 930,2895,2809 | 931,4037,3997 | 932,4016,3976 | 933,1595,1555 | 934,1654,1626

BATCH_RAW_INFO | 914,2035,1409 | 918,1259,734 | 920,1705,1261 | 921,3697,3320 | 923,316,61 | 924,1420,1210 | 925,427,229 | 926,3896,3722 | 927,965,816 | 928,3571,3478 | 930,2896,2809 | 931,4038,3997 | 932,4017,3976 | 933,1596,1555 | 934,1655,1626

BATCH_RAW_INFO | 914,2036,1409 | 918,1260,734 | 920,1706,1261 | 921,3698,3320 | 923,317,61 | 924,1421,1210 | 925,428,229 | 926,3897,3722 | 927,966,816 | 928,3572,3478 | 930,2897,2809 | 931,4039,3997 | 932,4018,3976 | 933,1597,1555 | 934,1656,1626

BATCH_RAW_INFO | 914,2037,1409 | 918,1261,734 | 920,1707,1261 | 921,3699,3320 | 923,318,61 | 924,1422,1210 | 925,429,229 | 926,3898,3722 | 927,967,816 | 928,3573,3478 | 930,2898,2809 | 931,4040,3997 | 932,4019,3976 | 933,1598,1555 | 934,1657,1626

BATCH_RAW_INFO | 914,2038,1409 | 918,1262,734 | 920,1708,1261 | 921,3700,3320 | 923,319,61 | 924,1423,1210 | 925,430,229 | 926,3899,3722 | 927,968,816 | 928,3574,3478 | 930,2899,2809 | 931,4041,3997 | 932,4020,3976 | 933,1599,1555 | 934,1658,1626

BATCH_RAW_INFO | 914,2039,1409 | 918,1263,734 | 920,1709,1261 | 921,3701,3320 | 923,320,61 | 924,1424,1210 | 925,431,229 | 926,3900,3722 | 927,969,816 | 928,3575,3478 | 930,2900,2809 | 931,4042,3997 | 932,4021,3976 | 933,1600,1555 | 934,1659,1626

BATCH_RAW_INFO | 914,2040,1409 | 918,1264,734 | 920,1710,1261 | 921,3702,3320 | 923,321,61 | 924,1425,1210 | 925,432,229 | 926,3901,3722 | 927,970,816 | 928,3576,3478 | 930,2901,2809 | 931,4043,3997 | 932,4022,3976 | 933,1601,1555 | 934,1660,1626

BATCH_RAW_INFO | 914,2041,1409 | 918,1265,734 | 920,1711,1261 | 921,3703,3320 | 923,322,61 | 924,1426,1210 | 925,433,229 | 926,3902,3722 | 927,971,816 | 928,3577,3478 | 930,2902,2809 | 931,4044,3997 | 932,4023,3976 | 933,1602,1555 | 934,1661,1626

BATCH_RAW_INFO | 914,2042,1409 | 918,1266,734 | 920,1712,1261 | 921,3704,3320 | 923,323,61 | 924,1427,1210 | 925,434,229 | 926,3903,3722 | 927,972,816 | 928,3578,3478 | 930,2903,2809 | 931,4045,3997 | 932,4024,3976 | 933,1603,1555 | 934,1662,1626

BATCH_RAW_INFO | 914,2043,1409 | 918,1267,734 | 920,1713,1261 | 921,3705,3320 | 923,324,61 | 924,1428,1210 | 925,435,229 | 926,3904,3722 | 927,973,816 | 928,3579,3478 | 930,2904,2809 | 931,4046,3997 | 932,4025,3976 | 933,1604,1555 | 934,1663,1626

BATCH_RAW_INFO | 914,2044,1409 | 918,1268,734 | 920,1714,1261 | 921,3706,3320 | 923,325,61 | 924,1429,1210 | 925,436,229 | 926,3905,3722 | 927,974,816 | 928,3580,3478 | 930,2905,2809 | 931,4047,3997 | 932,4026,3976 | 933,1605,1555 | 934,1664,1626

BATCH_RAW_INFO | 914,2045,1409 | 918,1269,734 | 920,1715,1261 | 921,3707,3320 | 923,326,61 | 924,1430,1210 | 925,437,229 | 926,3906,3722 | 927,975,816 | 928,3581,3478 | 930,2906,2809 | 931,4048,3997 | 932,4027,3976 | 933,1606,1555 | 934,1665,1626

BATCH_RAW_INFO | 914,2046,1409 | 918,1270,734 | 920,1716,1261 | 921,3708,3320 | 923,327,61 | 924,1431,1210 | 925,438,229 | 926,3907,3722 | 927,976,816 | 928,3582,3478 | 930,2907,2809 | 931,4049,3997 | 932,4028,3976 | 933,1607,1555 | 934,1666,1626

BATCH_RAW_INFO | 914,2047,1409 | 918,1271,734 | 920,1717,1261 | 921,3709,3320 | 923,328,61 | 924,1432,1210 | 925,439,229 | 926,3908,3722 | 927,977,816 | 928,3583,3478 | 930,2908,2809 | 931,4050,3997 | 932,4029,3976 | 933,1608,1555 | 934,1667,1626

BATCH_RAW_INFO | 914,2048,1409 | 918,1272,734 | 920,1718,1261 | 921,3710,3320 | 923,329,61 | 924,1433,1210 | 925,440,229 | 926,3909,3722 | 927,978,816 | 928,3584,3478 | 930,2909,2809 | 931,4051,3997 | 932,4030,3976 | 933,1609,1555 | 934,1668,1626

BATCH_RAW_INFO | 914,2049,1409 | 918,1273,734 | 920,1719,1261 | 921,3711,3320 | 923,330,61 | 924,1434,1210 | 925,441,229 | 926,3910,3722 | 927,979,816 | 928,3585,3478 | 930,2910,2809 | 931,4052,3997 | 932,4031,3976 | 933,1610,1555 | 934,1669,1626

BATCH_RAW_INFO | 914,2050,1409 | 918,1274,734 | 920,1720,1261 | 921,3712,3320 | 923,331,61 | 924,1435,1210 | 925,442,229 | 926,3911,3722 | 927,980,816 | 928,3586,3478 | 930,2911,2809 | 931,4053,3997 | 932,4032,3976 | 933,1611,1555 | 934,1670,1626

BATCH_RAW_INFO | 914,2051,1409 | 918,1275,734 | 920,1721,1261 | 921,3713,3320 | 923,332,61 | 924,1436,1210 | 925,443,229 | 926,3912,3722 | 927,981,816 | 928,3587,3478 | 930,2912,2809 | 931,4054,3997 | 932,4033,3976 | 933,1612,1555 | 934,1671,1626

BATCH_RAW_INFO | 914,2052,1409 | 918,1276,734 | 920,1722,1261 | 921,3714,3320 | 923,333,61 | 924,1437,1210 | 925,444,229 | 926,3913,3722 | 927,982,816 | 928,3588,3478 | 930,2913,2809 | 931,4055,3997 | 932,4034,3976 | 933,1613,1555 | 934,1672,1626

BATCH_RAW_INFO | 914,2053,1409 | 918,1277,734 | 920,1723,1261 | 921,3715,3320 | 923,334,61 | 924,1438,1210 | 925,445,229 | 926,3914,3722 | 927,983,816 | 928,3589,3478 | 930,2914,2809 | 931,4056,3997 | 932,4035,3976 | 933,1614,1555 | 934,1673,1626

BATCH_RAW_INFO | 914,2054,1409 | 918,1278,734 | 920,1724,1261 | 921,3716,3320 | 923,335,61 | 924,1439,1210 | 925,446,229 | 926,3915,3722 | 927,984,816 | 928,3590,3478 | 930,2915,2809 | 931,4057,3997 | 932,4036,3976 | 933,1615,1555 | 934,1674,1626

BATCH_RAW_INFO | 914,2055,1409 | 918,1279,734 | 920,1725,1261 | 921,3717,3320 | 923,336,61 | 924,1440,1210 | 925,447,229 | 926,3916,3722 | 927,985,816 | 928,3591,3478 | 930,2916,2809 | 931,4058,3997 | 932,4037,3976 | 933,1616,1555 | 934,1675,1626

BATCH_RAW_INFO | 914,2056,1409 | 918,1280,734 | 920,1726,1261 | 921,3718,3320 | 923,337,61 | 924,1441,1210 | 925,448,229 | 926,3917,3722 | 927,986,816 | 928,3592,3478 | 930,2917,2809 | 931,4059,3997 | 932,4038,3976 | 933,1617,1555 | 934,1676,1626

BATCH_RAW_INFO | 914,2057,1409 | 918,1281,734 | 920,1727,1261 | 921,3719,3320 | 923,338,61 | 924,1442,1210 | 925,449,229 | 926,3918,3722 | 927,987,816 | 928,3593,3478 | 930,2918,2809 | 931,4060,3997 | 932,4039,3976 | 933,1618,1555 | 934,1677,1626

BATCH_RAW_INFO | 914,2058,1409 | 918,1282,734 | 920,1728,1261 | 921,3720,3320 | 923,339,61 | 924,1443,1210 | 925,450,229 | 926,3919,3722 | 927,988,816 | 928,3594,3478 | 930,2919,2809 | 931,4061,3997 | 932,4040,3976 | 933,1619,1555 | 934,1678,1626

BATCH_RAW_INFO | 914,2059,1409 | 918,1283,734 | 920,1729,1261 | 921,3721,3320 | 923,340,61 | 924,1444,1210 | 925,451,229 | 926,3920,3722 | 927,989,816 | 928,3595,3478 | 930,2920,2809 | 931,4062,3997 | 932,4041,3976 | 933,1620,1555 | 934,1679,1626

BATCH_RAW_INFO | 914,2060,1409 | 918,1284,734 | 920,1730,1261 | 921,3722,3320 | 923,341,61 | 924,1445,1210 | 925,452,229 | 926,3921,3722 | 927,990,816 | 928,3596,3478 | 930,2921,2809 | 931,4063,3997 | 932,4042,3976 | 933,1621,1555 | 934,1680,1626

BATCH_RAW_INFO | 914,2061,1409 | 918,1285,734 | 920,1731,1261 | 921,3723,3320 | 923,342,61 | 924,1446,1210 | 925,453,229 | 926,3922,3722 | 927,991,816 | 928,3597,3478 | 930,2922,2809 | 931,4064,3997 | 932,4043,3976 | 933,1622,1555 | 934,1681,1626

BATCH_RAW_INFO | 914,2062,1409 | 918,1286,734 | 920,1732,1261 | 921,3724,3320 | 923,343,61 | 924,1447,1210 | 925,454,229 | 926,3923,3722 | 927,992,816 | 928,3598,3478 | 930,2923,2809 | 931,4065,3997 | 932,4044,3976 | 933,1623,1555 | 934,1682,1626

BATCH_RAW_INFO | 914,2063,1409 | 918,1287,734 | 920,1733,1261 | 921,3725,3320 | 923,344,61 | 924,1448,1210 | 925,455,229 | 926,3924,3722 | 927,993,816 | 928,3599,3478 | 930,2924,2809 | 931,4066,3997 | 932,4045,3976 | 933,1624,1555 | 934,1683,1626

BATCH_RAW_INFO | 914,2064,1409 | 918,1288,734 | 920,1734,1261 | 921,3726,3320 | 923,345,61 | 924,1449,1210 | 925,456,229 | 926,3925,3722 | 927,994,816 | 928,3600,3478 | 930,2925,2809 | 931,4067,3997 | 932,4046,3976 | 933,1625,1555 | 934,1684,1626

BATCH_RAW_INFO | 914,2065,1409 | 918,1289,734 | 920,1735,1261 | 921,3727,3320 | 923,346,61 | 924,1450,1210 | 925,457,229 | 926,3926,3722 | 927,995,816 | 928,3601,3478 | 930,2926,2809 | 931,4068,3997 | 932,4047,3976 | 933,1626,1555 | 934,1685,1626

BATCH_RAW_INFO | 914,2066,1409 | 918,1290,734 | 920,1736,1261 | 921,3728,3320 | 923,347,61 | 924,1451,1210 | 925,458,229 | 926,3927,3722 | 927,996,816 | 928,3602,3478 | 930,2927,2809 | 931,4069,3997 | 932,4048,3976 | 933,1627,1555 | 934,1686,1626

BATCH_RAW_INFO | 914,2067,1409 | 918,1291,734 | 920,1737,1261 | 921,3729,3320 | 923,348,61 | 924,1452,1210 | 925,459,229 | 926,3928,3722 | 927,997,816 | 928,3603,3478 | 930,2928,2809 | 931,4070,3997 | 932,4049,3976 | 933,1628,1555 | 934,1687,1626

BATCH_RAW_INFO | 914,2068,1409 | 918,1292,734 | 920,1738,1261 | 921,3730,3320 | 923,349,61 | 924,1453,1210 | 925,460,229 | 926,3929,3722 | 927,998,816 | 928,3604,3478 | 930,2929,2809 | 931,4071,3997 | 932,4050,3976 | 933,1629,1555 | 934,1688,1626

BATCH_RAW_INFO | 914,2069,1409 | 918,1293,734 | 920,1739,1261 | 921,3731,3320 | 923,350,61 | 924,1454,1210 | 925,461,229 | 926,3930,3722 | 927,999,816 | 928,3605,3478 | 930,2930,2809 | 931,4072,3997 | 932,4051,3976 | 933,1630,1555 | 934,1689,1626

BATCH_RAW_INFO | 914,2070,1409 | 918,1294,734 | 920,1740,1261 | 921,3732,3320 | 923,351,61 | 924,1455,1210 | 925,462,229 | 926,3931,3722 | 927,1000,816 | 928,3606,3478 | 930,2931,2809 | 931,4073,3997 | 932,4052,3976 | 933,1631,1555 | 934,1690,1626

BATCH_RAW_INFO | 914,2071,1409 | 918,1295,734 | 920,1741,1261 | 921,3733,3320 | 923,352,61 | 924,1456,1210 | 925,463,229 | 926,3932,3722 | 927,1001,816 | 928,3607,3478 | 930,2932,2809 | 931,4074,3997 | 932,4053,3976 | 933,1632,1555 | 934,1691,1626

BATCH_RAW_INFO | 914,2072,1409 | 918,1296,734 | 920,1742,1261 | 921,3734,3320 | 923,353,61 | 924,1457,1210 | 925,464,229 | 926,3933,3722 | 927,1002,816 | 928,3608,3478 | 930,2933,2809 | 931,4075,3997 | 932,4054,3976 | 933,1633,1555 | 934,1692,1626

BATCH_RAW_INFO | 914,2073,1409 | 918,1297,734 | 920,1743,1261 | 921,3735,3320 | 923,354,61 | 924,1458,1210 | 925,465,229 | 926,3934,3722 | 927,1003,816 | 928,3609,3478 | 930,2934,2809 | 931,4076,3997 | 932,4055,3976 | 933,1634,1555 | 934,1693,1626

BATCH_RAW_INFO | 914,2074,1409 | 918,1298,734 | 920,1744,1261 | 921,3736,3320 | 923,355,61 | 924,1459,1210 | 925,466,229 | 926,3935,3722 | 927,1004,816 | 928,3610,3478 | 930,2935,2809 | 931,4077,3997 | 932,4056,3976 | 933,1635,1555 | 934,1694,1626

BATCH_RAW_INFO | 914,2075,1409 | 918,1299,734 | 920,1745,1261 | 921,3737,3320 | 923,356,61 | 924,1460,1210 | 925,467,229 | 926,3936,3722 | 927,1005,816 | 928,3611,3478 | 930,2936,2809 | 931,4078,3997 | 932,4057,3976 | 933,1636,1555 | 934,1695,1626

BATCH_RAW_INFO | 914,2076,1409 | 918,1300,734 | 920,1746,1261 | 921,3738,3320 | 923,357,61 | 924,1461,1210 | 925,468,229 | 926,3937,3722 | 927,1006,816 | 928,3612,3478 | 930,2937,2809 | 931,4079,3997 | 932,4058,3976 | 933,1637,1555 | 934,1696,1626

BATCH_RAW_INFO | 914,2077,1409 | 918,1301,734 | 920,1747,1261 | 921,3739,3320 | 923,358,61 | 924,1462,1210 | 925,469,229 | 926,3938,3722 | 927,1007,816 | 928,3613,3478 | 930,2938,2809 | 931,4080,3997 | 932,4059,3976 | 933,1638,1555 | 934,1697,1626

BATCH_RAW_INFO | 914,2078,1409 | 918,1302,734 | 920,1748,1261 | 921,3740,3320 | 923,359,61 | 924,1463,1210 | 925,470,229 | 926,3939,3722 | 927,1008,816 | 928,3614,3478 | 930,2939,2809 | 931,4081,3997 | 932,4060,3976 | 933,1639,1555 | 934,1698,1626

BATCH_RAW_INFO | 914,2079,1409 | 918,1303,734 | 920,1749,1261 | 921,3741,3320 | 923,360,61 | 924,1464,1210 | 925,471,229 | 926,3940,3722 | 927,1009,816 | 928,3615,3478 | 930,2940,2809 | 931,4082,3997 | 932,4061,3976 | 933,1640,1555 | 934,1699,1626

BATCH_RAW_INFO | 914,2080,1409 | 918,1304,734 | 920,1750,1261 | 921,3742,3320 | 923,361,61 | 924,1465,1210 | 925,472,229 | 926,3941,3722 | 927,1010,816 | 928,3616,3478 | 930,2941,2809 | 931,4083,3997 | 932,4062,3976 | 933,1641,1555 | 934,1700,1626

BATCH_RAW_INFO | 914,2081,1409 | 918,1305,734 | 920,1751,1261 | 921,3743,3320 | 923,362,61 | 924,1466,1210 | 925,473,229 | 926,3942,3722 | 927,1011,816 | 928,3617,3478 | 930,2942,2809 | 931,4084,3997 | 932,4063,3976 | 933,1642,1555 | 934,1701,1626

BATCH_RAW_INFO | 914,2082,1409 | 918,1306,734 | 920,1752,1261 | 921,3744,3320 | 923,363,61 | 924,1467,1210 | 925,474,229 | 926,3943,3722 | 927,1012,816 | 928,3618,3478 | 930,2943,2809 | 931,4085,3997 | 932,4064,3976 | 933,1643,1555 | 934,1702,1626

BATCH_RAW_INFO | 914,2083,1409 | 918,1307,734 | 920,1753,1261 | 921,3745,3320 | 923,364,61 | 924,1468,1210 | 925,475,229 | 926,3944,3722 | 927,1013,816 | 928,3619,3478 | 930,2944,2809 | 931,4086,3997 | 932,4065,3976 | 933,1644,1555 | 934,1703,1626

BATCH_RAW_INFO | 914,2084,1409 | 918,1308,734 | 920,1754,1261 | 921,3746,3320 | 923,365,61 | 924,1469,1210 | 925,476,229 | 926,3945,3722 | 927,1014,816 | 928,3620,3478 | 930,2945,2809 | 931,4087,3997 | 932,4066,3976 | 933,1645,1555 | 934,1704,1626

BATCH_RAW_INFO | 914,2085,1409 | 918,1309,734 | 920,1755,1261 | 921,3747,3320 | 923,366,61 | 924,1470,1210 | 925,477,229 | 926,3946,3722 | 927,1015,816 | 928,3621,3478 | 930,2946,2809 | 931,4088,3997 | 932,4067,3976 | 933,1646,1555 | 934,1705,1626

BATCH_RAW_INFO | 914,2086,1409 | 918,1310,734 | 920,1756,1261 | 921,3748,3320 | 923,367,61 | 924,1471,1210 | 925,478,229 | 926,3947,3722 | 927,1016,816 | 928,3622,3478 | 930,2947,2809 | 931,4089,3997 | 932,4068,3976 | 933,1647,1555 | 934,1706,1626

BATCH_RAW_INFO | 914,2087,1409 | 918,1311,734 | 920,1757,1261 | 921,3749,3320 | 923,368,61 | 924,1472,1210 | 925,479,229 | 926,3948,3722 | 927,1017,816 | 928,3623,3478 | 930,2948,2809 | 931,4090,3997 | 932,4069,3976 | 933,1648,1555 | 934,1707,1626

BATCH_RAW_INFO | 914,2088,1409 | 918,1312,734 | 920,1758,1261 | 921,3750,3320 | 923,369,61 | 924,1473,1210 | 925,480,229 | 926,3949,3722 | 927,1018,816 | 928,3624,3478 | 930,2949,2809 | 931,4091,3997 | 932,4070,3976 | 933,1649,1555 | 934,1708,1626

BATCH_RAW_INFO | 914,2089,1409 | 918,1313,734 | 920,1759,1261 | 921,3751,3320 | 923,370,61 | 924,1474,1210 | 925,481,229 | 926,3950,3722 | 927,1019,816 | 928,3625,3478 | 930,2950,2809 | 931,4092,3997 | 932,4071,3976 | 933,1650,1555 | 934,1709,1626

BATCH_RAW_INFO | 914,2090,1409 | 918,1314,734 | 920,1760,1261 | 921,3752,3320 | 923,371,61 | 924,1475,1210 | 925,482,229 | 926,3951,3722 | 927,1020,816 | 928,3626,3478 | 930,2951,2809 | 931,4093,3997 | 932,4072,3976 | 933,1651,1555 | 934,1710,1626

BATCH_RAW_INFO | 914,2091,1409 | 918,1315,734 | 920,1761,1261 | 921,3753,3320 | 923,372,61 | 924,1476,1210 | 925,483,229 | 926,3952,3722 | 927,1021,816 | 928,3627,3478 | 930,2952,2809 | 931,4094,3997 | 932,4073,3976 | 933,1652,1555 | 934,1711,1626

BATCH_RAW_INFO | 914,2092,1409 | 918,1316,734 | 920,1762,1261 | 921,3754,3320 | 923,373,61 | 924,1477,1210 | 925,484,229 | 926,3953,3722 | 927,1022,816 | 928,3628,3478 | 930,2953,2809 | 931,4095,3997 | 932,4074,3976 | 933,1653,1555 | 934,1712,1626

BATCH_RAW_INFO | 914,2093,1409 | 918,1317,734 | 920,1763,1261 | 921,3755,3320 | 923,374,61 | 924,1478,1210 | 925,485,229 | 926,3954,3722 | 927,1023,816 | 928,3629,3478 | 930,2954,2809 | 932,4075,3976 | 933,1654,1555 | 934,1713,1626

BATCH_RAW_INFO | 914,2094,1409 | 918,1318,734 | 920,1764,1261 | 921,3756,3320 | 923,375,61 | 924,1479,1210 | 925,486,229 | 926,3955,3722 | 927,1024,816 | 928,3630,3478 | 930,2955,2809 | 932,4076,3976 | 933,1655,1555 | 934,1714,1626

BATCH_RAW_INFO | 914,2095,1409 | 918,1319,734 | 920,1765,1261 | 921,3757,3320 | 923,376,61 | 924,1480,1210 | 925,487,229 | 926,3956,3722 | 927,1025,816 | 928,3631,3478 | 930,2956,2809 | 932,4077,3976 | 933,1656,1555 | 934,1715,1626

BATCH_RAW_INFO | 914,2096,1409 | 918,1320,734 | 920,1766,1261 | 921,3758,3320 | 923,377,61 | 924,1481,1210 | 925,488,229 | 926,3957,3722 | 927,1026,816 | 928,3632,3478 | 930,2957,2809 | 932,4078,3976 | 933,1657,1555 | 934,1716,1626

BATCH_RAW_INFO | 914,2097,1409 | 918,1321,734 | 920,1767,1261 | 921,3759,3320 | 923,378,61 | 924,1482,1210 | 925,489,229 | 926,3958,3722 | 927,1027,816 | 928,3633,3478 | 930,2958,2809 | 932,4079,3976 | 933,1658,1555 | 934,1717,1626

BATCH_RAW_INFO | 914,2098,1409 | 918,1322,734 | 920,1768,1261 | 921,3760,3320 | 923,379,61 | 924,1483,1210 | 925,490,229 | 926,3959,3722 | 927,1028,816 | 928,3634,3478 | 930,2959,2809 | 932,4080,3976 | 933,1659,1555 | 934,1718,1626

BATCH_RAW_INFO | 914,2099,1409 | 918,1323,734 | 920,1769,1261 | 921,3761,3320 | 923,380,61 | 924,1484,1210 | 925,491,229 | 926,3960,3722 | 927,1029,816 | 928,3635,3478 | 930,2960,2809 | 932,4081,3976 | 933,1660,1555 | 934,1719,1626

BATCH_RAW_INFO | 914,2100,1409 | 918,1324,734 | 920,1770,1261 | 921,3762,3320 | 923,381,61 | 924,1485,1210 | 925,492,229 | 926,3961,3722 | 927,1030,816 | 928,3636,3478 | 930,2961,2809 | 932,4082,3976 | 933,1661,1555 | 934,1720,1626

BATCH_RAW_INFO | 914,2101,1409 | 918,1325,734 | 920,1771,1261 | 921,3763,3320 | 923,382,61 | 924,1486,1210 | 925,493,229 | 926,3962,3722 | 927,1031,816 | 928,3637,3478 | 930,2962,2809 | 932,4083,3976 | 933,1662,1555 | 934,1721,1626

BATCH_RAW_INFO | 914,2102,1409 | 918,1326,734 | 920,1772,1261 | 921,3764,3320 | 923,383,61 | 924,1487,1210 | 925,494,229 | 926,3963,3722 | 927,1032,816 | 928,3638,3478 | 930,2963,2809 | 932,4084,3976 | 933,1663,1555 | 934,1722,1626

BATCH_RAW_INFO | 914,2103,1409 | 918,1327,734 | 920,1773,1261 | 921,3765,3320 | 923,384,61 | 924,1488,1210 | 925,495,229 | 926,3964,3722 | 927,1033,816 | 928,3639,3478 | 930,2964,2809 | 932,4085,3976 | 933,1664,1555 | 934,1723,1626

BATCH_RAW_INFO | 914,2104,1409 | 918,1328,734 | 920,1774,1261 | 921,3766,3320 | 923,385,61 | 924,1489,1210 | 925,496,229 | 926,3965,3722 | 927,1034,816 | 928,3640,3478 | 930,2965,2809 | 932,4086,3976 | 933,1665,1555 | 934,1724,1626

BATCH_RAW_INFO | 914,2105,1409 | 918,1329,734 | 920,1775,1261 | 921,3767,3320 | 923,386,61 | 924,1490,1210 | 925,497,229 | 926,3966,3722 | 927,1035,816 | 928,3641,3478 | 930,2966,2809 | 932,4087,3976 | 933,1666,1555 | 934,1725,1626

BATCH_RAW_INFO | 914,2106,1409 | 918,1330,734 | 920,1776,1261 | 921,3768,3320 | 923,387,61 | 924,1491,1210 | 925,498,229 | 926,3967,3722 | 927,1036,816 | 928,3642,3478 | 930,2967,2809 | 932,4088,3976 | 933,1667,1555 | 934,1726,1626

BATCH_RAW_INFO | 914,2107,1409 | 918,1331,734 | 920,1777,1261 | 921,3769,3320 | 923,388,61 | 924,1492,1210 | 925,499,229 | 926,3968,3722 | 927,1037,816 | 928,3643,3478 | 930,2968,2809 | 932,4089,3976 | 933,1668,1555 | 934,1727,1626

BATCH_RAW_INFO | 914,2108,1409 | 918,1332,734 | 920,1778,1261 | 921,3770,3320 | 923,389,61 | 924,1493,1210 | 926,3969,3722 | 927,1038,816 | 928,3644,3478 | 930,2969,2809 | 932,4090,3976 | 933,1669,1555 | 934,1728,1626

BATCH_RAW_INFO | 914,2109,1409 | 918,1333,734 | 920,1779,1261 | 921,3771,3320 | 923,390,61 | 924,1494,1210 | 926,3970,3722 | 927,1039,816 | 928,3645,3478 | 930,2970,2809 | 932,4091,3976 | 933,1670,1555 | 934,1729,1626

BATCH_RAW_INFO | 914,2110,1409 | 918,1334,734 | 920,1780,1261 | 921,3772,3320 | 923,391,61 | 924,1495,1210 | 926,3971,3722 | 927,1040,816 | 928,3646,3478 | 930,2971,2809 | 932,4092,3976 | 933,1671,1555 | 934,1730,1626

BATCH_RAW_INFO | 914,2111,1409 | 918,1335,734 | 920,1781,1261 | 921,3773,3320 | 923,392,61 | 924,1496,1210 | 926,3972,3722 | 927,1041,816 | 928,3647,3478 | 930,2972,2809 | 932,4093,3976 | 933,1672,1555 | 934,1731,1626

BATCH_RAW_INFO | 914,2112,1409 | 918,1336,734 | 920,1782,1261 | 921,3774,3320 | 923,393,61 | 924,1497,1210 | 926,3973,3722 | 927,1042,816 | 928,3648,3478 | 930,2973,2809 | 932,4094,3976 | 933,1673,1555 | 934,1732,1626

BATCH_RAW_INFO | 935,863,862

BATCH_RAW_INFO | 914,2113,1409 | 918,1337,734 | 920,1783,1261 | 921,3775,3320 | 923,394,61 | 924,1498,1210 | 926,3974,3722 | 927,1043,816 | 928,3649,3478 | 930,2974,2809 | 932,4095,3976 | 933,1674,1555 | 934,1733,1626 | 935,864,862

BATCH_RAW_INFO | 914,2114,1409 | 918,1338,734 | 920,1784,1261 | 921,3776,3320 | 923,395,61 | 924,1499,1210 | 926,3975,3722 | 927,1044,816 | 928,3650,3478 | 930,2975,2809 | 933,1675,1555 | 934,1734,1626 | 935,865,862

BATCH_RAW_INFO | 914,2115,1409 | 918,1339,734 | 920,1785,1261 | 921,3777,3320 | 923,396,61 | 924,1500,1210 | 926,3976,3722 | 927,1045,816 | 928,3651,3478 | 930,2976,2809 | 933,1676,1555 | 934,1735,1626 | 935,866,862

BATCH_RAW_INFO | 914,2116,1409 | 918,1340,734 | 920,1786,1261 | 921,3778,3320 | 923,397,61 | 924,1501,1210 | 926,3977,3722 | 927,1046,816 | 928,3652,3478 | 930,2977,2809 | 933,1677,1555 | 934,1736,1626 | 935,867,862

BATCH_RAW_INFO | 914,2117,1409 | 918,1341,734 | 920,1787,1261 | 921,3779,3320 | 923,398,61 | 924,1502,1210 | 926,3978,3722 | 927,1047,816 | 928,3653,3478 | 930,2978,2809 | 933,1678,1555 | 934,1737,1626 | 935,868,862

BATCH_RAW_INFO | 914,2118,1409 | 918,1342,734 | 920,1788,1261 | 921,3780,3320 | 923,399,61 | 924,1503,1210 | 926,3979,3722 | 927,1048,816 | 928,3654,3478 | 930,2979,2809 | 933,1679,1555 | 934,1738,1626 | 935,869,862

BATCH_RAW_INFO | 914,2119,1409 | 918,1343,734 | 920,1789,1261 | 921,3781,3320 | 923,400,61 | 924,1504,1210 | 926,3980,3722 | 927,1049,816 | 928,3655,3478 | 930,2980,2809 | 933,1680,1555 | 934,1739,1626 | 935,870,862

BATCH_RAW_INFO | 914,2120,1409 | 918,1344,734 | 920,1790,1261 | 921,3782,3320 | 923,401,61 | 924,1505,1210 | 926,3981,3722 | 927,1050,816 | 928,3656,3478 | 930,2981,2809 | 933,1681,1555 | 934,1740,1626 | 935,871,862

BATCH_RAW_INFO | 914,2121,1409 | 918,1345,734 | 920,1791,1261 | 921,3783,3320 | 923,402,61 | 924,1506,1210 | 926,3982,3722 | 927,1051,816 | 928,3657,3478 | 930,2982,2809 | 933,1682,1555 | 934,1741,1626 | 935,872,862

BATCH_RAW_INFO | 914,2122,1409 | 918,1346,734 | 920,1792,1261 | 921,3784,3320 | 923,403,61 | 924,1507,1210 | 926,3983,3722 | 927,1052,816 | 928,3658,3478 | 930,2983,2809 | 933,1683,1555 | 934,1742,1626 | 935,873,862

BATCH_RAW_INFO | 914,2123,1409 | 918,1347,734 | 920,1793,1261 | 921,3785,3320 | 923,404,61 | 924,1508,1210 | 926,3984,3722 | 927,1053,816 | 928,3659,3478 | 930,2984,2809 | 933,1684,1555 | 934,1743,1626 | 935,874,862

BATCH_RAW_INFO | 914,2124,1409 | 918,1348,734 | 920,1794,1261 | 921,3786,3320 | 923,405,61 | 924,1509,1210 | 926,3985,3722 | 927,1054,816 | 928,3660,3478 | 930,2985,2809 | 933,1685,1555 | 934,1744,1626 | 935,875,862

BATCH_RAW_INFO | 914,2125,1409 | 918,1349,734 | 920,1795,1261 | 921,3787,3320 | 923,406,61 | 924,1510,1210 | 926,3986,3722 | 927,1055,816 | 928,3661,3478 | 930,2986,2809 | 933,1686,1555 | 934,1745,1626 | 935,876,862

BATCH_RAW_INFO | 914,2126,1409 | 918,1350,734 | 920,1796,1261 | 921,3788,3320 | 923,407,61 | 924,1511,1210 | 926,3987,3722 | 927,1056,816 | 928,3662,3478 | 930,2987,2809 | 933,1687,1555 | 934,1746,1626 | 935,877,862

BATCH_RAW_INFO | 914,2127,1409 | 918,1351,734 | 920,1797,1261 | 921,3789,3320 | 923,408,61 | 924,1512,1210 | 926,3988,3722 | 927,1057,816 | 928,3663,3478 | 930,2988,2809 | 933,1688,1555 | 934,1747,1626 | 935,878,862

BATCH_RAW_INFO | 914,2128,1409 | 918,1352,734 | 920,1798,1261 | 921,3790,3320 | 923,409,61 | 924,1513,1210 | 926,3989,3722 | 927,1058,816 | 928,3664,3478 | 930,2989,2809 | 933,1689,1555 | 934,1748,1626 | 935,879,862

BATCH_RAW_INFO | 914,2129,1409 | 918,1353,734 | 920,1799,1261 | 921,3791,3320 | 923,410,61 | 924,1514,1210 | 926,3990,3722 | 927,1059,816 | 928,3665,3478 | 930,2990,2809 | 933,1690,1555 | 934,1749,1626 | 935,880,862

BATCH_RAW_INFO | 914,2130,1409 | 918,1354,734 | 920,1800,1261 | 921,3792,3320 | 923,411,61 | 924,1515,1210 | 926,3991,3722 | 927,1060,816 | 928,3666,3478 | 930,2991,2809 | 933,1691,1555 | 934,1750,1626 | 935,881,862

BATCH_RAW_INFO | 914,2131,1409 | 918,1355,734 | 920,1801,1261 | 921,3793,3320 | 923,412,61 | 924,1516,1210 | 926,3992,3722 | 927,1061,816 | 928,3667,3478 | 930,2992,2809 | 933,1692,1555 | 934,1751,1626 | 935,882,862

BATCH_RAW_INFO | 914,2132,1409 | 918,1356,734 | 920,1802,1261 | 921,3794,3320 | 923,413,61 | 924,1517,1210 | 926,3993,3722 | 927,1062,816 | 928,3668,3478 | 930,2993,2809 | 933,1693,1555 | 934,1752,1626 | 935,883,862

BATCH_RAW_INFO | 914,2133,1409 | 918,1357,734 | 920,1803,1261 | 921,3795,3320 | 923,414,61 | 924,1518,1210 | 926,3994,3722 | 927,1063,816 | 928,3669,3478 | 930,2994,2809 | 933,1694,1555 | 934,1753,1626 | 935,884,862

BATCH_RAW_INFO | 918,1358,734 | 920,1804,1261 | 921,3796,3320 | 923,415,61 | 924,1519,1210 | 926,3995,3722 | 927,1064,816 | 928,3670,3478 | 930,2995,2809 | 933,1695,1555 | 934,1754,1626 | 935,885,862

BATCH_RAW_INFO | 918,1359,734 | 920,1805,1261 | 921,3797,3320 | 923,416,61 | 924,1520,1210 | 926,3996,3722 | 927,1065,816 | 928,3671,3478 | 930,2996,2809 | 933,1696,1555 | 934,1755,1626 | 935,886,862

BATCH_RAW_INFO | 918,1360,734 | 920,1806,1261 | 921,3798,3320 | 923,417,61 | 924,1521,1210 | 926,3997,3722 | 927,1066,816 | 928,3672,3478 | 930,2997,2809 | 933,1697,1555 | 934,1756,1626 | 935,887,862

BATCH_RAW_INFO | 918,1361,734 | 920,1807,1261 | 921,3799,3320 | 923,418,61 | 924,1522,1210 | 926,3998,3722 | 927,1067,816 | 928,3673,3478 | 930,2998,2809 | 933,1698,1555 | 934,1757,1626 | 935,888,862

BATCH_RAW_INFO | 918,1362,734 | 920,1808,1261 | 921,3800,3320 | 923,419,61 | 924,1523,1210 | 926,3999,3722 | 927,1068,816 | 928,3674,3478 | 930,2999,2809 | 933,1699,1555 | 934,1758,1626 | 935,889,862

BATCH_RAW_INFO | 918,1363,734 | 920,1809,1261 | 921,3801,3320 | 923,420,61 | 924,1524,1210 | 926,4000,3722 | 927,1069,816 | 928,3675,3478 | 930,3000,2809 | 933,1700,1555 | 934,1759,1626 | 935,890,862

BATCH_RAW_INFO | 918,1364,734 | 920,1810,1261 | 921,3802,3320 | 923,421,61 | 924,1525,1210 | 926,4001,3722 | 927,1070,816 | 928,3676,3478 | 930,3001,2809 | 933,1701,1555 | 934,1760,1626 | 935,891,862

BATCH_RAW_INFO | 936,3528,3527

BATCH_RAW_INFO | 918,1365,734 | 920,1811,1261 | 921,3803,3320 | 923,422,61 | 924,1526,1210 | 926,4002,3722 | 927,1071,816 | 928,3677,3478 | 930,3002,2809 | 933,1702,1555 | 934,1761,1626 | 935,892,862 | 936,3529,3527

BATCH_RAW_INFO | 918,1366,734 | 920,1812,1261 | 921,3804,3320 | 923,423,61 | 924,1527,1210 | 926,4003,3722 | 927,1072,816 | 928,3678,3478 | 930,3003,2809 | 933,1703,1555 | 934,1762,1626 | 935,893,862 | 936,3530,3527

BATCH_RAW_INFO | 918,1367,734 | 920,1813,1261 | 921,3805,3320 | 923,424,61 | 924,1528,1210 | 926,4004,3722 | 927,1073,816 | 928,3679,3478 | 930,3004,2809 | 933,1704,1555 | 934,1763,1626 | 935,894,862 | 936,3531,3527

BATCH_RAW_INFO | 918,1368,734 | 920,1814,1261 | 921,3806,3320 | 923,425,61 | 924,1529,1210 | 926,4005,3722 | 927,1074,816 | 928,3680,3478 | 930,3005,2809 | 933,1705,1555 | 934,1764,1626 | 935,895,862 | 936,3532,3527

BATCH_RAW_INFO | 918,1369,734 | 920,1815,1261 | 921,3807,3320 | 923,426,61 | 924,1530,1210 | 926,4006,3722 | 927,1075,816 | 928,3681,3478 | 930,3006,2809 | 933,1706,1555 | 934,1765,1626 | 935,896,862 | 936,3533,3527

BATCH_RAW_INFO | 918,1370,734 | 920,1816,1261 | 921,3808,3320 | 923,427,61 | 924,1531,1210 | 926,4007,3722 | 927,1076,816 | 928,3682,3478 | 930,3007,2809 | 933,1707,1555 | 934,1766,1626 | 935,897,862 | 936,3534,3527

BATCH_RAW_INFO | 918,1371,734 | 920,1817,1261 | 921,3809,3320 | 923,428,61 | 924,1532,1210 | 926,4008,3722 | 927,1077,816 | 928,3683,3478 | 930,3008,2809 | 933,1708,1555 | 934,1767,1626 | 935,898,862 | 936,3535,3527

BATCH_RAW_INFO | 918,1372,734 | 920,1818,1261 | 921,3810,3320 | 923,429,61 | 924,1533,1210 | 926,4009,3722 | 927,1078,816 | 928,3684,3478 | 930,3009,2809 | 933,1709,1555 | 934,1768,1626 | 935,899,862 | 936,3536,3527

BATCH_RAW_INFO | 918,1373,734 | 920,1819,1261 | 921,3811,3320 | 923,430,61 | 924,1534,1210 | 926,4010,3722 | 927,1079,816 | 928,3685,3478 | 930,3010,2809 | 933,1710,1555 | 934,1769,1626 | 935,900,862 | 936,3537,3527

BATCH_RAW_INFO | 918,1374,734 | 920,1820,1261 | 921,3812,3320 | 923,431,61 | 924,1535,1210 | 926,4011,3722 | 927,1080,816 | 928,3686,3478 | 930,3011,2809 | 933,1711,1555 | 934,1770,1626 | 935,901,862 | 936,3538,3527

BATCH_RAW_INFO | 918,1375,734 | 920,1821,1261 | 921,3813,3320 | 923,432,61 | 924,1536,1210 | 926,4012,3722 | 927,1081,816 | 928,3687,3478 | 930,3012,2809 | 933,1712,1555 | 934,1771,1626 | 935,902,862 | 936,3539,3527

BATCH_RAW_INFO | 918,1376,734 | 920,1822,1261 | 921,3814,3320 | 923,433,61 | 924,1537,1210 | 926,4013,3722 | 927,1082,816 | 928,3688,3478 | 930,3013,2809 | 933,1713,1555 | 934,1772,1626 | 935,903,862 | 936,3540,3527

BATCH_RAW_INFO | 918,1377,734 | 920,1823,1261 | 921,3815,3320 | 923,434,61 | 924,1538,1210 | 926,4014,3722 | 927,1083,816 | 928,3689,3478 | 930,3014,2809 | 933,1714,1555 | 934,1773,1626 | 935,904,862 | 936,3541,3527

BATCH_RAW_INFO | 918,1378,734 | 920,1824,1261 | 921,3816,3320 | 923,435,61 | 924,1539,1210 | 926,4015,3722 | 927,1084,816 | 928,3690,3478 | 930,3015,2809 | 933,1715,1555 | 934,1774,1626 | 935,905,862 | 936,3542,3527

BATCH_RAW_INFO | 918,1379,734 | 920,1825,1261 | 921,3817,3320 | 923,436,61 | 924,1540,1210 | 926,4016,3722 | 927,1085,816 | 928,3691,3478 | 930,3016,2809 | 933,1716,1555 | 934,1775,1626 | 935,906,862 | 936,3543,3527

BATCH_RAW_INFO | 918,1380,734 | 920,1826,1261 | 921,3818,3320 | 923,437,61 | 924,1541,1210 | 926,4017,3722 | 927,1086,816 | 928,3692,3478 | 930,3017,2809 | 933,1717,1555 | 934,1776,1626 | 935,907,862 | 936,3544,3527

BATCH_RAW_INFO | 918,1381,734 | 920,1827,1261 | 921,3819,3320 | 923,438,61 | 924,1542,1210 | 926,4018,3722 | 927,1087,816 | 928,3693,3478 | 930,3018,2809 | 933,1718,1555 | 934,1777,1626 | 935,908,862 | 936,3545,3527

BATCH_RAW_INFO | 918,1382,734 | 920,1828,1261 | 921,3820,3320 | 923,439,61 | 924,1543,1210 | 926,4019,3722 | 927,1088,816 | 928,3694,3478 | 930,3019,2809 | 933,1719,1555 | 934,1778,1626 | 935,909,862 | 936,3546,3527

BATCH_RAW_INFO | 918,1383,734 | 920,1829,1261 | 921,3821,3320 | 923,440,61 | 924,1544,1210 | 926,4020,3722 | 927,1089,816 | 928,3695,3478 | 930,3020,2809 | 933,1720,1555 | 934,1779,1626 | 935,910,862 | 936,3547,3527

BATCH_RAW_INFO | 918,1384,734 | 920,1830,1261 | 921,3822,3320 | 923,441,61 | 924,1545,1210 | 926,4021,3722 | 927,1090,816 | 928,3696,3478 | 930,3021,2809 | 933,1721,1555 | 934,1780,1626 | 935,911,862 | 936,3548,3527

BATCH_RAW_INFO | 918,1385,734 | 920,1831,1261 | 921,3823,3320 | 923,442,61 | 924,1546,1210 | 926,4022,3722 | 927,1091,816 | 928,3697,3478 | 930,3022,2809 | 933,1722,1555 | 934,1781,1626 | 935,912,862 | 936,3549,3527

BATCH_RAW_INFO | 918,1386,734 | 920,1832,1261 | 921,3824,3320 | 923,443,61 | 924,1547,1210 | 926,4023,3722 | 927,1092,816 | 928,3698,3478 | 930,3023,2809 | 933,1723,1555 | 934,1782,1626 | 935,913,862 | 936,3550,3527

BATCH_RAW_INFO | 918,1387,734 | 920,1833,1261 | 921,3825,3320 | 923,444,61 | 924,1548,1210 | 926,4024,3722 | 927,1093,816 | 928,3699,3478 | 930,3024,2809 | 933,1724,1555 | 934,1783,1626 | 935,914,862 | 936,3551,3527

BATCH_RAW_INFO | 918,1388,734 | 920,1834,1261 | 921,3826,3320 | 923,445,61 | 924,1549,1210 | 926,4025,3722 | 927,1094,816 | 928,3700,3478 | 930,3025,2809 | 933,1725,1555 | 934,1784,1626 | 935,915,862 | 936,3552,3527

BATCH_RAW_INFO | 918,1389,734 | 920,1835,1261 | 921,3827,3320 | 923,446,61 | 924,1550,1210 | 926,4026,3722 | 927,1095,816 | 928,3701,3478 | 930,3026,2809 | 933,1726,1555 | 934,1785,1626 | 935,916,862 | 936,3553,3527

BATCH_RAW_INFO | 918,1390,734 | 920,1836,1261 | 921,3828,3320 | 923,447,61 | 924,1551,1210 | 926,4027,3722 | 927,1096,816 | 928,3702,3478 | 930,3027,2809 | 933,1727,1555 | 934,1786,1626 | 935,917,862 | 936,3554,3527

BATCH_RAW_INFO | 918,1391,734 | 920,1837,1261 | 921,3829,3320 | 923,448,61 | 924,1552,1210 | 926,4028,3722 | 927,1097,816 | 928,3703,3478 | 930,3028,2809 | 933,1728,1555 | 934,1787,1626 | 935,918,862 | 936,3555,3527

BATCH_RAW_INFO | 918,1392,734 | 920,1838,1261 | 921,3830,3320 | 923,449,61 | 924,1553,1210 | 926,4029,3722 | 927,1098,816 | 928,3704,3478 | 930,3029,2809 | 933,1729,1555 | 934,1788,1626 | 935,919,862 | 936,3556,3527

BATCH_RAW_INFO | 918,1393,734 | 920,1839,1261 | 921,3831,3320 | 923,450,61 | 924,1554,1210 | 926,4030,3722 | 927,1099,816 | 928,3705,3478 | 930,3030,2809 | 933,1730,1555 | 934,1789,1626 | 935,920,862 | 936,3557,3527

BATCH_RAW_INFO | 918,1394,734 | 920,1840,1261 | 921,3832,3320 | 923,451,61 | 924,1555,1210 | 926,4031,3722 | 927,1100,816 | 928,3706,3478 | 930,3031,2809 | 933,1731,1555 | 934,1790,1626 | 935,921,862 | 936,3558,3527

BATCH_RAW_INFO | 918,1395,734 | 920,1841,1261 | 921,3833,3320 | 923,452,61 | 924,1556,1210 | 926,4032,3722 | 927,1101,816 | 928,3707,3478 | 930,3032,2809 | 933,1732,1555 | 934,1791,1626 | 935,922,862 | 936,3559,3527

BATCH_RAW_INFO | 918,1396,734 | 921,3834,3320 | 923,453,61 | 924,1557,1210 | 926,4033,3722 | 927,1102,816 | 928,3708,3478 | 930,3033,2809 | 933,1733,1555 | 934,1792,1626 | 935,923,862 | 936,3560,3527

BATCH_RAW_INFO | 918,1397,734 | 921,3835,3320 | 923,454,61 | 924,1558,1210 | 926,4034,3722 | 927,1103,816 | 928,3709,3478 | 930,3034,2809 | 933,1734,1555 | 934,1793,1626 | 935,924,862 | 936,3561,3527

BATCH_RAW_INFO | 918,1398,734 | 921,3836,3320 | 923,455,61 | 924,1559,1210 | 926,4035,3722 | 927,1104,816 | 928,3710,3478 | 930,3035,2809 | 933,1735,1555 | 934,1794,1626 | 935,925,862 | 936,3562,3527

BATCH_RAW_INFO | 918,1399,734 | 921,3837,3320 | 923,456,61 | 924,1560,1210 | 926,4036,3722 | 927,1105,816 | 928,3711,3478 | 930,3036,2809 | 933,1736,1555 | 934,1795,1626 | 935,926,862 | 936,3563,3527

BATCH_RAW_INFO | 918,1400,734 | 921,3838,3320 | 923,457,61 | 924,1561,1210 | 926,4037,3722 | 927,1106,816 | 928,3712,3478 | 930,3037,2809 | 933,1737,1555 | 934,1796,1626 | 935,927,862 | 936,3564,3527

BATCH_RAW_INFO | 918,1401,734 | 921,3839,3320 | 923,458,61 | 924,1562,1210 | 926,4038,3722 | 927,1107,816 | 928,3713,3478 | 930,3038,2809 | 933,1738,1555 | 934,1797,1626 | 935,928,862 | 936,3565,3527

BATCH_RAW_INFO | 918,1402,734 | 921,3840,3320 | 923,459,61 | 924,1563,1210 | 926,4039,3722 | 927,1108,816 | 928,3714,3478 | 930,3039,2809 | 933,1739,1555 | 934,1798,1626 | 935,929,862 | 936,3566,3527

BATCH_RAW_INFO | 918,1403,734 | 921,3841,3320 | 923,460,61 | 924,1564,1210 | 926,4040,3722 | 927,1109,816 | 928,3715,3478 | 930,3040,2809 | 933,1740,1555 | 934,1799,1626 | 935,930,862 | 936,3567,3527

BATCH_RAW_INFO | 918,1404,734 | 921,3842,3320 | 923,461,61 | 924,1565,1210 | 926,4041,3722 | 927,1110,816 | 928,3716,3478 | 930,3041,2809 | 933,1741,1555 | 934,1800,1626 | 935,931,862 | 936,3568,3527

BATCH_RAW_INFO | 918,1405,734 | 921,3843,3320 | 923,462,61 | 924,1566,1210 | 926,4042,3722 | 927,1111,816 | 928,3717,3478 | 930,3042,2809 | 933,1742,1555 | 934,1801,1626 | 935,932,862 | 936,3569,3527

BATCH_RAW_INFO | 918,1406,734 | 921,3844,3320 | 923,463,61 | 924,1567,1210 | 926,4043,3722 | 927,1112,816 | 928,3718,3478 | 930,3043,2809 | 933,1743,1555 | 934,1802,1626 | 935,933,862 | 936,3570,3527

BATCH_RAW_INFO | 918,1407,734 | 921,3845,3320 | 923,464,61 | 924,1568,1210 | 926,4044,3722 | 927,1113,816 | 928,3719,3478 | 930,3044,2809 | 933,1744,1555 | 934,1803,1626 | 935,934,862 | 936,3571,3527

BATCH_RAW_INFO | 918,1408,734 | 921,3846,3320 | 923,465,61 | 924,1569,1210 | 926,4045,3722 | 927,1114,816 | 928,3720,3478 | 930,3045,2809 | 933,1745,1555 | 934,1804,1626 | 935,935,862 | 936,3572,3527

BATCH_RAW_INFO | 918,1409,734 | 921,3847,3320 | 923,466,61 | 924,1570,1210 | 926,4046,3722 | 927,1115,816 | 928,3721,3478 | 930,3046,2809 | 933,1746,1555 | 934,1805,1626 | 935,936,862 | 936,3573,3527

BATCH_RAW_INFO | 918,1410,734 | 921,3848,3320 | 923,467,61 | 924,1571,1210 | 926,4047,3722 | 927,1116,816 | 928,3722,3478 | 930,3047,2809 | 933,1747,1555 | 934,1806,1626 | 935,937,862 | 936,3574,3527

BATCH_RAW_INFO | 918,1411,734 | 921,3849,3320 | 923,468,61 | 924,1572,1210 | 926,4048,3722 | 927,1117,816 | 928,3723,3478 | 930,3048,2809 | 933,1748,1555 | 934,1807,1626 | 935,938,862 | 936,3575,3527

BATCH_RAW_INFO | 918,1412,734 | 921,3850,3320 | 923,469,61 | 924,1573,1210 | 926,4049,3722 | 927,1118,816 | 928,3724,3478 | 930,3049,2809 | 933,1749,1555 | 934,1808,1626 | 935,939,862 | 936,3576,3527

BATCH_RAW_INFO | 918,1413,734 | 921,3851,3320 | 923,470,61 | 924,1574,1210 | 926,4050,3722 | 927,1119,816 | 928,3725,3478 | 930,3050,2809 | 933,1750,1555 | 934,1809,1626 | 935,940,862 | 936,3577,3527

BATCH_RAW_INFO | 918,1414,734 | 921,3852,3320 | 923,471,61 | 924,1575,1210 | 926,4051,3722 | 927,1120,816 | 928,3726,3478 | 930,3051,2809 | 933,1751,1555 | 934,1810,1626 | 935,941,862 | 936,3578,3527

BATCH_RAW_INFO | 918,1415,734 | 921,3853,3320 | 923,472,61 | 924,1576,1210 | 926,4052,3722 | 927,1121,816 | 928,3727,3478 | 930,3052,2809 | 933,1752,1555 | 934,1811,1626 | 935,942,862 | 936,3579,3527

BATCH_RAW_INFO | 918,1416,734 | 921,3854,3320 | 923,473,61 | 924,1577,1210 | 926,4053,3722 | 927,1122,816 | 928,3728,3478 | 930,3053,2809 | 933,1753,1555 | 934,1812,1626 | 935,943,862 | 936,3580,3527

BATCH_RAW_INFO | 918,1417,734 | 921,3855,3320 | 923,474,61 | 924,1578,1210 | 926,4054,3722 | 927,1123,816 | 928,3729,3478 | 930,3054,2809 | 933,1754,1555 | 934,1813,1626 | 935,944,862 | 936,3581,3527

BATCH_RAW_INFO | 918,1418,734 | 921,3856,3320 | 923,475,61 | 924,1579,1210 | 926,4055,3722 | 927,1124,816 | 928,3730,3478 | 930,3055,2809 | 933,1755,1555 | 934,1814,1626 | 935,945,862 | 936,3582,3527

BATCH_RAW_INFO | 918,1419,734 | 921,3857,3320 | 923,476,61 | 924,1580,1210 | 926,4056,3722 | 927,1125,816 | 928,3731,3478 | 930,3056,2809 | 933,1756,1555 | 934,1815,1626 | 935,946,862 | 936,3583,3527

BATCH_RAW_INFO | 918,1420,734 | 921,3858,3320 | 923,477,61 | 924,1581,1210 | 926,4057,3722 | 927,1126,816 | 928,3732,3478 | 930,3057,2809 | 933,1757,1555 | 934,1816,1626 | 935,947,862 | 936,3584,3527

BATCH_RAW_INFO | 918,1421,734 | 921,3859,3320 | 923,478,61 | 924,1582,1210 | 926,4058,3722 | 927,1127,816 | 928,3733,3478 | 930,3058,2809 | 933,1758,1555 | 934,1817,1626 | 935,948,862 | 936,3585,3527

BATCH_RAW_INFO | 918,1422,734 | 921,3860,3320 | 923,479,61 | 924,1583,1210 | 926,4059,3722 | 927,1128,816 | 928,3734,3478 | 930,3059,2809 | 933,1759,1555 | 934,1818,1626 | 935,949,862 | 936,3586,3527

BATCH_RAW_INFO | 918,1423,734 | 921,3861,3320 | 923,480,61 | 924,1584,1210 | 926,4060,3722 | 927,1129,816 | 928,3735,3478 | 930,3060,2809 | 933,1760,1555 | 934,1819,1626 | 935,950,862 | 936,3587,3527

BATCH_RAW_INFO | 918,1424,734 | 921,3862,3320 | 923,481,61 | 924,1585,1210 | 926,4061,3722 | 927,1130,816 | 928,3736,3478 | 930,3061,2809 | 933,1761,1555 | 934,1820,1626 | 935,951,862 | 936,3588,3527

BATCH_RAW_INFO | 918,1425,734 | 921,3863,3320 | 923,482,61 | 924,1586,1210 | 926,4062,3722 | 927,1131,816 | 928,3737,3478 | 930,3062,2809 | 933,1762,1555 | 934,1821,1626 | 935,952,862 | 936,3589,3527

BATCH_RAW_INFO | 918,1426,734 | 921,3864,3320 | 923,483,61 | 924,1587,1210 | 926,4063,3722 | 927,1132,816 | 928,3738,3478 | 930,3063,2809 | 933,1763,1555 | 934,1822,1626 | 935,953,862 | 936,3590,3527

BATCH_RAW_INFO | 918,1427,734 | 921,3865,3320 | 923,484,61 | 924,1588,1210 | 926,4064,3722 | 927,1133,816 | 928,3739,3478 | 930,3064,2809 | 933,1764,1555 | 934,1823,1626 | 935,954,862 | 936,3591,3527

BATCH_RAW_INFO | 918,1428,734 | 921,3866,3320 | 923,485,61 | 924,1589,1210 | 926,4065,3722 | 927,1134,816 | 928,3740,3478 | 930,3065,2809 | 933,1765,1555 | 934,1824,1626 | 935,955,862 | 936,3592,3527

BATCH_RAW_INFO | 918,1429,734 | 921,3867,3320 | 923,486,61 | 924,1590,1210 | 926,4066,3722 | 927,1135,816 | 928,3741,3478 | 930,3066,2809 | 933,1766,1555 | 934,1825,1626 | 935,956,862 | 936,3593,3527

BATCH_RAW_INFO | 918,1430,734 | 921,3868,3320 | 923,487,61 | 924,1591,1210 | 926,4067,3722 | 927,1136,816 | 928,3742,3478 | 930,3067,2809 | 933,1767,1555 | 934,1826,1626 | 935,957,862 | 936,3594,3527

BATCH_RAW_INFO | 918,1431,734 | 921,3869,3320 | 923,488,61 | 924,1592,1210 | 926,4068,3722 | 927,1137,816 | 928,3743,3478 | 930,3068,2809 | 933,1768,1555 | 934,1827,1626 | 935,958,862 | 936,3595,3527

BATCH_RAW_INFO | 918,1432,734 | 921,3870,3320 | 923,489,61 | 924,1593,1210 | 926,4069,3722 | 927,1138,816 | 928,3744,3478 | 930,3069,2809 | 933,1769,1555 | 934,1828,1626 | 935,959,862 | 936,3596,3527

BATCH_RAW_INFO | 918,1433,734 | 921,3871,3320 | 923,490,61 | 924,1594,1210 | 926,4070,3722 | 927,1139,816 | 928,3745,3478 | 930,3070,2809 | 933,1770,1555 | 934,1829,1626 | 935,960,862 | 936,3597,3527

BATCH_RAW_INFO | 918,1434,734 | 921,3872,3320 | 923,491,61 | 924,1595,1210 | 926,4071,3722 | 927,1140,816 | 928,3746,3478 | 930,3071,2809 | 933,1771,1555 | 934,1830,1626 | 935,961,862 | 936,3598,3527

BATCH_RAW_INFO | 918,1435,734 | 921,3873,3320 | 923,492,61 | 924,1596,1210 | 926,4072,3722 | 927,1141,816 | 928,3747,3478 | 930,3072,2809 | 933,1772,1555 | 934,1831,1626 | 935,962,862 | 936,3599,3527

BATCH_RAW_INFO | 918,1436,734 | 921,3874,3320 | 923,493,61 | 924,1597,1210 | 926,4073,3722 | 927,1142,816 | 928,3748,3478 | 930,3073,2809 | 933,1773,1555 | 934,1832,1626 | 935,963,862 | 936,3600,3527

BATCH_RAW_INFO | 918,1437,734 | 921,3875,3320 | 923,494,61 | 924,1598,1210 | 926,4074,3722 | 927,1143,816 | 928,3749,3478 | 930,3074,2809 | 933,1774,1555 | 934,1833,1626 | 935,964,862 | 936,3601,3527

BATCH_RAW_INFO | 918,1438,734 | 921,3876,3320 | 923,495,61 | 924,1599,1210 | 926,4075,3722 | 927,1144,816 | 928,3750,3478 | 930,3075,2809 | 933,1775,1555 | 934,1834,1626 | 935,965,862 | 936,3602,3527

BATCH_RAW_INFO | 918,1439,734 | 921,3877,3320 | 923,496,61 | 924,1600,1210 | 926,4076,3722 | 927,1145,816 | 928,3751,3478 | 930,3076,2809 | 933,1776,1555 | 934,1835,1626 | 935,966,862 | 936,3603,3527

BATCH_RAW_INFO | 918,1440,734 | 921,3878,3320 | 923,497,61 | 924,1601,1210 | 926,4077,3722 | 927,1146,816 | 928,3752,3478 | 930,3077,2809 | 933,1777,1555 | 934,1836,1626 | 935,967,862 | 936,3604,3527

BATCH_RAW_INFO | 918,1441,734 | 921,3879,3320 | 923,498,61 | 924,1602,1210 | 926,4078,3722 | 927,1147,816 | 928,3753,3478 | 930,3078,2809 | 933,1778,1555 | 934,1837,1626 | 935,968,862 | 936,3605,3527

BATCH_RAW_INFO | 918,1442,734 | 921,3880,3320 | 923,499,61 | 924,1603,1210 | 926,4079,3722 | 927,1148,816 | 928,3754,3478 | 930,3079,2809 | 933,1779,1555 | 934,1838,1626 | 935,969,862 | 936,3606,3527

BATCH_RAW_INFO | 918,1443,734 | 921,3881,3320 | 923,500,61 | 924,1604,1210 | 926,4080,3722 | 927,1149,816 | 928,3755,3478 | 930,3080,2809 | 933,1780,1555 | 934,1839,1626 | 935,970,862 | 936,3607,3527

BATCH_RAW_INFO | 918,1444,734 | 921,3882,3320 | 923,501,61 | 924,1605,1210 | 926,4081,3722 | 927,1150,816 | 928,3756,3478 | 930,3081,2809 | 933,1781,1555 | 934,1840,1626 | 935,971,862 | 936,3608,3527

BATCH_RAW_INFO | 918,1445,734 | 921,3883,3320 | 923,502,61 | 924,1606,1210 | 926,4082,3722 | 927,1151,816 | 928,3757,3478 | 930,3082,2809 | 933,1782,1555 | 934,1841,1626 | 935,972,862 | 936,3609,3527

BATCH_RAW_INFO | 918,1446,734 | 921,3884,3320 | 923,503,61 | 924,1607,1210 | 926,4083,3722 | 927,1152,816 | 928,3758,3478 | 930,3083,2809 | 933,1783,1555 | 934,1842,1626 | 935,973,862 | 936,3610,3527

BATCH_RAW_INFO | 918,1447,734 | 921,3885,3320 | 923,504,61 | 924,1608,1210 | 926,4084,3722 | 927,1153,816 | 928,3759,3478 | 930,3084,2809 | 933,1784,1555 | 934,1843,1626 | 935,974,862 | 936,3611,3527

BATCH_RAW_INFO | 918,1448,734 | 921,3886,3320 | 923,505,61 | 924,1609,1210 | 926,4085,3722 | 927,1154,816 | 928,3760,3478 | 930,3085,2809 | 933,1785,1555 | 934,1844,1626 | 935,975,862 | 936,3612,3527

BATCH_RAW_INFO | 918,1449,734 | 921,3887,3320 | 923,506,61 | 924,1610,1210 | 926,4086,3722 | 927,1155,816 | 928,3761,3478 | 930,3086,2809 | 933,1786,1555 | 934,1845,1626 | 935,976,862 | 936,3613,3527

BATCH_RAW_INFO | 918,1450,734 | 921,3888,3320 | 923,507,61 | 924,1611,1210 | 926,4087,3722 | 927,1156,816 | 928,3762,3478 | 930,3087,2809 | 933,1787,1555 | 934,1846,1626 | 935,977,862 | 936,3614,3527

BATCH_RAW_INFO | 937,155,154

BATCH_RAW_INFO | 918,1451,734 | 921,3889,3320 | 923,508,61 | 924,1612,1210 | 926,4088,3722 | 927,1157,816 | 928,3763,3478 | 930,3088,2809 | 933,1788,1555 | 934,1847,1626 | 935,978,862 | 936,3615,3527 | 937,156,154

BATCH_RAW_INFO | 918,1452,734 | 921,3890,3320 | 923,509,61 | 924,1613,1210 | 926,4089,3722 | 927,1158,816 | 928,3764,3478 | 930,3089,2809 | 933,1789,1555 | 934,1848,1626 | 935,979,862 | 936,3616,3527 | 937,157,154

BATCH_RAW_INFO | 918,1453,734 | 921,3891,3320 | 923,510,61 | 924,1614,1210 | 926,4090,3722 | 927,1159,816 | 928,3765,3478 | 930,3090,2809 | 933,1790,1555 | 934,1849,1626 | 935,980,862 | 936,3617,3527 | 937,158,154

BATCH_RAW_INFO | 918,1454,734 | 921,3892,3320 | 923,511,61 | 924,1615,1210 | 926,4091,3722 | 927,1160,816 | 928,3766,3478 | 930,3091,2809 | 933,1791,1555 | 934,1850,1626 | 935,981,862 | 936,3618,3527 | 937,159,154

BATCH_RAW_INFO | 918,1455,734 | 921,3893,3320 | 923,512,61 | 924,1616,1210 | 926,4092,3722 | 927,1161,816 | 928,3767,3478 | 930,3092,2809 | 933,1792,1555 | 934,1851,1626 | 935,982,862 | 936,3619,3527 | 937,160,154

BATCH_RAW_INFO | 918,1456,734 | 921,3894,3320 | 923,513,61 | 924,1617,1210 | 926,4093,3722 | 927,1162,816 | 928,3768,3478 | 930,3093,2809 | 933,1793,1555 | 934,1852,1626 | 935,983,862 | 936,3620,3527 | 937,161,154

BATCH_RAW_INFO | 918,1457,734 | 921,3895,3320 | 923,514,61 | 924,1618,1210 | 926,4094,3722 | 927,1163,816 | 928,3769,3478 | 930,3094,2809 | 933,1794,1555 | 934,1853,1626 | 935,984,862 | 936,3621,3527 | 937,162,154

BATCH_RAW_INFO | 918,1458,734 | 921,3896,3320 | 923,515,61 | 924,1619,1210 | 926,4095,3722 | 927,1164,816 | 928,3770,3478 | 930,3095,2809 | 933,1795,1555 | 934,1854,1626 | 935,985,862 | 936,3622,3527 | 937,163,154

BATCH_RAW_INFO | 918,1459,734 | 921,3897,3320 | 923,516,61 | 924,1620,1210 | 927,1165,816 | 928,3771,3478 | 930,3096,2809 | 933,1796,1555 | 934,1855,1626 | 935,986,862 | 936,3623,3527 | 937,164,154

BATCH_RAW_INFO | 918,1460,734 | 921,3898,3320 | 923,517,61 | 924,1621,1210 | 927,1166,816 | 928,3772,3478 | 930,3097,2809 | 933,1797,1555 | 934,1856,1626 | 935,987,862 | 936,3624,3527 | 937,165,154

BATCH_RAW_INFO | 918,1461,734 | 921,3899,3320 | 923,518,61 | 924,1622,1210 | 927,1167,816 | 928,3773,3478 | 930,3098,2809 | 933,1798,1555 | 934,1857,1626 | 935,988,862 | 936,3625,3527 | 937,166,154

BATCH_RAW_INFO | 918,1462,734 | 921,3900,3320 | 923,519,61 | 924,1623,1210 | 927,1168,816 | 928,3774,3478 | 930,3099,2809 | 933,1799,1555 | 934,1858,1626 | 935,989,862 | 936,3626,3527 | 937,167,154

BATCH_RAW_INFO | 918,1463,734 | 921,3901,3320 | 923,520,61 | 924,1624,1210 | 927,1169,816 | 928,3775,3478 | 930,3100,2809 | 933,1800,1555 | 934,1859,1626 | 935,990,862 | 936,3627,3527 | 937,168,154

BATCH_RAW_INFO | 918,1464,734 | 921,3902,3320 | 923,521,61 | 924,1625,1210 | 927,1170,816 | 928,3776,3478 | 930,3101,2809 | 933,1801,1555 | 934,1860,1626 | 935,991,862 | 936,3628,3527 | 937,169,154

BATCH_RAW_INFO | 918,1465,734 | 921,3903,3320 | 923,522,61 | 924,1626,1210 | 927,1171,816 | 928,3777,3478 | 930,3102,2809 | 933,1802,1555 | 934,1861,1626 | 935,992,862 | 936,3629,3527 | 937,170,154

BATCH_RAW_INFO | 918,1466,734 | 921,3904,3320 | 923,523,61 | 924,1627,1210 | 927,1172,816 | 928,3778,3478 | 930,3103,2809 | 933,1803,1555 | 934,1862,1626 | 935,993,862 | 936,3630,3527 | 937,171,154

BATCH_RAW_INFO | 918,1467,734 | 921,3905,3320 | 923,524,61 | 924,1628,1210 | 927,1173,816 | 928,3779,3478 | 930,3104,2809 | 933,1804,1555 | 934,1863,1626 | 935,994,862 | 936,3631,3527 | 937,172,154

BATCH_RAW_INFO | 918,1468,734 | 921,3906,3320 | 923,525,61 | 924,1629,1210 | 927,1174,816 | 928,3780,3478 | 930,3105,2809 | 933,1805,1555 | 934,1864,1626 | 935,995,862 | 936,3632,3527 | 937,173,154

BATCH_RAW_INFO | 918,1469,734 | 921,3907,3320 | 923,526,61 | 924,1630,1210 | 927,1175,816 | 928,3781,3478 | 930,3106,2809 | 933,1806,1555 | 934,1865,1626 | 935,996,862 | 936,3633,3527 | 937,174,154

BATCH_RAW_INFO | 918,1470,734 | 921,3908,3320 | 923,527,61 | 924,1631,1210 | 927,1176,816 | 928,3782,3478 | 930,3107,2809 | 933,1807,1555 | 934,1866,1626 | 935,997,862 | 936,3634,3527 | 937,175,154

BATCH_RAW_INFO | 918,1471,734 | 921,3909,3320 | 923,528,61 | 924,1632,1210 | 927,1177,816 | 928,3783,3478 | 930,3108,2809 | 933,1808,1555 | 934,1867,1626 | 935,998,862 | 936,3635,3527 | 937,176,154

BATCH_RAW_INFO | 918,1472,734 | 921,3910,3320 | 923,529,61 | 924,1633,1210 | 927,1178,816 | 928,3784,3478 | 930,3109,2809 | 933,1809,1555 | 934,1868,1626 | 935,999,862 | 936,3636,3527 | 937,177,154

BATCH_RAW_INFO | 918,1473,734 | 921,3911,3320 | 923,530,61 | 924,1634,1210 | 927,1179,816 | 928,3785,3478 | 930,3110,2809 | 933,1810,1555 | 934,1869,1626 | 935,1000,862 | 936,3637,3527 | 937,178,154

BATCH_RAW_INFO | 918,1474,734 | 921,3912,3320 | 923,531,61 | 924,1635,1210 | 927,1180,816 | 928,3786,3478 | 930,3111,2809 | 933,1811,1555 | 934,1870,1626 | 935,1001,862 | 936,3638,3527 | 937,179,154

BATCH_RAW_INFO | 918,1475,734 | 921,3913,3320 | 923,532,61 | 924,1636,1210 | 927,1181,816 | 928,3787,3478 | 930,3112,2809 | 933,1812,1555 | 934,1871,1626 | 935,1002,862 | 936,3639,3527 | 937,180,154

BATCH_RAW_INFO | 918,1476,734 | 921,3914,3320 | 923,533,61 | 924,1637,1210 | 927,1182,816 | 928,3788,3478 | 930,3113,2809 | 933,1813,1555 | 934,1872,1626 | 935,1003,862 | 936,3640,3527 | 937,181,154

BATCH_RAW_INFO | 918,1477,734 | 921,3915,3320 | 923,534,61 | 924,1638,1210 | 927,1183,816 | 928,3789,3478 | 930,3114,2809 | 933,1814,1555 | 934,1873,1626 | 935,1004,862 | 936,3641,3527 | 937,182,154

BATCH_RAW_INFO | 918,1478,734 | 921,3916,3320 | 923,535,61 | 924,1639,1210 | 927,1184,816 | 928,3790,3478 | 930,3115,2809 | 933,1815,1555 | 934,1874,1626 | 935,1005,862 | 936,3642,3527 | 937,183,154

BATCH_RAW_INFO | 918,1479,734 | 921,3917,3320 | 923,536,61 | 924,1640,1210 | 927,1185,816 | 928,3791,3478 | 930,3116,2809 | 933,1816,1555 | 934,1875,1626 | 935,1006,862 | 936,3643,3527 | 937,184,154

BATCH_RAW_INFO | 918,1480,734 | 921,3918,3320 | 923,537,61 | 924,1641,1210 | 927,1186,816 | 928,3792,3478 | 930,3117,2809 | 933,1817,1555 | 934,1876,1626 | 935,1007,862 | 936,3644,3527 | 937,185,154

BATCH_RAW_INFO | 918,1481,734 | 921,3919,3320 | 923,538,61 | 924,1642,1210 | 927,1187,816 | 928,3793,3478 | 930,3118,2809 | 933,1818,1555 | 934,1877,1626 | 935,1008,862 | 936,3645,3527 | 937,186,154

BATCH_RAW_INFO | 918,1482,734 | 921,3920,3320 | 923,539,61 | 924,1643,1210 | 927,1188,816 | 928,3794,3478 | 930,3119,2809 | 933,1819,1555 | 934,1878,1626 | 935,1009,862 | 936,3646,3527 | 937,187,154

BATCH_RAW_INFO | 918,1483,734 | 921,3921,3320 | 923,540,61 | 924,1644,1210 | 927,1189,816 | 928,3795,3478 | 930,3120,2809 | 933,1820,1555 | 934,1879,1626 | 935,1010,862 | 936,3647,3527 | 937,188,154

BATCH_RAW_INFO | 918,1484,734 | 921,3922,3320 | 923,541,61 | 924,1645,1210 | 927,1190,816 | 928,3796,3478 | 930,3121,2809 | 933,1821,1555 | 934,1880,1626 | 935,1011,862 | 936,3648,3527 | 937,189,154

BATCH_RAW_INFO | 918,1485,734 | 921,3923,3320 | 923,542,61 | 924,1646,1210 | 927,1191,816 | 928,3797,3478 | 930,3122,2809 | 933,1822,1555 | 934,1881,1626 | 935,1012,862 | 936,3649,3527 | 937,190,154

BATCH_RAW_INFO | 918,1486,734 | 921,3924,3320 | 923,543,61 | 924,1647,1210 | 927,1192,816 | 928,3798,3478 | 930,3123,2809 | 933,1823,1555 | 934,1882,1626 | 935,1013,862 | 936,3650,3527 | 937,191,154

BATCH_RAW_INFO | 918,1487,734 | 921,3925,3320 | 923,544,61 | 924,1648,1210 | 927,1193,816 | 928,3799,3478 | 930,3124,2809 | 933,1824,1555 | 934,1883,1626 | 935,1014,862 | 936,3651,3527 | 937,192,154

BATCH_RAW_INFO | 918,1488,734 | 921,3926,3320 | 923,545,61 | 924,1649,1210 | 927,1194,816 | 928,3800,3478 | 930,3125,2809 | 933,1825,1555 | 934,1884,1626 | 935,1015,862 | 936,3652,3527 | 937,193,154

BATCH_RAW_INFO | 918,1489,734 | 921,3927,3320 | 923,546,61 | 924,1650,1210 | 927,1195,816 | 928,3801,3478 | 930,3126,2809 | 933,1826,1555 | 934,1885,1626 | 935,1016,862 | 936,3653,3527 | 937,194,154

BATCH_RAW_INFO | 918,1490,734 | 921,3928,3320 | 923,547,61 | 924,1651,1210 | 927,1196,816 | 928,3802,3478 | 930,3127,2809 | 933,1827,1555 | 934,1886,1626 | 936,3654,3527 | 937,195,154

BATCH_RAW_INFO | 918,1491,734 | 921,3929,3320 | 923,548,61 | 924,1652,1210 | 927,1197,816 | 928,3803,3478 | 930,3128,2809 | 933,1828,1555 | 934,1887,1626 | 936,3655,3527 | 937,196,154

BATCH_RAW_INFO | 918,1492,734 | 921,3930,3320 | 923,549,61 | 924,1653,1210 | 927,1198,816 | 928,3804,3478 | 930,3129,2809 | 933,1829,1555 | 934,1888,1626 | 936,3656,3527 | 937,197,154

BATCH_RAW_INFO | 918,1493,734 | 921,3931,3320 | 923,550,61 | 924,1654,1210 | 927,1199,816 | 928,3805,3478 | 930,3130,2809 | 933,1830,1555 | 934,1889,1626 | 936,3657,3527 | 937,198,154

BATCH_RAW_INFO | 918,1494,734 | 921,3932,3320 | 923,551,61 | 924,1655,1210 | 927,1200,816 | 928,3806,3478 | 930,3131,2809 | 933,1831,1555 | 934,1890,1626 | 936,3658,3527 | 937,199,154

BATCH_RAW_INFO | 918,1495,734 | 921,3933,3320 | 923,552,61 | 924,1656,1210 | 927,1201,816 | 928,3807,3478 | 930,3132,2809 | 933,1832,1555 | 934,1891,1626 | 936,3659,3527 | 937,200,154

BATCH_RAW_INFO | 918,1496,734 | 921,3934,3320 | 923,553,61 | 924,1657,1210 | 927,1202,816 | 928,3808,3478 | 930,3133,2809 | 933,1833,1555 | 934,1892,1626 | 936,3660,3527 | 937,201,154

BATCH_RAW_INFO | 918,1497,734 | 921,3935,3320 | 923,554,61 | 924,1658,1210 | 927,1203,816 | 928,3809,3478 | 930,3134,2809 | 933,1834,1555 | 934,1893,1626 | 936,3661,3527 | 937,202,154

BATCH_RAW_INFO | 918,1498,734 | 921,3936,3320 | 923,555,61 | 924,1659,1210 | 927,1204,816 | 928,3810,3478 | 930,3135,2809 | 933,1835,1555 | 934,1894,1626 | 936,3662,3527 | 937,203,154

BATCH_RAW_INFO | 918,1499,734 | 921,3937,3320 | 923,556,61 | 924,1660,1210 | 927,1205,816 | 928,3811,3478 | 930,3136,2809 | 933,1836,1555 | 934,1895,1626 | 936,3663,3527 | 937,204,154

BATCH_RAW_INFO | 918,1500,734 | 921,3938,3320 | 923,557,61 | 924,1661,1210 | 927,1206,816 | 928,3812,3478 | 930,3137,2809 | 933,1837,1555 | 934,1896,1626 | 936,3664,3527 | 937,205,154

BATCH_RAW_INFO | 918,1501,734 | 921,3939,3320 | 923,558,61 | 924,1662,1210 | 927,1207,816 | 928,3813,3478 | 930,3138,2809 | 933,1838,1555 | 934,1897,1626 | 936,3665,3527 | 937,206,154

BATCH_RAW_INFO | 918,1502,734 | 921,3940,3320 | 923,559,61 | 924,1663,1210 | 927,1208,816 | 928,3814,3478 | 930,3139,2809 | 933,1839,1555 | 934,1898,1626 | 936,3666,3527 | 937,207,154

BATCH_RAW_INFO | 918,1503,734 | 921,3941,3320 | 923,560,61 | 924,1664,1210 | 927,1209,816 | 928,3815,3478 | 930,3140,2809 | 933,1840,1555 | 934,1899,1626 | 936,3667,3527 | 937,208,154

BATCH_RAW_INFO | 918,1504,734 | 921,3942,3320 | 923,561,61 | 924,1665,1210 | 927,1210,816 | 928,3816,3478 | 930,3141,2809 | 933,1841,1555 | 934,1900,1626 | 936,3668,3527 | 937,209,154

BATCH_RAW_INFO | 918,1505,734 | 921,3943,3320 | 923,562,61 | 924,1666,1210 | 927,1211,816 | 928,3817,3478 | 930,3142,2809 | 933,1842,1555 | 934,1901,1626 | 936,3669,3527 | 937,210,154

BATCH_RAW_INFO | 918,1506,734 | 921,3944,3320 | 923,563,61 | 924,1667,1210 | 927,1212,816 | 928,3818,3478 | 930,3143,2809 | 933,1843,1555 | 934,1902,1626 | 936,3670,3527 | 937,211,154

BATCH_RAW_INFO | 918,1507,734 | 921,3945,3320 | 923,564,61 | 924,1668,1210 | 927,1213,816 | 928,3819,3478 | 930,3144,2809 | 933,1844,1555 | 934,1903,1626 | 936,3671,3527 | 937,212,154

BATCH_RAW_INFO | 918,1508,734 | 921,3946,3320 | 923,565,61 | 924,1669,1210 | 927,1214,816 | 928,3820,3478 | 930,3145,2809 | 933,1845,1555 | 934,1904,1626 | 936,3672,3527 | 937,213,154

BATCH_RAW_INFO | 918,1509,734 | 921,3947,3320 | 923,566,61 | 924,1670,1210 | 927,1215,816 | 928,3821,3478 | 930,3146,2809 | 933,1846,1555 | 934,1905,1626 | 936,3673,3527 | 937,214,154

BATCH_RAW_INFO | 918,1510,734 | 921,3948,3320 | 923,567,61 | 924,1671,1210 | 927,1216,816 | 928,3822,3478 | 930,3147,2809 | 933,1847,1555 | 934,1906,1626 | 936,3674,3527 | 937,215,154

BATCH_RAW_INFO | 918,1511,734 | 921,3949,3320 | 923,568,61 | 924,1672,1210 | 927,1217,816 | 928,3823,3478 | 930,3148,2809 | 933,1848,1555 | 934,1907,1626 | 936,3675,3527 | 937,216,154

BATCH_RAW_INFO | 918,1512,734 | 921,3950,3320 | 923,569,61 | 924,1673,1210 | 927,1218,816 | 928,3824,3478 | 930,3149,2809 | 933,1849,1555 | 934,1908,1626 | 936,3676,3527 | 937,217,154

BATCH_RAW_INFO | 918,1513,734 | 921,3951,3320 | 923,570,61 | 924,1674,1210 | 927,1219,816 | 928,3825,3478 | 930,3150,2809 | 933,1850,1555 | 934,1909,1626 | 936,3677,3527 | 937,218,154

BATCH_RAW_INFO | 918,1514,734 | 921,3952,3320 | 923,571,61 | 924,1675,1210 | 927,1220,816 | 928,3826,3478 | 930,3151,2809 | 933,1851,1555 | 934,1910,1626 | 936,3678,3527 | 937,219,154

BATCH_RAW_INFO | 918,1515,734 | 921,3953,3320 | 923,572,61 | 924,1676,1210 | 927,1221,816 | 928,3827,3478 | 930,3152,2809 | 933,1852,1555 | 934,1911,1626 | 936,3679,3527 | 937,220,154

BATCH_RAW_INFO | 918,1516,734 | 921,3954,3320 | 923,573,61 | 924,1677,1210 | 927,1222,816 | 928,3828,3478 | 930,3153,2809 | 933,1853,1555 | 936,3680,3527 | 937,221,154

BATCH_RAW_INFO | 918,1517,734 | 921,3955,3320 | 923,574,61 | 924,1678,1210 | 927,1223,816 | 928,3829,3478 | 930,3154,2809 | 933,1854,1555 | 936,3681,3527 | 937,222,154

BATCH_RAW_INFO | 918,1518,734 | 921,3956,3320 | 923,575,61 | 924,1679,1210 | 927,1224,816 | 928,3830,3478 | 930,3155,2809 | 933,1855,1555 | 936,3682,3527 | 937,223,154

BATCH_RAW_INFO | 918,1519,734 | 921,3957,3320 | 923,576,61 | 924,1680,1210 | 927,1225,816 | 928,3831,3478 | 930,3156,2809 | 933,1856,1555 | 936,3683,3527 | 937,224,154

BATCH_RAW_INFO | 918,1520,734 | 921,3958,3320 | 923,577,61 | 924,1681,1210 | 927,1226,816 | 928,3832,3478 | 930,3157,2809 | 933,1857,1555 | 936,3684,3527 | 937,225,154

BATCH_RAW_INFO | 918,1521,734 | 921,3959,3320 | 923,578,61 | 924,1682,1210 | 927,1227,816 | 928,3833,3478 | 930,3158,2809 | 933,1858,1555 | 936,3685,3527 | 937,226,154

BATCH_RAW_INFO | 918,1522,734 | 921,3960,3320 | 923,579,61 | 924,1683,1210 | 927,1228,816 | 928,3834,3478 | 930,3159,2809 | 933,1859,1555 | 936,3686,3527 | 937,227,154

BATCH_RAW_INFO | 918,1523,734 | 921,3961,3320 | 923,580,61 | 924,1684,1210 | 927,1229,816 | 928,3835,3478 | 930,3160,2809 | 933,1860,1555 | 936,3687,3527 | 937,228,154

BATCH_RAW_INFO | 918,1524,734 | 921,3962,3320 | 923,581,61 | 924,1685,1210 | 927,1230,816 | 928,3836,3478 | 930,3161,2809 | 933,1861,1555 | 936,3688,3527 | 937,229,154

BATCH_RAW_INFO | 918,1525,734 | 921,3963,3320 | 923,582,61 | 924,1686,1210 | 927,1231,816 | 928,3837,3478 | 930,3162,2809 | 933,1862,1555 | 936,3689,3527 | 937,230,154

BATCH_RAW_INFO | 938,344,343

BATCH_RAW_INFO | 918,1526,734 | 921,3964,3320 | 923,583,61 | 924,1687,1210 | 927,1232,816 | 928,3838,3478 | 930,3163,2809 | 933,1863,1555 | 936,3690,3527 | 937,231,154 | 938,345,343

BATCH_RAW_INFO | 918,1527,734 | 921,3965,3320 | 923,584,61 | 924,1688,1210 | 927,1233,816 | 928,3839,3478 | 930,3164,2809 | 933,1864,1555 | 936,3691,3527 | 937,232,154 | 938,346,343

BATCH_RAW_INFO | 918,1528,734 | 921,3966,3320 | 923,585,61 | 924,1689,1210 | 927,1234,816 | 928,3840,3478 | 930,3165,2809 | 933,1865,1555 | 936,3692,3527 | 937,233,154 | 938,347,343

BATCH_RAW_INFO | 918,1529,734 | 921,3967,3320 | 923,586,61 | 924,1690,1210 | 927,1235,816 | 928,3841,3478 | 930,3166,2809 | 933,1866,1555 | 936,3693,3527 | 937,234,154 | 938,348,343

BATCH_RAW_INFO | 918,1530,734 | 921,3968,3320 | 923,587,61 | 924,1691,1210 | 927,1236,816 | 928,3842,3478 | 930,3167,2809 | 933,1867,1555 | 936,3694,3527 | 937,235,154 | 938,349,343

BATCH_RAW_INFO | 918,1531,734 | 921,3969,3320 | 923,588,61 | 924,1692,1210 | 927,1237,816 | 928,3843,3478 | 930,3168,2809 | 933,1868,1555 | 936,3695,3527 | 937,236,154 | 938,350,343

BATCH_RAW_INFO | 918,1532,734 | 921,3970,3320 | 923,589,61 | 924,1693,1210 | 927,1238,816 | 928,3844,3478 | 930,3169,2809 | 933,1869,1555 | 936,3696,3527 | 937,237,154 | 938,351,343

BATCH_RAW_INFO | 918,1533,734 | 921,3971,3320 | 923,590,61 | 924,1694,1210 | 927,1239,816 | 928,3845,3478 | 930,3170,2809 | 933,1870,1555 | 936,3697,3527 | 937,238,154 | 938,352,343

BATCH_RAW_INFO | 918,1534,734 | 921,3972,3320 | 923,591,61 | 924,1695,1210 | 927,1240,816 | 928,3846,3478 | 930,3171,2809 | 933,1871,1555 | 936,3698,3527 | 937,239,154 | 938,353,343

BATCH_RAW_INFO | 918,1535,734 | 921,3973,3320 | 923,592,61 | 924,1696,1210 | 927,1241,816 | 928,3847,3478 | 930,3172,2809 | 933,1872,1555 | 936,3699,3527 | 937,240,154 | 938,354,343

BATCH_RAW_INFO | 918,1536,734 | 921,3974,3320 | 923,593,61 | 924,1697,1210 | 927,1242,816 | 928,3848,3478 | 930,3173,2809 | 933,1873,1555 | 936,3700,3527 | 937,241,154 | 938,355,343

BATCH_RAW_INFO | 939,205,204

BATCH_RAW_INFO | 918,1537,734 | 921,3975,3320 | 923,594,61 | 924,1698,1210 | 927,1243,816 | 928,3849,3478 | 930,3174,2809 | 933,1874,1555 | 936,3701,3527 | 937,242,154 | 938,356,343 | 939,206,204

BATCH_RAW_INFO | 918,1538,734 | 921,3976,3320 | 923,595,61 | 924,1699,1210 | 927,1244,816 | 928,3850,3478 | 930,3175,2809 | 933,1875,1555 | 936,3702,3527 | 937,243,154 | 938,357,343 | 939,207,204

BATCH_RAW_INFO | 918,1539,734 | 921,3977,3320 | 923,596,61 | 924,1700,1210 | 927,1245,816 | 928,3851,3478 | 930,3176,2809 | 933,1876,1555 | 936,3703,3527 | 937,244,154 | 938,358,343

BATCH_RAW_INFO | 918,1540,734 | 921,3978,3320 | 923,597,61 | 924,1701,1210 | 927,1246,816 | 928,3852,3478 | 930,3177,2809 | 933,1877,1555 | 936,3704,3527 | 937,245,154 | 938,359,343

BATCH_RAW_INFO | 918,1541,734 | 921,3979,3320 | 923,598,61 | 924,1702,1210 | 927,1247,816 | 928,3853,3478 | 930,3178,2809 | 933,1878,1555 | 936,3705,3527 | 937,246,154 | 938,360,343

BATCH_RAW_INFO | 918,1542,734 | 921,3980,3320 | 923,599,61 | 924,1703,1210 | 927,1248,816 | 928,3854,3478 | 930,3179,2809 | 933,1879,1555 | 936,3706,3527 | 937,247,154 | 938,361,343

BATCH_RAW_INFO | 918,1543,734 | 921,3981,3320 | 923,600,61 | 924,1704,1210 | 927,1249,816 | 928,3855,3478 | 930,3180,2809 | 933,1880,1555 | 936,3707,3527 | 937,248,154 | 938,362,343

BATCH_RAW_INFO | 918,1544,734 | 921,3982,3320 | 923,601,61 | 924,1705,1210 | 927,1250,816 | 928,3856,3478 | 930,3181,2809 | 933,1881,1555 | 936,3708,3527 | 937,249,154 | 938,363,343

BATCH_RAW_INFO | 918,1545,734 | 921,3983,3320 | 923,602,61 | 924,1706,1210 | 927,1251,816 | 928,3857,3478 | 930,3182,2809 | 933,1882,1555 | 936,3709,3527 | 937,250,154 | 938,364,343

BATCH_RAW_INFO | 918,1546,734 | 921,3984,3320 | 923,603,61 | 924,1707,1210 | 927,1252,816 | 928,3858,3478 | 930,3183,2809 | 933,1883,1555 | 936,3710,3527 | 937,251,154 | 938,365,343

BATCH_RAW_INFO | 918,1547,734 | 921,3985,3320 | 923,604,61 | 924,1708,1210 | 927,1253,816 | 928,3859,3478 | 930,3184,2809 | 933,1884,1555 | 936,3711,3527 | 937,252,154 | 938,366,343

BATCH_RAW_INFO | 918,1548,734 | 921,3986,3320 | 923,605,61 | 924,1709,1210 | 927,1254,816 | 930,3185,2809 | 933,1885,1555 | 936,3712,3527 | 937,253,154 | 938,367,343

BATCH_RAW_INFO | 918,1549,734 | 921,3987,3320 | 923,606,61 | 924,1710,1210 | 927,1255,816 | 930,3186,2809 | 933,1886,1555 | 936,3713,3527 | 937,254,154 | 938,368,343

BATCH_RAW_INFO | 918,1550,734 | 921,3988,3320 | 923,607,61 | 924,1711,1210 | 927,1256,816 | 930,3187,2809 | 933,1887,1555 | 936,3714,3527 | 937,255,154 | 938,369,343

BATCH_RAW_INFO | 918,1551,734 | 921,3989,3320 | 923,608,61 | 924,1712,1210 | 927,1257,816 | 930,3188,2809 | 933,1888,1555 | 936,3715,3527 | 937,256,154 | 938,370,343

BATCH_RAW_INFO | 918,1552,734 | 921,3990,3320 | 923,609,61 | 924,1713,1210 | 927,1258,816 | 930,3189,2809 | 933,1889,1555 | 936,3716,3527 | 937,257,154 | 938,371,343

BATCH_RAW_INFO | 918,1553,734 | 921,3991,3320 | 923,610,61 | 924,1714,1210 | 927,1259,816 | 930,3190,2809 | 933,1890,1555 | 936,3717,3527 | 937,258,154 | 938,372,343

BATCH_RAW_INFO | 918,1554,734 | 921,3992,3320 | 923,611,61 | 924,1715,1210 | 927,1260,816 | 930,3191,2809 | 933,1891,1555 | 936,3718,3527 | 937,259,154 | 938,373,343

BATCH_RAW_INFO | 918,1555,734 | 921,3993,3320 | 923,612,61 | 924,1716,1210 | 927,1261,816 | 930,3192,2809 | 933,1892,1555 | 936,3719,3527 | 937,260,154 | 938,374,343

BATCH_RAW_INFO | 918,1556,734 | 921,3994,3320 | 923,613,61 | 924,1717,1210 | 927,1262,816 | 930,3193,2809 | 933,1893,1555 | 936,3720,3527 | 937,261,154 | 938,375,343

BATCH_RAW_INFO | 918,1557,734 | 921,3995,3320 | 923,614,61 | 924,1718,1210 | 927,1263,816 | 930,3194,2809 | 933,1894,1555 | 936,3721,3527 | 937,262,154 | 938,376,343

BATCH_RAW_INFO | 918,1558,734 | 921,3996,3320 | 923,615,61 | 924,1719,1210 | 927,1264,816 | 930,3195,2809 | 933,1895,1555 | 936,3722,3527 | 937,263,154 | 938,377,343

BATCH_RAW_INFO | 918,1559,734 | 921,3997,3320 | 923,616,61 | 924,1720,1210 | 927,1265,816 | 930,3196,2809 | 933,1896,1555 | 936,3723,3527 | 937,264,154 | 938,378,343

BATCH_RAW_INFO | 918,1560,734 | 921,3998,3320 | 923,617,61 | 924,1721,1210 | 927,1266,816 | 930,3197,2809 | 933,1897,1555 | 936,3724,3527 | 937,265,154 | 938,379,343

BATCH_RAW_INFO | 918,1561,734 | 921,3999,3320 | 923,618,61 | 924,1722,1210 | 927,1267,816 | 930,3198,2809 | 933,1898,1555 | 936,3725,3527 | 937,266,154 | 938,380,343

BATCH_RAW_INFO | 918,1562,734 | 921,4000,3320 | 923,619,61 | 924,1723,1210 | 927,1268,816 | 930,3199,2809 | 933,1899,1555 | 936,3726,3527 | 937,267,154 | 938,381,343

BATCH_RAW_INFO | 918,1563,734 | 921,4001,3320 | 923,620,61 | 924,1724,1210 | 927,1269,816 | 930,3200,2809 | 933,1900,1555 | 936,3727,3527 | 937,268,154 | 938,382,343

BATCH_RAW_INFO | 918,1564,734 | 921,4002,3320 | 923,621,61 | 924,1725,1210 | 927,1270,816 | 930,3201,2809 | 933,1901,1555 | 936,3728,3527 | 937,269,154 | 938,383,343

BATCH_RAW_INFO | 918,1565,734 | 921,4003,3320 | 923,622,61 | 924,1726,1210 | 927,1271,816 | 930,3202,2809 | 933,1902,1555 | 936,3729,3527 | 937,270,154 | 938,384,343

BATCH_RAW_INFO | 918,1566,734 | 921,4004,3320 | 923,623,61 | 924,1727,1210 | 927,1272,816 | 930,3203,2809 | 933,1903,1555 | 936,3730,3527 | 937,271,154 | 938,385,343

BATCH_RAW_INFO | 918,1567,734 | 921,4005,3320 | 923,624,61 | 924,1728,1210 | 927,1273,816 | 930,3204,2809 | 933,1904,1555 | 936,3731,3527 | 937,272,154 | 938,386,343

BATCH_RAW_INFO | 918,1568,734 | 921,4006,3320 | 923,625,61 | 924,1729,1210 | 927,1274,816 | 930,3205,2809 | 933,1905,1555 | 936,3732,3527 | 937,273,154 | 938,387,343

BATCH_RAW_INFO | 918,1569,734 | 921,4007,3320 | 923,626,61 | 924,1730,1210 | 927,1275,816 | 930,3206,2809 | 933,1906,1555 | 936,3733,3527 | 937,274,154 | 938,388,343

BATCH_RAW_INFO | 918,1570,734 | 921,4008,3320 | 923,627,61 | 924,1731,1210 | 927,1276,816 | 930,3207,2809 | 933,1907,1555 | 936,3734,3527 | 937,275,154 | 938,389,343

BATCH_RAW_INFO | 918,1571,734 | 921,4009,3320 | 923,628,61 | 924,1732,1210 | 927,1277,816 | 930,3208,2809 | 933,1908,1555 | 936,3735,3527 | 937,276,154 | 938,390,343

BATCH_RAW_INFO | 918,1572,734 | 921,4010,3320 | 923,629,61 | 924,1733,1210 | 927,1278,816 | 930,3209,2809 | 933,1909,1555 | 936,3736,3527 | 937,277,154 | 938,391,343

BATCH_RAW_INFO | 918,1573,734 | 921,4011,3320 | 923,630,61 | 924,1734,1210 | 927,1279,816 | 930,3210,2809 | 933,1910,1555 | 936,3737,3527 | 937,278,154 | 938,392,343

BATCH_RAW_INFO | 918,1574,734 | 921,4012,3320 | 923,631,61 | 924,1735,1210 | 927,1280,816 | 930,3211,2809 | 933,1911,1555 | 936,3738,3527 | 937,279,154 | 938,393,343

BATCH_RAW_INFO | 918,1575,734 | 921,4013,3320 | 923,632,61 | 924,1736,1210 | 927,1281,816 | 930,3212,2809 | 933,1912,1555 | 936,3739,3527 | 937,280,154 | 938,394,343

BATCH_RAW_INFO | 918,1576,734 | 921,4014,3320 | 923,633,61 | 924,1737,1210 | 927,1282,816 | 930,3213,2809 | 933,1913,1555 | 936,3740,3527 | 937,281,154 | 938,395,343

BATCH_RAW_INFO | 918,1577,734 | 921,4015,3320 | 923,634,61 | 924,1738,1210 | 927,1283,816 | 930,3214,2809 | 933,1914,1555 | 936,3741,3527 | 937,282,154 | 938,396,343

BATCH_RAW_INFO | 918,1578,734 | 921,4016,3320 | 923,635,61 | 924,1739,1210 | 927,1284,816 | 930,3215,2809 | 933,1915,1555 | 936,3742,3527 | 937,283,154 | 938,397,343

BATCH_RAW_INFO | 918,1579,734 | 921,4017,3320 | 923,636,61 | 924,1740,1210 | 927,1285,816 | 930,3216,2809 | 933,1916,1555 | 936,3743,3527 | 937,284,154 | 938,398,343

BATCH_RAW_INFO | 918,1580,734 | 921,4018,3320 | 923,637,61 | 924,1741,1210 | 927,1286,816 | 930,3217,2809 | 933,1917,1555 | 936,3744,3527 | 937,285,154 | 938,399,343

BATCH_RAW_INFO | 918,1581,734 | 921,4019,3320 | 923,638,61 | 924,1742,1210 | 927,1287,816 | 930,3218,2809 | 933,1918,1555 | 936,3745,3527 | 937,286,154 | 938,400,343

BATCH_RAW_INFO | 918,1582,734 | 921,4020,3320 | 923,639,61 | 924,1743,1210 | 927,1288,816 | 930,3219,2809 | 933,1919,1555 | 936,3746,3527 | 937,287,154 | 938,401,343

BATCH_RAW_INFO | 918,1583,734 | 921,4021,3320 | 923,640,61 | 924,1744,1210 | 927,1289,816 | 930,3220,2809 | 933,1920,1555 | 936,3747,3527 | 937,288,154 | 938,402,343

BATCH_RAW_INFO | 918,1584,734 | 921,4022,3320 | 923,641,61 | 924,1745,1210 | 927,1290,816 | 930,3221,2809 | 933,1921,1555 | 936,3748,3527 | 937,289,154 | 938,403,343

BATCH_RAW_INFO | 918,1585,734 | 921,4023,3320 | 923,642,61 | 924,1746,1210 | 927,1291,816 | 930,3222,2809 | 933,1922,1555 | 936,3749,3527 | 937,290,154 | 938,404,343

BATCH_RAW_INFO | 918,1586,734 | 921,4024,3320 | 923,643,61 | 924,1747,1210 | 927,1292,816 | 930,3223,2809 | 933,1923,1555 | 936,3750,3527 | 937,291,154 | 938,405,343

BATCH_RAW_INFO | 918,1587,734 | 921,4025,3320 | 923,644,61 | 924,1748,1210 | 927,1293,816 | 930,3224,2809 | 933,1924,1555 | 936,3751,3527 | 937,292,154 | 938,406,343

BATCH_RAW_INFO | 918,1588,734 | 921,4026,3320 | 923,645,61 | 924,1749,1210 | 927,1294,816 | 930,3225,2809 | 933,1925,1555 | 936,3752,3527 | 937,293,154 | 938,407,343

BATCH_RAW_INFO | 918,1589,734 | 921,4027,3320 | 923,646,61 | 924,1750,1210 | 927,1295,816 | 930,3226,2809 | 933,1926,1555 | 936,3753,3527 | 937,294,154 | 938,408,343

BATCH_RAW_INFO | 918,1590,734 | 921,4028,3320 | 923,647,61 | 924,1751,1210 | 927,1296,816 | 930,3227,2809 | 933,1927,1555 | 936,3754,3527 | 937,295,154 | 938,409,343

BATCH_RAW_INFO | 918,1591,734 | 921,4029,3320 | 923,648,61 | 924,1752,1210 | 927,1297,816 | 930,3228,2809 | 933,1928,1555 | 936,3755,3527 | 937,296,154 | 938,410,343

BATCH_RAW_INFO | 918,1592,734 | 921,4030,3320 | 923,649,61 | 924,1753,1210 | 927,1298,816 | 930,3229,2809 | 933,1929,1555 | 936,3756,3527 | 937,297,154 | 938,411,343

BATCH_RAW_INFO | 918,1593,734 | 921,4031,3320 | 923,650,61 | 924,1754,1210 | 927,1299,816 | 930,3230,2809 | 933,1930,1555 | 936,3757,3527 | 937,298,154 | 938,412,343

BATCH_RAW_INFO | 918,1594,734 | 921,4032,3320 | 923,651,61 | 924,1755,1210 | 927,1300,816 | 930,3231,2809 | 933,1931,1555 | 936,3758,3527 | 937,299,154 | 938,413,343

BATCH_RAW_INFO | 918,1595,734 | 921,4033,3320 | 923,652,61 | 924,1756,1210 | 927,1301,816 | 930,3232,2809 | 933,1932,1555 | 936,3759,3527 | 937,300,154 | 938,414,343

BATCH_RAW_INFO | 918,1596,734 | 921,4034,3320 | 923,653,61 | 924,1757,1210 | 927,1302,816 | 930,3233,2809 | 933,1933,1555 | 936,3760,3527 | 937,301,154 | 938,415,343

BATCH_RAW_INFO | 918,1597,734 | 921,4035,3320 | 923,654,61 | 924,1758,1210 | 927,1303,816 | 930,3234,2809 | 933,1934,1555 | 936,3761,3527 | 937,302,154 | 938,416,343

BATCH_RAW_INFO | 918,1598,734 | 921,4036,3320 | 923,655,61 | 924,1759,1210 | 927,1304,816 | 930,3235,2809 | 933,1935,1555 | 936,3762,3527 | 937,303,154 | 938,417,343

BATCH_RAW_INFO | 918,1599,734 | 921,4037,3320 | 923,656,61 | 924,1760,1210 | 927,1305,816 | 930,3236,2809 | 933,1936,1555 | 936,3763,3527 | 937,304,154 | 938,418,343

BATCH_RAW_INFO | 918,1600,734 | 921,4038,3320 | 923,657,61 | 924,1761,1210 | 927,1306,816 | 930,3237,2809 | 933,1937,1555 | 936,3764,3527 | 937,305,154 | 938,419,343

BATCH_RAW_INFO | 918,1601,734 | 921,4039,3320 | 923,658,61 | 924,1762,1210 | 927,1307,816 | 930,3238,2809 | 933,1938,1555 | 936,3765,3527 | 937,306,154 | 938,420,343

BATCH_RAW_INFO | 918,1602,734 | 921,4040,3320 | 923,659,61 | 924,1763,1210 | 927,1308,816 | 930,3239,2809 | 933,1939,1555 | 936,3766,3527 | 937,307,154 | 938,421,343

BATCH_RAW_INFO | 918,1603,734 | 921,4041,3320 | 923,660,61 | 924,1764,1210 | 927,1309,816 | 930,3240,2809 | 933,1940,1555 | 936,3767,3527 | 937,308,154 | 938,422,343

BATCH_RAW_INFO | 918,1604,734 | 921,4042,3320 | 923,661,61 | 924,1765,1210 | 927,1310,816 | 930,3241,2809 | 933,1941,1555 | 936,3768,3527 | 937,309,154 | 938,423,343

BATCH_RAW_INFO | 921,4043,3320 | 923,662,61 | 924,1766,1210 | 927,1311,816 | 930,3242,2809 | 933,1942,1555 | 936,3769,3527 | 937,310,154 | 938,424,343

BATCH_RAW_INFO | 921,4044,3320 | 923,663,61 | 924,1767,1210 | 927,1312,816 | 930,3243,2809 | 933,1943,1555 | 936,3770,3527 | 937,311,154 | 938,425,343

BATCH_RAW_INFO | 921,4045,3320 | 923,664,61 | 924,1768,1210 | 927,1313,816 | 930,3244,2809 | 933,1944,1555 | 936,3771,3527 | 937,312,154 | 938,426,343

BATCH_RAW_INFO | 921,4046,3320 | 923,665,61 | 924,1769,1210 | 927,1314,816 | 930,3245,2809 | 933,1945,1555 | 936,3772,3527 | 937,313,154 | 938,427,343

BATCH_RAW_INFO | 921,4047,3320 | 923,666,61 | 924,1770,1210 | 927,1315,816 | 930,3246,2809 | 933,1946,1555 | 936,3773,3527 | 937,314,154 | 938,428,343

BATCH_RAW_INFO | 921,4048,3320 | 923,667,61 | 924,1771,1210 | 927,1316,816 | 930,3247,2809 | 936,3774,3527 | 937,315,154 | 938,429,343

BATCH_RAW_INFO | 921,4049,3320 | 923,668,61 | 924,1772,1210 | 927,1317,816 | 930,3248,2809 | 936,3775,3527 | 937,316,154 | 938,430,343

BATCH_RAW_INFO | 921,4050,3320 | 923,669,61 | 924,1773,1210 | 927,1318,816 | 930,3249,2809 | 936,3776,3527 | 937,317,154 | 938,431,343

BATCH_RAW_INFO | 921,4051,3320 | 923,670,61 | 924,1774,1210 | 927,1319,816 | 930,3250,2809 | 936,3777,3527 | 937,318,154 | 938,432,343

BATCH_RAW_INFO | 921,4052,3320 | 923,671,61 | 924,1775,1210 | 927,1320,816 | 930,3251,2809 | 936,3778,3527 | 937,319,154 | 938,433,343

BATCH_RAW_INFO | 921,4053,3320 | 923,672,61 | 924,1776,1210 | 927,1321,816 | 930,3252,2809 | 936,3779,3527 | 937,320,154 | 938,434,343

BATCH_RAW_INFO | 921,4054,3320 | 923,673,61 | 924,1777,1210 | 927,1322,816 | 930,3253,2809 | 936,3780,3527 | 937,321,154 | 938,435,343

BATCH_RAW_INFO | 940,895,894

BATCH_RAW_INFO | 921,4055,3320 | 923,674,61 | 924,1778,1210 | 927,1323,816 | 930,3254,2809 | 936,3781,3527 | 937,322,154 | 938,436,343 | 940,896,894

BATCH_RAW_INFO | 921,4056,3320 | 923,675,61 | 924,1779,1210 | 927,1324,816 | 930,3255,2809 | 936,3782,3527 | 937,323,154 | 938,437,343 | 940,897,894

BATCH_RAW_INFO | 921,4057,3320 | 923,676,61 | 924,1780,1210 | 927,1325,816 | 930,3256,2809 | 936,3783,3527 | 937,324,154 | 938,438,343 | 940,898,894

BATCH_RAW_INFO | 921,4058,3320 | 923,677,61 | 924,1781,1210 | 927,1326,816 | 930,3257,2809 | 936,3784,3527 | 937,325,154 | 938,439,343 | 940,899,894

BATCH_RAW_INFO | 921,4059,3320 | 923,678,61 | 924,1782,1210 | 927,1327,816 | 930,3258,2809 | 936,3785,3527 | 937,326,154 | 938,440,343 | 940,900,894

BATCH_RAW_INFO | 921,4060,3320 | 923,679,61 | 924,1783,1210 | 927,1328,816 | 930,3259,2809 | 936,3786,3527 | 937,327,154 | 938,441,343 | 940,901,894

BATCH_RAW_INFO | 921,4061,3320 | 923,680,61 | 924,1784,1210 | 927,1329,816 | 930,3260,2809 | 936,3787,3527 | 937,328,154 | 938,442,343 | 940,902,894

BATCH_RAW_INFO | 921,4062,3320 | 923,681,61 | 924,1785,1210 | 927,1330,816 | 930,3261,2809 | 936,3788,3527 | 937,329,154 | 938,443,343 | 940,903,894

BATCH_RAW_INFO | 921,4063,3320 | 923,682,61 | 924,1786,1210 | 927,1331,816 | 930,3262,2809 | 936,3789,3527 | 937,330,154 | 938,444,343 | 940,904,894

BATCH_RAW_INFO | 921,4064,3320 | 923,683,61 | 924,1787,1210 | 927,1332,816 | 930,3263,2809 | 936,3790,3527 | 937,331,154 | 938,445,343 | 940,905,894

BATCH_RAW_INFO | 921,4065,3320 | 923,684,61 | 924,1788,1210 | 927,1333,816 | 930,3264,2809 | 936,3791,3527 | 937,332,154 | 938,446,343 | 940,906,894

BATCH_RAW_INFO | 921,4066,3320 | 923,685,61 | 924,1789,1210 | 927,1334,816 | 930,3265,2809 | 936,3792,3527 | 937,333,154 | 938,447,343 | 940,907,894

BATCH_RAW_INFO | 921,4067,3320 | 923,686,61 | 924,1790,1210 | 927,1335,816 | 930,3266,2809 | 936,3793,3527 | 937,334,154 | 938,448,343 | 940,908,894

BATCH_RAW_INFO | 921,4068,3320 | 923,687,61 | 927,1336,816 | 930,3267,2809 | 936,3794,3527 | 937,335,154 | 938,449,343 | 940,909,894

BATCH_RAW_INFO | 921,4069,3320 | 923,688,61 | 927,1337,816 | 930,3268,2809 | 936,3795,3527 | 937,336,154 | 938,450,343 | 940,910,894

BATCH_RAW_INFO | 921,4070,3320 | 923,689,61 | 927,1338,816 | 930,3269,2809 | 936,3796,3527 | 937,337,154 | 938,451,343 | 940,911,894

BATCH_RAW_INFO | 921,4071,3320 | 923,690,61 | 927,1339,816 | 930,3270,2809 | 936,3797,3527 | 937,338,154 | 938,452,343 | 940,912,894

BATCH_RAW_INFO | 921,4072,3320 | 923,691,61 | 927,1340,816 | 930,3271,2809 | 936,3798,3527 | 937,339,154 | 938,453,343 | 940,913,894

BATCH_RAW_INFO | 921,4073,3320 | 923,692,61 | 927,1341,816 | 930,3272,2809 | 936,3799,3527 | 937,340,154 | 938,454,343 | 940,914,894

BATCH_RAW_INFO | 921,4074,3320 | 923,693,61 | 927,1342,816 | 930,3273,2809 | 936,3800,3527 | 937,341,154 | 938,455,343 | 940,915,894

BATCH_RAW_INFO | 921,4075,3320 | 923,694,61 | 927,1343,816 | 930,3274,2809 | 936,3801,3527 | 937,342,154 | 938,456,343 | 940,916,894

BATCH_RAW_INFO | 921,4076,3320 | 923,695,61 | 927,1344,816 | 930,3275,2809 | 936,3802,3527 | 937,343,154 | 938,457,343 | 940,917,894

BATCH_RAW_INFO | 921,4077,3320 | 923,696,61 | 927,1345,816 | 930,3276,2809 | 936,3803,3527 | 937,344,154 | 938,458,343 | 940,918,894

BATCH_RAW_INFO | 921,4078,3320 | 923,697,61 | 927,1346,816 | 930,3277,2809 | 936,3804,3527 | 937,345,154 | 938,459,343 | 940,919,894

BATCH_RAW_INFO | 921,4079,3320 | 923,698,61 | 927,1347,816 | 930,3278,2809 | 936,3805,3527 | 937,346,154 | 938,460,343 | 940,920,894

BATCH_RAW_INFO | 921,4080,3320 | 923,699,61 | 927,1348,816 | 930,3279,2809 | 936,3806,3527 | 937,347,154 | 938,461,343 | 940,921,894

BATCH_RAW_INFO | 921,4081,3320 | 923,700,61 | 927,1349,816 | 930,3280,2809 | 936,3807,3527 | 937,348,154 | 938,462,343 | 940,922,894

BATCH_RAW_INFO | 921,4082,3320 | 923,701,61 | 927,1350,816 | 930,3281,2809 | 936,3808,3527 | 937,349,154 | 938,463,343 | 940,923,894

BATCH_RAW_INFO | 921,4083,3320 | 923,702,61 | 927,1351,816 | 936,3809,3527 | 937,350,154 | 938,464,343 | 940,924,894

BATCH_RAW_INFO | 921,4084,3320 | 923,703,61 | 927,1352,816 | 936,3810,3527 | 937,351,154 | 938,465,343 | 940,925,894

BATCH_RAW_INFO | 941,3868,3867

BATCH_RAW_INFO | 921,4085,3320 | 923,704,61 | 927,1353,816 | 936,3811,3527 | 937,352,154 | 938,466,343 | 940,926,894 | 941,3869,3867

BATCH_RAW_INFO | 921,4086,3320 | 923,705,61 | 927,1354,816 | 936,3812,3527 | 937,353,154 | 938,467,343 | 940,927,894 | 941,3870,3867

BATCH_RAW_INFO | 921,4087,3320 | 923,706,61 | 927,1355,816 | 936,3813,3527 | 937,354,154 | 938,468,343 | 940,928,894 | 941,3871,3867

BATCH_RAW_INFO | 921,4088,3320 | 923,707,61 | 927,1356,816 | 936,3814,3527 | 937,355,154 | 938,469,343 | 940,929,894 | 941,3872,3867

BATCH_RAW_INFO | 921,4089,3320 | 923,708,61 | 927,1357,816 | 936,3815,3527 | 937,356,154 | 938,470,343 | 940,930,894 | 941,3873,3867

BATCH_RAW_INFO | 921,4090,3320 | 923,709,61 | 927,1358,816 | 936,3816,3527 | 937,357,154 | 938,471,343 | 940,931,894 | 941,3874,3867

BATCH_RAW_INFO | 921,4091,3320 | 923,710,61 | 927,1359,816 | 936,3817,3527 | 937,358,154 | 938,472,343 | 940,932,894 | 941,3875,3867

BATCH_RAW_INFO | 921,4092,3320 | 923,711,61 | 927,1360,816 | 936,3818,3527 | 937,359,154 | 938,473,343 | 940,933,894 | 941,3876,3867

BATCH_RAW_INFO | 921,4093,3320 | 923,712,61 | 927,1361,816 | 936,3819,3527 | 937,360,154 | 938,474,343 | 940,934,894 | 941,3877,3867

BATCH_RAW_INFO | 921,4094,3320 | 923,713,61 | 927,1362,816 | 936,3820,3527 | 937,361,154 | 938,475,343 | 940,935,894 | 941,3878,3867

BATCH_RAW_INFO | 921,4095,3320 | 923,714,61 | 927,1363,816 | 936,3821,3527 | 937,362,154 | 938,476,343 | 940,936,894 | 941,3879,3867

BATCH_RAW_INFO | 923,715,61 | 927,1364,816 | 936,3822,3527 | 937,363,154 | 938,477,343 | 940,937,894 | 941,3880,3867

BATCH_RAW_INFO | 923,716,61 | 927,1365,816 | 936,3823,3527 | 937,364,154 | 938,478,343 | 940,938,894 | 941,3881,3867

BATCH_RAW_INFO | 923,717,61 | 927,1366,816 | 936,3824,3527 | 937,365,154 | 938,479,343 | 940,939,894 | 941,3882,3867

BATCH_RAW_INFO | 923,718,61 | 927,1367,816 | 936,3825,3527 | 937,366,154 | 938,480,343 | 940,940,894 | 941,3883,3867

BATCH_RAW_INFO | 923,719,61 | 927,1368,816 | 936,3826,3527 | 937,367,154 | 938,481,343 | 940,941,894 | 941,3884,3867

BATCH_RAW_INFO | 923,720,61 | 927,1369,816 | 936,3827,3527 | 937,368,154 | 938,482,343 | 940,942,894 | 941,3885,3867

BATCH_RAW_INFO | 923,721,61 | 927,1370,816 | 936,3828,3527 | 937,369,154 | 938,483,343 | 940,943,894 | 941,3886,3867

BATCH_RAW_INFO | 923,722,61 | 927,1371,816 | 936,3829,3527 | 937,370,154 | 938,484,343 | 940,944,894 | 941,3887,3867

BATCH_RAW_INFO | 923,723,61 | 927,1372,816 | 936,3830,3527 | 937,371,154 | 938,485,343 | 940,945,894 | 941,3888,3867

BATCH_RAW_INFO | 923,724,61 | 927,1373,816 | 936,3831,3527 | 937,372,154 | 938,486,343 | 940,946,894 | 941,3889,3867

BATCH_RAW_INFO | 923,725,61 | 927,1374,816 | 936,3832,3527 | 937,373,154 | 938,487,343 | 940,947,894 | 941,3890,3867

BATCH_RAW_INFO | 923,726,61 | 927,1375,816 | 936,3833,3527 | 937,374,154 | 938,488,343 | 940,948,894 | 941,3891,3867

BATCH_RAW_INFO | 923,727,61 | 927,1376,816 | 936,3834,3527 | 937,375,154 | 938,489,343 | 940,949,894 | 941,3892,3867

BATCH_RAW_INFO | 923,728,61 | 927,1377,816 | 936,3835,3527 | 937,376,154 | 938,490,343 | 940,950,894 | 941,3893,3867

BATCH_RAW_INFO | 923,729,61 | 927,1378,816 | 936,3836,3527 | 937,377,154 | 938,491,343 | 940,951,894 | 941,3894,3867

BATCH_RAW_INFO | 923,730,61 | 927,1379,816 | 936,3837,3527 | 937,378,154 | 938,492,343 | 940,952,894 | 941,3895,3867

BATCH_RAW_INFO | 923,731,61 | 927,1380,816 | 936,3838,3527 | 937,379,154 | 938,493,343 | 940,953,894 | 941,3896,3867

BATCH_RAW_INFO | 923,732,61 | 927,1381,816 | 936,3839,3527 | 937,380,154 | 938,494,343 | 940,954,894 | 941,3897,3867

BATCH_RAW_INFO | 923,733,61 | 927,1382,816 | 936,3840,3527 | 937,381,154 | 938,495,343 | 940,955,894 | 941,3898,3867

BATCH_RAW_INFO | 923,734,61 | 927,1383,816 | 936,3841,3527 | 937,382,154 | 938,496,343 | 940,956,894 | 941,3899,3867

BATCH_RAW_INFO | 923,735,61 | 927,1384,816 | 936,3842,3527 | 937,383,154 | 938,497,343 | 940,957,894 | 941,3900,3867

BATCH_RAW_INFO | 923,736,61 | 927,1385,816 | 936,3843,3527 | 937,384,154 | 938,498,343 | 940,958,894 | 941,3901,3867

BATCH_RAW_INFO | 923,737,61 | 927,1386,816 | 936,3844,3527 | 937,385,154 | 938,499,343 | 940,959,894 | 941,3902,3867

BATCH_RAW_INFO | 923,738,61 | 927,1387,816 | 936,3845,3527 | 937,386,154 | 938,500,343 | 940,960,894 | 941,3903,3867

BATCH_RAW_INFO | 923,739,61 | 927,1388,816 | 936,3846,3527 | 937,387,154 | 938,501,343 | 940,961,894 | 941,3904,3867

BATCH_RAW_INFO | 923,740,61 | 927,1389,816 | 936,3847,3527 | 937,388,154 | 938,502,343 | 940,962,894 | 941,3905,3867

BATCH_RAW_INFO | 923,741,61 | 927,1390,816 | 936,3848,3527 | 937,389,154 | 938,503,343 | 940,963,894 | 941,3906,3867

BATCH_RAW_INFO | 923,742,61 | 927,1391,816 | 936,3849,3527 | 937,390,154 | 938,504,343 | 940,964,894 | 941,3907,3867

BATCH_RAW_INFO | 923,743,61 | 927,1392,816 | 936,3850,3527 | 937,391,154 | 938,505,343 | 940,965,894 | 941,3908,3867

BATCH_RAW_INFO | 923,744,61 | 927,1393,816 | 936,3851,3527 | 937,392,154 | 938,506,343 | 940,966,894 | 941,3909,3867

BATCH_RAW_INFO | 923,745,61 | 927,1394,816 | 936,3852,3527 | 937,393,154 | 938,507,343 | 940,967,894 | 941,3910,3867

BATCH_RAW_INFO | 923,746,61 | 927,1395,816 | 936,3853,3527 | 937,394,154 | 938,508,343 | 940,968,894 | 941,3911,3867

BATCH_RAW_INFO | 923,747,61 | 927,1396,816 | 936,3854,3527 | 937,395,154 | 938,509,343 | 940,969,894 | 941,3912,3867

BATCH_RAW_INFO | 923,748,61 | 927,1397,816 | 936,3855,3527 | 937,396,154 | 938,510,343 | 940,970,894 | 941,3913,3867

BATCH_RAW_INFO | 923,749,61 | 927,1398,816 | 936,3856,3527 | 937,397,154 | 938,511,343 | 940,971,894 | 941,3914,3867

BATCH_RAW_INFO | 923,750,61 | 927,1399,816 | 936,3857,3527 | 937,398,154 | 938,512,343 | 940,972,894 | 941,3915,3867

BATCH_RAW_INFO | 923,751,61 | 927,1400,816 | 936,3858,3527 | 937,399,154 | 938,513,343 | 940,973,894 | 941,3916,3867

BATCH_RAW_INFO | 923,752,61 | 927,1401,816 | 936,3859,3527 | 937,400,154 | 938,514,343 | 940,974,894 | 941,3917,3867

BATCH_RAW_INFO | 923,753,61 | 927,1402,816 | 936,3860,3527 | 937,401,154 | 938,515,343 | 940,975,894 | 941,3918,3867

BATCH_RAW_INFO | 923,754,61 | 927,1403,816 | 936,3861,3527 | 937,402,154 | 938,516,343 | 940,976,894 | 941,3919,3867

BATCH_RAW_INFO | 923,755,61 | 927,1404,816 | 936,3862,3527 | 937,403,154 | 938,517,343 | 940,977,894 | 941,3920,3867

BATCH_RAW_INFO | 923,756,61 | 927,1405,816 | 936,3863,3527 | 937,404,154 | 938,518,343 | 940,978,894 | 941,3921,3867

BATCH_RAW_INFO | 923,757,61 | 927,1406,816 | 936,3864,3527 | 937,405,154 | 938,519,343 | 940,979,894 | 941,3922,3867

BATCH_RAW_INFO | 923,758,61 | 927,1407,816 | 936,3865,3527 | 937,406,154 | 938,520,343 | 940,980,894 | 941,3923,3867

BATCH_RAW_INFO | 923,759,61 | 927,1408,816 | 936,3866,3527 | 937,407,154 | 938,521,343 | 940,981,894 | 941,3924,3867

BATCH_RAW_INFO | 923,760,61 | 927,1409,816 | 936,3867,3527 | 937,408,154 | 938,522,343 | 940,982,894 | 941,3925,3867

BATCH_RAW_INFO | 923,761,61 | 927,1410,816 | 936,3868,3527 | 937,409,154 | 938,523,343 | 940,983,894 | 941,3926,3867

BATCH_RAW_INFO | 923,762,61 | 927,1411,816 | 936,3869,3527 | 937,410,154 | 938,524,343 | 940,984,894 | 941,3927,3867

BATCH_RAW_INFO | 923,763,61 | 927,1412,816 | 936,3870,3527 | 937,411,154 | 938,525,343 | 940,985,894 | 941,3928,3867

BATCH_RAW_INFO | 923,764,61 | 927,1413,816 | 936,3871,3527 | 937,412,154 | 938,526,343 | 940,986,894 | 941,3929,3867

BATCH_RAW_INFO | 923,765,61 | 927,1414,816 | 936,3872,3527 | 937,413,154 | 938,527,343 | 940,987,894 | 941,3930,3867

BATCH_RAW_INFO | 923,766,61 | 927,1415,816 | 936,3873,3527 | 937,414,154 | 938,528,343 | 940,988,894 | 941,3931,3867

BATCH_RAW_INFO | 923,767,61 | 927,1416,816 | 936,3874,3527 | 937,415,154 | 938,529,343 | 940,989,894 | 941,3932,3867

BATCH_RAW_INFO | 923,768,61 | 927,1417,816 | 936,3875,3527 | 937,416,154 | 938,530,343 | 940,990,894 | 941,3933,3867

BATCH_RAW_INFO | 923,769,61 | 927,1418,816 | 936,3876,3527 | 937,417,154 | 938,531,343 | 940,991,894 | 941,3934,3867

BATCH_RAW_INFO | 923,770,61 | 927,1419,816 | 936,3877,3527 | 937,418,154 | 938,532,343 | 940,992,894 | 941,3935,3867

BATCH_RAW_INFO | 923,771,61 | 927,1420,816 | 936,3878,3527 | 937,419,154 | 940,993,894 | 941,3936,3867

BATCH_RAW_INFO | 923,772,61 | 927,1421,816 | 936,3879,3527 | 937,420,154 | 940,994,894 | 941,3937,3867

BATCH_RAW_INFO | 923,773,61 | 927,1422,816 | 936,3880,3527 | 937,421,154 | 940,995,894 | 941,3938,3867

BATCH_RAW_INFO | 942,716,715

BATCH_RAW_INFO | 923,774,61 | 927,1423,816 | 936,3881,3527 | 937,422,154 | 940,996,894 | 941,3939,3867 | 942,717,715

BATCH_RAW_INFO | 923,775,61 | 927,1424,816 | 936,3882,3527 | 937,423,154 | 940,997,894 | 941,3940,3867 | 942,718,715

BATCH_RAW_INFO | 923,776,61 | 927,1425,816 | 936,3883,3527 | 937,424,154 | 940,998,894 | 941,3941,3867 | 942,719,715

BATCH_RAW_INFO | 923,777,61 | 927,1426,816 | 936,3884,3527 | 937,425,154 | 940,999,894 | 941,3942,3867 | 942,720,715

BATCH_RAW_INFO | 923,778,61 | 927,1427,816 | 936,3885,3527 | 937,426,154 | 940,1000,894 | 941,3943,3867 | 942,721,715

BATCH_RAW_INFO | 923,779,61 | 927,1428,816 | 936,3886,3527 | 937,427,154 | 940,1001,894 | 941,3944,3867 | 942,722,715

BATCH_RAW_INFO | 923,780,61 | 927,1429,816 | 936,3887,3527 | 937,428,154 | 940,1002,894 | 941,3945,3867 | 942,723,715

BATCH_RAW_INFO | 923,781,61 | 927,1430,816 | 936,3888,3527 | 937,429,154 | 940,1003,894 | 941,3946,3867 | 942,724,715

BATCH_RAW_INFO | 923,782,61 | 927,1431,816 | 936,3889,3527 | 937,430,154 | 940,1004,894 | 941,3947,3867 | 942,725,715

BATCH_RAW_INFO | 923,783,61 | 927,1432,816 | 936,3890,3527 | 937,431,154 | 940,1005,894 | 941,3948,3867 | 942,726,715

BATCH_RAW_INFO | 923,784,61 | 927,1433,816 | 936,3891,3527 | 937,432,154 | 940,1006,894 | 941,3949,3867 | 942,727,715

BATCH_RAW_INFO | 923,785,61 | 927,1434,816 | 936,3892,3527 | 937,433,154 | 940,1007,894 | 941,3950,3867 | 942,728,715

BATCH_RAW_INFO | 923,786,61 | 927,1435,816 | 936,3893,3527 | 937,434,154 | 940,1008,894 | 941,3951,3867 | 942,729,715

BATCH_RAW_INFO | 923,787,61 | 927,1436,816 | 936,3894,3527 | 937,435,154 | 940,1009,894 | 941,3952,3867 | 942,730,715

BATCH_RAW_INFO | 923,788,61 | 927,1437,816 | 936,3895,3527 | 937,436,154 | 940,1010,894 | 941,3953,3867 | 942,731,715

BATCH_RAW_INFO | 923,789,61 | 927,1438,816 | 936,3896,3527 | 937,437,154 | 940,1011,894 | 941,3954,3867 | 942,732,715

BATCH_RAW_INFO | 923,790,61 | 927,1439,816 | 936,3897,3527 | 937,438,154 | 940,1012,894 | 941,3955,3867 | 942,733,715

BATCH_RAW_INFO | 923,791,61 | 927,1440,816 | 936,3898,3527 | 937,439,154 | 940,1013,894 | 941,3956,3867 | 942,734,715

BATCH_RAW_INFO | 923,792,61 | 927,1441,816 | 936,3899,3527 | 937,440,154 | 940,1014,894 | 941,3957,3867 | 942,735,715

BATCH_RAW_INFO | 923,793,61 | 927,1442,816 | 936,3900,3527 | 937,441,154 | 940,1015,894 | 941,3958,3867 | 942,736,715

BATCH_RAW_INFO | 923,794,61 | 927,1443,816 | 936,3901,3527 | 937,442,154 | 940,1016,894 | 941,3959,3867 | 942,737,715

BATCH_RAW_INFO | 923,795,61 | 927,1444,816 | 936,3902,3527 | 937,443,154 | 940,1017,894 | 941,3960,3867 | 942,738,715

BATCH_RAW_INFO | 923,796,61 | 927,1445,816 | 936,3903,3527 | 937,444,154 | 940,1018,894 | 941,3961,3867 | 942,739,715

BATCH_RAW_INFO | 923,797,61 | 927,1446,816 | 936,3904,3527 | 937,445,154 | 940,1019,894 | 941,3962,3867 | 942,740,715

BATCH_RAW_INFO | 923,798,61 | 927,1447,816 | 936,3905,3527 | 937,446,154 | 940,1020,894 | 941,3963,3867 | 942,741,715

BATCH_RAW_INFO | 923,799,61 | 927,1448,816 | 936,3906,3527 | 937,447,154 | 940,1021,894 | 941,3964,3867 | 942,742,715

BATCH_RAW_INFO | 923,800,61 | 927,1449,816 | 936,3907,3527 | 937,448,154 | 940,1022,894 | 941,3965,3867 | 942,743,715

BATCH_RAW_INFO | 923,801,61 | 927,1450,816 | 936,3908,3527 | 937,449,154 | 940,1023,894 | 941,3966,3867 | 942,744,715

BATCH_RAW_INFO | 923,802,61 | 927,1451,816 | 936,3909,3527 | 937,450,154 | 940,1024,894 | 941,3967,3867 | 942,745,715

BATCH_RAW_INFO | 923,803,61 | 927,1452,816 | 936,3910,3527 | 937,451,154 | 940,1025,894 | 941,3968,3867 | 942,746,715

BATCH_RAW_INFO | 923,804,61 | 927,1453,816 | 936,3911,3527 | 937,452,154 | 940,1026,894 | 941,3969,3867 | 942,747,715

BATCH_RAW_INFO | 923,805,61 | 927,1454,816 | 936,3912,3527 | 937,453,154 | 940,1027,894 | 941,3970,3867 | 942,748,715

BATCH_RAW_INFO | 923,806,61 | 927,1455,816 | 936,3913,3527 | 937,454,154 | 940,1028,894 | 941,3971,3867 | 942,749,715

BATCH_RAW_INFO | 923,807,61 | 927,1456,816 | 936,3914,3527 | 937,455,154 | 940,1029,894 | 941,3972,3867 | 942,750,715

BATCH_RAW_INFO | 923,808,61 | 927,1457,816 | 936,3915,3527 | 937,456,154 | 940,1030,894 | 941,3973,3867 | 942,751,715

BATCH_RAW_INFO | 923,809,61 | 927,1458,816 | 936,3916,3527 | 937,457,154 | 940,1031,894 | 941,3974,3867 | 942,752,715

BATCH_RAW_INFO | 923,810,61 | 927,1459,816 | 936,3917,3527 | 937,458,154 | 940,1032,894 | 941,3975,3867 | 942,753,715

BATCH_RAW_INFO | 923,811,61 | 927,1460,816 | 936,3918,3527 | 937,459,154 | 940,1033,894 | 941,3976,3867 | 942,754,715

BATCH_RAW_INFO | 923,812,61 | 927,1461,816 | 936,3919,3527 | 937,460,154 | 940,1034,894 | 941,3977,3867 | 942,755,715

BATCH_RAW_INFO | 923,813,61 | 927,1462,816 | 936,3920,3527 | 937,461,154 | 940,1035,894 | 941,3978,3867 | 942,756,715

BATCH_RAW_INFO | 923,814,61 | 927,1463,816 | 936,3921,3527 | 937,462,154 | 940,1036,894 | 941,3979,3867 | 942,757,715

BATCH_RAW_INFO | 923,815,61 | 927,1464,816 | 936,3922,3527 | 937,463,154 | 940,1037,894 | 941,3980,3867 | 942,758,715

BATCH_RAW_INFO | 923,816,61 | 927,1465,816 | 936,3923,3527 | 937,464,154 | 940,1038,894 | 941,3981,3867 | 942,759,715

BATCH_RAW_INFO | 923,817,61 | 927,1466,816 | 936,3924,3527 | 937,465,154 | 940,1039,894 | 941,3982,3867 | 942,760,715

BATCH_RAW_INFO | 923,818,61 | 927,1467,816 | 936,3925,3527 | 937,466,154 | 940,1040,894 | 941,3983,3867 | 942,761,715

BATCH_RAW_INFO | 923,819,61 | 927,1468,816 | 936,3926,3527 | 937,467,154 | 940,1041,894 | 941,3984,3867 | 942,762,715

BATCH_RAW_INFO | 923,820,61 | 927,1469,816 | 936,3927,3527 | 937,468,154 | 940,1042,894 | 941,3985,3867 | 942,763,715

BATCH_RAW_INFO | 923,821,61 | 927,1470,816 | 936,3928,3527 | 937,469,154 | 940,1043,894 | 941,3986,3867 | 942,764,715

BATCH_RAW_INFO | 923,822,61 | 927,1471,816 | 936,3929,3527 | 937,470,154 | 940,1044,894 | 941,3987,3867 | 942,765,715

BATCH_RAW_INFO | 923,823,61 | 927,1472,816 | 936,3930,3527 | 937,471,154 | 940,1045,894 | 941,3988,3867 | 942,766,715

BATCH_RAW_INFO | 923,824,61 | 927,1473,816 | 936,3931,3527 | 937,472,154 | 940,1046,894 | 941,3989,3867 | 942,767,715

BATCH_RAW_INFO | 923,825,61 | 927,1474,816 | 936,3932,3527 | 937,473,154 | 940,1047,894 | 941,3990,3867 | 942,768,715

BATCH_RAW_INFO | 923,826,61 | 927,1475,816 | 936,3933,3527 | 937,474,154 | 940,1048,894 | 941,3991,3867 | 942,769,715

BATCH_RAW_INFO | 923,827,61 | 927,1476,816 | 936,3934,3527 | 937,475,154 | 940,1049,894 | 941,3992,3867 | 942,770,715

BATCH_RAW_INFO | 923,828,61 | 927,1477,816 | 936,3935,3527 | 937,476,154 | 940,1050,894 | 941,3993,3867 | 942,771,715

BATCH_RAW_INFO | 923,829,61 | 927,1478,816 | 936,3936,3527 | 937,477,154 | 940,1051,894 | 941,3994,3867 | 942,772,715

BATCH_RAW_INFO | 923,830,61 | 927,1479,816 | 936,3937,3527 | 937,478,154 | 940,1052,894 | 941,3995,3867 | 942,773,715

BATCH_RAW_INFO | 927,1480,816 | 936,3938,3527 | 937,479,154 | 940,1053,894 | 941,3996,3867 | 942,774,715

BATCH_RAW_INFO | 927,1481,816 | 936,3939,3527 | 937,480,154 | 940,1054,894 | 941,3997,3867 | 942,775,715

BATCH_RAW_INFO | 927,1482,816 | 936,3940,3527 | 937,481,154 | 940,1055,894 | 941,3998,3867 | 942,776,715

BATCH_RAW_INFO | 927,1483,816 | 936,3941,3527 | 937,482,154 | 940,1056,894 | 941,3999,3867 | 942,777,715

BATCH_RAW_INFO | 927,1484,816 | 936,3942,3527 | 937,483,154 | 940,1057,894 | 941,4000,3867 | 942,778,715

BATCH_RAW_INFO | 927,1485,816 | 936,3943,3527 | 937,484,154 | 940,1058,894 | 941,4001,3867 | 942,779,715

BATCH_RAW_INFO | 927,1486,816 | 936,3944,3527 | 937,485,154 | 940,1059,894 | 941,4002,3867 | 942,780,715

BATCH_RAW_INFO | 927,1487,816 | 936,3945,3527 | 937,486,154 | 940,1060,894 | 941,4003,3867 | 942,781,715

BATCH_RAW_INFO | 927,1488,816 | 936,3946,3527 | 937,487,154 | 940,1061,894 | 941,4004,3867 | 942,782,715

BATCH_RAW_INFO | 927,1489,816 | 936,3947,3527 | 937,488,154 | 940,1062,894 | 941,4005,3867 | 942,783,715

BATCH_RAW_INFO | 927,1490,816 | 936,3948,3527 | 937,489,154 | 940,1063,894 | 941,4006,3867 | 942,784,715

BATCH_RAW_INFO | 927,1491,816 | 936,3949,3527 | 937,490,154 | 940,1064,894 | 941,4007,3867 | 942,785,715

BATCH_RAW_INFO | 943,2373,2372

BATCH_RAW_INFO | 927,1492,816 | 936,3950,3527 | 937,491,154 | 940,1065,894 | 941,4008,3867 | 942,786,715 | 943,2374,2372

BATCH_RAW_INFO | 927,1493,816 | 936,3951,3527 | 937,492,154 | 940,1066,894 | 941,4009,3867 | 942,787,715 | 943,2375,2372

BATCH_RAW_INFO | 927,1494,816 | 936,3952,3527 | 937,493,154 | 940,1067,894 | 941,4010,3867 | 942,788,715 | 943,2376,2372

BATCH_RAW_INFO | 927,1495,816 | 936,3953,3527 | 937,494,154 | 940,1068,894 | 941,4011,3867 | 942,789,715 | 943,2377,2372

BATCH_RAW_INFO | 927,1496,816 | 936,3954,3527 | 937,495,154 | 940,1069,894 | 941,4012,3867 | 942,790,715 | 943,2378,2372

BATCH_RAW_INFO | 927,1497,816 | 936,3955,3527 | 937,496,154 | 940,1070,894 | 941,4013,3867 | 942,791,715 | 943,2379,2372

BATCH_RAW_INFO | 927,1498,816 | 936,3956,3527 | 937,497,154 | 940,1071,894 | 941,4014,3867 | 942,792,715 | 943,2380,2372

BATCH_RAW_INFO | 927,1499,816 | 936,3957,3527 | 937,498,154 | 940,1072,894 | 941,4015,3867 | 942,793,715 | 943,2381,2372

BATCH_RAW_INFO | 927,1500,816 | 936,3958,3527 | 937,499,154 | 940,1073,894 | 941,4016,3867 | 942,794,715 | 943,2382,2372

BATCH_RAW_INFO | 927,1501,816 | 936,3959,3527 | 937,500,154 | 940,1074,894 | 941,4017,3867 | 942,795,715 | 943,2383,2372

BATCH_RAW_INFO | 927,1502,816 | 936,3960,3527 | 937,501,154 | 940,1075,894 | 941,4018,3867 | 942,796,715 | 943,2384,2372

BATCH_RAW_INFO | 944,3679,3678

BATCH_RAW_INFO | 945,3215,3214

BATCH_RAW_INFO | 927,1503,816 | 936,3961,3527 | 937,502,154 | 940,1076,894 | 941,4019,3867 | 942,797,715 | 943,2385,2372 | 944,3680,3678 | 945,3216,3214

BATCH_RAW_INFO | 927,1504,816 | 936,3962,3527 | 937,503,154 | 940,1077,894 | 941,4020,3867 | 942,798,715 | 943,2386,2372 | 944,3681,3678 | 945,3217,3214

BATCH_RAW_INFO | 927,1505,816 | 936,3963,3527 | 937,504,154 | 940,1078,894 | 941,4021,3867 | 942,799,715 | 943,2387,2372 | 944,3682,3678 | 945,3218,3214

BATCH_RAW_INFO | 927,1506,816 | 936,3964,3527 | 937,505,154 | 940,1079,894 | 941,4022,3867 | 942,800,715 | 943,2388,2372 | 944,3683,3678 | 945,3219,3214

BATCH_RAW_INFO | 927,1507,816 | 936,3965,3527 | 937,506,154 | 940,1080,894 | 941,4023,3867 | 942,801,715 | 943,2389,2372 | 944,3684,3678 | 945,3220,3214

BATCH_RAW_INFO | 927,1508,816 | 936,3966,3527 | 937,507,154 | 940,1081,894 | 941,4024,3867 | 942,802,715 | 943,2390,2372 | 944,3685,3678 | 945,3221,3214

BATCH_RAW_INFO | 927,1509,816 | 936,3967,3527 | 937,508,154 | 940,1082,894 | 941,4025,3867 | 942,803,715 | 943,2391,2372 | 944,3686,3678 | 945,3222,3214

BATCH_RAW_INFO | 927,1510,816 | 936,3968,3527 | 937,509,154 | 940,1083,894 | 941,4026,3867 | 942,804,715 | 943,2392,2372 | 944,3687,3678 | 945,3223,3214

BATCH_RAW_INFO | 927,1511,816 | 936,3969,3527 | 937,510,154 | 940,1084,894 | 941,4027,3867 | 942,805,715 | 943,2393,2372 | 944,3688,3678 | 945,3224,3214

BATCH_RAW_INFO | 936,3970,3527 | 937,511,154 | 940,1085,894 | 941,4028,3867 | 942,806,715 | 943,2394,2372 | 944,3689,3678 | 945,3225,3214

BATCH_RAW_INFO | 936,3971,3527 | 937,512,154 | 940,1086,894 | 941,4029,3867 | 942,807,715 | 943,2395,2372 | 944,3690,3678 | 945,3226,3214

BATCH_RAW_INFO | 936,3972,3527 | 937,513,154 | 940,1087,894 | 941,4030,3867 | 942,808,715 | 943,2396,2372 | 944,3691,3678 | 945,3227,3214

BATCH_RAW_INFO | 936,3973,3527 | 937,514,154 | 940,1088,894 | 941,4031,3867 | 942,809,715 | 943,2397,2372 | 944,3692,3678 | 945,3228,3214

BATCH_RAW_INFO | 936,3974,3527 | 937,515,154 | 940,1089,894 | 941,4032,3867 | 942,810,715 | 943,2398,2372 | 944,3693,3678 | 945,3229,3214

BATCH_RAW_INFO | 936,3975,3527 | 937,516,154 | 940,1090,894 | 941,4033,3867 | 942,811,715 | 943,2399,2372 | 944,3694,3678 | 945,3230,3214

BATCH_RAW_INFO | 936,3976,3527 | 937,517,154 | 940,1091,894 | 941,4034,3867 | 942,812,715 | 943,2400,2372 | 944,3695,3678 | 945,3231,3214

BATCH_RAW_INFO | 936,3977,3527 | 937,518,154 | 940,1092,894 | 941,4035,3867 | 942,813,715 | 943,2401,2372 | 944,3696,3678 | 945,3232,3214

BATCH_RAW_INFO | 936,3978,3527 | 937,519,154 | 940,1093,894 | 941,4036,3867 | 942,814,715 | 943,2402,2372 | 944,3697,3678 | 945,3233,3214

BATCH_RAW_INFO | 936,3979,3527 | 937,520,154 | 940,1094,894 | 941,4037,3867 | 942,815,715 | 943,2403,2372 | 944,3698,3678 | 945,3234,3214

BATCH_RAW_INFO | 936,3980,3527 | 937,521,154 | 940,1095,894 | 941,4038,3867 | 942,816,715 | 943,2404,2372 | 944,3699,3678 | 945,3235,3214

BATCH_RAW_INFO | 936,3981,3527 | 937,522,154 | 940,1096,894 | 941,4039,3867 | 942,817,715 | 943,2405,2372 | 944,3700,3678 | 945,3236,3214

BATCH_RAW_INFO | 936,3982,3527 | 937,523,154 | 940,1097,894 | 941,4040,3867 | 942,818,715 | 943,2406,2372 | 944,3701,3678 | 945,3237,3214

BATCH_RAW_INFO | 936,3983,3527 | 937,524,154 | 940,1098,894 | 941,4041,3867 | 942,819,715 | 943,2407,2372 | 944,3702,3678 | 945,3238,3214

BATCH_RAW_INFO | 936,3984,3527 | 937,525,154 | 940,1099,894 | 941,4042,3867 | 942,820,715 | 943,2408,2372 | 944,3703,3678 | 945,3239,3214

BATCH_RAW_INFO | 936,3985,3527 | 937,526,154 | 940,1100,894 | 941,4043,3867 | 942,821,715 | 943,2409,2372 | 944,3704,3678 | 945,3240,3214

BATCH_RAW_INFO | 936,3986,3527 | 937,527,154 | 940,1101,894 | 941,4044,3867 | 942,822,715 | 943,2410,2372 | 944,3705,3678 | 945,3241,3214

BATCH_RAW_INFO | 936,3987,3527 | 937,528,154 | 940,1102,894 | 941,4045,3867 | 942,823,715 | 943,2411,2372 | 944,3706,3678 | 945,3242,3214

BATCH_RAW_INFO | 936,3988,3527 | 937,529,154 | 940,1103,894 | 941,4046,3867 | 942,824,715 | 943,2412,2372 | 944,3707,3678 | 945,3243,3214

BATCH_RAW_INFO | 936,3989,3527 | 937,530,154 | 940,1104,894 | 941,4047,3867 | 942,825,715 | 943,2413,2372 | 944,3708,3678 | 945,3244,3214

BATCH_RAW_INFO | 936,3990,3527 | 937,531,154 | 940,1105,894 | 941,4048,3867 | 942,826,715 | 943,2414,2372 | 944,3709,3678 | 945,3245,3214

BATCH_RAW_INFO | 936,3991,3527 | 937,532,154 | 940,1106,894 | 941,4049,3867 | 942,827,715 | 943,2415,2372 | 944,3710,3678 | 945,3246,3214

BATCH_RAW_INFO | 936,3992,3527 | 937,533,154 | 940,1107,894 | 941,4050,3867 | 942,828,715 | 943,2416,2372 | 944,3711,3678 | 945,3247,3214

BATCH_RAW_INFO | 936,3993,3527 | 937,534,154 | 940,1108,894 | 941,4051,3867 | 942,829,715 | 943,2417,2372 | 944,3712,3678 | 945,3248,3214

BATCH_RAW_INFO | 936,3994,3527 | 937,535,154 | 940,1109,894 | 941,4052,3867 | 942,830,715 | 943,2418,2372 | 944,3713,3678 | 945,3249,3214

BATCH_RAW_INFO | 936,3995,3527 | 937,536,154 | 940,1110,894 | 941,4053,3867 | 942,831,715 | 943,2419,2372 | 944,3714,3678 | 945,3250,3214

BATCH_RAW_INFO | 936,3996,3527 | 937,537,154 | 940,1111,894 | 941,4054,3867 | 942,832,715 | 943,2420,2372 | 944,3715,3678 | 945,3251,3214

BATCH_RAW_INFO | 936,3997,3527 | 937,538,154 | 940,1112,894 | 941,4055,3867 | 942,833,715 | 943,2421,2372 | 944,3716,3678 | 945,3252,3214

BATCH_RAW_INFO | 936,3998,3527 | 937,539,154 | 940,1113,894 | 941,4056,3867 | 942,834,715 | 943,2422,2372 | 944,3717,3678 | 945,3253,3214

BATCH_RAW_INFO | 936,3999,3527 | 937,540,154 | 940,1114,894 | 941,4057,3867 | 942,835,715 | 943,2423,2372 | 944,3718,3678 | 945,3254,3214

BATCH_RAW_INFO | 936,4000,3527 | 937,541,154 | 940,1115,894 | 941,4058,3867 | 942,836,715 | 943,2424,2372 | 944,3719,3678 | 945,3255,3214

BATCH_RAW_INFO | 936,4001,3527 | 937,542,154 | 940,1116,894 | 941,4059,3867 | 942,837,715 | 943,2425,2372 | 944,3720,3678 | 945,3256,3214

BATCH_RAW_INFO | 936,4002,3527 | 937,543,154 | 940,1117,894 | 941,4060,3867 | 942,838,715 | 943,2426,2372 | 944,3721,3678 | 945,3257,3214

BATCH_RAW_INFO | 936,4003,3527 | 937,544,154 | 940,1118,894 | 941,4061,3867 | 942,839,715 | 943,2427,2372 | 944,3722,3678 | 945,3258,3214

BATCH_RAW_INFO | 936,4004,3527 | 937,545,154 | 940,1119,894 | 941,4062,3867 | 942,840,715 | 943,2428,2372 | 944,3723,3678 | 945,3259,3214

BATCH_RAW_INFO | 936,4005,3527 | 937,546,154 | 940,1120,894 | 941,4063,3867 | 942,841,715 | 943,2429,2372 | 944,3724,3678 | 945,3260,3214

BATCH_RAW_INFO | 936,4006,3527 | 937,547,154 | 940,1121,894 | 941,4064,3867 | 942,842,715 | 943,2430,2372 | 944,3725,3678 | 945,3261,3214

BATCH_RAW_INFO | 936,4007,3527 | 937,548,154 | 940,1122,894 | 941,4065,3867 | 942,843,715 | 943,2431,2372 | 944,3726,3678 | 945,3262,3214

BATCH_RAW_INFO | 936,4008,3527 | 937,549,154 | 940,1123,894 | 941,4066,3867 | 942,844,715 | 943,2432,2372 | 944,3727,3678 | 945,3263,3214

BATCH_RAW_INFO | 936,4009,3527 | 937,550,154 | 940,1124,894 | 941,4067,3867 | 942,845,715 | 943,2433,2372 | 944,3728,3678 | 945,3264,3214

BATCH_RAW_INFO | 936,4010,3527 | 937,551,154 | 940,1125,894 | 941,4068,3867 | 942,846,715 | 943,2434,2372 | 944,3729,3678 | 945,3265,3214

BATCH_RAW_INFO | 936,4011,3527 | 937,552,154 | 940,1126,894 | 941,4069,3867 | 942,847,715 | 943,2435,2372 | 944,3730,3678 | 945,3266,3214

BATCH_RAW_INFO | 936,4012,3527 | 937,553,154 | 940,1127,894 | 941,4070,3867 | 942,848,715 | 943,2436,2372 | 944,3731,3678 | 945,3267,3214

BATCH_RAW_INFO | 936,4013,3527 | 937,554,154 | 940,1128,894 | 941,4071,3867 | 942,849,715 | 943,2437,2372 | 944,3732,3678 | 945,3268,3214

BATCH_RAW_INFO | 936,4014,3527 | 937,555,154 | 940,1129,894 | 941,4072,3867 | 942,850,715 | 943,2438,2372 | 944,3733,3678 | 945,3269,3214

BATCH_RAW_INFO | 936,4015,3527 | 937,556,154 | 940,1130,894 | 941,4073,3867 | 942,851,715 | 943,2439,2372 | 944,3734,3678 | 945,3270,3214

BATCH_RAW_INFO | 936,4016,3527 | 937,557,154 | 940,1131,894 | 941,4074,3867 | 942,852,715 | 943,2440,2372 | 944,3735,3678 | 945,3271,3214

BATCH_RAW_INFO | 936,4017,3527 | 937,558,154 | 940,1132,894 | 941,4075,3867 | 942,853,715 | 943,2441,2372 | 944,3736,3678 | 945,3272,3214

BATCH_RAW_INFO | 936,4018,3527 | 937,559,154 | 940,1133,894 | 941,4076,3867 | 942,854,715 | 943,2442,2372 | 944,3737,3678 | 945,3273,3214

BATCH_RAW_INFO | 936,4019,3527 | 937,560,154 | 940,1134,894 | 941,4077,3867 | 942,855,715 | 943,2443,2372 | 944,3738,3678 | 945,3274,3214

BATCH_RAW_INFO | 936,4020,3527 | 937,561,154 | 940,1135,894 | 941,4078,3867 | 942,856,715 | 943,2444,2372 | 944,3739,3678 | 945,3275,3214

BATCH_RAW_INFO | 936,4021,3527 | 937,562,154 | 940,1136,894 | 941,4079,3867 | 942,857,715 | 943,2445,2372 | 944,3740,3678 | 945,3276,3214

BATCH_RAW_INFO | 936,4022,3527 | 937,563,154 | 940,1137,894 | 941,4080,3867 | 942,858,715 | 943,2446,2372 | 944,3741,3678 | 945,3277,3214

BATCH_RAW_INFO | 936,4023,3527 | 937,564,154 | 940,1138,894 | 941,4081,3867 | 942,859,715 | 943,2447,2372 | 944,3742,3678 | 945,3278,3214

BATCH_RAW_INFO | 936,4024,3527 | 937,565,154 | 940,1139,894 | 941,4082,3867 | 942,860,715 | 943,2448,2372 | 944,3743,3678 | 945,3279,3214

BATCH_RAW_INFO | 936,4025,3527 | 937,566,154 | 940,1140,894 | 941,4083,3867 | 942,861,715 | 943,2449,2372 | 944,3744,3678 | 945,3280,3214

BATCH_RAW_INFO | 936,4026,3527 | 937,567,154 | 940,1141,894 | 941,4084,3867 | 942,862,715 | 943,2450,2372 | 944,3745,3678 | 945,3281,3214

BATCH_RAW_INFO | 936,4027,3527 | 937,568,154 | 940,1142,894 | 941,4085,3867 | 942,863,715 | 943,2451,2372 | 944,3746,3678 | 945,3282,3214

BATCH_RAW_INFO | 936,4028,3527 | 937,569,154 | 940,1143,894 | 941,4086,3867 | 942,864,715 | 943,2452,2372 | 944,3747,3678 | 945,3283,3214

BATCH_RAW_INFO | 936,4029,3527 | 937,570,154 | 940,1144,894 | 941,4087,3867 | 942,865,715 | 943,2453,2372 | 944,3748,3678 | 945,3284,3214

BATCH_RAW_INFO | 936,4030,3527 | 937,571,154 | 940,1145,894 | 941,4088,3867 | 942,866,715 | 943,2454,2372 | 944,3749,3678 | 945,3285,3214

BATCH_RAW_INFO | 936,4031,3527 | 937,572,154 | 940,1146,894 | 941,4089,3867 | 942,867,715 | 943,2455,2372 | 944,3750,3678 | 945,3286,3214

BATCH_RAW_INFO | 936,4032,3527 | 937,573,154 | 940,1147,894 | 941,4090,3867 | 942,868,715 | 943,2456,2372 | 944,3751,3678 | 945,3287,3214

BATCH_RAW_INFO | 936,4033,3527 | 937,574,154 | 940,1148,894 | 941,4091,3867 | 942,869,715 | 943,2457,2372 | 944,3752,3678 | 945,3288,3214

BATCH_RAW_INFO | 936,4034,3527 | 937,575,154 | 940,1149,894 | 941,4092,3867 | 942,870,715 | 943,2458,2372 | 944,3753,3678 | 945,3289,3214

BATCH_RAW_INFO | 936,4035,3527 | 937,576,154 | 940,1150,894 | 941,4093,3867 | 942,871,715 | 943,2459,2372 | 944,3754,3678 | 945,3290,3214

BATCH_RAW_INFO | 936,4036,3527 | 937,577,154 | 940,1151,894 | 941,4094,3867 | 942,872,715 | 943,2460,2372 | 944,3755,3678 | 945,3291,3214

BATCH_RAW_INFO | 936,4037,3527 | 937,578,154 | 940,1152,894 | 941,4095,3867 | 942,873,715 | 943,2461,2372 | 944,3756,3678 | 945,3292,3214

BATCH_RAW_INFO | 936,4038,3527 | 937,579,154 | 940,1153,894 | 942,874,715 | 943,2462,2372 | 944,3757,3678 | 945,3293,3214

BATCH_RAW_INFO | 936,4039,3527 | 937,580,154 | 940,1154,894 | 942,875,715 | 943,2463,2372 | 944,3758,3678 | 945,3294,3214

BATCH_RAW_INFO | 936,4040,3527 | 937,581,154 | 940,1155,894 | 942,876,715 | 943,2464,2372 | 944,3759,3678 | 945,3295,3214

BATCH_RAW_INFO | 936,4041,3527 | 937,582,154 | 940,1156,894 | 942,877,715 | 943,2465,2372 | 944,3760,3678 | 945,3296,3214

BATCH_RAW_INFO | 936,4042,3527 | 937,583,154 | 940,1157,894 | 942,878,715 | 943,2466,2372 | 944,3761,3678 | 945,3297,3214

BATCH_RAW_INFO | 936,4043,3527 | 937,584,154 | 940,1158,894 | 942,879,715 | 943,2467,2372 | 944,3762,3678 | 945,3298,3214

BATCH_RAW_INFO | 936,4044,3527 | 937,585,154 | 940,1159,894 | 942,880,715 | 943,2468,2372 | 944,3763,3678 | 945,3299,3214

BATCH_RAW_INFO | 936,4045,3527 | 937,586,154 | 940,1160,894 | 942,881,715 | 943,2469,2372 | 944,3764,3678 | 945,3300,3214

BATCH_RAW_INFO | 936,4046,3527 | 937,587,154 | 940,1161,894 | 942,882,715 | 943,2470,2372 | 944,3765,3678 | 945,3301,3214

BATCH_RAW_INFO | 936,4047,3527 | 937,588,154 | 940,1162,894 | 942,883,715 | 943,2471,2372 | 944,3766,3678 | 945,3302,3214

BATCH_RAW_INFO | 936,4048,3527 | 937,589,154 | 940,1163,894 | 942,884,715 | 943,2472,2372 | 944,3767,3678 | 945,3303,3214

BATCH_RAW_INFO | 936,4049,3527 | 937,590,154 | 940,1164,894 | 942,885,715 | 943,2473,2372 | 944,3768,3678 | 945,3304,3214

BATCH_RAW_INFO | 936,4050,3527 | 937,591,154 | 940,1165,894 | 942,886,715 | 943,2474,2372 | 944,3769,3678 | 945,3305,3214

BATCH_RAW_INFO | 936,4051,3527 | 937,592,154 | 940,1166,894 | 942,887,715 | 943,2475,2372 | 944,3770,3678 | 945,3306,3214

BATCH_RAW_INFO | 936,4052,3527 | 937,593,154 | 940,1167,894 | 942,888,715 | 943,2476,2372 | 944,3771,3678 | 945,3307,3214

BATCH_RAW_INFO | 936,4053,3527 | 937,594,154 | 940,1168,894 | 942,889,715 | 943,2477,2372 | 944,3772,3678 | 945,3308,3214

BATCH_RAW_INFO | 936,4054,3527 | 937,595,154 | 940,1169,894 | 942,890,715 | 943,2478,2372 | 944,3773,3678 | 945,3309,3214

BATCH_RAW_INFO | 936,4055,3527 | 937,596,154 | 940,1170,894 | 942,891,715 | 943,2479,2372 | 944,3774,3678 | 945,3310,3214

BATCH_RAW_INFO | 936,4056,3527 | 937,597,154 | 940,1171,894 | 942,892,715 | 943,2480,2372 | 944,3775,3678 | 945,3311,3214

BATCH_RAW_INFO | 936,4057,3527 | 937,598,154 | 940,1172,894 | 942,893,715 | 943,2481,2372 | 944,3776,3678 | 945,3312,3214

BATCH_RAW_INFO | 936,4058,3527 | 937,599,154 | 940,1173,894 | 942,894,715 | 943,2482,2372 | 944,3777,3678 | 945,3313,3214

BATCH_RAW_INFO | 936,4059,3527 | 937,600,154 | 940,1174,894 | 942,895,715 | 943,2483,2372 | 944,3778,3678 | 945,3314,3214

BATCH_RAW_INFO | 936,4060,3527 | 937,601,154 | 940,1175,894 | 942,896,715 | 943,2484,2372 | 944,3779,3678 | 945,3315,3214

BATCH_RAW_INFO | 936,4061,3527 | 937,602,154 | 940,1176,894 | 942,897,715 | 943,2485,2372 | 944,3780,3678 | 945,3316,3214

BATCH_RAW_INFO | 936,4062,3527 | 937,603,154 | 940,1177,894 | 942,898,715 | 943,2486,2372 | 944,3781,3678 | 945,3317,3214

BATCH_RAW_INFO | 936,4063,3527 | 937,604,154 | 940,1178,894 | 942,899,715 | 943,2487,2372 | 944,3782,3678 | 945,3318,3214

BATCH_RAW_INFO | 936,4064,3527 | 937,605,154 | 940,1179,894 | 942,900,715 | 943,2488,2372 | 944,3783,3678 | 945,3319,3214

BATCH_RAW_INFO | 936,4065,3527 | 937,606,154 | 940,1180,894 | 942,901,715 | 943,2489,2372 | 944,3784,3678 | 945,3320,3214

BATCH_RAW_INFO | 936,4066,3527 | 937,607,154 | 940,1181,894 | 942,902,715 | 943,2490,2372 | 944,3785,3678 | 945,3321,3214

BATCH_RAW_INFO | 936,4067,3527 | 937,608,154 | 940,1182,894 | 942,903,715 | 943,2491,2372 | 944,3786,3678 | 945,3322,3214

BATCH_RAW_INFO | 936,4068,3527 | 937,609,154 | 940,1183,894 | 942,904,715 | 943,2492,2372 | 944,3787,3678 | 945,3323,3214

BATCH_RAW_INFO | 936,4069,3527 | 937,610,154 | 940,1184,894 | 942,905,715 | 943,2493,2372 | 944,3788,3678 | 945,3324,3214

BATCH_RAW_INFO | 936,4070,3527 | 937,611,154 | 940,1185,894 | 942,906,715 | 943,2494,2372 | 944,3789,3678 | 945,3325,3214

BATCH_RAW_INFO | 936,4071,3527 | 937,612,154 | 940,1186,894 | 942,907,715 | 943,2495,2372 | 944,3790,3678 | 945,3326,3214

BATCH_RAW_INFO | 936,4072,3527 | 937,613,154 | 940,1187,894 | 942,908,715 | 943,2496,2372 | 944,3791,3678 | 945,3327,3214

BATCH_RAW_INFO | 936,4073,3527 | 937,614,154 | 940,1188,894 | 942,909,715 | 943,2497,2372 | 944,3792,3678 | 945,3328,3214

BATCH_RAW_INFO | 936,4074,3527 | 937,615,154 | 940,1189,894 | 942,910,715 | 943,2498,2372 | 944,3793,3678 | 945,3329,3214

BATCH_RAW_INFO | 936,4075,3527 | 937,616,154 | 940,1190,894 | 942,911,715 | 943,2499,2372 | 944,3794,3678 | 945,3330,3214

BATCH_RAW_INFO | 936,4076,3527 | 937,617,154 | 940,1191,894 | 942,912,715 | 943,2500,2372 | 944,3795,3678 | 945,3331,3214

BATCH_RAW_INFO | 936,4077,3527 | 937,618,154 | 940,1192,894 | 942,913,715 | 943,2501,2372 | 944,3796,3678 | 945,3332,3214

BATCH_RAW_INFO | 936,4078,3527 | 937,619,154 | 940,1193,894 | 942,914,715 | 943,2502,2372 | 944,3797,3678 | 945,3333,3214

BATCH_RAW_INFO | 936,4079,3527 | 937,620,154 | 940,1194,894 | 942,915,715 | 943,2503,2372 | 944,3798,3678 | 945,3334,3214

BATCH_RAW_INFO | 936,4080,3527 | 937,621,154 | 940,1195,894 | 942,916,715 | 943,2504,2372 | 944,3799,3678 | 945,3335,3214

BATCH_RAW_INFO | 936,4081,3527 | 937,622,154 | 940,1196,894 | 942,917,715 | 943,2505,2372 | 944,3800,3678 | 945,3336,3214

BATCH_RAW_INFO | 946,3667,3666

BATCH_RAW_INFO | 947,3701,3700

BATCH_RAW_INFO | 936,4082,3527 | 937,623,154 | 940,1197,894 | 942,918,715 | 943,2506,2372 | 944,3801,3678 | 945,3337,3214 | 946,3668,3666 | 947,3702,3700

BATCH_RAW_INFO | 936,4083,3527 | 937,624,154 | 940,1198,894 | 942,919,715 | 943,2507,2372 | 944,3802,3678 | 945,3338,3214 | 946,3669,3666 | 947,3703,3700

BATCH_RAW_INFO | 936,4084,3527 | 937,625,154 | 940,1199,894 | 942,920,715 | 943,2508,2372 | 944,3803,3678 | 945,3339,3214 | 946,3670,3666 | 947,3704,3700

BATCH_RAW_INFO | 936,4085,3527 | 937,626,154 | 940,1200,894 | 942,921,715 | 943,2509,2372 | 944,3804,3678 | 945,3340,3214 | 946,3671,3666 | 947,3705,3700

BATCH_RAW_INFO | 936,4086,3527 | 937,627,154 | 940,1201,894 | 942,922,715 | 943,2510,2372 | 944,3805,3678 | 945,3341,3214 | 946,3672,3666 | 947,3706,3700

BATCH_RAW_INFO | 936,4087,3527 | 937,628,154 | 940,1202,894 | 942,923,715 | 943,2511,2372 | 944,3806,3678 | 945,3342,3214 | 946,3673,3666 | 947,3707,3700

BATCH_RAW_INFO | 936,4088,3527 | 937,629,154 | 940,1203,894 | 942,924,715 | 943,2512,2372 | 944,3807,3678 | 945,3343,3214 | 946,3674,3666 | 947,3708,3700

BATCH_RAW_INFO | 936,4089,3527 | 937,630,154 | 940,1204,894 | 942,925,715 | 943,2513,2372 | 944,3808,3678 | 945,3344,3214 | 946,3675,3666 | 947,3709,3700

BATCH_RAW_INFO | 936,4090,3527 | 937,631,154 | 940,1205,894 | 942,926,715 | 943,2514,2372 | 944,3809,3678 | 945,3345,3214 | 946,3676,3666 | 947,3710,3700

BATCH_RAW_INFO | 936,4091,3527 | 937,632,154 | 940,1206,894 | 942,927,715 | 943,2515,2372 | 944,3810,3678 | 945,3346,3214 | 946,3677,3666 | 947,3711,3700

BATCH_RAW_INFO | 936,4092,3527 | 937,633,154 | 940,1207,894 | 942,928,715 | 943,2516,2372 | 944,3811,3678 | 945,3347,3214 | 946,3678,3666 | 947,3712,3700

BATCH_RAW_INFO | 936,4093,3527 | 937,634,154 | 940,1208,894 | 942,929,715 | 943,2517,2372 | 944,3812,3678 | 945,3348,3214 | 946,3679,3666 | 947,3713,3700

BATCH_RAW_INFO | 936,4094,3527 | 937,635,154 | 940,1209,894 | 942,930,715 | 943,2518,2372 | 944,3813,3678 | 945,3349,3214 | 946,3680,3666 | 947,3714,3700

BATCH_RAW_INFO | 936,4095,3527 | 937,636,154 | 940,1210,894 | 942,931,715 | 943,2519,2372 | 944,3814,3678 | 945,3350,3214 | 946,3681,3666 | 947,3715,3700

BATCH_RAW_INFO | 937,637,154 | 940,1211,894 | 942,932,715 | 943,2520,2372 | 944,3815,3678 | 945,3351,3214 | 946,3682,3666 | 947,3716,3700

BATCH_RAW_INFO | 937,638,154 | 940,1212,894 | 942,933,715 | 943,2521,2372 | 944,3816,3678 | 945,3352,3214 | 946,3683,3666 | 947,3717,3700

BATCH_RAW_INFO | 937,639,154 | 940,1213,894 | 942,934,715 | 943,2522,2372 | 944,3817,3678 | 945,3353,3214 | 946,3684,3666 | 947,3718,3700

BATCH_RAW_INFO | 937,640,154 | 940,1214,894 | 942,935,715 | 943,2523,2372 | 944,3818,3678 | 945,3354,3214 | 946,3685,3666 | 947,3719,3700

BATCH_RAW_INFO | 937,641,154 | 940,1215,894 | 942,936,715 | 944,3819,3678 | 945,3355,3214 | 946,3686,3666 | 947,3720,3700

BATCH_RAW_INFO | 937,642,154 | 940,1216,894 | 942,937,715 | 944,3820,3678 | 945,3356,3214 | 946,3687,3666 | 947,3721,3700

BATCH_RAW_INFO | 937,643,154 | 940,1217,894 | 942,938,715 | 944,3821,3678 | 945,3357,3214 | 946,3688,3666 | 947,3722,3700

BATCH_RAW_INFO | 937,644,154 | 940,1218,894 | 942,939,715 | 944,3822,3678 | 945,3358,3214 | 946,3689,3666 | 947,3723,3700

BATCH_RAW_INFO | 937,645,154 | 940,1219,894 | 942,940,715 | 944,3823,3678 | 945,3359,3214 | 946,3690,3666 | 947,3724,3700

BATCH_RAW_INFO | 937,646,154 | 940,1220,894 | 942,941,715 | 944,3824,3678 | 945,3360,3214 | 946,3691,3666 | 947,3725,3700

BATCH_RAW_INFO | 937,647,154 | 940,1221,894 | 942,942,715 | 944,3825,3678 | 945,3361,3214 | 946,3692,3666 | 947,3726,3700

BATCH_RAW_INFO | 937,648,154 | 940,1222,894 | 942,943,715 | 944,3826,3678 | 945,3362,3214 | 946,3693,3666 | 947,3727,3700

BATCH_RAW_INFO | 937,649,154 | 940,1223,894 | 942,944,715 | 944,3827,3678 | 945,3363,3214 | 946,3694,3666 | 947,3728,3700

BATCH_RAW_INFO | 937,650,154 | 940,1224,894 | 942,945,715 | 944,3828,3678 | 945,3364,3214 | 946,3695,3666 | 947,3729,3700

BATCH_RAW_INFO | 937,651,154 | 940,1225,894 | 942,946,715 | 944,3829,3678 | 945,3365,3214 | 946,3696,3666 | 947,3730,3700

BATCH_RAW_INFO | 937,652,154 | 940,1226,894 | 942,947,715 | 944,3830,3678 | 945,3366,3214 | 946,3697,3666 | 947,3731,3700

BATCH_RAW_INFO | 937,653,154 | 940,1227,894 | 942,948,715 | 944,3831,3678 | 945,3367,3214 | 946,3698,3666 | 947,3732,3700

BATCH_RAW_INFO | 937,654,154 | 940,1228,894 | 942,949,715 | 944,3832,3678 | 945,3368,3214 | 946,3699,3666 | 947,3733,3700

BATCH_RAW_INFO | 937,655,154 | 940,1229,894 | 942,950,715 | 944,3833,3678 | 945,3369,3214 | 946,3700,3666 | 947,3734,3700

BATCH_RAW_INFO | 937,656,154 | 940,1230,894 | 942,951,715 | 944,3834,3678 | 945,3370,3214 | 946,3701,3666 | 947,3735,3700

BATCH_RAW_INFO | 937,657,154 | 940,1231,894 | 942,952,715 | 944,3835,3678 | 945,3371,3214 | 946,3702,3666 | 947,3736,3700

BATCH_RAW_INFO | 937,658,154 | 940,1232,894 | 942,953,715 | 944,3836,3678 | 945,3372,3214 | 946,3703,3666 | 947,3737,3700

BATCH_RAW_INFO | 937,659,154 | 940,1233,894 | 942,954,715 | 944,3837,3678 | 945,3373,3214 | 946,3704,3666 | 947,3738,3700

BATCH_RAW_INFO | 937,660,154 | 940,1234,894 | 942,955,715 | 944,3838,3678 | 945,3374,3214 | 946,3705,3666 | 947,3739,3700

BATCH_RAW_INFO | 937,661,154 | 940,1235,894 | 942,956,715 | 944,3839,3678 | 945,3375,3214 | 946,3706,3666 | 947,3740,3700

BATCH_RAW_INFO | 937,662,154 | 940,1236,894 | 942,957,715 | 944,3840,3678 | 945,3376,3214 | 946,3707,3666 | 947,3741,3700

BATCH_RAW_INFO | 937,663,154 | 940,1237,894 | 942,958,715 | 944,3841,3678 | 945,3377,3214 | 946,3708,3666 | 947,3742,3700

BATCH_RAW_INFO | 937,664,154 | 940,1238,894 | 942,959,715 | 944,3842,3678 | 945,3378,3214 | 946,3709,3666 | 947,3743,3700

BATCH_RAW_INFO | 937,665,154 | 940,1239,894 | 942,960,715 | 944,3843,3678 | 945,3379,3214 | 946,3710,3666 | 947,3744,3700

BATCH_RAW_INFO | 937,666,154 | 940,1240,894 | 942,961,715 | 944,3844,3678 | 945,3380,3214 | 946,3711,3666 | 947,3745,3700

BATCH_RAW_INFO | 937,667,154 | 940,1241,894 | 942,962,715 | 944,3845,3678 | 945,3381,3214 | 946,3712,3666 | 947,3746,3700

BATCH_RAW_INFO | 937,668,154 | 940,1242,894 | 942,963,715 | 944,3846,3678 | 945,3382,3214 | 946,3713,3666 | 947,3747,3700

BATCH_RAW_INFO | 937,669,154 | 940,1243,894 | 942,964,715 | 944,3847,3678 | 945,3383,3214 | 946,3714,3666 | 947,3748,3700

BATCH_RAW_INFO | 937,670,154 | 940,1244,894 | 942,965,715 | 944,3848,3678 | 945,3384,3214 | 946,3715,3666 | 947,3749,3700

BATCH_RAW_INFO | 937,671,154 | 940,1245,894 | 942,966,715 | 944,3849,3678 | 945,3385,3214 | 946,3716,3666 | 947,3750,3700

BATCH_RAW_INFO | 937,672,154 | 940,1246,894 | 942,967,715 | 944,3850,3678 | 945,3386,3214 | 946,3717,3666 | 947,3751,3700

BATCH_RAW_INFO | 937,673,154 | 940,1247,894 | 942,968,715 | 944,3851,3678 | 945,3387,3214 | 946,3718,3666 | 947,3752,3700

BATCH_RAW_INFO | 937,674,154 | 940,1248,894 | 942,969,715 | 944,3852,3678 | 945,3388,3214 | 946,3719,3666 | 947,3753,3700

BATCH_RAW_INFO | 937,675,154 | 940,1249,894 | 942,970,715 | 944,3853,3678 | 945,3389,3214 | 946,3720,3666 | 947,3754,3700

BATCH_RAW_INFO | 937,676,154 | 940,1250,894 | 942,971,715 | 944,3854,3678 | 945,3390,3214 | 946,3721,3666 | 947,3755,3700

BATCH_RAW_INFO | 937,677,154 | 940,1251,894 | 942,972,715 | 944,3855,3678 | 945,3391,3214 | 946,3722,3666 | 947,3756,3700

BATCH_RAW_INFO | 937,678,154 | 940,1252,894 | 942,973,715 | 944,3856,3678 | 945,3392,3214 | 946,3723,3666 | 947,3757,3700

BATCH_RAW_INFO | 937,679,154 | 940,1253,894 | 942,974,715 | 944,3857,3678 | 945,3393,3214 | 946,3724,3666 | 947,3758,3700

BATCH_RAW_INFO | 937,680,154 | 940,1254,894 | 942,975,715 | 944,3858,3678 | 945,3394,3214 | 946,3725,3666 | 947,3759,3700

BATCH_RAW_INFO | 937,681,154 | 940,1255,894 | 942,976,715 | 944,3859,3678 | 945,3395,3214 | 946,3726,3666 | 947,3760,3700

BATCH_RAW_INFO | 937,682,154 | 940,1256,894 | 942,977,715 | 944,3860,3678 | 945,3396,3214 | 946,3727,3666 | 947,3761,3700

BATCH_RAW_INFO | 937,683,154 | 940,1257,894 | 942,978,715 | 944,3861,3678 | 945,3397,3214 | 946,3728,3666 | 947,3762,3700

BATCH_RAW_INFO | 937,684,154 | 940,1258,894 | 942,979,715 | 944,3862,3678 | 945,3398,3214 | 946,3729,3666 | 947,3763,3700

BATCH_RAW_INFO | 937,685,154 | 940,1259,894 | 942,980,715 | 944,3863,3678 | 945,3399,3214 | 946,3730,3666 | 947,3764,3700

BATCH_RAW_INFO | 937,686,154 | 940,1260,894 | 942,981,715 | 944,3864,3678 | 945,3400,3214 | 946,3731,3666 | 947,3765,3700

BATCH_RAW_INFO | 937,687,154 | 940,1261,894 | 942,982,715 | 944,3865,3678 | 945,3401,3214 | 946,3732,3666 | 947,3766,3700

BATCH_RAW_INFO | 937,688,154 | 940,1262,894 | 942,983,715 | 944,3866,3678 | 945,3402,3214 | 946,3733,3666 | 947,3767,3700

BATCH_RAW_INFO | 937,689,154 | 940,1263,894 | 942,984,715 | 944,3867,3678 | 945,3403,3214 | 946,3734,3666 | 947,3768,3700

BATCH_RAW_INFO | 937,690,154 | 940,1264,894 | 942,985,715 | 944,3868,3678 | 945,3404,3214 | 946,3735,3666 | 947,3769,3700

BATCH_RAW_INFO | 937,691,154 | 940,1265,894 | 942,986,715 | 944,3869,3678 | 945,3405,3214 | 946,3736,3666 | 947,3770,3700

BATCH_RAW_INFO | 937,692,154 | 940,1266,894 | 942,987,715 | 944,3870,3678 | 945,3406,3214 | 946,3737,3666 | 947,3771,3700

BATCH_RAW_INFO | 937,693,154 | 940,1267,894 | 942,988,715 | 944,3871,3678 | 945,3407,3214 | 946,3738,3666 | 947,3772,3700

BATCH_RAW_INFO | 937,694,154 | 940,1268,894 | 942,989,715 | 944,3872,3678 | 945,3408,3214 | 946,3739,3666 | 947,3773,3700

BATCH_RAW_INFO | 937,695,154 | 940,1269,894 | 942,990,715 | 944,3873,3678 | 945,3409,3214 | 946,3740,3666 | 947,3774,3700

BATCH_RAW_INFO | 937,696,154 | 940,1270,894 | 942,991,715 | 944,3874,3678 | 945,3410,3214 | 946,3741,3666 | 947,3775,3700

BATCH_RAW_INFO | 937,697,154 | 940,1271,894 | 942,992,715 | 944,3875,3678 | 945,3411,3214 | 946,3742,3666 | 947,3776,3700

BATCH_RAW_INFO | 937,698,154 | 940,1272,894 | 942,993,715 | 944,3876,3678 | 945,3412,3214 | 946,3743,3666 | 947,3777,3700

BATCH_RAW_INFO | 937,699,154 | 940,1273,894 | 942,994,715 | 944,3877,3678 | 945,3413,3214 | 946,3744,3666 | 947,3778,3700

BATCH_RAW_INFO | 937,700,154 | 940,1274,894 | 942,995,715 | 944,3878,3678 | 945,3414,3214 | 946,3745,3666 | 947,3779,3700

BATCH_RAW_INFO | 937,701,154 | 940,1275,894 | 942,996,715 | 944,3879,3678 | 945,3415,3214 | 946,3746,3666 | 947,3780,3700

BATCH_RAW_INFO | 937,702,154 | 940,1276,894 | 942,997,715 | 944,3880,3678 | 945,3416,3214 | 946,3747,3666 | 947,3781,3700

BATCH_RAW_INFO | 937,703,154 | 940,1277,894 | 942,998,715 | 944,3881,3678 | 945,3417,3214 | 946,3748,3666 | 947,3782,3700

BATCH_RAW_INFO | 937,704,154 | 940,1278,894 | 942,999,715 | 944,3882,3678 | 945,3418,3214 | 946,3749,3666 | 947,3783,3700

BATCH_RAW_INFO | 937,705,154 | 940,1279,894 | 942,1000,715 | 944,3883,3678 | 945,3419,3214 | 946,3750,3666 | 947,3784,3700

BATCH_RAW_INFO | 937,706,154 | 940,1280,894 | 942,1001,715 | 944,3884,3678 | 945,3420,3214 | 946,3751,3666 | 947,3785,3700

BATCH_RAW_INFO | 937,707,154 | 940,1281,894 | 942,1002,715 | 944,3885,3678 | 945,3421,3214 | 946,3752,3666 | 947,3786,3700

BATCH_RAW_INFO | 937,708,154 | 940,1282,894 | 942,1003,715 | 944,3886,3678 | 945,3422,3214 | 946,3753,3666 | 947,3787,3700

BATCH_RAW_INFO | 937,709,154 | 940,1283,894 | 942,1004,715 | 944,3887,3678 | 945,3423,3214 | 946,3754,3666 | 947,3788,3700

BATCH_RAW_INFO | 937,710,154 | 940,1284,894 | 942,1005,715 | 944,3888,3678 | 945,3424,3214 | 946,3755,3666 | 947,3789,3700

BATCH_RAW_INFO | 937,711,154 | 940,1285,894 | 942,1006,715 | 944,3889,3678 | 945,3425,3214 | 946,3756,3666 | 947,3790,3700

BATCH_RAW_INFO | 937,712,154 | 940,1286,894 | 942,1007,715 | 944,3890,3678 | 945,3426,3214 | 946,3757,3666 | 947,3791,3700

BATCH_RAW_INFO | 937,713,154 | 940,1287,894 | 942,1008,715 | 944,3891,3678 | 945,3427,3214 | 946,3758,3666 | 947,3792,3700

BATCH_RAW_INFO | 937,714,154 | 940,1288,894 | 942,1009,715 | 944,3892,3678 | 945,3428,3214 | 946,3759,3666 | 947,3793,3700

BATCH_RAW_INFO | 937,715,154 | 940,1289,894 | 942,1010,715 | 944,3893,3678 | 945,3429,3214 | 946,3760,3666 | 947,3794,3700

BATCH_RAW_INFO | 937,716,154 | 940,1290,894 | 942,1011,715 | 944,3894,3678 | 945,3430,3214 | 946,3761,3666 | 947,3795,3700

BATCH_RAW_INFO | 937,717,154 | 940,1291,894 | 942,1012,715 | 944,3895,3678 | 945,3431,3214 | 946,3762,3666 | 947,3796,3700

BATCH_RAW_INFO | 937,718,154 | 940,1292,894 | 942,1013,715 | 944,3896,3678 | 945,3432,3214 | 946,3763,3666 | 947,3797,3700

BATCH_RAW_INFO | 937,719,154 | 940,1293,894 | 942,1014,715 | 944,3897,3678 | 945,3433,3214 | 946,3764,3666 | 947,3798,3700

BATCH_RAW_INFO | 937,720,154 | 940,1294,894 | 942,1015,715 | 944,3898,3678 | 945,3434,3214 | 946,3765,3666 | 947,3799,3700

BATCH_RAW_INFO | 937,721,154 | 940,1295,894 | 942,1016,715 | 944,3899,3678 | 945,3435,3214 | 946,3766,3666 | 947,3800,3700

BATCH_RAW_INFO | 937,722,154 | 940,1296,894 | 942,1017,715 | 944,3900,3678 | 945,3436,3214 | 946,3767,3666 | 947,3801,3700

BATCH_RAW_INFO | 937,723,154 | 940,1297,894 | 942,1018,715 | 944,3901,3678 | 945,3437,3214 | 946,3768,3666 | 947,3802,3700

BATCH_RAW_INFO | 937,724,154 | 940,1298,894 | 942,1019,715 | 944,3902,3678 | 945,3438,3214 | 946,3769,3666 | 947,3803,3700

BATCH_RAW_INFO | 937,725,154 | 940,1299,894 | 942,1020,715 | 944,3903,3678 | 945,3439,3214 | 946,3770,3666 | 947,3804,3700

BATCH_RAW_INFO | 937,726,154 | 940,1300,894 | 942,1021,715 | 944,3904,3678 | 945,3440,3214 | 946,3771,3666 | 947,3805,3700

BATCH_RAW_INFO | 937,727,154 | 940,1301,894 | 942,1022,715 | 944,3905,3678 | 945,3441,3214 | 946,3772,3666 | 947,3806,3700

BATCH_RAW_INFO | 937,728,154 | 940,1302,894 | 942,1023,715 | 944,3906,3678 | 945,3442,3214 | 946,3773,3666 | 947,3807,3700

BATCH_RAW_INFO | 937,729,154 | 940,1303,894 | 942,1024,715 | 944,3907,3678 | 945,3443,3214 | 946,3774,3666 | 947,3808,3700

BATCH_RAW_INFO | 937,730,154 | 940,1304,894 | 942,1025,715 | 944,3908,3678 | 945,3444,3214 | 946,3775,3666 | 947,3809,3700

BATCH_RAW_INFO | 937,731,154 | 940,1305,894 | 942,1026,715 | 944,3909,3678 | 945,3445,3214 | 946,3776,3666 | 947,3810,3700

BATCH_RAW_INFO | 937,732,154 | 940,1306,894 | 942,1027,715 | 944,3910,3678 | 945,3446,3214 | 946,3777,3666 | 947,3811,3700

BATCH_RAW_INFO | 937,733,154 | 940,1307,894 | 942,1028,715 | 944,3911,3678 | 945,3447,3214 | 946,3778,3666 | 947,3812,3700

BATCH_RAW_INFO | 937,734,154 | 940,1308,894 | 942,1029,715 | 944,3912,3678 | 945,3448,3214 | 946,3779,3666 | 947,3813,3700

BATCH_RAW_INFO | 937,735,154 | 940,1309,894 | 942,1030,715 | 944,3913,3678 | 945,3449,3214 | 946,3780,3666 | 947,3814,3700

BATCH_RAW_INFO | 937,736,154 | 940,1310,894 | 942,1031,715 | 944,3914,3678 | 945,3450,3214 | 946,3781,3666 | 947,3815,3700

BATCH_RAW_INFO | 937,737,154 | 940,1311,894 | 942,1032,715 | 944,3915,3678 | 945,3451,3214 | 946,3782,3666 | 947,3816,3700

BATCH_RAW_INFO | 937,738,154 | 940,1312,894 | 942,1033,715 | 944,3916,3678 | 945,3452,3214 | 946,3783,3666 | 947,3817,3700

BATCH_RAW_INFO | 937,739,154 | 940,1313,894 | 942,1034,715 | 944,3917,3678 | 945,3453,3214 | 946,3784,3666 | 947,3818,3700

BATCH_RAW_INFO | 937,740,154 | 940,1314,894 | 942,1035,715 | 944,3918,3678 | 945,3454,3214 | 946,3785,3666 | 947,3819,3700

BATCH_RAW_INFO | 937,741,154 | 940,1315,894 | 942,1036,715 | 944,3919,3678 | 945,3455,3214 | 946,3786,3666 | 947,3820,3700

BATCH_RAW_INFO | 937,742,154 | 940,1316,894 | 942,1037,715 | 944,3920,3678 | 945,3456,3214 | 946,3787,3666 | 947,3821,3700

BATCH_RAW_INFO | 948,31,30

BATCH_RAW_INFO | 937,743,154 | 940,1317,894 | 942,1038,715 | 944,3921,3678 | 945,3457,3214 | 946,3788,3666 | 947,3822,3700 | 948,32,30

BATCH_RAW_INFO | 937,744,154 | 940,1318,894 | 942,1039,715 | 944,3922,3678 | 945,3458,3214 | 946,3789,3666 | 947,3823,3700 | 948,33,30

BATCH_RAW_INFO | 937,745,154 | 940,1319,894 | 942,1040,715 | 944,3923,3678 | 945,3459,3214 | 946,3790,3666 | 947,3824,3700 | 948,34,30

BATCH_RAW_INFO | 937,746,154 | 940,1320,894 | 942,1041,715 | 944,3924,3678 | 945,3460,3214 | 946,3791,3666 | 947,3825,3700 | 948,35,30

BATCH_RAW_INFO | 937,747,154 | 940,1321,894 | 942,1042,715 | 944,3925,3678 | 945,3461,3214 | 946,3792,3666 | 947,3826,3700 | 948,36,30

BATCH_RAW_INFO | 937,748,154 | 940,1322,894 | 942,1043,715 | 944,3926,3678 | 945,3462,3214 | 946,3793,3666 | 947,3827,3700 | 948,37,30

BATCH_RAW_INFO | 937,749,154 | 940,1323,894 | 942,1044,715 | 944,3927,3678 | 945,3463,3214 | 946,3794,3666 | 947,3828,3700 | 948,38,30

BATCH_RAW_INFO | 937,750,154 | 940,1324,894 | 942,1045,715 | 944,3928,3678 | 945,3464,3214 | 946,3795,3666 | 947,3829,3700 | 948,39,30

BATCH_RAW_INFO | 937,751,154 | 940,1325,894 | 942,1046,715 | 944,3929,3678 | 945,3465,3214 | 946,3796,3666 | 947,3830,3700 | 948,40,30

BATCH_RAW_INFO | 937,752,154 | 940,1326,894 | 942,1047,715 | 944,3930,3678 | 945,3466,3214 | 946,3797,3666 | 947,3831,3700 | 948,41,30

BATCH_RAW_INFO | 937,753,154 | 940,1327,894 | 942,1048,715 | 944,3931,3678 | 945,3467,3214 | 946,3798,3666 | 947,3832,3700 | 948,42,30

BATCH_RAW_INFO | 937,754,154 | 940,1328,894 | 942,1049,715 | 944,3932,3678 | 945,3468,3214 | 946,3799,3666 | 947,3833,3700 | 948,43,30

BATCH_RAW_INFO | 937,755,154 | 940,1329,894 | 942,1050,715 | 944,3933,3678 | 945,3469,3214 | 946,3800,3666 | 947,3834,3700 | 948,44,30

BATCH_RAW_INFO | 937,756,154 | 940,1330,894 | 942,1051,715 | 944,3934,3678 | 945,3470,3214 | 946,3801,3666 | 947,3835,3700 | 948,45,30

BATCH_RAW_INFO | 937,757,154 | 940,1331,894 | 942,1052,715 | 944,3935,3678 | 945,3471,3214 | 946,3802,3666 | 947,3836,3700 | 948,46,30

BATCH_RAW_INFO | 937,758,154 | 940,1332,894 | 942,1053,715 | 944,3936,3678 | 945,3472,3214 | 946,3803,3666 | 947,3837,3700 | 948,47,30

BATCH_RAW_INFO | 937,759,154 | 940,1333,894 | 942,1054,715 | 944,3937,3678 | 945,3473,3214 | 946,3804,3666 | 947,3838,3700 | 948,48,30

BATCH_RAW_INFO | 937,760,154 | 940,1334,894 | 942,1055,715 | 944,3938,3678 | 945,3474,3214 | 946,3805,3666 | 947,3839,3700 | 948,49,30

BATCH_RAW_INFO | 937,761,154 | 940,1335,894 | 942,1056,715 | 944,3939,3678 | 945,3475,3214 | 946,3806,3666 | 947,3840,3700 | 948,50,30

BATCH_RAW_INFO | 937,762,154 | 940,1336,894 | 942,1057,715 | 944,3940,3678 | 945,3476,3214 | 946,3807,3666 | 947,3841,3700 | 948,51,30

BATCH_RAW_INFO | 937,763,154 | 940,1337,894 | 942,1058,715 | 944,3941,3678 | 945,3477,3214 | 946,3808,3666 | 947,3842,3700 | 948,52,30

BATCH_RAW_INFO | 937,764,154 | 940,1338,894 | 942,1059,715 | 944,3942,3678 | 945,3478,3214 | 946,3809,3666 | 947,3843,3700 | 948,53,30

BATCH_RAW_INFO | 937,765,154 | 940,1339,894 | 942,1060,715 | 944,3943,3678 | 945,3479,3214 | 946,3810,3666 | 947,3844,3700 | 948,54,30

BATCH_RAW_INFO | 937,766,154 | 940,1340,894 | 942,1061,715 | 944,3944,3678 | 945,3480,3214 | 946,3811,3666 | 947,3845,3700 | 948,55,30

BATCH_RAW_INFO | 937,767,154 | 940,1341,894 | 942,1062,715 | 944,3945,3678 | 945,3481,3214 | 946,3812,3666 | 947,3846,3700 | 948,56,30

BATCH_RAW_INFO | 937,768,154 | 940,1342,894 | 942,1063,715 | 944,3946,3678 | 945,3482,3214 | 946,3813,3666 | 947,3847,3700 | 948,57,30

BATCH_RAW_INFO | 937,769,154 | 940,1343,894 | 942,1064,715 | 944,3947,3678 | 945,3483,3214 | 946,3814,3666 | 947,3848,3700 | 948,58,30

BATCH_RAW_INFO | 937,770,154 | 940,1344,894 | 942,1065,715 | 944,3948,3678 | 945,3484,3214 | 946,3815,3666 | 947,3849,3700 | 948,59,30

BATCH_RAW_INFO | 937,771,154 | 940,1345,894 | 942,1066,715 | 944,3949,3678 | 945,3485,3214 | 946,3816,3666 | 947,3850,3700 | 948,60,30

BATCH_RAW_INFO | 937,772,154 | 940,1346,894 | 942,1067,715 | 944,3950,3678 | 945,3486,3214 | 946,3817,3666 | 947,3851,3700 | 948,61,30

BATCH_RAW_INFO | 937,773,154 | 940,1347,894 | 942,1068,715 | 944,3951,3678 | 945,3487,3214 | 946,3818,3666 | 947,3852,3700 | 948,62,30

BATCH_RAW_INFO | 937,774,154 | 940,1348,894 | 942,1069,715 | 944,3952,3678 | 945,3488,3214 | 946,3819,3666 | 947,3853,3700 | 948,63,30

BATCH_RAW_INFO | 937,775,154 | 940,1349,894 | 942,1070,715 | 944,3953,3678 | 945,3489,3214 | 946,3820,3666 | 947,3854,3700 | 948,64,30

BATCH_RAW_INFO | 937,776,154 | 940,1350,894 | 942,1071,715 | 944,3954,3678 | 945,3490,3214 | 946,3821,3666 | 947,3855,3700 | 948,65,30

BATCH_RAW_INFO | 937,777,154 | 940,1351,894 | 942,1072,715 | 944,3955,3678 | 945,3491,3214 | 946,3822,3666 | 947,3856,3700 | 948,66,30

BATCH_RAW_INFO | 937,778,154 | 940,1352,894 | 942,1073,715 | 944,3956,3678 | 945,3492,3214 | 946,3823,3666 | 947,3857,3700 | 948,67,30

BATCH_RAW_INFO | 937,779,154 | 940,1353,894 | 942,1074,715 | 944,3957,3678 | 945,3493,3214 | 946,3824,3666 | 947,3858,3700 | 948,68,30

BATCH_RAW_INFO | 937,780,154 | 940,1354,894 | 942,1075,715 | 944,3958,3678 | 945,3494,3214 | 946,3825,3666 | 947,3859,3700 | 948,69,30

BATCH_RAW_INFO | 937,781,154 | 940,1355,894 | 942,1076,715 | 944,3959,3678 | 945,3495,3214 | 946,3826,3666 | 947,3860,3700 | 948,70,30

BATCH_RAW_INFO | 937,782,154 | 940,1356,894 | 942,1077,715 | 944,3960,3678 | 945,3496,3214 | 946,3827,3666 | 947,3861,3700 | 948,71,30

BATCH_RAW_INFO | 937,783,154 | 940,1357,894 | 942,1078,715 | 944,3961,3678 | 945,3497,3214 | 946,3828,3666 | 947,3862,3700 | 948,72,30

BATCH_RAW_INFO | 937,784,154 | 940,1358,894 | 942,1079,715 | 944,3962,3678 | 945,3498,3214 | 946,3829,3666 | 947,3863,3700 | 948,73,30

BATCH_RAW_INFO | 937,785,154 | 940,1359,894 | 942,1080,715 | 944,3963,3678 | 945,3499,3214 | 946,3830,3666 | 947,3864,3700 | 948,74,30

BATCH_RAW_INFO | 937,786,154 | 940,1360,894 | 942,1081,715 | 944,3964,3678 | 945,3500,3214 | 946,3831,3666 | 947,3865,3700 | 948,75,30

BATCH_RAW_INFO | 937,787,154 | 940,1361,894 | 942,1082,715 | 944,3965,3678 | 945,3501,3214 | 946,3832,3666 | 947,3866,3700 | 948,76,30

BATCH_RAW_INFO | 937,788,154 | 940,1362,894 | 942,1083,715 | 944,3966,3678 | 945,3502,3214 | 946,3833,3666 | 947,3867,3700 | 948,77,30

BATCH_RAW_INFO | 937,789,154 | 940,1363,894 | 942,1084,715 | 944,3967,3678 | 945,3503,3214 | 946,3834,3666 | 947,3868,3700 | 948,78,30

BATCH_RAW_INFO | 937,790,154 | 940,1364,894 | 942,1085,715 | 944,3968,3678 | 945,3504,3214 | 946,3835,3666 | 947,3869,3700 | 948,79,30

BATCH_RAW_INFO | 937,791,154 | 940,1365,894 | 942,1086,715 | 944,3969,3678 | 945,3505,3214 | 946,3836,3666 | 947,3870,3700 | 948,80,30

BATCH_RAW_INFO | 937,792,154 | 940,1366,894 | 942,1087,715 | 944,3970,3678 | 945,3506,3214 | 946,3837,3666 | 947,3871,3700 | 948,81,30

BATCH_RAW_INFO | 937,793,154 | 940,1367,894 | 942,1088,715 | 944,3971,3678 | 945,3507,3214 | 946,3838,3666 | 947,3872,3700

BATCH_RAW_INFO | 937,794,154 | 940,1368,894 | 942,1089,715 | 944,3972,3678 | 945,3508,3214 | 946,3839,3666 | 947,3873,3700

BATCH_RAW_INFO | 937,795,154 | 940,1369,894 | 942,1090,715 | 944,3973,3678 | 945,3509,3214 | 946,3840,3666 | 947,3874,3700

BATCH_RAW_INFO | 937,796,154 | 940,1370,894 | 942,1091,715 | 944,3974,3678 | 945,3510,3214 | 946,3841,3666 | 947,3875,3700

BATCH_RAW_INFO | 937,797,154 | 942,1092,715 | 944,3975,3678 | 945,3511,3214 | 946,3842,3666 | 947,3876,3700

BATCH_RAW_INFO | 937,798,154 | 942,1093,715 | 944,3976,3678 | 945,3512,3214 | 946,3843,3666 | 947,3877,3700

BATCH_RAW_INFO | 937,799,154 | 942,1094,715 | 944,3977,3678 | 945,3513,3214 | 946,3844,3666 | 947,3878,3700

BATCH_RAW_INFO | 937,800,154 | 942,1095,715 | 944,3978,3678 | 945,3514,3214 | 946,3845,3666 | 947,3879,3700

BATCH_RAW_INFO | 937,801,154 | 942,1096,715 | 944,3979,3678 | 945,3515,3214 | 946,3846,3666 | 947,3880,3700

BATCH_RAW_INFO | 937,802,154 | 942,1097,715 | 944,3980,3678 | 945,3516,3214 | 946,3847,3666 | 947,3881,3700

BATCH_RAW_INFO | 937,803,154 | 942,1098,715 | 944,3981,3678 | 945,3517,3214 | 946,3848,3666 | 947,3882,3700

BATCH_RAW_INFO | 937,804,154 | 942,1099,715 | 944,3982,3678 | 945,3518,3214 | 946,3849,3666 | 947,3883,3700

BATCH_RAW_INFO | 937,805,154 | 942,1100,715 | 944,3983,3678 | 945,3519,3214 | 946,3850,3666 | 947,3884,3700

BATCH_RAW_INFO | 937,806,154 | 942,1101,715 | 944,3984,3678 | 945,3520,3214 | 946,3851,3666 | 947,3885,3700

BATCH_RAW_INFO | 937,807,154 | 942,1102,715 | 944,3985,3678 | 945,3521,3214 | 946,3852,3666 | 947,3886,3700

BATCH_RAW_INFO | 937,808,154 | 942,1103,715 | 944,3986,3678 | 945,3522,3214 | 946,3853,3666 | 947,3887,3700

BATCH_RAW_INFO | 937,809,154 | 942,1104,715 | 944,3987,3678 | 945,3523,3214 | 946,3854,3666 | 947,3888,3700

BATCH_RAW_INFO | 937,810,154 | 942,1105,715 | 944,3988,3678 | 945,3524,3214 | 946,3855,3666 | 947,3889,3700

BATCH_RAW_INFO | 937,811,154 | 942,1106,715 | 944,3989,3678 | 945,3525,3214 | 946,3856,3666 | 947,3890,3700

BATCH_RAW_INFO | 937,812,154 | 942,1107,715 | 944,3990,3678 | 945,3526,3214 | 946,3857,3666 | 947,3891,3700

BATCH_RAW_INFO | 937,813,154 | 942,1108,715 | 944,3991,3678 | 945,3527,3214 | 946,3858,3666 | 947,3892,3700

BATCH_RAW_INFO | 937,814,154 | 942,1109,715 | 944,3992,3678 | 945,3528,3214 | 946,3859,3666 | 947,3893,3700

BATCH_RAW_INFO | 937,815,154 | 942,1110,715 | 944,3993,3678 | 945,3529,3214 | 946,3860,3666 | 947,3894,3700

BATCH_RAW_INFO | 937,816,154 | 942,1111,715 | 944,3994,3678 | 945,3530,3214 | 946,3861,3666 | 947,3895,3700

BATCH_RAW_INFO | 937,817,154 | 942,1112,715 | 944,3995,3678 | 945,3531,3214 | 946,3862,3666 | 947,3896,3700

BATCH_RAW_INFO | 937,818,154 | 942,1113,715 | 944,3996,3678 | 945,3532,3214 | 946,3863,3666 | 947,3897,3700

BATCH_RAW_INFO | 937,819,154 | 942,1114,715 | 944,3997,3678 | 945,3533,3214 | 946,3864,3666 | 947,3898,3700

BATCH_RAW_INFO | 937,820,154 | 942,1115,715 | 944,3998,3678 | 945,3534,3214 | 946,3865,3666 | 947,3899,3700

BATCH_RAW_INFO | 937,821,154 | 942,1116,715 | 944,3999,3678 | 945,3535,3214 | 946,3866,3666 | 947,3900,3700

BATCH_RAW_INFO | 937,822,154 | 942,1117,715 | 944,4000,3678 | 945,3536,3214 | 946,3867,3666 | 947,3901,3700

BATCH_RAW_INFO | 937,823,154 | 942,1118,715 | 944,4001,3678 | 945,3537,3214 | 946,3868,3666 | 947,3902,3700

BATCH_RAW_INFO | 937,824,154 | 942,1119,715 | 944,4002,3678 | 945,3538,3214 | 946,3869,3666 | 947,3903,3700

BATCH_RAW_INFO | 937,825,154 | 942,1120,715 | 944,4003,3678 | 945,3539,3214 | 946,3870,3666 | 947,3904,3700

BATCH_RAW_INFO | 937,826,154 | 942,1121,715 | 944,4004,3678 | 945,3540,3214 | 946,3871,3666 | 947,3905,3700

BATCH_RAW_INFO | 937,827,154 | 942,1122,715 | 944,4005,3678 | 945,3541,3214 | 946,3872,3666 | 947,3906,3700

BATCH_RAW_INFO | 937,828,154 | 942,1123,715 | 944,4006,3678 | 945,3542,3214 | 946,3873,3666 | 947,3907,3700

BATCH_RAW_INFO | 937,829,154 | 942,1124,715 | 944,4007,3678 | 945,3543,3214 | 946,3874,3666 | 947,3908,3700

BATCH_RAW_INFO | 937,830,154 | 942,1125,715 | 944,4008,3678 | 945,3544,3214 | 946,3875,3666 | 947,3909,3700

BATCH_RAW_INFO | 937,831,154 | 942,1126,715 | 944,4009,3678 | 945,3545,3214 | 946,3876,3666 | 947,3910,3700

BATCH_RAW_INFO | 937,832,154 | 942,1127,715 | 944,4010,3678 | 945,3546,3214 | 946,3877,3666 | 947,3911,3700

BATCH_RAW_INFO | 937,833,154 | 942,1128,715 | 944,4011,3678 | 945,3547,3214 | 946,3878,3666 | 947,3912,3700

BATCH_RAW_INFO | 937,834,154 | 942,1129,715 | 944,4012,3678 | 945,3548,3214 | 946,3879,3666 | 947,3913,3700

BATCH_RAW_INFO | 937,835,154 | 942,1130,715 | 944,4013,3678 | 945,3549,3214 | 946,3880,3666 | 947,3914,3700

BATCH_RAW_INFO | 949,2476,2475

BATCH_RAW_INFO | 937,836,154 | 942,1131,715 | 944,4014,3678 | 945,3550,3214 | 946,3881,3666 | 947,3915,3700 | 949,2477,2475

BATCH_RAW_INFO | 937,837,154 | 942,1132,715 | 944,4015,3678 | 945,3551,3214 | 946,3882,3666 | 947,3916,3700 | 949,2478,2475

BATCH_RAW_INFO | 937,838,154 | 942,1133,715 | 944,4016,3678 | 945,3552,3214 | 946,3883,3666 | 947,3917,3700 | 949,2479,2475

BATCH_RAW_INFO | 937,839,154 | 942,1134,715 | 944,4017,3678 | 945,3553,3214 | 946,3884,3666 | 947,3918,3700 | 949,2480,2475

BATCH_RAW_INFO | 937,840,154 | 942,1135,715 | 944,4018,3678 | 945,3554,3214 | 946,3885,3666 | 947,3919,3700 | 949,2481,2475

BATCH_RAW_INFO | 937,841,154 | 942,1136,715 | 944,4019,3678 | 945,3555,3214 | 946,3886,3666 | 947,3920,3700 | 949,2482,2475

BATCH_RAW_INFO | 937,842,154 | 942,1137,715 | 944,4020,3678 | 945,3556,3214 | 946,3887,3666 | 947,3921,3700 | 949,2483,2475

BATCH_RAW_INFO | 937,843,154 | 942,1138,715 | 944,4021,3678 | 945,3557,3214 | 946,3888,3666 | 947,3922,3700 | 949,2484,2475

BATCH_RAW_INFO | 937,844,154 | 942,1139,715 | 944,4022,3678 | 945,3558,3214 | 946,3889,3666 | 947,3923,3700 | 949,2485,2475

BATCH_RAW_INFO | 937,845,154 | 942,1140,715 | 944,4023,3678 | 945,3559,3214 | 946,3890,3666 | 947,3924,3700 | 949,2486,2475

BATCH_RAW_INFO | 937,846,154 | 942,1141,715 | 944,4024,3678 | 945,3560,3214 | 946,3891,3666 | 947,3925,3700 | 949,2487,2475

BATCH_RAW_INFO | 937,847,154 | 942,1142,715 | 944,4025,3678 | 945,3561,3214 | 946,3892,3666 | 947,3926,3700 | 949,2488,2475

BATCH_RAW_INFO | 937,848,154 | 942,1143,715 | 944,4026,3678 | 945,3562,3214 | 946,3893,3666 | 947,3927,3700 | 949,2489,2475

BATCH_RAW_INFO | 937,849,154 | 942,1144,715 | 944,4027,3678 | 945,3563,3214 | 946,3894,3666 | 947,3928,3700 | 949,2490,2475

BATCH_RAW_INFO | 937,850,154 | 942,1145,715 | 944,4028,3678 | 945,3564,3214 | 946,3895,3666 | 947,3929,3700 | 949,2491,2475

BATCH_RAW_INFO | 937,851,154 | 942,1146,715 | 944,4029,3678 | 945,3565,3214 | 946,3896,3666 | 947,3930,3700 | 949,2492,2475

BATCH_RAW_INFO | 937,852,154 | 942,1147,715 | 944,4030,3678 | 945,3566,3214 | 946,3897,3666 | 947,3931,3700 | 949,2493,2475

BATCH_RAW_INFO | 937,853,154 | 942,1148,715 | 944,4031,3678 | 945,3567,3214 | 946,3898,3666 | 947,3932,3700 | 949,2494,2475

BATCH_RAW_INFO | 937,854,154 | 942,1149,715 | 944,4032,3678 | 945,3568,3214 | 946,3899,3666 | 947,3933,3700 | 949,2495,2475

BATCH_RAW_INFO | 937,855,154 | 942,1150,715 | 944,4033,3678 | 945,3569,3214 | 946,3900,3666 | 947,3934,3700 | 949,2496,2475

BATCH_RAW_INFO | 937,856,154 | 942,1151,715 | 944,4034,3678 | 945,3570,3214 | 946,3901,3666 | 947,3935,3700 | 949,2497,2475

BATCH_RAW_INFO | 937,857,154 | 942,1152,715 | 944,4035,3678 | 945,3571,3214 | 946,3902,3666 | 947,3936,3700 | 949,2498,2475

BATCH_RAW_INFO | 937,858,154 | 942,1153,715 | 944,4036,3678 | 945,3572,3214 | 946,3903,3666 | 947,3937,3700 | 949,2499,2475

BATCH_RAW_INFO | 937,859,154 | 942,1154,715 | 944,4037,3678 | 945,3573,3214 | 946,3904,3666 | 947,3938,3700 | 949,2500,2475

BATCH_RAW_INFO | 937,860,154 | 942,1155,715 | 944,4038,3678 | 945,3574,3214 | 946,3905,3666 | 947,3939,3700 | 949,2501,2475

BATCH_RAW_INFO | 937,861,154 | 942,1156,715 | 944,4039,3678 | 945,3575,3214 | 946,3906,3666 | 947,3940,3700 | 949,2502,2475

BATCH_RAW_INFO | 937,862,154 | 942,1157,715 | 944,4040,3678 | 945,3576,3214 | 946,3907,3666 | 947,3941,3700 | 949,2503,2475

BATCH_RAW_INFO | 937,863,154 | 942,1158,715 | 944,4041,3678 | 945,3577,3214 | 946,3908,3666 | 947,3942,3700 | 949,2504,2475

BATCH_RAW_INFO | 937,864,154 | 942,1159,715 | 944,4042,3678 | 945,3578,3214 | 946,3909,3666 | 947,3943,3700 | 949,2505,2475

BATCH_RAW_INFO | 937,865,154 | 942,1160,715 | 944,4043,3678 | 945,3579,3214 | 946,3910,3666 | 947,3944,3700 | 949,2506,2475

BATCH_RAW_INFO | 937,866,154 | 942,1161,715 | 944,4044,3678 | 945,3580,3214 | 946,3911,3666 | 947,3945,3700 | 949,2507,2475

BATCH_RAW_INFO | 937,867,154 | 942,1162,715 | 944,4045,3678 | 945,3581,3214 | 946,3912,3666 | 947,3946,3700 | 949,2508,2475

BATCH_RAW_INFO | 937,868,154 | 942,1163,715 | 944,4046,3678 | 945,3582,3214 | 946,3913,3666 | 947,3947,3700 | 949,2509,2475

BATCH_RAW_INFO | 937,869,154 | 942,1164,715 | 944,4047,3678 | 945,3583,3214 | 946,3914,3666 | 947,3948,3700 | 949,2510,2475

BATCH_RAW_INFO | 937,870,154 | 942,1165,715 | 944,4048,3678 | 945,3584,3214 | 946,3915,3666 | 947,3949,3700 | 949,2511,2475

BATCH_RAW_INFO | 937,871,154 | 942,1166,715 | 944,4049,3678 | 945,3585,3214 | 946,3916,3666 | 947,3950,3700 | 949,2512,2475

BATCH_RAW_INFO | 937,872,154 | 942,1167,715 | 944,4050,3678 | 945,3586,3214 | 946,3917,3666 | 947,3951,3700 | 949,2513,2475

BATCH_RAW_INFO | 937,873,154 | 942,1168,715 | 944,4051,3678 | 945,3587,3214 | 946,3918,3666 | 947,3952,3700 | 949,2514,2475

BATCH_RAW_INFO | 937,874,154 | 942,1169,715 | 944,4052,3678 | 945,3588,3214 | 946,3919,3666 | 947,3953,3700 | 949,2515,2475

BATCH_RAW_INFO | 937,875,154 | 942,1170,715 | 944,4053,3678 | 945,3589,3214 | 946,3920,3666 | 947,3954,3700 | 949,2516,2475

BATCH_RAW_INFO | 937,876,154 | 942,1171,715 | 944,4054,3678 | 945,3590,3214 | 946,3921,3666 | 947,3955,3700 | 949,2517,2475

BATCH_RAW_INFO | 937,877,154 | 942,1172,715 | 944,4055,3678 | 945,3591,3214 | 946,3922,3666 | 947,3956,3700 | 949,2518,2475

BATCH_RAW_INFO | 937,878,154 | 942,1173,715 | 944,4056,3678 | 945,3592,3214 | 946,3923,3666 | 947,3957,3700 | 949,2519,2475

BATCH_RAW_INFO | 937,879,154 | 942,1174,715 | 944,4057,3678 | 945,3593,3214 | 946,3924,3666 | 947,3958,3700 | 949,2520,2475

BATCH_RAW_INFO | 937,880,154 | 942,1175,715 | 944,4058,3678 | 945,3594,3214 | 946,3925,3666 | 947,3959,3700 | 949,2521,2475

BATCH_RAW_INFO | 937,881,154 | 942,1176,715 | 944,4059,3678 | 945,3595,3214 | 946,3926,3666 | 947,3960,3700 | 949,2522,2475

BATCH_RAW_INFO | 937,882,154 | 942,1177,715 | 944,4060,3678 | 945,3596,3214 | 946,3927,3666 | 947,3961,3700 | 949,2523,2475

BATCH_RAW_INFO | 937,883,154 | 942,1178,715 | 944,4061,3678 | 945,3597,3214 | 946,3928,3666 | 947,3962,3700 | 949,2524,2475

BATCH_RAW_INFO | 937,884,154 | 942,1179,715 | 944,4062,3678 | 945,3598,3214 | 946,3929,3666 | 947,3963,3700 | 949,2525,2475

BATCH_RAW_INFO | 937,885,154 | 942,1180,715 | 944,4063,3678 | 945,3599,3214 | 946,3930,3666 | 947,3964,3700 | 949,2526,2475

BATCH_RAW_INFO | 950,3213,3212

BATCH_RAW_INFO | 937,886,154 | 942,1181,715 | 944,4064,3678 | 945,3600,3214 | 946,3931,3666 | 947,3965,3700 | 949,2527,2475 | 950,3214,3212

BATCH_RAW_INFO | 937,887,154 | 942,1182,715 | 944,4065,3678 | 945,3601,3214 | 946,3932,3666 | 947,3966,3700 | 949,2528,2475 | 950,3215,3212

BATCH_RAW_INFO | 937,888,154 | 942,1183,715 | 944,4066,3678 | 945,3602,3214 | 946,3933,3666 | 947,3967,3700 | 949,2529,2475 | 950,3216,3212

BATCH_RAW_INFO | 937,889,154 | 942,1184,715 | 944,4067,3678 | 945,3603,3214 | 946,3934,3666 | 947,3968,3700 | 949,2530,2475 | 950,3217,3212

BATCH_RAW_INFO | 937,890,154 | 942,1185,715 | 944,4068,3678 | 945,3604,3214 | 946,3935,3666 | 947,3969,3700 | 949,2531,2475 | 950,3218,3212

BATCH_RAW_INFO | 942,1186,715 | 944,4069,3678 | 945,3605,3214 | 946,3936,3666 | 947,3970,3700 | 949,2532,2475 | 950,3219,3212

BATCH_RAW_INFO | 942,1187,715 | 944,4070,3678 | 945,3606,3214 | 946,3937,3666 | 947,3971,3700 | 949,2533,2475 | 950,3220,3212

BATCH_RAW_INFO | 942,1188,715 | 944,4071,3678 | 945,3607,3214 | 946,3938,3666 | 947,3972,3700 | 949,2534,2475 | 950,3221,3212

BATCH_RAW_INFO | 942,1189,715 | 944,4072,3678 | 945,3608,3214 | 946,3939,3666 | 947,3973,3700 | 949,2535,2475 | 950,3222,3212

BATCH_RAW_INFO | 942,1190,715 | 944,4073,3678 | 945,3609,3214 | 946,3940,3666 | 947,3974,3700 | 949,2536,2475 | 950,3223,3212

BATCH_RAW_INFO | 942,1191,715 | 944,4074,3678 | 945,3610,3214 | 946,3941,3666 | 947,3975,3700 | 949,2537,2475 | 950,3224,3212

BATCH_RAW_INFO | 942,1192,715 | 944,4075,3678 | 945,3611,3214 | 946,3942,3666 | 947,3976,3700 | 949,2538,2475 | 950,3225,3212

BATCH_RAW_INFO | 942,1193,715 | 944,4076,3678 | 945,3612,3214 | 946,3943,3666 | 947,3977,3700 | 949,2539,2475 | 950,3226,3212

BATCH_RAW_INFO | 942,1194,715 | 944,4077,3678 | 945,3613,3214 | 946,3944,3666 | 947,3978,3700 | 949,2540,2475 | 950,3227,3212

BATCH_RAW_INFO | 944,4078,3678 | 945,3614,3214 | 946,3945,3666 | 947,3979,3700 | 949,2541,2475 | 950,3228,3212

BATCH_RAW_INFO | 944,4079,3678 | 945,3615,3214 | 946,3946,3666 | 947,3980,3700 | 949,2542,2475 | 950,3229,3212

BATCH_RAW_INFO | 944,4080,3678 | 945,3616,3214 | 946,3947,3666 | 947,3981,3700 | 949,2543,2475 | 950,3230,3212

BATCH_RAW_INFO | 944,4081,3678 | 945,3617,3214 | 946,3948,3666 | 947,3982,3700 | 949,2544,2475 | 950,3231,3212

BATCH_RAW_INFO | 944,4082,3678 | 945,3618,3214 | 946,3949,3666 | 947,3983,3700 | 949,2545,2475 | 950,3232,3212

BATCH_RAW_INFO | 944,4083,3678 | 945,3619,3214 | 946,3950,3666 | 947,3984,3700 | 949,2546,2475 | 950,3233,3212

BATCH_RAW_INFO | 944,4084,3678 | 945,3620,3214 | 946,3951,3666 | 947,3985,3700 | 949,2547,2475 | 950,3234,3212

BATCH_RAW_INFO | 944,4085,3678 | 945,3621,3214 | 946,3952,3666 | 947,3986,3700 | 949,2548,2475 | 950,3235,3212

BATCH_RAW_INFO | 944,4086,3678 | 945,3622,3214 | 946,3953,3666 | 947,3987,3700 | 949,2549,2475 | 950,3236,3212

BATCH_RAW_INFO | 944,4087,3678 | 945,3623,3214 | 946,3954,3666 | 947,3988,3700 | 949,2550,2475 | 950,3237,3212

BATCH_RAW_INFO | 944,4088,3678 | 945,3624,3214 | 946,3955,3666 | 947,3989,3700 | 949,2551,2475 | 950,3238,3212

BATCH_RAW_INFO | 944,4089,3678 | 945,3625,3214 | 946,3956,3666 | 947,3990,3700 | 949,2552,2475 | 950,3239,3212

BATCH_RAW_INFO | 944,4090,3678 | 945,3626,3214 | 946,3957,3666 | 947,3991,3700 | 949,2553,2475 | 950,3240,3212

BATCH_RAW_INFO | 944,4091,3678 | 945,3627,3214 | 946,3958,3666 | 947,3992,3700 | 949,2554,2475 | 950,3241,3212

BATCH_RAW_INFO | 944,4092,3678 | 945,3628,3214 | 946,3959,3666 | 947,3993,3700 | 949,2555,2475 | 950,3242,3212

BATCH_RAW_INFO | 944,4093,3678 | 945,3629,3214 | 946,3960,3666 | 947,3994,3700 | 949,2556,2475 | 950,3243,3212

BATCH_RAW_INFO | 944,4094,3678 | 945,3630,3214 | 946,3961,3666 | 947,3995,3700 | 949,2557,2475 | 950,3244,3212

BATCH_RAW_INFO | 944,4095,3678 | 945,3631,3214 | 946,3962,3666 | 947,3996,3700 | 949,2558,2475 | 950,3245,3212

BATCH_RAW_INFO | 945,3632,3214 | 946,3963,3666 | 947,3997,3700 | 949,2559,2475 | 950,3246,3212

BATCH_RAW_INFO | 945,3633,3214 | 946,3964,3666 | 947,3998,3700 | 949,2560,2475 | 950,3247,3212

BATCH_RAW_INFO | 945,3634,3214 | 946,3965,3666 | 947,3999,3700 | 949,2561,2475 | 950,3248,3212

BATCH_RAW_INFO | 945,3635,3214 | 946,3966,3666 | 947,4000,3700 | 949,2562,2475 | 950,3249,3212

BATCH_RAW_INFO | 945,3636,3214 | 946,3967,3666 | 947,4001,3700 | 949,2563,2475 | 950,3250,3212

BATCH_RAW_INFO | 945,3637,3214 | 946,3968,3666 | 947,4002,3700 | 949,2564,2475 | 950,3251,3212

BATCH_RAW_INFO | 945,3638,3214 | 946,3969,3666 | 947,4003,3700 | 949,2565,2475 | 950,3252,3212

BATCH_RAW_INFO | 945,3639,3214 | 946,3970,3666 | 947,4004,3700 | 949,2566,2475 | 950,3253,3212

BATCH_RAW_INFO | 945,3640,3214 | 946,3971,3666 | 947,4005,3700 | 949,2567,2475 | 950,3254,3212

BATCH_RAW_INFO | 945,3641,3214 | 946,3972,3666 | 947,4006,3700 | 949,2568,2475 | 950,3255,3212

BATCH_RAW_INFO | 945,3642,3214 | 946,3973,3666 | 947,4007,3700 | 949,2569,2475 | 950,3256,3212

BATCH_RAW_INFO | 945,3643,3214 | 946,3974,3666 | 947,4008,3700 | 949,2570,2475 | 950,3257,3212

BATCH_RAW_INFO | 945,3644,3214 | 946,3975,3666 | 947,4009,3700 | 949,2571,2475 | 950,3258,3212

BATCH_RAW_INFO | 945,3645,3214 | 946,3976,3666 | 947,4010,3700 | 949,2572,2475 | 950,3259,3212

BATCH_RAW_INFO | 945,3646,3214 | 946,3977,3666 | 947,4011,3700 | 949,2573,2475 | 950,3260,3212

BATCH_RAW_INFO | 945,3647,3214 | 946,3978,3666 | 947,4012,3700 | 949,2574,2475 | 950,3261,3212

BATCH_RAW_INFO | 945,3648,3214 | 946,3979,3666 | 947,4013,3700 | 949,2575,2475 | 950,3262,3212

BATCH_RAW_INFO | 945,3649,3214 | 946,3980,3666 | 947,4014,3700 | 949,2576,2475 | 950,3263,3212

BATCH_RAW_INFO | 945,3650,3214 | 946,3981,3666 | 947,4015,3700 | 949,2577,2475 | 950,3264,3212

BATCH_RAW_INFO | 945,3651,3214 | 946,3982,3666 | 947,4016,3700 | 949,2578,2475 | 950,3265,3212

BATCH_RAW_INFO | 945,3652,3214 | 946,3983,3666 | 947,4017,3700 | 949,2579,2475 | 950,3266,3212

BATCH_RAW_INFO | 945,3653,3214 | 946,3984,3666 | 947,4018,3700 | 949,2580,2475 | 950,3267,3212

BATCH_RAW_INFO | 945,3654,3214 | 946,3985,3666 | 947,4019,3700 | 949,2581,2475 | 950,3268,3212

BATCH_RAW_INFO | 945,3655,3214 | 946,3986,3666 | 947,4020,3700 | 949,2582,2475 | 950,3269,3212

BATCH_RAW_INFO | 945,3656,3214 | 946,3987,3666 | 947,4021,3700 | 949,2583,2475 | 950,3270,3212

BATCH_RAW_INFO | 945,3657,3214 | 946,3988,3666 | 947,4022,3700 | 949,2584,2475 | 950,3271,3212

BATCH_RAW_INFO | 945,3658,3214 | 946,3989,3666 | 947,4023,3700 | 949,2585,2475 | 950,3272,3212

BATCH_RAW_INFO | 945,3659,3214 | 946,3990,3666 | 947,4024,3700 | 949,2586,2475 | 950,3273,3212

BATCH_RAW_INFO | 945,3660,3214 | 946,3991,3666 | 947,4025,3700 | 949,2587,2475 | 950,3274,3212

BATCH_RAW_INFO | 945,3661,3214 | 946,3992,3666 | 947,4026,3700 | 949,2588,2475 | 950,3275,3212

BATCH_RAW_INFO | 945,3662,3214 | 946,3993,3666 | 947,4027,3700 | 949,2589,2475 | 950,3276,3212

BATCH_RAW_INFO | 945,3663,3214 | 946,3994,3666 | 947,4028,3700 | 949,2590,2475 | 950,3277,3212

BATCH_RAW_INFO | 945,3664,3214 | 946,3995,3666 | 947,4029,3700 | 949,2591,2475 | 950,3278,3212

BATCH_RAW_INFO | 945,3665,3214 | 946,3996,3666 | 947,4030,3700 | 949,2592,2475 | 950,3279,3212

BATCH_RAW_INFO | 945,3666,3214 | 946,3997,3666 | 947,4031,3700 | 949,2593,2475 | 950,3280,3212

BATCH_RAW_INFO | 945,3667,3214 | 946,3998,3666 | 947,4032,3700 | 949,2594,2475 | 950,3281,3212

BATCH_RAW_INFO | 945,3668,3214 | 946,3999,3666 | 947,4033,3700 | 949,2595,2475 | 950,3282,3212

BATCH_RAW_INFO | 945,3669,3214 | 946,4000,3666 | 947,4034,3700 | 949,2596,2475 | 950,3283,3212

BATCH_RAW_INFO | 945,3670,3214 | 946,4001,3666 | 947,4035,3700 | 949,2597,2475 | 950,3284,3212

BATCH_RAW_INFO | 945,3671,3214 | 946,4002,3666 | 947,4036,3700 | 949,2598,2475 | 950,3285,3212

BATCH_RAW_INFO | 945,3672,3214 | 946,4003,3666 | 947,4037,3700 | 949,2599,2475 | 950,3286,3212

BATCH_RAW_INFO | 945,3673,3214 | 946,4004,3666 | 947,4038,3700 | 949,2600,2475 | 950,3287,3212

BATCH_RAW_INFO | 945,3674,3214 | 946,4005,3666 | 947,4039,3700 | 949,2601,2475 | 950,3288,3212

BATCH_RAW_INFO | 945,3675,3214 | 946,4006,3666 | 947,4040,3700 | 949,2602,2475 | 950,3289,3212

BATCH_RAW_INFO | 945,3676,3214 | 946,4007,3666 | 947,4041,3700 | 949,2603,2475 | 950,3290,3212

BATCH_RAW_INFO | 945,3677,3214 | 946,4008,3666 | 947,4042,3700 | 949,2604,2475 | 950,3291,3212

BATCH_RAW_INFO | 945,3678,3214 | 946,4009,3666 | 947,4043,3700 | 949,2605,2475 | 950,3292,3212

BATCH_RAW_INFO | 945,3679,3214 | 946,4010,3666 | 947,4044,3700 | 949,2606,2475 | 950,3293,3212

BATCH_RAW_INFO | 945,3680,3214 | 946,4011,3666 | 947,4045,3700 | 949,2607,2475 | 950,3294,3212

BATCH_RAW_INFO | 945,3681,3214 | 946,4012,3666 | 947,4046,3700 | 949,2608,2475 | 950,3295,3212

BATCH_RAW_INFO | 945,3682,3214 | 946,4013,3666 | 947,4047,3700 | 949,2609,2475 | 950,3296,3212

BATCH_RAW_INFO | 945,3683,3214 | 946,4014,3666 | 947,4048,3700 | 949,2610,2475 | 950,3297,3212

BATCH_RAW_INFO | 945,3684,3214 | 946,4015,3666 | 947,4049,3700 | 949,2611,2475 | 950,3298,3212

BATCH_RAW_INFO | 945,3685,3214 | 946,4016,3666 | 947,4050,3700 | 949,2612,2475 | 950,3299,3212

BATCH_RAW_INFO | 945,3686,3214 | 946,4017,3666 | 947,4051,3700 | 949,2613,2475 | 950,3300,3212

BATCH_RAW_INFO | 945,3687,3214 | 946,4018,3666 | 947,4052,3700 | 949,2614,2475 | 950,3301,3212

BATCH_RAW_INFO | 945,3688,3214 | 946,4019,3666 | 947,4053,3700 | 949,2615,2475 | 950,3302,3212

BATCH_RAW_INFO | 945,3689,3214 | 946,4020,3666 | 947,4054,3700 | 949,2616,2475 | 950,3303,3212

BATCH_RAW_INFO | 945,3690,3214 | 946,4021,3666 | 947,4055,3700 | 949,2617,2475 | 950,3304,3212

BATCH_RAW_INFO | 945,3691,3214 | 946,4022,3666 | 947,4056,3700 | 949,2618,2475 | 950,3305,3212

BATCH_RAW_INFO | 945,3692,3214 | 946,4023,3666 | 947,4057,3700 | 949,2619,2475 | 950,3306,3212

BATCH_RAW_INFO | 945,3693,3214 | 946,4024,3666 | 947,4058,3700 | 949,2620,2475 | 950,3307,3212

BATCH_RAW_INFO | 945,3694,3214 | 946,4025,3666 | 947,4059,3700 | 949,2621,2475 | 950,3308,3212

BATCH_RAW_INFO | 945,3695,3214 | 946,4026,3666 | 947,4060,3700 | 949,2622,2475 | 950,3309,3212

BATCH_RAW_INFO | 945,3696,3214 | 946,4027,3666 | 947,4061,3700 | 949,2623,2475 | 950,3310,3212

BATCH_RAW_INFO | 945,3697,3214 | 946,4028,3666 | 947,4062,3700 | 949,2624,2475 | 950,3311,3212

BATCH_RAW_INFO | 945,3698,3214 | 946,4029,3666 | 947,4063,3700 | 949,2625,2475 | 950,3312,3212

BATCH_RAW_INFO | 945,3699,3214 | 946,4030,3666 | 947,4064,3700 | 949,2626,2475 | 950,3313,3212

BATCH_RAW_INFO | 945,3700,3214 | 946,4031,3666 | 947,4065,3700 | 949,2627,2475 | 950,3314,3212

BATCH_RAW_INFO | 945,3701,3214 | 946,4032,3666 | 947,4066,3700 | 949,2628,2475 | 950,3315,3212

BATCH_RAW_INFO | 945,3702,3214 | 946,4033,3666 | 947,4067,3700 | 949,2629,2475 | 950,3316,3212

BATCH_RAW_INFO | 945,3703,3214 | 946,4034,3666 | 947,4068,3700 | 949,2630,2475 | 950,3317,3212

BATCH_RAW_INFO | 945,3704,3214 | 946,4035,3666 | 947,4069,3700 | 949,2631,2475 | 950,3318,3212

BATCH_RAW_INFO | 945,3705,3214 | 946,4036,3666 | 947,4070,3700 | 949,2632,2475 | 950,3319,3212

BATCH_RAW_INFO | 945,3706,3214 | 946,4037,3666 | 947,4071,3700 | 949,2633,2475 | 950,3320,3212

BATCH_RAW_INFO | 945,3707,3214 | 946,4038,3666 | 947,4072,3700 | 949,2634,2475 | 950,3321,3212

BATCH_RAW_INFO | 945,3708,3214 | 946,4039,3666 | 947,4073,3700 | 949,2635,2475 | 950,3322,3212

BATCH_RAW_INFO | 945,3709,3214 | 946,4040,3666 | 947,4074,3700 | 949,2636,2475 | 950,3323,3212

BATCH_RAW_INFO | 945,3710,3214 | 946,4041,3666 | 947,4075,3700 | 949,2637,2475 | 950,3324,3212

BATCH_RAW_INFO | 945,3711,3214 | 946,4042,3666 | 947,4076,3700 | 949,2638,2475 | 950,3325,3212

BATCH_RAW_INFO | 945,3712,3214 | 946,4043,3666 | 947,4077,3700 | 949,2639,2475 | 950,3326,3212

BATCH_RAW_INFO | 945,3713,3214 | 946,4044,3666 | 947,4078,3700 | 949,2640,2475 | 950,3327,3212

BATCH_RAW_INFO | 945,3714,3214 | 946,4045,3666 | 947,4079,3700 | 949,2641,2475 | 950,3328,3212

BATCH_RAW_INFO | 945,3715,3214 | 946,4046,3666 | 947,4080,3700 | 949,2642,2475 | 950,3329,3212

BATCH_RAW_INFO | 945,3716,3214 | 946,4047,3666 | 947,4081,3700 | 949,2643,2475 | 950,3330,3212

BATCH_RAW_INFO | 945,3717,3214 | 946,4048,3666 | 947,4082,3700 | 949,2644,2475 | 950,3331,3212

BATCH_RAW_INFO | 945,3718,3214 | 946,4049,3666 | 947,4083,3700 | 949,2645,2475 | 950,3332,3212

BATCH_RAW_INFO | 945,3719,3214 | 946,4050,3666 | 947,4084,3700 | 949,2646,2475 | 950,3333,3212

BATCH_RAW_INFO | 945,3720,3214 | 946,4051,3666 | 947,4085,3700 | 949,2647,2475 | 950,3334,3212

BATCH_RAW_INFO | 945,3721,3214 | 946,4052,3666 | 947,4086,3700 | 949,2648,2475 | 950,3335,3212

BATCH_RAW_INFO | 945,3722,3214 | 946,4053,3666 | 947,4087,3700 | 949,2649,2475 | 950,3336,3212

BATCH_RAW_INFO | 945,3723,3214 | 946,4054,3666 | 947,4088,3700 | 949,2650,2475 | 950,3337,3212

BATCH_RAW_INFO | 945,3724,3214 | 946,4055,3666 | 947,4089,3700 | 949,2651,2475 | 950,3338,3212

BATCH_RAW_INFO | 945,3725,3214 | 946,4056,3666 | 947,4090,3700 | 949,2652,2475 | 950,3339,3212

BATCH_RAW_INFO | 945,3726,3214 | 946,4057,3666 | 947,4091,3700 | 949,2653,2475 | 950,3340,3212

BATCH_RAW_INFO | 945,3727,3214 | 946,4058,3666 | 947,4092,3700 | 949,2654,2475 | 950,3341,3212

BATCH_RAW_INFO | 951,565,564

BATCH_RAW_INFO | 945,3728,3214 | 946,4059,3666 | 947,4093,3700 | 949,2655,2475 | 950,3342,3212 | 951,566,564

BATCH_RAW_INFO | 945,3729,3214 | 946,4060,3666 | 947,4094,3700 | 949,2656,2475 | 950,3343,3212 | 951,567,564

BATCH_RAW_INFO | 945,3730,3214 | 946,4061,3666 | 947,4095,3700 | 949,2657,2475 | 950,3344,3212 | 951,568,564

BATCH_RAW_INFO | 945,3731,3214 | 946,4062,3666 | 949,2658,2475 | 950,3345,3212 | 951,569,564

BATCH_RAW_INFO | 945,3732,3214 | 946,4063,3666 | 949,2659,2475 | 950,3346,3212 | 951,570,564

BATCH_RAW_INFO | 945,3733,3214 | 946,4064,3666 | 949,2660,2475 | 950,3347,3212 | 951,571,564

BATCH_RAW_INFO | 945,3734,3214 | 946,4065,3666 | 949,2661,2475 | 950,3348,3212 | 951,572,564

BATCH_RAW_INFO | 945,3735,3214 | 946,4066,3666 | 949,2662,2475 | 950,3349,3212 | 951,573,564

BATCH_RAW_INFO | 945,3736,3214 | 946,4067,3666 | 949,2663,2475 | 950,3350,3212 | 951,574,564

BATCH_RAW_INFO | 945,3737,3214 | 946,4068,3666 | 949,2664,2475 | 950,3351,3212 | 951,575,564

BATCH_RAW_INFO | 945,3738,3214 | 946,4069,3666 | 949,2665,2475 | 950,3352,3212 | 951,576,564

BATCH_RAW_INFO | 945,3739,3214 | 946,4070,3666 | 949,2666,2475 | 950,3353,3212 | 951,577,564

BATCH_RAW_INFO | 945,3740,3214 | 946,4071,3666 | 949,2667,2475 | 950,3354,3212 | 951,578,564

BATCH_RAW_INFO | 945,3741,3214 | 946,4072,3666 | 949,2668,2475 | 950,3355,3212 | 951,579,564

BATCH_RAW_INFO | 945,3742,3214 | 946,4073,3666 | 949,2669,2475 | 950,3356,3212 | 951,580,564

BATCH_RAW_INFO | 945,3743,3214 | 946,4074,3666 | 949,2670,2475 | 950,3357,3212 | 951,581,564

BATCH_RAW_INFO | 945,3744,3214 | 946,4075,3666 | 949,2671,2475 | 950,3358,3212 | 951,582,564

BATCH_RAW_INFO | 945,3745,3214 | 946,4076,3666 | 949,2672,2475 | 950,3359,3212 | 951,583,564

BATCH_RAW_INFO | 945,3746,3214 | 946,4077,3666 | 949,2673,2475 | 950,3360,3212 | 951,584,564

BATCH_RAW_INFO | 945,3747,3214 | 946,4078,3666 | 949,2674,2475 | 950,3361,3212 | 951,585,564

BATCH_RAW_INFO | 945,3748,3214 | 946,4079,3666 | 949,2675,2475 | 950,3362,3212 | 951,586,564

BATCH_RAW_INFO | 945,3749,3214 | 946,4080,3666 | 949,2676,2475 | 950,3363,3212 | 951,587,564

BATCH_RAW_INFO | 945,3750,3214 | 946,4081,3666 | 949,2677,2475 | 950,3364,3212 | 951,588,564

BATCH_RAW_INFO | 945,3751,3214 | 946,4082,3666 | 949,2678,2475 | 950,3365,3212 | 951,589,564

BATCH_RAW_INFO | 945,3752,3214 | 946,4083,3666 | 949,2679,2475 | 950,3366,3212 | 951,590,564

BATCH_RAW_INFO | 945,3753,3214 | 946,4084,3666 | 949,2680,2475 | 950,3367,3212 | 951,591,564

BATCH_RAW_INFO | 945,3754,3214 | 946,4085,3666 | 949,2681,2475 | 950,3368,3212 | 951,592,564

BATCH_RAW_INFO | 945,3755,3214 | 946,4086,3666 | 949,2682,2475 | 950,3369,3212 | 951,593,564

BATCH_RAW_INFO | 945,3756,3214 | 946,4087,3666 | 949,2683,2475 | 950,3370,3212 | 951,594,564

BATCH_RAW_INFO | 945,3757,3214 | 946,4088,3666 | 949,2684,2475 | 950,3371,3212 | 951,595,564

BATCH_RAW_INFO | 945,3758,3214 | 946,4089,3666 | 949,2685,2475 | 950,3372,3212 | 951,596,564

BATCH_RAW_INFO | 945,3759,3214 | 946,4090,3666 | 949,2686,2475 | 950,3373,3212 | 951,597,564

BATCH_RAW_INFO | 945,3760,3214 | 946,4091,3666 | 949,2687,2475 | 950,3374,3212 | 951,598,564

BATCH_RAW_INFO | 945,3761,3214 | 946,4092,3666 | 949,2688,2475 | 950,3375,3212 | 951,599,564

BATCH_RAW_INFO | 945,3762,3214 | 946,4093,3666 | 949,2689,2475 | 950,3376,3212 | 951,600,564

BATCH_RAW_INFO | 945,3763,3214 | 946,4094,3666 | 949,2690,2475 | 950,3377,3212 | 951,601,564

BATCH_RAW_INFO | 945,3764,3214 | 946,4095,3666 | 949,2691,2475 | 950,3378,3212 | 951,602,564

BATCH_RAW_INFO | 945,3765,3214 | 949,2692,2475 | 950,3379,3212 | 951,603,564

BATCH_RAW_INFO | 945,3766,3214 | 949,2693,2475 | 950,3380,3212 | 951,604,564

BATCH_RAW_INFO | 945,3767,3214 | 949,2694,2475 | 950,3381,3212 | 951,605,564

BATCH_RAW_INFO | 945,3768,3214 | 949,2695,2475 | 950,3382,3212 | 951,606,564

BATCH_RAW_INFO | 945,3769,3214 | 949,2696,2475 | 950,3383,3212 | 951,607,564

BATCH_RAW_INFO | 945,3770,3214 | 949,2697,2475 | 950,3384,3212 | 951,608,564

BATCH_RAW_INFO | 945,3771,3214 | 949,2698,2475 | 950,3385,3212 | 951,609,564

BATCH_RAW_INFO | 945,3772,3214 | 949,2699,2475 | 950,3386,3212 | 951,610,564

BATCH_RAW_INFO | 945,3773,3214 | 949,2700,2475 | 950,3387,3212 | 951,611,564

BATCH_RAW_INFO | 945,3774,3214 | 949,2701,2475 | 950,3388,3212 | 951,612,564

BATCH_RAW_INFO | 945,3775,3214 | 949,2702,2475 | 950,3389,3212 | 951,613,564

BATCH_RAW_INFO | 945,3776,3214 | 949,2703,2475 | 950,3390,3212 | 951,614,564

BATCH_RAW_INFO | 945,3777,3214 | 949,2704,2475 | 950,3391,3212 | 951,615,564

BATCH_RAW_INFO | 945,3778,3214 | 949,2705,2475 | 950,3392,3212 | 951,616,564

BATCH_RAW_INFO | 945,3779,3214 | 949,2706,2475 | 950,3393,3212 | 951,617,564

BATCH_RAW_INFO | 945,3780,3214 | 949,2707,2475 | 950,3394,3212 | 951,618,564

BATCH_RAW_INFO | 945,3781,3214 | 949,2708,2475 | 950,3395,3212 | 951,619,564

BATCH_RAW_INFO | 945,3782,3214 | 949,2709,2475 | 950,3396,3212 | 951,620,564

BATCH_RAW_INFO | 945,3783,3214 | 949,2710,2475 | 950,3397,3212 | 951,621,564

BATCH_RAW_INFO | 945,3784,3214 | 949,2711,2475 | 950,3398,3212 | 951,622,564

BATCH_RAW_INFO | 945,3785,3214 | 949,2712,2475 | 950,3399,3212 | 951,623,564

BATCH_RAW_INFO | 945,3786,3214 | 949,2713,2475 | 950,3400,3212 | 951,624,564

BATCH_RAW_INFO | 945,3787,3214 | 949,2714,2475 | 950,3401,3212 | 951,625,564

BATCH_RAW_INFO | 945,3788,3214 | 949,2715,2475 | 950,3402,3212 | 951,626,564

BATCH_RAW_INFO | 945,3789,3214 | 949,2716,2475 | 950,3403,3212 | 951,627,564

BATCH_RAW_INFO | 945,3790,3214 | 949,2717,2475 | 950,3404,3212 | 951,628,564

BATCH_RAW_INFO | 945,3791,3214 | 949,2718,2475 | 950,3405,3212 | 951,629,564

BATCH_RAW_INFO | 945,3792,3214 | 949,2719,2475 | 950,3406,3212 | 951,630,564

BATCH_RAW_INFO | 945,3793,3214 | 949,2720,2475 | 950,3407,3212 | 951,631,564

BATCH_RAW_INFO | 945,3794,3214 | 949,2721,2475 | 950,3408,3212 | 951,632,564

BATCH_RAW_INFO | 945,3795,3214 | 949,2722,2475 | 950,3409,3212 | 951,633,564

BATCH_RAW_INFO | 945,3796,3214 | 949,2723,2475 | 950,3410,3212 | 951,634,564

BATCH_RAW_INFO | 945,3797,3214 | 949,2724,2475 | 950,3411,3212 | 951,635,564

BATCH_RAW_INFO | 945,3798,3214 | 949,2725,2475 | 950,3412,3212 | 951,636,564

BATCH_RAW_INFO | 945,3799,3214 | 949,2726,2475 | 950,3413,3212 | 951,637,564

BATCH_RAW_INFO | 945,3800,3214 | 949,2727,2475 | 950,3414,3212 | 951,638,564

BATCH_RAW_INFO | 945,3801,3214 | 949,2728,2475 | 950,3415,3212 | 951,639,564

BATCH_RAW_INFO | 945,3802,3214 | 949,2729,2475 | 950,3416,3212 | 951,640,564

BATCH_RAW_INFO | 945,3803,3214 | 949,2730,2475 | 950,3417,3212 | 951,641,564

BATCH_RAW_INFO | 945,3804,3214 | 949,2731,2475 | 950,3418,3212 | 951,642,564

BATCH_RAW_INFO | 945,3805,3214 | 949,2732,2475 | 950,3419,3212 | 951,643,564

BATCH_RAW_INFO | 945,3806,3214 | 949,2733,2475 | 950,3420,3212 | 951,644,564

BATCH_RAW_INFO | 945,3807,3214 | 949,2734,2475 | 950,3421,3212 | 951,645,564

BATCH_RAW_INFO | 945,3808,3214 | 949,2735,2475 | 950,3422,3212 | 951,646,564

BATCH_RAW_INFO | 945,3809,3214 | 949,2736,2475 | 950,3423,3212 | 951,647,564

BATCH_RAW_INFO | 945,3810,3214 | 949,2737,2475 | 950,3424,3212 | 951,648,564

BATCH_RAW_INFO | 945,3811,3214 | 949,2738,2475 | 950,3425,3212 | 951,649,564

BATCH_RAW_INFO | 945,3812,3214 | 949,2739,2475 | 950,3426,3212 | 951,650,564

BATCH_RAW_INFO | 945,3813,3214 | 949,2740,2475 | 950,3427,3212 | 951,651,564

BATCH_RAW_INFO | 945,3814,3214 | 949,2741,2475 | 950,3428,3212 | 951,652,564

BATCH_RAW_INFO | 945,3815,3214 | 949,2742,2475 | 950,3429,3212 | 951,653,564

BATCH_RAW_INFO | 945,3816,3214 | 949,2743,2475 | 950,3430,3212 | 951,654,564

BATCH_RAW_INFO | 945,3817,3214 | 949,2744,2475 | 950,3431,3212 | 951,655,564

BATCH_RAW_INFO | 945,3818,3214 | 949,2745,2475 | 950,3432,3212 | 951,656,564

BATCH_RAW_INFO | 945,3819,3214 | 949,2746,2475 | 950,3433,3212 | 951,657,564

BATCH_RAW_INFO | 945,3820,3214 | 949,2747,2475 | 950,3434,3212 | 951,658,564

BATCH_RAW_INFO | 945,3821,3214 | 949,2748,2475 | 950,3435,3212 | 951,659,564

BATCH_RAW_INFO | 945,3822,3214 | 949,2749,2475 | 950,3436,3212 | 951,660,564

BATCH_RAW_INFO | 945,3823,3214 | 949,2750,2475 | 950,3437,3212 | 951,661,564

BATCH_RAW_INFO | 945,3824,3214 | 949,2751,2475 | 950,3438,3212 | 951,662,564

BATCH_RAW_INFO | 945,3825,3214 | 949,2752,2475 | 950,3439,3212 | 951,663,564

BATCH_RAW_INFO | 945,3826,3214 | 949,2753,2475 | 950,3440,3212 | 951,664,564

BATCH_RAW_INFO | 945,3827,3214 | 949,2754,2475 | 950,3441,3212 | 951,665,564

BATCH_RAW_INFO | 945,3828,3214 | 949,2755,2475 | 950,3442,3212 | 951,666,564

BATCH_RAW_INFO | 945,3829,3214 | 949,2756,2475 | 950,3443,3212 | 951,667,564

BATCH_RAW_INFO | 945,3830,3214 | 949,2757,2475 | 950,3444,3212 | 951,668,564

BATCH_RAW_INFO | 945,3831,3214 | 949,2758,2475 | 950,3445,3212 | 951,669,564

BATCH_RAW_INFO | 945,3832,3214 | 949,2759,2475 | 950,3446,3212 | 951,670,564

BATCH_RAW_INFO | 945,3833,3214 | 949,2760,2475 | 950,3447,3212 | 951,671,564

BATCH_RAW_INFO | 945,3834,3214 | 949,2761,2475 | 950,3448,3212 | 951,672,564

BATCH_RAW_INFO | 945,3835,3214 | 949,2762,2475 | 950,3449,3212 | 951,673,564

BATCH_RAW_INFO | 945,3836,3214 | 949,2763,2475 | 950,3450,3212 | 951,674,564

BATCH_RAW_INFO | 945,3837,3214 | 949,2764,2475 | 950,3451,3212 | 951,675,564

BATCH_RAW_INFO | 945,3838,3214 | 949,2765,2475 | 950,3452,3212 | 951,676,564

BATCH_RAW_INFO | 945,3839,3214 | 949,2766,2475 | 950,3453,3212 | 951,677,564

BATCH_RAW_INFO | 945,3840,3214 | 949,2767,2475 | 950,3454,3212 | 951,678,564

BATCH_RAW_INFO | 945,3841,3214 | 949,2768,2475 | 950,3455,3212 | 951,679,564

BATCH_RAW_INFO | 945,3842,3214 | 949,2769,2475 | 950,3456,3212 | 951,680,564

BATCH_RAW_INFO | 945,3843,3214 | 949,2770,2475 | 950,3457,3212 | 951,681,564

BATCH_RAW_INFO | 945,3844,3214 | 949,2771,2475 | 950,3458,3212 | 951,682,564

BATCH_RAW_INFO | 945,3845,3214 | 949,2772,2475 | 950,3459,3212 | 951,683,564

BATCH_RAW_INFO | 945,3846,3214 | 949,2773,2475 | 950,3460,3212 | 951,684,564

BATCH_RAW_INFO | 945,3847,3214 | 949,2774,2475 | 950,3461,3212 | 951,685,564

BATCH_RAW_INFO | 945,3848,3214 | 949,2775,2475 | 950,3462,3212 | 951,686,564

BATCH_RAW_INFO | 945,3849,3214 | 949,2776,2475 | 950,3463,3212 | 951,687,564

BATCH_RAW_INFO | 945,3850,3214 | 949,2777,2475 | 950,3464,3212 | 951,688,564

BATCH_RAW_INFO | 945,3851,3214 | 949,2778,2475 | 950,3465,3212 | 951,689,564

BATCH_RAW_INFO | 945,3852,3214 | 949,2779,2475 | 950,3466,3212 | 951,690,564

BATCH_RAW_INFO | 945,3853,3214 | 949,2780,2475 | 950,3467,3212 | 951,691,564

BATCH_RAW_INFO | 945,3854,3214 | 949,2781,2475 | 950,3468,3212 | 951,692,564

BATCH_RAW_INFO | 945,3855,3214 | 949,2782,2475 | 950,3469,3212 | 951,693,564

BATCH_RAW_INFO | 945,3856,3214 | 949,2783,2475 | 950,3470,3212 | 951,694,564

BATCH_RAW_INFO | 945,3857,3214 | 949,2784,2475 | 950,3471,3212 | 951,695,564

BATCH_RAW_INFO | 945,3858,3214 | 949,2785,2475 | 950,3472,3212 | 951,696,564

BATCH_RAW_INFO | 945,3859,3214 | 949,2786,2475 | 950,3473,3212 | 951,697,564

BATCH_RAW_INFO | 945,3860,3214 | 949,2787,2475 | 950,3474,3212 | 951,698,564

BATCH_RAW_INFO | 945,3861,3214 | 949,2788,2475 | 950,3475,3212 | 951,699,564

BATCH_RAW_INFO | 945,3862,3214 | 949,2789,2475 | 950,3476,3212 | 951,700,564

BATCH_RAW_INFO | 945,3863,3214 | 949,2790,2475 | 950,3477,3212 | 951,701,564

BATCH_RAW_INFO | 945,3864,3214 | 949,2791,2475 | 950,3478,3212 | 951,702,564

BATCH_RAW_INFO | 945,3865,3214 | 949,2792,2475 | 950,3479,3212 | 951,703,564

BATCH_RAW_INFO | 945,3866,3214 | 949,2793,2475 | 950,3480,3212 | 951,704,564

BATCH_RAW_INFO | 945,3867,3214 | 949,2794,2475 | 950,3481,3212 | 951,705,564

BATCH_RAW_INFO | 945,3868,3214 | 949,2795,2475 | 950,3482,3212 | 951,706,564

BATCH_RAW_INFO | 945,3869,3214 | 949,2796,2475 | 950,3483,3212 | 951,707,564

BATCH_RAW_INFO | 945,3870,3214 | 949,2797,2475 | 950,3484,3212 | 951,708,564

BATCH_RAW_INFO | 945,3871,3214 | 949,2798,2475 | 950,3485,3212 | 951,709,564

BATCH_RAW_INFO | 945,3872,3214 | 949,2799,2475 | 950,3486,3212 | 951,710,564

BATCH_RAW_INFO | 945,3873,3214 | 949,2800,2475 | 950,3487,3212 | 951,711,564

BATCH_RAW_INFO | 945,3874,3214 | 949,2801,2475 | 950,3488,3212 | 951,712,564

BATCH_RAW_INFO | 945,3875,3214 | 949,2802,2475 | 950,3489,3212 | 951,713,564

BATCH_RAW_INFO | 945,3876,3214 | 949,2803,2475 | 950,3490,3212 | 951,714,564

BATCH_RAW_INFO | 945,3877,3214 | 949,2804,2475 | 950,3491,3212 | 951,715,564

BATCH_RAW_INFO | 945,3878,3214 | 949,2805,2475 | 950,3492,3212 | 951,716,564

BATCH_RAW_INFO | 945,3879,3214 | 949,2806,2475 | 950,3493,3212 | 951,717,564

BATCH_RAW_INFO | 945,3880,3214 | 949,2807,2475 | 950,3494,3212 | 951,718,564

BATCH_RAW_INFO | 945,3881,3214 | 949,2808,2475 | 950,3495,3212 | 951,719,564

BATCH_RAW_INFO | 945,3882,3214 | 949,2809,2475 | 950,3496,3212 | 951,720,564

BATCH_RAW_INFO | 945,3883,3214 | 949,2810,2475 | 950,3497,3212 | 951,721,564

BATCH_RAW_INFO | 945,3884,3214 | 949,2811,2475 | 950,3498,3212 | 951,722,564

BATCH_RAW_INFO | 945,3885,3214 | 949,2812,2475 | 950,3499,3212 | 951,723,564

BATCH_RAW_INFO | 952,2143,2142

BATCH_RAW_INFO | 945,3886,3214 | 949,2813,2475 | 950,3500,3212 | 951,724,564 | 952,2144,2142

BATCH_RAW_INFO | 945,3887,3214 | 949,2814,2475 | 950,3501,3212 | 951,725,564 | 952,2145,2142

BATCH_RAW_INFO | 945,3888,3214 | 949,2815,2475 | 950,3502,3212 | 951,726,564 | 952,2146,2142

BATCH_RAW_INFO | 945,3889,3214 | 949,2816,2475 | 950,3503,3212 | 951,727,564 | 952,2147,2142

BATCH_RAW_INFO | 945,3890,3214 | 949,2817,2475 | 950,3504,3212 | 951,728,564 | 952,2148,2142

BATCH_RAW_INFO | 945,3891,3214 | 949,2818,2475 | 950,3505,3212 | 951,729,564 | 952,2149,2142

BATCH_RAW_INFO | 945,3892,3214 | 949,2819,2475 | 950,3506,3212 | 951,730,564 | 952,2150,2142

BATCH_RAW_INFO | 945,3893,3214 | 949,2820,2475 | 950,3507,3212 | 951,731,564 | 952,2151,2142

BATCH_RAW_INFO | 945,3894,3214 | 949,2821,2475 | 950,3508,3212 | 951,732,564 | 952,2152,2142

BATCH_RAW_INFO | 945,3895,3214 | 949,2822,2475 | 950,3509,3212 | 951,733,564 | 952,2153,2142

BATCH_RAW_INFO | 945,3896,3214 | 949,2823,2475 | 950,3510,3212 | 951,734,564 | 952,2154,2142

BATCH_RAW_INFO | 945,3897,3214 | 949,2824,2475 | 950,3511,3212 | 951,735,564 | 952,2155,2142

BATCH_RAW_INFO | 945,3898,3214 | 949,2825,2475 | 950,3512,3212 | 951,736,564 | 952,2156,2142

BATCH_RAW_INFO | 945,3899,3214 | 949,2826,2475 | 950,3513,3212 | 951,737,564 | 952,2157,2142

BATCH_RAW_INFO | 945,3900,3214 | 949,2827,2475 | 950,3514,3212 | 951,738,564 | 952,2158,2142

BATCH_RAW_INFO | 945,3901,3214 | 949,2828,2475 | 950,3515,3212 | 951,739,564 | 952,2159,2142

BATCH_RAW_INFO | 945,3902,3214 | 949,2829,2475 | 950,3516,3212 | 951,740,564 | 952,2160,2142

BATCH_RAW_INFO | 945,3903,3214 | 949,2830,2475 | 950,3517,3212 | 951,741,564 | 952,2161,2142

BATCH_RAW_INFO | 945,3904,3214 | 949,2831,2475 | 950,3518,3212 | 951,742,564 | 952,2162,2142

BATCH_RAW_INFO | 945,3905,3214 | 949,2832,2475 | 950,3519,3212 | 951,743,564 | 952,2163,2142

BATCH_RAW_INFO | 945,3906,3214 | 949,2833,2475 | 950,3520,3212 | 951,744,564 | 952,2164,2142

BATCH_RAW_INFO | 945,3907,3214 | 949,2834,2475 | 950,3521,3212 | 951,745,564 | 952,2165,2142

BATCH_RAW_INFO | 945,3908,3214 | 949,2835,2475 | 950,3522,3212 | 951,746,564 | 952,2166,2142

BATCH_RAW_INFO | 945,3909,3214 | 949,2836,2475 | 950,3523,3212 | 951,747,564 | 952,2167,2142

BATCH_RAW_INFO | 945,3910,3214 | 949,2837,2475 | 950,3524,3212 | 951,748,564 | 952,2168,2142

BATCH_RAW_INFO | 945,3911,3214 | 949,2838,2475 | 950,3525,3212 | 951,749,564 | 952,2169,2142

BATCH_RAW_INFO | 945,3912,3214 | 949,2839,2475 | 950,3526,3212 | 951,750,564 | 952,2170,2142

BATCH_RAW_INFO | 945,3913,3214 | 949,2840,2475 | 950,3527,3212 | 951,751,564 | 952,2171,2142

BATCH_RAW_INFO | 945,3914,3214 | 949,2841,2475 | 950,3528,3212 | 951,752,564 | 952,2172,2142

BATCH_RAW_INFO | 945,3915,3214 | 949,2842,2475 | 950,3529,3212 | 951,753,564 | 952,2173,2142

BATCH_RAW_INFO | 945,3916,3214 | 949,2843,2475 | 950,3530,3212 | 951,754,564 | 952,2174,2142

BATCH_RAW_INFO | 945,3917,3214 | 949,2844,2475 | 950,3531,3212 | 951,755,564 | 952,2175,2142

BATCH_RAW_INFO | 945,3918,3214 | 949,2845,2475 | 950,3532,3212 | 951,756,564 | 952,2176,2142

BATCH_RAW_INFO | 945,3919,3214 | 949,2846,2475 | 950,3533,3212 | 951,757,564 | 952,2177,2142

BATCH_RAW_INFO | 945,3920,3214 | 949,2847,2475 | 950,3534,3212 | 951,758,564 | 952,2178,2142

BATCH_RAW_INFO | 945,3921,3214 | 949,2848,2475 | 950,3535,3212 | 951,759,564 | 952,2179,2142

BATCH_RAW_INFO | 945,3922,3214 | 949,2849,2475 | 950,3536,3212 | 951,760,564 | 952,2180,2142

BATCH_RAW_INFO | 945,3923,3214 | 949,2850,2475 | 950,3537,3212 | 951,761,564 | 952,2181,2142

BATCH_RAW_INFO | 945,3924,3214 | 949,2851,2475 | 950,3538,3212 | 951,762,564 | 952,2182,2142

BATCH_RAW_INFO | 945,3925,3214 | 949,2852,2475 | 950,3539,3212 | 951,763,564 | 952,2183,2142

BATCH_RAW_INFO | 945,3926,3214 | 949,2853,2475 | 950,3540,3212 | 951,764,564 | 952,2184,2142

BATCH_RAW_INFO | 945,3927,3214 | 949,2854,2475 | 950,3541,3212 | 951,765,564 | 952,2185,2142

BATCH_RAW_INFO | 945,3928,3214 | 949,2855,2475 | 950,3542,3212 | 951,766,564 | 952,2186,2142

BATCH_RAW_INFO | 945,3929,3214 | 949,2856,2475 | 950,3543,3212 | 951,767,564 | 952,2187,2142

BATCH_RAW_INFO | 945,3930,3214 | 949,2857,2475 | 950,3544,3212 | 951,768,564 | 952,2188,2142

BATCH_RAW_INFO | 945,3931,3214 | 949,2858,2475 | 950,3545,3212 | 951,769,564 | 952,2189,2142

BATCH_RAW_INFO | 945,3932,3214 | 949,2859,2475 | 950,3546,3212 | 951,770,564 | 952,2190,2142

BATCH_RAW_INFO | 945,3933,3214 | 949,2860,2475 | 950,3547,3212 | 951,771,564 | 952,2191,2142

BATCH_RAW_INFO | 945,3934,3214 | 949,2861,2475 | 950,3548,3212 | 951,772,564 | 952,2192,2142

BATCH_RAW_INFO | 945,3935,3214 | 949,2862,2475 | 950,3549,3212 | 951,773,564 | 952,2193,2142

BATCH_RAW_INFO | 945,3936,3214 | 949,2863,2475 | 950,3550,3212 | 951,774,564 | 952,2194,2142

BATCH_RAW_INFO | 945,3937,3214 | 949,2864,2475 | 950,3551,3212 | 951,775,564 | 952,2195,2142

BATCH_RAW_INFO | 945,3938,3214 | 949,2865,2475 | 950,3552,3212 | 951,776,564 | 952,2196,2142

BATCH_RAW_INFO | 945,3939,3214 | 949,2866,2475 | 950,3553,3212 | 951,777,564 | 952,2197,2142

BATCH_RAW_INFO | 945,3940,3214 | 949,2867,2475 | 950,3554,3212 | 951,778,564 | 952,2198,2142

BATCH_RAW_INFO | 945,3941,3214 | 949,2868,2475 | 950,3555,3212 | 951,779,564 | 952,2199,2142

BATCH_RAW_INFO | 945,3942,3214 | 949,2869,2475 | 950,3556,3212 | 951,780,564 | 952,2200,2142

BATCH_RAW_INFO | 945,3943,3214 | 949,2870,2475 | 950,3557,3212 | 951,781,564 | 952,2201,2142

BATCH_RAW_INFO | 945,3944,3214 | 949,2871,2475 | 950,3558,3212 | 951,782,564 | 952,2202,2142

BATCH_RAW_INFO | 945,3945,3214 | 949,2872,2475 | 950,3559,3212 | 951,783,564 | 952,2203,2142

BATCH_RAW_INFO | 945,3946,3214 | 949,2873,2475 | 950,3560,3212 | 951,784,564 | 952,2204,2142

BATCH_RAW_INFO | 945,3947,3214 | 949,2874,2475 | 950,3561,3212 | 951,785,564 | 952,2205,2142

BATCH_RAW_INFO | 945,3948,3214 | 949,2875,2475 | 950,3562,3212 | 951,786,564 | 952,2206,2142

BATCH_RAW_INFO | 945,3949,3214 | 949,2876,2475 | 950,3563,3212 | 951,787,564 | 952,2207,2142

BATCH_RAW_INFO | 945,3950,3214 | 949,2877,2475 | 950,3564,3212 | 951,788,564 | 952,2208,2142

BATCH_RAW_INFO | 945,3951,3214 | 949,2878,2475 | 950,3565,3212 | 951,789,564 | 952,2209,2142

BATCH_RAW_INFO | 945,3952,3214 | 949,2879,2475 | 950,3566,3212 | 951,790,564 | 952,2210,2142

BATCH_RAW_INFO | 945,3953,3214 | 949,2880,2475 | 950,3567,3212 | 951,791,564 | 952,2211,2142

BATCH_RAW_INFO | 945,3954,3214 | 949,2881,2475 | 950,3568,3212 | 951,792,564 | 952,2212,2142

BATCH_RAW_INFO | 945,3955,3214 | 949,2882,2475 | 950,3569,3212 | 951,793,564 | 952,2213,2142

BATCH_RAW_INFO | 945,3956,3214 | 949,2883,2475 | 950,3570,3212 | 951,794,564 | 952,2214,2142

BATCH_RAW_INFO | 945,3957,3214 | 949,2884,2475 | 950,3571,3212 | 951,795,564 | 952,2215,2142

BATCH_RAW_INFO | 945,3958,3214 | 949,2885,2475 | 950,3572,3212 | 951,796,564 | 952,2216,2142

BATCH_RAW_INFO | 945,3959,3214 | 949,2886,2475 | 950,3573,3212 | 951,797,564 | 952,2217,2142

BATCH_RAW_INFO | 945,3960,3214 | 949,2887,2475 | 950,3574,3212 | 951,798,564 | 952,2218,2142

BATCH_RAW_INFO | 945,3961,3214 | 949,2888,2475 | 950,3575,3212 | 951,799,564 | 952,2219,2142

BATCH_RAW_INFO | 953,69,68

BATCH_RAW_INFO | 945,3962,3214 | 949,2889,2475 | 950,3576,3212 | 951,800,564 | 952,2220,2142 | 953,70,68

BATCH_RAW_INFO | 945,3963,3214 | 949,2890,2475 | 950,3577,3212 | 951,801,564 | 952,2221,2142 | 953,71,68

BATCH_RAW_INFO | 945,3964,3214 | 949,2891,2475 | 950,3578,3212 | 951,802,564 | 952,2222,2142 | 953,72,68

BATCH_RAW_INFO | 945,3965,3214 | 949,2892,2475 | 950,3579,3212 | 951,803,564 | 952,2223,2142 | 953,73,68

BATCH_RAW_INFO | 945,3966,3214 | 949,2893,2475 | 950,3580,3212 | 951,804,564 | 952,2224,2142 | 953,74,68

BATCH_RAW_INFO | 945,3967,3214 | 949,2894,2475 | 950,3581,3212 | 951,805,564 | 952,2225,2142 | 953,75,68

BATCH_RAW_INFO | 945,3968,3214 | 949,2895,2475 | 950,3582,3212 | 951,806,564 | 952,2226,2142 | 953,76,68

BATCH_RAW_INFO | 945,3969,3214 | 949,2896,2475 | 950,3583,3212 | 951,807,564 | 952,2227,2142 | 953,77,68

BATCH_RAW_INFO | 945,3970,3214 | 949,2897,2475 | 950,3584,3212 | 951,808,564 | 952,2228,2142 | 953,78,68

BATCH_RAW_INFO | 945,3971,3214 | 949,2898,2475 | 950,3585,3212 | 951,809,564 | 952,2229,2142 | 953,79,68

BATCH_RAW_INFO | 945,3972,3214 | 949,2899,2475 | 950,3586,3212 | 951,810,564 | 952,2230,2142 | 953,80,68

BATCH_RAW_INFO | 945,3973,3214 | 949,2900,2475 | 950,3587,3212 | 951,811,564 | 952,2231,2142 | 953,81,68

BATCH_RAW_INFO | 945,3974,3214 | 949,2901,2475 | 950,3588,3212 | 951,812,564 | 952,2232,2142 | 953,82,68

BATCH_RAW_INFO | 945,3975,3214 | 949,2902,2475 | 950,3589,3212 | 951,813,564 | 952,2233,2142 | 953,83,68

BATCH_RAW_INFO | 945,3976,3214 | 949,2903,2475 | 950,3590,3212 | 951,814,564 | 952,2234,2142 | 953,84,68

BATCH_RAW_INFO | 945,3977,3214 | 949,2904,2475 | 950,3591,3212 | 951,815,564 | 952,2235,2142 | 953,85,68

BATCH_RAW_INFO | 945,3978,3214 | 949,2905,2475 | 950,3592,3212 | 951,816,564 | 952,2236,2142 | 953,86,68

BATCH_RAW_INFO | 945,3979,3214 | 949,2906,2475 | 950,3593,3212 | 951,817,564 | 952,2237,2142 | 953,87,68

BATCH_RAW_INFO | 945,3980,3214 | 949,2907,2475 | 950,3594,3212 | 951,818,564 | 952,2238,2142 | 953,88,68

BATCH_RAW_INFO | 945,3981,3214 | 949,2908,2475 | 950,3595,3212 | 951,819,564 | 952,2239,2142 | 953,89,68

BATCH_RAW_INFO | 945,3982,3214 | 949,2909,2475 | 950,3596,3212 | 951,820,564 | 952,2240,2142 | 953,90,68

BATCH_RAW_INFO | 945,3983,3214 | 949,2910,2475 | 950,3597,3212 | 951,821,564 | 952,2241,2142 | 953,91,68

BATCH_RAW_INFO | 945,3984,3214 | 949,2911,2475 | 950,3598,3212 | 951,822,564 | 952,2242,2142 | 953,92,68

BATCH_RAW_INFO | 954,595,594

BATCH_RAW_INFO | 945,3985,3214 | 949,2912,2475 | 950,3599,3212 | 951,823,564 | 952,2243,2142 | 953,93,68 | 954,596,594

BATCH_RAW_INFO | 945,3986,3214 | 949,2913,2475 | 950,3600,3212 | 951,824,564 | 952,2244,2142 | 953,94,68 | 954,597,594

BATCH_RAW_INFO | 945,3987,3214 | 949,2914,2475 | 950,3601,3212 | 951,825,564 | 952,2245,2142 | 953,95,68 | 954,598,594

BATCH_RAW_INFO | 945,3988,3214 | 949,2915,2475 | 950,3602,3212 | 951,826,564 | 952,2246,2142 | 953,96,68 | 954,599,594

BATCH_RAW_INFO | 945,3989,3214 | 949,2916,2475 | 950,3603,3212 | 951,827,564 | 952,2247,2142 | 953,97,68 | 954,600,594

BATCH_RAW_INFO | 945,3990,3214 | 949,2917,2475 | 950,3604,3212 | 951,828,564 | 952,2248,2142 | 953,98,68 | 954,601,594

BATCH_RAW_INFO | 945,3991,3214 | 949,2918,2475 | 950,3605,3212 | 951,829,564 | 952,2249,2142 | 953,99,68 | 954,602,594

BATCH_RAW_INFO | 945,3992,3214 | 949,2919,2475 | 950,3606,3212 | 951,830,564 | 952,2250,2142 | 953,100,68 | 954,603,594

BATCH_RAW_INFO | 945,3993,3214 | 949,2920,2475 | 950,3607,3212 | 951,831,564 | 952,2251,2142 | 953,101,68 | 954,604,594

BATCH_RAW_INFO | 945,3994,3214 | 949,2921,2475 | 950,3608,3212 | 951,832,564 | 952,2252,2142 | 953,102,68 | 954,605,594

BATCH_RAW_INFO | 945,3995,3214 | 949,2922,2475 | 950,3609,3212 | 951,833,564 | 952,2253,2142 | 953,103,68 | 954,606,594

BATCH_RAW_INFO | 945,3996,3214 | 949,2923,2475 | 950,3610,3212 | 951,834,564 | 952,2254,2142 | 953,104,68 | 954,607,594

BATCH_RAW_INFO | 945,3997,3214 | 949,2924,2475 | 950,3611,3212 | 951,835,564 | 952,2255,2142 | 953,105,68 | 954,608,594

BATCH_RAW_INFO | 945,3998,3214 | 949,2925,2475 | 950,3612,3212 | 951,836,564 | 952,2256,2142 | 953,106,68 | 954,609,594

BATCH_RAW_INFO | 945,3999,3214 | 949,2926,2475 | 950,3613,3212 | 951,837,564 | 952,2257,2142 | 953,107,68 | 954,610,594

BATCH_RAW_INFO | 945,4000,3214 | 949,2927,2475 | 950,3614,3212 | 951,838,564 | 952,2258,2142 | 953,108,68 | 954,611,594

BATCH_RAW_INFO | 945,4001,3214 | 949,2928,2475 | 950,3615,3212 | 951,839,564 | 952,2259,2142 | 953,109,68 | 954,612,594

BATCH_RAW_INFO | 945,4002,3214 | 949,2929,2475 | 950,3616,3212 | 951,840,564 | 952,2260,2142 | 953,110,68 | 954,613,594

BATCH_RAW_INFO | 945,4003,3214 | 949,2930,2475 | 950,3617,3212 | 951,841,564 | 952,2261,2142 | 953,111,68 | 954,614,594

BATCH_RAW_INFO | 945,4004,3214 | 949,2931,2475 | 950,3618,3212 | 951,842,564 | 952,2262,2142 | 953,112,68 | 954,615,594

BATCH_RAW_INFO | 945,4005,3214 | 949,2932,2475 | 950,3619,3212 | 951,843,564 | 952,2263,2142 | 953,113,68 | 954,616,594

BATCH_RAW_INFO | 945,4006,3214 | 949,2933,2475 | 950,3620,3212 | 951,844,564 | 952,2264,2142 | 953,114,68 | 954,617,594

BATCH_RAW_INFO | 945,4007,3214 | 949,2934,2475 | 950,3621,3212 | 951,845,564 | 952,2265,2142 | 953,115,68 | 954,618,594

BATCH_RAW_INFO | 945,4008,3214 | 949,2935,2475 | 950,3622,3212 | 951,846,564 | 952,2266,2142 | 953,116,68 | 954,619,594

BATCH_RAW_INFO | 945,4009,3214 | 949,2936,2475 | 950,3623,3212 | 951,847,564 | 952,2267,2142 | 953,117,68 | 954,620,594

BATCH_RAW_INFO | 945,4010,3214 | 949,2937,2475 | 950,3624,3212 | 951,848,564 | 952,2268,2142 | 953,118,68 | 954,621,594

BATCH_RAW_INFO | 945,4011,3214 | 949,2938,2475 | 950,3625,3212 | 951,849,564 | 952,2269,2142 | 953,119,68 | 954,622,594

BATCH_RAW_INFO | 945,4012,3214 | 949,2939,2475 | 950,3626,3212 | 951,850,564 | 952,2270,2142 | 953,120,68 | 954,623,594

BATCH_RAW_INFO | 945,4013,3214 | 949,2940,2475 | 950,3627,3212 | 951,851,564 | 952,2271,2142 | 953,121,68 | 954,624,594

BATCH_RAW_INFO | 945,4014,3214 | 949,2941,2475 | 950,3628,3212 | 951,852,564 | 952,2272,2142 | 953,122,68 | 954,625,594

BATCH_RAW_INFO | 945,4015,3214 | 949,2942,2475 | 950,3629,3212 | 951,853,564 | 952,2273,2142 | 953,123,68 | 954,626,594

BATCH_RAW_INFO | 945,4016,3214 | 949,2943,2475 | 950,3630,3212 | 951,854,564 | 952,2274,2142 | 953,124,68 | 954,627,594

BATCH_RAW_INFO | 945,4017,3214 | 949,2944,2475 | 950,3631,3212 | 951,855,564 | 952,2275,2142 | 953,125,68 | 954,628,594

BATCH_RAW_INFO | 945,4018,3214 | 949,2945,2475 | 950,3632,3212 | 951,856,564 | 952,2276,2142 | 953,126,68 | 954,629,594

BATCH_RAW_INFO | 945,4019,3214 | 949,2946,2475 | 950,3633,3212 | 951,857,564 | 952,2277,2142 | 953,127,68 | 954,630,594

BATCH_RAW_INFO | 945,4020,3214 | 949,2947,2475 | 950,3634,3212 | 951,858,564 | 952,2278,2142 | 953,128,68 | 954,631,594

BATCH_RAW_INFO | 945,4021,3214 | 949,2948,2475 | 950,3635,3212 | 951,859,564 | 952,2279,2142 | 953,129,68 | 954,632,594

BATCH_RAW_INFO | 945,4022,3214 | 949,2949,2475 | 950,3636,3212 | 951,860,564 | 952,2280,2142 | 953,130,68 | 954,633,594

BATCH_RAW_INFO | 945,4023,3214 | 949,2950,2475 | 950,3637,3212 | 951,861,564 | 952,2281,2142 | 953,131,68 | 954,634,594

BATCH_RAW_INFO | 945,4024,3214 | 949,2951,2475 | 950,3638,3212 | 951,862,564 | 952,2282,2142 | 953,132,68 | 954,635,594

BATCH_RAW_INFO | 945,4025,3214 | 949,2952,2475 | 950,3639,3212 | 951,863,564 | 952,2283,2142 | 953,133,68 | 954,636,594

BATCH_RAW_INFO | 945,4026,3214 | 949,2953,2475 | 950,3640,3212 | 951,864,564 | 952,2284,2142 | 953,134,68 | 954,637,594

BATCH_RAW_INFO | 945,4027,3214 | 949,2954,2475 | 950,3641,3212 | 951,865,564 | 952,2285,2142 | 953,135,68 | 954,638,594

BATCH_RAW_INFO | 945,4028,3214 | 949,2955,2475 | 950,3642,3212 | 951,866,564 | 952,2286,2142 | 953,136,68 | 954,639,594

BATCH_RAW_INFO | 945,4029,3214 | 949,2956,2475 | 950,3643,3212 | 951,867,564 | 952,2287,2142 | 953,137,68 | 954,640,594

BATCH_RAW_INFO | 945,4030,3214 | 949,2957,2475 | 950,3644,3212 | 951,868,564 | 952,2288,2142 | 953,138,68 | 954,641,594

BATCH_RAW_INFO | 945,4031,3214 | 949,2958,2475 | 950,3645,3212 | 951,869,564 | 952,2289,2142 | 953,139,68 | 954,642,594

BATCH_RAW_INFO | 945,4032,3214 | 949,2959,2475 | 950,3646,3212 | 951,870,564 | 952,2290,2142 | 953,140,68 | 954,643,594

BATCH_RAW_INFO | 945,4033,3214 | 949,2960,2475 | 950,3647,3212 | 951,871,564 | 952,2291,2142 | 953,141,68 | 954,644,594

BATCH_RAW_INFO | 945,4034,3214 | 949,2961,2475 | 950,3648,3212 | 951,872,564 | 952,2292,2142 | 953,142,68 | 954,645,594

BATCH_RAW_INFO | 945,4035,3214 | 949,2962,2475 | 950,3649,3212 | 951,873,564 | 952,2293,2142 | 953,143,68 | 954,646,594

BATCH_RAW_INFO | 945,4036,3214 | 949,2963,2475 | 950,3650,3212 | 951,874,564 | 952,2294,2142 | 953,144,68 | 954,647,594

BATCH_RAW_INFO | 945,4037,3214 | 949,2964,2475 | 950,3651,3212 | 951,875,564 | 952,2295,2142 | 953,145,68 | 954,648,594

BATCH_RAW_INFO | 945,4038,3214 | 949,2965,2475 | 950,3652,3212 | 951,876,564 | 952,2296,2142 | 953,146,68 | 954,649,594

BATCH_RAW_INFO | 945,4039,3214 | 949,2966,2475 | 950,3653,3212 | 951,877,564 | 952,2297,2142 | 953,147,68 | 954,650,594

BATCH_RAW_INFO | 945,4040,3214 | 949,2967,2475 | 950,3654,3212 | 951,878,564 | 952,2298,2142 | 953,148,68 | 954,651,594

BATCH_RAW_INFO | 945,4041,3214 | 949,2968,2475 | 950,3655,3212 | 951,879,564 | 952,2299,2142 | 953,149,68 | 954,652,594

BATCH_RAW_INFO | 945,4042,3214 | 949,2969,2475 | 950,3656,3212 | 951,880,564 | 952,2300,2142 | 953,150,68 | 954,653,594

BATCH_RAW_INFO | 945,4043,3214 | 949,2970,2475 | 950,3657,3212 | 951,881,564 | 952,2301,2142 | 953,151,68 | 954,654,594

BATCH_RAW_INFO | 945,4044,3214 | 949,2971,2475 | 950,3658,3212 | 951,882,564 | 952,2302,2142 | 953,152,68 | 954,655,594

BATCH_RAW_INFO | 945,4045,3214 | 949,2972,2475 | 950,3659,3212 | 951,883,564 | 952,2303,2142 | 953,153,68 | 954,656,594

BATCH_RAW_INFO | 945,4046,3214 | 949,2973,2475 | 950,3660,3212 | 951,884,564 | 952,2304,2142 | 953,154,68 | 954,657,594

BATCH_RAW_INFO | 945,4047,3214 | 949,2974,2475 | 950,3661,3212 | 951,885,564 | 952,2305,2142 | 953,155,68 | 954,658,594

BATCH_RAW_INFO | 945,4048,3214 | 949,2975,2475 | 950,3662,3212 | 951,886,564 | 952,2306,2142 | 953,156,68 | 954,659,594

BATCH_RAW_INFO | 945,4049,3214 | 949,2976,2475 | 950,3663,3212 | 951,887,564 | 952,2307,2142 | 953,157,68 | 954,660,594

BATCH_RAW_INFO | 945,4050,3214 | 949,2977,2475 | 950,3664,3212 | 951,888,564 | 952,2308,2142 | 953,158,68 | 954,661,594

BATCH_RAW_INFO | 945,4051,3214 | 949,2978,2475 | 950,3665,3212 | 951,889,564 | 952,2309,2142 | 953,159,68 | 954,662,594

BATCH_RAW_INFO | 945,4052,3214 | 949,2979,2475 | 950,3666,3212 | 951,890,564 | 952,2310,2142 | 953,160,68 | 954,663,594

BATCH_RAW_INFO | 945,4053,3214 | 949,2980,2475 | 950,3667,3212 | 951,891,564 | 952,2311,2142 | 953,161,68 | 954,664,594

BATCH_RAW_INFO | 945,4054,3214 | 949,2981,2475 | 950,3668,3212 | 951,892,564 | 952,2312,2142 | 953,162,68 | 954,665,594

BATCH_RAW_INFO | 945,4055,3214 | 949,2982,2475 | 950,3669,3212 | 951,893,564 | 952,2313,2142 | 953,163,68 | 954,666,594

BATCH_RAW_INFO | 945,4056,3214 | 949,2983,2475 | 950,3670,3212 | 951,894,564 | 952,2314,2142 | 953,164,68 | 954,667,594

BATCH_RAW_INFO | 945,4057,3214 | 949,2984,2475 | 950,3671,3212 | 951,895,564 | 952,2315,2142 | 953,165,68 | 954,668,594

BATCH_RAW_INFO | 945,4058,3214 | 949,2985,2475 | 950,3672,3212 | 951,896,564 | 952,2316,2142 | 953,166,68 | 954,669,594

BATCH_RAW_INFO | 945,4059,3214 | 949,2986,2475 | 950,3673,3212 | 951,897,564 | 952,2317,2142 | 953,167,68 | 954,670,594

BATCH_RAW_INFO | 955,1558,1557

BATCH_RAW_INFO | 956,671,670

BATCH_RAW_INFO | 945,4060,3214 | 949,2987,2475 | 950,3674,3212 | 951,898,564 | 952,2318,2142 | 953,168,68 | 954,671,594 | 955,1559,1557 | 956,672,670

BATCH_RAW_INFO | 945,4061,3214 | 949,2988,2475 | 950,3675,3212 | 951,899,564 | 952,2319,2142 | 953,169,68 | 954,672,594 | 955,1560,1557 | 956,673,670

BATCH_RAW_INFO | 945,4062,3214 | 949,2989,2475 | 950,3676,3212 | 951,900,564 | 952,2320,2142 | 953,170,68 | 954,673,594 | 955,1561,1557 | 956,674,670

BATCH_RAW_INFO | 945,4063,3214 | 949,2990,2475 | 950,3677,3212 | 951,901,564 | 952,2321,2142 | 953,171,68 | 954,674,594 | 955,1562,1557 | 956,675,670

BATCH_RAW_INFO | 945,4064,3214 | 949,2991,2475 | 950,3678,3212 | 951,902,564 | 952,2322,2142 | 953,172,68 | 954,675,594 | 955,1563,1557 | 956,676,670

BATCH_RAW_INFO | 945,4065,3214 | 949,2992,2475 | 950,3679,3212 | 951,903,564 | 952,2323,2142 | 953,173,68 | 954,676,594 | 955,1564,1557 | 956,677,670

BATCH_RAW_INFO | 945,4066,3214 | 949,2993,2475 | 950,3680,3212 | 951,904,564 | 952,2324,2142 | 953,174,68 | 954,677,594 | 955,1565,1557 | 956,678,670

BATCH_RAW_INFO | 945,4067,3214 | 949,2994,2475 | 950,3681,3212 | 951,905,564 | 952,2325,2142 | 953,175,68 | 954,678,594 | 955,1566,1557 | 956,679,670

BATCH_RAW_INFO | 945,4068,3214 | 949,2995,2475 | 950,3682,3212 | 951,906,564 | 952,2326,2142 | 953,176,68 | 954,679,594 | 955,1567,1557 | 956,680,670

BATCH_RAW_INFO | 945,4069,3214 | 949,2996,2475 | 950,3683,3212 | 951,907,564 | 952,2327,2142 | 953,177,68 | 954,680,594 | 955,1568,1557 | 956,681,670

BATCH_RAW_INFO | 945,4070,3214 | 949,2997,2475 | 950,3684,3212 | 951,908,564 | 952,2328,2142 | 953,178,68 | 954,681,594 | 955,1569,1557 | 956,682,670

BATCH_RAW_INFO | 945,4071,3214 | 949,2998,2475 | 950,3685,3212 | 951,909,564 | 952,2329,2142 | 953,179,68 | 954,682,594 | 955,1570,1557 | 956,683,670

BATCH_RAW_INFO | 945,4072,3214 | 949,2999,2475 | 950,3686,3212 | 951,910,564 | 952,2330,2142 | 953,180,68 | 954,683,594 | 955,1571,1557 | 956,684,670

BATCH_RAW_INFO | 945,4073,3214 | 949,3000,2475 | 950,3687,3212 | 951,911,564 | 952,2331,2142 | 953,181,68 | 954,684,594 | 955,1572,1557 | 956,685,670

BATCH_RAW_INFO | 945,4074,3214 | 949,3001,2475 | 950,3688,3212 | 951,912,564 | 952,2332,2142 | 953,182,68 | 954,685,594 | 955,1573,1557 | 956,686,670

BATCH_RAW_INFO | 945,4075,3214 | 949,3002,2475 | 950,3689,3212 | 951,913,564 | 952,2333,2142 | 953,183,68 | 954,686,594 | 955,1574,1557 | 956,687,670

BATCH_RAW_INFO | 945,4076,3214 | 949,3003,2475 | 950,3690,3212 | 951,914,564 | 952,2334,2142 | 953,184,68 | 954,687,594 | 955,1575,1557 | 956,688,670

BATCH_RAW_INFO | 945,4077,3214 | 949,3004,2475 | 950,3691,3212 | 951,915,564 | 952,2335,2142 | 953,185,68 | 954,688,594 | 955,1576,1557 | 956,689,670

BATCH_RAW_INFO | 945,4078,3214 | 949,3005,2475 | 950,3692,3212 | 951,916,564 | 952,2336,2142 | 953,186,68 | 954,689,594 | 955,1577,1557 | 956,690,670

BATCH_RAW_INFO | 945,4079,3214 | 949,3006,2475 | 950,3693,3212 | 951,917,564 | 952,2337,2142 | 953,187,68 | 954,690,594 | 955,1578,1557 | 956,691,670

BATCH_RAW_INFO | 945,4080,3214 | 950,3694,3212 | 951,918,564 | 952,2338,2142 | 953,188,68 | 954,691,594 | 955,1579,1557 | 956,692,670

BATCH_RAW_INFO | 945,4081,3214 | 950,3695,3212 | 951,919,564 | 952,2339,2142 | 953,189,68 | 954,692,594 | 955,1580,1557 | 956,693,670

BATCH_RAW_INFO | 945,4082,3214 | 950,3696,3212 | 951,920,564 | 952,2340,2142 | 953,190,68 | 954,693,594 | 955,1581,1557 | 956,694,670

BATCH_RAW_INFO | 945,4083,3214 | 950,3697,3212 | 951,921,564 | 952,2341,2142 | 953,191,68 | 954,694,594 | 955,1582,1557 | 956,695,670

BATCH_RAW_INFO | 945,4084,3214 | 950,3698,3212 | 951,922,564 | 952,2342,2142 | 953,192,68 | 954,695,594 | 955,1583,1557 | 956,696,670

BATCH_RAW_INFO | 945,4085,3214 | 950,3699,3212 | 951,923,564 | 952,2343,2142 | 953,193,68 | 954,696,594 | 955,1584,1557 | 956,697,670

BATCH_RAW_INFO | 945,4086,3214 | 950,3700,3212 | 951,924,564 | 952,2344,2142 | 953,194,68 | 954,697,594 | 955,1585,1557 | 956,698,670

BATCH_RAW_INFO | 945,4087,3214 | 950,3701,3212 | 951,925,564 | 952,2345,2142 | 953,195,68 | 954,698,594 | 955,1586,1557 | 956,699,670

BATCH_RAW_INFO | 945,4088,3214 | 950,3702,3212 | 951,926,564 | 952,2346,2142 | 953,196,68 | 954,699,594 | 955,1587,1557 | 956,700,670

BATCH_RAW_INFO | 957,621,620

BATCH_RAW_INFO | 945,4089,3214 | 950,3703,3212 | 951,927,564 | 952,2347,2142 | 953,197,68 | 954,700,594 | 955,1588,1557 | 956,701,670 | 957,622,620

BATCH_RAW_INFO | 945,4090,3214 | 950,3704,3212 | 951,928,564 | 952,2348,2142 | 953,198,68 | 954,701,594 | 955,1589,1557 | 956,702,670 | 957,623,620

BATCH_RAW_INFO | 945,4091,3214 | 950,3705,3212 | 951,929,564 | 952,2349,2142 | 953,199,68 | 954,702,594 | 955,1590,1557 | 956,703,670 | 957,624,620

BATCH_RAW_INFO | 945,4092,3214 | 950,3706,3212 | 951,930,564 | 952,2350,2142 | 953,200,68 | 954,703,594 | 955,1591,1557 | 956,704,670 | 957,625,620

BATCH_RAW_INFO | 945,4093,3214 | 950,3707,3212 | 951,931,564 | 952,2351,2142 | 953,201,68 | 954,704,594 | 955,1592,1557 | 956,705,670 | 957,626,620

BATCH_RAW_INFO | 945,4094,3214 | 950,3708,3212 | 951,932,564 | 952,2352,2142 | 953,202,68 | 954,705,594 | 955,1593,1557 | 956,706,670 | 957,627,620

BATCH_RAW_INFO | 945,4095,3214 | 950,3709,3212 | 951,933,564 | 952,2353,2142 | 953,203,68 | 954,706,594 | 955,1594,1557 | 956,707,670 | 957,628,620

BATCH_RAW_INFO | 950,3710,3212 | 951,934,564 | 952,2354,2142 | 953,204,68 | 954,707,594 | 955,1595,1557 | 956,708,670 | 957,629,620

BATCH_RAW_INFO | 950,3711,3212 | 951,935,564 | 952,2355,2142 | 953,205,68 | 954,708,594 | 955,1596,1557 | 956,709,670 | 957,630,620

BATCH_RAW_INFO | 950,3712,3212 | 951,936,564 | 952,2356,2142 | 953,206,68 | 954,709,594 | 955,1597,1557 | 956,710,670 | 957,631,620

BATCH_RAW_INFO | 950,3713,3212 | 951,937,564 | 952,2357,2142 | 953,207,68 | 954,710,594 | 955,1598,1557 | 956,711,670 | 957,632,620

BATCH_RAW_INFO | 950,3714,3212 | 951,938,564 | 952,2358,2142 | 953,208,68 | 954,711,594 | 955,1599,1557 | 956,712,670 | 957,633,620

BATCH_RAW_INFO | 950,3715,3212 | 951,939,564 | 952,2359,2142 | 953,209,68 | 954,712,594 | 955,1600,1557 | 956,713,670 | 957,634,620

BATCH_RAW_INFO | 950,3716,3212 | 951,940,564 | 952,2360,2142 | 953,210,68 | 954,713,594 | 955,1601,1557 | 956,714,670 | 957,635,620

BATCH_RAW_INFO | 950,3717,3212 | 951,941,564 | 952,2361,2142 | 953,211,68 | 954,714,594 | 955,1602,1557 | 956,715,670 | 957,636,620

BATCH_RAW_INFO | 950,3718,3212 | 951,942,564 | 952,2362,2142 | 953,212,68 | 954,715,594 | 955,1603,1557 | 956,716,670 | 957,637,620

BATCH_RAW_INFO | 950,3719,3212 | 951,943,564 | 952,2363,2142 | 953,213,68 | 954,716,594 | 955,1604,1557 | 956,717,670 | 957,638,620

BATCH_RAW_INFO | 950,3720,3212 | 951,944,564 | 952,2364,2142 | 953,214,68 | 954,717,594 | 955,1605,1557 | 956,718,670 | 957,639,620

BATCH_RAW_INFO | 950,3721,3212 | 951,945,564 | 952,2365,2142 | 953,215,68 | 954,718,594 | 955,1606,1557 | 956,719,670 | 957,640,620

BATCH_RAW_INFO | 950,3722,3212 | 951,946,564 | 952,2366,2142 | 953,216,68 | 954,719,594 | 955,1607,1557 | 956,720,670 | 957,641,620

BATCH_RAW_INFO | 950,3723,3212 | 951,947,564 | 952,2367,2142 | 953,217,68 | 954,720,594 | 955,1608,1557 | 956,721,670 | 957,642,620

BATCH_RAW_INFO | 950,3724,3212 | 951,948,564 | 952,2368,2142 | 953,218,68 | 954,721,594 | 955,1609,1557 | 956,722,670 | 957,643,620

BATCH_RAW_INFO | 950,3725,3212 | 951,949,564 | 952,2369,2142 | 953,219,68 | 954,722,594 | 955,1610,1557 | 956,723,670 | 957,644,620

BATCH_RAW_INFO | 950,3726,3212 | 951,950,564 | 952,2370,2142 | 953,220,68 | 954,723,594 | 955,1611,1557 | 956,724,670 | 957,645,620

BATCH_RAW_INFO | 950,3727,3212 | 951,951,564 | 952,2371,2142 | 953,221,68 | 954,724,594 | 955,1612,1557 | 956,725,670 | 957,646,620

BATCH_RAW_INFO | 950,3728,3212 | 951,952,564 | 952,2372,2142 | 953,222,68 | 954,725,594 | 955,1613,1557 | 956,726,670 | 957,647,620

BATCH_RAW_INFO | 950,3729,3212 | 951,953,564 | 952,2373,2142 | 953,223,68 | 954,726,594 | 955,1614,1557 | 956,727,670 | 957,648,620

BATCH_RAW_INFO | 950,3730,3212 | 951,954,564 | 952,2374,2142 | 953,224,68 | 954,727,594 | 955,1615,1557 | 956,728,670 | 957,649,620

BATCH_RAW_INFO | 950,3731,3212 | 951,955,564 | 952,2375,2142 | 953,225,68 | 954,728,594 | 955,1616,1557 | 956,729,670 | 957,650,620

BATCH_RAW_INFO | 950,3732,3212 | 951,956,564 | 952,2376,2142 | 953,226,68 | 954,729,594 | 955,1617,1557 | 956,730,670 | 957,651,620

BATCH_RAW_INFO | 958,3107,3106

BATCH_RAW_INFO | 950,3733,3212 | 951,957,564 | 952,2377,2142 | 953,227,68 | 954,730,594 | 955,1618,1557 | 956,731,670 | 957,652,620 | 958,3108,3106

BATCH_RAW_INFO | 950,3734,3212 | 951,958,564 | 952,2378,2142 | 953,228,68 | 954,731,594 | 955,1619,1557 | 956,732,670 | 957,653,620 | 958,3109,3106

BATCH_RAW_INFO | 950,3735,3212 | 951,959,564 | 952,2379,2142 | 953,229,68 | 954,732,594 | 955,1620,1557 | 956,733,670 | 957,654,620 | 958,3110,3106

BATCH_RAW_INFO | 950,3736,3212 | 951,960,564 | 952,2380,2142 | 953,230,68 | 954,733,594 | 955,1621,1557 | 956,734,670 | 957,655,620 | 958,3111,3106

BATCH_RAW_INFO | 950,3737,3212 | 951,961,564 | 952,2381,2142 | 953,231,68 | 954,734,594 | 955,1622,1557 | 956,735,670 | 957,656,620 | 958,3112,3106

BATCH_RAW_INFO | 950,3738,3212 | 951,962,564 | 952,2382,2142 | 953,232,68 | 954,735,594 | 955,1623,1557 | 956,736,670 | 957,657,620 | 958,3113,3106

BATCH_RAW_INFO | 950,3739,3212 | 951,963,564 | 952,2383,2142 | 953,233,68 | 954,736,594 | 955,1624,1557 | 956,737,670 | 957,658,620 | 958,3114,3106

BATCH_RAW_INFO | 950,3740,3212 | 951,964,564 | 952,2384,2142 | 953,234,68 | 954,737,594 | 955,1625,1557 | 956,738,670 | 957,659,620 | 958,3115,3106

BATCH_RAW_INFO | 950,3741,3212 | 951,965,564 | 952,2385,2142 | 953,235,68 | 954,738,594 | 955,1626,1557 | 956,739,670 | 957,660,620 | 958,3116,3106

BATCH_RAW_INFO | 950,3742,3212 | 951,966,564 | 952,2386,2142 | 953,236,68 | 954,739,594 | 955,1627,1557 | 956,740,670 | 957,661,620 | 958,3117,3106

BATCH_RAW_INFO | 950,3743,3212 | 951,967,564 | 952,2387,2142 | 953,237,68 | 954,740,594 | 955,1628,1557 | 956,741,670 | 957,662,620 | 958,3118,3106

BATCH_RAW_INFO | 950,3744,3212 | 951,968,564 | 952,2388,2142 | 953,238,68 | 954,741,594 | 955,1629,1557 | 956,742,670 | 957,663,620 | 958,3119,3106

BATCH_RAW_INFO | 950,3745,3212 | 951,969,564 | 952,2389,2142 | 953,239,68 | 954,742,594 | 955,1630,1557 | 956,743,670 | 957,664,620 | 958,3120,3106

BATCH_RAW_INFO | 950,3746,3212 | 951,970,564 | 952,2390,2142 | 953,240,68 | 954,743,594 | 955,1631,1557 | 956,744,670 | 957,665,620 | 958,3121,3106

BATCH_RAW_INFO | 950,3747,3212 | 951,971,564 | 952,2391,2142 | 953,241,68 | 954,744,594 | 955,1632,1557 | 956,745,670 | 957,666,620 | 958,3122,3106

BATCH_RAW_INFO | 950,3748,3212 | 951,972,564 | 952,2392,2142 | 953,242,68 | 954,745,594 | 955,1633,1557 | 956,746,670 | 957,667,620 | 958,3123,3106

BATCH_RAW_INFO | 950,3749,3212 | 951,973,564 | 952,2393,2142 | 953,243,68 | 954,746,594 | 955,1634,1557 | 956,747,670 | 957,668,620 | 958,3124,3106

BATCH_RAW_INFO | 950,3750,3212 | 951,974,564 | 952,2394,2142 | 953,244,68 | 954,747,594 | 955,1635,1557 | 956,748,670 | 957,669,620 | 958,3125,3106

BATCH_RAW_INFO | 950,3751,3212 | 951,975,564 | 952,2395,2142 | 953,245,68 | 954,748,594 | 955,1636,1557 | 956,749,670 | 957,670,620 | 958,3126,3106

BATCH_RAW_INFO | 950,3752,3212 | 951,976,564 | 952,2396,2142 | 953,246,68 | 954,749,594 | 955,1637,1557 | 956,750,670 | 957,671,620 | 958,3127,3106

BATCH_RAW_INFO | 950,3753,3212 | 951,977,564 | 952,2397,2142 | 953,247,68 | 954,750,594 | 955,1638,1557 | 956,751,670 | 957,672,620 | 958,3128,3106

BATCH_RAW_INFO | 950,3754,3212 | 951,978,564 | 952,2398,2142 | 953,248,68 | 954,751,594 | 955,1639,1557 | 956,752,670 | 957,673,620 | 958,3129,3106

BATCH_RAW_INFO | 950,3755,3212 | 951,979,564 | 952,2399,2142 | 953,249,68 | 954,752,594 | 955,1640,1557 | 956,753,670 | 957,674,620 | 958,3130,3106

BATCH_RAW_INFO | 950,3756,3212 | 951,980,564 | 952,2400,2142 | 953,250,68 | 954,753,594 | 955,1641,1557 | 956,754,670 | 957,675,620 | 958,3131,3106

BATCH_RAW_INFO | 950,3757,3212 | 951,981,564 | 952,2401,2142 | 953,251,68 | 954,754,594 | 955,1642,1557 | 956,755,670 | 957,676,620 | 958,3132,3106

BATCH_RAW_INFO | 950,3758,3212 | 951,982,564 | 952,2402,2142 | 953,252,68 | 954,755,594 | 955,1643,1557 | 956,756,670 | 957,677,620 | 958,3133,3106

BATCH_RAW_INFO | 950,3759,3212 | 951,983,564 | 952,2403,2142 | 953,253,68 | 954,756,594 | 955,1644,1557 | 956,757,670 | 957,678,620 | 958,3134,3106

BATCH_RAW_INFO | 950,3760,3212 | 951,984,564 | 952,2404,2142 | 953,254,68 | 954,757,594 | 955,1645,1557 | 956,758,670 | 957,679,620 | 958,3135,3106

BATCH_RAW_INFO | 950,3761,3212 | 951,985,564 | 952,2405,2142 | 953,255,68 | 954,758,594 | 955,1646,1557 | 956,759,670 | 957,680,620 | 958,3136,3106

BATCH_RAW_INFO | 950,3762,3212 | 951,986,564 | 952,2406,2142 | 953,256,68 | 954,759,594 | 955,1647,1557 | 956,760,670 | 957,681,620 | 958,3137,3106

BATCH_RAW_INFO | 950,3763,3212 | 951,987,564 | 952,2407,2142 | 953,257,68 | 954,760,594 | 955,1648,1557 | 956,761,670 | 957,682,620 | 958,3138,3106

BATCH_RAW_INFO | 950,3764,3212 | 951,988,564 | 952,2408,2142 | 953,258,68 | 954,761,594 | 955,1649,1557 | 956,762,670 | 957,683,620 | 958,3139,3106

BATCH_RAW_INFO | 950,3765,3212 | 951,989,564 | 952,2409,2142 | 953,259,68 | 954,762,594 | 955,1650,1557 | 956,763,670 | 957,684,620 | 958,3140,3106

BATCH_RAW_INFO | 950,3766,3212 | 951,990,564 | 952,2410,2142 | 953,260,68 | 954,763,594 | 955,1651,1557 | 956,764,670 | 957,685,620 | 958,3141,3106

BATCH_RAW_INFO | 950,3767,3212 | 951,991,564 | 952,2411,2142 | 953,261,68 | 954,764,594 | 955,1652,1557 | 956,765,670 | 957,686,620 | 958,3142,3106

BATCH_RAW_INFO | 950,3768,3212 | 951,992,564 | 952,2412,2142 | 953,262,68 | 954,765,594 | 955,1653,1557 | 956,766,670 | 957,687,620 | 958,3143,3106

BATCH_RAW_INFO | 950,3769,3212 | 951,993,564 | 952,2413,2142 | 953,263,68 | 954,766,594 | 955,1654,1557 | 956,767,670 | 957,688,620 | 958,3144,3106

BATCH_RAW_INFO | 950,3770,3212 | 951,994,564 | 952,2414,2142 | 953,264,68 | 954,767,594 | 955,1655,1557 | 956,768,670 | 957,689,620 | 958,3145,3106

BATCH_RAW_INFO | 950,3771,3212 | 951,995,564 | 952,2415,2142 | 953,265,68 | 954,768,594 | 955,1656,1557 | 956,769,670 | 957,690,620 | 958,3146,3106

BATCH_RAW_INFO | 950,3772,3212 | 951,996,564 | 952,2416,2142 | 953,266,68 | 954,769,594 | 955,1657,1557 | 956,770,670 | 957,691,620 | 958,3147,3106

BATCH_RAW_INFO | 950,3773,3212 | 951,997,564 | 952,2417,2142 | 953,267,68 | 954,770,594 | 955,1658,1557 | 956,771,670 | 957,692,620 | 958,3148,3106

BATCH_RAW_INFO | 950,3774,3212 | 951,998,564 | 952,2418,2142 | 953,268,68 | 954,771,594 | 955,1659,1557 | 956,772,670 | 957,693,620 | 958,3149,3106

BATCH_RAW_INFO | 950,3775,3212 | 951,999,564 | 952,2419,2142 | 953,269,68 | 954,772,594 | 955,1660,1557 | 956,773,670 | 957,694,620 | 958,3150,3106

BATCH_RAW_INFO | 950,3776,3212 | 951,1000,564 | 952,2420,2142 | 953,270,68 | 954,773,594 | 955,1661,1557 | 956,774,670 | 957,695,620 | 958,3151,3106

BATCH_RAW_INFO | 959,883,882

BATCH_RAW_INFO | 950,3777,3212 | 951,1001,564 | 952,2421,2142 | 953,271,68 | 954,774,594 | 955,1662,1557 | 956,775,670 | 957,696,620 | 958,3152,3106 | 959,884,882

BATCH_RAW_INFO | 950,3778,3212 | 951,1002,564 | 952,2422,2142 | 953,272,68 | 954,775,594 | 955,1663,1557 | 956,776,670 | 957,697,620 | 958,3153,3106 | 959,885,882

BATCH_RAW_INFO | 950,3779,3212 | 951,1003,564 | 952,2423,2142 | 953,273,68 | 954,776,594 | 955,1664,1557 | 956,777,670 | 957,698,620 | 958,3154,3106 | 959,886,882

BATCH_RAW_INFO | 950,3780,3212 | 951,1004,564 | 952,2424,2142 | 953,274,68 | 954,777,594 | 955,1665,1557 | 956,778,670 | 957,699,620 | 958,3155,3106 | 959,887,882

BATCH_RAW_INFO | 950,3781,3212 | 951,1005,564 | 952,2425,2142 | 953,275,68 | 954,778,594 | 955,1666,1557 | 956,779,670 | 957,700,620 | 958,3156,3106 | 959,888,882

BATCH_RAW_INFO | 950,3782,3212 | 951,1006,564 | 952,2426,2142 | 953,276,68 | 954,779,594 | 955,1667,1557 | 956,780,670 | 957,701,620 | 958,3157,3106 | 959,889,882

BATCH_RAW_INFO | 950,3783,3212 | 951,1007,564 | 952,2427,2142 | 953,277,68 | 954,780,594 | 955,1668,1557 | 956,781,670 | 957,702,620 | 958,3158,3106 | 959,890,882

BATCH_RAW_INFO | 950,3784,3212 | 951,1008,564 | 952,2428,2142 | 953,278,68 | 954,781,594 | 955,1669,1557 | 956,782,670 | 957,703,620 | 958,3159,3106 | 959,891,882

BATCH_RAW_INFO | 950,3785,3212 | 951,1009,564 | 952,2429,2142 | 953,279,68 | 954,782,594 | 955,1670,1557 | 956,783,670 | 957,704,620 | 958,3160,3106 | 959,892,882

BATCH_RAW_INFO | 950,3786,3212 | 951,1010,564 | 952,2430,2142 | 953,280,68 | 954,783,594 | 955,1671,1557 | 956,784,670 | 957,705,620 | 958,3161,3106 | 959,893,882

BATCH_RAW_INFO | 950,3787,3212 | 951,1011,564 | 952,2431,2142 | 953,281,68 | 954,784,594 | 955,1672,1557 | 956,785,670 | 957,706,620 | 958,3162,3106 | 959,894,882

BATCH_RAW_INFO | 950,3788,3212 | 951,1012,564 | 952,2432,2142 | 953,282,68 | 954,785,594 | 955,1673,1557 | 956,786,670 | 957,707,620 | 958,3163,3106 | 959,895,882

BATCH_RAW_INFO | 950,3789,3212 | 951,1013,564 | 952,2433,2142 | 953,283,68 | 954,786,594 | 955,1674,1557 | 956,787,670 | 957,708,620 | 958,3164,3106 | 959,896,882

BATCH_RAW_INFO | 950,3790,3212 | 951,1014,564 | 952,2434,2142 | 953,284,68 | 954,787,594 | 955,1675,1557 | 956,788,670 | 957,709,620 | 958,3165,3106 | 959,897,882

BATCH_RAW_INFO | 950,3791,3212 | 951,1015,564 | 952,2435,2142 | 953,285,68 | 954,788,594 | 955,1676,1557 | 956,789,670 | 957,710,620 | 958,3166,3106 | 959,898,882

BATCH_RAW_INFO | 950,3792,3212 | 951,1016,564 | 952,2436,2142 | 953,286,68 | 954,789,594 | 955,1677,1557 | 956,790,670 | 957,711,620 | 958,3167,3106 | 959,899,882

BATCH_RAW_INFO | 950,3793,3212 | 951,1017,564 | 952,2437,2142 | 953,287,68 | 954,790,594 | 955,1678,1557 | 956,791,670 | 957,712,620 | 958,3168,3106 | 959,900,882

BATCH_RAW_INFO | 950,3794,3212 | 951,1018,564 | 952,2438,2142 | 953,288,68 | 954,791,594 | 955,1679,1557 | 956,792,670 | 957,713,620 | 958,3169,3106 | 959,901,882

BATCH_RAW_INFO | 950,3795,3212 | 951,1019,564 | 952,2439,2142 | 953,289,68 | 954,792,594 | 955,1680,1557 | 956,793,670 | 957,714,620 | 958,3170,3106 | 959,902,882

BATCH_RAW_INFO | 950,3796,3212 | 951,1020,564 | 952,2440,2142 | 953,290,68 | 954,793,594 | 955,1681,1557 | 956,794,670 | 957,715,620 | 958,3171,3106 | 959,903,882

BATCH_RAW_INFO | 950,3797,3212 | 951,1021,564 | 952,2441,2142 | 953,291,68 | 954,794,594 | 955,1682,1557 | 956,795,670 | 957,716,620 | 958,3172,3106 | 959,904,882

BATCH_RAW_INFO | 950,3798,3212 | 951,1022,564 | 952,2442,2142 | 953,292,68 | 954,795,594 | 955,1683,1557 | 956,796,670 | 957,717,620 | 958,3173,3106 | 959,905,882

BATCH_RAW_INFO | 950,3799,3212 | 951,1023,564 | 952,2443,2142 | 953,293,68 | 954,796,594 | 955,1684,1557 | 956,797,670 | 957,718,620 | 958,3174,3106 | 959,906,882

BATCH_RAW_INFO | 950,3800,3212 | 951,1024,564 | 952,2444,2142 | 953,294,68 | 954,797,594 | 955,1685,1557 | 956,798,670 | 957,719,620 | 958,3175,3106 | 959,907,882

BATCH_RAW_INFO | 950,3801,3212 | 951,1025,564 | 952,2445,2142 | 953,295,68 | 954,798,594 | 955,1686,1557 | 956,799,670 | 957,720,620 | 958,3176,3106 | 959,908,882

BATCH_RAW_INFO | 950,3802,3212 | 951,1026,564 | 952,2446,2142 | 953,296,68 | 954,799,594 | 955,1687,1557 | 956,800,670 | 957,721,620 | 958,3177,3106 | 959,909,882

BATCH_RAW_INFO | 950,3803,3212 | 951,1027,564 | 952,2447,2142 | 953,297,68 | 954,800,594 | 955,1688,1557 | 956,801,670 | 957,722,620 | 958,3178,3106 | 959,910,882

BATCH_RAW_INFO | 950,3804,3212 | 951,1028,564 | 952,2448,2142 | 953,298,68 | 954,801,594 | 955,1689,1557 | 956,802,670 | 957,723,620 | 958,3179,3106 | 959,911,882

BATCH_RAW_INFO | 950,3805,3212 | 951,1029,564 | 952,2449,2142 | 953,299,68 | 954,802,594 | 955,1690,1557 | 956,803,670 | 957,724,620 | 958,3180,3106 | 959,912,882

BATCH_RAW_INFO | 950,3806,3212 | 951,1030,564 | 952,2450,2142 | 953,300,68 | 954,803,594 | 955,1691,1557 | 956,804,670 | 957,725,620 | 958,3181,3106 | 959,913,882

BATCH_RAW_INFO | 950,3807,3212 | 951,1031,564 | 952,2451,2142 | 953,301,68 | 954,804,594 | 955,1692,1557 | 956,805,670 | 957,726,620 | 958,3182,3106 | 959,914,882

BATCH_RAW_INFO | 950,3808,3212 | 951,1032,564 | 952,2452,2142 | 953,302,68 | 954,805,594 | 955,1693,1557 | 956,806,670 | 957,727,620 | 958,3183,3106 | 959,915,882

BATCH_RAW_INFO | 950,3809,3212 | 951,1033,564 | 952,2453,2142 | 953,303,68 | 954,806,594 | 955,1694,1557 | 956,807,670 | 957,728,620 | 958,3184,3106 | 959,916,882

BATCH_RAW_INFO | 950,3810,3212 | 951,1034,564 | 952,2454,2142 | 953,304,68 | 954,807,594 | 955,1695,1557 | 956,808,670 | 957,729,620 | 958,3185,3106 | 959,917,882

BATCH_RAW_INFO | 950,3811,3212 | 951,1035,564 | 952,2455,2142 | 953,305,68 | 954,808,594 | 955,1696,1557 | 956,809,670 | 957,730,620 | 958,3186,3106 | 959,918,882

BATCH_RAW_INFO | 950,3812,3212 | 951,1036,564 | 952,2456,2142 | 953,306,68 | 954,809,594 | 955,1697,1557 | 956,810,670 | 957,731,620 | 958,3187,3106 | 959,919,882

BATCH_RAW_INFO | 950,3813,3212 | 951,1037,564 | 952,2457,2142 | 953,307,68 | 954,810,594 | 955,1698,1557 | 956,811,670 | 957,732,620 | 958,3188,3106 | 959,920,882

BATCH_RAW_INFO | 950,3814,3212 | 951,1038,564 | 952,2458,2142 | 953,308,68 | 954,811,594 | 955,1699,1557 | 956,812,670 | 957,733,620 | 958,3189,3106 | 959,921,882

BATCH_RAW_INFO | 950,3815,3212 | 951,1039,564 | 952,2459,2142 | 953,309,68 | 954,812,594 | 955,1700,1557 | 956,813,670 | 957,734,620 | 958,3190,3106 | 959,922,882

BATCH_RAW_INFO | 950,3816,3212 | 951,1040,564 | 952,2460,2142 | 953,310,68 | 954,813,594 | 955,1701,1557 | 956,814,670 | 957,735,620 | 958,3191,3106 | 959,923,882

BATCH_RAW_INFO | 950,3817,3212 | 951,1041,564 | 952,2461,2142 | 953,311,68 | 954,814,594 | 955,1702,1557 | 956,815,670 | 957,736,620 | 958,3192,3106 | 959,924,882

BATCH_RAW_INFO | 950,3818,3212 | 951,1042,564 | 952,2462,2142 | 953,312,68 | 954,815,594 | 955,1703,1557 | 956,816,670 | 957,737,620 | 958,3193,3106 | 959,925,882

BATCH_RAW_INFO | 950,3819,3212 | 951,1043,564 | 952,2463,2142 | 953,313,68 | 954,816,594 | 955,1704,1557 | 956,817,670 | 957,738,620 | 958,3194,3106 | 959,926,882

BATCH_RAW_INFO | 950,3820,3212 | 951,1044,564 | 952,2464,2142 | 953,314,68 | 954,817,594 | 955,1705,1557 | 956,818,670 | 957,739,620 | 958,3195,3106 | 959,927,882

BATCH_RAW_INFO | 950,3821,3212 | 951,1045,564 | 952,2465,2142 | 953,315,68 | 954,818,594 | 955,1706,1557 | 956,819,670 | 957,740,620 | 958,3196,3106 | 959,928,882

BATCH_RAW_INFO | 950,3822,3212 | 951,1046,564 | 952,2466,2142 | 953,316,68 | 954,819,594 | 955,1707,1557 | 956,820,670 | 957,741,620 | 958,3197,3106 | 959,929,882

BATCH_RAW_INFO | 950,3823,3212 | 951,1047,564 | 952,2467,2142 | 953,317,68 | 954,820,594 | 955,1708,1557 | 956,821,670 | 957,742,620 | 958,3198,3106 | 959,930,882

BATCH_RAW_INFO | 950,3824,3212 | 951,1048,564 | 952,2468,2142 | 953,318,68 | 954,821,594 | 955,1709,1557 | 956,822,670 | 957,743,620 | 958,3199,3106 | 959,931,882

BATCH_RAW_INFO | 950,3825,3212 | 951,1049,564 | 952,2469,2142 | 953,319,68 | 954,822,594 | 955,1710,1557 | 956,823,670 | 957,744,620 | 958,3200,3106 | 959,932,882

BATCH_RAW_INFO | 950,3826,3212 | 951,1050,564 | 952,2470,2142 | 953,320,68 | 954,823,594 | 955,1711,1557 | 956,824,670 | 957,745,620 | 958,3201,3106 | 959,933,882

BATCH_RAW_INFO | 950,3827,3212 | 951,1051,564 | 952,2471,2142 | 953,321,68 | 954,824,594 | 955,1712,1557 | 956,825,670 | 957,746,620 | 958,3202,3106 | 959,934,882

BATCH_RAW_INFO | 960,13,12

BATCH_RAW_INFO | 950,3828,3212 | 951,1052,564 | 952,2472,2142 | 953,322,68 | 954,825,594 | 955,1713,1557 | 956,826,670 | 957,747,620 | 958,3203,3106 | 959,935,882 | 960,14,12

BATCH_RAW_INFO | 950,3829,3212 | 951,1053,564 | 952,2473,2142 | 953,323,68 | 954,826,594 | 955,1714,1557 | 956,827,670 | 957,748,620 | 958,3204,3106 | 959,936,882 | 960,15,12

BATCH_RAW_INFO | 950,3830,3212 | 951,1054,564 | 952,2474,2142 | 953,324,68 | 954,827,594 | 955,1715,1557 | 956,828,670 | 957,749,620 | 958,3205,3106 | 959,937,882 | 960,16,12

BATCH_RAW_INFO | 950,3831,3212 | 951,1055,564 | 952,2475,2142 | 953,325,68 | 954,828,594 | 955,1716,1557 | 956,829,670 | 957,750,620 | 958,3206,3106 | 959,938,882 | 960,17,12

BATCH_RAW_INFO | 950,3832,3212 | 951,1056,564 | 952,2476,2142 | 953,326,68 | 954,829,594 | 955,1717,1557 | 956,830,670 | 957,751,620 | 958,3207,3106 | 959,939,882 | 960,18,12

BATCH_RAW_INFO | 950,3833,3212 | 951,1057,564 | 952,2477,2142 | 953,327,68 | 954,830,594 | 955,1718,1557 | 956,831,670 | 957,752,620 | 958,3208,3106 | 959,940,882 | 960,19,12

BATCH_RAW_INFO | 950,3834,3212 | 951,1058,564 | 952,2478,2142 | 953,328,68 | 954,831,594 | 955,1719,1557 | 956,832,670 | 957,753,620 | 958,3209,3106 | 959,941,882 | 960,20,12

BATCH_RAW_INFO | 950,3835,3212 | 951,1059,564 | 952,2479,2142 | 953,329,68 | 954,832,594 | 955,1720,1557 | 956,833,670 | 957,754,620 | 958,3210,3106 | 959,942,882 | 960,21,12

BATCH_RAW_INFO | 950,3836,3212 | 951,1060,564 | 952,2480,2142 | 953,330,68 | 954,833,594 | 955,1721,1557 | 956,834,670 | 957,755,620 | 958,3211,3106 | 959,943,882 | 960,22,12

BATCH_RAW_INFO | 950,3837,3212 | 951,1061,564 | 952,2481,2142 | 953,331,68 | 954,834,594 | 955,1722,1557 | 956,835,670 | 957,756,620 | 958,3212,3106 | 959,944,882 | 960,23,12

BATCH_RAW_INFO | 950,3838,3212 | 951,1062,564 | 952,2482,2142 | 953,332,68 | 954,835,594 | 955,1723,1557 | 956,836,670 | 957,757,620 | 958,3213,3106 | 959,945,882 | 960,24,12

BATCH_RAW_INFO | 950,3839,3212 | 951,1063,564 | 952,2483,2142 | 953,333,68 | 954,836,594 | 955,1724,1557 | 956,837,670 | 957,758,620 | 958,3214,3106 | 959,946,882 | 960,25,12

BATCH_RAW_INFO | 950,3840,3212 | 951,1064,564 | 952,2484,2142 | 954,837,594 | 955,1725,1557 | 956,838,670 | 957,759,620 | 958,3215,3106 | 959,947,882 | 960,26,12

BATCH_RAW_INFO | 950,3841,3212 | 951,1065,564 | 952,2485,2142 | 954,838,594 | 955,1726,1557 | 956,839,670 | 957,760,620 | 958,3216,3106 | 959,948,882 | 960,27,12

BATCH_RAW_INFO | 950,3842,3212 | 951,1066,564 | 952,2486,2142 | 954,839,594 | 955,1727,1557 | 956,840,670 | 957,761,620 | 958,3217,3106 | 959,949,882 | 960,28,12

BATCH_RAW_INFO | 950,3843,3212 | 951,1067,564 | 952,2487,2142 | 954,840,594 | 955,1728,1557 | 956,841,670 | 957,762,620 | 958,3218,3106 | 959,950,882 | 960,29,12

BATCH_RAW_INFO | 950,3844,3212 | 951,1068,564 | 952,2488,2142 | 954,841,594 | 955,1729,1557 | 956,842,670 | 957,763,620 | 958,3219,3106 | 959,951,882 | 960,30,12

BATCH_RAW_INFO | 950,3845,3212 | 951,1069,564 | 952,2489,2142 | 954,842,594 | 955,1730,1557 | 956,843,670 | 957,764,620 | 958,3220,3106 | 959,952,882 | 960,31,12

BATCH_RAW_INFO | 950,3846,3212 | 951,1070,564 | 952,2490,2142 | 954,843,594 | 955,1731,1557 | 956,844,670 | 957,765,620 | 958,3221,3106 | 959,953,882 | 960,32,12

BATCH_RAW_INFO | 950,3847,3212 | 951,1071,564 | 952,2491,2142 | 954,844,594 | 955,1732,1557 | 956,845,670 | 957,766,620 | 958,3222,3106 | 959,954,882 | 960,33,12

BATCH_RAW_INFO | 950,3848,3212 | 951,1072,564 | 952,2492,2142 | 954,845,594 | 955,1733,1557 | 956,846,670 | 957,767,620 | 958,3223,3106 | 959,955,882 | 960,34,12

BATCH_RAW_INFO | 950,3849,3212 | 951,1073,564 | 952,2493,2142 | 954,846,594 | 955,1734,1557 | 956,847,670 | 957,768,620 | 958,3224,3106 | 959,956,882 | 960,35,12

BATCH_RAW_INFO | 950,3850,3212 | 951,1074,564 | 952,2494,2142 | 954,847,594 | 955,1735,1557 | 956,848,670 | 957,769,620 | 958,3225,3106 | 959,957,882 | 960,36,12

BATCH_RAW_INFO | 950,3851,3212 | 951,1075,564 | 952,2495,2142 | 954,848,594 | 955,1736,1557 | 956,849,670 | 957,770,620 | 958,3226,3106 | 959,958,882 | 960,37,12

BATCH_RAW_INFO | 950,3852,3212 | 951,1076,564 | 952,2496,2142 | 954,849,594 | 955,1737,1557 | 956,850,670 | 957,771,620 | 958,3227,3106 | 959,959,882 | 960,38,12

BATCH_RAW_INFO | 950,3853,3212 | 951,1077,564 | 952,2497,2142 | 954,850,594 | 955,1738,1557 | 956,851,670 | 957,772,620 | 958,3228,3106 | 959,960,882 | 960,39,12

BATCH_RAW_INFO | 950,3854,3212 | 951,1078,564 | 952,2498,2142 | 954,851,594 | 955,1739,1557 | 956,852,670 | 957,773,620 | 958,3229,3106 | 959,961,882 | 960,40,12

BATCH_RAW_INFO | 950,3855,3212 | 951,1079,564 | 952,2499,2142 | 954,852,594 | 955,1740,1557 | 956,853,670 | 957,774,620 | 958,3230,3106 | 959,962,882 | 960,41,12

BATCH_RAW_INFO | 950,3856,3212 | 951,1080,564 | 952,2500,2142 | 954,853,594 | 955,1741,1557 | 956,854,670 | 957,775,620 | 958,3231,3106 | 959,963,882 | 960,42,12

BATCH_RAW_INFO | 950,3857,3212 | 951,1081,564 | 952,2501,2142 | 954,854,594 | 955,1742,1557 | 956,855,670 | 957,776,620 | 958,3232,3106 | 959,964,882 | 960,43,12

BATCH_RAW_INFO | 950,3858,3212 | 951,1082,564 | 952,2502,2142 | 954,855,594 | 955,1743,1557 | 956,856,670 | 957,777,620 | 958,3233,3106 | 959,965,882 | 960,44,12

BATCH_RAW_INFO | 950,3859,3212 | 951,1083,564 | 952,2503,2142 | 954,856,594 | 955,1744,1557 | 956,857,670 | 957,778,620 | 958,3234,3106 | 959,966,882 | 960,45,12

BATCH_RAW_INFO | 950,3860,3212 | 951,1084,564 | 952,2504,2142 | 954,857,594 | 955,1745,1557 | 956,858,670 | 957,779,620 | 958,3235,3106 | 959,967,882 | 960,46,12

BATCH_RAW_INFO | 950,3861,3212 | 951,1085,564 | 952,2505,2142 | 954,858,594 | 955,1746,1557 | 956,859,670 | 957,780,620 | 958,3236,3106 | 959,968,882 | 960,47,12

BATCH_RAW_INFO | 950,3862,3212 | 951,1086,564 | 952,2506,2142 | 954,859,594 | 955,1747,1557 | 956,860,670 | 957,781,620 | 958,3237,3106 | 959,969,882 | 960,48,12

BATCH_RAW_INFO | 950,3863,3212 | 951,1087,564 | 952,2507,2142 | 954,860,594 | 955,1748,1557 | 956,861,670 | 957,782,620 | 958,3238,3106 | 959,970,882 | 960,49,12

BATCH_RAW_INFO | 950,3864,3212 | 951,1088,564 | 952,2508,2142 | 954,861,594 | 955,1749,1557 | 956,862,670 | 957,783,620 | 958,3239,3106 | 959,971,882 | 960,50,12

BATCH_RAW_INFO | 950,3865,3212 | 951,1089,564 | 952,2509,2142 | 954,862,594 | 955,1750,1557 | 956,863,670 | 957,784,620 | 958,3240,3106 | 959,972,882 | 960,51,12

BATCH_RAW_INFO | 950,3866,3212 | 951,1090,564 | 952,2510,2142 | 954,863,594 | 955,1751,1557 | 956,864,670 | 957,785,620 | 958,3241,3106 | 959,973,882 | 960,52,12

BATCH_RAW_INFO | 950,3867,3212 | 951,1091,564 | 952,2511,2142 | 954,864,594 | 955,1752,1557 | 956,865,670 | 957,786,620 | 958,3242,3106 | 959,974,882 | 960,53,12

BATCH_RAW_INFO | 950,3868,3212 | 951,1092,564 | 952,2512,2142 | 954,865,594 | 955,1753,1557 | 956,866,670 | 957,787,620 | 958,3243,3106 | 959,975,882 | 960,54,12

BATCH_RAW_INFO | 950,3869,3212 | 951,1093,564 | 952,2513,2142 | 954,866,594 | 955,1754,1557 | 956,867,670 | 957,788,620 | 958,3244,3106 | 959,976,882 | 960,55,12

BATCH_RAW_INFO | 961,3411,3410

BATCH_RAW_INFO | 950,3870,3212 | 951,1094,564 | 952,2514,2142 | 954,867,594 | 955,1755,1557 | 956,868,670 | 957,789,620 | 958,3245,3106 | 959,977,882 | 960,56,12 | 961,3412,3410

BATCH_RAW_INFO | 950,3871,3212 | 951,1095,564 | 952,2515,2142 | 954,868,594 | 955,1756,1557 | 956,869,670 | 957,790,620 | 958,3246,3106 | 959,978,882 | 960,57,12 | 961,3413,3410

BATCH_RAW_INFO | 950,3872,3212 | 951,1096,564 | 952,2516,2142 | 954,869,594 | 955,1757,1557 | 956,870,670 | 957,791,620 | 958,3247,3106 | 959,979,882 | 960,58,12 | 961,3414,3410

BATCH_RAW_INFO | 950,3873,3212 | 951,1097,564 | 952,2517,2142 | 954,870,594 | 955,1758,1557 | 956,871,670 | 957,792,620 | 958,3248,3106 | 959,980,882 | 960,59,12 | 961,3415,3410

BATCH_RAW_INFO | 950,3874,3212 | 951,1098,564 | 952,2518,2142 | 954,871,594 | 955,1759,1557 | 956,872,670 | 957,793,620 | 958,3249,3106 | 959,981,882 | 960,60,12 | 961,3416,3410

BATCH_RAW_INFO | 950,3875,3212 | 951,1099,564 | 952,2519,2142 | 954,872,594 | 955,1760,1557 | 956,873,670 | 957,794,620 | 958,3250,3106 | 959,982,882 | 960,61,12 | 961,3417,3410

BATCH_RAW_INFO | 950,3876,3212 | 951,1100,564 | 952,2520,2142 | 954,873,594 | 955,1761,1557 | 956,874,670 | 957,795,620 | 958,3251,3106 | 959,983,882 | 960,62,12 | 961,3418,3410

BATCH_RAW_INFO | 950,3877,3212 | 951,1101,564 | 952,2521,2142 | 954,874,594 | 955,1762,1557 | 956,875,670 | 957,796,620 | 958,3252,3106 | 959,984,882 | 960,63,12 | 961,3419,3410

BATCH_RAW_INFO | 950,3878,3212 | 951,1102,564 | 952,2522,2142 | 954,875,594 | 955,1763,1557 | 956,876,670 | 957,797,620 | 958,3253,3106 | 959,985,882 | 960,64,12 | 961,3420,3410

BATCH_RAW_INFO | 950,3879,3212 | 951,1103,564 | 952,2523,2142 | 954,876,594 | 955,1764,1557 | 956,877,670 | 957,798,620 | 958,3254,3106 | 959,986,882 | 960,65,12 | 961,3421,3410

BATCH_RAW_INFO | 950,3880,3212 | 951,1104,564 | 952,2524,2142 | 954,877,594 | 955,1765,1557 | 956,878,670 | 957,799,620 | 958,3255,3106 | 959,987,882 | 960,66,12 | 961,3422,3410

BATCH_RAW_INFO | 950,3881,3212 | 951,1105,564 | 952,2525,2142 | 954,878,594 | 955,1766,1557 | 956,879,670 | 957,800,620 | 958,3256,3106 | 959,988,882 | 960,67,12 | 961,3423,3410

BATCH_RAW_INFO | 950,3882,3212 | 951,1106,564 | 952,2526,2142 | 954,879,594 | 955,1767,1557 | 956,880,670 | 957,801,620 | 958,3257,3106 | 959,989,882 | 960,68,12 | 961,3424,3410

BATCH_RAW_INFO | 950,3883,3212 | 951,1107,564 | 952,2527,2142 | 954,880,594 | 955,1768,1557 | 956,881,670 | 957,802,620 | 958,3258,3106 | 959,990,882 | 960,69,12 | 961,3425,3410

BATCH_RAW_INFO | 950,3884,3212 | 951,1108,564 | 952,2528,2142 | 954,881,594 | 955,1769,1557 | 956,882,670 | 957,803,620 | 958,3259,3106 | 959,991,882 | 960,70,12 | 961,3426,3410

BATCH_RAW_INFO | 950,3885,3212 | 951,1109,564 | 952,2529,2142 | 954,882,594 | 956,883,670 | 957,804,620 | 958,3260,3106 | 959,992,882 | 960,71,12 | 961,3427,3410

BATCH_RAW_INFO | 950,3886,3212 | 951,1110,564 | 952,2530,2142 | 954,883,594 | 956,884,670 | 957,805,620 | 958,3261,3106 | 959,993,882 | 960,72,12 | 961,3428,3410

BATCH_RAW_INFO | 950,3887,3212 | 951,1111,564 | 952,2531,2142 | 954,884,594 | 956,885,670 | 957,806,620 | 958,3262,3106 | 959,994,882 | 960,73,12 | 961,3429,3410

BATCH_RAW_INFO | 950,3888,3212 | 951,1112,564 | 954,885,594 | 956,886,670 | 957,807,620 | 958,3263,3106 | 959,995,882 | 960,74,12 | 961,3430,3410

BATCH_RAW_INFO | 950,3889,3212 | 951,1113,564 | 954,886,594 | 956,887,670 | 957,808,620 | 958,3264,3106 | 959,996,882 | 960,75,12 | 961,3431,3410

BATCH_RAW_INFO | 950,3890,3212 | 951,1114,564 | 954,887,594 | 956,888,670 | 957,809,620 | 958,3265,3106 | 959,997,882 | 960,76,12 | 961,3432,3410

BATCH_RAW_INFO | 950,3891,3212 | 951,1115,564 | 954,888,594 | 956,889,670 | 957,810,620 | 958,3266,3106 | 959,998,882 | 960,77,12 | 961,3433,3410

BATCH_RAW_INFO | 950,3892,3212 | 951,1116,564 | 954,889,594 | 956,890,670 | 957,811,620 | 958,3267,3106 | 959,999,882 | 960,78,12 | 961,3434,3410

BATCH_RAW_INFO | 950,3893,3212 | 951,1117,564 | 954,890,594 | 956,891,670 | 957,812,620 | 958,3268,3106 | 959,1000,882 | 960,79,12 | 961,3435,3410

BATCH_RAW_INFO | 950,3894,3212 | 951,1118,564 | 954,891,594 | 956,892,670 | 957,813,620 | 958,3269,3106 | 959,1001,882 | 960,80,12 | 961,3436,3410

BATCH_RAW_INFO | 950,3895,3212 | 951,1119,564 | 954,892,594 | 956,893,670 | 957,814,620 | 958,3270,3106 | 959,1002,882 | 960,81,12 | 961,3437,3410

BATCH_RAW_INFO | 950,3896,3212 | 951,1120,564 | 954,893,594 | 956,894,670 | 957,815,620 | 958,3271,3106 | 959,1003,882 | 960,82,12 | 961,3438,3410

BATCH_RAW_INFO | 950,3897,3212 | 951,1121,564 | 954,894,594 | 956,895,670 | 957,816,620 | 958,3272,3106 | 959,1004,882 | 960,83,12 | 961,3439,3410

BATCH_RAW_INFO | 950,3898,3212 | 951,1122,564 | 954,895,594 | 956,896,670 | 957,817,620 | 958,3273,3106 | 959,1005,882 | 960,84,12 | 961,3440,3410

BATCH_RAW_INFO | 950,3899,3212 | 951,1123,564 | 954,896,594 | 956,897,670 | 957,818,620 | 958,3274,3106 | 959,1006,882 | 960,85,12 | 961,3441,3410

BATCH_RAW_INFO | 950,3900,3212 | 951,1124,564 | 954,897,594 | 956,898,670 | 957,819,620 | 958,3275,3106 | 959,1007,882 | 960,86,12 | 961,3442,3410

BATCH_RAW_INFO | 950,3901,3212 | 951,1125,564 | 954,898,594 | 956,899,670 | 957,820,620 | 958,3276,3106 | 959,1008,882 | 960,87,12 | 961,3443,3410

BATCH_RAW_INFO | 950,3902,3212 | 951,1126,564 | 954,899,594 | 956,900,670 | 957,821,620 | 958,3277,3106 | 959,1009,882 | 960,88,12 | 961,3444,3410

BATCH_RAW_INFO | 950,3903,3212 | 951,1127,564 | 954,900,594 | 956,901,670 | 957,822,620 | 958,3278,3106 | 959,1010,882 | 960,89,12 | 961,3445,3410

BATCH_RAW_INFO | 950,3904,3212 | 951,1128,564 | 954,901,594 | 956,902,670 | 957,823,620 | 958,3279,3106 | 959,1011,882 | 960,90,12 | 961,3446,3410

BATCH_RAW_INFO | 950,3905,3212 | 951,1129,564 | 954,902,594 | 956,903,670 | 957,824,620 | 958,3280,3106 | 959,1012,882 | 960,91,12 | 961,3447,3410

BATCH_RAW_INFO | 950,3906,3212 | 951,1130,564 | 954,903,594 | 956,904,670 | 957,825,620 | 958,3281,3106 | 959,1013,882 | 960,92,12 | 961,3448,3410

BATCH_RAW_INFO | 950,3907,3212 | 951,1131,564 | 954,904,594 | 956,905,670 | 957,826,620 | 958,3282,3106 | 959,1014,882 | 960,93,12 | 961,3449,3410

BATCH_RAW_INFO | 950,3908,3212 | 951,1132,564 | 954,905,594 | 956,906,670 | 957,827,620 | 958,3283,3106 | 959,1015,882 | 960,94,12 | 961,3450,3410

BATCH_RAW_INFO | 950,3909,3212 | 951,1133,564 | 954,906,594 | 956,907,670 | 957,828,620 | 958,3284,3106 | 959,1016,882 | 960,95,12 | 961,3451,3410

BATCH_RAW_INFO | 950,3910,3212 | 951,1134,564 | 954,907,594 | 956,908,670 | 957,829,620 | 958,3285,3106 | 959,1017,882 | 960,96,12 | 961,3452,3410

BATCH_RAW_INFO | 950,3911,3212 | 951,1135,564 | 954,908,594 | 956,909,670 | 957,830,620 | 958,3286,3106 | 959,1018,882 | 960,97,12 | 961,3453,3410

BATCH_RAW_INFO | 950,3912,3212 | 951,1136,564 | 954,909,594 | 956,910,670 | 957,831,620 | 958,3287,3106 | 959,1019,882 | 960,98,12 | 961,3454,3410

BATCH_RAW_INFO | 950,3913,3212 | 951,1137,564 | 954,910,594 | 956,911,670 | 957,832,620 | 958,3288,3106 | 959,1020,882 | 960,99,12 | 961,3455,3410

BATCH_RAW_INFO | 950,3914,3212 | 951,1138,564 | 954,911,594 | 956,912,670 | 957,833,620 | 958,3289,3106 | 959,1021,882 | 960,100,12 | 961,3456,3410

BATCH_RAW_INFO | 950,3915,3212 | 951,1139,564 | 954,912,594 | 956,913,670 | 957,834,620 | 958,3290,3106 | 959,1022,882 | 960,101,12 | 961,3457,3410

BATCH_RAW_INFO | 950,3916,3212 | 951,1140,564 | 954,913,594 | 956,914,670 | 957,835,620 | 958,3291,3106 | 959,1023,882 | 960,102,12 | 961,3458,3410

BATCH_RAW_INFO | 950,3917,3212 | 951,1141,564 | 954,914,594 | 956,915,670 | 957,836,620 | 958,3292,3106 | 959,1024,882 | 960,103,12 | 961,3459,3410

BATCH_RAW_INFO | 950,3918,3212 | 951,1142,564 | 954,915,594 | 956,916,670 | 957,837,620 | 958,3293,3106 | 959,1025,882 | 960,104,12 | 961,3460,3410

BATCH_RAW_INFO | 950,3919,3212 | 951,1143,564 | 954,916,594 | 956,917,670 | 957,838,620 | 958,3294,3106 | 959,1026,882 | 960,105,12 | 961,3461,3410

BATCH_RAW_INFO | 950,3920,3212 | 951,1144,564 | 954,917,594 | 956,918,670 | 957,839,620 | 958,3295,3106 | 959,1027,882 | 960,106,12 | 961,3462,3410

BATCH_RAW_INFO | 950,3921,3212 | 951,1145,564 | 954,918,594 | 956,919,670 | 957,840,620 | 958,3296,3106 | 959,1028,882 | 960,107,12 | 961,3463,3410

BATCH_RAW_INFO | 950,3922,3212 | 951,1146,564 | 954,919,594 | 956,920,670 | 957,841,620 | 958,3297,3106 | 959,1029,882 | 960,108,12 | 961,3464,3410

BATCH_RAW_INFO | 950,3923,3212 | 951,1147,564 | 954,920,594 | 956,921,670 | 957,842,620 | 958,3298,3106 | 959,1030,882 | 960,109,12 | 961,3465,3410

BATCH_RAW_INFO | 950,3924,3212 | 951,1148,564 | 954,921,594 | 956,922,670 | 957,843,620 | 958,3299,3106 | 959,1031,882 | 960,110,12 | 961,3466,3410

BATCH_RAW_INFO | 950,3925,3212 | 951,1149,564 | 954,922,594 | 956,923,670 | 957,844,620 | 958,3300,3106 | 959,1032,882 | 960,111,12 | 961,3467,3410

BATCH_RAW_INFO | 950,3926,3212 | 951,1150,564 | 954,923,594 | 956,924,670 | 957,845,620 | 958,3301,3106 | 959,1033,882 | 960,112,12 | 961,3468,3410

BATCH_RAW_INFO | 950,3927,3212 | 951,1151,564 | 954,924,594 | 956,925,670 | 957,846,620 | 958,3302,3106 | 959,1034,882 | 960,113,12 | 961,3469,3410

BATCH_RAW_INFO | 950,3928,3212 | 951,1152,564 | 954,925,594 | 956,926,670 | 957,847,620 | 958,3303,3106 | 959,1035,882 | 960,114,12 | 961,3470,3410

BATCH_RAW_INFO | 950,3929,3212 | 951,1153,564 | 954,926,594 | 956,927,670 | 957,848,620 | 958,3304,3106 | 959,1036,882 | 960,115,12 | 961,3471,3410

BATCH_RAW_INFO | 950,3930,3212 | 951,1154,564 | 954,927,594 | 956,928,670 | 957,849,620 | 958,3305,3106 | 959,1037,882 | 960,116,12 | 961,3472,3410

BATCH_RAW_INFO | 950,3931,3212 | 951,1155,564 | 954,928,594 | 956,929,670 | 957,850,620 | 958,3306,3106 | 959,1038,882 | 960,117,12 | 961,3473,3410

BATCH_RAW_INFO | 950,3932,3212 | 951,1156,564 | 954,929,594 | 956,930,670 | 957,851,620 | 958,3307,3106 | 959,1039,882 | 960,118,12 | 961,3474,3410

BATCH_RAW_INFO | 950,3933,3212 | 951,1157,564 | 954,930,594 | 956,931,670 | 957,852,620 | 958,3308,3106 | 959,1040,882 | 960,119,12 | 961,3475,3410

BATCH_RAW_INFO | 950,3934,3212 | 951,1158,564 | 954,931,594 | 956,932,670 | 957,853,620 | 958,3309,3106 | 959,1041,882 | 960,120,12 | 961,3476,3410

BATCH_RAW_INFO | 950,3935,3212 | 951,1159,564 | 954,932,594 | 956,933,670 | 957,854,620 | 958,3310,3106 | 959,1042,882 | 960,121,12 | 961,3477,3410

BATCH_RAW_INFO | 950,3936,3212 | 951,1160,564 | 954,933,594 | 956,934,670 | 957,855,620 | 958,3311,3106 | 959,1043,882 | 960,122,12 | 961,3478,3410

BATCH_RAW_INFO | 950,3937,3212 | 951,1161,564 | 954,934,594 | 956,935,670 | 957,856,620 | 958,3312,3106 | 959,1044,882 | 960,123,12 | 961,3479,3410

BATCH_RAW_INFO | 950,3938,3212 | 951,1162,564 | 954,935,594 | 956,936,670 | 957,857,620 | 958,3313,3106 | 959,1045,882 | 960,124,12 | 961,3480,3410

BATCH_RAW_INFO | 950,3939,3212 | 951,1163,564 | 954,936,594 | 956,937,670 | 957,858,620 | 958,3314,3106 | 959,1046,882 | 960,125,12 | 961,3481,3410

BATCH_RAW_INFO | 950,3940,3212 | 951,1164,564 | 954,937,594 | 956,938,670 | 957,859,620 | 958,3315,3106 | 959,1047,882 | 960,126,12 | 961,3482,3410

BATCH_RAW_INFO | 950,3941,3212 | 951,1165,564 | 954,938,594 | 956,939,670 | 957,860,620 | 958,3316,3106 | 959,1048,882 | 960,127,12 | 961,3483,3410

BATCH_RAW_INFO | 962,3650,3649

BATCH_RAW_INFO | 950,3942,3212 | 951,1166,564 | 954,939,594 | 956,940,670 | 957,861,620 | 958,3317,3106 | 959,1049,882 | 960,128,12 | 961,3484,3410 | 962,3651,3649

BATCH_RAW_INFO | 950,3943,3212 | 951,1167,564 | 954,940,594 | 956,941,670 | 957,862,620 | 958,3318,3106 | 959,1050,882 | 960,129,12 | 961,3485,3410 | 962,3652,3649

BATCH_RAW_INFO | 950,3944,3212 | 951,1168,564 | 954,941,594 | 956,942,670 | 957,863,620 | 958,3319,3106 | 959,1051,882 | 960,130,12 | 961,3486,3410 | 962,3653,3649

BATCH_RAW_INFO | 950,3945,3212 | 951,1169,564 | 954,942,594 | 956,943,670 | 957,864,620 | 958,3320,3106 | 959,1052,882 | 960,131,12 | 961,3487,3410 | 962,3654,3649

BATCH_RAW_INFO | 950,3946,3212 | 951,1170,564 | 954,943,594 | 956,944,670 | 957,865,620 | 958,3321,3106 | 959,1053,882 | 960,132,12 | 961,3488,3410 | 962,3655,3649

BATCH_RAW_INFO | 950,3947,3212 | 951,1171,564 | 954,944,594 | 956,945,670 | 957,866,620 | 958,3322,3106 | 959,1054,882 | 960,133,12 | 961,3489,3410 | 962,3656,3649

BATCH_RAW_INFO | 950,3948,3212 | 951,1172,564 | 954,945,594 | 956,946,670 | 957,867,620 | 958,3323,3106 | 959,1055,882 | 960,134,12 | 961,3490,3410 | 962,3657,3649

BATCH_RAW_INFO | 950,3949,3212 | 951,1173,564 | 954,946,594 | 956,947,670 | 957,868,620 | 958,3324,3106 | 959,1056,882 | 960,135,12 | 961,3491,3410 | 962,3658,3649

BATCH_RAW_INFO | 950,3950,3212 | 951,1174,564 | 954,947,594 | 956,948,670 | 957,869,620 | 958,3325,3106 | 959,1057,882 | 960,136,12 | 961,3492,3410 | 962,3659,3649

BATCH_RAW_INFO | 950,3951,3212 | 951,1175,564 | 954,948,594 | 956,949,670 | 957,870,620 | 958,3326,3106 | 959,1058,882 | 960,137,12 | 961,3493,3410 | 962,3660,3649

BATCH_RAW_INFO | 950,3952,3212 | 951,1176,564 | 954,949,594 | 956,950,670 | 957,871,620 | 958,3327,3106 | 959,1059,882 | 960,138,12 | 961,3494,3410 | 962,3661,3649

BATCH_RAW_INFO | 950,3953,3212 | 951,1177,564 | 954,950,594 | 956,951,670 | 957,872,620 | 958,3328,3106 | 959,1060,882 | 960,139,12 | 961,3495,3410 | 962,3662,3649

BATCH_RAW_INFO | 950,3954,3212 | 951,1178,564 | 954,951,594 | 956,952,670 | 957,873,620 | 958,3329,3106 | 959,1061,882 | 960,140,12 | 961,3496,3410 | 962,3663,3649

BATCH_RAW_INFO | 950,3955,3212 | 951,1179,564 | 954,952,594 | 956,953,670 | 957,874,620 | 958,3330,3106 | 959,1062,882 | 960,141,12 | 961,3497,3410 | 962,3664,3649

BATCH_RAW_INFO | 950,3956,3212 | 954,953,594 | 956,954,670 | 957,875,620 | 958,3331,3106 | 959,1063,882 | 960,142,12 | 961,3498,3410 | 962,3665,3649

BATCH_RAW_INFO | 950,3957,3212 | 954,954,594 | 956,955,670 | 957,876,620 | 958,3332,3106 | 959,1064,882 | 960,143,12 | 961,3499,3410 | 962,3666,3649

BATCH_RAW_INFO | 950,3958,3212 | 954,955,594 | 956,956,670 | 957,877,620 | 958,3333,3106 | 959,1065,882 | 960,144,12 | 961,3500,3410 | 962,3667,3649

BATCH_RAW_INFO | 950,3959,3212 | 954,956,594 | 956,957,670 | 957,878,620 | 958,3334,3106 | 959,1066,882 | 960,145,12 | 961,3501,3410 | 962,3668,3649

BATCH_RAW_INFO | 950,3960,3212 | 954,957,594 | 956,958,670 | 957,879,620 | 958,3335,3106 | 959,1067,882 | 960,146,12 | 961,3502,3410 | 962,3669,3649

BATCH_RAW_INFO | 950,3961,3212 | 954,958,594 | 956,959,670 | 957,880,620 | 958,3336,3106 | 959,1068,882 | 960,147,12 | 961,3503,3410 | 962,3670,3649

BATCH_RAW_INFO | 950,3962,3212 | 954,959,594 | 956,960,670 | 957,881,620 | 958,3337,3106 | 959,1069,882 | 960,148,12 | 961,3504,3410 | 962,3671,3649

BATCH_RAW_INFO | 950,3963,3212 | 954,960,594 | 956,961,670 | 957,882,620 | 958,3338,3106 | 959,1070,882 | 960,149,12 | 961,3505,3410 | 962,3672,3649

BATCH_RAW_INFO | 950,3964,3212 | 954,961,594 | 956,962,670 | 957,883,620 | 958,3339,3106 | 959,1071,882 | 960,150,12 | 961,3506,3410 | 962,3673,3649

BATCH_RAW_INFO | 950,3965,3212 | 954,962,594 | 956,963,670 | 957,884,620 | 958,3340,3106 | 959,1072,882 | 960,151,12 | 961,3507,3410 | 962,3674,3649

BATCH_RAW_INFO | 950,3966,3212 | 954,963,594 | 956,964,670 | 957,885,620 | 958,3341,3106 | 959,1073,882 | 960,152,12 | 961,3508,3410 | 962,3675,3649

BATCH_RAW_INFO | 950,3967,3212 | 954,964,594 | 956,965,670 | 957,886,620 | 958,3342,3106 | 959,1074,882 | 960,153,12 | 961,3509,3410 | 962,3676,3649

BATCH_RAW_INFO | 950,3968,3212 | 954,965,594 | 956,966,670 | 957,887,620 | 958,3343,3106 | 959,1075,882 | 960,154,12 | 961,3510,3410 | 962,3677,3649

BATCH_RAW_INFO | 950,3969,3212 | 954,966,594 | 956,967,670 | 957,888,620 | 958,3344,3106 | 959,1076,882 | 960,155,12 | 961,3511,3410 | 962,3678,3649

BATCH_RAW_INFO | 950,3970,3212 | 954,967,594 | 956,968,670 | 957,889,620 | 958,3345,3106 | 959,1077,882 | 960,156,12 | 961,3512,3410 | 962,3679,3649

BATCH_RAW_INFO | 950,3971,3212 | 954,968,594 | 956,969,670 | 957,890,620 | 958,3346,3106 | 959,1078,882 | 960,157,12 | 961,3513,3410 | 962,3680,3649

BATCH_RAW_INFO | 950,3972,3212 | 954,969,594 | 956,970,670 | 957,891,620 | 958,3347,3106 | 959,1079,882 | 960,158,12 | 961,3514,3410 | 962,3681,3649

BATCH_RAW_INFO | 950,3973,3212 | 954,970,594 | 956,971,670 | 957,892,620 | 958,3348,3106 | 959,1080,882 | 960,159,12 | 961,3515,3410 | 962,3682,3649

BATCH_RAW_INFO | 950,3974,3212 | 954,971,594 | 956,972,670 | 957,893,620 | 958,3349,3106 | 959,1081,882 | 960,160,12 | 961,3516,3410 | 962,3683,3649

BATCH_RAW_INFO | 950,3975,3212 | 954,972,594 | 956,973,670 | 957,894,620 | 958,3350,3106 | 959,1082,882 | 960,161,12 | 961,3517,3410 | 962,3684,3649

BATCH_RAW_INFO | 950,3976,3212 | 954,973,594 | 956,974,670 | 957,895,620 | 958,3351,3106 | 959,1083,882 | 960,162,12 | 961,3518,3410 | 962,3685,3649

BATCH_RAW_INFO | 950,3977,3212 | 954,974,594 | 956,975,670 | 957,896,620 | 958,3352,3106 | 959,1084,882 | 960,163,12 | 961,3519,3410 | 962,3686,3649

BATCH_RAW_INFO | 950,3978,3212 | 954,975,594 | 956,976,670 | 957,897,620 | 958,3353,3106 | 959,1085,882 | 960,164,12 | 961,3520,3410 | 962,3687,3649

BATCH_RAW_INFO | 950,3979,3212 | 954,976,594 | 956,977,670 | 957,898,620 | 958,3354,3106 | 959,1086,882 | 960,165,12 | 961,3521,3410 | 962,3688,3649

BATCH_RAW_INFO | 950,3980,3212 | 954,977,594 | 956,978,670 | 957,899,620 | 958,3355,3106 | 959,1087,882 | 960,166,12 | 961,3522,3410 | 962,3689,3649

BATCH_RAW_INFO | 950,3981,3212 | 954,978,594 | 956,979,670 | 957,900,620 | 958,3356,3106 | 959,1088,882 | 960,167,12 | 961,3523,3410 | 962,3690,3649

BATCH_RAW_INFO | 950,3982,3212 | 954,979,594 | 956,980,670 | 957,901,620 | 958,3357,3106 | 959,1089,882 | 960,168,12 | 961,3524,3410 | 962,3691,3649

BATCH_RAW_INFO | 950,3983,3212 | 954,980,594 | 956,981,670 | 957,902,620 | 958,3358,3106 | 959,1090,882 | 960,169,12 | 961,3525,3410 | 962,3692,3649

BATCH_RAW_INFO | 950,3984,3212 | 954,981,594 | 956,982,670 | 957,903,620 | 958,3359,3106 | 959,1091,882 | 960,170,12 | 961,3526,3410 | 962,3693,3649

BATCH_RAW_INFO | 950,3985,3212 | 954,982,594 | 956,983,670 | 957,904,620 | 958,3360,3106 | 959,1092,882 | 960,171,12 | 961,3527,3410 | 962,3694,3649

BATCH_RAW_INFO | 950,3986,3212 | 954,983,594 | 956,984,670 | 957,905,620 | 958,3361,3106 | 959,1093,882 | 960,172,12 | 961,3528,3410 | 962,3695,3649

BATCH_RAW_INFO | 950,3987,3212 | 954,984,594 | 956,985,670 | 957,906,620 | 958,3362,3106 | 959,1094,882 | 960,173,12 | 961,3529,3410 | 962,3696,3649

BATCH_RAW_INFO | 950,3988,3212 | 954,985,594 | 956,986,670 | 957,907,620 | 958,3363,3106 | 959,1095,882 | 960,174,12 | 961,3530,3410 | 962,3697,3649

BATCH_RAW_INFO | 950,3989,3212 | 954,986,594 | 956,987,670 | 957,908,620 | 958,3364,3106 | 959,1096,882 | 960,175,12 | 961,3531,3410 | 962,3698,3649

BATCH_RAW_INFO | 950,3990,3212 | 954,987,594 | 956,988,670 | 957,909,620 | 958,3365,3106 | 959,1097,882 | 960,176,12 | 961,3532,3410 | 962,3699,3649

BATCH_RAW_INFO | 950,3991,3212 | 954,988,594 | 956,989,670 | 957,910,620 | 958,3366,3106 | 959,1098,882 | 960,177,12 | 961,3533,3410 | 962,3700,3649

BATCH_RAW_INFO | 950,3992,3212 | 954,989,594 | 956,990,670 | 957,911,620 | 958,3367,3106 | 959,1099,882 | 960,178,12 | 961,3534,3410 | 962,3701,3649

BATCH_RAW_INFO | 950,3993,3212 | 954,990,594 | 956,991,670 | 957,912,620 | 958,3368,3106 | 959,1100,882 | 960,179,12 | 961,3535,3410 | 962,3702,3649

BATCH_RAW_INFO | 950,3994,3212 | 954,991,594 | 956,992,670 | 957,913,620 | 958,3369,3106 | 959,1101,882 | 960,180,12 | 961,3536,3410 | 962,3703,3649

BATCH_RAW_INFO | 950,3995,3212 | 954,992,594 | 956,993,670 | 957,914,620 | 958,3370,3106 | 959,1102,882 | 960,181,12 | 961,3537,3410 | 962,3704,3649

BATCH_RAW_INFO | 950,3996,3212 | 954,993,594 | 956,994,670 | 957,915,620 | 958,3371,3106 | 959,1103,882 | 960,182,12 | 961,3538,3410 | 962,3705,3649

BATCH_RAW_INFO | 950,3997,3212 | 954,994,594 | 956,995,670 | 957,916,620 | 958,3372,3106 | 959,1104,882 | 960,183,12 | 961,3539,3410 | 962,3706,3649

BATCH_RAW_INFO | 950,3998,3212 | 954,995,594 | 956,996,670 | 957,917,620 | 958,3373,3106 | 959,1105,882 | 960,184,12 | 961,3540,3410 | 962,3707,3649

BATCH_RAW_INFO | 950,3999,3212 | 954,996,594 | 956,997,670 | 957,918,620 | 958,3374,3106 | 959,1106,882 | 960,185,12 | 961,3541,3410 | 962,3708,3649

BATCH_RAW_INFO | 950,4000,3212 | 954,997,594 | 956,998,670 | 957,919,620 | 958,3375,3106 | 959,1107,882 | 960,186,12 | 961,3542,3410 | 962,3709,3649

BATCH_RAW_INFO | 950,4001,3212 | 954,998,594 | 956,999,670 | 957,920,620 | 958,3376,3106 | 959,1108,882 | 960,187,12 | 961,3543,3410 | 962,3710,3649

BATCH_RAW_INFO | 950,4002,3212 | 954,999,594 | 956,1000,670 | 957,921,620 | 958,3377,3106 | 959,1109,882 | 960,188,12 | 961,3544,3410 | 962,3711,3649

BATCH_RAW_INFO | 950,4003,3212 | 954,1000,594 | 956,1001,670 | 957,922,620 | 958,3378,3106 | 959,1110,882 | 960,189,12 | 961,3545,3410 | 962,3712,3649

BATCH_RAW_INFO | 950,4004,3212 | 954,1001,594 | 956,1002,670 | 957,923,620 | 958,3379,3106 | 959,1111,882 | 960,190,12 | 961,3546,3410 | 962,3713,3649

BATCH_RAW_INFO | 950,4005,3212 | 954,1002,594 | 956,1003,670 | 957,924,620 | 958,3380,3106 | 959,1112,882 | 960,191,12 | 961,3547,3410 | 962,3714,3649

BATCH_RAW_INFO | 950,4006,3212 | 954,1003,594 | 956,1004,670 | 957,925,620 | 958,3381,3106 | 959,1113,882 | 960,192,12 | 961,3548,3410 | 962,3715,3649

BATCH_RAW_INFO | 950,4007,3212 | 954,1004,594 | 956,1005,670 | 957,926,620 | 958,3382,3106 | 959,1114,882 | 960,193,12 | 961,3549,3410 | 962,3716,3649

BATCH_RAW_INFO | 950,4008,3212 | 954,1005,594 | 956,1006,670 | 957,927,620 | 958,3383,3106 | 959,1115,882 | 960,194,12 | 961,3550,3410 | 962,3717,3649

BATCH_RAW_INFO | 950,4009,3212 | 954,1006,594 | 956,1007,670 | 957,928,620 | 958,3384,3106 | 959,1116,882 | 960,195,12 | 961,3551,3410 | 962,3718,3649

BATCH_RAW_INFO | 950,4010,3212 | 954,1007,594 | 956,1008,670 | 957,929,620 | 958,3385,3106 | 959,1117,882 | 960,196,12 | 961,3552,3410 | 962,3719,3649

BATCH_RAW_INFO | 950,4011,3212 | 954,1008,594 | 956,1009,670 | 957,930,620 | 958,3386,3106 | 959,1118,882 | 960,197,12 | 961,3553,3410 | 962,3720,3649

BATCH_RAW_INFO | 950,4012,3212 | 954,1009,594 | 956,1010,670 | 957,931,620 | 958,3387,3106 | 959,1119,882 | 960,198,12 | 961,3554,3410 | 962,3721,3649

BATCH_RAW_INFO | 950,4013,3212 | 954,1010,594 | 956,1011,670 | 957,932,620 | 958,3388,3106 | 959,1120,882 | 960,199,12 | 961,3555,3410 | 962,3722,3649

BATCH_RAW_INFO | 950,4014,3212 | 954,1011,594 | 956,1012,670 | 957,933,620 | 958,3389,3106 | 959,1121,882 | 960,200,12 | 961,3556,3410 | 962,3723,3649

BATCH_RAW_INFO | 950,4015,3212 | 954,1012,594 | 956,1013,670 | 957,934,620 | 958,3390,3106 | 959,1122,882 | 960,201,12 | 961,3557,3410 | 962,3724,3649

BATCH_RAW_INFO | 950,4016,3212 | 954,1013,594 | 956,1014,670 | 957,935,620 | 958,3391,3106 | 959,1123,882 | 960,202,12 | 961,3558,3410 | 962,3725,3649

BATCH_RAW_INFO | 950,4017,3212 | 954,1014,594 | 956,1015,670 | 957,936,620 | 958,3392,3106 | 959,1124,882 | 960,203,12 | 961,3559,3410 | 962,3726,3649

BATCH_RAW_INFO | 950,4018,3212 | 954,1015,594 | 956,1016,670 | 957,937,620 | 958,3393,3106 | 959,1125,882 | 960,204,12 | 961,3560,3410 | 962,3727,3649

BATCH_RAW_INFO | 950,4019,3212 | 954,1016,594 | 956,1017,670 | 957,938,620 | 958,3394,3106 | 959,1126,882 | 960,205,12 | 961,3561,3410 | 962,3728,3649

BATCH_RAW_INFO | 950,4020,3212 | 954,1017,594 | 956,1018,670 | 957,939,620 | 958,3395,3106 | 959,1127,882 | 960,206,12 | 961,3562,3410 | 962,3729,3649

BATCH_RAW_INFO | 950,4021,3212 | 954,1018,594 | 956,1019,670 | 957,940,620 | 958,3396,3106 | 959,1128,882 | 960,207,12 | 961,3563,3410 | 962,3730,3649

BATCH_RAW_INFO | 950,4022,3212 | 954,1019,594 | 956,1020,670 | 957,941,620 | 958,3397,3106 | 959,1129,882 | 960,208,12 | 961,3564,3410 | 962,3731,3649

BATCH_RAW_INFO | 950,4023,3212 | 954,1020,594 | 956,1021,670 | 957,942,620 | 958,3398,3106 | 959,1130,882 | 960,209,12 | 961,3565,3410 | 962,3732,3649

BATCH_RAW_INFO | 950,4024,3212 | 954,1021,594 | 956,1022,670 | 957,943,620 | 958,3399,3106 | 959,1131,882 | 960,210,12 | 961,3566,3410 | 962,3733,3649

BATCH_RAW_INFO | 950,4025,3212 | 954,1022,594 | 956,1023,670 | 957,944,620 | 958,3400,3106 | 959,1132,882 | 960,211,12 | 961,3567,3410 | 962,3734,3649

BATCH_RAW_INFO | 950,4026,3212 | 954,1023,594 | 956,1024,670 | 957,945,620 | 958,3401,3106 | 959,1133,882 | 960,212,12 | 961,3568,3410 | 962,3735,3649

BATCH_RAW_INFO | 950,4027,3212 | 954,1024,594 | 956,1025,670 | 957,946,620 | 958,3402,3106 | 959,1134,882 | 960,213,12 | 961,3569,3410 | 962,3736,3649

BATCH_RAW_INFO | 950,4028,3212 | 954,1025,594 | 956,1026,670 | 957,947,620 | 958,3403,3106 | 959,1135,882 | 960,214,12 | 961,3570,3410 | 962,3737,3649

BATCH_RAW_INFO | 950,4029,3212 | 954,1026,594 | 956,1027,670 | 957,948,620 | 958,3404,3106 | 959,1136,882 | 960,215,12 | 961,3571,3410 | 962,3738,3649

BATCH_RAW_INFO | 950,4030,3212 | 954,1027,594 | 956,1028,670 | 957,949,620 | 958,3405,3106 | 959,1137,882 | 960,216,12 | 961,3572,3410 | 962,3739,3649

BATCH_RAW_INFO | 950,4031,3212 | 954,1028,594 | 956,1029,670 | 957,950,620 | 958,3406,3106 | 959,1138,882 | 960,217,12 | 961,3573,3410 | 962,3740,3649

BATCH_RAW_INFO | 950,4032,3212 | 954,1029,594 | 956,1030,670 | 957,951,620 | 958,3407,3106 | 959,1139,882 | 960,218,12 | 961,3574,3410 | 962,3741,3649

BATCH_RAW_INFO | 950,4033,3212 | 954,1030,594 | 956,1031,670 | 957,952,620 | 958,3408,3106 | 959,1140,882 | 960,219,12 | 961,3575,3410 | 962,3742,3649

BATCH_RAW_INFO | 950,4034,3212 | 954,1031,594 | 956,1032,670 | 957,953,620 | 958,3409,3106 | 959,1141,882 | 960,220,12 | 961,3576,3410 | 962,3743,3649

BATCH_RAW_INFO | 950,4035,3212 | 954,1032,594 | 956,1033,670 | 957,954,620 | 958,3410,3106 | 959,1142,882 | 960,221,12 | 961,3577,3410 | 962,3744,3649

BATCH_RAW_INFO | 950,4036,3212 | 954,1033,594 | 956,1034,670 | 957,955,620 | 958,3411,3106 | 959,1143,882 | 960,222,12 | 961,3578,3410 | 962,3745,3649

BATCH_RAW_INFO | 950,4037,3212 | 954,1034,594 | 956,1035,670 | 957,956,620 | 958,3412,3106 | 959,1144,882 | 960,223,12 | 961,3579,3410 | 962,3746,3649

BATCH_RAW_INFO | 950,4038,3212 | 954,1035,594 | 956,1036,670 | 957,957,620 | 958,3413,3106 | 959,1145,882 | 960,224,12 | 961,3580,3410 | 962,3747,3649

BATCH_RAW_INFO | 950,4039,3212 | 954,1036,594 | 956,1037,670 | 957,958,620 | 958,3414,3106 | 959,1146,882 | 960,225,12 | 961,3581,3410 | 962,3748,3649

BATCH_RAW_INFO | 950,4040,3212 | 954,1037,594 | 956,1038,670 | 957,959,620 | 958,3415,3106 | 959,1147,882 | 960,226,12 | 961,3582,3410 | 962,3749,3649

BATCH_RAW_INFO | 950,4041,3212 | 954,1038,594 | 956,1039,670 | 957,960,620 | 958,3416,3106 | 959,1148,882 | 960,227,12 | 961,3583,3410 | 962,3750,3649

BATCH_RAW_INFO | 950,4042,3212 | 954,1039,594 | 956,1040,670 | 957,961,620 | 958,3417,3106 | 959,1149,882 | 960,228,12 | 961,3584,3410 | 962,3751,3649

BATCH_RAW_INFO | 950,4043,3212 | 954,1040,594 | 956,1041,670 | 957,962,620 | 958,3418,3106 | 959,1150,882 | 960,229,12 | 961,3585,3410 | 962,3752,3649

BATCH_RAW_INFO | 950,4044,3212 | 954,1041,594 | 956,1042,670 | 957,963,620 | 958,3419,3106 | 959,1151,882 | 960,230,12 | 961,3586,3410 | 962,3753,3649

BATCH_RAW_INFO | 950,4045,3212 | 954,1042,594 | 956,1043,670 | 957,964,620 | 958,3420,3106 | 959,1152,882 | 960,231,12 | 961,3587,3410 | 962,3754,3649

BATCH_RAW_INFO | 950,4046,3212 | 954,1043,594 | 956,1044,670 | 957,965,620 | 958,3421,3106 | 959,1153,882 | 960,232,12 | 961,3588,3410 | 962,3755,3649

BATCH_RAW_INFO | 950,4047,3212 | 954,1044,594 | 956,1045,670 | 957,966,620 | 958,3422,3106 | 959,1154,882 | 960,233,12 | 961,3589,3410 | 962,3756,3649

BATCH_RAW_INFO | 950,4048,3212 | 954,1045,594 | 956,1046,670 | 957,967,620 | 958,3423,3106 | 959,1155,882 | 960,234,12 | 961,3590,3410 | 962,3757,3649

BATCH_RAW_INFO | 950,4049,3212 | 954,1046,594 | 956,1047,670 | 957,968,620 | 958,3424,3106 | 959,1156,882 | 960,235,12 | 961,3591,3410 | 962,3758,3649

BATCH_RAW_INFO | 950,4050,3212 | 954,1047,594 | 956,1048,670 | 957,969,620 | 958,3425,3106 | 959,1157,882 | 960,236,12 | 961,3592,3410 | 962,3759,3649

BATCH_RAW_INFO | 950,4051,3212 | 954,1048,594 | 956,1049,670 | 957,970,620 | 958,3426,3106 | 959,1158,882 | 960,237,12 | 961,3593,3410 | 962,3760,3649

BATCH_RAW_INFO | 950,4052,3212 | 954,1049,594 | 956,1050,670 | 957,971,620 | 958,3427,3106 | 959,1159,882 | 960,238,12 | 961,3594,3410 | 962,3761,3649

BATCH_RAW_INFO | 950,4053,3212 | 954,1050,594 | 956,1051,670 | 957,972,620 | 958,3428,3106 | 959,1160,882 | 960,239,12 | 961,3595,3410 | 962,3762,3649

BATCH_RAW_INFO | 950,4054,3212 | 954,1051,594 | 956,1052,670 | 957,973,620 | 958,3429,3106 | 959,1161,882 | 960,240,12 | 961,3596,3410 | 962,3763,3649

BATCH_RAW_INFO | 950,4055,3212 | 954,1052,594 | 956,1053,670 | 957,974,620 | 958,3430,3106 | 959,1162,882 | 960,241,12 | 961,3597,3410 | 962,3764,3649

BATCH_RAW_INFO | 950,4056,3212 | 954,1053,594 | 956,1054,670 | 957,975,620 | 958,3431,3106 | 959,1163,882 | 960,242,12 | 961,3598,3410 | 962,3765,3649

BATCH_RAW_INFO | 950,4057,3212 | 954,1054,594 | 956,1055,670 | 957,976,620 | 958,3432,3106 | 959,1164,882 | 960,243,12 | 961,3599,3410 | 962,3766,3649

BATCH_RAW_INFO | 950,4058,3212 | 954,1055,594 | 956,1056,670 | 957,977,620 | 958,3433,3106 | 959,1165,882 | 960,244,12 | 961,3600,3410 | 962,3767,3649

BATCH_RAW_INFO | 963,1093,1092

BATCH_RAW_INFO | 950,4059,3212 | 954,1056,594 | 956,1057,670 | 957,978,620 | 958,3434,3106 | 959,1166,882 | 960,245,12 | 961,3601,3410 | 962,3768,3649 | 963,1094,1092

BATCH_RAW_INFO | 950,4060,3212 | 954,1057,594 | 956,1058,670 | 957,979,620 | 958,3435,3106 | 959,1167,882 | 960,246,12 | 961,3602,3410 | 962,3769,3649 | 963,1095,1092

BATCH_RAW_INFO | 964,1247,1246

BATCH_RAW_INFO | 950,4061,3212 | 954,1058,594 | 956,1059,670 | 957,980,620 | 958,3436,3106 | 959,1168,882 | 960,247,12 | 961,3603,3410 | 962,3770,3649 | 963,1096,1092 | 964,1248,1246

BATCH_RAW_INFO | 950,4062,3212 | 954,1059,594 | 956,1060,670 | 957,981,620 | 958,3437,3106 | 959,1169,882 | 960,248,12 | 961,3604,3410 | 962,3771,3649 | 963,1097,1092 | 964,1249,1246

BATCH_RAW_INFO | 950,4063,3212 | 954,1060,594 | 956,1061,670 | 957,982,620 | 958,3438,3106 | 959,1170,882 | 960,249,12 | 961,3605,3410 | 962,3772,3649 | 963,1098,1092 | 964,1250,1246

BATCH_RAW_INFO | 950,4064,3212 | 954,1061,594 | 956,1062,670 | 957,983,620 | 958,3439,3106 | 959,1171,882 | 960,250,12 | 961,3606,3410 | 962,3773,3649 | 963,1099,1092 | 964,1251,1246

BATCH_RAW_INFO | 950,4065,3212 | 954,1062,594 | 956,1063,670 | 957,984,620 | 958,3440,3106 | 959,1172,882 | 960,251,12 | 961,3607,3410 | 962,3774,3649 | 963,1100,1092 | 964,1252,1246

BATCH_RAW_INFO | 950,4066,3212 | 954,1063,594 | 956,1064,670 | 957,985,620 | 958,3441,3106 | 959,1173,882 | 960,252,12 | 961,3608,3410 | 962,3775,3649 | 963,1101,1092 | 964,1253,1246

BATCH_RAW_INFO | 950,4067,3212 | 954,1064,594 | 956,1065,670 | 957,986,620 | 958,3442,3106 | 959,1174,882 | 960,253,12 | 961,3609,3410 | 962,3776,3649 | 963,1102,1092 | 964,1254,1246

BATCH_RAW_INFO | 965,644,643

BATCH_RAW_INFO | 966,22,21

BATCH_RAW_INFO | 950,4068,3212 | 954,1065,594 | 956,1066,670 | 957,987,620 | 958,3443,3106 | 959,1175,882 | 960,254,12 | 961,3610,3410 | 962,3777,3649 | 963,1103,1092 | 964,1255,1246 | 965,645,643 | 966,23,21

BATCH_RAW_INFO | 950,4069,3212 | 954,1066,594 | 956,1067,670 | 957,988,620 | 958,3444,3106 | 959,1176,882 | 960,255,12 | 961,3611,3410 | 962,3778,3649 | 963,1104,1092 | 964,1256,1246 | 965,646,643 | 966,24,21

BATCH_RAW_INFO | 950,4070,3212 | 954,1067,594 | 956,1068,670 | 957,989,620 | 958,3445,3106 | 959,1177,882 | 960,256,12 | 961,3612,3410 | 962,3779,3649 | 963,1105,1092 | 964,1257,1246 | 965,647,643 | 966,25,21

BATCH_RAW_INFO | 950,4071,3212 | 954,1068,594 | 956,1069,670 | 957,990,620 | 958,3446,3106 | 959,1178,882 | 960,257,12 | 961,3613,3410 | 962,3780,3649 | 963,1106,1092 | 964,1258,1246 | 965,648,643 | 966,26,21

BATCH_RAW_INFO | 950,4072,3212 | 954,1069,594 | 956,1070,670 | 957,991,620 | 958,3447,3106 | 959,1179,882 | 960,258,12 | 961,3614,3410 | 962,3781,3649 | 963,1107,1092 | 964,1259,1246 | 965,649,643 | 966,27,21

BATCH_RAW_INFO | 950,4073,3212 | 954,1070,594 | 956,1071,670 | 957,992,620 | 958,3448,3106 | 959,1180,882 | 960,259,12 | 961,3615,3410 | 962,3782,3649 | 963,1108,1092 | 964,1260,1246 | 965,650,643 | 966,28,21

BATCH_RAW_INFO | 950,4074,3212 | 954,1071,594 | 956,1072,670 | 957,993,620 | 958,3449,3106 | 960,260,12 | 961,3616,3410 | 962,3783,3649 | 963,1109,1092 | 964,1261,1246 | 965,651,643 | 966,29,21

BATCH_RAW_INFO | 950,4075,3212 | 954,1072,594 | 956,1073,670 | 957,994,620 | 958,3450,3106 | 960,261,12 | 961,3617,3410 | 962,3784,3649 | 963,1110,1092 | 964,1262,1246 | 965,652,643 | 966,30,21

BATCH_RAW_INFO | 950,4076,3212 | 954,1073,594 | 956,1074,670 | 957,995,620 | 958,3451,3106 | 960,262,12 | 961,3618,3410 | 962,3785,3649 | 963,1111,1092 | 964,1263,1246 | 965,653,643 | 966,31,21

BATCH_RAW_INFO | 950,4077,3212 | 954,1074,594 | 956,1075,670 | 957,996,620 | 958,3452,3106 | 960,263,12 | 961,3619,3410 | 962,3786,3649 | 963,1112,1092 | 964,1264,1246 | 965,654,643 | 966,32,21

BATCH_RAW_INFO | 950,4078,3212 | 954,1075,594 | 956,1076,670 | 957,997,620 | 958,3453,3106 | 960,264,12 | 961,3620,3410 | 962,3787,3649 | 963,1113,1092 | 964,1265,1246 | 965,655,643 | 966,33,21

BATCH_RAW_INFO | 950,4079,3212 | 954,1076,594 | 956,1077,670 | 957,998,620 | 958,3454,3106 | 960,265,12 | 961,3621,3410 | 962,3788,3649 | 963,1114,1092 | 964,1266,1246 | 965,656,643 | 966,34,21

BATCH_RAW_INFO | 950,4080,3212 | 954,1077,594 | 956,1078,670 | 957,999,620 | 958,3455,3106 | 960,266,12 | 961,3622,3410 | 962,3789,3649 | 963,1115,1092 | 964,1267,1246 | 965,657,643 | 966,35,21

BATCH_RAW_INFO | 950,4081,3212 | 954,1078,594 | 956,1079,670 | 957,1000,620 | 958,3456,3106 | 960,267,12 | 961,3623,3410 | 962,3790,3649 | 963,1116,1092 | 964,1268,1246 | 965,658,643 | 966,36,21

BATCH_RAW_INFO | 950,4082,3212 | 954,1079,594 | 956,1080,670 | 957,1001,620 | 958,3457,3106 | 961,3624,3410 | 962,3791,3649 | 963,1117,1092 | 964,1269,1246 | 965,659,643 | 966,37,21

BATCH_RAW_INFO | 950,4083,3212 | 954,1080,594 | 956,1081,670 | 957,1002,620 | 958,3458,3106 | 961,3625,3410 | 962,3792,3649 | 963,1118,1092 | 964,1270,1246 | 965,660,643 | 966,38,21

BATCH_RAW_INFO | 950,4084,3212 | 954,1081,594 | 956,1082,670 | 957,1003,620 | 958,3459,3106 | 961,3626,3410 | 962,3793,3649 | 963,1119,1092 | 964,1271,1246 | 965,661,643 | 966,39,21

BATCH_RAW_INFO | 950,4085,3212 | 954,1082,594 | 956,1083,670 | 957,1004,620 | 958,3460,3106 | 961,3627,3410 | 962,3794,3649 | 963,1120,1092 | 964,1272,1246 | 965,662,643 | 966,40,21

BATCH_RAW_INFO | 950,4086,3212 | 954,1083,594 | 956,1084,670 | 957,1005,620 | 958,3461,3106 | 961,3628,3410 | 962,3795,3649 | 963,1121,1092 | 964,1273,1246 | 965,663,643 | 966,41,21

BATCH_RAW_INFO | 950,4087,3212 | 954,1084,594 | 956,1085,670 | 957,1006,620 | 958,3462,3106 | 961,3629,3410 | 962,3796,3649 | 963,1122,1092 | 964,1274,1246 | 965,664,643 | 966,42,21

BATCH_RAW_INFO | 950,4088,3212 | 954,1085,594 | 956,1086,670 | 957,1007,620 | 958,3463,3106 | 961,3630,3410 | 962,3797,3649 | 963,1123,1092 | 964,1275,1246 | 965,665,643 | 966,43,21

BATCH_RAW_INFO | 950,4089,3212 | 954,1086,594 | 956,1087,670 | 957,1008,620 | 961,3631,3410 | 962,3798,3649 | 963,1124,1092 | 964,1276,1246 | 965,666,643 | 966,44,21

BATCH_RAW_INFO | 950,4090,3212 | 954,1087,594 | 956,1088,670 | 957,1009,620 | 961,3632,3410 | 962,3799,3649 | 963,1125,1092 | 964,1277,1246 | 965,667,643 | 966,45,21

BATCH_RAW_INFO | 950,4091,3212 | 954,1088,594 | 956,1089,670 | 957,1010,620 | 961,3633,3410 | 962,3800,3649 | 963,1126,1092 | 964,1278,1246 | 965,668,643 | 966,46,21

BATCH_RAW_INFO | 950,4092,3212 | 954,1089,594 | 956,1090,670 | 957,1011,620 | 961,3634,3410 | 962,3801,3649 | 963,1127,1092 | 964,1279,1246 | 965,669,643 | 966,47,21

BATCH_RAW_INFO | 950,4093,3212 | 954,1090,594 | 956,1091,670 | 957,1012,620 | 961,3635,3410 | 962,3802,3649 | 963,1128,1092 | 964,1280,1246 | 965,670,643 | 966,48,21

BATCH_RAW_INFO | 950,4094,3212 | 954,1091,594 | 956,1092,670 | 957,1013,620 | 961,3636,3410 | 962,3803,3649 | 963,1129,1092 | 964,1281,1246 | 965,671,643 | 966,49,21

BATCH_RAW_INFO | 950,4095,3212 | 954,1092,594 | 956,1093,670 | 957,1014,620 | 961,3637,3410 | 962,3804,3649 | 963,1130,1092 | 964,1282,1246 | 965,672,643 | 966,50,21

BATCH_RAW_INFO | 954,1093,594 | 956,1094,670 | 957,1015,620 | 961,3638,3410 | 962,3805,3649 | 963,1131,1092 | 964,1283,1246 | 965,673,643 | 966,51,21

BATCH_RAW_INFO | 954,1094,594 | 956,1095,670 | 957,1016,620 | 961,3639,3410 | 962,3806,3649 | 963,1132,1092 | 964,1284,1246 | 965,674,643 | 966,52,21

BATCH_RAW_INFO | 954,1095,594 | 956,1096,670 | 957,1017,620 | 961,3640,3410 | 962,3807,3649 | 963,1133,1092 | 964,1285,1246 | 965,675,643 | 966,53,21

BATCH_RAW_INFO | 954,1096,594 | 956,1097,670 | 957,1018,620 | 961,3641,3410 | 962,3808,3649 | 963,1134,1092 | 964,1286,1246 | 965,676,643 | 966,54,21

BATCH_RAW_INFO | 954,1097,594 | 957,1019,620 | 961,3642,3410 | 962,3809,3649 | 963,1135,1092 | 964,1287,1246 | 965,677,643 | 966,55,21

BATCH_RAW_INFO | 954,1098,594 | 957,1020,620 | 961,3643,3410 | 962,3810,3649 | 963,1136,1092 | 964,1288,1246 | 965,678,643 | 966,56,21

BATCH_RAW_INFO | 954,1099,594 | 957,1021,620 | 961,3644,3410 | 962,3811,3649 | 963,1137,1092 | 964,1289,1246 | 965,679,643 | 966,57,21

BATCH_RAW_INFO | 954,1100,594 | 957,1022,620 | 961,3645,3410 | 962,3812,3649 | 963,1138,1092 | 964,1290,1246 | 965,680,643 | 966,58,21

BATCH_RAW_INFO | 954,1101,594 | 957,1023,620 | 961,3646,3410 | 962,3813,3649 | 963,1139,1092 | 964,1291,1246 | 965,681,643 | 966,59,21

BATCH_RAW_INFO | 954,1102,594 | 957,1024,620 | 961,3647,3410 | 962,3814,3649 | 963,1140,1092 | 964,1292,1246 | 965,682,643 | 966,60,21

BATCH_RAW_INFO | 954,1103,594 | 957,1025,620 | 961,3648,3410 | 962,3815,3649 | 963,1141,1092 | 964,1293,1246 | 965,683,643 | 966,61,21

BATCH_RAW_INFO | 954,1104,594 | 957,1026,620 | 961,3649,3410 | 962,3816,3649 | 963,1142,1092 | 964,1294,1246 | 965,684,643 | 966,62,21

BATCH_RAW_INFO | 954,1105,594 | 957,1027,620 | 961,3650,3410 | 962,3817,3649 | 963,1143,1092 | 964,1295,1246 | 965,685,643 | 966,63,21

BATCH_RAW_INFO | 954,1106,594 | 957,1028,620 | 961,3651,3410 | 962,3818,3649 | 963,1144,1092 | 964,1296,1246 | 965,686,643 | 966,64,21

BATCH_RAW_INFO | 954,1107,594 | 957,1029,620 | 961,3652,3410 | 962,3819,3649 | 963,1145,1092 | 964,1297,1246 | 965,687,643 | 966,65,21

BATCH_RAW_INFO | 954,1108,594 | 957,1030,620 | 961,3653,3410 | 962,3820,3649 | 963,1146,1092 | 964,1298,1246 | 965,688,643 | 966,66,21

BATCH_RAW_INFO | 954,1109,594 | 957,1031,620 | 961,3654,3410 | 962,3821,3649 | 963,1147,1092 | 964,1299,1246 | 965,689,643 | 966,67,21

BATCH_RAW_INFO | 954,1110,594 | 957,1032,620 | 961,3655,3410 | 962,3822,3649 | 963,1148,1092 | 964,1300,1246 | 965,690,643 | 966,68,21

BATCH_RAW_INFO | 954,1111,594 | 957,1033,620 | 961,3656,3410 | 962,3823,3649 | 963,1149,1092 | 964,1301,1246 | 965,691,643 | 966,69,21

BATCH_RAW_INFO | 954,1112,594 | 957,1034,620 | 961,3657,3410 | 962,3824,3649 | 963,1150,1092 | 964,1302,1246 | 965,692,643 | 966,70,21

BATCH_RAW_INFO | 954,1113,594 | 957,1035,620 | 961,3658,3410 | 962,3825,3649 | 963,1151,1092 | 964,1303,1246 | 965,693,643 | 966,71,21

BATCH_RAW_INFO | 954,1114,594 | 957,1036,620 | 961,3659,3410 | 962,3826,3649 | 963,1152,1092 | 964,1304,1246 | 965,694,643 | 966,72,21

BATCH_RAW_INFO | 954,1115,594 | 957,1037,620 | 961,3660,3410 | 962,3827,3649 | 963,1153,1092 | 964,1305,1246 | 965,695,643 | 966,73,21

BATCH_RAW_INFO | 954,1116,594 | 957,1038,620 | 961,3661,3410 | 962,3828,3649 | 963,1154,1092 | 964,1306,1246 | 965,696,643 | 966,74,21

BATCH_RAW_INFO | 954,1117,594 | 957,1039,620 | 961,3662,3410 | 962,3829,3649 | 963,1155,1092 | 964,1307,1246 | 965,697,643 | 966,75,21

BATCH_RAW_INFO | 954,1118,594 | 957,1040,620 | 961,3663,3410 | 962,3830,3649 | 963,1156,1092 | 964,1308,1246 | 965,698,643 | 966,76,21

BATCH_RAW_INFO | 954,1119,594 | 957,1041,620 | 961,3664,3410 | 962,3831,3649 | 963,1157,1092 | 964,1309,1246 | 965,699,643 | 966,77,21

BATCH_RAW_INFO | 954,1120,594 | 957,1042,620 | 961,3665,3410 | 962,3832,3649 | 963,1158,1092 | 964,1310,1246 | 965,700,643 | 966,78,21

BATCH_RAW_INFO | 954,1121,594 | 957,1043,620 | 961,3666,3410 | 962,3833,3649 | 963,1159,1092 | 964,1311,1246 | 965,701,643 | 966,79,21

BATCH_RAW_INFO | 954,1122,594 | 957,1044,620 | 961,3667,3410 | 962,3834,3649 | 963,1160,1092 | 964,1312,1246 | 965,702,643 | 966,80,21

BATCH_RAW_INFO | 954,1123,594 | 957,1045,620 | 961,3668,3410 | 962,3835,3649 | 963,1161,1092 | 964,1313,1246 | 965,703,643 | 966,81,21

BATCH_RAW_INFO | 954,1124,594 | 957,1046,620 | 961,3669,3410 | 962,3836,3649 | 963,1162,1092 | 964,1314,1246 | 965,704,643 | 966,82,21

BATCH_RAW_INFO | 954,1125,594 | 957,1047,620 | 961,3670,3410 | 962,3837,3649 | 963,1163,1092 | 964,1315,1246 | 965,705,643 | 966,83,21

BATCH_RAW_INFO | 954,1126,594 | 957,1048,620 | 961,3671,3410 | 962,3838,3649 | 963,1164,1092 | 964,1316,1246 | 965,706,643 | 966,84,21

BATCH_RAW_INFO | 954,1127,594 | 957,1049,620 | 961,3672,3410 | 962,3839,3649 | 963,1165,1092 | 964,1317,1246 | 965,707,643 | 966,85,21

BATCH_RAW_INFO | 954,1128,594 | 957,1050,620 | 961,3673,3410 | 962,3840,3649 | 963,1166,1092 | 964,1318,1246 | 965,708,643 | 966,86,21

BATCH_RAW_INFO | 954,1129,594 | 957,1051,620 | 961,3674,3410 | 962,3841,3649 | 963,1167,1092 | 964,1319,1246 | 965,709,643 | 966,87,21

BATCH_RAW_INFO | 954,1130,594 | 957,1052,620 | 961,3675,3410 | 962,3842,3649 | 963,1168,1092 | 964,1320,1246 | 965,710,643 | 966,88,21

BATCH_RAW_INFO | 954,1131,594 | 957,1053,620 | 961,3676,3410 | 962,3843,3649 | 963,1169,1092 | 964,1321,1246 | 965,711,643 | 966,89,21

BATCH_RAW_INFO | 954,1132,594 | 957,1054,620 | 961,3677,3410 | 962,3844,3649 | 963,1170,1092 | 964,1322,1246 | 965,712,643 | 966,90,21

BATCH_RAW_INFO | 954,1133,594 | 957,1055,620 | 961,3678,3410 | 962,3845,3649 | 963,1171,1092 | 964,1323,1246 | 965,713,643 | 966,91,21

BATCH_RAW_INFO | 954,1134,594 | 957,1056,620 | 961,3679,3410 | 962,3846,3649 | 963,1172,1092 | 964,1324,1246 | 965,714,643 | 966,92,21

BATCH_RAW_INFO | 954,1135,594 | 957,1057,620 | 961,3680,3410 | 962,3847,3649 | 963,1173,1092 | 964,1325,1246 | 965,715,643 | 966,93,21

BATCH_RAW_INFO | 954,1136,594 | 957,1058,620 | 961,3681,3410 | 962,3848,3649 | 963,1174,1092 | 964,1326,1246 | 965,716,643 | 966,94,21

BATCH_RAW_INFO | 954,1137,594 | 957,1059,620 | 961,3682,3410 | 962,3849,3649 | 963,1175,1092 | 964,1327,1246 | 965,717,643 | 966,95,21

BATCH_RAW_INFO | 954,1138,594 | 957,1060,620 | 961,3683,3410 | 962,3850,3649 | 963,1176,1092 | 964,1328,1246 | 965,718,643 | 966,96,21

BATCH_RAW_INFO | 954,1139,594 | 957,1061,620 | 961,3684,3410 | 962,3851,3649 | 963,1177,1092 | 964,1329,1246 | 965,719,643 | 966,97,21

BATCH_RAW_INFO | 954,1140,594 | 957,1062,620 | 961,3685,3410 | 962,3852,3649 | 963,1178,1092 | 964,1330,1246 | 965,720,643 | 966,98,21

BATCH_RAW_INFO | 954,1141,594 | 957,1063,620 | 961,3686,3410 | 962,3853,3649 | 963,1179,1092 | 964,1331,1246 | 965,721,643 | 966,99,21

BATCH_RAW_INFO | 954,1142,594 | 957,1064,620 | 961,3687,3410 | 962,3854,3649 | 963,1180,1092 | 964,1332,1246 | 965,722,643 | 966,100,21

BATCH_RAW_INFO | 954,1143,594 | 957,1065,620 | 961,3688,3410 | 962,3855,3649 | 963,1181,1092 | 964,1333,1246 | 965,723,643 | 966,101,21

BATCH_RAW_INFO | 954,1144,594 | 957,1066,620 | 961,3689,3410 | 962,3856,3649 | 963,1182,1092 | 964,1334,1246 | 965,724,643 | 966,102,21

BATCH_RAW_INFO | 954,1145,594 | 957,1067,620 | 961,3690,3410 | 962,3857,3649 | 963,1183,1092 | 964,1335,1246 | 965,725,643 | 966,103,21

BATCH_RAW_INFO | 954,1146,594 | 957,1068,620 | 961,3691,3410 | 962,3858,3649 | 963,1184,1092 | 964,1336,1246 | 965,726,643 | 966,104,21

BATCH_RAW_INFO | 954,1147,594 | 957,1069,620 | 961,3692,3410 | 962,3859,3649 | 963,1185,1092 | 964,1337,1246 | 965,727,643 | 966,105,21

BATCH_RAW_INFO | 954,1148,594 | 957,1070,620 | 961,3693,3410 | 962,3860,3649 | 963,1186,1092 | 964,1338,1246 | 965,728,643 | 966,106,21

BATCH_RAW_INFO | 954,1149,594 | 957,1071,620 | 961,3694,3410 | 962,3861,3649 | 963,1187,1092 | 964,1339,1246 | 965,729,643 | 966,107,21

BATCH_RAW_INFO | 954,1150,594 | 957,1072,620 | 961,3695,3410 | 962,3862,3649 | 963,1188,1092 | 964,1340,1246 | 965,730,643 | 966,108,21

BATCH_RAW_INFO | 954,1151,594 | 957,1073,620 | 961,3696,3410 | 962,3863,3649 | 963,1189,1092 | 964,1341,1246 | 965,731,643 | 966,109,21

BATCH_RAW_INFO | 954,1152,594 | 957,1074,620 | 961,3697,3410 | 962,3864,3649 | 963,1190,1092 | 964,1342,1246 | 965,732,643 | 966,110,21

BATCH_RAW_INFO | 954,1153,594 | 957,1075,620 | 961,3698,3410 | 962,3865,3649 | 963,1191,1092 | 964,1343,1246 | 965,733,643 | 966,111,21

BATCH_RAW_INFO | 954,1154,594 | 957,1076,620 | 961,3699,3410 | 962,3866,3649 | 963,1192,1092 | 964,1344,1246 | 965,734,643 | 966,112,21

BATCH_RAW_INFO | 954,1155,594 | 957,1077,620 | 961,3700,3410 | 962,3867,3649 | 963,1193,1092 | 964,1345,1246 | 965,735,643 | 966,113,21

BATCH_RAW_INFO | 954,1156,594 | 957,1078,620 | 961,3701,3410 | 962,3868,3649 | 963,1194,1092 | 964,1346,1246 | 965,736,643 | 966,114,21

BATCH_RAW_INFO | 954,1157,594 | 957,1079,620 | 961,3702,3410 | 962,3869,3649 | 963,1195,1092 | 964,1347,1246 | 965,737,643 | 966,115,21

BATCH_RAW_INFO | 954,1158,594 | 957,1080,620 | 961,3703,3410 | 962,3870,3649 | 963,1196,1092 | 964,1348,1246 | 965,738,643 | 966,116,21

BATCH_RAW_INFO | 954,1159,594 | 957,1081,620 | 961,3704,3410 | 962,3871,3649 | 963,1197,1092 | 964,1349,1246 | 965,739,643 | 966,117,21

BATCH_RAW_INFO | 954,1160,594 | 957,1082,620 | 961,3705,3410 | 962,3872,3649 | 963,1198,1092 | 964,1350,1246 | 965,740,643 | 966,118,21

BATCH_RAW_INFO | 954,1161,594 | 957,1083,620 | 961,3706,3410 | 962,3873,3649 | 963,1199,1092 | 964,1351,1246 | 965,741,643 | 966,119,21

BATCH_RAW_INFO | 954,1162,594 | 957,1084,620 | 961,3707,3410 | 962,3874,3649 | 963,1200,1092 | 964,1352,1246 | 965,742,643 | 966,120,21

BATCH_RAW_INFO | 954,1163,594 | 957,1085,620 | 961,3708,3410 | 962,3875,3649 | 963,1201,1092 | 964,1353,1246 | 965,743,643 | 966,121,21

BATCH_RAW_INFO | 954,1164,594 | 957,1086,620 | 961,3709,3410 | 962,3876,3649 | 963,1202,1092 | 964,1354,1246 | 965,744,643 | 966,122,21

BATCH_RAW_INFO | 954,1165,594 | 957,1087,620 | 961,3710,3410 | 962,3877,3649 | 963,1203,1092 | 964,1355,1246 | 965,745,643 | 966,123,21

BATCH_RAW_INFO | 954,1166,594 | 957,1088,620 | 961,3711,3410 | 962,3878,3649 | 963,1204,1092 | 964,1356,1246 | 965,746,643 | 966,124,21

BATCH_RAW_INFO | 954,1167,594 | 957,1089,620 | 961,3712,3410 | 962,3879,3649 | 963,1205,1092 | 964,1357,1246 | 965,747,643 | 966,125,21

BATCH_RAW_INFO | 954,1168,594 | 957,1090,620 | 961,3713,3410 | 962,3880,3649 | 963,1206,1092 | 964,1358,1246 | 965,748,643 | 966,126,21

BATCH_RAW_INFO | 954,1169,594 | 957,1091,620 | 961,3714,3410 | 962,3881,3649 | 963,1207,1092 | 964,1359,1246 | 965,749,643 | 966,127,21

BATCH_RAW_INFO | 954,1170,594 | 957,1092,620 | 961,3715,3410 | 962,3882,3649 | 963,1208,1092 | 964,1360,1246 | 965,750,643 | 966,128,21

BATCH_RAW_INFO | 967,629,628

BATCH_RAW_INFO | 954,1171,594 | 957,1093,620 | 961,3716,3410 | 962,3883,3649 | 963,1209,1092 | 964,1361,1246 | 965,751,643 | 966,129,21 | 967,630,628

BATCH_RAW_INFO | 954,1172,594 | 957,1094,620 | 961,3717,3410 | 962,3884,3649 | 963,1210,1092 | 964,1362,1246 | 965,752,643 | 966,130,21 | 967,631,628

BATCH_RAW_INFO | 954,1173,594 | 961,3718,3410 | 962,3885,3649 | 963,1211,1092 | 964,1363,1246 | 965,753,643 | 966,131,21 | 967,632,628

BATCH_RAW_INFO | 954,1174,594 | 961,3719,3410 | 962,3886,3649 | 963,1212,1092 | 964,1364,1246 | 965,754,643 | 966,132,21 | 967,633,628

BATCH_RAW_INFO | 954,1175,594 | 961,3720,3410 | 962,3887,3649 | 963,1213,1092 | 964,1365,1246 | 965,755,643 | 966,133,21 | 967,634,628

BATCH_RAW_INFO | 954,1176,594 | 961,3721,3410 | 962,3888,3649 | 963,1214,1092 | 964,1366,1246 | 965,756,643 | 966,134,21 | 967,635,628

BATCH_RAW_INFO | 954,1177,594 | 961,3722,3410 | 962,3889,3649 | 963,1215,1092 | 964,1367,1246 | 965,757,643 | 966,135,21 | 967,636,628

BATCH_RAW_INFO | 954,1178,594 | 961,3723,3410 | 962,3890,3649 | 963,1216,1092 | 964,1368,1246 | 965,758,643 | 966,136,21 | 967,637,628

BATCH_RAW_INFO | 954,1179,594 | 961,3724,3410 | 962,3891,3649 | 964,1369,1246 | 965,759,643 | 966,137,21 | 967,638,628

BATCH_RAW_INFO | 954,1180,594 | 961,3725,3410 | 962,3892,3649 | 964,1370,1246 | 965,760,643 | 966,138,21 | 967,639,628

BATCH_RAW_INFO | 954,1181,594 | 961,3726,3410 | 962,3893,3649 | 964,1371,1246 | 965,761,643 | 966,139,21 | 967,640,628

BATCH_RAW_INFO | 954,1182,594 | 961,3727,3410 | 962,3894,3649 | 964,1372,1246 | 965,762,643 | 966,140,21 | 967,641,628

BATCH_RAW_INFO | 954,1183,594 | 961,3728,3410 | 962,3895,3649 | 964,1373,1246 | 965,763,643 | 966,141,21 | 967,642,628

BATCH_RAW_INFO | 954,1184,594 | 961,3729,3410 | 962,3896,3649 | 964,1374,1246 | 965,764,643 | 966,142,21 | 967,643,628

BATCH_RAW_INFO | 954,1185,594 | 961,3730,3410 | 962,3897,3649 | 964,1375,1246 | 965,765,643 | 966,143,21 | 967,644,628

BATCH_RAW_INFO | 954,1186,594 | 961,3731,3410 | 962,3898,3649 | 964,1376,1246 | 965,766,643 | 966,144,21 | 967,645,628

BATCH_RAW_INFO | 954,1187,594 | 961,3732,3410 | 962,3899,3649 | 964,1377,1246 | 965,767,643 | 966,145,21 | 967,646,628

BATCH_RAW_INFO | 954,1188,594 | 961,3733,3410 | 962,3900,3649 | 964,1378,1246 | 965,768,643 | 966,146,21 | 967,647,628

BATCH_RAW_INFO | 954,1189,594 | 961,3734,3410 | 962,3901,3649 | 964,1379,1246 | 965,769,643 | 966,147,21 | 967,648,628

BATCH_RAW_INFO | 954,1190,594 | 961,3735,3410 | 962,3902,3649 | 964,1380,1246 | 965,770,643 | 966,148,21 | 967,649,628

BATCH_RAW_INFO | 954,1191,594 | 961,3736,3410 | 962,3903,3649 | 964,1381,1246 | 965,771,643 | 966,149,21 | 967,650,628

BATCH_RAW_INFO | 954,1192,594 | 961,3737,3410 | 962,3904,3649 | 964,1382,1246 | 965,772,643 | 966,150,21 | 967,651,628

BATCH_RAW_INFO | 954,1193,594 | 961,3738,3410 | 962,3905,3649 | 964,1383,1246 | 965,773,643 | 966,151,21 | 967,652,628

BATCH_RAW_INFO | 954,1194,594 | 961,3739,3410 | 962,3906,3649 | 964,1384,1246 | 965,774,643 | 966,152,21 | 967,653,628

BATCH_RAW_INFO | 954,1195,594 | 961,3740,3410 | 962,3907,3649 | 964,1385,1246 | 965,775,643 | 966,153,21 | 967,654,628

BATCH_RAW_INFO | 954,1196,594 | 961,3741,3410 | 962,3908,3649 | 964,1386,1246 | 965,776,643 | 966,154,21 | 967,655,628

BATCH_RAW_INFO | 954,1197,594 | 961,3742,3410 | 962,3909,3649 | 964,1387,1246 | 965,777,643 | 966,155,21 | 967,656,628

BATCH_RAW_INFO | 954,1198,594 | 961,3743,3410 | 962,3910,3649 | 964,1388,1246 | 965,778,643 | 966,156,21 | 967,657,628

BATCH_RAW_INFO | 954,1199,594 | 961,3744,3410 | 962,3911,3649 | 964,1389,1246 | 965,779,643 | 966,157,21 | 967,658,628

BATCH_RAW_INFO | 954,1200,594 | 961,3745,3410 | 962,3912,3649 | 964,1390,1246 | 965,780,643 | 966,158,21 | 967,659,628

BATCH_RAW_INFO | 954,1201,594 | 961,3746,3410 | 962,3913,3649 | 964,1391,1246 | 965,781,643 | 966,159,21 | 967,660,628

BATCH_RAW_INFO | 954,1202,594 | 961,3747,3410 | 962,3914,3649 | 964,1392,1246 | 965,782,643 | 966,160,21 | 967,661,628

BATCH_RAW_INFO | 954,1203,594 | 961,3748,3410 | 962,3915,3649 | 964,1393,1246 | 965,783,643 | 966,161,21 | 967,662,628

BATCH_RAW_INFO | 954,1204,594 | 961,3749,3410 | 962,3916,3649 | 964,1394,1246 | 965,784,643 | 966,162,21 | 967,663,628

BATCH_RAW_INFO | 954,1205,594 | 961,3750,3410 | 962,3917,3649 | 964,1395,1246 | 965,785,643 | 966,163,21 | 967,664,628

BATCH_RAW_INFO | 954,1206,594 | 961,3751,3410 | 962,3918,3649 | 964,1396,1246 | 965,786,643 | 966,164,21 | 967,665,628

BATCH_RAW_INFO | 954,1207,594 | 961,3752,3410 | 962,3919,3649 | 964,1397,1246 | 965,787,643 | 966,165,21 | 967,666,628

BATCH_RAW_INFO | 954,1208,594 | 961,3753,3410 | 962,3920,3649 | 964,1398,1246 | 965,788,643 | 966,166,21 | 967,667,628

BATCH_RAW_INFO | 954,1209,594 | 961,3754,3410 | 962,3921,3649 | 964,1399,1246 | 965,789,643 | 966,167,21 | 967,668,628

BATCH_RAW_INFO | 954,1210,594 | 961,3755,3410 | 962,3922,3649 | 964,1400,1246 | 965,790,643 | 966,168,21 | 967,669,628

BATCH_RAW_INFO | 954,1211,594 | 961,3756,3410 | 962,3923,3649 | 964,1401,1246 | 965,791,643 | 966,169,21 | 967,670,628

BATCH_RAW_INFO | 968,3441,3440

BATCH_RAW_INFO | 954,1212,594 | 961,3757,3410 | 962,3924,3649 | 964,1402,1246 | 965,792,643 | 966,170,21 | 967,671,628 | 968,3442,3440

BATCH_RAW_INFO | 954,1213,594 | 961,3758,3410 | 962,3925,3649 | 964,1403,1246 | 965,793,643 | 966,171,21 | 967,672,628 | 968,3443,3440

BATCH_RAW_INFO | 954,1214,594 | 961,3759,3410 | 962,3926,3649 | 964,1404,1246 | 965,794,643 | 966,172,21 | 967,673,628 | 968,3444,3440

BATCH_RAW_INFO | 954,1215,594 | 961,3760,3410 | 962,3927,3649 | 964,1405,1246 | 965,795,643 | 966,173,21 | 967,674,628 | 968,3445,3440

BATCH_RAW_INFO | 954,1216,594 | 961,3761,3410 | 962,3928,3649 | 964,1406,1246 | 965,796,643 | 966,174,21 | 967,675,628 | 968,3446,3440

BATCH_RAW_INFO | 954,1217,594 | 961,3762,3410 | 962,3929,3649 | 964,1407,1246 | 965,797,643 | 966,175,21 | 967,676,628 | 968,3447,3440

BATCH_RAW_INFO | 954,1218,594 | 961,3763,3410 | 962,3930,3649 | 964,1408,1246 | 965,798,643 | 966,176,21 | 967,677,628 | 968,3448,3440

BATCH_RAW_INFO | 954,1219,594 | 961,3764,3410 | 962,3931,3649 | 964,1409,1246 | 965,799,643 | 966,177,21 | 967,678,628 | 968,3449,3440

BATCH_RAW_INFO | 954,1220,594 | 961,3765,3410 | 962,3932,3649 | 964,1410,1246 | 965,800,643 | 966,178,21 | 967,679,628 | 968,3450,3440

BATCH_RAW_INFO | 954,1221,594 | 961,3766,3410 | 962,3933,3649 | 964,1411,1246 | 965,801,643 | 966,179,21 | 967,680,628 | 968,3451,3440

BATCH_RAW_INFO | 954,1222,594 | 961,3767,3410 | 962,3934,3649 | 964,1412,1246 | 965,802,643 | 966,180,21 | 967,681,628 | 968,3452,3440

BATCH_RAW_INFO | 954,1223,594 | 961,3768,3410 | 962,3935,3649 | 964,1413,1246 | 965,803,643 | 966,181,21 | 967,682,628 | 968,3453,3440

BATCH_RAW_INFO | 954,1224,594 | 961,3769,3410 | 962,3936,3649 | 964,1414,1246 | 965,804,643 | 966,182,21 | 967,683,628 | 968,3454,3440

BATCH_RAW_INFO | 954,1225,594 | 961,3770,3410 | 962,3937,3649 | 964,1415,1246 | 965,805,643 | 966,183,21 | 967,684,628 | 968,3455,3440

BATCH_RAW_INFO | 954,1226,594 | 961,3771,3410 | 962,3938,3649 | 964,1416,1246 | 965,806,643 | 966,184,21 | 967,685,628 | 968,3456,3440

BATCH_RAW_INFO | 954,1227,594 | 961,3772,3410 | 962,3939,3649 | 964,1417,1246 | 965,807,643 | 966,185,21 | 967,686,628 | 968,3457,3440

BATCH_RAW_INFO | 954,1228,594 | 961,3773,3410 | 962,3940,3649 | 964,1418,1246 | 965,808,643 | 966,186,21 | 967,687,628 | 968,3458,3440

BATCH_RAW_INFO | 954,1229,594 | 961,3774,3410 | 962,3941,3649 | 964,1419,1246 | 965,809,643 | 966,187,21 | 967,688,628 | 968,3459,3440

BATCH_RAW_INFO | 954,1230,594 | 961,3775,3410 | 962,3942,3649 | 964,1420,1246 | 965,810,643 | 966,188,21 | 967,689,628 | 968,3460,3440

BATCH_RAW_INFO | 954,1231,594 | 961,3776,3410 | 962,3943,3649 | 964,1421,1246 | 965,811,643 | 966,189,21 | 967,690,628 | 968,3461,3440

BATCH_RAW_INFO | 954,1232,594 | 961,3777,3410 | 962,3944,3649 | 964,1422,1246 | 965,812,643 | 966,190,21 | 967,691,628 | 968,3462,3440

BATCH_RAW_INFO | 954,1233,594 | 961,3778,3410 | 962,3945,3649 | 964,1423,1246 | 965,813,643 | 966,191,21 | 967,692,628 | 968,3463,3440

BATCH_RAW_INFO | 954,1234,594 | 961,3779,3410 | 962,3946,3649 | 964,1424,1246 | 965,814,643 | 966,192,21 | 967,693,628 | 968,3464,3440

BATCH_RAW_INFO | 954,1235,594 | 961,3780,3410 | 962,3947,3649 | 964,1425,1246 | 965,815,643 | 966,193,21 | 967,694,628 | 968,3465,3440

BATCH_RAW_INFO | 954,1236,594 | 961,3781,3410 | 962,3948,3649 | 964,1426,1246 | 965,816,643 | 966,194,21 | 967,695,628 | 968,3466,3440

BATCH_RAW_INFO | 954,1237,594 | 961,3782,3410 | 962,3949,3649 | 964,1427,1246 | 965,817,643 | 966,195,21 | 967,696,628 | 968,3467,3440

BATCH_RAW_INFO | 954,1238,594 | 961,3783,3410 | 962,3950,3649 | 964,1428,1246 | 965,818,643 | 966,196,21 | 967,697,628 | 968,3468,3440

BATCH_RAW_INFO | 954,1239,594 | 961,3784,3410 | 962,3951,3649 | 964,1429,1246 | 965,819,643 | 966,197,21 | 967,698,628 | 968,3469,3440

BATCH_RAW_INFO | 954,1240,594 | 961,3785,3410 | 962,3952,3649 | 964,1430,1246 | 965,820,643 | 966,198,21 | 967,699,628 | 968,3470,3440

BATCH_RAW_INFO | 954,1241,594 | 961,3786,3410 | 962,3953,3649 | 964,1431,1246 | 965,821,643 | 966,199,21 | 967,700,628 | 968,3471,3440

BATCH_RAW_INFO | 954,1242,594 | 961,3787,3410 | 962,3954,3649 | 964,1432,1246 | 965,822,643 | 966,200,21 | 967,701,628 | 968,3472,3440

BATCH_RAW_INFO | 954,1243,594 | 961,3788,3410 | 962,3955,3649 | 964,1433,1246 | 965,823,643 | 966,201,21 | 967,702,628 | 968,3473,3440

BATCH_RAW_INFO | 954,1244,594 | 961,3789,3410 | 962,3956,3649 | 964,1434,1246 | 965,824,643 | 966,202,21 | 967,703,628 | 968,3474,3440

BATCH_RAW_INFO | 954,1245,594 | 961,3790,3410 | 962,3957,3649 | 964,1435,1246 | 965,825,643 | 966,203,21 | 967,704,628 | 968,3475,3440

BATCH_RAW_INFO | 954,1246,594 | 961,3791,3410 | 962,3958,3649 | 964,1436,1246 | 965,826,643 | 966,204,21 | 967,705,628 | 968,3476,3440

BATCH_RAW_INFO | 954,1247,594 | 961,3792,3410 | 962,3959,3649 | 964,1437,1246 | 965,827,643 | 966,205,21 | 967,706,628 | 968,3477,3440

BATCH_RAW_INFO | 954,1248,594 | 961,3793,3410 | 962,3960,3649 | 964,1438,1246 | 965,828,643 | 966,206,21 | 967,707,628 | 968,3478,3440

BATCH_RAW_INFO | 954,1249,594 | 961,3794,3410 | 962,3961,3649 | 964,1439,1246 | 965,829,643 | 966,207,21 | 967,708,628 | 968,3479,3440

BATCH_RAW_INFO | 954,1250,594 | 961,3795,3410 | 962,3962,3649 | 964,1440,1246 | 965,830,643 | 966,208,21 | 967,709,628 | 968,3480,3440

BATCH_RAW_INFO | 954,1251,594 | 961,3796,3410 | 962,3963,3649 | 964,1441,1246 | 965,831,643 | 966,209,21 | 967,710,628 | 968,3481,3440

BATCH_RAW_INFO | 954,1252,594 | 961,3797,3410 | 962,3964,3649 | 964,1442,1246 | 965,832,643 | 966,210,21 | 967,711,628 | 968,3482,3440

BATCH_RAW_INFO | 954,1253,594 | 961,3798,3410 | 962,3965,3649 | 964,1443,1246 | 965,833,643 | 966,211,21 | 967,712,628 | 968,3483,3440

BATCH_RAW_INFO | 954,1254,594 | 961,3799,3410 | 962,3966,3649 | 964,1444,1246 | 965,834,643 | 966,212,21 | 967,713,628 | 968,3484,3440

BATCH_RAW_INFO | 954,1255,594 | 961,3800,3410 | 962,3967,3649 | 964,1445,1246 | 965,835,643 | 966,213,21 | 967,714,628 | 968,3485,3440

BATCH_RAW_INFO | 954,1256,594 | 961,3801,3410 | 962,3968,3649 | 964,1446,1246 | 965,836,643 | 966,214,21 | 967,715,628 | 968,3486,3440

BATCH_RAW_INFO | 954,1257,594 | 961,3802,3410 | 962,3969,3649 | 964,1447,1246 | 965,837,643 | 966,215,21 | 967,716,628 | 968,3487,3440

BATCH_RAW_INFO | 954,1258,594 | 961,3803,3410 | 962,3970,3649 | 964,1448,1246 | 965,838,643 | 966,216,21 | 967,717,628 | 968,3488,3440

BATCH_RAW_INFO | 954,1259,594 | 961,3804,3410 | 962,3971,3649 | 964,1449,1246 | 965,839,643 | 966,217,21 | 967,718,628 | 968,3489,3440

BATCH_RAW_INFO | 954,1260,594 | 961,3805,3410 | 962,3972,3649 | 964,1450,1246 | 965,840,643 | 966,218,21 | 967,719,628 | 968,3490,3440

BATCH_RAW_INFO | 954,1261,594 | 961,3806,3410 | 962,3973,3649 | 964,1451,1246 | 965,841,643 | 966,219,21 | 967,720,628 | 968,3491,3440

BATCH_RAW_INFO | 954,1262,594 | 961,3807,3410 | 962,3974,3649 | 964,1452,1246 | 965,842,643 | 966,220,21 | 967,721,628 | 968,3492,3440

BATCH_RAW_INFO | 954,1263,594 | 961,3808,3410 | 962,3975,3649 | 964,1453,1246 | 965,843,643 | 966,221,21 | 967,722,628 | 968,3493,3440

BATCH_RAW_INFO | 954,1264,594 | 961,3809,3410 | 962,3976,3649 | 964,1454,1246 | 965,844,643 | 966,222,21 | 967,723,628 | 968,3494,3440

BATCH_RAW_INFO | 954,1265,594 | 961,3810,3410 | 962,3977,3649 | 964,1455,1246 | 965,845,643 | 966,223,21 | 967,724,628 | 968,3495,3440

BATCH_RAW_INFO | 954,1266,594 | 961,3811,3410 | 962,3978,3649 | 964,1456,1246 | 965,846,643 | 966,224,21 | 967,725,628 | 968,3496,3440

BATCH_RAW_INFO | 954,1267,594 | 961,3812,3410 | 962,3979,3649 | 964,1457,1246 | 965,847,643 | 966,225,21 | 967,726,628 | 968,3497,3440

BATCH_RAW_INFO | 954,1268,594 | 961,3813,3410 | 962,3980,3649 | 964,1458,1246 | 965,848,643 | 966,226,21 | 967,727,628 | 968,3498,3440

BATCH_RAW_INFO | 954,1269,594 | 961,3814,3410 | 962,3981,3649 | 964,1459,1246 | 965,849,643 | 966,227,21 | 967,728,628 | 968,3499,3440

BATCH_RAW_INFO | 954,1270,594 | 961,3815,3410 | 962,3982,3649 | 964,1460,1246 | 965,850,643 | 966,228,21 | 967,729,628 | 968,3500,3440

BATCH_RAW_INFO | 954,1271,594 | 961,3816,3410 | 962,3983,3649 | 964,1461,1246 | 965,851,643 | 966,229,21 | 967,730,628 | 968,3501,3440

BATCH_RAW_INFO | 954,1272,594 | 961,3817,3410 | 962,3984,3649 | 964,1462,1246 | 965,852,643 | 966,230,21 | 967,731,628 | 968,3502,3440

BATCH_RAW_INFO | 954,1273,594 | 961,3818,3410 | 962,3985,3649 | 964,1463,1246 | 965,853,643 | 966,231,21 | 967,732,628 | 968,3503,3440

BATCH_RAW_INFO | 954,1274,594 | 961,3819,3410 | 962,3986,3649 | 964,1464,1246 | 965,854,643 | 966,232,21 | 967,733,628 | 968,3504,3440

BATCH_RAW_INFO | 954,1275,594 | 961,3820,3410 | 962,3987,3649 | 964,1465,1246 | 965,855,643 | 966,233,21 | 967,734,628 | 968,3505,3440

BATCH_RAW_INFO | 954,1276,594 | 961,3821,3410 | 962,3988,3649 | 964,1466,1246 | 965,856,643 | 966,234,21 | 967,735,628 | 968,3506,3440

BATCH_RAW_INFO | 954,1277,594 | 961,3822,3410 | 962,3989,3649 | 964,1467,1246 | 965,857,643 | 966,235,21 | 967,736,628 | 968,3507,3440

BATCH_RAW_INFO | 954,1278,594 | 961,3823,3410 | 962,3990,3649 | 964,1468,1246 | 965,858,643 | 966,236,21 | 967,737,628 | 968,3508,3440

BATCH_RAW_INFO | 954,1279,594 | 961,3824,3410 | 962,3991,3649 | 964,1469,1246 | 965,859,643 | 966,237,21 | 967,738,628 | 968,3509,3440

BATCH_RAW_INFO | 954,1280,594 | 961,3825,3410 | 962,3992,3649 | 964,1470,1246 | 965,860,643 | 966,238,21 | 967,739,628 | 968,3510,3440

BATCH_RAW_INFO | 954,1281,594 | 961,3826,3410 | 962,3993,3649 | 964,1471,1246 | 965,861,643 | 966,239,21 | 967,740,628 | 968,3511,3440

BATCH_RAW_INFO | 954,1282,594 | 961,3827,3410 | 962,3994,3649 | 965,862,643 | 966,240,21 | 967,741,628 | 968,3512,3440

BATCH_RAW_INFO | 954,1283,594 | 961,3828,3410 | 962,3995,3649 | 965,863,643 | 966,241,21 | 967,742,628 | 968,3513,3440

BATCH_RAW_INFO | 954,1284,594 | 961,3829,3410 | 962,3996,3649 | 965,864,643 | 966,242,21 | 967,743,628 | 968,3514,3440

BATCH_RAW_INFO | 954,1285,594 | 961,3830,3410 | 962,3997,3649 | 965,865,643 | 966,243,21 | 967,744,628 | 968,3515,3440

BATCH_RAW_INFO | 954,1286,594 | 961,3831,3410 | 962,3998,3649 | 965,866,643 | 966,244,21 | 967,745,628 | 968,3516,3440

BATCH_RAW_INFO | 954,1287,594 | 961,3832,3410 | 962,3999,3649 | 965,867,643 | 966,245,21 | 967,746,628 | 968,3517,3440

BATCH_RAW_INFO | 954,1288,594 | 961,3833,3410 | 962,4000,3649 | 965,868,643 | 966,246,21 | 967,747,628 | 968,3518,3440

BATCH_RAW_INFO | 954,1289,594 | 961,3834,3410 | 962,4001,3649 | 965,869,643 | 966,247,21 | 967,748,628 | 968,3519,3440

BATCH_RAW_INFO | 954,1290,594 | 961,3835,3410 | 962,4002,3649 | 965,870,643 | 966,248,21 | 967,749,628 | 968,3520,3440

BATCH_RAW_INFO | 954,1291,594 | 961,3836,3410 | 962,4003,3649 | 965,871,643 | 966,249,21 | 967,750,628 | 968,3521,3440

BATCH_RAW_INFO | 954,1292,594 | 961,3837,3410 | 962,4004,3649 | 965,872,643 | 966,250,21 | 967,751,628 | 968,3522,3440

BATCH_RAW_INFO | 954,1293,594 | 961,3838,3410 | 962,4005,3649 | 965,873,643 | 966,251,21 | 967,752,628 | 968,3523,3440

BATCH_RAW_INFO | 954,1294,594 | 961,3839,3410 | 962,4006,3649 | 965,874,643 | 966,252,21 | 967,753,628 | 968,3524,3440

BATCH_RAW_INFO | 954,1295,594 | 961,3840,3410 | 962,4007,3649 | 965,875,643 | 966,253,21 | 967,754,628 | 968,3525,3440

BATCH_RAW_INFO | 954,1296,594 | 961,3841,3410 | 962,4008,3649 | 965,876,643 | 966,254,21 | 967,755,628 | 968,3526,3440

BATCH_RAW_INFO | 954,1297,594 | 961,3842,3410 | 962,4009,3649 | 965,877,643 | 966,255,21 | 967,756,628 | 968,3527,3440

BATCH_RAW_INFO | 954,1298,594 | 961,3843,3410 | 962,4010,3649 | 965,878,643 | 966,256,21 | 967,757,628 | 968,3528,3440

BATCH_RAW_INFO | 954,1299,594 | 961,3844,3410 | 962,4011,3649 | 965,879,643 | 966,257,21 | 967,758,628 | 968,3529,3440

BATCH_RAW_INFO | 954,1300,594 | 961,3845,3410 | 962,4012,3649 | 965,880,643 | 966,258,21 | 967,759,628 | 968,3530,3440

BATCH_RAW_INFO | 954,1301,594 | 961,3846,3410 | 962,4013,3649 | 965,881,643 | 966,259,21 | 967,760,628 | 968,3531,3440

BATCH_RAW_INFO | 954,1302,594 | 961,3847,3410 | 962,4014,3649 | 965,882,643 | 966,260,21 | 967,761,628 | 968,3532,3440

BATCH_RAW_INFO | 954,1303,594 | 961,3848,3410 | 962,4015,3649 | 965,883,643 | 966,261,21 | 967,762,628 | 968,3533,3440

BATCH_RAW_INFO | 954,1304,594 | 961,3849,3410 | 962,4016,3649 | 965,884,643 | 966,262,21 | 967,763,628 | 968,3534,3440

BATCH_RAW_INFO | 954,1305,594 | 961,3850,3410 | 962,4017,3649 | 965,885,643 | 966,263,21 | 967,764,628 | 968,3535,3440

BATCH_RAW_INFO | 954,1306,594 | 961,3851,3410 | 962,4018,3649 | 965,886,643 | 966,264,21 | 967,765,628 | 968,3536,3440

BATCH_RAW_INFO | 954,1307,594 | 961,3852,3410 | 962,4019,3649 | 965,887,643 | 966,265,21 | 967,766,628 | 968,3537,3440

BATCH_RAW_INFO | 954,1308,594 | 961,3853,3410 | 962,4020,3649 | 965,888,643 | 966,266,21 | 967,767,628 | 968,3538,3440

BATCH_RAW_INFO | 954,1309,594 | 961,3854,3410 | 962,4021,3649 | 965,889,643 | 966,267,21 | 967,768,628 | 968,3539,3440

BATCH_RAW_INFO | 954,1310,594 | 961,3855,3410 | 962,4022,3649 | 965,890,643 | 966,268,21 | 967,769,628 | 968,3540,3440

BATCH_RAW_INFO | 954,1311,594 | 961,3856,3410 | 962,4023,3649 | 965,891,643 | 966,269,21 | 967,770,628 | 968,3541,3440

BATCH_RAW_INFO | 954,1312,594 | 961,3857,3410 | 962,4024,3649 | 965,892,643 | 966,270,21 | 967,771,628 | 968,3542,3440

BATCH_RAW_INFO | 954,1313,594 | 961,3858,3410 | 962,4025,3649 | 965,893,643 | 966,271,21 | 967,772,628 | 968,3543,3440

BATCH_RAW_INFO | 954,1314,594 | 961,3859,3410 | 962,4026,3649 | 965,894,643 | 966,272,21 | 967,773,628 | 968,3544,3440

BATCH_RAW_INFO | 954,1315,594 | 961,3860,3410 | 962,4027,3649 | 965,895,643 | 966,273,21 | 967,774,628 | 968,3545,3440

BATCH_RAW_INFO | 954,1316,594 | 961,3861,3410 | 962,4028,3649 | 965,896,643 | 966,274,21 | 967,775,628 | 968,3546,3440

BATCH_RAW_INFO | 954,1317,594 | 961,3862,3410 | 962,4029,3649 | 965,897,643 | 966,275,21 | 967,776,628 | 968,3547,3440

BATCH_RAW_INFO | 954,1318,594 | 961,3863,3410 | 962,4030,3649 | 965,898,643 | 966,276,21 | 967,777,628 | 968,3548,3440

BATCH_RAW_INFO | 954,1319,594 | 961,3864,3410 | 962,4031,3649 | 965,899,643 | 966,277,21 | 967,778,628 | 968,3549,3440

BATCH_RAW_INFO | 969,3473,3472

BATCH_RAW_INFO | 970,3356,3355

BATCH_RAW_INFO | 971,931,930

BATCH_RAW_INFO | 954,1320,594 | 961,3865,3410 | 962,4032,3649 | 965,900,643 | 966,278,21 | 967,779,628 | 968,3550,3440 | 969,3474,3472 | 970,3357,3355 | 971,932,930

BATCH_RAW_INFO | 954,1321,594 | 961,3866,3410 | 962,4033,3649 | 965,901,643 | 966,279,21 | 967,780,628 | 968,3551,3440 | 969,3475,3472 | 970,3358,3355 | 971,933,930

BATCH_RAW_INFO | 954,1322,594 | 961,3867,3410 | 962,4034,3649 | 965,902,643 | 966,280,21 | 967,781,628 | 968,3552,3440 | 969,3476,3472 | 970,3359,3355 | 971,934,930

BATCH_RAW_INFO | 954,1323,594 | 961,3868,3410 | 962,4035,3649 | 965,903,643 | 966,281,21 | 967,782,628 | 968,3553,3440 | 969,3477,3472 | 970,3360,3355 | 971,935,930

BATCH_RAW_INFO | 954,1324,594 | 961,3869,3410 | 962,4036,3649 | 965,904,643 | 966,282,21 | 967,783,628 | 968,3554,3440 | 969,3478,3472 | 970,3361,3355 | 971,936,930

BATCH_RAW_INFO | 954,1325,594 | 961,3870,3410 | 962,4037,3649 | 965,905,643 | 966,283,21 | 967,784,628 | 968,3555,3440 | 969,3479,3472 | 970,3362,3355 | 971,937,930

BATCH_RAW_INFO | 954,1326,594 | 961,3871,3410 | 962,4038,3649 | 965,906,643 | 966,284,21 | 967,785,628 | 968,3556,3440 | 969,3480,3472 | 970,3363,3355 | 971,938,930

BATCH_RAW_INFO | 954,1327,594 | 961,3872,3410 | 962,4039,3649 | 965,907,643 | 966,285,21 | 967,786,628 | 968,3557,3440 | 969,3481,3472 | 970,3364,3355 | 971,939,930

BATCH_RAW_INFO | 954,1328,594 | 961,3873,3410 | 962,4040,3649 | 965,908,643 | 966,286,21 | 967,787,628 | 968,3558,3440 | 969,3482,3472 | 970,3365,3355 | 971,940,930

BATCH_RAW_INFO | 954,1329,594 | 961,3874,3410 | 962,4041,3649 | 965,909,643 | 966,287,21 | 967,788,628 | 968,3559,3440 | 969,3483,3472 | 970,3366,3355 | 971,941,930

BATCH_RAW_INFO | 954,1330,594 | 961,3875,3410 | 962,4042,3649 | 965,910,643 | 966,288,21 | 967,789,628 | 968,3560,3440 | 969,3484,3472 | 970,3367,3355 | 971,942,930

BATCH_RAW_INFO | 954,1331,594 | 961,3876,3410 | 962,4043,3649 | 965,911,643 | 966,289,21 | 967,790,628 | 968,3561,3440 | 969,3485,3472 | 970,3368,3355 | 971,943,930

BATCH_RAW_INFO | 954,1332,594 | 961,3877,3410 | 962,4044,3649 | 965,912,643 | 966,290,21 | 967,791,628 | 968,3562,3440 | 969,3486,3472 | 970,3369,3355 | 971,944,930

BATCH_RAW_INFO | 954,1333,594 | 961,3878,3410 | 962,4045,3649 | 965,913,643 | 966,291,21 | 967,792,628 | 968,3563,3440 | 969,3487,3472 | 970,3370,3355 | 971,945,930

BATCH_RAW_INFO | 954,1334,594 | 961,3879,3410 | 962,4046,3649 | 965,914,643 | 966,292,21 | 967,793,628 | 968,3564,3440 | 969,3488,3472 | 970,3371,3355 | 971,946,930

BATCH_RAW_INFO | 954,1335,594 | 961,3880,3410 | 962,4047,3649 | 965,915,643 | 966,293,21 | 967,794,628 | 968,3565,3440 | 969,3489,3472 | 970,3372,3355 | 971,947,930

BATCH_RAW_INFO | 954,1336,594 | 961,3881,3410 | 962,4048,3649 | 965,916,643 | 966,294,21 | 967,795,628 | 968,3566,3440 | 969,3490,3472 | 970,3373,3355 | 971,948,930

BATCH_RAW_INFO | 954,1337,594 | 961,3882,3410 | 962,4049,3649 | 965,917,643 | 966,295,21 | 967,796,628 | 968,3567,3440 | 969,3491,3472 | 970,3374,3355 | 971,949,930

BATCH_RAW_INFO | 954,1338,594 | 961,3883,3410 | 962,4050,3649 | 965,918,643 | 966,296,21 | 967,797,628 | 968,3568,3440 | 969,3492,3472 | 970,3375,3355 | 971,950,930

BATCH_RAW_INFO | 954,1339,594 | 961,3884,3410 | 962,4051,3649 | 965,919,643 | 966,297,21 | 967,798,628 | 968,3569,3440 | 969,3493,3472 | 970,3376,3355 | 971,951,930

BATCH_RAW_INFO | 954,1340,594 | 961,3885,3410 | 962,4052,3649 | 965,920,643 | 966,298,21 | 967,799,628 | 968,3570,3440 | 969,3494,3472 | 970,3377,3355 | 971,952,930

BATCH_RAW_INFO | 954,1341,594 | 961,3886,3410 | 962,4053,3649 | 965,921,643 | 966,299,21 | 967,800,628 | 968,3571,3440 | 969,3495,3472 | 970,3378,3355 | 971,953,930

BATCH_RAW_INFO | 954,1342,594 | 961,3887,3410 | 962,4054,3649 | 965,922,643 | 966,300,21 | 967,801,628 | 968,3572,3440 | 969,3496,3472 | 970,3379,3355 | 971,954,930

BATCH_RAW_INFO | 954,1343,594 | 961,3888,3410 | 962,4055,3649 | 965,923,643 | 966,301,21 | 967,802,628 | 968,3573,3440 | 969,3497,3472 | 970,3380,3355 | 971,955,930

BATCH_RAW_INFO | 961,3889,3410 | 962,4056,3649 | 965,924,643 | 966,302,21 | 967,803,628 | 968,3574,3440 | 969,3498,3472 | 970,3381,3355 | 971,956,930

BATCH_RAW_INFO | 961,3890,3410 | 962,4057,3649 | 965,925,643 | 966,303,21 | 967,804,628 | 968,3575,3440 | 969,3499,3472 | 970,3382,3355 | 971,957,930

BATCH_RAW_INFO | 961,3891,3410 | 962,4058,3649 | 965,926,643 | 966,304,21 | 967,805,628 | 968,3576,3440 | 969,3500,3472 | 970,3383,3355 | 971,958,930

BATCH_RAW_INFO | 961,3892,3410 | 962,4059,3649 | 965,927,643 | 966,305,21 | 967,806,628 | 968,3577,3440 | 969,3501,3472 | 970,3384,3355 | 971,959,930

BATCH_RAW_INFO | 961,3893,3410 | 962,4060,3649 | 965,928,643 | 966,306,21 | 967,807,628 | 968,3578,3440 | 969,3502,3472 | 970,3385,3355 | 971,960,930

BATCH_RAW_INFO | 961,3894,3410 | 962,4061,3649 | 965,929,643 | 966,307,21 | 967,808,628 | 968,3579,3440 | 969,3503,3472 | 970,3386,3355 | 971,961,930

BATCH_RAW_INFO | 961,3895,3410 | 962,4062,3649 | 965,930,643 | 966,308,21 | 967,809,628 | 968,3580,3440 | 969,3504,3472 | 970,3387,3355 | 971,962,930

BATCH_RAW_INFO | 961,3896,3410 | 962,4063,3649 | 965,931,643 | 966,309,21 | 967,810,628 | 968,3581,3440 | 969,3505,3472 | 970,3388,3355 | 971,963,930

BATCH_RAW_INFO | 961,3897,3410 | 962,4064,3649 | 965,932,643 | 966,310,21 | 967,811,628 | 968,3582,3440 | 969,3506,3472 | 970,3389,3355 | 971,964,930

BATCH_RAW_INFO | 961,3898,3410 | 962,4065,3649 | 965,933,643 | 966,311,21 | 967,812,628 | 968,3583,3440 | 969,3507,3472 | 970,3390,3355 | 971,965,930

BATCH_RAW_INFO | 961,3899,3410 | 962,4066,3649 | 965,934,643 | 966,312,21 | 967,813,628 | 968,3584,3440 | 969,3508,3472 | 970,3391,3355 | 971,966,930

BATCH_RAW_INFO | 961,3900,3410 | 962,4067,3649 | 965,935,643 | 966,313,21 | 967,814,628 | 968,3585,3440 | 969,3509,3472 | 970,3392,3355 | 971,967,930

BATCH_RAW_INFO | 961,3901,3410 | 962,4068,3649 | 965,936,643 | 966,314,21 | 967,815,628 | 968,3586,3440 | 969,3510,3472 | 970,3393,3355 | 971,968,930

BATCH_RAW_INFO | 961,3902,3410 | 962,4069,3649 | 965,937,643 | 966,315,21 | 967,816,628 | 968,3587,3440 | 969,3511,3472 | 970,3394,3355 | 971,969,930

BATCH_RAW_INFO | 961,3903,3410 | 962,4070,3649 | 965,938,643 | 966,316,21 | 967,817,628 | 968,3588,3440 | 969,3512,3472 | 970,3395,3355 | 971,970,930

BATCH_RAW_INFO | 961,3904,3410 | 962,4071,3649 | 965,939,643 | 966,317,21 | 967,818,628 | 968,3589,3440 | 969,3513,3472 | 970,3396,3355 | 971,971,930

BATCH_RAW_INFO | 961,3905,3410 | 962,4072,3649 | 965,940,643 | 966,318,21 | 967,819,628 | 968,3590,3440 | 969,3514,3472 | 970,3397,3355 | 971,972,930

BATCH_RAW_INFO | 961,3906,3410 | 962,4073,3649 | 965,941,643 | 966,319,21 | 967,820,628 | 968,3591,3440 | 969,3515,3472 | 970,3398,3355 | 971,973,930

BATCH_RAW_INFO | 961,3907,3410 | 962,4074,3649 | 965,942,643 | 966,320,21 | 967,821,628 | 968,3592,3440 | 969,3516,3472 | 970,3399,3355 | 971,974,930

BATCH_RAW_INFO | 961,3908,3410 | 962,4075,3649 | 965,943,643 | 966,321,21 | 967,822,628 | 968,3593,3440 | 969,3517,3472 | 970,3400,3355 | 971,975,930

BATCH_RAW_INFO | 961,3909,3410 | 962,4076,3649 | 965,944,643 | 966,322,21 | 967,823,628 | 968,3594,3440 | 969,3518,3472 | 970,3401,3355 | 971,976,930

BATCH_RAW_INFO | 961,3910,3410 | 962,4077,3649 | 965,945,643 | 966,323,21 | 967,824,628 | 968,3595,3440 | 969,3519,3472 | 970,3402,3355 | 971,977,930

BATCH_RAW_INFO | 961,3911,3410 | 962,4078,3649 | 965,946,643 | 966,324,21 | 967,825,628 | 968,3596,3440 | 969,3520,3472 | 970,3403,3355 | 971,978,930

BATCH_RAW_INFO | 961,3912,3410 | 962,4079,3649 | 965,947,643 | 966,325,21 | 967,826,628 | 968,3597,3440 | 969,3521,3472 | 970,3404,3355 | 971,979,930

BATCH_RAW_INFO | 961,3913,3410 | 962,4080,3649 | 965,948,643 | 966,326,21 | 967,827,628 | 968,3598,3440 | 969,3522,3472 | 970,3405,3355 | 971,980,930

BATCH_RAW_INFO | 961,3914,3410 | 962,4081,3649 | 965,949,643 | 966,327,21 | 967,828,628 | 968,3599,3440 | 969,3523,3472 | 970,3406,3355 | 971,981,930

BATCH_RAW_INFO | 961,3915,3410 | 962,4082,3649 | 965,950,643 | 966,328,21 | 967,829,628 | 968,3600,3440 | 969,3524,3472 | 970,3407,3355 | 971,982,930

BATCH_RAW_INFO | 961,3916,3410 | 962,4083,3649 | 965,951,643 | 966,329,21 | 967,830,628 | 968,3601,3440 | 969,3525,3472 | 970,3408,3355 | 971,983,930

BATCH_RAW_INFO | 961,3917,3410 | 962,4084,3649 | 965,952,643 | 966,330,21 | 967,831,628 | 968,3602,3440 | 969,3526,3472 | 970,3409,3355 | 971,984,930

BATCH_RAW_INFO | 961,3918,3410 | 962,4085,3649 | 965,953,643 | 966,331,21 | 967,832,628 | 968,3603,3440 | 969,3527,3472 | 970,3410,3355 | 971,985,930

BATCH_RAW_INFO | 961,3919,3410 | 962,4086,3649 | 965,954,643 | 966,332,21 | 967,833,628 | 968,3604,3440 | 969,3528,3472 | 970,3411,3355 | 971,986,930

BATCH_RAW_INFO | 961,3920,3410 | 962,4087,3649 | 965,955,643 | 966,333,21 | 967,834,628 | 968,3605,3440 | 969,3529,3472 | 970,3412,3355 | 971,987,930

BATCH_RAW_INFO | 961,3921,3410 | 962,4088,3649 | 965,956,643 | 966,334,21 | 967,835,628 | 968,3606,3440 | 969,3530,3472 | 970,3413,3355 | 971,988,930

BATCH_RAW_INFO | 961,3922,3410 | 962,4089,3649 | 965,957,643 | 966,335,21 | 967,836,628 | 968,3607,3440 | 969,3531,3472 | 970,3414,3355 | 971,989,930

BATCH_RAW_INFO | 961,3923,3410 | 962,4090,3649 | 965,958,643 | 966,336,21 | 967,837,628 | 968,3608,3440 | 969,3532,3472 | 970,3415,3355 | 971,990,930

BATCH_RAW_INFO | 961,3924,3410 | 962,4091,3649 | 965,959,643 | 966,337,21 | 967,838,628 | 968,3609,3440 | 969,3533,3472 | 970,3416,3355 | 971,991,930

BATCH_RAW_INFO | 961,3925,3410 | 962,4092,3649 | 965,960,643 | 966,338,21 | 967,839,628 | 968,3610,3440 | 969,3534,3472 | 970,3417,3355 | 971,992,930

BATCH_RAW_INFO | 961,3926,3410 | 962,4093,3649 | 965,961,643 | 966,339,21 | 967,840,628 | 968,3611,3440 | 969,3535,3472 | 970,3418,3355 | 971,993,930

BATCH_RAW_INFO | 961,3927,3410 | 962,4094,3649 | 965,962,643 | 966,340,21 | 967,841,628 | 968,3612,3440 | 969,3536,3472 | 970,3419,3355 | 971,994,930

BATCH_RAW_INFO | 972,3938,3937

BATCH_RAW_INFO | 961,3928,3410 | 962,4095,3649 | 965,963,643 | 966,341,21 | 967,842,628 | 968,3613,3440 | 969,3537,3472 | 970,3420,3355 | 971,995,930 | 972,3939,3937

BATCH_RAW_INFO | 961,3929,3410 | 965,964,643 | 966,342,21 | 967,843,628 | 968,3614,3440 | 969,3538,3472 | 970,3421,3355 | 971,996,930 | 972,3940,3937

BATCH_RAW_INFO | 961,3930,3410 | 965,965,643 | 966,343,21 | 967,844,628 | 968,3615,3440 | 969,3539,3472 | 970,3422,3355 | 971,997,930 | 972,3941,3937

BATCH_RAW_INFO | 961,3931,3410 | 965,966,643 | 966,344,21 | 967,845,628 | 968,3616,3440 | 969,3540,3472 | 970,3423,3355 | 971,998,930 | 972,3942,3937

BATCH_RAW_INFO | 961,3932,3410 | 965,967,643 | 966,345,21 | 967,846,628 | 968,3617,3440 | 969,3541,3472 | 970,3424,3355 | 971,999,930 | 972,3943,3937

BATCH_RAW_INFO | 961,3933,3410 | 965,968,643 | 966,346,21 | 967,847,628 | 968,3618,3440 | 969,3542,3472 | 970,3425,3355 | 971,1000,930 | 972,3944,3937

BATCH_RAW_INFO | 961,3934,3410 | 965,969,643 | 966,347,21 | 967,848,628 | 968,3619,3440 | 969,3543,3472 | 970,3426,3355 | 971,1001,930 | 972,3945,3937

BATCH_RAW_INFO | 961,3935,3410 | 965,970,643 | 966,348,21 | 967,849,628 | 968,3620,3440 | 969,3544,3472 | 970,3427,3355 | 971,1002,930 | 972,3946,3937

BATCH_RAW_INFO | 961,3936,3410 | 965,971,643 | 966,349,21 | 967,850,628 | 968,3621,3440 | 969,3545,3472 | 970,3428,3355 | 971,1003,930 | 972,3947,3937

BATCH_RAW_INFO | 961,3937,3410 | 965,972,643 | 966,350,21 | 967,851,628 | 968,3622,3440 | 969,3546,3472 | 970,3429,3355 | 971,1004,930 | 972,3948,3937

BATCH_RAW_INFO | 961,3938,3410 | 965,973,643 | 966,351,21 | 967,852,628 | 968,3623,3440 | 969,3547,3472 | 970,3430,3355 | 971,1005,930 | 972,3949,3937

BATCH_RAW_INFO | 961,3939,3410 | 965,974,643 | 966,352,21 | 967,853,628 | 968,3624,3440 | 969,3548,3472 | 970,3431,3355 | 971,1006,930 | 972,3950,3937

BATCH_RAW_INFO | 961,3940,3410 | 965,975,643 | 966,353,21 | 967,854,628 | 968,3625,3440 | 969,3549,3472 | 970,3432,3355 | 971,1007,930 | 972,3951,3937

BATCH_RAW_INFO | 961,3941,3410 | 965,976,643 | 966,354,21 | 967,855,628 | 968,3626,3440 | 969,3550,3472 | 970,3433,3355 | 971,1008,930 | 972,3952,3937

BATCH_RAW_INFO | 961,3942,3410 | 965,977,643 | 966,355,21 | 967,856,628 | 968,3627,3440 | 969,3551,3472 | 970,3434,3355 | 971,1009,930 | 972,3953,3937

BATCH_RAW_INFO | 961,3943,3410 | 965,978,643 | 966,356,21 | 967,857,628 | 968,3628,3440 | 969,3552,3472 | 970,3435,3355 | 971,1010,930 | 972,3954,3937

BATCH_RAW_INFO | 961,3944,3410 | 965,979,643 | 966,357,21 | 967,858,628 | 968,3629,3440 | 969,3553,3472 | 970,3436,3355 | 971,1011,930 | 972,3955,3937

BATCH_RAW_INFO | 961,3945,3410 | 965,980,643 | 966,358,21 | 967,859,628 | 968,3630,3440 | 969,3554,3472 | 970,3437,3355 | 971,1012,930 | 972,3956,3937

BATCH_RAW_INFO | 961,3946,3410 | 965,981,643 | 966,359,21 | 967,860,628 | 968,3631,3440 | 969,3555,3472 | 970,3438,3355 | 971,1013,930 | 972,3957,3937

BATCH_RAW_INFO | 961,3947,3410 | 965,982,643 | 966,360,21 | 967,861,628 | 968,3632,3440 | 969,3556,3472 | 970,3439,3355 | 971,1014,930 | 972,3958,3937

BATCH_RAW_INFO | 961,3948,3410 | 965,983,643 | 966,361,21 | 967,862,628 | 968,3633,3440 | 969,3557,3472 | 970,3440,3355 | 971,1015,930 | 972,3959,3937

BATCH_RAW_INFO | 961,3949,3410 | 965,984,643 | 966,362,21 | 967,863,628 | 968,3634,3440 | 969,3558,3472 | 970,3441,3355 | 971,1016,930 | 972,3960,3937

BATCH_RAW_INFO | 961,3950,3410 | 965,985,643 | 966,363,21 | 967,864,628 | 968,3635,3440 | 969,3559,3472 | 970,3442,3355 | 971,1017,930 | 972,3961,3937

BATCH_RAW_INFO | 961,3951,3410 | 965,986,643 | 966,364,21 | 967,865,628 | 968,3636,3440 | 969,3560,3472 | 970,3443,3355 | 971,1018,930 | 972,3962,3937

BATCH_RAW_INFO | 961,3952,3410 | 965,987,643 | 966,365,21 | 967,866,628 | 968,3637,3440 | 969,3561,3472 | 970,3444,3355 | 971,1019,930 | 972,3963,3937

BATCH_RAW_INFO | 961,3953,3410 | 965,988,643 | 966,366,21 | 967,867,628 | 968,3638,3440 | 969,3562,3472 | 970,3445,3355 | 971,1020,930 | 972,3964,3937

BATCH_RAW_INFO | 961,3954,3410 | 965,989,643 | 966,367,21 | 967,868,628 | 968,3639,3440 | 969,3563,3472 | 970,3446,3355 | 971,1021,930 | 972,3965,3937

BATCH_RAW_INFO | 961,3955,3410 | 965,990,643 | 966,368,21 | 967,869,628 | 968,3640,3440 | 969,3564,3472 | 970,3447,3355 | 971,1022,930 | 972,3966,3937

BATCH_RAW_INFO | 961,3956,3410 | 965,991,643 | 966,369,21 | 967,870,628 | 968,3641,3440 | 969,3565,3472 | 970,3448,3355 | 971,1023,930 | 972,3967,3937

BATCH_RAW_INFO | 961,3957,3410 | 965,992,643 | 966,370,21 | 967,871,628 | 968,3642,3440 | 969,3566,3472 | 970,3449,3355 | 971,1024,930 | 972,3968,3937

BATCH_RAW_INFO | 961,3958,3410 | 965,993,643 | 966,371,21 | 967,872,628 | 968,3643,3440 | 969,3567,3472 | 970,3450,3355 | 971,1025,930 | 972,3969,3937

BATCH_RAW_INFO | 961,3959,3410 | 965,994,643 | 966,372,21 | 967,873,628 | 968,3644,3440 | 969,3568,3472 | 970,3451,3355 | 971,1026,930 | 972,3970,3937

BATCH_RAW_INFO | 961,3960,3410 | 965,995,643 | 966,373,21 | 967,874,628 | 968,3645,3440 | 969,3569,3472 | 970,3452,3355 | 971,1027,930 | 972,3971,3937

BATCH_RAW_INFO | 961,3961,3410 | 965,996,643 | 966,374,21 | 967,875,628 | 968,3646,3440 | 969,3570,3472 | 970,3453,3355 | 971,1028,930 | 972,3972,3937

BATCH_RAW_INFO | 961,3962,3410 | 965,997,643 | 966,375,21 | 967,876,628 | 968,3647,3440 | 969,3571,3472 | 970,3454,3355 | 971,1029,930 | 972,3973,3937

BATCH_RAW_INFO | 961,3963,3410 | 965,998,643 | 966,376,21 | 967,877,628 | 968,3648,3440 | 969,3572,3472 | 970,3455,3355 | 971,1030,930 | 972,3974,3937

BATCH_RAW_INFO | 961,3964,3410 | 965,999,643 | 966,377,21 | 967,878,628 | 968,3649,3440 | 969,3573,3472 | 970,3456,3355 | 971,1031,930 | 972,3975,3937

BATCH_RAW_INFO | 961,3965,3410 | 965,1000,643 | 966,378,21 | 967,879,628 | 968,3650,3440 | 969,3574,3472 | 970,3457,3355 | 971,1032,930 | 972,3976,3937

BATCH_RAW_INFO | 961,3966,3410 | 965,1001,643 | 966,379,21 | 967,880,628 | 968,3651,3440 | 969,3575,3472 | 970,3458,3355 | 971,1033,930 | 972,3977,3937

BATCH_RAW_INFO | 961,3967,3410 | 965,1002,643 | 966,380,21 | 967,881,628 | 968,3652,3440 | 969,3576,3472 | 970,3459,3355 | 971,1034,930 | 972,3978,3937

BATCH_RAW_INFO | 961,3968,3410 | 965,1003,643 | 966,381,21 | 967,882,628 | 968,3653,3440 | 969,3577,3472 | 970,3460,3355 | 971,1035,930 | 972,3979,3937

BATCH_RAW_INFO | 961,3969,3410 | 965,1004,643 | 966,382,21 | 967,883,628 | 968,3654,3440 | 969,3578,3472 | 970,3461,3355 | 971,1036,930 | 972,3980,3937

BATCH_RAW_INFO | 961,3970,3410 | 965,1005,643 | 966,383,21 | 967,884,628 | 968,3655,3440 | 969,3579,3472 | 970,3462,3355 | 971,1037,930 | 972,3981,3937

BATCH_RAW_INFO | 961,3971,3410 | 966,384,21 | 967,885,628 | 968,3656,3440 | 969,3580,3472 | 970,3463,3355 | 971,1038,930 | 972,3982,3937

BATCH_RAW_INFO | 961,3972,3410 | 966,385,21 | 967,886,628 | 968,3657,3440 | 969,3581,3472 | 970,3464,3355 | 971,1039,930 | 972,3983,3937

BATCH_RAW_INFO | 961,3973,3410 | 966,386,21 | 967,887,628 | 968,3658,3440 | 969,3582,3472 | 970,3465,3355 | 971,1040,930 | 972,3984,3937

BATCH_RAW_INFO | 961,3974,3410 | 966,387,21 | 967,888,628 | 968,3659,3440 | 969,3583,3472 | 970,3466,3355 | 971,1041,930 | 972,3985,3937

BATCH_RAW_INFO | 961,3975,3410 | 966,388,21 | 967,889,628 | 968,3660,3440 | 969,3584,3472 | 970,3467,3355 | 971,1042,930 | 972,3986,3937

BATCH_RAW_INFO | 961,3976,3410 | 966,389,21 | 967,890,628 | 968,3661,3440 | 969,3585,3472 | 970,3468,3355 | 971,1043,930 | 972,3987,3937

BATCH_RAW_INFO | 961,3977,3410 | 966,390,21 | 967,891,628 | 968,3662,3440 | 969,3586,3472 | 970,3469,3355 | 971,1044,930 | 972,3988,3937

BATCH_RAW_INFO | 961,3978,3410 | 966,391,21 | 967,892,628 | 968,3663,3440 | 969,3587,3472 | 970,3470,3355 | 971,1045,930 | 972,3989,3937

BATCH_RAW_INFO | 961,3979,3410 | 966,392,21 | 967,893,628 | 968,3664,3440 | 969,3588,3472 | 970,3471,3355 | 971,1046,930 | 972,3990,3937

BATCH_RAW_INFO | 961,3980,3410 | 966,393,21 | 967,894,628 | 968,3665,3440 | 969,3589,3472 | 970,3472,3355 | 971,1047,930 | 972,3991,3937

BATCH_RAW_INFO | 961,3981,3410 | 966,394,21 | 967,895,628 | 968,3666,3440 | 969,3590,3472 | 970,3473,3355 | 971,1048,930 | 972,3992,3937

BATCH_RAW_INFO | 961,3982,3410 | 966,395,21 | 967,896,628 | 968,3667,3440 | 969,3591,3472 | 970,3474,3355 | 971,1049,930 | 972,3993,3937

BATCH_RAW_INFO | 961,3983,3410 | 966,396,21 | 967,897,628 | 968,3668,3440 | 969,3592,3472 | 970,3475,3355 | 971,1050,930 | 972,3994,3937

BATCH_RAW_INFO | 961,3984,3410 | 966,397,21 | 967,898,628 | 968,3669,3440 | 969,3593,3472 | 970,3476,3355 | 971,1051,930 | 972,3995,3937

BATCH_RAW_INFO | 961,3985,3410 | 966,398,21 | 967,899,628 | 968,3670,3440 | 969,3594,3472 | 970,3477,3355 | 971,1052,930 | 972,3996,3937

BATCH_RAW_INFO | 961,3986,3410 | 966,399,21 | 967,900,628 | 968,3671,3440 | 969,3595,3472 | 970,3478,3355 | 971,1053,930 | 972,3997,3937

BATCH_RAW_INFO | 961,3987,3410 | 966,400,21 | 967,901,628 | 968,3672,3440 | 969,3596,3472 | 970,3479,3355 | 971,1054,930 | 972,3998,3937

BATCH_RAW_INFO | 961,3988,3410 | 966,401,21 | 967,902,628 | 968,3673,3440 | 969,3597,3472 | 970,3480,3355 | 971,1055,930 | 972,3999,3937

BATCH_RAW_INFO | 961,3989,3410 | 966,402,21 | 967,903,628 | 968,3674,3440 | 969,3598,3472 | 970,3481,3355 | 971,1056,930 | 972,4000,3937

BATCH_RAW_INFO | 961,3990,3410 | 966,403,21 | 967,904,628 | 968,3675,3440 | 969,3599,3472 | 970,3482,3355 | 971,1057,930 | 972,4001,3937

BATCH_RAW_INFO | 961,3991,3410 | 966,404,21 | 967,905,628 | 968,3676,3440 | 969,3600,3472 | 970,3483,3355 | 971,1058,930 | 972,4002,3937

BATCH_RAW_INFO | 961,3992,3410 | 966,405,21 | 967,906,628 | 968,3677,3440 | 969,3601,3472 | 970,3484,3355 | 971,1059,930 | 972,4003,3937

BATCH_RAW_INFO | 961,3993,3410 | 966,406,21 | 967,907,628 | 968,3678,3440 | 969,3602,3472 | 970,3485,3355 | 971,1060,930 | 972,4004,3937

BATCH_RAW_INFO | 961,3994,3410 | 966,407,21 | 967,908,628 | 968,3679,3440 | 969,3603,3472 | 970,3486,3355 | 971,1061,930 | 972,4005,3937

BATCH_RAW_INFO | 961,3995,3410 | 966,408,21 | 967,909,628 | 968,3680,3440 | 969,3604,3472 | 970,3487,3355 | 971,1062,930 | 972,4006,3937

BATCH_RAW_INFO | 961,3996,3410 | 966,409,21 | 967,910,628 | 968,3681,3440 | 969,3605,3472 | 970,3488,3355 | 971,1063,930 | 972,4007,3937

BATCH_RAW_INFO | 961,3997,3410 | 966,410,21 | 967,911,628 | 968,3682,3440 | 969,3606,3472 | 970,3489,3355 | 971,1064,930 | 972,4008,3937

BATCH_RAW_INFO | 961,3998,3410 | 966,411,21 | 967,912,628 | 968,3683,3440 | 969,3607,3472 | 970,3490,3355 | 971,1065,930 | 972,4009,3937

BATCH_RAW_INFO | 961,3999,3410 | 966,412,21 | 967,913,628 | 968,3684,3440 | 969,3608,3472 | 970,3491,3355 | 971,1066,930 | 972,4010,3937

BATCH_RAW_INFO | 961,4000,3410 | 966,413,21 | 967,914,628 | 968,3685,3440 | 969,3609,3472 | 970,3492,3355 | 971,1067,930 | 972,4011,3937

BATCH_RAW_INFO | 961,4001,3410 | 966,414,21 | 967,915,628 | 968,3686,3440 | 969,3610,3472 | 970,3493,3355 | 971,1068,930 | 972,4012,3937

BATCH_RAW_INFO | 961,4002,3410 | 966,415,21 | 967,916,628 | 968,3687,3440 | 969,3611,3472 | 970,3494,3355 | 971,1069,930 | 972,4013,3937

BATCH_RAW_INFO | 961,4003,3410 | 966,416,21 | 967,917,628 | 968,3688,3440 | 969,3612,3472 | 970,3495,3355 | 971,1070,930 | 972,4014,3937

BATCH_RAW_INFO | 961,4004,3410 | 966,417,21 | 967,918,628 | 968,3689,3440 | 969,3613,3472 | 970,3496,3355 | 971,1071,930 | 972,4015,3937

BATCH_RAW_INFO | 961,4005,3410 | 966,418,21 | 967,919,628 | 968,3690,3440 | 969,3614,3472 | 970,3497,3355 | 971,1072,930 | 972,4016,3937

BATCH_RAW_INFO | 961,4006,3410 | 966,419,21 | 967,920,628 | 968,3691,3440 | 969,3615,3472 | 970,3498,3355 | 971,1073,930 | 972,4017,3937

BATCH_RAW_INFO | 961,4007,3410 | 966,420,21 | 967,921,628 | 968,3692,3440 | 969,3616,3472 | 970,3499,3355 | 971,1074,930 | 972,4018,3937

BATCH_RAW_INFO | 961,4008,3410 | 966,421,21 | 967,922,628 | 968,3693,3440 | 969,3617,3472 | 970,3500,3355 | 971,1075,930 | 972,4019,3937

BATCH_RAW_INFO | 961,4009,3410 | 966,422,21 | 967,923,628 | 968,3694,3440 | 969,3618,3472 | 970,3501,3355 | 971,1076,930 | 972,4020,3937

BATCH_RAW_INFO | 961,4010,3410 | 966,423,21 | 967,924,628 | 968,3695,3440 | 969,3619,3472 | 970,3502,3355 | 971,1077,930 | 972,4021,3937

BATCH_RAW_INFO | 961,4011,3410 | 966,424,21 | 967,925,628 | 968,3696,3440 | 969,3620,3472 | 970,3503,3355 | 971,1078,930 | 972,4022,3937

BATCH_RAW_INFO | 961,4012,3410 | 966,425,21 | 967,926,628 | 968,3697,3440 | 969,3621,3472 | 970,3504,3355 | 971,1079,930 | 972,4023,3937

BATCH_RAW_INFO | 961,4013,3410 | 966,426,21 | 967,927,628 | 968,3698,3440 | 969,3622,3472 | 970,3505,3355 | 971,1080,930 | 972,4024,3937

BATCH_RAW_INFO | 961,4014,3410 | 966,427,21 | 967,928,628 | 968,3699,3440 | 969,3623,3472 | 970,3506,3355 | 971,1081,930 | 972,4025,3937

BATCH_RAW_INFO | 961,4015,3410 | 966,428,21 | 967,929,628 | 968,3700,3440 | 969,3624,3472 | 970,3507,3355 | 971,1082,930 | 972,4026,3937

BATCH_RAW_INFO | 961,4016,3410 | 966,429,21 | 967,930,628 | 968,3701,3440 | 969,3625,3472 | 970,3508,3355 | 971,1083,930 | 972,4027,3937

BATCH_RAW_INFO | 961,4017,3410 | 966,430,21 | 967,931,628 | 968,3702,3440 | 969,3626,3472 | 970,3509,3355 | 971,1084,930 | 972,4028,3937

BATCH_RAW_INFO | 961,4018,3410 | 966,431,21 | 967,932,628 | 968,3703,3440 | 969,3627,3472 | 970,3510,3355 | 971,1085,930 | 972,4029,3937

BATCH_RAW_INFO | 961,4019,3410 | 966,432,21 | 967,933,628 | 968,3704,3440 | 969,3628,3472 | 970,3511,3355 | 971,1086,930 | 972,4030,3937

BATCH_RAW_INFO | 961,4020,3410 | 966,433,21 | 967,934,628 | 968,3705,3440 | 969,3629,3472 | 970,3512,3355 | 971,1087,930 | 972,4031,3937

BATCH_RAW_INFO | 973,3718,3717

BATCH_RAW_INFO | 961,4021,3410 | 966,434,21 | 967,935,628 | 968,3706,3440 | 969,3630,3472 | 970,3513,3355 | 971,1088,930 | 972,4032,3937 | 973,3719,3717

BATCH_RAW_INFO | 961,4022,3410 | 966,435,21 | 967,936,628 | 968,3707,3440 | 969,3631,3472 | 970,3514,3355 | 971,1089,930 | 972,4033,3937 | 973,3720,3717

BATCH_RAW_INFO | 974,4008,4007

BATCH_RAW_INFO | 961,4023,3410 | 966,436,21 | 967,937,628 | 968,3708,3440 | 969,3632,3472 | 970,3515,3355 | 971,1090,930 | 972,4034,3937 | 973,3721,3717 | 974,4009,4007

BATCH_RAW_INFO | 961,4024,3410 | 966,437,21 | 967,938,628 | 968,3709,3440 | 969,3633,3472 | 970,3516,3355 | 971,1091,930 | 972,4035,3937 | 973,3722,3717 | 974,4010,4007

BATCH_RAW_INFO | 961,4025,3410 | 966,438,21 | 967,939,628 | 968,3710,3440 | 969,3634,3472 | 970,3517,3355 | 971,1092,930 | 972,4036,3937 | 973,3723,3717 | 974,4011,4007

BATCH_RAW_INFO | 961,4026,3410 | 966,439,21 | 967,940,628 | 968,3711,3440 | 969,3635,3472 | 970,3518,3355 | 971,1093,930 | 972,4037,3937 | 973,3724,3717 | 974,4012,4007

BATCH_RAW_INFO | 961,4027,3410 | 966,440,21 | 967,941,628 | 968,3712,3440 | 969,3636,3472 | 970,3519,3355 | 971,1094,930 | 972,4038,3937 | 973,3725,3717 | 974,4013,4007

BATCH_RAW_INFO | 961,4028,3410 | 966,441,21 | 967,942,628 | 968,3713,3440 | 969,3637,3472 | 970,3520,3355 | 971,1095,930 | 972,4039,3937 | 973,3726,3717 | 974,4014,4007

BATCH_RAW_INFO | 961,4029,3410 | 966,442,21 | 967,943,628 | 968,3714,3440 | 969,3638,3472 | 970,3521,3355 | 971,1096,930 | 972,4040,3937 | 973,3727,3717 | 974,4015,4007

BATCH_RAW_INFO | 961,4030,3410 | 966,443,21 | 967,944,628 | 968,3715,3440 | 969,3639,3472 | 970,3522,3355 | 971,1097,930 | 972,4041,3937 | 973,3728,3717 | 974,4016,4007

BATCH_RAW_INFO | 975,622,621

BATCH_RAW_INFO | 961,4031,3410 | 966,444,21 | 967,945,628 | 968,3716,3440 | 969,3640,3472 | 970,3523,3355 | 971,1098,930 | 972,4042,3937 | 973,3729,3717 | 974,4017,4007 | 975,623,621

BATCH_RAW_INFO | 961,4032,3410 | 966,445,21 | 967,946,628 | 968,3717,3440 | 969,3641,3472 | 970,3524,3355 | 971,1099,930 | 972,4043,3937 | 973,3730,3717 | 974,4018,4007 | 975,624,621

BATCH_RAW_INFO | 961,4033,3410 | 966,446,21 | 967,947,628 | 968,3718,3440 | 969,3642,3472 | 970,3525,3355 | 971,1100,930 | 972,4044,3937 | 973,3731,3717 | 974,4019,4007 | 975,625,621

BATCH_RAW_INFO | 961,4034,3410 | 966,447,21 | 967,948,628 | 968,3719,3440 | 969,3643,3472 | 970,3526,3355 | 971,1101,930 | 972,4045,3937 | 973,3732,3717 | 974,4020,4007 | 975,626,621

BATCH_RAW_INFO | 976,601,600

BATCH_RAW_INFO | 961,4035,3410 | 966,448,21 | 967,949,628 | 968,3720,3440 | 969,3644,3472 | 970,3527,3355 | 971,1102,930 | 972,4046,3937 | 973,3733,3717 | 974,4021,4007 | 975,627,621 | 976,602,600

BATCH_RAW_INFO | 961,4036,3410 | 966,449,21 | 967,950,628 | 968,3721,3440 | 969,3645,3472 | 970,3528,3355 | 971,1103,930 | 972,4047,3937 | 973,3734,3717 | 974,4022,4007 | 975,628,621 | 976,603,600

BATCH_RAW_INFO | 961,4037,3410 | 966,450,21 | 967,951,628 | 968,3722,3440 | 969,3646,3472 | 970,3529,3355 | 971,1104,930 | 972,4048,3937 | 973,3735,3717 | 974,4023,4007 | 975,629,621 | 976,604,600

BATCH_RAW_INFO | 961,4038,3410 | 966,451,21 | 967,952,628 | 968,3723,3440 | 969,3647,3472 | 970,3530,3355 | 971,1105,930 | 972,4049,3937 | 973,3736,3717 | 974,4024,4007 | 975,630,621 | 976,605,600

BATCH_RAW_INFO | 961,4039,3410 | 966,452,21 | 967,953,628 | 968,3724,3440 | 969,3648,3472 | 970,3531,3355 | 971,1106,930 | 972,4050,3937 | 973,3737,3717 | 974,4025,4007 | 975,631,621 | 976,606,600

BATCH_RAW_INFO | 961,4040,3410 | 966,453,21 | 967,954,628 | 968,3725,3440 | 969,3649,3472 | 970,3532,3355 | 971,1107,930 | 972,4051,3937 | 973,3738,3717 | 974,4026,4007 | 975,632,621 | 976,607,600

BATCH_RAW_INFO | 961,4041,3410 | 966,454,21 | 967,955,628 | 968,3726,3440 | 969,3650,3472 | 970,3533,3355 | 971,1108,930 | 972,4052,3937 | 973,3739,3717 | 974,4027,4007 | 975,633,621 | 976,608,600

BATCH_RAW_INFO | 961,4042,3410 | 966,455,21 | 967,956,628 | 968,3727,3440 | 969,3651,3472 | 970,3534,3355 | 971,1109,930 | 972,4053,3937 | 973,3740,3717 | 974,4028,4007 | 975,634,621 | 976,609,600

BATCH_RAW_INFO | 961,4043,3410 | 966,456,21 | 967,957,628 | 968,3728,3440 | 969,3652,3472 | 970,3535,3355 | 971,1110,930 | 972,4054,3937 | 973,3741,3717 | 974,4029,4007 | 975,635,621 | 976,610,600

BATCH_RAW_INFO | 961,4044,3410 | 966,457,21 | 967,958,628 | 968,3729,3440 | 969,3653,3472 | 970,3536,3355 | 971,1111,930 | 972,4055,3937 | 973,3742,3717 | 974,4030,4007 | 975,636,621 | 976,611,600

BATCH_RAW_INFO | 961,4045,3410 | 966,458,21 | 967,959,628 | 968,3730,3440 | 969,3654,3472 | 970,3537,3355 | 971,1112,930 | 972,4056,3937 | 973,3743,3717 | 974,4031,4007 | 975,637,621 | 976,612,600

BATCH_RAW_INFO | 961,4046,3410 | 966,459,21 | 967,960,628 | 968,3731,3440 | 969,3655,3472 | 970,3538,3355 | 971,1113,930 | 972,4057,3937 | 973,3744,3717 | 974,4032,4007 | 975,638,621 | 976,613,600

BATCH_RAW_INFO | 961,4047,3410 | 966,460,21 | 967,961,628 | 968,3732,3440 | 969,3656,3472 | 970,3539,3355 | 971,1114,930 | 972,4058,3937 | 973,3745,3717 | 974,4033,4007 | 975,639,621 | 976,614,600

BATCH_RAW_INFO | 961,4048,3410 | 966,461,21 | 967,962,628 | 968,3733,3440 | 969,3657,3472 | 970,3540,3355 | 971,1115,930 | 972,4059,3937 | 973,3746,3717 | 974,4034,4007 | 975,640,621 | 976,615,600

BATCH_RAW_INFO | 961,4049,3410 | 966,462,21 | 967,963,628 | 968,3734,3440 | 969,3658,3472 | 970,3541,3355 | 971,1116,930 | 972,4060,3937 | 973,3747,3717 | 974,4035,4007 | 975,641,621 | 976,616,600

BATCH_RAW_INFO | 961,4050,3410 | 966,463,21 | 967,964,628 | 968,3735,3440 | 969,3659,3472 | 970,3542,3355 | 971,1117,930 | 972,4061,3937 | 973,3748,3717 | 974,4036,4007 | 975,642,621 | 976,617,600

BATCH_RAW_INFO | 961,4051,3410 | 966,464,21 | 967,965,628 | 968,3736,3440 | 969,3660,3472 | 970,3543,3355 | 971,1118,930 | 972,4062,3937 | 973,3749,3717 | 974,4037,4007 | 975,643,621 | 976,618,600

BATCH_RAW_INFO | 961,4052,3410 | 966,465,21 | 967,966,628 | 968,3737,3440 | 969,3661,3472 | 970,3544,3355 | 971,1119,930 | 972,4063,3937 | 973,3750,3717 | 974,4038,4007 | 975,644,621 | 976,619,600

BATCH_RAW_INFO | 961,4053,3410 | 966,466,21 | 967,967,628 | 968,3738,3440 | 969,3662,3472 | 970,3545,3355 | 971,1120,930 | 972,4064,3937 | 973,3751,3717 | 974,4039,4007 | 975,645,621 | 976,620,600

BATCH_RAW_INFO | 961,4054,3410 | 966,467,21 | 967,968,628 | 968,3739,3440 | 969,3663,3472 | 970,3546,3355 | 971,1121,930 | 972,4065,3937 | 973,3752,3717 | 974,4040,4007 | 975,646,621 | 976,621,600

BATCH_RAW_INFO | 961,4055,3410 | 966,468,21 | 967,969,628 | 968,3740,3440 | 969,3664,3472 | 970,3547,3355 | 971,1122,930 | 972,4066,3937 | 973,3753,3717 | 974,4041,4007 | 975,647,621 | 976,622,600

BATCH_RAW_INFO | 961,4056,3410 | 966,469,21 | 967,970,628 | 968,3741,3440 | 969,3665,3472 | 970,3548,3355 | 971,1123,930 | 972,4067,3937 | 973,3754,3717 | 974,4042,4007 | 975,648,621 | 976,623,600

BATCH_RAW_INFO | 961,4057,3410 | 966,470,21 | 967,971,628 | 968,3742,3440 | 969,3666,3472 | 970,3549,3355 | 971,1124,930 | 972,4068,3937 | 973,3755,3717 | 974,4043,4007 | 975,649,621 | 976,624,600

BATCH_RAW_INFO | 961,4058,3410 | 966,471,21 | 967,972,628 | 968,3743,3440 | 969,3667,3472 | 970,3550,3355 | 971,1125,930 | 972,4069,3937 | 973,3756,3717 | 974,4044,4007 | 975,650,621 | 976,625,600

BATCH_RAW_INFO | 961,4059,3410 | 966,472,21 | 967,973,628 | 968,3744,3440 | 969,3668,3472 | 970,3551,3355 | 971,1126,930 | 972,4070,3937 | 973,3757,3717 | 974,4045,4007 | 975,651,621 | 976,626,600

BATCH_RAW_INFO | 961,4060,3410 | 966,473,21 | 967,974,628 | 968,3745,3440 | 969,3669,3472 | 970,3552,3355 | 971,1127,930 | 972,4071,3937 | 973,3758,3717 | 974,4046,4007 | 975,652,621 | 976,627,600

BATCH_RAW_INFO | 961,4061,3410 | 966,474,21 | 967,975,628 | 968,3746,3440 | 969,3670,3472 | 970,3553,3355 | 971,1128,930 | 972,4072,3937 | 973,3759,3717 | 974,4047,4007 | 975,653,621 | 976,628,600

BATCH_RAW_INFO | 961,4062,3410 | 966,475,21 | 967,976,628 | 968,3747,3440 | 969,3671,3472 | 970,3554,3355 | 971,1129,930 | 972,4073,3937 | 973,3760,3717 | 974,4048,4007 | 975,654,621 | 976,629,600

BATCH_RAW_INFO | 961,4063,3410 | 966,476,21 | 967,977,628 | 968,3748,3440 | 969,3672,3472 | 970,3555,3355 | 971,1130,930 | 972,4074,3937 | 973,3761,3717 | 974,4049,4007 | 975,655,621 | 976,630,600

BATCH_RAW_INFO | 961,4064,3410 | 966,477,21 | 967,978,628 | 968,3749,3440 | 969,3673,3472 | 970,3556,3355 | 971,1131,930 | 972,4075,3937 | 973,3762,3717 | 974,4050,4007 | 975,656,621 | 976,631,600

BATCH_RAW_INFO | 961,4065,3410 | 966,478,21 | 967,979,628 | 968,3750,3440 | 969,3674,3472 | 970,3557,3355 | 971,1132,930 | 972,4076,3937 | 973,3763,3717 | 974,4051,4007 | 975,657,621 | 976,632,600

BATCH_RAW_INFO | 961,4066,3410 | 966,479,21 | 967,980,628 | 968,3751,3440 | 969,3675,3472 | 970,3558,3355 | 971,1133,930 | 972,4077,3937 | 973,3764,3717 | 974,4052,4007 | 975,658,621 | 976,633,600

BATCH_RAW_INFO | 961,4067,3410 | 966,480,21 | 967,981,628 | 968,3752,3440 | 969,3676,3472 | 970,3559,3355 | 971,1134,930 | 972,4078,3937 | 973,3765,3717 | 974,4053,4007 | 975,659,621 | 976,634,600

BATCH_RAW_INFO | 961,4068,3410 | 966,481,21 | 967,982,628 | 968,3753,3440 | 969,3677,3472 | 970,3560,3355 | 971,1135,930 | 972,4079,3937 | 973,3766,3717 | 974,4054,4007 | 975,660,621 | 976,635,600

BATCH_RAW_INFO | 961,4069,3410 | 966,482,21 | 967,983,628 | 968,3754,3440 | 969,3678,3472 | 970,3561,3355 | 971,1136,930 | 972,4080,3937 | 973,3767,3717 | 974,4055,4007 | 975,661,621 | 976,636,600

BATCH_RAW_INFO | 961,4070,3410 | 966,483,21 | 967,984,628 | 968,3755,3440 | 969,3679,3472 | 970,3562,3355 | 971,1137,930 | 972,4081,3937 | 973,3768,3717 | 974,4056,4007 | 975,662,621 | 976,637,600

BATCH_RAW_INFO | 961,4071,3410 | 966,484,21 | 967,985,628 | 968,3756,3440 | 969,3680,3472 | 970,3563,3355 | 971,1138,930 | 972,4082,3937 | 973,3769,3717 | 974,4057,4007 | 975,663,621 | 976,638,600

BATCH_RAW_INFO | 961,4072,3410 | 966,485,21 | 967,986,628 | 968,3757,3440 | 969,3681,3472 | 970,3564,3355 | 971,1139,930 | 972,4083,3937 | 973,3770,3717 | 974,4058,4007 | 975,664,621 | 976,639,600

BATCH_RAW_INFO | 961,4073,3410 | 966,486,21 | 967,987,628 | 968,3758,3440 | 969,3682,3472 | 970,3565,3355 | 971,1140,930 | 972,4084,3937 | 973,3771,3717 | 974,4059,4007 | 975,665,621 | 976,640,600

BATCH_RAW_INFO | 961,4074,3410 | 966,487,21 | 967,988,628 | 968,3759,3440 | 969,3683,3472 | 970,3566,3355 | 971,1141,930 | 972,4085,3937 | 973,3772,3717 | 974,4060,4007 | 975,666,621 | 976,641,600

BATCH_RAW_INFO | 961,4075,3410 | 966,488,21 | 967,989,628 | 968,3760,3440 | 969,3684,3472 | 970,3567,3355 | 971,1142,930 | 972,4086,3937 | 973,3773,3717 | 974,4061,4007 | 975,667,621 | 976,642,600

BATCH_RAW_INFO | 961,4076,3410 | 966,489,21 | 967,990,628 | 968,3761,3440 | 969,3685,3472 | 970,3568,3355 | 971,1143,930 | 972,4087,3937 | 973,3774,3717 | 974,4062,4007 | 975,668,621 | 976,643,600

BATCH_RAW_INFO | 961,4077,3410 | 966,490,21 | 967,991,628 | 968,3762,3440 | 969,3686,3472 | 970,3569,3355 | 971,1144,930 | 972,4088,3937 | 973,3775,3717 | 974,4063,4007 | 975,669,621 | 976,644,600

BATCH_RAW_INFO | 961,4078,3410 | 966,491,21 | 967,992,628 | 968,3763,3440 | 969,3687,3472 | 970,3570,3355 | 971,1145,930 | 972,4089,3937 | 973,3776,3717 | 974,4064,4007 | 975,670,621 | 976,645,600

BATCH_RAW_INFO | 961,4079,3410 | 966,492,21 | 967,993,628 | 968,3764,3440 | 969,3688,3472 | 970,3571,3355 | 971,1146,930 | 972,4090,3937 | 973,3777,3717 | 974,4065,4007 | 975,671,621 | 976,646,600

BATCH_RAW_INFO | 961,4080,3410 | 966,493,21 | 967,994,628 | 968,3765,3440 | 969,3689,3472 | 970,3572,3355 | 971,1147,930 | 972,4091,3937 | 973,3778,3717 | 974,4066,4007 | 975,672,621 | 976,647,600

BATCH_RAW_INFO | 961,4081,3410 | 966,494,21 | 967,995,628 | 968,3766,3440 | 969,3690,3472 | 970,3573,3355 | 971,1148,930 | 972,4092,3937 | 973,3779,3717 | 974,4067,4007 | 975,673,621 | 976,648,600

BATCH_RAW_INFO | 961,4082,3410 | 966,495,21 | 967,996,628 | 968,3767,3440 | 969,3691,3472 | 970,3574,3355 | 971,1149,930 | 972,4093,3937 | 973,3780,3717 | 974,4068,4007 | 975,674,621 | 976,649,600

BATCH_RAW_INFO | 961,4083,3410 | 966,496,21 | 967,997,628 | 968,3768,3440 | 969,3692,3472 | 970,3575,3355 | 971,1150,930 | 972,4094,3937 | 973,3781,3717 | 974,4069,4007 | 975,675,621 | 976,650,600

BATCH_RAW_INFO | 961,4084,3410 | 966,497,21 | 967,998,628 | 968,3769,3440 | 969,3693,3472 | 970,3576,3355 | 971,1151,930 | 972,4095,3937 | 973,3782,3717 | 974,4070,4007 | 975,676,621 | 976,651,600

BATCH_RAW_INFO | 961,4085,3410 | 966,498,21 | 967,999,628 | 968,3770,3440 | 969,3694,3472 | 970,3577,3355 | 971,1152,930 | 973,3783,3717 | 974,4071,4007 | 975,677,621 | 976,652,600

BATCH_RAW_INFO | 961,4086,3410 | 966,499,21 | 967,1000,628 | 968,3771,3440 | 969,3695,3472 | 970,3578,3355 | 971,1153,930 | 973,3784,3717 | 974,4072,4007 | 975,678,621 | 976,653,600

BATCH_RAW_INFO | 961,4087,3410 | 966,500,21 | 967,1001,628 | 968,3772,3440 | 969,3696,3472 | 970,3579,3355 | 971,1154,930 | 973,3785,3717 | 974,4073,4007 | 975,679,621 | 976,654,600

BATCH_RAW_INFO | 961,4088,3410 | 966,501,21 | 967,1002,628 | 968,3773,3440 | 969,3697,3472 | 970,3580,3355 | 971,1155,930 | 973,3786,3717 | 974,4074,4007 | 975,680,621 | 976,655,600

BATCH_RAW_INFO | 961,4089,3410 | 966,502,21 | 967,1003,628 | 968,3774,3440 | 969,3698,3472 | 970,3581,3355 | 971,1156,930 | 973,3787,3717 | 974,4075,4007 | 975,681,621 | 976,656,600

BATCH_RAW_INFO | 961,4090,3410 | 966,503,21 | 967,1004,628 | 968,3775,3440 | 969,3699,3472 | 970,3582,3355 | 971,1157,930 | 973,3788,3717 | 974,4076,4007 | 975,682,621 | 976,657,600

BATCH_RAW_INFO | 961,4091,3410 | 966,504,21 | 967,1005,628 | 968,3776,3440 | 969,3700,3472 | 970,3583,3355 | 971,1158,930 | 973,3789,3717 | 974,4077,4007 | 975,683,621 | 976,658,600

BATCH_RAW_INFO | 961,4092,3410 | 966,505,21 | 967,1006,628 | 968,3777,3440 | 969,3701,3472 | 970,3584,3355 | 971,1159,930 | 973,3790,3717 | 974,4078,4007 | 975,684,621 | 976,659,600

BATCH_RAW_INFO | 961,4093,3410 | 966,506,21 | 967,1007,628 | 968,3778,3440 | 969,3702,3472 | 970,3585,3355 | 971,1160,930 | 973,3791,3717 | 974,4079,4007 | 975,685,621 | 976,660,600

BATCH_RAW_INFO | 961,4094,3410 | 966,507,21 | 967,1008,628 | 968,3779,3440 | 969,3703,3472 | 970,3586,3355 | 971,1161,930 | 973,3792,3717 | 974,4080,4007 | 975,686,621 | 976,661,600

BATCH_RAW_INFO | 961,4095,3410 | 966,508,21 | 967,1009,628 | 968,3780,3440 | 969,3704,3472 | 970,3587,3355 | 971,1162,930 | 973,3793,3717 | 974,4081,4007 | 975,687,621 | 976,662,600

BATCH_RAW_INFO | 966,509,21 | 967,1010,628 | 968,3781,3440 | 969,3705,3472 | 970,3588,3355 | 971,1163,930 | 973,3794,3717 | 974,4082,4007 | 975,688,621 | 976,663,600

BATCH_RAW_INFO | 966,510,21 | 967,1011,628 | 968,3782,3440 | 969,3706,3472 | 970,3589,3355 | 971,1164,930 | 973,3795,3717 | 974,4083,4007 | 975,689,621 | 976,664,600

BATCH_RAW_INFO | 966,511,21 | 967,1012,628 | 968,3783,3440 | 969,3707,3472 | 970,3590,3355 | 971,1165,930 | 973,3796,3717 | 974,4084,4007 | 975,690,621 | 976,665,600

BATCH_RAW_INFO | 966,512,21 | 967,1013,628 | 968,3784,3440 | 969,3708,3472 | 970,3591,3355 | 971,1166,930 | 973,3797,3717 | 974,4085,4007 | 975,691,621 | 976,666,600

BATCH_RAW_INFO | 966,513,21 | 967,1014,628 | 968,3785,3440 | 969,3709,3472 | 970,3592,3355 | 971,1167,930 | 973,3798,3717 | 974,4086,4007 | 975,692,621 | 976,667,600

BATCH_RAW_INFO | 966,514,21 | 967,1015,628 | 968,3786,3440 | 969,3710,3472 | 970,3593,3355 | 971,1168,930 | 973,3799,3717 | 974,4087,4007 | 975,693,621 | 976,668,600

BATCH_RAW_INFO | 966,515,21 | 967,1016,628 | 968,3787,3440 | 969,3711,3472 | 970,3594,3355 | 971,1169,930 | 973,3800,3717 | 974,4088,4007 | 975,694,621 | 976,669,600

BATCH_RAW_INFO | 966,516,21 | 967,1017,628 | 968,3788,3440 | 969,3712,3472 | 970,3595,3355 | 971,1170,930 | 973,3801,3717 | 974,4089,4007 | 975,695,621 | 976,670,600

BATCH_RAW_INFO | 966,517,21 | 967,1018,628 | 968,3789,3440 | 969,3713,3472 | 970,3596,3355 | 971,1171,930 | 973,3802,3717 | 974,4090,4007 | 975,696,621 | 976,671,600

BATCH_RAW_INFO | 966,518,21 | 967,1019,628 | 968,3790,3440 | 969,3714,3472 | 970,3597,3355 | 971,1172,930 | 973,3803,3717 | 974,4091,4007 | 975,697,621 | 976,672,600

BATCH_RAW_INFO | 966,519,21 | 967,1020,628 | 968,3791,3440 | 969,3715,3472 | 970,3598,3355 | 971,1173,930 | 973,3804,3717 | 974,4092,4007 | 975,698,621 | 976,673,600

BATCH_RAW_INFO | 966,520,21 | 967,1021,628 | 968,3792,3440 | 969,3716,3472 | 970,3599,3355 | 971,1174,930 | 973,3805,3717 | 974,4093,4007 | 975,699,621 | 976,674,600

BATCH_RAW_INFO | 966,521,21 | 967,1022,628 | 968,3793,3440 | 969,3717,3472 | 970,3600,3355 | 971,1175,930 | 973,3806,3717 | 974,4094,4007 | 975,700,621 | 976,675,600

BATCH_RAW_INFO | 966,522,21 | 967,1023,628 | 968,3794,3440 | 969,3718,3472 | 970,3601,3355 | 971,1176,930 | 973,3807,3717 | 974,4095,4007 | 975,701,621 | 976,676,600

BATCH_RAW_INFO | 966,523,21 | 967,1024,628 | 968,3795,3440 | 969,3719,3472 | 970,3602,3355 | 971,1177,930 | 973,3808,3717 | 975,702,621 | 976,677,600

BATCH_RAW_INFO | 966,524,21 | 967,1025,628 | 968,3796,3440 | 969,3720,3472 | 970,3603,3355 | 971,1178,930 | 973,3809,3717 | 975,703,621 | 976,678,600

BATCH_RAW_INFO | 966,525,21 | 967,1026,628 | 968,3797,3440 | 969,3721,3472 | 970,3604,3355 | 971,1179,930 | 973,3810,3717 | 975,704,621 | 976,679,600

BATCH_RAW_INFO | 966,526,21 | 967,1027,628 | 968,3798,3440 | 969,3722,3472 | 970,3605,3355 | 971,1180,930 | 973,3811,3717 | 975,705,621 | 976,680,600

BATCH_RAW_INFO | 966,527,21 | 967,1028,628 | 968,3799,3440 | 969,3723,3472 | 970,3606,3355 | 971,1181,930 | 973,3812,3717 | 975,706,621 | 976,681,600

BATCH_RAW_INFO | 966,528,21 | 967,1029,628 | 968,3800,3440 | 969,3724,3472 | 970,3607,3355 | 971,1182,930 | 973,3813,3717 | 975,707,621 | 976,682,600

BATCH_RAW_INFO | 966,529,21 | 967,1030,628 | 968,3801,3440 | 969,3725,3472 | 970,3608,3355 | 971,1183,930 | 973,3814,3717 | 975,708,621 | 976,683,600

BATCH_RAW_INFO | 966,530,21 | 967,1031,628 | 968,3802,3440 | 969,3726,3472 | 970,3609,3355 | 971,1184,930 | 973,3815,3717 | 975,709,621 | 976,684,600

BATCH_RAW_INFO | 966,531,21 | 967,1032,628 | 968,3803,3440 | 969,3727,3472 | 970,3610,3355 | 971,1185,930 | 973,3816,3717 | 975,710,621 | 976,685,600

BATCH_RAW_INFO | 966,532,21 | 967,1033,628 | 968,3804,3440 | 969,3728,3472 | 970,3611,3355 | 971,1186,930 | 973,3817,3717 | 975,711,621 | 976,686,600

BATCH_RAW_INFO | 966,533,21 | 967,1034,628 | 968,3805,3440 | 969,3729,3472 | 970,3612,3355 | 971,1187,930 | 973,3818,3717 | 975,712,621 | 976,687,600

BATCH_RAW_INFO | 966,534,21 | 967,1035,628 | 968,3806,3440 | 969,3730,3472 | 970,3613,3355 | 971,1188,930 | 973,3819,3717 | 975,713,621 | 976,688,600

BATCH_RAW_INFO | 966,535,21 | 967,1036,628 | 968,3807,3440 | 969,3731,3472 | 970,3614,3355 | 971,1189,930 | 973,3820,3717 | 975,714,621 | 976,689,600

BATCH_RAW_INFO | 966,536,21 | 967,1037,628 | 968,3808,3440 | 969,3732,3472 | 970,3615,3355 | 971,1190,930 | 973,3821,3717 | 975,715,621 | 976,690,600

BATCH_RAW_INFO | 966,537,21 | 967,1038,628 | 968,3809,3440 | 969,3733,3472 | 970,3616,3355 | 971,1191,930 | 973,3822,3717 | 975,716,621 | 976,691,600

BATCH_RAW_INFO | 966,538,21 | 967,1039,628 | 968,3810,3440 | 969,3734,3472 | 970,3617,3355 | 971,1192,930 | 973,3823,3717 | 975,717,621 | 976,692,600

BATCH_RAW_INFO | 966,539,21 | 967,1040,628 | 968,3811,3440 | 969,3735,3472 | 970,3618,3355 | 971,1193,930 | 973,3824,3717 | 975,718,621 | 976,693,600

BATCH_RAW_INFO | 966,540,21 | 967,1041,628 | 968,3812,3440 | 969,3736,3472 | 970,3619,3355 | 971,1194,930 | 973,3825,3717 | 975,719,621 | 976,694,600

BATCH_RAW_INFO | 966,541,21 | 967,1042,628 | 968,3813,3440 | 969,3737,3472 | 970,3620,3355 | 971,1195,930 | 973,3826,3717 | 975,720,621 | 976,695,600

BATCH_RAW_INFO | 966,542,21 | 967,1043,628 | 968,3814,3440 | 969,3738,3472 | 970,3621,3355 | 971,1196,930 | 973,3827,3717 | 975,721,621 | 976,696,600

BATCH_RAW_INFO | 966,543,21 | 967,1044,628 | 968,3815,3440 | 969,3739,3472 | 970,3622,3355 | 971,1197,930 | 973,3828,3717 | 975,722,621 | 976,697,600

BATCH_RAW_INFO | 966,544,21 | 967,1045,628 | 968,3816,3440 | 969,3740,3472 | 970,3623,3355 | 971,1198,930 | 973,3829,3717 | 975,723,621 | 976,698,600

BATCH_RAW_INFO | 966,545,21 | 967,1046,628 | 968,3817,3440 | 969,3741,3472 | 970,3624,3355 | 971,1199,930 | 973,3830,3717 | 975,724,621 | 976,699,600

BATCH_RAW_INFO | 966,546,21 | 967,1047,628 | 968,3818,3440 | 969,3742,3472 | 970,3625,3355 | 971,1200,930 | 973,3831,3717 | 975,725,621 | 976,700,600

BATCH_RAW_INFO | 966,547,21 | 967,1048,628 | 968,3819,3440 | 969,3743,3472 | 970,3626,3355 | 971,1201,930 | 973,3832,3717 | 975,726,621 | 976,701,600

BATCH_RAW_INFO | 966,548,21 | 967,1049,628 | 968,3820,3440 | 969,3744,3472 | 970,3627,3355 | 971,1202,930 | 973,3833,3717 | 975,727,621 | 976,702,600

BATCH_RAW_INFO | 966,549,21 | 967,1050,628 | 968,3821,3440 | 969,3745,3472 | 970,3628,3355 | 971,1203,930 | 973,3834,3717 | 975,728,621 | 976,703,600

BATCH_RAW_INFO | 966,550,21 | 967,1051,628 | 968,3822,3440 | 969,3746,3472 | 970,3629,3355 | 971,1204,930 | 973,3835,3717 | 975,729,621 | 976,704,600

BATCH_RAW_INFO | 966,551,21 | 967,1052,628 | 968,3823,3440 | 969,3747,3472 | 970,3630,3355 | 971,1205,930 | 973,3836,3717 | 975,730,621 | 976,705,600

BATCH_RAW_INFO | 966,552,21 | 967,1053,628 | 968,3824,3440 | 969,3748,3472 | 970,3631,3355 | 971,1206,930 | 973,3837,3717 | 975,731,621 | 976,706,600

BATCH_RAW_INFO | 966,553,21 | 967,1054,628 | 968,3825,3440 | 969,3749,3472 | 970,3632,3355 | 971,1207,930 | 973,3838,3717 | 975,732,621 | 976,707,600

BATCH_RAW_INFO | 966,554,21 | 967,1055,628 | 968,3826,3440 | 969,3750,3472 | 970,3633,3355 | 971,1208,930 | 973,3839,3717 | 975,733,621 | 976,708,600

BATCH_RAW_INFO | 966,555,21 | 967,1056,628 | 968,3827,3440 | 969,3751,3472 | 970,3634,3355 | 971,1209,930 | 973,3840,3717 | 975,734,621 | 976,709,600

BATCH_RAW_INFO | 966,556,21 | 967,1057,628 | 968,3828,3440 | 969,3752,3472 | 970,3635,3355 | 971,1210,930 | 973,3841,3717 | 975,735,621 | 976,710,600

BATCH_RAW_INFO | 966,557,21 | 967,1058,628 | 968,3829,3440 | 969,3753,3472 | 970,3636,3355 | 971,1211,930 | 973,3842,3717 | 975,736,621 | 976,711,600

BATCH_RAW_INFO | 966,558,21 | 967,1059,628 | 968,3830,3440 | 969,3754,3472 | 970,3637,3355 | 971,1212,930 | 973,3843,3717 | 975,737,621 | 976,712,600

BATCH_RAW_INFO | 966,559,21 | 967,1060,628 | 968,3831,3440 | 969,3755,3472 | 970,3638,3355 | 971,1213,930 | 973,3844,3717 | 975,738,621 | 976,713,600

BATCH_RAW_INFO | 966,560,21 | 967,1061,628 | 968,3832,3440 | 969,3756,3472 | 970,3639,3355 | 971,1214,930 | 973,3845,3717 | 975,739,621 | 976,714,600

BATCH_RAW_INFO | 966,561,21 | 967,1062,628 | 968,3833,3440 | 969,3757,3472 | 970,3640,3355 | 971,1215,930 | 973,3846,3717 | 975,740,621 | 976,715,600

BATCH_RAW_INFO | 966,562,21 | 967,1063,628 | 968,3834,3440 | 969,3758,3472 | 970,3641,3355 | 971,1216,930 | 973,3847,3717 | 975,741,621 | 976,716,600

BATCH_RAW_INFO | 966,563,21 | 967,1064,628 | 968,3835,3440 | 969,3759,3472 | 970,3642,3355 | 971,1217,930 | 973,3848,3717 | 975,742,621 | 976,717,600

BATCH_RAW_INFO | 966,564,21 | 967,1065,628 | 968,3836,3440 | 969,3760,3472 | 970,3643,3355 | 971,1218,930 | 973,3849,3717 | 975,743,621 | 976,718,600

BATCH_RAW_INFO | 966,565,21 | 967,1066,628 | 968,3837,3440 | 969,3761,3472 | 970,3644,3355 | 971,1219,930 | 973,3850,3717 | 975,744,621 | 976,719,600

BATCH_RAW_INFO | 966,566,21 | 967,1067,628 | 968,3838,3440 | 969,3762,3472 | 970,3645,3355 | 971,1220,930 | 973,3851,3717 | 975,745,621 | 976,720,600

BATCH_RAW_INFO | 966,567,21 | 967,1068,628 | 968,3839,3440 | 969,3763,3472 | 970,3646,3355 | 971,1221,930 | 973,3852,3717 | 975,746,621 | 976,721,600

BATCH_RAW_INFO | 977,3003,3002

BATCH_RAW_INFO | 966,568,21 | 967,1069,628 | 968,3840,3440 | 969,3764,3472 | 970,3647,3355 | 971,1222,930 | 973,3853,3717 | 975,747,621 | 976,722,600 | 977,3004,3002

BATCH_RAW_INFO | 966,569,21 | 967,1070,628 | 968,3841,3440 | 969,3765,3472 | 970,3648,3355 | 971,1223,930 | 973,3854,3717 | 975,748,621 | 976,723,600 | 977,3005,3002

BATCH_RAW_INFO | 966,570,21 | 967,1071,628 | 968,3842,3440 | 969,3766,3472 | 970,3649,3355 | 971,1224,930 | 973,3855,3717 | 975,749,621 | 976,724,600 | 977,3006,3002

BATCH_RAW_INFO | 966,571,21 | 967,1072,628 | 968,3843,3440 | 969,3767,3472 | 970,3650,3355 | 971,1225,930 | 973,3856,3717 | 975,750,621 | 976,725,600 | 977,3007,3002

BATCH_RAW_INFO | 966,572,21 | 967,1073,628 | 968,3844,3440 | 969,3768,3472 | 970,3651,3355 | 971,1226,930 | 973,3857,3717 | 975,751,621 | 976,726,600 | 977,3008,3002

BATCH_RAW_INFO | 978,554,553

BATCH_RAW_INFO | 966,573,21 | 967,1074,628 | 968,3845,3440 | 969,3769,3472 | 970,3652,3355 | 971,1227,930 | 973,3858,3717 | 975,752,621 | 976,727,600 | 977,3009,3002 | 978,555,553

BATCH_RAW_INFO | 966,574,21 | 967,1075,628 | 968,3846,3440 | 969,3770,3472 | 970,3653,3355 | 971,1228,930 | 973,3859,3717 | 975,753,621 | 976,728,600 | 977,3010,3002 | 978,556,553

BATCH_RAW_INFO | 966,575,21 | 967,1076,628 | 968,3847,3440 | 969,3771,3472 | 970,3654,3355 | 971,1229,930 | 973,3860,3717 | 975,754,621 | 976,729,600 | 977,3011,3002 | 978,557,553

BATCH_RAW_INFO | 966,576,21 | 967,1077,628 | 968,3848,3440 | 969,3772,3472 | 970,3655,3355 | 971,1230,930 | 973,3861,3717 | 975,755,621 | 976,730,600 | 977,3012,3002 | 978,558,553

BATCH_RAW_INFO | 966,577,21 | 967,1078,628 | 968,3849,3440 | 969,3773,3472 | 970,3656,3355 | 971,1231,930 | 973,3862,3717 | 975,756,621 | 976,731,600 | 977,3013,3002 | 978,559,553

BATCH_RAW_INFO | 966,578,21 | 967,1079,628 | 968,3850,3440 | 969,3774,3472 | 970,3657,3355 | 971,1232,930 | 973,3863,3717 | 975,757,621 | 976,732,600 | 977,3014,3002 | 978,560,553

BATCH_RAW_INFO | 966,579,21 | 967,1080,628 | 968,3851,3440 | 969,3775,3472 | 970,3658,3355 | 971,1233,930 | 973,3864,3717 | 975,758,621 | 976,733,600 | 977,3015,3002 | 978,561,553

BATCH_RAW_INFO | 966,580,21 | 967,1081,628 | 968,3852,3440 | 969,3776,3472 | 970,3659,3355 | 971,1234,930 | 973,3865,3717 | 975,759,621 | 976,734,600 | 977,3016,3002 | 978,562,553

BATCH_RAW_INFO | 966,581,21 | 967,1082,628 | 968,3853,3440 | 969,3777,3472 | 970,3660,3355 | 971,1235,930 | 973,3866,3717 | 975,760,621 | 976,735,600 | 977,3017,3002 | 978,563,553

BATCH_RAW_INFO | 966,582,21 | 967,1083,628 | 968,3854,3440 | 969,3778,3472 | 970,3661,3355 | 971,1236,930 | 973,3867,3717 | 975,761,621 | 976,736,600 | 977,3018,3002 | 978,564,553

BATCH_RAW_INFO | 966,583,21 | 967,1084,628 | 968,3855,3440 | 969,3779,3472 | 970,3662,3355 | 971,1237,930 | 973,3868,3717 | 975,762,621 | 976,737,600 | 977,3019,3002 | 978,565,553

BATCH_RAW_INFO | 966,584,21 | 967,1085,628 | 968,3856,3440 | 969,3780,3472 | 970,3663,3355 | 971,1238,930 | 973,3869,3717 | 975,763,621 | 976,738,600 | 977,3020,3002 | 978,566,553

BATCH_RAW_INFO | 966,585,21 | 967,1086,628 | 968,3857,3440 | 970,3664,3355 | 971,1239,930 | 973,3870,3717 | 975,764,621 | 976,739,600 | 977,3021,3002 | 978,567,553

BATCH_RAW_INFO | 966,586,21 | 967,1087,628 | 968,3858,3440 | 970,3665,3355 | 971,1240,930 | 973,3871,3717 | 975,765,621 | 976,740,600 | 977,3022,3002 | 978,568,553

BATCH_RAW_INFO | 966,587,21 | 967,1088,628 | 968,3859,3440 | 970,3666,3355 | 971,1241,930 | 973,3872,3717 | 975,766,621 | 976,741,600 | 977,3023,3002 | 978,569,553

BATCH_RAW_INFO | 966,588,21 | 967,1089,628 | 968,3860,3440 | 970,3667,3355 | 971,1242,930 | 973,3873,3717 | 975,767,621 | 976,742,600 | 977,3024,3002 | 978,570,553

BATCH_RAW_INFO | 966,589,21 | 967,1090,628 | 968,3861,3440 | 970,3668,3355 | 971,1243,930 | 973,3874,3717 | 975,768,621 | 976,743,600 | 977,3025,3002 | 978,571,553

BATCH_RAW_INFO | 966,590,21 | 967,1091,628 | 968,3862,3440 | 970,3669,3355 | 971,1244,930 | 973,3875,3717 | 975,769,621 | 976,744,600 | 977,3026,3002 | 978,572,553

BATCH_RAW_INFO | 966,591,21 | 967,1092,628 | 968,3863,3440 | 970,3670,3355 | 971,1245,930 | 973,3876,3717 | 975,770,621 | 976,745,600 | 977,3027,3002 | 978,573,553

BATCH_RAW_INFO | 966,592,21 | 967,1093,628 | 968,3864,3440 | 970,3671,3355 | 971,1246,930 | 973,3877,3717 | 975,771,621 | 976,746,600 | 977,3028,3002 | 978,574,553

BATCH_RAW_INFO | 966,593,21 | 967,1094,628 | 968,3865,3440 | 970,3672,3355 | 971,1247,930 | 973,3878,3717 | 975,772,621 | 976,747,600 | 977,3029,3002 | 978,575,553

BATCH_RAW_INFO | 966,594,21 | 967,1095,628 | 968,3866,3440 | 970,3673,3355 | 971,1248,930 | 973,3879,3717 | 975,773,621 | 976,748,600 | 977,3030,3002 | 978,576,553

BATCH_RAW_INFO | 966,595,21 | 967,1096,628 | 968,3867,3440 | 970,3674,3355 | 971,1249,930 | 973,3880,3717 | 975,774,621 | 976,749,600 | 977,3031,3002 | 978,577,553

BATCH_RAW_INFO | 966,596,21 | 967,1097,628 | 968,3868,3440 | 970,3675,3355 | 971,1250,930 | 973,3881,3717 | 975,775,621 | 976,750,600 | 977,3032,3002 | 978,578,553

BATCH_RAW_INFO | 966,597,21 | 967,1098,628 | 968,3869,3440 | 970,3676,3355 | 971,1251,930 | 973,3882,3717 | 975,776,621 | 976,751,600 | 977,3033,3002 | 978,579,553

BATCH_RAW_INFO | 966,598,21 | 967,1099,628 | 968,3870,3440 | 970,3677,3355 | 971,1252,930 | 973,3883,3717 | 975,777,621 | 976,752,600 | 977,3034,3002 | 978,580,553

BATCH_RAW_INFO | 966,599,21 | 967,1100,628 | 968,3871,3440 | 970,3678,3355 | 971,1253,930 | 973,3884,3717 | 975,778,621 | 976,753,600 | 977,3035,3002 | 978,581,553

BATCH_RAW_INFO | 966,600,21 | 967,1101,628 | 968,3872,3440 | 970,3679,3355 | 971,1254,930 | 973,3885,3717 | 975,779,621 | 976,754,600 | 977,3036,3002 | 978,582,553

BATCH_RAW_INFO | 979,3012,3011

BATCH_RAW_INFO | 980,1898,1897

BATCH_RAW_INFO | 966,601,21 | 967,1102,628 | 968,3873,3440 | 970,3680,3355 | 971,1255,930 | 973,3886,3717 | 975,780,621 | 976,755,600 | 977,3037,3002 | 978,583,553 | 979,3013,3011 | 980,1899,1897

BATCH_RAW_INFO | 966,602,21 | 967,1103,628 | 968,3874,3440 | 970,3681,3355 | 971,1256,930 | 973,3887,3717 | 975,781,621 | 976,756,600 | 977,3038,3002 | 978,584,553 | 979,3014,3011 | 980,1900,1897

BATCH_RAW_INFO | 966,603,21 | 967,1104,628 | 968,3875,3440 | 970,3682,3355 | 971,1257,930 | 973,3888,3717 | 975,782,621 | 976,757,600 | 977,3039,3002 | 978,585,553 | 979,3015,3011 | 980,1901,1897

BATCH_RAW_INFO | 966,604,21 | 967,1105,628 | 968,3876,3440 | 970,3683,3355 | 971,1258,930 | 973,3889,3717 | 975,783,621 | 976,758,600 | 977,3040,3002 | 978,586,553 | 979,3016,3011 | 980,1902,1897

BATCH_RAW_INFO | 966,605,21 | 967,1106,628 | 968,3877,3440 | 970,3684,3355 | 971,1259,930 | 973,3890,3717 | 975,784,621 | 976,759,600 | 977,3041,3002 | 978,587,553 | 979,3017,3011 | 980,1903,1897

BATCH_RAW_INFO | 966,606,21 | 967,1107,628 | 968,3878,3440 | 970,3685,3355 | 971,1260,930 | 973,3891,3717 | 975,785,621 | 976,760,600 | 977,3042,3002 | 978,588,553 | 979,3018,3011 | 980,1904,1897

BATCH_RAW_INFO | 966,607,21 | 967,1108,628 | 968,3879,3440 | 970,3686,3355 | 971,1261,930 | 973,3892,3717 | 975,786,621 | 976,761,600 | 977,3043,3002 | 978,589,553 | 979,3019,3011 | 980,1905,1897

BATCH_RAW_INFO | 966,608,21 | 967,1109,628 | 968,3880,3440 | 970,3687,3355 | 971,1262,930 | 973,3893,3717 | 975,787,621 | 976,762,600 | 977,3044,3002 | 978,590,553 | 979,3020,3011 | 980,1906,1897

BATCH_RAW_INFO | 966,609,21 | 967,1110,628 | 968,3881,3440 | 970,3688,3355 | 971,1263,930 | 973,3894,3717 | 975,788,621 | 976,763,600 | 977,3045,3002 | 978,591,553 | 979,3021,3011 | 980,1907,1897

BATCH_RAW_INFO | 966,610,21 | 967,1111,628 | 968,3882,3440 | 970,3689,3355 | 971,1264,930 | 973,3895,3717 | 975,789,621 | 976,764,600 | 977,3046,3002 | 978,592,553 | 979,3022,3011 | 980,1908,1897

BATCH_RAW_INFO | 966,611,21 | 967,1112,628 | 968,3883,3440 | 970,3690,3355 | 971,1265,930 | 973,3896,3717 | 975,790,621 | 976,765,600 | 977,3047,3002 | 978,593,553 | 979,3023,3011 | 980,1909,1897

BATCH_RAW_INFO | 966,612,21 | 967,1113,628 | 968,3884,3440 | 970,3691,3355 | 971,1266,930 | 973,3897,3717 | 975,791,621 | 976,766,600 | 977,3048,3002 | 978,594,553 | 979,3024,3011 | 980,1910,1897

BATCH_RAW_INFO | 966,613,21 | 967,1114,628 | 968,3885,3440 | 970,3692,3355 | 971,1267,930 | 973,3898,3717 | 975,792,621 | 976,767,600 | 977,3049,3002 | 978,595,553 | 979,3025,3011 | 980,1911,1897

BATCH_RAW_INFO | 966,614,21 | 967,1115,628 | 968,3886,3440 | 970,3693,3355 | 971,1268,930 | 973,3899,3717 | 975,793,621 | 976,768,600 | 977,3050,3002 | 978,596,553 | 979,3026,3011 | 980,1912,1897

BATCH_RAW_INFO | 966,615,21 | 967,1116,628 | 968,3887,3440 | 970,3694,3355 | 971,1269,930 | 973,3900,3717 | 975,794,621 | 976,769,600 | 977,3051,3002 | 978,597,553 | 979,3027,3011 | 980,1913,1897

BATCH_RAW_INFO | 966,616,21 | 967,1117,628 | 968,3888,3440 | 970,3695,3355 | 971,1270,930 | 973,3901,3717 | 975,795,621 | 976,770,600 | 977,3052,3002 | 978,598,553 | 979,3028,3011 | 980,1914,1897

BATCH_RAW_INFO | 966,617,21 | 967,1118,628 | 968,3889,3440 | 970,3696,3355 | 971,1271,930 | 973,3902,3717 | 975,796,621 | 976,771,600 | 977,3053,3002 | 978,599,553 | 979,3029,3011 | 980,1915,1897

BATCH_RAW_INFO | 967,1119,628 | 968,3890,3440 | 970,3697,3355 | 971,1272,930 | 973,3903,3717 | 975,797,621 | 976,772,600 | 977,3054,3002 | 978,600,553 | 979,3030,3011 | 980,1916,1897

BATCH_RAW_INFO | 967,1120,628 | 968,3891,3440 | 970,3698,3355 | 971,1273,930 | 973,3904,3717 | 975,798,621 | 976,773,600 | 977,3055,3002 | 978,601,553 | 979,3031,3011 | 980,1917,1897

BATCH_RAW_INFO | 967,1121,628 | 968,3892,3440 | 970,3699,3355 | 971,1274,930 | 973,3905,3717 | 975,799,621 | 976,774,600 | 977,3056,3002 | 978,602,553 | 979,3032,3011 | 980,1918,1897

BATCH_RAW_INFO | 967,1122,628 | 968,3893,3440 | 970,3700,3355 | 971,1275,930 | 973,3906,3717 | 975,800,621 | 976,775,600 | 977,3057,3002 | 978,603,553 | 979,3033,3011 | 980,1919,1897

BATCH_RAW_INFO | 967,1123,628 | 968,3894,3440 | 970,3701,3355 | 971,1276,930 | 973,3907,3717 | 975,801,621 | 976,776,600 | 977,3058,3002 | 978,604,553 | 979,3034,3011 | 980,1920,1897

BATCH_RAW_INFO | 967,1124,628 | 968,3895,3440 | 970,3702,3355 | 971,1277,930 | 973,3908,3717 | 975,802,621 | 976,777,600 | 977,3059,3002 | 978,605,553 | 979,3035,3011 | 980,1921,1897

BATCH_RAW_INFO | 967,1125,628 | 968,3896,3440 | 970,3703,3355 | 971,1278,930 | 973,3909,3717 | 975,803,621 | 976,778,600 | 977,3060,3002 | 978,606,553 | 979,3036,3011 | 980,1922,1897

BATCH_RAW_INFO | 967,1126,628 | 968,3897,3440 | 970,3704,3355 | 971,1279,930 | 973,3910,3717 | 975,804,621 | 976,779,600 | 977,3061,3002 | 978,607,553 | 979,3037,3011 | 980,1923,1897

BATCH_RAW_INFO | 967,1127,628 | 968,3898,3440 | 970,3705,3355 | 971,1280,930 | 973,3911,3717 | 975,805,621 | 976,780,600 | 977,3062,3002 | 978,608,553 | 979,3038,3011 | 980,1924,1897

BATCH_RAW_INFO | 967,1128,628 | 968,3899,3440 | 970,3706,3355 | 971,1281,930 | 973,3912,3717 | 975,806,621 | 976,781,600 | 977,3063,3002 | 978,609,553 | 979,3039,3011 | 980,1925,1897

BATCH_RAW_INFO | 967,1129,628 | 968,3900,3440 | 970,3707,3355 | 971,1282,930 | 973,3913,3717 | 975,807,621 | 976,782,600 | 977,3064,3002 | 978,610,553 | 979,3040,3011 | 980,1926,1897

BATCH_RAW_INFO | 967,1130,628 | 968,3901,3440 | 970,3708,3355 | 971,1283,930 | 973,3914,3717 | 975,808,621 | 976,783,600 | 977,3065,3002 | 978,611,553 | 979,3041,3011 | 980,1927,1897

BATCH_RAW_INFO | 967,1131,628 | 968,3902,3440 | 970,3709,3355 | 971,1284,930 | 973,3915,3717 | 975,809,621 | 976,784,600 | 977,3066,3002 | 978,612,553 | 979,3042,3011 | 980,1928,1897

BATCH_RAW_INFO | 967,1132,628 | 968,3903,3440 | 970,3710,3355 | 971,1285,930 | 973,3916,3717 | 975,810,621 | 976,785,600 | 977,3067,3002 | 978,613,553 | 979,3043,3011 | 980,1929,1897

BATCH_RAW_INFO | 967,1133,628 | 968,3904,3440 | 970,3711,3355 | 971,1286,930 | 973,3917,3717 | 975,811,621 | 976,786,600 | 977,3068,3002 | 978,614,553 | 979,3044,3011 | 980,1930,1897

BATCH_RAW_INFO | 967,1134,628 | 968,3905,3440 | 970,3712,3355 | 971,1287,930 | 973,3918,3717 | 975,812,621 | 976,787,600 | 977,3069,3002 | 978,615,553 | 979,3045,3011 | 980,1931,1897

BATCH_RAW_INFO | 967,1135,628 | 968,3906,3440 | 970,3713,3355 | 971,1288,930 | 973,3919,3717 | 975,813,621 | 976,788,600 | 977,3070,3002 | 978,616,553 | 979,3046,3011 | 980,1932,1897

BATCH_RAW_INFO | 967,1136,628 | 968,3907,3440 | 970,3714,3355 | 971,1289,930 | 973,3920,3717 | 975,814,621 | 976,789,600 | 977,3071,3002 | 978,617,553 | 979,3047,3011 | 980,1933,1897

BATCH_RAW_INFO | 967,1137,628 | 968,3908,3440 | 970,3715,3355 | 971,1290,930 | 973,3921,3717 | 975,815,621 | 976,790,600 | 977,3072,3002 | 978,618,553 | 979,3048,3011 | 980,1934,1897

BATCH_RAW_INFO | 967,1138,628 | 968,3909,3440 | 970,3716,3355 | 971,1291,930 | 973,3922,3717 | 975,816,621 | 976,791,600 | 977,3073,3002 | 978,619,553 | 979,3049,3011 | 980,1935,1897

BATCH_RAW_INFO | 967,1139,628 | 968,3910,3440 | 970,3717,3355 | 971,1292,930 | 973,3923,3717 | 975,817,621 | 976,792,600 | 977,3074,3002 | 978,620,553 | 979,3050,3011 | 980,1936,1897

BATCH_RAW_INFO | 967,1140,628 | 968,3911,3440 | 970,3718,3355 | 971,1293,930 | 973,3924,3717 | 975,818,621 | 976,793,600 | 977,3075,3002 | 978,621,553 | 979,3051,3011 | 980,1937,1897

BATCH_RAW_INFO | 967,1141,628 | 968,3912,3440 | 970,3719,3355 | 971,1294,930 | 973,3925,3717 | 975,819,621 | 976,794,600 | 977,3076,3002 | 978,622,553 | 979,3052,3011 | 980,1938,1897

BATCH_RAW_INFO | 967,1142,628 | 968,3913,3440 | 970,3720,3355 | 971,1295,930 | 973,3926,3717 | 975,820,621 | 976,795,600 | 977,3077,3002 | 978,623,553 | 979,3053,3011 | 980,1939,1897

BATCH_RAW_INFO | 967,1143,628 | 968,3914,3440 | 970,3721,3355 | 971,1296,930 | 973,3927,3717 | 975,821,621 | 976,796,600 | 977,3078,3002 | 978,624,553 | 979,3054,3011 | 980,1940,1897

BATCH_RAW_INFO | 967,1144,628 | 968,3915,3440 | 970,3722,3355 | 971,1297,930 | 973,3928,3717 | 975,822,621 | 976,797,600 | 977,3079,3002 | 978,625,553 | 979,3055,3011 | 980,1941,1897

BATCH_RAW_INFO | 967,1145,628 | 968,3916,3440 | 970,3723,3355 | 971,1298,930 | 973,3929,3717 | 975,823,621 | 976,798,600 | 977,3080,3002 | 978,626,553 | 979,3056,3011 | 980,1942,1897

BATCH_RAW_INFO | 967,1146,628 | 968,3917,3440 | 970,3724,3355 | 971,1299,930 | 973,3930,3717 | 975,824,621 | 976,799,600 | 977,3081,3002 | 978,627,553 | 979,3057,3011 | 980,1943,1897

BATCH_RAW_INFO | 967,1147,628 | 968,3918,3440 | 970,3725,3355 | 971,1300,930 | 973,3931,3717 | 975,825,621 | 976,800,600 | 977,3082,3002 | 978,628,553 | 979,3058,3011 | 980,1944,1897

BATCH_RAW_INFO | 967,1148,628 | 968,3919,3440 | 970,3726,3355 | 971,1301,930 | 973,3932,3717 | 975,826,621 | 976,801,600 | 977,3083,3002 | 978,629,553 | 979,3059,3011 | 980,1945,1897

BATCH_RAW_INFO | 967,1149,628 | 968,3920,3440 | 970,3727,3355 | 971,1302,930 | 973,3933,3717 | 975,827,621 | 976,802,600 | 977,3084,3002 | 978,630,553 | 979,3060,3011 | 980,1946,1897

BATCH_RAW_INFO | 967,1150,628 | 968,3921,3440 | 970,3728,3355 | 971,1303,930 | 973,3934,3717 | 975,828,621 | 976,803,600 | 977,3085,3002 | 978,631,553 | 979,3061,3011 | 980,1947,1897

BATCH_RAW_INFO | 967,1151,628 | 968,3922,3440 | 970,3729,3355 | 971,1304,930 | 973,3935,3717 | 975,829,621 | 976,804,600 | 977,3086,3002 | 978,632,553 | 979,3062,3011 | 980,1948,1897

BATCH_RAW_INFO | 967,1152,628 | 968,3923,3440 | 970,3730,3355 | 971,1305,930 | 973,3936,3717 | 975,830,621 | 976,805,600 | 977,3087,3002 | 978,633,553 | 979,3063,3011 | 980,1949,1897

BATCH_RAW_INFO | 967,1153,628 | 968,3924,3440 | 970,3731,3355 | 971,1306,930 | 973,3937,3717 | 975,831,621 | 976,806,600 | 977,3088,3002 | 978,634,553 | 979,3064,3011 | 980,1950,1897

BATCH_RAW_INFO | 967,1154,628 | 968,3925,3440 | 970,3732,3355 | 971,1307,930 | 973,3938,3717 | 975,832,621 | 976,807,600 | 977,3089,3002 | 978,635,553 | 979,3065,3011 | 980,1951,1897

BATCH_RAW_INFO | 967,1155,628 | 968,3926,3440 | 970,3733,3355 | 971,1308,930 | 973,3939,3717 | 975,833,621 | 976,808,600 | 977,3090,3002 | 978,636,553 | 979,3066,3011 | 980,1952,1897

BATCH_RAW_INFO | 967,1156,628 | 968,3927,3440 | 970,3734,3355 | 971,1309,930 | 973,3940,3717 | 975,834,621 | 976,809,600 | 977,3091,3002 | 978,637,553 | 979,3067,3011 | 980,1953,1897

BATCH_RAW_INFO | 967,1157,628 | 968,3928,3440 | 970,3735,3355 | 971,1310,930 | 973,3941,3717 | 975,835,621 | 976,810,600 | 977,3092,3002 | 978,638,553 | 979,3068,3011 | 980,1954,1897

BATCH_RAW_INFO | 967,1158,628 | 968,3929,3440 | 970,3736,3355 | 971,1311,930 | 973,3942,3717 | 975,836,621 | 976,811,600 | 977,3093,3002 | 978,639,553 | 979,3069,3011 | 980,1955,1897

BATCH_RAW_INFO | 967,1159,628 | 968,3930,3440 | 970,3737,3355 | 971,1312,930 | 973,3943,3717 | 975,837,621 | 976,812,600 | 977,3094,3002 | 978,640,553 | 979,3070,3011 | 980,1956,1897

BATCH_RAW_INFO | 967,1160,628 | 968,3931,3440 | 970,3738,3355 | 971,1313,930 | 973,3944,3717 | 975,838,621 | 976,813,600 | 977,3095,3002 | 978,641,553 | 979,3071,3011 | 980,1957,1897

BATCH_RAW_INFO | 967,1161,628 | 968,3932,3440 | 970,3739,3355 | 971,1314,930 | 973,3945,3717 | 975,839,621 | 976,814,600 | 977,3096,3002 | 978,642,553 | 979,3072,3011 | 980,1958,1897

BATCH_RAW_INFO | 967,1162,628 | 968,3933,3440 | 970,3740,3355 | 971,1315,930 | 973,3946,3717 | 975,840,621 | 976,815,600 | 977,3097,3002 | 978,643,553 | 979,3073,3011 | 980,1959,1897

BATCH_RAW_INFO | 967,1163,628 | 968,3934,3440 | 970,3741,3355 | 971,1316,930 | 973,3947,3717 | 975,841,621 | 976,816,600 | 977,3098,3002 | 978,644,553 | 979,3074,3011 | 980,1960,1897

BATCH_RAW_INFO | 967,1164,628 | 968,3935,3440 | 970,3742,3355 | 971,1317,930 | 973,3948,3717 | 975,842,621 | 976,817,600 | 977,3099,3002 | 978,645,553 | 979,3075,3011 | 980,1961,1897

BATCH_RAW_INFO | 967,1165,628 | 968,3936,3440 | 970,3743,3355 | 971,1318,930 | 973,3949,3717 | 975,843,621 | 976,818,600 | 977,3100,3002 | 978,646,553 | 979,3076,3011 | 980,1962,1897

BATCH_RAW_INFO | 967,1166,628 | 968,3937,3440 | 970,3744,3355 | 971,1319,930 | 973,3950,3717 | 975,844,621 | 976,819,600 | 977,3101,3002 | 978,647,553 | 979,3077,3011 | 980,1963,1897

BATCH_RAW_INFO | 967,1167,628 | 968,3938,3440 | 970,3745,3355 | 971,1320,930 | 973,3951,3717 | 975,845,621 | 976,820,600 | 977,3102,3002 | 978,648,553 | 979,3078,3011 | 980,1964,1897

BATCH_RAW_INFO | 967,1168,628 | 968,3939,3440 | 970,3746,3355 | 971,1321,930 | 973,3952,3717 | 975,846,621 | 976,821,600 | 977,3103,3002 | 978,649,553 | 979,3079,3011 | 980,1965,1897

BATCH_RAW_INFO | 967,1169,628 | 968,3940,3440 | 970,3747,3355 | 971,1322,930 | 973,3953,3717 | 975,847,621 | 976,822,600 | 977,3104,3002 | 978,650,553 | 979,3080,3011 | 980,1966,1897

BATCH_RAW_INFO | 967,1170,628 | 968,3941,3440 | 970,3748,3355 | 971,1323,930 | 973,3954,3717 | 975,848,621 | 976,823,600 | 977,3105,3002 | 978,651,553 | 979,3081,3011 | 980,1967,1897

BATCH_RAW_INFO | 967,1171,628 | 968,3942,3440 | 970,3749,3355 | 971,1324,930 | 973,3955,3717 | 975,849,621 | 976,824,600 | 977,3106,3002 | 978,652,553 | 979,3082,3011 | 980,1968,1897

BATCH_RAW_INFO | 967,1172,628 | 968,3943,3440 | 970,3750,3355 | 971,1325,930 | 973,3956,3717 | 975,850,621 | 976,825,600 | 977,3107,3002 | 978,653,553 | 979,3083,3011 | 980,1969,1897

BATCH_RAW_INFO | 967,1173,628 | 968,3944,3440 | 970,3751,3355 | 971,1326,930 | 973,3957,3717 | 975,851,621 | 976,826,600 | 977,3108,3002 | 978,654,553 | 979,3084,3011 | 980,1970,1897

BATCH_RAW_INFO | 967,1174,628 | 968,3945,3440 | 970,3752,3355 | 971,1327,930 | 973,3958,3717 | 975,852,621 | 976,827,600 | 977,3109,3002 | 978,655,553 | 979,3085,3011 | 980,1971,1897

BATCH_RAW_INFO | 967,1175,628 | 968,3946,3440 | 970,3753,3355 | 971,1328,930 | 973,3959,3717 | 975,853,621 | 976,828,600 | 977,3110,3002 | 978,656,553 | 979,3086,3011 | 980,1972,1897

BATCH_RAW_INFO | 967,1176,628 | 968,3947,3440 | 970,3754,3355 | 971,1329,930 | 973,3960,3717 | 975,854,621 | 976,829,600 | 977,3111,3002 | 978,657,553 | 979,3087,3011 | 980,1973,1897

BATCH_RAW_INFO | 967,1177,628 | 968,3948,3440 | 970,3755,3355 | 971,1330,930 | 973,3961,3717 | 975,855,621 | 976,830,600 | 977,3112,3002 | 978,658,553 | 979,3088,3011 | 980,1974,1897

BATCH_RAW_INFO | 967,1178,628 | 968,3949,3440 | 970,3756,3355 | 971,1331,930 | 973,3962,3717 | 975,856,621 | 976,831,600 | 977,3113,3002 | 978,659,553 | 979,3089,3011 | 980,1975,1897

BATCH_RAW_INFO | 967,1179,628 | 968,3950,3440 | 970,3757,3355 | 971,1332,930 | 973,3963,3717 | 975,857,621 | 976,832,600 | 977,3114,3002 | 978,660,553 | 979,3090,3011 | 980,1976,1897

BATCH_RAW_INFO | 967,1180,628 | 968,3951,3440 | 970,3758,3355 | 971,1333,930 | 973,3964,3717 | 975,858,621 | 976,833,600 | 977,3115,3002 | 978,661,553 | 979,3091,3011 | 980,1977,1897

BATCH_RAW_INFO | 967,1181,628 | 968,3952,3440 | 970,3759,3355 | 971,1334,930 | 973,3965,3717 | 975,859,621 | 976,834,600 | 977,3116,3002 | 978,662,553 | 979,3092,3011 | 980,1978,1897

BATCH_RAW_INFO | 981,1797,1796

BATCH_RAW_INFO | 982,11,10

BATCH_RAW_INFO | 967,1182,628 | 968,3953,3440 | 970,3760,3355 | 971,1335,930 | 973,3966,3717 | 975,860,621 | 976,835,600 | 977,3117,3002 | 978,663,553 | 979,3093,3011 | 980,1979,1897 | 981,1798,1796 | 982,12,10

BATCH_RAW_INFO | 967,1183,628 | 968,3954,3440 | 970,3761,3355 | 971,1336,930 | 973,3967,3717 | 975,861,621 | 976,836,600 | 977,3118,3002 | 978,664,553 | 979,3094,3011 | 980,1980,1897 | 981,1799,1796 | 982,13,10

BATCH_RAW_INFO | 967,1184,628 | 968,3955,3440 | 970,3762,3355 | 971,1337,930 | 973,3968,3717 | 975,862,621 | 976,837,600 | 977,3119,3002 | 978,665,553 | 979,3095,3011 | 980,1981,1897 | 981,1800,1796 | 982,14,10

BATCH_RAW_INFO | 967,1185,628 | 968,3956,3440 | 970,3763,3355 | 971,1338,930 | 973,3969,3717 | 975,863,621 | 976,838,600 | 977,3120,3002 | 978,666,553 | 979,3096,3011 | 980,1982,1897 | 981,1801,1796 | 982,15,10

BATCH_RAW_INFO | 967,1186,628 | 968,3957,3440 | 970,3764,3355 | 971,1339,930 | 973,3970,3717 | 975,864,621 | 976,839,600 | 977,3121,3002 | 978,667,553 | 979,3097,3011 | 980,1983,1897 | 981,1802,1796 | 982,16,10

BATCH_RAW_INFO | 967,1187,628 | 968,3958,3440 | 970,3765,3355 | 971,1340,930 | 973,3971,3717 | 975,865,621 | 976,840,600 | 977,3122,3002 | 978,668,553 | 979,3098,3011 | 980,1984,1897 | 981,1803,1796 | 982,17,10

BATCH_RAW_INFO | 967,1188,628 | 968,3959,3440 | 970,3766,3355 | 971,1341,930 | 973,3972,3717 | 975,866,621 | 976,841,600 | 977,3123,3002 | 978,669,553 | 979,3099,3011 | 980,1985,1897 | 981,1804,1796 | 982,18,10

BATCH_RAW_INFO | 967,1189,628 | 968,3960,3440 | 970,3767,3355 | 971,1342,930 | 973,3973,3717 | 975,867,621 | 976,842,600 | 977,3124,3002 | 978,670,553 | 979,3100,3011 | 980,1986,1897 | 981,1805,1796 | 982,19,10

BATCH_RAW_INFO | 967,1190,628 | 968,3961,3440 | 970,3768,3355 | 971,1343,930 | 973,3974,3717 | 975,868,621 | 976,843,600 | 977,3125,3002 | 978,671,553 | 979,3101,3011 | 980,1987,1897 | 981,1806,1796 | 982,20,10

BATCH_RAW_INFO | 967,1191,628 | 968,3962,3440 | 970,3769,3355 | 971,1344,930 | 973,3975,3717 | 975,869,621 | 976,844,600 | 977,3126,3002 | 978,672,553 | 979,3102,3011 | 980,1988,1897 | 981,1807,1796 | 982,21,10

BATCH_RAW_INFO | 967,1192,628 | 968,3963,3440 | 970,3770,3355 | 971,1345,930 | 973,3976,3717 | 975,870,621 | 976,845,600 | 977,3127,3002 | 978,673,553 | 979,3103,3011 | 980,1989,1897 | 981,1808,1796 | 982,22,10

BATCH_RAW_INFO | 967,1193,628 | 968,3964,3440 | 970,3771,3355 | 971,1346,930 | 973,3977,3717 | 975,871,621 | 976,846,600 | 977,3128,3002 | 978,674,553 | 979,3104,3011 | 980,1990,1897 | 981,1809,1796 | 982,23,10

BATCH_RAW_INFO | 967,1194,628 | 968,3965,3440 | 970,3772,3355 | 971,1347,930 | 973,3978,3717 | 975,872,621 | 976,847,600 | 977,3129,3002 | 978,675,553 | 979,3105,3011 | 980,1991,1897 | 981,1810,1796 | 982,24,10

BATCH_RAW_INFO | 967,1195,628 | 968,3966,3440 | 970,3773,3355 | 971,1348,930 | 973,3979,3717 | 975,873,621 | 976,848,600 | 977,3130,3002 | 978,676,553 | 979,3106,3011 | 980,1992,1897 | 981,1811,1796 | 982,25,10

BATCH_RAW_INFO | 967,1196,628 | 968,3967,3440 | 970,3774,3355 | 971,1349,930 | 973,3980,3717 | 975,874,621 | 976,849,600 | 977,3131,3002 | 978,677,553 | 979,3107,3011 | 980,1993,1897 | 981,1812,1796 | 982,26,10

BATCH_RAW_INFO | 967,1197,628 | 968,3968,3440 | 970,3775,3355 | 971,1350,930 | 973,3981,3717 | 975,875,621 | 976,850,600 | 977,3132,3002 | 978,678,553 | 979,3108,3011 | 980,1994,1897 | 981,1813,1796 | 982,27,10

BATCH_RAW_INFO | 967,1198,628 | 968,3969,3440 | 970,3776,3355 | 971,1351,930 | 973,3982,3717 | 975,876,621 | 976,851,600 | 977,3133,3002 | 978,679,553 | 979,3109,3011 | 980,1995,1897 | 981,1814,1796 | 982,28,10

BATCH_RAW_INFO | 967,1199,628 | 968,3970,3440 | 970,3777,3355 | 971,1352,930 | 973,3983,3717 | 975,877,621 | 976,852,600 | 977,3134,3002 | 978,680,553 | 979,3110,3011 | 980,1996,1897 | 981,1815,1796 | 982,29,10

BATCH_RAW_INFO | 967,1200,628 | 968,3971,3440 | 970,3778,3355 | 971,1353,930 | 973,3984,3717 | 975,878,621 | 976,853,600 | 977,3135,3002 | 978,681,553 | 979,3111,3011 | 980,1997,1897 | 981,1816,1796 | 982,30,10

BATCH_RAW_INFO | 967,1201,628 | 968,3972,3440 | 970,3779,3355 | 971,1354,930 | 973,3985,3717 | 975,879,621 | 976,854,600 | 977,3136,3002 | 978,682,553 | 979,3112,3011 | 980,1998,1897 | 981,1817,1796 | 982,31,10

BATCH_RAW_INFO | 967,1202,628 | 968,3973,3440 | 970,3780,3355 | 971,1355,930 | 973,3986,3717 | 975,880,621 | 976,855,600 | 977,3137,3002 | 978,683,553 | 979,3113,3011 | 980,1999,1897 | 981,1818,1796 | 982,32,10

BATCH_RAW_INFO | 967,1203,628 | 968,3974,3440 | 970,3781,3355 | 971,1356,930 | 973,3987,3717 | 975,881,621 | 976,856,600 | 977,3138,3002 | 978,684,553 | 979,3114,3011 | 980,2000,1897 | 981,1819,1796 | 982,33,10

BATCH_RAW_INFO | 967,1204,628 | 968,3975,3440 | 971,1357,930 | 973,3988,3717 | 975,882,621 | 976,857,600 | 977,3139,3002 | 978,685,553 | 979,3115,3011 | 980,2001,1897 | 981,1820,1796 | 982,34,10

BATCH_RAW_INFO | 967,1205,628 | 968,3976,3440 | 971,1358,930 | 973,3989,3717 | 975,883,621 | 976,858,600 | 977,3140,3002 | 978,686,553 | 979,3116,3011 | 980,2002,1897 | 981,1821,1796 | 982,35,10

BATCH_RAW_INFO | 983,1259,1258

BATCH_RAW_INFO | 967,1206,628 | 968,3977,3440 | 971,1359,930 | 973,3990,3717 | 975,884,621 | 976,859,600 | 977,3141,3002 | 978,687,553 | 979,3117,3011 | 980,2003,1897 | 981,1822,1796 | 982,36,10 | 983,1260,1258

BATCH_RAW_INFO | 967,1207,628 | 968,3978,3440 | 971,1360,930 | 973,3991,3717 | 975,885,621 | 976,860,600 | 977,3142,3002 | 978,688,553 | 979,3118,3011 | 980,2004,1897 | 981,1823,1796 | 982,37,10 | 983,1261,1258

BATCH_RAW_INFO | 967,1208,628 | 968,3979,3440 | 971,1361,930 | 973,3992,3717 | 975,886,621 | 976,861,600 | 977,3143,3002 | 978,689,553 | 979,3119,3011 | 980,2005,1897 | 981,1824,1796 | 982,38,10 | 983,1262,1258

BATCH_RAW_INFO | 967,1209,628 | 968,3980,3440 | 971,1362,930 | 973,3993,3717 | 975,887,621 | 976,862,600 | 977,3144,3002 | 978,690,553 | 979,3120,3011 | 980,2006,1897 | 981,1825,1796 | 982,39,10 | 983,1263,1258

BATCH_RAW_INFO | 967,1210,628 | 968,3981,3440 | 971,1363,930 | 973,3994,3717 | 975,888,621 | 976,863,600 | 977,3145,3002 | 978,691,553 | 979,3121,3011 | 980,2007,1897 | 981,1826,1796 | 982,40,10 | 983,1264,1258

BATCH_RAW_INFO | 967,1211,628 | 968,3982,3440 | 971,1364,930 | 973,3995,3717 | 975,889,621 | 976,864,600 | 977,3146,3002 | 978,692,553 | 979,3122,3011 | 980,2008,1897 | 981,1827,1796 | 982,41,10 | 983,1265,1258

BATCH_RAW_INFO | 967,1212,628 | 968,3983,3440 | 971,1365,930 | 973,3996,3717 | 975,890,621 | 976,865,600 | 977,3147,3002 | 978,693,553 | 979,3123,3011 | 980,2009,1897 | 981,1828,1796 | 982,42,10 | 983,1266,1258

BATCH_RAW_INFO | 967,1213,628 | 968,3984,3440 | 971,1366,930 | 973,3997,3717 | 975,891,621 | 976,866,600 | 977,3148,3002 | 978,694,553 | 979,3124,3011 | 980,2010,1897 | 981,1829,1796 | 982,43,10 | 983,1267,1258

BATCH_RAW_INFO | 967,1214,628 | 968,3985,3440 | 971,1367,930 | 973,3998,3717 | 975,892,621 | 976,867,600 | 977,3149,3002 | 978,695,553 | 979,3125,3011 | 980,2011,1897 | 981,1830,1796 | 982,44,10 | 983,1268,1258

BATCH_RAW_INFO | 967,1215,628 | 968,3986,3440 | 971,1368,930 | 973,3999,3717 | 975,893,621 | 976,868,600 | 977,3150,3002 | 978,696,553 | 979,3126,3011 | 980,2012,1897 | 981,1831,1796 | 982,45,10 | 983,1269,1258

BATCH_RAW_INFO | 967,1216,628 | 968,3987,3440 | 971,1369,930 | 973,4000,3717 | 975,894,621 | 976,869,600 | 977,3151,3002 | 978,697,553 | 979,3127,3011 | 980,2013,1897 | 981,1832,1796 | 982,46,10 | 983,1270,1258

BATCH_RAW_INFO | 967,1217,628 | 968,3988,3440 | 971,1370,930 | 973,4001,3717 | 975,895,621 | 976,870,600 | 977,3152,3002 | 978,698,553 | 979,3128,3011 | 980,2014,1897 | 981,1833,1796 | 982,47,10 | 983,1271,1258

BATCH_RAW_INFO | 967,1218,628 | 968,3989,3440 | 971,1371,930 | 973,4002,3717 | 975,896,621 | 976,871,600 | 977,3153,3002 | 978,699,553 | 979,3129,3011 | 980,2015,1897 | 981,1834,1796 | 982,48,10 | 983,1272,1258

BATCH_RAW_INFO | 967,1219,628 | 968,3990,3440 | 971,1372,930 | 973,4003,3717 | 975,897,621 | 976,872,600 | 977,3154,3002 | 978,700,553 | 979,3130,3011 | 980,2016,1897 | 981,1835,1796 | 982,49,10 | 983,1273,1258

BATCH_RAW_INFO | 967,1220,628 | 968,3991,3440 | 971,1373,930 | 973,4004,3717 | 975,898,621 | 976,873,600 | 977,3155,3002 | 978,701,553 | 979,3131,3011 | 980,2017,1897 | 981,1836,1796 | 982,50,10 | 983,1274,1258

BATCH_RAW_INFO | 967,1221,628 | 968,3992,3440 | 971,1374,930 | 973,4005,3717 | 975,899,621 | 976,874,600 | 977,3156,3002 | 978,702,553 | 979,3132,3011 | 980,2018,1897 | 981,1837,1796 | 982,51,10 | 983,1275,1258

BATCH_RAW_INFO | 967,1222,628 | 968,3993,3440 | 971,1375,930 | 973,4006,3717 | 975,900,621 | 976,875,600 | 977,3157,3002 | 978,703,553 | 979,3133,3011 | 980,2019,1897 | 981,1838,1796 | 982,52,10 | 983,1276,1258

BATCH_RAW_INFO | 967,1223,628 | 968,3994,3440 | 971,1376,930 | 973,4007,3717 | 975,901,621 | 976,876,600 | 977,3158,3002 | 978,704,553 | 979,3134,3011 | 980,2020,1897 | 981,1839,1796 | 982,53,10 | 983,1277,1258

BATCH_RAW_INFO | 967,1224,628 | 968,3995,3440 | 971,1377,930 | 973,4008,3717 | 975,902,621 | 976,877,600 | 977,3159,3002 | 978,705,553 | 979,3135,3011 | 980,2021,1897 | 981,1840,1796 | 982,54,10 | 983,1278,1258

BATCH_RAW_INFO | 967,1225,628 | 968,3996,3440 | 971,1378,930 | 973,4009,3717 | 975,903,621 | 976,878,600 | 977,3160,3002 | 978,706,553 | 979,3136,3011 | 980,2022,1897 | 981,1841,1796 | 982,55,10 | 983,1279,1258

BATCH_RAW_INFO | 967,1226,628 | 968,3997,3440 | 971,1379,930 | 973,4010,3717 | 975,904,621 | 976,879,600 | 977,3161,3002 | 978,707,553 | 979,3137,3011 | 980,2023,1897 | 981,1842,1796 | 982,56,10 | 983,1280,1258

BATCH_RAW_INFO | 967,1227,628 | 968,3998,3440 | 971,1380,930 | 973,4011,3717 | 975,905,621 | 976,880,600 | 977,3162,3002 | 978,708,553 | 979,3138,3011 | 980,2024,1897 | 981,1843,1796 | 982,57,10 | 983,1281,1258

BATCH_RAW_INFO | 967,1228,628 | 968,3999,3440 | 971,1381,930 | 973,4012,3717 | 975,906,621 | 976,881,600 | 977,3163,3002 | 978,709,553 | 979,3139,3011 | 980,2025,1897 | 981,1844,1796 | 982,58,10 | 983,1282,1258

BATCH_RAW_INFO | 967,1229,628 | 968,4000,3440 | 971,1382,930 | 973,4013,3717 | 975,907,621 | 976,882,600 | 977,3164,3002 | 978,710,553 | 979,3140,3011 | 980,2026,1897 | 981,1845,1796 | 982,59,10 | 983,1283,1258

BATCH_RAW_INFO | 967,1230,628 | 968,4001,3440 | 971,1383,930 | 973,4014,3717 | 975,908,621 | 976,883,600 | 977,3165,3002 | 978,711,553 | 979,3141,3011 | 980,2027,1897 | 981,1846,1796 | 982,60,10 | 983,1284,1258

BATCH_RAW_INFO | 967,1231,628 | 968,4002,3440 | 971,1384,930 | 973,4015,3717 | 975,909,621 | 976,884,600 | 977,3166,3002 | 978,712,553 | 979,3142,3011 | 980,2028,1897 | 981,1847,1796 | 982,61,10 | 983,1285,1258

BATCH_RAW_INFO | 967,1232,628 | 968,4003,3440 | 971,1385,930 | 973,4016,3717 | 975,910,621 | 976,885,600 | 977,3167,3002 | 978,713,553 | 979,3143,3011 | 980,2029,1897 | 981,1848,1796 | 982,62,10 | 983,1286,1258

BATCH_RAW_INFO | 967,1233,628 | 968,4004,3440 | 971,1386,930 | 973,4017,3717 | 975,911,621 | 976,886,600 | 977,3168,3002 | 978,714,553 | 979,3144,3011 | 980,2030,1897 | 981,1849,1796 | 982,63,10 | 983,1287,1258

BATCH_RAW_INFO | 967,1234,628 | 968,4005,3440 | 971,1387,930 | 973,4018,3717 | 975,912,621 | 976,887,600 | 977,3169,3002 | 978,715,553 | 979,3145,3011 | 980,2031,1897 | 981,1850,1796 | 982,64,10 | 983,1288,1258

BATCH_RAW_INFO | 967,1235,628 | 968,4006,3440 | 973,4019,3717 | 975,913,621 | 976,888,600 | 977,3170,3002 | 978,716,553 | 979,3146,3011 | 980,2032,1897 | 981,1851,1796 | 982,65,10 | 983,1289,1258

BATCH_RAW_INFO | 967,1236,628 | 968,4007,3440 | 973,4020,3717 | 975,914,621 | 976,889,600 | 977,3171,3002 | 978,717,553 | 979,3147,3011 | 980,2033,1897 | 981,1852,1796 | 982,66,10 | 983,1290,1258

BATCH_RAW_INFO | 967,1237,628 | 968,4008,3440 | 973,4021,3717 | 975,915,621 | 976,890,600 | 977,3172,3002 | 978,718,553 | 979,3148,3011 | 980,2034,1897 | 981,1853,1796 | 982,67,10 | 983,1291,1258

BATCH_RAW_INFO | 967,1238,628 | 968,4009,3440 | 973,4022,3717 | 975,916,621 | 976,891,600 | 977,3173,3002 | 978,719,553 | 979,3149,3011 | 980,2035,1897 | 981,1854,1796 | 982,68,10 | 983,1292,1258

BATCH_RAW_INFO | 967,1239,628 | 968,4010,3440 | 973,4023,3717 | 975,917,621 | 976,892,600 | 977,3174,3002 | 978,720,553 | 979,3150,3011 | 980,2036,1897 | 981,1855,1796 | 982,69,10 | 983,1293,1258

BATCH_RAW_INFO | 967,1240,628 | 968,4011,3440 | 973,4024,3717 | 975,918,621 | 976,893,600 | 977,3175,3002 | 978,721,553 | 979,3151,3011 | 980,2037,1897 | 981,1856,1796 | 982,70,10 | 983,1294,1258

BATCH_RAW_INFO | 967,1241,628 | 968,4012,3440 | 973,4025,3717 | 975,919,621 | 976,894,600 | 977,3176,3002 | 978,722,553 | 979,3152,3011 | 980,2038,1897 | 981,1857,1796 | 982,71,10 | 983,1295,1258

BATCH_RAW_INFO | 967,1242,628 | 968,4013,3440 | 973,4026,3717 | 975,920,621 | 976,895,600 | 977,3177,3002 | 978,723,553 | 979,3153,3011 | 980,2039,1897 | 981,1858,1796 | 982,72,10 | 983,1296,1258

BATCH_RAW_INFO | 967,1243,628 | 968,4014,3440 | 973,4027,3717 | 975,921,621 | 976,896,600 | 977,3178,3002 | 978,724,553 | 979,3154,3011 | 980,2040,1897 | 981,1859,1796 | 982,73,10 | 983,1297,1258

BATCH_RAW_INFO | 967,1244,628 | 968,4015,3440 | 973,4028,3717 | 975,922,621 | 976,897,600 | 977,3179,3002 | 978,725,553 | 979,3155,3011 | 980,2041,1897 | 981,1860,1796 | 982,74,10 | 983,1298,1258

BATCH_RAW_INFO | 967,1245,628 | 968,4016,3440 | 973,4029,3717 | 975,923,621 | 976,898,600 | 977,3180,3002 | 978,726,553 | 979,3156,3011 | 980,2042,1897 | 981,1861,1796 | 982,75,10 | 983,1299,1258

BATCH_RAW_INFO | 967,1246,628 | 968,4017,3440 | 973,4030,3717 | 975,924,621 | 976,899,600 | 977,3181,3002 | 978,727,553 | 979,3157,3011 | 980,2043,1897 | 981,1862,1796 | 982,76,10 | 983,1300,1258

BATCH_RAW_INFO | 967,1247,628 | 968,4018,3440 | 973,4031,3717 | 975,925,621 | 976,900,600 | 977,3182,3002 | 978,728,553 | 979,3158,3011 | 980,2044,1897 | 981,1863,1796 | 982,77,10 | 983,1301,1258

BATCH_RAW_INFO | 967,1248,628 | 968,4019,3440 | 973,4032,3717 | 975,926,621 | 976,901,600 | 977,3183,3002 | 978,729,553 | 979,3159,3011 | 980,2045,1897 | 981,1864,1796 | 982,78,10 | 983,1302,1258

BATCH_RAW_INFO | 984,75,74

BATCH_RAW_INFO | 967,1249,628 | 968,4020,3440 | 973,4033,3717 | 975,927,621 | 976,902,600 | 977,3184,3002 | 978,730,553 | 979,3160,3011 | 980,2046,1897 | 981,1865,1796 | 982,79,10 | 983,1303,1258 | 984,76,74

BATCH_RAW_INFO | 967,1250,628 | 968,4021,3440 | 973,4034,3717 | 975,928,621 | 976,903,600 | 977,3185,3002 | 978,731,553 | 979,3161,3011 | 980,2047,1897 | 981,1866,1796 | 982,80,10 | 983,1304,1258 | 984,77,74

BATCH_RAW_INFO | 967,1251,628 | 968,4022,3440 | 973,4035,3717 | 975,929,621 | 976,904,600 | 977,3186,3002 | 978,732,553 | 979,3162,3011 | 980,2048,1897 | 981,1867,1796 | 982,81,10 | 983,1305,1258 | 984,78,74

BATCH_RAW_INFO | 967,1252,628 | 968,4023,3440 | 973,4036,3717 | 975,930,621 | 976,905,600 | 977,3187,3002 | 978,733,553 | 979,3163,3011 | 980,2049,1897 | 981,1868,1796 | 982,82,10 | 983,1306,1258 | 984,79,74

BATCH_RAW_INFO | 967,1253,628 | 968,4024,3440 | 973,4037,3717 | 975,931,621 | 976,906,600 | 977,3188,3002 | 978,734,553 | 979,3164,3011 | 980,2050,1897 | 981,1869,1796 | 982,83,10 | 983,1307,1258 | 984,80,74

BATCH_RAW_INFO | 967,1254,628 | 968,4025,3440 | 973,4038,3717 | 975,932,621 | 976,907,600 | 977,3189,3002 | 978,735,553 | 979,3165,3011 | 980,2051,1897 | 981,1870,1796 | 982,84,10 | 983,1308,1258 | 984,81,74

BATCH_RAW_INFO | 967,1255,628 | 968,4026,3440 | 973,4039,3717 | 975,933,621 | 976,908,600 | 977,3190,3002 | 978,736,553 | 979,3166,3011 | 980,2052,1897 | 981,1871,1796 | 982,85,10 | 983,1309,1258 | 984,82,74

BATCH_RAW_INFO | 967,1256,628 | 968,4027,3440 | 973,4040,3717 | 975,934,621 | 976,909,600 | 977,3191,3002 | 978,737,553 | 979,3167,3011 | 980,2053,1897 | 981,1872,1796 | 982,86,10 | 983,1310,1258 | 984,83,74

BATCH_RAW_INFO | 967,1257,628 | 968,4028,3440 | 973,4041,3717 | 975,935,621 | 976,910,600 | 977,3192,3002 | 978,738,553 | 979,3168,3011 | 980,2054,1897 | 981,1873,1796 | 982,87,10 | 983,1311,1258 | 984,84,74

BATCH_RAW_INFO | 967,1258,628 | 968,4029,3440 | 973,4042,3717 | 975,936,621 | 976,911,600 | 977,3193,3002 | 978,739,553 | 979,3169,3011 | 980,2055,1897 | 981,1874,1796 | 982,88,10 | 983,1312,1258 | 984,85,74

BATCH_RAW_INFO | 967,1259,628 | 968,4030,3440 | 973,4043,3717 | 975,937,621 | 976,912,600 | 977,3194,3002 | 978,740,553 | 979,3170,3011 | 980,2056,1897 | 981,1875,1796 | 982,89,10 | 983,1313,1258 | 984,86,74

BATCH_RAW_INFO | 967,1260,628 | 968,4031,3440 | 973,4044,3717 | 975,938,621 | 976,913,600 | 977,3195,3002 | 978,741,553 | 979,3171,3011 | 980,2057,1897 | 981,1876,1796 | 982,90,10 | 983,1314,1258 | 984,87,74

BATCH_RAW_INFO | 967,1261,628 | 968,4032,3440 | 973,4045,3717 | 975,939,621 | 976,914,600 | 977,3196,3002 | 978,742,553 | 979,3172,3011 | 980,2058,1897 | 981,1877,1796 | 982,91,10 | 983,1315,1258 | 984,88,74

BATCH_RAW_INFO | 967,1262,628 | 968,4033,3440 | 973,4046,3717 | 975,940,621 | 976,915,600 | 977,3197,3002 | 978,743,553 | 979,3173,3011 | 980,2059,1897 | 981,1878,1796 | 982,92,10 | 983,1316,1258 | 984,89,74

BATCH_RAW_INFO | 967,1263,628 | 968,4034,3440 | 973,4047,3717 | 975,941,621 | 976,916,600 | 977,3198,3002 | 978,744,553 | 979,3174,3011 | 980,2060,1897 | 981,1879,1796 | 982,93,10 | 983,1317,1258 | 984,90,74

BATCH_RAW_INFO | 967,1264,628 | 968,4035,3440 | 973,4048,3717 | 975,942,621 | 976,917,600 | 977,3199,3002 | 978,745,553 | 979,3175,3011 | 980,2061,1897 | 981,1880,1796 | 982,94,10 | 983,1318,1258 | 984,91,74

BATCH_RAW_INFO | 967,1265,628 | 968,4036,3440 | 973,4049,3717 | 975,943,621 | 976,918,600 | 977,3200,3002 | 978,746,553 | 979,3176,3011 | 980,2062,1897 | 981,1881,1796 | 982,95,10 | 983,1319,1258 | 984,92,74

BATCH_RAW_INFO | 967,1266,628 | 968,4037,3440 | 973,4050,3717 | 975,944,621 | 976,919,600 | 977,3201,3002 | 978,747,553 | 979,3177,3011 | 980,2063,1897 | 981,1882,1796 | 982,96,10 | 983,1320,1258 | 984,93,74

BATCH_RAW_INFO | 967,1267,628 | 968,4038,3440 | 973,4051,3717 | 975,945,621 | 976,920,600 | 977,3202,3002 | 978,748,553 | 979,3178,3011 | 980,2064,1897 | 981,1883,1796 | 982,97,10 | 983,1321,1258 | 984,94,74

BATCH_RAW_INFO | 967,1268,628 | 968,4039,3440 | 973,4052,3717 | 975,946,621 | 976,921,600 | 977,3203,3002 | 978,749,553 | 979,3179,3011 | 980,2065,1897 | 981,1884,1796 | 982,98,10 | 983,1322,1258 | 984,95,74

BATCH_RAW_INFO | 967,1269,628 | 968,4040,3440 | 973,4053,3717 | 975,947,621 | 976,922,600 | 977,3204,3002 | 978,750,553 | 979,3180,3011 | 980,2066,1897 | 981,1885,1796 | 982,99,10 | 983,1323,1258 | 984,96,74

BATCH_RAW_INFO | 967,1270,628 | 968,4041,3440 | 973,4054,3717 | 975,948,621 | 976,923,600 | 977,3205,3002 | 978,751,553 | 979,3181,3011 | 980,2067,1897 | 981,1886,1796 | 982,100,10 | 983,1324,1258 | 984,97,74

BATCH_RAW_INFO | 967,1271,628 | 968,4042,3440 | 973,4055,3717 | 975,949,621 | 976,924,600 | 977,3206,3002 | 978,752,553 | 979,3182,3011 | 980,2068,1897 | 981,1887,1796 | 982,101,10 | 983,1325,1258 | 984,98,74

BATCH_RAW_INFO | 967,1272,628 | 968,4043,3440 | 973,4056,3717 | 975,950,621 | 976,925,600 | 977,3207,3002 | 978,753,553 | 979,3183,3011 | 980,2069,1897 | 981,1888,1796 | 982,102,10 | 983,1326,1258 | 984,99,74

BATCH_RAW_INFO | 967,1273,628 | 968,4044,3440 | 973,4057,3717 | 975,951,621 | 976,926,600 | 977,3208,3002 | 978,754,553 | 979,3184,3011 | 980,2070,1897 | 981,1889,1796 | 982,103,10 | 983,1327,1258 | 984,100,74

BATCH_RAW_INFO | 967,1274,628 | 968,4045,3440 | 973,4058,3717 | 975,952,621 | 976,927,600 | 977,3209,3002 | 978,755,553 | 979,3185,3011 | 980,2071,1897 | 981,1890,1796 | 982,104,10 | 983,1328,1258 | 984,101,74

BATCH_RAW_INFO | 967,1275,628 | 968,4046,3440 | 973,4059,3717 | 975,953,621 | 976,928,600 | 977,3210,3002 | 978,756,553 | 979,3186,3011 | 980,2072,1897 | 981,1891,1796 | 982,105,10 | 983,1329,1258 | 984,102,74

BATCH_RAW_INFO | 967,1276,628 | 968,4047,3440 | 973,4060,3717 | 975,954,621 | 976,929,600 | 977,3211,3002 | 978,757,553 | 979,3187,3011 | 980,2073,1897 | 981,1892,1796 | 982,106,10 | 983,1330,1258 | 984,103,74

BATCH_RAW_INFO | 967,1277,628 | 968,4048,3440 | 973,4061,3717 | 975,955,621 | 976,930,600 | 977,3212,3002 | 978,758,553 | 979,3188,3011 | 980,2074,1897 | 981,1893,1796 | 982,107,10 | 983,1331,1258 | 984,104,74

BATCH_RAW_INFO | 967,1278,628 | 968,4049,3440 | 973,4062,3717 | 975,956,621 | 976,931,600 | 977,3213,3002 | 978,759,553 | 979,3189,3011 | 980,2075,1897 | 981,1894,1796 | 982,108,10 | 983,1332,1258 | 984,105,74

BATCH_RAW_INFO | 967,1279,628 | 968,4050,3440 | 973,4063,3717 | 975,957,621 | 976,932,600 | 977,3214,3002 | 978,760,553 | 979,3190,3011 | 980,2076,1897 | 981,1895,1796 | 982,109,10 | 983,1333,1258 | 984,106,74

BATCH_RAW_INFO | 967,1280,628 | 968,4051,3440 | 973,4064,3717 | 975,958,621 | 976,933,600 | 977,3215,3002 | 978,761,553 | 979,3191,3011 | 980,2077,1897 | 981,1896,1796 | 982,110,10 | 983,1334,1258 | 984,107,74

BATCH_RAW_INFO | 967,1281,628 | 968,4052,3440 | 973,4065,3717 | 975,959,621 | 976,934,600 | 977,3216,3002 | 978,762,553 | 979,3192,3011 | 980,2078,1897 | 981,1897,1796 | 982,111,10 | 983,1335,1258 | 984,108,74

BATCH_RAW_INFO | 967,1282,628 | 968,4053,3440 | 973,4066,3717 | 975,960,621 | 976,935,600 | 977,3217,3002 | 978,763,553 | 979,3193,3011 | 980,2079,1897 | 981,1898,1796 | 982,112,10 | 983,1336,1258 | 984,109,74

BATCH_RAW_INFO | 967,1283,628 | 968,4054,3440 | 973,4067,3717 | 975,961,621 | 976,936,600 | 977,3218,3002 | 978,764,553 | 979,3194,3011 | 980,2080,1897 | 981,1899,1796 | 982,113,10 | 983,1337,1258 | 984,110,74

BATCH_RAW_INFO | 967,1284,628 | 968,4055,3440 | 973,4068,3717 | 975,962,621 | 976,937,600 | 977,3219,3002 | 978,765,553 | 979,3195,3011 | 980,2081,1897 | 981,1900,1796 | 982,114,10 | 983,1338,1258 | 984,111,74

BATCH_RAW_INFO | 967,1285,628 | 968,4056,3440 | 973,4069,3717 | 975,963,621 | 976,938,600 | 977,3220,3002 | 978,766,553 | 979,3196,3011 | 980,2082,1897 | 981,1901,1796 | 982,115,10 | 983,1339,1258 | 984,112,74

BATCH_RAW_INFO | 967,1286,628 | 968,4057,3440 | 973,4070,3717 | 975,964,621 | 976,939,600 | 977,3221,3002 | 978,767,553 | 979,3197,3011 | 980,2083,1897 | 981,1902,1796 | 982,116,10 | 983,1340,1258 | 984,113,74

BATCH_RAW_INFO | 967,1287,628 | 968,4058,3440 | 973,4071,3717 | 975,965,621 | 976,940,600 | 977,3222,3002 | 978,768,553 | 979,3198,3011 | 980,2084,1897 | 981,1903,1796 | 982,117,10 | 983,1341,1258 | 984,114,74

BATCH_RAW_INFO | 967,1288,628 | 968,4059,3440 | 973,4072,3717 | 975,966,621 | 976,941,600 | 977,3223,3002 | 978,769,553 | 979,3199,3011 | 980,2085,1897 | 981,1904,1796 | 982,118,10 | 983,1342,1258 | 984,115,74

BATCH_RAW_INFO | 967,1289,628 | 968,4060,3440 | 973,4073,3717 | 975,967,621 | 976,942,600 | 977,3224,3002 | 978,770,553 | 979,3200,3011 | 980,2086,1897 | 981,1905,1796 | 982,119,10 | 983,1343,1258 | 984,116,74

BATCH_RAW_INFO | 967,1290,628 | 968,4061,3440 | 973,4074,3717 | 975,968,621 | 976,943,600 | 977,3225,3002 | 978,771,553 | 979,3201,3011 | 980,2087,1897 | 981,1906,1796 | 982,120,10 | 983,1344,1258 | 984,117,74

BATCH_RAW_INFO | 967,1291,628 | 968,4062,3440 | 973,4075,3717 | 975,969,621 | 976,944,600 | 977,3226,3002 | 978,772,553 | 979,3202,3011 | 980,2088,1897 | 981,1907,1796 | 982,121,10 | 983,1345,1258 | 984,118,74

BATCH_RAW_INFO | 967,1292,628 | 968,4063,3440 | 973,4076,3717 | 975,970,621 | 976,945,600 | 977,3227,3002 | 978,773,553 | 979,3203,3011 | 980,2089,1897 | 981,1908,1796 | 982,122,10 | 983,1346,1258 | 984,119,74

BATCH_RAW_INFO | 967,1293,628 | 968,4064,3440 | 973,4077,3717 | 975,971,621 | 976,946,600 | 977,3228,3002 | 978,774,553 | 979,3204,3011 | 980,2090,1897 | 981,1909,1796 | 982,123,10 | 983,1347,1258 | 984,120,74

BATCH_RAW_INFO | 967,1294,628 | 968,4065,3440 | 973,4078,3717 | 975,972,621 | 976,947,600 | 977,3229,3002 | 978,775,553 | 979,3205,3011 | 980,2091,1897 | 981,1910,1796 | 982,124,10 | 983,1348,1258 | 984,121,74

BATCH_RAW_INFO | 967,1295,628 | 968,4066,3440 | 973,4079,3717 | 975,973,621 | 976,948,600 | 977,3230,3002 | 978,776,553 | 979,3206,3011 | 980,2092,1897 | 981,1911,1796 | 982,125,10 | 983,1349,1258 | 984,122,74

BATCH_RAW_INFO | 967,1296,628 | 968,4067,3440 | 973,4080,3717 | 975,974,621 | 976,949,600 | 977,3231,3002 | 978,777,553 | 979,3207,3011 | 980,2093,1897 | 981,1912,1796 | 982,126,10 | 983,1350,1258 | 984,123,74

BATCH_RAW_INFO | 967,1297,628 | 968,4068,3440 | 973,4081,3717 | 975,975,621 | 976,950,600 | 977,3232,3002 | 978,778,553 | 979,3208,3011 | 980,2094,1897 | 981,1913,1796 | 982,127,10 | 983,1351,1258 | 984,124,74

BATCH_RAW_INFO | 967,1298,628 | 968,4069,3440 | 973,4082,3717 | 975,976,621 | 976,951,600 | 977,3233,3002 | 978,779,553 | 979,3209,3011 | 980,2095,1897 | 981,1914,1796 | 982,128,10 | 983,1352,1258 | 984,125,74

BATCH_RAW_INFO | 967,1299,628 | 968,4070,3440 | 973,4083,3717 | 975,977,621 | 976,952,600 | 977,3234,3002 | 978,780,553 | 979,3210,3011 | 980,2096,1897 | 981,1915,1796 | 982,129,10 | 983,1353,1258 | 984,126,74

BATCH_RAW_INFO | 967,1300,628 | 968,4071,3440 | 973,4084,3717 | 975,978,621 | 976,953,600 | 977,3235,3002 | 978,781,553 | 979,3211,3011 | 980,2097,1897 | 981,1916,1796 | 982,130,10 | 983,1354,1258 | 984,127,74

BATCH_RAW_INFO | 967,1301,628 | 968,4072,3440 | 973,4085,3717 | 975,979,621 | 976,954,600 | 977,3236,3002 | 978,782,553 | 979,3212,3011 | 980,2098,1897 | 981,1917,1796 | 982,131,10 | 983,1355,1258 | 984,128,74

BATCH_RAW_INFO | 967,1302,628 | 968,4073,3440 | 973,4086,3717 | 975,980,621 | 976,955,600 | 977,3237,3002 | 978,783,553 | 979,3213,3011 | 980,2099,1897 | 981,1918,1796 | 982,132,10 | 983,1356,1258 | 984,129,74

BATCH_RAW_INFO | 967,1303,628 | 968,4074,3440 | 973,4087,3717 | 975,981,621 | 976,956,600 | 977,3238,3002 | 978,784,553 | 979,3214,3011 | 980,2100,1897 | 981,1919,1796 | 982,133,10 | 983,1357,1258 | 984,130,74

BATCH_RAW_INFO | 967,1304,628 | 968,4075,3440 | 973,4088,3717 | 975,982,621 | 976,957,600 | 977,3239,3002 | 978,785,553 | 979,3215,3011 | 980,2101,1897 | 981,1920,1796 | 982,134,10 | 983,1358,1258 | 984,131,74

BATCH_RAW_INFO | 967,1305,628 | 968,4076,3440 | 973,4089,3717 | 975,983,621 | 976,958,600 | 977,3240,3002 | 978,786,553 | 979,3216,3011 | 980,2102,1897 | 981,1921,1796 | 982,135,10 | 983,1359,1258 | 984,132,74

BATCH_RAW_INFO | 985,1325,1324

BATCH_RAW_INFO | 967,1306,628 | 968,4077,3440 | 973,4090,3717 | 975,984,621 | 976,959,600 | 977,3241,3002 | 978,787,553 | 979,3217,3011 | 980,2103,1897 | 981,1922,1796 | 982,136,10 | 983,1360,1258 | 984,133,74 | 985,1326,1324

BATCH_RAW_INFO | 967,1307,628 | 968,4078,3440 | 973,4091,3717 | 975,985,621 | 976,960,600 | 977,3242,3002 | 978,788,553 | 979,3218,3011 | 980,2104,1897 | 981,1923,1796 | 982,137,10 | 983,1361,1258 | 984,134,74 | 985,1327,1324

BATCH_RAW_INFO | 967,1308,628 | 968,4079,3440 | 973,4092,3717 | 975,986,621 | 976,961,600 | 977,3243,3002 | 978,789,553 | 979,3219,3011 | 980,2105,1897 | 981,1924,1796 | 982,138,10 | 983,1362,1258 | 984,135,74 | 985,1328,1324

BATCH_RAW_INFO | 967,1309,628 | 968,4080,3440 | 973,4093,3717 | 975,987,621 | 976,962,600 | 977,3244,3002 | 978,790,553 | 979,3220,3011 | 980,2106,1897 | 981,1925,1796 | 982,139,10 | 983,1363,1258 | 984,136,74 | 985,1329,1324

BATCH_RAW_INFO | 967,1310,628 | 968,4081,3440 | 973,4094,3717 | 975,988,621 | 976,963,600 | 977,3245,3002 | 978,791,553 | 979,3221,3011 | 980,2107,1897 | 981,1926,1796 | 982,140,10 | 983,1364,1258 | 984,137,74 | 985,1330,1324

BATCH_RAW_INFO | 967,1311,628 | 968,4082,3440 | 973,4095,3717 | 975,989,621 | 976,964,600 | 977,3246,3002 | 978,792,553 | 979,3222,3011 | 980,2108,1897 | 981,1927,1796 | 982,141,10 | 983,1365,1258 | 984,138,74 | 985,1331,1324

BATCH_RAW_INFO | 967,1312,628 | 968,4083,3440 | 975,990,621 | 976,965,600 | 977,3247,3002 | 978,793,553 | 979,3223,3011 | 980,2109,1897 | 981,1928,1796 | 982,142,10 | 983,1366,1258 | 984,139,74 | 985,1332,1324

BATCH_RAW_INFO | 967,1313,628 | 968,4084,3440 | 975,991,621 | 976,966,600 | 977,3248,3002 | 978,794,553 | 979,3224,3011 | 980,2110,1897 | 981,1929,1796 | 982,143,10 | 983,1367,1258 | 984,140,74 | 985,1333,1324

BATCH_RAW_INFO | 967,1314,628 | 968,4085,3440 | 975,992,621 | 976,967,600 | 977,3249,3002 | 978,795,553 | 979,3225,3011 | 980,2111,1897 | 981,1930,1796 | 982,144,10 | 983,1368,1258 | 984,141,74 | 985,1334,1324

BATCH_RAW_INFO | 967,1315,628 | 968,4086,3440 | 975,993,621 | 976,968,600 | 977,3250,3002 | 978,796,553 | 979,3226,3011 | 980,2112,1897 | 981,1931,1796 | 982,145,10 | 983,1369,1258 | 984,142,74 | 985,1335,1324

BATCH_RAW_INFO | 967,1316,628 | 968,4087,3440 | 975,994,621 | 976,969,600 | 977,3251,3002 | 978,797,553 | 979,3227,3011 | 980,2113,1897 | 981,1932,1796 | 982,146,10 | 983,1370,1258 | 984,143,74 | 985,1336,1324

BATCH_RAW_INFO | 967,1317,628 | 968,4088,3440 | 975,995,621 | 976,970,600 | 977,3252,3002 | 978,798,553 | 979,3228,3011 | 980,2114,1897 | 981,1933,1796 | 982,147,10 | 983,1371,1258 | 984,144,74 | 985,1337,1324

BATCH_RAW_INFO | 967,1318,628 | 968,4089,3440 | 975,996,621 | 976,971,600 | 977,3253,3002 | 978,799,553 | 979,3229,3011 | 980,2115,1897 | 981,1934,1796 | 982,148,10 | 983,1372,1258 | 984,145,74 | 985,1338,1324

BATCH_RAW_INFO | 967,1319,628 | 968,4090,3440 | 975,997,621 | 976,972,600 | 977,3254,3002 | 978,800,553 | 979,3230,3011 | 980,2116,1897 | 981,1935,1796 | 982,149,10 | 983,1373,1258 | 984,146,74 | 985,1339,1324

BATCH_RAW_INFO | 967,1320,628 | 968,4091,3440 | 975,998,621 | 976,973,600 | 977,3255,3002 | 978,801,553 | 979,3231,3011 | 980,2117,1897 | 981,1936,1796 | 982,150,10 | 983,1374,1258 | 984,147,74 | 985,1340,1324

BATCH_RAW_INFO | 967,1321,628 | 968,4092,3440 | 975,999,621 | 976,974,600 | 977,3256,3002 | 978,802,553 | 979,3232,3011 | 980,2118,1897 | 981,1937,1796 | 982,151,10 | 983,1375,1258 | 984,148,74 | 985,1341,1324

BATCH_RAW_INFO | 967,1322,628 | 968,4093,3440 | 975,1000,621 | 976,975,600 | 977,3257,3002 | 978,803,553 | 979,3233,3011 | 980,2119,1897 | 981,1938,1796 | 982,152,10 | 983,1376,1258 | 984,149,74 | 985,1342,1324

BATCH_RAW_INFO | 967,1323,628 | 968,4094,3440 | 975,1001,621 | 976,976,600 | 977,3258,3002 | 978,804,553 | 979,3234,3011 | 980,2120,1897 | 981,1939,1796 | 982,153,10 | 983,1377,1258 | 984,150,74 | 985,1343,1324

BATCH_RAW_INFO | 967,1324,628 | 968,4095,3440 | 975,1002,621 | 976,977,600 | 977,3259,3002 | 978,805,553 | 979,3235,3011 | 980,2121,1897 | 981,1940,1796 | 982,154,10 | 983,1378,1258 | 984,151,74 | 985,1344,1324

BATCH_RAW_INFO | 967,1325,628 | 975,1003,621 | 976,978,600 | 977,3260,3002 | 978,806,553 | 979,3236,3011 | 980,2122,1897 | 981,1941,1796 | 982,155,10 | 983,1379,1258 | 984,152,74 | 985,1345,1324

BATCH_RAW_INFO | 967,1326,628 | 975,1004,621 | 976,979,600 | 977,3261,3002 | 978,807,553 | 979,3237,3011 | 980,2123,1897 | 981,1942,1796 | 982,156,10 | 983,1380,1258 | 984,153,74 | 985,1346,1324

BATCH_RAW_INFO | 967,1327,628 | 975,1005,621 | 976,980,600 | 977,3262,3002 | 978,808,553 | 979,3238,3011 | 980,2124,1897 | 981,1943,1796 | 982,157,10 | 983,1381,1258 | 984,154,74 | 985,1347,1324

BATCH_RAW_INFO | 967,1328,628 | 975,1006,621 | 976,981,600 | 977,3263,3002 | 978,809,553 | 979,3239,3011 | 980,2125,1897 | 981,1944,1796 | 982,158,10 | 983,1382,1258 | 984,155,74 | 985,1348,1324

BATCH_RAW_INFO | 967,1329,628 | 975,1007,621 | 976,982,600 | 977,3264,3002 | 978,810,553 | 979,3240,3011 | 980,2126,1897 | 981,1945,1796 | 982,159,10 | 983,1383,1258 | 984,156,74 | 985,1349,1324

BATCH_RAW_INFO | 967,1330,628 | 975,1008,621 | 976,983,600 | 977,3265,3002 | 978,811,553 | 979,3241,3011 | 980,2127,1897 | 981,1946,1796 | 982,160,10 | 983,1384,1258 | 984,157,74 | 985,1350,1324

BATCH_RAW_INFO | 967,1331,628 | 975,1009,621 | 976,984,600 | 977,3266,3002 | 978,812,553 | 979,3242,3011 | 980,2128,1897 | 981,1947,1796 | 982,161,10 | 983,1385,1258 | 984,158,74 | 985,1351,1324

BATCH_RAW_INFO | 967,1332,628 | 975,1010,621 | 976,985,600 | 977,3267,3002 | 978,813,553 | 979,3243,3011 | 980,2129,1897 | 981,1948,1796 | 982,162,10 | 983,1386,1258 | 984,159,74 | 985,1352,1324

BATCH_RAW_INFO | 967,1333,628 | 975,1011,621 | 976,986,600 | 977,3268,3002 | 978,814,553 | 979,3244,3011 | 980,2130,1897 | 981,1949,1796 | 982,163,10 | 983,1387,1258 | 984,160,74 | 985,1353,1324

BATCH_RAW_INFO | 967,1334,628 | 975,1012,621 | 976,987,600 | 977,3269,3002 | 978,815,553 | 979,3245,3011 | 980,2131,1897 | 981,1950,1796 | 982,164,10 | 983,1388,1258 | 984,161,74 | 985,1354,1324

BATCH_RAW_INFO | 967,1335,628 | 975,1013,621 | 976,988,600 | 977,3270,3002 | 978,816,553 | 979,3246,3011 | 980,2132,1897 | 981,1951,1796 | 982,165,10 | 983,1389,1258 | 984,162,74 | 985,1355,1324

BATCH_RAW_INFO | 967,1336,628 | 975,1014,621 | 976,989,600 | 977,3271,3002 | 978,817,553 | 979,3247,3011 | 980,2133,1897 | 981,1952,1796 | 982,166,10 | 983,1390,1258 | 984,163,74 | 985,1356,1324

BATCH_RAW_INFO | 967,1337,628 | 975,1015,621 | 976,990,600 | 977,3272,3002 | 978,818,553 | 979,3248,3011 | 980,2134,1897 | 981,1953,1796 | 982,167,10 | 983,1391,1258 | 984,164,74 | 985,1357,1324

BATCH_RAW_INFO | 967,1338,628 | 975,1016,621 | 976,991,600 | 977,3273,3002 | 978,819,553 | 979,3249,3011 | 980,2135,1897 | 981,1954,1796 | 982,168,10 | 983,1392,1258 | 984,165,74 | 985,1358,1324

BATCH_RAW_INFO | 967,1339,628 | 975,1017,621 | 976,992,600 | 977,3274,3002 | 978,820,553 | 979,3250,3011 | 980,2136,1897 | 981,1955,1796 | 982,169,10 | 983,1393,1258 | 984,166,74 | 985,1359,1324

BATCH_RAW_INFO | 967,1340,628 | 975,1018,621 | 976,993,600 | 977,3275,3002 | 978,821,553 | 979,3251,3011 | 980,2137,1897 | 981,1956,1796 | 982,170,10 | 983,1394,1258 | 984,167,74 | 985,1360,1324

BATCH_RAW_INFO | 967,1341,628 | 975,1019,621 | 976,994,600 | 977,3276,3002 | 978,822,553 | 979,3252,3011 | 980,2138,1897 | 981,1957,1796 | 982,171,10 | 983,1395,1258 | 984,168,74 | 985,1361,1324

BATCH_RAW_INFO | 967,1342,628 | 975,1020,621 | 976,995,600 | 977,3277,3002 | 978,823,553 | 979,3253,3011 | 980,2139,1897 | 981,1958,1796 | 982,172,10 | 983,1396,1258 | 984,169,74 | 985,1362,1324

BATCH_RAW_INFO | 967,1343,628 | 975,1021,621 | 976,996,600 | 977,3278,3002 | 978,824,553 | 979,3254,3011 | 980,2140,1897 | 981,1959,1796 | 982,173,10 | 983,1397,1258 | 984,170,74 | 985,1363,1324

BATCH_RAW_INFO | 967,1344,628 | 975,1022,621 | 976,997,600 | 977,3279,3002 | 978,825,553 | 979,3255,3011 | 980,2141,1897 | 981,1960,1796 | 982,174,10 | 983,1398,1258 | 984,171,74 | 985,1364,1324

BATCH_RAW_INFO | 967,1345,628 | 975,1023,621 | 976,998,600 | 977,3280,3002 | 978,826,553 | 979,3256,3011 | 980,2142,1897 | 981,1961,1796 | 982,175,10 | 983,1399,1258 | 984,172,74 | 985,1365,1324

BATCH_RAW_INFO | 967,1346,628 | 975,1024,621 | 976,999,600 | 977,3281,3002 | 978,827,553 | 979,3257,3011 | 980,2143,1897 | 981,1962,1796 | 982,176,10 | 983,1400,1258 | 984,173,74 | 985,1366,1324

BATCH_RAW_INFO | 967,1347,628 | 975,1025,621 | 976,1000,600 | 977,3282,3002 | 978,828,553 | 979,3258,3011 | 980,2144,1897 | 981,1963,1796 | 982,177,10 | 983,1401,1258 | 984,174,74 | 985,1367,1324

BATCH_RAW_INFO | 967,1348,628 | 975,1026,621 | 976,1001,600 | 977,3283,3002 | 978,829,553 | 979,3259,3011 | 980,2145,1897 | 981,1964,1796 | 982,178,10 | 983,1402,1258 | 984,175,74 | 985,1368,1324

BATCH_RAW_INFO | 967,1349,628 | 975,1027,621 | 976,1002,600 | 977,3284,3002 | 978,830,553 | 979,3260,3011 | 980,2146,1897 | 981,1965,1796 | 982,179,10 | 983,1403,1258 | 984,176,74 | 985,1369,1324

BATCH_RAW_INFO | 967,1350,628 | 975,1028,621 | 976,1003,600 | 977,3285,3002 | 978,831,553 | 979,3261,3011 | 980,2147,1897 | 981,1966,1796 | 982,180,10 | 983,1404,1258 | 984,177,74 | 985,1370,1324

BATCH_RAW_INFO | 967,1351,628 | 975,1029,621 | 976,1004,600 | 977,3286,3002 | 978,832,553 | 979,3262,3011 | 980,2148,1897 | 981,1967,1796 | 982,181,10 | 983,1405,1258 | 984,178,74 | 985,1371,1324

BATCH_RAW_INFO | 967,1352,628 | 975,1030,621 | 976,1005,600 | 977,3287,3002 | 978,833,553 | 979,3263,3011 | 980,2149,1897 | 981,1968,1796 | 982,182,10 | 983,1406,1258 | 984,179,74 | 985,1372,1324

BATCH_RAW_INFO | 967,1353,628 | 975,1031,621 | 976,1006,600 | 977,3288,3002 | 978,834,553 | 979,3264,3011 | 980,2150,1897 | 981,1969,1796 | 982,183,10 | 983,1407,1258 | 984,180,74 | 985,1373,1324

BATCH_RAW_INFO | 967,1354,628 | 975,1032,621 | 976,1007,600 | 977,3289,3002 | 978,835,553 | 979,3265,3011 | 980,2151,1897 | 981,1970,1796 | 982,184,10 | 983,1408,1258 | 984,181,74 | 985,1374,1324

BATCH_RAW_INFO | 967,1355,628 | 975,1033,621 | 976,1008,600 | 977,3290,3002 | 978,836,553 | 979,3266,3011 | 980,2152,1897 | 981,1971,1796 | 982,185,10 | 983,1409,1258 | 984,182,74 | 985,1375,1324

BATCH_RAW_INFO | 967,1356,628 | 975,1034,621 | 976,1009,600 | 977,3291,3002 | 978,837,553 | 979,3267,3011 | 980,2153,1897 | 981,1972,1796 | 982,186,10 | 983,1410,1258 | 984,183,74 | 985,1376,1324

BATCH_RAW_INFO | 967,1357,628 | 975,1035,621 | 976,1010,600 | 977,3292,3002 | 978,838,553 | 979,3268,3011 | 980,2154,1897 | 981,1973,1796 | 982,187,10 | 983,1411,1258 | 984,184,74 | 985,1377,1324

BATCH_RAW_INFO | 967,1358,628 | 975,1036,621 | 976,1011,600 | 977,3293,3002 | 978,839,553 | 979,3269,3011 | 980,2155,1897 | 981,1974,1796 | 982,188,10 | 983,1412,1258 | 984,185,74 | 985,1378,1324

BATCH_RAW_INFO | 967,1359,628 | 975,1037,621 | 976,1012,600 | 977,3294,3002 | 978,840,553 | 979,3270,3011 | 980,2156,1897 | 981,1975,1796 | 982,189,10 | 983,1413,1258 | 984,186,74 | 985,1379,1324

BATCH_RAW_INFO | 967,1360,628 | 975,1038,621 | 976,1013,600 | 977,3295,3002 | 978,841,553 | 979,3271,3011 | 980,2157,1897 | 981,1976,1796 | 982,190,10 | 983,1414,1258 | 984,187,74 | 985,1380,1324

BATCH_RAW_INFO | 967,1361,628 | 975,1039,621 | 976,1014,600 | 977,3296,3002 | 978,842,553 | 979,3272,3011 | 980,2158,1897 | 981,1977,1796 | 982,191,10 | 983,1415,1258 | 984,188,74 | 985,1381,1324

BATCH_RAW_INFO | 967,1362,628 | 975,1040,621 | 976,1015,600 | 977,3297,3002 | 978,843,553 | 979,3273,3011 | 980,2159,1897 | 981,1978,1796 | 982,192,10 | 983,1416,1258 | 984,189,74 | 985,1382,1324

BATCH_RAW_INFO | 967,1363,628 | 975,1041,621 | 976,1016,600 | 977,3298,3002 | 978,844,553 | 979,3274,3011 | 980,2160,1897 | 981,1979,1796 | 982,193,10 | 983,1417,1258 | 984,190,74 | 985,1383,1324

BATCH_RAW_INFO | 967,1364,628 | 975,1042,621 | 976,1017,600 | 977,3299,3002 | 978,845,553 | 979,3275,3011 | 980,2161,1897 | 981,1980,1796 | 982,194,10 | 983,1418,1258 | 984,191,74 | 985,1384,1324

BATCH_RAW_INFO | 967,1365,628 | 975,1043,621 | 976,1018,600 | 977,3300,3002 | 978,846,553 | 979,3276,3011 | 980,2162,1897 | 981,1981,1796 | 982,195,10 | 983,1419,1258 | 984,192,74 | 985,1385,1324

BATCH_RAW_INFO | 967,1366,628 | 975,1044,621 | 976,1019,600 | 977,3301,3002 | 978,847,553 | 979,3277,3011 | 980,2163,1897 | 981,1982,1796 | 982,196,10 | 983,1420,1258 | 984,193,74 | 985,1386,1324

BATCH_RAW_INFO | 967,1367,628 | 975,1045,621 | 976,1020,600 | 977,3302,3002 | 978,848,553 | 979,3278,3011 | 980,2164,1897 | 981,1983,1796 | 982,197,10 | 983,1421,1258 | 984,194,74 | 985,1387,1324

BATCH_RAW_INFO | 967,1368,628 | 975,1046,621 | 976,1021,600 | 977,3303,3002 | 978,849,553 | 979,3279,3011 | 980,2165,1897 | 981,1984,1796 | 982,198,10 | 983,1422,1258 | 984,195,74 | 985,1388,1324

BATCH_RAW_INFO | 967,1369,628 | 975,1047,621 | 976,1022,600 | 977,3304,3002 | 978,850,553 | 979,3280,3011 | 980,2166,1897 | 981,1985,1796 | 982,199,10 | 983,1423,1258 | 984,196,74 | 985,1389,1324

BATCH_RAW_INFO | 967,1370,628 | 975,1048,621 | 976,1023,600 | 977,3305,3002 | 978,851,553 | 979,3281,3011 | 980,2167,1897 | 981,1986,1796 | 982,200,10 | 983,1424,1258 | 984,197,74 | 985,1390,1324

BATCH_RAW_INFO | 967,1371,628 | 975,1049,621 | 976,1024,600 | 977,3306,3002 | 978,852,553 | 979,3282,3011 | 980,2168,1897 | 981,1987,1796 | 982,201,10 | 983,1425,1258 | 984,198,74 | 985,1391,1324

BATCH_RAW_INFO | 967,1372,628 | 975,1050,621 | 976,1025,600 | 977,3307,3002 | 978,853,553 | 979,3283,3011 | 980,2169,1897 | 981,1988,1796 | 982,202,10 | 983,1426,1258 | 984,199,74 | 985,1392,1324

BATCH_RAW_INFO | 967,1373,628 | 975,1051,621 | 976,1026,600 | 977,3308,3002 | 978,854,553 | 979,3284,3011 | 980,2170,1897 | 981,1989,1796 | 982,203,10 | 983,1427,1258 | 984,200,74 | 985,1393,1324

BATCH_RAW_INFO | 967,1374,628 | 975,1052,621 | 976,1027,600 | 977,3309,3002 | 978,855,553 | 979,3285,3011 | 980,2171,1897 | 981,1990,1796 | 982,204,10 | 983,1428,1258 | 984,201,74 | 985,1394,1324

BATCH_RAW_INFO | 967,1375,628 | 975,1053,621 | 976,1028,600 | 977,3310,3002 | 978,856,553 | 979,3286,3011 | 980,2172,1897 | 981,1991,1796 | 982,205,10 | 983,1429,1258 | 984,202,74 | 985,1395,1324

BATCH_RAW_INFO | 967,1376,628 | 975,1054,621 | 976,1029,600 | 977,3311,3002 | 978,857,553 | 979,3287,3011 | 980,2173,1897 | 981,1992,1796 | 982,206,10 | 983,1430,1258 | 984,203,74 | 985,1396,1324

BATCH_RAW_INFO | 967,1377,628 | 975,1055,621 | 976,1030,600 | 977,3312,3002 | 978,858,553 | 979,3288,3011 | 980,2174,1897 | 981,1993,1796 | 982,207,10 | 983,1431,1258 | 984,204,74 | 985,1397,1324

BATCH_RAW_INFO | 967,1378,628 | 975,1056,621 | 976,1031,600 | 977,3313,3002 | 978,859,553 | 979,3289,3011 | 980,2175,1897 | 981,1994,1796 | 982,208,10 | 983,1432,1258 | 984,205,74 | 985,1398,1324

BATCH_RAW_INFO | 967,1379,628 | 975,1057,621 | 976,1032,600 | 977,3314,3002 | 978,860,553 | 979,3290,3011 | 980,2176,1897 | 981,1995,1796 | 982,209,10 | 983,1433,1258 | 984,206,74 | 985,1399,1324

BATCH_RAW_INFO | 967,1380,628 | 975,1058,621 | 976,1033,600 | 977,3315,3002 | 978,861,553 | 979,3291,3011 | 980,2177,1897 | 981,1996,1796 | 982,210,10 | 983,1434,1258 | 984,207,74 | 985,1400,1324

BATCH_RAW_INFO | 967,1381,628 | 975,1059,621 | 976,1034,600 | 977,3316,3002 | 978,862,553 | 979,3292,3011 | 980,2178,1897 | 981,1997,1796 | 982,211,10 | 983,1435,1258 | 984,208,74 | 985,1401,1324

BATCH_RAW_INFO | 967,1382,628 | 975,1060,621 | 976,1035,600 | 977,3317,3002 | 978,863,553 | 979,3293,3011 | 980,2179,1897 | 981,1998,1796 | 982,212,10 | 983,1436,1258 | 984,209,74 | 985,1402,1324

BATCH_RAW_INFO | 967,1383,628 | 975,1061,621 | 976,1036,600 | 977,3318,3002 | 978,864,553 | 979,3294,3011 | 980,2180,1897 | 981,1999,1796 | 982,213,10 | 983,1437,1258 | 984,210,74 | 985,1403,1324

BATCH_RAW_INFO | 967,1384,628 | 975,1062,621 | 976,1037,600 | 977,3319,3002 | 978,865,553 | 979,3295,3011 | 980,2181,1897 | 981,2000,1796 | 982,214,10 | 983,1438,1258 | 984,211,74 | 985,1404,1324

BATCH_RAW_INFO | 967,1385,628 | 975,1063,621 | 976,1038,600 | 977,3320,3002 | 978,866,553 | 979,3296,3011 | 980,2182,1897 | 981,2001,1796 | 982,215,10 | 983,1439,1258 | 984,212,74 | 985,1405,1324

BATCH_RAW_INFO | 967,1386,628 | 975,1064,621 | 976,1039,600 | 977,3321,3002 | 978,867,553 | 979,3297,3011 | 980,2183,1897 | 981,2002,1796 | 982,216,10 | 983,1440,1258 | 984,213,74 | 985,1406,1324

BATCH_RAW_INFO | 967,1387,628 | 975,1065,621 | 976,1040,600 | 977,3322,3002 | 978,868,553 | 979,3298,3011 | 980,2184,1897 | 981,2003,1796 | 982,217,10 | 983,1441,1258 | 984,214,74 | 985,1407,1324

BATCH_RAW_INFO | 967,1388,628 | 975,1066,621 | 976,1041,600 | 977,3323,3002 | 978,869,553 | 979,3299,3011 | 980,2185,1897 | 981,2004,1796 | 982,218,10 | 983,1442,1258 | 984,215,74 | 985,1408,1324

BATCH_RAW_INFO | 967,1389,628 | 975,1067,621 | 976,1042,600 | 977,3324,3002 | 978,870,553 | 979,3300,3011 | 980,2186,1897 | 981,2005,1796 | 982,219,10 | 983,1443,1258 | 984,216,74 | 985,1409,1324

BATCH_RAW_INFO | 967,1390,628 | 975,1068,621 | 976,1043,600 | 977,3325,3002 | 978,871,553 | 979,3301,3011 | 980,2187,1897 | 981,2006,1796 | 982,220,10 | 983,1444,1258 | 984,217,74 | 985,1410,1324

BATCH_RAW_INFO | 967,1391,628 | 975,1069,621 | 976,1044,600 | 977,3326,3002 | 978,872,553 | 979,3302,3011 | 980,2188,1897 | 981,2007,1796 | 982,221,10 | 983,1445,1258 | 984,218,74 | 985,1411,1324

BATCH_RAW_INFO | 967,1392,628 | 975,1070,621 | 976,1045,600 | 977,3327,3002 | 978,873,553 | 979,3303,3011 | 980,2189,1897 | 981,2008,1796 | 982,222,10 | 983,1446,1258 | 984,219,74 | 985,1412,1324

BATCH_RAW_INFO | 967,1393,628 | 975,1071,621 | 976,1046,600 | 977,3328,3002 | 978,874,553 | 979,3304,3011 | 980,2190,1897 | 981,2009,1796 | 982,223,10 | 983,1447,1258 | 984,220,74 | 985,1413,1324

BATCH_RAW_INFO | 967,1394,628 | 975,1072,621 | 976,1047,600 | 977,3329,3002 | 978,875,553 | 979,3305,3011 | 980,2191,1897 | 981,2010,1796 | 982,224,10 | 983,1448,1258 | 984,221,74 | 985,1414,1324

BATCH_RAW_INFO | 967,1395,628 | 975,1073,621 | 976,1048,600 | 977,3330,3002 | 978,876,553 | 979,3306,3011 | 980,2192,1897 | 981,2011,1796 | 982,225,10 | 983,1449,1258 | 984,222,74 | 985,1415,1324

BATCH_RAW_INFO | 967,1396,628 | 975,1074,621 | 976,1049,600 | 977,3331,3002 | 978,877,553 | 979,3307,3011 | 980,2193,1897 | 981,2012,1796 | 982,226,10 | 983,1450,1258 | 984,223,74 | 985,1416,1324

BATCH_RAW_INFO | 967,1397,628 | 975,1075,621 | 976,1050,600 | 977,3332,3002 | 978,878,553 | 979,3308,3011 | 980,2194,1897 | 981,2013,1796 | 982,227,10 | 983,1451,1258 | 984,224,74 | 985,1417,1324

BATCH_RAW_INFO | 967,1398,628 | 975,1076,621 | 976,1051,600 | 977,3333,3002 | 978,879,553 | 979,3309,3011 | 980,2195,1897 | 981,2014,1796 | 982,228,10 | 983,1452,1258 | 984,225,74 | 985,1418,1324

BATCH_RAW_INFO | 967,1399,628 | 975,1077,621 | 976,1052,600 | 977,3334,3002 | 978,880,553 | 979,3310,3011 | 980,2196,1897 | 981,2015,1796 | 982,229,10 | 983,1453,1258 | 984,226,74 | 985,1419,1324

BATCH_RAW_INFO | 967,1400,628 | 975,1078,621 | 976,1053,600 | 977,3335,3002 | 978,881,553 | 979,3311,3011 | 980,2197,1897 | 981,2016,1796 | 982,230,10 | 983,1454,1258 | 984,227,74 | 985,1420,1324

BATCH_RAW_INFO | 967,1401,628 | 975,1079,621 | 976,1054,600 | 977,3336,3002 | 978,882,553 | 979,3312,3011 | 980,2198,1897 | 981,2017,1796 | 982,231,10 | 983,1455,1258 | 984,228,74 | 985,1421,1324

BATCH_RAW_INFO | 967,1402,628 | 975,1080,621 | 976,1055,600 | 977,3337,3002 | 978,883,553 | 979,3313,3011 | 980,2199,1897 | 981,2018,1796 | 982,232,10 | 983,1456,1258 | 984,229,74 | 985,1422,1324

BATCH_RAW_INFO | 967,1403,628 | 975,1081,621 | 976,1056,600 | 977,3338,3002 | 978,884,553 | 979,3314,3011 | 980,2200,1897 | 981,2019,1796 | 982,233,10 | 983,1457,1258 | 984,230,74 | 985,1423,1324

BATCH_RAW_INFO | 967,1404,628 | 975,1082,621 | 976,1057,600 | 977,3339,3002 | 978,885,553 | 979,3315,3011 | 980,2201,1897 | 981,2020,1796 | 982,234,10 | 983,1458,1258 | 984,231,74 | 985,1424,1324

BATCH_RAW_INFO | 967,1405,628 | 975,1083,621 | 976,1058,600 | 977,3340,3002 | 978,886,553 | 979,3316,3011 | 980,2202,1897 | 981,2021,1796 | 982,235,10 | 983,1459,1258 | 984,232,74 | 985,1425,1324

BATCH_RAW_INFO | 967,1406,628 | 975,1084,621 | 976,1059,600 | 977,3341,3002 | 978,887,553 | 979,3317,3011 | 980,2203,1897 | 981,2022,1796 | 982,236,10 | 983,1460,1258 | 984,233,74 | 985,1426,1324

BATCH_RAW_INFO | 967,1407,628 | 975,1085,621 | 976,1060,600 | 977,3342,3002 | 978,888,553 | 979,3318,3011 | 980,2204,1897 | 981,2023,1796 | 982,237,10 | 983,1461,1258 | 984,234,74 | 985,1427,1324

BATCH_RAW_INFO | 967,1408,628 | 975,1086,621 | 976,1061,600 | 977,3343,3002 | 978,889,553 | 979,3319,3011 | 980,2205,1897 | 981,2024,1796 | 982,238,10 | 983,1462,1258 | 984,235,74 | 985,1428,1324

BATCH_RAW_INFO | 967,1409,628 | 975,1087,621 | 976,1062,600 | 977,3344,3002 | 978,890,553 | 979,3320,3011 | 980,2206,1897 | 981,2025,1796 | 982,239,10 | 983,1463,1258 | 984,236,74 | 985,1429,1324

BATCH_RAW_INFO | 967,1410,628 | 975,1088,621 | 976,1063,600 | 977,3345,3002 | 978,891,553 | 979,3321,3011 | 980,2207,1897 | 981,2026,1796 | 982,240,10 | 983,1464,1258 | 984,237,74 | 985,1430,1324

BATCH_RAW_INFO | 967,1411,628 | 975,1089,621 | 976,1064,600 | 977,3346,3002 | 978,892,553 | 979,3322,3011 | 980,2208,1897 | 981,2027,1796 | 982,241,10 | 983,1465,1258 | 984,238,74 | 985,1431,1324

BATCH_RAW_INFO | 967,1412,628 | 975,1090,621 | 976,1065,600 | 977,3347,3002 | 978,893,553 | 979,3323,3011 | 980,2209,1897 | 981,2028,1796 | 982,242,10 | 983,1466,1258 | 984,239,74 | 985,1432,1324

BATCH_RAW_INFO | 967,1413,628 | 975,1091,621 | 976,1066,600 | 977,3348,3002 | 978,894,553 | 979,3324,3011 | 980,2210,1897 | 981,2029,1796 | 982,243,10 | 983,1467,1258 | 984,240,74 | 985,1433,1324

BATCH_RAW_INFO | 967,1414,628 | 975,1092,621 | 976,1067,600 | 977,3349,3002 | 978,895,553 | 979,3325,3011 | 980,2211,1897 | 981,2030,1796 | 982,244,10 | 983,1468,1258 | 984,241,74 | 985,1434,1324

BATCH_RAW_INFO | 967,1415,628 | 975,1093,621 | 976,1068,600 | 977,3350,3002 | 978,896,553 | 979,3326,3011 | 980,2212,1897 | 981,2031,1796 | 982,245,10 | 983,1469,1258 | 984,242,74 | 985,1435,1324

BATCH_RAW_INFO | 967,1416,628 | 975,1094,621 | 976,1069,600 | 977,3351,3002 | 978,897,553 | 979,3327,3011 | 980,2213,1897 | 981,2032,1796 | 982,246,10 | 983,1470,1258 | 984,243,74 | 985,1436,1324

BATCH_RAW_INFO | 967,1417,628 | 975,1095,621 | 976,1070,600 | 977,3352,3002 | 978,898,553 | 979,3328,3011 | 980,2214,1897 | 981,2033,1796 | 982,247,10 | 983,1471,1258 | 984,244,74 | 985,1437,1324

BATCH_RAW_INFO | 967,1418,628 | 975,1096,621 | 976,1071,600 | 977,3353,3002 | 978,899,553 | 979,3329,3011 | 981,2034,1796 | 982,248,10 | 983,1472,1258 | 984,245,74 | 985,1438,1324

BATCH_RAW_INFO | 967,1419,628 | 975,1097,621 | 976,1072,600 | 977,3354,3002 | 978,900,553 | 979,3330,3011 | 981,2035,1796 | 982,249,10 | 983,1473,1258 | 984,246,74 | 985,1439,1324

BATCH_RAW_INFO | 967,1420,628 | 975,1098,621 | 976,1073,600 | 977,3355,3002 | 978,901,553 | 979,3331,3011 | 981,2036,1796 | 982,250,10 | 983,1474,1258 | 984,247,74 | 985,1440,1324

BATCH_RAW_INFO | 967,1421,628 | 975,1099,621 | 976,1074,600 | 977,3356,3002 | 979,3332,3011 | 981,2037,1796 | 982,251,10 | 983,1475,1258 | 984,248,74 | 985,1441,1324

BATCH_RAW_INFO | 967,1422,628 | 975,1100,621 | 976,1075,600 | 977,3357,3002 | 979,3333,3011 | 981,2038,1796 | 982,252,10 | 983,1476,1258 | 984,249,74 | 985,1442,1324

BATCH_RAW_INFO | 967,1423,628 | 975,1101,621 | 976,1076,600 | 977,3358,3002 | 979,3334,3011 | 981,2039,1796 | 982,253,10 | 983,1477,1258 | 984,250,74 | 985,1443,1324

BATCH_RAW_INFO | 967,1424,628 | 975,1102,621 | 976,1077,600 | 977,3359,3002 | 979,3335,3011 | 981,2040,1796 | 982,254,10 | 983,1478,1258 | 984,251,74 | 985,1444,1324

BATCH_RAW_INFO | 967,1425,628 | 975,1103,621 | 976,1078,600 | 977,3360,3002 | 979,3336,3011 | 981,2041,1796 | 982,255,10 | 983,1479,1258 | 984,252,74 | 985,1445,1324

BATCH_RAW_INFO | 967,1426,628 | 975,1104,621 | 976,1079,600 | 977,3361,3002 | 979,3337,3011 | 981,2042,1796 | 982,256,10 | 983,1480,1258 | 984,253,74 | 985,1446,1324

BATCH_RAW_INFO | 967,1427,628 | 975,1105,621 | 976,1080,600 | 977,3362,3002 | 979,3338,3011 | 981,2043,1796 | 982,257,10 | 983,1481,1258 | 984,254,74 | 985,1447,1324

BATCH_RAW_INFO | 967,1428,628 | 975,1106,621 | 976,1081,600 | 977,3363,3002 | 979,3339,3011 | 981,2044,1796 | 982,258,10 | 983,1482,1258 | 984,255,74 | 985,1448,1324

BATCH_RAW_INFO | 967,1429,628 | 975,1107,621 | 976,1082,600 | 977,3364,3002 | 979,3340,3011 | 981,2045,1796 | 982,259,10 | 983,1483,1258 | 984,256,74 | 985,1449,1324

BATCH_RAW_INFO | 967,1430,628 | 975,1108,621 | 976,1083,600 | 977,3365,3002 | 979,3341,3011 | 981,2046,1796 | 982,260,10 | 983,1484,1258 | 984,257,74 | 985,1450,1324

BATCH_RAW_INFO | 967,1431,628 | 975,1109,621 | 976,1084,600 | 977,3366,3002 | 979,3342,3011 | 981,2047,1796 | 982,261,10 | 983,1485,1258 | 984,258,74 | 985,1451,1324

BATCH_RAW_INFO | 967,1432,628 | 975,1110,621 | 976,1085,600 | 977,3367,3002 | 979,3343,3011 | 981,2048,1796 | 982,262,10 | 983,1486,1258 | 984,259,74 | 985,1452,1324

BATCH_RAW_INFO | 967,1433,628 | 975,1111,621 | 976,1086,600 | 977,3368,3002 | 979,3344,3011 | 981,2049,1796 | 982,263,10 | 983,1487,1258 | 984,260,74 | 985,1453,1324

BATCH_RAW_INFO | 967,1434,628 | 975,1112,621 | 976,1087,600 | 977,3369,3002 | 979,3345,3011 | 981,2050,1796 | 982,264,10 | 983,1488,1258 | 984,261,74 | 985,1454,1324

BATCH_RAW_INFO | 967,1435,628 | 976,1088,600 | 977,3370,3002 | 979,3346,3011 | 981,2051,1796 | 982,265,10 | 983,1489,1258 | 984,262,74 | 985,1455,1324

BATCH_RAW_INFO | 967,1436,628 | 976,1089,600 | 977,3371,3002 | 979,3347,3011 | 981,2052,1796 | 982,266,10 | 983,1490,1258 | 984,263,74 | 985,1456,1324

BATCH_RAW_INFO | 967,1437,628 | 976,1090,600 | 977,3372,3002 | 979,3348,3011 | 981,2053,1796 | 982,267,10 | 983,1491,1258 | 984,264,74 | 985,1457,1324

BATCH_RAW_INFO | 986,2525,2524

BATCH_RAW_INFO | 967,1438,628 | 976,1091,600 | 977,3373,3002 | 979,3349,3011 | 981,2054,1796 | 982,268,10 | 983,1492,1258 | 984,265,74 | 985,1458,1324 | 986,2526,2524

BATCH_RAW_INFO | 967,1439,628 | 976,1092,600 | 977,3374,3002 | 979,3350,3011 | 981,2055,1796 | 982,269,10 | 983,1493,1258 | 984,266,74 | 985,1459,1324 | 986,2527,2524

BATCH_RAW_INFO | 967,1440,628 | 976,1093,600 | 977,3375,3002 | 979,3351,3011 | 981,2056,1796 | 982,270,10 | 983,1494,1258 | 984,267,74 | 985,1460,1324 | 986,2528,2524

BATCH_RAW_INFO | 967,1441,628 | 976,1094,600 | 977,3376,3002 | 979,3352,3011 | 981,2057,1796 | 982,271,10 | 983,1495,1258 | 984,268,74 | 985,1461,1324 | 986,2529,2524

BATCH_RAW_INFO | 967,1442,628 | 976,1095,600 | 977,3377,3002 | 979,3353,3011 | 981,2058,1796 | 982,272,10 | 983,1496,1258 | 984,269,74 | 985,1462,1324 | 986,2530,2524

BATCH_RAW_INFO | 967,1443,628 | 976,1096,600 | 977,3378,3002 | 979,3354,3011 | 981,2059,1796 | 982,273,10 | 983,1497,1258 | 984,270,74 | 985,1463,1324 | 986,2531,2524

BATCH_RAW_INFO | 967,1444,628 | 976,1097,600 | 977,3379,3002 | 979,3355,3011 | 981,2060,1796 | 982,274,10 | 983,1498,1258 | 984,271,74 | 985,1464,1324 | 986,2532,2524

BATCH_RAW_INFO | 967,1445,628 | 976,1098,600 | 977,3380,3002 | 979,3356,3011 | 981,2061,1796 | 982,275,10 | 983,1499,1258 | 984,272,74 | 985,1465,1324 | 986,2533,2524

BATCH_RAW_INFO | 967,1446,628 | 976,1099,600 | 977,3381,3002 | 979,3357,3011 | 981,2062,1796 | 982,276,10 | 983,1500,1258 | 984,273,74 | 985,1466,1324 | 986,2534,2524

BATCH_RAW_INFO | 967,1447,628 | 976,1100,600 | 977,3382,3002 | 979,3358,3011 | 981,2063,1796 | 982,277,10 | 983,1501,1258 | 984,274,74 | 985,1467,1324 | 986,2535,2524

BATCH_RAW_INFO | 967,1448,628 | 976,1101,600 | 977,3383,3002 | 979,3359,3011 | 981,2064,1796 | 982,278,10 | 983,1502,1258 | 984,275,74 | 985,1468,1324 | 986,2536,2524

BATCH_RAW_INFO | 967,1449,628 | 976,1102,600 | 977,3384,3002 | 979,3360,3011 | 981,2065,1796 | 982,279,10 | 983,1503,1258 | 984,276,74 | 985,1469,1324 | 986,2537,2524

BATCH_RAW_INFO | 967,1450,628 | 976,1103,600 | 977,3385,3002 | 979,3361,3011 | 981,2066,1796 | 982,280,10 | 983,1504,1258 | 984,277,74 | 985,1470,1324 | 986,2538,2524

BATCH_RAW_INFO | 967,1451,628 | 976,1104,600 | 977,3386,3002 | 979,3362,3011 | 981,2067,1796 | 982,281,10 | 983,1505,1258 | 984,278,74 | 985,1471,1324 | 986,2539,2524

BATCH_RAW_INFO | 967,1452,628 | 976,1105,600 | 977,3387,3002 | 979,3363,3011 | 981,2068,1796 | 982,282,10 | 983,1506,1258 | 984,279,74 | 985,1472,1324 | 986,2540,2524

BATCH_RAW_INFO | 967,1453,628 | 976,1106,600 | 977,3388,3002 | 979,3364,3011 | 981,2069,1796 | 982,283,10 | 983,1507,1258 | 984,280,74 | 985,1473,1324 | 986,2541,2524

BATCH_RAW_INFO | 967,1454,628 | 976,1107,600 | 977,3389,3002 | 979,3365,3011 | 981,2070,1796 | 982,284,10 | 983,1508,1258 | 984,281,74 | 985,1474,1324 | 986,2542,2524

BATCH_RAW_INFO | 987,1903,1902

BATCH_RAW_INFO | 967,1455,628 | 976,1108,600 | 977,3390,3002 | 979,3366,3011 | 981,2071,1796 | 982,285,10 | 983,1509,1258 | 984,282,74 | 985,1475,1324 | 986,2543,2524 | 987,1904,1902

BATCH_RAW_INFO | 967,1456,628 | 976,1109,600 | 977,3391,3002 | 979,3367,3011 | 981,2072,1796 | 982,286,10 | 983,1510,1258 | 984,283,74 | 985,1476,1324 | 986,2544,2524 | 987,1905,1902

BATCH_RAW_INFO | 967,1457,628 | 976,1110,600 | 977,3392,3002 | 979,3368,3011 | 981,2073,1796 | 982,287,10 | 983,1511,1258 | 984,284,74 | 985,1477,1324 | 986,2545,2524 | 987,1906,1902

BATCH_RAW_INFO | 967,1458,628 | 976,1111,600 | 977,3393,3002 | 979,3369,3011 | 981,2074,1796 | 982,288,10 | 983,1512,1258 | 984,285,74 | 985,1478,1324 | 986,2546,2524 | 987,1907,1902

BATCH_RAW_INFO | 967,1459,628 | 976,1112,600 | 977,3394,3002 | 979,3370,3011 | 981,2075,1796 | 982,289,10 | 983,1513,1258 | 984,286,74 | 985,1479,1324 | 986,2547,2524 | 987,1908,1902

BATCH_RAW_INFO | 967,1460,628 | 976,1113,600 | 977,3395,3002 | 979,3371,3011 | 981,2076,1796 | 982,290,10 | 983,1514,1258 | 984,287,74 | 985,1480,1324 | 986,2548,2524 | 987,1909,1902

BATCH_RAW_INFO | 967,1461,628 | 976,1114,600 | 977,3396,3002 | 979,3372,3011 | 981,2077,1796 | 982,291,10 | 983,1515,1258 | 984,288,74 | 985,1481,1324 | 986,2549,2524 | 987,1910,1902

BATCH_RAW_INFO | 967,1462,628 | 976,1115,600 | 977,3397,3002 | 979,3373,3011 | 981,2078,1796 | 982,292,10 | 983,1516,1258 | 984,289,74 | 985,1482,1324 | 986,2550,2524 | 987,1911,1902

BATCH_RAW_INFO | 967,1463,628 | 976,1116,600 | 977,3398,3002 | 979,3374,3011 | 981,2079,1796 | 982,293,10 | 983,1517,1258 | 984,290,74 | 985,1483,1324 | 986,2551,2524 | 987,1912,1902

BATCH_RAW_INFO | 967,1464,628 | 976,1117,600 | 977,3399,3002 | 979,3375,3011 | 981,2080,1796 | 982,294,10 | 983,1518,1258 | 984,291,74 | 985,1484,1324 | 986,2552,2524 | 987,1913,1902

BATCH_RAW_INFO | 967,1465,628 | 976,1118,600 | 977,3400,3002 | 979,3376,3011 | 981,2081,1796 | 982,295,10 | 983,1519,1258 | 984,292,74 | 985,1485,1324 | 986,2553,2524 | 987,1914,1902

BATCH_RAW_INFO | 967,1466,628 | 976,1119,600 | 977,3401,3002 | 979,3377,3011 | 981,2082,1796 | 982,296,10 | 983,1520,1258 | 984,293,74 | 985,1486,1324 | 986,2554,2524 | 987,1915,1902

BATCH_RAW_INFO | 967,1467,628 | 976,1120,600 | 977,3402,3002 | 979,3378,3011 | 981,2083,1796 | 982,297,10 | 983,1521,1258 | 984,294,74 | 985,1487,1324 | 986,2555,2524 | 987,1916,1902

BATCH_RAW_INFO | 967,1468,628 | 976,1121,600 | 977,3403,3002 | 979,3379,3011 | 981,2084,1796 | 982,298,10 | 983,1522,1258 | 984,295,74 | 985,1488,1324 | 986,2556,2524 | 987,1917,1902

BATCH_RAW_INFO | 967,1469,628 | 976,1122,600 | 977,3404,3002 | 979,3380,3011 | 981,2085,1796 | 982,299,10 | 983,1523,1258 | 984,296,74 | 985,1489,1324 | 986,2557,2524 | 987,1918,1902

BATCH_RAW_INFO | 967,1470,628 | 976,1123,600 | 977,3405,3002 | 979,3381,3011 | 981,2086,1796 | 982,300,10 | 983,1524,1258 | 984,297,74 | 985,1490,1324 | 986,2558,2524 | 987,1919,1902

BATCH_RAW_INFO | 967,1471,628 | 976,1124,600 | 977,3406,3002 | 979,3382,3011 | 981,2087,1796 | 982,301,10 | 983,1525,1258 | 984,298,74 | 985,1491,1324 | 986,2559,2524 | 987,1920,1902

BATCH_RAW_INFO | 967,1472,628 | 976,1125,600 | 977,3407,3002 | 979,3383,3011 | 981,2088,1796 | 982,302,10 | 983,1526,1258 | 984,299,74 | 985,1492,1324 | 986,2560,2524 | 987,1921,1902

BATCH_RAW_INFO | 967,1473,628 | 976,1126,600 | 977,3408,3002 | 979,3384,3011 | 981,2089,1796 | 982,303,10 | 983,1527,1258 | 984,300,74 | 985,1493,1324 | 986,2561,2524 | 987,1922,1902

BATCH_RAW_INFO | 967,1474,628 | 976,1127,600 | 977,3409,3002 | 979,3385,3011 | 981,2090,1796 | 982,304,10 | 983,1528,1258 | 984,301,74 | 985,1494,1324 | 986,2562,2524 | 987,1923,1902

BATCH_RAW_INFO | 967,1475,628 | 976,1128,600 | 977,3410,3002 | 979,3386,3011 | 981,2091,1796 | 982,305,10 | 983,1529,1258 | 984,302,74 | 985,1495,1324 | 986,2563,2524 | 987,1924,1902

BATCH_RAW_INFO | 967,1476,628 | 976,1129,600 | 977,3411,3002 | 979,3387,3011 | 981,2092,1796 | 982,306,10 | 983,1530,1258 | 984,303,74 | 985,1496,1324 | 986,2564,2524 | 987,1925,1902

BATCH_RAW_INFO | 967,1477,628 | 976,1130,600 | 977,3412,3002 | 979,3388,3011 | 981,2093,1796 | 982,307,10 | 983,1531,1258 | 984,304,74 | 985,1497,1324 | 986,2565,2524 | 987,1926,1902

BATCH_RAW_INFO | 967,1478,628 | 976,1131,600 | 977,3413,3002 | 979,3389,3011 | 981,2094,1796 | 982,308,10 | 983,1532,1258 | 984,305,74 | 985,1498,1324 | 986,2566,2524 | 987,1927,1902

BATCH_RAW_INFO | 967,1479,628 | 976,1132,600 | 977,3414,3002 | 979,3390,3011 | 981,2095,1796 | 982,309,10 | 983,1533,1258 | 984,306,74 | 985,1499,1324 | 986,2567,2524 | 987,1928,1902

BATCH_RAW_INFO | 967,1480,628 | 976,1133,600 | 977,3415,3002 | 979,3391,3011 | 981,2096,1796 | 982,310,10 | 983,1534,1258 | 984,307,74 | 985,1500,1324 | 986,2568,2524 | 987,1929,1902

BATCH_RAW_INFO | 967,1481,628 | 976,1134,600 | 977,3416,3002 | 979,3392,3011 | 981,2097,1796 | 982,311,10 | 983,1535,1258 | 984,308,74 | 985,1501,1324 | 986,2569,2524 | 987,1930,1902

BATCH_RAW_INFO | 967,1482,628 | 976,1135,600 | 977,3417,3002 | 979,3393,3011 | 981,2098,1796 | 982,312,10 | 983,1536,1258 | 984,309,74 | 985,1502,1324 | 986,2570,2524 | 987,1931,1902

BATCH_RAW_INFO | 967,1483,628 | 976,1136,600 | 977,3418,3002 | 979,3394,3011 | 981,2099,1796 | 982,313,10 | 983,1537,1258 | 984,310,74 | 985,1503,1324 | 986,2571,2524 | 987,1932,1902

BATCH_RAW_INFO | 967,1484,628 | 976,1137,600 | 977,3419,3002 | 979,3395,3011 | 981,2100,1796 | 982,314,10 | 983,1538,1258 | 984,311,74 | 985,1504,1324 | 986,2572,2524 | 987,1933,1902

BATCH_RAW_INFO | 967,1485,628 | 976,1138,600 | 977,3420,3002 | 979,3396,3011 | 981,2101,1796 | 982,315,10 | 983,1539,1258 | 984,312,74 | 985,1505,1324 | 986,2573,2524 | 987,1934,1902

BATCH_RAW_INFO | 967,1486,628 | 976,1139,600 | 977,3421,3002 | 979,3397,3011 | 981,2102,1796 | 982,316,10 | 983,1540,1258 | 984,313,74 | 985,1506,1324 | 986,2574,2524 | 987,1935,1902

BATCH_RAW_INFO | 967,1487,628 | 976,1140,600 | 977,3422,3002 | 979,3398,3011 | 981,2103,1796 | 982,317,10 | 983,1541,1258 | 984,314,74 | 985,1507,1324 | 986,2575,2524 | 987,1936,1902

BATCH_RAW_INFO | 967,1488,628 | 976,1141,600 | 977,3423,3002 | 979,3399,3011 | 981,2104,1796 | 982,318,10 | 983,1542,1258 | 984,315,74 | 985,1508,1324 | 986,2576,2524 | 987,1937,1902

BATCH_RAW_INFO | 967,1489,628 | 976,1142,600 | 977,3424,3002 | 979,3400,3011 | 981,2105,1796 | 982,319,10 | 983,1543,1258 | 984,316,74 | 985,1509,1324 | 986,2577,2524 | 987,1938,1902

BATCH_RAW_INFO | 967,1490,628 | 976,1143,600 | 977,3425,3002 | 979,3401,3011 | 981,2106,1796 | 982,320,10 | 983,1544,1258 | 984,317,74 | 985,1510,1324 | 986,2578,2524 | 987,1939,1902

BATCH_RAW_INFO | 967,1491,628 | 976,1144,600 | 977,3426,3002 | 979,3402,3011 | 981,2107,1796 | 982,321,10 | 983,1545,1258 | 984,318,74 | 985,1511,1324 | 986,2579,2524 | 987,1940,1902

BATCH_RAW_INFO | 967,1492,628 | 976,1145,600 | 977,3427,3002 | 979,3403,3011 | 981,2108,1796 | 982,322,10 | 983,1546,1258 | 984,319,74 | 985,1512,1324 | 986,2580,2524 | 987,1941,1902

BATCH_RAW_INFO | 967,1493,628 | 976,1146,600 | 977,3428,3002 | 979,3404,3011 | 981,2109,1796 | 982,323,10 | 983,1547,1258 | 984,320,74 | 985,1513,1324 | 986,2581,2524 | 987,1942,1902

BATCH_RAW_INFO | 967,1494,628 | 976,1147,600 | 977,3429,3002 | 979,3405,3011 | 981,2110,1796 | 982,324,10 | 983,1548,1258 | 984,321,74 | 985,1514,1324 | 986,2582,2524 | 987,1943,1902

BATCH_RAW_INFO | 967,1495,628 | 976,1148,600 | 977,3430,3002 | 979,3406,3011 | 981,2111,1796 | 982,325,10 | 983,1549,1258 | 984,322,74 | 985,1515,1324 | 986,2583,2524 | 987,1944,1902

BATCH_RAW_INFO | 967,1496,628 | 976,1149,600 | 977,3431,3002 | 979,3407,3011 | 981,2112,1796 | 982,326,10 | 983,1550,1258 | 984,323,74 | 985,1516,1324 | 986,2584,2524 | 987,1945,1902

BATCH_RAW_INFO | 967,1497,628 | 976,1150,600 | 977,3432,3002 | 979,3408,3011 | 981,2113,1796 | 982,327,10 | 983,1551,1258 | 984,324,74 | 985,1517,1324 | 986,2585,2524 | 987,1946,1902

BATCH_RAW_INFO | 967,1498,628 | 976,1151,600 | 977,3433,3002 | 979,3409,3011 | 981,2114,1796 | 982,328,10 | 983,1552,1258 | 984,325,74 | 985,1518,1324 | 986,2586,2524 | 987,1947,1902

BATCH_RAW_INFO | 967,1499,628 | 976,1152,600 | 977,3434,3002 | 979,3410,3011 | 981,2115,1796 | 982,329,10 | 983,1553,1258 | 984,326,74 | 985,1519,1324 | 986,2587,2524 | 987,1948,1902

BATCH_RAW_INFO | 967,1500,628 | 976,1153,600 | 977,3435,3002 | 979,3411,3011 | 981,2116,1796 | 982,330,10 | 983,1554,1258 | 984,327,74 | 985,1520,1324 | 986,2588,2524 | 987,1949,1902

BATCH_RAW_INFO | 967,1501,628 | 976,1154,600 | 977,3436,3002 | 979,3412,3011 | 981,2117,1796 | 982,331,10 | 983,1555,1258 | 984,328,74 | 985,1521,1324 | 986,2589,2524 | 987,1950,1902

BATCH_RAW_INFO | 967,1502,628 | 976,1155,600 | 977,3437,3002 | 979,3413,3011 | 981,2118,1796 | 982,332,10 | 983,1556,1258 | 984,329,74 | 985,1522,1324 | 986,2590,2524 | 987,1951,1902

BATCH_RAW_INFO | 967,1503,628 | 976,1156,600 | 977,3438,3002 | 979,3414,3011 | 981,2119,1796 | 982,333,10 | 983,1557,1258 | 984,330,74 | 985,1523,1324 | 986,2591,2524 | 987,1952,1902

BATCH_RAW_INFO | 967,1504,628 | 976,1157,600 | 977,3439,3002 | 979,3415,3011 | 981,2120,1796 | 982,334,10 | 983,1558,1258 | 984,331,74 | 985,1524,1324 | 986,2592,2524 | 987,1953,1902

BATCH_RAW_INFO | 967,1505,628 | 976,1158,600 | 977,3440,3002 | 979,3416,3011 | 981,2121,1796 | 982,335,10 | 983,1559,1258 | 984,332,74 | 985,1525,1324 | 986,2593,2524 | 987,1954,1902

BATCH_RAW_INFO | 967,1506,628 | 976,1159,600 | 977,3441,3002 | 979,3417,3011 | 981,2122,1796 | 982,336,10 | 983,1560,1258 | 984,333,74 | 985,1526,1324 | 986,2594,2524 | 987,1955,1902

BATCH_RAW_INFO | 967,1507,628 | 976,1160,600 | 977,3442,3002 | 979,3418,3011 | 981,2123,1796 | 982,337,10 | 983,1561,1258 | 984,334,74 | 985,1527,1324 | 986,2595,2524 | 987,1956,1902

BATCH_RAW_INFO | 967,1508,628 | 976,1161,600 | 977,3443,3002 | 979,3419,3011 | 981,2124,1796 | 982,338,10 | 983,1562,1258 | 984,335,74 | 985,1528,1324 | 986,2596,2524 | 987,1957,1902

BATCH_RAW_INFO | 967,1509,628 | 976,1162,600 | 977,3444,3002 | 979,3420,3011 | 981,2125,1796 | 982,339,10 | 983,1563,1258 | 984,336,74 | 985,1529,1324 | 986,2597,2524 | 987,1958,1902

BATCH_RAW_INFO | 967,1510,628 | 976,1163,600 | 977,3445,3002 | 979,3421,3011 | 981,2126,1796 | 982,340,10 | 983,1564,1258 | 984,337,74 | 985,1530,1324 | 986,2598,2524 | 987,1959,1902

BATCH_RAW_INFO | 988,2247,2246

BATCH_RAW_INFO | 989,173,172

BATCH_RAW_INFO | 967,1511,628 | 976,1164,600 | 977,3446,3002 | 979,3422,3011 | 981,2127,1796 | 982,341,10 | 983,1565,1258 | 984,338,74 | 985,1531,1324 | 986,2599,2524 | 987,1960,1902 | 988,2248,2246 | 989,174,172

BATCH_RAW_INFO | 967,1512,628 | 976,1165,600 | 977,3447,3002 | 979,3423,3011 | 981,2128,1796 | 982,342,10 | 983,1566,1258 | 984,339,74 | 985,1532,1324 | 986,2600,2524 | 987,1961,1902 | 988,2249,2246 | 989,175,172

BATCH_RAW_INFO | 967,1513,628 | 976,1166,600 | 977,3448,3002 | 979,3424,3011 | 981,2129,1796 | 982,343,10 | 983,1567,1258 | 984,340,74 | 985,1533,1324 | 986,2601,2524 | 987,1962,1902 | 988,2250,2246 | 989,176,172

BATCH_RAW_INFO | 967,1514,628 | 976,1167,600 | 977,3449,3002 | 979,3425,3011 | 981,2130,1796 | 982,344,10 | 983,1568,1258 | 984,341,74 | 985,1534,1324 | 986,2602,2524 | 987,1963,1902 | 988,2251,2246 | 989,177,172

BATCH_RAW_INFO | 967,1515,628 | 976,1168,600 | 977,3450,3002 | 979,3426,3011 | 981,2131,1796 | 982,345,10 | 983,1569,1258 | 984,342,74 | 985,1535,1324 | 986,2603,2524 | 987,1964,1902 | 988,2252,2246 | 989,178,172

BATCH_RAW_INFO | 967,1516,628 | 976,1169,600 | 977,3451,3002 | 979,3427,3011 | 981,2132,1796 | 982,346,10 | 983,1570,1258 | 984,343,74 | 985,1536,1324 | 986,2604,2524 | 987,1965,1902 | 988,2253,2246 | 989,179,172

BATCH_RAW_INFO | 967,1517,628 | 976,1170,600 | 977,3452,3002 | 979,3428,3011 | 981,2133,1796 | 982,347,10 | 983,1571,1258 | 984,344,74 | 985,1537,1324 | 986,2605,2524 | 987,1966,1902 | 988,2254,2246 | 989,180,172

BATCH_RAW_INFO | 967,1518,628 | 976,1171,600 | 977,3453,3002 | 979,3429,3011 | 981,2134,1796 | 982,348,10 | 983,1572,1258 | 984,345,74 | 985,1538,1324 | 986,2606,2524 | 987,1967,1902 | 988,2255,2246 | 989,181,172

BATCH_RAW_INFO | 967,1519,628 | 976,1172,600 | 977,3454,3002 | 979,3430,3011 | 981,2135,1796 | 982,349,10 | 983,1573,1258 | 984,346,74 | 985,1539,1324 | 986,2607,2524 | 987,1968,1902 | 988,2256,2246 | 989,182,172

BATCH_RAW_INFO | 967,1520,628 | 976,1173,600 | 977,3455,3002 | 979,3431,3011 | 981,2136,1796 | 982,350,10 | 983,1574,1258 | 984,347,74 | 985,1540,1324 | 986,2608,2524 | 987,1969,1902 | 988,2257,2246 | 989,183,172

BATCH_RAW_INFO | 967,1521,628 | 976,1174,600 | 977,3456,3002 | 979,3432,3011 | 981,2137,1796 | 982,351,10 | 983,1575,1258 | 984,348,74 | 985,1541,1324 | 986,2609,2524 | 987,1970,1902 | 988,2258,2246 | 989,184,172

BATCH_RAW_INFO | 967,1522,628 | 976,1175,600 | 977,3457,3002 | 979,3433,3011 | 981,2138,1796 | 982,352,10 | 983,1576,1258 | 984,349,74 | 985,1542,1324 | 986,2610,2524 | 987,1971,1902 | 988,2259,2246 | 989,185,172

BATCH_RAW_INFO | 967,1523,628 | 976,1176,600 | 977,3458,3002 | 979,3434,3011 | 981,2139,1796 | 982,353,10 | 983,1577,1258 | 984,350,74 | 985,1543,1324 | 986,2611,2524 | 987,1972,1902 | 988,2260,2246 | 989,186,172

BATCH_RAW_INFO | 967,1524,628 | 976,1177,600 | 977,3459,3002 | 979,3435,3011 | 981,2140,1796 | 982,354,10 | 983,1578,1258 | 984,351,74 | 985,1544,1324 | 986,2612,2524 | 987,1973,1902 | 988,2261,2246 | 989,187,172

BATCH_RAW_INFO | 967,1525,628 | 976,1178,600 | 977,3460,3002 | 979,3436,3011 | 981,2141,1796 | 982,355,10 | 983,1579,1258 | 984,352,74 | 985,1545,1324 | 986,2613,2524 | 987,1974,1902 | 988,2262,2246 | 989,188,172

BATCH_RAW_INFO | 967,1526,628 | 976,1179,600 | 977,3461,3002 | 979,3437,3011 | 981,2142,1796 | 982,356,10 | 983,1580,1258 | 984,353,74 | 985,1546,1324 | 986,2614,2524 | 987,1975,1902 | 988,2263,2246 | 989,189,172

BATCH_RAW_INFO | 967,1527,628 | 976,1180,600 | 977,3462,3002 | 979,3438,3011 | 981,2143,1796 | 982,357,10 | 983,1581,1258 | 984,354,74 | 985,1547,1324 | 986,2615,2524 | 987,1976,1902 | 988,2264,2246 | 989,190,172

BATCH_RAW_INFO | 967,1528,628 | 976,1181,600 | 977,3463,3002 | 979,3439,3011 | 981,2144,1796 | 982,358,10 | 983,1582,1258 | 984,355,74 | 985,1548,1324 | 986,2616,2524 | 987,1977,1902 | 988,2265,2246 | 989,191,172

BATCH_RAW_INFO | 967,1529,628 | 976,1182,600 | 977,3464,3002 | 979,3440,3011 | 981,2145,1796 | 982,359,10 | 983,1583,1258 | 984,356,74 | 985,1549,1324 | 986,2617,2524 | 987,1978,1902 | 988,2266,2246 | 989,192,172

BATCH_RAW_INFO | 967,1530,628 | 976,1183,600 | 977,3465,3002 | 979,3441,3011 | 981,2146,1796 | 982,360,10 | 983,1584,1258 | 984,357,74 | 985,1550,1324 | 986,2618,2524 | 987,1979,1902 | 988,2267,2246 | 989,193,172

BATCH_RAW_INFO | 967,1531,628 | 976,1184,600 | 977,3466,3002 | 979,3442,3011 | 981,2147,1796 | 982,361,10 | 983,1585,1258 | 984,358,74 | 985,1551,1324 | 986,2619,2524 | 987,1980,1902 | 988,2268,2246 | 989,194,172

BATCH_RAW_INFO | 990,17,16

BATCH_RAW_INFO | 967,1532,628 | 976,1185,600 | 977,3467,3002 | 979,3443,3011 | 981,2148,1796 | 982,362,10 | 983,1586,1258 | 984,359,74 | 985,1552,1324 | 986,2620,2524 | 987,1981,1902 | 988,2269,2246 | 989,195,172 | 990,18,16

BATCH_RAW_INFO | 967,1533,628 | 976,1186,600 | 977,3468,3002 | 979,3444,3011 | 981,2149,1796 | 982,363,10 | 983,1587,1258 | 984,360,74 | 985,1553,1324 | 986,2621,2524 | 987,1982,1902 | 988,2270,2246 | 989,196,172 | 990,19,16

BATCH_RAW_INFO | 967,1534,628 | 976,1187,600 | 977,3469,3002 | 979,3445,3011 | 981,2150,1796 | 982,364,10 | 983,1588,1258 | 984,361,74 | 985,1554,1324 | 986,2622,2524 | 987,1983,1902 | 988,2271,2246 | 989,197,172 | 990,20,16

BATCH_RAW_INFO | 967,1535,628 | 976,1188,600 | 977,3470,3002 | 979,3446,3011 | 981,2151,1796 | 982,365,10 | 983,1589,1258 | 984,362,74 | 985,1555,1324 | 986,2623,2524 | 987,1984,1902 | 988,2272,2246 | 989,198,172 | 990,21,16

BATCH_RAW_INFO | 991,849,848

BATCH_RAW_INFO | 967,1536,628 | 976,1189,600 | 977,3471,3002 | 979,3447,3011 | 981,2152,1796 | 982,366,10 | 983,1590,1258 | 984,363,74 | 985,1556,1324 | 986,2624,2524 | 987,1985,1902 | 988,2273,2246 | 989,199,172 | 990,22,16 | 991,850,848

BATCH_RAW_INFO | 967,1537,628 | 976,1190,600 | 977,3472,3002 | 979,3448,3011 | 981,2153,1796 | 982,367,10 | 983,1591,1258 | 984,364,74 | 985,1557,1324 | 986,2625,2524 | 987,1986,1902 | 988,2274,2246 | 989,200,172 | 990,23,16 | 991,851,848

BATCH_RAW_INFO | 967,1538,628 | 976,1191,600 | 977,3473,3002 | 979,3449,3011 | 981,2154,1796 | 982,368,10 | 983,1592,1258 | 984,365,74 | 985,1558,1324 | 986,2626,2524 | 987,1987,1902 | 988,2275,2246 | 989,201,172 | 990,24,16 | 991,852,848

BATCH_RAW_INFO | 967,1539,628 | 976,1192,600 | 977,3474,3002 | 979,3450,3011 | 981,2155,1796 | 982,369,10 | 983,1593,1258 | 984,366,74 | 985,1559,1324 | 986,2627,2524 | 987,1988,1902 | 988,2276,2246 | 989,202,172 | 990,25,16 | 991,853,848

BATCH_RAW_INFO | 967,1540,628 | 976,1193,600 | 977,3475,3002 | 979,3451,3011 | 981,2156,1796 | 982,370,10 | 983,1594,1258 | 984,367,74 | 985,1560,1324 | 986,2628,2524 | 987,1989,1902 | 988,2277,2246 | 989,203,172 | 990,26,16 | 991,854,848

BATCH_RAW_INFO | 967,1541,628 | 976,1194,600 | 977,3476,3002 | 979,3452,3011 | 981,2157,1796 | 982,371,10 | 983,1595,1258 | 984,368,74 | 985,1561,1324 | 986,2629,2524 | 987,1990,1902 | 988,2278,2246 | 989,204,172 | 990,27,16 | 991,855,848

BATCH_RAW_INFO | 967,1542,628 | 976,1195,600 | 977,3477,3002 | 979,3453,3011 | 981,2158,1796 | 982,372,10 | 983,1596,1258 | 984,369,74 | 985,1562,1324 | 986,2630,2524 | 987,1991,1902 | 988,2279,2246 | 989,205,172 | 990,28,16 | 991,856,848

BATCH_RAW_INFO | 967,1543,628 | 976,1196,600 | 977,3478,3002 | 979,3454,3011 | 981,2159,1796 | 982,373,10 | 983,1597,1258 | 984,370,74 | 985,1563,1324 | 986,2631,2524 | 987,1992,1902 | 988,2280,2246 | 989,206,172 | 990,29,16 | 991,857,848

BATCH_RAW_INFO | 967,1544,628 | 976,1197,600 | 977,3479,3002 | 979,3455,3011 | 981,2160,1796 | 982,374,10 | 983,1598,1258 | 984,371,74 | 985,1564,1324 | 986,2632,2524 | 987,1993,1902 | 988,2281,2246 | 989,207,172 | 990,30,16 | 991,858,848

BATCH_RAW_INFO | 967,1545,628 | 976,1198,600 | 977,3480,3002 | 979,3456,3011 | 981,2161,1796 | 982,375,10 | 983,1599,1258 | 984,372,74 | 985,1565,1324 | 986,2633,2524 | 987,1994,1902 | 988,2282,2246 | 989,208,172 | 990,31,16 | 991,859,848

BATCH_RAW_INFO | 967,1546,628 | 976,1199,600 | 977,3481,3002 | 979,3457,3011 | 981,2162,1796 | 982,376,10 | 983,1600,1258 | 984,373,74 | 985,1566,1324 | 986,2634,2524 | 987,1995,1902 | 988,2283,2246 | 989,209,172 | 990,32,16 | 991,860,848

BATCH_RAW_INFO | 967,1547,628 | 976,1200,600 | 977,3482,3002 | 979,3458,3011 | 981,2163,1796 | 982,377,10 | 983,1601,1258 | 984,374,74 | 985,1567,1324 | 986,2635,2524 | 987,1996,1902 | 988,2284,2246 | 989,210,172 | 990,33,16 | 991,861,848

BATCH_RAW_INFO | 967,1548,628 | 976,1201,600 | 977,3483,3002 | 979,3459,3011 | 981,2164,1796 | 982,378,10 | 983,1602,1258 | 984,375,74 | 985,1568,1324 | 986,2636,2524 | 987,1997,1902 | 988,2285,2246 | 989,211,172 | 990,34,16 | 991,862,848

BATCH_RAW_INFO | 967,1549,628 | 976,1202,600 | 977,3484,3002 | 979,3460,3011 | 981,2165,1796 | 982,379,10 | 983,1603,1258 | 984,376,74 | 985,1569,1324 | 986,2637,2524 | 987,1998,1902 | 988,2286,2246 | 989,212,172 | 990,35,16 | 991,863,848

BATCH_RAW_INFO | 967,1550,628 | 976,1203,600 | 977,3485,3002 | 979,3461,3011 | 981,2166,1796 | 982,380,10 | 983,1604,1258 | 984,377,74 | 985,1570,1324 | 986,2638,2524 | 987,1999,1902 | 988,2287,2246 | 989,213,172 | 990,36,16 | 991,864,848

BATCH_RAW_INFO | 967,1551,628 | 976,1204,600 | 977,3486,3002 | 979,3462,3011 | 981,2167,1796 | 982,381,10 | 983,1605,1258 | 984,378,74 | 985,1571,1324 | 986,2639,2524 | 987,2000,1902 | 988,2288,2246 | 989,214,172 | 990,37,16 | 991,865,848

BATCH_RAW_INFO | 967,1552,628 | 976,1205,600 | 977,3487,3002 | 979,3463,3011 | 981,2168,1796 | 982,382,10 | 983,1606,1258 | 984,379,74 | 985,1572,1324 | 986,2640,2524 | 987,2001,1902 | 988,2289,2246 | 989,215,172 | 990,38,16 | 991,866,848

BATCH_RAW_INFO | 967,1553,628 | 976,1206,600 | 977,3488,3002 | 979,3464,3011 | 981,2169,1796 | 982,383,10 | 983,1607,1258 | 984,380,74 | 985,1573,1324 | 986,2641,2524 | 987,2002,1902 | 988,2290,2246 | 989,216,172 | 990,39,16 | 991,867,848

BATCH_RAW_INFO | 967,1554,628 | 976,1207,600 | 977,3489,3002 | 979,3465,3011 | 981,2170,1796 | 982,384,10 | 983,1608,1258 | 984,381,74 | 985,1574,1324 | 986,2642,2524 | 987,2003,1902 | 988,2291,2246 | 989,217,172 | 990,40,16 | 991,868,848

BATCH_RAW_INFO | 967,1555,628 | 976,1208,600 | 977,3490,3002 | 979,3466,3011 | 981,2171,1796 | 982,385,10 | 983,1609,1258 | 984,382,74 | 985,1575,1324 | 986,2643,2524 | 987,2004,1902 | 988,2292,2246 | 989,218,172 | 990,41,16 | 991,869,848

BATCH_RAW_INFO | 967,1556,628 | 976,1209,600 | 977,3491,3002 | 979,3467,3011 | 981,2172,1796 | 982,386,10 | 983,1610,1258 | 984,383,74 | 985,1576,1324 | 986,2644,2524 | 987,2005,1902 | 988,2293,2246 | 989,219,172 | 990,42,16 | 991,870,848

BATCH_RAW_INFO | 967,1557,628 | 976,1210,600 | 977,3492,3002 | 979,3468,3011 | 981,2173,1796 | 982,387,10 | 983,1611,1258 | 984,384,74 | 985,1577,1324 | 986,2645,2524 | 987,2006,1902 | 988,2294,2246 | 989,220,172 | 990,43,16 | 991,871,848

BATCH_RAW_INFO | 976,1211,600 | 977,3493,3002 | 979,3469,3011 | 981,2174,1796 | 982,388,10 | 983,1612,1258 | 984,385,74 | 985,1578,1324 | 986,2646,2524 | 987,2007,1902 | 988,2295,2246 | 989,221,172 | 990,44,16 | 991,872,848

BATCH_RAW_INFO | 976,1212,600 | 977,3494,3002 | 979,3470,3011 | 981,2175,1796 | 982,389,10 | 983,1613,1258 | 984,386,74 | 985,1579,1324 | 986,2647,2524 | 987,2008,1902 | 988,2296,2246 | 989,222,172 | 990,45,16 | 991,873,848

BATCH_RAW_INFO | 976,1213,600 | 977,3495,3002 | 979,3471,3011 | 981,2176,1796 | 982,390,10 | 983,1614,1258 | 984,387,74 | 985,1580,1324 | 986,2648,2524 | 987,2009,1902 | 988,2297,2246 | 989,223,172 | 990,46,16 | 991,874,848

BATCH_RAW_INFO | 976,1214,600 | 977,3496,3002 | 979,3472,3011 | 981,2177,1796 | 982,391,10 | 983,1615,1258 | 984,388,74 | 985,1581,1324 | 986,2649,2524 | 987,2010,1902 | 988,2298,2246 | 989,224,172 | 990,47,16 | 991,875,848

BATCH_RAW_INFO | 992,649,648

BATCH_RAW_INFO | 976,1215,600 | 977,3497,3002 | 979,3473,3011 | 981,2178,1796 | 982,392,10 | 983,1616,1258 | 984,389,74 | 985,1582,1324 | 986,2650,2524 | 987,2011,1902 | 988,2299,2246 | 989,225,172 | 990,48,16 | 991,876,848 | 992,650,648

BATCH_RAW_INFO | 976,1216,600 | 977,3498,3002 | 979,3474,3011 | 981,2179,1796 | 982,393,10 | 983,1617,1258 | 984,390,74 | 985,1583,1324 | 986,2651,2524 | 987,2012,1902 | 988,2300,2246 | 989,226,172 | 990,49,16 | 991,877,848 | 992,651,648

BATCH_RAW_INFO | 976,1217,600 | 977,3499,3002 | 979,3475,3011 | 981,2180,1796 | 982,394,10 | 983,1618,1258 | 984,391,74 | 985,1584,1324 | 986,2652,2524 | 987,2013,1902 | 988,2301,2246 | 989,227,172 | 990,50,16 | 991,878,848 | 992,652,648

BATCH_RAW_INFO | 976,1218,600 | 979,3476,3011 | 981,2181,1796 | 982,395,10 | 983,1619,1258 | 984,392,74 | 985,1585,1324 | 986,2653,2524 | 987,2014,1902 | 988,2302,2246 | 989,228,172 | 990,51,16 | 991,879,848 | 992,653,648

BATCH_RAW_INFO | 976,1219,600 | 979,3477,3011 | 981,2182,1796 | 982,396,10 | 983,1620,1258 | 984,393,74 | 985,1586,1324 | 986,2654,2524 | 987,2015,1902 | 988,2303,2246 | 989,229,172 | 990,52,16 | 991,880,848 | 992,654,648

BATCH_RAW_INFO | 976,1220,600 | 979,3478,3011 | 981,2183,1796 | 982,397,10 | 983,1621,1258 | 984,394,74 | 985,1587,1324 | 986,2655,2524 | 987,2016,1902 | 988,2304,2246 | 989,230,172 | 990,53,16 | 991,881,848 | 992,655,648

BATCH_RAW_INFO | 976,1221,600 | 979,3479,3011 | 981,2184,1796 | 982,398,10 | 983,1622,1258 | 984,395,74 | 985,1588,1324 | 986,2656,2524 | 987,2017,1902 | 988,2305,2246 | 989,231,172 | 990,54,16 | 991,882,848 | 992,656,648

BATCH_RAW_INFO | 976,1222,600 | 979,3480,3011 | 981,2185,1796 | 982,399,10 | 983,1623,1258 | 984,396,74 | 985,1589,1324 | 986,2657,2524 | 987,2018,1902 | 988,2306,2246 | 989,232,172 | 990,55,16 | 991,883,848 | 992,657,648

BATCH_RAW_INFO | 976,1223,600 | 979,3481,3011 | 981,2186,1796 | 982,400,10 | 983,1624,1258 | 984,397,74 | 985,1590,1324 | 986,2658,2524 | 987,2019,1902 | 988,2307,2246 | 989,233,172 | 990,56,16 | 991,884,848 | 992,658,648

BATCH_RAW_INFO | 976,1224,600 | 979,3482,3011 | 981,2187,1796 | 982,401,10 | 983,1625,1258 | 984,398,74 | 985,1591,1324 | 986,2659,2524 | 987,2020,1902 | 988,2308,2246 | 989,234,172 | 990,57,16 | 991,885,848 | 992,659,648

BATCH_RAW_INFO | 976,1225,600 | 979,3483,3011 | 981,2188,1796 | 982,402,10 | 983,1626,1258 | 984,399,74 | 985,1592,1324 | 986,2660,2524 | 987,2021,1902 | 988,2309,2246 | 989,235,172 | 990,58,16 | 991,886,848 | 992,660,648

BATCH_RAW_INFO | 976,1226,600 | 979,3484,3011 | 981,2189,1796 | 982,403,10 | 983,1627,1258 | 984,400,74 | 985,1593,1324 | 986,2661,2524 | 987,2022,1902 | 988,2310,2246 | 989,236,172 | 990,59,16 | 991,887,848 | 992,661,648

BATCH_RAW_INFO | 976,1227,600 | 979,3485,3011 | 981,2190,1796 | 982,404,10 | 983,1628,1258 | 984,401,74 | 985,1594,1324 | 986,2662,2524 | 987,2023,1902 | 988,2311,2246 | 989,237,172 | 990,60,16 | 991,888,848 | 992,662,648

BATCH_RAW_INFO | 976,1228,600 | 979,3486,3011 | 981,2191,1796 | 982,405,10 | 983,1629,1258 | 984,402,74 | 985,1595,1324 | 986,2663,2524 | 987,2024,1902 | 988,2312,2246 | 989,238,172 | 990,61,16 | 991,889,848 | 992,663,648

BATCH_RAW_INFO | 976,1229,600 | 979,3487,3011 | 981,2192,1796 | 982,406,10 | 983,1630,1258 | 984,403,74 | 985,1596,1324 | 986,2664,2524 | 987,2025,1902 | 988,2313,2246 | 989,239,172 | 990,62,16 | 991,890,848 | 992,664,648

BATCH_RAW_INFO | 976,1230,600 | 979,3488,3011 | 981,2193,1796 | 982,407,10 | 983,1631,1258 | 984,404,74 | 985,1597,1324 | 986,2665,2524 | 987,2026,1902 | 988,2314,2246 | 989,240,172 | 990,63,16 | 991,891,848 | 992,665,648

BATCH_RAW_INFO | 976,1231,600 | 979,3489,3011 | 981,2194,1796 | 982,408,10 | 983,1632,1258 | 984,405,74 | 985,1598,1324 | 986,2666,2524 | 987,2027,1902 | 988,2315,2246 | 989,241,172 | 990,64,16 | 991,892,848 | 992,666,648

BATCH_RAW_INFO | 976,1232,600 | 979,3490,3011 | 981,2195,1796 | 982,409,10 | 983,1633,1258 | 984,406,74 | 985,1599,1324 | 986,2667,2524 | 987,2028,1902 | 988,2316,2246 | 989,242,172 | 990,65,16 | 991,893,848 | 992,667,648

BATCH_RAW_INFO | 976,1233,600 | 979,3491,3011 | 981,2196,1796 | 982,410,10 | 983,1634,1258 | 984,407,74 | 985,1600,1324 | 986,2668,2524 | 987,2029,1902 | 988,2317,2246 | 989,243,172 | 990,66,16 | 991,894,848 | 992,668,648

BATCH_RAW_INFO | 976,1234,600 | 979,3492,3011 | 981,2197,1796 | 982,411,10 | 983,1635,1258 | 984,408,74 | 985,1601,1324 | 986,2669,2524 | 987,2030,1902 | 988,2318,2246 | 989,244,172 | 990,67,16 | 991,895,848 | 992,669,648

BATCH_RAW_INFO | 976,1235,600 | 979,3493,3011 | 981,2198,1796 | 982,412,10 | 983,1636,1258 | 984,409,74 | 985,1602,1324 | 986,2670,2524 | 987,2031,1902 | 988,2319,2246 | 989,245,172 | 990,68,16 | 991,896,848 | 992,670,648

BATCH_RAW_INFO | 993,142,141

BATCH_RAW_INFO | 976,1236,600 | 979,3494,3011 | 981,2199,1796 | 982,413,10 | 983,1637,1258 | 984,410,74 | 985,1603,1324 | 986,2671,2524 | 987,2032,1902 | 988,2320,2246 | 989,246,172 | 990,69,16 | 991,897,848 | 992,671,648 | 993,143,141

BATCH_RAW_INFO | 976,1237,600 | 979,3495,3011 | 981,2200,1796 | 982,414,10 | 983,1638,1258 | 984,411,74 | 985,1604,1324 | 986,2672,2524 | 987,2033,1902 | 988,2321,2246 | 989,247,172 | 990,70,16 | 991,898,848 | 992,672,648 | 993,144,141

BATCH_RAW_INFO | 976,1238,600 | 979,3496,3011 | 981,2201,1796 | 982,415,10 | 983,1639,1258 | 984,412,74 | 985,1605,1324 | 986,2673,2524 | 987,2034,1902 | 988,2322,2246 | 989,248,172 | 990,71,16 | 991,899,848 | 992,673,648 | 993,145,141

BATCH_RAW_INFO | 976,1239,600 | 979,3497,3011 | 981,2202,1796 | 982,416,10 | 983,1640,1258 | 984,413,74 | 985,1606,1324 | 986,2674,2524 | 987,2035,1902 | 988,2323,2246 | 989,249,172 | 990,72,16 | 991,900,848 | 992,674,648 | 993,146,141

BATCH_RAW_INFO | 976,1240,600 | 979,3498,3011 | 981,2203,1796 | 982,417,10 | 983,1641,1258 | 984,414,74 | 985,1607,1324 | 986,2675,2524 | 987,2036,1902 | 988,2324,2246 | 989,250,172 | 990,73,16 | 991,901,848 | 992,675,648 | 993,147,141

BATCH_RAW_INFO | 976,1241,600 | 979,3499,3011 | 981,2204,1796 | 982,418,10 | 983,1642,1258 | 984,415,74 | 985,1608,1324 | 986,2676,2524 | 987,2037,1902 | 988,2325,2246 | 989,251,172 | 990,74,16 | 991,902,848 | 992,676,648 | 993,148,141

BATCH_RAW_INFO | 976,1242,600 | 979,3500,3011 | 981,2205,1796 | 982,419,10 | 983,1643,1258 | 984,416,74 | 985,1609,1324 | 986,2677,2524 | 987,2038,1902 | 988,2326,2246 | 989,252,172 | 990,75,16 | 991,903,848 | 992,677,648 | 993,149,141

BATCH_RAW_INFO | 976,1243,600 | 979,3501,3011 | 981,2206,1796 | 982,420,10 | 983,1644,1258 | 984,417,74 | 985,1610,1324 | 986,2678,2524 | 987,2039,1902 | 988,2327,2246 | 989,253,172 | 990,76,16 | 991,904,848 | 992,678,648 | 993,150,141

BATCH_RAW_INFO | 976,1244,600 | 979,3502,3011 | 981,2207,1796 | 982,421,10 | 983,1645,1258 | 984,418,74 | 985,1611,1324 | 986,2679,2524 | 987,2040,1902 | 988,2328,2246 | 989,254,172 | 990,77,16 | 991,905,848 | 992,679,648 | 993,151,141

BATCH_RAW_INFO | 976,1245,600 | 979,3503,3011 | 981,2208,1796 | 982,422,10 | 983,1646,1258 | 984,419,74 | 985,1612,1324 | 986,2680,2524 | 987,2041,1902 | 988,2329,2246 | 989,255,172 | 990,78,16 | 991,906,848 | 992,680,648 | 993,152,141

BATCH_RAW_INFO | 976,1246,600 | 979,3504,3011 | 981,2209,1796 | 982,423,10 | 983,1647,1258 | 984,420,74 | 985,1613,1324 | 986,2681,2524 | 987,2042,1902 | 988,2330,2246 | 989,256,172 | 990,79,16 | 991,907,848 | 992,681,648 | 993,153,141

BATCH_RAW_INFO | 976,1247,600 | 979,3505,3011 | 981,2210,1796 | 982,424,10 | 983,1648,1258 | 984,421,74 | 985,1614,1324 | 986,2682,2524 | 987,2043,1902 | 988,2331,2246 | 989,257,172 | 990,80,16 | 991,908,848 | 992,682,648 | 993,154,141

BATCH_RAW_INFO | 976,1248,600 | 979,3506,3011 | 981,2211,1796 | 982,425,10 | 983,1649,1258 | 984,422,74 | 985,1615,1324 | 986,2683,2524 | 987,2044,1902 | 988,2332,2246 | 989,258,172 | 990,81,16 | 991,909,848 | 992,683,648 | 993,155,141

BATCH_RAW_INFO | 979,3507,3011 | 981,2212,1796 | 982,426,10 | 983,1650,1258 | 984,423,74 | 985,1616,1324 | 986,2684,2524 | 987,2045,1902 | 988,2333,2246 | 989,259,172 | 990,82,16 | 991,910,848 | 992,684,648 | 993,156,141

BATCH_RAW_INFO | 979,3508,3011 | 981,2213,1796 | 982,427,10 | 983,1651,1258 | 984,424,74 | 985,1617,1324 | 986,2685,2524 | 987,2046,1902 | 988,2334,2246 | 989,260,172 | 990,83,16 | 991,911,848 | 992,685,648 | 993,157,141

BATCH_RAW_INFO | 979,3509,3011 | 981,2214,1796 | 982,428,10 | 983,1652,1258 | 984,425,74 | 985,1618,1324 | 986,2686,2524 | 987,2047,1902 | 988,2335,2246 | 989,261,172 | 990,84,16 | 991,912,848 | 992,686,648 | 993,158,141

BATCH_RAW_INFO | 979,3510,3011 | 981,2215,1796 | 982,429,10 | 983,1653,1258 | 984,426,74 | 985,1619,1324 | 986,2687,2524 | 987,2048,1902 | 988,2336,2246 | 989,262,172 | 990,85,16 | 991,913,848 | 992,687,648 | 993,159,141

BATCH_RAW_INFO | 979,3511,3011 | 981,2216,1796 | 982,430,10 | 983,1654,1258 | 984,427,74 | 985,1620,1324 | 986,2688,2524 | 987,2049,1902 | 988,2337,2246 | 989,263,172 | 990,86,16 | 991,914,848 | 992,688,648 | 993,160,141

BATCH_RAW_INFO | 979,3512,3011 | 981,2217,1796 | 982,431,10 | 983,1655,1258 | 984,428,74 | 985,1621,1324 | 986,2689,2524 | 987,2050,1902 | 988,2338,2246 | 989,264,172 | 990,87,16 | 991,915,848 | 992,689,648 | 993,161,141

BATCH_RAW_INFO | 979,3513,3011 | 981,2218,1796 | 982,432,10 | 983,1656,1258 | 984,429,74 | 985,1622,1324 | 986,2690,2524 | 987,2051,1902 | 988,2339,2246 | 989,265,172 | 990,88,16 | 991,916,848 | 992,690,648 | 993,162,141

BATCH_RAW_INFO | 979,3514,3011 | 981,2219,1796 | 982,433,10 | 983,1657,1258 | 984,430,74 | 985,1623,1324 | 986,2691,2524 | 987,2052,1902 | 988,2340,2246 | 989,266,172 | 990,89,16 | 991,917,848 | 992,691,648 | 993,163,141

BATCH_RAW_INFO | 979,3515,3011 | 981,2220,1796 | 982,434,10 | 983,1658,1258 | 984,431,74 | 985,1624,1324 | 986,2692,2524 | 987,2053,1902 | 988,2341,2246 | 989,267,172 | 990,90,16 | 991,918,848 | 992,692,648

BATCH_RAW_INFO | 979,3516,3011 | 981,2221,1796 | 982,435,10 | 983,1659,1258 | 984,432,74 | 985,1625,1324 | 986,2693,2524 | 987,2054,1902 | 988,2342,2246 | 989,268,172 | 990,91,16 | 991,919,848 | 992,693,648

BATCH_RAW_INFO | 979,3517,3011 | 981,2222,1796 | 982,436,10 | 983,1660,1258 | 984,433,74 | 985,1626,1324 | 986,2694,2524 | 987,2055,1902 | 988,2343,2246 | 989,269,172 | 990,92,16 | 991,920,848 | 992,694,648

BATCH_RAW_INFO | 979,3518,3011 | 981,2223,1796 | 982,437,10 | 983,1661,1258 | 984,434,74 | 985,1627,1324 | 986,2695,2524 | 987,2056,1902 | 988,2344,2246 | 989,270,172 | 990,93,16 | 991,921,848 | 992,695,648

BATCH_RAW_INFO | 979,3519,3011 | 981,2224,1796 | 982,438,10 | 983,1662,1258 | 984,435,74 | 985,1628,1324 | 986,2696,2524 | 987,2057,1902 | 988,2345,2246 | 989,271,172 | 990,94,16 | 991,922,848 | 992,696,648

BATCH_RAW_INFO | 979,3520,3011 | 981,2225,1796 | 982,439,10 | 983,1663,1258 | 984,436,74 | 985,1629,1324 | 986,2697,2524 | 987,2058,1902 | 988,2346,2246 | 989,272,172 | 990,95,16 | 991,923,848 | 992,697,648

BATCH_RAW_INFO | 979,3521,3011 | 981,2226,1796 | 982,440,10 | 983,1664,1258 | 984,437,74 | 985,1630,1324 | 986,2698,2524 | 987,2059,1902 | 988,2347,2246 | 989,273,172 | 990,96,16 | 991,924,848 | 992,698,648

BATCH_RAW_INFO | 979,3522,3011 | 981,2227,1796 | 982,441,10 | 983,1665,1258 | 984,438,74 | 985,1631,1324 | 986,2699,2524 | 987,2060,1902 | 988,2348,2246 | 989,274,172 | 990,97,16 | 991,925,848 | 992,699,648

BATCH_RAW_INFO | 979,3523,3011 | 981,2228,1796 | 982,442,10 | 983,1666,1258 | 984,439,74 | 985,1632,1324 | 986,2700,2524 | 987,2061,1902 | 988,2349,2246 | 989,275,172 | 990,98,16 | 991,926,848 | 992,700,648

BATCH_RAW_INFO | 979,3524,3011 | 981,2229,1796 | 982,443,10 | 983,1667,1258 | 984,440,74 | 985,1633,1324 | 986,2701,2524 | 987,2062,1902 | 988,2350,2246 | 989,276,172 | 990,99,16 | 991,927,848 | 992,701,648

BATCH_RAW_INFO | 979,3525,3011 | 981,2230,1796 | 982,444,10 | 983,1668,1258 | 984,441,74 | 985,1634,1324 | 986,2702,2524 | 987,2063,1902 | 988,2351,2246 | 989,277,172 | 990,100,16 | 991,928,848 | 992,702,648

BATCH_RAW_INFO | 979,3526,3011 | 981,2231,1796 | 982,445,10 | 983,1669,1258 | 984,442,74 | 985,1635,1324 | 986,2703,2524 | 987,2064,1902 | 988,2352,2246 | 989,278,172 | 990,101,16 | 991,929,848 | 992,703,648

BATCH_RAW_INFO | 979,3527,3011 | 981,2232,1796 | 982,446,10 | 983,1670,1258 | 984,443,74 | 985,1636,1324 | 986,2704,2524 | 987,2065,1902 | 988,2353,2246 | 989,279,172 | 990,102,16 | 991,930,848 | 992,704,648

BATCH_RAW_INFO | 979,3528,3011 | 981,2233,1796 | 982,447,10 | 983,1671,1258 | 984,444,74 | 985,1637,1324 | 986,2705,2524 | 987,2066,1902 | 988,2354,2246 | 989,280,172 | 990,103,16 | 991,931,848 | 992,705,648

BATCH_RAW_INFO | 979,3529,3011 | 981,2234,1796 | 982,448,10 | 983,1672,1258 | 984,445,74 | 985,1638,1324 | 986,2706,2524 | 987,2067,1902 | 988,2355,2246 | 989,281,172 | 990,104,16 | 991,932,848 | 992,706,648

BATCH_RAW_INFO | 979,3530,3011 | 981,2235,1796 | 982,449,10 | 983,1673,1258 | 984,446,74 | 985,1639,1324 | 986,2707,2524 | 987,2068,1902 | 988,2356,2246 | 989,282,172 | 990,105,16 | 991,933,848 | 992,707,648

BATCH_RAW_INFO | 979,3531,3011 | 981,2236,1796 | 982,450,10 | 983,1674,1258 | 984,447,74 | 985,1640,1324 | 986,2708,2524 | 987,2069,1902 | 988,2357,2246 | 989,283,172 | 990,106,16 | 991,934,848 | 992,708,648

BATCH_RAW_INFO | 979,3532,3011 | 981,2237,1796 | 982,451,10 | 983,1675,1258 | 984,448,74 | 985,1641,1324 | 986,2709,2524 | 987,2070,1902 | 988,2358,2246 | 989,284,172 | 990,107,16 | 991,935,848 | 992,709,648

BATCH_RAW_INFO | 979,3533,3011 | 981,2238,1796 | 982,452,10 | 983,1676,1258 | 984,449,74 | 985,1642,1324 | 986,2710,2524 | 987,2071,1902 | 988,2359,2246 | 989,285,172 | 990,108,16 | 991,936,848 | 992,710,648

BATCH_RAW_INFO | 979,3534,3011 | 981,2239,1796 | 982,453,10 | 983,1677,1258 | 984,450,74 | 985,1643,1324 | 986,2711,2524 | 987,2072,1902 | 988,2360,2246 | 989,286,172 | 990,109,16 | 991,937,848 | 992,711,648

BATCH_RAW_INFO | 979,3535,3011 | 981,2240,1796 | 982,454,10 | 983,1678,1258 | 984,451,74 | 985,1644,1324 | 986,2712,2524 | 987,2073,1902 | 988,2361,2246 | 989,287,172 | 990,110,16 | 991,938,848 | 992,712,648

BATCH_RAW_INFO | 979,3536,3011 | 981,2241,1796 | 982,455,10 | 983,1679,1258 | 984,452,74 | 985,1645,1324 | 986,2713,2524 | 987,2074,1902 | 988,2362,2246 | 989,288,172 | 990,111,16 | 991,939,848 | 992,713,648

BATCH_RAW_INFO | 979,3537,3011 | 981,2242,1796 | 982,456,10 | 983,1680,1258 | 984,453,74 | 985,1646,1324 | 986,2714,2524 | 987,2075,1902 | 988,2363,2246 | 989,289,172 | 990,112,16 | 991,940,848 | 992,714,648

BATCH_RAW_INFO | 979,3538,3011 | 981,2243,1796 | 982,457,10 | 983,1681,1258 | 984,454,74 | 985,1647,1324 | 986,2715,2524 | 987,2076,1902 | 988,2364,2246 | 989,290,172 | 990,113,16 | 991,941,848 | 992,715,648

BATCH_RAW_INFO | 979,3539,3011 | 981,2244,1796 | 982,458,10 | 983,1682,1258 | 984,455,74 | 985,1648,1324 | 986,2716,2524 | 987,2077,1902 | 988,2365,2246 | 989,291,172 | 990,114,16 | 991,942,848 | 992,716,648

BATCH_RAW_INFO | 979,3540,3011 | 981,2245,1796 | 982,459,10 | 983,1683,1258 | 984,456,74 | 985,1649,1324 | 986,2717,2524 | 987,2078,1902 | 988,2366,2246 | 989,292,172 | 990,115,16 | 991,943,848 | 992,717,648

BATCH_RAW_INFO | 979,3541,3011 | 981,2246,1796 | 982,460,10 | 984,457,74 | 985,1650,1324 | 986,2718,2524 | 987,2079,1902 | 988,2367,2246 | 989,293,172 | 990,116,16 | 991,944,848 | 992,718,648

BATCH_RAW_INFO | 979,3542,3011 | 981,2247,1796 | 982,461,10 | 984,458,74 | 985,1651,1324 | 986,2719,2524 | 987,2080,1902 | 988,2368,2246 | 989,294,172 | 990,117,16 | 991,945,848 | 992,719,648

BATCH_RAW_INFO | 979,3543,3011 | 981,2248,1796 | 982,462,10 | 984,459,74 | 985,1652,1324 | 986,2720,2524 | 987,2081,1902 | 988,2369,2246 | 989,295,172 | 990,118,16 | 991,946,848 | 992,720,648

BATCH_RAW_INFO | 979,3544,3011 | 981,2249,1796 | 982,463,10 | 984,460,74 | 985,1653,1324 | 986,2721,2524 | 987,2082,1902 | 988,2370,2246 | 989,296,172 | 990,119,16 | 991,947,848 | 992,721,648

BATCH_RAW_INFO | 979,3545,3011 | 981,2250,1796 | 982,464,10 | 984,461,74 | 985,1654,1324 | 986,2722,2524 | 987,2083,1902 | 988,2371,2246 | 989,297,172 | 990,120,16 | 991,948,848 | 992,722,648

BATCH_RAW_INFO | 979,3546,3011 | 981,2251,1796 | 982,465,10 | 984,462,74 | 985,1655,1324 | 986,2723,2524 | 987,2084,1902 | 988,2372,2246 | 989,298,172 | 990,121,16 | 991,949,848 | 992,723,648

BATCH_RAW_INFO | 979,3547,3011 | 981,2252,1796 | 982,466,10 | 984,463,74 | 985,1656,1324 | 986,2724,2524 | 987,2085,1902 | 988,2373,2246 | 989,299,172 | 990,122,16 | 991,950,848 | 992,724,648

BATCH_RAW_INFO | 979,3548,3011 | 981,2253,1796 | 982,467,10 | 984,464,74 | 985,1657,1324 | 986,2725,2524 | 987,2086,1902 | 988,2374,2246 | 989,300,172 | 990,123,16 | 991,951,848 | 992,725,648

BATCH_RAW_INFO | 979,3549,3011 | 981,2254,1796 | 982,468,10 | 984,465,74 | 985,1658,1324 | 986,2726,2524 | 987,2087,1902 | 988,2375,2246 | 989,301,172 | 990,124,16 | 991,952,848 | 992,726,648

BATCH_RAW_INFO | 979,3550,3011 | 981,2255,1796 | 982,469,10 | 984,466,74 | 985,1659,1324 | 986,2727,2524 | 987,2088,1902 | 988,2376,2246 | 989,302,172 | 990,125,16 | 991,953,848 | 992,727,648

BATCH_RAW_INFO | 979,3551,3011 | 981,2256,1796 | 984,467,74 | 985,1660,1324 | 986,2728,2524 | 987,2089,1902 | 988,2377,2246 | 989,303,172 | 990,126,16 | 991,954,848 | 992,728,648

BATCH_RAW_INFO | 979,3552,3011 | 981,2257,1796 | 984,468,74 | 985,1661,1324 | 986,2729,2524 | 987,2090,1902 | 988,2378,2246 | 989,304,172 | 990,127,16 | 991,955,848 | 992,729,648

BATCH_RAW_INFO | 979,3553,3011 | 981,2258,1796 | 984,469,74 | 985,1662,1324 | 986,2730,2524 | 987,2091,1902 | 988,2379,2246 | 989,305,172 | 990,128,16 | 991,956,848 | 992,730,648

BATCH_RAW_INFO | 979,3554,3011 | 981,2259,1796 | 984,470,74 | 985,1663,1324 | 986,2731,2524 | 987,2092,1902 | 988,2380,2246 | 989,306,172 | 990,129,16 | 991,957,848 | 992,731,648

BATCH_RAW_INFO | 979,3555,3011 | 981,2260,1796 | 984,471,74 | 985,1664,1324 | 986,2732,2524 | 987,2093,1902 | 988,2381,2246 | 989,307,172 | 990,130,16 | 991,958,848 | 992,732,648

BATCH_RAW_INFO | 979,3556,3011 | 981,2261,1796 | 984,472,74 | 985,1665,1324 | 986,2733,2524 | 987,2094,1902 | 988,2382,2246 | 989,308,172 | 990,131,16 | 991,959,848 | 992,733,648

BATCH_RAW_INFO | 979,3557,3011 | 981,2262,1796 | 984,473,74 | 985,1666,1324 | 986,2734,2524 | 987,2095,1902 | 988,2383,2246 | 989,309,172 | 990,132,16 | 991,960,848 | 992,734,648

BATCH_RAW_INFO | 979,3558,3011 | 981,2263,1796 | 984,474,74 | 985,1667,1324 | 986,2735,2524 | 987,2096,1902 | 988,2384,2246 | 989,310,172 | 990,133,16 | 991,961,848 | 992,735,648

BATCH_RAW_INFO | 979,3559,3011 | 981,2264,1796 | 984,475,74 | 985,1668,1324 | 986,2736,2524 | 987,2097,1902 | 988,2385,2246 | 989,311,172 | 990,134,16 | 991,962,848 | 992,736,648

BATCH_RAW_INFO | 979,3560,3011 | 981,2265,1796 | 984,476,74 | 985,1669,1324 | 986,2737,2524 | 987,2098,1902 | 988,2386,2246 | 989,312,172 | 990,135,16 | 991,963,848 | 992,737,648

BATCH_RAW_INFO | 979,3561,3011 | 981,2266,1796 | 984,477,74 | 985,1670,1324 | 986,2738,2524 | 987,2099,1902 | 988,2387,2246 | 989,313,172 | 990,136,16 | 991,964,848 | 992,738,648

BATCH_RAW_INFO | 979,3562,3011 | 981,2267,1796 | 984,478,74 | 985,1671,1324 | 986,2739,2524 | 987,2100,1902 | 988,2388,2246 | 989,314,172 | 990,137,16 | 991,965,848 | 992,739,648

BATCH_RAW_INFO | 979,3563,3011 | 981,2268,1796 | 984,479,74 | 985,1672,1324 | 986,2740,2524 | 987,2101,1902 | 988,2389,2246 | 989,315,172 | 990,138,16 | 991,966,848 | 992,740,648

BATCH_RAW_INFO | 979,3564,3011 | 981,2269,1796 | 984,480,74 | 985,1673,1324 | 986,2741,2524 | 987,2102,1902 | 988,2390,2246 | 989,316,172 | 990,139,16 | 991,967,848 | 992,741,648

BATCH_RAW_INFO | 979,3565,3011 | 981,2270,1796 | 984,481,74 | 985,1674,1324 | 986,2742,2524 | 987,2103,1902 | 988,2391,2246 | 989,317,172 | 990,140,16 | 991,968,848 | 992,742,648

BATCH_RAW_INFO | 979,3566,3011 | 981,2271,1796 | 984,482,74 | 985,1675,1324 | 986,2743,2524 | 987,2104,1902 | 988,2392,2246 | 989,318,172 | 990,141,16 | 991,969,848 | 992,743,648

BATCH_RAW_INFO | 979,3567,3011 | 981,2272,1796 | 984,483,74 | 985,1676,1324 | 986,2744,2524 | 987,2105,1902 | 988,2393,2246 | 989,319,172 | 990,142,16 | 991,970,848 | 992,744,648

BATCH_RAW_INFO | 979,3568,3011 | 981,2273,1796 | 984,484,74 | 985,1677,1324 | 986,2745,2524 | 987,2106,1902 | 988,2394,2246 | 989,320,172 | 990,143,16 | 991,971,848 | 992,745,648

BATCH_RAW_INFO | 979,3569,3011 | 981,2274,1796 | 984,485,74 | 985,1678,1324 | 986,2746,2524 | 987,2107,1902 | 988,2395,2246 | 989,321,172 | 990,144,16 | 991,972,848 | 992,746,648

BATCH_RAW_INFO | 979,3570,3011 | 981,2275,1796 | 984,486,74 | 985,1679,1324 | 986,2747,2524 | 987,2108,1902 | 988,2396,2246 | 989,322,172 | 990,145,16 | 991,973,848 | 992,747,648

BATCH_RAW_INFO | 979,3571,3011 | 981,2276,1796 | 984,487,74 | 985,1680,1324 | 986,2748,2524 | 987,2109,1902 | 988,2397,2246 | 989,323,172 | 990,146,16 | 991,974,848 | 992,748,648

BATCH_RAW_INFO | 979,3572,3011 | 981,2277,1796 | 984,488,74 | 985,1681,1324 | 986,2749,2524 | 987,2110,1902 | 988,2398,2246 | 989,324,172 | 990,147,16 | 991,975,848 | 992,749,648

BATCH_RAW_INFO | 979,3573,3011 | 981,2278,1796 | 984,489,74 | 985,1682,1324 | 986,2750,2524 | 987,2111,1902 | 988,2399,2246 | 989,325,172 | 990,148,16 | 991,976,848 | 992,750,648

BATCH_RAW_INFO | 979,3574,3011 | 981,2279,1796 | 984,490,74 | 985,1683,1324 | 986,2751,2524 | 987,2112,1902 | 988,2400,2246 | 989,326,172 | 990,149,16 | 991,977,848 | 992,751,648

BATCH_RAW_INFO | 979,3575,3011 | 981,2280,1796 | 984,491,74 | 985,1684,1324 | 986,2752,2524 | 987,2113,1902 | 988,2401,2246 | 989,327,172 | 990,150,16 | 991,978,848 | 992,752,648

BATCH_RAW_INFO | 979,3576,3011 | 981,2281,1796 | 984,492,74 | 985,1685,1324 | 986,2753,2524 | 987,2114,1902 | 988,2402,2246 | 989,328,172 | 990,151,16 | 991,979,848 | 992,753,648

BATCH_RAW_INFO | 979,3577,3011 | 981,2282,1796 | 984,493,74 | 985,1686,1324 | 986,2754,2524 | 987,2115,1902 | 988,2403,2246 | 989,329,172 | 990,152,16 | 991,980,848 | 992,754,648

BATCH_RAW_INFO | 979,3578,3011 | 981,2283,1796 | 984,494,74 | 985,1687,1324 | 986,2755,2524 | 987,2116,1902 | 988,2404,2246 | 989,330,172 | 990,153,16 | 991,981,848 | 992,755,648

BATCH_RAW_INFO | 979,3579,3011 | 981,2284,1796 | 984,495,74 | 985,1688,1324 | 986,2756,2524 | 987,2117,1902 | 988,2405,2246 | 989,331,172 | 990,154,16 | 991,982,848 | 992,756,648

BATCH_RAW_INFO | 979,3580,3011 | 981,2285,1796 | 984,496,74 | 985,1689,1324 | 986,2757,2524 | 987,2118,1902 | 988,2406,2246 | 989,332,172 | 990,155,16 | 991,983,848 | 992,757,648

BATCH_RAW_INFO | 979,3581,3011 | 981,2286,1796 | 984,497,74 | 985,1690,1324 | 986,2758,2524 | 987,2119,1902 | 988,2407,2246 | 989,333,172 | 990,156,16 | 991,984,848 | 992,758,648

BATCH_RAW_INFO | 979,3582,3011 | 981,2287,1796 | 984,498,74 | 985,1691,1324 | 986,2759,2524 | 987,2120,1902 | 988,2408,2246 | 989,334,172 | 990,157,16 | 991,985,848 | 992,759,648

BATCH_RAW_INFO | 979,3583,3011 | 981,2288,1796 | 984,499,74 | 985,1692,1324 | 986,2760,2524 | 987,2121,1902 | 988,2409,2246 | 989,335,172 | 990,158,16 | 991,986,848 | 992,760,648

BATCH_RAW_INFO | 979,3584,3011 | 981,2289,1796 | 984,500,74 | 985,1693,1324 | 986,2761,2524 | 987,2122,1902 | 988,2410,2246 | 989,336,172 | 990,159,16 | 991,987,848 | 992,761,648

BATCH_RAW_INFO | 979,3585,3011 | 981,2290,1796 | 984,501,74 | 985,1694,1324 | 986,2762,2524 | 987,2123,1902 | 988,2411,2246 | 989,337,172 | 990,160,16 | 991,988,848 | 992,762,648

BATCH_RAW_INFO | 979,3586,3011 | 981,2291,1796 | 984,502,74 | 985,1695,1324 | 986,2763,2524 | 987,2124,1902 | 988,2412,2246 | 989,338,172 | 990,161,16 | 991,989,848 | 992,763,648

BATCH_RAW_INFO | 979,3587,3011 | 981,2292,1796 | 984,503,74 | 985,1696,1324 | 986,2764,2524 | 987,2125,1902 | 988,2413,2246 | 989,339,172 | 990,162,16 | 991,990,848 | 992,764,648

BATCH_RAW_INFO | 979,3588,3011 | 981,2293,1796 | 984,504,74 | 985,1697,1324 | 987,2126,1902 | 988,2414,2246 | 989,340,172 | 990,163,16 | 991,991,848 | 992,765,648

BATCH_RAW_INFO | 979,3589,3011 | 981,2294,1796 | 984,505,74 | 985,1698,1324 | 987,2127,1902 | 988,2415,2246 | 989,341,172 | 990,164,16 | 991,992,848 | 992,766,648

BATCH_RAW_INFO | 979,3590,3011 | 981,2295,1796 | 984,506,74 | 985,1699,1324 | 987,2128,1902 | 988,2416,2246 | 989,342,172 | 990,165,16 | 991,993,848 | 992,767,648

BATCH_RAW_INFO | 979,3591,3011 | 981,2296,1796 | 984,507,74 | 985,1700,1324 | 987,2129,1902 | 988,2417,2246 | 989,343,172 | 990,166,16 | 991,994,848 | 992,768,648

BATCH_RAW_INFO | 979,3592,3011 | 981,2297,1796 | 984,508,74 | 985,1701,1324 | 987,2130,1902 | 988,2418,2246 | 989,344,172 | 990,167,16 | 991,995,848 | 992,769,648

BATCH_RAW_INFO | 979,3593,3011 | 981,2298,1796 | 984,509,74 | 985,1702,1324 | 987,2131,1902 | 988,2419,2246 | 989,345,172 | 990,168,16 | 991,996,848 | 992,770,648

BATCH_RAW_INFO | 979,3594,3011 | 981,2299,1796 | 984,510,74 | 985,1703,1324 | 987,2132,1902 | 988,2420,2246 | 989,346,172 | 990,169,16 | 991,997,848 | 992,771,648

BATCH_RAW_INFO | 979,3595,3011 | 981,2300,1796 | 984,511,74 | 985,1704,1324 | 987,2133,1902 | 988,2421,2246 | 989,347,172 | 990,170,16 | 991,998,848 | 992,772,648

BATCH_RAW_INFO | 979,3596,3011 | 981,2301,1796 | 984,512,74 | 985,1705,1324 | 987,2134,1902 | 988,2422,2246 | 989,348,172 | 990,171,16 | 991,999,848 | 992,773,648

BATCH_RAW_INFO | 979,3597,3011 | 981,2302,1796 | 984,513,74 | 985,1706,1324 | 987,2135,1902 | 988,2423,2246 | 989,349,172 | 990,172,16 | 991,1000,848 | 992,774,648

BATCH_RAW_INFO | 979,3598,3011 | 981,2303,1796 | 984,514,74 | 985,1707,1324 | 987,2136,1902 | 988,2424,2246 | 989,350,172 | 990,173,16 | 991,1001,848 | 992,775,648

BATCH_RAW_INFO | 979,3599,3011 | 981,2304,1796 | 984,515,74 | 985,1708,1324 | 987,2137,1902 | 988,2425,2246 | 989,351,172 | 990,174,16 | 991,1002,848 | 992,776,648

BATCH_RAW_INFO | 979,3600,3011 | 981,2305,1796 | 984,516,74 | 985,1709,1324 | 987,2138,1902 | 988,2426,2246 | 989,352,172 | 990,175,16 | 991,1003,848 | 992,777,648

BATCH_RAW_INFO | 979,3601,3011 | 981,2306,1796 | 984,517,74 | 985,1710,1324 | 987,2139,1902 | 988,2427,2246 | 989,353,172 | 990,176,16 | 991,1004,848 | 992,778,648

BATCH_RAW_INFO | 979,3602,3011 | 981,2307,1796 | 984,518,74 | 985,1711,1324 | 987,2140,1902 | 988,2428,2246 | 989,354,172 | 990,177,16 | 991,1005,848 | 992,779,648

BATCH_RAW_INFO | 979,3603,3011 | 981,2308,1796 | 984,519,74 | 985,1712,1324 | 987,2141,1902 | 988,2429,2246 | 989,355,172 | 990,178,16 | 991,1006,848 | 992,780,648

BATCH_RAW_INFO | 979,3604,3011 | 981,2309,1796 | 984,520,74 | 985,1713,1324 | 987,2142,1902 | 988,2430,2246 | 989,356,172 | 990,179,16 | 991,1007,848 | 992,781,648

BATCH_RAW_INFO | 979,3605,3011 | 981,2310,1796 | 984,521,74 | 985,1714,1324 | 987,2143,1902 | 988,2431,2246 | 989,357,172 | 990,180,16 | 991,1008,848 | 992,782,648

BATCH_RAW_INFO | 979,3606,3011 | 981,2311,1796 | 984,522,74 | 985,1715,1324 | 987,2144,1902 | 988,2432,2246 | 989,358,172 | 990,181,16 | 991,1009,848 | 992,783,648

BATCH_RAW_INFO | 979,3607,3011 | 981,2312,1796 | 984,523,74 | 985,1716,1324 | 987,2145,1902 | 988,2433,2246 | 989,359,172 | 990,182,16 | 991,1010,848 | 992,784,648

BATCH_RAW_INFO | 979,3608,3011 | 981,2313,1796 | 984,524,74 | 985,1717,1324 | 987,2146,1902 | 988,2434,2246 | 989,360,172 | 990,183,16 | 991,1011,848 | 992,785,648

BATCH_RAW_INFO | 979,3609,3011 | 981,2314,1796 | 984,525,74 | 985,1718,1324 | 987,2147,1902 | 988,2435,2246 | 989,361,172 | 990,184,16 | 991,1012,848 | 992,786,648

BATCH_RAW_INFO | 979,3610,3011 | 981,2315,1796 | 984,526,74 | 985,1719,1324 | 987,2148,1902 | 988,2436,2246 | 989,362,172 | 990,185,16 | 991,1013,848 | 992,787,648

BATCH_RAW_INFO | 979,3611,3011 | 981,2316,1796 | 984,527,74 | 985,1720,1324 | 987,2149,1902 | 988,2437,2246 | 989,363,172 | 990,186,16 | 991,1014,848 | 992,788,648

BATCH_RAW_INFO | 979,3612,3011 | 981,2317,1796 | 984,528,74 | 985,1721,1324 | 987,2150,1902 | 988,2438,2246 | 989,364,172 | 990,187,16 | 991,1015,848 | 992,789,648

BATCH_RAW_INFO | 979,3613,3011 | 981,2318,1796 | 984,529,74 | 985,1722,1324 | 987,2151,1902 | 988,2439,2246 | 989,365,172 | 990,188,16 | 991,1016,848 | 992,790,648

BATCH_RAW_INFO | 979,3614,3011 | 981,2319,1796 | 984,530,74 | 985,1723,1324 | 987,2152,1902 | 988,2440,2246 | 989,366,172 | 990,189,16 | 991,1017,848 | 992,791,648

BATCH_RAW_INFO | 979,3615,3011 | 981,2320,1796 | 984,531,74 | 985,1724,1324 | 987,2153,1902 | 988,2441,2246 | 989,367,172 | 990,190,16 | 991,1018,848 | 992,792,648

BATCH_RAW_INFO | 979,3616,3011 | 981,2321,1796 | 984,532,74 | 985,1725,1324 | 987,2154,1902 | 988,2442,2246 | 989,368,172 | 990,191,16 | 991,1019,848 | 992,793,648

BATCH_RAW_INFO | 979,3617,3011 | 981,2322,1796 | 984,533,74 | 985,1726,1324 | 987,2155,1902 | 988,2443,2246 | 989,369,172 | 990,192,16 | 991,1020,848 | 992,794,648

BATCH_RAW_INFO | 979,3618,3011 | 981,2323,1796 | 984,534,74 | 985,1727,1324 | 987,2156,1902 | 988,2444,2246 | 989,370,172 | 990,193,16 | 991,1021,848 | 992,795,648

BATCH_RAW_INFO | 979,3619,3011 | 981,2324,1796 | 984,535,74 | 985,1728,1324 | 987,2157,1902 | 988,2445,2246 | 989,371,172 | 990,194,16 | 991,1022,848 | 992,796,648

BATCH_RAW_INFO | 979,3620,3011 | 981,2325,1796 | 984,536,74 | 985,1729,1324 | 987,2158,1902 | 988,2446,2246 | 989,372,172 | 990,195,16 | 991,1023,848 | 992,797,648

BATCH_RAW_INFO | 979,3621,3011 | 984,537,74 | 985,1730,1324 | 987,2159,1902 | 988,2447,2246 | 989,373,172 | 990,196,16 | 991,1024,848 | 992,798,648

BATCH_RAW_INFO | 979,3622,3011 | 984,538,74 | 985,1731,1324 | 987,2160,1902 | 988,2448,2246 | 989,374,172 | 990,197,16 | 991,1025,848 | 992,799,648

BATCH_RAW_INFO | 979,3623,3011 | 984,539,74 | 985,1732,1324 | 987,2161,1902 | 988,2449,2246 | 989,375,172 | 990,198,16 | 991,1026,848 | 992,800,648

BATCH_RAW_INFO | 979,3624,3011 | 984,540,74 | 985,1733,1324 | 987,2162,1902 | 988,2450,2246 | 989,376,172 | 990,199,16 | 991,1027,848 | 992,801,648

BATCH_RAW_INFO | 979,3625,3011 | 984,541,74 | 985,1734,1324 | 987,2163,1902 | 988,2451,2246 | 989,377,172 | 990,200,16 | 991,1028,848 | 992,802,648

BATCH_RAW_INFO | 979,3626,3011 | 984,542,74 | 985,1735,1324 | 987,2164,1902 | 988,2452,2246 | 989,378,172 | 990,201,16 | 991,1029,848 | 992,803,648

BATCH_RAW_INFO | 979,3627,3011 | 984,543,74 | 985,1736,1324 | 987,2165,1902 | 988,2453,2246 | 989,379,172 | 990,202,16 | 991,1030,848 | 992,804,648

BATCH_RAW_INFO | 979,3628,3011 | 984,544,74 | 985,1737,1324 | 987,2166,1902 | 988,2454,2246 | 989,380,172 | 990,203,16 | 991,1031,848 | 992,805,648

BATCH_RAW_INFO | 979,3629,3011 | 984,545,74 | 985,1738,1324 | 987,2167,1902 | 988,2455,2246 | 989,381,172 | 990,204,16 | 991,1032,848 | 992,806,648

BATCH_RAW_INFO | 979,3630,3011 | 984,546,74 | 985,1739,1324 | 987,2168,1902 | 988,2456,2246 | 989,382,172 | 990,205,16 | 991,1033,848 | 992,807,648

BATCH_RAW_INFO | 979,3631,3011 | 984,547,74 | 985,1740,1324 | 987,2169,1902 | 988,2457,2246 | 989,383,172 | 990,206,16 | 991,1034,848 | 992,808,648

BATCH_RAW_INFO | 979,3632,3011 | 984,548,74 | 985,1741,1324 | 987,2170,1902 | 988,2458,2246 | 989,384,172 | 990,207,16 | 991,1035,848 | 992,809,648

BATCH_RAW_INFO | 979,3633,3011 | 984,549,74 | 985,1742,1324 | 987,2171,1902 | 988,2459,2246 | 989,385,172 | 990,208,16 | 991,1036,848 | 992,810,648

BATCH_RAW_INFO | 979,3634,3011 | 984,550,74 | 985,1743,1324 | 987,2172,1902 | 988,2460,2246 | 989,386,172 | 990,209,16 | 991,1037,848 | 992,811,648

BATCH_RAW_INFO | 979,3635,3011 | 984,551,74 | 985,1744,1324 | 987,2173,1902 | 988,2461,2246 | 989,387,172 | 990,210,16 | 991,1038,848 | 992,812,648

BATCH_RAW_INFO | 979,3636,3011 | 984,552,74 | 985,1745,1324 | 987,2174,1902 | 988,2462,2246 | 989,388,172 | 990,211,16 | 991,1039,848 | 992,813,648

BATCH_RAW_INFO | 994,2403,2402

BATCH_RAW_INFO | 995,2724,2723

BATCH_RAW_INFO | 979,3637,3011 | 984,553,74 | 985,1746,1324 | 987,2175,1902 | 988,2463,2246 | 989,389,172 | 990,212,16 | 991,1040,848 | 992,814,648 | 994,2404,2402 | 995,2725,2723

BATCH_RAW_INFO | 979,3638,3011 | 984,554,74 | 985,1747,1324 | 987,2176,1902 | 988,2464,2246 | 989,390,172 | 990,213,16 | 991,1041,848 | 992,815,648 | 994,2405,2402 | 995,2726,2723

BATCH_RAW_INFO | 979,3639,3011 | 984,555,74 | 985,1748,1324 | 987,2177,1902 | 988,2465,2246 | 989,391,172 | 990,214,16 | 991,1042,848 | 992,816,648 | 994,2406,2402 | 995,2727,2723

BATCH_RAW_INFO | 996,176,175

BATCH_RAW_INFO | 979,3640,3011 | 984,556,74 | 985,1749,1324 | 987,2178,1902 | 988,2466,2246 | 989,392,172 | 990,215,16 | 991,1043,848 | 992,817,648 | 994,2407,2402 | 995,2728,2723 | 996,177,175

BATCH_RAW_INFO | 979,3641,3011 | 984,557,74 | 985,1750,1324 | 987,2179,1902 | 988,2467,2246 | 989,393,172 | 990,216,16 | 991,1044,848 | 992,818,648 | 994,2408,2402 | 995,2729,2723 | 996,178,175

BATCH_RAW_INFO | 979,3642,3011 | 984,558,74 | 985,1751,1324 | 987,2180,1902 | 988,2468,2246 | 989,394,172 | 990,217,16 | 991,1045,848 | 992,819,648 | 994,2409,2402 | 995,2730,2723 | 996,179,175

BATCH_RAW_INFO | 979,3643,3011 | 984,559,74 | 985,1752,1324 | 987,2181,1902 | 988,2469,2246 | 989,395,172 | 990,218,16 | 991,1046,848 | 992,820,648 | 994,2410,2402 | 995,2731,2723 | 996,180,175

BATCH_RAW_INFO | 979,3644,3011 | 984,560,74 | 985,1753,1324 | 987,2182,1902 | 988,2470,2246 | 989,396,172 | 990,219,16 | 991,1047,848 | 992,821,648 | 994,2411,2402 | 995,2732,2723 | 996,181,175

BATCH_RAW_INFO | 979,3645,3011 | 984,561,74 | 985,1754,1324 | 987,2183,1902 | 988,2471,2246 | 989,397,172 | 990,220,16 | 991,1048,848 | 992,822,648 | 994,2412,2402 | 995,2733,2723 | 996,182,175

BATCH_RAW_INFO | 979,3646,3011 | 984,562,74 | 985,1755,1324 | 987,2184,1902 | 988,2472,2246 | 989,398,172 | 990,221,16 | 991,1049,848 | 992,823,648 | 994,2413,2402 | 995,2734,2723 | 996,183,175

BATCH_RAW_INFO | 979,3647,3011 | 984,563,74 | 985,1756,1324 | 987,2185,1902 | 988,2473,2246 | 989,399,172 | 990,222,16 | 991,1050,848 | 992,824,648 | 994,2414,2402 | 995,2735,2723 | 996,184,175

BATCH_RAW_INFO | 979,3648,3011 | 984,564,74 | 985,1757,1324 | 987,2186,1902 | 988,2474,2246 | 989,400,172 | 990,223,16 | 991,1051,848 | 992,825,648 | 994,2415,2402 | 995,2736,2723 | 996,185,175

BATCH_RAW_INFO | 979,3649,3011 | 984,565,74 | 985,1758,1324 | 987,2187,1902 | 988,2475,2246 | 989,401,172 | 990,224,16 | 991,1052,848 | 992,826,648 | 994,2416,2402 | 995,2737,2723 | 996,186,175

BATCH_RAW_INFO | 979,3650,3011 | 984,566,74 | 985,1759,1324 | 987,2188,1902 | 988,2476,2246 | 989,402,172 | 990,225,16 | 991,1053,848 | 992,827,648 | 994,2417,2402 | 995,2738,2723 | 996,187,175

BATCH_RAW_INFO | 979,3651,3011 | 984,567,74 | 985,1760,1324 | 987,2189,1902 | 988,2477,2246 | 989,403,172 | 990,226,16 | 991,1054,848 | 992,828,648 | 994,2418,2402 | 995,2739,2723 | 996,188,175

BATCH_RAW_INFO | 979,3652,3011 | 984,568,74 | 985,1761,1324 | 987,2190,1902 | 988,2478,2246 | 989,404,172 | 990,227,16 | 991,1055,848 | 992,829,648 | 994,2419,2402 | 995,2740,2723 | 996,189,175

BATCH_RAW_INFO | 979,3653,3011 | 984,569,74 | 985,1762,1324 | 987,2191,1902 | 988,2479,2246 | 989,405,172 | 990,228,16 | 991,1056,848 | 992,830,648 | 994,2420,2402 | 995,2741,2723 | 996,190,175

BATCH_RAW_INFO | 979,3654,3011 | 984,570,74 | 985,1763,1324 | 987,2192,1902 | 988,2480,2246 | 989,406,172 | 990,229,16 | 991,1057,848 | 992,831,648 | 994,2421,2402 | 995,2742,2723 | 996,191,175

BATCH_RAW_INFO | 979,3655,3011 | 984,571,74 | 985,1764,1324 | 987,2193,1902 | 988,2481,2246 | 989,407,172 | 990,230,16 | 991,1058,848 | 992,832,648 | 994,2422,2402 | 995,2743,2723 | 996,192,175

BATCH_RAW_INFO | 979,3656,3011 | 984,572,74 | 985,1765,1324 | 987,2194,1902 | 988,2482,2246 | 989,408,172 | 990,231,16 | 991,1059,848 | 992,833,648 | 994,2423,2402 | 995,2744,2723 | 996,193,175

BATCH_RAW_INFO | 979,3657,3011 | 984,573,74 | 985,1766,1324 | 987,2195,1902 | 988,2483,2246 | 989,409,172 | 990,232,16 | 991,1060,848 | 992,834,648 | 994,2424,2402 | 995,2745,2723 | 996,194,175

BATCH_RAW_INFO | 979,3658,3011 | 984,574,74 | 985,1767,1324 | 987,2196,1902 | 988,2484,2246 | 989,410,172 | 990,233,16 | 991,1061,848 | 992,835,648 | 994,2425,2402 | 995,2746,2723 | 996,195,175

BATCH_RAW_INFO | 979,3659,3011 | 984,575,74 | 985,1768,1324 | 987,2197,1902 | 988,2485,2246 | 989,411,172 | 990,234,16 | 991,1062,848 | 992,836,648 | 994,2426,2402 | 995,2747,2723 | 996,196,175

BATCH_RAW_INFO | 979,3660,3011 | 984,576,74 | 985,1769,1324 | 987,2198,1902 | 988,2486,2246 | 989,412,172 | 990,235,16 | 991,1063,848 | 992,837,648 | 994,2427,2402 | 995,2748,2723 | 996,197,175

BATCH_RAW_INFO | 979,3661,3011 | 984,577,74 | 985,1770,1324 | 987,2199,1902 | 988,2487,2246 | 989,413,172 | 990,236,16 | 991,1064,848 | 992,838,648 | 994,2428,2402 | 995,2749,2723 | 996,198,175

BATCH_RAW_INFO | 979,3662,3011 | 984,578,74 | 985,1771,1324 | 987,2200,1902 | 988,2488,2246 | 989,414,172 | 990,237,16 | 991,1065,848 | 992,839,648 | 994,2429,2402 | 995,2750,2723 | 996,199,175

BATCH_RAW_INFO | 979,3663,3011 | 984,579,74 | 985,1772,1324 | 987,2201,1902 | 988,2489,2246 | 989,415,172 | 990,238,16 | 991,1066,848 | 992,840,648 | 994,2430,2402 | 995,2751,2723 | 996,200,175

BATCH_RAW_INFO | 979,3664,3011 | 984,580,74 | 985,1773,1324 | 987,2202,1902 | 988,2490,2246 | 989,416,172 | 990,239,16 | 991,1067,848 | 992,841,648 | 994,2431,2402 | 995,2752,2723 | 996,201,175

BATCH_RAW_INFO | 979,3665,3011 | 984,581,74 | 985,1774,1324 | 987,2203,1902 | 988,2491,2246 | 989,417,172 | 990,240,16 | 991,1068,848 | 992,842,648 | 994,2432,2402 | 995,2753,2723 | 996,202,175

BATCH_RAW_INFO | 979,3666,3011 | 984,582,74 | 985,1775,1324 | 987,2204,1902 | 988,2492,2246 | 989,418,172 | 990,241,16 | 991,1069,848 | 992,843,648 | 994,2433,2402 | 995,2754,2723 | 996,203,175

BATCH_RAW_INFO | 997,3997,3996

BATCH_RAW_INFO | 979,3667,3011 | 984,583,74 | 985,1776,1324 | 987,2205,1902 | 988,2493,2246 | 989,419,172 | 990,242,16 | 991,1070,848 | 992,844,648 | 994,2434,2402 | 995,2755,2723 | 996,204,175 | 997,3998,3996

BATCH_RAW_INFO | 979,3668,3011 | 984,584,74 | 985,1777,1324 | 987,2206,1902 | 988,2494,2246 | 989,420,172 | 990,243,16 | 991,1071,848 | 992,845,648 | 994,2435,2402 | 995,2756,2723 | 996,205,175 | 997,3999,3996

BATCH_RAW_INFO | 979,3669,3011 | 984,585,74 | 985,1778,1324 | 987,2207,1902 | 988,2495,2246 | 989,421,172 | 990,244,16 | 991,1072,848 | 992,846,648 | 994,2436,2402 | 995,2757,2723 | 996,206,175 | 997,4000,3996

BATCH_RAW_INFO | 979,3670,3011 | 984,586,74 | 985,1779,1324 | 987,2208,1902 | 988,2496,2246 | 989,422,172 | 990,245,16 | 991,1073,848 | 992,847,648 | 994,2437,2402 | 995,2758,2723 | 996,207,175 | 997,4001,3996

BATCH_RAW_INFO | 979,3671,3011 | 984,587,74 | 985,1780,1324 | 987,2209,1902 | 988,2497,2246 | 989,423,172 | 990,246,16 | 991,1074,848 | 992,848,648 | 994,2438,2402 | 995,2759,2723 | 996,208,175 | 997,4002,3996

BATCH_RAW_INFO | 979,3672,3011 | 984,588,74 | 985,1781,1324 | 987,2210,1902 | 988,2498,2246 | 989,424,172 | 990,247,16 | 991,1075,848 | 992,849,648 | 994,2439,2402 | 995,2760,2723 | 996,209,175 | 997,4003,3996

BATCH_RAW_INFO | 979,3673,3011 | 984,589,74 | 985,1782,1324 | 987,2211,1902 | 988,2499,2246 | 989,425,172 | 990,248,16 | 991,1076,848 | 992,850,648 | 994,2440,2402 | 995,2761,2723 | 996,210,175 | 997,4004,3996

BATCH_RAW_INFO | 979,3674,3011 | 984,590,74 | 985,1783,1324 | 987,2212,1902 | 988,2500,2246 | 989,426,172 | 990,249,16 | 991,1077,848 | 992,851,648 | 994,2441,2402 | 995,2762,2723 | 996,211,175 | 997,4005,3996

BATCH_RAW_INFO | 979,3675,3011 | 984,591,74 | 985,1784,1324 | 987,2213,1902 | 988,2501,2246 | 989,427,172 | 990,250,16 | 991,1078,848 | 992,852,648 | 994,2442,2402 | 995,2763,2723 | 996,212,175 | 997,4006,3996

BATCH_RAW_INFO | 979,3676,3011 | 984,592,74 | 985,1785,1324 | 987,2214,1902 | 988,2502,2246 | 989,428,172 | 990,251,16 | 991,1079,848 | 992,853,648 | 994,2443,2402 | 995,2764,2723 | 996,213,175 | 997,4007,3996

BATCH_RAW_INFO | 979,3677,3011 | 984,593,74 | 985,1786,1324 | 987,2215,1902 | 988,2503,2246 | 989,429,172 | 990,252,16 | 991,1080,848 | 992,854,648 | 994,2444,2402 | 995,2765,2723 | 996,214,175 | 997,4008,3996

BATCH_RAW_INFO | 979,3678,3011 | 984,594,74 | 985,1787,1324 | 987,2216,1902 | 988,2504,2246 | 989,430,172 | 990,253,16 | 991,1081,848 | 992,855,648 | 994,2445,2402 | 995,2766,2723 | 996,215,175 | 997,4009,3996

BATCH_RAW_INFO | 979,3679,3011 | 984,595,74 | 985,1788,1324 | 987,2217,1902 | 988,2505,2246 | 989,431,172 | 990,254,16 | 991,1082,848 | 992,856,648 | 994,2446,2402 | 995,2767,2723 | 996,216,175 | 997,4010,3996

BATCH_RAW_INFO | 979,3680,3011 | 984,596,74 | 985,1789,1324 | 987,2218,1902 | 988,2506,2246 | 989,432,172 | 990,255,16 | 991,1083,848 | 992,857,648 | 994,2447,2402 | 995,2768,2723 | 996,217,175 | 997,4011,3996

BATCH_RAW_INFO | 979,3681,3011 | 984,597,74 | 985,1790,1324 | 987,2219,1902 | 988,2507,2246 | 989,433,172 | 990,256,16 | 991,1084,848 | 992,858,648 | 994,2448,2402 | 995,2769,2723 | 996,218,175 | 997,4012,3996

BATCH_RAW_INFO | 979,3682,3011 | 984,598,74 | 985,1791,1324 | 987,2220,1902 | 988,2508,2246 | 989,434,172 | 990,257,16 | 991,1085,848 | 992,859,648 | 994,2449,2402 | 995,2770,2723 | 996,219,175 | 997,4013,3996

BATCH_RAW_INFO | 979,3683,3011 | 984,599,74 | 985,1792,1324 | 987,2221,1902 | 988,2509,2246 | 989,435,172 | 990,258,16 | 991,1086,848 | 992,860,648 | 994,2450,2402 | 995,2771,2723 | 996,220,175 | 997,4014,3996

BATCH_RAW_INFO | 979,3684,3011 | 984,600,74 | 985,1793,1324 | 987,2222,1902 | 988,2510,2246 | 989,436,172 | 990,259,16 | 991,1087,848 | 992,861,648 | 994,2451,2402 | 995,2772,2723 | 996,221,175 | 997,4015,3996

BATCH_RAW_INFO | 979,3685,3011 | 984,601,74 | 985,1794,1324 | 987,2223,1902 | 988,2511,2246 | 989,437,172 | 990,260,16 | 991,1088,848 | 992,862,648 | 994,2452,2402 | 995,2773,2723 | 996,222,175 | 997,4016,3996

BATCH_RAW_INFO | 979,3686,3011 | 984,602,74 | 985,1795,1324 | 987,2224,1902 | 988,2512,2246 | 989,438,172 | 990,261,16 | 991,1089,848 | 992,863,648 | 994,2453,2402 | 995,2774,2723 | 996,223,175 | 997,4017,3996

BATCH_RAW_INFO | 979,3687,3011 | 984,603,74 | 985,1796,1324 | 987,2225,1902 | 988,2513,2246 | 989,439,172 | 990,262,16 | 991,1090,848 | 992,864,648 | 994,2454,2402 | 995,2775,2723 | 996,224,175 | 997,4018,3996

BATCH_RAW_INFO | 979,3688,3011 | 984,604,74 | 985,1797,1324 | 987,2226,1902 | 988,2514,2246 | 989,440,172 | 990,263,16 | 991,1091,848 | 992,865,648 | 994,2455,2402 | 995,2776,2723 | 996,225,175 | 997,4019,3996

BATCH_RAW_INFO | 979,3689,3011 | 984,605,74 | 985,1798,1324 | 987,2227,1902 | 988,2515,2246 | 989,441,172 | 990,264,16 | 991,1092,848 | 992,866,648 | 994,2456,2402 | 995,2777,2723 | 996,226,175 | 997,4020,3996

BATCH_RAW_INFO | 979,3690,3011 | 984,606,74 | 985,1799,1324 | 987,2228,1902 | 988,2516,2246 | 989,442,172 | 990,265,16 | 991,1093,848 | 992,867,648 | 994,2457,2402 | 995,2778,2723 | 996,227,175 | 997,4021,3996

BATCH_RAW_INFO | 979,3691,3011 | 984,607,74 | 985,1800,1324 | 987,2229,1902 | 988,2517,2246 | 989,443,172 | 990,266,16 | 991,1094,848 | 992,868,648 | 994,2458,2402 | 995,2779,2723 | 996,228,175 | 997,4022,3996

BATCH_RAW_INFO | 979,3692,3011 | 984,608,74 | 985,1801,1324 | 987,2230,1902 | 988,2518,2246 | 989,444,172 | 990,267,16 | 991,1095,848 | 992,869,648 | 994,2459,2402 | 995,2780,2723 | 996,229,175 | 997,4023,3996

BATCH_RAW_INFO | 979,3693,3011 | 984,609,74 | 985,1802,1324 | 987,2231,1902 | 988,2519,2246 | 989,445,172 | 990,268,16 | 991,1096,848 | 992,870,648 | 994,2460,2402 | 995,2781,2723 | 996,230,175 | 997,4024,3996

BATCH_RAW_INFO | 979,3694,3011 | 984,610,74 | 985,1803,1324 | 987,2232,1902 | 988,2520,2246 | 989,446,172 | 990,269,16 | 991,1097,848 | 992,871,648 | 994,2461,2402 | 995,2782,2723 | 996,231,175 | 997,4025,3996

BATCH_RAW_INFO | 979,3695,3011 | 984,611,74 | 985,1804,1324 | 987,2233,1902 | 988,2521,2246 | 989,447,172 | 990,270,16 | 991,1098,848 | 992,872,648 | 994,2462,2402 | 995,2783,2723 | 996,232,175 | 997,4026,3996

BATCH_RAW_INFO | 979,3696,3011 | 984,612,74 | 985,1805,1324 | 987,2234,1902 | 988,2522,2246 | 989,448,172 | 990,271,16 | 991,1099,848 | 992,873,648 | 994,2463,2402 | 995,2784,2723 | 996,233,175 | 997,4027,3996

BATCH_RAW_INFO | 979,3697,3011 | 984,613,74 | 985,1806,1324 | 987,2235,1902 | 988,2523,2246 | 989,449,172 | 990,272,16 | 991,1100,848 | 992,874,648 | 994,2464,2402 | 995,2785,2723 | 996,234,175 | 997,4028,3996

BATCH_RAW_INFO | 979,3698,3011 | 984,614,74 | 985,1807,1324 | 987,2236,1902 | 988,2524,2246 | 989,450,172 | 990,273,16 | 991,1101,848 | 992,875,648 | 994,2465,2402 | 995,2786,2723 | 996,235,175 | 997,4029,3996

BATCH_RAW_INFO | 979,3699,3011 | 984,615,74 | 985,1808,1324 | 987,2237,1902 | 988,2525,2246 | 989,451,172 | 990,274,16 | 991,1102,848 | 992,876,648 | 994,2466,2402 | 995,2787,2723 | 996,236,175 | 997,4030,3996

BATCH_RAW_INFO | 979,3700,3011 | 984,616,74 | 985,1809,1324 | 987,2238,1902 | 988,2526,2246 | 989,452,172 | 990,275,16 | 991,1103,848 | 992,877,648 | 994,2467,2402 | 995,2788,2723 | 996,237,175 | 997,4031,3996

BATCH_RAW_INFO | 979,3701,3011 | 984,617,74 | 985,1810,1324 | 987,2239,1902 | 988,2527,2246 | 989,453,172 | 990,276,16 | 991,1104,848 | 992,878,648 | 994,2468,2402 | 995,2789,2723 | 996,238,175 | 997,4032,3996

BATCH_RAW_INFO | 979,3702,3011 | 984,618,74 | 985,1811,1324 | 987,2240,1902 | 988,2528,2246 | 989,454,172 | 990,277,16 | 991,1105,848 | 992,879,648 | 994,2469,2402 | 995,2790,2723 | 996,239,175 | 997,4033,3996

BATCH_RAW_INFO | 979,3703,3011 | 984,619,74 | 985,1812,1324 | 987,2241,1902 | 988,2529,2246 | 989,455,172 | 990,278,16 | 991,1106,848 | 992,880,648 | 994,2470,2402 | 995,2791,2723 | 996,240,175 | 997,4034,3996

BATCH_RAW_INFO | 979,3704,3011 | 984,620,74 | 985,1813,1324 | 987,2242,1902 | 988,2530,2246 | 989,456,172 | 990,279,16 | 991,1107,848 | 992,881,648 | 994,2471,2402 | 995,2792,2723 | 996,241,175 | 997,4035,3996

BATCH_RAW_INFO | 979,3705,3011 | 984,621,74 | 985,1814,1324 | 987,2243,1902 | 988,2531,2246 | 989,457,172 | 990,280,16 | 991,1108,848 | 992,882,648 | 994,2472,2402 | 995,2793,2723 | 996,242,175 | 997,4036,3996

BATCH_RAW_INFO | 979,3706,3011 | 984,622,74 | 985,1815,1324 | 987,2244,1902 | 988,2532,2246 | 989,458,172 | 990,281,16 | 991,1109,848 | 992,883,648 | 994,2473,2402 | 995,2794,2723 | 996,243,175 | 997,4037,3996

BATCH_RAW_INFO | 979,3707,3011 | 984,623,74 | 985,1816,1324 | 987,2245,1902 | 988,2533,2246 | 989,459,172 | 990,282,16 | 991,1110,848 | 992,884,648 | 994,2474,2402 | 995,2795,2723 | 996,244,175 | 997,4038,3996

BATCH_RAW_INFO | 979,3708,3011 | 984,624,74 | 985,1817,1324 | 987,2246,1902 | 988,2534,2246 | 989,460,172 | 990,283,16 | 991,1111,848 | 992,885,648 | 994,2475,2402 | 995,2796,2723 | 996,245,175 | 997,4039,3996

BATCH_RAW_INFO | 979,3709,3011 | 984,625,74 | 985,1818,1324 | 987,2247,1902 | 988,2535,2246 | 989,461,172 | 990,284,16 | 991,1112,848 | 992,886,648 | 994,2476,2402 | 995,2797,2723 | 996,246,175 | 997,4040,3996

BATCH_RAW_INFO | 979,3710,3011 | 984,626,74 | 985,1819,1324 | 987,2248,1902 | 988,2536,2246 | 989,462,172 | 990,285,16 | 991,1113,848 | 992,887,648 | 994,2477,2402 | 995,2798,2723 | 996,247,175 | 997,4041,3996

BATCH_RAW_INFO | 979,3711,3011 | 984,627,74 | 985,1820,1324 | 987,2249,1902 | 988,2537,2246 | 989,463,172 | 990,286,16 | 991,1114,848 | 992,888,648 | 994,2478,2402 | 995,2799,2723 | 996,248,175 | 997,4042,3996

BATCH_RAW_INFO | 979,3712,3011 | 984,628,74 | 985,1821,1324 | 987,2250,1902 | 988,2538,2246 | 989,464,172 | 990,287,16 | 991,1115,848 | 992,889,648 | 994,2479,2402 | 995,2800,2723 | 996,249,175 | 997,4043,3996

BATCH_RAW_INFO | 979,3713,3011 | 984,629,74 | 985,1822,1324 | 987,2251,1902 | 988,2539,2246 | 989,465,172 | 990,288,16 | 991,1116,848 | 992,890,648 | 994,2480,2402 | 995,2801,2723 | 996,250,175 | 997,4044,3996

BATCH_RAW_INFO | 979,3714,3011 | 984,630,74 | 985,1823,1324 | 987,2252,1902 | 988,2540,2246 | 989,466,172 | 990,289,16 | 991,1117,848 | 992,891,648 | 994,2481,2402 | 995,2802,2723 | 996,251,175 | 997,4045,3996

BATCH_RAW_INFO | 979,3715,3011 | 984,631,74 | 985,1824,1324 | 987,2253,1902 | 988,2541,2246 | 989,467,172 | 990,290,16 | 991,1118,848 | 992,892,648 | 994,2482,2402 | 995,2803,2723 | 996,252,175 | 997,4046,3996

BATCH_RAW_INFO | 979,3716,3011 | 984,632,74 | 985,1825,1324 | 987,2254,1902 | 988,2542,2246 | 989,468,172 | 990,291,16 | 991,1119,848 | 992,893,648 | 994,2483,2402 | 995,2804,2723 | 996,253,175 | 997,4047,3996

BATCH_RAW_INFO | 979,3717,3011 | 984,633,74 | 985,1826,1324 | 987,2255,1902 | 988,2543,2246 | 989,469,172 | 990,292,16 | 991,1120,848 | 992,894,648 | 994,2484,2402 | 995,2805,2723 | 996,254,175 | 997,4048,3996

BATCH_RAW_INFO | 979,3718,3011 | 984,634,74 | 985,1827,1324 | 987,2256,1902 | 988,2544,2246 | 989,470,172 | 990,293,16 | 991,1121,848 | 992,895,648 | 994,2485,2402 | 995,2806,2723 | 996,255,175 | 997,4049,3996

BATCH_RAW_INFO | 979,3719,3011 | 984,635,74 | 985,1828,1324 | 987,2257,1902 | 988,2545,2246 | 989,471,172 | 990,294,16 | 991,1122,848 | 992,896,648 | 994,2486,2402 | 995,2807,2723 | 996,256,175 | 997,4050,3996

BATCH_RAW_INFO | 979,3720,3011 | 984,636,74 | 985,1829,1324 | 987,2258,1902 | 988,2546,2246 | 989,472,172 | 990,295,16 | 991,1123,848 | 992,897,648 | 994,2487,2402 | 995,2808,2723 | 996,257,175 | 997,4051,3996

BATCH_RAW_INFO | 979,3721,3011 | 984,637,74 | 985,1830,1324 | 987,2259,1902 | 988,2547,2246 | 989,473,172 | 990,296,16 | 991,1124,848 | 992,898,648 | 994,2488,2402 | 995,2809,2723 | 996,258,175 | 997,4052,3996

BATCH_RAW_INFO | 979,3722,3011 | 984,638,74 | 985,1831,1324 | 987,2260,1902 | 988,2548,2246 | 989,474,172 | 990,297,16 | 991,1125,848 | 992,899,648 | 994,2489,2402 | 995,2810,2723 | 996,259,175 | 997,4053,3996

BATCH_RAW_INFO | 979,3723,3011 | 984,639,74 | 985,1832,1324 | 987,2261,1902 | 988,2549,2246 | 989,475,172 | 990,298,16 | 991,1126,848 | 992,900,648 | 994,2490,2402 | 995,2811,2723 | 996,260,175 | 997,4054,3996

BATCH_RAW_INFO | 979,3724,3011 | 984,640,74 | 985,1833,1324 | 987,2262,1902 | 988,2550,2246 | 989,476,172 | 990,299,16 | 991,1127,848 | 992,901,648 | 994,2491,2402 | 995,2812,2723 | 996,261,175 | 997,4055,3996

BATCH_RAW_INFO | 979,3725,3011 | 984,641,74 | 985,1834,1324 | 987,2263,1902 | 988,2551,2246 | 989,477,172 | 990,300,16 | 991,1128,848 | 992,902,648 | 994,2492,2402 | 995,2813,2723 | 996,262,175 | 997,4056,3996

BATCH_RAW_INFO | 979,3726,3011 | 984,642,74 | 985,1835,1324 | 987,2264,1902 | 988,2552,2246 | 989,478,172 | 990,301,16 | 991,1129,848 | 992,903,648 | 994,2493,2402 | 995,2814,2723 | 996,263,175 | 997,4057,3996

BATCH_RAW_INFO | 979,3727,3011 | 984,643,74 | 985,1836,1324 | 987,2265,1902 | 988,2553,2246 | 989,479,172 | 990,302,16 | 991,1130,848 | 992,904,648 | 994,2494,2402 | 995,2815,2723 | 996,264,175 | 997,4058,3996

BATCH_RAW_INFO | 979,3728,3011 | 984,644,74 | 985,1837,1324 | 987,2266,1902 | 988,2554,2246 | 989,480,172 | 990,303,16 | 991,1131,848 | 992,905,648 | 994,2495,2402 | 995,2816,2723 | 996,265,175 | 997,4059,3996

BATCH_RAW_INFO | 979,3729,3011 | 984,645,74 | 985,1838,1324 | 987,2267,1902 | 988,2555,2246 | 989,481,172 | 990,304,16 | 991,1132,848 | 992,906,648 | 994,2496,2402 | 995,2817,2723 | 996,266,175 | 997,4060,3996

BATCH_RAW_INFO | 979,3730,3011 | 984,646,74 | 985,1839,1324 | 987,2268,1902 | 988,2556,2246 | 989,482,172 | 990,305,16 | 991,1133,848 | 992,907,648 | 994,2497,2402 | 995,2818,2723 | 996,267,175 | 997,4061,3996

BATCH_RAW_INFO | 979,3731,3011 | 984,647,74 | 985,1840,1324 | 987,2269,1902 | 988,2557,2246 | 989,483,172 | 990,306,16 | 991,1134,848 | 992,908,648 | 994,2498,2402 | 995,2819,2723 | 996,268,175 | 997,4062,3996

BATCH_RAW_INFO | 979,3732,3011 | 984,648,74 | 985,1841,1324 | 987,2270,1902 | 988,2558,2246 | 989,484,172 | 990,307,16 | 991,1135,848 | 992,909,648 | 994,2499,2402 | 995,2820,2723 | 996,269,175 | 997,4063,3996

BATCH_RAW_INFO | 979,3733,3011 | 984,649,74 | 985,1842,1324 | 987,2271,1902 | 988,2559,2246 | 989,485,172 | 990,308,16 | 991,1136,848 | 992,910,648 | 994,2500,2402 | 995,2821,2723 | 996,270,175 | 997,4064,3996

BATCH_RAW_INFO | 979,3734,3011 | 984,650,74 | 985,1843,1324 | 987,2272,1902 | 988,2560,2246 | 989,486,172 | 990,309,16 | 991,1137,848 | 992,911,648 | 994,2501,2402 | 995,2822,2723 | 996,271,175 | 997,4065,3996

BATCH_RAW_INFO | 979,3735,3011 | 984,651,74 | 985,1844,1324 | 987,2273,1902 | 988,2561,2246 | 989,487,172 | 990,310,16 | 991,1138,848 | 992,912,648 | 994,2502,2402 | 995,2823,2723 | 996,272,175 | 997,4066,3996

BATCH_RAW_INFO | 979,3736,3011 | 984,652,74 | 985,1845,1324 | 987,2274,1902 | 988,2562,2246 | 989,488,172 | 990,311,16 | 991,1139,848 | 992,913,648 | 994,2503,2402 | 995,2824,2723 | 996,273,175 | 997,4067,3996

BATCH_RAW_INFO | 979,3737,3011 | 984,653,74 | 985,1846,1324 | 987,2275,1902 | 988,2563,2246 | 989,489,172 | 990,312,16 | 991,1140,848 | 992,914,648 | 994,2504,2402 | 995,2825,2723 | 996,274,175 | 997,4068,3996

BATCH_RAW_INFO | 979,3738,3011 | 984,654,74 | 985,1847,1324 | 987,2276,1902 | 988,2564,2246 | 989,490,172 | 990,313,16 | 991,1141,848 | 992,915,648 | 994,2505,2402 | 995,2826,2723 | 996,275,175 | 997,4069,3996

BATCH_RAW_INFO | 979,3739,3011 | 984,655,74 | 985,1848,1324 | 987,2277,1902 | 988,2565,2246 | 989,491,172 | 990,314,16 | 991,1142,848 | 992,916,648 | 994,2506,2402 | 995,2827,2723 | 996,276,175 | 997,4070,3996

BATCH_RAW_INFO | 979,3740,3011 | 984,656,74 | 985,1849,1324 | 987,2278,1902 | 988,2566,2246 | 989,492,172 | 990,315,16 | 991,1143,848 | 992,917,648 | 994,2507,2402 | 995,2828,2723 | 996,277,175 | 997,4071,3996

BATCH_RAW_INFO | 979,3741,3011 | 984,657,74 | 985,1850,1324 | 987,2279,1902 | 988,2567,2246 | 989,493,172 | 990,316,16 | 991,1144,848 | 992,918,648 | 994,2508,2402 | 995,2829,2723 | 996,278,175 | 997,4072,3996

BATCH_RAW_INFO | 979,3742,3011 | 984,658,74 | 985,1851,1324 | 987,2280,1902 | 988,2568,2246 | 989,494,172 | 990,317,16 | 991,1145,848 | 992,919,648 | 994,2509,2402 | 995,2830,2723 | 996,279,175 | 997,4073,3996

BATCH_RAW_INFO | 979,3743,3011 | 984,659,74 | 985,1852,1324 | 987,2281,1902 | 988,2569,2246 | 989,495,172 | 990,318,16 | 991,1146,848 | 992,920,648 | 994,2510,2402 | 995,2831,2723 | 996,280,175 | 997,4074,3996

BATCH_RAW_INFO | 979,3744,3011 | 984,660,74 | 985,1853,1324 | 987,2282,1902 | 988,2570,2246 | 989,496,172 | 990,319,16 | 991,1147,848 | 992,921,648 | 994,2511,2402 | 995,2832,2723 | 996,281,175 | 997,4075,3996

BATCH_RAW_INFO | 979,3745,3011 | 984,661,74 | 985,1854,1324 | 987,2283,1902 | 988,2571,2246 | 989,497,172 | 990,320,16 | 991,1148,848 | 992,922,648 | 994,2512,2402 | 996,282,175 | 997,4076,3996

BATCH_RAW_INFO | 979,3746,3011 | 984,662,74 | 985,1855,1324 | 987,2284,1902 | 988,2572,2246 | 989,498,172 | 990,321,16 | 991,1149,848 | 992,923,648 | 994,2513,2402 | 996,283,175 | 997,4077,3996

BATCH_RAW_INFO | 979,3747,3011 | 984,663,74 | 985,1856,1324 | 987,2285,1902 | 988,2573,2246 | 989,499,172 | 990,322,16 | 991,1150,848 | 992,924,648 | 994,2514,2402 | 996,284,175 | 997,4078,3996

BATCH_RAW_INFO | 979,3748,3011 | 984,664,74 | 985,1857,1324 | 987,2286,1902 | 988,2574,2246 | 989,500,172 | 990,323,16 | 991,1151,848 | 992,925,648 | 994,2515,2402 | 996,285,175 | 997,4079,3996

BATCH_RAW_INFO | 979,3749,3011 | 984,665,74 | 985,1858,1324 | 987,2287,1902 | 988,2575,2246 | 989,501,172 | 990,324,16 | 991,1152,848 | 992,926,648 | 994,2516,2402 | 996,286,175 | 997,4080,3996

BATCH_RAW_INFO | 979,3750,3011 | 984,666,74 | 985,1859,1324 | 987,2288,1902 | 988,2576,2246 | 989,502,172 | 990,325,16 | 991,1153,848 | 992,927,648 | 994,2517,2402 | 996,287,175 | 997,4081,3996

BATCH_RAW_INFO | 979,3751,3011 | 984,667,74 | 985,1860,1324 | 987,2289,1902 | 988,2577,2246 | 989,503,172 | 990,326,16 | 991,1154,848 | 992,928,648 | 994,2518,2402 | 996,288,175 | 997,4082,3996

BATCH_RAW_INFO | 979,3752,3011 | 984,668,74 | 985,1861,1324 | 987,2290,1902 | 988,2578,2246 | 989,504,172 | 990,327,16 | 991,1155,848 | 992,929,648 | 994,2519,2402 | 996,289,175 | 997,4083,3996

BATCH_RAW_INFO | 979,3753,3011 | 984,669,74 | 985,1862,1324 | 987,2291,1902 | 988,2579,2246 | 989,505,172 | 990,328,16 | 991,1156,848 | 992,930,648 | 994,2520,2402 | 996,290,175 | 997,4084,3996

BATCH_RAW_INFO | 979,3754,3011 | 984,670,74 | 985,1863,1324 | 987,2292,1902 | 988,2580,2246 | 989,506,172 | 990,329,16 | 991,1157,848 | 992,931,648 | 994,2521,2402 | 996,291,175 | 997,4085,3996

BATCH_RAW_INFO | 979,3755,3011 | 984,671,74 | 985,1864,1324 | 987,2293,1902 | 988,2581,2246 | 989,507,172 | 990,330,16 | 991,1158,848 | 992,932,648 | 994,2522,2402 | 996,292,175 | 997,4086,3996

BATCH_RAW_INFO | 979,3756,3011 | 984,672,74 | 985,1865,1324 | 987,2294,1902 | 988,2582,2246 | 989,508,172 | 990,331,16 | 991,1159,848 | 992,933,648 | 994,2523,2402 | 996,293,175 | 997,4087,3996

BATCH_RAW_INFO | 979,3757,3011 | 984,673,74 | 985,1866,1324 | 987,2295,1902 | 988,2583,2246 | 989,509,172 | 990,332,16 | 991,1160,848 | 992,934,648 | 994,2524,2402 | 996,294,175 | 997,4088,3996

BATCH_RAW_INFO | 979,3758,3011 | 984,674,74 | 985,1867,1324 | 987,2296,1902 | 988,2584,2246 | 989,510,172 | 990,333,16 | 991,1161,848 | 992,935,648 | 994,2525,2402 | 996,295,175 | 997,4089,3996

BATCH_RAW_INFO | 979,3759,3011 | 984,675,74 | 985,1868,1324 | 987,2297,1902 | 988,2585,2246 | 989,511,172 | 990,334,16 | 991,1162,848 | 992,936,648 | 994,2526,2402 | 996,296,175 | 997,4090,3996

BATCH_RAW_INFO | 979,3760,3011 | 984,676,74 | 985,1869,1324 | 987,2298,1902 | 988,2586,2246 | 989,512,172 | 990,335,16 | 991,1163,848 | 992,937,648 | 994,2527,2402 | 996,297,175 | 997,4091,3996

BATCH_RAW_INFO | 979,3761,3011 | 984,677,74 | 985,1870,1324 | 987,2299,1902 | 988,2587,2246 | 989,513,172 | 990,336,16 | 991,1164,848 | 992,938,648 | 994,2528,2402 | 996,298,175 | 997,4092,3996

BATCH_RAW_INFO | 979,3762,3011 | 984,678,74 | 985,1871,1324 | 987,2300,1902 | 988,2588,2246 | 989,514,172 | 990,337,16 | 991,1165,848 | 992,939,648 | 994,2529,2402 | 996,299,175 | 997,4093,3996

BATCH_RAW_INFO | 979,3763,3011 | 984,679,74 | 985,1872,1324 | 987,2301,1902 | 988,2589,2246 | 989,515,172 | 990,338,16 | 991,1166,848 | 992,940,648 | 994,2530,2402 | 996,300,175 | 997,4094,3996

BATCH_RAW_INFO | 979,3764,3011 | 984,680,74 | 985,1873,1324 | 987,2302,1902 | 988,2590,2246 | 989,516,172 | 990,339,16 | 991,1167,848 | 992,941,648 | 994,2531,2402 | 996,301,175 | 997,4095,3996

BATCH_RAW_INFO | 979,3765,3011 | 984,681,74 | 985,1874,1324 | 987,2303,1902 | 988,2591,2246 | 989,517,172 | 990,340,16 | 991,1168,848 | 992,942,648 | 994,2532,2402 | 996,302,175

BATCH_RAW_INFO | 979,3766,3011 | 984,682,74 | 985,1875,1324 | 987,2304,1902 | 988,2592,2246 | 989,518,172 | 990,341,16 | 991,1169,848 | 992,943,648 | 994,2533,2402 | 996,303,175

BATCH_RAW_INFO | 979,3767,3011 | 984,683,74 | 985,1876,1324 | 987,2305,1902 | 988,2593,2246 | 989,519,172 | 990,342,16 | 991,1170,848 | 992,944,648 | 994,2534,2402 | 996,304,175

BATCH_RAW_INFO | 979,3768,3011 | 984,684,74 | 985,1877,1324 | 987,2306,1902 | 988,2594,2246 | 989,520,172 | 990,343,16 | 991,1171,848 | 992,945,648 | 994,2535,2402 | 996,305,175

BATCH_RAW_INFO | 979,3769,3011 | 984,685,74 | 985,1878,1324 | 987,2307,1902 | 988,2595,2246 | 989,521,172 | 990,344,16 | 991,1172,848 | 992,946,648 | 994,2536,2402 | 996,306,175

BATCH_RAW_INFO | 979,3770,3011 | 984,686,74 | 985,1879,1324 | 987,2308,1902 | 988,2596,2246 | 989,522,172 | 990,345,16 | 991,1173,848 | 992,947,648 | 994,2537,2402 | 996,307,175

BATCH_RAW_INFO | 979,3771,3011 | 984,687,74 | 985,1880,1324 | 987,2309,1902 | 988,2597,2246 | 989,523,172 | 990,346,16 | 991,1174,848 | 992,948,648 | 994,2538,2402 | 996,308,175

BATCH_RAW_INFO | 979,3772,3011 | 984,688,74 | 985,1881,1324 | 987,2310,1902 | 988,2598,2246 | 989,524,172 | 990,347,16 | 991,1175,848 | 992,949,648 | 994,2539,2402 | 996,309,175

BATCH_RAW_INFO | 979,3773,3011 | 984,689,74 | 985,1882,1324 | 987,2311,1902 | 988,2599,2246 | 989,525,172 | 990,348,16 | 991,1176,848 | 992,950,648 | 994,2540,2402 | 996,310,175

BATCH_RAW_INFO | 979,3774,3011 | 984,690,74 | 985,1883,1324 | 987,2312,1902 | 988,2600,2246 | 989,526,172 | 990,349,16 | 991,1177,848 | 992,951,648 | 994,2541,2402 | 996,311,175

BATCH_RAW_INFO | 979,3775,3011 | 984,691,74 | 985,1884,1324 | 987,2313,1902 | 988,2601,2246 | 989,527,172 | 990,350,16 | 991,1178,848 | 992,952,648 | 994,2542,2402 | 996,312,175

BATCH_RAW_INFO | 979,3776,3011 | 984,692,74 | 985,1885,1324 | 987,2314,1902 | 988,2602,2246 | 989,528,172 | 990,351,16 | 991,1179,848 | 992,953,648 | 994,2543,2402 | 996,313,175

BATCH_RAW_INFO | 979,3777,3011 | 984,693,74 | 985,1886,1324 | 987,2315,1902 | 988,2603,2246 | 989,529,172 | 990,352,16 | 991,1180,848 | 992,954,648 | 994,2544,2402 | 996,314,175

BATCH_RAW_INFO | 979,3778,3011 | 984,694,74 | 985,1887,1324 | 987,2316,1902 | 988,2604,2246 | 989,530,172 | 990,353,16 | 991,1181,848 | 992,955,648 | 994,2545,2402 | 996,315,175

BATCH_RAW_INFO | 979,3779,3011 | 984,695,74 | 985,1888,1324 | 987,2317,1902 | 988,2605,2246 | 989,531,172 | 990,354,16 | 991,1182,848 | 992,956,648 | 994,2546,2402 | 996,316,175

BATCH_RAW_INFO | 979,3780,3011 | 984,696,74 | 985,1889,1324 | 987,2318,1902 | 988,2606,2246 | 990,355,16 | 991,1183,848 | 992,957,648 | 994,2547,2402 | 996,317,175

BATCH_RAW_INFO | 979,3781,3011 | 984,697,74 | 985,1890,1324 | 987,2319,1902 | 988,2607,2246 | 990,356,16 | 991,1184,848 | 992,958,648 | 994,2548,2402 | 996,318,175

BATCH_RAW_INFO | 979,3782,3011 | 984,698,74 | 985,1891,1324 | 987,2320,1902 | 988,2608,2246 | 990,357,16 | 991,1185,848 | 992,959,648 | 994,2549,2402 | 996,319,175

BATCH_RAW_INFO | 979,3783,3011 | 984,699,74 | 985,1892,1324 | 987,2321,1902 | 988,2609,2246 | 990,358,16 | 991,1186,848 | 992,960,648 | 994,2550,2402 | 996,320,175

BATCH_RAW_INFO | 979,3784,3011 | 984,700,74 | 985,1893,1324 | 987,2322,1902 | 988,2610,2246 | 990,359,16 | 991,1187,848 | 992,961,648 | 994,2551,2402 | 996,321,175

BATCH_RAW_INFO | 998,2654,2653

BATCH_RAW_INFO | 979,3785,3011 | 984,701,74 | 985,1894,1324 | 987,2323,1902 | 988,2611,2246 | 990,360,16 | 991,1188,848 | 992,962,648 | 994,2552,2402 | 996,322,175 | 998,2655,2653

BATCH_RAW_INFO | 979,3786,3011 | 984,702,74 | 985,1895,1324 | 987,2324,1902 | 988,2612,2246 | 990,361,16 | 991,1189,848 | 992,963,648 | 994,2553,2402 | 996,323,175 | 998,2656,2653

BATCH_RAW_INFO | 979,3787,3011 | 984,703,74 | 985,1896,1324 | 987,2325,1902 | 988,2613,2246 | 990,362,16 | 991,1190,848 | 992,964,648 | 994,2554,2402 | 996,324,175 | 998,2657,2653

BATCH_RAW_INFO | 979,3788,3011 | 984,704,74 | 985,1897,1324 | 987,2326,1902 | 988,2614,2246 | 990,363,16 | 991,1191,848 | 992,965,648 | 994,2555,2402 | 996,325,175 | 998,2658,2653

BATCH_RAW_INFO | 979,3789,3011 | 984,705,74 | 985,1898,1324 | 987,2327,1902 | 988,2615,2246 | 990,364,16 | 991,1192,848 | 992,966,648 | 994,2556,2402 | 996,326,175 | 998,2659,2653

BATCH_RAW_INFO | 979,3790,3011 | 984,706,74 | 985,1899,1324 | 987,2328,1902 | 988,2616,2246 | 990,365,16 | 991,1193,848 | 992,967,648 | 994,2557,2402 | 996,327,175 | 998,2660,2653

BATCH_RAW_INFO | 979,3791,3011 | 984,707,74 | 985,1900,1324 | 987,2329,1902 | 988,2617,2246 | 990,366,16 | 991,1194,848 | 992,968,648 | 994,2558,2402 | 996,328,175 | 998,2661,2653

BATCH_RAW_INFO | 979,3792,3011 | 984,708,74 | 985,1901,1324 | 987,2330,1902 | 988,2618,2246 | 990,367,16 | 991,1195,848 | 992,969,648 | 994,2559,2402 | 996,329,175 | 998,2662,2653

BATCH_RAW_INFO | 979,3793,3011 | 984,709,74 | 985,1902,1324 | 987,2331,1902 | 988,2619,2246 | 990,368,16 | 991,1196,848 | 992,970,648 | 994,2560,2402 | 996,330,175 | 998,2663,2653

BATCH_RAW_INFO | 979,3794,3011 | 984,710,74 | 985,1903,1324 | 987,2332,1902 | 988,2620,2246 | 990,369,16 | 991,1197,848 | 992,971,648 | 994,2561,2402 | 996,331,175 | 998,2664,2653

BATCH_RAW_INFO | 979,3795,3011 | 984,711,74 | 985,1904,1324 | 987,2333,1902 | 988,2621,2246 | 990,370,16 | 991,1198,848 | 992,972,648 | 994,2562,2402 | 996,332,175 | 998,2665,2653

BATCH_RAW_INFO | 979,3796,3011 | 984,712,74 | 985,1905,1324 | 987,2334,1902 | 988,2622,2246 | 990,371,16 | 991,1199,848 | 992,973,648 | 994,2563,2402 | 996,333,175 | 998,2666,2653

BATCH_RAW_INFO | 979,3797,3011 | 984,713,74 | 985,1906,1324 | 987,2335,1902 | 988,2623,2246 | 990,372,16 | 991,1200,848 | 992,974,648 | 994,2564,2402 | 996,334,175 | 998,2667,2653

BATCH_RAW_INFO | 979,3798,3011 | 984,714,74 | 985,1907,1324 | 987,2336,1902 | 988,2624,2246 | 990,373,16 | 991,1201,848 | 992,975,648 | 994,2565,2402 | 996,335,175 | 998,2668,2653

BATCH_RAW_INFO | 979,3799,3011 | 984,715,74 | 985,1908,1324 | 987,2337,1902 | 988,2625,2246 | 990,374,16 | 991,1202,848 | 992,976,648 | 994,2566,2402 | 996,336,175 | 998,2669,2653

BATCH_RAW_INFO | 979,3800,3011 | 984,716,74 | 985,1909,1324 | 987,2338,1902 | 988,2626,2246 | 990,375,16 | 991,1203,848 | 992,977,648 | 994,2567,2402 | 996,337,175 | 998,2670,2653

BATCH_RAW_INFO | 979,3801,3011 | 984,717,74 | 985,1910,1324 | 987,2339,1902 | 988,2627,2246 | 990,376,16 | 991,1204,848 | 992,978,648 | 994,2568,2402 | 996,338,175 | 998,2671,2653

BATCH_RAW_INFO | 979,3802,3011 | 984,718,74 | 985,1911,1324 | 987,2340,1902 | 988,2628,2246 | 990,377,16 | 991,1205,848 | 992,979,648 | 994,2569,2402 | 996,339,175 | 998,2672,2653

BATCH_RAW_INFO | 979,3803,3011 | 984,719,74 | 985,1912,1324 | 987,2341,1902 | 988,2629,2246 | 990,378,16 | 991,1206,848 | 992,980,648 | 994,2570,2402 | 996,340,175 | 998,2673,2653

BATCH_RAW_INFO | 979,3804,3011 | 984,720,74 | 985,1913,1324 | 987,2342,1902 | 988,2630,2246 | 990,379,16 | 991,1207,848 | 992,981,648 | 994,2571,2402 | 996,341,175 | 998,2674,2653

BATCH_RAW_INFO | 979,3805,3011 | 984,721,74 | 985,1914,1324 | 987,2343,1902 | 988,2631,2246 | 990,380,16 | 991,1208,848 | 992,982,648 | 994,2572,2402 | 996,342,175 | 998,2675,2653

BATCH_RAW_INFO | 979,3806,3011 | 984,722,74 | 985,1915,1324 | 987,2344,1902 | 988,2632,2246 | 990,381,16 | 991,1209,848 | 992,983,648 | 994,2573,2402 | 996,343,175 | 998,2676,2653

BATCH_RAW_INFO | 979,3807,3011 | 984,723,74 | 985,1916,1324 | 987,2345,1902 | 988,2633,2246 | 990,382,16 | 991,1210,848 | 992,984,648 | 994,2574,2402 | 996,344,175 | 998,2677,2653

BATCH_RAW_INFO | 979,3808,3011 | 984,724,74 | 985,1917,1324 | 987,2346,1902 | 988,2634,2246 | 990,383,16 | 991,1211,848 | 992,985,648 | 994,2575,2402 | 996,345,175 | 998,2678,2653

BATCH_RAW_INFO | 979,3809,3011 | 984,725,74 | 985,1918,1324 | 987,2347,1902 | 988,2635,2246 | 990,384,16 | 991,1212,848 | 992,986,648 | 994,2576,2402 | 996,346,175 | 998,2679,2653

BATCH_RAW_INFO | 979,3810,3011 | 984,726,74 | 985,1919,1324 | 987,2348,1902 | 988,2636,2246 | 990,385,16 | 991,1213,848 | 992,987,648 | 994,2577,2402 | 996,347,175 | 998,2680,2653

BATCH_RAW_INFO | 979,3811,3011 | 984,727,74 | 985,1920,1324 | 987,2349,1902 | 988,2637,2246 | 990,386,16 | 991,1214,848 | 992,988,648 | 994,2578,2402 | 996,348,175 | 998,2681,2653

BATCH_RAW_INFO | 979,3812,3011 | 984,728,74 | 985,1921,1324 | 987,2350,1902 | 988,2638,2246 | 990,387,16 | 991,1215,848 | 992,989,648 | 994,2579,2402 | 996,349,175 | 998,2682,2653

BATCH_RAW_INFO | 979,3813,3011 | 984,729,74 | 985,1922,1324 | 987,2351,1902 | 988,2639,2246 | 990,388,16 | 991,1216,848 | 992,990,648 | 994,2580,2402 | 996,350,175 | 998,2683,2653

BATCH_RAW_INFO | 979,3814,3011 | 984,730,74 | 985,1923,1324 | 987,2352,1902 | 988,2640,2246 | 990,389,16 | 992,991,648 | 994,2581,2402 | 996,351,175 | 998,2684,2653

BATCH_RAW_INFO | 979,3815,3011 | 984,731,74 | 985,1924,1324 | 987,2353,1902 | 988,2641,2246 | 990,390,16 | 992,992,648 | 994,2582,2402 | 996,352,175 | 998,2685,2653

BATCH_RAW_INFO | 979,3816,3011 | 984,732,74 | 985,1925,1324 | 987,2354,1902 | 988,2642,2246 | 990,391,16 | 992,993,648 | 994,2583,2402 | 996,353,175 | 998,2686,2653

BATCH_RAW_INFO | 979,3817,3011 | 984,733,74 | 985,1926,1324 | 987,2355,1902 | 988,2643,2246 | 990,392,16 | 992,994,648 | 994,2584,2402 | 996,354,175 | 998,2687,2653

BATCH_RAW_INFO | 979,3818,3011 | 984,734,74 | 985,1927,1324 | 987,2356,1902 | 988,2644,2246 | 990,393,16 | 992,995,648 | 994,2585,2402 | 996,355,175 | 998,2688,2653

BATCH_RAW_INFO | 979,3819,3011 | 984,735,74 | 985,1928,1324 | 987,2357,1902 | 988,2645,2246 | 990,394,16 | 992,996,648 | 994,2586,2402 | 996,356,175 | 998,2689,2653

BATCH_RAW_INFO | 979,3820,3011 | 984,736,74 | 985,1929,1324 | 987,2358,1902 | 988,2646,2246 | 990,395,16 | 992,997,648 | 994,2587,2402 | 996,357,175 | 998,2690,2653

BATCH_RAW_INFO | 979,3821,3011 | 984,737,74 | 985,1930,1324 | 987,2359,1902 | 988,2647,2246 | 990,396,16 | 992,998,648 | 994,2588,2402 | 996,358,175 | 998,2691,2653

BATCH_RAW_INFO | 979,3822,3011 | 984,738,74 | 985,1931,1324 | 987,2360,1902 | 988,2648,2246 | 990,397,16 | 992,999,648 | 994,2589,2402 | 996,359,175 | 998,2692,2653

BATCH_RAW_INFO | 979,3823,3011 | 984,739,74 | 985,1932,1324 | 987,2361,1902 | 988,2649,2246 | 990,398,16 | 992,1000,648 | 994,2590,2402 | 996,360,175 | 998,2693,2653

BATCH_RAW_INFO | 979,3824,3011 | 984,740,74 | 985,1933,1324 | 987,2362,1902 | 988,2650,2246 | 990,399,16 | 992,1001,648 | 994,2591,2402 | 996,361,175 | 998,2694,2653

BATCH_RAW_INFO | 979,3825,3011 | 984,741,74 | 985,1934,1324 | 987,2363,1902 | 988,2651,2246 | 990,400,16 | 992,1002,648 | 994,2592,2402 | 996,362,175 | 998,2695,2653

BATCH_RAW_INFO | 979,3826,3011 | 984,742,74 | 985,1935,1324 | 987,2364,1902 | 988,2652,2246 | 990,401,16 | 992,1003,648 | 994,2593,2402 | 996,363,175 | 998,2696,2653

BATCH_RAW_INFO | 979,3827,3011 | 984,743,74 | 985,1936,1324 | 987,2365,1902 | 988,2653,2246 | 990,402,16 | 992,1004,648 | 994,2594,2402 | 996,364,175 | 998,2697,2653

BATCH_RAW_INFO | 979,3828,3011 | 984,744,74 | 985,1937,1324 | 987,2366,1902 | 988,2654,2246 | 990,403,16 | 992,1005,648 | 994,2595,2402 | 996,365,175 | 998,2698,2653

BATCH_RAW_INFO | 979,3829,3011 | 984,745,74 | 985,1938,1324 | 987,2367,1902 | 988,2655,2246 | 990,404,16 | 992,1006,648 | 994,2596,2402 | 996,366,175 | 998,2699,2653

BATCH_RAW_INFO | 979,3830,3011 | 984,746,74 | 985,1939,1324 | 987,2368,1902 | 988,2656,2246 | 990,405,16 | 992,1007,648 | 994,2597,2402 | 996,367,175 | 998,2700,2653

BATCH_RAW_INFO | 979,3831,3011 | 984,747,74 | 985,1940,1324 | 987,2369,1902 | 988,2657,2246 | 990,406,16 | 992,1008,648 | 994,2598,2402 | 996,368,175 | 998,2701,2653

BATCH_RAW_INFO | 979,3832,3011 | 984,748,74 | 985,1941,1324 | 987,2370,1902 | 988,2658,2246 | 990,407,16 | 992,1009,648 | 994,2599,2402 | 996,369,175 | 998,2702,2653

BATCH_RAW_INFO | 979,3833,3011 | 984,749,74 | 985,1942,1324 | 987,2371,1902 | 988,2659,2246 | 990,408,16 | 992,1010,648 | 994,2600,2402 | 996,370,175 | 998,2703,2653

BATCH_RAW_INFO | 979,3834,3011 | 984,750,74 | 985,1943,1324 | 987,2372,1902 | 988,2660,2246 | 990,409,16 | 992,1011,648 | 994,2601,2402 | 996,371,175 | 998,2704,2653

BATCH_RAW_INFO | 979,3835,3011 | 984,751,74 | 985,1944,1324 | 987,2373,1902 | 988,2661,2246 | 990,410,16 | 992,1012,648 | 994,2602,2402 | 996,372,175 | 998,2705,2653

BATCH_RAW_INFO | 979,3836,3011 | 984,752,74 | 985,1945,1324 | 987,2374,1902 | 988,2662,2246 | 990,411,16 | 992,1013,648 | 994,2603,2402 | 996,373,175 | 998,2706,2653

BATCH_RAW_INFO | 979,3837,3011 | 984,753,74 | 985,1946,1324 | 987,2375,1902 | 988,2663,2246 | 990,412,16 | 992,1014,648 | 994,2604,2402 | 996,374,175 | 998,2707,2653

BATCH_RAW_INFO | 979,3838,3011 | 984,754,74 | 985,1947,1324 | 987,2376,1902 | 988,2664,2246 | 990,413,16 | 992,1015,648 | 994,2605,2402 | 996,375,175 | 998,2708,2653

BATCH_RAW_INFO | 979,3839,3011 | 984,755,74 | 985,1948,1324 | 987,2377,1902 | 988,2665,2246 | 990,414,16 | 992,1016,648 | 994,2606,2402 | 996,376,175 | 998,2709,2653

BATCH_RAW_INFO | 979,3840,3011 | 984,756,74 | 985,1949,1324 | 987,2378,1902 | 988,2666,2246 | 990,415,16 | 992,1017,648 | 994,2607,2402 | 996,377,175 | 998,2710,2653

BATCH_RAW_INFO | 979,3841,3011 | 984,757,74 | 985,1950,1324 | 987,2379,1902 | 988,2667,2246 | 990,416,16 | 992,1018,648 | 994,2608,2402 | 996,378,175 | 998,2711,2653

BATCH_RAW_INFO | 979,3842,3011 | 984,758,74 | 985,1951,1324 | 987,2380,1902 | 988,2668,2246 | 990,417,16 | 992,1019,648 | 994,2609,2402 | 996,379,175 | 998,2712,2653

BATCH_RAW_INFO | 979,3843,3011 | 984,759,74 | 985,1952,1324 | 987,2381,1902 | 988,2669,2246 | 990,418,16 | 992,1020,648 | 994,2610,2402 | 996,380,175 | 998,2713,2653

BATCH_RAW_INFO | 979,3844,3011 | 984,760,74 | 985,1953,1324 | 987,2382,1902 | 988,2670,2246 | 990,419,16 | 992,1021,648 | 994,2611,2402 | 996,381,175 | 998,2714,2653

BATCH_RAW_INFO | 979,3845,3011 | 984,761,74 | 985,1954,1324 | 987,2383,1902 | 988,2671,2246 | 990,420,16 | 992,1022,648 | 994,2612,2402 | 996,382,175 | 998,2715,2653

BATCH_RAW_INFO | 979,3846,3011 | 984,762,74 | 985,1955,1324 | 987,2384,1902 | 988,2672,2246 | 990,421,16 | 992,1023,648 | 994,2613,2402 | 996,383,175 | 998,2716,2653

BATCH_RAW_INFO | 979,3847,3011 | 984,763,74 | 985,1956,1324 | 987,2385,1902 | 988,2673,2246 | 990,422,16 | 992,1024,648 | 994,2614,2402 | 996,384,175 | 998,2717,2653

BATCH_RAW_INFO | 979,3848,3011 | 984,764,74 | 985,1957,1324 | 987,2386,1902 | 988,2674,2246 | 990,423,16 | 992,1025,648 | 994,2615,2402 | 996,385,175 | 998,2718,2653

BATCH_RAW_INFO | 979,3849,3011 | 984,765,74 | 985,1958,1324 | 987,2387,1902 | 988,2675,2246 | 990,424,16 | 992,1026,648 | 994,2616,2402 | 996,386,175 | 998,2719,2653

BATCH_RAW_INFO | 979,3850,3011 | 984,766,74 | 985,1959,1324 | 987,2388,1902 | 988,2676,2246 | 990,425,16 | 992,1027,648 | 994,2617,2402 | 996,387,175 | 998,2720,2653

BATCH_RAW_INFO | 979,3851,3011 | 984,767,74 | 985,1960,1324 | 987,2389,1902 | 988,2677,2246 | 990,426,16 | 992,1028,648 | 994,2618,2402 | 996,388,175 | 998,2721,2653

BATCH_RAW_INFO | 979,3852,3011 | 984,768,74 | 985,1961,1324 | 987,2390,1902 | 988,2678,2246 | 990,427,16 | 992,1029,648 | 994,2619,2402 | 996,389,175 | 998,2722,2653

BATCH_RAW_INFO | 979,3853,3011 | 984,769,74 | 985,1962,1324 | 987,2391,1902 | 988,2679,2246 | 990,428,16 | 992,1030,648 | 994,2620,2402 | 996,390,175 | 998,2723,2653

BATCH_RAW_INFO | 979,3854,3011 | 984,770,74 | 985,1963,1324 | 987,2392,1902 | 988,2680,2246 | 990,429,16 | 992,1031,648 | 994,2621,2402 | 996,391,175 | 998,2724,2653

BATCH_RAW_INFO | 979,3855,3011 | 984,771,74 | 985,1964,1324 | 987,2393,1902 | 988,2681,2246 | 990,430,16 | 992,1032,648 | 994,2622,2402 | 996,392,175 | 998,2725,2653

BATCH_RAW_INFO | 979,3856,3011 | 984,772,74 | 985,1965,1324 | 987,2394,1902 | 988,2682,2246 | 990,431,16 | 992,1033,648 | 994,2623,2402 | 996,393,175 | 998,2726,2653

BATCH_RAW_INFO | 979,3857,3011 | 984,773,74 | 985,1966,1324 | 987,2395,1902 | 988,2683,2246 | 990,432,16 | 992,1034,648 | 994,2624,2402 | 996,394,175 | 998,2727,2653

BATCH_RAW_INFO | 979,3858,3011 | 984,774,74 | 985,1967,1324 | 987,2396,1902 | 988,2684,2246 | 990,433,16 | 992,1035,648 | 994,2625,2402 | 996,395,175 | 998,2728,2653

BATCH_RAW_INFO | 979,3859,3011 | 984,775,74 | 985,1968,1324 | 987,2397,1902 | 988,2685,2246 | 990,434,16 | 992,1036,648 | 994,2626,2402 | 996,396,175 | 998,2729,2653

BATCH_RAW_INFO | 979,3860,3011 | 984,776,74 | 985,1969,1324 | 987,2398,1902 | 988,2686,2246 | 990,435,16 | 992,1037,648 | 994,2627,2402 | 996,397,175 | 998,2730,2653

BATCH_RAW_INFO | 979,3861,3011 | 984,777,74 | 985,1970,1324 | 987,2399,1902 | 988,2687,2246 | 990,436,16 | 992,1038,648 | 994,2628,2402 | 996,398,175 | 998,2731,2653

BATCH_RAW_INFO | 979,3862,3011 | 984,778,74 | 985,1971,1324 | 987,2400,1902 | 988,2688,2246 | 990,437,16 | 992,1039,648 | 994,2629,2402 | 996,399,175 | 998,2732,2653

BATCH_RAW_INFO | 979,3863,3011 | 984,779,74 | 985,1972,1324 | 987,2401,1902 | 988,2689,2246 | 990,438,16 | 992,1040,648 | 994,2630,2402 | 996,400,175 | 998,2733,2653

BATCH_RAW_INFO | 979,3864,3011 | 984,780,74 | 985,1973,1324 | 987,2402,1902 | 988,2690,2246 | 990,439,16 | 992,1041,648 | 994,2631,2402 | 996,401,175 | 998,2734,2653

BATCH_RAW_INFO | 979,3865,3011 | 984,781,74 | 985,1974,1324 | 987,2403,1902 | 988,2691,2246 | 990,440,16 | 992,1042,648 | 994,2632,2402 | 996,402,175 | 998,2735,2653

BATCH_RAW_INFO | 999,4025,4024

BATCH_RAW_INFO | 1000,344,343

BATCH_RAW_INFO | 979,3866,3011 | 984,782,74 | 985,1975,1324 | 987,2404,1902 | 988,2692,2246 | 990,441,16 | 992,1043,648 | 994,2633,2402 | 996,403,175 | 998,2736,2653 | 999,4026,4024 | 1000,345,343

BATCH_RAW_INFO | 979,3867,3011 | 984,783,74 | 985,1976,1324 | 987,2405,1902 | 988,2693,2246 | 990,442,16 | 992,1044,648 | 994,2634,2402 | 996,404,175 | 998,2737,2653 | 999,4027,4024 | 1000,346,343

BATCH_RAW_INFO | 979,3868,3011 | 984,784,74 | 985,1977,1324 | 987,2406,1902 | 988,2694,2246 | 990,443,16 | 992,1045,648 | 994,2635,2402 | 996,405,175 | 998,2738,2653 | 999,4028,4024 | 1000,347,343

BATCH_RAW_INFO | 979,3869,3011 | 984,785,74 | 985,1978,1324 | 987,2407,1902 | 988,2695,2246 | 990,444,16 | 992,1046,648 | 994,2636,2402 | 996,406,175 | 998,2739,2653 | 999,4029,4024 | 1000,348,343

BATCH_RAW_INFO | 979,3870,3011 | 984,786,74 | 985,1979,1324 | 987,2408,1902 | 988,2696,2246 | 990,445,16 | 992,1047,648 | 994,2637,2402 | 996,407,175 | 998,2740,2653 | 999,4030,4024 | 1000,349,343

BATCH_RAW_INFO | 979,3871,3011 | 984,787,74 | 985,1980,1324 | 987,2409,1902 | 988,2697,2246 | 990,446,16 | 992,1048,648 | 994,2638,2402 | 996,408,175 | 998,2741,2653 | 999,4031,4024 | 1000,350,343

BATCH_RAW_INFO | 979,3872,3011 | 984,788,74 | 985,1981,1324 | 987,2410,1902 | 988,2698,2246 | 990,447,16 | 992,1049,648 | 994,2639,2402 | 996,409,175 | 998,2742,2653 | 999,4032,4024 | 1000,351,343

BATCH_RAW_INFO | 979,3873,3011 | 984,789,74 | 985,1982,1324 | 987,2411,1902 | 988,2699,2246 | 990,448,16 | 992,1050,648 | 994,2640,2402 | 996,410,175 | 998,2743,2653 | 999,4033,4024 | 1000,352,343

BATCH_RAW_INFO | 979,3874,3011 | 984,790,74 | 985,1983,1324 | 987,2412,1902 | 988,2700,2246 | 990,449,16 | 992,1051,648 | 994,2641,2402 | 996,411,175 | 998,2744,2653 | 999,4034,4024 | 1000,353,343

BATCH_RAW_INFO | 979,3875,3011 | 984,791,74 | 985,1984,1324 | 987,2413,1902 | 988,2701,2246 | 990,450,16 | 992,1052,648 | 994,2642,2402 | 996,412,175 | 998,2745,2653 | 999,4035,4024 | 1000,354,343

BATCH_RAW_INFO | 979,3876,3011 | 984,792,74 | 985,1985,1324 | 987,2414,1902 | 988,2702,2246 | 990,451,16 | 992,1053,648 | 994,2643,2402 | 996,413,175 | 998,2746,2653 | 999,4036,4024 | 1000,355,343

BATCH_RAW_INFO | 979,3877,3011 | 984,793,74 | 985,1986,1324 | 987,2415,1902 | 988,2703,2246 | 990,452,16 | 992,1054,648 | 994,2644,2402 | 996,414,175 | 998,2747,2653 | 999,4037,4024 | 1000,356,343

BATCH_RAW_INFO | 979,3878,3011 | 984,794,74 | 985,1987,1324 | 987,2416,1902 | 988,2704,2246 | 990,453,16 | 992,1055,648 | 994,2645,2402 | 996,415,175 | 998,2748,2653 | 999,4038,4024 | 1000,357,343

BATCH_RAW_INFO | 979,3879,3011 | 984,795,74 | 985,1988,1324 | 987,2417,1902 | 988,2705,2246 | 990,454,16 | 992,1056,648 | 994,2646,2402 | 996,416,175 | 998,2749,2653 | 999,4039,4024 | 1000,358,343

BATCH_RAW_INFO | 979,3880,3011 | 984,796,74 | 985,1989,1324 | 987,2418,1902 | 988,2706,2246 | 990,455,16 | 992,1057,648 | 994,2647,2402 | 996,417,175 | 998,2750,2653 | 999,4040,4024 | 1000,359,343

BATCH_RAW_INFO | 979,3881,3011 | 984,797,74 | 985,1990,1324 | 987,2419,1902 | 988,2707,2246 | 990,456,16 | 992,1058,648 | 994,2648,2402 | 996,418,175 | 998,2751,2653 | 999,4041,4024 | 1000,360,343

BATCH_RAW_INFO | 979,3882,3011 | 984,798,74 | 985,1991,1324 | 987,2420,1902 | 988,2708,2246 | 990,457,16 | 992,1059,648 | 994,2649,2402 | 996,419,175 | 998,2752,2653 | 999,4042,4024 | 1000,361,343

BATCH_RAW_INFO | 979,3883,3011 | 984,799,74 | 985,1992,1324 | 987,2421,1902 | 988,2709,2246 | 990,458,16 | 992,1060,648 | 994,2650,2402 | 996,420,175 | 998,2753,2653 | 999,4043,4024 | 1000,362,343

BATCH_RAW_INFO | 979,3884,3011 | 984,800,74 | 985,1993,1324 | 987,2422,1902 | 988,2710,2246 | 990,459,16 | 992,1061,648 | 994,2651,2402 | 996,421,175 | 998,2754,2653 | 999,4044,4024 | 1000,363,343

BATCH_RAW_INFO | 979,3885,3011 | 984,801,74 | 985,1994,1324 | 987,2423,1902 | 988,2711,2246 | 990,460,16 | 992,1062,648 | 994,2652,2402 | 996,422,175 | 998,2755,2653 | 999,4045,4024 | 1000,364,343

BATCH_RAW_INFO | 979,3886,3011 | 984,802,74 | 985,1995,1324 | 987,2424,1902 | 988,2712,2246 | 990,461,16 | 992,1063,648 | 994,2653,2402 | 996,423,175 | 998,2756,2653 | 999,4046,4024 | 1000,365,343

BATCH_RAW_INFO | 979,3887,3011 | 984,803,74 | 985,1996,1324 | 987,2425,1902 | 988,2713,2246 | 990,462,16 | 992,1064,648 | 994,2654,2402 | 996,424,175 | 998,2757,2653 | 999,4047,4024 | 1000,366,343

BATCH_RAW_INFO | 979,3888,3011 | 984,804,74 | 985,1997,1324 | 987,2426,1902 | 988,2714,2246 | 990,463,16 | 992,1065,648 | 994,2655,2402 | 996,425,175 | 998,2758,2653 | 999,4048,4024 | 1000,367,343

BATCH_RAW_INFO | 979,3889,3011 | 984,805,74 | 985,1998,1324 | 987,2427,1902 | 988,2715,2246 | 990,464,16 | 992,1066,648 | 994,2656,2402 | 996,426,175 | 998,2759,2653 | 999,4049,4024 | 1000,368,343

BATCH_RAW_INFO | 979,3890,3011 | 984,806,74 | 985,1999,1324 | 987,2428,1902 | 988,2716,2246 | 990,465,16 | 992,1067,648 | 994,2657,2402 | 996,427,175 | 998,2760,2653 | 999,4050,4024 | 1000,369,343

BATCH_RAW_INFO | 979,3891,3011 | 984,807,74 | 985,2000,1324 | 987,2429,1902 | 988,2717,2246 | 990,466,16 | 992,1068,648 | 994,2658,2402 | 996,428,175 | 998,2761,2653 | 999,4051,4024 | 1000,370,343

BATCH_RAW_INFO | 979,3892,3011 | 984,808,74 | 985,2001,1324 | 987,2430,1902 | 988,2718,2246 | 990,467,16 | 992,1069,648 | 994,2659,2402 | 996,429,175 | 998,2762,2653 | 999,4052,4024 | 1000,371,343

BATCH_RAW_INFO | 979,3893,3011 | 984,809,74 | 985,2002,1324 | 987,2431,1902 | 988,2719,2246 | 990,468,16 | 992,1070,648 | 994,2660,2402 | 996,430,175 | 998,2763,2653 | 999,4053,4024 | 1000,372,343

BATCH_RAW_INFO | 979,3894,3011 | 984,810,74 | 985,2003,1324 | 987,2432,1902 | 988,2720,2246 | 990,469,16 | 992,1071,648 | 994,2661,2402 | 996,431,175 | 998,2764,2653 | 999,4054,4024 | 1000,373,343

BATCH_RAW_INFO | 979,3895,3011 | 984,811,74 | 985,2004,1324 | 987,2433,1902 | 988,2721,2246 | 990,470,16 | 992,1072,648 | 994,2662,2402 | 996,432,175 | 998,2765,2653 | 999,4055,4024 | 1000,374,343

BATCH_RAW_INFO | 979,3896,3011 | 984,812,74 | 985,2005,1324 | 987,2434,1902 | 988,2722,2246 | 990,471,16 | 992,1073,648 | 994,2663,2402 | 996,433,175 | 998,2766,2653 | 999,4056,4024 | 1000,375,343

BATCH_RAW_INFO | 979,3897,3011 | 984,813,74 | 985,2006,1324 | 987,2435,1902 | 988,2723,2246 | 990,472,16 | 992,1074,648 | 994,2664,2402 | 996,434,175 | 998,2767,2653 | 999,4057,4024 | 1000,376,343

BATCH_RAW_INFO | 979,3898,3011 | 984,814,74 | 985,2007,1324 | 987,2436,1902 | 988,2724,2246 | 990,473,16 | 992,1075,648 | 994,2665,2402 | 996,435,175 | 998,2768,2653 | 999,4058,4024 | 1000,377,343

BATCH_RAW_INFO | 979,3899,3011 | 984,815,74 | 985,2008,1324 | 987,2437,1902 | 988,2725,2246 | 990,474,16 | 992,1076,648 | 994,2666,2402 | 996,436,175 | 998,2769,2653 | 999,4059,4024 | 1000,378,343

BATCH_RAW_INFO | 979,3900,3011 | 984,816,74 | 985,2009,1324 | 987,2438,1902 | 988,2726,2246 | 990,475,16 | 992,1077,648 | 994,2667,2402 | 996,437,175 | 998,2770,2653 | 999,4060,4024 | 1000,379,343

BATCH_RAW_INFO | 979,3901,3011 | 984,817,74 | 985,2010,1324 | 987,2439,1902 | 988,2727,2246 | 990,476,16 | 992,1078,648 | 994,2668,2402 | 996,438,175 | 998,2771,2653 | 999,4061,4024 | 1000,380,343

BATCH_RAW_INFO | 979,3902,3011 | 984,818,74 | 985,2011,1324 | 987,2440,1902 | 988,2728,2246 | 990,477,16 | 992,1079,648 | 994,2669,2402 | 996,439,175 | 998,2772,2653 | 999,4062,4024 | 1000,381,343

BATCH_RAW_INFO | 979,3903,3011 | 984,819,74 | 985,2012,1324 | 987,2441,1902 | 988,2729,2246 | 990,478,16 | 992,1080,648 | 994,2670,2402 | 996,440,175 | 998,2773,2653 | 999,4063,4024 | 1000,382,343

BATCH_RAW_INFO | 979,3904,3011 | 984,820,74 | 985,2013,1324 | 987,2442,1902 | 988,2730,2246 | 990,479,16 | 992,1081,648 | 994,2671,2402 | 996,441,175 | 998,2774,2653 | 999,4064,4024 | 1000,383,343

BATCH_RAW_INFO | 1001,15,14

BATCH_RAW_INFO | 979,3905,3011 | 984,821,74 | 985,2014,1324 | 987,2443,1902 | 988,2731,2246 | 990,480,16 | 992,1082,648 | 994,2672,2402 | 996,442,175 | 998,2775,2653 | 999,4065,4024 | 1000,384,343 | 1001,16,14

BATCH_RAW_INFO | 979,3906,3011 | 984,822,74 | 985,2015,1324 | 987,2444,1902 | 988,2732,2246 | 990,481,16 | 992,1083,648 | 994,2673,2402 | 996,443,175 | 998,2776,2653 | 999,4066,4024 | 1000,385,343 | 1001,17,14

BATCH_RAW_INFO | 979,3907,3011 | 984,823,74 | 985,2016,1324 | 987,2445,1902 | 988,2733,2246 | 990,482,16 | 992,1084,648 | 994,2674,2402 | 996,444,175 | 998,2777,2653 | 999,4067,4024 | 1000,386,343 | 1001,18,14

BATCH_RAW_INFO | 979,3908,3011 | 984,824,74 | 985,2017,1324 | 987,2446,1902 | 988,2734,2246 | 990,483,16 | 992,1085,648 | 994,2675,2402 | 996,445,175 | 998,2778,2653 | 999,4068,4024 | 1000,387,343 | 1001,19,14

BATCH_RAW_INFO | 979,3909,3011 | 984,825,74 | 985,2018,1324 | 987,2447,1902 | 988,2735,2246 | 990,484,16 | 992,1086,648 | 994,2676,2402 | 996,446,175 | 998,2779,2653 | 999,4069,4024 | 1000,388,343 | 1001,20,14

BATCH_RAW_INFO | 979,3910,3011 | 984,826,74 | 985,2019,1324 | 987,2448,1902 | 988,2736,2246 | 990,485,16 | 992,1087,648 | 994,2677,2402 | 996,447,175 | 998,2780,2653 | 999,4070,4024 | 1000,389,343 | 1001,21,14

BATCH_RAW_INFO | 979,3911,3011 | 984,827,74 | 985,2020,1324 | 987,2449,1902 | 988,2737,2246 | 990,486,16 | 992,1088,648 | 994,2678,2402 | 996,448,175 | 998,2781,2653 | 999,4071,4024 | 1000,390,343 | 1001,22,14

BATCH_RAW_INFO | 979,3912,3011 | 984,828,74 | 985,2021,1324 | 987,2450,1902 | 988,2738,2246 | 990,487,16 | 992,1089,648 | 994,2679,2402 | 996,449,175 | 998,2782,2653 | 999,4072,4024 | 1000,391,343 | 1001,23,14

BATCH_RAW_INFO | 979,3913,3011 | 984,829,74 | 985,2022,1324 | 987,2451,1902 | 988,2739,2246 | 990,488,16 | 992,1090,648 | 994,2680,2402 | 996,450,175 | 998,2783,2653 | 999,4073,4024 | 1000,392,343 | 1001,24,14

BATCH_RAW_INFO | 979,3914,3011 | 984,830,74 | 985,2023,1324 | 987,2452,1902 | 988,2740,2246 | 990,489,16 | 992,1091,648 | 994,2681,2402 | 996,451,175 | 998,2784,2653 | 999,4074,4024 | 1000,393,343 | 1001,25,14

BATCH_RAW_INFO | 979,3915,3011 | 984,831,74 | 985,2024,1324 | 987,2453,1902 | 988,2741,2246 | 990,490,16 | 992,1092,648 | 994,2682,2402 | 996,452,175 | 998,2785,2653 | 999,4075,4024 | 1000,394,343 | 1001,26,14

BATCH_RAW_INFO | 979,3916,3011 | 984,832,74 | 985,2025,1324 | 987,2454,1902 | 988,2742,2246 | 990,491,16 | 992,1093,648 | 994,2683,2402 | 996,453,175 | 998,2786,2653 | 999,4076,4024 | 1000,395,343 | 1001,27,14

BATCH_RAW_INFO | 979,3917,3011 | 984,833,74 | 985,2026,1324 | 987,2455,1902 | 988,2743,2246 | 990,492,16 | 992,1094,648 | 994,2684,2402 | 996,454,175 | 998,2787,2653 | 999,4077,4024 | 1000,396,343 | 1001,28,14

BATCH_RAW_INFO | 979,3918,3011 | 984,834,74 | 985,2027,1324 | 987,2456,1902 | 988,2744,2246 | 990,493,16 | 992,1095,648 | 994,2685,2402 | 996,455,175 | 998,2788,2653 | 999,4078,4024 | 1000,397,343 | 1001,29,14

BATCH_RAW_INFO | 979,3919,3011 | 984,835,74 | 985,2028,1324 | 987,2457,1902 | 988,2745,2246 | 990,494,16 | 992,1096,648 | 994,2686,2402 | 996,456,175 | 998,2789,2653 | 999,4079,4024 | 1000,398,343 | 1001,30,14

BATCH_RAW_INFO | 979,3920,3011 | 984,836,74 | 985,2029,1324 | 987,2458,1902 | 988,2746,2246 | 990,495,16 | 992,1097,648 | 994,2687,2402 | 996,457,175 | 998,2790,2653 | 999,4080,4024 | 1000,399,343 | 1001,31,14

BATCH_RAW_INFO | 979,3921,3011 | 984,837,74 | 985,2030,1324 | 987,2459,1902 | 988,2747,2246 | 990,496,16 | 992,1098,648 | 994,2688,2402 | 996,458,175 | 998,2791,2653 | 999,4081,4024 | 1000,400,343 | 1001,32,14

BATCH_RAW_INFO | 979,3922,3011 | 984,838,74 | 985,2031,1324 | 987,2460,1902 | 988,2748,2246 | 990,497,16 | 992,1099,648 | 994,2689,2402 | 998,2792,2653 | 999,4082,4024 | 1000,401,343 | 1001,33,14

BATCH_RAW_INFO | 979,3923,3011 | 984,839,74 | 985,2032,1324 | 987,2461,1902 | 988,2749,2246 | 990,498,16 | 992,1100,648 | 994,2690,2402 | 998,2793,2653 | 999,4083,4024 | 1000,402,343 | 1001,34,14

BATCH_RAW_INFO | 979,3924,3011 | 984,840,74 | 985,2033,1324 | 987,2462,1902 | 988,2750,2246 | 990,499,16 | 992,1101,648 | 994,2691,2402 | 998,2794,2653 | 999,4084,4024 | 1000,403,343 | 1001,35,14

BATCH_RAW_INFO | 979,3925,3011 | 984,841,74 | 985,2034,1324 | 987,2463,1902 | 988,2751,2246 | 990,500,16 | 992,1102,648 | 994,2692,2402 | 998,2795,2653 | 999,4085,4024 | 1000,404,343 | 1001,36,14

BATCH_RAW_INFO | 979,3926,3011 | 984,842,74 | 985,2035,1324 | 987,2464,1902 | 988,2752,2246 | 990,501,16 | 992,1103,648 | 994,2693,2402 | 998,2796,2653 | 999,4086,4024 | 1000,405,343 | 1001,37,14

BATCH_RAW_INFO | 979,3927,3011 | 984,843,74 | 985,2036,1324 | 987,2465,1902 | 988,2753,2246 | 990,502,16 | 992,1104,648 | 994,2694,2402 | 998,2797,2653 | 999,4087,4024 | 1000,406,343 | 1001,38,14

BATCH_RAW_INFO | 979,3928,3011 | 984,844,74 | 985,2037,1324 | 987,2466,1902 | 988,2754,2246 | 990,503,16 | 992,1105,648 | 994,2695,2402 | 998,2798,2653 | 999,4088,4024 | 1000,407,343 | 1001,39,14

BATCH_RAW_INFO | 979,3929,3011 | 984,845,74 | 985,2038,1324 | 987,2467,1902 | 988,2755,2246 | 990,504,16 | 992,1106,648 | 994,2696,2402 | 998,2799,2653 | 999,4089,4024 | 1000,408,343 | 1001,40,14

BATCH_RAW_INFO | 979,3930,3011 | 984,846,74 | 985,2039,1324 | 987,2468,1902 | 988,2756,2246 | 990,505,16 | 992,1107,648 | 994,2697,2402 | 998,2800,2653 | 999,4090,4024 | 1000,409,343 | 1001,41,14

BATCH_RAW_INFO | 979,3931,3011 | 984,847,74 | 985,2040,1324 | 987,2469,1902 | 988,2757,2246 | 990,506,16 | 992,1108,648 | 994,2698,2402 | 998,2801,2653 | 999,4091,4024 | 1000,410,343 | 1001,42,14

BATCH_RAW_INFO | 979,3932,3011 | 984,848,74 | 985,2041,1324 | 987,2470,1902 | 988,2758,2246 | 990,507,16 | 992,1109,648 | 994,2699,2402 | 998,2802,2653 | 999,4092,4024 | 1000,411,343 | 1001,43,14

BATCH_RAW_INFO | 979,3933,3011 | 984,849,74 | 985,2042,1324 | 987,2471,1902 | 988,2759,2246 | 990,508,16 | 992,1110,648 | 994,2700,2402 | 998,2803,2653 | 999,4093,4024 | 1000,412,343 | 1001,44,14

BATCH_RAW_INFO | 979,3934,3011 | 984,850,74 | 985,2043,1324 | 987,2472,1902 | 988,2760,2246 | 990,509,16 | 992,1111,648 | 994,2701,2402 | 998,2804,2653 | 999,4094,4024 | 1000,413,343 | 1001,45,14

BATCH_RAW_INFO | 979,3935,3011 | 984,851,74 | 985,2044,1324 | 987,2473,1902 | 988,2761,2246 | 990,510,16 | 992,1112,648 | 994,2702,2402 | 998,2805,2653 | 999,4095,4024 | 1000,414,343 | 1001,46,14

BATCH_RAW_INFO | 979,3936,3011 | 984,852,74 | 985,2045,1324 | 987,2474,1902 | 988,2762,2246 | 990,511,16 | 992,1113,648 | 994,2703,2402 | 998,2806,2653 | 1000,415,343 | 1001,47,14

BATCH_RAW_INFO | 979,3937,3011 | 984,853,74 | 985,2046,1324 | 987,2475,1902 | 988,2763,2246 | 990,512,16 | 992,1114,648 | 994,2704,2402 | 998,2807,2653 | 1000,416,343 | 1001,48,14

BATCH_RAW_INFO | 1002,1224,1223

BATCH_RAW_INFO | 979,3938,3011 | 984,854,74 | 985,2047,1324 | 987,2476,1902 | 988,2764,2246 | 990,513,16 | 992,1115,648 | 994,2705,2402 | 998,2808,2653 | 1000,417,343 | 1001,49,14 | 1002,1225,1223

BATCH_RAW_INFO | 979,3939,3011 | 984,855,74 | 985,2048,1324 | 987,2477,1902 | 988,2765,2246 | 990,514,16 | 992,1116,648 | 994,2706,2402 | 998,2809,2653 | 1000,418,343 | 1001,50,14 | 1002,1226,1223

BATCH_RAW_INFO | 979,3940,3011 | 984,856,74 | 985,2049,1324 | 987,2478,1902 | 988,2766,2246 | 990,515,16 | 992,1117,648 | 994,2707,2402 | 998,2810,2653 | 1000,419,343 | 1001,51,14 | 1002,1227,1223

BATCH_RAW_INFO | 979,3941,3011 | 984,857,74 | 985,2050,1324 | 987,2479,1902 | 988,2767,2246 | 990,516,16 | 992,1118,648 | 994,2708,2402 | 998,2811,2653 | 1000,420,343 | 1001,52,14 | 1002,1228,1223

BATCH_RAW_INFO | 979,3942,3011 | 984,858,74 | 985,2051,1324 | 987,2480,1902 | 988,2768,2246 | 990,517,16 | 992,1119,648 | 994,2709,2402 | 998,2812,2653 | 1000,421,343 | 1001,53,14 | 1002,1229,1223

BATCH_RAW_INFO | 979,3943,3011 | 984,859,74 | 985,2052,1324 | 987,2481,1902 | 988,2769,2246 | 990,518,16 | 992,1120,648 | 994,2710,2402 | 998,2813,2653 | 1000,422,343 | 1001,54,14 | 1002,1230,1223

BATCH_RAW_INFO | 979,3944,3011 | 984,860,74 | 985,2053,1324 | 987,2482,1902 | 988,2770,2246 | 990,519,16 | 992,1121,648 | 994,2711,2402 | 998,2814,2653 | 1000,423,343 | 1001,55,14 | 1002,1231,1223

BATCH_RAW_INFO | 979,3945,3011 | 984,861,74 | 985,2054,1324 | 987,2483,1902 | 988,2771,2246 | 990,520,16 | 992,1122,648 | 994,2712,2402 | 998,2815,2653 | 1000,424,343 | 1001,56,14 | 1002,1232,1223

BATCH_RAW_INFO | 979,3946,3011 | 984,862,74 | 985,2055,1324 | 987,2484,1902 | 988,2772,2246 | 990,521,16 | 992,1123,648 | 994,2713,2402 | 998,2816,2653 | 1000,425,343 | 1001,57,14 | 1002,1233,1223

BATCH_RAW_INFO | 979,3947,3011 | 984,863,74 | 985,2056,1324 | 987,2485,1902 | 988,2773,2246 | 990,522,16 | 992,1124,648 | 994,2714,2402 | 998,2817,2653 | 1000,426,343 | 1001,58,14 | 1002,1234,1223

BATCH_RAW_INFO | 979,3948,3011 | 984,864,74 | 985,2057,1324 | 987,2486,1902 | 988,2774,2246 | 990,523,16 | 992,1125,648 | 994,2715,2402 | 998,2818,2653 | 1000,427,343 | 1001,59,14 | 1002,1235,1223

BATCH_RAW_INFO | 979,3949,3011 | 984,865,74 | 985,2058,1324 | 987,2487,1902 | 988,2775,2246 | 990,524,16 | 992,1126,648 | 994,2716,2402 | 998,2819,2653 | 1000,428,343 | 1001,60,14 | 1002,1236,1223

BATCH_RAW_INFO | 979,3950,3011 | 984,866,74 | 985,2059,1324 | 987,2488,1902 | 988,2776,2246 | 990,525,16 | 992,1127,648 | 994,2717,2402 | 998,2820,2653 | 1000,429,343 | 1001,61,14 | 1002,1237,1223

BATCH_RAW_INFO | 979,3951,3011 | 984,867,74 | 985,2060,1324 | 987,2489,1902 | 988,2777,2246 | 990,526,16 | 992,1128,648 | 994,2718,2402 | 998,2821,2653 | 1000,430,343 | 1001,62,14 | 1002,1238,1223

BATCH_RAW_INFO | 979,3952,3011 | 984,868,74 | 985,2061,1324 | 987,2490,1902 | 988,2778,2246 | 990,527,16 | 992,1129,648 | 994,2719,2402 | 998,2822,2653 | 1000,431,343 | 1001,63,14 | 1002,1239,1223

BATCH_RAW_INFO | 979,3953,3011 | 984,869,74 | 985,2062,1324 | 987,2491,1902 | 988,2779,2246 | 990,528,16 | 992,1130,648 | 994,2720,2402 | 998,2823,2653 | 1000,432,343 | 1001,64,14 | 1002,1240,1223

BATCH_RAW_INFO | 979,3954,3011 | 984,870,74 | 985,2063,1324 | 987,2492,1902 | 988,2780,2246 | 990,529,16 | 992,1131,648 | 994,2721,2402 | 998,2824,2653 | 1000,433,343 | 1001,65,14 | 1002,1241,1223

BATCH_RAW_INFO | 979,3955,3011 | 984,871,74 | 985,2064,1324 | 987,2493,1902 | 988,2781,2246 | 990,530,16 | 992,1132,648 | 994,2722,2402 | 998,2825,2653 | 1000,434,343 | 1001,66,14 | 1002,1242,1223

BATCH_RAW_INFO | 979,3956,3011 | 984,872,74 | 985,2065,1324 | 987,2494,1902 | 988,2782,2246 | 990,531,16 | 992,1133,648 | 994,2723,2402 | 998,2826,2653 | 1000,435,343 | 1001,67,14 | 1002,1243,1223

BATCH_RAW_INFO | 979,3957,3011 | 984,873,74 | 985,2066,1324 | 987,2495,1902 | 988,2783,2246 | 990,532,16 | 992,1134,648 | 994,2724,2402 | 998,2827,2653 | 1000,436,343 | 1001,68,14 | 1002,1244,1223

BATCH_RAW_INFO | 979,3958,3011 | 984,874,74 | 985,2067,1324 | 987,2496,1902 | 988,2784,2246 | 990,533,16 | 992,1135,648 | 994,2725,2402 | 998,2828,2653 | 1000,437,343 | 1001,69,14 | 1002,1245,1223

BATCH_RAW_INFO | 979,3959,3011 | 984,875,74 | 985,2068,1324 | 987,2497,1902 | 988,2785,2246 | 990,534,16 | 992,1136,648 | 994,2726,2402 | 998,2829,2653 | 1000,438,343 | 1001,70,14 | 1002,1246,1223

BATCH_RAW_INFO | 979,3960,3011 | 984,876,74 | 985,2069,1324 | 987,2498,1902 | 988,2786,2246 | 990,535,16 | 992,1137,648 | 994,2727,2402 | 998,2830,2653 | 1000,439,343 | 1001,71,14 | 1002,1247,1223

BATCH_RAW_INFO | 979,3961,3011 | 984,877,74 | 985,2070,1324 | 987,2499,1902 | 988,2787,2246 | 990,536,16 | 992,1138,648 | 994,2728,2402 | 998,2831,2653 | 1000,440,343 | 1001,72,14 | 1002,1248,1223

BATCH_RAW_INFO | 979,3962,3011 | 984,878,74 | 985,2071,1324 | 987,2500,1902 | 988,2788,2246 | 990,537,16 | 992,1139,648 | 994,2729,2402 | 998,2832,2653 | 1000,441,343 | 1001,73,14 | 1002,1249,1223

BATCH_RAW_INFO | 979,3963,3011 | 984,879,74 | 985,2072,1324 | 987,2501,1902 | 988,2789,2246 | 990,538,16 | 992,1140,648 | 994,2730,2402 | 998,2833,2653 | 1000,442,343 | 1001,74,14 | 1002,1250,1223

BATCH_RAW_INFO | 979,3964,3011 | 984,880,74 | 985,2073,1324 | 987,2502,1902 | 988,2790,2246 | 990,539,16 | 992,1141,648 | 994,2731,2402 | 998,2834,2653 | 1000,443,343 | 1001,75,14 | 1002,1251,1223

BATCH_RAW_INFO | 979,3965,3011 | 984,881,74 | 985,2074,1324 | 987,2503,1902 | 988,2791,2246 | 990,540,16 | 992,1142,648 | 994,2732,2402 | 998,2835,2653 | 1000,444,343 | 1001,76,14 | 1002,1252,1223

BATCH_RAW_INFO | 979,3966,3011 | 984,882,74 | 985,2075,1324 | 987,2504,1902 | 988,2792,2246 | 990,541,16 | 992,1143,648 | 994,2733,2402 | 998,2836,2653 | 1000,445,343 | 1001,77,14 | 1002,1253,1223

BATCH_RAW_INFO | 979,3967,3011 | 984,883,74 | 985,2076,1324 | 987,2505,1902 | 988,2793,2246 | 990,542,16 | 992,1144,648 | 994,2734,2402 | 998,2837,2653 | 1000,446,343 | 1001,78,14 | 1002,1254,1223

BATCH_RAW_INFO | 979,3968,3011 | 984,884,74 | 985,2077,1324 | 987,2506,1902 | 988,2794,2246 | 990,543,16 | 992,1145,648 | 994,2735,2402 | 998,2838,2653 | 1000,447,343 | 1001,79,14 | 1002,1255,1223

BATCH_RAW_INFO | 979,3969,3011 | 984,885,74 | 985,2078,1324 | 987,2507,1902 | 988,2795,2246 | 990,544,16 | 992,1146,648 | 994,2736,2402 | 998,2839,2653 | 1000,448,343 | 1001,80,14 | 1002,1256,1223

BATCH_RAW_INFO | 979,3970,3011 | 984,886,74 | 985,2079,1324 | 987,2508,1902 | 988,2796,2246 | 990,545,16 | 992,1147,648 | 994,2737,2402 | 998,2840,2653 | 1000,449,343 | 1001,81,14 | 1002,1257,1223

BATCH_RAW_INFO | 979,3971,3011 | 984,887,74 | 985,2080,1324 | 987,2509,1902 | 988,2797,2246 | 990,546,16 | 992,1148,648 | 994,2738,2402 | 998,2841,2653 | 1000,450,343 | 1001,82,14 | 1002,1258,1223

BATCH_RAW_INFO | 979,3972,3011 | 984,888,74 | 985,2081,1324 | 987,2510,1902 | 988,2798,2246 | 990,547,16 | 992,1149,648 | 994,2739,2402 | 998,2842,2653 | 1000,451,343 | 1001,83,14 | 1002,1259,1223

BATCH_RAW_INFO | 979,3973,3011 | 984,889,74 | 985,2082,1324 | 987,2511,1902 | 988,2799,2246 | 990,548,16 | 992,1150,648 | 994,2740,2402 | 998,2843,2653 | 1000,452,343 | 1001,84,14 | 1002,1260,1223

BATCH_RAW_INFO | 979,3974,3011 | 984,890,74 | 985,2083,1324 | 987,2512,1902 | 988,2800,2246 | 990,549,16 | 992,1151,648 | 994,2741,2402 | 998,2844,2653 | 1000,453,343 | 1001,85,14 | 1002,1261,1223

BATCH_RAW_INFO | 979,3975,3011 | 984,891,74 | 985,2084,1324 | 987,2513,1902 | 988,2801,2246 | 990,550,16 | 992,1152,648 | 994,2742,2402 | 998,2845,2653 | 1000,454,343 | 1001,86,14 | 1002,1262,1223

BATCH_RAW_INFO | 979,3976,3011 | 984,892,74 | 985,2085,1324 | 987,2514,1902 | 988,2802,2246 | 990,551,16 | 992,1153,648 | 994,2743,2402 | 998,2846,2653 | 1000,455,343 | 1001,87,14 | 1002,1263,1223

BATCH_RAW_INFO | 979,3977,3011 | 984,893,74 | 985,2086,1324 | 987,2515,1902 | 988,2803,2246 | 990,552,16 | 992,1154,648 | 994,2744,2402 | 998,2847,2653 | 1000,456,343 | 1001,88,14 | 1002,1264,1223

BATCH_RAW_INFO | 979,3978,3011 | 984,894,74 | 985,2087,1324 | 987,2516,1902 | 988,2804,2246 | 990,553,16 | 992,1155,648 | 994,2745,2402 | 998,2848,2653 | 1000,457,343 | 1001,89,14 | 1002,1265,1223

BATCH_RAW_INFO | 979,3979,3011 | 984,895,74 | 985,2088,1324 | 987,2517,1902 | 988,2805,2246 | 990,554,16 | 992,1156,648 | 994,2746,2402 | 998,2849,2653 | 1000,458,343 | 1001,90,14 | 1002,1266,1223

BATCH_RAW_INFO | 979,3980,3011 | 984,896,74 | 985,2089,1324 | 987,2518,1902 | 988,2806,2246 | 990,555,16 | 992,1157,648 | 994,2747,2402 | 998,2850,2653 | 1000,459,343 | 1001,91,14 | 1002,1267,1223

BATCH_RAW_INFO | 979,3981,3011 | 984,897,74 | 985,2090,1324 | 987,2519,1902 | 988,2807,2246 | 990,556,16 | 992,1158,648 | 994,2748,2402 | 998,2851,2653 | 1000,460,343 | 1001,92,14 | 1002,1268,1223

BATCH_RAW_INFO | 979,3982,3011 | 984,898,74 | 985,2091,1324 | 987,2520,1902 | 988,2808,2246 | 990,557,16 | 992,1159,648 | 994,2749,2402 | 998,2852,2653 | 1000,461,343 | 1001,93,14 | 1002,1269,1223

BATCH_RAW_INFO | 979,3983,3011 | 984,899,74 | 985,2092,1324 | 987,2521,1902 | 988,2809,2246 | 990,558,16 | 992,1160,648 | 994,2750,2402 | 998,2853,2653 | 1000,462,343 | 1001,94,14 | 1002,1270,1223

BATCH_RAW_INFO | 979,3984,3011 | 984,900,74 | 985,2093,1324 | 987,2522,1902 | 988,2810,2246 | 990,559,16 | 992,1161,648 | 994,2751,2402 | 998,2854,2653 | 1000,463,343 | 1001,95,14 | 1002,1271,1223

BATCH_RAW_INFO | 979,3985,3011 | 984,901,74 | 985,2094,1324 | 987,2523,1902 | 988,2811,2246 | 990,560,16 | 992,1162,648 | 994,2752,2402 | 998,2855,2653 | 1000,464,343 | 1001,96,14 | 1002,1272,1223

BATCH_RAW_INFO | 979,3986,3011 | 984,902,74 | 985,2095,1324 | 987,2524,1902 | 988,2812,2246 | 990,561,16 | 992,1163,648 | 994,2753,2402 | 998,2856,2653 | 1000,465,343 | 1001,97,14 | 1002,1273,1223

BATCH_RAW_INFO | 979,3987,3011 | 984,903,74 | 985,2096,1324 | 987,2525,1902 | 988,2813,2246 | 990,562,16 | 992,1164,648 | 994,2754,2402 | 998,2857,2653 | 1000,466,343 | 1001,98,14 | 1002,1274,1223

BATCH_RAW_INFO | 979,3988,3011 | 984,904,74 | 985,2097,1324 | 987,2526,1902 | 988,2814,2246 | 990,563,16 | 992,1165,648 | 994,2755,2402 | 998,2858,2653 | 1000,467,343 | 1001,99,14 | 1002,1275,1223

BATCH_RAW_INFO | 979,3989,3011 | 984,905,74 | 985,2098,1324 | 987,2527,1902 | 988,2815,2246 | 990,564,16 | 992,1166,648 | 994,2756,2402 | 998,2859,2653 | 1000,468,343 | 1001,100,14 | 1002,1276,1223

BATCH_RAW_INFO | 979,3990,3011 | 984,906,74 | 985,2099,1324 | 987,2528,1902 | 988,2816,2246 | 990,565,16 | 992,1167,648 | 994,2757,2402 | 998,2860,2653 | 1000,469,343 | 1001,101,14 | 1002,1277,1223

BATCH_RAW_INFO | 979,3991,3011 | 984,907,74 | 985,2100,1324 | 987,2529,1902 | 988,2817,2246 | 990,566,16 | 992,1168,648 | 994,2758,2402 | 998,2861,2653 | 1000,470,343 | 1001,102,14 | 1002,1278,1223

BATCH_RAW_INFO | 979,3992,3011 | 984,908,74 | 985,2101,1324 | 987,2530,1902 | 988,2818,2246 | 990,567,16 | 992,1169,648 | 994,2759,2402 | 998,2862,2653 | 1000,471,343 | 1001,103,14 | 1002,1279,1223

BATCH_RAW_INFO | 979,3993,3011 | 984,909,74 | 985,2102,1324 | 987,2531,1902 | 988,2819,2246 | 990,568,16 | 992,1170,648 | 994,2760,2402 | 998,2863,2653 | 1000,472,343 | 1001,104,14 | 1002,1280,1223

BATCH_RAW_INFO | 979,3994,3011 | 984,910,74 | 985,2103,1324 | 987,2532,1902 | 988,2820,2246 | 990,569,16 | 992,1171,648 | 994,2761,2402 | 998,2864,2653 | 1000,473,343 | 1001,105,14 | 1002,1281,1223

BATCH_RAW_INFO | 979,3995,3011 | 984,911,74 | 985,2104,1324 | 987,2533,1902 | 988,2821,2246 | 990,570,16 | 992,1172,648 | 994,2762,2402 | 998,2865,2653 | 1000,474,343 | 1001,106,14 | 1002,1282,1223

BATCH_RAW_INFO | 979,3996,3011 | 984,912,74 | 985,2105,1324 | 987,2534,1902 | 988,2822,2246 | 990,571,16 | 992,1173,648 | 994,2763,2402 | 998,2866,2653 | 1000,475,343 | 1001,107,14 | 1002,1283,1223

BATCH_RAW_INFO | 979,3997,3011 | 984,913,74 | 985,2106,1324 | 987,2535,1902 | 988,2823,2246 | 990,572,16 | 992,1174,648 | 994,2764,2402 | 998,2867,2653 | 1000,476,343 | 1001,108,14 | 1002,1284,1223

BATCH_RAW_INFO | 979,3998,3011 | 984,914,74 | 985,2107,1324 | 987,2536,1902 | 988,2824,2246 | 990,573,16 | 992,1175,648 | 994,2765,2402 | 998,2868,2653 | 1000,477,343 | 1001,109,14 | 1002,1285,1223

BATCH_RAW_INFO | 979,3999,3011 | 984,915,74 | 985,2108,1324 | 987,2537,1902 | 988,2825,2246 | 990,574,16 | 992,1176,648 | 994,2766,2402 | 998,2869,2653 | 1000,478,343 | 1001,110,14 | 1002,1286,1223

BATCH_RAW_INFO | 979,4000,3011 | 984,916,74 | 985,2109,1324 | 987,2538,1902 | 988,2826,2246 | 990,575,16 | 992,1177,648 | 994,2767,2402 | 998,2870,2653 | 1000,479,343 | 1001,111,14 | 1002,1287,1223

BATCH_RAW_INFO | 979,4001,3011 | 984,917,74 | 985,2110,1324 | 987,2539,1902 | 988,2827,2246 | 990,576,16 | 992,1178,648 | 994,2768,2402 | 998,2871,2653 | 1000,480,343 | 1001,112,14 | 1002,1288,1223

BATCH_RAW_INFO | 979,4002,3011 | 984,918,74 | 985,2111,1324 | 987,2540,1902 | 988,2828,2246 | 990,577,16 | 992,1179,648 | 994,2769,2402 | 998,2872,2653 | 1000,481,343 | 1001,113,14 | 1002,1289,1223

BATCH_RAW_INFO | 979,4003,3011 | 984,919,74 | 985,2112,1324 | 987,2541,1902 | 988,2829,2246 | 990,578,16 | 992,1180,648 | 994,2770,2402 | 998,2873,2653 | 1000,482,343 | 1001,114,14 | 1002,1290,1223

BATCH_RAW_INFO | 979,4004,3011 | 984,920,74 | 985,2113,1324 | 987,2542,1902 | 988,2830,2246 | 990,579,16 | 992,1181,648 | 994,2771,2402 | 998,2874,2653 | 1000,483,343 | 1001,115,14 | 1002,1291,1223

BATCH_RAW_INFO | 979,4005,3011 | 984,921,74 | 985,2114,1324 | 987,2543,1902 | 988,2831,2246 | 990,580,16 | 992,1182,648 | 994,2772,2402 | 998,2875,2653 | 1000,484,343 | 1001,116,14 | 1002,1292,1223

BATCH_RAW_INFO | 979,4006,3011 | 984,922,74 | 985,2115,1324 | 987,2544,1902 | 988,2832,2246 | 990,581,16 | 992,1183,648 | 994,2773,2402 | 998,2876,2653 | 1000,485,343 | 1001,117,14 | 1002,1293,1223

BATCH_RAW_INFO | 979,4007,3011 | 984,923,74 | 985,2116,1324 | 987,2545,1902 | 988,2833,2246 | 990,582,16 | 992,1184,648 | 994,2774,2402 | 998,2877,2653 | 1000,486,343 | 1001,118,14 | 1002,1294,1223

BATCH_RAW_INFO | 979,4008,3011 | 984,924,74 | 985,2117,1324 | 987,2546,1902 | 988,2834,2246 | 990,583,16 | 992,1185,648 | 994,2775,2402 | 998,2878,2653 | 1000,487,343 | 1001,119,14 | 1002,1295,1223

BATCH_RAW_INFO | 979,4009,3011 | 984,925,74 | 985,2118,1324 | 987,2547,1902 | 988,2835,2246 | 990,584,16 | 992,1186,648 | 994,2776,2402 | 998,2879,2653 | 1000,488,343 | 1001,120,14 | 1002,1296,1223

BATCH_RAW_INFO | 979,4010,3011 | 984,926,74 | 985,2119,1324 | 987,2548,1902 | 988,2836,2246 | 990,585,16 | 992,1187,648 | 994,2777,2402 | 998,2880,2653 | 1000,489,343 | 1001,121,14 | 1002,1297,1223

BATCH_RAW_INFO | 979,4011,3011 | 984,927,74 | 985,2120,1324 | 987,2549,1902 | 988,2837,2246 | 990,586,16 | 992,1188,648 | 994,2778,2402 | 998,2881,2653 | 1000,490,343 | 1001,122,14 | 1002,1298,1223

BATCH_RAW_INFO | 979,4012,3011 | 984,928,74 | 985,2121,1324 | 987,2550,1902 | 988,2838,2246 | 990,587,16 | 992,1189,648 | 994,2779,2402 | 998,2882,2653 | 1000,491,343 | 1001,123,14 | 1002,1299,1223

BATCH_RAW_INFO | 979,4013,3011 | 984,929,74 | 985,2122,1324 | 987,2551,1902 | 988,2839,2246 | 990,588,16 | 992,1190,648 | 994,2780,2402 | 998,2883,2653 | 1000,492,343 | 1001,124,14 | 1002,1300,1223

BATCH_RAW_INFO | 979,4014,3011 | 984,930,74 | 985,2123,1324 | 987,2552,1902 | 988,2840,2246 | 990,589,16 | 992,1191,648 | 994,2781,2402 | 998,2884,2653 | 1000,493,343 | 1001,125,14 | 1002,1301,1223

BATCH_RAW_INFO | 979,4015,3011 | 984,931,74 | 985,2124,1324 | 987,2553,1902 | 988,2841,2246 | 990,590,16 | 992,1192,648 | 994,2782,2402 | 998,2885,2653 | 1000,494,343 | 1001,126,14 | 1002,1302,1223

BATCH_RAW_INFO | 979,4016,3011 | 984,932,74 | 985,2125,1324 | 987,2554,1902 | 988,2842,2246 | 990,591,16 | 992,1193,648 | 994,2783,2402 | 998,2886,2653 | 1000,495,343 | 1001,127,14 | 1002,1303,1223

BATCH_RAW_INFO | 979,4017,3011 | 984,933,74 | 985,2126,1324 | 987,2555,1902 | 988,2843,2246 | 990,592,16 | 992,1194,648 | 994,2784,2402 | 998,2887,2653 | 1000,496,343 | 1001,128,14

BATCH_RAW_INFO | 979,4018,3011 | 984,934,74 | 985,2127,1324 | 987,2556,1902 | 988,2844,2246 | 990,593,16 | 992,1195,648 | 994,2785,2402 | 998,2888,2653 | 1000,497,343 | 1001,129,14

BATCH_RAW_INFO | 979,4019,3011 | 984,935,74 | 985,2128,1324 | 987,2557,1902 | 988,2845,2246 | 990,594,16 | 992,1196,648 | 994,2786,2402 | 998,2889,2653 | 1000,498,343 | 1001,130,14

BATCH_RAW_INFO | 979,4020,3011 | 984,936,74 | 985,2129,1324 | 987,2558,1902 | 988,2846,2246 | 990,595,16 | 992,1197,648 | 994,2787,2402 | 998,2890,2653 | 1000,499,343 | 1001,131,14

BATCH_RAW_INFO | 979,4021,3011 | 984,937,74 | 985,2130,1324 | 987,2559,1902 | 988,2847,2246 | 990,596,16 | 992,1198,648 | 994,2788,2402 | 998,2891,2653 | 1000,500,343 | 1001,132,14

BATCH_RAW_INFO | 979,4022,3011 | 984,938,74 | 985,2131,1324 | 987,2560,1902 | 988,2848,2246 | 990,597,16 | 992,1199,648 | 994,2789,2402 | 998,2892,2653 | 1000,501,343 | 1001,133,14

BATCH_RAW_INFO | 979,4023,3011 | 984,939,74 | 985,2132,1324 | 987,2561,1902 | 988,2849,2246 | 990,598,16 | 992,1200,648 | 994,2790,2402 | 998,2893,2653 | 1000,502,343 | 1001,134,14

BATCH_RAW_INFO | 979,4024,3011 | 984,940,74 | 985,2133,1324 | 987,2562,1902 | 988,2850,2246 | 990,599,16 | 992,1201,648 | 994,2791,2402 | 998,2894,2653 | 1000,503,343 | 1001,135,14

BATCH_RAW_INFO | 979,4025,3011 | 984,941,74 | 985,2134,1324 | 987,2563,1902 | 988,2851,2246 | 990,600,16 | 992,1202,648 | 994,2792,2402 | 998,2895,2653 | 1000,504,343 | 1001,136,14

BATCH_RAW_INFO | 979,4026,3011 | 984,942,74 | 985,2135,1324 | 987,2564,1902 | 988,2852,2246 | 990,601,16 | 992,1203,648 | 994,2793,2402 | 998,2896,2653 | 1000,505,343 | 1001,137,14

BATCH_RAW_INFO | 979,4027,3011 | 984,943,74 | 985,2136,1324 | 987,2565,1902 | 990,602,16 | 992,1204,648 | 994,2794,2402 | 998,2897,2653 | 1000,506,343 | 1001,138,14

BATCH_RAW_INFO | 979,4028,3011 | 984,944,74 | 985,2137,1324 | 987,2566,1902 | 990,603,16 | 992,1205,648 | 994,2795,2402 | 998,2898,2653 | 1000,507,343 | 1001,139,14

BATCH_RAW_INFO | 984,945,74 | 985,2138,1324 | 987,2567,1902 | 990,604,16 | 992,1206,648 | 994,2796,2402 | 998,2899,2653 | 1000,508,343 | 1001,140,14

BATCH_RAW_INFO | 984,946,74 | 985,2139,1324 | 987,2568,1902 | 990,605,16 | 992,1207,648 | 994,2797,2402 | 998,2900,2653 | 1000,509,343 | 1001,141,14

BATCH_RAW_INFO | 984,947,74 | 985,2140,1324 | 987,2569,1902 | 990,606,16 | 992,1208,648 | 994,2798,2402 | 998,2901,2653 | 1000,510,343 | 1001,142,14

BATCH_RAW_INFO | 984,948,74 | 985,2141,1324 | 987,2570,1902 | 990,607,16 | 992,1209,648 | 994,2799,2402 | 998,2902,2653 | 1000,511,343 | 1001,143,14

BATCH_RAW_INFO | 984,949,74 | 985,2142,1324 | 987,2571,1902 | 990,608,16 | 992,1210,648 | 994,2800,2402 | 998,2903,2653 | 1000,512,343 | 1001,144,14

BATCH_RAW_INFO | 984,950,74 | 985,2143,1324 | 987,2572,1902 | 990,609,16 | 992,1211,648 | 994,2801,2402 | 998,2904,2653 | 1000,513,343 | 1001,145,14

BATCH_RAW_INFO | 985,2144,1324 | 987,2573,1902 | 990,610,16 | 992,1212,648 | 994,2802,2402 | 998,2905,2653 | 1000,514,343 | 1001,146,14

BATCH_RAW_INFO | 985,2145,1324 | 987,2574,1902 | 990,611,16 | 992,1213,648 | 994,2803,2402 | 998,2906,2653 | 1000,515,343 | 1001,147,14

BATCH_RAW_INFO | 985,2146,1324 | 987,2575,1902 | 990,612,16 | 992,1214,648 | 994,2804,2402 | 998,2907,2653 | 1000,516,343 | 1001,148,14

BATCH_RAW_INFO | 985,2147,1324 | 987,2576,1902 | 990,613,16 | 992,1215,648 | 994,2805,2402 | 998,2908,2653 | 1000,517,343 | 1001,149,14

BATCH_RAW_INFO | 985,2148,1324 | 987,2577,1902 | 990,614,16 | 992,1216,648 | 994,2806,2402 | 998,2909,2653 | 1000,518,343 | 1001,150,14

BATCH_RAW_INFO | 985,2149,1324 | 987,2578,1902 | 990,615,16 | 992,1217,648 | 994,2807,2402 | 998,2910,2653 | 1000,519,343 | 1001,151,14

BATCH_RAW_INFO | 985,2150,1324 | 987,2579,1902 | 990,616,16 | 992,1218,648 | 994,2808,2402 | 998,2911,2653 | 1000,520,343 | 1001,152,14

BATCH_RAW_INFO | 985,2151,1324 | 987,2580,1902 | 990,617,16 | 992,1219,648 | 994,2809,2402 | 998,2912,2653 | 1000,521,343 | 1001,153,14

BATCH_RAW_INFO | 985,2152,1324 | 987,2581,1902 | 990,618,16 | 992,1220,648 | 994,2810,2402 | 998,2913,2653 | 1000,522,343 | 1001,154,14

BATCH_RAW_INFO | 985,2153,1324 | 987,2582,1902 | 990,619,16 | 992,1221,648 | 994,2811,2402 | 998,2914,2653 | 1000,523,343 | 1001,155,14

BATCH_RAW_INFO | 985,2154,1324 | 987,2583,1902 | 990,620,16 | 992,1222,648 | 994,2812,2402 | 998,2915,2653 | 1000,524,343 | 1001,156,14

BATCH_RAW_INFO | 985,2155,1324 | 987,2584,1902 | 990,621,16 | 992,1223,648 | 994,2813,2402 | 998,2916,2653 | 1000,525,343 | 1001,157,14

BATCH_RAW_INFO | 985,2156,1324 | 987,2585,1902 | 990,622,16 | 992,1224,648 | 994,2814,2402 | 998,2917,2653 | 1000,526,343 | 1001,158,14

BATCH_RAW_INFO | 985,2157,1324 | 987,2586,1902 | 990,623,16 | 992,1225,648 | 994,2815,2402 | 998,2918,2653 | 1000,527,343 | 1001,159,14

BATCH_RAW_INFO | 985,2158,1324 | 987,2587,1902 | 990,624,16 | 992,1226,648 | 994,2816,2402 | 998,2919,2653 | 1000,528,343 | 1001,160,14

BATCH_RAW_INFO | 985,2159,1324 | 987,2588,1902 | 990,625,16 | 992,1227,648 | 994,2817,2402 | 998,2920,2653 | 1000,529,343 | 1001,161,14

BATCH_RAW_INFO | 985,2160,1324 | 987,2589,1902 | 990,626,16 | 992,1228,648 | 994,2818,2402 | 998,2921,2653 | 1000,530,343 | 1001,162,14

BATCH_RAW_INFO | 985,2161,1324 | 987,2590,1902 | 990,627,16 | 992,1229,648 | 994,2819,2402 | 998,2922,2653 | 1000,531,343 | 1001,163,14

BATCH_RAW_INFO | 985,2162,1324 | 987,2591,1902 | 990,628,16 | 992,1230,648 | 994,2820,2402 | 998,2923,2653 | 1000,532,343 | 1001,164,14

BATCH_RAW_INFO | 985,2163,1324 | 987,2592,1902 | 990,629,16 | 992,1231,648 | 994,2821,2402 | 998,2924,2653 | 1000,533,343 | 1001,165,14

BATCH_RAW_INFO | 985,2164,1324 | 987,2593,1902 | 990,630,16 | 992,1232,648 | 994,2822,2402 | 998,2925,2653 | 1000,534,343 | 1001,166,14

BATCH_RAW_INFO | 985,2165,1324 | 987,2594,1902 | 990,631,16 | 992,1233,648 | 994,2823,2402 | 998,2926,2653 | 1000,535,343 | 1001,167,14

BATCH_RAW_INFO | 985,2166,1324 | 987,2595,1902 | 990,632,16 | 992,1234,648 | 994,2824,2402 | 998,2927,2653 | 1000,536,343 | 1001,168,14

BATCH_RAW_INFO | 985,2167,1324 | 987,2596,1902 | 990,633,16 | 992,1235,648 | 994,2825,2402 | 998,2928,2653 | 1000,537,343 | 1001,169,14

BATCH_RAW_INFO | 985,2168,1324 | 987,2597,1902 | 990,634,16 | 992,1236,648 | 994,2826,2402 | 998,2929,2653 | 1000,538,343 | 1001,170,14

BATCH_RAW_INFO | 985,2169,1324 | 987,2598,1902 | 990,635,16 | 992,1237,648 | 994,2827,2402 | 998,2930,2653 | 1000,539,343 | 1001,171,14

BATCH_RAW_INFO | 985,2170,1324 | 987,2599,1902 | 990,636,16 | 992,1238,648 | 994,2828,2402 | 998,2931,2653 | 1000,540,343 | 1001,172,14

BATCH_RAW_INFO | 985,2171,1324 | 987,2600,1902 | 990,637,16 | 992,1239,648 | 994,2829,2402 | 998,2932,2653 | 1000,541,343 | 1001,173,14

BATCH_RAW_INFO | 985,2172,1324 | 987,2601,1902 | 990,638,16 | 992,1240,648 | 994,2830,2402 | 998,2933,2653 | 1000,542,343 | 1001,174,14

BATCH_RAW_INFO | 985,2173,1324 | 987,2602,1902 | 990,639,16 | 992,1241,648 | 994,2831,2402 | 998,2934,2653 | 1000,543,343 | 1001,175,14

BATCH_RAW_INFO | 985,2174,1324 | 987,2603,1902 | 990,640,16 | 992,1242,648 | 994,2832,2402 | 998,2935,2653 | 1000,544,343 | 1001,176,14

BATCH_RAW_INFO | 985,2175,1324 | 987,2604,1902 | 990,641,16 | 992,1243,648 | 994,2833,2402 | 998,2936,2653 | 1000,545,343 | 1001,177,14

BATCH_RAW_INFO | 985,2176,1324 | 987,2605,1902 | 990,642,16 | 992,1244,648 | 994,2834,2402 | 998,2937,2653 | 1000,546,343 | 1001,178,14

BATCH_RAW_INFO | 985,2177,1324 | 987,2606,1902 | 990,643,16 | 992,1245,648 | 994,2835,2402 | 998,2938,2653 | 1000,547,343 | 1001,179,14

BATCH_RAW_INFO | 985,2178,1324 | 987,2607,1902 | 990,644,16 | 992,1246,648 | 994,2836,2402 | 998,2939,2653 | 1000,548,343 | 1001,180,14

BATCH_RAW_INFO | 985,2179,1324 | 987,2608,1902 | 990,645,16 | 992,1247,648 | 994,2837,2402 | 998,2940,2653 | 1000,549,343 | 1001,181,14

BATCH_RAW_INFO | 985,2180,1324 | 987,2609,1902 | 990,646,16 | 992,1248,648 | 994,2838,2402 | 998,2941,2653 | 1000,550,343 | 1001,182,14

BATCH_RAW_INFO | 985,2181,1324 | 987,2610,1902 | 990,647,16 | 992,1249,648 | 994,2839,2402 | 998,2942,2653 | 1000,551,343 | 1001,183,14

BATCH_RAW_INFO | 985,2182,1324 | 987,2611,1902 | 990,648,16 | 992,1250,648 | 994,2840,2402 | 998,2943,2653 | 1000,552,343 | 1001,184,14

BATCH_RAW_INFO | 985,2183,1324 | 987,2612,1902 | 990,649,16 | 992,1251,648 | 994,2841,2402 | 998,2944,2653 | 1000,553,343 | 1001,185,14

BATCH_RAW_INFO | 1003,1262,1261

BATCH_RAW_INFO | 985,2184,1324 | 987,2613,1902 | 990,650,16 | 992,1252,648 | 994,2842,2402 | 998,2945,2653 | 1000,554,343 | 1001,186,14 | 1003,1263,1261

BATCH_RAW_INFO | 985,2185,1324 | 987,2614,1902 | 990,651,16 | 992,1253,648 | 994,2843,2402 | 998,2946,2653 | 1000,555,343 | 1001,187,14 | 1003,1264,1261

BATCH_RAW_INFO | 987,2615,1902 | 990,652,16 | 992,1254,648 | 994,2844,2402 | 998,2947,2653 | 1000,556,343 | 1001,188,14 | 1003,1265,1261

BATCH_RAW_INFO | 987,2616,1902 | 990,653,16 | 992,1255,648 | 994,2845,2402 | 998,2948,2653 | 1000,557,343 | 1001,189,14 | 1003,1266,1261

BATCH_RAW_INFO | 987,2617,1902 | 990,654,16 | 992,1256,648 | 994,2846,2402 | 998,2949,2653 | 1000,558,343 | 1001,190,14 | 1003,1267,1261

BATCH_RAW_INFO | 987,2618,1902 | 990,655,16 | 992,1257,648 | 994,2847,2402 | 998,2950,2653 | 1000,559,343 | 1001,191,14 | 1003,1268,1261

BATCH_RAW_INFO | 987,2619,1902 | 990,656,16 | 994,2848,2402 | 998,2951,2653 | 1000,560,343 | 1001,192,14 | 1003,1269,1261

BATCH_RAW_INFO | 987,2620,1902 | 990,657,16 | 994,2849,2402 | 998,2952,2653 | 1000,561,343 | 1001,193,14 | 1003,1270,1261

BATCH_RAW_INFO | 987,2621,1902 | 990,658,16 | 994,2850,2402 | 998,2953,2653 | 1000,562,343 | 1001,194,14 | 1003,1271,1261

BATCH_RAW_INFO | 987,2622,1902 | 990,659,16 | 994,2851,2402 | 998,2954,2653 | 1000,563,343 | 1001,195,14 | 1003,1272,1261

BATCH_RAW_INFO | 987,2623,1902 | 990,660,16 | 994,2852,2402 | 998,2955,2653 | 1000,564,343 | 1001,196,14 | 1003,1273,1261

BATCH_RAW_INFO | 987,2624,1902 | 990,661,16 | 994,2853,2402 | 998,2956,2653 | 1000,565,343 | 1001,197,14 | 1003,1274,1261

BATCH_RAW_INFO | 987,2625,1902 | 990,662,16 | 994,2854,2402 | 998,2957,2653 | 1000,566,343 | 1001,198,14 | 1003,1275,1261

BATCH_RAW_INFO | 987,2626,1902 | 990,663,16 | 994,2855,2402 | 998,2958,2653 | 1000,567,343 | 1001,199,14 | 1003,1276,1261

BATCH_RAW_INFO | 987,2627,1902 | 990,664,16 | 994,2856,2402 | 998,2959,2653 | 1000,568,343 | 1001,200,14 | 1003,1277,1261

BATCH_RAW_INFO | 987,2628,1902 | 990,665,16 | 994,2857,2402 | 998,2960,2653 | 1000,569,343 | 1001,201,14 | 1003,1278,1261

BATCH_RAW_INFO | 987,2629,1902 | 990,666,16 | 994,2858,2402 | 998,2961,2653 | 1000,570,343 | 1001,202,14 | 1003,1279,1261

BATCH_RAW_INFO | 987,2630,1902 | 990,667,16 | 994,2859,2402 | 998,2962,2653 | 1000,571,343 | 1001,203,14 | 1003,1280,1261

BATCH_RAW_INFO | 987,2631,1902 | 990,668,16 | 994,2860,2402 | 998,2963,2653 | 1000,572,343 | 1001,204,14 | 1003,1281,1261

BATCH_RAW_INFO | 1004,177,176

BATCH_RAW_INFO | 987,2632,1902 | 990,669,16 | 994,2861,2402 | 998,2964,2653 | 1000,573,343 | 1001,205,14 | 1003,1282,1261 | 1004,178,176

BATCH_RAW_INFO | 987,2633,1902 | 990,670,16 | 994,2862,2402 | 998,2965,2653 | 1000,574,343 | 1001,206,14 | 1003,1283,1261 | 1004,179,176

BATCH_RAW_INFO | 987,2634,1902 | 990,671,16 | 994,2863,2402 | 998,2966,2653 | 1000,575,343 | 1001,207,14 | 1003,1284,1261 | 1004,180,176

BATCH_RAW_INFO | 987,2635,1902 | 990,672,16 | 994,2864,2402 | 998,2967,2653 | 1000,576,343 | 1001,208,14 | 1003,1285,1261 | 1004,181,176

BATCH_RAW_INFO | 987,2636,1902 | 990,673,16 | 994,2865,2402 | 998,2968,2653 | 1000,577,343 | 1001,209,14 | 1003,1286,1261 | 1004,182,176

BATCH_RAW_INFO | 987,2637,1902 | 990,674,16 | 994,2866,2402 | 998,2969,2653 | 1000,578,343 | 1001,210,14 | 1003,1287,1261 | 1004,183,176

BATCH_RAW_INFO | 987,2638,1902 | 990,675,16 | 994,2867,2402 | 998,2970,2653 | 1000,579,343 | 1001,211,14 | 1003,1288,1261 | 1004,184,176

BATCH_RAW_INFO | 987,2639,1902 | 990,676,16 | 994,2868,2402 | 998,2971,2653 | 1000,580,343 | 1001,212,14 | 1003,1289,1261 | 1004,185,176

BATCH_RAW_INFO | 987,2640,1902 | 990,677,16 | 994,2869,2402 | 998,2972,2653 | 1000,581,343 | 1001,213,14 | 1003,1290,1261 | 1004,186,176

BATCH_RAW_INFO | 987,2641,1902 | 990,678,16 | 994,2870,2402 | 998,2973,2653 | 1000,582,343 | 1001,214,14 | 1003,1291,1261 | 1004,187,176

BATCH_RAW_INFO | 987,2642,1902 | 990,679,16 | 994,2871,2402 | 998,2974,2653 | 1000,583,343 | 1001,215,14 | 1003,1292,1261 | 1004,188,176

BATCH_RAW_INFO | 987,2643,1902 | 990,680,16 | 994,2872,2402 | 998,2975,2653 | 1000,584,343 | 1001,216,14 | 1003,1293,1261 | 1004,189,176

BATCH_RAW_INFO | 987,2644,1902 | 990,681,16 | 994,2873,2402 | 998,2976,2653 | 1000,585,343 | 1001,217,14 | 1003,1294,1261 | 1004,190,176

BATCH_RAW_INFO | 987,2645,1902 | 990,682,16 | 994,2874,2402 | 998,2977,2653 | 1000,586,343 | 1001,218,14 | 1003,1295,1261 | 1004,191,176

BATCH_RAW_INFO | 987,2646,1902 | 990,683,16 | 994,2875,2402 | 998,2978,2653 | 1000,587,343 | 1001,219,14 | 1003,1296,1261 | 1004,192,176

BATCH_RAW_INFO | 987,2647,1902 | 990,684,16 | 994,2876,2402 | 998,2979,2653 | 1000,588,343 | 1001,220,14 | 1003,1297,1261 | 1004,193,176

BATCH_RAW_INFO | 987,2648,1902 | 990,685,16 | 994,2877,2402 | 998,2980,2653 | 1000,589,343 | 1001,221,14 | 1003,1298,1261 | 1004,194,176

BATCH_RAW_INFO | 987,2649,1902 | 990,686,16 | 994,2878,2402 | 998,2981,2653 | 1000,590,343 | 1001,222,14 | 1003,1299,1261 | 1004,195,176

BATCH_RAW_INFO | 987,2650,1902 | 990,687,16 | 994,2879,2402 | 998,2982,2653 | 1000,591,343 | 1001,223,14 | 1003,1300,1261 | 1004,196,176

BATCH_RAW_INFO | 987,2651,1902 | 990,688,16 | 994,2880,2402 | 998,2983,2653 | 1000,592,343 | 1001,224,14 | 1003,1301,1261 | 1004,197,176

BATCH_RAW_INFO | 987,2652,1902 | 990,689,16 | 994,2881,2402 | 998,2984,2653 | 1000,593,343 | 1001,225,14 | 1003,1302,1261 | 1004,198,176

BATCH_RAW_INFO | 987,2653,1902 | 990,690,16 | 994,2882,2402 | 998,2985,2653 | 1000,594,343 | 1001,226,14 | 1003,1303,1261 | 1004,199,176

BATCH_RAW_INFO | 987,2654,1902 | 990,691,16 | 994,2883,2402 | 998,2986,2653 | 1000,595,343 | 1001,227,14 | 1003,1304,1261 | 1004,200,176

BATCH_RAW_INFO | 987,2655,1902 | 990,692,16 | 994,2884,2402 | 998,2987,2653 | 1000,596,343 | 1001,228,14 | 1003,1305,1261 | 1004,201,176

BATCH_RAW_INFO | 987,2656,1902 | 990,693,16 | 994,2885,2402 | 998,2988,2653 | 1000,597,343 | 1001,229,14 | 1003,1306,1261 | 1004,202,176

BATCH_RAW_INFO | 987,2657,1902 | 990,694,16 | 994,2886,2402 | 998,2989,2653 | 1000,598,343 | 1001,230,14 | 1003,1307,1261 | 1004,203,176

BATCH_RAW_INFO | 1005,1038,1037

BATCH_RAW_INFO | 987,2658,1902 | 990,695,16 | 994,2887,2402 | 998,2990,2653 | 1000,599,343 | 1001,231,14 | 1003,1308,1261 | 1004,204,176 | 1005,1039,1037

BATCH_RAW_INFO | 987,2659,1902 | 990,696,16 | 994,2888,2402 | 998,2991,2653 | 1000,600,343 | 1001,232,14 | 1003,1309,1261 | 1004,205,176 | 1005,1040,1037

BATCH_RAW_INFO | 987,2660,1902 | 990,697,16 | 994,2889,2402 | 998,2992,2653 | 1000,601,343 | 1001,233,14 | 1003,1310,1261 | 1004,206,176 | 1005,1041,1037

BATCH_RAW_INFO | 987,2661,1902 | 990,698,16 | 994,2890,2402 | 998,2993,2653 | 1000,602,343 | 1001,234,14 | 1003,1311,1261 | 1004,207,176 | 1005,1042,1037

BATCH_RAW_INFO | 987,2662,1902 | 990,699,16 | 994,2891,2402 | 998,2994,2653 | 1000,603,343 | 1001,235,14 | 1003,1312,1261 | 1004,208,176 | 1005,1043,1037

BATCH_RAW_INFO | 987,2663,1902 | 990,700,16 | 994,2892,2402 | 998,2995,2653 | 1000,604,343 | 1001,236,14 | 1003,1313,1261 | 1004,209,176 | 1005,1044,1037

BATCH_RAW_INFO | 1006,25,24

BATCH_RAW_INFO | 987,2664,1902 | 990,701,16 | 994,2893,2402 | 998,2996,2653 | 1000,605,343 | 1001,237,14 | 1003,1314,1261 | 1004,210,176 | 1005,1045,1037 | 1006,26,24

BATCH_RAW_INFO | 987,2665,1902 | 990,702,16 | 994,2894,2402 | 998,2997,2653 | 1000,606,343 | 1001,238,14 | 1003,1315,1261 | 1004,211,176 | 1005,1046,1037 | 1006,27,24

BATCH_RAW_INFO | 987,2666,1902 | 990,703,16 | 994,2895,2402 | 998,2998,2653 | 1000,607,343 | 1001,239,14 | 1003,1316,1261 | 1004,212,176 | 1005,1047,1037 | 1006,28,24

BATCH_RAW_INFO | 987,2667,1902 | 990,704,16 | 994,2896,2402 | 998,2999,2653 | 1000,608,343 | 1001,240,14 | 1003,1317,1261 | 1004,213,176 | 1005,1048,1037 | 1006,29,24

BATCH_RAW_INFO | 987,2668,1902 | 990,705,16 | 994,2897,2402 | 998,3000,2653 | 1000,609,343 | 1001,241,14 | 1003,1318,1261 | 1004,214,176 | 1005,1049,1037 | 1006,30,24

BATCH_RAW_INFO | 987,2669,1902 | 990,706,16 | 994,2898,2402 | 998,3001,2653 | 1000,610,343 | 1001,242,14 | 1003,1319,1261 | 1004,215,176 | 1005,1050,1037 | 1006,31,24

BATCH_RAW_INFO | 1007,947,946

BATCH_RAW_INFO | 987,2670,1902 | 990,707,16 | 994,2899,2402 | 998,3002,2653 | 1000,611,343 | 1001,243,14 | 1003,1320,1261 | 1004,216,176 | 1005,1051,1037 | 1006,32,24 | 1007,948,946

BATCH_RAW_INFO | 987,2671,1902 | 990,708,16 | 994,2900,2402 | 998,3003,2653 | 1000,612,343 | 1001,244,14 | 1003,1321,1261 | 1004,217,176 | 1005,1052,1037 | 1006,33,24 | 1007,949,946

BATCH_RAW_INFO | 987,2672,1902 | 990,709,16 | 994,2901,2402 | 998,3004,2653 | 1000,613,343 | 1001,245,14 | 1003,1322,1261 | 1004,218,176 | 1005,1053,1037 | 1006,34,24 | 1007,950,946

BATCH_RAW_INFO | 987,2673,1902 | 990,710,16 | 994,2902,2402 | 998,3005,2653 | 1000,614,343 | 1001,246,14 | 1003,1323,1261 | 1004,219,176 | 1005,1054,1037 | 1006,35,24 | 1007,951,946

BATCH_RAW_INFO | 987,2674,1902 | 990,711,16 | 994,2903,2402 | 998,3006,2653 | 1000,615,343 | 1001,247,14 | 1003,1324,1261 | 1004,220,176 | 1005,1055,1037 | 1006,36,24 | 1007,952,946

BATCH_RAW_INFO | 987,2675,1902 | 990,712,16 | 994,2904,2402 | 998,3007,2653 | 1000,616,343 | 1001,248,14 | 1003,1325,1261 | 1004,221,176 | 1005,1056,1037 | 1006,37,24 | 1007,953,946

BATCH_RAW_INFO | 987,2676,1902 | 990,713,16 | 994,2905,2402 | 998,3008,2653 | 1000,617,343 | 1001,249,14 | 1003,1326,1261 | 1004,222,176 | 1005,1057,1037 | 1006,38,24 | 1007,954,946

BATCH_RAW_INFO | 987,2677,1902 | 990,714,16 | 994,2906,2402 | 998,3009,2653 | 1000,618,343 | 1001,250,14 | 1003,1327,1261 | 1004,223,176 | 1005,1058,1037 | 1006,39,24 | 1007,955,946

BATCH_RAW_INFO | 987,2678,1902 | 990,715,16 | 994,2907,2402 | 998,3010,2653 | 1000,619,343 | 1001,251,14 | 1003,1328,1261 | 1004,224,176 | 1005,1059,1037 | 1006,40,24 | 1007,956,946

BATCH_RAW_INFO | 987,2679,1902 | 990,716,16 | 994,2908,2402 | 998,3011,2653 | 1000,620,343 | 1001,252,14 | 1003,1329,1261 | 1004,225,176 | 1005,1060,1037 | 1006,41,24 | 1007,957,946

BATCH_RAW_INFO | 987,2680,1902 | 990,717,16 | 994,2909,2402 | 998,3012,2653 | 1000,621,343 | 1001,253,14 | 1003,1330,1261 | 1004,226,176 | 1005,1061,1037 | 1006,42,24 | 1007,958,946

BATCH_RAW_INFO | 987,2681,1902 | 990,718,16 | 994,2910,2402 | 998,3013,2653 | 1000,622,343 | 1001,254,14 | 1003,1331,1261 | 1004,227,176 | 1005,1062,1037 | 1006,43,24 | 1007,959,946

BATCH_RAW_INFO | 987,2682,1902 | 990,719,16 | 994,2911,2402 | 998,3014,2653 | 1000,623,343 | 1001,255,14 | 1003,1332,1261 | 1004,228,176 | 1005,1063,1037 | 1006,44,24 | 1007,960,946

BATCH_RAW_INFO | 987,2683,1902 | 990,720,16 | 994,2912,2402 | 998,3015,2653 | 1000,624,343 | 1001,256,14 | 1003,1333,1261 | 1004,229,176 | 1005,1064,1037 | 1006,45,24 | 1007,961,946

BATCH_RAW_INFO | 987,2684,1902 | 990,721,16 | 994,2913,2402 | 998,3016,2653 | 1000,625,343 | 1001,257,14 | 1003,1334,1261 | 1004,230,176 | 1005,1065,1037 | 1006,46,24 | 1007,962,946

BATCH_RAW_INFO | 987,2685,1902 | 990,722,16 | 994,2914,2402 | 998,3017,2653 | 1000,626,343 | 1001,258,14 | 1003,1335,1261 | 1004,231,176 | 1005,1066,1037 | 1006,47,24 | 1007,963,946

BATCH_RAW_INFO | 987,2686,1902 | 990,723,16 | 994,2915,2402 | 998,3018,2653 | 1000,627,343 | 1001,259,14 | 1003,1336,1261 | 1004,232,176 | 1005,1067,1037 | 1006,48,24 | 1007,964,946

BATCH_RAW_INFO | 987,2687,1902 | 990,724,16 | 994,2916,2402 | 998,3019,2653 | 1000,628,343 | 1001,260,14 | 1003,1337,1261 | 1004,233,176 | 1005,1068,1037 | 1006,49,24 | 1007,965,946

BATCH_RAW_INFO | 987,2688,1902 | 990,725,16 | 994,2917,2402 | 998,3020,2653 | 1000,629,343 | 1001,261,14 | 1003,1338,1261 | 1004,234,176 | 1005,1069,1037 | 1006,50,24 | 1007,966,946

BATCH_RAW_INFO | 987,2689,1902 | 990,726,16 | 994,2918,2402 | 998,3021,2653 | 1000,630,343 | 1001,262,14 | 1003,1339,1261 | 1004,235,176 | 1005,1070,1037 | 1006,51,24 | 1007,967,946

BATCH_RAW_INFO | 987,2690,1902 | 990,727,16 | 994,2919,2402 | 998,3022,2653 | 1000,631,343 | 1001,263,14 | 1003,1340,1261 | 1004,236,176 | 1005,1071,1037 | 1006,52,24 | 1007,968,946

BATCH_RAW_INFO | 987,2691,1902 | 990,728,16 | 994,2920,2402 | 998,3023,2653 | 1000,632,343 | 1001,264,14 | 1003,1341,1261 | 1004,237,176 | 1005,1072,1037 | 1006,53,24 | 1007,969,946

BATCH_RAW_INFO | 987,2692,1902 | 990,729,16 | 994,2921,2402 | 998,3024,2653 | 1000,633,343 | 1001,265,14 | 1003,1342,1261 | 1004,238,176 | 1005,1073,1037 | 1006,54,24 | 1007,970,946

BATCH_RAW_INFO | 987,2693,1902 | 990,730,16 | 994,2922,2402 | 998,3025,2653 | 1000,634,343 | 1001,266,14 | 1003,1343,1261 | 1004,239,176 | 1005,1074,1037 | 1006,55,24 | 1007,971,946

BATCH_RAW_INFO | 987,2694,1902 | 990,731,16 | 994,2923,2402 | 998,3026,2653 | 1000,635,343 | 1001,267,14 | 1003,1344,1261 | 1004,240,176 | 1005,1075,1037 | 1006,56,24 | 1007,972,946

BATCH_RAW_INFO | 987,2695,1902 | 990,732,16 | 994,2924,2402 | 998,3027,2653 | 1000,636,343 | 1001,268,14 | 1003,1345,1261 | 1004,241,176 | 1005,1076,1037 | 1006,57,24 | 1007,973,946

BATCH_RAW_INFO | 987,2696,1902 | 990,733,16 | 994,2925,2402 | 998,3028,2653 | 1000,637,343 | 1001,269,14 | 1003,1346,1261 | 1004,242,176 | 1005,1077,1037 | 1006,58,24 | 1007,974,946

BATCH_RAW_INFO | 987,2697,1902 | 990,734,16 | 994,2926,2402 | 998,3029,2653 | 1000,638,343 | 1001,270,14 | 1003,1347,1261 | 1004,243,176 | 1005,1078,1037 | 1006,59,24 | 1007,975,946

BATCH_RAW_INFO | 987,2698,1902 | 990,735,16 | 994,2927,2402 | 998,3030,2653 | 1000,639,343 | 1001,271,14 | 1003,1348,1261 | 1004,244,176 | 1005,1079,1037 | 1006,60,24 | 1007,976,946

BATCH_RAW_INFO | 987,2699,1902 | 990,736,16 | 994,2928,2402 | 998,3031,2653 | 1000,640,343 | 1001,272,14 | 1003,1349,1261 | 1004,245,176 | 1005,1080,1037 | 1006,61,24 | 1007,977,946

BATCH_RAW_INFO | 987,2700,1902 | 990,737,16 | 994,2929,2402 | 998,3032,2653 | 1000,641,343 | 1001,273,14 | 1003,1350,1261 | 1004,246,176 | 1005,1081,1037 | 1006,62,24 | 1007,978,946

BATCH_RAW_INFO | 987,2701,1902 | 990,738,16 | 994,2930,2402 | 998,3033,2653 | 1000,642,343 | 1001,274,14 | 1003,1351,1261 | 1004,247,176 | 1005,1082,1037 | 1006,63,24 | 1007,979,946

BATCH_RAW_INFO | 987,2702,1902 | 990,739,16 | 994,2931,2402 | 998,3034,2653 | 1000,643,343 | 1001,275,14 | 1003,1352,1261 | 1004,248,176 | 1005,1083,1037 | 1006,64,24 | 1007,980,946

BATCH_RAW_INFO | 987,2703,1902 | 990,740,16 | 994,2932,2402 | 998,3035,2653 | 1000,644,343 | 1001,276,14 | 1003,1353,1261 | 1004,249,176 | 1005,1084,1037 | 1006,65,24 | 1007,981,946

BATCH_RAW_INFO | 987,2704,1902 | 990,741,16 | 994,2933,2402 | 998,3036,2653 | 1000,645,343 | 1001,277,14 | 1003,1354,1261 | 1004,250,176 | 1005,1085,1037 | 1006,66,24 | 1007,982,946

BATCH_RAW_INFO | 987,2705,1902 | 990,742,16 | 994,2934,2402 | 998,3037,2653 | 1000,646,343 | 1001,278,14 | 1003,1355,1261 | 1004,251,176 | 1005,1086,1037 | 1006,67,24 | 1007,983,946

BATCH_RAW_INFO | 987,2706,1902 | 990,743,16 | 994,2935,2402 | 998,3038,2653 | 1000,647,343 | 1001,279,14 | 1003,1356,1261 | 1004,252,176 | 1005,1087,1037 | 1006,68,24 | 1007,984,946

BATCH_RAW_INFO | 987,2707,1902 | 990,744,16 | 994,2936,2402 | 998,3039,2653 | 1000,648,343 | 1001,280,14 | 1003,1357,1261 | 1004,253,176 | 1005,1088,1037 | 1006,69,24 | 1007,985,946

BATCH_RAW_INFO | 987,2708,1902 | 990,745,16 | 994,2937,2402 | 998,3040,2653 | 1000,649,343 | 1001,281,14 | 1003,1358,1261 | 1004,254,176 | 1005,1089,1037 | 1006,70,24 | 1007,986,946

BATCH_RAW_INFO | 987,2709,1902 | 990,746,16 | 994,2938,2402 | 998,3041,2653 | 1000,650,343 | 1001,282,14 | 1003,1359,1261 | 1004,255,176 | 1005,1090,1037 | 1006,71,24 | 1007,987,946

BATCH_RAW_INFO | 987,2710,1902 | 990,747,16 | 994,2939,2402 | 998,3042,2653 | 1000,651,343 | 1001,283,14 | 1003,1360,1261 | 1004,256,176 | 1005,1091,1037 | 1006,72,24 | 1007,988,946

BATCH_RAW_INFO | 987,2711,1902 | 990,748,16 | 994,2940,2402 | 998,3043,2653 | 1000,652,343 | 1001,284,14 | 1003,1361,1261 | 1004,257,176 | 1005,1092,1037 | 1006,73,24 | 1007,989,946

BATCH_RAW_INFO | 987,2712,1902 | 990,749,16 | 994,2941,2402 | 998,3044,2653 | 1000,653,343 | 1001,285,14 | 1003,1362,1261 | 1004,258,176 | 1005,1093,1037 | 1006,74,24 | 1007,990,946

BATCH_RAW_INFO | 987,2713,1902 | 990,750,16 | 994,2942,2402 | 998,3045,2653 | 1000,654,343 | 1001,286,14 | 1003,1363,1261 | 1004,259,176 | 1005,1094,1037 | 1006,75,24 | 1007,991,946

BATCH_RAW_INFO | 987,2714,1902 | 990,751,16 | 994,2943,2402 | 998,3046,2653 | 1000,655,343 | 1001,287,14 | 1003,1364,1261 | 1004,260,176 | 1005,1095,1037 | 1006,76,24 | 1007,992,946

BATCH_RAW_INFO | 987,2715,1902 | 990,752,16 | 994,2944,2402 | 998,3047,2653 | 1000,656,343 | 1001,288,14 | 1003,1365,1261 | 1004,261,176 | 1005,1096,1037 | 1006,77,24 | 1007,993,946

BATCH_RAW_INFO | 987,2716,1902 | 990,753,16 | 994,2945,2402 | 998,3048,2653 | 1000,657,343 | 1001,289,14 | 1003,1366,1261 | 1004,262,176 | 1005,1097,1037 | 1006,78,24 | 1007,994,946

BATCH_RAW_INFO | 987,2717,1902 | 990,754,16 | 994,2946,2402 | 998,3049,2653 | 1000,658,343 | 1001,290,14 | 1003,1367,1261 | 1004,263,176 | 1005,1098,1037 | 1006,79,24 | 1007,995,946

BATCH_RAW_INFO | 987,2718,1902 | 990,755,16 | 994,2947,2402 | 998,3050,2653 | 1000,659,343 | 1001,291,14 | 1003,1368,1261 | 1004,264,176 | 1005,1099,1037 | 1006,80,24 | 1007,996,946

BATCH_RAW_INFO | 987,2719,1902 | 990,756,16 | 994,2948,2402 | 998,3051,2653 | 1000,660,343 | 1001,292,14 | 1003,1369,1261 | 1004,265,176 | 1005,1100,1037 | 1006,81,24 | 1007,997,946

BATCH_RAW_INFO | 987,2720,1902 | 990,757,16 | 998,3052,2653 | 1000,661,343 | 1001,293,14 | 1003,1370,1261 | 1004,266,176 | 1005,1101,1037 | 1006,82,24 | 1007,998,946

BATCH_RAW_INFO | 987,2721,1902 | 990,758,16 | 998,3053,2653 | 1000,662,343 | 1001,294,14 | 1003,1371,1261 | 1004,267,176 | 1005,1102,1037 | 1006,83,24 | 1007,999,946

BATCH_RAW_INFO | 987,2722,1902 | 990,759,16 | 998,3054,2653 | 1000,663,343 | 1001,295,14 | 1003,1372,1261 | 1004,268,176 | 1005,1103,1037 | 1006,84,24 | 1007,1000,946

BATCH_RAW_INFO | 987,2723,1902 | 990,760,16 | 998,3055,2653 | 1000,664,343 | 1001,296,14 | 1003,1373,1261 | 1005,1104,1037 | 1006,85,24 | 1007,1001,946

BATCH_RAW_INFO | 987,2724,1902 | 990,761,16 | 998,3056,2653 | 1000,665,343 | 1001,297,14 | 1003,1374,1261 | 1005,1105,1037 | 1006,86,24 | 1007,1002,946

BATCH_RAW_INFO | 987,2725,1902 | 990,762,16 | 998,3057,2653 | 1000,666,343 | 1001,298,14 | 1003,1375,1261 | 1005,1106,1037 | 1006,87,24 | 1007,1003,946

BATCH_RAW_INFO | 987,2726,1902 | 990,763,16 | 998,3058,2653 | 1000,667,343 | 1001,299,14 | 1003,1376,1261 | 1005,1107,1037 | 1006,88,24 | 1007,1004,946

BATCH_RAW_INFO | 987,2727,1902 | 990,764,16 | 998,3059,2653 | 1000,668,343 | 1001,300,14 | 1003,1377,1261 | 1005,1108,1037 | 1006,89,24 | 1007,1005,946

BATCH_RAW_INFO | 987,2728,1902 | 990,765,16 | 998,3060,2653 | 1000,669,343 | 1001,301,14 | 1003,1378,1261 | 1005,1109,1037 | 1006,90,24 | 1007,1006,946

BATCH_RAW_INFO | 987,2729,1902 | 990,766,16 | 998,3061,2653 | 1000,670,343 | 1001,302,14 | 1003,1379,1261 | 1005,1110,1037 | 1006,91,24 | 1007,1007,946

BATCH_RAW_INFO | 987,2730,1902 | 990,767,16 | 998,3062,2653 | 1000,671,343 | 1001,303,14 | 1003,1380,1261 | 1005,1111,1037 | 1006,92,24 | 1007,1008,946

BATCH_RAW_INFO | 987,2731,1902 | 990,768,16 | 998,3063,2653 | 1000,672,343 | 1001,304,14 | 1003,1381,1261 | 1005,1112,1037 | 1006,93,24 | 1007,1009,946

BATCH_RAW_INFO | 987,2732,1902 | 990,769,16 | 998,3064,2653 | 1000,673,343 | 1001,305,14 | 1003,1382,1261 | 1005,1113,1037 | 1006,94,24 | 1007,1010,946

BATCH_RAW_INFO | 987,2733,1902 | 990,770,16 | 998,3065,2653 | 1000,674,343 | 1001,306,14 | 1003,1383,1261 | 1005,1114,1037 | 1006,95,24 | 1007,1011,946

BATCH_RAW_INFO | 987,2734,1902 | 990,771,16 | 998,3066,2653 | 1000,675,343 | 1001,307,14 | 1003,1384,1261 | 1005,1115,1037 | 1006,96,24 | 1007,1012,946

BATCH_RAW_INFO | 987,2735,1902 | 990,772,16 | 998,3067,2653 | 1000,676,343 | 1001,308,14 | 1003,1385,1261 | 1005,1116,1037 | 1006,97,24 | 1007,1013,946

BATCH_RAW_INFO | 987,2736,1902 | 990,773,16 | 998,3068,2653 | 1000,677,343 | 1001,309,14 | 1003,1386,1261 | 1005,1117,1037 | 1006,98,24 | 1007,1014,946

BATCH_RAW_INFO | 987,2737,1902 | 990,774,16 | 998,3069,2653 | 1000,678,343 | 1001,310,14 | 1003,1387,1261 | 1005,1118,1037 | 1006,99,24 | 1007,1015,946

BATCH_RAW_INFO | 987,2738,1902 | 990,775,16 | 998,3070,2653 | 1000,679,343 | 1001,311,14 | 1003,1388,1261 | 1005,1119,1037 | 1006,100,24 | 1007,1016,946

BATCH_RAW_INFO | 987,2739,1902 | 990,776,16 | 998,3071,2653 | 1000,680,343 | 1001,312,14 | 1003,1389,1261 | 1005,1120,1037 | 1006,101,24 | 1007,1017,946

BATCH_RAW_INFO | 987,2740,1902 | 990,777,16 | 998,3072,2653 | 1000,681,343 | 1001,313,14 | 1003,1390,1261 | 1005,1121,1037 | 1006,102,24 | 1007,1018,946

BATCH_RAW_INFO | 987,2741,1902 | 990,778,16 | 998,3073,2653 | 1000,682,343 | 1001,314,14 | 1003,1391,1261 | 1005,1122,1037 | 1006,103,24 | 1007,1019,946

BATCH_RAW_INFO | 987,2742,1902 | 990,779,16 | 998,3074,2653 | 1000,683,343 | 1001,315,14 | 1003,1392,1261 | 1005,1123,1037 | 1006,104,24 | 1007,1020,946

BATCH_RAW_INFO | 987,2743,1902 | 990,780,16 | 998,3075,2653 | 1000,684,343 | 1001,316,14 | 1003,1393,1261 | 1005,1124,1037 | 1006,105,24 | 1007,1021,946

BATCH_RAW_INFO | 987,2744,1902 | 990,781,16 | 998,3076,2653 | 1000,685,343 | 1001,317,14 | 1003,1394,1261 | 1005,1125,1037 | 1006,106,24 | 1007,1022,946

BATCH_RAW_INFO | 987,2745,1902 | 990,782,16 | 998,3077,2653 | 1000,686,343 | 1001,318,14 | 1003,1395,1261 | 1005,1126,1037 | 1006,107,24 | 1007,1023,946

BATCH_RAW_INFO | 987,2746,1902 | 990,783,16 | 998,3078,2653 | 1000,687,343 | 1001,319,14 | 1003,1396,1261 | 1005,1127,1037 | 1006,108,24 | 1007,1024,946

BATCH_RAW_INFO | 987,2747,1902 | 990,784,16 | 998,3079,2653 | 1000,688,343 | 1001,320,14 | 1003,1397,1261 | 1005,1128,1037 | 1006,109,24 | 1007,1025,946

BATCH_RAW_INFO | 987,2748,1902 | 990,785,16 | 998,3080,2653 | 1000,689,343 | 1001,321,14 | 1003,1398,1261 | 1005,1129,1037 | 1006,110,24 | 1007,1026,946

BATCH_RAW_INFO | 987,2749,1902 | 990,786,16 | 998,3081,2653 | 1000,690,343 | 1001,322,14 | 1003,1399,1261 | 1005,1130,1037 | 1006,111,24 | 1007,1027,946

BATCH_RAW_INFO | 987,2750,1902 | 990,787,16 | 998,3082,2653 | 1000,691,343 | 1001,323,14 | 1003,1400,1261 | 1005,1131,1037 | 1006,112,24 | 1007,1028,946

BATCH_RAW_INFO | 987,2751,1902 | 990,788,16 | 998,3083,2653 | 1000,692,343 | 1001,324,14 | 1003,1401,1261 | 1005,1132,1037 | 1006,113,24 | 1007,1029,946

BATCH_RAW_INFO | 987,2752,1902 | 990,789,16 | 998,3084,2653 | 1000,693,343 | 1001,325,14 | 1003,1402,1261 | 1005,1133,1037 | 1006,114,24 | 1007,1030,946

BATCH_RAW_INFO | 987,2753,1902 | 990,790,16 | 998,3085,2653 | 1000,694,343 | 1001,326,14 | 1003,1403,1261 | 1005,1134,1037 | 1006,115,24 | 1007,1031,946

BATCH_RAW_INFO | 987,2754,1902 | 990,791,16 | 998,3086,2653 | 1000,695,343 | 1001,327,14 | 1003,1404,1261 | 1005,1135,1037 | 1006,116,24 | 1007,1032,946

BATCH_RAW_INFO | 987,2755,1902 | 990,792,16 | 998,3087,2653 | 1000,696,343 | 1001,328,14 | 1003,1405,1261 | 1005,1136,1037 | 1006,117,24 | 1007,1033,946

BATCH_RAW_INFO | 987,2756,1902 | 990,793,16 | 998,3088,2653 | 1000,697,343 | 1001,329,14 | 1003,1406,1261 | 1005,1137,1037 | 1006,118,24 | 1007,1034,946

BATCH_RAW_INFO | 987,2757,1902 | 990,794,16 | 998,3089,2653 | 1000,698,343 | 1001,330,14 | 1003,1407,1261 | 1005,1138,1037 | 1006,119,24 | 1007,1035,946

BATCH_RAW_INFO | 987,2758,1902 | 990,795,16 | 998,3090,2653 | 1000,699,343 | 1001,331,14 | 1003,1408,1261 | 1005,1139,1037 | 1006,120,24 | 1007,1036,946

BATCH_RAW_INFO | 987,2759,1902 | 990,796,16 | 998,3091,2653 | 1000,700,343 | 1001,332,14 | 1003,1409,1261 | 1005,1140,1037 | 1006,121,24 | 1007,1037,946

BATCH_RAW_INFO | 987,2760,1902 | 990,797,16 | 998,3092,2653 | 1000,701,343 | 1001,333,14 | 1003,1410,1261 | 1005,1141,1037 | 1006,122,24 | 1007,1038,946

BATCH_RAW_INFO | 987,2761,1902 | 990,798,16 | 998,3093,2653 | 1000,702,343 | 1001,334,14 | 1003,1411,1261 | 1005,1142,1037 | 1006,123,24 | 1007,1039,946

BATCH_RAW_INFO | 987,2762,1902 | 990,799,16 | 998,3094,2653 | 1000,703,343 | 1001,335,14 | 1003,1412,1261 | 1005,1143,1037 | 1006,124,24 | 1007,1040,946

BATCH_RAW_INFO | 987,2763,1902 | 990,800,16 | 998,3095,2653 | 1000,704,343 | 1001,336,14 | 1003,1413,1261 | 1005,1144,1037 | 1006,125,24 | 1007,1041,946

BATCH_RAW_INFO | 987,2764,1902 | 990,801,16 | 998,3096,2653 | 1000,705,343 | 1001,337,14 | 1003,1414,1261 | 1005,1145,1037 | 1006,126,24 | 1007,1042,946

BATCH_RAW_INFO | 1008,3672,3671

BATCH_RAW_INFO | 987,2765,1902 | 990,802,16 | 998,3097,2653 | 1000,706,343 | 1001,338,14 | 1003,1415,1261 | 1005,1146,1037 | 1006,127,24 | 1007,1043,946 | 1008,3673,3671

BATCH_RAW_INFO | 987,2766,1902 | 990,803,16 | 998,3098,2653 | 1000,707,343 | 1001,339,14 | 1003,1416,1261 | 1005,1147,1037 | 1006,128,24 | 1007,1044,946 | 1008,3674,3671

BATCH_RAW_INFO | 987,2767,1902 | 990,804,16 | 998,3099,2653 | 1000,708,343 | 1001,340,14 | 1003,1417,1261 | 1005,1148,1037 | 1006,129,24 | 1007,1045,946 | 1008,3675,3671

BATCH_RAW_INFO | 987,2768,1902 | 990,805,16 | 998,3100,2653 | 1000,709,343 | 1001,341,14 | 1003,1418,1261 | 1005,1149,1037 | 1006,130,24 | 1007,1046,946 | 1008,3676,3671

BATCH_RAW_INFO | 987,2769,1902 | 990,806,16 | 998,3101,2653 | 1000,710,343 | 1001,342,14 | 1003,1419,1261 | 1005,1150,1037 | 1006,131,24 | 1007,1047,946 | 1008,3677,3671

BATCH_RAW_INFO | 987,2770,1902 | 990,807,16 | 998,3102,2653 | 1000,711,343 | 1001,343,14 | 1003,1420,1261 | 1005,1151,1037 | 1006,132,24 | 1007,1048,946 | 1008,3678,3671

BATCH_RAW_INFO | 987,2771,1902 | 990,808,16 | 998,3103,2653 | 1000,712,343 | 1001,344,14 | 1003,1421,1261 | 1005,1152,1037 | 1006,133,24 | 1007,1049,946 | 1008,3679,3671

BATCH_RAW_INFO | 987,2772,1902 | 990,809,16 | 998,3104,2653 | 1000,713,343 | 1001,345,14 | 1003,1422,1261 | 1005,1153,1037 | 1006,134,24 | 1007,1050,946 | 1008,3680,3671

BATCH_RAW_INFO | 987,2773,1902 | 990,810,16 | 998,3105,2653 | 1000,714,343 | 1001,346,14 | 1003,1423,1261 | 1005,1154,1037 | 1006,135,24 | 1007,1051,946 | 1008,3681,3671

BATCH_RAW_INFO | 987,2774,1902 | 990,811,16 | 998,3106,2653 | 1000,715,343 | 1001,347,14 | 1003,1424,1261 | 1005,1155,1037 | 1006,136,24 | 1007,1052,946 | 1008,3682,3671

BATCH_RAW_INFO | 990,812,16 | 998,3107,2653 | 1000,716,343 | 1001,348,14 | 1003,1425,1261 | 1005,1156,1037 | 1006,137,24 | 1007,1053,946 | 1008,3683,3671

BATCH_RAW_INFO | 990,813,16 | 998,3108,2653 | 1000,717,343 | 1001,349,14 | 1003,1426,1261 | 1005,1157,1037 | 1006,138,24 | 1007,1054,946 | 1008,3684,3671

BATCH_RAW_INFO | 990,814,16 | 998,3109,2653 | 1000,718,343 | 1001,350,14 | 1003,1427,1261 | 1005,1158,1037 | 1006,139,24 | 1007,1055,946 | 1008,3685,3671

BATCH_RAW_INFO | 990,815,16 | 998,3110,2653 | 1000,719,343 | 1001,351,14 | 1003,1428,1261 | 1005,1159,1037 | 1006,140,24 | 1007,1056,946 | 1008,3686,3671

BATCH_RAW_INFO | 990,816,16 | 998,3111,2653 | 1000,720,343 | 1001,352,14 | 1003,1429,1261 | 1005,1160,1037 | 1006,141,24 | 1007,1057,946 | 1008,3687,3671

BATCH_RAW_INFO | 1009,31,30

BATCH_RAW_INFO | 990,817,16 | 998,3112,2653 | 1000,721,343 | 1001,353,14 | 1003,1430,1261 | 1005,1161,1037 | 1006,142,24 | 1007,1058,946 | 1008,3688,3671 | 1009,32,30

BATCH_RAW_INFO | 990,818,16 | 998,3113,2653 | 1000,722,343 | 1001,354,14 | 1003,1431,1261 | 1005,1162,1037 | 1006,143,24 | 1007,1059,946 | 1008,3689,3671 | 1009,33,30

BATCH_RAW_INFO | 990,819,16 | 998,3114,2653 | 1000,723,343 | 1001,355,14 | 1003,1432,1261 | 1005,1163,1037 | 1006,144,24 | 1007,1060,946 | 1008,3690,3671 | 1009,34,30

BATCH_RAW_INFO | 990,820,16 | 998,3115,2653 | 1000,724,343 | 1001,356,14 | 1003,1433,1261 | 1005,1164,1037 | 1006,145,24 | 1007,1061,946 | 1008,3691,3671 | 1009,35,30

BATCH_RAW_INFO | 990,821,16 | 998,3116,2653 | 1000,725,343 | 1001,357,14 | 1003,1434,1261 | 1005,1165,1037 | 1006,146,24 | 1007,1062,946 | 1008,3692,3671 | 1009,36,30

BATCH_RAW_INFO | 990,822,16 | 998,3117,2653 | 1000,726,343 | 1001,358,14 | 1003,1435,1261 | 1005,1166,1037 | 1006,147,24 | 1007,1063,946 | 1008,3693,3671 | 1009,37,30

BATCH_RAW_INFO | 990,823,16 | 998,3118,2653 | 1000,727,343 | 1001,359,14 | 1003,1436,1261 | 1005,1167,1037 | 1006,148,24 | 1007,1064,946 | 1008,3694,3671 | 1009,38,30

BATCH_RAW_INFO | 990,824,16 | 998,3119,2653 | 1000,728,343 | 1001,360,14 | 1003,1437,1261 | 1005,1168,1037 | 1006,149,24 | 1007,1065,946 | 1008,3695,3671 | 1009,39,30

BATCH_RAW_INFO | 990,825,16 | 998,3120,2653 | 1000,729,343 | 1001,361,14 | 1003,1438,1261 | 1005,1169,1037 | 1006,150,24 | 1007,1066,946 | 1008,3696,3671 | 1009,40,30

BATCH_RAW_INFO | 990,826,16 | 998,3121,2653 | 1000,730,343 | 1001,362,14 | 1003,1439,1261 | 1005,1170,1037 | 1006,151,24 | 1007,1067,946 | 1008,3697,3671 | 1009,41,30

BATCH_RAW_INFO | 990,827,16 | 998,3122,2653 | 1000,731,343 | 1001,363,14 | 1003,1440,1261 | 1005,1171,1037 | 1006,152,24 | 1007,1068,946 | 1008,3698,3671 | 1009,42,30

BATCH_RAW_INFO | 990,828,16 | 998,3123,2653 | 1000,732,343 | 1001,364,14 | 1003,1441,1261 | 1005,1172,1037 | 1006,153,24 | 1007,1069,946 | 1008,3699,3671 | 1009,43,30

BATCH_RAW_INFO | 990,829,16 | 998,3124,2653 | 1000,733,343 | 1001,365,14 | 1003,1442,1261 | 1005,1173,1037 | 1006,154,24 | 1007,1070,946 | 1008,3700,3671 | 1009,44,30

BATCH_RAW_INFO | 990,830,16 | 998,3125,2653 | 1000,734,343 | 1001,366,14 | 1003,1443,1261 | 1005,1174,1037 | 1006,155,24 | 1007,1071,946 | 1008,3701,3671 | 1009,45,30

BATCH_RAW_INFO | 990,831,16 | 998,3126,2653 | 1000,735,343 | 1001,367,14 | 1003,1444,1261 | 1005,1175,1037 | 1006,156,24 | 1007,1072,946 | 1008,3702,3671 | 1009,46,30

BATCH_RAW_INFO | 990,832,16 | 998,3127,2653 | 1000,736,343 | 1001,368,14 | 1003,1445,1261 | 1005,1176,1037 | 1006,157,24 | 1007,1073,946 | 1008,3703,3671 | 1009,47,30

BATCH_RAW_INFO | 990,833,16 | 998,3128,2653 | 1000,737,343 | 1001,369,14 | 1003,1446,1261 | 1005,1177,1037 | 1006,158,24 | 1007,1074,946 | 1008,3704,3671 | 1009,48,30

BATCH_RAW_INFO | 990,834,16 | 998,3129,2653 | 1000,738,343 | 1001,370,14 | 1003,1447,1261 | 1005,1178,1037 | 1006,159,24 | 1007,1075,946 | 1008,3705,3671 | 1009,49,30

BATCH_RAW_INFO | 990,835,16 | 998,3130,2653 | 1000,739,343 | 1001,371,14 | 1003,1448,1261 | 1005,1179,1037 | 1006,160,24 | 1007,1076,946 | 1008,3706,3671 | 1009,50,30

BATCH_RAW_INFO | 990,836,16 | 998,3131,2653 | 1000,740,343 | 1001,372,14 | 1003,1449,1261 | 1005,1180,1037 | 1006,161,24 | 1007,1077,946 | 1008,3707,3671 | 1009,51,30

BATCH_RAW_INFO | 990,837,16 | 998,3132,2653 | 1000,741,343 | 1001,373,14 | 1003,1450,1261 | 1005,1181,1037 | 1006,162,24 | 1007,1078,946 | 1008,3708,3671 | 1009,52,30

BATCH_RAW_INFO | 990,838,16 | 998,3133,2653 | 1000,742,343 | 1001,374,14 | 1003,1451,1261 | 1005,1182,1037 | 1006,163,24 | 1007,1079,946 | 1008,3709,3671 | 1009,53,30

BATCH_RAW_INFO | 990,839,16 | 998,3134,2653 | 1000,743,343 | 1001,375,14 | 1003,1452,1261 | 1005,1183,1037 | 1006,164,24 | 1007,1080,946 | 1008,3710,3671 | 1009,54,30

BATCH_RAW_INFO | 990,840,16 | 998,3135,2653 | 1000,744,343 | 1001,376,14 | 1003,1453,1261 | 1005,1184,1037 | 1006,165,24 | 1007,1081,946 | 1008,3711,3671 | 1009,55,30

BATCH_RAW_INFO | 990,841,16 | 998,3136,2653 | 1000,745,343 | 1001,377,14 | 1003,1454,1261 | 1005,1185,1037 | 1006,166,24 | 1007,1082,946 | 1008,3712,3671 | 1009,56,30

BATCH_RAW_INFO | 990,842,16 | 998,3137,2653 | 1000,746,343 | 1001,378,14 | 1003,1455,1261 | 1005,1186,1037 | 1006,167,24 | 1007,1083,946 | 1008,3713,3671 | 1009,57,30

BATCH_RAW_INFO | 990,843,16 | 998,3138,2653 | 1000,747,343 | 1001,379,14 | 1003,1456,1261 | 1005,1187,1037 | 1006,168,24 | 1007,1084,946 | 1008,3714,3671 | 1009,58,30

BATCH_RAW_INFO | 990,844,16 | 998,3139,2653 | 1000,748,343 | 1001,380,14 | 1003,1457,1261 | 1005,1188,1037 | 1006,169,24 | 1007,1085,946 | 1008,3715,3671 | 1009,59,30

BATCH_RAW_INFO | 990,845,16 | 998,3140,2653 | 1000,749,343 | 1001,381,14 | 1003,1458,1261 | 1005,1189,1037 | 1006,170,24 | 1007,1086,946 | 1008,3716,3671 | 1009,60,30

BATCH_RAW_INFO | 990,846,16 | 998,3141,2653 | 1000,750,343 | 1001,382,14 | 1003,1459,1261 | 1005,1190,1037 | 1006,171,24 | 1007,1087,946 | 1008,3717,3671 | 1009,61,30

BATCH_RAW_INFO | 990,847,16 | 998,3142,2653 | 1000,751,343 | 1001,383,14 | 1003,1460,1261 | 1005,1191,1037 | 1006,172,24 | 1007,1088,946 | 1008,3718,3671 | 1009,62,30

BATCH_RAW_INFO | 990,848,16 | 998,3143,2653 | 1000,752,343 | 1001,384,14 | 1003,1461,1261 | 1005,1192,1037 | 1006,173,24 | 1007,1089,946 | 1008,3719,3671 | 1009,63,30

BATCH_RAW_INFO | 990,849,16 | 998,3144,2653 | 1000,753,343 | 1001,385,14 | 1003,1462,1261 | 1005,1193,1037 | 1006,174,24 | 1007,1090,946 | 1008,3720,3671 | 1009,64,30

BATCH_RAW_INFO | 990,850,16 | 998,3145,2653 | 1000,754,343 | 1001,386,14 | 1003,1463,1261 | 1005,1194,1037 | 1006,175,24 | 1007,1091,946 | 1008,3721,3671 | 1009,65,30

BATCH_RAW_INFO | 990,851,16 | 998,3146,2653 | 1000,755,343 | 1001,387,14 | 1003,1464,1261 | 1005,1195,1037 | 1006,176,24 | 1007,1092,946 | 1008,3722,3671 | 1009,66,30

BATCH_RAW_INFO | 990,852,16 | 998,3147,2653 | 1000,756,343 | 1001,388,14 | 1003,1465,1261 | 1005,1196,1037 | 1006,177,24 | 1007,1093,946 | 1008,3723,3671 | 1009,67,30

BATCH_RAW_INFO | 990,853,16 | 998,3148,2653 | 1000,757,343 | 1001,389,14 | 1003,1466,1261 | 1005,1197,1037 | 1006,178,24 | 1007,1094,946 | 1008,3724,3671 | 1009,68,30

BATCH_RAW_INFO | 990,854,16 | 998,3149,2653 | 1000,758,343 | 1001,390,14 | 1003,1467,1261 | 1005,1198,1037 | 1006,179,24 | 1007,1095,946 | 1008,3725,3671 | 1009,69,30

BATCH_RAW_INFO | 990,855,16 | 998,3150,2653 | 1000,759,343 | 1001,391,14 | 1003,1468,1261 | 1005,1199,1037 | 1006,180,24 | 1007,1096,946 | 1008,3726,3671 | 1009,70,30

BATCH_RAW_INFO | 990,856,16 | 998,3151,2653 | 1000,760,343 | 1001,392,14 | 1003,1469,1261 | 1005,1200,1037 | 1006,181,24 | 1007,1097,946 | 1008,3727,3671 | 1009,71,30

BATCH_RAW_INFO | 990,857,16 | 998,3152,2653 | 1000,761,343 | 1001,393,14 | 1003,1470,1261 | 1005,1201,1037 | 1006,182,24 | 1007,1098,946 | 1008,3728,3671 | 1009,72,30

BATCH_RAW_INFO | 990,858,16 | 998,3153,2653 | 1000,762,343 | 1001,394,14 | 1003,1471,1261 | 1005,1202,1037 | 1006,183,24 | 1007,1099,946 | 1008,3729,3671 | 1009,73,30

BATCH_RAW_INFO | 990,859,16 | 998,3154,2653 | 1000,763,343 | 1001,395,14 | 1003,1472,1261 | 1005,1203,1037 | 1006,184,24 | 1007,1100,946 | 1008,3730,3671 | 1009,74,30

BATCH_RAW_INFO | 990,860,16 | 998,3155,2653 | 1000,764,343 | 1001,396,14 | 1003,1473,1261 | 1005,1204,1037 | 1006,185,24 | 1007,1101,946 | 1008,3731,3671 | 1009,75,30

BATCH_RAW_INFO | 990,861,16 | 998,3156,2653 | 1000,765,343 | 1001,397,14 | 1003,1474,1261 | 1005,1205,1037 | 1006,186,24 | 1007,1102,946 | 1008,3732,3671 | 1009,76,30

BATCH_RAW_INFO | 990,862,16 | 998,3157,2653 | 1000,766,343 | 1001,398,14 | 1003,1475,1261 | 1005,1206,1037 | 1006,187,24 | 1007,1103,946 | 1008,3733,3671 | 1009,77,30

BATCH_RAW_INFO | 990,863,16 | 998,3158,2653 | 1000,767,343 | 1001,399,14 | 1003,1476,1261 | 1005,1207,1037 | 1006,188,24 | 1007,1104,946 | 1008,3734,3671 | 1009,78,30

BATCH_RAW_INFO | 990,864,16 | 998,3159,2653 | 1000,768,343 | 1001,400,14 | 1003,1477,1261 | 1005,1208,1037 | 1006,189,24 | 1007,1105,946 | 1008,3735,3671 | 1009,79,30

BATCH_RAW_INFO | 990,865,16 | 998,3160,2653 | 1000,769,343 | 1001,401,14 | 1003,1478,1261 | 1005,1209,1037 | 1006,190,24 | 1007,1106,946 | 1008,3736,3671 | 1009,80,30

BATCH_RAW_INFO | 990,866,16 | 998,3161,2653 | 1000,770,343 | 1001,402,14 | 1003,1479,1261 | 1005,1210,1037 | 1006,191,24 | 1007,1107,946 | 1008,3737,3671 | 1009,81,30

BATCH_RAW_INFO | 990,867,16 | 998,3162,2653 | 1000,771,343 | 1001,403,14 | 1003,1480,1261 | 1005,1211,1037 | 1006,192,24 | 1007,1108,946 | 1008,3738,3671 | 1009,82,30

BATCH_RAW_INFO | 990,868,16 | 998,3163,2653 | 1000,772,343 | 1001,404,14 | 1003,1481,1261 | 1005,1212,1037 | 1006,193,24 | 1007,1109,946 | 1008,3739,3671 | 1009,83,30

BATCH_RAW_INFO | 990,869,16 | 998,3164,2653 | 1000,773,343 | 1001,405,14 | 1003,1482,1261 | 1005,1213,1037 | 1006,194,24 | 1007,1110,946 | 1008,3740,3671 | 1009,84,30

BATCH_RAW_INFO | 990,870,16 | 998,3165,2653 | 1000,774,343 | 1001,406,14 | 1003,1483,1261 | 1005,1214,1037 | 1006,195,24 | 1007,1111,946 | 1008,3741,3671 | 1009,85,30

BATCH_RAW_INFO | 990,871,16 | 998,3166,2653 | 1000,775,343 | 1001,407,14 | 1003,1484,1261 | 1005,1215,1037 | 1006,196,24 | 1007,1112,946 | 1008,3742,3671 | 1009,86,30

BATCH_RAW_INFO | 990,872,16 | 998,3167,2653 | 1001,408,14 | 1003,1485,1261 | 1005,1216,1037 | 1006,197,24 | 1007,1113,946 | 1008,3743,3671 | 1009,87,30

BATCH_RAW_INFO | 990,873,16 | 998,3168,2653 | 1001,409,14 | 1003,1486,1261 | 1005,1217,1037 | 1006,198,24 | 1007,1114,946 | 1008,3744,3671 | 1009,88,30

BATCH_RAW_INFO | 1010,3327,3326

BATCH_RAW_INFO | 990,874,16 | 998,3169,2653 | 1001,410,14 | 1003,1487,1261 | 1005,1218,1037 | 1006,199,24 | 1007,1115,946 | 1008,3745,3671 | 1009,89,30 | 1010,3328,3326

BATCH_RAW_INFO | 990,875,16 | 998,3170,2653 | 1001,411,14 | 1003,1488,1261 | 1005,1219,1037 | 1006,200,24 | 1007,1116,946 | 1008,3746,3671 | 1009,90,30 | 1010,3329,3326

BATCH_RAW_INFO | 990,876,16 | 998,3171,2653 | 1001,412,14 | 1003,1489,1261 | 1005,1220,1037 | 1006,201,24 | 1007,1117,946 | 1008,3747,3671 | 1009,91,30 | 1010,3330,3326

BATCH_RAW_INFO | 990,877,16 | 998,3172,2653 | 1001,413,14 | 1003,1490,1261 | 1005,1221,1037 | 1006,202,24 | 1007,1118,946 | 1008,3748,3671 | 1009,92,30 | 1010,3331,3326

BATCH_RAW_INFO | 990,878,16 | 998,3173,2653 | 1001,414,14 | 1003,1491,1261 | 1005,1222,1037 | 1006,203,24 | 1007,1119,946 | 1008,3749,3671 | 1009,93,30 | 1010,3332,3326

BATCH_RAW_INFO | 990,879,16 | 998,3174,2653 | 1001,415,14 | 1003,1492,1261 | 1005,1223,1037 | 1006,204,24 | 1007,1120,946 | 1008,3750,3671 | 1009,94,30 | 1010,3333,3326

BATCH_RAW_INFO | 990,880,16 | 998,3175,2653 | 1001,416,14 | 1003,1493,1261 | 1005,1224,1037 | 1006,205,24 | 1007,1121,946 | 1008,3751,3671 | 1009,95,30 | 1010,3334,3326

BATCH_RAW_INFO | 990,881,16 | 998,3176,2653 | 1001,417,14 | 1003,1494,1261 | 1005,1225,1037 | 1006,206,24 | 1007,1122,946 | 1008,3752,3671 | 1009,96,30 | 1010,3335,3326

BATCH_RAW_INFO | 990,882,16 | 998,3177,2653 | 1001,418,14 | 1003,1495,1261 | 1005,1226,1037 | 1006,207,24 | 1007,1123,946 | 1008,3753,3671 | 1009,97,30 | 1010,3336,3326

BATCH_RAW_INFO | 990,883,16 | 998,3178,2653 | 1001,419,14 | 1003,1496,1261 | 1005,1227,1037 | 1006,208,24 | 1007,1124,946 | 1008,3754,3671 | 1009,98,30 | 1010,3337,3326

BATCH_RAW_INFO | 990,884,16 | 998,3179,2653 | 1001,420,14 | 1003,1497,1261 | 1005,1228,1037 | 1006,209,24 | 1007,1125,946 | 1008,3755,3671 | 1009,99,30 | 1010,3338,3326

BATCH_RAW_INFO | 990,885,16 | 998,3180,2653 | 1001,421,14 | 1003,1498,1261 | 1005,1229,1037 | 1006,210,24 | 1007,1126,946 | 1008,3756,3671 | 1009,100,30 | 1010,3339,3326

BATCH_RAW_INFO | 990,886,16 | 998,3181,2653 | 1001,422,14 | 1003,1499,1261 | 1005,1230,1037 | 1006,211,24 | 1007,1127,946 | 1008,3757,3671 | 1009,101,30 | 1010,3340,3326

BATCH_RAW_INFO | 990,887,16 | 998,3182,2653 | 1001,423,14 | 1003,1500,1261 | 1005,1231,1037 | 1006,212,24 | 1007,1128,946 | 1008,3758,3671 | 1009,102,30 | 1010,3341,3326

BATCH_RAW_INFO | 990,888,16 | 998,3183,2653 | 1001,424,14 | 1003,1501,1261 | 1005,1232,1037 | 1006,213,24 | 1007,1129,946 | 1008,3759,3671 | 1009,103,30 | 1010,3342,3326

BATCH_RAW_INFO | 990,889,16 | 998,3184,2653 | 1001,425,14 | 1003,1502,1261 | 1005,1233,1037 | 1006,214,24 | 1007,1130,946 | 1008,3760,3671 | 1009,104,30 | 1010,3343,3326

BATCH_RAW_INFO | 990,890,16 | 998,3185,2653 | 1001,426,14 | 1003,1503,1261 | 1005,1234,1037 | 1006,215,24 | 1007,1131,946 | 1008,3761,3671 | 1009,105,30 | 1010,3344,3326

BATCH_RAW_INFO | 990,891,16 | 998,3186,2653 | 1001,427,14 | 1003,1504,1261 | 1005,1235,1037 | 1006,216,24 | 1007,1132,946 | 1008,3762,3671 | 1009,106,30 | 1010,3345,3326

BATCH_RAW_INFO | 990,892,16 | 998,3187,2653 | 1001,428,14 | 1003,1505,1261 | 1005,1236,1037 | 1006,217,24 | 1007,1133,946 | 1008,3763,3671 | 1009,107,30 | 1010,3346,3326

BATCH_RAW_INFO | 990,893,16 | 998,3188,2653 | 1001,429,14 | 1003,1506,1261 | 1005,1237,1037 | 1006,218,24 | 1007,1134,946 | 1008,3764,3671 | 1009,108,30 | 1010,3347,3326

BATCH_RAW_INFO | 990,894,16 | 998,3189,2653 | 1001,430,14 | 1003,1507,1261 | 1005,1238,1037 | 1006,219,24 | 1007,1135,946 | 1008,3765,3671 | 1009,109,30 | 1010,3348,3326

BATCH_RAW_INFO | 990,895,16 | 998,3190,2653 | 1001,431,14 | 1003,1508,1261 | 1005,1239,1037 | 1006,220,24 | 1007,1136,946 | 1008,3766,3671 | 1009,110,30 | 1010,3349,3326

BATCH_RAW_INFO | 990,896,16 | 998,3191,2653 | 1001,432,14 | 1003,1509,1261 | 1005,1240,1037 | 1006,221,24 | 1007,1137,946 | 1008,3767,3671 | 1009,111,30 | 1010,3350,3326

BATCH_RAW_INFO | 990,897,16 | 998,3192,2653 | 1001,433,14 | 1003,1510,1261 | 1005,1241,1037 | 1006,222,24 | 1007,1138,946 | 1008,3768,3671 | 1009,112,30 | 1010,3351,3326

BATCH_RAW_INFO | 990,898,16 | 998,3193,2653 | 1001,434,14 | 1003,1511,1261 | 1005,1242,1037 | 1006,223,24 | 1007,1139,946 | 1008,3769,3671 | 1009,113,30 | 1010,3352,3326

BATCH_RAW_INFO | 990,899,16 | 998,3194,2653 | 1001,435,14 | 1003,1512,1261 | 1005,1243,1037 | 1006,224,24 | 1007,1140,946 | 1008,3770,3671 | 1009,114,30 | 1010,3353,3326

BATCH_RAW_INFO | 990,900,16 | 998,3195,2653 | 1001,436,14 | 1003,1513,1261 | 1005,1244,1037 | 1006,225,24 | 1007,1141,946 | 1008,3771,3671 | 1009,115,30 | 1010,3354,3326

BATCH_RAW_INFO | 990,901,16 | 998,3196,2653 | 1001,437,14 | 1003,1514,1261 | 1005,1245,1037 | 1006,226,24 | 1007,1142,946 | 1008,3772,3671 | 1009,116,30 | 1010,3355,3326

BATCH_RAW_INFO | 990,902,16 | 998,3197,2653 | 1001,438,14 | 1003,1515,1261 | 1005,1246,1037 | 1006,227,24 | 1007,1143,946 | 1008,3773,3671 | 1009,117,30 | 1010,3356,3326

BATCH_RAW_INFO | 990,903,16 | 998,3198,2653 | 1001,439,14 | 1003,1516,1261 | 1005,1247,1037 | 1006,228,24 | 1007,1144,946 | 1008,3774,3671 | 1009,118,30 | 1010,3357,3326

BATCH_RAW_INFO | 990,904,16 | 998,3199,2653 | 1001,440,14 | 1003,1517,1261 | 1005,1248,1037 | 1006,229,24 | 1007,1145,946 | 1008,3775,3671 | 1009,119,30 | 1010,3358,3326

BATCH_RAW_INFO | 990,905,16 | 998,3200,2653 | 1001,441,14 | 1003,1518,1261 | 1005,1249,1037 | 1006,230,24 | 1007,1146,946 | 1008,3776,3671 | 1009,120,30 | 1010,3359,3326

BATCH_RAW_INFO | 990,906,16 | 998,3201,2653 | 1001,442,14 | 1003,1519,1261 | 1005,1250,1037 | 1006,231,24 | 1007,1147,946 | 1008,3777,3671 | 1009,121,30 | 1010,3360,3326

BATCH_RAW_INFO | 990,907,16 | 998,3202,2653 | 1001,443,14 | 1003,1520,1261 | 1005,1251,1037 | 1006,232,24 | 1007,1148,946 | 1008,3778,3671 | 1009,122,30 | 1010,3361,3326

BATCH_RAW_INFO | 990,908,16 | 998,3203,2653 | 1001,444,14 | 1003,1521,1261 | 1005,1252,1037 | 1006,233,24 | 1007,1149,946 | 1008,3779,3671 | 1009,123,30 | 1010,3362,3326

BATCH_RAW_INFO | 990,909,16 | 998,3204,2653 | 1001,445,14 | 1003,1522,1261 | 1005,1253,1037 | 1006,234,24 | 1007,1150,946 | 1008,3780,3671 | 1009,124,30 | 1010,3363,3326

BATCH_RAW_INFO | 990,910,16 | 998,3205,2653 | 1001,446,14 | 1003,1523,1261 | 1005,1254,1037 | 1006,235,24 | 1007,1151,946 | 1008,3781,3671 | 1009,125,30 | 1010,3364,3326

BATCH_RAW_INFO | 1011,1203,1202

BATCH_RAW_INFO | 990,911,16 | 998,3206,2653 | 1001,447,14 | 1003,1524,1261 | 1005,1255,1037 | 1006,236,24 | 1007,1152,946 | 1008,3782,3671 | 1009,126,30 | 1010,3365,3326 | 1011,1204,1202

BATCH_RAW_INFO | 990,912,16 | 998,3207,2653 | 1001,448,14 | 1003,1525,1261 | 1005,1256,1037 | 1006,237,24 | 1007,1153,946 | 1008,3783,3671 | 1009,127,30 | 1010,3366,3326 | 1011,1205,1202

BATCH_RAW_INFO | 990,913,16 | 998,3208,2653 | 1001,449,14 | 1003,1526,1261 | 1005,1257,1037 | 1006,238,24 | 1007,1154,946 | 1008,3784,3671 | 1009,128,30 | 1010,3367,3326 | 1011,1206,1202

BATCH_RAW_INFO | 990,914,16 | 998,3209,2653 | 1001,450,14 | 1003,1527,1261 | 1005,1258,1037 | 1006,239,24 | 1007,1155,946 | 1008,3785,3671 | 1009,129,30 | 1010,3368,3326 | 1011,1207,1202

BATCH_RAW_INFO | 990,915,16 | 998,3210,2653 | 1001,451,14 | 1003,1528,1261 | 1005,1259,1037 | 1006,240,24 | 1007,1156,946 | 1008,3786,3671 | 1009,130,30 | 1010,3369,3326 | 1011,1208,1202

BATCH_RAW_INFO | 990,916,16 | 998,3211,2653 | 1001,452,14 | 1003,1529,1261 | 1005,1260,1037 | 1006,241,24 | 1007,1157,946 | 1008,3787,3671 | 1009,131,30 | 1010,3370,3326 | 1011,1209,1202

BATCH_RAW_INFO | 990,917,16 | 998,3212,2653 | 1001,453,14 | 1003,1530,1261 | 1005,1261,1037 | 1006,242,24 | 1007,1158,946 | 1008,3788,3671 | 1009,132,30 | 1010,3371,3326 | 1011,1210,1202

BATCH_RAW_INFO | 990,918,16 | 998,3213,2653 | 1001,454,14 | 1003,1531,1261 | 1005,1262,1037 | 1006,243,24 | 1007,1159,946 | 1008,3789,3671 | 1009,133,30 | 1010,3372,3326 | 1011,1211,1202

BATCH_RAW_INFO | 990,919,16 | 998,3214,2653 | 1001,455,14 | 1003,1532,1261 | 1005,1263,1037 | 1006,244,24 | 1007,1160,946 | 1008,3790,3671 | 1009,134,30 | 1010,3373,3326 | 1011,1212,1202

BATCH_RAW_INFO | 990,920,16 | 998,3215,2653 | 1001,456,14 | 1003,1533,1261 | 1005,1264,1037 | 1006,245,24 | 1007,1161,946 | 1008,3791,3671 | 1009,135,30 | 1010,3374,3326 | 1011,1213,1202

BATCH_RAW_INFO | 990,921,16 | 998,3216,2653 | 1001,457,14 | 1003,1534,1261 | 1005,1265,1037 | 1006,246,24 | 1007,1162,946 | 1008,3792,3671 | 1009,136,30 | 1010,3375,3326 | 1011,1214,1202

BATCH_RAW_INFO | 990,922,16 | 998,3217,2653 | 1001,458,14 | 1003,1535,1261 | 1005,1266,1037 | 1006,247,24 | 1007,1163,946 | 1008,3793,3671 | 1009,137,30 | 1010,3376,3326 | 1011,1215,1202

BATCH_RAW_INFO | 990,923,16 | 998,3218,2653 | 1001,459,14 | 1003,1536,1261 | 1005,1267,1037 | 1006,248,24 | 1007,1164,946 | 1008,3794,3671 | 1009,138,30 | 1010,3377,3326 | 1011,1216,1202

BATCH_RAW_INFO | 990,924,16 | 998,3219,2653 | 1001,460,14 | 1003,1537,1261 | 1005,1268,1037 | 1006,249,24 | 1007,1165,946 | 1008,3795,3671 | 1009,139,30 | 1010,3378,3326 | 1011,1217,1202

BATCH_RAW_INFO | 990,925,16 | 998,3220,2653 | 1001,461,14 | 1003,1538,1261 | 1005,1269,1037 | 1006,250,24 | 1007,1166,946 | 1008,3796,3671 | 1009,140,30 | 1010,3379,3326 | 1011,1218,1202

BATCH_RAW_INFO | 990,926,16 | 998,3221,2653 | 1001,462,14 | 1003,1539,1261 | 1005,1270,1037 | 1006,251,24 | 1007,1167,946 | 1008,3797,3671 | 1009,141,30 | 1010,3380,3326 | 1011,1219,1202

BATCH_RAW_INFO | 990,927,16 | 998,3222,2653 | 1001,463,14 | 1003,1540,1261 | 1005,1271,1037 | 1006,252,24 | 1007,1168,946 | 1008,3798,3671 | 1009,142,30 | 1010,3381,3326 | 1011,1220,1202

BATCH_RAW_INFO | 990,928,16 | 998,3223,2653 | 1001,464,14 | 1003,1541,1261 | 1005,1272,1037 | 1006,253,24 | 1007,1169,946 | 1008,3799,3671 | 1009,143,30 | 1010,3382,3326 | 1011,1221,1202

BATCH_RAW_INFO | 990,929,16 | 998,3224,2653 | 1001,465,14 | 1003,1542,1261 | 1005,1273,1037 | 1006,254,24 | 1007,1170,946 | 1008,3800,3671 | 1009,144,30 | 1010,3383,3326 | 1011,1222,1202

BATCH_RAW_INFO | 990,930,16 | 998,3225,2653 | 1001,466,14 | 1003,1543,1261 | 1005,1274,1037 | 1006,255,24 | 1007,1171,946 | 1008,3801,3671 | 1009,145,30 | 1010,3384,3326 | 1011,1223,1202

BATCH_RAW_INFO | 990,931,16 | 998,3226,2653 | 1001,467,14 | 1003,1544,1261 | 1005,1275,1037 | 1006,256,24 | 1007,1172,946 | 1008,3802,3671 | 1009,146,30 | 1010,3385,3326 | 1011,1224,1202

BATCH_RAW_INFO | 990,932,16 | 998,3227,2653 | 1001,468,14 | 1003,1545,1261 | 1005,1276,1037 | 1006,257,24 | 1007,1173,946 | 1008,3803,3671 | 1009,147,30 | 1010,3386,3326 | 1011,1225,1202

BATCH_RAW_INFO | 990,933,16 | 998,3228,2653 | 1001,469,14 | 1003,1546,1261 | 1005,1277,1037 | 1006,258,24 | 1007,1174,946 | 1008,3804,3671 | 1009,148,30 | 1010,3387,3326 | 1011,1226,1202

BATCH_RAW_INFO | 990,934,16 | 998,3229,2653 | 1001,470,14 | 1003,1547,1261 | 1005,1278,1037 | 1006,259,24 | 1007,1175,946 | 1008,3805,3671 | 1009,149,30 | 1010,3388,3326 | 1011,1227,1202

BATCH_RAW_INFO | 990,935,16 | 998,3230,2653 | 1001,471,14 | 1003,1548,1261 | 1005,1279,1037 | 1006,260,24 | 1007,1176,946 | 1008,3806,3671 | 1009,150,30 | 1010,3389,3326 | 1011,1228,1202

BATCH_RAW_INFO | 990,936,16 | 998,3231,2653 | 1001,472,14 | 1003,1549,1261 | 1005,1280,1037 | 1006,261,24 | 1007,1177,946 | 1008,3807,3671 | 1009,151,30 | 1010,3390,3326 | 1011,1229,1202

BATCH_RAW_INFO | 990,937,16 | 998,3232,2653 | 1001,473,14 | 1003,1550,1261 | 1005,1281,1037 | 1006,262,24 | 1007,1178,946 | 1008,3808,3671 | 1009,152,30 | 1010,3391,3326 | 1011,1230,1202

BATCH_RAW_INFO | 990,938,16 | 998,3233,2653 | 1001,474,14 | 1003,1551,1261 | 1005,1282,1037 | 1006,263,24 | 1007,1179,946 | 1008,3809,3671 | 1009,153,30 | 1010,3392,3326 | 1011,1231,1202

BATCH_RAW_INFO | 990,939,16 | 998,3234,2653 | 1001,475,14 | 1003,1552,1261 | 1005,1283,1037 | 1006,264,24 | 1007,1180,946 | 1008,3810,3671 | 1009,154,30 | 1010,3393,3326 | 1011,1232,1202

BATCH_RAW_INFO | 990,940,16 | 998,3235,2653 | 1001,476,14 | 1003,1553,1261 | 1005,1284,1037 | 1006,265,24 | 1007,1181,946 | 1008,3811,3671 | 1009,155,30 | 1010,3394,3326 | 1011,1233,1202

BATCH_RAW_INFO | 990,941,16 | 998,3236,2653 | 1001,477,14 | 1003,1554,1261 | 1005,1285,1037 | 1006,266,24 | 1007,1182,946 | 1008,3812,3671 | 1009,156,30 | 1010,3395,3326 | 1011,1234,1202

BATCH_RAW_INFO | 990,942,16 | 998,3237,2653 | 1001,478,14 | 1003,1555,1261 | 1005,1286,1037 | 1006,267,24 | 1007,1183,946 | 1008,3813,3671 | 1009,157,30 | 1010,3396,3326 | 1011,1235,1202

BATCH_RAW_INFO | 990,943,16 | 998,3238,2653 | 1001,479,14 | 1003,1556,1261 | 1005,1287,1037 | 1006,268,24 | 1007,1184,946 | 1008,3814,3671 | 1009,158,30 | 1010,3397,3326 | 1011,1236,1202

BATCH_RAW_INFO | 990,944,16 | 998,3239,2653 | 1001,480,14 | 1003,1557,1261 | 1005,1288,1037 | 1006,269,24 | 1007,1185,946 | 1008,3815,3671 | 1009,159,30 | 1010,3398,3326 | 1011,1237,1202

BATCH_RAW_INFO | 990,945,16 | 998,3240,2653 | 1001,481,14 | 1003,1558,1261 | 1005,1289,1037 | 1006,270,24 | 1007,1186,946 | 1008,3816,3671 | 1009,160,30 | 1010,3399,3326 | 1011,1238,1202

BATCH_RAW_INFO | 990,946,16 | 998,3241,2653 | 1001,482,14 | 1003,1559,1261 | 1005,1290,1037 | 1006,271,24 | 1007,1187,946 | 1008,3817,3671 | 1009,161,30 | 1010,3400,3326 | 1011,1239,1202

BATCH_RAW_INFO | 990,947,16 | 998,3242,2653 | 1001,483,14 | 1003,1560,1261 | 1005,1291,1037 | 1006,272,24 | 1007,1188,946 | 1008,3818,3671 | 1009,162,30 | 1010,3401,3326 | 1011,1240,1202

BATCH_RAW_INFO | 990,948,16 | 998,3243,2653 | 1001,484,14 | 1003,1561,1261 | 1005,1292,1037 | 1006,273,24 | 1007,1189,946 | 1008,3819,3671 | 1009,163,30 | 1010,3402,3326 | 1011,1241,1202

BATCH_RAW_INFO | 990,949,16 | 998,3244,2653 | 1001,485,14 | 1003,1562,1261 | 1005,1293,1037 | 1006,274,24 | 1007,1190,946 | 1008,3820,3671 | 1009,164,30 | 1010,3403,3326 | 1011,1242,1202

BATCH_RAW_INFO | 1012,1153,1152

BATCH_RAW_INFO | 1013,1063,1062

BATCH_RAW_INFO | 990,950,16 | 998,3245,2653 | 1001,486,14 | 1003,1563,1261 | 1005,1294,1037 | 1006,275,24 | 1007,1191,946 | 1008,3821,3671 | 1009,165,30 | 1010,3404,3326 | 1011,1243,1202 | 1012,1154,1152 | 1013,1064,1062

BATCH_RAW_INFO | 990,951,16 | 998,3246,2653 | 1001,487,14 | 1003,1564,1261 | 1005,1295,1037 | 1006,276,24 | 1007,1192,946 | 1008,3822,3671 | 1009,166,30 | 1010,3405,3326 | 1011,1244,1202 | 1012,1155,1152 | 1013,1065,1062

BATCH_RAW_INFO | 990,952,16 | 998,3247,2653 | 1001,488,14 | 1003,1565,1261 | 1005,1296,1037 | 1006,277,24 | 1007,1193,946 | 1008,3823,3671 | 1009,167,30 | 1010,3406,3326 | 1011,1245,1202 | 1012,1156,1152 | 1013,1066,1062

BATCH_RAW_INFO | 990,953,16 | 998,3248,2653 | 1001,489,14 | 1003,1566,1261 | 1005,1297,1037 | 1006,278,24 | 1007,1194,946 | 1008,3824,3671 | 1009,168,30 | 1010,3407,3326 | 1011,1246,1202 | 1012,1157,1152 | 1013,1067,1062

BATCH_RAW_INFO | 990,954,16 | 998,3249,2653 | 1001,490,14 | 1003,1567,1261 | 1005,1298,1037 | 1006,279,24 | 1007,1195,946 | 1008,3825,3671 | 1009,169,30 | 1010,3408,3326 | 1011,1247,1202 | 1012,1158,1152 | 1013,1068,1062

BATCH_RAW_INFO | 990,955,16 | 998,3250,2653 | 1001,491,14 | 1003,1568,1261 | 1005,1299,1037 | 1006,280,24 | 1007,1196,946 | 1008,3826,3671 | 1009,170,30 | 1010,3409,3326 | 1011,1248,1202 | 1012,1159,1152 | 1013,1069,1062

BATCH_RAW_INFO | 998,3251,2653 | 1001,492,14 | 1003,1569,1261 | 1005,1300,1037 | 1006,281,24 | 1007,1197,946 | 1008,3827,3671 | 1009,171,30 | 1010,3410,3326 | 1011,1249,1202 | 1012,1160,1152 | 1013,1070,1062

BATCH_RAW_INFO | 998,3252,2653 | 1001,493,14 | 1003,1570,1261 | 1005,1301,1037 | 1006,282,24 | 1007,1198,946 | 1008,3828,3671 | 1009,172,30 | 1010,3411,3326 | 1011,1250,1202 | 1012,1161,1152 | 1013,1071,1062

BATCH_RAW_INFO | 998,3253,2653 | 1001,494,14 | 1003,1571,1261 | 1005,1302,1037 | 1006,283,24 | 1007,1199,946 | 1008,3829,3671 | 1009,173,30 | 1010,3412,3326 | 1011,1251,1202 | 1012,1162,1152 | 1013,1072,1062

BATCH_RAW_INFO | 998,3254,2653 | 1001,495,14 | 1003,1572,1261 | 1005,1303,1037 | 1006,284,24 | 1007,1200,946 | 1008,3830,3671 | 1009,174,30 | 1010,3413,3326 | 1011,1252,1202 | 1012,1163,1152 | 1013,1073,1062

BATCH_RAW_INFO | 998,3255,2653 | 1001,496,14 | 1003,1573,1261 | 1005,1304,1037 | 1006,285,24 | 1007,1201,946 | 1008,3831,3671 | 1009,175,30 | 1010,3414,3326 | 1011,1253,1202 | 1012,1164,1152 | 1013,1074,1062

BATCH_RAW_INFO | 998,3256,2653 | 1001,497,14 | 1003,1574,1261 | 1005,1305,1037 | 1006,286,24 | 1007,1202,946 | 1008,3832,3671 | 1009,176,30 | 1010,3415,3326 | 1011,1254,1202 | 1012,1165,1152 | 1013,1075,1062

BATCH_RAW_INFO | 998,3257,2653 | 1001,498,14 | 1003,1575,1261 | 1005,1306,1037 | 1006,287,24 | 1007,1203,946 | 1008,3833,3671 | 1009,177,30 | 1010,3416,3326 | 1011,1255,1202 | 1012,1166,1152 | 1013,1076,1062

BATCH_RAW_INFO | 998,3258,2653 | 1001,499,14 | 1003,1576,1261 | 1005,1307,1037 | 1006,288,24 | 1007,1204,946 | 1008,3834,3671 | 1009,178,30 | 1010,3417,3326 | 1011,1256,1202 | 1012,1167,1152 | 1013,1077,1062

BATCH_RAW_INFO | 998,3259,2653 | 1001,500,14 | 1003,1577,1261 | 1005,1308,1037 | 1006,289,24 | 1007,1205,946 | 1008,3835,3671 | 1009,179,30 | 1010,3418,3326 | 1011,1257,1202 | 1012,1168,1152 | 1013,1078,1062

BATCH_RAW_INFO | 998,3260,2653 | 1001,501,14 | 1003,1578,1261 | 1005,1309,1037 | 1006,290,24 | 1007,1206,946 | 1008,3836,3671 | 1009,180,30 | 1010,3419,3326 | 1011,1258,1202 | 1012,1169,1152 | 1013,1079,1062

BATCH_RAW_INFO | 998,3261,2653 | 1001,502,14 | 1003,1579,1261 | 1005,1310,1037 | 1006,291,24 | 1007,1207,946 | 1008,3837,3671 | 1009,181,30 | 1010,3420,3326 | 1011,1259,1202 | 1012,1170,1152 | 1013,1080,1062

BATCH_RAW_INFO | 998,3262,2653 | 1001,503,14 | 1003,1580,1261 | 1005,1311,1037 | 1006,292,24 | 1007,1208,946 | 1008,3838,3671 | 1009,182,30 | 1010,3421,3326 | 1011,1260,1202 | 1012,1171,1152 | 1013,1081,1062

BATCH_RAW_INFO | 998,3263,2653 | 1001,504,14 | 1003,1581,1261 | 1005,1312,1037 | 1006,293,24 | 1007,1209,946 | 1008,3839,3671 | 1009,183,30 | 1010,3422,3326 | 1011,1261,1202 | 1012,1172,1152 | 1013,1082,1062

BATCH_RAW_INFO | 998,3264,2653 | 1001,505,14 | 1003,1582,1261 | 1005,1313,1037 | 1006,294,24 | 1007,1210,946 | 1008,3840,3671 | 1009,184,30 | 1010,3423,3326 | 1011,1262,1202 | 1012,1173,1152 | 1013,1083,1062

BATCH_RAW_INFO | 998,3265,2653 | 1001,506,14 | 1003,1583,1261 | 1005,1314,1037 | 1006,295,24 | 1007,1211,946 | 1008,3841,3671 | 1009,185,30 | 1010,3424,3326 | 1011,1263,1202 | 1012,1174,1152 | 1013,1084,1062

BATCH_RAW_INFO | 998,3266,2653 | 1001,507,14 | 1003,1584,1261 | 1005,1315,1037 | 1006,296,24 | 1007,1212,946 | 1008,3842,3671 | 1009,186,30 | 1010,3425,3326 | 1011,1264,1202 | 1012,1175,1152 | 1013,1085,1062

BATCH_RAW_INFO | 998,3267,2653 | 1001,508,14 | 1003,1585,1261 | 1005,1316,1037 | 1006,297,24 | 1007,1213,946 | 1008,3843,3671 | 1009,187,30 | 1010,3426,3326 | 1011,1265,1202 | 1012,1176,1152 | 1013,1086,1062

BATCH_RAW_INFO | 998,3268,2653 | 1001,509,14 | 1003,1586,1261 | 1005,1317,1037 | 1006,298,24 | 1007,1214,946 | 1008,3844,3671 | 1009,188,30 | 1010,3427,3326 | 1011,1266,1202 | 1012,1177,1152 | 1013,1087,1062

BATCH_RAW_INFO | 998,3269,2653 | 1001,510,14 | 1003,1587,1261 | 1005,1318,1037 | 1006,299,24 | 1007,1215,946 | 1008,3845,3671 | 1009,189,30 | 1010,3428,3326 | 1011,1267,1202 | 1012,1178,1152 | 1013,1088,1062

BATCH_RAW_INFO | 998,3270,2653 | 1001,511,14 | 1003,1588,1261 | 1005,1319,1037 | 1006,300,24 | 1007,1216,946 | 1008,3846,3671 | 1009,190,30 | 1010,3429,3326 | 1011,1268,1202 | 1012,1179,1152 | 1013,1089,1062

BATCH_RAW_INFO | 998,3271,2653 | 1001,512,14 | 1003,1589,1261 | 1005,1320,1037 | 1006,301,24 | 1007,1217,946 | 1008,3847,3671 | 1009,191,30 | 1010,3430,3326 | 1011,1269,1202 | 1012,1180,1152 | 1013,1090,1062

BATCH_RAW_INFO | 998,3272,2653 | 1001,513,14 | 1003,1590,1261 | 1005,1321,1037 | 1006,302,24 | 1007,1218,946 | 1008,3848,3671 | 1009,192,30 | 1010,3431,3326 | 1011,1270,1202 | 1012,1181,1152 | 1013,1091,1062

BATCH_RAW_INFO | 998,3273,2653 | 1001,514,14 | 1003,1591,1261 | 1005,1322,1037 | 1006,303,24 | 1007,1219,946 | 1008,3849,3671 | 1009,193,30 | 1010,3432,3326 | 1011,1271,1202 | 1012,1182,1152 | 1013,1092,1062

BATCH_RAW_INFO | 998,3274,2653 | 1001,515,14 | 1003,1592,1261 | 1005,1323,1037 | 1006,304,24 | 1007,1220,946 | 1008,3850,3671 | 1009,194,30 | 1010,3433,3326 | 1011,1272,1202 | 1012,1183,1152 | 1013,1093,1062

BATCH_RAW_INFO | 998,3275,2653 | 1001,516,14 | 1003,1593,1261 | 1005,1324,1037 | 1006,305,24 | 1007,1221,946 | 1008,3851,3671 | 1009,195,30 | 1010,3434,3326 | 1011,1273,1202 | 1012,1184,1152 | 1013,1094,1062

BATCH_RAW_INFO | 998,3276,2653 | 1001,517,14 | 1003,1594,1261 | 1005,1325,1037 | 1006,306,24 | 1007,1222,946 | 1008,3852,3671 | 1009,196,30 | 1010,3435,3326 | 1011,1274,1202 | 1012,1185,1152 | 1013,1095,1062

BATCH_RAW_INFO | 998,3277,2653 | 1001,518,14 | 1003,1595,1261 | 1005,1326,1037 | 1006,307,24 | 1007,1223,946 | 1008,3853,3671 | 1009,197,30 | 1010,3436,3326 | 1011,1275,1202 | 1012,1186,1152 | 1013,1096,1062

BATCH_RAW_INFO | 998,3278,2653 | 1001,519,14 | 1003,1596,1261 | 1005,1327,1037 | 1006,308,24 | 1007,1224,946 | 1008,3854,3671 | 1009,198,30 | 1010,3437,3326 | 1011,1276,1202 | 1012,1187,1152 | 1013,1097,1062

BATCH_RAW_INFO | 998,3279,2653 | 1001,520,14 | 1003,1597,1261 | 1005,1328,1037 | 1006,309,24 | 1007,1225,946 | 1008,3855,3671 | 1009,199,30 | 1010,3438,3326 | 1011,1277,1202 | 1012,1188,1152 | 1013,1098,1062

BATCH_RAW_INFO | 998,3280,2653 | 1001,521,14 | 1003,1598,1261 | 1005,1329,1037 | 1006,310,24 | 1007,1226,946 | 1008,3856,3671 | 1009,200,30 | 1010,3439,3326 | 1011,1278,1202 | 1012,1189,1152 | 1013,1099,1062

BATCH_RAW_INFO | 998,3281,2653 | 1001,522,14 | 1003,1599,1261 | 1005,1330,1037 | 1006,311,24 | 1007,1227,946 | 1008,3857,3671 | 1009,201,30 | 1010,3440,3326 | 1011,1279,1202 | 1012,1190,1152 | 1013,1100,1062

BATCH_RAW_INFO | 998,3282,2653 | 1001,523,14 | 1003,1600,1261 | 1005,1331,1037 | 1006,312,24 | 1007,1228,946 | 1008,3858,3671 | 1009,202,30 | 1010,3441,3326 | 1011,1280,1202 | 1012,1191,1152 | 1013,1101,1062

BATCH_RAW_INFO | 998,3283,2653 | 1001,524,14 | 1003,1601,1261 | 1005,1332,1037 | 1006,313,24 | 1007,1229,946 | 1008,3859,3671 | 1009,203,30 | 1010,3442,3326 | 1011,1281,1202 | 1012,1192,1152 | 1013,1102,1062

BATCH_RAW_INFO | 998,3284,2653 | 1001,525,14 | 1003,1602,1261 | 1005,1333,1037 | 1006,314,24 | 1007,1230,946 | 1008,3860,3671 | 1009,204,30 | 1010,3443,3326 | 1011,1282,1202 | 1012,1193,1152 | 1013,1103,1062

BATCH_RAW_INFO | 998,3285,2653 | 1001,526,14 | 1003,1603,1261 | 1005,1334,1037 | 1006,315,24 | 1007,1231,946 | 1008,3861,3671 | 1009,205,30 | 1010,3444,3326 | 1011,1283,1202 | 1012,1194,1152 | 1013,1104,1062

BATCH_RAW_INFO | 998,3286,2653 | 1001,527,14 | 1003,1604,1261 | 1005,1335,1037 | 1006,316,24 | 1007,1232,946 | 1008,3862,3671 | 1009,206,30 | 1010,3445,3326 | 1011,1284,1202 | 1012,1195,1152 | 1013,1105,1062

BATCH_RAW_INFO | 998,3287,2653 | 1001,528,14 | 1003,1605,1261 | 1006,317,24 | 1007,1233,946 | 1008,3863,3671 | 1009,207,30 | 1010,3446,3326 | 1011,1285,1202 | 1012,1196,1152 | 1013,1106,1062

BATCH_RAW_INFO | 998,3288,2653 | 1001,529,14 | 1003,1606,1261 | 1006,318,24 | 1007,1234,946 | 1008,3864,3671 | 1009,208,30 | 1010,3447,3326 | 1011,1286,1202 | 1012,1197,1152 | 1013,1107,1062

BATCH_RAW_INFO | 998,3289,2653 | 1001,530,14 | 1003,1607,1261 | 1006,319,24 | 1007,1235,946 | 1008,3865,3671 | 1009,209,30 | 1010,3448,3326 | 1011,1287,1202 | 1012,1198,1152 | 1013,1108,1062

BATCH_RAW_INFO | 998,3290,2653 | 1001,531,14 | 1003,1608,1261 | 1006,320,24 | 1007,1236,946 | 1008,3866,3671 | 1009,210,30 | 1010,3449,3326 | 1011,1288,1202 | 1012,1199,1152 | 1013,1109,1062

BATCH_RAW_INFO | 998,3291,2653 | 1001,532,14 | 1003,1609,1261 | 1006,321,24 | 1007,1237,946 | 1008,3867,3671 | 1009,211,30 | 1010,3450,3326 | 1011,1289,1202 | 1012,1200,1152 | 1013,1110,1062

BATCH_RAW_INFO | 998,3292,2653 | 1001,533,14 | 1003,1610,1261 | 1006,322,24 | 1007,1238,946 | 1008,3868,3671 | 1009,212,30 | 1010,3451,3326 | 1011,1290,1202 | 1012,1201,1152 | 1013,1111,1062

BATCH_RAW_INFO | 998,3293,2653 | 1001,534,14 | 1003,1611,1261 | 1006,323,24 | 1007,1239,946 | 1008,3869,3671 | 1009,213,30 | 1010,3452,3326 | 1011,1291,1202 | 1012,1202,1152 | 1013,1112,1062

BATCH_RAW_INFO | 998,3294,2653 | 1001,535,14 | 1003,1612,1261 | 1006,324,24 | 1007,1240,946 | 1008,3870,3671 | 1009,214,30 | 1010,3453,3326 | 1011,1292,1202 | 1012,1203,1152 | 1013,1113,1062

BATCH_RAW_INFO | 998,3295,2653 | 1001,536,14 | 1003,1613,1261 | 1006,325,24 | 1007,1241,946 | 1008,3871,3671 | 1009,215,30 | 1010,3454,3326 | 1011,1293,1202 | 1012,1204,1152 | 1013,1114,1062

BATCH_RAW_INFO | 998,3296,2653 | 1001,537,14 | 1003,1614,1261 | 1006,326,24 | 1007,1242,946 | 1008,3872,3671 | 1009,216,30 | 1010,3455,3326 | 1011,1294,1202 | 1012,1205,1152 | 1013,1115,1062

BATCH_RAW_INFO | 998,3297,2653 | 1001,538,14 | 1003,1615,1261 | 1006,327,24 | 1007,1243,946 | 1008,3873,3671 | 1009,217,30 | 1010,3456,3326 | 1011,1295,1202 | 1012,1206,1152 | 1013,1116,1062

BATCH_RAW_INFO | 998,3298,2653 | 1001,539,14 | 1003,1616,1261 | 1006,328,24 | 1007,1244,946 | 1008,3874,3671 | 1009,218,30 | 1010,3457,3326 | 1011,1296,1202 | 1012,1207,1152 | 1013,1117,1062

BATCH_RAW_INFO | 998,3299,2653 | 1001,540,14 | 1003,1617,1261 | 1006,329,24 | 1007,1245,946 | 1008,3875,3671 | 1009,219,30 | 1010,3458,3326 | 1011,1297,1202 | 1012,1208,1152 | 1013,1118,1062

BATCH_RAW_INFO | 998,3300,2653 | 1001,541,14 | 1003,1618,1261 | 1006,330,24 | 1007,1246,946 | 1008,3876,3671 | 1009,220,30 | 1010,3459,3326 | 1011,1298,1202 | 1012,1209,1152

BATCH_RAW_INFO | 998,3301,2653 | 1001,542,14 | 1003,1619,1261 | 1006,331,24 | 1007,1247,946 | 1008,3877,3671 | 1009,221,30 | 1010,3460,3326 | 1011,1299,1202 | 1012,1210,1152

BATCH_RAW_INFO | 998,3302,2653 | 1001,543,14 | 1003,1620,1261 | 1006,332,24 | 1007,1248,946 | 1008,3878,3671 | 1009,222,30 | 1010,3461,3326 | 1011,1300,1202 | 1012,1211,1152

BATCH_RAW_INFO | 998,3303,2653 | 1001,544,14 | 1003,1621,1261 | 1006,333,24 | 1007,1249,946 | 1008,3879,3671 | 1009,223,30 | 1010,3462,3326 | 1011,1301,1202 | 1012,1212,1152

BATCH_RAW_INFO | 998,3304,2653 | 1001,545,14 | 1003,1622,1261 | 1006,334,24 | 1007,1250,946 | 1008,3880,3671 | 1009,224,30 | 1010,3463,3326 | 1011,1302,1202 | 1012,1213,1152

BATCH_RAW_INFO | 998,3305,2653 | 1001,546,14 | 1003,1623,1261 | 1006,335,24 | 1007,1251,946 | 1008,3881,3671 | 1009,225,30 | 1010,3464,3326 | 1011,1303,1202 | 1012,1214,1152

BATCH_RAW_INFO | 998,3306,2653 | 1001,547,14 | 1003,1624,1261 | 1006,336,24 | 1007,1252,946 | 1008,3882,3671 | 1009,226,30 | 1010,3465,3326 | 1011,1304,1202 | 1012,1215,1152

BATCH_RAW_INFO | 998,3307,2653 | 1001,548,14 | 1003,1625,1261 | 1006,337,24 | 1007,1253,946 | 1008,3883,3671 | 1009,227,30 | 1010,3466,3326 | 1011,1305,1202 | 1012,1216,1152

BATCH_RAW_INFO | 998,3308,2653 | 1001,549,14 | 1003,1626,1261 | 1006,338,24 | 1007,1254,946 | 1008,3884,3671 | 1009,228,30 | 1010,3467,3326 | 1011,1306,1202 | 1012,1217,1152

BATCH_RAW_INFO | 998,3309,2653 | 1001,550,14 | 1003,1627,1261 | 1006,339,24 | 1007,1255,946 | 1008,3885,3671 | 1009,229,30 | 1010,3468,3326 | 1011,1307,1202 | 1012,1218,1152

BATCH_RAW_INFO | 1014,860,859

BATCH_RAW_INFO | 998,3310,2653 | 1001,551,14 | 1003,1628,1261 | 1006,340,24 | 1007,1256,946 | 1008,3886,3671 | 1009,230,30 | 1010,3469,3326 | 1011,1308,1202 | 1012,1219,1152 | 1014,861,859

BATCH_RAW_INFO | 998,3311,2653 | 1001,552,14 | 1003,1629,1261 | 1006,341,24 | 1007,1257,946 | 1008,3887,3671 | 1009,231,30 | 1010,3470,3326 | 1011,1309,1202 | 1012,1220,1152 | 1014,862,859

BATCH_RAW_INFO | 998,3312,2653 | 1001,553,14 | 1003,1630,1261 | 1006,342,24 | 1007,1258,946 | 1008,3888,3671 | 1009,232,30 | 1010,3471,3326 | 1011,1310,1202 | 1012,1221,1152 | 1014,863,859

BATCH_RAW_INFO | 998,3313,2653 | 1001,554,14 | 1003,1631,1261 | 1006,343,24 | 1007,1259,946 | 1008,3889,3671 | 1009,233,30 | 1010,3472,3326 | 1011,1311,1202 | 1012,1222,1152 | 1014,864,859

BATCH_RAW_INFO | 998,3314,2653 | 1001,555,14 | 1003,1632,1261 | 1006,344,24 | 1007,1260,946 | 1008,3890,3671 | 1009,234,30 | 1010,3473,3326 | 1011,1312,1202 | 1012,1223,1152 | 1014,865,859

BATCH_RAW_INFO | 998,3315,2653 | 1001,556,14 | 1003,1633,1261 | 1006,345,24 | 1007,1261,946 | 1008,3891,3671 | 1009,235,30 | 1010,3474,3326 | 1011,1313,1202 | 1012,1224,1152 | 1014,866,859

BATCH_RAW_INFO | 998,3316,2653 | 1001,557,14 | 1003,1634,1261 | 1006,346,24 | 1007,1262,946 | 1008,3892,3671 | 1009,236,30 | 1010,3475,3326 | 1011,1314,1202 | 1012,1225,1152 | 1014,867,859

BATCH_RAW_INFO | 998,3317,2653 | 1001,558,14 | 1003,1635,1261 | 1006,347,24 | 1007,1263,946 | 1008,3893,3671 | 1009,237,30 | 1010,3476,3326 | 1011,1315,1202 | 1012,1226,1152 | 1014,868,859

BATCH_RAW_INFO | 998,3318,2653 | 1001,559,14 | 1003,1636,1261 | 1006,348,24 | 1007,1264,946 | 1008,3894,3671 | 1009,238,30 | 1010,3477,3326 | 1011,1316,1202 | 1012,1227,1152 | 1014,869,859

BATCH_RAW_INFO | 998,3319,2653 | 1001,560,14 | 1003,1637,1261 | 1006,349,24 | 1007,1265,946 | 1008,3895,3671 | 1009,239,30 | 1010,3478,3326 | 1011,1317,1202 | 1012,1228,1152 | 1014,870,859

BATCH_RAW_INFO | 1015,4078,4077

BATCH_RAW_INFO | 1016,647,646

BATCH_RAW_INFO | 998,3320,2653 | 1001,561,14 | 1003,1638,1261 | 1006,350,24 | 1007,1266,946 | 1008,3896,3671 | 1009,240,30 | 1010,3479,3326 | 1011,1318,1202 | 1012,1229,1152 | 1014,871,859 | 1015,4079,4077 | 1016,648,646

BATCH_RAW_INFO | 998,3321,2653 | 1001,562,14 | 1003,1639,1261 | 1006,351,24 | 1007,1267,946 | 1008,3897,3671 | 1009,241,30 | 1010,3480,3326 | 1011,1319,1202 | 1012,1230,1152 | 1014,872,859 | 1015,4080,4077 | 1016,649,646

BATCH_RAW_INFO | 998,3322,2653 | 1001,563,14 | 1003,1640,1261 | 1006,352,24 | 1007,1268,946 | 1008,3898,3671 | 1009,242,30 | 1010,3481,3326 | 1011,1320,1202 | 1012,1231,1152 | 1014,873,859 | 1015,4081,4077 | 1016,650,646

BATCH_RAW_INFO | 998,3323,2653 | 1001,564,14 | 1003,1641,1261 | 1006,353,24 | 1007,1269,946 | 1008,3899,3671 | 1009,243,30 | 1010,3482,3326 | 1011,1321,1202 | 1012,1232,1152 | 1014,874,859 | 1015,4082,4077 | 1016,651,646

BATCH_RAW_INFO | 998,3324,2653 | 1001,565,14 | 1003,1642,1261 | 1006,354,24 | 1007,1270,946 | 1008,3900,3671 | 1009,244,30 | 1010,3483,3326 | 1011,1322,1202 | 1012,1233,1152 | 1014,875,859 | 1015,4083,4077 | 1016,652,646

BATCH_RAW_INFO | 998,3325,2653 | 1001,566,14 | 1003,1643,1261 | 1006,355,24 | 1007,1271,946 | 1008,3901,3671 | 1009,245,30 | 1010,3484,3326 | 1011,1323,1202 | 1012,1234,1152 | 1014,876,859 | 1015,4084,4077 | 1016,653,646

BATCH_RAW_INFO | 998,3326,2653 | 1001,567,14 | 1003,1644,1261 | 1006,356,24 | 1007,1272,946 | 1008,3902,3671 | 1009,246,30 | 1010,3485,3326 | 1011,1324,1202 | 1012,1235,1152 | 1014,877,859 | 1015,4085,4077 | 1016,654,646

BATCH_RAW_INFO | 998,3327,2653 | 1001,568,14 | 1003,1645,1261 | 1006,357,24 | 1007,1273,946 | 1008,3903,3671 | 1009,247,30 | 1010,3486,3326 | 1011,1325,1202 | 1012,1236,1152 | 1014,878,859 | 1015,4086,4077 | 1016,655,646

BATCH_RAW_INFO | 998,3328,2653 | 1001,569,14 | 1003,1646,1261 | 1006,358,24 | 1007,1274,946 | 1008,3904,3671 | 1009,248,30 | 1010,3487,3326 | 1011,1326,1202 | 1012,1237,1152 | 1014,879,859 | 1015,4087,4077 | 1016,656,646

BATCH_RAW_INFO | 998,3329,2653 | 1001,570,14 | 1003,1647,1261 | 1006,359,24 | 1007,1275,946 | 1008,3905,3671 | 1009,249,30 | 1010,3488,3326 | 1011,1327,1202 | 1012,1238,1152 | 1014,880,859 | 1015,4088,4077 | 1016,657,646

BATCH_RAW_INFO | 998,3330,2653 | 1001,571,14 | 1003,1648,1261 | 1006,360,24 | 1007,1276,946 | 1008,3906,3671 | 1009,250,30 | 1010,3489,3326 | 1011,1328,1202 | 1012,1239,1152 | 1014,881,859 | 1015,4089,4077 | 1016,658,646

BATCH_RAW_INFO | 998,3331,2653 | 1001,572,14 | 1003,1649,1261 | 1006,361,24 | 1007,1277,946 | 1008,3907,3671 | 1009,251,30 | 1010,3490,3326 | 1011,1329,1202 | 1012,1240,1152 | 1014,882,859 | 1015,4090,4077 | 1016,659,646

BATCH_RAW_INFO | 998,3332,2653 | 1001,573,14 | 1003,1650,1261 | 1006,362,24 | 1007,1278,946 | 1008,3908,3671 | 1009,252,30 | 1010,3491,3326 | 1011,1330,1202 | 1012,1241,1152 | 1014,883,859 | 1015,4091,4077 | 1016,660,646

BATCH_RAW_INFO | 998,3333,2653 | 1001,574,14 | 1003,1651,1261 | 1006,363,24 | 1007,1279,946 | 1008,3909,3671 | 1009,253,30 | 1010,3492,3326 | 1011,1331,1202 | 1012,1242,1152 | 1014,884,859 | 1015,4092,4077 | 1016,661,646

BATCH_RAW_INFO | 998,3334,2653 | 1001,575,14 | 1003,1652,1261 | 1006,364,24 | 1007,1280,946 | 1008,3910,3671 | 1009,254,30 | 1010,3493,3326 | 1011,1332,1202 | 1012,1243,1152 | 1014,885,859 | 1015,4093,4077 | 1016,662,646

BATCH_RAW_INFO | 998,3335,2653 | 1001,576,14 | 1003,1653,1261 | 1006,365,24 | 1007,1281,946 | 1008,3911,3671 | 1009,255,30 | 1010,3494,3326 | 1011,1333,1202 | 1012,1244,1152 | 1014,886,859 | 1015,4094,4077 | 1016,663,646

BATCH_RAW_INFO | 998,3336,2653 | 1001,577,14 | 1003,1654,1261 | 1006,366,24 | 1007,1282,946 | 1008,3912,3671 | 1009,256,30 | 1010,3495,3326 | 1011,1334,1202 | 1012,1245,1152 | 1014,887,859 | 1015,4095,4077 | 1016,664,646

BATCH_RAW_INFO | 998,3337,2653 | 1001,578,14 | 1003,1655,1261 | 1006,367,24 | 1007,1283,946 | 1008,3913,3671 | 1009,257,30 | 1010,3496,3326 | 1011,1335,1202 | 1012,1246,1152 | 1014,888,859 | 1016,665,646

BATCH_RAW_INFO | 998,3338,2653 | 1001,579,14 | 1003,1656,1261 | 1006,368,24 | 1007,1284,946 | 1008,3914,3671 | 1009,258,30 | 1010,3497,3326 | 1011,1336,1202 | 1012,1247,1152 | 1014,889,859 | 1016,666,646

BATCH_RAW_INFO | 998,3339,2653 | 1001,580,14 | 1003,1657,1261 | 1006,369,24 | 1007,1285,946 | 1008,3915,3671 | 1009,259,30 | 1010,3498,3326 | 1011,1337,1202 | 1012,1248,1152 | 1014,890,859 | 1016,667,646

BATCH_RAW_INFO | 998,3340,2653 | 1001,581,14 | 1003,1658,1261 | 1006,370,24 | 1007,1286,946 | 1008,3916,3671 | 1009,260,30 | 1010,3499,3326 | 1011,1338,1202 | 1012,1249,1152 | 1014,891,859 | 1016,668,646

BATCH_RAW_INFO | 998,3341,2653 | 1001,582,14 | 1003,1659,1261 | 1006,371,24 | 1007,1287,946 | 1008,3917,3671 | 1009,261,30 | 1010,3500,3326 | 1011,1339,1202 | 1012,1250,1152 | 1014,892,859 | 1016,669,646

BATCH_RAW_INFO | 998,3342,2653 | 1001,583,14 | 1003,1660,1261 | 1006,372,24 | 1007,1288,946 | 1008,3918,3671 | 1009,262,30 | 1010,3501,3326 | 1011,1340,1202 | 1012,1251,1152 | 1014,893,859 | 1016,670,646

BATCH_RAW_INFO | 998,3343,2653 | 1001,584,14 | 1003,1661,1261 | 1006,373,24 | 1007,1289,946 | 1008,3919,3671 | 1009,263,30 | 1010,3502,3326 | 1011,1341,1202 | 1012,1252,1152 | 1014,894,859 | 1016,671,646

BATCH_RAW_INFO | 998,3344,2653 | 1001,585,14 | 1003,1662,1261 | 1006,374,24 | 1007,1290,946 | 1008,3920,3671 | 1009,264,30 | 1010,3503,3326 | 1011,1342,1202 | 1012,1253,1152 | 1014,895,859 | 1016,672,646

BATCH_RAW_INFO | 998,3345,2653 | 1001,586,14 | 1003,1663,1261 | 1006,375,24 | 1007,1291,946 | 1008,3921,3671 | 1009,265,30 | 1010,3504,3326 | 1011,1343,1202 | 1012,1254,1152 | 1014,896,859 | 1016,673,646

BATCH_RAW_INFO | 1017,3036,3035

BATCH_RAW_INFO | 1018,50,49

BATCH_RAW_INFO | 998,3346,2653 | 1001,587,14 | 1003,1664,1261 | 1006,376,24 | 1007,1292,946 | 1008,3922,3671 | 1009,266,30 | 1010,3505,3326 | 1011,1344,1202 | 1012,1255,1152 | 1014,897,859 | 1016,674,646 | 1017,3037,3035 | 1018,51,49

BATCH_RAW_INFO | 998,3347,2653 | 1001,588,14 | 1003,1665,1261 | 1006,377,24 | 1007,1293,946 | 1008,3923,3671 | 1009,267,30 | 1010,3506,3326 | 1011,1345,1202 | 1012,1256,1152 | 1014,898,859 | 1016,675,646 | 1017,3038,3035 | 1018,52,49

BATCH_RAW_INFO | 998,3348,2653 | 1001,589,14 | 1003,1666,1261 | 1006,378,24 | 1007,1294,946 | 1008,3924,3671 | 1009,268,30 | 1010,3507,3326 | 1011,1346,1202 | 1012,1257,1152 | 1014,899,859 | 1016,676,646 | 1017,3039,3035 | 1018,53,49

BATCH_RAW_INFO | 998,3349,2653 | 1001,590,14 | 1003,1667,1261 | 1006,379,24 | 1007,1295,946 | 1008,3925,3671 | 1009,269,30 | 1010,3508,3326 | 1011,1347,1202 | 1012,1258,1152 | 1014,900,859 | 1016,677,646 | 1017,3040,3035 | 1018,54,49

BATCH_RAW_INFO | 998,3350,2653 | 1001,591,14 | 1003,1668,1261 | 1006,380,24 | 1007,1296,946 | 1008,3926,3671 | 1009,270,30 | 1010,3509,3326 | 1011,1348,1202 | 1012,1259,1152 | 1014,901,859 | 1016,678,646 | 1017,3041,3035 | 1018,55,49

BATCH_RAW_INFO | 998,3351,2653 | 1001,592,14 | 1003,1669,1261 | 1006,381,24 | 1007,1297,946 | 1008,3927,3671 | 1009,271,30 | 1010,3510,3326 | 1011,1349,1202 | 1012,1260,1152 | 1014,902,859 | 1016,679,646 | 1017,3042,3035 | 1018,56,49

BATCH_RAW_INFO | 998,3352,2653 | 1001,593,14 | 1003,1670,1261 | 1006,382,24 | 1007,1298,946 | 1008,3928,3671 | 1009,272,30 | 1010,3511,3326 | 1011,1350,1202 | 1012,1261,1152 | 1014,903,859 | 1016,680,646 | 1017,3043,3035 | 1018,57,49

BATCH_RAW_INFO | 998,3353,2653 | 1001,594,14 | 1003,1671,1261 | 1006,383,24 | 1007,1299,946 | 1008,3929,3671 | 1009,273,30 | 1010,3512,3326 | 1011,1351,1202 | 1012,1262,1152 | 1014,904,859 | 1016,681,646 | 1017,3044,3035 | 1018,58,49

BATCH_RAW_INFO | 998,3354,2653 | 1001,595,14 | 1003,1672,1261 | 1006,384,24 | 1007,1300,946 | 1008,3930,3671 | 1009,274,30 | 1010,3513,3326 | 1011,1352,1202 | 1012,1263,1152 | 1014,905,859 | 1016,682,646 | 1017,3045,3035 | 1018,59,49

BATCH_RAW_INFO | 998,3355,2653 | 1001,596,14 | 1003,1673,1261 | 1006,385,24 | 1007,1301,946 | 1008,3931,3671 | 1009,275,30 | 1010,3514,3326 | 1011,1353,1202 | 1012,1264,1152 | 1014,906,859 | 1016,683,646 | 1017,3046,3035 | 1018,60,49

BATCH_RAW_INFO | 998,3356,2653 | 1001,597,14 | 1003,1674,1261 | 1006,386,24 | 1007,1302,946 | 1008,3932,3671 | 1009,276,30 | 1010,3515,3326 | 1011,1354,1202 | 1012,1265,1152 | 1014,907,859 | 1016,684,646 | 1017,3047,3035 | 1018,61,49

BATCH_RAW_INFO | 998,3357,2653 | 1001,598,14 | 1003,1675,1261 | 1006,387,24 | 1007,1303,946 | 1008,3933,3671 | 1009,277,30 | 1010,3516,3326 | 1011,1355,1202 | 1012,1266,1152 | 1014,908,859 | 1016,685,646 | 1017,3048,3035 | 1018,62,49

BATCH_RAW_INFO | 998,3358,2653 | 1001,599,14 | 1003,1676,1261 | 1006,388,24 | 1007,1304,946 | 1008,3934,3671 | 1009,278,30 | 1010,3517,3326 | 1011,1356,1202 | 1012,1267,1152 | 1014,909,859 | 1016,686,646 | 1017,3049,3035 | 1018,63,49

BATCH_RAW_INFO | 998,3359,2653 | 1001,600,14 | 1003,1677,1261 | 1006,389,24 | 1007,1305,946 | 1008,3935,3671 | 1009,279,30 | 1010,3518,3326 | 1011,1357,1202 | 1012,1268,1152 | 1014,910,859 | 1016,687,646 | 1017,3050,3035 | 1018,64,49

BATCH_RAW_INFO | 998,3360,2653 | 1001,601,14 | 1003,1678,1261 | 1006,390,24 | 1007,1306,946 | 1008,3936,3671 | 1009,280,30 | 1010,3519,3326 | 1011,1358,1202 | 1012,1269,1152 | 1014,911,859 | 1016,688,646 | 1017,3051,3035 | 1018,65,49

BATCH_RAW_INFO | 998,3361,2653 | 1001,602,14 | 1003,1679,1261 | 1006,391,24 | 1007,1307,946 | 1008,3937,3671 | 1009,281,30 | 1010,3520,3326 | 1011,1359,1202 | 1012,1270,1152 | 1014,912,859 | 1016,689,646 | 1017,3052,3035 | 1018,66,49

BATCH_RAW_INFO | 998,3362,2653 | 1001,603,14 | 1003,1680,1261 | 1006,392,24 | 1007,1308,946 | 1008,3938,3671 | 1009,282,30 | 1010,3521,3326 | 1011,1360,1202 | 1012,1271,1152 | 1014,913,859 | 1016,690,646 | 1017,3053,3035 | 1018,67,49

BATCH_RAW_INFO | 998,3363,2653 | 1001,604,14 | 1003,1681,1261 | 1006,393,24 | 1007,1309,946 | 1008,3939,3671 | 1009,283,30 | 1010,3522,3326 | 1011,1361,1202 | 1012,1272,1152 | 1014,914,859 | 1016,691,646 | 1017,3054,3035 | 1018,68,49

BATCH_RAW_INFO | 998,3364,2653 | 1001,605,14 | 1003,1682,1261 | 1006,394,24 | 1007,1310,946 | 1008,3940,3671 | 1009,284,30 | 1010,3523,3326 | 1011,1362,1202 | 1012,1273,1152 | 1014,915,859 | 1016,692,646 | 1017,3055,3035 | 1018,69,49

BATCH_RAW_INFO | 998,3365,2653 | 1001,606,14 | 1003,1683,1261 | 1006,395,24 | 1007,1311,946 | 1008,3941,3671 | 1009,285,30 | 1010,3524,3326 | 1011,1363,1202 | 1012,1274,1152 | 1014,916,859 | 1016,693,646 | 1017,3056,3035 | 1018,70,49

BATCH_RAW_INFO | 998,3366,2653 | 1001,607,14 | 1003,1684,1261 | 1006,396,24 | 1007,1312,946 | 1008,3942,3671 | 1009,286,30 | 1010,3525,3326 | 1011,1364,1202 | 1012,1275,1152 | 1014,917,859 | 1016,694,646 | 1017,3057,3035 | 1018,71,49

BATCH_RAW_INFO | 998,3367,2653 | 1001,608,14 | 1003,1685,1261 | 1006,397,24 | 1007,1313,946 | 1008,3943,3671 | 1009,287,30 | 1010,3526,3326 | 1011,1365,1202 | 1012,1276,1152 | 1014,918,859 | 1016,695,646 | 1017,3058,3035 | 1018,72,49

BATCH_RAW_INFO | 998,3368,2653 | 1001,609,14 | 1003,1686,1261 | 1006,398,24 | 1007,1314,946 | 1008,3944,3671 | 1009,288,30 | 1010,3527,3326 | 1011,1366,1202 | 1012,1277,1152 | 1014,919,859 | 1016,696,646 | 1017,3059,3035 | 1018,73,49

BATCH_RAW_INFO | 998,3369,2653 | 1001,610,14 | 1003,1687,1261 | 1006,399,24 | 1007,1315,946 | 1008,3945,3671 | 1009,289,30 | 1010,3528,3326 | 1011,1367,1202 | 1012,1278,1152 | 1014,920,859 | 1016,697,646 | 1017,3060,3035 | 1018,74,49

BATCH_RAW_INFO | 998,3370,2653 | 1001,611,14 | 1003,1688,1261 | 1006,400,24 | 1007,1316,946 | 1008,3946,3671 | 1009,290,30 | 1010,3529,3326 | 1011,1368,1202 | 1012,1279,1152 | 1014,921,859 | 1016,698,646 | 1017,3061,3035 | 1018,75,49

BATCH_RAW_INFO | 998,3371,2653 | 1001,612,14 | 1003,1689,1261 | 1006,401,24 | 1007,1317,946 | 1008,3947,3671 | 1009,291,30 | 1010,3530,3326 | 1011,1369,1202 | 1012,1280,1152 | 1014,922,859 | 1016,699,646 | 1017,3062,3035 | 1018,76,49

BATCH_RAW_INFO | 998,3372,2653 | 1001,613,14 | 1003,1690,1261 | 1006,402,24 | 1007,1318,946 | 1008,3948,3671 | 1009,292,30 | 1010,3531,3326 | 1011,1370,1202 | 1012,1281,1152 | 1014,923,859 | 1016,700,646 | 1017,3063,3035 | 1018,77,49

BATCH_RAW_INFO | 998,3373,2653 | 1001,614,14 | 1003,1691,1261 | 1006,403,24 | 1007,1319,946 | 1008,3949,3671 | 1009,293,30 | 1010,3532,3326 | 1011,1371,1202 | 1012,1282,1152 | 1014,924,859 | 1016,701,646 | 1017,3064,3035 | 1018,78,49

BATCH_RAW_INFO | 998,3374,2653 | 1001,615,14 | 1003,1692,1261 | 1006,404,24 | 1007,1320,946 | 1008,3950,3671 | 1009,294,30 | 1010,3533,3326 | 1011,1372,1202 | 1012,1283,1152 | 1014,925,859 | 1016,702,646 | 1017,3065,3035 | 1018,79,49

BATCH_RAW_INFO | 998,3375,2653 | 1001,616,14 | 1003,1693,1261 | 1006,405,24 | 1007,1321,946 | 1008,3951,3671 | 1009,295,30 | 1010,3534,3326 | 1011,1373,1202 | 1012,1284,1152 | 1014,926,859 | 1016,703,646 | 1017,3066,3035 | 1018,80,49

BATCH_RAW_INFO | 998,3376,2653 | 1001,617,14 | 1003,1694,1261 | 1006,406,24 | 1007,1322,946 | 1008,3952,3671 | 1009,296,30 | 1010,3535,3326 | 1011,1374,1202 | 1012,1285,1152 | 1014,927,859 | 1016,704,646 | 1017,3067,3035 | 1018,81,49

BATCH_RAW_INFO | 998,3377,2653 | 1001,618,14 | 1003,1695,1261 | 1006,407,24 | 1007,1323,946 | 1008,3953,3671 | 1009,297,30 | 1010,3536,3326 | 1011,1375,1202 | 1012,1286,1152 | 1014,928,859 | 1016,705,646 | 1017,3068,3035 | 1018,82,49

BATCH_RAW_INFO | 998,3378,2653 | 1001,619,14 | 1003,1696,1261 | 1006,408,24 | 1007,1324,946 | 1008,3954,3671 | 1009,298,30 | 1010,3537,3326 | 1011,1376,1202 | 1012,1287,1152 | 1014,929,859 | 1016,706,646 | 1017,3069,3035 | 1018,83,49

BATCH_RAW_INFO | 998,3379,2653 | 1001,620,14 | 1003,1697,1261 | 1006,409,24 | 1007,1325,946 | 1008,3955,3671 | 1009,299,30 | 1010,3538,3326 | 1011,1377,1202 | 1012,1288,1152 | 1014,930,859 | 1016,707,646 | 1017,3070,3035 | 1018,84,49

BATCH_RAW_INFO | 998,3380,2653 | 1001,621,14 | 1003,1698,1261 | 1006,410,24 | 1007,1326,946 | 1008,3956,3671 | 1009,300,30 | 1010,3539,3326 | 1011,1378,1202 | 1012,1289,1152 | 1014,931,859 | 1016,708,646 | 1017,3071,3035 | 1018,85,49

BATCH_RAW_INFO | 998,3381,2653 | 1001,622,14 | 1003,1699,1261 | 1006,411,24 | 1007,1327,946 | 1008,3957,3671 | 1009,301,30 | 1010,3540,3326 | 1011,1379,1202 | 1012,1290,1152 | 1014,932,859 | 1016,709,646 | 1017,3072,3035 | 1018,86,49

BATCH_RAW_INFO | 998,3382,2653 | 1001,623,14 | 1003,1700,1261 | 1006,412,24 | 1007,1328,946 | 1008,3958,3671 | 1009,302,30 | 1010,3541,3326 | 1011,1380,1202 | 1012,1291,1152 | 1014,933,859 | 1016,710,646 | 1017,3073,3035 | 1018,87,49

BATCH_RAW_INFO | 998,3383,2653 | 1001,624,14 | 1003,1701,1261 | 1006,413,24 | 1007,1329,946 | 1008,3959,3671 | 1009,303,30 | 1010,3542,3326 | 1011,1381,1202 | 1012,1292,1152 | 1014,934,859 | 1016,711,646 | 1017,3074,3035 | 1018,88,49

BATCH_RAW_INFO | 998,3384,2653 | 1001,625,14 | 1003,1702,1261 | 1006,414,24 | 1007,1330,946 | 1008,3960,3671 | 1009,304,30 | 1010,3543,3326 | 1011,1382,1202 | 1012,1293,1152 | 1014,935,859 | 1016,712,646 | 1017,3075,3035 | 1018,89,49

BATCH_RAW_INFO | 998,3385,2653 | 1001,626,14 | 1003,1703,1261 | 1006,415,24 | 1007,1331,946 | 1008,3961,3671 | 1009,305,30 | 1010,3544,3326 | 1011,1383,1202 | 1012,1294,1152 | 1014,936,859 | 1016,713,646 | 1017,3076,3035 | 1018,90,49

BATCH_RAW_INFO | 998,3386,2653 | 1001,627,14 | 1003,1704,1261 | 1006,416,24 | 1007,1332,946 | 1008,3962,3671 | 1009,306,30 | 1010,3545,3326 | 1011,1384,1202 | 1012,1295,1152 | 1014,937,859 | 1016,714,646 | 1017,3077,3035 | 1018,91,49

BATCH_RAW_INFO | 998,3387,2653 | 1001,628,14 | 1003,1705,1261 | 1006,417,24 | 1007,1333,946 | 1008,3963,3671 | 1009,307,30 | 1010,3546,3326 | 1011,1385,1202 | 1012,1296,1152 | 1014,938,859 | 1016,715,646 | 1017,3078,3035 | 1018,92,49

BATCH_RAW_INFO | 998,3388,2653 | 1001,629,14 | 1003,1706,1261 | 1006,418,24 | 1007,1334,946 | 1008,3964,3671 | 1009,308,30 | 1010,3547,3326 | 1011,1386,1202 | 1012,1297,1152 | 1014,939,859 | 1016,716,646 | 1017,3079,3035 | 1018,93,49

BATCH_RAW_INFO | 998,3389,2653 | 1001,630,14 | 1003,1707,1261 | 1006,419,24 | 1007,1335,946 | 1008,3965,3671 | 1009,309,30 | 1010,3548,3326 | 1011,1387,1202 | 1012,1298,1152 | 1014,940,859 | 1016,717,646 | 1017,3080,3035 | 1018,94,49

BATCH_RAW_INFO | 998,3390,2653 | 1001,631,14 | 1003,1708,1261 | 1006,420,24 | 1007,1336,946 | 1008,3966,3671 | 1009,310,30 | 1010,3549,3326 | 1011,1388,1202 | 1012,1299,1152 | 1014,941,859 | 1016,718,646 | 1017,3081,3035 | 1018,95,49

BATCH_RAW_INFO | 998,3391,2653 | 1001,632,14 | 1003,1709,1261 | 1006,421,24 | 1007,1337,946 | 1008,3967,3671 | 1009,311,30 | 1010,3550,3326 | 1011,1389,1202 | 1012,1300,1152 | 1014,942,859 | 1016,719,646 | 1017,3082,3035 | 1018,96,49

BATCH_RAW_INFO | 998,3392,2653 | 1001,633,14 | 1003,1710,1261 | 1006,422,24 | 1007,1338,946 | 1008,3968,3671 | 1009,312,30 | 1010,3551,3326 | 1011,1390,1202 | 1012,1301,1152 | 1014,943,859 | 1016,720,646 | 1017,3083,3035 | 1018,97,49

BATCH_RAW_INFO | 998,3393,2653 | 1001,634,14 | 1003,1711,1261 | 1006,423,24 | 1007,1339,946 | 1008,3969,3671 | 1009,313,30 | 1010,3552,3326 | 1011,1391,1202 | 1012,1302,1152 | 1014,944,859 | 1016,721,646 | 1017,3084,3035 | 1018,98,49

BATCH_RAW_INFO | 998,3394,2653 | 1001,635,14 | 1003,1712,1261 | 1006,424,24 | 1007,1340,946 | 1008,3970,3671 | 1009,314,30 | 1010,3553,3326 | 1011,1392,1202 | 1012,1303,1152 | 1014,945,859 | 1016,722,646 | 1017,3085,3035 | 1018,99,49

BATCH_RAW_INFO | 998,3395,2653 | 1001,636,14 | 1003,1713,1261 | 1006,425,24 | 1007,1341,946 | 1008,3971,3671 | 1009,315,30 | 1010,3554,3326 | 1011,1393,1202 | 1012,1304,1152 | 1014,946,859 | 1016,723,646 | 1017,3086,3035 | 1018,100,49

BATCH_RAW_INFO | 998,3396,2653 | 1001,637,14 | 1003,1714,1261 | 1006,426,24 | 1007,1342,946 | 1008,3972,3671 | 1009,316,30 | 1010,3555,3326 | 1011,1394,1202 | 1012,1305,1152 | 1014,947,859 | 1016,724,646 | 1017,3087,3035 | 1018,101,49

BATCH_RAW_INFO | 998,3397,2653 | 1001,638,14 | 1003,1715,1261 | 1006,427,24 | 1007,1343,946 | 1008,3973,3671 | 1009,317,30 | 1010,3556,3326 | 1011,1395,1202 | 1012,1306,1152 | 1014,948,859 | 1016,725,646 | 1017,3088,3035 | 1018,102,49

BATCH_RAW_INFO | 998,3398,2653 | 1001,639,14 | 1003,1716,1261 | 1006,428,24 | 1007,1344,946 | 1008,3974,3671 | 1009,318,30 | 1010,3557,3326 | 1011,1396,1202 | 1012,1307,1152 | 1014,949,859 | 1016,726,646 | 1017,3089,3035 | 1018,103,49

BATCH_RAW_INFO | 998,3399,2653 | 1001,640,14 | 1003,1717,1261 | 1006,429,24 | 1007,1345,946 | 1008,3975,3671 | 1009,319,30 | 1010,3558,3326 | 1011,1397,1202 | 1012,1308,1152 | 1014,950,859 | 1016,727,646 | 1017,3090,3035 | 1018,104,49

BATCH_RAW_INFO | 1019,976,975

BATCH_RAW_INFO | 998,3400,2653 | 1001,641,14 | 1003,1718,1261 | 1006,430,24 | 1007,1346,946 | 1008,3976,3671 | 1009,320,30 | 1010,3559,3326 | 1011,1398,1202 | 1012,1309,1152 | 1014,951,859 | 1016,728,646 | 1017,3091,3035 | 1018,105,49 | 1019,977,975

BATCH_RAW_INFO | 998,3401,2653 | 1001,642,14 | 1003,1719,1261 | 1006,431,24 | 1007,1347,946 | 1008,3977,3671 | 1009,321,30 | 1010,3560,3326 | 1011,1399,1202 | 1012,1310,1152 | 1014,952,859 | 1016,729,646 | 1017,3092,3035 | 1018,106,49 | 1019,978,975

BATCH_RAW_INFO | 998,3402,2653 | 1001,643,14 | 1003,1720,1261 | 1006,432,24 | 1007,1348,946 | 1008,3978,3671 | 1009,322,30 | 1010,3561,3326 | 1011,1400,1202 | 1012,1311,1152 | 1014,953,859 | 1016,730,646 | 1017,3093,3035 | 1018,107,49 | 1019,979,975

BATCH_RAW_INFO | 998,3403,2653 | 1001,644,14 | 1003,1721,1261 | 1006,433,24 | 1007,1349,946 | 1008,3979,3671 | 1009,323,30 | 1010,3562,3326 | 1011,1401,1202 | 1012,1312,1152 | 1014,954,859 | 1016,731,646 | 1017,3094,3035 | 1018,108,49 | 1019,980,975

BATCH_RAW_INFO | 998,3404,2653 | 1001,645,14 | 1003,1722,1261 | 1006,434,24 | 1007,1350,946 | 1008,3980,3671 | 1009,324,30 | 1010,3563,3326 | 1011,1402,1202 | 1012,1313,1152 | 1014,955,859 | 1016,732,646 | 1017,3095,3035 | 1018,109,49 | 1019,981,975

BATCH_RAW_INFO | 998,3405,2653 | 1001,646,14 | 1003,1723,1261 | 1006,435,24 | 1007,1351,946 | 1008,3981,3671 | 1009,325,30 | 1010,3564,3326 | 1011,1403,1202 | 1012,1314,1152 | 1014,956,859 | 1016,733,646 | 1017,3096,3035 | 1018,110,49 | 1019,982,975

BATCH_RAW_INFO | 1020,3897,3896

BATCH_RAW_INFO | 1021,269,268

BATCH_RAW_INFO | 998,3406,2653 | 1003,1724,1261 | 1006,436,24 | 1007,1352,946 | 1008,3982,3671 | 1009,326,30 | 1010,3565,3326 | 1011,1404,1202 | 1012,1315,1152 | 1014,957,859 | 1016,734,646 | 1017,3097,3035 | 1018,111,49 | 1019,983,975 | 1020,3898,3896 | 1021,270,268

BATCH_RAW_INFO | 998,3407,2653 | 1003,1725,1261 | 1006,437,24 | 1007,1353,946 | 1008,3983,3671 | 1009,327,30 | 1010,3566,3326 | 1011,1405,1202 | 1012,1316,1152 | 1014,958,859 | 1016,735,646 | 1017,3098,3035 | 1018,112,49 | 1019,984,975 | 1020,3899,3896 | 1021,271,268

BATCH_RAW_INFO | 998,3408,2653 | 1006,438,24 | 1007,1354,946 | 1008,3984,3671 | 1009,328,30 | 1010,3567,3326 | 1011,1406,1202 | 1012,1317,1152 | 1014,959,859 | 1016,736,646 | 1017,3099,3035 | 1018,113,49 | 1019,985,975 | 1020,3900,3896 | 1021,272,268

BATCH_RAW_INFO | 998,3409,2653 | 1006,439,24 | 1007,1355,946 | 1008,3985,3671 | 1009,329,30 | 1010,3568,3326 | 1011,1407,1202 | 1012,1318,1152 | 1014,960,859 | 1016,737,646 | 1017,3100,3035 | 1018,114,49 | 1019,986,975 | 1020,3901,3896 | 1021,273,268

BATCH_RAW_INFO | 998,3410,2653 | 1006,440,24 | 1007,1356,946 | 1008,3986,3671 | 1009,330,30 | 1010,3569,3326 | 1011,1408,1202 | 1012,1319,1152 | 1014,961,859 | 1016,738,646 | 1017,3101,3035 | 1018,115,49 | 1019,987,975 | 1020,3902,3896 | 1021,274,268

BATCH_RAW_INFO | 998,3411,2653 | 1006,441,24 | 1007,1357,946 | 1008,3987,3671 | 1009,331,30 | 1010,3570,3326 | 1011,1409,1202 | 1012,1320,1152 | 1014,962,859 | 1016,739,646 | 1017,3102,3035 | 1018,116,49 | 1019,988,975 | 1020,3903,3896 | 1021,275,268

BATCH_RAW_INFO | 998,3412,2653 | 1006,442,24 | 1007,1358,946 | 1008,3988,3671 | 1009,332,30 | 1010,3571,3326 | 1011,1410,1202 | 1012,1321,1152 | 1014,963,859 | 1016,740,646 | 1017,3103,3035 | 1018,117,49 | 1019,989,975 | 1020,3904,3896 | 1021,276,268

BATCH_RAW_INFO | 998,3413,2653 | 1006,443,24 | 1007,1359,946 | 1008,3989,3671 | 1009,333,30 | 1010,3572,3326 | 1011,1411,1202 | 1012,1322,1152 | 1014,964,859 | 1016,741,646 | 1017,3104,3035 | 1018,118,49 | 1019,990,975 | 1020,3905,3896 | 1021,277,268

BATCH_RAW_INFO | 998,3414,2653 | 1006,444,24 | 1007,1360,946 | 1008,3990,3671 | 1009,334,30 | 1010,3573,3326 | 1011,1412,1202 | 1012,1323,1152 | 1014,965,859 | 1016,742,646 | 1017,3105,3035 | 1018,119,49 | 1019,991,975 | 1020,3906,3896 | 1021,278,268

BATCH_RAW_INFO | 998,3415,2653 | 1006,445,24 | 1007,1361,946 | 1008,3991,3671 | 1009,335,30 | 1010,3574,3326 | 1011,1413,1202 | 1012,1324,1152 | 1014,966,859 | 1016,743,646 | 1017,3106,3035 | 1018,120,49 | 1019,992,975 | 1020,3907,3896 | 1021,279,268

BATCH_RAW_INFO | 998,3416,2653 | 1006,446,24 | 1007,1362,946 | 1008,3992,3671 | 1009,336,30 | 1010,3575,3326 | 1011,1414,1202 | 1012,1325,1152 | 1014,967,859 | 1016,744,646 | 1017,3107,3035 | 1018,121,49 | 1019,993,975 | 1020,3908,3896 | 1021,280,268

BATCH_RAW_INFO | 998,3417,2653 | 1006,447,24 | 1007,1363,946 | 1008,3993,3671 | 1009,337,30 | 1010,3576,3326 | 1011,1415,1202 | 1012,1326,1152 | 1014,968,859 | 1016,745,646 | 1017,3108,3035 | 1018,122,49 | 1019,994,975 | 1020,3909,3896 | 1021,281,268

BATCH_RAW_INFO | 998,3418,2653 | 1006,448,24 | 1007,1364,946 | 1008,3994,3671 | 1009,338,30 | 1010,3577,3326 | 1011,1416,1202 | 1012,1327,1152 | 1014,969,859 | 1016,746,646 | 1017,3109,3035 | 1018,123,49 | 1019,995,975 | 1020,3910,3896 | 1021,282,268

BATCH_RAW_INFO | 998,3419,2653 | 1006,449,24 | 1007,1365,946 | 1008,3995,3671 | 1009,339,30 | 1010,3578,3326 | 1011,1417,1202 | 1012,1328,1152 | 1014,970,859 | 1016,747,646 | 1017,3110,3035 | 1018,124,49 | 1019,996,975 | 1020,3911,3896 | 1021,283,268

BATCH_RAW_INFO | 998,3420,2653 | 1006,450,24 | 1007,1366,946 | 1008,3996,3671 | 1009,340,30 | 1010,3579,3326 | 1011,1418,1202 | 1012,1329,1152 | 1014,971,859 | 1016,748,646 | 1017,3111,3035 | 1018,125,49 | 1019,997,975 | 1020,3912,3896 | 1021,284,268

BATCH_RAW_INFO | 998,3421,2653 | 1006,451,24 | 1007,1367,946 | 1008,3997,3671 | 1009,341,30 | 1010,3580,3326 | 1011,1419,1202 | 1012,1330,1152 | 1014,972,859 | 1016,749,646 | 1017,3112,3035 | 1018,126,49 | 1019,998,975 | 1020,3913,3896 | 1021,285,268

BATCH_RAW_INFO | 998,3422,2653 | 1006,452,24 | 1007,1368,946 | 1008,3998,3671 | 1009,342,30 | 1010,3581,3326 | 1011,1420,1202 | 1012,1331,1152 | 1014,973,859 | 1016,750,646 | 1017,3113,3035 | 1018,127,49 | 1019,999,975 | 1020,3914,3896 | 1021,286,268

BATCH_RAW_INFO | 998,3423,2653 | 1006,453,24 | 1007,1369,946 | 1008,3999,3671 | 1009,343,30 | 1010,3582,3326 | 1011,1421,1202 | 1012,1332,1152 | 1014,974,859 | 1016,751,646 | 1017,3114,3035 | 1018,128,49 | 1019,1000,975 | 1020,3915,3896 | 1021,287,268

BATCH_RAW_INFO | 998,3424,2653 | 1006,454,24 | 1007,1370,946 | 1008,4000,3671 | 1009,344,30 | 1010,3583,3326 | 1011,1422,1202 | 1012,1333,1152 | 1014,975,859 | 1016,752,646 | 1017,3115,3035 | 1018,129,49 | 1019,1001,975 | 1020,3916,3896 | 1021,288,268

BATCH_RAW_INFO | 998,3425,2653 | 1006,455,24 | 1007,1371,946 | 1008,4001,3671 | 1009,345,30 | 1010,3584,3326 | 1011,1423,1202 | 1012,1334,1152 | 1014,976,859 | 1016,753,646 | 1017,3116,3035 | 1018,130,49 | 1019,1002,975 | 1020,3917,3896 | 1021,289,268

BATCH_RAW_INFO | 998,3426,2653 | 1006,456,24 | 1007,1372,946 | 1008,4002,3671 | 1009,346,30 | 1010,3585,3326 | 1011,1424,1202 | 1012,1335,1152 | 1014,977,859 | 1016,754,646 | 1017,3117,3035 | 1018,131,49 | 1019,1003,975 | 1020,3918,3896 | 1021,290,268

BATCH_RAW_INFO | 998,3427,2653 | 1006,457,24 | 1007,1373,946 | 1008,4003,3671 | 1009,347,30 | 1010,3586,3326 | 1011,1425,1202 | 1012,1336,1152 | 1014,978,859 | 1016,755,646 | 1017,3118,3035 | 1018,132,49 | 1019,1004,975 | 1020,3919,3896 | 1021,291,268

BATCH_RAW_INFO | 998,3428,2653 | 1006,458,24 | 1007,1374,946 | 1008,4004,3671 | 1009,348,30 | 1010,3587,3326 | 1011,1426,1202 | 1012,1337,1152 | 1014,979,859 | 1016,756,646 | 1017,3119,3035 | 1018,133,49 | 1019,1005,975 | 1020,3920,3896 | 1021,292,268

BATCH_RAW_INFO | 998,3429,2653 | 1006,459,24 | 1007,1375,946 | 1008,4005,3671 | 1009,349,30 | 1010,3588,3326 | 1011,1427,1202 | 1012,1338,1152 | 1014,980,859 | 1016,757,646 | 1017,3120,3035 | 1018,134,49 | 1019,1006,975 | 1020,3921,3896 | 1021,293,268

BATCH_RAW_INFO | 998,3430,2653 | 1006,460,24 | 1007,1376,946 | 1008,4006,3671 | 1009,350,30 | 1010,3589,3326 | 1011,1428,1202 | 1012,1339,1152 | 1014,981,859 | 1016,758,646 | 1017,3121,3035 | 1018,135,49 | 1019,1007,975 | 1020,3922,3896 | 1021,294,268

BATCH_RAW_INFO | 998,3431,2653 | 1006,461,24 | 1007,1377,946 | 1008,4007,3671 | 1009,351,30 | 1010,3590,3326 | 1011,1429,1202 | 1012,1340,1152 | 1014,982,859 | 1016,759,646 | 1017,3122,3035 | 1018,136,49 | 1019,1008,975 | 1020,3923,3896 | 1021,295,268

BATCH_RAW_INFO | 998,3432,2653 | 1006,462,24 | 1007,1378,946 | 1008,4008,3671 | 1009,352,30 | 1010,3591,3326 | 1011,1430,1202 | 1012,1341,1152 | 1014,983,859 | 1016,760,646 | 1017,3123,3035 | 1018,137,49 | 1019,1009,975 | 1020,3924,3896 | 1021,296,268

BATCH_RAW_INFO | 998,3433,2653 | 1006,463,24 | 1007,1379,946 | 1008,4009,3671 | 1009,353,30 | 1010,3592,3326 | 1011,1431,1202 | 1012,1342,1152 | 1014,984,859 | 1016,761,646 | 1017,3124,3035 | 1018,138,49 | 1019,1010,975 | 1020,3925,3896 | 1021,297,268

BATCH_RAW_INFO | 998,3434,2653 | 1006,464,24 | 1007,1380,946 | 1008,4010,3671 | 1009,354,30 | 1010,3593,3326 | 1011,1432,1202 | 1012,1343,1152 | 1014,985,859 | 1016,762,646 | 1017,3125,3035 | 1018,139,49 | 1019,1011,975 | 1020,3926,3896 | 1021,298,268

BATCH_RAW_INFO | 998,3435,2653 | 1006,465,24 | 1007,1381,946 | 1008,4011,3671 | 1009,355,30 | 1010,3594,3326 | 1011,1433,1202 | 1012,1344,1152 | 1014,986,859 | 1016,763,646 | 1017,3126,3035 | 1018,140,49 | 1019,1012,975 | 1020,3927,3896 | 1021,299,268

BATCH_RAW_INFO | 998,3436,2653 | 1006,466,24 | 1007,1382,946 | 1008,4012,3671 | 1009,356,30 | 1010,3595,3326 | 1011,1434,1202 | 1012,1345,1152 | 1014,987,859 | 1016,764,646 | 1017,3127,3035 | 1018,141,49 | 1019,1013,975 | 1020,3928,3896 | 1021,300,268

BATCH_RAW_INFO | 998,3437,2653 | 1006,467,24 | 1007,1383,946 | 1008,4013,3671 | 1009,357,30 | 1010,3596,3326 | 1011,1435,1202 | 1012,1346,1152 | 1014,988,859 | 1016,765,646 | 1017,3128,3035 | 1018,142,49 | 1019,1014,975 | 1020,3929,3896 | 1021,301,268

BATCH_RAW_INFO | 998,3438,2653 | 1006,468,24 | 1007,1384,946 | 1008,4014,3671 | 1009,358,30 | 1010,3597,3326 | 1011,1436,1202 | 1012,1347,1152 | 1014,989,859 | 1016,766,646 | 1017,3129,3035 | 1018,143,49 | 1019,1015,975 | 1020,3930,3896 | 1021,302,268

BATCH_RAW_INFO | 998,3439,2653 | 1006,469,24 | 1007,1385,946 | 1008,4015,3671 | 1009,359,30 | 1010,3598,3326 | 1011,1437,1202 | 1012,1348,1152 | 1014,990,859 | 1016,767,646 | 1017,3130,3035 | 1018,144,49 | 1019,1016,975 | 1020,3931,3896 | 1021,303,268

BATCH_RAW_INFO | 998,3440,2653 | 1006,470,24 | 1007,1386,946 | 1008,4016,3671 | 1009,360,30 | 1010,3599,3326 | 1011,1438,1202 | 1012,1349,1152 | 1014,991,859 | 1016,768,646 | 1017,3131,3035 | 1018,145,49 | 1019,1017,975 | 1020,3932,3896 | 1021,304,268

BATCH_RAW_INFO | 998,3441,2653 | 1006,471,24 | 1007,1387,946 | 1008,4017,3671 | 1010,3600,3326 | 1011,1439,1202 | 1012,1350,1152 | 1014,992,859 | 1016,769,646 | 1017,3132,3035 | 1018,146,49 | 1019,1018,975 | 1020,3933,3896 | 1021,305,268

BATCH_RAW_INFO | 998,3442,2653 | 1006,472,24 | 1007,1388,946 | 1008,4018,3671 | 1010,3601,3326 | 1011,1440,1202 | 1012,1351,1152 | 1014,993,859 | 1016,770,646 | 1017,3133,3035 | 1018,147,49 | 1019,1019,975 | 1020,3934,3896 | 1021,306,268

BATCH_RAW_INFO | 998,3443,2653 | 1006,473,24 | 1007,1389,946 | 1008,4019,3671 | 1010,3602,3326 | 1011,1441,1202 | 1012,1352,1152 | 1014,994,859 | 1016,771,646 | 1017,3134,3035 | 1018,148,49 | 1019,1020,975 | 1020,3935,3896 | 1021,307,268

BATCH_RAW_INFO | 998,3444,2653 | 1006,474,24 | 1007,1390,946 | 1008,4020,3671 | 1010,3603,3326 | 1011,1442,1202 | 1012,1353,1152 | 1014,995,859 | 1016,772,646 | 1017,3135,3035 | 1018,149,49 | 1019,1021,975 | 1020,3936,3896 | 1021,308,268

BATCH_RAW_INFO | 998,3445,2653 | 1006,475,24 | 1007,1391,946 | 1008,4021,3671 | 1010,3604,3326 | 1011,1443,1202 | 1012,1354,1152 | 1014,996,859 | 1016,773,646 | 1017,3136,3035 | 1018,150,49 | 1019,1022,975 | 1020,3937,3896 | 1021,309,268

BATCH_RAW_INFO | 998,3446,2653 | 1006,476,24 | 1007,1392,946 | 1008,4022,3671 | 1010,3605,3326 | 1011,1444,1202 | 1012,1355,1152 | 1014,997,859 | 1016,774,646 | 1017,3137,3035 | 1018,151,49 | 1019,1023,975 | 1020,3938,3896 | 1021,310,268

BATCH_RAW_INFO | 998,3447,2653 | 1006,477,24 | 1007,1393,946 | 1008,4023,3671 | 1010,3606,3326 | 1011,1445,1202 | 1012,1356,1152 | 1014,998,859 | 1016,775,646 | 1017,3138,3035 | 1018,152,49 | 1019,1024,975 | 1020,3939,3896 | 1021,311,268

BATCH_RAW_INFO | 998,3448,2653 | 1006,478,24 | 1007,1394,946 | 1008,4024,3671 | 1010,3607,3326 | 1011,1446,1202 | 1012,1357,1152 | 1014,999,859 | 1016,776,646 | 1017,3139,3035 | 1018,153,49 | 1019,1025,975 | 1020,3940,3896 | 1021,312,268

BATCH_RAW_INFO | 998,3449,2653 | 1006,479,24 | 1007,1395,946 | 1008,4025,3671 | 1010,3608,3326 | 1011,1447,1202 | 1012,1358,1152 | 1014,1000,859 | 1016,777,646 | 1017,3140,3035 | 1018,154,49 | 1019,1026,975 | 1020,3941,3896 | 1021,313,268

BATCH_RAW_INFO | 998,3450,2653 | 1006,480,24 | 1007,1396,946 | 1008,4026,3671 | 1010,3609,3326 | 1011,1448,1202 | 1012,1359,1152 | 1014,1001,859 | 1016,778,646 | 1017,3141,3035 | 1018,155,49 | 1019,1027,975 | 1020,3942,3896 | 1021,314,268

BATCH_RAW_INFO | 998,3451,2653 | 1006,481,24 | 1007,1397,946 | 1008,4027,3671 | 1010,3610,3326 | 1011,1449,1202 | 1012,1360,1152 | 1014,1002,859 | 1016,779,646 | 1017,3142,3035 | 1018,156,49 | 1019,1028,975 | 1020,3943,3896 | 1021,315,268

BATCH_RAW_INFO | 998,3452,2653 | 1006,482,24 | 1007,1398,946 | 1008,4028,3671 | 1010,3611,3326 | 1011,1450,1202 | 1012,1361,1152 | 1014,1003,859 | 1016,780,646 | 1017,3143,3035 | 1018,157,49 | 1019,1029,975 | 1020,3944,3896 | 1021,316,268

BATCH_RAW_INFO | 998,3453,2653 | 1006,483,24 | 1007,1399,946 | 1008,4029,3671 | 1010,3612,3326 | 1011,1451,1202 | 1012,1362,1152 | 1014,1004,859 | 1016,781,646 | 1017,3144,3035 | 1018,158,49 | 1019,1030,975 | 1020,3945,3896 | 1021,317,268

BATCH_RAW_INFO | 998,3454,2653 | 1006,484,24 | 1007,1400,946 | 1008,4030,3671 | 1010,3613,3326 | 1011,1452,1202 | 1012,1363,1152 | 1014,1005,859 | 1016,782,646 | 1017,3145,3035 | 1018,159,49 | 1019,1031,975 | 1020,3946,3896 | 1021,318,268

BATCH_RAW_INFO | 998,3455,2653 | 1006,485,24 | 1007,1401,946 | 1008,4031,3671 | 1010,3614,3326 | 1011,1453,1202 | 1012,1364,1152 | 1014,1006,859 | 1016,783,646 | 1017,3146,3035 | 1018,160,49 | 1019,1032,975 | 1020,3947,3896 | 1021,319,268

BATCH_RAW_INFO | 998,3456,2653 | 1006,486,24 | 1007,1402,946 | 1008,4032,3671 | 1010,3615,3326 | 1011,1454,1202 | 1012,1365,1152 | 1014,1007,859 | 1016,784,646 | 1017,3147,3035 | 1018,161,49 | 1019,1033,975 | 1020,3948,3896 | 1021,320,268

BATCH_RAW_INFO | 998,3457,2653 | 1006,487,24 | 1007,1403,946 | 1008,4033,3671 | 1010,3616,3326 | 1011,1455,1202 | 1012,1366,1152 | 1014,1008,859 | 1016,785,646 | 1017,3148,3035 | 1018,162,49 | 1019,1034,975 | 1020,3949,3896 | 1021,321,268

BATCH_RAW_INFO | 998,3458,2653 | 1006,488,24 | 1007,1404,946 | 1008,4034,3671 | 1010,3617,3326 | 1011,1456,1202 | 1012,1367,1152 | 1014,1009,859 | 1016,786,646 | 1017,3149,3035 | 1018,163,49 | 1019,1035,975 | 1020,3950,3896 | 1021,322,268

BATCH_RAW_INFO | 998,3459,2653 | 1006,489,24 | 1007,1405,946 | 1008,4035,3671 | 1010,3618,3326 | 1011,1457,1202 | 1012,1368,1152 | 1014,1010,859 | 1016,787,646 | 1017,3150,3035 | 1018,164,49 | 1019,1036,975 | 1020,3951,3896 | 1021,323,268

BATCH_RAW_INFO | 998,3460,2653 | 1006,490,24 | 1007,1406,946 | 1008,4036,3671 | 1010,3619,3326 | 1011,1458,1202 | 1012,1369,1152 | 1014,1011,859 | 1016,788,646 | 1017,3151,3035 | 1018,165,49 | 1019,1037,975 | 1020,3952,3896 | 1021,324,268

BATCH_RAW_INFO | 998,3461,2653 | 1006,491,24 | 1007,1407,946 | 1008,4037,3671 | 1010,3620,3326 | 1011,1459,1202 | 1012,1370,1152 | 1014,1012,859 | 1016,789,646 | 1017,3152,3035 | 1018,166,49 | 1019,1038,975 | 1020,3953,3896 | 1021,325,268

BATCH_RAW_INFO | 998,3462,2653 | 1006,492,24 | 1007,1408,946 | 1008,4038,3671 | 1010,3621,3326 | 1011,1460,1202 | 1012,1371,1152 | 1014,1013,859 | 1016,790,646 | 1017,3153,3035 | 1018,167,49 | 1019,1039,975 | 1020,3954,3896 | 1021,326,268

BATCH_RAW_INFO | 998,3463,2653 | 1006,493,24 | 1007,1409,946 | 1008,4039,3671 | 1010,3622,3326 | 1011,1461,1202 | 1012,1372,1152 | 1014,1014,859 | 1016,791,646 | 1017,3154,3035 | 1018,168,49 | 1019,1040,975 | 1020,3955,3896 | 1021,327,268

BATCH_RAW_INFO | 998,3464,2653 | 1006,494,24 | 1007,1410,946 | 1008,4040,3671 | 1010,3623,3326 | 1011,1462,1202 | 1012,1373,1152 | 1014,1015,859 | 1016,792,646 | 1017,3155,3035 | 1018,169,49 | 1019,1041,975 | 1020,3956,3896 | 1021,328,268

BATCH_RAW_INFO | 998,3465,2653 | 1006,495,24 | 1007,1411,946 | 1008,4041,3671 | 1010,3624,3326 | 1011,1463,1202 | 1012,1374,1152 | 1014,1016,859 | 1016,793,646 | 1017,3156,3035 | 1018,170,49 | 1019,1042,975 | 1020,3957,3896 | 1021,329,268

BATCH_RAW_INFO | 998,3466,2653 | 1006,496,24 | 1007,1412,946 | 1008,4042,3671 | 1010,3625,3326 | 1011,1464,1202 | 1012,1375,1152 | 1014,1017,859 | 1016,794,646 | 1017,3157,3035 | 1018,171,49 | 1019,1043,975 | 1020,3958,3896 | 1021,330,268

BATCH_RAW_INFO | 998,3467,2653 | 1006,497,24 | 1007,1413,946 | 1008,4043,3671 | 1010,3626,3326 | 1011,1465,1202 | 1012,1376,1152 | 1014,1018,859 | 1016,795,646 | 1017,3158,3035 | 1018,172,49 | 1019,1044,975 | 1020,3959,3896 | 1021,331,268

BATCH_RAW_INFO | 998,3468,2653 | 1006,498,24 | 1007,1414,946 | 1008,4044,3671 | 1010,3627,3326 | 1011,1466,1202 | 1012,1377,1152 | 1014,1019,859 | 1016,796,646 | 1017,3159,3035 | 1018,173,49 | 1019,1045,975 | 1020,3960,3896 | 1021,332,268

BATCH_RAW_INFO | 998,3469,2653 | 1006,499,24 | 1007,1415,946 | 1008,4045,3671 | 1010,3628,3326 | 1011,1467,1202 | 1012,1378,1152 | 1014,1020,859 | 1016,797,646 | 1017,3160,3035 | 1018,174,49 | 1019,1046,975 | 1020,3961,3896 | 1021,333,268

BATCH_RAW_INFO | 998,3470,2653 | 1006,500,24 | 1007,1416,946 | 1008,4046,3671 | 1010,3629,3326 | 1011,1468,1202 | 1012,1379,1152 | 1014,1021,859 | 1016,798,646 | 1017,3161,3035 | 1018,175,49 | 1019,1047,975 | 1020,3962,3896 | 1021,334,268

BATCH_RAW_INFO | 998,3471,2653 | 1006,501,24 | 1007,1417,946 | 1008,4047,3671 | 1010,3630,3326 | 1011,1469,1202 | 1012,1380,1152 | 1014,1022,859 | 1016,799,646 | 1017,3162,3035 | 1018,176,49 | 1019,1048,975 | 1020,3963,3896 | 1021,335,268

BATCH_RAW_INFO | 998,3472,2653 | 1006,502,24 | 1007,1418,946 | 1008,4048,3671 | 1010,3631,3326 | 1011,1470,1202 | 1012,1381,1152 | 1014,1023,859 | 1016,800,646 | 1017,3163,3035 | 1018,177,49 | 1019,1049,975 | 1020,3964,3896 | 1021,336,268

BATCH_RAW_INFO | 998,3473,2653 | 1006,503,24 | 1007,1419,946 | 1008,4049,3671 | 1010,3632,3326 | 1011,1471,1202 | 1012,1382,1152 | 1014,1024,859 | 1016,801,646 | 1017,3164,3035 | 1018,178,49 | 1019,1050,975 | 1020,3965,3896 | 1021,337,268

BATCH_RAW_INFO | 998,3474,2653 | 1006,504,24 | 1007,1420,946 | 1008,4050,3671 | 1010,3633,3326 | 1011,1472,1202 | 1012,1383,1152 | 1014,1025,859 | 1016,802,646 | 1017,3165,3035 | 1018,179,49 | 1019,1051,975 | 1020,3966,3896 | 1021,338,268

BATCH_RAW_INFO | 998,3475,2653 | 1006,505,24 | 1007,1421,946 | 1008,4051,3671 | 1010,3634,3326 | 1011,1473,1202 | 1012,1384,1152 | 1014,1026,859 | 1016,803,646 | 1017,3166,3035 | 1018,180,49 | 1019,1052,975 | 1020,3967,3896 | 1021,339,268

BATCH_RAW_INFO | 998,3476,2653 | 1006,506,24 | 1007,1422,946 | 1008,4052,3671 | 1010,3635,3326 | 1011,1474,1202 | 1012,1385,1152 | 1014,1027,859 | 1016,804,646 | 1017,3167,3035 | 1018,181,49 | 1019,1053,975 | 1020,3968,3896 | 1021,340,268

BATCH_RAW_INFO | 998,3477,2653 | 1006,507,24 | 1007,1423,946 | 1008,4053,3671 | 1010,3636,3326 | 1011,1475,1202 | 1012,1386,1152 | 1014,1028,859 | 1016,805,646 | 1017,3168,3035 | 1018,182,49 | 1019,1054,975 | 1020,3969,3896 | 1021,341,268

BATCH_RAW_INFO | 998,3478,2653 | 1006,508,24 | 1007,1424,946 | 1008,4054,3671 | 1010,3637,3326 | 1011,1476,1202 | 1012,1387,1152 | 1014,1029,859 | 1016,806,646 | 1017,3169,3035 | 1018,183,49 | 1019,1055,975 | 1020,3970,3896 | 1021,342,268

BATCH_RAW_INFO | 998,3479,2653 | 1006,509,24 | 1007,1425,946 | 1008,4055,3671 | 1010,3638,3326 | 1011,1477,1202 | 1012,1388,1152 | 1014,1030,859 | 1016,807,646 | 1017,3170,3035 | 1018,184,49 | 1019,1056,975 | 1020,3971,3896 | 1021,343,268

BATCH_RAW_INFO | 998,3480,2653 | 1006,510,24 | 1007,1426,946 | 1008,4056,3671 | 1010,3639,3326 | 1011,1478,1202 | 1012,1389,1152 | 1014,1031,859 | 1016,808,646 | 1017,3171,3035 | 1018,185,49 | 1019,1057,975 | 1020,3972,3896 | 1021,344,268

BATCH_RAW_INFO | 998,3481,2653 | 1006,511,24 | 1007,1427,946 | 1008,4057,3671 | 1010,3640,3326 | 1011,1479,1202 | 1012,1390,1152 | 1014,1032,859 | 1016,809,646 | 1017,3172,3035 | 1018,186,49 | 1019,1058,975 | 1020,3973,3896 | 1021,345,268

BATCH_RAW_INFO | 998,3482,2653 | 1006,512,24 | 1007,1428,946 | 1008,4058,3671 | 1010,3641,3326 | 1011,1480,1202 | 1012,1391,1152 | 1014,1033,859 | 1016,810,646 | 1017,3173,3035 | 1018,187,49 | 1019,1059,975 | 1020,3974,3896 | 1021,346,268

BATCH_RAW_INFO | 998,3483,2653 | 1006,513,24 | 1007,1429,946 | 1008,4059,3671 | 1010,3642,3326 | 1012,1392,1152 | 1014,1034,859 | 1016,811,646 | 1017,3174,3035 | 1018,188,49 | 1019,1060,975 | 1020,3975,3896 | 1021,347,268

BATCH_RAW_INFO | 998,3484,2653 | 1006,514,24 | 1007,1430,946 | 1008,4060,3671 | 1010,3643,3326 | 1012,1393,1152 | 1014,1035,859 | 1016,812,646 | 1017,3175,3035 | 1018,189,49 | 1019,1061,975 | 1020,3976,3896 | 1021,348,268

BATCH_RAW_INFO | 1022,3609,3608

BATCH_RAW_INFO | 998,3485,2653 | 1006,515,24 | 1007,1431,946 | 1008,4061,3671 | 1010,3644,3326 | 1012,1394,1152 | 1014,1036,859 | 1016,813,646 | 1017,3176,3035 | 1018,190,49 | 1019,1062,975 | 1020,3977,3896 | 1021,349,268 | 1022,3610,3608

BATCH_RAW_INFO | 998,3486,2653 | 1006,516,24 | 1007,1432,946 | 1008,4062,3671 | 1010,3645,3326 | 1012,1395,1152 | 1014,1037,859 | 1016,814,646 | 1017,3177,3035 | 1018,191,49 | 1019,1063,975 | 1020,3978,3896 | 1021,350,268 | 1022,3611,3608

BATCH_RAW_INFO | 998,3487,2653 | 1006,517,24 | 1007,1433,946 | 1008,4063,3671 | 1010,3646,3326 | 1012,1396,1152 | 1014,1038,859 | 1016,815,646 | 1017,3178,3035 | 1018,192,49 | 1019,1064,975 | 1020,3979,3896 | 1021,351,268 | 1022,3612,3608

BATCH_RAW_INFO | 998,3488,2653 | 1006,518,24 | 1007,1434,946 | 1008,4064,3671 | 1010,3647,3326 | 1012,1397,1152 | 1014,1039,859 | 1016,816,646 | 1017,3179,3035 | 1018,193,49 | 1019,1065,975 | 1020,3980,3896 | 1021,352,268 | 1022,3613,3608

BATCH_RAW_INFO | 1023,3463,3462

BATCH_RAW_INFO | 998,3489,2653 | 1006,519,24 | 1007,1435,946 | 1008,4065,3671 | 1010,3648,3326 | 1012,1398,1152 | 1014,1040,859 | 1016,817,646 | 1017,3180,3035 | 1018,194,49 | 1019,1066,975 | 1020,3981,3896 | 1021,353,268 | 1022,3614,3608 | 1023,3464,3462

BATCH_RAW_INFO | 998,3490,2653 | 1006,520,24 | 1007,1436,946 | 1008,4066,3671 | 1010,3649,3326 | 1012,1399,1152 | 1014,1041,859 | 1016,818,646 | 1017,3181,3035 | 1018,195,49 | 1019,1067,975 | 1020,3982,3896 | 1021,354,268 | 1022,3615,3608 | 1023,3465,3462

BATCH_RAW_INFO | 998,3491,2653 | 1006,521,24 | 1007,1437,946 | 1008,4067,3671 | 1010,3650,3326 | 1012,1400,1152 | 1014,1042,859 | 1016,819,646 | 1017,3182,3035 | 1018,196,49 | 1019,1068,975 | 1020,3983,3896 | 1021,355,268 | 1022,3616,3608 | 1023,3466,3462

BATCH_RAW_INFO | 998,3492,2653 | 1006,522,24 | 1007,1438,946 | 1008,4068,3671 | 1010,3651,3326 | 1012,1401,1152 | 1014,1043,859 | 1016,820,646 | 1017,3183,3035 | 1018,197,49 | 1019,1069,975 | 1020,3984,3896 | 1021,356,268 | 1022,3617,3608 | 1023,3467,3462

BATCH_RAW_INFO | 998,3493,2653 | 1006,523,24 | 1007,1439,946 | 1008,4069,3671 | 1010,3652,3326 | 1012,1402,1152 | 1014,1044,859 | 1016,821,646 | 1017,3184,3035 | 1018,198,49 | 1019,1070,975 | 1020,3985,3896 | 1021,357,268 | 1022,3618,3608 | 1023,3468,3462

BATCH_RAW_INFO | 998,3494,2653 | 1006,524,24 | 1007,1440,946 | 1008,4070,3671 | 1010,3653,3326 | 1012,1403,1152 | 1014,1045,859 | 1016,822,646 | 1017,3185,3035 | 1018,199,49 | 1019,1071,975 | 1020,3986,3896 | 1021,358,268 | 1022,3619,3608 | 1023,3469,3462

BATCH_RAW_INFO | 998,3495,2653 | 1006,525,24 | 1007,1441,946 | 1008,4071,3671 | 1010,3654,3326 | 1012,1404,1152 | 1014,1046,859 | 1016,823,646 | 1017,3186,3035 | 1018,200,49 | 1019,1072,975 | 1020,3987,3896 | 1021,359,268 | 1022,3620,3608 | 1023,3470,3462

BATCH_RAW_INFO | 998,3496,2653 | 1006,526,24 | 1007,1442,946 | 1008,4072,3671 | 1010,3655,3326 | 1012,1405,1152 | 1014,1047,859 | 1016,824,646 | 1017,3187,3035 | 1018,201,49 | 1019,1073,975 | 1020,3988,3896 | 1021,360,268 | 1022,3621,3608 | 1023,3471,3462

BATCH_RAW_INFO | 998,3497,2653 | 1006,527,24 | 1007,1443,946 | 1008,4073,3671 | 1010,3656,3326 | 1012,1406,1152 | 1014,1048,859 | 1016,825,646 | 1017,3188,3035 | 1018,202,49 | 1019,1074,975 | 1020,3989,3896 | 1021,361,268 | 1022,3622,3608 | 1023,3472,3462

BATCH_RAW_INFO | 998,3498,2653 | 1006,528,24 | 1007,1444,946 | 1008,4074,3671 | 1010,3657,3326 | 1012,1407,1152 | 1014,1049,859 | 1016,826,646 | 1017,3189,3035 | 1018,203,49 | 1019,1075,975 | 1020,3990,3896 | 1021,362,268 | 1022,3623,3608 | 1023,3473,3462

BATCH_RAW_INFO | 998,3499,2653 | 1006,529,24 | 1007,1445,946 | 1008,4075,3671 | 1010,3658,3326 | 1012,1408,1152 | 1014,1050,859 | 1016,827,646 | 1017,3190,3035 | 1018,204,49 | 1019,1076,975 | 1020,3991,3896 | 1021,363,268 | 1022,3624,3608 | 1023,3474,3462

BATCH_RAW_INFO | 998,3500,2653 | 1006,530,24 | 1007,1446,946 | 1008,4076,3671 | 1010,3659,3326 | 1012,1409,1152 | 1014,1051,859 | 1016,828,646 | 1017,3191,3035 | 1018,205,49 | 1019,1077,975 | 1020,3992,3896 | 1021,364,268 | 1022,3625,3608 | 1023,3475,3462

BATCH_RAW_INFO | 998,3501,2653 | 1006,531,24 | 1007,1447,946 | 1008,4077,3671 | 1010,3660,3326 | 1012,1410,1152 | 1014,1052,859 | 1016,829,646 | 1017,3192,3035 | 1018,206,49 | 1019,1078,975 | 1020,3993,3896 | 1021,365,268 | 1022,3626,3608 | 1023,3476,3462

BATCH_RAW_INFO | 998,3502,2653 | 1006,532,24 | 1007,1448,946 | 1008,4078,3671 | 1010,3661,3326 | 1012,1411,1152 | 1014,1053,859 | 1016,830,646 | 1017,3193,3035 | 1018,207,49 | 1019,1079,975 | 1020,3994,3896 | 1021,366,268 | 1022,3627,3608 | 1023,3477,3462

BATCH_RAW_INFO | 998,3503,2653 | 1006,533,24 | 1007,1449,946 | 1008,4079,3671 | 1010,3662,3326 | 1012,1412,1152 | 1014,1054,859 | 1016,831,646 | 1017,3194,3035 | 1018,208,49 | 1019,1080,975 | 1020,3995,3896 | 1021,367,268 | 1022,3628,3608 | 1023,3478,3462

BATCH_RAW_INFO | 998,3504,2653 | 1006,534,24 | 1007,1450,946 | 1008,4080,3671 | 1010,3663,3326 | 1012,1413,1152 | 1014,1055,859 | 1016,832,646 | 1017,3195,3035 | 1018,209,49 | 1019,1081,975 | 1020,3996,3896 | 1021,368,268 | 1022,3629,3608 | 1023,3479,3462

BATCH_RAW_INFO | 998,3505,2653 | 1006,535,24 | 1007,1451,946 | 1008,4081,3671 | 1010,3664,3326 | 1012,1414,1152 | 1014,1056,859 | 1016,833,646 | 1017,3196,3035 | 1018,210,49 | 1019,1082,975 | 1020,3997,3896 | 1021,369,268 | 1022,3630,3608 | 1023,3480,3462

BATCH_RAW_INFO | 998,3506,2653 | 1006,536,24 | 1007,1452,946 | 1008,4082,3671 | 1010,3665,3326 | 1012,1415,1152 | 1014,1057,859 | 1016,834,646 | 1017,3197,3035 | 1018,211,49 | 1019,1083,975 | 1020,3998,3896 | 1021,370,268 | 1022,3631,3608 | 1023,3481,3462

BATCH_RAW_INFO | 998,3507,2653 | 1006,537,24 | 1007,1453,946 | 1008,4083,3671 | 1010,3666,3326 | 1012,1416,1152 | 1014,1058,859 | 1016,835,646 | 1017,3198,3035 | 1018,212,49 | 1019,1084,975 | 1020,3999,3896 | 1021,371,268 | 1022,3632,3608 | 1023,3482,3462

BATCH_RAW_INFO | 998,3508,2653 | 1006,538,24 | 1007,1454,946 | 1008,4084,3671 | 1010,3667,3326 | 1012,1417,1152 | 1014,1059,859 | 1016,836,646 | 1017,3199,3035 | 1018,213,49 | 1019,1085,975 | 1020,4000,3896 | 1021,372,268 | 1022,3633,3608 | 1023,3483,3462

BATCH_RAW_INFO | 1006,539,24 | 1007,1455,946 | 1008,4085,3671 | 1010,3668,3326 | 1012,1418,1152 | 1014,1060,859 | 1016,837,646 | 1017,3200,3035 | 1018,214,49 | 1019,1086,975 | 1020,4001,3896 | 1021,373,268 | 1022,3634,3608 | 1023,3484,3462

BATCH_RAW_INFO | 1006,540,24 | 1007,1456,946 | 1008,4086,3671 | 1010,3669,3326 | 1012,1419,1152 | 1014,1061,859 | 1016,838,646 | 1017,3201,3035 | 1018,215,49 | 1019,1087,975 | 1020,4002,3896 | 1021,374,268 | 1022,3635,3608 | 1023,3485,3462

BATCH_RAW_INFO | 1006,541,24 | 1007,1457,946 | 1008,4087,3671 | 1010,3670,3326 | 1012,1420,1152 | 1014,1062,859 | 1016,839,646 | 1017,3202,3035 | 1018,216,49 | 1019,1088,975 | 1020,4003,3896 | 1021,375,268 | 1022,3636,3608 | 1023,3486,3462

BATCH_RAW_INFO | 1006,542,24 | 1007,1458,946 | 1008,4088,3671 | 1010,3671,3326 | 1012,1421,1152 | 1014,1063,859 | 1016,840,646 | 1017,3203,3035 | 1018,217,49 | 1019,1089,975 | 1020,4004,3896 | 1021,376,268 | 1022,3637,3608 | 1023,3487,3462

BATCH_RAW_INFO | 1006,543,24 | 1007,1459,946 | 1008,4089,3671 | 1010,3672,3326 | 1012,1422,1152 | 1014,1064,859 | 1016,841,646 | 1017,3204,3035 | 1018,218,49 | 1019,1090,975 | 1020,4005,3896 | 1021,377,268 | 1022,3638,3608 | 1023,3488,3462

BATCH_RAW_INFO | 1006,544,24 | 1007,1460,946 | 1008,4090,3671 | 1010,3673,3326 | 1012,1423,1152 | 1014,1065,859 | 1016,842,646 | 1017,3205,3035 | 1018,219,49 | 1019,1091,975 | 1020,4006,3896 | 1021,378,268 | 1022,3639,3608 | 1023,3489,3462

BATCH_RAW_INFO | 1006,545,24 | 1007,1461,946 | 1008,4091,3671 | 1010,3674,3326 | 1012,1424,1152 | 1014,1066,859 | 1016,843,646 | 1017,3206,3035 | 1018,220,49 | 1019,1092,975 | 1020,4007,3896 | 1021,379,268 | 1022,3640,3608 | 1023,3490,3462

BATCH_RAW_INFO | 1006,546,24 | 1007,1462,946 | 1008,4092,3671 | 1010,3675,3326 | 1012,1425,1152 | 1014,1067,859 | 1016,844,646 | 1017,3207,3035 | 1018,221,49 | 1019,1093,975 | 1020,4008,3896 | 1021,380,268 | 1022,3641,3608 | 1023,3491,3462

BATCH_RAW_INFO | 1006,547,24 | 1007,1463,946 | 1008,4093,3671 | 1010,3676,3326 | 1012,1426,1152 | 1014,1068,859 | 1016,845,646 | 1017,3208,3035 | 1018,222,49 | 1019,1094,975 | 1020,4009,3896 | 1021,381,268 | 1022,3642,3608 | 1023,3492,3462

BATCH_RAW_INFO | 1006,548,24 | 1007,1464,946 | 1008,4094,3671 | 1010,3677,3326 | 1012,1427,1152 | 1014,1069,859 | 1016,846,646 | 1017,3209,3035 | 1018,223,49 | 1019,1095,975 | 1020,4010,3896 | 1021,382,268 | 1022,3643,3608 | 1023,3493,3462

BATCH_RAW_INFO | 1006,549,24 | 1007,1465,946 | 1008,4095,3671 | 1010,3678,3326 | 1012,1428,1152 | 1014,1070,859 | 1016,847,646 | 1017,3210,3035 | 1018,224,49 | 1019,1096,975 | 1020,4011,3896 | 1021,383,268 | 1022,3644,3608 | 1023,3494,3462

BATCH_RAW_INFO | 1006,550,24 | 1007,1466,946 | 1010,3679,3326 | 1012,1429,1152 | 1014,1071,859 | 1016,848,646 | 1017,3211,3035 | 1018,225,49 | 1019,1097,975 | 1020,4012,3896 | 1021,384,268 | 1022,3645,3608 | 1023,3495,3462

BATCH_RAW_INFO | 1006,551,24 | 1007,1467,946 | 1010,3680,3326 | 1012,1430,1152 | 1014,1072,859 | 1016,849,646 | 1017,3212,3035 | 1018,226,49 | 1019,1098,975 | 1020,4013,3896 | 1021,385,268 | 1022,3646,3608 | 1023,3496,3462

BATCH_RAW_INFO | 1006,552,24 | 1007,1468,946 | 1010,3681,3326 | 1012,1431,1152 | 1014,1073,859 | 1016,850,646 | 1017,3213,3035 | 1018,227,49 | 1019,1099,975 | 1020,4014,3896 | 1021,386,268 | 1022,3647,3608 | 1023,3497,3462

BATCH_RAW_INFO | 1006,553,24 | 1007,1469,946 | 1010,3682,3326 | 1012,1432,1152 | 1014,1074,859 | 1016,851,646 | 1017,3214,3035 | 1018,228,49 | 1019,1100,975 | 1020,4015,3896 | 1021,387,268 | 1022,3648,3608 | 1023,3498,3462

BATCH_RAW_INFO | 1006,554,24 | 1007,1470,946 | 1010,3683,3326 | 1012,1433,1152 | 1014,1075,859 | 1016,852,646 | 1017,3215,3035 | 1018,229,49 | 1019,1101,975 | 1020,4016,3896 | 1021,388,268 | 1022,3649,3608 | 1023,3499,3462

BATCH_RAW_INFO | 1006,555,24 | 1007,1471,946 | 1010,3684,3326 | 1012,1434,1152 | 1014,1076,859 | 1016,853,646 | 1017,3216,3035 | 1018,230,49 | 1019,1102,975 | 1020,4017,3896 | 1021,389,268 | 1022,3650,3608 | 1023,3500,3462

BATCH_RAW_INFO | 1006,556,24 | 1007,1472,946 | 1010,3685,3326 | 1012,1435,1152 | 1014,1077,859 | 1016,854,646 | 1017,3217,3035 | 1018,231,49 | 1019,1103,975 | 1020,4018,3896 | 1021,390,268 | 1022,3651,3608 | 1023,3501,3462

BATCH_RAW_INFO | 1006,557,24 | 1007,1473,946 | 1010,3686,3326 | 1012,1436,1152 | 1014,1078,859 | 1016,855,646 | 1017,3218,3035 | 1018,232,49 | 1019,1104,975 | 1020,4019,3896 | 1021,391,268 | 1022,3652,3608 | 1023,3502,3462

BATCH_RAW_INFO | 1006,558,24 | 1007,1474,946 | 1010,3687,3326 | 1012,1437,1152 | 1014,1079,859 | 1016,856,646 | 1017,3219,3035 | 1018,233,49 | 1019,1105,975 | 1020,4020,3896 | 1021,392,268 | 1022,3653,3608 | 1023,3503,3462

BATCH_RAW_INFO | 1006,559,24 | 1007,1475,946 | 1010,3688,3326 | 1012,1438,1152 | 1014,1080,859 | 1016,857,646 | 1017,3220,3035 | 1019,1106,975 | 1020,4021,3896 | 1021,393,268 | 1022,3654,3608 | 1023,3504,3462

BATCH_RAW_INFO | 1006,560,24 | 1007,1476,946 | 1010,3689,3326 | 1012,1439,1152 | 1014,1081,859 | 1016,858,646 | 1017,3221,3035 | 1019,1107,975 | 1020,4022,3896 | 1021,394,268 | 1022,3655,3608 | 1023,3505,3462

BATCH_RAW_INFO | 1006,561,24 | 1007,1477,946 | 1010,3690,3326 | 1012,1440,1152 | 1014,1082,859 | 1016,859,646 | 1017,3222,3035 | 1019,1108,975 | 1020,4023,3896 | 1021,395,268 | 1022,3656,3608 | 1023,3506,3462

BATCH_RAW_INFO | 1006,562,24 | 1007,1478,946 | 1010,3691,3326 | 1012,1441,1152 | 1014,1083,859 | 1016,860,646 | 1017,3223,3035 | 1019,1109,975 | 1020,4024,3896 | 1021,396,268 | 1022,3657,3608 | 1023,3507,3462

BATCH_RAW_INFO | 1006,563,24 | 1007,1479,946 | 1010,3692,3326 | 1012,1442,1152 | 1014,1084,859 | 1016,861,646 | 1017,3224,3035 | 1019,1110,975 | 1020,4025,3896 | 1021,397,268 | 1022,3658,3608 | 1023,3508,3462

BATCH_RAW_INFO | 1006,564,24 | 1007,1480,946 | 1010,3693,3326 | 1012,1443,1152 | 1014,1085,859 | 1016,862,646 | 1017,3225,3035 | 1019,1111,975 | 1020,4026,3896 | 1021,398,268 | 1022,3659,3608 | 1023,3509,3462

BATCH_RAW_INFO | 1006,565,24 | 1007,1481,946 | 1010,3694,3326 | 1012,1444,1152 | 1014,1086,859 | 1016,863,646 | 1017,3226,3035 | 1019,1112,975 | 1020,4027,3896 | 1021,399,268 | 1022,3660,3608 | 1023,3510,3462

BATCH_RAW_INFO | 1006,566,24 | 1007,1482,946 | 1010,3695,3326 | 1012,1445,1152 | 1014,1087,859 | 1016,864,646 | 1017,3227,3035 | 1019,1113,975 | 1020,4028,3896 | 1021,400,268 | 1022,3661,3608 | 1023,3511,3462

BATCH_RAW_INFO | 1006,567,24 | 1007,1483,946 | 1010,3696,3326 | 1012,1446,1152 | 1014,1088,859 | 1016,865,646 | 1017,3228,3035 | 1019,1114,975 | 1020,4029,3896 | 1021,401,268 | 1022,3662,3608 | 1023,3512,3462

BATCH_RAW_INFO | 1006,568,24 | 1007,1484,946 | 1010,3697,3326 | 1014,1089,859 | 1016,866,646 | 1017,3229,3035 | 1019,1115,975 | 1020,4030,3896 | 1021,402,268 | 1022,3663,3608 | 1023,3513,3462

BATCH_RAW_INFO | 1006,569,24 | 1007,1485,946 | 1010,3698,3326 | 1014,1090,859 | 1016,867,646 | 1017,3230,3035 | 1019,1116,975 | 1020,4031,3896 | 1021,403,268 | 1022,3664,3608 | 1023,3514,3462

BATCH_RAW_INFO | 1006,570,24 | 1007,1486,946 | 1010,3699,3326 | 1014,1091,859 | 1016,868,646 | 1017,3231,3035 | 1019,1117,975 | 1020,4032,3896 | 1021,404,268 | 1022,3665,3608 | 1023,3515,3462

BATCH_RAW_INFO | 1006,571,24 | 1007,1487,946 | 1010,3700,3326 | 1014,1092,859 | 1016,869,646 | 1017,3232,3035 | 1019,1118,975 | 1020,4033,3896 | 1021,405,268 | 1022,3666,3608 | 1023,3516,3462

BATCH_RAW_INFO | 1006,572,24 | 1007,1488,946 | 1010,3701,3326 | 1014,1093,859 | 1016,870,646 | 1017,3233,3035 | 1019,1119,975 | 1020,4034,3896 | 1021,406,268 | 1022,3667,3608 | 1023,3517,3462

BATCH_RAW_INFO | 1006,573,24 | 1007,1489,946 | 1010,3702,3326 | 1014,1094,859 | 1016,871,646 | 1017,3234,3035 | 1019,1120,975 | 1020,4035,3896 | 1021,407,268 | 1022,3668,3608 | 1023,3518,3462

BATCH_RAW_INFO | 1006,574,24 | 1007,1490,946 | 1010,3703,3326 | 1014,1095,859 | 1016,872,646 | 1017,3235,3035 | 1019,1121,975 | 1020,4036,3896 | 1021,408,268 | 1022,3669,3608 | 1023,3519,3462

BATCH_RAW_INFO | 1006,575,24 | 1007,1491,946 | 1010,3704,3326 | 1014,1096,859 | 1016,873,646 | 1017,3236,3035 | 1019,1122,975 | 1020,4037,3896 | 1021,409,268 | 1022,3670,3608 | 1023,3520,3462

BATCH_RAW_INFO | 1006,576,24 | 1007,1492,946 | 1010,3705,3326 | 1014,1097,859 | 1016,874,646 | 1017,3237,3035 | 1019,1123,975 | 1020,4038,3896 | 1021,410,268 | 1022,3671,3608 | 1023,3521,3462

BATCH_RAW_INFO | 1006,577,24 | 1007,1493,946 | 1010,3706,3326 | 1014,1098,859 | 1016,875,646 | 1017,3238,3035 | 1019,1124,975 | 1020,4039,3896 | 1021,411,268 | 1022,3672,3608 | 1023,3522,3462

BATCH_RAW_INFO | 1006,578,24 | 1007,1494,946 | 1010,3707,3326 | 1014,1099,859 | 1016,876,646 | 1017,3239,3035 | 1019,1125,975 | 1020,4040,3896 | 1021,412,268 | 1022,3673,3608 | 1023,3523,3462

BATCH_RAW_INFO | 1006,579,24 | 1007,1495,946 | 1010,3708,3326 | 1014,1100,859 | 1016,877,646 | 1017,3240,3035 | 1019,1126,975 | 1020,4041,3896 | 1021,413,268 | 1022,3674,3608 | 1023,3524,3462

BATCH_RAW_INFO | 1006,580,24 | 1007,1496,946 | 1010,3709,3326 | 1014,1101,859 | 1016,878,646 | 1017,3241,3035 | 1019,1127,975 | 1020,4042,3896 | 1021,414,268 | 1022,3675,3608 | 1023,3525,3462

BATCH_RAW_INFO | 1006,581,24 | 1007,1497,946 | 1010,3710,3326 | 1014,1102,859 | 1016,879,646 | 1017,3242,3035 | 1019,1128,975 | 1020,4043,3896 | 1021,415,268 | 1022,3676,3608 | 1023,3526,3462

BATCH_RAW_INFO | 1006,582,24 | 1007,1498,946 | 1010,3711,3326 | 1014,1103,859 | 1016,880,646 | 1017,3243,3035 | 1019,1129,975 | 1020,4044,3896 | 1021,416,268 | 1022,3677,3608 | 1023,3527,3462

BATCH_RAW_INFO | 1006,583,24 | 1007,1499,946 | 1010,3712,3326 | 1014,1104,859 | 1016,881,646 | 1017,3244,3035 | 1019,1130,975 | 1020,4045,3896 | 1021,417,268 | 1022,3678,3608 | 1023,3528,3462

BATCH_RAW_INFO | 1006,584,24 | 1007,1500,946 | 1010,3713,3326 | 1014,1105,859 | 1016,882,646 | 1017,3245,3035 | 1019,1131,975 | 1020,4046,3896 | 1021,418,268 | 1022,3679,3608 | 1023,3529,3462

BATCH_RAW_INFO | 1006,585,24 | 1007,1501,946 | 1010,3714,3326 | 1014,1106,859 | 1016,883,646 | 1017,3246,3035 | 1019,1132,975 | 1020,4047,3896 | 1021,419,268 | 1022,3680,3608 | 1023,3530,3462

BATCH_RAW_INFO | 1006,586,24 | 1007,1502,946 | 1010,3715,3326 | 1014,1107,859 | 1016,884,646 | 1017,3247,3035 | 1019,1133,975 | 1020,4048,3896 | 1021,420,268 | 1022,3681,3608 | 1023,3531,3462

BATCH_RAW_INFO | 1006,587,24 | 1007,1503,946 | 1010,3716,3326 | 1014,1108,859 | 1016,885,646 | 1017,3248,3035 | 1019,1134,975 | 1020,4049,3896 | 1021,421,268 | 1022,3682,3608 | 1023,3532,3462

BATCH_RAW_INFO | 1006,588,24 | 1007,1504,946 | 1010,3717,3326 | 1014,1109,859 | 1016,886,646 | 1017,3249,3035 | 1019,1135,975 | 1020,4050,3896 | 1021,422,268 | 1022,3683,3608 | 1023,3533,3462

BATCH_RAW_INFO | 1006,589,24 | 1007,1505,946 | 1010,3718,3326 | 1014,1110,859 | 1016,887,646 | 1017,3250,3035 | 1019,1136,975 | 1020,4051,3896 | 1021,423,268 | 1022,3684,3608 | 1023,3534,3462

BATCH_RAW_INFO | 1007,1506,946 | 1010,3719,3326 | 1014,1111,859 | 1016,888,646 | 1017,3251,3035 | 1019,1137,975 | 1020,4052,3896 | 1021,424,268 | 1022,3685,3608 | 1023,3535,3462

BATCH_RAW_INFO | 1007,1507,946 | 1010,3720,3326 | 1014,1112,859 | 1016,889,646 | 1017,3252,3035 | 1019,1138,975 | 1020,4053,3896 | 1021,425,268 | 1022,3686,3608 | 1023,3536,3462

BATCH_RAW_INFO | 1007,1508,946 | 1010,3721,3326 | 1014,1113,859 | 1016,890,646 | 1017,3253,3035 | 1019,1139,975 | 1020,4054,3896 | 1021,426,268 | 1022,3687,3608 | 1023,3537,3462

BATCH_RAW_INFO | 1007,1509,946 | 1010,3722,3326 | 1014,1114,859 | 1016,891,646 | 1017,3254,3035 | 1019,1140,975 | 1020,4055,3896 | 1021,427,268 | 1022,3688,3608 | 1023,3538,3462

BATCH_RAW_INFO | 1007,1510,946 | 1010,3723,3326 | 1014,1115,859 | 1016,892,646 | 1017,3255,3035 | 1019,1141,975 | 1020,4056,3896 | 1021,428,268 | 1022,3689,3608 | 1023,3539,3462

BATCH_RAW_INFO | 1007,1511,946 | 1010,3724,3326 | 1014,1116,859 | 1016,893,646 | 1017,3256,3035 | 1019,1142,975 | 1020,4057,3896 | 1021,429,268 | 1022,3690,3608 | 1023,3540,3462

BATCH_RAW_INFO | 1007,1512,946 | 1010,3725,3326 | 1014,1117,859 | 1016,894,646 | 1017,3257,3035 | 1019,1143,975 | 1020,4058,3896 | 1021,430,268 | 1022,3691,3608 | 1023,3541,3462

BATCH_RAW_INFO | 1007,1513,946 | 1010,3726,3326 | 1014,1118,859 | 1016,895,646 | 1017,3258,3035 | 1019,1144,975 | 1020,4059,3896 | 1021,431,268 | 1022,3692,3608 | 1023,3542,3462

BATCH_RAW_INFO | 1007,1514,946 | 1010,3727,3326 | 1014,1119,859 | 1016,896,646 | 1017,3259,3035 | 1019,1145,975 | 1020,4060,3896 | 1021,432,268 | 1022,3693,3608 | 1023,3543,3462

BATCH_RAW_INFO | 1007,1515,946 | 1010,3728,3326 | 1014,1120,859 | 1016,897,646 | 1017,3260,3035 | 1019,1146,975 | 1020,4061,3896 | 1021,433,268 | 1022,3694,3608 | 1023,3544,3462

BATCH_RAW_INFO | 1007,1516,946 | 1010,3729,3326 | 1014,1121,859 | 1016,898,646 | 1017,3261,3035 | 1019,1147,975 | 1020,4062,3896 | 1021,434,268 | 1022,3695,3608 | 1023,3545,3462

BATCH_RAW_INFO | 1007,1517,946 | 1010,3730,3326 | 1014,1122,859 | 1016,899,646 | 1017,3262,3035 | 1019,1148,975 | 1020,4063,3896 | 1021,435,268 | 1022,3696,3608 | 1023,3546,3462

BATCH_RAW_INFO | 1007,1518,946 | 1010,3731,3326 | 1014,1123,859 | 1016,900,646 | 1017,3263,3035 | 1019,1149,975 | 1020,4064,3896 | 1021,436,268 | 1022,3697,3608 | 1023,3547,3462

BATCH_RAW_INFO | 1007,1519,946 | 1010,3732,3326 | 1014,1124,859 | 1016,901,646 | 1017,3264,3035 | 1019,1150,975 | 1020,4065,3896 | 1021,437,268 | 1022,3698,3608 | 1023,3548,3462

BATCH_RAW_INFO | 1007,1520,946 | 1010,3733,3326 | 1014,1125,859 | 1016,902,646 | 1017,3265,3035 | 1019,1151,975 | 1020,4066,3896 | 1021,438,268 | 1022,3699,3608 | 1023,3549,3462

BATCH_RAW_INFO | 1007,1521,946 | 1010,3734,3326 | 1014,1126,859 | 1016,903,646 | 1017,3266,3035 | 1019,1152,975 | 1020,4067,3896 | 1021,439,268 | 1022,3700,3608 | 1023,3550,3462

BATCH_RAW_INFO | 1007,1522,946 | 1010,3735,3326 | 1014,1127,859 | 1016,904,646 | 1017,3267,3035 | 1019,1153,975 | 1020,4068,3896 | 1021,440,268 | 1022,3701,3608 | 1023,3551,3462

BATCH_RAW_INFO | 1007,1523,946 | 1010,3736,3326 | 1014,1128,859 | 1016,905,646 | 1017,3268,3035 | 1019,1154,975 | 1020,4069,3896 | 1021,441,268 | 1022,3702,3608 | 1023,3552,3462

BATCH_RAW_INFO | 1007,1524,946 | 1010,3737,3326 | 1014,1129,859 | 1016,906,646 | 1017,3269,3035 | 1019,1155,975 | 1020,4070,3896 | 1021,442,268 | 1022,3703,3608 | 1023,3553,3462

BATCH_RAW_INFO | 1007,1525,946 | 1010,3738,3326 | 1014,1130,859 | 1016,907,646 | 1017,3270,3035 | 1019,1156,975 | 1020,4071,3896 | 1021,443,268 | 1022,3704,3608 | 1023,3554,3462

BATCH_RAW_INFO | 1007,1526,946 | 1010,3739,3326 | 1014,1131,859 | 1016,908,646 | 1017,3271,3035 | 1019,1157,975 | 1020,4072,3896 | 1021,444,268 | 1022,3705,3608 | 1023,3555,3462

BATCH_RAW_INFO | 1007,1527,946 | 1010,3740,3326 | 1014,1132,859 | 1016,909,646 | 1017,3272,3035 | 1019,1158,975 | 1020,4073,3896 | 1021,445,268 | 1022,3706,3608 | 1023,3556,3462

BATCH_RAW_INFO | 1007,1528,946 | 1010,3741,3326 | 1014,1133,859 | 1016,910,646 | 1017,3273,3035 | 1019,1159,975 | 1020,4074,3896 | 1021,446,268 | 1022,3707,3608 | 1023,3557,3462

BATCH_RAW_INFO | 1007,1529,946 | 1010,3742,3326 | 1014,1134,859 | 1016,911,646 | 1017,3274,3035 | 1019,1160,975 | 1020,4075,3896 | 1021,447,268 | 1022,3708,3608 | 1023,3558,3462

BATCH_RAW_INFO | 1007,1530,946 | 1010,3743,3326 | 1014,1135,859 | 1016,912,646 | 1017,3275,3035 | 1019,1161,975 | 1020,4076,3896 | 1021,448,268 | 1022,3709,3608 | 1023,3559,3462

BATCH_RAW_INFO | 1007,1531,946 | 1010,3744,3326 | 1014,1136,859 | 1016,913,646 | 1017,3276,3035 | 1019,1162,975 | 1020,4077,3896 | 1021,449,268 | 1022,3710,3608 | 1023,3560,3462

BATCH_RAW_INFO | 1007,1532,946 | 1010,3745,3326 | 1014,1137,859 | 1016,914,646 | 1017,3277,3035 | 1019,1163,975 | 1020,4078,3896 | 1021,450,268 | 1022,3711,3608 | 1023,3561,3462

BATCH_RAW_INFO | 1007,1533,946 | 1010,3746,3326 | 1014,1138,859 | 1016,915,646 | 1017,3278,3035 | 1019,1164,975 | 1020,4079,3896 | 1021,451,268 | 1022,3712,3608 | 1023,3562,3462

BATCH_RAW_INFO | 1007,1534,946 | 1010,3747,3326 | 1014,1139,859 | 1016,916,646 | 1017,3279,3035 | 1019,1165,975 | 1020,4080,3896 | 1021,452,268 | 1022,3713,3608 | 1023,3563,3462

BATCH_RAW_INFO | 1007,1535,946 | 1010,3748,3326 | 1014,1140,859 | 1016,917,646 | 1017,3280,3035 | 1019,1166,975 | 1020,4081,3896 | 1021,453,268 | 1022,3714,3608 | 1023,3564,3462

BATCH_RAW_INFO | 1007,1536,946 | 1010,3749,3326 | 1014,1141,859 | 1016,918,646 | 1017,3281,3035 | 1019,1167,975 | 1020,4082,3896 | 1021,454,268 | 1022,3715,3608 | 1023,3565,3462

BATCH_RAW_INFO | 1007,1537,946 | 1010,3750,3326 | 1014,1142,859 | 1016,919,646 | 1017,3282,3035 | 1019,1168,975 | 1020,4083,3896 | 1021,455,268 | 1022,3716,3608 | 1023,3566,3462

BATCH_RAW_INFO | 1007,1538,946 | 1010,3751,3326 | 1014,1143,859 | 1016,920,646 | 1017,3283,3035 | 1019,1169,975 | 1020,4084,3896 | 1021,456,268 | 1022,3717,3608 | 1023,3567,3462

BATCH_RAW_INFO | 1007,1539,946 | 1010,3752,3326 | 1014,1144,859 | 1016,921,646 | 1017,3284,3035 | 1019,1170,975 | 1020,4085,3896 | 1021,457,268 | 1022,3718,3608 | 1023,3568,3462

BATCH_RAW_INFO | 1007,1540,946 | 1010,3753,3326 | 1014,1145,859 | 1016,922,646 | 1017,3285,3035 | 1019,1171,975 | 1020,4086,3896 | 1021,458,268 | 1022,3719,3608 | 1023,3569,3462

BATCH_RAW_INFO | 1007,1541,946 | 1010,3754,3326 | 1014,1146,859 | 1016,923,646 | 1017,3286,3035 | 1019,1172,975 | 1020,4087,3896 | 1021,459,268 | 1022,3720,3608 | 1023,3570,3462

BATCH_RAW_INFO | 1007,1542,946 | 1010,3755,3326 | 1014,1147,859 | 1016,924,646 | 1017,3287,3035 | 1019,1173,975 | 1020,4088,3896 | 1021,460,268 | 1022,3721,3608 | 1023,3571,3462

BATCH_RAW_INFO | 1007,1543,946 | 1010,3756,3326 | 1014,1148,859 | 1016,925,646 | 1017,3288,3035 | 1019,1174,975 | 1020,4089,3896 | 1021,461,268 | 1022,3722,3608 | 1023,3572,3462

BATCH_RAW_INFO | 1007,1544,946 | 1010,3757,3326 | 1014,1149,859 | 1016,926,646 | 1017,3289,3035 | 1019,1175,975 | 1020,4090,3896 | 1021,462,268 | 1022,3723,3608 | 1023,3573,3462

BATCH_RAW_INFO | 1007,1545,946 | 1010,3758,3326 | 1014,1150,859 | 1016,927,646 | 1017,3290,3035 | 1019,1176,975 | 1020,4091,3896 | 1021,463,268 | 1022,3724,3608 | 1023,3574,3462

BATCH_RAW_INFO | 1007,1546,946 | 1010,3759,3326 | 1014,1151,859 | 1016,928,646 | 1017,3291,3035 | 1019,1177,975 | 1020,4092,3896 | 1021,464,268 | 1022,3725,3608 | 1023,3575,3462

BATCH_RAW_INFO | 1007,1547,946 | 1010,3760,3326 | 1014,1152,859 | 1016,929,646 | 1017,3292,3035 | 1019,1178,975 | 1020,4093,3896 | 1021,465,268 | 1022,3726,3608 | 1023,3576,3462

BATCH_RAW_INFO | 1007,1548,946 | 1010,3761,3326 | 1014,1153,859 | 1016,930,646 | 1017,3293,3035 | 1019,1179,975 | 1020,4094,3896 | 1021,466,268 | 1022,3727,3608 | 1023,3577,3462

BATCH_RAW_INFO | 1007,1549,946 | 1010,3762,3326 | 1014,1154,859 | 1016,931,646 | 1017,3294,3035 | 1019,1180,975 | 1020,4095,3896 | 1021,467,268 | 1022,3728,3608 | 1023,3578,3462

BATCH_RAW_INFO | 1007,1550,946 | 1010,3763,3326 | 1014,1155,859 | 1016,932,646 | 1017,3295,3035 | 1019,1181,975 | 1021,468,268 | 1022,3729,3608 | 1023,3579,3462

BATCH_RAW_INFO | 1007,1551,946 | 1010,3764,3326 | 1014,1156,859 | 1016,933,646 | 1017,3296,3035 | 1019,1182,975 | 1021,469,268 | 1022,3730,3608 | 1023,3580,3462

BATCH_RAW_INFO | 1007,1552,946 | 1010,3765,3326 | 1014,1157,859 | 1016,934,646 | 1017,3297,3035 | 1019,1183,975 | 1021,470,268 | 1022,3731,3608 | 1023,3581,3462

BATCH_RAW_INFO | 1007,1553,946 | 1010,3766,3326 | 1014,1158,859 | 1016,935,646 | 1017,3298,3035 | 1019,1184,975 | 1021,471,268 | 1022,3732,3608 | 1023,3582,3462

BATCH_RAW_INFO | 1007,1554,946 | 1010,3767,3326 | 1014,1159,859 | 1016,936,646 | 1017,3299,3035 | 1019,1185,975 | 1021,472,268 | 1022,3733,3608 | 1023,3583,3462

BATCH_RAW_INFO | 1007,1555,946 | 1010,3768,3326 | 1014,1160,859 | 1016,937,646 | 1017,3300,3035 | 1019,1186,975 | 1021,473,268 | 1022,3734,3608 | 1023,3584,3462

BATCH_RAW_INFO | 1007,1556,946 | 1010,3769,3326 | 1014,1161,859 | 1016,938,646 | 1017,3301,3035 | 1019,1187,975 | 1021,474,268 | 1022,3735,3608 | 1023,3585,3462

BATCH_RAW_INFO | 1007,1557,946 | 1010,3770,3326 | 1014,1162,859 | 1016,939,646 | 1017,3302,3035 | 1019,1188,975 | 1021,475,268 | 1022,3736,3608 | 1023,3586,3462

BATCH_RAW_INFO | 1007,1558,946 | 1010,3771,3326 | 1014,1163,859 | 1016,940,646 | 1017,3303,3035 | 1019,1189,975 | 1021,476,268 | 1022,3737,3608 | 1023,3587,3462

BATCH_RAW_INFO | 1007,1559,946 | 1010,3772,3326 | 1014,1164,859 | 1016,941,646 | 1017,3304,3035 | 1019,1190,975 | 1021,477,268 | 1022,3738,3608 | 1023,3588,3462

BATCH_RAW_INFO | 1007,1560,946 | 1010,3773,3326 | 1014,1165,859 | 1016,942,646 | 1017,3305,3035 | 1019,1191,975 | 1021,478,268 | 1022,3739,3608 | 1023,3589,3462

BATCH_RAW_INFO | 1007,1561,946 | 1010,3774,3326 | 1014,1166,859 | 1016,943,646 | 1017,3306,3035 | 1019,1192,975 | 1021,479,268 | 1022,3740,3608 | 1023,3590,3462

BATCH_RAW_INFO | 1007,1562,946 | 1010,3775,3326 | 1014,1167,859 | 1016,944,646 | 1017,3307,3035 | 1019,1193,975 | 1021,480,268 | 1022,3741,3608 | 1023,3591,3462

BATCH_RAW_INFO | 1007,1563,946 | 1010,3776,3326 | 1014,1168,859 | 1016,945,646 | 1017,3308,3035 | 1019,1194,975 | 1021,481,268 | 1022,3742,3608 | 1023,3592,3462

BATCH_RAW_INFO | 1007,1564,946 | 1010,3777,3326 | 1014,1169,859 | 1016,946,646 | 1017,3309,3035 | 1019,1195,975 | 1021,482,268 | 1022,3743,3608 | 1023,3593,3462

BATCH_RAW_INFO | 1007,1565,946 | 1010,3778,3326 | 1014,1170,859 | 1016,947,646 | 1017,3310,3035 | 1019,1196,975 | 1021,483,268 | 1022,3744,3608 | 1023,3594,3462

BATCH_RAW_INFO | 1007,1566,946 | 1010,3779,3326 | 1014,1171,859 | 1016,948,646 | 1017,3311,3035 | 1019,1197,975 | 1021,484,268 | 1022,3745,3608 | 1023,3595,3462

BATCH_RAW_INFO | 1007,1567,946 | 1010,3780,3326 | 1014,1172,859 | 1016,949,646 | 1017,3312,3035 | 1019,1198,975 | 1021,485,268 | 1022,3746,3608 | 1023,3596,3462

BATCH_RAW_INFO | 1007,1568,946 | 1010,3781,3326 | 1014,1173,859 | 1016,950,646 | 1017,3313,3035 | 1019,1199,975 | 1021,486,268 | 1022,3747,3608 | 1023,3597,3462

BATCH_RAW_INFO | 1007,1569,946 | 1010,3782,3326 | 1014,1174,859 | 1016,951,646 | 1017,3314,3035 | 1019,1200,975 | 1021,487,268 | 1022,3748,3608 | 1023,3598,3462

BATCH_RAW_INFO | 1007,1570,946 | 1010,3783,3326 | 1014,1175,859 | 1016,952,646 | 1017,3315,3035 | 1019,1201,975 | 1021,488,268 | 1022,3749,3608 | 1023,3599,3462

BATCH_RAW_INFO | 1007,1571,946 | 1010,3784,3326 | 1014,1176,859 | 1016,953,646 | 1017,3316,3035 | 1019,1202,975 | 1021,489,268 | 1022,3750,3608 | 1023,3600,3462

BATCH_RAW_INFO | 1007,1572,946 | 1010,3785,3326 | 1014,1177,859 | 1016,954,646 | 1017,3317,3035 | 1019,1203,975 | 1021,490,268 | 1022,3751,3608 | 1023,3601,3462

BATCH_RAW_INFO | 1007,1573,946 | 1010,3786,3326 | 1014,1178,859 | 1016,955,646 | 1017,3318,3035 | 1019,1204,975 | 1021,491,268 | 1022,3752,3608 | 1023,3602,3462

BATCH_RAW_INFO | 1007,1574,946 | 1010,3787,3326 | 1014,1179,859 | 1016,956,646 | 1017,3319,3035 | 1019,1205,975 | 1021,492,268 | 1022,3753,3608 | 1023,3603,3462

BATCH_RAW_INFO | 1007,1575,946 | 1010,3788,3326 | 1014,1180,859 | 1016,957,646 | 1017,3320,3035 | 1019,1206,975 | 1021,493,268 | 1022,3754,3608 | 1023,3604,3462

BATCH_RAW_INFO | 1007,1576,946 | 1010,3789,3326 | 1014,1181,859 | 1016,958,646 | 1017,3321,3035 | 1019,1207,975 | 1021,494,268 | 1022,3755,3608 | 1023,3605,3462

BATCH_RAW_INFO | 1007,1577,946 | 1010,3790,3326 | 1014,1182,859 | 1016,959,646 | 1017,3322,3035 | 1019,1208,975 | 1021,495,268 | 1022,3756,3608 | 1023,3606,3462

BATCH_RAW_INFO | 1007,1578,946 | 1010,3791,3326 | 1014,1183,859 | 1016,960,646 | 1017,3323,3035 | 1019,1209,975 | 1021,496,268 | 1022,3757,3608 | 1023,3607,3462

BATCH_RAW_INFO | 1007,1579,946 | 1010,3792,3326 | 1014,1184,859 | 1016,961,646 | 1017,3324,3035 | 1019,1210,975 | 1021,497,268 | 1022,3758,3608 | 1023,3608,3462

BATCH_RAW_INFO | 1007,1580,946 | 1010,3793,3326 | 1014,1185,859 | 1016,962,646 | 1017,3325,3035 | 1019,1211,975 | 1021,498,268 | 1022,3759,3608 | 1023,3609,3462

BATCH_RAW_INFO | 1007,1581,946 | 1010,3794,3326 | 1014,1186,859 | 1016,963,646 | 1017,3326,3035 | 1019,1212,975 | 1021,499,268 | 1022,3760,3608 | 1023,3610,3462

BATCH_RAW_INFO | 1007,1582,946 | 1010,3795,3326 | 1014,1187,859 | 1016,964,646 | 1017,3327,3035 | 1019,1213,975 | 1021,500,268 | 1022,3761,3608 | 1023,3611,3462

BATCH_RAW_INFO | 1007,1583,946 | 1010,3796,3326 | 1014,1188,859 | 1016,965,646 | 1017,3328,3035 | 1019,1214,975 | 1021,501,268 | 1022,3762,3608 | 1023,3612,3462

BATCH_RAW_INFO | 1007,1584,946 | 1010,3797,3326 | 1014,1189,859 | 1016,966,646 | 1017,3329,3035 | 1019,1215,975 | 1021,502,268 | 1022,3763,3608 | 1023,3613,3462

BATCH_RAW_INFO | 1007,1585,946 | 1010,3798,3326 | 1014,1190,859 | 1016,967,646 | 1017,3330,3035 | 1019,1216,975 | 1021,503,268 | 1022,3764,3608 | 1023,3614,3462

BATCH_RAW_INFO | 1007,1586,946 | 1010,3799,3326 | 1014,1191,859 | 1016,968,646 | 1017,3331,3035 | 1019,1217,975 | 1021,504,268 | 1022,3765,3608 | 1023,3615,3462

BATCH_RAW_INFO | 1007,1587,946 | 1010,3800,3326 | 1014,1192,859 | 1016,969,646 | 1017,3332,3035 | 1019,1218,975 | 1021,505,268 | 1022,3766,3608 | 1023,3616,3462

BATCH_RAW_INFO | 1007,1588,946 | 1010,3801,3326 | 1014,1193,859 | 1016,970,646 | 1017,3333,3035 | 1019,1219,975 | 1021,506,268 | 1022,3767,3608 | 1023,3617,3462

BATCH_RAW_INFO | 1007,1589,946 | 1010,3802,3326 | 1014,1194,859 | 1016,971,646 | 1017,3334,3035 | 1019,1220,975 | 1021,507,268 | 1022,3768,3608 | 1023,3618,3462

BATCH_RAW_INFO | 1007,1590,946 | 1010,3803,3326 | 1014,1195,859 | 1016,972,646 | 1017,3335,3035 | 1019,1221,975 | 1021,508,268 | 1022,3769,3608 | 1023,3619,3462

BATCH_RAW_INFO | 1007,1591,946 | 1010,3804,3326 | 1014,1196,859 | 1016,973,646 | 1017,3336,3035 | 1019,1222,975 | 1021,509,268 | 1022,3770,3608 | 1023,3620,3462

BATCH_RAW_INFO | 1007,1592,946 | 1010,3805,3326 | 1014,1197,859 | 1016,974,646 | 1017,3337,3035 | 1019,1223,975 | 1021,510,268 | 1022,3771,3608 | 1023,3621,3462

BATCH_RAW_INFO | 1007,1593,946 | 1010,3806,3326 | 1014,1198,859 | 1016,975,646 | 1017,3338,3035 | 1019,1224,975 | 1021,511,268 | 1022,3772,3608 | 1023,3622,3462

BATCH_RAW_INFO | 1007,1594,946 | 1010,3807,3326 | 1014,1199,859 | 1016,976,646 | 1017,3339,3035 | 1019,1225,975 | 1021,512,268 | 1022,3773,3608 | 1023,3623,3462

BATCH_RAW_INFO | 1007,1595,946 | 1010,3808,3326 | 1014,1200,859 | 1016,977,646 | 1017,3340,3035 | 1019,1226,975 | 1021,513,268 | 1022,3774,3608 | 1023,3624,3462

BATCH_RAW_INFO | 1007,1596,946 | 1010,3809,3326 | 1014,1201,859 | 1016,978,646 | 1017,3341,3035 | 1019,1227,975 | 1021,514,268 | 1022,3775,3608 | 1023,3625,3462

BATCH_RAW_INFO | 1007,1597,946 | 1010,3810,3326 | 1014,1202,859 | 1016,979,646 | 1017,3342,3035 | 1019,1228,975 | 1021,515,268 | 1022,3776,3608 | 1023,3626,3462

BATCH_RAW_INFO | 1007,1598,946 | 1010,3811,3326 | 1014,1203,859 | 1016,980,646 | 1017,3343,3035 | 1019,1229,975 | 1021,516,268 | 1022,3777,3608 | 1023,3627,3462

BATCH_RAW_INFO | 1007,1599,946 | 1010,3812,3326 | 1014,1204,859 | 1016,981,646 | 1017,3344,3035 | 1019,1230,975 | 1021,517,268 | 1022,3778,3608 | 1023,3628,3462

BATCH_RAW_INFO | 1007,1600,946 | 1010,3813,3326 | 1014,1205,859 | 1016,982,646 | 1017,3345,3035 | 1019,1231,975 | 1021,518,268 | 1022,3779,3608 | 1023,3629,3462

BATCH_RAW_INFO | 1007,1601,946 | 1010,3814,3326 | 1014,1206,859 | 1016,983,646 | 1017,3346,3035 | 1019,1232,975 | 1021,519,268 | 1022,3780,3608 | 1023,3630,3462

BATCH_RAW_INFO | 1007,1602,946 | 1010,3815,3326 | 1014,1207,859 | 1016,984,646 | 1017,3347,3035 | 1019,1233,975 | 1021,520,268 | 1022,3781,3608 | 1023,3631,3462

BATCH_RAW_INFO | 1007,1603,946 | 1010,3816,3326 | 1014,1208,859 | 1016,985,646 | 1017,3348,3035 | 1019,1234,975 | 1021,521,268 | 1022,3782,3608 | 1023,3632,3462

BATCH_RAW_INFO | 1007,1604,946 | 1010,3817,3326 | 1014,1209,859 | 1016,986,646 | 1017,3349,3035 | 1019,1235,975 | 1021,522,268 | 1022,3783,3608 | 1023,3633,3462

BATCH_RAW_INFO | 1007,1605,946 | 1010,3818,3326 | 1014,1210,859 | 1016,987,646 | 1017,3350,3035 | 1019,1236,975 | 1021,523,268 | 1022,3784,3608 | 1023,3634,3462

BATCH_RAW_INFO | 1007,1606,946 | 1010,3819,3326 | 1014,1211,859 | 1016,988,646 | 1017,3351,3035 | 1019,1237,975 | 1021,524,268 | 1022,3785,3608 | 1023,3635,3462

BATCH_RAW_INFO | 1007,1607,946 | 1010,3820,3326 | 1014,1212,859 | 1016,989,646 | 1017,3352,3035 | 1019,1238,975 | 1021,525,268 | 1022,3786,3608 | 1023,3636,3462

BATCH_RAW_INFO | 1007,1608,946 | 1010,3821,3326 | 1014,1213,859 | 1016,990,646 | 1017,3353,3035 | 1019,1239,975 | 1021,526,268 | 1022,3787,3608 | 1023,3637,3462

BATCH_RAW_INFO | 1007,1609,946 | 1010,3822,3326 | 1014,1214,859 | 1016,991,646 | 1017,3354,3035 | 1019,1240,975 | 1021,527,268 | 1022,3788,3608 | 1023,3638,3462

BATCH_RAW_INFO | 1007,1610,946 | 1010,3823,3326 | 1014,1215,859 | 1016,992,646 | 1017,3355,3035 | 1019,1241,975 | 1021,528,268 | 1022,3789,3608 | 1023,3639,3462

BATCH_RAW_INFO | 1007,1611,946 | 1010,3824,3326 | 1014,1216,859 | 1016,993,646 | 1017,3356,3035 | 1019,1242,975 | 1021,529,268 | 1022,3790,3608 | 1023,3640,3462

BATCH_RAW_INFO | 1007,1612,946 | 1010,3825,3326 | 1014,1217,859 | 1016,994,646 | 1017,3357,3035 | 1019,1243,975 | 1021,530,268 | 1022,3791,3608 | 1023,3641,3462

BATCH_RAW_INFO | 1007,1613,946 | 1010,3826,3326 | 1014,1218,859 | 1016,995,646 | 1017,3358,3035 | 1019,1244,975 | 1021,531,268 | 1022,3792,3608 | 1023,3642,3462

BATCH_RAW_INFO | 1007,1614,946 | 1010,3827,3326 | 1014,1219,859 | 1016,996,646 | 1017,3359,3035 | 1019,1245,975 | 1021,532,268 | 1022,3793,3608 | 1023,3643,3462

BATCH_RAW_INFO | 1007,1615,946 | 1010,3828,3326 | 1014,1220,859 | 1016,997,646 | 1017,3360,3035 | 1019,1246,975 | 1021,533,268 | 1022,3794,3608 | 1023,3644,3462

BATCH_RAW_INFO | 1007,1616,946 | 1010,3829,3326 | 1014,1221,859 | 1016,998,646 | 1017,3361,3035 | 1019,1247,975 | 1021,534,268 | 1022,3795,3608 | 1023,3645,3462

BATCH_RAW_INFO | 1007,1617,946 | 1010,3830,3326 | 1014,1222,859 | 1016,999,646 | 1017,3362,3035 | 1019,1248,975 | 1021,535,268 | 1022,3796,3608 | 1023,3646,3462

BATCH_RAW_INFO | 1007,1618,946 | 1010,3831,3326 | 1014,1223,859 | 1016,1000,646 | 1017,3363,3035 | 1019,1249,975 | 1021,536,268 | 1022,3797,3608 | 1023,3647,3462

BATCH_RAW_INFO | 1007,1619,946 | 1010,3832,3326 | 1014,1224,859 | 1016,1001,646 | 1017,3364,3035 | 1019,1250,975 | 1021,537,268 | 1022,3798,3608 | 1023,3648,3462

BATCH_RAW_INFO | 1007,1620,946 | 1010,3833,3326 | 1014,1225,859 | 1016,1002,646 | 1017,3365,3035 | 1019,1251,975 | 1021,538,268 | 1022,3799,3608 | 1023,3649,3462

BATCH_RAW_INFO | 1007,1621,946 | 1010,3834,3326 | 1014,1226,859 | 1016,1003,646 | 1017,3366,3035 | 1019,1252,975 | 1021,539,268 | 1022,3800,3608 | 1023,3650,3462

BATCH_RAW_INFO | 1007,1622,946 | 1010,3835,3326 | 1014,1227,859 | 1016,1004,646 | 1017,3367,3035 | 1019,1253,975 | 1021,540,268 | 1022,3801,3608 | 1023,3651,3462

BATCH_RAW_INFO | 1007,1623,946 | 1010,3836,3326 | 1014,1228,859 | 1016,1005,646 | 1017,3368,3035 | 1019,1254,975 | 1021,541,268 | 1022,3802,3608 | 1023,3652,3462

BATCH_RAW_INFO | 1007,1624,946 | 1010,3837,3326 | 1014,1229,859 | 1016,1006,646 | 1017,3369,3035 | 1019,1255,975 | 1021,542,268 | 1022,3803,3608 | 1023,3653,3462

BATCH_RAW_INFO | 1007,1625,946 | 1010,3838,3326 | 1014,1230,859 | 1016,1007,646 | 1017,3370,3035 | 1019,1256,975 | 1021,543,268 | 1022,3804,3608 | 1023,3654,3462

BATCH_RAW_INFO | 1007,1626,946 | 1010,3839,3326 | 1014,1231,859 | 1016,1008,646 | 1017,3371,3035 | 1019,1257,975 | 1021,544,268 | 1022,3805,3608 | 1023,3655,3462

BATCH_RAW_INFO | 1007,1627,946 | 1010,3840,3326 | 1014,1232,859 | 1016,1009,646 | 1017,3372,3035 | 1019,1258,975 | 1021,545,268 | 1022,3806,3608 | 1023,3656,3462

BATCH_RAW_INFO | 1007,1628,946 | 1010,3841,3326 | 1014,1233,859 | 1016,1010,646 | 1017,3373,3035 | 1019,1259,975 | 1021,546,268 | 1022,3807,3608 | 1023,3657,3462

BATCH_RAW_INFO | 1007,1629,946 | 1010,3842,3326 | 1014,1234,859 | 1016,1011,646 | 1017,3374,3035 | 1019,1260,975 | 1021,547,268 | 1022,3808,3608 | 1023,3658,3462

BATCH_RAW_INFO | 1007,1630,946 | 1010,3843,3326 | 1014,1235,859 | 1016,1012,646 | 1017,3375,3035 | 1019,1261,975 | 1021,548,268 | 1022,3809,3608 | 1023,3659,3462

BATCH_RAW_INFO | 1007,1631,946 | 1010,3844,3326 | 1014,1236,859 | 1016,1013,646 | 1017,3376,3035 | 1019,1262,975 | 1021,549,268 | 1022,3810,3608 | 1023,3660,3462

BATCH_RAW_INFO | 1007,1632,946 | 1010,3845,3326 | 1014,1237,859 | 1016,1014,646 | 1017,3377,3035 | 1019,1263,975 | 1021,550,268 | 1022,3811,3608 | 1023,3661,3462

BATCH_RAW_INFO | 1007,1633,946 | 1010,3846,3326 | 1014,1238,859 | 1016,1015,646 | 1017,3378,3035 | 1019,1264,975 | 1021,551,268 | 1022,3812,3608 | 1023,3662,3462

BATCH_RAW_INFO | 1007,1634,946 | 1010,3847,3326 | 1014,1239,859 | 1016,1016,646 | 1017,3379,3035 | 1019,1265,975 | 1021,552,268 | 1022,3813,3608 | 1023,3663,3462

BATCH_RAW_INFO | 1007,1635,946 | 1010,3848,3326 | 1014,1240,859 | 1016,1017,646 | 1017,3380,3035 | 1019,1266,975 | 1021,553,268 | 1022,3814,3608 | 1023,3664,3462

BATCH_RAW_INFO | 1007,1636,946 | 1010,3849,3326 | 1014,1241,859 | 1016,1018,646 | 1017,3381,3035 | 1019,1267,975 | 1021,554,268 | 1022,3815,3608 | 1023,3665,3462

BATCH_RAW_INFO | 1007,1637,946 | 1010,3850,3326 | 1014,1242,859 | 1016,1019,646 | 1017,3382,3035 | 1019,1268,975 | 1021,555,268 | 1022,3816,3608 | 1023,3666,3462

BATCH_RAW_INFO | 1007,1638,946 | 1010,3851,3326 | 1014,1243,859 | 1016,1020,646 | 1017,3383,3035 | 1019,1269,975 | 1021,556,268 | 1022,3817,3608 | 1023,3667,3462

BATCH_RAW_INFO | 1007,1639,946 | 1010,3852,3326 | 1014,1244,859 | 1016,1021,646 | 1017,3384,3035 | 1019,1270,975 | 1021,557,268 | 1022,3818,3608 | 1023,3668,3462

BATCH_RAW_INFO | 1007,1640,946 | 1010,3853,3326 | 1014,1245,859 | 1016,1022,646 | 1017,3385,3035 | 1019,1271,975 | 1021,558,268 | 1022,3819,3608 | 1023,3669,3462

BATCH_RAW_INFO | 1007,1641,946 | 1010,3854,3326 | 1014,1246,859 | 1016,1023,646 | 1017,3386,3035 | 1019,1272,975 | 1021,559,268 | 1022,3820,3608 | 1023,3670,3462

BATCH_RAW_INFO | 1007,1642,946 | 1010,3855,3326 | 1014,1247,859 | 1016,1024,646 | 1017,3387,3035 | 1019,1273,975 | 1021,560,268 | 1022,3821,3608 | 1023,3671,3462

BATCH_RAW_INFO | 1007,1643,946 | 1010,3856,3326 | 1014,1248,859 | 1016,1025,646 | 1017,3388,3035 | 1019,1274,975 | 1021,561,268 | 1022,3822,3608 | 1023,3672,3462

BATCH_RAW_INFO | 1007,1644,946 | 1010,3857,3326 | 1014,1249,859 | 1016,1026,646 | 1017,3389,3035 | 1019,1275,975 | 1021,562,268 | 1022,3823,3608 | 1023,3673,3462

BATCH_RAW_INFO | 1007,1645,946 | 1010,3858,3326 | 1014,1250,859 | 1016,1027,646 | 1017,3390,3035 | 1019,1276,975 | 1021,563,268 | 1022,3824,3608 | 1023,3674,3462

BATCH_RAW_INFO | 1007,1646,946 | 1010,3859,3326 | 1014,1251,859 | 1016,1028,646 | 1017,3391,3035 | 1019,1277,975 | 1021,564,268 | 1022,3825,3608 | 1023,3675,3462

BATCH_RAW_INFO | 1007,1647,946 | 1010,3860,3326 | 1014,1252,859 | 1016,1029,646 | 1017,3392,3035 | 1019,1278,975 | 1021,565,268 | 1022,3826,3608 | 1023,3676,3462

BATCH_RAW_INFO | 1007,1648,946 | 1010,3861,3326 | 1014,1253,859 | 1016,1030,646 | 1017,3393,3035 | 1019,1279,975 | 1021,566,268 | 1022,3827,3608 | 1023,3677,3462

BATCH_RAW_INFO | 1007,1649,946 | 1010,3862,3326 | 1014,1254,859 | 1016,1031,646 | 1017,3394,3035 | 1019,1280,975 | 1021,567,268 | 1022,3828,3608 | 1023,3678,3462

BATCH_RAW_INFO | 1007,1650,946 | 1010,3863,3326 | 1014,1255,859 | 1016,1032,646 | 1017,3395,3035 | 1019,1281,975 | 1021,568,268 | 1022,3829,3608 | 1023,3679,3462

BATCH_RAW_INFO | 1007,1651,946 | 1010,3864,3326 | 1014,1256,859 | 1016,1033,646 | 1017,3396,3035 | 1019,1282,975 | 1021,569,268 | 1022,3830,3608 | 1023,3680,3462

BATCH_RAW_INFO | 1007,1652,946 | 1010,3865,3326 | 1014,1257,859 | 1016,1034,646 | 1017,3397,3035 | 1019,1283,975 | 1021,570,268 | 1022,3831,3608 | 1023,3681,3462

BATCH_RAW_INFO | 1007,1653,946 | 1010,3866,3326 | 1014,1258,859 | 1016,1035,646 | 1017,3398,3035 | 1019,1284,975 | 1021,571,268 | 1022,3832,3608 | 1023,3682,3462

BATCH_RAW_INFO | 1007,1654,946 | 1010,3867,3326 | 1014,1259,859 | 1016,1036,646 | 1017,3399,3035 | 1019,1285,975 | 1021,572,268 | 1022,3833,3608 | 1023,3683,3462

BATCH_RAW_INFO | 1007,1655,946 | 1010,3868,3326 | 1014,1260,859 | 1016,1037,646 | 1017,3400,3035 | 1019,1286,975 | 1021,573,268 | 1022,3834,3608 | 1023,3684,3462

BATCH_RAW_INFO | 1007,1656,946 | 1010,3869,3326 | 1014,1261,859 | 1016,1038,646 | 1017,3401,3035 | 1019,1287,975 | 1021,574,268 | 1022,3835,3608 | 1023,3685,3462

BATCH_RAW_INFO | 1007,1657,946 | 1010,3870,3326 | 1014,1262,859 | 1016,1039,646 | 1017,3402,3035 | 1019,1288,975 | 1021,575,268 | 1022,3836,3608 | 1023,3686,3462

BATCH_RAW_INFO | 1007,1658,946 | 1010,3871,3326 | 1014,1263,859 | 1016,1040,646 | 1017,3403,3035 | 1019,1289,975 | 1021,576,268 | 1022,3837,3608 | 1023,3687,3462

BATCH_RAW_INFO | 1007,1659,946 | 1010,3872,3326 | 1014,1264,859 | 1016,1041,646 | 1017,3404,3035 | 1019,1290,975 | 1021,577,268 | 1022,3838,3608 | 1023,3688,3462

BATCH_RAW_INFO | 1007,1660,946 | 1010,3873,3326 | 1014,1265,859 | 1016,1042,646 | 1017,3405,3035 | 1019,1291,975 | 1021,578,268 | 1022,3839,3608 | 1023,3689,3462

BATCH_RAW_INFO | 1007,1661,946 | 1010,3874,3326 | 1014,1266,859 | 1016,1043,646 | 1017,3406,3035 | 1019,1292,975 | 1021,579,268 | 1022,3840,3608 | 1023,3690,3462

BATCH_RAW_INFO | 1007,1662,946 | 1010,3875,3326 | 1014,1267,859 | 1016,1044,646 | 1017,3407,3035 | 1019,1293,975 | 1021,580,268 | 1022,3841,3608 | 1023,3691,3462

BATCH_RAW_INFO | 1007,1663,946 | 1010,3876,3326 | 1014,1268,859 | 1016,1045,646 | 1017,3408,3035 | 1019,1294,975 | 1021,581,268 | 1022,3842,3608 | 1023,3692,3462

BATCH_RAW_INFO | 1007,1664,946 | 1010,3877,3326 | 1014,1269,859 | 1016,1046,646 | 1017,3409,3035 | 1019,1295,975 | 1021,582,268 | 1022,3843,3608 | 1023,3693,3462

BATCH_RAW_INFO | 1007,1665,946 | 1010,3878,3326 | 1014,1270,859 | 1016,1047,646 | 1017,3410,3035 | 1019,1296,975 | 1021,583,268 | 1022,3844,3608 | 1023,3694,3462

BATCH_RAW_INFO | 1007,1666,946 | 1010,3879,3326 | 1014,1271,859 | 1016,1048,646 | 1017,3411,3035 | 1019,1297,975 | 1021,584,268 | 1022,3845,3608 | 1023,3695,3462

BATCH_RAW_INFO | 1007,1667,946 | 1010,3880,3326 | 1014,1272,859 | 1016,1049,646 | 1017,3412,3035 | 1019,1298,975 | 1021,585,268 | 1022,3846,3608 | 1023,3696,3462

BATCH_RAW_INFO | 1007,1668,946 | 1010,3881,3326 | 1014,1273,859 | 1016,1050,646 | 1017,3413,3035 | 1019,1299,975 | 1021,586,268 | 1022,3847,3608 | 1023,3697,3462

BATCH_RAW_INFO | 1007,1669,946 | 1010,3882,3326 | 1014,1274,859 | 1016,1051,646 | 1017,3414,3035 | 1019,1300,975 | 1021,587,268 | 1022,3848,3608 | 1023,3698,3462

BATCH_RAW_INFO | 1007,1670,946 | 1010,3883,3326 | 1014,1275,859 | 1016,1052,646 | 1017,3415,3035 | 1019,1301,975 | 1021,588,268 | 1022,3849,3608 | 1023,3699,3462

BATCH_RAW_INFO | 1007,1671,946 | 1010,3884,3326 | 1014,1276,859 | 1016,1053,646 | 1017,3416,3035 | 1019,1302,975 | 1021,589,268 | 1022,3850,3608 | 1023,3700,3462

BATCH_RAW_INFO | 1007,1672,946 | 1010,3885,3326 | 1014,1277,859 | 1016,1054,646 | 1017,3417,3035 | 1019,1303,975 | 1021,590,268 | 1022,3851,3608 | 1023,3701,3462

BATCH_RAW_INFO | 1007,1673,946 | 1010,3886,3326 | 1014,1278,859 | 1016,1055,646 | 1017,3418,3035 | 1019,1304,975 | 1021,591,268 | 1022,3852,3608 | 1023,3702,3462

BATCH_RAW_INFO | 1007,1674,946 | 1010,3887,3326 | 1014,1279,859 | 1016,1056,646 | 1017,3419,3035 | 1019,1305,975 | 1021,592,268 | 1022,3853,3608 | 1023,3703,3462

BATCH_RAW_INFO | 1007,1675,946 | 1010,3888,3326 | 1014,1280,859 | 1016,1057,646 | 1017,3420,3035 | 1019,1306,975 | 1021,593,268 | 1022,3854,3608 | 1023,3704,3462

BATCH_RAW_INFO | 1007,1676,946 | 1010,3889,3326 | 1014,1281,859 | 1016,1058,646 | 1017,3421,3035 | 1019,1307,975 | 1021,594,268 | 1022,3855,3608 | 1023,3705,3462

BATCH_RAW_INFO | 1007,1677,946 | 1010,3890,3326 | 1014,1282,859 | 1016,1059,646 | 1017,3422,3035 | 1019,1308,975 | 1021,595,268 | 1022,3856,3608 | 1023,3706,3462

BATCH_RAW_INFO | 1007,1678,946 | 1010,3891,3326 | 1014,1283,859 | 1016,1060,646 | 1017,3423,3035 | 1019,1309,975 | 1021,596,268 | 1022,3857,3608 | 1023,3707,3462

BATCH_RAW_INFO | 1007,1679,946 | 1010,3892,3326 | 1014,1284,859 | 1016,1061,646 | 1017,3424,3035 | 1019,1310,975 | 1021,597,268 | 1022,3858,3608 | 1023,3708,3462

BATCH_RAW_INFO | 1007,1680,946 | 1010,3893,3326 | 1014,1285,859 | 1016,1062,646 | 1017,3425,3035 | 1019,1311,975 | 1021,598,268 | 1022,3859,3608 | 1023,3709,3462

BATCH_RAW_INFO | 1007,1681,946 | 1010,3894,3326 | 1014,1286,859 | 1016,1063,646 | 1017,3426,3035 | 1019,1312,975 | 1021,599,268 | 1022,3860,3608 | 1023,3710,3462

BATCH_RAW_INFO | 1007,1682,946 | 1010,3895,3326 | 1014,1287,859 | 1016,1064,646 | 1017,3427,3035 | 1019,1313,975 | 1021,600,268 | 1022,3861,3608 | 1023,3711,3462

BATCH_RAW_INFO | 1007,1683,946 | 1010,3896,3326 | 1014,1288,859 | 1016,1065,646 | 1017,3428,3035 | 1019,1314,975 | 1021,601,268 | 1022,3862,3608 | 1023,3712,3462

BATCH_RAW_INFO | 1007,1684,946 | 1010,3897,3326 | 1014,1289,859 | 1016,1066,646 | 1017,3429,3035 | 1019,1315,975 | 1021,602,268 | 1022,3863,3608 | 1023,3713,3462

BATCH_RAW_INFO | 1007,1685,946 | 1010,3898,3326 | 1014,1290,859 | 1016,1067,646 | 1017,3430,3035 | 1019,1316,975 | 1021,603,268 | 1022,3864,3608 | 1023,3714,3462

BATCH_RAW_INFO | 1007,1686,946 | 1010,3899,3326 | 1014,1291,859 | 1016,1068,646 | 1017,3431,3035 | 1019,1317,975 | 1021,604,268 | 1022,3865,3608 | 1023,3715,3462

BATCH_RAW_INFO | 1007,1687,946 | 1010,3900,3326 | 1014,1292,859 | 1016,1069,646 | 1017,3432,3035 | 1019,1318,975 | 1021,605,268 | 1022,3866,3608 | 1023,3716,3462

BATCH_RAW_INFO | 1007,1688,946 | 1010,3901,3326 | 1014,1293,859 | 1016,1070,646 | 1017,3433,3035 | 1019,1319,975 | 1021,606,268 | 1022,3867,3608 | 1023,3717,3462

BATCH_RAW_INFO | 1007,1689,946 | 1010,3902,3326 | 1014,1294,859 | 1016,1071,646 | 1017,3434,3035 | 1019,1320,975 | 1021,607,268 | 1022,3868,3608 | 1023,3718,3462

BATCH_RAW_INFO | 1007,1690,946 | 1010,3903,3326 | 1014,1295,859 | 1016,1072,646 | 1017,3435,3035 | 1019,1321,975 | 1021,608,268 | 1022,3869,3608 | 1023,3719,3462

BATCH_RAW_INFO | 1007,1691,946 | 1010,3904,3326 | 1014,1296,859 | 1016,1073,646 | 1017,3436,3035 | 1019,1322,975 | 1021,609,268 | 1022,3870,3608 | 1023,3720,3462

BATCH_RAW_INFO | 1007,1692,946 | 1010,3905,3326 | 1014,1297,859 | 1016,1074,646 | 1017,3437,3035 | 1019,1323,975 | 1021,610,268 | 1022,3871,3608 | 1023,3721,3462

BATCH_RAW_INFO | 1007,1693,946 | 1010,3906,3326 | 1014,1298,859 | 1016,1075,646 | 1017,3438,3035 | 1019,1324,975 | 1021,611,268 | 1022,3872,3608 | 1023,3722,3462

BATCH_RAW_INFO | 1007,1694,946 | 1010,3907,3326 | 1014,1299,859 | 1016,1076,646 | 1017,3439,3035 | 1019,1325,975 | 1021,612,268 | 1022,3873,3608 | 1023,3723,3462

BATCH_RAW_INFO | 1007,1695,946 | 1010,3908,3326 | 1014,1300,859 | 1016,1077,646 | 1017,3440,3035 | 1019,1326,975 | 1021,613,268 | 1022,3874,3608 | 1023,3724,3462

BATCH_RAW_INFO | 1007,1696,946 | 1010,3909,3326 | 1014,1301,859 | 1016,1078,646 | 1017,3441,3035 | 1019,1327,975 | 1021,614,268 | 1022,3875,3608 | 1023,3725,3462

BATCH_RAW_INFO | 1007,1697,946 | 1010,3910,3326 | 1014,1302,859 | 1016,1079,646 | 1017,3442,3035 | 1019,1328,975 | 1021,615,268 | 1022,3876,3608 | 1023,3726,3462

BATCH_RAW_INFO | 1007,1698,946 | 1010,3911,3326 | 1014,1303,859 | 1016,1080,646 | 1017,3443,3035 | 1019,1329,975 | 1021,616,268 | 1022,3877,3608 | 1023,3727,3462

BATCH_RAW_INFO | 1007,1699,946 | 1010,3912,3326 | 1014,1304,859 | 1016,1081,646 | 1017,3444,3035 | 1019,1330,975 | 1021,617,268 | 1022,3878,3608 | 1023,3728,3462

BATCH_RAW_INFO | 1007,1700,946 | 1010,3913,3326 | 1014,1305,859 | 1016,1082,646 | 1017,3445,3035 | 1019,1331,975 | 1021,618,268 | 1022,3879,3608 | 1023,3729,3462

BATCH_RAW_INFO | 1007,1701,946 | 1010,3914,3326 | 1014,1306,859 | 1016,1083,646 | 1017,3446,3035 | 1019,1332,975 | 1021,619,268 | 1022,3880,3608 | 1023,3730,3462

BATCH_RAW_INFO | 1007,1702,946 | 1010,3915,3326 | 1014,1307,859 | 1016,1084,646 | 1017,3447,3035 | 1019,1333,975 | 1021,620,268 | 1022,3881,3608 | 1023,3731,3462

BATCH_RAW_INFO | 1007,1703,946 | 1010,3916,3326 | 1014,1308,859 | 1016,1085,646 | 1017,3448,3035 | 1019,1334,975 | 1021,621,268 | 1022,3882,3608 | 1023,3732,3462

BATCH_RAW_INFO | 1007,1704,946 | 1010,3917,3326 | 1014,1309,859 | 1016,1086,646 | 1017,3449,3035 | 1019,1335,975 | 1021,622,268 | 1022,3883,3608 | 1023,3733,3462

BATCH_RAW_INFO | 1007,1705,946 | 1010,3918,3326 | 1014,1310,859 | 1016,1087,646 | 1017,3450,3035 | 1019,1336,975 | 1021,623,268 | 1022,3884,3608 | 1023,3734,3462

BATCH_RAW_INFO | 1007,1706,946 | 1010,3919,3326 | 1014,1311,859 | 1016,1088,646 | 1017,3451,3035 | 1019,1337,975 | 1021,624,268 | 1022,3885,3608 | 1023,3735,3462

BATCH_RAW_INFO | 1007,1707,946 | 1010,3920,3326 | 1014,1312,859 | 1016,1089,646 | 1017,3452,3035 | 1019,1338,975 | 1021,625,268 | 1022,3886,3608 | 1023,3736,3462

BATCH_RAW_INFO | 1007,1708,946 | 1010,3921,3326 | 1014,1313,859 | 1016,1090,646 | 1017,3453,3035 | 1019,1339,975 | 1021,626,268 | 1022,3887,3608 | 1023,3737,3462

BATCH_RAW_INFO | 1007,1709,946 | 1010,3922,3326 | 1014,1314,859 | 1016,1091,646 | 1017,3454,3035 | 1019,1340,975 | 1021,627,268 | 1022,3888,3608 | 1023,3738,3462

BATCH_RAW_INFO | 1007,1710,946 | 1010,3923,3326 | 1014,1315,859 | 1016,1092,646 | 1017,3455,3035 | 1019,1341,975 | 1021,628,268 | 1022,3889,3608 | 1023,3739,3462

BATCH_RAW_INFO | 1007,1711,946 | 1010,3924,3326 | 1014,1316,859 | 1016,1093,646 | 1017,3456,3035 | 1019,1342,975 | 1021,629,268 | 1022,3890,3608 | 1023,3740,3462

BATCH_RAW_INFO | 1007,1712,946 | 1010,3925,3326 | 1014,1317,859 | 1016,1094,646 | 1017,3457,3035 | 1019,1343,975 | 1021,630,268 | 1022,3891,3608 | 1023,3741,3462

BATCH_RAW_INFO | 1007,1713,946 | 1010,3926,3326 | 1014,1318,859 | 1016,1095,646 | 1017,3458,3035 | 1019,1344,975 | 1021,631,268 | 1022,3892,3608 | 1023,3742,3462

BATCH_RAW_INFO | 1007,1714,946 | 1010,3927,3326 | 1014,1319,859 | 1016,1096,646 | 1017,3459,3035 | 1019,1345,975 | 1021,632,268 | 1022,3893,3608 | 1023,3743,3462

BATCH_RAW_INFO | 1007,1715,946 | 1010,3928,3326 | 1014,1320,859 | 1016,1097,646 | 1017,3460,3035 | 1019,1346,975 | 1021,633,268 | 1022,3894,3608 | 1023,3744,3462

BATCH_RAW_INFO | 1007,1716,946 | 1010,3929,3326 | 1014,1321,859 | 1016,1098,646 | 1017,3461,3035 | 1019,1347,975 | 1021,634,268 | 1022,3895,3608 | 1023,3745,3462

BATCH_RAW_INFO | 1007,1717,946 | 1010,3930,3326 | 1014,1322,859 | 1016,1099,646 | 1017,3462,3035 | 1019,1348,975 | 1021,635,268 | 1022,3896,3608 | 1023,3746,3462

BATCH_RAW_INFO | 1007,1718,946 | 1010,3931,3326 | 1014,1323,859 | 1016,1100,646 | 1017,3463,3035 | 1019,1349,975 | 1021,636,268 | 1022,3897,3608 | 1023,3747,3462

BATCH_RAW_INFO | 1007,1719,946 | 1010,3932,3326 | 1014,1324,859 | 1016,1101,646 | 1017,3464,3035 | 1019,1350,975 | 1022,3898,3608 | 1023,3748,3462

BATCH_RAW_INFO | 1007,1720,946 | 1010,3933,3326 | 1014,1325,859 | 1016,1102,646 | 1017,3465,3035 | 1019,1351,975 | 1022,3899,3608 | 1023,3749,3462

BATCH_RAW_INFO | 1007,1721,946 | 1010,3934,3326 | 1014,1326,859 | 1016,1103,646 | 1017,3466,3035 | 1019,1352,975 | 1022,3900,3608 | 1023,3750,3462

BATCH_RAW_INFO | 1007,1722,946 | 1010,3935,3326 | 1014,1327,859 | 1016,1104,646 | 1017,3467,3035 | 1019,1353,975 | 1022,3901,3608 | 1023,3751,3462

BATCH_RAW_INFO | 1007,1723,946 | 1010,3936,3326 | 1014,1328,859 | 1016,1105,646 | 1017,3468,3035 | 1019,1354,975 | 1022,3902,3608 | 1023,3752,3462

BATCH_RAW_INFO | 1007,1724,946 | 1010,3937,3326 | 1014,1329,859 | 1016,1106,646 | 1017,3469,3035 | 1019,1355,975 | 1022,3903,3608 | 1023,3753,3462

BATCH_RAW_INFO | 1007,1725,946 | 1010,3938,3326 | 1014,1330,859 | 1016,1107,646 | 1017,3470,3035 | 1019,1356,975 | 1022,3904,3608 | 1023,3754,3462

BATCH_RAW_INFO | 1007,1726,946 | 1010,3939,3326 | 1014,1331,859 | 1016,1108,646 | 1017,3471,3035 | 1019,1357,975 | 1022,3905,3608 | 1023,3755,3462

BATCH_RAW_INFO | 1007,1727,946 | 1010,3940,3326 | 1014,1332,859 | 1016,1109,646 | 1017,3472,3035 | 1019,1358,975 | 1022,3906,3608 | 1023,3756,3462

BATCH_RAW_INFO | 1007,1728,946 | 1010,3941,3326 | 1014,1333,859 | 1016,1110,646 | 1017,3473,3035 | 1019,1359,975 | 1022,3907,3608 | 1023,3757,3462

BATCH_RAW_INFO | 1007,1729,946 | 1010,3942,3326 | 1014,1334,859 | 1016,1111,646 | 1017,3474,3035 | 1019,1360,975 | 1022,3908,3608 | 1023,3758,3462

BATCH_RAW_INFO | 1007,1730,946 | 1010,3943,3326 | 1014,1335,859 | 1016,1112,646 | 1017,3475,3035 | 1019,1361,975 | 1022,3909,3608 | 1023,3759,3462

BATCH_RAW_INFO | 1007,1731,946 | 1010,3944,3326 | 1014,1336,859 | 1016,1113,646 | 1017,3476,3035 | 1019,1362,975 | 1022,3910,3608 | 1023,3760,3462

BATCH_RAW_INFO | 1007,1732,946 | 1010,3945,3326 | 1014,1337,859 | 1016,1114,646 | 1017,3477,3035 | 1019,1363,975 | 1022,3911,3608 | 1023,3761,3462

BATCH_RAW_INFO | 1007,1733,946 | 1010,3946,3326 | 1014,1338,859 | 1016,1115,646 | 1017,3478,3035 | 1019,1364,975 | 1022,3912,3608 | 1023,3762,3462

BATCH_RAW_INFO | 1007,1734,946 | 1010,3947,3326 | 1014,1339,859 | 1016,1116,646 | 1017,3479,3035 | 1019,1365,975 | 1022,3913,3608 | 1023,3763,3462

BATCH_RAW_INFO | 1007,1735,946 | 1010,3948,3326 | 1014,1340,859 | 1016,1117,646 | 1017,3480,3035 | 1019,1366,975 | 1022,3914,3608 | 1023,3764,3462

BATCH_RAW_INFO | 1007,1736,946 | 1010,3949,3326 | 1014,1341,859 | 1016,1118,646 | 1017,3481,3035 | 1019,1367,975 | 1022,3915,3608 | 1023,3765,3462

BATCH_RAW_INFO | 1007,1737,946 | 1010,3950,3326 | 1014,1342,859 | 1016,1119,646 | 1017,3482,3035 | 1019,1368,975 | 1022,3916,3608 | 1023,3766,3462

BATCH_RAW_INFO | 1007,1738,946 | 1010,3951,3326 | 1014,1343,859 | 1016,1120,646 | 1017,3483,3035 | 1019,1369,975 | 1022,3917,3608 | 1023,3767,3462

BATCH_RAW_INFO | 1007,1739,946 | 1010,3952,3326 | 1014,1344,859 | 1016,1121,646 | 1017,3484,3035 | 1019,1370,975 | 1022,3918,3608 | 1023,3768,3462

BATCH_RAW_INFO | 1007,1740,946 | 1010,3953,3326 | 1014,1345,859 | 1016,1122,646 | 1017,3485,3035 | 1019,1371,975 | 1022,3919,3608 | 1023,3769,3462

BATCH_RAW_INFO | 1007,1741,946 | 1010,3954,3326 | 1014,1346,859 | 1016,1123,646 | 1017,3486,3035 | 1019,1372,975 | 1022,3920,3608 | 1023,3770,3462

BATCH_RAW_INFO | 1007,1742,946 | 1010,3955,3326 | 1014,1347,859 | 1016,1124,646 | 1017,3487,3035 | 1019,1373,975 | 1022,3921,3608 | 1023,3771,3462

BATCH_RAW_INFO | 1007,1743,946 | 1010,3956,3326 | 1014,1348,859 | 1016,1125,646 | 1017,3488,3035 | 1019,1374,975 | 1022,3922,3608 | 1023,3772,3462

BATCH_RAW_INFO | 1007,1744,946 | 1010,3957,3326 | 1014,1349,859 | 1016,1126,646 | 1017,3489,3035 | 1019,1375,975 | 1022,3923,3608 | 1023,3773,3462

BATCH_RAW_INFO | 1007,1745,946 | 1010,3958,3326 | 1014,1350,859 | 1016,1127,646 | 1017,3490,3035 | 1019,1376,975 | 1022,3924,3608 | 1023,3774,3462

BATCH_RAW_INFO | 1007,1746,946 | 1010,3959,3326 | 1014,1351,859 | 1016,1128,646 | 1017,3491,3035 | 1019,1377,975 | 1022,3925,3608 | 1023,3775,3462

BATCH_RAW_INFO | 1007,1747,946 | 1010,3960,3326 | 1014,1352,859 | 1016,1129,646 | 1017,3492,3035 | 1019,1378,975 | 1022,3926,3608 | 1023,3776,3462

BATCH_RAW_INFO | 1007,1748,946 | 1010,3961,3326 | 1014,1353,859 | 1016,1130,646 | 1017,3493,3035 | 1019,1379,975 | 1022,3927,3608 | 1023,3777,3462

BATCH_RAW_INFO | 1007,1749,946 | 1010,3962,3326 | 1014,1354,859 | 1016,1131,646 | 1017,3494,3035 | 1019,1380,975 | 1022,3928,3608 | 1023,3778,3462

BATCH_RAW_INFO | 1007,1750,946 | 1010,3963,3326 | 1014,1355,859 | 1016,1132,646 | 1017,3495,3035 | 1019,1381,975 | 1022,3929,3608 | 1023,3779,3462

BATCH_RAW_INFO | 1007,1751,946 | 1010,3964,3326 | 1014,1356,859 | 1016,1133,646 | 1017,3496,3035 | 1019,1382,975 | 1022,3930,3608 | 1023,3780,3462

BATCH_RAW_INFO | 1007,1752,946 | 1010,3965,3326 | 1014,1357,859 | 1016,1134,646 | 1017,3497,3035 | 1019,1383,975 | 1022,3931,3608 | 1023,3781,3462

BATCH_RAW_INFO | 1007,1753,946 | 1010,3966,3326 | 1014,1358,859 | 1016,1135,646 | 1017,3498,3035 | 1019,1384,975 | 1022,3932,3608 | 1023,3782,3462

BATCH_RAW_INFO | 1007,1754,946 | 1010,3967,3326 | 1014,1359,859 | 1016,1136,646 | 1017,3499,3035 | 1019,1385,975 | 1022,3933,3608 | 1023,3783,3462

BATCH_RAW_INFO | 1007,1755,946 | 1010,3968,3326 | 1014,1360,859 | 1016,1137,646 | 1017,3500,3035 | 1019,1386,975 | 1022,3934,3608 | 1023,3784,3462

BATCH_RAW_INFO | 1007,1756,946 | 1010,3969,3326 | 1014,1361,859 | 1016,1138,646 | 1017,3501,3035 | 1019,1387,975 | 1022,3935,3608 | 1023,3785,3462

BATCH_RAW_INFO | 1007,1757,946 | 1010,3970,3326 | 1014,1362,859 | 1016,1139,646 | 1017,3502,3035 | 1019,1388,975 | 1022,3936,3608 | 1023,3786,3462

BATCH_RAW_INFO | 1007,1758,946 | 1010,3971,3326 | 1014,1363,859 | 1016,1140,646 | 1017,3503,3035 | 1019,1389,975 | 1022,3937,3608 | 1023,3787,3462

BATCH_RAW_INFO | 1007,1759,946 | 1010,3972,3326 | 1014,1364,859 | 1016,1141,646 | 1017,3504,3035 | 1019,1390,975 | 1022,3938,3608 | 1023,3788,3462

BATCH_RAW_INFO | 1007,1760,946 | 1010,3973,3326 | 1014,1365,859 | 1016,1142,646 | 1017,3505,3035 | 1019,1391,975 | 1022,3939,3608 | 1023,3789,3462

BATCH_RAW_INFO | 1007,1761,946 | 1010,3974,3326 | 1014,1366,859 | 1016,1143,646 | 1017,3506,3035 | 1019,1392,975 | 1022,3940,3608 | 1023,3790,3462

BATCH_RAW_INFO | 1007,1762,946 | 1010,3975,3326 | 1014,1367,859 | 1016,1144,646 | 1017,3507,3035 | 1019,1393,975 | 1022,3941,3608 | 1023,3791,3462

BATCH_RAW_INFO | 1007,1763,946 | 1010,3976,3326 | 1014,1368,859 | 1016,1145,646 | 1017,3508,3035 | 1019,1394,975 | 1022,3942,3608 | 1023,3792,3462

BATCH_RAW_INFO | 1007,1764,946 | 1010,3977,3326 | 1014,1369,859 | 1016,1146,646 | 1017,3509,3035 | 1019,1395,975 | 1022,3943,3608 | 1023,3793,3462

BATCH_RAW_INFO | 1007,1765,946 | 1010,3978,3326 | 1014,1370,859 | 1016,1147,646 | 1017,3510,3035 | 1019,1396,975 | 1022,3944,3608 | 1023,3794,3462

BATCH_RAW_INFO | 1007,1766,946 | 1010,3979,3326 | 1014,1371,859 | 1016,1148,646 | 1017,3511,3035 | 1019,1397,975 | 1022,3945,3608 | 1023,3795,3462

BATCH_RAW_INFO | 1007,1767,946 | 1010,3980,3326 | 1014,1372,859 | 1016,1149,646 | 1017,3512,3035 | 1019,1398,975 | 1022,3946,3608 | 1023,3796,3462

BATCH_RAW_INFO | 1007,1768,946 | 1010,3981,3326 | 1014,1373,859 | 1016,1150,646 | 1017,3513,3035 | 1019,1399,975 | 1022,3947,3608 | 1023,3797,3462

BATCH_RAW_INFO | 1007,1769,946 | 1010,3982,3326 | 1014,1374,859 | 1016,1151,646 | 1017,3514,3035 | 1019,1400,975 | 1022,3948,3608 | 1023,3798,3462

BATCH_RAW_INFO | 1007,1770,946 | 1010,3983,3326 | 1014,1375,859 | 1016,1152,646 | 1017,3515,3035 | 1019,1401,975 | 1022,3949,3608 | 1023,3799,3462

BATCH_RAW_INFO | 1007,1771,946 | 1010,3984,3326 | 1014,1376,859 | 1016,1153,646 | 1017,3516,3035 | 1019,1402,975 | 1022,3950,3608 | 1023,3800,3462

BATCH_RAW_INFO | 1007,1772,946 | 1010,3985,3326 | 1014,1377,859 | 1016,1154,646 | 1017,3517,3035 | 1019,1403,975 | 1022,3951,3608 | 1023,3801,3462

BATCH_RAW_INFO | 1007,1773,946 | 1010,3986,3326 | 1014,1378,859 | 1016,1155,646 | 1017,3518,3035 | 1019,1404,975 | 1022,3952,3608 | 1023,3802,3462

BATCH_RAW_INFO | 1007,1774,946 | 1010,3987,3326 | 1014,1379,859 | 1016,1156,646 | 1017,3519,3035 | 1019,1405,975 | 1022,3953,3608 | 1023,3803,3462

BATCH_RAW_INFO | 1007,1775,946 | 1010,3988,3326 | 1014,1380,859 | 1016,1157,646 | 1017,3520,3035 | 1019,1406,975 | 1022,3954,3608 | 1023,3804,3462

BATCH_RAW_INFO | 1007,1776,946 | 1010,3989,3326 | 1014,1381,859 | 1016,1158,646 | 1017,3521,3035 | 1019,1407,975 | 1022,3955,3608 | 1023,3805,3462

BATCH_RAW_INFO | 1007,1777,946 | 1010,3990,3326 | 1014,1382,859 | 1016,1159,646 | 1017,3522,3035 | 1019,1408,975 | 1022,3956,3608 | 1023,3806,3462

BATCH_RAW_INFO | 1007,1778,946 | 1010,3991,3326 | 1014,1383,859 | 1016,1160,646 | 1017,3523,3035 | 1019,1409,975 | 1022,3957,3608 | 1023,3807,3462

BATCH_RAW_INFO | 1007,1779,946 | 1010,3992,3326 | 1014,1384,859 | 1016,1161,646 | 1017,3524,3035 | 1019,1410,975 | 1022,3958,3608 | 1023,3808,3462

BATCH_RAW_INFO | 1007,1780,946 | 1010,3993,3326 | 1014,1385,859 | 1016,1162,646 | 1017,3525,3035 | 1019,1411,975 | 1022,3959,3608 | 1023,3809,3462

BATCH_RAW_INFO | 1007,1781,946 | 1010,3994,3326 | 1014,1386,859 | 1016,1163,646 | 1017,3526,3035 | 1019,1412,975 | 1022,3960,3608 | 1023,3810,3462

BATCH_RAW_INFO | 1007,1782,946 | 1010,3995,3326 | 1014,1387,859 | 1016,1164,646 | 1017,3527,3035 | 1019,1413,975 | 1022,3961,3608 | 1023,3811,3462

BATCH_RAW_INFO | 1007,1783,946 | 1010,3996,3326 | 1014,1388,859 | 1016,1165,646 | 1017,3528,3035 | 1019,1414,975 | 1022,3962,3608 | 1023,3812,3462

BATCH_RAW_INFO | 1007,1784,946 | 1010,3997,3326 | 1014,1389,859 | 1016,1166,646 | 1017,3529,3035 | 1019,1415,975 | 1022,3963,3608 | 1023,3813,3462

BATCH_RAW_INFO | 1007,1785,946 | 1010,3998,3326 | 1014,1390,859 | 1016,1167,646 | 1017,3530,3035 | 1019,1416,975 | 1022,3964,3608 | 1023,3814,3462

BATCH_RAW_INFO | 1007,1786,946 | 1010,3999,3326 | 1014,1391,859 | 1016,1168,646 | 1017,3531,3035 | 1019,1417,975 | 1022,3965,3608 | 1023,3815,3462

BATCH_RAW_INFO | 1007,1787,946 | 1010,4000,3326 | 1014,1392,859 | 1016,1169,646 | 1017,3532,3035 | 1019,1418,975 | 1022,3966,3608 | 1023,3816,3462

BATCH_RAW_INFO | 1007,1788,946 | 1010,4001,3326 | 1014,1393,859 | 1016,1170,646 | 1017,3533,3035 | 1019,1419,975 | 1022,3967,3608 | 1023,3817,3462

BATCH_RAW_INFO | 1007,1789,946 | 1010,4002,3326 | 1014,1394,859 | 1016,1171,646 | 1017,3534,3035 | 1019,1420,975 | 1022,3968,3608 | 1023,3818,3462

BATCH_RAW_INFO | 1007,1790,946 | 1010,4003,3326 | 1014,1395,859 | 1016,1172,646 | 1017,3535,3035 | 1019,1421,975 | 1022,3969,3608 | 1023,3819,3462

BATCH_RAW_INFO | 1007,1791,946 | 1010,4004,3326 | 1014,1396,859 | 1016,1173,646 | 1017,3536,3035 | 1019,1422,975 | 1022,3970,3608 | 1023,3820,3462

BATCH_RAW_INFO | 1007,1792,946 | 1010,4005,3326 | 1014,1397,859 | 1016,1174,646 | 1017,3537,3035 | 1019,1423,975 | 1022,3971,3608 | 1023,3821,3462

BATCH_RAW_INFO | 1007,1793,946 | 1010,4006,3326 | 1014,1398,859 | 1016,1175,646 | 1017,3538,3035 | 1019,1424,975 | 1022,3972,3608 | 1023,3822,3462

BATCH_RAW_INFO | 1007,1794,946 | 1010,4007,3326 | 1014,1399,859 | 1016,1176,646 | 1017,3539,3035 | 1019,1425,975 | 1022,3973,3608 | 1023,3823,3462

BATCH_RAW_INFO | 1007,1795,946 | 1010,4008,3326 | 1014,1400,859 | 1016,1177,646 | 1017,3540,3035 | 1019,1426,975 | 1022,3974,3608 | 1023,3824,3462

BATCH_RAW_INFO | 1007,1796,946 | 1010,4009,3326 | 1014,1401,859 | 1016,1178,646 | 1017,3541,3035 | 1019,1427,975 | 1022,3975,3608 | 1023,3825,3462

BATCH_RAW_INFO | 1007,1797,946 | 1010,4010,3326 | 1014,1402,859 | 1016,1179,646 | 1017,3542,3035 | 1019,1428,975 | 1022,3976,3608 | 1023,3826,3462

BATCH_RAW_INFO | 1007,1798,946 | 1010,4011,3326 | 1014,1403,859 | 1016,1180,646 | 1017,3543,3035 | 1019,1429,975 | 1022,3977,3608 | 1023,3827,3462

BATCH_RAW_INFO | 1007,1799,946 | 1010,4012,3326 | 1014,1404,859 | 1016,1181,646 | 1017,3544,3035 | 1019,1430,975 | 1022,3978,3608 | 1023,3828,3462

BATCH_RAW_INFO | 1007,1800,946 | 1010,4013,3326 | 1014,1405,859 | 1016,1182,646 | 1017,3545,3035 | 1019,1431,975 | 1022,3979,3608 | 1023,3829,3462

BATCH_RAW_INFO | 1007,1801,946 | 1010,4014,3326 | 1014,1406,859 | 1016,1183,646 | 1017,3546,3035 | 1019,1432,975 | 1022,3980,3608 | 1023,3830,3462

BATCH_RAW_INFO | 1007,1802,946 | 1010,4015,3326 | 1014,1407,859 | 1016,1184,646 | 1017,3547,3035 | 1019,1433,975 | 1022,3981,3608 | 1023,3831,3462

BATCH_RAW_INFO | 1007,1803,946 | 1010,4016,3326 | 1014,1408,859 | 1016,1185,646 | 1017,3548,3035 | 1019,1434,975 | 1022,3982,3608 | 1023,3832,3462

BATCH_RAW_INFO | 1007,1804,946 | 1010,4017,3326 | 1014,1409,859 | 1016,1186,646 | 1017,3549,3035 | 1019,1435,975 | 1022,3983,3608 | 1023,3833,3462

BATCH_RAW_INFO | 1007,1805,946 | 1010,4018,3326 | 1014,1410,859 | 1016,1187,646 | 1017,3550,3035 | 1019,1436,975 | 1022,3984,3608 | 1023,3834,3462

BATCH_RAW_INFO | 1007,1806,946 | 1010,4019,3326 | 1014,1411,859 | 1016,1188,646 | 1017,3551,3035 | 1019,1437,975 | 1022,3985,3608 | 1023,3835,3462

BATCH_RAW_INFO | 1007,1807,946 | 1010,4020,3326 | 1014,1412,859 | 1016,1189,646 | 1017,3552,3035 | 1019,1438,975 | 1022,3986,3608 | 1023,3836,3462

BATCH_RAW_INFO | 1007,1808,946 | 1010,4021,3326 | 1014,1413,859 | 1016,1190,646 | 1017,3553,3035 | 1019,1439,975 | 1022,3987,3608 | 1023,3837,3462

BATCH_RAW_INFO | 1007,1809,946 | 1010,4022,3326 | 1014,1414,859 | 1016,1191,646 | 1017,3554,3035 | 1019,1440,975 | 1022,3988,3608 | 1023,3838,3462

BATCH_RAW_INFO | 1007,1810,946 | 1010,4023,3326 | 1014,1415,859 | 1016,1192,646 | 1017,3555,3035 | 1019,1441,975 | 1022,3989,3608 | 1023,3839,3462

BATCH_RAW_INFO | 1007,1811,946 | 1010,4024,3326 | 1014,1416,859 | 1016,1193,646 | 1017,3556,3035 | 1019,1442,975 | 1022,3990,3608 | 1023,3840,3462

BATCH_RAW_INFO | 1007,1812,946 | 1010,4025,3326 | 1014,1417,859 | 1016,1194,646 | 1017,3557,3035 | 1019,1443,975 | 1022,3991,3608 | 1023,3841,3462

BATCH_RAW_INFO | 1007,1813,946 | 1010,4026,3326 | 1014,1418,859 | 1016,1195,646 | 1017,3558,3035 | 1019,1444,975 | 1022,3992,3608 | 1023,3842,3462

BATCH_RAW_INFO | 1007,1814,946 | 1010,4027,3326 | 1014,1419,859 | 1016,1196,646 | 1017,3559,3035 | 1019,1445,975 | 1022,3993,3608 | 1023,3843,3462

BATCH_RAW_INFO | 1007,1815,946 | 1010,4028,3326 | 1014,1420,859 | 1016,1197,646 | 1017,3560,3035 | 1019,1446,975 | 1022,3994,3608 | 1023,3844,3462

BATCH_RAW_INFO | 1007,1816,946 | 1010,4029,3326 | 1014,1421,859 | 1016,1198,646 | 1017,3561,3035 | 1019,1447,975 | 1022,3995,3608 | 1023,3845,3462

BATCH_RAW_INFO | 1007,1817,946 | 1010,4030,3326 | 1014,1422,859 | 1016,1199,646 | 1017,3562,3035 | 1019,1448,975 | 1022,3996,3608 | 1023,3846,3462

BATCH_RAW_INFO | 1007,1818,946 | 1010,4031,3326 | 1014,1423,859 | 1016,1200,646 | 1017,3563,3035 | 1019,1449,975 | 1022,3997,3608 | 1023,3847,3462

BATCH_RAW_INFO | 1007,1819,946 | 1010,4032,3326 | 1014,1424,859 | 1016,1201,646 | 1017,3564,3035 | 1019,1450,975 | 1022,3998,3608 | 1023,3848,3462

BATCH_RAW_INFO | 1007,1820,946 | 1010,4033,3326 | 1014,1425,859 | 1016,1202,646 | 1017,3565,3035 | 1019,1451,975 | 1022,3999,3608 | 1023,3849,3462

BATCH_RAW_INFO | 1007,1821,946 | 1010,4034,3326 | 1014,1426,859 | 1016,1203,646 | 1017,3566,3035 | 1019,1452,975 | 1022,4000,3608 | 1023,3850,3462

BATCH_RAW_INFO | 1007,1822,946 | 1010,4035,3326 | 1014,1427,859 | 1016,1204,646 | 1017,3567,3035 | 1019,1453,975 | 1022,4001,3608 | 1023,3851,3462

BATCH_RAW_INFO | 1007,1823,946 | 1010,4036,3326 | 1014,1428,859 | 1016,1205,646 | 1017,3568,3035 | 1019,1454,975 | 1022,4002,3608 | 1023,3852,3462

BATCH_RAW_INFO | 1007,1824,946 | 1010,4037,3326 | 1014,1429,859 | 1016,1206,646 | 1017,3569,3035 | 1019,1455,975 | 1022,4003,3608 | 1023,3853,3462

BATCH_RAW_INFO | 1007,1825,946 | 1010,4038,3326 | 1014,1430,859 | 1016,1207,646 | 1017,3570,3035 | 1022,4004,3608 | 1023,3854,3462

BATCH_RAW_INFO | 1007,1826,946 | 1010,4039,3326 | 1014,1431,859 | 1016,1208,646 | 1017,3571,3035 | 1022,4005,3608 | 1023,3855,3462

BATCH_RAW_INFO | 1007,1827,946 | 1010,4040,3326 | 1014,1432,859 | 1016,1209,646 | 1017,3572,3035 | 1022,4006,3608 | 1023,3856,3462

BATCH_RAW_INFO | 1007,1828,946 | 1010,4041,3326 | 1014,1433,859 | 1016,1210,646 | 1017,3573,3035 | 1022,4007,3608 | 1023,3857,3462

BATCH_RAW_INFO | 1007,1829,946 | 1010,4042,3326 | 1014,1434,859 | 1016,1211,646 | 1017,3574,3035 | 1022,4008,3608 | 1023,3858,3462

BATCH_RAW_INFO | 1007,1830,946 | 1010,4043,3326 | 1014,1435,859 | 1016,1212,646 | 1017,3575,3035 | 1022,4009,3608 | 1023,3859,3462

BATCH_RAW_INFO | 1007,1831,946 | 1010,4044,3326 | 1014,1436,859 | 1017,3576,3035 | 1022,4010,3608 | 1023,3860,3462

BATCH_RAW_INFO | 1007,1832,946 | 1010,4045,3326 | 1014,1437,859 | 1017,3577,3035 | 1022,4011,3608 | 1023,3861,3462

BATCH_RAW_INFO | 1007,1833,946 | 1010,4046,3326 | 1014,1438,859 | 1017,3578,3035 | 1022,4012,3608 | 1023,3862,3462

BATCH_RAW_INFO | 1007,1834,946 | 1010,4047,3326 | 1014,1439,859 | 1017,3579,3035 | 1022,4013,3608 | 1023,3863,3462

BATCH_RAW_INFO | 1007,1835,946 | 1010,4048,3326 | 1014,1440,859 | 1017,3580,3035 | 1022,4014,3608 | 1023,3864,3462

BATCH_RAW_INFO | 1007,1836,946 | 1010,4049,3326 | 1014,1441,859 | 1017,3581,3035 | 1022,4015,3608 | 1023,3865,3462

BATCH_RAW_INFO | 1007,1837,946 | 1010,4050,3326 | 1014,1442,859 | 1017,3582,3035 | 1022,4016,3608 | 1023,3866,3462

BATCH_RAW_INFO | 1007,1838,946 | 1010,4051,3326 | 1014,1443,859 | 1017,3583,3035 | 1022,4017,3608 | 1023,3867,3462

BATCH_RAW_INFO | 1007,1839,946 | 1010,4052,3326 | 1014,1444,859 | 1017,3584,3035 | 1022,4018,3608 | 1023,3868,3462

BATCH_RAW_INFO | 1007,1840,946 | 1010,4053,3326 | 1014,1445,859 | 1017,3585,3035 | 1022,4019,3608 | 1023,3869,3462

BATCH_RAW_INFO | 1007,1841,946 | 1010,4054,3326 | 1014,1446,859 | 1017,3586,3035 | 1022,4020,3608 | 1023,3870,3462

BATCH_RAW_INFO | 1007,1842,946 | 1010,4055,3326 | 1014,1447,859 | 1017,3587,3035 | 1022,4021,3608 | 1023,3871,3462

BATCH_RAW_INFO | 1007,1843,946 | 1010,4056,3326 | 1014,1448,859 | 1017,3588,3035 | 1022,4022,3608 | 1023,3872,3462

BATCH_RAW_INFO | 1007,1844,946 | 1010,4057,3326 | 1017,3589,3035 | 1022,4023,3608 | 1023,3873,3462

BATCH_RAW_INFO | 1007,1845,946 | 1010,4058,3326 | 1017,3590,3035 | 1022,4024,3608 | 1023,3874,3462

BATCH_RAW_INFO | 1007,1846,946 | 1010,4059,3326 | 1017,3591,3035 | 1022,4025,3608 | 1023,3875,3462

BATCH_RAW_INFO | 1007,1847,946 | 1010,4060,3326 | 1017,3592,3035 | 1022,4026,3608 | 1023,3876,3462

BATCH_RAW_INFO | 1007,1848,946 | 1010,4061,3326 | 1017,3593,3035 | 1022,4027,3608 | 1023,3877,3462

BATCH_RAW_INFO | 1007,1849,946 | 1010,4062,3326 | 1017,3594,3035 | 1022,4028,3608 | 1023,3878,3462

BATCH_RAW_INFO | 1007,1850,946 | 1010,4063,3326 | 1017,3595,3035 | 1022,4029,3608 | 1023,3879,3462

BATCH_RAW_INFO | 1007,1851,946 | 1010,4064,3326 | 1017,3596,3035 | 1022,4030,3608 | 1023,3880,3462

BATCH_RAW_INFO | 1007,1852,946 | 1010,4065,3326 | 1017,3597,3035 | 1022,4031,3608 | 1023,3881,3462

BATCH_RAW_INFO | 1007,1853,946 | 1010,4066,3326 | 1017,3598,3035 | 1022,4032,3608 | 1023,3882,3462

BATCH_RAW_INFO | 1007,1854,946 | 1010,4067,3326 | 1017,3599,3035 | 1022,4033,3608 | 1023,3883,3462

BATCH_RAW_INFO | 1007,1855,946 | 1010,4068,3326 | 1017,3600,3035 | 1022,4034,3608 | 1023,3884,3462

BATCH_RAW_INFO | 1007,1856,946 | 1010,4069,3326 | 1017,3601,3035 | 1022,4035,3608 | 1023,3885,3462

BATCH_RAW_INFO | 1007,1857,946 | 1010,4070,3326 | 1017,3602,3035 | 1022,4036,3608 | 1023,3886,3462

BATCH_RAW_INFO | 1007,1858,946 | 1010,4071,3326 | 1017,3603,3035 | 1022,4037,3608 | 1023,3887,3462

BATCH_RAW_INFO | 1007,1859,946 | 1010,4072,3326 | 1017,3604,3035 | 1022,4038,3608 | 1023,3888,3462

BATCH_RAW_INFO | 1007,1860,946 | 1010,4073,3326 | 1017,3605,3035 | 1022,4039,3608 | 1023,3889,3462

BATCH_RAW_INFO | 1007,1861,946 | 1010,4074,3326 | 1017,3606,3035 | 1022,4040,3608 | 1023,3890,3462

BATCH_RAW_INFO | 1007,1862,946 | 1010,4075,3326 | 1017,3607,3035 | 1022,4041,3608 | 1023,3891,3462

BATCH_RAW_INFO | 1007,1863,946 | 1010,4076,3326 | 1017,3608,3035 | 1022,4042,3608 | 1023,3892,3462

BATCH_RAW_INFO | 1007,1864,946 | 1010,4077,3326 | 1017,3609,3035 | 1022,4043,3608 | 1023,3893,3462

BATCH_RAW_INFO | 1007,1865,946 | 1010,4078,3326 | 1017,3610,3035 | 1022,4044,3608 | 1023,3894,3462

BATCH_RAW_INFO | 1007,1866,946 | 1010,4079,3326 | 1017,3611,3035 | 1022,4045,3608 | 1023,3895,3462

BATCH_RAW_INFO | 1007,1867,946 | 1010,4080,3326 | 1017,3612,3035 | 1022,4046,3608 | 1023,3896,3462

BATCH_RAW_INFO | 1007,1868,946 | 1010,4081,3326 | 1017,3613,3035 | 1022,4047,3608 | 1023,3897,3462

BATCH_RAW_INFO | 1007,1869,946 | 1010,4082,3326 | 1017,3614,3035 | 1022,4048,3608 | 1023,3898,3462

BATCH_RAW_INFO | 1007,1870,946 | 1010,4083,3326 | 1017,3615,3035 | 1022,4049,3608 | 1023,3899,3462

BATCH_RAW_INFO | 1007,1871,946 | 1010,4084,3326 | 1017,3616,3035 | 1022,4050,3608 | 1023,3900,3462

BATCH_RAW_INFO | 1007,1872,946 | 1010,4085,3326 | 1017,3617,3035 | 1022,4051,3608 | 1023,3901,3462

BATCH_RAW_INFO | 1010,4086,3326 | 1017,3618,3035 | 1022,4052,3608 | 1023,3902,3462

BATCH_RAW_INFO | 1010,4087,3326 | 1017,3619,3035 | 1022,4053,3608 | 1023,3903,3462

BATCH_RAW_INFO | 1010,4088,3326 | 1017,3620,3035 | 1022,4054,3608 | 1023,3904,3462

BATCH_RAW_INFO | 1010,4089,3326 | 1017,3621,3035 | 1022,4055,3608 | 1023,3905,3462

BATCH_RAW_INFO | 1010,4090,3326 | 1017,3622,3035 | 1022,4056,3608 | 1023,3906,3462

BATCH_RAW_INFO | 1010,4091,3326 | 1017,3623,3035 | 1022,4057,3608 | 1023,3907,3462

BATCH_RAW_INFO | 1010,4092,3326 | 1017,3624,3035 | 1022,4058,3608 | 1023,3908,3462

BATCH_RAW_INFO | 1010,4093,3326 | 1017,3625,3035 | 1022,4059,3608 | 1023,3909,3462

BATCH_RAW_INFO | 1010,4094,3326 | 1017,3626,3035 | 1022,4060,3608 | 1023,3910,3462

BATCH_RAW_INFO | 1010,4095,3326 | 1017,3627,3035 | 1022,4061,3608 | 1023,3911,3462

BATCH_RAW_INFO | 1017,3628,3035 | 1022,4062,3608 | 1023,3912,3462

BATCH_RAW_INFO | 1017,3629,3035 | 1022,4063,3608 | 1023,3913,3462

BATCH_RAW_INFO | 1017,3630,3035 | 1022,4064,3608 | 1023,3914,3462

BATCH_RAW_INFO | 1017,3631,3035 | 1022,4065,3608 | 1023,3915,3462

BATCH_RAW_INFO | 1017,3632,3035 | 1022,4066,3608 | 1023,3916,3462

BATCH_RAW_INFO | 1017,3633,3035 | 1022,4067,3608 | 1023,3917,3462

BATCH_RAW_INFO | 1017,3634,3035 | 1022,4068,3608 | 1023,3918,3462

BATCH_RAW_INFO | 1017,3635,3035 | 1022,4069,3608 | 1023,3919,3462

BATCH_RAW_INFO | 1017,3636,3035 | 1022,4070,3608 | 1023,3920,3462

BATCH_RAW_INFO | 1017,3637,3035 | 1022,4071,3608 | 1023,3921,3462

BATCH_RAW_INFO | 1017,3638,3035 | 1022,4072,3608 | 1023,3922,3462

BATCH_RAW_INFO | 1017,3639,3035 | 1022,4073,3608 | 1023,3923,3462

BATCH_RAW_INFO | 1017,3640,3035 | 1022,4074,3608 | 1023,3924,3462

BATCH_RAW_INFO | 1017,3641,3035 | 1022,4075,3608 | 1023,3925,3462

BATCH_RAW_INFO | 1017,3642,3035 | 1022,4076,3608 | 1023,3926,3462

BATCH_RAW_INFO | 1017,3643,3035 | 1022,4077,3608 | 1023,3927,3462

BATCH_RAW_INFO | 1017,3644,3035 | 1022,4078,3608 | 1023,3928,3462

BATCH_RAW_INFO | 1017,3645,3035 | 1022,4079,3608 | 1023,3929,3462

BATCH_RAW_INFO | 1017,3646,3035 | 1022,4080,3608 | 1023,3930,3462

BATCH_RAW_INFO | 1017,3647,3035 | 1022,4081,3608 | 1023,3931,3462

BATCH_RAW_INFO | 1017,3648,3035 | 1022,4082,3608 | 1023,3932,3462

BATCH_RAW_INFO | 1017,3649,3035 | 1022,4083,3608 | 1023,3933,3462

BATCH_RAW_INFO | 1017,3650,3035 | 1022,4084,3608 | 1023,3934,3462

BATCH_RAW_INFO | 1017,3651,3035 | 1022,4085,3608 | 1023,3935,3462

BATCH_RAW_INFO | 1017,3652,3035 | 1022,4086,3608 | 1023,3936,3462

BATCH_RAW_INFO | 1017,3653,3035 | 1022,4087,3608 | 1023,3937,3462

BATCH_RAW_INFO | 1017,3654,3035 | 1022,4088,3608 | 1023,3938,3462

BATCH_RAW_INFO | 1017,3655,3035 | 1022,4089,3608 | 1023,3939,3462

BATCH_RAW_INFO | 1017,3656,3035 | 1022,4090,3608 | 1023,3940,3462

BATCH_RAW_INFO | 1017,3657,3035 | 1022,4091,3608 | 1023,3941,3462

BATCH_RAW_INFO | 1017,3658,3035 | 1022,4092,3608 | 1023,3942,3462

BATCH_RAW_INFO | 1017,3659,3035 | 1022,4093,3608 | 1023,3943,3462

BATCH_RAW_INFO | 1017,3660,3035 | 1022,4094,3608 | 1023,3944,3462

BATCH_RAW_INFO | 1017,3661,3035 | 1022,4095,3608 | 1023,3945,3462

BATCH_RAW_INFO | 1017,3662,3035 | 1023,3946,3462

BATCH_RAW_INFO | 1017,3663,3035 | 1023,3947,3462

BATCH_RAW_INFO | 1017,3664,3035 | 1023,3948,3462

BATCH_RAW_INFO | 1017,3665,3035 | 1023,3949,3462

BATCH_RAW_INFO | 1017,3666,3035 | 1023,3950,3462

BATCH_RAW_INFO | 1017,3667,3035 | 1023,3951,3462

BATCH_RAW_INFO | 1017,3668,3035 | 1023,3952,3462

BATCH_RAW_INFO | 1017,3669,3035 | 1023,3953,3462

BATCH_RAW_INFO | 1017,3670,3035 | 1023,3954,3462

BATCH_RAW_INFO | 1017,3671,3035 | 1023,3955,3462

BATCH_RAW_INFO | 1017,3672,3035 | 1023,3956,3462

BATCH_RAW_INFO | 1017,3673,3035 | 1023,3957,3462

BATCH_RAW_INFO | 1017,3674,3035 | 1023,3958,3462

BATCH_RAW_INFO | 1017,3675,3035 | 1023,3959,3462

BATCH_RAW_INFO | 1017,3676,3035 | 1023,3960,3462

BATCH_RAW_INFO | 1017,3677,3035 | 1023,3961,3462

BATCH_RAW_INFO | 1017,3678,3035 | 1023,3962,3462

BATCH_RAW_INFO | 1017,3679,3035 | 1023,3963,3462

BATCH_RAW_INFO | 1017,3680,3035 | 1023,3964,3462

BATCH_RAW_INFO | 1017,3681,3035 | 1023,3965,3462

BATCH_RAW_INFO | 1017,3682,3035 | 1023,3966,3462

BATCH_RAW_INFO | 1017,3683,3035 | 1023,3967,3462

BATCH_RAW_INFO | 1017,3684,3035 | 1023,3968,3462

BATCH_RAW_INFO | 1017,3685,3035 | 1023,3969,3462

BATCH_RAW_INFO | 1017,3686,3035 | 1023,3970,3462

BATCH_RAW_INFO | 1017,3687,3035 | 1023,3971,3462

BATCH_RAW_INFO | 1017,3688,3035 | 1023,3972,3462

BATCH_RAW_INFO | 1017,3689,3035 | 1023,3973,3462

BATCH_RAW_INFO | 1017,3690,3035 | 1023,3974,3462

BATCH_RAW_INFO | 1017,3691,3035 | 1023,3975,3462

BATCH_RAW_INFO | 1017,3692,3035 | 1023,3976,3462

BATCH_RAW_INFO | 1017,3693,3035 | 1023,3977,3462

BATCH_RAW_INFO | 1017,3694,3035 | 1023,3978,3462

BATCH_RAW_INFO | 1017,3695,3035 | 1023,3979,3462

BATCH_RAW_INFO | 1017,3696,3035 | 1023,3980,3462

BATCH_RAW_INFO | 1017,3697,3035 | 1023,3981,3462

BATCH_RAW_INFO | 1017,3698,3035 | 1023,3982,3462

BATCH_RAW_INFO | 1017,3699,3035 | 1023,3983,3462

BATCH_RAW_INFO | 1017,3700,3035 | 1023,3984,3462

BATCH_RAW_INFO | 1017,3701,3035 | 1023,3985,3462

BATCH_RAW_INFO | 1017,3702,3035 | 1023,3986,3462

BATCH_RAW_INFO | 1017,3703,3035 | 1023,3987,3462

BATCH_RAW_INFO | 1017,3704,3035 | 1023,3988,3462

BATCH_RAW_INFO | 1017,3705,3035 | 1023,3989,3462

BATCH_RAW_INFO | 1017,3706,3035 | 1023,3990,3462

BATCH_RAW_INFO | 1017,3707,3035 | 1023,3991,3462

BATCH_RAW_INFO | 1017,3708,3035 | 1023,3992,3462

BATCH_RAW_INFO | 1017,3709,3035 | 1023,3993,3462

BATCH_RAW_INFO | 1017,3710,3035 | 1023,3994,3462

BATCH_RAW_INFO | 1017,3711,3035 | 1023,3995,3462

BATCH_RAW_INFO | 1017,3712,3035 | 1023,3996,3462

BATCH_RAW_INFO | 1017,3713,3035 | 1023,3997,3462

BATCH_RAW_INFO | 1017,3714,3035 | 1023,3998,3462

BATCH_RAW_INFO | 1017,3715,3035 | 1023,3999,3462

BATCH_RAW_INFO | 1017,3716,3035 | 1023,4000,3462

BATCH_RAW_INFO | 1017,3717,3035 | 1023,4001,3462

BATCH_RAW_INFO | 1017,3718,3035 | 1023,4002,3462

BATCH_RAW_INFO | 1017,3719,3035 | 1023,4003,3462

BATCH_RAW_INFO | 1017,3720,3035 | 1023,4004,3462

BATCH_RAW_INFO | 1017,3721,3035 | 1023,4005,3462

BATCH_RAW_INFO | 1017,3722,3035 | 1023,4006,3462

BATCH_RAW_INFO | 1017,3723,3035 | 1023,4007,3462

BATCH_RAW_INFO | 1017,3724,3035 | 1023,4008,3462

BATCH_RAW_INFO | 1017,3725,3035 | 1023,4009,3462

BATCH_RAW_INFO | 1017,3726,3035 | 1023,4010,3462

BATCH_RAW_INFO | 1017,3727,3035 | 1023,4011,3462

BATCH_RAW_INFO | 1017,3728,3035 | 1023,4012,3462

BATCH_RAW_INFO | 1017,3729,3035 | 1023,4013,3462

BATCH_RAW_INFO | 1017,3730,3035 | 1023,4014,3462

BATCH_RAW_INFO | 1017,3731,3035 | 1023,4015,3462

BATCH_RAW_INFO | 1017,3732,3035 | 1023,4016,3462

BATCH_RAW_INFO | 1017,3733,3035 | 1023,4017,3462

BATCH_RAW_INFO | 1017,3734,3035 | 1023,4018,3462

BATCH_RAW_INFO | 1017,3735,3035 | 1023,4019,3462

BATCH_RAW_INFO | 1017,3736,3035 | 1023,4020,3462

BATCH_RAW_INFO | 1017,3737,3035 | 1023,4021,3462

BATCH_RAW_INFO | 1017,3738,3035 | 1023,4022,3462

BATCH_RAW_INFO | 1017,3739,3035 | 1023,4023,3462

BATCH_RAW_INFO | 1017,3740,3035 | 1023,4024,3462

BATCH_RAW_INFO | 1017,3741,3035 | 1023,4025,3462

BATCH_RAW_INFO | 1017,3742,3035 | 1023,4026,3462

BATCH_RAW_INFO | 1017,3743,3035 | 1023,4027,3462

BATCH_RAW_INFO | 1017,3744,3035 | 1023,4028,3462

BATCH_RAW_INFO | 1017,3745,3035 | 1023,4029,3462

BATCH_RAW_INFO | 1017,3746,3035 | 1023,4030,3462

BATCH_RAW_INFO | 1017,3747,3035 | 1023,4031,3462

BATCH_RAW_INFO | 1017,3748,3035 | 1023,4032,3462

BATCH_RAW_INFO | 1017,3749,3035 | 1023,4033,3462

BATCH_RAW_INFO | 1017,3750,3035 | 1023,4034,3462

BATCH_RAW_INFO | 1017,3751,3035 | 1023,4035,3462

BATCH_RAW_INFO | 1017,3752,3035 | 1023,4036,3462

BATCH_RAW_INFO | 1017,3753,3035 | 1023,4037,3462

BATCH_RAW_INFO | 1017,3754,3035 | 1023,4038,3462

BATCH_RAW_INFO | 1017,3755,3035 | 1023,4039,3462

BATCH_RAW_INFO | 1017,3756,3035 | 1023,4040,3462

BATCH_RAW_INFO | 1017,3757,3035 | 1023,4041,3462

BATCH_RAW_INFO | 1017,3758,3035 | 1023,4042,3462

BATCH_RAW_INFO | 1017,3759,3035 | 1023,4043,3462

BATCH_RAW_INFO | 1017,3760,3035 | 1023,4044,3462

BATCH_RAW_INFO | 1017,3761,3035 | 1023,4045,3462

BATCH_RAW_INFO | 1017,3762,3035 | 1023,4046,3462

BATCH_RAW_INFO | 1017,3763,3035 | 1023,4047,3462

BATCH_RAW_INFO | 1017,3764,3035 | 1023,4048,3462

BATCH_RAW_INFO | 1017,3765,3035 | 1023,4049,3462

BATCH_RAW_INFO | 1017,3766,3035 | 1023,4050,3462

BATCH_RAW_INFO | 1017,3767,3035 | 1023,4051,3462

BATCH_RAW_INFO | 1017,3768,3035 | 1023,4052,3462

BATCH_RAW_INFO | 1017,3769,3035 | 1023,4053,3462

BATCH_RAW_INFO | 1017,3770,3035 | 1023,4054,3462

BATCH_RAW_INFO | 1017,3771,3035 | 1023,4055,3462

BATCH_RAW_INFO | 1017,3772,3035 | 1023,4056,3462

BATCH_RAW_INFO | 1017,3773,3035 | 1023,4057,3462

BATCH_RAW_INFO | 1017,3774,3035 | 1023,4058,3462

BATCH_RAW_INFO | 1017,3775,3035 | 1023,4059,3462

BATCH_RAW_INFO | 1017,3776,3035 | 1023,4060,3462

BATCH_RAW_INFO | 1017,3777,3035 | 1023,4061,3462

BATCH_RAW_INFO | 1017,3778,3035 | 1023,4062,3462

BATCH_RAW_INFO | 1017,3779,3035 | 1023,4063,3462

BATCH_RAW_INFO | 1017,3780,3035 | 1023,4064,3462

BATCH_RAW_INFO | 1017,3781,3035 | 1023,4065,3462

BATCH_RAW_INFO | 1017,3782,3035 | 1023,4066,3462

BATCH_RAW_INFO | 1017,3783,3035 | 1023,4067,3462

BATCH_RAW_INFO | 1017,3784,3035 | 1023,4068,3462

BATCH_RAW_INFO | 1017,3785,3035 | 1023,4069,3462

BATCH_RAW_INFO | 1017,3786,3035 | 1023,4070,3462

BATCH_RAW_INFO | 1017,3787,3035 | 1023,4071,3462

BATCH_RAW_INFO | 1017,3788,3035 | 1023,4072,3462

BATCH_RAW_INFO | 1017,3789,3035 | 1023,4073,3462

BATCH_RAW_INFO | 1017,3790,3035 | 1023,4074,3462

BATCH_RAW_INFO | 1017,3791,3035 | 1023,4075,3462

BATCH_RAW_INFO | 1017,3792,3035 | 1023,4076,3462

BATCH_RAW_INFO | 1017,3793,3035 | 1023,4077,3462

BATCH_RAW_INFO | 1017,3794,3035 | 1023,4078,3462

BATCH_RAW_INFO | 1017,3795,3035 | 1023,4079,3462

BATCH_RAW_INFO | 1017,3796,3035 | 1023,4080,3462

BATCH_RAW_INFO | 1017,3797,3035 | 1023,4081,3462

BATCH_RAW_INFO | 1017,3798,3035 | 1023,4082,3462

BATCH_RAW_INFO | 1017,3799,3035 | 1023,4083,3462

BATCH_RAW_INFO | 1017,3800,3035 | 1023,4084,3462

BATCH_RAW_INFO | 1017,3801,3035 | 1023,4085,3462

BATCH_RAW_INFO | 1017,3802,3035 | 1023,4086,3462

BATCH_RAW_INFO | 1017,3803,3035 | 1023,4087,3462

BATCH_RAW_INFO | 1017,3804,3035 | 1023,4088,3462

BATCH_RAW_INFO | 1017,3805,3035 | 1023,4089,3462

BATCH_RAW_INFO | 1017,3806,3035 | 1023,4090,3462

BATCH_RAW_INFO | 1017,3807,3035 | 1023,4091,3462

BATCH_RAW_INFO | 1017,3808,3035 | 1023,4092,3462

BATCH_RAW_INFO | 1017,3809,3035 | 1023,4093,3462

BATCH_RAW_INFO | 1017,3810,3035 | 1023,4094,3462

BATCH_RAW_INFO | 1023,4095,3462
END-CONFIG


==> graphs/llm-analysis/yi-34b-trace/yi34B-block-0.8.txt <==
BEGIN-CONFIG | 0.8

BATCH_RAW_INFO | 0,998,997

BATCH_RAW_INFO | 1,1029,1028

BATCH_RAW_INFO | 0,999,997 | 1,1030,1028

BATCH_RAW_INFO | 0,1000,997 | 1,1031,1028

BATCH_RAW_INFO | 2,80,79

BATCH_RAW_INFO | 0,1001,997 | 1,1032,1028 | 2,81,79

BATCH_RAW_INFO | 0,1002,997 | 1,1033,1028 | 2,82,79

BATCH_RAW_INFO | 0,1003,997 | 1,1034,1028 | 2,83,79

BATCH_RAW_INFO | 0,1004,997 | 1,1035,1028 | 2,84,79

BATCH_RAW_INFO | 0,1005,997 | 1,1036,1028 | 2,85,79

BATCH_RAW_INFO | 3,2026,2025

BATCH_RAW_INFO | 0,1006,997 | 1,1037,1028 | 2,86,79 | 3,2027,2025

BATCH_RAW_INFO | 0,1007,997 | 1,1038,1028 | 2,87,79 | 3,2028,2025

BATCH_RAW_INFO | 0,1008,997 | 1,1039,1028 | 2,88,79 | 3,2029,2025

BATCH_RAW_INFO | 0,1009,997 | 1,1040,1028 | 2,89,79 | 3,2030,2025

BATCH_RAW_INFO | 0,1010,997 | 1,1041,1028 | 2,90,79 | 3,2031,2025

BATCH_RAW_INFO | 0,1011,997 | 1,1042,1028 | 2,91,79 | 3,2032,2025

BATCH_RAW_INFO | 0,1012,997 | 1,1043,1028 | 2,92,79 | 3,2033,2025

BATCH_RAW_INFO | 0,1013,997 | 1,1044,1028 | 2,93,79 | 3,2034,2025

BATCH_RAW_INFO | 0,1014,997 | 1,1045,1028 | 2,94,79 | 3,2035,2025

BATCH_RAW_INFO | 0,1015,997 | 1,1046,1028 | 2,95,79 | 3,2036,2025

BATCH_RAW_INFO | 0,1016,997 | 1,1047,1028 | 2,96,79 | 3,2037,2025

BATCH_RAW_INFO | 0,1017,997 | 1,1048,1028 | 2,97,79 | 3,2038,2025

BATCH_RAW_INFO | 0,1018,997 | 1,1049,1028 | 2,98,79 | 3,2039,2025

BATCH_RAW_INFO | 0,1019,997 | 1,1050,1028 | 2,99,79 | 3,2040,2025

BATCH_RAW_INFO | 0,1020,997 | 1,1051,1028 | 2,100,79 | 3,2041,2025

BATCH_RAW_INFO | 0,1021,997 | 1,1052,1028 | 2,101,79 | 3,2042,2025

BATCH_RAW_INFO | 0,1022,997 | 1,1053,1028 | 2,102,79 | 3,2043,2025

BATCH_RAW_INFO | 0,1023,997 | 1,1054,1028 | 2,103,79 | 3,2044,2025

BATCH_RAW_INFO | 0,1024,997 | 1,1055,1028 | 2,104,79 | 3,2045,2025

BATCH_RAW_INFO | 0,1025,997 | 1,1056,1028 | 2,105,79 | 3,2046,2025

BATCH_RAW_INFO | 0,1026,997 | 1,1057,1028 | 2,106,79 | 3,2047,2025

BATCH_RAW_INFO | 0,1027,997 | 1,1058,1028 | 2,107,79 | 3,2048,2025

BATCH_RAW_INFO | 0,1028,997 | 1,1059,1028 | 2,108,79 | 3,2049,2025

BATCH_RAW_INFO | 0,1029,997 | 1,1060,1028 | 2,109,79 | 3,2050,2025

BATCH_RAW_INFO | 0,1030,997 | 1,1061,1028 | 2,110,79 | 3,2051,2025

BATCH_RAW_INFO | 0,1031,997 | 1,1062,1028 | 2,111,79 | 3,2052,2025

BATCH_RAW_INFO | 0,1032,997 | 1,1063,1028 | 2,112,79 | 3,2053,2025

BATCH_RAW_INFO | 0,1033,997 | 1,1064,1028 | 2,113,79 | 3,2054,2025

BATCH_RAW_INFO | 4,61,60

BATCH_RAW_INFO | 0,1034,997 | 1,1065,1028 | 2,114,79 | 3,2055,2025 | 4,62,60

BATCH_RAW_INFO | 0,1035,997 | 1,1066,1028 | 2,115,79 | 3,2056,2025 | 4,63,60

BATCH_RAW_INFO | 0,1036,997 | 1,1067,1028 | 2,116,79 | 3,2057,2025 | 4,64,60

BATCH_RAW_INFO | 0,1037,997 | 1,1068,1028 | 2,117,79 | 3,2058,2025 | 4,65,60

BATCH_RAW_INFO | 0,1038,997 | 1,1069,1028 | 2,118,79 | 3,2059,2025 | 4,66,60

BATCH_RAW_INFO | 0,1039,997 | 1,1070,1028 | 2,119,79 | 3,2060,2025 | 4,67,60

BATCH_RAW_INFO | 0,1040,997 | 1,1071,1028 | 2,120,79 | 3,2061,2025 | 4,68,60

BATCH_RAW_INFO | 0,1041,997 | 1,1072,1028 | 2,121,79 | 3,2062,2025 | 4,69,60

BATCH_RAW_INFO | 0,1042,997 | 1,1073,1028 | 2,122,79 | 3,2063,2025 | 4,70,60

BATCH_RAW_INFO | 0,1043,997 | 1,1074,1028 | 2,123,79 | 3,2064,2025 | 4,71,60

BATCH_RAW_INFO | 0,1044,997 | 1,1075,1028 | 2,124,79 | 3,2065,2025 | 4,72,60

BATCH_RAW_INFO | 0,1045,997 | 1,1076,1028 | 2,125,79 | 3,2066,2025 | 4,73,60

BATCH_RAW_INFO | 0,1046,997 | 1,1077,1028 | 2,126,79 | 3,2067,2025 | 4,74,60

BATCH_RAW_INFO | 0,1047,997 | 2,127,79 | 3,2068,2025 | 4,75,60

BATCH_RAW_INFO | 0,1048,997 | 2,128,79 | 3,2069,2025 | 4,76,60

BATCH_RAW_INFO | 0,1049,997 | 2,129,79 | 3,2070,2025 | 4,77,60

BATCH_RAW_INFO | 0,1050,997 | 2,130,79 | 3,2071,2025 | 4,78,60

BATCH_RAW_INFO | 0,1051,997 | 2,131,79 | 3,2072,2025 | 4,79,60

BATCH_RAW_INFO | 0,1052,997 | 2,132,79 | 3,2073,2025 | 4,80,60

BATCH_RAW_INFO | 0,1053,997 | 2,133,79 | 3,2074,2025 | 4,81,60

BATCH_RAW_INFO | 0,1054,997 | 2,134,79 | 3,2075,2025 | 4,82,60

BATCH_RAW_INFO | 0,1055,997 | 2,135,79 | 3,2076,2025 | 4,83,60

BATCH_RAW_INFO | 0,1056,997 | 2,136,79 | 3,2077,2025 | 4,84,60

BATCH_RAW_INFO | 0,1057,997 | 2,137,79 | 3,2078,2025 | 4,85,60

BATCH_RAW_INFO | 0,1058,997 | 2,138,79 | 3,2079,2025 | 4,86,60

BATCH_RAW_INFO | 0,1059,997 | 2,139,79 | 3,2080,2025 | 4,87,60

BATCH_RAW_INFO | 0,1060,997 | 2,140,79 | 3,2081,2025 | 4,88,60

BATCH_RAW_INFO | 0,1061,997 | 2,141,79 | 3,2082,2025 | 4,89,60

BATCH_RAW_INFO | 5,1492,1491

BATCH_RAW_INFO | 0,1062,997 | 2,142,79 | 3,2083,2025 | 4,90,60 | 5,1493,1491

BATCH_RAW_INFO | 0,1063,997 | 2,143,79 | 3,2084,2025 | 4,91,60 | 5,1494,1491

BATCH_RAW_INFO | 0,1064,997 | 2,144,79 | 3,2085,2025 | 4,92,60 | 5,1495,1491

BATCH_RAW_INFO | 0,1065,997 | 2,145,79 | 3,2086,2025 | 4,93,60 | 5,1496,1491

BATCH_RAW_INFO | 0,1066,997 | 2,146,79 | 3,2087,2025 | 4,94,60 | 5,1497,1491

BATCH_RAW_INFO | 0,1067,997 | 2,147,79 | 3,2088,2025 | 4,95,60 | 5,1498,1491

BATCH_RAW_INFO | 0,1068,997 | 2,148,79 | 3,2089,2025 | 4,96,60 | 5,1499,1491

BATCH_RAW_INFO | 0,1069,997 | 2,149,79 | 3,2090,2025 | 4,97,60 | 5,1500,1491

BATCH_RAW_INFO | 0,1070,997 | 2,150,79 | 3,2091,2025 | 4,98,60 | 5,1501,1491

BATCH_RAW_INFO | 0,1071,997 | 2,151,79 | 3,2092,2025 | 4,99,60 | 5,1502,1491

BATCH_RAW_INFO | 0,1072,997 | 2,152,79 | 3,2093,2025 | 4,100,60 | 5,1503,1491

BATCH_RAW_INFO | 0,1073,997 | 2,153,79 | 3,2094,2025 | 4,101,60 | 5,1504,1491

BATCH_RAW_INFO | 0,1074,997 | 2,154,79 | 3,2095,2025 | 4,102,60 | 5,1505,1491

BATCH_RAW_INFO | 0,1075,997 | 2,155,79 | 3,2096,2025 | 4,103,60 | 5,1506,1491

BATCH_RAW_INFO | 0,1076,997 | 2,156,79 | 3,2097,2025 | 4,104,60 | 5,1507,1491

BATCH_RAW_INFO | 0,1077,997 | 2,157,79 | 3,2098,2025 | 4,105,60 | 5,1508,1491

BATCH_RAW_INFO | 0,1078,997 | 2,158,79 | 3,2099,2025 | 4,106,60 | 5,1509,1491

BATCH_RAW_INFO | 0,1079,997 | 2,159,79 | 3,2100,2025 | 4,107,60 | 5,1510,1491

BATCH_RAW_INFO | 0,1080,997 | 2,160,79 | 3,2101,2025 | 4,108,60 | 5,1511,1491

BATCH_RAW_INFO | 0,1081,997 | 2,161,79 | 3,2102,2025 | 4,109,60 | 5,1512,1491

BATCH_RAW_INFO | 0,1082,997 | 2,162,79 | 3,2103,2025 | 4,110,60 | 5,1513,1491

BATCH_RAW_INFO | 0,1083,997 | 2,163,79 | 3,2104,2025 | 4,111,60 | 5,1514,1491

BATCH_RAW_INFO | 0,1084,997 | 2,164,79 | 3,2105,2025 | 4,112,60 | 5,1515,1491

BATCH_RAW_INFO | 0,1085,997 | 2,165,79 | 3,2106,2025 | 4,113,60 | 5,1516,1491

BATCH_RAW_INFO | 0,1086,997 | 2,166,79 | 3,2107,2025 | 4,114,60 | 5,1517,1491

BATCH_RAW_INFO | 0,1087,997 | 2,167,79 | 3,2108,2025 | 4,115,60 | 5,1518,1491

BATCH_RAW_INFO | 0,1088,997 | 2,168,79 | 3,2109,2025 | 4,116,60 | 5,1519,1491

BATCH_RAW_INFO | 0,1089,997 | 2,169,79 | 3,2110,2025 | 4,117,60 | 5,1520,1491

BATCH_RAW_INFO | 0,1090,997 | 2,170,79 | 3,2111,2025 | 4,118,60 | 5,1521,1491

BATCH_RAW_INFO | 0,1091,997 | 2,171,79 | 3,2112,2025 | 4,119,60 | 5,1522,1491

BATCH_RAW_INFO | 0,1092,997 | 2,172,79 | 3,2113,2025 | 4,120,60 | 5,1523,1491

BATCH_RAW_INFO | 0,1093,997 | 2,173,79 | 3,2114,2025 | 4,121,60 | 5,1524,1491

BATCH_RAW_INFO | 0,1094,997 | 2,174,79 | 3,2115,2025 | 4,122,60 | 5,1525,1491

BATCH_RAW_INFO | 0,1095,997 | 2,175,79 | 3,2116,2025 | 4,123,60 | 5,1526,1491

BATCH_RAW_INFO | 0,1096,997 | 2,176,79 | 3,2117,2025 | 4,124,60 | 5,1527,1491

BATCH_RAW_INFO | 0,1097,997 | 2,177,79 | 3,2118,2025 | 4,125,60 | 5,1528,1491

BATCH_RAW_INFO | 0,1098,997 | 2,178,79 | 3,2119,2025 | 4,126,60 | 5,1529,1491

BATCH_RAW_INFO | 0,1099,997 | 2,179,79 | 3,2120,2025 | 4,127,60 | 5,1530,1491

BATCH_RAW_INFO | 0,1100,997 | 2,180,79 | 3,2121,2025 | 4,128,60 | 5,1531,1491

BATCH_RAW_INFO | 0,1101,997 | 2,181,79 | 3,2122,2025 | 4,129,60 | 5,1532,1491

BATCH_RAW_INFO | 0,1102,997 | 2,182,79 | 3,2123,2025 | 4,130,60 | 5,1533,1491

BATCH_RAW_INFO | 0,1103,997 | 2,183,79 | 3,2124,2025 | 4,131,60 | 5,1534,1491

BATCH_RAW_INFO | 0,1104,997 | 2,184,79 | 3,2125,2025 | 4,132,60 | 5,1535,1491

BATCH_RAW_INFO | 0,1105,997 | 2,185,79 | 3,2126,2025 | 4,133,60 | 5,1536,1491

BATCH_RAW_INFO | 0,1106,997 | 2,186,79 | 3,2127,2025 | 4,134,60 | 5,1537,1491

BATCH_RAW_INFO | 0,1107,997 | 2,187,79 | 3,2128,2025 | 4,135,60 | 5,1538,1491

BATCH_RAW_INFO | 0,1108,997 | 2,188,79 | 3,2129,2025 | 4,136,60 | 5,1539,1491

BATCH_RAW_INFO | 0,1109,997 | 2,189,79 | 3,2130,2025 | 4,137,60 | 5,1540,1491

BATCH_RAW_INFO | 0,1110,997 | 2,190,79 | 3,2131,2025 | 4,138,60 | 5,1541,1491

BATCH_RAW_INFO | 0,1111,997 | 2,191,79 | 3,2132,2025 | 4,139,60 | 5,1542,1491

BATCH_RAW_INFO | 0,1112,997 | 2,192,79 | 3,2133,2025 | 4,140,60 | 5,1543,1491

BATCH_RAW_INFO | 0,1113,997 | 2,193,79 | 3,2134,2025 | 4,141,60 | 5,1544,1491

BATCH_RAW_INFO | 0,1114,997 | 2,194,79 | 3,2135,2025 | 4,142,60 | 5,1545,1491

BATCH_RAW_INFO | 6,1565,1564

BATCH_RAW_INFO | 7,2976,2975

BATCH_RAW_INFO | 8,1010,1009

BATCH_RAW_INFO | 9,1068,1067

BATCH_RAW_INFO | 10,939,938

BATCH_RAW_INFO | 0,1115,997 | 2,195,79 | 3,2136,2025 | 4,143,60 | 5,1546,1491 | 6,1566,1564 | 7,2977,2975 | 8,1011,1009 | 9,1069,1067 | 10,940,938

BATCH_RAW_INFO | 0,1116,997 | 2,196,79 | 3,2137,2025 | 4,144,60 | 5,1547,1491 | 6,1567,1564 | 7,2978,2975 | 8,1012,1009 | 9,1070,1067 | 10,941,938

BATCH_RAW_INFO | 0,1117,997 | 2,197,79 | 3,2138,2025 | 4,145,60 | 5,1548,1491 | 6,1568,1564 | 7,2979,2975 | 8,1013,1009 | 9,1071,1067 | 10,942,938

BATCH_RAW_INFO | 0,1118,997 | 2,198,79 | 3,2139,2025 | 4,146,60 | 5,1549,1491 | 6,1569,1564 | 7,2980,2975 | 8,1014,1009 | 9,1072,1067 | 10,943,938

BATCH_RAW_INFO | 0,1119,997 | 2,199,79 | 3,2140,2025 | 4,147,60 | 5,1550,1491 | 6,1570,1564 | 7,2981,2975 | 8,1015,1009 | 9,1073,1067 | 10,944,938

BATCH_RAW_INFO | 0,1120,997 | 2,200,79 | 3,2141,2025 | 4,148,60 | 5,1551,1491 | 6,1571,1564 | 7,2982,2975 | 8,1016,1009 | 9,1074,1067 | 10,945,938

BATCH_RAW_INFO | 0,1121,997 | 2,201,79 | 3,2142,2025 | 4,149,60 | 5,1552,1491 | 6,1572,1564 | 7,2983,2975 | 8,1017,1009 | 9,1075,1067 | 10,946,938

BATCH_RAW_INFO | 0,1122,997 | 2,202,79 | 3,2143,2025 | 4,150,60 | 5,1553,1491 | 6,1573,1564 | 7,2984,2975 | 8,1018,1009 | 9,1076,1067 | 10,947,938

BATCH_RAW_INFO | 0,1123,997 | 2,203,79 | 3,2144,2025 | 4,151,60 | 5,1554,1491 | 6,1574,1564 | 7,2985,2975 | 8,1019,1009 | 9,1077,1067 | 10,948,938

BATCH_RAW_INFO | 0,1124,997 | 2,204,79 | 3,2145,2025 | 4,152,60 | 5,1555,1491 | 6,1575,1564 | 7,2986,2975 | 8,1020,1009 | 9,1078,1067 | 10,949,938

BATCH_RAW_INFO | 0,1125,997 | 2,205,79 | 3,2146,2025 | 4,153,60 | 5,1556,1491 | 6,1576,1564 | 7,2987,2975 | 8,1021,1009 | 9,1079,1067 | 10,950,938

BATCH_RAW_INFO | 0,1126,997 | 2,206,79 | 3,2147,2025 | 4,154,60 | 5,1557,1491 | 6,1577,1564 | 7,2988,2975 | 8,1022,1009 | 9,1080,1067 | 10,951,938

BATCH_RAW_INFO | 0,1127,997 | 2,207,79 | 3,2148,2025 | 4,155,60 | 5,1558,1491 | 6,1578,1564 | 7,2989,2975 | 8,1023,1009 | 9,1081,1067 | 10,952,938

BATCH_RAW_INFO | 0,1128,997 | 2,208,79 | 3,2149,2025 | 4,156,60 | 5,1559,1491 | 6,1579,1564 | 7,2990,2975 | 8,1024,1009 | 9,1082,1067 | 10,953,938

BATCH_RAW_INFO | 11,707,706

BATCH_RAW_INFO | 12,1289,1288

BATCH_RAW_INFO | 13,1162,1161

BATCH_RAW_INFO | 0,1129,997 | 2,209,79 | 3,2150,2025 | 4,157,60 | 5,1560,1491 | 6,1580,1564 | 7,2991,2975 | 8,1025,1009 | 9,1083,1067 | 10,954,938 | 11,708,706 | 12,1290,1288 | 13,1163,1161

BATCH_RAW_INFO | 0,1130,997 | 2,210,79 | 3,2151,2025 | 4,158,60 | 5,1561,1491 | 6,1581,1564 | 7,2992,2975 | 8,1026,1009 | 9,1084,1067 | 10,955,938 | 11,709,706 | 12,1291,1288 | 13,1164,1161

BATCH_RAW_INFO | 0,1131,997 | 2,211,79 | 3,2152,2025 | 4,159,60 | 5,1562,1491 | 6,1582,1564 | 7,2993,2975 | 8,1027,1009 | 9,1085,1067 | 10,956,938 | 11,710,706 | 12,1292,1288 | 13,1165,1161

BATCH_RAW_INFO | 0,1132,997 | 2,212,79 | 3,2153,2025 | 4,160,60 | 5,1563,1491 | 6,1583,1564 | 7,2994,2975 | 8,1028,1009 | 9,1086,1067 | 10,957,938 | 11,711,706 | 12,1293,1288 | 13,1166,1161

BATCH_RAW_INFO | 0,1133,997 | 2,213,79 | 3,2154,2025 | 4,161,60 | 5,1564,1491 | 6,1584,1564 | 7,2995,2975 | 8,1029,1009 | 9,1087,1067 | 10,958,938 | 11,712,706 | 12,1294,1288 | 13,1167,1161

BATCH_RAW_INFO | 0,1134,997 | 2,214,79 | 3,2155,2025 | 4,162,60 | 5,1565,1491 | 6,1585,1564 | 7,2996,2975 | 8,1030,1009 | 9,1088,1067 | 10,959,938 | 11,713,706 | 12,1295,1288 | 13,1168,1161

BATCH_RAW_INFO | 0,1135,997 | 2,215,79 | 3,2156,2025 | 4,163,60 | 5,1566,1491 | 6,1586,1564 | 7,2997,2975 | 8,1031,1009 | 9,1089,1067 | 10,960,938 | 11,714,706 | 12,1296,1288 | 13,1169,1161

BATCH_RAW_INFO | 0,1136,997 | 2,216,79 | 3,2157,2025 | 4,164,60 | 5,1567,1491 | 6,1587,1564 | 7,2998,2975 | 8,1032,1009 | 9,1090,1067 | 10,961,938 | 11,715,706 | 12,1297,1288 | 13,1170,1161

BATCH_RAW_INFO | 0,1137,997 | 2,217,79 | 3,2158,2025 | 4,165,60 | 5,1568,1491 | 6,1588,1564 | 7,2999,2975 | 8,1033,1009 | 9,1091,1067 | 10,962,938 | 11,716,706 | 12,1298,1288 | 13,1171,1161

BATCH_RAW_INFO | 0,1138,997 | 2,218,79 | 3,2159,2025 | 4,166,60 | 5,1569,1491 | 6,1589,1564 | 7,3000,2975 | 8,1034,1009 | 9,1092,1067 | 10,963,938 | 11,717,706 | 12,1299,1288 | 13,1172,1161

BATCH_RAW_INFO | 0,1139,997 | 2,219,79 | 3,2160,2025 | 4,167,60 | 5,1570,1491 | 6,1590,1564 | 7,3001,2975 | 8,1035,1009 | 9,1093,1067 | 10,964,938 | 11,718,706 | 12,1300,1288 | 13,1173,1161

BATCH_RAW_INFO | 0,1140,997 | 2,220,79 | 3,2161,2025 | 4,168,60 | 5,1571,1491 | 6,1591,1564 | 7,3002,2975 | 8,1036,1009 | 9,1094,1067 | 10,965,938 | 11,719,706 | 12,1301,1288 | 13,1174,1161

BATCH_RAW_INFO | 0,1141,997 | 2,221,79 | 3,2162,2025 | 4,169,60 | 5,1572,1491 | 6,1592,1564 | 7,3003,2975 | 8,1037,1009 | 9,1095,1067 | 10,966,938 | 11,720,706 | 12,1302,1288 | 13,1175,1161

BATCH_RAW_INFO | 0,1142,997 | 2,222,79 | 3,2163,2025 | 4,170,60 | 5,1573,1491 | 6,1593,1564 | 7,3004,2975 | 8,1038,1009 | 9,1096,1067 | 10,967,938 | 11,721,706 | 12,1303,1288 | 13,1176,1161

BATCH_RAW_INFO | 0,1143,997 | 2,223,79 | 3,2164,2025 | 4,171,60 | 5,1574,1491 | 6,1594,1564 | 7,3005,2975 | 8,1039,1009 | 9,1097,1067 | 10,968,938 | 11,722,706 | 12,1304,1288 | 13,1177,1161

BATCH_RAW_INFO | 0,1144,997 | 2,224,79 | 3,2165,2025 | 4,172,60 | 5,1575,1491 | 6,1595,1564 | 7,3006,2975 | 8,1040,1009 | 9,1098,1067 | 10,969,938 | 11,723,706 | 12,1305,1288 | 13,1178,1161

BATCH_RAW_INFO | 0,1145,997 | 2,225,79 | 3,2166,2025 | 4,173,60 | 5,1576,1491 | 6,1596,1564 | 7,3007,2975 | 8,1041,1009 | 9,1099,1067 | 10,970,938 | 11,724,706 | 12,1306,1288 | 13,1179,1161

BATCH_RAW_INFO | 0,1146,997 | 2,226,79 | 3,2167,2025 | 4,174,60 | 5,1577,1491 | 6,1597,1564 | 7,3008,2975 | 8,1042,1009 | 9,1100,1067 | 10,971,938 | 11,725,706 | 12,1307,1288 | 13,1180,1161

BATCH_RAW_INFO | 0,1147,997 | 2,227,79 | 3,2168,2025 | 4,175,60 | 5,1578,1491 | 6,1598,1564 | 7,3009,2975 | 8,1043,1009 | 9,1101,1067 | 10,972,938 | 11,726,706 | 12,1308,1288 | 13,1181,1161

BATCH_RAW_INFO | 0,1148,997 | 2,228,79 | 3,2169,2025 | 4,176,60 | 5,1579,1491 | 6,1599,1564 | 7,3010,2975 | 8,1044,1009 | 9,1102,1067 | 10,973,938 | 11,727,706 | 12,1309,1288 | 13,1182,1161

BATCH_RAW_INFO | 14,3335,3334

BATCH_RAW_INFO | 0,1149,997 | 2,229,79 | 3,2170,2025 | 4,177,60 | 5,1580,1491 | 6,1600,1564 | 7,3011,2975 | 8,1045,1009 | 9,1103,1067 | 10,974,938 | 11,728,706 | 12,1310,1288 | 13,1183,1161 | 14,3336,3334

BATCH_RAW_INFO | 0,1150,997 | 2,230,79 | 3,2171,2025 | 4,178,60 | 5,1581,1491 | 6,1601,1564 | 7,3012,2975 | 8,1046,1009 | 9,1104,1067 | 10,975,938 | 11,729,706 | 12,1311,1288 | 13,1184,1161 | 14,3337,3334

BATCH_RAW_INFO | 0,1151,997 | 2,231,79 | 3,2172,2025 | 4,179,60 | 5,1582,1491 | 6,1602,1564 | 7,3013,2975 | 8,1047,1009 | 9,1105,1067 | 10,976,938 | 11,730,706 | 12,1312,1288 | 13,1185,1161 | 14,3338,3334

BATCH_RAW_INFO | 0,1152,997 | 2,232,79 | 3,2173,2025 | 4,180,60 | 5,1583,1491 | 6,1603,1564 | 7,3014,2975 | 8,1048,1009 | 9,1106,1067 | 10,977,938 | 11,731,706 | 12,1313,1288 | 13,1186,1161 | 14,3339,3334

BATCH_RAW_INFO | 0,1153,997 | 2,233,79 | 3,2174,2025 | 4,181,60 | 5,1584,1491 | 6,1604,1564 | 7,3015,2975 | 8,1049,1009 | 9,1107,1067 | 10,978,938 | 11,732,706 | 12,1314,1288 | 13,1187,1161 | 14,3340,3334

BATCH_RAW_INFO | 0,1154,997 | 2,234,79 | 3,2175,2025 | 4,182,60 | 5,1585,1491 | 6,1605,1564 | 7,3016,2975 | 8,1050,1009 | 9,1108,1067 | 10,979,938 | 11,733,706 | 12,1315,1288 | 13,1188,1161 | 14,3341,3334

BATCH_RAW_INFO | 0,1155,997 | 2,235,79 | 3,2176,2025 | 4,183,60 | 5,1586,1491 | 6,1606,1564 | 7,3017,2975 | 8,1051,1009 | 9,1109,1067 | 10,980,938 | 11,734,706 | 12,1316,1288 | 13,1189,1161 | 14,3342,3334

BATCH_RAW_INFO | 0,1156,997 | 2,236,79 | 3,2177,2025 | 4,184,60 | 5,1587,1491 | 6,1607,1564 | 7,3018,2975 | 8,1052,1009 | 9,1110,1067 | 10,981,938 | 11,735,706 | 12,1317,1288 | 13,1190,1161 | 14,3343,3334

BATCH_RAW_INFO | 15,3312,3311

BATCH_RAW_INFO | 16,3814,3813

BATCH_RAW_INFO | 0,1157,997 | 2,237,79 | 3,2178,2025 | 4,185,60 | 5,1588,1491 | 6,1608,1564 | 7,3019,2975 | 8,1053,1009 | 9,1111,1067 | 10,982,938 | 11,736,706 | 12,1318,1288 | 13,1191,1161 | 14,3344,3334 | 15,3313,3311 | 16,3815,3813

BATCH_RAW_INFO | 0,1158,997 | 2,238,79 | 3,2179,2025 | 4,186,60 | 5,1589,1491 | 6,1609,1564 | 7,3020,2975 | 8,1054,1009 | 9,1112,1067 | 10,983,938 | 11,737,706 | 12,1319,1288 | 13,1192,1161 | 14,3345,3334 | 15,3314,3311 | 16,3816,3813

BATCH_RAW_INFO | 0,1159,997 | 2,239,79 | 3,2180,2025 | 4,187,60 | 5,1590,1491 | 6,1610,1564 | 7,3021,2975 | 8,1055,1009 | 9,1113,1067 | 10,984,938 | 11,738,706 | 12,1320,1288 | 13,1193,1161 | 14,3346,3334 | 15,3315,3311 | 16,3817,3813

BATCH_RAW_INFO | 0,1160,997 | 2,240,79 | 3,2181,2025 | 4,188,60 | 5,1591,1491 | 6,1611,1564 | 7,3022,2975 | 8,1056,1009 | 9,1114,1067 | 10,985,938 | 11,739,706 | 12,1321,1288 | 13,1194,1161 | 14,3347,3334 | 15,3316,3311 | 16,3818,3813

BATCH_RAW_INFO | 0,1161,997 | 2,241,79 | 3,2182,2025 | 4,189,60 | 5,1592,1491 | 6,1612,1564 | 7,3023,2975 | 8,1057,1009 | 9,1115,1067 | 10,986,938 | 11,740,706 | 12,1322,1288 | 13,1195,1161 | 14,3348,3334 | 15,3317,3311 | 16,3819,3813

BATCH_RAW_INFO | 17,2861,2860

BATCH_RAW_INFO | 0,1162,997 | 2,242,79 | 3,2183,2025 | 4,190,60 | 5,1593,1491 | 6,1613,1564 | 7,3024,2975 | 8,1058,1009 | 9,1116,1067 | 10,987,938 | 11,741,706 | 12,1323,1288 | 13,1196,1161 | 14,3349,3334 | 15,3318,3311 | 16,3820,3813 | 17,2862,2860

BATCH_RAW_INFO | 0,1163,997 | 2,243,79 | 3,2184,2025 | 4,191,60 | 5,1594,1491 | 6,1614,1564 | 7,3025,2975 | 8,1059,1009 | 9,1117,1067 | 10,988,938 | 11,742,706 | 12,1324,1288 | 13,1197,1161 | 14,3350,3334 | 15,3319,3311 | 16,3821,3813 | 17,2863,2860

BATCH_RAW_INFO | 0,1164,997 | 2,244,79 | 3,2185,2025 | 4,192,60 | 5,1595,1491 | 6,1615,1564 | 7,3026,2975 | 8,1060,1009 | 9,1118,1067 | 10,989,938 | 11,743,706 | 12,1325,1288 | 13,1198,1161 | 14,3351,3334 | 15,3320,3311 | 16,3822,3813 | 17,2864,2860

BATCH_RAW_INFO | 0,1165,997 | 2,245,79 | 3,2186,2025 | 4,193,60 | 5,1596,1491 | 6,1616,1564 | 7,3027,2975 | 8,1061,1009 | 9,1119,1067 | 10,990,938 | 11,744,706 | 12,1326,1288 | 13,1199,1161 | 14,3352,3334 | 15,3321,3311 | 16,3823,3813 | 17,2865,2860

BATCH_RAW_INFO | 0,1166,997 | 2,246,79 | 3,2187,2025 | 4,194,60 | 5,1597,1491 | 6,1617,1564 | 7,3028,2975 | 8,1062,1009 | 9,1120,1067 | 10,991,938 | 11,745,706 | 12,1327,1288 | 13,1200,1161 | 14,3353,3334 | 15,3322,3311 | 16,3824,3813 | 17,2866,2860

BATCH_RAW_INFO | 0,1167,997 | 2,247,79 | 3,2188,2025 | 4,195,60 | 5,1598,1491 | 6,1618,1564 | 7,3029,2975 | 8,1063,1009 | 9,1121,1067 | 10,992,938 | 11,746,706 | 12,1328,1288 | 13,1201,1161 | 14,3354,3334 | 15,3323,3311 | 16,3825,3813 | 17,2867,2860

BATCH_RAW_INFO | 0,1168,997 | 2,248,79 | 3,2189,2025 | 4,196,60 | 5,1599,1491 | 6,1619,1564 | 7,3030,2975 | 8,1064,1009 | 9,1122,1067 | 10,993,938 | 11,747,706 | 12,1329,1288 | 13,1202,1161 | 14,3355,3334 | 15,3324,3311 | 16,3826,3813 | 17,2868,2860

BATCH_RAW_INFO | 0,1169,997 | 2,249,79 | 3,2190,2025 | 4,197,60 | 5,1600,1491 | 6,1620,1564 | 7,3031,2975 | 8,1065,1009 | 9,1123,1067 | 10,994,938 | 11,748,706 | 12,1330,1288 | 13,1203,1161 | 14,3356,3334 | 15,3325,3311 | 16,3827,3813 | 17,2869,2860

BATCH_RAW_INFO | 0,1170,997 | 2,250,79 | 3,2191,2025 | 4,198,60 | 5,1601,1491 | 6,1621,1564 | 7,3032,2975 | 8,1066,1009 | 9,1124,1067 | 10,995,938 | 11,749,706 | 12,1331,1288 | 13,1204,1161 | 14,3357,3334 | 15,3326,3311 | 16,3828,3813 | 17,2870,2860

BATCH_RAW_INFO | 0,1171,997 | 2,251,79 | 3,2192,2025 | 4,199,60 | 5,1602,1491 | 6,1622,1564 | 7,3033,2975 | 8,1067,1009 | 9,1125,1067 | 10,996,938 | 11,750,706 | 12,1332,1288 | 13,1205,1161 | 14,3358,3334 | 15,3327,3311 | 16,3829,3813 | 17,2871,2860

BATCH_RAW_INFO | 0,1172,997 | 2,252,79 | 3,2193,2025 | 4,200,60 | 5,1603,1491 | 6,1623,1564 | 7,3034,2975 | 8,1068,1009 | 9,1126,1067 | 10,997,938 | 11,751,706 | 12,1333,1288 | 13,1206,1161 | 14,3359,3334 | 15,3328,3311 | 16,3830,3813 | 17,2872,2860

BATCH_RAW_INFO | 0,1173,997 | 2,253,79 | 3,2194,2025 | 4,201,60 | 5,1604,1491 | 6,1624,1564 | 7,3035,2975 | 8,1069,1009 | 9,1127,1067 | 10,998,938 | 11,752,706 | 12,1334,1288 | 13,1207,1161 | 14,3360,3334 | 15,3329,3311 | 16,3831,3813 | 17,2873,2860

BATCH_RAW_INFO | 0,1174,997 | 2,254,79 | 3,2195,2025 | 4,202,60 | 5,1605,1491 | 6,1625,1564 | 7,3036,2975 | 8,1070,1009 | 9,1128,1067 | 10,999,938 | 11,753,706 | 12,1335,1288 | 13,1208,1161 | 14,3361,3334 | 15,3330,3311 | 16,3832,3813 | 17,2874,2860

BATCH_RAW_INFO | 0,1175,997 | 2,255,79 | 3,2196,2025 | 4,203,60 | 5,1606,1491 | 6,1626,1564 | 7,3037,2975 | 8,1071,1009 | 9,1129,1067 | 10,1000,938 | 11,754,706 | 12,1336,1288 | 13,1209,1161 | 14,3362,3334 | 15,3331,3311 | 16,3833,3813 | 17,2875,2860

BATCH_RAW_INFO | 0,1176,997 | 2,256,79 | 3,2197,2025 | 4,204,60 | 5,1607,1491 | 6,1627,1564 | 7,3038,2975 | 8,1072,1009 | 9,1130,1067 | 10,1001,938 | 11,755,706 | 12,1337,1288 | 13,1210,1161 | 14,3363,3334 | 15,3332,3311 | 16,3834,3813 | 17,2876,2860

BATCH_RAW_INFO | 0,1177,997 | 2,257,79 | 3,2198,2025 | 4,205,60 | 5,1608,1491 | 6,1628,1564 | 7,3039,2975 | 8,1073,1009 | 9,1131,1067 | 10,1002,938 | 11,756,706 | 12,1338,1288 | 13,1211,1161 | 14,3364,3334 | 15,3333,3311 | 16,3835,3813 | 17,2877,2860

BATCH_RAW_INFO | 0,1178,997 | 2,258,79 | 3,2199,2025 | 4,206,60 | 5,1609,1491 | 6,1629,1564 | 7,3040,2975 | 8,1074,1009 | 9,1132,1067 | 10,1003,938 | 11,757,706 | 12,1339,1288 | 13,1212,1161 | 14,3365,3334 | 15,3334,3311 | 16,3836,3813 | 17,2878,2860

BATCH_RAW_INFO | 0,1179,997 | 2,259,79 | 3,2200,2025 | 4,207,60 | 5,1610,1491 | 6,1630,1564 | 7,3041,2975 | 8,1075,1009 | 9,1133,1067 | 10,1004,938 | 11,758,706 | 12,1340,1288 | 13,1213,1161 | 14,3366,3334 | 15,3335,3311 | 16,3837,3813 | 17,2879,2860

BATCH_RAW_INFO | 0,1180,997 | 2,260,79 | 3,2201,2025 | 4,208,60 | 5,1611,1491 | 6,1631,1564 | 7,3042,2975 | 8,1076,1009 | 9,1134,1067 | 10,1005,938 | 11,759,706 | 12,1341,1288 | 13,1214,1161 | 14,3367,3334 | 15,3336,3311 | 16,3838,3813 | 17,2880,2860

BATCH_RAW_INFO | 0,1181,997 | 2,261,79 | 3,2202,2025 | 4,209,60 | 5,1612,1491 | 6,1632,1564 | 7,3043,2975 | 8,1077,1009 | 9,1135,1067 | 10,1006,938 | 11,760,706 | 12,1342,1288 | 13,1215,1161 | 14,3368,3334 | 15,3337,3311 | 16,3839,3813 | 17,2881,2860

BATCH_RAW_INFO | 0,1182,997 | 2,262,79 | 3,2203,2025 | 4,210,60 | 5,1613,1491 | 6,1633,1564 | 7,3044,2975 | 8,1078,1009 | 9,1136,1067 | 10,1007,938 | 11,761,706 | 12,1343,1288 | 13,1216,1161 | 14,3369,3334 | 15,3338,3311 | 16,3840,3813 | 17,2882,2860

BATCH_RAW_INFO | 0,1183,997 | 2,263,79 | 3,2204,2025 | 4,211,60 | 5,1614,1491 | 6,1634,1564 | 7,3045,2975 | 8,1079,1009 | 9,1137,1067 | 10,1008,938 | 11,762,706 | 12,1344,1288 | 13,1217,1161 | 14,3370,3334 | 15,3339,3311 | 16,3841,3813 | 17,2883,2860

BATCH_RAW_INFO | 0,1184,997 | 2,264,79 | 3,2205,2025 | 4,212,60 | 5,1615,1491 | 6,1635,1564 | 7,3046,2975 | 8,1080,1009 | 9,1138,1067 | 10,1009,938 | 11,763,706 | 12,1345,1288 | 13,1218,1161 | 14,3371,3334 | 15,3340,3311 | 16,3842,3813 | 17,2884,2860

BATCH_RAW_INFO | 0,1185,997 | 2,265,79 | 3,2206,2025 | 4,213,60 | 5,1616,1491 | 6,1636,1564 | 7,3047,2975 | 8,1081,1009 | 9,1139,1067 | 10,1010,938 | 11,764,706 | 12,1346,1288 | 13,1219,1161 | 14,3372,3334 | 15,3341,3311 | 16,3843,3813 | 17,2885,2860

BATCH_RAW_INFO | 0,1186,997 | 2,266,79 | 3,2207,2025 | 4,214,60 | 5,1617,1491 | 6,1637,1564 | 7,3048,2975 | 8,1082,1009 | 9,1140,1067 | 10,1011,938 | 11,765,706 | 12,1347,1288 | 13,1220,1161 | 14,3373,3334 | 15,3342,3311 | 16,3844,3813 | 17,2886,2860

BATCH_RAW_INFO | 0,1187,997 | 2,267,79 | 3,2208,2025 | 4,215,60 | 5,1618,1491 | 6,1638,1564 | 7,3049,2975 | 8,1083,1009 | 9,1141,1067 | 10,1012,938 | 11,766,706 | 12,1348,1288 | 13,1221,1161 | 14,3374,3334 | 15,3343,3311 | 16,3845,3813 | 17,2887,2860

BATCH_RAW_INFO | 0,1188,997 | 2,268,79 | 3,2209,2025 | 4,216,60 | 5,1619,1491 | 6,1639,1564 | 7,3050,2975 | 8,1084,1009 | 9,1142,1067 | 10,1013,938 | 11,767,706 | 12,1349,1288 | 13,1222,1161 | 14,3375,3334 | 15,3344,3311 | 16,3846,3813 | 17,2888,2860

BATCH_RAW_INFO | 0,1189,997 | 2,269,79 | 3,2210,2025 | 4,217,60 | 5,1620,1491 | 6,1640,1564 | 7,3051,2975 | 8,1085,1009 | 9,1143,1067 | 10,1014,938 | 11,768,706 | 12,1350,1288 | 13,1223,1161 | 14,3376,3334 | 15,3345,3311 | 16,3847,3813 | 17,2889,2860

BATCH_RAW_INFO | 0,1190,997 | 2,270,79 | 3,2211,2025 | 4,218,60 | 5,1621,1491 | 6,1641,1564 | 7,3052,2975 | 8,1086,1009 | 9,1144,1067 | 10,1015,938 | 11,769,706 | 12,1351,1288 | 13,1224,1161 | 14,3377,3334 | 15,3346,3311 | 16,3848,3813 | 17,2890,2860

BATCH_RAW_INFO | 18,974,973

BATCH_RAW_INFO | 19,1716,1715

BATCH_RAW_INFO | 0,1191,997 | 2,271,79 | 3,2212,2025 | 4,219,60 | 5,1622,1491 | 6,1642,1564 | 7,3053,2975 | 8,1087,1009 | 9,1145,1067 | 10,1016,938 | 11,770,706 | 12,1352,1288 | 13,1225,1161 | 14,3378,3334 | 15,3347,3311 | 16,3849,3813 | 17,2891,2860 | 18,975,973 | 19,1717,1715

BATCH_RAW_INFO | 0,1192,997 | 2,272,79 | 3,2213,2025 | 4,220,60 | 5,1623,1491 | 6,1643,1564 | 7,3054,2975 | 8,1088,1009 | 9,1146,1067 | 10,1017,938 | 11,771,706 | 12,1353,1288 | 13,1226,1161 | 14,3379,3334 | 15,3348,3311 | 16,3850,3813 | 17,2892,2860 | 18,976,973 | 19,1718,1715

BATCH_RAW_INFO | 0,1193,997 | 2,273,79 | 3,2214,2025 | 4,221,60 | 5,1624,1491 | 6,1644,1564 | 7,3055,2975 | 8,1089,1009 | 9,1147,1067 | 10,1018,938 | 11,772,706 | 12,1354,1288 | 13,1227,1161 | 14,3380,3334 | 15,3349,3311 | 16,3851,3813 | 17,2893,2860 | 18,977,973 | 19,1719,1715

BATCH_RAW_INFO | 0,1194,997 | 2,274,79 | 3,2215,2025 | 4,222,60 | 5,1625,1491 | 6,1645,1564 | 7,3056,2975 | 8,1090,1009 | 9,1148,1067 | 10,1019,938 | 11,773,706 | 12,1355,1288 | 13,1228,1161 | 14,3381,3334 | 15,3350,3311 | 16,3852,3813 | 17,2894,2860 | 18,978,973 | 19,1720,1715

BATCH_RAW_INFO | 0,1195,997 | 2,275,79 | 3,2216,2025 | 4,223,60 | 5,1626,1491 | 6,1646,1564 | 7,3057,2975 | 8,1091,1009 | 9,1149,1067 | 10,1020,938 | 11,774,706 | 12,1356,1288 | 13,1229,1161 | 14,3382,3334 | 15,3351,3311 | 16,3853,3813 | 17,2895,2860 | 18,979,973 | 19,1721,1715

BATCH_RAW_INFO | 0,1196,997 | 2,276,79 | 3,2217,2025 | 4,224,60 | 5,1627,1491 | 6,1647,1564 | 7,3058,2975 | 8,1092,1009 | 9,1150,1067 | 10,1021,938 | 11,775,706 | 12,1357,1288 | 13,1230,1161 | 14,3383,3334 | 15,3352,3311 | 16,3854,3813 | 17,2896,2860 | 18,980,973 | 19,1722,1715

BATCH_RAW_INFO | 0,1197,997 | 2,277,79 | 3,2218,2025 | 4,225,60 | 5,1628,1491 | 6,1648,1564 | 7,3059,2975 | 8,1093,1009 | 9,1151,1067 | 10,1022,938 | 11,776,706 | 12,1358,1288 | 13,1231,1161 | 14,3384,3334 | 15,3353,3311 | 16,3855,3813 | 17,2897,2860 | 18,981,973 | 19,1723,1715

BATCH_RAW_INFO | 0,1198,997 | 2,278,79 | 3,2219,2025 | 4,226,60 | 5,1629,1491 | 6,1649,1564 | 7,3060,2975 | 8,1094,1009 | 9,1152,1067 | 10,1023,938 | 11,777,706 | 12,1359,1288 | 13,1232,1161 | 14,3385,3334 | 15,3354,3311 | 16,3856,3813 | 17,2898,2860 | 18,982,973 | 19,1724,1715

BATCH_RAW_INFO | 0,1199,997 | 2,279,79 | 3,2220,2025 | 4,227,60 | 5,1630,1491 | 6,1650,1564 | 7,3061,2975 | 8,1095,1009 | 9,1153,1067 | 10,1024,938 | 11,778,706 | 12,1360,1288 | 13,1233,1161 | 14,3386,3334 | 15,3355,3311 | 16,3857,3813 | 17,2899,2860 | 18,983,973 | 19,1725,1715

BATCH_RAW_INFO | 0,1200,997 | 2,280,79 | 3,2221,2025 | 4,228,60 | 5,1631,1491 | 6,1651,1564 | 7,3062,2975 | 8,1096,1009 | 9,1154,1067 | 10,1025,938 | 11,779,706 | 12,1361,1288 | 13,1234,1161 | 14,3387,3334 | 15,3356,3311 | 16,3858,3813 | 17,2900,2860 | 18,984,973 | 19,1726,1715

BATCH_RAW_INFO | 0,1201,997 | 2,281,79 | 3,2222,2025 | 4,229,60 | 5,1632,1491 | 6,1652,1564 | 7,3063,2975 | 8,1097,1009 | 9,1155,1067 | 10,1026,938 | 12,1362,1288 | 13,1235,1161 | 14,3388,3334 | 15,3357,3311 | 16,3859,3813 | 17,2901,2860 | 18,985,973 | 19,1727,1715

BATCH_RAW_INFO | 0,1202,997 | 2,282,79 | 3,2223,2025 | 4,230,60 | 5,1633,1491 | 6,1653,1564 | 7,3064,2975 | 8,1098,1009 | 9,1156,1067 | 10,1027,938 | 12,1363,1288 | 13,1236,1161 | 14,3389,3334 | 15,3358,3311 | 16,3860,3813 | 17,2902,2860 | 18,986,973 | 19,1728,1715

BATCH_RAW_INFO | 0,1203,997 | 2,283,79 | 3,2224,2025 | 4,231,60 | 5,1634,1491 | 6,1654,1564 | 7,3065,2975 | 8,1099,1009 | 9,1157,1067 | 10,1028,938 | 12,1364,1288 | 13,1237,1161 | 14,3390,3334 | 15,3359,3311 | 16,3861,3813 | 17,2903,2860 | 18,987,973 | 19,1729,1715

BATCH_RAW_INFO | 0,1204,997 | 2,284,79 | 3,2225,2025 | 4,232,60 | 5,1635,1491 | 6,1655,1564 | 7,3066,2975 | 8,1100,1009 | 9,1158,1067 | 10,1029,938 | 12,1365,1288 | 13,1238,1161 | 14,3391,3334 | 15,3360,3311 | 16,3862,3813 | 17,2904,2860 | 18,988,973 | 19,1730,1715

BATCH_RAW_INFO | 0,1205,997 | 2,285,79 | 3,2226,2025 | 4,233,60 | 5,1636,1491 | 6,1656,1564 | 7,3067,2975 | 8,1101,1009 | 9,1159,1067 | 10,1030,938 | 12,1366,1288 | 13,1239,1161 | 14,3392,3334 | 15,3361,3311 | 16,3863,3813 | 17,2905,2860 | 18,989,973 | 19,1731,1715

BATCH_RAW_INFO | 0,1206,997 | 2,286,79 | 3,2227,2025 | 4,234,60 | 5,1637,1491 | 6,1657,1564 | 7,3068,2975 | 8,1102,1009 | 9,1160,1067 | 10,1031,938 | 12,1367,1288 | 13,1240,1161 | 14,3393,3334 | 15,3362,3311 | 16,3864,3813 | 17,2906,2860 | 18,990,973 | 19,1732,1715

BATCH_RAW_INFO | 0,1207,997 | 2,287,79 | 3,2228,2025 | 4,235,60 | 5,1638,1491 | 6,1658,1564 | 7,3069,2975 | 8,1103,1009 | 9,1161,1067 | 10,1032,938 | 12,1368,1288 | 13,1241,1161 | 14,3394,3334 | 15,3363,3311 | 16,3865,3813 | 17,2907,2860 | 18,991,973 | 19,1733,1715

BATCH_RAW_INFO | 0,1208,997 | 2,288,79 | 3,2229,2025 | 4,236,60 | 5,1639,1491 | 6,1659,1564 | 7,3070,2975 | 8,1104,1009 | 9,1162,1067 | 10,1033,938 | 12,1369,1288 | 13,1242,1161 | 14,3395,3334 | 15,3364,3311 | 16,3866,3813 | 17,2908,2860 | 18,992,973 | 19,1734,1715

BATCH_RAW_INFO | 0,1209,997 | 2,289,79 | 3,2230,2025 | 4,237,60 | 5,1640,1491 | 6,1660,1564 | 7,3071,2975 | 8,1105,1009 | 9,1163,1067 | 10,1034,938 | 12,1370,1288 | 13,1243,1161 | 14,3396,3334 | 15,3365,3311 | 16,3867,3813 | 17,2909,2860 | 18,993,973 | 19,1735,1715

BATCH_RAW_INFO | 0,1210,997 | 2,290,79 | 3,2231,2025 | 4,238,60 | 5,1641,1491 | 6,1661,1564 | 7,3072,2975 | 8,1106,1009 | 9,1164,1067 | 10,1035,938 | 12,1371,1288 | 13,1244,1161 | 14,3397,3334 | 15,3366,3311 | 16,3868,3813 | 17,2910,2860 | 18,994,973 | 19,1736,1715

BATCH_RAW_INFO | 0,1211,997 | 2,291,79 | 3,2232,2025 | 4,239,60 | 5,1642,1491 | 6,1662,1564 | 7,3073,2975 | 8,1107,1009 | 9,1165,1067 | 10,1036,938 | 12,1372,1288 | 13,1245,1161 | 15,3367,3311 | 16,3869,3813 | 17,2911,2860 | 18,995,973 | 19,1737,1715

BATCH_RAW_INFO | 0,1212,997 | 2,292,79 | 3,2233,2025 | 4,240,60 | 5,1643,1491 | 6,1663,1564 | 7,3074,2975 | 8,1108,1009 | 9,1166,1067 | 10,1037,938 | 12,1373,1288 | 13,1246,1161 | 15,3368,3311 | 16,3870,3813 | 17,2912,2860 | 18,996,973 | 19,1738,1715

BATCH_RAW_INFO | 0,1213,997 | 2,293,79 | 3,2234,2025 | 4,241,60 | 5,1644,1491 | 6,1664,1564 | 7,3075,2975 | 8,1109,1009 | 9,1167,1067 | 10,1038,938 | 12,1374,1288 | 13,1247,1161 | 15,3369,3311 | 16,3871,3813 | 17,2913,2860 | 18,997,973 | 19,1739,1715

BATCH_RAW_INFO | 0,1214,997 | 2,294,79 | 3,2235,2025 | 4,242,60 | 5,1645,1491 | 6,1665,1564 | 7,3076,2975 | 8,1110,1009 | 9,1168,1067 | 10,1039,938 | 12,1375,1288 | 13,1248,1161 | 15,3370,3311 | 16,3872,3813 | 17,2914,2860 | 18,998,973 | 19,1740,1715

BATCH_RAW_INFO | 0,1215,997 | 2,295,79 | 3,2236,2025 | 4,243,60 | 5,1646,1491 | 6,1666,1564 | 7,3077,2975 | 8,1111,1009 | 9,1169,1067 | 10,1040,938 | 12,1376,1288 | 13,1249,1161 | 15,3371,3311 | 16,3873,3813 | 17,2915,2860 | 18,999,973 | 19,1741,1715

BATCH_RAW_INFO | 0,1216,997 | 2,296,79 | 3,2237,2025 | 4,244,60 | 5,1647,1491 | 6,1667,1564 | 7,3078,2975 | 8,1112,1009 | 9,1170,1067 | 10,1041,938 | 12,1377,1288 | 13,1250,1161 | 15,3372,3311 | 16,3874,3813 | 17,2916,2860 | 18,1000,973 | 19,1742,1715

BATCH_RAW_INFO | 0,1217,997 | 2,297,79 | 3,2238,2025 | 4,245,60 | 5,1648,1491 | 6,1668,1564 | 7,3079,2975 | 8,1113,1009 | 9,1171,1067 | 10,1042,938 | 12,1378,1288 | 13,1251,1161 | 15,3373,3311 | 16,3875,3813 | 17,2917,2860 | 18,1001,973 | 19,1743,1715

BATCH_RAW_INFO | 0,1218,997 | 2,298,79 | 3,2239,2025 | 4,246,60 | 5,1649,1491 | 6,1669,1564 | 7,3080,2975 | 8,1114,1009 | 9,1172,1067 | 10,1043,938 | 12,1379,1288 | 13,1252,1161 | 15,3374,3311 | 16,3876,3813 | 17,2918,2860 | 18,1002,973 | 19,1744,1715

BATCH_RAW_INFO | 0,1219,997 | 2,299,79 | 3,2240,2025 | 4,247,60 | 5,1650,1491 | 6,1670,1564 | 7,3081,2975 | 8,1115,1009 | 9,1173,1067 | 10,1044,938 | 12,1380,1288 | 13,1253,1161 | 15,3375,3311 | 16,3877,3813 | 17,2919,2860 | 18,1003,973 | 19,1745,1715

BATCH_RAW_INFO | 20,100,99

BATCH_RAW_INFO | 0,1220,997 | 2,300,79 | 3,2241,2025 | 4,248,60 | 5,1651,1491 | 6,1671,1564 | 7,3082,2975 | 8,1116,1009 | 9,1174,1067 | 10,1045,938 | 12,1381,1288 | 13,1254,1161 | 15,3376,3311 | 16,3878,3813 | 17,2920,2860 | 18,1004,973 | 19,1746,1715 | 20,101,99

BATCH_RAW_INFO | 0,1221,997 | 2,301,79 | 3,2242,2025 | 4,249,60 | 5,1652,1491 | 6,1672,1564 | 7,3083,2975 | 8,1117,1009 | 9,1175,1067 | 10,1046,938 | 12,1382,1288 | 13,1255,1161 | 15,3377,3311 | 16,3879,3813 | 17,2921,2860 | 18,1005,973 | 19,1747,1715 | 20,102,99

BATCH_RAW_INFO | 0,1222,997 | 2,302,79 | 3,2243,2025 | 4,250,60 | 5,1653,1491 | 6,1673,1564 | 7,3084,2975 | 8,1118,1009 | 9,1176,1067 | 10,1047,938 | 12,1383,1288 | 13,1256,1161 | 15,3378,3311 | 16,3880,3813 | 17,2922,2860 | 18,1006,973 | 19,1748,1715 | 20,103,99

BATCH_RAW_INFO | 0,1223,997 | 2,303,79 | 3,2244,2025 | 4,251,60 | 5,1654,1491 | 6,1674,1564 | 7,3085,2975 | 8,1119,1009 | 9,1177,1067 | 10,1048,938 | 12,1384,1288 | 13,1257,1161 | 15,3379,3311 | 16,3881,3813 | 17,2923,2860 | 18,1007,973 | 19,1749,1715 | 20,104,99

BATCH_RAW_INFO | 0,1224,997 | 2,304,79 | 3,2245,2025 | 4,252,60 | 5,1655,1491 | 6,1675,1564 | 7,3086,2975 | 8,1120,1009 | 9,1178,1067 | 10,1049,938 | 12,1385,1288 | 13,1258,1161 | 15,3380,3311 | 16,3882,3813 | 17,2924,2860 | 18,1008,973 | 19,1750,1715 | 20,105,99

BATCH_RAW_INFO | 0,1225,997 | 2,305,79 | 3,2246,2025 | 4,253,60 | 5,1656,1491 | 6,1676,1564 | 7,3087,2975 | 8,1121,1009 | 9,1179,1067 | 10,1050,938 | 12,1386,1288 | 13,1259,1161 | 15,3381,3311 | 16,3883,3813 | 17,2925,2860 | 18,1009,973 | 19,1751,1715 | 20,106,99

BATCH_RAW_INFO | 0,1226,997 | 2,306,79 | 3,2247,2025 | 4,254,60 | 5,1657,1491 | 6,1677,1564 | 7,3088,2975 | 8,1122,1009 | 9,1180,1067 | 10,1051,938 | 12,1387,1288 | 13,1260,1161 | 15,3382,3311 | 16,3884,3813 | 17,2926,2860 | 18,1010,973 | 19,1752,1715 | 20,107,99

BATCH_RAW_INFO | 0,1227,997 | 2,307,79 | 3,2248,2025 | 4,255,60 | 5,1658,1491 | 6,1678,1564 | 7,3089,2975 | 8,1123,1009 | 9,1181,1067 | 10,1052,938 | 12,1388,1288 | 13,1261,1161 | 15,3383,3311 | 16,3885,3813 | 17,2927,2860 | 18,1011,973 | 19,1753,1715 | 20,108,99

BATCH_RAW_INFO | 0,1228,997 | 2,308,79 | 3,2249,2025 | 4,256,60 | 5,1659,1491 | 6,1679,1564 | 7,3090,2975 | 8,1124,1009 | 9,1182,1067 | 10,1053,938 | 12,1389,1288 | 13,1262,1161 | 15,3384,3311 | 16,3886,3813 | 17,2928,2860 | 18,1012,973 | 19,1754,1715 | 20,109,99

BATCH_RAW_INFO | 0,1229,997 | 2,309,79 | 3,2250,2025 | 4,257,60 | 5,1660,1491 | 6,1680,1564 | 7,3091,2975 | 8,1125,1009 | 9,1183,1067 | 10,1054,938 | 12,1390,1288 | 13,1263,1161 | 15,3385,3311 | 16,3887,3813 | 17,2929,2860 | 18,1013,973 | 19,1755,1715 | 20,110,99

BATCH_RAW_INFO | 0,1230,997 | 2,310,79 | 3,2251,2025 | 4,258,60 | 5,1661,1491 | 6,1681,1564 | 7,3092,2975 | 8,1126,1009 | 9,1184,1067 | 10,1055,938 | 12,1391,1288 | 13,1264,1161 | 15,3386,3311 | 16,3888,3813 | 17,2930,2860 | 18,1014,973 | 19,1756,1715 | 20,111,99

BATCH_RAW_INFO | 0,1231,997 | 2,311,79 | 3,2252,2025 | 4,259,60 | 5,1662,1491 | 6,1682,1564 | 7,3093,2975 | 8,1127,1009 | 9,1185,1067 | 10,1056,938 | 12,1392,1288 | 13,1265,1161 | 15,3387,3311 | 16,3889,3813 | 17,2931,2860 | 18,1015,973 | 19,1757,1715 | 20,112,99

BATCH_RAW_INFO | 0,1232,997 | 2,312,79 | 3,2253,2025 | 4,260,60 | 5,1663,1491 | 6,1683,1564 | 7,3094,2975 | 8,1128,1009 | 9,1186,1067 | 10,1057,938 | 12,1393,1288 | 13,1266,1161 | 15,3388,3311 | 16,3890,3813 | 17,2932,2860 | 18,1016,973 | 19,1758,1715 | 20,113,99

BATCH_RAW_INFO | 0,1233,997 | 2,313,79 | 3,2254,2025 | 4,261,60 | 5,1664,1491 | 6,1684,1564 | 7,3095,2975 | 8,1129,1009 | 9,1187,1067 | 10,1058,938 | 12,1394,1288 | 13,1267,1161 | 15,3389,3311 | 16,3891,3813 | 17,2933,2860 | 18,1017,973 | 19,1759,1715 | 20,114,99

BATCH_RAW_INFO | 0,1234,997 | 2,314,79 | 3,2255,2025 | 4,262,60 | 5,1665,1491 | 6,1685,1564 | 7,3096,2975 | 8,1130,1009 | 9,1188,1067 | 10,1059,938 | 12,1395,1288 | 13,1268,1161 | 15,3390,3311 | 16,3892,3813 | 17,2934,2860 | 18,1018,973 | 19,1760,1715 | 20,115,99

BATCH_RAW_INFO | 0,1235,997 | 2,315,79 | 3,2256,2025 | 4,263,60 | 5,1666,1491 | 6,1686,1564 | 7,3097,2975 | 8,1131,1009 | 9,1189,1067 | 10,1060,938 | 12,1396,1288 | 13,1269,1161 | 15,3391,3311 | 16,3893,3813 | 17,2935,2860 | 18,1019,973 | 19,1761,1715 | 20,116,99

BATCH_RAW_INFO | 0,1236,997 | 2,316,79 | 3,2257,2025 | 4,264,60 | 5,1667,1491 | 6,1687,1564 | 7,3098,2975 | 8,1132,1009 | 9,1190,1067 | 10,1061,938 | 12,1397,1288 | 13,1270,1161 | 15,3392,3311 | 16,3894,3813 | 17,2936,2860 | 18,1020,973 | 19,1762,1715 | 20,117,99

BATCH_RAW_INFO | 0,1237,997 | 2,317,79 | 3,2258,2025 | 4,265,60 | 5,1668,1491 | 6,1688,1564 | 7,3099,2975 | 8,1133,1009 | 9,1191,1067 | 10,1062,938 | 12,1398,1288 | 13,1271,1161 | 15,3393,3311 | 16,3895,3813 | 17,2937,2860 | 18,1021,973 | 19,1763,1715 | 20,118,99

BATCH_RAW_INFO | 0,1238,997 | 2,318,79 | 3,2259,2025 | 4,266,60 | 5,1669,1491 | 6,1689,1564 | 7,3100,2975 | 8,1134,1009 | 9,1192,1067 | 10,1063,938 | 12,1399,1288 | 13,1272,1161 | 15,3394,3311 | 16,3896,3813 | 17,2938,2860 | 18,1022,973 | 19,1764,1715 | 20,119,99

BATCH_RAW_INFO | 0,1239,997 | 2,319,79 | 3,2260,2025 | 4,267,60 | 5,1670,1491 | 6,1690,1564 | 7,3101,2975 | 8,1135,1009 | 9,1193,1067 | 10,1064,938 | 12,1400,1288 | 13,1273,1161 | 15,3395,3311 | 16,3897,3813 | 17,2939,2860 | 18,1023,973 | 19,1765,1715 | 20,120,99

BATCH_RAW_INFO | 0,1240,997 | 2,320,79 | 3,2261,2025 | 4,268,60 | 5,1671,1491 | 6,1691,1564 | 7,3102,2975 | 8,1136,1009 | 9,1194,1067 | 10,1065,938 | 12,1401,1288 | 13,1274,1161 | 15,3396,3311 | 16,3898,3813 | 17,2940,2860 | 18,1024,973 | 19,1766,1715 | 20,121,99

BATCH_RAW_INFO | 0,1241,997 | 2,321,79 | 3,2262,2025 | 4,269,60 | 5,1672,1491 | 6,1692,1564 | 7,3103,2975 | 8,1137,1009 | 9,1195,1067 | 10,1066,938 | 12,1402,1288 | 13,1275,1161 | 15,3397,3311 | 16,3899,3813 | 17,2941,2860 | 18,1025,973 | 19,1767,1715 | 20,122,99

BATCH_RAW_INFO | 0,1242,997 | 2,322,79 | 3,2263,2025 | 4,270,60 | 5,1673,1491 | 6,1693,1564 | 7,3104,2975 | 8,1138,1009 | 9,1196,1067 | 10,1067,938 | 12,1403,1288 | 13,1276,1161 | 15,3398,3311 | 16,3900,3813 | 17,2942,2860 | 18,1026,973 | 19,1768,1715 | 20,123,99

BATCH_RAW_INFO | 0,1243,997 | 2,323,79 | 3,2264,2025 | 4,271,60 | 5,1674,1491 | 6,1694,1564 | 7,3105,2975 | 8,1139,1009 | 9,1197,1067 | 10,1068,938 | 12,1404,1288 | 13,1277,1161 | 15,3399,3311 | 16,3901,3813 | 17,2943,2860 | 18,1027,973 | 19,1769,1715 | 20,124,99

BATCH_RAW_INFO | 0,1244,997 | 2,324,79 | 3,2265,2025 | 4,272,60 | 5,1675,1491 | 6,1695,1564 | 7,3106,2975 | 8,1140,1009 | 9,1198,1067 | 10,1069,938 | 12,1405,1288 | 13,1278,1161 | 15,3400,3311 | 16,3902,3813 | 17,2944,2860 | 18,1028,973 | 19,1770,1715 | 20,125,99

BATCH_RAW_INFO | 0,1245,997 | 2,325,79 | 3,2266,2025 | 4,273,60 | 5,1676,1491 | 6,1696,1564 | 7,3107,2975 | 8,1141,1009 | 9,1199,1067 | 10,1070,938 | 12,1406,1288 | 13,1279,1161 | 15,3401,3311 | 16,3903,3813 | 17,2945,2860 | 18,1029,973 | 19,1771,1715 | 20,126,99

BATCH_RAW_INFO | 21,3035,3034

BATCH_RAW_INFO | 0,1246,997 | 2,326,79 | 3,2267,2025 | 4,274,60 | 5,1677,1491 | 6,1697,1564 | 7,3108,2975 | 8,1142,1009 | 9,1200,1067 | 10,1071,938 | 12,1407,1288 | 13,1280,1161 | 15,3402,3311 | 16,3904,3813 | 17,2946,2860 | 18,1030,973 | 19,1772,1715 | 20,127,99 | 21,3036,3034

BATCH_RAW_INFO | 22,3541,3540

BATCH_RAW_INFO | 23,2631,2630

BATCH_RAW_INFO | 0,1247,997 | 2,327,79 | 3,2268,2025 | 4,275,60 | 5,1678,1491 | 6,1698,1564 | 7,3109,2975 | 8,1143,1009 | 9,1201,1067 | 10,1072,938 | 12,1408,1288 | 13,1281,1161 | 15,3403,3311 | 16,3905,3813 | 17,2947,2860 | 18,1031,973 | 19,1773,1715 | 20,128,99 | 21,3037,3034 | 22,3542,3540 | 23,2632,2630

BATCH_RAW_INFO | 0,1248,997 | 2,328,79 | 3,2269,2025 | 4,276,60 | 5,1679,1491 | 6,1699,1564 | 7,3110,2975 | 8,1144,1009 | 9,1202,1067 | 10,1073,938 | 12,1409,1288 | 13,1282,1161 | 15,3404,3311 | 16,3906,3813 | 17,2948,2860 | 18,1032,973 | 19,1774,1715 | 20,129,99 | 21,3038,3034 | 22,3543,3540 | 23,2633,2630

BATCH_RAW_INFO | 0,1249,997 | 2,329,79 | 3,2270,2025 | 4,277,60 | 5,1680,1491 | 6,1700,1564 | 7,3111,2975 | 8,1145,1009 | 10,1074,938 | 12,1410,1288 | 13,1283,1161 | 15,3405,3311 | 16,3907,3813 | 17,2949,2860 | 18,1033,973 | 19,1775,1715 | 20,130,99 | 21,3039,3034 | 22,3544,3540 | 23,2634,2630

BATCH_RAW_INFO | 0,1250,997 | 2,330,79 | 3,2271,2025 | 4,278,60 | 5,1681,1491 | 6,1701,1564 | 7,3112,2975 | 8,1146,1009 | 10,1075,938 | 12,1411,1288 | 13,1284,1161 | 15,3406,3311 | 16,3908,3813 | 17,2950,2860 | 18,1034,973 | 19,1776,1715 | 20,131,99 | 21,3040,3034 | 22,3545,3540 | 23,2635,2630

BATCH_RAW_INFO | 0,1251,997 | 2,331,79 | 3,2272,2025 | 4,279,60 | 5,1682,1491 | 6,1702,1564 | 7,3113,2975 | 8,1147,1009 | 10,1076,938 | 12,1412,1288 | 13,1285,1161 | 15,3407,3311 | 16,3909,3813 | 17,2951,2860 | 18,1035,973 | 19,1777,1715 | 20,132,99 | 21,3041,3034 | 22,3546,3540 | 23,2636,2630

BATCH_RAW_INFO | 0,1252,997 | 2,332,79 | 3,2273,2025 | 4,280,60 | 5,1683,1491 | 6,1703,1564 | 7,3114,2975 | 8,1148,1009 | 10,1077,938 | 12,1413,1288 | 13,1286,1161 | 15,3408,3311 | 16,3910,3813 | 17,2952,2860 | 18,1036,973 | 19,1778,1715 | 20,133,99 | 21,3042,3034 | 22,3547,3540 | 23,2637,2630

BATCH_RAW_INFO | 0,1253,997 | 2,333,79 | 3,2274,2025 | 4,281,60 | 5,1684,1491 | 6,1704,1564 | 7,3115,2975 | 8,1149,1009 | 10,1078,938 | 12,1414,1288 | 13,1287,1161 | 15,3409,3311 | 16,3911,3813 | 17,2953,2860 | 18,1037,973 | 19,1779,1715 | 20,134,99 | 21,3043,3034 | 22,3548,3540 | 23,2638,2630

BATCH_RAW_INFO | 0,1254,997 | 2,334,79 | 3,2275,2025 | 4,282,60 | 5,1685,1491 | 6,1705,1564 | 7,3116,2975 | 8,1150,1009 | 10,1079,938 | 12,1415,1288 | 13,1288,1161 | 15,3410,3311 | 16,3912,3813 | 17,2954,2860 | 18,1038,973 | 19,1780,1715 | 20,135,99 | 21,3044,3034 | 22,3549,3540 | 23,2639,2630

BATCH_RAW_INFO | 0,1255,997 | 2,335,79 | 3,2276,2025 | 4,283,60 | 5,1686,1491 | 6,1706,1564 | 7,3117,2975 | 8,1151,1009 | 10,1080,938 | 12,1416,1288 | 13,1289,1161 | 15,3411,3311 | 16,3913,3813 | 17,2955,2860 | 18,1039,973 | 19,1781,1715 | 20,136,99 | 21,3045,3034 | 22,3550,3540 | 23,2640,2630

BATCH_RAW_INFO | 0,1256,997 | 2,336,79 | 3,2277,2025 | 4,284,60 | 5,1687,1491 | 6,1707,1564 | 7,3118,2975 | 8,1152,1009 | 10,1081,938 | 12,1417,1288 | 13,1290,1161 | 15,3412,3311 | 16,3914,3813 | 17,2956,2860 | 18,1040,973 | 19,1782,1715 | 20,137,99 | 21,3046,3034 | 22,3551,3540 | 23,2641,2630

BATCH_RAW_INFO | 0,1257,997 | 2,337,79 | 3,2278,2025 | 4,285,60 | 5,1688,1491 | 6,1708,1564 | 7,3119,2975 | 8,1153,1009 | 10,1082,938 | 12,1418,1288 | 13,1291,1161 | 15,3413,3311 | 16,3915,3813 | 17,2957,2860 | 18,1041,973 | 19,1783,1715 | 20,138,99 | 21,3047,3034 | 22,3552,3540 | 23,2642,2630

BATCH_RAW_INFO | 0,1258,997 | 2,338,79 | 3,2279,2025 | 4,286,60 | 5,1689,1491 | 6,1709,1564 | 7,3120,2975 | 8,1154,1009 | 10,1083,938 | 12,1419,1288 | 13,1292,1161 | 15,3414,3311 | 16,3916,3813 | 17,2958,2860 | 18,1042,973 | 19,1784,1715 | 20,139,99 | 21,3048,3034 | 22,3553,3540 | 23,2643,2630

BATCH_RAW_INFO | 0,1259,997 | 2,339,79 | 3,2280,2025 | 4,287,60 | 5,1690,1491 | 6,1710,1564 | 7,3121,2975 | 8,1155,1009 | 10,1084,938 | 12,1420,1288 | 13,1293,1161 | 15,3415,3311 | 16,3917,3813 | 17,2959,2860 | 18,1043,973 | 19,1785,1715 | 20,140,99 | 21,3049,3034 | 22,3554,3540 | 23,2644,2630

BATCH_RAW_INFO | 0,1260,997 | 2,340,79 | 3,2281,2025 | 4,288,60 | 5,1691,1491 | 6,1711,1564 | 7,3122,2975 | 8,1156,1009 | 10,1085,938 | 12,1421,1288 | 13,1294,1161 | 15,3416,3311 | 16,3918,3813 | 17,2960,2860 | 18,1044,973 | 19,1786,1715 | 20,141,99 | 21,3050,3034 | 22,3555,3540 | 23,2645,2630

BATCH_RAW_INFO | 0,1261,997 | 2,341,79 | 3,2282,2025 | 4,289,60 | 5,1692,1491 | 6,1712,1564 | 7,3123,2975 | 8,1157,1009 | 10,1086,938 | 12,1422,1288 | 13,1295,1161 | 15,3417,3311 | 16,3919,3813 | 17,2961,2860 | 18,1045,973 | 19,1787,1715 | 20,142,99 | 21,3051,3034 | 22,3556,3540 | 23,2646,2630

BATCH_RAW_INFO | 0,1262,997 | 2,342,79 | 3,2283,2025 | 4,290,60 | 5,1693,1491 | 6,1713,1564 | 7,3124,2975 | 8,1158,1009 | 10,1087,938 | 12,1423,1288 | 13,1296,1161 | 15,3418,3311 | 16,3920,3813 | 17,2962,2860 | 18,1046,973 | 19,1788,1715 | 20,143,99 | 21,3052,3034 | 22,3557,3540 | 23,2647,2630

BATCH_RAW_INFO | 0,1263,997 | 2,343,79 | 3,2284,2025 | 4,291,60 | 5,1694,1491 | 6,1714,1564 | 7,3125,2975 | 8,1159,1009 | 10,1088,938 | 12,1424,1288 | 13,1297,1161 | 15,3419,3311 | 16,3921,3813 | 17,2963,2860 | 18,1047,973 | 19,1789,1715 | 20,144,99 | 21,3053,3034 | 22,3558,3540 | 23,2648,2630

BATCH_RAW_INFO | 0,1264,997 | 2,344,79 | 3,2285,2025 | 4,292,60 | 5,1695,1491 | 6,1715,1564 | 7,3126,2975 | 8,1160,1009 | 10,1089,938 | 12,1425,1288 | 13,1298,1161 | 15,3420,3311 | 16,3922,3813 | 17,2964,2860 | 18,1048,973 | 19,1790,1715 | 20,145,99 | 21,3054,3034 | 22,3559,3540 | 23,2649,2630

BATCH_RAW_INFO | 0,1265,997 | 2,345,79 | 3,2286,2025 | 4,293,60 | 5,1696,1491 | 6,1716,1564 | 7,3127,2975 | 8,1161,1009 | 10,1090,938 | 12,1426,1288 | 13,1299,1161 | 15,3421,3311 | 16,3923,3813 | 17,2965,2860 | 18,1049,973 | 19,1791,1715 | 20,146,99 | 21,3055,3034 | 22,3560,3540 | 23,2650,2630

BATCH_RAW_INFO | 0,1266,997 | 2,346,79 | 3,2287,2025 | 4,294,60 | 5,1697,1491 | 6,1717,1564 | 7,3128,2975 | 8,1162,1009 | 10,1091,938 | 12,1427,1288 | 13,1300,1161 | 15,3422,3311 | 16,3924,3813 | 17,2966,2860 | 18,1050,973 | 19,1792,1715 | 20,147,99 | 21,3056,3034 | 22,3561,3540 | 23,2651,2630

BATCH_RAW_INFO | 0,1267,997 | 2,347,79 | 3,2288,2025 | 4,295,60 | 5,1698,1491 | 6,1718,1564 | 7,3129,2975 | 8,1163,1009 | 10,1092,938 | 12,1428,1288 | 13,1301,1161 | 15,3423,3311 | 16,3925,3813 | 17,2967,2860 | 18,1051,973 | 19,1793,1715 | 20,148,99 | 21,3057,3034 | 22,3562,3540 | 23,2652,2630

BATCH_RAW_INFO | 0,1268,997 | 2,348,79 | 3,2289,2025 | 4,296,60 | 5,1699,1491 | 6,1719,1564 | 7,3130,2975 | 8,1164,1009 | 10,1093,938 | 12,1429,1288 | 13,1302,1161 | 15,3424,3311 | 16,3926,3813 | 17,2968,2860 | 18,1052,973 | 19,1794,1715 | 20,149,99 | 21,3058,3034 | 22,3563,3540 | 23,2653,2630

BATCH_RAW_INFO | 0,1269,997 | 2,349,79 | 3,2290,2025 | 4,297,60 | 5,1700,1491 | 6,1720,1564 | 7,3131,2975 | 8,1165,1009 | 10,1094,938 | 12,1430,1288 | 13,1303,1161 | 15,3425,3311 | 16,3927,3813 | 17,2969,2860 | 18,1053,973 | 19,1795,1715 | 20,150,99 | 21,3059,3034 | 22,3564,3540 | 23,2654,2630

BATCH_RAW_INFO | 0,1270,997 | 2,350,79 | 3,2291,2025 | 4,298,60 | 5,1701,1491 | 6,1721,1564 | 7,3132,2975 | 8,1166,1009 | 10,1095,938 | 12,1431,1288 | 13,1304,1161 | 15,3426,3311 | 16,3928,3813 | 17,2970,2860 | 18,1054,973 | 19,1796,1715 | 20,151,99 | 21,3060,3034 | 22,3565,3540 | 23,2655,2630

BATCH_RAW_INFO | 0,1271,997 | 2,351,79 | 3,2292,2025 | 4,299,60 | 5,1702,1491 | 6,1722,1564 | 7,3133,2975 | 8,1167,1009 | 10,1096,938 | 12,1432,1288 | 13,1305,1161 | 15,3427,3311 | 16,3929,3813 | 17,2971,2860 | 18,1055,973 | 19,1797,1715 | 20,152,99 | 21,3061,3034 | 22,3566,3540 | 23,2656,2630

BATCH_RAW_INFO | 0,1272,997 | 2,352,79 | 3,2293,2025 | 4,300,60 | 5,1703,1491 | 6,1723,1564 | 7,3134,2975 | 8,1168,1009 | 10,1097,938 | 12,1433,1288 | 13,1306,1161 | 15,3428,3311 | 16,3930,3813 | 17,2972,2860 | 18,1056,973 | 19,1798,1715 | 20,153,99 | 21,3062,3034 | 22,3567,3540 | 23,2657,2630

BATCH_RAW_INFO | 0,1273,997 | 2,353,79 | 3,2294,2025 | 4,301,60 | 5,1704,1491 | 6,1724,1564 | 7,3135,2975 | 8,1169,1009 | 10,1098,938 | 12,1434,1288 | 13,1307,1161 | 15,3429,3311 | 16,3931,3813 | 17,2973,2860 | 18,1057,973 | 19,1799,1715 | 20,154,99 | 21,3063,3034 | 22,3568,3540 | 23,2658,2630

BATCH_RAW_INFO | 0,1274,997 | 2,354,79 | 3,2295,2025 | 4,302,60 | 5,1705,1491 | 6,1725,1564 | 7,3136,2975 | 8,1170,1009 | 10,1099,938 | 12,1435,1288 | 13,1308,1161 | 15,3430,3311 | 16,3932,3813 | 17,2974,2860 | 18,1058,973 | 19,1800,1715 | 20,155,99 | 21,3064,3034 | 22,3569,3540 | 23,2659,2630

BATCH_RAW_INFO | 0,1275,997 | 2,355,79 | 3,2296,2025 | 4,303,60 | 5,1706,1491 | 6,1726,1564 | 7,3137,2975 | 8,1171,1009 | 10,1100,938 | 12,1436,1288 | 13,1309,1161 | 15,3431,3311 | 16,3933,3813 | 17,2975,2860 | 18,1059,973 | 19,1801,1715 | 20,156,99 | 21,3065,3034 | 22,3570,3540 | 23,2660,2630

BATCH_RAW_INFO | 0,1276,997 | 2,356,79 | 3,2297,2025 | 4,304,60 | 5,1707,1491 | 6,1727,1564 | 7,3138,2975 | 8,1172,1009 | 10,1101,938 | 12,1437,1288 | 13,1310,1161 | 15,3432,3311 | 16,3934,3813 | 17,2976,2860 | 18,1060,973 | 19,1802,1715 | 20,157,99 | 21,3066,3034 | 22,3571,3540 | 23,2661,2630

BATCH_RAW_INFO | 0,1277,997 | 2,357,79 | 3,2298,2025 | 4,305,60 | 5,1708,1491 | 6,1728,1564 | 7,3139,2975 | 8,1173,1009 | 10,1102,938 | 12,1438,1288 | 13,1311,1161 | 15,3433,3311 | 16,3935,3813 | 17,2977,2860 | 18,1061,973 | 19,1803,1715 | 20,158,99 | 21,3067,3034 | 22,3572,3540 | 23,2662,2630

BATCH_RAW_INFO | 0,1278,997 | 2,358,79 | 3,2299,2025 | 4,306,60 | 5,1709,1491 | 6,1729,1564 | 7,3140,2975 | 8,1174,1009 | 10,1103,938 | 12,1439,1288 | 13,1312,1161 | 15,3434,3311 | 16,3936,3813 | 17,2978,2860 | 18,1062,973 | 19,1804,1715 | 20,159,99 | 21,3068,3034 | 22,3573,3540 | 23,2663,2630

BATCH_RAW_INFO | 0,1279,997 | 2,359,79 | 3,2300,2025 | 4,307,60 | 5,1710,1491 | 6,1730,1564 | 7,3141,2975 | 8,1175,1009 | 10,1104,938 | 12,1440,1288 | 13,1313,1161 | 15,3435,3311 | 16,3937,3813 | 17,2979,2860 | 18,1063,973 | 19,1805,1715 | 20,160,99 | 21,3069,3034 | 22,3574,3540 | 23,2664,2630

BATCH_RAW_INFO | 0,1280,997 | 2,360,79 | 3,2301,2025 | 4,308,60 | 5,1711,1491 | 6,1731,1564 | 7,3142,2975 | 8,1176,1009 | 10,1105,938 | 12,1441,1288 | 13,1314,1161 | 15,3436,3311 | 16,3938,3813 | 17,2980,2860 | 18,1064,973 | 19,1806,1715 | 20,161,99 | 21,3070,3034 | 22,3575,3540 | 23,2665,2630

BATCH_RAW_INFO | 0,1281,997 | 2,361,79 | 3,2302,2025 | 4,309,60 | 5,1712,1491 | 6,1732,1564 | 7,3143,2975 | 8,1177,1009 | 10,1106,938 | 12,1442,1288 | 13,1315,1161 | 15,3437,3311 | 16,3939,3813 | 17,2981,2860 | 18,1065,973 | 19,1807,1715 | 20,162,99 | 21,3071,3034 | 22,3576,3540 | 23,2666,2630

BATCH_RAW_INFO | 0,1282,997 | 2,362,79 | 3,2303,2025 | 4,310,60 | 5,1713,1491 | 6,1733,1564 | 7,3144,2975 | 8,1178,1009 | 10,1107,938 | 12,1443,1288 | 13,1316,1161 | 15,3438,3311 | 16,3940,3813 | 17,2982,2860 | 18,1066,973 | 19,1808,1715 | 20,163,99 | 21,3072,3034 | 22,3577,3540 | 23,2667,2630

BATCH_RAW_INFO | 0,1283,997 | 2,363,79 | 3,2304,2025 | 4,311,60 | 5,1714,1491 | 6,1734,1564 | 7,3145,2975 | 8,1179,1009 | 10,1108,938 | 12,1444,1288 | 13,1317,1161 | 15,3439,3311 | 16,3941,3813 | 17,2983,2860 | 18,1067,973 | 19,1809,1715 | 20,164,99 | 21,3073,3034 | 22,3578,3540 | 23,2668,2630

BATCH_RAW_INFO | 0,1284,997 | 2,364,79 | 3,2305,2025 | 4,312,60 | 5,1715,1491 | 6,1735,1564 | 7,3146,2975 | 8,1180,1009 | 10,1109,938 | 12,1445,1288 | 13,1318,1161 | 15,3440,3311 | 16,3942,3813 | 17,2984,2860 | 18,1068,973 | 19,1810,1715 | 20,165,99 | 21,3074,3034 | 22,3579,3540 | 23,2669,2630

BATCH_RAW_INFO | 0,1285,997 | 2,365,79 | 3,2306,2025 | 4,313,60 | 5,1716,1491 | 6,1736,1564 | 7,3147,2975 | 8,1181,1009 | 10,1110,938 | 12,1446,1288 | 13,1319,1161 | 15,3441,3311 | 16,3943,3813 | 17,2985,2860 | 18,1069,973 | 19,1811,1715 | 20,166,99 | 21,3075,3034 | 22,3580,3540 | 23,2670,2630

BATCH_RAW_INFO | 0,1286,997 | 2,366,79 | 3,2307,2025 | 4,314,60 | 5,1717,1491 | 6,1737,1564 | 7,3148,2975 | 8,1182,1009 | 10,1111,938 | 12,1447,1288 | 13,1320,1161 | 15,3442,3311 | 16,3944,3813 | 17,2986,2860 | 18,1070,973 | 19,1812,1715 | 20,167,99 | 21,3076,3034 | 22,3581,3540 | 23,2671,2630

BATCH_RAW_INFO | 0,1287,997 | 2,367,79 | 3,2308,2025 | 4,315,60 | 5,1718,1491 | 6,1738,1564 | 7,3149,2975 | 8,1183,1009 | 10,1112,938 | 12,1448,1288 | 13,1321,1161 | 15,3443,3311 | 16,3945,3813 | 17,2987,2860 | 18,1071,973 | 19,1813,1715 | 20,168,99 | 21,3077,3034 | 22,3582,3540 | 23,2672,2630

BATCH_RAW_INFO | 0,1288,997 | 2,368,79 | 3,2309,2025 | 4,316,60 | 5,1719,1491 | 6,1739,1564 | 7,3150,2975 | 8,1184,1009 | 10,1113,938 | 12,1449,1288 | 13,1322,1161 | 15,3444,3311 | 16,3946,3813 | 17,2988,2860 | 18,1072,973 | 19,1814,1715 | 20,169,99 | 21,3078,3034 | 22,3583,3540 | 23,2673,2630

BATCH_RAW_INFO | 0,1289,997 | 2,369,79 | 3,2310,2025 | 4,317,60 | 5,1720,1491 | 6,1740,1564 | 7,3151,2975 | 8,1185,1009 | 10,1114,938 | 12,1450,1288 | 13,1323,1161 | 15,3445,3311 | 16,3947,3813 | 17,2989,2860 | 18,1073,973 | 19,1815,1715 | 20,170,99 | 21,3079,3034 | 22,3584,3540 | 23,2674,2630

BATCH_RAW_INFO | 0,1290,997 | 2,370,79 | 3,2311,2025 | 4,318,60 | 5,1721,1491 | 6,1741,1564 | 7,3152,2975 | 8,1186,1009 | 10,1115,938 | 12,1451,1288 | 13,1324,1161 | 15,3446,3311 | 16,3948,3813 | 17,2990,2860 | 18,1074,973 | 19,1816,1715 | 20,171,99 | 21,3080,3034 | 22,3585,3540 | 23,2675,2630

BATCH_RAW_INFO | 0,1291,997 | 2,371,79 | 3,2312,2025 | 4,319,60 | 5,1722,1491 | 6,1742,1564 | 7,3153,2975 | 8,1187,1009 | 10,1116,938 | 12,1452,1288 | 13,1325,1161 | 15,3447,3311 | 16,3949,3813 | 17,2991,2860 | 18,1075,973 | 19,1817,1715 | 20,172,99 | 21,3081,3034 | 22,3586,3540 | 23,2676,2630

BATCH_RAW_INFO | 0,1292,997 | 2,372,79 | 3,2313,2025 | 4,320,60 | 5,1723,1491 | 6,1743,1564 | 7,3154,2975 | 8,1188,1009 | 10,1117,938 | 12,1453,1288 | 13,1326,1161 | 15,3448,3311 | 16,3950,3813 | 17,2992,2860 | 18,1076,973 | 19,1818,1715 | 20,173,99 | 21,3082,3034 | 22,3587,3540 | 23,2677,2630

BATCH_RAW_INFO | 0,1293,997 | 2,373,79 | 3,2314,2025 | 4,321,60 | 5,1724,1491 | 6,1744,1564 | 7,3155,2975 | 8,1189,1009 | 10,1118,938 | 12,1454,1288 | 13,1327,1161 | 15,3449,3311 | 16,3951,3813 | 17,2993,2860 | 18,1077,973 | 19,1819,1715 | 20,174,99 | 21,3083,3034 | 22,3588,3540 | 23,2678,2630

BATCH_RAW_INFO | 0,1294,997 | 2,374,79 | 3,2315,2025 | 4,322,60 | 5,1725,1491 | 6,1745,1564 | 7,3156,2975 | 8,1190,1009 | 10,1119,938 | 12,1455,1288 | 13,1328,1161 | 15,3450,3311 | 16,3952,3813 | 17,2994,2860 | 18,1078,973 | 19,1820,1715 | 20,175,99 | 21,3084,3034 | 22,3589,3540 | 23,2679,2630

BATCH_RAW_INFO | 0,1295,997 | 2,375,79 | 3,2316,2025 | 4,323,60 | 5,1726,1491 | 6,1746,1564 | 7,3157,2975 | 8,1191,1009 | 10,1120,938 | 12,1456,1288 | 13,1329,1161 | 15,3451,3311 | 16,3953,3813 | 17,2995,2860 | 18,1079,973 | 19,1821,1715 | 20,176,99 | 21,3085,3034 | 22,3590,3540 | 23,2680,2630

BATCH_RAW_INFO | 0,1296,997 | 2,376,79 | 3,2317,2025 | 4,324,60 | 5,1727,1491 | 6,1747,1564 | 7,3158,2975 | 8,1192,1009 | 10,1121,938 | 12,1457,1288 | 13,1330,1161 | 15,3452,3311 | 16,3954,3813 | 17,2996,2860 | 18,1080,973 | 19,1822,1715 | 20,177,99 | 21,3086,3034 | 22,3591,3540 | 23,2681,2630

BATCH_RAW_INFO | 0,1297,997 | 2,377,79 | 3,2318,2025 | 4,325,60 | 5,1728,1491 | 6,1748,1564 | 7,3159,2975 | 8,1193,1009 | 10,1122,938 | 12,1458,1288 | 13,1331,1161 | 15,3453,3311 | 16,3955,3813 | 17,2997,2860 | 18,1081,973 | 19,1823,1715 | 20,178,99 | 21,3087,3034 | 22,3592,3540 | 23,2682,2630

BATCH_RAW_INFO | 24,644,643

BATCH_RAW_INFO | 0,1298,997 | 2,378,79 | 3,2319,2025 | 4,326,60 | 5,1729,1491 | 6,1749,1564 | 7,3160,2975 | 8,1194,1009 | 10,1123,938 | 12,1459,1288 | 13,1332,1161 | 15,3454,3311 | 16,3956,3813 | 17,2998,2860 | 18,1082,973 | 19,1824,1715 | 20,179,99 | 21,3088,3034 | 22,3593,3540 | 23,2683,2630 | 24,645,643

BATCH_RAW_INFO | 0,1299,997 | 2,379,79 | 3,2320,2025 | 4,327,60 | 5,1730,1491 | 6,1750,1564 | 7,3161,2975 | 8,1195,1009 | 10,1124,938 | 12,1460,1288 | 13,1333,1161 | 15,3455,3311 | 16,3957,3813 | 17,2999,2860 | 18,1083,973 | 19,1825,1715 | 20,180,99 | 21,3089,3034 | 22,3594,3540 | 23,2684,2630 | 24,646,643

BATCH_RAW_INFO | 0,1300,997 | 2,380,79 | 3,2321,2025 | 4,328,60 | 5,1731,1491 | 6,1751,1564 | 7,3162,2975 | 8,1196,1009 | 10,1125,938 | 12,1461,1288 | 13,1334,1161 | 15,3456,3311 | 16,3958,3813 | 17,3000,2860 | 18,1084,973 | 19,1826,1715 | 20,181,99 | 21,3090,3034 | 22,3595,3540 | 23,2685,2630 | 24,647,643

BATCH_RAW_INFO | 0,1301,997 | 2,381,79 | 3,2322,2025 | 4,329,60 | 5,1732,1491 | 6,1752,1564 | 7,3163,2975 | 8,1197,1009 | 10,1126,938 | 12,1462,1288 | 13,1335,1161 | 15,3457,3311 | 16,3959,3813 | 17,3001,2860 | 18,1085,973 | 19,1827,1715 | 20,182,99 | 21,3091,3034 | 22,3596,3540 | 23,2686,2630 | 24,648,643

BATCH_RAW_INFO | 0,1302,997 | 2,382,79 | 3,2323,2025 | 4,330,60 | 5,1733,1491 | 6,1753,1564 | 7,3164,2975 | 8,1198,1009 | 10,1127,938 | 12,1463,1288 | 13,1336,1161 | 15,3458,3311 | 16,3960,3813 | 17,3002,2860 | 18,1086,973 | 19,1828,1715 | 20,183,99 | 21,3092,3034 | 22,3597,3540 | 23,2687,2630 | 24,649,643

BATCH_RAW_INFO | 0,1303,997 | 2,383,79 | 3,2324,2025 | 4,331,60 | 5,1734,1491 | 6,1754,1564 | 7,3165,2975 | 8,1199,1009 | 10,1128,938 | 12,1464,1288 | 13,1337,1161 | 15,3459,3311 | 16,3961,3813 | 17,3003,2860 | 18,1087,973 | 19,1829,1715 | 20,184,99 | 21,3093,3034 | 22,3598,3540 | 23,2688,2630 | 24,650,643

BATCH_RAW_INFO | 0,1304,997 | 2,384,79 | 3,2325,2025 | 4,332,60 | 5,1735,1491 | 6,1755,1564 | 7,3166,2975 | 8,1200,1009 | 10,1129,938 | 12,1465,1288 | 13,1338,1161 | 15,3460,3311 | 16,3962,3813 | 17,3004,2860 | 18,1088,973 | 19,1830,1715 | 20,185,99 | 21,3094,3034 | 22,3599,3540 | 23,2689,2630 | 24,651,643

BATCH_RAW_INFO | 25,3539,3538

BATCH_RAW_INFO | 26,3933,3932

BATCH_RAW_INFO | 27,2604,2603

BATCH_RAW_INFO | 0,1305,997 | 2,385,79 | 3,2326,2025 | 4,333,60 | 5,1736,1491 | 6,1756,1564 | 7,3167,2975 | 8,1201,1009 | 10,1130,938 | 12,1466,1288 | 13,1339,1161 | 15,3461,3311 | 16,3963,3813 | 17,3005,2860 | 18,1089,973 | 19,1831,1715 | 20,186,99 | 21,3095,3034 | 22,3600,3540 | 23,2690,2630 | 24,652,643 | 25,3540,3538 | 26,3934,3932 | 27,2605,2603

BATCH_RAW_INFO | 0,1306,997 | 2,386,79 | 3,2327,2025 | 4,334,60 | 5,1737,1491 | 6,1757,1564 | 7,3168,2975 | 8,1202,1009 | 10,1131,938 | 12,1467,1288 | 13,1340,1161 | 15,3462,3311 | 16,3964,3813 | 17,3006,2860 | 18,1090,973 | 19,1832,1715 | 20,187,99 | 21,3096,3034 | 22,3601,3540 | 23,2691,2630 | 24,653,643 | 25,3541,3538 | 26,3935,3932 | 27,2606,2603

BATCH_RAW_INFO | 0,1307,997 | 2,387,79 | 3,2328,2025 | 4,335,60 | 5,1738,1491 | 6,1758,1564 | 7,3169,2975 | 8,1203,1009 | 12,1468,1288 | 13,1341,1161 | 15,3463,3311 | 16,3965,3813 | 17,3007,2860 | 18,1091,973 | 19,1833,1715 | 20,188,99 | 21,3097,3034 | 22,3602,3540 | 23,2692,2630 | 24,654,643 | 25,3542,3538 | 26,3936,3932 | 27,2607,2603

BATCH_RAW_INFO | 0,1308,997 | 2,388,79 | 3,2329,2025 | 4,336,60 | 5,1739,1491 | 6,1759,1564 | 7,3170,2975 | 8,1204,1009 | 12,1469,1288 | 13,1342,1161 | 15,3464,3311 | 16,3966,3813 | 17,3008,2860 | 18,1092,973 | 19,1834,1715 | 20,189,99 | 21,3098,3034 | 22,3603,3540 | 23,2693,2630 | 24,655,643 | 25,3543,3538 | 26,3937,3932 | 27,2608,2603

BATCH_RAW_INFO | 0,1309,997 | 2,389,79 | 3,2330,2025 | 4,337,60 | 5,1740,1491 | 6,1760,1564 | 7,3171,2975 | 8,1205,1009 | 12,1470,1288 | 13,1343,1161 | 15,3465,3311 | 16,3967,3813 | 17,3009,2860 | 18,1093,973 | 19,1835,1715 | 20,190,99 | 21,3099,3034 | 22,3604,3540 | 23,2694,2630 | 24,656,643 | 25,3544,3538 | 26,3938,3932 | 27,2609,2603

BATCH_RAW_INFO | 0,1310,997 | 2,390,79 | 3,2331,2025 | 4,338,60 | 5,1741,1491 | 6,1761,1564 | 7,3172,2975 | 8,1206,1009 | 12,1471,1288 | 13,1344,1161 | 15,3466,3311 | 16,3968,3813 | 17,3010,2860 | 18,1094,973 | 19,1836,1715 | 20,191,99 | 21,3100,3034 | 22,3605,3540 | 23,2695,2630 | 24,657,643 | 25,3545,3538 | 26,3939,3932 | 27,2610,2603

BATCH_RAW_INFO | 0,1311,997 | 2,391,79 | 3,2332,2025 | 4,339,60 | 5,1742,1491 | 6,1762,1564 | 7,3173,2975 | 8,1207,1009 | 12,1472,1288 | 13,1345,1161 | 15,3467,3311 | 16,3969,3813 | 17,3011,2860 | 18,1095,973 | 19,1837,1715 | 20,192,99 | 21,3101,3034 | 22,3606,3540 | 23,2696,2630 | 24,658,643 | 25,3546,3538 | 26,3940,3932 | 27,2611,2603

BATCH_RAW_INFO | 0,1312,997 | 2,392,79 | 4,340,60 | 5,1743,1491 | 6,1763,1564 | 7,3174,2975 | 8,1208,1009 | 12,1473,1288 | 13,1346,1161 | 15,3468,3311 | 16,3970,3813 | 17,3012,2860 | 18,1096,973 | 19,1838,1715 | 20,193,99 | 21,3102,3034 | 22,3607,3540 | 23,2697,2630 | 24,659,643 | 25,3547,3538 | 26,3941,3932 | 27,2612,2603

BATCH_RAW_INFO | 0,1313,997 | 2,393,79 | 4,341,60 | 5,1744,1491 | 6,1764,1564 | 7,3175,2975 | 8,1209,1009 | 12,1474,1288 | 13,1347,1161 | 15,3469,3311 | 16,3971,3813 | 17,3013,2860 | 18,1097,973 | 19,1839,1715 | 20,194,99 | 21,3103,3034 | 22,3608,3540 | 23,2698,2630 | 24,660,643 | 25,3548,3538 | 26,3942,3932 | 27,2613,2603

BATCH_RAW_INFO | 0,1314,997 | 2,394,79 | 4,342,60 | 5,1745,1491 | 6,1765,1564 | 7,3176,2975 | 8,1210,1009 | 12,1475,1288 | 13,1348,1161 | 15,3470,3311 | 16,3972,3813 | 17,3014,2860 | 18,1098,973 | 19,1840,1715 | 20,195,99 | 21,3104,3034 | 22,3609,3540 | 23,2699,2630 | 24,661,643 | 25,3549,3538 | 26,3943,3932 | 27,2614,2603

BATCH_RAW_INFO | 0,1315,997 | 2,395,79 | 4,343,60 | 5,1746,1491 | 6,1766,1564 | 7,3177,2975 | 8,1211,1009 | 12,1476,1288 | 13,1349,1161 | 15,3471,3311 | 16,3973,3813 | 17,3015,2860 | 18,1099,973 | 19,1841,1715 | 20,196,99 | 21,3105,3034 | 22,3610,3540 | 23,2700,2630 | 24,662,643 | 25,3550,3538 | 26,3944,3932 | 27,2615,2603

BATCH_RAW_INFO | 0,1316,997 | 2,396,79 | 4,344,60 | 5,1747,1491 | 6,1767,1564 | 7,3178,2975 | 8,1212,1009 | 12,1477,1288 | 13,1350,1161 | 15,3472,3311 | 16,3974,3813 | 17,3016,2860 | 18,1100,973 | 19,1842,1715 | 20,197,99 | 21,3106,3034 | 22,3611,3540 | 23,2701,2630 | 24,663,643 | 25,3551,3538 | 26,3945,3932 | 27,2616,2603

BATCH_RAW_INFO | 0,1317,997 | 2,397,79 | 4,345,60 | 5,1748,1491 | 6,1768,1564 | 7,3179,2975 | 8,1213,1009 | 12,1478,1288 | 13,1351,1161 | 15,3473,3311 | 16,3975,3813 | 17,3017,2860 | 18,1101,973 | 19,1843,1715 | 20,198,99 | 21,3107,3034 | 22,3612,3540 | 23,2702,2630 | 24,664,643 | 25,3552,3538 | 26,3946,3932 | 27,2617,2603

BATCH_RAW_INFO | 0,1318,997 | 2,398,79 | 4,346,60 | 5,1749,1491 | 6,1769,1564 | 7,3180,2975 | 8,1214,1009 | 12,1479,1288 | 13,1352,1161 | 15,3474,3311 | 16,3976,3813 | 17,3018,2860 | 18,1102,973 | 19,1844,1715 | 20,199,99 | 21,3108,3034 | 22,3613,3540 | 23,2703,2630 | 24,665,643 | 25,3553,3538 | 26,3947,3932 | 27,2618,2603

BATCH_RAW_INFO | 0,1319,997 | 2,399,79 | 4,347,60 | 5,1750,1491 | 6,1770,1564 | 7,3181,2975 | 8,1215,1009 | 12,1480,1288 | 13,1353,1161 | 15,3475,3311 | 16,3977,3813 | 17,3019,2860 | 18,1103,973 | 19,1845,1715 | 20,200,99 | 21,3109,3034 | 22,3614,3540 | 23,2704,2630 | 24,666,643 | 25,3554,3538 | 26,3948,3932 | 27,2619,2603

BATCH_RAW_INFO | 0,1320,997 | 2,400,79 | 4,348,60 | 5,1751,1491 | 6,1771,1564 | 7,3182,2975 | 8,1216,1009 | 12,1481,1288 | 13,1354,1161 | 15,3476,3311 | 16,3978,3813 | 17,3020,2860 | 18,1104,973 | 19,1846,1715 | 20,201,99 | 21,3110,3034 | 22,3615,3540 | 23,2705,2630 | 24,667,643 | 25,3555,3538 | 26,3949,3932 | 27,2620,2603

BATCH_RAW_INFO | 28,623,622

BATCH_RAW_INFO | 0,1321,997 | 2,401,79 | 4,349,60 | 5,1752,1491 | 6,1772,1564 | 7,3183,2975 | 8,1217,1009 | 12,1482,1288 | 13,1355,1161 | 15,3477,3311 | 16,3979,3813 | 17,3021,2860 | 18,1105,973 | 19,1847,1715 | 20,202,99 | 21,3111,3034 | 22,3616,3540 | 23,2706,2630 | 24,668,643 | 25,3556,3538 | 26,3950,3932 | 27,2621,2603 | 28,624,622

BATCH_RAW_INFO | 0,1322,997 | 2,402,79 | 4,350,60 | 5,1753,1491 | 6,1773,1564 | 7,3184,2975 | 8,1218,1009 | 12,1483,1288 | 13,1356,1161 | 15,3478,3311 | 16,3980,3813 | 17,3022,2860 | 18,1106,973 | 19,1848,1715 | 20,203,99 | 21,3112,3034 | 22,3617,3540 | 23,2707,2630 | 24,669,643 | 25,3557,3538 | 26,3951,3932 | 27,2622,2603 | 28,625,622

BATCH_RAW_INFO | 0,1323,997 | 2,403,79 | 4,351,60 | 5,1754,1491 | 6,1774,1564 | 7,3185,2975 | 8,1219,1009 | 12,1484,1288 | 13,1357,1161 | 15,3479,3311 | 16,3981,3813 | 17,3023,2860 | 18,1107,973 | 19,1849,1715 | 20,204,99 | 21,3113,3034 | 22,3618,3540 | 23,2708,2630 | 24,670,643 | 25,3558,3538 | 26,3952,3932 | 27,2623,2603 | 28,626,622

BATCH_RAW_INFO | 0,1324,997 | 2,404,79 | 4,352,60 | 5,1755,1491 | 6,1775,1564 | 7,3186,2975 | 8,1220,1009 | 12,1485,1288 | 13,1358,1161 | 15,3480,3311 | 16,3982,3813 | 17,3024,2860 | 18,1108,973 | 19,1850,1715 | 20,205,99 | 21,3114,3034 | 22,3619,3540 | 23,2709,2630 | 24,671,643 | 25,3559,3538 | 26,3953,3932 | 27,2624,2603 | 28,627,622

BATCH_RAW_INFO | 0,1325,997 | 2,405,79 | 4,353,60 | 5,1756,1491 | 6,1776,1564 | 7,3187,2975 | 8,1221,1009 | 12,1486,1288 | 13,1359,1161 | 15,3481,3311 | 16,3983,3813 | 18,1109,973 | 19,1851,1715 | 20,206,99 | 21,3115,3034 | 22,3620,3540 | 23,2710,2630 | 24,672,643 | 25,3560,3538 | 26,3954,3932 | 27,2625,2603 | 28,628,622

BATCH_RAW_INFO | 0,1326,997 | 2,406,79 | 4,354,60 | 5,1757,1491 | 6,1777,1564 | 7,3188,2975 | 8,1222,1009 | 12,1487,1288 | 13,1360,1161 | 15,3482,3311 | 16,3984,3813 | 18,1110,973 | 19,1852,1715 | 20,207,99 | 21,3116,3034 | 22,3621,3540 | 23,2711,2630 | 24,673,643 | 25,3561,3538 | 26,3955,3932 | 27,2626,2603 | 28,629,622

BATCH_RAW_INFO | 0,1327,997 | 2,407,79 | 4,355,60 | 5,1758,1491 | 6,1778,1564 | 7,3189,2975 | 8,1223,1009 | 12,1488,1288 | 13,1361,1161 | 15,3483,3311 | 16,3985,3813 | 18,1111,973 | 19,1853,1715 | 20,208,99 | 21,3117,3034 | 22,3622,3540 | 23,2712,2630 | 24,674,643 | 25,3562,3538 | 26,3956,3932 | 27,2627,2603 | 28,630,622

BATCH_RAW_INFO | 0,1328,997 | 2,408,79 | 4,356,60 | 5,1759,1491 | 6,1779,1564 | 7,3190,2975 | 8,1224,1009 | 12,1489,1288 | 13,1362,1161 | 15,3484,3311 | 16,3986,3813 | 18,1112,973 | 19,1854,1715 | 20,209,99 | 21,3118,3034 | 22,3623,3540 | 23,2713,2630 | 24,675,643 | 25,3563,3538 | 26,3957,3932 | 27,2628,2603 | 28,631,622

BATCH_RAW_INFO | 0,1329,997 | 2,409,79 | 4,357,60 | 5,1760,1491 | 6,1780,1564 | 7,3191,2975 | 8,1225,1009 | 12,1490,1288 | 13,1363,1161 | 15,3485,3311 | 16,3987,3813 | 18,1113,973 | 19,1855,1715 | 20,210,99 | 21,3119,3034 | 22,3624,3540 | 23,2714,2630 | 24,676,643 | 25,3564,3538 | 26,3958,3932 | 27,2629,2603 | 28,632,622

BATCH_RAW_INFO | 0,1330,997 | 2,410,79 | 4,358,60 | 5,1761,1491 | 6,1781,1564 | 7,3192,2975 | 8,1226,1009 | 12,1491,1288 | 13,1364,1161 | 15,3486,3311 | 16,3988,3813 | 18,1114,973 | 19,1856,1715 | 20,211,99 | 21,3120,3034 | 22,3625,3540 | 23,2715,2630 | 24,677,643 | 25,3565,3538 | 26,3959,3932 | 27,2630,2603 | 28,633,622

BATCH_RAW_INFO | 0,1331,997 | 2,411,79 | 4,359,60 | 5,1762,1491 | 6,1782,1564 | 7,3193,2975 | 8,1227,1009 | 12,1492,1288 | 13,1365,1161 | 15,3487,3311 | 16,3989,3813 | 18,1115,973 | 19,1857,1715 | 20,212,99 | 21,3121,3034 | 22,3626,3540 | 23,2716,2630 | 24,678,643 | 25,3566,3538 | 26,3960,3932 | 27,2631,2603 | 28,634,622

BATCH_RAW_INFO | 0,1332,997 | 2,412,79 | 4,360,60 | 5,1763,1491 | 6,1783,1564 | 7,3194,2975 | 8,1228,1009 | 12,1493,1288 | 13,1366,1161 | 15,3488,3311 | 16,3990,3813 | 18,1116,973 | 19,1858,1715 | 20,213,99 | 21,3122,3034 | 22,3627,3540 | 23,2717,2630 | 24,679,643 | 25,3567,3538 | 26,3961,3932 | 27,2632,2603 | 28,635,622

BATCH_RAW_INFO | 0,1333,997 | 2,413,79 | 4,361,60 | 5,1764,1491 | 6,1784,1564 | 7,3195,2975 | 8,1229,1009 | 12,1494,1288 | 13,1367,1161 | 15,3489,3311 | 16,3991,3813 | 18,1117,973 | 19,1859,1715 | 20,214,99 | 21,3123,3034 | 22,3628,3540 | 23,2718,2630 | 24,680,643 | 25,3568,3538 | 26,3962,3932 | 27,2633,2603 | 28,636,622

BATCH_RAW_INFO | 0,1334,997 | 2,414,79 | 4,362,60 | 5,1765,1491 | 6,1785,1564 | 7,3196,2975 | 8,1230,1009 | 12,1495,1288 | 13,1368,1161 | 15,3490,3311 | 16,3992,3813 | 18,1118,973 | 19,1860,1715 | 20,215,99 | 21,3124,3034 | 22,3629,3540 | 23,2719,2630 | 24,681,643 | 25,3569,3538 | 26,3963,3932 | 27,2634,2603 | 28,637,622

BATCH_RAW_INFO | 0,1335,997 | 2,415,79 | 4,363,60 | 5,1766,1491 | 6,1786,1564 | 7,3197,2975 | 8,1231,1009 | 12,1496,1288 | 13,1369,1161 | 15,3491,3311 | 16,3993,3813 | 18,1119,973 | 19,1861,1715 | 20,216,99 | 21,3125,3034 | 22,3630,3540 | 23,2720,2630 | 24,682,643 | 25,3570,3538 | 26,3964,3932 | 27,2635,2603 | 28,638,622

BATCH_RAW_INFO | 0,1336,997 | 2,416,79 | 4,364,60 | 5,1767,1491 | 6,1787,1564 | 7,3198,2975 | 8,1232,1009 | 12,1497,1288 | 13,1370,1161 | 15,3492,3311 | 16,3994,3813 | 18,1120,973 | 19,1862,1715 | 20,217,99 | 21,3126,3034 | 22,3631,3540 | 23,2721,2630 | 24,683,643 | 25,3571,3538 | 26,3965,3932 | 27,2636,2603 | 28,639,622

BATCH_RAW_INFO | 0,1337,997 | 2,417,79 | 4,365,60 | 5,1768,1491 | 6,1788,1564 | 7,3199,2975 | 8,1233,1009 | 12,1498,1288 | 13,1371,1161 | 15,3493,3311 | 16,3995,3813 | 18,1121,973 | 19,1863,1715 | 20,218,99 | 21,3127,3034 | 22,3632,3540 | 23,2722,2630 | 24,684,643 | 25,3572,3538 | 26,3966,3932 | 27,2637,2603 | 28,640,622

BATCH_RAW_INFO | 29,3088,3087

BATCH_RAW_INFO | 0,1338,997 | 2,418,79 | 4,366,60 | 5,1769,1491 | 6,1789,1564 | 7,3200,2975 | 8,1234,1009 | 12,1499,1288 | 13,1372,1161 | 15,3494,3311 | 16,3996,3813 | 18,1122,973 | 19,1864,1715 | 20,219,99 | 21,3128,3034 | 22,3633,3540 | 23,2723,2630 | 24,685,643 | 25,3573,3538 | 26,3967,3932 | 27,2638,2603 | 28,641,622 | 29,3089,3087

BATCH_RAW_INFO | 0,1339,997 | 2,419,79 | 4,367,60 | 5,1770,1491 | 6,1790,1564 | 7,3201,2975 | 8,1235,1009 | 12,1500,1288 | 13,1373,1161 | 15,3495,3311 | 16,3997,3813 | 18,1123,973 | 19,1865,1715 | 20,220,99 | 21,3129,3034 | 22,3634,3540 | 23,2724,2630 | 24,686,643 | 25,3574,3538 | 26,3968,3932 | 27,2639,2603 | 28,642,622 | 29,3090,3087

BATCH_RAW_INFO | 0,1340,997 | 2,420,79 | 4,368,60 | 5,1771,1491 | 6,1791,1564 | 7,3202,2975 | 8,1236,1009 | 12,1501,1288 | 13,1374,1161 | 15,3496,3311 | 16,3998,3813 | 18,1124,973 | 19,1866,1715 | 20,221,99 | 21,3130,3034 | 22,3635,3540 | 23,2725,2630 | 24,687,643 | 25,3575,3538 | 26,3969,3932 | 27,2640,2603 | 28,643,622 | 29,3091,3087

BATCH_RAW_INFO | 0,1341,997 | 2,421,79 | 4,369,60 | 5,1772,1491 | 6,1792,1564 | 7,3203,2975 | 8,1237,1009 | 12,1502,1288 | 13,1375,1161 | 15,3497,3311 | 16,3999,3813 | 18,1125,973 | 19,1867,1715 | 20,222,99 | 21,3131,3034 | 22,3636,3540 | 23,2726,2630 | 24,688,643 | 25,3576,3538 | 26,3970,3932 | 27,2641,2603 | 28,644,622 | 29,3092,3087

BATCH_RAW_INFO | 0,1342,997 | 2,422,79 | 4,370,60 | 5,1773,1491 | 6,1793,1564 | 7,3204,2975 | 8,1238,1009 | 12,1503,1288 | 13,1376,1161 | 15,3498,3311 | 16,4000,3813 | 18,1126,973 | 19,1868,1715 | 20,223,99 | 21,3132,3034 | 22,3637,3540 | 23,2727,2630 | 24,689,643 | 25,3577,3538 | 26,3971,3932 | 27,2642,2603 | 28,645,622 | 29,3093,3087

BATCH_RAW_INFO | 0,1343,997 | 2,423,79 | 4,371,60 | 5,1774,1491 | 6,1794,1564 | 7,3205,2975 | 8,1239,1009 | 12,1504,1288 | 13,1377,1161 | 15,3499,3311 | 16,4001,3813 | 18,1127,973 | 19,1869,1715 | 20,224,99 | 21,3133,3034 | 22,3638,3540 | 23,2728,2630 | 24,690,643 | 25,3578,3538 | 26,3972,3932 | 27,2643,2603 | 28,646,622 | 29,3094,3087

BATCH_RAW_INFO | 0,1344,997 | 2,424,79 | 4,372,60 | 5,1775,1491 | 6,1795,1564 | 7,3206,2975 | 8,1240,1009 | 12,1505,1288 | 13,1378,1161 | 15,3500,3311 | 16,4002,3813 | 18,1128,973 | 19,1870,1715 | 20,225,99 | 21,3134,3034 | 22,3639,3540 | 23,2729,2630 | 24,691,643 | 25,3579,3538 | 26,3973,3932 | 27,2644,2603 | 28,647,622 | 29,3095,3087

BATCH_RAW_INFO | 0,1345,997 | 2,425,79 | 4,373,60 | 5,1776,1491 | 6,1796,1564 | 7,3207,2975 | 8,1241,1009 | 12,1506,1288 | 13,1379,1161 | 15,3501,3311 | 16,4003,3813 | 18,1129,973 | 19,1871,1715 | 20,226,99 | 21,3135,3034 | 22,3640,3540 | 23,2730,2630 | 24,692,643 | 25,3580,3538 | 26,3974,3932 | 27,2645,2603 | 28,648,622 | 29,3096,3087

BATCH_RAW_INFO | 0,1346,997 | 2,426,79 | 4,374,60 | 5,1777,1491 | 6,1797,1564 | 7,3208,2975 | 8,1242,1009 | 12,1507,1288 | 13,1380,1161 | 15,3502,3311 | 16,4004,3813 | 18,1130,973 | 19,1872,1715 | 20,227,99 | 21,3136,3034 | 22,3641,3540 | 23,2731,2630 | 24,693,643 | 25,3581,3538 | 26,3975,3932 | 27,2646,2603 | 28,649,622 | 29,3097,3087

BATCH_RAW_INFO | 0,1347,997 | 2,427,79 | 4,375,60 | 5,1778,1491 | 6,1798,1564 | 7,3209,2975 | 8,1243,1009 | 12,1508,1288 | 13,1381,1161 | 15,3503,3311 | 16,4005,3813 | 18,1131,973 | 19,1873,1715 | 20,228,99 | 21,3137,3034 | 22,3642,3540 | 23,2732,2630 | 24,694,643 | 25,3582,3538 | 26,3976,3932 | 27,2647,2603 | 28,650,622 | 29,3098,3087

BATCH_RAW_INFO | 0,1348,997 | 2,428,79 | 4,376,60 | 5,1779,1491 | 6,1799,1564 | 7,3210,2975 | 8,1244,1009 | 12,1509,1288 | 13,1382,1161 | 15,3504,3311 | 16,4006,3813 | 18,1132,973 | 19,1874,1715 | 20,229,99 | 21,3138,3034 | 22,3643,3540 | 23,2733,2630 | 24,695,643 | 25,3583,3538 | 26,3977,3932 | 27,2648,2603 | 28,651,622 | 29,3099,3087

BATCH_RAW_INFO | 0,1349,997 | 2,429,79 | 4,377,60 | 5,1780,1491 | 6,1800,1564 | 7,3211,2975 | 8,1245,1009 | 12,1510,1288 | 13,1383,1161 | 15,3505,3311 | 16,4007,3813 | 18,1133,973 | 19,1875,1715 | 20,230,99 | 21,3139,3034 | 22,3644,3540 | 23,2734,2630 | 24,696,643 | 25,3584,3538 | 26,3978,3932 | 27,2649,2603 | 28,652,622 | 29,3100,3087

BATCH_RAW_INFO | 0,1350,997 | 2,430,79 | 4,378,60 | 5,1781,1491 | 6,1801,1564 | 7,3212,2975 | 8,1246,1009 | 12,1511,1288 | 13,1384,1161 | 15,3506,3311 | 16,4008,3813 | 18,1134,973 | 19,1876,1715 | 20,231,99 | 21,3140,3034 | 22,3645,3540 | 23,2735,2630 | 24,697,643 | 25,3585,3538 | 26,3979,3932 | 27,2650,2603 | 28,653,622 | 29,3101,3087

BATCH_RAW_INFO | 0,1351,997 | 2,431,79 | 4,379,60 | 5,1782,1491 | 6,1802,1564 | 7,3213,2975 | 8,1247,1009 | 12,1512,1288 | 13,1385,1161 | 15,3507,3311 | 16,4009,3813 | 18,1135,973 | 19,1877,1715 | 20,232,99 | 21,3141,3034 | 22,3646,3540 | 23,2736,2630 | 24,698,643 | 25,3586,3538 | 26,3980,3932 | 27,2651,2603 | 28,654,622 | 29,3102,3087

BATCH_RAW_INFO | 0,1352,997 | 2,432,79 | 4,380,60 | 5,1783,1491 | 6,1803,1564 | 7,3214,2975 | 8,1248,1009 | 12,1513,1288 | 13,1386,1161 | 15,3508,3311 | 16,4010,3813 | 18,1136,973 | 19,1878,1715 | 20,233,99 | 21,3142,3034 | 22,3647,3540 | 23,2737,2630 | 24,699,643 | 25,3587,3538 | 26,3981,3932 | 27,2652,2603 | 28,655,622 | 29,3103,3087

BATCH_RAW_INFO | 0,1353,997 | 2,433,79 | 4,381,60 | 5,1784,1491 | 6,1804,1564 | 7,3215,2975 | 8,1249,1009 | 12,1514,1288 | 13,1387,1161 | 15,3509,3311 | 16,4011,3813 | 18,1137,973 | 19,1879,1715 | 20,234,99 | 21,3143,3034 | 22,3648,3540 | 23,2738,2630 | 24,700,643 | 25,3588,3538 | 26,3982,3932 | 27,2653,2603 | 28,656,622 | 29,3104,3087

BATCH_RAW_INFO | 0,1354,997 | 2,434,79 | 4,382,60 | 5,1785,1491 | 6,1805,1564 | 7,3216,2975 | 8,1250,1009 | 12,1515,1288 | 13,1388,1161 | 15,3510,3311 | 16,4012,3813 | 18,1138,973 | 19,1880,1715 | 20,235,99 | 21,3144,3034 | 22,3649,3540 | 23,2739,2630 | 24,701,643 | 25,3589,3538 | 26,3983,3932 | 27,2654,2603 | 28,657,622 | 29,3105,3087

BATCH_RAW_INFO | 0,1355,997 | 2,435,79 | 4,383,60 | 5,1786,1491 | 6,1806,1564 | 7,3217,2975 | 8,1251,1009 | 12,1516,1288 | 13,1389,1161 | 15,3511,3311 | 16,4013,3813 | 18,1139,973 | 19,1881,1715 | 20,236,99 | 21,3145,3034 | 22,3650,3540 | 23,2740,2630 | 24,702,643 | 25,3590,3538 | 26,3984,3932 | 27,2655,2603 | 28,658,622 | 29,3106,3087

BATCH_RAW_INFO | 0,1356,997 | 2,436,79 | 4,384,60 | 5,1787,1491 | 6,1807,1564 | 7,3218,2975 | 8,1252,1009 | 12,1517,1288 | 13,1390,1161 | 15,3512,3311 | 16,4014,3813 | 18,1140,973 | 19,1882,1715 | 20,237,99 | 21,3146,3034 | 22,3651,3540 | 23,2741,2630 | 24,703,643 | 25,3591,3538 | 26,3985,3932 | 27,2656,2603 | 28,659,622 | 29,3107,3087

BATCH_RAW_INFO | 0,1357,997 | 2,437,79 | 4,385,60 | 5,1788,1491 | 6,1808,1564 | 7,3219,2975 | 8,1253,1009 | 12,1518,1288 | 13,1391,1161 | 15,3513,3311 | 16,4015,3813 | 18,1141,973 | 19,1883,1715 | 20,238,99 | 21,3147,3034 | 22,3652,3540 | 23,2742,2630 | 24,704,643 | 25,3592,3538 | 26,3986,3932 | 27,2657,2603 | 28,660,622 | 29,3108,3087

BATCH_RAW_INFO | 0,1358,997 | 2,438,79 | 4,386,60 | 5,1789,1491 | 6,1809,1564 | 7,3220,2975 | 8,1254,1009 | 12,1519,1288 | 13,1392,1161 | 15,3514,3311 | 16,4016,3813 | 18,1142,973 | 19,1884,1715 | 20,239,99 | 21,3148,3034 | 22,3653,3540 | 23,2743,2630 | 24,705,643 | 25,3593,3538 | 26,3987,3932 | 27,2658,2603 | 28,661,622 | 29,3109,3087

BATCH_RAW_INFO | 0,1359,997 | 2,439,79 | 4,387,60 | 5,1790,1491 | 6,1810,1564 | 7,3221,2975 | 8,1255,1009 | 12,1520,1288 | 13,1393,1161 | 15,3515,3311 | 16,4017,3813 | 18,1143,973 | 19,1885,1715 | 20,240,99 | 21,3149,3034 | 22,3654,3540 | 23,2744,2630 | 24,706,643 | 25,3594,3538 | 26,3988,3932 | 27,2659,2603 | 28,662,622 | 29,3110,3087

BATCH_RAW_INFO | 0,1360,997 | 2,440,79 | 4,388,60 | 5,1791,1491 | 6,1811,1564 | 7,3222,2975 | 8,1256,1009 | 12,1521,1288 | 13,1394,1161 | 15,3516,3311 | 16,4018,3813 | 18,1144,973 | 19,1886,1715 | 20,241,99 | 21,3150,3034 | 22,3655,3540 | 23,2745,2630 | 24,707,643 | 25,3595,3538 | 26,3989,3932 | 27,2660,2603 | 28,663,622 | 29,3111,3087

BATCH_RAW_INFO | 0,1361,997 | 2,441,79 | 4,389,60 | 5,1792,1491 | 6,1812,1564 | 7,3223,2975 | 8,1257,1009 | 12,1522,1288 | 13,1395,1161 | 15,3517,3311 | 16,4019,3813 | 18,1145,973 | 19,1887,1715 | 20,242,99 | 21,3151,3034 | 22,3656,3540 | 23,2746,2630 | 24,708,643 | 25,3596,3538 | 26,3990,3932 | 27,2661,2603 | 28,664,622 | 29,3112,3087

BATCH_RAW_INFO | 0,1362,997 | 2,442,79 | 4,390,60 | 5,1793,1491 | 6,1813,1564 | 7,3224,2975 | 8,1258,1009 | 12,1523,1288 | 13,1396,1161 | 15,3518,3311 | 16,4020,3813 | 18,1146,973 | 19,1888,1715 | 20,243,99 | 21,3152,3034 | 22,3657,3540 | 23,2747,2630 | 24,709,643 | 25,3597,3538 | 26,3991,3932 | 27,2662,2603 | 28,665,622 | 29,3113,3087

BATCH_RAW_INFO | 0,1363,997 | 2,443,79 | 4,391,60 | 5,1794,1491 | 6,1814,1564 | 7,3225,2975 | 8,1259,1009 | 12,1524,1288 | 13,1397,1161 | 15,3519,3311 | 16,4021,3813 | 18,1147,973 | 19,1889,1715 | 20,244,99 | 21,3153,3034 | 22,3658,3540 | 23,2748,2630 | 24,710,643 | 25,3598,3538 | 26,3992,3932 | 27,2663,2603 | 28,666,622 | 29,3114,3087

BATCH_RAW_INFO | 0,1364,997 | 2,444,79 | 4,392,60 | 5,1795,1491 | 6,1815,1564 | 7,3226,2975 | 8,1260,1009 | 12,1525,1288 | 13,1398,1161 | 15,3520,3311 | 16,4022,3813 | 18,1148,973 | 19,1890,1715 | 20,245,99 | 21,3154,3034 | 22,3659,3540 | 23,2749,2630 | 24,711,643 | 25,3599,3538 | 26,3993,3932 | 27,2664,2603 | 28,667,622 | 29,3115,3087

BATCH_RAW_INFO | 30,159,158

BATCH_RAW_INFO | 0,1365,997 | 2,445,79 | 4,393,60 | 5,1796,1491 | 6,1816,1564 | 7,3227,2975 | 8,1261,1009 | 12,1526,1288 | 13,1399,1161 | 15,3521,3311 | 16,4023,3813 | 18,1149,973 | 19,1891,1715 | 20,246,99 | 21,3155,3034 | 22,3660,3540 | 23,2750,2630 | 24,712,643 | 25,3600,3538 | 26,3994,3932 | 27,2665,2603 | 28,668,622 | 29,3116,3087 | 30,160,158

BATCH_RAW_INFO | 0,1366,997 | 2,446,79 | 4,394,60 | 5,1797,1491 | 6,1817,1564 | 7,3228,2975 | 8,1262,1009 | 12,1527,1288 | 13,1400,1161 | 15,3522,3311 | 16,4024,3813 | 18,1150,973 | 19,1892,1715 | 20,247,99 | 21,3156,3034 | 22,3661,3540 | 23,2751,2630 | 24,713,643 | 25,3601,3538 | 26,3995,3932 | 27,2666,2603 | 28,669,622 | 29,3117,3087 | 30,161,158

BATCH_RAW_INFO | 0,1367,997 | 2,447,79 | 4,395,60 | 5,1798,1491 | 6,1818,1564 | 7,3229,2975 | 8,1263,1009 | 12,1528,1288 | 13,1401,1161 | 15,3523,3311 | 16,4025,3813 | 18,1151,973 | 19,1893,1715 | 20,248,99 | 21,3157,3034 | 22,3662,3540 | 23,2752,2630 | 24,714,643 | 25,3602,3538 | 26,3996,3932 | 27,2667,2603 | 28,670,622 | 29,3118,3087 | 30,162,158

BATCH_RAW_INFO | 0,1368,997 | 2,448,79 | 4,396,60 | 5,1799,1491 | 6,1819,1564 | 7,3230,2975 | 8,1264,1009 | 12,1529,1288 | 13,1402,1161 | 15,3524,3311 | 16,4026,3813 | 18,1152,973 | 19,1894,1715 | 20,249,99 | 21,3158,3034 | 22,3663,3540 | 23,2753,2630 | 24,715,643 | 25,3603,3538 | 26,3997,3932 | 27,2668,2603 | 28,671,622 | 29,3119,3087 | 30,163,158

BATCH_RAW_INFO | 0,1369,997 | 2,449,79 | 4,397,60 | 5,1800,1491 | 6,1820,1564 | 7,3231,2975 | 8,1265,1009 | 12,1530,1288 | 13,1403,1161 | 15,3525,3311 | 16,4027,3813 | 18,1153,973 | 19,1895,1715 | 20,250,99 | 21,3159,3034 | 22,3664,3540 | 23,2754,2630 | 24,716,643 | 25,3604,3538 | 26,3998,3932 | 27,2669,2603 | 28,672,622 | 29,3120,3087 | 30,164,158

BATCH_RAW_INFO | 0,1370,997 | 2,450,79 | 4,398,60 | 5,1801,1491 | 6,1821,1564 | 7,3232,2975 | 8,1266,1009 | 12,1531,1288 | 13,1404,1161 | 15,3526,3311 | 16,4028,3813 | 18,1154,973 | 19,1896,1715 | 20,251,99 | 21,3160,3034 | 22,3665,3540 | 23,2755,2630 | 24,717,643 | 25,3605,3538 | 26,3999,3932 | 27,2670,2603 | 28,673,622 | 29,3121,3087 | 30,165,158

BATCH_RAW_INFO | 0,1371,997 | 2,451,79 | 4,399,60 | 5,1802,1491 | 6,1822,1564 | 7,3233,2975 | 8,1267,1009 | 12,1532,1288 | 13,1405,1161 | 15,3527,3311 | 16,4029,3813 | 18,1155,973 | 19,1897,1715 | 20,252,99 | 21,3161,3034 | 22,3666,3540 | 23,2756,2630 | 24,718,643 | 25,3606,3538 | 26,4000,3932 | 27,2671,2603 | 28,674,622 | 29,3122,3087 | 30,166,158

BATCH_RAW_INFO | 0,1372,997 | 2,452,79 | 4,400,60 | 5,1803,1491 | 6,1823,1564 | 7,3234,2975 | 8,1268,1009 | 12,1533,1288 | 13,1406,1161 | 15,3528,3311 | 16,4030,3813 | 18,1156,973 | 19,1898,1715 | 20,253,99 | 21,3162,3034 | 22,3667,3540 | 23,2757,2630 | 24,719,643 | 25,3607,3538 | 26,4001,3932 | 27,2672,2603 | 28,675,622 | 29,3123,3087 | 30,167,158

BATCH_RAW_INFO | 0,1373,997 | 2,453,79 | 4,401,60 | 5,1804,1491 | 6,1824,1564 | 7,3235,2975 | 8,1269,1009 | 12,1534,1288 | 13,1407,1161 | 15,3529,3311 | 16,4031,3813 | 18,1157,973 | 19,1899,1715 | 20,254,99 | 21,3163,3034 | 22,3668,3540 | 23,2758,2630 | 24,720,643 | 25,3608,3538 | 26,4002,3932 | 27,2673,2603 | 28,676,622 | 29,3124,3087 | 30,168,158

BATCH_RAW_INFO | 0,1374,997 | 2,454,79 | 4,402,60 | 5,1805,1491 | 6,1825,1564 | 7,3236,2975 | 8,1270,1009 | 12,1535,1288 | 13,1408,1161 | 15,3530,3311 | 16,4032,3813 | 18,1158,973 | 19,1900,1715 | 20,255,99 | 21,3164,3034 | 22,3669,3540 | 23,2759,2630 | 24,721,643 | 25,3609,3538 | 26,4003,3932 | 27,2674,2603 | 28,677,622 | 29,3125,3087 | 30,169,158

BATCH_RAW_INFO | 0,1375,997 | 2,455,79 | 4,403,60 | 5,1806,1491 | 6,1826,1564 | 7,3237,2975 | 8,1271,1009 | 12,1536,1288 | 13,1409,1161 | 15,3531,3311 | 16,4033,3813 | 18,1159,973 | 19,1901,1715 | 20,256,99 | 21,3165,3034 | 22,3670,3540 | 23,2760,2630 | 24,722,643 | 25,3610,3538 | 26,4004,3932 | 27,2675,2603 | 28,678,622 | 29,3126,3087 | 30,170,158

BATCH_RAW_INFO | 0,1376,997 | 2,456,79 | 4,404,60 | 5,1807,1491 | 6,1827,1564 | 7,3238,2975 | 8,1272,1009 | 12,1537,1288 | 13,1410,1161 | 15,3532,3311 | 16,4034,3813 | 18,1160,973 | 19,1902,1715 | 20,257,99 | 21,3166,3034 | 22,3671,3540 | 23,2761,2630 | 24,723,643 | 25,3611,3538 | 26,4005,3932 | 27,2676,2603 | 28,679,622 | 29,3127,3087 | 30,171,158

BATCH_RAW_INFO | 0,1377,997 | 2,457,79 | 4,405,60 | 5,1808,1491 | 6,1828,1564 | 7,3239,2975 | 8,1273,1009 | 12,1538,1288 | 13,1411,1161 | 15,3533,3311 | 16,4035,3813 | 18,1161,973 | 19,1903,1715 | 20,258,99 | 21,3167,3034 | 22,3672,3540 | 23,2762,2630 | 24,724,643 | 25,3612,3538 | 26,4006,3932 | 27,2677,2603 | 28,680,622 | 29,3128,3087 | 30,172,158

BATCH_RAW_INFO | 0,1378,997 | 2,458,79 | 4,406,60 | 5,1809,1491 | 6,1829,1564 | 7,3240,2975 | 8,1274,1009 | 12,1539,1288 | 13,1412,1161 | 15,3534,3311 | 16,4036,3813 | 18,1162,973 | 19,1904,1715 | 20,259,99 | 21,3168,3034 | 22,3673,3540 | 23,2763,2630 | 24,725,643 | 25,3613,3538 | 26,4007,3932 | 27,2678,2603 | 28,681,622 | 29,3129,3087 | 30,173,158

BATCH_RAW_INFO | 0,1379,997 | 2,459,79 | 4,407,60 | 5,1810,1491 | 6,1830,1564 | 7,3241,2975 | 8,1275,1009 | 12,1540,1288 | 13,1413,1161 | 15,3535,3311 | 16,4037,3813 | 18,1163,973 | 19,1905,1715 | 20,260,99 | 21,3169,3034 | 22,3674,3540 | 23,2764,2630 | 24,726,643 | 25,3614,3538 | 26,4008,3932 | 27,2679,2603 | 28,682,622 | 29,3130,3087 | 30,174,158

BATCH_RAW_INFO | 0,1380,997 | 2,460,79 | 4,408,60 | 5,1811,1491 | 6,1831,1564 | 7,3242,2975 | 8,1276,1009 | 12,1541,1288 | 13,1414,1161 | 15,3536,3311 | 16,4038,3813 | 18,1164,973 | 19,1906,1715 | 20,261,99 | 21,3170,3034 | 22,3675,3540 | 23,2765,2630 | 24,727,643 | 25,3615,3538 | 26,4009,3932 | 27,2680,2603 | 28,683,622 | 29,3131,3087 | 30,175,158

BATCH_RAW_INFO | 0,1381,997 | 2,461,79 | 4,409,60 | 5,1812,1491 | 6,1832,1564 | 7,3243,2975 | 8,1277,1009 | 12,1542,1288 | 13,1415,1161 | 15,3537,3311 | 16,4039,3813 | 18,1165,973 | 19,1907,1715 | 20,262,99 | 21,3171,3034 | 22,3676,3540 | 23,2766,2630 | 24,728,643 | 25,3616,3538 | 26,4010,3932 | 27,2681,2603 | 28,684,622 | 29,3132,3087 | 30,176,158

BATCH_RAW_INFO | 0,1382,997 | 2,462,79 | 4,410,60 | 5,1813,1491 | 6,1833,1564 | 7,3244,2975 | 8,1278,1009 | 12,1543,1288 | 13,1416,1161 | 15,3538,3311 | 16,4040,3813 | 18,1166,973 | 19,1908,1715 | 20,263,99 | 21,3172,3034 | 22,3677,3540 | 23,2767,2630 | 24,729,643 | 25,3617,3538 | 26,4011,3932 | 27,2682,2603 | 28,685,622 | 29,3133,3087 | 30,177,158

BATCH_RAW_INFO | 0,1383,997 | 2,463,79 | 4,411,60 | 5,1814,1491 | 6,1834,1564 | 7,3245,2975 | 8,1279,1009 | 12,1544,1288 | 13,1417,1161 | 15,3539,3311 | 16,4041,3813 | 18,1167,973 | 19,1909,1715 | 20,264,99 | 21,3173,3034 | 22,3678,3540 | 23,2768,2630 | 24,730,643 | 25,3618,3538 | 26,4012,3932 | 27,2683,2603 | 28,686,622 | 29,3134,3087 | 30,178,158

BATCH_RAW_INFO | 0,1384,997 | 2,464,79 | 4,412,60 | 5,1815,1491 | 6,1835,1564 | 7,3246,2975 | 8,1280,1009 | 12,1545,1288 | 13,1418,1161 | 15,3540,3311 | 16,4042,3813 | 18,1168,973 | 19,1910,1715 | 20,265,99 | 21,3174,3034 | 22,3679,3540 | 23,2769,2630 | 24,731,643 | 25,3619,3538 | 26,4013,3932 | 27,2684,2603 | 28,687,622 | 29,3135,3087 | 30,179,158

BATCH_RAW_INFO | 0,1385,997 | 2,465,79 | 4,413,60 | 5,1816,1491 | 6,1836,1564 | 7,3247,2975 | 8,1281,1009 | 12,1546,1288 | 13,1419,1161 | 15,3541,3311 | 16,4043,3813 | 18,1169,973 | 19,1911,1715 | 20,266,99 | 21,3175,3034 | 22,3680,3540 | 23,2770,2630 | 24,732,643 | 25,3620,3538 | 26,4014,3932 | 27,2685,2603 | 28,688,622 | 29,3136,3087 | 30,180,158

BATCH_RAW_INFO | 0,1386,997 | 2,466,79 | 4,414,60 | 5,1817,1491 | 6,1837,1564 | 7,3248,2975 | 8,1282,1009 | 12,1547,1288 | 13,1420,1161 | 15,3542,3311 | 16,4044,3813 | 18,1170,973 | 19,1912,1715 | 20,267,99 | 21,3176,3034 | 22,3681,3540 | 23,2771,2630 | 24,733,643 | 25,3621,3538 | 26,4015,3932 | 27,2686,2603 | 28,689,622 | 29,3137,3087 | 30,181,158

BATCH_RAW_INFO | 0,1387,997 | 2,467,79 | 4,415,60 | 5,1818,1491 | 6,1838,1564 | 7,3249,2975 | 8,1283,1009 | 12,1548,1288 | 13,1421,1161 | 15,3543,3311 | 16,4045,3813 | 18,1171,973 | 19,1913,1715 | 20,268,99 | 21,3177,3034 | 22,3682,3540 | 23,2772,2630 | 24,734,643 | 25,3622,3538 | 26,4016,3932 | 27,2687,2603 | 28,690,622 | 29,3138,3087 | 30,182,158

BATCH_RAW_INFO | 0,1388,997 | 2,468,79 | 4,416,60 | 5,1819,1491 | 6,1839,1564 | 7,3250,2975 | 8,1284,1009 | 12,1549,1288 | 13,1422,1161 | 15,3544,3311 | 16,4046,3813 | 18,1172,973 | 19,1914,1715 | 20,269,99 | 21,3178,3034 | 22,3683,3540 | 23,2773,2630 | 24,735,643 | 25,3623,3538 | 26,4017,3932 | 27,2688,2603 | 28,691,622 | 29,3139,3087 | 30,183,158

BATCH_RAW_INFO | 2,469,79 | 4,417,60 | 5,1820,1491 | 6,1840,1564 | 7,3251,2975 | 8,1285,1009 | 12,1550,1288 | 13,1423,1161 | 15,3545,3311 | 16,4047,3813 | 18,1173,973 | 19,1915,1715 | 20,270,99 | 21,3179,3034 | 22,3684,3540 | 23,2774,2630 | 24,736,643 | 25,3624,3538 | 26,4018,3932 | 27,2689,2603 | 28,692,622 | 29,3140,3087 | 30,184,158

BATCH_RAW_INFO | 2,470,79 | 4,418,60 | 5,1821,1491 | 6,1841,1564 | 7,3252,2975 | 8,1286,1009 | 12,1551,1288 | 13,1424,1161 | 15,3546,3311 | 16,4048,3813 | 18,1174,973 | 19,1916,1715 | 20,271,99 | 21,3180,3034 | 22,3685,3540 | 23,2775,2630 | 24,737,643 | 25,3625,3538 | 26,4019,3932 | 27,2690,2603 | 28,693,622 | 29,3141,3087 | 30,185,158

BATCH_RAW_INFO | 31,3707,3706

BATCH_RAW_INFO | 2,471,79 | 4,419,60 | 5,1822,1491 | 6,1842,1564 | 7,3253,2975 | 8,1287,1009 | 12,1552,1288 | 13,1425,1161 | 15,3547,3311 | 16,4049,3813 | 18,1175,973 | 19,1917,1715 | 20,272,99 | 21,3181,3034 | 22,3686,3540 | 23,2776,2630 | 24,738,643 | 25,3626,3538 | 26,4020,3932 | 27,2691,2603 | 28,694,622 | 29,3142,3087 | 30,186,158 | 31,3708,3706

BATCH_RAW_INFO | 2,472,79 | 4,420,60 | 5,1823,1491 | 6,1843,1564 | 7,3254,2975 | 8,1288,1009 | 12,1553,1288 | 13,1426,1161 | 15,3548,3311 | 16,4050,3813 | 18,1176,973 | 19,1918,1715 | 20,273,99 | 21,3182,3034 | 22,3687,3540 | 23,2777,2630 | 24,739,643 | 25,3627,3538 | 26,4021,3932 | 27,2692,2603 | 28,695,622 | 29,3143,3087 | 30,187,158 | 31,3709,3706

BATCH_RAW_INFO | 2,473,79 | 4,421,60 | 5,1824,1491 | 6,1844,1564 | 7,3255,2975 | 8,1289,1009 | 12,1554,1288 | 13,1427,1161 | 15,3549,3311 | 16,4051,3813 | 18,1177,973 | 19,1919,1715 | 20,274,99 | 21,3183,3034 | 22,3688,3540 | 23,2778,2630 | 24,740,643 | 25,3628,3538 | 26,4022,3932 | 27,2693,2603 | 28,696,622 | 29,3144,3087 | 30,188,158 | 31,3710,3706

BATCH_RAW_INFO | 2,474,79 | 4,422,60 | 5,1825,1491 | 6,1845,1564 | 7,3256,2975 | 8,1290,1009 | 12,1555,1288 | 13,1428,1161 | 15,3550,3311 | 16,4052,3813 | 18,1178,973 | 19,1920,1715 | 20,275,99 | 21,3184,3034 | 22,3689,3540 | 23,2779,2630 | 24,741,643 | 25,3629,3538 | 26,4023,3932 | 27,2694,2603 | 28,697,622 | 29,3145,3087 | 30,189,158 | 31,3711,3706

BATCH_RAW_INFO | 2,475,79 | 4,423,60 | 5,1826,1491 | 6,1846,1564 | 7,3257,2975 | 8,1291,1009 | 12,1556,1288 | 13,1429,1161 | 15,3551,3311 | 16,4053,3813 | 18,1179,973 | 19,1921,1715 | 20,276,99 | 21,3185,3034 | 22,3690,3540 | 23,2780,2630 | 24,742,643 | 25,3630,3538 | 26,4024,3932 | 27,2695,2603 | 28,698,622 | 29,3146,3087 | 30,190,158 | 31,3712,3706

BATCH_RAW_INFO | 2,476,79 | 4,424,60 | 5,1827,1491 | 6,1847,1564 | 7,3258,2975 | 8,1292,1009 | 12,1557,1288 | 13,1430,1161 | 15,3552,3311 | 16,4054,3813 | 18,1180,973 | 19,1922,1715 | 20,277,99 | 21,3186,3034 | 22,3691,3540 | 23,2781,2630 | 24,743,643 | 25,3631,3538 | 26,4025,3932 | 27,2696,2603 | 28,699,622 | 29,3147,3087 | 30,191,158 | 31,3713,3706

BATCH_RAW_INFO | 32,1485,1484

BATCH_RAW_INFO | 2,477,79 | 4,425,60 | 5,1828,1491 | 6,1848,1564 | 7,3259,2975 | 8,1293,1009 | 12,1558,1288 | 13,1431,1161 | 15,3553,3311 | 16,4055,3813 | 18,1181,973 | 19,1923,1715 | 20,278,99 | 21,3187,3034 | 22,3692,3540 | 23,2782,2630 | 24,744,643 | 25,3632,3538 | 26,4026,3932 | 27,2697,2603 | 28,700,622 | 29,3148,3087 | 30,192,158 | 31,3714,3706 | 32,1486,1484

BATCH_RAW_INFO | 2,478,79 | 4,426,60 | 5,1829,1491 | 6,1849,1564 | 7,3260,2975 | 8,1294,1009 | 12,1559,1288 | 13,1432,1161 | 15,3554,3311 | 16,4056,3813 | 18,1182,973 | 19,1924,1715 | 20,279,99 | 21,3188,3034 | 22,3693,3540 | 23,2783,2630 | 24,745,643 | 25,3633,3538 | 26,4027,3932 | 27,2698,2603 | 28,701,622 | 29,3149,3087 | 30,193,158 | 31,3715,3706 | 32,1487,1484

BATCH_RAW_INFO | 2,479,79 | 4,427,60 | 5,1830,1491 | 6,1850,1564 | 7,3261,2975 | 8,1295,1009 | 12,1560,1288 | 13,1433,1161 | 15,3555,3311 | 16,4057,3813 | 18,1183,973 | 19,1925,1715 | 20,280,99 | 21,3189,3034 | 22,3694,3540 | 23,2784,2630 | 24,746,643 | 25,3634,3538 | 26,4028,3932 | 27,2699,2603 | 28,702,622 | 29,3150,3087 | 30,194,158 | 31,3716,3706 | 32,1488,1484

BATCH_RAW_INFO | 2,480,79 | 4,428,60 | 5,1831,1491 | 6,1851,1564 | 7,3262,2975 | 8,1296,1009 | 12,1561,1288 | 13,1434,1161 | 15,3556,3311 | 16,4058,3813 | 18,1184,973 | 19,1926,1715 | 20,281,99 | 21,3190,3034 | 22,3695,3540 | 23,2785,2630 | 24,747,643 | 25,3635,3538 | 26,4029,3932 | 27,2700,2603 | 28,703,622 | 29,3151,3087 | 30,195,158 | 31,3717,3706 | 32,1489,1484

BATCH_RAW_INFO | 2,481,79 | 4,429,60 | 5,1832,1491 | 6,1852,1564 | 7,3263,2975 | 8,1297,1009 | 12,1562,1288 | 13,1435,1161 | 15,3557,3311 | 16,4059,3813 | 18,1185,973 | 19,1927,1715 | 20,282,99 | 21,3191,3034 | 22,3696,3540 | 23,2786,2630 | 24,748,643 | 25,3636,3538 | 26,4030,3932 | 27,2701,2603 | 28,704,622 | 29,3152,3087 | 30,196,158 | 31,3718,3706 | 32,1490,1484

BATCH_RAW_INFO | 2,482,79 | 4,430,60 | 5,1833,1491 | 6,1853,1564 | 7,3264,2975 | 8,1298,1009 | 12,1563,1288 | 13,1436,1161 | 15,3558,3311 | 16,4060,3813 | 18,1186,973 | 19,1928,1715 | 20,283,99 | 21,3192,3034 | 22,3697,3540 | 23,2787,2630 | 24,749,643 | 25,3637,3538 | 26,4031,3932 | 27,2702,2603 | 28,705,622 | 29,3153,3087 | 30,197,158 | 31,3719,3706 | 32,1491,1484

BATCH_RAW_INFO | 2,483,79 | 4,431,60 | 5,1834,1491 | 6,1854,1564 | 7,3265,2975 | 8,1299,1009 | 12,1564,1288 | 13,1437,1161 | 15,3559,3311 | 16,4061,3813 | 18,1187,973 | 19,1929,1715 | 20,284,99 | 21,3193,3034 | 22,3698,3540 | 23,2788,2630 | 24,750,643 | 25,3638,3538 | 26,4032,3932 | 27,2703,2603 | 28,706,622 | 29,3154,3087 | 30,198,158 | 31,3720,3706 | 32,1492,1484

BATCH_RAW_INFO | 2,484,79 | 4,432,60 | 5,1835,1491 | 6,1855,1564 | 7,3266,2975 | 8,1300,1009 | 12,1565,1288 | 13,1438,1161 | 15,3560,3311 | 16,4062,3813 | 18,1188,973 | 19,1930,1715 | 20,285,99 | 21,3194,3034 | 22,3699,3540 | 23,2789,2630 | 24,751,643 | 25,3639,3538 | 26,4033,3932 | 27,2704,2603 | 28,707,622 | 29,3155,3087 | 30,199,158 | 31,3721,3706 | 32,1493,1484

BATCH_RAW_INFO | 2,485,79 | 4,433,60 | 5,1836,1491 | 6,1856,1564 | 7,3267,2975 | 8,1301,1009 | 12,1566,1288 | 13,1439,1161 | 15,3561,3311 | 16,4063,3813 | 18,1189,973 | 19,1931,1715 | 20,286,99 | 21,3195,3034 | 22,3700,3540 | 23,2790,2630 | 24,752,643 | 25,3640,3538 | 26,4034,3932 | 27,2705,2603 | 28,708,622 | 29,3156,3087 | 30,200,158 | 31,3722,3706 | 32,1494,1484

BATCH_RAW_INFO | 2,486,79 | 4,434,60 | 5,1837,1491 | 6,1857,1564 | 7,3268,2975 | 8,1302,1009 | 12,1567,1288 | 13,1440,1161 | 15,3562,3311 | 16,4064,3813 | 18,1190,973 | 19,1932,1715 | 20,287,99 | 21,3196,3034 | 22,3701,3540 | 23,2791,2630 | 24,753,643 | 25,3641,3538 | 26,4035,3932 | 27,2706,2603 | 28,709,622 | 29,3157,3087 | 30,201,158 | 31,3723,3706 | 32,1495,1484

BATCH_RAW_INFO | 2,487,79 | 4,435,60 | 5,1838,1491 | 6,1858,1564 | 7,3269,2975 | 8,1303,1009 | 12,1568,1288 | 13,1441,1161 | 15,3563,3311 | 16,4065,3813 | 18,1191,973 | 19,1933,1715 | 20,288,99 | 21,3197,3034 | 22,3702,3540 | 23,2792,2630 | 24,754,643 | 25,3642,3538 | 26,4036,3932 | 27,2707,2603 | 28,710,622 | 29,3158,3087 | 30,202,158 | 31,3724,3706 | 32,1496,1484

BATCH_RAW_INFO | 2,488,79 | 4,436,60 | 5,1839,1491 | 6,1859,1564 | 7,3270,2975 | 8,1304,1009 | 12,1569,1288 | 13,1442,1161 | 15,3564,3311 | 16,4066,3813 | 18,1192,973 | 19,1934,1715 | 20,289,99 | 21,3198,3034 | 22,3703,3540 | 23,2793,2630 | 24,755,643 | 25,3643,3538 | 26,4037,3932 | 27,2708,2603 | 28,711,622 | 29,3159,3087 | 30,203,158 | 31,3725,3706 | 32,1497,1484

BATCH_RAW_INFO | 2,489,79 | 4,437,60 | 5,1840,1491 | 6,1860,1564 | 7,3271,2975 | 8,1305,1009 | 12,1570,1288 | 13,1443,1161 | 15,3565,3311 | 16,4067,3813 | 18,1193,973 | 19,1935,1715 | 20,290,99 | 21,3199,3034 | 22,3704,3540 | 23,2794,2630 | 24,756,643 | 25,3644,3538 | 26,4038,3932 | 27,2709,2603 | 28,712,622 | 29,3160,3087 | 30,204,158 | 31,3726,3706 | 32,1498,1484

BATCH_RAW_INFO | 2,490,79 | 4,438,60 | 5,1841,1491 | 6,1861,1564 | 7,3272,2975 | 8,1306,1009 | 12,1571,1288 | 13,1444,1161 | 15,3566,3311 | 16,4068,3813 | 18,1194,973 | 19,1936,1715 | 20,291,99 | 21,3200,3034 | 22,3705,3540 | 23,2795,2630 | 24,757,643 | 25,3645,3538 | 26,4039,3932 | 27,2710,2603 | 28,713,622 | 29,3161,3087 | 30,205,158 | 31,3727,3706 | 32,1499,1484

BATCH_RAW_INFO | 2,491,79 | 4,439,60 | 5,1842,1491 | 6,1862,1564 | 7,3273,2975 | 8,1307,1009 | 12,1572,1288 | 13,1445,1161 | 15,3567,3311 | 16,4069,3813 | 18,1195,973 | 19,1937,1715 | 21,3201,3034 | 22,3706,3540 | 23,2796,2630 | 24,758,643 | 25,3646,3538 | 26,4040,3932 | 27,2711,2603 | 28,714,622 | 29,3162,3087 | 30,206,158 | 31,3728,3706 | 32,1500,1484

BATCH_RAW_INFO | 2,492,79 | 4,440,60 | 5,1843,1491 | 6,1863,1564 | 7,3274,2975 | 8,1308,1009 | 12,1573,1288 | 13,1446,1161 | 15,3568,3311 | 16,4070,3813 | 18,1196,973 | 19,1938,1715 | 21,3202,3034 | 22,3707,3540 | 23,2797,2630 | 24,759,643 | 25,3647,3538 | 26,4041,3932 | 27,2712,2603 | 28,715,622 | 29,3163,3087 | 30,207,158 | 31,3729,3706 | 32,1501,1484

BATCH_RAW_INFO | 2,493,79 | 4,441,60 | 5,1844,1491 | 6,1864,1564 | 7,3275,2975 | 8,1309,1009 | 12,1574,1288 | 13,1447,1161 | 15,3569,3311 | 16,4071,3813 | 18,1197,973 | 19,1939,1715 | 21,3203,3034 | 22,3708,3540 | 23,2798,2630 | 24,760,643 | 25,3648,3538 | 26,4042,3932 | 27,2713,2603 | 28,716,622 | 29,3164,3087 | 30,208,158 | 31,3730,3706 | 32,1502,1484

BATCH_RAW_INFO | 2,494,79 | 4,442,60 | 5,1845,1491 | 6,1865,1564 | 7,3276,2975 | 8,1310,1009 | 12,1575,1288 | 13,1448,1161 | 15,3570,3311 | 16,4072,3813 | 18,1198,973 | 19,1940,1715 | 21,3204,3034 | 22,3709,3540 | 23,2799,2630 | 24,761,643 | 25,3649,3538 | 26,4043,3932 | 27,2714,2603 | 28,717,622 | 29,3165,3087 | 30,209,158 | 31,3731,3706 | 32,1503,1484

BATCH_RAW_INFO | 2,495,79 | 4,443,60 | 5,1846,1491 | 6,1866,1564 | 7,3277,2975 | 8,1311,1009 | 12,1576,1288 | 13,1449,1161 | 15,3571,3311 | 16,4073,3813 | 18,1199,973 | 19,1941,1715 | 21,3205,3034 | 22,3710,3540 | 23,2800,2630 | 24,762,643 | 25,3650,3538 | 26,4044,3932 | 27,2715,2603 | 28,718,622 | 29,3166,3087 | 30,210,158 | 31,3732,3706 | 32,1504,1484

BATCH_RAW_INFO | 2,496,79 | 4,444,60 | 5,1847,1491 | 6,1867,1564 | 7,3278,2975 | 12,1577,1288 | 13,1450,1161 | 15,3572,3311 | 16,4074,3813 | 18,1200,973 | 19,1942,1715 | 21,3206,3034 | 22,3711,3540 | 23,2801,2630 | 24,763,643 | 25,3651,3538 | 26,4045,3932 | 27,2716,2603 | 28,719,622 | 29,3167,3087 | 30,211,158 | 31,3733,3706 | 32,1505,1484

BATCH_RAW_INFO | 2,497,79 | 4,445,60 | 5,1848,1491 | 6,1868,1564 | 7,3279,2975 | 12,1578,1288 | 13,1451,1161 | 15,3573,3311 | 16,4075,3813 | 18,1201,973 | 19,1943,1715 | 21,3207,3034 | 22,3712,3540 | 23,2802,2630 | 24,764,643 | 25,3652,3538 | 26,4046,3932 | 27,2717,2603 | 28,720,622 | 29,3168,3087 | 30,212,158 | 31,3734,3706 | 32,1506,1484

BATCH_RAW_INFO | 2,498,79 | 4,446,60 | 5,1849,1491 | 6,1869,1564 | 7,3280,2975 | 12,1579,1288 | 13,1452,1161 | 15,3574,3311 | 16,4076,3813 | 18,1202,973 | 19,1944,1715 | 21,3208,3034 | 22,3713,3540 | 23,2803,2630 | 24,765,643 | 25,3653,3538 | 26,4047,3932 | 27,2718,2603 | 28,721,622 | 29,3169,3087 | 30,213,158 | 31,3735,3706 | 32,1507,1484

BATCH_RAW_INFO | 2,499,79 | 4,447,60 | 5,1850,1491 | 6,1870,1564 | 7,3281,2975 | 12,1580,1288 | 13,1453,1161 | 15,3575,3311 | 16,4077,3813 | 18,1203,973 | 19,1945,1715 | 21,3209,3034 | 22,3714,3540 | 23,2804,2630 | 24,766,643 | 25,3654,3538 | 26,4048,3932 | 27,2719,2603 | 28,722,622 | 29,3170,3087 | 30,214,158 | 31,3736,3706 | 32,1508,1484

BATCH_RAW_INFO | 2,500,79 | 4,448,60 | 5,1851,1491 | 6,1871,1564 | 7,3282,2975 | 12,1581,1288 | 13,1454,1161 | 15,3576,3311 | 16,4078,3813 | 18,1204,973 | 19,1946,1715 | 21,3210,3034 | 22,3715,3540 | 23,2805,2630 | 24,767,643 | 25,3655,3538 | 26,4049,3932 | 27,2720,2603 | 28,723,622 | 29,3171,3087 | 30,215,158 | 31,3737,3706 | 32,1509,1484

BATCH_RAW_INFO | 2,501,79 | 4,449,60 | 5,1852,1491 | 6,1872,1564 | 7,3283,2975 | 12,1582,1288 | 13,1455,1161 | 15,3577,3311 | 16,4079,3813 | 18,1205,973 | 19,1947,1715 | 21,3211,3034 | 22,3716,3540 | 23,2806,2630 | 24,768,643 | 25,3656,3538 | 26,4050,3932 | 27,2721,2603 | 28,724,622 | 29,3172,3087 | 30,216,158 | 31,3738,3706 | 32,1510,1484

BATCH_RAW_INFO | 2,502,79 | 4,450,60 | 5,1853,1491 | 6,1873,1564 | 7,3284,2975 | 12,1583,1288 | 13,1456,1161 | 15,3578,3311 | 16,4080,3813 | 18,1206,973 | 19,1948,1715 | 21,3212,3034 | 22,3717,3540 | 23,2807,2630 | 24,769,643 | 25,3657,3538 | 26,4051,3932 | 27,2722,2603 | 28,725,622 | 29,3173,3087 | 30,217,158 | 31,3739,3706 | 32,1511,1484

BATCH_RAW_INFO | 2,503,79 | 4,451,60 | 5,1854,1491 | 6,1874,1564 | 7,3285,2975 | 12,1584,1288 | 13,1457,1161 | 15,3579,3311 | 16,4081,3813 | 18,1207,973 | 19,1949,1715 | 21,3213,3034 | 22,3718,3540 | 23,2808,2630 | 24,770,643 | 25,3658,3538 | 26,4052,3932 | 27,2723,2603 | 28,726,622 | 29,3174,3087 | 30,218,158 | 31,3740,3706 | 32,1512,1484

BATCH_RAW_INFO | 2,504,79 | 4,452,60 | 5,1855,1491 | 6,1875,1564 | 7,3286,2975 | 12,1585,1288 | 13,1458,1161 | 15,3580,3311 | 16,4082,3813 | 18,1208,973 | 19,1950,1715 | 21,3214,3034 | 22,3719,3540 | 23,2809,2630 | 24,771,643 | 25,3659,3538 | 26,4053,3932 | 27,2724,2603 | 28,727,622 | 29,3175,3087 | 30,219,158 | 31,3741,3706 | 32,1513,1484

BATCH_RAW_INFO | 2,505,79 | 4,453,60 | 5,1856,1491 | 6,1876,1564 | 7,3287,2975 | 12,1586,1288 | 13,1459,1161 | 15,3581,3311 | 16,4083,3813 | 18,1209,973 | 19,1951,1715 | 21,3215,3034 | 22,3720,3540 | 23,2810,2630 | 24,772,643 | 25,3660,3538 | 26,4054,3932 | 27,2725,2603 | 28,728,622 | 29,3176,3087 | 30,220,158 | 31,3742,3706 | 32,1514,1484

BATCH_RAW_INFO | 2,506,79 | 4,454,60 | 5,1857,1491 | 6,1877,1564 | 7,3288,2975 | 12,1587,1288 | 13,1460,1161 | 15,3582,3311 | 16,4084,3813 | 18,1210,973 | 19,1952,1715 | 21,3216,3034 | 22,3721,3540 | 23,2811,2630 | 24,773,643 | 25,3661,3538 | 26,4055,3932 | 27,2726,2603 | 28,729,622 | 29,3177,3087 | 30,221,158 | 31,3743,3706 | 32,1515,1484

BATCH_RAW_INFO | 2,507,79 | 4,455,60 | 5,1858,1491 | 6,1878,1564 | 7,3289,2975 | 12,1588,1288 | 13,1461,1161 | 15,3583,3311 | 16,4085,3813 | 18,1211,973 | 19,1953,1715 | 21,3217,3034 | 22,3722,3540 | 23,2812,2630 | 24,774,643 | 25,3662,3538 | 26,4056,3932 | 27,2727,2603 | 28,730,622 | 29,3178,3087 | 30,222,158 | 31,3744,3706 | 32,1516,1484

BATCH_RAW_INFO | 2,508,79 | 4,456,60 | 5,1859,1491 | 6,1879,1564 | 7,3290,2975 | 12,1589,1288 | 13,1462,1161 | 15,3584,3311 | 16,4086,3813 | 18,1212,973 | 19,1954,1715 | 21,3218,3034 | 22,3723,3540 | 23,2813,2630 | 24,775,643 | 25,3663,3538 | 26,4057,3932 | 27,2728,2603 | 28,731,622 | 29,3179,3087 | 30,223,158 | 31,3745,3706 | 32,1517,1484

BATCH_RAW_INFO | 2,509,79 | 4,457,60 | 5,1860,1491 | 6,1880,1564 | 7,3291,2975 | 12,1590,1288 | 13,1463,1161 | 15,3585,3311 | 16,4087,3813 | 18,1213,973 | 19,1955,1715 | 21,3219,3034 | 22,3724,3540 | 23,2814,2630 | 24,776,643 | 25,3664,3538 | 26,4058,3932 | 27,2729,2603 | 28,732,622 | 29,3180,3087 | 30,224,158 | 31,3746,3706 | 32,1518,1484

BATCH_RAW_INFO | 2,510,79 | 4,458,60 | 5,1861,1491 | 6,1881,1564 | 7,3292,2975 | 12,1591,1288 | 13,1464,1161 | 15,3586,3311 | 16,4088,3813 | 18,1214,973 | 19,1956,1715 | 21,3220,3034 | 22,3725,3540 | 23,2815,2630 | 24,777,643 | 25,3665,3538 | 26,4059,3932 | 27,2730,2603 | 28,733,622 | 29,3181,3087 | 30,225,158 | 31,3747,3706 | 32,1519,1484

BATCH_RAW_INFO | 2,511,79 | 4,459,60 | 5,1862,1491 | 6,1882,1564 | 7,3293,2975 | 12,1592,1288 | 13,1465,1161 | 15,3587,3311 | 16,4089,3813 | 18,1215,973 | 19,1957,1715 | 21,3221,3034 | 22,3726,3540 | 23,2816,2630 | 24,778,643 | 25,3666,3538 | 26,4060,3932 | 27,2731,2603 | 28,734,622 | 29,3182,3087 | 30,226,158 | 31,3748,3706 | 32,1520,1484

BATCH_RAW_INFO | 2,512,79 | 4,460,60 | 5,1863,1491 | 6,1883,1564 | 7,3294,2975 | 12,1593,1288 | 13,1466,1161 | 15,3588,3311 | 16,4090,3813 | 18,1216,973 | 19,1958,1715 | 21,3222,3034 | 22,3727,3540 | 23,2817,2630 | 24,779,643 | 25,3667,3538 | 26,4061,3932 | 27,2732,2603 | 28,735,622 | 29,3183,3087 | 30,227,158 | 31,3749,3706 | 32,1521,1484

BATCH_RAW_INFO | 2,513,79 | 4,461,60 | 5,1864,1491 | 6,1884,1564 | 12,1594,1288 | 13,1467,1161 | 15,3589,3311 | 16,4091,3813 | 18,1217,973 | 19,1959,1715 | 21,3223,3034 | 22,3728,3540 | 23,2818,2630 | 24,780,643 | 25,3668,3538 | 26,4062,3932 | 27,2733,2603 | 28,736,622 | 29,3184,3087 | 30,228,158 | 31,3750,3706 | 32,1522,1484

BATCH_RAW_INFO | 2,514,79 | 4,462,60 | 5,1865,1491 | 6,1885,1564 | 12,1595,1288 | 13,1468,1161 | 15,3590,3311 | 16,4092,3813 | 18,1218,973 | 19,1960,1715 | 21,3224,3034 | 22,3729,3540 | 23,2819,2630 | 24,781,643 | 25,3669,3538 | 26,4063,3932 | 27,2734,2603 | 28,737,622 | 29,3185,3087 | 30,229,158 | 31,3751,3706 | 32,1523,1484

BATCH_RAW_INFO | 2,515,79 | 4,463,60 | 5,1866,1491 | 6,1886,1564 | 12,1596,1288 | 13,1469,1161 | 15,3591,3311 | 16,4093,3813 | 18,1219,973 | 19,1961,1715 | 21,3225,3034 | 22,3730,3540 | 23,2820,2630 | 24,782,643 | 25,3670,3538 | 26,4064,3932 | 27,2735,2603 | 28,738,622 | 29,3186,3087 | 30,230,158 | 31,3752,3706 | 32,1524,1484

BATCH_RAW_INFO | 2,516,79 | 4,464,60 | 5,1867,1491 | 6,1887,1564 | 12,1597,1288 | 13,1470,1161 | 15,3592,3311 | 16,4094,3813 | 18,1220,973 | 19,1962,1715 | 21,3226,3034 | 22,3731,3540 | 23,2821,2630 | 24,783,643 | 25,3671,3538 | 26,4065,3932 | 27,2736,2603 | 28,739,622 | 29,3187,3087 | 30,231,158 | 31,3753,3706 | 32,1525,1484

BATCH_RAW_INFO | 2,517,79 | 4,465,60 | 5,1868,1491 | 6,1888,1564 | 12,1598,1288 | 13,1471,1161 | 15,3593,3311 | 16,4095,3813 | 18,1221,973 | 19,1963,1715 | 21,3227,3034 | 22,3732,3540 | 23,2822,2630 | 24,784,643 | 25,3672,3538 | 26,4066,3932 | 27,2737,2603 | 28,740,622 | 29,3188,3087 | 30,232,158 | 31,3754,3706 | 32,1526,1484

BATCH_RAW_INFO | 2,518,79 | 4,466,60 | 5,1869,1491 | 6,1889,1564 | 12,1599,1288 | 13,1472,1161 | 15,3594,3311 | 18,1222,973 | 19,1964,1715 | 21,3228,3034 | 22,3733,3540 | 23,2823,2630 | 24,785,643 | 25,3673,3538 | 26,4067,3932 | 27,2738,2603 | 28,741,622 | 29,3189,3087 | 30,233,158 | 31,3755,3706 | 32,1527,1484

BATCH_RAW_INFO | 2,519,79 | 4,467,60 | 5,1870,1491 | 6,1890,1564 | 12,1600,1288 | 13,1473,1161 | 15,3595,3311 | 18,1223,973 | 19,1965,1715 | 21,3229,3034 | 22,3734,3540 | 23,2824,2630 | 24,786,643 | 25,3674,3538 | 26,4068,3932 | 27,2739,2603 | 28,742,622 | 29,3190,3087 | 30,234,158 | 31,3756,3706 | 32,1528,1484

BATCH_RAW_INFO | 2,520,79 | 4,468,60 | 5,1871,1491 | 6,1891,1564 | 12,1601,1288 | 13,1474,1161 | 15,3596,3311 | 18,1224,973 | 19,1966,1715 | 21,3230,3034 | 22,3735,3540 | 23,2825,2630 | 24,787,643 | 25,3675,3538 | 26,4069,3932 | 27,2740,2603 | 28,743,622 | 29,3191,3087 | 30,235,158 | 31,3757,3706 | 32,1529,1484

BATCH_RAW_INFO | 2,521,79 | 4,469,60 | 5,1872,1491 | 6,1892,1564 | 12,1602,1288 | 13,1475,1161 | 15,3597,3311 | 18,1225,973 | 19,1967,1715 | 21,3231,3034 | 22,3736,3540 | 23,2826,2630 | 24,788,643 | 25,3676,3538 | 26,4070,3932 | 27,2741,2603 | 28,744,622 | 29,3192,3087 | 30,236,158 | 31,3758,3706 | 32,1530,1484

BATCH_RAW_INFO | 2,522,79 | 4,470,60 | 5,1873,1491 | 6,1893,1564 | 12,1603,1288 | 13,1476,1161 | 15,3598,3311 | 18,1226,973 | 19,1968,1715 | 21,3232,3034 | 22,3737,3540 | 23,2827,2630 | 24,789,643 | 25,3677,3538 | 26,4071,3932 | 27,2742,2603 | 28,745,622 | 29,3193,3087 | 30,237,158 | 31,3759,3706 | 32,1531,1484

BATCH_RAW_INFO | 2,523,79 | 4,471,60 | 5,1874,1491 | 6,1894,1564 | 12,1604,1288 | 13,1477,1161 | 15,3599,3311 | 18,1227,973 | 19,1969,1715 | 21,3233,3034 | 22,3738,3540 | 23,2828,2630 | 24,790,643 | 25,3678,3538 | 26,4072,3932 | 27,2743,2603 | 28,746,622 | 29,3194,3087 | 30,238,158 | 31,3760,3706 | 32,1532,1484

BATCH_RAW_INFO | 2,524,79 | 4,472,60 | 5,1875,1491 | 6,1895,1564 | 12,1605,1288 | 13,1478,1161 | 15,3600,3311 | 18,1228,973 | 19,1970,1715 | 21,3234,3034 | 22,3739,3540 | 23,2829,2630 | 24,791,643 | 25,3679,3538 | 26,4073,3932 | 27,2744,2603 | 28,747,622 | 29,3195,3087 | 30,239,158 | 31,3761,3706 | 32,1533,1484

BATCH_RAW_INFO | 2,525,79 | 4,473,60 | 5,1876,1491 | 6,1896,1564 | 12,1606,1288 | 13,1479,1161 | 15,3601,3311 | 18,1229,973 | 19,1971,1715 | 21,3235,3034 | 22,3740,3540 | 23,2830,2630 | 24,792,643 | 25,3680,3538 | 26,4074,3932 | 27,2745,2603 | 28,748,622 | 29,3196,3087 | 30,240,158 | 31,3762,3706 | 32,1534,1484

BATCH_RAW_INFO | 2,526,79 | 4,474,60 | 5,1877,1491 | 6,1897,1564 | 12,1607,1288 | 13,1480,1161 | 15,3602,3311 | 18,1230,973 | 19,1972,1715 | 21,3236,3034 | 22,3741,3540 | 23,2831,2630 | 24,793,643 | 25,3681,3538 | 26,4075,3932 | 27,2746,2603 | 28,749,622 | 29,3197,3087 | 30,241,158 | 31,3763,3706 | 32,1535,1484

BATCH_RAW_INFO | 2,527,79 | 4,475,60 | 5,1878,1491 | 6,1898,1564 | 12,1608,1288 | 13,1481,1161 | 15,3603,3311 | 18,1231,973 | 19,1973,1715 | 21,3237,3034 | 22,3742,3540 | 23,2832,2630 | 24,794,643 | 25,3682,3538 | 26,4076,3932 | 27,2747,2603 | 28,750,622 | 29,3198,3087 | 30,242,158 | 31,3764,3706 | 32,1536,1484

BATCH_RAW_INFO | 2,528,79 | 4,476,60 | 5,1879,1491 | 6,1899,1564 | 12,1609,1288 | 13,1482,1161 | 15,3604,3311 | 18,1232,973 | 19,1974,1715 | 21,3238,3034 | 22,3743,3540 | 23,2833,2630 | 24,795,643 | 25,3683,3538 | 26,4077,3932 | 27,2748,2603 | 28,751,622 | 29,3199,3087 | 30,243,158 | 31,3765,3706 | 32,1537,1484

BATCH_RAW_INFO | 2,529,79 | 4,477,60 | 5,1880,1491 | 6,1900,1564 | 12,1610,1288 | 13,1483,1161 | 15,3605,3311 | 18,1233,973 | 19,1975,1715 | 21,3239,3034 | 22,3744,3540 | 23,2834,2630 | 24,796,643 | 25,3684,3538 | 26,4078,3932 | 27,2749,2603 | 28,752,622 | 29,3200,3087 | 30,244,158 | 31,3766,3706 | 32,1538,1484

BATCH_RAW_INFO | 2,530,79 | 4,478,60 | 5,1881,1491 | 6,1901,1564 | 12,1611,1288 | 13,1484,1161 | 15,3606,3311 | 18,1234,973 | 19,1976,1715 | 21,3240,3034 | 22,3745,3540 | 23,2835,2630 | 24,797,643 | 25,3685,3538 | 26,4079,3932 | 27,2750,2603 | 28,753,622 | 29,3201,3087 | 30,245,158 | 31,3767,3706 | 32,1539,1484

BATCH_RAW_INFO | 2,531,79 | 4,479,60 | 5,1882,1491 | 6,1902,1564 | 12,1612,1288 | 13,1485,1161 | 15,3607,3311 | 18,1235,973 | 19,1977,1715 | 21,3241,3034 | 22,3746,3540 | 23,2836,2630 | 24,798,643 | 25,3686,3538 | 26,4080,3932 | 27,2751,2603 | 28,754,622 | 29,3202,3087 | 30,246,158 | 31,3768,3706 | 32,1540,1484

BATCH_RAW_INFO | 2,532,79 | 4,480,60 | 5,1883,1491 | 6,1903,1564 | 12,1613,1288 | 13,1486,1161 | 15,3608,3311 | 18,1236,973 | 19,1978,1715 | 21,3242,3034 | 22,3747,3540 | 23,2837,2630 | 24,799,643 | 25,3687,3538 | 26,4081,3932 | 27,2752,2603 | 28,755,622 | 29,3203,3087 | 30,247,158 | 31,3769,3706 | 32,1541,1484

BATCH_RAW_INFO | 2,533,79 | 4,481,60 | 5,1884,1491 | 6,1904,1564 | 12,1614,1288 | 13,1487,1161 | 15,3609,3311 | 18,1237,973 | 19,1979,1715 | 21,3243,3034 | 22,3748,3540 | 23,2838,2630 | 24,800,643 | 25,3688,3538 | 26,4082,3932 | 27,2753,2603 | 28,756,622 | 29,3204,3087 | 30,248,158 | 31,3770,3706 | 32,1542,1484

BATCH_RAW_INFO | 2,534,79 | 4,482,60 | 5,1885,1491 | 6,1905,1564 | 12,1615,1288 | 13,1488,1161 | 15,3610,3311 | 18,1238,973 | 19,1980,1715 | 21,3244,3034 | 22,3749,3540 | 23,2839,2630 | 24,801,643 | 25,3689,3538 | 26,4083,3932 | 27,2754,2603 | 28,757,622 | 29,3205,3087 | 30,249,158 | 31,3771,3706 | 32,1543,1484

BATCH_RAW_INFO | 2,535,79 | 4,483,60 | 5,1886,1491 | 6,1906,1564 | 12,1616,1288 | 13,1489,1161 | 15,3611,3311 | 18,1239,973 | 19,1981,1715 | 21,3245,3034 | 22,3750,3540 | 23,2840,2630 | 24,802,643 | 25,3690,3538 | 26,4084,3932 | 27,2755,2603 | 28,758,622 | 29,3206,3087 | 30,250,158 | 31,3772,3706 | 32,1544,1484

BATCH_RAW_INFO | 33,3351,3350

BATCH_RAW_INFO | 2,536,79 | 4,484,60 | 5,1887,1491 | 6,1907,1564 | 12,1617,1288 | 13,1490,1161 | 15,3612,3311 | 18,1240,973 | 19,1982,1715 | 21,3246,3034 | 22,3751,3540 | 23,2841,2630 | 24,803,643 | 25,3691,3538 | 26,4085,3932 | 27,2756,2603 | 28,759,622 | 29,3207,3087 | 30,251,158 | 31,3773,3706 | 32,1545,1484 | 33,3352,3350

BATCH_RAW_INFO | 34,3731,3730

BATCH_RAW_INFO | 2,537,79 | 4,485,60 | 5,1888,1491 | 6,1908,1564 | 12,1618,1288 | 13,1491,1161 | 15,3613,3311 | 18,1241,973 | 19,1983,1715 | 21,3247,3034 | 22,3752,3540 | 23,2842,2630 | 24,804,643 | 25,3692,3538 | 26,4086,3932 | 27,2757,2603 | 28,760,622 | 29,3208,3087 | 30,252,158 | 31,3774,3706 | 32,1546,1484 | 33,3353,3350 | 34,3732,3730

BATCH_RAW_INFO | 2,538,79 | 4,486,60 | 5,1889,1491 | 6,1909,1564 | 12,1619,1288 | 13,1492,1161 | 15,3614,3311 | 18,1242,973 | 19,1984,1715 | 21,3248,3034 | 22,3753,3540 | 23,2843,2630 | 24,805,643 | 25,3693,3538 | 26,4087,3932 | 27,2758,2603 | 28,761,622 | 29,3209,3087 | 30,253,158 | 31,3775,3706 | 32,1547,1484 | 33,3354,3350 | 34,3733,3730

BATCH_RAW_INFO | 2,539,79 | 4,487,60 | 5,1890,1491 | 6,1910,1564 | 12,1620,1288 | 13,1493,1161 | 15,3615,3311 | 18,1243,973 | 19,1985,1715 | 21,3249,3034 | 22,3754,3540 | 23,2844,2630 | 24,806,643 | 25,3694,3538 | 26,4088,3932 | 27,2759,2603 | 28,762,622 | 29,3210,3087 | 30,254,158 | 31,3776,3706 | 32,1548,1484 | 33,3355,3350 | 34,3734,3730

BATCH_RAW_INFO | 2,540,79 | 4,488,60 | 5,1891,1491 | 6,1911,1564 | 12,1621,1288 | 13,1494,1161 | 15,3616,3311 | 18,1244,973 | 19,1986,1715 | 21,3250,3034 | 22,3755,3540 | 23,2845,2630 | 24,807,643 | 25,3695,3538 | 26,4089,3932 | 27,2760,2603 | 28,763,622 | 29,3211,3087 | 30,255,158 | 31,3777,3706 | 32,1549,1484 | 33,3356,3350 | 34,3735,3730

BATCH_RAW_INFO | 2,541,79 | 4,489,60 | 5,1892,1491 | 6,1912,1564 | 12,1622,1288 | 13,1495,1161 | 15,3617,3311 | 18,1245,973 | 19,1987,1715 | 21,3251,3034 | 22,3756,3540 | 23,2846,2630 | 24,808,643 | 25,3696,3538 | 26,4090,3932 | 27,2761,2603 | 28,764,622 | 29,3212,3087 | 30,256,158 | 31,3778,3706 | 32,1550,1484 | 33,3357,3350 | 34,3736,3730

BATCH_RAW_INFO | 2,542,79 | 4,490,60 | 5,1893,1491 | 6,1913,1564 | 12,1623,1288 | 13,1496,1161 | 15,3618,3311 | 18,1246,973 | 19,1988,1715 | 21,3252,3034 | 22,3757,3540 | 23,2847,2630 | 24,809,643 | 25,3697,3538 | 26,4091,3932 | 27,2762,2603 | 28,765,622 | 29,3213,3087 | 30,257,158 | 31,3779,3706 | 32,1551,1484 | 33,3358,3350 | 34,3737,3730

BATCH_RAW_INFO | 35,3155,3154

BATCH_RAW_INFO | 2,543,79 | 4,491,60 | 5,1894,1491 | 6,1914,1564 | 12,1624,1288 | 13,1497,1161 | 15,3619,3311 | 18,1247,973 | 19,1989,1715 | 21,3253,3034 | 22,3758,3540 | 23,2848,2630 | 24,810,643 | 25,3698,3538 | 26,4092,3932 | 27,2763,2603 | 28,766,622 | 29,3214,3087 | 30,258,158 | 31,3780,3706 | 32,1552,1484 | 33,3359,3350 | 34,3738,3730 | 35,3156,3154

BATCH_RAW_INFO | 2,544,79 | 4,492,60 | 5,1895,1491 | 6,1915,1564 | 12,1625,1288 | 13,1498,1161 | 15,3620,3311 | 18,1248,973 | 19,1990,1715 | 21,3254,3034 | 22,3759,3540 | 23,2849,2630 | 24,811,643 | 25,3699,3538 | 26,4093,3932 | 27,2764,2603 | 28,767,622 | 29,3215,3087 | 30,259,158 | 31,3781,3706 | 32,1553,1484 | 33,3360,3350 | 34,3739,3730 | 35,3157,3154

BATCH_RAW_INFO | 2,545,79 | 4,493,60 | 5,1896,1491 | 6,1916,1564 | 12,1626,1288 | 13,1499,1161 | 15,3621,3311 | 18,1249,973 | 19,1991,1715 | 21,3255,3034 | 22,3760,3540 | 23,2850,2630 | 24,812,643 | 25,3700,3538 | 26,4094,3932 | 27,2765,2603 | 28,768,622 | 29,3216,3087 | 30,260,158 | 31,3782,3706 | 32,1554,1484 | 33,3361,3350 | 34,3740,3730 | 35,3158,3154

BATCH_RAW_INFO | 2,546,79 | 4,494,60 | 5,1897,1491 | 6,1917,1564 | 12,1627,1288 | 13,1500,1161 | 15,3622,3311 | 18,1250,973 | 19,1992,1715 | 21,3256,3034 | 22,3761,3540 | 23,2851,2630 | 24,813,643 | 25,3701,3538 | 26,4095,3932 | 27,2766,2603 | 28,769,622 | 29,3217,3087 | 30,261,158 | 31,3783,3706 | 32,1555,1484 | 33,3362,3350 | 34,3741,3730 | 35,3159,3154

BATCH_RAW_INFO | 2,547,79 | 4,495,60 | 5,1898,1491 | 6,1918,1564 | 12,1628,1288 | 13,1501,1161 | 15,3623,3311 | 18,1251,973 | 19,1993,1715 | 21,3257,3034 | 22,3762,3540 | 23,2852,2630 | 24,814,643 | 25,3702,3538 | 27,2767,2603 | 28,770,622 | 29,3218,3087 | 30,262,158 | 31,3784,3706 | 32,1556,1484 | 33,3363,3350 | 34,3742,3730 | 35,3160,3154

BATCH_RAW_INFO | 2,548,79 | 4,496,60 | 5,1899,1491 | 6,1919,1564 | 12,1629,1288 | 13,1502,1161 | 15,3624,3311 | 18,1252,973 | 19,1994,1715 | 21,3258,3034 | 22,3763,3540 | 23,2853,2630 | 24,815,643 | 25,3703,3538 | 27,2768,2603 | 28,771,622 | 29,3219,3087 | 30,263,158 | 31,3785,3706 | 32,1557,1484 | 33,3364,3350 | 34,3743,3730 | 35,3161,3154

BATCH_RAW_INFO | 2,549,79 | 4,497,60 | 5,1900,1491 | 6,1920,1564 | 12,1630,1288 | 13,1503,1161 | 15,3625,3311 | 18,1253,973 | 19,1995,1715 | 21,3259,3034 | 22,3764,3540 | 23,2854,2630 | 24,816,643 | 25,3704,3538 | 27,2769,2603 | 28,772,622 | 29,3220,3087 | 30,264,158 | 31,3786,3706 | 32,1558,1484 | 33,3365,3350 | 34,3744,3730 | 35,3162,3154

BATCH_RAW_INFO | 2,550,79 | 4,498,60 | 5,1901,1491 | 6,1921,1564 | 12,1631,1288 | 13,1504,1161 | 15,3626,3311 | 18,1254,973 | 19,1996,1715 | 21,3260,3034 | 22,3765,3540 | 23,2855,2630 | 24,817,643 | 25,3705,3538 | 27,2770,2603 | 28,773,622 | 29,3221,3087 | 30,265,158 | 31,3787,3706 | 32,1559,1484 | 33,3366,3350 | 34,3745,3730 | 35,3163,3154

BATCH_RAW_INFO | 2,551,79 | 4,499,60 | 5,1902,1491 | 6,1922,1564 | 12,1632,1288 | 13,1505,1161 | 15,3627,3311 | 18,1255,973 | 19,1997,1715 | 21,3261,3034 | 22,3766,3540 | 23,2856,2630 | 24,818,643 | 25,3706,3538 | 27,2771,2603 | 28,774,622 | 29,3222,3087 | 30,266,158 | 31,3788,3706 | 32,1560,1484 | 33,3367,3350 | 34,3746,3730 | 35,3164,3154

BATCH_RAW_INFO | 2,552,79 | 4,500,60 | 5,1903,1491 | 6,1923,1564 | 12,1633,1288 | 13,1506,1161 | 15,3628,3311 | 18,1256,973 | 19,1998,1715 | 21,3262,3034 | 22,3767,3540 | 23,2857,2630 | 24,819,643 | 25,3707,3538 | 27,2772,2603 | 28,775,622 | 29,3223,3087 | 30,267,158 | 31,3789,3706 | 32,1561,1484 | 33,3368,3350 | 34,3747,3730 | 35,3165,3154

BATCH_RAW_INFO | 2,553,79 | 4,501,60 | 5,1904,1491 | 6,1924,1564 | 12,1634,1288 | 13,1507,1161 | 18,1257,973 | 19,1999,1715 | 21,3263,3034 | 22,3768,3540 | 23,2858,2630 | 24,820,643 | 25,3708,3538 | 27,2773,2603 | 28,776,622 | 29,3224,3087 | 30,268,158 | 31,3790,3706 | 32,1562,1484 | 33,3369,3350 | 34,3748,3730 | 35,3166,3154

BATCH_RAW_INFO | 2,554,79 | 4,502,60 | 5,1905,1491 | 6,1925,1564 | 12,1635,1288 | 13,1508,1161 | 18,1258,973 | 19,2000,1715 | 21,3264,3034 | 22,3769,3540 | 23,2859,2630 | 24,821,643 | 25,3709,3538 | 27,2774,2603 | 28,777,622 | 29,3225,3087 | 30,269,158 | 31,3791,3706 | 32,1563,1484 | 33,3370,3350 | 34,3749,3730 | 35,3167,3154

BATCH_RAW_INFO | 2,555,79 | 4,503,60 | 5,1906,1491 | 6,1926,1564 | 12,1636,1288 | 13,1509,1161 | 18,1259,973 | 19,2001,1715 | 21,3265,3034 | 22,3770,3540 | 23,2860,2630 | 24,822,643 | 25,3710,3538 | 27,2775,2603 | 28,778,622 | 29,3226,3087 | 30,270,158 | 31,3792,3706 | 32,1564,1484 | 33,3371,3350 | 34,3750,3730 | 35,3168,3154

BATCH_RAW_INFO | 2,556,79 | 4,504,60 | 5,1907,1491 | 6,1927,1564 | 12,1637,1288 | 13,1510,1161 | 18,1260,973 | 19,2002,1715 | 21,3266,3034 | 22,3771,3540 | 23,2861,2630 | 24,823,643 | 25,3711,3538 | 27,2776,2603 | 28,779,622 | 29,3227,3087 | 30,271,158 | 31,3793,3706 | 32,1565,1484 | 33,3372,3350 | 34,3751,3730 | 35,3169,3154

BATCH_RAW_INFO | 2,557,79 | 4,505,60 | 5,1908,1491 | 6,1928,1564 | 12,1638,1288 | 13,1511,1161 | 18,1261,973 | 19,2003,1715 | 21,3267,3034 | 22,3772,3540 | 23,2862,2630 | 24,824,643 | 25,3712,3538 | 27,2777,2603 | 28,780,622 | 29,3228,3087 | 30,272,158 | 31,3794,3706 | 32,1566,1484 | 33,3373,3350 | 34,3752,3730 | 35,3170,3154

BATCH_RAW_INFO | 2,558,79 | 4,506,60 | 5,1909,1491 | 6,1929,1564 | 12,1639,1288 | 13,1512,1161 | 18,1262,973 | 19,2004,1715 | 21,3268,3034 | 22,3773,3540 | 23,2863,2630 | 24,825,643 | 25,3713,3538 | 27,2778,2603 | 28,781,622 | 29,3229,3087 | 30,273,158 | 31,3795,3706 | 32,1567,1484 | 33,3374,3350 | 34,3753,3730 | 35,3171,3154

BATCH_RAW_INFO | 2,559,79 | 4,507,60 | 5,1910,1491 | 6,1930,1564 | 12,1640,1288 | 13,1513,1161 | 18,1263,973 | 19,2005,1715 | 21,3269,3034 | 22,3774,3540 | 23,2864,2630 | 24,826,643 | 25,3714,3538 | 27,2779,2603 | 28,782,622 | 29,3230,3087 | 30,274,158 | 31,3796,3706 | 32,1568,1484 | 33,3375,3350 | 34,3754,3730 | 35,3172,3154

BATCH_RAW_INFO | 2,560,79 | 4,508,60 | 5,1911,1491 | 6,1931,1564 | 12,1641,1288 | 13,1514,1161 | 18,1264,973 | 19,2006,1715 | 21,3270,3034 | 22,3775,3540 | 23,2865,2630 | 24,827,643 | 25,3715,3538 | 27,2780,2603 | 28,783,622 | 29,3231,3087 | 30,275,158 | 31,3797,3706 | 32,1569,1484 | 33,3376,3350 | 34,3755,3730 | 35,3173,3154

BATCH_RAW_INFO | 2,561,79 | 4,509,60 | 5,1912,1491 | 6,1932,1564 | 12,1642,1288 | 13,1515,1161 | 18,1265,973 | 19,2007,1715 | 21,3271,3034 | 22,3776,3540 | 23,2866,2630 | 24,828,643 | 25,3716,3538 | 27,2781,2603 | 28,784,622 | 29,3232,3087 | 30,276,158 | 31,3798,3706 | 32,1570,1484 | 33,3377,3350 | 34,3756,3730 | 35,3174,3154

BATCH_RAW_INFO | 2,562,79 | 4,510,60 | 5,1913,1491 | 6,1933,1564 | 12,1643,1288 | 13,1516,1161 | 18,1266,973 | 19,2008,1715 | 21,3272,3034 | 22,3777,3540 | 23,2867,2630 | 24,829,643 | 25,3717,3538 | 27,2782,2603 | 28,785,622 | 29,3233,3087 | 30,277,158 | 31,3799,3706 | 32,1571,1484 | 33,3378,3350 | 34,3757,3730 | 35,3175,3154

BATCH_RAW_INFO | 2,563,79 | 4,511,60 | 5,1914,1491 | 6,1934,1564 | 12,1644,1288 | 13,1517,1161 | 18,1267,973 | 19,2009,1715 | 21,3273,3034 | 22,3778,3540 | 23,2868,2630 | 24,830,643 | 25,3718,3538 | 27,2783,2603 | 28,786,622 | 29,3234,3087 | 30,278,158 | 31,3800,3706 | 32,1572,1484 | 33,3379,3350 | 34,3758,3730 | 35,3176,3154

BATCH_RAW_INFO | 2,564,79 | 4,512,60 | 5,1915,1491 | 6,1935,1564 | 12,1645,1288 | 13,1518,1161 | 18,1268,973 | 19,2010,1715 | 21,3274,3034 | 22,3779,3540 | 23,2869,2630 | 24,831,643 | 25,3719,3538 | 27,2784,2603 | 28,787,622 | 29,3235,3087 | 30,279,158 | 31,3801,3706 | 32,1573,1484 | 33,3380,3350 | 34,3759,3730 | 35,3177,3154

BATCH_RAW_INFO | 2,565,79 | 4,513,60 | 5,1916,1491 | 6,1936,1564 | 12,1646,1288 | 13,1519,1161 | 18,1269,973 | 19,2011,1715 | 21,3275,3034 | 22,3780,3540 | 23,2870,2630 | 24,832,643 | 25,3720,3538 | 27,2785,2603 | 28,788,622 | 29,3236,3087 | 30,280,158 | 31,3802,3706 | 32,1574,1484 | 33,3381,3350 | 34,3760,3730 | 35,3178,3154

BATCH_RAW_INFO | 2,566,79 | 4,514,60 | 5,1917,1491 | 6,1937,1564 | 12,1647,1288 | 13,1520,1161 | 18,1270,973 | 19,2012,1715 | 21,3276,3034 | 22,3781,3540 | 23,2871,2630 | 24,833,643 | 25,3721,3538 | 27,2786,2603 | 28,789,622 | 29,3237,3087 | 30,281,158 | 31,3803,3706 | 32,1575,1484 | 33,3382,3350 | 34,3761,3730 | 35,3179,3154

BATCH_RAW_INFO | 2,567,79 | 4,515,60 | 5,1918,1491 | 6,1938,1564 | 12,1648,1288 | 13,1521,1161 | 18,1271,973 | 19,2013,1715 | 21,3277,3034 | 22,3782,3540 | 23,2872,2630 | 24,834,643 | 25,3722,3538 | 27,2787,2603 | 28,790,622 | 29,3238,3087 | 30,282,158 | 31,3804,3706 | 32,1576,1484 | 33,3383,3350 | 34,3762,3730 | 35,3180,3154

BATCH_RAW_INFO | 2,568,79 | 4,516,60 | 5,1919,1491 | 6,1939,1564 | 12,1649,1288 | 13,1522,1161 | 18,1272,973 | 19,2014,1715 | 21,3278,3034 | 22,3783,3540 | 23,2873,2630 | 24,835,643 | 25,3723,3538 | 27,2788,2603 | 28,791,622 | 29,3239,3087 | 30,283,158 | 31,3805,3706 | 32,1577,1484 | 33,3384,3350 | 34,3763,3730 | 35,3181,3154

BATCH_RAW_INFO | 2,569,79 | 4,517,60 | 5,1920,1491 | 6,1940,1564 | 12,1650,1288 | 13,1523,1161 | 18,1273,973 | 19,2015,1715 | 21,3279,3034 | 22,3784,3540 | 23,2874,2630 | 24,836,643 | 25,3724,3538 | 27,2789,2603 | 28,792,622 | 29,3240,3087 | 30,284,158 | 31,3806,3706 | 32,1578,1484 | 33,3385,3350 | 34,3764,3730 | 35,3182,3154

BATCH_RAW_INFO | 2,570,79 | 4,518,60 | 5,1921,1491 | 6,1941,1564 | 12,1651,1288 | 13,1524,1161 | 18,1274,973 | 19,2016,1715 | 21,3280,3034 | 22,3785,3540 | 23,2875,2630 | 24,837,643 | 25,3725,3538 | 27,2790,2603 | 28,793,622 | 29,3241,3087 | 30,285,158 | 31,3807,3706 | 32,1579,1484 | 33,3386,3350 | 34,3765,3730 | 35,3183,3154

BATCH_RAW_INFO | 36,878,877

BATCH_RAW_INFO | 2,571,79 | 4,519,60 | 5,1922,1491 | 6,1942,1564 | 12,1652,1288 | 13,1525,1161 | 18,1275,973 | 19,2017,1715 | 21,3281,3034 | 22,3786,3540 | 23,2876,2630 | 24,838,643 | 25,3726,3538 | 27,2791,2603 | 28,794,622 | 29,3242,3087 | 30,286,158 | 31,3808,3706 | 32,1580,1484 | 33,3387,3350 | 34,3766,3730 | 35,3184,3154 | 36,879,877

BATCH_RAW_INFO | 2,572,79 | 4,520,60 | 5,1923,1491 | 6,1943,1564 | 12,1653,1288 | 13,1526,1161 | 18,1276,973 | 19,2018,1715 | 21,3282,3034 | 22,3787,3540 | 23,2877,2630 | 24,839,643 | 25,3727,3538 | 27,2792,2603 | 28,795,622 | 29,3243,3087 | 30,287,158 | 31,3809,3706 | 32,1581,1484 | 33,3388,3350 | 34,3767,3730 | 35,3185,3154 | 36,880,877

BATCH_RAW_INFO | 2,573,79 | 4,521,60 | 5,1924,1491 | 6,1944,1564 | 12,1654,1288 | 13,1527,1161 | 18,1277,973 | 19,2019,1715 | 21,3283,3034 | 22,3788,3540 | 23,2878,2630 | 24,840,643 | 25,3728,3538 | 27,2793,2603 | 28,796,622 | 29,3244,3087 | 30,288,158 | 31,3810,3706 | 32,1582,1484 | 33,3389,3350 | 34,3768,3730 | 35,3186,3154 | 36,881,877

BATCH_RAW_INFO | 2,574,79 | 4,522,60 | 5,1925,1491 | 6,1945,1564 | 12,1655,1288 | 13,1528,1161 | 18,1278,973 | 19,2020,1715 | 21,3284,3034 | 22,3789,3540 | 23,2879,2630 | 24,841,643 | 25,3729,3538 | 27,2794,2603 | 28,797,622 | 29,3245,3087 | 30,289,158 | 31,3811,3706 | 32,1583,1484 | 33,3390,3350 | 34,3769,3730 | 35,3187,3154 | 36,882,877

BATCH_RAW_INFO | 2,575,79 | 4,523,60 | 5,1926,1491 | 6,1946,1564 | 12,1656,1288 | 13,1529,1161 | 18,1279,973 | 19,2021,1715 | 21,3285,3034 | 22,3790,3540 | 23,2880,2630 | 24,842,643 | 25,3730,3538 | 27,2795,2603 | 28,798,622 | 29,3246,3087 | 30,290,158 | 31,3812,3706 | 32,1584,1484 | 33,3391,3350 | 34,3770,3730 | 35,3188,3154 | 36,883,877

BATCH_RAW_INFO | 2,576,79 | 4,524,60 | 5,1927,1491 | 6,1947,1564 | 12,1657,1288 | 13,1530,1161 | 18,1280,973 | 19,2022,1715 | 21,3286,3034 | 22,3791,3540 | 23,2881,2630 | 24,843,643 | 25,3731,3538 | 27,2796,2603 | 28,799,622 | 29,3247,3087 | 30,291,158 | 31,3813,3706 | 32,1585,1484 | 33,3392,3350 | 34,3771,3730 | 35,3189,3154 | 36,884,877

BATCH_RAW_INFO | 2,577,79 | 4,525,60 | 5,1928,1491 | 12,1658,1288 | 13,1531,1161 | 18,1281,973 | 19,2023,1715 | 21,3287,3034 | 22,3792,3540 | 23,2882,2630 | 24,844,643 | 25,3732,3538 | 27,2797,2603 | 28,800,622 | 29,3248,3087 | 30,292,158 | 31,3814,3706 | 32,1586,1484 | 33,3393,3350 | 34,3772,3730 | 35,3190,3154 | 36,885,877

BATCH_RAW_INFO | 2,578,79 | 4,526,60 | 5,1929,1491 | 12,1659,1288 | 13,1532,1161 | 18,1282,973 | 19,2024,1715 | 21,3288,3034 | 22,3793,3540 | 23,2883,2630 | 24,845,643 | 25,3733,3538 | 27,2798,2603 | 28,801,622 | 29,3249,3087 | 30,293,158 | 31,3815,3706 | 32,1587,1484 | 33,3394,3350 | 34,3773,3730 | 35,3191,3154 | 36,886,877

BATCH_RAW_INFO | 2,579,79 | 4,527,60 | 5,1930,1491 | 12,1660,1288 | 13,1533,1161 | 18,1283,973 | 19,2025,1715 | 21,3289,3034 | 22,3794,3540 | 23,2884,2630 | 24,846,643 | 25,3734,3538 | 27,2799,2603 | 28,802,622 | 29,3250,3087 | 30,294,158 | 31,3816,3706 | 32,1588,1484 | 33,3395,3350 | 34,3774,3730 | 35,3192,3154 | 36,887,877

BATCH_RAW_INFO | 2,580,79 | 4,528,60 | 5,1931,1491 | 12,1661,1288 | 13,1534,1161 | 18,1284,973 | 19,2026,1715 | 21,3290,3034 | 22,3795,3540 | 23,2885,2630 | 24,847,643 | 25,3735,3538 | 27,2800,2603 | 28,803,622 | 29,3251,3087 | 30,295,158 | 31,3817,3706 | 32,1589,1484 | 33,3396,3350 | 34,3775,3730 | 35,3193,3154 | 36,888,877

BATCH_RAW_INFO | 2,581,79 | 4,529,60 | 5,1932,1491 | 12,1662,1288 | 13,1535,1161 | 18,1285,973 | 19,2027,1715 | 21,3291,3034 | 22,3796,3540 | 23,2886,2630 | 24,848,643 | 25,3736,3538 | 27,2801,2603 | 28,804,622 | 29,3252,3087 | 30,296,158 | 31,3818,3706 | 32,1590,1484 | 33,3397,3350 | 34,3776,3730 | 35,3194,3154 | 36,889,877

BATCH_RAW_INFO | 2,582,79 | 4,530,60 | 5,1933,1491 | 12,1663,1288 | 13,1536,1161 | 18,1286,973 | 19,2028,1715 | 21,3292,3034 | 22,3797,3540 | 23,2887,2630 | 24,849,643 | 25,3737,3538 | 27,2802,2603 | 28,805,622 | 29,3253,3087 | 30,297,158 | 31,3819,3706 | 32,1591,1484 | 33,3398,3350 | 34,3777,3730 | 35,3195,3154 | 36,890,877

BATCH_RAW_INFO | 2,583,79 | 4,531,60 | 5,1934,1491 | 12,1664,1288 | 13,1537,1161 | 18,1287,973 | 19,2029,1715 | 21,3293,3034 | 22,3798,3540 | 23,2888,2630 | 24,850,643 | 25,3738,3538 | 27,2803,2603 | 28,806,622 | 29,3254,3087 | 30,298,158 | 31,3820,3706 | 32,1592,1484 | 33,3399,3350 | 34,3778,3730 | 35,3196,3154 | 36,891,877

BATCH_RAW_INFO | 2,584,79 | 4,532,60 | 5,1935,1491 | 12,1665,1288 | 13,1538,1161 | 18,1288,973 | 19,2030,1715 | 21,3294,3034 | 22,3799,3540 | 23,2889,2630 | 24,851,643 | 25,3739,3538 | 27,2804,2603 | 28,807,622 | 29,3255,3087 | 30,299,158 | 31,3821,3706 | 32,1593,1484 | 33,3400,3350 | 34,3779,3730 | 35,3197,3154 | 36,892,877

BATCH_RAW_INFO | 2,585,79 | 4,533,60 | 5,1936,1491 | 12,1666,1288 | 13,1539,1161 | 18,1289,973 | 19,2031,1715 | 21,3295,3034 | 22,3800,3540 | 23,2890,2630 | 24,852,643 | 25,3740,3538 | 27,2805,2603 | 28,808,622 | 29,3256,3087 | 30,300,158 | 31,3822,3706 | 32,1594,1484 | 33,3401,3350 | 34,3780,3730 | 35,3198,3154 | 36,893,877

BATCH_RAW_INFO | 2,586,79 | 4,534,60 | 5,1937,1491 | 12,1667,1288 | 13,1540,1161 | 18,1290,973 | 19,2032,1715 | 21,3296,3034 | 22,3801,3540 | 23,2891,2630 | 24,853,643 | 25,3741,3538 | 27,2806,2603 | 28,809,622 | 29,3257,3087 | 30,301,158 | 31,3823,3706 | 32,1595,1484 | 33,3402,3350 | 34,3781,3730 | 35,3199,3154 | 36,894,877

BATCH_RAW_INFO | 2,587,79 | 4,535,60 | 5,1938,1491 | 12,1668,1288 | 13,1541,1161 | 18,1291,973 | 19,2033,1715 | 21,3297,3034 | 22,3802,3540 | 23,2892,2630 | 24,854,643 | 25,3742,3538 | 27,2807,2603 | 28,810,622 | 29,3258,3087 | 30,302,158 | 31,3824,3706 | 32,1596,1484 | 33,3403,3350 | 34,3782,3730 | 36,895,877

BATCH_RAW_INFO | 2,588,79 | 4,536,60 | 5,1939,1491 | 12,1669,1288 | 13,1542,1161 | 18,1292,973 | 19,2034,1715 | 21,3298,3034 | 22,3803,3540 | 23,2893,2630 | 24,855,643 | 25,3743,3538 | 27,2808,2603 | 28,811,622 | 29,3259,3087 | 30,303,158 | 31,3825,3706 | 32,1597,1484 | 33,3404,3350 | 34,3783,3730 | 36,896,877

BATCH_RAW_INFO | 37,164,163

BATCH_RAW_INFO | 2,589,79 | 4,537,60 | 5,1940,1491 | 12,1670,1288 | 13,1543,1161 | 18,1293,973 | 19,2035,1715 | 21,3299,3034 | 22,3804,3540 | 23,2894,2630 | 24,856,643 | 25,3744,3538 | 27,2809,2603 | 28,812,622 | 29,3260,3087 | 30,304,158 | 31,3826,3706 | 32,1598,1484 | 33,3405,3350 | 34,3784,3730 | 36,897,877 | 37,165,163

BATCH_RAW_INFO | 2,590,79 | 4,538,60 | 5,1941,1491 | 12,1671,1288 | 13,1544,1161 | 18,1294,973 | 19,2036,1715 | 21,3300,3034 | 22,3805,3540 | 23,2895,2630 | 24,857,643 | 25,3745,3538 | 27,2810,2603 | 28,813,622 | 29,3261,3087 | 30,305,158 | 31,3827,3706 | 32,1599,1484 | 33,3406,3350 | 34,3785,3730 | 36,898,877 | 37,166,163

BATCH_RAW_INFO | 2,591,79 | 4,539,60 | 5,1942,1491 | 12,1672,1288 | 13,1545,1161 | 18,1295,973 | 19,2037,1715 | 21,3301,3034 | 22,3806,3540 | 23,2896,2630 | 24,858,643 | 25,3746,3538 | 27,2811,2603 | 28,814,622 | 29,3262,3087 | 30,306,158 | 31,3828,3706 | 32,1600,1484 | 33,3407,3350 | 34,3786,3730 | 36,899,877 | 37,167,163

BATCH_RAW_INFO | 2,592,79 | 4,540,60 | 5,1943,1491 | 12,1673,1288 | 13,1546,1161 | 18,1296,973 | 19,2038,1715 | 21,3302,3034 | 22,3807,3540 | 23,2897,2630 | 24,859,643 | 25,3747,3538 | 27,2812,2603 | 28,815,622 | 29,3263,3087 | 30,307,158 | 31,3829,3706 | 32,1601,1484 | 33,3408,3350 | 34,3787,3730 | 36,900,877 | 37,168,163

BATCH_RAW_INFO | 2,593,79 | 4,541,60 | 5,1944,1491 | 12,1674,1288 | 13,1547,1161 | 18,1297,973 | 19,2039,1715 | 21,3303,3034 | 22,3808,3540 | 23,2898,2630 | 24,860,643 | 25,3748,3538 | 27,2813,2603 | 28,816,622 | 29,3264,3087 | 30,308,158 | 31,3830,3706 | 32,1602,1484 | 33,3409,3350 | 34,3788,3730 | 36,901,877 | 37,169,163

BATCH_RAW_INFO | 2,594,79 | 4,542,60 | 5,1945,1491 | 12,1675,1288 | 13,1548,1161 | 18,1298,973 | 19,2040,1715 | 21,3304,3034 | 22,3809,3540 | 23,2899,2630 | 24,861,643 | 25,3749,3538 | 27,2814,2603 | 28,817,622 | 29,3265,3087 | 30,309,158 | 31,3831,3706 | 32,1603,1484 | 33,3410,3350 | 34,3789,3730 | 36,902,877 | 37,170,163

BATCH_RAW_INFO | 2,595,79 | 4,543,60 | 5,1946,1491 | 12,1676,1288 | 13,1549,1161 | 18,1299,973 | 19,2041,1715 | 21,3305,3034 | 22,3810,3540 | 23,2900,2630 | 24,862,643 | 25,3750,3538 | 27,2815,2603 | 28,818,622 | 29,3266,3087 | 30,310,158 | 31,3832,3706 | 32,1604,1484 | 33,3411,3350 | 34,3790,3730 | 36,903,877 | 37,171,163

BATCH_RAW_INFO | 2,596,79 | 4,544,60 | 5,1947,1491 | 12,1677,1288 | 13,1550,1161 | 18,1300,973 | 19,2042,1715 | 21,3306,3034 | 22,3811,3540 | 23,2901,2630 | 24,863,643 | 25,3751,3538 | 27,2816,2603 | 28,819,622 | 29,3267,3087 | 30,311,158 | 31,3833,3706 | 32,1605,1484 | 33,3412,3350 | 34,3791,3730 | 36,904,877 | 37,172,163

BATCH_RAW_INFO | 2,597,79 | 4,545,60 | 5,1948,1491 | 12,1678,1288 | 13,1551,1161 | 18,1301,973 | 19,2043,1715 | 21,3307,3034 | 22,3812,3540 | 23,2902,2630 | 24,864,643 | 25,3752,3538 | 27,2817,2603 | 28,820,622 | 29,3268,3087 | 30,312,158 | 31,3834,3706 | 32,1606,1484 | 33,3413,3350 | 34,3792,3730 | 36,905,877 | 37,173,163

BATCH_RAW_INFO | 2,598,79 | 4,546,60 | 5,1949,1491 | 12,1679,1288 | 13,1552,1161 | 18,1302,973 | 19,2044,1715 | 21,3308,3034 | 22,3813,3540 | 23,2903,2630 | 24,865,643 | 25,3753,3538 | 27,2818,2603 | 28,821,622 | 29,3269,3087 | 30,313,158 | 31,3835,3706 | 32,1607,1484 | 33,3414,3350 | 34,3793,3730 | 36,906,877 | 37,174,163

BATCH_RAW_INFO | 2,599,79 | 4,547,60 | 5,1950,1491 | 12,1680,1288 | 13,1553,1161 | 18,1303,973 | 19,2045,1715 | 21,3309,3034 | 22,3814,3540 | 23,2904,2630 | 24,866,643 | 25,3754,3538 | 27,2819,2603 | 28,822,622 | 29,3270,3087 | 30,314,158 | 31,3836,3706 | 32,1608,1484 | 33,3415,3350 | 34,3794,3730 | 36,907,877 | 37,175,163

BATCH_RAW_INFO | 2,600,79 | 4,548,60 | 5,1951,1491 | 12,1681,1288 | 13,1554,1161 | 18,1304,973 | 19,2046,1715 | 21,3310,3034 | 22,3815,3540 | 23,2905,2630 | 24,867,643 | 25,3755,3538 | 27,2820,2603 | 28,823,622 | 29,3271,3087 | 30,315,158 | 31,3837,3706 | 32,1609,1484 | 33,3416,3350 | 34,3795,3730 | 36,908,877 | 37,176,163

BATCH_RAW_INFO | 2,601,79 | 4,549,60 | 5,1952,1491 | 12,1682,1288 | 13,1555,1161 | 18,1305,973 | 19,2047,1715 | 21,3311,3034 | 22,3816,3540 | 23,2906,2630 | 24,868,643 | 25,3756,3538 | 27,2821,2603 | 28,824,622 | 29,3272,3087 | 30,316,158 | 31,3838,3706 | 32,1610,1484 | 33,3417,3350 | 34,3796,3730 | 36,909,877 | 37,177,163

BATCH_RAW_INFO | 2,602,79 | 4,550,60 | 5,1953,1491 | 12,1683,1288 | 13,1556,1161 | 18,1306,973 | 19,2048,1715 | 21,3312,3034 | 22,3817,3540 | 23,2907,2630 | 24,869,643 | 25,3757,3538 | 27,2822,2603 | 28,825,622 | 29,3273,3087 | 30,317,158 | 31,3839,3706 | 32,1611,1484 | 33,3418,3350 | 34,3797,3730 | 36,910,877 | 37,178,163

BATCH_RAW_INFO | 2,603,79 | 4,551,60 | 5,1954,1491 | 12,1684,1288 | 13,1557,1161 | 18,1307,973 | 19,2049,1715 | 21,3313,3034 | 22,3818,3540 | 23,2908,2630 | 24,870,643 | 25,3758,3538 | 27,2823,2603 | 28,826,622 | 29,3274,3087 | 30,318,158 | 31,3840,3706 | 32,1612,1484 | 33,3419,3350 | 34,3798,3730 | 36,911,877 | 37,179,163

BATCH_RAW_INFO | 2,604,79 | 4,552,60 | 5,1955,1491 | 12,1685,1288 | 13,1558,1161 | 18,1308,973 | 19,2050,1715 | 21,3314,3034 | 22,3819,3540 | 23,2909,2630 | 24,871,643 | 25,3759,3538 | 27,2824,2603 | 28,827,622 | 29,3275,3087 | 30,319,158 | 31,3841,3706 | 32,1613,1484 | 33,3420,3350 | 34,3799,3730 | 36,912,877 | 37,180,163

BATCH_RAW_INFO | 2,605,79 | 4,553,60 | 5,1956,1491 | 12,1686,1288 | 13,1559,1161 | 18,1309,973 | 19,2051,1715 | 21,3315,3034 | 22,3820,3540 | 23,2910,2630 | 24,872,643 | 25,3760,3538 | 27,2825,2603 | 28,828,622 | 29,3276,3087 | 30,320,158 | 31,3842,3706 | 32,1614,1484 | 33,3421,3350 | 34,3800,3730 | 36,913,877 | 37,181,163

BATCH_RAW_INFO | 2,606,79 | 4,554,60 | 5,1957,1491 | 12,1687,1288 | 13,1560,1161 | 18,1310,973 | 19,2052,1715 | 21,3316,3034 | 22,3821,3540 | 23,2911,2630 | 24,873,643 | 25,3761,3538 | 27,2826,2603 | 28,829,622 | 29,3277,3087 | 30,321,158 | 31,3843,3706 | 32,1615,1484 | 33,3422,3350 | 34,3801,3730 | 36,914,877 | 37,182,163

BATCH_RAW_INFO | 2,607,79 | 4,555,60 | 5,1958,1491 | 12,1688,1288 | 13,1561,1161 | 18,1311,973 | 19,2053,1715 | 21,3317,3034 | 22,3822,3540 | 23,2912,2630 | 24,874,643 | 25,3762,3538 | 27,2827,2603 | 28,830,622 | 29,3278,3087 | 30,322,158 | 31,3844,3706 | 32,1616,1484 | 33,3423,3350 | 34,3802,3730 | 36,915,877 | 37,183,163

BATCH_RAW_INFO | 2,608,79 | 4,556,60 | 5,1959,1491 | 12,1689,1288 | 13,1562,1161 | 18,1312,973 | 19,2054,1715 | 21,3318,3034 | 22,3823,3540 | 23,2913,2630 | 24,875,643 | 25,3763,3538 | 27,2828,2603 | 28,831,622 | 29,3279,3087 | 30,323,158 | 31,3845,3706 | 32,1617,1484 | 33,3424,3350 | 34,3803,3730 | 36,916,877 | 37,184,163

BATCH_RAW_INFO | 2,609,79 | 4,557,60 | 5,1960,1491 | 12,1690,1288 | 13,1563,1161 | 18,1313,973 | 19,2055,1715 | 21,3319,3034 | 22,3824,3540 | 23,2914,2630 | 24,876,643 | 25,3764,3538 | 27,2829,2603 | 28,832,622 | 29,3280,3087 | 30,324,158 | 31,3846,3706 | 32,1618,1484 | 33,3425,3350 | 34,3804,3730 | 36,917,877 | 37,185,163

BATCH_RAW_INFO | 2,610,79 | 4,558,60 | 5,1961,1491 | 12,1691,1288 | 13,1564,1161 | 18,1314,973 | 19,2056,1715 | 21,3320,3034 | 22,3825,3540 | 23,2915,2630 | 24,877,643 | 25,3765,3538 | 27,2830,2603 | 28,833,622 | 29,3281,3087 | 30,325,158 | 31,3847,3706 | 32,1619,1484 | 33,3426,3350 | 34,3805,3730 | 36,918,877 | 37,186,163

BATCH_RAW_INFO | 2,611,79 | 4,559,60 | 5,1962,1491 | 12,1692,1288 | 13,1565,1161 | 18,1315,973 | 19,2057,1715 | 21,3321,3034 | 22,3826,3540 | 23,2916,2630 | 24,878,643 | 25,3766,3538 | 27,2831,2603 | 28,834,622 | 29,3282,3087 | 30,326,158 | 31,3848,3706 | 32,1620,1484 | 33,3427,3350 | 34,3806,3730 | 36,919,877 | 37,187,163

BATCH_RAW_INFO | 2,612,79 | 4,560,60 | 5,1963,1491 | 12,1693,1288 | 13,1566,1161 | 18,1316,973 | 19,2058,1715 | 21,3322,3034 | 22,3827,3540 | 23,2917,2630 | 24,879,643 | 25,3767,3538 | 27,2832,2603 | 28,835,622 | 29,3283,3087 | 30,327,158 | 31,3849,3706 | 32,1621,1484 | 33,3428,3350 | 34,3807,3730 | 36,920,877 | 37,188,163

BATCH_RAW_INFO | 2,613,79 | 4,561,60 | 5,1964,1491 | 12,1694,1288 | 13,1567,1161 | 18,1317,973 | 19,2059,1715 | 21,3323,3034 | 22,3828,3540 | 23,2918,2630 | 24,880,643 | 25,3768,3538 | 27,2833,2603 | 28,836,622 | 29,3284,3087 | 30,328,158 | 31,3850,3706 | 32,1622,1484 | 33,3429,3350 | 34,3808,3730 | 36,921,877 | 37,189,163

BATCH_RAW_INFO | 2,614,79 | 4,562,60 | 5,1965,1491 | 12,1695,1288 | 13,1568,1161 | 18,1318,973 | 19,2060,1715 | 21,3324,3034 | 22,3829,3540 | 23,2919,2630 | 24,881,643 | 25,3769,3538 | 27,2834,2603 | 28,837,622 | 29,3285,3087 | 30,329,158 | 31,3851,3706 | 32,1623,1484 | 33,3430,3350 | 34,3809,3730 | 36,922,877 | 37,190,163

BATCH_RAW_INFO | 2,615,79 | 4,563,60 | 5,1966,1491 | 12,1696,1288 | 13,1569,1161 | 18,1319,973 | 19,2061,1715 | 21,3325,3034 | 22,3830,3540 | 23,2920,2630 | 24,882,643 | 25,3770,3538 | 27,2835,2603 | 28,838,622 | 29,3286,3087 | 30,330,158 | 31,3852,3706 | 32,1624,1484 | 33,3431,3350 | 34,3810,3730 | 36,923,877 | 37,191,163

BATCH_RAW_INFO | 2,616,79 | 4,564,60 | 5,1967,1491 | 12,1697,1288 | 13,1570,1161 | 18,1320,973 | 19,2062,1715 | 21,3326,3034 | 22,3831,3540 | 23,2921,2630 | 24,883,643 | 25,3771,3538 | 27,2836,2603 | 28,839,622 | 29,3287,3087 | 30,331,158 | 31,3853,3706 | 32,1625,1484 | 33,3432,3350 | 34,3811,3730 | 36,924,877 | 37,192,163

BATCH_RAW_INFO | 2,617,79 | 4,565,60 | 5,1968,1491 | 12,1698,1288 | 13,1571,1161 | 18,1321,973 | 19,2063,1715 | 21,3327,3034 | 22,3832,3540 | 23,2922,2630 | 24,884,643 | 25,3772,3538 | 27,2837,2603 | 28,840,622 | 29,3288,3087 | 30,332,158 | 31,3854,3706 | 32,1626,1484 | 33,3433,3350 | 34,3812,3730 | 36,925,877 | 37,193,163

BATCH_RAW_INFO | 2,618,79 | 4,566,60 | 5,1969,1491 | 12,1699,1288 | 13,1572,1161 | 18,1322,973 | 19,2064,1715 | 21,3328,3034 | 22,3833,3540 | 23,2923,2630 | 24,885,643 | 25,3773,3538 | 27,2838,2603 | 28,841,622 | 29,3289,3087 | 30,333,158 | 31,3855,3706 | 32,1627,1484 | 33,3434,3350 | 34,3813,3730 | 36,926,877 | 37,194,163

BATCH_RAW_INFO | 2,619,79 | 4,567,60 | 5,1970,1491 | 12,1700,1288 | 13,1573,1161 | 18,1323,973 | 19,2065,1715 | 21,3329,3034 | 22,3834,3540 | 23,2924,2630 | 24,886,643 | 25,3774,3538 | 27,2839,2603 | 28,842,622 | 29,3290,3087 | 30,334,158 | 31,3856,3706 | 32,1628,1484 | 33,3435,3350 | 34,3814,3730 | 36,927,877 | 37,195,163

BATCH_RAW_INFO | 2,620,79 | 4,568,60 | 5,1971,1491 | 12,1701,1288 | 13,1574,1161 | 18,1324,973 | 19,2066,1715 | 21,3330,3034 | 22,3835,3540 | 23,2925,2630 | 24,887,643 | 25,3775,3538 | 27,2840,2603 | 28,843,622 | 29,3291,3087 | 30,335,158 | 31,3857,3706 | 32,1629,1484 | 33,3436,3350 | 34,3815,3730 | 36,928,877 | 37,196,163

BATCH_RAW_INFO | 2,621,79 | 4,569,60 | 5,1972,1491 | 12,1702,1288 | 13,1575,1161 | 18,1325,973 | 19,2067,1715 | 21,3331,3034 | 22,3836,3540 | 23,2926,2630 | 24,888,643 | 25,3776,3538 | 27,2841,2603 | 28,844,622 | 29,3292,3087 | 30,336,158 | 31,3858,3706 | 32,1630,1484 | 33,3437,3350 | 34,3816,3730 | 36,929,877 | 37,197,163

BATCH_RAW_INFO | 2,622,79 | 4,570,60 | 5,1973,1491 | 12,1703,1288 | 13,1576,1161 | 18,1326,973 | 19,2068,1715 | 21,3332,3034 | 22,3837,3540 | 23,2927,2630 | 24,889,643 | 25,3777,3538 | 27,2842,2603 | 28,845,622 | 29,3293,3087 | 30,337,158 | 31,3859,3706 | 32,1631,1484 | 33,3438,3350 | 34,3817,3730 | 36,930,877 | 37,198,163

BATCH_RAW_INFO | 2,623,79 | 4,571,60 | 5,1974,1491 | 12,1704,1288 | 13,1577,1161 | 18,1327,973 | 19,2069,1715 | 21,3333,3034 | 22,3838,3540 | 23,2928,2630 | 24,890,643 | 25,3778,3538 | 27,2843,2603 | 28,846,622 | 29,3294,3087 | 30,338,158 | 31,3860,3706 | 32,1632,1484 | 33,3439,3350 | 34,3818,3730 | 36,931,877 | 37,199,163

BATCH_RAW_INFO | 2,624,79 | 4,572,60 | 5,1975,1491 | 12,1705,1288 | 13,1578,1161 | 18,1328,973 | 19,2070,1715 | 21,3334,3034 | 22,3839,3540 | 23,2929,2630 | 24,891,643 | 25,3779,3538 | 27,2844,2603 | 28,847,622 | 29,3295,3087 | 30,339,158 | 31,3861,3706 | 32,1633,1484 | 33,3440,3350 | 34,3819,3730 | 36,932,877 | 37,200,163

BATCH_RAW_INFO | 2,625,79 | 4,573,60 | 5,1976,1491 | 12,1706,1288 | 13,1579,1161 | 18,1329,973 | 19,2071,1715 | 21,3335,3034 | 22,3840,3540 | 23,2930,2630 | 24,892,643 | 25,3780,3538 | 27,2845,2603 | 28,848,622 | 29,3296,3087 | 30,340,158 | 31,3862,3706 | 32,1634,1484 | 33,3441,3350 | 34,3820,3730 | 36,933,877 | 37,201,163

BATCH_RAW_INFO | 2,626,79 | 4,574,60 | 5,1977,1491 | 12,1707,1288 | 13,1580,1161 | 18,1330,973 | 19,2072,1715 | 21,3336,3034 | 22,3841,3540 | 23,2931,2630 | 24,893,643 | 25,3781,3538 | 27,2846,2603 | 28,849,622 | 29,3297,3087 | 30,341,158 | 31,3863,3706 | 32,1635,1484 | 33,3442,3350 | 34,3821,3730 | 36,934,877 | 37,202,163

BATCH_RAW_INFO | 2,627,79 | 4,575,60 | 5,1978,1491 | 12,1708,1288 | 13,1581,1161 | 18,1331,973 | 19,2073,1715 | 21,3337,3034 | 22,3842,3540 | 23,2932,2630 | 24,894,643 | 25,3782,3538 | 27,2847,2603 | 28,850,622 | 29,3298,3087 | 30,342,158 | 31,3864,3706 | 32,1636,1484 | 33,3443,3350 | 34,3822,3730 | 36,935,877 | 37,203,163

BATCH_RAW_INFO | 2,628,79 | 4,576,60 | 5,1979,1491 | 12,1709,1288 | 13,1582,1161 | 18,1332,973 | 19,2074,1715 | 21,3338,3034 | 22,3843,3540 | 23,2933,2630 | 24,895,643 | 25,3783,3538 | 27,2848,2603 | 28,851,622 | 29,3299,3087 | 30,343,158 | 31,3865,3706 | 32,1637,1484 | 33,3444,3350 | 34,3823,3730 | 36,936,877 | 37,204,163

BATCH_RAW_INFO | 2,629,79 | 4,577,60 | 5,1980,1491 | 12,1710,1288 | 13,1583,1161 | 18,1333,973 | 19,2075,1715 | 21,3339,3034 | 22,3844,3540 | 23,2934,2630 | 24,896,643 | 25,3784,3538 | 27,2849,2603 | 28,852,622 | 29,3300,3087 | 30,344,158 | 31,3866,3706 | 32,1638,1484 | 33,3445,3350 | 34,3824,3730 | 36,937,877 | 37,205,163

BATCH_RAW_INFO | 38,3720,3719

BATCH_RAW_INFO | 2,630,79 | 4,578,60 | 5,1981,1491 | 12,1711,1288 | 13,1584,1161 | 18,1334,973 | 19,2076,1715 | 21,3340,3034 | 22,3845,3540 | 23,2935,2630 | 24,897,643 | 25,3785,3538 | 27,2850,2603 | 28,853,622 | 29,3301,3087 | 30,345,158 | 31,3867,3706 | 32,1639,1484 | 33,3446,3350 | 34,3825,3730 | 36,938,877 | 37,206,163 | 38,3721,3719

BATCH_RAW_INFO | 2,631,79 | 4,579,60 | 5,1982,1491 | 12,1712,1288 | 13,1585,1161 | 18,1335,973 | 19,2077,1715 | 21,3341,3034 | 22,3846,3540 | 23,2936,2630 | 24,898,643 | 25,3786,3538 | 27,2851,2603 | 28,854,622 | 29,3302,3087 | 30,346,158 | 31,3868,3706 | 32,1640,1484 | 33,3447,3350 | 34,3826,3730 | 36,939,877 | 37,207,163 | 38,3722,3719

BATCH_RAW_INFO | 2,632,79 | 4,580,60 | 5,1983,1491 | 12,1713,1288 | 13,1586,1161 | 18,1336,973 | 19,2078,1715 | 21,3342,3034 | 22,3847,3540 | 23,2937,2630 | 24,899,643 | 25,3787,3538 | 27,2852,2603 | 28,855,622 | 29,3303,3087 | 30,347,158 | 31,3869,3706 | 32,1641,1484 | 33,3448,3350 | 34,3827,3730 | 36,940,877 | 37,208,163 | 38,3723,3719

BATCH_RAW_INFO | 2,633,79 | 4,581,60 | 5,1984,1491 | 12,1714,1288 | 13,1587,1161 | 18,1337,973 | 19,2079,1715 | 21,3343,3034 | 22,3848,3540 | 23,2938,2630 | 24,900,643 | 25,3788,3538 | 27,2853,2603 | 28,856,622 | 29,3304,3087 | 30,348,158 | 31,3870,3706 | 32,1642,1484 | 33,3449,3350 | 34,3828,3730 | 36,941,877 | 37,209,163 | 38,3724,3719

BATCH_RAW_INFO | 2,634,79 | 4,582,60 | 5,1985,1491 | 12,1715,1288 | 13,1588,1161 | 18,1338,973 | 19,2080,1715 | 21,3344,3034 | 22,3849,3540 | 23,2939,2630 | 24,901,643 | 25,3789,3538 | 27,2854,2603 | 28,857,622 | 29,3305,3087 | 30,349,158 | 31,3871,3706 | 32,1643,1484 | 33,3450,3350 | 34,3829,3730 | 36,942,877 | 37,210,163 | 38,3725,3719

BATCH_RAW_INFO | 2,635,79 | 4,583,60 | 5,1986,1491 | 12,1716,1288 | 13,1589,1161 | 18,1339,973 | 19,2081,1715 | 21,3345,3034 | 22,3850,3540 | 23,2940,2630 | 24,902,643 | 25,3790,3538 | 27,2855,2603 | 28,858,622 | 29,3306,3087 | 30,350,158 | 31,3872,3706 | 32,1644,1484 | 33,3451,3350 | 34,3830,3730 | 36,943,877 | 37,211,163 | 38,3726,3719

BATCH_RAW_INFO | 2,636,79 | 4,584,60 | 5,1987,1491 | 12,1717,1288 | 13,1590,1161 | 18,1340,973 | 19,2082,1715 | 21,3346,3034 | 22,3851,3540 | 23,2941,2630 | 24,903,643 | 25,3791,3538 | 27,2856,2603 | 28,859,622 | 29,3307,3087 | 30,351,158 | 31,3873,3706 | 32,1645,1484 | 33,3452,3350 | 34,3831,3730 | 36,944,877 | 37,212,163 | 38,3727,3719

BATCH_RAW_INFO | 2,637,79 | 4,585,60 | 5,1988,1491 | 12,1718,1288 | 13,1591,1161 | 18,1341,973 | 19,2083,1715 | 21,3347,3034 | 22,3852,3540 | 23,2942,2630 | 24,904,643 | 25,3792,3538 | 27,2857,2603 | 28,860,622 | 29,3308,3087 | 30,352,158 | 31,3874,3706 | 32,1646,1484 | 33,3453,3350 | 34,3832,3730 | 36,945,877 | 37,213,163 | 38,3728,3719

BATCH_RAW_INFO | 39,2133,2132

BATCH_RAW_INFO | 2,638,79 | 4,586,60 | 5,1989,1491 | 12,1719,1288 | 13,1592,1161 | 18,1342,973 | 19,2084,1715 | 21,3348,3034 | 22,3853,3540 | 23,2943,2630 | 24,905,643 | 25,3793,3538 | 27,2858,2603 | 28,861,622 | 29,3309,3087 | 30,353,158 | 31,3875,3706 | 32,1647,1484 | 33,3454,3350 | 34,3833,3730 | 36,946,877 | 37,214,163 | 38,3729,3719 | 39,2134,2132

BATCH_RAW_INFO | 2,639,79 | 4,587,60 | 5,1990,1491 | 12,1720,1288 | 13,1593,1161 | 18,1343,973 | 19,2085,1715 | 21,3349,3034 | 22,3854,3540 | 23,2944,2630 | 24,906,643 | 25,3794,3538 | 27,2859,2603 | 28,862,622 | 29,3310,3087 | 30,354,158 | 31,3876,3706 | 32,1648,1484 | 33,3455,3350 | 34,3834,3730 | 36,947,877 | 37,215,163 | 38,3730,3719 | 39,2135,2132

BATCH_RAW_INFO | 2,640,79 | 4,588,60 | 5,1991,1491 | 12,1721,1288 | 13,1594,1161 | 18,1344,973 | 19,2086,1715 | 21,3350,3034 | 22,3855,3540 | 23,2945,2630 | 24,907,643 | 25,3795,3538 | 27,2860,2603 | 28,863,622 | 29,3311,3087 | 30,355,158 | 31,3877,3706 | 32,1649,1484 | 33,3456,3350 | 34,3835,3730 | 36,948,877 | 37,216,163 | 38,3731,3719 | 39,2136,2132

BATCH_RAW_INFO | 2,641,79 | 4,589,60 | 5,1992,1491 | 12,1722,1288 | 13,1595,1161 | 18,1345,973 | 19,2087,1715 | 21,3351,3034 | 22,3856,3540 | 23,2946,2630 | 24,908,643 | 25,3796,3538 | 27,2861,2603 | 28,864,622 | 29,3312,3087 | 30,356,158 | 31,3878,3706 | 32,1650,1484 | 33,3457,3350 | 34,3836,3730 | 36,949,877 | 37,217,163 | 38,3732,3719 | 39,2137,2132

BATCH_RAW_INFO | 2,642,79 | 4,590,60 | 5,1993,1491 | 12,1723,1288 | 13,1596,1161 | 18,1346,973 | 19,2088,1715 | 21,3352,3034 | 22,3857,3540 | 23,2947,2630 | 24,909,643 | 25,3797,3538 | 27,2862,2603 | 28,865,622 | 29,3313,3087 | 30,357,158 | 31,3879,3706 | 32,1651,1484 | 33,3458,3350 | 34,3837,3730 | 36,950,877 | 37,218,163 | 38,3733,3719 | 39,2138,2132

BATCH_RAW_INFO | 2,643,79 | 4,591,60 | 5,1994,1491 | 12,1724,1288 | 13,1597,1161 | 18,1347,973 | 19,2089,1715 | 21,3353,3034 | 22,3858,3540 | 23,2948,2630 | 24,910,643 | 25,3798,3538 | 27,2863,2603 | 28,866,622 | 29,3314,3087 | 30,358,158 | 31,3880,3706 | 32,1652,1484 | 33,3459,3350 | 34,3838,3730 | 36,951,877 | 37,219,163 | 38,3734,3719 | 39,2139,2132

BATCH_RAW_INFO | 2,644,79 | 4,592,60 | 5,1995,1491 | 12,1725,1288 | 18,1348,973 | 19,2090,1715 | 21,3354,3034 | 22,3859,3540 | 23,2949,2630 | 24,911,643 | 25,3799,3538 | 27,2864,2603 | 28,867,622 | 29,3315,3087 | 30,359,158 | 31,3881,3706 | 32,1653,1484 | 33,3460,3350 | 34,3839,3730 | 36,952,877 | 37,220,163 | 38,3735,3719 | 39,2140,2132

BATCH_RAW_INFO | 2,645,79 | 4,593,60 | 12,1726,1288 | 18,1349,973 | 19,2091,1715 | 21,3355,3034 | 22,3860,3540 | 23,2950,2630 | 24,912,643 | 25,3800,3538 | 27,2865,2603 | 28,868,622 | 29,3316,3087 | 30,360,158 | 31,3882,3706 | 32,1654,1484 | 33,3461,3350 | 34,3840,3730 | 36,953,877 | 37,221,163 | 38,3736,3719 | 39,2141,2132

BATCH_RAW_INFO | 2,646,79 | 4,594,60 | 18,1350,973 | 19,2092,1715 | 21,3356,3034 | 22,3861,3540 | 23,2951,2630 | 24,913,643 | 25,3801,3538 | 27,2866,2603 | 28,869,622 | 29,3317,3087 | 30,361,158 | 31,3883,3706 | 32,1655,1484 | 33,3462,3350 | 34,3841,3730 | 36,954,877 | 37,222,163 | 38,3737,3719 | 39,2142,2132

BATCH_RAW_INFO | 2,647,79 | 4,595,60 | 18,1351,973 | 19,2093,1715 | 21,3357,3034 | 22,3862,3540 | 23,2952,2630 | 24,914,643 | 25,3802,3538 | 27,2867,2603 | 28,870,622 | 29,3318,3087 | 30,362,158 | 31,3884,3706 | 32,1656,1484 | 33,3463,3350 | 34,3842,3730 | 36,955,877 | 37,223,163 | 38,3738,3719 | 39,2143,2132

BATCH_RAW_INFO | 2,648,79 | 4,596,60 | 18,1352,973 | 19,2094,1715 | 21,3358,3034 | 22,3863,3540 | 23,2953,2630 | 24,915,643 | 25,3803,3538 | 27,2868,2603 | 28,871,622 | 29,3319,3087 | 30,363,158 | 31,3885,3706 | 32,1657,1484 | 33,3464,3350 | 34,3843,3730 | 36,956,877 | 37,224,163 | 38,3739,3719 | 39,2144,2132

BATCH_RAW_INFO | 2,649,79 | 4,597,60 | 18,1353,973 | 19,2095,1715 | 21,3359,3034 | 22,3864,3540 | 23,2954,2630 | 24,916,643 | 25,3804,3538 | 27,2869,2603 | 28,872,622 | 29,3320,3087 | 30,364,158 | 31,3886,3706 | 32,1658,1484 | 33,3465,3350 | 34,3844,3730 | 36,957,877 | 37,225,163 | 38,3740,3719 | 39,2145,2132

BATCH_RAW_INFO | 2,650,79 | 4,598,60 | 18,1354,973 | 19,2096,1715 | 21,3360,3034 | 22,3865,3540 | 23,2955,2630 | 24,917,643 | 25,3805,3538 | 27,2870,2603 | 28,873,622 | 29,3321,3087 | 30,365,158 | 31,3887,3706 | 32,1659,1484 | 33,3466,3350 | 34,3845,3730 | 36,958,877 | 37,226,163 | 38,3741,3719 | 39,2146,2132

BATCH_RAW_INFO | 2,651,79 | 4,599,60 | 18,1355,973 | 19,2097,1715 | 21,3361,3034 | 22,3866,3540 | 23,2956,2630 | 24,918,643 | 25,3806,3538 | 27,2871,2603 | 28,874,622 | 29,3322,3087 | 30,366,158 | 31,3888,3706 | 32,1660,1484 | 33,3467,3350 | 34,3846,3730 | 36,959,877 | 37,227,163 | 38,3742,3719 | 39,2147,2132

BATCH_RAW_INFO | 2,652,79 | 4,600,60 | 18,1356,973 | 19,2098,1715 | 21,3362,3034 | 22,3867,3540 | 23,2957,2630 | 24,919,643 | 25,3807,3538 | 27,2872,2603 | 28,875,622 | 29,3323,3087 | 30,367,158 | 31,3889,3706 | 32,1661,1484 | 33,3468,3350 | 34,3847,3730 | 36,960,877 | 37,228,163 | 38,3743,3719 | 39,2148,2132

BATCH_RAW_INFO | 2,653,79 | 4,601,60 | 18,1357,973 | 19,2099,1715 | 21,3363,3034 | 22,3868,3540 | 23,2958,2630 | 24,920,643 | 25,3808,3538 | 27,2873,2603 | 28,876,622 | 29,3324,3087 | 30,368,158 | 31,3890,3706 | 32,1662,1484 | 33,3469,3350 | 34,3848,3730 | 36,961,877 | 37,229,163 | 38,3744,3719 | 39,2149,2132

BATCH_RAW_INFO | 2,654,79 | 4,602,60 | 18,1358,973 | 19,2100,1715 | 21,3364,3034 | 22,3869,3540 | 23,2959,2630 | 24,921,643 | 25,3809,3538 | 27,2874,2603 | 28,877,622 | 29,3325,3087 | 30,369,158 | 31,3891,3706 | 32,1663,1484 | 33,3470,3350 | 34,3849,3730 | 36,962,877 | 37,230,163 | 38,3745,3719 | 39,2150,2132

BATCH_RAW_INFO | 2,655,79 | 4,603,60 | 18,1359,973 | 19,2101,1715 | 21,3365,3034 | 22,3870,3540 | 23,2960,2630 | 24,922,643 | 25,3810,3538 | 27,2875,2603 | 28,878,622 | 29,3326,3087 | 30,370,158 | 31,3892,3706 | 32,1664,1484 | 33,3471,3350 | 34,3850,3730 | 36,963,877 | 37,231,163 | 38,3746,3719 | 39,2151,2132

BATCH_RAW_INFO | 2,656,79 | 4,604,60 | 18,1360,973 | 19,2102,1715 | 21,3366,3034 | 22,3871,3540 | 23,2961,2630 | 24,923,643 | 25,3811,3538 | 27,2876,2603 | 28,879,622 | 29,3327,3087 | 30,371,158 | 31,3893,3706 | 32,1665,1484 | 33,3472,3350 | 34,3851,3730 | 36,964,877 | 37,232,163 | 38,3747,3719 | 39,2152,2132

BATCH_RAW_INFO | 2,657,79 | 4,605,60 | 18,1361,973 | 19,2103,1715 | 21,3367,3034 | 22,3872,3540 | 23,2962,2630 | 24,924,643 | 25,3812,3538 | 27,2877,2603 | 28,880,622 | 29,3328,3087 | 30,372,158 | 31,3894,3706 | 32,1666,1484 | 33,3473,3350 | 34,3852,3730 | 36,965,877 | 37,233,163 | 38,3748,3719 | 39,2153,2132

BATCH_RAW_INFO | 40,2550,2549

BATCH_RAW_INFO | 41,285,284

BATCH_RAW_INFO | 42,20,19

BATCH_RAW_INFO | 2,658,79 | 4,606,60 | 18,1362,973 | 19,2104,1715 | 21,3368,3034 | 22,3873,3540 | 23,2963,2630 | 24,925,643 | 25,3813,3538 | 27,2878,2603 | 28,881,622 | 29,3329,3087 | 30,373,158 | 31,3895,3706 | 32,1667,1484 | 33,3474,3350 | 34,3853,3730 | 36,966,877 | 37,234,163 | 38,3749,3719 | 39,2154,2132 | 40,2551,2549 | 41,286,284 | 42,21,19

BATCH_RAW_INFO | 2,659,79 | 4,607,60 | 18,1363,973 | 19,2105,1715 | 21,3369,3034 | 22,3874,3540 | 23,2964,2630 | 24,926,643 | 25,3814,3538 | 27,2879,2603 | 28,882,622 | 29,3330,3087 | 30,374,158 | 31,3896,3706 | 32,1668,1484 | 33,3475,3350 | 34,3854,3730 | 36,967,877 | 37,235,163 | 38,3750,3719 | 39,2155,2132 | 40,2552,2549 | 41,287,284 | 42,22,19

BATCH_RAW_INFO | 2,660,79 | 4,608,60 | 18,1364,973 | 19,2106,1715 | 21,3370,3034 | 22,3875,3540 | 23,2965,2630 | 24,927,643 | 25,3815,3538 | 27,2880,2603 | 28,883,622 | 29,3331,3087 | 30,375,158 | 31,3897,3706 | 32,1669,1484 | 33,3476,3350 | 34,3855,3730 | 36,968,877 | 37,236,163 | 38,3751,3719 | 39,2156,2132 | 40,2553,2549 | 41,288,284 | 42,23,19

BATCH_RAW_INFO | 2,661,79 | 4,609,60 | 18,1365,973 | 19,2107,1715 | 21,3371,3034 | 22,3876,3540 | 23,2966,2630 | 24,928,643 | 25,3816,3538 | 27,2881,2603 | 28,884,622 | 29,3332,3087 | 30,376,158 | 31,3898,3706 | 32,1670,1484 | 33,3477,3350 | 34,3856,3730 | 36,969,877 | 37,237,163 | 38,3752,3719 | 39,2157,2132 | 40,2554,2549 | 41,289,284 | 42,24,19

BATCH_RAW_INFO | 43,1721,1720

BATCH_RAW_INFO | 44,1789,1788

BATCH_RAW_INFO | 45,879,878

BATCH_RAW_INFO | 46,3824,3823

BATCH_RAW_INFO | 47,22,21

BATCH_RAW_INFO | 2,662,79 | 4,610,60 | 18,1366,973 | 19,2108,1715 | 21,3372,3034 | 22,3877,3540 | 23,2967,2630 | 24,929,643 | 25,3817,3538 | 27,2882,2603 | 28,885,622 | 29,3333,3087 | 30,377,158 | 31,3899,3706 | 32,1671,1484 | 33,3478,3350 | 34,3857,3730 | 36,970,877 | 37,238,163 | 38,3753,3719 | 39,2158,2132 | 40,2555,2549 | 41,290,284 | 42,25,19 | 43,1722,1720 | 44,1790,1788 | 45,880,878 | 46,3825,3823 | 47,23,21

BATCH_RAW_INFO | 2,663,79 | 4,611,60 | 18,1367,973 | 19,2109,1715 | 21,3373,3034 | 22,3878,3540 | 23,2968,2630 | 24,930,643 | 25,3818,3538 | 27,2883,2603 | 28,886,622 | 29,3334,3087 | 30,378,158 | 31,3900,3706 | 32,1672,1484 | 33,3479,3350 | 34,3858,3730 | 36,971,877 | 37,239,163 | 38,3754,3719 | 39,2159,2132 | 40,2556,2549 | 41,291,284 | 42,26,19 | 43,1723,1720 | 44,1791,1788 | 45,881,878 | 46,3826,3823 | 47,24,21

BATCH_RAW_INFO | 2,664,79 | 4,612,60 | 18,1368,973 | 19,2110,1715 | 21,3374,3034 | 22,3879,3540 | 23,2969,2630 | 24,931,643 | 25,3819,3538 | 27,2884,2603 | 28,887,622 | 29,3335,3087 | 30,379,158 | 31,3901,3706 | 32,1673,1484 | 33,3480,3350 | 34,3859,3730 | 36,972,877 | 37,240,163 | 38,3755,3719 | 39,2160,2132 | 40,2557,2549 | 41,292,284 | 42,27,19 | 43,1724,1720 | 44,1792,1788 | 45,882,878 | 46,3827,3823 | 47,25,21

BATCH_RAW_INFO | 2,665,79 | 4,613,60 | 18,1369,973 | 19,2111,1715 | 21,3375,3034 | 22,3880,3540 | 23,2970,2630 | 24,932,643 | 25,3820,3538 | 27,2885,2603 | 28,888,622 | 29,3336,3087 | 30,380,158 | 31,3902,3706 | 32,1674,1484 | 33,3481,3350 | 34,3860,3730 | 36,973,877 | 37,241,163 | 38,3756,3719 | 39,2161,2132 | 40,2558,2549 | 41,293,284 | 42,28,19 | 43,1725,1720 | 44,1793,1788 | 45,883,878 | 46,3828,3823 | 47,26,21

BATCH_RAW_INFO | 2,666,79 | 4,614,60 | 18,1370,973 | 19,2112,1715 | 21,3376,3034 | 22,3881,3540 | 23,2971,2630 | 24,933,643 | 25,3821,3538 | 27,2886,2603 | 28,889,622 | 29,3337,3087 | 30,381,158 | 31,3903,3706 | 32,1675,1484 | 33,3482,3350 | 34,3861,3730 | 36,974,877 | 37,242,163 | 38,3757,3719 | 39,2162,2132 | 40,2559,2549 | 41,294,284 | 42,29,19 | 43,1726,1720 | 44,1794,1788 | 45,884,878 | 46,3829,3823 | 47,27,21

BATCH_RAW_INFO | 2,667,79 | 4,615,60 | 18,1371,973 | 19,2113,1715 | 21,3377,3034 | 22,3882,3540 | 23,2972,2630 | 24,934,643 | 25,3822,3538 | 27,2887,2603 | 28,890,622 | 29,3338,3087 | 30,382,158 | 31,3904,3706 | 32,1676,1484 | 33,3483,3350 | 34,3862,3730 | 36,975,877 | 37,243,163 | 38,3758,3719 | 39,2163,2132 | 40,2560,2549 | 41,295,284 | 42,30,19 | 43,1727,1720 | 44,1795,1788 | 45,885,878 | 46,3830,3823 | 47,28,21

BATCH_RAW_INFO | 2,668,79 | 4,616,60 | 18,1372,973 | 19,2114,1715 | 21,3378,3034 | 22,3883,3540 | 23,2973,2630 | 24,935,643 | 25,3823,3538 | 27,2888,2603 | 28,891,622 | 29,3339,3087 | 30,383,158 | 31,3905,3706 | 32,1677,1484 | 33,3484,3350 | 34,3863,3730 | 36,976,877 | 37,244,163 | 38,3759,3719 | 39,2164,2132 | 40,2561,2549 | 41,296,284 | 42,31,19 | 43,1728,1720 | 44,1796,1788 | 45,886,878 | 46,3831,3823 | 47,29,21

BATCH_RAW_INFO | 2,669,79 | 4,617,60 | 18,1373,973 | 19,2115,1715 | 21,3379,3034 | 22,3884,3540 | 23,2974,2630 | 24,936,643 | 25,3824,3538 | 27,2889,2603 | 28,892,622 | 29,3340,3087 | 30,384,158 | 31,3906,3706 | 32,1678,1484 | 33,3485,3350 | 34,3864,3730 | 36,977,877 | 37,245,163 | 38,3760,3719 | 39,2165,2132 | 40,2562,2549 | 41,297,284 | 42,32,19 | 43,1729,1720 | 44,1797,1788 | 45,887,878 | 46,3832,3823 | 47,30,21

BATCH_RAW_INFO | 2,670,79 | 4,618,60 | 18,1374,973 | 19,2116,1715 | 21,3380,3034 | 22,3885,3540 | 23,2975,2630 | 24,937,643 | 25,3825,3538 | 27,2890,2603 | 28,893,622 | 29,3341,3087 | 30,385,158 | 31,3907,3706 | 32,1679,1484 | 33,3486,3350 | 34,3865,3730 | 36,978,877 | 37,246,163 | 38,3761,3719 | 39,2166,2132 | 40,2563,2549 | 41,298,284 | 42,33,19 | 43,1730,1720 | 44,1798,1788 | 45,888,878 | 46,3833,3823 | 47,31,21

BATCH_RAW_INFO | 2,671,79 | 4,619,60 | 18,1375,973 | 19,2117,1715 | 21,3381,3034 | 22,3886,3540 | 23,2976,2630 | 24,938,643 | 25,3826,3538 | 27,2891,2603 | 28,894,622 | 29,3342,3087 | 30,386,158 | 31,3908,3706 | 32,1680,1484 | 33,3487,3350 | 34,3866,3730 | 36,979,877 | 37,247,163 | 38,3762,3719 | 39,2167,2132 | 40,2564,2549 | 41,299,284 | 42,34,19 | 43,1731,1720 | 44,1799,1788 | 45,889,878 | 46,3834,3823 | 47,32,21

BATCH_RAW_INFO | 2,672,79 | 4,620,60 | 18,1376,973 | 19,2118,1715 | 21,3382,3034 | 22,3887,3540 | 23,2977,2630 | 24,939,643 | 25,3827,3538 | 27,2892,2603 | 28,895,622 | 29,3343,3087 | 30,387,158 | 31,3909,3706 | 32,1681,1484 | 33,3488,3350 | 34,3867,3730 | 36,980,877 | 37,248,163 | 38,3763,3719 | 39,2168,2132 | 40,2565,2549 | 41,300,284 | 42,35,19 | 43,1732,1720 | 44,1800,1788 | 45,890,878 | 46,3835,3823 | 47,33,21

BATCH_RAW_INFO | 2,673,79 | 4,621,60 | 18,1377,973 | 19,2119,1715 | 21,3383,3034 | 22,3888,3540 | 23,2978,2630 | 24,940,643 | 25,3828,3538 | 27,2893,2603 | 28,896,622 | 29,3344,3087 | 30,388,158 | 31,3910,3706 | 32,1682,1484 | 33,3489,3350 | 34,3868,3730 | 36,981,877 | 37,249,163 | 38,3764,3719 | 39,2169,2132 | 40,2566,2549 | 41,301,284 | 42,36,19 | 43,1733,1720 | 44,1801,1788 | 45,891,878 | 46,3836,3823 | 47,34,21

BATCH_RAW_INFO | 2,674,79 | 4,622,60 | 18,1378,973 | 19,2120,1715 | 21,3384,3034 | 22,3889,3540 | 23,2979,2630 | 24,941,643 | 25,3829,3538 | 27,2894,2603 | 28,897,622 | 29,3345,3087 | 30,389,158 | 31,3911,3706 | 32,1683,1484 | 33,3490,3350 | 34,3869,3730 | 36,982,877 | 37,250,163 | 38,3765,3719 | 39,2170,2132 | 40,2567,2549 | 41,302,284 | 42,37,19 | 43,1734,1720 | 44,1802,1788 | 45,892,878 | 46,3837,3823 | 47,35,21

BATCH_RAW_INFO | 48,1165,1164

BATCH_RAW_INFO | 2,675,79 | 4,623,60 | 18,1379,973 | 19,2121,1715 | 21,3385,3034 | 22,3890,3540 | 23,2980,2630 | 24,942,643 | 25,3830,3538 | 27,2895,2603 | 28,898,622 | 29,3346,3087 | 30,390,158 | 31,3912,3706 | 32,1684,1484 | 33,3491,3350 | 34,3870,3730 | 36,983,877 | 37,251,163 | 38,3766,3719 | 39,2171,2132 | 40,2568,2549 | 41,303,284 | 42,38,19 | 43,1735,1720 | 44,1803,1788 | 45,893,878 | 46,3838,3823 | 47,36,21 | 48,1166,1164

BATCH_RAW_INFO | 2,676,79 | 4,624,60 | 18,1380,973 | 19,2122,1715 | 21,3386,3034 | 22,3891,3540 | 23,2981,2630 | 24,943,643 | 25,3831,3538 | 27,2896,2603 | 28,899,622 | 29,3347,3087 | 30,391,158 | 31,3913,3706 | 32,1685,1484 | 33,3492,3350 | 34,3871,3730 | 36,984,877 | 37,252,163 | 38,3767,3719 | 39,2172,2132 | 40,2569,2549 | 41,304,284 | 42,39,19 | 43,1736,1720 | 44,1804,1788 | 45,894,878 | 46,3839,3823 | 47,37,21 | 48,1167,1164

BATCH_RAW_INFO | 2,677,79 | 4,625,60 | 18,1381,973 | 19,2123,1715 | 21,3387,3034 | 22,3892,3540 | 23,2982,2630 | 24,944,643 | 25,3832,3538 | 27,2897,2603 | 28,900,622 | 29,3348,3087 | 30,392,158 | 31,3914,3706 | 32,1686,1484 | 33,3493,3350 | 34,3872,3730 | 36,985,877 | 37,253,163 | 38,3768,3719 | 39,2173,2132 | 40,2570,2549 | 41,305,284 | 42,40,19 | 43,1737,1720 | 44,1805,1788 | 45,895,878 | 46,3840,3823 | 47,38,21 | 48,1168,1164

BATCH_RAW_INFO | 2,678,79 | 4,626,60 | 18,1382,973 | 19,2124,1715 | 21,3388,3034 | 22,3893,3540 | 23,2983,2630 | 24,945,643 | 25,3833,3538 | 27,2898,2603 | 28,901,622 | 29,3349,3087 | 30,393,158 | 31,3915,3706 | 32,1687,1484 | 33,3494,3350 | 34,3873,3730 | 36,986,877 | 37,254,163 | 38,3769,3719 | 39,2174,2132 | 40,2571,2549 | 41,306,284 | 42,41,19 | 43,1738,1720 | 44,1806,1788 | 45,896,878 | 46,3841,3823 | 47,39,21 | 48,1169,1164

BATCH_RAW_INFO | 2,679,79 | 4,627,60 | 18,1383,973 | 19,2125,1715 | 21,3389,3034 | 22,3894,3540 | 23,2984,2630 | 24,946,643 | 25,3834,3538 | 27,2899,2603 | 28,902,622 | 29,3350,3087 | 30,394,158 | 31,3916,3706 | 32,1688,1484 | 33,3495,3350 | 34,3874,3730 | 36,987,877 | 37,255,163 | 38,3770,3719 | 39,2175,2132 | 40,2572,2549 | 41,307,284 | 42,42,19 | 43,1739,1720 | 44,1807,1788 | 45,897,878 | 46,3842,3823 | 47,40,21 | 48,1170,1164

BATCH_RAW_INFO | 2,680,79 | 4,628,60 | 18,1384,973 | 19,2126,1715 | 21,3390,3034 | 22,3895,3540 | 23,2985,2630 | 24,947,643 | 25,3835,3538 | 27,2900,2603 | 28,903,622 | 29,3351,3087 | 30,395,158 | 31,3917,3706 | 32,1689,1484 | 33,3496,3350 | 34,3875,3730 | 36,988,877 | 37,256,163 | 38,3771,3719 | 39,2176,2132 | 40,2573,2549 | 41,308,284 | 42,43,19 | 43,1740,1720 | 44,1808,1788 | 45,898,878 | 46,3843,3823 | 47,41,21 | 48,1171,1164

BATCH_RAW_INFO | 49,3727,3726

BATCH_RAW_INFO | 50,3692,3691

BATCH_RAW_INFO | 51,1251,1250 | 52,1012,1011

BATCH_RAW_INFO | 2,681,79 | 4,629,60 | 18,1385,973 | 19,2127,1715 | 21,3391,3034 | 22,3896,3540 | 23,2986,2630 | 24,948,643 | 25,3836,3538 | 27,2901,2603 | 28,904,622 | 29,3352,3087 | 30,396,158 | 31,3918,3706 | 32,1690,1484 | 33,3497,3350 | 34,3876,3730 | 36,989,877 | 37,257,163 | 38,3772,3719 | 39,2177,2132 | 40,2574,2549 | 41,309,284 | 42,44,19 | 43,1741,1720 | 44,1809,1788 | 45,899,878 | 46,3844,3823 | 47,42,21 | 48,1172,1164 | 49,3728,3726 | 50,3693,3691 | 51,1252,1250 | 52,1013,1011

BATCH_RAW_INFO | 2,682,79 | 4,630,60 | 18,1386,973 | 19,2128,1715 | 21,3392,3034 | 22,3897,3540 | 23,2987,2630 | 24,949,643 | 25,3837,3538 | 27,2902,2603 | 28,905,622 | 29,3353,3087 | 30,397,158 | 31,3919,3706 | 32,1691,1484 | 33,3498,3350 | 34,3877,3730 | 36,990,877 | 37,258,163 | 38,3773,3719 | 39,2178,2132 | 40,2575,2549 | 41,310,284 | 42,45,19 | 43,1742,1720 | 44,1810,1788 | 45,900,878 | 46,3845,3823 | 47,43,21 | 48,1173,1164 | 49,3729,3726 | 50,3694,3691 | 51,1253,1250 | 52,1014,1011

BATCH_RAW_INFO | 2,683,79 | 4,631,60 | 18,1387,973 | 19,2129,1715 | 21,3393,3034 | 22,3898,3540 | 23,2988,2630 | 24,950,643 | 25,3838,3538 | 27,2903,2603 | 28,906,622 | 29,3354,3087 | 30,398,158 | 31,3920,3706 | 32,1692,1484 | 33,3499,3350 | 34,3878,3730 | 36,991,877 | 37,259,163 | 38,3774,3719 | 39,2179,2132 | 40,2576,2549 | 41,311,284 | 42,46,19 | 43,1743,1720 | 44,1811,1788 | 45,901,878 | 46,3846,3823 | 47,44,21 | 48,1174,1164 | 49,3730,3726 | 50,3695,3691 | 51,1254,1250 | 52,1015,1011

BATCH_RAW_INFO | 2,684,79 | 4,632,60 | 18,1388,973 | 19,2130,1715 | 21,3394,3034 | 22,3899,3540 | 23,2989,2630 | 24,951,643 | 25,3839,3538 | 27,2904,2603 | 28,907,622 | 29,3355,3087 | 30,399,158 | 31,3921,3706 | 32,1693,1484 | 33,3500,3350 | 34,3879,3730 | 37,260,163 | 38,3775,3719 | 39,2180,2132 | 40,2577,2549 | 41,312,284 | 42,47,19 | 43,1744,1720 | 44,1812,1788 | 45,902,878 | 46,3847,3823 | 47,45,21 | 48,1175,1164 | 49,3731,3726 | 50,3696,3691 | 51,1255,1250 | 52,1016,1011

BATCH_RAW_INFO | 2,685,79 | 4,633,60 | 18,1389,973 | 19,2131,1715 | 21,3395,3034 | 22,3900,3540 | 23,2990,2630 | 24,952,643 | 25,3840,3538 | 27,2905,2603 | 28,908,622 | 29,3356,3087 | 30,400,158 | 31,3922,3706 | 32,1694,1484 | 33,3501,3350 | 34,3880,3730 | 37,261,163 | 38,3776,3719 | 39,2181,2132 | 40,2578,2549 | 41,313,284 | 42,48,19 | 43,1745,1720 | 44,1813,1788 | 45,903,878 | 46,3848,3823 | 47,46,21 | 48,1176,1164 | 49,3732,3726 | 50,3697,3691 | 51,1256,1250 | 52,1017,1011

BATCH_RAW_INFO | 2,686,79 | 4,634,60 | 18,1390,973 | 19,2132,1715 | 21,3396,3034 | 22,3901,3540 | 23,2991,2630 | 24,953,643 | 25,3841,3538 | 27,2906,2603 | 28,909,622 | 29,3357,3087 | 30,401,158 | 31,3923,3706 | 32,1695,1484 | 33,3502,3350 | 34,3881,3730 | 37,262,163 | 38,3777,3719 | 39,2182,2132 | 40,2579,2549 | 41,314,284 | 42,49,19 | 43,1746,1720 | 44,1814,1788 | 45,904,878 | 46,3849,3823 | 47,47,21 | 48,1177,1164 | 49,3733,3726 | 50,3698,3691 | 51,1257,1250 | 52,1018,1011

BATCH_RAW_INFO | 2,687,79 | 4,635,60 | 18,1391,973 | 19,2133,1715 | 21,3397,3034 | 22,3902,3540 | 23,2992,2630 | 24,954,643 | 25,3842,3538 | 27,2907,2603 | 28,910,622 | 29,3358,3087 | 30,402,158 | 31,3924,3706 | 32,1696,1484 | 33,3503,3350 | 34,3882,3730 | 37,263,163 | 38,3778,3719 | 39,2183,2132 | 40,2580,2549 | 41,315,284 | 42,50,19 | 43,1747,1720 | 44,1815,1788 | 45,905,878 | 46,3850,3823 | 47,48,21 | 48,1178,1164 | 49,3734,3726 | 50,3699,3691 | 51,1258,1250 | 52,1019,1011

BATCH_RAW_INFO | 2,688,79 | 4,636,60 | 18,1392,973 | 19,2134,1715 | 21,3398,3034 | 22,3903,3540 | 23,2993,2630 | 24,955,643 | 25,3843,3538 | 27,2908,2603 | 28,911,622 | 29,3359,3087 | 30,403,158 | 31,3925,3706 | 32,1697,1484 | 33,3504,3350 | 34,3883,3730 | 37,264,163 | 38,3779,3719 | 39,2184,2132 | 40,2581,2549 | 41,316,284 | 42,51,19 | 43,1748,1720 | 44,1816,1788 | 45,906,878 | 46,3851,3823 | 47,49,21 | 48,1179,1164 | 49,3735,3726 | 50,3700,3691 | 51,1259,1250 | 52,1020,1011

BATCH_RAW_INFO | 2,689,79 | 4,637,60 | 18,1393,973 | 19,2135,1715 | 21,3399,3034 | 22,3904,3540 | 24,956,643 | 25,3844,3538 | 27,2909,2603 | 28,912,622 | 29,3360,3087 | 30,404,158 | 31,3926,3706 | 32,1698,1484 | 33,3505,3350 | 34,3884,3730 | 37,265,163 | 38,3780,3719 | 39,2185,2132 | 40,2582,2549 | 41,317,284 | 42,52,19 | 43,1749,1720 | 44,1817,1788 | 45,907,878 | 46,3852,3823 | 47,50,21 | 48,1180,1164 | 49,3736,3726 | 50,3701,3691 | 51,1260,1250 | 52,1021,1011

BATCH_RAW_INFO | 2,690,79 | 4,638,60 | 18,1394,973 | 19,2136,1715 | 21,3400,3034 | 22,3905,3540 | 24,957,643 | 25,3845,3538 | 27,2910,2603 | 28,913,622 | 29,3361,3087 | 30,405,158 | 31,3927,3706 | 32,1699,1484 | 33,3506,3350 | 34,3885,3730 | 37,266,163 | 38,3781,3719 | 39,2186,2132 | 40,2583,2549 | 41,318,284 | 42,53,19 | 43,1750,1720 | 44,1818,1788 | 45,908,878 | 46,3853,3823 | 47,51,21 | 48,1181,1164 | 49,3737,3726 | 50,3702,3691 | 51,1261,1250 | 52,1022,1011

BATCH_RAW_INFO | 2,691,79 | 4,639,60 | 18,1395,973 | 19,2137,1715 | 21,3401,3034 | 22,3906,3540 | 24,958,643 | 25,3846,3538 | 27,2911,2603 | 28,914,622 | 29,3362,3087 | 30,406,158 | 31,3928,3706 | 32,1700,1484 | 33,3507,3350 | 34,3886,3730 | 37,267,163 | 38,3782,3719 | 39,2187,2132 | 40,2584,2549 | 41,319,284 | 42,54,19 | 43,1751,1720 | 44,1819,1788 | 45,909,878 | 46,3854,3823 | 47,52,21 | 48,1182,1164 | 49,3738,3726 | 50,3703,3691 | 51,1262,1250 | 52,1023,1011

BATCH_RAW_INFO | 2,692,79 | 4,640,60 | 18,1396,973 | 19,2138,1715 | 21,3402,3034 | 22,3907,3540 | 24,959,643 | 25,3847,3538 | 27,2912,2603 | 28,915,622 | 29,3363,3087 | 30,407,158 | 31,3929,3706 | 32,1701,1484 | 33,3508,3350 | 34,3887,3730 | 37,268,163 | 38,3783,3719 | 39,2188,2132 | 40,2585,2549 | 41,320,284 | 42,55,19 | 43,1752,1720 | 44,1820,1788 | 45,910,878 | 46,3855,3823 | 47,53,21 | 48,1183,1164 | 49,3739,3726 | 50,3704,3691 | 51,1263,1250 | 52,1024,1011

BATCH_RAW_INFO | 2,693,79 | 4,641,60 | 18,1397,973 | 19,2139,1715 | 21,3403,3034 | 22,3908,3540 | 24,960,643 | 25,3848,3538 | 27,2913,2603 | 28,916,622 | 29,3364,3087 | 30,408,158 | 31,3930,3706 | 32,1702,1484 | 33,3509,3350 | 34,3888,3730 | 37,269,163 | 38,3784,3719 | 39,2189,2132 | 40,2586,2549 | 41,321,284 | 42,56,19 | 43,1753,1720 | 44,1821,1788 | 45,911,878 | 46,3856,3823 | 47,54,21 | 48,1184,1164 | 49,3740,3726 | 50,3705,3691 | 51,1264,1250 | 52,1025,1011

BATCH_RAW_INFO | 2,694,79 | 4,642,60 | 18,1398,973 | 19,2140,1715 | 21,3404,3034 | 22,3909,3540 | 24,961,643 | 25,3849,3538 | 27,2914,2603 | 28,917,622 | 29,3365,3087 | 30,409,158 | 31,3931,3706 | 32,1703,1484 | 33,3510,3350 | 34,3889,3730 | 37,270,163 | 38,3785,3719 | 39,2190,2132 | 40,2587,2549 | 41,322,284 | 42,57,19 | 43,1754,1720 | 44,1822,1788 | 45,912,878 | 46,3857,3823 | 47,55,21 | 48,1185,1164 | 49,3741,3726 | 50,3706,3691 | 51,1265,1250 | 52,1026,1011

BATCH_RAW_INFO | 2,695,79 | 4,643,60 | 18,1399,973 | 19,2141,1715 | 21,3405,3034 | 22,3910,3540 | 24,962,643 | 25,3850,3538 | 27,2915,2603 | 28,918,622 | 29,3366,3087 | 30,410,158 | 31,3932,3706 | 32,1704,1484 | 33,3511,3350 | 34,3890,3730 | 37,271,163 | 38,3786,3719 | 39,2191,2132 | 40,2588,2549 | 41,323,284 | 42,58,19 | 43,1755,1720 | 44,1823,1788 | 45,913,878 | 46,3858,3823 | 47,56,21 | 48,1186,1164 | 49,3742,3726 | 50,3707,3691 | 51,1266,1250 | 52,1027,1011

BATCH_RAW_INFO | 2,696,79 | 4,644,60 | 18,1400,973 | 19,2142,1715 | 21,3406,3034 | 22,3911,3540 | 24,963,643 | 25,3851,3538 | 27,2916,2603 | 28,919,622 | 29,3367,3087 | 30,411,158 | 31,3933,3706 | 32,1705,1484 | 33,3512,3350 | 34,3891,3730 | 37,272,163 | 38,3787,3719 | 39,2192,2132 | 40,2589,2549 | 41,324,284 | 42,59,19 | 43,1756,1720 | 44,1824,1788 | 45,914,878 | 46,3859,3823 | 47,57,21 | 48,1187,1164 | 49,3743,3726 | 50,3708,3691 | 51,1267,1250 | 52,1028,1011

BATCH_RAW_INFO | 2,697,79 | 4,645,60 | 18,1401,973 | 19,2143,1715 | 21,3407,3034 | 22,3912,3540 | 24,964,643 | 25,3852,3538 | 27,2917,2603 | 28,920,622 | 29,3368,3087 | 30,412,158 | 31,3934,3706 | 32,1706,1484 | 33,3513,3350 | 34,3892,3730 | 37,273,163 | 38,3788,3719 | 39,2193,2132 | 40,2590,2549 | 41,325,284 | 42,60,19 | 43,1757,1720 | 44,1825,1788 | 45,915,878 | 46,3860,3823 | 47,58,21 | 48,1188,1164 | 49,3744,3726 | 50,3709,3691 | 51,1268,1250 | 52,1029,1011

BATCH_RAW_INFO | 2,698,79 | 4,646,60 | 18,1402,973 | 19,2144,1715 | 21,3408,3034 | 22,3913,3540 | 24,965,643 | 25,3853,3538 | 27,2918,2603 | 28,921,622 | 29,3369,3087 | 30,413,158 | 31,3935,3706 | 32,1707,1484 | 33,3514,3350 | 34,3893,3730 | 37,274,163 | 38,3789,3719 | 39,2194,2132 | 40,2591,2549 | 41,326,284 | 42,61,19 | 43,1758,1720 | 44,1826,1788 | 45,916,878 | 46,3861,3823 | 47,59,21 | 48,1189,1164 | 49,3745,3726 | 50,3710,3691 | 51,1269,1250 | 52,1030,1011

BATCH_RAW_INFO | 2,699,79 | 4,647,60 | 18,1403,973 | 19,2145,1715 | 21,3409,3034 | 22,3914,3540 | 24,966,643 | 25,3854,3538 | 27,2919,2603 | 28,922,622 | 29,3370,3087 | 30,414,158 | 31,3936,3706 | 32,1708,1484 | 33,3515,3350 | 34,3894,3730 | 37,275,163 | 38,3790,3719 | 39,2195,2132 | 40,2592,2549 | 41,327,284 | 42,62,19 | 43,1759,1720 | 44,1827,1788 | 45,917,878 | 46,3862,3823 | 47,60,21 | 48,1190,1164 | 49,3746,3726 | 50,3711,3691 | 51,1270,1250 | 52,1031,1011

BATCH_RAW_INFO | 2,700,79 | 4,648,60 | 18,1404,973 | 19,2146,1715 | 21,3410,3034 | 22,3915,3540 | 24,967,643 | 25,3855,3538 | 27,2920,2603 | 28,923,622 | 29,3371,3087 | 30,415,158 | 31,3937,3706 | 32,1709,1484 | 33,3516,3350 | 34,3895,3730 | 37,276,163 | 38,3791,3719 | 39,2196,2132 | 40,2593,2549 | 41,328,284 | 42,63,19 | 43,1760,1720 | 44,1828,1788 | 45,918,878 | 46,3863,3823 | 47,61,21 | 48,1191,1164 | 49,3747,3726 | 50,3712,3691 | 51,1271,1250 | 52,1032,1011

BATCH_RAW_INFO | 2,701,79 | 4,649,60 | 18,1405,973 | 19,2147,1715 | 21,3411,3034 | 22,3916,3540 | 24,968,643 | 25,3856,3538 | 27,2921,2603 | 28,924,622 | 29,3372,3087 | 30,416,158 | 31,3938,3706 | 32,1710,1484 | 33,3517,3350 | 34,3896,3730 | 37,277,163 | 38,3792,3719 | 39,2197,2132 | 40,2594,2549 | 41,329,284 | 42,64,19 | 43,1761,1720 | 44,1829,1788 | 45,919,878 | 46,3864,3823 | 47,62,21 | 48,1192,1164 | 49,3748,3726 | 50,3713,3691 | 51,1272,1250 | 52,1033,1011

BATCH_RAW_INFO | 2,702,79 | 4,650,60 | 18,1406,973 | 19,2148,1715 | 21,3412,3034 | 22,3917,3540 | 24,969,643 | 25,3857,3538 | 27,2922,2603 | 28,925,622 | 29,3373,3087 | 30,417,158 | 31,3939,3706 | 32,1711,1484 | 33,3518,3350 | 34,3897,3730 | 37,278,163 | 38,3793,3719 | 39,2198,2132 | 40,2595,2549 | 41,330,284 | 42,65,19 | 43,1762,1720 | 44,1830,1788 | 45,920,878 | 46,3865,3823 | 47,63,21 | 48,1193,1164 | 49,3749,3726 | 50,3714,3691 | 51,1273,1250 | 52,1034,1011

BATCH_RAW_INFO | 2,703,79 | 4,651,60 | 18,1407,973 | 19,2149,1715 | 21,3413,3034 | 22,3918,3540 | 24,970,643 | 25,3858,3538 | 27,2923,2603 | 28,926,622 | 29,3374,3087 | 30,418,158 | 31,3940,3706 | 32,1712,1484 | 33,3519,3350 | 34,3898,3730 | 37,279,163 | 38,3794,3719 | 39,2199,2132 | 40,2596,2549 | 41,331,284 | 42,66,19 | 43,1763,1720 | 44,1831,1788 | 45,921,878 | 46,3866,3823 | 47,64,21 | 48,1194,1164 | 49,3750,3726 | 50,3715,3691 | 51,1274,1250 | 52,1035,1011

BATCH_RAW_INFO | 2,704,79 | 4,652,60 | 18,1408,973 | 19,2150,1715 | 21,3414,3034 | 22,3919,3540 | 24,971,643 | 25,3859,3538 | 27,2924,2603 | 28,927,622 | 29,3375,3087 | 30,419,158 | 31,3941,3706 | 32,1713,1484 | 33,3520,3350 | 34,3899,3730 | 37,280,163 | 38,3795,3719 | 39,2200,2132 | 40,2597,2549 | 41,332,284 | 42,67,19 | 43,1764,1720 | 44,1832,1788 | 45,922,878 | 46,3867,3823 | 47,65,21 | 48,1195,1164 | 49,3751,3726 | 50,3716,3691 | 51,1275,1250 | 52,1036,1011

BATCH_RAW_INFO | 2,705,79 | 4,653,60 | 18,1409,973 | 19,2151,1715 | 21,3415,3034 | 24,972,643 | 25,3860,3538 | 27,2925,2603 | 28,928,622 | 29,3376,3087 | 30,420,158 | 31,3942,3706 | 32,1714,1484 | 33,3521,3350 | 34,3900,3730 | 37,281,163 | 38,3796,3719 | 39,2201,2132 | 40,2598,2549 | 41,333,284 | 42,68,19 | 43,1765,1720 | 44,1833,1788 | 45,923,878 | 46,3868,3823 | 47,66,21 | 48,1196,1164 | 49,3752,3726 | 50,3717,3691 | 51,1276,1250 | 52,1037,1011

BATCH_RAW_INFO | 2,706,79 | 4,654,60 | 18,1410,973 | 19,2152,1715 | 21,3416,3034 | 24,973,643 | 25,3861,3538 | 27,2926,2603 | 28,929,622 | 29,3377,3087 | 30,421,158 | 31,3943,3706 | 32,1715,1484 | 33,3522,3350 | 34,3901,3730 | 37,282,163 | 38,3797,3719 | 39,2202,2132 | 40,2599,2549 | 41,334,284 | 42,69,19 | 43,1766,1720 | 44,1834,1788 | 45,924,878 | 46,3869,3823 | 47,67,21 | 48,1197,1164 | 49,3753,3726 | 50,3718,3691 | 51,1277,1250 | 52,1038,1011

BATCH_RAW_INFO | 2,707,79 | 4,655,60 | 18,1411,973 | 19,2153,1715 | 21,3417,3034 | 24,974,643 | 25,3862,3538 | 27,2927,2603 | 28,930,622 | 29,3378,3087 | 30,422,158 | 31,3944,3706 | 32,1716,1484 | 33,3523,3350 | 34,3902,3730 | 37,283,163 | 38,3798,3719 | 39,2203,2132 | 40,2600,2549 | 41,335,284 | 42,70,19 | 43,1767,1720 | 44,1835,1788 | 45,925,878 | 46,3870,3823 | 47,68,21 | 48,1198,1164 | 49,3754,3726 | 50,3719,3691 | 51,1278,1250 | 52,1039,1011

BATCH_RAW_INFO | 2,708,79 | 4,656,60 | 18,1412,973 | 19,2154,1715 | 21,3418,3034 | 24,975,643 | 25,3863,3538 | 27,2928,2603 | 28,931,622 | 29,3379,3087 | 30,423,158 | 31,3945,3706 | 32,1717,1484 | 33,3524,3350 | 34,3903,3730 | 37,284,163 | 38,3799,3719 | 39,2204,2132 | 40,2601,2549 | 41,336,284 | 42,71,19 | 43,1768,1720 | 44,1836,1788 | 45,926,878 | 46,3871,3823 | 47,69,21 | 48,1199,1164 | 49,3755,3726 | 50,3720,3691 | 51,1279,1250 | 52,1040,1011

BATCH_RAW_INFO | 2,709,79 | 4,657,60 | 18,1413,973 | 19,2155,1715 | 21,3419,3034 | 24,976,643 | 25,3864,3538 | 27,2929,2603 | 28,932,622 | 29,3380,3087 | 30,424,158 | 31,3946,3706 | 32,1718,1484 | 33,3525,3350 | 34,3904,3730 | 37,285,163 | 38,3800,3719 | 39,2205,2132 | 40,2602,2549 | 41,337,284 | 42,72,19 | 43,1769,1720 | 44,1837,1788 | 45,927,878 | 46,3872,3823 | 47,70,21 | 48,1200,1164 | 49,3756,3726 | 50,3721,3691 | 51,1280,1250 | 52,1041,1011

BATCH_RAW_INFO | 2,710,79 | 4,658,60 | 18,1414,973 | 19,2156,1715 | 21,3420,3034 | 24,977,643 | 25,3865,3538 | 27,2930,2603 | 28,933,622 | 29,3381,3087 | 30,425,158 | 31,3947,3706 | 32,1719,1484 | 33,3526,3350 | 34,3905,3730 | 37,286,163 | 38,3801,3719 | 39,2206,2132 | 40,2603,2549 | 41,338,284 | 42,73,19 | 43,1770,1720 | 44,1838,1788 | 45,928,878 | 46,3873,3823 | 47,71,21 | 48,1201,1164 | 49,3757,3726 | 50,3722,3691 | 51,1281,1250 | 52,1042,1011

BATCH_RAW_INFO | 2,711,79 | 4,659,60 | 18,1415,973 | 19,2157,1715 | 21,3421,3034 | 24,978,643 | 25,3866,3538 | 27,2931,2603 | 28,934,622 | 29,3382,3087 | 30,426,158 | 31,3948,3706 | 32,1720,1484 | 33,3527,3350 | 34,3906,3730 | 37,287,163 | 38,3802,3719 | 39,2207,2132 | 40,2604,2549 | 41,339,284 | 42,74,19 | 43,1771,1720 | 44,1839,1788 | 45,929,878 | 46,3874,3823 | 47,72,21 | 48,1202,1164 | 49,3758,3726 | 50,3723,3691 | 51,1282,1250 | 52,1043,1011

BATCH_RAW_INFO | 2,712,79 | 4,660,60 | 18,1416,973 | 19,2158,1715 | 21,3422,3034 | 24,979,643 | 25,3867,3538 | 27,2932,2603 | 28,935,622 | 29,3383,3087 | 30,427,158 | 31,3949,3706 | 32,1721,1484 | 33,3528,3350 | 34,3907,3730 | 37,288,163 | 38,3803,3719 | 39,2208,2132 | 40,2605,2549 | 41,340,284 | 42,75,19 | 43,1772,1720 | 44,1840,1788 | 45,930,878 | 46,3875,3823 | 47,73,21 | 48,1203,1164 | 49,3759,3726 | 50,3724,3691 | 51,1283,1250 | 52,1044,1011

BATCH_RAW_INFO | 2,713,79 | 4,661,60 | 18,1417,973 | 19,2159,1715 | 21,3423,3034 | 24,980,643 | 25,3868,3538 | 27,2933,2603 | 28,936,622 | 29,3384,3087 | 30,428,158 | 31,3950,3706 | 32,1722,1484 | 33,3529,3350 | 34,3908,3730 | 37,289,163 | 38,3804,3719 | 39,2209,2132 | 40,2606,2549 | 41,341,284 | 42,76,19 | 43,1773,1720 | 44,1841,1788 | 45,931,878 | 46,3876,3823 | 47,74,21 | 48,1204,1164 | 49,3760,3726 | 50,3725,3691 | 51,1284,1250 | 52,1045,1011

BATCH_RAW_INFO | 2,714,79 | 4,662,60 | 18,1418,973 | 19,2160,1715 | 21,3424,3034 | 24,981,643 | 25,3869,3538 | 27,2934,2603 | 28,937,622 | 29,3385,3087 | 30,429,158 | 31,3951,3706 | 32,1723,1484 | 33,3530,3350 | 34,3909,3730 | 37,290,163 | 38,3805,3719 | 39,2210,2132 | 40,2607,2549 | 41,342,284 | 42,77,19 | 43,1774,1720 | 44,1842,1788 | 45,932,878 | 46,3877,3823 | 47,75,21 | 48,1205,1164 | 49,3761,3726 | 50,3726,3691 | 51,1285,1250 | 52,1046,1011

BATCH_RAW_INFO | 2,715,79 | 4,663,60 | 18,1419,973 | 19,2161,1715 | 21,3425,3034 | 24,982,643 | 25,3870,3538 | 27,2935,2603 | 28,938,622 | 29,3386,3087 | 30,430,158 | 31,3952,3706 | 32,1724,1484 | 33,3531,3350 | 34,3910,3730 | 37,291,163 | 38,3806,3719 | 39,2211,2132 | 40,2608,2549 | 41,343,284 | 42,78,19 | 43,1775,1720 | 44,1843,1788 | 45,933,878 | 46,3878,3823 | 47,76,21 | 48,1206,1164 | 49,3762,3726 | 50,3727,3691 | 51,1286,1250 | 52,1047,1011

BATCH_RAW_INFO | 2,716,79 | 4,664,60 | 18,1420,973 | 19,2162,1715 | 21,3426,3034 | 24,983,643 | 25,3871,3538 | 27,2936,2603 | 28,939,622 | 29,3387,3087 | 30,431,158 | 31,3953,3706 | 32,1725,1484 | 33,3532,3350 | 34,3911,3730 | 37,292,163 | 38,3807,3719 | 39,2212,2132 | 40,2609,2549 | 41,344,284 | 42,79,19 | 43,1776,1720 | 44,1844,1788 | 45,934,878 | 46,3879,3823 | 47,77,21 | 48,1207,1164 | 49,3763,3726 | 50,3728,3691 | 51,1287,1250 | 52,1048,1011

BATCH_RAW_INFO | 2,717,79 | 4,665,60 | 18,1421,973 | 19,2163,1715 | 21,3427,3034 | 24,984,643 | 25,3872,3538 | 27,2937,2603 | 28,940,622 | 29,3388,3087 | 30,432,158 | 31,3954,3706 | 32,1726,1484 | 33,3533,3350 | 34,3912,3730 | 37,293,163 | 38,3808,3719 | 39,2213,2132 | 40,2610,2549 | 41,345,284 | 42,80,19 | 43,1777,1720 | 44,1845,1788 | 45,935,878 | 46,3880,3823 | 47,78,21 | 48,1208,1164 | 49,3764,3726 | 50,3729,3691 | 51,1288,1250 | 52,1049,1011

BATCH_RAW_INFO | 2,718,79 | 4,666,60 | 18,1422,973 | 19,2164,1715 | 21,3428,3034 | 24,985,643 | 25,3873,3538 | 27,2938,2603 | 28,941,622 | 29,3389,3087 | 30,433,158 | 31,3955,3706 | 32,1727,1484 | 33,3534,3350 | 34,3913,3730 | 37,294,163 | 38,3809,3719 | 39,2214,2132 | 40,2611,2549 | 41,346,284 | 42,81,19 | 43,1778,1720 | 44,1846,1788 | 45,936,878 | 46,3881,3823 | 47,79,21 | 48,1209,1164 | 49,3765,3726 | 50,3730,3691 | 51,1289,1250 | 52,1050,1011

BATCH_RAW_INFO | 2,719,79 | 4,667,60 | 18,1423,973 | 19,2165,1715 | 21,3429,3034 | 24,986,643 | 25,3874,3538 | 27,2939,2603 | 28,942,622 | 29,3390,3087 | 30,434,158 | 31,3956,3706 | 32,1728,1484 | 33,3535,3350 | 34,3914,3730 | 37,295,163 | 38,3810,3719 | 39,2215,2132 | 40,2612,2549 | 41,347,284 | 42,82,19 | 43,1779,1720 | 44,1847,1788 | 45,937,878 | 46,3882,3823 | 47,80,21 | 48,1210,1164 | 49,3766,3726 | 50,3731,3691 | 51,1290,1250 | 52,1051,1011

BATCH_RAW_INFO | 2,720,79 | 4,668,60 | 18,1424,973 | 19,2166,1715 | 21,3430,3034 | 24,987,643 | 25,3875,3538 | 27,2940,2603 | 28,943,622 | 29,3391,3087 | 30,435,158 | 31,3957,3706 | 32,1729,1484 | 33,3536,3350 | 34,3915,3730 | 37,296,163 | 38,3811,3719 | 39,2216,2132 | 40,2613,2549 | 41,348,284 | 42,83,19 | 43,1780,1720 | 44,1848,1788 | 45,938,878 | 46,3883,3823 | 47,81,21 | 48,1211,1164 | 49,3767,3726 | 50,3732,3691 | 51,1291,1250 | 52,1052,1011

BATCH_RAW_INFO | 2,721,79 | 4,669,60 | 18,1425,973 | 19,2167,1715 | 21,3431,3034 | 24,988,643 | 25,3876,3538 | 27,2941,2603 | 28,944,622 | 29,3392,3087 | 30,436,158 | 31,3958,3706 | 32,1730,1484 | 33,3537,3350 | 34,3916,3730 | 37,297,163 | 38,3812,3719 | 39,2217,2132 | 40,2614,2549 | 41,349,284 | 42,84,19 | 43,1781,1720 | 44,1849,1788 | 45,939,878 | 46,3884,3823 | 47,82,21 | 48,1212,1164 | 49,3768,3726 | 50,3733,3691 | 51,1292,1250 | 52,1053,1011

BATCH_RAW_INFO | 2,722,79 | 4,670,60 | 18,1426,973 | 19,2168,1715 | 21,3432,3034 | 24,989,643 | 25,3877,3538 | 27,2942,2603 | 28,945,622 | 29,3393,3087 | 30,437,158 | 31,3959,3706 | 32,1731,1484 | 33,3538,3350 | 34,3917,3730 | 37,298,163 | 38,3813,3719 | 39,2218,2132 | 40,2615,2549 | 41,350,284 | 42,85,19 | 43,1782,1720 | 44,1850,1788 | 45,940,878 | 46,3885,3823 | 47,83,21 | 48,1213,1164 | 49,3769,3726 | 50,3734,3691 | 51,1293,1250 | 52,1054,1011

BATCH_RAW_INFO | 2,723,79 | 4,671,60 | 18,1427,973 | 19,2169,1715 | 21,3433,3034 | 24,990,643 | 25,3878,3538 | 27,2943,2603 | 28,946,622 | 29,3394,3087 | 30,438,158 | 31,3960,3706 | 32,1732,1484 | 33,3539,3350 | 34,3918,3730 | 37,299,163 | 38,3814,3719 | 39,2219,2132 | 40,2616,2549 | 41,351,284 | 42,86,19 | 43,1783,1720 | 44,1851,1788 | 45,941,878 | 46,3886,3823 | 47,84,21 | 48,1214,1164 | 49,3770,3726 | 50,3735,3691 | 51,1294,1250 | 52,1055,1011

BATCH_RAW_INFO | 2,724,79 | 4,672,60 | 18,1428,973 | 19,2170,1715 | 21,3434,3034 | 24,991,643 | 25,3879,3538 | 27,2944,2603 | 28,947,622 | 29,3395,3087 | 30,439,158 | 31,3961,3706 | 32,1733,1484 | 33,3540,3350 | 34,3919,3730 | 37,300,163 | 38,3815,3719 | 39,2220,2132 | 40,2617,2549 | 41,352,284 | 42,87,19 | 43,1784,1720 | 44,1852,1788 | 45,942,878 | 46,3887,3823 | 47,85,21 | 48,1215,1164 | 49,3771,3726 | 50,3736,3691 | 51,1295,1250 | 52,1056,1011

BATCH_RAW_INFO | 2,725,79 | 4,673,60 | 18,1429,973 | 19,2171,1715 | 21,3435,3034 | 24,992,643 | 25,3880,3538 | 27,2945,2603 | 28,948,622 | 29,3396,3087 | 30,440,158 | 31,3962,3706 | 32,1734,1484 | 33,3541,3350 | 34,3920,3730 | 37,301,163 | 38,3816,3719 | 39,2221,2132 | 40,2618,2549 | 41,353,284 | 42,88,19 | 43,1785,1720 | 44,1853,1788 | 45,943,878 | 46,3888,3823 | 47,86,21 | 48,1216,1164 | 49,3772,3726 | 50,3737,3691 | 51,1296,1250 | 52,1057,1011

BATCH_RAW_INFO | 2,726,79 | 4,674,60 | 18,1430,973 | 19,2172,1715 | 21,3436,3034 | 24,993,643 | 25,3881,3538 | 27,2946,2603 | 28,949,622 | 29,3397,3087 | 30,441,158 | 31,3963,3706 | 32,1735,1484 | 33,3542,3350 | 34,3921,3730 | 37,302,163 | 38,3817,3719 | 39,2222,2132 | 40,2619,2549 | 41,354,284 | 42,89,19 | 43,1786,1720 | 44,1854,1788 | 45,944,878 | 46,3889,3823 | 47,87,21 | 48,1217,1164 | 49,3773,3726 | 50,3738,3691 | 51,1297,1250 | 52,1058,1011

BATCH_RAW_INFO | 2,727,79 | 4,675,60 | 18,1431,973 | 19,2173,1715 | 21,3437,3034 | 24,994,643 | 25,3882,3538 | 27,2947,2603 | 28,950,622 | 29,3398,3087 | 30,442,158 | 31,3964,3706 | 32,1736,1484 | 33,3543,3350 | 34,3922,3730 | 37,303,163 | 38,3818,3719 | 39,2223,2132 | 40,2620,2549 | 41,355,284 | 42,90,19 | 43,1787,1720 | 44,1855,1788 | 45,945,878 | 46,3890,3823 | 47,88,21 | 48,1218,1164 | 49,3774,3726 | 50,3739,3691 | 51,1298,1250 | 52,1059,1011

BATCH_RAW_INFO | 2,728,79 | 4,676,60 | 18,1432,973 | 19,2174,1715 | 21,3438,3034 | 24,995,643 | 25,3883,3538 | 27,2948,2603 | 28,951,622 | 29,3399,3087 | 30,443,158 | 31,3965,3706 | 32,1737,1484 | 33,3544,3350 | 34,3923,3730 | 37,304,163 | 38,3819,3719 | 39,2224,2132 | 40,2621,2549 | 41,356,284 | 42,91,19 | 43,1788,1720 | 44,1856,1788 | 45,946,878 | 46,3891,3823 | 47,89,21 | 48,1219,1164 | 49,3775,3726 | 50,3740,3691 | 51,1299,1250 | 52,1060,1011

BATCH_RAW_INFO | 2,729,79 | 4,677,60 | 18,1433,973 | 19,2175,1715 | 21,3439,3034 | 24,996,643 | 25,3884,3538 | 27,2949,2603 | 28,952,622 | 29,3400,3087 | 30,444,158 | 31,3966,3706 | 32,1738,1484 | 33,3545,3350 | 34,3924,3730 | 37,305,163 | 38,3820,3719 | 39,2225,2132 | 40,2622,2549 | 41,357,284 | 42,92,19 | 43,1789,1720 | 44,1857,1788 | 45,947,878 | 46,3892,3823 | 47,90,21 | 48,1220,1164 | 49,3776,3726 | 50,3741,3691 | 51,1300,1250 | 52,1061,1011

BATCH_RAW_INFO | 53,3638,3637

BATCH_RAW_INFO | 2,730,79 | 4,678,60 | 18,1434,973 | 19,2176,1715 | 21,3440,3034 | 24,997,643 | 25,3885,3538 | 27,2950,2603 | 28,953,622 | 29,3401,3087 | 30,445,158 | 31,3967,3706 | 32,1739,1484 | 33,3546,3350 | 34,3925,3730 | 37,306,163 | 38,3821,3719 | 39,2226,2132 | 40,2623,2549 | 41,358,284 | 42,93,19 | 43,1790,1720 | 44,1858,1788 | 45,948,878 | 46,3893,3823 | 47,91,21 | 48,1221,1164 | 49,3777,3726 | 50,3742,3691 | 51,1301,1250 | 52,1062,1011 | 53,3639,3637

BATCH_RAW_INFO | 2,731,79 | 4,679,60 | 18,1435,973 | 19,2177,1715 | 21,3441,3034 | 24,998,643 | 25,3886,3538 | 27,2951,2603 | 28,954,622 | 29,3402,3087 | 30,446,158 | 31,3968,3706 | 32,1740,1484 | 33,3547,3350 | 34,3926,3730 | 37,307,163 | 38,3822,3719 | 39,2227,2132 | 40,2624,2549 | 41,359,284 | 42,94,19 | 43,1791,1720 | 44,1859,1788 | 45,949,878 | 46,3894,3823 | 47,92,21 | 48,1222,1164 | 49,3778,3726 | 50,3743,3691 | 51,1302,1250 | 52,1063,1011 | 53,3640,3637

BATCH_RAW_INFO | 2,732,79 | 4,680,60 | 18,1436,973 | 19,2178,1715 | 21,3442,3034 | 24,999,643 | 25,3887,3538 | 27,2952,2603 | 28,955,622 | 29,3403,3087 | 30,447,158 | 31,3969,3706 | 32,1741,1484 | 33,3548,3350 | 34,3927,3730 | 37,308,163 | 38,3823,3719 | 39,2228,2132 | 40,2625,2549 | 41,360,284 | 42,95,19 | 43,1792,1720 | 44,1860,1788 | 45,950,878 | 46,3895,3823 | 47,93,21 | 48,1223,1164 | 49,3779,3726 | 50,3744,3691 | 51,1303,1250 | 52,1064,1011 | 53,3641,3637

BATCH_RAW_INFO | 2,733,79 | 4,681,60 | 18,1437,973 | 19,2179,1715 | 21,3443,3034 | 24,1000,643 | 25,3888,3538 | 27,2953,2603 | 28,956,622 | 29,3404,3087 | 30,448,158 | 31,3970,3706 | 32,1742,1484 | 33,3549,3350 | 34,3928,3730 | 37,309,163 | 38,3824,3719 | 39,2229,2132 | 40,2626,2549 | 41,361,284 | 42,96,19 | 43,1793,1720 | 44,1861,1788 | 45,951,878 | 46,3896,3823 | 47,94,21 | 48,1224,1164 | 49,3780,3726 | 50,3745,3691 | 51,1304,1250 | 52,1065,1011 | 53,3642,3637

BATCH_RAW_INFO | 2,734,79 | 4,682,60 | 18,1438,973 | 19,2180,1715 | 21,3444,3034 | 24,1001,643 | 25,3889,3538 | 27,2954,2603 | 28,957,622 | 29,3405,3087 | 30,449,158 | 31,3971,3706 | 32,1743,1484 | 33,3550,3350 | 34,3929,3730 | 37,310,163 | 38,3825,3719 | 39,2230,2132 | 40,2627,2549 | 41,362,284 | 42,97,19 | 43,1794,1720 | 44,1862,1788 | 45,952,878 | 46,3897,3823 | 47,95,21 | 48,1225,1164 | 49,3781,3726 | 50,3746,3691 | 51,1305,1250 | 52,1066,1011 | 53,3643,3637

BATCH_RAW_INFO | 2,735,79 | 4,683,60 | 18,1439,973 | 19,2181,1715 | 21,3445,3034 | 24,1002,643 | 25,3890,3538 | 27,2955,2603 | 28,958,622 | 29,3406,3087 | 30,450,158 | 31,3972,3706 | 32,1744,1484 | 33,3551,3350 | 34,3930,3730 | 37,311,163 | 38,3826,3719 | 39,2231,2132 | 40,2628,2549 | 41,363,284 | 42,98,19 | 43,1795,1720 | 44,1863,1788 | 45,953,878 | 46,3898,3823 | 47,96,21 | 48,1226,1164 | 49,3782,3726 | 50,3747,3691 | 51,1306,1250 | 52,1067,1011 | 53,3644,3637

BATCH_RAW_INFO | 2,736,79 | 4,684,60 | 18,1440,973 | 19,2182,1715 | 21,3446,3034 | 24,1003,643 | 25,3891,3538 | 27,2956,2603 | 28,959,622 | 29,3407,3087 | 30,451,158 | 31,3973,3706 | 32,1745,1484 | 33,3552,3350 | 34,3931,3730 | 37,312,163 | 38,3827,3719 | 39,2232,2132 | 40,2629,2549 | 41,364,284 | 42,99,19 | 43,1796,1720 | 44,1864,1788 | 45,954,878 | 46,3899,3823 | 47,97,21 | 48,1227,1164 | 49,3783,3726 | 50,3748,3691 | 51,1307,1250 | 52,1068,1011 | 53,3645,3637

BATCH_RAW_INFO | 2,737,79 | 4,685,60 | 18,1441,973 | 19,2183,1715 | 21,3447,3034 | 24,1004,643 | 25,3892,3538 | 27,2957,2603 | 28,960,622 | 29,3408,3087 | 30,452,158 | 31,3974,3706 | 32,1746,1484 | 33,3553,3350 | 34,3932,3730 | 37,313,163 | 38,3828,3719 | 39,2233,2132 | 40,2630,2549 | 41,365,284 | 42,100,19 | 43,1797,1720 | 44,1865,1788 | 45,955,878 | 46,3900,3823 | 47,98,21 | 48,1228,1164 | 49,3784,3726 | 50,3749,3691 | 51,1308,1250 | 52,1069,1011 | 53,3646,3637

BATCH_RAW_INFO | 2,738,79 | 4,686,60 | 18,1442,973 | 19,2184,1715 | 21,3448,3034 | 24,1005,643 | 25,3893,3538 | 27,2958,2603 | 28,961,622 | 29,3409,3087 | 30,453,158 | 31,3975,3706 | 32,1747,1484 | 33,3554,3350 | 34,3933,3730 | 37,314,163 | 38,3829,3719 | 39,2234,2132 | 40,2631,2549 | 41,366,284 | 42,101,19 | 43,1798,1720 | 44,1866,1788 | 45,956,878 | 46,3901,3823 | 47,99,21 | 48,1229,1164 | 49,3785,3726 | 50,3750,3691 | 51,1309,1250 | 52,1070,1011 | 53,3647,3637

BATCH_RAW_INFO | 2,739,79 | 4,687,60 | 18,1443,973 | 19,2185,1715 | 21,3449,3034 | 24,1006,643 | 25,3894,3538 | 27,2959,2603 | 28,962,622 | 29,3410,3087 | 30,454,158 | 31,3976,3706 | 32,1748,1484 | 33,3555,3350 | 34,3934,3730 | 37,315,163 | 38,3830,3719 | 39,2235,2132 | 40,2632,2549 | 41,367,284 | 42,102,19 | 43,1799,1720 | 44,1867,1788 | 45,957,878 | 46,3902,3823 | 47,100,21 | 48,1230,1164 | 49,3786,3726 | 50,3751,3691 | 51,1310,1250 | 52,1071,1011 | 53,3648,3637

BATCH_RAW_INFO | 2,740,79 | 4,688,60 | 18,1444,973 | 19,2186,1715 | 21,3450,3034 | 24,1007,643 | 25,3895,3538 | 27,2960,2603 | 28,963,622 | 29,3411,3087 | 30,455,158 | 31,3977,3706 | 32,1749,1484 | 33,3556,3350 | 34,3935,3730 | 37,316,163 | 38,3831,3719 | 39,2236,2132 | 40,2633,2549 | 41,368,284 | 42,103,19 | 43,1800,1720 | 44,1868,1788 | 45,958,878 | 46,3903,3823 | 47,101,21 | 48,1231,1164 | 49,3787,3726 | 50,3752,3691 | 51,1311,1250 | 52,1072,1011 | 53,3649,3637

BATCH_RAW_INFO | 54,2176,2175

BATCH_RAW_INFO | 2,741,79 | 4,689,60 | 18,1445,973 | 19,2187,1715 | 21,3451,3034 | 24,1008,643 | 25,3896,3538 | 27,2961,2603 | 28,964,622 | 29,3412,3087 | 30,456,158 | 31,3978,3706 | 32,1750,1484 | 33,3557,3350 | 34,3936,3730 | 37,317,163 | 38,3832,3719 | 39,2237,2132 | 40,2634,2549 | 41,369,284 | 42,104,19 | 43,1801,1720 | 44,1869,1788 | 45,959,878 | 46,3904,3823 | 47,102,21 | 48,1232,1164 | 49,3788,3726 | 50,3753,3691 | 51,1312,1250 | 52,1073,1011 | 53,3650,3637 | 54,2177,2175

BATCH_RAW_INFO | 2,742,79 | 4,690,60 | 18,1446,973 | 19,2188,1715 | 21,3452,3034 | 24,1009,643 | 25,3897,3538 | 27,2962,2603 | 28,965,622 | 29,3413,3087 | 30,457,158 | 31,3979,3706 | 32,1751,1484 | 33,3558,3350 | 34,3937,3730 | 37,318,163 | 38,3833,3719 | 39,2238,2132 | 40,2635,2549 | 41,370,284 | 42,105,19 | 43,1802,1720 | 44,1870,1788 | 45,960,878 | 46,3905,3823 | 47,103,21 | 48,1233,1164 | 49,3789,3726 | 50,3754,3691 | 51,1313,1250 | 52,1074,1011 | 53,3651,3637 | 54,2178,2175

BATCH_RAW_INFO | 2,743,79 | 4,691,60 | 18,1447,973 | 19,2189,1715 | 21,3453,3034 | 24,1010,643 | 25,3898,3538 | 27,2963,2603 | 28,966,622 | 29,3414,3087 | 30,458,158 | 31,3980,3706 | 32,1752,1484 | 33,3559,3350 | 34,3938,3730 | 37,319,163 | 38,3834,3719 | 39,2239,2132 | 40,2636,2549 | 41,371,284 | 42,106,19 | 43,1803,1720 | 44,1871,1788 | 45,961,878 | 46,3906,3823 | 47,104,21 | 48,1234,1164 | 49,3790,3726 | 50,3755,3691 | 51,1314,1250 | 52,1075,1011 | 53,3652,3637 | 54,2179,2175

BATCH_RAW_INFO | 2,744,79 | 4,692,60 | 18,1448,973 | 19,2190,1715 | 21,3454,3034 | 24,1011,643 | 25,3899,3538 | 27,2964,2603 | 28,967,622 | 29,3415,3087 | 30,459,158 | 31,3981,3706 | 32,1753,1484 | 33,3560,3350 | 34,3939,3730 | 37,320,163 | 38,3835,3719 | 39,2240,2132 | 40,2637,2549 | 41,372,284 | 42,107,19 | 43,1804,1720 | 44,1872,1788 | 45,962,878 | 46,3907,3823 | 47,105,21 | 48,1235,1164 | 49,3791,3726 | 50,3756,3691 | 51,1315,1250 | 52,1076,1011 | 53,3653,3637 | 54,2180,2175

BATCH_RAW_INFO | 2,745,79 | 4,693,60 | 18,1449,973 | 19,2191,1715 | 21,3455,3034 | 24,1012,643 | 25,3900,3538 | 27,2965,2603 | 28,968,622 | 29,3416,3087 | 30,460,158 | 31,3982,3706 | 32,1754,1484 | 33,3561,3350 | 34,3940,3730 | 37,321,163 | 38,3836,3719 | 39,2241,2132 | 40,2638,2549 | 41,373,284 | 42,108,19 | 43,1805,1720 | 44,1873,1788 | 45,963,878 | 46,3908,3823 | 47,106,21 | 48,1236,1164 | 49,3792,3726 | 50,3757,3691 | 51,1316,1250 | 52,1077,1011 | 53,3654,3637 | 54,2181,2175

BATCH_RAW_INFO | 2,746,79 | 4,694,60 | 18,1450,973 | 19,2192,1715 | 21,3456,3034 | 24,1013,643 | 25,3901,3538 | 27,2966,2603 | 28,969,622 | 29,3417,3087 | 30,461,158 | 31,3983,3706 | 32,1755,1484 | 33,3562,3350 | 34,3941,3730 | 37,322,163 | 38,3837,3719 | 39,2242,2132 | 40,2639,2549 | 41,374,284 | 42,109,19 | 43,1806,1720 | 44,1874,1788 | 45,964,878 | 46,3909,3823 | 47,107,21 | 48,1237,1164 | 49,3793,3726 | 50,3758,3691 | 51,1317,1250 | 52,1078,1011 | 53,3655,3637 | 54,2182,2175

BATCH_RAW_INFO | 2,747,79 | 4,695,60 | 18,1451,973 | 19,2193,1715 | 21,3457,3034 | 24,1014,643 | 25,3902,3538 | 27,2967,2603 | 28,970,622 | 29,3418,3087 | 30,462,158 | 31,3984,3706 | 32,1756,1484 | 33,3563,3350 | 34,3942,3730 | 37,323,163 | 38,3838,3719 | 39,2243,2132 | 40,2640,2549 | 41,375,284 | 42,110,19 | 43,1807,1720 | 44,1875,1788 | 45,965,878 | 46,3910,3823 | 47,108,21 | 48,1238,1164 | 49,3794,3726 | 50,3759,3691 | 51,1318,1250 | 52,1079,1011 | 53,3656,3637 | 54,2183,2175

BATCH_RAW_INFO | 2,748,79 | 4,696,60 | 18,1452,973 | 19,2194,1715 | 21,3458,3034 | 24,1015,643 | 25,3903,3538 | 27,2968,2603 | 28,971,622 | 29,3419,3087 | 30,463,158 | 31,3985,3706 | 32,1757,1484 | 33,3564,3350 | 34,3943,3730 | 37,324,163 | 38,3839,3719 | 39,2244,2132 | 40,2641,2549 | 41,376,284 | 42,111,19 | 43,1808,1720 | 44,1876,1788 | 45,966,878 | 46,3911,3823 | 47,109,21 | 48,1239,1164 | 49,3795,3726 | 50,3760,3691 | 51,1319,1250 | 52,1080,1011 | 53,3657,3637 | 54,2184,2175

BATCH_RAW_INFO | 2,749,79 | 4,697,60 | 18,1453,973 | 19,2195,1715 | 21,3459,3034 | 24,1016,643 | 25,3904,3538 | 27,2969,2603 | 28,972,622 | 29,3420,3087 | 30,464,158 | 31,3986,3706 | 32,1758,1484 | 33,3565,3350 | 34,3944,3730 | 37,325,163 | 38,3840,3719 | 39,2245,2132 | 40,2642,2549 | 41,377,284 | 42,112,19 | 43,1809,1720 | 44,1877,1788 | 45,967,878 | 46,3912,3823 | 47,110,21 | 48,1240,1164 | 49,3796,3726 | 50,3761,3691 | 51,1320,1250 | 52,1081,1011 | 53,3658,3637 | 54,2185,2175

BATCH_RAW_INFO | 2,750,79 | 4,698,60 | 18,1454,973 | 19,2196,1715 | 21,3460,3034 | 24,1017,643 | 25,3905,3538 | 27,2970,2603 | 28,973,622 | 29,3421,3087 | 30,465,158 | 31,3987,3706 | 32,1759,1484 | 33,3566,3350 | 34,3945,3730 | 37,326,163 | 38,3841,3719 | 39,2246,2132 | 40,2643,2549 | 41,378,284 | 42,113,19 | 43,1810,1720 | 44,1878,1788 | 45,968,878 | 46,3913,3823 | 47,111,21 | 48,1241,1164 | 49,3797,3726 | 50,3762,3691 | 51,1321,1250 | 52,1082,1011 | 53,3659,3637 | 54,2186,2175

BATCH_RAW_INFO | 2,751,79 | 4,699,60 | 18,1455,973 | 19,2197,1715 | 21,3461,3034 | 24,1018,643 | 25,3906,3538 | 27,2971,2603 | 28,974,622 | 29,3422,3087 | 30,466,158 | 31,3988,3706 | 32,1760,1484 | 33,3567,3350 | 34,3946,3730 | 37,327,163 | 38,3842,3719 | 39,2247,2132 | 40,2644,2549 | 41,379,284 | 42,114,19 | 43,1811,1720 | 44,1879,1788 | 45,969,878 | 46,3914,3823 | 47,112,21 | 48,1242,1164 | 49,3798,3726 | 50,3763,3691 | 51,1322,1250 | 52,1083,1011 | 53,3660,3637 | 54,2187,2175

BATCH_RAW_INFO | 2,752,79 | 4,700,60 | 18,1456,973 | 19,2198,1715 | 21,3462,3034 | 24,1019,643 | 25,3907,3538 | 27,2972,2603 | 28,975,622 | 29,3423,3087 | 30,467,158 | 31,3989,3706 | 32,1761,1484 | 33,3568,3350 | 34,3947,3730 | 37,328,163 | 38,3843,3719 | 39,2248,2132 | 40,2645,2549 | 41,380,284 | 42,115,19 | 43,1812,1720 | 44,1880,1788 | 45,970,878 | 46,3915,3823 | 47,113,21 | 48,1243,1164 | 49,3799,3726 | 50,3764,3691 | 51,1323,1250 | 52,1084,1011 | 53,3661,3637 | 54,2188,2175

BATCH_RAW_INFO | 2,753,79 | 4,701,60 | 18,1457,973 | 19,2199,1715 | 21,3463,3034 | 24,1020,643 | 25,3908,3538 | 27,2973,2603 | 28,976,622 | 29,3424,3087 | 30,468,158 | 31,3990,3706 | 32,1762,1484 | 33,3569,3350 | 34,3948,3730 | 37,329,163 | 38,3844,3719 | 39,2249,2132 | 40,2646,2549 | 41,381,284 | 42,116,19 | 43,1813,1720 | 44,1881,1788 | 45,971,878 | 46,3916,3823 | 47,114,21 | 48,1244,1164 | 49,3800,3726 | 50,3765,3691 | 51,1324,1250 | 52,1085,1011 | 53,3662,3637 | 54,2189,2175

BATCH_RAW_INFO | 55,1418,1417

BATCH_RAW_INFO | 56,13,12

BATCH_RAW_INFO | 2,754,79 | 4,702,60 | 18,1458,973 | 19,2200,1715 | 21,3464,3034 | 24,1021,643 | 25,3909,3538 | 27,2974,2603 | 28,977,622 | 29,3425,3087 | 30,469,158 | 31,3991,3706 | 32,1763,1484 | 33,3570,3350 | 34,3949,3730 | 37,330,163 | 38,3845,3719 | 39,2250,2132 | 40,2647,2549 | 41,382,284 | 42,117,19 | 43,1814,1720 | 44,1882,1788 | 45,972,878 | 46,3917,3823 | 47,115,21 | 48,1245,1164 | 49,3801,3726 | 50,3766,3691 | 51,1325,1250 | 52,1086,1011 | 53,3663,3637 | 54,2190,2175 | 55,1419,1417 | 56,14,12

BATCH_RAW_INFO | 2,755,79 | 4,703,60 | 18,1459,973 | 19,2201,1715 | 21,3465,3034 | 24,1022,643 | 25,3910,3538 | 27,2975,2603 | 28,978,622 | 29,3426,3087 | 30,470,158 | 31,3992,3706 | 32,1764,1484 | 33,3571,3350 | 34,3950,3730 | 37,331,163 | 38,3846,3719 | 39,2251,2132 | 40,2648,2549 | 41,383,284 | 42,118,19 | 43,1815,1720 | 44,1883,1788 | 45,973,878 | 46,3918,3823 | 47,116,21 | 48,1246,1164 | 49,3802,3726 | 50,3767,3691 | 51,1326,1250 | 52,1087,1011 | 53,3664,3637 | 54,2191,2175 | 55,1420,1417 | 56,15,12

BATCH_RAW_INFO | 2,756,79 | 4,704,60 | 18,1460,973 | 19,2202,1715 | 21,3466,3034 | 24,1023,643 | 25,3911,3538 | 27,2976,2603 | 28,979,622 | 29,3427,3087 | 30,471,158 | 31,3993,3706 | 32,1765,1484 | 33,3572,3350 | 34,3951,3730 | 37,332,163 | 38,3847,3719 | 39,2252,2132 | 40,2649,2549 | 41,384,284 | 42,119,19 | 43,1816,1720 | 44,1884,1788 | 45,974,878 | 46,3919,3823 | 47,117,21 | 48,1247,1164 | 49,3803,3726 | 50,3768,3691 | 51,1327,1250 | 52,1088,1011 | 53,3665,3637 | 54,2192,2175 | 55,1421,1417 | 56,16,12

BATCH_RAW_INFO | 2,757,79 | 4,705,60 | 18,1461,973 | 19,2203,1715 | 21,3467,3034 | 24,1024,643 | 25,3912,3538 | 27,2977,2603 | 28,980,622 | 29,3428,3087 | 30,472,158 | 31,3994,3706 | 32,1766,1484 | 33,3573,3350 | 34,3952,3730 | 37,333,163 | 38,3848,3719 | 39,2253,2132 | 40,2650,2549 | 41,385,284 | 42,120,19 | 43,1817,1720 | 44,1885,1788 | 45,975,878 | 46,3920,3823 | 47,118,21 | 48,1248,1164 | 49,3804,3726 | 50,3769,3691 | 51,1328,1250 | 52,1089,1011 | 53,3666,3637 | 54,2193,2175 | 55,1422,1417 | 56,17,12

BATCH_RAW_INFO | 2,758,79 | 4,706,60 | 18,1462,973 | 19,2204,1715 | 21,3468,3034 | 24,1025,643 | 25,3913,3538 | 27,2978,2603 | 28,981,622 | 29,3429,3087 | 30,473,158 | 31,3995,3706 | 32,1767,1484 | 33,3574,3350 | 34,3953,3730 | 37,334,163 | 38,3849,3719 | 39,2254,2132 | 40,2651,2549 | 41,386,284 | 42,121,19 | 43,1818,1720 | 44,1886,1788 | 45,976,878 | 46,3921,3823 | 47,119,21 | 48,1249,1164 | 49,3805,3726 | 50,3770,3691 | 51,1329,1250 | 52,1090,1011 | 53,3667,3637 | 54,2194,2175 | 55,1423,1417 | 56,18,12

BATCH_RAW_INFO | 2,759,79 | 4,707,60 | 18,1463,973 | 19,2205,1715 | 21,3469,3034 | 24,1026,643 | 25,3914,3538 | 27,2979,2603 | 28,982,622 | 29,3430,3087 | 30,474,158 | 31,3996,3706 | 32,1768,1484 | 33,3575,3350 | 34,3954,3730 | 37,335,163 | 38,3850,3719 | 39,2255,2132 | 40,2652,2549 | 41,387,284 | 42,122,19 | 43,1819,1720 | 44,1887,1788 | 45,977,878 | 46,3922,3823 | 47,120,21 | 48,1250,1164 | 49,3806,3726 | 50,3771,3691 | 51,1330,1250 | 52,1091,1011 | 53,3668,3637 | 54,2195,2175 | 55,1424,1417 | 56,19,12

BATCH_RAW_INFO | 2,760,79 | 4,708,60 | 18,1464,973 | 19,2206,1715 | 21,3470,3034 | 24,1027,643 | 25,3915,3538 | 27,2980,2603 | 28,983,622 | 29,3431,3087 | 30,475,158 | 31,3997,3706 | 32,1769,1484 | 33,3576,3350 | 34,3955,3730 | 37,336,163 | 38,3851,3719 | 39,2256,2132 | 40,2653,2549 | 41,388,284 | 42,123,19 | 43,1820,1720 | 44,1888,1788 | 45,978,878 | 46,3923,3823 | 47,121,21 | 48,1251,1164 | 49,3807,3726 | 50,3772,3691 | 51,1331,1250 | 52,1092,1011 | 53,3669,3637 | 54,2196,2175 | 55,1425,1417 | 56,20,12

BATCH_RAW_INFO | 2,761,79 | 4,709,60 | 18,1465,973 | 19,2207,1715 | 21,3471,3034 | 25,3916,3538 | 27,2981,2603 | 28,984,622 | 29,3432,3087 | 30,476,158 | 31,3998,3706 | 32,1770,1484 | 33,3577,3350 | 34,3956,3730 | 37,337,163 | 38,3852,3719 | 39,2257,2132 | 40,2654,2549 | 41,389,284 | 42,124,19 | 43,1821,1720 | 44,1889,1788 | 45,979,878 | 46,3924,3823 | 47,122,21 | 48,1252,1164 | 49,3808,3726 | 50,3773,3691 | 51,1332,1250 | 52,1093,1011 | 53,3670,3637 | 54,2197,2175 | 55,1426,1417 | 56,21,12

BATCH_RAW_INFO | 2,762,79 | 4,710,60 | 18,1466,973 | 19,2208,1715 | 21,3472,3034 | 25,3917,3538 | 27,2982,2603 | 28,985,622 | 29,3433,3087 | 30,477,158 | 31,3999,3706 | 32,1771,1484 | 33,3578,3350 | 34,3957,3730 | 37,338,163 | 38,3853,3719 | 39,2258,2132 | 40,2655,2549 | 41,390,284 | 42,125,19 | 43,1822,1720 | 44,1890,1788 | 45,980,878 | 46,3925,3823 | 47,123,21 | 48,1253,1164 | 49,3809,3726 | 50,3774,3691 | 51,1333,1250 | 52,1094,1011 | 53,3671,3637 | 54,2198,2175 | 55,1427,1417 | 56,22,12

BATCH_RAW_INFO | 2,763,79 | 4,711,60 | 18,1467,973 | 19,2209,1715 | 21,3473,3034 | 25,3918,3538 | 27,2983,2603 | 28,986,622 | 29,3434,3087 | 30,478,158 | 31,4000,3706 | 32,1772,1484 | 33,3579,3350 | 34,3958,3730 | 37,339,163 | 38,3854,3719 | 39,2259,2132 | 40,2656,2549 | 41,391,284 | 42,126,19 | 43,1823,1720 | 44,1891,1788 | 45,981,878 | 46,3926,3823 | 47,124,21 | 48,1254,1164 | 49,3810,3726 | 50,3775,3691 | 51,1334,1250 | 52,1095,1011 | 53,3672,3637 | 54,2199,2175 | 55,1428,1417 | 56,23,12

BATCH_RAW_INFO | 2,764,79 | 4,712,60 | 18,1468,973 | 19,2210,1715 | 21,3474,3034 | 25,3919,3538 | 27,2984,2603 | 28,987,622 | 29,3435,3087 | 30,479,158 | 31,4001,3706 | 32,1773,1484 | 33,3580,3350 | 34,3959,3730 | 37,340,163 | 38,3855,3719 | 39,2260,2132 | 40,2657,2549 | 41,392,284 | 42,127,19 | 43,1824,1720 | 44,1892,1788 | 45,982,878 | 46,3927,3823 | 47,125,21 | 48,1255,1164 | 49,3811,3726 | 50,3776,3691 | 51,1335,1250 | 52,1096,1011 | 53,3673,3637 | 54,2200,2175 | 55,1429,1417 | 56,24,12

BATCH_RAW_INFO | 2,765,79 | 4,713,60 | 18,1469,973 | 19,2211,1715 | 21,3475,3034 | 25,3920,3538 | 27,2985,2603 | 28,988,622 | 29,3436,3087 | 30,480,158 | 31,4002,3706 | 32,1774,1484 | 33,3581,3350 | 34,3960,3730 | 37,341,163 | 38,3856,3719 | 39,2261,2132 | 40,2658,2549 | 41,393,284 | 42,128,19 | 43,1825,1720 | 44,1893,1788 | 45,983,878 | 46,3928,3823 | 47,126,21 | 48,1256,1164 | 49,3812,3726 | 50,3777,3691 | 51,1336,1250 | 52,1097,1011 | 53,3674,3637 | 54,2201,2175 | 55,1430,1417 | 56,25,12

BATCH_RAW_INFO | 2,766,79 | 4,714,60 | 18,1470,973 | 19,2212,1715 | 21,3476,3034 | 25,3921,3538 | 27,2986,2603 | 28,989,622 | 29,3437,3087 | 30,481,158 | 31,4003,3706 | 32,1775,1484 | 33,3582,3350 | 34,3961,3730 | 37,342,163 | 38,3857,3719 | 39,2262,2132 | 40,2659,2549 | 41,394,284 | 42,129,19 | 43,1826,1720 | 44,1894,1788 | 45,984,878 | 46,3929,3823 | 47,127,21 | 48,1257,1164 | 49,3813,3726 | 50,3778,3691 | 51,1337,1250 | 52,1098,1011 | 53,3675,3637 | 54,2202,2175 | 55,1431,1417 | 56,26,12

BATCH_RAW_INFO | 2,767,79 | 4,715,60 | 18,1471,973 | 19,2213,1715 | 21,3477,3034 | 25,3922,3538 | 27,2987,2603 | 28,990,622 | 29,3438,3087 | 30,482,158 | 31,4004,3706 | 32,1776,1484 | 33,3583,3350 | 34,3962,3730 | 37,343,163 | 38,3858,3719 | 39,2263,2132 | 40,2660,2549 | 41,395,284 | 42,130,19 | 43,1827,1720 | 44,1895,1788 | 46,3930,3823 | 47,128,21 | 48,1258,1164 | 49,3814,3726 | 50,3779,3691 | 51,1338,1250 | 52,1099,1011 | 53,3676,3637 | 54,2203,2175 | 55,1432,1417 | 56,27,12

BATCH_RAW_INFO | 2,768,79 | 4,716,60 | 18,1472,973 | 19,2214,1715 | 21,3478,3034 | 25,3923,3538 | 27,2988,2603 | 28,991,622 | 29,3439,3087 | 30,483,158 | 31,4005,3706 | 32,1777,1484 | 33,3584,3350 | 34,3963,3730 | 37,344,163 | 38,3859,3719 | 39,2264,2132 | 40,2661,2549 | 41,396,284 | 42,131,19 | 43,1828,1720 | 44,1896,1788 | 46,3931,3823 | 47,129,21 | 48,1259,1164 | 49,3815,3726 | 50,3780,3691 | 51,1339,1250 | 52,1100,1011 | 53,3677,3637 | 54,2204,2175 | 55,1433,1417 | 56,28,12

BATCH_RAW_INFO | 2,769,79 | 4,717,60 | 18,1473,973 | 19,2215,1715 | 21,3479,3034 | 25,3924,3538 | 27,2989,2603 | 28,992,622 | 29,3440,3087 | 30,484,158 | 31,4006,3706 | 32,1778,1484 | 33,3585,3350 | 34,3964,3730 | 37,345,163 | 38,3860,3719 | 39,2265,2132 | 40,2662,2549 | 41,397,284 | 42,132,19 | 43,1829,1720 | 44,1897,1788 | 46,3932,3823 | 47,130,21 | 48,1260,1164 | 49,3816,3726 | 50,3781,3691 | 51,1340,1250 | 52,1101,1011 | 53,3678,3637 | 54,2205,2175 | 55,1434,1417 | 56,29,12

BATCH_RAW_INFO | 2,770,79 | 4,718,60 | 18,1474,973 | 19,2216,1715 | 21,3480,3034 | 25,3925,3538 | 27,2990,2603 | 28,993,622 | 29,3441,3087 | 30,485,158 | 31,4007,3706 | 32,1779,1484 | 33,3586,3350 | 34,3965,3730 | 37,346,163 | 38,3861,3719 | 39,2266,2132 | 40,2663,2549 | 41,398,284 | 42,133,19 | 43,1830,1720 | 44,1898,1788 | 46,3933,3823 | 47,131,21 | 48,1261,1164 | 49,3817,3726 | 50,3782,3691 | 51,1341,1250 | 52,1102,1011 | 53,3679,3637 | 54,2206,2175 | 55,1435,1417 | 56,30,12

BATCH_RAW_INFO | 2,771,79 | 4,719,60 | 18,1475,973 | 19,2217,1715 | 21,3481,3034 | 25,3926,3538 | 27,2991,2603 | 28,994,622 | 29,3442,3087 | 30,486,158 | 31,4008,3706 | 32,1780,1484 | 33,3587,3350 | 34,3966,3730 | 37,347,163 | 38,3862,3719 | 39,2267,2132 | 40,2664,2549 | 41,399,284 | 42,134,19 | 43,1831,1720 | 44,1899,1788 | 46,3934,3823 | 47,132,21 | 48,1262,1164 | 49,3818,3726 | 50,3783,3691 | 51,1342,1250 | 52,1103,1011 | 53,3680,3637 | 54,2207,2175 | 55,1436,1417 | 56,31,12

BATCH_RAW_INFO | 2,772,79 | 4,720,60 | 18,1476,973 | 19,2218,1715 | 21,3482,3034 | 25,3927,3538 | 27,2992,2603 | 28,995,622 | 29,3443,3087 | 30,487,158 | 31,4009,3706 | 32,1781,1484 | 33,3588,3350 | 34,3967,3730 | 37,348,163 | 38,3863,3719 | 39,2268,2132 | 40,2665,2549 | 41,400,284 | 42,135,19 | 43,1832,1720 | 44,1900,1788 | 46,3935,3823 | 47,133,21 | 48,1263,1164 | 49,3819,3726 | 50,3784,3691 | 51,1343,1250 | 52,1104,1011 | 53,3681,3637 | 54,2208,2175 | 55,1437,1417 | 56,32,12

BATCH_RAW_INFO | 2,773,79 | 4,721,60 | 18,1477,973 | 19,2219,1715 | 21,3483,3034 | 25,3928,3538 | 27,2993,2603 | 28,996,622 | 29,3444,3087 | 30,488,158 | 31,4010,3706 | 32,1782,1484 | 33,3589,3350 | 34,3968,3730 | 37,349,163 | 38,3864,3719 | 39,2269,2132 | 40,2666,2549 | 41,401,284 | 42,136,19 | 43,1833,1720 | 44,1901,1788 | 46,3936,3823 | 47,134,21 | 48,1264,1164 | 49,3820,3726 | 50,3785,3691 | 51,1344,1250 | 52,1105,1011 | 53,3682,3637 | 54,2209,2175 | 55,1438,1417 | 56,33,12

BATCH_RAW_INFO | 2,774,79 | 4,722,60 | 18,1478,973 | 19,2220,1715 | 21,3484,3034 | 25,3929,3538 | 27,2994,2603 | 28,997,622 | 29,3445,3087 | 30,489,158 | 31,4011,3706 | 32,1783,1484 | 33,3590,3350 | 34,3969,3730 | 37,350,163 | 38,3865,3719 | 39,2270,2132 | 40,2667,2549 | 41,402,284 | 42,137,19 | 43,1834,1720 | 44,1902,1788 | 46,3937,3823 | 47,135,21 | 48,1265,1164 | 49,3821,3726 | 50,3786,3691 | 51,1345,1250 | 52,1106,1011 | 53,3683,3637 | 54,2210,2175 | 55,1439,1417 | 56,34,12

BATCH_RAW_INFO | 2,775,79 | 4,723,60 | 18,1479,973 | 19,2221,1715 | 21,3485,3034 | 25,3930,3538 | 27,2995,2603 | 28,998,622 | 29,3446,3087 | 30,490,158 | 31,4012,3706 | 32,1784,1484 | 33,3591,3350 | 34,3970,3730 | 37,351,163 | 38,3866,3719 | 39,2271,2132 | 40,2668,2549 | 41,403,284 | 42,138,19 | 43,1835,1720 | 44,1903,1788 | 46,3938,3823 | 47,136,21 | 48,1266,1164 | 49,3822,3726 | 50,3787,3691 | 51,1346,1250 | 52,1107,1011 | 53,3684,3637 | 54,2211,2175 | 55,1440,1417 | 56,35,12

BATCH_RAW_INFO | 2,776,79 | 4,724,60 | 18,1480,973 | 19,2222,1715 | 21,3486,3034 | 25,3931,3538 | 27,2996,2603 | 28,999,622 | 29,3447,3087 | 30,491,158 | 31,4013,3706 | 32,1785,1484 | 33,3592,3350 | 34,3971,3730 | 37,352,163 | 38,3867,3719 | 39,2272,2132 | 40,2669,2549 | 41,404,284 | 42,139,19 | 43,1836,1720 | 44,1904,1788 | 46,3939,3823 | 47,137,21 | 48,1267,1164 | 49,3823,3726 | 50,3788,3691 | 51,1347,1250 | 52,1108,1011 | 53,3685,3637 | 54,2212,2175 | 55,1441,1417 | 56,36,12

BATCH_RAW_INFO | 2,777,79 | 4,725,60 | 18,1481,973 | 19,2223,1715 | 21,3487,3034 | 25,3932,3538 | 27,2997,2603 | 28,1000,622 | 29,3448,3087 | 30,492,158 | 31,4014,3706 | 32,1786,1484 | 33,3593,3350 | 34,3972,3730 | 37,353,163 | 38,3868,3719 | 39,2273,2132 | 40,2670,2549 | 41,405,284 | 42,140,19 | 43,1837,1720 | 44,1905,1788 | 46,3940,3823 | 47,138,21 | 48,1268,1164 | 49,3824,3726 | 50,3789,3691 | 51,1348,1250 | 52,1109,1011 | 53,3686,3637 | 54,2213,2175 | 55,1442,1417 | 56,37,12

BATCH_RAW_INFO | 57,1464,1463

BATCH_RAW_INFO | 58,753,752

BATCH_RAW_INFO | 2,778,79 | 4,726,60 | 18,1482,973 | 19,2224,1715 | 21,3488,3034 | 25,3933,3538 | 27,2998,2603 | 28,1001,622 | 29,3449,3087 | 30,493,158 | 31,4015,3706 | 32,1787,1484 | 33,3594,3350 | 34,3973,3730 | 37,354,163 | 38,3869,3719 | 39,2274,2132 | 40,2671,2549 | 41,406,284 | 42,141,19 | 43,1838,1720 | 44,1906,1788 | 46,3941,3823 | 47,139,21 | 48,1269,1164 | 49,3825,3726 | 50,3790,3691 | 51,1349,1250 | 52,1110,1011 | 53,3687,3637 | 54,2214,2175 | 55,1443,1417 | 56,38,12 | 57,1465,1463 | 58,754,752

BATCH_RAW_INFO | 2,779,79 | 4,727,60 | 18,1483,973 | 19,2225,1715 | 21,3489,3034 | 25,3934,3538 | 27,2999,2603 | 28,1002,622 | 29,3450,3087 | 30,494,158 | 31,4016,3706 | 32,1788,1484 | 33,3595,3350 | 34,3974,3730 | 37,355,163 | 38,3870,3719 | 39,2275,2132 | 40,2672,2549 | 41,407,284 | 42,142,19 | 43,1839,1720 | 44,1907,1788 | 46,3942,3823 | 47,140,21 | 48,1270,1164 | 49,3826,3726 | 50,3791,3691 | 51,1350,1250 | 52,1111,1011 | 53,3688,3637 | 54,2215,2175 | 55,1444,1417 | 56,39,12 | 57,1466,1463 | 58,755,752

BATCH_RAW_INFO | 2,780,79 | 4,728,60 | 18,1484,973 | 19,2226,1715 | 21,3490,3034 | 25,3935,3538 | 27,3000,2603 | 28,1003,622 | 29,3451,3087 | 30,495,158 | 31,4017,3706 | 32,1789,1484 | 33,3596,3350 | 34,3975,3730 | 37,356,163 | 38,3871,3719 | 39,2276,2132 | 40,2673,2549 | 41,408,284 | 42,143,19 | 43,1840,1720 | 44,1908,1788 | 46,3943,3823 | 47,141,21 | 48,1271,1164 | 49,3827,3726 | 50,3792,3691 | 51,1351,1250 | 52,1112,1011 | 53,3689,3637 | 54,2216,2175 | 55,1445,1417 | 56,40,12 | 57,1467,1463 | 58,756,752

BATCH_RAW_INFO | 2,781,79 | 4,729,60 | 18,1485,973 | 19,2227,1715 | 21,3491,3034 | 25,3936,3538 | 27,3001,2603 | 28,1004,622 | 29,3452,3087 | 30,496,158 | 31,4018,3706 | 32,1790,1484 | 33,3597,3350 | 34,3976,3730 | 37,357,163 | 38,3872,3719 | 39,2277,2132 | 40,2674,2549 | 41,409,284 | 42,144,19 | 43,1841,1720 | 44,1909,1788 | 46,3944,3823 | 47,142,21 | 48,1272,1164 | 49,3828,3726 | 50,3793,3691 | 51,1352,1250 | 52,1113,1011 | 53,3690,3637 | 54,2217,2175 | 55,1446,1417 | 56,41,12 | 57,1468,1463 | 58,757,752

BATCH_RAW_INFO | 2,782,79 | 4,730,60 | 18,1486,973 | 19,2228,1715 | 21,3492,3034 | 25,3937,3538 | 27,3002,2603 | 28,1005,622 | 29,3453,3087 | 30,497,158 | 31,4019,3706 | 32,1791,1484 | 33,3598,3350 | 34,3977,3730 | 37,358,163 | 38,3873,3719 | 39,2278,2132 | 40,2675,2549 | 41,410,284 | 42,145,19 | 43,1842,1720 | 44,1910,1788 | 46,3945,3823 | 47,143,21 | 48,1273,1164 | 49,3829,3726 | 50,3794,3691 | 51,1353,1250 | 52,1114,1011 | 53,3691,3637 | 54,2218,2175 | 55,1447,1417 | 56,42,12 | 57,1469,1463 | 58,758,752

BATCH_RAW_INFO | 2,783,79 | 4,731,60 | 18,1487,973 | 19,2229,1715 | 21,3493,3034 | 25,3938,3538 | 27,3003,2603 | 28,1006,622 | 29,3454,3087 | 30,498,158 | 31,4020,3706 | 32,1792,1484 | 33,3599,3350 | 34,3978,3730 | 37,359,163 | 38,3874,3719 | 39,2279,2132 | 40,2676,2549 | 41,411,284 | 42,146,19 | 43,1843,1720 | 44,1911,1788 | 46,3946,3823 | 47,144,21 | 48,1274,1164 | 49,3830,3726 | 50,3795,3691 | 51,1354,1250 | 52,1115,1011 | 53,3692,3637 | 54,2219,2175 | 55,1448,1417 | 56,43,12 | 57,1470,1463 | 58,759,752

BATCH_RAW_INFO | 59,166,165

BATCH_RAW_INFO | 2,784,79 | 4,732,60 | 18,1488,973 | 19,2230,1715 | 21,3494,3034 | 25,3939,3538 | 27,3004,2603 | 28,1007,622 | 29,3455,3087 | 30,499,158 | 31,4021,3706 | 32,1793,1484 | 33,3600,3350 | 34,3979,3730 | 37,360,163 | 38,3875,3719 | 39,2280,2132 | 40,2677,2549 | 41,412,284 | 42,147,19 | 43,1844,1720 | 44,1912,1788 | 46,3947,3823 | 47,145,21 | 48,1275,1164 | 49,3831,3726 | 50,3796,3691 | 51,1355,1250 | 52,1116,1011 | 53,3693,3637 | 54,2220,2175 | 55,1449,1417 | 56,44,12 | 57,1471,1463 | 58,760,752 | 59,167,165

BATCH_RAW_INFO | 2,785,79 | 4,733,60 | 18,1489,973 | 19,2231,1715 | 21,3495,3034 | 25,3940,3538 | 27,3005,2603 | 28,1008,622 | 29,3456,3087 | 30,500,158 | 31,4022,3706 | 32,1794,1484 | 33,3601,3350 | 34,3980,3730 | 37,361,163 | 38,3876,3719 | 39,2281,2132 | 40,2678,2549 | 41,413,284 | 42,148,19 | 43,1845,1720 | 44,1913,1788 | 46,3948,3823 | 47,146,21 | 48,1276,1164 | 49,3832,3726 | 50,3797,3691 | 51,1356,1250 | 52,1117,1011 | 53,3694,3637 | 54,2221,2175 | 55,1450,1417 | 56,45,12 | 57,1472,1463 | 58,761,752 | 59,168,165

BATCH_RAW_INFO | 2,786,79 | 4,734,60 | 18,1490,973 | 19,2232,1715 | 21,3496,3034 | 25,3941,3538 | 27,3006,2603 | 28,1009,622 | 29,3457,3087 | 30,501,158 | 31,4023,3706 | 32,1795,1484 | 33,3602,3350 | 34,3981,3730 | 37,362,163 | 38,3877,3719 | 39,2282,2132 | 40,2679,2549 | 41,414,284 | 42,149,19 | 43,1846,1720 | 44,1914,1788 | 46,3949,3823 | 47,147,21 | 48,1277,1164 | 49,3833,3726 | 50,3798,3691 | 51,1357,1250 | 52,1118,1011 | 53,3695,3637 | 54,2222,2175 | 55,1451,1417 | 56,46,12 | 57,1473,1463 | 58,762,752 | 59,169,165

BATCH_RAW_INFO | 2,787,79 | 4,735,60 | 18,1491,973 | 19,2233,1715 | 21,3497,3034 | 25,3942,3538 | 27,3007,2603 | 28,1010,622 | 29,3458,3087 | 30,502,158 | 31,4024,3706 | 32,1796,1484 | 33,3603,3350 | 34,3982,3730 | 37,363,163 | 38,3878,3719 | 39,2283,2132 | 40,2680,2549 | 41,415,284 | 42,150,19 | 43,1847,1720 | 44,1915,1788 | 46,3950,3823 | 47,148,21 | 48,1278,1164 | 49,3834,3726 | 50,3799,3691 | 51,1358,1250 | 52,1119,1011 | 53,3696,3637 | 54,2223,2175 | 55,1452,1417 | 56,47,12 | 57,1474,1463 | 58,763,752 | 59,170,165

BATCH_RAW_INFO | 2,788,79 | 4,736,60 | 18,1492,973 | 19,2234,1715 | 21,3498,3034 | 25,3943,3538 | 27,3008,2603 | 28,1011,622 | 29,3459,3087 | 30,503,158 | 31,4025,3706 | 32,1797,1484 | 33,3604,3350 | 34,3983,3730 | 37,364,163 | 38,3879,3719 | 39,2284,2132 | 40,2681,2549 | 41,416,284 | 42,151,19 | 43,1848,1720 | 44,1916,1788 | 46,3951,3823 | 47,149,21 | 48,1279,1164 | 49,3835,3726 | 50,3800,3691 | 51,1359,1250 | 52,1120,1011 | 53,3697,3637 | 54,2224,2175 | 55,1453,1417 | 56,48,12 | 57,1475,1463 | 58,764,752 | 59,171,165

BATCH_RAW_INFO | 2,789,79 | 4,737,60 | 18,1493,973 | 19,2235,1715 | 21,3499,3034 | 25,3944,3538 | 27,3009,2603 | 28,1012,622 | 29,3460,3087 | 30,504,158 | 31,4026,3706 | 32,1798,1484 | 33,3605,3350 | 34,3984,3730 | 37,365,163 | 38,3880,3719 | 39,2285,2132 | 40,2682,2549 | 41,417,284 | 42,152,19 | 43,1849,1720 | 44,1917,1788 | 46,3952,3823 | 47,150,21 | 48,1280,1164 | 49,3836,3726 | 50,3801,3691 | 51,1360,1250 | 52,1121,1011 | 53,3698,3637 | 54,2225,2175 | 55,1454,1417 | 56,49,12 | 57,1476,1463 | 58,765,752 | 59,172,165

BATCH_RAW_INFO | 2,790,79 | 4,738,60 | 18,1494,973 | 19,2236,1715 | 21,3500,3034 | 25,3945,3538 | 27,3010,2603 | 28,1013,622 | 29,3461,3087 | 30,505,158 | 31,4027,3706 | 32,1799,1484 | 33,3606,3350 | 34,3985,3730 | 37,366,163 | 38,3881,3719 | 39,2286,2132 | 40,2683,2549 | 41,418,284 | 42,153,19 | 43,1850,1720 | 44,1918,1788 | 46,3953,3823 | 47,151,21 | 48,1281,1164 | 49,3837,3726 | 50,3802,3691 | 51,1361,1250 | 52,1122,1011 | 53,3699,3637 | 54,2226,2175 | 55,1455,1417 | 56,50,12 | 57,1477,1463 | 58,766,752 | 59,173,165

BATCH_RAW_INFO | 2,791,79 | 4,739,60 | 18,1495,973 | 19,2237,1715 | 21,3501,3034 | 25,3946,3538 | 27,3011,2603 | 28,1014,622 | 29,3462,3087 | 30,506,158 | 31,4028,3706 | 32,1800,1484 | 33,3607,3350 | 34,3986,3730 | 37,367,163 | 38,3882,3719 | 39,2287,2132 | 40,2684,2549 | 41,419,284 | 42,154,19 | 43,1851,1720 | 44,1919,1788 | 46,3954,3823 | 47,152,21 | 48,1282,1164 | 49,3838,3726 | 50,3803,3691 | 51,1362,1250 | 52,1123,1011 | 53,3700,3637 | 54,2227,2175 | 55,1456,1417 | 56,51,12 | 57,1478,1463 | 58,767,752 | 59,174,165

BATCH_RAW_INFO | 2,792,79 | 4,740,60 | 18,1496,973 | 19,2238,1715 | 21,3502,3034 | 25,3947,3538 | 27,3012,2603 | 28,1015,622 | 29,3463,3087 | 30,507,158 | 31,4029,3706 | 32,1801,1484 | 33,3608,3350 | 34,3987,3730 | 37,368,163 | 38,3883,3719 | 39,2288,2132 | 40,2685,2549 | 41,420,284 | 42,155,19 | 43,1852,1720 | 44,1920,1788 | 46,3955,3823 | 47,153,21 | 48,1283,1164 | 49,3839,3726 | 50,3804,3691 | 51,1363,1250 | 52,1124,1011 | 53,3701,3637 | 54,2228,2175 | 55,1457,1417 | 56,52,12 | 57,1479,1463 | 58,768,752 | 59,175,165

BATCH_RAW_INFO | 2,793,79 | 4,741,60 | 18,1497,973 | 19,2239,1715 | 21,3503,3034 | 25,3948,3538 | 27,3013,2603 | 28,1016,622 | 29,3464,3087 | 30,508,158 | 31,4030,3706 | 32,1802,1484 | 33,3609,3350 | 34,3988,3730 | 37,369,163 | 38,3884,3719 | 39,2289,2132 | 40,2686,2549 | 41,421,284 | 42,156,19 | 43,1853,1720 | 44,1921,1788 | 46,3956,3823 | 47,154,21 | 48,1284,1164 | 49,3840,3726 | 50,3805,3691 | 51,1364,1250 | 52,1125,1011 | 53,3702,3637 | 54,2229,2175 | 55,1458,1417 | 56,53,12 | 57,1480,1463 | 58,769,752 | 59,176,165

BATCH_RAW_INFO | 2,794,79 | 4,742,60 | 18,1498,973 | 19,2240,1715 | 21,3504,3034 | 25,3949,3538 | 27,3014,2603 | 28,1017,622 | 29,3465,3087 | 30,509,158 | 31,4031,3706 | 32,1803,1484 | 33,3610,3350 | 34,3989,3730 | 37,370,163 | 38,3885,3719 | 39,2290,2132 | 40,2687,2549 | 41,422,284 | 42,157,19 | 43,1854,1720 | 44,1922,1788 | 46,3957,3823 | 47,155,21 | 48,1285,1164 | 49,3841,3726 | 50,3806,3691 | 51,1365,1250 | 52,1126,1011 | 53,3703,3637 | 54,2230,2175 | 55,1459,1417 | 56,54,12 | 57,1481,1463 | 58,770,752 | 59,177,165

BATCH_RAW_INFO | 2,795,79 | 4,743,60 | 18,1499,973 | 19,2241,1715 | 21,3505,3034 | 25,3950,3538 | 27,3015,2603 | 28,1018,622 | 29,3466,3087 | 30,510,158 | 31,4032,3706 | 32,1804,1484 | 33,3611,3350 | 34,3990,3730 | 37,371,163 | 38,3886,3719 | 39,2291,2132 | 40,2688,2549 | 41,423,284 | 42,158,19 | 43,1855,1720 | 44,1923,1788 | 46,3958,3823 | 47,156,21 | 48,1286,1164 | 49,3842,3726 | 50,3807,3691 | 51,1366,1250 | 52,1127,1011 | 53,3704,3637 | 54,2231,2175 | 55,1460,1417 | 56,55,12 | 57,1482,1463 | 58,771,752 | 59,178,165

BATCH_RAW_INFO | 2,796,79 | 4,744,60 | 18,1500,973 | 19,2242,1715 | 21,3506,3034 | 25,3951,3538 | 27,3016,2603 | 28,1019,622 | 29,3467,3087 | 30,511,158 | 31,4033,3706 | 32,1805,1484 | 33,3612,3350 | 34,3991,3730 | 37,372,163 | 38,3887,3719 | 39,2292,2132 | 40,2689,2549 | 41,424,284 | 42,159,19 | 43,1856,1720 | 44,1924,1788 | 46,3959,3823 | 47,157,21 | 48,1287,1164 | 49,3843,3726 | 50,3808,3691 | 51,1367,1250 | 52,1128,1011 | 53,3705,3637 | 54,2232,2175 | 55,1461,1417 | 56,56,12 | 57,1483,1463 | 58,772,752 | 59,179,165

BATCH_RAW_INFO | 2,797,79 | 4,745,60 | 18,1501,973 | 19,2243,1715 | 21,3507,3034 | 25,3952,3538 | 27,3017,2603 | 28,1020,622 | 29,3468,3087 | 30,512,158 | 31,4034,3706 | 32,1806,1484 | 33,3613,3350 | 34,3992,3730 | 37,373,163 | 38,3888,3719 | 39,2293,2132 | 40,2690,2549 | 41,425,284 | 42,160,19 | 43,1857,1720 | 44,1925,1788 | 46,3960,3823 | 47,158,21 | 48,1288,1164 | 49,3844,3726 | 50,3809,3691 | 51,1368,1250 | 52,1129,1011 | 53,3706,3637 | 54,2233,2175 | 55,1462,1417 | 56,57,12 | 57,1484,1463 | 58,773,752 | 59,180,165

BATCH_RAW_INFO | 2,798,79 | 4,746,60 | 18,1502,973 | 21,3508,3034 | 25,3953,3538 | 27,3018,2603 | 28,1021,622 | 29,3469,3087 | 30,513,158 | 31,4035,3706 | 32,1807,1484 | 33,3614,3350 | 34,3993,3730 | 37,374,163 | 38,3889,3719 | 39,2294,2132 | 40,2691,2549 | 41,426,284 | 42,161,19 | 43,1858,1720 | 44,1926,1788 | 46,3961,3823 | 47,159,21 | 48,1289,1164 | 49,3845,3726 | 50,3810,3691 | 51,1369,1250 | 52,1130,1011 | 53,3707,3637 | 54,2234,2175 | 55,1463,1417 | 56,58,12 | 57,1485,1463 | 58,774,752 | 59,181,165

BATCH_RAW_INFO | 2,799,79 | 4,747,60 | 18,1503,973 | 21,3509,3034 | 25,3954,3538 | 27,3019,2603 | 28,1022,622 | 29,3470,3087 | 30,514,158 | 31,4036,3706 | 32,1808,1484 | 33,3615,3350 | 34,3994,3730 | 37,375,163 | 38,3890,3719 | 39,2295,2132 | 40,2692,2549 | 41,427,284 | 42,162,19 | 43,1859,1720 | 44,1927,1788 | 46,3962,3823 | 47,160,21 | 48,1290,1164 | 49,3846,3726 | 50,3811,3691 | 51,1370,1250 | 52,1131,1011 | 53,3708,3637 | 54,2235,2175 | 55,1464,1417 | 56,59,12 | 57,1486,1463 | 58,775,752 | 59,182,165

BATCH_RAW_INFO | 2,800,79 | 4,748,60 | 18,1504,973 | 21,3510,3034 | 25,3955,3538 | 27,3020,2603 | 28,1023,622 | 29,3471,3087 | 30,515,158 | 31,4037,3706 | 32,1809,1484 | 33,3616,3350 | 34,3995,3730 | 37,376,163 | 38,3891,3719 | 39,2296,2132 | 40,2693,2549 | 41,428,284 | 42,163,19 | 43,1860,1720 | 44,1928,1788 | 46,3963,3823 | 47,161,21 | 48,1291,1164 | 49,3847,3726 | 50,3812,3691 | 51,1371,1250 | 52,1132,1011 | 53,3709,3637 | 54,2236,2175 | 55,1465,1417 | 56,60,12 | 57,1487,1463 | 58,776,752 | 59,183,165

BATCH_RAW_INFO | 2,801,79 | 4,749,60 | 18,1505,973 | 21,3511,3034 | 25,3956,3538 | 27,3021,2603 | 28,1024,622 | 29,3472,3087 | 30,516,158 | 31,4038,3706 | 32,1810,1484 | 33,3617,3350 | 34,3996,3730 | 37,377,163 | 38,3892,3719 | 39,2297,2132 | 40,2694,2549 | 41,429,284 | 42,164,19 | 43,1861,1720 | 44,1929,1788 | 46,3964,3823 | 47,162,21 | 48,1292,1164 | 49,3848,3726 | 50,3813,3691 | 51,1372,1250 | 52,1133,1011 | 53,3710,3637 | 54,2237,2175 | 55,1466,1417 | 56,61,12 | 57,1488,1463 | 58,777,752 | 59,184,165

BATCH_RAW_INFO | 2,802,79 | 4,750,60 | 18,1506,973 | 21,3512,3034 | 25,3957,3538 | 27,3022,2603 | 28,1025,622 | 29,3473,3087 | 30,517,158 | 31,4039,3706 | 32,1811,1484 | 33,3618,3350 | 34,3997,3730 | 37,378,163 | 38,3893,3719 | 39,2298,2132 | 40,2695,2549 | 41,430,284 | 42,165,19 | 43,1862,1720 | 44,1930,1788 | 46,3965,3823 | 47,163,21 | 48,1293,1164 | 49,3849,3726 | 50,3814,3691 | 51,1373,1250 | 52,1134,1011 | 53,3711,3637 | 54,2238,2175 | 55,1467,1417 | 56,62,12 | 57,1489,1463 | 58,778,752 | 59,185,165

BATCH_RAW_INFO | 2,803,79 | 4,751,60 | 18,1507,973 | 21,3513,3034 | 25,3958,3538 | 27,3023,2603 | 28,1026,622 | 29,3474,3087 | 30,518,158 | 31,4040,3706 | 32,1812,1484 | 33,3619,3350 | 34,3998,3730 | 37,379,163 | 38,3894,3719 | 39,2299,2132 | 40,2696,2549 | 41,431,284 | 42,166,19 | 43,1863,1720 | 44,1931,1788 | 46,3966,3823 | 47,164,21 | 48,1294,1164 | 49,3850,3726 | 50,3815,3691 | 51,1374,1250 | 52,1135,1011 | 53,3712,3637 | 54,2239,2175 | 55,1468,1417 | 56,63,12 | 57,1490,1463 | 58,779,752 | 59,186,165

BATCH_RAW_INFO | 2,804,79 | 4,752,60 | 18,1508,973 | 21,3514,3034 | 25,3959,3538 | 27,3024,2603 | 28,1027,622 | 29,3475,3087 | 30,519,158 | 31,4041,3706 | 32,1813,1484 | 33,3620,3350 | 34,3999,3730 | 37,380,163 | 38,3895,3719 | 39,2300,2132 | 40,2697,2549 | 41,432,284 | 42,167,19 | 43,1864,1720 | 44,1932,1788 | 46,3967,3823 | 47,165,21 | 48,1295,1164 | 49,3851,3726 | 50,3816,3691 | 51,1375,1250 | 52,1136,1011 | 53,3713,3637 | 54,2240,2175 | 55,1469,1417 | 56,64,12 | 57,1491,1463 | 58,780,752 | 59,187,165

BATCH_RAW_INFO | 2,805,79 | 4,753,60 | 18,1509,973 | 21,3515,3034 | 25,3960,3538 | 27,3025,2603 | 28,1028,622 | 29,3476,3087 | 30,520,158 | 31,4042,3706 | 32,1814,1484 | 33,3621,3350 | 34,4000,3730 | 37,381,163 | 38,3896,3719 | 39,2301,2132 | 40,2698,2549 | 41,433,284 | 42,168,19 | 43,1865,1720 | 44,1933,1788 | 46,3968,3823 | 47,166,21 | 48,1296,1164 | 49,3852,3726 | 50,3817,3691 | 51,1376,1250 | 52,1137,1011 | 53,3714,3637 | 54,2241,2175 | 55,1470,1417 | 56,65,12 | 57,1492,1463 | 58,781,752 | 59,188,165

BATCH_RAW_INFO | 2,806,79 | 4,754,60 | 18,1510,973 | 21,3516,3034 | 25,3961,3538 | 27,3026,2603 | 28,1029,622 | 29,3477,3087 | 30,521,158 | 31,4043,3706 | 32,1815,1484 | 33,3622,3350 | 34,4001,3730 | 37,382,163 | 38,3897,3719 | 39,2302,2132 | 40,2699,2549 | 41,434,284 | 42,169,19 | 43,1866,1720 | 44,1934,1788 | 46,3969,3823 | 47,167,21 | 48,1297,1164 | 49,3853,3726 | 50,3818,3691 | 51,1377,1250 | 52,1138,1011 | 53,3715,3637 | 54,2242,2175 | 55,1471,1417 | 56,66,12 | 57,1493,1463 | 58,782,752 | 59,189,165

BATCH_RAW_INFO | 2,807,79 | 4,755,60 | 18,1511,973 | 21,3517,3034 | 25,3962,3538 | 27,3027,2603 | 28,1030,622 | 29,3478,3087 | 30,522,158 | 31,4044,3706 | 32,1816,1484 | 33,3623,3350 | 34,4002,3730 | 37,383,163 | 38,3898,3719 | 39,2303,2132 | 40,2700,2549 | 41,435,284 | 42,170,19 | 43,1867,1720 | 44,1935,1788 | 46,3970,3823 | 47,168,21 | 48,1298,1164 | 49,3854,3726 | 50,3819,3691 | 51,1378,1250 | 52,1139,1011 | 53,3716,3637 | 54,2243,2175 | 55,1472,1417 | 56,67,12 | 57,1494,1463 | 58,783,752 | 59,190,165

BATCH_RAW_INFO | 2,808,79 | 4,756,60 | 18,1512,973 | 21,3518,3034 | 25,3963,3538 | 27,3028,2603 | 28,1031,622 | 29,3479,3087 | 30,523,158 | 31,4045,3706 | 32,1817,1484 | 33,3624,3350 | 34,4003,3730 | 37,384,163 | 38,3899,3719 | 39,2304,2132 | 40,2701,2549 | 41,436,284 | 42,171,19 | 43,1868,1720 | 44,1936,1788 | 46,3971,3823 | 47,169,21 | 48,1299,1164 | 49,3855,3726 | 50,3820,3691 | 51,1379,1250 | 52,1140,1011 | 53,3717,3637 | 54,2244,2175 | 55,1473,1417 | 56,68,12 | 57,1495,1463 | 58,784,752 | 59,191,165

BATCH_RAW_INFO | 2,809,79 | 4,757,60 | 18,1513,973 | 21,3519,3034 | 25,3964,3538 | 27,3029,2603 | 28,1032,622 | 29,3480,3087 | 30,524,158 | 31,4046,3706 | 32,1818,1484 | 33,3625,3350 | 34,4004,3730 | 37,385,163 | 38,3900,3719 | 39,2305,2132 | 40,2702,2549 | 41,437,284 | 42,172,19 | 43,1869,1720 | 44,1937,1788 | 46,3972,3823 | 47,170,21 | 48,1300,1164 | 49,3856,3726 | 50,3821,3691 | 51,1380,1250 | 52,1141,1011 | 53,3718,3637 | 54,2245,2175 | 55,1474,1417 | 56,69,12 | 57,1496,1463 | 58,785,752 | 59,192,165

BATCH_RAW_INFO | 2,810,79 | 4,758,60 | 18,1514,973 | 21,3520,3034 | 25,3965,3538 | 27,3030,2603 | 28,1033,622 | 29,3481,3087 | 30,525,158 | 31,4047,3706 | 32,1819,1484 | 33,3626,3350 | 34,4005,3730 | 37,386,163 | 38,3901,3719 | 39,2306,2132 | 40,2703,2549 | 41,438,284 | 42,173,19 | 43,1870,1720 | 44,1938,1788 | 46,3973,3823 | 47,171,21 | 48,1301,1164 | 49,3857,3726 | 50,3822,3691 | 51,1381,1250 | 52,1142,1011 | 53,3719,3637 | 54,2246,2175 | 55,1475,1417 | 56,70,12 | 57,1497,1463 | 58,786,752 | 59,193,165

BATCH_RAW_INFO | 2,811,79 | 4,759,60 | 18,1515,973 | 21,3521,3034 | 25,3966,3538 | 27,3031,2603 | 28,1034,622 | 29,3482,3087 | 30,526,158 | 31,4048,3706 | 32,1820,1484 | 33,3627,3350 | 34,4006,3730 | 37,387,163 | 38,3902,3719 | 39,2307,2132 | 40,2704,2549 | 41,439,284 | 42,174,19 | 43,1871,1720 | 44,1939,1788 | 46,3974,3823 | 47,172,21 | 48,1302,1164 | 49,3858,3726 | 50,3823,3691 | 51,1382,1250 | 52,1143,1011 | 53,3720,3637 | 54,2247,2175 | 55,1476,1417 | 56,71,12 | 57,1498,1463 | 58,787,752 | 59,194,165

BATCH_RAW_INFO | 2,812,79 | 4,760,60 | 18,1516,973 | 21,3522,3034 | 25,3967,3538 | 27,3032,2603 | 28,1035,622 | 29,3483,3087 | 30,527,158 | 31,4049,3706 | 32,1821,1484 | 33,3628,3350 | 34,4007,3730 | 37,388,163 | 38,3903,3719 | 39,2308,2132 | 40,2705,2549 | 41,440,284 | 42,175,19 | 43,1872,1720 | 44,1940,1788 | 46,3975,3823 | 47,173,21 | 48,1303,1164 | 49,3859,3726 | 50,3824,3691 | 51,1383,1250 | 52,1144,1011 | 53,3721,3637 | 54,2248,2175 | 55,1477,1417 | 56,72,12 | 57,1499,1463 | 58,788,752 | 59,195,165

BATCH_RAW_INFO | 2,813,79 | 4,761,60 | 18,1517,973 | 21,3523,3034 | 25,3968,3538 | 27,3033,2603 | 28,1036,622 | 29,3484,3087 | 30,528,158 | 31,4050,3706 | 32,1822,1484 | 33,3629,3350 | 34,4008,3730 | 37,389,163 | 38,3904,3719 | 39,2309,2132 | 40,2706,2549 | 41,441,284 | 42,176,19 | 43,1873,1720 | 44,1941,1788 | 46,3976,3823 | 47,174,21 | 48,1304,1164 | 49,3860,3726 | 50,3825,3691 | 51,1384,1250 | 52,1145,1011 | 53,3722,3637 | 54,2249,2175 | 55,1478,1417 | 56,73,12 | 57,1500,1463 | 58,789,752 | 59,196,165

BATCH_RAW_INFO | 2,814,79 | 4,762,60 | 18,1518,973 | 21,3524,3034 | 25,3969,3538 | 27,3034,2603 | 28,1037,622 | 29,3485,3087 | 30,529,158 | 31,4051,3706 | 32,1823,1484 | 33,3630,3350 | 34,4009,3730 | 37,390,163 | 38,3905,3719 | 39,2310,2132 | 40,2707,2549 | 41,442,284 | 42,177,19 | 43,1874,1720 | 44,1942,1788 | 46,3977,3823 | 47,175,21 | 48,1305,1164 | 49,3861,3726 | 50,3826,3691 | 51,1385,1250 | 52,1146,1011 | 53,3723,3637 | 54,2250,2175 | 55,1479,1417 | 56,74,12 | 57,1501,1463 | 58,790,752 | 59,197,165

BATCH_RAW_INFO | 2,815,79 | 4,763,60 | 18,1519,973 | 21,3525,3034 | 25,3970,3538 | 27,3035,2603 | 28,1038,622 | 29,3486,3087 | 30,530,158 | 31,4052,3706 | 32,1824,1484 | 33,3631,3350 | 34,4010,3730 | 37,391,163 | 38,3906,3719 | 39,2311,2132 | 40,2708,2549 | 41,443,284 | 42,178,19 | 43,1875,1720 | 44,1943,1788 | 46,3978,3823 | 47,176,21 | 48,1306,1164 | 49,3862,3726 | 50,3827,3691 | 51,1386,1250 | 52,1147,1011 | 53,3724,3637 | 54,2251,2175 | 55,1480,1417 | 56,75,12 | 57,1502,1463 | 58,791,752 | 59,198,165

BATCH_RAW_INFO | 2,816,79 | 4,764,60 | 18,1520,973 | 21,3526,3034 | 25,3971,3538 | 27,3036,2603 | 28,1039,622 | 29,3487,3087 | 30,531,158 | 31,4053,3706 | 32,1825,1484 | 33,3632,3350 | 34,4011,3730 | 37,392,163 | 38,3907,3719 | 39,2312,2132 | 40,2709,2549 | 41,444,284 | 42,179,19 | 43,1876,1720 | 44,1944,1788 | 46,3979,3823 | 47,177,21 | 48,1307,1164 | 49,3863,3726 | 50,3828,3691 | 51,1387,1250 | 52,1148,1011 | 53,3725,3637 | 54,2252,2175 | 55,1481,1417 | 56,76,12 | 57,1503,1463 | 58,792,752 | 59,199,165

BATCH_RAW_INFO | 2,817,79 | 4,765,60 | 18,1521,973 | 21,3527,3034 | 25,3972,3538 | 27,3037,2603 | 28,1040,622 | 29,3488,3087 | 30,532,158 | 31,4054,3706 | 32,1826,1484 | 33,3633,3350 | 34,4012,3730 | 37,393,163 | 38,3908,3719 | 39,2313,2132 | 40,2710,2549 | 41,445,284 | 42,180,19 | 43,1877,1720 | 44,1945,1788 | 46,3980,3823 | 47,178,21 | 48,1308,1164 | 49,3864,3726 | 50,3829,3691 | 51,1388,1250 | 52,1149,1011 | 53,3726,3637 | 54,2253,2175 | 55,1482,1417 | 56,77,12 | 57,1504,1463 | 58,793,752 | 59,200,165

BATCH_RAW_INFO | 2,818,79 | 4,766,60 | 18,1522,973 | 21,3528,3034 | 25,3973,3538 | 27,3038,2603 | 28,1041,622 | 29,3489,3087 | 30,533,158 | 31,4055,3706 | 32,1827,1484 | 33,3634,3350 | 34,4013,3730 | 37,394,163 | 38,3909,3719 | 39,2314,2132 | 40,2711,2549 | 41,446,284 | 42,181,19 | 43,1878,1720 | 44,1946,1788 | 46,3981,3823 | 47,179,21 | 48,1309,1164 | 49,3865,3726 | 50,3830,3691 | 51,1389,1250 | 52,1150,1011 | 53,3727,3637 | 54,2254,2175 | 55,1483,1417 | 56,78,12 | 57,1505,1463 | 58,794,752 | 59,201,165

BATCH_RAW_INFO | 2,819,79 | 4,767,60 | 18,1523,973 | 21,3529,3034 | 25,3974,3538 | 27,3039,2603 | 28,1042,622 | 29,3490,3087 | 30,534,158 | 31,4056,3706 | 32,1828,1484 | 33,3635,3350 | 34,4014,3730 | 37,395,163 | 38,3910,3719 | 39,2315,2132 | 40,2712,2549 | 41,447,284 | 42,182,19 | 43,1879,1720 | 44,1947,1788 | 46,3982,3823 | 47,180,21 | 48,1310,1164 | 49,3866,3726 | 50,3831,3691 | 51,1390,1250 | 52,1151,1011 | 53,3728,3637 | 54,2255,2175 | 55,1484,1417 | 56,79,12 | 57,1506,1463 | 58,795,752 | 59,202,165

BATCH_RAW_INFO | 2,820,79 | 4,768,60 | 18,1524,973 | 21,3530,3034 | 25,3975,3538 | 27,3040,2603 | 28,1043,622 | 29,3491,3087 | 30,535,158 | 31,4057,3706 | 32,1829,1484 | 33,3636,3350 | 34,4015,3730 | 37,396,163 | 38,3911,3719 | 39,2316,2132 | 40,2713,2549 | 41,448,284 | 42,183,19 | 43,1880,1720 | 44,1948,1788 | 46,3983,3823 | 47,181,21 | 48,1311,1164 | 49,3867,3726 | 50,3832,3691 | 51,1391,1250 | 52,1152,1011 | 53,3729,3637 | 54,2256,2175 | 55,1485,1417 | 56,80,12 | 57,1507,1463 | 58,796,752 | 59,203,165

BATCH_RAW_INFO | 2,821,79 | 4,769,60 | 18,1525,973 | 25,3976,3538 | 27,3041,2603 | 28,1044,622 | 29,3492,3087 | 30,536,158 | 31,4058,3706 | 32,1830,1484 | 33,3637,3350 | 34,4016,3730 | 37,397,163 | 38,3912,3719 | 39,2317,2132 | 40,2714,2549 | 41,449,284 | 42,184,19 | 43,1881,1720 | 44,1949,1788 | 46,3984,3823 | 47,182,21 | 48,1312,1164 | 49,3868,3726 | 50,3833,3691 | 51,1392,1250 | 52,1153,1011 | 53,3730,3637 | 54,2257,2175 | 55,1486,1417 | 56,81,12 | 57,1508,1463 | 58,797,752 | 59,204,165

BATCH_RAW_INFO | 2,822,79 | 4,770,60 | 18,1526,973 | 25,3977,3538 | 27,3042,2603 | 28,1045,622 | 29,3493,3087 | 30,537,158 | 31,4059,3706 | 32,1831,1484 | 33,3638,3350 | 34,4017,3730 | 37,398,163 | 38,3913,3719 | 39,2318,2132 | 40,2715,2549 | 41,450,284 | 42,185,19 | 43,1882,1720 | 44,1950,1788 | 46,3985,3823 | 47,183,21 | 48,1313,1164 | 49,3869,3726 | 50,3834,3691 | 51,1393,1250 | 52,1154,1011 | 53,3731,3637 | 54,2258,2175 | 55,1487,1417 | 56,82,12 | 57,1509,1463 | 58,798,752 | 59,205,165

BATCH_RAW_INFO | 2,823,79 | 4,771,60 | 18,1527,973 | 25,3978,3538 | 27,3043,2603 | 28,1046,622 | 29,3494,3087 | 30,538,158 | 31,4060,3706 | 32,1832,1484 | 33,3639,3350 | 34,4018,3730 | 37,399,163 | 38,3914,3719 | 39,2319,2132 | 40,2716,2549 | 41,451,284 | 42,186,19 | 43,1883,1720 | 44,1951,1788 | 46,3986,3823 | 47,184,21 | 48,1314,1164 | 49,3870,3726 | 50,3835,3691 | 51,1394,1250 | 52,1155,1011 | 53,3732,3637 | 54,2259,2175 | 55,1488,1417 | 56,83,12 | 57,1510,1463 | 58,799,752 | 59,206,165

BATCH_RAW_INFO | 2,824,79 | 4,772,60 | 18,1528,973 | 25,3979,3538 | 27,3044,2603 | 28,1047,622 | 29,3495,3087 | 30,539,158 | 31,4061,3706 | 32,1833,1484 | 33,3640,3350 | 34,4019,3730 | 37,400,163 | 38,3915,3719 | 39,2320,2132 | 40,2717,2549 | 41,452,284 | 42,187,19 | 43,1884,1720 | 44,1952,1788 | 46,3987,3823 | 47,185,21 | 48,1315,1164 | 49,3871,3726 | 50,3836,3691 | 51,1395,1250 | 52,1156,1011 | 53,3733,3637 | 54,2260,2175 | 55,1489,1417 | 56,84,12 | 57,1511,1463 | 58,800,752 | 59,207,165

BATCH_RAW_INFO | 2,825,79 | 4,773,60 | 18,1529,973 | 25,3980,3538 | 27,3045,2603 | 28,1048,622 | 29,3496,3087 | 30,540,158 | 31,4062,3706 | 32,1834,1484 | 33,3641,3350 | 34,4020,3730 | 37,401,163 | 38,3916,3719 | 39,2321,2132 | 40,2718,2549 | 41,453,284 | 42,188,19 | 43,1885,1720 | 44,1953,1788 | 46,3988,3823 | 47,186,21 | 48,1316,1164 | 49,3872,3726 | 50,3837,3691 | 51,1396,1250 | 52,1157,1011 | 53,3734,3637 | 54,2261,2175 | 55,1490,1417 | 56,85,12 | 57,1512,1463 | 58,801,752 | 59,208,165

BATCH_RAW_INFO | 2,826,79 | 4,774,60 | 18,1530,973 | 25,3981,3538 | 27,3046,2603 | 28,1049,622 | 29,3497,3087 | 30,541,158 | 31,4063,3706 | 32,1835,1484 | 33,3642,3350 | 34,4021,3730 | 37,402,163 | 38,3917,3719 | 39,2322,2132 | 40,2719,2549 | 41,454,284 | 42,189,19 | 43,1886,1720 | 44,1954,1788 | 46,3989,3823 | 47,187,21 | 48,1317,1164 | 49,3873,3726 | 50,3838,3691 | 51,1397,1250 | 52,1158,1011 | 53,3735,3637 | 54,2262,2175 | 55,1491,1417 | 56,86,12 | 57,1513,1463 | 58,802,752 | 59,209,165

BATCH_RAW_INFO | 2,827,79 | 4,775,60 | 18,1531,973 | 25,3982,3538 | 27,3047,2603 | 28,1050,622 | 29,3498,3087 | 30,542,158 | 31,4064,3706 | 32,1836,1484 | 33,3643,3350 | 34,4022,3730 | 37,403,163 | 38,3918,3719 | 39,2323,2132 | 40,2720,2549 | 41,455,284 | 42,190,19 | 43,1887,1720 | 44,1955,1788 | 46,3990,3823 | 47,188,21 | 48,1318,1164 | 49,3874,3726 | 50,3839,3691 | 51,1398,1250 | 52,1159,1011 | 53,3736,3637 | 54,2263,2175 | 55,1492,1417 | 56,87,12 | 57,1514,1463 | 58,803,752 | 59,210,165

BATCH_RAW_INFO | 2,828,79 | 4,776,60 | 18,1532,973 | 25,3983,3538 | 27,3048,2603 | 28,1051,622 | 29,3499,3087 | 30,543,158 | 31,4065,3706 | 32,1837,1484 | 33,3644,3350 | 34,4023,3730 | 37,404,163 | 38,3919,3719 | 39,2324,2132 | 40,2721,2549 | 41,456,284 | 42,191,19 | 43,1888,1720 | 44,1956,1788 | 46,3991,3823 | 47,189,21 | 48,1319,1164 | 49,3875,3726 | 50,3840,3691 | 51,1399,1250 | 52,1160,1011 | 53,3737,3637 | 54,2264,2175 | 55,1493,1417 | 56,88,12 | 57,1515,1463 | 58,804,752 | 59,211,165

BATCH_RAW_INFO | 2,829,79 | 4,777,60 | 18,1533,973 | 25,3984,3538 | 27,3049,2603 | 28,1052,622 | 29,3500,3087 | 30,544,158 | 31,4066,3706 | 32,1838,1484 | 33,3645,3350 | 34,4024,3730 | 37,405,163 | 38,3920,3719 | 39,2325,2132 | 40,2722,2549 | 41,457,284 | 42,192,19 | 43,1889,1720 | 44,1957,1788 | 46,3992,3823 | 47,190,21 | 48,1320,1164 | 49,3876,3726 | 50,3841,3691 | 51,1400,1250 | 52,1161,1011 | 53,3738,3637 | 54,2265,2175 | 55,1494,1417 | 56,89,12 | 57,1516,1463 | 58,805,752 | 59,212,165

BATCH_RAW_INFO | 2,830,79 | 4,778,60 | 18,1534,973 | 25,3985,3538 | 27,3050,2603 | 28,1053,622 | 29,3501,3087 | 30,545,158 | 31,4067,3706 | 32,1839,1484 | 33,3646,3350 | 34,4025,3730 | 37,406,163 | 38,3921,3719 | 39,2326,2132 | 40,2723,2549 | 41,458,284 | 42,193,19 | 43,1890,1720 | 44,1958,1788 | 46,3993,3823 | 47,191,21 | 48,1321,1164 | 49,3877,3726 | 50,3842,3691 | 51,1401,1250 | 52,1162,1011 | 53,3739,3637 | 54,2266,2175 | 55,1495,1417 | 56,90,12 | 57,1517,1463 | 58,806,752 | 59,213,165

BATCH_RAW_INFO | 2,831,79 | 4,779,60 | 18,1535,973 | 25,3986,3538 | 27,3051,2603 | 28,1054,622 | 29,3502,3087 | 30,546,158 | 31,4068,3706 | 32,1840,1484 | 33,3647,3350 | 34,4026,3730 | 37,407,163 | 38,3922,3719 | 39,2327,2132 | 40,2724,2549 | 41,459,284 | 42,194,19 | 43,1891,1720 | 44,1959,1788 | 46,3994,3823 | 47,192,21 | 48,1322,1164 | 49,3878,3726 | 50,3843,3691 | 51,1402,1250 | 52,1163,1011 | 53,3740,3637 | 54,2267,2175 | 55,1496,1417 | 56,91,12 | 57,1518,1463 | 58,807,752 | 59,214,165

BATCH_RAW_INFO | 2,832,79 | 4,780,60 | 18,1536,973 | 25,3987,3538 | 27,3052,2603 | 28,1055,622 | 29,3503,3087 | 30,547,158 | 31,4069,3706 | 32,1841,1484 | 33,3648,3350 | 34,4027,3730 | 37,408,163 | 38,3923,3719 | 39,2328,2132 | 40,2725,2549 | 41,460,284 | 42,195,19 | 43,1892,1720 | 44,1960,1788 | 46,3995,3823 | 47,193,21 | 48,1323,1164 | 49,3879,3726 | 50,3844,3691 | 51,1403,1250 | 52,1164,1011 | 53,3741,3637 | 54,2268,2175 | 55,1497,1417 | 56,92,12 | 57,1519,1463 | 58,808,752 | 59,215,165

BATCH_RAW_INFO | 2,833,79 | 4,781,60 | 18,1537,973 | 25,3988,3538 | 27,3053,2603 | 28,1056,622 | 29,3504,3087 | 30,548,158 | 31,4070,3706 | 32,1842,1484 | 33,3649,3350 | 34,4028,3730 | 37,409,163 | 38,3924,3719 | 39,2329,2132 | 40,2726,2549 | 41,461,284 | 42,196,19 | 43,1893,1720 | 44,1961,1788 | 46,3996,3823 | 47,194,21 | 48,1324,1164 | 49,3880,3726 | 50,3845,3691 | 51,1404,1250 | 52,1165,1011 | 53,3742,3637 | 54,2269,2175 | 55,1498,1417 | 56,93,12 | 57,1520,1463 | 58,809,752 | 59,216,165

BATCH_RAW_INFO | 2,834,79 | 4,782,60 | 18,1538,973 | 25,3989,3538 | 27,3054,2603 | 28,1057,622 | 29,3505,3087 | 30,549,158 | 31,4071,3706 | 32,1843,1484 | 33,3650,3350 | 34,4029,3730 | 37,410,163 | 38,3925,3719 | 39,2330,2132 | 40,2727,2549 | 41,462,284 | 42,197,19 | 43,1894,1720 | 44,1962,1788 | 46,3997,3823 | 47,195,21 | 48,1325,1164 | 49,3881,3726 | 50,3846,3691 | 51,1405,1250 | 52,1166,1011 | 53,3743,3637 | 54,2270,2175 | 55,1499,1417 | 56,94,12 | 57,1521,1463 | 58,810,752 | 59,217,165

BATCH_RAW_INFO | 2,835,79 | 4,783,60 | 18,1539,973 | 25,3990,3538 | 27,3055,2603 | 28,1058,622 | 29,3506,3087 | 30,550,158 | 31,4072,3706 | 32,1844,1484 | 33,3651,3350 | 34,4030,3730 | 37,411,163 | 38,3926,3719 | 39,2331,2132 | 40,2728,2549 | 41,463,284 | 42,198,19 | 43,1895,1720 | 44,1963,1788 | 46,3998,3823 | 47,196,21 | 48,1326,1164 | 49,3882,3726 | 50,3847,3691 | 51,1406,1250 | 52,1167,1011 | 53,3744,3637 | 54,2271,2175 | 55,1500,1417 | 56,95,12 | 57,1522,1463 | 58,811,752 | 59,218,165

BATCH_RAW_INFO | 2,836,79 | 4,784,60 | 18,1540,973 | 25,3991,3538 | 27,3056,2603 | 28,1059,622 | 30,551,158 | 31,4073,3706 | 32,1845,1484 | 33,3652,3350 | 34,4031,3730 | 37,412,163 | 38,3927,3719 | 39,2332,2132 | 40,2729,2549 | 41,464,284 | 42,199,19 | 43,1896,1720 | 44,1964,1788 | 46,3999,3823 | 47,197,21 | 48,1327,1164 | 49,3883,3726 | 50,3848,3691 | 51,1407,1250 | 52,1168,1011 | 53,3745,3637 | 54,2272,2175 | 55,1501,1417 | 56,96,12 | 57,1523,1463 | 58,812,752 | 59,219,165

BATCH_RAW_INFO | 2,837,79 | 4,785,60 | 18,1541,973 | 25,3992,3538 | 27,3057,2603 | 28,1060,622 | 30,552,158 | 31,4074,3706 | 32,1846,1484 | 33,3653,3350 | 34,4032,3730 | 37,413,163 | 38,3928,3719 | 39,2333,2132 | 40,2730,2549 | 41,465,284 | 42,200,19 | 43,1897,1720 | 44,1965,1788 | 46,4000,3823 | 47,198,21 | 48,1328,1164 | 49,3884,3726 | 50,3849,3691 | 51,1408,1250 | 52,1169,1011 | 53,3746,3637 | 54,2273,2175 | 55,1502,1417 | 56,97,12 | 57,1524,1463 | 58,813,752 | 59,220,165

BATCH_RAW_INFO | 2,838,79 | 4,786,60 | 18,1542,973 | 25,3993,3538 | 27,3058,2603 | 28,1061,622 | 30,553,158 | 31,4075,3706 | 32,1847,1484 | 33,3654,3350 | 34,4033,3730 | 37,414,163 | 38,3929,3719 | 39,2334,2132 | 40,2731,2549 | 41,466,284 | 42,201,19 | 43,1898,1720 | 44,1966,1788 | 46,4001,3823 | 47,199,21 | 48,1329,1164 | 49,3885,3726 | 50,3850,3691 | 51,1409,1250 | 52,1170,1011 | 53,3747,3637 | 54,2274,2175 | 55,1503,1417 | 56,98,12 | 57,1525,1463 | 58,814,752 | 59,221,165

BATCH_RAW_INFO | 2,839,79 | 4,787,60 | 18,1543,973 | 25,3994,3538 | 27,3059,2603 | 28,1062,622 | 30,554,158 | 31,4076,3706 | 32,1848,1484 | 33,3655,3350 | 34,4034,3730 | 37,415,163 | 38,3930,3719 | 39,2335,2132 | 40,2732,2549 | 41,467,284 | 42,202,19 | 43,1899,1720 | 44,1967,1788 | 46,4002,3823 | 47,200,21 | 48,1330,1164 | 49,3886,3726 | 50,3851,3691 | 51,1410,1250 | 52,1171,1011 | 53,3748,3637 | 54,2275,2175 | 55,1504,1417 | 56,99,12 | 57,1526,1463 | 58,815,752 | 59,222,165

BATCH_RAW_INFO | 2,840,79 | 4,788,60 | 18,1544,973 | 25,3995,3538 | 27,3060,2603 | 28,1063,622 | 30,555,158 | 31,4077,3706 | 32,1849,1484 | 33,3656,3350 | 34,4035,3730 | 37,416,163 | 38,3931,3719 | 39,2336,2132 | 40,2733,2549 | 41,468,284 | 42,203,19 | 43,1900,1720 | 44,1968,1788 | 46,4003,3823 | 47,201,21 | 48,1331,1164 | 49,3887,3726 | 50,3852,3691 | 51,1411,1250 | 52,1172,1011 | 53,3749,3637 | 54,2276,2175 | 55,1505,1417 | 56,100,12 | 57,1527,1463 | 58,816,752 | 59,223,165

BATCH_RAW_INFO | 60,1382,1381

BATCH_RAW_INFO | 2,841,79 | 4,789,60 | 18,1545,973 | 25,3996,3538 | 27,3061,2603 | 28,1064,622 | 30,556,158 | 31,4078,3706 | 32,1850,1484 | 33,3657,3350 | 34,4036,3730 | 37,417,163 | 38,3932,3719 | 39,2337,2132 | 40,2734,2549 | 41,469,284 | 42,204,19 | 43,1901,1720 | 44,1969,1788 | 46,4004,3823 | 47,202,21 | 48,1332,1164 | 49,3888,3726 | 50,3853,3691 | 51,1412,1250 | 52,1173,1011 | 53,3750,3637 | 54,2277,2175 | 55,1506,1417 | 56,101,12 | 57,1528,1463 | 58,817,752 | 59,224,165 | 60,1383,1381

BATCH_RAW_INFO | 2,842,79 | 4,790,60 | 18,1546,973 | 25,3997,3538 | 27,3062,2603 | 28,1065,622 | 30,557,158 | 31,4079,3706 | 32,1851,1484 | 33,3658,3350 | 34,4037,3730 | 37,418,163 | 38,3933,3719 | 39,2338,2132 | 40,2735,2549 | 41,470,284 | 42,205,19 | 43,1902,1720 | 44,1970,1788 | 46,4005,3823 | 47,203,21 | 48,1333,1164 | 49,3889,3726 | 50,3854,3691 | 51,1413,1250 | 52,1174,1011 | 53,3751,3637 | 54,2278,2175 | 55,1507,1417 | 56,102,12 | 57,1529,1463 | 58,818,752 | 59,225,165 | 60,1384,1381

BATCH_RAW_INFO | 2,843,79 | 4,791,60 | 18,1547,973 | 25,3998,3538 | 27,3063,2603 | 28,1066,622 | 30,558,158 | 31,4080,3706 | 32,1852,1484 | 33,3659,3350 | 34,4038,3730 | 37,419,163 | 38,3934,3719 | 39,2339,2132 | 40,2736,2549 | 41,471,284 | 42,206,19 | 43,1903,1720 | 44,1971,1788 | 46,4006,3823 | 47,204,21 | 48,1334,1164 | 49,3890,3726 | 50,3855,3691 | 51,1414,1250 | 52,1175,1011 | 53,3752,3637 | 54,2279,2175 | 55,1508,1417 | 56,103,12 | 57,1530,1463 | 58,819,752 | 59,226,165 | 60,1385,1381

BATCH_RAW_INFO | 2,844,79 | 4,792,60 | 18,1548,973 | 25,3999,3538 | 27,3064,2603 | 28,1067,622 | 30,559,158 | 31,4081,3706 | 32,1853,1484 | 33,3660,3350 | 34,4039,3730 | 37,420,163 | 38,3935,3719 | 39,2340,2132 | 40,2737,2549 | 41,472,284 | 42,207,19 | 43,1904,1720 | 44,1972,1788 | 46,4007,3823 | 47,205,21 | 48,1335,1164 | 49,3891,3726 | 50,3856,3691 | 51,1415,1250 | 52,1176,1011 | 53,3753,3637 | 54,2280,2175 | 55,1509,1417 | 56,104,12 | 57,1531,1463 | 58,820,752 | 59,227,165 | 60,1386,1381

BATCH_RAW_INFO | 2,845,79 | 4,793,60 | 18,1549,973 | 25,4000,3538 | 27,3065,2603 | 28,1068,622 | 30,560,158 | 31,4082,3706 | 32,1854,1484 | 33,3661,3350 | 34,4040,3730 | 37,421,163 | 38,3936,3719 | 39,2341,2132 | 40,2738,2549 | 41,473,284 | 42,208,19 | 43,1905,1720 | 44,1973,1788 | 46,4008,3823 | 47,206,21 | 48,1336,1164 | 49,3892,3726 | 50,3857,3691 | 51,1416,1250 | 52,1177,1011 | 53,3754,3637 | 54,2281,2175 | 55,1510,1417 | 56,105,12 | 57,1532,1463 | 58,821,752 | 59,228,165 | 60,1387,1381

BATCH_RAW_INFO | 2,846,79 | 4,794,60 | 18,1550,973 | 25,4001,3538 | 27,3066,2603 | 28,1069,622 | 30,561,158 | 31,4083,3706 | 32,1855,1484 | 33,3662,3350 | 34,4041,3730 | 37,422,163 | 38,3937,3719 | 39,2342,2132 | 40,2739,2549 | 41,474,284 | 42,209,19 | 43,1906,1720 | 44,1974,1788 | 46,4009,3823 | 47,207,21 | 48,1337,1164 | 49,3893,3726 | 50,3858,3691 | 51,1417,1250 | 52,1178,1011 | 53,3755,3637 | 54,2282,2175 | 55,1511,1417 | 56,106,12 | 57,1533,1463 | 58,822,752 | 59,229,165 | 60,1388,1381

BATCH_RAW_INFO | 2,847,79 | 4,795,60 | 18,1551,973 | 25,4002,3538 | 27,3067,2603 | 28,1070,622 | 30,562,158 | 31,4084,3706 | 32,1856,1484 | 33,3663,3350 | 34,4042,3730 | 37,423,163 | 38,3938,3719 | 39,2343,2132 | 40,2740,2549 | 41,475,284 | 42,210,19 | 43,1907,1720 | 44,1975,1788 | 46,4010,3823 | 47,208,21 | 48,1338,1164 | 49,3894,3726 | 50,3859,3691 | 51,1418,1250 | 52,1179,1011 | 53,3756,3637 | 54,2283,2175 | 55,1512,1417 | 56,107,12 | 57,1534,1463 | 58,823,752 | 59,230,165 | 60,1389,1381

BATCH_RAW_INFO | 2,848,79 | 4,796,60 | 18,1552,973 | 25,4003,3538 | 27,3068,2603 | 28,1071,622 | 30,563,158 | 31,4085,3706 | 32,1857,1484 | 33,3664,3350 | 34,4043,3730 | 37,424,163 | 38,3939,3719 | 39,2344,2132 | 40,2741,2549 | 41,476,284 | 42,211,19 | 43,1908,1720 | 44,1976,1788 | 46,4011,3823 | 47,209,21 | 48,1339,1164 | 49,3895,3726 | 50,3860,3691 | 51,1419,1250 | 52,1180,1011 | 53,3757,3637 | 54,2284,2175 | 55,1513,1417 | 56,108,12 | 57,1535,1463 | 58,824,752 | 59,231,165 | 60,1390,1381

BATCH_RAW_INFO | 2,849,79 | 4,797,60 | 18,1553,973 | 25,4004,3538 | 27,3069,2603 | 28,1072,622 | 30,564,158 | 31,4086,3706 | 32,1858,1484 | 33,3665,3350 | 34,4044,3730 | 37,425,163 | 38,3940,3719 | 39,2345,2132 | 40,2742,2549 | 41,477,284 | 42,212,19 | 43,1909,1720 | 44,1977,1788 | 46,4012,3823 | 47,210,21 | 48,1340,1164 | 49,3896,3726 | 50,3861,3691 | 51,1420,1250 | 52,1181,1011 | 53,3758,3637 | 54,2285,2175 | 55,1514,1417 | 56,109,12 | 57,1536,1463 | 58,825,752 | 59,232,165 | 60,1391,1381

BATCH_RAW_INFO | 2,850,79 | 4,798,60 | 18,1554,973 | 25,4005,3538 | 27,3070,2603 | 28,1073,622 | 30,565,158 | 31,4087,3706 | 32,1859,1484 | 33,3666,3350 | 34,4045,3730 | 37,426,163 | 38,3941,3719 | 39,2346,2132 | 40,2743,2549 | 41,478,284 | 42,213,19 | 43,1910,1720 | 44,1978,1788 | 46,4013,3823 | 47,211,21 | 48,1341,1164 | 49,3897,3726 | 50,3862,3691 | 51,1421,1250 | 52,1182,1011 | 53,3759,3637 | 54,2286,2175 | 55,1515,1417 | 56,110,12 | 57,1537,1463 | 58,826,752 | 59,233,165 | 60,1392,1381

BATCH_RAW_INFO | 2,851,79 | 4,799,60 | 18,1555,973 | 25,4006,3538 | 27,3071,2603 | 28,1074,622 | 30,566,158 | 31,4088,3706 | 32,1860,1484 | 33,3667,3350 | 34,4046,3730 | 37,427,163 | 38,3942,3719 | 39,2347,2132 | 40,2744,2549 | 41,479,284 | 42,214,19 | 43,1911,1720 | 44,1979,1788 | 46,4014,3823 | 47,212,21 | 48,1342,1164 | 49,3898,3726 | 50,3863,3691 | 51,1422,1250 | 52,1183,1011 | 53,3760,3637 | 54,2287,2175 | 55,1516,1417 | 56,111,12 | 57,1538,1463 | 58,827,752 | 59,234,165 | 60,1393,1381

BATCH_RAW_INFO | 2,852,79 | 4,800,60 | 18,1556,973 | 25,4007,3538 | 27,3072,2603 | 28,1075,622 | 30,567,158 | 31,4089,3706 | 32,1861,1484 | 33,3668,3350 | 34,4047,3730 | 37,428,163 | 38,3943,3719 | 39,2348,2132 | 40,2745,2549 | 41,480,284 | 42,215,19 | 43,1912,1720 | 44,1980,1788 | 46,4015,3823 | 47,213,21 | 48,1343,1164 | 49,3899,3726 | 50,3864,3691 | 51,1423,1250 | 52,1184,1011 | 53,3761,3637 | 54,2288,2175 | 55,1517,1417 | 56,112,12 | 57,1539,1463 | 58,828,752 | 59,235,165 | 60,1394,1381

BATCH_RAW_INFO | 2,853,79 | 4,801,60 | 18,1557,973 | 25,4008,3538 | 27,3073,2603 | 28,1076,622 | 30,568,158 | 31,4090,3706 | 32,1862,1484 | 33,3669,3350 | 34,4048,3730 | 37,429,163 | 38,3944,3719 | 39,2349,2132 | 40,2746,2549 | 41,481,284 | 42,216,19 | 43,1913,1720 | 44,1981,1788 | 46,4016,3823 | 47,214,21 | 48,1344,1164 | 49,3900,3726 | 50,3865,3691 | 51,1424,1250 | 52,1185,1011 | 53,3762,3637 | 54,2289,2175 | 55,1518,1417 | 56,113,12 | 57,1540,1463 | 58,829,752 | 59,236,165 | 60,1395,1381

BATCH_RAW_INFO | 2,854,79 | 4,802,60 | 18,1558,973 | 25,4009,3538 | 27,3074,2603 | 28,1077,622 | 30,569,158 | 31,4091,3706 | 32,1863,1484 | 33,3670,3350 | 34,4049,3730 | 37,430,163 | 38,3945,3719 | 39,2350,2132 | 40,2747,2549 | 41,482,284 | 42,217,19 | 43,1914,1720 | 44,1982,1788 | 46,4017,3823 | 47,215,21 | 48,1345,1164 | 49,3901,3726 | 50,3866,3691 | 51,1425,1250 | 52,1186,1011 | 53,3763,3637 | 54,2290,2175 | 55,1519,1417 | 56,114,12 | 57,1541,1463 | 58,830,752 | 59,237,165 | 60,1396,1381

BATCH_RAW_INFO | 2,855,79 | 4,803,60 | 18,1559,973 | 25,4010,3538 | 27,3075,2603 | 28,1078,622 | 30,570,158 | 31,4092,3706 | 32,1864,1484 | 33,3671,3350 | 34,4050,3730 | 37,431,163 | 38,3946,3719 | 39,2351,2132 | 40,2748,2549 | 41,483,284 | 42,218,19 | 43,1915,1720 | 44,1983,1788 | 46,4018,3823 | 47,216,21 | 48,1346,1164 | 49,3902,3726 | 50,3867,3691 | 51,1426,1250 | 52,1187,1011 | 53,3764,3637 | 54,2291,2175 | 55,1520,1417 | 56,115,12 | 57,1542,1463 | 58,831,752 | 59,238,165 | 60,1397,1381

BATCH_RAW_INFO | 2,856,79 | 4,804,60 | 18,1560,973 | 25,4011,3538 | 27,3076,2603 | 28,1079,622 | 30,571,158 | 31,4093,3706 | 32,1865,1484 | 33,3672,3350 | 34,4051,3730 | 37,432,163 | 38,3947,3719 | 39,2352,2132 | 40,2749,2549 | 41,484,284 | 42,219,19 | 43,1916,1720 | 44,1984,1788 | 46,4019,3823 | 47,217,21 | 48,1347,1164 | 49,3903,3726 | 50,3868,3691 | 51,1427,1250 | 52,1188,1011 | 53,3765,3637 | 54,2292,2175 | 55,1521,1417 | 56,116,12 | 57,1543,1463 | 58,832,752 | 59,239,165 | 60,1398,1381

BATCH_RAW_INFO | 61,502,501

BATCH_RAW_INFO | 2,857,79 | 4,805,60 | 18,1561,973 | 25,4012,3538 | 27,3077,2603 | 28,1080,622 | 30,572,158 | 31,4094,3706 | 32,1866,1484 | 33,3673,3350 | 34,4052,3730 | 37,433,163 | 38,3948,3719 | 39,2353,2132 | 40,2750,2549 | 41,485,284 | 42,220,19 | 43,1917,1720 | 44,1985,1788 | 46,4020,3823 | 47,218,21 | 48,1348,1164 | 49,3904,3726 | 50,3869,3691 | 51,1428,1250 | 52,1189,1011 | 53,3766,3637 | 54,2293,2175 | 55,1522,1417 | 56,117,12 | 57,1544,1463 | 58,833,752 | 59,240,165 | 60,1399,1381 | 61,503,501

BATCH_RAW_INFO | 2,858,79 | 4,806,60 | 18,1562,973 | 25,4013,3538 | 27,3078,2603 | 28,1081,622 | 30,573,158 | 31,4095,3706 | 32,1867,1484 | 33,3674,3350 | 34,4053,3730 | 37,434,163 | 38,3949,3719 | 39,2354,2132 | 40,2751,2549 | 41,486,284 | 42,221,19 | 43,1918,1720 | 44,1986,1788 | 46,4021,3823 | 47,219,21 | 48,1349,1164 | 49,3905,3726 | 50,3870,3691 | 51,1429,1250 | 52,1190,1011 | 53,3767,3637 | 54,2294,2175 | 55,1523,1417 | 56,118,12 | 57,1545,1463 | 58,834,752 | 59,241,165 | 60,1400,1381 | 61,504,501

BATCH_RAW_INFO | 2,859,79 | 4,807,60 | 18,1563,973 | 25,4014,3538 | 27,3079,2603 | 28,1082,622 | 30,574,158 | 32,1868,1484 | 33,3675,3350 | 34,4054,3730 | 37,435,163 | 38,3950,3719 | 39,2355,2132 | 40,2752,2549 | 41,487,284 | 42,222,19 | 43,1919,1720 | 44,1987,1788 | 46,4022,3823 | 47,220,21 | 48,1350,1164 | 49,3906,3726 | 50,3871,3691 | 51,1430,1250 | 52,1191,1011 | 53,3768,3637 | 54,2295,2175 | 55,1524,1417 | 56,119,12 | 57,1546,1463 | 58,835,752 | 59,242,165 | 60,1401,1381 | 61,505,501

BATCH_RAW_INFO | 2,860,79 | 4,808,60 | 18,1564,973 | 25,4015,3538 | 27,3080,2603 | 28,1083,622 | 30,575,158 | 32,1869,1484 | 33,3676,3350 | 34,4055,3730 | 37,436,163 | 38,3951,3719 | 39,2356,2132 | 40,2753,2549 | 41,488,284 | 42,223,19 | 43,1920,1720 | 44,1988,1788 | 46,4023,3823 | 47,221,21 | 48,1351,1164 | 49,3907,3726 | 50,3872,3691 | 51,1431,1250 | 52,1192,1011 | 53,3769,3637 | 54,2296,2175 | 55,1525,1417 | 56,120,12 | 57,1547,1463 | 58,836,752 | 59,243,165 | 60,1402,1381 | 61,506,501

BATCH_RAW_INFO | 2,861,79 | 4,809,60 | 18,1565,973 | 25,4016,3538 | 27,3081,2603 | 28,1084,622 | 30,576,158 | 32,1870,1484 | 33,3677,3350 | 34,4056,3730 | 37,437,163 | 38,3952,3719 | 39,2357,2132 | 40,2754,2549 | 41,489,284 | 42,224,19 | 43,1921,1720 | 44,1989,1788 | 46,4024,3823 | 47,222,21 | 48,1352,1164 | 49,3908,3726 | 50,3873,3691 | 51,1432,1250 | 52,1193,1011 | 53,3770,3637 | 54,2297,2175 | 55,1526,1417 | 56,121,12 | 57,1548,1463 | 58,837,752 | 59,244,165 | 60,1403,1381 | 61,507,501

BATCH_RAW_INFO | 2,862,79 | 4,810,60 | 18,1566,973 | 25,4017,3538 | 27,3082,2603 | 28,1085,622 | 30,577,158 | 32,1871,1484 | 33,3678,3350 | 34,4057,3730 | 37,438,163 | 38,3953,3719 | 39,2358,2132 | 40,2755,2549 | 41,490,284 | 42,225,19 | 43,1922,1720 | 44,1990,1788 | 46,4025,3823 | 47,223,21 | 48,1353,1164 | 49,3909,3726 | 50,3874,3691 | 51,1433,1250 | 52,1194,1011 | 53,3771,3637 | 54,2298,2175 | 55,1527,1417 | 56,122,12 | 57,1549,1463 | 58,838,752 | 59,245,165 | 60,1404,1381 | 61,508,501

BATCH_RAW_INFO | 2,863,79 | 4,811,60 | 18,1567,973 | 25,4018,3538 | 27,3083,2603 | 28,1086,622 | 30,578,158 | 32,1872,1484 | 33,3679,3350 | 34,4058,3730 | 37,439,163 | 38,3954,3719 | 39,2359,2132 | 40,2756,2549 | 41,491,284 | 42,226,19 | 43,1923,1720 | 44,1991,1788 | 46,4026,3823 | 47,224,21 | 48,1354,1164 | 49,3910,3726 | 50,3875,3691 | 51,1434,1250 | 52,1195,1011 | 53,3772,3637 | 54,2299,2175 | 55,1528,1417 | 56,123,12 | 57,1550,1463 | 58,839,752 | 59,246,165 | 60,1405,1381 | 61,509,501

BATCH_RAW_INFO | 2,864,79 | 4,812,60 | 18,1568,973 | 25,4019,3538 | 27,3084,2603 | 28,1087,622 | 30,579,158 | 32,1873,1484 | 33,3680,3350 | 34,4059,3730 | 37,440,163 | 38,3955,3719 | 39,2360,2132 | 40,2757,2549 | 41,492,284 | 42,227,19 | 43,1924,1720 | 44,1992,1788 | 46,4027,3823 | 47,225,21 | 48,1355,1164 | 49,3911,3726 | 50,3876,3691 | 51,1435,1250 | 52,1196,1011 | 53,3773,3637 | 54,2300,2175 | 55,1529,1417 | 56,124,12 | 57,1551,1463 | 58,840,752 | 59,247,165 | 60,1406,1381 | 61,510,501

BATCH_RAW_INFO | 2,865,79 | 4,813,60 | 18,1569,973 | 25,4020,3538 | 27,3085,2603 | 28,1088,622 | 30,580,158 | 32,1874,1484 | 33,3681,3350 | 34,4060,3730 | 37,441,163 | 38,3956,3719 | 39,2361,2132 | 40,2758,2549 | 41,493,284 | 42,228,19 | 43,1925,1720 | 44,1993,1788 | 46,4028,3823 | 47,226,21 | 48,1356,1164 | 49,3912,3726 | 50,3877,3691 | 51,1436,1250 | 52,1197,1011 | 53,3774,3637 | 54,2301,2175 | 55,1530,1417 | 56,125,12 | 57,1552,1463 | 58,841,752 | 59,248,165 | 60,1407,1381 | 61,511,501

BATCH_RAW_INFO | 2,866,79 | 4,814,60 | 18,1570,973 | 25,4021,3538 | 27,3086,2603 | 28,1089,622 | 30,581,158 | 32,1875,1484 | 33,3682,3350 | 34,4061,3730 | 37,442,163 | 38,3957,3719 | 39,2362,2132 | 40,2759,2549 | 41,494,284 | 42,229,19 | 43,1926,1720 | 44,1994,1788 | 46,4029,3823 | 47,227,21 | 48,1357,1164 | 49,3913,3726 | 50,3878,3691 | 51,1437,1250 | 52,1198,1011 | 53,3775,3637 | 54,2302,2175 | 55,1531,1417 | 56,126,12 | 57,1553,1463 | 58,842,752 | 59,249,165 | 60,1408,1381 | 61,512,501

BATCH_RAW_INFO | 2,867,79 | 4,815,60 | 18,1571,973 | 25,4022,3538 | 27,3087,2603 | 28,1090,622 | 30,582,158 | 32,1876,1484 | 33,3683,3350 | 34,4062,3730 | 37,443,163 | 38,3958,3719 | 39,2363,2132 | 40,2760,2549 | 41,495,284 | 42,230,19 | 43,1927,1720 | 44,1995,1788 | 46,4030,3823 | 47,228,21 | 48,1358,1164 | 49,3914,3726 | 50,3879,3691 | 51,1438,1250 | 52,1199,1011 | 53,3776,3637 | 54,2303,2175 | 55,1532,1417 | 56,127,12 | 57,1554,1463 | 58,843,752 | 59,250,165 | 60,1409,1381 | 61,513,501

BATCH_RAW_INFO | 2,868,79 | 4,816,60 | 18,1572,973 | 25,4023,3538 | 27,3088,2603 | 28,1091,622 | 30,583,158 | 32,1877,1484 | 33,3684,3350 | 34,4063,3730 | 37,444,163 | 38,3959,3719 | 39,2364,2132 | 40,2761,2549 | 41,496,284 | 42,231,19 | 43,1928,1720 | 44,1996,1788 | 46,4031,3823 | 47,229,21 | 48,1359,1164 | 49,3915,3726 | 50,3880,3691 | 51,1439,1250 | 52,1200,1011 | 53,3777,3637 | 54,2304,2175 | 55,1533,1417 | 56,128,12 | 57,1555,1463 | 58,844,752 | 59,251,165 | 60,1410,1381 | 61,514,501

BATCH_RAW_INFO | 2,869,79 | 4,817,60 | 18,1573,973 | 25,4024,3538 | 27,3089,2603 | 28,1092,622 | 30,584,158 | 32,1878,1484 | 33,3685,3350 | 34,4064,3730 | 37,445,163 | 38,3960,3719 | 39,2365,2132 | 40,2762,2549 | 41,497,284 | 42,232,19 | 43,1929,1720 | 44,1997,1788 | 46,4032,3823 | 47,230,21 | 48,1360,1164 | 49,3916,3726 | 50,3881,3691 | 51,1440,1250 | 52,1201,1011 | 53,3778,3637 | 54,2305,2175 | 55,1534,1417 | 56,129,12 | 57,1556,1463 | 58,845,752 | 59,252,165 | 60,1411,1381 | 61,515,501

BATCH_RAW_INFO | 2,870,79 | 4,818,60 | 18,1574,973 | 25,4025,3538 | 27,3090,2603 | 28,1093,622 | 30,585,158 | 32,1879,1484 | 33,3686,3350 | 34,4065,3730 | 37,446,163 | 38,3961,3719 | 39,2366,2132 | 40,2763,2549 | 41,498,284 | 42,233,19 | 43,1930,1720 | 44,1998,1788 | 46,4033,3823 | 47,231,21 | 48,1361,1164 | 49,3917,3726 | 50,3882,3691 | 51,1441,1250 | 52,1202,1011 | 53,3779,3637 | 54,2306,2175 | 55,1535,1417 | 56,130,12 | 57,1557,1463 | 58,846,752 | 59,253,165 | 60,1412,1381 | 61,516,501

BATCH_RAW_INFO | 2,871,79 | 4,819,60 | 18,1575,973 | 25,4026,3538 | 27,3091,2603 | 28,1094,622 | 30,586,158 | 32,1880,1484 | 33,3687,3350 | 34,4066,3730 | 37,447,163 | 38,3962,3719 | 39,2367,2132 | 40,2764,2549 | 41,499,284 | 42,234,19 | 43,1931,1720 | 44,1999,1788 | 46,4034,3823 | 47,232,21 | 48,1362,1164 | 49,3918,3726 | 50,3883,3691 | 51,1442,1250 | 52,1203,1011 | 53,3780,3637 | 54,2307,2175 | 55,1536,1417 | 56,131,12 | 58,847,752 | 59,254,165 | 60,1413,1381 | 61,517,501

BATCH_RAW_INFO | 62,1741,1740

BATCH_RAW_INFO | 2,872,79 | 4,820,60 | 18,1576,973 | 25,4027,3538 | 27,3092,2603 | 28,1095,622 | 30,587,158 | 32,1881,1484 | 33,3688,3350 | 34,4067,3730 | 37,448,163 | 38,3963,3719 | 39,2368,2132 | 40,2765,2549 | 41,500,284 | 42,235,19 | 43,1932,1720 | 44,2000,1788 | 46,4035,3823 | 47,233,21 | 48,1363,1164 | 49,3919,3726 | 50,3884,3691 | 51,1443,1250 | 52,1204,1011 | 53,3781,3637 | 54,2308,2175 | 55,1537,1417 | 56,132,12 | 58,848,752 | 59,255,165 | 60,1414,1381 | 61,518,501 | 62,1742,1740

BATCH_RAW_INFO | 2,873,79 | 4,821,60 | 18,1577,973 | 25,4028,3538 | 27,3093,2603 | 28,1096,622 | 30,588,158 | 32,1882,1484 | 33,3689,3350 | 34,4068,3730 | 37,449,163 | 38,3964,3719 | 39,2369,2132 | 40,2766,2549 | 41,501,284 | 42,236,19 | 43,1933,1720 | 44,2001,1788 | 46,4036,3823 | 47,234,21 | 48,1364,1164 | 49,3920,3726 | 50,3885,3691 | 51,1444,1250 | 52,1205,1011 | 53,3782,3637 | 54,2309,2175 | 55,1538,1417 | 56,133,12 | 58,849,752 | 59,256,165 | 60,1415,1381 | 61,519,501 | 62,1743,1740

BATCH_RAW_INFO | 2,874,79 | 4,822,60 | 18,1578,973 | 25,4029,3538 | 27,3094,2603 | 28,1097,622 | 30,589,158 | 32,1883,1484 | 33,3690,3350 | 34,4069,3730 | 37,450,163 | 38,3965,3719 | 39,2370,2132 | 40,2767,2549 | 41,502,284 | 42,237,19 | 43,1934,1720 | 44,2002,1788 | 46,4037,3823 | 47,235,21 | 48,1365,1164 | 49,3921,3726 | 50,3886,3691 | 51,1445,1250 | 52,1206,1011 | 53,3783,3637 | 54,2310,2175 | 55,1539,1417 | 56,134,12 | 58,850,752 | 59,257,165 | 60,1416,1381 | 61,520,501 | 62,1744,1740

BATCH_RAW_INFO | 2,875,79 | 4,823,60 | 18,1579,973 | 25,4030,3538 | 27,3095,2603 | 28,1098,622 | 30,590,158 | 32,1884,1484 | 33,3691,3350 | 34,4070,3730 | 37,451,163 | 38,3966,3719 | 39,2371,2132 | 40,2768,2549 | 41,503,284 | 42,238,19 | 43,1935,1720 | 44,2003,1788 | 46,4038,3823 | 47,236,21 | 48,1366,1164 | 49,3922,3726 | 50,3887,3691 | 51,1446,1250 | 52,1207,1011 | 53,3784,3637 | 54,2311,2175 | 55,1540,1417 | 56,135,12 | 58,851,752 | 59,258,165 | 60,1417,1381 | 61,521,501 | 62,1745,1740

BATCH_RAW_INFO | 2,876,79 | 4,824,60 | 18,1580,973 | 25,4031,3538 | 27,3096,2603 | 28,1099,622 | 30,591,158 | 32,1885,1484 | 33,3692,3350 | 34,4071,3730 | 37,452,163 | 38,3967,3719 | 39,2372,2132 | 40,2769,2549 | 41,504,284 | 42,239,19 | 43,1936,1720 | 44,2004,1788 | 46,4039,3823 | 47,237,21 | 48,1367,1164 | 49,3923,3726 | 50,3888,3691 | 51,1447,1250 | 52,1208,1011 | 53,3785,3637 | 54,2312,2175 | 55,1541,1417 | 56,136,12 | 58,852,752 | 59,259,165 | 60,1418,1381 | 61,522,501 | 62,1746,1740

BATCH_RAW_INFO | 2,877,79 | 4,825,60 | 18,1581,973 | 25,4032,3538 | 27,3097,2603 | 28,1100,622 | 30,592,158 | 32,1886,1484 | 33,3693,3350 | 34,4072,3730 | 37,453,163 | 38,3968,3719 | 39,2373,2132 | 40,2770,2549 | 41,505,284 | 42,240,19 | 43,1937,1720 | 44,2005,1788 | 46,4040,3823 | 47,238,21 | 48,1368,1164 | 49,3924,3726 | 50,3889,3691 | 51,1448,1250 | 52,1209,1011 | 53,3786,3637 | 54,2313,2175 | 55,1542,1417 | 56,137,12 | 58,853,752 | 59,260,165 | 60,1419,1381 | 61,523,501 | 62,1747,1740

BATCH_RAW_INFO | 2,878,79 | 4,826,60 | 18,1582,973 | 25,4033,3538 | 27,3098,2603 | 28,1101,622 | 30,593,158 | 32,1887,1484 | 33,3694,3350 | 34,4073,3730 | 37,454,163 | 38,3969,3719 | 39,2374,2132 | 40,2771,2549 | 41,506,284 | 42,241,19 | 43,1938,1720 | 44,2006,1788 | 46,4041,3823 | 47,239,21 | 49,3925,3726 | 50,3890,3691 | 51,1449,1250 | 52,1210,1011 | 53,3787,3637 | 54,2314,2175 | 55,1543,1417 | 56,138,12 | 58,854,752 | 59,261,165 | 60,1420,1381 | 61,524,501 | 62,1748,1740

BATCH_RAW_INFO | 2,879,79 | 4,827,60 | 18,1583,973 | 25,4034,3538 | 27,3099,2603 | 28,1102,622 | 30,594,158 | 32,1888,1484 | 33,3695,3350 | 34,4074,3730 | 37,455,163 | 38,3970,3719 | 39,2375,2132 | 40,2772,2549 | 41,507,284 | 42,242,19 | 43,1939,1720 | 44,2007,1788 | 46,4042,3823 | 47,240,21 | 49,3926,3726 | 50,3891,3691 | 51,1450,1250 | 52,1211,1011 | 53,3788,3637 | 54,2315,2175 | 55,1544,1417 | 56,139,12 | 58,855,752 | 59,262,165 | 60,1421,1381 | 61,525,501 | 62,1749,1740

BATCH_RAW_INFO | 2,880,79 | 4,828,60 | 18,1584,973 | 25,4035,3538 | 27,3100,2603 | 28,1103,622 | 30,595,158 | 32,1889,1484 | 33,3696,3350 | 34,4075,3730 | 37,456,163 | 38,3971,3719 | 39,2376,2132 | 40,2773,2549 | 41,508,284 | 42,243,19 | 43,1940,1720 | 44,2008,1788 | 46,4043,3823 | 47,241,21 | 49,3927,3726 | 50,3892,3691 | 51,1451,1250 | 52,1212,1011 | 53,3789,3637 | 54,2316,2175 | 55,1545,1417 | 56,140,12 | 58,856,752 | 59,263,165 | 60,1422,1381 | 61,526,501 | 62,1750,1740

BATCH_RAW_INFO | 2,881,79 | 4,829,60 | 18,1585,973 | 25,4036,3538 | 27,3101,2603 | 28,1104,622 | 30,596,158 | 32,1890,1484 | 33,3697,3350 | 34,4076,3730 | 37,457,163 | 38,3972,3719 | 39,2377,2132 | 40,2774,2549 | 41,509,284 | 42,244,19 | 43,1941,1720 | 44,2009,1788 | 46,4044,3823 | 47,242,21 | 49,3928,3726 | 50,3893,3691 | 51,1452,1250 | 52,1213,1011 | 53,3790,3637 | 54,2317,2175 | 55,1546,1417 | 56,141,12 | 58,857,752 | 59,264,165 | 60,1423,1381 | 61,527,501 | 62,1751,1740

BATCH_RAW_INFO | 2,882,79 | 4,830,60 | 18,1586,973 | 25,4037,3538 | 27,3102,2603 | 28,1105,622 | 30,597,158 | 32,1891,1484 | 33,3698,3350 | 34,4077,3730 | 37,458,163 | 38,3973,3719 | 39,2378,2132 | 40,2775,2549 | 41,510,284 | 42,245,19 | 43,1942,1720 | 44,2010,1788 | 46,4045,3823 | 47,243,21 | 49,3929,3726 | 50,3894,3691 | 51,1453,1250 | 52,1214,1011 | 53,3791,3637 | 54,2318,2175 | 55,1547,1417 | 56,142,12 | 58,858,752 | 59,265,165 | 60,1424,1381 | 61,528,501 | 62,1752,1740

BATCH_RAW_INFO | 2,883,79 | 4,831,60 | 18,1587,973 | 25,4038,3538 | 27,3103,2603 | 28,1106,622 | 30,598,158 | 32,1892,1484 | 33,3699,3350 | 34,4078,3730 | 37,459,163 | 38,3974,3719 | 39,2379,2132 | 40,2776,2549 | 41,511,284 | 42,246,19 | 43,1943,1720 | 44,2011,1788 | 46,4046,3823 | 47,244,21 | 49,3930,3726 | 50,3895,3691 | 51,1454,1250 | 52,1215,1011 | 53,3792,3637 | 54,2319,2175 | 55,1548,1417 | 56,143,12 | 58,859,752 | 59,266,165 | 60,1425,1381 | 61,529,501 | 62,1753,1740

BATCH_RAW_INFO | 2,884,79 | 4,832,60 | 18,1588,973 | 25,4039,3538 | 27,3104,2603 | 28,1107,622 | 30,599,158 | 32,1893,1484 | 33,3700,3350 | 34,4079,3730 | 37,460,163 | 38,3975,3719 | 39,2380,2132 | 40,2777,2549 | 41,512,284 | 42,247,19 | 43,1944,1720 | 44,2012,1788 | 46,4047,3823 | 47,245,21 | 49,3931,3726 | 50,3896,3691 | 51,1455,1250 | 52,1216,1011 | 53,3793,3637 | 54,2320,2175 | 55,1549,1417 | 56,144,12 | 58,860,752 | 59,267,165 | 60,1426,1381 | 61,530,501 | 62,1754,1740

BATCH_RAW_INFO | 2,885,79 | 4,833,60 | 18,1589,973 | 25,4040,3538 | 27,3105,2603 | 28,1108,622 | 30,600,158 | 32,1894,1484 | 33,3701,3350 | 34,4080,3730 | 37,461,163 | 38,3976,3719 | 39,2381,2132 | 40,2778,2549 | 41,513,284 | 42,248,19 | 43,1945,1720 | 44,2013,1788 | 46,4048,3823 | 47,246,21 | 49,3932,3726 | 50,3897,3691 | 51,1456,1250 | 52,1217,1011 | 53,3794,3637 | 54,2321,2175 | 55,1550,1417 | 56,145,12 | 58,861,752 | 59,268,165 | 60,1427,1381 | 61,531,501 | 62,1755,1740

BATCH_RAW_INFO | 2,886,79 | 4,834,60 | 18,1590,973 | 25,4041,3538 | 27,3106,2603 | 28,1109,622 | 30,601,158 | 32,1895,1484 | 33,3702,3350 | 34,4081,3730 | 37,462,163 | 38,3977,3719 | 39,2382,2132 | 40,2779,2549 | 41,514,284 | 42,249,19 | 43,1946,1720 | 44,2014,1788 | 46,4049,3823 | 47,247,21 | 49,3933,3726 | 50,3898,3691 | 51,1457,1250 | 52,1218,1011 | 53,3795,3637 | 54,2322,2175 | 55,1551,1417 | 56,146,12 | 58,862,752 | 59,269,165 | 60,1428,1381 | 61,532,501 | 62,1756,1740

BATCH_RAW_INFO | 2,887,79 | 4,835,60 | 18,1591,973 | 25,4042,3538 | 27,3107,2603 | 28,1110,622 | 30,602,158 | 32,1896,1484 | 33,3703,3350 | 34,4082,3730 | 37,463,163 | 38,3978,3719 | 39,2383,2132 | 40,2780,2549 | 41,515,284 | 42,250,19 | 43,1947,1720 | 44,2015,1788 | 46,4050,3823 | 47,248,21 | 49,3934,3726 | 50,3899,3691 | 51,1458,1250 | 52,1219,1011 | 53,3796,3637 | 54,2323,2175 | 55,1552,1417 | 56,147,12 | 58,863,752 | 59,270,165 | 60,1429,1381 | 61,533,501 | 62,1757,1740

BATCH_RAW_INFO | 2,888,79 | 4,836,60 | 18,1592,973 | 25,4043,3538 | 27,3108,2603 | 28,1111,622 | 30,603,158 | 32,1897,1484 | 33,3704,3350 | 34,4083,3730 | 37,464,163 | 38,3979,3719 | 39,2384,2132 | 40,2781,2549 | 41,516,284 | 42,251,19 | 43,1948,1720 | 44,2016,1788 | 46,4051,3823 | 47,249,21 | 49,3935,3726 | 50,3900,3691 | 51,1459,1250 | 52,1220,1011 | 53,3797,3637 | 54,2324,2175 | 55,1553,1417 | 56,148,12 | 58,864,752 | 59,271,165 | 60,1430,1381 | 61,534,501 | 62,1758,1740

BATCH_RAW_INFO | 63,1743,1742

BATCH_RAW_INFO | 2,889,79 | 4,837,60 | 18,1593,973 | 25,4044,3538 | 27,3109,2603 | 28,1112,622 | 30,604,158 | 32,1898,1484 | 33,3705,3350 | 34,4084,3730 | 37,465,163 | 38,3980,3719 | 39,2385,2132 | 40,2782,2549 | 41,517,284 | 42,252,19 | 43,1949,1720 | 44,2017,1788 | 46,4052,3823 | 47,250,21 | 49,3936,3726 | 50,3901,3691 | 51,1460,1250 | 52,1221,1011 | 53,3798,3637 | 54,2325,2175 | 55,1554,1417 | 56,149,12 | 58,865,752 | 59,272,165 | 60,1431,1381 | 61,535,501 | 62,1759,1740 | 63,1744,1742

BATCH_RAW_INFO | 2,890,79 | 4,838,60 | 18,1594,973 | 25,4045,3538 | 27,3110,2603 | 28,1113,622 | 30,605,158 | 32,1899,1484 | 33,3706,3350 | 34,4085,3730 | 37,466,163 | 38,3981,3719 | 39,2386,2132 | 40,2783,2549 | 41,518,284 | 42,253,19 | 43,1950,1720 | 44,2018,1788 | 46,4053,3823 | 47,251,21 | 49,3937,3726 | 50,3902,3691 | 51,1461,1250 | 52,1222,1011 | 53,3799,3637 | 54,2326,2175 | 55,1555,1417 | 56,150,12 | 58,866,752 | 59,273,165 | 60,1432,1381 | 61,536,501 | 62,1760,1740 | 63,1745,1742

BATCH_RAW_INFO | 2,891,79 | 4,839,60 | 18,1595,973 | 25,4046,3538 | 27,3111,2603 | 28,1114,622 | 30,606,158 | 32,1900,1484 | 33,3707,3350 | 34,4086,3730 | 37,467,163 | 38,3982,3719 | 39,2387,2132 | 40,2784,2549 | 41,519,284 | 42,254,19 | 43,1951,1720 | 44,2019,1788 | 46,4054,3823 | 47,252,21 | 49,3938,3726 | 50,3903,3691 | 51,1462,1250 | 52,1223,1011 | 53,3800,3637 | 54,2327,2175 | 55,1556,1417 | 56,151,12 | 58,867,752 | 59,274,165 | 60,1433,1381 | 61,537,501 | 62,1761,1740 | 63,1746,1742

BATCH_RAW_INFO | 2,892,79 | 4,840,60 | 18,1596,973 | 25,4047,3538 | 27,3112,2603 | 28,1115,622 | 30,607,158 | 32,1901,1484 | 33,3708,3350 | 34,4087,3730 | 37,468,163 | 38,3983,3719 | 39,2388,2132 | 40,2785,2549 | 41,520,284 | 42,255,19 | 43,1952,1720 | 44,2020,1788 | 46,4055,3823 | 47,253,21 | 49,3939,3726 | 50,3904,3691 | 51,1463,1250 | 52,1224,1011 | 53,3801,3637 | 54,2328,2175 | 55,1557,1417 | 56,152,12 | 58,868,752 | 59,275,165 | 60,1434,1381 | 61,538,501 | 62,1762,1740 | 63,1747,1742

BATCH_RAW_INFO | 2,893,79 | 4,841,60 | 18,1597,973 | 25,4048,3538 | 27,3113,2603 | 28,1116,622 | 30,608,158 | 32,1902,1484 | 33,3709,3350 | 34,4088,3730 | 37,469,163 | 38,3984,3719 | 39,2389,2132 | 40,2786,2549 | 41,521,284 | 42,256,19 | 43,1953,1720 | 44,2021,1788 | 46,4056,3823 | 47,254,21 | 49,3940,3726 | 50,3905,3691 | 51,1464,1250 | 52,1225,1011 | 53,3802,3637 | 54,2329,2175 | 55,1558,1417 | 56,153,12 | 58,869,752 | 59,276,165 | 60,1435,1381 | 61,539,501 | 62,1763,1740 | 63,1748,1742

BATCH_RAW_INFO | 2,894,79 | 4,842,60 | 25,4049,3538 | 27,3114,2603 | 28,1117,622 | 30,609,158 | 32,1903,1484 | 33,3710,3350 | 34,4089,3730 | 37,470,163 | 38,3985,3719 | 39,2390,2132 | 40,2787,2549 | 41,522,284 | 42,257,19 | 43,1954,1720 | 44,2022,1788 | 46,4057,3823 | 47,255,21 | 49,3941,3726 | 50,3906,3691 | 51,1465,1250 | 52,1226,1011 | 53,3803,3637 | 54,2330,2175 | 55,1559,1417 | 56,154,12 | 58,870,752 | 59,277,165 | 60,1436,1381 | 61,540,501 | 62,1764,1740 | 63,1749,1742

BATCH_RAW_INFO | 2,895,79 | 4,843,60 | 25,4050,3538 | 27,3115,2603 | 28,1118,622 | 30,610,158 | 32,1904,1484 | 33,3711,3350 | 34,4090,3730 | 37,471,163 | 38,3986,3719 | 39,2391,2132 | 40,2788,2549 | 41,523,284 | 42,258,19 | 43,1955,1720 | 44,2023,1788 | 46,4058,3823 | 47,256,21 | 49,3942,3726 | 50,3907,3691 | 51,1466,1250 | 52,1227,1011 | 53,3804,3637 | 54,2331,2175 | 55,1560,1417 | 56,155,12 | 58,871,752 | 59,278,165 | 60,1437,1381 | 61,541,501 | 62,1765,1740 | 63,1750,1742

BATCH_RAW_INFO | 2,896,79 | 4,844,60 | 25,4051,3538 | 27,3116,2603 | 28,1119,622 | 30,611,158 | 32,1905,1484 | 33,3712,3350 | 34,4091,3730 | 37,472,163 | 38,3987,3719 | 39,2392,2132 | 40,2789,2549 | 41,524,284 | 42,259,19 | 43,1956,1720 | 44,2024,1788 | 46,4059,3823 | 47,257,21 | 49,3943,3726 | 50,3908,3691 | 51,1467,1250 | 52,1228,1011 | 53,3805,3637 | 54,2332,2175 | 55,1561,1417 | 56,156,12 | 58,872,752 | 59,279,165 | 60,1438,1381 | 61,542,501 | 62,1766,1740 | 63,1751,1742

BATCH_RAW_INFO | 2,897,79 | 4,845,60 | 25,4052,3538 | 27,3117,2603 | 28,1120,622 | 30,612,158 | 32,1906,1484 | 33,3713,3350 | 34,4092,3730 | 37,473,163 | 38,3988,3719 | 39,2393,2132 | 40,2790,2549 | 41,525,284 | 42,260,19 | 43,1957,1720 | 44,2025,1788 | 46,4060,3823 | 47,258,21 | 49,3944,3726 | 50,3909,3691 | 51,1468,1250 | 52,1229,1011 | 53,3806,3637 | 54,2333,2175 | 55,1562,1417 | 56,157,12 | 58,873,752 | 59,280,165 | 60,1439,1381 | 61,543,501 | 62,1767,1740 | 63,1752,1742

BATCH_RAW_INFO | 2,898,79 | 4,846,60 | 25,4053,3538 | 27,3118,2603 | 28,1121,622 | 30,613,158 | 32,1907,1484 | 33,3714,3350 | 34,4093,3730 | 37,474,163 | 38,3989,3719 | 39,2394,2132 | 40,2791,2549 | 41,526,284 | 42,261,19 | 43,1958,1720 | 44,2026,1788 | 46,4061,3823 | 47,259,21 | 49,3945,3726 | 50,3910,3691 | 51,1469,1250 | 52,1230,1011 | 53,3807,3637 | 54,2334,2175 | 55,1563,1417 | 56,158,12 | 58,874,752 | 59,281,165 | 60,1440,1381 | 61,544,501 | 62,1768,1740 | 63,1753,1742

BATCH_RAW_INFO | 2,899,79 | 4,847,60 | 25,4054,3538 | 27,3119,2603 | 28,1122,622 | 30,614,158 | 32,1908,1484 | 33,3715,3350 | 34,4094,3730 | 37,475,163 | 38,3990,3719 | 39,2395,2132 | 40,2792,2549 | 41,527,284 | 42,262,19 | 43,1959,1720 | 44,2027,1788 | 46,4062,3823 | 47,260,21 | 49,3946,3726 | 50,3911,3691 | 51,1470,1250 | 52,1231,1011 | 53,3808,3637 | 54,2335,2175 | 55,1564,1417 | 56,159,12 | 58,875,752 | 59,282,165 | 60,1441,1381 | 61,545,501 | 62,1769,1740 | 63,1754,1742

BATCH_RAW_INFO | 2,900,79 | 4,848,60 | 25,4055,3538 | 27,3120,2603 | 28,1123,622 | 30,615,158 | 32,1909,1484 | 33,3716,3350 | 34,4095,3730 | 37,476,163 | 38,3991,3719 | 39,2396,2132 | 40,2793,2549 | 41,528,284 | 42,263,19 | 43,1960,1720 | 44,2028,1788 | 46,4063,3823 | 47,261,21 | 49,3947,3726 | 50,3912,3691 | 51,1471,1250 | 52,1232,1011 | 53,3809,3637 | 54,2336,2175 | 55,1565,1417 | 56,160,12 | 58,876,752 | 59,283,165 | 60,1442,1381 | 61,546,501 | 62,1770,1740 | 63,1755,1742

BATCH_RAW_INFO | 2,901,79 | 4,849,60 | 25,4056,3538 | 27,3121,2603 | 28,1124,622 | 30,616,158 | 32,1910,1484 | 33,3717,3350 | 37,477,163 | 38,3992,3719 | 39,2397,2132 | 40,2794,2549 | 41,529,284 | 42,264,19 | 43,1961,1720 | 44,2029,1788 | 46,4064,3823 | 47,262,21 | 49,3948,3726 | 50,3913,3691 | 51,1472,1250 | 52,1233,1011 | 53,3810,3637 | 54,2337,2175 | 55,1566,1417 | 56,161,12 | 58,877,752 | 59,284,165 | 60,1443,1381 | 61,547,501 | 62,1771,1740 | 63,1756,1742

BATCH_RAW_INFO | 2,902,79 | 4,850,60 | 25,4057,3538 | 27,3122,2603 | 28,1125,622 | 30,617,158 | 32,1911,1484 | 33,3718,3350 | 37,478,163 | 38,3993,3719 | 39,2398,2132 | 40,2795,2549 | 41,530,284 | 42,265,19 | 43,1962,1720 | 44,2030,1788 | 46,4065,3823 | 47,263,21 | 49,3949,3726 | 50,3914,3691 | 51,1473,1250 | 52,1234,1011 | 53,3811,3637 | 54,2338,2175 | 55,1567,1417 | 56,162,12 | 58,878,752 | 59,285,165 | 60,1444,1381 | 61,548,501 | 62,1772,1740 | 63,1757,1742

BATCH_RAW_INFO | 2,903,79 | 4,851,60 | 25,4058,3538 | 27,3123,2603 | 28,1126,622 | 30,618,158 | 32,1912,1484 | 33,3719,3350 | 37,479,163 | 38,3994,3719 | 39,2399,2132 | 40,2796,2549 | 41,531,284 | 42,266,19 | 43,1963,1720 | 44,2031,1788 | 46,4066,3823 | 47,264,21 | 49,3950,3726 | 50,3915,3691 | 51,1474,1250 | 52,1235,1011 | 53,3812,3637 | 54,2339,2175 | 55,1568,1417 | 56,163,12 | 58,879,752 | 59,286,165 | 60,1445,1381 | 61,549,501 | 62,1773,1740 | 63,1758,1742

BATCH_RAW_INFO | 2,904,79 | 4,852,60 | 25,4059,3538 | 27,3124,2603 | 28,1127,622 | 30,619,158 | 32,1913,1484 | 33,3720,3350 | 37,480,163 | 38,3995,3719 | 39,2400,2132 | 40,2797,2549 | 41,532,284 | 42,267,19 | 43,1964,1720 | 44,2032,1788 | 46,4067,3823 | 47,265,21 | 49,3951,3726 | 50,3916,3691 | 51,1475,1250 | 52,1236,1011 | 53,3813,3637 | 54,2340,2175 | 55,1569,1417 | 56,164,12 | 58,880,752 | 59,287,165 | 60,1446,1381 | 61,550,501 | 62,1774,1740 | 63,1759,1742

BATCH_RAW_INFO | 2,905,79 | 4,853,60 | 25,4060,3538 | 27,3125,2603 | 28,1128,622 | 30,620,158 | 32,1914,1484 | 33,3721,3350 | 37,481,163 | 38,3996,3719 | 39,2401,2132 | 40,2798,2549 | 41,533,284 | 42,268,19 | 43,1965,1720 | 44,2033,1788 | 46,4068,3823 | 47,266,21 | 49,3952,3726 | 50,3917,3691 | 51,1476,1250 | 52,1237,1011 | 53,3814,3637 | 54,2341,2175 | 55,1570,1417 | 56,165,12 | 58,881,752 | 59,288,165 | 60,1447,1381 | 61,551,501 | 62,1775,1740 | 63,1760,1742

BATCH_RAW_INFO | 2,906,79 | 4,854,60 | 25,4061,3538 | 27,3126,2603 | 28,1129,622 | 30,621,158 | 32,1915,1484 | 33,3722,3350 | 37,482,163 | 38,3997,3719 | 39,2402,2132 | 40,2799,2549 | 41,534,284 | 42,269,19 | 43,1966,1720 | 44,2034,1788 | 46,4069,3823 | 47,267,21 | 49,3953,3726 | 50,3918,3691 | 51,1477,1250 | 52,1238,1011 | 53,3815,3637 | 54,2342,2175 | 55,1571,1417 | 56,166,12 | 58,882,752 | 59,289,165 | 60,1448,1381 | 61,552,501 | 62,1776,1740 | 63,1761,1742

BATCH_RAW_INFO | 2,907,79 | 4,855,60 | 25,4062,3538 | 27,3127,2603 | 28,1130,622 | 30,622,158 | 32,1916,1484 | 33,3723,3350 | 37,483,163 | 38,3998,3719 | 39,2403,2132 | 40,2800,2549 | 41,535,284 | 42,270,19 | 43,1967,1720 | 44,2035,1788 | 46,4070,3823 | 47,268,21 | 49,3954,3726 | 50,3919,3691 | 51,1478,1250 | 52,1239,1011 | 53,3816,3637 | 54,2343,2175 | 55,1572,1417 | 56,167,12 | 58,883,752 | 59,290,165 | 60,1449,1381 | 61,553,501 | 62,1777,1740 | 63,1762,1742

BATCH_RAW_INFO | 2,908,79 | 4,856,60 | 25,4063,3538 | 27,3128,2603 | 28,1131,622 | 30,623,158 | 32,1917,1484 | 33,3724,3350 | 37,484,163 | 38,3999,3719 | 39,2404,2132 | 40,2801,2549 | 41,536,284 | 42,271,19 | 43,1968,1720 | 44,2036,1788 | 46,4071,3823 | 47,269,21 | 49,3955,3726 | 50,3920,3691 | 51,1479,1250 | 52,1240,1011 | 53,3817,3637 | 54,2344,2175 | 55,1573,1417 | 56,168,12 | 58,884,752 | 59,291,165 | 60,1450,1381 | 61,554,501 | 62,1778,1740 | 63,1763,1742

BATCH_RAW_INFO | 2,909,79 | 4,857,60 | 25,4064,3538 | 27,3129,2603 | 28,1132,622 | 30,624,158 | 32,1918,1484 | 33,3725,3350 | 37,485,163 | 38,4000,3719 | 39,2405,2132 | 40,2802,2549 | 41,537,284 | 42,272,19 | 43,1969,1720 | 44,2037,1788 | 46,4072,3823 | 47,270,21 | 49,3956,3726 | 50,3921,3691 | 51,1480,1250 | 52,1241,1011 | 53,3818,3637 | 54,2345,2175 | 55,1574,1417 | 56,169,12 | 58,885,752 | 59,292,165 | 60,1451,1381 | 61,555,501 | 62,1779,1740 | 63,1764,1742

BATCH_RAW_INFO | 2,910,79 | 4,858,60 | 25,4065,3538 | 27,3130,2603 | 28,1133,622 | 30,625,158 | 32,1919,1484 | 33,3726,3350 | 37,486,163 | 38,4001,3719 | 39,2406,2132 | 40,2803,2549 | 41,538,284 | 42,273,19 | 43,1970,1720 | 44,2038,1788 | 46,4073,3823 | 47,271,21 | 49,3957,3726 | 50,3922,3691 | 51,1481,1250 | 52,1242,1011 | 53,3819,3637 | 54,2346,2175 | 55,1575,1417 | 56,170,12 | 58,886,752 | 59,293,165 | 60,1452,1381 | 61,556,501 | 62,1780,1740 | 63,1765,1742

BATCH_RAW_INFO | 2,911,79 | 4,859,60 | 25,4066,3538 | 27,3131,2603 | 28,1134,622 | 30,626,158 | 32,1920,1484 | 33,3727,3350 | 37,487,163 | 38,4002,3719 | 39,2407,2132 | 40,2804,2549 | 41,539,284 | 42,274,19 | 43,1971,1720 | 44,2039,1788 | 46,4074,3823 | 47,272,21 | 49,3958,3726 | 50,3923,3691 | 51,1482,1250 | 52,1243,1011 | 53,3820,3637 | 54,2347,2175 | 55,1576,1417 | 56,171,12 | 58,887,752 | 59,294,165 | 60,1453,1381 | 61,557,501 | 62,1781,1740 | 63,1766,1742

BATCH_RAW_INFO | 2,912,79 | 4,860,60 | 25,4067,3538 | 27,3132,2603 | 28,1135,622 | 30,627,158 | 32,1921,1484 | 33,3728,3350 | 37,488,163 | 38,4003,3719 | 39,2408,2132 | 40,2805,2549 | 41,540,284 | 42,275,19 | 43,1972,1720 | 44,2040,1788 | 46,4075,3823 | 47,273,21 | 49,3959,3726 | 50,3924,3691 | 51,1483,1250 | 52,1244,1011 | 53,3821,3637 | 54,2348,2175 | 55,1577,1417 | 56,172,12 | 58,888,752 | 59,295,165 | 60,1454,1381 | 61,558,501 | 62,1782,1740 | 63,1767,1742

BATCH_RAW_INFO | 2,913,79 | 4,861,60 | 25,4068,3538 | 27,3133,2603 | 28,1136,622 | 30,628,158 | 32,1922,1484 | 33,3729,3350 | 37,489,163 | 38,4004,3719 | 39,2409,2132 | 40,2806,2549 | 41,541,284 | 42,276,19 | 43,1973,1720 | 44,2041,1788 | 46,4076,3823 | 47,274,21 | 49,3960,3726 | 50,3925,3691 | 51,1484,1250 | 52,1245,1011 | 53,3822,3637 | 54,2349,2175 | 55,1578,1417 | 56,173,12 | 58,889,752 | 59,296,165 | 60,1455,1381 | 61,559,501 | 62,1783,1740 | 63,1768,1742

BATCH_RAW_INFO | 2,914,79 | 4,862,60 | 25,4069,3538 | 27,3134,2603 | 28,1137,622 | 30,629,158 | 32,1923,1484 | 33,3730,3350 | 37,490,163 | 38,4005,3719 | 39,2410,2132 | 40,2807,2549 | 41,542,284 | 42,277,19 | 43,1974,1720 | 44,2042,1788 | 46,4077,3823 | 47,275,21 | 49,3961,3726 | 50,3926,3691 | 51,1485,1250 | 52,1246,1011 | 53,3823,3637 | 54,2350,2175 | 55,1579,1417 | 56,174,12 | 58,890,752 | 59,297,165 | 60,1456,1381 | 61,560,501 | 62,1784,1740 | 63,1769,1742

BATCH_RAW_INFO | 2,915,79 | 4,863,60 | 25,4070,3538 | 27,3135,2603 | 28,1138,622 | 30,630,158 | 32,1924,1484 | 33,3731,3350 | 37,491,163 | 38,4006,3719 | 39,2411,2132 | 40,2808,2549 | 41,543,284 | 42,278,19 | 43,1975,1720 | 44,2043,1788 | 46,4078,3823 | 47,276,21 | 49,3962,3726 | 50,3927,3691 | 51,1486,1250 | 52,1247,1011 | 53,3824,3637 | 54,2351,2175 | 55,1580,1417 | 56,175,12 | 58,891,752 | 59,298,165 | 60,1457,1381 | 61,561,501 | 62,1785,1740 | 63,1770,1742

BATCH_RAW_INFO | 2,916,79 | 4,864,60 | 25,4071,3538 | 27,3136,2603 | 28,1139,622 | 30,631,158 | 32,1925,1484 | 33,3732,3350 | 37,492,163 | 38,4007,3719 | 39,2412,2132 | 40,2809,2549 | 41,544,284 | 42,279,19 | 43,1976,1720 | 44,2044,1788 | 46,4079,3823 | 47,277,21 | 49,3963,3726 | 50,3928,3691 | 51,1487,1250 | 52,1248,1011 | 53,3825,3637 | 54,2352,2175 | 55,1581,1417 | 56,176,12 | 58,892,752 | 59,299,165 | 60,1458,1381 | 61,562,501 | 62,1786,1740 | 63,1771,1742

BATCH_RAW_INFO | 2,917,79 | 4,865,60 | 25,4072,3538 | 27,3137,2603 | 28,1140,622 | 30,632,158 | 32,1926,1484 | 33,3733,3350 | 37,493,163 | 38,4008,3719 | 39,2413,2132 | 40,2810,2549 | 41,545,284 | 42,280,19 | 43,1977,1720 | 44,2045,1788 | 46,4080,3823 | 47,278,21 | 49,3964,3726 | 50,3929,3691 | 51,1488,1250 | 52,1249,1011 | 53,3826,3637 | 54,2353,2175 | 55,1582,1417 | 56,177,12 | 58,893,752 | 59,300,165 | 60,1459,1381 | 61,563,501 | 62,1787,1740 | 63,1772,1742

BATCH_RAW_INFO | 2,918,79 | 4,866,60 | 25,4073,3538 | 27,3138,2603 | 28,1141,622 | 30,633,158 | 32,1927,1484 | 33,3734,3350 | 37,494,163 | 38,4009,3719 | 39,2414,2132 | 40,2811,2549 | 41,546,284 | 42,281,19 | 43,1978,1720 | 44,2046,1788 | 46,4081,3823 | 47,279,21 | 49,3965,3726 | 50,3930,3691 | 51,1489,1250 | 52,1250,1011 | 53,3827,3637 | 54,2354,2175 | 55,1583,1417 | 56,178,12 | 58,894,752 | 59,301,165 | 60,1460,1381 | 61,564,501 | 62,1788,1740 | 63,1773,1742

BATCH_RAW_INFO | 2,919,79 | 4,867,60 | 25,4074,3538 | 27,3139,2603 | 28,1142,622 | 30,634,158 | 32,1928,1484 | 33,3735,3350 | 37,495,163 | 38,4010,3719 | 39,2415,2132 | 40,2812,2549 | 41,547,284 | 42,282,19 | 43,1979,1720 | 44,2047,1788 | 46,4082,3823 | 47,280,21 | 49,3966,3726 | 50,3931,3691 | 51,1490,1250 | 52,1251,1011 | 53,3828,3637 | 54,2355,2175 | 55,1584,1417 | 56,179,12 | 58,895,752 | 59,302,165 | 60,1461,1381 | 61,565,501 | 62,1789,1740 | 63,1774,1742

BATCH_RAW_INFO | 2,920,79 | 4,868,60 | 25,4075,3538 | 27,3140,2603 | 28,1143,622 | 30,635,158 | 32,1929,1484 | 33,3736,3350 | 37,496,163 | 38,4011,3719 | 39,2416,2132 | 40,2813,2549 | 41,548,284 | 42,283,19 | 43,1980,1720 | 44,2048,1788 | 46,4083,3823 | 47,281,21 | 49,3967,3726 | 50,3932,3691 | 51,1491,1250 | 52,1252,1011 | 53,3829,3637 | 54,2356,2175 | 55,1585,1417 | 56,180,12 | 58,896,752 | 59,303,165 | 60,1462,1381 | 61,566,501 | 62,1790,1740 | 63,1775,1742

BATCH_RAW_INFO | 64,50,49

BATCH_RAW_INFO | 2,921,79 | 4,869,60 | 25,4076,3538 | 27,3141,2603 | 28,1144,622 | 30,636,158 | 32,1930,1484 | 33,3737,3350 | 37,497,163 | 38,4012,3719 | 39,2417,2132 | 40,2814,2549 | 41,549,284 | 42,284,19 | 43,1981,1720 | 44,2049,1788 | 46,4084,3823 | 47,282,21 | 49,3968,3726 | 50,3933,3691 | 51,1492,1250 | 52,1253,1011 | 53,3830,3637 | 54,2357,2175 | 55,1586,1417 | 56,181,12 | 58,897,752 | 59,304,165 | 61,567,501 | 62,1791,1740 | 63,1776,1742 | 64,51,49

BATCH_RAW_INFO | 2,922,79 | 4,870,60 | 25,4077,3538 | 27,3142,2603 | 28,1145,622 | 30,637,158 | 32,1931,1484 | 33,3738,3350 | 37,498,163 | 38,4013,3719 | 39,2418,2132 | 40,2815,2549 | 41,550,284 | 42,285,19 | 43,1982,1720 | 44,2050,1788 | 46,4085,3823 | 47,283,21 | 49,3969,3726 | 50,3934,3691 | 51,1493,1250 | 52,1254,1011 | 53,3831,3637 | 54,2358,2175 | 55,1587,1417 | 56,182,12 | 58,898,752 | 59,305,165 | 61,568,501 | 62,1792,1740 | 63,1777,1742 | 64,52,49

BATCH_RAW_INFO | 2,923,79 | 4,871,60 | 25,4078,3538 | 27,3143,2603 | 28,1146,622 | 30,638,158 | 32,1932,1484 | 33,3739,3350 | 37,499,163 | 38,4014,3719 | 39,2419,2132 | 40,2816,2549 | 41,551,284 | 42,286,19 | 43,1983,1720 | 44,2051,1788 | 46,4086,3823 | 47,284,21 | 49,3970,3726 | 50,3935,3691 | 51,1494,1250 | 52,1255,1011 | 53,3832,3637 | 54,2359,2175 | 55,1588,1417 | 56,183,12 | 58,899,752 | 59,306,165 | 61,569,501 | 62,1793,1740 | 63,1778,1742 | 64,53,49

BATCH_RAW_INFO | 2,924,79 | 4,872,60 | 25,4079,3538 | 27,3144,2603 | 28,1147,622 | 30,639,158 | 32,1933,1484 | 33,3740,3350 | 37,500,163 | 38,4015,3719 | 39,2420,2132 | 40,2817,2549 | 41,552,284 | 42,287,19 | 43,1984,1720 | 44,2052,1788 | 46,4087,3823 | 47,285,21 | 49,3971,3726 | 50,3936,3691 | 51,1495,1250 | 52,1256,1011 | 53,3833,3637 | 54,2360,2175 | 55,1589,1417 | 56,184,12 | 58,900,752 | 59,307,165 | 61,570,501 | 62,1794,1740 | 63,1779,1742 | 64,54,49

BATCH_RAW_INFO | 2,925,79 | 4,873,60 | 25,4080,3538 | 27,3145,2603 | 28,1148,622 | 30,640,158 | 32,1934,1484 | 33,3741,3350 | 37,501,163 | 38,4016,3719 | 39,2421,2132 | 40,2818,2549 | 41,553,284 | 42,288,19 | 43,1985,1720 | 44,2053,1788 | 46,4088,3823 | 47,286,21 | 49,3972,3726 | 50,3937,3691 | 51,1496,1250 | 52,1257,1011 | 53,3834,3637 | 54,2361,2175 | 55,1590,1417 | 56,185,12 | 58,901,752 | 59,308,165 | 61,571,501 | 62,1795,1740 | 63,1780,1742 | 64,55,49

BATCH_RAW_INFO | 2,926,79 | 4,874,60 | 25,4081,3538 | 27,3146,2603 | 28,1149,622 | 30,641,158 | 32,1935,1484 | 33,3742,3350 | 37,502,163 | 38,4017,3719 | 39,2422,2132 | 40,2819,2549 | 41,554,284 | 42,289,19 | 43,1986,1720 | 44,2054,1788 | 46,4089,3823 | 47,287,21 | 49,3973,3726 | 50,3938,3691 | 51,1497,1250 | 52,1258,1011 | 53,3835,3637 | 54,2362,2175 | 55,1591,1417 | 56,186,12 | 58,902,752 | 59,309,165 | 61,572,501 | 62,1796,1740 | 63,1781,1742 | 64,56,49

BATCH_RAW_INFO | 2,927,79 | 4,875,60 | 25,4082,3538 | 27,3147,2603 | 28,1150,622 | 30,642,158 | 32,1936,1484 | 33,3743,3350 | 37,503,163 | 38,4018,3719 | 39,2423,2132 | 40,2820,2549 | 41,555,284 | 42,290,19 | 43,1987,1720 | 44,2055,1788 | 46,4090,3823 | 47,288,21 | 49,3974,3726 | 50,3939,3691 | 51,1498,1250 | 52,1259,1011 | 53,3836,3637 | 54,2363,2175 | 55,1592,1417 | 56,187,12 | 58,903,752 | 59,310,165 | 61,573,501 | 62,1797,1740 | 63,1782,1742 | 64,57,49

BATCH_RAW_INFO | 2,928,79 | 4,876,60 | 25,4083,3538 | 27,3148,2603 | 28,1151,622 | 30,643,158 | 32,1937,1484 | 33,3744,3350 | 37,504,163 | 38,4019,3719 | 39,2424,2132 | 40,2821,2549 | 41,556,284 | 42,291,19 | 43,1988,1720 | 44,2056,1788 | 46,4091,3823 | 47,289,21 | 49,3975,3726 | 50,3940,3691 | 51,1499,1250 | 52,1260,1011 | 53,3837,3637 | 54,2364,2175 | 55,1593,1417 | 56,188,12 | 58,904,752 | 59,311,165 | 61,574,501 | 62,1798,1740 | 63,1783,1742 | 64,58,49

BATCH_RAW_INFO | 2,929,79 | 4,877,60 | 25,4084,3538 | 27,3149,2603 | 28,1152,622 | 30,644,158 | 32,1938,1484 | 33,3745,3350 | 37,505,163 | 38,4020,3719 | 39,2425,2132 | 40,2822,2549 | 41,557,284 | 42,292,19 | 43,1989,1720 | 44,2057,1788 | 46,4092,3823 | 47,290,21 | 49,3976,3726 | 50,3941,3691 | 51,1500,1250 | 52,1261,1011 | 53,3838,3637 | 54,2365,2175 | 55,1594,1417 | 56,189,12 | 58,905,752 | 59,312,165 | 61,575,501 | 62,1799,1740 | 63,1784,1742 | 64,59,49

BATCH_RAW_INFO | 2,930,79 | 4,878,60 | 25,4085,3538 | 27,3150,2603 | 28,1153,622 | 30,645,158 | 32,1939,1484 | 33,3746,3350 | 37,506,163 | 38,4021,3719 | 39,2426,2132 | 40,2823,2549 | 41,558,284 | 42,293,19 | 43,1990,1720 | 44,2058,1788 | 46,4093,3823 | 47,291,21 | 49,3977,3726 | 50,3942,3691 | 51,1501,1250 | 52,1262,1011 | 53,3839,3637 | 54,2366,2175 | 55,1595,1417 | 56,190,12 | 58,906,752 | 59,313,165 | 61,576,501 | 62,1800,1740 | 63,1785,1742 | 64,60,49

BATCH_RAW_INFO | 2,931,79 | 4,879,60 | 25,4086,3538 | 27,3151,2603 | 28,1154,622 | 30,646,158 | 32,1940,1484 | 33,3747,3350 | 37,507,163 | 38,4022,3719 | 39,2427,2132 | 40,2824,2549 | 41,559,284 | 42,294,19 | 43,1991,1720 | 44,2059,1788 | 46,4094,3823 | 47,292,21 | 49,3978,3726 | 50,3943,3691 | 51,1502,1250 | 52,1263,1011 | 53,3840,3637 | 54,2367,2175 | 55,1596,1417 | 56,191,12 | 58,907,752 | 59,314,165 | 61,577,501 | 62,1801,1740 | 63,1786,1742 | 64,61,49

BATCH_RAW_INFO | 2,932,79 | 4,880,60 | 25,4087,3538 | 27,3152,2603 | 28,1155,622 | 30,647,158 | 32,1941,1484 | 33,3748,3350 | 37,508,163 | 38,4023,3719 | 39,2428,2132 | 40,2825,2549 | 41,560,284 | 42,295,19 | 43,1992,1720 | 44,2060,1788 | 46,4095,3823 | 47,293,21 | 49,3979,3726 | 50,3944,3691 | 51,1503,1250 | 52,1264,1011 | 53,3841,3637 | 54,2368,2175 | 55,1597,1417 | 56,192,12 | 58,908,752 | 59,315,165 | 61,578,501 | 62,1802,1740 | 63,1787,1742 | 64,62,49

BATCH_RAW_INFO | 2,933,79 | 4,881,60 | 25,4088,3538 | 27,3153,2603 | 28,1156,622 | 30,648,158 | 32,1942,1484 | 33,3749,3350 | 37,509,163 | 38,4024,3719 | 39,2429,2132 | 40,2826,2549 | 41,561,284 | 42,296,19 | 43,1993,1720 | 44,2061,1788 | 47,294,21 | 49,3980,3726 | 50,3945,3691 | 51,1504,1250 | 52,1265,1011 | 53,3842,3637 | 54,2369,2175 | 55,1598,1417 | 56,193,12 | 58,909,752 | 59,316,165 | 61,579,501 | 62,1803,1740 | 63,1788,1742 | 64,63,49

BATCH_RAW_INFO | 2,934,79 | 4,882,60 | 25,4089,3538 | 27,3154,2603 | 28,1157,622 | 30,649,158 | 32,1943,1484 | 33,3750,3350 | 37,510,163 | 38,4025,3719 | 39,2430,2132 | 40,2827,2549 | 41,562,284 | 42,297,19 | 43,1994,1720 | 44,2062,1788 | 47,295,21 | 49,3981,3726 | 50,3946,3691 | 51,1505,1250 | 52,1266,1011 | 53,3843,3637 | 54,2370,2175 | 55,1599,1417 | 56,194,12 | 58,910,752 | 59,317,165 | 61,580,501 | 62,1804,1740 | 63,1789,1742 | 64,64,49

BATCH_RAW_INFO | 2,935,79 | 4,883,60 | 25,4090,3538 | 27,3155,2603 | 28,1158,622 | 30,650,158 | 32,1944,1484 | 33,3751,3350 | 37,511,163 | 38,4026,3719 | 39,2431,2132 | 40,2828,2549 | 41,563,284 | 42,298,19 | 43,1995,1720 | 44,2063,1788 | 47,296,21 | 49,3982,3726 | 50,3947,3691 | 51,1506,1250 | 52,1267,1011 | 53,3844,3637 | 54,2371,2175 | 55,1600,1417 | 56,195,12 | 58,911,752 | 59,318,165 | 61,581,501 | 62,1805,1740 | 63,1790,1742 | 64,65,49

BATCH_RAW_INFO | 2,936,79 | 4,884,60 | 25,4091,3538 | 27,3156,2603 | 28,1159,622 | 30,651,158 | 32,1945,1484 | 33,3752,3350 | 37,512,163 | 38,4027,3719 | 39,2432,2132 | 40,2829,2549 | 41,564,284 | 42,299,19 | 43,1996,1720 | 44,2064,1788 | 47,297,21 | 49,3983,3726 | 50,3948,3691 | 51,1507,1250 | 52,1268,1011 | 53,3845,3637 | 54,2372,2175 | 55,1601,1417 | 56,196,12 | 58,912,752 | 59,319,165 | 61,582,501 | 62,1806,1740 | 63,1791,1742 | 64,66,49

BATCH_RAW_INFO | 2,937,79 | 4,885,60 | 25,4092,3538 | 27,3157,2603 | 28,1160,622 | 30,652,158 | 32,1946,1484 | 33,3753,3350 | 37,513,163 | 38,4028,3719 | 39,2433,2132 | 40,2830,2549 | 41,565,284 | 42,300,19 | 43,1997,1720 | 44,2065,1788 | 47,298,21 | 49,3984,3726 | 50,3949,3691 | 51,1508,1250 | 52,1269,1011 | 53,3846,3637 | 54,2373,2175 | 55,1602,1417 | 56,197,12 | 58,913,752 | 59,320,165 | 61,583,501 | 62,1807,1740 | 63,1792,1742 | 64,67,49

BATCH_RAW_INFO | 2,938,79 | 4,886,60 | 25,4093,3538 | 27,3158,2603 | 28,1161,622 | 30,653,158 | 32,1947,1484 | 33,3754,3350 | 37,514,163 | 38,4029,3719 | 39,2434,2132 | 40,2831,2549 | 41,566,284 | 42,301,19 | 43,1998,1720 | 44,2066,1788 | 47,299,21 | 49,3985,3726 | 50,3950,3691 | 51,1509,1250 | 52,1270,1011 | 53,3847,3637 | 54,2374,2175 | 55,1603,1417 | 56,198,12 | 58,914,752 | 59,321,165 | 61,584,501 | 62,1808,1740 | 63,1793,1742 | 64,68,49

BATCH_RAW_INFO | 2,939,79 | 4,887,60 | 25,4094,3538 | 27,3159,2603 | 28,1162,622 | 30,654,158 | 32,1948,1484 | 33,3755,3350 | 37,515,163 | 38,4030,3719 | 39,2435,2132 | 40,2832,2549 | 41,567,284 | 42,302,19 | 43,1999,1720 | 44,2067,1788 | 47,300,21 | 49,3986,3726 | 50,3951,3691 | 51,1510,1250 | 52,1271,1011 | 53,3848,3637 | 54,2375,2175 | 56,199,12 | 58,915,752 | 59,322,165 | 61,585,501 | 62,1809,1740 | 63,1794,1742 | 64,69,49

BATCH_RAW_INFO | 2,940,79 | 4,888,60 | 25,4095,3538 | 27,3160,2603 | 28,1163,622 | 30,655,158 | 32,1949,1484 | 33,3756,3350 | 37,516,163 | 38,4031,3719 | 39,2436,2132 | 40,2833,2549 | 41,568,284 | 42,303,19 | 43,2000,1720 | 44,2068,1788 | 47,301,21 | 49,3987,3726 | 50,3952,3691 | 51,1511,1250 | 52,1272,1011 | 53,3849,3637 | 54,2376,2175 | 56,200,12 | 58,916,752 | 59,323,165 | 61,586,501 | 62,1810,1740 | 63,1795,1742 | 64,70,49

BATCH_RAW_INFO | 2,941,79 | 4,889,60 | 27,3161,2603 | 28,1164,622 | 30,656,158 | 32,1950,1484 | 33,3757,3350 | 37,517,163 | 38,4032,3719 | 39,2437,2132 | 40,2834,2549 | 41,569,284 | 42,304,19 | 43,2001,1720 | 44,2069,1788 | 47,302,21 | 49,3988,3726 | 50,3953,3691 | 51,1512,1250 | 52,1273,1011 | 53,3850,3637 | 54,2377,2175 | 56,201,12 | 58,917,752 | 59,324,165 | 61,587,501 | 62,1811,1740 | 63,1796,1742 | 64,71,49

BATCH_RAW_INFO | 2,942,79 | 4,890,60 | 27,3162,2603 | 28,1165,622 | 30,657,158 | 32,1951,1484 | 33,3758,3350 | 37,518,163 | 38,4033,3719 | 39,2438,2132 | 40,2835,2549 | 41,570,284 | 42,305,19 | 43,2002,1720 | 44,2070,1788 | 47,303,21 | 49,3989,3726 | 50,3954,3691 | 51,1513,1250 | 52,1274,1011 | 53,3851,3637 | 54,2378,2175 | 56,202,12 | 58,918,752 | 59,325,165 | 61,588,501 | 62,1812,1740 | 63,1797,1742 | 64,72,49

BATCH_RAW_INFO | 2,943,79 | 4,891,60 | 27,3163,2603 | 28,1166,622 | 30,658,158 | 32,1952,1484 | 33,3759,3350 | 37,519,163 | 38,4034,3719 | 39,2439,2132 | 40,2836,2549 | 41,571,284 | 42,306,19 | 43,2003,1720 | 44,2071,1788 | 47,304,21 | 49,3990,3726 | 50,3955,3691 | 51,1514,1250 | 52,1275,1011 | 53,3852,3637 | 54,2379,2175 | 56,203,12 | 58,919,752 | 59,326,165 | 61,589,501 | 62,1813,1740 | 63,1798,1742 | 64,73,49

BATCH_RAW_INFO | 2,944,79 | 4,892,60 | 27,3164,2603 | 28,1167,622 | 30,659,158 | 32,1953,1484 | 33,3760,3350 | 37,520,163 | 38,4035,3719 | 39,2440,2132 | 40,2837,2549 | 41,572,284 | 42,307,19 | 43,2004,1720 | 44,2072,1788 | 47,305,21 | 49,3991,3726 | 50,3956,3691 | 51,1515,1250 | 52,1276,1011 | 53,3853,3637 | 54,2380,2175 | 56,204,12 | 58,920,752 | 59,327,165 | 61,590,501 | 62,1814,1740 | 63,1799,1742 | 64,74,49

BATCH_RAW_INFO | 2,945,79 | 4,893,60 | 27,3165,2603 | 28,1168,622 | 30,660,158 | 32,1954,1484 | 33,3761,3350 | 37,521,163 | 38,4036,3719 | 39,2441,2132 | 40,2838,2549 | 41,573,284 | 42,308,19 | 43,2005,1720 | 44,2073,1788 | 47,306,21 | 49,3992,3726 | 50,3957,3691 | 51,1516,1250 | 52,1277,1011 | 53,3854,3637 | 54,2381,2175 | 56,205,12 | 58,921,752 | 59,328,165 | 61,591,501 | 62,1815,1740 | 63,1800,1742 | 64,75,49

BATCH_RAW_INFO | 2,946,79 | 4,894,60 | 27,3166,2603 | 28,1169,622 | 30,661,158 | 32,1955,1484 | 33,3762,3350 | 37,522,163 | 38,4037,3719 | 39,2442,2132 | 40,2839,2549 | 41,574,284 | 42,309,19 | 43,2006,1720 | 44,2074,1788 | 47,307,21 | 49,3993,3726 | 50,3958,3691 | 51,1517,1250 | 52,1278,1011 | 53,3855,3637 | 54,2382,2175 | 56,206,12 | 58,922,752 | 59,329,165 | 61,592,501 | 62,1816,1740 | 63,1801,1742 | 64,76,49

BATCH_RAW_INFO | 2,947,79 | 4,895,60 | 27,3167,2603 | 28,1170,622 | 30,662,158 | 32,1956,1484 | 33,3763,3350 | 37,523,163 | 38,4038,3719 | 39,2443,2132 | 40,2840,2549 | 41,575,284 | 42,310,19 | 43,2007,1720 | 44,2075,1788 | 47,308,21 | 49,3994,3726 | 50,3959,3691 | 51,1518,1250 | 52,1279,1011 | 53,3856,3637 | 54,2383,2175 | 56,207,12 | 58,923,752 | 59,330,165 | 61,593,501 | 62,1817,1740 | 63,1802,1742 | 64,77,49

BATCH_RAW_INFO | 2,948,79 | 4,896,60 | 27,3168,2603 | 28,1171,622 | 30,663,158 | 32,1957,1484 | 33,3764,3350 | 37,524,163 | 38,4039,3719 | 39,2444,2132 | 40,2841,2549 | 41,576,284 | 42,311,19 | 43,2008,1720 | 44,2076,1788 | 47,309,21 | 49,3995,3726 | 50,3960,3691 | 51,1519,1250 | 52,1280,1011 | 53,3857,3637 | 54,2384,2175 | 56,208,12 | 58,924,752 | 59,331,165 | 61,594,501 | 62,1818,1740 | 63,1803,1742 | 64,78,49

BATCH_RAW_INFO | 2,949,79 | 4,897,60 | 27,3169,2603 | 28,1172,622 | 30,664,158 | 32,1958,1484 | 33,3765,3350 | 37,525,163 | 38,4040,3719 | 39,2445,2132 | 40,2842,2549 | 41,577,284 | 42,312,19 | 43,2009,1720 | 44,2077,1788 | 47,310,21 | 49,3996,3726 | 50,3961,3691 | 51,1520,1250 | 52,1281,1011 | 53,3858,3637 | 54,2385,2175 | 56,209,12 | 58,925,752 | 59,332,165 | 61,595,501 | 62,1819,1740 | 63,1804,1742 | 64,79,49

BATCH_RAW_INFO | 2,950,79 | 4,898,60 | 27,3170,2603 | 28,1173,622 | 30,665,158 | 32,1959,1484 | 33,3766,3350 | 37,526,163 | 38,4041,3719 | 39,2446,2132 | 40,2843,2549 | 41,578,284 | 42,313,19 | 43,2010,1720 | 44,2078,1788 | 47,311,21 | 49,3997,3726 | 50,3962,3691 | 51,1521,1250 | 52,1282,1011 | 53,3859,3637 | 54,2386,2175 | 56,210,12 | 58,926,752 | 59,333,165 | 61,596,501 | 62,1820,1740 | 63,1805,1742 | 64,80,49

BATCH_RAW_INFO | 65,4059,4058

BATCH_RAW_INFO | 66,2136,2135

BATCH_RAW_INFO | 67,2850,2849

BATCH_RAW_INFO | 68,2022,2021

BATCH_RAW_INFO | 69,4009,4008

BATCH_RAW_INFO | 70,3427,3426

BATCH_RAW_INFO | 2,951,79 | 4,899,60 | 27,3171,2603 | 28,1174,622 | 30,666,158 | 32,1960,1484 | 33,3767,3350 | 37,527,163 | 38,4042,3719 | 39,2447,2132 | 40,2844,2549 | 41,579,284 | 42,314,19 | 43,2011,1720 | 44,2079,1788 | 47,312,21 | 49,3998,3726 | 50,3963,3691 | 51,1522,1250 | 52,1283,1011 | 53,3860,3637 | 54,2387,2175 | 56,211,12 | 58,927,752 | 59,334,165 | 61,597,501 | 62,1821,1740 | 63,1806,1742 | 64,81,49 | 65,4060,4058 | 66,2137,2135 | 67,2851,2849 | 68,2023,2021 | 69,4010,4008 | 70,3428,3426

BATCH_RAW_INFO | 2,952,79 | 4,900,60 | 27,3172,2603 | 28,1175,622 | 30,667,158 | 32,1961,1484 | 33,3768,3350 | 37,528,163 | 38,4043,3719 | 39,2448,2132 | 40,2845,2549 | 41,580,284 | 42,315,19 | 43,2012,1720 | 44,2080,1788 | 47,313,21 | 49,3999,3726 | 50,3964,3691 | 51,1523,1250 | 52,1284,1011 | 53,3861,3637 | 54,2388,2175 | 56,212,12 | 58,928,752 | 59,335,165 | 61,598,501 | 62,1822,1740 | 63,1807,1742 | 64,82,49 | 65,4061,4058 | 66,2138,2135 | 67,2852,2849 | 68,2024,2021 | 69,4011,4008 | 70,3429,3426

BATCH_RAW_INFO | 2,953,79 | 4,901,60 | 27,3173,2603 | 28,1176,622 | 30,668,158 | 32,1962,1484 | 33,3769,3350 | 37,529,163 | 38,4044,3719 | 39,2449,2132 | 40,2846,2549 | 41,581,284 | 42,316,19 | 43,2013,1720 | 44,2081,1788 | 47,314,21 | 49,4000,3726 | 50,3965,3691 | 51,1524,1250 | 52,1285,1011 | 53,3862,3637 | 56,213,12 | 58,929,752 | 59,336,165 | 61,599,501 | 62,1823,1740 | 63,1808,1742 | 64,83,49 | 65,4062,4058 | 66,2139,2135 | 67,2853,2849 | 68,2025,2021 | 69,4012,4008 | 70,3430,3426

BATCH_RAW_INFO | 2,954,79 | 4,902,60 | 27,3174,2603 | 28,1177,622 | 30,669,158 | 32,1963,1484 | 33,3770,3350 | 37,530,163 | 38,4045,3719 | 39,2450,2132 | 40,2847,2549 | 41,582,284 | 42,317,19 | 43,2014,1720 | 44,2082,1788 | 47,315,21 | 49,4001,3726 | 50,3966,3691 | 51,1525,1250 | 52,1286,1011 | 53,3863,3637 | 56,214,12 | 58,930,752 | 59,337,165 | 61,600,501 | 62,1824,1740 | 63,1809,1742 | 64,84,49 | 65,4063,4058 | 66,2140,2135 | 67,2854,2849 | 68,2026,2021 | 69,4013,4008 | 70,3431,3426

BATCH_RAW_INFO | 4,903,60 | 27,3175,2603 | 28,1178,622 | 30,670,158 | 32,1964,1484 | 33,3771,3350 | 37,531,163 | 38,4046,3719 | 39,2451,2132 | 40,2848,2549 | 41,583,284 | 42,318,19 | 43,2015,1720 | 44,2083,1788 | 47,316,21 | 49,4002,3726 | 50,3967,3691 | 51,1526,1250 | 52,1287,1011 | 53,3864,3637 | 56,215,12 | 58,931,752 | 59,338,165 | 61,601,501 | 62,1825,1740 | 63,1810,1742 | 64,85,49 | 65,4064,4058 | 66,2141,2135 | 67,2855,2849 | 68,2027,2021 | 69,4014,4008 | 70,3432,3426

BATCH_RAW_INFO | 4,904,60 | 27,3176,2603 | 28,1179,622 | 30,671,158 | 32,1965,1484 | 33,3772,3350 | 37,532,163 | 38,4047,3719 | 39,2452,2132 | 40,2849,2549 | 41,584,284 | 42,319,19 | 43,2016,1720 | 44,2084,1788 | 47,317,21 | 49,4003,3726 | 50,3968,3691 | 51,1527,1250 | 52,1288,1011 | 53,3865,3637 | 56,216,12 | 58,932,752 | 59,339,165 | 61,602,501 | 62,1826,1740 | 63,1811,1742 | 64,86,49 | 65,4065,4058 | 66,2142,2135 | 67,2856,2849 | 68,2028,2021 | 69,4015,4008 | 70,3433,3426

BATCH_RAW_INFO | 4,905,60 | 27,3177,2603 | 28,1180,622 | 30,672,158 | 32,1966,1484 | 33,3773,3350 | 37,533,163 | 38,4048,3719 | 39,2453,2132 | 40,2850,2549 | 41,585,284 | 42,320,19 | 43,2017,1720 | 44,2085,1788 | 47,318,21 | 49,4004,3726 | 50,3969,3691 | 51,1528,1250 | 52,1289,1011 | 53,3866,3637 | 56,217,12 | 58,933,752 | 59,340,165 | 61,603,501 | 62,1827,1740 | 63,1812,1742 | 64,87,49 | 65,4066,4058 | 66,2143,2135 | 67,2857,2849 | 68,2029,2021 | 69,4016,4008 | 70,3434,3426

BATCH_RAW_INFO | 4,906,60 | 27,3178,2603 | 28,1181,622 | 30,673,158 | 32,1967,1484 | 33,3774,3350 | 37,534,163 | 38,4049,3719 | 39,2454,2132 | 40,2851,2549 | 42,321,19 | 43,2018,1720 | 44,2086,1788 | 47,319,21 | 49,4005,3726 | 50,3970,3691 | 51,1529,1250 | 52,1290,1011 | 53,3867,3637 | 56,218,12 | 58,934,752 | 59,341,165 | 61,604,501 | 62,1828,1740 | 63,1813,1742 | 64,88,49 | 65,4067,4058 | 66,2144,2135 | 67,2858,2849 | 68,2030,2021 | 69,4017,4008 | 70,3435,3426

BATCH_RAW_INFO | 4,907,60 | 27,3179,2603 | 28,1182,622 | 30,674,158 | 32,1968,1484 | 33,3775,3350 | 37,535,163 | 38,4050,3719 | 39,2455,2132 | 40,2852,2549 | 42,322,19 | 43,2019,1720 | 44,2087,1788 | 47,320,21 | 49,4006,3726 | 50,3971,3691 | 51,1530,1250 | 52,1291,1011 | 53,3868,3637 | 56,219,12 | 58,935,752 | 59,342,165 | 61,605,501 | 62,1829,1740 | 63,1814,1742 | 64,89,49 | 65,4068,4058 | 66,2145,2135 | 67,2859,2849 | 68,2031,2021 | 69,4018,4008 | 70,3436,3426

BATCH_RAW_INFO | 4,908,60 | 27,3180,2603 | 28,1183,622 | 30,675,158 | 32,1969,1484 | 33,3776,3350 | 37,536,163 | 38,4051,3719 | 39,2456,2132 | 40,2853,2549 | 42,323,19 | 43,2020,1720 | 44,2088,1788 | 47,321,21 | 49,4007,3726 | 50,3972,3691 | 51,1531,1250 | 52,1292,1011 | 53,3869,3637 | 56,220,12 | 58,936,752 | 59,343,165 | 61,606,501 | 62,1830,1740 | 63,1815,1742 | 64,90,49 | 65,4069,4058 | 66,2146,2135 | 67,2860,2849 | 68,2032,2021 | 69,4019,4008 | 70,3437,3426

BATCH_RAW_INFO | 4,909,60 | 27,3181,2603 | 28,1184,622 | 30,676,158 | 32,1970,1484 | 33,3777,3350 | 37,537,163 | 38,4052,3719 | 39,2457,2132 | 40,2854,2549 | 42,324,19 | 43,2021,1720 | 44,2089,1788 | 47,322,21 | 49,4008,3726 | 50,3973,3691 | 51,1532,1250 | 52,1293,1011 | 53,3870,3637 | 56,221,12 | 58,937,752 | 59,344,165 | 61,607,501 | 62,1831,1740 | 63,1816,1742 | 64,91,49 | 65,4070,4058 | 66,2147,2135 | 67,2861,2849 | 68,2033,2021 | 69,4020,4008 | 70,3438,3426

BATCH_RAW_INFO | 4,910,60 | 27,3182,2603 | 28,1185,622 | 30,677,158 | 32,1971,1484 | 33,3778,3350 | 37,538,163 | 38,4053,3719 | 39,2458,2132 | 40,2855,2549 | 42,325,19 | 43,2022,1720 | 44,2090,1788 | 47,323,21 | 49,4009,3726 | 50,3974,3691 | 51,1533,1250 | 52,1294,1011 | 53,3871,3637 | 56,222,12 | 58,938,752 | 59,345,165 | 61,608,501 | 62,1832,1740 | 63,1817,1742 | 64,92,49 | 65,4071,4058 | 66,2148,2135 | 67,2862,2849 | 68,2034,2021 | 69,4021,4008 | 70,3439,3426

BATCH_RAW_INFO | 4,911,60 | 27,3183,2603 | 28,1186,622 | 30,678,158 | 32,1972,1484 | 33,3779,3350 | 37,539,163 | 38,4054,3719 | 39,2459,2132 | 40,2856,2549 | 42,326,19 | 43,2023,1720 | 44,2091,1788 | 47,324,21 | 49,4010,3726 | 50,3975,3691 | 51,1534,1250 | 52,1295,1011 | 53,3872,3637 | 56,223,12 | 58,939,752 | 59,346,165 | 61,609,501 | 62,1833,1740 | 63,1818,1742 | 64,93,49 | 65,4072,4058 | 66,2149,2135 | 67,2863,2849 | 68,2035,2021 | 69,4022,4008 | 70,3440,3426

BATCH_RAW_INFO | 4,912,60 | 27,3184,2603 | 28,1187,622 | 30,679,158 | 32,1973,1484 | 33,3780,3350 | 37,540,163 | 38,4055,3719 | 39,2460,2132 | 40,2857,2549 | 42,327,19 | 43,2024,1720 | 44,2092,1788 | 47,325,21 | 49,4011,3726 | 50,3976,3691 | 51,1535,1250 | 52,1296,1011 | 53,3873,3637 | 56,224,12 | 58,940,752 | 59,347,165 | 61,610,501 | 62,1834,1740 | 63,1819,1742 | 64,94,49 | 65,4073,4058 | 66,2150,2135 | 67,2864,2849 | 68,2036,2021 | 69,4023,4008 | 70,3441,3426

BATCH_RAW_INFO | 4,913,60 | 27,3185,2603 | 28,1188,622 | 30,680,158 | 32,1974,1484 | 33,3781,3350 | 37,541,163 | 38,4056,3719 | 39,2461,2132 | 40,2858,2549 | 42,328,19 | 43,2025,1720 | 44,2093,1788 | 47,326,21 | 49,4012,3726 | 50,3977,3691 | 51,1536,1250 | 52,1297,1011 | 53,3874,3637 | 56,225,12 | 58,941,752 | 59,348,165 | 61,611,501 | 62,1835,1740 | 63,1820,1742 | 64,95,49 | 65,4074,4058 | 66,2151,2135 | 67,2865,2849 | 68,2037,2021 | 69,4024,4008 | 70,3442,3426

BATCH_RAW_INFO | 4,914,60 | 27,3186,2603 | 28,1189,622 | 30,681,158 | 32,1975,1484 | 33,3782,3350 | 37,542,163 | 38,4057,3719 | 39,2462,2132 | 40,2859,2549 | 42,329,19 | 43,2026,1720 | 44,2094,1788 | 47,327,21 | 49,4013,3726 | 50,3978,3691 | 51,1537,1250 | 52,1298,1011 | 53,3875,3637 | 56,226,12 | 58,942,752 | 59,349,165 | 61,612,501 | 62,1836,1740 | 63,1821,1742 | 64,96,49 | 65,4075,4058 | 66,2152,2135 | 67,2866,2849 | 68,2038,2021 | 69,4025,4008 | 70,3443,3426

BATCH_RAW_INFO | 4,915,60 | 27,3187,2603 | 28,1190,622 | 30,682,158 | 32,1976,1484 | 33,3783,3350 | 37,543,163 | 38,4058,3719 | 39,2463,2132 | 40,2860,2549 | 42,330,19 | 43,2027,1720 | 44,2095,1788 | 47,328,21 | 49,4014,3726 | 50,3979,3691 | 51,1538,1250 | 52,1299,1011 | 53,3876,3637 | 56,227,12 | 58,943,752 | 59,350,165 | 61,613,501 | 62,1837,1740 | 63,1822,1742 | 64,97,49 | 65,4076,4058 | 66,2153,2135 | 67,2867,2849 | 68,2039,2021 | 69,4026,4008 | 70,3444,3426

BATCH_RAW_INFO | 4,916,60 | 27,3188,2603 | 28,1191,622 | 30,683,158 | 32,1977,1484 | 33,3784,3350 | 37,544,163 | 38,4059,3719 | 39,2464,2132 | 40,2861,2549 | 42,331,19 | 43,2028,1720 | 44,2096,1788 | 47,329,21 | 49,4015,3726 | 50,3980,3691 | 51,1539,1250 | 52,1300,1011 | 53,3877,3637 | 56,228,12 | 58,944,752 | 59,351,165 | 61,614,501 | 62,1838,1740 | 63,1823,1742 | 64,98,49 | 65,4077,4058 | 66,2154,2135 | 67,2868,2849 | 68,2040,2021 | 69,4027,4008 | 70,3445,3426

BATCH_RAW_INFO | 4,917,60 | 27,3189,2603 | 28,1192,622 | 30,684,158 | 32,1978,1484 | 33,3785,3350 | 37,545,163 | 38,4060,3719 | 39,2465,2132 | 40,2862,2549 | 42,332,19 | 43,2029,1720 | 44,2097,1788 | 47,330,21 | 49,4016,3726 | 50,3981,3691 | 51,1540,1250 | 52,1301,1011 | 53,3878,3637 | 56,229,12 | 58,945,752 | 59,352,165 | 61,615,501 | 62,1839,1740 | 63,1824,1742 | 64,99,49 | 65,4078,4058 | 66,2155,2135 | 67,2869,2849 | 68,2041,2021 | 69,4028,4008 | 70,3446,3426

BATCH_RAW_INFO | 4,918,60 | 27,3190,2603 | 28,1193,622 | 30,685,158 | 32,1979,1484 | 33,3786,3350 | 37,546,163 | 38,4061,3719 | 39,2466,2132 | 40,2863,2549 | 42,333,19 | 43,2030,1720 | 44,2098,1788 | 47,331,21 | 49,4017,3726 | 50,3982,3691 | 51,1541,1250 | 52,1302,1011 | 53,3879,3637 | 56,230,12 | 58,946,752 | 59,353,165 | 61,616,501 | 62,1840,1740 | 63,1825,1742 | 64,100,49 | 65,4079,4058 | 66,2156,2135 | 67,2870,2849 | 68,2042,2021 | 69,4029,4008 | 70,3447,3426

BATCH_RAW_INFO | 4,919,60 | 27,3191,2603 | 28,1194,622 | 30,686,158 | 32,1980,1484 | 33,3787,3350 | 37,547,163 | 38,4062,3719 | 39,2467,2132 | 40,2864,2549 | 42,334,19 | 43,2031,1720 | 44,2099,1788 | 47,332,21 | 49,4018,3726 | 50,3983,3691 | 51,1542,1250 | 52,1303,1011 | 53,3880,3637 | 56,231,12 | 58,947,752 | 59,354,165 | 61,617,501 | 62,1841,1740 | 63,1826,1742 | 64,101,49 | 65,4080,4058 | 66,2157,2135 | 67,2871,2849 | 68,2043,2021 | 69,4030,4008 | 70,3448,3426

BATCH_RAW_INFO | 4,920,60 | 27,3192,2603 | 28,1195,622 | 30,687,158 | 32,1981,1484 | 33,3788,3350 | 37,548,163 | 38,4063,3719 | 39,2468,2132 | 40,2865,2549 | 42,335,19 | 43,2032,1720 | 44,2100,1788 | 47,333,21 | 49,4019,3726 | 50,3984,3691 | 51,1543,1250 | 52,1304,1011 | 53,3881,3637 | 56,232,12 | 58,948,752 | 59,355,165 | 61,618,501 | 62,1842,1740 | 63,1827,1742 | 64,102,49 | 65,4081,4058 | 66,2158,2135 | 67,2872,2849 | 68,2044,2021 | 69,4031,4008 | 70,3449,3426

BATCH_RAW_INFO | 4,921,60 | 27,3193,2603 | 28,1196,622 | 30,688,158 | 32,1982,1484 | 33,3789,3350 | 37,549,163 | 38,4064,3719 | 39,2469,2132 | 40,2866,2549 | 42,336,19 | 43,2033,1720 | 44,2101,1788 | 47,334,21 | 49,4020,3726 | 50,3985,3691 | 51,1544,1250 | 52,1305,1011 | 53,3882,3637 | 56,233,12 | 58,949,752 | 59,356,165 | 61,619,501 | 62,1843,1740 | 63,1828,1742 | 64,103,49 | 65,4082,4058 | 66,2159,2135 | 67,2873,2849 | 68,2045,2021 | 69,4032,4008 | 70,3450,3426

BATCH_RAW_INFO | 4,922,60 | 27,3194,2603 | 28,1197,622 | 30,689,158 | 32,1983,1484 | 33,3790,3350 | 37,550,163 | 38,4065,3719 | 39,2470,2132 | 40,2867,2549 | 42,337,19 | 43,2034,1720 | 44,2102,1788 | 47,335,21 | 49,4021,3726 | 50,3986,3691 | 51,1545,1250 | 52,1306,1011 | 53,3883,3637 | 56,234,12 | 58,950,752 | 59,357,165 | 61,620,501 | 62,1844,1740 | 63,1829,1742 | 64,104,49 | 65,4083,4058 | 66,2160,2135 | 67,2874,2849 | 68,2046,2021 | 69,4033,4008 | 70,3451,3426

BATCH_RAW_INFO | 4,923,60 | 27,3195,2603 | 28,1198,622 | 30,690,158 | 32,1984,1484 | 33,3791,3350 | 37,551,163 | 38,4066,3719 | 39,2471,2132 | 40,2868,2549 | 42,338,19 | 43,2035,1720 | 44,2103,1788 | 47,336,21 | 49,4022,3726 | 50,3987,3691 | 51,1546,1250 | 52,1307,1011 | 53,3884,3637 | 56,235,12 | 58,951,752 | 59,358,165 | 61,621,501 | 62,1845,1740 | 63,1830,1742 | 64,105,49 | 65,4084,4058 | 66,2161,2135 | 67,2875,2849 | 68,2047,2021 | 69,4034,4008 | 70,3452,3426

BATCH_RAW_INFO | 4,924,60 | 27,3196,2603 | 28,1199,622 | 30,691,158 | 32,1985,1484 | 33,3792,3350 | 37,552,163 | 38,4067,3719 | 39,2472,2132 | 40,2869,2549 | 42,339,19 | 43,2036,1720 | 44,2104,1788 | 47,337,21 | 49,4023,3726 | 50,3988,3691 | 51,1547,1250 | 52,1308,1011 | 53,3885,3637 | 56,236,12 | 58,952,752 | 59,359,165 | 61,622,501 | 62,1846,1740 | 63,1831,1742 | 64,106,49 | 65,4085,4058 | 66,2162,2135 | 67,2876,2849 | 68,2048,2021 | 69,4035,4008 | 70,3453,3426

BATCH_RAW_INFO | 4,925,60 | 27,3197,2603 | 28,1200,622 | 30,692,158 | 32,1986,1484 | 33,3793,3350 | 37,553,163 | 38,4068,3719 | 39,2473,2132 | 40,2870,2549 | 42,340,19 | 43,2037,1720 | 44,2105,1788 | 47,338,21 | 49,4024,3726 | 50,3989,3691 | 51,1548,1250 | 52,1309,1011 | 53,3886,3637 | 56,237,12 | 58,953,752 | 59,360,165 | 61,623,501 | 62,1847,1740 | 63,1832,1742 | 64,107,49 | 65,4086,4058 | 66,2163,2135 | 67,2877,2849 | 68,2049,2021 | 69,4036,4008 | 70,3454,3426

BATCH_RAW_INFO | 4,926,60 | 27,3198,2603 | 28,1201,622 | 30,693,158 | 32,1987,1484 | 33,3794,3350 | 37,554,163 | 38,4069,3719 | 39,2474,2132 | 40,2871,2549 | 42,341,19 | 43,2038,1720 | 44,2106,1788 | 47,339,21 | 49,4025,3726 | 50,3990,3691 | 51,1549,1250 | 52,1310,1011 | 53,3887,3637 | 56,238,12 | 58,954,752 | 59,361,165 | 61,624,501 | 62,1848,1740 | 63,1833,1742 | 64,108,49 | 65,4087,4058 | 66,2164,2135 | 67,2878,2849 | 68,2050,2021 | 69,4037,4008 | 70,3455,3426

BATCH_RAW_INFO | 4,927,60 | 27,3199,2603 | 28,1202,622 | 30,694,158 | 32,1988,1484 | 33,3795,3350 | 37,555,163 | 38,4070,3719 | 39,2475,2132 | 40,2872,2549 | 42,342,19 | 43,2039,1720 | 44,2107,1788 | 47,340,21 | 49,4026,3726 | 50,3991,3691 | 51,1550,1250 | 52,1311,1011 | 53,3888,3637 | 56,239,12 | 58,955,752 | 59,362,165 | 61,625,501 | 62,1849,1740 | 63,1834,1742 | 64,109,49 | 65,4088,4058 | 66,2165,2135 | 67,2879,2849 | 68,2051,2021 | 69,4038,4008 | 70,3456,3426

BATCH_RAW_INFO | 4,928,60 | 27,3200,2603 | 28,1203,622 | 30,695,158 | 32,1989,1484 | 33,3796,3350 | 37,556,163 | 38,4071,3719 | 39,2476,2132 | 40,2873,2549 | 42,343,19 | 43,2040,1720 | 44,2108,1788 | 47,341,21 | 49,4027,3726 | 50,3992,3691 | 51,1551,1250 | 52,1312,1011 | 53,3889,3637 | 56,240,12 | 58,956,752 | 59,363,165 | 61,626,501 | 62,1850,1740 | 63,1835,1742 | 64,110,49 | 65,4089,4058 | 66,2166,2135 | 67,2880,2849 | 68,2052,2021 | 69,4039,4008 | 70,3457,3426

BATCH_RAW_INFO | 4,929,60 | 27,3201,2603 | 28,1204,622 | 30,696,158 | 32,1990,1484 | 33,3797,3350 | 37,557,163 | 38,4072,3719 | 39,2477,2132 | 40,2874,2549 | 42,344,19 | 43,2041,1720 | 44,2109,1788 | 47,342,21 | 49,4028,3726 | 50,3993,3691 | 51,1552,1250 | 52,1313,1011 | 53,3890,3637 | 56,241,12 | 58,957,752 | 59,364,165 | 61,627,501 | 62,1851,1740 | 63,1836,1742 | 64,111,49 | 65,4090,4058 | 66,2167,2135 | 67,2881,2849 | 68,2053,2021 | 69,4040,4008 | 70,3458,3426

BATCH_RAW_INFO | 4,930,60 | 27,3202,2603 | 28,1205,622 | 30,697,158 | 32,1991,1484 | 33,3798,3350 | 37,558,163 | 38,4073,3719 | 39,2478,2132 | 40,2875,2549 | 42,345,19 | 43,2042,1720 | 44,2110,1788 | 47,343,21 | 49,4029,3726 | 50,3994,3691 | 51,1553,1250 | 52,1314,1011 | 53,3891,3637 | 56,242,12 | 58,958,752 | 59,365,165 | 61,628,501 | 62,1852,1740 | 63,1837,1742 | 64,112,49 | 65,4091,4058 | 66,2168,2135 | 67,2882,2849 | 68,2054,2021 | 69,4041,4008 | 70,3459,3426

BATCH_RAW_INFO | 71,3219,3218

BATCH_RAW_INFO | 4,931,60 | 27,3203,2603 | 28,1206,622 | 30,698,158 | 32,1992,1484 | 33,3799,3350 | 37,559,163 | 38,4074,3719 | 39,2479,2132 | 40,2876,2549 | 42,346,19 | 43,2043,1720 | 44,2111,1788 | 47,344,21 | 49,4030,3726 | 50,3995,3691 | 51,1554,1250 | 52,1315,1011 | 53,3892,3637 | 56,243,12 | 58,959,752 | 59,366,165 | 61,629,501 | 62,1853,1740 | 63,1838,1742 | 64,113,49 | 65,4092,4058 | 66,2169,2135 | 67,2883,2849 | 68,2055,2021 | 69,4042,4008 | 70,3460,3426 | 71,3220,3218

BATCH_RAW_INFO | 4,932,60 | 27,3204,2603 | 28,1207,622 | 30,699,158 | 32,1993,1484 | 33,3800,3350 | 37,560,163 | 38,4075,3719 | 39,2480,2132 | 40,2877,2549 | 42,347,19 | 43,2044,1720 | 44,2112,1788 | 47,345,21 | 49,4031,3726 | 50,3996,3691 | 51,1555,1250 | 52,1316,1011 | 53,3893,3637 | 56,244,12 | 58,960,752 | 59,367,165 | 61,630,501 | 62,1854,1740 | 63,1839,1742 | 64,114,49 | 65,4093,4058 | 66,2170,2135 | 67,2884,2849 | 68,2056,2021 | 69,4043,4008 | 70,3461,3426 | 71,3221,3218

BATCH_RAW_INFO | 4,933,60 | 27,3205,2603 | 28,1208,622 | 30,700,158 | 32,1994,1484 | 33,3801,3350 | 37,561,163 | 38,4076,3719 | 39,2481,2132 | 40,2878,2549 | 42,348,19 | 43,2045,1720 | 44,2113,1788 | 47,346,21 | 49,4032,3726 | 50,3997,3691 | 51,1556,1250 | 52,1317,1011 | 53,3894,3637 | 56,245,12 | 58,961,752 | 59,368,165 | 61,631,501 | 62,1855,1740 | 63,1840,1742 | 64,115,49 | 65,4094,4058 | 66,2171,2135 | 67,2885,2849 | 68,2057,2021 | 69,4044,4008 | 70,3462,3426 | 71,3222,3218

BATCH_RAW_INFO | 4,934,60 | 27,3206,2603 | 28,1209,622 | 30,701,158 | 32,1995,1484 | 33,3802,3350 | 37,562,163 | 38,4077,3719 | 39,2482,2132 | 40,2879,2549 | 42,349,19 | 43,2046,1720 | 44,2114,1788 | 47,347,21 | 49,4033,3726 | 50,3998,3691 | 51,1557,1250 | 52,1318,1011 | 53,3895,3637 | 56,246,12 | 58,962,752 | 59,369,165 | 61,632,501 | 62,1856,1740 | 63,1841,1742 | 64,116,49 | 65,4095,4058 | 66,2172,2135 | 67,2886,2849 | 68,2058,2021 | 69,4045,4008 | 70,3463,3426 | 71,3223,3218

BATCH_RAW_INFO | 4,935,60 | 27,3207,2603 | 28,1210,622 | 30,702,158 | 32,1996,1484 | 33,3803,3350 | 37,563,163 | 38,4078,3719 | 39,2483,2132 | 40,2880,2549 | 42,350,19 | 43,2047,1720 | 44,2115,1788 | 47,348,21 | 49,4034,3726 | 50,3999,3691 | 51,1558,1250 | 52,1319,1011 | 53,3896,3637 | 56,247,12 | 58,963,752 | 59,370,165 | 61,633,501 | 62,1857,1740 | 63,1842,1742 | 64,117,49 | 66,2173,2135 | 67,2887,2849 | 68,2059,2021 | 69,4046,4008 | 70,3464,3426 | 71,3224,3218

BATCH_RAW_INFO | 4,936,60 | 27,3208,2603 | 28,1211,622 | 30,703,158 | 32,1997,1484 | 33,3804,3350 | 37,564,163 | 38,4079,3719 | 39,2484,2132 | 40,2881,2549 | 42,351,19 | 43,2048,1720 | 44,2116,1788 | 47,349,21 | 49,4035,3726 | 50,4000,3691 | 51,1559,1250 | 52,1320,1011 | 53,3897,3637 | 56,248,12 | 58,964,752 | 59,371,165 | 61,634,501 | 62,1858,1740 | 63,1843,1742 | 64,118,49 | 66,2174,2135 | 67,2888,2849 | 68,2060,2021 | 69,4047,4008 | 70,3465,3426 | 71,3225,3218

BATCH_RAW_INFO | 4,937,60 | 27,3209,2603 | 28,1212,622 | 30,704,158 | 32,1998,1484 | 33,3805,3350 | 37,565,163 | 38,4080,3719 | 39,2485,2132 | 40,2882,2549 | 43,2049,1720 | 44,2117,1788 | 47,350,21 | 49,4036,3726 | 50,4001,3691 | 51,1560,1250 | 52,1321,1011 | 53,3898,3637 | 56,249,12 | 58,965,752 | 59,372,165 | 61,635,501 | 62,1859,1740 | 63,1844,1742 | 64,119,49 | 66,2175,2135 | 67,2889,2849 | 68,2061,2021 | 69,4048,4008 | 70,3466,3426 | 71,3226,3218

BATCH_RAW_INFO | 4,938,60 | 27,3210,2603 | 28,1213,622 | 30,705,158 | 32,1999,1484 | 33,3806,3350 | 38,4081,3719 | 39,2486,2132 | 40,2883,2549 | 43,2050,1720 | 44,2118,1788 | 47,351,21 | 49,4037,3726 | 50,4002,3691 | 51,1561,1250 | 52,1322,1011 | 53,3899,3637 | 56,250,12 | 58,966,752 | 59,373,165 | 61,636,501 | 62,1860,1740 | 63,1845,1742 | 64,120,49 | 66,2176,2135 | 67,2890,2849 | 68,2062,2021 | 69,4049,4008 | 70,3467,3426 | 71,3227,3218

BATCH_RAW_INFO | 4,939,60 | 27,3211,2603 | 28,1214,622 | 30,706,158 | 32,2000,1484 | 33,3807,3350 | 38,4082,3719 | 39,2487,2132 | 40,2884,2549 | 43,2051,1720 | 44,2119,1788 | 47,352,21 | 49,4038,3726 | 50,4003,3691 | 51,1562,1250 | 52,1323,1011 | 53,3900,3637 | 56,251,12 | 58,967,752 | 59,374,165 | 61,637,501 | 62,1861,1740 | 63,1846,1742 | 64,121,49 | 66,2177,2135 | 67,2891,2849 | 68,2063,2021 | 69,4050,4008 | 70,3468,3426 | 71,3228,3218

BATCH_RAW_INFO | 4,940,60 | 27,3212,2603 | 28,1215,622 | 30,707,158 | 32,2001,1484 | 33,3808,3350 | 38,4083,3719 | 39,2488,2132 | 40,2885,2549 | 43,2052,1720 | 44,2120,1788 | 47,353,21 | 49,4039,3726 | 50,4004,3691 | 51,1563,1250 | 52,1324,1011 | 53,3901,3637 | 56,252,12 | 58,968,752 | 59,375,165 | 61,638,501 | 62,1862,1740 | 63,1847,1742 | 64,122,49 | 66,2178,2135 | 67,2892,2849 | 68,2064,2021 | 69,4051,4008 | 70,3469,3426 | 71,3229,3218

BATCH_RAW_INFO | 4,941,60 | 27,3213,2603 | 28,1216,622 | 30,708,158 | 32,2002,1484 | 33,3809,3350 | 38,4084,3719 | 39,2489,2132 | 40,2886,2549 | 43,2053,1720 | 44,2121,1788 | 47,354,21 | 49,4040,3726 | 50,4005,3691 | 51,1564,1250 | 52,1325,1011 | 53,3902,3637 | 56,253,12 | 58,969,752 | 59,376,165 | 61,639,501 | 62,1863,1740 | 63,1848,1742 | 64,123,49 | 66,2179,2135 | 67,2893,2849 | 68,2065,2021 | 69,4052,4008 | 70,3470,3426 | 71,3230,3218

BATCH_RAW_INFO | 4,942,60 | 27,3214,2603 | 28,1217,622 | 30,709,158 | 32,2003,1484 | 33,3810,3350 | 38,4085,3719 | 39,2490,2132 | 40,2887,2549 | 43,2054,1720 | 44,2122,1788 | 47,355,21 | 49,4041,3726 | 50,4006,3691 | 51,1565,1250 | 52,1326,1011 | 53,3903,3637 | 56,254,12 | 58,970,752 | 59,377,165 | 61,640,501 | 62,1864,1740 | 63,1849,1742 | 64,124,49 | 66,2180,2135 | 67,2894,2849 | 68,2066,2021 | 69,4053,4008 | 70,3471,3426 | 71,3231,3218

BATCH_RAW_INFO | 4,943,60 | 27,3215,2603 | 28,1218,622 | 30,710,158 | 32,2004,1484 | 33,3811,3350 | 38,4086,3719 | 39,2491,2132 | 40,2888,2549 | 43,2055,1720 | 44,2123,1788 | 47,356,21 | 49,4042,3726 | 50,4007,3691 | 51,1566,1250 | 52,1327,1011 | 53,3904,3637 | 56,255,12 | 58,971,752 | 59,378,165 | 61,641,501 | 62,1865,1740 | 63,1850,1742 | 64,125,49 | 66,2181,2135 | 67,2895,2849 | 68,2067,2021 | 69,4054,4008 | 70,3472,3426 | 71,3232,3218

BATCH_RAW_INFO | 4,944,60 | 27,3216,2603 | 28,1219,622 | 30,711,158 | 32,2005,1484 | 33,3812,3350 | 38,4087,3719 | 39,2492,2132 | 40,2889,2549 | 43,2056,1720 | 44,2124,1788 | 47,357,21 | 49,4043,3726 | 50,4008,3691 | 51,1567,1250 | 52,1328,1011 | 53,3905,3637 | 56,256,12 | 58,972,752 | 59,379,165 | 61,642,501 | 62,1866,1740 | 63,1851,1742 | 64,126,49 | 66,2182,2135 | 67,2896,2849 | 68,2068,2021 | 69,4055,4008 | 70,3473,3426 | 71,3233,3218

BATCH_RAW_INFO | 4,945,60 | 27,3217,2603 | 28,1220,622 | 30,712,158 | 32,2006,1484 | 33,3813,3350 | 38,4088,3719 | 39,2493,2132 | 40,2890,2549 | 43,2057,1720 | 44,2125,1788 | 47,358,21 | 49,4044,3726 | 50,4009,3691 | 51,1568,1250 | 52,1329,1011 | 53,3906,3637 | 56,257,12 | 58,973,752 | 59,380,165 | 61,643,501 | 62,1867,1740 | 63,1852,1742 | 64,127,49 | 66,2183,2135 | 67,2897,2849 | 68,2069,2021 | 69,4056,4008 | 70,3474,3426 | 71,3234,3218

BATCH_RAW_INFO | 4,946,60 | 27,3218,2603 | 28,1221,622 | 30,713,158 | 32,2007,1484 | 33,3814,3350 | 38,4089,3719 | 39,2494,2132 | 40,2891,2549 | 43,2058,1720 | 44,2126,1788 | 47,359,21 | 49,4045,3726 | 50,4010,3691 | 51,1569,1250 | 52,1330,1011 | 53,3907,3637 | 56,258,12 | 58,974,752 | 59,381,165 | 61,644,501 | 62,1868,1740 | 63,1853,1742 | 64,128,49 | 66,2184,2135 | 67,2898,2849 | 68,2070,2021 | 69,4057,4008 | 70,3475,3426 | 71,3235,3218

BATCH_RAW_INFO | 4,947,60 | 27,3219,2603 | 28,1222,622 | 30,714,158 | 32,2008,1484 | 33,3815,3350 | 38,4090,3719 | 39,2495,2132 | 40,2892,2549 | 43,2059,1720 | 44,2127,1788 | 47,360,21 | 49,4046,3726 | 50,4011,3691 | 51,1570,1250 | 52,1331,1011 | 53,3908,3637 | 56,259,12 | 58,975,752 | 59,382,165 | 61,645,501 | 62,1869,1740 | 63,1854,1742 | 64,129,49 | 66,2185,2135 | 67,2899,2849 | 68,2071,2021 | 69,4058,4008 | 70,3476,3426 | 71,3236,3218

BATCH_RAW_INFO | 4,948,60 | 27,3220,2603 | 28,1223,622 | 30,715,158 | 32,2009,1484 | 33,3816,3350 | 38,4091,3719 | 39,2496,2132 | 40,2893,2549 | 43,2060,1720 | 44,2128,1788 | 47,361,21 | 49,4047,3726 | 50,4012,3691 | 51,1571,1250 | 52,1332,1011 | 53,3909,3637 | 56,260,12 | 58,976,752 | 59,383,165 | 61,646,501 | 62,1870,1740 | 63,1855,1742 | 64,130,49 | 66,2186,2135 | 67,2900,2849 | 68,2072,2021 | 69,4059,4008 | 70,3477,3426 | 71,3237,3218

BATCH_RAW_INFO | 4,949,60 | 27,3221,2603 | 28,1224,622 | 30,716,158 | 32,2010,1484 | 33,3817,3350 | 38,4092,3719 | 39,2497,2132 | 40,2894,2549 | 43,2061,1720 | 44,2129,1788 | 47,362,21 | 49,4048,3726 | 50,4013,3691 | 51,1572,1250 | 52,1333,1011 | 53,3910,3637 | 56,261,12 | 58,977,752 | 59,384,165 | 61,647,501 | 62,1871,1740 | 63,1856,1742 | 64,131,49 | 66,2187,2135 | 67,2901,2849 | 68,2073,2021 | 69,4060,4008 | 70,3478,3426 | 71,3238,3218

BATCH_RAW_INFO | 4,950,60 | 27,3222,2603 | 28,1225,622 | 30,717,158 | 32,2011,1484 | 33,3818,3350 | 38,4093,3719 | 39,2498,2132 | 40,2895,2549 | 43,2062,1720 | 44,2130,1788 | 47,363,21 | 49,4049,3726 | 50,4014,3691 | 51,1573,1250 | 52,1334,1011 | 53,3911,3637 | 56,262,12 | 58,978,752 | 59,385,165 | 61,648,501 | 62,1872,1740 | 63,1857,1742 | 64,132,49 | 66,2188,2135 | 67,2902,2849 | 68,2074,2021 | 69,4061,4008 | 70,3479,3426 | 71,3239,3218

BATCH_RAW_INFO | 4,951,60 | 27,3223,2603 | 28,1226,622 | 32,2012,1484 | 33,3819,3350 | 38,4094,3719 | 39,2499,2132 | 40,2896,2549 | 43,2063,1720 | 44,2131,1788 | 47,364,21 | 49,4050,3726 | 50,4015,3691 | 51,1574,1250 | 52,1335,1011 | 53,3912,3637 | 56,263,12 | 58,979,752 | 59,386,165 | 61,649,501 | 62,1873,1740 | 63,1858,1742 | 64,133,49 | 66,2189,2135 | 67,2903,2849 | 68,2075,2021 | 69,4062,4008 | 70,3480,3426 | 71,3240,3218

BATCH_RAW_INFO | 4,952,60 | 27,3224,2603 | 28,1227,622 | 32,2013,1484 | 33,3820,3350 | 38,4095,3719 | 39,2500,2132 | 40,2897,2549 | 43,2064,1720 | 44,2132,1788 | 47,365,21 | 49,4051,3726 | 50,4016,3691 | 51,1575,1250 | 52,1336,1011 | 53,3913,3637 | 56,264,12 | 58,980,752 | 59,387,165 | 61,650,501 | 62,1874,1740 | 63,1859,1742 | 64,134,49 | 66,2190,2135 | 67,2904,2849 | 68,2076,2021 | 69,4063,4008 | 70,3481,3426 | 71,3241,3218

BATCH_RAW_INFO | 4,953,60 | 27,3225,2603 | 28,1228,622 | 32,2014,1484 | 33,3821,3350 | 39,2501,2132 | 40,2898,2549 | 43,2065,1720 | 44,2133,1788 | 47,366,21 | 49,4052,3726 | 50,4017,3691 | 51,1576,1250 | 52,1337,1011 | 53,3914,3637 | 56,265,12 | 58,981,752 | 59,388,165 | 61,651,501 | 62,1875,1740 | 63,1860,1742 | 64,135,49 | 66,2191,2135 | 67,2905,2849 | 68,2077,2021 | 69,4064,4008 | 70,3482,3426 | 71,3242,3218

BATCH_RAW_INFO | 4,954,60 | 27,3226,2603 | 28,1229,622 | 32,2015,1484 | 33,3822,3350 | 39,2502,2132 | 40,2899,2549 | 43,2066,1720 | 44,2134,1788 | 47,367,21 | 49,4053,3726 | 50,4018,3691 | 51,1577,1250 | 52,1338,1011 | 53,3915,3637 | 56,266,12 | 58,982,752 | 59,389,165 | 61,652,501 | 62,1876,1740 | 63,1861,1742 | 64,136,49 | 66,2192,2135 | 67,2906,2849 | 68,2078,2021 | 69,4065,4008 | 70,3483,3426 | 71,3243,3218

BATCH_RAW_INFO | 4,955,60 | 27,3227,2603 | 28,1230,622 | 32,2016,1484 | 33,3823,3350 | 39,2503,2132 | 40,2900,2549 | 43,2067,1720 | 44,2135,1788 | 47,368,21 | 49,4054,3726 | 50,4019,3691 | 51,1578,1250 | 52,1339,1011 | 53,3916,3637 | 56,267,12 | 58,983,752 | 59,390,165 | 61,653,501 | 62,1877,1740 | 63,1862,1742 | 64,137,49 | 66,2193,2135 | 67,2907,2849 | 68,2079,2021 | 69,4066,4008 | 70,3484,3426 | 71,3244,3218

BATCH_RAW_INFO | 4,956,60 | 27,3228,2603 | 28,1231,622 | 32,2017,1484 | 33,3824,3350 | 39,2504,2132 | 40,2901,2549 | 43,2068,1720 | 44,2136,1788 | 47,369,21 | 49,4055,3726 | 50,4020,3691 | 51,1579,1250 | 52,1340,1011 | 53,3917,3637 | 56,268,12 | 58,984,752 | 59,391,165 | 61,654,501 | 62,1878,1740 | 63,1863,1742 | 64,138,49 | 66,2194,2135 | 67,2908,2849 | 68,2080,2021 | 69,4067,4008 | 70,3485,3426 | 71,3245,3218

BATCH_RAW_INFO | 4,957,60 | 27,3229,2603 | 28,1232,622 | 32,2018,1484 | 33,3825,3350 | 39,2505,2132 | 40,2902,2549 | 43,2069,1720 | 44,2137,1788 | 47,370,21 | 49,4056,3726 | 50,4021,3691 | 51,1580,1250 | 52,1341,1011 | 53,3918,3637 | 56,269,12 | 58,985,752 | 59,392,165 | 61,655,501 | 62,1879,1740 | 63,1864,1742 | 64,139,49 | 66,2195,2135 | 67,2909,2849 | 68,2081,2021 | 69,4068,4008 | 70,3486,3426 | 71,3246,3218

BATCH_RAW_INFO | 4,958,60 | 27,3230,2603 | 28,1233,622 | 32,2019,1484 | 33,3826,3350 | 39,2506,2132 | 40,2903,2549 | 43,2070,1720 | 44,2138,1788 | 47,371,21 | 49,4057,3726 | 50,4022,3691 | 51,1581,1250 | 52,1342,1011 | 53,3919,3637 | 56,270,12 | 58,986,752 | 59,393,165 | 61,656,501 | 62,1880,1740 | 63,1865,1742 | 64,140,49 | 66,2196,2135 | 67,2910,2849 | 68,2082,2021 | 69,4069,4008 | 70,3487,3426 | 71,3247,3218

BATCH_RAW_INFO | 4,959,60 | 27,3231,2603 | 28,1234,622 | 32,2020,1484 | 33,3827,3350 | 39,2507,2132 | 40,2904,2549 | 43,2071,1720 | 44,2139,1788 | 47,372,21 | 49,4058,3726 | 50,4023,3691 | 51,1582,1250 | 52,1343,1011 | 53,3920,3637 | 56,271,12 | 58,987,752 | 59,394,165 | 61,657,501 | 62,1881,1740 | 63,1866,1742 | 64,141,49 | 66,2197,2135 | 67,2911,2849 | 68,2083,2021 | 69,4070,4008 | 70,3488,3426 | 71,3248,3218

BATCH_RAW_INFO | 4,960,60 | 27,3232,2603 | 28,1235,622 | 32,2021,1484 | 33,3828,3350 | 39,2508,2132 | 40,2905,2549 | 43,2072,1720 | 44,2140,1788 | 47,373,21 | 49,4059,3726 | 50,4024,3691 | 51,1583,1250 | 52,1344,1011 | 53,3921,3637 | 56,272,12 | 58,988,752 | 59,395,165 | 61,658,501 | 62,1882,1740 | 63,1867,1742 | 64,142,49 | 66,2198,2135 | 67,2912,2849 | 68,2084,2021 | 69,4071,4008 | 70,3489,3426 | 71,3249,3218

BATCH_RAW_INFO | 4,961,60 | 27,3233,2603 | 28,1236,622 | 32,2022,1484 | 33,3829,3350 | 39,2509,2132 | 40,2906,2549 | 43,2073,1720 | 44,2141,1788 | 47,374,21 | 49,4060,3726 | 50,4025,3691 | 51,1584,1250 | 52,1345,1011 | 53,3922,3637 | 56,273,12 | 58,989,752 | 59,396,165 | 61,659,501 | 62,1883,1740 | 63,1868,1742 | 64,143,49 | 66,2199,2135 | 67,2913,2849 | 68,2085,2021 | 69,4072,4008 | 70,3490,3426 | 71,3250,3218

BATCH_RAW_INFO | 4,962,60 | 27,3234,2603 | 28,1237,622 | 32,2023,1484 | 33,3830,3350 | 39,2510,2132 | 40,2907,2549 | 43,2074,1720 | 44,2142,1788 | 47,375,21 | 49,4061,3726 | 50,4026,3691 | 51,1585,1250 | 52,1346,1011 | 53,3923,3637 | 56,274,12 | 58,990,752 | 59,397,165 | 61,660,501 | 62,1884,1740 | 63,1869,1742 | 64,144,49 | 66,2200,2135 | 67,2914,2849 | 68,2086,2021 | 69,4073,4008 | 70,3491,3426 | 71,3251,3218

BATCH_RAW_INFO | 4,963,60 | 27,3235,2603 | 28,1238,622 | 32,2024,1484 | 33,3831,3350 | 39,2511,2132 | 40,2908,2549 | 43,2075,1720 | 44,2143,1788 | 47,376,21 | 49,4062,3726 | 50,4027,3691 | 51,1586,1250 | 52,1347,1011 | 53,3924,3637 | 56,275,12 | 58,991,752 | 59,398,165 | 61,661,501 | 62,1885,1740 | 63,1870,1742 | 64,145,49 | 66,2201,2135 | 67,2915,2849 | 68,2087,2021 | 69,4074,4008 | 70,3492,3426 | 71,3252,3218

BATCH_RAW_INFO | 72,2717,2716

BATCH_RAW_INFO | 4,964,60 | 27,3236,2603 | 28,1239,622 | 32,2025,1484 | 33,3832,3350 | 39,2512,2132 | 40,2909,2549 | 43,2076,1720 | 44,2144,1788 | 47,377,21 | 49,4063,3726 | 50,4028,3691 | 51,1587,1250 | 52,1348,1011 | 53,3925,3637 | 56,276,12 | 58,992,752 | 59,399,165 | 61,662,501 | 62,1886,1740 | 63,1871,1742 | 64,146,49 | 66,2202,2135 | 67,2916,2849 | 68,2088,2021 | 69,4075,4008 | 70,3493,3426 | 71,3253,3218 | 72,2718,2716

BATCH_RAW_INFO | 73,1906,1905

BATCH_RAW_INFO | 4,965,60 | 27,3237,2603 | 28,1240,622 | 32,2026,1484 | 33,3833,3350 | 39,2513,2132 | 40,2910,2549 | 43,2077,1720 | 44,2145,1788 | 47,378,21 | 49,4064,3726 | 50,4029,3691 | 51,1588,1250 | 52,1349,1011 | 53,3926,3637 | 56,277,12 | 58,993,752 | 59,400,165 | 61,663,501 | 62,1887,1740 | 63,1872,1742 | 64,147,49 | 66,2203,2135 | 67,2917,2849 | 68,2089,2021 | 69,4076,4008 | 70,3494,3426 | 71,3254,3218 | 72,2719,2716 | 73,1907,1905

BATCH_RAW_INFO | 4,966,60 | 27,3238,2603 | 28,1241,622 | 32,2027,1484 | 33,3834,3350 | 39,2514,2132 | 40,2911,2549 | 43,2078,1720 | 44,2146,1788 | 47,379,21 | 49,4065,3726 | 50,4030,3691 | 51,1589,1250 | 52,1350,1011 | 53,3927,3637 | 56,278,12 | 58,994,752 | 59,401,165 | 61,664,501 | 62,1888,1740 | 63,1873,1742 | 64,148,49 | 66,2204,2135 | 67,2918,2849 | 68,2090,2021 | 69,4077,4008 | 70,3495,3426 | 71,3255,3218 | 72,2720,2716 | 73,1908,1905

BATCH_RAW_INFO | 4,967,60 | 27,3239,2603 | 28,1242,622 | 32,2028,1484 | 33,3835,3350 | 39,2515,2132 | 40,2912,2549 | 43,2079,1720 | 44,2147,1788 | 47,380,21 | 49,4066,3726 | 50,4031,3691 | 51,1590,1250 | 52,1351,1011 | 53,3928,3637 | 56,279,12 | 58,995,752 | 59,402,165 | 61,665,501 | 62,1889,1740 | 63,1874,1742 | 64,149,49 | 66,2205,2135 | 67,2919,2849 | 68,2091,2021 | 69,4078,4008 | 70,3496,3426 | 71,3256,3218 | 72,2721,2716 | 73,1909,1905

BATCH_RAW_INFO | 4,968,60 | 27,3240,2603 | 28,1243,622 | 32,2029,1484 | 33,3836,3350 | 39,2516,2132 | 40,2913,2549 | 43,2080,1720 | 44,2148,1788 | 47,381,21 | 49,4067,3726 | 50,4032,3691 | 51,1591,1250 | 52,1352,1011 | 53,3929,3637 | 56,280,12 | 58,996,752 | 59,403,165 | 61,666,501 | 62,1890,1740 | 63,1875,1742 | 64,150,49 | 66,2206,2135 | 67,2920,2849 | 68,2092,2021 | 69,4079,4008 | 70,3497,3426 | 71,3257,3218 | 72,2722,2716 | 73,1910,1905

BATCH_RAW_INFO | 4,969,60 | 27,3241,2603 | 28,1244,622 | 32,2030,1484 | 33,3837,3350 | 39,2517,2132 | 40,2914,2549 | 43,2081,1720 | 44,2149,1788 | 47,382,21 | 49,4068,3726 | 50,4033,3691 | 51,1592,1250 | 52,1353,1011 | 53,3930,3637 | 56,281,12 | 58,997,752 | 59,404,165 | 61,667,501 | 62,1891,1740 | 63,1876,1742 | 64,151,49 | 66,2207,2135 | 67,2921,2849 | 68,2093,2021 | 69,4080,4008 | 70,3498,3426 | 71,3258,3218 | 72,2723,2716 | 73,1911,1905

BATCH_RAW_INFO | 4,970,60 | 27,3242,2603 | 28,1245,622 | 32,2031,1484 | 33,3838,3350 | 39,2518,2132 | 40,2915,2549 | 43,2082,1720 | 44,2150,1788 | 47,383,21 | 49,4069,3726 | 50,4034,3691 | 51,1593,1250 | 52,1354,1011 | 53,3931,3637 | 56,282,12 | 58,998,752 | 59,405,165 | 61,668,501 | 62,1892,1740 | 63,1877,1742 | 64,152,49 | 66,2208,2135 | 67,2922,2849 | 68,2094,2021 | 69,4081,4008 | 70,3499,3426 | 71,3259,3218 | 72,2724,2716 | 73,1912,1905

BATCH_RAW_INFO | 4,971,60 | 27,3243,2603 | 28,1246,622 | 32,2032,1484 | 33,3839,3350 | 39,2519,2132 | 40,2916,2549 | 43,2083,1720 | 44,2151,1788 | 47,384,21 | 49,4070,3726 | 50,4035,3691 | 51,1594,1250 | 52,1355,1011 | 53,3932,3637 | 56,283,12 | 58,999,752 | 59,406,165 | 61,669,501 | 62,1893,1740 | 63,1878,1742 | 64,153,49 | 66,2209,2135 | 67,2923,2849 | 68,2095,2021 | 69,4082,4008 | 70,3500,3426 | 71,3260,3218 | 72,2725,2716 | 73,1913,1905

BATCH_RAW_INFO | 4,972,60 | 27,3244,2603 | 28,1247,622 | 32,2033,1484 | 33,3840,3350 | 39,2520,2132 | 40,2917,2549 | 43,2084,1720 | 44,2152,1788 | 47,385,21 | 49,4071,3726 | 50,4036,3691 | 51,1595,1250 | 52,1356,1011 | 53,3933,3637 | 56,284,12 | 58,1000,752 | 59,407,165 | 61,670,501 | 62,1894,1740 | 63,1879,1742 | 64,154,49 | 66,2210,2135 | 67,2924,2849 | 68,2096,2021 | 69,4083,4008 | 70,3501,3426 | 71,3261,3218 | 72,2726,2716 | 73,1914,1905

BATCH_RAW_INFO | 4,973,60 | 27,3245,2603 | 28,1248,622 | 32,2034,1484 | 33,3841,3350 | 39,2521,2132 | 40,2918,2549 | 43,2085,1720 | 44,2153,1788 | 47,386,21 | 49,4072,3726 | 50,4037,3691 | 51,1596,1250 | 52,1357,1011 | 53,3934,3637 | 56,285,12 | 58,1001,752 | 59,408,165 | 61,671,501 | 62,1895,1740 | 63,1880,1742 | 64,155,49 | 66,2211,2135 | 67,2925,2849 | 68,2097,2021 | 69,4084,4008 | 70,3502,3426 | 71,3262,3218 | 72,2727,2716 | 73,1915,1905

BATCH_RAW_INFO | 4,974,60 | 27,3246,2603 | 28,1249,622 | 32,2035,1484 | 33,3842,3350 | 39,2522,2132 | 40,2919,2549 | 43,2086,1720 | 44,2154,1788 | 47,387,21 | 49,4073,3726 | 50,4038,3691 | 51,1597,1250 | 52,1358,1011 | 53,3935,3637 | 56,286,12 | 58,1002,752 | 59,409,165 | 61,672,501 | 62,1896,1740 | 63,1881,1742 | 64,156,49 | 66,2212,2135 | 67,2926,2849 | 68,2098,2021 | 69,4085,4008 | 70,3503,3426 | 71,3263,3218 | 72,2728,2716 | 73,1916,1905

BATCH_RAW_INFO | 4,975,60 | 27,3247,2603 | 28,1250,622 | 32,2036,1484 | 33,3843,3350 | 39,2523,2132 | 40,2920,2549 | 43,2087,1720 | 44,2155,1788 | 47,388,21 | 49,4074,3726 | 50,4039,3691 | 51,1598,1250 | 52,1359,1011 | 53,3936,3637 | 56,287,12 | 58,1003,752 | 59,410,165 | 61,673,501 | 62,1897,1740 | 63,1882,1742 | 64,157,49 | 66,2213,2135 | 67,2927,2849 | 68,2099,2021 | 69,4086,4008 | 70,3504,3426 | 71,3264,3218 | 72,2729,2716 | 73,1917,1905

BATCH_RAW_INFO | 4,976,60 | 27,3248,2603 | 28,1251,622 | 32,2037,1484 | 33,3844,3350 | 39,2524,2132 | 40,2921,2549 | 43,2088,1720 | 44,2156,1788 | 47,389,21 | 49,4075,3726 | 50,4040,3691 | 51,1599,1250 | 52,1360,1011 | 53,3937,3637 | 56,288,12 | 58,1004,752 | 59,411,165 | 61,674,501 | 62,1898,1740 | 63,1883,1742 | 64,158,49 | 66,2214,2135 | 67,2928,2849 | 68,2100,2021 | 69,4087,4008 | 70,3505,3426 | 71,3265,3218 | 72,2730,2716 | 73,1918,1905

BATCH_RAW_INFO | 4,977,60 | 27,3249,2603 | 28,1252,622 | 32,2038,1484 | 33,3845,3350 | 39,2525,2132 | 40,2922,2549 | 43,2089,1720 | 44,2157,1788 | 47,390,21 | 49,4076,3726 | 50,4041,3691 | 51,1600,1250 | 52,1361,1011 | 53,3938,3637 | 56,289,12 | 58,1005,752 | 59,412,165 | 61,675,501 | 62,1899,1740 | 63,1884,1742 | 64,159,49 | 66,2215,2135 | 67,2929,2849 | 68,2101,2021 | 69,4088,4008 | 70,3506,3426 | 71,3266,3218 | 72,2731,2716 | 73,1919,1905

BATCH_RAW_INFO | 4,978,60 | 27,3250,2603 | 28,1253,622 | 32,2039,1484 | 33,3846,3350 | 39,2526,2132 | 40,2923,2549 | 43,2090,1720 | 44,2158,1788 | 47,391,21 | 49,4077,3726 | 50,4042,3691 | 51,1601,1250 | 52,1362,1011 | 53,3939,3637 | 56,290,12 | 58,1006,752 | 59,413,165 | 61,676,501 | 62,1900,1740 | 63,1885,1742 | 64,160,49 | 66,2216,2135 | 67,2930,2849 | 68,2102,2021 | 69,4089,4008 | 70,3507,3426 | 71,3267,3218 | 72,2732,2716 | 73,1920,1905

BATCH_RAW_INFO | 4,979,60 | 27,3251,2603 | 28,1254,622 | 32,2040,1484 | 33,3847,3350 | 39,2527,2132 | 40,2924,2549 | 43,2091,1720 | 44,2159,1788 | 47,392,21 | 49,4078,3726 | 50,4043,3691 | 51,1602,1250 | 52,1363,1011 | 53,3940,3637 | 56,291,12 | 58,1007,752 | 59,414,165 | 61,677,501 | 62,1901,1740 | 63,1886,1742 | 64,161,49 | 66,2217,2135 | 67,2931,2849 | 68,2103,2021 | 69,4090,4008 | 70,3508,3426 | 71,3268,3218 | 72,2733,2716 | 73,1921,1905

BATCH_RAW_INFO | 4,980,60 | 27,3252,2603 | 28,1255,622 | 32,2041,1484 | 33,3848,3350 | 39,2528,2132 | 40,2925,2549 | 43,2092,1720 | 44,2160,1788 | 47,393,21 | 49,4079,3726 | 50,4044,3691 | 52,1364,1011 | 53,3941,3637 | 56,292,12 | 58,1008,752 | 59,415,165 | 61,678,501 | 62,1902,1740 | 63,1887,1742 | 64,162,49 | 66,2218,2135 | 67,2932,2849 | 68,2104,2021 | 69,4091,4008 | 70,3509,3426 | 71,3269,3218 | 72,2734,2716 | 73,1922,1905

BATCH_RAW_INFO | 74,3784,3783

BATCH_RAW_INFO | 75,982,981

BATCH_RAW_INFO | 4,981,60 | 27,3253,2603 | 28,1256,622 | 32,2042,1484 | 33,3849,3350 | 39,2529,2132 | 40,2926,2549 | 43,2093,1720 | 44,2161,1788 | 47,394,21 | 49,4080,3726 | 50,4045,3691 | 52,1365,1011 | 53,3942,3637 | 56,293,12 | 58,1009,752 | 59,416,165 | 61,679,501 | 62,1903,1740 | 63,1888,1742 | 64,163,49 | 66,2219,2135 | 67,2933,2849 | 68,2105,2021 | 69,4092,4008 | 70,3510,3426 | 71,3270,3218 | 72,2735,2716 | 73,1923,1905 | 74,3785,3783 | 75,983,981

BATCH_RAW_INFO | 4,982,60 | 27,3254,2603 | 28,1257,622 | 32,2043,1484 | 33,3850,3350 | 39,2530,2132 | 40,2927,2549 | 43,2094,1720 | 44,2162,1788 | 47,395,21 | 49,4081,3726 | 50,4046,3691 | 52,1366,1011 | 53,3943,3637 | 56,294,12 | 58,1010,752 | 59,417,165 | 61,680,501 | 62,1904,1740 | 63,1889,1742 | 64,164,49 | 66,2220,2135 | 67,2934,2849 | 68,2106,2021 | 69,4093,4008 | 70,3511,3426 | 71,3271,3218 | 72,2736,2716 | 73,1924,1905 | 74,3786,3783 | 75,984,981

BATCH_RAW_INFO | 4,983,60 | 27,3255,2603 | 28,1258,622 | 32,2044,1484 | 33,3851,3350 | 39,2531,2132 | 40,2928,2549 | 43,2095,1720 | 44,2163,1788 | 47,396,21 | 49,4082,3726 | 50,4047,3691 | 52,1367,1011 | 53,3944,3637 | 56,295,12 | 58,1011,752 | 59,418,165 | 61,681,501 | 62,1905,1740 | 63,1890,1742 | 64,165,49 | 66,2221,2135 | 67,2935,2849 | 68,2107,2021 | 69,4094,4008 | 70,3512,3426 | 71,3272,3218 | 72,2737,2716 | 73,1925,1905 | 74,3787,3783 | 75,985,981

BATCH_RAW_INFO | 4,984,60 | 27,3256,2603 | 28,1259,622 | 32,2045,1484 | 33,3852,3350 | 39,2532,2132 | 40,2929,2549 | 43,2096,1720 | 44,2164,1788 | 47,397,21 | 49,4083,3726 | 50,4048,3691 | 52,1368,1011 | 53,3945,3637 | 56,296,12 | 58,1012,752 | 59,419,165 | 61,682,501 | 62,1906,1740 | 63,1891,1742 | 64,166,49 | 66,2222,2135 | 67,2936,2849 | 68,2108,2021 | 69,4095,4008 | 70,3513,3426 | 71,3273,3218 | 72,2738,2716 | 73,1926,1905 | 74,3788,3783 | 75,986,981

BATCH_RAW_INFO | 4,985,60 | 27,3257,2603 | 28,1260,622 | 32,2046,1484 | 33,3853,3350 | 39,2533,2132 | 40,2930,2549 | 43,2097,1720 | 44,2165,1788 | 47,398,21 | 49,4084,3726 | 50,4049,3691 | 52,1369,1011 | 53,3946,3637 | 56,297,12 | 58,1013,752 | 59,420,165 | 61,683,501 | 62,1907,1740 | 63,1892,1742 | 64,167,49 | 66,2223,2135 | 67,2937,2849 | 68,2109,2021 | 70,3514,3426 | 71,3274,3218 | 72,2739,2716 | 73,1927,1905 | 74,3789,3783 | 75,987,981

BATCH_RAW_INFO | 4,986,60 | 27,3258,2603 | 28,1261,622 | 32,2047,1484 | 33,3854,3350 | 39,2534,2132 | 40,2931,2549 | 43,2098,1720 | 44,2166,1788 | 47,399,21 | 49,4085,3726 | 50,4050,3691 | 52,1370,1011 | 53,3947,3637 | 56,298,12 | 58,1014,752 | 59,421,165 | 61,684,501 | 62,1908,1740 | 63,1893,1742 | 64,168,49 | 66,2224,2135 | 67,2938,2849 | 68,2110,2021 | 70,3515,3426 | 71,3275,3218 | 72,2740,2716 | 73,1928,1905 | 74,3790,3783 | 75,988,981

BATCH_RAW_INFO | 4,987,60 | 27,3259,2603 | 28,1262,622 | 32,2048,1484 | 33,3855,3350 | 39,2535,2132 | 40,2932,2549 | 43,2099,1720 | 44,2167,1788 | 47,400,21 | 49,4086,3726 | 50,4051,3691 | 52,1371,1011 | 53,3948,3637 | 56,299,12 | 58,1015,752 | 59,422,165 | 61,685,501 | 62,1909,1740 | 63,1894,1742 | 64,169,49 | 66,2225,2135 | 67,2939,2849 | 68,2111,2021 | 70,3516,3426 | 71,3276,3218 | 72,2741,2716 | 73,1929,1905 | 74,3791,3783 | 75,989,981

BATCH_RAW_INFO | 4,988,60 | 27,3260,2603 | 28,1263,622 | 32,2049,1484 | 33,3856,3350 | 39,2536,2132 | 40,2933,2549 | 43,2100,1720 | 44,2168,1788 | 47,401,21 | 49,4087,3726 | 50,4052,3691 | 52,1372,1011 | 53,3949,3637 | 56,300,12 | 58,1016,752 | 59,423,165 | 61,686,501 | 62,1910,1740 | 63,1895,1742 | 64,170,49 | 66,2226,2135 | 67,2940,2849 | 68,2112,2021 | 70,3517,3426 | 71,3277,3218 | 72,2742,2716 | 73,1930,1905 | 74,3792,3783 | 75,990,981

BATCH_RAW_INFO | 4,989,60 | 27,3261,2603 | 28,1264,622 | 32,2050,1484 | 33,3857,3350 | 39,2537,2132 | 40,2934,2549 | 43,2101,1720 | 44,2169,1788 | 47,402,21 | 49,4088,3726 | 50,4053,3691 | 52,1373,1011 | 53,3950,3637 | 56,301,12 | 58,1017,752 | 59,424,165 | 61,687,501 | 62,1911,1740 | 63,1896,1742 | 64,171,49 | 66,2227,2135 | 67,2941,2849 | 68,2113,2021 | 70,3518,3426 | 71,3278,3218 | 72,2743,2716 | 73,1931,1905 | 74,3793,3783 | 75,991,981

BATCH_RAW_INFO | 4,990,60 | 27,3262,2603 | 28,1265,622 | 32,2051,1484 | 33,3858,3350 | 39,2538,2132 | 40,2935,2549 | 43,2102,1720 | 44,2170,1788 | 47,403,21 | 49,4089,3726 | 50,4054,3691 | 52,1374,1011 | 53,3951,3637 | 56,302,12 | 58,1018,752 | 59,425,165 | 61,688,501 | 62,1912,1740 | 63,1897,1742 | 64,172,49 | 66,2228,2135 | 67,2942,2849 | 68,2114,2021 | 70,3519,3426 | 71,3279,3218 | 72,2744,2716 | 73,1932,1905 | 74,3794,3783 | 75,992,981

BATCH_RAW_INFO | 4,991,60 | 27,3263,2603 | 28,1266,622 | 32,2052,1484 | 33,3859,3350 | 39,2539,2132 | 40,2936,2549 | 43,2103,1720 | 44,2171,1788 | 47,404,21 | 49,4090,3726 | 50,4055,3691 | 52,1375,1011 | 53,3952,3637 | 56,303,12 | 58,1019,752 | 59,426,165 | 61,689,501 | 62,1913,1740 | 63,1898,1742 | 64,173,49 | 66,2229,2135 | 67,2943,2849 | 68,2115,2021 | 70,3520,3426 | 71,3280,3218 | 72,2745,2716 | 73,1933,1905 | 74,3795,3783 | 75,993,981

BATCH_RAW_INFO | 4,992,60 | 27,3264,2603 | 28,1267,622 | 32,2053,1484 | 33,3860,3350 | 39,2540,2132 | 40,2937,2549 | 43,2104,1720 | 44,2172,1788 | 47,405,21 | 49,4091,3726 | 50,4056,3691 | 52,1376,1011 | 53,3953,3637 | 56,304,12 | 58,1020,752 | 59,427,165 | 61,690,501 | 62,1914,1740 | 63,1899,1742 | 64,174,49 | 66,2230,2135 | 67,2944,2849 | 68,2116,2021 | 70,3521,3426 | 71,3281,3218 | 72,2746,2716 | 73,1934,1905 | 74,3796,3783 | 75,994,981

BATCH_RAW_INFO | 4,993,60 | 27,3265,2603 | 28,1268,622 | 32,2054,1484 | 33,3861,3350 | 39,2541,2132 | 40,2938,2549 | 43,2105,1720 | 44,2173,1788 | 47,406,21 | 49,4092,3726 | 50,4057,3691 | 52,1377,1011 | 53,3954,3637 | 56,305,12 | 58,1021,752 | 59,428,165 | 61,691,501 | 62,1915,1740 | 63,1900,1742 | 64,175,49 | 66,2231,2135 | 67,2945,2849 | 68,2117,2021 | 70,3522,3426 | 71,3282,3218 | 72,2747,2716 | 73,1935,1905 | 74,3797,3783 | 75,995,981

BATCH_RAW_INFO | 4,994,60 | 27,3266,2603 | 28,1269,622 | 32,2055,1484 | 33,3862,3350 | 39,2542,2132 | 40,2939,2549 | 43,2106,1720 | 44,2174,1788 | 47,407,21 | 49,4093,3726 | 50,4058,3691 | 52,1378,1011 | 53,3955,3637 | 56,306,12 | 58,1022,752 | 59,429,165 | 61,692,501 | 62,1916,1740 | 63,1901,1742 | 64,176,49 | 66,2232,2135 | 67,2946,2849 | 68,2118,2021 | 70,3523,3426 | 71,3283,3218 | 72,2748,2716 | 73,1936,1905 | 74,3798,3783 | 75,996,981

BATCH_RAW_INFO | 4,995,60 | 27,3267,2603 | 28,1270,622 | 32,2056,1484 | 33,3863,3350 | 39,2543,2132 | 40,2940,2549 | 43,2107,1720 | 44,2175,1788 | 47,408,21 | 49,4094,3726 | 50,4059,3691 | 52,1379,1011 | 53,3956,3637 | 56,307,12 | 58,1023,752 | 59,430,165 | 61,693,501 | 62,1917,1740 | 63,1902,1742 | 64,177,49 | 66,2233,2135 | 67,2947,2849 | 68,2119,2021 | 70,3524,3426 | 71,3284,3218 | 72,2749,2716 | 73,1937,1905 | 74,3799,3783 | 75,997,981

BATCH_RAW_INFO | 4,996,60 | 27,3268,2603 | 28,1271,622 | 32,2057,1484 | 33,3864,3350 | 39,2544,2132 | 40,2941,2549 | 43,2108,1720 | 44,2176,1788 | 47,409,21 | 49,4095,3726 | 50,4060,3691 | 52,1380,1011 | 53,3957,3637 | 56,308,12 | 58,1024,752 | 59,431,165 | 61,694,501 | 62,1918,1740 | 63,1903,1742 | 64,178,49 | 66,2234,2135 | 67,2948,2849 | 68,2120,2021 | 70,3525,3426 | 71,3285,3218 | 72,2750,2716 | 73,1938,1905 | 74,3800,3783 | 75,998,981

BATCH_RAW_INFO | 4,997,60 | 27,3269,2603 | 28,1272,622 | 32,2058,1484 | 33,3865,3350 | 39,2545,2132 | 40,2942,2549 | 43,2109,1720 | 44,2177,1788 | 47,410,21 | 50,4061,3691 | 52,1381,1011 | 53,3958,3637 | 56,309,12 | 58,1025,752 | 59,432,165 | 61,695,501 | 62,1919,1740 | 63,1904,1742 | 64,179,49 | 66,2235,2135 | 67,2949,2849 | 68,2121,2021 | 70,3526,3426 | 71,3286,3218 | 72,2751,2716 | 73,1939,1905 | 74,3801,3783 | 75,999,981

BATCH_RAW_INFO | 4,998,60 | 27,3270,2603 | 28,1273,622 | 32,2059,1484 | 33,3866,3350 | 39,2546,2132 | 40,2943,2549 | 43,2110,1720 | 44,2178,1788 | 47,411,21 | 50,4062,3691 | 52,1382,1011 | 53,3959,3637 | 56,310,12 | 58,1026,752 | 59,433,165 | 61,696,501 | 62,1920,1740 | 63,1905,1742 | 64,180,49 | 66,2236,2135 | 67,2950,2849 | 68,2122,2021 | 70,3527,3426 | 71,3287,3218 | 72,2752,2716 | 73,1940,1905 | 74,3802,3783 | 75,1000,981

BATCH_RAW_INFO | 4,999,60 | 27,3271,2603 | 28,1274,622 | 33,3867,3350 | 39,2547,2132 | 40,2944,2549 | 43,2111,1720 | 44,2179,1788 | 47,412,21 | 50,4063,3691 | 52,1383,1011 | 53,3960,3637 | 56,311,12 | 58,1027,752 | 59,434,165 | 61,697,501 | 62,1921,1740 | 63,1906,1742 | 64,181,49 | 66,2237,2135 | 67,2951,2849 | 68,2123,2021 | 70,3528,3426 | 71,3288,3218 | 72,2753,2716 | 73,1941,1905 | 74,3803,3783 | 75,1001,981

BATCH_RAW_INFO | 4,1000,60 | 27,3272,2603 | 28,1275,622 | 33,3868,3350 | 39,2548,2132 | 40,2945,2549 | 43,2112,1720 | 44,2180,1788 | 47,413,21 | 50,4064,3691 | 52,1384,1011 | 53,3961,3637 | 56,312,12 | 58,1028,752 | 59,435,165 | 61,698,501 | 62,1922,1740 | 63,1907,1742 | 64,182,49 | 66,2238,2135 | 67,2952,2849 | 68,2124,2021 | 70,3529,3426 | 71,3289,3218 | 72,2754,2716 | 73,1942,1905 | 74,3804,3783 | 75,1002,981

BATCH_RAW_INFO | 4,1001,60 | 27,3273,2603 | 28,1276,622 | 33,3869,3350 | 39,2549,2132 | 40,2946,2549 | 43,2113,1720 | 44,2181,1788 | 47,414,21 | 50,4065,3691 | 52,1385,1011 | 53,3962,3637 | 56,313,12 | 58,1029,752 | 59,436,165 | 61,699,501 | 62,1923,1740 | 63,1908,1742 | 64,183,49 | 66,2239,2135 | 67,2953,2849 | 68,2125,2021 | 70,3530,3426 | 71,3290,3218 | 72,2755,2716 | 73,1943,1905 | 74,3805,3783 | 75,1003,981

BATCH_RAW_INFO | 4,1002,60 | 27,3274,2603 | 28,1277,622 | 33,3870,3350 | 39,2550,2132 | 40,2947,2549 | 43,2114,1720 | 44,2182,1788 | 47,415,21 | 50,4066,3691 | 52,1386,1011 | 53,3963,3637 | 56,314,12 | 58,1030,752 | 59,437,165 | 61,700,501 | 62,1924,1740 | 63,1909,1742 | 64,184,49 | 66,2240,2135 | 67,2954,2849 | 68,2126,2021 | 70,3531,3426 | 71,3291,3218 | 72,2756,2716 | 73,1944,1905 | 74,3806,3783 | 75,1004,981

BATCH_RAW_INFO | 4,1003,60 | 27,3275,2603 | 28,1278,622 | 33,3871,3350 | 39,2551,2132 | 40,2948,2549 | 43,2115,1720 | 44,2183,1788 | 47,416,21 | 50,4067,3691 | 52,1387,1011 | 53,3964,3637 | 56,315,12 | 58,1031,752 | 59,438,165 | 61,701,501 | 62,1925,1740 | 63,1910,1742 | 64,185,49 | 66,2241,2135 | 67,2955,2849 | 68,2127,2021 | 70,3532,3426 | 71,3292,3218 | 72,2757,2716 | 73,1945,1905 | 74,3807,3783 | 75,1005,981

BATCH_RAW_INFO | 4,1004,60 | 27,3276,2603 | 28,1279,622 | 33,3872,3350 | 39,2552,2132 | 40,2949,2549 | 43,2116,1720 | 44,2184,1788 | 47,417,21 | 50,4068,3691 | 52,1388,1011 | 53,3965,3637 | 56,316,12 | 58,1032,752 | 59,439,165 | 61,702,501 | 62,1926,1740 | 63,1911,1742 | 64,186,49 | 66,2242,2135 | 67,2956,2849 | 68,2128,2021 | 70,3533,3426 | 71,3293,3218 | 72,2758,2716 | 73,1946,1905 | 74,3808,3783 | 75,1006,981

BATCH_RAW_INFO | 4,1005,60 | 27,3277,2603 | 28,1280,622 | 33,3873,3350 | 39,2553,2132 | 40,2950,2549 | 43,2117,1720 | 44,2185,1788 | 47,418,21 | 50,4069,3691 | 52,1389,1011 | 53,3966,3637 | 56,317,12 | 58,1033,752 | 59,440,165 | 61,703,501 | 62,1927,1740 | 63,1912,1742 | 64,187,49 | 66,2243,2135 | 67,2957,2849 | 68,2129,2021 | 70,3534,3426 | 71,3294,3218 | 72,2759,2716 | 73,1947,1905 | 74,3809,3783 | 75,1007,981

BATCH_RAW_INFO | 4,1006,60 | 27,3278,2603 | 28,1281,622 | 33,3874,3350 | 39,2554,2132 | 40,2951,2549 | 43,2118,1720 | 44,2186,1788 | 47,419,21 | 50,4070,3691 | 52,1390,1011 | 53,3967,3637 | 56,318,12 | 58,1034,752 | 59,441,165 | 61,704,501 | 62,1928,1740 | 63,1913,1742 | 64,188,49 | 66,2244,2135 | 67,2958,2849 | 68,2130,2021 | 70,3535,3426 | 71,3295,3218 | 72,2760,2716 | 73,1948,1905 | 74,3810,3783 | 75,1008,981

BATCH_RAW_INFO | 4,1007,60 | 27,3279,2603 | 28,1282,622 | 33,3875,3350 | 39,2555,2132 | 40,2952,2549 | 43,2119,1720 | 44,2187,1788 | 47,420,21 | 50,4071,3691 | 52,1391,1011 | 53,3968,3637 | 56,319,12 | 58,1035,752 | 59,442,165 | 61,705,501 | 62,1929,1740 | 63,1914,1742 | 64,189,49 | 66,2245,2135 | 67,2959,2849 | 68,2131,2021 | 70,3536,3426 | 71,3296,3218 | 72,2761,2716 | 73,1949,1905 | 74,3811,3783 | 75,1009,981

BATCH_RAW_INFO | 4,1008,60 | 27,3280,2603 | 28,1283,622 | 33,3876,3350 | 39,2556,2132 | 40,2953,2549 | 43,2120,1720 | 44,2188,1788 | 50,4072,3691 | 52,1392,1011 | 53,3969,3637 | 56,320,12 | 58,1036,752 | 59,443,165 | 61,706,501 | 62,1930,1740 | 63,1915,1742 | 64,190,49 | 66,2246,2135 | 67,2960,2849 | 68,2132,2021 | 70,3537,3426 | 71,3297,3218 | 72,2762,2716 | 73,1950,1905 | 74,3812,3783 | 75,1010,981

BATCH_RAW_INFO | 4,1009,60 | 27,3281,2603 | 28,1284,622 | 33,3877,3350 | 39,2557,2132 | 40,2954,2549 | 43,2121,1720 | 44,2189,1788 | 50,4073,3691 | 52,1393,1011 | 53,3970,3637 | 56,321,12 | 58,1037,752 | 59,444,165 | 61,707,501 | 62,1931,1740 | 63,1916,1742 | 64,191,49 | 66,2247,2135 | 67,2961,2849 | 68,2133,2021 | 70,3538,3426 | 71,3298,3218 | 72,2763,2716 | 73,1951,1905 | 74,3813,3783 | 75,1011,981

BATCH_RAW_INFO | 4,1010,60 | 27,3282,2603 | 28,1285,622 | 33,3878,3350 | 39,2558,2132 | 40,2955,2549 | 43,2122,1720 | 44,2190,1788 | 50,4074,3691 | 52,1394,1011 | 53,3971,3637 | 56,322,12 | 58,1038,752 | 59,445,165 | 61,708,501 | 62,1932,1740 | 63,1917,1742 | 64,192,49 | 66,2248,2135 | 67,2962,2849 | 68,2134,2021 | 70,3539,3426 | 71,3299,3218 | 72,2764,2716 | 73,1952,1905 | 74,3814,3783 | 75,1012,981

BATCH_RAW_INFO | 4,1011,60 | 27,3283,2603 | 28,1286,622 | 33,3879,3350 | 39,2559,2132 | 40,2956,2549 | 43,2123,1720 | 44,2191,1788 | 50,4075,3691 | 52,1395,1011 | 53,3972,3637 | 56,323,12 | 58,1039,752 | 59,446,165 | 61,709,501 | 62,1933,1740 | 63,1918,1742 | 64,193,49 | 66,2249,2135 | 67,2963,2849 | 68,2135,2021 | 70,3540,3426 | 71,3300,3218 | 72,2765,2716 | 73,1953,1905 | 74,3815,3783 | 75,1013,981

BATCH_RAW_INFO | 4,1012,60 | 27,3284,2603 | 28,1287,622 | 33,3880,3350 | 39,2560,2132 | 40,2957,2549 | 43,2124,1720 | 44,2192,1788 | 50,4076,3691 | 52,1396,1011 | 53,3973,3637 | 56,324,12 | 58,1040,752 | 59,447,165 | 61,710,501 | 62,1934,1740 | 63,1919,1742 | 64,194,49 | 66,2250,2135 | 67,2964,2849 | 68,2136,2021 | 70,3541,3426 | 71,3301,3218 | 72,2766,2716 | 73,1954,1905 | 74,3816,3783 | 75,1014,981

BATCH_RAW_INFO | 4,1013,60 | 27,3285,2603 | 28,1288,622 | 33,3881,3350 | 39,2561,2132 | 40,2958,2549 | 43,2125,1720 | 44,2193,1788 | 50,4077,3691 | 52,1397,1011 | 53,3974,3637 | 56,325,12 | 58,1041,752 | 59,448,165 | 61,711,501 | 62,1935,1740 | 63,1920,1742 | 64,195,49 | 66,2251,2135 | 67,2965,2849 | 68,2137,2021 | 70,3542,3426 | 71,3302,3218 | 72,2767,2716 | 73,1955,1905 | 74,3817,3783 | 75,1015,981

BATCH_RAW_INFO | 4,1014,60 | 27,3286,2603 | 28,1289,622 | 33,3882,3350 | 39,2562,2132 | 40,2959,2549 | 43,2126,1720 | 44,2194,1788 | 50,4078,3691 | 52,1398,1011 | 53,3975,3637 | 56,326,12 | 58,1042,752 | 59,449,165 | 61,712,501 | 62,1936,1740 | 63,1921,1742 | 64,196,49 | 66,2252,2135 | 67,2966,2849 | 68,2138,2021 | 70,3543,3426 | 71,3303,3218 | 72,2768,2716 | 73,1956,1905 | 74,3818,3783 | 75,1016,981

BATCH_RAW_INFO | 4,1015,60 | 27,3287,2603 | 28,1290,622 | 33,3883,3350 | 39,2563,2132 | 40,2960,2549 | 43,2127,1720 | 44,2195,1788 | 50,4079,3691 | 52,1399,1011 | 53,3976,3637 | 56,327,12 | 58,1043,752 | 59,450,165 | 61,713,501 | 62,1937,1740 | 63,1922,1742 | 64,197,49 | 66,2253,2135 | 67,2967,2849 | 68,2139,2021 | 70,3544,3426 | 71,3304,3218 | 72,2769,2716 | 73,1957,1905 | 74,3819,3783 | 75,1017,981

BATCH_RAW_INFO | 4,1016,60 | 27,3288,2603 | 28,1291,622 | 33,3884,3350 | 39,2564,2132 | 40,2961,2549 | 43,2128,1720 | 44,2196,1788 | 50,4080,3691 | 52,1400,1011 | 53,3977,3637 | 56,328,12 | 58,1044,752 | 59,451,165 | 61,714,501 | 62,1938,1740 | 63,1923,1742 | 64,198,49 | 66,2254,2135 | 67,2968,2849 | 68,2140,2021 | 70,3545,3426 | 71,3305,3218 | 72,2770,2716 | 73,1958,1905 | 74,3820,3783 | 75,1018,981

BATCH_RAW_INFO | 4,1017,60 | 27,3289,2603 | 28,1292,622 | 33,3885,3350 | 39,2565,2132 | 40,2962,2549 | 43,2129,1720 | 44,2197,1788 | 50,4081,3691 | 52,1401,1011 | 53,3978,3637 | 56,329,12 | 58,1045,752 | 59,452,165 | 61,715,501 | 62,1939,1740 | 63,1924,1742 | 64,199,49 | 66,2255,2135 | 67,2969,2849 | 68,2141,2021 | 70,3546,3426 | 71,3306,3218 | 72,2771,2716 | 73,1959,1905 | 74,3821,3783 | 75,1019,981

BATCH_RAW_INFO | 4,1018,60 | 27,3290,2603 | 28,1293,622 | 33,3886,3350 | 39,2566,2132 | 40,2963,2549 | 43,2130,1720 | 44,2198,1788 | 50,4082,3691 | 52,1402,1011 | 53,3979,3637 | 56,330,12 | 58,1046,752 | 59,453,165 | 61,716,501 | 62,1940,1740 | 63,1925,1742 | 64,200,49 | 66,2256,2135 | 67,2970,2849 | 68,2142,2021 | 70,3547,3426 | 71,3307,3218 | 72,2772,2716 | 73,1960,1905 | 74,3822,3783 | 75,1020,981

BATCH_RAW_INFO | 4,1019,60 | 27,3291,2603 | 28,1294,622 | 33,3887,3350 | 39,2567,2132 | 40,2964,2549 | 43,2131,1720 | 44,2199,1788 | 50,4083,3691 | 52,1403,1011 | 53,3980,3637 | 56,331,12 | 58,1047,752 | 59,454,165 | 61,717,501 | 62,1941,1740 | 63,1926,1742 | 64,201,49 | 66,2257,2135 | 67,2971,2849 | 68,2143,2021 | 70,3548,3426 | 71,3308,3218 | 72,2773,2716 | 73,1961,1905 | 74,3823,3783 | 75,1021,981

BATCH_RAW_INFO | 4,1020,60 | 27,3292,2603 | 28,1295,622 | 33,3888,3350 | 39,2568,2132 | 40,2965,2549 | 43,2132,1720 | 44,2200,1788 | 50,4084,3691 | 52,1404,1011 | 53,3981,3637 | 56,332,12 | 58,1048,752 | 59,455,165 | 61,718,501 | 62,1942,1740 | 63,1927,1742 | 64,202,49 | 66,2258,2135 | 67,2972,2849 | 68,2144,2021 | 70,3549,3426 | 71,3309,3218 | 72,2774,2716 | 73,1962,1905 | 74,3824,3783 | 75,1022,981

BATCH_RAW_INFO | 4,1021,60 | 27,3293,2603 | 28,1296,622 | 33,3889,3350 | 39,2569,2132 | 40,2966,2549 | 43,2133,1720 | 44,2201,1788 | 50,4085,3691 | 52,1405,1011 | 53,3982,3637 | 56,333,12 | 58,1049,752 | 59,456,165 | 61,719,501 | 62,1943,1740 | 63,1928,1742 | 64,203,49 | 66,2259,2135 | 67,2973,2849 | 68,2145,2021 | 70,3550,3426 | 71,3310,3218 | 72,2775,2716 | 73,1963,1905 | 74,3825,3783 | 75,1023,981

BATCH_RAW_INFO | 4,1022,60 | 27,3294,2603 | 28,1297,622 | 33,3890,3350 | 39,2570,2132 | 40,2967,2549 | 43,2134,1720 | 44,2202,1788 | 50,4086,3691 | 52,1406,1011 | 53,3983,3637 | 56,334,12 | 58,1050,752 | 59,457,165 | 61,720,501 | 62,1944,1740 | 63,1929,1742 | 64,204,49 | 66,2260,2135 | 67,2974,2849 | 68,2146,2021 | 70,3551,3426 | 71,3311,3218 | 72,2776,2716 | 73,1964,1905 | 74,3826,3783 | 75,1024,981

BATCH_RAW_INFO | 4,1023,60 | 27,3295,2603 | 28,1298,622 | 33,3891,3350 | 39,2571,2132 | 40,2968,2549 | 43,2135,1720 | 44,2203,1788 | 50,4087,3691 | 52,1407,1011 | 53,3984,3637 | 56,335,12 | 58,1051,752 | 59,458,165 | 61,721,501 | 62,1945,1740 | 63,1930,1742 | 64,205,49 | 66,2261,2135 | 67,2975,2849 | 68,2147,2021 | 70,3552,3426 | 71,3312,3218 | 72,2777,2716 | 73,1965,1905 | 74,3827,3783 | 75,1025,981

BATCH_RAW_INFO | 4,1024,60 | 27,3296,2603 | 28,1299,622 | 33,3892,3350 | 39,2572,2132 | 40,2969,2549 | 43,2136,1720 | 44,2204,1788 | 50,4088,3691 | 52,1408,1011 | 53,3985,3637 | 56,336,12 | 58,1052,752 | 59,459,165 | 61,722,501 | 62,1946,1740 | 63,1931,1742 | 64,206,49 | 66,2262,2135 | 67,2976,2849 | 68,2148,2021 | 70,3553,3426 | 71,3313,3218 | 72,2778,2716 | 73,1966,1905 | 74,3828,3783 | 75,1026,981

BATCH_RAW_INFO | 4,1025,60 | 27,3297,2603 | 28,1300,622 | 33,3893,3350 | 39,2573,2132 | 40,2970,2549 | 43,2137,1720 | 44,2205,1788 | 50,4089,3691 | 52,1409,1011 | 53,3986,3637 | 56,337,12 | 58,1053,752 | 59,460,165 | 61,723,501 | 62,1947,1740 | 63,1932,1742 | 64,207,49 | 66,2263,2135 | 67,2977,2849 | 68,2149,2021 | 70,3554,3426 | 71,3314,3218 | 72,2779,2716 | 73,1967,1905 | 74,3829,3783 | 75,1027,981

BATCH_RAW_INFO | 4,1026,60 | 27,3298,2603 | 28,1301,622 | 33,3894,3350 | 39,2574,2132 | 40,2971,2549 | 43,2138,1720 | 44,2206,1788 | 50,4090,3691 | 52,1410,1011 | 53,3987,3637 | 56,338,12 | 58,1054,752 | 59,461,165 | 61,724,501 | 62,1948,1740 | 63,1933,1742 | 64,208,49 | 66,2264,2135 | 67,2978,2849 | 68,2150,2021 | 70,3555,3426 | 71,3315,3218 | 72,2780,2716 | 73,1968,1905 | 74,3830,3783 | 75,1028,981

BATCH_RAW_INFO | 4,1027,60 | 27,3299,2603 | 28,1302,622 | 33,3895,3350 | 39,2575,2132 | 40,2972,2549 | 43,2139,1720 | 44,2207,1788 | 50,4091,3691 | 52,1411,1011 | 53,3988,3637 | 56,339,12 | 58,1055,752 | 59,462,165 | 61,725,501 | 62,1949,1740 | 63,1934,1742 | 64,209,49 | 66,2265,2135 | 67,2979,2849 | 68,2151,2021 | 70,3556,3426 | 71,3316,3218 | 72,2781,2716 | 73,1969,1905 | 74,3831,3783 | 75,1029,981

BATCH_RAW_INFO | 76,1049,1048

BATCH_RAW_INFO | 4,1028,60 | 27,3300,2603 | 28,1303,622 | 33,3896,3350 | 39,2576,2132 | 40,2973,2549 | 43,2140,1720 | 44,2208,1788 | 50,4092,3691 | 52,1412,1011 | 53,3989,3637 | 56,340,12 | 58,1056,752 | 59,463,165 | 61,726,501 | 62,1950,1740 | 63,1935,1742 | 64,210,49 | 66,2266,2135 | 67,2980,2849 | 68,2152,2021 | 70,3557,3426 | 71,3317,3218 | 72,2782,2716 | 73,1970,1905 | 74,3832,3783 | 75,1030,981 | 76,1050,1048

BATCH_RAW_INFO | 4,1029,60 | 27,3301,2603 | 28,1304,622 | 33,3897,3350 | 39,2577,2132 | 40,2974,2549 | 43,2141,1720 | 44,2209,1788 | 50,4093,3691 | 52,1413,1011 | 53,3990,3637 | 56,341,12 | 58,1057,752 | 59,464,165 | 61,727,501 | 62,1951,1740 | 63,1936,1742 | 64,211,49 | 66,2267,2135 | 67,2981,2849 | 68,2153,2021 | 70,3558,3426 | 71,3318,3218 | 72,2783,2716 | 73,1971,1905 | 74,3833,3783 | 75,1031,981 | 76,1051,1048

BATCH_RAW_INFO | 4,1030,60 | 27,3302,2603 | 28,1305,622 | 33,3898,3350 | 39,2578,2132 | 40,2975,2549 | 43,2142,1720 | 44,2210,1788 | 50,4094,3691 | 52,1414,1011 | 53,3991,3637 | 56,342,12 | 58,1058,752 | 59,465,165 | 61,728,501 | 62,1952,1740 | 63,1937,1742 | 64,212,49 | 66,2268,2135 | 67,2982,2849 | 68,2154,2021 | 70,3559,3426 | 71,3319,3218 | 72,2784,2716 | 73,1972,1905 | 74,3834,3783 | 75,1032,981 | 76,1052,1048

BATCH_RAW_INFO | 4,1031,60 | 27,3303,2603 | 28,1306,622 | 33,3899,3350 | 39,2579,2132 | 40,2976,2549 | 43,2143,1720 | 44,2211,1788 | 50,4095,3691 | 52,1415,1011 | 53,3992,3637 | 56,343,12 | 58,1059,752 | 59,466,165 | 61,729,501 | 62,1953,1740 | 63,1938,1742 | 64,213,49 | 66,2269,2135 | 67,2983,2849 | 68,2155,2021 | 70,3560,3426 | 71,3320,3218 | 72,2785,2716 | 73,1973,1905 | 74,3835,3783 | 75,1033,981 | 76,1053,1048

BATCH_RAW_INFO | 4,1032,60 | 27,3304,2603 | 28,1307,622 | 33,3900,3350 | 39,2580,2132 | 40,2977,2549 | 43,2144,1720 | 44,2212,1788 | 52,1416,1011 | 53,3993,3637 | 56,344,12 | 58,1060,752 | 59,467,165 | 61,730,501 | 62,1954,1740 | 63,1939,1742 | 64,214,49 | 66,2270,2135 | 67,2984,2849 | 68,2156,2021 | 70,3561,3426 | 71,3321,3218 | 72,2786,2716 | 73,1974,1905 | 74,3836,3783 | 75,1034,981 | 76,1054,1048

BATCH_RAW_INFO | 4,1033,60 | 27,3305,2603 | 28,1308,622 | 33,3901,3350 | 39,2581,2132 | 40,2978,2549 | 43,2145,1720 | 44,2213,1788 | 52,1417,1011 | 53,3994,3637 | 56,345,12 | 58,1061,752 | 59,468,165 | 61,731,501 | 62,1955,1740 | 63,1940,1742 | 64,215,49 | 66,2271,2135 | 67,2985,2849 | 68,2157,2021 | 70,3562,3426 | 71,3322,3218 | 72,2787,2716 | 73,1975,1905 | 74,3837,3783 | 75,1035,981 | 76,1055,1048

BATCH_RAW_INFO | 27,3306,2603 | 28,1309,622 | 33,3902,3350 | 39,2582,2132 | 40,2979,2549 | 43,2146,1720 | 44,2214,1788 | 52,1418,1011 | 53,3995,3637 | 56,346,12 | 58,1062,752 | 59,469,165 | 61,732,501 | 62,1956,1740 | 63,1941,1742 | 64,216,49 | 66,2272,2135 | 67,2986,2849 | 68,2158,2021 | 70,3563,3426 | 71,3323,3218 | 72,2788,2716 | 73,1976,1905 | 74,3838,3783 | 75,1036,981 | 76,1056,1048

BATCH_RAW_INFO | 27,3307,2603 | 28,1310,622 | 33,3903,3350 | 39,2583,2132 | 40,2980,2549 | 43,2147,1720 | 44,2215,1788 | 52,1419,1011 | 53,3996,3637 | 56,347,12 | 58,1063,752 | 59,470,165 | 61,733,501 | 62,1957,1740 | 63,1942,1742 | 64,217,49 | 66,2273,2135 | 67,2987,2849 | 68,2159,2021 | 70,3564,3426 | 71,3324,3218 | 72,2789,2716 | 73,1977,1905 | 74,3839,3783 | 75,1037,981 | 76,1057,1048

BATCH_RAW_INFO | 27,3308,2603 | 28,1311,622 | 33,3904,3350 | 39,2584,2132 | 40,2981,2549 | 43,2148,1720 | 44,2216,1788 | 52,1420,1011 | 53,3997,3637 | 56,348,12 | 58,1064,752 | 59,471,165 | 61,734,501 | 62,1958,1740 | 63,1943,1742 | 64,218,49 | 66,2274,2135 | 67,2988,2849 | 68,2160,2021 | 70,3565,3426 | 71,3325,3218 | 72,2790,2716 | 73,1978,1905 | 74,3840,3783 | 75,1038,981 | 76,1058,1048

BATCH_RAW_INFO | 77,2262,2261

BATCH_RAW_INFO | 78,49,48

BATCH_RAW_INFO | 27,3309,2603 | 28,1312,622 | 33,3905,3350 | 39,2585,2132 | 40,2982,2549 | 43,2149,1720 | 44,2217,1788 | 52,1421,1011 | 53,3998,3637 | 56,349,12 | 58,1065,752 | 59,472,165 | 61,735,501 | 62,1959,1740 | 63,1944,1742 | 64,219,49 | 66,2275,2135 | 67,2989,2849 | 68,2161,2021 | 70,3566,3426 | 71,3326,3218 | 73,1979,1905 | 74,3841,3783 | 75,1039,981 | 76,1059,1048 | 77,2263,2261 | 78,50,48

BATCH_RAW_INFO | 27,3310,2603 | 28,1313,622 | 33,3906,3350 | 39,2586,2132 | 40,2983,2549 | 43,2150,1720 | 44,2218,1788 | 52,1422,1011 | 53,3999,3637 | 56,350,12 | 58,1066,752 | 59,473,165 | 61,736,501 | 62,1960,1740 | 63,1945,1742 | 64,220,49 | 66,2276,2135 | 67,2990,2849 | 68,2162,2021 | 70,3567,3426 | 71,3327,3218 | 73,1980,1905 | 74,3842,3783 | 75,1040,981 | 76,1060,1048 | 77,2264,2261 | 78,51,48

BATCH_RAW_INFO | 27,3311,2603 | 28,1314,622 | 33,3907,3350 | 39,2587,2132 | 40,2984,2549 | 43,2151,1720 | 44,2219,1788 | 52,1423,1011 | 53,4000,3637 | 56,351,12 | 58,1067,752 | 59,474,165 | 61,737,501 | 62,1961,1740 | 63,1946,1742 | 64,221,49 | 66,2277,2135 | 67,2991,2849 | 68,2163,2021 | 70,3568,3426 | 71,3328,3218 | 73,1981,1905 | 74,3843,3783 | 75,1041,981 | 76,1061,1048 | 77,2265,2261 | 78,52,48

BATCH_RAW_INFO | 27,3312,2603 | 28,1315,622 | 33,3908,3350 | 39,2588,2132 | 40,2985,2549 | 43,2152,1720 | 44,2220,1788 | 52,1424,1011 | 53,4001,3637 | 56,352,12 | 58,1068,752 | 59,475,165 | 61,738,501 | 62,1962,1740 | 63,1947,1742 | 64,222,49 | 66,2278,2135 | 67,2992,2849 | 68,2164,2021 | 70,3569,3426 | 71,3329,3218 | 73,1982,1905 | 74,3844,3783 | 75,1042,981 | 76,1062,1048 | 77,2266,2261 | 78,53,48

BATCH_RAW_INFO | 27,3313,2603 | 28,1316,622 | 33,3909,3350 | 39,2589,2132 | 40,2986,2549 | 43,2153,1720 | 44,2221,1788 | 52,1425,1011 | 53,4002,3637 | 56,353,12 | 58,1069,752 | 59,476,165 | 61,739,501 | 62,1963,1740 | 63,1948,1742 | 64,223,49 | 66,2279,2135 | 67,2993,2849 | 68,2165,2021 | 70,3570,3426 | 71,3330,3218 | 73,1983,1905 | 74,3845,3783 | 75,1043,981 | 76,1063,1048 | 77,2267,2261 | 78,54,48

BATCH_RAW_INFO | 79,2578,2577

BATCH_RAW_INFO | 27,3314,2603 | 28,1317,622 | 33,3910,3350 | 39,2590,2132 | 40,2987,2549 | 43,2154,1720 | 44,2222,1788 | 52,1426,1011 | 53,4003,3637 | 56,354,12 | 58,1070,752 | 59,477,165 | 61,740,501 | 62,1964,1740 | 63,1949,1742 | 64,224,49 | 66,2280,2135 | 67,2994,2849 | 68,2166,2021 | 70,3571,3426 | 71,3331,3218 | 73,1984,1905 | 74,3846,3783 | 75,1044,981 | 76,1064,1048 | 77,2268,2261 | 78,55,48 | 79,2579,2577

BATCH_RAW_INFO | 27,3315,2603 | 28,1318,622 | 33,3911,3350 | 39,2591,2132 | 40,2988,2549 | 43,2155,1720 | 44,2223,1788 | 52,1427,1011 | 53,4004,3637 | 56,355,12 | 58,1071,752 | 59,478,165 | 61,741,501 | 62,1965,1740 | 63,1950,1742 | 64,225,49 | 66,2281,2135 | 67,2995,2849 | 68,2167,2021 | 70,3572,3426 | 71,3332,3218 | 73,1985,1905 | 74,3847,3783 | 75,1045,981 | 76,1065,1048 | 77,2269,2261 | 78,56,48 | 79,2580,2577

BATCH_RAW_INFO | 27,3316,2603 | 28,1319,622 | 33,3912,3350 | 39,2592,2132 | 40,2989,2549 | 43,2156,1720 | 44,2224,1788 | 52,1428,1011 | 53,4005,3637 | 56,356,12 | 58,1072,752 | 59,479,165 | 61,742,501 | 62,1966,1740 | 63,1951,1742 | 64,226,49 | 66,2282,2135 | 67,2996,2849 | 68,2168,2021 | 70,3573,3426 | 71,3333,3218 | 73,1986,1905 | 74,3848,3783 | 75,1046,981 | 76,1066,1048 | 77,2270,2261 | 78,57,48 | 79,2581,2577

BATCH_RAW_INFO | 27,3317,2603 | 28,1320,622 | 33,3913,3350 | 39,2593,2132 | 40,2990,2549 | 43,2157,1720 | 44,2225,1788 | 52,1429,1011 | 53,4006,3637 | 56,357,12 | 59,480,165 | 61,743,501 | 62,1967,1740 | 63,1952,1742 | 64,227,49 | 66,2283,2135 | 67,2997,2849 | 68,2169,2021 | 70,3574,3426 | 71,3334,3218 | 73,1987,1905 | 74,3849,3783 | 75,1047,981 | 76,1067,1048 | 77,2271,2261 | 78,58,48 | 79,2582,2577

BATCH_RAW_INFO | 27,3318,2603 | 28,1321,622 | 33,3914,3350 | 39,2594,2132 | 40,2991,2549 | 43,2158,1720 | 44,2226,1788 | 52,1430,1011 | 53,4007,3637 | 56,358,12 | 59,481,165 | 61,744,501 | 62,1968,1740 | 63,1953,1742 | 64,228,49 | 66,2284,2135 | 67,2998,2849 | 68,2170,2021 | 70,3575,3426 | 71,3335,3218 | 73,1988,1905 | 74,3850,3783 | 75,1048,981 | 76,1068,1048 | 77,2272,2261 | 78,59,48 | 79,2583,2577

BATCH_RAW_INFO | 27,3319,2603 | 28,1322,622 | 33,3915,3350 | 39,2595,2132 | 40,2992,2549 | 43,2159,1720 | 44,2227,1788 | 52,1431,1011 | 53,4008,3637 | 56,359,12 | 59,482,165 | 61,745,501 | 62,1969,1740 | 63,1954,1742 | 64,229,49 | 66,2285,2135 | 67,2999,2849 | 68,2171,2021 | 70,3576,3426 | 71,3336,3218 | 73,1989,1905 | 74,3851,3783 | 75,1049,981 | 76,1069,1048 | 77,2273,2261 | 78,60,48 | 79,2584,2577

BATCH_RAW_INFO | 27,3320,2603 | 28,1323,622 | 33,3916,3350 | 39,2596,2132 | 40,2993,2549 | 43,2160,1720 | 44,2228,1788 | 52,1432,1011 | 53,4009,3637 | 56,360,12 | 59,483,165 | 61,746,501 | 62,1970,1740 | 63,1955,1742 | 64,230,49 | 66,2286,2135 | 67,3000,2849 | 68,2172,2021 | 70,3577,3426 | 71,3337,3218 | 73,1990,1905 | 74,3852,3783 | 75,1050,981 | 76,1070,1048 | 77,2274,2261 | 78,61,48 | 79,2585,2577

BATCH_RAW_INFO | 27,3321,2603 | 28,1324,622 | 33,3917,3350 | 39,2597,2132 | 40,2994,2549 | 43,2161,1720 | 44,2229,1788 | 52,1433,1011 | 53,4010,3637 | 56,361,12 | 59,484,165 | 61,747,501 | 62,1971,1740 | 63,1956,1742 | 64,231,49 | 66,2287,2135 | 67,3001,2849 | 68,2173,2021 | 70,3578,3426 | 71,3338,3218 | 73,1991,1905 | 74,3853,3783 | 75,1051,981 | 76,1071,1048 | 77,2275,2261 | 78,62,48 | 79,2586,2577

BATCH_RAW_INFO | 27,3322,2603 | 28,1325,622 | 33,3918,3350 | 39,2598,2132 | 40,2995,2549 | 43,2162,1720 | 44,2230,1788 | 52,1434,1011 | 53,4011,3637 | 56,362,12 | 59,485,165 | 61,748,501 | 62,1972,1740 | 63,1957,1742 | 64,232,49 | 66,2288,2135 | 67,3002,2849 | 68,2174,2021 | 70,3579,3426 | 71,3339,3218 | 73,1992,1905 | 74,3854,3783 | 75,1052,981 | 76,1072,1048 | 77,2276,2261 | 78,63,48 | 79,2587,2577

BATCH_RAW_INFO | 27,3323,2603 | 28,1326,622 | 33,3919,3350 | 39,2599,2132 | 40,2996,2549 | 43,2163,1720 | 44,2231,1788 | 52,1435,1011 | 53,4012,3637 | 56,363,12 | 59,486,165 | 61,749,501 | 62,1973,1740 | 63,1958,1742 | 64,233,49 | 66,2289,2135 | 67,3003,2849 | 68,2175,2021 | 70,3580,3426 | 71,3340,3218 | 73,1993,1905 | 74,3855,3783 | 75,1053,981 | 76,1073,1048 | 77,2277,2261 | 78,64,48 | 79,2588,2577

BATCH_RAW_INFO | 80,3509,3508

BATCH_RAW_INFO | 81,1021,1020

BATCH_RAW_INFO | 27,3324,2603 | 28,1327,622 | 33,3920,3350 | 39,2600,2132 | 40,2997,2549 | 43,2164,1720 | 44,2232,1788 | 52,1436,1011 | 53,4013,3637 | 56,364,12 | 59,487,165 | 61,750,501 | 62,1974,1740 | 63,1959,1742 | 64,234,49 | 66,2290,2135 | 67,3004,2849 | 68,2176,2021 | 70,3581,3426 | 71,3341,3218 | 73,1994,1905 | 74,3856,3783 | 75,1054,981 | 76,1074,1048 | 77,2278,2261 | 78,65,48 | 79,2589,2577 | 80,3510,3508 | 81,1022,1020

BATCH_RAW_INFO | 27,3325,2603 | 28,1328,622 | 33,3921,3350 | 39,2601,2132 | 40,2998,2549 | 43,2165,1720 | 44,2233,1788 | 52,1437,1011 | 53,4014,3637 | 56,365,12 | 59,488,165 | 61,751,501 | 62,1975,1740 | 63,1960,1742 | 64,235,49 | 66,2291,2135 | 67,3005,2849 | 68,2177,2021 | 70,3582,3426 | 71,3342,3218 | 73,1995,1905 | 74,3857,3783 | 75,1055,981 | 76,1075,1048 | 77,2279,2261 | 78,66,48 | 79,2590,2577 | 80,3511,3508 | 81,1023,1020

BATCH_RAW_INFO | 27,3326,2603 | 28,1329,622 | 33,3922,3350 | 39,2602,2132 | 40,2999,2549 | 43,2166,1720 | 44,2234,1788 | 52,1438,1011 | 53,4015,3637 | 56,366,12 | 59,489,165 | 61,752,501 | 62,1976,1740 | 63,1961,1742 | 64,236,49 | 66,2292,2135 | 67,3006,2849 | 68,2178,2021 | 70,3583,3426 | 71,3343,3218 | 73,1996,1905 | 74,3858,3783 | 75,1056,981 | 76,1076,1048 | 77,2280,2261 | 78,67,48 | 79,2591,2577 | 80,3512,3508 | 81,1024,1020

BATCH_RAW_INFO | 27,3327,2603 | 28,1330,622 | 33,3923,3350 | 39,2603,2132 | 40,3000,2549 | 43,2167,1720 | 44,2235,1788 | 52,1439,1011 | 53,4016,3637 | 56,367,12 | 59,490,165 | 61,753,501 | 62,1977,1740 | 63,1962,1742 | 64,237,49 | 66,2293,2135 | 67,3007,2849 | 68,2179,2021 | 70,3584,3426 | 71,3344,3218 | 73,1997,1905 | 74,3859,3783 | 75,1057,981 | 76,1077,1048 | 77,2281,2261 | 78,68,48 | 79,2592,2577 | 80,3513,3508 | 81,1025,1020

BATCH_RAW_INFO | 27,3328,2603 | 28,1331,622 | 33,3924,3350 | 39,2604,2132 | 40,3001,2549 | 43,2168,1720 | 44,2236,1788 | 52,1440,1011 | 53,4017,3637 | 56,368,12 | 59,491,165 | 61,754,501 | 62,1978,1740 | 63,1963,1742 | 64,238,49 | 66,2294,2135 | 67,3008,2849 | 68,2180,2021 | 70,3585,3426 | 71,3345,3218 | 73,1998,1905 | 74,3860,3783 | 75,1058,981 | 76,1078,1048 | 77,2282,2261 | 78,69,48 | 79,2593,2577 | 80,3514,3508 | 81,1026,1020

BATCH_RAW_INFO | 27,3329,2603 | 28,1332,622 | 33,3925,3350 | 39,2605,2132 | 40,3002,2549 | 43,2169,1720 | 44,2237,1788 | 52,1441,1011 | 53,4018,3637 | 56,369,12 | 59,492,165 | 61,755,501 | 62,1979,1740 | 63,1964,1742 | 64,239,49 | 66,2295,2135 | 67,3009,2849 | 68,2181,2021 | 70,3586,3426 | 71,3346,3218 | 73,1999,1905 | 74,3861,3783 | 75,1059,981 | 76,1079,1048 | 77,2283,2261 | 78,70,48 | 79,2594,2577 | 80,3515,3508 | 81,1027,1020

BATCH_RAW_INFO | 27,3330,2603 | 28,1333,622 | 33,3926,3350 | 39,2606,2132 | 40,3003,2549 | 43,2170,1720 | 44,2238,1788 | 52,1442,1011 | 53,4019,3637 | 56,370,12 | 59,493,165 | 61,756,501 | 62,1980,1740 | 63,1965,1742 | 64,240,49 | 66,2296,2135 | 67,3010,2849 | 68,2182,2021 | 70,3587,3426 | 71,3347,3218 | 73,2000,1905 | 74,3862,3783 | 75,1060,981 | 76,1080,1048 | 77,2284,2261 | 78,71,48 | 79,2595,2577 | 80,3516,3508 | 81,1028,1020

BATCH_RAW_INFO | 27,3331,2603 | 28,1334,622 | 33,3927,3350 | 39,2607,2132 | 40,3004,2549 | 43,2171,1720 | 44,2239,1788 | 52,1443,1011 | 53,4020,3637 | 56,371,12 | 59,494,165 | 61,757,501 | 62,1981,1740 | 63,1966,1742 | 64,241,49 | 66,2297,2135 | 67,3011,2849 | 68,2183,2021 | 70,3588,3426 | 71,3348,3218 | 73,2001,1905 | 74,3863,3783 | 75,1061,981 | 76,1081,1048 | 77,2285,2261 | 78,72,48 | 79,2596,2577 | 80,3517,3508 | 81,1029,1020

BATCH_RAW_INFO | 27,3332,2603 | 28,1335,622 | 33,3928,3350 | 39,2608,2132 | 40,3005,2549 | 43,2172,1720 | 44,2240,1788 | 52,1444,1011 | 53,4021,3637 | 56,372,12 | 59,495,165 | 61,758,501 | 62,1982,1740 | 63,1967,1742 | 64,242,49 | 66,2298,2135 | 67,3012,2849 | 68,2184,2021 | 70,3589,3426 | 71,3349,3218 | 73,2002,1905 | 74,3864,3783 | 75,1062,981 | 76,1082,1048 | 77,2286,2261 | 78,73,48 | 79,2597,2577 | 80,3518,3508 | 81,1030,1020

BATCH_RAW_INFO | 27,3333,2603 | 28,1336,622 | 33,3929,3350 | 39,2609,2132 | 40,3006,2549 | 43,2173,1720 | 44,2241,1788 | 52,1445,1011 | 53,4022,3637 | 56,373,12 | 59,496,165 | 61,759,501 | 62,1983,1740 | 63,1968,1742 | 64,243,49 | 66,2299,2135 | 67,3013,2849 | 68,2185,2021 | 70,3590,3426 | 71,3350,3218 | 73,2003,1905 | 74,3865,3783 | 75,1063,981 | 76,1083,1048 | 77,2287,2261 | 78,74,48 | 79,2598,2577 | 80,3519,3508 | 81,1031,1020

BATCH_RAW_INFO | 27,3334,2603 | 28,1337,622 | 33,3930,3350 | 39,2610,2132 | 40,3007,2549 | 43,2174,1720 | 44,2242,1788 | 52,1446,1011 | 53,4023,3637 | 56,374,12 | 59,497,165 | 61,760,501 | 62,1984,1740 | 63,1969,1742 | 64,244,49 | 66,2300,2135 | 67,3014,2849 | 68,2186,2021 | 70,3591,3426 | 71,3351,3218 | 73,2004,1905 | 74,3866,3783 | 75,1064,981 | 76,1084,1048 | 77,2288,2261 | 78,75,48 | 79,2599,2577 | 80,3520,3508 | 81,1032,1020

BATCH_RAW_INFO | 82,100,99

BATCH_RAW_INFO | 27,3335,2603 | 28,1338,622 | 33,3931,3350 | 39,2611,2132 | 40,3008,2549 | 43,2175,1720 | 44,2243,1788 | 52,1447,1011 | 53,4024,3637 | 56,375,12 | 59,498,165 | 61,761,501 | 62,1985,1740 | 63,1970,1742 | 64,245,49 | 66,2301,2135 | 67,3015,2849 | 68,2187,2021 | 70,3592,3426 | 71,3352,3218 | 73,2005,1905 | 74,3867,3783 | 75,1065,981 | 76,1085,1048 | 77,2289,2261 | 78,76,48 | 79,2600,2577 | 80,3521,3508 | 81,1033,1020 | 82,101,99

BATCH_RAW_INFO | 27,3336,2603 | 28,1339,622 | 33,3932,3350 | 39,2612,2132 | 40,3009,2549 | 43,2176,1720 | 44,2244,1788 | 52,1448,1011 | 53,4025,3637 | 56,376,12 | 59,499,165 | 61,762,501 | 62,1986,1740 | 63,1971,1742 | 64,246,49 | 66,2302,2135 | 67,3016,2849 | 68,2188,2021 | 70,3593,3426 | 71,3353,3218 | 73,2006,1905 | 74,3868,3783 | 75,1066,981 | 76,1086,1048 | 77,2290,2261 | 78,77,48 | 79,2601,2577 | 80,3522,3508 | 81,1034,1020 | 82,102,99

BATCH_RAW_INFO | 27,3337,2603 | 28,1340,622 | 33,3933,3350 | 39,2613,2132 | 40,3010,2549 | 43,2177,1720 | 44,2245,1788 | 52,1449,1011 | 53,4026,3637 | 56,377,12 | 59,500,165 | 61,763,501 | 62,1987,1740 | 63,1972,1742 | 64,247,49 | 66,2303,2135 | 67,3017,2849 | 68,2189,2021 | 70,3594,3426 | 71,3354,3218 | 73,2007,1905 | 74,3869,3783 | 75,1067,981 | 76,1087,1048 | 77,2291,2261 | 79,2602,2577 | 80,3523,3508 | 81,1035,1020 | 82,103,99

BATCH_RAW_INFO | 27,3338,2603 | 28,1341,622 | 33,3934,3350 | 39,2614,2132 | 40,3011,2549 | 43,2178,1720 | 44,2246,1788 | 52,1450,1011 | 53,4027,3637 | 56,378,12 | 59,501,165 | 61,764,501 | 62,1988,1740 | 63,1973,1742 | 64,248,49 | 66,2304,2135 | 67,3018,2849 | 68,2190,2021 | 70,3595,3426 | 71,3355,3218 | 73,2008,1905 | 74,3870,3783 | 75,1068,981 | 76,1088,1048 | 77,2292,2261 | 79,2603,2577 | 80,3524,3508 | 81,1036,1020 | 82,104,99

BATCH_RAW_INFO | 27,3339,2603 | 28,1342,622 | 33,3935,3350 | 39,2615,2132 | 40,3012,2549 | 43,2179,1720 | 44,2247,1788 | 52,1451,1011 | 53,4028,3637 | 56,379,12 | 59,502,165 | 61,765,501 | 62,1989,1740 | 63,1974,1742 | 64,249,49 | 66,2305,2135 | 67,3019,2849 | 68,2191,2021 | 70,3596,3426 | 71,3356,3218 | 73,2009,1905 | 74,3871,3783 | 75,1069,981 | 76,1089,1048 | 77,2293,2261 | 79,2604,2577 | 80,3525,3508 | 81,1037,1020 | 82,105,99

BATCH_RAW_INFO | 27,3340,2603 | 28,1343,622 | 33,3936,3350 | 39,2616,2132 | 40,3013,2549 | 43,2180,1720 | 44,2248,1788 | 52,1452,1011 | 53,4029,3637 | 56,380,12 | 59,503,165 | 61,766,501 | 62,1990,1740 | 63,1975,1742 | 64,250,49 | 66,2306,2135 | 67,3020,2849 | 68,2192,2021 | 70,3597,3426 | 71,3357,3218 | 73,2010,1905 | 74,3872,3783 | 75,1070,981 | 76,1090,1048 | 77,2294,2261 | 79,2605,2577 | 80,3526,3508 | 81,1038,1020 | 82,106,99

BATCH_RAW_INFO | 27,3341,2603 | 28,1344,622 | 33,3937,3350 | 39,2617,2132 | 40,3014,2549 | 43,2181,1720 | 44,2249,1788 | 52,1453,1011 | 53,4030,3637 | 56,381,12 | 59,504,165 | 61,767,501 | 62,1991,1740 | 63,1976,1742 | 64,251,49 | 66,2307,2135 | 67,3021,2849 | 68,2193,2021 | 70,3598,3426 | 71,3358,3218 | 73,2011,1905 | 74,3873,3783 | 75,1071,981 | 76,1091,1048 | 77,2295,2261 | 79,2606,2577 | 80,3527,3508 | 81,1039,1020 | 82,107,99

BATCH_RAW_INFO | 27,3342,2603 | 28,1345,622 | 33,3938,3350 | 39,2618,2132 | 40,3015,2549 | 43,2182,1720 | 44,2250,1788 | 52,1454,1011 | 53,4031,3637 | 56,382,12 | 59,505,165 | 61,768,501 | 62,1992,1740 | 63,1977,1742 | 64,252,49 | 66,2308,2135 | 67,3022,2849 | 68,2194,2021 | 70,3599,3426 | 71,3359,3218 | 73,2012,1905 | 74,3874,3783 | 75,1072,981 | 76,1092,1048 | 77,2296,2261 | 79,2607,2577 | 80,3528,3508 | 81,1040,1020 | 82,108,99

BATCH_RAW_INFO | 27,3343,2603 | 28,1346,622 | 33,3939,3350 | 39,2619,2132 | 40,3016,2549 | 43,2183,1720 | 44,2251,1788 | 52,1455,1011 | 53,4032,3637 | 56,383,12 | 59,506,165 | 61,769,501 | 62,1993,1740 | 63,1978,1742 | 64,253,49 | 66,2309,2135 | 67,3023,2849 | 68,2195,2021 | 70,3600,3426 | 71,3360,3218 | 73,2013,1905 | 74,3875,3783 | 75,1073,981 | 76,1093,1048 | 77,2297,2261 | 79,2608,2577 | 80,3529,3508 | 81,1041,1020 | 82,109,99

BATCH_RAW_INFO | 27,3344,2603 | 28,1347,622 | 33,3940,3350 | 39,2620,2132 | 40,3017,2549 | 43,2184,1720 | 44,2252,1788 | 52,1456,1011 | 53,4033,3637 | 56,384,12 | 59,507,165 | 61,770,501 | 62,1994,1740 | 63,1979,1742 | 64,254,49 | 66,2310,2135 | 67,3024,2849 | 68,2196,2021 | 70,3601,3426 | 71,3361,3218 | 73,2014,1905 | 74,3876,3783 | 75,1074,981 | 76,1094,1048 | 77,2298,2261 | 79,2609,2577 | 80,3530,3508 | 81,1042,1020 | 82,110,99

BATCH_RAW_INFO | 27,3345,2603 | 28,1348,622 | 33,3941,3350 | 39,2621,2132 | 40,3018,2549 | 43,2185,1720 | 44,2253,1788 | 52,1457,1011 | 53,4034,3637 | 56,385,12 | 59,508,165 | 61,771,501 | 62,1995,1740 | 63,1980,1742 | 64,255,49 | 66,2311,2135 | 67,3025,2849 | 68,2197,2021 | 70,3602,3426 | 71,3362,3218 | 73,2015,1905 | 74,3877,3783 | 75,1075,981 | 76,1095,1048 | 77,2299,2261 | 79,2610,2577 | 80,3531,3508 | 81,1043,1020 | 82,111,99

BATCH_RAW_INFO | 27,3346,2603 | 28,1349,622 | 33,3942,3350 | 39,2622,2132 | 40,3019,2549 | 43,2186,1720 | 44,2254,1788 | 52,1458,1011 | 53,4035,3637 | 56,386,12 | 59,509,165 | 61,772,501 | 62,1996,1740 | 63,1981,1742 | 64,256,49 | 66,2312,2135 | 67,3026,2849 | 68,2198,2021 | 70,3603,3426 | 71,3363,3218 | 73,2016,1905 | 74,3878,3783 | 75,1076,981 | 76,1096,1048 | 77,2300,2261 | 79,2611,2577 | 80,3532,3508 | 81,1044,1020 | 82,112,99

BATCH_RAW_INFO | 27,3347,2603 | 28,1350,622 | 33,3943,3350 | 39,2623,2132 | 40,3020,2549 | 43,2187,1720 | 44,2255,1788 | 52,1459,1011 | 53,4036,3637 | 56,387,12 | 59,510,165 | 61,773,501 | 62,1997,1740 | 63,1982,1742 | 64,257,49 | 66,2313,2135 | 67,3027,2849 | 68,2199,2021 | 70,3604,3426 | 71,3364,3218 | 73,2017,1905 | 74,3879,3783 | 75,1077,981 | 76,1097,1048 | 77,2301,2261 | 79,2612,2577 | 80,3533,3508 | 81,1045,1020 | 82,113,99

BATCH_RAW_INFO | 27,3348,2603 | 28,1351,622 | 33,3944,3350 | 39,2624,2132 | 40,3021,2549 | 43,2188,1720 | 44,2256,1788 | 52,1460,1011 | 53,4037,3637 | 56,388,12 | 59,511,165 | 61,774,501 | 62,1998,1740 | 63,1983,1742 | 64,258,49 | 66,2314,2135 | 67,3028,2849 | 68,2200,2021 | 70,3605,3426 | 71,3365,3218 | 73,2018,1905 | 74,3880,3783 | 75,1078,981 | 76,1098,1048 | 77,2302,2261 | 79,2613,2577 | 80,3534,3508 | 81,1046,1020

BATCH_RAW_INFO | 27,3349,2603 | 28,1352,622 | 33,3945,3350 | 39,2625,2132 | 40,3022,2549 | 43,2189,1720 | 44,2257,1788 | 52,1461,1011 | 53,4038,3637 | 56,389,12 | 59,512,165 | 61,775,501 | 62,1999,1740 | 63,1984,1742 | 64,259,49 | 66,2315,2135 | 67,3029,2849 | 68,2201,2021 | 70,3606,3426 | 71,3366,3218 | 73,2019,1905 | 74,3881,3783 | 75,1079,981 | 76,1099,1048 | 77,2303,2261 | 79,2614,2577 | 80,3535,3508 | 81,1047,1020

BATCH_RAW_INFO | 27,3350,2603 | 28,1353,622 | 33,3946,3350 | 39,2626,2132 | 40,3023,2549 | 43,2190,1720 | 44,2258,1788 | 52,1462,1011 | 53,4039,3637 | 56,390,12 | 59,513,165 | 61,776,501 | 62,2000,1740 | 63,1985,1742 | 64,260,49 | 66,2316,2135 | 67,3030,2849 | 68,2202,2021 | 70,3607,3426 | 71,3367,3218 | 73,2020,1905 | 74,3882,3783 | 75,1080,981 | 76,1100,1048 | 77,2304,2261 | 79,2615,2577 | 80,3536,3508 | 81,1048,1020

BATCH_RAW_INFO | 27,3351,2603 | 28,1354,622 | 33,3947,3350 | 39,2627,2132 | 40,3024,2549 | 43,2191,1720 | 44,2259,1788 | 52,1463,1011 | 53,4040,3637 | 56,391,12 | 59,514,165 | 61,777,501 | 62,2001,1740 | 63,1986,1742 | 64,261,49 | 66,2317,2135 | 67,3031,2849 | 68,2203,2021 | 70,3608,3426 | 71,3368,3218 | 73,2021,1905 | 74,3883,3783 | 75,1081,981 | 76,1101,1048 | 77,2305,2261 | 79,2616,2577 | 80,3537,3508 | 81,1049,1020

BATCH_RAW_INFO | 27,3352,2603 | 28,1355,622 | 33,3948,3350 | 39,2628,2132 | 40,3025,2549 | 43,2192,1720 | 44,2260,1788 | 52,1464,1011 | 53,4041,3637 | 56,392,12 | 59,515,165 | 61,778,501 | 62,2002,1740 | 63,1987,1742 | 64,262,49 | 66,2318,2135 | 67,3032,2849 | 68,2204,2021 | 70,3609,3426 | 71,3369,3218 | 73,2022,1905 | 74,3884,3783 | 75,1082,981 | 76,1102,1048 | 77,2306,2261 | 79,2617,2577 | 80,3538,3508 | 81,1050,1020

BATCH_RAW_INFO | 27,3353,2603 | 28,1356,622 | 33,3949,3350 | 39,2629,2132 | 40,3026,2549 | 43,2193,1720 | 44,2261,1788 | 52,1465,1011 | 53,4042,3637 | 56,393,12 | 59,516,165 | 61,779,501 | 62,2003,1740 | 63,1988,1742 | 64,263,49 | 66,2319,2135 | 67,3033,2849 | 68,2205,2021 | 70,3610,3426 | 71,3370,3218 | 73,2023,1905 | 74,3885,3783 | 75,1083,981 | 76,1103,1048 | 77,2307,2261 | 79,2618,2577 | 80,3539,3508 | 81,1051,1020

BATCH_RAW_INFO | 27,3354,2603 | 28,1357,622 | 33,3950,3350 | 39,2630,2132 | 40,3027,2549 | 43,2194,1720 | 44,2262,1788 | 52,1466,1011 | 53,4043,3637 | 56,394,12 | 59,517,165 | 61,780,501 | 62,2004,1740 | 63,1989,1742 | 64,264,49 | 66,2320,2135 | 67,3034,2849 | 68,2206,2021 | 70,3611,3426 | 71,3371,3218 | 73,2024,1905 | 74,3886,3783 | 75,1084,981 | 76,1104,1048 | 77,2308,2261 | 79,2619,2577 | 80,3540,3508 | 81,1052,1020

BATCH_RAW_INFO | 27,3355,2603 | 28,1358,622 | 33,3951,3350 | 39,2631,2132 | 40,3028,2549 | 43,2195,1720 | 44,2263,1788 | 52,1467,1011 | 53,4044,3637 | 56,395,12 | 59,518,165 | 61,781,501 | 62,2005,1740 | 63,1990,1742 | 64,265,49 | 66,2321,2135 | 67,3035,2849 | 68,2207,2021 | 70,3612,3426 | 71,3372,3218 | 73,2025,1905 | 74,3887,3783 | 75,1085,981 | 76,1105,1048 | 77,2309,2261 | 79,2620,2577 | 80,3541,3508 | 81,1053,1020

BATCH_RAW_INFO | 27,3356,2603 | 28,1359,622 | 33,3952,3350 | 39,2632,2132 | 40,3029,2549 | 43,2196,1720 | 44,2264,1788 | 52,1468,1011 | 53,4045,3637 | 56,396,12 | 59,519,165 | 61,782,501 | 62,2006,1740 | 63,1991,1742 | 64,266,49 | 66,2322,2135 | 67,3036,2849 | 68,2208,2021 | 70,3613,3426 | 71,3373,3218 | 73,2026,1905 | 74,3888,3783 | 75,1086,981 | 76,1106,1048 | 77,2310,2261 | 79,2621,2577 | 80,3542,3508 | 81,1054,1020

BATCH_RAW_INFO | 27,3357,2603 | 28,1360,622 | 33,3953,3350 | 39,2633,2132 | 40,3030,2549 | 43,2197,1720 | 44,2265,1788 | 52,1469,1011 | 53,4046,3637 | 56,397,12 | 59,520,165 | 61,783,501 | 62,2007,1740 | 63,1992,1742 | 64,267,49 | 66,2323,2135 | 67,3037,2849 | 68,2209,2021 | 70,3614,3426 | 71,3374,3218 | 73,2027,1905 | 74,3889,3783 | 75,1087,981 | 76,1107,1048 | 77,2311,2261 | 79,2622,2577 | 80,3543,3508 | 81,1055,1020

BATCH_RAW_INFO | 27,3358,2603 | 28,1361,622 | 33,3954,3350 | 39,2634,2132 | 40,3031,2549 | 43,2198,1720 | 44,2266,1788 | 52,1470,1011 | 53,4047,3637 | 56,398,12 | 59,521,165 | 61,784,501 | 62,2008,1740 | 63,1993,1742 | 64,268,49 | 66,2324,2135 | 67,3038,2849 | 68,2210,2021 | 70,3615,3426 | 71,3375,3218 | 73,2028,1905 | 74,3890,3783 | 75,1088,981 | 76,1108,1048 | 77,2312,2261 | 79,2623,2577 | 80,3544,3508 | 81,1056,1020

BATCH_RAW_INFO | 27,3359,2603 | 28,1362,622 | 33,3955,3350 | 39,2635,2132 | 40,3032,2549 | 43,2199,1720 | 44,2267,1788 | 52,1471,1011 | 53,4048,3637 | 56,399,12 | 59,522,165 | 61,785,501 | 62,2009,1740 | 63,1994,1742 | 64,269,49 | 66,2325,2135 | 67,3039,2849 | 68,2211,2021 | 70,3616,3426 | 71,3376,3218 | 73,2029,1905 | 74,3891,3783 | 75,1089,981 | 76,1109,1048 | 77,2313,2261 | 79,2624,2577 | 80,3545,3508 | 81,1057,1020

BATCH_RAW_INFO | 27,3360,2603 | 28,1363,622 | 33,3956,3350 | 39,2636,2132 | 40,3033,2549 | 43,2200,1720 | 44,2268,1788 | 52,1472,1011 | 53,4049,3637 | 56,400,12 | 59,523,165 | 61,786,501 | 62,2010,1740 | 63,1995,1742 | 64,270,49 | 66,2326,2135 | 67,3040,2849 | 68,2212,2021 | 70,3617,3426 | 71,3377,3218 | 73,2030,1905 | 74,3892,3783 | 75,1090,981 | 76,1110,1048 | 77,2314,2261 | 79,2625,2577 | 80,3546,3508 | 81,1058,1020

BATCH_RAW_INFO | 27,3361,2603 | 28,1364,622 | 33,3957,3350 | 39,2637,2132 | 40,3034,2549 | 43,2201,1720 | 44,2269,1788 | 52,1473,1011 | 53,4050,3637 | 56,401,12 | 59,524,165 | 61,787,501 | 62,2011,1740 | 63,1996,1742 | 64,271,49 | 66,2327,2135 | 67,3041,2849 | 68,2213,2021 | 70,3618,3426 | 71,3378,3218 | 73,2031,1905 | 74,3893,3783 | 75,1091,981 | 76,1111,1048 | 77,2315,2261 | 79,2626,2577 | 80,3547,3508 | 81,1059,1020

BATCH_RAW_INFO | 27,3362,2603 | 28,1365,622 | 33,3958,3350 | 39,2638,2132 | 40,3035,2549 | 43,2202,1720 | 44,2270,1788 | 52,1474,1011 | 53,4051,3637 | 56,402,12 | 59,525,165 | 61,788,501 | 62,2012,1740 | 63,1997,1742 | 64,272,49 | 66,2328,2135 | 67,3042,2849 | 68,2214,2021 | 70,3619,3426 | 71,3379,3218 | 73,2032,1905 | 74,3894,3783 | 75,1092,981 | 76,1112,1048 | 77,2316,2261 | 79,2627,2577 | 80,3548,3508 | 81,1060,1020

BATCH_RAW_INFO | 27,3363,2603 | 28,1366,622 | 33,3959,3350 | 39,2639,2132 | 40,3036,2549 | 43,2203,1720 | 44,2271,1788 | 52,1475,1011 | 53,4052,3637 | 56,403,12 | 59,526,165 | 61,789,501 | 62,2013,1740 | 63,1998,1742 | 64,273,49 | 66,2329,2135 | 67,3043,2849 | 68,2215,2021 | 70,3620,3426 | 71,3380,3218 | 73,2033,1905 | 74,3895,3783 | 75,1093,981 | 76,1113,1048 | 77,2317,2261 | 79,2628,2577 | 80,3549,3508 | 81,1061,1020

BATCH_RAW_INFO | 27,3364,2603 | 28,1367,622 | 33,3960,3350 | 39,2640,2132 | 40,3037,2549 | 43,2204,1720 | 44,2272,1788 | 52,1476,1011 | 53,4053,3637 | 56,404,12 | 59,527,165 | 61,790,501 | 62,2014,1740 | 63,1999,1742 | 64,274,49 | 66,2330,2135 | 67,3044,2849 | 68,2216,2021 | 70,3621,3426 | 71,3381,3218 | 73,2034,1905 | 74,3896,3783 | 75,1094,981 | 76,1114,1048 | 77,2318,2261 | 79,2629,2577 | 80,3550,3508 | 81,1062,1020

BATCH_RAW_INFO | 27,3365,2603 | 28,1368,622 | 33,3961,3350 | 39,2641,2132 | 40,3038,2549 | 43,2205,1720 | 44,2273,1788 | 52,1477,1011 | 53,4054,3637 | 56,405,12 | 59,528,165 | 61,791,501 | 62,2015,1740 | 63,2000,1742 | 64,275,49 | 66,2331,2135 | 67,3045,2849 | 68,2217,2021 | 70,3622,3426 | 71,3382,3218 | 73,2035,1905 | 74,3897,3783 | 75,1095,981 | 76,1115,1048 | 77,2319,2261 | 79,2630,2577 | 80,3551,3508 | 81,1063,1020

BATCH_RAW_INFO | 27,3366,2603 | 28,1369,622 | 33,3962,3350 | 39,2642,2132 | 40,3039,2549 | 43,2206,1720 | 44,2274,1788 | 52,1478,1011 | 53,4055,3637 | 56,406,12 | 59,529,165 | 61,792,501 | 62,2016,1740 | 63,2001,1742 | 64,276,49 | 66,2332,2135 | 67,3046,2849 | 68,2218,2021 | 70,3623,3426 | 71,3383,3218 | 73,2036,1905 | 74,3898,3783 | 75,1096,981 | 76,1116,1048 | 77,2320,2261 | 79,2631,2577 | 80,3552,3508 | 81,1064,1020

BATCH_RAW_INFO | 27,3367,2603 | 28,1370,622 | 33,3963,3350 | 39,2643,2132 | 40,3040,2549 | 43,2207,1720 | 44,2275,1788 | 52,1479,1011 | 53,4056,3637 | 56,407,12 | 59,530,165 | 61,793,501 | 62,2017,1740 | 63,2002,1742 | 64,277,49 | 66,2333,2135 | 67,3047,2849 | 68,2219,2021 | 70,3624,3426 | 71,3384,3218 | 73,2037,1905 | 74,3899,3783 | 75,1097,981 | 76,1117,1048 | 77,2321,2261 | 79,2632,2577 | 80,3553,3508 | 81,1065,1020

BATCH_RAW_INFO | 27,3368,2603 | 28,1371,622 | 33,3964,3350 | 39,2644,2132 | 40,3041,2549 | 43,2208,1720 | 44,2276,1788 | 52,1480,1011 | 53,4057,3637 | 56,408,12 | 59,531,165 | 61,794,501 | 62,2018,1740 | 63,2003,1742 | 64,278,49 | 66,2334,2135 | 67,3048,2849 | 68,2220,2021 | 70,3625,3426 | 71,3385,3218 | 73,2038,1905 | 74,3900,3783 | 75,1098,981 | 76,1118,1048 | 77,2322,2261 | 79,2633,2577 | 80,3554,3508 | 81,1066,1020

BATCH_RAW_INFO | 27,3369,2603 | 28,1372,622 | 33,3965,3350 | 39,2645,2132 | 40,3042,2549 | 43,2209,1720 | 44,2277,1788 | 52,1481,1011 | 53,4058,3637 | 56,409,12 | 59,532,165 | 61,795,501 | 62,2019,1740 | 63,2004,1742 | 64,279,49 | 66,2335,2135 | 67,3049,2849 | 68,2221,2021 | 70,3626,3426 | 71,3386,3218 | 73,2039,1905 | 74,3901,3783 | 75,1099,981 | 76,1119,1048 | 77,2323,2261 | 79,2634,2577 | 80,3555,3508 | 81,1067,1020

BATCH_RAW_INFO | 27,3370,2603 | 28,1373,622 | 33,3966,3350 | 39,2646,2132 | 40,3043,2549 | 43,2210,1720 | 44,2278,1788 | 52,1482,1011 | 53,4059,3637 | 56,410,12 | 59,533,165 | 61,796,501 | 62,2020,1740 | 63,2005,1742 | 64,280,49 | 66,2336,2135 | 67,3050,2849 | 68,2222,2021 | 70,3627,3426 | 71,3387,3218 | 73,2040,1905 | 74,3902,3783 | 75,1100,981 | 76,1120,1048 | 77,2324,2261 | 79,2635,2577 | 80,3556,3508 | 81,1068,1020

BATCH_RAW_INFO | 27,3371,2603 | 28,1374,622 | 33,3967,3350 | 39,2647,2132 | 40,3044,2549 | 43,2211,1720 | 44,2279,1788 | 52,1483,1011 | 53,4060,3637 | 56,411,12 | 59,534,165 | 61,797,501 | 62,2021,1740 | 63,2006,1742 | 64,281,49 | 66,2337,2135 | 67,3051,2849 | 68,2223,2021 | 70,3628,3426 | 71,3388,3218 | 73,2041,1905 | 74,3903,3783 | 75,1101,981 | 76,1121,1048 | 77,2325,2261 | 79,2636,2577 | 80,3557,3508 | 81,1069,1020

BATCH_RAW_INFO | 27,3372,2603 | 28,1375,622 | 33,3968,3350 | 39,2648,2132 | 40,3045,2549 | 43,2212,1720 | 44,2280,1788 | 52,1484,1011 | 53,4061,3637 | 56,412,12 | 59,535,165 | 61,798,501 | 62,2022,1740 | 63,2007,1742 | 64,282,49 | 66,2338,2135 | 67,3052,2849 | 68,2224,2021 | 70,3629,3426 | 71,3389,3218 | 73,2042,1905 | 74,3904,3783 | 75,1102,981 | 76,1122,1048 | 77,2326,2261 | 79,2637,2577 | 80,3558,3508 | 81,1070,1020

BATCH_RAW_INFO | 27,3373,2603 | 28,1376,622 | 33,3969,3350 | 39,2649,2132 | 40,3046,2549 | 43,2213,1720 | 44,2281,1788 | 52,1485,1011 | 53,4062,3637 | 56,413,12 | 59,536,165 | 61,799,501 | 62,2023,1740 | 63,2008,1742 | 64,283,49 | 66,2339,2135 | 67,3053,2849 | 68,2225,2021 | 70,3630,3426 | 71,3390,3218 | 73,2043,1905 | 74,3905,3783 | 75,1103,981 | 76,1123,1048 | 77,2327,2261 | 79,2638,2577 | 80,3559,3508 | 81,1071,1020

BATCH_RAW_INFO | 27,3374,2603 | 28,1377,622 | 33,3970,3350 | 39,2650,2132 | 40,3047,2549 | 43,2214,1720 | 44,2282,1788 | 52,1486,1011 | 53,4063,3637 | 56,414,12 | 59,537,165 | 61,800,501 | 62,2024,1740 | 63,2009,1742 | 64,284,49 | 66,2340,2135 | 67,3054,2849 | 68,2226,2021 | 70,3631,3426 | 71,3391,3218 | 73,2044,1905 | 74,3906,3783 | 75,1104,981 | 76,1124,1048 | 77,2328,2261 | 79,2639,2577 | 80,3560,3508 | 81,1072,1020

BATCH_RAW_INFO | 27,3375,2603 | 28,1378,622 | 33,3971,3350 | 39,2651,2132 | 40,3048,2549 | 43,2215,1720 | 44,2283,1788 | 52,1487,1011 | 53,4064,3637 | 56,415,12 | 59,538,165 | 61,801,501 | 62,2025,1740 | 63,2010,1742 | 64,285,49 | 66,2341,2135 | 67,3055,2849 | 68,2227,2021 | 70,3632,3426 | 71,3392,3218 | 73,2045,1905 | 74,3907,3783 | 75,1105,981 | 76,1125,1048 | 77,2329,2261 | 79,2640,2577 | 80,3561,3508 | 81,1073,1020

BATCH_RAW_INFO | 27,3376,2603 | 28,1379,622 | 33,3972,3350 | 39,2652,2132 | 40,3049,2549 | 43,2216,1720 | 44,2284,1788 | 52,1488,1011 | 53,4065,3637 | 56,416,12 | 59,539,165 | 61,802,501 | 62,2026,1740 | 63,2011,1742 | 64,286,49 | 66,2342,2135 | 67,3056,2849 | 68,2228,2021 | 70,3633,3426 | 71,3393,3218 | 73,2046,1905 | 74,3908,3783 | 75,1106,981 | 76,1126,1048 | 77,2330,2261 | 79,2641,2577 | 80,3562,3508 | 81,1074,1020

BATCH_RAW_INFO | 27,3377,2603 | 28,1380,622 | 33,3973,3350 | 39,2653,2132 | 40,3050,2549 | 43,2217,1720 | 44,2285,1788 | 52,1489,1011 | 53,4066,3637 | 56,417,12 | 59,540,165 | 61,803,501 | 62,2027,1740 | 63,2012,1742 | 64,287,49 | 66,2343,2135 | 67,3057,2849 | 68,2229,2021 | 70,3634,3426 | 71,3394,3218 | 73,2047,1905 | 74,3909,3783 | 75,1107,981 | 76,1127,1048 | 77,2331,2261 | 79,2642,2577 | 80,3563,3508 | 81,1075,1020

BATCH_RAW_INFO | 27,3378,2603 | 28,1381,622 | 33,3974,3350 | 39,2654,2132 | 40,3051,2549 | 43,2218,1720 | 44,2286,1788 | 52,1490,1011 | 53,4067,3637 | 56,418,12 | 59,541,165 | 61,804,501 | 62,2028,1740 | 63,2013,1742 | 64,288,49 | 66,2344,2135 | 67,3058,2849 | 68,2230,2021 | 70,3635,3426 | 71,3395,3218 | 73,2048,1905 | 74,3910,3783 | 75,1108,981 | 76,1128,1048 | 77,2332,2261 | 79,2643,2577 | 80,3564,3508 | 81,1076,1020

BATCH_RAW_INFO | 27,3379,2603 | 28,1382,622 | 33,3975,3350 | 39,2655,2132 | 40,3052,2549 | 43,2219,1720 | 44,2287,1788 | 52,1491,1011 | 53,4068,3637 | 56,419,12 | 59,542,165 | 61,805,501 | 62,2029,1740 | 63,2014,1742 | 64,289,49 | 66,2345,2135 | 67,3059,2849 | 68,2231,2021 | 70,3636,3426 | 71,3396,3218 | 73,2049,1905 | 74,3911,3783 | 75,1109,981 | 76,1129,1048 | 77,2333,2261 | 79,2644,2577 | 80,3565,3508 | 81,1077,1020

BATCH_RAW_INFO | 83,79,78

BATCH_RAW_INFO | 27,3380,2603 | 28,1383,622 | 33,3976,3350 | 39,2656,2132 | 40,3053,2549 | 43,2220,1720 | 44,2288,1788 | 52,1492,1011 | 53,4069,3637 | 56,420,12 | 59,543,165 | 61,806,501 | 62,2030,1740 | 63,2015,1742 | 64,290,49 | 66,2346,2135 | 67,3060,2849 | 68,2232,2021 | 70,3637,3426 | 71,3397,3218 | 73,2050,1905 | 74,3912,3783 | 75,1110,981 | 76,1130,1048 | 77,2334,2261 | 79,2645,2577 | 80,3566,3508 | 81,1078,1020 | 83,80,78

BATCH_RAW_INFO | 27,3381,2603 | 28,1384,622 | 33,3977,3350 | 39,2657,2132 | 40,3054,2549 | 43,2221,1720 | 44,2289,1788 | 52,1493,1011 | 53,4070,3637 | 56,421,12 | 59,544,165 | 61,807,501 | 62,2031,1740 | 63,2016,1742 | 64,291,49 | 66,2347,2135 | 67,3061,2849 | 68,2233,2021 | 70,3638,3426 | 71,3398,3218 | 73,2051,1905 | 74,3913,3783 | 75,1111,981 | 76,1131,1048 | 77,2335,2261 | 79,2646,2577 | 80,3567,3508 | 81,1079,1020 | 83,81,78

BATCH_RAW_INFO | 27,3382,2603 | 28,1385,622 | 33,3978,3350 | 39,2658,2132 | 40,3055,2549 | 43,2222,1720 | 44,2290,1788 | 52,1494,1011 | 53,4071,3637 | 56,422,12 | 59,545,165 | 61,808,501 | 62,2032,1740 | 63,2017,1742 | 64,292,49 | 66,2348,2135 | 67,3062,2849 | 68,2234,2021 | 70,3639,3426 | 71,3399,3218 | 73,2052,1905 | 74,3914,3783 | 75,1112,981 | 76,1132,1048 | 77,2336,2261 | 79,2647,2577 | 80,3568,3508 | 81,1080,1020 | 83,82,78

BATCH_RAW_INFO | 27,3383,2603 | 28,1386,622 | 33,3979,3350 | 39,2659,2132 | 40,3056,2549 | 43,2223,1720 | 44,2291,1788 | 52,1495,1011 | 53,4072,3637 | 56,423,12 | 59,546,165 | 61,809,501 | 62,2033,1740 | 63,2018,1742 | 64,293,49 | 66,2349,2135 | 67,3063,2849 | 68,2235,2021 | 70,3640,3426 | 71,3400,3218 | 73,2053,1905 | 74,3915,3783 | 75,1113,981 | 76,1133,1048 | 77,2337,2261 | 79,2648,2577 | 80,3569,3508 | 81,1081,1020 | 83,83,78

BATCH_RAW_INFO | 27,3384,2603 | 28,1387,622 | 33,3980,3350 | 39,2660,2132 | 40,3057,2549 | 43,2224,1720 | 44,2292,1788 | 52,1496,1011 | 53,4073,3637 | 56,424,12 | 59,547,165 | 61,810,501 | 62,2034,1740 | 63,2019,1742 | 64,294,49 | 66,2350,2135 | 67,3064,2849 | 68,2236,2021 | 70,3641,3426 | 71,3401,3218 | 73,2054,1905 | 74,3916,3783 | 75,1114,981 | 76,1134,1048 | 77,2338,2261 | 79,2649,2577 | 80,3570,3508 | 81,1082,1020 | 83,84,78

BATCH_RAW_INFO | 27,3385,2603 | 28,1388,622 | 33,3981,3350 | 39,2661,2132 | 40,3058,2549 | 43,2225,1720 | 44,2293,1788 | 52,1497,1011 | 53,4074,3637 | 56,425,12 | 59,548,165 | 61,811,501 | 62,2035,1740 | 63,2020,1742 | 64,295,49 | 66,2351,2135 | 67,3065,2849 | 68,2237,2021 | 70,3642,3426 | 71,3402,3218 | 73,2055,1905 | 74,3917,3783 | 75,1115,981 | 76,1135,1048 | 77,2339,2261 | 79,2650,2577 | 80,3571,3508 | 81,1083,1020 | 83,85,78

BATCH_RAW_INFO | 27,3386,2603 | 28,1389,622 | 33,3982,3350 | 39,2662,2132 | 40,3059,2549 | 43,2226,1720 | 44,2294,1788 | 52,1498,1011 | 53,4075,3637 | 56,426,12 | 59,549,165 | 61,812,501 | 62,2036,1740 | 63,2021,1742 | 64,296,49 | 66,2352,2135 | 67,3066,2849 | 68,2238,2021 | 70,3643,3426 | 71,3403,3218 | 73,2056,1905 | 74,3918,3783 | 75,1116,981 | 76,1136,1048 | 77,2340,2261 | 79,2651,2577 | 80,3572,3508 | 81,1084,1020 | 83,86,78

BATCH_RAW_INFO | 27,3387,2603 | 28,1390,622 | 33,3983,3350 | 39,2663,2132 | 40,3060,2549 | 43,2227,1720 | 44,2295,1788 | 52,1499,1011 | 53,4076,3637 | 56,427,12 | 59,550,165 | 61,813,501 | 62,2037,1740 | 63,2022,1742 | 64,297,49 | 66,2353,2135 | 67,3067,2849 | 68,2239,2021 | 70,3644,3426 | 71,3404,3218 | 73,2057,1905 | 74,3919,3783 | 75,1117,981 | 76,1137,1048 | 77,2341,2261 | 79,2652,2577 | 80,3573,3508 | 81,1085,1020 | 83,87,78

BATCH_RAW_INFO | 27,3388,2603 | 28,1391,622 | 33,3984,3350 | 39,2664,2132 | 40,3061,2549 | 43,2228,1720 | 44,2296,1788 | 52,1500,1011 | 53,4077,3637 | 56,428,12 | 59,551,165 | 61,814,501 | 62,2038,1740 | 63,2023,1742 | 64,298,49 | 66,2354,2135 | 67,3068,2849 | 68,2240,2021 | 70,3645,3426 | 71,3405,3218 | 73,2058,1905 | 74,3920,3783 | 75,1118,981 | 76,1138,1048 | 77,2342,2261 | 79,2653,2577 | 80,3574,3508 | 81,1086,1020 | 83,88,78

BATCH_RAW_INFO | 84,40,39

BATCH_RAW_INFO | 27,3389,2603 | 28,1392,622 | 33,3985,3350 | 39,2665,2132 | 40,3062,2549 | 43,2229,1720 | 44,2297,1788 | 52,1501,1011 | 53,4078,3637 | 56,429,12 | 59,552,165 | 61,815,501 | 62,2039,1740 | 63,2024,1742 | 64,299,49 | 66,2355,2135 | 67,3069,2849 | 68,2241,2021 | 70,3646,3426 | 71,3406,3218 | 73,2059,1905 | 74,3921,3783 | 75,1119,981 | 76,1139,1048 | 77,2343,2261 | 79,2654,2577 | 80,3575,3508 | 81,1087,1020 | 83,89,78 | 84,41,39

BATCH_RAW_INFO | 27,3390,2603 | 28,1393,622 | 33,3986,3350 | 39,2666,2132 | 40,3063,2549 | 43,2230,1720 | 44,2298,1788 | 52,1502,1011 | 53,4079,3637 | 56,430,12 | 59,553,165 | 61,816,501 | 62,2040,1740 | 63,2025,1742 | 64,300,49 | 66,2356,2135 | 67,3070,2849 | 68,2242,2021 | 70,3647,3426 | 71,3407,3218 | 73,2060,1905 | 74,3922,3783 | 75,1120,981 | 76,1140,1048 | 77,2344,2261 | 79,2655,2577 | 80,3576,3508 | 81,1088,1020 | 83,90,78 | 84,42,39

BATCH_RAW_INFO | 27,3391,2603 | 28,1394,622 | 33,3987,3350 | 39,2667,2132 | 40,3064,2549 | 43,2231,1720 | 44,2299,1788 | 52,1503,1011 | 53,4080,3637 | 56,431,12 | 59,554,165 | 61,817,501 | 62,2041,1740 | 63,2026,1742 | 64,301,49 | 66,2357,2135 | 67,3071,2849 | 68,2243,2021 | 70,3648,3426 | 71,3408,3218 | 73,2061,1905 | 74,3923,3783 | 75,1121,981 | 76,1141,1048 | 77,2345,2261 | 79,2656,2577 | 80,3577,3508 | 81,1089,1020 | 83,91,78 | 84,43,39

BATCH_RAW_INFO | 27,3392,2603 | 28,1395,622 | 33,3988,3350 | 39,2668,2132 | 40,3065,2549 | 43,2232,1720 | 44,2300,1788 | 52,1504,1011 | 53,4081,3637 | 56,432,12 | 59,555,165 | 61,818,501 | 62,2042,1740 | 63,2027,1742 | 64,302,49 | 66,2358,2135 | 67,3072,2849 | 68,2244,2021 | 70,3649,3426 | 71,3409,3218 | 73,2062,1905 | 74,3924,3783 | 75,1122,981 | 76,1142,1048 | 77,2346,2261 | 79,2657,2577 | 80,3578,3508 | 81,1090,1020 | 83,92,78 | 84,44,39

BATCH_RAW_INFO | 85,2435,2434

BATCH_RAW_INFO | 27,3393,2603 | 28,1396,622 | 33,3989,3350 | 39,2669,2132 | 40,3066,2549 | 43,2233,1720 | 44,2301,1788 | 52,1505,1011 | 53,4082,3637 | 56,433,12 | 59,556,165 | 61,819,501 | 62,2043,1740 | 63,2028,1742 | 64,303,49 | 66,2359,2135 | 67,3073,2849 | 68,2245,2021 | 70,3650,3426 | 71,3410,3218 | 73,2063,1905 | 74,3925,3783 | 75,1123,981 | 76,1143,1048 | 77,2347,2261 | 79,2658,2577 | 80,3579,3508 | 81,1091,1020 | 83,93,78 | 84,45,39 | 85,2436,2434

BATCH_RAW_INFO | 27,3394,2603 | 28,1397,622 | 33,3990,3350 | 39,2670,2132 | 40,3067,2549 | 43,2234,1720 | 44,2302,1788 | 52,1506,1011 | 53,4083,3637 | 56,434,12 | 59,557,165 | 61,820,501 | 62,2044,1740 | 63,2029,1742 | 64,304,49 | 66,2360,2135 | 67,3074,2849 | 68,2246,2021 | 70,3651,3426 | 71,3411,3218 | 73,2064,1905 | 74,3926,3783 | 75,1124,981 | 76,1144,1048 | 77,2348,2261 | 79,2659,2577 | 80,3580,3508 | 81,1092,1020 | 83,94,78 | 84,46,39 | 85,2437,2434

BATCH_RAW_INFO | 27,3395,2603 | 28,1398,622 | 33,3991,3350 | 39,2671,2132 | 40,3068,2549 | 43,2235,1720 | 44,2303,1788 | 52,1507,1011 | 53,4084,3637 | 56,435,12 | 59,558,165 | 61,821,501 | 62,2045,1740 | 63,2030,1742 | 64,305,49 | 66,2361,2135 | 67,3075,2849 | 68,2247,2021 | 70,3652,3426 | 71,3412,3218 | 73,2065,1905 | 74,3927,3783 | 75,1125,981 | 76,1145,1048 | 77,2349,2261 | 79,2660,2577 | 80,3581,3508 | 81,1093,1020 | 83,95,78 | 84,47,39 | 85,2438,2434

BATCH_RAW_INFO | 27,3396,2603 | 28,1399,622 | 33,3992,3350 | 39,2672,2132 | 40,3069,2549 | 43,2236,1720 | 44,2304,1788 | 52,1508,1011 | 53,4085,3637 | 56,436,12 | 59,559,165 | 61,822,501 | 62,2046,1740 | 63,2031,1742 | 64,306,49 | 66,2362,2135 | 67,3076,2849 | 68,2248,2021 | 70,3653,3426 | 71,3413,3218 | 73,2066,1905 | 74,3928,3783 | 75,1126,981 | 76,1146,1048 | 77,2350,2261 | 79,2661,2577 | 80,3582,3508 | 81,1094,1020 | 83,96,78 | 84,48,39 | 85,2439,2434

BATCH_RAW_INFO | 27,3397,2603 | 28,1400,622 | 33,3993,3350 | 39,2673,2132 | 40,3070,2549 | 43,2237,1720 | 44,2305,1788 | 52,1509,1011 | 53,4086,3637 | 56,437,12 | 59,560,165 | 61,823,501 | 62,2047,1740 | 63,2032,1742 | 64,307,49 | 66,2363,2135 | 67,3077,2849 | 68,2249,2021 | 70,3654,3426 | 71,3414,3218 | 73,2067,1905 | 74,3929,3783 | 75,1127,981 | 76,1147,1048 | 77,2351,2261 | 79,2662,2577 | 80,3583,3508 | 81,1095,1020 | 83,97,78 | 84,49,39 | 85,2440,2434

BATCH_RAW_INFO | 27,3398,2603 | 28,1401,622 | 33,3994,3350 | 39,2674,2132 | 40,3071,2549 | 43,2238,1720 | 44,2306,1788 | 52,1510,1011 | 53,4087,3637 | 56,438,12 | 59,561,165 | 61,824,501 | 62,2048,1740 | 63,2033,1742 | 64,308,49 | 66,2364,2135 | 67,3078,2849 | 68,2250,2021 | 70,3655,3426 | 71,3415,3218 | 73,2068,1905 | 74,3930,3783 | 75,1128,981 | 76,1148,1048 | 77,2352,2261 | 79,2663,2577 | 80,3584,3508 | 81,1096,1020 | 83,98,78 | 84,50,39 | 85,2441,2434

BATCH_RAW_INFO | 27,3399,2603 | 28,1402,622 | 33,3995,3350 | 39,2675,2132 | 40,3072,2549 | 43,2239,1720 | 44,2307,1788 | 52,1511,1011 | 53,4088,3637 | 56,439,12 | 59,562,165 | 61,825,501 | 62,2049,1740 | 63,2034,1742 | 64,309,49 | 66,2365,2135 | 67,3079,2849 | 68,2251,2021 | 71,3416,3218 | 73,2069,1905 | 74,3931,3783 | 75,1129,981 | 76,1149,1048 | 77,2353,2261 | 79,2664,2577 | 80,3585,3508 | 81,1097,1020 | 83,99,78 | 84,51,39 | 85,2442,2434

BATCH_RAW_INFO | 27,3400,2603 | 28,1403,622 | 33,3996,3350 | 39,2676,2132 | 40,3073,2549 | 43,2240,1720 | 44,2308,1788 | 52,1512,1011 | 53,4089,3637 | 56,440,12 | 59,563,165 | 61,826,501 | 62,2050,1740 | 63,2035,1742 | 64,310,49 | 66,2366,2135 | 67,3080,2849 | 68,2252,2021 | 71,3417,3218 | 73,2070,1905 | 74,3932,3783 | 75,1130,981 | 76,1150,1048 | 77,2354,2261 | 79,2665,2577 | 80,3586,3508 | 81,1098,1020 | 83,100,78 | 84,52,39 | 85,2443,2434

BATCH_RAW_INFO | 27,3401,2603 | 28,1404,622 | 33,3997,3350 | 39,2677,2132 | 40,3074,2549 | 43,2241,1720 | 44,2309,1788 | 52,1513,1011 | 53,4090,3637 | 56,441,12 | 59,564,165 | 61,827,501 | 62,2051,1740 | 63,2036,1742 | 64,311,49 | 66,2367,2135 | 67,3081,2849 | 68,2253,2021 | 71,3418,3218 | 73,2071,1905 | 74,3933,3783 | 75,1131,981 | 76,1151,1048 | 77,2355,2261 | 79,2666,2577 | 80,3587,3508 | 81,1099,1020 | 83,101,78 | 84,53,39 | 85,2444,2434

BATCH_RAW_INFO | 27,3402,2603 | 28,1405,622 | 33,3998,3350 | 39,2678,2132 | 40,3075,2549 | 43,2242,1720 | 44,2310,1788 | 52,1514,1011 | 53,4091,3637 | 56,442,12 | 59,565,165 | 61,828,501 | 62,2052,1740 | 63,2037,1742 | 64,312,49 | 66,2368,2135 | 67,3082,2849 | 68,2254,2021 | 71,3419,3218 | 73,2072,1905 | 74,3934,3783 | 75,1132,981 | 76,1152,1048 | 77,2356,2261 | 79,2667,2577 | 80,3588,3508 | 81,1100,1020 | 83,102,78 | 84,54,39 | 85,2445,2434

BATCH_RAW_INFO | 27,3403,2603 | 28,1406,622 | 33,3999,3350 | 39,2679,2132 | 40,3076,2549 | 43,2243,1720 | 44,2311,1788 | 52,1515,1011 | 53,4092,3637 | 56,443,12 | 59,566,165 | 61,829,501 | 62,2053,1740 | 63,2038,1742 | 64,313,49 | 66,2369,2135 | 67,3083,2849 | 68,2255,2021 | 71,3420,3218 | 73,2073,1905 | 74,3935,3783 | 75,1133,981 | 76,1153,1048 | 77,2357,2261 | 79,2668,2577 | 80,3589,3508 | 81,1101,1020 | 83,103,78 | 84,55,39 | 85,2446,2434

BATCH_RAW_INFO | 27,3404,2603 | 28,1407,622 | 33,4000,3350 | 39,2680,2132 | 40,3077,2549 | 43,2244,1720 | 44,2312,1788 | 52,1516,1011 | 53,4093,3637 | 56,444,12 | 59,567,165 | 61,830,501 | 62,2054,1740 | 63,2039,1742 | 64,314,49 | 66,2370,2135 | 67,3084,2849 | 68,2256,2021 | 71,3421,3218 | 73,2074,1905 | 74,3936,3783 | 75,1134,981 | 76,1154,1048 | 77,2358,2261 | 79,2669,2577 | 80,3590,3508 | 81,1102,1020 | 83,104,78 | 84,56,39 | 85,2447,2434

BATCH_RAW_INFO | 27,3405,2603 | 28,1408,622 | 33,4001,3350 | 39,2681,2132 | 40,3078,2549 | 43,2245,1720 | 44,2313,1788 | 52,1517,1011 | 53,4094,3637 | 56,445,12 | 59,568,165 | 61,831,501 | 62,2055,1740 | 63,2040,1742 | 64,315,49 | 66,2371,2135 | 67,3085,2849 | 68,2257,2021 | 71,3422,3218 | 73,2075,1905 | 74,3937,3783 | 75,1135,981 | 76,1155,1048 | 77,2359,2261 | 79,2670,2577 | 80,3591,3508 | 81,1103,1020 | 83,105,78 | 84,57,39 | 85,2448,2434

BATCH_RAW_INFO | 27,3406,2603 | 28,1409,622 | 33,4002,3350 | 39,2682,2132 | 40,3079,2549 | 43,2246,1720 | 44,2314,1788 | 52,1518,1011 | 53,4095,3637 | 56,446,12 | 59,569,165 | 61,832,501 | 62,2056,1740 | 63,2041,1742 | 64,316,49 | 66,2372,2135 | 67,3086,2849 | 68,2258,2021 | 71,3423,3218 | 73,2076,1905 | 74,3938,3783 | 75,1136,981 | 76,1156,1048 | 77,2360,2261 | 79,2671,2577 | 80,3592,3508 | 81,1104,1020 | 83,106,78 | 84,58,39 | 85,2449,2434

BATCH_RAW_INFO | 27,3407,2603 | 28,1410,622 | 33,4003,3350 | 39,2683,2132 | 40,3080,2549 | 43,2247,1720 | 44,2315,1788 | 52,1519,1011 | 56,447,12 | 59,570,165 | 61,833,501 | 62,2057,1740 | 63,2042,1742 | 64,317,49 | 66,2373,2135 | 67,3087,2849 | 68,2259,2021 | 71,3424,3218 | 73,2077,1905 | 74,3939,3783 | 75,1137,981 | 76,1157,1048 | 77,2361,2261 | 79,2672,2577 | 80,3593,3508 | 81,1105,1020 | 83,107,78 | 84,59,39 | 85,2450,2434

BATCH_RAW_INFO | 27,3408,2603 | 28,1411,622 | 33,4004,3350 | 39,2684,2132 | 40,3081,2549 | 43,2248,1720 | 44,2316,1788 | 52,1520,1011 | 56,448,12 | 59,571,165 | 61,834,501 | 62,2058,1740 | 63,2043,1742 | 64,318,49 | 66,2374,2135 | 67,3088,2849 | 68,2260,2021 | 71,3425,3218 | 73,2078,1905 | 74,3940,3783 | 75,1138,981 | 76,1158,1048 | 77,2362,2261 | 79,2673,2577 | 80,3594,3508 | 81,1106,1020 | 83,108,78 | 84,60,39 | 85,2451,2434

BATCH_RAW_INFO | 27,3409,2603 | 28,1412,622 | 33,4005,3350 | 39,2685,2132 | 40,3082,2549 | 43,2249,1720 | 44,2317,1788 | 52,1521,1011 | 56,449,12 | 59,572,165 | 61,835,501 | 62,2059,1740 | 63,2044,1742 | 64,319,49 | 66,2375,2135 | 67,3089,2849 | 68,2261,2021 | 71,3426,3218 | 73,2079,1905 | 74,3941,3783 | 75,1139,981 | 76,1159,1048 | 77,2363,2261 | 79,2674,2577 | 80,3595,3508 | 81,1107,1020 | 83,109,78 | 84,61,39 | 85,2452,2434

BATCH_RAW_INFO | 27,3410,2603 | 28,1413,622 | 33,4006,3350 | 39,2686,2132 | 40,3083,2549 | 43,2250,1720 | 44,2318,1788 | 52,1522,1011 | 56,450,12 | 59,573,165 | 61,836,501 | 62,2060,1740 | 63,2045,1742 | 64,320,49 | 66,2376,2135 | 67,3090,2849 | 68,2262,2021 | 71,3427,3218 | 73,2080,1905 | 74,3942,3783 | 75,1140,981 | 76,1160,1048 | 77,2364,2261 | 79,2675,2577 | 80,3596,3508 | 81,1108,1020 | 83,110,78 | 84,62,39 | 85,2453,2434

BATCH_RAW_INFO | 27,3411,2603 | 28,1414,622 | 33,4007,3350 | 39,2687,2132 | 40,3084,2549 | 43,2251,1720 | 44,2319,1788 | 52,1523,1011 | 56,451,12 | 59,574,165 | 61,837,501 | 62,2061,1740 | 63,2046,1742 | 64,321,49 | 66,2377,2135 | 67,3091,2849 | 68,2263,2021 | 71,3428,3218 | 73,2081,1905 | 74,3943,3783 | 75,1141,981 | 76,1161,1048 | 77,2365,2261 | 79,2676,2577 | 80,3597,3508 | 81,1109,1020 | 83,111,78 | 84,63,39 | 85,2454,2434

BATCH_RAW_INFO | 27,3412,2603 | 28,1415,622 | 33,4008,3350 | 39,2688,2132 | 40,3085,2549 | 43,2252,1720 | 44,2320,1788 | 52,1524,1011 | 56,452,12 | 59,575,165 | 61,838,501 | 62,2062,1740 | 63,2047,1742 | 64,322,49 | 66,2378,2135 | 67,3092,2849 | 68,2264,2021 | 71,3429,3218 | 73,2082,1905 | 74,3944,3783 | 75,1142,981 | 76,1162,1048 | 77,2366,2261 | 79,2677,2577 | 80,3598,3508 | 81,1110,1020 | 83,112,78 | 84,64,39 | 85,2455,2434

BATCH_RAW_INFO | 27,3413,2603 | 28,1416,622 | 33,4009,3350 | 39,2689,2132 | 43,2253,1720 | 44,2321,1788 | 52,1525,1011 | 56,453,12 | 59,576,165 | 61,839,501 | 62,2063,1740 | 63,2048,1742 | 64,323,49 | 66,2379,2135 | 67,3093,2849 | 68,2265,2021 | 71,3430,3218 | 73,2083,1905 | 74,3945,3783 | 75,1143,981 | 76,1163,1048 | 77,2367,2261 | 79,2678,2577 | 80,3599,3508 | 81,1111,1020 | 83,113,78 | 84,65,39 | 85,2456,2434

BATCH_RAW_INFO | 27,3414,2603 | 28,1417,622 | 33,4010,3350 | 39,2690,2132 | 43,2254,1720 | 44,2322,1788 | 52,1526,1011 | 56,454,12 | 59,577,165 | 61,840,501 | 62,2064,1740 | 63,2049,1742 | 64,324,49 | 66,2380,2135 | 67,3094,2849 | 68,2266,2021 | 71,3431,3218 | 73,2084,1905 | 74,3946,3783 | 75,1144,981 | 76,1164,1048 | 77,2368,2261 | 79,2679,2577 | 80,3600,3508 | 81,1112,1020 | 83,114,78 | 84,66,39 | 85,2457,2434

BATCH_RAW_INFO | 27,3415,2603 | 28,1418,622 | 33,4011,3350 | 39,2691,2132 | 43,2255,1720 | 44,2323,1788 | 52,1527,1011 | 56,455,12 | 59,578,165 | 61,841,501 | 62,2065,1740 | 63,2050,1742 | 64,325,49 | 66,2381,2135 | 67,3095,2849 | 68,2267,2021 | 71,3432,3218 | 73,2085,1905 | 74,3947,3783 | 75,1145,981 | 76,1165,1048 | 77,2369,2261 | 79,2680,2577 | 80,3601,3508 | 81,1113,1020 | 83,115,78 | 84,67,39 | 85,2458,2434

BATCH_RAW_INFO | 27,3416,2603 | 28,1419,622 | 33,4012,3350 | 39,2692,2132 | 43,2256,1720 | 44,2324,1788 | 52,1528,1011 | 56,456,12 | 59,579,165 | 61,842,501 | 62,2066,1740 | 63,2051,1742 | 64,326,49 | 66,2382,2135 | 67,3096,2849 | 68,2268,2021 | 71,3433,3218 | 73,2086,1905 | 74,3948,3783 | 75,1146,981 | 76,1166,1048 | 77,2370,2261 | 79,2681,2577 | 80,3602,3508 | 81,1114,1020 | 83,116,78 | 84,68,39 | 85,2459,2434

BATCH_RAW_INFO | 27,3417,2603 | 28,1420,622 | 33,4013,3350 | 39,2693,2132 | 43,2257,1720 | 44,2325,1788 | 52,1529,1011 | 56,457,12 | 59,580,165 | 61,843,501 | 62,2067,1740 | 63,2052,1742 | 64,327,49 | 66,2383,2135 | 67,3097,2849 | 68,2269,2021 | 71,3434,3218 | 73,2087,1905 | 74,3949,3783 | 75,1147,981 | 76,1167,1048 | 77,2371,2261 | 79,2682,2577 | 80,3603,3508 | 81,1115,1020 | 83,117,78 | 84,69,39 | 85,2460,2434

BATCH_RAW_INFO | 27,3418,2603 | 28,1421,622 | 33,4014,3350 | 39,2694,2132 | 43,2258,1720 | 44,2326,1788 | 52,1530,1011 | 56,458,12 | 59,581,165 | 61,844,501 | 62,2068,1740 | 63,2053,1742 | 64,328,49 | 66,2384,2135 | 67,3098,2849 | 68,2270,2021 | 71,3435,3218 | 73,2088,1905 | 74,3950,3783 | 75,1148,981 | 76,1168,1048 | 77,2372,2261 | 79,2683,2577 | 80,3604,3508 | 81,1116,1020 | 83,118,78 | 84,70,39 | 85,2461,2434

BATCH_RAW_INFO | 27,3419,2603 | 28,1422,622 | 33,4015,3350 | 39,2695,2132 | 43,2259,1720 | 44,2327,1788 | 52,1531,1011 | 56,459,12 | 59,582,165 | 61,845,501 | 62,2069,1740 | 63,2054,1742 | 64,329,49 | 66,2385,2135 | 67,3099,2849 | 68,2271,2021 | 71,3436,3218 | 73,2089,1905 | 74,3951,3783 | 75,1149,981 | 76,1169,1048 | 77,2373,2261 | 79,2684,2577 | 80,3605,3508 | 81,1117,1020 | 83,119,78 | 84,71,39 | 85,2462,2434

BATCH_RAW_INFO | 27,3420,2603 | 28,1423,622 | 33,4016,3350 | 39,2696,2132 | 43,2260,1720 | 44,2328,1788 | 52,1532,1011 | 56,460,12 | 59,583,165 | 61,846,501 | 62,2070,1740 | 63,2055,1742 | 64,330,49 | 66,2386,2135 | 67,3100,2849 | 68,2272,2021 | 71,3437,3218 | 73,2090,1905 | 74,3952,3783 | 75,1150,981 | 76,1170,1048 | 77,2374,2261 | 79,2685,2577 | 80,3606,3508 | 81,1118,1020 | 83,120,78 | 84,72,39 | 85,2463,2434

BATCH_RAW_INFO | 27,3421,2603 | 28,1424,622 | 33,4017,3350 | 39,2697,2132 | 43,2261,1720 | 44,2329,1788 | 52,1533,1011 | 56,461,12 | 59,584,165 | 61,847,501 | 62,2071,1740 | 63,2056,1742 | 64,331,49 | 66,2387,2135 | 67,3101,2849 | 68,2273,2021 | 71,3438,3218 | 73,2091,1905 | 74,3953,3783 | 75,1151,981 | 76,1171,1048 | 77,2375,2261 | 79,2686,2577 | 80,3607,3508 | 81,1119,1020 | 83,121,78 | 84,73,39 | 85,2464,2434

BATCH_RAW_INFO | 27,3422,2603 | 28,1425,622 | 33,4018,3350 | 39,2698,2132 | 43,2262,1720 | 44,2330,1788 | 52,1534,1011 | 56,462,12 | 59,585,165 | 61,848,501 | 62,2072,1740 | 63,2057,1742 | 64,332,49 | 66,2388,2135 | 67,3102,2849 | 68,2274,2021 | 71,3439,3218 | 73,2092,1905 | 74,3954,3783 | 75,1152,981 | 76,1172,1048 | 77,2376,2261 | 79,2687,2577 | 80,3608,3508 | 81,1120,1020 | 83,122,78 | 84,74,39 | 85,2465,2434

BATCH_RAW_INFO | 27,3423,2603 | 28,1426,622 | 33,4019,3350 | 39,2699,2132 | 43,2263,1720 | 44,2331,1788 | 52,1535,1011 | 56,463,12 | 59,586,165 | 61,849,501 | 62,2073,1740 | 63,2058,1742 | 64,333,49 | 66,2389,2135 | 67,3103,2849 | 68,2275,2021 | 71,3440,3218 | 73,2093,1905 | 74,3955,3783 | 75,1153,981 | 76,1173,1048 | 77,2377,2261 | 79,2688,2577 | 80,3609,3508 | 81,1121,1020 | 83,123,78 | 84,75,39 | 85,2466,2434

BATCH_RAW_INFO | 27,3424,2603 | 28,1427,622 | 33,4020,3350 | 39,2700,2132 | 43,2264,1720 | 44,2332,1788 | 52,1536,1011 | 56,464,12 | 59,587,165 | 61,850,501 | 62,2074,1740 | 63,2059,1742 | 64,334,49 | 66,2390,2135 | 67,3104,2849 | 68,2276,2021 | 71,3441,3218 | 73,2094,1905 | 74,3956,3783 | 75,1154,981 | 76,1174,1048 | 77,2378,2261 | 79,2689,2577 | 80,3610,3508 | 81,1122,1020 | 83,124,78 | 84,76,39 | 85,2467,2434

BATCH_RAW_INFO | 27,3425,2603 | 28,1428,622 | 33,4021,3350 | 39,2701,2132 | 43,2265,1720 | 44,2333,1788 | 52,1537,1011 | 56,465,12 | 59,588,165 | 61,851,501 | 62,2075,1740 | 63,2060,1742 | 64,335,49 | 66,2391,2135 | 67,3105,2849 | 68,2277,2021 | 71,3442,3218 | 73,2095,1905 | 74,3957,3783 | 75,1155,981 | 76,1175,1048 | 77,2379,2261 | 79,2690,2577 | 80,3611,3508 | 81,1123,1020 | 83,125,78 | 84,77,39 | 85,2468,2434

BATCH_RAW_INFO | 27,3426,2603 | 28,1429,622 | 33,4022,3350 | 39,2702,2132 | 43,2266,1720 | 44,2334,1788 | 52,1538,1011 | 56,466,12 | 59,589,165 | 61,852,501 | 62,2076,1740 | 63,2061,1742 | 64,336,49 | 66,2392,2135 | 67,3106,2849 | 68,2278,2021 | 71,3443,3218 | 73,2096,1905 | 74,3958,3783 | 75,1156,981 | 76,1176,1048 | 77,2380,2261 | 79,2691,2577 | 80,3612,3508 | 81,1124,1020 | 83,126,78 | 84,78,39 | 85,2469,2434

BATCH_RAW_INFO | 27,3427,2603 | 28,1430,622 | 33,4023,3350 | 39,2703,2132 | 43,2267,1720 | 44,2335,1788 | 52,1539,1011 | 56,467,12 | 59,590,165 | 61,853,501 | 62,2077,1740 | 63,2062,1742 | 64,337,49 | 66,2393,2135 | 67,3107,2849 | 68,2279,2021 | 71,3444,3218 | 73,2097,1905 | 74,3959,3783 | 75,1157,981 | 76,1177,1048 | 77,2381,2261 | 79,2692,2577 | 80,3613,3508 | 81,1125,1020 | 83,127,78 | 84,79,39 | 85,2470,2434

BATCH_RAW_INFO | 27,3428,2603 | 28,1431,622 | 33,4024,3350 | 39,2704,2132 | 43,2268,1720 | 44,2336,1788 | 52,1540,1011 | 56,468,12 | 59,591,165 | 61,854,501 | 62,2078,1740 | 63,2063,1742 | 64,338,49 | 66,2394,2135 | 67,3108,2849 | 68,2280,2021 | 71,3445,3218 | 73,2098,1905 | 74,3960,3783 | 75,1158,981 | 76,1178,1048 | 77,2382,2261 | 79,2693,2577 | 80,3614,3508 | 81,1126,1020 | 83,128,78 | 84,80,39 | 85,2471,2434

BATCH_RAW_INFO | 28,1432,622 | 33,4025,3350 | 39,2705,2132 | 43,2269,1720 | 44,2337,1788 | 52,1541,1011 | 56,469,12 | 59,592,165 | 61,855,501 | 62,2079,1740 | 63,2064,1742 | 64,339,49 | 66,2395,2135 | 67,3109,2849 | 68,2281,2021 | 71,3446,3218 | 73,2099,1905 | 74,3961,3783 | 75,1159,981 | 76,1179,1048 | 77,2383,2261 | 79,2694,2577 | 80,3615,3508 | 81,1127,1020 | 83,129,78 | 84,81,39 | 85,2472,2434

BATCH_RAW_INFO | 28,1433,622 | 33,4026,3350 | 39,2706,2132 | 43,2270,1720 | 44,2338,1788 | 52,1542,1011 | 56,470,12 | 59,593,165 | 61,856,501 | 62,2080,1740 | 63,2065,1742 | 64,340,49 | 66,2396,2135 | 67,3110,2849 | 68,2282,2021 | 71,3447,3218 | 73,2100,1905 | 74,3962,3783 | 75,1160,981 | 76,1180,1048 | 77,2384,2261 | 79,2695,2577 | 80,3616,3508 | 81,1128,1020 | 83,130,78 | 84,82,39 | 85,2473,2434

BATCH_RAW_INFO | 28,1434,622 | 33,4027,3350 | 39,2707,2132 | 43,2271,1720 | 44,2339,1788 | 52,1543,1011 | 56,471,12 | 59,594,165 | 61,857,501 | 62,2081,1740 | 63,2066,1742 | 64,341,49 | 66,2397,2135 | 67,3111,2849 | 68,2283,2021 | 71,3448,3218 | 73,2101,1905 | 74,3963,3783 | 75,1161,981 | 76,1181,1048 | 77,2385,2261 | 79,2696,2577 | 80,3617,3508 | 81,1129,1020 | 83,131,78 | 84,83,39 | 85,2474,2434

BATCH_RAW_INFO | 28,1435,622 | 33,4028,3350 | 39,2708,2132 | 43,2272,1720 | 44,2340,1788 | 52,1544,1011 | 56,472,12 | 61,858,501 | 62,2082,1740 | 63,2067,1742 | 64,342,49 | 66,2398,2135 | 67,3112,2849 | 68,2284,2021 | 71,3449,3218 | 73,2102,1905 | 74,3964,3783 | 75,1162,981 | 76,1182,1048 | 77,2386,2261 | 79,2697,2577 | 80,3618,3508 | 81,1130,1020 | 83,132,78 | 84,84,39 | 85,2475,2434

BATCH_RAW_INFO | 28,1436,622 | 33,4029,3350 | 39,2709,2132 | 43,2273,1720 | 44,2341,1788 | 52,1545,1011 | 56,473,12 | 61,859,501 | 62,2083,1740 | 63,2068,1742 | 64,343,49 | 66,2399,2135 | 67,3113,2849 | 68,2285,2021 | 71,3450,3218 | 73,2103,1905 | 74,3965,3783 | 75,1163,981 | 76,1183,1048 | 77,2387,2261 | 79,2698,2577 | 80,3619,3508 | 81,1131,1020 | 83,133,78 | 84,85,39 | 85,2476,2434

BATCH_RAW_INFO | 28,1437,622 | 33,4030,3350 | 39,2710,2132 | 43,2274,1720 | 44,2342,1788 | 52,1546,1011 | 56,474,12 | 62,2084,1740 | 63,2069,1742 | 64,344,49 | 66,2400,2135 | 67,3114,2849 | 68,2286,2021 | 71,3451,3218 | 73,2104,1905 | 74,3966,3783 | 75,1164,981 | 76,1184,1048 | 77,2388,2261 | 79,2699,2577 | 80,3620,3508 | 81,1132,1020 | 83,134,78 | 84,86,39 | 85,2477,2434

BATCH_RAW_INFO | 28,1438,622 | 33,4031,3350 | 39,2711,2132 | 43,2275,1720 | 44,2343,1788 | 52,1547,1011 | 56,475,12 | 62,2085,1740 | 63,2070,1742 | 64,345,49 | 66,2401,2135 | 67,3115,2849 | 68,2287,2021 | 71,3452,3218 | 73,2105,1905 | 74,3967,3783 | 75,1165,981 | 76,1185,1048 | 77,2389,2261 | 79,2700,2577 | 80,3621,3508 | 81,1133,1020 | 83,135,78 | 84,87,39 | 85,2478,2434

BATCH_RAW_INFO | 28,1439,622 | 33,4032,3350 | 39,2712,2132 | 43,2276,1720 | 44,2344,1788 | 52,1548,1011 | 56,476,12 | 62,2086,1740 | 63,2071,1742 | 64,346,49 | 66,2402,2135 | 67,3116,2849 | 68,2288,2021 | 71,3453,3218 | 73,2106,1905 | 74,3968,3783 | 75,1166,981 | 76,1186,1048 | 77,2390,2261 | 79,2701,2577 | 80,3622,3508 | 81,1134,1020 | 83,136,78 | 84,88,39 | 85,2479,2434

BATCH_RAW_INFO | 28,1440,622 | 33,4033,3350 | 39,2713,2132 | 43,2277,1720 | 44,2345,1788 | 52,1549,1011 | 56,477,12 | 62,2087,1740 | 63,2072,1742 | 64,347,49 | 66,2403,2135 | 67,3117,2849 | 68,2289,2021 | 71,3454,3218 | 73,2107,1905 | 74,3969,3783 | 75,1167,981 | 76,1187,1048 | 77,2391,2261 | 79,2702,2577 | 80,3623,3508 | 81,1135,1020 | 83,137,78 | 84,89,39 | 85,2480,2434

BATCH_RAW_INFO | 28,1441,622 | 33,4034,3350 | 39,2714,2132 | 43,2278,1720 | 44,2346,1788 | 52,1550,1011 | 56,478,12 | 62,2088,1740 | 63,2073,1742 | 64,348,49 | 66,2404,2135 | 67,3118,2849 | 68,2290,2021 | 71,3455,3218 | 73,2108,1905 | 74,3970,3783 | 75,1168,981 | 76,1188,1048 | 77,2392,2261 | 79,2703,2577 | 80,3624,3508 | 81,1136,1020 | 83,138,78 | 84,90,39 | 85,2481,2434

BATCH_RAW_INFO | 28,1442,622 | 33,4035,3350 | 39,2715,2132 | 43,2279,1720 | 44,2347,1788 | 52,1551,1011 | 56,479,12 | 62,2089,1740 | 63,2074,1742 | 64,349,49 | 66,2405,2135 | 67,3119,2849 | 68,2291,2021 | 71,3456,3218 | 73,2109,1905 | 74,3971,3783 | 75,1169,981 | 76,1189,1048 | 77,2393,2261 | 79,2704,2577 | 80,3625,3508 | 81,1137,1020 | 83,139,78 | 84,91,39 | 85,2482,2434

BATCH_RAW_INFO | 28,1443,622 | 33,4036,3350 | 39,2716,2132 | 43,2280,1720 | 44,2348,1788 | 52,1552,1011 | 56,480,12 | 62,2090,1740 | 63,2075,1742 | 64,350,49 | 66,2406,2135 | 67,3120,2849 | 68,2292,2021 | 71,3457,3218 | 73,2110,1905 | 74,3972,3783 | 75,1170,981 | 76,1190,1048 | 77,2394,2261 | 79,2705,2577 | 80,3626,3508 | 81,1138,1020 | 83,140,78 | 84,92,39 | 85,2483,2434

BATCH_RAW_INFO | 28,1444,622 | 33,4037,3350 | 39,2717,2132 | 43,2281,1720 | 44,2349,1788 | 52,1553,1011 | 56,481,12 | 62,2091,1740 | 63,2076,1742 | 64,351,49 | 66,2407,2135 | 67,3121,2849 | 68,2293,2021 | 71,3458,3218 | 73,2111,1905 | 74,3973,3783 | 75,1171,981 | 76,1191,1048 | 77,2395,2261 | 79,2706,2577 | 80,3627,3508 | 81,1139,1020 | 83,141,78 | 84,93,39 | 85,2484,2434

BATCH_RAW_INFO | 28,1445,622 | 33,4038,3350 | 39,2718,2132 | 43,2282,1720 | 44,2350,1788 | 52,1554,1011 | 56,482,12 | 62,2092,1740 | 63,2077,1742 | 64,352,49 | 66,2408,2135 | 67,3122,2849 | 68,2294,2021 | 71,3459,3218 | 73,2112,1905 | 74,3974,3783 | 75,1172,981 | 76,1192,1048 | 77,2396,2261 | 79,2707,2577 | 80,3628,3508 | 81,1140,1020 | 83,142,78 | 84,94,39 | 85,2485,2434

BATCH_RAW_INFO | 28,1446,622 | 33,4039,3350 | 39,2719,2132 | 43,2283,1720 | 44,2351,1788 | 52,1555,1011 | 56,483,12 | 62,2093,1740 | 63,2078,1742 | 64,353,49 | 66,2409,2135 | 67,3123,2849 | 68,2295,2021 | 71,3460,3218 | 73,2113,1905 | 74,3975,3783 | 75,1173,981 | 76,1193,1048 | 77,2397,2261 | 79,2708,2577 | 80,3629,3508 | 81,1141,1020 | 83,143,78 | 84,95,39 | 85,2486,2434

BATCH_RAW_INFO | 28,1447,622 | 33,4040,3350 | 39,2720,2132 | 43,2284,1720 | 44,2352,1788 | 52,1556,1011 | 56,484,12 | 62,2094,1740 | 63,2079,1742 | 64,354,49 | 66,2410,2135 | 67,3124,2849 | 68,2296,2021 | 71,3461,3218 | 73,2114,1905 | 74,3976,3783 | 75,1174,981 | 76,1194,1048 | 77,2398,2261 | 79,2709,2577 | 80,3630,3508 | 81,1142,1020 | 83,144,78 | 84,96,39 | 85,2487,2434

BATCH_RAW_INFO | 28,1448,622 | 33,4041,3350 | 39,2721,2132 | 43,2285,1720 | 44,2353,1788 | 52,1557,1011 | 56,485,12 | 62,2095,1740 | 63,2080,1742 | 64,355,49 | 66,2411,2135 | 67,3125,2849 | 68,2297,2021 | 71,3462,3218 | 73,2115,1905 | 74,3977,3783 | 75,1175,981 | 76,1195,1048 | 77,2399,2261 | 79,2710,2577 | 80,3631,3508 | 81,1143,1020 | 83,145,78 | 84,97,39 | 85,2488,2434

BATCH_RAW_INFO | 28,1449,622 | 33,4042,3350 | 39,2722,2132 | 43,2286,1720 | 44,2354,1788 | 52,1558,1011 | 56,486,12 | 62,2096,1740 | 63,2081,1742 | 64,356,49 | 66,2412,2135 | 67,3126,2849 | 68,2298,2021 | 71,3463,3218 | 73,2116,1905 | 74,3978,3783 | 75,1176,981 | 76,1196,1048 | 77,2400,2261 | 79,2711,2577 | 80,3632,3508 | 81,1144,1020 | 83,146,78 | 84,98,39 | 85,2489,2434

BATCH_RAW_INFO | 86,2446,2445

BATCH_RAW_INFO | 28,1450,622 | 33,4043,3350 | 39,2723,2132 | 43,2287,1720 | 44,2355,1788 | 52,1559,1011 | 56,487,12 | 62,2097,1740 | 63,2082,1742 | 64,357,49 | 66,2413,2135 | 67,3127,2849 | 68,2299,2021 | 71,3464,3218 | 73,2117,1905 | 74,3979,3783 | 75,1177,981 | 76,1197,1048 | 77,2401,2261 | 79,2712,2577 | 80,3633,3508 | 81,1145,1020 | 83,147,78 | 84,99,39 | 85,2490,2434 | 86,2447,2445

BATCH_RAW_INFO | 28,1451,622 | 33,4044,3350 | 39,2724,2132 | 43,2288,1720 | 44,2356,1788 | 52,1560,1011 | 56,488,12 | 62,2098,1740 | 63,2083,1742 | 64,358,49 | 66,2414,2135 | 67,3128,2849 | 68,2300,2021 | 71,3465,3218 | 73,2118,1905 | 74,3980,3783 | 75,1178,981 | 76,1198,1048 | 77,2402,2261 | 79,2713,2577 | 80,3634,3508 | 81,1146,1020 | 83,148,78 | 84,100,39 | 85,2491,2434 | 86,2448,2445

BATCH_RAW_INFO | 28,1452,622 | 33,4045,3350 | 39,2725,2132 | 43,2289,1720 | 44,2357,1788 | 52,1561,1011 | 56,489,12 | 62,2099,1740 | 63,2084,1742 | 64,359,49 | 66,2415,2135 | 67,3129,2849 | 68,2301,2021 | 71,3466,3218 | 73,2119,1905 | 74,3981,3783 | 75,1179,981 | 76,1199,1048 | 77,2403,2261 | 79,2714,2577 | 80,3635,3508 | 81,1147,1020 | 83,149,78 | 84,101,39 | 85,2492,2434 | 86,2449,2445

BATCH_RAW_INFO | 28,1453,622 | 33,4046,3350 | 39,2726,2132 | 43,2290,1720 | 44,2358,1788 | 52,1562,1011 | 56,490,12 | 62,2100,1740 | 63,2085,1742 | 64,360,49 | 67,3130,2849 | 68,2302,2021 | 71,3467,3218 | 73,2120,1905 | 74,3982,3783 | 75,1180,981 | 76,1200,1048 | 77,2404,2261 | 79,2715,2577 | 80,3636,3508 | 81,1148,1020 | 83,150,78 | 84,102,39 | 85,2493,2434 | 86,2450,2445

BATCH_RAW_INFO | 28,1454,622 | 33,4047,3350 | 39,2727,2132 | 43,2291,1720 | 44,2359,1788 | 52,1563,1011 | 56,491,12 | 62,2101,1740 | 63,2086,1742 | 64,361,49 | 67,3131,2849 | 68,2303,2021 | 71,3468,3218 | 73,2121,1905 | 74,3983,3783 | 75,1181,981 | 76,1201,1048 | 77,2405,2261 | 79,2716,2577 | 80,3637,3508 | 81,1149,1020 | 83,151,78 | 84,103,39 | 85,2494,2434 | 86,2451,2445

BATCH_RAW_INFO | 28,1455,622 | 33,4048,3350 | 39,2728,2132 | 43,2292,1720 | 44,2360,1788 | 52,1564,1011 | 56,492,12 | 62,2102,1740 | 63,2087,1742 | 64,362,49 | 67,3132,2849 | 68,2304,2021 | 71,3469,3218 | 73,2122,1905 | 74,3984,3783 | 75,1182,981 | 76,1202,1048 | 77,2406,2261 | 79,2717,2577 | 80,3638,3508 | 81,1150,1020 | 83,152,78 | 84,104,39 | 85,2495,2434 | 86,2452,2445

BATCH_RAW_INFO | 28,1456,622 | 33,4049,3350 | 39,2729,2132 | 43,2293,1720 | 44,2361,1788 | 52,1565,1011 | 56,493,12 | 62,2103,1740 | 63,2088,1742 | 64,363,49 | 67,3133,2849 | 68,2305,2021 | 71,3470,3218 | 73,2123,1905 | 74,3985,3783 | 75,1183,981 | 76,1203,1048 | 77,2407,2261 | 79,2718,2577 | 80,3639,3508 | 81,1151,1020 | 83,153,78 | 84,105,39 | 85,2496,2434 | 86,2453,2445

BATCH_RAW_INFO | 28,1457,622 | 33,4050,3350 | 39,2730,2132 | 43,2294,1720 | 44,2362,1788 | 52,1566,1011 | 56,494,12 | 62,2104,1740 | 63,2089,1742 | 64,364,49 | 67,3134,2849 | 68,2306,2021 | 71,3471,3218 | 73,2124,1905 | 74,3986,3783 | 75,1184,981 | 76,1204,1048 | 77,2408,2261 | 79,2719,2577 | 80,3640,3508 | 81,1152,1020 | 83,154,78 | 84,106,39 | 85,2497,2434 | 86,2454,2445

BATCH_RAW_INFO | 87,64,63

BATCH_RAW_INFO | 28,1458,622 | 33,4051,3350 | 39,2731,2132 | 43,2295,1720 | 44,2363,1788 | 52,1567,1011 | 56,495,12 | 62,2105,1740 | 63,2090,1742 | 64,365,49 | 67,3135,2849 | 68,2307,2021 | 71,3472,3218 | 73,2125,1905 | 74,3987,3783 | 75,1185,981 | 76,1205,1048 | 77,2409,2261 | 79,2720,2577 | 80,3641,3508 | 81,1153,1020 | 83,155,78 | 84,107,39 | 85,2498,2434 | 86,2455,2445 | 87,65,63

BATCH_RAW_INFO | 88,2846,2845

BATCH_RAW_INFO | 89,1595,1594

BATCH_RAW_INFO | 90,1267,1266

BATCH_RAW_INFO | 28,1459,622 | 33,4052,3350 | 39,2732,2132 | 43,2296,1720 | 44,2364,1788 | 52,1568,1011 | 56,496,12 | 62,2106,1740 | 63,2091,1742 | 64,366,49 | 67,3136,2849 | 68,2308,2021 | 71,3473,3218 | 73,2126,1905 | 74,3988,3783 | 75,1186,981 | 76,1206,1048 | 77,2410,2261 | 79,2721,2577 | 80,3642,3508 | 81,1154,1020 | 83,156,78 | 84,108,39 | 85,2499,2434 | 86,2456,2445 | 87,66,63 | 88,2847,2845 | 89,1596,1594 | 90,1268,1266

BATCH_RAW_INFO | 28,1460,622 | 33,4053,3350 | 39,2733,2132 | 43,2297,1720 | 44,2365,1788 | 52,1569,1011 | 56,497,12 | 62,2107,1740 | 63,2092,1742 | 64,367,49 | 67,3137,2849 | 68,2309,2021 | 71,3474,3218 | 73,2127,1905 | 74,3989,3783 | 75,1187,981 | 76,1207,1048 | 77,2411,2261 | 79,2722,2577 | 80,3643,3508 | 81,1155,1020 | 83,157,78 | 84,109,39 | 85,2500,2434 | 86,2457,2445 | 87,67,63 | 88,2848,2845 | 89,1597,1594 | 90,1269,1266

BATCH_RAW_INFO | 28,1461,622 | 33,4054,3350 | 39,2734,2132 | 43,2298,1720 | 44,2366,1788 | 52,1570,1011 | 56,498,12 | 62,2108,1740 | 63,2093,1742 | 64,368,49 | 67,3138,2849 | 68,2310,2021 | 71,3475,3218 | 73,2128,1905 | 74,3990,3783 | 75,1188,981 | 76,1208,1048 | 77,2412,2261 | 79,2723,2577 | 80,3644,3508 | 81,1156,1020 | 83,158,78 | 84,110,39 | 85,2501,2434 | 86,2458,2445 | 87,68,63 | 88,2849,2845 | 89,1598,1594 | 90,1270,1266

BATCH_RAW_INFO | 28,1462,622 | 33,4055,3350 | 39,2735,2132 | 43,2299,1720 | 44,2367,1788 | 52,1571,1011 | 56,499,12 | 62,2109,1740 | 63,2094,1742 | 64,369,49 | 67,3139,2849 | 68,2311,2021 | 71,3476,3218 | 73,2129,1905 | 74,3991,3783 | 75,1189,981 | 76,1209,1048 | 77,2413,2261 | 79,2724,2577 | 80,3645,3508 | 81,1157,1020 | 83,159,78 | 84,111,39 | 85,2502,2434 | 86,2459,2445 | 87,69,63 | 88,2850,2845 | 89,1599,1594 | 90,1271,1266

BATCH_RAW_INFO | 28,1463,622 | 33,4056,3350 | 39,2736,2132 | 43,2300,1720 | 44,2368,1788 | 52,1572,1011 | 56,500,12 | 62,2110,1740 | 63,2095,1742 | 64,370,49 | 67,3140,2849 | 68,2312,2021 | 71,3477,3218 | 73,2130,1905 | 74,3992,3783 | 75,1190,981 | 76,1210,1048 | 77,2414,2261 | 79,2725,2577 | 80,3646,3508 | 81,1158,1020 | 83,160,78 | 84,112,39 | 85,2503,2434 | 86,2460,2445 | 87,70,63 | 88,2851,2845 | 89,1600,1594 | 90,1272,1266

BATCH_RAW_INFO | 28,1464,622 | 33,4057,3350 | 39,2737,2132 | 43,2301,1720 | 44,2369,1788 | 52,1573,1011 | 56,501,12 | 62,2111,1740 | 63,2096,1742 | 64,371,49 | 67,3141,2849 | 68,2313,2021 | 71,3478,3218 | 73,2131,1905 | 74,3993,3783 | 75,1191,981 | 76,1211,1048 | 77,2415,2261 | 79,2726,2577 | 80,3647,3508 | 81,1159,1020 | 83,161,78 | 84,113,39 | 85,2504,2434 | 86,2461,2445 | 87,71,63 | 88,2852,2845 | 89,1601,1594 | 90,1273,1266

BATCH_RAW_INFO | 28,1465,622 | 33,4058,3350 | 39,2738,2132 | 43,2302,1720 | 44,2370,1788 | 52,1574,1011 | 56,502,12 | 62,2112,1740 | 63,2097,1742 | 64,372,49 | 67,3142,2849 | 68,2314,2021 | 71,3479,3218 | 73,2132,1905 | 74,3994,3783 | 75,1192,981 | 76,1212,1048 | 77,2416,2261 | 79,2727,2577 | 80,3648,3508 | 81,1160,1020 | 83,162,78 | 84,114,39 | 85,2505,2434 | 86,2462,2445 | 87,72,63 | 88,2853,2845 | 89,1602,1594 | 90,1274,1266

BATCH_RAW_INFO | 28,1466,622 | 33,4059,3350 | 39,2739,2132 | 43,2303,1720 | 44,2371,1788 | 52,1575,1011 | 56,503,12 | 62,2113,1740 | 63,2098,1742 | 64,373,49 | 67,3143,2849 | 68,2315,2021 | 71,3480,3218 | 73,2133,1905 | 74,3995,3783 | 75,1193,981 | 76,1213,1048 | 77,2417,2261 | 79,2728,2577 | 80,3649,3508 | 81,1161,1020 | 83,163,78 | 84,115,39 | 85,2506,2434 | 86,2463,2445 | 87,73,63 | 88,2854,2845 | 89,1603,1594 | 90,1275,1266

BATCH_RAW_INFO | 91,3865,3864

BATCH_RAW_INFO | 28,1467,622 | 33,4060,3350 | 39,2740,2132 | 43,2304,1720 | 44,2372,1788 | 52,1576,1011 | 56,504,12 | 62,2114,1740 | 63,2099,1742 | 64,374,49 | 67,3144,2849 | 68,2316,2021 | 71,3481,3218 | 73,2134,1905 | 74,3996,3783 | 75,1194,981 | 76,1214,1048 | 77,2418,2261 | 79,2729,2577 | 80,3650,3508 | 81,1162,1020 | 83,164,78 | 84,116,39 | 85,2507,2434 | 86,2464,2445 | 87,74,63 | 88,2855,2845 | 89,1604,1594 | 90,1276,1266 | 91,3866,3864

BATCH_RAW_INFO | 28,1468,622 | 33,4061,3350 | 39,2741,2132 | 43,2305,1720 | 44,2373,1788 | 52,1577,1011 | 56,505,12 | 62,2115,1740 | 63,2100,1742 | 64,375,49 | 67,3145,2849 | 68,2317,2021 | 71,3482,3218 | 73,2135,1905 | 74,3997,3783 | 75,1195,981 | 76,1215,1048 | 77,2419,2261 | 79,2730,2577 | 80,3651,3508 | 81,1163,1020 | 83,165,78 | 84,117,39 | 85,2508,2434 | 86,2465,2445 | 87,75,63 | 88,2856,2845 | 89,1605,1594 | 90,1277,1266 | 91,3867,3864

BATCH_RAW_INFO | 28,1469,622 | 33,4062,3350 | 39,2742,2132 | 43,2306,1720 | 44,2374,1788 | 52,1578,1011 | 56,506,12 | 62,2116,1740 | 63,2101,1742 | 64,376,49 | 67,3146,2849 | 68,2318,2021 | 71,3483,3218 | 73,2136,1905 | 74,3998,3783 | 75,1196,981 | 76,1216,1048 | 77,2420,2261 | 79,2731,2577 | 80,3652,3508 | 81,1164,1020 | 83,166,78 | 84,118,39 | 85,2509,2434 | 86,2466,2445 | 87,76,63 | 88,2857,2845 | 89,1606,1594 | 90,1278,1266 | 91,3868,3864

BATCH_RAW_INFO | 28,1470,622 | 33,4063,3350 | 39,2743,2132 | 43,2307,1720 | 44,2375,1788 | 52,1579,1011 | 56,507,12 | 62,2117,1740 | 63,2102,1742 | 64,377,49 | 67,3147,2849 | 68,2319,2021 | 71,3484,3218 | 73,2137,1905 | 74,3999,3783 | 75,1197,981 | 76,1217,1048 | 77,2421,2261 | 79,2732,2577 | 80,3653,3508 | 81,1165,1020 | 83,167,78 | 84,119,39 | 85,2510,2434 | 86,2467,2445 | 87,77,63 | 88,2858,2845 | 89,1607,1594 | 90,1279,1266 | 91,3869,3864

BATCH_RAW_INFO | 28,1471,622 | 33,4064,3350 | 39,2744,2132 | 43,2308,1720 | 44,2376,1788 | 52,1580,1011 | 56,508,12 | 62,2118,1740 | 63,2103,1742 | 64,378,49 | 67,3148,2849 | 68,2320,2021 | 71,3485,3218 | 73,2138,1905 | 74,4000,3783 | 75,1198,981 | 76,1218,1048 | 77,2422,2261 | 79,2733,2577 | 80,3654,3508 | 81,1166,1020 | 83,168,78 | 84,120,39 | 85,2511,2434 | 86,2468,2445 | 87,78,63 | 88,2859,2845 | 89,1608,1594 | 90,1280,1266 | 91,3870,3864

BATCH_RAW_INFO | 28,1472,622 | 33,4065,3350 | 39,2745,2132 | 43,2309,1720 | 44,2377,1788 | 52,1581,1011 | 56,509,12 | 62,2119,1740 | 63,2104,1742 | 64,379,49 | 67,3149,2849 | 68,2321,2021 | 71,3486,3218 | 73,2139,1905 | 74,4001,3783 | 75,1199,981 | 76,1219,1048 | 77,2423,2261 | 79,2734,2577 | 80,3655,3508 | 81,1167,1020 | 83,169,78 | 84,121,39 | 85,2512,2434 | 86,2469,2445 | 87,79,63 | 88,2860,2845 | 89,1609,1594 | 90,1281,1266 | 91,3871,3864

BATCH_RAW_INFO | 28,1473,622 | 33,4066,3350 | 39,2746,2132 | 43,2310,1720 | 44,2378,1788 | 52,1582,1011 | 56,510,12 | 62,2120,1740 | 63,2105,1742 | 64,380,49 | 67,3150,2849 | 68,2322,2021 | 71,3487,3218 | 73,2140,1905 | 74,4002,3783 | 75,1200,981 | 76,1220,1048 | 77,2424,2261 | 79,2735,2577 | 80,3656,3508 | 81,1168,1020 | 83,170,78 | 84,122,39 | 85,2513,2434 | 86,2470,2445 | 87,80,63 | 88,2861,2845 | 89,1610,1594 | 90,1282,1266 | 91,3872,3864

BATCH_RAW_INFO | 28,1474,622 | 33,4067,3350 | 39,2747,2132 | 43,2311,1720 | 44,2379,1788 | 52,1583,1011 | 56,511,12 | 62,2121,1740 | 63,2106,1742 | 64,381,49 | 67,3151,2849 | 68,2323,2021 | 71,3488,3218 | 73,2141,1905 | 74,4003,3783 | 75,1201,981 | 76,1221,1048 | 77,2425,2261 | 79,2736,2577 | 80,3657,3508 | 81,1169,1020 | 83,171,78 | 84,123,39 | 85,2514,2434 | 86,2471,2445 | 87,81,63 | 88,2862,2845 | 89,1611,1594 | 90,1283,1266 | 91,3873,3864

BATCH_RAW_INFO | 28,1475,622 | 33,4068,3350 | 39,2748,2132 | 43,2312,1720 | 44,2380,1788 | 52,1584,1011 | 56,512,12 | 62,2122,1740 | 63,2107,1742 | 64,382,49 | 67,3152,2849 | 68,2324,2021 | 71,3489,3218 | 73,2142,1905 | 74,4004,3783 | 75,1202,981 | 76,1222,1048 | 77,2426,2261 | 79,2737,2577 | 80,3658,3508 | 81,1170,1020 | 83,172,78 | 84,124,39 | 85,2515,2434 | 86,2472,2445 | 87,82,63 | 88,2863,2845 | 89,1612,1594 | 90,1284,1266 | 91,3874,3864

BATCH_RAW_INFO | 28,1476,622 | 33,4069,3350 | 39,2749,2132 | 43,2313,1720 | 44,2381,1788 | 52,1585,1011 | 56,513,12 | 62,2123,1740 | 63,2108,1742 | 64,383,49 | 67,3153,2849 | 68,2325,2021 | 71,3490,3218 | 73,2143,1905 | 74,4005,3783 | 75,1203,981 | 76,1223,1048 | 77,2427,2261 | 79,2738,2577 | 80,3659,3508 | 81,1171,1020 | 83,173,78 | 84,125,39 | 85,2516,2434 | 86,2473,2445 | 87,83,63 | 88,2864,2845 | 89,1613,1594 | 90,1285,1266 | 91,3875,3864

BATCH_RAW_INFO | 28,1477,622 | 33,4070,3350 | 39,2750,2132 | 43,2314,1720 | 44,2382,1788 | 52,1586,1011 | 56,514,12 | 62,2124,1740 | 63,2109,1742 | 64,384,49 | 67,3154,2849 | 68,2326,2021 | 71,3491,3218 | 73,2144,1905 | 74,4006,3783 | 75,1204,981 | 76,1224,1048 | 77,2428,2261 | 79,2739,2577 | 80,3660,3508 | 81,1172,1020 | 83,174,78 | 84,126,39 | 85,2517,2434 | 86,2474,2445 | 87,84,63 | 88,2865,2845 | 89,1614,1594 | 90,1286,1266 | 91,3876,3864

BATCH_RAW_INFO | 28,1478,622 | 33,4071,3350 | 39,2751,2132 | 43,2315,1720 | 44,2383,1788 | 52,1587,1011 | 56,515,12 | 62,2125,1740 | 63,2110,1742 | 64,385,49 | 67,3155,2849 | 68,2327,2021 | 71,3492,3218 | 73,2145,1905 | 74,4007,3783 | 75,1205,981 | 76,1225,1048 | 77,2429,2261 | 79,2740,2577 | 80,3661,3508 | 81,1173,1020 | 83,175,78 | 84,127,39 | 85,2518,2434 | 86,2475,2445 | 87,85,63 | 88,2866,2845 | 89,1615,1594 | 90,1287,1266 | 91,3877,3864

BATCH_RAW_INFO | 28,1479,622 | 33,4072,3350 | 39,2752,2132 | 43,2316,1720 | 44,2384,1788 | 52,1588,1011 | 56,516,12 | 62,2126,1740 | 63,2111,1742 | 64,386,49 | 67,3156,2849 | 68,2328,2021 | 71,3493,3218 | 73,2146,1905 | 74,4008,3783 | 75,1206,981 | 76,1226,1048 | 77,2430,2261 | 79,2741,2577 | 80,3662,3508 | 81,1174,1020 | 83,176,78 | 84,128,39 | 85,2519,2434 | 86,2476,2445 | 87,86,63 | 88,2867,2845 | 89,1616,1594 | 90,1288,1266 | 91,3878,3864

BATCH_RAW_INFO | 28,1480,622 | 33,4073,3350 | 39,2753,2132 | 43,2317,1720 | 44,2385,1788 | 52,1589,1011 | 56,517,12 | 62,2127,1740 | 63,2112,1742 | 64,387,49 | 67,3157,2849 | 68,2329,2021 | 71,3494,3218 | 73,2147,1905 | 74,4009,3783 | 75,1207,981 | 76,1227,1048 | 77,2431,2261 | 79,2742,2577 | 80,3663,3508 | 81,1175,1020 | 83,177,78 | 84,129,39 | 85,2520,2434 | 86,2477,2445 | 87,87,63 | 88,2868,2845 | 89,1617,1594 | 90,1289,1266 | 91,3879,3864

BATCH_RAW_INFO | 28,1481,622 | 33,4074,3350 | 39,2754,2132 | 43,2318,1720 | 44,2386,1788 | 52,1590,1011 | 56,518,12 | 62,2128,1740 | 63,2113,1742 | 64,388,49 | 67,3158,2849 | 68,2330,2021 | 71,3495,3218 | 73,2148,1905 | 74,4010,3783 | 75,1208,981 | 76,1228,1048 | 77,2432,2261 | 79,2743,2577 | 80,3664,3508 | 81,1176,1020 | 83,178,78 | 84,130,39 | 85,2521,2434 | 86,2478,2445 | 87,88,63 | 88,2869,2845 | 89,1618,1594 | 90,1290,1266 | 91,3880,3864

BATCH_RAW_INFO | 28,1482,622 | 33,4075,3350 | 39,2755,2132 | 43,2319,1720 | 44,2387,1788 | 52,1591,1011 | 56,519,12 | 62,2129,1740 | 63,2114,1742 | 64,389,49 | 67,3159,2849 | 68,2331,2021 | 71,3496,3218 | 73,2149,1905 | 74,4011,3783 | 75,1209,981 | 76,1229,1048 | 77,2433,2261 | 79,2744,2577 | 80,3665,3508 | 81,1177,1020 | 83,179,78 | 84,131,39 | 85,2522,2434 | 86,2479,2445 | 87,89,63 | 88,2870,2845 | 89,1619,1594 | 90,1291,1266 | 91,3881,3864

BATCH_RAW_INFO | 28,1483,622 | 33,4076,3350 | 39,2756,2132 | 43,2320,1720 | 44,2388,1788 | 52,1592,1011 | 56,520,12 | 62,2130,1740 | 63,2115,1742 | 64,390,49 | 67,3160,2849 | 68,2332,2021 | 71,3497,3218 | 73,2150,1905 | 74,4012,3783 | 75,1210,981 | 76,1230,1048 | 77,2434,2261 | 79,2745,2577 | 80,3666,3508 | 81,1178,1020 | 83,180,78 | 84,132,39 | 85,2523,2434 | 86,2480,2445 | 87,90,63 | 88,2871,2845 | 89,1620,1594 | 90,1292,1266 | 91,3882,3864

BATCH_RAW_INFO | 28,1484,622 | 33,4077,3350 | 39,2757,2132 | 43,2321,1720 | 44,2389,1788 | 52,1593,1011 | 56,521,12 | 62,2131,1740 | 63,2116,1742 | 64,391,49 | 67,3161,2849 | 68,2333,2021 | 71,3498,3218 | 73,2151,1905 | 74,4013,3783 | 75,1211,981 | 76,1231,1048 | 77,2435,2261 | 79,2746,2577 | 80,3667,3508 | 81,1179,1020 | 83,181,78 | 84,133,39 | 85,2524,2434 | 86,2481,2445 | 87,91,63 | 88,2872,2845 | 89,1621,1594 | 90,1293,1266 | 91,3883,3864

BATCH_RAW_INFO | 28,1485,622 | 33,4078,3350 | 39,2758,2132 | 43,2322,1720 | 44,2390,1788 | 52,1594,1011 | 56,522,12 | 62,2132,1740 | 63,2117,1742 | 64,392,49 | 67,3162,2849 | 68,2334,2021 | 71,3499,3218 | 73,2152,1905 | 74,4014,3783 | 75,1212,981 | 76,1232,1048 | 77,2436,2261 | 79,2747,2577 | 80,3668,3508 | 81,1180,1020 | 83,182,78 | 84,134,39 | 85,2525,2434 | 86,2482,2445 | 87,92,63 | 88,2873,2845 | 89,1622,1594 | 90,1294,1266 | 91,3884,3864

BATCH_RAW_INFO | 28,1486,622 | 33,4079,3350 | 39,2759,2132 | 43,2323,1720 | 44,2391,1788 | 52,1595,1011 | 56,523,12 | 62,2133,1740 | 63,2118,1742 | 64,393,49 | 67,3163,2849 | 68,2335,2021 | 71,3500,3218 | 73,2153,1905 | 74,4015,3783 | 75,1213,981 | 76,1233,1048 | 77,2437,2261 | 79,2748,2577 | 80,3669,3508 | 81,1181,1020 | 83,183,78 | 84,135,39 | 85,2526,2434 | 86,2483,2445 | 87,93,63 | 88,2874,2845 | 89,1623,1594 | 90,1295,1266 | 91,3885,3864

BATCH_RAW_INFO | 92,155,154

BATCH_RAW_INFO | 28,1487,622 | 33,4080,3350 | 39,2760,2132 | 43,2324,1720 | 44,2392,1788 | 52,1596,1011 | 56,524,12 | 62,2134,1740 | 63,2119,1742 | 64,394,49 | 67,3164,2849 | 68,2336,2021 | 71,3501,3218 | 73,2154,1905 | 74,4016,3783 | 75,1214,981 | 76,1234,1048 | 77,2438,2261 | 79,2749,2577 | 80,3670,3508 | 81,1182,1020 | 83,184,78 | 84,136,39 | 85,2527,2434 | 86,2484,2445 | 87,94,63 | 88,2875,2845 | 89,1624,1594 | 90,1296,1266 | 91,3886,3864 | 92,156,154

BATCH_RAW_INFO | 28,1488,622 | 33,4081,3350 | 39,2761,2132 | 43,2325,1720 | 44,2393,1788 | 52,1597,1011 | 56,525,12 | 62,2135,1740 | 63,2120,1742 | 64,395,49 | 67,3165,2849 | 68,2337,2021 | 71,3502,3218 | 73,2155,1905 | 74,4017,3783 | 75,1215,981 | 76,1235,1048 | 77,2439,2261 | 79,2750,2577 | 80,3671,3508 | 81,1183,1020 | 83,185,78 | 84,137,39 | 85,2528,2434 | 86,2485,2445 | 87,95,63 | 88,2876,2845 | 89,1625,1594 | 90,1297,1266 | 91,3887,3864 | 92,157,154

BATCH_RAW_INFO | 28,1489,622 | 33,4082,3350 | 39,2762,2132 | 43,2326,1720 | 44,2394,1788 | 52,1598,1011 | 56,526,12 | 62,2136,1740 | 63,2121,1742 | 64,396,49 | 67,3166,2849 | 68,2338,2021 | 71,3503,3218 | 73,2156,1905 | 74,4018,3783 | 75,1216,981 | 76,1236,1048 | 77,2440,2261 | 79,2751,2577 | 80,3672,3508 | 81,1184,1020 | 83,186,78 | 84,138,39 | 85,2529,2434 | 86,2486,2445 | 87,96,63 | 88,2877,2845 | 90,1298,1266 | 91,3888,3864 | 92,158,154

BATCH_RAW_INFO | 28,1490,622 | 33,4083,3350 | 39,2763,2132 | 43,2327,1720 | 44,2395,1788 | 52,1599,1011 | 56,527,12 | 62,2137,1740 | 63,2122,1742 | 64,397,49 | 67,3167,2849 | 68,2339,2021 | 71,3504,3218 | 73,2157,1905 | 74,4019,3783 | 75,1217,981 | 76,1237,1048 | 77,2441,2261 | 79,2752,2577 | 80,3673,3508 | 81,1185,1020 | 83,187,78 | 84,139,39 | 85,2530,2434 | 86,2487,2445 | 87,97,63 | 88,2878,2845 | 90,1299,1266 | 91,3889,3864 | 92,159,154

BATCH_RAW_INFO | 28,1491,622 | 33,4084,3350 | 39,2764,2132 | 43,2328,1720 | 44,2396,1788 | 52,1600,1011 | 56,528,12 | 62,2138,1740 | 63,2123,1742 | 64,398,49 | 67,3168,2849 | 68,2340,2021 | 71,3505,3218 | 73,2158,1905 | 74,4020,3783 | 75,1218,981 | 76,1238,1048 | 77,2442,2261 | 79,2753,2577 | 80,3674,3508 | 81,1186,1020 | 83,188,78 | 84,140,39 | 85,2531,2434 | 86,2488,2445 | 87,98,63 | 88,2879,2845 | 90,1300,1266 | 91,3890,3864 | 92,160,154

BATCH_RAW_INFO | 28,1492,622 | 33,4085,3350 | 39,2765,2132 | 43,2329,1720 | 44,2397,1788 | 52,1601,1011 | 56,529,12 | 62,2139,1740 | 63,2124,1742 | 64,399,49 | 67,3169,2849 | 68,2341,2021 | 71,3506,3218 | 73,2159,1905 | 74,4021,3783 | 75,1219,981 | 76,1239,1048 | 77,2443,2261 | 79,2754,2577 | 80,3675,3508 | 81,1187,1020 | 83,189,78 | 84,141,39 | 85,2532,2434 | 86,2489,2445 | 87,99,63 | 88,2880,2845 | 90,1301,1266 | 91,3891,3864 | 92,161,154

BATCH_RAW_INFO | 28,1493,622 | 33,4086,3350 | 39,2766,2132 | 43,2330,1720 | 44,2398,1788 | 52,1602,1011 | 56,530,12 | 62,2140,1740 | 63,2125,1742 | 64,400,49 | 67,3170,2849 | 68,2342,2021 | 71,3507,3218 | 73,2160,1905 | 74,4022,3783 | 75,1220,981 | 76,1240,1048 | 77,2444,2261 | 79,2755,2577 | 80,3676,3508 | 81,1188,1020 | 83,190,78 | 84,142,39 | 85,2533,2434 | 86,2490,2445 | 87,100,63 | 88,2881,2845 | 90,1302,1266 | 91,3892,3864 | 92,162,154

BATCH_RAW_INFO | 28,1494,622 | 33,4087,3350 | 39,2767,2132 | 43,2331,1720 | 44,2399,1788 | 52,1603,1011 | 56,531,12 | 62,2141,1740 | 63,2126,1742 | 64,401,49 | 67,3171,2849 | 68,2343,2021 | 71,3508,3218 | 73,2161,1905 | 74,4023,3783 | 75,1221,981 | 76,1241,1048 | 77,2445,2261 | 79,2756,2577 | 80,3677,3508 | 81,1189,1020 | 83,191,78 | 84,143,39 | 85,2534,2434 | 86,2491,2445 | 87,101,63 | 88,2882,2845 | 90,1303,1266 | 91,3893,3864 | 92,163,154

BATCH_RAW_INFO | 28,1495,622 | 33,4088,3350 | 39,2768,2132 | 43,2332,1720 | 44,2400,1788 | 52,1604,1011 | 56,532,12 | 62,2142,1740 | 63,2127,1742 | 64,402,49 | 67,3172,2849 | 68,2344,2021 | 71,3509,3218 | 73,2162,1905 | 74,4024,3783 | 75,1222,981 | 76,1242,1048 | 77,2446,2261 | 79,2757,2577 | 80,3678,3508 | 81,1190,1020 | 83,192,78 | 84,144,39 | 85,2535,2434 | 86,2492,2445 | 87,102,63 | 88,2883,2845 | 90,1304,1266 | 91,3894,3864 | 92,164,154

BATCH_RAW_INFO | 28,1496,622 | 33,4089,3350 | 39,2769,2132 | 43,2333,1720 | 44,2401,1788 | 52,1605,1011 | 56,533,12 | 62,2143,1740 | 63,2128,1742 | 64,403,49 | 67,3173,2849 | 68,2345,2021 | 71,3510,3218 | 73,2163,1905 | 74,4025,3783 | 75,1223,981 | 76,1243,1048 | 77,2447,2261 | 79,2758,2577 | 80,3679,3508 | 81,1191,1020 | 83,193,78 | 84,145,39 | 85,2536,2434 | 86,2493,2445 | 87,103,63 | 88,2884,2845 | 90,1305,1266 | 91,3895,3864 | 92,165,154

BATCH_RAW_INFO | 93,923,922

BATCH_RAW_INFO | 94,3599,3598

BATCH_RAW_INFO | 95,1096,1095

BATCH_RAW_INFO | 28,1497,622 | 33,4090,3350 | 39,2770,2132 | 43,2334,1720 | 44,2402,1788 | 52,1606,1011 | 56,534,12 | 62,2144,1740 | 63,2129,1742 | 64,404,49 | 67,3174,2849 | 68,2346,2021 | 71,3511,3218 | 73,2164,1905 | 74,4026,3783 | 75,1224,981 | 76,1244,1048 | 77,2448,2261 | 79,2759,2577 | 80,3680,3508 | 81,1192,1020 | 83,194,78 | 84,146,39 | 85,2537,2434 | 86,2494,2445 | 87,104,63 | 88,2885,2845 | 90,1306,1266 | 91,3896,3864 | 92,166,154 | 93,924,922 | 94,3600,3598 | 95,1097,1095

BATCH_RAW_INFO | 28,1498,622 | 33,4091,3350 | 39,2771,2132 | 43,2335,1720 | 44,2403,1788 | 52,1607,1011 | 56,535,12 | 62,2145,1740 | 63,2130,1742 | 64,405,49 | 67,3175,2849 | 68,2347,2021 | 71,3512,3218 | 73,2165,1905 | 74,4027,3783 | 75,1225,981 | 76,1245,1048 | 77,2449,2261 | 79,2760,2577 | 80,3681,3508 | 81,1193,1020 | 83,195,78 | 84,147,39 | 85,2538,2434 | 86,2495,2445 | 87,105,63 | 88,2886,2845 | 90,1307,1266 | 91,3897,3864 | 92,167,154 | 93,925,922 | 94,3601,3598 | 95,1098,1095

BATCH_RAW_INFO | 28,1499,622 | 33,4092,3350 | 39,2772,2132 | 43,2336,1720 | 44,2404,1788 | 52,1608,1011 | 56,536,12 | 62,2146,1740 | 63,2131,1742 | 64,406,49 | 67,3176,2849 | 68,2348,2021 | 71,3513,3218 | 73,2166,1905 | 74,4028,3783 | 75,1226,981 | 76,1246,1048 | 77,2450,2261 | 79,2761,2577 | 80,3682,3508 | 81,1194,1020 | 83,196,78 | 84,148,39 | 85,2539,2434 | 86,2496,2445 | 87,106,63 | 88,2887,2845 | 90,1308,1266 | 91,3898,3864 | 92,168,154 | 93,926,922 | 94,3602,3598 | 95,1099,1095

BATCH_RAW_INFO | 28,1500,622 | 33,4093,3350 | 39,2773,2132 | 43,2337,1720 | 44,2405,1788 | 52,1609,1011 | 56,537,12 | 62,2147,1740 | 63,2132,1742 | 64,407,49 | 67,3177,2849 | 68,2349,2021 | 71,3514,3218 | 73,2167,1905 | 74,4029,3783 | 75,1227,981 | 76,1247,1048 | 77,2451,2261 | 79,2762,2577 | 80,3683,3508 | 81,1195,1020 | 83,197,78 | 84,149,39 | 85,2540,2434 | 86,2497,2445 | 87,107,63 | 88,2888,2845 | 90,1309,1266 | 91,3899,3864 | 92,169,154 | 93,927,922 | 94,3603,3598 | 95,1100,1095

BATCH_RAW_INFO | 28,1501,622 | 33,4094,3350 | 39,2774,2132 | 43,2338,1720 | 44,2406,1788 | 52,1610,1011 | 56,538,12 | 62,2148,1740 | 63,2133,1742 | 64,408,49 | 67,3178,2849 | 68,2350,2021 | 71,3515,3218 | 73,2168,1905 | 74,4030,3783 | 75,1228,981 | 76,1248,1048 | 77,2452,2261 | 79,2763,2577 | 80,3684,3508 | 81,1196,1020 | 83,198,78 | 84,150,39 | 85,2541,2434 | 86,2498,2445 | 87,108,63 | 88,2889,2845 | 90,1310,1266 | 91,3900,3864 | 92,170,154 | 93,928,922 | 94,3604,3598 | 95,1101,1095

BATCH_RAW_INFO | 28,1502,622 | 33,4095,3350 | 39,2775,2132 | 43,2339,1720 | 44,2407,1788 | 52,1611,1011 | 56,539,12 | 62,2149,1740 | 63,2134,1742 | 64,409,49 | 67,3179,2849 | 68,2351,2021 | 71,3516,3218 | 73,2169,1905 | 74,4031,3783 | 75,1229,981 | 76,1249,1048 | 77,2453,2261 | 79,2764,2577 | 80,3685,3508 | 81,1197,1020 | 83,199,78 | 84,151,39 | 85,2542,2434 | 86,2499,2445 | 87,109,63 | 88,2890,2845 | 90,1311,1266 | 91,3901,3864 | 92,171,154 | 93,929,922 | 94,3605,3598 | 95,1102,1095

BATCH_RAW_INFO | 28,1503,622 | 39,2776,2132 | 43,2340,1720 | 44,2408,1788 | 52,1612,1011 | 56,540,12 | 62,2150,1740 | 63,2135,1742 | 64,410,49 | 67,3180,2849 | 68,2352,2021 | 71,3517,3218 | 73,2170,1905 | 74,4032,3783 | 75,1230,981 | 76,1250,1048 | 77,2454,2261 | 79,2765,2577 | 80,3686,3508 | 81,1198,1020 | 83,200,78 | 84,152,39 | 85,2543,2434 | 86,2500,2445 | 87,110,63 | 88,2891,2845 | 90,1312,1266 | 91,3902,3864 | 92,172,154 | 93,930,922 | 94,3606,3598 | 95,1103,1095

BATCH_RAW_INFO | 28,1504,622 | 39,2777,2132 | 43,2341,1720 | 44,2409,1788 | 52,1613,1011 | 56,541,12 | 62,2151,1740 | 63,2136,1742 | 64,411,49 | 67,3181,2849 | 68,2353,2021 | 71,3518,3218 | 73,2171,1905 | 74,4033,3783 | 75,1231,981 | 76,1251,1048 | 77,2455,2261 | 79,2766,2577 | 80,3687,3508 | 81,1199,1020 | 83,201,78 | 84,153,39 | 85,2544,2434 | 86,2501,2445 | 87,111,63 | 88,2892,2845 | 90,1313,1266 | 91,3903,3864 | 92,173,154 | 93,931,922 | 94,3607,3598 | 95,1104,1095

BATCH_RAW_INFO | 28,1505,622 | 39,2778,2132 | 43,2342,1720 | 44,2410,1788 | 52,1614,1011 | 56,542,12 | 62,2152,1740 | 63,2137,1742 | 64,412,49 | 67,3182,2849 | 68,2354,2021 | 71,3519,3218 | 73,2172,1905 | 74,4034,3783 | 75,1232,981 | 76,1252,1048 | 77,2456,2261 | 79,2767,2577 | 80,3688,3508 | 81,1200,1020 | 83,202,78 | 84,154,39 | 85,2545,2434 | 86,2502,2445 | 87,112,63 | 88,2893,2845 | 90,1314,1266 | 91,3904,3864 | 92,174,154 | 93,932,922 | 94,3608,3598 | 95,1105,1095

BATCH_RAW_INFO | 28,1506,622 | 39,2779,2132 | 43,2343,1720 | 44,2411,1788 | 52,1615,1011 | 56,543,12 | 62,2153,1740 | 63,2138,1742 | 64,413,49 | 67,3183,2849 | 68,2355,2021 | 71,3520,3218 | 73,2173,1905 | 74,4035,3783 | 75,1233,981 | 76,1253,1048 | 77,2457,2261 | 79,2768,2577 | 80,3689,3508 | 81,1201,1020 | 83,203,78 | 84,155,39 | 85,2546,2434 | 86,2503,2445 | 87,113,63 | 88,2894,2845 | 90,1315,1266 | 91,3905,3864 | 92,175,154 | 93,933,922 | 94,3609,3598 | 95,1106,1095

BATCH_RAW_INFO | 28,1507,622 | 39,2780,2132 | 43,2344,1720 | 44,2412,1788 | 52,1616,1011 | 56,544,12 | 62,2154,1740 | 63,2139,1742 | 64,414,49 | 67,3184,2849 | 68,2356,2021 | 71,3521,3218 | 73,2174,1905 | 74,4036,3783 | 75,1234,981 | 76,1254,1048 | 77,2458,2261 | 79,2769,2577 | 80,3690,3508 | 81,1202,1020 | 83,204,78 | 84,156,39 | 85,2547,2434 | 86,2504,2445 | 87,114,63 | 88,2895,2845 | 90,1316,1266 | 91,3906,3864 | 92,176,154 | 93,934,922 | 94,3610,3598 | 95,1107,1095

BATCH_RAW_INFO | 28,1508,622 | 39,2781,2132 | 43,2345,1720 | 44,2413,1788 | 52,1617,1011 | 56,545,12 | 62,2155,1740 | 63,2140,1742 | 64,415,49 | 67,3185,2849 | 68,2357,2021 | 71,3522,3218 | 73,2175,1905 | 74,4037,3783 | 75,1235,981 | 76,1255,1048 | 77,2459,2261 | 79,2770,2577 | 80,3691,3508 | 81,1203,1020 | 83,205,78 | 84,157,39 | 85,2548,2434 | 86,2505,2445 | 87,115,63 | 88,2896,2845 | 90,1317,1266 | 91,3907,3864 | 92,177,154 | 93,935,922 | 94,3611,3598 | 95,1108,1095

BATCH_RAW_INFO | 28,1509,622 | 39,2782,2132 | 43,2346,1720 | 44,2414,1788 | 52,1618,1011 | 56,546,12 | 62,2156,1740 | 63,2141,1742 | 64,416,49 | 67,3186,2849 | 68,2358,2021 | 71,3523,3218 | 73,2176,1905 | 74,4038,3783 | 75,1236,981 | 76,1256,1048 | 77,2460,2261 | 79,2771,2577 | 80,3692,3508 | 81,1204,1020 | 83,206,78 | 84,158,39 | 85,2549,2434 | 86,2506,2445 | 87,116,63 | 88,2897,2845 | 90,1318,1266 | 91,3908,3864 | 92,178,154 | 93,936,922 | 94,3612,3598 | 95,1109,1095

BATCH_RAW_INFO | 28,1510,622 | 39,2783,2132 | 43,2347,1720 | 44,2415,1788 | 52,1619,1011 | 56,547,12 | 62,2157,1740 | 63,2142,1742 | 64,417,49 | 67,3187,2849 | 68,2359,2021 | 71,3524,3218 | 73,2177,1905 | 74,4039,3783 | 75,1237,981 | 76,1257,1048 | 77,2461,2261 | 79,2772,2577 | 80,3693,3508 | 81,1205,1020 | 83,207,78 | 84,159,39 | 85,2550,2434 | 86,2507,2445 | 87,117,63 | 88,2898,2845 | 90,1319,1266 | 91,3909,3864 | 92,179,154 | 93,937,922 | 94,3613,3598 | 95,1110,1095

BATCH_RAW_INFO | 28,1511,622 | 39,2784,2132 | 43,2348,1720 | 44,2416,1788 | 52,1620,1011 | 56,548,12 | 62,2158,1740 | 63,2143,1742 | 64,418,49 | 67,3188,2849 | 68,2360,2021 | 71,3525,3218 | 73,2178,1905 | 74,4040,3783 | 75,1238,981 | 76,1258,1048 | 77,2462,2261 | 79,2773,2577 | 80,3694,3508 | 81,1206,1020 | 83,208,78 | 84,160,39 | 85,2551,2434 | 86,2508,2445 | 87,118,63 | 88,2899,2845 | 90,1320,1266 | 91,3910,3864 | 92,180,154 | 93,938,922 | 94,3614,3598 | 95,1111,1095

BATCH_RAW_INFO | 28,1512,622 | 39,2785,2132 | 43,2349,1720 | 44,2417,1788 | 52,1621,1011 | 56,549,12 | 62,2159,1740 | 63,2144,1742 | 64,419,49 | 67,3189,2849 | 68,2361,2021 | 71,3526,3218 | 73,2179,1905 | 74,4041,3783 | 75,1239,981 | 76,1259,1048 | 77,2463,2261 | 79,2774,2577 | 80,3695,3508 | 81,1207,1020 | 83,209,78 | 84,161,39 | 85,2552,2434 | 86,2509,2445 | 87,119,63 | 88,2900,2845 | 90,1321,1266 | 91,3911,3864 | 92,181,154 | 93,939,922 | 94,3615,3598 | 95,1112,1095

BATCH_RAW_INFO | 28,1513,622 | 39,2786,2132 | 43,2350,1720 | 44,2418,1788 | 52,1622,1011 | 56,550,12 | 62,2160,1740 | 63,2145,1742 | 64,420,49 | 67,3190,2849 | 68,2362,2021 | 71,3527,3218 | 73,2180,1905 | 74,4042,3783 | 75,1240,981 | 76,1260,1048 | 77,2464,2261 | 79,2775,2577 | 80,3696,3508 | 81,1208,1020 | 83,210,78 | 84,162,39 | 85,2553,2434 | 86,2510,2445 | 87,120,63 | 88,2901,2845 | 90,1322,1266 | 91,3912,3864 | 92,182,154 | 93,940,922 | 94,3616,3598 | 95,1113,1095

BATCH_RAW_INFO | 28,1514,622 | 39,2787,2132 | 43,2351,1720 | 44,2419,1788 | 52,1623,1011 | 56,551,12 | 62,2161,1740 | 63,2146,1742 | 64,421,49 | 67,3191,2849 | 68,2363,2021 | 71,3528,3218 | 73,2181,1905 | 74,4043,3783 | 75,1241,981 | 76,1261,1048 | 77,2465,2261 | 79,2776,2577 | 80,3697,3508 | 81,1209,1020 | 83,211,78 | 84,163,39 | 85,2554,2434 | 86,2511,2445 | 87,121,63 | 88,2902,2845 | 90,1323,1266 | 91,3913,3864 | 92,183,154 | 93,941,922 | 94,3617,3598 | 95,1114,1095

BATCH_RAW_INFO | 28,1515,622 | 39,2788,2132 | 43,2352,1720 | 44,2420,1788 | 52,1624,1011 | 56,552,12 | 62,2162,1740 | 63,2147,1742 | 64,422,49 | 67,3192,2849 | 68,2364,2021 | 71,3529,3218 | 73,2182,1905 | 74,4044,3783 | 75,1242,981 | 76,1262,1048 | 77,2466,2261 | 79,2777,2577 | 80,3698,3508 | 81,1210,1020 | 83,212,78 | 84,164,39 | 85,2555,2434 | 86,2512,2445 | 87,122,63 | 88,2903,2845 | 90,1324,1266 | 91,3914,3864 | 92,184,154 | 93,942,922 | 94,3618,3598 | 95,1115,1095

BATCH_RAW_INFO | 28,1516,622 | 39,2789,2132 | 43,2353,1720 | 44,2421,1788 | 52,1625,1011 | 56,553,12 | 62,2163,1740 | 63,2148,1742 | 64,423,49 | 67,3193,2849 | 68,2365,2021 | 71,3530,3218 | 73,2183,1905 | 74,4045,3783 | 75,1243,981 | 76,1263,1048 | 77,2467,2261 | 79,2778,2577 | 80,3699,3508 | 81,1211,1020 | 83,213,78 | 84,165,39 | 85,2556,2434 | 86,2513,2445 | 87,123,63 | 88,2904,2845 | 90,1325,1266 | 91,3915,3864 | 92,185,154 | 93,943,922 | 94,3619,3598 | 95,1116,1095

BATCH_RAW_INFO | 28,1517,622 | 39,2790,2132 | 43,2354,1720 | 44,2422,1788 | 52,1626,1011 | 56,554,12 | 62,2164,1740 | 63,2149,1742 | 64,424,49 | 67,3194,2849 | 68,2366,2021 | 71,3531,3218 | 73,2184,1905 | 74,4046,3783 | 75,1244,981 | 76,1264,1048 | 77,2468,2261 | 79,2779,2577 | 80,3700,3508 | 81,1212,1020 | 83,214,78 | 84,166,39 | 85,2557,2434 | 86,2514,2445 | 87,124,63 | 88,2905,2845 | 90,1326,1266 | 91,3916,3864 | 92,186,154 | 93,944,922 | 94,3620,3598 | 95,1117,1095

BATCH_RAW_INFO | 28,1518,622 | 39,2791,2132 | 43,2355,1720 | 44,2423,1788 | 52,1627,1011 | 56,555,12 | 62,2165,1740 | 63,2150,1742 | 64,425,49 | 67,3195,2849 | 68,2367,2021 | 71,3532,3218 | 73,2185,1905 | 74,4047,3783 | 75,1245,981 | 76,1265,1048 | 77,2469,2261 | 79,2780,2577 | 80,3701,3508 | 81,1213,1020 | 83,215,78 | 84,167,39 | 85,2558,2434 | 86,2515,2445 | 87,125,63 | 88,2906,2845 | 90,1327,1266 | 91,3917,3864 | 92,187,154 | 93,945,922 | 94,3621,3598 | 95,1118,1095

BATCH_RAW_INFO | 28,1519,622 | 39,2792,2132 | 43,2356,1720 | 44,2424,1788 | 52,1628,1011 | 56,556,12 | 62,2166,1740 | 63,2151,1742 | 64,426,49 | 67,3196,2849 | 68,2368,2021 | 71,3533,3218 | 73,2186,1905 | 74,4048,3783 | 75,1246,981 | 76,1266,1048 | 77,2470,2261 | 79,2781,2577 | 80,3702,3508 | 81,1214,1020 | 83,216,78 | 84,168,39 | 85,2559,2434 | 86,2516,2445 | 87,126,63 | 88,2907,2845 | 90,1328,1266 | 91,3918,3864 | 92,188,154 | 93,946,922 | 94,3622,3598 | 95,1119,1095

BATCH_RAW_INFO | 28,1520,622 | 39,2793,2132 | 43,2357,1720 | 44,2425,1788 | 52,1629,1011 | 56,557,12 | 62,2167,1740 | 63,2152,1742 | 64,427,49 | 67,3197,2849 | 68,2369,2021 | 71,3534,3218 | 73,2187,1905 | 74,4049,3783 | 75,1247,981 | 76,1267,1048 | 77,2471,2261 | 79,2782,2577 | 80,3703,3508 | 81,1215,1020 | 83,217,78 | 84,169,39 | 85,2560,2434 | 86,2517,2445 | 87,127,63 | 88,2908,2845 | 90,1329,1266 | 91,3919,3864 | 92,189,154 | 93,947,922 | 94,3623,3598 | 95,1120,1095

BATCH_RAW_INFO | 28,1521,622 | 39,2794,2132 | 43,2358,1720 | 44,2426,1788 | 52,1630,1011 | 56,558,12 | 62,2168,1740 | 63,2153,1742 | 64,428,49 | 67,3198,2849 | 68,2370,2021 | 71,3535,3218 | 73,2188,1905 | 74,4050,3783 | 75,1248,981 | 76,1268,1048 | 77,2472,2261 | 79,2783,2577 | 80,3704,3508 | 81,1216,1020 | 83,218,78 | 84,170,39 | 85,2561,2434 | 86,2518,2445 | 87,128,63 | 88,2909,2845 | 90,1330,1266 | 91,3920,3864 | 92,190,154 | 93,948,922 | 94,3624,3598 | 95,1121,1095

BATCH_RAW_INFO | 28,1522,622 | 39,2795,2132 | 43,2359,1720 | 44,2427,1788 | 52,1631,1011 | 56,559,12 | 62,2169,1740 | 63,2154,1742 | 64,429,49 | 67,3199,2849 | 68,2371,2021 | 71,3536,3218 | 73,2189,1905 | 74,4051,3783 | 75,1249,981 | 76,1269,1048 | 77,2473,2261 | 79,2784,2577 | 80,3705,3508 | 81,1217,1020 | 83,219,78 | 84,171,39 | 85,2562,2434 | 86,2519,2445 | 87,129,63 | 88,2910,2845 | 90,1331,1266 | 91,3921,3864 | 92,191,154 | 93,949,922 | 94,3625,3598 | 95,1122,1095

BATCH_RAW_INFO | 39,2796,2132 | 43,2360,1720 | 44,2428,1788 | 52,1632,1011 | 56,560,12 | 62,2170,1740 | 63,2155,1742 | 64,430,49 | 67,3200,2849 | 68,2372,2021 | 71,3537,3218 | 73,2190,1905 | 74,4052,3783 | 75,1250,981 | 76,1270,1048 | 77,2474,2261 | 79,2785,2577 | 80,3706,3508 | 81,1218,1020 | 83,220,78 | 84,172,39 | 85,2563,2434 | 86,2520,2445 | 87,130,63 | 88,2911,2845 | 90,1332,1266 | 91,3922,3864 | 92,192,154 | 93,950,922 | 94,3626,3598 | 95,1123,1095

BATCH_RAW_INFO | 39,2797,2132 | 43,2361,1720 | 44,2429,1788 | 52,1633,1011 | 56,561,12 | 62,2171,1740 | 63,2156,1742 | 64,431,49 | 67,3201,2849 | 68,2373,2021 | 71,3538,3218 | 73,2191,1905 | 74,4053,3783 | 75,1251,981 | 76,1271,1048 | 77,2475,2261 | 79,2786,2577 | 80,3707,3508 | 81,1219,1020 | 83,221,78 | 84,173,39 | 85,2564,2434 | 86,2521,2445 | 87,131,63 | 88,2912,2845 | 90,1333,1266 | 91,3923,3864 | 92,193,154 | 93,951,922 | 94,3627,3598 | 95,1124,1095

BATCH_RAW_INFO | 39,2798,2132 | 43,2362,1720 | 44,2430,1788 | 52,1634,1011 | 56,562,12 | 62,2172,1740 | 63,2157,1742 | 64,432,49 | 67,3202,2849 | 68,2374,2021 | 71,3539,3218 | 73,2192,1905 | 74,4054,3783 | 75,1252,981 | 76,1272,1048 | 77,2476,2261 | 79,2787,2577 | 80,3708,3508 | 81,1220,1020 | 83,222,78 | 84,174,39 | 85,2565,2434 | 86,2522,2445 | 87,132,63 | 88,2913,2845 | 90,1334,1266 | 91,3924,3864 | 92,194,154 | 93,952,922 | 94,3628,3598 | 95,1125,1095

BATCH_RAW_INFO | 39,2799,2132 | 43,2363,1720 | 44,2431,1788 | 52,1635,1011 | 56,563,12 | 62,2173,1740 | 63,2158,1742 | 64,433,49 | 67,3203,2849 | 68,2375,2021 | 71,3540,3218 | 73,2193,1905 | 74,4055,3783 | 75,1253,981 | 76,1273,1048 | 77,2477,2261 | 79,2788,2577 | 80,3709,3508 | 81,1221,1020 | 83,223,78 | 84,175,39 | 85,2566,2434 | 86,2523,2445 | 87,133,63 | 88,2914,2845 | 90,1335,1266 | 91,3925,3864 | 92,195,154 | 93,953,922 | 94,3629,3598 | 95,1126,1095

BATCH_RAW_INFO | 39,2800,2132 | 43,2364,1720 | 44,2432,1788 | 52,1636,1011 | 56,564,12 | 62,2174,1740 | 63,2159,1742 | 64,434,49 | 67,3204,2849 | 68,2376,2021 | 71,3541,3218 | 73,2194,1905 | 74,4056,3783 | 75,1254,981 | 76,1274,1048 | 77,2478,2261 | 79,2789,2577 | 80,3710,3508 | 81,1222,1020 | 83,224,78 | 84,176,39 | 85,2567,2434 | 86,2524,2445 | 87,134,63 | 88,2915,2845 | 90,1336,1266 | 91,3926,3864 | 92,196,154 | 93,954,922 | 94,3630,3598 | 95,1127,1095

BATCH_RAW_INFO | 39,2801,2132 | 43,2365,1720 | 44,2433,1788 | 52,1637,1011 | 56,565,12 | 62,2175,1740 | 63,2160,1742 | 64,435,49 | 67,3205,2849 | 68,2377,2021 | 71,3542,3218 | 73,2195,1905 | 74,4057,3783 | 75,1255,981 | 76,1275,1048 | 77,2479,2261 | 79,2790,2577 | 80,3711,3508 | 81,1223,1020 | 83,225,78 | 84,177,39 | 85,2568,2434 | 86,2525,2445 | 87,135,63 | 88,2916,2845 | 90,1337,1266 | 91,3927,3864 | 92,197,154 | 93,955,922 | 94,3631,3598 | 95,1128,1095

BATCH_RAW_INFO | 39,2802,2132 | 43,2366,1720 | 44,2434,1788 | 52,1638,1011 | 56,566,12 | 62,2176,1740 | 63,2161,1742 | 64,436,49 | 67,3206,2849 | 68,2378,2021 | 71,3543,3218 | 73,2196,1905 | 74,4058,3783 | 75,1256,981 | 76,1276,1048 | 77,2480,2261 | 79,2791,2577 | 80,3712,3508 | 81,1224,1020 | 83,226,78 | 84,178,39 | 85,2569,2434 | 86,2526,2445 | 87,136,63 | 88,2917,2845 | 90,1338,1266 | 91,3928,3864 | 92,198,154 | 93,956,922 | 94,3632,3598 | 95,1129,1095

BATCH_RAW_INFO | 39,2803,2132 | 43,2367,1720 | 44,2435,1788 | 52,1639,1011 | 56,567,12 | 62,2177,1740 | 63,2162,1742 | 64,437,49 | 67,3207,2849 | 68,2379,2021 | 71,3544,3218 | 73,2197,1905 | 74,4059,3783 | 75,1257,981 | 76,1277,1048 | 77,2481,2261 | 79,2792,2577 | 80,3713,3508 | 81,1225,1020 | 83,227,78 | 84,179,39 | 85,2570,2434 | 86,2527,2445 | 87,137,63 | 88,2918,2845 | 90,1339,1266 | 91,3929,3864 | 92,199,154 | 93,957,922 | 94,3633,3598 | 95,1130,1095

BATCH_RAW_INFO | 39,2804,2132 | 43,2368,1720 | 44,2436,1788 | 52,1640,1011 | 56,568,12 | 62,2178,1740 | 63,2163,1742 | 64,438,49 | 67,3208,2849 | 68,2380,2021 | 71,3545,3218 | 73,2198,1905 | 74,4060,3783 | 75,1258,981 | 76,1278,1048 | 77,2482,2261 | 79,2793,2577 | 80,3714,3508 | 81,1226,1020 | 83,228,78 | 84,180,39 | 85,2571,2434 | 86,2528,2445 | 87,138,63 | 88,2919,2845 | 90,1340,1266 | 91,3930,3864 | 92,200,154 | 93,958,922 | 94,3634,3598 | 95,1131,1095

BATCH_RAW_INFO | 39,2805,2132 | 43,2369,1720 | 44,2437,1788 | 52,1641,1011 | 56,569,12 | 62,2179,1740 | 63,2164,1742 | 64,439,49 | 67,3209,2849 | 68,2381,2021 | 71,3546,3218 | 73,2199,1905 | 74,4061,3783 | 75,1259,981 | 76,1279,1048 | 77,2483,2261 | 79,2794,2577 | 80,3715,3508 | 81,1227,1020 | 83,229,78 | 84,181,39 | 85,2572,2434 | 86,2529,2445 | 87,139,63 | 88,2920,2845 | 90,1341,1266 | 91,3931,3864 | 92,201,154 | 93,959,922 | 94,3635,3598 | 95,1132,1095

BATCH_RAW_INFO | 39,2806,2132 | 43,2370,1720 | 44,2438,1788 | 52,1642,1011 | 56,570,12 | 62,2180,1740 | 63,2165,1742 | 64,440,49 | 67,3210,2849 | 68,2382,2021 | 71,3547,3218 | 73,2200,1905 | 74,4062,3783 | 75,1260,981 | 76,1280,1048 | 77,2484,2261 | 79,2795,2577 | 80,3716,3508 | 81,1228,1020 | 83,230,78 | 84,182,39 | 85,2573,2434 | 86,2530,2445 | 87,140,63 | 88,2921,2845 | 90,1342,1266 | 91,3932,3864 | 92,202,154 | 93,960,922 | 94,3636,3598 | 95,1133,1095

BATCH_RAW_INFO | 39,2807,2132 | 43,2371,1720 | 44,2439,1788 | 52,1643,1011 | 56,571,12 | 62,2181,1740 | 63,2166,1742 | 64,441,49 | 67,3211,2849 | 68,2383,2021 | 71,3548,3218 | 73,2201,1905 | 74,4063,3783 | 75,1261,981 | 76,1281,1048 | 77,2485,2261 | 79,2796,2577 | 80,3717,3508 | 81,1229,1020 | 83,231,78 | 84,183,39 | 85,2574,2434 | 86,2531,2445 | 87,141,63 | 88,2922,2845 | 90,1343,1266 | 91,3933,3864 | 92,203,154 | 93,961,922 | 94,3637,3598 | 95,1134,1095

BATCH_RAW_INFO | 39,2808,2132 | 43,2372,1720 | 44,2440,1788 | 52,1644,1011 | 56,572,12 | 62,2182,1740 | 63,2167,1742 | 64,442,49 | 67,3212,2849 | 68,2384,2021 | 71,3549,3218 | 73,2202,1905 | 74,4064,3783 | 75,1262,981 | 76,1282,1048 | 77,2486,2261 | 79,2797,2577 | 80,3718,3508 | 81,1230,1020 | 83,232,78 | 84,184,39 | 85,2575,2434 | 86,2532,2445 | 87,142,63 | 88,2923,2845 | 90,1344,1266 | 91,3934,3864 | 92,204,154 | 93,962,922 | 94,3638,3598 | 95,1135,1095

BATCH_RAW_INFO | 39,2809,2132 | 43,2373,1720 | 44,2441,1788 | 52,1645,1011 | 56,573,12 | 62,2183,1740 | 63,2168,1742 | 64,443,49 | 67,3213,2849 | 68,2385,2021 | 71,3550,3218 | 73,2203,1905 | 74,4065,3783 | 75,1263,981 | 76,1283,1048 | 77,2487,2261 | 79,2798,2577 | 80,3719,3508 | 81,1231,1020 | 83,233,78 | 84,185,39 | 85,2576,2434 | 86,2533,2445 | 87,143,63 | 88,2924,2845 | 90,1345,1266 | 91,3935,3864 | 92,205,154 | 93,963,922 | 94,3639,3598 | 95,1136,1095

BATCH_RAW_INFO | 39,2810,2132 | 43,2374,1720 | 44,2442,1788 | 52,1646,1011 | 56,574,12 | 62,2184,1740 | 63,2169,1742 | 64,444,49 | 67,3214,2849 | 68,2386,2021 | 71,3551,3218 | 73,2204,1905 | 74,4066,3783 | 75,1264,981 | 76,1284,1048 | 77,2488,2261 | 79,2799,2577 | 80,3720,3508 | 81,1232,1020 | 83,234,78 | 84,186,39 | 85,2577,2434 | 86,2534,2445 | 87,144,63 | 88,2925,2845 | 90,1346,1266 | 91,3936,3864 | 92,206,154 | 93,964,922 | 94,3640,3598 | 95,1137,1095

BATCH_RAW_INFO | 39,2811,2132 | 43,2375,1720 | 44,2443,1788 | 52,1647,1011 | 56,575,12 | 62,2185,1740 | 63,2170,1742 | 64,445,49 | 67,3215,2849 | 68,2387,2021 | 71,3552,3218 | 73,2205,1905 | 74,4067,3783 | 75,1265,981 | 76,1285,1048 | 77,2489,2261 | 79,2800,2577 | 80,3721,3508 | 81,1233,1020 | 83,235,78 | 84,187,39 | 85,2578,2434 | 86,2535,2445 | 87,145,63 | 88,2926,2845 | 90,1347,1266 | 91,3937,3864 | 92,207,154 | 93,965,922 | 94,3641,3598 | 95,1138,1095

BATCH_RAW_INFO | 39,2812,2132 | 43,2376,1720 | 44,2444,1788 | 52,1648,1011 | 56,576,12 | 62,2186,1740 | 63,2171,1742 | 64,446,49 | 67,3216,2849 | 68,2388,2021 | 71,3553,3218 | 73,2206,1905 | 74,4068,3783 | 75,1266,981 | 76,1286,1048 | 77,2490,2261 | 79,2801,2577 | 80,3722,3508 | 81,1234,1020 | 83,236,78 | 84,188,39 | 85,2579,2434 | 86,2536,2445 | 87,146,63 | 88,2927,2845 | 90,1348,1266 | 91,3938,3864 | 92,208,154 | 93,966,922 | 94,3642,3598 | 95,1139,1095

BATCH_RAW_INFO | 39,2813,2132 | 43,2377,1720 | 44,2445,1788 | 52,1649,1011 | 56,577,12 | 62,2187,1740 | 63,2172,1742 | 64,447,49 | 67,3217,2849 | 68,2389,2021 | 71,3554,3218 | 73,2207,1905 | 74,4069,3783 | 75,1267,981 | 76,1287,1048 | 77,2491,2261 | 79,2802,2577 | 80,3723,3508 | 81,1235,1020 | 83,237,78 | 84,189,39 | 85,2580,2434 | 86,2537,2445 | 87,147,63 | 88,2928,2845 | 90,1349,1266 | 91,3939,3864 | 92,209,154 | 93,967,922 | 94,3643,3598 | 95,1140,1095

BATCH_RAW_INFO | 39,2814,2132 | 43,2378,1720 | 44,2446,1788 | 52,1650,1011 | 56,578,12 | 62,2188,1740 | 63,2173,1742 | 64,448,49 | 67,3218,2849 | 68,2390,2021 | 71,3555,3218 | 73,2208,1905 | 74,4070,3783 | 75,1268,981 | 76,1288,1048 | 77,2492,2261 | 79,2803,2577 | 80,3724,3508 | 81,1236,1020 | 83,238,78 | 84,190,39 | 85,2581,2434 | 86,2538,2445 | 87,148,63 | 88,2929,2845 | 90,1350,1266 | 91,3940,3864 | 92,210,154 | 93,968,922 | 94,3644,3598 | 95,1141,1095

BATCH_RAW_INFO | 39,2815,2132 | 43,2379,1720 | 44,2447,1788 | 52,1651,1011 | 56,579,12 | 62,2189,1740 | 63,2174,1742 | 64,449,49 | 67,3219,2849 | 68,2391,2021 | 71,3556,3218 | 73,2209,1905 | 74,4071,3783 | 75,1269,981 | 76,1289,1048 | 77,2493,2261 | 79,2804,2577 | 80,3725,3508 | 81,1237,1020 | 83,239,78 | 84,191,39 | 85,2582,2434 | 86,2539,2445 | 87,149,63 | 88,2930,2845 | 90,1351,1266 | 91,3941,3864 | 92,211,154 | 93,969,922 | 94,3645,3598 | 95,1142,1095

BATCH_RAW_INFO | 39,2816,2132 | 43,2380,1720 | 44,2448,1788 | 52,1652,1011 | 56,580,12 | 62,2190,1740 | 63,2175,1742 | 64,450,49 | 67,3220,2849 | 68,2392,2021 | 71,3557,3218 | 73,2210,1905 | 74,4072,3783 | 75,1270,981 | 76,1290,1048 | 77,2494,2261 | 79,2805,2577 | 80,3726,3508 | 81,1238,1020 | 83,240,78 | 84,192,39 | 85,2583,2434 | 86,2540,2445 | 87,150,63 | 88,2931,2845 | 90,1352,1266 | 91,3942,3864 | 92,212,154 | 93,970,922 | 94,3646,3598 | 95,1143,1095

BATCH_RAW_INFO | 39,2817,2132 | 43,2381,1720 | 44,2449,1788 | 52,1653,1011 | 56,581,12 | 62,2191,1740 | 63,2176,1742 | 64,451,49 | 67,3221,2849 | 68,2393,2021 | 71,3558,3218 | 73,2211,1905 | 74,4073,3783 | 75,1271,981 | 76,1291,1048 | 77,2495,2261 | 79,2806,2577 | 80,3727,3508 | 81,1239,1020 | 83,241,78 | 84,193,39 | 85,2584,2434 | 86,2541,2445 | 87,151,63 | 88,2932,2845 | 90,1353,1266 | 91,3943,3864 | 92,213,154 | 93,971,922 | 94,3647,3598 | 95,1144,1095

BATCH_RAW_INFO | 39,2818,2132 | 43,2382,1720 | 44,2450,1788 | 52,1654,1011 | 56,582,12 | 62,2192,1740 | 63,2177,1742 | 64,452,49 | 67,3222,2849 | 68,2394,2021 | 71,3559,3218 | 73,2212,1905 | 74,4074,3783 | 75,1272,981 | 76,1292,1048 | 77,2496,2261 | 79,2807,2577 | 80,3728,3508 | 81,1240,1020 | 83,242,78 | 84,194,39 | 85,2585,2434 | 86,2542,2445 | 87,152,63 | 88,2933,2845 | 90,1354,1266 | 91,3944,3864 | 92,214,154 | 93,972,922 | 94,3648,3598 | 95,1145,1095

BATCH_RAW_INFO | 39,2819,2132 | 43,2383,1720 | 44,2451,1788 | 52,1655,1011 | 56,583,12 | 62,2193,1740 | 63,2178,1742 | 64,453,49 | 67,3223,2849 | 68,2395,2021 | 71,3560,3218 | 73,2213,1905 | 74,4075,3783 | 75,1273,981 | 76,1293,1048 | 77,2497,2261 | 79,2808,2577 | 80,3729,3508 | 81,1241,1020 | 83,243,78 | 84,195,39 | 85,2586,2434 | 86,2543,2445 | 87,153,63 | 88,2934,2845 | 90,1355,1266 | 91,3945,3864 | 92,215,154 | 93,973,922 | 94,3649,3598 | 95,1146,1095

BATCH_RAW_INFO | 39,2820,2132 | 43,2384,1720 | 44,2452,1788 | 52,1656,1011 | 56,584,12 | 62,2194,1740 | 63,2179,1742 | 64,454,49 | 67,3224,2849 | 68,2396,2021 | 71,3561,3218 | 73,2214,1905 | 74,4076,3783 | 75,1274,981 | 76,1294,1048 | 77,2498,2261 | 79,2809,2577 | 80,3730,3508 | 81,1242,1020 | 83,244,78 | 84,196,39 | 85,2587,2434 | 86,2544,2445 | 87,154,63 | 88,2935,2845 | 90,1356,1266 | 91,3946,3864 | 92,216,154 | 93,974,922 | 94,3650,3598 | 95,1147,1095

BATCH_RAW_INFO | 39,2821,2132 | 43,2385,1720 | 44,2453,1788 | 52,1657,1011 | 56,585,12 | 62,2195,1740 | 63,2180,1742 | 64,455,49 | 67,3225,2849 | 68,2397,2021 | 71,3562,3218 | 73,2215,1905 | 74,4077,3783 | 75,1275,981 | 76,1295,1048 | 77,2499,2261 | 79,2810,2577 | 80,3731,3508 | 81,1243,1020 | 83,245,78 | 84,197,39 | 85,2588,2434 | 86,2545,2445 | 87,155,63 | 88,2936,2845 | 90,1357,1266 | 91,3947,3864 | 92,217,154 | 93,975,922 | 94,3651,3598 | 95,1148,1095

BATCH_RAW_INFO | 39,2822,2132 | 43,2386,1720 | 44,2454,1788 | 52,1658,1011 | 56,586,12 | 62,2196,1740 | 63,2181,1742 | 64,456,49 | 67,3226,2849 | 68,2398,2021 | 71,3563,3218 | 73,2216,1905 | 74,4078,3783 | 75,1276,981 | 76,1296,1048 | 77,2500,2261 | 79,2811,2577 | 80,3732,3508 | 81,1244,1020 | 83,246,78 | 84,198,39 | 85,2589,2434 | 86,2546,2445 | 87,156,63 | 88,2937,2845 | 90,1358,1266 | 91,3948,3864 | 92,218,154 | 93,976,922 | 94,3652,3598 | 95,1149,1095

BATCH_RAW_INFO | 39,2823,2132 | 43,2387,1720 | 44,2455,1788 | 52,1659,1011 | 56,587,12 | 62,2197,1740 | 63,2182,1742 | 64,457,49 | 67,3227,2849 | 68,2399,2021 | 71,3564,3218 | 73,2217,1905 | 74,4079,3783 | 75,1277,981 | 76,1297,1048 | 77,2501,2261 | 79,2812,2577 | 80,3733,3508 | 81,1245,1020 | 83,247,78 | 84,199,39 | 85,2590,2434 | 86,2547,2445 | 87,157,63 | 88,2938,2845 | 90,1359,1266 | 91,3949,3864 | 92,219,154 | 93,977,922 | 94,3653,3598 | 95,1150,1095

BATCH_RAW_INFO | 39,2824,2132 | 43,2388,1720 | 44,2456,1788 | 52,1660,1011 | 56,588,12 | 62,2198,1740 | 63,2183,1742 | 64,458,49 | 67,3228,2849 | 68,2400,2021 | 71,3565,3218 | 73,2218,1905 | 74,4080,3783 | 75,1278,981 | 76,1298,1048 | 77,2502,2261 | 79,2813,2577 | 80,3734,3508 | 81,1246,1020 | 83,248,78 | 84,200,39 | 85,2591,2434 | 86,2548,2445 | 87,158,63 | 88,2939,2845 | 90,1360,1266 | 91,3950,3864 | 92,220,154 | 93,978,922 | 94,3654,3598 | 95,1151,1095

BATCH_RAW_INFO | 96,3984,3983

BATCH_RAW_INFO | 39,2825,2132 | 43,2389,1720 | 44,2457,1788 | 52,1661,1011 | 56,589,12 | 62,2199,1740 | 63,2184,1742 | 64,459,49 | 67,3229,2849 | 68,2401,2021 | 71,3566,3218 | 73,2219,1905 | 74,4081,3783 | 75,1279,981 | 76,1299,1048 | 77,2503,2261 | 79,2814,2577 | 80,3735,3508 | 81,1247,1020 | 83,249,78 | 84,201,39 | 85,2592,2434 | 86,2549,2445 | 87,159,63 | 88,2940,2845 | 90,1361,1266 | 91,3951,3864 | 92,221,154 | 93,979,922 | 94,3655,3598 | 95,1152,1095 | 96,3985,3983

BATCH_RAW_INFO | 39,2826,2132 | 43,2390,1720 | 44,2458,1788 | 52,1662,1011 | 56,590,12 | 62,2200,1740 | 63,2185,1742 | 64,460,49 | 67,3230,2849 | 68,2402,2021 | 71,3567,3218 | 73,2220,1905 | 74,4082,3783 | 75,1280,981 | 76,1300,1048 | 77,2504,2261 | 79,2815,2577 | 80,3736,3508 | 81,1248,1020 | 83,250,78 | 84,202,39 | 85,2593,2434 | 86,2550,2445 | 87,160,63 | 88,2941,2845 | 90,1362,1266 | 91,3952,3864 | 92,222,154 | 93,980,922 | 94,3656,3598 | 95,1153,1095 | 96,3986,3983

BATCH_RAW_INFO | 39,2827,2132 | 43,2391,1720 | 44,2459,1788 | 52,1663,1011 | 56,591,12 | 62,2201,1740 | 63,2186,1742 | 64,461,49 | 67,3231,2849 | 68,2403,2021 | 71,3568,3218 | 73,2221,1905 | 74,4083,3783 | 75,1281,981 | 76,1301,1048 | 77,2505,2261 | 79,2816,2577 | 80,3737,3508 | 81,1249,1020 | 83,251,78 | 84,203,39 | 85,2594,2434 | 86,2551,2445 | 87,161,63 | 88,2942,2845 | 90,1363,1266 | 91,3953,3864 | 92,223,154 | 93,981,922 | 94,3657,3598 | 95,1154,1095 | 96,3987,3983

BATCH_RAW_INFO | 39,2828,2132 | 43,2392,1720 | 44,2460,1788 | 52,1664,1011 | 56,592,12 | 62,2202,1740 | 63,2187,1742 | 64,462,49 | 67,3232,2849 | 68,2404,2021 | 71,3569,3218 | 73,2222,1905 | 74,4084,3783 | 75,1282,981 | 76,1302,1048 | 77,2506,2261 | 79,2817,2577 | 80,3738,3508 | 81,1250,1020 | 83,252,78 | 84,204,39 | 85,2595,2434 | 86,2552,2445 | 87,162,63 | 88,2943,2845 | 90,1364,1266 | 91,3954,3864 | 92,224,154 | 93,982,922 | 94,3658,3598 | 95,1155,1095 | 96,3988,3983

BATCH_RAW_INFO | 97,67,66

BATCH_RAW_INFO | 39,2829,2132 | 43,2393,1720 | 44,2461,1788 | 52,1665,1011 | 56,593,12 | 62,2203,1740 | 63,2188,1742 | 64,463,49 | 67,3233,2849 | 68,2405,2021 | 71,3570,3218 | 73,2223,1905 | 74,4085,3783 | 75,1283,981 | 76,1303,1048 | 77,2507,2261 | 79,2818,2577 | 80,3739,3508 | 81,1251,1020 | 83,253,78 | 84,205,39 | 85,2596,2434 | 86,2553,2445 | 87,163,63 | 88,2944,2845 | 90,1365,1266 | 91,3955,3864 | 92,225,154 | 93,983,922 | 94,3659,3598 | 95,1156,1095 | 96,3989,3983 | 97,68,66

BATCH_RAW_INFO | 39,2830,2132 | 43,2394,1720 | 44,2462,1788 | 52,1666,1011 | 56,594,12 | 62,2204,1740 | 63,2189,1742 | 64,464,49 | 67,3234,2849 | 68,2406,2021 | 71,3571,3218 | 73,2224,1905 | 74,4086,3783 | 75,1284,981 | 76,1304,1048 | 77,2508,2261 | 79,2819,2577 | 80,3740,3508 | 81,1252,1020 | 83,254,78 | 84,206,39 | 85,2597,2434 | 86,2554,2445 | 87,164,63 | 88,2945,2845 | 90,1366,1266 | 91,3956,3864 | 92,226,154 | 93,984,922 | 94,3660,3598 | 95,1157,1095 | 96,3990,3983 | 97,69,66

BATCH_RAW_INFO | 39,2831,2132 | 43,2395,1720 | 44,2463,1788 | 52,1667,1011 | 56,595,12 | 62,2205,1740 | 63,2190,1742 | 64,465,49 | 67,3235,2849 | 68,2407,2021 | 71,3572,3218 | 73,2225,1905 | 74,4087,3783 | 75,1285,981 | 76,1305,1048 | 77,2509,2261 | 79,2820,2577 | 80,3741,3508 | 83,255,78 | 84,207,39 | 85,2598,2434 | 86,2555,2445 | 87,165,63 | 88,2946,2845 | 90,1367,1266 | 91,3957,3864 | 92,227,154 | 93,985,922 | 94,3661,3598 | 95,1158,1095 | 96,3991,3983 | 97,70,66

BATCH_RAW_INFO | 39,2832,2132 | 43,2396,1720 | 44,2464,1788 | 52,1668,1011 | 56,596,12 | 62,2206,1740 | 63,2191,1742 | 64,466,49 | 67,3236,2849 | 68,2408,2021 | 71,3573,3218 | 73,2226,1905 | 74,4088,3783 | 75,1286,981 | 76,1306,1048 | 77,2510,2261 | 79,2821,2577 | 80,3742,3508 | 83,256,78 | 84,208,39 | 85,2599,2434 | 86,2556,2445 | 87,166,63 | 88,2947,2845 | 90,1368,1266 | 91,3958,3864 | 92,228,154 | 93,986,922 | 94,3662,3598 | 95,1159,1095 | 96,3992,3983 | 97,71,66

BATCH_RAW_INFO | 39,2833,2132 | 43,2397,1720 | 44,2465,1788 | 52,1669,1011 | 56,597,12 | 62,2207,1740 | 63,2192,1742 | 64,467,49 | 67,3237,2849 | 68,2409,2021 | 71,3574,3218 | 73,2227,1905 | 74,4089,3783 | 75,1287,981 | 76,1307,1048 | 77,2511,2261 | 79,2822,2577 | 80,3743,3508 | 83,257,78 | 84,209,39 | 85,2600,2434 | 86,2557,2445 | 87,167,63 | 88,2948,2845 | 90,1369,1266 | 91,3959,3864 | 92,229,154 | 93,987,922 | 94,3663,3598 | 95,1160,1095 | 96,3993,3983 | 97,72,66

BATCH_RAW_INFO | 39,2834,2132 | 43,2398,1720 | 44,2466,1788 | 52,1670,1011 | 56,598,12 | 62,2208,1740 | 63,2193,1742 | 64,468,49 | 67,3238,2849 | 68,2410,2021 | 71,3575,3218 | 73,2228,1905 | 74,4090,3783 | 75,1288,981 | 76,1308,1048 | 77,2512,2261 | 79,2823,2577 | 80,3744,3508 | 83,258,78 | 84,210,39 | 85,2601,2434 | 86,2558,2445 | 87,168,63 | 88,2949,2845 | 90,1370,1266 | 91,3960,3864 | 92,230,154 | 93,988,922 | 94,3664,3598 | 95,1161,1095 | 96,3994,3983 | 97,73,66

BATCH_RAW_INFO | 39,2835,2132 | 43,2399,1720 | 44,2467,1788 | 52,1671,1011 | 56,599,12 | 62,2209,1740 | 63,2194,1742 | 64,469,49 | 67,3239,2849 | 68,2411,2021 | 71,3576,3218 | 73,2229,1905 | 74,4091,3783 | 75,1289,981 | 76,1309,1048 | 77,2513,2261 | 79,2824,2577 | 80,3745,3508 | 83,259,78 | 84,211,39 | 85,2602,2434 | 86,2559,2445 | 87,169,63 | 88,2950,2845 | 90,1371,1266 | 91,3961,3864 | 92,231,154 | 93,989,922 | 94,3665,3598 | 95,1162,1095 | 96,3995,3983 | 97,74,66

BATCH_RAW_INFO | 39,2836,2132 | 43,2400,1720 | 44,2468,1788 | 52,1672,1011 | 56,600,12 | 62,2210,1740 | 63,2195,1742 | 64,470,49 | 67,3240,2849 | 68,2412,2021 | 71,3577,3218 | 73,2230,1905 | 74,4092,3783 | 75,1290,981 | 76,1310,1048 | 77,2514,2261 | 79,2825,2577 | 80,3746,3508 | 83,260,78 | 84,212,39 | 85,2603,2434 | 86,2560,2445 | 87,170,63 | 88,2951,2845 | 90,1372,1266 | 91,3962,3864 | 92,232,154 | 93,990,922 | 94,3666,3598 | 95,1163,1095 | 96,3996,3983 | 97,75,66

BATCH_RAW_INFO | 39,2837,2132 | 43,2401,1720 | 44,2469,1788 | 52,1673,1011 | 56,601,12 | 62,2211,1740 | 63,2196,1742 | 64,471,49 | 67,3241,2849 | 68,2413,2021 | 71,3578,3218 | 73,2231,1905 | 74,4093,3783 | 75,1291,981 | 76,1311,1048 | 77,2515,2261 | 79,2826,2577 | 80,3747,3508 | 83,261,78 | 84,213,39 | 85,2604,2434 | 86,2561,2445 | 87,171,63 | 88,2952,2845 | 90,1373,1266 | 91,3963,3864 | 92,233,154 | 93,991,922 | 94,3667,3598 | 95,1164,1095 | 96,3997,3983 | 97,76,66

BATCH_RAW_INFO | 39,2838,2132 | 43,2402,1720 | 44,2470,1788 | 52,1674,1011 | 56,602,12 | 62,2212,1740 | 63,2197,1742 | 64,472,49 | 67,3242,2849 | 68,2414,2021 | 71,3579,3218 | 73,2232,1905 | 74,4094,3783 | 75,1292,981 | 76,1312,1048 | 77,2516,2261 | 79,2827,2577 | 80,3748,3508 | 83,262,78 | 84,214,39 | 85,2605,2434 | 86,2562,2445 | 87,172,63 | 88,2953,2845 | 90,1374,1266 | 91,3964,3864 | 92,234,154 | 93,992,922 | 94,3668,3598 | 95,1165,1095 | 96,3998,3983 | 97,77,66

BATCH_RAW_INFO | 39,2839,2132 | 43,2403,1720 | 44,2471,1788 | 52,1675,1011 | 56,603,12 | 62,2213,1740 | 63,2198,1742 | 64,473,49 | 67,3243,2849 | 68,2415,2021 | 71,3580,3218 | 73,2233,1905 | 74,4095,3783 | 75,1293,981 | 76,1313,1048 | 77,2517,2261 | 79,2828,2577 | 80,3749,3508 | 83,263,78 | 84,215,39 | 85,2606,2434 | 86,2563,2445 | 87,173,63 | 88,2954,2845 | 90,1375,1266 | 91,3965,3864 | 92,235,154 | 93,993,922 | 94,3669,3598 | 95,1166,1095 | 96,3999,3983 | 97,78,66

BATCH_RAW_INFO | 39,2840,2132 | 43,2404,1720 | 44,2472,1788 | 52,1676,1011 | 56,604,12 | 62,2214,1740 | 63,2199,1742 | 64,474,49 | 67,3244,2849 | 68,2416,2021 | 71,3581,3218 | 73,2234,1905 | 75,1294,981 | 76,1314,1048 | 77,2518,2261 | 79,2829,2577 | 80,3750,3508 | 83,264,78 | 84,216,39 | 85,2607,2434 | 86,2564,2445 | 87,174,63 | 88,2955,2845 | 90,1376,1266 | 91,3966,3864 | 92,236,154 | 93,994,922 | 94,3670,3598 | 95,1167,1095 | 96,4000,3983 | 97,79,66

BATCH_RAW_INFO | 39,2841,2132 | 43,2405,1720 | 44,2473,1788 | 52,1677,1011 | 56,605,12 | 62,2215,1740 | 63,2200,1742 | 64,475,49 | 67,3245,2849 | 68,2417,2021 | 71,3582,3218 | 73,2235,1905 | 75,1295,981 | 76,1315,1048 | 77,2519,2261 | 79,2830,2577 | 80,3751,3508 | 83,265,78 | 84,217,39 | 85,2608,2434 | 86,2565,2445 | 87,175,63 | 88,2956,2845 | 90,1377,1266 | 91,3967,3864 | 92,237,154 | 93,995,922 | 94,3671,3598 | 95,1168,1095 | 96,4001,3983 | 97,80,66

BATCH_RAW_INFO | 39,2842,2132 | 43,2406,1720 | 44,2474,1788 | 52,1678,1011 | 56,606,12 | 62,2216,1740 | 63,2201,1742 | 64,476,49 | 67,3246,2849 | 68,2418,2021 | 71,3583,3218 | 73,2236,1905 | 75,1296,981 | 76,1316,1048 | 77,2520,2261 | 79,2831,2577 | 80,3752,3508 | 83,266,78 | 84,218,39 | 85,2609,2434 | 86,2566,2445 | 87,176,63 | 88,2957,2845 | 90,1378,1266 | 91,3968,3864 | 92,238,154 | 93,996,922 | 94,3672,3598 | 95,1169,1095 | 96,4002,3983 | 97,81,66

BATCH_RAW_INFO | 39,2843,2132 | 43,2407,1720 | 44,2475,1788 | 52,1679,1011 | 56,607,12 | 62,2217,1740 | 63,2202,1742 | 64,477,49 | 67,3247,2849 | 68,2419,2021 | 71,3584,3218 | 73,2237,1905 | 75,1297,981 | 76,1317,1048 | 77,2521,2261 | 79,2832,2577 | 80,3753,3508 | 83,267,78 | 84,219,39 | 85,2610,2434 | 86,2567,2445 | 87,177,63 | 88,2958,2845 | 90,1379,1266 | 91,3969,3864 | 92,239,154 | 93,997,922 | 94,3673,3598 | 95,1170,1095 | 96,4003,3983 | 97,82,66

BATCH_RAW_INFO | 39,2844,2132 | 43,2408,1720 | 44,2476,1788 | 52,1680,1011 | 56,608,12 | 62,2218,1740 | 63,2203,1742 | 64,478,49 | 67,3248,2849 | 68,2420,2021 | 71,3585,3218 | 73,2238,1905 | 75,1298,981 | 76,1318,1048 | 77,2522,2261 | 79,2833,2577 | 80,3754,3508 | 83,268,78 | 84,220,39 | 85,2611,2434 | 86,2568,2445 | 87,178,63 | 88,2959,2845 | 90,1380,1266 | 91,3970,3864 | 92,240,154 | 93,998,922 | 94,3674,3598 | 95,1171,1095 | 96,4004,3983 | 97,83,66

BATCH_RAW_INFO | 39,2845,2132 | 43,2409,1720 | 44,2477,1788 | 52,1681,1011 | 56,609,12 | 62,2219,1740 | 63,2204,1742 | 64,479,49 | 67,3249,2849 | 68,2421,2021 | 71,3586,3218 | 73,2239,1905 | 75,1299,981 | 76,1319,1048 | 77,2523,2261 | 79,2834,2577 | 80,3755,3508 | 83,269,78 | 84,221,39 | 85,2612,2434 | 86,2569,2445 | 87,179,63 | 88,2960,2845 | 90,1381,1266 | 91,3971,3864 | 92,241,154 | 93,999,922 | 94,3675,3598 | 95,1172,1095 | 96,4005,3983 | 97,84,66

BATCH_RAW_INFO | 39,2846,2132 | 43,2410,1720 | 44,2478,1788 | 52,1682,1011 | 56,610,12 | 62,2220,1740 | 63,2205,1742 | 64,480,49 | 67,3250,2849 | 68,2422,2021 | 71,3587,3218 | 73,2240,1905 | 75,1300,981 | 76,1320,1048 | 77,2524,2261 | 79,2835,2577 | 80,3756,3508 | 83,270,78 | 84,222,39 | 85,2613,2434 | 86,2570,2445 | 87,180,63 | 88,2961,2845 | 90,1382,1266 | 91,3972,3864 | 92,242,154 | 93,1000,922 | 94,3676,3598 | 95,1173,1095 | 96,4006,3983 | 97,85,66

BATCH_RAW_INFO | 39,2847,2132 | 43,2411,1720 | 44,2479,1788 | 52,1683,1011 | 56,611,12 | 62,2221,1740 | 63,2206,1742 | 64,481,49 | 67,3251,2849 | 68,2423,2021 | 71,3588,3218 | 73,2241,1905 | 75,1301,981 | 76,1321,1048 | 77,2525,2261 | 79,2836,2577 | 80,3757,3508 | 83,271,78 | 84,223,39 | 85,2614,2434 | 86,2571,2445 | 87,181,63 | 88,2962,2845 | 90,1383,1266 | 91,3973,3864 | 92,243,154 | 93,1001,922 | 94,3677,3598 | 95,1174,1095 | 96,4007,3983 | 97,86,66

BATCH_RAW_INFO | 39,2848,2132 | 43,2412,1720 | 44,2480,1788 | 52,1684,1011 | 56,612,12 | 62,2222,1740 | 63,2207,1742 | 64,482,49 | 67,3252,2849 | 68,2424,2021 | 71,3589,3218 | 73,2242,1905 | 75,1302,981 | 76,1322,1048 | 77,2526,2261 | 79,2837,2577 | 80,3758,3508 | 83,272,78 | 84,224,39 | 85,2615,2434 | 86,2572,2445 | 87,182,63 | 88,2963,2845 | 90,1384,1266 | 91,3974,3864 | 92,244,154 | 93,1002,922 | 94,3678,3598 | 95,1175,1095 | 96,4008,3983 | 97,87,66

BATCH_RAW_INFO | 39,2849,2132 | 43,2413,1720 | 44,2481,1788 | 52,1685,1011 | 56,613,12 | 62,2223,1740 | 63,2208,1742 | 64,483,49 | 67,3253,2849 | 68,2425,2021 | 71,3590,3218 | 73,2243,1905 | 75,1303,981 | 76,1323,1048 | 77,2527,2261 | 79,2838,2577 | 80,3759,3508 | 83,273,78 | 84,225,39 | 85,2616,2434 | 86,2573,2445 | 87,183,63 | 88,2964,2845 | 90,1385,1266 | 91,3975,3864 | 92,245,154 | 93,1003,922 | 94,3679,3598 | 95,1176,1095 | 96,4009,3983 | 97,88,66

BATCH_RAW_INFO | 39,2850,2132 | 43,2414,1720 | 44,2482,1788 | 52,1686,1011 | 56,614,12 | 62,2224,1740 | 63,2209,1742 | 64,484,49 | 67,3254,2849 | 68,2426,2021 | 71,3591,3218 | 73,2244,1905 | 75,1304,981 | 76,1324,1048 | 77,2528,2261 | 79,2839,2577 | 80,3760,3508 | 83,274,78 | 84,226,39 | 85,2617,2434 | 86,2574,2445 | 87,184,63 | 88,2965,2845 | 90,1386,1266 | 91,3976,3864 | 92,246,154 | 93,1004,922 | 94,3680,3598 | 95,1177,1095 | 96,4010,3983 | 97,89,66

BATCH_RAW_INFO | 39,2851,2132 | 43,2415,1720 | 44,2483,1788 | 52,1687,1011 | 56,615,12 | 62,2225,1740 | 63,2210,1742 | 64,485,49 | 67,3255,2849 | 68,2427,2021 | 71,3592,3218 | 73,2245,1905 | 75,1305,981 | 76,1325,1048 | 77,2529,2261 | 79,2840,2577 | 80,3761,3508 | 83,275,78 | 84,227,39 | 85,2618,2434 | 86,2575,2445 | 87,185,63 | 88,2966,2845 | 90,1387,1266 | 91,3977,3864 | 92,247,154 | 93,1005,922 | 94,3681,3598 | 95,1178,1095 | 96,4011,3983 | 97,90,66

BATCH_RAW_INFO | 39,2852,2132 | 43,2416,1720 | 44,2484,1788 | 52,1688,1011 | 56,616,12 | 62,2226,1740 | 63,2211,1742 | 64,486,49 | 67,3256,2849 | 68,2428,2021 | 71,3593,3218 | 73,2246,1905 | 75,1306,981 | 76,1326,1048 | 77,2530,2261 | 79,2841,2577 | 80,3762,3508 | 83,276,78 | 84,228,39 | 85,2619,2434 | 86,2576,2445 | 87,186,63 | 88,2967,2845 | 90,1388,1266 | 91,3978,3864 | 92,248,154 | 93,1006,922 | 94,3682,3598 | 95,1179,1095 | 96,4012,3983 | 97,91,66

BATCH_RAW_INFO | 39,2853,2132 | 43,2417,1720 | 44,2485,1788 | 52,1689,1011 | 56,617,12 | 62,2227,1740 | 63,2212,1742 | 64,487,49 | 67,3257,2849 | 68,2429,2021 | 71,3594,3218 | 73,2247,1905 | 75,1307,981 | 76,1327,1048 | 77,2531,2261 | 79,2842,2577 | 80,3763,3508 | 83,277,78 | 84,229,39 | 85,2620,2434 | 86,2577,2445 | 87,187,63 | 88,2968,2845 | 90,1389,1266 | 91,3979,3864 | 92,249,154 | 93,1007,922 | 94,3683,3598 | 95,1180,1095 | 96,4013,3983 | 97,92,66

BATCH_RAW_INFO | 39,2854,2132 | 43,2418,1720 | 44,2486,1788 | 52,1690,1011 | 56,618,12 | 62,2228,1740 | 63,2213,1742 | 64,488,49 | 67,3258,2849 | 68,2430,2021 | 71,3595,3218 | 73,2248,1905 | 75,1308,981 | 76,1328,1048 | 77,2532,2261 | 79,2843,2577 | 80,3764,3508 | 83,278,78 | 84,230,39 | 85,2621,2434 | 86,2578,2445 | 87,188,63 | 88,2969,2845 | 90,1390,1266 | 91,3980,3864 | 92,250,154 | 93,1008,922 | 94,3684,3598 | 95,1181,1095 | 96,4014,3983 | 97,93,66

BATCH_RAW_INFO | 39,2855,2132 | 43,2419,1720 | 44,2487,1788 | 52,1691,1011 | 56,619,12 | 62,2229,1740 | 63,2214,1742 | 64,489,49 | 67,3259,2849 | 68,2431,2021 | 71,3596,3218 | 73,2249,1905 | 75,1309,981 | 76,1329,1048 | 77,2533,2261 | 79,2844,2577 | 80,3765,3508 | 83,279,78 | 84,231,39 | 85,2622,2434 | 86,2579,2445 | 87,189,63 | 88,2970,2845 | 90,1391,1266 | 91,3981,3864 | 92,251,154 | 93,1009,922 | 94,3685,3598 | 95,1182,1095 | 96,4015,3983 | 97,94,66

BATCH_RAW_INFO | 39,2856,2132 | 43,2420,1720 | 44,2488,1788 | 52,1692,1011 | 56,620,12 | 62,2230,1740 | 63,2215,1742 | 64,490,49 | 67,3260,2849 | 68,2432,2021 | 71,3597,3218 | 73,2250,1905 | 75,1310,981 | 76,1330,1048 | 77,2534,2261 | 79,2845,2577 | 80,3766,3508 | 83,280,78 | 84,232,39 | 85,2623,2434 | 86,2580,2445 | 87,190,63 | 88,2971,2845 | 90,1392,1266 | 91,3982,3864 | 92,252,154 | 93,1010,922 | 94,3686,3598 | 95,1183,1095 | 96,4016,3983 | 97,95,66

BATCH_RAW_INFO | 39,2857,2132 | 43,2421,1720 | 44,2489,1788 | 52,1693,1011 | 56,621,12 | 62,2231,1740 | 63,2216,1742 | 64,491,49 | 67,3261,2849 | 68,2433,2021 | 71,3598,3218 | 73,2251,1905 | 75,1311,981 | 76,1331,1048 | 77,2535,2261 | 79,2846,2577 | 80,3767,3508 | 83,281,78 | 84,233,39 | 85,2624,2434 | 86,2581,2445 | 87,191,63 | 88,2972,2845 | 90,1393,1266 | 91,3983,3864 | 92,253,154 | 93,1011,922 | 94,3687,3598 | 95,1184,1095 | 96,4017,3983 | 97,96,66

BATCH_RAW_INFO | 39,2858,2132 | 43,2422,1720 | 44,2490,1788 | 52,1694,1011 | 56,622,12 | 62,2232,1740 | 63,2217,1742 | 64,492,49 | 67,3262,2849 | 68,2434,2021 | 71,3599,3218 | 73,2252,1905 | 75,1312,981 | 76,1332,1048 | 77,2536,2261 | 79,2847,2577 | 80,3768,3508 | 83,282,78 | 84,234,39 | 85,2625,2434 | 86,2582,2445 | 87,192,63 | 88,2973,2845 | 90,1394,1266 | 91,3984,3864 | 92,254,154 | 93,1012,922 | 94,3688,3598 | 95,1185,1095 | 96,4018,3983 | 97,97,66

BATCH_RAW_INFO | 39,2859,2132 | 43,2423,1720 | 44,2491,1788 | 52,1695,1011 | 56,623,12 | 62,2233,1740 | 63,2218,1742 | 64,493,49 | 67,3263,2849 | 68,2435,2021 | 71,3600,3218 | 73,2253,1905 | 75,1313,981 | 76,1333,1048 | 77,2537,2261 | 79,2848,2577 | 80,3769,3508 | 83,283,78 | 84,235,39 | 85,2626,2434 | 86,2583,2445 | 87,193,63 | 88,2974,2845 | 90,1395,1266 | 91,3985,3864 | 92,255,154 | 93,1013,922 | 94,3689,3598 | 95,1186,1095 | 96,4019,3983 | 97,98,66

BATCH_RAW_INFO | 39,2860,2132 | 43,2424,1720 | 44,2492,1788 | 52,1696,1011 | 56,624,12 | 62,2234,1740 | 63,2219,1742 | 64,494,49 | 67,3264,2849 | 68,2436,2021 | 71,3601,3218 | 73,2254,1905 | 75,1314,981 | 76,1334,1048 | 77,2538,2261 | 79,2849,2577 | 80,3770,3508 | 83,284,78 | 84,236,39 | 85,2627,2434 | 86,2584,2445 | 87,194,63 | 88,2975,2845 | 90,1396,1266 | 91,3986,3864 | 92,256,154 | 93,1014,922 | 94,3690,3598 | 95,1187,1095 | 96,4020,3983 | 97,99,66

BATCH_RAW_INFO | 39,2861,2132 | 43,2425,1720 | 44,2493,1788 | 52,1697,1011 | 56,625,12 | 62,2235,1740 | 63,2220,1742 | 64,495,49 | 67,3265,2849 | 68,2437,2021 | 71,3602,3218 | 73,2255,1905 | 75,1315,981 | 76,1335,1048 | 77,2539,2261 | 79,2850,2577 | 80,3771,3508 | 83,285,78 | 84,237,39 | 85,2628,2434 | 86,2585,2445 | 87,195,63 | 88,2976,2845 | 90,1397,1266 | 91,3987,3864 | 92,257,154 | 93,1015,922 | 94,3691,3598 | 95,1188,1095 | 96,4021,3983 | 97,100,66

BATCH_RAW_INFO | 39,2862,2132 | 43,2426,1720 | 44,2494,1788 | 52,1698,1011 | 56,626,12 | 62,2236,1740 | 63,2221,1742 | 64,496,49 | 67,3266,2849 | 68,2438,2021 | 71,3603,3218 | 73,2256,1905 | 75,1316,981 | 76,1336,1048 | 77,2540,2261 | 79,2851,2577 | 80,3772,3508 | 83,286,78 | 84,238,39 | 85,2629,2434 | 86,2586,2445 | 87,196,63 | 88,2977,2845 | 90,1398,1266 | 91,3988,3864 | 92,258,154 | 93,1016,922 | 94,3692,3598 | 95,1189,1095 | 96,4022,3983 | 97,101,66

BATCH_RAW_INFO | 39,2863,2132 | 43,2427,1720 | 44,2495,1788 | 52,1699,1011 | 56,627,12 | 62,2237,1740 | 63,2222,1742 | 64,497,49 | 67,3267,2849 | 68,2439,2021 | 71,3604,3218 | 73,2257,1905 | 75,1317,981 | 76,1337,1048 | 77,2541,2261 | 79,2852,2577 | 80,3773,3508 | 83,287,78 | 84,239,39 | 85,2630,2434 | 86,2587,2445 | 87,197,63 | 88,2978,2845 | 90,1399,1266 | 91,3989,3864 | 92,259,154 | 93,1017,922 | 94,3693,3598 | 95,1190,1095 | 96,4023,3983 | 97,102,66

BATCH_RAW_INFO | 39,2864,2132 | 43,2428,1720 | 44,2496,1788 | 52,1700,1011 | 56,628,12 | 62,2238,1740 | 63,2223,1742 | 64,498,49 | 67,3268,2849 | 68,2440,2021 | 71,3605,3218 | 73,2258,1905 | 75,1318,981 | 76,1338,1048 | 77,2542,2261 | 79,2853,2577 | 80,3774,3508 | 83,288,78 | 84,240,39 | 85,2631,2434 | 86,2588,2445 | 87,198,63 | 88,2979,2845 | 90,1400,1266 | 91,3990,3864 | 92,260,154 | 93,1018,922 | 94,3694,3598 | 95,1191,1095 | 96,4024,3983 | 97,103,66

BATCH_RAW_INFO | 39,2865,2132 | 43,2429,1720 | 44,2497,1788 | 52,1701,1011 | 56,629,12 | 62,2239,1740 | 63,2224,1742 | 64,499,49 | 67,3269,2849 | 68,2441,2021 | 71,3606,3218 | 73,2259,1905 | 75,1319,981 | 76,1339,1048 | 77,2543,2261 | 79,2854,2577 | 80,3775,3508 | 83,289,78 | 84,241,39 | 85,2632,2434 | 86,2589,2445 | 87,199,63 | 88,2980,2845 | 90,1401,1266 | 91,3991,3864 | 92,261,154 | 93,1019,922 | 94,3695,3598 | 95,1192,1095 | 96,4025,3983 | 97,104,66

BATCH_RAW_INFO | 39,2866,2132 | 43,2430,1720 | 44,2498,1788 | 52,1702,1011 | 56,630,12 | 62,2240,1740 | 63,2225,1742 | 64,500,49 | 67,3270,2849 | 68,2442,2021 | 71,3607,3218 | 73,2260,1905 | 75,1320,981 | 76,1340,1048 | 77,2544,2261 | 79,2855,2577 | 80,3776,3508 | 83,290,78 | 84,242,39 | 85,2633,2434 | 86,2590,2445 | 87,200,63 | 88,2981,2845 | 90,1402,1266 | 91,3992,3864 | 92,262,154 | 93,1020,922 | 94,3696,3598 | 95,1193,1095 | 96,4026,3983 | 97,105,66

BATCH_RAW_INFO | 39,2867,2132 | 43,2431,1720 | 44,2499,1788 | 52,1703,1011 | 56,631,12 | 62,2241,1740 | 63,2226,1742 | 64,501,49 | 67,3271,2849 | 68,2443,2021 | 71,3608,3218 | 73,2261,1905 | 75,1321,981 | 76,1341,1048 | 77,2545,2261 | 79,2856,2577 | 80,3777,3508 | 83,291,78 | 84,243,39 | 85,2634,2434 | 86,2591,2445 | 87,201,63 | 88,2982,2845 | 90,1403,1266 | 91,3993,3864 | 92,263,154 | 93,1021,922 | 94,3697,3598 | 95,1194,1095 | 96,4027,3983 | 97,106,66

BATCH_RAW_INFO | 39,2868,2132 | 43,2432,1720 | 44,2500,1788 | 52,1704,1011 | 56,632,12 | 62,2242,1740 | 63,2227,1742 | 64,502,49 | 67,3272,2849 | 68,2444,2021 | 71,3609,3218 | 73,2262,1905 | 75,1322,981 | 76,1342,1048 | 77,2546,2261 | 79,2857,2577 | 80,3778,3508 | 83,292,78 | 84,244,39 | 85,2635,2434 | 86,2592,2445 | 87,202,63 | 88,2983,2845 | 90,1404,1266 | 91,3994,3864 | 92,264,154 | 93,1022,922 | 94,3698,3598 | 95,1195,1095 | 96,4028,3983 | 97,107,66

BATCH_RAW_INFO | 39,2869,2132 | 43,2433,1720 | 44,2501,1788 | 52,1705,1011 | 56,633,12 | 62,2243,1740 | 63,2228,1742 | 64,503,49 | 67,3273,2849 | 68,2445,2021 | 71,3610,3218 | 73,2263,1905 | 75,1323,981 | 76,1343,1048 | 77,2547,2261 | 79,2858,2577 | 80,3779,3508 | 83,293,78 | 84,245,39 | 85,2636,2434 | 86,2593,2445 | 87,203,63 | 88,2984,2845 | 90,1405,1266 | 91,3995,3864 | 92,265,154 | 93,1023,922 | 94,3699,3598 | 95,1196,1095 | 96,4029,3983 | 97,108,66

BATCH_RAW_INFO | 39,2870,2132 | 43,2434,1720 | 44,2502,1788 | 52,1706,1011 | 56,634,12 | 62,2244,1740 | 63,2229,1742 | 64,504,49 | 67,3274,2849 | 68,2446,2021 | 71,3611,3218 | 73,2264,1905 | 75,1324,981 | 76,1344,1048 | 77,2548,2261 | 79,2859,2577 | 80,3780,3508 | 83,294,78 | 84,246,39 | 85,2637,2434 | 86,2594,2445 | 87,204,63 | 88,2985,2845 | 90,1406,1266 | 91,3996,3864 | 92,266,154 | 93,1024,922 | 94,3700,3598 | 95,1197,1095 | 96,4030,3983 | 97,109,66

BATCH_RAW_INFO | 39,2871,2132 | 43,2435,1720 | 44,2503,1788 | 52,1707,1011 | 56,635,12 | 62,2245,1740 | 63,2230,1742 | 64,505,49 | 67,3275,2849 | 68,2447,2021 | 71,3612,3218 | 73,2265,1905 | 75,1325,981 | 76,1345,1048 | 77,2549,2261 | 79,2860,2577 | 80,3781,3508 | 83,295,78 | 84,247,39 | 85,2638,2434 | 86,2595,2445 | 87,205,63 | 88,2986,2845 | 90,1407,1266 | 91,3997,3864 | 92,267,154 | 93,1025,922 | 94,3701,3598 | 95,1198,1095 | 96,4031,3983 | 97,110,66

BATCH_RAW_INFO | 39,2872,2132 | 43,2436,1720 | 44,2504,1788 | 52,1708,1011 | 56,636,12 | 62,2246,1740 | 63,2231,1742 | 64,506,49 | 67,3276,2849 | 68,2448,2021 | 71,3613,3218 | 73,2266,1905 | 75,1326,981 | 76,1346,1048 | 77,2550,2261 | 79,2861,2577 | 80,3782,3508 | 83,296,78 | 84,248,39 | 85,2639,2434 | 86,2596,2445 | 87,206,63 | 88,2987,2845 | 90,1408,1266 | 91,3998,3864 | 92,268,154 | 93,1026,922 | 94,3702,3598 | 95,1199,1095 | 96,4032,3983 | 97,111,66

BATCH_RAW_INFO | 39,2873,2132 | 43,2437,1720 | 44,2505,1788 | 52,1709,1011 | 56,637,12 | 62,2247,1740 | 63,2232,1742 | 64,507,49 | 67,3277,2849 | 68,2449,2021 | 71,3614,3218 | 73,2267,1905 | 75,1327,981 | 76,1347,1048 | 77,2551,2261 | 79,2862,2577 | 80,3783,3508 | 83,297,78 | 84,249,39 | 85,2640,2434 | 86,2597,2445 | 87,207,63 | 88,2988,2845 | 90,1409,1266 | 91,3999,3864 | 92,269,154 | 93,1027,922 | 94,3703,3598 | 95,1200,1095 | 96,4033,3983 | 97,112,66

BATCH_RAW_INFO | 39,2874,2132 | 43,2438,1720 | 44,2506,1788 | 52,1710,1011 | 56,638,12 | 62,2248,1740 | 63,2233,1742 | 64,508,49 | 67,3278,2849 | 68,2450,2021 | 71,3615,3218 | 73,2268,1905 | 75,1328,981 | 76,1348,1048 | 77,2552,2261 | 79,2863,2577 | 80,3784,3508 | 83,298,78 | 84,250,39 | 85,2641,2434 | 86,2598,2445 | 87,208,63 | 88,2989,2845 | 90,1410,1266 | 91,4000,3864 | 92,270,154 | 93,1028,922 | 94,3704,3598 | 95,1201,1095 | 96,4034,3983 | 97,113,66

BATCH_RAW_INFO | 39,2875,2132 | 43,2439,1720 | 44,2507,1788 | 52,1711,1011 | 56,639,12 | 62,2249,1740 | 63,2234,1742 | 64,509,49 | 67,3279,2849 | 68,2451,2021 | 71,3616,3218 | 73,2269,1905 | 75,1329,981 | 76,1349,1048 | 77,2553,2261 | 79,2864,2577 | 80,3785,3508 | 83,299,78 | 84,251,39 | 85,2642,2434 | 86,2599,2445 | 87,209,63 | 88,2990,2845 | 90,1411,1266 | 91,4001,3864 | 92,271,154 | 93,1029,922 | 94,3705,3598 | 95,1202,1095 | 96,4035,3983 | 97,114,66

BATCH_RAW_INFO | 39,2876,2132 | 43,2440,1720 | 44,2508,1788 | 52,1712,1011 | 56,640,12 | 62,2250,1740 | 63,2235,1742 | 64,510,49 | 67,3280,2849 | 68,2452,2021 | 71,3617,3218 | 73,2270,1905 | 75,1330,981 | 76,1350,1048 | 77,2554,2261 | 79,2865,2577 | 80,3786,3508 | 83,300,78 | 84,252,39 | 85,2643,2434 | 86,2600,2445 | 87,210,63 | 88,2991,2845 | 90,1412,1266 | 91,4002,3864 | 92,272,154 | 93,1030,922 | 94,3706,3598 | 95,1203,1095 | 96,4036,3983 | 97,115,66

BATCH_RAW_INFO | 39,2877,2132 | 43,2441,1720 | 44,2509,1788 | 52,1713,1011 | 56,641,12 | 62,2251,1740 | 63,2236,1742 | 64,511,49 | 67,3281,2849 | 68,2453,2021 | 71,3618,3218 | 73,2271,1905 | 75,1331,981 | 76,1351,1048 | 77,2555,2261 | 79,2866,2577 | 80,3787,3508 | 83,301,78 | 84,253,39 | 85,2644,2434 | 86,2601,2445 | 87,211,63 | 88,2992,2845 | 90,1413,1266 | 91,4003,3864 | 92,273,154 | 93,1031,922 | 94,3707,3598 | 95,1204,1095 | 96,4037,3983 | 97,116,66

BATCH_RAW_INFO | 39,2878,2132 | 43,2442,1720 | 44,2510,1788 | 52,1714,1011 | 56,642,12 | 62,2252,1740 | 63,2237,1742 | 64,512,49 | 67,3282,2849 | 68,2454,2021 | 71,3619,3218 | 73,2272,1905 | 75,1332,981 | 76,1352,1048 | 77,2556,2261 | 79,2867,2577 | 80,3788,3508 | 83,302,78 | 84,254,39 | 85,2645,2434 | 86,2602,2445 | 87,212,63 | 88,2993,2845 | 90,1414,1266 | 91,4004,3864 | 92,274,154 | 93,1032,922 | 94,3708,3598 | 95,1205,1095 | 96,4038,3983 | 97,117,66

BATCH_RAW_INFO | 39,2879,2132 | 43,2443,1720 | 44,2511,1788 | 52,1715,1011 | 56,643,12 | 62,2253,1740 | 63,2238,1742 | 64,513,49 | 67,3283,2849 | 68,2455,2021 | 71,3620,3218 | 73,2273,1905 | 75,1333,981 | 76,1353,1048 | 77,2557,2261 | 79,2868,2577 | 80,3789,3508 | 83,303,78 | 84,255,39 | 85,2646,2434 | 86,2603,2445 | 87,213,63 | 88,2994,2845 | 90,1415,1266 | 91,4005,3864 | 92,275,154 | 93,1033,922 | 94,3709,3598 | 95,1206,1095 | 96,4039,3983 | 97,118,66

BATCH_RAW_INFO | 39,2880,2132 | 43,2444,1720 | 44,2512,1788 | 52,1716,1011 | 56,644,12 | 62,2254,1740 | 63,2239,1742 | 64,514,49 | 67,3284,2849 | 68,2456,2021 | 71,3621,3218 | 73,2274,1905 | 75,1334,981 | 76,1354,1048 | 77,2558,2261 | 79,2869,2577 | 80,3790,3508 | 83,304,78 | 84,256,39 | 85,2647,2434 | 86,2604,2445 | 87,214,63 | 88,2995,2845 | 90,1416,1266 | 91,4006,3864 | 92,276,154 | 93,1034,922 | 94,3710,3598 | 95,1207,1095 | 96,4040,3983 | 97,119,66

BATCH_RAW_INFO | 39,2881,2132 | 43,2445,1720 | 44,2513,1788 | 52,1717,1011 | 56,645,12 | 62,2255,1740 | 63,2240,1742 | 64,515,49 | 67,3285,2849 | 68,2457,2021 | 71,3622,3218 | 73,2275,1905 | 75,1335,981 | 76,1355,1048 | 77,2559,2261 | 79,2870,2577 | 80,3791,3508 | 83,305,78 | 84,257,39 | 85,2648,2434 | 86,2605,2445 | 87,215,63 | 88,2996,2845 | 90,1417,1266 | 91,4007,3864 | 92,277,154 | 93,1035,922 | 94,3711,3598 | 95,1208,1095 | 96,4041,3983 | 97,120,66

BATCH_RAW_INFO | 39,2882,2132 | 43,2446,1720 | 44,2514,1788 | 52,1718,1011 | 56,646,12 | 62,2256,1740 | 63,2241,1742 | 64,516,49 | 67,3286,2849 | 68,2458,2021 | 71,3623,3218 | 73,2276,1905 | 75,1336,981 | 76,1356,1048 | 77,2560,2261 | 79,2871,2577 | 80,3792,3508 | 83,306,78 | 84,258,39 | 85,2649,2434 | 86,2606,2445 | 87,216,63 | 88,2997,2845 | 90,1418,1266 | 91,4008,3864 | 92,278,154 | 93,1036,922 | 94,3712,3598 | 95,1209,1095 | 96,4042,3983 | 97,121,66

BATCH_RAW_INFO | 39,2883,2132 | 43,2447,1720 | 44,2515,1788 | 52,1719,1011 | 56,647,12 | 62,2257,1740 | 63,2242,1742 | 64,517,49 | 67,3287,2849 | 68,2459,2021 | 71,3624,3218 | 73,2277,1905 | 75,1337,981 | 76,1357,1048 | 77,2561,2261 | 79,2872,2577 | 80,3793,3508 | 83,307,78 | 84,259,39 | 85,2650,2434 | 86,2607,2445 | 87,217,63 | 88,2998,2845 | 90,1419,1266 | 91,4009,3864 | 92,279,154 | 93,1037,922 | 94,3713,3598 | 95,1210,1095 | 96,4043,3983 | 97,122,66

BATCH_RAW_INFO | 39,2884,2132 | 43,2448,1720 | 44,2516,1788 | 52,1720,1011 | 56,648,12 | 62,2258,1740 | 63,2243,1742 | 64,518,49 | 67,3288,2849 | 68,2460,2021 | 71,3625,3218 | 73,2278,1905 | 75,1338,981 | 76,1358,1048 | 77,2562,2261 | 79,2873,2577 | 80,3794,3508 | 83,308,78 | 84,260,39 | 85,2651,2434 | 86,2608,2445 | 87,218,63 | 88,2999,2845 | 90,1420,1266 | 91,4010,3864 | 92,280,154 | 93,1038,922 | 94,3714,3598 | 95,1211,1095 | 96,4044,3983 | 97,123,66

BATCH_RAW_INFO | 39,2885,2132 | 43,2449,1720 | 44,2517,1788 | 52,1721,1011 | 56,649,12 | 62,2259,1740 | 63,2244,1742 | 64,519,49 | 67,3289,2849 | 68,2461,2021 | 71,3626,3218 | 73,2279,1905 | 75,1339,981 | 76,1359,1048 | 77,2563,2261 | 79,2874,2577 | 80,3795,3508 | 83,309,78 | 84,261,39 | 85,2652,2434 | 86,2609,2445 | 87,219,63 | 88,3000,2845 | 90,1421,1266 | 91,4011,3864 | 92,281,154 | 93,1039,922 | 94,3715,3598 | 95,1212,1095 | 96,4045,3983 | 97,124,66

BATCH_RAW_INFO | 39,2886,2132 | 43,2450,1720 | 44,2518,1788 | 52,1722,1011 | 56,650,12 | 62,2260,1740 | 63,2245,1742 | 64,520,49 | 67,3290,2849 | 68,2462,2021 | 71,3627,3218 | 73,2280,1905 | 75,1340,981 | 76,1360,1048 | 77,2564,2261 | 79,2875,2577 | 80,3796,3508 | 83,310,78 | 84,262,39 | 85,2653,2434 | 86,2610,2445 | 87,220,63 | 88,3001,2845 | 90,1422,1266 | 91,4012,3864 | 92,282,154 | 93,1040,922 | 94,3716,3598 | 95,1213,1095 | 96,4046,3983 | 97,125,66

BATCH_RAW_INFO | 39,2887,2132 | 43,2451,1720 | 44,2519,1788 | 52,1723,1011 | 56,651,12 | 62,2261,1740 | 63,2246,1742 | 64,521,49 | 67,3291,2849 | 68,2463,2021 | 71,3628,3218 | 73,2281,1905 | 75,1341,981 | 76,1361,1048 | 77,2565,2261 | 79,2876,2577 | 80,3797,3508 | 83,311,78 | 84,263,39 | 85,2654,2434 | 86,2611,2445 | 87,221,63 | 88,3002,2845 | 90,1423,1266 | 91,4013,3864 | 92,283,154 | 93,1041,922 | 94,3717,3598 | 95,1214,1095 | 96,4047,3983 | 97,126,66

BATCH_RAW_INFO | 98,3228,3227

BATCH_RAW_INFO | 39,2888,2132 | 43,2452,1720 | 44,2520,1788 | 52,1724,1011 | 56,652,12 | 62,2262,1740 | 63,2247,1742 | 64,522,49 | 67,3292,2849 | 68,2464,2021 | 71,3629,3218 | 73,2282,1905 | 75,1342,981 | 76,1362,1048 | 77,2566,2261 | 79,2877,2577 | 80,3798,3508 | 83,312,78 | 84,264,39 | 85,2655,2434 | 86,2612,2445 | 87,222,63 | 88,3003,2845 | 90,1424,1266 | 91,4014,3864 | 92,284,154 | 93,1042,922 | 94,3718,3598 | 95,1215,1095 | 96,4048,3983 | 97,127,66 | 98,3229,3227

BATCH_RAW_INFO | 39,2889,2132 | 43,2453,1720 | 44,2521,1788 | 52,1725,1011 | 56,653,12 | 62,2263,1740 | 63,2248,1742 | 64,523,49 | 67,3293,2849 | 68,2465,2021 | 71,3630,3218 | 73,2283,1905 | 75,1343,981 | 76,1363,1048 | 77,2567,2261 | 79,2878,2577 | 80,3799,3508 | 83,313,78 | 84,265,39 | 85,2656,2434 | 86,2613,2445 | 87,223,63 | 88,3004,2845 | 90,1425,1266 | 91,4015,3864 | 92,285,154 | 93,1043,922 | 94,3719,3598 | 95,1216,1095 | 96,4049,3983 | 97,128,66 | 98,3230,3227

BATCH_RAW_INFO | 39,2890,2132 | 43,2454,1720 | 44,2522,1788 | 52,1726,1011 | 56,654,12 | 62,2264,1740 | 63,2249,1742 | 64,524,49 | 67,3294,2849 | 68,2466,2021 | 71,3631,3218 | 73,2284,1905 | 75,1344,981 | 76,1364,1048 | 77,2568,2261 | 79,2879,2577 | 80,3800,3508 | 83,314,78 | 84,266,39 | 85,2657,2434 | 86,2614,2445 | 87,224,63 | 88,3005,2845 | 90,1426,1266 | 91,4016,3864 | 92,286,154 | 93,1044,922 | 94,3720,3598 | 95,1217,1095 | 96,4050,3983 | 97,129,66 | 98,3231,3227

BATCH_RAW_INFO | 39,2891,2132 | 43,2455,1720 | 44,2523,1788 | 52,1727,1011 | 56,655,12 | 62,2265,1740 | 63,2250,1742 | 64,525,49 | 67,3295,2849 | 68,2467,2021 | 71,3632,3218 | 73,2285,1905 | 75,1345,981 | 76,1365,1048 | 77,2569,2261 | 79,2880,2577 | 80,3801,3508 | 83,315,78 | 84,267,39 | 85,2658,2434 | 86,2615,2445 | 87,225,63 | 88,3006,2845 | 90,1427,1266 | 91,4017,3864 | 92,287,154 | 93,1045,922 | 94,3721,3598 | 95,1218,1095 | 96,4051,3983 | 97,130,66 | 98,3232,3227

BATCH_RAW_INFO | 39,2892,2132 | 43,2456,1720 | 44,2524,1788 | 52,1728,1011 | 56,656,12 | 62,2266,1740 | 63,2251,1742 | 64,526,49 | 67,3296,2849 | 68,2468,2021 | 71,3633,3218 | 73,2286,1905 | 75,1346,981 | 76,1366,1048 | 77,2570,2261 | 79,2881,2577 | 80,3802,3508 | 83,316,78 | 84,268,39 | 85,2659,2434 | 86,2616,2445 | 87,226,63 | 88,3007,2845 | 90,1428,1266 | 91,4018,3864 | 92,288,154 | 93,1046,922 | 94,3722,3598 | 95,1219,1095 | 96,4052,3983 | 97,131,66 | 98,3233,3227

BATCH_RAW_INFO | 39,2893,2132 | 43,2457,1720 | 44,2525,1788 | 52,1729,1011 | 56,657,12 | 62,2267,1740 | 63,2252,1742 | 64,527,49 | 67,3297,2849 | 68,2469,2021 | 71,3634,3218 | 73,2287,1905 | 75,1347,981 | 76,1367,1048 | 77,2571,2261 | 79,2882,2577 | 80,3803,3508 | 83,317,78 | 84,269,39 | 85,2660,2434 | 86,2617,2445 | 87,227,63 | 88,3008,2845 | 90,1429,1266 | 91,4019,3864 | 92,289,154 | 93,1047,922 | 94,3723,3598 | 95,1220,1095 | 96,4053,3983 | 97,132,66 | 98,3234,3227

BATCH_RAW_INFO | 39,2894,2132 | 43,2458,1720 | 44,2526,1788 | 52,1730,1011 | 56,658,12 | 62,2268,1740 | 63,2253,1742 | 64,528,49 | 67,3298,2849 | 68,2470,2021 | 71,3635,3218 | 73,2288,1905 | 75,1348,981 | 76,1368,1048 | 77,2572,2261 | 79,2883,2577 | 80,3804,3508 | 83,318,78 | 84,270,39 | 85,2661,2434 | 86,2618,2445 | 87,228,63 | 88,3009,2845 | 90,1430,1266 | 91,4020,3864 | 92,290,154 | 93,1048,922 | 94,3724,3598 | 95,1221,1095 | 96,4054,3983 | 97,133,66 | 98,3235,3227

BATCH_RAW_INFO | 39,2895,2132 | 43,2459,1720 | 44,2527,1788 | 52,1731,1011 | 56,659,12 | 62,2269,1740 | 63,2254,1742 | 64,529,49 | 67,3299,2849 | 68,2471,2021 | 71,3636,3218 | 73,2289,1905 | 75,1349,981 | 76,1369,1048 | 77,2573,2261 | 79,2884,2577 | 80,3805,3508 | 83,319,78 | 84,271,39 | 85,2662,2434 | 86,2619,2445 | 87,229,63 | 88,3010,2845 | 90,1431,1266 | 91,4021,3864 | 92,291,154 | 93,1049,922 | 94,3725,3598 | 95,1222,1095 | 96,4055,3983 | 97,134,66 | 98,3236,3227

BATCH_RAW_INFO | 39,2896,2132 | 43,2460,1720 | 44,2528,1788 | 52,1732,1011 | 56,660,12 | 62,2270,1740 | 63,2255,1742 | 64,530,49 | 67,3300,2849 | 68,2472,2021 | 71,3637,3218 | 73,2290,1905 | 75,1350,981 | 76,1370,1048 | 77,2574,2261 | 79,2885,2577 | 80,3806,3508 | 83,320,78 | 84,272,39 | 85,2663,2434 | 86,2620,2445 | 87,230,63 | 88,3011,2845 | 90,1432,1266 | 91,4022,3864 | 92,292,154 | 93,1050,922 | 94,3726,3598 | 95,1223,1095 | 96,4056,3983 | 97,135,66 | 98,3237,3227

BATCH_RAW_INFO | 39,2897,2132 | 43,2461,1720 | 44,2529,1788 | 52,1733,1011 | 56,661,12 | 62,2271,1740 | 63,2256,1742 | 64,531,49 | 67,3301,2849 | 68,2473,2021 | 71,3638,3218 | 73,2291,1905 | 75,1351,981 | 76,1371,1048 | 77,2575,2261 | 79,2886,2577 | 80,3807,3508 | 83,321,78 | 84,273,39 | 85,2664,2434 | 86,2621,2445 | 87,231,63 | 88,3012,2845 | 90,1433,1266 | 91,4023,3864 | 92,293,154 | 93,1051,922 | 94,3727,3598 | 95,1224,1095 | 96,4057,3983 | 97,136,66 | 98,3238,3227

BATCH_RAW_INFO | 39,2898,2132 | 43,2462,1720 | 44,2530,1788 | 52,1734,1011 | 56,662,12 | 62,2272,1740 | 63,2257,1742 | 64,532,49 | 67,3302,2849 | 68,2474,2021 | 71,3639,3218 | 73,2292,1905 | 75,1352,981 | 76,1372,1048 | 77,2576,2261 | 79,2887,2577 | 80,3808,3508 | 83,322,78 | 84,274,39 | 85,2665,2434 | 86,2622,2445 | 87,232,63 | 88,3013,2845 | 90,1434,1266 | 91,4024,3864 | 92,294,154 | 93,1052,922 | 94,3728,3598 | 95,1225,1095 | 96,4058,3983 | 97,137,66 | 98,3239,3227

BATCH_RAW_INFO | 39,2899,2132 | 43,2463,1720 | 44,2531,1788 | 52,1735,1011 | 56,663,12 | 62,2273,1740 | 63,2258,1742 | 64,533,49 | 67,3303,2849 | 68,2475,2021 | 71,3640,3218 | 73,2293,1905 | 75,1353,981 | 76,1373,1048 | 77,2577,2261 | 79,2888,2577 | 80,3809,3508 | 83,323,78 | 84,275,39 | 85,2666,2434 | 86,2623,2445 | 87,233,63 | 88,3014,2845 | 90,1435,1266 | 91,4025,3864 | 92,295,154 | 93,1053,922 | 94,3729,3598 | 95,1226,1095 | 96,4059,3983 | 97,138,66 | 98,3240,3227

BATCH_RAW_INFO | 39,2900,2132 | 43,2464,1720 | 44,2532,1788 | 52,1736,1011 | 56,664,12 | 62,2274,1740 | 63,2259,1742 | 64,534,49 | 67,3304,2849 | 68,2476,2021 | 71,3641,3218 | 73,2294,1905 | 75,1354,981 | 76,1374,1048 | 77,2578,2261 | 79,2889,2577 | 80,3810,3508 | 83,324,78 | 84,276,39 | 85,2667,2434 | 86,2624,2445 | 87,234,63 | 88,3015,2845 | 90,1436,1266 | 91,4026,3864 | 92,296,154 | 93,1054,922 | 94,3730,3598 | 95,1227,1095 | 96,4060,3983 | 97,139,66 | 98,3241,3227

BATCH_RAW_INFO | 39,2901,2132 | 43,2465,1720 | 44,2533,1788 | 52,1737,1011 | 56,665,12 | 62,2275,1740 | 63,2260,1742 | 64,535,49 | 67,3305,2849 | 68,2477,2021 | 71,3642,3218 | 73,2295,1905 | 75,1355,981 | 76,1375,1048 | 77,2579,2261 | 79,2890,2577 | 80,3811,3508 | 83,325,78 | 84,277,39 | 85,2668,2434 | 86,2625,2445 | 87,235,63 | 88,3016,2845 | 90,1437,1266 | 91,4027,3864 | 92,297,154 | 93,1055,922 | 94,3731,3598 | 95,1228,1095 | 96,4061,3983 | 97,140,66 | 98,3242,3227

BATCH_RAW_INFO | 39,2902,2132 | 43,2466,1720 | 44,2534,1788 | 52,1738,1011 | 56,666,12 | 62,2276,1740 | 63,2261,1742 | 64,536,49 | 67,3306,2849 | 68,2478,2021 | 71,3643,3218 | 73,2296,1905 | 75,1356,981 | 76,1376,1048 | 77,2580,2261 | 79,2891,2577 | 80,3812,3508 | 83,326,78 | 84,278,39 | 85,2669,2434 | 86,2626,2445 | 87,236,63 | 88,3017,2845 | 90,1438,1266 | 91,4028,3864 | 92,298,154 | 93,1056,922 | 94,3732,3598 | 95,1229,1095 | 96,4062,3983 | 97,141,66 | 98,3243,3227

BATCH_RAW_INFO | 39,2903,2132 | 43,2467,1720 | 44,2535,1788 | 52,1739,1011 | 56,667,12 | 62,2277,1740 | 63,2262,1742 | 64,537,49 | 67,3307,2849 | 68,2479,2021 | 71,3644,3218 | 73,2297,1905 | 75,1357,981 | 76,1377,1048 | 77,2581,2261 | 79,2892,2577 | 80,3813,3508 | 83,327,78 | 84,279,39 | 85,2670,2434 | 86,2627,2445 | 87,237,63 | 88,3018,2845 | 90,1439,1266 | 91,4029,3864 | 92,299,154 | 93,1057,922 | 94,3733,3598 | 95,1230,1095 | 96,4063,3983 | 97,142,66 | 98,3244,3227

BATCH_RAW_INFO | 43,2468,1720 | 44,2536,1788 | 52,1740,1011 | 56,668,12 | 62,2278,1740 | 63,2263,1742 | 64,538,49 | 67,3308,2849 | 68,2480,2021 | 71,3645,3218 | 73,2298,1905 | 75,1358,981 | 76,1378,1048 | 77,2582,2261 | 79,2893,2577 | 80,3814,3508 | 83,328,78 | 84,280,39 | 85,2671,2434 | 86,2628,2445 | 87,238,63 | 88,3019,2845 | 90,1440,1266 | 91,4030,3864 | 92,300,154 | 93,1058,922 | 94,3734,3598 | 95,1231,1095 | 96,4064,3983 | 97,143,66 | 98,3245,3227

BATCH_RAW_INFO | 43,2469,1720 | 44,2537,1788 | 52,1741,1011 | 56,669,12 | 62,2279,1740 | 63,2264,1742 | 64,539,49 | 67,3309,2849 | 68,2481,2021 | 71,3646,3218 | 73,2299,1905 | 75,1359,981 | 76,1379,1048 | 77,2583,2261 | 79,2894,2577 | 80,3815,3508 | 83,329,78 | 84,281,39 | 85,2672,2434 | 86,2629,2445 | 87,239,63 | 88,3020,2845 | 90,1441,1266 | 91,4031,3864 | 92,301,154 | 93,1059,922 | 94,3735,3598 | 95,1232,1095 | 96,4065,3983 | 97,144,66 | 98,3246,3227

BATCH_RAW_INFO | 43,2470,1720 | 44,2538,1788 | 52,1742,1011 | 56,670,12 | 62,2280,1740 | 63,2265,1742 | 64,540,49 | 67,3310,2849 | 68,2482,2021 | 71,3647,3218 | 73,2300,1905 | 75,1360,981 | 76,1380,1048 | 77,2584,2261 | 79,2895,2577 | 80,3816,3508 | 83,330,78 | 84,282,39 | 85,2673,2434 | 86,2630,2445 | 87,240,63 | 88,3021,2845 | 90,1442,1266 | 91,4032,3864 | 92,302,154 | 93,1060,922 | 94,3736,3598 | 95,1233,1095 | 96,4066,3983 | 97,145,66 | 98,3247,3227

BATCH_RAW_INFO | 43,2471,1720 | 44,2539,1788 | 52,1743,1011 | 56,671,12 | 62,2281,1740 | 63,2266,1742 | 64,541,49 | 67,3311,2849 | 68,2483,2021 | 71,3648,3218 | 73,2301,1905 | 75,1361,981 | 76,1381,1048 | 77,2585,2261 | 79,2896,2577 | 80,3817,3508 | 83,331,78 | 84,283,39 | 85,2674,2434 | 86,2631,2445 | 87,241,63 | 88,3022,2845 | 90,1443,1266 | 91,4033,3864 | 92,303,154 | 93,1061,922 | 94,3737,3598 | 95,1234,1095 | 96,4067,3983 | 97,146,66 | 98,3248,3227

BATCH_RAW_INFO | 43,2472,1720 | 44,2540,1788 | 52,1744,1011 | 56,672,12 | 62,2282,1740 | 63,2267,1742 | 64,542,49 | 67,3312,2849 | 68,2484,2021 | 71,3649,3218 | 73,2302,1905 | 75,1362,981 | 76,1382,1048 | 77,2586,2261 | 79,2897,2577 | 80,3818,3508 | 83,332,78 | 84,284,39 | 85,2675,2434 | 86,2632,2445 | 87,242,63 | 88,3023,2845 | 90,1444,1266 | 91,4034,3864 | 92,304,154 | 93,1062,922 | 94,3738,3598 | 95,1235,1095 | 96,4068,3983 | 97,147,66 | 98,3249,3227

BATCH_RAW_INFO | 43,2473,1720 | 44,2541,1788 | 52,1745,1011 | 56,673,12 | 62,2283,1740 | 63,2268,1742 | 64,543,49 | 67,3313,2849 | 68,2485,2021 | 71,3650,3218 | 73,2303,1905 | 75,1363,981 | 76,1383,1048 | 77,2587,2261 | 79,2898,2577 | 80,3819,3508 | 83,333,78 | 84,285,39 | 85,2676,2434 | 86,2633,2445 | 87,243,63 | 88,3024,2845 | 90,1445,1266 | 91,4035,3864 | 92,305,154 | 93,1063,922 | 94,3739,3598 | 95,1236,1095 | 96,4069,3983 | 97,148,66 | 98,3250,3227

BATCH_RAW_INFO | 43,2474,1720 | 44,2542,1788 | 52,1746,1011 | 56,674,12 | 62,2284,1740 | 64,544,49 | 67,3314,2849 | 68,2486,2021 | 71,3651,3218 | 73,2304,1905 | 75,1364,981 | 76,1384,1048 | 77,2588,2261 | 79,2899,2577 | 80,3820,3508 | 83,334,78 | 84,286,39 | 85,2677,2434 | 86,2634,2445 | 87,244,63 | 88,3025,2845 | 90,1446,1266 | 91,4036,3864 | 92,306,154 | 93,1064,922 | 94,3740,3598 | 95,1237,1095 | 96,4070,3983 | 97,149,66 | 98,3251,3227

BATCH_RAW_INFO | 43,2475,1720 | 44,2543,1788 | 52,1747,1011 | 56,675,12 | 62,2285,1740 | 64,545,49 | 67,3315,2849 | 68,2487,2021 | 71,3652,3218 | 73,2305,1905 | 75,1365,981 | 76,1385,1048 | 77,2589,2261 | 79,2900,2577 | 80,3821,3508 | 83,335,78 | 84,287,39 | 85,2678,2434 | 86,2635,2445 | 87,245,63 | 88,3026,2845 | 90,1447,1266 | 91,4037,3864 | 92,307,154 | 93,1065,922 | 94,3741,3598 | 95,1238,1095 | 96,4071,3983 | 97,150,66 | 98,3252,3227

BATCH_RAW_INFO | 43,2476,1720 | 44,2544,1788 | 52,1748,1011 | 56,676,12 | 62,2286,1740 | 64,546,49 | 67,3316,2849 | 68,2488,2021 | 71,3653,3218 | 73,2306,1905 | 75,1366,981 | 76,1386,1048 | 77,2590,2261 | 79,2901,2577 | 80,3822,3508 | 83,336,78 | 84,288,39 | 85,2679,2434 | 86,2636,2445 | 87,246,63 | 88,3027,2845 | 90,1448,1266 | 91,4038,3864 | 92,308,154 | 93,1066,922 | 94,3742,3598 | 95,1239,1095 | 96,4072,3983 | 97,151,66 | 98,3253,3227

BATCH_RAW_INFO | 43,2477,1720 | 44,2545,1788 | 52,1749,1011 | 56,677,12 | 62,2287,1740 | 64,547,49 | 67,3317,2849 | 68,2489,2021 | 71,3654,3218 | 73,2307,1905 | 75,1367,981 | 76,1387,1048 | 77,2591,2261 | 79,2902,2577 | 80,3823,3508 | 83,337,78 | 84,289,39 | 85,2680,2434 | 86,2637,2445 | 87,247,63 | 88,3028,2845 | 90,1449,1266 | 91,4039,3864 | 92,309,154 | 93,1067,922 | 94,3743,3598 | 95,1240,1095 | 96,4073,3983 | 97,152,66 | 98,3254,3227

BATCH_RAW_INFO | 43,2478,1720 | 44,2546,1788 | 52,1750,1011 | 56,678,12 | 62,2288,1740 | 64,548,49 | 67,3318,2849 | 68,2490,2021 | 71,3655,3218 | 73,2308,1905 | 75,1368,981 | 76,1388,1048 | 77,2592,2261 | 79,2903,2577 | 80,3824,3508 | 83,338,78 | 84,290,39 | 85,2681,2434 | 86,2638,2445 | 87,248,63 | 88,3029,2845 | 90,1450,1266 | 91,4040,3864 | 92,310,154 | 93,1068,922 | 94,3744,3598 | 95,1241,1095 | 96,4074,3983 | 97,153,66 | 98,3255,3227

BATCH_RAW_INFO | 43,2479,1720 | 44,2547,1788 | 52,1751,1011 | 56,679,12 | 62,2289,1740 | 64,549,49 | 67,3319,2849 | 68,2491,2021 | 71,3656,3218 | 73,2309,1905 | 75,1369,981 | 76,1389,1048 | 77,2593,2261 | 79,2904,2577 | 80,3825,3508 | 83,339,78 | 84,291,39 | 85,2682,2434 | 86,2639,2445 | 87,249,63 | 88,3030,2845 | 90,1451,1266 | 91,4041,3864 | 92,311,154 | 93,1069,922 | 94,3745,3598 | 95,1242,1095 | 96,4075,3983 | 97,154,66 | 98,3256,3227

BATCH_RAW_INFO | 43,2480,1720 | 44,2548,1788 | 52,1752,1011 | 56,680,12 | 62,2290,1740 | 64,550,49 | 67,3320,2849 | 68,2492,2021 | 71,3657,3218 | 73,2310,1905 | 75,1370,981 | 76,1390,1048 | 77,2594,2261 | 79,2905,2577 | 80,3826,3508 | 83,340,78 | 84,292,39 | 85,2683,2434 | 86,2640,2445 | 87,250,63 | 88,3031,2845 | 90,1452,1266 | 91,4042,3864 | 92,312,154 | 93,1070,922 | 94,3746,3598 | 95,1243,1095 | 96,4076,3983 | 97,155,66 | 98,3257,3227

BATCH_RAW_INFO | 43,2481,1720 | 44,2549,1788 | 52,1753,1011 | 56,681,12 | 62,2291,1740 | 64,551,49 | 67,3321,2849 | 68,2493,2021 | 71,3658,3218 | 73,2311,1905 | 75,1371,981 | 76,1391,1048 | 77,2595,2261 | 79,2906,2577 | 80,3827,3508 | 83,341,78 | 84,293,39 | 85,2684,2434 | 86,2641,2445 | 87,251,63 | 88,3032,2845 | 90,1453,1266 | 91,4043,3864 | 92,313,154 | 93,1071,922 | 94,3747,3598 | 95,1244,1095 | 96,4077,3983 | 97,156,66 | 98,3258,3227

BATCH_RAW_INFO | 99,130,129

BATCH_RAW_INFO | 100,889,888

BATCH_RAW_INFO | 43,2482,1720 | 44,2550,1788 | 52,1754,1011 | 56,682,12 | 62,2292,1740 | 64,552,49 | 67,3322,2849 | 68,2494,2021 | 71,3659,3218 | 73,2312,1905 | 75,1372,981 | 76,1392,1048 | 77,2596,2261 | 79,2907,2577 | 80,3828,3508 | 83,342,78 | 84,294,39 | 85,2685,2434 | 86,2642,2445 | 87,252,63 | 88,3033,2845 | 90,1454,1266 | 91,4044,3864 | 92,314,154 | 93,1072,922 | 94,3748,3598 | 95,1245,1095 | 96,4078,3983 | 97,157,66 | 98,3259,3227 | 99,131,129 | 100,890,888

BATCH_RAW_INFO | 43,2483,1720 | 44,2551,1788 | 52,1755,1011 | 56,683,12 | 62,2293,1740 | 64,553,49 | 67,3323,2849 | 68,2495,2021 | 71,3660,3218 | 73,2313,1905 | 75,1373,981 | 76,1393,1048 | 77,2597,2261 | 79,2908,2577 | 80,3829,3508 | 83,343,78 | 84,295,39 | 85,2686,2434 | 86,2643,2445 | 87,253,63 | 88,3034,2845 | 90,1455,1266 | 91,4045,3864 | 92,315,154 | 93,1073,922 | 94,3749,3598 | 95,1246,1095 | 96,4079,3983 | 97,158,66 | 98,3260,3227 | 99,132,129 | 100,891,888

BATCH_RAW_INFO | 43,2484,1720 | 44,2552,1788 | 52,1756,1011 | 56,684,12 | 62,2294,1740 | 64,554,49 | 67,3324,2849 | 68,2496,2021 | 71,3661,3218 | 73,2314,1905 | 75,1374,981 | 76,1394,1048 | 77,2598,2261 | 79,2909,2577 | 80,3830,3508 | 83,344,78 | 84,296,39 | 85,2687,2434 | 86,2644,2445 | 87,254,63 | 88,3035,2845 | 90,1456,1266 | 91,4046,3864 | 92,316,154 | 93,1074,922 | 94,3750,3598 | 95,1247,1095 | 96,4080,3983 | 97,159,66 | 98,3261,3227 | 99,133,129 | 100,892,888

BATCH_RAW_INFO | 43,2485,1720 | 44,2553,1788 | 52,1757,1011 | 56,685,12 | 62,2295,1740 | 64,555,49 | 67,3325,2849 | 68,2497,2021 | 71,3662,3218 | 73,2315,1905 | 75,1375,981 | 76,1395,1048 | 79,2910,2577 | 80,3831,3508 | 83,345,78 | 84,297,39 | 85,2688,2434 | 86,2645,2445 | 87,255,63 | 88,3036,2845 | 90,1457,1266 | 91,4047,3864 | 92,317,154 | 93,1075,922 | 94,3751,3598 | 95,1248,1095 | 96,4081,3983 | 97,160,66 | 98,3262,3227 | 99,134,129 | 100,893,888

BATCH_RAW_INFO | 43,2486,1720 | 44,2554,1788 | 52,1758,1011 | 56,686,12 | 62,2296,1740 | 64,556,49 | 67,3326,2849 | 68,2498,2021 | 71,3663,3218 | 73,2316,1905 | 75,1376,981 | 76,1396,1048 | 79,2911,2577 | 80,3832,3508 | 83,346,78 | 84,298,39 | 85,2689,2434 | 86,2646,2445 | 87,256,63 | 88,3037,2845 | 90,1458,1266 | 91,4048,3864 | 92,318,154 | 93,1076,922 | 94,3752,3598 | 95,1249,1095 | 96,4082,3983 | 97,161,66 | 98,3263,3227 | 99,135,129 | 100,894,888

BATCH_RAW_INFO | 43,2487,1720 | 44,2555,1788 | 52,1759,1011 | 56,687,12 | 62,2297,1740 | 64,557,49 | 67,3327,2849 | 68,2499,2021 | 71,3664,3218 | 73,2317,1905 | 75,1377,981 | 76,1397,1048 | 79,2912,2577 | 80,3833,3508 | 83,347,78 | 84,299,39 | 85,2690,2434 | 86,2647,2445 | 87,257,63 | 88,3038,2845 | 90,1459,1266 | 91,4049,3864 | 92,319,154 | 93,1077,922 | 94,3753,3598 | 95,1250,1095 | 96,4083,3983 | 97,162,66 | 98,3264,3227 | 99,136,129 | 100,895,888

BATCH_RAW_INFO | 43,2488,1720 | 44,2556,1788 | 52,1760,1011 | 56,688,12 | 62,2298,1740 | 64,558,49 | 67,3328,2849 | 68,2500,2021 | 71,3665,3218 | 73,2318,1905 | 75,1378,981 | 76,1398,1048 | 79,2913,2577 | 80,3834,3508 | 83,348,78 | 84,300,39 | 85,2691,2434 | 86,2648,2445 | 87,258,63 | 88,3039,2845 | 90,1460,1266 | 91,4050,3864 | 92,320,154 | 93,1078,922 | 94,3754,3598 | 95,1251,1095 | 96,4084,3983 | 97,163,66 | 98,3265,3227 | 99,137,129 | 100,896,888

BATCH_RAW_INFO | 43,2489,1720 | 44,2557,1788 | 52,1761,1011 | 56,689,12 | 62,2299,1740 | 64,559,49 | 67,3329,2849 | 68,2501,2021 | 71,3666,3218 | 73,2319,1905 | 75,1379,981 | 76,1399,1048 | 79,2914,2577 | 80,3835,3508 | 83,349,78 | 84,301,39 | 85,2692,2434 | 86,2649,2445 | 87,259,63 | 88,3040,2845 | 90,1461,1266 | 91,4051,3864 | 92,321,154 | 93,1079,922 | 94,3755,3598 | 95,1252,1095 | 96,4085,3983 | 97,164,66 | 98,3266,3227 | 99,138,129 | 100,897,888

BATCH_RAW_INFO | 43,2490,1720 | 44,2558,1788 | 52,1762,1011 | 56,690,12 | 62,2300,1740 | 64,560,49 | 67,3330,2849 | 68,2502,2021 | 71,3667,3218 | 73,2320,1905 | 75,1380,981 | 76,1400,1048 | 79,2915,2577 | 80,3836,3508 | 83,350,78 | 84,302,39 | 85,2693,2434 | 86,2650,2445 | 87,260,63 | 88,3041,2845 | 90,1462,1266 | 91,4052,3864 | 92,322,154 | 93,1080,922 | 94,3756,3598 | 95,1253,1095 | 96,4086,3983 | 97,165,66 | 98,3267,3227 | 99,139,129 | 100,898,888

BATCH_RAW_INFO | 43,2491,1720 | 44,2559,1788 | 52,1763,1011 | 56,691,12 | 62,2301,1740 | 64,561,49 | 67,3331,2849 | 68,2503,2021 | 71,3668,3218 | 73,2321,1905 | 75,1381,981 | 76,1401,1048 | 79,2916,2577 | 80,3837,3508 | 83,351,78 | 84,303,39 | 85,2694,2434 | 86,2651,2445 | 87,261,63 | 88,3042,2845 | 90,1463,1266 | 91,4053,3864 | 92,323,154 | 93,1081,922 | 94,3757,3598 | 95,1254,1095 | 96,4087,3983 | 97,166,66 | 98,3268,3227 | 100,899,888

BATCH_RAW_INFO | 43,2492,1720 | 44,2560,1788 | 52,1764,1011 | 56,692,12 | 62,2302,1740 | 64,562,49 | 67,3332,2849 | 68,2504,2021 | 71,3669,3218 | 73,2322,1905 | 75,1382,981 | 76,1402,1048 | 79,2917,2577 | 80,3838,3508 | 83,352,78 | 84,304,39 | 85,2695,2434 | 86,2652,2445 | 87,262,63 | 88,3043,2845 | 90,1464,1266 | 91,4054,3864 | 92,324,154 | 93,1082,922 | 94,3758,3598 | 95,1255,1095 | 96,4088,3983 | 97,167,66 | 98,3269,3227 | 100,900,888

BATCH_RAW_INFO | 43,2493,1720 | 44,2561,1788 | 52,1765,1011 | 56,693,12 | 62,2303,1740 | 64,563,49 | 67,3333,2849 | 68,2505,2021 | 71,3670,3218 | 73,2323,1905 | 75,1383,981 | 76,1403,1048 | 79,2918,2577 | 80,3839,3508 | 83,353,78 | 84,305,39 | 85,2696,2434 | 86,2653,2445 | 87,263,63 | 88,3044,2845 | 90,1465,1266 | 91,4055,3864 | 92,325,154 | 93,1083,922 | 94,3759,3598 | 95,1256,1095 | 96,4089,3983 | 97,168,66 | 98,3270,3227 | 100,901,888

BATCH_RAW_INFO | 43,2494,1720 | 44,2562,1788 | 52,1766,1011 | 56,694,12 | 62,2304,1740 | 64,564,49 | 67,3334,2849 | 68,2506,2021 | 71,3671,3218 | 73,2324,1905 | 75,1384,981 | 76,1404,1048 | 79,2919,2577 | 80,3840,3508 | 83,354,78 | 84,306,39 | 85,2697,2434 | 86,2654,2445 | 87,264,63 | 88,3045,2845 | 90,1466,1266 | 91,4056,3864 | 92,326,154 | 93,1084,922 | 94,3760,3598 | 95,1257,1095 | 96,4090,3983 | 97,169,66 | 98,3271,3227 | 100,902,888

BATCH_RAW_INFO | 43,2495,1720 | 44,2563,1788 | 52,1767,1011 | 56,695,12 | 62,2305,1740 | 64,565,49 | 67,3335,2849 | 68,2507,2021 | 71,3672,3218 | 73,2325,1905 | 75,1385,981 | 76,1405,1048 | 79,2920,2577 | 80,3841,3508 | 83,355,78 | 84,307,39 | 85,2698,2434 | 86,2655,2445 | 87,265,63 | 88,3046,2845 | 90,1467,1266 | 91,4057,3864 | 92,327,154 | 93,1085,922 | 94,3761,3598 | 95,1258,1095 | 96,4091,3983 | 97,170,66 | 98,3272,3227 | 100,903,888

BATCH_RAW_INFO | 43,2496,1720 | 44,2564,1788 | 52,1768,1011 | 56,696,12 | 62,2306,1740 | 64,566,49 | 67,3336,2849 | 68,2508,2021 | 71,3673,3218 | 73,2326,1905 | 75,1386,981 | 76,1406,1048 | 79,2921,2577 | 80,3842,3508 | 83,356,78 | 84,308,39 | 85,2699,2434 | 86,2656,2445 | 87,266,63 | 88,3047,2845 | 90,1468,1266 | 91,4058,3864 | 92,328,154 | 93,1086,922 | 94,3762,3598 | 95,1259,1095 | 96,4092,3983 | 97,171,66 | 98,3273,3227 | 100,904,888

BATCH_RAW_INFO | 43,2497,1720 | 44,2565,1788 | 52,1769,1011 | 56,697,12 | 62,2307,1740 | 64,567,49 | 67,3337,2849 | 68,2509,2021 | 71,3674,3218 | 73,2327,1905 | 75,1387,981 | 76,1407,1048 | 79,2922,2577 | 80,3843,3508 | 83,357,78 | 84,309,39 | 85,2700,2434 | 86,2657,2445 | 87,267,63 | 88,3048,2845 | 90,1469,1266 | 91,4059,3864 | 92,329,154 | 93,1087,922 | 94,3763,3598 | 95,1260,1095 | 96,4093,3983 | 97,172,66 | 98,3274,3227 | 100,905,888

BATCH_RAW_INFO | 43,2498,1720 | 44,2566,1788 | 52,1770,1011 | 56,698,12 | 62,2308,1740 | 64,568,49 | 67,3338,2849 | 68,2510,2021 | 71,3675,3218 | 73,2328,1905 | 75,1388,981 | 76,1408,1048 | 79,2923,2577 | 80,3844,3508 | 83,358,78 | 84,310,39 | 85,2701,2434 | 86,2658,2445 | 87,268,63 | 88,3049,2845 | 90,1470,1266 | 91,4060,3864 | 92,330,154 | 93,1088,922 | 94,3764,3598 | 95,1261,1095 | 96,4094,3983 | 97,173,66 | 98,3275,3227 | 100,906,888

BATCH_RAW_INFO | 43,2499,1720 | 44,2567,1788 | 52,1771,1011 | 56,699,12 | 62,2309,1740 | 64,569,49 | 67,3339,2849 | 68,2511,2021 | 71,3676,3218 | 73,2329,1905 | 75,1389,981 | 76,1409,1048 | 79,2924,2577 | 80,3845,3508 | 83,359,78 | 84,311,39 | 85,2702,2434 | 86,2659,2445 | 87,269,63 | 88,3050,2845 | 90,1471,1266 | 91,4061,3864 | 92,331,154 | 93,1089,922 | 94,3765,3598 | 95,1262,1095 | 96,4095,3983 | 97,174,66 | 98,3276,3227 | 100,907,888

BATCH_RAW_INFO | 43,2500,1720 | 44,2568,1788 | 52,1772,1011 | 56,700,12 | 62,2310,1740 | 64,570,49 | 67,3340,2849 | 68,2512,2021 | 71,3677,3218 | 73,2330,1905 | 75,1390,981 | 76,1410,1048 | 79,2925,2577 | 80,3846,3508 | 83,360,78 | 84,312,39 | 85,2703,2434 | 86,2660,2445 | 87,270,63 | 88,3051,2845 | 90,1472,1266 | 91,4062,3864 | 92,332,154 | 93,1090,922 | 94,3766,3598 | 95,1263,1095 | 97,175,66 | 98,3277,3227 | 100,908,888

BATCH_RAW_INFO | 43,2501,1720 | 44,2569,1788 | 52,1773,1011 | 56,701,12 | 62,2311,1740 | 64,571,49 | 67,3341,2849 | 68,2513,2021 | 71,3678,3218 | 73,2331,1905 | 75,1391,981 | 76,1411,1048 | 79,2926,2577 | 80,3847,3508 | 83,361,78 | 84,313,39 | 85,2704,2434 | 86,2661,2445 | 87,271,63 | 88,3052,2845 | 90,1473,1266 | 91,4063,3864 | 92,333,154 | 93,1091,922 | 94,3767,3598 | 95,1264,1095 | 97,176,66 | 98,3278,3227 | 100,909,888

BATCH_RAW_INFO | 43,2502,1720 | 44,2570,1788 | 52,1774,1011 | 56,702,12 | 62,2312,1740 | 64,572,49 | 67,3342,2849 | 68,2514,2021 | 71,3679,3218 | 73,2332,1905 | 75,1392,981 | 76,1412,1048 | 79,2927,2577 | 80,3848,3508 | 83,362,78 | 84,314,39 | 85,2705,2434 | 86,2662,2445 | 87,272,63 | 88,3053,2845 | 90,1474,1266 | 91,4064,3864 | 92,334,154 | 93,1092,922 | 94,3768,3598 | 95,1265,1095 | 97,177,66 | 98,3279,3227 | 100,910,888

BATCH_RAW_INFO | 43,2503,1720 | 44,2571,1788 | 52,1775,1011 | 62,2313,1740 | 64,573,49 | 67,3343,2849 | 68,2515,2021 | 71,3680,3218 | 73,2333,1905 | 75,1393,981 | 76,1413,1048 | 79,2928,2577 | 80,3849,3508 | 83,363,78 | 84,315,39 | 85,2706,2434 | 86,2663,2445 | 87,273,63 | 88,3054,2845 | 90,1475,1266 | 91,4065,3864 | 92,335,154 | 93,1093,922 | 94,3769,3598 | 95,1266,1095 | 97,178,66 | 98,3280,3227 | 100,911,888

BATCH_RAW_INFO | 101,3492,3491

BATCH_RAW_INFO | 43,2504,1720 | 44,2572,1788 | 52,1776,1011 | 62,2314,1740 | 64,574,49 | 67,3344,2849 | 68,2516,2021 | 71,3681,3218 | 73,2334,1905 | 75,1394,981 | 76,1414,1048 | 79,2929,2577 | 80,3850,3508 | 83,364,78 | 84,316,39 | 85,2707,2434 | 86,2664,2445 | 87,274,63 | 88,3055,2845 | 90,1476,1266 | 91,4066,3864 | 92,336,154 | 93,1094,922 | 94,3770,3598 | 95,1267,1095 | 97,179,66 | 98,3281,3227 | 100,912,888 | 101,3493,3491

BATCH_RAW_INFO | 44,2573,1788 | 52,1777,1011 | 62,2315,1740 | 64,575,49 | 67,3345,2849 | 68,2517,2021 | 71,3682,3218 | 73,2335,1905 | 75,1395,981 | 76,1415,1048 | 79,2930,2577 | 80,3851,3508 | 83,365,78 | 84,317,39 | 85,2708,2434 | 86,2665,2445 | 87,275,63 | 88,3056,2845 | 90,1477,1266 | 91,4067,3864 | 92,337,154 | 93,1095,922 | 94,3771,3598 | 95,1268,1095 | 97,180,66 | 98,3282,3227 | 100,913,888 | 101,3494,3491

BATCH_RAW_INFO | 44,2574,1788 | 52,1778,1011 | 62,2316,1740 | 64,576,49 | 67,3346,2849 | 68,2518,2021 | 71,3683,3218 | 73,2336,1905 | 75,1396,981 | 76,1416,1048 | 79,2931,2577 | 80,3852,3508 | 83,366,78 | 84,318,39 | 85,2709,2434 | 86,2666,2445 | 87,276,63 | 88,3057,2845 | 90,1478,1266 | 91,4068,3864 | 92,338,154 | 93,1096,922 | 94,3772,3598 | 95,1269,1095 | 97,181,66 | 98,3283,3227 | 100,914,888 | 101,3495,3491

BATCH_RAW_INFO | 44,2575,1788 | 52,1779,1011 | 62,2317,1740 | 64,577,49 | 67,3347,2849 | 68,2519,2021 | 71,3684,3218 | 73,2337,1905 | 75,1397,981 | 76,1417,1048 | 79,2932,2577 | 80,3853,3508 | 83,367,78 | 84,319,39 | 85,2710,2434 | 86,2667,2445 | 87,277,63 | 88,3058,2845 | 90,1479,1266 | 91,4069,3864 | 92,339,154 | 93,1097,922 | 94,3773,3598 | 95,1270,1095 | 97,182,66 | 98,3284,3227 | 100,915,888 | 101,3496,3491

BATCH_RAW_INFO | 44,2576,1788 | 52,1780,1011 | 62,2318,1740 | 64,578,49 | 67,3348,2849 | 68,2520,2021 | 71,3685,3218 | 73,2338,1905 | 75,1398,981 | 76,1418,1048 | 79,2933,2577 | 80,3854,3508 | 83,368,78 | 84,320,39 | 85,2711,2434 | 86,2668,2445 | 87,278,63 | 88,3059,2845 | 90,1480,1266 | 91,4070,3864 | 92,340,154 | 93,1098,922 | 94,3774,3598 | 95,1271,1095 | 97,183,66 | 98,3285,3227 | 100,916,888 | 101,3497,3491

BATCH_RAW_INFO | 44,2577,1788 | 52,1781,1011 | 62,2319,1740 | 64,579,49 | 67,3349,2849 | 68,2521,2021 | 71,3686,3218 | 73,2339,1905 | 75,1399,981 | 76,1419,1048 | 79,2934,2577 | 80,3855,3508 | 83,369,78 | 84,321,39 | 85,2712,2434 | 86,2669,2445 | 87,279,63 | 88,3060,2845 | 90,1481,1266 | 91,4071,3864 | 92,341,154 | 93,1099,922 | 94,3775,3598 | 95,1272,1095 | 97,184,66 | 98,3286,3227 | 100,917,888 | 101,3498,3491

BATCH_RAW_INFO | 44,2578,1788 | 52,1782,1011 | 62,2320,1740 | 64,580,49 | 67,3350,2849 | 68,2522,2021 | 71,3687,3218 | 73,2340,1905 | 75,1400,981 | 76,1420,1048 | 79,2935,2577 | 80,3856,3508 | 83,370,78 | 84,322,39 | 85,2713,2434 | 86,2670,2445 | 87,280,63 | 88,3061,2845 | 90,1482,1266 | 91,4072,3864 | 92,342,154 | 93,1100,922 | 94,3776,3598 | 95,1273,1095 | 97,185,66 | 98,3287,3227 | 100,918,888 | 101,3499,3491

BATCH_RAW_INFO | 44,2579,1788 | 52,1783,1011 | 62,2321,1740 | 64,581,49 | 67,3351,2849 | 68,2523,2021 | 71,3688,3218 | 73,2341,1905 | 75,1401,981 | 76,1421,1048 | 79,2936,2577 | 80,3857,3508 | 83,371,78 | 84,323,39 | 85,2714,2434 | 86,2671,2445 | 87,281,63 | 88,3062,2845 | 90,1483,1266 | 91,4073,3864 | 92,343,154 | 93,1101,922 | 94,3777,3598 | 95,1274,1095 | 97,186,66 | 98,3288,3227 | 100,919,888 | 101,3500,3491

BATCH_RAW_INFO | 44,2580,1788 | 52,1784,1011 | 62,2322,1740 | 64,582,49 | 67,3352,2849 | 68,2524,2021 | 71,3689,3218 | 73,2342,1905 | 75,1402,981 | 76,1422,1048 | 79,2937,2577 | 80,3858,3508 | 83,372,78 | 84,324,39 | 85,2715,2434 | 86,2672,2445 | 87,282,63 | 88,3063,2845 | 90,1484,1266 | 91,4074,3864 | 92,344,154 | 93,1102,922 | 94,3778,3598 | 95,1275,1095 | 97,187,66 | 98,3289,3227 | 100,920,888 | 101,3501,3491

BATCH_RAW_INFO | 44,2581,1788 | 52,1785,1011 | 62,2323,1740 | 64,583,49 | 67,3353,2849 | 68,2525,2021 | 71,3690,3218 | 73,2343,1905 | 75,1403,981 | 76,1423,1048 | 79,2938,2577 | 80,3859,3508 | 83,373,78 | 84,325,39 | 85,2716,2434 | 86,2673,2445 | 87,283,63 | 88,3064,2845 | 90,1485,1266 | 91,4075,3864 | 92,345,154 | 93,1103,922 | 94,3779,3598 | 95,1276,1095 | 97,188,66 | 98,3290,3227 | 100,921,888 | 101,3502,3491

BATCH_RAW_INFO | 44,2582,1788 | 52,1786,1011 | 62,2324,1740 | 64,584,49 | 67,3354,2849 | 68,2526,2021 | 71,3691,3218 | 73,2344,1905 | 75,1404,981 | 76,1424,1048 | 79,2939,2577 | 80,3860,3508 | 83,374,78 | 84,326,39 | 85,2717,2434 | 86,2674,2445 | 87,284,63 | 88,3065,2845 | 90,1486,1266 | 91,4076,3864 | 92,346,154 | 93,1104,922 | 94,3780,3598 | 95,1277,1095 | 97,189,66 | 98,3291,3227 | 100,922,888 | 101,3503,3491

BATCH_RAW_INFO | 44,2583,1788 | 52,1787,1011 | 62,2325,1740 | 64,585,49 | 67,3355,2849 | 68,2527,2021 | 71,3692,3218 | 73,2345,1905 | 75,1405,981 | 76,1425,1048 | 79,2940,2577 | 80,3861,3508 | 83,375,78 | 84,327,39 | 85,2718,2434 | 86,2675,2445 | 87,285,63 | 88,3066,2845 | 90,1487,1266 | 91,4077,3864 | 92,347,154 | 93,1105,922 | 94,3781,3598 | 95,1278,1095 | 97,190,66 | 98,3292,3227 | 100,923,888 | 101,3504,3491

BATCH_RAW_INFO | 44,2584,1788 | 52,1788,1011 | 62,2326,1740 | 64,586,49 | 67,3356,2849 | 68,2528,2021 | 71,3693,3218 | 73,2346,1905 | 75,1406,981 | 76,1426,1048 | 79,2941,2577 | 80,3862,3508 | 83,376,78 | 84,328,39 | 85,2719,2434 | 86,2676,2445 | 87,286,63 | 88,3067,2845 | 90,1488,1266 | 91,4078,3864 | 92,348,154 | 93,1106,922 | 94,3782,3598 | 95,1279,1095 | 97,191,66 | 98,3293,3227 | 100,924,888 | 101,3505,3491

BATCH_RAW_INFO | 44,2585,1788 | 52,1789,1011 | 62,2327,1740 | 64,587,49 | 67,3357,2849 | 68,2529,2021 | 71,3694,3218 | 73,2347,1905 | 75,1407,981 | 76,1427,1048 | 79,2942,2577 | 80,3863,3508 | 83,377,78 | 84,329,39 | 85,2720,2434 | 86,2677,2445 | 87,287,63 | 88,3068,2845 | 90,1489,1266 | 91,4079,3864 | 92,349,154 | 93,1107,922 | 94,3783,3598 | 95,1280,1095 | 97,192,66 | 98,3294,3227 | 100,925,888 | 101,3506,3491

BATCH_RAW_INFO | 102,3527,3526

BATCH_RAW_INFO | 44,2586,1788 | 52,1790,1011 | 62,2328,1740 | 64,588,49 | 67,3358,2849 | 68,2530,2021 | 71,3695,3218 | 73,2348,1905 | 75,1408,981 | 76,1428,1048 | 79,2943,2577 | 80,3864,3508 | 83,378,78 | 84,330,39 | 85,2721,2434 | 86,2678,2445 | 87,288,63 | 88,3069,2845 | 90,1490,1266 | 91,4080,3864 | 92,350,154 | 93,1108,922 | 94,3784,3598 | 95,1281,1095 | 97,193,66 | 98,3295,3227 | 100,926,888 | 101,3507,3491 | 102,3528,3526

BATCH_RAW_INFO | 44,2587,1788 | 52,1791,1011 | 62,2329,1740 | 64,589,49 | 67,3359,2849 | 68,2531,2021 | 71,3696,3218 | 73,2349,1905 | 75,1409,981 | 76,1429,1048 | 79,2944,2577 | 80,3865,3508 | 83,379,78 | 84,331,39 | 85,2722,2434 | 86,2679,2445 | 87,289,63 | 88,3070,2845 | 90,1491,1266 | 91,4081,3864 | 92,351,154 | 93,1109,922 | 94,3785,3598 | 95,1282,1095 | 97,194,66 | 98,3296,3227 | 100,927,888 | 101,3508,3491 | 102,3529,3526

BATCH_RAW_INFO | 44,2588,1788 | 52,1792,1011 | 62,2330,1740 | 64,590,49 | 67,3360,2849 | 68,2532,2021 | 71,3697,3218 | 73,2350,1905 | 75,1410,981 | 76,1430,1048 | 79,2945,2577 | 80,3866,3508 | 83,380,78 | 84,332,39 | 85,2723,2434 | 86,2680,2445 | 87,290,63 | 88,3071,2845 | 90,1492,1266 | 91,4082,3864 | 92,352,154 | 93,1110,922 | 94,3786,3598 | 95,1283,1095 | 97,195,66 | 98,3297,3227 | 100,928,888 | 101,3509,3491 | 102,3530,3526

BATCH_RAW_INFO | 44,2589,1788 | 52,1793,1011 | 62,2331,1740 | 64,591,49 | 67,3361,2849 | 68,2533,2021 | 71,3698,3218 | 73,2351,1905 | 75,1411,981 | 76,1431,1048 | 79,2946,2577 | 80,3867,3508 | 83,381,78 | 84,333,39 | 85,2724,2434 | 86,2681,2445 | 87,291,63 | 88,3072,2845 | 90,1493,1266 | 91,4083,3864 | 92,353,154 | 93,1111,922 | 94,3787,3598 | 95,1284,1095 | 97,196,66 | 98,3298,3227 | 100,929,888 | 101,3510,3491 | 102,3531,3526

BATCH_RAW_INFO | 44,2590,1788 | 52,1794,1011 | 62,2332,1740 | 64,592,49 | 67,3362,2849 | 71,3699,3218 | 73,2352,1905 | 75,1412,981 | 76,1432,1048 | 79,2947,2577 | 80,3868,3508 | 83,382,78 | 84,334,39 | 85,2725,2434 | 86,2682,2445 | 87,292,63 | 88,3073,2845 | 90,1494,1266 | 91,4084,3864 | 92,354,154 | 93,1112,922 | 94,3788,3598 | 95,1285,1095 | 97,197,66 | 98,3299,3227 | 100,930,888 | 101,3511,3491 | 102,3532,3526

BATCH_RAW_INFO | 44,2591,1788 | 52,1795,1011 | 62,2333,1740 | 64,593,49 | 67,3363,2849 | 71,3700,3218 | 73,2353,1905 | 75,1413,981 | 76,1433,1048 | 79,2948,2577 | 80,3869,3508 | 83,383,78 | 84,335,39 | 85,2726,2434 | 86,2683,2445 | 87,293,63 | 88,3074,2845 | 90,1495,1266 | 91,4085,3864 | 92,355,154 | 93,1113,922 | 94,3789,3598 | 95,1286,1095 | 97,198,66 | 98,3300,3227 | 100,931,888 | 101,3512,3491 | 102,3533,3526

BATCH_RAW_INFO | 103,1642,1641

BATCH_RAW_INFO | 44,2592,1788 | 52,1796,1011 | 62,2334,1740 | 64,594,49 | 67,3364,2849 | 71,3701,3218 | 73,2354,1905 | 75,1414,981 | 76,1434,1048 | 79,2949,2577 | 80,3870,3508 | 83,384,78 | 84,336,39 | 85,2727,2434 | 86,2684,2445 | 87,294,63 | 88,3075,2845 | 90,1496,1266 | 91,4086,3864 | 92,356,154 | 93,1114,922 | 94,3790,3598 | 95,1287,1095 | 97,199,66 | 98,3301,3227 | 100,932,888 | 101,3513,3491 | 102,3534,3526 | 103,1643,1641

BATCH_RAW_INFO | 44,2593,1788 | 52,1797,1011 | 62,2335,1740 | 64,595,49 | 67,3365,2849 | 71,3702,3218 | 73,2355,1905 | 75,1415,981 | 76,1435,1048 | 79,2950,2577 | 80,3871,3508 | 83,385,78 | 84,337,39 | 85,2728,2434 | 86,2685,2445 | 87,295,63 | 88,3076,2845 | 90,1497,1266 | 91,4087,3864 | 92,357,154 | 93,1115,922 | 94,3791,3598 | 95,1288,1095 | 97,200,66 | 98,3302,3227 | 100,933,888 | 101,3514,3491 | 102,3535,3526 | 103,1644,1641

BATCH_RAW_INFO | 104,2464,2463

BATCH_RAW_INFO | 44,2594,1788 | 52,1798,1011 | 62,2336,1740 | 64,596,49 | 67,3366,2849 | 71,3703,3218 | 73,2356,1905 | 75,1416,981 | 76,1436,1048 | 79,2951,2577 | 80,3872,3508 | 83,386,78 | 84,338,39 | 85,2729,2434 | 86,2686,2445 | 87,296,63 | 88,3077,2845 | 90,1498,1266 | 91,4088,3864 | 92,358,154 | 93,1116,922 | 94,3792,3598 | 95,1289,1095 | 97,201,66 | 98,3303,3227 | 100,934,888 | 101,3515,3491 | 102,3536,3526 | 103,1645,1641 | 104,2465,2463

BATCH_RAW_INFO | 44,2595,1788 | 52,1799,1011 | 62,2337,1740 | 64,597,49 | 67,3367,2849 | 71,3704,3218 | 73,2357,1905 | 75,1417,981 | 76,1437,1048 | 79,2952,2577 | 80,3873,3508 | 83,387,78 | 84,339,39 | 85,2730,2434 | 86,2687,2445 | 87,297,63 | 88,3078,2845 | 90,1499,1266 | 91,4089,3864 | 92,359,154 | 93,1117,922 | 94,3793,3598 | 95,1290,1095 | 97,202,66 | 98,3304,3227 | 100,935,888 | 101,3516,3491 | 102,3537,3526 | 103,1646,1641 | 104,2466,2463

BATCH_RAW_INFO | 44,2596,1788 | 52,1800,1011 | 62,2338,1740 | 64,598,49 | 67,3368,2849 | 71,3705,3218 | 73,2358,1905 | 75,1418,981 | 76,1438,1048 | 79,2953,2577 | 80,3874,3508 | 83,388,78 | 84,340,39 | 85,2731,2434 | 86,2688,2445 | 87,298,63 | 88,3079,2845 | 90,1500,1266 | 91,4090,3864 | 92,360,154 | 93,1118,922 | 94,3794,3598 | 95,1291,1095 | 97,203,66 | 98,3305,3227 | 100,936,888 | 101,3517,3491 | 102,3538,3526 | 103,1647,1641 | 104,2467,2463

BATCH_RAW_INFO | 44,2597,1788 | 52,1801,1011 | 62,2339,1740 | 64,599,49 | 67,3369,2849 | 71,3706,3218 | 75,1419,981 | 76,1439,1048 | 79,2954,2577 | 80,3875,3508 | 83,389,78 | 84,341,39 | 85,2732,2434 | 86,2689,2445 | 87,299,63 | 88,3080,2845 | 90,1501,1266 | 91,4091,3864 | 92,361,154 | 93,1119,922 | 94,3795,3598 | 95,1292,1095 | 97,204,66 | 98,3306,3227 | 100,937,888 | 101,3518,3491 | 102,3539,3526 | 103,1648,1641 | 104,2468,2463

BATCH_RAW_INFO | 44,2598,1788 | 52,1802,1011 | 62,2340,1740 | 64,600,49 | 67,3370,2849 | 71,3707,3218 | 75,1420,981 | 76,1440,1048 | 79,2955,2577 | 80,3876,3508 | 83,390,78 | 84,342,39 | 85,2733,2434 | 86,2690,2445 | 87,300,63 | 88,3081,2845 | 90,1502,1266 | 91,4092,3864 | 92,362,154 | 93,1120,922 | 94,3796,3598 | 95,1293,1095 | 97,205,66 | 98,3307,3227 | 100,938,888 | 101,3519,3491 | 102,3540,3526 | 103,1649,1641 | 104,2469,2463

BATCH_RAW_INFO | 44,2599,1788 | 52,1803,1011 | 62,2341,1740 | 64,601,49 | 67,3371,2849 | 71,3708,3218 | 75,1421,981 | 76,1441,1048 | 79,2956,2577 | 80,3877,3508 | 83,391,78 | 84,343,39 | 85,2734,2434 | 86,2691,2445 | 87,301,63 | 88,3082,2845 | 90,1503,1266 | 91,4093,3864 | 92,363,154 | 93,1121,922 | 94,3797,3598 | 95,1294,1095 | 97,206,66 | 98,3308,3227 | 100,939,888 | 101,3520,3491 | 102,3541,3526 | 103,1650,1641 | 104,2470,2463

BATCH_RAW_INFO | 44,2600,1788 | 52,1804,1011 | 62,2342,1740 | 64,602,49 | 67,3372,2849 | 71,3709,3218 | 75,1422,981 | 76,1442,1048 | 79,2957,2577 | 80,3878,3508 | 83,392,78 | 84,344,39 | 85,2735,2434 | 86,2692,2445 | 87,302,63 | 88,3083,2845 | 90,1504,1266 | 91,4094,3864 | 92,364,154 | 93,1122,922 | 94,3798,3598 | 95,1295,1095 | 97,207,66 | 98,3309,3227 | 100,940,888 | 101,3521,3491 | 102,3542,3526 | 103,1651,1641 | 104,2471,2463

BATCH_RAW_INFO | 44,2601,1788 | 52,1805,1011 | 62,2343,1740 | 64,603,49 | 67,3373,2849 | 71,3710,3218 | 75,1423,981 | 76,1443,1048 | 79,2958,2577 | 80,3879,3508 | 83,393,78 | 84,345,39 | 85,2736,2434 | 86,2693,2445 | 87,303,63 | 88,3084,2845 | 90,1505,1266 | 91,4095,3864 | 92,365,154 | 93,1123,922 | 94,3799,3598 | 95,1296,1095 | 97,208,66 | 98,3310,3227 | 100,941,888 | 101,3522,3491 | 102,3543,3526 | 103,1652,1641 | 104,2472,2463

BATCH_RAW_INFO | 44,2602,1788 | 52,1806,1011 | 62,2344,1740 | 64,604,49 | 67,3374,2849 | 71,3711,3218 | 75,1424,981 | 76,1444,1048 | 79,2959,2577 | 80,3880,3508 | 83,394,78 | 84,346,39 | 85,2737,2434 | 86,2694,2445 | 87,304,63 | 88,3085,2845 | 90,1506,1266 | 92,366,154 | 93,1124,922 | 94,3800,3598 | 95,1297,1095 | 97,209,66 | 98,3311,3227 | 100,942,888 | 101,3523,3491 | 102,3544,3526 | 103,1653,1641 | 104,2473,2463

BATCH_RAW_INFO | 44,2603,1788 | 52,1807,1011 | 62,2345,1740 | 64,605,49 | 67,3375,2849 | 71,3712,3218 | 75,1425,981 | 76,1445,1048 | 79,2960,2577 | 80,3881,3508 | 83,395,78 | 84,347,39 | 85,2738,2434 | 86,2695,2445 | 87,305,63 | 88,3086,2845 | 90,1507,1266 | 92,367,154 | 93,1125,922 | 94,3801,3598 | 95,1298,1095 | 97,210,66 | 98,3312,3227 | 100,943,888 | 101,3524,3491 | 102,3545,3526 | 103,1654,1641 | 104,2474,2463

BATCH_RAW_INFO | 44,2604,1788 | 52,1808,1011 | 62,2346,1740 | 64,606,49 | 67,3376,2849 | 71,3713,3218 | 75,1426,981 | 76,1446,1048 | 79,2961,2577 | 80,3882,3508 | 83,396,78 | 84,348,39 | 85,2739,2434 | 86,2696,2445 | 87,306,63 | 88,3087,2845 | 90,1508,1266 | 92,368,154 | 93,1126,922 | 94,3802,3598 | 95,1299,1095 | 97,211,66 | 98,3313,3227 | 100,944,888 | 101,3525,3491 | 102,3546,3526 | 103,1655,1641 | 104,2475,2463

BATCH_RAW_INFO | 44,2605,1788 | 52,1809,1011 | 62,2347,1740 | 64,607,49 | 67,3377,2849 | 71,3714,3218 | 75,1427,981 | 76,1447,1048 | 79,2962,2577 | 80,3883,3508 | 83,397,78 | 84,349,39 | 85,2740,2434 | 86,2697,2445 | 87,307,63 | 88,3088,2845 | 90,1509,1266 | 92,369,154 | 93,1127,922 | 94,3803,3598 | 95,1300,1095 | 97,212,66 | 98,3314,3227 | 100,945,888 | 101,3526,3491 | 102,3547,3526 | 103,1656,1641 | 104,2476,2463

BATCH_RAW_INFO | 44,2606,1788 | 52,1810,1011 | 62,2348,1740 | 64,608,49 | 67,3378,2849 | 71,3715,3218 | 75,1428,981 | 76,1448,1048 | 79,2963,2577 | 80,3884,3508 | 83,398,78 | 84,350,39 | 85,2741,2434 | 86,2698,2445 | 87,308,63 | 88,3089,2845 | 90,1510,1266 | 92,370,154 | 93,1128,922 | 94,3804,3598 | 95,1301,1095 | 97,213,66 | 98,3315,3227 | 100,946,888 | 101,3527,3491 | 102,3548,3526 | 103,1657,1641 | 104,2477,2463

BATCH_RAW_INFO | 105,3841,3840

BATCH_RAW_INFO | 106,1193,1192

BATCH_RAW_INFO | 107,1785,1784

BATCH_RAW_INFO | 44,2607,1788 | 52,1811,1011 | 62,2349,1740 | 64,609,49 | 67,3379,2849 | 71,3716,3218 | 75,1429,981 | 76,1449,1048 | 79,2964,2577 | 80,3885,3508 | 83,399,78 | 84,351,39 | 85,2742,2434 | 86,2699,2445 | 87,309,63 | 88,3090,2845 | 90,1511,1266 | 92,371,154 | 93,1129,922 | 94,3805,3598 | 95,1302,1095 | 97,214,66 | 98,3316,3227 | 100,947,888 | 101,3528,3491 | 102,3549,3526 | 103,1658,1641 | 104,2478,2463 | 105,3842,3840 | 106,1194,1192 | 107,1786,1784

BATCH_RAW_INFO | 44,2608,1788 | 52,1812,1011 | 62,2350,1740 | 64,610,49 | 67,3380,2849 | 71,3717,3218 | 75,1430,981 | 76,1450,1048 | 79,2965,2577 | 80,3886,3508 | 83,400,78 | 84,352,39 | 85,2743,2434 | 86,2700,2445 | 87,310,63 | 88,3091,2845 | 90,1512,1266 | 92,372,154 | 93,1130,922 | 94,3806,3598 | 95,1303,1095 | 97,215,66 | 98,3317,3227 | 100,948,888 | 101,3529,3491 | 102,3550,3526 | 103,1659,1641 | 104,2479,2463 | 105,3843,3840 | 106,1195,1192 | 107,1787,1784

BATCH_RAW_INFO | 44,2609,1788 | 52,1813,1011 | 62,2351,1740 | 64,611,49 | 67,3381,2849 | 71,3718,3218 | 75,1431,981 | 76,1451,1048 | 79,2966,2577 | 80,3887,3508 | 83,401,78 | 84,353,39 | 85,2744,2434 | 86,2701,2445 | 87,311,63 | 88,3092,2845 | 90,1513,1266 | 92,373,154 | 93,1131,922 | 94,3807,3598 | 95,1304,1095 | 97,216,66 | 98,3318,3227 | 100,949,888 | 101,3530,3491 | 102,3551,3526 | 103,1660,1641 | 104,2480,2463 | 105,3844,3840 | 106,1196,1192 | 107,1788,1784

BATCH_RAW_INFO | 44,2610,1788 | 52,1814,1011 | 62,2352,1740 | 64,612,49 | 67,3382,2849 | 71,3719,3218 | 75,1432,981 | 76,1452,1048 | 79,2967,2577 | 80,3888,3508 | 83,402,78 | 84,354,39 | 85,2745,2434 | 86,2702,2445 | 87,312,63 | 88,3093,2845 | 90,1514,1266 | 92,374,154 | 93,1132,922 | 94,3808,3598 | 95,1305,1095 | 97,217,66 | 98,3319,3227 | 100,950,888 | 101,3531,3491 | 102,3552,3526 | 103,1661,1641 | 104,2481,2463 | 105,3845,3840 | 106,1197,1192 | 107,1789,1784

BATCH_RAW_INFO | 44,2611,1788 | 52,1815,1011 | 62,2353,1740 | 64,613,49 | 67,3383,2849 | 71,3720,3218 | 75,1433,981 | 76,1453,1048 | 79,2968,2577 | 80,3889,3508 | 83,403,78 | 84,355,39 | 85,2746,2434 | 86,2703,2445 | 87,313,63 | 88,3094,2845 | 90,1515,1266 | 92,375,154 | 93,1133,922 | 94,3809,3598 | 95,1306,1095 | 97,218,66 | 98,3320,3227 | 100,951,888 | 101,3532,3491 | 102,3553,3526 | 103,1662,1641 | 104,2482,2463 | 105,3846,3840 | 106,1198,1192 | 107,1790,1784

BATCH_RAW_INFO | 44,2612,1788 | 52,1816,1011 | 62,2354,1740 | 64,614,49 | 67,3384,2849 | 71,3721,3218 | 75,1434,981 | 76,1454,1048 | 79,2969,2577 | 80,3890,3508 | 83,404,78 | 84,356,39 | 85,2747,2434 | 86,2704,2445 | 87,314,63 | 88,3095,2845 | 90,1516,1266 | 92,376,154 | 93,1134,922 | 94,3810,3598 | 95,1307,1095 | 97,219,66 | 98,3321,3227 | 100,952,888 | 101,3533,3491 | 102,3554,3526 | 103,1663,1641 | 104,2483,2463 | 105,3847,3840 | 106,1199,1192 | 107,1791,1784

BATCH_RAW_INFO | 44,2613,1788 | 52,1817,1011 | 62,2355,1740 | 64,615,49 | 67,3385,2849 | 71,3722,3218 | 75,1435,981 | 76,1455,1048 | 79,2970,2577 | 80,3891,3508 | 83,405,78 | 84,357,39 | 85,2748,2434 | 86,2705,2445 | 87,315,63 | 88,3096,2845 | 90,1517,1266 | 92,377,154 | 93,1135,922 | 94,3811,3598 | 95,1308,1095 | 97,220,66 | 98,3322,3227 | 100,953,888 | 101,3534,3491 | 102,3555,3526 | 103,1664,1641 | 104,2484,2463 | 105,3848,3840 | 106,1200,1192 | 107,1792,1784

BATCH_RAW_INFO | 108,2096,2095

BATCH_RAW_INFO | 44,2614,1788 | 52,1818,1011 | 62,2356,1740 | 64,616,49 | 67,3386,2849 | 71,3723,3218 | 75,1436,981 | 76,1456,1048 | 79,2971,2577 | 80,3892,3508 | 83,406,78 | 84,358,39 | 85,2749,2434 | 86,2706,2445 | 87,316,63 | 88,3097,2845 | 90,1518,1266 | 92,378,154 | 93,1136,922 | 94,3812,3598 | 95,1309,1095 | 97,221,66 | 98,3323,3227 | 100,954,888 | 101,3535,3491 | 102,3556,3526 | 103,1665,1641 | 104,2485,2463 | 105,3849,3840 | 106,1201,1192 | 107,1793,1784 | 108,2097,2095

BATCH_RAW_INFO | 44,2615,1788 | 52,1819,1011 | 62,2357,1740 | 64,617,49 | 67,3387,2849 | 71,3724,3218 | 75,1437,981 | 76,1457,1048 | 79,2972,2577 | 80,3893,3508 | 83,407,78 | 84,359,39 | 85,2750,2434 | 86,2707,2445 | 87,317,63 | 88,3098,2845 | 90,1519,1266 | 92,379,154 | 93,1137,922 | 94,3813,3598 | 95,1310,1095 | 97,222,66 | 98,3324,3227 | 100,955,888 | 101,3536,3491 | 102,3557,3526 | 103,1666,1641 | 104,2486,2463 | 105,3850,3840 | 106,1202,1192 | 107,1794,1784 | 108,2098,2095

BATCH_RAW_INFO | 44,2616,1788 | 52,1820,1011 | 62,2358,1740 | 64,618,49 | 67,3388,2849 | 71,3725,3218 | 75,1438,981 | 76,1458,1048 | 79,2973,2577 | 80,3894,3508 | 83,408,78 | 84,360,39 | 85,2751,2434 | 86,2708,2445 | 87,318,63 | 88,3099,2845 | 90,1520,1266 | 92,380,154 | 93,1138,922 | 94,3814,3598 | 95,1311,1095 | 97,223,66 | 98,3325,3227 | 100,956,888 | 101,3537,3491 | 102,3558,3526 | 103,1667,1641 | 104,2487,2463 | 105,3851,3840 | 106,1203,1192 | 107,1795,1784 | 108,2099,2095

BATCH_RAW_INFO | 44,2617,1788 | 52,1821,1011 | 62,2359,1740 | 64,619,49 | 67,3389,2849 | 71,3726,3218 | 75,1439,981 | 76,1459,1048 | 79,2974,2577 | 80,3895,3508 | 83,409,78 | 84,361,39 | 85,2752,2434 | 86,2709,2445 | 87,319,63 | 88,3100,2845 | 90,1521,1266 | 92,381,154 | 93,1139,922 | 94,3815,3598 | 95,1312,1095 | 97,224,66 | 98,3326,3227 | 100,957,888 | 101,3538,3491 | 102,3559,3526 | 103,1668,1641 | 104,2488,2463 | 105,3852,3840 | 106,1204,1192 | 107,1796,1784 | 108,2100,2095

BATCH_RAW_INFO | 44,2618,1788 | 52,1822,1011 | 62,2360,1740 | 64,620,49 | 67,3390,2849 | 71,3727,3218 | 75,1440,981 | 76,1460,1048 | 79,2975,2577 | 80,3896,3508 | 83,410,78 | 84,362,39 | 85,2753,2434 | 86,2710,2445 | 87,320,63 | 88,3101,2845 | 90,1522,1266 | 92,382,154 | 93,1140,922 | 94,3816,3598 | 95,1313,1095 | 97,225,66 | 98,3327,3227 | 100,958,888 | 101,3539,3491 | 102,3560,3526 | 103,1669,1641 | 104,2489,2463 | 105,3853,3840 | 106,1205,1192 | 107,1797,1784 | 108,2101,2095

BATCH_RAW_INFO | 44,2619,1788 | 52,1823,1011 | 62,2361,1740 | 64,621,49 | 67,3391,2849 | 71,3728,3218 | 75,1441,981 | 76,1461,1048 | 79,2976,2577 | 80,3897,3508 | 83,411,78 | 84,363,39 | 85,2754,2434 | 86,2711,2445 | 87,321,63 | 88,3102,2845 | 90,1523,1266 | 92,383,154 | 93,1141,922 | 94,3817,3598 | 95,1314,1095 | 97,226,66 | 98,3328,3227 | 100,959,888 | 101,3540,3491 | 102,3561,3526 | 103,1670,1641 | 104,2490,2463 | 105,3854,3840 | 106,1206,1192 | 107,1798,1784 | 108,2102,2095

BATCH_RAW_INFO | 44,2620,1788 | 52,1824,1011 | 62,2362,1740 | 64,622,49 | 67,3392,2849 | 71,3729,3218 | 75,1442,981 | 76,1462,1048 | 79,2977,2577 | 80,3898,3508 | 83,412,78 | 84,364,39 | 85,2755,2434 | 86,2712,2445 | 87,322,63 | 88,3103,2845 | 90,1524,1266 | 92,384,154 | 93,1142,922 | 94,3818,3598 | 95,1315,1095 | 97,227,66 | 98,3329,3227 | 100,960,888 | 101,3541,3491 | 102,3562,3526 | 103,1671,1641 | 104,2491,2463 | 105,3855,3840 | 106,1207,1192 | 107,1799,1784 | 108,2103,2095

BATCH_RAW_INFO | 44,2621,1788 | 52,1825,1011 | 62,2363,1740 | 64,623,49 | 67,3393,2849 | 71,3730,3218 | 75,1443,981 | 76,1463,1048 | 79,2978,2577 | 80,3899,3508 | 83,413,78 | 84,365,39 | 85,2756,2434 | 86,2713,2445 | 87,323,63 | 88,3104,2845 | 90,1525,1266 | 92,385,154 | 93,1143,922 | 94,3819,3598 | 95,1316,1095 | 97,228,66 | 98,3330,3227 | 100,961,888 | 101,3542,3491 | 102,3563,3526 | 103,1672,1641 | 104,2492,2463 | 105,3856,3840 | 106,1208,1192 | 107,1800,1784 | 108,2104,2095

BATCH_RAW_INFO | 44,2622,1788 | 52,1826,1011 | 62,2364,1740 | 64,624,49 | 67,3394,2849 | 71,3731,3218 | 75,1444,981 | 76,1464,1048 | 79,2979,2577 | 80,3900,3508 | 83,414,78 | 84,366,39 | 85,2757,2434 | 86,2714,2445 | 87,324,63 | 88,3105,2845 | 90,1526,1266 | 92,386,154 | 93,1144,922 | 94,3820,3598 | 95,1317,1095 | 97,229,66 | 98,3331,3227 | 100,962,888 | 101,3543,3491 | 102,3564,3526 | 103,1673,1641 | 104,2493,2463 | 105,3857,3840 | 106,1209,1192 | 107,1801,1784 | 108,2105,2095

BATCH_RAW_INFO | 44,2623,1788 | 52,1827,1011 | 62,2365,1740 | 64,625,49 | 67,3395,2849 | 71,3732,3218 | 75,1445,981 | 76,1465,1048 | 79,2980,2577 | 80,3901,3508 | 83,415,78 | 84,367,39 | 85,2758,2434 | 86,2715,2445 | 87,325,63 | 88,3106,2845 | 90,1527,1266 | 92,387,154 | 93,1145,922 | 94,3821,3598 | 95,1318,1095 | 97,230,66 | 98,3332,3227 | 100,963,888 | 101,3544,3491 | 102,3565,3526 | 103,1674,1641 | 104,2494,2463 | 105,3858,3840 | 106,1210,1192 | 107,1802,1784 | 108,2106,2095

BATCH_RAW_INFO | 44,2624,1788 | 52,1828,1011 | 62,2366,1740 | 64,626,49 | 67,3396,2849 | 71,3733,3218 | 75,1446,981 | 76,1466,1048 | 79,2981,2577 | 80,3902,3508 | 83,416,78 | 84,368,39 | 85,2759,2434 | 86,2716,2445 | 87,326,63 | 88,3107,2845 | 90,1528,1266 | 92,388,154 | 93,1146,922 | 94,3822,3598 | 95,1319,1095 | 97,231,66 | 98,3333,3227 | 101,3545,3491 | 102,3566,3526 | 103,1675,1641 | 104,2495,2463 | 105,3859,3840 | 106,1211,1192 | 107,1803,1784 | 108,2107,2095

BATCH_RAW_INFO | 44,2625,1788 | 52,1829,1011 | 62,2367,1740 | 64,627,49 | 67,3397,2849 | 71,3734,3218 | 75,1447,981 | 76,1467,1048 | 79,2982,2577 | 80,3903,3508 | 83,417,78 | 84,369,39 | 85,2760,2434 | 86,2717,2445 | 87,327,63 | 88,3108,2845 | 90,1529,1266 | 92,389,154 | 93,1147,922 | 94,3823,3598 | 95,1320,1095 | 97,232,66 | 98,3334,3227 | 101,3546,3491 | 102,3567,3526 | 103,1676,1641 | 104,2496,2463 | 105,3860,3840 | 106,1212,1192 | 107,1804,1784 | 108,2108,2095

BATCH_RAW_INFO | 44,2626,1788 | 52,1830,1011 | 62,2368,1740 | 64,628,49 | 67,3398,2849 | 71,3735,3218 | 75,1448,981 | 76,1468,1048 | 79,2983,2577 | 80,3904,3508 | 83,418,78 | 84,370,39 | 85,2761,2434 | 86,2718,2445 | 87,328,63 | 88,3109,2845 | 90,1530,1266 | 92,390,154 | 93,1148,922 | 94,3824,3598 | 95,1321,1095 | 97,233,66 | 98,3335,3227 | 101,3547,3491 | 102,3568,3526 | 103,1677,1641 | 104,2497,2463 | 105,3861,3840 | 106,1213,1192 | 107,1805,1784 | 108,2109,2095

BATCH_RAW_INFO | 44,2627,1788 | 52,1831,1011 | 62,2369,1740 | 64,629,49 | 67,3399,2849 | 71,3736,3218 | 75,1449,981 | 76,1469,1048 | 79,2984,2577 | 80,3905,3508 | 83,419,78 | 84,371,39 | 85,2762,2434 | 86,2719,2445 | 87,329,63 | 88,3110,2845 | 90,1531,1266 | 92,391,154 | 93,1149,922 | 94,3825,3598 | 95,1322,1095 | 97,234,66 | 98,3336,3227 | 101,3548,3491 | 102,3569,3526 | 103,1678,1641 | 104,2498,2463 | 105,3862,3840 | 106,1214,1192 | 107,1806,1784 | 108,2110,2095

BATCH_RAW_INFO | 44,2628,1788 | 52,1832,1011 | 62,2370,1740 | 64,630,49 | 67,3400,2849 | 71,3737,3218 | 75,1450,981 | 76,1470,1048 | 79,2985,2577 | 80,3906,3508 | 83,420,78 | 84,372,39 | 85,2763,2434 | 86,2720,2445 | 87,330,63 | 88,3111,2845 | 90,1532,1266 | 92,392,154 | 93,1150,922 | 94,3826,3598 | 95,1323,1095 | 97,235,66 | 98,3337,3227 | 101,3549,3491 | 102,3570,3526 | 103,1679,1641 | 104,2499,2463 | 105,3863,3840 | 106,1215,1192 | 107,1807,1784 | 108,2111,2095

BATCH_RAW_INFO | 44,2629,1788 | 52,1833,1011 | 62,2371,1740 | 64,631,49 | 67,3401,2849 | 71,3738,3218 | 75,1451,981 | 76,1471,1048 | 79,2986,2577 | 80,3907,3508 | 83,421,78 | 84,373,39 | 85,2764,2434 | 86,2721,2445 | 87,331,63 | 88,3112,2845 | 90,1533,1266 | 92,393,154 | 93,1151,922 | 94,3827,3598 | 95,1324,1095 | 97,236,66 | 98,3338,3227 | 101,3550,3491 | 102,3571,3526 | 103,1680,1641 | 104,2500,2463 | 105,3864,3840 | 106,1216,1192 | 107,1808,1784 | 108,2112,2095

BATCH_RAW_INFO | 44,2630,1788 | 52,1834,1011 | 62,2372,1740 | 64,632,49 | 67,3402,2849 | 71,3739,3218 | 75,1452,981 | 76,1472,1048 | 79,2987,2577 | 80,3908,3508 | 83,422,78 | 84,374,39 | 85,2765,2434 | 86,2722,2445 | 87,332,63 | 88,3113,2845 | 90,1534,1266 | 92,394,154 | 93,1152,922 | 94,3828,3598 | 95,1325,1095 | 97,237,66 | 98,3339,3227 | 101,3551,3491 | 102,3572,3526 | 103,1681,1641 | 104,2501,2463 | 105,3865,3840 | 106,1217,1192 | 107,1809,1784 | 108,2113,2095

BATCH_RAW_INFO | 44,2631,1788 | 52,1835,1011 | 62,2373,1740 | 64,633,49 | 67,3403,2849 | 71,3740,3218 | 75,1453,981 | 76,1473,1048 | 79,2988,2577 | 80,3909,3508 | 83,423,78 | 84,375,39 | 85,2766,2434 | 86,2723,2445 | 87,333,63 | 88,3114,2845 | 90,1535,1266 | 92,395,154 | 93,1153,922 | 94,3829,3598 | 95,1326,1095 | 97,238,66 | 98,3340,3227 | 101,3552,3491 | 102,3573,3526 | 103,1682,1641 | 104,2502,2463 | 105,3866,3840 | 106,1218,1192 | 107,1810,1784 | 108,2114,2095

BATCH_RAW_INFO | 44,2632,1788 | 52,1836,1011 | 62,2374,1740 | 64,634,49 | 67,3404,2849 | 71,3741,3218 | 75,1454,981 | 76,1474,1048 | 79,2989,2577 | 80,3910,3508 | 83,424,78 | 84,376,39 | 85,2767,2434 | 86,2724,2445 | 87,334,63 | 88,3115,2845 | 90,1536,1266 | 92,396,154 | 93,1154,922 | 94,3830,3598 | 95,1327,1095 | 97,239,66 | 98,3341,3227 | 101,3553,3491 | 102,3574,3526 | 103,1683,1641 | 104,2503,2463 | 105,3867,3840 | 106,1219,1192 | 107,1811,1784 | 108,2115,2095

BATCH_RAW_INFO | 44,2633,1788 | 52,1837,1011 | 62,2375,1740 | 64,635,49 | 67,3405,2849 | 71,3742,3218 | 75,1455,981 | 76,1475,1048 | 79,2990,2577 | 80,3911,3508 | 83,425,78 | 84,377,39 | 85,2768,2434 | 86,2725,2445 | 87,335,63 | 88,3116,2845 | 90,1537,1266 | 92,397,154 | 93,1155,922 | 94,3831,3598 | 95,1328,1095 | 97,240,66 | 98,3342,3227 | 101,3554,3491 | 102,3575,3526 | 103,1684,1641 | 104,2504,2463 | 105,3868,3840 | 106,1220,1192 | 107,1812,1784 | 108,2116,2095

BATCH_RAW_INFO | 44,2634,1788 | 52,1838,1011 | 62,2376,1740 | 64,636,49 | 67,3406,2849 | 71,3743,3218 | 75,1456,981 | 76,1476,1048 | 79,2991,2577 | 80,3912,3508 | 83,426,78 | 84,378,39 | 85,2769,2434 | 86,2726,2445 | 87,336,63 | 88,3117,2845 | 90,1538,1266 | 92,398,154 | 93,1156,922 | 94,3832,3598 | 95,1329,1095 | 97,241,66 | 98,3343,3227 | 101,3555,3491 | 102,3576,3526 | 103,1685,1641 | 104,2505,2463 | 105,3869,3840 | 106,1221,1192 | 107,1813,1784 | 108,2117,2095

BATCH_RAW_INFO | 44,2635,1788 | 52,1839,1011 | 62,2377,1740 | 64,637,49 | 67,3407,2849 | 71,3744,3218 | 75,1457,981 | 76,1477,1048 | 79,2992,2577 | 80,3913,3508 | 83,427,78 | 84,379,39 | 85,2770,2434 | 86,2727,2445 | 87,337,63 | 88,3118,2845 | 90,1539,1266 | 92,399,154 | 93,1157,922 | 94,3833,3598 | 95,1330,1095 | 97,242,66 | 98,3344,3227 | 101,3556,3491 | 102,3577,3526 | 103,1686,1641 | 104,2506,2463 | 105,3870,3840 | 106,1222,1192 | 107,1814,1784 | 108,2118,2095

BATCH_RAW_INFO | 44,2636,1788 | 52,1840,1011 | 62,2378,1740 | 64,638,49 | 67,3408,2849 | 71,3745,3218 | 75,1458,981 | 76,1478,1048 | 79,2993,2577 | 80,3914,3508 | 83,428,78 | 84,380,39 | 85,2771,2434 | 86,2728,2445 | 87,338,63 | 88,3119,2845 | 90,1540,1266 | 92,400,154 | 93,1158,922 | 94,3834,3598 | 95,1331,1095 | 97,243,66 | 98,3345,3227 | 101,3557,3491 | 102,3578,3526 | 103,1687,1641 | 104,2507,2463 | 105,3871,3840 | 106,1223,1192 | 107,1815,1784 | 108,2119,2095

BATCH_RAW_INFO | 44,2637,1788 | 52,1841,1011 | 62,2379,1740 | 64,639,49 | 67,3409,2849 | 71,3746,3218 | 75,1459,981 | 76,1479,1048 | 79,2994,2577 | 80,3915,3508 | 83,429,78 | 84,381,39 | 85,2772,2434 | 86,2729,2445 | 87,339,63 | 88,3120,2845 | 90,1541,1266 | 92,401,154 | 93,1159,922 | 94,3835,3598 | 95,1332,1095 | 97,244,66 | 98,3346,3227 | 101,3558,3491 | 102,3579,3526 | 103,1688,1641 | 104,2508,2463 | 105,3872,3840 | 106,1224,1192 | 107,1816,1784 | 108,2120,2095

BATCH_RAW_INFO | 44,2638,1788 | 52,1842,1011 | 62,2380,1740 | 64,640,49 | 67,3410,2849 | 71,3747,3218 | 75,1460,981 | 76,1480,1048 | 79,2995,2577 | 80,3916,3508 | 83,430,78 | 84,382,39 | 85,2773,2434 | 86,2730,2445 | 87,340,63 | 88,3121,2845 | 90,1542,1266 | 92,402,154 | 93,1160,922 | 94,3836,3598 | 95,1333,1095 | 97,245,66 | 98,3347,3227 | 101,3559,3491 | 102,3580,3526 | 103,1689,1641 | 104,2509,2463 | 105,3873,3840 | 106,1225,1192 | 107,1817,1784 | 108,2121,2095

BATCH_RAW_INFO | 44,2639,1788 | 52,1843,1011 | 62,2381,1740 | 64,641,49 | 67,3411,2849 | 71,3748,3218 | 75,1461,981 | 76,1481,1048 | 79,2996,2577 | 80,3917,3508 | 83,431,78 | 84,383,39 | 85,2774,2434 | 86,2731,2445 | 87,341,63 | 88,3122,2845 | 90,1543,1266 | 92,403,154 | 93,1161,922 | 94,3837,3598 | 95,1334,1095 | 97,246,66 | 98,3348,3227 | 101,3560,3491 | 102,3581,3526 | 103,1690,1641 | 104,2510,2463 | 105,3874,3840 | 106,1226,1192 | 107,1818,1784 | 108,2122,2095

BATCH_RAW_INFO | 44,2640,1788 | 52,1844,1011 | 62,2382,1740 | 64,642,49 | 67,3412,2849 | 71,3749,3218 | 75,1462,981 | 76,1482,1048 | 79,2997,2577 | 80,3918,3508 | 83,432,78 | 84,384,39 | 85,2775,2434 | 86,2732,2445 | 87,342,63 | 88,3123,2845 | 90,1544,1266 | 92,404,154 | 93,1162,922 | 94,3838,3598 | 95,1335,1095 | 97,247,66 | 98,3349,3227 | 101,3561,3491 | 102,3582,3526 | 103,1691,1641 | 104,2511,2463 | 105,3875,3840 | 106,1227,1192 | 107,1819,1784 | 108,2123,2095

BATCH_RAW_INFO | 44,2641,1788 | 52,1845,1011 | 62,2383,1740 | 64,643,49 | 67,3413,2849 | 71,3750,3218 | 75,1463,981 | 76,1483,1048 | 79,2998,2577 | 80,3919,3508 | 83,433,78 | 84,385,39 | 85,2776,2434 | 86,2733,2445 | 87,343,63 | 88,3124,2845 | 90,1545,1266 | 92,405,154 | 93,1163,922 | 94,3839,3598 | 95,1336,1095 | 97,248,66 | 98,3350,3227 | 101,3562,3491 | 102,3583,3526 | 103,1692,1641 | 104,2512,2463 | 105,3876,3840 | 106,1228,1192 | 107,1820,1784 | 108,2124,2095

BATCH_RAW_INFO | 44,2642,1788 | 52,1846,1011 | 62,2384,1740 | 64,644,49 | 67,3414,2849 | 71,3751,3218 | 75,1464,981 | 76,1484,1048 | 79,2999,2577 | 80,3920,3508 | 83,434,78 | 84,386,39 | 85,2777,2434 | 86,2734,2445 | 87,344,63 | 88,3125,2845 | 90,1546,1266 | 92,406,154 | 93,1164,922 | 94,3840,3598 | 95,1337,1095 | 97,249,66 | 98,3351,3227 | 101,3563,3491 | 102,3584,3526 | 103,1693,1641 | 104,2513,2463 | 105,3877,3840 | 106,1229,1192 | 107,1821,1784 | 108,2125,2095

BATCH_RAW_INFO | 44,2643,1788 | 52,1847,1011 | 62,2385,1740 | 64,645,49 | 67,3415,2849 | 71,3752,3218 | 75,1465,981 | 76,1485,1048 | 79,3000,2577 | 80,3921,3508 | 83,435,78 | 84,387,39 | 85,2778,2434 | 86,2735,2445 | 87,345,63 | 88,3126,2845 | 90,1547,1266 | 92,407,154 | 93,1165,922 | 94,3841,3598 | 95,1338,1095 | 97,250,66 | 98,3352,3227 | 101,3564,3491 | 102,3585,3526 | 103,1694,1641 | 104,2514,2463 | 105,3878,3840 | 106,1230,1192 | 107,1822,1784 | 108,2126,2095

BATCH_RAW_INFO | 44,2644,1788 | 52,1848,1011 | 62,2386,1740 | 64,646,49 | 67,3416,2849 | 71,3753,3218 | 75,1466,981 | 76,1486,1048 | 79,3001,2577 | 80,3922,3508 | 83,436,78 | 84,388,39 | 85,2779,2434 | 86,2736,2445 | 87,346,63 | 88,3127,2845 | 90,1548,1266 | 92,408,154 | 93,1166,922 | 94,3842,3598 | 95,1339,1095 | 97,251,66 | 98,3353,3227 | 101,3565,3491 | 102,3586,3526 | 103,1695,1641 | 104,2515,2463 | 105,3879,3840 | 106,1231,1192 | 107,1823,1784 | 108,2127,2095

BATCH_RAW_INFO | 44,2645,1788 | 52,1849,1011 | 62,2387,1740 | 64,647,49 | 67,3417,2849 | 71,3754,3218 | 75,1467,981 | 76,1487,1048 | 79,3002,2577 | 80,3923,3508 | 83,437,78 | 84,389,39 | 85,2780,2434 | 86,2737,2445 | 87,347,63 | 88,3128,2845 | 90,1549,1266 | 92,409,154 | 93,1167,922 | 94,3843,3598 | 95,1340,1095 | 97,252,66 | 98,3354,3227 | 101,3566,3491 | 102,3587,3526 | 103,1696,1641 | 104,2516,2463 | 105,3880,3840 | 106,1232,1192 | 107,1824,1784 | 108,2128,2095

BATCH_RAW_INFO | 44,2646,1788 | 52,1850,1011 | 62,2388,1740 | 64,648,49 | 67,3418,2849 | 71,3755,3218 | 75,1468,981 | 76,1488,1048 | 79,3003,2577 | 80,3924,3508 | 83,438,78 | 84,390,39 | 85,2781,2434 | 86,2738,2445 | 87,348,63 | 88,3129,2845 | 90,1550,1266 | 92,410,154 | 93,1168,922 | 94,3844,3598 | 95,1341,1095 | 97,253,66 | 98,3355,3227 | 101,3567,3491 | 102,3588,3526 | 103,1697,1641 | 104,2517,2463 | 105,3881,3840 | 106,1233,1192 | 107,1825,1784 | 108,2129,2095

BATCH_RAW_INFO | 44,2647,1788 | 52,1851,1011 | 62,2389,1740 | 64,649,49 | 67,3419,2849 | 71,3756,3218 | 75,1469,981 | 76,1489,1048 | 79,3004,2577 | 80,3925,3508 | 83,439,78 | 84,391,39 | 85,2782,2434 | 86,2739,2445 | 87,349,63 | 88,3130,2845 | 90,1551,1266 | 92,411,154 | 93,1169,922 | 94,3845,3598 | 95,1342,1095 | 97,254,66 | 98,3356,3227 | 101,3568,3491 | 102,3589,3526 | 103,1698,1641 | 104,2518,2463 | 105,3882,3840 | 106,1234,1192 | 107,1826,1784 | 108,2130,2095

BATCH_RAW_INFO | 44,2648,1788 | 52,1852,1011 | 62,2390,1740 | 64,650,49 | 67,3420,2849 | 71,3757,3218 | 75,1470,981 | 76,1490,1048 | 79,3005,2577 | 80,3926,3508 | 83,440,78 | 84,392,39 | 85,2783,2434 | 86,2740,2445 | 87,350,63 | 88,3131,2845 | 90,1552,1266 | 92,412,154 | 93,1170,922 | 94,3846,3598 | 95,1343,1095 | 97,255,66 | 98,3357,3227 | 101,3569,3491 | 102,3590,3526 | 103,1699,1641 | 104,2519,2463 | 105,3883,3840 | 106,1235,1192 | 107,1827,1784 | 108,2131,2095

BATCH_RAW_INFO | 44,2649,1788 | 52,1853,1011 | 62,2391,1740 | 64,651,49 | 67,3421,2849 | 71,3758,3218 | 75,1471,981 | 76,1491,1048 | 79,3006,2577 | 80,3927,3508 | 83,441,78 | 84,393,39 | 85,2784,2434 | 86,2741,2445 | 87,351,63 | 88,3132,2845 | 90,1553,1266 | 92,413,154 | 93,1171,922 | 94,3847,3598 | 95,1344,1095 | 97,256,66 | 98,3358,3227 | 101,3570,3491 | 102,3591,3526 | 103,1700,1641 | 104,2520,2463 | 105,3884,3840 | 106,1236,1192 | 107,1828,1784 | 108,2132,2095

BATCH_RAW_INFO | 44,2650,1788 | 52,1854,1011 | 62,2392,1740 | 64,652,49 | 67,3422,2849 | 71,3759,3218 | 75,1472,981 | 76,1492,1048 | 79,3007,2577 | 80,3928,3508 | 83,442,78 | 84,394,39 | 85,2785,2434 | 86,2742,2445 | 87,352,63 | 88,3133,2845 | 90,1554,1266 | 92,414,154 | 93,1172,922 | 94,3848,3598 | 95,1345,1095 | 97,257,66 | 98,3359,3227 | 101,3571,3491 | 102,3592,3526 | 103,1701,1641 | 104,2521,2463 | 105,3885,3840 | 106,1237,1192 | 107,1829,1784 | 108,2133,2095

BATCH_RAW_INFO | 44,2651,1788 | 52,1855,1011 | 62,2393,1740 | 64,653,49 | 67,3423,2849 | 71,3760,3218 | 75,1473,981 | 76,1493,1048 | 79,3008,2577 | 80,3929,3508 | 83,443,78 | 84,395,39 | 85,2786,2434 | 86,2743,2445 | 87,353,63 | 88,3134,2845 | 90,1555,1266 | 92,415,154 | 93,1173,922 | 94,3849,3598 | 95,1346,1095 | 97,258,66 | 98,3360,3227 | 101,3572,3491 | 102,3593,3526 | 103,1702,1641 | 104,2522,2463 | 105,3886,3840 | 106,1238,1192 | 107,1830,1784 | 108,2134,2095

BATCH_RAW_INFO | 44,2652,1788 | 52,1856,1011 | 62,2394,1740 | 64,654,49 | 67,3424,2849 | 71,3761,3218 | 75,1474,981 | 76,1494,1048 | 79,3009,2577 | 80,3930,3508 | 83,444,78 | 84,396,39 | 85,2787,2434 | 86,2744,2445 | 87,354,63 | 88,3135,2845 | 90,1556,1266 | 92,416,154 | 93,1174,922 | 94,3850,3598 | 95,1347,1095 | 97,259,66 | 98,3361,3227 | 101,3573,3491 | 102,3594,3526 | 103,1703,1641 | 104,2523,2463 | 105,3887,3840 | 106,1239,1192 | 107,1831,1784 | 108,2135,2095

BATCH_RAW_INFO | 44,2653,1788 | 52,1857,1011 | 62,2395,1740 | 64,655,49 | 67,3425,2849 | 71,3762,3218 | 75,1475,981 | 76,1495,1048 | 79,3010,2577 | 80,3931,3508 | 83,445,78 | 84,397,39 | 85,2788,2434 | 86,2745,2445 | 87,355,63 | 88,3136,2845 | 90,1557,1266 | 92,417,154 | 93,1175,922 | 94,3851,3598 | 95,1348,1095 | 97,260,66 | 98,3362,3227 | 101,3574,3491 | 102,3595,3526 | 103,1704,1641 | 104,2524,2463 | 105,3888,3840 | 106,1240,1192 | 107,1832,1784 | 108,2136,2095

BATCH_RAW_INFO | 44,2654,1788 | 52,1858,1011 | 62,2396,1740 | 64,656,49 | 67,3426,2849 | 71,3763,3218 | 75,1476,981 | 76,1496,1048 | 79,3011,2577 | 80,3932,3508 | 83,446,78 | 84,398,39 | 85,2789,2434 | 86,2746,2445 | 87,356,63 | 88,3137,2845 | 90,1558,1266 | 92,418,154 | 93,1176,922 | 94,3852,3598 | 95,1349,1095 | 97,261,66 | 98,3363,3227 | 101,3575,3491 | 102,3596,3526 | 103,1705,1641 | 104,2525,2463 | 105,3889,3840 | 106,1241,1192 | 107,1833,1784 | 108,2137,2095

BATCH_RAW_INFO | 44,2655,1788 | 52,1859,1011 | 62,2397,1740 | 64,657,49 | 67,3427,2849 | 71,3764,3218 | 75,1477,981 | 76,1497,1048 | 79,3012,2577 | 80,3933,3508 | 83,447,78 | 84,399,39 | 85,2790,2434 | 86,2747,2445 | 87,357,63 | 88,3138,2845 | 90,1559,1266 | 92,419,154 | 93,1177,922 | 94,3853,3598 | 95,1350,1095 | 97,262,66 | 98,3364,3227 | 101,3576,3491 | 102,3597,3526 | 103,1706,1641 | 104,2526,2463 | 105,3890,3840 | 106,1242,1192 | 107,1834,1784 | 108,2138,2095

BATCH_RAW_INFO | 44,2656,1788 | 52,1860,1011 | 62,2398,1740 | 64,658,49 | 67,3428,2849 | 71,3765,3218 | 75,1478,981 | 76,1498,1048 | 79,3013,2577 | 80,3934,3508 | 83,448,78 | 84,400,39 | 85,2791,2434 | 86,2748,2445 | 87,358,63 | 88,3139,2845 | 90,1560,1266 | 92,420,154 | 93,1178,922 | 94,3854,3598 | 95,1351,1095 | 97,263,66 | 98,3365,3227 | 101,3577,3491 | 102,3598,3526 | 103,1707,1641 | 104,2527,2463 | 105,3891,3840 | 106,1243,1192 | 107,1835,1784 | 108,2139,2095

BATCH_RAW_INFO | 44,2657,1788 | 52,1861,1011 | 62,2399,1740 | 64,659,49 | 67,3429,2849 | 71,3766,3218 | 75,1479,981 | 76,1499,1048 | 79,3014,2577 | 80,3935,3508 | 83,449,78 | 84,401,39 | 85,2792,2434 | 86,2749,2445 | 87,359,63 | 88,3140,2845 | 90,1561,1266 | 92,421,154 | 93,1179,922 | 94,3855,3598 | 95,1352,1095 | 97,264,66 | 98,3366,3227 | 101,3578,3491 | 102,3599,3526 | 103,1708,1641 | 104,2528,2463 | 105,3892,3840 | 106,1244,1192 | 107,1836,1784 | 108,2140,2095

BATCH_RAW_INFO | 44,2658,1788 | 52,1862,1011 | 62,2400,1740 | 64,660,49 | 67,3430,2849 | 71,3767,3218 | 75,1480,981 | 76,1500,1048 | 79,3015,2577 | 80,3936,3508 | 83,450,78 | 84,402,39 | 85,2793,2434 | 86,2750,2445 | 87,360,63 | 88,3141,2845 | 90,1562,1266 | 92,422,154 | 93,1180,922 | 94,3856,3598 | 95,1353,1095 | 97,265,66 | 98,3367,3227 | 101,3579,3491 | 102,3600,3526 | 103,1709,1641 | 104,2529,2463 | 105,3893,3840 | 106,1245,1192 | 107,1837,1784 | 108,2141,2095

BATCH_RAW_INFO | 44,2659,1788 | 52,1863,1011 | 62,2401,1740 | 64,661,49 | 67,3431,2849 | 71,3768,3218 | 75,1481,981 | 76,1501,1048 | 79,3016,2577 | 80,3937,3508 | 83,451,78 | 84,403,39 | 85,2794,2434 | 86,2751,2445 | 87,361,63 | 88,3142,2845 | 90,1563,1266 | 92,423,154 | 93,1181,922 | 94,3857,3598 | 95,1354,1095 | 97,266,66 | 98,3368,3227 | 101,3580,3491 | 102,3601,3526 | 103,1710,1641 | 104,2530,2463 | 105,3894,3840 | 106,1246,1192 | 107,1838,1784 | 108,2142,2095

BATCH_RAW_INFO | 44,2660,1788 | 52,1864,1011 | 62,2402,1740 | 64,662,49 | 67,3432,2849 | 71,3769,3218 | 75,1482,981 | 76,1502,1048 | 79,3017,2577 | 80,3938,3508 | 83,452,78 | 84,404,39 | 85,2795,2434 | 86,2752,2445 | 87,362,63 | 88,3143,2845 | 90,1564,1266 | 92,424,154 | 93,1182,922 | 94,3858,3598 | 95,1355,1095 | 97,267,66 | 98,3369,3227 | 101,3581,3491 | 102,3602,3526 | 103,1711,1641 | 104,2531,2463 | 105,3895,3840 | 106,1247,1192 | 107,1839,1784 | 108,2143,2095

BATCH_RAW_INFO | 44,2661,1788 | 52,1865,1011 | 62,2403,1740 | 64,663,49 | 67,3433,2849 | 71,3770,3218 | 75,1483,981 | 76,1503,1048 | 79,3018,2577 | 80,3939,3508 | 83,453,78 | 84,405,39 | 85,2796,2434 | 86,2753,2445 | 87,363,63 | 88,3144,2845 | 90,1565,1266 | 92,425,154 | 93,1183,922 | 94,3859,3598 | 95,1356,1095 | 97,268,66 | 98,3370,3227 | 101,3582,3491 | 102,3603,3526 | 103,1712,1641 | 104,2532,2463 | 105,3896,3840 | 106,1248,1192 | 107,1840,1784 | 108,2144,2095

BATCH_RAW_INFO | 44,2662,1788 | 52,1866,1011 | 62,2404,1740 | 64,664,49 | 67,3434,2849 | 71,3771,3218 | 75,1484,981 | 76,1504,1048 | 79,3019,2577 | 80,3940,3508 | 83,454,78 | 84,406,39 | 85,2797,2434 | 86,2754,2445 | 87,364,63 | 88,3145,2845 | 90,1566,1266 | 92,426,154 | 93,1184,922 | 94,3860,3598 | 95,1357,1095 | 97,269,66 | 98,3371,3227 | 101,3583,3491 | 102,3604,3526 | 103,1713,1641 | 104,2533,2463 | 105,3897,3840 | 106,1249,1192 | 107,1841,1784 | 108,2145,2095

BATCH_RAW_INFO | 44,2663,1788 | 52,1867,1011 | 62,2405,1740 | 64,665,49 | 67,3435,2849 | 71,3772,3218 | 75,1485,981 | 76,1505,1048 | 79,3020,2577 | 80,3941,3508 | 83,455,78 | 84,407,39 | 85,2798,2434 | 86,2755,2445 | 87,365,63 | 88,3146,2845 | 90,1567,1266 | 92,427,154 | 93,1185,922 | 94,3861,3598 | 95,1358,1095 | 97,270,66 | 98,3372,3227 | 101,3584,3491 | 102,3605,3526 | 103,1714,1641 | 104,2534,2463 | 105,3898,3840 | 106,1250,1192 | 107,1842,1784 | 108,2146,2095

BATCH_RAW_INFO | 44,2664,1788 | 52,1868,1011 | 62,2406,1740 | 64,666,49 | 67,3436,2849 | 71,3773,3218 | 75,1486,981 | 76,1506,1048 | 79,3021,2577 | 80,3942,3508 | 83,456,78 | 84,408,39 | 85,2799,2434 | 86,2756,2445 | 87,366,63 | 88,3147,2845 | 90,1568,1266 | 92,428,154 | 93,1186,922 | 94,3862,3598 | 95,1359,1095 | 97,271,66 | 98,3373,3227 | 101,3585,3491 | 102,3606,3526 | 103,1715,1641 | 104,2535,2463 | 105,3899,3840 | 106,1251,1192 | 107,1843,1784 | 108,2147,2095

BATCH_RAW_INFO | 44,2665,1788 | 52,1869,1011 | 62,2407,1740 | 64,667,49 | 67,3437,2849 | 71,3774,3218 | 75,1487,981 | 76,1507,1048 | 79,3022,2577 | 80,3943,3508 | 83,457,78 | 84,409,39 | 85,2800,2434 | 86,2757,2445 | 87,367,63 | 88,3148,2845 | 90,1569,1266 | 92,429,154 | 93,1187,922 | 94,3863,3598 | 95,1360,1095 | 97,272,66 | 98,3374,3227 | 101,3586,3491 | 102,3607,3526 | 103,1716,1641 | 104,2536,2463 | 105,3900,3840 | 106,1252,1192 | 107,1844,1784 | 108,2148,2095

BATCH_RAW_INFO | 44,2666,1788 | 52,1870,1011 | 62,2408,1740 | 64,668,49 | 67,3438,2849 | 71,3775,3218 | 75,1488,981 | 76,1508,1048 | 79,3023,2577 | 80,3944,3508 | 83,458,78 | 84,410,39 | 85,2801,2434 | 86,2758,2445 | 87,368,63 | 88,3149,2845 | 90,1570,1266 | 92,430,154 | 93,1188,922 | 94,3864,3598 | 95,1361,1095 | 97,273,66 | 98,3375,3227 | 101,3587,3491 | 102,3608,3526 | 103,1717,1641 | 104,2537,2463 | 105,3901,3840 | 106,1253,1192 | 107,1845,1784 | 108,2149,2095

BATCH_RAW_INFO | 109,2594,2593

BATCH_RAW_INFO | 44,2667,1788 | 52,1871,1011 | 62,2409,1740 | 64,669,49 | 67,3439,2849 | 71,3776,3218 | 75,1489,981 | 76,1509,1048 | 79,3024,2577 | 80,3945,3508 | 83,459,78 | 84,411,39 | 85,2802,2434 | 86,2759,2445 | 87,369,63 | 88,3150,2845 | 90,1571,1266 | 92,431,154 | 93,1189,922 | 94,3865,3598 | 95,1362,1095 | 97,274,66 | 98,3376,3227 | 101,3588,3491 | 102,3609,3526 | 103,1718,1641 | 104,2538,2463 | 105,3902,3840 | 106,1254,1192 | 107,1846,1784 | 108,2150,2095 | 109,2595,2593

BATCH_RAW_INFO | 44,2668,1788 | 52,1872,1011 | 62,2410,1740 | 64,670,49 | 67,3440,2849 | 71,3777,3218 | 75,1490,981 | 76,1510,1048 | 79,3025,2577 | 80,3946,3508 | 83,460,78 | 84,412,39 | 85,2803,2434 | 86,2760,2445 | 87,370,63 | 88,3151,2845 | 90,1572,1266 | 92,432,154 | 93,1190,922 | 94,3866,3598 | 95,1363,1095 | 97,275,66 | 98,3377,3227 | 101,3589,3491 | 102,3610,3526 | 103,1719,1641 | 104,2539,2463 | 105,3903,3840 | 106,1255,1192 | 107,1847,1784 | 108,2151,2095 | 109,2596,2593

BATCH_RAW_INFO | 44,2669,1788 | 52,1873,1011 | 62,2411,1740 | 64,671,49 | 67,3441,2849 | 71,3778,3218 | 75,1491,981 | 76,1511,1048 | 79,3026,2577 | 80,3947,3508 | 83,461,78 | 84,413,39 | 85,2804,2434 | 86,2761,2445 | 87,371,63 | 88,3152,2845 | 90,1573,1266 | 92,433,154 | 93,1191,922 | 94,3867,3598 | 95,1364,1095 | 97,276,66 | 98,3378,3227 | 101,3590,3491 | 102,3611,3526 | 103,1720,1641 | 104,2540,2463 | 105,3904,3840 | 106,1256,1192 | 107,1848,1784 | 108,2152,2095 | 109,2597,2593

BATCH_RAW_INFO | 44,2670,1788 | 52,1874,1011 | 62,2412,1740 | 64,672,49 | 67,3442,2849 | 71,3779,3218 | 75,1492,981 | 76,1512,1048 | 79,3027,2577 | 80,3948,3508 | 83,462,78 | 84,414,39 | 85,2805,2434 | 86,2762,2445 | 87,372,63 | 88,3153,2845 | 90,1574,1266 | 92,434,154 | 93,1192,922 | 94,3868,3598 | 95,1365,1095 | 97,277,66 | 98,3379,3227 | 101,3591,3491 | 102,3612,3526 | 103,1721,1641 | 104,2541,2463 | 105,3905,3840 | 106,1257,1192 | 107,1849,1784 | 108,2153,2095 | 109,2598,2593

BATCH_RAW_INFO | 44,2671,1788 | 52,1875,1011 | 62,2413,1740 | 64,673,49 | 67,3443,2849 | 71,3780,3218 | 75,1493,981 | 76,1513,1048 | 79,3028,2577 | 80,3949,3508 | 83,463,78 | 84,415,39 | 85,2806,2434 | 86,2763,2445 | 87,373,63 | 88,3154,2845 | 90,1575,1266 | 92,435,154 | 93,1193,922 | 94,3869,3598 | 95,1366,1095 | 97,278,66 | 98,3380,3227 | 101,3592,3491 | 102,3613,3526 | 103,1722,1641 | 104,2542,2463 | 105,3906,3840 | 106,1258,1192 | 107,1850,1784 | 108,2154,2095 | 109,2599,2593

BATCH_RAW_INFO | 44,2672,1788 | 52,1876,1011 | 62,2414,1740 | 64,674,49 | 67,3444,2849 | 71,3781,3218 | 75,1494,981 | 76,1514,1048 | 79,3029,2577 | 80,3950,3508 | 83,464,78 | 84,416,39 | 85,2807,2434 | 86,2764,2445 | 87,374,63 | 88,3155,2845 | 90,1576,1266 | 92,436,154 | 93,1194,922 | 94,3870,3598 | 95,1367,1095 | 97,279,66 | 98,3381,3227 | 101,3593,3491 | 102,3614,3526 | 103,1723,1641 | 104,2543,2463 | 105,3907,3840 | 106,1259,1192 | 107,1851,1784 | 108,2155,2095 | 109,2600,2593

BATCH_RAW_INFO | 44,2673,1788 | 52,1877,1011 | 62,2415,1740 | 64,675,49 | 67,3445,2849 | 71,3782,3218 | 75,1495,981 | 76,1515,1048 | 79,3030,2577 | 80,3951,3508 | 83,465,78 | 84,417,39 | 85,2808,2434 | 86,2765,2445 | 87,375,63 | 88,3156,2845 | 90,1577,1266 | 92,437,154 | 93,1195,922 | 94,3871,3598 | 95,1368,1095 | 97,280,66 | 98,3382,3227 | 101,3594,3491 | 102,3615,3526 | 103,1724,1641 | 104,2544,2463 | 105,3908,3840 | 106,1260,1192 | 107,1852,1784 | 108,2156,2095 | 109,2601,2593

BATCH_RAW_INFO | 44,2674,1788 | 52,1878,1011 | 62,2416,1740 | 64,676,49 | 67,3446,2849 | 71,3783,3218 | 75,1496,981 | 76,1516,1048 | 79,3031,2577 | 80,3952,3508 | 83,466,78 | 84,418,39 | 85,2809,2434 | 86,2766,2445 | 87,376,63 | 88,3157,2845 | 90,1578,1266 | 92,438,154 | 93,1196,922 | 94,3872,3598 | 95,1369,1095 | 97,281,66 | 98,3383,3227 | 101,3595,3491 | 102,3616,3526 | 103,1725,1641 | 104,2545,2463 | 105,3909,3840 | 106,1261,1192 | 107,1853,1784 | 108,2157,2095 | 109,2602,2593

BATCH_RAW_INFO | 44,2675,1788 | 52,1879,1011 | 62,2417,1740 | 64,677,49 | 67,3447,2849 | 71,3784,3218 | 75,1497,981 | 76,1517,1048 | 79,3032,2577 | 80,3953,3508 | 83,467,78 | 84,419,39 | 85,2810,2434 | 86,2767,2445 | 87,377,63 | 88,3158,2845 | 90,1579,1266 | 92,439,154 | 93,1197,922 | 94,3873,3598 | 95,1370,1095 | 97,282,66 | 98,3384,3227 | 101,3596,3491 | 102,3617,3526 | 103,1726,1641 | 104,2546,2463 | 105,3910,3840 | 106,1262,1192 | 107,1854,1784 | 108,2158,2095 | 109,2603,2593

BATCH_RAW_INFO | 44,2676,1788 | 52,1880,1011 | 62,2418,1740 | 64,678,49 | 67,3448,2849 | 71,3785,3218 | 75,1498,981 | 76,1518,1048 | 79,3033,2577 | 80,3954,3508 | 83,468,78 | 84,420,39 | 85,2811,2434 | 86,2768,2445 | 87,378,63 | 88,3159,2845 | 90,1580,1266 | 92,440,154 | 93,1198,922 | 94,3874,3598 | 95,1371,1095 | 97,283,66 | 98,3385,3227 | 101,3597,3491 | 102,3618,3526 | 103,1727,1641 | 104,2547,2463 | 105,3911,3840 | 106,1263,1192 | 107,1855,1784 | 108,2159,2095 | 109,2604,2593

BATCH_RAW_INFO | 44,2677,1788 | 52,1881,1011 | 62,2419,1740 | 64,679,49 | 67,3449,2849 | 71,3786,3218 | 75,1499,981 | 76,1519,1048 | 79,3034,2577 | 80,3955,3508 | 83,469,78 | 84,421,39 | 85,2812,2434 | 86,2769,2445 | 87,379,63 | 88,3160,2845 | 90,1581,1266 | 92,441,154 | 93,1199,922 | 94,3875,3598 | 95,1372,1095 | 97,284,66 | 98,3386,3227 | 101,3598,3491 | 102,3619,3526 | 103,1728,1641 | 104,2548,2463 | 105,3912,3840 | 106,1264,1192 | 107,1856,1784 | 108,2160,2095 | 109,2605,2593

BATCH_RAW_INFO | 44,2678,1788 | 52,1882,1011 | 62,2420,1740 | 64,680,49 | 67,3450,2849 | 71,3787,3218 | 75,1500,981 | 76,1520,1048 | 79,3035,2577 | 80,3956,3508 | 83,470,78 | 84,422,39 | 85,2813,2434 | 86,2770,2445 | 87,380,63 | 88,3161,2845 | 90,1582,1266 | 92,442,154 | 93,1200,922 | 94,3876,3598 | 95,1373,1095 | 97,285,66 | 98,3387,3227 | 101,3599,3491 | 102,3620,3526 | 103,1729,1641 | 104,2549,2463 | 105,3913,3840 | 106,1265,1192 | 107,1857,1784 | 108,2161,2095 | 109,2606,2593

BATCH_RAW_INFO | 44,2679,1788 | 52,1883,1011 | 62,2421,1740 | 64,681,49 | 67,3451,2849 | 71,3788,3218 | 75,1501,981 | 76,1521,1048 | 79,3036,2577 | 80,3957,3508 | 83,471,78 | 84,423,39 | 85,2814,2434 | 86,2771,2445 | 87,381,63 | 88,3162,2845 | 90,1583,1266 | 92,443,154 | 93,1201,922 | 94,3877,3598 | 95,1374,1095 | 97,286,66 | 98,3388,3227 | 101,3600,3491 | 102,3621,3526 | 103,1730,1641 | 104,2550,2463 | 105,3914,3840 | 106,1266,1192 | 107,1858,1784 | 108,2162,2095 | 109,2607,2593

BATCH_RAW_INFO | 44,2680,1788 | 52,1884,1011 | 62,2422,1740 | 64,682,49 | 67,3452,2849 | 71,3789,3218 | 75,1502,981 | 76,1522,1048 | 79,3037,2577 | 80,3958,3508 | 83,472,78 | 84,424,39 | 85,2815,2434 | 86,2772,2445 | 87,382,63 | 88,3163,2845 | 90,1584,1266 | 92,444,154 | 93,1202,922 | 94,3878,3598 | 95,1375,1095 | 97,287,66 | 98,3389,3227 | 101,3601,3491 | 102,3622,3526 | 103,1731,1641 | 104,2551,2463 | 105,3915,3840 | 106,1267,1192 | 107,1859,1784 | 108,2163,2095 | 109,2608,2593

BATCH_RAW_INFO | 44,2681,1788 | 52,1885,1011 | 62,2423,1740 | 64,683,49 | 67,3453,2849 | 71,3790,3218 | 75,1503,981 | 76,1523,1048 | 79,3038,2577 | 80,3959,3508 | 83,473,78 | 84,425,39 | 85,2816,2434 | 86,2773,2445 | 87,383,63 | 88,3164,2845 | 90,1585,1266 | 92,445,154 | 93,1203,922 | 94,3879,3598 | 95,1376,1095 | 97,288,66 | 98,3390,3227 | 101,3602,3491 | 102,3623,3526 | 103,1732,1641 | 104,2552,2463 | 105,3916,3840 | 106,1268,1192 | 107,1860,1784 | 108,2164,2095 | 109,2609,2593

BATCH_RAW_INFO | 44,2682,1788 | 52,1886,1011 | 62,2424,1740 | 64,684,49 | 67,3454,2849 | 71,3791,3218 | 75,1504,981 | 76,1524,1048 | 79,3039,2577 | 80,3960,3508 | 83,474,78 | 84,426,39 | 85,2817,2434 | 86,2774,2445 | 87,384,63 | 88,3165,2845 | 90,1586,1266 | 92,446,154 | 93,1204,922 | 94,3880,3598 | 95,1377,1095 | 97,289,66 | 98,3391,3227 | 101,3603,3491 | 102,3624,3526 | 103,1733,1641 | 104,2553,2463 | 105,3917,3840 | 106,1269,1192 | 107,1861,1784 | 108,2165,2095 | 109,2610,2593

BATCH_RAW_INFO | 44,2683,1788 | 52,1887,1011 | 62,2425,1740 | 64,685,49 | 67,3455,2849 | 71,3792,3218 | 75,1505,981 | 76,1525,1048 | 79,3040,2577 | 80,3961,3508 | 83,475,78 | 84,427,39 | 85,2818,2434 | 86,2775,2445 | 87,385,63 | 88,3166,2845 | 90,1587,1266 | 92,447,154 | 93,1205,922 | 94,3881,3598 | 95,1378,1095 | 97,290,66 | 98,3392,3227 | 101,3604,3491 | 102,3625,3526 | 103,1734,1641 | 104,2554,2463 | 105,3918,3840 | 106,1270,1192 | 107,1862,1784 | 108,2166,2095 | 109,2611,2593

BATCH_RAW_INFO | 44,2684,1788 | 52,1888,1011 | 62,2426,1740 | 64,686,49 | 67,3456,2849 | 71,3793,3218 | 75,1506,981 | 76,1526,1048 | 79,3041,2577 | 80,3962,3508 | 83,476,78 | 84,428,39 | 85,2819,2434 | 86,2776,2445 | 87,386,63 | 88,3167,2845 | 90,1588,1266 | 92,448,154 | 93,1206,922 | 94,3882,3598 | 95,1379,1095 | 97,291,66 | 98,3393,3227 | 101,3605,3491 | 102,3626,3526 | 103,1735,1641 | 104,2555,2463 | 105,3919,3840 | 106,1271,1192 | 107,1863,1784 | 108,2167,2095 | 109,2612,2593

BATCH_RAW_INFO | 44,2685,1788 | 52,1889,1011 | 62,2427,1740 | 64,687,49 | 67,3457,2849 | 71,3794,3218 | 75,1507,981 | 76,1527,1048 | 79,3042,2577 | 80,3963,3508 | 83,477,78 | 84,429,39 | 85,2820,2434 | 86,2777,2445 | 87,387,63 | 88,3168,2845 | 90,1589,1266 | 92,449,154 | 93,1207,922 | 94,3883,3598 | 95,1380,1095 | 97,292,66 | 98,3394,3227 | 101,3606,3491 | 102,3627,3526 | 103,1736,1641 | 104,2556,2463 | 105,3920,3840 | 106,1272,1192 | 107,1864,1784 | 108,2168,2095 | 109,2613,2593

BATCH_RAW_INFO | 44,2686,1788 | 52,1890,1011 | 62,2428,1740 | 64,688,49 | 67,3458,2849 | 71,3795,3218 | 75,1508,981 | 76,1528,1048 | 79,3043,2577 | 80,3964,3508 | 83,478,78 | 84,430,39 | 85,2821,2434 | 86,2778,2445 | 87,388,63 | 88,3169,2845 | 90,1590,1266 | 92,450,154 | 93,1208,922 | 94,3884,3598 | 95,1381,1095 | 97,293,66 | 98,3395,3227 | 101,3607,3491 | 102,3628,3526 | 103,1737,1641 | 104,2557,2463 | 105,3921,3840 | 106,1273,1192 | 107,1865,1784 | 108,2169,2095 | 109,2614,2593

BATCH_RAW_INFO | 44,2687,1788 | 52,1891,1011 | 62,2429,1740 | 64,689,49 | 67,3459,2849 | 71,3796,3218 | 75,1509,981 | 76,1529,1048 | 79,3044,2577 | 80,3965,3508 | 83,479,78 | 84,431,39 | 85,2822,2434 | 86,2779,2445 | 87,389,63 | 88,3170,2845 | 90,1591,1266 | 92,451,154 | 93,1209,922 | 94,3885,3598 | 95,1382,1095 | 97,294,66 | 98,3396,3227 | 101,3608,3491 | 102,3629,3526 | 103,1738,1641 | 104,2558,2463 | 105,3922,3840 | 106,1274,1192 | 107,1866,1784 | 108,2170,2095 | 109,2615,2593

BATCH_RAW_INFO | 44,2688,1788 | 52,1892,1011 | 62,2430,1740 | 64,690,49 | 67,3460,2849 | 71,3797,3218 | 75,1510,981 | 76,1530,1048 | 79,3045,2577 | 80,3966,3508 | 83,480,78 | 84,432,39 | 85,2823,2434 | 86,2780,2445 | 87,390,63 | 88,3171,2845 | 90,1592,1266 | 92,452,154 | 93,1210,922 | 94,3886,3598 | 95,1383,1095 | 97,295,66 | 98,3397,3227 | 101,3609,3491 | 102,3630,3526 | 103,1739,1641 | 104,2559,2463 | 105,3923,3840 | 106,1275,1192 | 107,1867,1784 | 108,2171,2095 | 109,2616,2593

BATCH_RAW_INFO | 44,2689,1788 | 52,1893,1011 | 62,2431,1740 | 64,691,49 | 67,3461,2849 | 71,3798,3218 | 75,1511,981 | 76,1531,1048 | 79,3046,2577 | 80,3967,3508 | 83,481,78 | 84,433,39 | 85,2824,2434 | 86,2781,2445 | 87,391,63 | 88,3172,2845 | 90,1593,1266 | 92,453,154 | 93,1211,922 | 94,3887,3598 | 95,1384,1095 | 97,296,66 | 98,3398,3227 | 101,3610,3491 | 102,3631,3526 | 103,1740,1641 | 104,2560,2463 | 105,3924,3840 | 106,1276,1192 | 107,1868,1784 | 108,2172,2095 | 109,2617,2593

BATCH_RAW_INFO | 44,2690,1788 | 52,1894,1011 | 62,2432,1740 | 64,692,49 | 67,3462,2849 | 71,3799,3218 | 75,1512,981 | 76,1532,1048 | 79,3047,2577 | 80,3968,3508 | 83,482,78 | 84,434,39 | 85,2825,2434 | 86,2782,2445 | 87,392,63 | 88,3173,2845 | 90,1594,1266 | 92,454,154 | 93,1212,922 | 94,3888,3598 | 95,1385,1095 | 97,297,66 | 98,3399,3227 | 101,3611,3491 | 102,3632,3526 | 103,1741,1641 | 104,2561,2463 | 105,3925,3840 | 106,1277,1192 | 107,1869,1784 | 108,2173,2095 | 109,2618,2593

BATCH_RAW_INFO | 44,2691,1788 | 52,1895,1011 | 62,2433,1740 | 64,693,49 | 67,3463,2849 | 71,3800,3218 | 75,1513,981 | 76,1533,1048 | 79,3048,2577 | 80,3969,3508 | 83,483,78 | 84,435,39 | 85,2826,2434 | 86,2783,2445 | 87,393,63 | 88,3174,2845 | 90,1595,1266 | 92,455,154 | 93,1213,922 | 94,3889,3598 | 95,1386,1095 | 97,298,66 | 98,3400,3227 | 101,3612,3491 | 102,3633,3526 | 103,1742,1641 | 104,2562,2463 | 105,3926,3840 | 106,1278,1192 | 107,1870,1784 | 108,2174,2095 | 109,2619,2593

BATCH_RAW_INFO | 44,2692,1788 | 52,1896,1011 | 62,2434,1740 | 64,694,49 | 67,3464,2849 | 71,3801,3218 | 75,1514,981 | 76,1534,1048 | 79,3049,2577 | 80,3970,3508 | 83,484,78 | 84,436,39 | 85,2827,2434 | 86,2784,2445 | 87,394,63 | 88,3175,2845 | 90,1596,1266 | 92,456,154 | 93,1214,922 | 94,3890,3598 | 95,1387,1095 | 97,299,66 | 98,3401,3227 | 101,3613,3491 | 102,3634,3526 | 103,1743,1641 | 104,2563,2463 | 105,3927,3840 | 106,1279,1192 | 107,1871,1784 | 108,2175,2095 | 109,2620,2593

BATCH_RAW_INFO | 44,2693,1788 | 52,1897,1011 | 62,2435,1740 | 64,695,49 | 67,3465,2849 | 71,3802,3218 | 75,1515,981 | 76,1535,1048 | 79,3050,2577 | 80,3971,3508 | 83,485,78 | 84,437,39 | 85,2828,2434 | 86,2785,2445 | 87,395,63 | 88,3176,2845 | 90,1597,1266 | 92,457,154 | 93,1215,922 | 94,3891,3598 | 95,1388,1095 | 97,300,66 | 98,3402,3227 | 101,3614,3491 | 102,3635,3526 | 103,1744,1641 | 104,2564,2463 | 105,3928,3840 | 106,1280,1192 | 107,1872,1784 | 108,2176,2095 | 109,2621,2593

BATCH_RAW_INFO | 44,2694,1788 | 52,1898,1011 | 62,2436,1740 | 64,696,49 | 67,3466,2849 | 71,3803,3218 | 75,1516,981 | 76,1536,1048 | 79,3051,2577 | 80,3972,3508 | 83,486,78 | 84,438,39 | 85,2829,2434 | 86,2786,2445 | 87,396,63 | 88,3177,2845 | 90,1598,1266 | 92,458,154 | 93,1216,922 | 94,3892,3598 | 95,1389,1095 | 97,301,66 | 98,3403,3227 | 101,3615,3491 | 102,3636,3526 | 103,1745,1641 | 104,2565,2463 | 105,3929,3840 | 106,1281,1192 | 107,1873,1784 | 108,2177,2095 | 109,2622,2593

BATCH_RAW_INFO | 44,2695,1788 | 52,1899,1011 | 62,2437,1740 | 64,697,49 | 67,3467,2849 | 71,3804,3218 | 75,1517,981 | 76,1537,1048 | 79,3052,2577 | 80,3973,3508 | 83,487,78 | 84,439,39 | 85,2830,2434 | 86,2787,2445 | 87,397,63 | 88,3178,2845 | 90,1599,1266 | 92,459,154 | 93,1217,922 | 94,3893,3598 | 95,1390,1095 | 97,302,66 | 98,3404,3227 | 101,3616,3491 | 102,3637,3526 | 103,1746,1641 | 104,2566,2463 | 105,3930,3840 | 106,1282,1192 | 107,1874,1784 | 108,2178,2095 | 109,2623,2593

BATCH_RAW_INFO | 44,2696,1788 | 52,1900,1011 | 62,2438,1740 | 64,698,49 | 67,3468,2849 | 71,3805,3218 | 75,1518,981 | 76,1538,1048 | 79,3053,2577 | 80,3974,3508 | 83,488,78 | 84,440,39 | 85,2831,2434 | 86,2788,2445 | 87,398,63 | 88,3179,2845 | 90,1600,1266 | 92,460,154 | 93,1218,922 | 94,3894,3598 | 95,1391,1095 | 97,303,66 | 98,3405,3227 | 101,3617,3491 | 102,3638,3526 | 103,1747,1641 | 104,2567,2463 | 105,3931,3840 | 106,1283,1192 | 107,1875,1784 | 108,2179,2095 | 109,2624,2593

BATCH_RAW_INFO | 44,2697,1788 | 52,1901,1011 | 62,2439,1740 | 64,699,49 | 71,3806,3218 | 75,1519,981 | 76,1539,1048 | 79,3054,2577 | 80,3975,3508 | 83,489,78 | 84,441,39 | 85,2832,2434 | 86,2789,2445 | 87,399,63 | 88,3180,2845 | 90,1601,1266 | 92,461,154 | 93,1219,922 | 94,3895,3598 | 95,1392,1095 | 97,304,66 | 98,3406,3227 | 101,3618,3491 | 102,3639,3526 | 103,1748,1641 | 104,2568,2463 | 105,3932,3840 | 106,1284,1192 | 107,1876,1784 | 108,2180,2095 | 109,2625,2593

BATCH_RAW_INFO | 44,2698,1788 | 52,1902,1011 | 62,2440,1740 | 64,700,49 | 71,3807,3218 | 75,1520,981 | 76,1540,1048 | 79,3055,2577 | 80,3976,3508 | 83,490,78 | 84,442,39 | 85,2833,2434 | 86,2790,2445 | 87,400,63 | 88,3181,2845 | 90,1602,1266 | 92,462,154 | 93,1220,922 | 94,3896,3598 | 95,1393,1095 | 97,305,66 | 98,3407,3227 | 101,3619,3491 | 102,3640,3526 | 103,1749,1641 | 104,2569,2463 | 105,3933,3840 | 106,1285,1192 | 107,1877,1784 | 108,2181,2095 | 109,2626,2593

BATCH_RAW_INFO | 44,2699,1788 | 52,1903,1011 | 62,2441,1740 | 64,701,49 | 71,3808,3218 | 75,1521,981 | 76,1541,1048 | 79,3056,2577 | 80,3977,3508 | 83,491,78 | 84,443,39 | 85,2834,2434 | 86,2791,2445 | 87,401,63 | 88,3182,2845 | 90,1603,1266 | 92,463,154 | 93,1221,922 | 94,3897,3598 | 95,1394,1095 | 97,306,66 | 98,3408,3227 | 101,3620,3491 | 102,3641,3526 | 103,1750,1641 | 104,2570,2463 | 105,3934,3840 | 106,1286,1192 | 107,1878,1784 | 108,2182,2095 | 109,2627,2593

BATCH_RAW_INFO | 44,2700,1788 | 52,1904,1011 | 62,2442,1740 | 64,702,49 | 71,3809,3218 | 75,1522,981 | 76,1542,1048 | 79,3057,2577 | 80,3978,3508 | 83,492,78 | 84,444,39 | 85,2835,2434 | 86,2792,2445 | 87,402,63 | 88,3183,2845 | 90,1604,1266 | 92,464,154 | 93,1222,922 | 94,3898,3598 | 95,1395,1095 | 97,307,66 | 98,3409,3227 | 101,3621,3491 | 102,3642,3526 | 103,1751,1641 | 104,2571,2463 | 105,3935,3840 | 106,1287,1192 | 107,1879,1784 | 108,2183,2095 | 109,2628,2593

BATCH_RAW_INFO | 110,2910,2909

BATCH_RAW_INFO | 111,2476,2475

BATCH_RAW_INFO | 44,2701,1788 | 52,1905,1011 | 62,2443,1740 | 64,703,49 | 71,3810,3218 | 75,1523,981 | 76,1543,1048 | 79,3058,2577 | 80,3979,3508 | 83,493,78 | 84,445,39 | 85,2836,2434 | 86,2793,2445 | 87,403,63 | 88,3184,2845 | 90,1605,1266 | 92,465,154 | 93,1223,922 | 94,3899,3598 | 95,1396,1095 | 97,308,66 | 98,3410,3227 | 101,3622,3491 | 102,3643,3526 | 103,1752,1641 | 104,2572,2463 | 105,3936,3840 | 106,1288,1192 | 107,1880,1784 | 108,2184,2095 | 109,2629,2593 | 110,2911,2909 | 111,2477,2475

BATCH_RAW_INFO | 44,2702,1788 | 52,1906,1011 | 62,2444,1740 | 64,704,49 | 71,3811,3218 | 75,1524,981 | 76,1544,1048 | 79,3059,2577 | 80,3980,3508 | 83,494,78 | 84,446,39 | 85,2837,2434 | 86,2794,2445 | 87,404,63 | 88,3185,2845 | 90,1606,1266 | 92,466,154 | 93,1224,922 | 94,3900,3598 | 95,1397,1095 | 97,309,66 | 98,3411,3227 | 101,3623,3491 | 102,3644,3526 | 103,1753,1641 | 104,2573,2463 | 105,3937,3840 | 106,1289,1192 | 107,1881,1784 | 108,2185,2095 | 109,2630,2593 | 110,2912,2909 | 111,2478,2475

BATCH_RAW_INFO | 44,2703,1788 | 52,1907,1011 | 62,2445,1740 | 64,705,49 | 71,3812,3218 | 75,1525,981 | 76,1545,1048 | 79,3060,2577 | 80,3981,3508 | 83,495,78 | 84,447,39 | 85,2838,2434 | 86,2795,2445 | 87,405,63 | 88,3186,2845 | 90,1607,1266 | 92,467,154 | 93,1225,922 | 94,3901,3598 | 95,1398,1095 | 97,310,66 | 98,3412,3227 | 101,3624,3491 | 102,3645,3526 | 103,1754,1641 | 104,2574,2463 | 105,3938,3840 | 106,1290,1192 | 107,1882,1784 | 108,2186,2095 | 109,2631,2593 | 110,2913,2909 | 111,2479,2475

BATCH_RAW_INFO | 44,2704,1788 | 52,1908,1011 | 62,2446,1740 | 64,706,49 | 71,3813,3218 | 75,1526,981 | 76,1546,1048 | 79,3061,2577 | 80,3982,3508 | 83,496,78 | 84,448,39 | 85,2839,2434 | 86,2796,2445 | 87,406,63 | 88,3187,2845 | 90,1608,1266 | 92,468,154 | 93,1226,922 | 94,3902,3598 | 95,1399,1095 | 97,311,66 | 98,3413,3227 | 101,3625,3491 | 102,3646,3526 | 103,1755,1641 | 104,2575,2463 | 105,3939,3840 | 106,1291,1192 | 107,1883,1784 | 108,2187,2095 | 109,2632,2593 | 110,2914,2909 | 111,2480,2475

BATCH_RAW_INFO | 44,2705,1788 | 52,1909,1011 | 62,2447,1740 | 64,707,49 | 71,3814,3218 | 75,1527,981 | 76,1547,1048 | 79,3062,2577 | 80,3983,3508 | 83,497,78 | 84,449,39 | 85,2840,2434 | 86,2797,2445 | 87,407,63 | 88,3188,2845 | 90,1609,1266 | 92,469,154 | 93,1227,922 | 94,3903,3598 | 95,1400,1095 | 97,312,66 | 98,3414,3227 | 101,3626,3491 | 102,3647,3526 | 103,1756,1641 | 104,2576,2463 | 105,3940,3840 | 106,1292,1192 | 107,1884,1784 | 108,2188,2095 | 109,2633,2593 | 110,2915,2909 | 111,2481,2475

BATCH_RAW_INFO | 112,475,474

BATCH_RAW_INFO | 44,2706,1788 | 52,1910,1011 | 62,2448,1740 | 64,708,49 | 71,3815,3218 | 75,1528,981 | 76,1548,1048 | 79,3063,2577 | 80,3984,3508 | 83,498,78 | 84,450,39 | 85,2841,2434 | 86,2798,2445 | 87,408,63 | 88,3189,2845 | 90,1610,1266 | 92,470,154 | 93,1228,922 | 94,3904,3598 | 95,1401,1095 | 97,313,66 | 98,3415,3227 | 101,3627,3491 | 102,3648,3526 | 103,1757,1641 | 104,2577,2463 | 105,3941,3840 | 106,1293,1192 | 107,1885,1784 | 108,2189,2095 | 109,2634,2593 | 110,2916,2909 | 111,2482,2475 | 112,476,474

BATCH_RAW_INFO | 44,2707,1788 | 52,1911,1011 | 62,2449,1740 | 64,709,49 | 71,3816,3218 | 75,1529,981 | 76,1549,1048 | 79,3064,2577 | 80,3985,3508 | 83,499,78 | 84,451,39 | 85,2842,2434 | 86,2799,2445 | 87,409,63 | 88,3190,2845 | 90,1611,1266 | 92,471,154 | 93,1229,922 | 94,3905,3598 | 95,1402,1095 | 97,314,66 | 98,3416,3227 | 101,3628,3491 | 102,3649,3526 | 103,1758,1641 | 104,2578,2463 | 105,3942,3840 | 106,1294,1192 | 107,1886,1784 | 108,2190,2095 | 109,2635,2593 | 110,2917,2909 | 111,2483,2475 | 112,477,474

BATCH_RAW_INFO | 113,607,606

BATCH_RAW_INFO | 44,2708,1788 | 52,1912,1011 | 62,2450,1740 | 64,710,49 | 71,3817,3218 | 75,1530,981 | 76,1550,1048 | 79,3065,2577 | 80,3986,3508 | 83,500,78 | 84,452,39 | 85,2843,2434 | 86,2800,2445 | 87,410,63 | 88,3191,2845 | 90,1612,1266 | 92,472,154 | 93,1230,922 | 94,3906,3598 | 95,1403,1095 | 97,315,66 | 98,3417,3227 | 101,3629,3491 | 102,3650,3526 | 103,1759,1641 | 104,2579,2463 | 105,3943,3840 | 106,1295,1192 | 107,1887,1784 | 108,2191,2095 | 109,2636,2593 | 110,2918,2909 | 111,2484,2475 | 112,478,474 | 113,608,606

BATCH_RAW_INFO | 44,2709,1788 | 52,1913,1011 | 62,2451,1740 | 64,711,49 | 71,3818,3218 | 75,1531,981 | 76,1551,1048 | 79,3066,2577 | 80,3987,3508 | 83,501,78 | 84,453,39 | 85,2844,2434 | 86,2801,2445 | 87,411,63 | 88,3192,2845 | 90,1613,1266 | 92,473,154 | 93,1231,922 | 94,3907,3598 | 95,1404,1095 | 97,316,66 | 98,3418,3227 | 101,3630,3491 | 102,3651,3526 | 103,1760,1641 | 104,2580,2463 | 105,3944,3840 | 106,1296,1192 | 107,1888,1784 | 108,2192,2095 | 109,2637,2593 | 110,2919,2909 | 111,2485,2475 | 112,479,474 | 113,609,606

BATCH_RAW_INFO | 44,2710,1788 | 52,1914,1011 | 62,2452,1740 | 64,712,49 | 71,3819,3218 | 75,1532,981 | 76,1552,1048 | 79,3067,2577 | 80,3988,3508 | 83,502,78 | 84,454,39 | 85,2845,2434 | 86,2802,2445 | 87,412,63 | 88,3193,2845 | 90,1614,1266 | 92,474,154 | 93,1232,922 | 94,3908,3598 | 95,1405,1095 | 97,317,66 | 98,3419,3227 | 101,3631,3491 | 102,3652,3526 | 103,1761,1641 | 104,2581,2463 | 105,3945,3840 | 106,1297,1192 | 107,1889,1784 | 108,2193,2095 | 109,2638,2593 | 110,2920,2909 | 111,2486,2475 | 112,480,474 | 113,610,606

BATCH_RAW_INFO | 44,2711,1788 | 52,1915,1011 | 62,2453,1740 | 64,713,49 | 71,3820,3218 | 75,1533,981 | 76,1553,1048 | 79,3068,2577 | 80,3989,3508 | 83,503,78 | 84,455,39 | 85,2846,2434 | 86,2803,2445 | 87,413,63 | 88,3194,2845 | 90,1615,1266 | 92,475,154 | 93,1233,922 | 94,3909,3598 | 95,1406,1095 | 97,318,66 | 98,3420,3227 | 101,3632,3491 | 102,3653,3526 | 103,1762,1641 | 104,2582,2463 | 105,3946,3840 | 106,1298,1192 | 107,1890,1784 | 108,2194,2095 | 109,2639,2593 | 110,2921,2909 | 111,2487,2475 | 112,481,474 | 113,611,606

BATCH_RAW_INFO | 44,2712,1788 | 52,1916,1011 | 62,2454,1740 | 64,714,49 | 71,3821,3218 | 75,1534,981 | 76,1554,1048 | 79,3069,2577 | 80,3990,3508 | 83,504,78 | 84,456,39 | 85,2847,2434 | 86,2804,2445 | 87,414,63 | 88,3195,2845 | 90,1616,1266 | 92,476,154 | 93,1234,922 | 94,3910,3598 | 95,1407,1095 | 97,319,66 | 98,3421,3227 | 101,3633,3491 | 102,3654,3526 | 103,1763,1641 | 104,2583,2463 | 105,3947,3840 | 106,1299,1192 | 107,1891,1784 | 108,2195,2095 | 109,2640,2593 | 110,2922,2909 | 111,2488,2475 | 112,482,474 | 113,612,606

BATCH_RAW_INFO | 44,2713,1788 | 52,1917,1011 | 62,2455,1740 | 64,715,49 | 71,3822,3218 | 75,1535,981 | 76,1555,1048 | 79,3070,2577 | 80,3991,3508 | 83,505,78 | 84,457,39 | 85,2848,2434 | 86,2805,2445 | 87,415,63 | 88,3196,2845 | 90,1617,1266 | 92,477,154 | 93,1235,922 | 94,3911,3598 | 95,1408,1095 | 97,320,66 | 98,3422,3227 | 101,3634,3491 | 102,3655,3526 | 103,1764,1641 | 104,2584,2463 | 105,3948,3840 | 106,1300,1192 | 107,1892,1784 | 108,2196,2095 | 109,2641,2593 | 110,2923,2909 | 111,2489,2475 | 112,483,474 | 113,613,606

BATCH_RAW_INFO | 44,2714,1788 | 52,1918,1011 | 62,2456,1740 | 64,716,49 | 71,3823,3218 | 75,1536,981 | 76,1556,1048 | 79,3071,2577 | 80,3992,3508 | 83,506,78 | 84,458,39 | 85,2849,2434 | 86,2806,2445 | 87,416,63 | 88,3197,2845 | 90,1618,1266 | 92,478,154 | 93,1236,922 | 94,3912,3598 | 95,1409,1095 | 97,321,66 | 98,3423,3227 | 101,3635,3491 | 102,3656,3526 | 103,1765,1641 | 104,2585,2463 | 105,3949,3840 | 106,1301,1192 | 107,1893,1784 | 108,2197,2095 | 109,2642,2593 | 110,2924,2909 | 111,2490,2475 | 112,484,474 | 113,614,606

BATCH_RAW_INFO | 44,2715,1788 | 52,1919,1011 | 62,2457,1740 | 64,717,49 | 71,3824,3218 | 75,1537,981 | 76,1557,1048 | 79,3072,2577 | 80,3993,3508 | 83,507,78 | 84,459,39 | 85,2850,2434 | 86,2807,2445 | 87,417,63 | 88,3198,2845 | 90,1619,1266 | 92,479,154 | 93,1237,922 | 94,3913,3598 | 95,1410,1095 | 97,322,66 | 98,3424,3227 | 101,3636,3491 | 102,3657,3526 | 103,1766,1641 | 104,2586,2463 | 105,3950,3840 | 106,1302,1192 | 107,1894,1784 | 108,2198,2095 | 109,2643,2593 | 110,2925,2909 | 111,2491,2475 | 112,485,474 | 113,615,606

BATCH_RAW_INFO | 44,2716,1788 | 52,1920,1011 | 62,2458,1740 | 64,718,49 | 71,3825,3218 | 75,1538,981 | 76,1558,1048 | 79,3073,2577 | 80,3994,3508 | 83,508,78 | 84,460,39 | 85,2851,2434 | 86,2808,2445 | 87,418,63 | 88,3199,2845 | 90,1620,1266 | 92,480,154 | 93,1238,922 | 94,3914,3598 | 95,1411,1095 | 97,323,66 | 98,3425,3227 | 101,3637,3491 | 102,3658,3526 | 103,1767,1641 | 104,2587,2463 | 105,3951,3840 | 106,1303,1192 | 107,1895,1784 | 108,2199,2095 | 109,2644,2593 | 110,2926,2909 | 111,2492,2475 | 112,486,474 | 113,616,606

BATCH_RAW_INFO | 44,2717,1788 | 52,1921,1011 | 62,2459,1740 | 64,719,49 | 71,3826,3218 | 75,1539,981 | 76,1559,1048 | 79,3074,2577 | 80,3995,3508 | 83,509,78 | 84,461,39 | 85,2852,2434 | 86,2809,2445 | 87,419,63 | 88,3200,2845 | 90,1621,1266 | 92,481,154 | 93,1239,922 | 94,3915,3598 | 95,1412,1095 | 97,324,66 | 98,3426,3227 | 101,3638,3491 | 102,3659,3526 | 103,1768,1641 | 104,2588,2463 | 105,3952,3840 | 106,1304,1192 | 107,1896,1784 | 108,2200,2095 | 109,2645,2593 | 110,2927,2909 | 111,2493,2475 | 112,487,474 | 113,617,606

BATCH_RAW_INFO | 44,2718,1788 | 52,1922,1011 | 62,2460,1740 | 64,720,49 | 71,3827,3218 | 75,1540,981 | 76,1560,1048 | 79,3075,2577 | 80,3996,3508 | 83,510,78 | 84,462,39 | 85,2853,2434 | 86,2810,2445 | 87,420,63 | 88,3201,2845 | 90,1622,1266 | 92,482,154 | 93,1240,922 | 94,3916,3598 | 95,1413,1095 | 97,325,66 | 98,3427,3227 | 101,3639,3491 | 102,3660,3526 | 103,1769,1641 | 104,2589,2463 | 105,3953,3840 | 106,1305,1192 | 107,1897,1784 | 108,2201,2095 | 109,2646,2593 | 110,2928,2909 | 111,2494,2475 | 112,488,474 | 113,618,606

BATCH_RAW_INFO | 44,2719,1788 | 52,1923,1011 | 62,2461,1740 | 64,721,49 | 71,3828,3218 | 75,1541,981 | 76,1561,1048 | 79,3076,2577 | 80,3997,3508 | 83,511,78 | 84,463,39 | 85,2854,2434 | 86,2811,2445 | 87,421,63 | 88,3202,2845 | 90,1623,1266 | 92,483,154 | 93,1241,922 | 94,3917,3598 | 95,1414,1095 | 97,326,66 | 98,3428,3227 | 101,3640,3491 | 102,3661,3526 | 103,1770,1641 | 104,2590,2463 | 105,3954,3840 | 106,1306,1192 | 107,1898,1784 | 108,2202,2095 | 109,2647,2593 | 110,2929,2909 | 111,2495,2475 | 112,489,474 | 113,619,606

BATCH_RAW_INFO | 44,2720,1788 | 52,1924,1011 | 62,2462,1740 | 64,722,49 | 71,3829,3218 | 75,1542,981 | 76,1562,1048 | 79,3077,2577 | 80,3998,3508 | 83,512,78 | 84,464,39 | 85,2855,2434 | 86,2812,2445 | 87,422,63 | 88,3203,2845 | 90,1624,1266 | 92,484,154 | 93,1242,922 | 94,3918,3598 | 95,1415,1095 | 97,327,66 | 98,3429,3227 | 101,3641,3491 | 102,3662,3526 | 103,1771,1641 | 104,2591,2463 | 105,3955,3840 | 106,1307,1192 | 107,1899,1784 | 108,2203,2095 | 109,2648,2593 | 110,2930,2909 | 111,2496,2475 | 112,490,474 | 113,620,606

BATCH_RAW_INFO | 44,2721,1788 | 52,1925,1011 | 62,2463,1740 | 64,723,49 | 71,3830,3218 | 75,1543,981 | 76,1563,1048 | 79,3078,2577 | 80,3999,3508 | 83,513,78 | 84,465,39 | 85,2856,2434 | 86,2813,2445 | 87,423,63 | 88,3204,2845 | 90,1625,1266 | 92,485,154 | 93,1243,922 | 94,3919,3598 | 95,1416,1095 | 97,328,66 | 98,3430,3227 | 101,3642,3491 | 102,3663,3526 | 103,1772,1641 | 104,2592,2463 | 105,3956,3840 | 106,1308,1192 | 107,1900,1784 | 108,2204,2095 | 109,2649,2593 | 110,2931,2909 | 111,2497,2475 | 112,491,474 | 113,621,606

BATCH_RAW_INFO | 44,2722,1788 | 52,1926,1011 | 62,2464,1740 | 64,724,49 | 71,3831,3218 | 75,1544,981 | 76,1564,1048 | 79,3079,2577 | 80,4000,3508 | 83,514,78 | 84,466,39 | 85,2857,2434 | 86,2814,2445 | 87,424,63 | 88,3205,2845 | 90,1626,1266 | 92,486,154 | 93,1244,922 | 94,3920,3598 | 95,1417,1095 | 97,329,66 | 98,3431,3227 | 101,3643,3491 | 102,3664,3526 | 103,1773,1641 | 104,2593,2463 | 105,3957,3840 | 106,1309,1192 | 107,1901,1784 | 108,2205,2095 | 109,2650,2593 | 110,2932,2909 | 111,2498,2475 | 112,492,474 | 113,622,606

BATCH_RAW_INFO | 44,2723,1788 | 52,1927,1011 | 62,2465,1740 | 64,725,49 | 71,3832,3218 | 75,1545,981 | 76,1565,1048 | 79,3080,2577 | 80,4001,3508 | 83,515,78 | 84,467,39 | 85,2858,2434 | 86,2815,2445 | 87,425,63 | 88,3206,2845 | 90,1627,1266 | 92,487,154 | 93,1245,922 | 94,3921,3598 | 95,1418,1095 | 97,330,66 | 98,3432,3227 | 101,3644,3491 | 102,3665,3526 | 103,1774,1641 | 104,2594,2463 | 105,3958,3840 | 106,1310,1192 | 107,1902,1784 | 108,2206,2095 | 109,2651,2593 | 110,2933,2909 | 111,2499,2475 | 112,493,474 | 113,623,606

BATCH_RAW_INFO | 44,2724,1788 | 52,1928,1011 | 62,2466,1740 | 64,726,49 | 71,3833,3218 | 75,1546,981 | 76,1566,1048 | 79,3081,2577 | 80,4002,3508 | 83,516,78 | 84,468,39 | 85,2859,2434 | 86,2816,2445 | 87,426,63 | 88,3207,2845 | 90,1628,1266 | 92,488,154 | 93,1246,922 | 94,3922,3598 | 95,1419,1095 | 97,331,66 | 98,3433,3227 | 101,3645,3491 | 102,3666,3526 | 103,1775,1641 | 104,2595,2463 | 105,3959,3840 | 106,1311,1192 | 107,1903,1784 | 108,2207,2095 | 109,2652,2593 | 110,2934,2909 | 111,2500,2475 | 112,494,474 | 113,624,606

BATCH_RAW_INFO | 44,2725,1788 | 52,1929,1011 | 62,2467,1740 | 64,727,49 | 71,3834,3218 | 75,1547,981 | 76,1567,1048 | 79,3082,2577 | 80,4003,3508 | 83,517,78 | 84,469,39 | 85,2860,2434 | 86,2817,2445 | 87,427,63 | 88,3208,2845 | 90,1629,1266 | 92,489,154 | 93,1247,922 | 94,3923,3598 | 95,1420,1095 | 97,332,66 | 98,3434,3227 | 101,3646,3491 | 102,3667,3526 | 103,1776,1641 | 104,2596,2463 | 105,3960,3840 | 106,1312,1192 | 107,1904,1784 | 108,2208,2095 | 109,2653,2593 | 110,2935,2909 | 111,2501,2475 | 112,495,474 | 113,625,606

BATCH_RAW_INFO | 44,2726,1788 | 52,1930,1011 | 62,2468,1740 | 64,728,49 | 71,3835,3218 | 75,1548,981 | 76,1568,1048 | 79,3083,2577 | 80,4004,3508 | 83,518,78 | 84,470,39 | 85,2861,2434 | 86,2818,2445 | 87,428,63 | 88,3209,2845 | 90,1630,1266 | 92,490,154 | 93,1248,922 | 94,3924,3598 | 95,1421,1095 | 97,333,66 | 98,3435,3227 | 101,3647,3491 | 102,3668,3526 | 103,1777,1641 | 104,2597,2463 | 105,3961,3840 | 106,1313,1192 | 107,1905,1784 | 108,2209,2095 | 109,2654,2593 | 110,2936,2909 | 111,2502,2475 | 112,496,474 | 113,626,606

BATCH_RAW_INFO | 44,2727,1788 | 52,1931,1011 | 62,2469,1740 | 64,729,49 | 71,3836,3218 | 75,1549,981 | 76,1569,1048 | 79,3084,2577 | 80,4005,3508 | 83,519,78 | 84,471,39 | 85,2862,2434 | 86,2819,2445 | 87,429,63 | 88,3210,2845 | 90,1631,1266 | 92,491,154 | 93,1249,922 | 94,3925,3598 | 95,1422,1095 | 97,334,66 | 98,3436,3227 | 101,3648,3491 | 102,3669,3526 | 103,1778,1641 | 104,2598,2463 | 105,3962,3840 | 106,1314,1192 | 107,1906,1784 | 108,2210,2095 | 109,2655,2593 | 110,2937,2909 | 111,2503,2475 | 112,497,474 | 113,627,606

BATCH_RAW_INFO | 44,2728,1788 | 52,1932,1011 | 62,2470,1740 | 64,730,49 | 71,3837,3218 | 75,1550,981 | 76,1570,1048 | 79,3085,2577 | 80,4006,3508 | 83,520,78 | 84,472,39 | 85,2863,2434 | 86,2820,2445 | 87,430,63 | 88,3211,2845 | 90,1632,1266 | 92,492,154 | 93,1250,922 | 94,3926,3598 | 95,1423,1095 | 97,335,66 | 98,3437,3227 | 101,3649,3491 | 102,3670,3526 | 103,1779,1641 | 104,2599,2463 | 105,3963,3840 | 106,1315,1192 | 107,1907,1784 | 108,2211,2095 | 109,2656,2593 | 110,2938,2909 | 111,2504,2475 | 112,498,474 | 113,628,606

BATCH_RAW_INFO | 44,2729,1788 | 52,1933,1011 | 62,2471,1740 | 71,3838,3218 | 75,1551,981 | 76,1571,1048 | 79,3086,2577 | 80,4007,3508 | 83,521,78 | 84,473,39 | 85,2864,2434 | 86,2821,2445 | 87,431,63 | 88,3212,2845 | 90,1633,1266 | 92,493,154 | 93,1251,922 | 94,3927,3598 | 95,1424,1095 | 97,336,66 | 98,3438,3227 | 101,3650,3491 | 102,3671,3526 | 103,1780,1641 | 104,2600,2463 | 105,3964,3840 | 106,1316,1192 | 107,1908,1784 | 108,2212,2095 | 109,2657,2593 | 110,2939,2909 | 111,2505,2475 | 112,499,474 | 113,629,606

BATCH_RAW_INFO | 44,2730,1788 | 52,1934,1011 | 62,2472,1740 | 71,3839,3218 | 75,1552,981 | 76,1572,1048 | 79,3087,2577 | 80,4008,3508 | 83,522,78 | 84,474,39 | 85,2865,2434 | 86,2822,2445 | 87,432,63 | 88,3213,2845 | 90,1634,1266 | 92,494,154 | 93,1252,922 | 94,3928,3598 | 95,1425,1095 | 97,337,66 | 98,3439,3227 | 101,3651,3491 | 102,3672,3526 | 103,1781,1641 | 104,2601,2463 | 105,3965,3840 | 106,1317,1192 | 107,1909,1784 | 108,2213,2095 | 109,2658,2593 | 110,2940,2909 | 111,2506,2475 | 112,500,474 | 113,630,606

BATCH_RAW_INFO | 44,2731,1788 | 52,1935,1011 | 62,2473,1740 | 71,3840,3218 | 75,1553,981 | 76,1573,1048 | 79,3088,2577 | 80,4009,3508 | 83,523,78 | 84,475,39 | 85,2866,2434 | 86,2823,2445 | 87,433,63 | 88,3214,2845 | 90,1635,1266 | 92,495,154 | 93,1253,922 | 94,3929,3598 | 95,1426,1095 | 97,338,66 | 98,3440,3227 | 101,3652,3491 | 102,3673,3526 | 103,1782,1641 | 104,2602,2463 | 105,3966,3840 | 106,1318,1192 | 107,1910,1784 | 108,2214,2095 | 109,2659,2593 | 110,2941,2909 | 111,2507,2475 | 112,501,474 | 113,631,606

BATCH_RAW_INFO | 44,2732,1788 | 52,1936,1011 | 62,2474,1740 | 71,3841,3218 | 75,1554,981 | 76,1574,1048 | 79,3089,2577 | 80,4010,3508 | 83,524,78 | 84,476,39 | 85,2867,2434 | 86,2824,2445 | 87,434,63 | 88,3215,2845 | 90,1636,1266 | 92,496,154 | 93,1254,922 | 94,3930,3598 | 95,1427,1095 | 97,339,66 | 98,3441,3227 | 101,3653,3491 | 102,3674,3526 | 103,1783,1641 | 104,2603,2463 | 105,3967,3840 | 106,1319,1192 | 107,1911,1784 | 108,2215,2095 | 109,2660,2593 | 110,2942,2909 | 111,2508,2475 | 112,502,474 | 113,632,606

BATCH_RAW_INFO | 44,2733,1788 | 52,1937,1011 | 62,2475,1740 | 71,3842,3218 | 75,1555,981 | 76,1575,1048 | 79,3090,2577 | 80,4011,3508 | 83,525,78 | 84,477,39 | 85,2868,2434 | 86,2825,2445 | 87,435,63 | 88,3216,2845 | 90,1637,1266 | 92,497,154 | 93,1255,922 | 94,3931,3598 | 95,1428,1095 | 97,340,66 | 98,3442,3227 | 101,3654,3491 | 102,3675,3526 | 103,1784,1641 | 104,2604,2463 | 105,3968,3840 | 106,1320,1192 | 107,1912,1784 | 108,2216,2095 | 109,2661,2593 | 110,2943,2909 | 111,2509,2475 | 112,503,474 | 113,633,606

BATCH_RAW_INFO | 44,2734,1788 | 52,1938,1011 | 62,2476,1740 | 71,3843,3218 | 75,1556,981 | 76,1576,1048 | 79,3091,2577 | 80,4012,3508 | 83,526,78 | 84,478,39 | 85,2869,2434 | 86,2826,2445 | 87,436,63 | 88,3217,2845 | 90,1638,1266 | 92,498,154 | 93,1256,922 | 94,3932,3598 | 95,1429,1095 | 97,341,66 | 98,3443,3227 | 101,3655,3491 | 102,3676,3526 | 103,1785,1641 | 104,2605,2463 | 105,3969,3840 | 106,1321,1192 | 107,1913,1784 | 108,2217,2095 | 109,2662,2593 | 110,2944,2909 | 111,2510,2475 | 112,504,474 | 113,634,606

BATCH_RAW_INFO | 44,2735,1788 | 52,1939,1011 | 62,2477,1740 | 71,3844,3218 | 75,1557,981 | 76,1577,1048 | 79,3092,2577 | 80,4013,3508 | 83,527,78 | 84,479,39 | 85,2870,2434 | 86,2827,2445 | 87,437,63 | 88,3218,2845 | 90,1639,1266 | 92,499,154 | 93,1257,922 | 94,3933,3598 | 95,1430,1095 | 97,342,66 | 98,3444,3227 | 101,3656,3491 | 102,3677,3526 | 103,1786,1641 | 104,2606,2463 | 105,3970,3840 | 106,1322,1192 | 107,1914,1784 | 108,2218,2095 | 109,2663,2593 | 110,2945,2909 | 111,2511,2475 | 112,505,474 | 113,635,606

BATCH_RAW_INFO | 44,2736,1788 | 52,1940,1011 | 62,2478,1740 | 71,3845,3218 | 75,1558,981 | 76,1578,1048 | 79,3093,2577 | 80,4014,3508 | 83,528,78 | 84,480,39 | 85,2871,2434 | 86,2828,2445 | 87,438,63 | 88,3219,2845 | 90,1640,1266 | 92,500,154 | 93,1258,922 | 94,3934,3598 | 95,1431,1095 | 97,343,66 | 98,3445,3227 | 101,3657,3491 | 102,3678,3526 | 103,1787,1641 | 104,2607,2463 | 105,3971,3840 | 106,1323,1192 | 107,1915,1784 | 108,2219,2095 | 109,2664,2593 | 110,2946,2909 | 111,2512,2475 | 112,506,474

BATCH_RAW_INFO | 44,2737,1788 | 52,1941,1011 | 62,2479,1740 | 71,3846,3218 | 75,1559,981 | 76,1579,1048 | 79,3094,2577 | 80,4015,3508 | 83,529,78 | 84,481,39 | 85,2872,2434 | 86,2829,2445 | 87,439,63 | 88,3220,2845 | 90,1641,1266 | 92,501,154 | 93,1259,922 | 94,3935,3598 | 95,1432,1095 | 97,344,66 | 98,3446,3227 | 101,3658,3491 | 102,3679,3526 | 103,1788,1641 | 104,2608,2463 | 105,3972,3840 | 106,1324,1192 | 107,1916,1784 | 108,2220,2095 | 109,2665,2593 | 110,2947,2909 | 111,2513,2475 | 112,507,474

BATCH_RAW_INFO | 44,2738,1788 | 52,1942,1011 | 62,2480,1740 | 71,3847,3218 | 75,1560,981 | 76,1580,1048 | 79,3095,2577 | 80,4016,3508 | 83,530,78 | 84,482,39 | 85,2873,2434 | 86,2830,2445 | 87,440,63 | 88,3221,2845 | 90,1642,1266 | 92,502,154 | 93,1260,922 | 94,3936,3598 | 95,1433,1095 | 97,345,66 | 98,3447,3227 | 101,3659,3491 | 102,3680,3526 | 103,1789,1641 | 104,2609,2463 | 105,3973,3840 | 106,1325,1192 | 107,1917,1784 | 108,2221,2095 | 109,2666,2593 | 110,2948,2909 | 111,2514,2475 | 112,508,474

BATCH_RAW_INFO | 44,2739,1788 | 52,1943,1011 | 62,2481,1740 | 71,3848,3218 | 75,1561,981 | 76,1581,1048 | 79,3096,2577 | 80,4017,3508 | 83,531,78 | 84,483,39 | 85,2874,2434 | 86,2831,2445 | 87,441,63 | 88,3222,2845 | 90,1643,1266 | 92,503,154 | 93,1261,922 | 94,3937,3598 | 95,1434,1095 | 97,346,66 | 98,3448,3227 | 101,3660,3491 | 102,3681,3526 | 103,1790,1641 | 104,2610,2463 | 105,3974,3840 | 106,1326,1192 | 107,1918,1784 | 108,2222,2095 | 109,2667,2593 | 110,2949,2909 | 111,2515,2475 | 112,509,474

BATCH_RAW_INFO | 44,2740,1788 | 52,1944,1011 | 62,2482,1740 | 71,3849,3218 | 75,1562,981 | 76,1582,1048 | 79,3097,2577 | 80,4018,3508 | 83,532,78 | 84,484,39 | 85,2875,2434 | 86,2832,2445 | 87,442,63 | 88,3223,2845 | 90,1644,1266 | 92,504,154 | 93,1262,922 | 94,3938,3598 | 95,1435,1095 | 97,347,66 | 98,3449,3227 | 101,3661,3491 | 102,3682,3526 | 103,1791,1641 | 104,2611,2463 | 105,3975,3840 | 106,1327,1192 | 107,1919,1784 | 108,2223,2095 | 109,2668,2593 | 110,2950,2909 | 111,2516,2475 | 112,510,474

BATCH_RAW_INFO | 44,2741,1788 | 52,1945,1011 | 62,2483,1740 | 71,3850,3218 | 75,1563,981 | 76,1583,1048 | 79,3098,2577 | 80,4019,3508 | 83,533,78 | 84,485,39 | 85,2876,2434 | 86,2833,2445 | 87,443,63 | 88,3224,2845 | 90,1645,1266 | 92,505,154 | 93,1263,922 | 94,3939,3598 | 95,1436,1095 | 97,348,66 | 98,3450,3227 | 101,3662,3491 | 102,3683,3526 | 103,1792,1641 | 104,2612,2463 | 105,3976,3840 | 106,1328,1192 | 107,1920,1784 | 108,2224,2095 | 109,2669,2593 | 110,2951,2909 | 111,2517,2475 | 112,511,474

BATCH_RAW_INFO | 44,2742,1788 | 52,1946,1011 | 62,2484,1740 | 71,3851,3218 | 75,1564,981 | 76,1584,1048 | 79,3099,2577 | 80,4020,3508 | 83,534,78 | 84,486,39 | 85,2877,2434 | 86,2834,2445 | 87,444,63 | 88,3225,2845 | 90,1646,1266 | 92,506,154 | 93,1264,922 | 94,3940,3598 | 95,1437,1095 | 97,349,66 | 98,3451,3227 | 101,3663,3491 | 102,3684,3526 | 103,1793,1641 | 104,2613,2463 | 105,3977,3840 | 106,1329,1192 | 107,1921,1784 | 108,2225,2095 | 109,2670,2593 | 110,2952,2909 | 111,2518,2475 | 112,512,474

BATCH_RAW_INFO | 44,2743,1788 | 52,1947,1011 | 62,2485,1740 | 71,3852,3218 | 75,1565,981 | 76,1585,1048 | 79,3100,2577 | 80,4021,3508 | 83,535,78 | 84,487,39 | 85,2878,2434 | 86,2835,2445 | 87,445,63 | 88,3226,2845 | 90,1647,1266 | 92,507,154 | 93,1265,922 | 94,3941,3598 | 95,1438,1095 | 97,350,66 | 98,3452,3227 | 101,3664,3491 | 102,3685,3526 | 103,1794,1641 | 104,2614,2463 | 105,3978,3840 | 106,1330,1192 | 107,1922,1784 | 108,2226,2095 | 109,2671,2593 | 110,2953,2909 | 111,2519,2475 | 112,513,474

BATCH_RAW_INFO | 44,2744,1788 | 52,1948,1011 | 62,2486,1740 | 71,3853,3218 | 75,1566,981 | 76,1586,1048 | 79,3101,2577 | 80,4022,3508 | 83,536,78 | 84,488,39 | 85,2879,2434 | 86,2836,2445 | 87,446,63 | 88,3227,2845 | 90,1648,1266 | 92,508,154 | 93,1266,922 | 94,3942,3598 | 95,1439,1095 | 97,351,66 | 98,3453,3227 | 101,3665,3491 | 102,3686,3526 | 103,1795,1641 | 104,2615,2463 | 105,3979,3840 | 106,1331,1192 | 107,1923,1784 | 108,2227,2095 | 109,2672,2593 | 110,2954,2909 | 111,2520,2475 | 112,514,474

BATCH_RAW_INFO | 44,2745,1788 | 52,1949,1011 | 62,2487,1740 | 71,3854,3218 | 75,1567,981 | 76,1587,1048 | 79,3102,2577 | 80,4023,3508 | 83,537,78 | 84,489,39 | 85,2880,2434 | 86,2837,2445 | 87,447,63 | 88,3228,2845 | 90,1649,1266 | 92,509,154 | 93,1267,922 | 94,3943,3598 | 95,1440,1095 | 97,352,66 | 98,3454,3227 | 101,3666,3491 | 102,3687,3526 | 103,1796,1641 | 104,2616,2463 | 105,3980,3840 | 106,1332,1192 | 107,1924,1784 | 108,2228,2095 | 109,2673,2593 | 110,2955,2909 | 111,2521,2475 | 112,515,474

BATCH_RAW_INFO | 44,2746,1788 | 52,1950,1011 | 62,2488,1740 | 71,3855,3218 | 75,1568,981 | 76,1588,1048 | 79,3103,2577 | 80,4024,3508 | 83,538,78 | 84,490,39 | 85,2881,2434 | 86,2838,2445 | 87,448,63 | 88,3229,2845 | 90,1650,1266 | 92,510,154 | 93,1268,922 | 94,3944,3598 | 95,1441,1095 | 97,353,66 | 98,3455,3227 | 101,3667,3491 | 102,3688,3526 | 103,1797,1641 | 104,2617,2463 | 105,3981,3840 | 106,1333,1192 | 107,1925,1784 | 108,2229,2095 | 109,2674,2593 | 110,2956,2909 | 111,2522,2475 | 112,516,474

BATCH_RAW_INFO | 44,2747,1788 | 52,1951,1011 | 62,2489,1740 | 71,3856,3218 | 75,1569,981 | 76,1589,1048 | 79,3104,2577 | 80,4025,3508 | 83,539,78 | 84,491,39 | 85,2882,2434 | 86,2839,2445 | 87,449,63 | 88,3230,2845 | 90,1651,1266 | 92,511,154 | 93,1269,922 | 94,3945,3598 | 95,1442,1095 | 97,354,66 | 98,3456,3227 | 101,3668,3491 | 102,3689,3526 | 103,1798,1641 | 104,2618,2463 | 105,3982,3840 | 106,1334,1192 | 107,1926,1784 | 108,2230,2095 | 109,2675,2593 | 110,2957,2909 | 111,2523,2475 | 112,517,474

BATCH_RAW_INFO | 44,2748,1788 | 52,1952,1011 | 62,2490,1740 | 71,3857,3218 | 75,1570,981 | 76,1590,1048 | 79,3105,2577 | 80,4026,3508 | 83,540,78 | 84,492,39 | 85,2883,2434 | 86,2840,2445 | 87,450,63 | 88,3231,2845 | 90,1652,1266 | 92,512,154 | 93,1270,922 | 94,3946,3598 | 95,1443,1095 | 97,355,66 | 98,3457,3227 | 101,3669,3491 | 102,3690,3526 | 103,1799,1641 | 104,2619,2463 | 105,3983,3840 | 106,1335,1192 | 107,1927,1784 | 108,2231,2095 | 109,2676,2593 | 110,2958,2909 | 111,2524,2475 | 112,518,474

BATCH_RAW_INFO | 44,2749,1788 | 52,1953,1011 | 62,2491,1740 | 71,3858,3218 | 75,1571,981 | 76,1591,1048 | 79,3106,2577 | 80,4027,3508 | 83,541,78 | 84,493,39 | 85,2884,2434 | 86,2841,2445 | 87,451,63 | 88,3232,2845 | 90,1653,1266 | 92,513,154 | 93,1271,922 | 94,3947,3598 | 95,1444,1095 | 97,356,66 | 98,3458,3227 | 101,3670,3491 | 102,3691,3526 | 103,1800,1641 | 104,2620,2463 | 105,3984,3840 | 106,1336,1192 | 107,1928,1784 | 108,2232,2095 | 109,2677,2593 | 110,2959,2909 | 111,2525,2475 | 112,519,474

BATCH_RAW_INFO | 44,2750,1788 | 52,1954,1011 | 62,2492,1740 | 71,3859,3218 | 75,1572,981 | 76,1592,1048 | 79,3107,2577 | 80,4028,3508 | 83,542,78 | 84,494,39 | 85,2885,2434 | 86,2842,2445 | 87,452,63 | 88,3233,2845 | 90,1654,1266 | 92,514,154 | 93,1272,922 | 94,3948,3598 | 95,1445,1095 | 97,357,66 | 98,3459,3227 | 101,3671,3491 | 102,3692,3526 | 103,1801,1641 | 104,2621,2463 | 105,3985,3840 | 106,1337,1192 | 107,1929,1784 | 108,2233,2095 | 109,2678,2593 | 110,2960,2909 | 111,2526,2475 | 112,520,474

BATCH_RAW_INFO | 44,2751,1788 | 62,2493,1740 | 71,3860,3218 | 75,1573,981 | 76,1593,1048 | 79,3108,2577 | 80,4029,3508 | 83,543,78 | 84,495,39 | 85,2886,2434 | 86,2843,2445 | 87,453,63 | 88,3234,2845 | 90,1655,1266 | 92,515,154 | 93,1273,922 | 94,3949,3598 | 95,1446,1095 | 97,358,66 | 98,3460,3227 | 101,3672,3491 | 102,3693,3526 | 103,1802,1641 | 104,2622,2463 | 105,3986,3840 | 106,1338,1192 | 107,1930,1784 | 108,2234,2095 | 109,2679,2593 | 110,2961,2909 | 111,2527,2475 | 112,521,474

BATCH_RAW_INFO | 62,2494,1740 | 71,3861,3218 | 75,1574,981 | 76,1594,1048 | 79,3109,2577 | 80,4030,3508 | 83,544,78 | 84,496,39 | 85,2887,2434 | 86,2844,2445 | 87,454,63 | 88,3235,2845 | 90,1656,1266 | 92,516,154 | 93,1274,922 | 94,3950,3598 | 95,1447,1095 | 97,359,66 | 98,3461,3227 | 101,3673,3491 | 102,3694,3526 | 103,1803,1641 | 104,2623,2463 | 105,3987,3840 | 106,1339,1192 | 107,1931,1784 | 108,2235,2095 | 109,2680,2593 | 110,2962,2909 | 111,2528,2475 | 112,522,474

BATCH_RAW_INFO | 114,29,28

BATCH_RAW_INFO | 62,2495,1740 | 71,3862,3218 | 75,1575,981 | 76,1595,1048 | 79,3110,2577 | 80,4031,3508 | 83,545,78 | 84,497,39 | 85,2888,2434 | 86,2845,2445 | 87,455,63 | 88,3236,2845 | 90,1657,1266 | 92,517,154 | 93,1275,922 | 94,3951,3598 | 95,1448,1095 | 97,360,66 | 98,3462,3227 | 101,3674,3491 | 102,3695,3526 | 103,1804,1641 | 104,2624,2463 | 105,3988,3840 | 106,1340,1192 | 107,1932,1784 | 108,2236,2095 | 109,2681,2593 | 110,2963,2909 | 111,2529,2475 | 112,523,474 | 114,30,28

BATCH_RAW_INFO | 62,2496,1740 | 71,3863,3218 | 75,1576,981 | 76,1596,1048 | 79,3111,2577 | 80,4032,3508 | 83,546,78 | 84,498,39 | 85,2889,2434 | 86,2846,2445 | 87,456,63 | 88,3237,2845 | 90,1658,1266 | 92,518,154 | 93,1276,922 | 94,3952,3598 | 95,1449,1095 | 97,361,66 | 98,3463,3227 | 101,3675,3491 | 102,3696,3526 | 103,1805,1641 | 104,2625,2463 | 105,3989,3840 | 106,1341,1192 | 107,1933,1784 | 108,2237,2095 | 109,2682,2593 | 110,2964,2909 | 111,2530,2475 | 112,524,474 | 114,31,28

BATCH_RAW_INFO | 62,2497,1740 | 71,3864,3218 | 75,1577,981 | 76,1597,1048 | 79,3112,2577 | 80,4033,3508 | 83,547,78 | 84,499,39 | 85,2890,2434 | 86,2847,2445 | 87,457,63 | 88,3238,2845 | 90,1659,1266 | 92,519,154 | 93,1277,922 | 94,3953,3598 | 95,1450,1095 | 97,362,66 | 98,3464,3227 | 101,3676,3491 | 102,3697,3526 | 103,1806,1641 | 104,2626,2463 | 105,3990,3840 | 106,1342,1192 | 107,1934,1784 | 108,2238,2095 | 109,2683,2593 | 110,2965,2909 | 111,2531,2475 | 112,525,474 | 114,32,28

BATCH_RAW_INFO | 62,2498,1740 | 71,3865,3218 | 75,1578,981 | 76,1598,1048 | 79,3113,2577 | 80,4034,3508 | 83,548,78 | 84,500,39 | 85,2891,2434 | 86,2848,2445 | 87,458,63 | 88,3239,2845 | 90,1660,1266 | 92,520,154 | 93,1278,922 | 94,3954,3598 | 95,1451,1095 | 97,363,66 | 98,3465,3227 | 101,3677,3491 | 102,3698,3526 | 103,1807,1641 | 104,2627,2463 | 105,3991,3840 | 106,1343,1192 | 107,1935,1784 | 108,2239,2095 | 109,2684,2593 | 110,2966,2909 | 111,2532,2475 | 112,526,474 | 114,33,28

BATCH_RAW_INFO | 62,2499,1740 | 71,3866,3218 | 75,1579,981 | 76,1599,1048 | 79,3114,2577 | 80,4035,3508 | 83,549,78 | 84,501,39 | 85,2892,2434 | 86,2849,2445 | 87,459,63 | 88,3240,2845 | 90,1661,1266 | 92,521,154 | 93,1279,922 | 94,3955,3598 | 95,1452,1095 | 97,364,66 | 98,3466,3227 | 101,3678,3491 | 102,3699,3526 | 103,1808,1641 | 104,2628,2463 | 105,3992,3840 | 106,1344,1192 | 107,1936,1784 | 108,2240,2095 | 109,2685,2593 | 110,2967,2909 | 111,2533,2475 | 112,527,474 | 114,34,28

BATCH_RAW_INFO | 62,2500,1740 | 71,3867,3218 | 75,1580,981 | 76,1600,1048 | 79,3115,2577 | 80,4036,3508 | 83,550,78 | 84,502,39 | 85,2893,2434 | 86,2850,2445 | 87,460,63 | 88,3241,2845 | 90,1662,1266 | 92,522,154 | 93,1280,922 | 94,3956,3598 | 95,1453,1095 | 97,365,66 | 98,3467,3227 | 101,3679,3491 | 102,3700,3526 | 103,1809,1641 | 104,2629,2463 | 105,3993,3840 | 106,1345,1192 | 107,1937,1784 | 108,2241,2095 | 109,2686,2593 | 110,2968,2909 | 111,2534,2475 | 112,528,474 | 114,35,28

BATCH_RAW_INFO | 62,2501,1740 | 71,3868,3218 | 75,1581,981 | 76,1601,1048 | 79,3116,2577 | 80,4037,3508 | 83,551,78 | 84,503,39 | 85,2894,2434 | 86,2851,2445 | 87,461,63 | 88,3242,2845 | 90,1663,1266 | 92,523,154 | 93,1281,922 | 94,3957,3598 | 95,1454,1095 | 97,366,66 | 98,3468,3227 | 101,3680,3491 | 102,3701,3526 | 103,1810,1641 | 104,2630,2463 | 105,3994,3840 | 106,1346,1192 | 107,1938,1784 | 108,2242,2095 | 109,2687,2593 | 110,2969,2909 | 111,2535,2475 | 112,529,474 | 114,36,28

BATCH_RAW_INFO | 62,2502,1740 | 71,3869,3218 | 75,1582,981 | 76,1602,1048 | 79,3117,2577 | 80,4038,3508 | 83,552,78 | 84,504,39 | 85,2895,2434 | 86,2852,2445 | 87,462,63 | 88,3243,2845 | 90,1664,1266 | 92,524,154 | 93,1282,922 | 94,3958,3598 | 95,1455,1095 | 97,367,66 | 98,3469,3227 | 101,3681,3491 | 102,3702,3526 | 103,1811,1641 | 104,2631,2463 | 105,3995,3840 | 106,1347,1192 | 107,1939,1784 | 108,2243,2095 | 109,2688,2593 | 110,2970,2909 | 111,2536,2475 | 112,530,474 | 114,37,28

BATCH_RAW_INFO | 62,2503,1740 | 71,3870,3218 | 75,1583,981 | 76,1603,1048 | 79,3118,2577 | 80,4039,3508 | 83,553,78 | 84,505,39 | 85,2896,2434 | 86,2853,2445 | 87,463,63 | 88,3244,2845 | 90,1665,1266 | 92,525,154 | 93,1283,922 | 94,3959,3598 | 95,1456,1095 | 97,368,66 | 98,3470,3227 | 101,3682,3491 | 102,3703,3526 | 103,1812,1641 | 104,2632,2463 | 105,3996,3840 | 106,1348,1192 | 107,1940,1784 | 108,2244,2095 | 109,2689,2593 | 110,2971,2909 | 111,2537,2475 | 112,531,474 | 114,38,28

BATCH_RAW_INFO | 62,2504,1740 | 71,3871,3218 | 75,1584,981 | 76,1604,1048 | 79,3119,2577 | 80,4040,3508 | 83,554,78 | 84,506,39 | 85,2897,2434 | 86,2854,2445 | 87,464,63 | 88,3245,2845 | 90,1666,1266 | 92,526,154 | 93,1284,922 | 94,3960,3598 | 95,1457,1095 | 97,369,66 | 98,3471,3227 | 101,3683,3491 | 102,3704,3526 | 103,1813,1641 | 104,2633,2463 | 105,3997,3840 | 106,1349,1192 | 107,1941,1784 | 108,2245,2095 | 109,2690,2593 | 110,2972,2909 | 111,2538,2475 | 112,532,474 | 114,39,28

BATCH_RAW_INFO | 62,2505,1740 | 71,3872,3218 | 75,1585,981 | 76,1605,1048 | 79,3120,2577 | 80,4041,3508 | 83,555,78 | 84,507,39 | 85,2898,2434 | 86,2855,2445 | 87,465,63 | 88,3246,2845 | 90,1667,1266 | 92,527,154 | 93,1285,922 | 94,3961,3598 | 95,1458,1095 | 97,370,66 | 98,3472,3227 | 101,3684,3491 | 102,3705,3526 | 103,1814,1641 | 104,2634,2463 | 105,3998,3840 | 106,1350,1192 | 107,1942,1784 | 108,2246,2095 | 109,2691,2593 | 110,2973,2909 | 111,2539,2475 | 112,533,474 | 114,40,28

BATCH_RAW_INFO | 62,2506,1740 | 71,3873,3218 | 75,1586,981 | 76,1606,1048 | 79,3121,2577 | 80,4042,3508 | 83,556,78 | 84,508,39 | 85,2899,2434 | 86,2856,2445 | 87,466,63 | 88,3247,2845 | 90,1668,1266 | 92,528,154 | 93,1286,922 | 94,3962,3598 | 95,1459,1095 | 97,371,66 | 98,3473,3227 | 101,3685,3491 | 102,3706,3526 | 103,1815,1641 | 104,2635,2463 | 105,3999,3840 | 106,1351,1192 | 107,1943,1784 | 108,2247,2095 | 109,2692,2593 | 110,2974,2909 | 111,2540,2475 | 112,534,474 | 114,41,28

BATCH_RAW_INFO | 62,2507,1740 | 71,3874,3218 | 75,1587,981 | 76,1607,1048 | 79,3122,2577 | 80,4043,3508 | 83,557,78 | 84,509,39 | 85,2900,2434 | 86,2857,2445 | 87,467,63 | 88,3248,2845 | 90,1669,1266 | 92,529,154 | 93,1287,922 | 94,3963,3598 | 95,1460,1095 | 97,372,66 | 98,3474,3227 | 101,3686,3491 | 102,3707,3526 | 103,1816,1641 | 104,2636,2463 | 105,4000,3840 | 106,1352,1192 | 107,1944,1784 | 108,2248,2095 | 109,2693,2593 | 110,2975,2909 | 111,2541,2475 | 112,535,474 | 114,42,28

BATCH_RAW_INFO | 62,2508,1740 | 71,3875,3218 | 75,1588,981 | 76,1608,1048 | 79,3123,2577 | 80,4044,3508 | 83,558,78 | 84,510,39 | 85,2901,2434 | 86,2858,2445 | 87,468,63 | 88,3249,2845 | 90,1670,1266 | 92,530,154 | 93,1288,922 | 94,3964,3598 | 95,1461,1095 | 97,373,66 | 98,3475,3227 | 101,3687,3491 | 102,3708,3526 | 103,1817,1641 | 104,2637,2463 | 105,4001,3840 | 106,1353,1192 | 107,1945,1784 | 108,2249,2095 | 109,2694,2593 | 110,2976,2909 | 111,2542,2475 | 112,536,474 | 114,43,28

BATCH_RAW_INFO | 62,2509,1740 | 71,3876,3218 | 75,1589,981 | 76,1609,1048 | 79,3124,2577 | 80,4045,3508 | 83,559,78 | 84,511,39 | 85,2902,2434 | 86,2859,2445 | 87,469,63 | 88,3250,2845 | 90,1671,1266 | 92,531,154 | 93,1289,922 | 94,3965,3598 | 95,1462,1095 | 97,374,66 | 98,3476,3227 | 101,3688,3491 | 102,3709,3526 | 103,1818,1641 | 104,2638,2463 | 105,4002,3840 | 106,1354,1192 | 107,1946,1784 | 108,2250,2095 | 109,2695,2593 | 110,2977,2909 | 111,2543,2475 | 112,537,474 | 114,44,28

BATCH_RAW_INFO | 62,2510,1740 | 71,3877,3218 | 75,1590,981 | 76,1610,1048 | 79,3125,2577 | 80,4046,3508 | 83,560,78 | 84,512,39 | 85,2903,2434 | 86,2860,2445 | 87,470,63 | 88,3251,2845 | 90,1672,1266 | 92,532,154 | 93,1290,922 | 94,3966,3598 | 95,1463,1095 | 97,375,66 | 98,3477,3227 | 101,3689,3491 | 102,3710,3526 | 103,1819,1641 | 104,2639,2463 | 105,4003,3840 | 106,1355,1192 | 107,1947,1784 | 108,2251,2095 | 109,2696,2593 | 110,2978,2909 | 111,2544,2475 | 112,538,474 | 114,45,28

BATCH_RAW_INFO | 62,2511,1740 | 71,3878,3218 | 75,1591,981 | 76,1611,1048 | 79,3126,2577 | 80,4047,3508 | 83,561,78 | 84,513,39 | 85,2904,2434 | 86,2861,2445 | 87,471,63 | 88,3252,2845 | 90,1673,1266 | 92,533,154 | 93,1291,922 | 94,3967,3598 | 95,1464,1095 | 97,376,66 | 98,3478,3227 | 101,3690,3491 | 102,3711,3526 | 103,1820,1641 | 104,2640,2463 | 105,4004,3840 | 106,1356,1192 | 107,1948,1784 | 108,2252,2095 | 109,2697,2593 | 110,2979,2909 | 111,2545,2475 | 112,539,474 | 114,46,28

BATCH_RAW_INFO | 62,2512,1740 | 71,3879,3218 | 75,1592,981 | 76,1612,1048 | 79,3127,2577 | 80,4048,3508 | 83,562,78 | 84,514,39 | 85,2905,2434 | 86,2862,2445 | 87,472,63 | 88,3253,2845 | 90,1674,1266 | 92,534,154 | 93,1292,922 | 94,3968,3598 | 95,1465,1095 | 97,377,66 | 98,3479,3227 | 101,3691,3491 | 102,3712,3526 | 103,1821,1641 | 104,2641,2463 | 105,4005,3840 | 106,1357,1192 | 107,1949,1784 | 108,2253,2095 | 109,2698,2593 | 110,2980,2909 | 111,2546,2475 | 112,540,474 | 114,47,28

BATCH_RAW_INFO | 62,2513,1740 | 71,3880,3218 | 75,1593,981 | 76,1613,1048 | 79,3128,2577 | 80,4049,3508 | 83,563,78 | 84,515,39 | 85,2906,2434 | 86,2863,2445 | 87,473,63 | 88,3254,2845 | 90,1675,1266 | 92,535,154 | 93,1293,922 | 94,3969,3598 | 95,1466,1095 | 97,378,66 | 98,3480,3227 | 101,3692,3491 | 102,3713,3526 | 103,1822,1641 | 104,2642,2463 | 105,4006,3840 | 106,1358,1192 | 107,1950,1784 | 108,2254,2095 | 109,2699,2593 | 110,2981,2909 | 111,2547,2475 | 112,541,474 | 114,48,28

BATCH_RAW_INFO | 62,2514,1740 | 71,3881,3218 | 75,1594,981 | 76,1614,1048 | 79,3129,2577 | 80,4050,3508 | 83,564,78 | 84,516,39 | 85,2907,2434 | 86,2864,2445 | 87,474,63 | 88,3255,2845 | 90,1676,1266 | 92,536,154 | 93,1294,922 | 94,3970,3598 | 95,1467,1095 | 97,379,66 | 98,3481,3227 | 101,3693,3491 | 102,3714,3526 | 103,1823,1641 | 104,2643,2463 | 105,4007,3840 | 106,1359,1192 | 107,1951,1784 | 108,2255,2095 | 109,2700,2593 | 110,2982,2909 | 111,2548,2475 | 112,542,474 | 114,49,28

BATCH_RAW_INFO | 62,2515,1740 | 71,3882,3218 | 75,1595,981 | 76,1615,1048 | 79,3130,2577 | 80,4051,3508 | 83,565,78 | 84,517,39 | 85,2908,2434 | 86,2865,2445 | 87,475,63 | 88,3256,2845 | 90,1677,1266 | 92,537,154 | 93,1295,922 | 94,3971,3598 | 95,1468,1095 | 97,380,66 | 98,3482,3227 | 101,3694,3491 | 102,3715,3526 | 103,1824,1641 | 104,2644,2463 | 105,4008,3840 | 106,1360,1192 | 107,1952,1784 | 108,2256,2095 | 109,2701,2593 | 110,2983,2909 | 111,2549,2475 | 112,543,474 | 114,50,28

BATCH_RAW_INFO | 62,2516,1740 | 71,3883,3218 | 75,1596,981 | 76,1616,1048 | 79,3131,2577 | 80,4052,3508 | 83,566,78 | 84,518,39 | 85,2909,2434 | 86,2866,2445 | 87,476,63 | 88,3257,2845 | 90,1678,1266 | 92,538,154 | 93,1296,922 | 94,3972,3598 | 95,1469,1095 | 97,381,66 | 98,3483,3227 | 101,3695,3491 | 102,3716,3526 | 103,1825,1641 | 104,2645,2463 | 105,4009,3840 | 106,1361,1192 | 107,1953,1784 | 108,2257,2095 | 109,2702,2593 | 110,2984,2909 | 111,2550,2475 | 112,544,474 | 114,51,28

BATCH_RAW_INFO | 62,2517,1740 | 71,3884,3218 | 75,1597,981 | 76,1617,1048 | 79,3132,2577 | 80,4053,3508 | 83,567,78 | 84,519,39 | 85,2910,2434 | 86,2867,2445 | 87,477,63 | 88,3258,2845 | 90,1679,1266 | 92,539,154 | 93,1297,922 | 94,3973,3598 | 95,1470,1095 | 97,382,66 | 98,3484,3227 | 101,3696,3491 | 102,3717,3526 | 103,1826,1641 | 104,2646,2463 | 105,4010,3840 | 106,1362,1192 | 107,1954,1784 | 108,2258,2095 | 109,2703,2593 | 110,2985,2909 | 111,2551,2475 | 112,545,474 | 114,52,28

BATCH_RAW_INFO | 62,2518,1740 | 71,3885,3218 | 75,1598,981 | 76,1618,1048 | 79,3133,2577 | 80,4054,3508 | 83,568,78 | 84,520,39 | 85,2911,2434 | 86,2868,2445 | 87,478,63 | 88,3259,2845 | 90,1680,1266 | 92,540,154 | 93,1298,922 | 94,3974,3598 | 95,1471,1095 | 97,383,66 | 98,3485,3227 | 101,3697,3491 | 102,3718,3526 | 103,1827,1641 | 104,2647,2463 | 105,4011,3840 | 106,1363,1192 | 107,1955,1784 | 108,2259,2095 | 109,2704,2593 | 110,2986,2909 | 111,2552,2475 | 112,546,474 | 114,53,28

BATCH_RAW_INFO | 62,2519,1740 | 71,3886,3218 | 75,1599,981 | 76,1619,1048 | 79,3134,2577 | 80,4055,3508 | 83,569,78 | 84,521,39 | 85,2912,2434 | 86,2869,2445 | 87,479,63 | 88,3260,2845 | 90,1681,1266 | 92,541,154 | 93,1299,922 | 94,3975,3598 | 95,1472,1095 | 97,384,66 | 98,3486,3227 | 101,3698,3491 | 102,3719,3526 | 103,1828,1641 | 104,2648,2463 | 105,4012,3840 | 106,1364,1192 | 107,1956,1784 | 108,2260,2095 | 109,2705,2593 | 110,2987,2909 | 111,2553,2475 | 112,547,474 | 114,54,28

BATCH_RAW_INFO | 62,2520,1740 | 71,3887,3218 | 75,1600,981 | 76,1620,1048 | 79,3135,2577 | 80,4056,3508 | 83,570,78 | 84,522,39 | 85,2913,2434 | 86,2870,2445 | 87,480,63 | 88,3261,2845 | 90,1682,1266 | 92,542,154 | 93,1300,922 | 94,3976,3598 | 95,1473,1095 | 97,385,66 | 98,3487,3227 | 101,3699,3491 | 102,3720,3526 | 103,1829,1641 | 104,2649,2463 | 105,4013,3840 | 106,1365,1192 | 107,1957,1784 | 108,2261,2095 | 109,2706,2593 | 110,2988,2909 | 111,2554,2475 | 112,548,474 | 114,55,28

BATCH_RAW_INFO | 62,2521,1740 | 71,3888,3218 | 75,1601,981 | 76,1621,1048 | 79,3136,2577 | 80,4057,3508 | 83,571,78 | 84,523,39 | 85,2914,2434 | 86,2871,2445 | 87,481,63 | 88,3262,2845 | 90,1683,1266 | 92,543,154 | 93,1301,922 | 94,3977,3598 | 95,1474,1095 | 97,386,66 | 98,3488,3227 | 101,3700,3491 | 102,3721,3526 | 103,1830,1641 | 104,2650,2463 | 105,4014,3840 | 106,1366,1192 | 107,1958,1784 | 108,2262,2095 | 109,2707,2593 | 110,2989,2909 | 111,2555,2475 | 112,549,474 | 114,56,28

BATCH_RAW_INFO | 62,2522,1740 | 71,3889,3218 | 75,1602,981 | 76,1622,1048 | 79,3137,2577 | 80,4058,3508 | 83,572,78 | 84,524,39 | 85,2915,2434 | 86,2872,2445 | 87,482,63 | 88,3263,2845 | 90,1684,1266 | 92,544,154 | 93,1302,922 | 94,3978,3598 | 95,1475,1095 | 97,387,66 | 98,3489,3227 | 101,3701,3491 | 102,3722,3526 | 103,1831,1641 | 104,2651,2463 | 105,4015,3840 | 106,1367,1192 | 107,1959,1784 | 108,2263,2095 | 109,2708,2593 | 110,2990,2909 | 111,2556,2475 | 112,550,474 | 114,57,28

BATCH_RAW_INFO | 62,2523,1740 | 71,3890,3218 | 75,1603,981 | 76,1623,1048 | 79,3138,2577 | 80,4059,3508 | 83,573,78 | 84,525,39 | 85,2916,2434 | 86,2873,2445 | 87,483,63 | 88,3264,2845 | 90,1685,1266 | 92,545,154 | 93,1303,922 | 94,3979,3598 | 95,1476,1095 | 97,388,66 | 98,3490,3227 | 101,3702,3491 | 102,3723,3526 | 103,1832,1641 | 104,2652,2463 | 105,4016,3840 | 106,1368,1192 | 107,1960,1784 | 108,2264,2095 | 109,2709,2593 | 110,2991,2909 | 111,2557,2475 | 112,551,474 | 114,58,28

BATCH_RAW_INFO | 62,2524,1740 | 71,3891,3218 | 75,1604,981 | 76,1624,1048 | 79,3139,2577 | 80,4060,3508 | 83,574,78 | 84,526,39 | 85,2917,2434 | 86,2874,2445 | 87,484,63 | 88,3265,2845 | 90,1686,1266 | 92,546,154 | 93,1304,922 | 94,3980,3598 | 95,1477,1095 | 97,389,66 | 98,3491,3227 | 101,3703,3491 | 102,3724,3526 | 103,1833,1641 | 104,2653,2463 | 105,4017,3840 | 106,1369,1192 | 107,1961,1784 | 108,2265,2095 | 109,2710,2593 | 110,2992,2909 | 111,2558,2475 | 112,552,474 | 114,59,28

BATCH_RAW_INFO | 62,2525,1740 | 71,3892,3218 | 75,1605,981 | 76,1625,1048 | 79,3140,2577 | 80,4061,3508 | 83,575,78 | 84,527,39 | 85,2918,2434 | 86,2875,2445 | 87,485,63 | 88,3266,2845 | 90,1687,1266 | 92,547,154 | 93,1305,922 | 94,3981,3598 | 95,1478,1095 | 97,390,66 | 98,3492,3227 | 101,3704,3491 | 102,3725,3526 | 103,1834,1641 | 104,2654,2463 | 105,4018,3840 | 106,1370,1192 | 107,1962,1784 | 108,2266,2095 | 109,2711,2593 | 110,2993,2909 | 111,2559,2475 | 112,553,474 | 114,60,28

BATCH_RAW_INFO | 62,2526,1740 | 71,3893,3218 | 75,1606,981 | 76,1626,1048 | 79,3141,2577 | 80,4062,3508 | 83,576,78 | 84,528,39 | 85,2919,2434 | 86,2876,2445 | 87,486,63 | 88,3267,2845 | 90,1688,1266 | 92,548,154 | 93,1306,922 | 94,3982,3598 | 95,1479,1095 | 97,391,66 | 98,3493,3227 | 101,3705,3491 | 102,3726,3526 | 103,1835,1641 | 104,2655,2463 | 105,4019,3840 | 106,1371,1192 | 107,1963,1784 | 108,2267,2095 | 109,2712,2593 | 110,2994,2909 | 111,2560,2475 | 112,554,474 | 114,61,28

BATCH_RAW_INFO | 62,2527,1740 | 71,3894,3218 | 75,1607,981 | 76,1627,1048 | 79,3142,2577 | 80,4063,3508 | 83,577,78 | 84,529,39 | 85,2920,2434 | 86,2877,2445 | 87,487,63 | 88,3268,2845 | 90,1689,1266 | 92,549,154 | 93,1307,922 | 94,3983,3598 | 95,1480,1095 | 97,392,66 | 98,3494,3227 | 101,3706,3491 | 102,3727,3526 | 103,1836,1641 | 104,2656,2463 | 105,4020,3840 | 106,1372,1192 | 107,1964,1784 | 108,2268,2095 | 109,2713,2593 | 110,2995,2909 | 111,2561,2475 | 112,555,474 | 114,62,28

BATCH_RAW_INFO | 62,2528,1740 | 71,3895,3218 | 75,1608,981 | 76,1628,1048 | 79,3143,2577 | 80,4064,3508 | 83,578,78 | 84,530,39 | 85,2921,2434 | 86,2878,2445 | 87,488,63 | 88,3269,2845 | 90,1690,1266 | 92,550,154 | 93,1308,922 | 94,3984,3598 | 95,1481,1095 | 97,393,66 | 98,3495,3227 | 101,3707,3491 | 102,3728,3526 | 103,1837,1641 | 104,2657,2463 | 105,4021,3840 | 106,1373,1192 | 107,1965,1784 | 108,2269,2095 | 109,2714,2593 | 110,2996,2909 | 111,2562,2475 | 112,556,474 | 114,63,28

BATCH_RAW_INFO | 62,2529,1740 | 71,3896,3218 | 75,1609,981 | 76,1629,1048 | 79,3144,2577 | 80,4065,3508 | 83,579,78 | 84,531,39 | 85,2922,2434 | 86,2879,2445 | 87,489,63 | 88,3270,2845 | 90,1691,1266 | 92,551,154 | 93,1309,922 | 94,3985,3598 | 95,1482,1095 | 97,394,66 | 98,3496,3227 | 101,3708,3491 | 102,3729,3526 | 103,1838,1641 | 104,2658,2463 | 105,4022,3840 | 106,1374,1192 | 107,1966,1784 | 108,2270,2095 | 109,2715,2593 | 110,2997,2909 | 111,2563,2475 | 112,557,474 | 114,64,28

BATCH_RAW_INFO | 62,2530,1740 | 71,3897,3218 | 75,1610,981 | 76,1630,1048 | 79,3145,2577 | 80,4066,3508 | 83,580,78 | 84,532,39 | 85,2923,2434 | 86,2880,2445 | 87,490,63 | 88,3271,2845 | 90,1692,1266 | 92,552,154 | 93,1310,922 | 94,3986,3598 | 95,1483,1095 | 97,395,66 | 98,3497,3227 | 101,3709,3491 | 102,3730,3526 | 103,1839,1641 | 104,2659,2463 | 105,4023,3840 | 106,1375,1192 | 107,1967,1784 | 108,2271,2095 | 109,2716,2593 | 110,2998,2909 | 111,2564,2475 | 112,558,474 | 114,65,28

BATCH_RAW_INFO | 62,2531,1740 | 71,3898,3218 | 75,1611,981 | 76,1631,1048 | 79,3146,2577 | 80,4067,3508 | 83,581,78 | 84,533,39 | 85,2924,2434 | 86,2881,2445 | 87,491,63 | 88,3272,2845 | 90,1693,1266 | 92,553,154 | 93,1311,922 | 94,3987,3598 | 95,1484,1095 | 97,396,66 | 98,3498,3227 | 101,3710,3491 | 102,3731,3526 | 103,1840,1641 | 104,2660,2463 | 105,4024,3840 | 106,1376,1192 | 107,1968,1784 | 108,2272,2095 | 109,2717,2593 | 110,2999,2909 | 111,2565,2475 | 112,559,474 | 114,66,28

BATCH_RAW_INFO | 62,2532,1740 | 71,3899,3218 | 75,1612,981 | 76,1632,1048 | 80,4068,3508 | 83,582,78 | 84,534,39 | 85,2925,2434 | 86,2882,2445 | 87,492,63 | 88,3273,2845 | 90,1694,1266 | 92,554,154 | 93,1312,922 | 94,3988,3598 | 95,1485,1095 | 97,397,66 | 98,3499,3227 | 101,3711,3491 | 102,3732,3526 | 103,1841,1641 | 104,2661,2463 | 105,4025,3840 | 106,1377,1192 | 107,1969,1784 | 108,2273,2095 | 109,2718,2593 | 110,3000,2909 | 111,2566,2475 | 112,560,474 | 114,67,28

BATCH_RAW_INFO | 62,2533,1740 | 71,3900,3218 | 75,1613,981 | 76,1633,1048 | 80,4069,3508 | 83,583,78 | 84,535,39 | 85,2926,2434 | 86,2883,2445 | 87,493,63 | 88,3274,2845 | 90,1695,1266 | 92,555,154 | 93,1313,922 | 94,3989,3598 | 95,1486,1095 | 97,398,66 | 98,3500,3227 | 101,3712,3491 | 102,3733,3526 | 103,1842,1641 | 104,2662,2463 | 105,4026,3840 | 106,1378,1192 | 107,1970,1784 | 108,2274,2095 | 109,2719,2593 | 110,3001,2909 | 111,2567,2475 | 112,561,474 | 114,68,28

BATCH_RAW_INFO | 115,3881,3880

BATCH_RAW_INFO | 116,58,57

BATCH_RAW_INFO | 62,2534,1740 | 71,3901,3218 | 75,1614,981 | 76,1634,1048 | 80,4070,3508 | 83,584,78 | 84,536,39 | 85,2927,2434 | 86,2884,2445 | 87,494,63 | 88,3275,2845 | 90,1696,1266 | 92,556,154 | 93,1314,922 | 94,3990,3598 | 95,1487,1095 | 97,399,66 | 98,3501,3227 | 101,3713,3491 | 102,3734,3526 | 103,1843,1641 | 104,2663,2463 | 105,4027,3840 | 106,1379,1192 | 107,1971,1784 | 108,2275,2095 | 109,2720,2593 | 110,3002,2909 | 111,2568,2475 | 112,562,474 | 114,69,28 | 115,3882,3880 | 116,59,57

BATCH_RAW_INFO | 62,2535,1740 | 71,3902,3218 | 75,1615,981 | 76,1635,1048 | 80,4071,3508 | 83,585,78 | 84,537,39 | 85,2928,2434 | 86,2885,2445 | 87,495,63 | 88,3276,2845 | 90,1697,1266 | 92,557,154 | 93,1315,922 | 94,3991,3598 | 95,1488,1095 | 97,400,66 | 98,3502,3227 | 101,3714,3491 | 102,3735,3526 | 103,1844,1641 | 104,2664,2463 | 105,4028,3840 | 106,1380,1192 | 107,1972,1784 | 108,2276,2095 | 109,2721,2593 | 110,3003,2909 | 111,2569,2475 | 112,563,474 | 114,70,28 | 115,3883,3880 | 116,60,57

BATCH_RAW_INFO | 62,2536,1740 | 71,3903,3218 | 75,1616,981 | 76,1636,1048 | 80,4072,3508 | 83,586,78 | 84,538,39 | 85,2929,2434 | 86,2886,2445 | 87,496,63 | 88,3277,2845 | 90,1698,1266 | 92,558,154 | 93,1316,922 | 94,3992,3598 | 95,1489,1095 | 97,401,66 | 98,3503,3227 | 101,3715,3491 | 102,3736,3526 | 103,1845,1641 | 104,2665,2463 | 105,4029,3840 | 106,1381,1192 | 107,1973,1784 | 108,2277,2095 | 109,2722,2593 | 110,3004,2909 | 111,2570,2475 | 112,564,474 | 114,71,28 | 115,3884,3880 | 116,61,57

BATCH_RAW_INFO | 62,2537,1740 | 71,3904,3218 | 75,1617,981 | 76,1637,1048 | 80,4073,3508 | 83,587,78 | 84,539,39 | 85,2930,2434 | 86,2887,2445 | 87,497,63 | 88,3278,2845 | 90,1699,1266 | 92,559,154 | 93,1317,922 | 94,3993,3598 | 95,1490,1095 | 97,402,66 | 98,3504,3227 | 101,3716,3491 | 102,3737,3526 | 103,1846,1641 | 104,2666,2463 | 105,4030,3840 | 106,1382,1192 | 107,1974,1784 | 108,2278,2095 | 109,2723,2593 | 110,3005,2909 | 111,2571,2475 | 112,565,474 | 114,72,28 | 115,3885,3880 | 116,62,57

BATCH_RAW_INFO | 62,2538,1740 | 71,3905,3218 | 75,1618,981 | 76,1638,1048 | 80,4074,3508 | 83,588,78 | 84,540,39 | 85,2931,2434 | 86,2888,2445 | 87,498,63 | 88,3279,2845 | 90,1700,1266 | 92,560,154 | 93,1318,922 | 94,3994,3598 | 95,1491,1095 | 97,403,66 | 98,3505,3227 | 101,3717,3491 | 102,3738,3526 | 103,1847,1641 | 104,2667,2463 | 105,4031,3840 | 106,1383,1192 | 107,1975,1784 | 108,2279,2095 | 109,2724,2593 | 110,3006,2909 | 111,2572,2475 | 112,566,474 | 114,73,28 | 115,3886,3880 | 116,63,57

BATCH_RAW_INFO | 62,2539,1740 | 71,3906,3218 | 75,1619,981 | 76,1639,1048 | 80,4075,3508 | 83,589,78 | 84,541,39 | 85,2932,2434 | 86,2889,2445 | 87,499,63 | 88,3280,2845 | 92,561,154 | 93,1319,922 | 94,3995,3598 | 95,1492,1095 | 97,404,66 | 98,3506,3227 | 101,3718,3491 | 102,3739,3526 | 103,1848,1641 | 104,2668,2463 | 105,4032,3840 | 106,1384,1192 | 107,1976,1784 | 108,2280,2095 | 109,2725,2593 | 110,3007,2909 | 111,2573,2475 | 112,567,474 | 114,74,28 | 115,3887,3880 | 116,64,57

BATCH_RAW_INFO | 62,2540,1740 | 71,3907,3218 | 75,1620,981 | 76,1640,1048 | 80,4076,3508 | 83,590,78 | 84,542,39 | 85,2933,2434 | 86,2890,2445 | 87,500,63 | 88,3281,2845 | 92,562,154 | 93,1320,922 | 94,3996,3598 | 95,1493,1095 | 97,405,66 | 98,3507,3227 | 101,3719,3491 | 102,3740,3526 | 103,1849,1641 | 104,2669,2463 | 105,4033,3840 | 106,1385,1192 | 107,1977,1784 | 108,2281,2095 | 109,2726,2593 | 110,3008,2909 | 111,2574,2475 | 112,568,474 | 114,75,28 | 115,3888,3880 | 116,65,57

BATCH_RAW_INFO | 62,2541,1740 | 71,3908,3218 | 75,1621,981 | 76,1641,1048 | 80,4077,3508 | 83,591,78 | 84,543,39 | 85,2934,2434 | 86,2891,2445 | 87,501,63 | 88,3282,2845 | 92,563,154 | 93,1321,922 | 94,3997,3598 | 95,1494,1095 | 97,406,66 | 98,3508,3227 | 101,3720,3491 | 102,3741,3526 | 103,1850,1641 | 104,2670,2463 | 105,4034,3840 | 106,1386,1192 | 107,1978,1784 | 108,2282,2095 | 109,2727,2593 | 110,3009,2909 | 111,2575,2475 | 112,569,474 | 114,76,28 | 115,3889,3880 | 116,66,57

BATCH_RAW_INFO | 62,2542,1740 | 71,3909,3218 | 75,1622,981 | 76,1642,1048 | 80,4078,3508 | 83,592,78 | 84,544,39 | 85,2935,2434 | 86,2892,2445 | 87,502,63 | 88,3283,2845 | 92,564,154 | 93,1322,922 | 94,3998,3598 | 95,1495,1095 | 97,407,66 | 98,3509,3227 | 101,3721,3491 | 102,3742,3526 | 103,1851,1641 | 104,2671,2463 | 105,4035,3840 | 106,1387,1192 | 107,1979,1784 | 108,2283,2095 | 109,2728,2593 | 110,3010,2909 | 111,2576,2475 | 112,570,474 | 114,77,28 | 115,3890,3880 | 116,67,57

BATCH_RAW_INFO | 62,2543,1740 | 71,3910,3218 | 75,1623,981 | 76,1643,1048 | 80,4079,3508 | 83,593,78 | 84,545,39 | 85,2936,2434 | 86,2893,2445 | 87,503,63 | 88,3284,2845 | 92,565,154 | 93,1323,922 | 94,3999,3598 | 95,1496,1095 | 97,408,66 | 98,3510,3227 | 101,3722,3491 | 102,3743,3526 | 103,1852,1641 | 104,2672,2463 | 105,4036,3840 | 106,1388,1192 | 107,1980,1784 | 108,2284,2095 | 109,2729,2593 | 110,3011,2909 | 111,2577,2475 | 112,571,474 | 114,78,28 | 115,3891,3880 | 116,68,57

BATCH_RAW_INFO | 62,2544,1740 | 71,3911,3218 | 75,1624,981 | 76,1644,1048 | 80,4080,3508 | 83,594,78 | 84,546,39 | 85,2937,2434 | 86,2894,2445 | 87,504,63 | 88,3285,2845 | 92,566,154 | 93,1324,922 | 94,4000,3598 | 95,1497,1095 | 97,409,66 | 98,3511,3227 | 101,3723,3491 | 102,3744,3526 | 103,1853,1641 | 104,2673,2463 | 105,4037,3840 | 106,1389,1192 | 107,1981,1784 | 108,2285,2095 | 109,2730,2593 | 110,3012,2909 | 111,2578,2475 | 112,572,474 | 114,79,28 | 115,3892,3880 | 116,69,57

BATCH_RAW_INFO | 62,2545,1740 | 71,3912,3218 | 75,1625,981 | 76,1645,1048 | 80,4081,3508 | 83,595,78 | 84,547,39 | 85,2938,2434 | 86,2895,2445 | 87,505,63 | 88,3286,2845 | 92,567,154 | 93,1325,922 | 94,4001,3598 | 95,1498,1095 | 97,410,66 | 98,3512,3227 | 101,3724,3491 | 102,3745,3526 | 103,1854,1641 | 104,2674,2463 | 105,4038,3840 | 106,1390,1192 | 107,1982,1784 | 108,2286,2095 | 109,2731,2593 | 110,3013,2909 | 111,2579,2475 | 112,573,474 | 114,80,28 | 115,3893,3880 | 116,70,57

BATCH_RAW_INFO | 62,2546,1740 | 71,3913,3218 | 75,1626,981 | 76,1646,1048 | 80,4082,3508 | 83,596,78 | 84,548,39 | 85,2939,2434 | 86,2896,2445 | 87,506,63 | 88,3287,2845 | 92,568,154 | 93,1326,922 | 94,4002,3598 | 95,1499,1095 | 97,411,66 | 98,3513,3227 | 101,3725,3491 | 102,3746,3526 | 103,1855,1641 | 104,2675,2463 | 105,4039,3840 | 106,1391,1192 | 107,1983,1784 | 108,2287,2095 | 109,2732,2593 | 110,3014,2909 | 111,2580,2475 | 112,574,474 | 114,81,28 | 115,3894,3880 | 116,71,57

BATCH_RAW_INFO | 62,2547,1740 | 71,3914,3218 | 75,1627,981 | 76,1647,1048 | 80,4083,3508 | 83,597,78 | 84,549,39 | 85,2940,2434 | 86,2897,2445 | 87,507,63 | 88,3288,2845 | 92,569,154 | 93,1327,922 | 94,4003,3598 | 95,1500,1095 | 97,412,66 | 98,3514,3227 | 101,3726,3491 | 102,3747,3526 | 103,1856,1641 | 104,2676,2463 | 105,4040,3840 | 106,1392,1192 | 107,1984,1784 | 108,2288,2095 | 109,2733,2593 | 110,3015,2909 | 111,2581,2475 | 112,575,474 | 114,82,28 | 115,3895,3880 | 116,72,57

BATCH_RAW_INFO | 62,2548,1740 | 71,3915,3218 | 75,1628,981 | 76,1648,1048 | 80,4084,3508 | 83,598,78 | 84,550,39 | 85,2941,2434 | 86,2898,2445 | 87,508,63 | 88,3289,2845 | 92,570,154 | 93,1328,922 | 94,4004,3598 | 95,1501,1095 | 97,413,66 | 98,3515,3227 | 101,3727,3491 | 102,3748,3526 | 103,1857,1641 | 104,2677,2463 | 105,4041,3840 | 106,1393,1192 | 107,1985,1784 | 108,2289,2095 | 109,2734,2593 | 110,3016,2909 | 111,2582,2475 | 112,576,474 | 114,83,28 | 115,3896,3880 | 116,73,57

BATCH_RAW_INFO | 117,3290,3289

BATCH_RAW_INFO | 62,2549,1740 | 71,3916,3218 | 75,1629,981 | 76,1649,1048 | 80,4085,3508 | 83,599,78 | 84,551,39 | 85,2942,2434 | 86,2899,2445 | 87,509,63 | 88,3290,2845 | 92,571,154 | 93,1329,922 | 94,4005,3598 | 95,1502,1095 | 97,414,66 | 98,3516,3227 | 101,3728,3491 | 102,3749,3526 | 103,1858,1641 | 104,2678,2463 | 105,4042,3840 | 106,1394,1192 | 107,1986,1784 | 108,2290,2095 | 109,2735,2593 | 110,3017,2909 | 111,2583,2475 | 112,577,474 | 114,84,28 | 115,3897,3880 | 116,74,57 | 117,3291,3289

BATCH_RAW_INFO | 62,2550,1740 | 71,3917,3218 | 75,1630,981 | 76,1650,1048 | 80,4086,3508 | 83,600,78 | 84,552,39 | 85,2943,2434 | 86,2900,2445 | 87,510,63 | 88,3291,2845 | 92,572,154 | 93,1330,922 | 94,4006,3598 | 95,1503,1095 | 97,415,66 | 98,3517,3227 | 101,3729,3491 | 102,3750,3526 | 103,1859,1641 | 104,2679,2463 | 105,4043,3840 | 106,1395,1192 | 107,1987,1784 | 108,2291,2095 | 109,2736,2593 | 110,3018,2909 | 111,2584,2475 | 112,578,474 | 114,85,28 | 115,3898,3880 | 116,75,57 | 117,3292,3289

BATCH_RAW_INFO | 62,2551,1740 | 71,3918,3218 | 75,1631,981 | 76,1651,1048 | 80,4087,3508 | 83,601,78 | 84,553,39 | 85,2944,2434 | 86,2901,2445 | 87,511,63 | 88,3292,2845 | 92,573,154 | 93,1331,922 | 94,4007,3598 | 95,1504,1095 | 97,416,66 | 98,3518,3227 | 101,3730,3491 | 102,3751,3526 | 103,1860,1641 | 104,2680,2463 | 105,4044,3840 | 106,1396,1192 | 107,1988,1784 | 108,2292,2095 | 109,2737,2593 | 110,3019,2909 | 111,2585,2475 | 112,579,474 | 114,86,28 | 115,3899,3880 | 116,76,57 | 117,3293,3289

BATCH_RAW_INFO | 62,2552,1740 | 71,3919,3218 | 75,1632,981 | 76,1652,1048 | 80,4088,3508 | 83,602,78 | 84,554,39 | 85,2945,2434 | 86,2902,2445 | 87,512,63 | 88,3293,2845 | 92,574,154 | 93,1332,922 | 94,4008,3598 | 95,1505,1095 | 97,417,66 | 98,3519,3227 | 101,3731,3491 | 102,3752,3526 | 103,1861,1641 | 104,2681,2463 | 105,4045,3840 | 106,1397,1192 | 107,1989,1784 | 108,2293,2095 | 109,2738,2593 | 110,3020,2909 | 111,2586,2475 | 112,580,474 | 114,87,28 | 115,3900,3880 | 116,77,57 | 117,3294,3289

BATCH_RAW_INFO | 62,2553,1740 | 71,3920,3218 | 75,1633,981 | 76,1653,1048 | 80,4089,3508 | 83,603,78 | 84,555,39 | 85,2946,2434 | 86,2903,2445 | 87,513,63 | 88,3294,2845 | 92,575,154 | 93,1333,922 | 94,4009,3598 | 95,1506,1095 | 97,418,66 | 98,3520,3227 | 101,3732,3491 | 102,3753,3526 | 103,1862,1641 | 104,2682,2463 | 105,4046,3840 | 106,1398,1192 | 107,1990,1784 | 108,2294,2095 | 109,2739,2593 | 110,3021,2909 | 111,2587,2475 | 112,581,474 | 114,88,28 | 115,3901,3880 | 116,78,57 | 117,3295,3289

BATCH_RAW_INFO | 62,2554,1740 | 71,3921,3218 | 75,1634,981 | 76,1654,1048 | 80,4090,3508 | 83,604,78 | 84,556,39 | 85,2947,2434 | 86,2904,2445 | 87,514,63 | 88,3295,2845 | 92,576,154 | 93,1334,922 | 94,4010,3598 | 95,1507,1095 | 97,419,66 | 98,3521,3227 | 101,3733,3491 | 102,3754,3526 | 103,1863,1641 | 104,2683,2463 | 105,4047,3840 | 106,1399,1192 | 107,1991,1784 | 108,2295,2095 | 109,2740,2593 | 110,3022,2909 | 111,2588,2475 | 112,582,474 | 114,89,28 | 115,3902,3880 | 116,79,57 | 117,3296,3289

BATCH_RAW_INFO | 62,2555,1740 | 71,3922,3218 | 75,1635,981 | 76,1655,1048 | 80,4091,3508 | 83,605,78 | 84,557,39 | 85,2948,2434 | 86,2905,2445 | 87,515,63 | 88,3296,2845 | 92,577,154 | 93,1335,922 | 94,4011,3598 | 95,1508,1095 | 97,420,66 | 98,3522,3227 | 101,3734,3491 | 102,3755,3526 | 103,1864,1641 | 104,2684,2463 | 105,4048,3840 | 106,1400,1192 | 107,1992,1784 | 108,2296,2095 | 109,2741,2593 | 110,3023,2909 | 111,2589,2475 | 112,583,474 | 114,90,28 | 115,3903,3880 | 116,80,57 | 117,3297,3289

BATCH_RAW_INFO | 62,2556,1740 | 71,3923,3218 | 75,1636,981 | 76,1656,1048 | 80,4092,3508 | 83,606,78 | 84,558,39 | 85,2949,2434 | 86,2906,2445 | 87,516,63 | 88,3297,2845 | 92,578,154 | 93,1336,922 | 94,4012,3598 | 95,1509,1095 | 97,421,66 | 98,3523,3227 | 101,3735,3491 | 102,3756,3526 | 103,1865,1641 | 104,2685,2463 | 105,4049,3840 | 106,1401,1192 | 107,1993,1784 | 108,2297,2095 | 109,2742,2593 | 110,3024,2909 | 111,2590,2475 | 112,584,474 | 114,91,28 | 115,3904,3880 | 116,81,57 | 117,3298,3289

BATCH_RAW_INFO | 62,2557,1740 | 71,3924,3218 | 75,1637,981 | 76,1657,1048 | 80,4093,3508 | 83,607,78 | 84,559,39 | 85,2950,2434 | 86,2907,2445 | 87,517,63 | 88,3298,2845 | 92,579,154 | 93,1337,922 | 94,4013,3598 | 95,1510,1095 | 97,422,66 | 98,3524,3227 | 101,3736,3491 | 102,3757,3526 | 103,1866,1641 | 104,2686,2463 | 105,4050,3840 | 106,1402,1192 | 107,1994,1784 | 108,2298,2095 | 109,2743,2593 | 110,3025,2909 | 111,2591,2475 | 112,585,474 | 114,92,28 | 115,3905,3880 | 116,82,57 | 117,3299,3289

BATCH_RAW_INFO | 62,2558,1740 | 71,3925,3218 | 75,1638,981 | 76,1658,1048 | 80,4094,3508 | 83,608,78 | 84,560,39 | 85,2951,2434 | 86,2908,2445 | 87,518,63 | 88,3299,2845 | 92,580,154 | 93,1338,922 | 94,4014,3598 | 95,1511,1095 | 97,423,66 | 98,3525,3227 | 101,3737,3491 | 102,3758,3526 | 103,1867,1641 | 104,2687,2463 | 105,4051,3840 | 106,1403,1192 | 107,1995,1784 | 108,2299,2095 | 109,2744,2593 | 110,3026,2909 | 111,2592,2475 | 112,586,474 | 114,93,28 | 115,3906,3880 | 116,83,57 | 117,3300,3289

BATCH_RAW_INFO | 118,1969,1968

BATCH_RAW_INFO | 119,4015,4014

BATCH_RAW_INFO | 62,2559,1740 | 71,3926,3218 | 75,1639,981 | 76,1659,1048 | 80,4095,3508 | 83,609,78 | 84,561,39 | 85,2952,2434 | 86,2909,2445 | 87,519,63 | 88,3300,2845 | 92,581,154 | 93,1339,922 | 94,4015,3598 | 95,1512,1095 | 97,424,66 | 98,3526,3227 | 101,3738,3491 | 102,3759,3526 | 103,1868,1641 | 104,2688,2463 | 105,4052,3840 | 106,1404,1192 | 107,1996,1784 | 108,2300,2095 | 109,2745,2593 | 110,3027,2909 | 111,2593,2475 | 112,587,474 | 114,94,28 | 115,3907,3880 | 116,84,57 | 117,3301,3289 | 118,1970,1968 | 119,4016,4014

BATCH_RAW_INFO | 62,2560,1740 | 71,3927,3218 | 75,1640,981 | 76,1660,1048 | 83,610,78 | 84,562,39 | 85,2953,2434 | 86,2910,2445 | 87,520,63 | 88,3301,2845 | 92,582,154 | 93,1340,922 | 94,4016,3598 | 95,1513,1095 | 97,425,66 | 98,3527,3227 | 101,3739,3491 | 102,3760,3526 | 103,1869,1641 | 104,2689,2463 | 105,4053,3840 | 106,1405,1192 | 107,1997,1784 | 108,2301,2095 | 109,2746,2593 | 110,3028,2909 | 111,2594,2475 | 112,588,474 | 114,95,28 | 115,3908,3880 | 116,85,57 | 117,3302,3289 | 118,1971,1968 | 119,4017,4014

BATCH_RAW_INFO | 62,2561,1740 | 71,3928,3218 | 75,1641,981 | 76,1661,1048 | 83,611,78 | 84,563,39 | 85,2954,2434 | 86,2911,2445 | 87,521,63 | 88,3302,2845 | 92,583,154 | 93,1341,922 | 94,4017,3598 | 95,1514,1095 | 97,426,66 | 98,3528,3227 | 101,3740,3491 | 102,3761,3526 | 103,1870,1641 | 104,2690,2463 | 105,4054,3840 | 106,1406,1192 | 107,1998,1784 | 108,2302,2095 | 109,2747,2593 | 110,3029,2909 | 111,2595,2475 | 112,589,474 | 114,96,28 | 115,3909,3880 | 116,86,57 | 117,3303,3289 | 118,1972,1968 | 119,4018,4014

BATCH_RAW_INFO | 62,2562,1740 | 71,3929,3218 | 75,1642,981 | 76,1662,1048 | 83,612,78 | 84,564,39 | 85,2955,2434 | 86,2912,2445 | 87,522,63 | 88,3303,2845 | 92,584,154 | 93,1342,922 | 94,4018,3598 | 95,1515,1095 | 97,427,66 | 98,3529,3227 | 101,3741,3491 | 102,3762,3526 | 103,1871,1641 | 104,2691,2463 | 105,4055,3840 | 106,1407,1192 | 107,1999,1784 | 108,2303,2095 | 109,2748,2593 | 110,3030,2909 | 111,2596,2475 | 112,590,474 | 114,97,28 | 115,3910,3880 | 116,87,57 | 117,3304,3289 | 118,1973,1968 | 119,4019,4014

BATCH_RAW_INFO | 62,2563,1740 | 71,3930,3218 | 75,1643,981 | 76,1663,1048 | 83,613,78 | 84,565,39 | 85,2956,2434 | 86,2913,2445 | 87,523,63 | 88,3304,2845 | 92,585,154 | 93,1343,922 | 94,4019,3598 | 95,1516,1095 | 97,428,66 | 98,3530,3227 | 101,3742,3491 | 102,3763,3526 | 103,1872,1641 | 104,2692,2463 | 105,4056,3840 | 106,1408,1192 | 107,2000,1784 | 108,2304,2095 | 109,2749,2593 | 110,3031,2909 | 111,2597,2475 | 112,591,474 | 114,98,28 | 115,3911,3880 | 117,3305,3289 | 118,1974,1968 | 119,4020,4014

BATCH_RAW_INFO | 62,2564,1740 | 71,3931,3218 | 75,1644,981 | 76,1664,1048 | 83,614,78 | 84,566,39 | 85,2957,2434 | 86,2914,2445 | 87,524,63 | 88,3305,2845 | 92,586,154 | 93,1344,922 | 94,4020,3598 | 95,1517,1095 | 97,429,66 | 98,3531,3227 | 101,3743,3491 | 102,3764,3526 | 103,1873,1641 | 104,2693,2463 | 105,4057,3840 | 106,1409,1192 | 107,2001,1784 | 108,2305,2095 | 109,2750,2593 | 110,3032,2909 | 111,2598,2475 | 112,592,474 | 114,99,28 | 115,3912,3880 | 117,3306,3289 | 118,1975,1968 | 119,4021,4014

BATCH_RAW_INFO | 62,2565,1740 | 71,3932,3218 | 75,1645,981 | 76,1665,1048 | 83,615,78 | 84,567,39 | 85,2958,2434 | 86,2915,2445 | 87,525,63 | 88,3306,2845 | 92,587,154 | 93,1345,922 | 94,4021,3598 | 95,1518,1095 | 97,430,66 | 98,3532,3227 | 101,3744,3491 | 102,3765,3526 | 103,1874,1641 | 104,2694,2463 | 105,4058,3840 | 106,1410,1192 | 107,2002,1784 | 108,2306,2095 | 109,2751,2593 | 110,3033,2909 | 111,2599,2475 | 112,593,474 | 114,100,28 | 115,3913,3880 | 117,3307,3289 | 118,1976,1968 | 119,4022,4014

BATCH_RAW_INFO | 62,2566,1740 | 71,3933,3218 | 75,1646,981 | 76,1666,1048 | 83,616,78 | 84,568,39 | 85,2959,2434 | 86,2916,2445 | 87,526,63 | 88,3307,2845 | 92,588,154 | 93,1346,922 | 94,4022,3598 | 95,1519,1095 | 97,431,66 | 98,3533,3227 | 101,3745,3491 | 102,3766,3526 | 103,1875,1641 | 104,2695,2463 | 105,4059,3840 | 106,1411,1192 | 107,2003,1784 | 108,2307,2095 | 109,2752,2593 | 110,3034,2909 | 111,2600,2475 | 112,594,474 | 114,101,28 | 115,3914,3880 | 117,3308,3289 | 118,1977,1968 | 119,4023,4014

BATCH_RAW_INFO | 62,2567,1740 | 71,3934,3218 | 75,1647,981 | 76,1667,1048 | 83,617,78 | 84,569,39 | 85,2960,2434 | 86,2917,2445 | 87,527,63 | 88,3308,2845 | 92,589,154 | 93,1347,922 | 94,4023,3598 | 95,1520,1095 | 97,432,66 | 98,3534,3227 | 101,3746,3491 | 102,3767,3526 | 103,1876,1641 | 104,2696,2463 | 105,4060,3840 | 106,1412,1192 | 107,2004,1784 | 108,2308,2095 | 109,2753,2593 | 110,3035,2909 | 111,2601,2475 | 112,595,474 | 114,102,28 | 115,3915,3880 | 117,3309,3289 | 118,1978,1968 | 119,4024,4014

BATCH_RAW_INFO | 62,2568,1740 | 71,3935,3218 | 75,1648,981 | 76,1668,1048 | 83,618,78 | 84,570,39 | 85,2961,2434 | 86,2918,2445 | 87,528,63 | 88,3309,2845 | 92,590,154 | 93,1348,922 | 94,4024,3598 | 95,1521,1095 | 97,433,66 | 98,3535,3227 | 101,3747,3491 | 102,3768,3526 | 103,1877,1641 | 104,2697,2463 | 105,4061,3840 | 106,1413,1192 | 107,2005,1784 | 108,2309,2095 | 109,2754,2593 | 110,3036,2909 | 111,2602,2475 | 112,596,474 | 114,103,28 | 115,3916,3880 | 117,3310,3289 | 118,1979,1968 | 119,4025,4014

BATCH_RAW_INFO | 62,2569,1740 | 71,3936,3218 | 75,1649,981 | 76,1669,1048 | 83,619,78 | 84,571,39 | 85,2962,2434 | 86,2919,2445 | 87,529,63 | 88,3310,2845 | 92,591,154 | 93,1349,922 | 94,4025,3598 | 95,1522,1095 | 97,434,66 | 98,3536,3227 | 101,3748,3491 | 102,3769,3526 | 103,1878,1641 | 104,2698,2463 | 105,4062,3840 | 106,1414,1192 | 107,2006,1784 | 108,2310,2095 | 109,2755,2593 | 110,3037,2909 | 111,2603,2475 | 112,597,474 | 114,104,28 | 115,3917,3880 | 117,3311,3289 | 118,1980,1968 | 119,4026,4014

BATCH_RAW_INFO | 62,2570,1740 | 71,3937,3218 | 75,1650,981 | 76,1670,1048 | 83,620,78 | 84,572,39 | 85,2963,2434 | 86,2920,2445 | 87,530,63 | 88,3311,2845 | 92,592,154 | 93,1350,922 | 94,4026,3598 | 95,1523,1095 | 97,435,66 | 98,3537,3227 | 101,3749,3491 | 102,3770,3526 | 103,1879,1641 | 104,2699,2463 | 105,4063,3840 | 106,1415,1192 | 107,2007,1784 | 108,2311,2095 | 109,2756,2593 | 110,3038,2909 | 111,2604,2475 | 112,598,474 | 114,105,28 | 115,3918,3880 | 117,3312,3289 | 118,1981,1968 | 119,4027,4014

BATCH_RAW_INFO | 62,2571,1740 | 71,3938,3218 | 75,1651,981 | 76,1671,1048 | 83,621,78 | 84,573,39 | 85,2964,2434 | 86,2921,2445 | 87,531,63 | 88,3312,2845 | 92,593,154 | 93,1351,922 | 94,4027,3598 | 95,1524,1095 | 97,436,66 | 98,3538,3227 | 101,3750,3491 | 102,3771,3526 | 103,1880,1641 | 104,2700,2463 | 105,4064,3840 | 106,1416,1192 | 107,2008,1784 | 108,2312,2095 | 109,2757,2593 | 110,3039,2909 | 111,2605,2475 | 112,599,474 | 114,106,28 | 115,3919,3880 | 117,3313,3289 | 118,1982,1968 | 119,4028,4014

BATCH_RAW_INFO | 62,2572,1740 | 71,3939,3218 | 75,1652,981 | 76,1672,1048 | 83,622,78 | 84,574,39 | 85,2965,2434 | 86,2922,2445 | 87,532,63 | 88,3313,2845 | 92,594,154 | 93,1352,922 | 94,4028,3598 | 95,1525,1095 | 97,437,66 | 98,3539,3227 | 101,3751,3491 | 102,3772,3526 | 103,1881,1641 | 104,2701,2463 | 105,4065,3840 | 106,1417,1192 | 107,2009,1784 | 108,2313,2095 | 109,2758,2593 | 110,3040,2909 | 111,2606,2475 | 112,600,474 | 114,107,28 | 115,3920,3880 | 117,3314,3289 | 118,1983,1968 | 119,4029,4014

BATCH_RAW_INFO | 62,2573,1740 | 71,3940,3218 | 75,1653,981 | 76,1673,1048 | 83,623,78 | 84,575,39 | 85,2966,2434 | 86,2923,2445 | 87,533,63 | 88,3314,2845 | 92,595,154 | 93,1353,922 | 94,4029,3598 | 95,1526,1095 | 97,438,66 | 98,3540,3227 | 101,3752,3491 | 102,3773,3526 | 103,1882,1641 | 104,2702,2463 | 105,4066,3840 | 106,1418,1192 | 107,2010,1784 | 108,2314,2095 | 109,2759,2593 | 110,3041,2909 | 111,2607,2475 | 112,601,474 | 114,108,28 | 115,3921,3880 | 117,3315,3289 | 118,1984,1968 | 119,4030,4014

BATCH_RAW_INFO | 120,1904,1903

BATCH_RAW_INFO | 62,2574,1740 | 71,3941,3218 | 75,1654,981 | 76,1674,1048 | 83,624,78 | 84,576,39 | 85,2967,2434 | 86,2924,2445 | 87,534,63 | 88,3315,2845 | 92,596,154 | 93,1354,922 | 94,4030,3598 | 95,1527,1095 | 97,439,66 | 98,3541,3227 | 101,3753,3491 | 102,3774,3526 | 103,1883,1641 | 104,2703,2463 | 105,4067,3840 | 106,1419,1192 | 107,2011,1784 | 108,2315,2095 | 109,2760,2593 | 110,3042,2909 | 111,2608,2475 | 112,602,474 | 114,109,28 | 115,3922,3880 | 117,3316,3289 | 118,1985,1968 | 119,4031,4014 | 120,1905,1903

BATCH_RAW_INFO | 62,2575,1740 | 71,3942,3218 | 75,1655,981 | 76,1675,1048 | 83,625,78 | 84,577,39 | 85,2968,2434 | 86,2925,2445 | 87,535,63 | 88,3316,2845 | 92,597,154 | 93,1355,922 | 94,4031,3598 | 95,1528,1095 | 97,440,66 | 98,3542,3227 | 101,3754,3491 | 102,3775,3526 | 103,1884,1641 | 104,2704,2463 | 105,4068,3840 | 106,1420,1192 | 107,2012,1784 | 108,2316,2095 | 109,2761,2593 | 110,3043,2909 | 111,2609,2475 | 112,603,474 | 114,110,28 | 115,3923,3880 | 117,3317,3289 | 118,1986,1968 | 119,4032,4014 | 120,1906,1903

BATCH_RAW_INFO | 62,2576,1740 | 71,3943,3218 | 75,1656,981 | 76,1676,1048 | 83,626,78 | 84,578,39 | 85,2969,2434 | 86,2926,2445 | 87,536,63 | 88,3317,2845 | 92,598,154 | 93,1356,922 | 94,4032,3598 | 95,1529,1095 | 97,441,66 | 98,3543,3227 | 101,3755,3491 | 102,3776,3526 | 103,1885,1641 | 104,2705,2463 | 105,4069,3840 | 106,1421,1192 | 107,2013,1784 | 108,2317,2095 | 109,2762,2593 | 110,3044,2909 | 111,2610,2475 | 112,604,474 | 114,111,28 | 115,3924,3880 | 117,3318,3289 | 118,1987,1968 | 119,4033,4014 | 120,1907,1903

BATCH_RAW_INFO | 62,2577,1740 | 71,3944,3218 | 75,1657,981 | 76,1677,1048 | 83,627,78 | 84,579,39 | 85,2970,2434 | 86,2927,2445 | 87,537,63 | 88,3318,2845 | 92,599,154 | 93,1357,922 | 94,4033,3598 | 95,1530,1095 | 97,442,66 | 98,3544,3227 | 101,3756,3491 | 102,3777,3526 | 103,1886,1641 | 104,2706,2463 | 105,4070,3840 | 106,1422,1192 | 107,2014,1784 | 108,2318,2095 | 109,2763,2593 | 110,3045,2909 | 111,2611,2475 | 112,605,474 | 114,112,28 | 115,3925,3880 | 117,3319,3289 | 118,1988,1968 | 119,4034,4014 | 120,1908,1903

BATCH_RAW_INFO | 62,2578,1740 | 71,3945,3218 | 75,1658,981 | 76,1678,1048 | 83,628,78 | 84,580,39 | 85,2971,2434 | 86,2928,2445 | 87,538,63 | 88,3319,2845 | 92,600,154 | 93,1358,922 | 94,4034,3598 | 95,1531,1095 | 97,443,66 | 98,3545,3227 | 101,3757,3491 | 102,3778,3526 | 103,1887,1641 | 104,2707,2463 | 105,4071,3840 | 106,1423,1192 | 107,2015,1784 | 108,2319,2095 | 109,2764,2593 | 110,3046,2909 | 111,2612,2475 | 112,606,474 | 114,113,28 | 115,3926,3880 | 117,3320,3289 | 118,1989,1968 | 119,4035,4014 | 120,1909,1903

BATCH_RAW_INFO | 62,2579,1740 | 71,3946,3218 | 75,1659,981 | 76,1679,1048 | 83,629,78 | 84,581,39 | 85,2972,2434 | 86,2929,2445 | 87,539,63 | 88,3320,2845 | 92,601,154 | 93,1359,922 | 94,4035,3598 | 95,1532,1095 | 97,444,66 | 98,3546,3227 | 101,3758,3491 | 102,3779,3526 | 103,1888,1641 | 104,2708,2463 | 105,4072,3840 | 106,1424,1192 | 107,2016,1784 | 108,2320,2095 | 109,2765,2593 | 110,3047,2909 | 111,2613,2475 | 112,607,474 | 114,114,28 | 115,3927,3880 | 117,3321,3289 | 118,1990,1968 | 119,4036,4014 | 120,1910,1903

BATCH_RAW_INFO | 62,2580,1740 | 71,3947,3218 | 75,1660,981 | 76,1680,1048 | 83,630,78 | 84,582,39 | 85,2973,2434 | 86,2930,2445 | 87,540,63 | 88,3321,2845 | 92,602,154 | 93,1360,922 | 94,4036,3598 | 95,1533,1095 | 97,445,66 | 98,3547,3227 | 101,3759,3491 | 102,3780,3526 | 103,1889,1641 | 104,2709,2463 | 105,4073,3840 | 106,1425,1192 | 107,2017,1784 | 108,2321,2095 | 109,2766,2593 | 110,3048,2909 | 111,2614,2475 | 112,608,474 | 114,115,28 | 115,3928,3880 | 117,3322,3289 | 118,1991,1968 | 119,4037,4014 | 120,1911,1903

BATCH_RAW_INFO | 62,2581,1740 | 71,3948,3218 | 75,1661,981 | 76,1681,1048 | 83,631,78 | 84,583,39 | 85,2974,2434 | 86,2931,2445 | 87,541,63 | 88,3322,2845 | 92,603,154 | 93,1361,922 | 94,4037,3598 | 95,1534,1095 | 97,446,66 | 98,3548,3227 | 101,3760,3491 | 102,3781,3526 | 103,1890,1641 | 104,2710,2463 | 105,4074,3840 | 106,1426,1192 | 107,2018,1784 | 108,2322,2095 | 109,2767,2593 | 110,3049,2909 | 111,2615,2475 | 112,609,474 | 114,116,28 | 115,3929,3880 | 117,3323,3289 | 118,1992,1968 | 119,4038,4014 | 120,1912,1903

BATCH_RAW_INFO | 62,2582,1740 | 71,3949,3218 | 75,1662,981 | 76,1682,1048 | 83,632,78 | 84,584,39 | 85,2975,2434 | 86,2932,2445 | 87,542,63 | 88,3323,2845 | 92,604,154 | 93,1362,922 | 94,4038,3598 | 95,1535,1095 | 97,447,66 | 98,3549,3227 | 101,3761,3491 | 102,3782,3526 | 103,1891,1641 | 104,2711,2463 | 105,4075,3840 | 106,1427,1192 | 107,2019,1784 | 108,2323,2095 | 109,2768,2593 | 110,3050,2909 | 111,2616,2475 | 112,610,474 | 114,117,28 | 115,3930,3880 | 117,3324,3289 | 118,1993,1968 | 119,4039,4014 | 120,1913,1903

BATCH_RAW_INFO | 62,2583,1740 | 71,3950,3218 | 75,1663,981 | 76,1683,1048 | 83,633,78 | 84,585,39 | 85,2976,2434 | 86,2933,2445 | 87,543,63 | 88,3324,2845 | 92,605,154 | 93,1363,922 | 94,4039,3598 | 95,1536,1095 | 97,448,66 | 98,3550,3227 | 101,3762,3491 | 102,3783,3526 | 103,1892,1641 | 104,2712,2463 | 105,4076,3840 | 106,1428,1192 | 107,2020,1784 | 108,2324,2095 | 109,2769,2593 | 110,3051,2909 | 111,2617,2475 | 112,611,474 | 114,118,28 | 115,3931,3880 | 117,3325,3289 | 118,1994,1968 | 119,4040,4014 | 120,1914,1903

BATCH_RAW_INFO | 121,24,23

BATCH_RAW_INFO | 62,2584,1740 | 71,3951,3218 | 75,1664,981 | 76,1684,1048 | 83,634,78 | 84,586,39 | 85,2977,2434 | 86,2934,2445 | 87,544,63 | 88,3325,2845 | 92,606,154 | 93,1364,922 | 94,4040,3598 | 95,1537,1095 | 97,449,66 | 98,3551,3227 | 101,3763,3491 | 102,3784,3526 | 103,1893,1641 | 104,2713,2463 | 105,4077,3840 | 106,1429,1192 | 107,2021,1784 | 108,2325,2095 | 109,2770,2593 | 110,3052,2909 | 111,2618,2475 | 112,612,474 | 114,119,28 | 115,3932,3880 | 117,3326,3289 | 118,1995,1968 | 119,4041,4014 | 120,1915,1903 | 121,25,23

BATCH_RAW_INFO | 62,2585,1740 | 71,3952,3218 | 75,1665,981 | 76,1685,1048 | 83,635,78 | 84,587,39 | 85,2978,2434 | 86,2935,2445 | 87,545,63 | 88,3326,2845 | 92,607,154 | 93,1365,922 | 94,4041,3598 | 95,1538,1095 | 97,450,66 | 98,3552,3227 | 101,3764,3491 | 102,3785,3526 | 103,1894,1641 | 104,2714,2463 | 105,4078,3840 | 106,1430,1192 | 107,2022,1784 | 108,2326,2095 | 109,2771,2593 | 110,3053,2909 | 111,2619,2475 | 112,613,474 | 114,120,28 | 115,3933,3880 | 117,3327,3289 | 118,1996,1968 | 119,4042,4014 | 120,1916,1903 | 121,26,23

BATCH_RAW_INFO | 62,2586,1740 | 71,3953,3218 | 75,1666,981 | 76,1686,1048 | 83,636,78 | 84,588,39 | 85,2979,2434 | 86,2936,2445 | 87,546,63 | 88,3327,2845 | 92,608,154 | 93,1366,922 | 94,4042,3598 | 95,1539,1095 | 97,451,66 | 98,3553,3227 | 101,3765,3491 | 102,3786,3526 | 103,1895,1641 | 104,2715,2463 | 105,4079,3840 | 106,1431,1192 | 107,2023,1784 | 108,2327,2095 | 109,2772,2593 | 110,3054,2909 | 111,2620,2475 | 112,614,474 | 114,121,28 | 115,3934,3880 | 117,3328,3289 | 118,1997,1968 | 119,4043,4014 | 120,1917,1903 | 121,27,23

BATCH_RAW_INFO | 71,3954,3218 | 75,1667,981 | 76,1687,1048 | 83,637,78 | 84,589,39 | 85,2980,2434 | 86,2937,2445 | 87,547,63 | 88,3328,2845 | 92,609,154 | 93,1367,922 | 94,4043,3598 | 95,1540,1095 | 97,452,66 | 98,3554,3227 | 101,3766,3491 | 102,3787,3526 | 103,1896,1641 | 104,2716,2463 | 105,4080,3840 | 106,1432,1192 | 107,2024,1784 | 108,2328,2095 | 109,2773,2593 | 110,3055,2909 | 111,2621,2475 | 112,615,474 | 114,122,28 | 115,3935,3880 | 117,3329,3289 | 118,1998,1968 | 119,4044,4014 | 120,1918,1903 | 121,28,23

BATCH_RAW_INFO | 71,3955,3218 | 75,1668,981 | 76,1688,1048 | 83,638,78 | 84,590,39 | 85,2981,2434 | 86,2938,2445 | 87,548,63 | 88,3329,2845 | 92,610,154 | 93,1368,922 | 94,4044,3598 | 95,1541,1095 | 97,453,66 | 98,3555,3227 | 101,3767,3491 | 102,3788,3526 | 103,1897,1641 | 104,2717,2463 | 105,4081,3840 | 106,1433,1192 | 107,2025,1784 | 108,2329,2095 | 109,2774,2593 | 110,3056,2909 | 111,2622,2475 | 112,616,474 | 114,123,28 | 115,3936,3880 | 117,3330,3289 | 118,1999,1968 | 119,4045,4014 | 120,1919,1903 | 121,29,23

BATCH_RAW_INFO | 71,3956,3218 | 75,1669,981 | 76,1689,1048 | 83,639,78 | 84,591,39 | 85,2982,2434 | 86,2939,2445 | 87,549,63 | 88,3330,2845 | 92,611,154 | 93,1369,922 | 94,4045,3598 | 95,1542,1095 | 97,454,66 | 98,3556,3227 | 101,3768,3491 | 102,3789,3526 | 103,1898,1641 | 104,2718,2463 | 105,4082,3840 | 106,1434,1192 | 107,2026,1784 | 108,2330,2095 | 109,2775,2593 | 110,3057,2909 | 111,2623,2475 | 112,617,474 | 114,124,28 | 115,3937,3880 | 117,3331,3289 | 118,2000,1968 | 119,4046,4014 | 120,1920,1903 | 121,30,23

BATCH_RAW_INFO | 71,3957,3218 | 75,1670,981 | 76,1690,1048 | 83,640,78 | 84,592,39 | 85,2983,2434 | 86,2940,2445 | 87,550,63 | 88,3331,2845 | 92,612,154 | 93,1370,922 | 94,4046,3598 | 95,1543,1095 | 97,455,66 | 98,3557,3227 | 101,3769,3491 | 102,3790,3526 | 103,1899,1641 | 104,2719,2463 | 105,4083,3840 | 106,1435,1192 | 107,2027,1784 | 108,2331,2095 | 109,2776,2593 | 110,3058,2909 | 111,2624,2475 | 112,618,474 | 114,125,28 | 115,3938,3880 | 117,3332,3289 | 118,2001,1968 | 119,4047,4014 | 120,1921,1903 | 121,31,23

BATCH_RAW_INFO | 71,3958,3218 | 75,1671,981 | 76,1691,1048 | 83,641,78 | 84,593,39 | 85,2984,2434 | 86,2941,2445 | 87,551,63 | 88,3332,2845 | 92,613,154 | 93,1371,922 | 94,4047,3598 | 95,1544,1095 | 97,456,66 | 98,3558,3227 | 101,3770,3491 | 102,3791,3526 | 103,1900,1641 | 104,2720,2463 | 105,4084,3840 | 106,1436,1192 | 107,2028,1784 | 108,2332,2095 | 109,2777,2593 | 110,3059,2909 | 111,2625,2475 | 112,619,474 | 114,126,28 | 115,3939,3880 | 117,3333,3289 | 118,2002,1968 | 119,4048,4014 | 120,1922,1903 | 121,32,23

BATCH_RAW_INFO | 71,3959,3218 | 75,1672,981 | 76,1692,1048 | 83,642,78 | 84,594,39 | 85,2985,2434 | 86,2942,2445 | 87,552,63 | 88,3333,2845 | 92,614,154 | 93,1372,922 | 94,4048,3598 | 95,1545,1095 | 97,457,66 | 98,3559,3227 | 101,3771,3491 | 102,3792,3526 | 103,1901,1641 | 104,2721,2463 | 105,4085,3840 | 106,1437,1192 | 107,2029,1784 | 108,2333,2095 | 109,2778,2593 | 110,3060,2909 | 111,2626,2475 | 112,620,474 | 114,127,28 | 115,3940,3880 | 117,3334,3289 | 118,2003,1968 | 119,4049,4014 | 120,1923,1903 | 121,33,23

BATCH_RAW_INFO | 71,3960,3218 | 75,1673,981 | 76,1693,1048 | 83,643,78 | 84,595,39 | 85,2986,2434 | 86,2943,2445 | 87,553,63 | 88,3334,2845 | 92,615,154 | 93,1373,922 | 94,4049,3598 | 95,1546,1095 | 97,458,66 | 98,3560,3227 | 101,3772,3491 | 102,3793,3526 | 103,1902,1641 | 104,2722,2463 | 105,4086,3840 | 106,1438,1192 | 107,2030,1784 | 108,2334,2095 | 109,2779,2593 | 110,3061,2909 | 111,2627,2475 | 112,621,474 | 114,128,28 | 115,3941,3880 | 117,3335,3289 | 118,2004,1968 | 119,4050,4014 | 120,1924,1903 | 121,34,23

BATCH_RAW_INFO | 71,3961,3218 | 75,1674,981 | 76,1694,1048 | 83,644,78 | 84,596,39 | 85,2987,2434 | 86,2944,2445 | 87,554,63 | 88,3335,2845 | 92,616,154 | 93,1374,922 | 94,4050,3598 | 95,1547,1095 | 97,459,66 | 98,3561,3227 | 101,3773,3491 | 102,3794,3526 | 103,1903,1641 | 104,2723,2463 | 105,4087,3840 | 106,1439,1192 | 107,2031,1784 | 108,2335,2095 | 109,2780,2593 | 110,3062,2909 | 111,2628,2475 | 112,622,474 | 114,129,28 | 115,3942,3880 | 117,3336,3289 | 118,2005,1968 | 119,4051,4014 | 120,1925,1903 | 121,35,23

BATCH_RAW_INFO | 71,3962,3218 | 75,1675,981 | 76,1695,1048 | 83,645,78 | 84,597,39 | 85,2988,2434 | 86,2945,2445 | 87,555,63 | 88,3336,2845 | 92,617,154 | 93,1375,922 | 94,4051,3598 | 95,1548,1095 | 97,460,66 | 98,3562,3227 | 101,3774,3491 | 102,3795,3526 | 103,1904,1641 | 104,2724,2463 | 105,4088,3840 | 106,1440,1192 | 107,2032,1784 | 108,2336,2095 | 109,2781,2593 | 110,3063,2909 | 111,2629,2475 | 112,623,474 | 114,130,28 | 115,3943,3880 | 117,3337,3289 | 118,2006,1968 | 119,4052,4014 | 120,1926,1903 | 121,36,23

BATCH_RAW_INFO | 71,3963,3218 | 75,1676,981 | 76,1696,1048 | 83,646,78 | 84,598,39 | 85,2989,2434 | 86,2946,2445 | 87,556,63 | 88,3337,2845 | 92,618,154 | 93,1376,922 | 94,4052,3598 | 95,1549,1095 | 97,461,66 | 98,3563,3227 | 101,3775,3491 | 102,3796,3526 | 103,1905,1641 | 104,2725,2463 | 105,4089,3840 | 106,1441,1192 | 107,2033,1784 | 108,2337,2095 | 109,2782,2593 | 110,3064,2909 | 111,2630,2475 | 112,624,474 | 114,131,28 | 115,3944,3880 | 117,3338,3289 | 118,2007,1968 | 119,4053,4014 | 120,1927,1903 | 121,37,23

BATCH_RAW_INFO | 71,3964,3218 | 75,1677,981 | 76,1697,1048 | 83,647,78 | 84,599,39 | 85,2990,2434 | 86,2947,2445 | 87,557,63 | 88,3338,2845 | 92,619,154 | 93,1377,922 | 94,4053,3598 | 95,1550,1095 | 97,462,66 | 98,3564,3227 | 101,3776,3491 | 102,3797,3526 | 103,1906,1641 | 104,2726,2463 | 105,4090,3840 | 106,1442,1192 | 107,2034,1784 | 108,2338,2095 | 109,2783,2593 | 110,3065,2909 | 111,2631,2475 | 112,625,474 | 114,132,28 | 115,3945,3880 | 117,3339,3289 | 118,2008,1968 | 119,4054,4014 | 120,1928,1903 | 121,38,23

BATCH_RAW_INFO | 71,3965,3218 | 75,1678,981 | 76,1698,1048 | 83,648,78 | 84,600,39 | 85,2991,2434 | 86,2948,2445 | 87,558,63 | 88,3339,2845 | 92,620,154 | 93,1378,922 | 94,4054,3598 | 95,1551,1095 | 97,463,66 | 98,3565,3227 | 101,3777,3491 | 102,3798,3526 | 103,1907,1641 | 104,2727,2463 | 105,4091,3840 | 106,1443,1192 | 107,2035,1784 | 108,2339,2095 | 109,2784,2593 | 110,3066,2909 | 111,2632,2475 | 112,626,474 | 114,133,28 | 115,3946,3880 | 117,3340,3289 | 118,2009,1968 | 119,4055,4014 | 120,1929,1903 | 121,39,23

BATCH_RAW_INFO | 71,3966,3218 | 75,1679,981 | 76,1699,1048 | 83,649,78 | 84,601,39 | 85,2992,2434 | 86,2949,2445 | 87,559,63 | 88,3340,2845 | 92,621,154 | 93,1379,922 | 94,4055,3598 | 95,1552,1095 | 97,464,66 | 98,3566,3227 | 101,3778,3491 | 102,3799,3526 | 103,1908,1641 | 104,2728,2463 | 105,4092,3840 | 106,1444,1192 | 107,2036,1784 | 108,2340,2095 | 109,2785,2593 | 110,3067,2909 | 111,2633,2475 | 112,627,474 | 114,134,28 | 115,3947,3880 | 117,3341,3289 | 118,2010,1968 | 119,4056,4014 | 120,1930,1903 | 121,40,23

BATCH_RAW_INFO | 71,3967,3218 | 75,1680,981 | 76,1700,1048 | 83,650,78 | 84,602,39 | 85,2993,2434 | 86,2950,2445 | 87,560,63 | 88,3341,2845 | 92,622,154 | 93,1380,922 | 94,4056,3598 | 95,1553,1095 | 97,465,66 | 98,3567,3227 | 101,3779,3491 | 102,3800,3526 | 103,1909,1641 | 104,2729,2463 | 105,4093,3840 | 106,1445,1192 | 107,2037,1784 | 108,2341,2095 | 109,2786,2593 | 110,3068,2909 | 111,2634,2475 | 112,628,474 | 114,135,28 | 115,3948,3880 | 117,3342,3289 | 118,2011,1968 | 119,4057,4014 | 120,1931,1903 | 121,41,23

BATCH_RAW_INFO | 71,3968,3218 | 75,1681,981 | 76,1701,1048 | 83,651,78 | 84,603,39 | 85,2994,2434 | 86,2951,2445 | 87,561,63 | 88,3342,2845 | 92,623,154 | 93,1381,922 | 94,4057,3598 | 95,1554,1095 | 97,466,66 | 98,3568,3227 | 101,3780,3491 | 102,3801,3526 | 103,1910,1641 | 104,2730,2463 | 105,4094,3840 | 106,1446,1192 | 107,2038,1784 | 108,2342,2095 | 109,2787,2593 | 110,3069,2909 | 111,2635,2475 | 112,629,474 | 114,136,28 | 115,3949,3880 | 117,3343,3289 | 118,2012,1968 | 119,4058,4014 | 120,1932,1903 | 121,42,23

BATCH_RAW_INFO | 71,3969,3218 | 75,1682,981 | 76,1702,1048 | 83,652,78 | 84,604,39 | 85,2995,2434 | 86,2952,2445 | 87,562,63 | 88,3343,2845 | 92,624,154 | 93,1382,922 | 94,4058,3598 | 95,1555,1095 | 97,467,66 | 98,3569,3227 | 101,3781,3491 | 102,3802,3526 | 103,1911,1641 | 104,2731,2463 | 105,4095,3840 | 106,1447,1192 | 107,2039,1784 | 108,2343,2095 | 109,2788,2593 | 110,3070,2909 | 111,2636,2475 | 112,630,474 | 114,137,28 | 115,3950,3880 | 117,3344,3289 | 118,2013,1968 | 119,4059,4014 | 120,1933,1903 | 121,43,23

BATCH_RAW_INFO | 71,3970,3218 | 75,1683,981 | 76,1703,1048 | 83,653,78 | 84,605,39 | 85,2996,2434 | 86,2953,2445 | 87,563,63 | 88,3344,2845 | 92,625,154 | 93,1383,922 | 94,4059,3598 | 95,1556,1095 | 97,468,66 | 98,3570,3227 | 101,3782,3491 | 102,3803,3526 | 103,1912,1641 | 104,2732,2463 | 106,1448,1192 | 107,2040,1784 | 108,2344,2095 | 109,2789,2593 | 110,3071,2909 | 111,2637,2475 | 112,631,474 | 114,138,28 | 115,3951,3880 | 117,3345,3289 | 118,2014,1968 | 119,4060,4014 | 120,1934,1903 | 121,44,23

BATCH_RAW_INFO | 71,3971,3218 | 75,1684,981 | 76,1704,1048 | 83,654,78 | 84,606,39 | 85,2997,2434 | 86,2954,2445 | 87,564,63 | 88,3345,2845 | 92,626,154 | 93,1384,922 | 94,4060,3598 | 95,1557,1095 | 97,469,66 | 98,3571,3227 | 101,3783,3491 | 102,3804,3526 | 103,1913,1641 | 104,2733,2463 | 106,1449,1192 | 107,2041,1784 | 108,2345,2095 | 109,2790,2593 | 110,3072,2909 | 111,2638,2475 | 112,632,474 | 114,139,28 | 115,3952,3880 | 117,3346,3289 | 118,2015,1968 | 119,4061,4014 | 120,1935,1903 | 121,45,23

BATCH_RAW_INFO | 71,3972,3218 | 75,1685,981 | 76,1705,1048 | 83,655,78 | 84,607,39 | 85,2998,2434 | 86,2955,2445 | 87,565,63 | 88,3346,2845 | 92,627,154 | 93,1385,922 | 94,4061,3598 | 95,1558,1095 | 97,470,66 | 98,3572,3227 | 101,3784,3491 | 102,3805,3526 | 103,1914,1641 | 104,2734,2463 | 106,1450,1192 | 108,2346,2095 | 109,2791,2593 | 110,3073,2909 | 111,2639,2475 | 112,633,474 | 114,140,28 | 115,3953,3880 | 117,3347,3289 | 118,2016,1968 | 119,4062,4014 | 120,1936,1903 | 121,46,23

BATCH_RAW_INFO | 71,3973,3218 | 75,1686,981 | 76,1706,1048 | 83,656,78 | 84,608,39 | 85,2999,2434 | 86,2956,2445 | 87,566,63 | 88,3347,2845 | 92,628,154 | 93,1386,922 | 94,4062,3598 | 95,1559,1095 | 97,471,66 | 98,3573,3227 | 101,3785,3491 | 102,3806,3526 | 103,1915,1641 | 104,2735,2463 | 106,1451,1192 | 108,2347,2095 | 109,2792,2593 | 110,3074,2909 | 111,2640,2475 | 112,634,474 | 114,141,28 | 115,3954,3880 | 117,3348,3289 | 118,2017,1968 | 119,4063,4014 | 120,1937,1903 | 121,47,23

BATCH_RAW_INFO | 71,3974,3218 | 75,1687,981 | 76,1707,1048 | 83,657,78 | 84,609,39 | 85,3000,2434 | 86,2957,2445 | 87,567,63 | 88,3348,2845 | 92,629,154 | 93,1387,922 | 94,4063,3598 | 95,1560,1095 | 97,472,66 | 98,3574,3227 | 101,3786,3491 | 102,3807,3526 | 103,1916,1641 | 104,2736,2463 | 106,1452,1192 | 108,2348,2095 | 109,2793,2593 | 110,3075,2909 | 111,2641,2475 | 112,635,474 | 114,142,28 | 115,3955,3880 | 117,3349,3289 | 118,2018,1968 | 119,4064,4014 | 120,1938,1903 | 121,48,23

BATCH_RAW_INFO | 71,3975,3218 | 75,1688,981 | 76,1708,1048 | 83,658,78 | 84,610,39 | 85,3001,2434 | 86,2958,2445 | 87,568,63 | 88,3349,2845 | 92,630,154 | 93,1388,922 | 94,4064,3598 | 95,1561,1095 | 97,473,66 | 98,3575,3227 | 101,3787,3491 | 102,3808,3526 | 103,1917,1641 | 104,2737,2463 | 106,1453,1192 | 108,2349,2095 | 109,2794,2593 | 110,3076,2909 | 111,2642,2475 | 112,636,474 | 114,143,28 | 115,3956,3880 | 117,3350,3289 | 118,2019,1968 | 119,4065,4014 | 120,1939,1903 | 121,49,23

BATCH_RAW_INFO | 71,3976,3218 | 75,1689,981 | 76,1709,1048 | 83,659,78 | 84,611,39 | 85,3002,2434 | 86,2959,2445 | 87,569,63 | 88,3350,2845 | 92,631,154 | 93,1389,922 | 94,4065,3598 | 95,1562,1095 | 97,474,66 | 98,3576,3227 | 101,3788,3491 | 102,3809,3526 | 103,1918,1641 | 104,2738,2463 | 106,1454,1192 | 108,2350,2095 | 109,2795,2593 | 110,3077,2909 | 111,2643,2475 | 112,637,474 | 114,144,28 | 115,3957,3880 | 117,3351,3289 | 118,2020,1968 | 119,4066,4014 | 120,1940,1903 | 121,50,23

BATCH_RAW_INFO | 71,3977,3218 | 75,1690,981 | 76,1710,1048 | 83,660,78 | 84,612,39 | 85,3003,2434 | 86,2960,2445 | 87,570,63 | 88,3351,2845 | 92,632,154 | 93,1390,922 | 94,4066,3598 | 95,1563,1095 | 97,475,66 | 98,3577,3227 | 101,3789,3491 | 102,3810,3526 | 103,1919,1641 | 104,2739,2463 | 106,1455,1192 | 108,2351,2095 | 109,2796,2593 | 110,3078,2909 | 111,2644,2475 | 112,638,474 | 114,145,28 | 115,3958,3880 | 117,3352,3289 | 118,2021,1968 | 119,4067,4014 | 120,1941,1903 | 121,51,23

BATCH_RAW_INFO | 71,3978,3218 | 75,1691,981 | 76,1711,1048 | 83,661,78 | 84,613,39 | 85,3004,2434 | 86,2961,2445 | 87,571,63 | 88,3352,2845 | 92,633,154 | 93,1391,922 | 94,4067,3598 | 95,1564,1095 | 97,476,66 | 98,3578,3227 | 101,3790,3491 | 102,3811,3526 | 103,1920,1641 | 104,2740,2463 | 106,1456,1192 | 108,2352,2095 | 109,2797,2593 | 110,3079,2909 | 111,2645,2475 | 112,639,474 | 114,146,28 | 115,3959,3880 | 117,3353,3289 | 118,2022,1968 | 119,4068,4014 | 120,1942,1903 | 121,52,23

BATCH_RAW_INFO | 122,239,238

BATCH_RAW_INFO | 71,3979,3218 | 75,1692,981 | 76,1712,1048 | 83,662,78 | 84,614,39 | 85,3005,2434 | 86,2962,2445 | 87,572,63 | 88,3353,2845 | 92,634,154 | 93,1392,922 | 94,4068,3598 | 95,1565,1095 | 97,477,66 | 98,3579,3227 | 101,3791,3491 | 102,3812,3526 | 103,1921,1641 | 104,2741,2463 | 106,1457,1192 | 108,2353,2095 | 109,2798,2593 | 110,3080,2909 | 111,2646,2475 | 112,640,474 | 114,147,28 | 115,3960,3880 | 117,3354,3289 | 118,2023,1968 | 119,4069,4014 | 120,1943,1903 | 121,53,23 | 122,240,238

BATCH_RAW_INFO | 71,3980,3218 | 75,1693,981 | 76,1713,1048 | 83,663,78 | 84,615,39 | 85,3006,2434 | 86,2963,2445 | 87,573,63 | 88,3354,2845 | 92,635,154 | 93,1393,922 | 94,4069,3598 | 95,1566,1095 | 97,478,66 | 98,3580,3227 | 101,3792,3491 | 102,3813,3526 | 103,1922,1641 | 104,2742,2463 | 106,1458,1192 | 108,2354,2095 | 109,2799,2593 | 110,3081,2909 | 111,2647,2475 | 112,641,474 | 114,148,28 | 115,3961,3880 | 117,3355,3289 | 118,2024,1968 | 119,4070,4014 | 120,1944,1903 | 121,54,23 | 122,241,238

BATCH_RAW_INFO | 71,3981,3218 | 75,1694,981 | 76,1714,1048 | 83,664,78 | 84,616,39 | 85,3007,2434 | 86,2964,2445 | 87,574,63 | 88,3355,2845 | 92,636,154 | 93,1394,922 | 94,4070,3598 | 95,1567,1095 | 97,479,66 | 98,3581,3227 | 101,3793,3491 | 102,3814,3526 | 103,1923,1641 | 104,2743,2463 | 106,1459,1192 | 108,2355,2095 | 109,2800,2593 | 110,3082,2909 | 111,2648,2475 | 112,642,474 | 114,149,28 | 115,3962,3880 | 117,3356,3289 | 118,2025,1968 | 119,4071,4014 | 120,1945,1903 | 121,55,23 | 122,242,238

BATCH_RAW_INFO | 71,3982,3218 | 75,1695,981 | 76,1715,1048 | 83,665,78 | 84,617,39 | 85,3008,2434 | 86,2965,2445 | 87,575,63 | 88,3356,2845 | 92,637,154 | 93,1395,922 | 94,4071,3598 | 95,1568,1095 | 97,480,66 | 98,3582,3227 | 101,3794,3491 | 102,3815,3526 | 103,1924,1641 | 104,2744,2463 | 106,1460,1192 | 108,2356,2095 | 109,2801,2593 | 110,3083,2909 | 111,2649,2475 | 112,643,474 | 114,150,28 | 115,3963,3880 | 117,3357,3289 | 118,2026,1968 | 119,4072,4014 | 120,1946,1903 | 121,56,23 | 122,243,238

BATCH_RAW_INFO | 71,3983,3218 | 75,1696,981 | 76,1716,1048 | 83,666,78 | 84,618,39 | 85,3009,2434 | 86,2966,2445 | 87,576,63 | 88,3357,2845 | 92,638,154 | 93,1396,922 | 94,4072,3598 | 95,1569,1095 | 97,481,66 | 98,3583,3227 | 101,3795,3491 | 102,3816,3526 | 103,1925,1641 | 104,2745,2463 | 106,1461,1192 | 108,2357,2095 | 109,2802,2593 | 110,3084,2909 | 111,2650,2475 | 112,644,474 | 114,151,28 | 115,3964,3880 | 117,3358,3289 | 118,2027,1968 | 119,4073,4014 | 120,1947,1903 | 121,57,23 | 122,244,238

BATCH_RAW_INFO | 71,3984,3218 | 75,1697,981 | 76,1717,1048 | 83,667,78 | 84,619,39 | 85,3010,2434 | 86,2967,2445 | 87,577,63 | 88,3358,2845 | 92,639,154 | 93,1397,922 | 94,4073,3598 | 95,1570,1095 | 97,482,66 | 98,3584,3227 | 101,3796,3491 | 102,3817,3526 | 103,1926,1641 | 104,2746,2463 | 106,1462,1192 | 108,2358,2095 | 109,2803,2593 | 110,3085,2909 | 111,2651,2475 | 112,645,474 | 114,152,28 | 115,3965,3880 | 117,3359,3289 | 118,2028,1968 | 119,4074,4014 | 120,1948,1903 | 121,58,23 | 122,245,238

BATCH_RAW_INFO | 71,3985,3218 | 75,1698,981 | 76,1718,1048 | 83,668,78 | 84,620,39 | 85,3011,2434 | 86,2968,2445 | 87,578,63 | 88,3359,2845 | 92,640,154 | 93,1398,922 | 94,4074,3598 | 95,1571,1095 | 97,483,66 | 98,3585,3227 | 101,3797,3491 | 102,3818,3526 | 103,1927,1641 | 104,2747,2463 | 106,1463,1192 | 108,2359,2095 | 109,2804,2593 | 110,3086,2909 | 111,2652,2475 | 112,646,474 | 114,153,28 | 115,3966,3880 | 117,3360,3289 | 118,2029,1968 | 119,4075,4014 | 120,1949,1903 | 121,59,23 | 122,246,238

BATCH_RAW_INFO | 71,3986,3218 | 75,1699,981 | 76,1719,1048 | 83,669,78 | 84,621,39 | 85,3012,2434 | 86,2969,2445 | 87,579,63 | 88,3360,2845 | 92,641,154 | 93,1399,922 | 94,4075,3598 | 95,1572,1095 | 97,484,66 | 98,3586,3227 | 101,3798,3491 | 102,3819,3526 | 103,1928,1641 | 104,2748,2463 | 106,1464,1192 | 108,2360,2095 | 109,2805,2593 | 110,3087,2909 | 111,2653,2475 | 112,647,474 | 114,154,28 | 115,3967,3880 | 117,3361,3289 | 118,2030,1968 | 119,4076,4014 | 120,1950,1903 | 121,60,23 | 122,247,238

BATCH_RAW_INFO | 71,3987,3218 | 75,1700,981 | 76,1720,1048 | 83,670,78 | 84,622,39 | 85,3013,2434 | 86,2970,2445 | 87,580,63 | 88,3361,2845 | 92,642,154 | 93,1400,922 | 94,4076,3598 | 95,1573,1095 | 97,485,66 | 98,3587,3227 | 101,3799,3491 | 102,3820,3526 | 103,1929,1641 | 104,2749,2463 | 106,1465,1192 | 108,2361,2095 | 109,2806,2593 | 110,3088,2909 | 111,2654,2475 | 112,648,474 | 114,155,28 | 115,3968,3880 | 117,3362,3289 | 118,2031,1968 | 119,4077,4014 | 120,1951,1903 | 121,61,23 | 122,248,238

BATCH_RAW_INFO | 71,3988,3218 | 75,1701,981 | 76,1721,1048 | 83,671,78 | 84,623,39 | 85,3014,2434 | 86,2971,2445 | 87,581,63 | 88,3362,2845 | 92,643,154 | 93,1401,922 | 94,4077,3598 | 95,1574,1095 | 97,486,66 | 98,3588,3227 | 101,3800,3491 | 102,3821,3526 | 103,1930,1641 | 104,2750,2463 | 106,1466,1192 | 108,2362,2095 | 109,2807,2593 | 110,3089,2909 | 111,2655,2475 | 112,649,474 | 114,156,28 | 115,3969,3880 | 117,3363,3289 | 118,2032,1968 | 119,4078,4014 | 120,1952,1903 | 121,62,23 | 122,249,238

BATCH_RAW_INFO | 71,3989,3218 | 75,1702,981 | 76,1722,1048 | 83,672,78 | 84,624,39 | 85,3015,2434 | 86,2972,2445 | 87,582,63 | 88,3363,2845 | 92,644,154 | 93,1402,922 | 94,4078,3598 | 95,1575,1095 | 97,487,66 | 98,3589,3227 | 101,3801,3491 | 102,3822,3526 | 103,1931,1641 | 104,2751,2463 | 106,1467,1192 | 108,2363,2095 | 109,2808,2593 | 110,3090,2909 | 111,2656,2475 | 112,650,474 | 114,157,28 | 115,3970,3880 | 117,3364,3289 | 118,2033,1968 | 119,4079,4014 | 120,1953,1903 | 121,63,23 | 122,250,238

BATCH_RAW_INFO | 71,3990,3218 | 75,1703,981 | 76,1723,1048 | 83,673,78 | 84,625,39 | 85,3016,2434 | 86,2973,2445 | 87,583,63 | 88,3364,2845 | 92,645,154 | 93,1403,922 | 94,4079,3598 | 95,1576,1095 | 97,488,66 | 98,3590,3227 | 101,3802,3491 | 102,3823,3526 | 103,1932,1641 | 104,2752,2463 | 106,1468,1192 | 108,2364,2095 | 109,2809,2593 | 110,3091,2909 | 111,2657,2475 | 112,651,474 | 114,158,28 | 115,3971,3880 | 117,3365,3289 | 118,2034,1968 | 119,4080,4014 | 120,1954,1903 | 121,64,23 | 122,251,238

BATCH_RAW_INFO | 71,3991,3218 | 75,1704,981 | 76,1724,1048 | 83,674,78 | 84,626,39 | 85,3017,2434 | 86,2974,2445 | 87,584,63 | 88,3365,2845 | 92,646,154 | 93,1404,922 | 94,4080,3598 | 95,1577,1095 | 97,489,66 | 98,3591,3227 | 101,3803,3491 | 102,3824,3526 | 103,1933,1641 | 104,2753,2463 | 106,1469,1192 | 108,2365,2095 | 109,2810,2593 | 110,3092,2909 | 111,2658,2475 | 112,652,474 | 114,159,28 | 115,3972,3880 | 117,3366,3289 | 118,2035,1968 | 119,4081,4014 | 120,1955,1903 | 121,65,23 | 122,252,238

BATCH_RAW_INFO | 71,3992,3218 | 75,1705,981 | 76,1725,1048 | 83,675,78 | 84,627,39 | 85,3018,2434 | 86,2975,2445 | 87,585,63 | 88,3366,2845 | 92,647,154 | 93,1405,922 | 94,4081,3598 | 95,1578,1095 | 97,490,66 | 98,3592,3227 | 101,3804,3491 | 102,3825,3526 | 103,1934,1641 | 104,2754,2463 | 106,1470,1192 | 108,2366,2095 | 109,2811,2593 | 110,3093,2909 | 111,2659,2475 | 112,653,474 | 114,160,28 | 115,3973,3880 | 117,3367,3289 | 118,2036,1968 | 119,4082,4014 | 120,1956,1903 | 121,66,23 | 122,253,238

BATCH_RAW_INFO | 123,3732,3731

BATCH_RAW_INFO | 124,25,24

BATCH_RAW_INFO | 125,2984,2983

BATCH_RAW_INFO | 126,3344,3343

BATCH_RAW_INFO | 71,3993,3218 | 75,1706,981 | 76,1726,1048 | 83,676,78 | 84,628,39 | 85,3019,2434 | 86,2976,2445 | 87,586,63 | 88,3367,2845 | 92,648,154 | 93,1406,922 | 94,4082,3598 | 95,1579,1095 | 97,491,66 | 98,3593,3227 | 101,3805,3491 | 102,3826,3526 | 103,1935,1641 | 104,2755,2463 | 106,1471,1192 | 108,2367,2095 | 109,2812,2593 | 110,3094,2909 | 111,2660,2475 | 112,654,474 | 114,161,28 | 115,3974,3880 | 117,3368,3289 | 118,2037,1968 | 119,4083,4014 | 120,1957,1903 | 121,67,23 | 122,254,238 | 123,3733,3731 | 124,26,24 | 125,2985,2983 | 126,3345,3343

BATCH_RAW_INFO | 71,3994,3218 | 75,1707,981 | 76,1727,1048 | 83,677,78 | 84,629,39 | 85,3020,2434 | 86,2977,2445 | 87,587,63 | 88,3368,2845 | 92,649,154 | 93,1407,922 | 94,4083,3598 | 95,1580,1095 | 97,492,66 | 98,3594,3227 | 101,3806,3491 | 102,3827,3526 | 103,1936,1641 | 104,2756,2463 | 106,1472,1192 | 108,2368,2095 | 109,2813,2593 | 110,3095,2909 | 111,2661,2475 | 112,655,474 | 114,162,28 | 115,3975,3880 | 117,3369,3289 | 118,2038,1968 | 119,4084,4014 | 120,1958,1903 | 121,68,23 | 122,255,238 | 123,3734,3731 | 124,27,24 | 125,2986,2983 | 126,3346,3343

BATCH_RAW_INFO | 71,3995,3218 | 75,1708,981 | 76,1728,1048 | 83,678,78 | 84,630,39 | 85,3021,2434 | 86,2978,2445 | 87,588,63 | 88,3369,2845 | 92,650,154 | 93,1408,922 | 94,4084,3598 | 95,1581,1095 | 97,493,66 | 98,3595,3227 | 101,3807,3491 | 102,3828,3526 | 103,1937,1641 | 104,2757,2463 | 106,1473,1192 | 108,2369,2095 | 109,2814,2593 | 110,3096,2909 | 111,2662,2475 | 112,656,474 | 114,163,28 | 115,3976,3880 | 117,3370,3289 | 118,2039,1968 | 119,4085,4014 | 120,1959,1903 | 121,69,23 | 122,256,238 | 123,3735,3731 | 124,28,24 | 125,2987,2983 | 126,3347,3343

BATCH_RAW_INFO | 71,3996,3218 | 75,1709,981 | 76,1729,1048 | 83,679,78 | 84,631,39 | 85,3022,2434 | 86,2979,2445 | 87,589,63 | 88,3370,2845 | 92,651,154 | 93,1409,922 | 94,4085,3598 | 95,1582,1095 | 97,494,66 | 98,3596,3227 | 101,3808,3491 | 102,3829,3526 | 103,1938,1641 | 104,2758,2463 | 106,1474,1192 | 108,2370,2095 | 109,2815,2593 | 110,3097,2909 | 111,2663,2475 | 112,657,474 | 114,164,28 | 115,3977,3880 | 117,3371,3289 | 118,2040,1968 | 119,4086,4014 | 120,1960,1903 | 121,70,23 | 122,257,238 | 123,3736,3731 | 124,29,24 | 125,2988,2983 | 126,3348,3343

BATCH_RAW_INFO | 71,3997,3218 | 75,1710,981 | 76,1730,1048 | 83,680,78 | 84,632,39 | 85,3023,2434 | 86,2980,2445 | 87,590,63 | 88,3371,2845 | 92,652,154 | 93,1410,922 | 94,4086,3598 | 95,1583,1095 | 97,495,66 | 98,3597,3227 | 101,3809,3491 | 102,3830,3526 | 103,1939,1641 | 104,2759,2463 | 106,1475,1192 | 108,2371,2095 | 109,2816,2593 | 110,3098,2909 | 111,2664,2475 | 112,658,474 | 114,165,28 | 115,3978,3880 | 117,3372,3289 | 118,2041,1968 | 119,4087,4014 | 120,1961,1903 | 121,71,23 | 122,258,238 | 123,3737,3731 | 124,30,24 | 125,2989,2983 | 126,3349,3343

BATCH_RAW_INFO | 71,3998,3218 | 75,1711,981 | 76,1731,1048 | 83,681,78 | 84,633,39 | 85,3024,2434 | 86,2981,2445 | 87,591,63 | 88,3372,2845 | 92,653,154 | 93,1411,922 | 94,4087,3598 | 95,1584,1095 | 97,496,66 | 98,3598,3227 | 101,3810,3491 | 102,3831,3526 | 103,1940,1641 | 104,2760,2463 | 106,1476,1192 | 108,2372,2095 | 109,2817,2593 | 110,3099,2909 | 111,2665,2475 | 112,659,474 | 114,166,28 | 115,3979,3880 | 117,3373,3289 | 118,2042,1968 | 119,4088,4014 | 120,1962,1903 | 121,72,23 | 122,259,238 | 123,3738,3731 | 124,31,24 | 125,2990,2983 | 126,3350,3343

BATCH_RAW_INFO | 71,3999,3218 | 75,1712,981 | 76,1732,1048 | 83,682,78 | 84,634,39 | 85,3025,2434 | 86,2982,2445 | 87,592,63 | 88,3373,2845 | 92,654,154 | 93,1412,922 | 94,4088,3598 | 95,1585,1095 | 97,497,66 | 98,3599,3227 | 101,3811,3491 | 102,3832,3526 | 103,1941,1641 | 104,2761,2463 | 106,1477,1192 | 108,2373,2095 | 109,2818,2593 | 110,3100,2909 | 111,2666,2475 | 112,660,474 | 114,167,28 | 115,3980,3880 | 117,3374,3289 | 118,2043,1968 | 119,4089,4014 | 120,1963,1903 | 121,73,23 | 122,260,238 | 123,3739,3731 | 124,32,24 | 125,2991,2983 | 126,3351,3343

BATCH_RAW_INFO | 71,4000,3218 | 75,1713,981 | 76,1733,1048 | 83,683,78 | 84,635,39 | 85,3026,2434 | 86,2983,2445 | 87,593,63 | 88,3374,2845 | 92,655,154 | 93,1413,922 | 94,4089,3598 | 95,1586,1095 | 97,498,66 | 98,3600,3227 | 101,3812,3491 | 102,3833,3526 | 103,1942,1641 | 104,2762,2463 | 106,1478,1192 | 108,2374,2095 | 109,2819,2593 | 110,3101,2909 | 111,2667,2475 | 112,661,474 | 114,168,28 | 115,3981,3880 | 117,3375,3289 | 118,2044,1968 | 119,4090,4014 | 120,1964,1903 | 121,74,23 | 122,261,238 | 123,3740,3731 | 124,33,24 | 125,2992,2983 | 126,3352,3343

BATCH_RAW_INFO | 71,4001,3218 | 75,1714,981 | 76,1734,1048 | 83,684,78 | 84,636,39 | 85,3027,2434 | 86,2984,2445 | 87,594,63 | 88,3375,2845 | 92,656,154 | 93,1414,922 | 94,4090,3598 | 95,1587,1095 | 97,499,66 | 98,3601,3227 | 101,3813,3491 | 102,3834,3526 | 103,1943,1641 | 104,2763,2463 | 106,1479,1192 | 108,2375,2095 | 109,2820,2593 | 110,3102,2909 | 111,2668,2475 | 112,662,474 | 114,169,28 | 115,3982,3880 | 117,3376,3289 | 118,2045,1968 | 119,4091,4014 | 120,1965,1903 | 121,75,23 | 122,262,238 | 123,3741,3731 | 124,34,24 | 125,2993,2983 | 126,3353,3343

BATCH_RAW_INFO | 71,4002,3218 | 75,1715,981 | 76,1735,1048 | 83,685,78 | 84,637,39 | 85,3028,2434 | 86,2985,2445 | 87,595,63 | 88,3376,2845 | 92,657,154 | 93,1415,922 | 94,4091,3598 | 95,1588,1095 | 97,500,66 | 98,3602,3227 | 101,3814,3491 | 102,3835,3526 | 103,1944,1641 | 104,2764,2463 | 106,1480,1192 | 108,2376,2095 | 109,2821,2593 | 110,3103,2909 | 111,2669,2475 | 112,663,474 | 114,170,28 | 115,3983,3880 | 117,3377,3289 | 118,2046,1968 | 119,4092,4014 | 120,1966,1903 | 121,76,23 | 122,263,238 | 123,3742,3731 | 124,35,24 | 125,2994,2983 | 126,3354,3343

BATCH_RAW_INFO | 71,4003,3218 | 75,1716,981 | 76,1736,1048 | 83,686,78 | 84,638,39 | 85,3029,2434 | 86,2986,2445 | 87,596,63 | 88,3377,2845 | 92,658,154 | 93,1416,922 | 94,4092,3598 | 95,1589,1095 | 97,501,66 | 98,3603,3227 | 101,3815,3491 | 102,3836,3526 | 103,1945,1641 | 104,2765,2463 | 106,1481,1192 | 108,2377,2095 | 109,2822,2593 | 110,3104,2909 | 111,2670,2475 | 112,664,474 | 114,171,28 | 115,3984,3880 | 117,3378,3289 | 118,2047,1968 | 119,4093,4014 | 120,1967,1903 | 121,77,23 | 122,264,238 | 123,3743,3731 | 124,36,24 | 125,2995,2983 | 126,3355,3343

BATCH_RAW_INFO | 71,4004,3218 | 75,1717,981 | 76,1737,1048 | 83,687,78 | 84,639,39 | 85,3030,2434 | 86,2987,2445 | 87,597,63 | 88,3378,2845 | 92,659,154 | 93,1417,922 | 94,4093,3598 | 95,1590,1095 | 97,502,66 | 98,3604,3227 | 101,3816,3491 | 102,3837,3526 | 103,1946,1641 | 104,2766,2463 | 106,1482,1192 | 108,2378,2095 | 109,2823,2593 | 110,3105,2909 | 111,2671,2475 | 112,665,474 | 114,172,28 | 115,3985,3880 | 117,3379,3289 | 118,2048,1968 | 119,4094,4014 | 120,1968,1903 | 121,78,23 | 122,265,238 | 123,3744,3731 | 124,37,24 | 125,2996,2983 | 126,3356,3343

BATCH_RAW_INFO | 71,4005,3218 | 75,1718,981 | 76,1738,1048 | 83,688,78 | 84,640,39 | 85,3031,2434 | 86,2988,2445 | 87,598,63 | 88,3379,2845 | 92,660,154 | 93,1418,922 | 94,4094,3598 | 95,1591,1095 | 97,503,66 | 98,3605,3227 | 101,3817,3491 | 102,3838,3526 | 103,1947,1641 | 104,2767,2463 | 106,1483,1192 | 108,2379,2095 | 109,2824,2593 | 110,3106,2909 | 111,2672,2475 | 112,666,474 | 114,173,28 | 115,3986,3880 | 117,3380,3289 | 118,2049,1968 | 119,4095,4014 | 120,1969,1903 | 121,79,23 | 122,266,238 | 123,3745,3731 | 124,38,24 | 125,2997,2983 | 126,3357,3343

BATCH_RAW_INFO | 71,4006,3218 | 75,1719,981 | 76,1739,1048 | 83,689,78 | 84,641,39 | 85,3032,2434 | 86,2989,2445 | 87,599,63 | 88,3380,2845 | 92,661,154 | 93,1419,922 | 94,4095,3598 | 95,1592,1095 | 97,504,66 | 98,3606,3227 | 101,3818,3491 | 102,3839,3526 | 103,1948,1641 | 104,2768,2463 | 106,1484,1192 | 108,2380,2095 | 109,2825,2593 | 110,3107,2909 | 111,2673,2475 | 112,667,474 | 114,174,28 | 115,3987,3880 | 117,3381,3289 | 118,2050,1968 | 120,1970,1903 | 121,80,23 | 122,267,238 | 123,3746,3731 | 124,39,24 | 125,2998,2983 | 126,3358,3343

BATCH_RAW_INFO | 71,4007,3218 | 75,1720,981 | 76,1740,1048 | 83,690,78 | 84,642,39 | 85,3033,2434 | 86,2990,2445 | 87,600,63 | 88,3381,2845 | 92,662,154 | 93,1420,922 | 95,1593,1095 | 97,505,66 | 98,3607,3227 | 101,3819,3491 | 102,3840,3526 | 103,1949,1641 | 104,2769,2463 | 106,1485,1192 | 108,2381,2095 | 109,2826,2593 | 110,3108,2909 | 111,2674,2475 | 112,668,474 | 114,175,28 | 115,3988,3880 | 117,3382,3289 | 118,2051,1968 | 120,1971,1903 | 121,81,23 | 122,268,238 | 123,3747,3731 | 124,40,24 | 125,2999,2983 | 126,3359,3343

BATCH_RAW_INFO | 71,4008,3218 | 75,1721,981 | 76,1741,1048 | 83,691,78 | 84,643,39 | 85,3034,2434 | 86,2991,2445 | 87,601,63 | 88,3382,2845 | 92,663,154 | 93,1421,922 | 95,1594,1095 | 97,506,66 | 98,3608,3227 | 101,3820,3491 | 102,3841,3526 | 103,1950,1641 | 104,2770,2463 | 106,1486,1192 | 108,2382,2095 | 109,2827,2593 | 110,3109,2909 | 111,2675,2475 | 112,669,474 | 114,176,28 | 115,3989,3880 | 117,3383,3289 | 118,2052,1968 | 120,1972,1903 | 121,82,23 | 122,269,238 | 123,3748,3731 | 124,41,24 | 125,3000,2983 | 126,3360,3343

BATCH_RAW_INFO | 71,4009,3218 | 75,1722,981 | 76,1742,1048 | 83,692,78 | 84,644,39 | 85,3035,2434 | 86,2992,2445 | 87,602,63 | 88,3383,2845 | 92,664,154 | 93,1422,922 | 95,1595,1095 | 97,507,66 | 98,3609,3227 | 101,3821,3491 | 102,3842,3526 | 103,1951,1641 | 104,2771,2463 | 106,1487,1192 | 108,2383,2095 | 109,2828,2593 | 110,3110,2909 | 111,2676,2475 | 112,670,474 | 114,177,28 | 115,3990,3880 | 117,3384,3289 | 118,2053,1968 | 120,1973,1903 | 121,83,23 | 122,270,238 | 123,3749,3731 | 124,42,24 | 125,3001,2983 | 126,3361,3343

BATCH_RAW_INFO | 71,4010,3218 | 75,1723,981 | 76,1743,1048 | 83,693,78 | 84,645,39 | 85,3036,2434 | 86,2993,2445 | 87,603,63 | 88,3384,2845 | 92,665,154 | 93,1423,922 | 95,1596,1095 | 97,508,66 | 98,3610,3227 | 101,3822,3491 | 102,3843,3526 | 103,1952,1641 | 104,2772,2463 | 106,1488,1192 | 108,2384,2095 | 109,2829,2593 | 110,3111,2909 | 111,2677,2475 | 112,671,474 | 114,178,28 | 115,3991,3880 | 117,3385,3289 | 118,2054,1968 | 120,1974,1903 | 121,84,23 | 122,271,238 | 123,3750,3731 | 124,43,24 | 125,3002,2983 | 126,3362,3343

BATCH_RAW_INFO | 71,4011,3218 | 75,1724,981 | 76,1744,1048 | 83,694,78 | 84,646,39 | 85,3037,2434 | 86,2994,2445 | 87,604,63 | 88,3385,2845 | 92,666,154 | 93,1424,922 | 95,1597,1095 | 97,509,66 | 98,3611,3227 | 101,3823,3491 | 102,3844,3526 | 103,1953,1641 | 104,2773,2463 | 106,1489,1192 | 108,2385,2095 | 109,2830,2593 | 110,3112,2909 | 111,2678,2475 | 112,672,474 | 114,179,28 | 115,3992,3880 | 117,3386,3289 | 118,2055,1968 | 120,1975,1903 | 121,85,23 | 122,272,238 | 123,3751,3731 | 124,44,24 | 125,3003,2983 | 126,3363,3343

BATCH_RAW_INFO | 71,4012,3218 | 75,1725,981 | 76,1745,1048 | 83,695,78 | 84,647,39 | 85,3038,2434 | 86,2995,2445 | 87,605,63 | 88,3386,2845 | 92,667,154 | 93,1425,922 | 95,1598,1095 | 97,510,66 | 98,3612,3227 | 101,3824,3491 | 102,3845,3526 | 103,1954,1641 | 104,2774,2463 | 106,1490,1192 | 108,2386,2095 | 109,2831,2593 | 110,3113,2909 | 111,2679,2475 | 112,673,474 | 114,180,28 | 115,3993,3880 | 117,3387,3289 | 118,2056,1968 | 120,1976,1903 | 121,86,23 | 122,273,238 | 123,3752,3731 | 124,45,24 | 125,3004,2983 | 126,3364,3343

BATCH_RAW_INFO | 71,4013,3218 | 75,1726,981 | 76,1746,1048 | 83,696,78 | 84,648,39 | 85,3039,2434 | 86,2996,2445 | 87,606,63 | 88,3387,2845 | 92,668,154 | 93,1426,922 | 95,1599,1095 | 97,511,66 | 98,3613,3227 | 101,3825,3491 | 102,3846,3526 | 103,1955,1641 | 104,2775,2463 | 106,1491,1192 | 108,2387,2095 | 109,2832,2593 | 110,3114,2909 | 111,2680,2475 | 112,674,474 | 114,181,28 | 115,3994,3880 | 117,3388,3289 | 118,2057,1968 | 120,1977,1903 | 121,87,23 | 122,274,238 | 123,3753,3731 | 124,46,24 | 125,3005,2983 | 126,3365,3343

BATCH_RAW_INFO | 71,4014,3218 | 75,1727,981 | 76,1747,1048 | 83,697,78 | 84,649,39 | 85,3040,2434 | 86,2997,2445 | 87,607,63 | 88,3388,2845 | 92,669,154 | 93,1427,922 | 95,1600,1095 | 97,512,66 | 98,3614,3227 | 101,3826,3491 | 102,3847,3526 | 103,1956,1641 | 104,2776,2463 | 106,1492,1192 | 108,2388,2095 | 109,2833,2593 | 110,3115,2909 | 111,2681,2475 | 112,675,474 | 114,182,28 | 115,3995,3880 | 117,3389,3289 | 118,2058,1968 | 120,1978,1903 | 121,88,23 | 122,275,238 | 123,3754,3731 | 124,47,24 | 125,3006,2983 | 126,3366,3343

BATCH_RAW_INFO | 71,4015,3218 | 75,1728,981 | 76,1748,1048 | 83,698,78 | 84,650,39 | 85,3041,2434 | 86,2998,2445 | 87,608,63 | 88,3389,2845 | 92,670,154 | 93,1428,922 | 95,1601,1095 | 97,513,66 | 98,3615,3227 | 101,3827,3491 | 102,3848,3526 | 103,1957,1641 | 104,2777,2463 | 106,1493,1192 | 108,2389,2095 | 109,2834,2593 | 110,3116,2909 | 111,2682,2475 | 112,676,474 | 114,183,28 | 115,3996,3880 | 117,3390,3289 | 118,2059,1968 | 120,1979,1903 | 121,89,23 | 122,276,238 | 123,3755,3731 | 124,48,24 | 125,3007,2983 | 126,3367,3343

BATCH_RAW_INFO | 71,4016,3218 | 75,1729,981 | 76,1749,1048 | 83,699,78 | 84,651,39 | 85,3042,2434 | 86,2999,2445 | 87,609,63 | 88,3390,2845 | 92,671,154 | 93,1429,922 | 95,1602,1095 | 97,514,66 | 98,3616,3227 | 101,3828,3491 | 102,3849,3526 | 103,1958,1641 | 104,2778,2463 | 106,1494,1192 | 108,2390,2095 | 109,2835,2593 | 110,3117,2909 | 111,2683,2475 | 112,677,474 | 114,184,28 | 115,3997,3880 | 117,3391,3289 | 118,2060,1968 | 120,1980,1903 | 121,90,23 | 122,277,238 | 123,3756,3731 | 124,49,24 | 125,3008,2983 | 126,3368,3343

BATCH_RAW_INFO | 71,4017,3218 | 75,1730,981 | 76,1750,1048 | 83,700,78 | 84,652,39 | 85,3043,2434 | 86,3000,2445 | 87,610,63 | 88,3391,2845 | 92,672,154 | 93,1430,922 | 95,1603,1095 | 97,515,66 | 98,3617,3227 | 101,3829,3491 | 102,3850,3526 | 103,1959,1641 | 104,2779,2463 | 106,1495,1192 | 108,2391,2095 | 109,2836,2593 | 110,3118,2909 | 111,2684,2475 | 112,678,474 | 114,185,28 | 115,3998,3880 | 117,3392,3289 | 118,2061,1968 | 120,1981,1903 | 121,91,23 | 122,278,238 | 123,3757,3731 | 124,50,24 | 125,3009,2983 | 126,3369,3343

BATCH_RAW_INFO | 71,4018,3218 | 75,1731,981 | 76,1751,1048 | 83,701,78 | 84,653,39 | 85,3044,2434 | 86,3001,2445 | 87,611,63 | 88,3392,2845 | 92,673,154 | 93,1431,922 | 95,1604,1095 | 97,516,66 | 98,3618,3227 | 101,3830,3491 | 102,3851,3526 | 103,1960,1641 | 104,2780,2463 | 106,1496,1192 | 108,2392,2095 | 109,2837,2593 | 110,3119,2909 | 111,2685,2475 | 112,679,474 | 114,186,28 | 115,3999,3880 | 117,3393,3289 | 118,2062,1968 | 120,1982,1903 | 121,92,23 | 122,279,238 | 123,3758,3731 | 124,51,24 | 125,3010,2983 | 126,3370,3343

BATCH_RAW_INFO | 71,4019,3218 | 75,1732,981 | 76,1752,1048 | 83,702,78 | 84,654,39 | 85,3045,2434 | 86,3002,2445 | 87,612,63 | 88,3393,2845 | 92,674,154 | 93,1432,922 | 95,1605,1095 | 97,517,66 | 98,3619,3227 | 101,3831,3491 | 102,3852,3526 | 103,1961,1641 | 104,2781,2463 | 106,1497,1192 | 108,2393,2095 | 109,2838,2593 | 110,3120,2909 | 111,2686,2475 | 112,680,474 | 114,187,28 | 115,4000,3880 | 117,3394,3289 | 118,2063,1968 | 120,1983,1903 | 121,93,23 | 122,280,238 | 123,3759,3731 | 124,52,24 | 125,3011,2983 | 126,3371,3343

BATCH_RAW_INFO | 71,4020,3218 | 75,1733,981 | 76,1753,1048 | 83,703,78 | 84,655,39 | 85,3046,2434 | 86,3003,2445 | 87,613,63 | 88,3394,2845 | 92,675,154 | 93,1433,922 | 95,1606,1095 | 97,518,66 | 98,3620,3227 | 101,3832,3491 | 102,3853,3526 | 103,1962,1641 | 104,2782,2463 | 106,1498,1192 | 108,2394,2095 | 109,2839,2593 | 110,3121,2909 | 111,2687,2475 | 112,681,474 | 114,188,28 | 115,4001,3880 | 117,3395,3289 | 118,2064,1968 | 120,1984,1903 | 121,94,23 | 122,281,238 | 123,3760,3731 | 124,53,24 | 125,3012,2983 | 126,3372,3343

BATCH_RAW_INFO | 71,4021,3218 | 75,1734,981 | 76,1754,1048 | 83,704,78 | 84,656,39 | 85,3047,2434 | 86,3004,2445 | 87,614,63 | 88,3395,2845 | 92,676,154 | 93,1434,922 | 95,1607,1095 | 97,519,66 | 98,3621,3227 | 101,3833,3491 | 102,3854,3526 | 103,1963,1641 | 104,2783,2463 | 106,1499,1192 | 108,2395,2095 | 109,2840,2593 | 110,3122,2909 | 111,2688,2475 | 112,682,474 | 114,189,28 | 115,4002,3880 | 117,3396,3289 | 118,2065,1968 | 120,1985,1903 | 121,95,23 | 122,282,238 | 123,3761,3731 | 124,54,24 | 125,3013,2983 | 126,3373,3343

BATCH_RAW_INFO | 71,4022,3218 | 75,1735,981 | 76,1755,1048 | 83,705,78 | 84,657,39 | 85,3048,2434 | 86,3005,2445 | 87,615,63 | 88,3396,2845 | 92,677,154 | 93,1435,922 | 95,1608,1095 | 97,520,66 | 98,3622,3227 | 101,3834,3491 | 102,3855,3526 | 103,1964,1641 | 104,2784,2463 | 106,1500,1192 | 108,2396,2095 | 109,2841,2593 | 110,3123,2909 | 111,2689,2475 | 112,683,474 | 114,190,28 | 115,4003,3880 | 117,3397,3289 | 118,2066,1968 | 120,1986,1903 | 121,96,23 | 122,283,238 | 123,3762,3731 | 124,55,24 | 125,3014,2983 | 126,3374,3343

BATCH_RAW_INFO | 71,4023,3218 | 75,1736,981 | 76,1756,1048 | 83,706,78 | 84,658,39 | 85,3049,2434 | 86,3006,2445 | 87,616,63 | 88,3397,2845 | 92,678,154 | 93,1436,922 | 95,1609,1095 | 97,521,66 | 98,3623,3227 | 101,3835,3491 | 102,3856,3526 | 103,1965,1641 | 104,2785,2463 | 106,1501,1192 | 108,2397,2095 | 109,2842,2593 | 110,3124,2909 | 111,2690,2475 | 112,684,474 | 114,191,28 | 115,4004,3880 | 117,3398,3289 | 118,2067,1968 | 120,1987,1903 | 121,97,23 | 122,284,238 | 123,3763,3731 | 124,56,24 | 125,3015,2983 | 126,3375,3343

BATCH_RAW_INFO | 127,170,169

BATCH_RAW_INFO | 71,4024,3218 | 75,1737,981 | 76,1757,1048 | 83,707,78 | 84,659,39 | 85,3050,2434 | 86,3007,2445 | 87,617,63 | 88,3398,2845 | 92,679,154 | 93,1437,922 | 95,1610,1095 | 97,522,66 | 98,3624,3227 | 101,3836,3491 | 102,3857,3526 | 103,1966,1641 | 104,2786,2463 | 106,1502,1192 | 108,2398,2095 | 109,2843,2593 | 110,3125,2909 | 111,2691,2475 | 112,685,474 | 114,192,28 | 115,4005,3880 | 117,3399,3289 | 118,2068,1968 | 120,1988,1903 | 121,98,23 | 122,285,238 | 123,3764,3731 | 124,57,24 | 125,3016,2983 | 126,3376,3343 | 127,171,169

BATCH_RAW_INFO | 71,4025,3218 | 75,1738,981 | 76,1758,1048 | 83,708,78 | 84,660,39 | 85,3051,2434 | 86,3008,2445 | 87,618,63 | 88,3399,2845 | 92,680,154 | 93,1438,922 | 95,1611,1095 | 97,523,66 | 98,3625,3227 | 101,3837,3491 | 102,3858,3526 | 103,1967,1641 | 104,2787,2463 | 106,1503,1192 | 108,2399,2095 | 109,2844,2593 | 110,3126,2909 | 111,2692,2475 | 112,686,474 | 114,193,28 | 115,4006,3880 | 117,3400,3289 | 118,2069,1968 | 120,1989,1903 | 121,99,23 | 122,286,238 | 123,3765,3731 | 124,58,24 | 125,3017,2983 | 126,3377,3343 | 127,172,169

BATCH_RAW_INFO | 71,4026,3218 | 75,1739,981 | 76,1759,1048 | 83,709,78 | 84,661,39 | 85,3052,2434 | 86,3009,2445 | 87,619,63 | 88,3400,2845 | 92,681,154 | 93,1439,922 | 95,1612,1095 | 97,524,66 | 98,3626,3227 | 101,3838,3491 | 102,3859,3526 | 103,1968,1641 | 104,2788,2463 | 106,1504,1192 | 108,2400,2095 | 109,2845,2593 | 110,3127,2909 | 111,2693,2475 | 112,687,474 | 114,194,28 | 115,4007,3880 | 117,3401,3289 | 118,2070,1968 | 120,1990,1903 | 121,100,23 | 122,287,238 | 123,3766,3731 | 124,59,24 | 125,3018,2983 | 126,3378,3343 | 127,173,169

BATCH_RAW_INFO | 71,4027,3218 | 75,1740,981 | 76,1760,1048 | 83,710,78 | 84,662,39 | 85,3053,2434 | 86,3010,2445 | 87,620,63 | 88,3401,2845 | 92,682,154 | 93,1440,922 | 95,1613,1095 | 97,525,66 | 98,3627,3227 | 101,3839,3491 | 102,3860,3526 | 103,1969,1641 | 104,2789,2463 | 106,1505,1192 | 108,2401,2095 | 109,2846,2593 | 110,3128,2909 | 111,2694,2475 | 112,688,474 | 114,195,28 | 115,4008,3880 | 117,3402,3289 | 118,2071,1968 | 120,1991,1903 | 121,101,23 | 122,288,238 | 123,3767,3731 | 124,60,24 | 125,3019,2983 | 126,3379,3343 | 127,174,169

BATCH_RAW_INFO | 71,4028,3218 | 75,1741,981 | 76,1761,1048 | 83,711,78 | 84,663,39 | 85,3054,2434 | 86,3011,2445 | 87,621,63 | 88,3402,2845 | 92,683,154 | 93,1441,922 | 95,1614,1095 | 97,526,66 | 98,3628,3227 | 101,3840,3491 | 102,3861,3526 | 103,1970,1641 | 104,2790,2463 | 106,1506,1192 | 108,2402,2095 | 109,2847,2593 | 110,3129,2909 | 111,2695,2475 | 112,689,474 | 114,196,28 | 115,4009,3880 | 117,3403,3289 | 118,2072,1968 | 120,1992,1903 | 121,102,23 | 122,289,238 | 123,3768,3731 | 124,61,24 | 125,3020,2983 | 126,3380,3343 | 127,175,169

BATCH_RAW_INFO | 71,4029,3218 | 75,1742,981 | 76,1762,1048 | 83,712,78 | 84,664,39 | 85,3055,2434 | 86,3012,2445 | 87,622,63 | 88,3403,2845 | 92,684,154 | 93,1442,922 | 95,1615,1095 | 97,527,66 | 98,3629,3227 | 101,3841,3491 | 102,3862,3526 | 103,1971,1641 | 104,2791,2463 | 106,1507,1192 | 108,2403,2095 | 109,2848,2593 | 110,3130,2909 | 111,2696,2475 | 112,690,474 | 114,197,28 | 115,4010,3880 | 117,3404,3289 | 118,2073,1968 | 120,1993,1903 | 121,103,23 | 122,290,238 | 123,3769,3731 | 124,62,24 | 125,3021,2983 | 126,3381,3343 | 127,176,169

BATCH_RAW_INFO | 71,4030,3218 | 75,1743,981 | 76,1763,1048 | 83,713,78 | 84,665,39 | 85,3056,2434 | 86,3013,2445 | 87,623,63 | 88,3404,2845 | 92,685,154 | 93,1443,922 | 95,1616,1095 | 97,528,66 | 98,3630,3227 | 101,3842,3491 | 102,3863,3526 | 103,1972,1641 | 104,2792,2463 | 106,1508,1192 | 108,2404,2095 | 109,2849,2593 | 110,3131,2909 | 111,2697,2475 | 112,691,474 | 114,198,28 | 115,4011,3880 | 117,3405,3289 | 118,2074,1968 | 120,1994,1903 | 121,104,23 | 122,291,238 | 123,3770,3731 | 124,63,24 | 125,3022,2983 | 126,3382,3343 | 127,177,169

BATCH_RAW_INFO | 71,4031,3218 | 75,1744,981 | 76,1764,1048 | 83,714,78 | 84,666,39 | 85,3057,2434 | 86,3014,2445 | 87,624,63 | 88,3405,2845 | 92,686,154 | 93,1444,922 | 95,1617,1095 | 97,529,66 | 98,3631,3227 | 101,3843,3491 | 102,3864,3526 | 103,1973,1641 | 104,2793,2463 | 106,1509,1192 | 108,2405,2095 | 109,2850,2593 | 110,3132,2909 | 111,2698,2475 | 112,692,474 | 114,199,28 | 115,4012,3880 | 117,3406,3289 | 118,2075,1968 | 120,1995,1903 | 121,105,23 | 122,292,238 | 123,3771,3731 | 124,64,24 | 125,3023,2983 | 126,3383,3343 | 127,178,169

BATCH_RAW_INFO | 71,4032,3218 | 75,1745,981 | 76,1765,1048 | 83,715,78 | 84,667,39 | 85,3058,2434 | 86,3015,2445 | 87,625,63 | 88,3406,2845 | 92,687,154 | 93,1445,922 | 95,1618,1095 | 97,530,66 | 98,3632,3227 | 101,3844,3491 | 102,3865,3526 | 103,1974,1641 | 104,2794,2463 | 106,1510,1192 | 108,2406,2095 | 109,2851,2593 | 110,3133,2909 | 111,2699,2475 | 112,693,474 | 114,200,28 | 115,4013,3880 | 117,3407,3289 | 118,2076,1968 | 120,1996,1903 | 121,106,23 | 122,293,238 | 123,3772,3731 | 124,65,24 | 125,3024,2983 | 126,3384,3343 | 127,179,169

BATCH_RAW_INFO | 71,4033,3218 | 75,1746,981 | 76,1766,1048 | 83,716,78 | 84,668,39 | 85,3059,2434 | 86,3016,2445 | 87,626,63 | 88,3407,2845 | 92,688,154 | 93,1446,922 | 95,1619,1095 | 97,531,66 | 98,3633,3227 | 101,3845,3491 | 102,3866,3526 | 103,1975,1641 | 104,2795,2463 | 106,1511,1192 | 108,2407,2095 | 109,2852,2593 | 110,3134,2909 | 111,2700,2475 | 112,694,474 | 114,201,28 | 115,4014,3880 | 117,3408,3289 | 118,2077,1968 | 120,1997,1903 | 121,107,23 | 122,294,238 | 123,3773,3731 | 124,66,24 | 125,3025,2983 | 126,3385,3343 | 127,180,169

BATCH_RAW_INFO | 71,4034,3218 | 75,1747,981 | 76,1767,1048 | 83,717,78 | 84,669,39 | 85,3060,2434 | 86,3017,2445 | 87,627,63 | 88,3408,2845 | 92,689,154 | 93,1447,922 | 95,1620,1095 | 97,532,66 | 98,3634,3227 | 101,3846,3491 | 102,3867,3526 | 103,1976,1641 | 104,2796,2463 | 106,1512,1192 | 108,2408,2095 | 109,2853,2593 | 110,3135,2909 | 111,2701,2475 | 112,695,474 | 114,202,28 | 115,4015,3880 | 117,3409,3289 | 118,2078,1968 | 120,1998,1903 | 121,108,23 | 122,295,238 | 123,3774,3731 | 124,67,24 | 125,3026,2983 | 126,3386,3343 | 127,181,169

BATCH_RAW_INFO | 71,4035,3218 | 75,1748,981 | 76,1768,1048 | 83,718,78 | 84,670,39 | 85,3061,2434 | 86,3018,2445 | 87,628,63 | 88,3409,2845 | 92,690,154 | 93,1448,922 | 95,1621,1095 | 97,533,66 | 98,3635,3227 | 101,3847,3491 | 102,3868,3526 | 103,1977,1641 | 104,2797,2463 | 106,1513,1192 | 108,2409,2095 | 109,2854,2593 | 110,3136,2909 | 111,2702,2475 | 112,696,474 | 114,203,28 | 115,4016,3880 | 117,3410,3289 | 118,2079,1968 | 120,1999,1903 | 121,109,23 | 122,296,238 | 123,3775,3731 | 124,68,24 | 125,3027,2983 | 126,3387,3343 | 127,182,169

BATCH_RAW_INFO | 71,4036,3218 | 75,1749,981 | 76,1769,1048 | 83,719,78 | 84,671,39 | 85,3062,2434 | 86,3019,2445 | 87,629,63 | 88,3410,2845 | 92,691,154 | 93,1449,922 | 95,1622,1095 | 97,534,66 | 98,3636,3227 | 101,3848,3491 | 102,3869,3526 | 103,1978,1641 | 104,2798,2463 | 106,1514,1192 | 108,2410,2095 | 109,2855,2593 | 110,3137,2909 | 111,2703,2475 | 112,697,474 | 114,204,28 | 115,4017,3880 | 117,3411,3289 | 118,2080,1968 | 120,2000,1903 | 121,110,23 | 122,297,238 | 123,3776,3731 | 124,69,24 | 125,3028,2983 | 126,3388,3343 | 127,183,169

BATCH_RAW_INFO | 71,4037,3218 | 75,1750,981 | 76,1770,1048 | 83,720,78 | 84,672,39 | 85,3063,2434 | 86,3020,2445 | 87,630,63 | 88,3411,2845 | 92,692,154 | 93,1450,922 | 95,1623,1095 | 97,535,66 | 98,3637,3227 | 101,3849,3491 | 102,3870,3526 | 103,1979,1641 | 104,2799,2463 | 106,1515,1192 | 108,2411,2095 | 109,2856,2593 | 110,3138,2909 | 111,2704,2475 | 112,698,474 | 114,205,28 | 115,4018,3880 | 117,3412,3289 | 118,2081,1968 | 120,2001,1903 | 121,111,23 | 122,298,238 | 123,3777,3731 | 124,70,24 | 125,3029,2983 | 126,3389,3343 | 127,184,169

BATCH_RAW_INFO | 71,4038,3218 | 75,1751,981 | 76,1771,1048 | 83,721,78 | 84,673,39 | 85,3064,2434 | 86,3021,2445 | 87,631,63 | 88,3412,2845 | 92,693,154 | 93,1451,922 | 95,1624,1095 | 97,536,66 | 98,3638,3227 | 101,3850,3491 | 102,3871,3526 | 103,1980,1641 | 104,2800,2463 | 106,1516,1192 | 108,2412,2095 | 109,2857,2593 | 110,3139,2909 | 111,2705,2475 | 112,699,474 | 114,206,28 | 115,4019,3880 | 117,3413,3289 | 118,2082,1968 | 120,2002,1903 | 121,112,23 | 122,299,238 | 123,3778,3731 | 124,71,24 | 125,3030,2983 | 126,3390,3343 | 127,185,169

BATCH_RAW_INFO | 71,4039,3218 | 75,1752,981 | 76,1772,1048 | 83,722,78 | 84,674,39 | 85,3065,2434 | 86,3022,2445 | 87,632,63 | 88,3413,2845 | 92,694,154 | 93,1452,922 | 95,1625,1095 | 97,537,66 | 98,3639,3227 | 101,3851,3491 | 102,3872,3526 | 103,1981,1641 | 104,2801,2463 | 106,1517,1192 | 108,2413,2095 | 109,2858,2593 | 110,3140,2909 | 111,2706,2475 | 112,700,474 | 114,207,28 | 115,4020,3880 | 117,3414,3289 | 118,2083,1968 | 120,2003,1903 | 121,113,23 | 122,300,238 | 123,3779,3731 | 124,72,24 | 125,3031,2983 | 126,3391,3343 | 127,186,169

BATCH_RAW_INFO | 71,4040,3218 | 75,1753,981 | 76,1773,1048 | 83,723,78 | 84,675,39 | 85,3066,2434 | 86,3023,2445 | 87,633,63 | 88,3414,2845 | 92,695,154 | 93,1453,922 | 95,1626,1095 | 97,538,66 | 98,3640,3227 | 101,3852,3491 | 102,3873,3526 | 103,1982,1641 | 104,2802,2463 | 106,1518,1192 | 108,2414,2095 | 109,2859,2593 | 110,3141,2909 | 111,2707,2475 | 112,701,474 | 114,208,28 | 115,4021,3880 | 117,3415,3289 | 118,2084,1968 | 120,2004,1903 | 121,114,23 | 122,301,238 | 123,3780,3731 | 124,73,24 | 125,3032,2983 | 126,3392,3343 | 127,187,169

BATCH_RAW_INFO | 71,4041,3218 | 75,1754,981 | 76,1774,1048 | 83,724,78 | 84,676,39 | 85,3067,2434 | 86,3024,2445 | 87,634,63 | 88,3415,2845 | 92,696,154 | 93,1454,922 | 95,1627,1095 | 97,539,66 | 98,3641,3227 | 101,3853,3491 | 102,3874,3526 | 103,1983,1641 | 104,2803,2463 | 106,1519,1192 | 108,2415,2095 | 109,2860,2593 | 110,3142,2909 | 111,2708,2475 | 112,702,474 | 114,209,28 | 115,4022,3880 | 117,3416,3289 | 118,2085,1968 | 120,2005,1903 | 121,115,23 | 122,302,238 | 123,3781,3731 | 124,74,24 | 125,3033,2983 | 126,3393,3343 | 127,188,169

BATCH_RAW_INFO | 71,4042,3218 | 75,1755,981 | 76,1775,1048 | 83,725,78 | 84,677,39 | 85,3068,2434 | 86,3025,2445 | 87,635,63 | 88,3416,2845 | 92,697,154 | 93,1455,922 | 95,1628,1095 | 97,540,66 | 98,3642,3227 | 101,3854,3491 | 102,3875,3526 | 103,1984,1641 | 104,2804,2463 | 106,1520,1192 | 108,2416,2095 | 109,2861,2593 | 110,3143,2909 | 111,2709,2475 | 112,703,474 | 114,210,28 | 115,4023,3880 | 117,3417,3289 | 118,2086,1968 | 120,2006,1903 | 121,116,23 | 122,303,238 | 123,3782,3731 | 124,75,24 | 125,3034,2983 | 126,3394,3343 | 127,189,169

BATCH_RAW_INFO | 71,4043,3218 | 75,1756,981 | 76,1776,1048 | 83,726,78 | 84,678,39 | 85,3069,2434 | 86,3026,2445 | 87,636,63 | 88,3417,2845 | 92,698,154 | 93,1456,922 | 95,1629,1095 | 97,541,66 | 98,3643,3227 | 101,3855,3491 | 102,3876,3526 | 103,1985,1641 | 104,2805,2463 | 106,1521,1192 | 108,2417,2095 | 109,2862,2593 | 110,3144,2909 | 111,2710,2475 | 112,704,474 | 114,211,28 | 115,4024,3880 | 117,3418,3289 | 118,2087,1968 | 120,2007,1903 | 121,117,23 | 122,304,238 | 123,3783,3731 | 124,76,24 | 125,3035,2983 | 126,3395,3343 | 127,190,169

BATCH_RAW_INFO | 71,4044,3218 | 75,1757,981 | 76,1777,1048 | 83,727,78 | 84,679,39 | 85,3070,2434 | 86,3027,2445 | 87,637,63 | 88,3418,2845 | 92,699,154 | 93,1457,922 | 95,1630,1095 | 97,542,66 | 98,3644,3227 | 101,3856,3491 | 102,3877,3526 | 103,1986,1641 | 104,2806,2463 | 106,1522,1192 | 108,2418,2095 | 109,2863,2593 | 110,3145,2909 | 111,2711,2475 | 112,705,474 | 114,212,28 | 115,4025,3880 | 117,3419,3289 | 118,2088,1968 | 120,2008,1903 | 121,118,23 | 122,305,238 | 123,3784,3731 | 124,77,24 | 125,3036,2983 | 126,3396,3343 | 127,191,169

BATCH_RAW_INFO | 71,4045,3218 | 75,1758,981 | 76,1778,1048 | 83,728,78 | 84,680,39 | 85,3071,2434 | 86,3028,2445 | 87,638,63 | 88,3419,2845 | 92,700,154 | 93,1458,922 | 95,1631,1095 | 97,543,66 | 98,3645,3227 | 101,3857,3491 | 102,3878,3526 | 103,1987,1641 | 104,2807,2463 | 106,1523,1192 | 108,2419,2095 | 109,2864,2593 | 110,3146,2909 | 111,2712,2475 | 112,706,474 | 114,213,28 | 115,4026,3880 | 117,3420,3289 | 118,2089,1968 | 120,2009,1903 | 121,119,23 | 122,306,238 | 123,3785,3731 | 124,78,24 | 125,3037,2983 | 126,3397,3343 | 127,192,169

BATCH_RAW_INFO | 71,4046,3218 | 75,1759,981 | 76,1779,1048 | 83,729,78 | 84,681,39 | 85,3072,2434 | 86,3029,2445 | 87,639,63 | 88,3420,2845 | 92,701,154 | 93,1459,922 | 95,1632,1095 | 97,544,66 | 98,3646,3227 | 101,3858,3491 | 102,3879,3526 | 103,1988,1641 | 104,2808,2463 | 106,1524,1192 | 108,2420,2095 | 109,2865,2593 | 110,3147,2909 | 111,2713,2475 | 112,707,474 | 114,214,28 | 115,4027,3880 | 117,3421,3289 | 118,2090,1968 | 120,2010,1903 | 121,120,23 | 122,307,238 | 123,3786,3731 | 124,79,24 | 125,3038,2983 | 126,3398,3343 | 127,193,169

BATCH_RAW_INFO | 71,4047,3218 | 75,1760,981 | 76,1780,1048 | 83,730,78 | 84,682,39 | 85,3073,2434 | 86,3030,2445 | 87,640,63 | 88,3421,2845 | 92,702,154 | 93,1460,922 | 95,1633,1095 | 97,545,66 | 98,3647,3227 | 101,3859,3491 | 102,3880,3526 | 103,1989,1641 | 104,2809,2463 | 106,1525,1192 | 108,2421,2095 | 109,2866,2593 | 110,3148,2909 | 111,2714,2475 | 112,708,474 | 114,215,28 | 115,4028,3880 | 117,3422,3289 | 118,2091,1968 | 120,2011,1903 | 121,121,23 | 122,308,238 | 123,3787,3731 | 124,80,24 | 125,3039,2983 | 126,3399,3343 | 127,194,169

BATCH_RAW_INFO | 71,4048,3218 | 75,1761,981 | 76,1781,1048 | 83,731,78 | 84,683,39 | 85,3074,2434 | 86,3031,2445 | 87,641,63 | 88,3422,2845 | 92,703,154 | 93,1461,922 | 95,1634,1095 | 97,546,66 | 98,3648,3227 | 101,3860,3491 | 102,3881,3526 | 103,1990,1641 | 104,2810,2463 | 106,1526,1192 | 108,2422,2095 | 109,2867,2593 | 110,3149,2909 | 111,2715,2475 | 112,709,474 | 114,216,28 | 115,4029,3880 | 117,3423,3289 | 118,2092,1968 | 120,2012,1903 | 121,122,23 | 122,309,238 | 123,3788,3731 | 124,81,24 | 125,3040,2983 | 126,3400,3343 | 127,195,169

BATCH_RAW_INFO | 71,4049,3218 | 75,1762,981 | 76,1782,1048 | 83,732,78 | 84,684,39 | 85,3075,2434 | 86,3032,2445 | 87,642,63 | 88,3423,2845 | 92,704,154 | 93,1462,922 | 95,1635,1095 | 97,547,66 | 98,3649,3227 | 101,3861,3491 | 102,3882,3526 | 103,1991,1641 | 104,2811,2463 | 106,1527,1192 | 108,2423,2095 | 109,2868,2593 | 110,3150,2909 | 111,2716,2475 | 112,710,474 | 114,217,28 | 115,4030,3880 | 117,3424,3289 | 118,2093,1968 | 120,2013,1903 | 121,123,23 | 122,310,238 | 123,3789,3731 | 124,82,24 | 125,3041,2983 | 126,3401,3343 | 127,196,169

BATCH_RAW_INFO | 71,4050,3218 | 75,1763,981 | 76,1783,1048 | 83,733,78 | 84,685,39 | 85,3076,2434 | 86,3033,2445 | 87,643,63 | 88,3424,2845 | 92,705,154 | 93,1463,922 | 95,1636,1095 | 97,548,66 | 98,3650,3227 | 101,3862,3491 | 102,3883,3526 | 103,1992,1641 | 104,2812,2463 | 106,1528,1192 | 108,2424,2095 | 109,2869,2593 | 110,3151,2909 | 111,2717,2475 | 112,711,474 | 114,218,28 | 115,4031,3880 | 117,3425,3289 | 118,2094,1968 | 120,2014,1903 | 121,124,23 | 122,311,238 | 123,3790,3731 | 124,83,24 | 125,3042,2983 | 126,3402,3343 | 127,197,169

BATCH_RAW_INFO | 71,4051,3218 | 75,1764,981 | 76,1784,1048 | 83,734,78 | 84,686,39 | 85,3077,2434 | 86,3034,2445 | 87,644,63 | 88,3425,2845 | 92,706,154 | 93,1464,922 | 95,1637,1095 | 97,549,66 | 98,3651,3227 | 101,3863,3491 | 102,3884,3526 | 103,1993,1641 | 104,2813,2463 | 106,1529,1192 | 108,2425,2095 | 109,2870,2593 | 110,3152,2909 | 111,2718,2475 | 112,712,474 | 114,219,28 | 115,4032,3880 | 117,3426,3289 | 118,2095,1968 | 120,2015,1903 | 121,125,23 | 122,312,238 | 123,3791,3731 | 124,84,24 | 125,3043,2983 | 126,3403,3343 | 127,198,169

BATCH_RAW_INFO | 71,4052,3218 | 75,1765,981 | 76,1785,1048 | 83,735,78 | 84,687,39 | 85,3078,2434 | 86,3035,2445 | 87,645,63 | 88,3426,2845 | 92,707,154 | 93,1465,922 | 95,1638,1095 | 97,550,66 | 98,3652,3227 | 101,3864,3491 | 102,3885,3526 | 103,1994,1641 | 104,2814,2463 | 106,1530,1192 | 108,2426,2095 | 109,2871,2593 | 110,3153,2909 | 111,2719,2475 | 112,713,474 | 114,220,28 | 115,4033,3880 | 117,3427,3289 | 118,2096,1968 | 120,2016,1903 | 121,126,23 | 122,313,238 | 123,3792,3731 | 124,85,24 | 125,3044,2983 | 126,3404,3343 | 127,199,169

BATCH_RAW_INFO | 71,4053,3218 | 75,1766,981 | 76,1786,1048 | 83,736,78 | 84,688,39 | 85,3079,2434 | 86,3036,2445 | 87,646,63 | 88,3427,2845 | 92,708,154 | 93,1466,922 | 95,1639,1095 | 97,551,66 | 98,3653,3227 | 101,3865,3491 | 102,3886,3526 | 103,1995,1641 | 104,2815,2463 | 106,1531,1192 | 108,2427,2095 | 109,2872,2593 | 110,3154,2909 | 111,2720,2475 | 112,714,474 | 114,221,28 | 115,4034,3880 | 117,3428,3289 | 118,2097,1968 | 120,2017,1903 | 121,127,23 | 122,314,238 | 123,3793,3731 | 124,86,24 | 125,3045,2983 | 126,3405,3343 | 127,200,169

BATCH_RAW_INFO | 71,4054,3218 | 75,1767,981 | 76,1787,1048 | 83,737,78 | 84,689,39 | 85,3080,2434 | 86,3037,2445 | 87,647,63 | 88,3428,2845 | 92,709,154 | 93,1467,922 | 95,1640,1095 | 97,552,66 | 98,3654,3227 | 101,3866,3491 | 102,3887,3526 | 103,1996,1641 | 104,2816,2463 | 106,1532,1192 | 108,2428,2095 | 109,2873,2593 | 110,3155,2909 | 111,2721,2475 | 112,715,474 | 114,222,28 | 115,4035,3880 | 117,3429,3289 | 118,2098,1968 | 120,2018,1903 | 121,128,23 | 122,315,238 | 123,3794,3731 | 124,87,24 | 125,3046,2983 | 126,3406,3343 | 127,201,169

BATCH_RAW_INFO | 71,4055,3218 | 75,1768,981 | 76,1788,1048 | 83,738,78 | 84,690,39 | 85,3081,2434 | 86,3038,2445 | 87,648,63 | 88,3429,2845 | 92,710,154 | 93,1468,922 | 95,1641,1095 | 97,553,66 | 98,3655,3227 | 101,3867,3491 | 102,3888,3526 | 103,1997,1641 | 104,2817,2463 | 106,1533,1192 | 108,2429,2095 | 109,2874,2593 | 110,3156,2909 | 111,2722,2475 | 112,716,474 | 114,223,28 | 115,4036,3880 | 117,3430,3289 | 118,2099,1968 | 120,2019,1903 | 121,129,23 | 122,316,238 | 123,3795,3731 | 124,88,24 | 125,3047,2983 | 126,3407,3343 | 127,202,169

BATCH_RAW_INFO | 71,4056,3218 | 75,1769,981 | 76,1789,1048 | 83,739,78 | 84,691,39 | 85,3082,2434 | 86,3039,2445 | 87,649,63 | 88,3430,2845 | 92,711,154 | 93,1469,922 | 95,1642,1095 | 97,554,66 | 98,3656,3227 | 101,3868,3491 | 102,3889,3526 | 103,1998,1641 | 104,2818,2463 | 106,1534,1192 | 108,2430,2095 | 109,2875,2593 | 110,3157,2909 | 111,2723,2475 | 112,717,474 | 114,224,28 | 115,4037,3880 | 117,3431,3289 | 118,2100,1968 | 120,2020,1903 | 121,130,23 | 122,317,238 | 123,3796,3731 | 124,89,24 | 125,3048,2983 | 126,3408,3343 | 127,203,169

BATCH_RAW_INFO | 71,4057,3218 | 75,1770,981 | 76,1790,1048 | 83,740,78 | 84,692,39 | 85,3083,2434 | 86,3040,2445 | 87,650,63 | 88,3431,2845 | 92,712,154 | 93,1470,922 | 95,1643,1095 | 97,555,66 | 98,3657,3227 | 101,3869,3491 | 102,3890,3526 | 103,1999,1641 | 104,2819,2463 | 106,1535,1192 | 108,2431,2095 | 109,2876,2593 | 110,3158,2909 | 111,2724,2475 | 112,718,474 | 114,225,28 | 115,4038,3880 | 117,3432,3289 | 118,2101,1968 | 120,2021,1903 | 121,131,23 | 122,318,238 | 123,3797,3731 | 124,90,24 | 125,3049,2983 | 126,3409,3343 | 127,204,169

BATCH_RAW_INFO | 71,4058,3218 | 75,1771,981 | 76,1791,1048 | 83,741,78 | 84,693,39 | 85,3084,2434 | 86,3041,2445 | 87,651,63 | 88,3432,2845 | 92,713,154 | 93,1471,922 | 95,1644,1095 | 97,556,66 | 98,3658,3227 | 101,3870,3491 | 102,3891,3526 | 103,2000,1641 | 104,2820,2463 | 106,1536,1192 | 108,2432,2095 | 109,2877,2593 | 110,3159,2909 | 111,2725,2475 | 112,719,474 | 114,226,28 | 115,4039,3880 | 117,3433,3289 | 118,2102,1968 | 120,2022,1903 | 121,132,23 | 122,319,238 | 123,3798,3731 | 124,91,24 | 125,3050,2983 | 126,3410,3343 | 127,205,169

BATCH_RAW_INFO | 71,4059,3218 | 75,1772,981 | 76,1792,1048 | 83,742,78 | 84,694,39 | 85,3085,2434 | 86,3042,2445 | 87,652,63 | 88,3433,2845 | 92,714,154 | 93,1472,922 | 95,1645,1095 | 97,557,66 | 98,3659,3227 | 101,3871,3491 | 102,3892,3526 | 103,2001,1641 | 104,2821,2463 | 106,1537,1192 | 108,2433,2095 | 109,2878,2593 | 110,3160,2909 | 111,2726,2475 | 112,720,474 | 114,227,28 | 115,4040,3880 | 117,3434,3289 | 118,2103,1968 | 120,2023,1903 | 121,133,23 | 122,320,238 | 123,3799,3731 | 124,92,24 | 125,3051,2983 | 126,3411,3343 | 127,206,169

BATCH_RAW_INFO | 71,4060,3218 | 75,1773,981 | 76,1793,1048 | 83,743,78 | 84,695,39 | 85,3086,2434 | 86,3043,2445 | 87,653,63 | 88,3434,2845 | 92,715,154 | 93,1473,922 | 95,1646,1095 | 97,558,66 | 98,3660,3227 | 101,3872,3491 | 102,3893,3526 | 103,2002,1641 | 104,2822,2463 | 106,1538,1192 | 108,2434,2095 | 109,2879,2593 | 110,3161,2909 | 111,2727,2475 | 112,721,474 | 114,228,28 | 115,4041,3880 | 117,3435,3289 | 118,2104,1968 | 120,2024,1903 | 121,134,23 | 122,321,238 | 123,3800,3731 | 124,93,24 | 125,3052,2983 | 126,3412,3343 | 127,207,169

BATCH_RAW_INFO | 71,4061,3218 | 75,1774,981 | 76,1794,1048 | 83,744,78 | 84,696,39 | 85,3087,2434 | 86,3044,2445 | 87,654,63 | 88,3435,2845 | 92,716,154 | 93,1474,922 | 95,1647,1095 | 97,559,66 | 98,3661,3227 | 101,3873,3491 | 102,3894,3526 | 103,2003,1641 | 104,2823,2463 | 106,1539,1192 | 108,2435,2095 | 109,2880,2593 | 110,3162,2909 | 111,2728,2475 | 112,722,474 | 114,229,28 | 115,4042,3880 | 117,3436,3289 | 118,2105,1968 | 120,2025,1903 | 121,135,23 | 122,322,238 | 123,3801,3731 | 124,94,24 | 125,3053,2983 | 126,3413,3343 | 127,208,169

BATCH_RAW_INFO | 71,4062,3218 | 75,1775,981 | 76,1795,1048 | 83,745,78 | 84,697,39 | 85,3088,2434 | 86,3045,2445 | 87,655,63 | 88,3436,2845 | 92,717,154 | 93,1475,922 | 95,1648,1095 | 97,560,66 | 98,3662,3227 | 101,3874,3491 | 102,3895,3526 | 103,2004,1641 | 104,2824,2463 | 106,1540,1192 | 108,2436,2095 | 109,2881,2593 | 110,3163,2909 | 111,2729,2475 | 112,723,474 | 114,230,28 | 115,4043,3880 | 117,3437,3289 | 118,2106,1968 | 120,2026,1903 | 121,136,23 | 122,323,238 | 123,3802,3731 | 124,95,24 | 125,3054,2983 | 126,3414,3343 | 127,209,169

BATCH_RAW_INFO | 128,3781,3780

BATCH_RAW_INFO | 71,4063,3218 | 75,1776,981 | 76,1796,1048 | 83,746,78 | 84,698,39 | 85,3089,2434 | 86,3046,2445 | 87,656,63 | 88,3437,2845 | 92,718,154 | 93,1476,922 | 95,1649,1095 | 97,561,66 | 98,3663,3227 | 101,3875,3491 | 102,3896,3526 | 103,2005,1641 | 104,2825,2463 | 106,1541,1192 | 108,2437,2095 | 109,2882,2593 | 110,3164,2909 | 111,2730,2475 | 112,724,474 | 114,231,28 | 115,4044,3880 | 117,3438,3289 | 118,2107,1968 | 120,2027,1903 | 121,137,23 | 122,324,238 | 123,3803,3731 | 124,96,24 | 125,3055,2983 | 126,3415,3343 | 127,210,169 | 128,3782,3780

BATCH_RAW_INFO | 71,4064,3218 | 75,1777,981 | 76,1797,1048 | 83,747,78 | 84,699,39 | 85,3090,2434 | 86,3047,2445 | 87,657,63 | 88,3438,2845 | 92,719,154 | 93,1477,922 | 95,1650,1095 | 97,562,66 | 98,3664,3227 | 101,3876,3491 | 102,3897,3526 | 103,2006,1641 | 104,2826,2463 | 106,1542,1192 | 108,2438,2095 | 109,2883,2593 | 110,3165,2909 | 111,2731,2475 | 112,725,474 | 114,232,28 | 115,4045,3880 | 117,3439,3289 | 118,2108,1968 | 120,2028,1903 | 121,138,23 | 122,325,238 | 123,3804,3731 | 124,97,24 | 125,3056,2983 | 126,3416,3343 | 127,211,169 | 128,3783,3780

BATCH_RAW_INFO | 71,4065,3218 | 75,1778,981 | 76,1798,1048 | 83,748,78 | 84,700,39 | 85,3091,2434 | 86,3048,2445 | 87,658,63 | 88,3439,2845 | 92,720,154 | 93,1478,922 | 95,1651,1095 | 97,563,66 | 98,3665,3227 | 101,3877,3491 | 102,3898,3526 | 103,2007,1641 | 104,2827,2463 | 106,1543,1192 | 108,2439,2095 | 109,2884,2593 | 110,3166,2909 | 111,2732,2475 | 112,726,474 | 114,233,28 | 115,4046,3880 | 117,3440,3289 | 118,2109,1968 | 120,2029,1903 | 121,139,23 | 122,326,238 | 123,3805,3731 | 124,98,24 | 125,3057,2983 | 126,3417,3343 | 127,212,169 | 128,3784,3780

BATCH_RAW_INFO | 71,4066,3218 | 75,1779,981 | 76,1799,1048 | 83,749,78 | 84,701,39 | 85,3092,2434 | 86,3049,2445 | 87,659,63 | 88,3440,2845 | 92,721,154 | 93,1479,922 | 95,1652,1095 | 97,564,66 | 98,3666,3227 | 101,3878,3491 | 102,3899,3526 | 103,2008,1641 | 104,2828,2463 | 106,1544,1192 | 108,2440,2095 | 109,2885,2593 | 110,3167,2909 | 111,2733,2475 | 112,727,474 | 114,234,28 | 115,4047,3880 | 117,3441,3289 | 118,2110,1968 | 120,2030,1903 | 121,140,23 | 122,327,238 | 123,3806,3731 | 124,99,24 | 125,3058,2983 | 126,3418,3343 | 127,213,169 | 128,3785,3780

BATCH_RAW_INFO | 71,4067,3218 | 75,1780,981 | 76,1800,1048 | 83,750,78 | 84,702,39 | 85,3093,2434 | 86,3050,2445 | 87,660,63 | 88,3441,2845 | 92,722,154 | 93,1480,922 | 95,1653,1095 | 97,565,66 | 98,3667,3227 | 101,3879,3491 | 102,3900,3526 | 103,2009,1641 | 104,2829,2463 | 106,1545,1192 | 108,2441,2095 | 109,2886,2593 | 110,3168,2909 | 111,2734,2475 | 112,728,474 | 114,235,28 | 115,4048,3880 | 117,3442,3289 | 118,2111,1968 | 120,2031,1903 | 121,141,23 | 122,328,238 | 123,3807,3731 | 124,100,24 | 125,3059,2983 | 126,3419,3343 | 127,214,169 | 128,3786,3780

BATCH_RAW_INFO | 71,4068,3218 | 75,1781,981 | 76,1801,1048 | 83,751,78 | 84,703,39 | 85,3094,2434 | 86,3051,2445 | 87,661,63 | 88,3442,2845 | 92,723,154 | 93,1481,922 | 95,1654,1095 | 97,566,66 | 98,3668,3227 | 101,3880,3491 | 102,3901,3526 | 103,2010,1641 | 104,2830,2463 | 106,1546,1192 | 108,2442,2095 | 109,2887,2593 | 110,3169,2909 | 111,2735,2475 | 112,729,474 | 114,236,28 | 115,4049,3880 | 117,3443,3289 | 118,2112,1968 | 120,2032,1903 | 121,142,23 | 122,329,238 | 123,3808,3731 | 124,101,24 | 125,3060,2983 | 126,3420,3343 | 127,215,169 | 128,3787,3780

BATCH_RAW_INFO | 71,4069,3218 | 75,1782,981 | 76,1802,1048 | 83,752,78 | 84,704,39 | 85,3095,2434 | 86,3052,2445 | 87,662,63 | 88,3443,2845 | 92,724,154 | 93,1482,922 | 95,1655,1095 | 97,567,66 | 98,3669,3227 | 101,3881,3491 | 102,3902,3526 | 103,2011,1641 | 104,2831,2463 | 106,1547,1192 | 108,2443,2095 | 109,2888,2593 | 111,2736,2475 | 112,730,474 | 114,237,28 | 115,4050,3880 | 117,3444,3289 | 118,2113,1968 | 120,2033,1903 | 121,143,23 | 122,330,238 | 123,3809,3731 | 124,102,24 | 125,3061,2983 | 126,3421,3343 | 127,216,169 | 128,3788,3780

BATCH_RAW_INFO | 71,4070,3218 | 75,1783,981 | 76,1803,1048 | 83,753,78 | 84,705,39 | 85,3096,2434 | 86,3053,2445 | 87,663,63 | 88,3444,2845 | 92,725,154 | 93,1483,922 | 95,1656,1095 | 97,568,66 | 98,3670,3227 | 101,3882,3491 | 102,3903,3526 | 103,2012,1641 | 104,2832,2463 | 106,1548,1192 | 108,2444,2095 | 109,2889,2593 | 111,2737,2475 | 112,731,474 | 114,238,28 | 115,4051,3880 | 117,3445,3289 | 118,2114,1968 | 120,2034,1903 | 121,144,23 | 122,331,238 | 123,3810,3731 | 124,103,24 | 125,3062,2983 | 126,3422,3343 | 127,217,169 | 128,3789,3780

BATCH_RAW_INFO | 71,4071,3218 | 75,1784,981 | 76,1804,1048 | 83,754,78 | 84,706,39 | 85,3097,2434 | 86,3054,2445 | 87,664,63 | 88,3445,2845 | 92,726,154 | 93,1484,922 | 95,1657,1095 | 97,569,66 | 98,3671,3227 | 101,3883,3491 | 102,3904,3526 | 103,2013,1641 | 104,2833,2463 | 106,1549,1192 | 108,2445,2095 | 109,2890,2593 | 111,2738,2475 | 112,732,474 | 114,239,28 | 115,4052,3880 | 117,3446,3289 | 118,2115,1968 | 120,2035,1903 | 121,145,23 | 122,332,238 | 123,3811,3731 | 124,104,24 | 125,3063,2983 | 126,3423,3343 | 127,218,169 | 128,3790,3780

BATCH_RAW_INFO | 71,4072,3218 | 75,1785,981 | 76,1805,1048 | 83,755,78 | 84,707,39 | 85,3098,2434 | 86,3055,2445 | 87,665,63 | 88,3446,2845 | 92,727,154 | 93,1485,922 | 95,1658,1095 | 97,570,66 | 98,3672,3227 | 101,3884,3491 | 102,3905,3526 | 103,2014,1641 | 104,2834,2463 | 106,1550,1192 | 108,2446,2095 | 109,2891,2593 | 111,2739,2475 | 112,733,474 | 114,240,28 | 115,4053,3880 | 117,3447,3289 | 118,2116,1968 | 120,2036,1903 | 121,146,23 | 122,333,238 | 123,3812,3731 | 124,105,24 | 125,3064,2983 | 126,3424,3343 | 127,219,169 | 128,3791,3780

BATCH_RAW_INFO | 71,4073,3218 | 75,1786,981 | 76,1806,1048 | 83,756,78 | 84,708,39 | 85,3099,2434 | 86,3056,2445 | 87,666,63 | 88,3447,2845 | 92,728,154 | 93,1486,922 | 95,1659,1095 | 97,571,66 | 98,3673,3227 | 101,3885,3491 | 102,3906,3526 | 103,2015,1641 | 104,2835,2463 | 106,1551,1192 | 108,2447,2095 | 109,2892,2593 | 111,2740,2475 | 112,734,474 | 114,241,28 | 115,4054,3880 | 117,3448,3289 | 118,2117,1968 | 120,2037,1903 | 121,147,23 | 122,334,238 | 123,3813,3731 | 124,106,24 | 125,3065,2983 | 126,3425,3343 | 127,220,169 | 128,3792,3780

BATCH_RAW_INFO | 71,4074,3218 | 75,1787,981 | 76,1807,1048 | 83,757,78 | 84,709,39 | 85,3100,2434 | 86,3057,2445 | 87,667,63 | 88,3448,2845 | 92,729,154 | 93,1487,922 | 95,1660,1095 | 97,572,66 | 98,3674,3227 | 101,3886,3491 | 102,3907,3526 | 103,2016,1641 | 104,2836,2463 | 106,1552,1192 | 108,2448,2095 | 109,2893,2593 | 111,2741,2475 | 112,735,474 | 114,242,28 | 115,4055,3880 | 117,3449,3289 | 118,2118,1968 | 120,2038,1903 | 121,148,23 | 122,335,238 | 123,3814,3731 | 124,107,24 | 125,3066,2983 | 126,3426,3343 | 127,221,169 | 128,3793,3780

BATCH_RAW_INFO | 71,4075,3218 | 75,1788,981 | 76,1808,1048 | 83,758,78 | 84,710,39 | 85,3101,2434 | 86,3058,2445 | 87,668,63 | 88,3449,2845 | 92,730,154 | 93,1488,922 | 95,1661,1095 | 97,573,66 | 98,3675,3227 | 101,3887,3491 | 102,3908,3526 | 103,2017,1641 | 104,2837,2463 | 106,1553,1192 | 108,2449,2095 | 109,2894,2593 | 111,2742,2475 | 112,736,474 | 114,243,28 | 115,4056,3880 | 117,3450,3289 | 118,2119,1968 | 120,2039,1903 | 121,149,23 | 122,336,238 | 123,3815,3731 | 124,108,24 | 125,3067,2983 | 126,3427,3343 | 127,222,169 | 128,3794,3780

BATCH_RAW_INFO | 71,4076,3218 | 75,1789,981 | 76,1809,1048 | 83,759,78 | 84,711,39 | 85,3102,2434 | 86,3059,2445 | 87,669,63 | 88,3450,2845 | 92,731,154 | 93,1489,922 | 95,1662,1095 | 97,574,66 | 98,3676,3227 | 101,3888,3491 | 102,3909,3526 | 103,2018,1641 | 104,2838,2463 | 106,1554,1192 | 108,2450,2095 | 109,2895,2593 | 111,2743,2475 | 112,737,474 | 114,244,28 | 115,4057,3880 | 117,3451,3289 | 118,2120,1968 | 120,2040,1903 | 121,150,23 | 122,337,238 | 123,3816,3731 | 124,109,24 | 125,3068,2983 | 126,3428,3343 | 127,223,169 | 128,3795,3780

BATCH_RAW_INFO | 71,4077,3218 | 75,1790,981 | 76,1810,1048 | 83,760,78 | 84,712,39 | 85,3103,2434 | 86,3060,2445 | 87,670,63 | 88,3451,2845 | 92,732,154 | 93,1490,922 | 95,1663,1095 | 97,575,66 | 98,3677,3227 | 101,3889,3491 | 102,3910,3526 | 103,2019,1641 | 104,2839,2463 | 106,1555,1192 | 108,2451,2095 | 109,2896,2593 | 111,2744,2475 | 112,738,474 | 114,245,28 | 115,4058,3880 | 117,3452,3289 | 118,2121,1968 | 120,2041,1903 | 121,151,23 | 122,338,238 | 123,3817,3731 | 124,110,24 | 125,3069,2983 | 126,3429,3343 | 127,224,169 | 128,3796,3780

BATCH_RAW_INFO | 71,4078,3218 | 75,1791,981 | 76,1811,1048 | 83,761,78 | 84,713,39 | 85,3104,2434 | 86,3061,2445 | 87,671,63 | 88,3452,2845 | 92,733,154 | 93,1491,922 | 95,1664,1095 | 97,576,66 | 98,3678,3227 | 101,3890,3491 | 102,3911,3526 | 103,2020,1641 | 104,2840,2463 | 106,1556,1192 | 108,2452,2095 | 109,2897,2593 | 111,2745,2475 | 112,739,474 | 114,246,28 | 115,4059,3880 | 117,3453,3289 | 118,2122,1968 | 120,2042,1903 | 121,152,23 | 122,339,238 | 123,3818,3731 | 124,111,24 | 125,3070,2983 | 126,3430,3343 | 127,225,169 | 128,3797,3780

BATCH_RAW_INFO | 71,4079,3218 | 75,1792,981 | 76,1812,1048 | 83,762,78 | 84,714,39 | 85,3105,2434 | 86,3062,2445 | 87,672,63 | 88,3453,2845 | 92,734,154 | 93,1492,922 | 95,1665,1095 | 97,577,66 | 98,3679,3227 | 101,3891,3491 | 102,3912,3526 | 103,2021,1641 | 104,2841,2463 | 106,1557,1192 | 108,2453,2095 | 109,2898,2593 | 111,2746,2475 | 112,740,474 | 114,247,28 | 115,4060,3880 | 117,3454,3289 | 118,2123,1968 | 120,2043,1903 | 121,153,23 | 122,340,238 | 123,3819,3731 | 124,112,24 | 125,3071,2983 | 126,3431,3343 | 127,226,169 | 128,3798,3780

BATCH_RAW_INFO | 71,4080,3218 | 75,1793,981 | 76,1813,1048 | 83,763,78 | 84,715,39 | 85,3106,2434 | 86,3063,2445 | 87,673,63 | 88,3454,2845 | 92,735,154 | 93,1493,922 | 95,1666,1095 | 97,578,66 | 98,3680,3227 | 101,3892,3491 | 102,3913,3526 | 103,2022,1641 | 104,2842,2463 | 106,1558,1192 | 108,2454,2095 | 109,2899,2593 | 111,2747,2475 | 112,741,474 | 114,248,28 | 115,4061,3880 | 117,3455,3289 | 118,2124,1968 | 120,2044,1903 | 121,154,23 | 122,341,238 | 123,3820,3731 | 124,113,24 | 125,3072,2983 | 126,3432,3343 | 127,227,169 | 128,3799,3780

BATCH_RAW_INFO | 71,4081,3218 | 75,1794,981 | 76,1814,1048 | 83,764,78 | 84,716,39 | 85,3107,2434 | 86,3064,2445 | 87,674,63 | 88,3455,2845 | 92,736,154 | 93,1494,922 | 95,1667,1095 | 97,579,66 | 98,3681,3227 | 101,3893,3491 | 102,3914,3526 | 103,2023,1641 | 104,2843,2463 | 106,1559,1192 | 108,2455,2095 | 109,2900,2593 | 111,2748,2475 | 112,742,474 | 114,249,28 | 115,4062,3880 | 117,3456,3289 | 118,2125,1968 | 120,2045,1903 | 121,155,23 | 122,342,238 | 123,3821,3731 | 124,114,24 | 125,3073,2983 | 126,3433,3343 | 127,228,169 | 128,3800,3780

BATCH_RAW_INFO | 71,4082,3218 | 75,1795,981 | 76,1815,1048 | 83,765,78 | 84,717,39 | 85,3108,2434 | 86,3065,2445 | 87,675,63 | 88,3456,2845 | 92,737,154 | 93,1495,922 | 95,1668,1095 | 97,580,66 | 98,3682,3227 | 101,3894,3491 | 102,3915,3526 | 103,2024,1641 | 104,2844,2463 | 106,1560,1192 | 108,2456,2095 | 109,2901,2593 | 111,2749,2475 | 112,743,474 | 114,250,28 | 115,4063,3880 | 117,3457,3289 | 118,2126,1968 | 120,2046,1903 | 121,156,23 | 122,343,238 | 123,3822,3731 | 124,115,24 | 125,3074,2983 | 126,3434,3343 | 127,229,169 | 128,3801,3780

BATCH_RAW_INFO | 71,4083,3218 | 75,1796,981 | 76,1816,1048 | 83,766,78 | 84,718,39 | 85,3109,2434 | 86,3066,2445 | 87,676,63 | 88,3457,2845 | 92,738,154 | 93,1496,922 | 95,1669,1095 | 97,581,66 | 98,3683,3227 | 101,3895,3491 | 102,3916,3526 | 103,2025,1641 | 104,2845,2463 | 106,1561,1192 | 108,2457,2095 | 109,2902,2593 | 111,2750,2475 | 112,744,474 | 114,251,28 | 115,4064,3880 | 117,3458,3289 | 118,2127,1968 | 120,2047,1903 | 121,157,23 | 122,344,238 | 123,3823,3731 | 124,116,24 | 125,3075,2983 | 126,3435,3343 | 127,230,169 | 128,3802,3780

BATCH_RAW_INFO | 71,4084,3218 | 75,1797,981 | 76,1817,1048 | 83,767,78 | 84,719,39 | 85,3110,2434 | 86,3067,2445 | 87,677,63 | 88,3458,2845 | 92,739,154 | 93,1497,922 | 95,1670,1095 | 97,582,66 | 98,3684,3227 | 101,3896,3491 | 102,3917,3526 | 103,2026,1641 | 104,2846,2463 | 106,1562,1192 | 108,2458,2095 | 109,2903,2593 | 111,2751,2475 | 112,745,474 | 114,252,28 | 115,4065,3880 | 117,3459,3289 | 118,2128,1968 | 120,2048,1903 | 121,158,23 | 122,345,238 | 123,3824,3731 | 124,117,24 | 125,3076,2983 | 126,3436,3343 | 127,231,169 | 128,3803,3780

BATCH_RAW_INFO | 71,4085,3218 | 75,1798,981 | 76,1818,1048 | 83,768,78 | 84,720,39 | 85,3111,2434 | 86,3068,2445 | 87,678,63 | 88,3459,2845 | 92,740,154 | 93,1498,922 | 95,1671,1095 | 97,583,66 | 98,3685,3227 | 101,3897,3491 | 102,3918,3526 | 103,2027,1641 | 104,2847,2463 | 106,1563,1192 | 108,2459,2095 | 109,2904,2593 | 111,2752,2475 | 112,746,474 | 114,253,28 | 115,4066,3880 | 117,3460,3289 | 118,2129,1968 | 120,2049,1903 | 121,159,23 | 122,346,238 | 123,3825,3731 | 124,118,24 | 125,3077,2983 | 126,3437,3343 | 127,232,169 | 128,3804,3780

BATCH_RAW_INFO | 71,4086,3218 | 75,1799,981 | 76,1819,1048 | 83,769,78 | 84,721,39 | 85,3112,2434 | 86,3069,2445 | 87,679,63 | 88,3460,2845 | 92,741,154 | 93,1499,922 | 95,1672,1095 | 97,584,66 | 98,3686,3227 | 101,3898,3491 | 102,3919,3526 | 103,2028,1641 | 104,2848,2463 | 106,1564,1192 | 108,2460,2095 | 109,2905,2593 | 111,2753,2475 | 112,747,474 | 114,254,28 | 115,4067,3880 | 117,3461,3289 | 118,2130,1968 | 120,2050,1903 | 121,160,23 | 122,347,238 | 123,3826,3731 | 124,119,24 | 125,3078,2983 | 126,3438,3343 | 127,233,169 | 128,3805,3780

BATCH_RAW_INFO | 71,4087,3218 | 75,1800,981 | 76,1820,1048 | 83,770,78 | 85,3113,2434 | 86,3070,2445 | 87,680,63 | 88,3461,2845 | 92,742,154 | 93,1500,922 | 95,1673,1095 | 97,585,66 | 98,3687,3227 | 101,3899,3491 | 102,3920,3526 | 103,2029,1641 | 104,2849,2463 | 106,1565,1192 | 108,2461,2095 | 109,2906,2593 | 111,2754,2475 | 112,748,474 | 114,255,28 | 115,4068,3880 | 117,3462,3289 | 118,2131,1968 | 120,2051,1903 | 121,161,23 | 122,348,238 | 123,3827,3731 | 124,120,24 | 125,3079,2983 | 126,3439,3343 | 127,234,169 | 128,3806,3780

BATCH_RAW_INFO | 129,42,41

BATCH_RAW_INFO | 71,4088,3218 | 75,1801,981 | 76,1821,1048 | 83,771,78 | 85,3114,2434 | 86,3071,2445 | 87,681,63 | 88,3462,2845 | 92,743,154 | 93,1501,922 | 95,1674,1095 | 97,586,66 | 98,3688,3227 | 101,3900,3491 | 102,3921,3526 | 103,2030,1641 | 104,2850,2463 | 106,1566,1192 | 108,2462,2095 | 109,2907,2593 | 111,2755,2475 | 112,749,474 | 114,256,28 | 115,4069,3880 | 117,3463,3289 | 118,2132,1968 | 120,2052,1903 | 121,162,23 | 122,349,238 | 123,3828,3731 | 124,121,24 | 125,3080,2983 | 126,3440,3343 | 127,235,169 | 128,3807,3780 | 129,43,41

BATCH_RAW_INFO | 71,4089,3218 | 75,1802,981 | 76,1822,1048 | 83,772,78 | 85,3115,2434 | 86,3072,2445 | 87,682,63 | 88,3463,2845 | 92,744,154 | 93,1502,922 | 95,1675,1095 | 97,587,66 | 98,3689,3227 | 101,3901,3491 | 102,3922,3526 | 103,2031,1641 | 104,2851,2463 | 106,1567,1192 | 108,2463,2095 | 109,2908,2593 | 111,2756,2475 | 112,750,474 | 114,257,28 | 115,4070,3880 | 117,3464,3289 | 118,2133,1968 | 120,2053,1903 | 121,163,23 | 122,350,238 | 123,3829,3731 | 124,122,24 | 125,3081,2983 | 126,3441,3343 | 127,236,169 | 128,3808,3780 | 129,44,41

BATCH_RAW_INFO | 71,4090,3218 | 75,1803,981 | 76,1823,1048 | 83,773,78 | 85,3116,2434 | 86,3073,2445 | 87,683,63 | 88,3464,2845 | 92,745,154 | 93,1503,922 | 95,1676,1095 | 97,588,66 | 98,3690,3227 | 101,3902,3491 | 102,3923,3526 | 103,2032,1641 | 104,2852,2463 | 106,1568,1192 | 108,2464,2095 | 109,2909,2593 | 111,2757,2475 | 112,751,474 | 114,258,28 | 115,4071,3880 | 117,3465,3289 | 118,2134,1968 | 120,2054,1903 | 121,164,23 | 122,351,238 | 123,3830,3731 | 124,123,24 | 125,3082,2983 | 126,3442,3343 | 127,237,169 | 128,3809,3780 | 129,45,41

BATCH_RAW_INFO | 71,4091,3218 | 75,1804,981 | 76,1824,1048 | 83,774,78 | 85,3117,2434 | 86,3074,2445 | 87,684,63 | 88,3465,2845 | 92,746,154 | 93,1504,922 | 95,1677,1095 | 97,589,66 | 98,3691,3227 | 101,3903,3491 | 102,3924,3526 | 103,2033,1641 | 104,2853,2463 | 106,1569,1192 | 108,2465,2095 | 109,2910,2593 | 111,2758,2475 | 112,752,474 | 114,259,28 | 115,4072,3880 | 117,3466,3289 | 118,2135,1968 | 120,2055,1903 | 121,165,23 | 122,352,238 | 123,3831,3731 | 124,124,24 | 125,3083,2983 | 126,3443,3343 | 127,238,169 | 128,3810,3780 | 129,46,41

BATCH_RAW_INFO | 71,4092,3218 | 75,1805,981 | 76,1825,1048 | 83,775,78 | 85,3118,2434 | 86,3075,2445 | 87,685,63 | 88,3466,2845 | 92,747,154 | 93,1505,922 | 95,1678,1095 | 97,590,66 | 98,3692,3227 | 101,3904,3491 | 102,3925,3526 | 103,2034,1641 | 104,2854,2463 | 106,1570,1192 | 108,2466,2095 | 109,2911,2593 | 111,2759,2475 | 112,753,474 | 114,260,28 | 115,4073,3880 | 117,3467,3289 | 118,2136,1968 | 120,2056,1903 | 121,166,23 | 122,353,238 | 123,3832,3731 | 124,125,24 | 125,3084,2983 | 126,3444,3343 | 127,239,169 | 128,3811,3780 | 129,47,41

BATCH_RAW_INFO | 71,4093,3218 | 75,1806,981 | 76,1826,1048 | 83,776,78 | 85,3119,2434 | 86,3076,2445 | 87,686,63 | 88,3467,2845 | 92,748,154 | 93,1506,922 | 95,1679,1095 | 97,591,66 | 98,3693,3227 | 101,3905,3491 | 102,3926,3526 | 103,2035,1641 | 104,2855,2463 | 106,1571,1192 | 108,2467,2095 | 109,2912,2593 | 111,2760,2475 | 112,754,474 | 114,261,28 | 115,4074,3880 | 117,3468,3289 | 118,2137,1968 | 120,2057,1903 | 121,167,23 | 122,354,238 | 123,3833,3731 | 124,126,24 | 125,3085,2983 | 126,3445,3343 | 127,240,169 | 128,3812,3780 | 129,48,41

BATCH_RAW_INFO | 130,3327,3326

BATCH_RAW_INFO | 131,96,95

BATCH_RAW_INFO | 71,4094,3218 | 75,1807,981 | 76,1827,1048 | 83,777,78 | 85,3120,2434 | 86,3077,2445 | 87,687,63 | 88,3468,2845 | 92,749,154 | 93,1507,922 | 95,1680,1095 | 97,592,66 | 98,3694,3227 | 101,3906,3491 | 102,3927,3526 | 103,2036,1641 | 104,2856,2463 | 106,1572,1192 | 108,2468,2095 | 109,2913,2593 | 111,2761,2475 | 112,755,474 | 114,262,28 | 115,4075,3880 | 117,3469,3289 | 118,2138,1968 | 120,2058,1903 | 121,168,23 | 122,355,238 | 123,3834,3731 | 124,127,24 | 125,3086,2983 | 126,3446,3343 | 127,241,169 | 128,3813,3780 | 129,49,41 | 130,3328,3326 | 131,97,95

BATCH_RAW_INFO | 71,4095,3218 | 75,1808,981 | 76,1828,1048 | 83,778,78 | 85,3121,2434 | 86,3078,2445 | 87,688,63 | 88,3469,2845 | 92,750,154 | 93,1508,922 | 95,1681,1095 | 97,593,66 | 98,3695,3227 | 101,3907,3491 | 102,3928,3526 | 103,2037,1641 | 104,2857,2463 | 106,1573,1192 | 108,2469,2095 | 109,2914,2593 | 111,2762,2475 | 112,756,474 | 114,263,28 | 115,4076,3880 | 117,3470,3289 | 118,2139,1968 | 120,2059,1903 | 121,169,23 | 122,356,238 | 123,3835,3731 | 124,128,24 | 125,3087,2983 | 126,3447,3343 | 127,242,169 | 128,3814,3780 | 129,50,41 | 130,3329,3326 | 131,98,95

BATCH_RAW_INFO | 75,1809,981 | 76,1829,1048 | 83,779,78 | 85,3122,2434 | 86,3079,2445 | 87,689,63 | 88,3470,2845 | 92,751,154 | 93,1509,922 | 95,1682,1095 | 97,594,66 | 98,3696,3227 | 101,3908,3491 | 102,3929,3526 | 103,2038,1641 | 104,2858,2463 | 106,1574,1192 | 108,2470,2095 | 109,2915,2593 | 111,2763,2475 | 112,757,474 | 114,264,28 | 115,4077,3880 | 117,3471,3289 | 118,2140,1968 | 120,2060,1903 | 121,170,23 | 122,357,238 | 123,3836,3731 | 124,129,24 | 125,3088,2983 | 126,3448,3343 | 127,243,169 | 128,3815,3780 | 129,51,41 | 130,3330,3326 | 131,99,95

BATCH_RAW_INFO | 75,1810,981 | 76,1830,1048 | 83,780,78 | 85,3123,2434 | 86,3080,2445 | 87,690,63 | 88,3471,2845 | 92,752,154 | 93,1510,922 | 95,1683,1095 | 97,595,66 | 98,3697,3227 | 101,3909,3491 | 102,3930,3526 | 103,2039,1641 | 104,2859,2463 | 106,1575,1192 | 108,2471,2095 | 109,2916,2593 | 111,2764,2475 | 112,758,474 | 114,265,28 | 115,4078,3880 | 117,3472,3289 | 118,2141,1968 | 120,2061,1903 | 121,171,23 | 122,358,238 | 123,3837,3731 | 124,130,24 | 125,3089,2983 | 126,3449,3343 | 127,244,169 | 128,3816,3780 | 129,52,41 | 130,3331,3326 | 131,100,95

BATCH_RAW_INFO | 75,1811,981 | 76,1831,1048 | 83,781,78 | 85,3124,2434 | 86,3081,2445 | 87,691,63 | 88,3472,2845 | 92,753,154 | 93,1511,922 | 95,1684,1095 | 97,596,66 | 98,3698,3227 | 101,3910,3491 | 102,3931,3526 | 103,2040,1641 | 104,2860,2463 | 106,1576,1192 | 108,2472,2095 | 109,2917,2593 | 111,2765,2475 | 112,759,474 | 114,266,28 | 115,4079,3880 | 117,3473,3289 | 118,2142,1968 | 120,2062,1903 | 121,172,23 | 122,359,238 | 123,3838,3731 | 124,131,24 | 125,3090,2983 | 126,3450,3343 | 127,245,169 | 128,3817,3780 | 129,53,41 | 130,3332,3326 | 131,101,95

BATCH_RAW_INFO | 75,1812,981 | 76,1832,1048 | 83,782,78 | 85,3125,2434 | 86,3082,2445 | 87,692,63 | 88,3473,2845 | 92,754,154 | 93,1512,922 | 95,1685,1095 | 97,597,66 | 98,3699,3227 | 101,3911,3491 | 102,3932,3526 | 103,2041,1641 | 104,2861,2463 | 106,1577,1192 | 108,2473,2095 | 109,2918,2593 | 111,2766,2475 | 112,760,474 | 114,267,28 | 115,4080,3880 | 117,3474,3289 | 118,2143,1968 | 120,2063,1903 | 121,173,23 | 122,360,238 | 123,3839,3731 | 124,132,24 | 125,3091,2983 | 126,3451,3343 | 127,246,169 | 128,3818,3780 | 129,54,41 | 130,3333,3326 | 131,102,95

BATCH_RAW_INFO | 75,1813,981 | 76,1833,1048 | 83,783,78 | 85,3126,2434 | 86,3083,2445 | 87,693,63 | 88,3474,2845 | 92,755,154 | 93,1513,922 | 95,1686,1095 | 97,598,66 | 98,3700,3227 | 101,3912,3491 | 102,3933,3526 | 103,2042,1641 | 104,2862,2463 | 106,1578,1192 | 108,2474,2095 | 109,2919,2593 | 111,2767,2475 | 112,761,474 | 114,268,28 | 115,4081,3880 | 117,3475,3289 | 118,2144,1968 | 120,2064,1903 | 121,174,23 | 122,361,238 | 123,3840,3731 | 124,133,24 | 125,3092,2983 | 126,3452,3343 | 127,247,169 | 128,3819,3780 | 129,55,41 | 130,3334,3326 | 131,103,95

BATCH_RAW_INFO | 75,1814,981 | 76,1834,1048 | 83,784,78 | 85,3127,2434 | 86,3084,2445 | 87,694,63 | 88,3475,2845 | 92,756,154 | 93,1514,922 | 95,1687,1095 | 97,599,66 | 98,3701,3227 | 101,3913,3491 | 102,3934,3526 | 103,2043,1641 | 104,2863,2463 | 106,1579,1192 | 108,2475,2095 | 109,2920,2593 | 111,2768,2475 | 112,762,474 | 114,269,28 | 115,4082,3880 | 117,3476,3289 | 118,2145,1968 | 120,2065,1903 | 121,175,23 | 122,362,238 | 123,3841,3731 | 124,134,24 | 125,3093,2983 | 126,3453,3343 | 127,248,169 | 128,3820,3780 | 129,56,41 | 130,3335,3326 | 131,104,95

BATCH_RAW_INFO | 75,1815,981 | 76,1835,1048 | 83,785,78 | 85,3128,2434 | 86,3085,2445 | 87,695,63 | 88,3476,2845 | 92,757,154 | 93,1515,922 | 95,1688,1095 | 97,600,66 | 98,3702,3227 | 101,3914,3491 | 102,3935,3526 | 103,2044,1641 | 104,2864,2463 | 106,1580,1192 | 108,2476,2095 | 109,2921,2593 | 111,2769,2475 | 112,763,474 | 114,270,28 | 115,4083,3880 | 117,3477,3289 | 118,2146,1968 | 120,2066,1903 | 121,176,23 | 122,363,238 | 123,3842,3731 | 124,135,24 | 125,3094,2983 | 126,3454,3343 | 127,249,169 | 128,3821,3780 | 129,57,41 | 130,3336,3326 | 131,105,95

BATCH_RAW_INFO | 75,1816,981 | 76,1836,1048 | 83,786,78 | 85,3129,2434 | 86,3086,2445 | 87,696,63 | 88,3477,2845 | 92,758,154 | 93,1516,922 | 95,1689,1095 | 97,601,66 | 98,3703,3227 | 101,3915,3491 | 102,3936,3526 | 103,2045,1641 | 104,2865,2463 | 106,1581,1192 | 108,2477,2095 | 109,2922,2593 | 111,2770,2475 | 112,764,474 | 114,271,28 | 115,4084,3880 | 117,3478,3289 | 118,2147,1968 | 120,2067,1903 | 121,177,23 | 122,364,238 | 123,3843,3731 | 124,136,24 | 125,3095,2983 | 126,3455,3343 | 127,250,169 | 128,3822,3780 | 129,58,41 | 130,3337,3326 | 131,106,95

BATCH_RAW_INFO | 75,1817,981 | 76,1837,1048 | 83,787,78 | 85,3130,2434 | 86,3087,2445 | 87,697,63 | 88,3478,2845 | 92,759,154 | 93,1517,922 | 95,1690,1095 | 98,3704,3227 | 101,3916,3491 | 102,3937,3526 | 103,2046,1641 | 104,2866,2463 | 106,1582,1192 | 108,2478,2095 | 109,2923,2593 | 111,2771,2475 | 112,765,474 | 114,272,28 | 115,4085,3880 | 117,3479,3289 | 118,2148,1968 | 120,2068,1903 | 121,178,23 | 122,365,238 | 123,3844,3731 | 124,137,24 | 125,3096,2983 | 126,3456,3343 | 127,251,169 | 128,3823,3780 | 129,59,41 | 130,3338,3326 | 131,107,95

BATCH_RAW_INFO | 75,1818,981 | 76,1838,1048 | 83,788,78 | 85,3131,2434 | 86,3088,2445 | 87,698,63 | 88,3479,2845 | 92,760,154 | 93,1518,922 | 95,1691,1095 | 98,3705,3227 | 101,3917,3491 | 102,3938,3526 | 103,2047,1641 | 104,2867,2463 | 106,1583,1192 | 108,2479,2095 | 109,2924,2593 | 111,2772,2475 | 112,766,474 | 114,273,28 | 115,4086,3880 | 117,3480,3289 | 118,2149,1968 | 120,2069,1903 | 121,179,23 | 122,366,238 | 123,3845,3731 | 124,138,24 | 125,3097,2983 | 126,3457,3343 | 127,252,169 | 128,3824,3780 | 129,60,41 | 130,3339,3326 | 131,108,95

BATCH_RAW_INFO | 75,1819,981 | 76,1839,1048 | 83,789,78 | 85,3132,2434 | 86,3089,2445 | 87,699,63 | 88,3480,2845 | 92,761,154 | 93,1519,922 | 95,1692,1095 | 98,3706,3227 | 101,3918,3491 | 102,3939,3526 | 103,2048,1641 | 104,2868,2463 | 106,1584,1192 | 108,2480,2095 | 109,2925,2593 | 111,2773,2475 | 112,767,474 | 114,274,28 | 115,4087,3880 | 117,3481,3289 | 118,2150,1968 | 120,2070,1903 | 121,180,23 | 122,367,238 | 123,3846,3731 | 124,139,24 | 125,3098,2983 | 126,3458,3343 | 127,253,169 | 128,3825,3780 | 129,61,41 | 130,3340,3326 | 131,109,95

BATCH_RAW_INFO | 75,1820,981 | 76,1840,1048 | 83,790,78 | 85,3133,2434 | 86,3090,2445 | 87,700,63 | 88,3481,2845 | 92,762,154 | 93,1520,922 | 95,1693,1095 | 98,3707,3227 | 101,3919,3491 | 102,3940,3526 | 103,2049,1641 | 104,2869,2463 | 106,1585,1192 | 108,2481,2095 | 109,2926,2593 | 111,2774,2475 | 112,768,474 | 114,275,28 | 115,4088,3880 | 117,3482,3289 | 118,2151,1968 | 120,2071,1903 | 121,181,23 | 122,368,238 | 123,3847,3731 | 124,140,24 | 125,3099,2983 | 126,3459,3343 | 127,254,169 | 128,3826,3780 | 129,62,41 | 130,3341,3326 | 131,110,95

BATCH_RAW_INFO | 75,1821,981 | 76,1841,1048 | 83,791,78 | 85,3134,2434 | 86,3091,2445 | 87,701,63 | 88,3482,2845 | 92,763,154 | 93,1521,922 | 95,1694,1095 | 98,3708,3227 | 101,3920,3491 | 102,3941,3526 | 103,2050,1641 | 104,2870,2463 | 106,1586,1192 | 108,2482,2095 | 109,2927,2593 | 111,2775,2475 | 112,769,474 | 114,276,28 | 115,4089,3880 | 117,3483,3289 | 118,2152,1968 | 120,2072,1903 | 121,182,23 | 122,369,238 | 123,3848,3731 | 124,141,24 | 125,3100,2983 | 126,3460,3343 | 127,255,169 | 128,3827,3780 | 129,63,41 | 130,3342,3326 | 131,111,95

BATCH_RAW_INFO | 75,1822,981 | 76,1842,1048 | 83,792,78 | 85,3135,2434 | 86,3092,2445 | 87,702,63 | 88,3483,2845 | 92,764,154 | 93,1522,922 | 95,1695,1095 | 98,3709,3227 | 101,3921,3491 | 102,3942,3526 | 103,2051,1641 | 104,2871,2463 | 106,1587,1192 | 108,2483,2095 | 109,2928,2593 | 111,2776,2475 | 112,770,474 | 114,277,28 | 115,4090,3880 | 117,3484,3289 | 118,2153,1968 | 120,2073,1903 | 121,183,23 | 122,370,238 | 123,3849,3731 | 124,142,24 | 125,3101,2983 | 126,3461,3343 | 127,256,169 | 128,3828,3780 | 129,64,41 | 130,3343,3326 | 131,112,95

BATCH_RAW_INFO | 75,1823,981 | 76,1843,1048 | 83,793,78 | 85,3136,2434 | 86,3093,2445 | 87,703,63 | 88,3484,2845 | 92,765,154 | 93,1523,922 | 95,1696,1095 | 98,3710,3227 | 101,3922,3491 | 102,3943,3526 | 103,2052,1641 | 104,2872,2463 | 106,1588,1192 | 108,2484,2095 | 109,2929,2593 | 111,2777,2475 | 112,771,474 | 114,278,28 | 115,4091,3880 | 117,3485,3289 | 118,2154,1968 | 120,2074,1903 | 121,184,23 | 122,371,238 | 123,3850,3731 | 124,143,24 | 125,3102,2983 | 126,3462,3343 | 127,257,169 | 128,3829,3780 | 129,65,41 | 130,3344,3326 | 131,113,95

BATCH_RAW_INFO | 75,1824,981 | 76,1844,1048 | 83,794,78 | 85,3137,2434 | 87,704,63 | 88,3485,2845 | 92,766,154 | 93,1524,922 | 95,1697,1095 | 98,3711,3227 | 101,3923,3491 | 102,3944,3526 | 103,2053,1641 | 104,2873,2463 | 106,1589,1192 | 108,2485,2095 | 109,2930,2593 | 111,2778,2475 | 112,772,474 | 114,279,28 | 115,4092,3880 | 117,3486,3289 | 118,2155,1968 | 120,2075,1903 | 121,185,23 | 122,372,238 | 123,3851,3731 | 124,144,24 | 125,3103,2983 | 126,3463,3343 | 127,258,169 | 128,3830,3780 | 129,66,41 | 130,3345,3326 | 131,114,95

BATCH_RAW_INFO | 75,1825,981 | 76,1845,1048 | 83,795,78 | 85,3138,2434 | 87,705,63 | 88,3486,2845 | 92,767,154 | 93,1525,922 | 95,1698,1095 | 98,3712,3227 | 101,3924,3491 | 102,3945,3526 | 103,2054,1641 | 104,2874,2463 | 106,1590,1192 | 108,2486,2095 | 109,2931,2593 | 111,2779,2475 | 112,773,474 | 114,280,28 | 115,4093,3880 | 117,3487,3289 | 118,2156,1968 | 120,2076,1903 | 121,186,23 | 122,373,238 | 123,3852,3731 | 124,145,24 | 125,3104,2983 | 126,3464,3343 | 127,259,169 | 128,3831,3780 | 129,67,41 | 130,3346,3326 | 131,115,95

BATCH_RAW_INFO | 75,1826,981 | 76,1846,1048 | 83,796,78 | 85,3139,2434 | 87,706,63 | 88,3487,2845 | 92,768,154 | 93,1526,922 | 95,1699,1095 | 98,3713,3227 | 101,3925,3491 | 102,3946,3526 | 103,2055,1641 | 104,2875,2463 | 106,1591,1192 | 108,2487,2095 | 109,2932,2593 | 111,2780,2475 | 112,774,474 | 114,281,28 | 115,4094,3880 | 117,3488,3289 | 118,2157,1968 | 120,2077,1903 | 121,187,23 | 122,374,238 | 123,3853,3731 | 124,146,24 | 125,3105,2983 | 126,3465,3343 | 127,260,169 | 128,3832,3780 | 129,68,41 | 130,3347,3326 | 131,116,95

BATCH_RAW_INFO | 75,1827,981 | 76,1847,1048 | 83,797,78 | 85,3140,2434 | 87,707,63 | 88,3488,2845 | 92,769,154 | 93,1527,922 | 95,1700,1095 | 98,3714,3227 | 101,3926,3491 | 102,3947,3526 | 103,2056,1641 | 104,2876,2463 | 106,1592,1192 | 108,2488,2095 | 109,2933,2593 | 111,2781,2475 | 112,775,474 | 114,282,28 | 115,4095,3880 | 117,3489,3289 | 118,2158,1968 | 120,2078,1903 | 121,188,23 | 122,375,238 | 123,3854,3731 | 124,147,24 | 125,3106,2983 | 126,3466,3343 | 127,261,169 | 128,3833,3780 | 129,69,41 | 130,3348,3326 | 131,117,95

BATCH_RAW_INFO | 75,1828,981 | 76,1848,1048 | 83,798,78 | 85,3141,2434 | 87,708,63 | 88,3489,2845 | 92,770,154 | 93,1528,922 | 95,1701,1095 | 98,3715,3227 | 101,3927,3491 | 102,3948,3526 | 103,2057,1641 | 104,2877,2463 | 106,1593,1192 | 108,2489,2095 | 109,2934,2593 | 111,2782,2475 | 112,776,474 | 114,283,28 | 117,3490,3289 | 118,2159,1968 | 120,2079,1903 | 121,189,23 | 122,376,238 | 123,3855,3731 | 124,148,24 | 125,3107,2983 | 126,3467,3343 | 127,262,169 | 128,3834,3780 | 129,70,41 | 130,3349,3326 | 131,118,95

BATCH_RAW_INFO | 75,1829,981 | 76,1849,1048 | 83,799,78 | 85,3142,2434 | 87,709,63 | 88,3490,2845 | 92,771,154 | 93,1529,922 | 95,1702,1095 | 98,3716,3227 | 101,3928,3491 | 102,3949,3526 | 103,2058,1641 | 104,2878,2463 | 106,1594,1192 | 108,2490,2095 | 109,2935,2593 | 111,2783,2475 | 112,777,474 | 114,284,28 | 117,3491,3289 | 118,2160,1968 | 120,2080,1903 | 121,190,23 | 122,377,238 | 123,3856,3731 | 124,149,24 | 125,3108,2983 | 126,3468,3343 | 127,263,169 | 128,3835,3780 | 129,71,41 | 130,3350,3326 | 131,119,95

BATCH_RAW_INFO | 75,1830,981 | 76,1850,1048 | 83,800,78 | 85,3143,2434 | 87,710,63 | 88,3491,2845 | 92,772,154 | 93,1530,922 | 95,1703,1095 | 98,3717,3227 | 101,3929,3491 | 102,3950,3526 | 103,2059,1641 | 104,2879,2463 | 106,1595,1192 | 108,2491,2095 | 109,2936,2593 | 111,2784,2475 | 112,778,474 | 114,285,28 | 117,3492,3289 | 118,2161,1968 | 120,2081,1903 | 121,191,23 | 122,378,238 | 123,3857,3731 | 124,150,24 | 125,3109,2983 | 126,3469,3343 | 127,264,169 | 128,3836,3780 | 129,72,41 | 130,3351,3326 | 131,120,95

BATCH_RAW_INFO | 75,1831,981 | 76,1851,1048 | 83,801,78 | 85,3144,2434 | 87,711,63 | 88,3492,2845 | 92,773,154 | 93,1531,922 | 95,1704,1095 | 98,3718,3227 | 101,3930,3491 | 102,3951,3526 | 103,2060,1641 | 104,2880,2463 | 106,1596,1192 | 108,2492,2095 | 109,2937,2593 | 111,2785,2475 | 112,779,474 | 114,286,28 | 117,3493,3289 | 118,2162,1968 | 120,2082,1903 | 121,192,23 | 122,379,238 | 123,3858,3731 | 124,151,24 | 125,3110,2983 | 126,3470,3343 | 127,265,169 | 128,3837,3780 | 129,73,41 | 130,3352,3326 | 131,121,95

BATCH_RAW_INFO | 75,1832,981 | 76,1852,1048 | 83,802,78 | 85,3145,2434 | 87,712,63 | 88,3493,2845 | 92,774,154 | 93,1532,922 | 95,1705,1095 | 98,3719,3227 | 101,3931,3491 | 102,3952,3526 | 103,2061,1641 | 104,2881,2463 | 106,1597,1192 | 108,2493,2095 | 109,2938,2593 | 111,2786,2475 | 112,780,474 | 114,287,28 | 117,3494,3289 | 118,2163,1968 | 120,2083,1903 | 121,193,23 | 122,380,238 | 123,3859,3731 | 124,152,24 | 125,3111,2983 | 126,3471,3343 | 127,266,169 | 128,3838,3780 | 129,74,41 | 130,3353,3326 | 131,122,95

BATCH_RAW_INFO | 75,1833,981 | 76,1853,1048 | 83,803,78 | 85,3146,2434 | 87,713,63 | 88,3494,2845 | 92,775,154 | 93,1533,922 | 95,1706,1095 | 98,3720,3227 | 101,3932,3491 | 102,3953,3526 | 103,2062,1641 | 104,2882,2463 | 106,1598,1192 | 108,2494,2095 | 109,2939,2593 | 111,2787,2475 | 112,781,474 | 114,288,28 | 117,3495,3289 | 118,2164,1968 | 120,2084,1903 | 121,194,23 | 122,381,238 | 123,3860,3731 | 124,153,24 | 125,3112,2983 | 126,3472,3343 | 127,267,169 | 128,3839,3780 | 129,75,41 | 130,3354,3326 | 131,123,95

BATCH_RAW_INFO | 75,1834,981 | 76,1854,1048 | 83,804,78 | 85,3147,2434 | 87,714,63 | 88,3495,2845 | 92,776,154 | 93,1534,922 | 95,1707,1095 | 98,3721,3227 | 101,3933,3491 | 102,3954,3526 | 103,2063,1641 | 104,2883,2463 | 106,1599,1192 | 108,2495,2095 | 109,2940,2593 | 111,2788,2475 | 112,782,474 | 114,289,28 | 117,3496,3289 | 118,2165,1968 | 120,2085,1903 | 121,195,23 | 122,382,238 | 123,3861,3731 | 124,154,24 | 125,3113,2983 | 126,3473,3343 | 127,268,169 | 128,3840,3780 | 129,76,41 | 130,3355,3326 | 131,124,95

BATCH_RAW_INFO | 75,1835,981 | 76,1855,1048 | 83,805,78 | 85,3148,2434 | 87,715,63 | 88,3496,2845 | 92,777,154 | 93,1535,922 | 95,1708,1095 | 98,3722,3227 | 101,3934,3491 | 102,3955,3526 | 103,2064,1641 | 104,2884,2463 | 106,1600,1192 | 108,2496,2095 | 109,2941,2593 | 111,2789,2475 | 112,783,474 | 114,290,28 | 117,3497,3289 | 118,2166,1968 | 120,2086,1903 | 121,196,23 | 122,383,238 | 123,3862,3731 | 124,155,24 | 125,3114,2983 | 126,3474,3343 | 127,269,169 | 128,3841,3780 | 129,77,41 | 130,3356,3326 | 131,125,95

BATCH_RAW_INFO | 75,1836,981 | 76,1856,1048 | 83,806,78 | 85,3149,2434 | 87,716,63 | 88,3497,2845 | 92,778,154 | 93,1536,922 | 95,1709,1095 | 98,3723,3227 | 101,3935,3491 | 102,3956,3526 | 103,2065,1641 | 104,2885,2463 | 106,1601,1192 | 108,2497,2095 | 109,2942,2593 | 111,2790,2475 | 112,784,474 | 114,291,28 | 117,3498,3289 | 118,2167,1968 | 120,2087,1903 | 121,197,23 | 122,384,238 | 123,3863,3731 | 124,156,24 | 125,3115,2983 | 126,3475,3343 | 127,270,169 | 128,3842,3780 | 129,78,41 | 130,3357,3326 | 131,126,95

BATCH_RAW_INFO | 75,1837,981 | 76,1857,1048 | 83,807,78 | 85,3150,2434 | 87,717,63 | 88,3498,2845 | 92,779,154 | 93,1537,922 | 95,1710,1095 | 98,3724,3227 | 101,3936,3491 | 102,3957,3526 | 103,2066,1641 | 104,2886,2463 | 106,1602,1192 | 108,2498,2095 | 109,2943,2593 | 111,2791,2475 | 112,785,474 | 114,292,28 | 117,3499,3289 | 118,2168,1968 | 120,2088,1903 | 121,198,23 | 122,385,238 | 123,3864,3731 | 124,157,24 | 125,3116,2983 | 126,3476,3343 | 127,271,169 | 128,3843,3780 | 129,79,41 | 130,3358,3326 | 131,127,95

BATCH_RAW_INFO | 75,1838,981 | 76,1858,1048 | 83,808,78 | 85,3151,2434 | 87,718,63 | 88,3499,2845 | 92,780,154 | 93,1538,922 | 95,1711,1095 | 98,3725,3227 | 101,3937,3491 | 102,3958,3526 | 103,2067,1641 | 104,2887,2463 | 106,1603,1192 | 108,2499,2095 | 109,2944,2593 | 111,2792,2475 | 112,786,474 | 114,293,28 | 117,3500,3289 | 118,2169,1968 | 120,2089,1903 | 121,199,23 | 122,386,238 | 123,3865,3731 | 124,158,24 | 125,3117,2983 | 126,3477,3343 | 127,272,169 | 128,3844,3780 | 129,80,41 | 130,3359,3326 | 131,128,95

BATCH_RAW_INFO | 132,462,461

BATCH_RAW_INFO | 75,1839,981 | 76,1859,1048 | 83,809,78 | 85,3152,2434 | 87,719,63 | 88,3500,2845 | 92,781,154 | 93,1539,922 | 95,1712,1095 | 98,3726,3227 | 101,3938,3491 | 102,3959,3526 | 103,2068,1641 | 104,2888,2463 | 106,1604,1192 | 108,2500,2095 | 109,2945,2593 | 111,2793,2475 | 112,787,474 | 114,294,28 | 117,3501,3289 | 118,2170,1968 | 120,2090,1903 | 121,200,23 | 122,387,238 | 123,3866,3731 | 124,159,24 | 125,3118,2983 | 126,3478,3343 | 127,273,169 | 128,3845,3780 | 129,81,41 | 130,3360,3326 | 131,129,95 | 132,463,461

BATCH_RAW_INFO | 75,1840,981 | 76,1860,1048 | 83,810,78 | 85,3153,2434 | 87,720,63 | 88,3501,2845 | 92,782,154 | 93,1540,922 | 95,1713,1095 | 98,3727,3227 | 101,3939,3491 | 102,3960,3526 | 103,2069,1641 | 104,2889,2463 | 106,1605,1192 | 108,2501,2095 | 109,2946,2593 | 111,2794,2475 | 112,788,474 | 114,295,28 | 117,3502,3289 | 118,2171,1968 | 120,2091,1903 | 121,201,23 | 122,388,238 | 123,3867,3731 | 124,160,24 | 125,3119,2983 | 126,3479,3343 | 127,274,169 | 128,3846,3780 | 129,82,41 | 130,3361,3326 | 131,130,95 | 132,464,461

BATCH_RAW_INFO | 75,1841,981 | 76,1861,1048 | 83,811,78 | 85,3154,2434 | 87,721,63 | 88,3502,2845 | 92,783,154 | 93,1541,922 | 95,1714,1095 | 98,3728,3227 | 101,3940,3491 | 102,3961,3526 | 103,2070,1641 | 104,2890,2463 | 106,1606,1192 | 108,2502,2095 | 109,2947,2593 | 111,2795,2475 | 112,789,474 | 114,296,28 | 117,3503,3289 | 118,2172,1968 | 120,2092,1903 | 121,202,23 | 122,389,238 | 123,3868,3731 | 124,161,24 | 125,3120,2983 | 126,3480,3343 | 127,275,169 | 128,3847,3780 | 129,83,41 | 130,3362,3326 | 131,131,95 | 132,465,461

BATCH_RAW_INFO | 75,1842,981 | 76,1862,1048 | 83,812,78 | 87,722,63 | 88,3503,2845 | 92,784,154 | 93,1542,922 | 95,1715,1095 | 98,3729,3227 | 101,3941,3491 | 102,3962,3526 | 103,2071,1641 | 104,2891,2463 | 106,1607,1192 | 108,2503,2095 | 109,2948,2593 | 111,2796,2475 | 112,790,474 | 114,297,28 | 117,3504,3289 | 118,2173,1968 | 120,2093,1903 | 121,203,23 | 122,390,238 | 123,3869,3731 | 124,162,24 | 125,3121,2983 | 126,3481,3343 | 127,276,169 | 128,3848,3780 | 129,84,41 | 130,3363,3326 | 131,132,95 | 132,466,461

BATCH_RAW_INFO | 75,1843,981 | 76,1863,1048 | 83,813,78 | 87,723,63 | 88,3504,2845 | 92,785,154 | 93,1543,922 | 95,1716,1095 | 98,3730,3227 | 101,3942,3491 | 102,3963,3526 | 103,2072,1641 | 104,2892,2463 | 106,1608,1192 | 108,2504,2095 | 109,2949,2593 | 111,2797,2475 | 112,791,474 | 114,298,28 | 117,3505,3289 | 118,2174,1968 | 120,2094,1903 | 121,204,23 | 122,391,238 | 123,3870,3731 | 124,163,24 | 125,3122,2983 | 126,3482,3343 | 127,277,169 | 128,3849,3780 | 129,85,41 | 130,3364,3326 | 131,133,95 | 132,467,461

BATCH_RAW_INFO | 75,1844,981 | 76,1864,1048 | 83,814,78 | 87,724,63 | 88,3505,2845 | 92,786,154 | 93,1544,922 | 95,1717,1095 | 98,3731,3227 | 101,3943,3491 | 102,3964,3526 | 103,2073,1641 | 104,2893,2463 | 106,1609,1192 | 108,2505,2095 | 109,2950,2593 | 111,2798,2475 | 112,792,474 | 114,299,28 | 117,3506,3289 | 118,2175,1968 | 120,2095,1903 | 121,205,23 | 122,392,238 | 123,3871,3731 | 124,164,24 | 125,3123,2983 | 126,3483,3343 | 127,278,169 | 128,3850,3780 | 129,86,41 | 130,3365,3326 | 131,134,95 | 132,468,461

BATCH_RAW_INFO | 75,1845,981 | 76,1865,1048 | 83,815,78 | 87,725,63 | 88,3506,2845 | 92,787,154 | 93,1545,922 | 95,1718,1095 | 98,3732,3227 | 101,3944,3491 | 102,3965,3526 | 103,2074,1641 | 104,2894,2463 | 106,1610,1192 | 108,2506,2095 | 109,2951,2593 | 111,2799,2475 | 112,793,474 | 114,300,28 | 117,3507,3289 | 118,2176,1968 | 120,2096,1903 | 121,206,23 | 122,393,238 | 123,3872,3731 | 124,165,24 | 125,3124,2983 | 126,3484,3343 | 127,279,169 | 128,3851,3780 | 129,87,41 | 130,3366,3326 | 131,135,95 | 132,469,461

BATCH_RAW_INFO | 75,1846,981 | 76,1866,1048 | 83,816,78 | 87,726,63 | 88,3507,2845 | 92,788,154 | 93,1546,922 | 95,1719,1095 | 98,3733,3227 | 101,3945,3491 | 102,3966,3526 | 103,2075,1641 | 104,2895,2463 | 106,1611,1192 | 108,2507,2095 | 109,2952,2593 | 111,2800,2475 | 112,794,474 | 114,301,28 | 117,3508,3289 | 118,2177,1968 | 120,2097,1903 | 121,207,23 | 122,394,238 | 123,3873,3731 | 124,166,24 | 125,3125,2983 | 126,3485,3343 | 127,280,169 | 128,3852,3780 | 129,88,41 | 130,3367,3326 | 131,136,95 | 132,470,461

BATCH_RAW_INFO | 75,1847,981 | 76,1867,1048 | 83,817,78 | 87,727,63 | 88,3508,2845 | 92,789,154 | 93,1547,922 | 95,1720,1095 | 98,3734,3227 | 101,3946,3491 | 102,3967,3526 | 103,2076,1641 | 104,2896,2463 | 106,1612,1192 | 108,2508,2095 | 109,2953,2593 | 111,2801,2475 | 112,795,474 | 114,302,28 | 117,3509,3289 | 118,2178,1968 | 120,2098,1903 | 121,208,23 | 122,395,238 | 123,3874,3731 | 124,167,24 | 125,3126,2983 | 126,3486,3343 | 127,281,169 | 128,3853,3780 | 129,89,41 | 130,3368,3326 | 131,137,95 | 132,471,461

BATCH_RAW_INFO | 75,1848,981 | 76,1868,1048 | 83,818,78 | 87,728,63 | 88,3509,2845 | 92,790,154 | 93,1548,922 | 95,1721,1095 | 98,3735,3227 | 101,3947,3491 | 102,3968,3526 | 103,2077,1641 | 104,2897,2463 | 106,1613,1192 | 108,2509,2095 | 109,2954,2593 | 111,2802,2475 | 112,796,474 | 114,303,28 | 117,3510,3289 | 118,2179,1968 | 120,2099,1903 | 121,209,23 | 122,396,238 | 123,3875,3731 | 124,168,24 | 125,3127,2983 | 126,3487,3343 | 127,282,169 | 128,3854,3780 | 129,90,41 | 130,3369,3326 | 131,138,95 | 132,472,461

BATCH_RAW_INFO | 75,1849,981 | 76,1869,1048 | 83,819,78 | 87,729,63 | 88,3510,2845 | 92,791,154 | 93,1549,922 | 95,1722,1095 | 98,3736,3227 | 101,3948,3491 | 102,3969,3526 | 103,2078,1641 | 104,2898,2463 | 106,1614,1192 | 108,2510,2095 | 109,2955,2593 | 111,2803,2475 | 112,797,474 | 114,304,28 | 117,3511,3289 | 118,2180,1968 | 120,2100,1903 | 121,210,23 | 122,397,238 | 123,3876,3731 | 124,169,24 | 125,3128,2983 | 126,3488,3343 | 127,283,169 | 128,3855,3780 | 129,91,41 | 130,3370,3326 | 131,139,95 | 132,473,461

BATCH_RAW_INFO | 75,1850,981 | 76,1870,1048 | 83,820,78 | 87,730,63 | 88,3511,2845 | 92,792,154 | 93,1550,922 | 95,1723,1095 | 98,3737,3227 | 101,3949,3491 | 102,3970,3526 | 103,2079,1641 | 104,2899,2463 | 106,1615,1192 | 108,2511,2095 | 109,2956,2593 | 111,2804,2475 | 112,798,474 | 114,305,28 | 117,3512,3289 | 118,2181,1968 | 120,2101,1903 | 121,211,23 | 122,398,238 | 123,3877,3731 | 124,170,24 | 125,3129,2983 | 126,3489,3343 | 127,284,169 | 128,3856,3780 | 129,92,41 | 130,3371,3326 | 131,140,95 | 132,474,461

BATCH_RAW_INFO | 75,1851,981 | 76,1871,1048 | 83,821,78 | 87,731,63 | 88,3512,2845 | 92,793,154 | 93,1551,922 | 95,1724,1095 | 98,3738,3227 | 101,3950,3491 | 102,3971,3526 | 103,2080,1641 | 104,2900,2463 | 106,1616,1192 | 108,2512,2095 | 109,2957,2593 | 111,2805,2475 | 112,799,474 | 114,306,28 | 117,3513,3289 | 118,2182,1968 | 120,2102,1903 | 121,212,23 | 122,399,238 | 123,3878,3731 | 124,171,24 | 125,3130,2983 | 126,3490,3343 | 127,285,169 | 128,3857,3780 | 129,93,41 | 130,3372,3326 | 131,141,95 | 132,475,461

BATCH_RAW_INFO | 75,1852,981 | 76,1872,1048 | 83,822,78 | 87,732,63 | 88,3513,2845 | 92,794,154 | 93,1552,922 | 95,1725,1095 | 98,3739,3227 | 101,3951,3491 | 102,3972,3526 | 103,2081,1641 | 104,2901,2463 | 106,1617,1192 | 108,2513,2095 | 109,2958,2593 | 111,2806,2475 | 112,800,474 | 114,307,28 | 117,3514,3289 | 118,2183,1968 | 120,2103,1903 | 121,213,23 | 122,400,238 | 123,3879,3731 | 124,172,24 | 125,3131,2983 | 126,3491,3343 | 127,286,169 | 128,3858,3780 | 129,94,41 | 130,3373,3326 | 131,142,95 | 132,476,461

BATCH_RAW_INFO | 75,1853,981 | 76,1873,1048 | 83,823,78 | 87,733,63 | 88,3514,2845 | 92,795,154 | 93,1553,922 | 95,1726,1095 | 98,3740,3227 | 101,3952,3491 | 102,3973,3526 | 103,2082,1641 | 104,2902,2463 | 106,1618,1192 | 108,2514,2095 | 109,2959,2593 | 111,2807,2475 | 112,801,474 | 114,308,28 | 117,3515,3289 | 118,2184,1968 | 120,2104,1903 | 121,214,23 | 122,401,238 | 123,3880,3731 | 124,173,24 | 125,3132,2983 | 126,3492,3343 | 127,287,169 | 128,3859,3780 | 129,95,41 | 130,3374,3326 | 131,143,95 | 132,477,461

BATCH_RAW_INFO | 75,1854,981 | 76,1874,1048 | 83,824,78 | 87,734,63 | 88,3515,2845 | 92,796,154 | 93,1554,922 | 95,1727,1095 | 98,3741,3227 | 101,3953,3491 | 102,3974,3526 | 103,2083,1641 | 104,2903,2463 | 106,1619,1192 | 108,2515,2095 | 109,2960,2593 | 111,2808,2475 | 112,802,474 | 114,309,28 | 117,3516,3289 | 118,2185,1968 | 120,2105,1903 | 121,215,23 | 122,402,238 | 123,3881,3731 | 124,174,24 | 125,3133,2983 | 126,3493,3343 | 127,288,169 | 128,3860,3780 | 129,96,41 | 130,3375,3326 | 131,144,95 | 132,478,461

BATCH_RAW_INFO | 75,1855,981 | 76,1875,1048 | 83,825,78 | 87,735,63 | 88,3516,2845 | 92,797,154 | 93,1555,922 | 95,1728,1095 | 98,3742,3227 | 101,3954,3491 | 102,3975,3526 | 103,2084,1641 | 104,2904,2463 | 106,1620,1192 | 108,2516,2095 | 109,2961,2593 | 111,2809,2475 | 112,803,474 | 114,310,28 | 117,3517,3289 | 118,2186,1968 | 120,2106,1903 | 121,216,23 | 122,403,238 | 123,3882,3731 | 124,175,24 | 125,3134,2983 | 126,3494,3343 | 127,289,169 | 128,3861,3780 | 129,97,41 | 130,3376,3326 | 131,145,95 | 132,479,461

BATCH_RAW_INFO | 75,1856,981 | 76,1876,1048 | 83,826,78 | 87,736,63 | 88,3517,2845 | 92,798,154 | 93,1556,922 | 95,1729,1095 | 98,3743,3227 | 101,3955,3491 | 102,3976,3526 | 103,2085,1641 | 104,2905,2463 | 106,1621,1192 | 108,2517,2095 | 109,2962,2593 | 111,2810,2475 | 112,804,474 | 114,311,28 | 117,3518,3289 | 118,2187,1968 | 120,2107,1903 | 121,217,23 | 122,404,238 | 123,3883,3731 | 124,176,24 | 125,3135,2983 | 126,3495,3343 | 127,290,169 | 128,3862,3780 | 129,98,41 | 130,3377,3326 | 131,146,95 | 132,480,461

BATCH_RAW_INFO | 75,1857,981 | 76,1877,1048 | 83,827,78 | 87,737,63 | 88,3518,2845 | 92,799,154 | 93,1557,922 | 95,1730,1095 | 98,3744,3227 | 101,3956,3491 | 102,3977,3526 | 103,2086,1641 | 104,2906,2463 | 106,1622,1192 | 108,2518,2095 | 109,2963,2593 | 111,2811,2475 | 112,805,474 | 114,312,28 | 117,3519,3289 | 118,2188,1968 | 120,2108,1903 | 121,218,23 | 122,405,238 | 123,3884,3731 | 124,177,24 | 125,3136,2983 | 126,3496,3343 | 127,291,169 | 128,3863,3780 | 129,99,41 | 130,3378,3326 | 131,147,95 | 132,481,461

BATCH_RAW_INFO | 75,1858,981 | 76,1878,1048 | 83,828,78 | 87,738,63 | 88,3519,2845 | 92,800,154 | 93,1558,922 | 95,1731,1095 | 98,3745,3227 | 101,3957,3491 | 102,3978,3526 | 103,2087,1641 | 104,2907,2463 | 106,1623,1192 | 108,2519,2095 | 109,2964,2593 | 111,2812,2475 | 112,806,474 | 114,313,28 | 117,3520,3289 | 118,2189,1968 | 120,2109,1903 | 121,219,23 | 122,406,238 | 123,3885,3731 | 124,178,24 | 125,3137,2983 | 126,3497,3343 | 127,292,169 | 128,3864,3780 | 129,100,41 | 130,3379,3326 | 131,148,95 | 132,482,461

BATCH_RAW_INFO | 75,1859,981 | 76,1879,1048 | 83,829,78 | 87,739,63 | 88,3520,2845 | 92,801,154 | 93,1559,922 | 95,1732,1095 | 98,3746,3227 | 101,3958,3491 | 102,3979,3526 | 103,2088,1641 | 104,2908,2463 | 106,1624,1192 | 108,2520,2095 | 109,2965,2593 | 111,2813,2475 | 112,807,474 | 114,314,28 | 117,3521,3289 | 118,2190,1968 | 120,2110,1903 | 121,220,23 | 122,407,238 | 123,3886,3731 | 124,179,24 | 125,3138,2983 | 126,3498,3343 | 127,293,169 | 128,3865,3780 | 129,101,41 | 130,3380,3326 | 131,149,95 | 132,483,461

BATCH_RAW_INFO | 75,1860,981 | 76,1880,1048 | 83,830,78 | 87,740,63 | 88,3521,2845 | 92,802,154 | 93,1560,922 | 95,1733,1095 | 98,3747,3227 | 101,3959,3491 | 102,3980,3526 | 103,2089,1641 | 104,2909,2463 | 106,1625,1192 | 108,2521,2095 | 109,2966,2593 | 111,2814,2475 | 112,808,474 | 114,315,28 | 117,3522,3289 | 118,2191,1968 | 120,2111,1903 | 121,221,23 | 122,408,238 | 123,3887,3731 | 124,180,24 | 125,3139,2983 | 126,3499,3343 | 127,294,169 | 128,3866,3780 | 129,102,41 | 130,3381,3326 | 131,150,95 | 132,484,461

BATCH_RAW_INFO | 75,1861,981 | 76,1881,1048 | 83,831,78 | 87,741,63 | 88,3522,2845 | 92,803,154 | 93,1561,922 | 95,1734,1095 | 98,3748,3227 | 101,3960,3491 | 102,3981,3526 | 103,2090,1641 | 104,2910,2463 | 106,1626,1192 | 108,2522,2095 | 109,2967,2593 | 111,2815,2475 | 112,809,474 | 114,316,28 | 117,3523,3289 | 118,2192,1968 | 120,2112,1903 | 121,222,23 | 122,409,238 | 123,3888,3731 | 124,181,24 | 125,3140,2983 | 126,3500,3343 | 127,295,169 | 128,3867,3780 | 129,103,41 | 130,3382,3326 | 131,151,95 | 132,485,461

BATCH_RAW_INFO | 75,1862,981 | 76,1882,1048 | 83,832,78 | 87,742,63 | 88,3523,2845 | 92,804,154 | 93,1562,922 | 95,1735,1095 | 98,3749,3227 | 101,3961,3491 | 102,3982,3526 | 103,2091,1641 | 104,2911,2463 | 106,1627,1192 | 108,2523,2095 | 109,2968,2593 | 111,2816,2475 | 112,810,474 | 114,317,28 | 117,3524,3289 | 118,2193,1968 | 120,2113,1903 | 121,223,23 | 122,410,238 | 123,3889,3731 | 124,182,24 | 125,3141,2983 | 126,3501,3343 | 127,296,169 | 128,3868,3780 | 129,104,41 | 130,3383,3326 | 131,152,95 | 132,486,461

BATCH_RAW_INFO | 75,1863,981 | 76,1883,1048 | 83,833,78 | 87,743,63 | 88,3524,2845 | 92,805,154 | 93,1563,922 | 95,1736,1095 | 98,3750,3227 | 101,3962,3491 | 102,3983,3526 | 103,2092,1641 | 104,2912,2463 | 106,1628,1192 | 108,2524,2095 | 109,2969,2593 | 111,2817,2475 | 112,811,474 | 114,318,28 | 117,3525,3289 | 118,2194,1968 | 120,2114,1903 | 121,224,23 | 122,411,238 | 123,3890,3731 | 124,183,24 | 125,3142,2983 | 126,3502,3343 | 127,297,169 | 128,3869,3780 | 129,105,41 | 130,3384,3326 | 131,153,95 | 132,487,461

BATCH_RAW_INFO | 75,1864,981 | 76,1884,1048 | 83,834,78 | 87,744,63 | 88,3525,2845 | 92,806,154 | 93,1564,922 | 95,1737,1095 | 98,3751,3227 | 101,3963,3491 | 102,3984,3526 | 103,2093,1641 | 104,2913,2463 | 106,1629,1192 | 108,2525,2095 | 109,2970,2593 | 111,2818,2475 | 112,812,474 | 114,319,28 | 117,3526,3289 | 118,2195,1968 | 120,2115,1903 | 121,225,23 | 122,412,238 | 123,3891,3731 | 124,184,24 | 125,3143,2983 | 126,3503,3343 | 127,298,169 | 128,3870,3780 | 129,106,41 | 130,3385,3326 | 131,154,95 | 132,488,461

BATCH_RAW_INFO | 75,1865,981 | 76,1885,1048 | 83,835,78 | 87,745,63 | 88,3526,2845 | 92,807,154 | 93,1565,922 | 95,1738,1095 | 98,3752,3227 | 101,3964,3491 | 102,3985,3526 | 103,2094,1641 | 104,2914,2463 | 106,1630,1192 | 108,2526,2095 | 109,2971,2593 | 111,2819,2475 | 112,813,474 | 114,320,28 | 117,3527,3289 | 118,2196,1968 | 120,2116,1903 | 121,226,23 | 122,413,238 | 123,3892,3731 | 124,185,24 | 125,3144,2983 | 126,3504,3343 | 127,299,169 | 128,3871,3780 | 129,107,41 | 130,3386,3326 | 131,155,95 | 132,489,461

BATCH_RAW_INFO | 75,1866,981 | 76,1886,1048 | 83,836,78 | 87,746,63 | 88,3527,2845 | 92,808,154 | 93,1566,922 | 95,1739,1095 | 98,3753,3227 | 101,3965,3491 | 102,3986,3526 | 103,2095,1641 | 104,2915,2463 | 106,1631,1192 | 108,2527,2095 | 109,2972,2593 | 111,2820,2475 | 112,814,474 | 114,321,28 | 117,3528,3289 | 118,2197,1968 | 120,2117,1903 | 121,227,23 | 122,414,238 | 123,3893,3731 | 124,186,24 | 125,3145,2983 | 126,3505,3343 | 127,300,169 | 128,3872,3780 | 129,108,41 | 130,3387,3326 | 131,156,95 | 132,490,461

BATCH_RAW_INFO | 75,1867,981 | 76,1887,1048 | 83,837,78 | 87,747,63 | 88,3528,2845 | 92,809,154 | 93,1567,922 | 95,1740,1095 | 98,3754,3227 | 101,3966,3491 | 102,3987,3526 | 103,2096,1641 | 104,2916,2463 | 106,1632,1192 | 108,2528,2095 | 109,2973,2593 | 111,2821,2475 | 112,815,474 | 114,322,28 | 117,3529,3289 | 118,2198,1968 | 120,2118,1903 | 121,228,23 | 122,415,238 | 123,3894,3731 | 124,187,24 | 125,3146,2983 | 126,3506,3343 | 127,301,169 | 128,3873,3780 | 129,109,41 | 130,3388,3326 | 131,157,95 | 132,491,461

BATCH_RAW_INFO | 75,1868,981 | 76,1888,1048 | 83,838,78 | 87,748,63 | 88,3529,2845 | 92,810,154 | 93,1568,922 | 95,1741,1095 | 98,3755,3227 | 101,3967,3491 | 102,3988,3526 | 103,2097,1641 | 104,2917,2463 | 106,1633,1192 | 108,2529,2095 | 109,2974,2593 | 111,2822,2475 | 112,816,474 | 114,323,28 | 117,3530,3289 | 118,2199,1968 | 120,2119,1903 | 121,229,23 | 122,416,238 | 123,3895,3731 | 124,188,24 | 125,3147,2983 | 126,3507,3343 | 127,302,169 | 128,3874,3780 | 129,110,41 | 130,3389,3326 | 131,158,95 | 132,492,461

BATCH_RAW_INFO | 75,1869,981 | 76,1889,1048 | 83,839,78 | 87,749,63 | 88,3530,2845 | 92,811,154 | 93,1569,922 | 95,1742,1095 | 98,3756,3227 | 101,3968,3491 | 102,3989,3526 | 103,2098,1641 | 104,2918,2463 | 106,1634,1192 | 108,2530,2095 | 109,2975,2593 | 111,2823,2475 | 112,817,474 | 114,324,28 | 117,3531,3289 | 118,2200,1968 | 120,2120,1903 | 121,230,23 | 122,417,238 | 123,3896,3731 | 124,189,24 | 125,3148,2983 | 126,3508,3343 | 127,303,169 | 128,3875,3780 | 129,111,41 | 130,3390,3326 | 131,159,95 | 132,493,461

BATCH_RAW_INFO | 75,1870,981 | 76,1890,1048 | 83,840,78 | 87,750,63 | 88,3531,2845 | 92,812,154 | 93,1570,922 | 95,1743,1095 | 98,3757,3227 | 101,3969,3491 | 102,3990,3526 | 103,2099,1641 | 104,2919,2463 | 106,1635,1192 | 108,2531,2095 | 109,2976,2593 | 111,2824,2475 | 112,818,474 | 114,325,28 | 117,3532,3289 | 118,2201,1968 | 120,2121,1903 | 121,231,23 | 122,418,238 | 123,3897,3731 | 124,190,24 | 125,3149,2983 | 126,3509,3343 | 127,304,169 | 128,3876,3780 | 129,112,41 | 130,3391,3326 | 131,160,95 | 132,494,461

BATCH_RAW_INFO | 75,1871,981 | 76,1891,1048 | 83,841,78 | 87,751,63 | 88,3532,2845 | 92,813,154 | 93,1571,922 | 95,1744,1095 | 98,3758,3227 | 101,3970,3491 | 102,3991,3526 | 103,2100,1641 | 104,2920,2463 | 106,1636,1192 | 108,2532,2095 | 109,2977,2593 | 111,2825,2475 | 112,819,474 | 114,326,28 | 117,3533,3289 | 118,2202,1968 | 120,2122,1903 | 121,232,23 | 122,419,238 | 123,3898,3731 | 124,191,24 | 125,3150,2983 | 126,3510,3343 | 127,305,169 | 128,3877,3780 | 129,113,41 | 130,3392,3326 | 131,161,95 | 132,495,461

BATCH_RAW_INFO | 75,1872,981 | 76,1892,1048 | 83,842,78 | 87,752,63 | 88,3533,2845 | 92,814,154 | 93,1572,922 | 95,1745,1095 | 98,3759,3227 | 101,3971,3491 | 102,3992,3526 | 103,2101,1641 | 104,2921,2463 | 106,1637,1192 | 108,2533,2095 | 109,2978,2593 | 111,2826,2475 | 112,820,474 | 114,327,28 | 117,3534,3289 | 118,2203,1968 | 120,2123,1903 | 121,233,23 | 122,420,238 | 123,3899,3731 | 124,192,24 | 125,3151,2983 | 126,3511,3343 | 127,306,169 | 128,3878,3780 | 129,114,41 | 130,3393,3326 | 131,162,95 | 132,496,461

BATCH_RAW_INFO | 75,1873,981 | 76,1893,1048 | 83,843,78 | 87,753,63 | 88,3534,2845 | 92,815,154 | 93,1573,922 | 95,1746,1095 | 98,3760,3227 | 101,3972,3491 | 102,3993,3526 | 103,2102,1641 | 104,2922,2463 | 106,1638,1192 | 108,2534,2095 | 109,2979,2593 | 111,2827,2475 | 112,821,474 | 114,328,28 | 117,3535,3289 | 118,2204,1968 | 120,2124,1903 | 121,234,23 | 122,421,238 | 123,3900,3731 | 124,193,24 | 125,3152,2983 | 126,3512,3343 | 127,307,169 | 128,3879,3780 | 129,115,41 | 130,3394,3326 | 131,163,95 | 132,497,461

BATCH_RAW_INFO | 75,1874,981 | 76,1894,1048 | 83,844,78 | 87,754,63 | 88,3535,2845 | 92,816,154 | 93,1574,922 | 95,1747,1095 | 98,3761,3227 | 101,3973,3491 | 102,3994,3526 | 103,2103,1641 | 104,2923,2463 | 106,1639,1192 | 108,2535,2095 | 109,2980,2593 | 111,2828,2475 | 112,822,474 | 114,329,28 | 117,3536,3289 | 118,2205,1968 | 120,2125,1903 | 121,235,23 | 122,422,238 | 123,3901,3731 | 124,194,24 | 125,3153,2983 | 126,3513,3343 | 127,308,169 | 128,3880,3780 | 129,116,41 | 130,3395,3326 | 131,164,95 | 132,498,461

BATCH_RAW_INFO | 75,1875,981 | 76,1895,1048 | 83,845,78 | 87,755,63 | 88,3536,2845 | 92,817,154 | 93,1575,922 | 95,1748,1095 | 98,3762,3227 | 101,3974,3491 | 102,3995,3526 | 103,2104,1641 | 104,2924,2463 | 106,1640,1192 | 108,2536,2095 | 109,2981,2593 | 111,2829,2475 | 112,823,474 | 114,330,28 | 117,3537,3289 | 118,2206,1968 | 120,2126,1903 | 121,236,23 | 122,423,238 | 123,3902,3731 | 124,195,24 | 125,3154,2983 | 126,3514,3343 | 127,309,169 | 128,3881,3780 | 129,117,41 | 130,3396,3326 | 131,165,95 | 132,499,461

BATCH_RAW_INFO | 75,1876,981 | 76,1896,1048 | 83,846,78 | 87,756,63 | 88,3537,2845 | 92,818,154 | 93,1576,922 | 95,1749,1095 | 98,3763,3227 | 101,3975,3491 | 102,3996,3526 | 103,2105,1641 | 104,2925,2463 | 106,1641,1192 | 108,2537,2095 | 109,2982,2593 | 111,2830,2475 | 112,824,474 | 114,331,28 | 117,3538,3289 | 118,2207,1968 | 120,2127,1903 | 121,237,23 | 122,424,238 | 123,3903,3731 | 124,196,24 | 125,3155,2983 | 126,3515,3343 | 127,310,169 | 128,3882,3780 | 129,118,41 | 130,3397,3326 | 131,166,95 | 132,500,461

BATCH_RAW_INFO | 75,1877,981 | 76,1897,1048 | 83,847,78 | 87,757,63 | 88,3538,2845 | 92,819,154 | 93,1577,922 | 95,1750,1095 | 98,3764,3227 | 101,3976,3491 | 102,3997,3526 | 103,2106,1641 | 104,2926,2463 | 106,1642,1192 | 108,2538,2095 | 109,2983,2593 | 111,2831,2475 | 112,825,474 | 114,332,28 | 117,3539,3289 | 118,2208,1968 | 120,2128,1903 | 121,238,23 | 122,425,238 | 123,3904,3731 | 124,197,24 | 125,3156,2983 | 126,3516,3343 | 127,311,169 | 128,3883,3780 | 129,119,41 | 130,3398,3326 | 131,167,95 | 132,501,461

BATCH_RAW_INFO | 75,1878,981 | 76,1898,1048 | 83,848,78 | 87,758,63 | 88,3539,2845 | 92,820,154 | 93,1578,922 | 95,1751,1095 | 98,3765,3227 | 101,3977,3491 | 102,3998,3526 | 103,2107,1641 | 104,2927,2463 | 106,1643,1192 | 108,2539,2095 | 109,2984,2593 | 111,2832,2475 | 112,826,474 | 114,333,28 | 117,3540,3289 | 118,2209,1968 | 120,2129,1903 | 121,239,23 | 122,426,238 | 123,3905,3731 | 124,198,24 | 125,3157,2983 | 126,3517,3343 | 127,312,169 | 128,3884,3780 | 129,120,41 | 130,3399,3326 | 131,168,95 | 132,502,461

BATCH_RAW_INFO | 75,1879,981 | 76,1899,1048 | 83,849,78 | 87,759,63 | 88,3540,2845 | 92,821,154 | 93,1579,922 | 95,1752,1095 | 98,3766,3227 | 101,3978,3491 | 102,3999,3526 | 103,2108,1641 | 104,2928,2463 | 106,1644,1192 | 108,2540,2095 | 109,2985,2593 | 111,2833,2475 | 112,827,474 | 114,334,28 | 117,3541,3289 | 118,2210,1968 | 120,2130,1903 | 121,240,23 | 122,427,238 | 123,3906,3731 | 124,199,24 | 125,3158,2983 | 126,3518,3343 | 127,313,169 | 128,3885,3780 | 129,121,41 | 130,3400,3326 | 131,169,95 | 132,503,461

BATCH_RAW_INFO | 75,1880,981 | 76,1900,1048 | 83,850,78 | 87,760,63 | 88,3541,2845 | 92,822,154 | 93,1580,922 | 95,1753,1095 | 98,3767,3227 | 101,3979,3491 | 102,4000,3526 | 103,2109,1641 | 104,2929,2463 | 106,1645,1192 | 108,2541,2095 | 109,2986,2593 | 111,2834,2475 | 112,828,474 | 114,335,28 | 117,3542,3289 | 118,2211,1968 | 120,2131,1903 | 121,241,23 | 122,428,238 | 123,3907,3731 | 124,200,24 | 125,3159,2983 | 126,3519,3343 | 127,314,169 | 128,3886,3780 | 129,122,41 | 130,3401,3326 | 131,170,95 | 132,504,461

BATCH_RAW_INFO | 75,1881,981 | 76,1901,1048 | 83,851,78 | 87,761,63 | 88,3542,2845 | 92,823,154 | 93,1581,922 | 95,1754,1095 | 98,3768,3227 | 101,3980,3491 | 102,4001,3526 | 103,2110,1641 | 104,2930,2463 | 106,1646,1192 | 108,2542,2095 | 109,2987,2593 | 111,2835,2475 | 112,829,474 | 114,336,28 | 117,3543,3289 | 118,2212,1968 | 120,2132,1903 | 121,242,23 | 122,429,238 | 123,3908,3731 | 124,201,24 | 125,3160,2983 | 126,3520,3343 | 127,315,169 | 128,3887,3780 | 129,123,41 | 130,3402,3326 | 131,171,95 | 132,505,461

BATCH_RAW_INFO | 75,1882,981 | 76,1902,1048 | 83,852,78 | 87,762,63 | 88,3543,2845 | 92,824,154 | 93,1582,922 | 95,1755,1095 | 98,3769,3227 | 101,3981,3491 | 102,4002,3526 | 103,2111,1641 | 104,2931,2463 | 106,1647,1192 | 108,2543,2095 | 109,2988,2593 | 111,2836,2475 | 112,830,474 | 114,337,28 | 117,3544,3289 | 118,2213,1968 | 120,2133,1903 | 121,243,23 | 122,430,238 | 123,3909,3731 | 124,202,24 | 125,3161,2983 | 126,3521,3343 | 127,316,169 | 128,3888,3780 | 129,124,41 | 130,3403,3326 | 131,172,95 | 132,506,461

BATCH_RAW_INFO | 75,1883,981 | 76,1903,1048 | 83,853,78 | 87,763,63 | 88,3544,2845 | 92,825,154 | 93,1583,922 | 95,1756,1095 | 98,3770,3227 | 101,3982,3491 | 102,4003,3526 | 103,2112,1641 | 104,2932,2463 | 106,1648,1192 | 108,2544,2095 | 109,2989,2593 | 111,2837,2475 | 112,831,474 | 114,338,28 | 117,3545,3289 | 118,2214,1968 | 120,2134,1903 | 121,244,23 | 122,431,238 | 123,3910,3731 | 124,203,24 | 125,3162,2983 | 126,3522,3343 | 127,317,169 | 128,3889,3780 | 129,125,41 | 130,3404,3326 | 131,173,95 | 132,507,461

BATCH_RAW_INFO | 75,1884,981 | 76,1904,1048 | 83,854,78 | 87,764,63 | 88,3545,2845 | 92,826,154 | 93,1584,922 | 95,1757,1095 | 98,3771,3227 | 101,3983,3491 | 102,4004,3526 | 103,2113,1641 | 104,2933,2463 | 106,1649,1192 | 108,2545,2095 | 109,2990,2593 | 111,2838,2475 | 112,832,474 | 114,339,28 | 117,3546,3289 | 118,2215,1968 | 120,2135,1903 | 121,245,23 | 122,432,238 | 123,3911,3731 | 124,204,24 | 125,3163,2983 | 126,3523,3343 | 127,318,169 | 128,3890,3780 | 129,126,41 | 130,3405,3326 | 131,174,95 | 132,508,461

BATCH_RAW_INFO | 75,1885,981 | 76,1905,1048 | 83,855,78 | 87,765,63 | 88,3546,2845 | 92,827,154 | 93,1585,922 | 95,1758,1095 | 98,3772,3227 | 101,3984,3491 | 102,4005,3526 | 103,2114,1641 | 104,2934,2463 | 106,1650,1192 | 108,2546,2095 | 109,2991,2593 | 111,2839,2475 | 112,833,474 | 114,340,28 | 117,3547,3289 | 118,2216,1968 | 120,2136,1903 | 121,246,23 | 122,433,238 | 123,3912,3731 | 124,205,24 | 125,3164,2983 | 126,3524,3343 | 127,319,169 | 128,3891,3780 | 129,127,41 | 130,3406,3326 | 131,175,95 | 132,509,461

BATCH_RAW_INFO | 75,1886,981 | 76,1906,1048 | 83,856,78 | 87,766,63 | 88,3547,2845 | 92,828,154 | 93,1586,922 | 95,1759,1095 | 98,3773,3227 | 101,3985,3491 | 102,4006,3526 | 103,2115,1641 | 104,2935,2463 | 106,1651,1192 | 108,2547,2095 | 109,2992,2593 | 111,2840,2475 | 112,834,474 | 114,341,28 | 117,3548,3289 | 118,2217,1968 | 120,2137,1903 | 121,247,23 | 122,434,238 | 123,3913,3731 | 124,206,24 | 125,3165,2983 | 126,3525,3343 | 127,320,169 | 128,3892,3780 | 129,128,41 | 130,3407,3326 | 131,176,95 | 132,510,461

BATCH_RAW_INFO | 75,1887,981 | 76,1907,1048 | 83,857,78 | 87,767,63 | 88,3548,2845 | 92,829,154 | 93,1587,922 | 95,1760,1095 | 98,3774,3227 | 101,3986,3491 | 102,4007,3526 | 103,2116,1641 | 104,2936,2463 | 106,1652,1192 | 108,2548,2095 | 109,2993,2593 | 111,2841,2475 | 112,835,474 | 114,342,28 | 117,3549,3289 | 118,2218,1968 | 120,2138,1903 | 121,248,23 | 122,435,238 | 123,3914,3731 | 124,207,24 | 125,3166,2983 | 126,3526,3343 | 127,321,169 | 128,3893,3780 | 129,129,41 | 130,3408,3326 | 131,177,95 | 132,511,461

BATCH_RAW_INFO | 75,1888,981 | 76,1908,1048 | 83,858,78 | 87,768,63 | 88,3549,2845 | 92,830,154 | 93,1588,922 | 95,1761,1095 | 98,3775,3227 | 101,3987,3491 | 102,4008,3526 | 103,2117,1641 | 104,2937,2463 | 106,1653,1192 | 108,2549,2095 | 109,2994,2593 | 111,2842,2475 | 112,836,474 | 114,343,28 | 117,3550,3289 | 118,2219,1968 | 120,2139,1903 | 121,249,23 | 122,436,238 | 123,3915,3731 | 124,208,24 | 125,3167,2983 | 126,3527,3343 | 127,322,169 | 128,3894,3780 | 129,130,41 | 130,3409,3326 | 131,178,95 | 132,512,461

BATCH_RAW_INFO | 75,1889,981 | 76,1909,1048 | 83,859,78 | 87,769,63 | 88,3550,2845 | 92,831,154 | 93,1589,922 | 95,1762,1095 | 98,3776,3227 | 101,3988,3491 | 102,4009,3526 | 103,2118,1641 | 104,2938,2463 | 106,1654,1192 | 108,2550,2095 | 109,2995,2593 | 111,2843,2475 | 112,837,474 | 114,344,28 | 117,3551,3289 | 118,2220,1968 | 120,2140,1903 | 121,250,23 | 122,437,238 | 123,3916,3731 | 124,209,24 | 125,3168,2983 | 126,3528,3343 | 127,323,169 | 128,3895,3780 | 129,131,41 | 130,3410,3326 | 131,179,95 | 132,513,461

BATCH_RAW_INFO | 75,1890,981 | 76,1910,1048 | 83,860,78 | 87,770,63 | 88,3551,2845 | 92,832,154 | 93,1590,922 | 95,1763,1095 | 98,3777,3227 | 101,3989,3491 | 102,4010,3526 | 103,2119,1641 | 104,2939,2463 | 106,1655,1192 | 108,2551,2095 | 109,2996,2593 | 111,2844,2475 | 112,838,474 | 114,345,28 | 117,3552,3289 | 118,2221,1968 | 120,2141,1903 | 121,251,23 | 122,438,238 | 123,3917,3731 | 124,210,24 | 125,3169,2983 | 126,3529,3343 | 127,324,169 | 128,3896,3780 | 129,132,41 | 130,3411,3326 | 131,180,95 | 132,514,461

BATCH_RAW_INFO | 75,1891,981 | 76,1911,1048 | 83,861,78 | 87,771,63 | 88,3552,2845 | 92,833,154 | 93,1591,922 | 95,1764,1095 | 98,3778,3227 | 101,3990,3491 | 102,4011,3526 | 103,2120,1641 | 104,2940,2463 | 106,1656,1192 | 108,2552,2095 | 109,2997,2593 | 111,2845,2475 | 112,839,474 | 114,346,28 | 117,3553,3289 | 118,2222,1968 | 120,2142,1903 | 121,252,23 | 122,439,238 | 123,3918,3731 | 124,211,24 | 125,3170,2983 | 126,3530,3343 | 127,325,169 | 128,3897,3780 | 129,133,41 | 130,3412,3326 | 131,181,95 | 132,515,461

BATCH_RAW_INFO | 75,1892,981 | 76,1912,1048 | 83,862,78 | 87,772,63 | 88,3553,2845 | 92,834,154 | 93,1592,922 | 95,1765,1095 | 98,3779,3227 | 101,3991,3491 | 102,4012,3526 | 103,2121,1641 | 104,2941,2463 | 106,1657,1192 | 108,2553,2095 | 109,2998,2593 | 111,2846,2475 | 112,840,474 | 114,347,28 | 117,3554,3289 | 118,2223,1968 | 120,2143,1903 | 121,253,23 | 122,440,238 | 123,3919,3731 | 124,212,24 | 125,3171,2983 | 126,3531,3343 | 127,326,169 | 128,3898,3780 | 129,134,41 | 130,3413,3326 | 131,182,95 | 132,516,461

BATCH_RAW_INFO | 75,1893,981 | 76,1913,1048 | 83,863,78 | 87,773,63 | 88,3554,2845 | 92,835,154 | 93,1593,922 | 95,1766,1095 | 98,3780,3227 | 101,3992,3491 | 102,4013,3526 | 103,2122,1641 | 104,2942,2463 | 106,1658,1192 | 108,2554,2095 | 109,2999,2593 | 111,2847,2475 | 112,841,474 | 114,348,28 | 117,3555,3289 | 118,2224,1968 | 120,2144,1903 | 121,254,23 | 122,441,238 | 123,3920,3731 | 124,213,24 | 125,3172,2983 | 126,3532,3343 | 127,327,169 | 128,3899,3780 | 129,135,41 | 130,3414,3326 | 131,183,95 | 132,517,461

BATCH_RAW_INFO | 133,2883,2882

BATCH_RAW_INFO | 134,908,907

BATCH_RAW_INFO | 75,1894,981 | 76,1914,1048 | 83,864,78 | 87,774,63 | 88,3555,2845 | 92,836,154 | 93,1594,922 | 95,1767,1095 | 98,3781,3227 | 101,3993,3491 | 102,4014,3526 | 103,2123,1641 | 104,2943,2463 | 106,1659,1192 | 108,2555,2095 | 109,3000,2593 | 111,2848,2475 | 112,842,474 | 114,349,28 | 117,3556,3289 | 118,2225,1968 | 120,2145,1903 | 121,255,23 | 122,442,238 | 123,3921,3731 | 124,214,24 | 125,3173,2983 | 126,3533,3343 | 127,328,169 | 128,3900,3780 | 129,136,41 | 130,3415,3326 | 131,184,95 | 132,518,461 | 133,2884,2882 | 134,909,907

BATCH_RAW_INFO | 75,1895,981 | 76,1915,1048 | 83,865,78 | 87,775,63 | 88,3556,2845 | 92,837,154 | 93,1595,922 | 95,1768,1095 | 98,3782,3227 | 101,3994,3491 | 102,4015,3526 | 103,2124,1641 | 104,2944,2463 | 106,1660,1192 | 108,2556,2095 | 109,3001,2593 | 111,2849,2475 | 112,843,474 | 114,350,28 | 117,3557,3289 | 118,2226,1968 | 120,2146,1903 | 121,256,23 | 122,443,238 | 123,3922,3731 | 124,215,24 | 125,3174,2983 | 126,3534,3343 | 127,329,169 | 128,3901,3780 | 129,137,41 | 130,3416,3326 | 131,185,95 | 132,519,461 | 133,2885,2882 | 134,910,907

BATCH_RAW_INFO | 75,1896,981 | 76,1916,1048 | 83,866,78 | 87,776,63 | 88,3557,2845 | 93,1596,922 | 95,1769,1095 | 98,3783,3227 | 101,3995,3491 | 102,4016,3526 | 103,2125,1641 | 104,2945,2463 | 106,1661,1192 | 108,2557,2095 | 109,3002,2593 | 111,2850,2475 | 112,844,474 | 114,351,28 | 117,3558,3289 | 118,2227,1968 | 120,2147,1903 | 121,257,23 | 122,444,238 | 123,3923,3731 | 124,216,24 | 125,3175,2983 | 126,3535,3343 | 127,330,169 | 128,3902,3780 | 129,138,41 | 130,3417,3326 | 131,186,95 | 132,520,461 | 133,2886,2882 | 134,911,907

BATCH_RAW_INFO | 75,1897,981 | 76,1917,1048 | 83,867,78 | 87,777,63 | 88,3558,2845 | 93,1597,922 | 95,1770,1095 | 98,3784,3227 | 101,3996,3491 | 102,4017,3526 | 103,2126,1641 | 104,2946,2463 | 106,1662,1192 | 108,2558,2095 | 109,3003,2593 | 111,2851,2475 | 112,845,474 | 114,352,28 | 117,3559,3289 | 118,2228,1968 | 120,2148,1903 | 121,258,23 | 122,445,238 | 123,3924,3731 | 124,217,24 | 125,3176,2983 | 126,3536,3343 | 127,331,169 | 128,3903,3780 | 129,139,41 | 130,3418,3326 | 131,187,95 | 132,521,461 | 133,2887,2882 | 134,912,907

BATCH_RAW_INFO | 75,1898,981 | 76,1918,1048 | 83,868,78 | 87,778,63 | 88,3559,2845 | 93,1598,922 | 95,1771,1095 | 98,3785,3227 | 101,3997,3491 | 102,4018,3526 | 103,2127,1641 | 104,2947,2463 | 106,1663,1192 | 108,2559,2095 | 109,3004,2593 | 111,2852,2475 | 112,846,474 | 114,353,28 | 117,3560,3289 | 118,2229,1968 | 120,2149,1903 | 121,259,23 | 122,446,238 | 123,3925,3731 | 124,218,24 | 125,3177,2983 | 126,3537,3343 | 127,332,169 | 128,3904,3780 | 129,140,41 | 130,3419,3326 | 131,188,95 | 132,522,461 | 133,2888,2882 | 134,913,907

BATCH_RAW_INFO | 135,14,13

BATCH_RAW_INFO | 136,2856,2855

BATCH_RAW_INFO | 75,1899,981 | 76,1919,1048 | 83,869,78 | 87,779,63 | 88,3560,2845 | 93,1599,922 | 95,1772,1095 | 98,3786,3227 | 101,3998,3491 | 102,4019,3526 | 103,2128,1641 | 104,2948,2463 | 106,1664,1192 | 108,2560,2095 | 109,3005,2593 | 111,2853,2475 | 112,847,474 | 114,354,28 | 117,3561,3289 | 118,2230,1968 | 120,2150,1903 | 121,260,23 | 122,447,238 | 123,3926,3731 | 124,219,24 | 125,3178,2983 | 126,3538,3343 | 127,333,169 | 128,3905,3780 | 129,141,41 | 130,3420,3326 | 131,189,95 | 132,523,461 | 133,2889,2882 | 134,914,907 | 135,15,13 | 136,2857,2855

BATCH_RAW_INFO | 75,1900,981 | 76,1920,1048 | 83,870,78 | 87,780,63 | 88,3561,2845 | 93,1600,922 | 95,1773,1095 | 98,3787,3227 | 101,3999,3491 | 102,4020,3526 | 103,2129,1641 | 104,2949,2463 | 106,1665,1192 | 108,2561,2095 | 109,3006,2593 | 111,2854,2475 | 112,848,474 | 114,355,28 | 117,3562,3289 | 118,2231,1968 | 120,2151,1903 | 121,261,23 | 122,448,238 | 123,3927,3731 | 124,220,24 | 125,3179,2983 | 126,3539,3343 | 127,334,169 | 128,3906,3780 | 129,142,41 | 130,3421,3326 | 131,190,95 | 132,524,461 | 133,2890,2882 | 134,915,907 | 135,16,13 | 136,2858,2855

BATCH_RAW_INFO | 75,1901,981 | 76,1921,1048 | 83,871,78 | 87,781,63 | 88,3562,2845 | 93,1601,922 | 95,1774,1095 | 98,3788,3227 | 101,4000,3491 | 102,4021,3526 | 103,2130,1641 | 104,2950,2463 | 106,1666,1192 | 108,2562,2095 | 109,3007,2593 | 111,2855,2475 | 112,849,474 | 114,356,28 | 117,3563,3289 | 118,2232,1968 | 120,2152,1903 | 121,262,23 | 122,449,238 | 123,3928,3731 | 124,221,24 | 125,3180,2983 | 126,3540,3343 | 127,335,169 | 128,3907,3780 | 129,143,41 | 130,3422,3326 | 131,191,95 | 132,525,461 | 133,2891,2882 | 134,916,907 | 135,17,13 | 136,2859,2855

BATCH_RAW_INFO | 75,1902,981 | 76,1922,1048 | 83,872,78 | 87,782,63 | 88,3563,2845 | 93,1602,922 | 95,1775,1095 | 98,3789,3227 | 101,4001,3491 | 102,4022,3526 | 103,2131,1641 | 104,2951,2463 | 106,1667,1192 | 108,2563,2095 | 109,3008,2593 | 111,2856,2475 | 112,850,474 | 114,357,28 | 117,3564,3289 | 118,2233,1968 | 120,2153,1903 | 121,263,23 | 122,450,238 | 123,3929,3731 | 124,222,24 | 125,3181,2983 | 126,3541,3343 | 127,336,169 | 128,3908,3780 | 129,144,41 | 130,3423,3326 | 131,192,95 | 132,526,461 | 133,2892,2882 | 134,917,907 | 135,18,13 | 136,2860,2855

BATCH_RAW_INFO | 75,1903,981 | 76,1923,1048 | 83,873,78 | 87,783,63 | 88,3564,2845 | 93,1603,922 | 95,1776,1095 | 98,3790,3227 | 101,4002,3491 | 102,4023,3526 | 103,2132,1641 | 104,2952,2463 | 106,1668,1192 | 108,2564,2095 | 109,3009,2593 | 111,2857,2475 | 112,851,474 | 114,358,28 | 117,3565,3289 | 118,2234,1968 | 120,2154,1903 | 121,264,23 | 122,451,238 | 123,3930,3731 | 124,223,24 | 125,3182,2983 | 126,3542,3343 | 127,337,169 | 128,3909,3780 | 129,145,41 | 130,3424,3326 | 131,193,95 | 132,527,461 | 133,2893,2882 | 134,918,907 | 135,19,13 | 136,2861,2855

BATCH_RAW_INFO | 75,1904,981 | 76,1924,1048 | 83,874,78 | 87,784,63 | 88,3565,2845 | 93,1604,922 | 95,1777,1095 | 98,3791,3227 | 101,4003,3491 | 102,4024,3526 | 103,2133,1641 | 104,2953,2463 | 106,1669,1192 | 108,2565,2095 | 109,3010,2593 | 111,2858,2475 | 112,852,474 | 114,359,28 | 117,3566,3289 | 118,2235,1968 | 120,2155,1903 | 121,265,23 | 122,452,238 | 123,3931,3731 | 124,224,24 | 125,3183,2983 | 126,3543,3343 | 127,338,169 | 128,3910,3780 | 129,146,41 | 130,3425,3326 | 131,194,95 | 132,528,461 | 133,2894,2882 | 134,919,907 | 135,20,13 | 136,2862,2855

BATCH_RAW_INFO | 75,1905,981 | 76,1925,1048 | 83,875,78 | 87,785,63 | 88,3566,2845 | 93,1605,922 | 95,1778,1095 | 98,3792,3227 | 101,4004,3491 | 102,4025,3526 | 103,2134,1641 | 104,2954,2463 | 106,1670,1192 | 108,2566,2095 | 109,3011,2593 | 111,2859,2475 | 112,853,474 | 114,360,28 | 117,3567,3289 | 118,2236,1968 | 120,2156,1903 | 121,266,23 | 122,453,238 | 123,3932,3731 | 124,225,24 | 125,3184,2983 | 126,3544,3343 | 127,339,169 | 128,3911,3780 | 129,147,41 | 130,3426,3326 | 131,195,95 | 132,529,461 | 133,2895,2882 | 134,920,907 | 135,21,13 | 136,2863,2855

BATCH_RAW_INFO | 75,1906,981 | 76,1926,1048 | 83,876,78 | 87,786,63 | 88,3567,2845 | 93,1606,922 | 95,1779,1095 | 98,3793,3227 | 101,4005,3491 | 102,4026,3526 | 103,2135,1641 | 104,2955,2463 | 106,1671,1192 | 108,2567,2095 | 109,3012,2593 | 111,2860,2475 | 112,854,474 | 114,361,28 | 117,3568,3289 | 118,2237,1968 | 120,2157,1903 | 121,267,23 | 122,454,238 | 123,3933,3731 | 124,226,24 | 125,3185,2983 | 126,3545,3343 | 127,340,169 | 128,3912,3780 | 129,148,41 | 130,3427,3326 | 131,196,95 | 132,530,461 | 133,2896,2882 | 134,921,907 | 135,22,13 | 136,2864,2855

BATCH_RAW_INFO | 75,1907,981 | 76,1927,1048 | 83,877,78 | 87,787,63 | 88,3568,2845 | 93,1607,922 | 95,1780,1095 | 98,3794,3227 | 101,4006,3491 | 102,4027,3526 | 103,2136,1641 | 104,2956,2463 | 106,1672,1192 | 108,2568,2095 | 109,3013,2593 | 111,2861,2475 | 112,855,474 | 114,362,28 | 117,3569,3289 | 118,2238,1968 | 120,2158,1903 | 121,268,23 | 122,455,238 | 123,3934,3731 | 124,227,24 | 125,3186,2983 | 126,3546,3343 | 127,341,169 | 128,3913,3780 | 129,149,41 | 130,3428,3326 | 131,197,95 | 132,531,461 | 133,2897,2882 | 134,922,907 | 135,23,13 | 136,2865,2855

BATCH_RAW_INFO | 75,1908,981 | 76,1928,1048 | 83,878,78 | 87,788,63 | 88,3569,2845 | 93,1608,922 | 95,1781,1095 | 98,3795,3227 | 101,4007,3491 | 102,4028,3526 | 103,2137,1641 | 104,2957,2463 | 106,1673,1192 | 108,2569,2095 | 109,3014,2593 | 111,2862,2475 | 112,856,474 | 114,363,28 | 117,3570,3289 | 118,2239,1968 | 120,2159,1903 | 121,269,23 | 122,456,238 | 123,3935,3731 | 124,228,24 | 125,3187,2983 | 126,3547,3343 | 127,342,169 | 128,3914,3780 | 129,150,41 | 130,3429,3326 | 131,198,95 | 132,532,461 | 133,2898,2882 | 134,923,907 | 135,24,13 | 136,2866,2855

BATCH_RAW_INFO | 75,1909,981 | 76,1929,1048 | 83,879,78 | 87,789,63 | 88,3570,2845 | 93,1609,922 | 95,1782,1095 | 98,3796,3227 | 101,4008,3491 | 102,4029,3526 | 103,2138,1641 | 104,2958,2463 | 106,1674,1192 | 108,2570,2095 | 109,3015,2593 | 111,2863,2475 | 112,857,474 | 114,364,28 | 117,3571,3289 | 118,2240,1968 | 120,2160,1903 | 121,270,23 | 122,457,238 | 123,3936,3731 | 124,229,24 | 125,3188,2983 | 126,3548,3343 | 127,343,169 | 128,3915,3780 | 129,151,41 | 130,3430,3326 | 131,199,95 | 132,533,461 | 133,2899,2882 | 134,924,907 | 135,25,13 | 136,2867,2855

BATCH_RAW_INFO | 75,1910,981 | 76,1930,1048 | 83,880,78 | 87,790,63 | 88,3571,2845 | 93,1610,922 | 95,1783,1095 | 98,3797,3227 | 101,4009,3491 | 102,4030,3526 | 103,2139,1641 | 104,2959,2463 | 106,1675,1192 | 108,2571,2095 | 109,3016,2593 | 111,2864,2475 | 112,858,474 | 114,365,28 | 117,3572,3289 | 118,2241,1968 | 120,2161,1903 | 121,271,23 | 122,458,238 | 123,3937,3731 | 124,230,24 | 125,3189,2983 | 126,3549,3343 | 127,344,169 | 128,3916,3780 | 129,152,41 | 130,3431,3326 | 131,200,95 | 132,534,461 | 133,2900,2882 | 134,925,907 | 135,26,13 | 136,2868,2855

BATCH_RAW_INFO | 75,1911,981 | 76,1931,1048 | 83,881,78 | 87,791,63 | 88,3572,2845 | 93,1611,922 | 95,1784,1095 | 98,3798,3227 | 101,4010,3491 | 102,4031,3526 | 103,2140,1641 | 104,2960,2463 | 106,1676,1192 | 108,2572,2095 | 109,3017,2593 | 111,2865,2475 | 112,859,474 | 114,366,28 | 117,3573,3289 | 118,2242,1968 | 120,2162,1903 | 121,272,23 | 122,459,238 | 123,3938,3731 | 124,231,24 | 125,3190,2983 | 126,3550,3343 | 127,345,169 | 128,3917,3780 | 129,153,41 | 130,3432,3326 | 131,201,95 | 132,535,461 | 133,2901,2882 | 134,926,907 | 135,27,13 | 136,2869,2855

BATCH_RAW_INFO | 75,1912,981 | 76,1932,1048 | 83,882,78 | 87,792,63 | 88,3573,2845 | 93,1612,922 | 95,1785,1095 | 98,3799,3227 | 101,4011,3491 | 102,4032,3526 | 103,2141,1641 | 104,2961,2463 | 106,1677,1192 | 108,2573,2095 | 109,3018,2593 | 111,2866,2475 | 112,860,474 | 114,367,28 | 117,3574,3289 | 118,2243,1968 | 120,2163,1903 | 121,273,23 | 122,460,238 | 123,3939,3731 | 124,232,24 | 125,3191,2983 | 126,3551,3343 | 127,346,169 | 128,3918,3780 | 129,154,41 | 130,3433,3326 | 131,202,95 | 132,536,461 | 133,2902,2882 | 134,927,907 | 135,28,13 | 136,2870,2855

BATCH_RAW_INFO | 75,1913,981 | 76,1933,1048 | 83,883,78 | 87,793,63 | 88,3574,2845 | 93,1613,922 | 95,1786,1095 | 98,3800,3227 | 101,4012,3491 | 102,4033,3526 | 103,2142,1641 | 104,2962,2463 | 106,1678,1192 | 108,2574,2095 | 109,3019,2593 | 111,2867,2475 | 112,861,474 | 114,368,28 | 117,3575,3289 | 118,2244,1968 | 120,2164,1903 | 121,274,23 | 122,461,238 | 123,3940,3731 | 124,233,24 | 125,3192,2983 | 126,3552,3343 | 127,347,169 | 128,3919,3780 | 129,155,41 | 130,3434,3326 | 131,203,95 | 132,537,461 | 133,2903,2882 | 134,928,907 | 135,29,13 | 136,2871,2855

BATCH_RAW_INFO | 75,1914,981 | 76,1934,1048 | 83,884,78 | 87,794,63 | 88,3575,2845 | 93,1614,922 | 95,1787,1095 | 98,3801,3227 | 101,4013,3491 | 102,4034,3526 | 103,2143,1641 | 104,2963,2463 | 106,1679,1192 | 108,2575,2095 | 109,3020,2593 | 111,2868,2475 | 112,862,474 | 114,369,28 | 117,3576,3289 | 118,2245,1968 | 120,2165,1903 | 121,275,23 | 122,462,238 | 123,3941,3731 | 124,234,24 | 125,3193,2983 | 126,3553,3343 | 127,348,169 | 128,3920,3780 | 129,156,41 | 130,3435,3326 | 131,204,95 | 132,538,461 | 133,2904,2882 | 134,929,907 | 135,30,13 | 136,2872,2855

BATCH_RAW_INFO | 75,1915,981 | 76,1935,1048 | 83,885,78 | 87,795,63 | 88,3576,2845 | 93,1615,922 | 95,1788,1095 | 98,3802,3227 | 101,4014,3491 | 102,4035,3526 | 103,2144,1641 | 104,2964,2463 | 106,1680,1192 | 108,2576,2095 | 109,3021,2593 | 111,2869,2475 | 112,863,474 | 114,370,28 | 117,3577,3289 | 118,2246,1968 | 120,2166,1903 | 121,276,23 | 122,463,238 | 123,3942,3731 | 124,235,24 | 125,3194,2983 | 126,3554,3343 | 127,349,169 | 128,3921,3780 | 129,157,41 | 130,3436,3326 | 131,205,95 | 132,539,461 | 133,2905,2882 | 134,930,907 | 135,31,13 | 136,2873,2855

BATCH_RAW_INFO | 75,1916,981 | 76,1936,1048 | 83,886,78 | 87,796,63 | 88,3577,2845 | 93,1616,922 | 98,3803,3227 | 101,4015,3491 | 102,4036,3526 | 103,2145,1641 | 104,2965,2463 | 106,1681,1192 | 108,2577,2095 | 109,3022,2593 | 111,2870,2475 | 112,864,474 | 114,371,28 | 117,3578,3289 | 118,2247,1968 | 120,2167,1903 | 121,277,23 | 122,464,238 | 123,3943,3731 | 124,236,24 | 125,3195,2983 | 126,3555,3343 | 127,350,169 | 128,3922,3780 | 129,158,41 | 130,3437,3326 | 131,206,95 | 132,540,461 | 133,2906,2882 | 134,931,907 | 135,32,13 | 136,2874,2855

BATCH_RAW_INFO | 75,1917,981 | 76,1937,1048 | 83,887,78 | 87,797,63 | 88,3578,2845 | 93,1617,922 | 98,3804,3227 | 101,4016,3491 | 102,4037,3526 | 103,2146,1641 | 104,2966,2463 | 106,1682,1192 | 108,2578,2095 | 109,3023,2593 | 111,2871,2475 | 112,865,474 | 114,372,28 | 117,3579,3289 | 118,2248,1968 | 120,2168,1903 | 121,278,23 | 122,465,238 | 123,3944,3731 | 124,237,24 | 125,3196,2983 | 126,3556,3343 | 127,351,169 | 128,3923,3780 | 129,159,41 | 130,3438,3326 | 131,207,95 | 132,541,461 | 133,2907,2882 | 134,932,907 | 135,33,13 | 136,2875,2855

BATCH_RAW_INFO | 75,1918,981 | 76,1938,1048 | 83,888,78 | 87,798,63 | 88,3579,2845 | 93,1618,922 | 98,3805,3227 | 101,4017,3491 | 102,4038,3526 | 103,2147,1641 | 104,2967,2463 | 106,1683,1192 | 108,2579,2095 | 109,3024,2593 | 111,2872,2475 | 112,866,474 | 114,373,28 | 117,3580,3289 | 118,2249,1968 | 120,2169,1903 | 121,279,23 | 122,466,238 | 123,3945,3731 | 124,238,24 | 125,3197,2983 | 126,3557,3343 | 127,352,169 | 128,3924,3780 | 129,160,41 | 130,3439,3326 | 131,208,95 | 132,542,461 | 133,2908,2882 | 134,933,907 | 135,34,13 | 136,2876,2855

BATCH_RAW_INFO | 137,21,20

BATCH_RAW_INFO | 75,1919,981 | 76,1939,1048 | 83,889,78 | 87,799,63 | 88,3580,2845 | 93,1619,922 | 98,3806,3227 | 101,4018,3491 | 102,4039,3526 | 103,2148,1641 | 104,2968,2463 | 106,1684,1192 | 108,2580,2095 | 109,3025,2593 | 111,2873,2475 | 112,867,474 | 114,374,28 | 117,3581,3289 | 118,2250,1968 | 120,2170,1903 | 121,280,23 | 122,467,238 | 123,3946,3731 | 124,239,24 | 125,3198,2983 | 126,3558,3343 | 127,353,169 | 128,3925,3780 | 129,161,41 | 130,3440,3326 | 131,209,95 | 132,543,461 | 133,2909,2882 | 134,934,907 | 135,35,13 | 136,2877,2855 | 137,22,20

BATCH_RAW_INFO | 75,1920,981 | 76,1940,1048 | 83,890,78 | 87,800,63 | 88,3581,2845 | 93,1620,922 | 98,3807,3227 | 101,4019,3491 | 102,4040,3526 | 103,2149,1641 | 104,2969,2463 | 106,1685,1192 | 108,2581,2095 | 109,3026,2593 | 111,2874,2475 | 112,868,474 | 114,375,28 | 117,3582,3289 | 118,2251,1968 | 120,2171,1903 | 121,281,23 | 122,468,238 | 123,3947,3731 | 124,240,24 | 125,3199,2983 | 126,3559,3343 | 127,354,169 | 128,3926,3780 | 129,162,41 | 130,3441,3326 | 131,210,95 | 132,544,461 | 133,2910,2882 | 134,935,907 | 135,36,13 | 136,2878,2855 | 137,23,20

BATCH_RAW_INFO | 75,1921,981 | 76,1941,1048 | 83,891,78 | 87,801,63 | 88,3582,2845 | 93,1621,922 | 98,3808,3227 | 101,4020,3491 | 102,4041,3526 | 103,2150,1641 | 104,2970,2463 | 106,1686,1192 | 108,2582,2095 | 109,3027,2593 | 111,2875,2475 | 112,869,474 | 114,376,28 | 117,3583,3289 | 118,2252,1968 | 120,2172,1903 | 121,282,23 | 122,469,238 | 123,3948,3731 | 124,241,24 | 125,3200,2983 | 126,3560,3343 | 127,355,169 | 128,3927,3780 | 129,163,41 | 130,3442,3326 | 131,211,95 | 132,545,461 | 133,2911,2882 | 134,936,907 | 135,37,13 | 136,2879,2855 | 137,24,20

BATCH_RAW_INFO | 75,1922,981 | 76,1942,1048 | 83,892,78 | 87,802,63 | 93,1622,922 | 98,3809,3227 | 101,4021,3491 | 102,4042,3526 | 103,2151,1641 | 104,2971,2463 | 106,1687,1192 | 108,2583,2095 | 109,3028,2593 | 111,2876,2475 | 112,870,474 | 114,377,28 | 117,3584,3289 | 118,2253,1968 | 120,2173,1903 | 121,283,23 | 122,470,238 | 123,3949,3731 | 124,242,24 | 125,3201,2983 | 126,3561,3343 | 127,356,169 | 128,3928,3780 | 129,164,41 | 130,3443,3326 | 131,212,95 | 132,546,461 | 133,2912,2882 | 134,937,907 | 135,38,13 | 136,2880,2855 | 137,25,20

BATCH_RAW_INFO | 75,1923,981 | 76,1943,1048 | 83,893,78 | 87,803,63 | 93,1623,922 | 98,3810,3227 | 101,4022,3491 | 102,4043,3526 | 103,2152,1641 | 104,2972,2463 | 106,1688,1192 | 108,2584,2095 | 109,3029,2593 | 111,2877,2475 | 112,871,474 | 114,378,28 | 117,3585,3289 | 118,2254,1968 | 120,2174,1903 | 121,284,23 | 122,471,238 | 123,3950,3731 | 124,243,24 | 125,3202,2983 | 126,3562,3343 | 127,357,169 | 128,3929,3780 | 129,165,41 | 130,3444,3326 | 131,213,95 | 132,547,461 | 133,2913,2882 | 134,938,907 | 135,39,13 | 136,2881,2855 | 137,26,20

BATCH_RAW_INFO | 75,1924,981 | 76,1944,1048 | 83,894,78 | 87,804,63 | 93,1624,922 | 98,3811,3227 | 101,4023,3491 | 102,4044,3526 | 103,2153,1641 | 104,2973,2463 | 106,1689,1192 | 108,2585,2095 | 109,3030,2593 | 111,2878,2475 | 112,872,474 | 114,379,28 | 117,3586,3289 | 118,2255,1968 | 120,2175,1903 | 121,285,23 | 122,472,238 | 123,3951,3731 | 124,244,24 | 125,3203,2983 | 126,3563,3343 | 127,358,169 | 128,3930,3780 | 129,166,41 | 130,3445,3326 | 131,214,95 | 132,548,461 | 133,2914,2882 | 134,939,907 | 135,40,13 | 136,2882,2855 | 137,27,20

BATCH_RAW_INFO | 75,1925,981 | 76,1945,1048 | 83,895,78 | 87,805,63 | 93,1625,922 | 98,3812,3227 | 101,4024,3491 | 102,4045,3526 | 103,2154,1641 | 104,2974,2463 | 106,1690,1192 | 108,2586,2095 | 109,3031,2593 | 111,2879,2475 | 112,873,474 | 114,380,28 | 118,2256,1968 | 120,2176,1903 | 121,286,23 | 122,473,238 | 123,3952,3731 | 124,245,24 | 125,3204,2983 | 126,3564,3343 | 127,359,169 | 128,3931,3780 | 129,167,41 | 130,3446,3326 | 131,215,95 | 132,549,461 | 133,2915,2882 | 134,940,907 | 135,41,13 | 136,2883,2855 | 137,28,20

BATCH_RAW_INFO | 75,1926,981 | 76,1946,1048 | 83,896,78 | 87,806,63 | 93,1626,922 | 98,3813,3227 | 101,4025,3491 | 102,4046,3526 | 103,2155,1641 | 104,2975,2463 | 106,1691,1192 | 108,2587,2095 | 109,3032,2593 | 111,2880,2475 | 112,874,474 | 114,381,28 | 118,2257,1968 | 120,2177,1903 | 121,287,23 | 122,474,238 | 123,3953,3731 | 124,246,24 | 125,3205,2983 | 126,3565,3343 | 127,360,169 | 128,3932,3780 | 129,168,41 | 130,3447,3326 | 131,216,95 | 132,550,461 | 133,2916,2882 | 134,941,907 | 135,42,13 | 136,2884,2855 | 137,29,20

BATCH_RAW_INFO | 75,1927,981 | 76,1947,1048 | 83,897,78 | 87,807,63 | 93,1627,922 | 98,3814,3227 | 101,4026,3491 | 102,4047,3526 | 103,2156,1641 | 104,2976,2463 | 106,1692,1192 | 108,2588,2095 | 109,3033,2593 | 111,2881,2475 | 112,875,474 | 114,382,28 | 118,2258,1968 | 120,2178,1903 | 121,288,23 | 122,475,238 | 123,3954,3731 | 124,247,24 | 125,3206,2983 | 126,3566,3343 | 127,361,169 | 128,3933,3780 | 129,169,41 | 130,3448,3326 | 131,217,95 | 132,551,461 | 133,2917,2882 | 134,942,907 | 135,43,13 | 136,2885,2855 | 137,30,20

BATCH_RAW_INFO | 75,1928,981 | 76,1948,1048 | 83,898,78 | 87,808,63 | 93,1628,922 | 98,3815,3227 | 101,4027,3491 | 102,4048,3526 | 103,2157,1641 | 104,2977,2463 | 106,1693,1192 | 108,2589,2095 | 109,3034,2593 | 111,2882,2475 | 112,876,474 | 114,383,28 | 118,2259,1968 | 120,2179,1903 | 121,289,23 | 122,476,238 | 123,3955,3731 | 124,248,24 | 125,3207,2983 | 126,3567,3343 | 127,362,169 | 128,3934,3780 | 129,170,41 | 130,3449,3326 | 131,218,95 | 132,552,461 | 133,2918,2882 | 134,943,907 | 135,44,13 | 136,2886,2855 | 137,31,20

BATCH_RAW_INFO | 75,1929,981 | 76,1949,1048 | 83,899,78 | 87,809,63 | 93,1629,922 | 98,3816,3227 | 101,4028,3491 | 102,4049,3526 | 103,2158,1641 | 104,2978,2463 | 106,1694,1192 | 108,2590,2095 | 109,3035,2593 | 111,2883,2475 | 112,877,474 | 114,384,28 | 118,2260,1968 | 120,2180,1903 | 121,290,23 | 122,477,238 | 123,3956,3731 | 124,249,24 | 125,3208,2983 | 126,3568,3343 | 127,363,169 | 128,3935,3780 | 129,171,41 | 130,3450,3326 | 131,219,95 | 132,553,461 | 133,2919,2882 | 134,944,907 | 135,45,13 | 136,2887,2855 | 137,32,20

BATCH_RAW_INFO | 75,1930,981 | 76,1950,1048 | 83,900,78 | 87,810,63 | 93,1630,922 | 98,3817,3227 | 101,4029,3491 | 102,4050,3526 | 103,2159,1641 | 104,2979,2463 | 106,1695,1192 | 108,2591,2095 | 109,3036,2593 | 111,2884,2475 | 112,878,474 | 114,385,28 | 118,2261,1968 | 120,2181,1903 | 121,291,23 | 122,478,238 | 123,3957,3731 | 124,250,24 | 125,3209,2983 | 126,3569,3343 | 127,364,169 | 128,3936,3780 | 129,172,41 | 130,3451,3326 | 131,220,95 | 132,554,461 | 133,2920,2882 | 134,945,907 | 135,46,13 | 136,2888,2855 | 137,33,20

BATCH_RAW_INFO | 75,1931,981 | 76,1951,1048 | 83,901,78 | 87,811,63 | 93,1631,922 | 98,3818,3227 | 101,4030,3491 | 102,4051,3526 | 103,2160,1641 | 104,2980,2463 | 106,1696,1192 | 108,2592,2095 | 109,3037,2593 | 111,2885,2475 | 112,879,474 | 114,386,28 | 118,2262,1968 | 120,2182,1903 | 121,292,23 | 122,479,238 | 123,3958,3731 | 124,251,24 | 125,3210,2983 | 126,3570,3343 | 127,365,169 | 128,3937,3780 | 129,173,41 | 130,3452,3326 | 131,221,95 | 132,555,461 | 133,2921,2882 | 134,946,907 | 135,47,13 | 136,2889,2855 | 137,34,20

BATCH_RAW_INFO | 75,1932,981 | 76,1952,1048 | 83,902,78 | 87,812,63 | 93,1632,922 | 98,3819,3227 | 101,4031,3491 | 102,4052,3526 | 103,2161,1641 | 104,2981,2463 | 106,1697,1192 | 108,2593,2095 | 109,3038,2593 | 111,2886,2475 | 112,880,474 | 114,387,28 | 118,2263,1968 | 120,2183,1903 | 121,293,23 | 122,480,238 | 123,3959,3731 | 124,252,24 | 125,3211,2983 | 126,3571,3343 | 127,366,169 | 128,3938,3780 | 129,174,41 | 130,3453,3326 | 131,222,95 | 132,556,461 | 133,2922,2882 | 134,947,907 | 135,48,13 | 136,2890,2855 | 137,35,20

BATCH_RAW_INFO | 75,1933,981 | 76,1953,1048 | 83,903,78 | 87,813,63 | 93,1633,922 | 98,3820,3227 | 101,4032,3491 | 102,4053,3526 | 103,2162,1641 | 104,2982,2463 | 106,1698,1192 | 108,2594,2095 | 109,3039,2593 | 111,2887,2475 | 112,881,474 | 114,388,28 | 118,2264,1968 | 120,2184,1903 | 121,294,23 | 122,481,238 | 123,3960,3731 | 124,253,24 | 125,3212,2983 | 126,3572,3343 | 127,367,169 | 128,3939,3780 | 129,175,41 | 130,3454,3326 | 131,223,95 | 132,557,461 | 133,2923,2882 | 134,948,907 | 135,49,13 | 136,2891,2855 | 137,36,20

BATCH_RAW_INFO | 75,1934,981 | 76,1954,1048 | 83,904,78 | 87,814,63 | 93,1634,922 | 98,3821,3227 | 101,4033,3491 | 102,4054,3526 | 103,2163,1641 | 104,2983,2463 | 106,1699,1192 | 108,2595,2095 | 109,3040,2593 | 111,2888,2475 | 112,882,474 | 114,389,28 | 118,2265,1968 | 120,2185,1903 | 121,295,23 | 122,482,238 | 123,3961,3731 | 124,254,24 | 125,3213,2983 | 126,3573,3343 | 127,368,169 | 128,3940,3780 | 129,176,41 | 130,3455,3326 | 131,224,95 | 132,558,461 | 133,2924,2882 | 134,949,907 | 135,50,13 | 136,2892,2855 | 137,37,20

BATCH_RAW_INFO | 75,1935,981 | 76,1955,1048 | 83,905,78 | 87,815,63 | 93,1635,922 | 98,3822,3227 | 101,4034,3491 | 102,4055,3526 | 103,2164,1641 | 104,2984,2463 | 106,1700,1192 | 108,2596,2095 | 109,3041,2593 | 111,2889,2475 | 112,883,474 | 114,390,28 | 118,2266,1968 | 120,2186,1903 | 121,296,23 | 122,483,238 | 123,3962,3731 | 124,255,24 | 125,3214,2983 | 126,3574,3343 | 127,369,169 | 128,3941,3780 | 129,177,41 | 130,3456,3326 | 131,225,95 | 132,559,461 | 133,2925,2882 | 134,950,907 | 135,51,13 | 136,2893,2855 | 137,38,20

BATCH_RAW_INFO | 75,1936,981 | 76,1956,1048 | 83,906,78 | 87,816,63 | 93,1636,922 | 98,3823,3227 | 101,4035,3491 | 102,4056,3526 | 103,2165,1641 | 104,2985,2463 | 106,1701,1192 | 108,2597,2095 | 109,3042,2593 | 111,2890,2475 | 112,884,474 | 114,391,28 | 118,2267,1968 | 120,2187,1903 | 121,297,23 | 122,484,238 | 123,3963,3731 | 124,256,24 | 125,3215,2983 | 126,3575,3343 | 127,370,169 | 128,3942,3780 | 129,178,41 | 130,3457,3326 | 131,226,95 | 132,560,461 | 133,2926,2882 | 134,951,907 | 135,52,13 | 136,2894,2855 | 137,39,20

BATCH_RAW_INFO | 75,1937,981 | 76,1957,1048 | 83,907,78 | 87,817,63 | 93,1637,922 | 98,3824,3227 | 101,4036,3491 | 102,4057,3526 | 103,2166,1641 | 104,2986,2463 | 106,1702,1192 | 108,2598,2095 | 109,3043,2593 | 111,2891,2475 | 112,885,474 | 114,392,28 | 118,2268,1968 | 120,2188,1903 | 121,298,23 | 122,485,238 | 123,3964,3731 | 124,257,24 | 125,3216,2983 | 126,3576,3343 | 127,371,169 | 128,3943,3780 | 129,179,41 | 130,3458,3326 | 131,227,95 | 132,561,461 | 133,2927,2882 | 134,952,907 | 135,53,13 | 136,2895,2855 | 137,40,20

BATCH_RAW_INFO | 75,1938,981 | 76,1958,1048 | 83,908,78 | 87,818,63 | 93,1638,922 | 98,3825,3227 | 101,4037,3491 | 102,4058,3526 | 103,2167,1641 | 104,2987,2463 | 106,1703,1192 | 108,2599,2095 | 109,3044,2593 | 111,2892,2475 | 112,886,474 | 114,393,28 | 118,2269,1968 | 120,2189,1903 | 121,299,23 | 122,486,238 | 123,3965,3731 | 124,258,24 | 125,3217,2983 | 126,3577,3343 | 127,372,169 | 128,3944,3780 | 129,180,41 | 130,3459,3326 | 131,228,95 | 132,562,461 | 133,2928,2882 | 134,953,907 | 135,54,13 | 136,2896,2855 | 137,41,20

BATCH_RAW_INFO | 75,1939,981 | 76,1959,1048 | 83,909,78 | 87,819,63 | 93,1639,922 | 98,3826,3227 | 101,4038,3491 | 102,4059,3526 | 103,2168,1641 | 104,2988,2463 | 106,1704,1192 | 108,2600,2095 | 109,3045,2593 | 111,2893,2475 | 112,887,474 | 114,394,28 | 118,2270,1968 | 120,2190,1903 | 121,300,23 | 122,487,238 | 123,3966,3731 | 124,259,24 | 125,3218,2983 | 126,3578,3343 | 127,373,169 | 128,3945,3780 | 129,181,41 | 130,3460,3326 | 131,229,95 | 132,563,461 | 133,2929,2882 | 134,954,907 | 135,55,13 | 136,2897,2855 | 137,42,20

BATCH_RAW_INFO | 75,1940,981 | 76,1960,1048 | 83,910,78 | 87,820,63 | 93,1640,922 | 98,3827,3227 | 101,4039,3491 | 102,4060,3526 | 103,2169,1641 | 104,2989,2463 | 106,1705,1192 | 108,2601,2095 | 109,3046,2593 | 111,2894,2475 | 112,888,474 | 114,395,28 | 118,2271,1968 | 120,2191,1903 | 121,301,23 | 122,488,238 | 123,3967,3731 | 124,260,24 | 125,3219,2983 | 126,3579,3343 | 127,374,169 | 128,3946,3780 | 129,182,41 | 130,3461,3326 | 131,230,95 | 132,564,461 | 133,2930,2882 | 134,955,907 | 135,56,13 | 136,2898,2855 | 137,43,20

BATCH_RAW_INFO | 75,1941,981 | 76,1961,1048 | 83,911,78 | 87,821,63 | 93,1641,922 | 98,3828,3227 | 101,4040,3491 | 102,4061,3526 | 103,2170,1641 | 104,2990,2463 | 106,1706,1192 | 108,2602,2095 | 109,3047,2593 | 111,2895,2475 | 112,889,474 | 114,396,28 | 118,2272,1968 | 120,2192,1903 | 121,302,23 | 122,489,238 | 123,3968,3731 | 124,261,24 | 125,3220,2983 | 126,3580,3343 | 127,375,169 | 128,3947,3780 | 129,183,41 | 130,3462,3326 | 131,231,95 | 132,565,461 | 133,2931,2882 | 134,956,907 | 135,57,13 | 136,2899,2855 | 137,44,20

BATCH_RAW_INFO | 75,1942,981 | 76,1962,1048 | 83,912,78 | 87,822,63 | 93,1642,922 | 98,3829,3227 | 101,4041,3491 | 102,4062,3526 | 103,2171,1641 | 104,2991,2463 | 106,1707,1192 | 108,2603,2095 | 109,3048,2593 | 111,2896,2475 | 112,890,474 | 114,397,28 | 118,2273,1968 | 120,2193,1903 | 121,303,23 | 122,490,238 | 123,3969,3731 | 124,262,24 | 125,3221,2983 | 126,3581,3343 | 127,376,169 | 128,3948,3780 | 129,184,41 | 130,3463,3326 | 131,232,95 | 132,566,461 | 133,2932,2882 | 134,957,907 | 135,58,13 | 136,2900,2855 | 137,45,20

BATCH_RAW_INFO | 75,1943,981 | 76,1963,1048 | 83,913,78 | 87,823,63 | 93,1643,922 | 98,3830,3227 | 101,4042,3491 | 102,4063,3526 | 103,2172,1641 | 104,2992,2463 | 106,1708,1192 | 108,2604,2095 | 109,3049,2593 | 111,2897,2475 | 112,891,474 | 114,398,28 | 118,2274,1968 | 120,2194,1903 | 121,304,23 | 122,491,238 | 123,3970,3731 | 124,263,24 | 125,3222,2983 | 126,3582,3343 | 127,377,169 | 128,3949,3780 | 129,185,41 | 130,3464,3326 | 131,233,95 | 132,567,461 | 133,2933,2882 | 134,958,907 | 135,59,13 | 136,2901,2855 | 137,46,20

BATCH_RAW_INFO | 75,1944,981 | 76,1964,1048 | 83,914,78 | 87,824,63 | 93,1644,922 | 98,3831,3227 | 101,4043,3491 | 102,4064,3526 | 103,2173,1641 | 104,2993,2463 | 106,1709,1192 | 108,2605,2095 | 109,3050,2593 | 111,2898,2475 | 112,892,474 | 114,399,28 | 118,2275,1968 | 120,2195,1903 | 121,305,23 | 122,492,238 | 123,3971,3731 | 124,264,24 | 125,3223,2983 | 126,3583,3343 | 127,378,169 | 128,3950,3780 | 129,186,41 | 130,3465,3326 | 131,234,95 | 132,568,461 | 133,2934,2882 | 134,959,907 | 135,60,13 | 136,2902,2855 | 137,47,20

BATCH_RAW_INFO | 75,1945,981 | 76,1965,1048 | 83,915,78 | 87,825,63 | 93,1645,922 | 98,3832,3227 | 101,4044,3491 | 102,4065,3526 | 103,2174,1641 | 104,2994,2463 | 106,1710,1192 | 108,2606,2095 | 109,3051,2593 | 111,2899,2475 | 112,893,474 | 114,400,28 | 118,2276,1968 | 120,2196,1903 | 121,306,23 | 122,493,238 | 123,3972,3731 | 124,265,24 | 125,3224,2983 | 126,3584,3343 | 127,379,169 | 128,3951,3780 | 129,187,41 | 130,3466,3326 | 131,235,95 | 132,569,461 | 133,2935,2882 | 134,960,907 | 135,61,13 | 136,2903,2855 | 137,48,20

BATCH_RAW_INFO | 138,1704,1703

BATCH_RAW_INFO | 139,2287,2286

BATCH_RAW_INFO | 75,1946,981 | 76,1966,1048 | 83,916,78 | 87,826,63 | 93,1646,922 | 98,3833,3227 | 101,4045,3491 | 102,4066,3526 | 103,2175,1641 | 104,2995,2463 | 106,1711,1192 | 108,2607,2095 | 109,3052,2593 | 111,2900,2475 | 112,894,474 | 114,401,28 | 118,2277,1968 | 120,2197,1903 | 121,307,23 | 122,494,238 | 123,3973,3731 | 124,266,24 | 125,3225,2983 | 126,3585,3343 | 127,380,169 | 128,3952,3780 | 129,188,41 | 130,3467,3326 | 131,236,95 | 132,570,461 | 133,2936,2882 | 134,961,907 | 135,62,13 | 136,2904,2855 | 137,49,20 | 138,1705,1703 | 139,2288,2286

BATCH_RAW_INFO | 75,1947,981 | 76,1967,1048 | 83,917,78 | 87,827,63 | 93,1647,922 | 98,3834,3227 | 101,4046,3491 | 102,4067,3526 | 103,2176,1641 | 104,2996,2463 | 106,1712,1192 | 108,2608,2095 | 109,3053,2593 | 111,2901,2475 | 112,895,474 | 114,402,28 | 118,2278,1968 | 120,2198,1903 | 121,308,23 | 122,495,238 | 123,3974,3731 | 124,267,24 | 125,3226,2983 | 126,3586,3343 | 127,381,169 | 128,3953,3780 | 129,189,41 | 130,3468,3326 | 131,237,95 | 132,571,461 | 133,2937,2882 | 134,962,907 | 135,63,13 | 136,2905,2855 | 137,50,20 | 138,1706,1703 | 139,2289,2286

BATCH_RAW_INFO | 75,1948,981 | 76,1968,1048 | 83,918,78 | 87,828,63 | 93,1648,922 | 98,3835,3227 | 101,4047,3491 | 102,4068,3526 | 103,2177,1641 | 104,2997,2463 | 106,1713,1192 | 108,2609,2095 | 109,3054,2593 | 111,2902,2475 | 112,896,474 | 114,403,28 | 118,2279,1968 | 120,2199,1903 | 121,309,23 | 122,496,238 | 123,3975,3731 | 124,268,24 | 125,3227,2983 | 126,3587,3343 | 127,382,169 | 128,3954,3780 | 129,190,41 | 130,3469,3326 | 131,238,95 | 132,572,461 | 133,2938,2882 | 134,963,907 | 135,64,13 | 136,2906,2855 | 137,51,20 | 138,1707,1703 | 139,2290,2286

BATCH_RAW_INFO | 75,1949,981 | 76,1969,1048 | 83,919,78 | 87,829,63 | 93,1649,922 | 98,3836,3227 | 101,4048,3491 | 102,4069,3526 | 103,2178,1641 | 104,2998,2463 | 106,1714,1192 | 108,2610,2095 | 109,3055,2593 | 111,2903,2475 | 112,897,474 | 114,404,28 | 118,2280,1968 | 120,2200,1903 | 121,310,23 | 122,497,238 | 123,3976,3731 | 124,269,24 | 125,3228,2983 | 126,3588,3343 | 127,383,169 | 128,3955,3780 | 129,191,41 | 130,3470,3326 | 131,239,95 | 132,573,461 | 133,2939,2882 | 134,964,907 | 135,65,13 | 136,2907,2855 | 137,52,20 | 138,1708,1703 | 139,2291,2286

BATCH_RAW_INFO | 75,1950,981 | 76,1970,1048 | 83,920,78 | 87,830,63 | 93,1650,922 | 98,3837,3227 | 101,4049,3491 | 102,4070,3526 | 103,2179,1641 | 104,2999,2463 | 106,1715,1192 | 108,2611,2095 | 109,3056,2593 | 111,2904,2475 | 112,898,474 | 114,405,28 | 118,2281,1968 | 120,2201,1903 | 121,311,23 | 122,498,238 | 123,3977,3731 | 124,270,24 | 125,3229,2983 | 126,3589,3343 | 127,384,169 | 128,3956,3780 | 129,192,41 | 130,3471,3326 | 131,240,95 | 132,574,461 | 133,2940,2882 | 134,965,907 | 135,66,13 | 136,2908,2855 | 137,53,20 | 138,1709,1703 | 139,2292,2286

BATCH_RAW_INFO | 140,3895,3894

BATCH_RAW_INFO | 75,1951,981 | 76,1971,1048 | 83,921,78 | 87,831,63 | 93,1651,922 | 98,3838,3227 | 101,4050,3491 | 102,4071,3526 | 103,2180,1641 | 104,3000,2463 | 106,1716,1192 | 108,2612,2095 | 109,3057,2593 | 111,2905,2475 | 112,899,474 | 114,406,28 | 118,2282,1968 | 120,2202,1903 | 121,312,23 | 122,499,238 | 123,3978,3731 | 124,271,24 | 125,3230,2983 | 126,3590,3343 | 127,385,169 | 129,193,41 | 130,3472,3326 | 131,241,95 | 132,575,461 | 133,2941,2882 | 134,966,907 | 135,67,13 | 136,2909,2855 | 137,54,20 | 138,1710,1703 | 139,2293,2286 | 140,3896,3894

BATCH_RAW_INFO | 75,1952,981 | 76,1972,1048 | 83,922,78 | 87,832,63 | 93,1652,922 | 98,3839,3227 | 101,4051,3491 | 102,4072,3526 | 103,2181,1641 | 104,3001,2463 | 106,1717,1192 | 108,2613,2095 | 109,3058,2593 | 111,2906,2475 | 112,900,474 | 114,407,28 | 118,2283,1968 | 120,2203,1903 | 121,313,23 | 122,500,238 | 123,3979,3731 | 124,272,24 | 125,3231,2983 | 126,3591,3343 | 127,386,169 | 129,194,41 | 130,3473,3326 | 131,242,95 | 132,576,461 | 133,2942,2882 | 134,967,907 | 135,68,13 | 136,2910,2855 | 137,55,20 | 138,1711,1703 | 139,2294,2286 | 140,3897,3894

BATCH_RAW_INFO | 75,1953,981 | 76,1973,1048 | 83,923,78 | 87,833,63 | 93,1653,922 | 98,3840,3227 | 101,4052,3491 | 102,4073,3526 | 103,2182,1641 | 104,3002,2463 | 106,1718,1192 | 108,2614,2095 | 109,3059,2593 | 111,2907,2475 | 112,901,474 | 114,408,28 | 118,2284,1968 | 120,2204,1903 | 121,314,23 | 122,501,238 | 123,3980,3731 | 124,273,24 | 125,3232,2983 | 126,3592,3343 | 127,387,169 | 129,195,41 | 130,3474,3326 | 131,243,95 | 132,577,461 | 133,2943,2882 | 134,968,907 | 135,69,13 | 136,2911,2855 | 137,56,20 | 138,1712,1703 | 139,2295,2286 | 140,3898,3894

BATCH_RAW_INFO | 75,1954,981 | 76,1974,1048 | 83,924,78 | 87,834,63 | 93,1654,922 | 98,3841,3227 | 101,4053,3491 | 102,4074,3526 | 103,2183,1641 | 104,3003,2463 | 106,1719,1192 | 108,2615,2095 | 109,3060,2593 | 111,2908,2475 | 112,902,474 | 114,409,28 | 118,2285,1968 | 120,2205,1903 | 121,315,23 | 122,502,238 | 123,3981,3731 | 124,274,24 | 125,3233,2983 | 126,3593,3343 | 127,388,169 | 129,196,41 | 130,3475,3326 | 131,244,95 | 132,578,461 | 133,2944,2882 | 134,969,907 | 135,70,13 | 136,2912,2855 | 137,57,20 | 138,1713,1703 | 139,2296,2286 | 140,3899,3894

BATCH_RAW_INFO | 75,1955,981 | 76,1975,1048 | 83,925,78 | 87,835,63 | 93,1655,922 | 98,3842,3227 | 101,4054,3491 | 102,4075,3526 | 103,2184,1641 | 104,3004,2463 | 106,1720,1192 | 108,2616,2095 | 109,3061,2593 | 111,2909,2475 | 112,903,474 | 114,410,28 | 118,2286,1968 | 120,2206,1903 | 121,316,23 | 122,503,238 | 123,3982,3731 | 124,275,24 | 125,3234,2983 | 126,3594,3343 | 127,389,169 | 129,197,41 | 130,3476,3326 | 131,245,95 | 132,579,461 | 133,2945,2882 | 134,970,907 | 135,71,13 | 136,2913,2855 | 137,58,20 | 138,1714,1703 | 139,2297,2286 | 140,3900,3894

BATCH_RAW_INFO | 141,760,759

BATCH_RAW_INFO | 75,1956,981 | 76,1976,1048 | 83,926,78 | 87,836,63 | 93,1656,922 | 98,3843,3227 | 101,4055,3491 | 102,4076,3526 | 103,2185,1641 | 104,3005,2463 | 106,1721,1192 | 108,2617,2095 | 109,3062,2593 | 111,2910,2475 | 112,904,474 | 114,411,28 | 118,2287,1968 | 120,2207,1903 | 121,317,23 | 122,504,238 | 123,3983,3731 | 124,276,24 | 125,3235,2983 | 126,3595,3343 | 127,390,169 | 129,198,41 | 130,3477,3326 | 131,246,95 | 132,580,461 | 133,2946,2882 | 134,971,907 | 135,72,13 | 136,2914,2855 | 137,59,20 | 138,1715,1703 | 139,2298,2286 | 140,3901,3894 | 141,761,759

BATCH_RAW_INFO | 75,1957,981 | 76,1977,1048 | 83,927,78 | 87,837,63 | 93,1657,922 | 98,3844,3227 | 101,4056,3491 | 102,4077,3526 | 103,2186,1641 | 104,3006,2463 | 106,1722,1192 | 108,2618,2095 | 109,3063,2593 | 111,2911,2475 | 112,905,474 | 114,412,28 | 118,2288,1968 | 120,2208,1903 | 121,318,23 | 122,505,238 | 123,3984,3731 | 124,277,24 | 125,3236,2983 | 126,3596,3343 | 127,391,169 | 129,199,41 | 130,3478,3326 | 131,247,95 | 132,581,461 | 133,2947,2882 | 134,972,907 | 135,73,13 | 136,2915,2855 | 137,60,20 | 138,1716,1703 | 139,2299,2286 | 140,3902,3894 | 141,762,759

BATCH_RAW_INFO | 76,1978,1048 | 83,928,78 | 87,838,63 | 93,1658,922 | 98,3845,3227 | 101,4057,3491 | 102,4078,3526 | 103,2187,1641 | 104,3007,2463 | 106,1723,1192 | 108,2619,2095 | 109,3064,2593 | 111,2912,2475 | 112,906,474 | 114,413,28 | 118,2289,1968 | 120,2209,1903 | 121,319,23 | 122,506,238 | 123,3985,3731 | 124,278,24 | 125,3237,2983 | 126,3597,3343 | 127,392,169 | 129,200,41 | 130,3479,3326 | 131,248,95 | 132,582,461 | 133,2948,2882 | 134,973,907 | 135,74,13 | 136,2916,2855 | 137,61,20 | 138,1717,1703 | 139,2300,2286 | 140,3903,3894 | 141,763,759

BATCH_RAW_INFO | 76,1979,1048 | 83,929,78 | 87,839,63 | 93,1659,922 | 98,3846,3227 | 101,4058,3491 | 102,4079,3526 | 103,2188,1641 | 104,3008,2463 | 106,1724,1192 | 108,2620,2095 | 109,3065,2593 | 111,2913,2475 | 112,907,474 | 114,414,28 | 118,2290,1968 | 120,2210,1903 | 121,320,23 | 122,507,238 | 123,3986,3731 | 124,279,24 | 125,3238,2983 | 126,3598,3343 | 127,393,169 | 129,201,41 | 130,3480,3326 | 131,249,95 | 132,583,461 | 133,2949,2882 | 134,974,907 | 135,75,13 | 136,2917,2855 | 137,62,20 | 138,1718,1703 | 139,2301,2286 | 140,3904,3894 | 141,764,759

BATCH_RAW_INFO | 142,3575,3574

BATCH_RAW_INFO | 76,1980,1048 | 83,930,78 | 87,840,63 | 93,1660,922 | 98,3847,3227 | 101,4059,3491 | 102,4080,3526 | 103,2189,1641 | 104,3009,2463 | 106,1725,1192 | 108,2621,2095 | 109,3066,2593 | 111,2914,2475 | 112,908,474 | 114,415,28 | 118,2291,1968 | 120,2211,1903 | 121,321,23 | 122,508,238 | 123,3987,3731 | 124,280,24 | 125,3239,2983 | 126,3599,3343 | 127,394,169 | 129,202,41 | 130,3481,3326 | 131,250,95 | 132,584,461 | 133,2950,2882 | 134,975,907 | 135,76,13 | 136,2918,2855 | 137,63,20 | 138,1719,1703 | 139,2302,2286 | 140,3905,3894 | 141,765,759 | 142,3576,3574

BATCH_RAW_INFO | 76,1981,1048 | 83,931,78 | 87,841,63 | 93,1661,922 | 98,3848,3227 | 101,4060,3491 | 102,4081,3526 | 103,2190,1641 | 106,1726,1192 | 108,2622,2095 | 109,3067,2593 | 111,2915,2475 | 112,909,474 | 114,416,28 | 118,2292,1968 | 120,2212,1903 | 121,322,23 | 122,509,238 | 123,3988,3731 | 124,281,24 | 125,3240,2983 | 126,3600,3343 | 127,395,169 | 129,203,41 | 130,3482,3326 | 131,251,95 | 132,585,461 | 133,2951,2882 | 134,976,907 | 135,77,13 | 136,2919,2855 | 137,64,20 | 138,1720,1703 | 139,2303,2286 | 140,3906,3894 | 141,766,759 | 142,3577,3574

BATCH_RAW_INFO | 76,1982,1048 | 83,932,78 | 87,842,63 | 93,1662,922 | 98,3849,3227 | 101,4061,3491 | 102,4082,3526 | 103,2191,1641 | 106,1727,1192 | 108,2623,2095 | 109,3068,2593 | 111,2916,2475 | 112,910,474 | 114,417,28 | 118,2293,1968 | 120,2213,1903 | 121,323,23 | 122,510,238 | 123,3989,3731 | 124,282,24 | 125,3241,2983 | 126,3601,3343 | 127,396,169 | 129,204,41 | 130,3483,3326 | 131,252,95 | 132,586,461 | 133,2952,2882 | 134,977,907 | 135,78,13 | 136,2920,2855 | 137,65,20 | 138,1721,1703 | 139,2304,2286 | 140,3907,3894 | 141,767,759 | 142,3578,3574

BATCH_RAW_INFO | 76,1983,1048 | 83,933,78 | 87,843,63 | 93,1663,922 | 98,3850,3227 | 101,4062,3491 | 102,4083,3526 | 103,2192,1641 | 106,1728,1192 | 108,2624,2095 | 109,3069,2593 | 111,2917,2475 | 112,911,474 | 114,418,28 | 118,2294,1968 | 120,2214,1903 | 121,324,23 | 122,511,238 | 123,3990,3731 | 124,283,24 | 125,3242,2983 | 126,3602,3343 | 127,397,169 | 129,205,41 | 130,3484,3326 | 131,253,95 | 132,587,461 | 133,2953,2882 | 134,978,907 | 135,79,13 | 136,2921,2855 | 137,66,20 | 138,1722,1703 | 139,2305,2286 | 140,3908,3894 | 141,768,759 | 142,3579,3574

BATCH_RAW_INFO | 76,1984,1048 | 83,934,78 | 87,844,63 | 93,1664,922 | 98,3851,3227 | 101,4063,3491 | 102,4084,3526 | 103,2193,1641 | 106,1729,1192 | 108,2625,2095 | 109,3070,2593 | 111,2918,2475 | 112,912,474 | 114,419,28 | 118,2295,1968 | 120,2215,1903 | 121,325,23 | 122,512,238 | 123,3991,3731 | 124,284,24 | 125,3243,2983 | 126,3603,3343 | 127,398,169 | 129,206,41 | 130,3485,3326 | 131,254,95 | 132,588,461 | 133,2954,2882 | 134,979,907 | 135,80,13 | 136,2922,2855 | 137,67,20 | 138,1723,1703 | 139,2306,2286 | 140,3909,3894 | 141,769,759 | 142,3580,3574

BATCH_RAW_INFO | 76,1985,1048 | 83,935,78 | 87,845,63 | 93,1665,922 | 98,3852,3227 | 101,4064,3491 | 102,4085,3526 | 103,2194,1641 | 106,1730,1192 | 108,2626,2095 | 109,3071,2593 | 111,2919,2475 | 112,913,474 | 114,420,28 | 118,2296,1968 | 120,2216,1903 | 121,326,23 | 122,513,238 | 123,3992,3731 | 124,285,24 | 125,3244,2983 | 126,3604,3343 | 127,399,169 | 129,207,41 | 130,3486,3326 | 131,255,95 | 132,589,461 | 133,2955,2882 | 134,980,907 | 135,81,13 | 136,2923,2855 | 137,68,20 | 138,1724,1703 | 139,2307,2286 | 140,3910,3894 | 141,770,759 | 142,3581,3574

BATCH_RAW_INFO | 76,1986,1048 | 83,936,78 | 87,846,63 | 93,1666,922 | 98,3853,3227 | 101,4065,3491 | 102,4086,3526 | 103,2195,1641 | 106,1731,1192 | 108,2627,2095 | 109,3072,2593 | 111,2920,2475 | 112,914,474 | 114,421,28 | 118,2297,1968 | 120,2217,1903 | 121,327,23 | 122,514,238 | 123,3993,3731 | 124,286,24 | 125,3245,2983 | 126,3605,3343 | 127,400,169 | 129,208,41 | 130,3487,3326 | 131,256,95 | 132,590,461 | 133,2956,2882 | 134,981,907 | 135,82,13 | 136,2924,2855 | 137,69,20 | 138,1725,1703 | 139,2308,2286 | 140,3911,3894 | 141,771,759 | 142,3582,3574

BATCH_RAW_INFO | 76,1987,1048 | 87,847,63 | 93,1667,922 | 98,3854,3227 | 101,4066,3491 | 102,4087,3526 | 103,2196,1641 | 106,1732,1192 | 108,2628,2095 | 109,3073,2593 | 111,2921,2475 | 112,915,474 | 114,422,28 | 118,2298,1968 | 120,2218,1903 | 121,328,23 | 122,515,238 | 123,3994,3731 | 124,287,24 | 125,3246,2983 | 126,3606,3343 | 127,401,169 | 129,209,41 | 130,3488,3326 | 131,257,95 | 132,591,461 | 133,2957,2882 | 134,982,907 | 135,83,13 | 136,2925,2855 | 137,70,20 | 138,1726,1703 | 139,2309,2286 | 140,3912,3894 | 141,772,759 | 142,3583,3574

BATCH_RAW_INFO | 76,1988,1048 | 87,848,63 | 93,1668,922 | 98,3855,3227 | 101,4067,3491 | 102,4088,3526 | 103,2197,1641 | 106,1733,1192 | 108,2629,2095 | 109,3074,2593 | 111,2922,2475 | 112,916,474 | 114,423,28 | 118,2299,1968 | 120,2219,1903 | 121,329,23 | 122,516,238 | 123,3995,3731 | 124,288,24 | 125,3247,2983 | 126,3607,3343 | 127,402,169 | 129,210,41 | 130,3489,3326 | 131,258,95 | 132,592,461 | 133,2958,2882 | 134,983,907 | 135,84,13 | 136,2926,2855 | 137,71,20 | 138,1727,1703 | 139,2310,2286 | 140,3913,3894 | 141,773,759 | 142,3584,3574

BATCH_RAW_INFO | 76,1989,1048 | 87,849,63 | 93,1669,922 | 98,3856,3227 | 101,4068,3491 | 102,4089,3526 | 103,2198,1641 | 106,1734,1192 | 108,2630,2095 | 109,3075,2593 | 111,2923,2475 | 112,917,474 | 114,424,28 | 118,2300,1968 | 120,2220,1903 | 121,330,23 | 122,517,238 | 123,3996,3731 | 124,289,24 | 125,3248,2983 | 126,3608,3343 | 127,403,169 | 129,211,41 | 130,3490,3326 | 131,259,95 | 132,593,461 | 133,2959,2882 | 134,984,907 | 135,85,13 | 136,2927,2855 | 137,72,20 | 138,1728,1703 | 139,2311,2286 | 140,3914,3894 | 141,774,759 | 142,3585,3574

BATCH_RAW_INFO | 76,1990,1048 | 87,850,63 | 93,1670,922 | 98,3857,3227 | 101,4069,3491 | 102,4090,3526 | 103,2199,1641 | 106,1735,1192 | 108,2631,2095 | 109,3076,2593 | 111,2924,2475 | 112,918,474 | 114,425,28 | 118,2301,1968 | 120,2221,1903 | 121,331,23 | 122,518,238 | 123,3997,3731 | 124,290,24 | 125,3249,2983 | 126,3609,3343 | 127,404,169 | 129,212,41 | 130,3491,3326 | 131,260,95 | 132,594,461 | 133,2960,2882 | 134,985,907 | 135,86,13 | 136,2928,2855 | 137,73,20 | 138,1729,1703 | 139,2312,2286 | 140,3915,3894 | 141,775,759 | 142,3586,3574

BATCH_RAW_INFO | 76,1991,1048 | 87,851,63 | 93,1671,922 | 98,3858,3227 | 101,4070,3491 | 102,4091,3526 | 103,2200,1641 | 106,1736,1192 | 108,2632,2095 | 109,3077,2593 | 111,2925,2475 | 112,919,474 | 114,426,28 | 118,2302,1968 | 120,2222,1903 | 121,332,23 | 122,519,238 | 123,3998,3731 | 124,291,24 | 125,3250,2983 | 126,3610,3343 | 127,405,169 | 129,213,41 | 130,3492,3326 | 131,261,95 | 132,595,461 | 133,2961,2882 | 134,986,907 | 135,87,13 | 136,2929,2855 | 137,74,20 | 138,1730,1703 | 139,2313,2286 | 140,3916,3894 | 141,776,759 | 142,3587,3574

BATCH_RAW_INFO | 76,1992,1048 | 87,852,63 | 93,1672,922 | 98,3859,3227 | 101,4071,3491 | 102,4092,3526 | 103,2201,1641 | 106,1737,1192 | 108,2633,2095 | 109,3078,2593 | 111,2926,2475 | 112,920,474 | 114,427,28 | 118,2303,1968 | 120,2223,1903 | 121,333,23 | 122,520,238 | 123,3999,3731 | 124,292,24 | 125,3251,2983 | 126,3611,3343 | 127,406,169 | 129,214,41 | 130,3493,3326 | 131,262,95 | 132,596,461 | 133,2962,2882 | 134,987,907 | 135,88,13 | 136,2930,2855 | 137,75,20 | 138,1731,1703 | 139,2314,2286 | 140,3917,3894 | 141,777,759 | 142,3588,3574

BATCH_RAW_INFO | 76,1993,1048 | 87,853,63 | 93,1673,922 | 98,3860,3227 | 101,4072,3491 | 102,4093,3526 | 103,2202,1641 | 106,1738,1192 | 108,2634,2095 | 109,3079,2593 | 111,2927,2475 | 112,921,474 | 114,428,28 | 118,2304,1968 | 120,2224,1903 | 121,334,23 | 122,521,238 | 123,4000,3731 | 124,293,24 | 125,3252,2983 | 126,3612,3343 | 127,407,169 | 129,215,41 | 130,3494,3326 | 131,263,95 | 132,597,461 | 133,2963,2882 | 134,988,907 | 135,89,13 | 136,2931,2855 | 137,76,20 | 138,1732,1703 | 139,2315,2286 | 140,3918,3894 | 141,778,759 | 142,3589,3574

BATCH_RAW_INFO | 76,1994,1048 | 87,854,63 | 93,1674,922 | 98,3861,3227 | 101,4073,3491 | 102,4094,3526 | 103,2203,1641 | 106,1739,1192 | 108,2635,2095 | 109,3080,2593 | 111,2928,2475 | 112,922,474 | 114,429,28 | 118,2305,1968 | 120,2225,1903 | 121,335,23 | 122,522,238 | 123,4001,3731 | 124,294,24 | 125,3253,2983 | 126,3613,3343 | 127,408,169 | 129,216,41 | 130,3495,3326 | 131,264,95 | 132,598,461 | 133,2964,2882 | 134,989,907 | 135,90,13 | 136,2932,2855 | 137,77,20 | 138,1733,1703 | 139,2316,2286 | 140,3919,3894 | 141,779,759 | 142,3590,3574

BATCH_RAW_INFO | 76,1995,1048 | 87,855,63 | 93,1675,922 | 98,3862,3227 | 101,4074,3491 | 102,4095,3526 | 103,2204,1641 | 106,1740,1192 | 108,2636,2095 | 109,3081,2593 | 111,2929,2475 | 112,923,474 | 114,430,28 | 118,2306,1968 | 120,2226,1903 | 121,336,23 | 122,523,238 | 123,4002,3731 | 124,295,24 | 125,3254,2983 | 126,3614,3343 | 127,409,169 | 129,217,41 | 130,3496,3326 | 131,265,95 | 132,599,461 | 133,2965,2882 | 134,990,907 | 135,91,13 | 136,2933,2855 | 137,78,20 | 138,1734,1703 | 139,2317,2286 | 140,3920,3894 | 141,780,759 | 142,3591,3574

BATCH_RAW_INFO | 76,1996,1048 | 87,856,63 | 93,1676,922 | 98,3863,3227 | 101,4075,3491 | 103,2205,1641 | 106,1741,1192 | 108,2637,2095 | 109,3082,2593 | 111,2930,2475 | 112,924,474 | 114,431,28 | 118,2307,1968 | 120,2227,1903 | 121,337,23 | 122,524,238 | 123,4003,3731 | 124,296,24 | 125,3255,2983 | 126,3615,3343 | 127,410,169 | 129,218,41 | 130,3497,3326 | 131,266,95 | 132,600,461 | 133,2966,2882 | 134,991,907 | 135,92,13 | 136,2934,2855 | 137,79,20 | 138,1735,1703 | 139,2318,2286 | 140,3921,3894 | 141,781,759 | 142,3592,3574

BATCH_RAW_INFO | 76,1997,1048 | 87,857,63 | 93,1677,922 | 98,3864,3227 | 101,4076,3491 | 103,2206,1641 | 106,1742,1192 | 108,2638,2095 | 109,3083,2593 | 111,2931,2475 | 112,925,474 | 114,432,28 | 118,2308,1968 | 120,2228,1903 | 121,338,23 | 122,525,238 | 123,4004,3731 | 124,297,24 | 125,3256,2983 | 126,3616,3343 | 127,411,169 | 129,219,41 | 130,3498,3326 | 131,267,95 | 132,601,461 | 133,2967,2882 | 134,992,907 | 135,93,13 | 136,2935,2855 | 137,80,20 | 138,1736,1703 | 139,2319,2286 | 140,3922,3894 | 141,782,759 | 142,3593,3574

BATCH_RAW_INFO | 76,1998,1048 | 87,858,63 | 93,1678,922 | 98,3865,3227 | 101,4077,3491 | 103,2207,1641 | 106,1743,1192 | 108,2639,2095 | 109,3084,2593 | 111,2932,2475 | 112,926,474 | 114,433,28 | 118,2309,1968 | 120,2229,1903 | 121,339,23 | 122,526,238 | 123,4005,3731 | 124,298,24 | 125,3257,2983 | 126,3617,3343 | 127,412,169 | 129,220,41 | 130,3499,3326 | 131,268,95 | 132,602,461 | 133,2968,2882 | 134,993,907 | 135,94,13 | 136,2936,2855 | 137,81,20 | 138,1737,1703 | 139,2320,2286 | 140,3923,3894 | 141,783,759 | 142,3594,3574

BATCH_RAW_INFO | 76,1999,1048 | 87,859,63 | 93,1679,922 | 98,3866,3227 | 101,4078,3491 | 103,2208,1641 | 106,1744,1192 | 108,2640,2095 | 109,3085,2593 | 111,2933,2475 | 112,927,474 | 114,434,28 | 118,2310,1968 | 120,2230,1903 | 121,340,23 | 122,527,238 | 123,4006,3731 | 124,299,24 | 125,3258,2983 | 126,3618,3343 | 127,413,169 | 129,221,41 | 130,3500,3326 | 131,269,95 | 132,603,461 | 133,2969,2882 | 134,994,907 | 135,95,13 | 136,2937,2855 | 137,82,20 | 138,1738,1703 | 139,2321,2286 | 140,3924,3894 | 141,784,759 | 142,3595,3574

BATCH_RAW_INFO | 76,2000,1048 | 87,860,63 | 93,1680,922 | 98,3867,3227 | 101,4079,3491 | 103,2209,1641 | 106,1745,1192 | 108,2641,2095 | 109,3086,2593 | 111,2934,2475 | 112,928,474 | 114,435,28 | 118,2311,1968 | 120,2231,1903 | 121,341,23 | 122,528,238 | 123,4007,3731 | 124,300,24 | 125,3259,2983 | 126,3619,3343 | 127,414,169 | 129,222,41 | 130,3501,3326 | 131,270,95 | 132,604,461 | 133,2970,2882 | 134,995,907 | 135,96,13 | 136,2938,2855 | 137,83,20 | 138,1739,1703 | 139,2322,2286 | 140,3925,3894 | 141,785,759 | 142,3596,3574

BATCH_RAW_INFO | 76,2001,1048 | 87,861,63 | 93,1681,922 | 98,3868,3227 | 101,4080,3491 | 103,2210,1641 | 106,1746,1192 | 108,2642,2095 | 109,3087,2593 | 111,2935,2475 | 112,929,474 | 114,436,28 | 118,2312,1968 | 120,2232,1903 | 121,342,23 | 122,529,238 | 123,4008,3731 | 124,301,24 | 125,3260,2983 | 126,3620,3343 | 127,415,169 | 129,223,41 | 130,3502,3326 | 131,271,95 | 132,605,461 | 133,2971,2882 | 134,996,907 | 135,97,13 | 136,2939,2855 | 137,84,20 | 138,1740,1703 | 139,2323,2286 | 140,3926,3894 | 141,786,759 | 142,3597,3574

BATCH_RAW_INFO | 76,2002,1048 | 87,862,63 | 93,1682,922 | 98,3869,3227 | 101,4081,3491 | 103,2211,1641 | 106,1747,1192 | 108,2643,2095 | 109,3088,2593 | 111,2936,2475 | 112,930,474 | 114,437,28 | 118,2313,1968 | 120,2233,1903 | 121,343,23 | 122,530,238 | 123,4009,3731 | 124,302,24 | 125,3261,2983 | 126,3621,3343 | 127,416,169 | 129,224,41 | 130,3503,3326 | 131,272,95 | 132,606,461 | 133,2972,2882 | 134,997,907 | 135,98,13 | 136,2940,2855 | 137,85,20 | 138,1741,1703 | 139,2324,2286 | 140,3927,3894 | 141,787,759 | 142,3598,3574

BATCH_RAW_INFO | 76,2003,1048 | 87,863,63 | 93,1683,922 | 98,3870,3227 | 101,4082,3491 | 103,2212,1641 | 106,1748,1192 | 108,2644,2095 | 109,3089,2593 | 111,2937,2475 | 112,931,474 | 114,438,28 | 118,2314,1968 | 120,2234,1903 | 121,344,23 | 122,531,238 | 123,4010,3731 | 124,303,24 | 125,3262,2983 | 126,3622,3343 | 127,417,169 | 129,225,41 | 130,3504,3326 | 131,273,95 | 132,607,461 | 133,2973,2882 | 134,998,907 | 135,99,13 | 136,2941,2855 | 137,86,20 | 138,1742,1703 | 139,2325,2286 | 140,3928,3894 | 141,788,759 | 142,3599,3574

BATCH_RAW_INFO | 76,2004,1048 | 87,864,63 | 93,1684,922 | 98,3871,3227 | 101,4083,3491 | 103,2213,1641 | 106,1749,1192 | 108,2645,2095 | 109,3090,2593 | 111,2938,2475 | 112,932,474 | 114,439,28 | 118,2315,1968 | 120,2235,1903 | 121,345,23 | 122,532,238 | 123,4011,3731 | 124,304,24 | 125,3263,2983 | 126,3623,3343 | 127,418,169 | 129,226,41 | 130,3505,3326 | 131,274,95 | 132,608,461 | 133,2974,2882 | 134,999,907 | 135,100,13 | 136,2942,2855 | 137,87,20 | 138,1743,1703 | 139,2326,2286 | 140,3929,3894 | 141,789,759 | 142,3600,3574

BATCH_RAW_INFO | 76,2005,1048 | 87,865,63 | 93,1685,922 | 98,3872,3227 | 101,4084,3491 | 103,2214,1641 | 106,1750,1192 | 108,2646,2095 | 109,3091,2593 | 111,2939,2475 | 112,933,474 | 114,440,28 | 118,2316,1968 | 120,2236,1903 | 121,346,23 | 122,533,238 | 123,4012,3731 | 124,305,24 | 125,3264,2983 | 126,3624,3343 | 127,419,169 | 129,227,41 | 130,3506,3326 | 131,275,95 | 132,609,461 | 133,2975,2882 | 134,1000,907 | 135,101,13 | 136,2943,2855 | 137,88,20 | 138,1744,1703 | 139,2327,2286 | 140,3930,3894 | 141,790,759 | 142,3601,3574

BATCH_RAW_INFO | 76,2006,1048 | 87,866,63 | 93,1686,922 | 98,3873,3227 | 101,4085,3491 | 103,2215,1641 | 106,1751,1192 | 108,2647,2095 | 109,3092,2593 | 111,2940,2475 | 112,934,474 | 114,441,28 | 118,2317,1968 | 120,2237,1903 | 121,347,23 | 122,534,238 | 123,4013,3731 | 124,306,24 | 125,3265,2983 | 126,3625,3343 | 127,420,169 | 129,228,41 | 130,3507,3326 | 131,276,95 | 132,610,461 | 133,2976,2882 | 134,1001,907 | 135,102,13 | 136,2944,2855 | 137,89,20 | 138,1745,1703 | 139,2328,2286 | 140,3931,3894 | 141,791,759 | 142,3602,3574

BATCH_RAW_INFO | 76,2007,1048 | 87,867,63 | 93,1687,922 | 98,3874,3227 | 101,4086,3491 | 103,2216,1641 | 106,1752,1192 | 108,2648,2095 | 109,3093,2593 | 111,2941,2475 | 112,935,474 | 114,442,28 | 118,2318,1968 | 120,2238,1903 | 121,348,23 | 122,535,238 | 123,4014,3731 | 124,307,24 | 125,3266,2983 | 126,3626,3343 | 127,421,169 | 129,229,41 | 130,3508,3326 | 131,277,95 | 132,611,461 | 133,2977,2882 | 134,1002,907 | 135,103,13 | 136,2945,2855 | 137,90,20 | 138,1746,1703 | 139,2329,2286 | 140,3932,3894 | 141,792,759 | 142,3603,3574

BATCH_RAW_INFO | 76,2008,1048 | 87,868,63 | 93,1688,922 | 98,3875,3227 | 101,4087,3491 | 103,2217,1641 | 106,1753,1192 | 108,2649,2095 | 109,3094,2593 | 111,2942,2475 | 112,936,474 | 114,443,28 | 118,2319,1968 | 120,2239,1903 | 121,349,23 | 122,536,238 | 123,4015,3731 | 124,308,24 | 125,3267,2983 | 126,3627,3343 | 127,422,169 | 129,230,41 | 130,3509,3326 | 131,278,95 | 132,612,461 | 133,2978,2882 | 134,1003,907 | 135,104,13 | 136,2946,2855 | 137,91,20 | 138,1747,1703 | 139,2330,2286 | 140,3933,3894 | 141,793,759 | 142,3604,3574

BATCH_RAW_INFO | 76,2009,1048 | 87,869,63 | 93,1689,922 | 98,3876,3227 | 101,4088,3491 | 103,2218,1641 | 106,1754,1192 | 108,2650,2095 | 109,3095,2593 | 111,2943,2475 | 112,937,474 | 114,444,28 | 118,2320,1968 | 120,2240,1903 | 121,350,23 | 122,537,238 | 123,4016,3731 | 124,309,24 | 125,3268,2983 | 126,3628,3343 | 127,423,169 | 129,231,41 | 130,3510,3326 | 131,279,95 | 132,613,461 | 133,2979,2882 | 134,1004,907 | 135,105,13 | 136,2947,2855 | 137,92,20 | 138,1748,1703 | 139,2331,2286 | 140,3934,3894 | 141,794,759 | 142,3605,3574

BATCH_RAW_INFO | 76,2010,1048 | 87,870,63 | 93,1690,922 | 98,3877,3227 | 101,4089,3491 | 103,2219,1641 | 106,1755,1192 | 108,2651,2095 | 109,3096,2593 | 111,2944,2475 | 112,938,474 | 114,445,28 | 118,2321,1968 | 120,2241,1903 | 121,351,23 | 122,538,238 | 123,4017,3731 | 124,310,24 | 125,3269,2983 | 126,3629,3343 | 127,424,169 | 129,232,41 | 130,3511,3326 | 131,280,95 | 132,614,461 | 133,2980,2882 | 134,1005,907 | 135,106,13 | 136,2948,2855 | 137,93,20 | 138,1749,1703 | 139,2332,2286 | 140,3935,3894 | 141,795,759 | 142,3606,3574

BATCH_RAW_INFO | 143,3800,3799

BATCH_RAW_INFO | 76,2011,1048 | 87,871,63 | 93,1691,922 | 98,3878,3227 | 101,4090,3491 | 103,2220,1641 | 106,1756,1192 | 108,2652,2095 | 109,3097,2593 | 111,2945,2475 | 112,939,474 | 114,446,28 | 118,2322,1968 | 120,2242,1903 | 121,352,23 | 122,539,238 | 123,4018,3731 | 124,311,24 | 125,3270,2983 | 126,3630,3343 | 127,425,169 | 129,233,41 | 130,3512,3326 | 131,281,95 | 132,615,461 | 133,2981,2882 | 134,1006,907 | 135,107,13 | 136,2949,2855 | 137,94,20 | 138,1750,1703 | 139,2333,2286 | 140,3936,3894 | 141,796,759 | 142,3607,3574 | 143,3801,3799

BATCH_RAW_INFO | 144,543,542

BATCH_RAW_INFO | 76,2012,1048 | 87,872,63 | 93,1692,922 | 98,3879,3227 | 101,4091,3491 | 103,2221,1641 | 106,1757,1192 | 108,2653,2095 | 109,3098,2593 | 111,2946,2475 | 112,940,474 | 114,447,28 | 118,2323,1968 | 120,2243,1903 | 121,353,23 | 122,540,238 | 123,4019,3731 | 124,312,24 | 125,3271,2983 | 126,3631,3343 | 127,426,169 | 129,234,41 | 130,3513,3326 | 131,282,95 | 132,616,461 | 133,2982,2882 | 134,1007,907 | 135,108,13 | 136,2950,2855 | 137,95,20 | 138,1751,1703 | 139,2334,2286 | 140,3937,3894 | 141,797,759 | 142,3608,3574 | 143,3802,3799 | 144,544,542

BATCH_RAW_INFO | 76,2013,1048 | 87,873,63 | 93,1693,922 | 98,3880,3227 | 101,4092,3491 | 103,2222,1641 | 106,1758,1192 | 108,2654,2095 | 109,3099,2593 | 111,2947,2475 | 112,941,474 | 114,448,28 | 118,2324,1968 | 120,2244,1903 | 121,354,23 | 122,541,238 | 123,4020,3731 | 124,313,24 | 125,3272,2983 | 126,3632,3343 | 127,427,169 | 129,235,41 | 130,3514,3326 | 131,283,95 | 132,617,461 | 133,2983,2882 | 134,1008,907 | 135,109,13 | 136,2951,2855 | 137,96,20 | 138,1752,1703 | 139,2335,2286 | 140,3938,3894 | 141,798,759 | 142,3609,3574 | 143,3803,3799 | 144,545,542

BATCH_RAW_INFO | 76,2014,1048 | 87,874,63 | 93,1694,922 | 98,3881,3227 | 101,4093,3491 | 103,2223,1641 | 106,1759,1192 | 108,2655,2095 | 109,3100,2593 | 111,2948,2475 | 112,942,474 | 114,449,28 | 118,2325,1968 | 120,2245,1903 | 121,355,23 | 122,542,238 | 123,4021,3731 | 124,314,24 | 125,3273,2983 | 126,3633,3343 | 127,428,169 | 129,236,41 | 130,3515,3326 | 131,284,95 | 132,618,461 | 133,2984,2882 | 134,1009,907 | 135,110,13 | 136,2952,2855 | 137,97,20 | 138,1753,1703 | 139,2336,2286 | 140,3939,3894 | 141,799,759 | 142,3610,3574 | 143,3804,3799 | 144,546,542

BATCH_RAW_INFO | 145,74,73

BATCH_RAW_INFO | 76,2015,1048 | 87,875,63 | 93,1695,922 | 98,3882,3227 | 101,4094,3491 | 103,2224,1641 | 106,1760,1192 | 108,2656,2095 | 109,3101,2593 | 111,2949,2475 | 112,943,474 | 114,450,28 | 118,2326,1968 | 120,2246,1903 | 121,356,23 | 122,543,238 | 123,4022,3731 | 124,315,24 | 125,3274,2983 | 126,3634,3343 | 127,429,169 | 129,237,41 | 130,3516,3326 | 131,285,95 | 132,619,461 | 133,2985,2882 | 134,1010,907 | 135,111,13 | 136,2953,2855 | 137,98,20 | 138,1754,1703 | 139,2337,2286 | 140,3940,3894 | 141,800,759 | 142,3611,3574 | 143,3805,3799 | 144,547,542 | 145,75,73

BATCH_RAW_INFO | 76,2016,1048 | 87,876,63 | 93,1696,922 | 98,3883,3227 | 101,4095,3491 | 103,2225,1641 | 106,1761,1192 | 108,2657,2095 | 109,3102,2593 | 111,2950,2475 | 112,944,474 | 114,451,28 | 118,2327,1968 | 120,2247,1903 | 121,357,23 | 122,544,238 | 123,4023,3731 | 124,316,24 | 125,3275,2983 | 126,3635,3343 | 127,430,169 | 129,238,41 | 130,3517,3326 | 131,286,95 | 132,620,461 | 133,2986,2882 | 134,1011,907 | 135,112,13 | 136,2954,2855 | 137,99,20 | 138,1755,1703 | 139,2338,2286 | 140,3941,3894 | 141,801,759 | 142,3612,3574 | 143,3806,3799 | 144,548,542 | 145,76,73

BATCH_RAW_INFO | 76,2017,1048 | 87,877,63 | 93,1697,922 | 98,3884,3227 | 103,2226,1641 | 106,1762,1192 | 108,2658,2095 | 109,3103,2593 | 111,2951,2475 | 112,945,474 | 114,452,28 | 118,2328,1968 | 120,2248,1903 | 121,358,23 | 122,545,238 | 123,4024,3731 | 124,317,24 | 125,3276,2983 | 126,3636,3343 | 127,431,169 | 129,239,41 | 130,3518,3326 | 131,287,95 | 132,621,461 | 133,2987,2882 | 134,1012,907 | 135,113,13 | 136,2955,2855 | 137,100,20 | 138,1756,1703 | 139,2339,2286 | 140,3942,3894 | 141,802,759 | 142,3613,3574 | 143,3807,3799 | 144,549,542 | 145,77,73

BATCH_RAW_INFO | 76,2018,1048 | 87,878,63 | 93,1698,922 | 98,3885,3227 | 103,2227,1641 | 106,1763,1192 | 108,2659,2095 | 109,3104,2593 | 111,2952,2475 | 112,946,474 | 114,453,28 | 118,2329,1968 | 120,2249,1903 | 121,359,23 | 122,546,238 | 123,4025,3731 | 124,318,24 | 125,3277,2983 | 126,3637,3343 | 127,432,169 | 129,240,41 | 130,3519,3326 | 131,288,95 | 132,622,461 | 133,2988,2882 | 134,1013,907 | 135,114,13 | 136,2956,2855 | 137,101,20 | 138,1757,1703 | 139,2340,2286 | 140,3943,3894 | 141,803,759 | 142,3614,3574 | 143,3808,3799 | 144,550,542 | 145,78,73

BATCH_RAW_INFO | 76,2019,1048 | 87,879,63 | 93,1699,922 | 98,3886,3227 | 103,2228,1641 | 106,1764,1192 | 108,2660,2095 | 109,3105,2593 | 111,2953,2475 | 112,947,474 | 114,454,28 | 118,2330,1968 | 120,2250,1903 | 121,360,23 | 122,547,238 | 123,4026,3731 | 124,319,24 | 125,3278,2983 | 126,3638,3343 | 127,433,169 | 129,241,41 | 130,3520,3326 | 131,289,95 | 132,623,461 | 133,2989,2882 | 134,1014,907 | 135,115,13 | 136,2957,2855 | 137,102,20 | 138,1758,1703 | 139,2341,2286 | 140,3944,3894 | 141,804,759 | 142,3615,3574 | 143,3809,3799 | 144,551,542 | 145,79,73

BATCH_RAW_INFO | 76,2020,1048 | 87,880,63 | 93,1700,922 | 98,3887,3227 | 103,2229,1641 | 106,1765,1192 | 109,3106,2593 | 111,2954,2475 | 112,948,474 | 114,455,28 | 118,2331,1968 | 120,2251,1903 | 121,361,23 | 122,548,238 | 123,4027,3731 | 124,320,24 | 125,3279,2983 | 126,3639,3343 | 127,434,169 | 129,242,41 | 130,3521,3326 | 131,290,95 | 132,624,461 | 133,2990,2882 | 134,1015,907 | 135,116,13 | 136,2958,2855 | 137,103,20 | 138,1759,1703 | 139,2342,2286 | 140,3945,3894 | 141,805,759 | 142,3616,3574 | 143,3810,3799 | 144,552,542 | 145,80,73

BATCH_RAW_INFO | 76,2021,1048 | 87,881,63 | 93,1701,922 | 98,3888,3227 | 103,2230,1641 | 106,1766,1192 | 109,3107,2593 | 111,2955,2475 | 112,949,474 | 114,456,28 | 118,2332,1968 | 120,2252,1903 | 121,362,23 | 122,549,238 | 123,4028,3731 | 124,321,24 | 125,3280,2983 | 126,3640,3343 | 127,435,169 | 129,243,41 | 130,3522,3326 | 131,291,95 | 132,625,461 | 133,2991,2882 | 134,1016,907 | 135,117,13 | 136,2959,2855 | 137,104,20 | 138,1760,1703 | 139,2343,2286 | 140,3946,3894 | 141,806,759 | 142,3617,3574 | 143,3811,3799 | 144,553,542 | 145,81,73

BATCH_RAW_INFO | 76,2022,1048 | 87,882,63 | 93,1702,922 | 98,3889,3227 | 103,2231,1641 | 106,1767,1192 | 109,3108,2593 | 111,2956,2475 | 112,950,474 | 114,457,28 | 118,2333,1968 | 120,2253,1903 | 121,363,23 | 122,550,238 | 123,4029,3731 | 124,322,24 | 125,3281,2983 | 126,3641,3343 | 127,436,169 | 129,244,41 | 130,3523,3326 | 131,292,95 | 132,626,461 | 133,2992,2882 | 134,1017,907 | 135,118,13 | 136,2960,2855 | 137,105,20 | 138,1761,1703 | 139,2344,2286 | 140,3947,3894 | 141,807,759 | 142,3618,3574 | 143,3812,3799 | 144,554,542 | 145,82,73

BATCH_RAW_INFO | 76,2023,1048 | 87,883,63 | 93,1703,922 | 98,3890,3227 | 103,2232,1641 | 106,1768,1192 | 109,3109,2593 | 111,2957,2475 | 112,951,474 | 114,458,28 | 118,2334,1968 | 120,2254,1903 | 121,364,23 | 122,551,238 | 123,4030,3731 | 124,323,24 | 125,3282,2983 | 126,3642,3343 | 127,437,169 | 129,245,41 | 130,3524,3326 | 131,293,95 | 132,627,461 | 133,2993,2882 | 134,1018,907 | 135,119,13 | 136,2961,2855 | 137,106,20 | 138,1762,1703 | 139,2345,2286 | 140,3948,3894 | 141,808,759 | 142,3619,3574 | 143,3813,3799 | 144,555,542 | 145,83,73

BATCH_RAW_INFO | 76,2024,1048 | 87,884,63 | 93,1704,922 | 98,3891,3227 | 103,2233,1641 | 106,1769,1192 | 109,3110,2593 | 111,2958,2475 | 112,952,474 | 114,459,28 | 118,2335,1968 | 120,2255,1903 | 121,365,23 | 122,552,238 | 123,4031,3731 | 124,324,24 | 125,3283,2983 | 126,3643,3343 | 127,438,169 | 129,246,41 | 130,3525,3326 | 131,294,95 | 132,628,461 | 133,2994,2882 | 134,1019,907 | 135,120,13 | 136,2962,2855 | 137,107,20 | 138,1763,1703 | 139,2346,2286 | 140,3949,3894 | 141,809,759 | 142,3620,3574 | 143,3814,3799 | 144,556,542 | 145,84,73

BATCH_RAW_INFO | 76,2025,1048 | 87,885,63 | 93,1705,922 | 98,3892,3227 | 103,2234,1641 | 106,1770,1192 | 109,3111,2593 | 111,2959,2475 | 112,953,474 | 114,460,28 | 118,2336,1968 | 120,2256,1903 | 121,366,23 | 122,553,238 | 123,4032,3731 | 124,325,24 | 125,3284,2983 | 126,3644,3343 | 127,439,169 | 129,247,41 | 130,3526,3326 | 131,295,95 | 132,629,461 | 133,2995,2882 | 134,1020,907 | 135,121,13 | 136,2963,2855 | 137,108,20 | 138,1764,1703 | 139,2347,2286 | 140,3950,3894 | 141,810,759 | 142,3621,3574 | 143,3815,3799 | 144,557,542 | 145,85,73

BATCH_RAW_INFO | 76,2026,1048 | 87,886,63 | 93,1706,922 | 98,3893,3227 | 103,2235,1641 | 106,1771,1192 | 109,3112,2593 | 111,2960,2475 | 112,954,474 | 114,461,28 | 118,2337,1968 | 120,2257,1903 | 121,367,23 | 122,554,238 | 123,4033,3731 | 124,326,24 | 125,3285,2983 | 126,3645,3343 | 127,440,169 | 129,248,41 | 130,3527,3326 | 131,296,95 | 132,630,461 | 133,2996,2882 | 134,1021,907 | 135,122,13 | 136,2964,2855 | 137,109,20 | 138,1765,1703 | 139,2348,2286 | 140,3951,3894 | 141,811,759 | 142,3622,3574 | 143,3816,3799 | 144,558,542 | 145,86,73

BATCH_RAW_INFO | 76,2027,1048 | 87,887,63 | 93,1707,922 | 98,3894,3227 | 103,2236,1641 | 106,1772,1192 | 109,3113,2593 | 111,2961,2475 | 112,955,474 | 114,462,28 | 118,2338,1968 | 120,2258,1903 | 121,368,23 | 122,555,238 | 123,4034,3731 | 124,327,24 | 125,3286,2983 | 126,3646,3343 | 127,441,169 | 129,249,41 | 130,3528,3326 | 131,297,95 | 132,631,461 | 133,2997,2882 | 134,1022,907 | 135,123,13 | 136,2965,2855 | 137,110,20 | 138,1766,1703 | 139,2349,2286 | 140,3952,3894 | 141,812,759 | 142,3623,3574 | 143,3817,3799 | 144,559,542 | 145,87,73

BATCH_RAW_INFO | 76,2028,1048 | 87,888,63 | 93,1708,922 | 98,3895,3227 | 103,2237,1641 | 106,1773,1192 | 109,3114,2593 | 111,2962,2475 | 114,463,28 | 118,2339,1968 | 120,2259,1903 | 121,369,23 | 122,556,238 | 123,4035,3731 | 124,328,24 | 125,3287,2983 | 126,3647,3343 | 127,442,169 | 129,250,41 | 130,3529,3326 | 131,298,95 | 132,632,461 | 133,2998,2882 | 134,1023,907 | 135,124,13 | 136,2966,2855 | 137,111,20 | 138,1767,1703 | 139,2350,2286 | 140,3953,3894 | 141,813,759 | 142,3624,3574 | 143,3818,3799 | 144,560,542 | 145,88,73

BATCH_RAW_INFO | 146,1888,1887

BATCH_RAW_INFO | 76,2029,1048 | 87,889,63 | 93,1709,922 | 98,3896,3227 | 103,2238,1641 | 106,1774,1192 | 109,3115,2593 | 111,2963,2475 | 114,464,28 | 118,2340,1968 | 120,2260,1903 | 121,370,23 | 122,557,238 | 123,4036,3731 | 124,329,24 | 125,3288,2983 | 126,3648,3343 | 127,443,169 | 129,251,41 | 130,3530,3326 | 131,299,95 | 132,633,461 | 133,2999,2882 | 134,1024,907 | 135,125,13 | 136,2967,2855 | 137,112,20 | 138,1768,1703 | 139,2351,2286 | 140,3954,3894 | 141,814,759 | 142,3625,3574 | 143,3819,3799 | 144,561,542 | 145,89,73 | 146,1889,1887

BATCH_RAW_INFO | 76,2030,1048 | 87,890,63 | 93,1710,922 | 98,3897,3227 | 103,2239,1641 | 106,1775,1192 | 109,3116,2593 | 111,2964,2475 | 114,465,28 | 118,2341,1968 | 120,2261,1903 | 121,371,23 | 122,558,238 | 123,4037,3731 | 124,330,24 | 125,3289,2983 | 126,3649,3343 | 127,444,169 | 129,252,41 | 130,3531,3326 | 131,300,95 | 132,634,461 | 133,3000,2882 | 134,1025,907 | 135,126,13 | 136,2968,2855 | 137,113,20 | 138,1769,1703 | 139,2352,2286 | 140,3955,3894 | 141,815,759 | 142,3626,3574 | 143,3820,3799 | 144,562,542 | 145,90,73 | 146,1890,1887

BATCH_RAW_INFO | 76,2031,1048 | 87,891,63 | 93,1711,922 | 98,3898,3227 | 103,2240,1641 | 106,1776,1192 | 109,3117,2593 | 111,2965,2475 | 114,466,28 | 118,2342,1968 | 120,2262,1903 | 121,372,23 | 122,559,238 | 123,4038,3731 | 124,331,24 | 125,3290,2983 | 126,3650,3343 | 127,445,169 | 129,253,41 | 130,3532,3326 | 131,301,95 | 132,635,461 | 133,3001,2882 | 134,1026,907 | 135,127,13 | 136,2969,2855 | 137,114,20 | 138,1770,1703 | 139,2353,2286 | 140,3956,3894 | 141,816,759 | 142,3627,3574 | 143,3821,3799 | 144,563,542 | 145,91,73 | 146,1891,1887

BATCH_RAW_INFO | 76,2032,1048 | 87,892,63 | 93,1712,922 | 98,3899,3227 | 103,2241,1641 | 106,1777,1192 | 109,3118,2593 | 111,2966,2475 | 114,467,28 | 118,2343,1968 | 120,2263,1903 | 121,373,23 | 122,560,238 | 123,4039,3731 | 124,332,24 | 126,3651,3343 | 127,446,169 | 129,254,41 | 130,3533,3326 | 131,302,95 | 132,636,461 | 133,3002,2882 | 134,1027,907 | 135,128,13 | 136,2970,2855 | 137,115,20 | 138,1771,1703 | 139,2354,2286 | 140,3957,3894 | 141,817,759 | 142,3628,3574 | 143,3822,3799 | 144,564,542 | 145,92,73 | 146,1892,1887

BATCH_RAW_INFO | 76,2033,1048 | 87,893,63 | 93,1713,922 | 98,3900,3227 | 103,2242,1641 | 106,1778,1192 | 109,3119,2593 | 111,2967,2475 | 114,468,28 | 118,2344,1968 | 120,2264,1903 | 121,374,23 | 123,4040,3731 | 124,333,24 | 126,3652,3343 | 127,447,169 | 129,255,41 | 130,3534,3326 | 131,303,95 | 132,637,461 | 133,3003,2882 | 134,1028,907 | 135,129,13 | 136,2971,2855 | 137,116,20 | 138,1772,1703 | 139,2355,2286 | 140,3958,3894 | 141,818,759 | 142,3629,3574 | 143,3823,3799 | 144,565,542 | 145,93,73 | 146,1893,1887

BATCH_RAW_INFO | 76,2034,1048 | 87,894,63 | 93,1714,922 | 98,3901,3227 | 103,2243,1641 | 106,1779,1192 | 109,3120,2593 | 111,2968,2475 | 114,469,28 | 118,2345,1968 | 120,2265,1903 | 121,375,23 | 123,4041,3731 | 124,334,24 | 126,3653,3343 | 127,448,169 | 129,256,41 | 130,3535,3326 | 131,304,95 | 132,638,461 | 133,3004,2882 | 134,1029,907 | 135,130,13 | 136,2972,2855 | 137,117,20 | 138,1773,1703 | 139,2356,2286 | 140,3959,3894 | 141,819,759 | 142,3630,3574 | 143,3824,3799 | 144,566,542 | 145,94,73 | 146,1894,1887

BATCH_RAW_INFO | 76,2035,1048 | 87,895,63 | 93,1715,922 | 98,3902,3227 | 103,2244,1641 | 106,1780,1192 | 109,3121,2593 | 111,2969,2475 | 114,470,28 | 118,2346,1968 | 120,2266,1903 | 121,376,23 | 123,4042,3731 | 124,335,24 | 126,3654,3343 | 127,449,169 | 129,257,41 | 130,3536,3326 | 131,305,95 | 132,639,461 | 133,3005,2882 | 134,1030,907 | 135,131,13 | 136,2973,2855 | 137,118,20 | 138,1774,1703 | 139,2357,2286 | 140,3960,3894 | 141,820,759 | 142,3631,3574 | 143,3825,3799 | 144,567,542 | 145,95,73 | 146,1895,1887

BATCH_RAW_INFO | 76,2036,1048 | 87,896,63 | 93,1716,922 | 98,3903,3227 | 103,2245,1641 | 106,1781,1192 | 109,3122,2593 | 111,2970,2475 | 114,471,28 | 118,2347,1968 | 120,2267,1903 | 121,377,23 | 123,4043,3731 | 124,336,24 | 126,3655,3343 | 127,450,169 | 129,258,41 | 130,3537,3326 | 131,306,95 | 132,640,461 | 133,3006,2882 | 134,1031,907 | 135,132,13 | 136,2974,2855 | 137,119,20 | 138,1775,1703 | 139,2358,2286 | 140,3961,3894 | 141,821,759 | 142,3632,3574 | 143,3826,3799 | 144,568,542 | 145,96,73 | 146,1896,1887

BATCH_RAW_INFO | 76,2037,1048 | 87,897,63 | 93,1717,922 | 98,3904,3227 | 103,2246,1641 | 106,1782,1192 | 109,3123,2593 | 111,2971,2475 | 114,472,28 | 118,2348,1968 | 120,2268,1903 | 121,378,23 | 123,4044,3731 | 124,337,24 | 126,3656,3343 | 127,451,169 | 129,259,41 | 130,3538,3326 | 131,307,95 | 132,641,461 | 133,3007,2882 | 134,1032,907 | 135,133,13 | 136,2975,2855 | 137,120,20 | 138,1776,1703 | 139,2359,2286 | 140,3962,3894 | 141,822,759 | 142,3633,3574 | 143,3827,3799 | 144,569,542 | 145,97,73 | 146,1897,1887

BATCH_RAW_INFO | 76,2038,1048 | 87,898,63 | 93,1718,922 | 98,3905,3227 | 103,2247,1641 | 106,1783,1192 | 109,3124,2593 | 111,2972,2475 | 114,473,28 | 118,2349,1968 | 120,2269,1903 | 121,379,23 | 123,4045,3731 | 124,338,24 | 126,3657,3343 | 127,452,169 | 129,260,41 | 130,3539,3326 | 131,308,95 | 132,642,461 | 133,3008,2882 | 134,1033,907 | 135,134,13 | 136,2976,2855 | 137,121,20 | 138,1777,1703 | 139,2360,2286 | 140,3963,3894 | 141,823,759 | 142,3634,3574 | 143,3828,3799 | 144,570,542 | 145,98,73 | 146,1898,1887

BATCH_RAW_INFO | 76,2039,1048 | 87,899,63 | 93,1719,922 | 98,3906,3227 | 103,2248,1641 | 106,1784,1192 | 109,3125,2593 | 111,2973,2475 | 114,474,28 | 118,2350,1968 | 120,2270,1903 | 121,380,23 | 123,4046,3731 | 124,339,24 | 126,3658,3343 | 127,453,169 | 129,261,41 | 130,3540,3326 | 131,309,95 | 132,643,461 | 133,3009,2882 | 134,1034,907 | 135,135,13 | 136,2977,2855 | 137,122,20 | 138,1778,1703 | 139,2361,2286 | 140,3964,3894 | 141,824,759 | 142,3635,3574 | 143,3829,3799 | 144,571,542 | 145,99,73 | 146,1899,1887

BATCH_RAW_INFO | 76,2040,1048 | 87,900,63 | 93,1720,922 | 98,3907,3227 | 103,2249,1641 | 106,1785,1192 | 109,3126,2593 | 111,2974,2475 | 114,475,28 | 118,2351,1968 | 120,2271,1903 | 121,381,23 | 123,4047,3731 | 124,340,24 | 126,3659,3343 | 127,454,169 | 129,262,41 | 130,3541,3326 | 131,310,95 | 132,644,461 | 133,3010,2882 | 134,1035,907 | 135,136,13 | 136,2978,2855 | 137,123,20 | 138,1779,1703 | 139,2362,2286 | 140,3965,3894 | 141,825,759 | 142,3636,3574 | 143,3830,3799 | 144,572,542 | 145,100,73 | 146,1900,1887

BATCH_RAW_INFO | 76,2041,1048 | 87,901,63 | 93,1721,922 | 98,3908,3227 | 103,2250,1641 | 106,1786,1192 | 109,3127,2593 | 111,2975,2475 | 114,476,28 | 118,2352,1968 | 120,2272,1903 | 121,382,23 | 123,4048,3731 | 124,341,24 | 126,3660,3343 | 127,455,169 | 129,263,41 | 130,3542,3326 | 131,311,95 | 132,645,461 | 133,3011,2882 | 134,1036,907 | 135,137,13 | 136,2979,2855 | 137,124,20 | 138,1780,1703 | 139,2363,2286 | 140,3966,3894 | 141,826,759 | 142,3637,3574 | 143,3831,3799 | 144,573,542 | 145,101,73 | 146,1901,1887

BATCH_RAW_INFO | 76,2042,1048 | 87,902,63 | 93,1722,922 | 98,3909,3227 | 103,2251,1641 | 106,1787,1192 | 109,3128,2593 | 111,2976,2475 | 114,477,28 | 118,2353,1968 | 120,2273,1903 | 121,383,23 | 123,4049,3731 | 124,342,24 | 126,3661,3343 | 127,456,169 | 129,264,41 | 130,3543,3326 | 131,312,95 | 132,646,461 | 133,3012,2882 | 134,1037,907 | 135,138,13 | 136,2980,2855 | 137,125,20 | 138,1781,1703 | 139,2364,2286 | 140,3967,3894 | 141,827,759 | 142,3638,3574 | 143,3832,3799 | 144,574,542 | 146,1902,1887

BATCH_RAW_INFO | 76,2043,1048 | 87,903,63 | 93,1723,922 | 98,3910,3227 | 103,2252,1641 | 106,1788,1192 | 109,3129,2593 | 111,2977,2475 | 114,478,28 | 118,2354,1968 | 120,2274,1903 | 121,384,23 | 123,4050,3731 | 124,343,24 | 126,3662,3343 | 127,457,169 | 129,265,41 | 130,3544,3326 | 131,313,95 | 132,647,461 | 133,3013,2882 | 134,1038,907 | 135,139,13 | 136,2981,2855 | 137,126,20 | 138,1782,1703 | 139,2365,2286 | 140,3968,3894 | 141,828,759 | 142,3639,3574 | 143,3833,3799 | 144,575,542 | 146,1903,1887

BATCH_RAW_INFO | 76,2044,1048 | 87,904,63 | 93,1724,922 | 98,3911,3227 | 103,2253,1641 | 106,1789,1192 | 109,3130,2593 | 111,2978,2475 | 114,479,28 | 118,2355,1968 | 120,2275,1903 | 121,385,23 | 123,4051,3731 | 124,344,24 | 126,3663,3343 | 127,458,169 | 129,266,41 | 130,3545,3326 | 131,314,95 | 132,648,461 | 133,3014,2882 | 134,1039,907 | 135,140,13 | 136,2982,2855 | 137,127,20 | 138,1783,1703 | 139,2366,2286 | 140,3969,3894 | 141,829,759 | 142,3640,3574 | 143,3834,3799 | 144,576,542 | 146,1904,1887

BATCH_RAW_INFO | 76,2045,1048 | 87,905,63 | 93,1725,922 | 98,3912,3227 | 103,2254,1641 | 106,1790,1192 | 109,3131,2593 | 111,2979,2475 | 114,480,28 | 118,2356,1968 | 120,2276,1903 | 121,386,23 | 123,4052,3731 | 124,345,24 | 126,3664,3343 | 127,459,169 | 129,267,41 | 130,3546,3326 | 131,315,95 | 132,649,461 | 133,3015,2882 | 134,1040,907 | 135,141,13 | 136,2983,2855 | 137,128,20 | 138,1784,1703 | 139,2367,2286 | 140,3970,3894 | 141,830,759 | 142,3641,3574 | 143,3835,3799 | 144,577,542 | 146,1905,1887

BATCH_RAW_INFO | 76,2046,1048 | 87,906,63 | 93,1726,922 | 98,3913,3227 | 103,2255,1641 | 106,1791,1192 | 109,3132,2593 | 111,2980,2475 | 114,481,28 | 118,2357,1968 | 120,2277,1903 | 121,387,23 | 123,4053,3731 | 124,346,24 | 126,3665,3343 | 127,460,169 | 129,268,41 | 130,3547,3326 | 131,316,95 | 132,650,461 | 133,3016,2882 | 134,1041,907 | 135,142,13 | 136,2984,2855 | 137,129,20 | 138,1785,1703 | 139,2368,2286 | 140,3971,3894 | 141,831,759 | 142,3642,3574 | 143,3836,3799 | 144,578,542 | 146,1906,1887

BATCH_RAW_INFO | 76,2047,1048 | 87,907,63 | 93,1727,922 | 98,3914,3227 | 103,2256,1641 | 106,1792,1192 | 109,3133,2593 | 111,2981,2475 | 114,482,28 | 118,2358,1968 | 120,2278,1903 | 121,388,23 | 123,4054,3731 | 124,347,24 | 126,3666,3343 | 127,461,169 | 129,269,41 | 130,3548,3326 | 131,317,95 | 132,651,461 | 133,3017,2882 | 134,1042,907 | 135,143,13 | 136,2985,2855 | 137,130,20 | 138,1786,1703 | 139,2369,2286 | 140,3972,3894 | 141,832,759 | 142,3643,3574 | 143,3837,3799 | 144,579,542 | 146,1907,1887

BATCH_RAW_INFO | 76,2048,1048 | 87,908,63 | 93,1728,922 | 98,3915,3227 | 103,2257,1641 | 106,1793,1192 | 109,3134,2593 | 111,2982,2475 | 114,483,28 | 118,2359,1968 | 120,2279,1903 | 121,389,23 | 123,4055,3731 | 124,348,24 | 126,3667,3343 | 127,462,169 | 129,270,41 | 130,3549,3326 | 131,318,95 | 132,652,461 | 133,3018,2882 | 134,1043,907 | 135,144,13 | 136,2986,2855 | 137,131,20 | 138,1787,1703 | 139,2370,2286 | 140,3973,3894 | 141,833,759 | 142,3644,3574 | 143,3838,3799 | 144,580,542 | 146,1908,1887

BATCH_RAW_INFO | 76,2049,1048 | 87,909,63 | 93,1729,922 | 98,3916,3227 | 103,2258,1641 | 106,1794,1192 | 109,3135,2593 | 111,2983,2475 | 114,484,28 | 118,2360,1968 | 120,2280,1903 | 121,390,23 | 123,4056,3731 | 124,349,24 | 126,3668,3343 | 127,463,169 | 129,271,41 | 130,3550,3326 | 131,319,95 | 132,653,461 | 133,3019,2882 | 134,1044,907 | 135,145,13 | 136,2987,2855 | 137,132,20 | 138,1788,1703 | 139,2371,2286 | 140,3974,3894 | 141,834,759 | 142,3645,3574 | 143,3839,3799 | 144,581,542 | 146,1909,1887

BATCH_RAW_INFO | 147,3910,3909

BATCH_RAW_INFO | 148,624,623

BATCH_RAW_INFO | 149,4004,4003

BATCH_RAW_INFO | 87,910,63 | 93,1730,922 | 98,3917,3227 | 103,2259,1641 | 106,1795,1192 | 109,3136,2593 | 111,2984,2475 | 114,485,28 | 118,2361,1968 | 120,2281,1903 | 121,391,23 | 123,4057,3731 | 124,350,24 | 126,3669,3343 | 127,464,169 | 129,272,41 | 130,3551,3326 | 131,320,95 | 132,654,461 | 133,3020,2882 | 134,1045,907 | 135,146,13 | 136,2988,2855 | 137,133,20 | 138,1789,1703 | 139,2372,2286 | 140,3975,3894 | 141,835,759 | 142,3646,3574 | 143,3840,3799 | 144,582,542 | 146,1910,1887 | 147,3911,3909 | 148,625,623 | 149,4005,4003

BATCH_RAW_INFO | 87,911,63 | 93,1731,922 | 98,3918,3227 | 103,2260,1641 | 106,1796,1192 | 109,3137,2593 | 111,2985,2475 | 114,486,28 | 118,2362,1968 | 120,2282,1903 | 121,392,23 | 123,4058,3731 | 124,351,24 | 126,3670,3343 | 127,465,169 | 129,273,41 | 130,3552,3326 | 131,321,95 | 132,655,461 | 133,3021,2882 | 134,1046,907 | 135,147,13 | 136,2989,2855 | 137,134,20 | 138,1790,1703 | 139,2373,2286 | 140,3976,3894 | 141,836,759 | 142,3647,3574 | 143,3841,3799 | 144,583,542 | 146,1911,1887 | 147,3912,3909 | 148,626,623 | 149,4006,4003

BATCH_RAW_INFO | 87,912,63 | 93,1732,922 | 98,3919,3227 | 103,2261,1641 | 106,1797,1192 | 109,3138,2593 | 111,2986,2475 | 114,487,28 | 118,2363,1968 | 120,2283,1903 | 121,393,23 | 123,4059,3731 | 124,352,24 | 126,3671,3343 | 127,466,169 | 129,274,41 | 130,3553,3326 | 131,322,95 | 132,656,461 | 133,3022,2882 | 134,1047,907 | 135,148,13 | 136,2990,2855 | 137,135,20 | 138,1791,1703 | 139,2374,2286 | 140,3977,3894 | 141,837,759 | 142,3648,3574 | 143,3842,3799 | 144,584,542 | 146,1912,1887 | 147,3913,3909 | 148,627,623 | 149,4007,4003

BATCH_RAW_INFO | 87,913,63 | 93,1733,922 | 98,3920,3227 | 103,2262,1641 | 106,1798,1192 | 109,3139,2593 | 111,2987,2475 | 114,488,28 | 118,2364,1968 | 120,2284,1903 | 121,394,23 | 123,4060,3731 | 124,353,24 | 126,3672,3343 | 127,467,169 | 129,275,41 | 130,3554,3326 | 131,323,95 | 132,657,461 | 133,3023,2882 | 134,1048,907 | 135,149,13 | 136,2991,2855 | 137,136,20 | 138,1792,1703 | 139,2375,2286 | 140,3978,3894 | 141,838,759 | 142,3649,3574 | 143,3843,3799 | 144,585,542 | 146,1913,1887 | 147,3914,3909 | 148,628,623 | 149,4008,4003

BATCH_RAW_INFO | 87,914,63 | 93,1734,922 | 98,3921,3227 | 103,2263,1641 | 106,1799,1192 | 109,3140,2593 | 111,2988,2475 | 114,489,28 | 118,2365,1968 | 120,2285,1903 | 121,395,23 | 123,4061,3731 | 124,354,24 | 126,3673,3343 | 127,468,169 | 129,276,41 | 130,3555,3326 | 131,324,95 | 132,658,461 | 133,3024,2882 | 134,1049,907 | 135,150,13 | 136,2992,2855 | 137,137,20 | 138,1793,1703 | 139,2376,2286 | 140,3979,3894 | 141,839,759 | 142,3650,3574 | 143,3844,3799 | 144,586,542 | 146,1914,1887 | 147,3915,3909 | 148,629,623 | 149,4009,4003

BATCH_RAW_INFO | 87,915,63 | 93,1735,922 | 98,3922,3227 | 103,2264,1641 | 106,1800,1192 | 109,3141,2593 | 111,2989,2475 | 114,490,28 | 118,2366,1968 | 120,2286,1903 | 121,396,23 | 123,4062,3731 | 124,355,24 | 126,3674,3343 | 127,469,169 | 129,277,41 | 130,3556,3326 | 131,325,95 | 132,659,461 | 133,3025,2882 | 134,1050,907 | 135,151,13 | 136,2993,2855 | 137,138,20 | 138,1794,1703 | 139,2377,2286 | 140,3980,3894 | 141,840,759 | 142,3651,3574 | 143,3845,3799 | 144,587,542 | 146,1915,1887 | 147,3916,3909 | 148,630,623 | 149,4010,4003

BATCH_RAW_INFO | 87,916,63 | 93,1736,922 | 98,3923,3227 | 103,2265,1641 | 106,1801,1192 | 109,3142,2593 | 111,2990,2475 | 114,491,28 | 118,2367,1968 | 120,2287,1903 | 121,397,23 | 123,4063,3731 | 124,356,24 | 126,3675,3343 | 127,470,169 | 129,278,41 | 130,3557,3326 | 131,326,95 | 132,660,461 | 133,3026,2882 | 134,1051,907 | 135,152,13 | 136,2994,2855 | 137,139,20 | 138,1795,1703 | 139,2378,2286 | 140,3981,3894 | 141,841,759 | 142,3652,3574 | 143,3846,3799 | 144,588,542 | 146,1916,1887 | 147,3917,3909 | 148,631,623 | 149,4011,4003

BATCH_RAW_INFO | 87,917,63 | 93,1737,922 | 98,3924,3227 | 103,2266,1641 | 106,1802,1192 | 109,3143,2593 | 111,2991,2475 | 114,492,28 | 118,2368,1968 | 120,2288,1903 | 121,398,23 | 123,4064,3731 | 124,357,24 | 126,3676,3343 | 127,471,169 | 129,279,41 | 130,3558,3326 | 131,327,95 | 132,661,461 | 133,3027,2882 | 134,1052,907 | 135,153,13 | 136,2995,2855 | 137,140,20 | 138,1796,1703 | 139,2379,2286 | 140,3982,3894 | 141,842,759 | 142,3653,3574 | 143,3847,3799 | 144,589,542 | 146,1917,1887 | 147,3918,3909 | 148,632,623 | 149,4012,4003

BATCH_RAW_INFO | 87,918,63 | 93,1738,922 | 98,3925,3227 | 103,2267,1641 | 106,1803,1192 | 109,3144,2593 | 111,2992,2475 | 114,493,28 | 118,2369,1968 | 120,2289,1903 | 121,399,23 | 123,4065,3731 | 124,358,24 | 126,3677,3343 | 127,472,169 | 129,280,41 | 130,3559,3326 | 131,328,95 | 132,662,461 | 133,3028,2882 | 134,1053,907 | 135,154,13 | 136,2996,2855 | 137,141,20 | 138,1797,1703 | 139,2380,2286 | 140,3983,3894 | 141,843,759 | 142,3654,3574 | 143,3848,3799 | 144,590,542 | 146,1918,1887 | 147,3919,3909 | 148,633,623 | 149,4013,4003

BATCH_RAW_INFO | 87,919,63 | 93,1739,922 | 98,3926,3227 | 103,2268,1641 | 106,1804,1192 | 109,3145,2593 | 111,2993,2475 | 114,494,28 | 118,2370,1968 | 120,2290,1903 | 121,400,23 | 123,4066,3731 | 124,359,24 | 126,3678,3343 | 127,473,169 | 129,281,41 | 130,3560,3326 | 131,329,95 | 132,663,461 | 133,3029,2882 | 134,1054,907 | 135,155,13 | 136,2997,2855 | 137,142,20 | 138,1798,1703 | 139,2381,2286 | 140,3984,3894 | 141,844,759 | 142,3655,3574 | 143,3849,3799 | 144,591,542 | 146,1919,1887 | 147,3920,3909 | 148,634,623 | 149,4014,4003

BATCH_RAW_INFO | 87,920,63 | 93,1740,922 | 98,3927,3227 | 103,2269,1641 | 106,1805,1192 | 109,3146,2593 | 111,2994,2475 | 114,495,28 | 118,2371,1968 | 120,2291,1903 | 121,401,23 | 123,4067,3731 | 124,360,24 | 126,3679,3343 | 127,474,169 | 129,282,41 | 130,3561,3326 | 131,330,95 | 132,664,461 | 133,3030,2882 | 134,1055,907 | 135,156,13 | 136,2998,2855 | 137,143,20 | 138,1799,1703 | 139,2382,2286 | 140,3985,3894 | 141,845,759 | 142,3656,3574 | 143,3850,3799 | 144,592,542 | 146,1920,1887 | 147,3921,3909 | 148,635,623 | 149,4015,4003

BATCH_RAW_INFO | 87,921,63 | 93,1741,922 | 98,3928,3227 | 103,2270,1641 | 106,1806,1192 | 109,3147,2593 | 111,2995,2475 | 114,496,28 | 118,2372,1968 | 120,2292,1903 | 121,402,23 | 123,4068,3731 | 124,361,24 | 126,3680,3343 | 127,475,169 | 129,283,41 | 130,3562,3326 | 131,331,95 | 132,665,461 | 133,3031,2882 | 134,1056,907 | 135,157,13 | 136,2999,2855 | 137,144,20 | 138,1800,1703 | 139,2383,2286 | 140,3986,3894 | 141,846,759 | 142,3657,3574 | 143,3851,3799 | 144,593,542 | 146,1921,1887 | 147,3922,3909 | 148,636,623 | 149,4016,4003

BATCH_RAW_INFO | 87,922,63 | 93,1742,922 | 98,3929,3227 | 103,2271,1641 | 106,1807,1192 | 109,3148,2593 | 111,2996,2475 | 114,497,28 | 118,2373,1968 | 120,2293,1903 | 121,403,23 | 123,4069,3731 | 124,362,24 | 126,3681,3343 | 127,476,169 | 129,284,41 | 130,3563,3326 | 131,332,95 | 132,666,461 | 133,3032,2882 | 134,1057,907 | 135,158,13 | 136,3000,2855 | 137,145,20 | 138,1801,1703 | 139,2384,2286 | 140,3987,3894 | 141,847,759 | 142,3658,3574 | 143,3852,3799 | 144,594,542 | 146,1922,1887 | 147,3923,3909 | 148,637,623 | 149,4017,4003

BATCH_RAW_INFO | 87,923,63 | 93,1743,922 | 98,3930,3227 | 103,2272,1641 | 106,1808,1192 | 109,3149,2593 | 111,2997,2475 | 114,498,28 | 118,2374,1968 | 120,2294,1903 | 121,404,23 | 123,4070,3731 | 124,363,24 | 126,3682,3343 | 127,477,169 | 129,285,41 | 130,3564,3326 | 131,333,95 | 132,667,461 | 133,3033,2882 | 134,1058,907 | 135,159,13 | 136,3001,2855 | 137,146,20 | 138,1802,1703 | 139,2385,2286 | 140,3988,3894 | 141,848,759 | 142,3659,3574 | 143,3853,3799 | 144,595,542 | 146,1923,1887 | 147,3924,3909 | 148,638,623 | 149,4018,4003

BATCH_RAW_INFO | 87,924,63 | 93,1744,922 | 98,3931,3227 | 103,2273,1641 | 106,1809,1192 | 109,3150,2593 | 111,2998,2475 | 114,499,28 | 118,2375,1968 | 120,2295,1903 | 121,405,23 | 123,4071,3731 | 124,364,24 | 126,3683,3343 | 127,478,169 | 129,286,41 | 130,3565,3326 | 131,334,95 | 132,668,461 | 133,3034,2882 | 134,1059,907 | 135,160,13 | 136,3002,2855 | 137,147,20 | 138,1803,1703 | 139,2386,2286 | 140,3989,3894 | 141,849,759 | 142,3660,3574 | 143,3854,3799 | 144,596,542 | 146,1924,1887 | 147,3925,3909 | 148,639,623 | 149,4019,4003

BATCH_RAW_INFO | 87,925,63 | 93,1745,922 | 98,3932,3227 | 103,2274,1641 | 106,1810,1192 | 109,3151,2593 | 111,2999,2475 | 114,500,28 | 118,2376,1968 | 120,2296,1903 | 121,406,23 | 123,4072,3731 | 124,365,24 | 126,3684,3343 | 127,479,169 | 129,287,41 | 130,3566,3326 | 131,335,95 | 132,669,461 | 133,3035,2882 | 134,1060,907 | 135,161,13 | 136,3003,2855 | 137,148,20 | 138,1804,1703 | 139,2387,2286 | 140,3990,3894 | 141,850,759 | 142,3661,3574 | 143,3855,3799 | 144,597,542 | 146,1925,1887 | 147,3926,3909 | 148,640,623 | 149,4020,4003

BATCH_RAW_INFO | 87,926,63 | 93,1746,922 | 98,3933,3227 | 103,2275,1641 | 106,1811,1192 | 109,3152,2593 | 111,3000,2475 | 114,501,28 | 118,2377,1968 | 120,2297,1903 | 121,407,23 | 123,4073,3731 | 124,366,24 | 126,3685,3343 | 127,480,169 | 129,288,41 | 130,3567,3326 | 131,336,95 | 132,670,461 | 133,3036,2882 | 134,1061,907 | 135,162,13 | 136,3004,2855 | 137,149,20 | 138,1805,1703 | 139,2388,2286 | 140,3991,3894 | 141,851,759 | 142,3662,3574 | 143,3856,3799 | 144,598,542 | 146,1926,1887 | 147,3927,3909 | 148,641,623 | 149,4021,4003

BATCH_RAW_INFO | 87,927,63 | 93,1747,922 | 98,3934,3227 | 103,2276,1641 | 106,1812,1192 | 109,3153,2593 | 111,3001,2475 | 114,502,28 | 118,2378,1968 | 120,2298,1903 | 121,408,23 | 123,4074,3731 | 124,367,24 | 126,3686,3343 | 127,481,169 | 129,289,41 | 130,3568,3326 | 131,337,95 | 132,671,461 | 133,3037,2882 | 134,1062,907 | 135,163,13 | 136,3005,2855 | 137,150,20 | 138,1806,1703 | 139,2389,2286 | 140,3992,3894 | 141,852,759 | 142,3663,3574 | 143,3857,3799 | 144,599,542 | 146,1927,1887 | 147,3928,3909 | 148,642,623 | 149,4022,4003

BATCH_RAW_INFO | 87,928,63 | 93,1748,922 | 98,3935,3227 | 103,2277,1641 | 106,1813,1192 | 109,3154,2593 | 111,3002,2475 | 114,503,28 | 118,2379,1968 | 120,2299,1903 | 121,409,23 | 123,4075,3731 | 124,368,24 | 126,3687,3343 | 127,482,169 | 129,290,41 | 130,3569,3326 | 131,338,95 | 132,672,461 | 133,3038,2882 | 134,1063,907 | 135,164,13 | 136,3006,2855 | 137,151,20 | 138,1807,1703 | 139,2390,2286 | 140,3993,3894 | 141,853,759 | 142,3664,3574 | 143,3858,3799 | 144,600,542 | 146,1928,1887 | 147,3929,3909 | 148,643,623 | 149,4023,4003

BATCH_RAW_INFO | 87,929,63 | 93,1749,922 | 98,3936,3227 | 103,2278,1641 | 106,1814,1192 | 109,3155,2593 | 111,3003,2475 | 114,504,28 | 118,2380,1968 | 120,2300,1903 | 121,410,23 | 123,4076,3731 | 124,369,24 | 126,3688,3343 | 127,483,169 | 129,291,41 | 130,3570,3326 | 131,339,95 | 132,673,461 | 133,3039,2882 | 134,1064,907 | 135,165,13 | 136,3007,2855 | 137,152,20 | 138,1808,1703 | 139,2391,2286 | 140,3994,3894 | 141,854,759 | 142,3665,3574 | 143,3859,3799 | 144,601,542 | 146,1929,1887 | 147,3930,3909 | 148,644,623 | 149,4024,4003

BATCH_RAW_INFO | 87,930,63 | 93,1750,922 | 98,3937,3227 | 103,2279,1641 | 106,1815,1192 | 109,3156,2593 | 111,3004,2475 | 114,505,28 | 118,2381,1968 | 120,2301,1903 | 121,411,23 | 123,4077,3731 | 124,370,24 | 126,3689,3343 | 127,484,169 | 129,292,41 | 130,3571,3326 | 131,340,95 | 132,674,461 | 133,3040,2882 | 134,1065,907 | 135,166,13 | 136,3008,2855 | 137,153,20 | 138,1809,1703 | 139,2392,2286 | 140,3995,3894 | 141,855,759 | 142,3666,3574 | 143,3860,3799 | 144,602,542 | 146,1930,1887 | 147,3931,3909 | 148,645,623 | 149,4025,4003

BATCH_RAW_INFO | 87,931,63 | 93,1751,922 | 98,3938,3227 | 103,2280,1641 | 106,1816,1192 | 109,3157,2593 | 111,3005,2475 | 114,506,28 | 118,2382,1968 | 120,2302,1903 | 121,412,23 | 123,4078,3731 | 124,371,24 | 126,3690,3343 | 127,485,169 | 129,293,41 | 130,3572,3326 | 131,341,95 | 132,675,461 | 133,3041,2882 | 134,1066,907 | 135,167,13 | 136,3009,2855 | 137,154,20 | 138,1810,1703 | 139,2393,2286 | 140,3996,3894 | 141,856,759 | 142,3667,3574 | 143,3861,3799 | 144,603,542 | 146,1931,1887 | 147,3932,3909 | 148,646,623 | 149,4026,4003

BATCH_RAW_INFO | 87,932,63 | 93,1752,922 | 98,3939,3227 | 103,2281,1641 | 106,1817,1192 | 109,3158,2593 | 111,3006,2475 | 114,507,28 | 118,2383,1968 | 120,2303,1903 | 121,413,23 | 123,4079,3731 | 124,372,24 | 126,3691,3343 | 127,486,169 | 129,294,41 | 130,3573,3326 | 131,342,95 | 132,676,461 | 133,3042,2882 | 134,1067,907 | 135,168,13 | 136,3010,2855 | 137,155,20 | 138,1811,1703 | 139,2394,2286 | 140,3997,3894 | 141,857,759 | 142,3668,3574 | 143,3862,3799 | 144,604,542 | 146,1932,1887 | 147,3933,3909 | 148,647,623 | 149,4027,4003

BATCH_RAW_INFO | 87,933,63 | 93,1753,922 | 98,3940,3227 | 103,2282,1641 | 106,1818,1192 | 109,3159,2593 | 111,3007,2475 | 114,508,28 | 118,2384,1968 | 120,2304,1903 | 121,414,23 | 123,4080,3731 | 124,373,24 | 126,3692,3343 | 127,487,169 | 129,295,41 | 130,3574,3326 | 131,343,95 | 132,677,461 | 133,3043,2882 | 134,1068,907 | 135,169,13 | 136,3011,2855 | 137,156,20 | 138,1812,1703 | 139,2395,2286 | 140,3998,3894 | 141,858,759 | 142,3669,3574 | 143,3863,3799 | 144,605,542 | 146,1933,1887 | 147,3934,3909 | 148,648,623 | 149,4028,4003

BATCH_RAW_INFO | 87,934,63 | 93,1754,922 | 98,3941,3227 | 103,2283,1641 | 106,1819,1192 | 109,3160,2593 | 111,3008,2475 | 114,509,28 | 118,2385,1968 | 120,2305,1903 | 121,415,23 | 123,4081,3731 | 124,374,24 | 126,3693,3343 | 127,488,169 | 129,296,41 | 130,3575,3326 | 131,344,95 | 132,678,461 | 133,3044,2882 | 134,1069,907 | 135,170,13 | 136,3012,2855 | 137,157,20 | 138,1813,1703 | 139,2396,2286 | 140,3999,3894 | 142,3670,3574 | 143,3864,3799 | 144,606,542 | 146,1934,1887 | 147,3935,3909 | 148,649,623 | 149,4029,4003

BATCH_RAW_INFO | 87,935,63 | 93,1755,922 | 98,3942,3227 | 103,2284,1641 | 106,1820,1192 | 109,3161,2593 | 111,3009,2475 | 114,510,28 | 118,2386,1968 | 120,2306,1903 | 121,416,23 | 123,4082,3731 | 124,375,24 | 126,3694,3343 | 127,489,169 | 129,297,41 | 130,3576,3326 | 131,345,95 | 132,679,461 | 133,3045,2882 | 134,1070,907 | 135,171,13 | 136,3013,2855 | 137,158,20 | 138,1814,1703 | 139,2397,2286 | 140,4000,3894 | 142,3671,3574 | 143,3865,3799 | 144,607,542 | 146,1935,1887 | 147,3936,3909 | 148,650,623 | 149,4030,4003

BATCH_RAW_INFO | 87,936,63 | 93,1756,922 | 98,3943,3227 | 103,2285,1641 | 106,1821,1192 | 109,3162,2593 | 111,3010,2475 | 114,511,28 | 118,2387,1968 | 120,2307,1903 | 121,417,23 | 123,4083,3731 | 124,376,24 | 126,3695,3343 | 127,490,169 | 129,298,41 | 130,3577,3326 | 131,346,95 | 132,680,461 | 133,3046,2882 | 134,1071,907 | 135,172,13 | 136,3014,2855 | 137,159,20 | 138,1815,1703 | 139,2398,2286 | 140,4001,3894 | 142,3672,3574 | 143,3866,3799 | 144,608,542 | 146,1936,1887 | 147,3937,3909 | 148,651,623 | 149,4031,4003

BATCH_RAW_INFO | 87,937,63 | 93,1757,922 | 98,3944,3227 | 103,2286,1641 | 106,1822,1192 | 109,3163,2593 | 111,3011,2475 | 114,512,28 | 118,2388,1968 | 120,2308,1903 | 121,418,23 | 123,4084,3731 | 124,377,24 | 126,3696,3343 | 127,491,169 | 129,299,41 | 130,3578,3326 | 131,347,95 | 132,681,461 | 133,3047,2882 | 134,1072,907 | 135,173,13 | 136,3015,2855 | 137,160,20 | 138,1816,1703 | 139,2399,2286 | 140,4002,3894 | 142,3673,3574 | 143,3867,3799 | 144,609,542 | 146,1937,1887 | 147,3938,3909 | 148,652,623 | 149,4032,4003

BATCH_RAW_INFO | 87,938,63 | 93,1758,922 | 98,3945,3227 | 103,2287,1641 | 106,1823,1192 | 109,3164,2593 | 111,3012,2475 | 114,513,28 | 118,2389,1968 | 120,2309,1903 | 121,419,23 | 123,4085,3731 | 124,378,24 | 126,3697,3343 | 127,492,169 | 129,300,41 | 130,3579,3326 | 131,348,95 | 132,682,461 | 133,3048,2882 | 134,1073,907 | 135,174,13 | 136,3016,2855 | 137,161,20 | 138,1817,1703 | 139,2400,2286 | 140,4003,3894 | 142,3674,3574 | 143,3868,3799 | 144,610,542 | 146,1938,1887 | 147,3939,3909 | 148,653,623 | 149,4033,4003

BATCH_RAW_INFO | 87,939,63 | 93,1759,922 | 98,3946,3227 | 103,2288,1641 | 106,1824,1192 | 109,3165,2593 | 111,3013,2475 | 114,514,28 | 118,2390,1968 | 120,2310,1903 | 121,420,23 | 123,4086,3731 | 124,379,24 | 126,3698,3343 | 127,493,169 | 129,301,41 | 130,3580,3326 | 131,349,95 | 132,683,461 | 133,3049,2882 | 134,1074,907 | 135,175,13 | 136,3017,2855 | 137,162,20 | 138,1818,1703 | 139,2401,2286 | 140,4004,3894 | 142,3675,3574 | 143,3869,3799 | 144,611,542 | 146,1939,1887 | 147,3940,3909 | 148,654,623 | 149,4034,4003

BATCH_RAW_INFO | 87,940,63 | 93,1760,922 | 98,3947,3227 | 103,2289,1641 | 106,1825,1192 | 109,3166,2593 | 111,3014,2475 | 114,515,28 | 118,2391,1968 | 120,2311,1903 | 121,421,23 | 123,4087,3731 | 124,380,24 | 126,3699,3343 | 127,494,169 | 129,302,41 | 130,3581,3326 | 131,350,95 | 132,684,461 | 133,3050,2882 | 134,1075,907 | 135,176,13 | 136,3018,2855 | 137,163,20 | 138,1819,1703 | 139,2402,2286 | 140,4005,3894 | 142,3676,3574 | 143,3870,3799 | 144,612,542 | 146,1940,1887 | 147,3941,3909 | 148,655,623 | 149,4035,4003

BATCH_RAW_INFO | 87,941,63 | 93,1761,922 | 98,3948,3227 | 103,2290,1641 | 106,1826,1192 | 109,3167,2593 | 111,3015,2475 | 114,516,28 | 118,2392,1968 | 120,2312,1903 | 121,422,23 | 123,4088,3731 | 124,381,24 | 126,3700,3343 | 127,495,169 | 129,303,41 | 130,3582,3326 | 131,351,95 | 132,685,461 | 133,3051,2882 | 134,1076,907 | 135,177,13 | 136,3019,2855 | 137,164,20 | 138,1820,1703 | 139,2403,2286 | 140,4006,3894 | 142,3677,3574 | 143,3871,3799 | 144,613,542 | 146,1941,1887 | 147,3942,3909 | 148,656,623 | 149,4036,4003

BATCH_RAW_INFO | 87,942,63 | 93,1762,922 | 98,3949,3227 | 103,2291,1641 | 106,1827,1192 | 109,3168,2593 | 111,3016,2475 | 114,517,28 | 118,2393,1968 | 120,2313,1903 | 121,423,23 | 123,4089,3731 | 124,382,24 | 126,3701,3343 | 127,496,169 | 129,304,41 | 130,3583,3326 | 131,352,95 | 132,686,461 | 133,3052,2882 | 134,1077,907 | 135,178,13 | 136,3020,2855 | 137,165,20 | 138,1821,1703 | 139,2404,2286 | 140,4007,3894 | 142,3678,3574 | 143,3872,3799 | 144,614,542 | 146,1942,1887 | 147,3943,3909 | 148,657,623 | 149,4037,4003

BATCH_RAW_INFO | 87,943,63 | 93,1763,922 | 98,3950,3227 | 103,2292,1641 | 106,1828,1192 | 109,3169,2593 | 111,3017,2475 | 114,518,28 | 118,2394,1968 | 120,2314,1903 | 121,424,23 | 123,4090,3731 | 124,383,24 | 126,3702,3343 | 127,497,169 | 129,305,41 | 130,3584,3326 | 131,353,95 | 132,687,461 | 133,3053,2882 | 134,1078,907 | 135,179,13 | 136,3021,2855 | 137,166,20 | 138,1822,1703 | 139,2405,2286 | 140,4008,3894 | 142,3679,3574 | 143,3873,3799 | 144,615,542 | 146,1943,1887 | 147,3944,3909 | 148,658,623 | 149,4038,4003

BATCH_RAW_INFO | 87,944,63 | 93,1764,922 | 98,3951,3227 | 103,2293,1641 | 106,1829,1192 | 109,3170,2593 | 111,3018,2475 | 114,519,28 | 118,2395,1968 | 120,2315,1903 | 121,425,23 | 123,4091,3731 | 124,384,24 | 126,3703,3343 | 127,498,169 | 129,306,41 | 130,3585,3326 | 131,354,95 | 132,688,461 | 133,3054,2882 | 134,1079,907 | 135,180,13 | 136,3022,2855 | 137,167,20 | 138,1823,1703 | 139,2406,2286 | 140,4009,3894 | 142,3680,3574 | 143,3874,3799 | 144,616,542 | 146,1944,1887 | 147,3945,3909 | 148,659,623 | 149,4039,4003

BATCH_RAW_INFO | 87,945,63 | 93,1765,922 | 98,3952,3227 | 103,2294,1641 | 106,1830,1192 | 109,3171,2593 | 111,3019,2475 | 114,520,28 | 118,2396,1968 | 120,2316,1903 | 121,426,23 | 123,4092,3731 | 124,385,24 | 126,3704,3343 | 127,499,169 | 129,307,41 | 130,3586,3326 | 131,355,95 | 132,689,461 | 133,3055,2882 | 134,1080,907 | 135,181,13 | 136,3023,2855 | 137,168,20 | 138,1824,1703 | 139,2407,2286 | 140,4010,3894 | 142,3681,3574 | 143,3875,3799 | 144,617,542 | 146,1945,1887 | 147,3946,3909 | 148,660,623 | 149,4040,4003

BATCH_RAW_INFO | 87,946,63 | 93,1766,922 | 98,3953,3227 | 103,2295,1641 | 106,1831,1192 | 109,3172,2593 | 111,3020,2475 | 114,521,28 | 118,2397,1968 | 120,2317,1903 | 121,427,23 | 123,4093,3731 | 124,386,24 | 126,3705,3343 | 127,500,169 | 129,308,41 | 130,3587,3326 | 131,356,95 | 132,690,461 | 133,3056,2882 | 134,1081,907 | 135,182,13 | 136,3024,2855 | 137,169,20 | 138,1825,1703 | 139,2408,2286 | 140,4011,3894 | 142,3682,3574 | 143,3876,3799 | 144,618,542 | 146,1946,1887 | 147,3947,3909 | 148,661,623 | 149,4041,4003

BATCH_RAW_INFO | 87,947,63 | 93,1767,922 | 98,3954,3227 | 103,2296,1641 | 106,1832,1192 | 109,3173,2593 | 111,3021,2475 | 114,522,28 | 118,2398,1968 | 120,2318,1903 | 121,428,23 | 123,4094,3731 | 124,387,24 | 126,3706,3343 | 127,501,169 | 129,309,41 | 130,3588,3326 | 131,357,95 | 132,691,461 | 133,3057,2882 | 134,1082,907 | 135,183,13 | 136,3025,2855 | 137,170,20 | 138,1826,1703 | 139,2409,2286 | 140,4012,3894 | 142,3683,3574 | 143,3877,3799 | 144,619,542 | 146,1947,1887 | 147,3948,3909 | 148,662,623 | 149,4042,4003

BATCH_RAW_INFO | 87,948,63 | 93,1768,922 | 98,3955,3227 | 103,2297,1641 | 106,1833,1192 | 109,3174,2593 | 111,3022,2475 | 114,523,28 | 118,2399,1968 | 120,2319,1903 | 121,429,23 | 123,4095,3731 | 124,388,24 | 126,3707,3343 | 127,502,169 | 129,310,41 | 130,3589,3326 | 131,358,95 | 132,692,461 | 133,3058,2882 | 134,1083,907 | 135,184,13 | 136,3026,2855 | 137,171,20 | 138,1827,1703 | 139,2410,2286 | 140,4013,3894 | 142,3684,3574 | 143,3878,3799 | 144,620,542 | 146,1948,1887 | 147,3949,3909 | 148,663,623 | 149,4043,4003

BATCH_RAW_INFO | 87,949,63 | 93,1769,922 | 98,3956,3227 | 103,2298,1641 | 106,1834,1192 | 109,3175,2593 | 111,3023,2475 | 114,524,28 | 118,2400,1968 | 120,2320,1903 | 121,430,23 | 124,389,24 | 126,3708,3343 | 127,503,169 | 129,311,41 | 130,3590,3326 | 131,359,95 | 132,693,461 | 133,3059,2882 | 134,1084,907 | 135,185,13 | 136,3027,2855 | 137,172,20 | 138,1828,1703 | 139,2411,2286 | 140,4014,3894 | 142,3685,3574 | 143,3879,3799 | 144,621,542 | 146,1949,1887 | 147,3950,3909 | 148,664,623 | 149,4044,4003

BATCH_RAW_INFO | 87,950,63 | 93,1770,922 | 98,3957,3227 | 103,2299,1641 | 106,1835,1192 | 109,3176,2593 | 111,3024,2475 | 114,525,28 | 118,2401,1968 | 120,2321,1903 | 121,431,23 | 124,390,24 | 126,3709,3343 | 127,504,169 | 129,312,41 | 130,3591,3326 | 131,360,95 | 132,694,461 | 133,3060,2882 | 134,1085,907 | 135,186,13 | 136,3028,2855 | 137,173,20 | 138,1829,1703 | 139,2412,2286 | 140,4015,3894 | 142,3686,3574 | 143,3880,3799 | 144,622,542 | 146,1950,1887 | 147,3951,3909 | 148,665,623 | 149,4045,4003

BATCH_RAW_INFO | 87,951,63 | 93,1771,922 | 98,3958,3227 | 103,2300,1641 | 106,1836,1192 | 109,3177,2593 | 111,3025,2475 | 114,526,28 | 118,2402,1968 | 120,2322,1903 | 121,432,23 | 124,391,24 | 126,3710,3343 | 127,505,169 | 129,313,41 | 130,3592,3326 | 131,361,95 | 132,695,461 | 133,3061,2882 | 134,1086,907 | 135,187,13 | 136,3029,2855 | 137,174,20 | 138,1830,1703 | 139,2413,2286 | 140,4016,3894 | 142,3687,3574 | 143,3881,3799 | 144,623,542 | 146,1951,1887 | 147,3952,3909 | 148,666,623 | 149,4046,4003

BATCH_RAW_INFO | 87,952,63 | 93,1772,922 | 98,3959,3227 | 103,2301,1641 | 106,1837,1192 | 109,3178,2593 | 111,3026,2475 | 114,527,28 | 118,2403,1968 | 120,2323,1903 | 121,433,23 | 124,392,24 | 126,3711,3343 | 127,506,169 | 129,314,41 | 130,3593,3326 | 131,362,95 | 132,696,461 | 133,3062,2882 | 134,1087,907 | 135,188,13 | 136,3030,2855 | 137,175,20 | 138,1831,1703 | 139,2414,2286 | 140,4017,3894 | 142,3688,3574 | 143,3882,3799 | 144,624,542 | 146,1952,1887 | 147,3953,3909 | 148,667,623 | 149,4047,4003

BATCH_RAW_INFO | 87,953,63 | 93,1773,922 | 98,3960,3227 | 103,2302,1641 | 106,1838,1192 | 109,3179,2593 | 111,3027,2475 | 114,528,28 | 118,2404,1968 | 120,2324,1903 | 121,434,23 | 124,393,24 | 126,3712,3343 | 127,507,169 | 129,315,41 | 130,3594,3326 | 131,363,95 | 132,697,461 | 133,3063,2882 | 134,1088,907 | 135,189,13 | 136,3031,2855 | 137,176,20 | 138,1832,1703 | 139,2415,2286 | 140,4018,3894 | 142,3689,3574 | 143,3883,3799 | 144,625,542 | 146,1953,1887 | 147,3954,3909 | 148,668,623 | 149,4048,4003

BATCH_RAW_INFO | 87,954,63 | 93,1774,922 | 98,3961,3227 | 103,2303,1641 | 106,1839,1192 | 109,3180,2593 | 111,3028,2475 | 114,529,28 | 118,2405,1968 | 120,2325,1903 | 121,435,23 | 124,394,24 | 126,3713,3343 | 127,508,169 | 129,316,41 | 130,3595,3326 | 131,364,95 | 132,698,461 | 133,3064,2882 | 134,1089,907 | 135,190,13 | 136,3032,2855 | 137,177,20 | 138,1833,1703 | 139,2416,2286 | 140,4019,3894 | 142,3690,3574 | 143,3884,3799 | 144,626,542 | 146,1954,1887 | 147,3955,3909 | 148,669,623 | 149,4049,4003

BATCH_RAW_INFO | 87,955,63 | 93,1775,922 | 98,3962,3227 | 103,2304,1641 | 106,1840,1192 | 109,3181,2593 | 111,3029,2475 | 114,530,28 | 118,2406,1968 | 120,2326,1903 | 121,436,23 | 124,395,24 | 126,3714,3343 | 127,509,169 | 129,317,41 | 130,3596,3326 | 131,365,95 | 132,699,461 | 133,3065,2882 | 134,1090,907 | 135,191,13 | 136,3033,2855 | 137,178,20 | 138,1834,1703 | 139,2417,2286 | 140,4020,3894 | 142,3691,3574 | 143,3885,3799 | 144,627,542 | 146,1955,1887 | 147,3956,3909 | 148,670,623 | 149,4050,4003

BATCH_RAW_INFO | 87,956,63 | 93,1776,922 | 98,3963,3227 | 103,2305,1641 | 106,1841,1192 | 109,3182,2593 | 111,3030,2475 | 114,531,28 | 118,2407,1968 | 120,2327,1903 | 121,437,23 | 124,396,24 | 126,3715,3343 | 127,510,169 | 129,318,41 | 130,3597,3326 | 131,366,95 | 132,700,461 | 133,3066,2882 | 134,1091,907 | 135,192,13 | 136,3034,2855 | 137,179,20 | 138,1835,1703 | 139,2418,2286 | 140,4021,3894 | 142,3692,3574 | 143,3886,3799 | 144,628,542 | 146,1956,1887 | 147,3957,3909 | 148,671,623 | 149,4051,4003

BATCH_RAW_INFO | 150,412,411

BATCH_RAW_INFO | 87,957,63 | 93,1777,922 | 98,3964,3227 | 103,2306,1641 | 106,1842,1192 | 109,3183,2593 | 111,3031,2475 | 114,532,28 | 118,2408,1968 | 120,2328,1903 | 121,438,23 | 124,397,24 | 126,3716,3343 | 127,511,169 | 129,319,41 | 130,3598,3326 | 131,367,95 | 132,701,461 | 133,3067,2882 | 134,1092,907 | 135,193,13 | 136,3035,2855 | 137,180,20 | 138,1836,1703 | 139,2419,2286 | 140,4022,3894 | 142,3693,3574 | 143,3887,3799 | 144,629,542 | 147,3958,3909 | 148,672,623 | 149,4052,4003 | 150,413,411

BATCH_RAW_INFO | 87,958,63 | 93,1778,922 | 98,3965,3227 | 103,2307,1641 | 106,1843,1192 | 109,3184,2593 | 111,3032,2475 | 114,533,28 | 118,2409,1968 | 120,2329,1903 | 121,439,23 | 124,398,24 | 126,3717,3343 | 127,512,169 | 129,320,41 | 130,3599,3326 | 131,368,95 | 132,702,461 | 133,3068,2882 | 134,1093,907 | 135,194,13 | 136,3036,2855 | 137,181,20 | 138,1837,1703 | 139,2420,2286 | 140,4023,3894 | 142,3694,3574 | 143,3888,3799 | 144,630,542 | 147,3959,3909 | 148,673,623 | 149,4053,4003 | 150,414,411

BATCH_RAW_INFO | 87,959,63 | 93,1779,922 | 98,3966,3227 | 103,2308,1641 | 106,1844,1192 | 109,3185,2593 | 111,3033,2475 | 114,534,28 | 118,2410,1968 | 120,2330,1903 | 121,440,23 | 124,399,24 | 126,3718,3343 | 127,513,169 | 129,321,41 | 130,3600,3326 | 131,369,95 | 132,703,461 | 133,3069,2882 | 134,1094,907 | 135,195,13 | 136,3037,2855 | 137,182,20 | 138,1838,1703 | 139,2421,2286 | 140,4024,3894 | 142,3695,3574 | 143,3889,3799 | 144,631,542 | 147,3960,3909 | 148,674,623 | 149,4054,4003 | 150,415,411

BATCH_RAW_INFO | 87,960,63 | 93,1780,922 | 98,3967,3227 | 103,2309,1641 | 106,1845,1192 | 109,3186,2593 | 111,3034,2475 | 114,535,28 | 118,2411,1968 | 120,2331,1903 | 121,441,23 | 124,400,24 | 126,3719,3343 | 127,514,169 | 129,322,41 | 130,3601,3326 | 131,370,95 | 132,704,461 | 133,3070,2882 | 134,1095,907 | 135,196,13 | 136,3038,2855 | 137,183,20 | 138,1839,1703 | 139,2422,2286 | 140,4025,3894 | 142,3696,3574 | 143,3890,3799 | 144,632,542 | 147,3961,3909 | 148,675,623 | 149,4055,4003 | 150,416,411

BATCH_RAW_INFO | 87,961,63 | 93,1781,922 | 98,3968,3227 | 103,2310,1641 | 106,1846,1192 | 109,3187,2593 | 111,3035,2475 | 114,536,28 | 118,2412,1968 | 120,2332,1903 | 121,442,23 | 124,401,24 | 126,3720,3343 | 127,515,169 | 129,323,41 | 130,3602,3326 | 131,371,95 | 132,705,461 | 133,3071,2882 | 134,1096,907 | 135,197,13 | 136,3039,2855 | 137,184,20 | 138,1840,1703 | 139,2423,2286 | 140,4026,3894 | 142,3697,3574 | 143,3891,3799 | 144,633,542 | 147,3962,3909 | 148,676,623 | 149,4056,4003 | 150,417,411

BATCH_RAW_INFO | 87,962,63 | 93,1782,922 | 98,3969,3227 | 103,2311,1641 | 106,1847,1192 | 109,3188,2593 | 111,3036,2475 | 114,537,28 | 118,2413,1968 | 120,2333,1903 | 121,443,23 | 124,402,24 | 126,3721,3343 | 127,516,169 | 129,324,41 | 130,3603,3326 | 131,372,95 | 132,706,461 | 133,3072,2882 | 134,1097,907 | 135,198,13 | 136,3040,2855 | 137,185,20 | 138,1841,1703 | 139,2424,2286 | 140,4027,3894 | 142,3698,3574 | 143,3892,3799 | 144,634,542 | 147,3963,3909 | 148,677,623 | 149,4057,4003 | 150,418,411

BATCH_RAW_INFO | 87,963,63 | 93,1783,922 | 98,3970,3227 | 103,2312,1641 | 106,1848,1192 | 109,3189,2593 | 111,3037,2475 | 114,538,28 | 118,2414,1968 | 120,2334,1903 | 121,444,23 | 124,403,24 | 126,3722,3343 | 127,517,169 | 129,325,41 | 130,3604,3326 | 131,373,95 | 132,707,461 | 133,3073,2882 | 134,1098,907 | 135,199,13 | 136,3041,2855 | 137,186,20 | 138,1842,1703 | 139,2425,2286 | 140,4028,3894 | 142,3699,3574 | 143,3893,3799 | 144,635,542 | 147,3964,3909 | 148,678,623 | 149,4058,4003 | 150,419,411

BATCH_RAW_INFO | 87,964,63 | 93,1784,922 | 98,3971,3227 | 103,2313,1641 | 106,1849,1192 | 109,3190,2593 | 111,3038,2475 | 114,539,28 | 118,2415,1968 | 120,2335,1903 | 121,445,23 | 124,404,24 | 126,3723,3343 | 127,518,169 | 129,326,41 | 130,3605,3326 | 131,374,95 | 132,708,461 | 133,3074,2882 | 134,1099,907 | 135,200,13 | 136,3042,2855 | 137,187,20 | 138,1843,1703 | 139,2426,2286 | 140,4029,3894 | 142,3700,3574 | 143,3894,3799 | 144,636,542 | 147,3965,3909 | 148,679,623 | 149,4059,4003 | 150,420,411

BATCH_RAW_INFO | 87,965,63 | 93,1785,922 | 98,3972,3227 | 103,2314,1641 | 106,1850,1192 | 109,3191,2593 | 111,3039,2475 | 114,540,28 | 118,2416,1968 | 120,2336,1903 | 121,446,23 | 124,405,24 | 126,3724,3343 | 127,519,169 | 129,327,41 | 130,3606,3326 | 131,375,95 | 132,709,461 | 133,3075,2882 | 134,1100,907 | 135,201,13 | 136,3043,2855 | 137,188,20 | 138,1844,1703 | 139,2427,2286 | 140,4030,3894 | 142,3701,3574 | 143,3895,3799 | 144,637,542 | 147,3966,3909 | 148,680,623 | 149,4060,4003 | 150,421,411

BATCH_RAW_INFO | 87,966,63 | 93,1786,922 | 98,3973,3227 | 103,2315,1641 | 106,1851,1192 | 109,3192,2593 | 111,3040,2475 | 114,541,28 | 118,2417,1968 | 120,2337,1903 | 121,447,23 | 124,406,24 | 126,3725,3343 | 127,520,169 | 129,328,41 | 130,3607,3326 | 131,376,95 | 132,710,461 | 133,3076,2882 | 134,1101,907 | 135,202,13 | 136,3044,2855 | 137,189,20 | 138,1845,1703 | 139,2428,2286 | 140,4031,3894 | 142,3702,3574 | 143,3896,3799 | 144,638,542 | 147,3967,3909 | 148,681,623 | 149,4061,4003 | 150,422,411

BATCH_RAW_INFO | 87,967,63 | 93,1787,922 | 98,3974,3227 | 103,2316,1641 | 106,1852,1192 | 109,3193,2593 | 111,3041,2475 | 114,542,28 | 118,2418,1968 | 120,2338,1903 | 121,448,23 | 124,407,24 | 126,3726,3343 | 127,521,169 | 129,329,41 | 130,3608,3326 | 131,377,95 | 132,711,461 | 133,3077,2882 | 134,1102,907 | 135,203,13 | 136,3045,2855 | 137,190,20 | 138,1846,1703 | 139,2429,2286 | 140,4032,3894 | 142,3703,3574 | 143,3897,3799 | 144,639,542 | 147,3968,3909 | 148,682,623 | 149,4062,4003 | 150,423,411

BATCH_RAW_INFO | 87,968,63 | 93,1788,922 | 98,3975,3227 | 103,2317,1641 | 106,1853,1192 | 109,3194,2593 | 111,3042,2475 | 114,543,28 | 118,2419,1968 | 120,2339,1903 | 121,449,23 | 124,408,24 | 126,3727,3343 | 127,522,169 | 129,330,41 | 130,3609,3326 | 131,378,95 | 132,712,461 | 133,3078,2882 | 134,1103,907 | 135,204,13 | 136,3046,2855 | 137,191,20 | 138,1847,1703 | 139,2430,2286 | 140,4033,3894 | 142,3704,3574 | 143,3898,3799 | 144,640,542 | 147,3969,3909 | 148,683,623 | 149,4063,4003 | 150,424,411

BATCH_RAW_INFO | 87,969,63 | 93,1789,922 | 98,3976,3227 | 103,2318,1641 | 106,1854,1192 | 109,3195,2593 | 111,3043,2475 | 114,544,28 | 118,2420,1968 | 120,2340,1903 | 121,450,23 | 124,409,24 | 126,3728,3343 | 127,523,169 | 129,331,41 | 130,3610,3326 | 131,379,95 | 132,713,461 | 133,3079,2882 | 134,1104,907 | 135,205,13 | 136,3047,2855 | 137,192,20 | 138,1848,1703 | 139,2431,2286 | 140,4034,3894 | 142,3705,3574 | 143,3899,3799 | 144,641,542 | 147,3970,3909 | 148,684,623 | 149,4064,4003 | 150,425,411

BATCH_RAW_INFO | 87,970,63 | 93,1790,922 | 98,3977,3227 | 103,2319,1641 | 106,1855,1192 | 109,3196,2593 | 111,3044,2475 | 114,545,28 | 118,2421,1968 | 120,2341,1903 | 121,451,23 | 124,410,24 | 126,3729,3343 | 127,524,169 | 129,332,41 | 130,3611,3326 | 131,380,95 | 132,714,461 | 133,3080,2882 | 134,1105,907 | 135,206,13 | 136,3048,2855 | 137,193,20 | 138,1849,1703 | 139,2432,2286 | 140,4035,3894 | 142,3706,3574 | 143,3900,3799 | 144,642,542 | 147,3971,3909 | 148,685,623 | 149,4065,4003 | 150,426,411

BATCH_RAW_INFO | 87,971,63 | 93,1791,922 | 98,3978,3227 | 103,2320,1641 | 106,1856,1192 | 109,3197,2593 | 111,3045,2475 | 114,546,28 | 118,2422,1968 | 120,2342,1903 | 121,452,23 | 124,411,24 | 126,3730,3343 | 127,525,169 | 129,333,41 | 130,3612,3326 | 131,381,95 | 132,715,461 | 133,3081,2882 | 134,1106,907 | 135,207,13 | 136,3049,2855 | 137,194,20 | 138,1850,1703 | 139,2433,2286 | 140,4036,3894 | 142,3707,3574 | 143,3901,3799 | 144,643,542 | 147,3972,3909 | 148,686,623 | 149,4066,4003 | 150,427,411

BATCH_RAW_INFO | 87,972,63 | 93,1792,922 | 98,3979,3227 | 103,2321,1641 | 106,1857,1192 | 109,3198,2593 | 111,3046,2475 | 114,547,28 | 118,2423,1968 | 120,2343,1903 | 121,453,23 | 124,412,24 | 126,3731,3343 | 127,526,169 | 129,334,41 | 130,3613,3326 | 131,382,95 | 132,716,461 | 133,3082,2882 | 134,1107,907 | 135,208,13 | 136,3050,2855 | 137,195,20 | 138,1851,1703 | 139,2434,2286 | 140,4037,3894 | 142,3708,3574 | 143,3902,3799 | 144,644,542 | 147,3973,3909 | 148,687,623 | 149,4067,4003 | 150,428,411

BATCH_RAW_INFO | 87,973,63 | 93,1793,922 | 98,3980,3227 | 103,2322,1641 | 106,1858,1192 | 109,3199,2593 | 111,3047,2475 | 114,548,28 | 118,2424,1968 | 120,2344,1903 | 121,454,23 | 124,413,24 | 126,3732,3343 | 127,527,169 | 129,335,41 | 130,3614,3326 | 131,383,95 | 132,717,461 | 133,3083,2882 | 134,1108,907 | 135,209,13 | 136,3051,2855 | 137,196,20 | 138,1852,1703 | 139,2435,2286 | 140,4038,3894 | 142,3709,3574 | 143,3903,3799 | 144,645,542 | 147,3974,3909 | 148,688,623 | 149,4068,4003 | 150,429,411

BATCH_RAW_INFO | 87,974,63 | 93,1794,922 | 98,3981,3227 | 103,2323,1641 | 106,1859,1192 | 109,3200,2593 | 111,3048,2475 | 114,549,28 | 118,2425,1968 | 120,2345,1903 | 121,455,23 | 124,414,24 | 126,3733,3343 | 127,528,169 | 129,336,41 | 130,3615,3326 | 131,384,95 | 132,718,461 | 133,3084,2882 | 134,1109,907 | 135,210,13 | 136,3052,2855 | 137,197,20 | 138,1853,1703 | 139,2436,2286 | 140,4039,3894 | 142,3710,3574 | 143,3904,3799 | 144,646,542 | 147,3975,3909 | 148,689,623 | 149,4069,4003 | 150,430,411

BATCH_RAW_INFO | 87,975,63 | 93,1795,922 | 98,3982,3227 | 103,2324,1641 | 106,1860,1192 | 109,3201,2593 | 111,3049,2475 | 114,550,28 | 118,2426,1968 | 120,2346,1903 | 121,456,23 | 124,415,24 | 126,3734,3343 | 127,529,169 | 129,337,41 | 130,3616,3326 | 131,385,95 | 132,719,461 | 133,3085,2882 | 134,1110,907 | 135,211,13 | 136,3053,2855 | 137,198,20 | 138,1854,1703 | 139,2437,2286 | 140,4040,3894 | 142,3711,3574 | 143,3905,3799 | 144,647,542 | 147,3976,3909 | 148,690,623 | 149,4070,4003 | 150,431,411

BATCH_RAW_INFO | 151,3547,3546

BATCH_RAW_INFO | 87,976,63 | 93,1796,922 | 98,3983,3227 | 103,2325,1641 | 106,1861,1192 | 109,3202,2593 | 111,3050,2475 | 114,551,28 | 118,2427,1968 | 120,2347,1903 | 121,457,23 | 124,416,24 | 126,3735,3343 | 127,530,169 | 129,338,41 | 130,3617,3326 | 131,386,95 | 132,720,461 | 133,3086,2882 | 134,1111,907 | 135,212,13 | 136,3054,2855 | 137,199,20 | 138,1855,1703 | 139,2438,2286 | 140,4041,3894 | 142,3712,3574 | 143,3906,3799 | 144,648,542 | 147,3977,3909 | 148,691,623 | 149,4071,4003 | 150,432,411 | 151,3548,3546

BATCH_RAW_INFO | 87,977,63 | 93,1797,922 | 98,3984,3227 | 103,2326,1641 | 106,1862,1192 | 109,3203,2593 | 111,3051,2475 | 114,552,28 | 118,2428,1968 | 120,2348,1903 | 121,458,23 | 124,417,24 | 126,3736,3343 | 127,531,169 | 129,339,41 | 130,3618,3326 | 131,387,95 | 132,721,461 | 133,3087,2882 | 134,1112,907 | 135,213,13 | 136,3055,2855 | 137,200,20 | 138,1856,1703 | 139,2439,2286 | 140,4042,3894 | 142,3713,3574 | 143,3907,3799 | 144,649,542 | 147,3978,3909 | 148,692,623 | 149,4072,4003 | 150,433,411 | 151,3549,3546

BATCH_RAW_INFO | 152,1968,1967

BATCH_RAW_INFO | 87,978,63 | 93,1798,922 | 98,3985,3227 | 103,2327,1641 | 106,1863,1192 | 109,3204,2593 | 111,3052,2475 | 114,553,28 | 118,2429,1968 | 120,2349,1903 | 121,459,23 | 124,418,24 | 126,3737,3343 | 127,532,169 | 129,340,41 | 130,3619,3326 | 131,388,95 | 132,722,461 | 133,3088,2882 | 134,1113,907 | 135,214,13 | 136,3056,2855 | 137,201,20 | 138,1857,1703 | 139,2440,2286 | 140,4043,3894 | 142,3714,3574 | 143,3908,3799 | 144,650,542 | 147,3979,3909 | 148,693,623 | 149,4073,4003 | 150,434,411 | 151,3550,3546 | 152,1969,1967

BATCH_RAW_INFO | 87,979,63 | 93,1799,922 | 98,3986,3227 | 103,2328,1641 | 106,1864,1192 | 109,3205,2593 | 111,3053,2475 | 114,554,28 | 118,2430,1968 | 120,2350,1903 | 121,460,23 | 124,419,24 | 126,3738,3343 | 127,533,169 | 129,341,41 | 130,3620,3326 | 131,389,95 | 132,723,461 | 133,3089,2882 | 134,1114,907 | 135,215,13 | 136,3057,2855 | 137,202,20 | 138,1858,1703 | 139,2441,2286 | 140,4044,3894 | 142,3715,3574 | 143,3909,3799 | 144,651,542 | 147,3980,3909 | 148,694,623 | 149,4074,4003 | 150,435,411 | 151,3551,3546 | 152,1970,1967

BATCH_RAW_INFO | 87,980,63 | 93,1800,922 | 98,3987,3227 | 103,2329,1641 | 106,1865,1192 | 109,3206,2593 | 111,3054,2475 | 114,555,28 | 118,2431,1968 | 120,2351,1903 | 121,461,23 | 124,420,24 | 126,3739,3343 | 127,534,169 | 129,342,41 | 130,3621,3326 | 131,390,95 | 132,724,461 | 133,3090,2882 | 134,1115,907 | 135,216,13 | 136,3058,2855 | 137,203,20 | 138,1859,1703 | 139,2442,2286 | 140,4045,3894 | 142,3716,3574 | 143,3910,3799 | 144,652,542 | 147,3981,3909 | 148,695,623 | 149,4075,4003 | 150,436,411 | 151,3552,3546 | 152,1971,1967

BATCH_RAW_INFO | 87,981,63 | 93,1801,922 | 98,3988,3227 | 103,2330,1641 | 106,1866,1192 | 109,3207,2593 | 111,3055,2475 | 114,556,28 | 118,2432,1968 | 120,2352,1903 | 121,462,23 | 124,421,24 | 126,3740,3343 | 127,535,169 | 129,343,41 | 130,3622,3326 | 131,391,95 | 132,725,461 | 133,3091,2882 | 134,1116,907 | 135,217,13 | 136,3059,2855 | 137,204,20 | 138,1860,1703 | 139,2443,2286 | 140,4046,3894 | 142,3717,3574 | 143,3911,3799 | 144,653,542 | 147,3982,3909 | 148,696,623 | 149,4076,4003 | 150,437,411 | 151,3553,3546 | 152,1972,1967

BATCH_RAW_INFO | 87,982,63 | 93,1802,922 | 98,3989,3227 | 103,2331,1641 | 106,1867,1192 | 109,3208,2593 | 111,3056,2475 | 114,557,28 | 118,2433,1968 | 120,2353,1903 | 121,463,23 | 124,422,24 | 126,3741,3343 | 127,536,169 | 129,344,41 | 130,3623,3326 | 131,392,95 | 132,726,461 | 133,3092,2882 | 134,1117,907 | 135,218,13 | 136,3060,2855 | 137,205,20 | 138,1861,1703 | 139,2444,2286 | 140,4047,3894 | 142,3718,3574 | 143,3912,3799 | 144,654,542 | 147,3983,3909 | 148,697,623 | 149,4077,4003 | 150,438,411 | 151,3554,3546 | 152,1973,1967

BATCH_RAW_INFO | 87,983,63 | 93,1803,922 | 98,3990,3227 | 103,2332,1641 | 106,1868,1192 | 109,3209,2593 | 111,3057,2475 | 114,558,28 | 118,2434,1968 | 120,2354,1903 | 121,464,23 | 124,423,24 | 126,3742,3343 | 127,537,169 | 129,345,41 | 130,3624,3326 | 131,393,95 | 132,727,461 | 133,3093,2882 | 134,1118,907 | 135,219,13 | 136,3061,2855 | 137,206,20 | 138,1862,1703 | 139,2445,2286 | 140,4048,3894 | 142,3719,3574 | 143,3913,3799 | 144,655,542 | 147,3984,3909 | 148,698,623 | 149,4078,4003 | 150,439,411 | 151,3555,3546 | 152,1974,1967

BATCH_RAW_INFO | 87,984,63 | 93,1804,922 | 98,3991,3227 | 103,2333,1641 | 106,1869,1192 | 109,3210,2593 | 111,3058,2475 | 114,559,28 | 118,2435,1968 | 120,2355,1903 | 121,465,23 | 124,424,24 | 126,3743,3343 | 127,538,169 | 129,346,41 | 130,3625,3326 | 131,394,95 | 132,728,461 | 133,3094,2882 | 134,1119,907 | 135,220,13 | 136,3062,2855 | 137,207,20 | 138,1863,1703 | 139,2446,2286 | 140,4049,3894 | 142,3720,3574 | 143,3914,3799 | 144,656,542 | 147,3985,3909 | 148,699,623 | 149,4079,4003 | 150,440,411 | 151,3556,3546 | 152,1975,1967

BATCH_RAW_INFO | 87,985,63 | 93,1805,922 | 98,3992,3227 | 103,2334,1641 | 106,1870,1192 | 109,3211,2593 | 111,3059,2475 | 114,560,28 | 118,2436,1968 | 120,2356,1903 | 121,466,23 | 124,425,24 | 126,3744,3343 | 127,539,169 | 129,347,41 | 130,3626,3326 | 131,395,95 | 132,729,461 | 133,3095,2882 | 134,1120,907 | 135,221,13 | 136,3063,2855 | 137,208,20 | 138,1864,1703 | 139,2447,2286 | 140,4050,3894 | 142,3721,3574 | 143,3915,3799 | 144,657,542 | 147,3986,3909 | 148,700,623 | 149,4080,4003 | 150,441,411 | 151,3557,3546 | 152,1976,1967

BATCH_RAW_INFO | 93,1806,922 | 98,3993,3227 | 103,2335,1641 | 106,1871,1192 | 109,3212,2593 | 111,3060,2475 | 114,561,28 | 118,2437,1968 | 120,2357,1903 | 121,467,23 | 124,426,24 | 126,3745,3343 | 127,540,169 | 129,348,41 | 130,3627,3326 | 131,396,95 | 132,730,461 | 133,3096,2882 | 134,1121,907 | 135,222,13 | 136,3064,2855 | 137,209,20 | 138,1865,1703 | 139,2448,2286 | 140,4051,3894 | 142,3722,3574 | 143,3916,3799 | 144,658,542 | 147,3987,3909 | 148,701,623 | 149,4081,4003 | 150,442,411 | 151,3558,3546 | 152,1977,1967

BATCH_RAW_INFO | 153,58,57

BATCH_RAW_INFO | 93,1807,922 | 98,3994,3227 | 103,2336,1641 | 106,1872,1192 | 109,3213,2593 | 111,3061,2475 | 114,562,28 | 118,2438,1968 | 120,2358,1903 | 121,468,23 | 124,427,24 | 126,3746,3343 | 127,541,169 | 129,349,41 | 130,3628,3326 | 131,397,95 | 132,731,461 | 133,3097,2882 | 134,1122,907 | 135,223,13 | 136,3065,2855 | 137,210,20 | 138,1866,1703 | 139,2449,2286 | 140,4052,3894 | 142,3723,3574 | 143,3917,3799 | 144,659,542 | 147,3988,3909 | 148,702,623 | 149,4082,4003 | 150,443,411 | 151,3559,3546 | 152,1978,1967 | 153,59,57

BATCH_RAW_INFO | 93,1808,922 | 98,3995,3227 | 103,2337,1641 | 106,1873,1192 | 109,3214,2593 | 111,3062,2475 | 114,563,28 | 118,2439,1968 | 120,2359,1903 | 121,469,23 | 124,428,24 | 126,3747,3343 | 127,542,169 | 129,350,41 | 130,3629,3326 | 131,398,95 | 132,732,461 | 133,3098,2882 | 134,1123,907 | 135,224,13 | 136,3066,2855 | 137,211,20 | 138,1867,1703 | 139,2450,2286 | 140,4053,3894 | 142,3724,3574 | 143,3918,3799 | 144,660,542 | 147,3989,3909 | 148,703,623 | 149,4083,4003 | 150,444,411 | 151,3560,3546 | 152,1979,1967 | 153,60,57

BATCH_RAW_INFO | 154,454,453

BATCH_RAW_INFO | 98,3996,3227 | 103,2338,1641 | 106,1874,1192 | 109,3215,2593 | 111,3063,2475 | 114,564,28 | 118,2440,1968 | 120,2360,1903 | 121,470,23 | 124,429,24 | 126,3748,3343 | 127,543,169 | 129,351,41 | 130,3630,3326 | 131,399,95 | 132,733,461 | 133,3099,2882 | 134,1124,907 | 135,225,13 | 136,3067,2855 | 137,212,20 | 138,1868,1703 | 139,2451,2286 | 140,4054,3894 | 142,3725,3574 | 143,3919,3799 | 144,661,542 | 147,3990,3909 | 148,704,623 | 149,4084,4003 | 150,445,411 | 151,3561,3546 | 152,1980,1967 | 153,61,57 | 154,455,453

BATCH_RAW_INFO | 98,3997,3227 | 103,2339,1641 | 106,1875,1192 | 109,3216,2593 | 111,3064,2475 | 114,565,28 | 118,2441,1968 | 120,2361,1903 | 121,471,23 | 124,430,24 | 126,3749,3343 | 127,544,169 | 129,352,41 | 130,3631,3326 | 131,400,95 | 132,734,461 | 133,3100,2882 | 134,1125,907 | 135,226,13 | 136,3068,2855 | 137,213,20 | 138,1869,1703 | 139,2452,2286 | 140,4055,3894 | 142,3726,3574 | 143,3920,3799 | 144,662,542 | 147,3991,3909 | 148,705,623 | 149,4085,4003 | 150,446,411 | 151,3562,3546 | 152,1981,1967 | 153,62,57 | 154,456,453

BATCH_RAW_INFO | 98,3998,3227 | 103,2340,1641 | 106,1876,1192 | 109,3217,2593 | 111,3065,2475 | 114,566,28 | 118,2442,1968 | 120,2362,1903 | 121,472,23 | 124,431,24 | 126,3750,3343 | 127,545,169 | 129,353,41 | 130,3632,3326 | 131,401,95 | 132,735,461 | 133,3101,2882 | 134,1126,907 | 135,227,13 | 136,3069,2855 | 137,214,20 | 138,1870,1703 | 139,2453,2286 | 140,4056,3894 | 142,3727,3574 | 143,3921,3799 | 144,663,542 | 147,3992,3909 | 148,706,623 | 149,4086,4003 | 150,447,411 | 151,3563,3546 | 152,1982,1967 | 153,63,57 | 154,457,453

BATCH_RAW_INFO | 155,1470,1469

BATCH_RAW_INFO | 98,3999,3227 | 103,2341,1641 | 106,1877,1192 | 109,3218,2593 | 111,3066,2475 | 114,567,28 | 118,2443,1968 | 120,2363,1903 | 121,473,23 | 124,432,24 | 126,3751,3343 | 127,546,169 | 129,354,41 | 130,3633,3326 | 131,402,95 | 132,736,461 | 133,3102,2882 | 134,1127,907 | 135,228,13 | 136,3070,2855 | 137,215,20 | 138,1871,1703 | 139,2454,2286 | 140,4057,3894 | 142,3728,3574 | 143,3922,3799 | 144,664,542 | 147,3993,3909 | 148,707,623 | 149,4087,4003 | 150,448,411 | 151,3564,3546 | 152,1983,1967 | 153,64,57 | 154,458,453 | 155,1471,1469

BATCH_RAW_INFO | 98,4000,3227 | 103,2342,1641 | 106,1878,1192 | 109,3219,2593 | 111,3067,2475 | 114,568,28 | 118,2444,1968 | 120,2364,1903 | 121,474,23 | 124,433,24 | 126,3752,3343 | 127,547,169 | 129,355,41 | 130,3634,3326 | 131,403,95 | 132,737,461 | 133,3103,2882 | 134,1128,907 | 135,229,13 | 136,3071,2855 | 137,216,20 | 138,1872,1703 | 139,2455,2286 | 140,4058,3894 | 142,3729,3574 | 143,3923,3799 | 144,665,542 | 147,3994,3909 | 148,708,623 | 149,4088,4003 | 150,449,411 | 151,3565,3546 | 152,1984,1967 | 153,65,57 | 154,459,453 | 155,1472,1469

BATCH_RAW_INFO | 98,4001,3227 | 103,2343,1641 | 106,1879,1192 | 109,3220,2593 | 111,3068,2475 | 114,569,28 | 118,2445,1968 | 120,2365,1903 | 121,475,23 | 124,434,24 | 126,3753,3343 | 127,548,169 | 129,356,41 | 130,3635,3326 | 131,404,95 | 132,738,461 | 133,3104,2882 | 134,1129,907 | 135,230,13 | 136,3072,2855 | 137,217,20 | 138,1873,1703 | 139,2456,2286 | 140,4059,3894 | 142,3730,3574 | 143,3924,3799 | 144,666,542 | 147,3995,3909 | 148,709,623 | 149,4089,4003 | 150,450,411 | 151,3566,3546 | 152,1985,1967 | 153,66,57 | 154,460,453 | 155,1473,1469

BATCH_RAW_INFO | 98,4002,3227 | 103,2344,1641 | 106,1880,1192 | 109,3221,2593 | 111,3069,2475 | 114,570,28 | 118,2446,1968 | 120,2366,1903 | 121,476,23 | 124,435,24 | 126,3754,3343 | 127,549,169 | 129,357,41 | 130,3636,3326 | 131,405,95 | 132,739,461 | 133,3105,2882 | 134,1130,907 | 135,231,13 | 136,3073,2855 | 137,218,20 | 138,1874,1703 | 139,2457,2286 | 140,4060,3894 | 142,3731,3574 | 143,3925,3799 | 144,667,542 | 147,3996,3909 | 148,710,623 | 149,4090,4003 | 150,451,411 | 151,3567,3546 | 152,1986,1967 | 153,67,57 | 154,461,453 | 155,1474,1469

BATCH_RAW_INFO | 156,48,47

BATCH_RAW_INFO | 98,4003,3227 | 103,2345,1641 | 106,1881,1192 | 109,3222,2593 | 111,3070,2475 | 114,571,28 | 118,2447,1968 | 120,2367,1903 | 121,477,23 | 124,436,24 | 126,3755,3343 | 127,550,169 | 129,358,41 | 130,3637,3326 | 131,406,95 | 132,740,461 | 133,3106,2882 | 134,1131,907 | 135,232,13 | 136,3074,2855 | 137,219,20 | 138,1875,1703 | 139,2458,2286 | 140,4061,3894 | 142,3732,3574 | 143,3926,3799 | 144,668,542 | 147,3997,3909 | 148,711,623 | 149,4091,4003 | 150,452,411 | 151,3568,3546 | 152,1987,1967 | 153,68,57 | 154,462,453 | 155,1475,1469 | 156,49,47

BATCH_RAW_INFO | 98,4004,3227 | 103,2346,1641 | 106,1882,1192 | 109,3223,2593 | 111,3071,2475 | 114,572,28 | 118,2448,1968 | 120,2368,1903 | 121,478,23 | 124,437,24 | 126,3756,3343 | 127,551,169 | 129,359,41 | 130,3638,3326 | 131,407,95 | 132,741,461 | 133,3107,2882 | 134,1132,907 | 135,233,13 | 136,3075,2855 | 137,220,20 | 138,1876,1703 | 139,2459,2286 | 140,4062,3894 | 142,3733,3574 | 143,3927,3799 | 144,669,542 | 147,3998,3909 | 148,712,623 | 149,4092,4003 | 150,453,411 | 151,3569,3546 | 152,1988,1967 | 153,69,57 | 154,463,453 | 155,1476,1469 | 156,50,47

BATCH_RAW_INFO | 98,4005,3227 | 103,2347,1641 | 106,1883,1192 | 109,3224,2593 | 111,3072,2475 | 114,573,28 | 118,2449,1968 | 120,2369,1903 | 121,479,23 | 124,438,24 | 126,3757,3343 | 127,552,169 | 129,360,41 | 130,3639,3326 | 131,408,95 | 132,742,461 | 133,3108,2882 | 134,1133,907 | 135,234,13 | 136,3076,2855 | 137,221,20 | 138,1877,1703 | 139,2460,2286 | 140,4063,3894 | 142,3734,3574 | 143,3928,3799 | 144,670,542 | 147,3999,3909 | 148,713,623 | 149,4093,4003 | 150,454,411 | 151,3570,3546 | 152,1989,1967 | 153,70,57 | 154,464,453 | 155,1477,1469 | 156,51,47

BATCH_RAW_INFO | 98,4006,3227 | 103,2348,1641 | 106,1884,1192 | 109,3225,2593 | 111,3073,2475 | 114,574,28 | 118,2450,1968 | 120,2370,1903 | 121,480,23 | 124,439,24 | 126,3758,3343 | 127,553,169 | 129,361,41 | 130,3640,3326 | 131,409,95 | 132,743,461 | 133,3109,2882 | 134,1134,907 | 135,235,13 | 136,3077,2855 | 137,222,20 | 138,1878,1703 | 139,2461,2286 | 140,4064,3894 | 142,3735,3574 | 143,3929,3799 | 144,671,542 | 147,4000,3909 | 148,714,623 | 149,4094,4003 | 150,455,411 | 151,3571,3546 | 152,1990,1967 | 153,71,57 | 154,465,453 | 155,1478,1469 | 156,52,47

BATCH_RAW_INFO | 98,4007,3227 | 103,2349,1641 | 106,1885,1192 | 109,3226,2593 | 111,3074,2475 | 114,575,28 | 118,2451,1968 | 120,2371,1903 | 121,481,23 | 124,440,24 | 126,3759,3343 | 127,554,169 | 129,362,41 | 130,3641,3326 | 131,410,95 | 132,744,461 | 133,3110,2882 | 134,1135,907 | 135,236,13 | 136,3078,2855 | 137,223,20 | 138,1879,1703 | 139,2462,2286 | 140,4065,3894 | 142,3736,3574 | 143,3930,3799 | 144,672,542 | 147,4001,3909 | 148,715,623 | 149,4095,4003 | 150,456,411 | 151,3572,3546 | 152,1991,1967 | 153,72,57 | 154,466,453 | 155,1479,1469 | 156,53,47

BATCH_RAW_INFO | 98,4008,3227 | 103,2350,1641 | 106,1886,1192 | 109,3227,2593 | 111,3075,2475 | 114,576,28 | 118,2452,1968 | 120,2372,1903 | 121,482,23 | 124,441,24 | 126,3760,3343 | 127,555,169 | 129,363,41 | 130,3642,3326 | 131,411,95 | 132,745,461 | 133,3111,2882 | 134,1136,907 | 135,237,13 | 136,3079,2855 | 137,224,20 | 138,1880,1703 | 139,2463,2286 | 140,4066,3894 | 142,3737,3574 | 143,3931,3799 | 144,673,542 | 147,4002,3909 | 148,716,623 | 150,457,411 | 151,3573,3546 | 152,1992,1967 | 153,73,57 | 154,467,453 | 155,1480,1469 | 156,54,47

BATCH_RAW_INFO | 98,4009,3227 | 103,2351,1641 | 106,1887,1192 | 109,3228,2593 | 111,3076,2475 | 114,577,28 | 118,2453,1968 | 120,2373,1903 | 121,483,23 | 124,442,24 | 126,3761,3343 | 127,556,169 | 129,364,41 | 130,3643,3326 | 131,412,95 | 132,746,461 | 133,3112,2882 | 134,1137,907 | 135,238,13 | 136,3080,2855 | 137,225,20 | 138,1881,1703 | 139,2464,2286 | 140,4067,3894 | 142,3738,3574 | 143,3932,3799 | 144,674,542 | 147,4003,3909 | 148,717,623 | 150,458,411 | 151,3574,3546 | 152,1993,1967 | 153,74,57 | 154,468,453 | 155,1481,1469 | 156,55,47

BATCH_RAW_INFO | 98,4010,3227 | 103,2352,1641 | 106,1888,1192 | 109,3229,2593 | 111,3077,2475 | 114,578,28 | 118,2454,1968 | 120,2374,1903 | 121,484,23 | 124,443,24 | 126,3762,3343 | 127,557,169 | 129,365,41 | 130,3644,3326 | 131,413,95 | 132,747,461 | 133,3113,2882 | 134,1138,907 | 135,239,13 | 136,3081,2855 | 137,226,20 | 138,1882,1703 | 139,2465,2286 | 140,4068,3894 | 142,3739,3574 | 143,3933,3799 | 144,675,542 | 147,4004,3909 | 148,718,623 | 150,459,411 | 151,3575,3546 | 152,1994,1967 | 153,75,57 | 154,469,453 | 155,1482,1469 | 156,56,47

BATCH_RAW_INFO | 98,4011,3227 | 103,2353,1641 | 106,1889,1192 | 109,3230,2593 | 111,3078,2475 | 114,579,28 | 118,2455,1968 | 120,2375,1903 | 121,485,23 | 124,444,24 | 126,3763,3343 | 127,558,169 | 129,366,41 | 130,3645,3326 | 131,414,95 | 132,748,461 | 133,3114,2882 | 134,1139,907 | 135,240,13 | 136,3082,2855 | 137,227,20 | 138,1883,1703 | 139,2466,2286 | 140,4069,3894 | 142,3740,3574 | 143,3934,3799 | 144,676,542 | 147,4005,3909 | 148,719,623 | 150,460,411 | 151,3576,3546 | 152,1995,1967 | 153,76,57 | 154,470,453 | 155,1483,1469 | 156,57,47

BATCH_RAW_INFO | 98,4012,3227 | 103,2354,1641 | 106,1890,1192 | 109,3231,2593 | 111,3079,2475 | 114,580,28 | 118,2456,1968 | 121,486,23 | 124,445,24 | 126,3764,3343 | 127,559,169 | 129,367,41 | 130,3646,3326 | 131,415,95 | 132,749,461 | 133,3115,2882 | 134,1140,907 | 135,241,13 | 136,3083,2855 | 137,228,20 | 138,1884,1703 | 139,2467,2286 | 140,4070,3894 | 142,3741,3574 | 143,3935,3799 | 144,677,542 | 147,4006,3909 | 148,720,623 | 150,461,411 | 151,3577,3546 | 152,1996,1967 | 153,77,57 | 154,471,453 | 155,1484,1469 | 156,58,47

BATCH_RAW_INFO | 98,4013,3227 | 103,2355,1641 | 106,1891,1192 | 109,3232,2593 | 111,3080,2475 | 114,581,28 | 118,2457,1968 | 121,487,23 | 124,446,24 | 126,3765,3343 | 127,560,169 | 129,368,41 | 130,3647,3326 | 131,416,95 | 132,750,461 | 133,3116,2882 | 134,1141,907 | 135,242,13 | 136,3084,2855 | 137,229,20 | 138,1885,1703 | 139,2468,2286 | 140,4071,3894 | 142,3742,3574 | 143,3936,3799 | 144,678,542 | 147,4007,3909 | 148,721,623 | 150,462,411 | 151,3578,3546 | 152,1997,1967 | 153,78,57 | 154,472,453 | 155,1485,1469 | 156,59,47

BATCH_RAW_INFO | 98,4014,3227 | 103,2356,1641 | 106,1892,1192 | 109,3233,2593 | 111,3081,2475 | 114,582,28 | 118,2458,1968 | 121,488,23 | 124,447,24 | 126,3766,3343 | 127,561,169 | 129,369,41 | 130,3648,3326 | 131,417,95 | 132,751,461 | 133,3117,2882 | 134,1142,907 | 135,243,13 | 136,3085,2855 | 137,230,20 | 138,1886,1703 | 139,2469,2286 | 140,4072,3894 | 142,3743,3574 | 143,3937,3799 | 144,679,542 | 147,4008,3909 | 148,722,623 | 150,463,411 | 151,3579,3546 | 152,1998,1967 | 153,79,57 | 154,473,453 | 155,1486,1469 | 156,60,47

BATCH_RAW_INFO | 98,4015,3227 | 103,2357,1641 | 106,1893,1192 | 109,3234,2593 | 111,3082,2475 | 114,583,28 | 118,2459,1968 | 121,489,23 | 124,448,24 | 126,3767,3343 | 127,562,169 | 129,370,41 | 130,3649,3326 | 131,418,95 | 132,752,461 | 133,3118,2882 | 134,1143,907 | 135,244,13 | 136,3086,2855 | 137,231,20 | 138,1887,1703 | 139,2470,2286 | 140,4073,3894 | 142,3744,3574 | 143,3938,3799 | 144,680,542 | 147,4009,3909 | 148,723,623 | 150,464,411 | 151,3580,3546 | 152,1999,1967 | 153,80,57 | 154,474,453 | 155,1487,1469 | 156,61,47

BATCH_RAW_INFO | 98,4016,3227 | 103,2358,1641 | 106,1894,1192 | 109,3235,2593 | 111,3083,2475 | 114,584,28 | 118,2460,1968 | 121,490,23 | 124,449,24 | 126,3768,3343 | 127,563,169 | 129,371,41 | 130,3650,3326 | 131,419,95 | 132,753,461 | 133,3119,2882 | 134,1144,907 | 135,245,13 | 136,3087,2855 | 137,232,20 | 138,1888,1703 | 139,2471,2286 | 140,4074,3894 | 142,3745,3574 | 143,3939,3799 | 144,681,542 | 147,4010,3909 | 148,724,623 | 150,465,411 | 151,3581,3546 | 152,2000,1967 | 153,81,57 | 154,475,453 | 155,1488,1469 | 156,62,47

BATCH_RAW_INFO | 98,4017,3227 | 103,2359,1641 | 106,1895,1192 | 109,3236,2593 | 111,3084,2475 | 114,585,28 | 118,2461,1968 | 121,491,23 | 124,450,24 | 126,3769,3343 | 127,564,169 | 129,372,41 | 130,3651,3326 | 131,420,95 | 132,754,461 | 133,3120,2882 | 134,1145,907 | 135,246,13 | 136,3088,2855 | 137,233,20 | 138,1889,1703 | 139,2472,2286 | 140,4075,3894 | 142,3746,3574 | 143,3940,3799 | 144,682,542 | 147,4011,3909 | 148,725,623 | 150,466,411 | 151,3582,3546 | 152,2001,1967 | 153,82,57 | 154,476,453 | 155,1489,1469 | 156,63,47

BATCH_RAW_INFO | 98,4018,3227 | 103,2360,1641 | 106,1896,1192 | 109,3237,2593 | 111,3085,2475 | 114,586,28 | 118,2462,1968 | 121,492,23 | 124,451,24 | 126,3770,3343 | 127,565,169 | 129,373,41 | 130,3652,3326 | 131,421,95 | 132,755,461 | 133,3121,2882 | 134,1146,907 | 135,247,13 | 136,3089,2855 | 137,234,20 | 138,1890,1703 | 139,2473,2286 | 140,4076,3894 | 142,3747,3574 | 143,3941,3799 | 144,683,542 | 147,4012,3909 | 148,726,623 | 150,467,411 | 151,3583,3546 | 152,2002,1967 | 153,83,57 | 154,477,453 | 155,1490,1469 | 156,64,47

BATCH_RAW_INFO | 157,103,102

BATCH_RAW_INFO | 98,4019,3227 | 103,2361,1641 | 106,1897,1192 | 109,3238,2593 | 111,3086,2475 | 114,587,28 | 118,2463,1968 | 121,493,23 | 124,452,24 | 126,3771,3343 | 127,566,169 | 129,374,41 | 130,3653,3326 | 131,422,95 | 132,756,461 | 133,3122,2882 | 134,1147,907 | 135,248,13 | 136,3090,2855 | 137,235,20 | 138,1891,1703 | 139,2474,2286 | 140,4077,3894 | 142,3748,3574 | 143,3942,3799 | 144,684,542 | 147,4013,3909 | 148,727,623 | 150,468,411 | 151,3584,3546 | 152,2003,1967 | 153,84,57 | 154,478,453 | 155,1491,1469 | 156,65,47 | 157,104,102

BATCH_RAW_INFO | 98,4020,3227 | 103,2362,1641 | 106,1898,1192 | 109,3239,2593 | 111,3087,2475 | 114,588,28 | 118,2464,1968 | 121,494,23 | 124,453,24 | 126,3772,3343 | 127,567,169 | 129,375,41 | 130,3654,3326 | 131,423,95 | 132,757,461 | 133,3123,2882 | 134,1148,907 | 135,249,13 | 136,3091,2855 | 137,236,20 | 138,1892,1703 | 139,2475,2286 | 140,4078,3894 | 142,3749,3574 | 143,3943,3799 | 144,685,542 | 147,4014,3909 | 148,728,623 | 150,469,411 | 151,3585,3546 | 152,2004,1967 | 153,85,57 | 154,479,453 | 155,1492,1469 | 156,66,47 | 157,105,102

BATCH_RAW_INFO | 98,4021,3227 | 103,2363,1641 | 106,1899,1192 | 109,3240,2593 | 111,3088,2475 | 114,589,28 | 118,2465,1968 | 121,495,23 | 124,454,24 | 126,3773,3343 | 127,568,169 | 129,376,41 | 130,3655,3326 | 131,424,95 | 132,758,461 | 133,3124,2882 | 134,1149,907 | 135,250,13 | 136,3092,2855 | 137,237,20 | 138,1893,1703 | 139,2476,2286 | 140,4079,3894 | 142,3750,3574 | 143,3944,3799 | 144,686,542 | 147,4015,3909 | 148,729,623 | 150,470,411 | 151,3586,3546 | 152,2005,1967 | 153,86,57 | 154,480,453 | 155,1493,1469 | 156,67,47 | 157,106,102

BATCH_RAW_INFO | 98,4022,3227 | 103,2364,1641 | 106,1900,1192 | 109,3241,2593 | 111,3089,2475 | 114,590,28 | 118,2466,1968 | 121,496,23 | 124,455,24 | 126,3774,3343 | 127,569,169 | 129,377,41 | 130,3656,3326 | 131,425,95 | 132,759,461 | 133,3125,2882 | 134,1150,907 | 135,251,13 | 136,3093,2855 | 137,238,20 | 138,1894,1703 | 139,2477,2286 | 140,4080,3894 | 142,3751,3574 | 143,3945,3799 | 144,687,542 | 147,4016,3909 | 148,730,623 | 150,471,411 | 151,3587,3546 | 152,2006,1967 | 153,87,57 | 154,481,453 | 155,1494,1469 | 156,68,47 | 157,107,102

BATCH_RAW_INFO | 158,3347,3346

BATCH_RAW_INFO | 159,2411,2410

BATCH_RAW_INFO | 160,132,131

BATCH_RAW_INFO | 98,4023,3227 | 103,2365,1641 | 106,1901,1192 | 109,3242,2593 | 111,3090,2475 | 114,591,28 | 118,2467,1968 | 121,497,23 | 124,456,24 | 126,3775,3343 | 127,570,169 | 129,378,41 | 130,3657,3326 | 131,426,95 | 132,760,461 | 133,3126,2882 | 134,1151,907 | 135,252,13 | 136,3094,2855 | 137,239,20 | 138,1895,1703 | 139,2478,2286 | 140,4081,3894 | 142,3752,3574 | 143,3946,3799 | 144,688,542 | 147,4017,3909 | 148,731,623 | 150,472,411 | 151,3588,3546 | 152,2007,1967 | 153,88,57 | 154,482,453 | 155,1495,1469 | 156,69,47 | 157,108,102 | 158,3348,3346 | 159,2412,2410 | 160,133,131

BATCH_RAW_INFO | 98,4024,3227 | 103,2366,1641 | 106,1902,1192 | 109,3243,2593 | 111,3091,2475 | 114,592,28 | 118,2468,1968 | 121,498,23 | 124,457,24 | 126,3776,3343 | 127,571,169 | 129,379,41 | 130,3658,3326 | 131,427,95 | 132,761,461 | 133,3127,2882 | 134,1152,907 | 135,253,13 | 136,3095,2855 | 137,240,20 | 138,1896,1703 | 139,2479,2286 | 140,4082,3894 | 142,3753,3574 | 143,3947,3799 | 144,689,542 | 147,4018,3909 | 148,732,623 | 150,473,411 | 151,3589,3546 | 152,2008,1967 | 153,89,57 | 154,483,453 | 155,1496,1469 | 156,70,47 | 157,109,102 | 158,3349,3346 | 159,2413,2410 | 160,134,131

BATCH_RAW_INFO | 98,4025,3227 | 103,2367,1641 | 106,1903,1192 | 109,3244,2593 | 111,3092,2475 | 114,593,28 | 121,499,23 | 124,458,24 | 126,3777,3343 | 127,572,169 | 129,380,41 | 130,3659,3326 | 131,428,95 | 132,762,461 | 133,3128,2882 | 134,1153,907 | 135,254,13 | 136,3096,2855 | 137,241,20 | 138,1897,1703 | 139,2480,2286 | 140,4083,3894 | 142,3754,3574 | 143,3948,3799 | 144,690,542 | 147,4019,3909 | 148,733,623 | 150,474,411 | 151,3590,3546 | 152,2009,1967 | 153,90,57 | 154,484,453 | 155,1497,1469 | 156,71,47 | 157,110,102 | 158,3350,3346 | 159,2414,2410 | 160,135,131

BATCH_RAW_INFO | 98,4026,3227 | 103,2368,1641 | 106,1904,1192 | 109,3245,2593 | 111,3093,2475 | 114,594,28 | 121,500,23 | 124,459,24 | 126,3778,3343 | 127,573,169 | 129,381,41 | 130,3660,3326 | 131,429,95 | 132,763,461 | 133,3129,2882 | 134,1154,907 | 135,255,13 | 136,3097,2855 | 137,242,20 | 138,1898,1703 | 139,2481,2286 | 140,4084,3894 | 142,3755,3574 | 143,3949,3799 | 144,691,542 | 147,4020,3909 | 148,734,623 | 150,475,411 | 151,3591,3546 | 152,2010,1967 | 153,91,57 | 154,485,453 | 155,1498,1469 | 156,72,47 | 157,111,102 | 158,3351,3346 | 159,2415,2410 | 160,136,131

BATCH_RAW_INFO | 98,4027,3227 | 103,2369,1641 | 106,1905,1192 | 109,3246,2593 | 111,3094,2475 | 121,501,23 | 124,460,24 | 126,3779,3343 | 127,574,169 | 129,382,41 | 130,3661,3326 | 131,430,95 | 132,764,461 | 133,3130,2882 | 134,1155,907 | 135,256,13 | 136,3098,2855 | 137,243,20 | 138,1899,1703 | 139,2482,2286 | 140,4085,3894 | 142,3756,3574 | 143,3950,3799 | 144,692,542 | 147,4021,3909 | 148,735,623 | 150,476,411 | 151,3592,3546 | 152,2011,1967 | 153,92,57 | 154,486,453 | 155,1499,1469 | 156,73,47 | 157,112,102 | 158,3352,3346 | 159,2416,2410 | 160,137,131

BATCH_RAW_INFO | 98,4028,3227 | 103,2370,1641 | 106,1906,1192 | 109,3247,2593 | 111,3095,2475 | 121,502,23 | 124,461,24 | 126,3780,3343 | 127,575,169 | 129,383,41 | 130,3662,3326 | 131,431,95 | 132,765,461 | 133,3131,2882 | 134,1156,907 | 135,257,13 | 136,3099,2855 | 137,244,20 | 138,1900,1703 | 139,2483,2286 | 140,4086,3894 | 142,3757,3574 | 143,3951,3799 | 144,693,542 | 147,4022,3909 | 148,736,623 | 150,477,411 | 151,3593,3546 | 152,2012,1967 | 153,93,57 | 154,487,453 | 155,1500,1469 | 156,74,47 | 157,113,102 | 158,3353,3346 | 159,2417,2410 | 160,138,131

BATCH_RAW_INFO | 98,4029,3227 | 103,2371,1641 | 106,1907,1192 | 109,3248,2593 | 111,3096,2475 | 121,503,23 | 124,462,24 | 126,3781,3343 | 127,576,169 | 129,384,41 | 130,3663,3326 | 131,432,95 | 132,766,461 | 133,3132,2882 | 134,1157,907 | 135,258,13 | 136,3100,2855 | 137,245,20 | 138,1901,1703 | 139,2484,2286 | 140,4087,3894 | 142,3758,3574 | 143,3952,3799 | 144,694,542 | 147,4023,3909 | 148,737,623 | 150,478,411 | 151,3594,3546 | 152,2013,1967 | 153,94,57 | 154,488,453 | 155,1501,1469 | 156,75,47 | 157,114,102 | 158,3354,3346 | 159,2418,2410 | 160,139,131

BATCH_RAW_INFO | 98,4030,3227 | 103,2372,1641 | 106,1908,1192 | 109,3249,2593 | 111,3097,2475 | 121,504,23 | 124,463,24 | 126,3782,3343 | 127,577,169 | 129,385,41 | 130,3664,3326 | 131,433,95 | 132,767,461 | 133,3133,2882 | 134,1158,907 | 135,259,13 | 136,3101,2855 | 137,246,20 | 138,1902,1703 | 139,2485,2286 | 140,4088,3894 | 142,3759,3574 | 143,3953,3799 | 144,695,542 | 147,4024,3909 | 148,738,623 | 150,479,411 | 151,3595,3546 | 152,2014,1967 | 153,95,57 | 154,489,453 | 155,1502,1469 | 156,76,47 | 157,115,102 | 158,3355,3346 | 159,2419,2410 | 160,140,131

BATCH_RAW_INFO | 98,4031,3227 | 103,2373,1641 | 106,1909,1192 | 109,3250,2593 | 111,3098,2475 | 121,505,23 | 124,464,24 | 126,3783,3343 | 127,578,169 | 129,386,41 | 130,3665,3326 | 131,434,95 | 132,768,461 | 133,3134,2882 | 134,1159,907 | 135,260,13 | 136,3102,2855 | 137,247,20 | 138,1903,1703 | 139,2486,2286 | 140,4089,3894 | 142,3760,3574 | 143,3954,3799 | 144,696,542 | 147,4025,3909 | 148,739,623 | 150,480,411 | 151,3596,3546 | 152,2015,1967 | 153,96,57 | 154,490,453 | 155,1503,1469 | 156,77,47 | 157,116,102 | 158,3356,3346 | 159,2420,2410 | 160,141,131

BATCH_RAW_INFO | 98,4032,3227 | 103,2374,1641 | 106,1910,1192 | 109,3251,2593 | 111,3099,2475 | 121,506,23 | 124,465,24 | 126,3784,3343 | 127,579,169 | 129,387,41 | 130,3666,3326 | 131,435,95 | 132,769,461 | 133,3135,2882 | 134,1160,907 | 135,261,13 | 136,3103,2855 | 137,248,20 | 138,1904,1703 | 139,2487,2286 | 140,4090,3894 | 142,3761,3574 | 143,3955,3799 | 144,697,542 | 147,4026,3909 | 148,740,623 | 150,481,411 | 151,3597,3546 | 152,2016,1967 | 153,97,57 | 154,491,453 | 155,1504,1469 | 156,78,47 | 157,117,102 | 158,3357,3346 | 159,2421,2410 | 160,142,131

BATCH_RAW_INFO | 98,4033,3227 | 103,2375,1641 | 106,1911,1192 | 109,3252,2593 | 111,3100,2475 | 121,507,23 | 124,466,24 | 126,3785,3343 | 127,580,169 | 129,388,41 | 130,3667,3326 | 131,436,95 | 132,770,461 | 133,3136,2882 | 134,1161,907 | 135,262,13 | 136,3104,2855 | 137,249,20 | 138,1905,1703 | 139,2488,2286 | 140,4091,3894 | 142,3762,3574 | 143,3956,3799 | 144,698,542 | 147,4027,3909 | 148,741,623 | 150,482,411 | 151,3598,3546 | 152,2017,1967 | 153,98,57 | 154,492,453 | 155,1505,1469 | 156,79,47 | 157,118,102 | 158,3358,3346 | 159,2422,2410 | 160,143,131

BATCH_RAW_INFO | 161,142,141

BATCH_RAW_INFO | 98,4034,3227 | 103,2376,1641 | 106,1912,1192 | 109,3253,2593 | 111,3101,2475 | 121,508,23 | 124,467,24 | 126,3786,3343 | 127,581,169 | 129,389,41 | 130,3668,3326 | 131,437,95 | 132,771,461 | 133,3137,2882 | 134,1162,907 | 135,263,13 | 136,3105,2855 | 137,250,20 | 138,1906,1703 | 139,2489,2286 | 140,4092,3894 | 142,3763,3574 | 143,3957,3799 | 144,699,542 | 147,4028,3909 | 148,742,623 | 150,483,411 | 151,3599,3546 | 152,2018,1967 | 153,99,57 | 154,493,453 | 155,1506,1469 | 156,80,47 | 157,119,102 | 158,3359,3346 | 159,2423,2410 | 160,144,131 | 161,143,141

BATCH_RAW_INFO | 98,4035,3227 | 103,2377,1641 | 106,1913,1192 | 109,3254,2593 | 111,3102,2475 | 121,509,23 | 124,468,24 | 126,3787,3343 | 127,582,169 | 129,390,41 | 130,3669,3326 | 131,438,95 | 132,772,461 | 133,3138,2882 | 134,1163,907 | 135,264,13 | 136,3106,2855 | 137,251,20 | 138,1907,1703 | 139,2490,2286 | 140,4093,3894 | 142,3764,3574 | 143,3958,3799 | 144,700,542 | 147,4029,3909 | 148,743,623 | 150,484,411 | 151,3600,3546 | 152,2019,1967 | 153,100,57 | 154,494,453 | 155,1507,1469 | 156,81,47 | 157,120,102 | 158,3360,3346 | 159,2424,2410 | 160,145,131 | 161,144,141

BATCH_RAW_INFO | 98,4036,3227 | 103,2378,1641 | 106,1914,1192 | 109,3255,2593 | 111,3103,2475 | 121,510,23 | 124,469,24 | 126,3788,3343 | 127,583,169 | 129,391,41 | 130,3670,3326 | 131,439,95 | 132,773,461 | 133,3139,2882 | 134,1164,907 | 135,265,13 | 136,3107,2855 | 137,252,20 | 138,1908,1703 | 139,2491,2286 | 140,4094,3894 | 142,3765,3574 | 143,3959,3799 | 144,701,542 | 147,4030,3909 | 148,744,623 | 150,485,411 | 151,3601,3546 | 152,2020,1967 | 153,101,57 | 154,495,453 | 155,1508,1469 | 156,82,47 | 157,121,102 | 158,3361,3346 | 159,2425,2410 | 160,146,131 | 161,145,141

BATCH_RAW_INFO | 98,4037,3227 | 103,2379,1641 | 106,1915,1192 | 109,3256,2593 | 111,3104,2475 | 121,511,23 | 124,470,24 | 126,3789,3343 | 127,584,169 | 129,392,41 | 130,3671,3326 | 131,440,95 | 132,774,461 | 133,3140,2882 | 134,1165,907 | 135,266,13 | 136,3108,2855 | 137,253,20 | 138,1909,1703 | 139,2492,2286 | 140,4095,3894 | 142,3766,3574 | 143,3960,3799 | 144,702,542 | 147,4031,3909 | 148,745,623 | 150,486,411 | 151,3602,3546 | 152,2021,1967 | 153,102,57 | 154,496,453 | 155,1509,1469 | 156,83,47 | 157,122,102 | 158,3362,3346 | 159,2426,2410 | 160,147,131 | 161,146,141

BATCH_RAW_INFO | 162,2958,2957

BATCH_RAW_INFO | 98,4038,3227 | 103,2380,1641 | 106,1916,1192 | 109,3257,2593 | 111,3105,2475 | 121,512,23 | 124,471,24 | 126,3790,3343 | 127,585,169 | 129,393,41 | 130,3672,3326 | 131,441,95 | 132,775,461 | 133,3141,2882 | 134,1166,907 | 135,267,13 | 136,3109,2855 | 137,254,20 | 138,1910,1703 | 139,2493,2286 | 142,3767,3574 | 143,3961,3799 | 144,703,542 | 147,4032,3909 | 148,746,623 | 150,487,411 | 151,3603,3546 | 152,2022,1967 | 153,103,57 | 154,497,453 | 155,1510,1469 | 156,84,47 | 157,123,102 | 158,3363,3346 | 159,2427,2410 | 160,148,131 | 161,147,141 | 162,2959,2957

BATCH_RAW_INFO | 98,4039,3227 | 103,2381,1641 | 106,1917,1192 | 109,3258,2593 | 111,3106,2475 | 121,513,23 | 124,472,24 | 126,3791,3343 | 127,586,169 | 129,394,41 | 130,3673,3326 | 131,442,95 | 132,776,461 | 133,3142,2882 | 134,1167,907 | 135,268,13 | 136,3110,2855 | 137,255,20 | 138,1911,1703 | 139,2494,2286 | 142,3768,3574 | 143,3962,3799 | 144,704,542 | 147,4033,3909 | 148,747,623 | 150,488,411 | 151,3604,3546 | 152,2023,1967 | 153,104,57 | 154,498,453 | 155,1511,1469 | 156,85,47 | 157,124,102 | 158,3364,3346 | 159,2428,2410 | 160,149,131 | 161,148,141 | 162,2960,2957

BATCH_RAW_INFO | 98,4040,3227 | 103,2382,1641 | 106,1918,1192 | 109,3259,2593 | 111,3107,2475 | 121,514,23 | 124,473,24 | 126,3792,3343 | 127,587,169 | 129,395,41 | 130,3674,3326 | 131,443,95 | 132,777,461 | 133,3143,2882 | 134,1168,907 | 135,269,13 | 136,3111,2855 | 137,256,20 | 138,1912,1703 | 139,2495,2286 | 142,3769,3574 | 143,3963,3799 | 144,705,542 | 147,4034,3909 | 148,748,623 | 150,489,411 | 151,3605,3546 | 152,2024,1967 | 153,105,57 | 154,499,453 | 155,1512,1469 | 156,86,47 | 157,125,102 | 158,3365,3346 | 159,2429,2410 | 160,150,131 | 161,149,141 | 162,2961,2957

BATCH_RAW_INFO | 98,4041,3227 | 103,2383,1641 | 106,1919,1192 | 109,3260,2593 | 111,3108,2475 | 121,515,23 | 124,474,24 | 126,3793,3343 | 127,588,169 | 129,396,41 | 130,3675,3326 | 131,444,95 | 132,778,461 | 133,3144,2882 | 134,1169,907 | 135,270,13 | 136,3112,2855 | 137,257,20 | 138,1913,1703 | 139,2496,2286 | 142,3770,3574 | 143,3964,3799 | 144,706,542 | 147,4035,3909 | 148,749,623 | 150,490,411 | 151,3606,3546 | 152,2025,1967 | 153,106,57 | 154,500,453 | 155,1513,1469 | 156,87,47 | 157,126,102 | 158,3366,3346 | 159,2430,2410 | 160,151,131 | 161,150,141 | 162,2962,2957

BATCH_RAW_INFO | 98,4042,3227 | 103,2384,1641 | 106,1920,1192 | 109,3261,2593 | 111,3109,2475 | 121,516,23 | 124,475,24 | 126,3794,3343 | 127,589,169 | 129,397,41 | 130,3676,3326 | 131,445,95 | 132,779,461 | 133,3145,2882 | 134,1170,907 | 135,271,13 | 136,3113,2855 | 137,258,20 | 138,1914,1703 | 139,2497,2286 | 142,3771,3574 | 143,3965,3799 | 144,707,542 | 147,4036,3909 | 148,750,623 | 150,491,411 | 151,3607,3546 | 152,2026,1967 | 153,107,57 | 154,501,453 | 155,1514,1469 | 156,88,47 | 157,127,102 | 158,3367,3346 | 159,2431,2410 | 160,152,131 | 161,151,141 | 162,2963,2957

BATCH_RAW_INFO | 98,4043,3227 | 103,2385,1641 | 106,1921,1192 | 109,3262,2593 | 111,3110,2475 | 121,517,23 | 124,476,24 | 126,3795,3343 | 127,590,169 | 129,398,41 | 130,3677,3326 | 131,446,95 | 132,780,461 | 133,3146,2882 | 134,1171,907 | 135,272,13 | 136,3114,2855 | 137,259,20 | 138,1915,1703 | 139,2498,2286 | 142,3772,3574 | 143,3966,3799 | 144,708,542 | 147,4037,3909 | 148,751,623 | 150,492,411 | 151,3608,3546 | 152,2027,1967 | 153,108,57 | 154,502,453 | 155,1515,1469 | 156,89,47 | 157,128,102 | 158,3368,3346 | 159,2432,2410 | 160,153,131 | 161,152,141 | 162,2964,2957

BATCH_RAW_INFO | 98,4044,3227 | 103,2386,1641 | 106,1922,1192 | 109,3263,2593 | 111,3111,2475 | 121,518,23 | 124,477,24 | 126,3796,3343 | 127,591,169 | 129,399,41 | 130,3678,3326 | 131,447,95 | 132,781,461 | 133,3147,2882 | 134,1172,907 | 135,273,13 | 136,3115,2855 | 137,260,20 | 138,1916,1703 | 139,2499,2286 | 142,3773,3574 | 143,3967,3799 | 144,709,542 | 147,4038,3909 | 148,752,623 | 150,493,411 | 151,3609,3546 | 152,2028,1967 | 153,109,57 | 154,503,453 | 155,1516,1469 | 156,90,47 | 157,129,102 | 158,3369,3346 | 159,2433,2410 | 160,154,131 | 161,153,141 | 162,2965,2957

BATCH_RAW_INFO | 98,4045,3227 | 103,2387,1641 | 106,1923,1192 | 109,3264,2593 | 111,3112,2475 | 121,519,23 | 124,478,24 | 126,3797,3343 | 127,592,169 | 129,400,41 | 130,3679,3326 | 131,448,95 | 132,782,461 | 133,3148,2882 | 134,1173,907 | 135,274,13 | 136,3116,2855 | 137,261,20 | 138,1917,1703 | 139,2500,2286 | 142,3774,3574 | 143,3968,3799 | 144,710,542 | 147,4039,3909 | 148,753,623 | 150,494,411 | 151,3610,3546 | 152,2029,1967 | 153,110,57 | 154,504,453 | 155,1517,1469 | 156,91,47 | 157,130,102 | 158,3370,3346 | 159,2434,2410 | 160,155,131 | 161,154,141 | 162,2966,2957

BATCH_RAW_INFO | 98,4046,3227 | 103,2388,1641 | 109,3265,2593 | 111,3113,2475 | 121,520,23 | 124,479,24 | 126,3798,3343 | 127,593,169 | 129,401,41 | 130,3680,3326 | 131,449,95 | 132,783,461 | 133,3149,2882 | 134,1174,907 | 135,275,13 | 136,3117,2855 | 137,262,20 | 138,1918,1703 | 139,2501,2286 | 142,3775,3574 | 143,3969,3799 | 144,711,542 | 147,4040,3909 | 148,754,623 | 150,495,411 | 151,3611,3546 | 152,2030,1967 | 153,111,57 | 154,505,453 | 155,1518,1469 | 156,92,47 | 157,131,102 | 158,3371,3346 | 159,2435,2410 | 160,156,131 | 161,155,141 | 162,2967,2957

BATCH_RAW_INFO | 98,4047,3227 | 103,2389,1641 | 109,3266,2593 | 111,3114,2475 | 121,521,23 | 124,480,24 | 126,3799,3343 | 127,594,169 | 129,402,41 | 130,3681,3326 | 131,450,95 | 132,784,461 | 133,3150,2882 | 134,1175,907 | 135,276,13 | 136,3118,2855 | 137,263,20 | 138,1919,1703 | 139,2502,2286 | 142,3776,3574 | 143,3970,3799 | 144,712,542 | 147,4041,3909 | 148,755,623 | 150,496,411 | 151,3612,3546 | 152,2031,1967 | 153,112,57 | 154,506,453 | 155,1519,1469 | 156,93,47 | 157,132,102 | 158,3372,3346 | 159,2436,2410 | 160,157,131 | 161,156,141 | 162,2968,2957

BATCH_RAW_INFO | 98,4048,3227 | 103,2390,1641 | 109,3267,2593 | 111,3115,2475 | 121,522,23 | 124,481,24 | 126,3800,3343 | 127,595,169 | 129,403,41 | 130,3682,3326 | 131,451,95 | 132,785,461 | 133,3151,2882 | 134,1176,907 | 135,277,13 | 136,3119,2855 | 137,264,20 | 138,1920,1703 | 139,2503,2286 | 142,3777,3574 | 143,3971,3799 | 144,713,542 | 147,4042,3909 | 148,756,623 | 150,497,411 | 151,3613,3546 | 152,2032,1967 | 153,113,57 | 154,507,453 | 155,1520,1469 | 156,94,47 | 157,133,102 | 158,3373,3346 | 159,2437,2410 | 160,158,131 | 161,157,141 | 162,2969,2957

BATCH_RAW_INFO | 98,4049,3227 | 103,2391,1641 | 109,3268,2593 | 111,3116,2475 | 121,523,23 | 124,482,24 | 126,3801,3343 | 127,596,169 | 129,404,41 | 130,3683,3326 | 131,452,95 | 132,786,461 | 133,3152,2882 | 134,1177,907 | 135,278,13 | 136,3120,2855 | 137,265,20 | 138,1921,1703 | 139,2504,2286 | 142,3778,3574 | 143,3972,3799 | 144,714,542 | 147,4043,3909 | 148,757,623 | 150,498,411 | 151,3614,3546 | 152,2033,1967 | 153,114,57 | 154,508,453 | 155,1521,1469 | 156,95,47 | 157,134,102 | 158,3374,3346 | 159,2438,2410 | 160,159,131 | 161,158,141 | 162,2970,2957

BATCH_RAW_INFO | 98,4050,3227 | 103,2392,1641 | 109,3269,2593 | 111,3117,2475 | 121,524,23 | 124,483,24 | 126,3802,3343 | 129,405,41 | 130,3684,3326 | 131,453,95 | 132,787,461 | 133,3153,2882 | 134,1178,907 | 135,279,13 | 136,3121,2855 | 137,266,20 | 138,1922,1703 | 139,2505,2286 | 142,3779,3574 | 143,3973,3799 | 144,715,542 | 147,4044,3909 | 148,758,623 | 150,499,411 | 151,3615,3546 | 152,2034,1967 | 153,115,57 | 154,509,453 | 155,1522,1469 | 156,96,47 | 157,135,102 | 158,3375,3346 | 159,2439,2410 | 160,160,131 | 161,159,141 | 162,2971,2957

BATCH_RAW_INFO | 98,4051,3227 | 103,2393,1641 | 109,3270,2593 | 111,3118,2475 | 121,525,23 | 124,484,24 | 126,3803,3343 | 129,406,41 | 130,3685,3326 | 131,454,95 | 132,788,461 | 133,3154,2882 | 134,1179,907 | 135,280,13 | 136,3122,2855 | 137,267,20 | 138,1923,1703 | 139,2506,2286 | 142,3780,3574 | 143,3974,3799 | 144,716,542 | 147,4045,3909 | 148,759,623 | 150,500,411 | 151,3616,3546 | 152,2035,1967 | 153,116,57 | 154,510,453 | 155,1523,1469 | 156,97,47 | 157,136,102 | 158,3376,3346 | 159,2440,2410 | 160,161,131 | 161,160,141 | 162,2972,2957

BATCH_RAW_INFO | 98,4052,3227 | 103,2394,1641 | 109,3271,2593 | 111,3119,2475 | 121,526,23 | 124,485,24 | 126,3804,3343 | 129,407,41 | 130,3686,3326 | 131,455,95 | 132,789,461 | 133,3155,2882 | 134,1180,907 | 135,281,13 | 136,3123,2855 | 137,268,20 | 138,1924,1703 | 139,2507,2286 | 142,3781,3574 | 143,3975,3799 | 144,717,542 | 147,4046,3909 | 148,760,623 | 150,501,411 | 151,3617,3546 | 152,2036,1967 | 153,117,57 | 154,511,453 | 155,1524,1469 | 156,98,47 | 157,137,102 | 158,3377,3346 | 159,2441,2410 | 160,162,131 | 161,161,141 | 162,2973,2957

BATCH_RAW_INFO | 98,4053,3227 | 103,2395,1641 | 109,3272,2593 | 111,3120,2475 | 121,527,23 | 124,486,24 | 126,3805,3343 | 129,408,41 | 130,3687,3326 | 131,456,95 | 132,790,461 | 133,3156,2882 | 134,1181,907 | 135,282,13 | 136,3124,2855 | 137,269,20 | 138,1925,1703 | 139,2508,2286 | 142,3782,3574 | 143,3976,3799 | 144,718,542 | 147,4047,3909 | 148,761,623 | 150,502,411 | 151,3618,3546 | 152,2037,1967 | 153,118,57 | 154,512,453 | 155,1525,1469 | 156,99,47 | 157,138,102 | 158,3378,3346 | 159,2442,2410 | 160,163,131 | 161,162,141 | 162,2974,2957

BATCH_RAW_INFO | 98,4054,3227 | 103,2396,1641 | 109,3273,2593 | 111,3121,2475 | 121,528,23 | 124,487,24 | 126,3806,3343 | 129,409,41 | 130,3688,3326 | 131,457,95 | 132,791,461 | 133,3157,2882 | 134,1182,907 | 135,283,13 | 136,3125,2855 | 137,270,20 | 138,1926,1703 | 139,2509,2286 | 142,3783,3574 | 143,3977,3799 | 144,719,542 | 147,4048,3909 | 148,762,623 | 150,503,411 | 151,3619,3546 | 152,2038,1967 | 153,119,57 | 154,513,453 | 155,1526,1469 | 156,100,47 | 157,139,102 | 158,3379,3346 | 159,2443,2410 | 160,164,131 | 161,163,141 | 162,2975,2957

BATCH_RAW_INFO | 98,4055,3227 | 103,2397,1641 | 109,3274,2593 | 111,3122,2475 | 121,529,23 | 124,488,24 | 126,3807,3343 | 129,410,41 | 130,3689,3326 | 131,458,95 | 132,792,461 | 133,3158,2882 | 134,1183,907 | 135,284,13 | 136,3126,2855 | 137,271,20 | 138,1927,1703 | 139,2510,2286 | 142,3784,3574 | 143,3978,3799 | 144,720,542 | 147,4049,3909 | 148,763,623 | 150,504,411 | 151,3620,3546 | 152,2039,1967 | 153,120,57 | 154,514,453 | 155,1527,1469 | 156,101,47 | 157,140,102 | 158,3380,3346 | 159,2444,2410 | 160,165,131 | 161,164,141 | 162,2976,2957

BATCH_RAW_INFO | 98,4056,3227 | 103,2398,1641 | 109,3275,2593 | 111,3123,2475 | 121,530,23 | 124,489,24 | 126,3808,3343 | 129,411,41 | 130,3690,3326 | 131,459,95 | 132,793,461 | 133,3159,2882 | 134,1184,907 | 135,285,13 | 136,3127,2855 | 137,272,20 | 138,1928,1703 | 139,2511,2286 | 142,3785,3574 | 143,3979,3799 | 144,721,542 | 147,4050,3909 | 148,764,623 | 150,505,411 | 151,3621,3546 | 152,2040,1967 | 153,121,57 | 154,515,453 | 155,1528,1469 | 156,102,47 | 157,141,102 | 158,3381,3346 | 159,2445,2410 | 160,166,131 | 161,165,141 | 162,2977,2957

BATCH_RAW_INFO | 98,4057,3227 | 103,2399,1641 | 109,3276,2593 | 111,3124,2475 | 121,531,23 | 124,490,24 | 126,3809,3343 | 129,412,41 | 130,3691,3326 | 131,460,95 | 132,794,461 | 133,3160,2882 | 134,1185,907 | 135,286,13 | 136,3128,2855 | 137,273,20 | 138,1929,1703 | 139,2512,2286 | 142,3786,3574 | 143,3980,3799 | 144,722,542 | 147,4051,3909 | 148,765,623 | 150,506,411 | 151,3622,3546 | 152,2041,1967 | 153,122,57 | 154,516,453 | 155,1529,1469 | 156,103,47 | 157,142,102 | 158,3382,3346 | 159,2446,2410 | 160,167,131 | 161,166,141 | 162,2978,2957

BATCH_RAW_INFO | 98,4058,3227 | 103,2400,1641 | 109,3277,2593 | 111,3125,2475 | 121,532,23 | 124,491,24 | 126,3810,3343 | 129,413,41 | 130,3692,3326 | 131,461,95 | 132,795,461 | 133,3161,2882 | 134,1186,907 | 135,287,13 | 136,3129,2855 | 137,274,20 | 138,1930,1703 | 139,2513,2286 | 142,3787,3574 | 143,3981,3799 | 144,723,542 | 147,4052,3909 | 148,766,623 | 150,507,411 | 151,3623,3546 | 152,2042,1967 | 153,123,57 | 154,517,453 | 155,1530,1469 | 156,104,47 | 157,143,102 | 158,3383,3346 | 159,2447,2410 | 160,168,131 | 161,167,141 | 162,2979,2957

BATCH_RAW_INFO | 98,4059,3227 | 103,2401,1641 | 109,3278,2593 | 111,3126,2475 | 121,533,23 | 124,492,24 | 126,3811,3343 | 129,414,41 | 130,3693,3326 | 131,462,95 | 132,796,461 | 133,3162,2882 | 134,1187,907 | 135,288,13 | 136,3130,2855 | 137,275,20 | 138,1931,1703 | 139,2514,2286 | 142,3788,3574 | 143,3982,3799 | 144,724,542 | 147,4053,3909 | 148,767,623 | 150,508,411 | 151,3624,3546 | 152,2043,1967 | 153,124,57 | 154,518,453 | 155,1531,1469 | 156,105,47 | 157,144,102 | 158,3384,3346 | 159,2448,2410 | 160,169,131 | 161,168,141 | 162,2980,2957

BATCH_RAW_INFO | 98,4060,3227 | 103,2402,1641 | 109,3279,2593 | 111,3127,2475 | 121,534,23 | 124,493,24 | 126,3812,3343 | 129,415,41 | 130,3694,3326 | 131,463,95 | 132,797,461 | 133,3163,2882 | 134,1188,907 | 135,289,13 | 136,3131,2855 | 137,276,20 | 138,1932,1703 | 139,2515,2286 | 142,3789,3574 | 143,3983,3799 | 144,725,542 | 147,4054,3909 | 148,768,623 | 150,509,411 | 151,3625,3546 | 152,2044,1967 | 153,125,57 | 154,519,453 | 155,1532,1469 | 156,106,47 | 157,145,102 | 158,3385,3346 | 159,2449,2410 | 160,170,131 | 161,169,141 | 162,2981,2957

BATCH_RAW_INFO | 98,4061,3227 | 103,2403,1641 | 109,3280,2593 | 111,3128,2475 | 121,535,23 | 124,494,24 | 126,3813,3343 | 129,416,41 | 130,3695,3326 | 131,464,95 | 132,798,461 | 133,3164,2882 | 134,1189,907 | 135,290,13 | 136,3132,2855 | 137,277,20 | 138,1933,1703 | 139,2516,2286 | 142,3790,3574 | 143,3984,3799 | 144,726,542 | 147,4055,3909 | 148,769,623 | 150,510,411 | 151,3626,3546 | 152,2045,1967 | 153,126,57 | 154,520,453 | 155,1533,1469 | 156,107,47 | 157,146,102 | 158,3386,3346 | 159,2450,2410 | 160,171,131 | 161,170,141 | 162,2982,2957

BATCH_RAW_INFO | 98,4062,3227 | 103,2404,1641 | 109,3281,2593 | 111,3129,2475 | 121,536,23 | 124,495,24 | 126,3814,3343 | 129,417,41 | 130,3696,3326 | 131,465,95 | 132,799,461 | 133,3165,2882 | 134,1190,907 | 135,291,13 | 136,3133,2855 | 137,278,20 | 138,1934,1703 | 139,2517,2286 | 142,3791,3574 | 143,3985,3799 | 144,727,542 | 147,4056,3909 | 148,770,623 | 150,511,411 | 151,3627,3546 | 152,2046,1967 | 153,127,57 | 154,521,453 | 155,1534,1469 | 156,108,47 | 157,147,102 | 158,3387,3346 | 159,2451,2410 | 160,172,131 | 161,171,141 | 162,2983,2957

BATCH_RAW_INFO | 98,4063,3227 | 103,2405,1641 | 109,3282,2593 | 111,3130,2475 | 121,537,23 | 124,496,24 | 126,3815,3343 | 129,418,41 | 130,3697,3326 | 131,466,95 | 132,800,461 | 133,3166,2882 | 134,1191,907 | 135,292,13 | 136,3134,2855 | 137,279,20 | 138,1935,1703 | 139,2518,2286 | 142,3792,3574 | 143,3986,3799 | 144,728,542 | 147,4057,3909 | 148,771,623 | 150,512,411 | 151,3628,3546 | 152,2047,1967 | 153,128,57 | 154,522,453 | 155,1535,1469 | 156,109,47 | 157,148,102 | 158,3388,3346 | 159,2452,2410 | 160,173,131 | 161,172,141 | 162,2984,2957

BATCH_RAW_INFO | 98,4064,3227 | 103,2406,1641 | 109,3283,2593 | 111,3131,2475 | 121,538,23 | 124,497,24 | 126,3816,3343 | 129,419,41 | 130,3698,3326 | 131,467,95 | 132,801,461 | 133,3167,2882 | 134,1192,907 | 135,293,13 | 136,3135,2855 | 137,280,20 | 138,1936,1703 | 139,2519,2286 | 142,3793,3574 | 143,3987,3799 | 144,729,542 | 147,4058,3909 | 148,772,623 | 150,513,411 | 151,3629,3546 | 152,2048,1967 | 153,129,57 | 154,523,453 | 155,1536,1469 | 156,110,47 | 157,149,102 | 158,3389,3346 | 159,2453,2410 | 160,174,131 | 161,173,141 | 162,2985,2957

BATCH_RAW_INFO | 98,4065,3227 | 103,2407,1641 | 109,3284,2593 | 111,3132,2475 | 121,539,23 | 124,498,24 | 126,3817,3343 | 129,420,41 | 130,3699,3326 | 131,468,95 | 132,802,461 | 133,3168,2882 | 134,1193,907 | 135,294,13 | 136,3136,2855 | 137,281,20 | 138,1937,1703 | 139,2520,2286 | 142,3794,3574 | 143,3988,3799 | 144,730,542 | 147,4059,3909 | 148,773,623 | 150,514,411 | 151,3630,3546 | 152,2049,1967 | 153,130,57 | 154,524,453 | 155,1537,1469 | 156,111,47 | 157,150,102 | 158,3390,3346 | 159,2454,2410 | 160,175,131 | 161,174,141 | 162,2986,2957

BATCH_RAW_INFO | 98,4066,3227 | 103,2408,1641 | 109,3285,2593 | 111,3133,2475 | 121,540,23 | 124,499,24 | 126,3818,3343 | 129,421,41 | 130,3700,3326 | 131,469,95 | 132,803,461 | 133,3169,2882 | 134,1194,907 | 135,295,13 | 136,3137,2855 | 137,282,20 | 138,1938,1703 | 139,2521,2286 | 142,3795,3574 | 143,3989,3799 | 144,731,542 | 147,4060,3909 | 148,774,623 | 150,515,411 | 151,3631,3546 | 152,2050,1967 | 153,131,57 | 154,525,453 | 155,1538,1469 | 156,112,47 | 157,151,102 | 158,3391,3346 | 159,2455,2410 | 160,176,131 | 161,175,141 | 162,2987,2957

BATCH_RAW_INFO | 98,4067,3227 | 103,2409,1641 | 109,3286,2593 | 111,3134,2475 | 121,541,23 | 124,500,24 | 126,3819,3343 | 129,422,41 | 130,3701,3326 | 131,470,95 | 132,804,461 | 133,3170,2882 | 134,1195,907 | 135,296,13 | 136,3138,2855 | 137,283,20 | 138,1939,1703 | 139,2522,2286 | 142,3796,3574 | 143,3990,3799 | 144,732,542 | 147,4061,3909 | 148,775,623 | 150,516,411 | 151,3632,3546 | 152,2051,1967 | 153,132,57 | 154,526,453 | 155,1539,1469 | 156,113,47 | 157,152,102 | 158,3392,3346 | 159,2456,2410 | 160,177,131 | 161,176,141 | 162,2988,2957

BATCH_RAW_INFO | 98,4068,3227 | 103,2410,1641 | 109,3287,2593 | 111,3135,2475 | 121,542,23 | 124,501,24 | 126,3820,3343 | 129,423,41 | 130,3702,3326 | 131,471,95 | 132,805,461 | 133,3171,2882 | 134,1196,907 | 135,297,13 | 136,3139,2855 | 137,284,20 | 138,1940,1703 | 139,2523,2286 | 142,3797,3574 | 143,3991,3799 | 144,733,542 | 147,4062,3909 | 148,776,623 | 150,517,411 | 151,3633,3546 | 152,2052,1967 | 153,133,57 | 154,527,453 | 155,1540,1469 | 156,114,47 | 157,153,102 | 158,3393,3346 | 159,2457,2410 | 160,178,131 | 161,177,141 | 162,2989,2957

BATCH_RAW_INFO | 98,4069,3227 | 103,2411,1641 | 109,3288,2593 | 111,3136,2475 | 121,543,23 | 124,502,24 | 126,3821,3343 | 129,424,41 | 130,3703,3326 | 131,472,95 | 132,806,461 | 133,3172,2882 | 134,1197,907 | 135,298,13 | 136,3140,2855 | 137,285,20 | 138,1941,1703 | 139,2524,2286 | 142,3798,3574 | 143,3992,3799 | 144,734,542 | 147,4063,3909 | 148,777,623 | 150,518,411 | 151,3634,3546 | 152,2053,1967 | 153,134,57 | 154,528,453 | 155,1541,1469 | 156,115,47 | 157,154,102 | 158,3394,3346 | 159,2458,2410 | 160,179,131 | 161,178,141 | 162,2990,2957

BATCH_RAW_INFO | 98,4070,3227 | 103,2412,1641 | 109,3289,2593 | 111,3137,2475 | 121,544,23 | 124,503,24 | 126,3822,3343 | 129,425,41 | 130,3704,3326 | 131,473,95 | 132,807,461 | 133,3173,2882 | 134,1198,907 | 135,299,13 | 136,3141,2855 | 137,286,20 | 138,1942,1703 | 139,2525,2286 | 142,3799,3574 | 143,3993,3799 | 144,735,542 | 147,4064,3909 | 148,778,623 | 150,519,411 | 151,3635,3546 | 152,2054,1967 | 153,135,57 | 154,529,453 | 155,1542,1469 | 156,116,47 | 157,155,102 | 158,3395,3346 | 159,2459,2410 | 160,180,131 | 161,179,141 | 162,2991,2957

BATCH_RAW_INFO | 98,4071,3227 | 103,2413,1641 | 109,3290,2593 | 111,3138,2475 | 121,545,23 | 124,504,24 | 126,3823,3343 | 129,426,41 | 130,3705,3326 | 131,474,95 | 132,808,461 | 133,3174,2882 | 134,1199,907 | 135,300,13 | 136,3142,2855 | 137,287,20 | 138,1943,1703 | 139,2526,2286 | 142,3800,3574 | 143,3994,3799 | 144,736,542 | 147,4065,3909 | 148,779,623 | 150,520,411 | 151,3636,3546 | 152,2055,1967 | 153,136,57 | 154,530,453 | 155,1543,1469 | 156,117,47 | 157,156,102 | 158,3396,3346 | 159,2460,2410 | 160,181,131 | 161,180,141 | 162,2992,2957

BATCH_RAW_INFO | 98,4072,3227 | 103,2414,1641 | 109,3291,2593 | 111,3139,2475 | 121,546,23 | 124,505,24 | 126,3824,3343 | 129,427,41 | 130,3706,3326 | 131,475,95 | 132,809,461 | 133,3175,2882 | 134,1200,907 | 135,301,13 | 136,3143,2855 | 137,288,20 | 138,1944,1703 | 139,2527,2286 | 142,3801,3574 | 143,3995,3799 | 144,737,542 | 147,4066,3909 | 148,780,623 | 150,521,411 | 151,3637,3546 | 152,2056,1967 | 153,137,57 | 154,531,453 | 155,1544,1469 | 156,118,47 | 157,157,102 | 158,3397,3346 | 159,2461,2410 | 160,182,131 | 161,181,141 | 162,2993,2957

BATCH_RAW_INFO | 98,4073,3227 | 103,2415,1641 | 109,3292,2593 | 111,3140,2475 | 121,547,23 | 124,506,24 | 126,3825,3343 | 129,428,41 | 130,3707,3326 | 131,476,95 | 133,3176,2882 | 134,1201,907 | 135,302,13 | 136,3144,2855 | 137,289,20 | 138,1945,1703 | 139,2528,2286 | 142,3802,3574 | 143,3996,3799 | 144,738,542 | 147,4067,3909 | 148,781,623 | 150,522,411 | 151,3638,3546 | 152,2057,1967 | 153,138,57 | 154,532,453 | 155,1545,1469 | 156,119,47 | 157,158,102 | 158,3398,3346 | 159,2462,2410 | 160,183,131 | 161,182,141 | 162,2994,2957

BATCH_RAW_INFO | 98,4074,3227 | 103,2416,1641 | 109,3293,2593 | 111,3141,2475 | 121,548,23 | 124,507,24 | 126,3826,3343 | 129,429,41 | 130,3708,3326 | 131,477,95 | 133,3177,2882 | 134,1202,907 | 135,303,13 | 136,3145,2855 | 137,290,20 | 138,1946,1703 | 139,2529,2286 | 142,3803,3574 | 143,3997,3799 | 144,739,542 | 147,4068,3909 | 148,782,623 | 150,523,411 | 151,3639,3546 | 152,2058,1967 | 153,139,57 | 154,533,453 | 155,1546,1469 | 156,120,47 | 157,159,102 | 158,3399,3346 | 159,2463,2410 | 160,184,131 | 161,183,141 | 162,2995,2957

BATCH_RAW_INFO | 98,4075,3227 | 103,2417,1641 | 109,3294,2593 | 111,3142,2475 | 121,549,23 | 124,508,24 | 126,3827,3343 | 129,430,41 | 130,3709,3326 | 131,478,95 | 133,3178,2882 | 134,1203,907 | 135,304,13 | 136,3146,2855 | 137,291,20 | 138,1947,1703 | 139,2530,2286 | 142,3804,3574 | 143,3998,3799 | 144,740,542 | 147,4069,3909 | 148,783,623 | 150,524,411 | 151,3640,3546 | 152,2059,1967 | 153,140,57 | 154,534,453 | 155,1547,1469 | 156,121,47 | 157,160,102 | 158,3400,3346 | 159,2464,2410 | 160,185,131 | 161,184,141 | 162,2996,2957

BATCH_RAW_INFO | 163,52,51

BATCH_RAW_INFO | 98,4076,3227 | 103,2418,1641 | 109,3295,2593 | 111,3143,2475 | 121,550,23 | 124,509,24 | 126,3828,3343 | 129,431,41 | 130,3710,3326 | 131,479,95 | 133,3179,2882 | 134,1204,907 | 135,305,13 | 136,3147,2855 | 137,292,20 | 138,1948,1703 | 139,2531,2286 | 142,3805,3574 | 143,3999,3799 | 144,741,542 | 147,4070,3909 | 148,784,623 | 150,525,411 | 151,3641,3546 | 152,2060,1967 | 153,141,57 | 154,535,453 | 155,1548,1469 | 156,122,47 | 157,161,102 | 158,3401,3346 | 159,2465,2410 | 160,186,131 | 161,185,141 | 162,2997,2957 | 163,53,51

BATCH_RAW_INFO | 98,4077,3227 | 103,2419,1641 | 109,3296,2593 | 111,3144,2475 | 121,551,23 | 124,510,24 | 126,3829,3343 | 129,432,41 | 130,3711,3326 | 131,480,95 | 133,3180,2882 | 134,1205,907 | 135,306,13 | 136,3148,2855 | 137,293,20 | 138,1949,1703 | 139,2532,2286 | 142,3806,3574 | 143,4000,3799 | 144,742,542 | 147,4071,3909 | 148,785,623 | 150,526,411 | 151,3642,3546 | 152,2061,1967 | 153,142,57 | 154,536,453 | 155,1549,1469 | 156,123,47 | 157,162,102 | 158,3402,3346 | 159,2466,2410 | 160,187,131 | 161,186,141 | 162,2998,2957 | 163,54,51

BATCH_RAW_INFO | 98,4078,3227 | 103,2420,1641 | 109,3297,2593 | 111,3145,2475 | 121,552,23 | 124,511,24 | 126,3830,3343 | 129,433,41 | 130,3712,3326 | 131,481,95 | 133,3181,2882 | 134,1206,907 | 135,307,13 | 136,3149,2855 | 137,294,20 | 138,1950,1703 | 139,2533,2286 | 142,3807,3574 | 143,4001,3799 | 144,743,542 | 147,4072,3909 | 148,786,623 | 150,527,411 | 151,3643,3546 | 152,2062,1967 | 153,143,57 | 154,537,453 | 155,1550,1469 | 156,124,47 | 157,163,102 | 158,3403,3346 | 159,2467,2410 | 160,188,131 | 161,187,141 | 162,2999,2957 | 163,55,51

BATCH_RAW_INFO | 98,4079,3227 | 103,2421,1641 | 109,3298,2593 | 111,3146,2475 | 121,553,23 | 124,512,24 | 126,3831,3343 | 129,434,41 | 130,3713,3326 | 131,482,95 | 133,3182,2882 | 134,1207,907 | 135,308,13 | 136,3150,2855 | 137,295,20 | 138,1951,1703 | 139,2534,2286 | 142,3808,3574 | 143,4002,3799 | 144,744,542 | 147,4073,3909 | 148,787,623 | 150,528,411 | 151,3644,3546 | 152,2063,1967 | 153,144,57 | 154,538,453 | 155,1551,1469 | 156,125,47 | 157,164,102 | 158,3404,3346 | 159,2468,2410 | 160,189,131 | 161,188,141 | 162,3000,2957 | 163,56,51

BATCH_RAW_INFO | 98,4080,3227 | 103,2422,1641 | 109,3299,2593 | 111,3147,2475 | 121,554,23 | 124,513,24 | 126,3832,3343 | 129,435,41 | 130,3714,3326 | 131,483,95 | 133,3183,2882 | 134,1208,907 | 135,309,13 | 136,3151,2855 | 137,296,20 | 138,1952,1703 | 139,2535,2286 | 142,3809,3574 | 143,4003,3799 | 144,745,542 | 147,4074,3909 | 148,788,623 | 150,529,411 | 151,3645,3546 | 152,2064,1967 | 153,145,57 | 154,539,453 | 155,1552,1469 | 156,126,47 | 157,165,102 | 158,3405,3346 | 159,2469,2410 | 160,190,131 | 161,189,141 | 162,3001,2957 | 163,57,51

BATCH_RAW_INFO | 98,4081,3227 | 103,2423,1641 | 109,3300,2593 | 111,3148,2475 | 121,555,23 | 124,514,24 | 126,3833,3343 | 129,436,41 | 130,3715,3326 | 131,484,95 | 133,3184,2882 | 134,1209,907 | 135,310,13 | 136,3152,2855 | 137,297,20 | 138,1953,1703 | 142,3810,3574 | 143,4004,3799 | 144,746,542 | 147,4075,3909 | 148,789,623 | 150,530,411 | 151,3646,3546 | 152,2065,1967 | 153,146,57 | 154,540,453 | 155,1553,1469 | 156,127,47 | 157,166,102 | 158,3406,3346 | 159,2470,2410 | 160,191,131 | 161,190,141 | 162,3002,2957 | 163,58,51

BATCH_RAW_INFO | 98,4082,3227 | 103,2424,1641 | 109,3301,2593 | 111,3149,2475 | 121,556,23 | 124,515,24 | 126,3834,3343 | 129,437,41 | 130,3716,3326 | 131,485,95 | 133,3185,2882 | 134,1210,907 | 135,311,13 | 136,3153,2855 | 137,298,20 | 138,1954,1703 | 142,3811,3574 | 143,4005,3799 | 144,747,542 | 147,4076,3909 | 148,790,623 | 150,531,411 | 151,3647,3546 | 152,2066,1967 | 153,147,57 | 154,541,453 | 155,1554,1469 | 156,128,47 | 157,167,102 | 158,3407,3346 | 159,2471,2410 | 160,192,131 | 161,191,141 | 162,3003,2957 | 163,59,51

BATCH_RAW_INFO | 98,4083,3227 | 103,2425,1641 | 109,3302,2593 | 111,3150,2475 | 121,557,23 | 124,516,24 | 126,3835,3343 | 129,438,41 | 130,3717,3326 | 131,486,95 | 133,3186,2882 | 134,1211,907 | 135,312,13 | 136,3154,2855 | 137,299,20 | 138,1955,1703 | 142,3812,3574 | 143,4006,3799 | 144,748,542 | 147,4077,3909 | 148,791,623 | 150,532,411 | 151,3648,3546 | 152,2067,1967 | 153,148,57 | 154,542,453 | 155,1555,1469 | 156,129,47 | 157,168,102 | 158,3408,3346 | 159,2472,2410 | 160,193,131 | 161,192,141 | 162,3004,2957 | 163,60,51

BATCH_RAW_INFO | 98,4084,3227 | 103,2426,1641 | 109,3303,2593 | 111,3151,2475 | 121,558,23 | 124,517,24 | 126,3836,3343 | 129,439,41 | 130,3718,3326 | 131,487,95 | 133,3187,2882 | 134,1212,907 | 135,313,13 | 136,3155,2855 | 137,300,20 | 138,1956,1703 | 142,3813,3574 | 143,4007,3799 | 144,749,542 | 147,4078,3909 | 148,792,623 | 150,533,411 | 151,3649,3546 | 152,2068,1967 | 153,149,57 | 154,543,453 | 155,1556,1469 | 156,130,47 | 157,169,102 | 158,3409,3346 | 159,2473,2410 | 160,194,131 | 161,193,141 | 162,3005,2957 | 163,61,51

BATCH_RAW_INFO | 98,4085,3227 | 103,2427,1641 | 109,3304,2593 | 111,3152,2475 | 121,559,23 | 124,518,24 | 126,3837,3343 | 129,440,41 | 130,3719,3326 | 131,488,95 | 133,3188,2882 | 134,1213,907 | 135,314,13 | 136,3156,2855 | 137,301,20 | 138,1957,1703 | 142,3814,3574 | 143,4008,3799 | 144,750,542 | 147,4079,3909 | 148,793,623 | 150,534,411 | 151,3650,3546 | 152,2069,1967 | 153,150,57 | 154,544,453 | 155,1557,1469 | 156,131,47 | 157,170,102 | 158,3410,3346 | 159,2474,2410 | 160,195,131 | 161,194,141 | 162,3006,2957 | 163,62,51

BATCH_RAW_INFO | 98,4086,3227 | 103,2428,1641 | 109,3305,2593 | 121,560,23 | 124,519,24 | 126,3838,3343 | 129,441,41 | 130,3720,3326 | 131,489,95 | 133,3189,2882 | 134,1214,907 | 135,315,13 | 136,3157,2855 | 137,302,20 | 138,1958,1703 | 142,3815,3574 | 143,4009,3799 | 144,751,542 | 147,4080,3909 | 148,794,623 | 150,535,411 | 151,3651,3546 | 152,2070,1967 | 153,151,57 | 154,545,453 | 155,1558,1469 | 156,132,47 | 157,171,102 | 158,3411,3346 | 159,2475,2410 | 160,196,131 | 161,195,141 | 162,3007,2957 | 163,63,51

BATCH_RAW_INFO | 98,4087,3227 | 103,2429,1641 | 109,3306,2593 | 121,561,23 | 124,520,24 | 126,3839,3343 | 129,442,41 | 130,3721,3326 | 131,490,95 | 133,3190,2882 | 134,1215,907 | 135,316,13 | 136,3158,2855 | 137,303,20 | 138,1959,1703 | 142,3816,3574 | 143,4010,3799 | 144,752,542 | 147,4081,3909 | 148,795,623 | 150,536,411 | 151,3652,3546 | 152,2071,1967 | 153,152,57 | 154,546,453 | 155,1559,1469 | 156,133,47 | 157,172,102 | 158,3412,3346 | 159,2476,2410 | 160,197,131 | 161,196,141 | 162,3008,2957 | 163,64,51

BATCH_RAW_INFO | 98,4088,3227 | 103,2430,1641 | 109,3307,2593 | 121,562,23 | 124,521,24 | 126,3840,3343 | 129,443,41 | 130,3722,3326 | 131,491,95 | 133,3191,2882 | 134,1216,907 | 135,317,13 | 136,3159,2855 | 137,304,20 | 138,1960,1703 | 142,3817,3574 | 143,4011,3799 | 144,753,542 | 147,4082,3909 | 148,796,623 | 150,537,411 | 151,3653,3546 | 152,2072,1967 | 153,153,57 | 154,547,453 | 155,1560,1469 | 156,134,47 | 157,173,102 | 158,3413,3346 | 159,2477,2410 | 160,198,131 | 161,197,141 | 162,3009,2957 | 163,65,51

BATCH_RAW_INFO | 98,4089,3227 | 103,2431,1641 | 109,3308,2593 | 121,563,23 | 124,522,24 | 126,3841,3343 | 129,444,41 | 130,3723,3326 | 131,492,95 | 133,3192,2882 | 134,1217,907 | 135,318,13 | 136,3160,2855 | 137,305,20 | 138,1961,1703 | 142,3818,3574 | 143,4012,3799 | 144,754,542 | 147,4083,3909 | 148,797,623 | 150,538,411 | 151,3654,3546 | 152,2073,1967 | 153,154,57 | 154,548,453 | 155,1561,1469 | 156,135,47 | 157,174,102 | 158,3414,3346 | 159,2478,2410 | 160,199,131 | 161,198,141 | 162,3010,2957 | 163,66,51

BATCH_RAW_INFO | 98,4090,3227 | 103,2432,1641 | 109,3309,2593 | 121,564,23 | 124,523,24 | 126,3842,3343 | 129,445,41 | 130,3724,3326 | 131,493,95 | 133,3193,2882 | 134,1218,907 | 135,319,13 | 136,3161,2855 | 137,306,20 | 138,1962,1703 | 142,3819,3574 | 143,4013,3799 | 144,755,542 | 147,4084,3909 | 148,798,623 | 150,539,411 | 151,3655,3546 | 152,2074,1967 | 153,155,57 | 154,549,453 | 155,1562,1469 | 156,136,47 | 157,175,102 | 158,3415,3346 | 159,2479,2410 | 160,200,131 | 161,199,141 | 162,3011,2957 | 163,67,51

BATCH_RAW_INFO | 98,4091,3227 | 103,2433,1641 | 109,3310,2593 | 121,565,23 | 124,524,24 | 126,3843,3343 | 129,446,41 | 130,3725,3326 | 131,494,95 | 133,3194,2882 | 134,1219,907 | 135,320,13 | 136,3162,2855 | 137,307,20 | 138,1963,1703 | 142,3820,3574 | 143,4014,3799 | 144,756,542 | 147,4085,3909 | 148,799,623 | 150,540,411 | 151,3656,3546 | 152,2075,1967 | 153,156,57 | 154,550,453 | 155,1563,1469 | 156,137,47 | 157,176,102 | 158,3416,3346 | 159,2480,2410 | 160,201,131 | 161,200,141 | 162,3012,2957 | 163,68,51

BATCH_RAW_INFO | 98,4092,3227 | 103,2434,1641 | 121,566,23 | 124,525,24 | 126,3844,3343 | 129,447,41 | 130,3726,3326 | 131,495,95 | 133,3195,2882 | 134,1220,907 | 135,321,13 | 136,3163,2855 | 137,308,20 | 138,1964,1703 | 142,3821,3574 | 143,4015,3799 | 144,757,542 | 147,4086,3909 | 148,800,623 | 150,541,411 | 151,3657,3546 | 152,2076,1967 | 153,157,57 | 154,551,453 | 155,1564,1469 | 156,138,47 | 157,177,102 | 158,3417,3346 | 159,2481,2410 | 160,202,131 | 161,201,141 | 162,3013,2957 | 163,69,51

BATCH_RAW_INFO | 98,4093,3227 | 103,2435,1641 | 121,567,23 | 124,526,24 | 126,3845,3343 | 129,448,41 | 130,3727,3326 | 131,496,95 | 133,3196,2882 | 134,1221,907 | 135,322,13 | 136,3164,2855 | 137,309,20 | 138,1965,1703 | 142,3822,3574 | 143,4016,3799 | 144,758,542 | 147,4087,3909 | 148,801,623 | 150,542,411 | 151,3658,3546 | 152,2077,1967 | 153,158,57 | 154,552,453 | 155,1565,1469 | 156,139,47 | 157,178,102 | 158,3418,3346 | 159,2482,2410 | 160,203,131 | 161,202,141 | 162,3014,2957 | 163,70,51

BATCH_RAW_INFO | 98,4094,3227 | 103,2436,1641 | 121,568,23 | 124,527,24 | 126,3846,3343 | 129,449,41 | 130,3728,3326 | 131,497,95 | 133,3197,2882 | 134,1222,907 | 135,323,13 | 136,3165,2855 | 137,310,20 | 138,1966,1703 | 142,3823,3574 | 143,4017,3799 | 144,759,542 | 147,4088,3909 | 148,802,623 | 150,543,411 | 151,3659,3546 | 152,2078,1967 | 153,159,57 | 154,553,453 | 155,1566,1469 | 156,140,47 | 157,179,102 | 158,3419,3346 | 159,2483,2410 | 160,204,131 | 161,203,141 | 162,3015,2957 | 163,71,51

BATCH_RAW_INFO | 98,4095,3227 | 103,2437,1641 | 121,569,23 | 124,528,24 | 126,3847,3343 | 129,450,41 | 130,3729,3326 | 131,498,95 | 133,3198,2882 | 134,1223,907 | 135,324,13 | 136,3166,2855 | 137,311,20 | 138,1967,1703 | 142,3824,3574 | 143,4018,3799 | 144,760,542 | 147,4089,3909 | 148,803,623 | 150,544,411 | 151,3660,3546 | 152,2079,1967 | 153,160,57 | 154,554,453 | 155,1567,1469 | 156,141,47 | 157,180,102 | 158,3420,3346 | 159,2484,2410 | 160,205,131 | 161,204,141 | 162,3016,2957 | 163,72,51

BATCH_RAW_INFO | 103,2438,1641 | 121,570,23 | 124,529,24 | 126,3848,3343 | 129,451,41 | 130,3730,3326 | 131,499,95 | 133,3199,2882 | 134,1224,907 | 135,325,13 | 136,3167,2855 | 137,312,20 | 138,1968,1703 | 142,3825,3574 | 143,4019,3799 | 144,761,542 | 147,4090,3909 | 148,804,623 | 150,545,411 | 151,3661,3546 | 152,2080,1967 | 153,161,57 | 154,555,453 | 155,1568,1469 | 156,142,47 | 157,181,102 | 158,3421,3346 | 159,2485,2410 | 160,206,131 | 161,205,141 | 162,3017,2957 | 163,73,51

BATCH_RAW_INFO | 103,2439,1641 | 121,571,23 | 124,530,24 | 126,3849,3343 | 129,452,41 | 130,3731,3326 | 131,500,95 | 133,3200,2882 | 134,1225,907 | 135,326,13 | 136,3168,2855 | 137,313,20 | 138,1969,1703 | 142,3826,3574 | 143,4020,3799 | 144,762,542 | 147,4091,3909 | 148,805,623 | 150,546,411 | 151,3662,3546 | 152,2081,1967 | 153,162,57 | 154,556,453 | 155,1569,1469 | 156,143,47 | 157,182,102 | 158,3422,3346 | 159,2486,2410 | 160,207,131 | 161,206,141 | 162,3018,2957 | 163,74,51

BATCH_RAW_INFO | 103,2440,1641 | 121,572,23 | 124,531,24 | 126,3850,3343 | 129,453,41 | 130,3732,3326 | 131,501,95 | 133,3201,2882 | 134,1226,907 | 135,327,13 | 136,3169,2855 | 137,314,20 | 138,1970,1703 | 142,3827,3574 | 143,4021,3799 | 144,763,542 | 147,4092,3909 | 148,806,623 | 150,547,411 | 151,3663,3546 | 152,2082,1967 | 153,163,57 | 154,557,453 | 155,1570,1469 | 156,144,47 | 157,183,102 | 158,3423,3346 | 159,2487,2410 | 160,208,131 | 161,207,141 | 162,3019,2957 | 163,75,51

BATCH_RAW_INFO | 103,2441,1641 | 121,573,23 | 124,532,24 | 126,3851,3343 | 129,454,41 | 130,3733,3326 | 131,502,95 | 133,3202,2882 | 134,1227,907 | 135,328,13 | 136,3170,2855 | 137,315,20 | 138,1971,1703 | 142,3828,3574 | 143,4022,3799 | 144,764,542 | 147,4093,3909 | 148,807,623 | 150,548,411 | 151,3664,3546 | 152,2083,1967 | 153,164,57 | 154,558,453 | 155,1571,1469 | 156,145,47 | 157,184,102 | 158,3424,3346 | 159,2488,2410 | 160,209,131 | 161,208,141 | 162,3020,2957 | 163,76,51

BATCH_RAW_INFO | 103,2442,1641 | 121,574,23 | 124,533,24 | 126,3852,3343 | 129,455,41 | 130,3734,3326 | 131,503,95 | 133,3203,2882 | 134,1228,907 | 135,329,13 | 136,3171,2855 | 137,316,20 | 138,1972,1703 | 142,3829,3574 | 143,4023,3799 | 144,765,542 | 147,4094,3909 | 148,808,623 | 150,549,411 | 151,3665,3546 | 152,2084,1967 | 153,165,57 | 154,559,453 | 155,1572,1469 | 156,146,47 | 157,185,102 | 158,3425,3346 | 159,2489,2410 | 160,210,131 | 161,209,141 | 162,3021,2957 | 163,77,51

BATCH_RAW_INFO | 103,2443,1641 | 121,575,23 | 124,534,24 | 126,3853,3343 | 129,456,41 | 130,3735,3326 | 131,504,95 | 133,3204,2882 | 134,1229,907 | 136,3172,2855 | 137,317,20 | 138,1973,1703 | 142,3830,3574 | 143,4024,3799 | 144,766,542 | 147,4095,3909 | 148,809,623 | 150,550,411 | 151,3666,3546 | 152,2085,1967 | 153,166,57 | 154,560,453 | 155,1573,1469 | 156,147,47 | 157,186,102 | 158,3426,3346 | 159,2490,2410 | 160,211,131 | 161,210,141 | 162,3022,2957

BATCH_RAW_INFO | 103,2444,1641 | 121,576,23 | 124,535,24 | 126,3854,3343 | 129,457,41 | 130,3736,3326 | 131,505,95 | 133,3205,2882 | 134,1230,907 | 136,3173,2855 | 137,318,20 | 138,1974,1703 | 142,3831,3574 | 143,4025,3799 | 144,767,542 | 148,810,623 | 150,551,411 | 151,3667,3546 | 152,2086,1967 | 153,167,57 | 154,561,453 | 155,1574,1469 | 156,148,47 | 157,187,102 | 158,3427,3346 | 159,2491,2410 | 160,212,131 | 161,211,141 | 162,3023,2957

BATCH_RAW_INFO | 103,2445,1641 | 121,577,23 | 124,536,24 | 126,3855,3343 | 129,458,41 | 130,3737,3326 | 131,506,95 | 133,3206,2882 | 134,1231,907 | 136,3174,2855 | 137,319,20 | 138,1975,1703 | 142,3832,3574 | 143,4026,3799 | 144,768,542 | 148,811,623 | 150,552,411 | 151,3668,3546 | 152,2087,1967 | 153,168,57 | 154,562,453 | 155,1575,1469 | 156,149,47 | 157,188,102 | 158,3428,3346 | 159,2492,2410 | 160,213,131 | 161,212,141 | 162,3024,2957

BATCH_RAW_INFO | 103,2446,1641 | 121,578,23 | 124,537,24 | 126,3856,3343 | 129,459,41 | 130,3738,3326 | 131,507,95 | 133,3207,2882 | 134,1232,907 | 136,3175,2855 | 137,320,20 | 138,1976,1703 | 142,3833,3574 | 143,4027,3799 | 144,769,542 | 148,812,623 | 150,553,411 | 151,3669,3546 | 152,2088,1967 | 153,169,57 | 154,563,453 | 155,1576,1469 | 156,150,47 | 157,189,102 | 158,3429,3346 | 159,2493,2410 | 160,214,131 | 161,213,141 | 162,3025,2957

BATCH_RAW_INFO | 103,2447,1641 | 121,579,23 | 124,538,24 | 126,3857,3343 | 129,460,41 | 130,3739,3326 | 131,508,95 | 133,3208,2882 | 134,1233,907 | 136,3176,2855 | 137,321,20 | 138,1977,1703 | 142,3834,3574 | 143,4028,3799 | 144,770,542 | 148,813,623 | 150,554,411 | 151,3670,3546 | 152,2089,1967 | 153,170,57 | 154,564,453 | 155,1577,1469 | 156,151,47 | 157,190,102 | 158,3430,3346 | 159,2494,2410 | 160,215,131 | 161,214,141 | 162,3026,2957

BATCH_RAW_INFO | 103,2448,1641 | 121,580,23 | 124,539,24 | 126,3858,3343 | 129,461,41 | 130,3740,3326 | 131,509,95 | 133,3209,2882 | 134,1234,907 | 136,3177,2855 | 137,322,20 | 138,1978,1703 | 142,3835,3574 | 143,4029,3799 | 144,771,542 | 148,814,623 | 150,555,411 | 151,3671,3546 | 152,2090,1967 | 153,171,57 | 154,565,453 | 155,1578,1469 | 156,152,47 | 157,191,102 | 158,3431,3346 | 159,2495,2410 | 160,216,131 | 161,215,141 | 162,3027,2957

BATCH_RAW_INFO | 103,2449,1641 | 121,581,23 | 124,540,24 | 126,3859,3343 | 129,462,41 | 130,3741,3326 | 131,510,95 | 133,3210,2882 | 134,1235,907 | 136,3178,2855 | 137,323,20 | 138,1979,1703 | 142,3836,3574 | 143,4030,3799 | 144,772,542 | 148,815,623 | 150,556,411 | 151,3672,3546 | 152,2091,1967 | 153,172,57 | 154,566,453 | 155,1579,1469 | 156,153,47 | 157,192,102 | 158,3432,3346 | 159,2496,2410 | 160,217,131 | 161,216,141 | 162,3028,2957

BATCH_RAW_INFO | 121,582,23 | 124,541,24 | 126,3860,3343 | 129,463,41 | 130,3742,3326 | 131,511,95 | 133,3211,2882 | 134,1236,907 | 136,3179,2855 | 137,324,20 | 138,1980,1703 | 142,3837,3574 | 143,4031,3799 | 144,773,542 | 148,816,623 | 150,557,411 | 151,3673,3546 | 152,2092,1967 | 153,173,57 | 154,567,453 | 155,1580,1469 | 156,154,47 | 157,193,102 | 158,3433,3346 | 159,2497,2410 | 160,218,131 | 161,217,141 | 162,3029,2957

BATCH_RAW_INFO | 121,583,23 | 124,542,24 | 126,3861,3343 | 129,464,41 | 130,3743,3326 | 131,512,95 | 133,3212,2882 | 134,1237,907 | 136,3180,2855 | 137,325,20 | 138,1981,1703 | 142,3838,3574 | 143,4032,3799 | 144,774,542 | 148,817,623 | 150,558,411 | 151,3674,3546 | 152,2093,1967 | 153,174,57 | 154,568,453 | 155,1581,1469 | 156,155,47 | 157,194,102 | 158,3434,3346 | 159,2498,2410 | 160,219,131 | 161,218,141 | 162,3030,2957

BATCH_RAW_INFO | 121,584,23 | 124,543,24 | 126,3862,3343 | 129,465,41 | 130,3744,3326 | 131,513,95 | 133,3213,2882 | 134,1238,907 | 136,3181,2855 | 137,326,20 | 138,1982,1703 | 142,3839,3574 | 143,4033,3799 | 144,775,542 | 148,818,623 | 150,559,411 | 151,3675,3546 | 152,2094,1967 | 153,175,57 | 154,569,453 | 155,1582,1469 | 156,156,47 | 157,195,102 | 158,3435,3346 | 159,2499,2410 | 160,220,131 | 161,219,141 | 162,3031,2957

BATCH_RAW_INFO | 121,585,23 | 124,544,24 | 126,3863,3343 | 129,466,41 | 130,3745,3326 | 131,514,95 | 133,3214,2882 | 134,1239,907 | 136,3182,2855 | 137,327,20 | 138,1983,1703 | 142,3840,3574 | 143,4034,3799 | 144,776,542 | 148,819,623 | 150,560,411 | 151,3676,3546 | 152,2095,1967 | 153,176,57 | 154,570,453 | 155,1583,1469 | 156,157,47 | 157,196,102 | 158,3436,3346 | 159,2500,2410 | 160,221,131 | 161,220,141 | 162,3032,2957

BATCH_RAW_INFO | 121,586,23 | 124,545,24 | 126,3864,3343 | 129,467,41 | 130,3746,3326 | 131,515,95 | 133,3215,2882 | 134,1240,907 | 136,3183,2855 | 137,328,20 | 138,1984,1703 | 142,3841,3574 | 143,4035,3799 | 144,777,542 | 148,820,623 | 150,561,411 | 151,3677,3546 | 152,2096,1967 | 153,177,57 | 154,571,453 | 155,1584,1469 | 156,158,47 | 157,197,102 | 158,3437,3346 | 159,2501,2410 | 160,222,131 | 161,221,141 | 162,3033,2957

BATCH_RAW_INFO | 121,587,23 | 124,546,24 | 126,3865,3343 | 129,468,41 | 130,3747,3326 | 131,516,95 | 133,3216,2882 | 134,1241,907 | 136,3184,2855 | 137,329,20 | 138,1985,1703 | 142,3842,3574 | 143,4036,3799 | 144,778,542 | 148,821,623 | 150,562,411 | 151,3678,3546 | 152,2097,1967 | 153,178,57 | 154,572,453 | 155,1585,1469 | 156,159,47 | 157,198,102 | 158,3438,3346 | 159,2502,2410 | 160,223,131 | 161,222,141 | 162,3034,2957

BATCH_RAW_INFO | 164,1537,1536

BATCH_RAW_INFO | 165,19,18

BATCH_RAW_INFO | 121,588,23 | 124,547,24 | 126,3866,3343 | 129,469,41 | 130,3748,3326 | 131,517,95 | 133,3217,2882 | 134,1242,907 | 136,3185,2855 | 137,330,20 | 138,1986,1703 | 142,3843,3574 | 143,4037,3799 | 144,779,542 | 148,822,623 | 150,563,411 | 151,3679,3546 | 152,2098,1967 | 153,179,57 | 154,573,453 | 155,1586,1469 | 156,160,47 | 157,199,102 | 158,3439,3346 | 159,2503,2410 | 160,224,131 | 161,223,141 | 162,3035,2957 | 164,1538,1536 | 165,20,18

BATCH_RAW_INFO | 121,589,23 | 126,3867,3343 | 129,470,41 | 130,3749,3326 | 131,518,95 | 133,3218,2882 | 134,1243,907 | 136,3186,2855 | 137,331,20 | 138,1987,1703 | 142,3844,3574 | 143,4038,3799 | 144,780,542 | 148,823,623 | 150,564,411 | 151,3680,3546 | 152,2099,1967 | 153,180,57 | 154,574,453 | 155,1587,1469 | 156,161,47 | 157,200,102 | 158,3440,3346 | 159,2504,2410 | 160,225,131 | 161,224,141 | 162,3036,2957 | 164,1539,1536 | 165,21,18

BATCH_RAW_INFO | 121,590,23 | 126,3868,3343 | 129,471,41 | 130,3750,3326 | 131,519,95 | 133,3219,2882 | 134,1244,907 | 136,3187,2855 | 137,332,20 | 138,1988,1703 | 142,3845,3574 | 143,4039,3799 | 144,781,542 | 148,824,623 | 150,565,411 | 151,3681,3546 | 152,2100,1967 | 153,181,57 | 154,575,453 | 155,1588,1469 | 156,162,47 | 157,201,102 | 158,3441,3346 | 159,2505,2410 | 160,226,131 | 161,225,141 | 162,3037,2957 | 164,1540,1536 | 165,22,18

BATCH_RAW_INFO | 166,3291,3290

BATCH_RAW_INFO | 121,591,23 | 126,3869,3343 | 129,472,41 | 130,3751,3326 | 131,520,95 | 133,3220,2882 | 134,1245,907 | 136,3188,2855 | 137,333,20 | 138,1989,1703 | 142,3846,3574 | 143,4040,3799 | 144,782,542 | 148,825,623 | 150,566,411 | 151,3682,3546 | 152,2101,1967 | 153,182,57 | 154,576,453 | 155,1589,1469 | 156,163,47 | 157,202,102 | 158,3442,3346 | 159,2506,2410 | 160,227,131 | 161,226,141 | 162,3038,2957 | 164,1541,1536 | 165,23,18 | 166,3292,3290

BATCH_RAW_INFO | 121,592,23 | 126,3870,3343 | 129,473,41 | 130,3752,3326 | 131,521,95 | 133,3221,2882 | 134,1246,907 | 136,3189,2855 | 137,334,20 | 138,1990,1703 | 142,3847,3574 | 143,4041,3799 | 144,783,542 | 148,826,623 | 150,567,411 | 151,3683,3546 | 152,2102,1967 | 153,183,57 | 154,577,453 | 155,1590,1469 | 156,164,47 | 157,203,102 | 158,3443,3346 | 159,2507,2410 | 160,228,131 | 161,227,141 | 162,3039,2957 | 164,1542,1536 | 165,24,18 | 166,3293,3290

BATCH_RAW_INFO | 121,593,23 | 126,3871,3343 | 129,474,41 | 130,3753,3326 | 131,522,95 | 133,3222,2882 | 134,1247,907 | 136,3190,2855 | 137,335,20 | 138,1991,1703 | 142,3848,3574 | 143,4042,3799 | 144,784,542 | 148,827,623 | 150,568,411 | 151,3684,3546 | 152,2103,1967 | 153,184,57 | 154,578,453 | 155,1591,1469 | 156,165,47 | 157,204,102 | 158,3444,3346 | 159,2508,2410 | 160,229,131 | 161,228,141 | 162,3040,2957 | 164,1543,1536 | 165,25,18 | 166,3294,3290

BATCH_RAW_INFO | 121,594,23 | 126,3872,3343 | 129,475,41 | 130,3754,3326 | 131,523,95 | 133,3223,2882 | 134,1248,907 | 136,3191,2855 | 137,336,20 | 138,1992,1703 | 142,3849,3574 | 143,4043,3799 | 144,785,542 | 148,828,623 | 150,569,411 | 151,3685,3546 | 152,2104,1967 | 153,185,57 | 154,579,453 | 155,1592,1469 | 156,166,47 | 157,205,102 | 158,3445,3346 | 159,2509,2410 | 160,230,131 | 161,229,141 | 162,3041,2957 | 164,1544,1536 | 165,26,18 | 166,3295,3290

BATCH_RAW_INFO | 121,595,23 | 126,3873,3343 | 129,476,41 | 130,3755,3326 | 131,524,95 | 133,3224,2882 | 134,1249,907 | 136,3192,2855 | 137,337,20 | 138,1993,1703 | 142,3850,3574 | 143,4044,3799 | 144,786,542 | 148,829,623 | 150,570,411 | 151,3686,3546 | 152,2105,1967 | 153,186,57 | 154,580,453 | 155,1593,1469 | 156,167,47 | 157,206,102 | 158,3446,3346 | 159,2510,2410 | 160,231,131 | 161,230,141 | 162,3042,2957 | 164,1545,1536 | 165,27,18 | 166,3296,3290

BATCH_RAW_INFO | 121,596,23 | 126,3874,3343 | 129,477,41 | 130,3756,3326 | 131,525,95 | 133,3225,2882 | 134,1250,907 | 136,3193,2855 | 137,338,20 | 138,1994,1703 | 142,3851,3574 | 143,4045,3799 | 144,787,542 | 148,830,623 | 150,571,411 | 151,3687,3546 | 152,2106,1967 | 153,187,57 | 154,581,453 | 155,1594,1469 | 156,168,47 | 157,207,102 | 158,3447,3346 | 159,2511,2410 | 160,232,131 | 161,231,141 | 162,3043,2957 | 164,1546,1536 | 165,28,18 | 166,3297,3290

BATCH_RAW_INFO | 121,597,23 | 126,3875,3343 | 129,478,41 | 130,3757,3326 | 131,526,95 | 133,3226,2882 | 134,1251,907 | 136,3194,2855 | 137,339,20 | 138,1995,1703 | 142,3852,3574 | 143,4046,3799 | 144,788,542 | 148,831,623 | 150,572,411 | 151,3688,3546 | 152,2107,1967 | 153,188,57 | 154,582,453 | 155,1595,1469 | 156,169,47 | 157,208,102 | 158,3448,3346 | 159,2512,2410 | 160,233,131 | 161,232,141 | 162,3044,2957 | 164,1547,1536 | 165,29,18 | 166,3298,3290

BATCH_RAW_INFO | 121,598,23 | 126,3876,3343 | 129,479,41 | 130,3758,3326 | 131,527,95 | 133,3227,2882 | 134,1252,907 | 136,3195,2855 | 137,340,20 | 138,1996,1703 | 142,3853,3574 | 143,4047,3799 | 144,789,542 | 148,832,623 | 150,573,411 | 151,3689,3546 | 152,2108,1967 | 153,189,57 | 154,583,453 | 155,1596,1469 | 156,170,47 | 157,209,102 | 158,3449,3346 | 159,2513,2410 | 160,234,131 | 161,233,141 | 162,3045,2957 | 164,1548,1536 | 165,30,18 | 166,3299,3290

BATCH_RAW_INFO | 121,599,23 | 126,3877,3343 | 129,480,41 | 130,3759,3326 | 131,528,95 | 133,3228,2882 | 134,1253,907 | 136,3196,2855 | 137,341,20 | 138,1997,1703 | 142,3854,3574 | 143,4048,3799 | 144,790,542 | 148,833,623 | 150,574,411 | 151,3690,3546 | 152,2109,1967 | 153,190,57 | 154,584,453 | 155,1597,1469 | 156,171,47 | 157,210,102 | 158,3450,3346 | 159,2514,2410 | 160,235,131 | 161,234,141 | 162,3046,2957 | 164,1549,1536 | 165,31,18 | 166,3300,3290

BATCH_RAW_INFO | 121,600,23 | 126,3878,3343 | 129,481,41 | 130,3760,3326 | 131,529,95 | 133,3229,2882 | 134,1254,907 | 136,3197,2855 | 137,342,20 | 138,1998,1703 | 142,3855,3574 | 143,4049,3799 | 144,791,542 | 148,834,623 | 150,575,411 | 151,3691,3546 | 152,2110,1967 | 153,191,57 | 154,585,453 | 155,1598,1469 | 156,172,47 | 157,211,102 | 158,3451,3346 | 159,2515,2410 | 160,236,131 | 161,235,141 | 162,3047,2957 | 164,1550,1536 | 165,32,18 | 166,3301,3290

BATCH_RAW_INFO | 121,601,23 | 126,3879,3343 | 129,482,41 | 130,3761,3326 | 131,530,95 | 133,3230,2882 | 134,1255,907 | 136,3198,2855 | 137,343,20 | 138,1999,1703 | 142,3856,3574 | 143,4050,3799 | 144,792,542 | 148,835,623 | 150,576,411 | 151,3692,3546 | 152,2111,1967 | 153,192,57 | 154,586,453 | 155,1599,1469 | 156,173,47 | 157,212,102 | 158,3452,3346 | 159,2516,2410 | 160,237,131 | 161,236,141 | 162,3048,2957 | 164,1551,1536 | 165,33,18 | 166,3302,3290

BATCH_RAW_INFO | 121,602,23 | 126,3880,3343 | 129,483,41 | 130,3762,3326 | 131,531,95 | 133,3231,2882 | 134,1256,907 | 136,3199,2855 | 137,344,20 | 138,2000,1703 | 142,3857,3574 | 143,4051,3799 | 144,793,542 | 148,836,623 | 150,577,411 | 151,3693,3546 | 152,2112,1967 | 153,193,57 | 154,587,453 | 155,1600,1469 | 156,174,47 | 157,213,102 | 158,3453,3346 | 159,2517,2410 | 160,238,131 | 161,237,141 | 162,3049,2957 | 164,1552,1536 | 165,34,18 | 166,3303,3290

BATCH_RAW_INFO | 121,603,23 | 126,3881,3343 | 129,484,41 | 130,3763,3326 | 131,532,95 | 133,3232,2882 | 134,1257,907 | 136,3200,2855 | 137,345,20 | 138,2001,1703 | 142,3858,3574 | 143,4052,3799 | 144,794,542 | 148,837,623 | 150,578,411 | 151,3694,3546 | 152,2113,1967 | 153,194,57 | 154,588,453 | 155,1601,1469 | 156,175,47 | 157,214,102 | 158,3454,3346 | 159,2518,2410 | 160,239,131 | 161,238,141 | 162,3050,2957 | 164,1553,1536 | 165,35,18 | 166,3304,3290

BATCH_RAW_INFO | 121,604,23 | 126,3882,3343 | 129,485,41 | 130,3764,3326 | 131,533,95 | 133,3233,2882 | 134,1258,907 | 136,3201,2855 | 137,346,20 | 138,2002,1703 | 142,3859,3574 | 143,4053,3799 | 144,795,542 | 148,838,623 | 150,579,411 | 151,3695,3546 | 152,2114,1967 | 153,195,57 | 154,589,453 | 155,1602,1469 | 156,176,47 | 157,215,102 | 158,3455,3346 | 159,2519,2410 | 160,240,131 | 161,239,141 | 162,3051,2957 | 164,1554,1536 | 165,36,18 | 166,3305,3290

BATCH_RAW_INFO | 167,14,13

BATCH_RAW_INFO | 121,605,23 | 126,3883,3343 | 129,486,41 | 130,3765,3326 | 131,534,95 | 133,3234,2882 | 134,1259,907 | 136,3202,2855 | 137,347,20 | 138,2003,1703 | 142,3860,3574 | 143,4054,3799 | 144,796,542 | 148,839,623 | 150,580,411 | 151,3696,3546 | 152,2115,1967 | 153,196,57 | 154,590,453 | 155,1603,1469 | 156,177,47 | 157,216,102 | 158,3456,3346 | 159,2520,2410 | 160,241,131 | 161,240,141 | 162,3052,2957 | 164,1555,1536 | 165,37,18 | 166,3306,3290 | 167,15,13

BATCH_RAW_INFO | 121,606,23 | 126,3884,3343 | 129,487,41 | 130,3766,3326 | 131,535,95 | 133,3235,2882 | 134,1260,907 | 136,3203,2855 | 137,348,20 | 138,2004,1703 | 142,3861,3574 | 143,4055,3799 | 144,797,542 | 148,840,623 | 150,581,411 | 151,3697,3546 | 152,2116,1967 | 153,197,57 | 154,591,453 | 155,1604,1469 | 156,178,47 | 157,217,102 | 158,3457,3346 | 159,2521,2410 | 160,242,131 | 161,241,141 | 162,3053,2957 | 164,1556,1536 | 165,38,18 | 166,3307,3290 | 167,16,13

BATCH_RAW_INFO | 121,607,23 | 126,3885,3343 | 129,488,41 | 130,3767,3326 | 131,536,95 | 133,3236,2882 | 134,1261,907 | 136,3204,2855 | 137,349,20 | 138,2005,1703 | 142,3862,3574 | 143,4056,3799 | 144,798,542 | 148,841,623 | 150,582,411 | 151,3698,3546 | 152,2117,1967 | 153,198,57 | 154,592,453 | 155,1605,1469 | 156,179,47 | 157,218,102 | 158,3458,3346 | 159,2522,2410 | 160,243,131 | 161,242,141 | 162,3054,2957 | 164,1557,1536 | 165,39,18 | 166,3308,3290 | 167,17,13

BATCH_RAW_INFO | 121,608,23 | 126,3886,3343 | 129,489,41 | 130,3768,3326 | 131,537,95 | 133,3237,2882 | 134,1262,907 | 136,3205,2855 | 137,350,20 | 138,2006,1703 | 142,3863,3574 | 143,4057,3799 | 144,799,542 | 148,842,623 | 150,583,411 | 151,3699,3546 | 152,2118,1967 | 153,199,57 | 154,593,453 | 155,1606,1469 | 156,180,47 | 157,219,102 | 158,3459,3346 | 159,2523,2410 | 160,244,131 | 161,243,141 | 162,3055,2957 | 164,1558,1536 | 165,40,18 | 166,3309,3290 | 167,18,13

BATCH_RAW_INFO | 168,1688,1687

BATCH_RAW_INFO | 169,470,469

BATCH_RAW_INFO | 121,609,23 | 126,3887,3343 | 129,490,41 | 130,3769,3326 | 131,538,95 | 133,3238,2882 | 134,1263,907 | 136,3206,2855 | 137,351,20 | 138,2007,1703 | 142,3864,3574 | 143,4058,3799 | 144,800,542 | 148,843,623 | 150,584,411 | 151,3700,3546 | 152,2119,1967 | 153,200,57 | 154,594,453 | 155,1607,1469 | 156,181,47 | 157,220,102 | 158,3460,3346 | 159,2524,2410 | 160,245,131 | 161,244,141 | 162,3056,2957 | 164,1559,1536 | 165,41,18 | 166,3310,3290 | 167,19,13 | 168,1689,1687 | 169,471,469

BATCH_RAW_INFO | 121,610,23 | 126,3888,3343 | 129,491,41 | 130,3770,3326 | 131,539,95 | 133,3239,2882 | 134,1264,907 | 136,3207,2855 | 137,352,20 | 138,2008,1703 | 142,3865,3574 | 143,4059,3799 | 144,801,542 | 148,844,623 | 150,585,411 | 151,3701,3546 | 152,2120,1967 | 153,201,57 | 154,595,453 | 155,1608,1469 | 156,182,47 | 157,221,102 | 158,3461,3346 | 159,2525,2410 | 160,246,131 | 161,245,141 | 162,3057,2957 | 164,1560,1536 | 165,42,18 | 166,3311,3290 | 167,20,13 | 168,1690,1687 | 169,472,469

BATCH_RAW_INFO | 121,611,23 | 126,3889,3343 | 129,492,41 | 130,3771,3326 | 131,540,95 | 133,3240,2882 | 134,1265,907 | 136,3208,2855 | 137,353,20 | 138,2009,1703 | 142,3866,3574 | 143,4060,3799 | 144,802,542 | 148,845,623 | 150,586,411 | 151,3702,3546 | 152,2121,1967 | 153,202,57 | 154,596,453 | 155,1609,1469 | 156,183,47 | 157,222,102 | 158,3462,3346 | 159,2526,2410 | 160,247,131 | 161,246,141 | 162,3058,2957 | 164,1561,1536 | 165,43,18 | 166,3312,3290 | 167,21,13 | 168,1691,1687 | 169,473,469

BATCH_RAW_INFO | 121,612,23 | 126,3890,3343 | 129,493,41 | 130,3772,3326 | 131,541,95 | 133,3241,2882 | 134,1266,907 | 136,3209,2855 | 137,354,20 | 138,2010,1703 | 142,3867,3574 | 143,4061,3799 | 144,803,542 | 148,846,623 | 150,587,411 | 151,3703,3546 | 152,2122,1967 | 153,203,57 | 154,597,453 | 155,1610,1469 | 156,184,47 | 157,223,102 | 158,3463,3346 | 159,2527,2410 | 160,248,131 | 161,247,141 | 162,3059,2957 | 164,1562,1536 | 165,44,18 | 166,3313,3290 | 167,22,13 | 168,1692,1687 | 169,474,469

BATCH_RAW_INFO | 121,613,23 | 126,3891,3343 | 129,494,41 | 130,3773,3326 | 131,542,95 | 133,3242,2882 | 134,1267,907 | 136,3210,2855 | 137,355,20 | 138,2011,1703 | 142,3868,3574 | 143,4062,3799 | 144,804,542 | 148,847,623 | 150,588,411 | 151,3704,3546 | 152,2123,1967 | 153,204,57 | 154,598,453 | 155,1611,1469 | 156,185,47 | 157,224,102 | 158,3464,3346 | 159,2528,2410 | 160,249,131 | 161,248,141 | 162,3060,2957 | 164,1563,1536 | 165,45,18 | 166,3314,3290 | 167,23,13 | 168,1693,1687 | 169,475,469

BATCH_RAW_INFO | 121,614,23 | 126,3892,3343 | 129,495,41 | 130,3774,3326 | 131,543,95 | 133,3243,2882 | 134,1268,907 | 136,3211,2855 | 137,356,20 | 138,2012,1703 | 142,3869,3574 | 143,4063,3799 | 144,805,542 | 148,848,623 | 150,589,411 | 151,3705,3546 | 152,2124,1967 | 153,205,57 | 154,599,453 | 155,1612,1469 | 156,186,47 | 157,225,102 | 158,3465,3346 | 159,2529,2410 | 160,250,131 | 161,249,141 | 162,3061,2957 | 164,1564,1536 | 165,46,18 | 166,3315,3290 | 167,24,13 | 168,1694,1687 | 169,476,469

BATCH_RAW_INFO | 121,615,23 | 126,3893,3343 | 129,496,41 | 130,3775,3326 | 131,544,95 | 133,3244,2882 | 134,1269,907 | 136,3212,2855 | 137,357,20 | 138,2013,1703 | 142,3870,3574 | 143,4064,3799 | 144,806,542 | 148,849,623 | 150,590,411 | 151,3706,3546 | 152,2125,1967 | 153,206,57 | 154,600,453 | 155,1613,1469 | 156,187,47 | 157,226,102 | 158,3466,3346 | 159,2530,2410 | 160,251,131 | 161,250,141 | 162,3062,2957 | 164,1565,1536 | 165,47,18 | 166,3316,3290 | 167,25,13 | 168,1695,1687 | 169,477,469

BATCH_RAW_INFO | 121,616,23 | 126,3894,3343 | 129,497,41 | 130,3776,3326 | 131,545,95 | 133,3245,2882 | 134,1270,907 | 136,3213,2855 | 137,358,20 | 138,2014,1703 | 142,3871,3574 | 143,4065,3799 | 144,807,542 | 148,850,623 | 150,591,411 | 151,3707,3546 | 152,2126,1967 | 153,207,57 | 154,601,453 | 155,1614,1469 | 156,188,47 | 157,227,102 | 158,3467,3346 | 159,2531,2410 | 160,252,131 | 161,251,141 | 162,3063,2957 | 164,1566,1536 | 165,48,18 | 166,3317,3290 | 167,26,13 | 168,1696,1687 | 169,478,469

BATCH_RAW_INFO | 121,617,23 | 126,3895,3343 | 129,498,41 | 130,3777,3326 | 131,546,95 | 133,3246,2882 | 134,1271,907 | 136,3214,2855 | 137,359,20 | 138,2015,1703 | 142,3872,3574 | 143,4066,3799 | 144,808,542 | 148,851,623 | 150,592,411 | 151,3708,3546 | 152,2127,1967 | 153,208,57 | 154,602,453 | 155,1615,1469 | 156,189,47 | 157,228,102 | 158,3468,3346 | 159,2532,2410 | 160,253,131 | 161,252,141 | 162,3064,2957 | 164,1567,1536 | 165,49,18 | 166,3318,3290 | 167,27,13 | 168,1697,1687 | 169,479,469

BATCH_RAW_INFO | 121,618,23 | 126,3896,3343 | 129,499,41 | 130,3778,3326 | 131,547,95 | 133,3247,2882 | 134,1272,907 | 136,3215,2855 | 137,360,20 | 138,2016,1703 | 142,3873,3574 | 143,4067,3799 | 144,809,542 | 148,852,623 | 150,593,411 | 151,3709,3546 | 152,2128,1967 | 153,209,57 | 154,603,453 | 155,1616,1469 | 156,190,47 | 157,229,102 | 158,3469,3346 | 159,2533,2410 | 160,254,131 | 161,253,141 | 162,3065,2957 | 164,1568,1536 | 165,50,18 | 166,3319,3290 | 167,28,13 | 168,1698,1687 | 169,480,469

BATCH_RAW_INFO | 121,619,23 | 126,3897,3343 | 129,500,41 | 130,3779,3326 | 131,548,95 | 133,3248,2882 | 134,1273,907 | 136,3216,2855 | 137,361,20 | 138,2017,1703 | 142,3874,3574 | 143,4068,3799 | 144,810,542 | 148,853,623 | 150,594,411 | 151,3710,3546 | 152,2129,1967 | 153,210,57 | 154,604,453 | 155,1617,1469 | 156,191,47 | 157,230,102 | 158,3470,3346 | 159,2534,2410 | 160,255,131 | 161,254,141 | 162,3066,2957 | 164,1569,1536 | 165,51,18 | 166,3320,3290 | 167,29,13 | 168,1699,1687 | 169,481,469

BATCH_RAW_INFO | 121,620,23 | 126,3898,3343 | 129,501,41 | 130,3780,3326 | 131,549,95 | 133,3249,2882 | 134,1274,907 | 136,3217,2855 | 137,362,20 | 138,2018,1703 | 142,3875,3574 | 143,4069,3799 | 144,811,542 | 148,854,623 | 150,595,411 | 151,3711,3546 | 152,2130,1967 | 153,211,57 | 154,605,453 | 155,1618,1469 | 156,192,47 | 157,231,102 | 158,3471,3346 | 159,2535,2410 | 160,256,131 | 161,255,141 | 162,3067,2957 | 164,1570,1536 | 165,52,18 | 166,3321,3290 | 167,30,13 | 168,1700,1687 | 169,482,469

BATCH_RAW_INFO | 121,621,23 | 126,3899,3343 | 129,502,41 | 130,3781,3326 | 131,550,95 | 133,3250,2882 | 134,1275,907 | 136,3218,2855 | 137,363,20 | 138,2019,1703 | 142,3876,3574 | 143,4070,3799 | 144,812,542 | 150,596,411 | 151,3712,3546 | 152,2131,1967 | 153,212,57 | 154,606,453 | 155,1619,1469 | 156,193,47 | 157,232,102 | 158,3472,3346 | 159,2536,2410 | 160,257,131 | 161,256,141 | 162,3068,2957 | 164,1571,1536 | 165,53,18 | 166,3322,3290 | 167,31,13 | 168,1701,1687 | 169,483,469

BATCH_RAW_INFO | 121,622,23 | 126,3900,3343 | 129,503,41 | 130,3782,3326 | 131,551,95 | 133,3251,2882 | 134,1276,907 | 136,3219,2855 | 137,364,20 | 138,2020,1703 | 142,3877,3574 | 143,4071,3799 | 144,813,542 | 150,597,411 | 151,3713,3546 | 152,2132,1967 | 153,213,57 | 154,607,453 | 155,1620,1469 | 156,194,47 | 157,233,102 | 158,3473,3346 | 159,2537,2410 | 160,258,131 | 161,257,141 | 162,3069,2957 | 164,1572,1536 | 165,54,18 | 166,3323,3290 | 167,32,13 | 168,1702,1687 | 169,484,469

BATCH_RAW_INFO | 121,623,23 | 126,3901,3343 | 129,504,41 | 131,552,95 | 133,3252,2882 | 134,1277,907 | 136,3220,2855 | 137,365,20 | 138,2021,1703 | 142,3878,3574 | 143,4072,3799 | 144,814,542 | 150,598,411 | 151,3714,3546 | 152,2133,1967 | 153,214,57 | 154,608,453 | 155,1621,1469 | 156,195,47 | 157,234,102 | 158,3474,3346 | 159,2538,2410 | 160,259,131 | 161,258,141 | 162,3070,2957 | 164,1573,1536 | 165,55,18 | 166,3324,3290 | 167,33,13 | 168,1703,1687 | 169,485,469

BATCH_RAW_INFO | 121,624,23 | 126,3902,3343 | 129,505,41 | 131,553,95 | 133,3253,2882 | 134,1278,907 | 136,3221,2855 | 137,366,20 | 138,2022,1703 | 142,3879,3574 | 143,4073,3799 | 144,815,542 | 150,599,411 | 151,3715,3546 | 152,2134,1967 | 153,215,57 | 154,609,453 | 155,1622,1469 | 156,196,47 | 157,235,102 | 158,3475,3346 | 159,2539,2410 | 160,260,131 | 161,259,141 | 162,3071,2957 | 164,1574,1536 | 165,56,18 | 166,3325,3290 | 167,34,13 | 168,1704,1687 | 169,486,469

BATCH_RAW_INFO | 121,625,23 | 126,3903,3343 | 129,506,41 | 131,554,95 | 133,3254,2882 | 134,1279,907 | 136,3222,2855 | 137,367,20 | 138,2023,1703 | 142,3880,3574 | 143,4074,3799 | 144,816,542 | 150,600,411 | 151,3716,3546 | 152,2135,1967 | 153,216,57 | 154,610,453 | 155,1623,1469 | 156,197,47 | 157,236,102 | 158,3476,3346 | 159,2540,2410 | 160,261,131 | 161,260,141 | 162,3072,2957 | 164,1575,1536 | 165,57,18 | 166,3326,3290 | 167,35,13 | 168,1705,1687 | 169,487,469

BATCH_RAW_INFO | 121,626,23 | 126,3904,3343 | 129,507,41 | 131,555,95 | 133,3255,2882 | 134,1280,907 | 136,3223,2855 | 137,368,20 | 138,2024,1703 | 142,3881,3574 | 143,4075,3799 | 144,817,542 | 150,601,411 | 151,3717,3546 | 152,2136,1967 | 153,217,57 | 154,611,453 | 155,1624,1469 | 156,198,47 | 157,237,102 | 158,3477,3346 | 159,2541,2410 | 160,262,131 | 161,261,141 | 162,3073,2957 | 164,1576,1536 | 165,58,18 | 166,3327,3290 | 167,36,13 | 168,1706,1687 | 169,488,469

BATCH_RAW_INFO | 121,627,23 | 126,3905,3343 | 129,508,41 | 131,556,95 | 133,3256,2882 | 134,1281,907 | 136,3224,2855 | 137,369,20 | 138,2025,1703 | 142,3882,3574 | 143,4076,3799 | 144,818,542 | 150,602,411 | 151,3718,3546 | 152,2137,1967 | 153,218,57 | 154,612,453 | 155,1625,1469 | 156,199,47 | 157,238,102 | 158,3478,3346 | 159,2542,2410 | 160,263,131 | 161,262,141 | 162,3074,2957 | 164,1577,1536 | 165,59,18 | 166,3328,3290 | 167,37,13 | 168,1707,1687 | 169,489,469

BATCH_RAW_INFO | 121,628,23 | 126,3906,3343 | 129,509,41 | 131,557,95 | 133,3257,2882 | 134,1282,907 | 136,3225,2855 | 137,370,20 | 138,2026,1703 | 142,3883,3574 | 143,4077,3799 | 144,819,542 | 150,603,411 | 151,3719,3546 | 152,2138,1967 | 153,219,57 | 154,613,453 | 155,1626,1469 | 156,200,47 | 157,239,102 | 158,3479,3346 | 159,2543,2410 | 160,264,131 | 161,263,141 | 162,3075,2957 | 164,1578,1536 | 165,60,18 | 166,3329,3290 | 167,38,13 | 168,1708,1687 | 169,490,469

BATCH_RAW_INFO | 121,629,23 | 126,3907,3343 | 129,510,41 | 131,558,95 | 133,3258,2882 | 134,1283,907 | 136,3226,2855 | 137,371,20 | 138,2027,1703 | 142,3884,3574 | 143,4078,3799 | 144,820,542 | 150,604,411 | 151,3720,3546 | 152,2139,1967 | 153,220,57 | 154,614,453 | 155,1627,1469 | 156,201,47 | 157,240,102 | 158,3480,3346 | 159,2544,2410 | 160,265,131 | 161,264,141 | 162,3076,2957 | 164,1579,1536 | 165,61,18 | 166,3330,3290 | 167,39,13 | 168,1709,1687 | 169,491,469

BATCH_RAW_INFO | 121,630,23 | 126,3908,3343 | 129,511,41 | 131,559,95 | 133,3259,2882 | 134,1284,907 | 136,3227,2855 | 137,372,20 | 138,2028,1703 | 142,3885,3574 | 143,4079,3799 | 144,821,542 | 150,605,411 | 151,3721,3546 | 152,2140,1967 | 153,221,57 | 154,615,453 | 155,1628,1469 | 156,202,47 | 157,241,102 | 158,3481,3346 | 159,2545,2410 | 160,266,131 | 161,265,141 | 162,3077,2957 | 164,1580,1536 | 165,62,18 | 166,3331,3290 | 167,40,13 | 168,1710,1687 | 169,492,469

BATCH_RAW_INFO | 121,631,23 | 126,3909,3343 | 129,512,41 | 131,560,95 | 133,3260,2882 | 134,1285,907 | 136,3228,2855 | 137,373,20 | 138,2029,1703 | 142,3886,3574 | 143,4080,3799 | 144,822,542 | 150,606,411 | 151,3722,3546 | 152,2141,1967 | 153,222,57 | 154,616,453 | 155,1629,1469 | 156,203,47 | 157,242,102 | 158,3482,3346 | 159,2546,2410 | 160,267,131 | 161,266,141 | 162,3078,2957 | 164,1581,1536 | 165,63,18 | 166,3332,3290 | 167,41,13 | 168,1711,1687 | 169,493,469

BATCH_RAW_INFO | 121,632,23 | 126,3910,3343 | 129,513,41 | 131,561,95 | 133,3261,2882 | 134,1286,907 | 136,3229,2855 | 137,374,20 | 138,2030,1703 | 142,3887,3574 | 143,4081,3799 | 144,823,542 | 150,607,411 | 151,3723,3546 | 152,2142,1967 | 153,223,57 | 154,617,453 | 155,1630,1469 | 156,204,47 | 157,243,102 | 158,3483,3346 | 159,2547,2410 | 160,268,131 | 161,267,141 | 162,3079,2957 | 164,1582,1536 | 165,64,18 | 166,3333,3290 | 167,42,13 | 168,1712,1687 | 169,494,469

BATCH_RAW_INFO | 121,633,23 | 126,3911,3343 | 129,514,41 | 131,562,95 | 133,3262,2882 | 134,1287,907 | 136,3230,2855 | 137,375,20 | 138,2031,1703 | 142,3888,3574 | 143,4082,3799 | 144,824,542 | 150,608,411 | 151,3724,3546 | 152,2143,1967 | 153,224,57 | 154,618,453 | 155,1631,1469 | 156,205,47 | 157,244,102 | 158,3484,3346 | 159,2548,2410 | 160,269,131 | 161,268,141 | 162,3080,2957 | 164,1583,1536 | 165,65,18 | 166,3334,3290 | 167,43,13 | 168,1713,1687 | 169,495,469

BATCH_RAW_INFO | 121,634,23 | 126,3912,3343 | 129,515,41 | 131,563,95 | 133,3263,2882 | 134,1288,907 | 136,3231,2855 | 137,376,20 | 138,2032,1703 | 142,3889,3574 | 143,4083,3799 | 144,825,542 | 150,609,411 | 151,3725,3546 | 152,2144,1967 | 153,225,57 | 154,619,453 | 155,1632,1469 | 156,206,47 | 157,245,102 | 158,3485,3346 | 159,2549,2410 | 160,270,131 | 161,269,141 | 162,3081,2957 | 164,1584,1536 | 165,66,18 | 166,3335,3290 | 167,44,13 | 168,1714,1687 | 169,496,469

BATCH_RAW_INFO | 121,635,23 | 126,3913,3343 | 129,516,41 | 131,564,95 | 133,3264,2882 | 134,1289,907 | 136,3232,2855 | 137,377,20 | 138,2033,1703 | 142,3890,3574 | 143,4084,3799 | 144,826,542 | 150,610,411 | 151,3726,3546 | 152,2145,1967 | 153,226,57 | 154,620,453 | 155,1633,1469 | 156,207,47 | 157,246,102 | 158,3486,3346 | 159,2550,2410 | 160,271,131 | 161,270,141 | 162,3082,2957 | 164,1585,1536 | 165,67,18 | 166,3336,3290 | 167,45,13 | 168,1715,1687 | 169,497,469

BATCH_RAW_INFO | 121,636,23 | 126,3914,3343 | 129,517,41 | 131,565,95 | 133,3265,2882 | 134,1290,907 | 136,3233,2855 | 137,378,20 | 138,2034,1703 | 142,3891,3574 | 143,4085,3799 | 144,827,542 | 150,611,411 | 151,3727,3546 | 152,2146,1967 | 153,227,57 | 154,621,453 | 155,1634,1469 | 156,208,47 | 157,247,102 | 158,3487,3346 | 159,2551,2410 | 160,272,131 | 161,271,141 | 162,3083,2957 | 164,1586,1536 | 165,68,18 | 166,3337,3290 | 167,46,13 | 168,1716,1687 | 169,498,469

BATCH_RAW_INFO | 121,637,23 | 126,3915,3343 | 129,518,41 | 131,566,95 | 133,3266,2882 | 134,1291,907 | 136,3234,2855 | 137,379,20 | 138,2035,1703 | 142,3892,3574 | 143,4086,3799 | 144,828,542 | 150,612,411 | 151,3728,3546 | 152,2147,1967 | 153,228,57 | 154,622,453 | 155,1635,1469 | 156,209,47 | 157,248,102 | 158,3488,3346 | 159,2552,2410 | 160,273,131 | 161,272,141 | 162,3084,2957 | 164,1587,1536 | 165,69,18 | 166,3338,3290 | 167,47,13 | 168,1717,1687 | 169,499,469

BATCH_RAW_INFO | 121,638,23 | 126,3916,3343 | 129,519,41 | 131,567,95 | 133,3267,2882 | 134,1292,907 | 136,3235,2855 | 137,380,20 | 138,2036,1703 | 142,3893,3574 | 143,4087,3799 | 144,829,542 | 150,613,411 | 151,3729,3546 | 152,2148,1967 | 153,229,57 | 154,623,453 | 155,1636,1469 | 156,210,47 | 157,249,102 | 158,3489,3346 | 159,2553,2410 | 160,274,131 | 161,273,141 | 162,3085,2957 | 164,1588,1536 | 165,70,18 | 166,3339,3290 | 167,48,13 | 168,1718,1687 | 169,500,469

BATCH_RAW_INFO | 121,639,23 | 126,3917,3343 | 129,520,41 | 131,568,95 | 133,3268,2882 | 134,1293,907 | 136,3236,2855 | 137,381,20 | 138,2037,1703 | 142,3894,3574 | 143,4088,3799 | 144,830,542 | 150,614,411 | 151,3730,3546 | 152,2149,1967 | 153,230,57 | 154,624,453 | 155,1637,1469 | 156,211,47 | 157,250,102 | 158,3490,3346 | 159,2554,2410 | 160,275,131 | 161,274,141 | 162,3086,2957 | 164,1589,1536 | 165,71,18 | 166,3340,3290 | 167,49,13 | 168,1719,1687 | 169,501,469

BATCH_RAW_INFO | 121,640,23 | 126,3918,3343 | 129,521,41 | 131,569,95 | 133,3269,2882 | 134,1294,907 | 136,3237,2855 | 137,382,20 | 138,2038,1703 | 142,3895,3574 | 143,4089,3799 | 144,831,542 | 150,615,411 | 151,3731,3546 | 152,2150,1967 | 153,231,57 | 154,625,453 | 155,1638,1469 | 156,212,47 | 157,251,102 | 158,3491,3346 | 159,2555,2410 | 160,276,131 | 161,275,141 | 162,3087,2957 | 164,1590,1536 | 165,72,18 | 166,3341,3290 | 167,50,13 | 168,1720,1687 | 169,502,469

BATCH_RAW_INFO | 121,641,23 | 126,3919,3343 | 129,522,41 | 131,570,95 | 133,3270,2882 | 134,1295,907 | 136,3238,2855 | 137,383,20 | 138,2039,1703 | 142,3896,3574 | 143,4090,3799 | 144,832,542 | 150,616,411 | 151,3732,3546 | 152,2151,1967 | 153,232,57 | 154,626,453 | 155,1639,1469 | 156,213,47 | 157,252,102 | 158,3492,3346 | 159,2556,2410 | 160,277,131 | 161,276,141 | 162,3088,2957 | 164,1591,1536 | 165,73,18 | 166,3342,3290 | 167,51,13 | 168,1721,1687 | 169,503,469

BATCH_RAW_INFO | 121,642,23 | 126,3920,3343 | 129,523,41 | 131,571,95 | 133,3271,2882 | 134,1296,907 | 136,3239,2855 | 137,384,20 | 138,2040,1703 | 142,3897,3574 | 143,4091,3799 | 144,833,542 | 150,617,411 | 151,3733,3546 | 152,2152,1967 | 153,233,57 | 154,627,453 | 155,1640,1469 | 156,214,47 | 157,253,102 | 158,3493,3346 | 159,2557,2410 | 160,278,131 | 161,277,141 | 162,3089,2957 | 164,1592,1536 | 165,74,18 | 166,3343,3290 | 167,52,13 | 168,1722,1687 | 169,504,469

BATCH_RAW_INFO | 121,643,23 | 126,3921,3343 | 129,524,41 | 131,572,95 | 133,3272,2882 | 134,1297,907 | 136,3240,2855 | 137,385,20 | 138,2041,1703 | 142,3898,3574 | 143,4092,3799 | 144,834,542 | 150,618,411 | 151,3734,3546 | 152,2153,1967 | 153,234,57 | 154,628,453 | 155,1641,1469 | 156,215,47 | 157,254,102 | 158,3494,3346 | 159,2558,2410 | 160,279,131 | 161,278,141 | 162,3090,2957 | 164,1593,1536 | 165,75,18 | 166,3344,3290 | 167,53,13 | 168,1723,1687 | 169,505,469

BATCH_RAW_INFO | 121,644,23 | 126,3922,3343 | 129,525,41 | 131,573,95 | 133,3273,2882 | 134,1298,907 | 136,3241,2855 | 137,386,20 | 138,2042,1703 | 142,3899,3574 | 143,4093,3799 | 144,835,542 | 150,619,411 | 151,3735,3546 | 152,2154,1967 | 153,235,57 | 154,629,453 | 155,1642,1469 | 156,216,47 | 157,255,102 | 158,3495,3346 | 159,2559,2410 | 160,280,131 | 161,279,141 | 162,3091,2957 | 164,1594,1536 | 165,76,18 | 166,3345,3290 | 167,54,13 | 168,1724,1687 | 169,506,469

BATCH_RAW_INFO | 121,645,23 | 126,3923,3343 | 129,526,41 | 131,574,95 | 133,3274,2882 | 134,1299,907 | 136,3242,2855 | 137,387,20 | 138,2043,1703 | 142,3900,3574 | 143,4094,3799 | 144,836,542 | 150,620,411 | 151,3736,3546 | 152,2155,1967 | 153,236,57 | 154,630,453 | 155,1643,1469 | 156,217,47 | 157,256,102 | 158,3496,3346 | 159,2560,2410 | 160,281,131 | 161,280,141 | 162,3092,2957 | 164,1595,1536 | 165,77,18 | 166,3346,3290 | 167,55,13 | 168,1725,1687 | 169,507,469

BATCH_RAW_INFO | 121,646,23 | 126,3924,3343 | 129,527,41 | 131,575,95 | 133,3275,2882 | 134,1300,907 | 136,3243,2855 | 137,388,20 | 138,2044,1703 | 142,3901,3574 | 143,4095,3799 | 144,837,542 | 150,621,411 | 151,3737,3546 | 152,2156,1967 | 153,237,57 | 154,631,453 | 155,1644,1469 | 156,218,47 | 157,257,102 | 158,3497,3346 | 159,2561,2410 | 160,282,131 | 161,281,141 | 162,3093,2957 | 164,1596,1536 | 165,78,18 | 166,3347,3290 | 167,56,13 | 168,1726,1687 | 169,508,469

BATCH_RAW_INFO | 121,647,23 | 126,3925,3343 | 129,528,41 | 131,576,95 | 133,3276,2882 | 134,1301,907 | 136,3244,2855 | 137,389,20 | 138,2045,1703 | 142,3902,3574 | 150,622,411 | 151,3738,3546 | 152,2157,1967 | 153,238,57 | 154,632,453 | 155,1645,1469 | 156,219,47 | 157,258,102 | 158,3498,3346 | 159,2562,2410 | 160,283,131 | 161,282,141 | 162,3094,2957 | 164,1597,1536 | 165,79,18 | 166,3348,3290 | 167,57,13 | 168,1727,1687 | 169,509,469

BATCH_RAW_INFO | 121,648,23 | 126,3926,3343 | 129,529,41 | 131,577,95 | 133,3277,2882 | 134,1302,907 | 136,3245,2855 | 137,390,20 | 138,2046,1703 | 142,3903,3574 | 150,623,411 | 151,3739,3546 | 152,2158,1967 | 153,239,57 | 154,633,453 | 155,1646,1469 | 156,220,47 | 157,259,102 | 158,3499,3346 | 159,2563,2410 | 160,284,131 | 161,283,141 | 162,3095,2957 | 164,1598,1536 | 165,80,18 | 166,3349,3290 | 167,58,13 | 168,1728,1687 | 169,510,469

BATCH_RAW_INFO | 121,649,23 | 126,3927,3343 | 129,530,41 | 131,578,95 | 133,3278,2882 | 134,1303,907 | 136,3246,2855 | 137,391,20 | 138,2047,1703 | 142,3904,3574 | 150,624,411 | 151,3740,3546 | 152,2159,1967 | 153,240,57 | 154,634,453 | 155,1647,1469 | 156,221,47 | 157,260,102 | 158,3500,3346 | 159,2564,2410 | 160,285,131 | 161,284,141 | 162,3096,2957 | 164,1599,1536 | 165,81,18 | 166,3350,3290 | 167,59,13 | 168,1729,1687 | 169,511,469

BATCH_RAW_INFO | 121,650,23 | 126,3928,3343 | 129,531,41 | 131,579,95 | 133,3279,2882 | 134,1304,907 | 136,3247,2855 | 137,392,20 | 138,2048,1703 | 142,3905,3574 | 150,625,411 | 151,3741,3546 | 152,2160,1967 | 153,241,57 | 154,635,453 | 155,1648,1469 | 156,222,47 | 157,261,102 | 158,3501,3346 | 160,286,131 | 161,285,141 | 162,3097,2957 | 164,1600,1536 | 165,82,18 | 166,3351,3290 | 167,60,13 | 168,1730,1687 | 169,512,469

BATCH_RAW_INFO | 121,651,23 | 126,3929,3343 | 129,532,41 | 131,580,95 | 133,3280,2882 | 134,1305,907 | 136,3248,2855 | 137,393,20 | 138,2049,1703 | 142,3906,3574 | 150,626,411 | 151,3742,3546 | 152,2161,1967 | 153,242,57 | 154,636,453 | 155,1649,1469 | 156,223,47 | 157,262,102 | 158,3502,3346 | 160,287,131 | 161,286,141 | 162,3098,2957 | 164,1601,1536 | 165,83,18 | 166,3352,3290 | 167,61,13 | 168,1731,1687 | 169,513,469

BATCH_RAW_INFO | 121,652,23 | 126,3930,3343 | 129,533,41 | 131,581,95 | 133,3281,2882 | 134,1306,907 | 136,3249,2855 | 137,394,20 | 138,2050,1703 | 142,3907,3574 | 150,627,411 | 151,3743,3546 | 152,2162,1967 | 153,243,57 | 154,637,453 | 155,1650,1469 | 156,224,47 | 157,263,102 | 158,3503,3346 | 160,288,131 | 161,287,141 | 162,3099,2957 | 164,1602,1536 | 165,84,18 | 166,3353,3290 | 167,62,13 | 168,1732,1687 | 169,514,469

BATCH_RAW_INFO | 121,653,23 | 126,3931,3343 | 129,534,41 | 131,582,95 | 133,3282,2882 | 134,1307,907 | 136,3250,2855 | 137,395,20 | 138,2051,1703 | 142,3908,3574 | 150,628,411 | 151,3744,3546 | 152,2163,1967 | 153,244,57 | 154,638,453 | 155,1651,1469 | 157,264,102 | 158,3504,3346 | 160,289,131 | 161,288,141 | 162,3100,2957 | 164,1603,1536 | 165,85,18 | 166,3354,3290 | 167,63,13 | 168,1733,1687 | 169,515,469

BATCH_RAW_INFO | 121,654,23 | 129,535,41 | 131,583,95 | 133,3283,2882 | 134,1308,907 | 136,3251,2855 | 137,396,20 | 138,2052,1703 | 142,3909,3574 | 150,629,411 | 151,3745,3546 | 152,2164,1967 | 153,245,57 | 154,639,453 | 155,1652,1469 | 157,265,102 | 158,3505,3346 | 160,290,131 | 161,289,141 | 162,3101,2957 | 164,1604,1536 | 165,86,18 | 166,3355,3290 | 167,64,13 | 168,1734,1687 | 169,516,469

BATCH_RAW_INFO | 121,655,23 | 129,536,41 | 131,584,95 | 133,3284,2882 | 134,1309,907 | 136,3252,2855 | 137,397,20 | 138,2053,1703 | 142,3910,3574 | 150,630,411 | 151,3746,3546 | 152,2165,1967 | 153,246,57 | 154,640,453 | 155,1653,1469 | 157,266,102 | 158,3506,3346 | 160,291,131 | 161,290,141 | 162,3102,2957 | 164,1605,1536 | 165,87,18 | 166,3356,3290 | 167,65,13 | 168,1735,1687 | 169,517,469

BATCH_RAW_INFO | 121,656,23 | 129,537,41 | 131,585,95 | 133,3285,2882 | 134,1310,907 | 136,3253,2855 | 137,398,20 | 138,2054,1703 | 142,3911,3574 | 150,631,411 | 151,3747,3546 | 152,2166,1967 | 153,247,57 | 154,641,453 | 155,1654,1469 | 157,267,102 | 158,3507,3346 | 160,292,131 | 161,291,141 | 162,3103,2957 | 164,1606,1536 | 165,88,18 | 166,3357,3290 | 167,66,13 | 168,1736,1687 | 169,518,469

BATCH_RAW_INFO | 121,657,23 | 129,538,41 | 131,586,95 | 133,3286,2882 | 134,1311,907 | 136,3254,2855 | 137,399,20 | 138,2055,1703 | 142,3912,3574 | 150,632,411 | 151,3748,3546 | 152,2167,1967 | 153,248,57 | 154,642,453 | 155,1655,1469 | 157,268,102 | 158,3508,3346 | 160,293,131 | 161,292,141 | 162,3104,2957 | 164,1607,1536 | 165,89,18 | 166,3358,3290 | 167,67,13 | 168,1737,1687 | 169,519,469

BATCH_RAW_INFO | 121,658,23 | 129,539,41 | 131,587,95 | 133,3287,2882 | 134,1312,907 | 136,3255,2855 | 137,400,20 | 138,2056,1703 | 142,3913,3574 | 150,633,411 | 151,3749,3546 | 152,2168,1967 | 153,249,57 | 154,643,453 | 155,1656,1469 | 157,269,102 | 158,3509,3346 | 160,294,131 | 161,293,141 | 162,3105,2957 | 164,1608,1536 | 165,90,18 | 166,3359,3290 | 167,68,13 | 168,1738,1687 | 169,520,469

BATCH_RAW_INFO | 121,659,23 | 129,540,41 | 131,588,95 | 133,3288,2882 | 134,1313,907 | 136,3256,2855 | 137,401,20 | 138,2057,1703 | 142,3914,3574 | 150,634,411 | 151,3750,3546 | 152,2169,1967 | 153,250,57 | 154,644,453 | 155,1657,1469 | 157,270,102 | 158,3510,3346 | 160,295,131 | 161,294,141 | 162,3106,2957 | 164,1609,1536 | 165,91,18 | 166,3360,3290 | 167,69,13 | 168,1739,1687 | 169,521,469

BATCH_RAW_INFO | 121,660,23 | 129,541,41 | 131,589,95 | 133,3289,2882 | 134,1314,907 | 136,3257,2855 | 137,402,20 | 138,2058,1703 | 142,3915,3574 | 150,635,411 | 151,3751,3546 | 152,2170,1967 | 153,251,57 | 154,645,453 | 155,1658,1469 | 157,271,102 | 158,3511,3346 | 160,296,131 | 161,295,141 | 162,3107,2957 | 164,1610,1536 | 165,92,18 | 166,3361,3290 | 167,70,13 | 168,1740,1687 | 169,522,469

BATCH_RAW_INFO | 121,661,23 | 129,542,41 | 131,590,95 | 133,3290,2882 | 134,1315,907 | 136,3258,2855 | 137,403,20 | 138,2059,1703 | 142,3916,3574 | 150,636,411 | 151,3752,3546 | 152,2171,1967 | 153,252,57 | 154,646,453 | 155,1659,1469 | 157,272,102 | 158,3512,3346 | 160,297,131 | 161,296,141 | 162,3108,2957 | 164,1611,1536 | 165,93,18 | 166,3362,3290 | 167,71,13 | 168,1741,1687 | 169,523,469

BATCH_RAW_INFO | 170,66,65

BATCH_RAW_INFO | 121,662,23 | 129,543,41 | 131,591,95 | 133,3291,2882 | 134,1316,907 | 136,3259,2855 | 137,404,20 | 138,2060,1703 | 142,3917,3574 | 150,637,411 | 151,3753,3546 | 152,2172,1967 | 153,253,57 | 154,647,453 | 155,1660,1469 | 157,273,102 | 158,3513,3346 | 160,298,131 | 161,297,141 | 162,3109,2957 | 164,1612,1536 | 165,94,18 | 166,3363,3290 | 167,72,13 | 168,1742,1687 | 169,524,469 | 170,67,65

BATCH_RAW_INFO | 121,663,23 | 129,544,41 | 131,592,95 | 133,3292,2882 | 134,1317,907 | 136,3260,2855 | 137,405,20 | 138,2061,1703 | 142,3918,3574 | 150,638,411 | 151,3754,3546 | 152,2173,1967 | 153,254,57 | 154,648,453 | 155,1661,1469 | 157,274,102 | 158,3514,3346 | 160,299,131 | 161,298,141 | 162,3110,2957 | 164,1613,1536 | 165,95,18 | 166,3364,3290 | 167,73,13 | 168,1743,1687 | 169,525,469 | 170,68,65

BATCH_RAW_INFO | 121,664,23 | 129,545,41 | 131,593,95 | 133,3293,2882 | 134,1318,907 | 136,3261,2855 | 137,406,20 | 138,2062,1703 | 142,3919,3574 | 150,639,411 | 151,3755,3546 | 152,2174,1967 | 153,255,57 | 154,649,453 | 155,1662,1469 | 157,275,102 | 158,3515,3346 | 160,300,131 | 161,299,141 | 162,3111,2957 | 164,1614,1536 | 165,96,18 | 166,3365,3290 | 167,74,13 | 168,1744,1687 | 169,526,469 | 170,69,65

BATCH_RAW_INFO | 121,665,23 | 129,546,41 | 131,594,95 | 133,3294,2882 | 134,1319,907 | 136,3262,2855 | 137,407,20 | 138,2063,1703 | 142,3920,3574 | 150,640,411 | 151,3756,3546 | 152,2175,1967 | 153,256,57 | 154,650,453 | 155,1663,1469 | 157,276,102 | 158,3516,3346 | 160,301,131 | 161,300,141 | 162,3112,2957 | 164,1615,1536 | 165,97,18 | 166,3366,3290 | 167,75,13 | 168,1745,1687 | 169,527,469 | 170,70,65

BATCH_RAW_INFO | 121,666,23 | 129,547,41 | 131,595,95 | 133,3295,2882 | 134,1320,907 | 136,3263,2855 | 137,408,20 | 138,2064,1703 | 142,3921,3574 | 150,641,411 | 151,3757,3546 | 152,2176,1967 | 153,257,57 | 154,651,453 | 155,1664,1469 | 157,277,102 | 158,3517,3346 | 160,302,131 | 161,301,141 | 162,3113,2957 | 164,1616,1536 | 165,98,18 | 166,3367,3290 | 167,76,13 | 168,1746,1687 | 169,528,469 | 170,71,65

BATCH_RAW_INFO | 121,667,23 | 129,548,41 | 131,596,95 | 133,3296,2882 | 134,1321,907 | 136,3264,2855 | 137,409,20 | 138,2065,1703 | 142,3922,3574 | 150,642,411 | 151,3758,3546 | 152,2177,1967 | 153,258,57 | 154,652,453 | 155,1665,1469 | 157,278,102 | 158,3518,3346 | 160,303,131 | 161,302,141 | 162,3114,2957 | 164,1617,1536 | 165,99,18 | 166,3368,3290 | 167,77,13 | 168,1747,1687 | 169,529,469 | 170,72,65

BATCH_RAW_INFO | 121,668,23 | 129,549,41 | 131,597,95 | 133,3297,2882 | 134,1322,907 | 136,3265,2855 | 137,410,20 | 138,2066,1703 | 142,3923,3574 | 150,643,411 | 151,3759,3546 | 152,2178,1967 | 153,259,57 | 154,653,453 | 155,1666,1469 | 157,279,102 | 158,3519,3346 | 160,304,131 | 161,303,141 | 162,3115,2957 | 164,1618,1536 | 165,100,18 | 166,3369,3290 | 167,78,13 | 168,1748,1687 | 169,530,469 | 170,73,65

BATCH_RAW_INFO | 121,669,23 | 129,550,41 | 131,598,95 | 133,3298,2882 | 134,1323,907 | 136,3266,2855 | 137,411,20 | 138,2067,1703 | 142,3924,3574 | 150,644,411 | 151,3760,3546 | 152,2179,1967 | 153,260,57 | 154,654,453 | 155,1667,1469 | 157,280,102 | 158,3520,3346 | 160,305,131 | 161,304,141 | 162,3116,2957 | 164,1619,1536 | 165,101,18 | 166,3370,3290 | 167,79,13 | 168,1749,1687 | 169,531,469 | 170,74,65

BATCH_RAW_INFO | 121,670,23 | 129,551,41 | 131,599,95 | 133,3299,2882 | 134,1324,907 | 136,3267,2855 | 137,412,20 | 138,2068,1703 | 142,3925,3574 | 150,645,411 | 151,3761,3546 | 152,2180,1967 | 153,261,57 | 154,655,453 | 155,1668,1469 | 157,281,102 | 158,3521,3346 | 160,306,131 | 161,305,141 | 162,3117,2957 | 164,1620,1536 | 165,102,18 | 166,3371,3290 | 167,80,13 | 168,1750,1687 | 169,532,469 | 170,75,65

BATCH_RAW_INFO | 121,671,23 | 129,552,41 | 131,600,95 | 133,3300,2882 | 134,1325,907 | 136,3268,2855 | 137,413,20 | 138,2069,1703 | 142,3926,3574 | 150,646,411 | 151,3762,3546 | 152,2181,1967 | 153,262,57 | 154,656,453 | 155,1669,1469 | 157,282,102 | 158,3522,3346 | 160,307,131 | 161,306,141 | 162,3118,2957 | 164,1621,1536 | 165,103,18 | 166,3372,3290 | 167,81,13 | 168,1751,1687 | 169,533,469 | 170,76,65

BATCH_RAW_INFO | 121,672,23 | 129,553,41 | 131,601,95 | 133,3301,2882 | 134,1326,907 | 136,3269,2855 | 137,414,20 | 138,2070,1703 | 142,3927,3574 | 150,647,411 | 151,3763,3546 | 152,2182,1967 | 153,263,57 | 154,657,453 | 155,1670,1469 | 157,283,102 | 158,3523,3346 | 160,308,131 | 161,307,141 | 162,3119,2957 | 164,1622,1536 | 165,104,18 | 166,3373,3290 | 167,82,13 | 168,1752,1687 | 169,534,469 | 170,77,65

BATCH_RAW_INFO | 121,673,23 | 129,554,41 | 131,602,95 | 133,3302,2882 | 134,1327,907 | 136,3270,2855 | 137,415,20 | 138,2071,1703 | 142,3928,3574 | 150,648,411 | 151,3764,3546 | 152,2183,1967 | 153,264,57 | 154,658,453 | 155,1671,1469 | 157,284,102 | 158,3524,3346 | 160,309,131 | 161,308,141 | 162,3120,2957 | 164,1623,1536 | 165,105,18 | 166,3374,3290 | 167,83,13 | 168,1753,1687 | 169,535,469 | 170,78,65

BATCH_RAW_INFO | 121,674,23 | 129,555,41 | 131,603,95 | 133,3303,2882 | 134,1328,907 | 136,3271,2855 | 137,416,20 | 138,2072,1703 | 142,3929,3574 | 150,649,411 | 151,3765,3546 | 152,2184,1967 | 153,265,57 | 154,659,453 | 155,1672,1469 | 157,285,102 | 158,3525,3346 | 160,310,131 | 161,309,141 | 162,3121,2957 | 164,1624,1536 | 165,106,18 | 166,3375,3290 | 167,84,13 | 168,1754,1687 | 169,536,469 | 170,79,65

BATCH_RAW_INFO | 121,675,23 | 129,556,41 | 131,604,95 | 133,3304,2882 | 134,1329,907 | 136,3272,2855 | 137,417,20 | 138,2073,1703 | 142,3930,3574 | 150,650,411 | 151,3766,3546 | 152,2185,1967 | 153,266,57 | 154,660,453 | 155,1673,1469 | 157,286,102 | 158,3526,3346 | 160,311,131 | 161,310,141 | 162,3122,2957 | 164,1625,1536 | 165,107,18 | 166,3376,3290 | 167,85,13 | 168,1755,1687 | 169,537,469 | 170,80,65

BATCH_RAW_INFO | 121,676,23 | 129,557,41 | 131,605,95 | 133,3305,2882 | 134,1330,907 | 136,3273,2855 | 137,418,20 | 138,2074,1703 | 142,3931,3574 | 150,651,411 | 151,3767,3546 | 152,2186,1967 | 153,267,57 | 154,661,453 | 155,1674,1469 | 157,287,102 | 158,3527,3346 | 160,312,131 | 161,311,141 | 162,3123,2957 | 164,1626,1536 | 165,108,18 | 166,3377,3290 | 167,86,13 | 168,1756,1687 | 169,538,469 | 170,81,65

BATCH_RAW_INFO | 121,677,23 | 129,558,41 | 131,606,95 | 133,3306,2882 | 134,1331,907 | 136,3274,2855 | 137,419,20 | 138,2075,1703 | 142,3932,3574 | 150,652,411 | 151,3768,3546 | 152,2187,1967 | 153,268,57 | 154,662,453 | 155,1675,1469 | 157,288,102 | 158,3528,3346 | 160,313,131 | 161,312,141 | 162,3124,2957 | 164,1627,1536 | 165,109,18 | 166,3378,3290 | 167,87,13 | 168,1757,1687 | 169,539,469 | 170,82,65

BATCH_RAW_INFO | 121,678,23 | 129,559,41 | 131,607,95 | 133,3307,2882 | 134,1332,907 | 136,3275,2855 | 137,420,20 | 138,2076,1703 | 142,3933,3574 | 150,653,411 | 151,3769,3546 | 152,2188,1967 | 153,269,57 | 154,663,453 | 155,1676,1469 | 157,289,102 | 158,3529,3346 | 160,314,131 | 161,313,141 | 162,3125,2957 | 164,1628,1536 | 165,110,18 | 166,3379,3290 | 167,88,13 | 168,1758,1687 | 169,540,469 | 170,83,65

BATCH_RAW_INFO | 171,203,202

BATCH_RAW_INFO | 121,679,23 | 129,560,41 | 131,608,95 | 133,3308,2882 | 134,1333,907 | 136,3276,2855 | 137,421,20 | 138,2077,1703 | 142,3934,3574 | 150,654,411 | 151,3770,3546 | 152,2189,1967 | 153,270,57 | 154,664,453 | 155,1677,1469 | 157,290,102 | 158,3530,3346 | 160,315,131 | 161,314,141 | 162,3126,2957 | 164,1629,1536 | 165,111,18 | 166,3380,3290 | 167,89,13 | 168,1759,1687 | 169,541,469 | 170,84,65 | 171,204,202

BATCH_RAW_INFO | 121,680,23 | 129,561,41 | 131,609,95 | 133,3309,2882 | 134,1334,907 | 136,3277,2855 | 137,422,20 | 138,2078,1703 | 142,3935,3574 | 150,655,411 | 151,3771,3546 | 152,2190,1967 | 153,271,57 | 154,665,453 | 155,1678,1469 | 157,291,102 | 158,3531,3346 | 160,316,131 | 161,315,141 | 162,3127,2957 | 164,1630,1536 | 165,112,18 | 166,3381,3290 | 167,90,13 | 168,1760,1687 | 169,542,469 | 170,85,65 | 171,205,202

BATCH_RAW_INFO | 121,681,23 | 129,562,41 | 131,610,95 | 133,3310,2882 | 134,1335,907 | 136,3278,2855 | 137,423,20 | 138,2079,1703 | 142,3936,3574 | 150,656,411 | 151,3772,3546 | 152,2191,1967 | 153,272,57 | 154,666,453 | 155,1679,1469 | 157,292,102 | 158,3532,3346 | 160,317,131 | 161,316,141 | 162,3128,2957 | 164,1631,1536 | 165,113,18 | 166,3382,3290 | 167,91,13 | 168,1761,1687 | 169,543,469 | 170,86,65 | 171,206,202

BATCH_RAW_INFO | 121,682,23 | 129,563,41 | 131,611,95 | 133,3311,2882 | 134,1336,907 | 136,3279,2855 | 137,424,20 | 138,2080,1703 | 142,3937,3574 | 150,657,411 | 151,3773,3546 | 152,2192,1967 | 153,273,57 | 154,667,453 | 155,1680,1469 | 157,293,102 | 158,3533,3346 | 160,318,131 | 161,317,141 | 162,3129,2957 | 164,1632,1536 | 165,114,18 | 166,3383,3290 | 167,92,13 | 168,1762,1687 | 169,544,469 | 170,87,65 | 171,207,202

BATCH_RAW_INFO | 121,683,23 | 129,564,41 | 131,612,95 | 133,3312,2882 | 134,1337,907 | 136,3280,2855 | 137,425,20 | 138,2081,1703 | 142,3938,3574 | 150,658,411 | 151,3774,3546 | 152,2193,1967 | 153,274,57 | 154,668,453 | 155,1681,1469 | 157,294,102 | 158,3534,3346 | 160,319,131 | 161,318,141 | 162,3130,2957 | 164,1633,1536 | 165,115,18 | 166,3384,3290 | 167,93,13 | 168,1763,1687 | 169,545,469 | 170,88,65 | 171,208,202

BATCH_RAW_INFO | 121,684,23 | 129,565,41 | 131,613,95 | 133,3313,2882 | 134,1338,907 | 136,3281,2855 | 137,426,20 | 138,2082,1703 | 142,3939,3574 | 150,659,411 | 151,3775,3546 | 152,2194,1967 | 153,275,57 | 154,669,453 | 155,1682,1469 | 157,295,102 | 158,3535,3346 | 160,320,131 | 161,319,141 | 162,3131,2957 | 164,1634,1536 | 165,116,18 | 166,3385,3290 | 167,94,13 | 168,1764,1687 | 169,546,469 | 170,89,65 | 171,209,202

BATCH_RAW_INFO | 121,685,23 | 129,566,41 | 131,614,95 | 133,3314,2882 | 134,1339,907 | 136,3282,2855 | 137,427,20 | 138,2083,1703 | 142,3940,3574 | 150,660,411 | 151,3776,3546 | 152,2195,1967 | 153,276,57 | 154,670,453 | 155,1683,1469 | 157,296,102 | 158,3536,3346 | 160,321,131 | 161,320,141 | 162,3132,2957 | 164,1635,1536 | 165,117,18 | 166,3386,3290 | 167,95,13 | 168,1765,1687 | 169,547,469 | 170,90,65 | 171,210,202

BATCH_RAW_INFO | 121,686,23 | 129,567,41 | 131,615,95 | 133,3315,2882 | 134,1340,907 | 136,3283,2855 | 137,428,20 | 138,2084,1703 | 142,3941,3574 | 150,661,411 | 151,3777,3546 | 152,2196,1967 | 153,277,57 | 154,671,453 | 155,1684,1469 | 157,297,102 | 158,3537,3346 | 160,322,131 | 161,321,141 | 162,3133,2957 | 164,1636,1536 | 165,118,18 | 166,3387,3290 | 167,96,13 | 168,1766,1687 | 169,548,469 | 170,91,65 | 171,211,202

BATCH_RAW_INFO | 121,687,23 | 129,568,41 | 131,616,95 | 133,3316,2882 | 134,1341,907 | 136,3284,2855 | 137,429,20 | 138,2085,1703 | 142,3942,3574 | 150,662,411 | 151,3778,3546 | 152,2197,1967 | 153,278,57 | 154,672,453 | 155,1685,1469 | 157,298,102 | 158,3538,3346 | 160,323,131 | 161,322,141 | 162,3134,2957 | 164,1637,1536 | 165,119,18 | 166,3388,3290 | 167,97,13 | 168,1767,1687 | 169,549,469 | 170,92,65 | 171,212,202

BATCH_RAW_INFO | 121,688,23 | 129,569,41 | 131,617,95 | 133,3317,2882 | 134,1342,907 | 136,3285,2855 | 137,430,20 | 138,2086,1703 | 142,3943,3574 | 150,663,411 | 151,3779,3546 | 152,2198,1967 | 153,279,57 | 154,673,453 | 155,1686,1469 | 157,299,102 | 158,3539,3346 | 160,324,131 | 161,323,141 | 162,3135,2957 | 164,1638,1536 | 165,120,18 | 166,3389,3290 | 167,98,13 | 168,1768,1687 | 169,550,469 | 170,93,65 | 171,213,202

BATCH_RAW_INFO | 121,689,23 | 129,570,41 | 131,618,95 | 133,3318,2882 | 134,1343,907 | 136,3286,2855 | 137,431,20 | 138,2087,1703 | 142,3944,3574 | 150,664,411 | 151,3780,3546 | 152,2199,1967 | 153,280,57 | 154,674,453 | 155,1687,1469 | 157,300,102 | 158,3540,3346 | 160,325,131 | 161,324,141 | 162,3136,2957 | 164,1639,1536 | 165,121,18 | 166,3390,3290 | 167,99,13 | 168,1769,1687 | 169,551,469 | 170,94,65 | 171,214,202

BATCH_RAW_INFO | 121,690,23 | 129,571,41 | 131,619,95 | 133,3319,2882 | 134,1344,907 | 136,3287,2855 | 137,432,20 | 138,2088,1703 | 142,3945,3574 | 150,665,411 | 151,3781,3546 | 152,2200,1967 | 153,281,57 | 154,675,453 | 155,1688,1469 | 157,301,102 | 158,3541,3346 | 160,326,131 | 161,325,141 | 162,3137,2957 | 164,1640,1536 | 165,122,18 | 166,3391,3290 | 167,100,13 | 168,1770,1687 | 169,552,469 | 170,95,65 | 171,215,202

BATCH_RAW_INFO | 121,691,23 | 129,572,41 | 131,620,95 | 133,3320,2882 | 134,1345,907 | 136,3288,2855 | 137,433,20 | 138,2089,1703 | 142,3946,3574 | 150,666,411 | 151,3782,3546 | 152,2201,1967 | 153,282,57 | 154,676,453 | 155,1689,1469 | 157,302,102 | 158,3542,3346 | 160,327,131 | 161,326,141 | 162,3138,2957 | 164,1641,1536 | 165,123,18 | 166,3392,3290 | 167,101,13 | 168,1771,1687 | 169,553,469 | 170,96,65 | 171,216,202

BATCH_RAW_INFO | 172,2421,2420

BATCH_RAW_INFO | 121,692,23 | 129,573,41 | 131,621,95 | 133,3321,2882 | 134,1346,907 | 137,434,20 | 138,2090,1703 | 142,3947,3574 | 150,667,411 | 151,3783,3546 | 152,2202,1967 | 153,283,57 | 154,677,453 | 155,1690,1469 | 157,303,102 | 158,3543,3346 | 160,328,131 | 161,327,141 | 162,3139,2957 | 164,1642,1536 | 165,124,18 | 166,3393,3290 | 167,102,13 | 168,1772,1687 | 169,554,469 | 170,97,65 | 171,217,202 | 172,2422,2420

BATCH_RAW_INFO | 121,693,23 | 129,574,41 | 131,622,95 | 133,3322,2882 | 134,1347,907 | 137,435,20 | 138,2091,1703 | 142,3948,3574 | 150,668,411 | 151,3784,3546 | 152,2203,1967 | 153,284,57 | 154,678,453 | 155,1691,1469 | 157,304,102 | 158,3544,3346 | 160,329,131 | 161,328,141 | 162,3140,2957 | 164,1643,1536 | 165,125,18 | 166,3394,3290 | 167,103,13 | 168,1773,1687 | 169,555,469 | 170,98,65 | 171,218,202 | 172,2423,2420

BATCH_RAW_INFO | 121,694,23 | 129,575,41 | 131,623,95 | 133,3323,2882 | 134,1348,907 | 137,436,20 | 138,2092,1703 | 142,3949,3574 | 150,669,411 | 151,3785,3546 | 152,2204,1967 | 153,285,57 | 154,679,453 | 155,1692,1469 | 157,305,102 | 158,3545,3346 | 160,330,131 | 161,329,141 | 162,3141,2957 | 164,1644,1536 | 165,126,18 | 166,3395,3290 | 167,104,13 | 168,1774,1687 | 169,556,469 | 170,99,65 | 171,219,202 | 172,2424,2420

BATCH_RAW_INFO | 121,695,23 | 129,576,41 | 131,624,95 | 133,3324,2882 | 134,1349,907 | 137,437,20 | 138,2093,1703 | 142,3950,3574 | 150,670,411 | 151,3786,3546 | 152,2205,1967 | 153,286,57 | 154,680,453 | 155,1693,1469 | 157,306,102 | 158,3546,3346 | 160,331,131 | 161,330,141 | 162,3142,2957 | 164,1645,1536 | 165,127,18 | 166,3396,3290 | 167,105,13 | 168,1775,1687 | 169,557,469 | 170,100,65 | 171,220,202 | 172,2425,2420

BATCH_RAW_INFO | 121,696,23 | 129,577,41 | 131,625,95 | 133,3325,2882 | 134,1350,907 | 137,438,20 | 138,2094,1703 | 142,3951,3574 | 150,671,411 | 151,3787,3546 | 152,2206,1967 | 153,287,57 | 154,681,453 | 155,1694,1469 | 157,307,102 | 158,3547,3346 | 160,332,131 | 161,331,141 | 162,3143,2957 | 164,1646,1536 | 165,128,18 | 166,3397,3290 | 167,106,13 | 168,1776,1687 | 169,558,469 | 170,101,65 | 171,221,202 | 172,2426,2420

BATCH_RAW_INFO | 121,697,23 | 129,578,41 | 131,626,95 | 133,3326,2882 | 134,1351,907 | 137,439,20 | 138,2095,1703 | 142,3952,3574 | 150,672,411 | 151,3788,3546 | 152,2207,1967 | 153,288,57 | 154,682,453 | 155,1695,1469 | 157,308,102 | 158,3548,3346 | 160,333,131 | 161,332,141 | 162,3144,2957 | 164,1647,1536 | 165,129,18 | 166,3398,3290 | 167,107,13 | 168,1777,1687 | 169,559,469 | 170,102,65 | 171,222,202 | 172,2427,2420

BATCH_RAW_INFO | 121,698,23 | 129,579,41 | 131,627,95 | 133,3327,2882 | 134,1352,907 | 137,440,20 | 138,2096,1703 | 142,3953,3574 | 150,673,411 | 151,3789,3546 | 152,2208,1967 | 153,289,57 | 154,683,453 | 155,1696,1469 | 157,309,102 | 158,3549,3346 | 160,334,131 | 161,333,141 | 162,3145,2957 | 164,1648,1536 | 165,130,18 | 166,3399,3290 | 167,108,13 | 168,1778,1687 | 169,560,469 | 170,103,65 | 171,223,202 | 172,2428,2420

BATCH_RAW_INFO | 121,699,23 | 129,580,41 | 131,628,95 | 133,3328,2882 | 134,1353,907 | 137,441,20 | 138,2097,1703 | 142,3954,3574 | 150,674,411 | 151,3790,3546 | 152,2209,1967 | 153,290,57 | 154,684,453 | 155,1697,1469 | 157,310,102 | 158,3550,3346 | 160,335,131 | 161,334,141 | 162,3146,2957 | 164,1649,1536 | 165,131,18 | 166,3400,3290 | 167,109,13 | 168,1779,1687 | 169,561,469 | 170,104,65 | 171,224,202 | 172,2429,2420

BATCH_RAW_INFO | 121,700,23 | 129,581,41 | 131,629,95 | 133,3329,2882 | 134,1354,907 | 137,442,20 | 138,2098,1703 | 142,3955,3574 | 150,675,411 | 151,3791,3546 | 152,2210,1967 | 153,291,57 | 154,685,453 | 155,1698,1469 | 157,311,102 | 158,3551,3346 | 160,336,131 | 161,335,141 | 162,3147,2957 | 164,1650,1536 | 165,132,18 | 166,3401,3290 | 167,110,13 | 168,1780,1687 | 169,562,469 | 170,105,65 | 171,225,202 | 172,2430,2420

BATCH_RAW_INFO | 121,701,23 | 129,582,41 | 131,630,95 | 133,3330,2882 | 134,1355,907 | 137,443,20 | 138,2099,1703 | 142,3956,3574 | 150,676,411 | 151,3792,3546 | 152,2211,1967 | 153,292,57 | 154,686,453 | 155,1699,1469 | 157,312,102 | 158,3552,3346 | 160,337,131 | 161,336,141 | 162,3148,2957 | 164,1651,1536 | 165,133,18 | 166,3402,3290 | 167,111,13 | 168,1781,1687 | 169,563,469 | 170,106,65 | 171,226,202 | 172,2431,2420

BATCH_RAW_INFO | 121,702,23 | 129,583,41 | 131,631,95 | 133,3331,2882 | 134,1356,907 | 137,444,20 | 138,2100,1703 | 142,3957,3574 | 150,677,411 | 151,3793,3546 | 152,2212,1967 | 153,293,57 | 154,687,453 | 155,1700,1469 | 157,313,102 | 158,3553,3346 | 160,338,131 | 161,337,141 | 162,3149,2957 | 164,1652,1536 | 165,134,18 | 166,3403,3290 | 167,112,13 | 168,1782,1687 | 169,564,469 | 170,107,65 | 171,227,202 | 172,2432,2420

BATCH_RAW_INFO | 121,703,23 | 129,584,41 | 131,632,95 | 133,3332,2882 | 134,1357,907 | 137,445,20 | 138,2101,1703 | 142,3958,3574 | 150,678,411 | 151,3794,3546 | 152,2213,1967 | 153,294,57 | 154,688,453 | 155,1701,1469 | 157,314,102 | 158,3554,3346 | 160,339,131 | 161,338,141 | 162,3150,2957 | 164,1653,1536 | 165,135,18 | 166,3404,3290 | 167,113,13 | 168,1783,1687 | 169,565,469 | 170,108,65 | 171,228,202 | 172,2433,2420

BATCH_RAW_INFO | 121,704,23 | 129,585,41 | 131,633,95 | 133,3333,2882 | 134,1358,907 | 137,446,20 | 138,2102,1703 | 142,3959,3574 | 150,679,411 | 151,3795,3546 | 152,2214,1967 | 153,295,57 | 154,689,453 | 155,1702,1469 | 157,315,102 | 158,3555,3346 | 160,340,131 | 161,339,141 | 162,3151,2957 | 164,1654,1536 | 165,136,18 | 166,3405,3290 | 167,114,13 | 168,1784,1687 | 169,566,469 | 170,109,65 | 171,229,202 | 172,2434,2420

BATCH_RAW_INFO | 121,705,23 | 129,586,41 | 131,634,95 | 133,3334,2882 | 134,1359,907 | 137,447,20 | 138,2103,1703 | 142,3960,3574 | 150,680,411 | 151,3796,3546 | 152,2215,1967 | 153,296,57 | 154,690,453 | 155,1703,1469 | 157,316,102 | 158,3556,3346 | 160,341,131 | 161,340,141 | 162,3152,2957 | 164,1655,1536 | 165,137,18 | 166,3406,3290 | 167,115,13 | 168,1785,1687 | 169,567,469 | 170,110,65 | 171,230,202 | 172,2435,2420

BATCH_RAW_INFO | 121,706,23 | 129,587,41 | 131,635,95 | 133,3335,2882 | 134,1360,907 | 137,448,20 | 138,2104,1703 | 142,3961,3574 | 150,681,411 | 151,3797,3546 | 152,2216,1967 | 153,297,57 | 154,691,453 | 155,1704,1469 | 157,317,102 | 158,3557,3346 | 160,342,131 | 161,341,141 | 162,3153,2957 | 164,1656,1536 | 165,138,18 | 166,3407,3290 | 167,116,13 | 168,1786,1687 | 169,568,469 | 170,111,65 | 171,231,202 | 172,2436,2420

BATCH_RAW_INFO | 121,707,23 | 129,588,41 | 131,636,95 | 133,3336,2882 | 134,1361,907 | 137,449,20 | 138,2105,1703 | 142,3962,3574 | 150,682,411 | 151,3798,3546 | 152,2217,1967 | 153,298,57 | 154,692,453 | 155,1705,1469 | 157,318,102 | 158,3558,3346 | 160,343,131 | 161,342,141 | 162,3154,2957 | 164,1657,1536 | 165,139,18 | 166,3408,3290 | 167,117,13 | 168,1787,1687 | 169,569,469 | 170,112,65 | 171,232,202 | 172,2437,2420

BATCH_RAW_INFO | 121,708,23 | 129,589,41 | 131,637,95 | 133,3337,2882 | 134,1362,907 | 137,450,20 | 142,3963,3574 | 150,683,411 | 151,3799,3546 | 152,2218,1967 | 153,299,57 | 154,693,453 | 155,1706,1469 | 157,319,102 | 158,3559,3346 | 160,344,131 | 161,343,141 | 162,3155,2957 | 164,1658,1536 | 165,140,18 | 166,3409,3290 | 167,118,13 | 168,1788,1687 | 169,570,469 | 170,113,65 | 171,233,202 | 172,2438,2420

BATCH_RAW_INFO | 121,709,23 | 129,590,41 | 131,638,95 | 133,3338,2882 | 134,1363,907 | 137,451,20 | 142,3964,3574 | 150,684,411 | 151,3800,3546 | 152,2219,1967 | 153,300,57 | 154,694,453 | 155,1707,1469 | 157,320,102 | 158,3560,3346 | 160,345,131 | 161,344,141 | 162,3156,2957 | 164,1659,1536 | 165,141,18 | 166,3410,3290 | 167,119,13 | 168,1789,1687 | 169,571,469 | 170,114,65 | 171,234,202 | 172,2439,2420

BATCH_RAW_INFO | 121,710,23 | 129,591,41 | 131,639,95 | 133,3339,2882 | 134,1364,907 | 137,452,20 | 142,3965,3574 | 150,685,411 | 151,3801,3546 | 152,2220,1967 | 153,301,57 | 154,695,453 | 155,1708,1469 | 157,321,102 | 158,3561,3346 | 160,346,131 | 161,345,141 | 162,3157,2957 | 164,1660,1536 | 165,142,18 | 166,3411,3290 | 167,120,13 | 168,1790,1687 | 170,115,65 | 171,235,202 | 172,2440,2420

BATCH_RAW_INFO | 121,711,23 | 129,592,41 | 131,640,95 | 133,3340,2882 | 134,1365,907 | 137,453,20 | 142,3966,3574 | 150,686,411 | 151,3802,3546 | 152,2221,1967 | 153,302,57 | 154,696,453 | 155,1709,1469 | 157,322,102 | 158,3562,3346 | 160,347,131 | 161,346,141 | 162,3158,2957 | 164,1661,1536 | 165,143,18 | 166,3412,3290 | 167,121,13 | 168,1791,1687 | 170,116,65 | 171,236,202 | 172,2441,2420

BATCH_RAW_INFO | 121,712,23 | 129,593,41 | 131,641,95 | 133,3341,2882 | 134,1366,907 | 137,454,20 | 142,3967,3574 | 150,687,411 | 151,3803,3546 | 152,2222,1967 | 153,303,57 | 154,697,453 | 155,1710,1469 | 157,323,102 | 158,3563,3346 | 160,348,131 | 161,347,141 | 162,3159,2957 | 164,1662,1536 | 165,144,18 | 166,3413,3290 | 167,122,13 | 168,1792,1687 | 170,117,65 | 171,237,202 | 172,2442,2420

BATCH_RAW_INFO | 121,713,23 | 129,594,41 | 131,642,95 | 133,3342,2882 | 134,1367,907 | 137,455,20 | 142,3968,3574 | 150,688,411 | 151,3804,3546 | 152,2223,1967 | 153,304,57 | 154,698,453 | 155,1711,1469 | 157,324,102 | 158,3564,3346 | 160,349,131 | 161,348,141 | 162,3160,2957 | 164,1663,1536 | 165,145,18 | 166,3414,3290 | 167,123,13 | 168,1793,1687 | 170,118,65 | 171,238,202 | 172,2443,2420

BATCH_RAW_INFO | 121,714,23 | 129,595,41 | 131,643,95 | 133,3343,2882 | 134,1368,907 | 137,456,20 | 142,3969,3574 | 150,689,411 | 151,3805,3546 | 152,2224,1967 | 153,305,57 | 154,699,453 | 155,1712,1469 | 157,325,102 | 158,3565,3346 | 160,350,131 | 161,349,141 | 162,3161,2957 | 164,1664,1536 | 165,146,18 | 166,3415,3290 | 167,124,13 | 168,1794,1687 | 170,119,65 | 171,239,202 | 172,2444,2420

BATCH_RAW_INFO | 121,715,23 | 129,596,41 | 131,644,95 | 133,3344,2882 | 134,1369,907 | 137,457,20 | 142,3970,3574 | 150,690,411 | 151,3806,3546 | 152,2225,1967 | 153,306,57 | 154,700,453 | 155,1713,1469 | 157,326,102 | 158,3566,3346 | 160,351,131 | 161,350,141 | 162,3162,2957 | 164,1665,1536 | 165,147,18 | 166,3416,3290 | 167,125,13 | 168,1795,1687 | 170,120,65 | 171,240,202 | 172,2445,2420

BATCH_RAW_INFO | 121,716,23 | 129,597,41 | 131,645,95 | 133,3345,2882 | 134,1370,907 | 137,458,20 | 142,3971,3574 | 150,691,411 | 151,3807,3546 | 152,2226,1967 | 153,307,57 | 154,701,453 | 155,1714,1469 | 157,327,102 | 158,3567,3346 | 160,352,131 | 161,351,141 | 162,3163,2957 | 164,1666,1536 | 165,148,18 | 166,3417,3290 | 167,126,13 | 168,1796,1687 | 170,121,65 | 171,241,202 | 172,2446,2420

BATCH_RAW_INFO | 121,717,23 | 129,598,41 | 131,646,95 | 133,3346,2882 | 134,1371,907 | 137,459,20 | 142,3972,3574 | 150,692,411 | 151,3808,3546 | 152,2227,1967 | 153,308,57 | 154,702,453 | 155,1715,1469 | 157,328,102 | 158,3568,3346 | 160,353,131 | 161,352,141 | 162,3164,2957 | 164,1667,1536 | 165,149,18 | 166,3418,3290 | 167,127,13 | 168,1797,1687 | 170,122,65 | 171,242,202 | 172,2447,2420

BATCH_RAW_INFO | 173,3882,3881

BATCH_RAW_INFO | 121,718,23 | 129,599,41 | 131,647,95 | 133,3347,2882 | 134,1372,907 | 137,460,20 | 142,3973,3574 | 150,693,411 | 151,3809,3546 | 152,2228,1967 | 153,309,57 | 154,703,453 | 155,1716,1469 | 157,329,102 | 158,3569,3346 | 160,354,131 | 161,353,141 | 162,3165,2957 | 164,1668,1536 | 165,150,18 | 166,3419,3290 | 167,128,13 | 168,1798,1687 | 170,123,65 | 171,243,202 | 172,2448,2420 | 173,3883,3881

BATCH_RAW_INFO | 121,719,23 | 129,600,41 | 131,648,95 | 133,3348,2882 | 134,1373,907 | 137,461,20 | 142,3974,3574 | 150,694,411 | 151,3810,3546 | 152,2229,1967 | 153,310,57 | 154,704,453 | 155,1717,1469 | 157,330,102 | 158,3570,3346 | 160,355,131 | 161,354,141 | 162,3166,2957 | 164,1669,1536 | 165,151,18 | 166,3420,3290 | 167,129,13 | 168,1799,1687 | 170,124,65 | 171,244,202 | 172,2449,2420 | 173,3884,3881

BATCH_RAW_INFO | 121,720,23 | 129,601,41 | 131,649,95 | 133,3349,2882 | 134,1374,907 | 137,462,20 | 142,3975,3574 | 150,695,411 | 151,3811,3546 | 152,2230,1967 | 153,311,57 | 154,705,453 | 155,1718,1469 | 157,331,102 | 158,3571,3346 | 160,356,131 | 161,355,141 | 162,3167,2957 | 164,1670,1536 | 165,152,18 | 166,3421,3290 | 167,130,13 | 168,1800,1687 | 170,125,65 | 171,245,202 | 172,2450,2420 | 173,3885,3881

BATCH_RAW_INFO | 121,721,23 | 129,602,41 | 131,650,95 | 133,3350,2882 | 134,1375,907 | 137,463,20 | 142,3976,3574 | 150,696,411 | 151,3812,3546 | 152,2231,1967 | 153,312,57 | 154,706,453 | 155,1719,1469 | 157,332,102 | 158,3572,3346 | 160,357,131 | 161,356,141 | 162,3168,2957 | 164,1671,1536 | 165,153,18 | 166,3422,3290 | 167,131,13 | 168,1801,1687 | 170,126,65 | 171,246,202 | 172,2451,2420 | 173,3886,3881

BATCH_RAW_INFO | 121,722,23 | 129,603,41 | 131,651,95 | 133,3351,2882 | 134,1376,907 | 137,464,20 | 142,3977,3574 | 150,697,411 | 151,3813,3546 | 152,2232,1967 | 153,313,57 | 154,707,453 | 155,1720,1469 | 157,333,102 | 158,3573,3346 | 160,358,131 | 161,357,141 | 162,3169,2957 | 164,1672,1536 | 165,154,18 | 166,3423,3290 | 167,132,13 | 168,1802,1687 | 170,127,65 | 171,247,202 | 172,2452,2420 | 173,3887,3881

BATCH_RAW_INFO | 121,723,23 | 129,604,41 | 131,652,95 | 133,3352,2882 | 134,1377,907 | 137,465,20 | 142,3978,3574 | 150,698,411 | 151,3814,3546 | 152,2233,1967 | 153,314,57 | 154,708,453 | 155,1721,1469 | 157,334,102 | 158,3574,3346 | 160,359,131 | 161,358,141 | 162,3170,2957 | 164,1673,1536 | 165,155,18 | 166,3424,3290 | 167,133,13 | 168,1803,1687 | 170,128,65 | 171,248,202 | 172,2453,2420 | 173,3888,3881

BATCH_RAW_INFO | 121,724,23 | 129,605,41 | 131,653,95 | 133,3353,2882 | 134,1378,907 | 137,466,20 | 142,3979,3574 | 150,699,411 | 151,3815,3546 | 152,2234,1967 | 153,315,57 | 154,709,453 | 155,1722,1469 | 157,335,102 | 158,3575,3346 | 160,360,131 | 161,359,141 | 162,3171,2957 | 164,1674,1536 | 165,156,18 | 166,3425,3290 | 167,134,13 | 168,1804,1687 | 170,129,65 | 171,249,202 | 172,2454,2420 | 173,3889,3881

BATCH_RAW_INFO | 121,725,23 | 129,606,41 | 131,654,95 | 133,3354,2882 | 134,1379,907 | 137,467,20 | 142,3980,3574 | 150,700,411 | 151,3816,3546 | 152,2235,1967 | 153,316,57 | 154,710,453 | 155,1723,1469 | 157,336,102 | 158,3576,3346 | 160,361,131 | 161,360,141 | 162,3172,2957 | 164,1675,1536 | 165,157,18 | 166,3426,3290 | 167,135,13 | 168,1805,1687 | 170,130,65 | 171,250,202 | 172,2455,2420 | 173,3890,3881

BATCH_RAW_INFO | 121,726,23 | 129,607,41 | 131,655,95 | 133,3355,2882 | 134,1380,907 | 137,468,20 | 142,3981,3574 | 150,701,411 | 151,3817,3546 | 152,2236,1967 | 153,317,57 | 154,711,453 | 155,1724,1469 | 157,337,102 | 158,3577,3346 | 161,361,141 | 162,3173,2957 | 164,1676,1536 | 165,158,18 | 166,3427,3290 | 167,136,13 | 168,1806,1687 | 170,131,65 | 171,251,202 | 172,2456,2420 | 173,3891,3881

BATCH_RAW_INFO | 129,608,41 | 131,656,95 | 133,3356,2882 | 134,1381,907 | 137,469,20 | 142,3982,3574 | 150,702,411 | 151,3818,3546 | 152,2237,1967 | 153,318,57 | 154,712,453 | 155,1725,1469 | 157,338,102 | 158,3578,3346 | 161,362,141 | 162,3174,2957 | 164,1677,1536 | 165,159,18 | 166,3428,3290 | 167,137,13 | 168,1807,1687 | 170,132,65 | 171,252,202 | 172,2457,2420 | 173,3892,3881

BATCH_RAW_INFO | 129,609,41 | 131,657,95 | 133,3357,2882 | 134,1382,907 | 137,470,20 | 142,3983,3574 | 150,703,411 | 151,3819,3546 | 152,2238,1967 | 153,319,57 | 154,713,453 | 155,1726,1469 | 157,339,102 | 158,3579,3346 | 161,363,141 | 162,3175,2957 | 164,1678,1536 | 165,160,18 | 166,3429,3290 | 167,138,13 | 168,1808,1687 | 170,133,65 | 171,253,202 | 172,2458,2420 | 173,3893,3881

BATCH_RAW_INFO | 129,610,41 | 131,658,95 | 133,3358,2882 | 134,1383,907 | 137,471,20 | 142,3984,3574 | 150,704,411 | 151,3820,3546 | 152,2239,1967 | 153,320,57 | 154,714,453 | 155,1727,1469 | 157,340,102 | 158,3580,3346 | 161,364,141 | 162,3176,2957 | 164,1679,1536 | 165,161,18 | 166,3430,3290 | 167,139,13 | 168,1809,1687 | 170,134,65 | 171,254,202 | 172,2459,2420 | 173,3894,3881

BATCH_RAW_INFO | 129,611,41 | 131,659,95 | 133,3359,2882 | 134,1384,907 | 137,472,20 | 142,3985,3574 | 150,705,411 | 151,3821,3546 | 152,2240,1967 | 153,321,57 | 154,715,453 | 155,1728,1469 | 157,341,102 | 158,3581,3346 | 161,365,141 | 162,3177,2957 | 164,1680,1536 | 165,162,18 | 166,3431,3290 | 167,140,13 | 168,1810,1687 | 170,135,65 | 171,255,202 | 172,2460,2420 | 173,3895,3881

BATCH_RAW_INFO | 129,612,41 | 131,660,95 | 133,3360,2882 | 134,1385,907 | 137,473,20 | 142,3986,3574 | 150,706,411 | 151,3822,3546 | 152,2241,1967 | 153,322,57 | 154,716,453 | 155,1729,1469 | 157,342,102 | 158,3582,3346 | 161,366,141 | 162,3178,2957 | 164,1681,1536 | 165,163,18 | 166,3432,3290 | 167,141,13 | 168,1811,1687 | 170,136,65 | 171,256,202 | 172,2461,2420 | 173,3896,3881

BATCH_RAW_INFO | 129,613,41 | 131,661,95 | 133,3361,2882 | 134,1386,907 | 137,474,20 | 142,3987,3574 | 150,707,411 | 151,3823,3546 | 152,2242,1967 | 153,323,57 | 154,717,453 | 155,1730,1469 | 157,343,102 | 158,3583,3346 | 161,367,141 | 162,3179,2957 | 164,1682,1536 | 165,164,18 | 166,3433,3290 | 167,142,13 | 168,1812,1687 | 170,137,65 | 171,257,202 | 172,2462,2420 | 173,3897,3881

BATCH_RAW_INFO | 129,614,41 | 131,662,95 | 133,3362,2882 | 134,1387,907 | 137,475,20 | 142,3988,3574 | 150,708,411 | 151,3824,3546 | 152,2243,1967 | 153,324,57 | 154,718,453 | 155,1731,1469 | 157,344,102 | 158,3584,3346 | 161,368,141 | 162,3180,2957 | 164,1683,1536 | 165,165,18 | 166,3434,3290 | 167,143,13 | 168,1813,1687 | 170,138,65 | 171,258,202 | 172,2463,2420 | 173,3898,3881

BATCH_RAW_INFO | 129,615,41 | 131,663,95 | 133,3363,2882 | 134,1388,907 | 137,476,20 | 142,3989,3574 | 150,709,411 | 151,3825,3546 | 152,2244,1967 | 153,325,57 | 154,719,453 | 155,1732,1469 | 157,345,102 | 158,3585,3346 | 161,369,141 | 162,3181,2957 | 164,1684,1536 | 165,166,18 | 166,3435,3290 | 167,144,13 | 168,1814,1687 | 170,139,65 | 171,259,202 | 172,2464,2420 | 173,3899,3881

BATCH_RAW_INFO | 129,616,41 | 131,664,95 | 133,3364,2882 | 134,1389,907 | 137,477,20 | 142,3990,3574 | 150,710,411 | 151,3826,3546 | 152,2245,1967 | 153,326,57 | 154,720,453 | 155,1733,1469 | 157,346,102 | 158,3586,3346 | 161,370,141 | 162,3182,2957 | 164,1685,1536 | 165,167,18 | 166,3436,3290 | 167,145,13 | 168,1815,1687 | 170,140,65 | 171,260,202 | 172,2465,2420 | 173,3900,3881

BATCH_RAW_INFO | 129,617,41 | 131,665,95 | 133,3365,2882 | 134,1390,907 | 137,478,20 | 142,3991,3574 | 150,711,411 | 151,3827,3546 | 152,2246,1967 | 153,327,57 | 154,721,453 | 155,1734,1469 | 157,347,102 | 158,3587,3346 | 161,371,141 | 162,3183,2957 | 164,1686,1536 | 165,168,18 | 166,3437,3290 | 167,146,13 | 168,1816,1687 | 170,141,65 | 171,261,202 | 172,2466,2420 | 173,3901,3881

BATCH_RAW_INFO | 129,618,41 | 131,666,95 | 133,3366,2882 | 134,1391,907 | 137,479,20 | 142,3992,3574 | 150,712,411 | 151,3828,3546 | 152,2247,1967 | 153,328,57 | 154,722,453 | 155,1735,1469 | 157,348,102 | 158,3588,3346 | 161,372,141 | 162,3184,2957 | 164,1687,1536 | 165,169,18 | 166,3438,3290 | 167,147,13 | 168,1817,1687 | 170,142,65 | 171,262,202 | 172,2467,2420 | 173,3902,3881

BATCH_RAW_INFO | 129,619,41 | 131,667,95 | 133,3367,2882 | 134,1392,907 | 137,480,20 | 142,3993,3574 | 150,713,411 | 151,3829,3546 | 152,2248,1967 | 153,329,57 | 154,723,453 | 155,1736,1469 | 157,349,102 | 158,3589,3346 | 161,373,141 | 162,3185,2957 | 164,1688,1536 | 165,170,18 | 166,3439,3290 | 167,148,13 | 168,1818,1687 | 170,143,65 | 171,263,202 | 172,2468,2420 | 173,3903,3881

BATCH_RAW_INFO | 129,620,41 | 131,668,95 | 133,3368,2882 | 134,1393,907 | 137,481,20 | 142,3994,3574 | 150,714,411 | 151,3830,3546 | 152,2249,1967 | 153,330,57 | 154,724,453 | 155,1737,1469 | 157,350,102 | 158,3590,3346 | 161,374,141 | 162,3186,2957 | 164,1689,1536 | 165,171,18 | 166,3440,3290 | 167,149,13 | 168,1819,1687 | 170,144,65 | 172,2469,2420 | 173,3904,3881

BATCH_RAW_INFO | 129,621,41 | 131,669,95 | 133,3369,2882 | 134,1394,907 | 137,482,20 | 142,3995,3574 | 150,715,411 | 151,3831,3546 | 152,2250,1967 | 153,331,57 | 154,725,453 | 155,1738,1469 | 157,351,102 | 158,3591,3346 | 161,375,141 | 162,3187,2957 | 164,1690,1536 | 165,172,18 | 166,3441,3290 | 167,150,13 | 168,1820,1687 | 170,145,65 | 172,2470,2420 | 173,3905,3881

BATCH_RAW_INFO | 129,622,41 | 131,670,95 | 133,3370,2882 | 134,1395,907 | 137,483,20 | 142,3996,3574 | 150,716,411 | 151,3832,3546 | 152,2251,1967 | 153,332,57 | 154,726,453 | 155,1739,1469 | 157,352,102 | 158,3592,3346 | 161,376,141 | 162,3188,2957 | 164,1691,1536 | 165,173,18 | 166,3442,3290 | 167,151,13 | 168,1821,1687 | 170,146,65 | 172,2471,2420 | 173,3906,3881

BATCH_RAW_INFO | 174,3609,3608

BATCH_RAW_INFO | 175,55,54

BATCH_RAW_INFO | 176,3730,3729

BATCH_RAW_INFO | 177,3863,3862

BATCH_RAW_INFO | 178,571,570

BATCH_RAW_INFO | 129,623,41 | 131,671,95 | 133,3371,2882 | 134,1396,907 | 137,484,20 | 142,3997,3574 | 150,717,411 | 151,3833,3546 | 152,2252,1967 | 153,333,57 | 154,727,453 | 155,1740,1469 | 157,353,102 | 158,3593,3346 | 161,377,141 | 162,3189,2957 | 164,1692,1536 | 165,174,18 | 166,3443,3290 | 167,152,13 | 168,1822,1687 | 170,147,65 | 172,2472,2420 | 173,3907,3881 | 174,3610,3608 | 175,56,54 | 176,3731,3729 | 177,3864,3862 | 178,572,570

BATCH_RAW_INFO | 129,624,41 | 131,672,95 | 133,3372,2882 | 134,1397,907 | 137,485,20 | 142,3998,3574 | 150,718,411 | 151,3834,3546 | 152,2253,1967 | 153,334,57 | 154,728,453 | 155,1741,1469 | 157,354,102 | 158,3594,3346 | 161,378,141 | 162,3190,2957 | 164,1693,1536 | 165,175,18 | 166,3444,3290 | 167,153,13 | 168,1823,1687 | 170,148,65 | 172,2473,2420 | 173,3908,3881 | 174,3611,3608 | 175,57,54 | 176,3732,3729 | 177,3865,3862 | 178,573,570

BATCH_RAW_INFO | 129,625,41 | 131,673,95 | 133,3373,2882 | 134,1398,907 | 137,486,20 | 142,3999,3574 | 150,719,411 | 151,3835,3546 | 152,2254,1967 | 153,335,57 | 154,729,453 | 155,1742,1469 | 157,355,102 | 158,3595,3346 | 161,379,141 | 162,3191,2957 | 164,1694,1536 | 165,176,18 | 166,3445,3290 | 167,154,13 | 168,1824,1687 | 170,149,65 | 172,2474,2420 | 173,3909,3881 | 174,3612,3608 | 175,58,54 | 176,3733,3729 | 177,3866,3862 | 178,574,570

BATCH_RAW_INFO | 129,626,41 | 131,674,95 | 133,3374,2882 | 134,1399,907 | 137,487,20 | 142,4000,3574 | 150,720,411 | 151,3836,3546 | 152,2255,1967 | 153,336,57 | 154,730,453 | 155,1743,1469 | 157,356,102 | 158,3596,3346 | 161,380,141 | 162,3192,2957 | 164,1695,1536 | 165,177,18 | 166,3446,3290 | 167,155,13 | 168,1825,1687 | 170,150,65 | 172,2475,2420 | 173,3910,3881 | 174,3613,3608 | 175,59,54 | 176,3734,3729 | 177,3867,3862 | 178,575,570

BATCH_RAW_INFO | 129,627,41 | 131,675,95 | 133,3375,2882 | 134,1400,907 | 137,488,20 | 142,4001,3574 | 150,721,411 | 151,3837,3546 | 152,2256,1967 | 153,337,57 | 154,731,453 | 155,1744,1469 | 157,357,102 | 158,3597,3346 | 161,381,141 | 162,3193,2957 | 164,1696,1536 | 165,178,18 | 167,156,13 | 168,1826,1687 | 170,151,65 | 172,2476,2420 | 173,3911,3881 | 174,3614,3608 | 175,60,54 | 176,3735,3729 | 177,3868,3862 | 178,576,570

BATCH_RAW_INFO | 129,628,41 | 131,676,95 | 133,3376,2882 | 134,1401,907 | 137,489,20 | 142,4002,3574 | 150,722,411 | 151,3838,3546 | 152,2257,1967 | 153,338,57 | 154,732,453 | 155,1745,1469 | 157,358,102 | 158,3598,3346 | 161,382,141 | 162,3194,2957 | 164,1697,1536 | 165,179,18 | 167,157,13 | 168,1827,1687 | 170,152,65 | 172,2477,2420 | 173,3912,3881 | 174,3615,3608 | 175,61,54 | 176,3736,3729 | 177,3869,3862 | 178,577,570

BATCH_RAW_INFO | 129,629,41 | 131,677,95 | 133,3377,2882 | 134,1402,907 | 137,490,20 | 142,4003,3574 | 150,723,411 | 151,3839,3546 | 152,2258,1967 | 153,339,57 | 154,733,453 | 155,1746,1469 | 157,359,102 | 158,3599,3346 | 161,383,141 | 162,3195,2957 | 164,1698,1536 | 165,180,18 | 167,158,13 | 168,1828,1687 | 170,153,65 | 172,2478,2420 | 173,3913,3881 | 174,3616,3608 | 175,62,54 | 176,3737,3729 | 177,3870,3862 | 178,578,570

BATCH_RAW_INFO | 129,630,41 | 131,678,95 | 133,3378,2882 | 134,1403,907 | 137,491,20 | 142,4004,3574 | 150,724,411 | 151,3840,3546 | 152,2259,1967 | 153,340,57 | 154,734,453 | 155,1747,1469 | 157,360,102 | 158,3600,3346 | 161,384,141 | 162,3196,2957 | 164,1699,1536 | 165,181,18 | 167,159,13 | 168,1829,1687 | 170,154,65 | 172,2479,2420 | 173,3914,3881 | 174,3617,3608 | 175,63,54 | 176,3738,3729 | 177,3871,3862 | 178,579,570

BATCH_RAW_INFO | 179,669,668

BATCH_RAW_INFO | 129,631,41 | 131,679,95 | 133,3379,2882 | 134,1404,907 | 137,492,20 | 142,4005,3574 | 150,725,411 | 151,3841,3546 | 152,2260,1967 | 153,341,57 | 154,735,453 | 155,1748,1469 | 157,361,102 | 158,3601,3346 | 161,385,141 | 162,3197,2957 | 164,1700,1536 | 165,182,18 | 167,160,13 | 168,1830,1687 | 170,155,65 | 172,2480,2420 | 173,3915,3881 | 174,3618,3608 | 175,64,54 | 176,3739,3729 | 177,3872,3862 | 178,580,570 | 179,670,668

BATCH_RAW_INFO | 129,632,41 | 131,680,95 | 133,3380,2882 | 134,1405,907 | 137,493,20 | 142,4006,3574 | 150,726,411 | 151,3842,3546 | 152,2261,1967 | 153,342,57 | 154,736,453 | 155,1749,1469 | 157,362,102 | 158,3602,3346 | 161,386,141 | 162,3198,2957 | 164,1701,1536 | 165,183,18 | 167,161,13 | 168,1831,1687 | 170,156,65 | 172,2481,2420 | 173,3916,3881 | 174,3619,3608 | 175,65,54 | 176,3740,3729 | 177,3873,3862 | 178,581,570 | 179,671,668

BATCH_RAW_INFO | 129,633,41 | 131,681,95 | 133,3381,2882 | 134,1406,907 | 137,494,20 | 142,4007,3574 | 150,727,411 | 151,3843,3546 | 152,2262,1967 | 153,343,57 | 154,737,453 | 155,1750,1469 | 157,363,102 | 158,3603,3346 | 161,387,141 | 162,3199,2957 | 164,1702,1536 | 165,184,18 | 167,162,13 | 168,1832,1687 | 170,157,65 | 172,2482,2420 | 173,3917,3881 | 174,3620,3608 | 175,66,54 | 176,3741,3729 | 177,3874,3862 | 178,582,570 | 179,672,668

BATCH_RAW_INFO | 129,634,41 | 131,682,95 | 133,3382,2882 | 134,1407,907 | 137,495,20 | 142,4008,3574 | 150,728,411 | 151,3844,3546 | 152,2263,1967 | 153,344,57 | 154,738,453 | 155,1751,1469 | 157,364,102 | 158,3604,3346 | 161,388,141 | 162,3200,2957 | 164,1703,1536 | 165,185,18 | 167,163,13 | 168,1833,1687 | 170,158,65 | 172,2483,2420 | 173,3918,3881 | 174,3621,3608 | 175,67,54 | 176,3742,3729 | 177,3875,3862 | 178,583,570 | 179,673,668

BATCH_RAW_INFO | 129,635,41 | 131,683,95 | 133,3383,2882 | 134,1408,907 | 137,496,20 | 142,4009,3574 | 150,729,411 | 151,3845,3546 | 152,2264,1967 | 153,345,57 | 154,739,453 | 155,1752,1469 | 157,365,102 | 158,3605,3346 | 161,389,141 | 162,3201,2957 | 164,1704,1536 | 165,186,18 | 167,164,13 | 168,1834,1687 | 170,159,65 | 172,2484,2420 | 173,3919,3881 | 174,3622,3608 | 175,68,54 | 176,3743,3729 | 177,3876,3862 | 178,584,570 | 179,674,668

BATCH_RAW_INFO | 129,636,41 | 131,684,95 | 133,3384,2882 | 134,1409,907 | 137,497,20 | 142,4010,3574 | 150,730,411 | 151,3846,3546 | 152,2265,1967 | 153,346,57 | 154,740,453 | 155,1753,1469 | 157,366,102 | 158,3606,3346 | 161,390,141 | 162,3202,2957 | 164,1705,1536 | 165,187,18 | 167,165,13 | 168,1835,1687 | 170,160,65 | 172,2485,2420 | 173,3920,3881 | 174,3623,3608 | 175,69,54 | 176,3744,3729 | 177,3877,3862 | 178,585,570 | 179,675,668

BATCH_RAW_INFO | 129,637,41 | 131,685,95 | 133,3385,2882 | 134,1410,907 | 137,498,20 | 142,4011,3574 | 150,731,411 | 151,3847,3546 | 152,2266,1967 | 153,347,57 | 154,741,453 | 155,1754,1469 | 157,367,102 | 158,3607,3346 | 161,391,141 | 162,3203,2957 | 164,1706,1536 | 165,188,18 | 167,166,13 | 168,1836,1687 | 170,161,65 | 172,2486,2420 | 173,3921,3881 | 174,3624,3608 | 175,70,54 | 176,3745,3729 | 177,3878,3862 | 178,586,570 | 179,676,668

BATCH_RAW_INFO | 129,638,41 | 131,686,95 | 133,3386,2882 | 134,1411,907 | 137,499,20 | 142,4012,3574 | 150,732,411 | 151,3848,3546 | 152,2267,1967 | 153,348,57 | 154,742,453 | 155,1755,1469 | 157,368,102 | 158,3608,3346 | 161,392,141 | 162,3204,2957 | 164,1707,1536 | 165,189,18 | 167,167,13 | 168,1837,1687 | 170,162,65 | 172,2487,2420 | 173,3922,3881 | 174,3625,3608 | 175,71,54 | 176,3746,3729 | 177,3879,3862 | 178,587,570 | 179,677,668

BATCH_RAW_INFO | 129,639,41 | 131,687,95 | 133,3387,2882 | 134,1412,907 | 137,500,20 | 142,4013,3574 | 150,733,411 | 151,3849,3546 | 152,2268,1967 | 153,349,57 | 154,743,453 | 155,1756,1469 | 157,369,102 | 158,3609,3346 | 161,393,141 | 162,3205,2957 | 164,1708,1536 | 165,190,18 | 167,168,13 | 168,1838,1687 | 170,163,65 | 172,2488,2420 | 173,3923,3881 | 174,3626,3608 | 175,72,54 | 176,3747,3729 | 177,3880,3862 | 178,588,570 | 179,678,668

BATCH_RAW_INFO | 129,640,41 | 131,688,95 | 133,3388,2882 | 134,1413,907 | 137,501,20 | 142,4014,3574 | 150,734,411 | 151,3850,3546 | 152,2269,1967 | 153,350,57 | 154,744,453 | 155,1757,1469 | 157,370,102 | 158,3610,3346 | 161,394,141 | 162,3206,2957 | 164,1709,1536 | 165,191,18 | 167,169,13 | 168,1839,1687 | 170,164,65 | 172,2489,2420 | 173,3924,3881 | 174,3627,3608 | 175,73,54 | 176,3748,3729 | 177,3881,3862 | 178,589,570 | 179,679,668

BATCH_RAW_INFO | 129,641,41 | 131,689,95 | 133,3389,2882 | 134,1414,907 | 137,502,20 | 142,4015,3574 | 150,735,411 | 151,3851,3546 | 152,2270,1967 | 153,351,57 | 154,745,453 | 155,1758,1469 | 157,371,102 | 158,3611,3346 | 161,395,141 | 162,3207,2957 | 164,1710,1536 | 165,192,18 | 167,170,13 | 168,1840,1687 | 170,165,65 | 172,2490,2420 | 173,3925,3881 | 174,3628,3608 | 175,74,54 | 176,3749,3729 | 177,3882,3862 | 178,590,570 | 179,680,668

BATCH_RAW_INFO | 129,642,41 | 131,690,95 | 133,3390,2882 | 134,1415,907 | 137,503,20 | 142,4016,3574 | 150,736,411 | 151,3852,3546 | 152,2271,1967 | 153,352,57 | 154,746,453 | 155,1759,1469 | 157,372,102 | 158,3612,3346 | 161,396,141 | 162,3208,2957 | 164,1711,1536 | 165,193,18 | 167,171,13 | 168,1841,1687 | 170,166,65 | 172,2491,2420 | 173,3926,3881 | 174,3629,3608 | 175,75,54 | 176,3750,3729 | 177,3883,3862 | 178,591,570 | 179,681,668

BATCH_RAW_INFO | 131,691,95 | 133,3391,2882 | 134,1416,907 | 137,504,20 | 142,4017,3574 | 150,737,411 | 151,3853,3546 | 152,2272,1967 | 153,353,57 | 154,747,453 | 155,1760,1469 | 157,373,102 | 158,3613,3346 | 161,397,141 | 162,3209,2957 | 164,1712,1536 | 165,194,18 | 167,172,13 | 168,1842,1687 | 170,167,65 | 172,2492,2420 | 173,3927,3881 | 174,3630,3608 | 175,76,54 | 176,3751,3729 | 177,3884,3862 | 178,592,570

BATCH_RAW_INFO | 131,692,95 | 133,3392,2882 | 134,1417,907 | 137,505,20 | 142,4018,3574 | 150,738,411 | 151,3854,3546 | 152,2273,1967 | 153,354,57 | 154,748,453 | 155,1761,1469 | 157,374,102 | 158,3614,3346 | 161,398,141 | 162,3210,2957 | 164,1713,1536 | 165,195,18 | 167,173,13 | 168,1843,1687 | 170,168,65 | 172,2493,2420 | 173,3928,3881 | 174,3631,3608 | 175,77,54 | 176,3752,3729 | 178,593,570

BATCH_RAW_INFO | 131,693,95 | 133,3393,2882 | 134,1418,907 | 137,506,20 | 142,4019,3574 | 150,739,411 | 151,3855,3546 | 152,2274,1967 | 153,355,57 | 154,749,453 | 155,1762,1469 | 157,375,102 | 158,3615,3346 | 161,399,141 | 162,3211,2957 | 164,1714,1536 | 165,196,18 | 167,174,13 | 168,1844,1687 | 170,169,65 | 172,2494,2420 | 173,3929,3881 | 174,3632,3608 | 175,78,54 | 176,3753,3729 | 178,594,570

BATCH_RAW_INFO | 131,694,95 | 133,3394,2882 | 134,1419,907 | 137,507,20 | 142,4020,3574 | 150,740,411 | 151,3856,3546 | 152,2275,1967 | 153,356,57 | 154,750,453 | 155,1763,1469 | 157,376,102 | 158,3616,3346 | 161,400,141 | 162,3212,2957 | 164,1715,1536 | 165,197,18 | 167,175,13 | 168,1845,1687 | 170,170,65 | 172,2495,2420 | 173,3930,3881 | 174,3633,3608 | 175,79,54 | 176,3754,3729 | 178,595,570

BATCH_RAW_INFO | 131,695,95 | 133,3395,2882 | 134,1420,907 | 137,508,20 | 142,4021,3574 | 150,741,411 | 151,3857,3546 | 152,2276,1967 | 153,357,57 | 154,751,453 | 155,1764,1469 | 157,377,102 | 158,3617,3346 | 161,401,141 | 162,3213,2957 | 164,1716,1536 | 165,198,18 | 167,176,13 | 168,1846,1687 | 170,171,65 | 172,2496,2420 | 173,3931,3881 | 174,3634,3608 | 175,80,54 | 176,3755,3729 | 178,596,570

BATCH_RAW_INFO | 131,696,95 | 133,3396,2882 | 134,1421,907 | 137,509,20 | 142,4022,3574 | 150,742,411 | 151,3858,3546 | 152,2277,1967 | 153,358,57 | 154,752,453 | 155,1765,1469 | 157,378,102 | 158,3618,3346 | 161,402,141 | 162,3214,2957 | 164,1717,1536 | 165,199,18 | 167,177,13 | 168,1847,1687 | 170,172,65 | 172,2497,2420 | 173,3932,3881 | 174,3635,3608 | 175,81,54 | 176,3756,3729 | 178,597,570

BATCH_RAW_INFO | 131,697,95 | 133,3397,2882 | 134,1422,907 | 137,510,20 | 142,4023,3574 | 150,743,411 | 151,3859,3546 | 152,2278,1967 | 153,359,57 | 154,753,453 | 155,1766,1469 | 157,379,102 | 158,3619,3346 | 161,403,141 | 162,3215,2957 | 164,1718,1536 | 165,200,18 | 167,178,13 | 168,1848,1687 | 170,173,65 | 172,2498,2420 | 173,3933,3881 | 174,3636,3608 | 175,82,54 | 176,3757,3729 | 178,598,570

BATCH_RAW_INFO | 131,698,95 | 133,3398,2882 | 134,1423,907 | 137,511,20 | 142,4024,3574 | 150,744,411 | 151,3860,3546 | 152,2279,1967 | 153,360,57 | 154,754,453 | 155,1767,1469 | 157,380,102 | 158,3620,3346 | 161,404,141 | 162,3216,2957 | 164,1719,1536 | 165,201,18 | 167,179,13 | 168,1849,1687 | 170,174,65 | 172,2499,2420 | 173,3934,3881 | 174,3637,3608 | 175,83,54 | 176,3758,3729 | 178,599,570

BATCH_RAW_INFO | 131,699,95 | 133,3399,2882 | 134,1424,907 | 137,512,20 | 142,4025,3574 | 150,745,411 | 151,3861,3546 | 152,2280,1967 | 153,361,57 | 154,755,453 | 155,1768,1469 | 157,381,102 | 158,3621,3346 | 161,405,141 | 162,3217,2957 | 164,1720,1536 | 165,202,18 | 167,180,13 | 168,1850,1687 | 170,175,65 | 172,2500,2420 | 173,3935,3881 | 174,3638,3608 | 175,84,54 | 176,3759,3729 | 178,600,570

BATCH_RAW_INFO | 131,700,95 | 133,3400,2882 | 134,1425,907 | 137,513,20 | 142,4026,3574 | 150,746,411 | 151,3862,3546 | 152,2281,1967 | 153,362,57 | 154,756,453 | 155,1769,1469 | 157,382,102 | 158,3622,3346 | 161,406,141 | 162,3218,2957 | 164,1721,1536 | 165,203,18 | 167,181,13 | 168,1851,1687 | 170,176,65 | 172,2501,2420 | 173,3936,3881 | 174,3639,3608 | 175,85,54 | 176,3760,3729 | 178,601,570

BATCH_RAW_INFO | 131,701,95 | 133,3401,2882 | 134,1426,907 | 137,514,20 | 142,4027,3574 | 150,747,411 | 151,3863,3546 | 152,2282,1967 | 153,363,57 | 154,757,453 | 155,1770,1469 | 157,383,102 | 158,3623,3346 | 161,407,141 | 162,3219,2957 | 164,1722,1536 | 165,204,18 | 167,182,13 | 168,1852,1687 | 170,177,65 | 172,2502,2420 | 173,3937,3881 | 174,3640,3608 | 175,86,54 | 176,3761,3729 | 178,602,570

BATCH_RAW_INFO | 131,702,95 | 133,3402,2882 | 134,1427,907 | 137,515,20 | 142,4028,3574 | 150,748,411 | 151,3864,3546 | 152,2283,1967 | 153,364,57 | 154,758,453 | 155,1771,1469 | 157,384,102 | 158,3624,3346 | 161,408,141 | 162,3220,2957 | 164,1723,1536 | 165,205,18 | 167,183,13 | 168,1853,1687 | 170,178,65 | 172,2503,2420 | 173,3938,3881 | 174,3641,3608 | 175,87,54 | 176,3762,3729 | 178,603,570

BATCH_RAW_INFO | 131,703,95 | 133,3403,2882 | 134,1428,907 | 137,516,20 | 142,4029,3574 | 150,749,411 | 151,3865,3546 | 152,2284,1967 | 153,365,57 | 154,759,453 | 155,1772,1469 | 157,385,102 | 158,3625,3346 | 161,409,141 | 162,3221,2957 | 164,1724,1536 | 165,206,18 | 167,184,13 | 168,1854,1687 | 170,179,65 | 172,2504,2420 | 173,3939,3881 | 174,3642,3608 | 175,88,54 | 176,3763,3729 | 178,604,570

BATCH_RAW_INFO | 180,1718,1717

BATCH_RAW_INFO | 131,704,95 | 133,3404,2882 | 134,1429,907 | 137,517,20 | 142,4030,3574 | 150,750,411 | 151,3866,3546 | 152,2285,1967 | 153,366,57 | 154,760,453 | 155,1773,1469 | 157,386,102 | 158,3626,3346 | 161,410,141 | 162,3222,2957 | 164,1725,1536 | 165,207,18 | 167,185,13 | 168,1855,1687 | 170,180,65 | 172,2505,2420 | 173,3940,3881 | 174,3643,3608 | 175,89,54 | 176,3764,3729 | 178,605,570 | 180,1719,1717

BATCH_RAW_INFO | 131,705,95 | 133,3405,2882 | 134,1430,907 | 137,518,20 | 142,4031,3574 | 150,751,411 | 151,3867,3546 | 152,2286,1967 | 153,367,57 | 154,761,453 | 155,1774,1469 | 157,387,102 | 158,3627,3346 | 161,411,141 | 162,3223,2957 | 164,1726,1536 | 165,208,18 | 167,186,13 | 168,1856,1687 | 170,181,65 | 172,2506,2420 | 173,3941,3881 | 174,3644,3608 | 175,90,54 | 176,3765,3729 | 178,606,570 | 180,1720,1717

BATCH_RAW_INFO | 131,706,95 | 133,3406,2882 | 134,1431,907 | 137,519,20 | 142,4032,3574 | 150,752,411 | 151,3868,3546 | 152,2287,1967 | 153,368,57 | 154,762,453 | 155,1775,1469 | 157,388,102 | 158,3628,3346 | 161,412,141 | 162,3224,2957 | 164,1727,1536 | 165,209,18 | 167,187,13 | 168,1857,1687 | 170,182,65 | 172,2507,2420 | 173,3942,3881 | 174,3645,3608 | 175,91,54 | 176,3766,3729 | 178,607,570 | 180,1721,1717

BATCH_RAW_INFO | 131,707,95 | 133,3407,2882 | 134,1432,907 | 137,520,20 | 142,4033,3574 | 150,753,411 | 151,3869,3546 | 152,2288,1967 | 153,369,57 | 154,763,453 | 155,1776,1469 | 157,389,102 | 158,3629,3346 | 161,413,141 | 162,3225,2957 | 164,1728,1536 | 165,210,18 | 167,188,13 | 168,1858,1687 | 170,183,65 | 172,2508,2420 | 173,3943,3881 | 174,3646,3608 | 175,92,54 | 176,3767,3729 | 178,608,570 | 180,1722,1717

BATCH_RAW_INFO | 131,708,95 | 133,3408,2882 | 134,1433,907 | 137,521,20 | 142,4034,3574 | 150,754,411 | 151,3870,3546 | 152,2289,1967 | 153,370,57 | 154,764,453 | 155,1777,1469 | 157,390,102 | 158,3630,3346 | 161,414,141 | 162,3226,2957 | 164,1729,1536 | 165,211,18 | 167,189,13 | 168,1859,1687 | 170,184,65 | 172,2509,2420 | 173,3944,3881 | 174,3647,3608 | 175,93,54 | 176,3768,3729 | 178,609,570 | 180,1723,1717

BATCH_RAW_INFO | 131,709,95 | 133,3409,2882 | 134,1434,907 | 137,522,20 | 142,4035,3574 | 150,755,411 | 151,3871,3546 | 152,2290,1967 | 153,371,57 | 154,765,453 | 155,1778,1469 | 157,391,102 | 158,3631,3346 | 161,415,141 | 162,3227,2957 | 164,1730,1536 | 165,212,18 | 167,190,13 | 168,1860,1687 | 170,185,65 | 172,2510,2420 | 173,3945,3881 | 174,3648,3608 | 175,94,54 | 176,3769,3729 | 178,610,570 | 180,1724,1717

BATCH_RAW_INFO | 131,710,95 | 133,3410,2882 | 134,1435,907 | 137,523,20 | 142,4036,3574 | 150,756,411 | 151,3872,3546 | 152,2291,1967 | 153,372,57 | 154,766,453 | 155,1779,1469 | 157,392,102 | 158,3632,3346 | 161,416,141 | 162,3228,2957 | 164,1731,1536 | 165,213,18 | 167,191,13 | 168,1861,1687 | 170,186,65 | 172,2511,2420 | 173,3946,3881 | 174,3649,3608 | 175,95,54 | 176,3770,3729 | 178,611,570 | 180,1725,1717

BATCH_RAW_INFO | 131,711,95 | 133,3411,2882 | 134,1436,907 | 137,524,20 | 142,4037,3574 | 150,757,411 | 151,3873,3546 | 152,2292,1967 | 153,373,57 | 154,767,453 | 155,1780,1469 | 157,393,102 | 158,3633,3346 | 161,417,141 | 162,3229,2957 | 164,1732,1536 | 165,214,18 | 167,192,13 | 168,1862,1687 | 170,187,65 | 172,2512,2420 | 173,3947,3881 | 174,3650,3608 | 175,96,54 | 176,3771,3729 | 178,612,570 | 180,1726,1717

BATCH_RAW_INFO | 131,712,95 | 133,3412,2882 | 134,1437,907 | 137,525,20 | 142,4038,3574 | 150,758,411 | 151,3874,3546 | 152,2293,1967 | 153,374,57 | 154,768,453 | 155,1781,1469 | 157,394,102 | 158,3634,3346 | 161,418,141 | 162,3230,2957 | 164,1733,1536 | 165,215,18 | 167,193,13 | 168,1863,1687 | 170,188,65 | 172,2513,2420 | 173,3948,3881 | 174,3651,3608 | 175,97,54 | 176,3772,3729 | 178,613,570 | 180,1727,1717

BATCH_RAW_INFO | 131,713,95 | 133,3413,2882 | 134,1438,907 | 137,526,20 | 142,4039,3574 | 150,759,411 | 151,3875,3546 | 152,2294,1967 | 153,375,57 | 154,769,453 | 155,1782,1469 | 157,395,102 | 158,3635,3346 | 161,419,141 | 162,3231,2957 | 164,1734,1536 | 165,216,18 | 167,194,13 | 168,1864,1687 | 170,189,65 | 172,2514,2420 | 173,3949,3881 | 174,3652,3608 | 175,98,54 | 176,3773,3729 | 178,614,570 | 180,1728,1717

BATCH_RAW_INFO | 131,714,95 | 133,3414,2882 | 134,1439,907 | 137,527,20 | 142,4040,3574 | 150,760,411 | 151,3876,3546 | 152,2295,1967 | 153,376,57 | 154,770,453 | 155,1783,1469 | 157,396,102 | 158,3636,3346 | 161,420,141 | 162,3232,2957 | 164,1735,1536 | 167,195,13 | 168,1865,1687 | 170,190,65 | 172,2515,2420 | 173,3950,3881 | 174,3653,3608 | 175,99,54 | 176,3774,3729 | 178,615,570 | 180,1729,1717

BATCH_RAW_INFO | 131,715,95 | 133,3415,2882 | 134,1440,907 | 137,528,20 | 142,4041,3574 | 150,761,411 | 151,3877,3546 | 152,2296,1967 | 153,377,57 | 154,771,453 | 155,1784,1469 | 157,397,102 | 158,3637,3346 | 161,421,141 | 162,3233,2957 | 164,1736,1536 | 167,196,13 | 168,1866,1687 | 170,191,65 | 172,2516,2420 | 173,3951,3881 | 174,3654,3608 | 175,100,54 | 176,3775,3729 | 178,616,570 | 180,1730,1717

BATCH_RAW_INFO | 131,716,95 | 133,3416,2882 | 134,1441,907 | 137,529,20 | 142,4042,3574 | 150,762,411 | 151,3878,3546 | 152,2297,1967 | 153,378,57 | 154,772,453 | 155,1785,1469 | 157,398,102 | 158,3638,3346 | 161,422,141 | 162,3234,2957 | 164,1737,1536 | 167,197,13 | 168,1867,1687 | 170,192,65 | 172,2517,2420 | 173,3952,3881 | 174,3655,3608 | 175,101,54 | 176,3776,3729 | 178,617,570 | 180,1731,1717

BATCH_RAW_INFO | 131,717,95 | 133,3417,2882 | 134,1442,907 | 137,530,20 | 142,4043,3574 | 150,763,411 | 151,3879,3546 | 152,2298,1967 | 153,379,57 | 154,773,453 | 155,1786,1469 | 157,399,102 | 158,3639,3346 | 161,423,141 | 162,3235,2957 | 164,1738,1536 | 167,198,13 | 168,1868,1687 | 170,193,65 | 172,2518,2420 | 173,3953,3881 | 174,3656,3608 | 175,102,54 | 176,3777,3729 | 178,618,570 | 180,1732,1717

BATCH_RAW_INFO | 131,718,95 | 133,3418,2882 | 134,1443,907 | 137,531,20 | 142,4044,3574 | 150,764,411 | 151,3880,3546 | 152,2299,1967 | 153,380,57 | 154,774,453 | 155,1787,1469 | 157,400,102 | 158,3640,3346 | 161,424,141 | 162,3236,2957 | 164,1739,1536 | 167,199,13 | 168,1869,1687 | 170,194,65 | 172,2519,2420 | 173,3954,3881 | 174,3657,3608 | 175,103,54 | 176,3778,3729 | 178,619,570 | 180,1733,1717

BATCH_RAW_INFO | 131,719,95 | 133,3419,2882 | 134,1444,907 | 137,532,20 | 142,4045,3574 | 150,765,411 | 151,3881,3546 | 152,2300,1967 | 153,381,57 | 154,775,453 | 155,1788,1469 | 157,401,102 | 158,3641,3346 | 161,425,141 | 162,3237,2957 | 164,1740,1536 | 167,200,13 | 168,1870,1687 | 170,195,65 | 172,2520,2420 | 173,3955,3881 | 174,3658,3608 | 175,104,54 | 176,3779,3729 | 178,620,570 | 180,1734,1717

BATCH_RAW_INFO | 131,720,95 | 133,3420,2882 | 134,1445,907 | 137,533,20 | 142,4046,3574 | 150,766,411 | 151,3882,3546 | 152,2301,1967 | 153,382,57 | 154,776,453 | 155,1789,1469 | 157,402,102 | 158,3642,3346 | 161,426,141 | 162,3238,2957 | 164,1741,1536 | 167,201,13 | 168,1871,1687 | 170,196,65 | 172,2521,2420 | 173,3956,3881 | 174,3659,3608 | 175,105,54 | 176,3780,3729 | 178,621,570 | 180,1735,1717

BATCH_RAW_INFO | 131,721,95 | 133,3421,2882 | 134,1446,907 | 137,534,20 | 142,4047,3574 | 150,767,411 | 151,3883,3546 | 152,2302,1967 | 153,383,57 | 154,777,453 | 155,1790,1469 | 157,403,102 | 158,3643,3346 | 161,427,141 | 162,3239,2957 | 164,1742,1536 | 167,202,13 | 168,1872,1687 | 170,197,65 | 172,2522,2420 | 173,3957,3881 | 174,3660,3608 | 175,106,54 | 176,3781,3729 | 178,622,570 | 180,1736,1717

BATCH_RAW_INFO | 131,722,95 | 133,3422,2882 | 134,1447,907 | 137,535,20 | 142,4048,3574 | 150,768,411 | 151,3884,3546 | 152,2303,1967 | 153,384,57 | 154,778,453 | 155,1791,1469 | 157,404,102 | 158,3644,3346 | 161,428,141 | 162,3240,2957 | 164,1743,1536 | 167,203,13 | 168,1873,1687 | 170,198,65 | 172,2523,2420 | 173,3958,3881 | 174,3661,3608 | 175,107,54 | 176,3782,3729 | 178,623,570 | 180,1737,1717

BATCH_RAW_INFO | 181,1821,1820

BATCH_RAW_INFO | 131,723,95 | 133,3423,2882 | 134,1448,907 | 137,536,20 | 142,4049,3574 | 150,769,411 | 151,3885,3546 | 152,2304,1967 | 153,385,57 | 154,779,453 | 155,1792,1469 | 157,405,102 | 158,3645,3346 | 161,429,141 | 162,3241,2957 | 164,1744,1536 | 167,204,13 | 168,1874,1687 | 170,199,65 | 172,2524,2420 | 173,3959,3881 | 174,3662,3608 | 175,108,54 | 176,3783,3729 | 178,624,570 | 180,1738,1717 | 181,1822,1820

BATCH_RAW_INFO | 131,724,95 | 133,3424,2882 | 134,1449,907 | 137,537,20 | 142,4050,3574 | 150,770,411 | 151,3886,3546 | 152,2305,1967 | 153,386,57 | 154,780,453 | 155,1793,1469 | 157,406,102 | 158,3646,3346 | 161,430,141 | 162,3242,2957 | 164,1745,1536 | 167,205,13 | 168,1875,1687 | 170,200,65 | 172,2525,2420 | 173,3960,3881 | 174,3663,3608 | 175,109,54 | 176,3784,3729 | 178,625,570 | 180,1739,1717 | 181,1823,1820

BATCH_RAW_INFO | 131,725,95 | 133,3425,2882 | 134,1450,907 | 137,538,20 | 142,4051,3574 | 150,771,411 | 151,3887,3546 | 152,2306,1967 | 153,387,57 | 154,781,453 | 155,1794,1469 | 157,407,102 | 158,3647,3346 | 161,431,141 | 162,3243,2957 | 164,1746,1536 | 167,206,13 | 168,1876,1687 | 170,201,65 | 172,2526,2420 | 173,3961,3881 | 174,3664,3608 | 175,110,54 | 176,3785,3729 | 178,626,570 | 180,1740,1717 | 181,1824,1820

BATCH_RAW_INFO | 131,726,95 | 133,3426,2882 | 134,1451,907 | 137,539,20 | 142,4052,3574 | 150,772,411 | 151,3888,3546 | 152,2307,1967 | 153,388,57 | 154,782,453 | 155,1795,1469 | 157,408,102 | 158,3648,3346 | 161,432,141 | 162,3244,2957 | 164,1747,1536 | 167,207,13 | 168,1877,1687 | 170,202,65 | 172,2527,2420 | 173,3962,3881 | 174,3665,3608 | 175,111,54 | 176,3786,3729 | 178,627,570 | 180,1741,1717 | 181,1825,1820

BATCH_RAW_INFO | 131,727,95 | 133,3427,2882 | 134,1452,907 | 137,540,20 | 142,4053,3574 | 150,773,411 | 151,3889,3546 | 152,2308,1967 | 153,389,57 | 154,783,453 | 155,1796,1469 | 157,409,102 | 158,3649,3346 | 161,433,141 | 162,3245,2957 | 164,1748,1536 | 167,208,13 | 168,1878,1687 | 170,203,65 | 172,2528,2420 | 173,3963,3881 | 174,3666,3608 | 175,112,54 | 176,3787,3729 | 178,628,570 | 180,1742,1717 | 181,1826,1820

BATCH_RAW_INFO | 131,728,95 | 133,3428,2882 | 134,1453,907 | 137,541,20 | 142,4054,3574 | 150,774,411 | 151,3890,3546 | 152,2309,1967 | 153,390,57 | 154,784,453 | 155,1797,1469 | 157,410,102 | 158,3650,3346 | 161,434,141 | 162,3246,2957 | 164,1749,1536 | 167,209,13 | 168,1879,1687 | 170,204,65 | 172,2529,2420 | 173,3964,3881 | 174,3667,3608 | 175,113,54 | 176,3788,3729 | 178,629,570 | 180,1743,1717 | 181,1827,1820

BATCH_RAW_INFO | 131,729,95 | 133,3429,2882 | 134,1454,907 | 137,542,20 | 142,4055,3574 | 150,775,411 | 151,3891,3546 | 152,2310,1967 | 153,391,57 | 154,785,453 | 155,1798,1469 | 157,411,102 | 158,3651,3346 | 161,435,141 | 162,3247,2957 | 164,1750,1536 | 167,210,13 | 168,1880,1687 | 170,205,65 | 172,2530,2420 | 173,3965,3881 | 174,3668,3608 | 175,114,54 | 176,3789,3729 | 178,630,570 | 180,1744,1717 | 181,1828,1820

BATCH_RAW_INFO | 131,730,95 | 133,3430,2882 | 134,1455,907 | 137,543,20 | 142,4056,3574 | 150,776,411 | 151,3892,3546 | 152,2311,1967 | 153,392,57 | 154,786,453 | 155,1799,1469 | 157,412,102 | 158,3652,3346 | 161,436,141 | 162,3248,2957 | 164,1751,1536 | 167,211,13 | 168,1881,1687 | 170,206,65 | 172,2531,2420 | 173,3966,3881 | 174,3669,3608 | 175,115,54 | 176,3790,3729 | 178,631,570 | 180,1745,1717 | 181,1829,1820

BATCH_RAW_INFO | 131,731,95 | 133,3431,2882 | 134,1456,907 | 137,544,20 | 142,4057,3574 | 150,777,411 | 151,3893,3546 | 152,2312,1967 | 153,393,57 | 154,787,453 | 155,1800,1469 | 157,413,102 | 158,3653,3346 | 161,437,141 | 162,3249,2957 | 164,1752,1536 | 167,212,13 | 168,1882,1687 | 170,207,65 | 172,2532,2420 | 173,3967,3881 | 174,3670,3608 | 175,116,54 | 176,3791,3729 | 178,632,570 | 180,1746,1717 | 181,1830,1820

BATCH_RAW_INFO | 131,732,95 | 133,3432,2882 | 134,1457,907 | 137,545,20 | 142,4058,3574 | 150,778,411 | 151,3894,3546 | 152,2313,1967 | 153,394,57 | 154,788,453 | 155,1801,1469 | 157,414,102 | 158,3654,3346 | 161,438,141 | 162,3250,2957 | 164,1753,1536 | 167,213,13 | 168,1883,1687 | 170,208,65 | 172,2533,2420 | 173,3968,3881 | 174,3671,3608 | 175,117,54 | 176,3792,3729 | 178,633,570 | 180,1747,1717 | 181,1831,1820

BATCH_RAW_INFO | 131,733,95 | 133,3433,2882 | 134,1458,907 | 137,546,20 | 142,4059,3574 | 150,779,411 | 151,3895,3546 | 152,2314,1967 | 153,395,57 | 154,789,453 | 155,1802,1469 | 157,415,102 | 158,3655,3346 | 161,439,141 | 162,3251,2957 | 164,1754,1536 | 167,214,13 | 168,1884,1687 | 170,209,65 | 172,2534,2420 | 173,3969,3881 | 174,3672,3608 | 175,118,54 | 176,3793,3729 | 178,634,570 | 180,1748,1717 | 181,1832,1820

BATCH_RAW_INFO | 131,734,95 | 133,3434,2882 | 134,1459,907 | 137,547,20 | 142,4060,3574 | 150,780,411 | 151,3896,3546 | 152,2315,1967 | 153,396,57 | 154,790,453 | 155,1803,1469 | 157,416,102 | 158,3656,3346 | 161,440,141 | 162,3252,2957 | 164,1755,1536 | 167,215,13 | 168,1885,1687 | 170,210,65 | 172,2535,2420 | 173,3970,3881 | 174,3673,3608 | 175,119,54 | 176,3794,3729 | 178,635,570 | 180,1749,1717 | 181,1833,1820

BATCH_RAW_INFO | 131,735,95 | 133,3435,2882 | 134,1460,907 | 137,548,20 | 142,4061,3574 | 150,781,411 | 151,3897,3546 | 152,2316,1967 | 153,397,57 | 154,791,453 | 155,1804,1469 | 157,417,102 | 158,3657,3346 | 161,441,141 | 162,3253,2957 | 164,1756,1536 | 167,216,13 | 168,1886,1687 | 170,211,65 | 172,2536,2420 | 173,3971,3881 | 174,3674,3608 | 175,120,54 | 176,3795,3729 | 178,636,570 | 180,1750,1717 | 181,1834,1820

BATCH_RAW_INFO | 131,736,95 | 133,3436,2882 | 134,1461,907 | 137,549,20 | 142,4062,3574 | 150,782,411 | 151,3898,3546 | 152,2317,1967 | 153,398,57 | 154,792,453 | 155,1805,1469 | 157,418,102 | 158,3658,3346 | 161,442,141 | 162,3254,2957 | 164,1757,1536 | 167,217,13 | 168,1887,1687 | 170,212,65 | 172,2537,2420 | 173,3972,3881 | 174,3675,3608 | 175,121,54 | 176,3796,3729 | 178,637,570 | 180,1751,1717 | 181,1835,1820

BATCH_RAW_INFO | 131,737,95 | 133,3437,2882 | 134,1462,907 | 137,550,20 | 142,4063,3574 | 150,783,411 | 151,3899,3546 | 152,2318,1967 | 153,399,57 | 154,793,453 | 155,1806,1469 | 157,419,102 | 158,3659,3346 | 161,443,141 | 162,3255,2957 | 164,1758,1536 | 167,218,13 | 168,1888,1687 | 170,213,65 | 172,2538,2420 | 173,3973,3881 | 174,3676,3608 | 175,122,54 | 176,3797,3729 | 178,638,570 | 180,1752,1717 | 181,1836,1820

BATCH_RAW_INFO | 131,738,95 | 133,3438,2882 | 134,1463,907 | 137,551,20 | 142,4064,3574 | 150,784,411 | 151,3900,3546 | 152,2319,1967 | 153,400,57 | 154,794,453 | 155,1807,1469 | 157,420,102 | 158,3660,3346 | 161,444,141 | 162,3256,2957 | 164,1759,1536 | 167,219,13 | 168,1889,1687 | 170,214,65 | 172,2539,2420 | 173,3974,3881 | 174,3677,3608 | 175,123,54 | 176,3798,3729 | 178,639,570 | 180,1753,1717 | 181,1837,1820

BATCH_RAW_INFO | 131,739,95 | 133,3439,2882 | 134,1464,907 | 137,552,20 | 142,4065,3574 | 150,785,411 | 151,3901,3546 | 152,2320,1967 | 153,401,57 | 154,795,453 | 155,1808,1469 | 157,421,102 | 158,3661,3346 | 161,445,141 | 162,3257,2957 | 164,1760,1536 | 167,220,13 | 168,1890,1687 | 170,215,65 | 172,2540,2420 | 173,3975,3881 | 174,3678,3608 | 175,124,54 | 176,3799,3729 | 178,640,570 | 180,1754,1717 | 181,1838,1820

BATCH_RAW_INFO | 131,740,95 | 133,3440,2882 | 134,1465,907 | 137,553,20 | 142,4066,3574 | 150,786,411 | 151,3902,3546 | 152,2321,1967 | 153,402,57 | 154,796,453 | 155,1809,1469 | 157,422,102 | 158,3662,3346 | 161,446,141 | 162,3258,2957 | 164,1761,1536 | 167,221,13 | 168,1891,1687 | 170,216,65 | 172,2541,2420 | 173,3976,3881 | 174,3679,3608 | 175,125,54 | 176,3800,3729 | 178,641,570 | 180,1755,1717 | 181,1839,1820

BATCH_RAW_INFO | 131,741,95 | 133,3441,2882 | 134,1466,907 | 137,554,20 | 142,4067,3574 | 150,787,411 | 151,3903,3546 | 152,2322,1967 | 153,403,57 | 154,797,453 | 155,1810,1469 | 157,423,102 | 158,3663,3346 | 161,447,141 | 162,3259,2957 | 164,1762,1536 | 167,222,13 | 168,1892,1687 | 170,217,65 | 172,2542,2420 | 173,3977,3881 | 174,3680,3608 | 175,126,54 | 176,3801,3729 | 178,642,570 | 180,1756,1717 | 181,1840,1820

BATCH_RAW_INFO | 131,742,95 | 133,3442,2882 | 134,1467,907 | 137,555,20 | 142,4068,3574 | 150,788,411 | 151,3904,3546 | 152,2323,1967 | 153,404,57 | 154,798,453 | 155,1811,1469 | 157,424,102 | 158,3664,3346 | 161,448,141 | 162,3260,2957 | 164,1763,1536 | 167,223,13 | 168,1893,1687 | 170,218,65 | 172,2543,2420 | 173,3978,3881 | 174,3681,3608 | 175,127,54 | 176,3802,3729 | 178,643,570 | 180,1757,1717 | 181,1841,1820

BATCH_RAW_INFO | 131,743,95 | 133,3443,2882 | 134,1468,907 | 137,556,20 | 142,4069,3574 | 150,789,411 | 151,3905,3546 | 152,2324,1967 | 153,405,57 | 154,799,453 | 155,1812,1469 | 157,425,102 | 158,3665,3346 | 161,449,141 | 162,3261,2957 | 164,1764,1536 | 167,224,13 | 168,1894,1687 | 170,219,65 | 172,2544,2420 | 173,3979,3881 | 174,3682,3608 | 175,128,54 | 176,3803,3729 | 178,644,570 | 180,1758,1717 | 181,1842,1820

BATCH_RAW_INFO | 131,744,95 | 133,3444,2882 | 134,1469,907 | 137,557,20 | 142,4070,3574 | 150,790,411 | 151,3906,3546 | 152,2325,1967 | 153,406,57 | 154,800,453 | 155,1813,1469 | 157,426,102 | 158,3666,3346 | 161,450,141 | 162,3262,2957 | 164,1765,1536 | 167,225,13 | 168,1895,1687 | 170,220,65 | 172,2545,2420 | 173,3980,3881 | 174,3683,3608 | 175,129,54 | 176,3804,3729 | 178,645,570 | 180,1759,1717 | 181,1843,1820

BATCH_RAW_INFO | 131,745,95 | 133,3445,2882 | 134,1470,907 | 137,558,20 | 142,4071,3574 | 150,791,411 | 151,3907,3546 | 152,2326,1967 | 153,407,57 | 154,801,453 | 155,1814,1469 | 157,427,102 | 158,3667,3346 | 161,451,141 | 162,3263,2957 | 164,1766,1536 | 167,226,13 | 168,1896,1687 | 170,221,65 | 172,2546,2420 | 173,3981,3881 | 174,3684,3608 | 175,130,54 | 176,3805,3729 | 178,646,570 | 180,1760,1717 | 181,1844,1820

BATCH_RAW_INFO | 131,746,95 | 133,3446,2882 | 134,1471,907 | 137,559,20 | 142,4072,3574 | 150,792,411 | 151,3908,3546 | 152,2327,1967 | 153,408,57 | 154,802,453 | 155,1815,1469 | 157,428,102 | 158,3668,3346 | 161,452,141 | 162,3264,2957 | 164,1767,1536 | 167,227,13 | 168,1897,1687 | 170,222,65 | 172,2547,2420 | 173,3982,3881 | 174,3685,3608 | 175,131,54 | 176,3806,3729 | 178,647,570 | 180,1761,1717 | 181,1845,1820

BATCH_RAW_INFO | 131,747,95 | 133,3447,2882 | 134,1472,907 | 137,560,20 | 142,4073,3574 | 150,793,411 | 151,3909,3546 | 152,2328,1967 | 153,409,57 | 154,803,453 | 155,1816,1469 | 157,429,102 | 158,3669,3346 | 161,453,141 | 162,3265,2957 | 164,1768,1536 | 167,228,13 | 168,1898,1687 | 170,223,65 | 172,2548,2420 | 173,3983,3881 | 174,3686,3608 | 175,132,54 | 176,3807,3729 | 178,648,570 | 180,1762,1717 | 181,1846,1820

BATCH_RAW_INFO | 131,748,95 | 133,3448,2882 | 134,1473,907 | 137,561,20 | 142,4074,3574 | 150,794,411 | 151,3910,3546 | 152,2329,1967 | 153,410,57 | 154,804,453 | 155,1817,1469 | 157,430,102 | 158,3670,3346 | 161,454,141 | 162,3266,2957 | 164,1769,1536 | 167,229,13 | 168,1899,1687 | 170,224,65 | 172,2549,2420 | 173,3984,3881 | 174,3687,3608 | 175,133,54 | 176,3808,3729 | 178,649,570 | 180,1763,1717 | 181,1847,1820

BATCH_RAW_INFO | 131,749,95 | 133,3449,2882 | 134,1474,907 | 137,562,20 | 142,4075,3574 | 150,795,411 | 151,3911,3546 | 152,2330,1967 | 153,411,57 | 154,805,453 | 155,1818,1469 | 157,431,102 | 158,3671,3346 | 161,455,141 | 162,3267,2957 | 164,1770,1536 | 167,230,13 | 168,1900,1687 | 170,225,65 | 172,2550,2420 | 173,3985,3881 | 174,3688,3608 | 175,134,54 | 176,3809,3729 | 178,650,570 | 180,1764,1717 | 181,1848,1820

BATCH_RAW_INFO | 131,750,95 | 133,3450,2882 | 134,1475,907 | 137,563,20 | 142,4076,3574 | 150,796,411 | 151,3912,3546 | 152,2331,1967 | 153,412,57 | 154,806,453 | 155,1819,1469 | 157,432,102 | 158,3672,3346 | 161,456,141 | 162,3268,2957 | 164,1771,1536 | 167,231,13 | 168,1901,1687 | 170,226,65 | 172,2551,2420 | 173,3986,3881 | 174,3689,3608 | 175,135,54 | 176,3810,3729 | 178,651,570 | 180,1765,1717 | 181,1849,1820

BATCH_RAW_INFO | 131,751,95 | 133,3451,2882 | 134,1476,907 | 137,564,20 | 142,4077,3574 | 150,797,411 | 151,3913,3546 | 152,2332,1967 | 153,413,57 | 154,807,453 | 155,1820,1469 | 157,433,102 | 158,3673,3346 | 161,457,141 | 162,3269,2957 | 164,1772,1536 | 167,232,13 | 168,1902,1687 | 170,227,65 | 172,2552,2420 | 173,3987,3881 | 174,3690,3608 | 175,136,54 | 176,3811,3729 | 178,652,570 | 180,1766,1717 | 181,1850,1820

BATCH_RAW_INFO | 131,752,95 | 133,3452,2882 | 134,1477,907 | 137,565,20 | 142,4078,3574 | 150,798,411 | 151,3914,3546 | 152,2333,1967 | 153,414,57 | 154,808,453 | 155,1821,1469 | 157,434,102 | 158,3674,3346 | 161,458,141 | 162,3270,2957 | 164,1773,1536 | 167,233,13 | 168,1903,1687 | 170,228,65 | 172,2553,2420 | 173,3988,3881 | 174,3691,3608 | 175,137,54 | 176,3812,3729 | 178,653,570 | 180,1767,1717 | 181,1851,1820

BATCH_RAW_INFO | 131,753,95 | 133,3453,2882 | 134,1478,907 | 137,566,20 | 142,4079,3574 | 150,799,411 | 151,3915,3546 | 152,2334,1967 | 153,415,57 | 154,809,453 | 155,1822,1469 | 157,435,102 | 158,3675,3346 | 161,459,141 | 162,3271,2957 | 164,1774,1536 | 167,234,13 | 168,1904,1687 | 170,229,65 | 172,2554,2420 | 173,3989,3881 | 174,3692,3608 | 175,138,54 | 176,3813,3729 | 178,654,570 | 180,1768,1717 | 181,1852,1820

BATCH_RAW_INFO | 131,754,95 | 133,3454,2882 | 134,1479,907 | 137,567,20 | 142,4080,3574 | 150,800,411 | 151,3916,3546 | 152,2335,1967 | 153,416,57 | 154,810,453 | 155,1823,1469 | 157,436,102 | 158,3676,3346 | 161,460,141 | 162,3272,2957 | 164,1775,1536 | 167,235,13 | 168,1905,1687 | 170,230,65 | 172,2555,2420 | 173,3990,3881 | 174,3693,3608 | 175,139,54 | 176,3814,3729 | 178,655,570 | 180,1769,1717 | 181,1853,1820

BATCH_RAW_INFO | 131,755,95 | 133,3455,2882 | 134,1480,907 | 137,568,20 | 142,4081,3574 | 150,801,411 | 151,3917,3546 | 152,2336,1967 | 153,417,57 | 154,811,453 | 155,1824,1469 | 157,437,102 | 158,3677,3346 | 161,461,141 | 162,3273,2957 | 164,1776,1536 | 167,236,13 | 168,1906,1687 | 170,231,65 | 172,2556,2420 | 173,3991,3881 | 174,3694,3608 | 175,140,54 | 176,3815,3729 | 178,656,570 | 180,1770,1717 | 181,1854,1820

BATCH_RAW_INFO | 131,756,95 | 133,3456,2882 | 134,1481,907 | 137,569,20 | 142,4082,3574 | 150,802,411 | 151,3918,3546 | 152,2337,1967 | 153,418,57 | 154,812,453 | 155,1825,1469 | 157,438,102 | 158,3678,3346 | 161,462,141 | 162,3274,2957 | 164,1777,1536 | 167,237,13 | 168,1907,1687 | 170,232,65 | 172,2557,2420 | 173,3992,3881 | 174,3695,3608 | 175,141,54 | 176,3816,3729 | 178,657,570 | 180,1771,1717 | 181,1855,1820

BATCH_RAW_INFO | 131,757,95 | 133,3457,2882 | 134,1482,907 | 137,570,20 | 142,4083,3574 | 150,803,411 | 151,3919,3546 | 152,2338,1967 | 153,419,57 | 154,813,453 | 155,1826,1469 | 157,439,102 | 158,3679,3346 | 161,463,141 | 162,3275,2957 | 164,1778,1536 | 167,238,13 | 168,1908,1687 | 170,233,65 | 172,2558,2420 | 173,3993,3881 | 174,3696,3608 | 175,142,54 | 176,3817,3729 | 178,658,570 | 180,1772,1717 | 181,1856,1820

BATCH_RAW_INFO | 131,758,95 | 133,3458,2882 | 134,1483,907 | 137,571,20 | 142,4084,3574 | 150,804,411 | 151,3920,3546 | 152,2339,1967 | 153,420,57 | 154,814,453 | 155,1827,1469 | 157,440,102 | 158,3680,3346 | 161,464,141 | 162,3276,2957 | 164,1779,1536 | 167,239,13 | 168,1909,1687 | 170,234,65 | 172,2559,2420 | 173,3994,3881 | 174,3697,3608 | 175,143,54 | 176,3818,3729 | 178,659,570 | 180,1773,1717 | 181,1857,1820

BATCH_RAW_INFO | 131,759,95 | 133,3459,2882 | 134,1484,907 | 137,572,20 | 142,4085,3574 | 150,805,411 | 151,3921,3546 | 152,2340,1967 | 153,421,57 | 154,815,453 | 155,1828,1469 | 157,441,102 | 158,3681,3346 | 161,465,141 | 162,3277,2957 | 164,1780,1536 | 167,240,13 | 168,1910,1687 | 170,235,65 | 172,2560,2420 | 173,3995,3881 | 174,3698,3608 | 175,144,54 | 176,3819,3729 | 178,660,570 | 180,1774,1717 | 181,1858,1820

BATCH_RAW_INFO | 131,760,95 | 133,3460,2882 | 134,1485,907 | 137,573,20 | 142,4086,3574 | 150,806,411 | 151,3922,3546 | 152,2341,1967 | 153,422,57 | 154,816,453 | 155,1829,1469 | 157,442,102 | 158,3682,3346 | 161,466,141 | 162,3278,2957 | 164,1781,1536 | 167,241,13 | 168,1911,1687 | 170,236,65 | 172,2561,2420 | 173,3996,3881 | 174,3699,3608 | 175,145,54 | 176,3820,3729 | 178,661,570 | 180,1775,1717 | 181,1859,1820

BATCH_RAW_INFO | 131,761,95 | 133,3461,2882 | 134,1486,907 | 137,574,20 | 142,4087,3574 | 150,807,411 | 151,3923,3546 | 152,2342,1967 | 153,423,57 | 154,817,453 | 155,1830,1469 | 157,443,102 | 158,3683,3346 | 161,467,141 | 162,3279,2957 | 164,1782,1536 | 167,242,13 | 168,1912,1687 | 170,237,65 | 172,2562,2420 | 173,3997,3881 | 174,3700,3608 | 175,146,54 | 176,3821,3729 | 178,662,570 | 180,1776,1717 | 181,1860,1820

BATCH_RAW_INFO | 131,762,95 | 133,3462,2882 | 134,1487,907 | 137,575,20 | 142,4088,3574 | 150,808,411 | 151,3924,3546 | 152,2343,1967 | 153,424,57 | 154,818,453 | 155,1831,1469 | 157,444,102 | 158,3684,3346 | 161,468,141 | 162,3280,2957 | 164,1783,1536 | 167,243,13 | 168,1913,1687 | 170,238,65 | 172,2563,2420 | 173,3998,3881 | 174,3701,3608 | 175,147,54 | 176,3822,3729 | 178,663,570 | 180,1777,1717 | 181,1861,1820

BATCH_RAW_INFO | 131,763,95 | 133,3463,2882 | 134,1488,907 | 137,576,20 | 142,4089,3574 | 150,809,411 | 151,3925,3546 | 152,2344,1967 | 153,425,57 | 154,819,453 | 155,1832,1469 | 157,445,102 | 158,3685,3346 | 161,469,141 | 162,3281,2957 | 164,1784,1536 | 167,244,13 | 168,1914,1687 | 170,239,65 | 172,2564,2420 | 173,3999,3881 | 174,3702,3608 | 175,148,54 | 176,3823,3729 | 178,664,570 | 180,1778,1717 | 181,1862,1820

BATCH_RAW_INFO | 131,764,95 | 133,3464,2882 | 134,1489,907 | 137,577,20 | 142,4090,3574 | 150,810,411 | 151,3926,3546 | 152,2345,1967 | 153,426,57 | 154,820,453 | 155,1833,1469 | 157,446,102 | 158,3686,3346 | 161,470,141 | 162,3282,2957 | 164,1785,1536 | 167,245,13 | 168,1915,1687 | 170,240,65 | 172,2565,2420 | 173,4000,3881 | 174,3703,3608 | 175,149,54 | 176,3824,3729 | 178,665,570 | 180,1779,1717 | 181,1863,1820

BATCH_RAW_INFO | 131,765,95 | 133,3465,2882 | 134,1490,907 | 137,578,20 | 142,4091,3574 | 150,811,411 | 151,3927,3546 | 152,2346,1967 | 153,427,57 | 154,821,453 | 155,1834,1469 | 157,447,102 | 158,3687,3346 | 161,471,141 | 162,3283,2957 | 164,1786,1536 | 167,246,13 | 168,1916,1687 | 170,241,65 | 172,2566,2420 | 173,4001,3881 | 174,3704,3608 | 175,150,54 | 176,3825,3729 | 178,666,570 | 180,1780,1717 | 181,1864,1820

BATCH_RAW_INFO | 131,766,95 | 133,3466,2882 | 134,1491,907 | 137,579,20 | 142,4092,3574 | 150,812,411 | 151,3928,3546 | 152,2347,1967 | 153,428,57 | 154,822,453 | 155,1835,1469 | 157,448,102 | 158,3688,3346 | 161,472,141 | 162,3284,2957 | 164,1787,1536 | 167,247,13 | 168,1917,1687 | 170,242,65 | 172,2567,2420 | 173,4002,3881 | 174,3705,3608 | 175,151,54 | 176,3826,3729 | 178,667,570 | 180,1781,1717 | 181,1865,1820

BATCH_RAW_INFO | 131,767,95 | 133,3467,2882 | 134,1492,907 | 137,580,20 | 142,4093,3574 | 150,813,411 | 151,3929,3546 | 152,2348,1967 | 153,429,57 | 154,823,453 | 155,1836,1469 | 157,449,102 | 158,3689,3346 | 161,473,141 | 162,3285,2957 | 164,1788,1536 | 167,248,13 | 168,1918,1687 | 170,243,65 | 172,2568,2420 | 173,4003,3881 | 174,3706,3608 | 175,152,54 | 176,3827,3729 | 178,668,570 | 180,1782,1717 | 181,1866,1820

BATCH_RAW_INFO | 131,768,95 | 133,3468,2882 | 134,1493,907 | 137,581,20 | 142,4094,3574 | 150,814,411 | 151,3930,3546 | 152,2349,1967 | 153,430,57 | 154,824,453 | 155,1837,1469 | 157,450,102 | 158,3690,3346 | 161,474,141 | 162,3286,2957 | 164,1789,1536 | 167,249,13 | 168,1919,1687 | 170,244,65 | 172,2569,2420 | 173,4004,3881 | 174,3707,3608 | 175,153,54 | 176,3828,3729 | 178,669,570 | 180,1783,1717 | 181,1867,1820

BATCH_RAW_INFO | 131,769,95 | 133,3469,2882 | 134,1494,907 | 137,582,20 | 142,4095,3574 | 150,815,411 | 151,3931,3546 | 152,2350,1967 | 153,431,57 | 154,825,453 | 155,1838,1469 | 157,451,102 | 158,3691,3346 | 161,475,141 | 162,3287,2957 | 164,1790,1536 | 167,250,13 | 168,1920,1687 | 170,245,65 | 172,2570,2420 | 173,4005,3881 | 174,3708,3608 | 175,154,54 | 176,3829,3729 | 178,670,570 | 180,1784,1717 | 181,1868,1820

BATCH_RAW_INFO | 131,770,95 | 133,3470,2882 | 134,1495,907 | 137,583,20 | 150,816,411 | 151,3932,3546 | 152,2351,1967 | 153,432,57 | 154,826,453 | 155,1839,1469 | 157,452,102 | 158,3692,3346 | 161,476,141 | 162,3288,2957 | 164,1791,1536 | 167,251,13 | 168,1921,1687 | 170,246,65 | 172,2571,2420 | 173,4006,3881 | 174,3709,3608 | 175,155,54 | 176,3830,3729 | 178,671,570 | 180,1785,1717 | 181,1869,1820

BATCH_RAW_INFO | 131,771,95 | 133,3471,2882 | 134,1496,907 | 137,584,20 | 150,817,411 | 151,3933,3546 | 152,2352,1967 | 153,433,57 | 154,827,453 | 155,1840,1469 | 157,453,102 | 158,3693,3346 | 161,477,141 | 162,3289,2957 | 164,1792,1536 | 167,252,13 | 168,1922,1687 | 170,247,65 | 172,2572,2420 | 173,4007,3881 | 174,3710,3608 | 175,156,54 | 176,3831,3729 | 178,672,570 | 180,1786,1717 | 181,1870,1820

BATCH_RAW_INFO | 131,772,95 | 133,3472,2882 | 134,1497,907 | 137,585,20 | 150,818,411 | 151,3934,3546 | 152,2353,1967 | 153,434,57 | 154,828,453 | 155,1841,1469 | 157,454,102 | 158,3694,3346 | 161,478,141 | 162,3290,2957 | 164,1793,1536 | 167,253,13 | 168,1923,1687 | 170,248,65 | 172,2573,2420 | 173,4008,3881 | 174,3711,3608 | 175,157,54 | 176,3832,3729 | 178,673,570 | 180,1787,1717 | 181,1871,1820

BATCH_RAW_INFO | 131,773,95 | 133,3473,2882 | 134,1498,907 | 137,586,20 | 150,819,411 | 151,3935,3546 | 152,2354,1967 | 153,435,57 | 154,829,453 | 155,1842,1469 | 157,455,102 | 158,3695,3346 | 161,479,141 | 162,3291,2957 | 164,1794,1536 | 167,254,13 | 168,1924,1687 | 170,249,65 | 172,2574,2420 | 173,4009,3881 | 174,3712,3608 | 175,158,54 | 176,3833,3729 | 178,674,570 | 180,1788,1717 | 181,1872,1820

BATCH_RAW_INFO | 131,774,95 | 133,3474,2882 | 134,1499,907 | 137,587,20 | 150,820,411 | 151,3936,3546 | 152,2355,1967 | 153,436,57 | 154,830,453 | 155,1843,1469 | 157,456,102 | 158,3696,3346 | 161,480,141 | 162,3292,2957 | 164,1795,1536 | 167,255,13 | 168,1925,1687 | 170,250,65 | 172,2575,2420 | 173,4010,3881 | 174,3713,3608 | 175,159,54 | 176,3834,3729 | 178,675,570 | 180,1789,1717 | 181,1873,1820

BATCH_RAW_INFO | 131,775,95 | 133,3475,2882 | 134,1500,907 | 137,588,20 | 150,821,411 | 151,3937,3546 | 152,2356,1967 | 153,437,57 | 154,831,453 | 155,1844,1469 | 157,457,102 | 158,3697,3346 | 161,481,141 | 162,3293,2957 | 164,1796,1536 | 167,256,13 | 168,1926,1687 | 170,251,65 | 172,2576,2420 | 173,4011,3881 | 174,3714,3608 | 175,160,54 | 176,3835,3729 | 178,676,570 | 180,1790,1717 | 181,1874,1820

BATCH_RAW_INFO | 131,776,95 | 133,3476,2882 | 134,1501,907 | 137,589,20 | 150,822,411 | 151,3938,3546 | 152,2357,1967 | 153,438,57 | 154,832,453 | 155,1845,1469 | 157,458,102 | 158,3698,3346 | 161,482,141 | 162,3294,2957 | 164,1797,1536 | 167,257,13 | 168,1927,1687 | 170,252,65 | 172,2577,2420 | 173,4012,3881 | 174,3715,3608 | 175,161,54 | 176,3836,3729 | 178,677,570 | 180,1791,1717 | 181,1875,1820

BATCH_RAW_INFO | 131,777,95 | 133,3477,2882 | 134,1502,907 | 137,590,20 | 150,823,411 | 151,3939,3546 | 152,2358,1967 | 153,439,57 | 154,833,453 | 155,1846,1469 | 157,459,102 | 158,3699,3346 | 161,483,141 | 162,3295,2957 | 164,1798,1536 | 167,258,13 | 168,1928,1687 | 170,253,65 | 172,2578,2420 | 173,4013,3881 | 174,3716,3608 | 175,162,54 | 176,3837,3729 | 178,678,570 | 180,1792,1717 | 181,1876,1820

BATCH_RAW_INFO | 131,778,95 | 133,3478,2882 | 134,1503,907 | 137,591,20 | 150,824,411 | 151,3940,3546 | 152,2359,1967 | 153,440,57 | 154,834,453 | 155,1847,1469 | 157,460,102 | 158,3700,3346 | 161,484,141 | 162,3296,2957 | 164,1799,1536 | 167,259,13 | 168,1929,1687 | 170,254,65 | 172,2579,2420 | 173,4014,3881 | 174,3717,3608 | 175,163,54 | 176,3838,3729 | 178,679,570 | 180,1793,1717 | 181,1877,1820

BATCH_RAW_INFO | 131,779,95 | 133,3479,2882 | 134,1504,907 | 137,592,20 | 150,825,411 | 151,3941,3546 | 152,2360,1967 | 153,441,57 | 154,835,453 | 155,1848,1469 | 157,461,102 | 158,3701,3346 | 161,485,141 | 162,3297,2957 | 164,1800,1536 | 167,260,13 | 168,1930,1687 | 170,255,65 | 172,2580,2420 | 173,4015,3881 | 174,3718,3608 | 175,164,54 | 176,3839,3729 | 178,680,570 | 180,1794,1717 | 181,1878,1820

BATCH_RAW_INFO | 131,780,95 | 133,3480,2882 | 134,1505,907 | 137,593,20 | 150,826,411 | 151,3942,3546 | 152,2361,1967 | 153,442,57 | 154,836,453 | 155,1849,1469 | 157,462,102 | 158,3702,3346 | 161,486,141 | 162,3298,2957 | 164,1801,1536 | 167,261,13 | 168,1931,1687 | 170,256,65 | 172,2581,2420 | 173,4016,3881 | 174,3719,3608 | 175,165,54 | 176,3840,3729 | 178,681,570 | 180,1795,1717 | 181,1879,1820

BATCH_RAW_INFO | 182,1205,1204

BATCH_RAW_INFO | 183,86,85

BATCH_RAW_INFO | 131,781,95 | 133,3481,2882 | 134,1506,907 | 137,594,20 | 150,827,411 | 151,3943,3546 | 152,2362,1967 | 153,443,57 | 154,837,453 | 155,1850,1469 | 157,463,102 | 158,3703,3346 | 161,487,141 | 162,3299,2957 | 164,1802,1536 | 167,262,13 | 168,1932,1687 | 170,257,65 | 172,2582,2420 | 173,4017,3881 | 174,3720,3608 | 175,166,54 | 176,3841,3729 | 178,682,570 | 180,1796,1717 | 181,1880,1820 | 182,1206,1204 | 183,87,85

BATCH_RAW_INFO | 131,782,95 | 133,3482,2882 | 134,1507,907 | 137,595,20 | 150,828,411 | 151,3944,3546 | 152,2363,1967 | 153,444,57 | 154,838,453 | 155,1851,1469 | 157,464,102 | 158,3704,3346 | 161,488,141 | 162,3300,2957 | 164,1803,1536 | 167,263,13 | 168,1933,1687 | 170,258,65 | 172,2583,2420 | 173,4018,3881 | 174,3721,3608 | 175,167,54 | 176,3842,3729 | 178,683,570 | 180,1797,1717 | 181,1881,1820 | 182,1207,1204 | 183,88,85

BATCH_RAW_INFO | 131,783,95 | 133,3483,2882 | 134,1508,907 | 137,596,20 | 150,829,411 | 151,3945,3546 | 152,2364,1967 | 153,445,57 | 154,839,453 | 155,1852,1469 | 157,465,102 | 158,3705,3346 | 161,489,141 | 162,3301,2957 | 164,1804,1536 | 167,264,13 | 168,1934,1687 | 170,259,65 | 172,2584,2420 | 173,4019,3881 | 174,3722,3608 | 175,168,54 | 176,3843,3729 | 178,684,570 | 180,1798,1717 | 181,1882,1820 | 182,1208,1204 | 183,89,85

BATCH_RAW_INFO | 131,784,95 | 133,3484,2882 | 134,1509,907 | 137,597,20 | 150,830,411 | 151,3946,3546 | 152,2365,1967 | 153,446,57 | 154,840,453 | 155,1853,1469 | 157,466,102 | 158,3706,3346 | 161,490,141 | 162,3302,2957 | 164,1805,1536 | 167,265,13 | 168,1935,1687 | 170,260,65 | 172,2585,2420 | 173,4020,3881 | 174,3723,3608 | 175,169,54 | 176,3844,3729 | 178,685,570 | 180,1799,1717 | 181,1883,1820 | 182,1209,1204 | 183,90,85

BATCH_RAW_INFO | 131,785,95 | 133,3485,2882 | 134,1510,907 | 137,598,20 | 150,831,411 | 151,3947,3546 | 152,2366,1967 | 153,447,57 | 154,841,453 | 155,1854,1469 | 157,467,102 | 158,3707,3346 | 161,491,141 | 162,3303,2957 | 164,1806,1536 | 167,266,13 | 168,1936,1687 | 170,261,65 | 172,2586,2420 | 173,4021,3881 | 174,3724,3608 | 175,170,54 | 176,3845,3729 | 178,686,570 | 180,1800,1717 | 181,1884,1820 | 182,1210,1204 | 183,91,85

BATCH_RAW_INFO | 131,786,95 | 133,3486,2882 | 134,1511,907 | 137,599,20 | 150,832,411 | 151,3948,3546 | 152,2367,1967 | 153,448,57 | 154,842,453 | 155,1855,1469 | 157,468,102 | 158,3708,3346 | 161,492,141 | 162,3304,2957 | 164,1807,1536 | 167,267,13 | 168,1937,1687 | 170,262,65 | 172,2587,2420 | 173,4022,3881 | 174,3725,3608 | 175,171,54 | 176,3846,3729 | 178,687,570 | 180,1801,1717 | 181,1885,1820 | 182,1211,1204 | 183,92,85

BATCH_RAW_INFO | 131,787,95 | 133,3487,2882 | 134,1512,907 | 137,600,20 | 150,833,411 | 151,3949,3546 | 152,2368,1967 | 153,449,57 | 154,843,453 | 155,1856,1469 | 157,469,102 | 158,3709,3346 | 161,493,141 | 162,3305,2957 | 164,1808,1536 | 167,268,13 | 168,1938,1687 | 170,263,65 | 172,2588,2420 | 173,4023,3881 | 174,3726,3608 | 175,172,54 | 176,3847,3729 | 178,688,570 | 180,1802,1717 | 181,1886,1820 | 182,1212,1204 | 183,93,85

BATCH_RAW_INFO | 131,788,95 | 133,3488,2882 | 134,1513,907 | 137,601,20 | 150,834,411 | 151,3950,3546 | 152,2369,1967 | 153,450,57 | 154,844,453 | 155,1857,1469 | 157,470,102 | 158,3710,3346 | 161,494,141 | 162,3306,2957 | 164,1809,1536 | 167,269,13 | 168,1939,1687 | 170,264,65 | 172,2589,2420 | 173,4024,3881 | 174,3727,3608 | 175,173,54 | 176,3848,3729 | 178,689,570 | 180,1803,1717 | 181,1887,1820 | 182,1213,1204 | 183,94,85

BATCH_RAW_INFO | 184,4013,4012

BATCH_RAW_INFO | 185,1235,1234

BATCH_RAW_INFO | 131,789,95 | 133,3489,2882 | 134,1514,907 | 137,602,20 | 150,835,411 | 151,3951,3546 | 152,2370,1967 | 153,451,57 | 154,845,453 | 155,1858,1469 | 157,471,102 | 158,3711,3346 | 161,495,141 | 162,3307,2957 | 164,1810,1536 | 167,270,13 | 168,1940,1687 | 170,265,65 | 172,2590,2420 | 173,4025,3881 | 174,3728,3608 | 175,174,54 | 176,3849,3729 | 178,690,570 | 180,1804,1717 | 181,1888,1820 | 182,1214,1204 | 183,95,85 | 184,4014,4012 | 185,1236,1234

BATCH_RAW_INFO | 131,790,95 | 133,3490,2882 | 134,1515,907 | 137,603,20 | 150,836,411 | 151,3952,3546 | 152,2371,1967 | 153,452,57 | 154,846,453 | 155,1859,1469 | 157,472,102 | 158,3712,3346 | 161,496,141 | 162,3308,2957 | 164,1811,1536 | 167,271,13 | 168,1941,1687 | 170,266,65 | 172,2591,2420 | 173,4026,3881 | 174,3729,3608 | 175,175,54 | 176,3850,3729 | 178,691,570 | 180,1805,1717 | 181,1889,1820 | 182,1215,1204 | 183,96,85 | 184,4015,4012 | 185,1237,1234

BATCH_RAW_INFO | 131,791,95 | 133,3491,2882 | 134,1516,907 | 137,604,20 | 150,837,411 | 151,3953,3546 | 152,2372,1967 | 153,453,57 | 154,847,453 | 155,1860,1469 | 157,473,102 | 158,3713,3346 | 161,497,141 | 162,3309,2957 | 164,1812,1536 | 167,272,13 | 168,1942,1687 | 170,267,65 | 172,2592,2420 | 173,4027,3881 | 174,3730,3608 | 175,176,54 | 176,3851,3729 | 178,692,570 | 180,1806,1717 | 181,1890,1820 | 182,1216,1204 | 183,97,85 | 184,4016,4012 | 185,1238,1234

BATCH_RAW_INFO | 131,792,95 | 133,3492,2882 | 134,1517,907 | 137,605,20 | 150,838,411 | 151,3954,3546 | 152,2373,1967 | 153,454,57 | 154,848,453 | 155,1861,1469 | 157,474,102 | 158,3714,3346 | 161,498,141 | 162,3310,2957 | 164,1813,1536 | 167,273,13 | 168,1943,1687 | 170,268,65 | 172,2593,2420 | 173,4028,3881 | 174,3731,3608 | 175,177,54 | 176,3852,3729 | 178,693,570 | 180,1807,1717 | 181,1891,1820 | 182,1217,1204 | 183,98,85 | 184,4017,4012 | 185,1239,1234

BATCH_RAW_INFO | 131,793,95 | 133,3493,2882 | 134,1518,907 | 137,606,20 | 150,839,411 | 151,3955,3546 | 152,2374,1967 | 153,455,57 | 154,849,453 | 155,1862,1469 | 157,475,102 | 158,3715,3346 | 161,499,141 | 162,3311,2957 | 164,1814,1536 | 167,274,13 | 168,1944,1687 | 170,269,65 | 172,2594,2420 | 173,4029,3881 | 174,3732,3608 | 175,178,54 | 176,3853,3729 | 178,694,570 | 180,1808,1717 | 181,1892,1820 | 182,1218,1204 | 183,99,85 | 184,4018,4012 | 185,1240,1234

BATCH_RAW_INFO | 131,794,95 | 133,3494,2882 | 134,1519,907 | 137,607,20 | 150,840,411 | 151,3956,3546 | 152,2375,1967 | 153,456,57 | 154,850,453 | 155,1863,1469 | 157,476,102 | 158,3716,3346 | 161,500,141 | 162,3312,2957 | 164,1815,1536 | 167,275,13 | 168,1945,1687 | 170,270,65 | 172,2595,2420 | 173,4030,3881 | 174,3733,3608 | 175,179,54 | 176,3854,3729 | 178,695,570 | 180,1809,1717 | 181,1893,1820 | 182,1219,1204 | 183,100,85 | 184,4019,4012 | 185,1241,1234

BATCH_RAW_INFO | 131,795,95 | 133,3495,2882 | 134,1520,907 | 137,608,20 | 150,841,411 | 151,3957,3546 | 152,2376,1967 | 153,457,57 | 154,851,453 | 155,1864,1469 | 157,477,102 | 158,3717,3346 | 161,501,141 | 162,3313,2957 | 164,1816,1536 | 167,276,13 | 168,1946,1687 | 170,271,65 | 172,2596,2420 | 173,4031,3881 | 174,3734,3608 | 175,180,54 | 176,3855,3729 | 178,696,570 | 180,1810,1717 | 181,1894,1820 | 182,1220,1204 | 183,101,85 | 184,4020,4012 | 185,1242,1234

BATCH_RAW_INFO | 131,796,95 | 133,3496,2882 | 134,1521,907 | 137,609,20 | 150,842,411 | 151,3958,3546 | 152,2377,1967 | 153,458,57 | 154,852,453 | 155,1865,1469 | 157,478,102 | 158,3718,3346 | 161,502,141 | 162,3314,2957 | 164,1817,1536 | 167,277,13 | 168,1947,1687 | 170,272,65 | 172,2597,2420 | 173,4032,3881 | 174,3735,3608 | 175,181,54 | 176,3856,3729 | 178,697,570 | 180,1811,1717 | 181,1895,1820 | 182,1221,1204 | 183,102,85 | 184,4021,4012 | 185,1243,1234

BATCH_RAW_INFO | 131,797,95 | 133,3497,2882 | 134,1522,907 | 137,610,20 | 150,843,411 | 151,3959,3546 | 152,2378,1967 | 153,459,57 | 154,853,453 | 155,1866,1469 | 157,479,102 | 158,3719,3346 | 161,503,141 | 162,3315,2957 | 164,1818,1536 | 167,278,13 | 168,1948,1687 | 170,273,65 | 172,2598,2420 | 173,4033,3881 | 174,3736,3608 | 175,182,54 | 176,3857,3729 | 178,698,570 | 180,1812,1717 | 181,1896,1820 | 182,1222,1204 | 183,103,85 | 184,4022,4012 | 185,1244,1234

BATCH_RAW_INFO | 131,798,95 | 133,3498,2882 | 134,1523,907 | 137,611,20 | 150,844,411 | 151,3960,3546 | 152,2379,1967 | 153,460,57 | 154,854,453 | 155,1867,1469 | 157,480,102 | 158,3720,3346 | 161,504,141 | 162,3316,2957 | 164,1819,1536 | 167,279,13 | 168,1949,1687 | 170,274,65 | 172,2599,2420 | 173,4034,3881 | 174,3737,3608 | 175,183,54 | 176,3858,3729 | 178,699,570 | 180,1813,1717 | 181,1897,1820 | 182,1223,1204 | 183,104,85 | 184,4023,4012 | 185,1245,1234

BATCH_RAW_INFO | 131,799,95 | 133,3499,2882 | 134,1524,907 | 137,612,20 | 150,845,411 | 151,3961,3546 | 152,2380,1967 | 153,461,57 | 154,855,453 | 155,1868,1469 | 157,481,102 | 158,3721,3346 | 161,505,141 | 162,3317,2957 | 164,1820,1536 | 167,280,13 | 168,1950,1687 | 170,275,65 | 172,2600,2420 | 173,4035,3881 | 174,3738,3608 | 175,184,54 | 176,3859,3729 | 178,700,570 | 180,1814,1717 | 181,1898,1820 | 182,1224,1204 | 183,105,85 | 184,4024,4012 | 185,1246,1234

BATCH_RAW_INFO | 131,800,95 | 133,3500,2882 | 134,1525,907 | 137,613,20 | 150,846,411 | 151,3962,3546 | 152,2381,1967 | 153,462,57 | 154,856,453 | 155,1869,1469 | 157,482,102 | 158,3722,3346 | 161,506,141 | 162,3318,2957 | 164,1821,1536 | 167,281,13 | 168,1951,1687 | 170,276,65 | 172,2601,2420 | 173,4036,3881 | 174,3739,3608 | 175,185,54 | 176,3860,3729 | 178,701,570 | 180,1815,1717 | 181,1899,1820 | 182,1225,1204 | 183,106,85 | 184,4025,4012 | 185,1247,1234

BATCH_RAW_INFO | 131,801,95 | 133,3501,2882 | 134,1526,907 | 137,614,20 | 150,847,411 | 151,3963,3546 | 152,2382,1967 | 153,463,57 | 154,857,453 | 155,1870,1469 | 157,483,102 | 158,3723,3346 | 161,507,141 | 162,3319,2957 | 164,1822,1536 | 167,282,13 | 168,1952,1687 | 170,277,65 | 172,2602,2420 | 173,4037,3881 | 174,3740,3608 | 175,186,54 | 176,3861,3729 | 178,702,570 | 180,1816,1717 | 181,1900,1820 | 182,1226,1204 | 183,107,85 | 184,4026,4012 | 185,1248,1234

BATCH_RAW_INFO | 131,802,95 | 133,3502,2882 | 134,1527,907 | 137,615,20 | 150,848,411 | 151,3964,3546 | 152,2383,1967 | 153,464,57 | 154,858,453 | 155,1871,1469 | 157,484,102 | 158,3724,3346 | 161,508,141 | 162,3320,2957 | 164,1823,1536 | 167,283,13 | 168,1953,1687 | 170,278,65 | 172,2603,2420 | 173,4038,3881 | 174,3741,3608 | 175,187,54 | 176,3862,3729 | 178,703,570 | 180,1817,1717 | 181,1901,1820 | 182,1227,1204 | 183,108,85 | 184,4027,4012 | 185,1249,1234

BATCH_RAW_INFO | 131,803,95 | 133,3503,2882 | 134,1528,907 | 137,616,20 | 150,849,411 | 151,3965,3546 | 152,2384,1967 | 153,465,57 | 154,859,453 | 155,1872,1469 | 157,485,102 | 158,3725,3346 | 161,509,141 | 162,3321,2957 | 164,1824,1536 | 167,284,13 | 168,1954,1687 | 170,279,65 | 172,2604,2420 | 173,4039,3881 | 174,3742,3608 | 175,188,54 | 176,3863,3729 | 178,704,570 | 180,1818,1717 | 181,1902,1820 | 182,1228,1204 | 183,109,85 | 184,4028,4012 | 185,1250,1234

BATCH_RAW_INFO | 131,804,95 | 133,3504,2882 | 134,1529,907 | 137,617,20 | 150,850,411 | 151,3966,3546 | 152,2385,1967 | 153,466,57 | 154,860,453 | 155,1873,1469 | 157,486,102 | 158,3726,3346 | 161,510,141 | 162,3322,2957 | 164,1825,1536 | 167,285,13 | 168,1955,1687 | 170,280,65 | 172,2605,2420 | 173,4040,3881 | 174,3743,3608 | 175,189,54 | 176,3864,3729 | 178,705,570 | 180,1819,1717 | 181,1903,1820 | 182,1229,1204 | 183,110,85 | 184,4029,4012 | 185,1251,1234

BATCH_RAW_INFO | 131,805,95 | 133,3505,2882 | 134,1530,907 | 137,618,20 | 150,851,411 | 151,3967,3546 | 152,2386,1967 | 153,467,57 | 154,861,453 | 155,1874,1469 | 157,487,102 | 158,3727,3346 | 161,511,141 | 162,3323,2957 | 164,1826,1536 | 167,286,13 | 168,1956,1687 | 170,281,65 | 172,2606,2420 | 173,4041,3881 | 174,3744,3608 | 175,190,54 | 176,3865,3729 | 178,706,570 | 180,1820,1717 | 181,1904,1820 | 182,1230,1204 | 183,111,85 | 184,4030,4012 | 185,1252,1234

BATCH_RAW_INFO | 131,806,95 | 133,3506,2882 | 134,1531,907 | 137,619,20 | 150,852,411 | 151,3968,3546 | 152,2387,1967 | 153,468,57 | 154,862,453 | 155,1875,1469 | 157,488,102 | 158,3728,3346 | 161,512,141 | 162,3324,2957 | 164,1827,1536 | 167,287,13 | 168,1957,1687 | 170,282,65 | 172,2607,2420 | 173,4042,3881 | 174,3745,3608 | 175,191,54 | 176,3866,3729 | 178,707,570 | 180,1821,1717 | 181,1905,1820 | 182,1231,1204 | 183,112,85 | 184,4031,4012 | 185,1253,1234

BATCH_RAW_INFO | 131,807,95 | 133,3507,2882 | 134,1532,907 | 137,620,20 | 150,853,411 | 151,3969,3546 | 152,2388,1967 | 153,469,57 | 154,863,453 | 155,1876,1469 | 157,489,102 | 158,3729,3346 | 161,513,141 | 162,3325,2957 | 164,1828,1536 | 167,288,13 | 168,1958,1687 | 170,283,65 | 172,2608,2420 | 173,4043,3881 | 174,3746,3608 | 175,192,54 | 176,3867,3729 | 178,708,570 | 180,1822,1717 | 181,1906,1820 | 182,1232,1204 | 183,113,85 | 184,4032,4012 | 185,1254,1234

BATCH_RAW_INFO | 131,808,95 | 133,3508,2882 | 134,1533,907 | 137,621,20 | 150,854,411 | 151,3970,3546 | 152,2389,1967 | 153,470,57 | 154,864,453 | 155,1877,1469 | 157,490,102 | 158,3730,3346 | 161,514,141 | 162,3326,2957 | 164,1829,1536 | 167,289,13 | 168,1959,1687 | 170,284,65 | 172,2609,2420 | 173,4044,3881 | 174,3747,3608 | 175,193,54 | 176,3868,3729 | 178,709,570 | 180,1823,1717 | 181,1907,1820 | 182,1233,1204 | 183,114,85 | 184,4033,4012 | 185,1255,1234

BATCH_RAW_INFO | 131,809,95 | 133,3509,2882 | 134,1534,907 | 137,622,20 | 150,855,411 | 151,3971,3546 | 152,2390,1967 | 153,471,57 | 154,865,453 | 155,1878,1469 | 157,491,102 | 158,3731,3346 | 161,515,141 | 162,3327,2957 | 164,1830,1536 | 167,290,13 | 168,1960,1687 | 170,285,65 | 172,2610,2420 | 173,4045,3881 | 174,3748,3608 | 175,194,54 | 176,3869,3729 | 178,710,570 | 180,1824,1717 | 181,1908,1820 | 182,1234,1204 | 183,115,85 | 184,4034,4012 | 185,1256,1234

BATCH_RAW_INFO | 131,810,95 | 133,3510,2882 | 134,1535,907 | 137,623,20 | 150,856,411 | 151,3972,3546 | 152,2391,1967 | 153,472,57 | 154,866,453 | 155,1879,1469 | 157,492,102 | 158,3732,3346 | 161,516,141 | 162,3328,2957 | 164,1831,1536 | 167,291,13 | 168,1961,1687 | 170,286,65 | 172,2611,2420 | 173,4046,3881 | 174,3749,3608 | 175,195,54 | 176,3870,3729 | 178,711,570 | 180,1825,1717 | 181,1909,1820 | 182,1235,1204 | 183,116,85 | 184,4035,4012 | 185,1257,1234

BATCH_RAW_INFO | 131,811,95 | 133,3511,2882 | 134,1536,907 | 137,624,20 | 150,857,411 | 151,3973,3546 | 152,2392,1967 | 153,473,57 | 154,867,453 | 155,1880,1469 | 157,493,102 | 158,3733,3346 | 161,517,141 | 162,3329,2957 | 164,1832,1536 | 167,292,13 | 168,1962,1687 | 170,287,65 | 172,2612,2420 | 173,4047,3881 | 174,3750,3608 | 175,196,54 | 176,3871,3729 | 178,712,570 | 180,1826,1717 | 181,1910,1820 | 182,1236,1204 | 183,117,85 | 184,4036,4012 | 185,1258,1234

BATCH_RAW_INFO | 131,812,95 | 133,3512,2882 | 134,1537,907 | 137,625,20 | 150,858,411 | 151,3974,3546 | 152,2393,1967 | 153,474,57 | 154,868,453 | 155,1881,1469 | 157,494,102 | 158,3734,3346 | 161,518,141 | 162,3330,2957 | 164,1833,1536 | 167,293,13 | 168,1963,1687 | 170,288,65 | 172,2613,2420 | 173,4048,3881 | 174,3751,3608 | 175,197,54 | 176,3872,3729 | 178,713,570 | 180,1827,1717 | 181,1911,1820 | 182,1237,1204 | 183,118,85 | 184,4037,4012 | 185,1259,1234

BATCH_RAW_INFO | 131,813,95 | 133,3513,2882 | 134,1538,907 | 137,626,20 | 150,859,411 | 151,3975,3546 | 152,2394,1967 | 153,475,57 | 154,869,453 | 155,1882,1469 | 157,495,102 | 158,3735,3346 | 161,519,141 | 162,3331,2957 | 164,1834,1536 | 167,294,13 | 168,1964,1687 | 170,289,65 | 172,2614,2420 | 173,4049,3881 | 174,3752,3608 | 175,198,54 | 176,3873,3729 | 178,714,570 | 180,1828,1717 | 181,1912,1820 | 182,1238,1204 | 183,119,85 | 184,4038,4012 | 185,1260,1234

BATCH_RAW_INFO | 131,814,95 | 133,3514,2882 | 134,1539,907 | 137,627,20 | 150,860,411 | 151,3976,3546 | 152,2395,1967 | 153,476,57 | 154,870,453 | 155,1883,1469 | 157,496,102 | 158,3736,3346 | 161,520,141 | 162,3332,2957 | 164,1835,1536 | 167,295,13 | 168,1965,1687 | 170,290,65 | 172,2615,2420 | 173,4050,3881 | 174,3753,3608 | 175,199,54 | 176,3874,3729 | 178,715,570 | 180,1829,1717 | 181,1913,1820 | 182,1239,1204 | 183,120,85 | 184,4039,4012 | 185,1261,1234

BATCH_RAW_INFO | 131,815,95 | 133,3515,2882 | 134,1540,907 | 137,628,20 | 150,861,411 | 151,3977,3546 | 152,2396,1967 | 153,477,57 | 154,871,453 | 155,1884,1469 | 157,497,102 | 158,3737,3346 | 161,521,141 | 162,3333,2957 | 164,1836,1536 | 167,296,13 | 168,1966,1687 | 170,291,65 | 172,2616,2420 | 173,4051,3881 | 174,3754,3608 | 175,200,54 | 176,3875,3729 | 178,716,570 | 180,1830,1717 | 181,1914,1820 | 182,1240,1204 | 183,121,85 | 184,4040,4012 | 185,1262,1234

BATCH_RAW_INFO | 131,816,95 | 133,3516,2882 | 134,1541,907 | 137,629,20 | 150,862,411 | 151,3978,3546 | 152,2397,1967 | 153,478,57 | 154,872,453 | 155,1885,1469 | 157,498,102 | 158,3738,3346 | 161,522,141 | 162,3334,2957 | 164,1837,1536 | 167,297,13 | 168,1967,1687 | 170,292,65 | 172,2617,2420 | 173,4052,3881 | 174,3755,3608 | 175,201,54 | 176,3876,3729 | 178,717,570 | 180,1831,1717 | 181,1915,1820 | 182,1241,1204 | 183,122,85 | 184,4041,4012 | 185,1263,1234

BATCH_RAW_INFO | 131,817,95 | 133,3517,2882 | 134,1542,907 | 137,630,20 | 150,863,411 | 151,3979,3546 | 152,2398,1967 | 153,479,57 | 154,873,453 | 155,1886,1469 | 157,499,102 | 158,3739,3346 | 161,523,141 | 162,3335,2957 | 164,1838,1536 | 167,298,13 | 168,1968,1687 | 170,293,65 | 172,2618,2420 | 173,4053,3881 | 174,3756,3608 | 175,202,54 | 176,3877,3729 | 178,718,570 | 180,1832,1717 | 181,1916,1820 | 182,1242,1204 | 183,123,85 | 184,4042,4012 | 185,1264,1234

BATCH_RAW_INFO | 131,818,95 | 133,3518,2882 | 134,1543,907 | 137,631,20 | 150,864,411 | 151,3980,3546 | 152,2399,1967 | 153,480,57 | 154,874,453 | 155,1887,1469 | 157,500,102 | 158,3740,3346 | 161,524,141 | 162,3336,2957 | 164,1839,1536 | 167,299,13 | 168,1969,1687 | 170,294,65 | 172,2619,2420 | 173,4054,3881 | 174,3757,3608 | 175,203,54 | 176,3878,3729 | 178,719,570 | 180,1833,1717 | 181,1917,1820 | 182,1243,1204 | 183,124,85 | 184,4043,4012 | 185,1265,1234

BATCH_RAW_INFO | 131,819,95 | 133,3519,2882 | 134,1544,907 | 137,632,20 | 150,865,411 | 151,3981,3546 | 152,2400,1967 | 153,481,57 | 154,875,453 | 155,1888,1469 | 157,501,102 | 158,3741,3346 | 161,525,141 | 162,3337,2957 | 164,1840,1536 | 167,300,13 | 168,1970,1687 | 170,295,65 | 172,2620,2420 | 173,4055,3881 | 174,3758,3608 | 175,204,54 | 176,3879,3729 | 178,720,570 | 180,1834,1717 | 181,1918,1820 | 182,1244,1204 | 183,125,85 | 184,4044,4012 | 185,1266,1234

BATCH_RAW_INFO | 131,820,95 | 133,3520,2882 | 134,1545,907 | 137,633,20 | 150,866,411 | 151,3982,3546 | 152,2401,1967 | 153,482,57 | 154,876,453 | 155,1889,1469 | 157,502,102 | 158,3742,3346 | 161,526,141 | 162,3338,2957 | 164,1841,1536 | 167,301,13 | 168,1971,1687 | 170,296,65 | 172,2621,2420 | 173,4056,3881 | 174,3759,3608 | 175,205,54 | 176,3880,3729 | 178,721,570 | 180,1835,1717 | 181,1919,1820 | 182,1245,1204 | 183,126,85 | 184,4045,4012 | 185,1267,1234

BATCH_RAW_INFO | 131,821,95 | 133,3521,2882 | 134,1546,907 | 137,634,20 | 150,867,411 | 151,3983,3546 | 152,2402,1967 | 153,483,57 | 154,877,453 | 155,1890,1469 | 157,503,102 | 158,3743,3346 | 161,527,141 | 162,3339,2957 | 164,1842,1536 | 167,302,13 | 168,1972,1687 | 170,297,65 | 172,2622,2420 | 173,4057,3881 | 174,3760,3608 | 175,206,54 | 176,3881,3729 | 178,722,570 | 180,1836,1717 | 181,1920,1820 | 182,1246,1204 | 183,127,85 | 184,4046,4012 | 185,1268,1234

BATCH_RAW_INFO | 131,822,95 | 133,3522,2882 | 134,1547,907 | 137,635,20 | 150,868,411 | 151,3984,3546 | 152,2403,1967 | 153,484,57 | 154,878,453 | 155,1891,1469 | 157,504,102 | 158,3744,3346 | 161,528,141 | 162,3340,2957 | 164,1843,1536 | 167,303,13 | 168,1973,1687 | 170,298,65 | 172,2623,2420 | 173,4058,3881 | 174,3761,3608 | 175,207,54 | 176,3882,3729 | 178,723,570 | 180,1837,1717 | 182,1247,1204 | 183,128,85 | 184,4047,4012 | 185,1269,1234

BATCH_RAW_INFO | 131,823,95 | 133,3523,2882 | 134,1548,907 | 137,636,20 | 150,869,411 | 151,3985,3546 | 152,2404,1967 | 153,485,57 | 154,879,453 | 155,1892,1469 | 157,505,102 | 158,3745,3346 | 161,529,141 | 162,3341,2957 | 164,1844,1536 | 167,304,13 | 168,1974,1687 | 170,299,65 | 172,2624,2420 | 173,4059,3881 | 174,3762,3608 | 175,208,54 | 176,3883,3729 | 178,724,570 | 180,1838,1717 | 182,1248,1204 | 183,129,85 | 184,4048,4012 | 185,1270,1234

BATCH_RAW_INFO | 186,1124,1123

BATCH_RAW_INFO | 131,824,95 | 133,3524,2882 | 134,1549,907 | 137,637,20 | 150,870,411 | 151,3986,3546 | 152,2405,1967 | 153,486,57 | 154,880,453 | 155,1893,1469 | 157,506,102 | 158,3746,3346 | 161,530,141 | 162,3342,2957 | 164,1845,1536 | 167,305,13 | 168,1975,1687 | 170,300,65 | 172,2625,2420 | 173,4060,3881 | 174,3763,3608 | 175,209,54 | 176,3884,3729 | 178,725,570 | 180,1839,1717 | 182,1249,1204 | 183,130,85 | 184,4049,4012 | 185,1271,1234 | 186,1125,1123

BATCH_RAW_INFO | 131,825,95 | 133,3525,2882 | 134,1550,907 | 137,638,20 | 150,871,411 | 151,3987,3546 | 152,2406,1967 | 153,487,57 | 154,881,453 | 155,1894,1469 | 157,507,102 | 158,3747,3346 | 161,531,141 | 162,3343,2957 | 164,1846,1536 | 167,306,13 | 168,1976,1687 | 170,301,65 | 172,2626,2420 | 173,4061,3881 | 174,3764,3608 | 175,210,54 | 176,3885,3729 | 178,726,570 | 180,1840,1717 | 182,1250,1204 | 183,131,85 | 184,4050,4012 | 185,1272,1234 | 186,1126,1123

BATCH_RAW_INFO | 131,826,95 | 133,3526,2882 | 134,1551,907 | 137,639,20 | 150,872,411 | 151,3988,3546 | 152,2407,1967 | 153,488,57 | 154,882,453 | 155,1895,1469 | 157,508,102 | 158,3748,3346 | 161,532,141 | 162,3344,2957 | 164,1847,1536 | 167,307,13 | 168,1977,1687 | 170,302,65 | 172,2627,2420 | 173,4062,3881 | 174,3765,3608 | 175,211,54 | 176,3886,3729 | 178,727,570 | 180,1841,1717 | 182,1251,1204 | 183,132,85 | 184,4051,4012 | 185,1273,1234 | 186,1127,1123

BATCH_RAW_INFO | 187,1686,1685

BATCH_RAW_INFO | 188,1394,1393

BATCH_RAW_INFO | 131,827,95 | 133,3527,2882 | 134,1552,907 | 137,640,20 | 150,873,411 | 151,3989,3546 | 152,2408,1967 | 153,489,57 | 154,883,453 | 155,1896,1469 | 157,509,102 | 158,3749,3346 | 161,533,141 | 162,3345,2957 | 164,1848,1536 | 167,308,13 | 168,1978,1687 | 170,303,65 | 172,2628,2420 | 173,4063,3881 | 174,3766,3608 | 175,212,54 | 176,3887,3729 | 178,728,570 | 180,1842,1717 | 182,1252,1204 | 183,133,85 | 184,4052,4012 | 185,1274,1234 | 186,1128,1123 | 187,1687,1685 | 188,1395,1393

BATCH_RAW_INFO | 131,828,95 | 133,3528,2882 | 134,1553,907 | 137,641,20 | 150,874,411 | 151,3990,3546 | 152,2409,1967 | 153,490,57 | 154,884,453 | 155,1897,1469 | 157,510,102 | 158,3750,3346 | 161,534,141 | 162,3346,2957 | 164,1849,1536 | 167,309,13 | 168,1979,1687 | 170,304,65 | 172,2629,2420 | 173,4064,3881 | 174,3767,3608 | 175,213,54 | 176,3888,3729 | 178,729,570 | 180,1843,1717 | 182,1253,1204 | 183,134,85 | 184,4053,4012 | 185,1275,1234 | 186,1129,1123 | 187,1688,1685 | 188,1396,1393

BATCH_RAW_INFO | 131,829,95 | 133,3529,2882 | 134,1554,907 | 137,642,20 | 150,875,411 | 151,3991,3546 | 152,2410,1967 | 153,491,57 | 154,885,453 | 155,1898,1469 | 157,511,102 | 158,3751,3346 | 161,535,141 | 162,3347,2957 | 164,1850,1536 | 167,310,13 | 168,1980,1687 | 170,305,65 | 172,2630,2420 | 173,4065,3881 | 174,3768,3608 | 175,214,54 | 176,3889,3729 | 178,730,570 | 180,1844,1717 | 182,1254,1204 | 183,135,85 | 184,4054,4012 | 185,1276,1234 | 186,1130,1123 | 187,1689,1685 | 188,1397,1393

BATCH_RAW_INFO | 131,830,95 | 133,3530,2882 | 134,1555,907 | 137,643,20 | 150,876,411 | 151,3992,3546 | 152,2411,1967 | 153,492,57 | 154,886,453 | 155,1899,1469 | 157,512,102 | 158,3752,3346 | 161,536,141 | 162,3348,2957 | 164,1851,1536 | 167,311,13 | 168,1981,1687 | 170,306,65 | 172,2631,2420 | 173,4066,3881 | 174,3769,3608 | 175,215,54 | 176,3890,3729 | 178,731,570 | 180,1845,1717 | 182,1255,1204 | 183,136,85 | 184,4055,4012 | 185,1277,1234 | 186,1131,1123 | 187,1690,1685 | 188,1398,1393

BATCH_RAW_INFO | 131,831,95 | 133,3531,2882 | 134,1556,907 | 137,644,20 | 150,877,411 | 151,3993,3546 | 152,2412,1967 | 153,493,57 | 154,887,453 | 155,1900,1469 | 157,513,102 | 158,3753,3346 | 161,537,141 | 162,3349,2957 | 164,1852,1536 | 167,312,13 | 168,1982,1687 | 170,307,65 | 172,2632,2420 | 173,4067,3881 | 174,3770,3608 | 175,216,54 | 176,3891,3729 | 178,732,570 | 180,1846,1717 | 182,1256,1204 | 183,137,85 | 184,4056,4012 | 185,1278,1234 | 186,1132,1123 | 187,1691,1685 | 188,1399,1393

BATCH_RAW_INFO | 131,832,95 | 133,3532,2882 | 134,1557,907 | 137,645,20 | 150,878,411 | 151,3994,3546 | 152,2413,1967 | 153,494,57 | 154,888,453 | 155,1901,1469 | 157,514,102 | 158,3754,3346 | 161,538,141 | 162,3350,2957 | 164,1853,1536 | 167,313,13 | 168,1983,1687 | 170,308,65 | 172,2633,2420 | 173,4068,3881 | 174,3771,3608 | 175,217,54 | 176,3892,3729 | 178,733,570 | 180,1847,1717 | 182,1257,1204 | 183,138,85 | 184,4057,4012 | 185,1279,1234 | 186,1133,1123 | 187,1692,1685 | 188,1400,1393

BATCH_RAW_INFO | 131,833,95 | 133,3533,2882 | 134,1558,907 | 137,646,20 | 150,879,411 | 151,3995,3546 | 152,2414,1967 | 153,495,57 | 154,889,453 | 155,1902,1469 | 157,515,102 | 158,3755,3346 | 161,539,141 | 162,3351,2957 | 164,1854,1536 | 167,314,13 | 168,1984,1687 | 170,309,65 | 172,2634,2420 | 173,4069,3881 | 174,3772,3608 | 175,218,54 | 176,3893,3729 | 178,734,570 | 180,1848,1717 | 182,1258,1204 | 183,139,85 | 184,4058,4012 | 185,1280,1234 | 186,1134,1123 | 187,1693,1685 | 188,1401,1393

BATCH_RAW_INFO | 189,3447,3446

BATCH_RAW_INFO | 131,834,95 | 133,3534,2882 | 134,1559,907 | 137,647,20 | 150,880,411 | 151,3996,3546 | 152,2415,1967 | 153,496,57 | 154,890,453 | 155,1903,1469 | 157,516,102 | 158,3756,3346 | 161,540,141 | 162,3352,2957 | 164,1855,1536 | 167,315,13 | 168,1985,1687 | 170,310,65 | 172,2635,2420 | 173,4070,3881 | 174,3773,3608 | 175,219,54 | 176,3894,3729 | 178,735,570 | 180,1849,1717 | 182,1259,1204 | 183,140,85 | 184,4059,4012 | 185,1281,1234 | 186,1135,1123 | 187,1694,1685 | 188,1402,1393 | 189,3448,3446

BATCH_RAW_INFO | 131,835,95 | 133,3535,2882 | 134,1560,907 | 137,648,20 | 151,3997,3546 | 152,2416,1967 | 153,497,57 | 154,891,453 | 155,1904,1469 | 157,517,102 | 158,3757,3346 | 161,541,141 | 162,3353,2957 | 164,1856,1536 | 167,316,13 | 168,1986,1687 | 170,311,65 | 172,2636,2420 | 173,4071,3881 | 174,3774,3608 | 175,220,54 | 176,3895,3729 | 178,736,570 | 180,1850,1717 | 182,1260,1204 | 183,141,85 | 184,4060,4012 | 185,1282,1234 | 186,1136,1123 | 187,1695,1685 | 188,1403,1393 | 189,3449,3446

BATCH_RAW_INFO | 190,2876,2875

BATCH_RAW_INFO | 191,3545,3544

BATCH_RAW_INFO | 192,1979,1978

BATCH_RAW_INFO | 131,836,95 | 133,3536,2882 | 134,1561,907 | 137,649,20 | 151,3998,3546 | 152,2417,1967 | 153,498,57 | 154,892,453 | 155,1905,1469 | 157,518,102 | 158,3758,3346 | 161,542,141 | 162,3354,2957 | 164,1857,1536 | 167,317,13 | 168,1987,1687 | 170,312,65 | 172,2637,2420 | 173,4072,3881 | 174,3775,3608 | 175,221,54 | 176,3896,3729 | 178,737,570 | 180,1851,1717 | 182,1261,1204 | 183,142,85 | 184,4061,4012 | 185,1283,1234 | 186,1137,1123 | 187,1696,1685 | 188,1404,1393 | 189,3450,3446 | 190,2877,2875 | 191,3546,3544 | 192,1980,1978

BATCH_RAW_INFO | 131,837,95 | 133,3537,2882 | 134,1562,907 | 137,650,20 | 151,3999,3546 | 152,2418,1967 | 153,499,57 | 154,893,453 | 155,1906,1469 | 157,519,102 | 158,3759,3346 | 161,543,141 | 162,3355,2957 | 164,1858,1536 | 167,318,13 | 168,1988,1687 | 170,313,65 | 172,2638,2420 | 173,4073,3881 | 174,3776,3608 | 176,3897,3729 | 178,738,570 | 180,1852,1717 | 182,1262,1204 | 183,143,85 | 184,4062,4012 | 185,1284,1234 | 186,1138,1123 | 187,1697,1685 | 188,1405,1393 | 189,3451,3446 | 190,2878,2875 | 191,3547,3544 | 192,1981,1978

BATCH_RAW_INFO | 131,838,95 | 133,3538,2882 | 134,1563,907 | 137,651,20 | 151,4000,3546 | 152,2419,1967 | 153,500,57 | 154,894,453 | 155,1907,1469 | 157,520,102 | 158,3760,3346 | 161,544,141 | 162,3356,2957 | 164,1859,1536 | 167,319,13 | 168,1989,1687 | 170,314,65 | 172,2639,2420 | 173,4074,3881 | 174,3777,3608 | 176,3898,3729 | 178,739,570 | 180,1853,1717 | 182,1263,1204 | 183,144,85 | 184,4063,4012 | 185,1285,1234 | 186,1139,1123 | 187,1698,1685 | 188,1406,1393 | 189,3452,3446 | 190,2879,2875 | 191,3548,3544 | 192,1982,1978

BATCH_RAW_INFO | 131,839,95 | 133,3539,2882 | 134,1564,907 | 137,652,20 | 151,4001,3546 | 152,2420,1967 | 153,501,57 | 154,895,453 | 155,1908,1469 | 157,521,102 | 158,3761,3346 | 161,545,141 | 162,3357,2957 | 164,1860,1536 | 167,320,13 | 168,1990,1687 | 170,315,65 | 172,2640,2420 | 173,4075,3881 | 174,3778,3608 | 176,3899,3729 | 178,740,570 | 180,1854,1717 | 182,1264,1204 | 183,145,85 | 184,4064,4012 | 185,1286,1234 | 186,1140,1123 | 187,1699,1685 | 188,1407,1393 | 189,3453,3446 | 190,2880,2875 | 191,3549,3544 | 192,1983,1978

BATCH_RAW_INFO | 131,840,95 | 133,3540,2882 | 134,1565,907 | 137,653,20 | 151,4002,3546 | 152,2421,1967 | 153,502,57 | 154,896,453 | 155,1909,1469 | 157,522,102 | 158,3762,3346 | 161,546,141 | 162,3358,2957 | 164,1861,1536 | 167,321,13 | 168,1991,1687 | 170,316,65 | 172,2641,2420 | 173,4076,3881 | 174,3779,3608 | 176,3900,3729 | 178,741,570 | 180,1855,1717 | 182,1265,1204 | 183,146,85 | 184,4065,4012 | 185,1287,1234 | 186,1141,1123 | 187,1700,1685 | 188,1408,1393 | 189,3454,3446 | 190,2881,2875 | 191,3550,3544 | 192,1984,1978

BATCH_RAW_INFO | 131,841,95 | 133,3541,2882 | 134,1566,907 | 137,654,20 | 151,4003,3546 | 152,2422,1967 | 153,503,57 | 154,897,453 | 155,1910,1469 | 157,523,102 | 158,3763,3346 | 161,547,141 | 162,3359,2957 | 164,1862,1536 | 167,322,13 | 168,1992,1687 | 170,317,65 | 172,2642,2420 | 173,4077,3881 | 174,3780,3608 | 176,3901,3729 | 178,742,570 | 180,1856,1717 | 182,1266,1204 | 183,147,85 | 184,4066,4012 | 185,1288,1234 | 186,1142,1123 | 187,1701,1685 | 188,1409,1393 | 189,3455,3446 | 190,2882,2875 | 191,3551,3544 | 192,1985,1978

BATCH_RAW_INFO | 131,842,95 | 133,3542,2882 | 134,1567,907 | 137,655,20 | 151,4004,3546 | 152,2423,1967 | 153,504,57 | 154,898,453 | 155,1911,1469 | 157,524,102 | 158,3764,3346 | 161,548,141 | 162,3360,2957 | 164,1863,1536 | 167,323,13 | 168,1993,1687 | 170,318,65 | 172,2643,2420 | 173,4078,3881 | 174,3781,3608 | 176,3902,3729 | 178,743,570 | 180,1857,1717 | 182,1267,1204 | 183,148,85 | 184,4067,4012 | 185,1289,1234 | 186,1143,1123 | 187,1702,1685 | 188,1410,1393 | 189,3456,3446 | 190,2883,2875 | 191,3552,3544 | 192,1986,1978

BATCH_RAW_INFO | 131,843,95 | 133,3543,2882 | 134,1568,907 | 137,656,20 | 151,4005,3546 | 152,2424,1967 | 153,505,57 | 154,899,453 | 155,1912,1469 | 157,525,102 | 158,3765,3346 | 161,549,141 | 162,3361,2957 | 164,1864,1536 | 167,324,13 | 168,1994,1687 | 170,319,65 | 172,2644,2420 | 173,4079,3881 | 174,3782,3608 | 176,3903,3729 | 178,744,570 | 180,1858,1717 | 182,1268,1204 | 183,149,85 | 184,4068,4012 | 185,1290,1234 | 186,1144,1123 | 187,1703,1685 | 188,1411,1393 | 189,3457,3446 | 190,2884,2875 | 191,3553,3544 | 192,1987,1978

BATCH_RAW_INFO | 131,844,95 | 133,3544,2882 | 134,1569,907 | 137,657,20 | 151,4006,3546 | 152,2425,1967 | 153,506,57 | 154,900,453 | 155,1913,1469 | 157,526,102 | 158,3766,3346 | 161,550,141 | 162,3362,2957 | 164,1865,1536 | 167,325,13 | 168,1995,1687 | 170,320,65 | 172,2645,2420 | 173,4080,3881 | 174,3783,3608 | 176,3904,3729 | 178,745,570 | 180,1859,1717 | 182,1269,1204 | 183,150,85 | 184,4069,4012 | 185,1291,1234 | 186,1145,1123 | 187,1704,1685 | 188,1412,1393 | 189,3458,3446 | 190,2885,2875 | 191,3554,3544 | 192,1988,1978

BATCH_RAW_INFO | 131,845,95 | 133,3545,2882 | 134,1570,907 | 137,658,20 | 151,4007,3546 | 152,2426,1967 | 153,507,57 | 154,901,453 | 155,1914,1469 | 157,527,102 | 158,3767,3346 | 161,551,141 | 162,3363,2957 | 164,1866,1536 | 167,326,13 | 168,1996,1687 | 170,321,65 | 172,2646,2420 | 173,4081,3881 | 174,3784,3608 | 176,3905,3729 | 178,746,570 | 180,1860,1717 | 182,1270,1204 | 183,151,85 | 184,4070,4012 | 185,1292,1234 | 186,1146,1123 | 187,1705,1685 | 188,1413,1393 | 189,3459,3446 | 190,2886,2875 | 191,3555,3544 | 192,1989,1978

BATCH_RAW_INFO | 131,846,95 | 133,3546,2882 | 134,1571,907 | 137,659,20 | 151,4008,3546 | 152,2427,1967 | 153,508,57 | 154,902,453 | 155,1915,1469 | 157,528,102 | 158,3768,3346 | 161,552,141 | 162,3364,2957 | 164,1867,1536 | 167,327,13 | 168,1997,1687 | 170,322,65 | 172,2647,2420 | 173,4082,3881 | 174,3785,3608 | 176,3906,3729 | 178,747,570 | 180,1861,1717 | 182,1271,1204 | 183,152,85 | 184,4071,4012 | 185,1293,1234 | 186,1147,1123 | 187,1706,1685 | 188,1414,1393 | 189,3460,3446 | 190,2887,2875 | 191,3556,3544 | 192,1990,1978

BATCH_RAW_INFO | 131,847,95 | 133,3547,2882 | 134,1572,907 | 137,660,20 | 151,4009,3546 | 152,2428,1967 | 153,509,57 | 154,903,453 | 155,1916,1469 | 157,529,102 | 158,3769,3346 | 161,553,141 | 162,3365,2957 | 164,1868,1536 | 167,328,13 | 168,1998,1687 | 170,323,65 | 172,2648,2420 | 173,4083,3881 | 174,3786,3608 | 176,3907,3729 | 178,748,570 | 180,1862,1717 | 182,1272,1204 | 183,153,85 | 184,4072,4012 | 185,1294,1234 | 186,1148,1123 | 187,1707,1685 | 188,1415,1393 | 189,3461,3446 | 190,2888,2875 | 191,3557,3544 | 192,1991,1978

BATCH_RAW_INFO | 131,848,95 | 133,3548,2882 | 134,1573,907 | 137,661,20 | 151,4010,3546 | 152,2429,1967 | 153,510,57 | 155,1917,1469 | 157,530,102 | 158,3770,3346 | 161,554,141 | 162,3366,2957 | 164,1869,1536 | 167,329,13 | 168,1999,1687 | 170,324,65 | 172,2649,2420 | 173,4084,3881 | 174,3787,3608 | 176,3908,3729 | 178,749,570 | 180,1863,1717 | 182,1273,1204 | 183,154,85 | 184,4073,4012 | 185,1295,1234 | 186,1149,1123 | 187,1708,1685 | 188,1416,1393 | 189,3462,3446 | 190,2889,2875 | 191,3558,3544 | 192,1992,1978

BATCH_RAW_INFO | 131,849,95 | 133,3549,2882 | 134,1574,907 | 137,662,20 | 151,4011,3546 | 152,2430,1967 | 153,511,57 | 155,1918,1469 | 157,531,102 | 158,3771,3346 | 161,555,141 | 162,3367,2957 | 164,1870,1536 | 167,330,13 | 168,2000,1687 | 170,325,65 | 172,2650,2420 | 173,4085,3881 | 174,3788,3608 | 176,3909,3729 | 178,750,570 | 180,1864,1717 | 182,1274,1204 | 183,155,85 | 184,4074,4012 | 185,1296,1234 | 186,1150,1123 | 187,1709,1685 | 188,1417,1393 | 189,3463,3446 | 190,2890,2875 | 191,3559,3544 | 192,1993,1978

BATCH_RAW_INFO | 131,850,95 | 133,3550,2882 | 134,1575,907 | 137,663,20 | 151,4012,3546 | 152,2431,1967 | 153,512,57 | 155,1919,1469 | 157,532,102 | 158,3772,3346 | 161,556,141 | 162,3368,2957 | 164,1871,1536 | 167,331,13 | 168,2001,1687 | 170,326,65 | 172,2651,2420 | 173,4086,3881 | 174,3789,3608 | 176,3910,3729 | 178,751,570 | 180,1865,1717 | 182,1275,1204 | 183,156,85 | 184,4075,4012 | 185,1297,1234 | 186,1151,1123 | 187,1710,1685 | 188,1418,1393 | 189,3464,3446 | 190,2891,2875 | 191,3560,3544 | 192,1994,1978

BATCH_RAW_INFO | 131,851,95 | 133,3551,2882 | 134,1576,907 | 137,664,20 | 151,4013,3546 | 152,2432,1967 | 153,513,57 | 155,1920,1469 | 157,533,102 | 158,3773,3346 | 161,557,141 | 162,3369,2957 | 164,1872,1536 | 167,332,13 | 168,2002,1687 | 170,327,65 | 172,2652,2420 | 173,4087,3881 | 174,3790,3608 | 176,3911,3729 | 178,752,570 | 180,1866,1717 | 182,1276,1204 | 183,157,85 | 184,4076,4012 | 185,1298,1234 | 186,1152,1123 | 187,1711,1685 | 188,1419,1393 | 189,3465,3446 | 190,2892,2875 | 191,3561,3544 | 192,1995,1978

BATCH_RAW_INFO | 131,852,95 | 133,3552,2882 | 134,1577,907 | 137,665,20 | 151,4014,3546 | 152,2433,1967 | 153,514,57 | 155,1921,1469 | 157,534,102 | 158,3774,3346 | 161,558,141 | 162,3370,2957 | 164,1873,1536 | 167,333,13 | 168,2003,1687 | 170,328,65 | 172,2653,2420 | 173,4088,3881 | 174,3791,3608 | 176,3912,3729 | 178,753,570 | 180,1867,1717 | 182,1277,1204 | 183,158,85 | 184,4077,4012 | 185,1299,1234 | 186,1153,1123 | 187,1712,1685 | 188,1420,1393 | 189,3466,3446 | 190,2893,2875 | 191,3562,3544 | 192,1996,1978

BATCH_RAW_INFO | 131,853,95 | 133,3553,2882 | 134,1578,907 | 137,666,20 | 151,4015,3546 | 152,2434,1967 | 153,515,57 | 155,1922,1469 | 157,535,102 | 158,3775,3346 | 161,559,141 | 162,3371,2957 | 164,1874,1536 | 167,334,13 | 168,2004,1687 | 170,329,65 | 172,2654,2420 | 173,4089,3881 | 174,3792,3608 | 176,3913,3729 | 178,754,570 | 180,1868,1717 | 182,1278,1204 | 183,159,85 | 184,4078,4012 | 185,1300,1234 | 186,1154,1123 | 187,1713,1685 | 188,1421,1393 | 189,3467,3446 | 190,2894,2875 | 191,3563,3544 | 192,1997,1978

BATCH_RAW_INFO | 131,854,95 | 133,3554,2882 | 134,1579,907 | 137,667,20 | 151,4016,3546 | 152,2435,1967 | 153,516,57 | 155,1923,1469 | 157,536,102 | 158,3776,3346 | 161,560,141 | 162,3372,2957 | 164,1875,1536 | 167,335,13 | 168,2005,1687 | 170,330,65 | 172,2655,2420 | 173,4090,3881 | 174,3793,3608 | 176,3914,3729 | 178,755,570 | 180,1869,1717 | 182,1279,1204 | 183,160,85 | 184,4079,4012 | 185,1301,1234 | 186,1155,1123 | 187,1714,1685 | 188,1422,1393 | 189,3468,3446 | 190,2895,2875 | 191,3564,3544 | 192,1998,1978

BATCH_RAW_INFO | 131,855,95 | 133,3555,2882 | 134,1580,907 | 137,668,20 | 151,4017,3546 | 152,2436,1967 | 153,517,57 | 155,1924,1469 | 157,537,102 | 158,3777,3346 | 161,561,141 | 162,3373,2957 | 164,1876,1536 | 167,336,13 | 168,2006,1687 | 170,331,65 | 172,2656,2420 | 173,4091,3881 | 174,3794,3608 | 176,3915,3729 | 178,756,570 | 180,1870,1717 | 182,1280,1204 | 183,161,85 | 184,4080,4012 | 185,1302,1234 | 186,1156,1123 | 187,1715,1685 | 188,1423,1393 | 189,3469,3446 | 190,2896,2875 | 191,3565,3544 | 192,1999,1978

BATCH_RAW_INFO | 131,856,95 | 133,3556,2882 | 134,1581,907 | 137,669,20 | 151,4018,3546 | 152,2437,1967 | 153,518,57 | 155,1925,1469 | 157,538,102 | 158,3778,3346 | 161,562,141 | 162,3374,2957 | 164,1877,1536 | 167,337,13 | 168,2007,1687 | 170,332,65 | 172,2657,2420 | 173,4092,3881 | 174,3795,3608 | 176,3916,3729 | 178,757,570 | 180,1871,1717 | 182,1281,1204 | 183,162,85 | 184,4081,4012 | 185,1303,1234 | 186,1157,1123 | 187,1716,1685 | 188,1424,1393 | 189,3470,3446 | 190,2897,2875 | 191,3566,3544 | 192,2000,1978

BATCH_RAW_INFO | 131,857,95 | 133,3557,2882 | 134,1582,907 | 137,670,20 | 151,4019,3546 | 152,2438,1967 | 153,519,57 | 155,1926,1469 | 157,539,102 | 158,3779,3346 | 161,563,141 | 162,3375,2957 | 164,1878,1536 | 167,338,13 | 168,2008,1687 | 170,333,65 | 172,2658,2420 | 173,4093,3881 | 174,3796,3608 | 176,3917,3729 | 178,758,570 | 180,1872,1717 | 182,1282,1204 | 183,163,85 | 184,4082,4012 | 185,1304,1234 | 186,1158,1123 | 187,1717,1685 | 188,1425,1393 | 189,3471,3446 | 190,2898,2875 | 191,3567,3544 | 192,2001,1978

BATCH_RAW_INFO | 131,858,95 | 133,3558,2882 | 134,1583,907 | 137,671,20 | 151,4020,3546 | 152,2439,1967 | 153,520,57 | 155,1927,1469 | 157,540,102 | 158,3780,3346 | 161,564,141 | 162,3376,2957 | 164,1879,1536 | 167,339,13 | 168,2009,1687 | 170,334,65 | 172,2659,2420 | 173,4094,3881 | 174,3797,3608 | 176,3918,3729 | 178,759,570 | 180,1873,1717 | 182,1283,1204 | 183,164,85 | 184,4083,4012 | 185,1305,1234 | 186,1159,1123 | 187,1718,1685 | 188,1426,1393 | 189,3472,3446 | 190,2899,2875 | 191,3568,3544 | 192,2002,1978

BATCH_RAW_INFO | 131,859,95 | 133,3559,2882 | 134,1584,907 | 137,672,20 | 151,4021,3546 | 152,2440,1967 | 153,521,57 | 155,1928,1469 | 157,541,102 | 158,3781,3346 | 161,565,141 | 162,3377,2957 | 164,1880,1536 | 167,340,13 | 168,2010,1687 | 170,335,65 | 172,2660,2420 | 173,4095,3881 | 174,3798,3608 | 176,3919,3729 | 178,760,570 | 180,1874,1717 | 182,1284,1204 | 183,165,85 | 184,4084,4012 | 185,1306,1234 | 186,1160,1123 | 187,1719,1685 | 188,1427,1393 | 189,3473,3446 | 190,2900,2875 | 191,3569,3544 | 192,2003,1978

BATCH_RAW_INFO | 131,860,95 | 133,3560,2882 | 134,1585,907 | 137,673,20 | 151,4022,3546 | 152,2441,1967 | 153,522,57 | 155,1929,1469 | 157,542,102 | 158,3782,3346 | 161,566,141 | 162,3378,2957 | 164,1881,1536 | 167,341,13 | 168,2011,1687 | 170,336,65 | 172,2661,2420 | 174,3799,3608 | 176,3920,3729 | 178,761,570 | 180,1875,1717 | 182,1285,1204 | 183,166,85 | 184,4085,4012 | 185,1307,1234 | 186,1161,1123 | 187,1720,1685 | 188,1428,1393 | 189,3474,3446 | 190,2901,2875 | 191,3570,3544 | 192,2004,1978

BATCH_RAW_INFO | 131,861,95 | 133,3561,2882 | 134,1586,907 | 137,674,20 | 151,4023,3546 | 152,2442,1967 | 153,523,57 | 155,1930,1469 | 157,543,102 | 158,3783,3346 | 161,567,141 | 162,3379,2957 | 164,1882,1536 | 167,342,13 | 168,2012,1687 | 170,337,65 | 172,2662,2420 | 174,3800,3608 | 176,3921,3729 | 178,762,570 | 180,1876,1717 | 182,1286,1204 | 183,167,85 | 184,4086,4012 | 185,1308,1234 | 186,1162,1123 | 187,1721,1685 | 188,1429,1393 | 189,3475,3446 | 190,2902,2875 | 191,3571,3544 | 192,2005,1978

BATCH_RAW_INFO | 131,862,95 | 133,3562,2882 | 134,1587,907 | 137,675,20 | 151,4024,3546 | 152,2443,1967 | 153,524,57 | 155,1931,1469 | 157,544,102 | 158,3784,3346 | 161,568,141 | 162,3380,2957 | 164,1883,1536 | 167,343,13 | 168,2013,1687 | 170,338,65 | 172,2663,2420 | 174,3801,3608 | 176,3922,3729 | 178,763,570 | 180,1877,1717 | 182,1287,1204 | 183,168,85 | 184,4087,4012 | 185,1309,1234 | 186,1163,1123 | 187,1722,1685 | 188,1430,1393 | 189,3476,3446 | 190,2903,2875 | 191,3572,3544 | 192,2006,1978

BATCH_RAW_INFO | 131,863,95 | 133,3563,2882 | 134,1588,907 | 137,676,20 | 151,4025,3546 | 152,2444,1967 | 153,525,57 | 155,1932,1469 | 157,545,102 | 158,3785,3346 | 161,569,141 | 162,3381,2957 | 164,1884,1536 | 167,344,13 | 168,2014,1687 | 170,339,65 | 172,2664,2420 | 174,3802,3608 | 176,3923,3729 | 178,764,570 | 180,1878,1717 | 182,1288,1204 | 183,169,85 | 184,4088,4012 | 185,1310,1234 | 186,1164,1123 | 187,1723,1685 | 188,1431,1393 | 189,3477,3446 | 190,2904,2875 | 191,3573,3544 | 192,2007,1978

BATCH_RAW_INFO | 131,864,95 | 133,3564,2882 | 134,1589,907 | 137,677,20 | 151,4026,3546 | 152,2445,1967 | 153,526,57 | 155,1933,1469 | 157,546,102 | 158,3786,3346 | 161,570,141 | 162,3382,2957 | 164,1885,1536 | 167,345,13 | 168,2015,1687 | 170,340,65 | 172,2665,2420 | 174,3803,3608 | 176,3924,3729 | 178,765,570 | 180,1879,1717 | 182,1289,1204 | 183,170,85 | 184,4089,4012 | 185,1311,1234 | 186,1165,1123 | 187,1724,1685 | 188,1432,1393 | 189,3478,3446 | 190,2905,2875 | 191,3574,3544 | 192,2008,1978

BATCH_RAW_INFO | 131,865,95 | 133,3565,2882 | 134,1590,907 | 137,678,20 | 151,4027,3546 | 152,2446,1967 | 153,527,57 | 155,1934,1469 | 157,547,102 | 158,3787,3346 | 161,571,141 | 162,3383,2957 | 164,1886,1536 | 167,346,13 | 168,2016,1687 | 170,341,65 | 172,2666,2420 | 174,3804,3608 | 176,3925,3729 | 178,766,570 | 180,1880,1717 | 182,1290,1204 | 183,171,85 | 184,4090,4012 | 185,1312,1234 | 186,1166,1123 | 187,1725,1685 | 188,1433,1393 | 189,3479,3446 | 190,2906,2875 | 191,3575,3544 | 192,2009,1978

BATCH_RAW_INFO | 131,866,95 | 133,3566,2882 | 134,1591,907 | 137,679,20 | 151,4028,3546 | 152,2447,1967 | 153,528,57 | 155,1935,1469 | 157,548,102 | 158,3788,3346 | 161,572,141 | 162,3384,2957 | 164,1887,1536 | 167,347,13 | 168,2017,1687 | 170,342,65 | 172,2667,2420 | 174,3805,3608 | 176,3926,3729 | 178,767,570 | 180,1881,1717 | 182,1291,1204 | 183,172,85 | 184,4091,4012 | 185,1313,1234 | 186,1167,1123 | 187,1726,1685 | 188,1434,1393 | 189,3480,3446 | 190,2907,2875 | 191,3576,3544 | 192,2010,1978

BATCH_RAW_INFO | 131,867,95 | 133,3567,2882 | 134,1592,907 | 137,680,20 | 151,4029,3546 | 152,2448,1967 | 153,529,57 | 155,1936,1469 | 157,549,102 | 158,3789,3346 | 161,573,141 | 162,3385,2957 | 164,1888,1536 | 167,348,13 | 168,2018,1687 | 170,343,65 | 172,2668,2420 | 174,3806,3608 | 176,3927,3729 | 178,768,570 | 180,1882,1717 | 182,1292,1204 | 183,173,85 | 184,4092,4012 | 185,1314,1234 | 186,1168,1123 | 187,1727,1685 | 188,1435,1393 | 189,3481,3446 | 190,2908,2875 | 191,3577,3544 | 192,2011,1978

BATCH_RAW_INFO | 131,868,95 | 133,3568,2882 | 134,1593,907 | 137,681,20 | 151,4030,3546 | 152,2449,1967 | 153,530,57 | 155,1937,1469 | 157,550,102 | 158,3790,3346 | 161,574,141 | 162,3386,2957 | 164,1889,1536 | 167,349,13 | 168,2019,1687 | 170,344,65 | 172,2669,2420 | 174,3807,3608 | 176,3928,3729 | 178,769,570 | 180,1883,1717 | 182,1293,1204 | 183,174,85 | 184,4093,4012 | 185,1315,1234 | 186,1169,1123 | 187,1728,1685 | 188,1436,1393 | 189,3482,3446 | 190,2909,2875 | 191,3578,3544 | 192,2012,1978

BATCH_RAW_INFO | 131,869,95 | 133,3569,2882 | 134,1594,907 | 137,682,20 | 151,4031,3546 | 152,2450,1967 | 153,531,57 | 155,1938,1469 | 157,551,102 | 158,3791,3346 | 161,575,141 | 162,3387,2957 | 164,1890,1536 | 167,350,13 | 168,2020,1687 | 170,345,65 | 172,2670,2420 | 174,3808,3608 | 176,3929,3729 | 178,770,570 | 180,1884,1717 | 182,1294,1204 | 183,175,85 | 184,4094,4012 | 185,1316,1234 | 186,1170,1123 | 187,1729,1685 | 188,1437,1393 | 189,3483,3446 | 190,2910,2875 | 191,3579,3544 | 192,2013,1978

BATCH_RAW_INFO | 131,870,95 | 133,3570,2882 | 134,1595,907 | 137,683,20 | 151,4032,3546 | 152,2451,1967 | 153,532,57 | 155,1939,1469 | 157,552,102 | 158,3792,3346 | 161,576,141 | 162,3388,2957 | 164,1891,1536 | 167,351,13 | 168,2021,1687 | 170,346,65 | 172,2671,2420 | 174,3809,3608 | 176,3930,3729 | 178,771,570 | 180,1885,1717 | 182,1295,1204 | 183,176,85 | 184,4095,4012 | 185,1317,1234 | 186,1171,1123 | 187,1730,1685 | 188,1438,1393 | 189,3484,3446 | 190,2911,2875 | 191,3580,3544 | 192,2014,1978

BATCH_RAW_INFO | 131,871,95 | 133,3571,2882 | 134,1596,907 | 137,684,20 | 151,4033,3546 | 152,2452,1967 | 153,533,57 | 155,1940,1469 | 158,3793,3346 | 161,577,141 | 162,3389,2957 | 164,1892,1536 | 167,352,13 | 168,2022,1687 | 170,347,65 | 172,2672,2420 | 174,3810,3608 | 176,3931,3729 | 178,772,570 | 180,1886,1717 | 182,1296,1204 | 183,177,85 | 185,1318,1234 | 186,1172,1123 | 187,1731,1685 | 188,1439,1393 | 189,3485,3446 | 190,2912,2875 | 191,3581,3544 | 192,2015,1978

BATCH_RAW_INFO | 131,872,95 | 133,3572,2882 | 134,1597,907 | 137,685,20 | 151,4034,3546 | 152,2453,1967 | 153,534,57 | 155,1941,1469 | 158,3794,3346 | 161,578,141 | 162,3390,2957 | 164,1893,1536 | 167,353,13 | 168,2023,1687 | 170,348,65 | 172,2673,2420 | 174,3811,3608 | 176,3932,3729 | 178,773,570 | 180,1887,1717 | 182,1297,1204 | 183,178,85 | 185,1319,1234 | 186,1173,1123 | 187,1732,1685 | 188,1440,1393 | 189,3486,3446 | 190,2913,2875 | 191,3582,3544 | 192,2016,1978

BATCH_RAW_INFO | 131,873,95 | 133,3573,2882 | 134,1598,907 | 137,686,20 | 151,4035,3546 | 152,2454,1967 | 153,535,57 | 155,1942,1469 | 158,3795,3346 | 161,579,141 | 162,3391,2957 | 164,1894,1536 | 167,354,13 | 168,2024,1687 | 170,349,65 | 172,2674,2420 | 174,3812,3608 | 176,3933,3729 | 178,774,570 | 180,1888,1717 | 182,1298,1204 | 183,179,85 | 185,1320,1234 | 186,1174,1123 | 187,1733,1685 | 188,1441,1393 | 189,3487,3446 | 190,2914,2875 | 191,3583,3544 | 192,2017,1978

BATCH_RAW_INFO | 131,874,95 | 133,3574,2882 | 134,1599,907 | 137,687,20 | 151,4036,3546 | 152,2455,1967 | 153,536,57 | 155,1943,1469 | 158,3796,3346 | 161,580,141 | 162,3392,2957 | 164,1895,1536 | 167,355,13 | 168,2025,1687 | 170,350,65 | 172,2675,2420 | 174,3813,3608 | 176,3934,3729 | 178,775,570 | 180,1889,1717 | 182,1299,1204 | 183,180,85 | 185,1321,1234 | 186,1175,1123 | 187,1734,1685 | 188,1442,1393 | 189,3488,3446 | 190,2915,2875 | 191,3584,3544 | 192,2018,1978

BATCH_RAW_INFO | 193,199,198

BATCH_RAW_INFO | 131,875,95 | 133,3575,2882 | 134,1600,907 | 137,688,20 | 151,4037,3546 | 152,2456,1967 | 153,537,57 | 155,1944,1469 | 158,3797,3346 | 161,581,141 | 162,3393,2957 | 164,1896,1536 | 167,356,13 | 168,2026,1687 | 170,351,65 | 172,2676,2420 | 174,3814,3608 | 176,3935,3729 | 178,776,570 | 180,1890,1717 | 182,1300,1204 | 183,181,85 | 185,1322,1234 | 186,1176,1123 | 187,1735,1685 | 188,1443,1393 | 189,3489,3446 | 190,2916,2875 | 191,3585,3544 | 192,2019,1978 | 193,200,198

BATCH_RAW_INFO | 131,876,95 | 133,3576,2882 | 134,1601,907 | 137,689,20 | 151,4038,3546 | 152,2457,1967 | 153,538,57 | 155,1945,1469 | 158,3798,3346 | 161,582,141 | 162,3394,2957 | 164,1897,1536 | 167,357,13 | 168,2027,1687 | 170,352,65 | 172,2677,2420 | 174,3815,3608 | 176,3936,3729 | 178,777,570 | 180,1891,1717 | 182,1301,1204 | 183,182,85 | 185,1323,1234 | 186,1177,1123 | 187,1736,1685 | 188,1444,1393 | 189,3490,3446 | 190,2917,2875 | 191,3586,3544 | 192,2020,1978 | 193,201,198

BATCH_RAW_INFO | 131,877,95 | 133,3577,2882 | 134,1602,907 | 137,690,20 | 151,4039,3546 | 152,2458,1967 | 153,539,57 | 155,1946,1469 | 158,3799,3346 | 161,583,141 | 162,3395,2957 | 164,1898,1536 | 167,358,13 | 168,2028,1687 | 170,353,65 | 172,2678,2420 | 174,3816,3608 | 176,3937,3729 | 178,778,570 | 180,1892,1717 | 182,1302,1204 | 183,183,85 | 185,1324,1234 | 186,1178,1123 | 187,1737,1685 | 188,1445,1393 | 189,3491,3446 | 190,2918,2875 | 191,3587,3544 | 192,2021,1978 | 193,202,198

BATCH_RAW_INFO | 131,878,95 | 133,3578,2882 | 134,1603,907 | 137,691,20 | 151,4040,3546 | 152,2459,1967 | 153,540,57 | 155,1947,1469 | 158,3800,3346 | 161,584,141 | 162,3396,2957 | 164,1899,1536 | 167,359,13 | 168,2029,1687 | 170,354,65 | 172,2679,2420 | 174,3817,3608 | 176,3938,3729 | 178,779,570 | 180,1893,1717 | 182,1303,1204 | 183,184,85 | 185,1325,1234 | 186,1179,1123 | 187,1738,1685 | 188,1446,1393 | 189,3492,3446 | 190,2919,2875 | 191,3588,3544 | 192,2022,1978 | 193,203,198

BATCH_RAW_INFO | 131,879,95 | 133,3579,2882 | 134,1604,907 | 137,692,20 | 151,4041,3546 | 152,2460,1967 | 153,541,57 | 155,1948,1469 | 158,3801,3346 | 161,585,141 | 162,3397,2957 | 164,1900,1536 | 167,360,13 | 168,2030,1687 | 170,355,65 | 172,2680,2420 | 174,3818,3608 | 176,3939,3729 | 178,780,570 | 180,1894,1717 | 182,1304,1204 | 183,185,85 | 185,1326,1234 | 186,1180,1123 | 187,1739,1685 | 188,1447,1393 | 189,3493,3446 | 190,2920,2875 | 191,3589,3544 | 192,2023,1978 | 193,204,198

BATCH_RAW_INFO | 131,880,95 | 133,3580,2882 | 134,1605,907 | 137,693,20 | 151,4042,3546 | 152,2461,1967 | 153,542,57 | 155,1949,1469 | 158,3802,3346 | 161,586,141 | 162,3398,2957 | 164,1901,1536 | 167,361,13 | 168,2031,1687 | 170,356,65 | 172,2681,2420 | 174,3819,3608 | 176,3940,3729 | 178,781,570 | 180,1895,1717 | 182,1305,1204 | 183,186,85 | 185,1327,1234 | 186,1181,1123 | 187,1740,1685 | 188,1448,1393 | 189,3494,3446 | 190,2921,2875 | 191,3590,3544 | 192,2024,1978 | 193,205,198

BATCH_RAW_INFO | 131,881,95 | 133,3581,2882 | 134,1606,907 | 137,694,20 | 151,4043,3546 | 152,2462,1967 | 153,543,57 | 155,1950,1469 | 158,3803,3346 | 161,587,141 | 162,3399,2957 | 164,1902,1536 | 167,362,13 | 168,2032,1687 | 170,357,65 | 172,2682,2420 | 174,3820,3608 | 176,3941,3729 | 178,782,570 | 180,1896,1717 | 182,1306,1204 | 183,187,85 | 185,1328,1234 | 186,1182,1123 | 187,1741,1685 | 188,1449,1393 | 189,3495,3446 | 190,2922,2875 | 191,3591,3544 | 192,2025,1978 | 193,206,198

BATCH_RAW_INFO | 131,882,95 | 133,3582,2882 | 134,1607,907 | 137,695,20 | 151,4044,3546 | 152,2463,1967 | 153,544,57 | 155,1951,1469 | 158,3804,3346 | 161,588,141 | 162,3400,2957 | 164,1903,1536 | 167,363,13 | 168,2033,1687 | 170,358,65 | 172,2683,2420 | 174,3821,3608 | 176,3942,3729 | 178,783,570 | 180,1897,1717 | 182,1307,1204 | 183,188,85 | 185,1329,1234 | 186,1183,1123 | 187,1742,1685 | 188,1450,1393 | 189,3496,3446 | 190,2923,2875 | 191,3592,3544 | 192,2026,1978 | 193,207,198

BATCH_RAW_INFO | 131,883,95 | 133,3583,2882 | 134,1608,907 | 137,696,20 | 151,4045,3546 | 152,2464,1967 | 153,545,57 | 155,1952,1469 | 158,3805,3346 | 161,589,141 | 162,3401,2957 | 164,1904,1536 | 167,364,13 | 168,2034,1687 | 170,359,65 | 172,2684,2420 | 174,3822,3608 | 176,3943,3729 | 178,784,570 | 180,1898,1717 | 182,1308,1204 | 183,189,85 | 185,1330,1234 | 186,1184,1123 | 187,1743,1685 | 188,1451,1393 | 189,3497,3446 | 190,2924,2875 | 191,3593,3544 | 192,2027,1978 | 193,208,198

BATCH_RAW_INFO | 131,884,95 | 133,3584,2882 | 134,1609,907 | 137,697,20 | 151,4046,3546 | 152,2465,1967 | 153,546,57 | 155,1953,1469 | 158,3806,3346 | 161,590,141 | 162,3402,2957 | 164,1905,1536 | 167,365,13 | 168,2035,1687 | 170,360,65 | 172,2685,2420 | 174,3823,3608 | 176,3944,3729 | 178,785,570 | 180,1899,1717 | 182,1309,1204 | 183,190,85 | 185,1331,1234 | 186,1185,1123 | 187,1744,1685 | 188,1452,1393 | 189,3498,3446 | 190,2925,2875 | 191,3594,3544 | 192,2028,1978 | 193,209,198

BATCH_RAW_INFO | 131,885,95 | 133,3585,2882 | 134,1610,907 | 137,698,20 | 151,4047,3546 | 152,2466,1967 | 153,547,57 | 155,1954,1469 | 158,3807,3346 | 161,591,141 | 162,3403,2957 | 164,1906,1536 | 167,366,13 | 168,2036,1687 | 170,361,65 | 172,2686,2420 | 174,3824,3608 | 176,3945,3729 | 178,786,570 | 180,1900,1717 | 182,1310,1204 | 183,191,85 | 185,1332,1234 | 186,1186,1123 | 187,1745,1685 | 188,1453,1393 | 189,3499,3446 | 190,2926,2875 | 191,3595,3544 | 192,2029,1978 | 193,210,198

BATCH_RAW_INFO | 194,68,67

BATCH_RAW_INFO | 131,886,95 | 133,3586,2882 | 134,1611,907 | 137,699,20 | 151,4048,3546 | 152,2467,1967 | 153,548,57 | 155,1955,1469 | 158,3808,3346 | 161,592,141 | 162,3404,2957 | 164,1907,1536 | 167,367,13 | 168,2037,1687 | 170,362,65 | 172,2687,2420 | 174,3825,3608 | 176,3946,3729 | 178,787,570 | 180,1901,1717 | 182,1311,1204 | 183,192,85 | 185,1333,1234 | 186,1187,1123 | 187,1746,1685 | 188,1454,1393 | 189,3500,3446 | 190,2927,2875 | 191,3596,3544 | 192,2030,1978 | 193,211,198 | 194,69,67

BATCH_RAW_INFO | 131,887,95 | 133,3587,2882 | 134,1612,907 | 137,700,20 | 151,4049,3546 | 152,2468,1967 | 153,549,57 | 155,1956,1469 | 158,3809,3346 | 161,593,141 | 162,3405,2957 | 164,1908,1536 | 167,368,13 | 168,2038,1687 | 170,363,65 | 172,2688,2420 | 174,3826,3608 | 176,3947,3729 | 178,788,570 | 180,1902,1717 | 182,1312,1204 | 183,193,85 | 185,1334,1234 | 186,1188,1123 | 187,1747,1685 | 188,1455,1393 | 189,3501,3446 | 190,2928,2875 | 191,3597,3544 | 192,2031,1978 | 193,212,198 | 194,70,67

BATCH_RAW_INFO | 131,888,95 | 133,3588,2882 | 134,1613,907 | 137,701,20 | 151,4050,3546 | 152,2469,1967 | 153,550,57 | 155,1957,1469 | 158,3810,3346 | 161,594,141 | 162,3406,2957 | 164,1909,1536 | 167,369,13 | 168,2039,1687 | 170,364,65 | 172,2689,2420 | 174,3827,3608 | 176,3948,3729 | 178,789,570 | 180,1903,1717 | 182,1313,1204 | 183,194,85 | 185,1335,1234 | 186,1189,1123 | 187,1748,1685 | 188,1456,1393 | 189,3502,3446 | 190,2929,2875 | 191,3598,3544 | 192,2032,1978 | 193,213,198 | 194,71,67

BATCH_RAW_INFO | 131,889,95 | 133,3589,2882 | 134,1614,907 | 137,702,20 | 151,4051,3546 | 152,2470,1967 | 153,551,57 | 155,1958,1469 | 158,3811,3346 | 161,595,141 | 162,3407,2957 | 164,1910,1536 | 167,370,13 | 168,2040,1687 | 170,365,65 | 172,2690,2420 | 174,3828,3608 | 176,3949,3729 | 178,790,570 | 180,1904,1717 | 182,1314,1204 | 183,195,85 | 185,1336,1234 | 186,1190,1123 | 187,1749,1685 | 188,1457,1393 | 189,3503,3446 | 190,2930,2875 | 191,3599,3544 | 192,2033,1978 | 193,214,198 | 194,72,67

BATCH_RAW_INFO | 131,890,95 | 133,3590,2882 | 134,1615,907 | 137,703,20 | 151,4052,3546 | 152,2471,1967 | 153,552,57 | 155,1959,1469 | 158,3812,3346 | 161,596,141 | 162,3408,2957 | 164,1911,1536 | 167,371,13 | 168,2041,1687 | 170,366,65 | 172,2691,2420 | 174,3829,3608 | 176,3950,3729 | 178,791,570 | 180,1905,1717 | 182,1315,1204 | 183,196,85 | 185,1337,1234 | 186,1191,1123 | 187,1750,1685 | 188,1458,1393 | 189,3504,3446 | 190,2931,2875 | 191,3600,3544 | 192,2034,1978 | 193,215,198 | 194,73,67

BATCH_RAW_INFO | 131,891,95 | 133,3591,2882 | 134,1616,907 | 137,704,20 | 151,4053,3546 | 152,2472,1967 | 153,553,57 | 155,1960,1469 | 158,3813,3346 | 161,597,141 | 162,3409,2957 | 164,1912,1536 | 167,372,13 | 168,2042,1687 | 170,367,65 | 172,2692,2420 | 174,3830,3608 | 176,3951,3729 | 178,792,570 | 180,1906,1717 | 182,1316,1204 | 183,197,85 | 185,1338,1234 | 186,1192,1123 | 187,1751,1685 | 188,1459,1393 | 189,3505,3446 | 190,2932,2875 | 191,3601,3544 | 192,2035,1978 | 193,216,198 | 194,74,67

BATCH_RAW_INFO | 131,892,95 | 133,3592,2882 | 134,1617,907 | 137,705,20 | 151,4054,3546 | 152,2473,1967 | 153,554,57 | 155,1961,1469 | 158,3814,3346 | 161,598,141 | 162,3410,2957 | 164,1913,1536 | 167,373,13 | 168,2043,1687 | 170,368,65 | 172,2693,2420 | 174,3831,3608 | 176,3952,3729 | 178,793,570 | 180,1907,1717 | 182,1317,1204 | 183,198,85 | 185,1339,1234 | 186,1193,1123 | 187,1752,1685 | 188,1460,1393 | 189,3506,3446 | 190,2933,2875 | 191,3602,3544 | 192,2036,1978 | 193,217,198 | 194,75,67

BATCH_RAW_INFO | 131,893,95 | 133,3593,2882 | 134,1618,907 | 137,706,20 | 151,4055,3546 | 152,2474,1967 | 153,555,57 | 155,1962,1469 | 158,3815,3346 | 161,599,141 | 162,3411,2957 | 164,1914,1536 | 167,374,13 | 168,2044,1687 | 170,369,65 | 172,2694,2420 | 174,3832,3608 | 176,3953,3729 | 178,794,570 | 180,1908,1717 | 182,1318,1204 | 183,199,85 | 185,1340,1234 | 186,1194,1123 | 187,1753,1685 | 188,1461,1393 | 189,3507,3446 | 190,2934,2875 | 191,3603,3544 | 192,2037,1978 | 193,218,198 | 194,76,67

BATCH_RAW_INFO | 131,894,95 | 133,3594,2882 | 134,1619,907 | 137,707,20 | 151,4056,3546 | 152,2475,1967 | 153,556,57 | 155,1963,1469 | 158,3816,3346 | 161,600,141 | 162,3412,2957 | 164,1915,1536 | 167,375,13 | 168,2045,1687 | 170,370,65 | 172,2695,2420 | 174,3833,3608 | 176,3954,3729 | 178,795,570 | 180,1909,1717 | 182,1319,1204 | 183,200,85 | 185,1341,1234 | 186,1195,1123 | 187,1754,1685 | 188,1462,1393 | 189,3508,3446 | 190,2935,2875 | 191,3604,3544 | 192,2038,1978 | 193,219,198 | 194,77,67

BATCH_RAW_INFO | 131,895,95 | 133,3595,2882 | 134,1620,907 | 137,708,20 | 151,4057,3546 | 152,2476,1967 | 153,557,57 | 155,1964,1469 | 158,3817,3346 | 161,601,141 | 162,3413,2957 | 164,1916,1536 | 167,376,13 | 168,2046,1687 | 170,371,65 | 172,2696,2420 | 174,3834,3608 | 176,3955,3729 | 178,796,570 | 180,1910,1717 | 182,1320,1204 | 183,201,85 | 185,1342,1234 | 186,1196,1123 | 187,1755,1685 | 188,1463,1393 | 189,3509,3446 | 190,2936,2875 | 191,3605,3544 | 192,2039,1978 | 193,220,198 | 194,78,67

BATCH_RAW_INFO | 131,896,95 | 133,3596,2882 | 134,1621,907 | 137,709,20 | 151,4058,3546 | 152,2477,1967 | 153,558,57 | 155,1965,1469 | 158,3818,3346 | 161,602,141 | 162,3414,2957 | 164,1917,1536 | 167,377,13 | 168,2047,1687 | 170,372,65 | 172,2697,2420 | 174,3835,3608 | 176,3956,3729 | 178,797,570 | 180,1911,1717 | 182,1321,1204 | 183,202,85 | 185,1343,1234 | 186,1197,1123 | 187,1756,1685 | 188,1464,1393 | 189,3510,3446 | 190,2937,2875 | 191,3606,3544 | 192,2040,1978 | 193,221,198 | 194,79,67

BATCH_RAW_INFO | 133,3597,2882 | 134,1622,907 | 137,710,20 | 151,4059,3546 | 152,2478,1967 | 153,559,57 | 155,1966,1469 | 158,3819,3346 | 161,603,141 | 162,3415,2957 | 164,1918,1536 | 168,2048,1687 | 170,373,65 | 172,2698,2420 | 174,3836,3608 | 176,3957,3729 | 178,798,570 | 180,1912,1717 | 182,1322,1204 | 183,203,85 | 185,1344,1234 | 186,1198,1123 | 187,1757,1685 | 188,1465,1393 | 189,3511,3446 | 190,2938,2875 | 191,3607,3544 | 192,2041,1978 | 193,222,198 | 194,80,67

BATCH_RAW_INFO | 133,3598,2882 | 134,1623,907 | 137,711,20 | 151,4060,3546 | 152,2479,1967 | 153,560,57 | 155,1967,1469 | 158,3820,3346 | 161,604,141 | 162,3416,2957 | 164,1919,1536 | 168,2049,1687 | 170,374,65 | 172,2699,2420 | 174,3837,3608 | 176,3958,3729 | 178,799,570 | 180,1913,1717 | 182,1323,1204 | 183,204,85 | 185,1345,1234 | 186,1199,1123 | 187,1758,1685 | 188,1466,1393 | 189,3512,3446 | 190,2939,2875 | 191,3608,3544 | 192,2042,1978 | 193,223,198 | 194,81,67

BATCH_RAW_INFO | 133,3599,2882 | 134,1624,907 | 137,712,20 | 151,4061,3546 | 152,2480,1967 | 153,561,57 | 155,1968,1469 | 158,3821,3346 | 161,605,141 | 162,3417,2957 | 164,1920,1536 | 168,2050,1687 | 170,375,65 | 172,2700,2420 | 174,3838,3608 | 176,3959,3729 | 178,800,570 | 180,1914,1717 | 182,1324,1204 | 183,205,85 | 185,1346,1234 | 186,1200,1123 | 187,1759,1685 | 188,1467,1393 | 189,3513,3446 | 190,2940,2875 | 191,3609,3544 | 192,2043,1978 | 193,224,198 | 194,82,67

BATCH_RAW_INFO | 133,3600,2882 | 134,1625,907 | 137,713,20 | 151,4062,3546 | 152,2481,1967 | 153,562,57 | 155,1969,1469 | 158,3822,3346 | 161,606,141 | 162,3418,2957 | 164,1921,1536 | 168,2051,1687 | 170,376,65 | 172,2701,2420 | 174,3839,3608 | 176,3960,3729 | 178,801,570 | 180,1915,1717 | 182,1325,1204 | 183,206,85 | 185,1347,1234 | 186,1201,1123 | 187,1760,1685 | 188,1468,1393 | 189,3514,3446 | 190,2941,2875 | 191,3610,3544 | 192,2044,1978 | 193,225,198 | 194,83,67

BATCH_RAW_INFO | 133,3601,2882 | 134,1626,907 | 137,714,20 | 151,4063,3546 | 152,2482,1967 | 153,563,57 | 155,1970,1469 | 158,3823,3346 | 161,607,141 | 162,3419,2957 | 168,2052,1687 | 170,377,65 | 174,3840,3608 | 176,3961,3729 | 178,802,570 | 180,1916,1717 | 182,1326,1204 | 183,207,85 | 185,1348,1234 | 186,1202,1123 | 187,1761,1685 | 188,1469,1393 | 189,3515,3446 | 190,2942,2875 | 191,3611,3544 | 192,2045,1978 | 193,226,198 | 194,84,67

BATCH_RAW_INFO | 133,3602,2882 | 134,1627,907 | 137,715,20 | 151,4064,3546 | 152,2483,1967 | 153,564,57 | 155,1971,1469 | 158,3824,3346 | 161,608,141 | 162,3420,2957 | 168,2053,1687 | 170,378,65 | 174,3841,3608 | 176,3962,3729 | 178,803,570 | 180,1917,1717 | 182,1327,1204 | 183,208,85 | 185,1349,1234 | 186,1203,1123 | 187,1762,1685 | 188,1470,1393 | 189,3516,3446 | 190,2943,2875 | 191,3612,3544 | 192,2046,1978 | 193,227,198 | 194,85,67

BATCH_RAW_INFO | 133,3603,2882 | 134,1628,907 | 137,716,20 | 151,4065,3546 | 152,2484,1967 | 153,565,57 | 155,1972,1469 | 158,3825,3346 | 161,609,141 | 162,3421,2957 | 168,2054,1687 | 170,379,65 | 174,3842,3608 | 176,3963,3729 | 178,804,570 | 180,1918,1717 | 182,1328,1204 | 183,209,85 | 185,1350,1234 | 186,1204,1123 | 187,1763,1685 | 188,1471,1393 | 189,3517,3446 | 190,2944,2875 | 191,3613,3544 | 192,2047,1978 | 193,228,198 | 194,86,67

BATCH_RAW_INFO | 133,3604,2882 | 134,1629,907 | 137,717,20 | 151,4066,3546 | 152,2485,1967 | 153,566,57 | 155,1973,1469 | 158,3826,3346 | 161,610,141 | 162,3422,2957 | 168,2055,1687 | 170,380,65 | 174,3843,3608 | 176,3964,3729 | 178,805,570 | 180,1919,1717 | 182,1329,1204 | 183,210,85 | 185,1351,1234 | 186,1205,1123 | 187,1764,1685 | 188,1472,1393 | 189,3518,3446 | 190,2945,2875 | 191,3614,3544 | 192,2048,1978 | 193,229,198 | 194,87,67

BATCH_RAW_INFO | 133,3605,2882 | 134,1630,907 | 137,718,20 | 151,4067,3546 | 152,2486,1967 | 153,567,57 | 155,1974,1469 | 158,3827,3346 | 161,611,141 | 162,3423,2957 | 168,2056,1687 | 170,381,65 | 174,3844,3608 | 176,3965,3729 | 178,806,570 | 180,1920,1717 | 182,1330,1204 | 183,211,85 | 185,1352,1234 | 186,1206,1123 | 187,1765,1685 | 188,1473,1393 | 189,3519,3446 | 190,2946,2875 | 191,3615,3544 | 192,2049,1978 | 193,230,198 | 194,88,67

BATCH_RAW_INFO | 133,3606,2882 | 134,1631,907 | 137,719,20 | 151,4068,3546 | 152,2487,1967 | 153,568,57 | 155,1975,1469 | 158,3828,3346 | 161,612,141 | 162,3424,2957 | 168,2057,1687 | 170,382,65 | 174,3845,3608 | 176,3966,3729 | 178,807,570 | 180,1921,1717 | 182,1331,1204 | 183,212,85 | 185,1353,1234 | 186,1207,1123 | 187,1766,1685 | 188,1474,1393 | 189,3520,3446 | 190,2947,2875 | 191,3616,3544 | 192,2050,1978 | 193,231,198 | 194,89,67

BATCH_RAW_INFO | 133,3607,2882 | 134,1632,907 | 137,720,20 | 151,4069,3546 | 152,2488,1967 | 153,569,57 | 155,1976,1469 | 158,3829,3346 | 161,613,141 | 162,3425,2957 | 168,2058,1687 | 170,383,65 | 174,3846,3608 | 176,3967,3729 | 178,808,570 | 180,1922,1717 | 182,1332,1204 | 183,213,85 | 185,1354,1234 | 186,1208,1123 | 187,1767,1685 | 188,1475,1393 | 189,3521,3446 | 190,2948,2875 | 191,3617,3544 | 192,2051,1978 | 193,232,198 | 194,90,67

BATCH_RAW_INFO | 133,3608,2882 | 134,1633,907 | 137,721,20 | 151,4070,3546 | 152,2489,1967 | 153,570,57 | 155,1977,1469 | 158,3830,3346 | 161,614,141 | 162,3426,2957 | 168,2059,1687 | 170,384,65 | 174,3847,3608 | 176,3968,3729 | 178,809,570 | 180,1923,1717 | 182,1333,1204 | 183,214,85 | 185,1355,1234 | 186,1209,1123 | 187,1768,1685 | 188,1476,1393 | 189,3522,3446 | 190,2949,2875 | 191,3618,3544 | 192,2052,1978 | 193,233,198 | 194,91,67

BATCH_RAW_INFO | 133,3609,2882 | 134,1634,907 | 137,722,20 | 151,4071,3546 | 152,2490,1967 | 153,571,57 | 155,1978,1469 | 158,3831,3346 | 161,615,141 | 162,3427,2957 | 168,2060,1687 | 170,385,65 | 174,3848,3608 | 176,3969,3729 | 178,810,570 | 180,1924,1717 | 182,1334,1204 | 183,215,85 | 185,1356,1234 | 186,1210,1123 | 187,1769,1685 | 188,1477,1393 | 189,3523,3446 | 190,2950,2875 | 191,3619,3544 | 192,2053,1978 | 193,234,198 | 194,92,67

BATCH_RAW_INFO | 133,3610,2882 | 134,1635,907 | 137,723,20 | 151,4072,3546 | 152,2491,1967 | 153,572,57 | 155,1979,1469 | 158,3832,3346 | 161,616,141 | 162,3428,2957 | 168,2061,1687 | 170,386,65 | 174,3849,3608 | 176,3970,3729 | 178,811,570 | 180,1925,1717 | 182,1335,1204 | 183,216,85 | 185,1357,1234 | 186,1211,1123 | 187,1770,1685 | 188,1478,1393 | 189,3524,3446 | 190,2951,2875 | 191,3620,3544 | 192,2054,1978 | 193,235,198 | 194,93,67

BATCH_RAW_INFO | 133,3611,2882 | 134,1636,907 | 137,724,20 | 151,4073,3546 | 152,2492,1967 | 153,573,57 | 155,1980,1469 | 158,3833,3346 | 161,617,141 | 162,3429,2957 | 168,2062,1687 | 170,387,65 | 174,3850,3608 | 176,3971,3729 | 178,812,570 | 180,1926,1717 | 182,1336,1204 | 183,217,85 | 185,1358,1234 | 186,1212,1123 | 187,1771,1685 | 188,1479,1393 | 189,3525,3446 | 190,2952,2875 | 191,3621,3544 | 192,2055,1978 | 193,236,198 | 194,94,67

BATCH_RAW_INFO | 133,3612,2882 | 134,1637,907 | 137,725,20 | 151,4074,3546 | 152,2493,1967 | 153,574,57 | 155,1981,1469 | 158,3834,3346 | 161,618,141 | 162,3430,2957 | 168,2063,1687 | 170,388,65 | 174,3851,3608 | 176,3972,3729 | 178,813,570 | 180,1927,1717 | 182,1337,1204 | 183,218,85 | 185,1359,1234 | 186,1213,1123 | 187,1772,1685 | 188,1480,1393 | 189,3526,3446 | 190,2953,2875 | 191,3622,3544 | 192,2056,1978 | 193,237,198 | 194,95,67

BATCH_RAW_INFO | 133,3613,2882 | 134,1638,907 | 137,726,20 | 151,4075,3546 | 152,2494,1967 | 153,575,57 | 155,1982,1469 | 158,3835,3346 | 161,619,141 | 162,3431,2957 | 168,2064,1687 | 170,389,65 | 174,3852,3608 | 176,3973,3729 | 178,814,570 | 180,1928,1717 | 182,1338,1204 | 183,219,85 | 185,1360,1234 | 186,1214,1123 | 187,1773,1685 | 188,1481,1393 | 189,3527,3446 | 190,2954,2875 | 191,3623,3544 | 192,2057,1978 | 193,238,198 | 194,96,67

BATCH_RAW_INFO | 133,3614,2882 | 134,1639,907 | 137,727,20 | 151,4076,3546 | 152,2495,1967 | 153,576,57 | 155,1983,1469 | 158,3836,3346 | 161,620,141 | 162,3432,2957 | 168,2065,1687 | 170,390,65 | 174,3853,3608 | 176,3974,3729 | 178,815,570 | 180,1929,1717 | 182,1339,1204 | 183,220,85 | 185,1361,1234 | 186,1215,1123 | 187,1774,1685 | 188,1482,1393 | 189,3528,3446 | 190,2955,2875 | 191,3624,3544 | 192,2058,1978 | 193,239,198 | 194,97,67

BATCH_RAW_INFO | 133,3615,2882 | 134,1640,907 | 137,728,20 | 151,4077,3546 | 152,2496,1967 | 153,577,57 | 155,1984,1469 | 158,3837,3346 | 161,621,141 | 162,3433,2957 | 168,2066,1687 | 170,391,65 | 174,3854,3608 | 176,3975,3729 | 178,816,570 | 180,1930,1717 | 182,1340,1204 | 183,221,85 | 185,1362,1234 | 186,1216,1123 | 187,1775,1685 | 188,1483,1393 | 189,3529,3446 | 190,2956,2875 | 191,3625,3544 | 192,2059,1978 | 193,240,198 | 194,98,67

BATCH_RAW_INFO | 133,3616,2882 | 134,1641,907 | 137,729,20 | 151,4078,3546 | 152,2497,1967 | 153,578,57 | 155,1985,1469 | 158,3838,3346 | 161,622,141 | 162,3434,2957 | 168,2067,1687 | 170,392,65 | 174,3855,3608 | 176,3976,3729 | 178,817,570 | 180,1931,1717 | 182,1341,1204 | 183,222,85 | 185,1363,1234 | 186,1217,1123 | 187,1776,1685 | 188,1484,1393 | 189,3530,3446 | 190,2957,2875 | 191,3626,3544 | 192,2060,1978 | 193,241,198 | 194,99,67

BATCH_RAW_INFO | 133,3617,2882 | 134,1642,907 | 137,730,20 | 151,4079,3546 | 152,2498,1967 | 153,579,57 | 155,1986,1469 | 158,3839,3346 | 161,623,141 | 162,3435,2957 | 168,2068,1687 | 170,393,65 | 174,3856,3608 | 176,3977,3729 | 178,818,570 | 180,1932,1717 | 182,1342,1204 | 183,223,85 | 185,1364,1234 | 186,1218,1123 | 187,1777,1685 | 188,1485,1393 | 189,3531,3446 | 190,2958,2875 | 191,3627,3544 | 192,2061,1978 | 193,242,198 | 194,100,67

BATCH_RAW_INFO | 133,3618,2882 | 134,1643,907 | 137,731,20 | 151,4080,3546 | 152,2499,1967 | 153,580,57 | 155,1987,1469 | 158,3840,3346 | 161,624,141 | 162,3436,2957 | 168,2069,1687 | 170,394,65 | 174,3857,3608 | 176,3978,3729 | 178,819,570 | 180,1933,1717 | 182,1343,1204 | 183,224,85 | 185,1365,1234 | 186,1219,1123 | 187,1778,1685 | 188,1486,1393 | 189,3532,3446 | 190,2959,2875 | 191,3628,3544 | 192,2062,1978 | 193,243,198 | 194,101,67

BATCH_RAW_INFO | 133,3619,2882 | 134,1644,907 | 137,732,20 | 151,4081,3546 | 152,2500,1967 | 153,581,57 | 155,1988,1469 | 158,3841,3346 | 161,625,141 | 162,3437,2957 | 168,2070,1687 | 170,395,65 | 174,3858,3608 | 176,3979,3729 | 178,820,570 | 180,1934,1717 | 182,1344,1204 | 183,225,85 | 185,1366,1234 | 186,1220,1123 | 187,1779,1685 | 188,1487,1393 | 189,3533,3446 | 190,2960,2875 | 191,3629,3544 | 192,2063,1978 | 193,244,198 | 194,102,67

BATCH_RAW_INFO | 133,3620,2882 | 134,1645,907 | 137,733,20 | 151,4082,3546 | 152,2501,1967 | 153,582,57 | 155,1989,1469 | 158,3842,3346 | 161,626,141 | 162,3438,2957 | 168,2071,1687 | 170,396,65 | 174,3859,3608 | 176,3980,3729 | 178,821,570 | 180,1935,1717 | 182,1345,1204 | 183,226,85 | 185,1367,1234 | 186,1221,1123 | 187,1780,1685 | 188,1488,1393 | 189,3534,3446 | 190,2961,2875 | 191,3630,3544 | 192,2064,1978 | 193,245,198 | 194,103,67

BATCH_RAW_INFO | 133,3621,2882 | 134,1646,907 | 137,734,20 | 151,4083,3546 | 152,2502,1967 | 153,583,57 | 155,1990,1469 | 158,3843,3346 | 161,627,141 | 162,3439,2957 | 168,2072,1687 | 170,397,65 | 174,3860,3608 | 176,3981,3729 | 178,822,570 | 180,1936,1717 | 182,1346,1204 | 183,227,85 | 185,1368,1234 | 186,1222,1123 | 187,1781,1685 | 188,1489,1393 | 189,3535,3446 | 190,2962,2875 | 191,3631,3544 | 192,2065,1978 | 193,246,198 | 194,104,67

BATCH_RAW_INFO | 133,3622,2882 | 134,1647,907 | 137,735,20 | 151,4084,3546 | 152,2503,1967 | 153,584,57 | 155,1991,1469 | 158,3844,3346 | 161,628,141 | 162,3440,2957 | 168,2073,1687 | 170,398,65 | 174,3861,3608 | 176,3982,3729 | 178,823,570 | 180,1937,1717 | 182,1347,1204 | 183,228,85 | 185,1369,1234 | 186,1223,1123 | 187,1782,1685 | 188,1490,1393 | 189,3536,3446 | 190,2963,2875 | 191,3632,3544 | 192,2066,1978 | 193,247,198 | 194,105,67

BATCH_RAW_INFO | 133,3623,2882 | 134,1648,907 | 137,736,20 | 151,4085,3546 | 152,2504,1967 | 153,585,57 | 155,1992,1469 | 158,3845,3346 | 161,629,141 | 162,3441,2957 | 168,2074,1687 | 170,399,65 | 174,3862,3608 | 176,3983,3729 | 178,824,570 | 180,1938,1717 | 182,1348,1204 | 183,229,85 | 185,1370,1234 | 186,1224,1123 | 187,1783,1685 | 188,1491,1393 | 189,3537,3446 | 190,2964,2875 | 191,3633,3544 | 192,2067,1978 | 193,248,198 | 194,106,67

BATCH_RAW_INFO | 133,3624,2882 | 134,1649,907 | 137,737,20 | 151,4086,3546 | 152,2505,1967 | 153,586,57 | 155,1993,1469 | 158,3846,3346 | 161,630,141 | 162,3442,2957 | 168,2075,1687 | 170,400,65 | 174,3863,3608 | 176,3984,3729 | 178,825,570 | 180,1939,1717 | 182,1349,1204 | 183,230,85 | 185,1371,1234 | 186,1225,1123 | 187,1784,1685 | 188,1492,1393 | 189,3538,3446 | 190,2965,2875 | 191,3634,3544 | 192,2068,1978 | 193,249,198 | 194,107,67

BATCH_RAW_INFO | 195,899,898

BATCH_RAW_INFO | 133,3625,2882 | 134,1650,907 | 137,738,20 | 151,4087,3546 | 152,2506,1967 | 153,587,57 | 155,1994,1469 | 158,3847,3346 | 161,631,141 | 162,3443,2957 | 168,2076,1687 | 170,401,65 | 174,3864,3608 | 176,3985,3729 | 178,826,570 | 180,1940,1717 | 182,1350,1204 | 183,231,85 | 185,1372,1234 | 186,1226,1123 | 187,1785,1685 | 188,1493,1393 | 189,3539,3446 | 190,2966,2875 | 191,3635,3544 | 192,2069,1978 | 193,250,198 | 194,108,67 | 195,900,898

BATCH_RAW_INFO | 133,3626,2882 | 134,1651,907 | 137,739,20 | 151,4088,3546 | 152,2507,1967 | 153,588,57 | 155,1995,1469 | 158,3848,3346 | 161,632,141 | 162,3444,2957 | 168,2077,1687 | 170,402,65 | 174,3865,3608 | 176,3986,3729 | 178,827,570 | 180,1941,1717 | 182,1351,1204 | 183,232,85 | 185,1373,1234 | 186,1227,1123 | 187,1786,1685 | 188,1494,1393 | 189,3540,3446 | 190,2967,2875 | 191,3636,3544 | 192,2070,1978 | 193,251,198 | 194,109,67 | 195,901,898

BATCH_RAW_INFO | 133,3627,2882 | 134,1652,907 | 137,740,20 | 151,4089,3546 | 152,2508,1967 | 153,589,57 | 155,1996,1469 | 158,3849,3346 | 161,633,141 | 162,3445,2957 | 168,2078,1687 | 170,403,65 | 174,3866,3608 | 176,3987,3729 | 178,828,570 | 180,1942,1717 | 182,1352,1204 | 183,233,85 | 185,1374,1234 | 186,1228,1123 | 187,1787,1685 | 188,1495,1393 | 189,3541,3446 | 190,2968,2875 | 191,3637,3544 | 192,2071,1978 | 193,252,198 | 194,110,67 | 195,902,898

BATCH_RAW_INFO | 133,3628,2882 | 134,1653,907 | 137,741,20 | 151,4090,3546 | 152,2509,1967 | 153,590,57 | 155,1997,1469 | 158,3850,3346 | 161,634,141 | 162,3446,2957 | 168,2079,1687 | 170,404,65 | 174,3867,3608 | 176,3988,3729 | 178,829,570 | 180,1943,1717 | 182,1353,1204 | 183,234,85 | 185,1375,1234 | 186,1229,1123 | 187,1788,1685 | 188,1496,1393 | 189,3542,3446 | 190,2969,2875 | 191,3638,3544 | 192,2072,1978 | 193,253,198 | 194,111,67 | 195,903,898

BATCH_RAW_INFO | 133,3629,2882 | 134,1654,907 | 137,742,20 | 151,4091,3546 | 152,2510,1967 | 153,591,57 | 155,1998,1469 | 158,3851,3346 | 161,635,141 | 162,3447,2957 | 168,2080,1687 | 170,405,65 | 174,3868,3608 | 176,3989,3729 | 178,830,570 | 180,1944,1717 | 182,1354,1204 | 183,235,85 | 185,1376,1234 | 186,1230,1123 | 187,1789,1685 | 188,1497,1393 | 189,3543,3446 | 190,2970,2875 | 191,3639,3544 | 192,2073,1978 | 193,254,198 | 194,112,67 | 195,904,898

BATCH_RAW_INFO | 133,3630,2882 | 134,1655,907 | 137,743,20 | 151,4092,3546 | 152,2511,1967 | 153,592,57 | 155,1999,1469 | 158,3852,3346 | 161,636,141 | 162,3448,2957 | 168,2081,1687 | 170,406,65 | 174,3869,3608 | 176,3990,3729 | 178,831,570 | 180,1945,1717 | 182,1355,1204 | 183,236,85 | 185,1377,1234 | 186,1231,1123 | 187,1790,1685 | 188,1498,1393 | 189,3544,3446 | 190,2971,2875 | 191,3640,3544 | 192,2074,1978 | 193,255,198 | 194,113,67 | 195,905,898

BATCH_RAW_INFO | 133,3631,2882 | 134,1656,907 | 137,744,20 | 151,4093,3546 | 152,2512,1967 | 153,593,57 | 155,2000,1469 | 158,3853,3346 | 161,637,141 | 162,3449,2957 | 168,2082,1687 | 170,407,65 | 174,3870,3608 | 176,3991,3729 | 178,832,570 | 180,1946,1717 | 182,1356,1204 | 183,237,85 | 185,1378,1234 | 186,1232,1123 | 187,1791,1685 | 188,1499,1393 | 189,3545,3446 | 190,2972,2875 | 191,3641,3544 | 192,2075,1978 | 193,256,198 | 194,114,67 | 195,906,898

BATCH_RAW_INFO | 133,3632,2882 | 134,1657,907 | 137,745,20 | 151,4094,3546 | 152,2513,1967 | 153,594,57 | 155,2001,1469 | 158,3854,3346 | 161,638,141 | 162,3450,2957 | 168,2083,1687 | 170,408,65 | 174,3871,3608 | 176,3992,3729 | 178,833,570 | 180,1947,1717 | 182,1357,1204 | 183,238,85 | 185,1379,1234 | 186,1233,1123 | 187,1792,1685 | 188,1500,1393 | 189,3546,3446 | 190,2973,2875 | 191,3642,3544 | 192,2076,1978 | 193,257,198 | 194,115,67 | 195,907,898

BATCH_RAW_INFO | 133,3633,2882 | 134,1658,907 | 137,746,20 | 151,4095,3546 | 152,2514,1967 | 153,595,57 | 155,2002,1469 | 158,3855,3346 | 161,639,141 | 162,3451,2957 | 168,2084,1687 | 170,409,65 | 174,3872,3608 | 176,3993,3729 | 178,834,570 | 180,1948,1717 | 182,1358,1204 | 183,239,85 | 185,1380,1234 | 186,1234,1123 | 187,1793,1685 | 188,1501,1393 | 189,3547,3446 | 190,2974,2875 | 191,3643,3544 | 192,2077,1978 | 193,258,198 | 194,116,67 | 195,908,898

BATCH_RAW_INFO | 133,3634,2882 | 134,1659,907 | 137,747,20 | 152,2515,1967 | 153,596,57 | 155,2003,1469 | 158,3856,3346 | 161,640,141 | 162,3452,2957 | 168,2085,1687 | 170,410,65 | 174,3873,3608 | 176,3994,3729 | 178,835,570 | 180,1949,1717 | 182,1359,1204 | 183,240,85 | 185,1381,1234 | 186,1235,1123 | 187,1794,1685 | 188,1502,1393 | 189,3548,3446 | 190,2975,2875 | 191,3644,3544 | 192,2078,1978 | 193,259,198 | 194,117,67 | 195,909,898

BATCH_RAW_INFO | 133,3635,2882 | 134,1660,907 | 137,748,20 | 152,2516,1967 | 153,597,57 | 155,2004,1469 | 158,3857,3346 | 161,641,141 | 162,3453,2957 | 168,2086,1687 | 170,411,65 | 174,3874,3608 | 176,3995,3729 | 178,836,570 | 180,1950,1717 | 182,1360,1204 | 183,241,85 | 185,1382,1234 | 186,1236,1123 | 187,1795,1685 | 188,1503,1393 | 189,3549,3446 | 190,2976,2875 | 191,3645,3544 | 192,2079,1978 | 193,260,198 | 194,118,67 | 195,910,898

BATCH_RAW_INFO | 133,3636,2882 | 134,1661,907 | 137,749,20 | 152,2517,1967 | 153,598,57 | 155,2005,1469 | 158,3858,3346 | 161,642,141 | 162,3454,2957 | 168,2087,1687 | 170,412,65 | 174,3875,3608 | 176,3996,3729 | 178,837,570 | 180,1951,1717 | 182,1361,1204 | 183,242,85 | 185,1383,1234 | 186,1237,1123 | 187,1796,1685 | 188,1504,1393 | 189,3550,3446 | 190,2977,2875 | 191,3646,3544 | 192,2080,1978 | 193,261,198 | 194,119,67 | 195,911,898

BATCH_RAW_INFO | 133,3637,2882 | 134,1662,907 | 137,750,20 | 152,2518,1967 | 153,599,57 | 155,2006,1469 | 158,3859,3346 | 161,643,141 | 162,3455,2957 | 168,2088,1687 | 170,413,65 | 174,3876,3608 | 176,3997,3729 | 178,838,570 | 180,1952,1717 | 182,1362,1204 | 183,243,85 | 185,1384,1234 | 186,1238,1123 | 187,1797,1685 | 188,1505,1393 | 189,3551,3446 | 190,2978,2875 | 191,3647,3544 | 192,2081,1978 | 193,262,198 | 194,120,67 | 195,912,898

BATCH_RAW_INFO | 133,3638,2882 | 134,1663,907 | 137,751,20 | 152,2519,1967 | 153,600,57 | 155,2007,1469 | 158,3860,3346 | 161,644,141 | 162,3456,2957 | 168,2089,1687 | 170,414,65 | 174,3877,3608 | 176,3998,3729 | 178,839,570 | 180,1953,1717 | 182,1363,1204 | 183,244,85 | 185,1385,1234 | 186,1239,1123 | 187,1798,1685 | 188,1506,1393 | 189,3552,3446 | 190,2979,2875 | 191,3648,3544 | 192,2082,1978 | 193,263,198 | 194,121,67 | 195,913,898

BATCH_RAW_INFO | 196,893,892

BATCH_RAW_INFO | 197,4092,4091

BATCH_RAW_INFO | 133,3639,2882 | 134,1664,907 | 137,752,20 | 152,2520,1967 | 153,601,57 | 155,2008,1469 | 158,3861,3346 | 161,645,141 | 162,3457,2957 | 168,2090,1687 | 170,415,65 | 174,3878,3608 | 176,3999,3729 | 178,840,570 | 180,1954,1717 | 182,1364,1204 | 183,245,85 | 185,1386,1234 | 186,1240,1123 | 187,1799,1685 | 188,1507,1393 | 189,3553,3446 | 190,2980,2875 | 191,3649,3544 | 192,2083,1978 | 193,264,198 | 194,122,67 | 195,914,898 | 196,894,892 | 197,4093,4091

BATCH_RAW_INFO | 133,3640,2882 | 134,1665,907 | 137,753,20 | 152,2521,1967 | 153,602,57 | 155,2009,1469 | 158,3862,3346 | 161,646,141 | 162,3458,2957 | 168,2091,1687 | 170,416,65 | 174,3879,3608 | 176,4000,3729 | 178,841,570 | 180,1955,1717 | 182,1365,1204 | 183,246,85 | 185,1387,1234 | 186,1241,1123 | 187,1800,1685 | 188,1508,1393 | 189,3554,3446 | 190,2981,2875 | 191,3650,3544 | 192,2084,1978 | 193,265,198 | 194,123,67 | 195,915,898 | 196,895,892 | 197,4094,4091

BATCH_RAW_INFO | 133,3641,2882 | 134,1666,907 | 137,754,20 | 152,2522,1967 | 153,603,57 | 155,2010,1469 | 158,3863,3346 | 161,647,141 | 162,3459,2957 | 168,2092,1687 | 170,417,65 | 174,3880,3608 | 176,4001,3729 | 178,842,570 | 180,1956,1717 | 182,1366,1204 | 183,247,85 | 185,1388,1234 | 186,1242,1123 | 187,1801,1685 | 188,1509,1393 | 189,3555,3446 | 190,2982,2875 | 191,3651,3544 | 192,2085,1978 | 193,266,198 | 194,124,67 | 195,916,898 | 196,896,892 | 197,4095,4091

BATCH_RAW_INFO | 133,3642,2882 | 134,1667,907 | 137,755,20 | 152,2523,1967 | 153,604,57 | 155,2011,1469 | 158,3864,3346 | 161,648,141 | 162,3460,2957 | 168,2093,1687 | 170,418,65 | 174,3881,3608 | 176,4002,3729 | 178,843,570 | 180,1957,1717 | 182,1367,1204 | 183,248,85 | 185,1389,1234 | 186,1243,1123 | 187,1802,1685 | 188,1510,1393 | 189,3556,3446 | 190,2983,2875 | 191,3652,3544 | 192,2086,1978 | 193,267,198 | 194,125,67 | 195,917,898 | 196,897,892

BATCH_RAW_INFO | 133,3643,2882 | 134,1668,907 | 137,756,20 | 152,2524,1967 | 153,605,57 | 155,2012,1469 | 158,3865,3346 | 161,649,141 | 162,3461,2957 | 168,2094,1687 | 170,419,65 | 174,3882,3608 | 176,4003,3729 | 178,844,570 | 180,1958,1717 | 182,1368,1204 | 183,249,85 | 185,1390,1234 | 186,1244,1123 | 187,1803,1685 | 188,1511,1393 | 189,3557,3446 | 190,2984,2875 | 191,3653,3544 | 192,2087,1978 | 193,268,198 | 194,126,67 | 195,918,898 | 196,898,892

BATCH_RAW_INFO | 133,3644,2882 | 134,1669,907 | 137,757,20 | 152,2525,1967 | 153,606,57 | 155,2013,1469 | 158,3866,3346 | 161,650,141 | 162,3462,2957 | 168,2095,1687 | 170,420,65 | 174,3883,3608 | 176,4004,3729 | 178,845,570 | 180,1959,1717 | 182,1369,1204 | 183,250,85 | 185,1391,1234 | 186,1245,1123 | 187,1804,1685 | 188,1512,1393 | 189,3558,3446 | 190,2985,2875 | 191,3654,3544 | 192,2088,1978 | 193,269,198 | 194,127,67 | 195,919,898 | 196,899,892

BATCH_RAW_INFO | 133,3645,2882 | 134,1670,907 | 137,758,20 | 152,2526,1967 | 153,607,57 | 155,2014,1469 | 158,3867,3346 | 161,651,141 | 162,3463,2957 | 168,2096,1687 | 170,421,65 | 174,3884,3608 | 176,4005,3729 | 178,846,570 | 180,1960,1717 | 182,1370,1204 | 183,251,85 | 185,1392,1234 | 186,1246,1123 | 187,1805,1685 | 188,1513,1393 | 189,3559,3446 | 190,2986,2875 | 191,3655,3544 | 192,2089,1978 | 193,270,198 | 194,128,67 | 195,920,898 | 196,900,892

BATCH_RAW_INFO | 133,3646,2882 | 134,1671,907 | 137,759,20 | 152,2527,1967 | 153,608,57 | 155,2015,1469 | 158,3868,3346 | 161,652,141 | 162,3464,2957 | 170,422,65 | 174,3885,3608 | 176,4006,3729 | 178,847,570 | 180,1961,1717 | 182,1371,1204 | 183,252,85 | 185,1393,1234 | 186,1247,1123 | 187,1806,1685 | 188,1514,1393 | 189,3560,3446 | 190,2987,2875 | 191,3656,3544 | 192,2090,1978 | 193,271,198 | 194,129,67 | 195,921,898 | 196,901,892

BATCH_RAW_INFO | 133,3647,2882 | 134,1672,907 | 137,760,20 | 152,2528,1967 | 153,609,57 | 155,2016,1469 | 158,3869,3346 | 161,653,141 | 162,3465,2957 | 170,423,65 | 174,3886,3608 | 176,4007,3729 | 178,848,570 | 180,1962,1717 | 182,1372,1204 | 183,253,85 | 185,1394,1234 | 186,1248,1123 | 187,1807,1685 | 188,1515,1393 | 189,3561,3446 | 190,2988,2875 | 191,3657,3544 | 192,2091,1978 | 193,272,198 | 194,130,67 | 195,922,898 | 196,902,892

BATCH_RAW_INFO | 133,3648,2882 | 134,1673,907 | 137,761,20 | 152,2529,1967 | 153,610,57 | 155,2017,1469 | 158,3870,3346 | 161,654,141 | 162,3466,2957 | 170,424,65 | 174,3887,3608 | 176,4008,3729 | 178,849,570 | 180,1963,1717 | 182,1373,1204 | 183,254,85 | 185,1395,1234 | 186,1249,1123 | 187,1808,1685 | 188,1516,1393 | 189,3562,3446 | 190,2989,2875 | 191,3658,3544 | 192,2092,1978 | 193,273,198 | 194,131,67 | 195,923,898 | 196,903,892

BATCH_RAW_INFO | 133,3649,2882 | 134,1674,907 | 137,762,20 | 152,2530,1967 | 153,611,57 | 155,2018,1469 | 158,3871,3346 | 161,655,141 | 162,3467,2957 | 170,425,65 | 174,3888,3608 | 176,4009,3729 | 178,850,570 | 180,1964,1717 | 182,1374,1204 | 183,255,85 | 185,1396,1234 | 186,1250,1123 | 187,1809,1685 | 188,1517,1393 | 189,3563,3446 | 190,2990,2875 | 191,3659,3544 | 192,2093,1978 | 193,274,198 | 194,132,67 | 195,924,898 | 196,904,892

BATCH_RAW_INFO | 133,3650,2882 | 134,1675,907 | 137,763,20 | 152,2531,1967 | 153,612,57 | 155,2019,1469 | 158,3872,3346 | 161,656,141 | 162,3468,2957 | 170,426,65 | 174,3889,3608 | 176,4010,3729 | 178,851,570 | 180,1965,1717 | 182,1375,1204 | 183,256,85 | 185,1397,1234 | 186,1251,1123 | 187,1810,1685 | 188,1518,1393 | 189,3564,3446 | 190,2991,2875 | 191,3660,3544 | 192,2094,1978 | 193,275,198 | 194,133,67 | 195,925,898 | 196,905,892

BATCH_RAW_INFO | 133,3651,2882 | 134,1676,907 | 137,764,20 | 152,2532,1967 | 153,613,57 | 155,2020,1469 | 158,3873,3346 | 161,657,141 | 162,3469,2957 | 170,427,65 | 174,3890,3608 | 176,4011,3729 | 178,852,570 | 180,1966,1717 | 182,1376,1204 | 183,257,85 | 185,1398,1234 | 186,1252,1123 | 187,1811,1685 | 188,1519,1393 | 189,3565,3446 | 190,2992,2875 | 191,3661,3544 | 192,2095,1978 | 193,276,198 | 194,134,67 | 195,926,898 | 196,906,892

BATCH_RAW_INFO | 133,3652,2882 | 134,1677,907 | 137,765,20 | 152,2533,1967 | 153,614,57 | 155,2021,1469 | 158,3874,3346 | 161,658,141 | 162,3470,2957 | 170,428,65 | 174,3891,3608 | 176,4012,3729 | 178,853,570 | 180,1967,1717 | 182,1377,1204 | 183,258,85 | 185,1399,1234 | 186,1253,1123 | 187,1812,1685 | 188,1520,1393 | 189,3566,3446 | 190,2993,2875 | 191,3662,3544 | 192,2096,1978 | 193,277,198 | 194,135,67 | 195,927,898 | 196,907,892

BATCH_RAW_INFO | 133,3653,2882 | 134,1678,907 | 137,766,20 | 152,2534,1967 | 153,615,57 | 155,2022,1469 | 158,3875,3346 | 161,659,141 | 162,3471,2957 | 170,429,65 | 174,3892,3608 | 176,4013,3729 | 178,854,570 | 180,1968,1717 | 182,1378,1204 | 183,259,85 | 185,1400,1234 | 186,1254,1123 | 187,1813,1685 | 188,1521,1393 | 189,3567,3446 | 190,2994,2875 | 191,3663,3544 | 192,2097,1978 | 193,278,198 | 194,136,67 | 195,928,898 | 196,908,892

BATCH_RAW_INFO | 133,3654,2882 | 134,1679,907 | 137,767,20 | 152,2535,1967 | 153,616,57 | 155,2023,1469 | 158,3876,3346 | 161,660,141 | 162,3472,2957 | 170,430,65 | 174,3893,3608 | 176,4014,3729 | 178,855,570 | 180,1969,1717 | 182,1379,1204 | 183,260,85 | 185,1401,1234 | 186,1255,1123 | 187,1814,1685 | 188,1522,1393 | 189,3568,3446 | 190,2995,2875 | 191,3664,3544 | 192,2098,1978 | 193,279,198 | 194,137,67 | 195,929,898 | 196,909,892

BATCH_RAW_INFO | 133,3655,2882 | 134,1680,907 | 137,768,20 | 152,2536,1967 | 153,617,57 | 155,2024,1469 | 158,3877,3346 | 161,661,141 | 162,3473,2957 | 170,431,65 | 174,3894,3608 | 176,4015,3729 | 178,856,570 | 180,1970,1717 | 182,1380,1204 | 183,261,85 | 185,1402,1234 | 186,1256,1123 | 187,1815,1685 | 188,1523,1393 | 189,3569,3446 | 190,2996,2875 | 191,3665,3544 | 192,2099,1978 | 193,280,198 | 194,138,67 | 195,930,898 | 196,910,892

BATCH_RAW_INFO | 133,3656,2882 | 134,1681,907 | 137,769,20 | 152,2537,1967 | 153,618,57 | 155,2025,1469 | 158,3878,3346 | 161,662,141 | 162,3474,2957 | 170,432,65 | 174,3895,3608 | 176,4016,3729 | 178,857,570 | 180,1971,1717 | 182,1381,1204 | 183,262,85 | 185,1403,1234 | 186,1257,1123 | 187,1816,1685 | 188,1524,1393 | 189,3570,3446 | 190,2997,2875 | 191,3666,3544 | 192,2100,1978 | 193,281,198 | 194,139,67 | 195,931,898 | 196,911,892

BATCH_RAW_INFO | 133,3657,2882 | 134,1682,907 | 137,770,20 | 152,2538,1967 | 153,619,57 | 155,2026,1469 | 158,3879,3346 | 161,663,141 | 162,3475,2957 | 170,433,65 | 174,3896,3608 | 176,4017,3729 | 178,858,570 | 180,1972,1717 | 182,1382,1204 | 183,263,85 | 185,1404,1234 | 186,1258,1123 | 187,1817,1685 | 188,1525,1393 | 189,3571,3446 | 190,2998,2875 | 191,3667,3544 | 192,2101,1978 | 193,282,198 | 194,140,67 | 195,932,898 | 196,912,892

BATCH_RAW_INFO | 133,3658,2882 | 134,1683,907 | 137,771,20 | 152,2539,1967 | 153,620,57 | 155,2027,1469 | 158,3880,3346 | 161,664,141 | 162,3476,2957 | 170,434,65 | 174,3897,3608 | 176,4018,3729 | 178,859,570 | 180,1973,1717 | 182,1383,1204 | 183,264,85 | 185,1405,1234 | 186,1259,1123 | 187,1818,1685 | 188,1526,1393 | 189,3572,3446 | 190,2999,2875 | 191,3668,3544 | 192,2102,1978 | 193,283,198 | 194,141,67 | 195,933,898 | 196,913,892

BATCH_RAW_INFO | 133,3659,2882 | 134,1684,907 | 137,772,20 | 152,2540,1967 | 153,621,57 | 155,2028,1469 | 158,3881,3346 | 161,665,141 | 162,3477,2957 | 170,435,65 | 174,3898,3608 | 176,4019,3729 | 178,860,570 | 180,1974,1717 | 182,1384,1204 | 183,265,85 | 185,1406,1234 | 186,1260,1123 | 187,1819,1685 | 188,1527,1393 | 189,3573,3446 | 190,3000,2875 | 191,3669,3544 | 192,2103,1978 | 193,284,198 | 194,142,67 | 195,934,898 | 196,914,892

BATCH_RAW_INFO | 133,3660,2882 | 134,1685,907 | 137,773,20 | 152,2541,1967 | 153,622,57 | 155,2029,1469 | 158,3882,3346 | 161,666,141 | 162,3478,2957 | 170,436,65 | 174,3899,3608 | 176,4020,3729 | 178,861,570 | 180,1975,1717 | 182,1385,1204 | 183,266,85 | 185,1407,1234 | 186,1261,1123 | 187,1820,1685 | 188,1528,1393 | 189,3574,3446 | 190,3001,2875 | 191,3670,3544 | 192,2104,1978 | 193,285,198 | 194,143,67 | 195,935,898 | 196,915,892

BATCH_RAW_INFO | 133,3661,2882 | 134,1686,907 | 137,774,20 | 152,2542,1967 | 153,623,57 | 155,2030,1469 | 158,3883,3346 | 161,667,141 | 162,3479,2957 | 170,437,65 | 174,3900,3608 | 176,4021,3729 | 178,862,570 | 180,1976,1717 | 182,1386,1204 | 183,267,85 | 185,1408,1234 | 186,1262,1123 | 187,1821,1685 | 188,1529,1393 | 189,3575,3446 | 190,3002,2875 | 191,3671,3544 | 192,2105,1978 | 193,286,198 | 194,144,67 | 195,936,898 | 196,916,892

BATCH_RAW_INFO | 133,3662,2882 | 134,1687,907 | 137,775,20 | 152,2543,1967 | 153,624,57 | 155,2031,1469 | 158,3884,3346 | 161,668,141 | 162,3480,2957 | 170,438,65 | 174,3901,3608 | 176,4022,3729 | 178,863,570 | 180,1977,1717 | 182,1387,1204 | 183,268,85 | 185,1409,1234 | 186,1263,1123 | 187,1822,1685 | 188,1530,1393 | 189,3576,3446 | 190,3003,2875 | 191,3672,3544 | 192,2106,1978 | 193,287,198 | 194,145,67 | 195,937,898 | 196,917,892

BATCH_RAW_INFO | 133,3663,2882 | 134,1688,907 | 137,776,20 | 152,2544,1967 | 153,625,57 | 155,2032,1469 | 158,3885,3346 | 161,669,141 | 162,3481,2957 | 170,439,65 | 174,3902,3608 | 176,4023,3729 | 178,864,570 | 180,1978,1717 | 182,1388,1204 | 183,269,85 | 185,1410,1234 | 186,1264,1123 | 187,1823,1685 | 188,1531,1393 | 189,3577,3446 | 190,3004,2875 | 191,3673,3544 | 192,2107,1978 | 193,288,198 | 194,146,67 | 195,938,898 | 196,918,892

BATCH_RAW_INFO | 133,3664,2882 | 134,1689,907 | 137,777,20 | 152,2545,1967 | 153,626,57 | 155,2033,1469 | 158,3886,3346 | 161,670,141 | 162,3482,2957 | 170,440,65 | 174,3903,3608 | 176,4024,3729 | 178,865,570 | 180,1979,1717 | 182,1389,1204 | 183,270,85 | 185,1411,1234 | 186,1265,1123 | 187,1824,1685 | 188,1532,1393 | 189,3578,3446 | 190,3005,2875 | 191,3674,3544 | 192,2108,1978 | 193,289,198 | 194,147,67 | 195,939,898 | 196,919,892

BATCH_RAW_INFO | 133,3665,2882 | 134,1690,907 | 137,778,20 | 152,2546,1967 | 153,627,57 | 155,2034,1469 | 158,3887,3346 | 161,671,141 | 162,3483,2957 | 170,441,65 | 174,3904,3608 | 176,4025,3729 | 178,866,570 | 180,1980,1717 | 182,1390,1204 | 183,271,85 | 185,1412,1234 | 186,1266,1123 | 187,1825,1685 | 188,1533,1393 | 189,3579,3446 | 190,3006,2875 | 191,3675,3544 | 192,2109,1978 | 193,290,198 | 194,148,67 | 195,940,898 | 196,920,892

BATCH_RAW_INFO | 133,3666,2882 | 134,1691,907 | 137,779,20 | 152,2547,1967 | 153,628,57 | 155,2035,1469 | 158,3888,3346 | 161,672,141 | 162,3484,2957 | 170,442,65 | 174,3905,3608 | 176,4026,3729 | 178,867,570 | 180,1981,1717 | 182,1391,1204 | 183,272,85 | 185,1413,1234 | 186,1267,1123 | 187,1826,1685 | 188,1534,1393 | 189,3580,3446 | 190,3007,2875 | 191,3676,3544 | 192,2110,1978 | 193,291,198 | 194,149,67 | 195,941,898 | 196,921,892

BATCH_RAW_INFO | 133,3667,2882 | 134,1692,907 | 137,780,20 | 152,2548,1967 | 153,629,57 | 155,2036,1469 | 158,3889,3346 | 161,673,141 | 162,3485,2957 | 170,443,65 | 174,3906,3608 | 176,4027,3729 | 178,868,570 | 180,1982,1717 | 182,1392,1204 | 183,273,85 | 185,1414,1234 | 186,1268,1123 | 187,1827,1685 | 188,1535,1393 | 189,3581,3446 | 190,3008,2875 | 191,3677,3544 | 192,2111,1978 | 193,292,198 | 194,150,67 | 195,942,898 | 196,922,892

BATCH_RAW_INFO | 133,3668,2882 | 134,1693,907 | 137,781,20 | 152,2549,1967 | 153,630,57 | 155,2037,1469 | 158,3890,3346 | 161,674,141 | 162,3486,2957 | 170,444,65 | 174,3907,3608 | 176,4028,3729 | 178,869,570 | 180,1983,1717 | 182,1393,1204 | 183,274,85 | 185,1415,1234 | 186,1269,1123 | 187,1828,1685 | 188,1536,1393 | 189,3582,3446 | 190,3009,2875 | 191,3678,3544 | 192,2112,1978 | 193,293,198 | 194,151,67 | 195,943,898 | 196,923,892

BATCH_RAW_INFO | 133,3669,2882 | 134,1694,907 | 137,782,20 | 152,2550,1967 | 153,631,57 | 155,2038,1469 | 158,3891,3346 | 161,675,141 | 162,3487,2957 | 170,445,65 | 174,3908,3608 | 176,4029,3729 | 178,870,570 | 180,1984,1717 | 182,1394,1204 | 183,275,85 | 185,1416,1234 | 186,1270,1123 | 187,1829,1685 | 188,1537,1393 | 189,3583,3446 | 190,3010,2875 | 191,3679,3544 | 192,2113,1978 | 193,294,198 | 194,152,67 | 195,944,898 | 196,924,892

BATCH_RAW_INFO | 133,3670,2882 | 134,1695,907 | 137,783,20 | 152,2551,1967 | 153,632,57 | 155,2039,1469 | 158,3892,3346 | 161,676,141 | 162,3488,2957 | 170,446,65 | 174,3909,3608 | 176,4030,3729 | 178,871,570 | 180,1985,1717 | 182,1395,1204 | 183,276,85 | 185,1417,1234 | 186,1271,1123 | 187,1830,1685 | 188,1538,1393 | 189,3584,3446 | 190,3011,2875 | 191,3680,3544 | 192,2114,1978 | 193,295,198 | 194,153,67 | 195,945,898 | 196,925,892

BATCH_RAW_INFO | 133,3671,2882 | 134,1696,907 | 137,784,20 | 152,2552,1967 | 153,633,57 | 155,2040,1469 | 158,3893,3346 | 162,3489,2957 | 170,447,65 | 174,3910,3608 | 176,4031,3729 | 178,872,570 | 180,1986,1717 | 182,1396,1204 | 183,277,85 | 185,1418,1234 | 186,1272,1123 | 187,1831,1685 | 188,1539,1393 | 189,3585,3446 | 190,3012,2875 | 191,3681,3544 | 192,2115,1978 | 193,296,198 | 194,154,67 | 195,946,898 | 196,926,892

BATCH_RAW_INFO | 133,3672,2882 | 134,1697,907 | 137,785,20 | 152,2553,1967 | 153,634,57 | 155,2041,1469 | 158,3894,3346 | 162,3490,2957 | 170,448,65 | 174,3911,3608 | 176,4032,3729 | 178,873,570 | 180,1987,1717 | 182,1397,1204 | 183,278,85 | 185,1419,1234 | 186,1273,1123 | 187,1832,1685 | 188,1540,1393 | 189,3586,3446 | 190,3013,2875 | 191,3682,3544 | 192,2116,1978 | 193,297,198 | 194,155,67 | 195,947,898 | 196,927,892

BATCH_RAW_INFO | 133,3673,2882 | 134,1698,907 | 137,786,20 | 152,2554,1967 | 153,635,57 | 155,2042,1469 | 158,3895,3346 | 162,3491,2957 | 170,449,65 | 174,3912,3608 | 176,4033,3729 | 178,874,570 | 180,1988,1717 | 182,1398,1204 | 183,279,85 | 185,1420,1234 | 186,1274,1123 | 187,1833,1685 | 188,1541,1393 | 189,3587,3446 | 190,3014,2875 | 191,3683,3544 | 192,2117,1978 | 193,298,198 | 194,156,67 | 195,948,898 | 196,928,892

BATCH_RAW_INFO | 133,3674,2882 | 134,1699,907 | 137,787,20 | 152,2555,1967 | 153,636,57 | 155,2043,1469 | 158,3896,3346 | 162,3492,2957 | 170,450,65 | 174,3913,3608 | 176,4034,3729 | 178,875,570 | 180,1989,1717 | 182,1399,1204 | 183,280,85 | 185,1421,1234 | 186,1275,1123 | 187,1834,1685 | 188,1542,1393 | 189,3588,3446 | 190,3015,2875 | 191,3684,3544 | 192,2118,1978 | 193,299,198 | 194,157,67 | 195,949,898 | 196,929,892

BATCH_RAW_INFO | 133,3675,2882 | 134,1700,907 | 137,788,20 | 152,2556,1967 | 153,637,57 | 155,2044,1469 | 158,3897,3346 | 162,3493,2957 | 170,451,65 | 174,3914,3608 | 176,4035,3729 | 178,876,570 | 180,1990,1717 | 182,1400,1204 | 183,281,85 | 185,1422,1234 | 186,1276,1123 | 187,1835,1685 | 188,1543,1393 | 189,3589,3446 | 190,3016,2875 | 191,3685,3544 | 192,2119,1978 | 193,300,198 | 194,158,67 | 195,950,898 | 196,930,892

BATCH_RAW_INFO | 133,3676,2882 | 134,1701,907 | 137,789,20 | 152,2557,1967 | 153,638,57 | 155,2045,1469 | 158,3898,3346 | 162,3494,2957 | 170,452,65 | 174,3915,3608 | 176,4036,3729 | 178,877,570 | 180,1991,1717 | 182,1401,1204 | 183,282,85 | 185,1423,1234 | 186,1277,1123 | 187,1836,1685 | 188,1544,1393 | 189,3590,3446 | 190,3017,2875 | 191,3686,3544 | 192,2120,1978 | 193,301,198 | 194,159,67 | 195,951,898 | 196,931,892

BATCH_RAW_INFO | 133,3677,2882 | 134,1702,907 | 137,790,20 | 152,2558,1967 | 153,639,57 | 155,2046,1469 | 158,3899,3346 | 162,3495,2957 | 170,453,65 | 174,3916,3608 | 176,4037,3729 | 178,878,570 | 180,1992,1717 | 182,1402,1204 | 183,283,85 | 185,1424,1234 | 186,1278,1123 | 187,1837,1685 | 188,1545,1393 | 189,3591,3446 | 190,3018,2875 | 191,3687,3544 | 192,2121,1978 | 193,302,198 | 194,160,67 | 195,952,898 | 196,932,892

BATCH_RAW_INFO | 133,3678,2882 | 134,1703,907 | 137,791,20 | 152,2559,1967 | 153,640,57 | 155,2047,1469 | 158,3900,3346 | 162,3496,2957 | 170,454,65 | 174,3917,3608 | 176,4038,3729 | 178,879,570 | 180,1993,1717 | 182,1403,1204 | 183,284,85 | 185,1425,1234 | 186,1279,1123 | 187,1838,1685 | 188,1546,1393 | 189,3592,3446 | 190,3019,2875 | 191,3688,3544 | 192,2122,1978 | 193,303,198 | 194,161,67 | 195,953,898 | 196,933,892

BATCH_RAW_INFO | 133,3679,2882 | 134,1704,907 | 137,792,20 | 152,2560,1967 | 153,641,57 | 155,2048,1469 | 158,3901,3346 | 162,3497,2957 | 170,455,65 | 174,3918,3608 | 176,4039,3729 | 178,880,570 | 180,1994,1717 | 182,1404,1204 | 183,285,85 | 185,1426,1234 | 186,1280,1123 | 187,1839,1685 | 188,1547,1393 | 189,3593,3446 | 190,3020,2875 | 191,3689,3544 | 192,2123,1978 | 193,304,198 | 194,162,67 | 195,954,898 | 196,934,892

BATCH_RAW_INFO | 133,3680,2882 | 134,1705,907 | 137,793,20 | 152,2561,1967 | 153,642,57 | 155,2049,1469 | 158,3902,3346 | 162,3498,2957 | 170,456,65 | 174,3919,3608 | 176,4040,3729 | 178,881,570 | 180,1995,1717 | 182,1405,1204 | 183,286,85 | 185,1427,1234 | 186,1281,1123 | 187,1840,1685 | 188,1548,1393 | 189,3594,3446 | 190,3021,2875 | 191,3690,3544 | 192,2124,1978 | 193,305,198 | 194,163,67 | 195,955,898 | 196,935,892

BATCH_RAW_INFO | 133,3681,2882 | 134,1706,907 | 137,794,20 | 152,2562,1967 | 153,643,57 | 155,2050,1469 | 158,3903,3346 | 162,3499,2957 | 170,457,65 | 174,3920,3608 | 176,4041,3729 | 178,882,570 | 180,1996,1717 | 182,1406,1204 | 183,287,85 | 185,1428,1234 | 186,1282,1123 | 187,1841,1685 | 188,1549,1393 | 189,3595,3446 | 190,3022,2875 | 191,3691,3544 | 192,2125,1978 | 193,306,198 | 194,164,67 | 195,956,898 | 196,936,892

BATCH_RAW_INFO | 133,3682,2882 | 134,1707,907 | 137,795,20 | 152,2563,1967 | 153,644,57 | 155,2051,1469 | 158,3904,3346 | 162,3500,2957 | 170,458,65 | 174,3921,3608 | 176,4042,3729 | 178,883,570 | 180,1997,1717 | 182,1407,1204 | 183,288,85 | 185,1429,1234 | 186,1283,1123 | 187,1842,1685 | 188,1550,1393 | 189,3596,3446 | 190,3023,2875 | 191,3692,3544 | 192,2126,1978 | 193,307,198 | 194,165,67 | 195,957,898 | 196,937,892

BATCH_RAW_INFO | 133,3683,2882 | 134,1708,907 | 137,796,20 | 152,2564,1967 | 153,645,57 | 155,2052,1469 | 158,3905,3346 | 162,3501,2957 | 170,459,65 | 174,3922,3608 | 176,4043,3729 | 178,884,570 | 180,1998,1717 | 182,1408,1204 | 183,289,85 | 185,1430,1234 | 186,1284,1123 | 187,1843,1685 | 188,1551,1393 | 189,3597,3446 | 190,3024,2875 | 191,3693,3544 | 192,2127,1978 | 193,308,198 | 194,166,67 | 195,958,898 | 196,938,892

BATCH_RAW_INFO | 133,3684,2882 | 134,1709,907 | 137,797,20 | 152,2565,1967 | 153,646,57 | 155,2053,1469 | 158,3906,3346 | 162,3502,2957 | 170,460,65 | 174,3923,3608 | 176,4044,3729 | 178,885,570 | 180,1999,1717 | 182,1409,1204 | 183,290,85 | 185,1431,1234 | 186,1285,1123 | 187,1844,1685 | 188,1552,1393 | 189,3598,3446 | 190,3025,2875 | 191,3694,3544 | 192,2128,1978 | 193,309,198 | 194,167,67 | 195,959,898 | 196,939,892

BATCH_RAW_INFO | 133,3685,2882 | 134,1710,907 | 137,798,20 | 152,2566,1967 | 153,647,57 | 155,2054,1469 | 158,3907,3346 | 162,3503,2957 | 170,461,65 | 174,3924,3608 | 176,4045,3729 | 178,886,570 | 180,2000,1717 | 182,1410,1204 | 183,291,85 | 185,1432,1234 | 186,1286,1123 | 187,1845,1685 | 188,1553,1393 | 189,3599,3446 | 190,3026,2875 | 191,3695,3544 | 192,2129,1978 | 193,310,198 | 194,168,67 | 195,960,898 | 196,940,892

BATCH_RAW_INFO | 133,3686,2882 | 134,1711,907 | 137,799,20 | 152,2567,1967 | 153,648,57 | 155,2055,1469 | 158,3908,3346 | 162,3504,2957 | 170,462,65 | 174,3925,3608 | 176,4046,3729 | 178,887,570 | 180,2001,1717 | 182,1411,1204 | 183,292,85 | 185,1433,1234 | 186,1287,1123 | 187,1846,1685 | 188,1554,1393 | 189,3600,3446 | 190,3027,2875 | 191,3696,3544 | 192,2130,1978 | 193,311,198 | 194,169,67 | 195,961,898 | 196,941,892

BATCH_RAW_INFO | 198,140,139

BATCH_RAW_INFO | 133,3687,2882 | 134,1712,907 | 137,800,20 | 152,2568,1967 | 153,649,57 | 155,2056,1469 | 158,3909,3346 | 162,3505,2957 | 170,463,65 | 174,3926,3608 | 176,4047,3729 | 178,888,570 | 180,2002,1717 | 182,1412,1204 | 183,293,85 | 185,1434,1234 | 186,1288,1123 | 187,1847,1685 | 188,1555,1393 | 189,3601,3446 | 190,3028,2875 | 191,3697,3544 | 192,2131,1978 | 193,312,198 | 194,170,67 | 195,962,898 | 196,942,892 | 198,141,139

BATCH_RAW_INFO | 133,3688,2882 | 134,1713,907 | 137,801,20 | 152,2569,1967 | 153,650,57 | 155,2057,1469 | 158,3910,3346 | 162,3506,2957 | 170,464,65 | 174,3927,3608 | 176,4048,3729 | 178,889,570 | 180,2003,1717 | 182,1413,1204 | 183,294,85 | 185,1435,1234 | 186,1289,1123 | 187,1848,1685 | 188,1556,1393 | 189,3602,3446 | 190,3029,2875 | 191,3698,3544 | 192,2132,1978 | 193,313,198 | 194,171,67 | 195,963,898 | 196,943,892 | 198,142,139

BATCH_RAW_INFO | 133,3689,2882 | 134,1714,907 | 137,802,20 | 152,2570,1967 | 153,651,57 | 155,2058,1469 | 158,3911,3346 | 162,3507,2957 | 170,465,65 | 174,3928,3608 | 176,4049,3729 | 178,890,570 | 180,2004,1717 | 182,1414,1204 | 183,295,85 | 185,1436,1234 | 186,1290,1123 | 187,1849,1685 | 188,1557,1393 | 189,3603,3446 | 190,3030,2875 | 191,3699,3544 | 192,2133,1978 | 193,314,198 | 194,172,67 | 195,964,898 | 196,944,892 | 198,143,139

BATCH_RAW_INFO | 133,3690,2882 | 134,1715,907 | 137,803,20 | 152,2571,1967 | 153,652,57 | 155,2059,1469 | 158,3912,3346 | 162,3508,2957 | 170,466,65 | 174,3929,3608 | 176,4050,3729 | 178,891,570 | 180,2005,1717 | 182,1415,1204 | 183,296,85 | 185,1437,1234 | 186,1291,1123 | 187,1850,1685 | 188,1558,1393 | 189,3604,3446 | 190,3031,2875 | 191,3700,3544 | 192,2134,1978 | 193,315,198 | 194,173,67 | 195,965,898 | 196,945,892 | 198,144,139

BATCH_RAW_INFO | 133,3691,2882 | 134,1716,907 | 137,804,20 | 152,2572,1967 | 153,653,57 | 155,2060,1469 | 158,3913,3346 | 162,3509,2957 | 170,467,65 | 174,3930,3608 | 176,4051,3729 | 178,892,570 | 180,2006,1717 | 182,1416,1204 | 183,297,85 | 185,1438,1234 | 186,1292,1123 | 187,1851,1685 | 188,1559,1393 | 189,3605,3446 | 190,3032,2875 | 191,3701,3544 | 192,2135,1978 | 193,316,198 | 194,174,67 | 195,966,898 | 196,946,892 | 198,145,139

BATCH_RAW_INFO | 133,3692,2882 | 134,1717,907 | 137,805,20 | 152,2573,1967 | 153,654,57 | 155,2061,1469 | 158,3914,3346 | 162,3510,2957 | 170,468,65 | 174,3931,3608 | 176,4052,3729 | 178,893,570 | 180,2007,1717 | 182,1417,1204 | 183,298,85 | 185,1439,1234 | 186,1293,1123 | 187,1852,1685 | 188,1560,1393 | 189,3606,3446 | 190,3033,2875 | 191,3702,3544 | 192,2136,1978 | 193,317,198 | 194,175,67 | 195,967,898 | 196,947,892 | 198,146,139

BATCH_RAW_INFO | 133,3693,2882 | 134,1718,907 | 137,806,20 | 152,2574,1967 | 153,655,57 | 155,2062,1469 | 158,3915,3346 | 162,3511,2957 | 170,469,65 | 174,3932,3608 | 176,4053,3729 | 178,894,570 | 180,2008,1717 | 182,1418,1204 | 183,299,85 | 185,1440,1234 | 186,1294,1123 | 187,1853,1685 | 188,1561,1393 | 189,3607,3446 | 190,3034,2875 | 191,3703,3544 | 192,2137,1978 | 193,318,198 | 194,176,67 | 195,968,898 | 196,948,892 | 198,147,139

BATCH_RAW_INFO | 133,3694,2882 | 134,1719,907 | 137,807,20 | 152,2575,1967 | 153,656,57 | 155,2063,1469 | 158,3916,3346 | 162,3512,2957 | 170,470,65 | 174,3933,3608 | 176,4054,3729 | 178,895,570 | 180,2009,1717 | 182,1419,1204 | 183,300,85 | 185,1441,1234 | 186,1295,1123 | 187,1854,1685 | 188,1562,1393 | 189,3608,3446 | 190,3035,2875 | 191,3704,3544 | 192,2138,1978 | 193,319,198 | 194,177,67 | 195,969,898 | 196,949,892 | 198,148,139

BATCH_RAW_INFO | 133,3695,2882 | 134,1720,907 | 137,808,20 | 152,2576,1967 | 153,657,57 | 155,2064,1469 | 158,3917,3346 | 162,3513,2957 | 170,471,65 | 174,3934,3608 | 176,4055,3729 | 178,896,570 | 180,2010,1717 | 182,1420,1204 | 183,301,85 | 185,1442,1234 | 186,1296,1123 | 187,1855,1685 | 188,1563,1393 | 189,3609,3446 | 190,3036,2875 | 191,3705,3544 | 192,2139,1978 | 193,320,198 | 194,178,67 | 195,970,898 | 196,950,892 | 198,149,139

BATCH_RAW_INFO | 133,3696,2882 | 134,1721,907 | 137,809,20 | 152,2577,1967 | 153,658,57 | 155,2065,1469 | 158,3918,3346 | 162,3514,2957 | 170,472,65 | 174,3935,3608 | 176,4056,3729 | 178,897,570 | 180,2011,1717 | 182,1421,1204 | 183,302,85 | 185,1443,1234 | 186,1297,1123 | 187,1856,1685 | 188,1564,1393 | 189,3610,3446 | 190,3037,2875 | 191,3706,3544 | 192,2140,1978 | 193,321,198 | 194,179,67 | 195,971,898 | 196,951,892 | 198,150,139

BATCH_RAW_INFO | 133,3697,2882 | 134,1722,907 | 137,810,20 | 152,2578,1967 | 153,659,57 | 155,2066,1469 | 158,3919,3346 | 162,3515,2957 | 170,473,65 | 174,3936,3608 | 176,4057,3729 | 178,898,570 | 180,2012,1717 | 182,1422,1204 | 183,303,85 | 185,1444,1234 | 186,1298,1123 | 187,1857,1685 | 188,1565,1393 | 189,3611,3446 | 190,3038,2875 | 191,3707,3544 | 192,2141,1978 | 193,322,198 | 194,180,67 | 195,972,898 | 196,952,892 | 198,151,139

BATCH_RAW_INFO | 133,3698,2882 | 134,1723,907 | 137,811,20 | 152,2579,1967 | 153,660,57 | 155,2067,1469 | 158,3920,3346 | 162,3516,2957 | 170,474,65 | 174,3937,3608 | 176,4058,3729 | 178,899,570 | 180,2013,1717 | 182,1423,1204 | 183,304,85 | 185,1445,1234 | 186,1299,1123 | 187,1858,1685 | 188,1566,1393 | 189,3612,3446 | 190,3039,2875 | 191,3708,3544 | 192,2142,1978 | 193,323,198 | 194,181,67 | 195,973,898 | 196,953,892 | 198,152,139

BATCH_RAW_INFO | 133,3699,2882 | 134,1724,907 | 137,812,20 | 152,2580,1967 | 153,661,57 | 155,2068,1469 | 158,3921,3346 | 162,3517,2957 | 170,475,65 | 174,3938,3608 | 176,4059,3729 | 178,900,570 | 180,2014,1717 | 182,1424,1204 | 183,305,85 | 185,1446,1234 | 186,1300,1123 | 187,1859,1685 | 188,1567,1393 | 189,3613,3446 | 190,3040,2875 | 191,3709,3544 | 192,2143,1978 | 193,324,198 | 194,182,67 | 195,974,898 | 196,954,892 | 198,153,139

BATCH_RAW_INFO | 133,3700,2882 | 134,1725,907 | 137,813,20 | 152,2581,1967 | 153,662,57 | 155,2069,1469 | 158,3922,3346 | 162,3518,2957 | 170,476,65 | 174,3939,3608 | 176,4060,3729 | 178,901,570 | 180,2015,1717 | 182,1425,1204 | 183,306,85 | 185,1447,1234 | 186,1301,1123 | 187,1860,1685 | 188,1568,1393 | 189,3614,3446 | 190,3041,2875 | 191,3710,3544 | 192,2144,1978 | 193,325,198 | 194,183,67 | 195,975,898 | 196,955,892 | 198,154,139

BATCH_RAW_INFO | 133,3701,2882 | 134,1726,907 | 137,814,20 | 152,2582,1967 | 153,663,57 | 155,2070,1469 | 158,3923,3346 | 162,3519,2957 | 170,477,65 | 174,3940,3608 | 176,4061,3729 | 178,902,570 | 180,2016,1717 | 182,1426,1204 | 183,307,85 | 185,1448,1234 | 186,1302,1123 | 187,1861,1685 | 188,1569,1393 | 189,3615,3446 | 190,3042,2875 | 191,3711,3544 | 192,2145,1978 | 193,326,198 | 194,184,67 | 195,976,898 | 196,956,892 | 198,155,139

BATCH_RAW_INFO | 133,3702,2882 | 134,1727,907 | 137,815,20 | 152,2583,1967 | 153,664,57 | 155,2071,1469 | 158,3924,3346 | 162,3520,2957 | 170,478,65 | 174,3941,3608 | 176,4062,3729 | 178,903,570 | 180,2017,1717 | 182,1427,1204 | 183,308,85 | 185,1449,1234 | 186,1303,1123 | 187,1862,1685 | 188,1570,1393 | 189,3616,3446 | 190,3043,2875 | 191,3712,3544 | 192,2146,1978 | 193,327,198 | 194,185,67 | 195,977,898 | 196,957,892 | 198,156,139

BATCH_RAW_INFO | 133,3703,2882 | 134,1728,907 | 137,816,20 | 152,2584,1967 | 153,665,57 | 155,2072,1469 | 158,3925,3346 | 162,3521,2957 | 170,479,65 | 174,3942,3608 | 176,4063,3729 | 178,904,570 | 180,2018,1717 | 182,1428,1204 | 183,309,85 | 185,1450,1234 | 186,1304,1123 | 187,1863,1685 | 188,1571,1393 | 189,3617,3446 | 190,3044,2875 | 191,3713,3544 | 192,2147,1978 | 193,328,198 | 194,186,67 | 195,978,898 | 196,958,892 | 198,157,139

BATCH_RAW_INFO | 133,3704,2882 | 134,1729,907 | 137,817,20 | 152,2585,1967 | 153,666,57 | 155,2073,1469 | 158,3926,3346 | 162,3522,2957 | 170,480,65 | 174,3943,3608 | 176,4064,3729 | 178,905,570 | 180,2019,1717 | 182,1429,1204 | 183,310,85 | 185,1451,1234 | 186,1305,1123 | 187,1864,1685 | 188,1572,1393 | 189,3618,3446 | 190,3045,2875 | 191,3714,3544 | 192,2148,1978 | 193,329,198 | 194,187,67 | 195,979,898 | 196,959,892 | 198,158,139

BATCH_RAW_INFO | 133,3705,2882 | 134,1730,907 | 137,818,20 | 152,2586,1967 | 153,667,57 | 155,2074,1469 | 158,3927,3346 | 162,3523,2957 | 170,481,65 | 174,3944,3608 | 176,4065,3729 | 178,906,570 | 180,2020,1717 | 182,1430,1204 | 183,311,85 | 185,1452,1234 | 186,1306,1123 | 187,1865,1685 | 188,1573,1393 | 189,3619,3446 | 190,3046,2875 | 191,3715,3544 | 192,2149,1978 | 193,330,198 | 194,188,67 | 195,980,898 | 196,960,892 | 198,159,139

BATCH_RAW_INFO | 133,3706,2882 | 134,1731,907 | 137,819,20 | 152,2587,1967 | 153,668,57 | 155,2075,1469 | 158,3928,3346 | 162,3524,2957 | 170,482,65 | 174,3945,3608 | 176,4066,3729 | 178,907,570 | 180,2021,1717 | 182,1431,1204 | 183,312,85 | 185,1453,1234 | 186,1307,1123 | 187,1866,1685 | 188,1574,1393 | 189,3620,3446 | 190,3047,2875 | 191,3716,3544 | 192,2150,1978 | 193,331,198 | 194,189,67 | 195,981,898 | 196,961,892 | 198,160,139

BATCH_RAW_INFO | 133,3707,2882 | 134,1732,907 | 137,820,20 | 152,2588,1967 | 153,669,57 | 155,2076,1469 | 158,3929,3346 | 162,3525,2957 | 170,483,65 | 174,3946,3608 | 176,4067,3729 | 178,908,570 | 180,2022,1717 | 182,1432,1204 | 183,313,85 | 185,1454,1234 | 186,1308,1123 | 187,1867,1685 | 188,1575,1393 | 189,3621,3446 | 190,3048,2875 | 191,3717,3544 | 192,2151,1978 | 193,332,198 | 194,190,67 | 195,982,898 | 196,962,892 | 198,161,139

BATCH_RAW_INFO | 133,3708,2882 | 134,1733,907 | 137,821,20 | 152,2589,1967 | 153,670,57 | 155,2077,1469 | 158,3930,3346 | 162,3526,2957 | 170,484,65 | 174,3947,3608 | 176,4068,3729 | 178,909,570 | 180,2023,1717 | 182,1433,1204 | 183,314,85 | 185,1455,1234 | 186,1309,1123 | 187,1868,1685 | 188,1576,1393 | 189,3622,3446 | 190,3049,2875 | 191,3718,3544 | 192,2152,1978 | 193,333,198 | 194,191,67 | 195,983,898 | 196,963,892 | 198,162,139

BATCH_RAW_INFO | 133,3709,2882 | 134,1734,907 | 137,822,20 | 152,2590,1967 | 153,671,57 | 155,2078,1469 | 158,3931,3346 | 162,3527,2957 | 170,485,65 | 174,3948,3608 | 176,4069,3729 | 178,910,570 | 180,2024,1717 | 182,1434,1204 | 183,315,85 | 185,1456,1234 | 186,1310,1123 | 187,1869,1685 | 188,1577,1393 | 189,3623,3446 | 190,3050,2875 | 191,3719,3544 | 192,2153,1978 | 193,334,198 | 194,192,67 | 195,984,898 | 196,964,892 | 198,163,139

BATCH_RAW_INFO | 133,3710,2882 | 134,1735,907 | 137,823,20 | 152,2591,1967 | 153,672,57 | 155,2079,1469 | 158,3932,3346 | 162,3528,2957 | 170,486,65 | 174,3949,3608 | 176,4070,3729 | 178,911,570 | 180,2025,1717 | 182,1435,1204 | 183,316,85 | 185,1457,1234 | 186,1311,1123 | 187,1870,1685 | 188,1578,1393 | 189,3624,3446 | 190,3051,2875 | 191,3720,3544 | 192,2154,1978 | 193,335,198 | 194,193,67 | 195,985,898 | 196,965,892 | 198,164,139

BATCH_RAW_INFO | 133,3711,2882 | 134,1736,907 | 137,824,20 | 152,2592,1967 | 153,673,57 | 155,2080,1469 | 158,3933,3346 | 162,3529,2957 | 170,487,65 | 174,3950,3608 | 176,4071,3729 | 178,912,570 | 180,2026,1717 | 182,1436,1204 | 183,317,85 | 185,1458,1234 | 186,1312,1123 | 187,1871,1685 | 188,1579,1393 | 189,3625,3446 | 190,3052,2875 | 191,3721,3544 | 192,2155,1978 | 193,336,198 | 194,194,67 | 195,986,898 | 196,966,892 | 198,165,139

BATCH_RAW_INFO | 133,3712,2882 | 134,1737,907 | 137,825,20 | 152,2593,1967 | 153,674,57 | 155,2081,1469 | 158,3934,3346 | 162,3530,2957 | 170,488,65 | 174,3951,3608 | 176,4072,3729 | 178,913,570 | 180,2027,1717 | 182,1437,1204 | 183,318,85 | 185,1459,1234 | 186,1313,1123 | 187,1872,1685 | 188,1580,1393 | 189,3626,3446 | 190,3053,2875 | 191,3722,3544 | 192,2156,1978 | 193,337,198 | 194,195,67 | 195,987,898 | 196,967,892 | 198,166,139

BATCH_RAW_INFO | 133,3713,2882 | 134,1738,907 | 137,826,20 | 152,2594,1967 | 153,675,57 | 155,2082,1469 | 158,3935,3346 | 162,3531,2957 | 170,489,65 | 174,3952,3608 | 176,4073,3729 | 178,914,570 | 180,2028,1717 | 182,1438,1204 | 183,319,85 | 185,1460,1234 | 186,1314,1123 | 187,1873,1685 | 188,1581,1393 | 189,3627,3446 | 190,3054,2875 | 191,3723,3544 | 192,2157,1978 | 193,338,198 | 194,196,67 | 195,988,898 | 196,968,892 | 198,167,139

BATCH_RAW_INFO | 133,3714,2882 | 134,1739,907 | 137,827,20 | 152,2595,1967 | 153,676,57 | 155,2083,1469 | 158,3936,3346 | 162,3532,2957 | 170,490,65 | 174,3953,3608 | 176,4074,3729 | 178,915,570 | 180,2029,1717 | 182,1439,1204 | 183,320,85 | 185,1461,1234 | 186,1315,1123 | 187,1874,1685 | 188,1582,1393 | 189,3628,3446 | 190,3055,2875 | 191,3724,3544 | 192,2158,1978 | 193,339,198 | 194,197,67 | 195,989,898 | 196,969,892 | 198,168,139

BATCH_RAW_INFO | 133,3715,2882 | 134,1740,907 | 137,828,20 | 152,2596,1967 | 153,677,57 | 155,2084,1469 | 158,3937,3346 | 162,3533,2957 | 170,491,65 | 174,3954,3608 | 176,4075,3729 | 178,916,570 | 180,2030,1717 | 182,1440,1204 | 183,321,85 | 185,1462,1234 | 186,1316,1123 | 187,1875,1685 | 188,1583,1393 | 189,3629,3446 | 190,3056,2875 | 191,3725,3544 | 192,2159,1978 | 193,340,198 | 194,198,67 | 195,990,898 | 196,970,892 | 198,169,139

BATCH_RAW_INFO | 133,3716,2882 | 134,1741,907 | 137,829,20 | 152,2597,1967 | 153,678,57 | 155,2085,1469 | 158,3938,3346 | 162,3534,2957 | 170,492,65 | 174,3955,3608 | 176,4076,3729 | 178,917,570 | 180,2031,1717 | 182,1441,1204 | 183,322,85 | 185,1463,1234 | 186,1317,1123 | 187,1876,1685 | 188,1584,1393 | 189,3630,3446 | 190,3057,2875 | 191,3726,3544 | 192,2160,1978 | 193,341,198 | 194,199,67 | 195,991,898 | 196,971,892 | 198,170,139

BATCH_RAW_INFO | 133,3717,2882 | 134,1742,907 | 137,830,20 | 152,2598,1967 | 153,679,57 | 155,2086,1469 | 158,3939,3346 | 162,3535,2957 | 170,493,65 | 174,3956,3608 | 176,4077,3729 | 178,918,570 | 180,2032,1717 | 182,1442,1204 | 183,323,85 | 185,1464,1234 | 186,1318,1123 | 187,1877,1685 | 188,1585,1393 | 189,3631,3446 | 190,3058,2875 | 191,3727,3544 | 192,2161,1978 | 193,342,198 | 194,200,67 | 195,992,898 | 196,972,892 | 198,171,139

BATCH_RAW_INFO | 133,3718,2882 | 134,1743,907 | 137,831,20 | 152,2599,1967 | 153,680,57 | 155,2087,1469 | 158,3940,3346 | 162,3536,2957 | 170,494,65 | 174,3957,3608 | 176,4078,3729 | 178,919,570 | 180,2033,1717 | 182,1443,1204 | 183,324,85 | 185,1465,1234 | 186,1319,1123 | 187,1878,1685 | 188,1586,1393 | 189,3632,3446 | 190,3059,2875 | 191,3728,3544 | 192,2162,1978 | 193,343,198 | 194,201,67 | 195,993,898 | 196,973,892 | 198,172,139

BATCH_RAW_INFO | 133,3719,2882 | 134,1744,907 | 137,832,20 | 152,2600,1967 | 153,681,57 | 155,2088,1469 | 158,3941,3346 | 162,3537,2957 | 170,495,65 | 174,3958,3608 | 176,4079,3729 | 178,920,570 | 180,2034,1717 | 182,1444,1204 | 183,325,85 | 185,1466,1234 | 186,1320,1123 | 187,1879,1685 | 188,1587,1393 | 189,3633,3446 | 190,3060,2875 | 191,3729,3544 | 192,2163,1978 | 193,344,198 | 194,202,67 | 195,994,898 | 196,974,892 | 198,173,139

BATCH_RAW_INFO | 133,3720,2882 | 134,1745,907 | 137,833,20 | 152,2601,1967 | 153,682,57 | 155,2089,1469 | 158,3942,3346 | 162,3538,2957 | 170,496,65 | 174,3959,3608 | 176,4080,3729 | 178,921,570 | 180,2035,1717 | 182,1445,1204 | 183,326,85 | 185,1467,1234 | 186,1321,1123 | 187,1880,1685 | 188,1588,1393 | 189,3634,3446 | 190,3061,2875 | 191,3730,3544 | 192,2164,1978 | 193,345,198 | 194,203,67 | 195,995,898 | 196,975,892 | 198,174,139

BATCH_RAW_INFO | 133,3721,2882 | 134,1746,907 | 137,834,20 | 152,2602,1967 | 153,683,57 | 155,2090,1469 | 158,3943,3346 | 162,3539,2957 | 170,497,65 | 174,3960,3608 | 176,4081,3729 | 178,922,570 | 180,2036,1717 | 182,1446,1204 | 183,327,85 | 185,1468,1234 | 186,1322,1123 | 187,1881,1685 | 188,1589,1393 | 189,3635,3446 | 190,3062,2875 | 191,3731,3544 | 192,2165,1978 | 193,346,198 | 194,204,67 | 195,996,898 | 196,976,892 | 198,175,139

BATCH_RAW_INFO | 133,3722,2882 | 134,1747,907 | 137,835,20 | 152,2603,1967 | 153,684,57 | 155,2091,1469 | 158,3944,3346 | 162,3540,2957 | 170,498,65 | 174,3961,3608 | 176,4082,3729 | 178,923,570 | 180,2037,1717 | 182,1447,1204 | 183,328,85 | 185,1469,1234 | 186,1323,1123 | 187,1882,1685 | 188,1590,1393 | 189,3636,3446 | 190,3063,2875 | 191,3732,3544 | 192,2166,1978 | 193,347,198 | 194,205,67 | 195,997,898 | 196,977,892 | 198,176,139

BATCH_RAW_INFO | 133,3723,2882 | 134,1748,907 | 137,836,20 | 152,2604,1967 | 153,685,57 | 155,2092,1469 | 158,3945,3346 | 162,3541,2957 | 170,499,65 | 174,3962,3608 | 176,4083,3729 | 178,924,570 | 180,2038,1717 | 182,1448,1204 | 183,329,85 | 185,1470,1234 | 186,1324,1123 | 187,1883,1685 | 188,1591,1393 | 189,3637,3446 | 190,3064,2875 | 191,3733,3544 | 192,2167,1978 | 193,348,198 | 194,206,67 | 195,998,898 | 196,978,892 | 198,177,139

BATCH_RAW_INFO | 199,3520,3519

BATCH_RAW_INFO | 133,3724,2882 | 134,1749,907 | 137,837,20 | 152,2605,1967 | 153,686,57 | 155,2093,1469 | 158,3946,3346 | 162,3542,2957 | 170,500,65 | 174,3963,3608 | 176,4084,3729 | 178,925,570 | 180,2039,1717 | 182,1449,1204 | 183,330,85 | 185,1471,1234 | 186,1325,1123 | 187,1884,1685 | 188,1592,1393 | 189,3638,3446 | 190,3065,2875 | 191,3734,3544 | 192,2168,1978 | 193,349,198 | 194,207,67 | 195,999,898 | 196,979,892 | 198,178,139 | 199,3521,3519

BATCH_RAW_INFO | 133,3725,2882 | 134,1750,907 | 137,838,20 | 152,2606,1967 | 153,687,57 | 155,2094,1469 | 158,3947,3346 | 162,3543,2957 | 170,501,65 | 174,3964,3608 | 176,4085,3729 | 178,926,570 | 180,2040,1717 | 182,1450,1204 | 183,331,85 | 185,1472,1234 | 186,1326,1123 | 187,1885,1685 | 188,1593,1393 | 189,3639,3446 | 190,3066,2875 | 191,3735,3544 | 192,2169,1978 | 193,350,198 | 194,208,67 | 195,1000,898 | 196,980,892 | 198,179,139 | 199,3522,3519

BATCH_RAW_INFO | 133,3726,2882 | 134,1751,907 | 137,839,20 | 152,2607,1967 | 153,688,57 | 155,2095,1469 | 158,3948,3346 | 162,3544,2957 | 170,502,65 | 174,3965,3608 | 176,4086,3729 | 178,927,570 | 180,2041,1717 | 182,1451,1204 | 183,332,85 | 185,1473,1234 | 186,1327,1123 | 187,1886,1685 | 188,1594,1393 | 189,3640,3446 | 190,3067,2875 | 191,3736,3544 | 192,2170,1978 | 193,351,198 | 194,209,67 | 195,1001,898 | 196,981,892 | 198,180,139 | 199,3523,3519

BATCH_RAW_INFO | 133,3727,2882 | 134,1752,907 | 137,840,20 | 152,2608,1967 | 153,689,57 | 155,2096,1469 | 158,3949,3346 | 162,3545,2957 | 170,503,65 | 174,3966,3608 | 176,4087,3729 | 178,928,570 | 180,2042,1717 | 182,1452,1204 | 183,333,85 | 185,1474,1234 | 186,1328,1123 | 187,1887,1685 | 188,1595,1393 | 189,3641,3446 | 190,3068,2875 | 191,3737,3544 | 192,2171,1978 | 193,352,198 | 194,210,67 | 195,1002,898 | 196,982,892 | 198,181,139 | 199,3524,3519

BATCH_RAW_INFO | 133,3728,2882 | 134,1753,907 | 137,841,20 | 152,2609,1967 | 153,690,57 | 155,2097,1469 | 158,3950,3346 | 162,3546,2957 | 170,504,65 | 174,3967,3608 | 176,4088,3729 | 178,929,570 | 180,2043,1717 | 182,1453,1204 | 183,334,85 | 185,1475,1234 | 186,1329,1123 | 187,1888,1685 | 188,1596,1393 | 189,3642,3446 | 190,3069,2875 | 191,3738,3544 | 192,2172,1978 | 193,353,198 | 194,211,67 | 195,1003,898 | 196,983,892 | 198,182,139 | 199,3525,3519

BATCH_RAW_INFO | 133,3729,2882 | 134,1754,907 | 137,842,20 | 152,2610,1967 | 153,691,57 | 155,2098,1469 | 158,3951,3346 | 162,3547,2957 | 170,505,65 | 174,3968,3608 | 176,4089,3729 | 178,930,570 | 180,2044,1717 | 182,1454,1204 | 183,335,85 | 185,1476,1234 | 186,1330,1123 | 187,1889,1685 | 188,1597,1393 | 189,3643,3446 | 190,3070,2875 | 191,3739,3544 | 192,2173,1978 | 193,354,198 | 194,212,67 | 195,1004,898 | 196,984,892 | 198,183,139 | 199,3526,3519

BATCH_RAW_INFO | 133,3730,2882 | 134,1755,907 | 137,843,20 | 152,2611,1967 | 153,692,57 | 155,2099,1469 | 158,3952,3346 | 162,3548,2957 | 170,506,65 | 174,3969,3608 | 176,4090,3729 | 178,931,570 | 180,2045,1717 | 182,1455,1204 | 183,336,85 | 185,1477,1234 | 186,1331,1123 | 187,1890,1685 | 188,1598,1393 | 189,3644,3446 | 190,3071,2875 | 191,3740,3544 | 192,2174,1978 | 193,355,198 | 194,213,67 | 195,1005,898 | 196,985,892 | 198,184,139 | 199,3527,3519

BATCH_RAW_INFO | 133,3731,2882 | 134,1756,907 | 137,844,20 | 152,2612,1967 | 153,693,57 | 155,2100,1469 | 158,3953,3346 | 162,3549,2957 | 170,507,65 | 174,3970,3608 | 176,4091,3729 | 178,932,570 | 180,2046,1717 | 182,1456,1204 | 183,337,85 | 185,1478,1234 | 186,1332,1123 | 187,1891,1685 | 188,1599,1393 | 189,3645,3446 | 190,3072,2875 | 191,3741,3544 | 192,2175,1978 | 193,356,198 | 194,214,67 | 195,1006,898 | 196,986,892 | 198,185,139 | 199,3528,3519

BATCH_RAW_INFO | 133,3732,2882 | 134,1757,907 | 137,845,20 | 152,2613,1967 | 153,694,57 | 155,2101,1469 | 158,3954,3346 | 162,3550,2957 | 170,508,65 | 174,3971,3608 | 176,4092,3729 | 178,933,570 | 180,2047,1717 | 182,1457,1204 | 183,338,85 | 185,1479,1234 | 186,1333,1123 | 187,1892,1685 | 188,1600,1393 | 189,3646,3446 | 190,3073,2875 | 191,3742,3544 | 192,2176,1978 | 193,357,198 | 194,215,67 | 195,1007,898 | 196,987,892 | 198,186,139 | 199,3529,3519

BATCH_RAW_INFO | 133,3733,2882 | 134,1758,907 | 137,846,20 | 152,2614,1967 | 153,695,57 | 155,2102,1469 | 158,3955,3346 | 162,3551,2957 | 170,509,65 | 174,3972,3608 | 176,4093,3729 | 178,934,570 | 180,2048,1717 | 182,1458,1204 | 183,339,85 | 185,1480,1234 | 186,1334,1123 | 187,1893,1685 | 188,1601,1393 | 189,3647,3446 | 190,3074,2875 | 191,3743,3544 | 192,2177,1978 | 193,358,198 | 194,216,67 | 195,1008,898 | 196,988,892 | 198,187,139 | 199,3530,3519

BATCH_RAW_INFO | 133,3734,2882 | 134,1759,907 | 137,847,20 | 152,2615,1967 | 153,696,57 | 155,2103,1469 | 158,3956,3346 | 162,3552,2957 | 170,510,65 | 174,3973,3608 | 176,4094,3729 | 178,935,570 | 180,2049,1717 | 182,1459,1204 | 183,340,85 | 185,1481,1234 | 186,1335,1123 | 187,1894,1685 | 188,1602,1393 | 189,3648,3446 | 190,3075,2875 | 191,3744,3544 | 192,2178,1978 | 193,359,198 | 194,217,67 | 195,1009,898 | 196,989,892 | 198,188,139 | 199,3531,3519

BATCH_RAW_INFO | 133,3735,2882 | 134,1760,907 | 137,848,20 | 152,2616,1967 | 153,697,57 | 155,2104,1469 | 158,3957,3346 | 162,3553,2957 | 170,511,65 | 174,3974,3608 | 176,4095,3729 | 178,936,570 | 180,2050,1717 | 182,1460,1204 | 183,341,85 | 185,1482,1234 | 186,1336,1123 | 187,1895,1685 | 188,1603,1393 | 189,3649,3446 | 190,3076,2875 | 191,3745,3544 | 192,2179,1978 | 193,360,198 | 194,218,67 | 195,1010,898 | 196,990,892 | 198,189,139 | 199,3532,3519

BATCH_RAW_INFO | 133,3736,2882 | 134,1761,907 | 137,849,20 | 152,2617,1967 | 153,698,57 | 155,2105,1469 | 158,3958,3346 | 162,3554,2957 | 170,512,65 | 174,3975,3608 | 178,937,570 | 180,2051,1717 | 183,342,85 | 185,1483,1234 | 186,1337,1123 | 187,1896,1685 | 188,1604,1393 | 189,3650,3446 | 190,3077,2875 | 191,3746,3544 | 192,2180,1978 | 193,361,198 | 194,219,67 | 195,1011,898 | 196,991,892 | 198,190,139 | 199,3533,3519

BATCH_RAW_INFO | 133,3737,2882 | 134,1762,907 | 137,850,20 | 152,2618,1967 | 153,699,57 | 155,2106,1469 | 158,3959,3346 | 162,3555,2957 | 170,513,65 | 174,3976,3608 | 178,938,570 | 180,2052,1717 | 183,343,85 | 185,1484,1234 | 186,1338,1123 | 187,1897,1685 | 188,1605,1393 | 189,3651,3446 | 190,3078,2875 | 191,3747,3544 | 192,2181,1978 | 193,362,198 | 194,220,67 | 195,1012,898 | 196,992,892 | 198,191,139 | 199,3534,3519

BATCH_RAW_INFO | 133,3738,2882 | 134,1763,907 | 137,851,20 | 152,2619,1967 | 153,700,57 | 155,2107,1469 | 158,3960,3346 | 162,3556,2957 | 170,514,65 | 174,3977,3608 | 178,939,570 | 180,2053,1717 | 183,344,85 | 185,1485,1234 | 186,1339,1123 | 187,1898,1685 | 188,1606,1393 | 189,3652,3446 | 190,3079,2875 | 191,3748,3544 | 192,2182,1978 | 193,363,198 | 194,221,67 | 195,1013,898 | 196,993,892 | 198,192,139 | 199,3535,3519

BATCH_RAW_INFO | 133,3739,2882 | 134,1764,907 | 137,852,20 | 152,2620,1967 | 153,701,57 | 155,2108,1469 | 158,3961,3346 | 162,3557,2957 | 170,515,65 | 174,3978,3608 | 178,940,570 | 180,2054,1717 | 183,345,85 | 185,1486,1234 | 186,1340,1123 | 187,1899,1685 | 188,1607,1393 | 189,3653,3446 | 190,3080,2875 | 191,3749,3544 | 192,2183,1978 | 193,364,198 | 194,222,67 | 195,1014,898 | 196,994,892 | 198,193,139 | 199,3536,3519

BATCH_RAW_INFO | 133,3740,2882 | 134,1765,907 | 137,853,20 | 152,2621,1967 | 153,702,57 | 155,2109,1469 | 158,3962,3346 | 162,3558,2957 | 170,516,65 | 174,3979,3608 | 178,941,570 | 180,2055,1717 | 183,346,85 | 185,1487,1234 | 186,1341,1123 | 187,1900,1685 | 188,1608,1393 | 189,3654,3446 | 190,3081,2875 | 191,3750,3544 | 192,2184,1978 | 193,365,198 | 194,223,67 | 195,1015,898 | 196,995,892 | 198,194,139 | 199,3537,3519

BATCH_RAW_INFO | 133,3741,2882 | 134,1766,907 | 137,854,20 | 152,2622,1967 | 153,703,57 | 155,2110,1469 | 158,3963,3346 | 162,3559,2957 | 170,517,65 | 174,3980,3608 | 178,942,570 | 180,2056,1717 | 183,347,85 | 185,1488,1234 | 186,1342,1123 | 187,1901,1685 | 188,1609,1393 | 189,3655,3446 | 190,3082,2875 | 191,3751,3544 | 192,2185,1978 | 193,366,198 | 194,224,67 | 195,1016,898 | 196,996,892 | 198,195,139 | 199,3538,3519

BATCH_RAW_INFO | 133,3742,2882 | 134,1767,907 | 137,855,20 | 152,2623,1967 | 153,704,57 | 155,2111,1469 | 158,3964,3346 | 162,3560,2957 | 170,518,65 | 174,3981,3608 | 178,943,570 | 180,2057,1717 | 183,348,85 | 185,1489,1234 | 186,1343,1123 | 187,1902,1685 | 188,1610,1393 | 189,3656,3446 | 190,3083,2875 | 191,3752,3544 | 192,2186,1978 | 193,367,198 | 194,225,67 | 195,1017,898 | 196,997,892 | 198,196,139 | 199,3539,3519

BATCH_RAW_INFO | 133,3743,2882 | 134,1768,907 | 137,856,20 | 152,2624,1967 | 153,705,57 | 155,2112,1469 | 158,3965,3346 | 162,3561,2957 | 170,519,65 | 174,3982,3608 | 178,944,570 | 180,2058,1717 | 183,349,85 | 185,1490,1234 | 186,1344,1123 | 187,1903,1685 | 188,1611,1393 | 189,3657,3446 | 190,3084,2875 | 191,3753,3544 | 192,2187,1978 | 193,368,198 | 194,226,67 | 195,1018,898 | 196,998,892 | 198,197,139 | 199,3540,3519

BATCH_RAW_INFO | 133,3744,2882 | 134,1769,907 | 137,857,20 | 152,2625,1967 | 153,706,57 | 155,2113,1469 | 158,3966,3346 | 162,3562,2957 | 170,520,65 | 174,3983,3608 | 178,945,570 | 180,2059,1717 | 183,350,85 | 185,1491,1234 | 186,1345,1123 | 187,1904,1685 | 188,1612,1393 | 189,3658,3446 | 190,3085,2875 | 191,3754,3544 | 192,2188,1978 | 193,369,198 | 194,227,67 | 195,1019,898 | 196,999,892 | 199,3541,3519

BATCH_RAW_INFO | 133,3745,2882 | 134,1770,907 | 137,858,20 | 152,2626,1967 | 153,707,57 | 155,2114,1469 | 158,3967,3346 | 162,3563,2957 | 170,521,65 | 174,3984,3608 | 178,946,570 | 180,2060,1717 | 183,351,85 | 185,1492,1234 | 186,1346,1123 | 187,1905,1685 | 188,1613,1393 | 189,3659,3446 | 190,3086,2875 | 191,3755,3544 | 192,2189,1978 | 193,370,198 | 194,228,67 | 195,1020,898 | 196,1000,892 | 199,3542,3519

BATCH_RAW_INFO | 133,3746,2882 | 134,1771,907 | 137,859,20 | 152,2627,1967 | 153,708,57 | 155,2115,1469 | 158,3968,3346 | 162,3564,2957 | 170,522,65 | 174,3985,3608 | 178,947,570 | 180,2061,1717 | 183,352,85 | 185,1493,1234 | 186,1347,1123 | 187,1906,1685 | 188,1614,1393 | 189,3660,3446 | 190,3087,2875 | 191,3756,3544 | 192,2190,1978 | 193,371,198 | 194,229,67 | 195,1021,898 | 196,1001,892 | 199,3543,3519

BATCH_RAW_INFO | 133,3747,2882 | 134,1772,907 | 137,860,20 | 152,2628,1967 | 153,709,57 | 155,2116,1469 | 158,3969,3346 | 162,3565,2957 | 170,523,65 | 174,3986,3608 | 178,948,570 | 180,2062,1717 | 183,353,85 | 185,1494,1234 | 186,1348,1123 | 187,1907,1685 | 188,1615,1393 | 189,3661,3446 | 190,3088,2875 | 191,3757,3544 | 192,2191,1978 | 193,372,198 | 194,230,67 | 195,1022,898 | 196,1002,892 | 199,3544,3519

BATCH_RAW_INFO | 133,3748,2882 | 134,1773,907 | 137,861,20 | 152,2629,1967 | 153,710,57 | 155,2117,1469 | 158,3970,3346 | 162,3566,2957 | 170,524,65 | 174,3987,3608 | 178,949,570 | 180,2063,1717 | 183,354,85 | 185,1495,1234 | 186,1349,1123 | 187,1908,1685 | 188,1616,1393 | 189,3662,3446 | 190,3089,2875 | 191,3758,3544 | 192,2192,1978 | 193,373,198 | 194,231,67 | 195,1023,898 | 196,1003,892 | 199,3545,3519

BATCH_RAW_INFO | 133,3749,2882 | 134,1774,907 | 137,862,20 | 152,2630,1967 | 153,711,57 | 155,2118,1469 | 158,3971,3346 | 162,3567,2957 | 170,525,65 | 174,3988,3608 | 178,950,570 | 180,2064,1717 | 183,355,85 | 185,1496,1234 | 186,1350,1123 | 187,1909,1685 | 188,1617,1393 | 189,3663,3446 | 190,3090,2875 | 191,3759,3544 | 192,2193,1978 | 193,374,198 | 194,232,67 | 195,1024,898 | 196,1004,892 | 199,3546,3519

BATCH_RAW_INFO | 133,3750,2882 | 137,863,20 | 152,2631,1967 | 153,712,57 | 155,2119,1469 | 158,3972,3346 | 162,3568,2957 | 170,526,65 | 174,3989,3608 | 178,951,570 | 180,2065,1717 | 183,356,85 | 185,1497,1234 | 186,1351,1123 | 187,1910,1685 | 188,1618,1393 | 189,3664,3446 | 190,3091,2875 | 191,3760,3544 | 192,2194,1978 | 193,375,198 | 194,233,67 | 195,1025,898 | 196,1005,892 | 199,3547,3519

BATCH_RAW_INFO | 133,3751,2882 | 137,864,20 | 152,2632,1967 | 153,713,57 | 155,2120,1469 | 158,3973,3346 | 162,3569,2957 | 170,527,65 | 174,3990,3608 | 178,952,570 | 180,2066,1717 | 183,357,85 | 185,1498,1234 | 186,1352,1123 | 187,1911,1685 | 188,1619,1393 | 189,3665,3446 | 190,3092,2875 | 191,3761,3544 | 192,2195,1978 | 193,376,198 | 194,234,67 | 195,1026,898 | 196,1006,892 | 199,3548,3519

BATCH_RAW_INFO | 133,3752,2882 | 137,865,20 | 152,2633,1967 | 153,714,57 | 155,2121,1469 | 158,3974,3346 | 162,3570,2957 | 170,528,65 | 174,3991,3608 | 178,953,570 | 180,2067,1717 | 183,358,85 | 185,1499,1234 | 186,1353,1123 | 187,1912,1685 | 188,1620,1393 | 189,3666,3446 | 190,3093,2875 | 191,3762,3544 | 192,2196,1978 | 193,377,198 | 194,235,67 | 195,1027,898 | 196,1007,892 | 199,3549,3519

BATCH_RAW_INFO | 133,3753,2882 | 137,866,20 | 152,2634,1967 | 153,715,57 | 155,2122,1469 | 158,3975,3346 | 162,3571,2957 | 170,529,65 | 174,3992,3608 | 178,954,570 | 180,2068,1717 | 183,359,85 | 185,1500,1234 | 186,1354,1123 | 187,1913,1685 | 188,1621,1393 | 190,3094,2875 | 191,3763,3544 | 192,2197,1978 | 193,378,198 | 195,1028,898 | 196,1008,892 | 199,3550,3519

BATCH_RAW_INFO | 133,3754,2882 | 137,867,20 | 153,716,57 | 155,2123,1469 | 158,3976,3346 | 162,3572,2957 | 170,530,65 | 174,3993,3608 | 178,955,570 | 180,2069,1717 | 183,360,85 | 185,1501,1234 | 186,1355,1123 | 187,1914,1685 | 188,1622,1393 | 190,3095,2875 | 191,3764,3544 | 192,2198,1978 | 193,379,198 | 195,1029,898 | 196,1009,892 | 199,3551,3519

BATCH_RAW_INFO | 133,3755,2882 | 137,868,20 | 153,717,57 | 155,2124,1469 | 158,3977,3346 | 162,3573,2957 | 170,531,65 | 174,3994,3608 | 178,956,570 | 180,2070,1717 | 183,361,85 | 185,1502,1234 | 186,1356,1123 | 187,1915,1685 | 188,1623,1393 | 190,3096,2875 | 191,3765,3544 | 192,2199,1978 | 193,380,198 | 195,1030,898 | 196,1010,892 | 199,3552,3519

BATCH_RAW_INFO | 133,3756,2882 | 137,869,20 | 153,718,57 | 155,2125,1469 | 158,3978,3346 | 162,3574,2957 | 170,532,65 | 174,3995,3608 | 178,957,570 | 180,2071,1717 | 183,362,85 | 185,1503,1234 | 186,1357,1123 | 187,1916,1685 | 188,1624,1393 | 190,3097,2875 | 191,3766,3544 | 192,2200,1978 | 193,381,198 | 195,1031,898 | 196,1011,892 | 199,3553,3519

BATCH_RAW_INFO | 133,3757,2882 | 137,870,20 | 153,719,57 | 155,2126,1469 | 158,3979,3346 | 162,3575,2957 | 170,533,65 | 174,3996,3608 | 178,958,570 | 180,2072,1717 | 183,363,85 | 185,1504,1234 | 186,1358,1123 | 187,1917,1685 | 188,1625,1393 | 190,3098,2875 | 191,3767,3544 | 192,2201,1978 | 193,382,198 | 195,1032,898 | 196,1012,892 | 199,3554,3519

BATCH_RAW_INFO | 133,3758,2882 | 137,871,20 | 153,720,57 | 155,2127,1469 | 158,3980,3346 | 162,3576,2957 | 170,534,65 | 174,3997,3608 | 178,959,570 | 180,2073,1717 | 183,364,85 | 185,1505,1234 | 186,1359,1123 | 187,1918,1685 | 188,1626,1393 | 190,3099,2875 | 191,3768,3544 | 192,2202,1978 | 193,383,198 | 195,1033,898 | 196,1013,892 | 199,3555,3519

BATCH_RAW_INFO | 133,3759,2882 | 137,872,20 | 153,721,57 | 155,2128,1469 | 158,3981,3346 | 162,3577,2957 | 170,535,65 | 174,3998,3608 | 178,960,570 | 180,2074,1717 | 183,365,85 | 185,1506,1234 | 186,1360,1123 | 187,1919,1685 | 188,1627,1393 | 190,3100,2875 | 191,3769,3544 | 192,2203,1978 | 193,384,198 | 195,1034,898 | 196,1014,892 | 199,3556,3519

BATCH_RAW_INFO | 133,3760,2882 | 137,873,20 | 153,722,57 | 155,2129,1469 | 158,3982,3346 | 162,3578,2957 | 170,536,65 | 174,3999,3608 | 178,961,570 | 180,2075,1717 | 183,366,85 | 185,1507,1234 | 186,1361,1123 | 187,1920,1685 | 188,1628,1393 | 190,3101,2875 | 191,3770,3544 | 192,2204,1978 | 193,385,198 | 195,1035,898 | 196,1015,892 | 199,3557,3519

BATCH_RAW_INFO | 133,3761,2882 | 137,874,20 | 153,723,57 | 155,2130,1469 | 158,3983,3346 | 162,3579,2957 | 170,537,65 | 174,4000,3608 | 178,962,570 | 180,2076,1717 | 183,367,85 | 185,1508,1234 | 186,1362,1123 | 187,1921,1685 | 188,1629,1393 | 190,3102,2875 | 191,3771,3544 | 192,2205,1978 | 193,386,198 | 195,1036,898 | 196,1016,892 | 199,3558,3519

BATCH_RAW_INFO | 133,3762,2882 | 137,875,20 | 153,724,57 | 155,2131,1469 | 158,3984,3346 | 162,3580,2957 | 170,538,65 | 174,4001,3608 | 178,963,570 | 180,2077,1717 | 183,368,85 | 185,1509,1234 | 186,1363,1123 | 187,1922,1685 | 188,1630,1393 | 190,3103,2875 | 191,3772,3544 | 192,2206,1978 | 193,387,198 | 195,1037,898 | 196,1017,892 | 199,3559,3519

BATCH_RAW_INFO | 133,3763,2882 | 137,876,20 | 153,725,57 | 155,2132,1469 | 158,3985,3346 | 162,3581,2957 | 170,539,65 | 174,4002,3608 | 178,964,570 | 180,2078,1717 | 183,369,85 | 185,1510,1234 | 186,1364,1123 | 187,1923,1685 | 188,1631,1393 | 190,3104,2875 | 191,3773,3544 | 192,2207,1978 | 193,388,198 | 195,1038,898 | 196,1018,892 | 199,3560,3519

BATCH_RAW_INFO | 133,3764,2882 | 137,877,20 | 153,726,57 | 155,2133,1469 | 158,3986,3346 | 162,3582,2957 | 170,540,65 | 174,4003,3608 | 178,965,570 | 180,2079,1717 | 183,370,85 | 185,1511,1234 | 186,1365,1123 | 187,1924,1685 | 188,1632,1393 | 190,3105,2875 | 191,3774,3544 | 192,2208,1978 | 193,389,198 | 195,1039,898 | 196,1019,892 | 199,3561,3519

BATCH_RAW_INFO | 133,3765,2882 | 137,878,20 | 153,727,57 | 155,2134,1469 | 158,3987,3346 | 162,3583,2957 | 170,541,65 | 174,4004,3608 | 178,966,570 | 180,2080,1717 | 183,371,85 | 185,1512,1234 | 186,1366,1123 | 187,1925,1685 | 188,1633,1393 | 190,3106,2875 | 191,3775,3544 | 192,2209,1978 | 193,390,198 | 195,1040,898 | 196,1020,892 | 199,3562,3519

BATCH_RAW_INFO | 133,3766,2882 | 137,879,20 | 153,728,57 | 155,2135,1469 | 158,3988,3346 | 162,3584,2957 | 170,542,65 | 174,4005,3608 | 178,967,570 | 180,2081,1717 | 183,372,85 | 185,1513,1234 | 186,1367,1123 | 187,1926,1685 | 188,1634,1393 | 190,3107,2875 | 191,3776,3544 | 192,2210,1978 | 193,391,198 | 195,1041,898 | 196,1021,892 | 199,3563,3519

BATCH_RAW_INFO | 133,3767,2882 | 137,880,20 | 153,729,57 | 155,2136,1469 | 158,3989,3346 | 162,3585,2957 | 170,543,65 | 174,4006,3608 | 178,968,570 | 180,2082,1717 | 183,373,85 | 185,1514,1234 | 186,1368,1123 | 187,1927,1685 | 188,1635,1393 | 190,3108,2875 | 191,3777,3544 | 192,2211,1978 | 193,392,198 | 195,1042,898 | 196,1022,892 | 199,3564,3519

BATCH_RAW_INFO | 133,3768,2882 | 137,881,20 | 153,730,57 | 155,2137,1469 | 158,3990,3346 | 162,3586,2957 | 170,544,65 | 174,4007,3608 | 178,969,570 | 180,2083,1717 | 183,374,85 | 185,1515,1234 | 186,1369,1123 | 187,1928,1685 | 188,1636,1393 | 190,3109,2875 | 191,3778,3544 | 192,2212,1978 | 193,393,198 | 195,1043,898 | 196,1023,892 | 199,3565,3519

BATCH_RAW_INFO | 133,3769,2882 | 137,882,20 | 153,731,57 | 155,2138,1469 | 158,3991,3346 | 162,3587,2957 | 170,545,65 | 174,4008,3608 | 178,970,570 | 180,2084,1717 | 183,375,85 | 185,1516,1234 | 186,1370,1123 | 187,1929,1685 | 188,1637,1393 | 190,3110,2875 | 191,3779,3544 | 192,2213,1978 | 193,394,198 | 195,1044,898 | 196,1024,892 | 199,3566,3519

BATCH_RAW_INFO | 133,3770,2882 | 137,883,20 | 153,732,57 | 155,2139,1469 | 158,3992,3346 | 162,3588,2957 | 170,546,65 | 174,4009,3608 | 178,971,570 | 180,2085,1717 | 183,376,85 | 185,1517,1234 | 186,1371,1123 | 187,1930,1685 | 188,1638,1393 | 190,3111,2875 | 191,3780,3544 | 192,2214,1978 | 193,395,198 | 195,1045,898 | 196,1025,892 | 199,3567,3519

BATCH_RAW_INFO | 133,3771,2882 | 137,884,20 | 153,733,57 | 155,2140,1469 | 158,3993,3346 | 162,3589,2957 | 170,547,65 | 174,4010,3608 | 178,972,570 | 180,2086,1717 | 183,377,85 | 185,1518,1234 | 186,1372,1123 | 187,1931,1685 | 188,1639,1393 | 190,3112,2875 | 191,3781,3544 | 192,2215,1978 | 193,396,198 | 195,1046,898 | 196,1026,892 | 199,3568,3519

BATCH_RAW_INFO | 133,3772,2882 | 137,885,20 | 153,734,57 | 155,2141,1469 | 158,3994,3346 | 162,3590,2957 | 170,548,65 | 174,4011,3608 | 178,973,570 | 180,2087,1717 | 183,378,85 | 185,1519,1234 | 186,1373,1123 | 187,1932,1685 | 188,1640,1393 | 190,3113,2875 | 191,3782,3544 | 192,2216,1978 | 193,397,198 | 195,1047,898 | 196,1027,892 | 199,3569,3519

BATCH_RAW_INFO | 133,3773,2882 | 137,886,20 | 153,735,57 | 155,2142,1469 | 158,3995,3346 | 162,3591,2957 | 170,549,65 | 174,4012,3608 | 178,974,570 | 180,2088,1717 | 183,379,85 | 185,1520,1234 | 186,1374,1123 | 187,1933,1685 | 188,1641,1393 | 190,3114,2875 | 191,3783,3544 | 192,2217,1978 | 193,398,198 | 195,1048,898 | 196,1028,892 | 199,3570,3519

BATCH_RAW_INFO | 133,3774,2882 | 137,887,20 | 153,736,57 | 155,2143,1469 | 158,3996,3346 | 162,3592,2957 | 170,550,65 | 174,4013,3608 | 178,975,570 | 180,2089,1717 | 183,380,85 | 185,1521,1234 | 186,1375,1123 | 187,1934,1685 | 188,1642,1393 | 190,3115,2875 | 191,3784,3544 | 192,2218,1978 | 193,399,198 | 195,1049,898 | 196,1029,892 | 199,3571,3519

BATCH_RAW_INFO | 133,3775,2882 | 137,888,20 | 153,737,57 | 155,2144,1469 | 158,3997,3346 | 162,3593,2957 | 170,551,65 | 174,4014,3608 | 178,976,570 | 180,2090,1717 | 183,381,85 | 185,1522,1234 | 186,1376,1123 | 187,1935,1685 | 188,1643,1393 | 190,3116,2875 | 191,3785,3544 | 192,2219,1978 | 193,400,198 | 195,1050,898 | 196,1030,892 | 199,3572,3519

BATCH_RAW_INFO | 133,3776,2882 | 137,889,20 | 153,738,57 | 155,2145,1469 | 158,3998,3346 | 162,3594,2957 | 170,552,65 | 174,4015,3608 | 178,977,570 | 180,2091,1717 | 183,382,85 | 185,1523,1234 | 186,1377,1123 | 187,1936,1685 | 188,1644,1393 | 190,3117,2875 | 191,3786,3544 | 192,2220,1978 | 193,401,198 | 195,1051,898 | 196,1031,892 | 199,3573,3519

BATCH_RAW_INFO | 200,2576,2575

BATCH_RAW_INFO | 133,3777,2882 | 137,890,20 | 153,739,57 | 155,2146,1469 | 158,3999,3346 | 162,3595,2957 | 170,553,65 | 174,4016,3608 | 178,978,570 | 180,2092,1717 | 183,383,85 | 185,1524,1234 | 186,1378,1123 | 187,1937,1685 | 188,1645,1393 | 190,3118,2875 | 191,3787,3544 | 192,2221,1978 | 193,402,198 | 195,1052,898 | 196,1032,892 | 199,3574,3519 | 200,2577,2575

BATCH_RAW_INFO | 133,3778,2882 | 137,891,20 | 153,740,57 | 155,2147,1469 | 158,4000,3346 | 162,3596,2957 | 170,554,65 | 174,4017,3608 | 178,979,570 | 180,2093,1717 | 183,384,85 | 185,1525,1234 | 186,1379,1123 | 187,1938,1685 | 188,1646,1393 | 190,3119,2875 | 191,3788,3544 | 192,2222,1978 | 193,403,198 | 195,1053,898 | 196,1033,892 | 199,3575,3519 | 200,2578,2575

BATCH_RAW_INFO | 133,3779,2882 | 137,892,20 | 153,741,57 | 155,2148,1469 | 158,4001,3346 | 162,3597,2957 | 170,555,65 | 174,4018,3608 | 178,980,570 | 180,2094,1717 | 183,385,85 | 185,1526,1234 | 186,1380,1123 | 187,1939,1685 | 188,1647,1393 | 190,3120,2875 | 191,3789,3544 | 192,2223,1978 | 193,404,198 | 195,1054,898 | 196,1034,892 | 199,3576,3519 | 200,2579,2575

BATCH_RAW_INFO | 133,3780,2882 | 137,893,20 | 153,742,57 | 155,2149,1469 | 158,4002,3346 | 162,3598,2957 | 170,556,65 | 174,4019,3608 | 178,981,570 | 180,2095,1717 | 183,386,85 | 185,1527,1234 | 186,1381,1123 | 187,1940,1685 | 188,1648,1393 | 190,3121,2875 | 191,3790,3544 | 192,2224,1978 | 193,405,198 | 195,1055,898 | 196,1035,892 | 199,3577,3519 | 200,2580,2575

BATCH_RAW_INFO | 133,3781,2882 | 137,894,20 | 153,743,57 | 155,2150,1469 | 158,4003,3346 | 162,3599,2957 | 170,557,65 | 174,4020,3608 | 178,982,570 | 180,2096,1717 | 183,387,85 | 185,1528,1234 | 186,1382,1123 | 187,1941,1685 | 188,1649,1393 | 190,3122,2875 | 191,3791,3544 | 192,2225,1978 | 193,406,198 | 195,1056,898 | 196,1036,892 | 199,3578,3519 | 200,2581,2575

BATCH_RAW_INFO | 133,3782,2882 | 137,895,20 | 153,744,57 | 155,2151,1469 | 158,4004,3346 | 162,3600,2957 | 170,558,65 | 174,4021,3608 | 178,983,570 | 180,2097,1717 | 183,388,85 | 185,1529,1234 | 186,1383,1123 | 187,1942,1685 | 188,1650,1393 | 190,3123,2875 | 191,3792,3544 | 192,2226,1978 | 193,407,198 | 195,1057,898 | 196,1037,892 | 199,3579,3519 | 200,2582,2575

BATCH_RAW_INFO | 133,3783,2882 | 137,896,20 | 153,745,57 | 155,2152,1469 | 158,4005,3346 | 162,3601,2957 | 170,559,65 | 174,4022,3608 | 178,984,570 | 180,2098,1717 | 183,389,85 | 185,1530,1234 | 186,1384,1123 | 187,1943,1685 | 188,1651,1393 | 190,3124,2875 | 191,3793,3544 | 192,2227,1978 | 193,408,198 | 195,1058,898 | 196,1038,892 | 199,3580,3519 | 200,2583,2575

BATCH_RAW_INFO | 133,3784,2882 | 137,897,20 | 153,746,57 | 155,2153,1469 | 158,4006,3346 | 162,3602,2957 | 170,560,65 | 174,4023,3608 | 178,985,570 | 180,2099,1717 | 183,390,85 | 185,1531,1234 | 186,1385,1123 | 187,1944,1685 | 188,1652,1393 | 190,3125,2875 | 191,3794,3544 | 192,2228,1978 | 193,409,198 | 195,1059,898 | 196,1039,892 | 199,3581,3519 | 200,2584,2575

BATCH_RAW_INFO | 133,3785,2882 | 137,898,20 | 153,747,57 | 155,2154,1469 | 158,4007,3346 | 162,3603,2957 | 170,561,65 | 174,4024,3608 | 178,986,570 | 180,2100,1717 | 183,391,85 | 185,1532,1234 | 186,1386,1123 | 187,1945,1685 | 188,1653,1393 | 190,3126,2875 | 191,3795,3544 | 192,2229,1978 | 193,410,198 | 195,1060,898 | 196,1040,892 | 199,3582,3519 | 200,2585,2575

BATCH_RAW_INFO | 133,3786,2882 | 137,899,20 | 153,748,57 | 155,2155,1469 | 158,4008,3346 | 162,3604,2957 | 170,562,65 | 174,4025,3608 | 178,987,570 | 180,2101,1717 | 183,392,85 | 185,1533,1234 | 186,1387,1123 | 187,1946,1685 | 188,1654,1393 | 190,3127,2875 | 191,3796,3544 | 192,2230,1978 | 193,411,198 | 195,1061,898 | 196,1041,892 | 199,3583,3519 | 200,2586,2575

BATCH_RAW_INFO | 133,3787,2882 | 137,900,20 | 153,749,57 | 155,2156,1469 | 158,4009,3346 | 162,3605,2957 | 170,563,65 | 174,4026,3608 | 178,988,570 | 180,2102,1717 | 183,393,85 | 185,1534,1234 | 186,1388,1123 | 187,1947,1685 | 188,1655,1393 | 190,3128,2875 | 191,3797,3544 | 192,2231,1978 | 193,412,198 | 195,1062,898 | 196,1042,892 | 199,3584,3519 | 200,2587,2575

BATCH_RAW_INFO | 133,3788,2882 | 137,901,20 | 153,750,57 | 155,2157,1469 | 158,4010,3346 | 162,3606,2957 | 170,564,65 | 174,4027,3608 | 178,989,570 | 180,2103,1717 | 183,394,85 | 185,1535,1234 | 186,1389,1123 | 187,1948,1685 | 188,1656,1393 | 190,3129,2875 | 191,3798,3544 | 192,2232,1978 | 193,413,198 | 195,1063,898 | 196,1043,892 | 199,3585,3519 | 200,2588,2575

BATCH_RAW_INFO | 133,3789,2882 | 137,902,20 | 153,751,57 | 155,2158,1469 | 158,4011,3346 | 162,3607,2957 | 170,565,65 | 174,4028,3608 | 178,990,570 | 180,2104,1717 | 183,395,85 | 185,1536,1234 | 186,1390,1123 | 187,1949,1685 | 188,1657,1393 | 190,3130,2875 | 191,3799,3544 | 192,2233,1978 | 193,414,198 | 195,1064,898 | 196,1044,892 | 199,3586,3519 | 200,2589,2575

BATCH_RAW_INFO | 133,3790,2882 | 137,903,20 | 153,752,57 | 155,2159,1469 | 158,4012,3346 | 162,3608,2957 | 170,566,65 | 174,4029,3608 | 178,991,570 | 180,2105,1717 | 183,396,85 | 185,1537,1234 | 186,1391,1123 | 187,1950,1685 | 188,1658,1393 | 190,3131,2875 | 191,3800,3544 | 192,2234,1978 | 193,415,198 | 195,1065,898 | 196,1045,892 | 199,3587,3519 | 200,2590,2575

BATCH_RAW_INFO | 133,3791,2882 | 137,904,20 | 153,753,57 | 155,2160,1469 | 158,4013,3346 | 162,3609,2957 | 170,567,65 | 174,4030,3608 | 178,992,570 | 180,2106,1717 | 183,397,85 | 185,1538,1234 | 186,1392,1123 | 187,1951,1685 | 188,1659,1393 | 190,3132,2875 | 191,3801,3544 | 192,2235,1978 | 193,416,198 | 195,1066,898 | 196,1046,892 | 199,3588,3519 | 200,2591,2575

BATCH_RAW_INFO | 133,3792,2882 | 137,905,20 | 153,754,57 | 155,2161,1469 | 158,4014,3346 | 162,3610,2957 | 170,568,65 | 174,4031,3608 | 178,993,570 | 180,2107,1717 | 183,398,85 | 185,1539,1234 | 186,1393,1123 | 187,1952,1685 | 188,1660,1393 | 190,3133,2875 | 191,3802,3544 | 192,2236,1978 | 193,417,198 | 195,1067,898 | 196,1047,892 | 199,3589,3519 | 200,2592,2575

BATCH_RAW_INFO | 133,3793,2882 | 137,906,20 | 153,755,57 | 155,2162,1469 | 158,4015,3346 | 162,3611,2957 | 170,569,65 | 174,4032,3608 | 178,994,570 | 180,2108,1717 | 183,399,85 | 185,1540,1234 | 186,1394,1123 | 187,1953,1685 | 188,1661,1393 | 190,3134,2875 | 191,3803,3544 | 192,2237,1978 | 193,418,198 | 195,1068,898 | 196,1048,892 | 199,3590,3519 | 200,2593,2575

BATCH_RAW_INFO | 133,3794,2882 | 137,907,20 | 153,756,57 | 155,2163,1469 | 158,4016,3346 | 162,3612,2957 | 170,570,65 | 174,4033,3608 | 178,995,570 | 180,2109,1717 | 183,400,85 | 185,1541,1234 | 186,1395,1123 | 187,1954,1685 | 188,1662,1393 | 190,3135,2875 | 191,3804,3544 | 192,2238,1978 | 193,419,198 | 195,1069,898 | 196,1049,892 | 199,3591,3519 | 200,2594,2575

BATCH_RAW_INFO | 133,3795,2882 | 137,908,20 | 153,757,57 | 155,2164,1469 | 158,4017,3346 | 162,3613,2957 | 170,571,65 | 174,4034,3608 | 178,996,570 | 180,2110,1717 | 183,401,85 | 185,1542,1234 | 186,1396,1123 | 187,1955,1685 | 188,1663,1393 | 190,3136,2875 | 191,3805,3544 | 192,2239,1978 | 193,420,198 | 195,1070,898 | 196,1050,892 | 199,3592,3519 | 200,2595,2575

BATCH_RAW_INFO | 133,3796,2882 | 137,909,20 | 153,758,57 | 155,2165,1469 | 158,4018,3346 | 162,3614,2957 | 170,572,65 | 174,4035,3608 | 178,997,570 | 180,2111,1717 | 183,402,85 | 185,1543,1234 | 186,1397,1123 | 187,1956,1685 | 188,1664,1393 | 190,3137,2875 | 191,3806,3544 | 192,2240,1978 | 193,421,198 | 195,1071,898 | 196,1051,892 | 199,3593,3519 | 200,2596,2575

BATCH_RAW_INFO | 133,3797,2882 | 137,910,20 | 153,759,57 | 155,2166,1469 | 158,4019,3346 | 162,3615,2957 | 170,573,65 | 174,4036,3608 | 178,998,570 | 180,2112,1717 | 183,403,85 | 185,1544,1234 | 186,1398,1123 | 187,1957,1685 | 188,1665,1393 | 190,3138,2875 | 191,3807,3544 | 192,2241,1978 | 193,422,198 | 195,1072,898 | 196,1052,892 | 199,3594,3519 | 200,2597,2575

BATCH_RAW_INFO | 133,3798,2882 | 137,911,20 | 153,760,57 | 155,2167,1469 | 158,4020,3346 | 162,3616,2957 | 170,574,65 | 174,4037,3608 | 178,999,570 | 180,2113,1717 | 183,404,85 | 185,1545,1234 | 186,1399,1123 | 187,1958,1685 | 188,1666,1393 | 190,3139,2875 | 191,3808,3544 | 192,2242,1978 | 193,423,198 | 195,1073,898 | 196,1053,892 | 199,3595,3519 | 200,2598,2575

BATCH_RAW_INFO | 133,3799,2882 | 137,912,20 | 153,761,57 | 155,2168,1469 | 158,4021,3346 | 162,3617,2957 | 170,575,65 | 174,4038,3608 | 178,1000,570 | 180,2114,1717 | 183,405,85 | 185,1546,1234 | 186,1400,1123 | 187,1959,1685 | 188,1667,1393 | 190,3140,2875 | 191,3809,3544 | 192,2243,1978 | 193,424,198 | 195,1074,898 | 196,1054,892 | 199,3596,3519 | 200,2599,2575

BATCH_RAW_INFO | 133,3800,2882 | 137,913,20 | 153,762,57 | 155,2169,1469 | 158,4022,3346 | 162,3618,2957 | 170,576,65 | 174,4039,3608 | 178,1001,570 | 180,2115,1717 | 183,406,85 | 185,1547,1234 | 186,1401,1123 | 187,1960,1685 | 188,1668,1393 | 190,3141,2875 | 191,3810,3544 | 192,2244,1978 | 193,425,198 | 195,1075,898 | 196,1055,892 | 199,3597,3519 | 200,2600,2575

BATCH_RAW_INFO | 133,3801,2882 | 137,914,20 | 153,763,57 | 155,2170,1469 | 158,4023,3346 | 162,3619,2957 | 170,577,65 | 174,4040,3608 | 178,1002,570 | 180,2116,1717 | 183,407,85 | 185,1548,1234 | 186,1402,1123 | 187,1961,1685 | 188,1669,1393 | 190,3142,2875 | 191,3811,3544 | 192,2245,1978 | 193,426,198 | 195,1076,898 | 196,1056,892 | 199,3598,3519 | 200,2601,2575

BATCH_RAW_INFO | 133,3802,2882 | 137,915,20 | 153,764,57 | 155,2171,1469 | 158,4024,3346 | 162,3620,2957 | 170,578,65 | 174,4041,3608 | 178,1003,570 | 180,2117,1717 | 183,408,85 | 185,1549,1234 | 186,1403,1123 | 187,1962,1685 | 188,1670,1393 | 190,3143,2875 | 191,3812,3544 | 192,2246,1978 | 193,427,198 | 195,1077,898 | 196,1057,892 | 199,3599,3519 | 200,2602,2575

BATCH_RAW_INFO | 133,3803,2882 | 137,916,20 | 153,765,57 | 155,2172,1469 | 158,4025,3346 | 162,3621,2957 | 170,579,65 | 174,4042,3608 | 178,1004,570 | 180,2118,1717 | 183,409,85 | 185,1550,1234 | 186,1404,1123 | 187,1963,1685 | 188,1671,1393 | 190,3144,2875 | 191,3813,3544 | 192,2247,1978 | 193,428,198 | 195,1078,898 | 196,1058,892 | 199,3600,3519 | 200,2603,2575

BATCH_RAW_INFO | 133,3804,2882 | 137,917,20 | 153,766,57 | 155,2173,1469 | 158,4026,3346 | 162,3622,2957 | 170,580,65 | 174,4043,3608 | 178,1005,570 | 180,2119,1717 | 183,410,85 | 185,1551,1234 | 186,1405,1123 | 187,1964,1685 | 188,1672,1393 | 190,3145,2875 | 191,3814,3544 | 192,2248,1978 | 193,429,198 | 195,1079,898 | 196,1059,892 | 199,3601,3519 | 200,2604,2575

BATCH_RAW_INFO | 133,3805,2882 | 137,918,20 | 153,767,57 | 155,2174,1469 | 158,4027,3346 | 162,3623,2957 | 170,581,65 | 174,4044,3608 | 178,1006,570 | 180,2120,1717 | 183,411,85 | 185,1552,1234 | 186,1406,1123 | 187,1965,1685 | 188,1673,1393 | 190,3146,2875 | 191,3815,3544 | 192,2249,1978 | 193,430,198 | 195,1080,898 | 196,1060,892 | 199,3602,3519 | 200,2605,2575

BATCH_RAW_INFO | 133,3806,2882 | 137,919,20 | 153,768,57 | 155,2175,1469 | 158,4028,3346 | 162,3624,2957 | 170,582,65 | 174,4045,3608 | 178,1007,570 | 180,2121,1717 | 183,412,85 | 185,1553,1234 | 186,1407,1123 | 187,1966,1685 | 188,1674,1393 | 190,3147,2875 | 191,3816,3544 | 192,2250,1978 | 193,431,198 | 195,1081,898 | 196,1061,892 | 199,3603,3519 | 200,2606,2575

BATCH_RAW_INFO | 133,3807,2882 | 137,920,20 | 153,769,57 | 155,2176,1469 | 158,4029,3346 | 162,3625,2957 | 170,583,65 | 174,4046,3608 | 178,1008,570 | 180,2122,1717 | 183,413,85 | 185,1554,1234 | 186,1408,1123 | 187,1967,1685 | 188,1675,1393 | 190,3148,2875 | 191,3817,3544 | 192,2251,1978 | 193,432,198 | 195,1082,898 | 196,1062,892 | 199,3604,3519 | 200,2607,2575

BATCH_RAW_INFO | 133,3808,2882 | 137,921,20 | 153,770,57 | 155,2177,1469 | 158,4030,3346 | 162,3626,2957 | 170,584,65 | 174,4047,3608 | 178,1009,570 | 180,2123,1717 | 183,414,85 | 185,1555,1234 | 186,1409,1123 | 187,1968,1685 | 188,1676,1393 | 190,3149,2875 | 191,3818,3544 | 192,2252,1978 | 193,433,198 | 195,1083,898 | 196,1063,892 | 199,3605,3519 | 200,2608,2575

BATCH_RAW_INFO | 133,3809,2882 | 137,922,20 | 153,771,57 | 155,2178,1469 | 158,4031,3346 | 162,3627,2957 | 170,585,65 | 174,4048,3608 | 178,1010,570 | 180,2124,1717 | 183,415,85 | 185,1556,1234 | 186,1410,1123 | 187,1969,1685 | 188,1677,1393 | 190,3150,2875 | 191,3819,3544 | 192,2253,1978 | 193,434,198 | 195,1084,898 | 196,1064,892 | 199,3606,3519 | 200,2609,2575

BATCH_RAW_INFO | 133,3810,2882 | 137,923,20 | 153,772,57 | 155,2179,1469 | 158,4032,3346 | 162,3628,2957 | 170,586,65 | 174,4049,3608 | 178,1011,570 | 180,2125,1717 | 183,416,85 | 185,1557,1234 | 186,1411,1123 | 187,1970,1685 | 188,1678,1393 | 190,3151,2875 | 191,3820,3544 | 192,2254,1978 | 193,435,198 | 195,1085,898 | 196,1065,892 | 199,3607,3519 | 200,2610,2575

BATCH_RAW_INFO | 133,3811,2882 | 137,924,20 | 153,773,57 | 155,2180,1469 | 158,4033,3346 | 162,3629,2957 | 170,587,65 | 174,4050,3608 | 178,1012,570 | 180,2126,1717 | 183,417,85 | 185,1558,1234 | 186,1412,1123 | 187,1971,1685 | 188,1679,1393 | 190,3152,2875 | 191,3821,3544 | 192,2255,1978 | 193,436,198 | 195,1086,898 | 196,1066,892 | 199,3608,3519 | 200,2611,2575

BATCH_RAW_INFO | 133,3812,2882 | 137,925,20 | 153,774,57 | 155,2181,1469 | 158,4034,3346 | 162,3630,2957 | 170,588,65 | 174,4051,3608 | 178,1013,570 | 180,2127,1717 | 183,418,85 | 185,1559,1234 | 186,1413,1123 | 187,1972,1685 | 188,1680,1393 | 190,3153,2875 | 191,3822,3544 | 192,2256,1978 | 193,437,198 | 195,1087,898 | 196,1067,892 | 199,3609,3519 | 200,2612,2575

BATCH_RAW_INFO | 133,3813,2882 | 137,926,20 | 153,775,57 | 155,2182,1469 | 158,4035,3346 | 162,3631,2957 | 170,589,65 | 174,4052,3608 | 178,1014,570 | 180,2128,1717 | 183,419,85 | 185,1560,1234 | 186,1414,1123 | 187,1973,1685 | 188,1681,1393 | 190,3154,2875 | 191,3823,3544 | 192,2257,1978 | 193,438,198 | 195,1088,898 | 196,1068,892 | 199,3610,3519 | 200,2613,2575

BATCH_RAW_INFO | 133,3814,2882 | 137,927,20 | 153,776,57 | 155,2183,1469 | 158,4036,3346 | 162,3632,2957 | 170,590,65 | 174,4053,3608 | 178,1015,570 | 180,2129,1717 | 183,420,85 | 185,1561,1234 | 186,1415,1123 | 187,1974,1685 | 188,1682,1393 | 190,3155,2875 | 191,3824,3544 | 192,2258,1978 | 193,439,198 | 195,1089,898 | 196,1069,892 | 199,3611,3519 | 200,2614,2575

BATCH_RAW_INFO | 133,3815,2882 | 137,928,20 | 153,777,57 | 155,2184,1469 | 158,4037,3346 | 162,3633,2957 | 170,591,65 | 174,4054,3608 | 178,1016,570 | 180,2130,1717 | 183,421,85 | 185,1562,1234 | 186,1416,1123 | 187,1975,1685 | 188,1683,1393 | 190,3156,2875 | 191,3825,3544 | 192,2259,1978 | 193,440,198 | 195,1090,898 | 196,1070,892 | 199,3612,3519 | 200,2615,2575

BATCH_RAW_INFO | 133,3816,2882 | 137,929,20 | 153,778,57 | 155,2185,1469 | 158,4038,3346 | 162,3634,2957 | 170,592,65 | 174,4055,3608 | 178,1017,570 | 180,2131,1717 | 183,422,85 | 185,1563,1234 | 186,1417,1123 | 187,1976,1685 | 188,1684,1393 | 190,3157,2875 | 191,3826,3544 | 192,2260,1978 | 193,441,198 | 195,1091,898 | 196,1071,892 | 199,3613,3519 | 200,2616,2575

BATCH_RAW_INFO | 133,3817,2882 | 137,930,20 | 153,779,57 | 155,2186,1469 | 158,4039,3346 | 162,3635,2957 | 170,593,65 | 174,4056,3608 | 178,1018,570 | 180,2132,1717 | 183,423,85 | 185,1564,1234 | 186,1418,1123 | 187,1977,1685 | 188,1685,1393 | 190,3158,2875 | 191,3827,3544 | 192,2261,1978 | 193,442,198 | 195,1092,898 | 196,1072,892 | 199,3614,3519 | 200,2617,2575

BATCH_RAW_INFO | 133,3818,2882 | 137,931,20 | 153,780,57 | 155,2187,1469 | 158,4040,3346 | 162,3636,2957 | 170,594,65 | 174,4057,3608 | 178,1019,570 | 180,2133,1717 | 183,424,85 | 185,1565,1234 | 186,1419,1123 | 187,1978,1685 | 188,1686,1393 | 190,3159,2875 | 191,3828,3544 | 192,2262,1978 | 193,443,198 | 195,1093,898 | 196,1073,892 | 199,3615,3519 | 200,2618,2575

BATCH_RAW_INFO | 133,3819,2882 | 137,932,20 | 153,781,57 | 155,2188,1469 | 158,4041,3346 | 162,3637,2957 | 170,595,65 | 174,4058,3608 | 178,1020,570 | 180,2134,1717 | 183,425,85 | 185,1566,1234 | 186,1420,1123 | 187,1979,1685 | 188,1687,1393 | 190,3160,2875 | 191,3829,3544 | 192,2263,1978 | 193,444,198 | 195,1094,898 | 196,1074,892 | 199,3616,3519 | 200,2619,2575

BATCH_RAW_INFO | 133,3820,2882 | 137,933,20 | 153,782,57 | 155,2189,1469 | 158,4042,3346 | 162,3638,2957 | 170,596,65 | 174,4059,3608 | 178,1021,570 | 180,2135,1717 | 183,426,85 | 185,1567,1234 | 186,1421,1123 | 187,1980,1685 | 188,1688,1393 | 190,3161,2875 | 191,3830,3544 | 192,2264,1978 | 193,445,198 | 195,1095,898 | 196,1075,892 | 199,3617,3519 | 200,2620,2575

BATCH_RAW_INFO | 133,3821,2882 | 137,934,20 | 153,783,57 | 155,2190,1469 | 158,4043,3346 | 162,3639,2957 | 170,597,65 | 174,4060,3608 | 178,1022,570 | 180,2136,1717 | 183,427,85 | 185,1568,1234 | 186,1422,1123 | 187,1981,1685 | 188,1689,1393 | 190,3162,2875 | 191,3831,3544 | 192,2265,1978 | 193,446,198 | 195,1096,898 | 196,1076,892 | 199,3618,3519 | 200,2621,2575

BATCH_RAW_INFO | 133,3822,2882 | 137,935,20 | 153,784,57 | 155,2191,1469 | 158,4044,3346 | 162,3640,2957 | 170,598,65 | 174,4061,3608 | 178,1023,570 | 180,2137,1717 | 183,428,85 | 185,1569,1234 | 186,1423,1123 | 187,1982,1685 | 188,1690,1393 | 190,3163,2875 | 191,3832,3544 | 192,2266,1978 | 193,447,198 | 195,1097,898 | 196,1077,892 | 199,3619,3519 | 200,2622,2575

BATCH_RAW_INFO | 133,3823,2882 | 137,936,20 | 153,785,57 | 155,2192,1469 | 158,4045,3346 | 162,3641,2957 | 170,599,65 | 174,4062,3608 | 178,1024,570 | 180,2138,1717 | 183,429,85 | 185,1570,1234 | 186,1424,1123 | 187,1983,1685 | 188,1691,1393 | 190,3164,2875 | 191,3833,3544 | 192,2267,1978 | 193,448,198 | 195,1098,898 | 196,1078,892 | 199,3620,3519 | 200,2623,2575

BATCH_RAW_INFO | 133,3824,2882 | 137,937,20 | 153,786,57 | 155,2193,1469 | 158,4046,3346 | 162,3642,2957 | 170,600,65 | 174,4063,3608 | 178,1025,570 | 180,2139,1717 | 183,430,85 | 185,1571,1234 | 186,1425,1123 | 187,1984,1685 | 188,1692,1393 | 190,3165,2875 | 191,3834,3544 | 192,2268,1978 | 193,449,198 | 195,1099,898 | 196,1079,892 | 199,3621,3519 | 200,2624,2575

BATCH_RAW_INFO | 133,3825,2882 | 137,938,20 | 153,787,57 | 155,2194,1469 | 158,4047,3346 | 162,3643,2957 | 170,601,65 | 174,4064,3608 | 178,1026,570 | 180,2140,1717 | 183,431,85 | 185,1572,1234 | 186,1426,1123 | 187,1985,1685 | 188,1693,1393 | 190,3166,2875 | 191,3835,3544 | 192,2269,1978 | 193,450,198 | 195,1100,898 | 196,1080,892 | 199,3622,3519 | 200,2625,2575

BATCH_RAW_INFO | 201,1067,1066

BATCH_RAW_INFO | 133,3826,2882 | 137,939,20 | 153,788,57 | 155,2195,1469 | 158,4048,3346 | 162,3644,2957 | 170,602,65 | 174,4065,3608 | 178,1027,570 | 180,2141,1717 | 183,432,85 | 185,1573,1234 | 186,1427,1123 | 187,1986,1685 | 188,1694,1393 | 190,3167,2875 | 191,3836,3544 | 192,2270,1978 | 193,451,198 | 195,1101,898 | 196,1081,892 | 199,3623,3519 | 200,2626,2575 | 201,1068,1066

BATCH_RAW_INFO | 133,3827,2882 | 137,940,20 | 153,789,57 | 155,2196,1469 | 158,4049,3346 | 162,3645,2957 | 170,603,65 | 174,4066,3608 | 178,1028,570 | 180,2142,1717 | 183,433,85 | 185,1574,1234 | 186,1428,1123 | 187,1987,1685 | 188,1695,1393 | 190,3168,2875 | 191,3837,3544 | 192,2271,1978 | 193,452,198 | 195,1102,898 | 196,1082,892 | 199,3624,3519 | 200,2627,2575 | 201,1069,1066

BATCH_RAW_INFO | 133,3828,2882 | 137,941,20 | 153,790,57 | 155,2197,1469 | 158,4050,3346 | 162,3646,2957 | 170,604,65 | 174,4067,3608 | 178,1029,570 | 180,2143,1717 | 183,434,85 | 185,1575,1234 | 186,1429,1123 | 187,1988,1685 | 188,1696,1393 | 190,3169,2875 | 191,3838,3544 | 192,2272,1978 | 193,453,198 | 195,1103,898 | 196,1083,892 | 199,3625,3519 | 200,2628,2575 | 201,1070,1066

BATCH_RAW_INFO | 133,3829,2882 | 137,942,20 | 153,791,57 | 155,2198,1469 | 158,4051,3346 | 162,3647,2957 | 170,605,65 | 174,4068,3608 | 178,1030,570 | 180,2144,1717 | 183,435,85 | 185,1576,1234 | 186,1430,1123 | 187,1989,1685 | 188,1697,1393 | 190,3170,2875 | 191,3839,3544 | 192,2273,1978 | 193,454,198 | 195,1104,898 | 196,1084,892 | 199,3626,3519 | 200,2629,2575 | 201,1071,1066

BATCH_RAW_INFO | 133,3830,2882 | 137,943,20 | 153,792,57 | 155,2199,1469 | 158,4052,3346 | 162,3648,2957 | 170,606,65 | 174,4069,3608 | 178,1031,570 | 180,2145,1717 | 183,436,85 | 185,1577,1234 | 186,1431,1123 | 187,1990,1685 | 188,1698,1393 | 190,3171,2875 | 191,3840,3544 | 192,2274,1978 | 193,455,198 | 195,1105,898 | 196,1085,892 | 199,3627,3519 | 200,2630,2575 | 201,1072,1066

BATCH_RAW_INFO | 133,3831,2882 | 137,944,20 | 153,793,57 | 155,2200,1469 | 158,4053,3346 | 162,3649,2957 | 170,607,65 | 174,4070,3608 | 178,1032,570 | 180,2146,1717 | 183,437,85 | 185,1578,1234 | 186,1432,1123 | 187,1991,1685 | 188,1699,1393 | 190,3172,2875 | 191,3841,3544 | 192,2275,1978 | 193,456,198 | 195,1106,898 | 196,1086,892 | 199,3628,3519 | 200,2631,2575 | 201,1073,1066

BATCH_RAW_INFO | 133,3832,2882 | 137,945,20 | 153,794,57 | 155,2201,1469 | 158,4054,3346 | 162,3650,2957 | 170,608,65 | 174,4071,3608 | 178,1033,570 | 180,2147,1717 | 183,438,85 | 185,1579,1234 | 186,1433,1123 | 187,1992,1685 | 188,1700,1393 | 190,3173,2875 | 191,3842,3544 | 192,2276,1978 | 193,457,198 | 195,1107,898 | 196,1087,892 | 199,3629,3519 | 200,2632,2575 | 201,1074,1066

BATCH_RAW_INFO | 133,3833,2882 | 137,946,20 | 153,795,57 | 155,2202,1469 | 158,4055,3346 | 162,3651,2957 | 170,609,65 | 174,4072,3608 | 178,1034,570 | 180,2148,1717 | 183,439,85 | 185,1580,1234 | 186,1434,1123 | 187,1993,1685 | 188,1701,1393 | 190,3174,2875 | 191,3843,3544 | 192,2277,1978 | 193,458,198 | 195,1108,898 | 196,1088,892 | 199,3630,3519 | 200,2633,2575 | 201,1075,1066

BATCH_RAW_INFO | 133,3834,2882 | 137,947,20 | 153,796,57 | 155,2203,1469 | 158,4056,3346 | 162,3652,2957 | 170,610,65 | 174,4073,3608 | 178,1035,570 | 180,2149,1717 | 183,440,85 | 185,1581,1234 | 186,1435,1123 | 187,1994,1685 | 188,1702,1393 | 190,3175,2875 | 191,3844,3544 | 192,2278,1978 | 193,459,198 | 195,1109,898 | 196,1089,892 | 199,3631,3519 | 200,2634,2575 | 201,1076,1066

BATCH_RAW_INFO | 133,3835,2882 | 137,948,20 | 153,797,57 | 155,2204,1469 | 158,4057,3346 | 162,3653,2957 | 170,611,65 | 174,4074,3608 | 178,1036,570 | 180,2150,1717 | 183,441,85 | 185,1582,1234 | 186,1436,1123 | 187,1995,1685 | 188,1703,1393 | 190,3176,2875 | 191,3845,3544 | 192,2279,1978 | 193,460,198 | 195,1110,898 | 196,1090,892 | 199,3632,3519 | 200,2635,2575 | 201,1077,1066

BATCH_RAW_INFO | 133,3836,2882 | 137,949,20 | 153,798,57 | 155,2205,1469 | 158,4058,3346 | 162,3654,2957 | 170,612,65 | 174,4075,3608 | 178,1037,570 | 180,2151,1717 | 183,442,85 | 185,1583,1234 | 186,1437,1123 | 187,1996,1685 | 188,1704,1393 | 190,3177,2875 | 191,3846,3544 | 192,2280,1978 | 193,461,198 | 195,1111,898 | 196,1091,892 | 199,3633,3519 | 200,2636,2575 | 201,1078,1066

BATCH_RAW_INFO | 133,3837,2882 | 137,950,20 | 153,799,57 | 155,2206,1469 | 158,4059,3346 | 162,3655,2957 | 170,613,65 | 174,4076,3608 | 178,1038,570 | 180,2152,1717 | 183,443,85 | 185,1584,1234 | 186,1438,1123 | 187,1997,1685 | 188,1705,1393 | 190,3178,2875 | 191,3847,3544 | 192,2281,1978 | 193,462,198 | 195,1112,898 | 196,1092,892 | 199,3634,3519 | 200,2637,2575 | 201,1079,1066

BATCH_RAW_INFO | 133,3838,2882 | 137,951,20 | 153,800,57 | 155,2207,1469 | 158,4060,3346 | 162,3656,2957 | 170,614,65 | 174,4077,3608 | 178,1039,570 | 180,2153,1717 | 183,444,85 | 185,1585,1234 | 186,1439,1123 | 187,1998,1685 | 188,1706,1393 | 190,3179,2875 | 191,3848,3544 | 192,2282,1978 | 193,463,198 | 195,1113,898 | 196,1093,892 | 199,3635,3519 | 200,2638,2575 | 201,1080,1066

BATCH_RAW_INFO | 133,3839,2882 | 137,952,20 | 153,801,57 | 155,2208,1469 | 158,4061,3346 | 162,3657,2957 | 170,615,65 | 174,4078,3608 | 178,1040,570 | 180,2154,1717 | 183,445,85 | 185,1586,1234 | 186,1440,1123 | 187,1999,1685 | 188,1707,1393 | 190,3180,2875 | 191,3849,3544 | 192,2283,1978 | 193,464,198 | 195,1114,898 | 196,1094,892 | 199,3636,3519 | 200,2639,2575 | 201,1081,1066

BATCH_RAW_INFO | 133,3840,2882 | 137,953,20 | 153,802,57 | 155,2209,1469 | 158,4062,3346 | 162,3658,2957 | 170,616,65 | 174,4079,3608 | 178,1041,570 | 180,2155,1717 | 183,446,85 | 185,1587,1234 | 186,1441,1123 | 187,2000,1685 | 188,1708,1393 | 190,3181,2875 | 191,3850,3544 | 192,2284,1978 | 193,465,198 | 195,1115,898 | 196,1095,892 | 199,3637,3519 | 200,2640,2575 | 201,1082,1066

BATCH_RAW_INFO | 133,3841,2882 | 137,954,20 | 153,803,57 | 155,2210,1469 | 158,4063,3346 | 162,3659,2957 | 170,617,65 | 174,4080,3608 | 178,1042,570 | 180,2156,1717 | 183,447,85 | 185,1588,1234 | 186,1442,1123 | 187,2001,1685 | 188,1709,1393 | 190,3182,2875 | 191,3851,3544 | 192,2285,1978 | 193,466,198 | 195,1116,898 | 196,1096,892 | 199,3638,3519 | 200,2641,2575 | 201,1083,1066

BATCH_RAW_INFO | 133,3842,2882 | 137,955,20 | 153,804,57 | 155,2211,1469 | 158,4064,3346 | 162,3660,2957 | 170,618,65 | 174,4081,3608 | 178,1043,570 | 180,2157,1717 | 183,448,85 | 185,1589,1234 | 186,1443,1123 | 187,2002,1685 | 188,1710,1393 | 190,3183,2875 | 191,3852,3544 | 192,2286,1978 | 193,467,198 | 195,1117,898 | 196,1097,892 | 199,3639,3519 | 200,2642,2575 | 201,1084,1066

BATCH_RAW_INFO | 133,3843,2882 | 137,956,20 | 153,805,57 | 155,2212,1469 | 158,4065,3346 | 162,3661,2957 | 170,619,65 | 174,4082,3608 | 178,1044,570 | 180,2158,1717 | 183,449,85 | 185,1590,1234 | 186,1444,1123 | 187,2003,1685 | 188,1711,1393 | 190,3184,2875 | 191,3853,3544 | 192,2287,1978 | 193,468,198 | 195,1118,898 | 196,1098,892 | 199,3640,3519 | 200,2643,2575 | 201,1085,1066

BATCH_RAW_INFO | 133,3844,2882 | 137,957,20 | 153,806,57 | 155,2213,1469 | 158,4066,3346 | 162,3662,2957 | 170,620,65 | 174,4083,3608 | 178,1045,570 | 180,2159,1717 | 183,450,85 | 185,1591,1234 | 186,1445,1123 | 187,2004,1685 | 188,1712,1393 | 190,3185,2875 | 191,3854,3544 | 192,2288,1978 | 193,469,198 | 195,1119,898 | 196,1099,892 | 199,3641,3519 | 200,2644,2575 | 201,1086,1066

BATCH_RAW_INFO | 133,3845,2882 | 137,958,20 | 153,807,57 | 155,2214,1469 | 158,4067,3346 | 162,3663,2957 | 170,621,65 | 174,4084,3608 | 178,1046,570 | 180,2160,1717 | 183,451,85 | 185,1592,1234 | 186,1446,1123 | 187,2005,1685 | 188,1713,1393 | 190,3186,2875 | 191,3855,3544 | 192,2289,1978 | 193,470,198 | 195,1120,898 | 196,1100,892 | 199,3642,3519 | 200,2645,2575 | 201,1087,1066

BATCH_RAW_INFO | 133,3846,2882 | 137,959,20 | 153,808,57 | 155,2215,1469 | 158,4068,3346 | 162,3664,2957 | 170,622,65 | 174,4085,3608 | 178,1047,570 | 180,2161,1717 | 183,452,85 | 185,1593,1234 | 186,1447,1123 | 187,2006,1685 | 188,1714,1393 | 190,3187,2875 | 191,3856,3544 | 192,2290,1978 | 193,471,198 | 195,1121,898 | 196,1101,892 | 199,3643,3519 | 200,2646,2575 | 201,1088,1066

BATCH_RAW_INFO | 133,3847,2882 | 137,960,20 | 153,809,57 | 155,2216,1469 | 158,4069,3346 | 162,3665,2957 | 170,623,65 | 174,4086,3608 | 178,1048,570 | 180,2162,1717 | 183,453,85 | 185,1594,1234 | 186,1448,1123 | 187,2007,1685 | 188,1715,1393 | 190,3188,2875 | 191,3857,3544 | 192,2291,1978 | 193,472,198 | 195,1122,898 | 196,1102,892 | 199,3644,3519 | 200,2647,2575 | 201,1089,1066

BATCH_RAW_INFO | 133,3848,2882 | 137,961,20 | 153,810,57 | 155,2217,1469 | 158,4070,3346 | 162,3666,2957 | 170,624,65 | 174,4087,3608 | 178,1049,570 | 180,2163,1717 | 183,454,85 | 185,1595,1234 | 186,1449,1123 | 187,2008,1685 | 188,1716,1393 | 190,3189,2875 | 191,3858,3544 | 192,2292,1978 | 193,473,198 | 195,1123,898 | 196,1103,892 | 199,3645,3519 | 200,2648,2575 | 201,1090,1066

BATCH_RAW_INFO | 133,3849,2882 | 137,962,20 | 153,811,57 | 155,2218,1469 | 158,4071,3346 | 162,3667,2957 | 170,625,65 | 174,4088,3608 | 178,1050,570 | 180,2164,1717 | 183,455,85 | 185,1596,1234 | 186,1450,1123 | 187,2009,1685 | 188,1717,1393 | 190,3190,2875 | 191,3859,3544 | 192,2293,1978 | 193,474,198 | 195,1124,898 | 196,1104,892 | 199,3646,3519 | 200,2649,2575 | 201,1091,1066

BATCH_RAW_INFO | 133,3850,2882 | 137,963,20 | 153,812,57 | 155,2219,1469 | 158,4072,3346 | 162,3668,2957 | 170,626,65 | 174,4089,3608 | 178,1051,570 | 180,2165,1717 | 183,456,85 | 185,1597,1234 | 186,1451,1123 | 187,2010,1685 | 188,1718,1393 | 190,3191,2875 | 191,3860,3544 | 192,2294,1978 | 193,475,198 | 195,1125,898 | 196,1105,892 | 199,3647,3519 | 200,2650,2575 | 201,1092,1066

BATCH_RAW_INFO | 133,3851,2882 | 137,964,20 | 153,813,57 | 155,2220,1469 | 158,4073,3346 | 162,3669,2957 | 170,627,65 | 174,4090,3608 | 180,2166,1717 | 183,457,85 | 185,1598,1234 | 186,1452,1123 | 187,2011,1685 | 188,1719,1393 | 190,3192,2875 | 191,3861,3544 | 192,2295,1978 | 193,476,198 | 195,1126,898 | 196,1106,892 | 199,3648,3519 | 200,2651,2575 | 201,1093,1066

BATCH_RAW_INFO | 133,3852,2882 | 137,965,20 | 153,814,57 | 155,2221,1469 | 158,4074,3346 | 162,3670,2957 | 170,628,65 | 174,4091,3608 | 180,2167,1717 | 183,458,85 | 185,1599,1234 | 186,1453,1123 | 187,2012,1685 | 188,1720,1393 | 190,3193,2875 | 191,3862,3544 | 192,2296,1978 | 193,477,198 | 195,1127,898 | 196,1107,892 | 199,3649,3519 | 200,2652,2575 | 201,1094,1066

BATCH_RAW_INFO | 133,3853,2882 | 137,966,20 | 153,815,57 | 155,2222,1469 | 158,4075,3346 | 162,3671,2957 | 170,629,65 | 174,4092,3608 | 180,2168,1717 | 183,459,85 | 185,1600,1234 | 186,1454,1123 | 187,2013,1685 | 188,1721,1393 | 190,3194,2875 | 191,3863,3544 | 192,2297,1978 | 193,478,198 | 195,1128,898 | 196,1108,892 | 199,3650,3519 | 200,2653,2575 | 201,1095,1066

BATCH_RAW_INFO | 133,3854,2882 | 137,967,20 | 153,816,57 | 155,2223,1469 | 158,4076,3346 | 162,3672,2957 | 170,630,65 | 174,4093,3608 | 180,2169,1717 | 183,460,85 | 185,1601,1234 | 186,1455,1123 | 187,2014,1685 | 188,1722,1393 | 190,3195,2875 | 191,3864,3544 | 192,2298,1978 | 193,479,198 | 195,1129,898 | 196,1109,892 | 199,3651,3519 | 200,2654,2575 | 201,1096,1066

BATCH_RAW_INFO | 133,3855,2882 | 137,968,20 | 153,817,57 | 155,2224,1469 | 158,4077,3346 | 162,3673,2957 | 170,631,65 | 174,4094,3608 | 180,2170,1717 | 183,461,85 | 185,1602,1234 | 186,1456,1123 | 187,2015,1685 | 188,1723,1393 | 190,3196,2875 | 191,3865,3544 | 192,2299,1978 | 193,480,198 | 195,1130,898 | 196,1110,892 | 199,3652,3519 | 200,2655,2575 | 201,1097,1066

BATCH_RAW_INFO | 133,3856,2882 | 137,969,20 | 153,818,57 | 155,2225,1469 | 158,4078,3346 | 162,3674,2957 | 170,632,65 | 174,4095,3608 | 180,2171,1717 | 183,462,85 | 185,1603,1234 | 186,1457,1123 | 187,2016,1685 | 188,1724,1393 | 190,3197,2875 | 191,3866,3544 | 192,2300,1978 | 193,481,198 | 195,1131,898 | 196,1111,892 | 199,3653,3519 | 200,2656,2575 | 201,1098,1066

BATCH_RAW_INFO | 133,3857,2882 | 137,970,20 | 153,819,57 | 155,2226,1469 | 158,4079,3346 | 162,3675,2957 | 170,633,65 | 180,2172,1717 | 183,463,85 | 185,1604,1234 | 186,1458,1123 | 187,2017,1685 | 188,1725,1393 | 190,3198,2875 | 191,3867,3544 | 192,2301,1978 | 193,482,198 | 195,1132,898 | 196,1112,892 | 199,3654,3519 | 200,2657,2575 | 201,1099,1066

BATCH_RAW_INFO | 133,3858,2882 | 137,971,20 | 153,820,57 | 155,2227,1469 | 158,4080,3346 | 162,3676,2957 | 170,634,65 | 180,2173,1717 | 183,464,85 | 185,1605,1234 | 186,1459,1123 | 187,2018,1685 | 188,1726,1393 | 190,3199,2875 | 191,3868,3544 | 192,2302,1978 | 193,483,198 | 195,1133,898 | 196,1113,892 | 199,3655,3519 | 200,2658,2575 | 201,1100,1066

BATCH_RAW_INFO | 133,3859,2882 | 137,972,20 | 153,821,57 | 155,2228,1469 | 158,4081,3346 | 162,3677,2957 | 170,635,65 | 180,2174,1717 | 183,465,85 | 185,1606,1234 | 186,1460,1123 | 187,2019,1685 | 188,1727,1393 | 190,3200,2875 | 191,3869,3544 | 192,2303,1978 | 193,484,198 | 195,1134,898 | 196,1114,892 | 199,3656,3519 | 200,2659,2575 | 201,1101,1066

BATCH_RAW_INFO | 133,3860,2882 | 137,973,20 | 153,822,57 | 155,2229,1469 | 158,4082,3346 | 162,3678,2957 | 170,636,65 | 180,2175,1717 | 183,466,85 | 185,1607,1234 | 186,1461,1123 | 187,2020,1685 | 188,1728,1393 | 190,3201,2875 | 191,3870,3544 | 192,2304,1978 | 193,485,198 | 195,1135,898 | 196,1115,892 | 199,3657,3519 | 200,2660,2575 | 201,1102,1066

BATCH_RAW_INFO | 133,3861,2882 | 137,974,20 | 153,823,57 | 155,2230,1469 | 158,4083,3346 | 162,3679,2957 | 170,637,65 | 180,2176,1717 | 183,467,85 | 185,1608,1234 | 186,1462,1123 | 187,2021,1685 | 188,1729,1393 | 190,3202,2875 | 191,3871,3544 | 192,2305,1978 | 193,486,198 | 195,1136,898 | 196,1116,892 | 199,3658,3519 | 200,2661,2575 | 201,1103,1066

BATCH_RAW_INFO | 202,390,389

BATCH_RAW_INFO | 133,3862,2882 | 137,975,20 | 153,824,57 | 155,2231,1469 | 158,4084,3346 | 162,3680,2957 | 170,638,65 | 180,2177,1717 | 183,468,85 | 185,1609,1234 | 186,1463,1123 | 187,2022,1685 | 188,1730,1393 | 190,3203,2875 | 191,3872,3544 | 192,2306,1978 | 193,487,198 | 195,1137,898 | 196,1117,892 | 199,3659,3519 | 200,2662,2575 | 201,1104,1066 | 202,391,389

BATCH_RAW_INFO | 133,3863,2882 | 137,976,20 | 153,825,57 | 155,2232,1469 | 158,4085,3346 | 162,3681,2957 | 170,639,65 | 180,2178,1717 | 183,469,85 | 185,1610,1234 | 186,1464,1123 | 187,2023,1685 | 188,1731,1393 | 190,3204,2875 | 191,3873,3544 | 192,2307,1978 | 193,488,198 | 195,1138,898 | 196,1118,892 | 199,3660,3519 | 200,2663,2575 | 201,1105,1066 | 202,392,389

BATCH_RAW_INFO | 203,248,247

BATCH_RAW_INFO | 133,3864,2882 | 137,977,20 | 153,826,57 | 155,2233,1469 | 158,4086,3346 | 162,3682,2957 | 170,640,65 | 180,2179,1717 | 183,470,85 | 185,1611,1234 | 186,1465,1123 | 187,2024,1685 | 188,1732,1393 | 190,3205,2875 | 191,3874,3544 | 192,2308,1978 | 193,489,198 | 195,1139,898 | 196,1119,892 | 199,3661,3519 | 200,2664,2575 | 201,1106,1066 | 202,393,389 | 203,249,247

BATCH_RAW_INFO | 133,3865,2882 | 137,978,20 | 153,827,57 | 155,2234,1469 | 158,4087,3346 | 162,3683,2957 | 170,641,65 | 180,2180,1717 | 183,471,85 | 185,1612,1234 | 186,1466,1123 | 187,2025,1685 | 188,1733,1393 | 190,3206,2875 | 191,3875,3544 | 192,2309,1978 | 193,490,198 | 195,1140,898 | 196,1120,892 | 199,3662,3519 | 200,2665,2575 | 201,1107,1066 | 202,394,389 | 203,250,247

BATCH_RAW_INFO | 133,3866,2882 | 137,979,20 | 153,828,57 | 155,2235,1469 | 158,4088,3346 | 162,3684,2957 | 170,642,65 | 180,2181,1717 | 183,472,85 | 185,1613,1234 | 186,1467,1123 | 187,2026,1685 | 188,1734,1393 | 190,3207,2875 | 191,3876,3544 | 192,2310,1978 | 193,491,198 | 195,1141,898 | 196,1121,892 | 199,3663,3519 | 200,2666,2575 | 201,1108,1066 | 202,395,389 | 203,251,247

BATCH_RAW_INFO | 133,3867,2882 | 137,980,20 | 153,829,57 | 155,2236,1469 | 158,4089,3346 | 162,3685,2957 | 170,643,65 | 180,2182,1717 | 183,473,85 | 185,1614,1234 | 186,1468,1123 | 187,2027,1685 | 188,1735,1393 | 190,3208,2875 | 191,3877,3544 | 192,2311,1978 | 193,492,198 | 195,1142,898 | 196,1122,892 | 199,3664,3519 | 200,2667,2575 | 201,1109,1066 | 202,396,389 | 203,252,247

BATCH_RAW_INFO | 133,3868,2882 | 137,981,20 | 153,830,57 | 155,2237,1469 | 158,4090,3346 | 162,3686,2957 | 170,644,65 | 180,2183,1717 | 183,474,85 | 185,1615,1234 | 186,1469,1123 | 187,2028,1685 | 188,1736,1393 | 190,3209,2875 | 191,3878,3544 | 192,2312,1978 | 193,493,198 | 195,1143,898 | 196,1123,892 | 199,3665,3519 | 200,2668,2575 | 201,1110,1066 | 202,397,389 | 203,253,247

BATCH_RAW_INFO | 133,3869,2882 | 137,982,20 | 153,831,57 | 155,2238,1469 | 158,4091,3346 | 162,3687,2957 | 170,645,65 | 180,2184,1717 | 183,475,85 | 185,1616,1234 | 186,1470,1123 | 187,2029,1685 | 188,1737,1393 | 190,3210,2875 | 191,3879,3544 | 192,2313,1978 | 193,494,198 | 195,1144,898 | 196,1124,892 | 199,3666,3519 | 200,2669,2575 | 201,1111,1066 | 202,398,389 | 203,254,247

BATCH_RAW_INFO | 133,3870,2882 | 137,983,20 | 153,832,57 | 155,2239,1469 | 158,4092,3346 | 162,3688,2957 | 170,646,65 | 180,2185,1717 | 183,476,85 | 185,1617,1234 | 186,1471,1123 | 187,2030,1685 | 188,1738,1393 | 190,3211,2875 | 191,3880,3544 | 192,2314,1978 | 193,495,198 | 195,1145,898 | 196,1125,892 | 199,3667,3519 | 200,2670,2575 | 201,1112,1066 | 202,399,389 | 203,255,247

BATCH_RAW_INFO | 133,3871,2882 | 137,984,20 | 153,833,57 | 155,2240,1469 | 158,4093,3346 | 162,3689,2957 | 170,647,65 | 180,2186,1717 | 183,477,85 | 185,1618,1234 | 186,1472,1123 | 187,2031,1685 | 188,1739,1393 | 190,3212,2875 | 191,3881,3544 | 192,2315,1978 | 193,496,198 | 195,1146,898 | 196,1126,892 | 199,3668,3519 | 200,2671,2575 | 201,1113,1066 | 202,400,389 | 203,256,247

BATCH_RAW_INFO | 133,3872,2882 | 137,985,20 | 153,834,57 | 155,2241,1469 | 158,4094,3346 | 162,3690,2957 | 170,648,65 | 180,2187,1717 | 183,478,85 | 185,1619,1234 | 186,1473,1123 | 187,2032,1685 | 188,1740,1393 | 190,3213,2875 | 191,3882,3544 | 192,2316,1978 | 193,497,198 | 195,1147,898 | 196,1127,892 | 199,3669,3519 | 200,2672,2575 | 201,1114,1066 | 202,401,389 | 203,257,247

BATCH_RAW_INFO | 133,3873,2882 | 137,986,20 | 153,835,57 | 155,2242,1469 | 158,4095,3346 | 162,3691,2957 | 170,649,65 | 180,2188,1717 | 183,479,85 | 185,1620,1234 | 186,1474,1123 | 187,2033,1685 | 188,1741,1393 | 191,3883,3544 | 192,2317,1978 | 193,498,198 | 195,1148,898 | 196,1128,892 | 199,3670,3519 | 200,2673,2575 | 201,1115,1066 | 202,402,389 | 203,258,247

BATCH_RAW_INFO | 133,3874,2882 | 137,987,20 | 153,836,57 | 155,2243,1469 | 162,3692,2957 | 170,650,65 | 180,2189,1717 | 183,480,85 | 185,1621,1234 | 186,1475,1123 | 187,2034,1685 | 188,1742,1393 | 191,3884,3544 | 192,2318,1978 | 193,499,198 | 195,1149,898 | 196,1129,892 | 199,3671,3519 | 200,2674,2575 | 201,1116,1066 | 202,403,389 | 203,259,247

BATCH_RAW_INFO | 133,3875,2882 | 137,988,20 | 153,837,57 | 155,2244,1469 | 162,3693,2957 | 170,651,65 | 180,2190,1717 | 183,481,85 | 185,1622,1234 | 186,1476,1123 | 187,2035,1685 | 188,1743,1393 | 191,3885,3544 | 192,2319,1978 | 193,500,198 | 195,1150,898 | 196,1130,892 | 199,3672,3519 | 200,2675,2575 | 201,1117,1066 | 202,404,389 | 203,260,247

BATCH_RAW_INFO | 133,3876,2882 | 137,989,20 | 153,838,57 | 155,2245,1469 | 162,3694,2957 | 170,652,65 | 180,2191,1717 | 183,482,85 | 185,1623,1234 | 186,1477,1123 | 187,2036,1685 | 188,1744,1393 | 191,3886,3544 | 192,2320,1978 | 193,501,198 | 195,1151,898 | 196,1131,892 | 199,3673,3519 | 200,2676,2575 | 201,1118,1066 | 202,405,389 | 203,261,247

BATCH_RAW_INFO | 204,1324,1323

BATCH_RAW_INFO | 133,3877,2882 | 137,990,20 | 153,839,57 | 155,2246,1469 | 162,3695,2957 | 170,653,65 | 180,2192,1717 | 183,483,85 | 185,1624,1234 | 186,1478,1123 | 187,2037,1685 | 188,1745,1393 | 191,3887,3544 | 192,2321,1978 | 193,502,198 | 195,1152,898 | 196,1132,892 | 199,3674,3519 | 200,2677,2575 | 201,1119,1066 | 202,406,389 | 203,262,247 | 204,1325,1323

BATCH_RAW_INFO | 133,3878,2882 | 137,991,20 | 153,840,57 | 155,2247,1469 | 162,3696,2957 | 170,654,65 | 180,2193,1717 | 183,484,85 | 185,1625,1234 | 186,1479,1123 | 187,2038,1685 | 188,1746,1393 | 191,3888,3544 | 192,2322,1978 | 193,503,198 | 195,1153,898 | 196,1133,892 | 199,3675,3519 | 200,2678,2575 | 201,1120,1066 | 202,407,389 | 203,263,247 | 204,1326,1323

BATCH_RAW_INFO | 205,79,78

BATCH_RAW_INFO | 133,3879,2882 | 153,841,57 | 155,2248,1469 | 162,3697,2957 | 170,655,65 | 180,2194,1717 | 183,485,85 | 185,1626,1234 | 186,1480,1123 | 187,2039,1685 | 188,1747,1393 | 191,3889,3544 | 192,2323,1978 | 193,504,198 | 195,1154,898 | 196,1134,892 | 199,3676,3519 | 200,2679,2575 | 201,1121,1066 | 202,408,389 | 203,264,247 | 204,1327,1323 | 205,80,78

BATCH_RAW_INFO | 133,3880,2882 | 153,842,57 | 155,2249,1469 | 162,3698,2957 | 170,656,65 | 180,2195,1717 | 183,486,85 | 185,1627,1234 | 186,1481,1123 | 187,2040,1685 | 188,1748,1393 | 191,3890,3544 | 192,2324,1978 | 193,505,198 | 195,1155,898 | 196,1135,892 | 199,3677,3519 | 200,2680,2575 | 201,1122,1066 | 202,409,389 | 203,265,247 | 204,1328,1323 | 205,81,78

BATCH_RAW_INFO | 133,3881,2882 | 153,843,57 | 155,2250,1469 | 162,3699,2957 | 170,657,65 | 180,2196,1717 | 183,487,85 | 185,1628,1234 | 186,1482,1123 | 187,2041,1685 | 188,1749,1393 | 191,3891,3544 | 192,2325,1978 | 193,506,198 | 195,1156,898 | 196,1136,892 | 199,3678,3519 | 200,2681,2575 | 201,1123,1066 | 202,410,389 | 203,266,247 | 204,1329,1323 | 205,82,78

BATCH_RAW_INFO | 133,3882,2882 | 153,844,57 | 155,2251,1469 | 162,3700,2957 | 170,658,65 | 180,2197,1717 | 183,488,85 | 185,1629,1234 | 186,1483,1123 | 187,2042,1685 | 188,1750,1393 | 191,3892,3544 | 192,2326,1978 | 193,507,198 | 195,1157,898 | 196,1137,892 | 199,3679,3519 | 200,2682,2575 | 202,411,389 | 203,267,247 | 204,1330,1323 | 205,83,78

BATCH_RAW_INFO | 133,3883,2882 | 153,845,57 | 155,2252,1469 | 162,3701,2957 | 170,659,65 | 180,2198,1717 | 183,489,85 | 185,1630,1234 | 186,1484,1123 | 187,2043,1685 | 188,1751,1393 | 191,3893,3544 | 192,2327,1978 | 193,508,198 | 195,1158,898 | 196,1138,892 | 199,3680,3519 | 200,2683,2575 | 202,412,389 | 203,268,247 | 204,1331,1323 | 205,84,78

BATCH_RAW_INFO | 133,3884,2882 | 153,846,57 | 155,2253,1469 | 162,3702,2957 | 170,660,65 | 180,2199,1717 | 183,490,85 | 185,1631,1234 | 186,1485,1123 | 187,2044,1685 | 188,1752,1393 | 191,3894,3544 | 192,2328,1978 | 193,509,198 | 195,1159,898 | 196,1139,892 | 199,3681,3519 | 200,2684,2575 | 202,413,389 | 203,269,247 | 204,1332,1323 | 205,85,78

BATCH_RAW_INFO | 133,3885,2882 | 153,847,57 | 155,2254,1469 | 162,3703,2957 | 170,661,65 | 180,2200,1717 | 183,491,85 | 185,1632,1234 | 186,1486,1123 | 187,2045,1685 | 188,1753,1393 | 191,3895,3544 | 192,2329,1978 | 193,510,198 | 195,1160,898 | 196,1140,892 | 199,3682,3519 | 200,2685,2575 | 202,414,389 | 203,270,247 | 204,1333,1323 | 205,86,78

BATCH_RAW_INFO | 153,848,57 | 155,2255,1469 | 162,3704,2957 | 170,662,65 | 180,2201,1717 | 183,492,85 | 185,1633,1234 | 186,1487,1123 | 187,2046,1685 | 188,1754,1393 | 191,3896,3544 | 192,2330,1978 | 193,511,198 | 195,1161,898 | 196,1141,892 | 199,3683,3519 | 200,2686,2575 | 202,415,389 | 203,271,247 | 204,1334,1323 | 205,87,78

BATCH_RAW_INFO | 153,849,57 | 155,2256,1469 | 162,3705,2957 | 170,663,65 | 180,2202,1717 | 183,493,85 | 185,1634,1234 | 186,1488,1123 | 187,2047,1685 | 188,1755,1393 | 191,3897,3544 | 192,2331,1978 | 193,512,198 | 195,1162,898 | 196,1142,892 | 199,3684,3519 | 200,2687,2575 | 202,416,389 | 203,272,247 | 204,1335,1323 | 205,88,78

BATCH_RAW_INFO | 153,850,57 | 155,2257,1469 | 162,3706,2957 | 170,664,65 | 180,2203,1717 | 183,494,85 | 185,1635,1234 | 186,1489,1123 | 187,2048,1685 | 188,1756,1393 | 191,3898,3544 | 192,2332,1978 | 193,513,198 | 195,1163,898 | 196,1143,892 | 199,3685,3519 | 200,2688,2575 | 202,417,389 | 203,273,247 | 204,1336,1323 | 205,89,78

BATCH_RAW_INFO | 206,2668,2667

BATCH_RAW_INFO | 207,3667,3666

BATCH_RAW_INFO | 208,964,963

BATCH_RAW_INFO | 153,851,57 | 155,2258,1469 | 162,3707,2957 | 170,665,65 | 180,2204,1717 | 183,495,85 | 185,1636,1234 | 186,1490,1123 | 187,2049,1685 | 188,1757,1393 | 191,3899,3544 | 192,2333,1978 | 193,514,198 | 195,1164,898 | 196,1144,892 | 199,3686,3519 | 200,2689,2575 | 202,418,389 | 203,274,247 | 204,1337,1323 | 205,90,78 | 206,2669,2667 | 207,3668,3666 | 208,965,963

BATCH_RAW_INFO | 153,852,57 | 155,2259,1469 | 162,3708,2957 | 170,666,65 | 180,2205,1717 | 183,496,85 | 185,1637,1234 | 186,1491,1123 | 187,2050,1685 | 188,1758,1393 | 191,3900,3544 | 192,2334,1978 | 193,515,198 | 195,1165,898 | 196,1145,892 | 199,3687,3519 | 200,2690,2575 | 202,419,389 | 203,275,247 | 204,1338,1323 | 205,91,78 | 206,2670,2667 | 207,3669,3666 | 208,966,963

BATCH_RAW_INFO | 153,853,57 | 155,2260,1469 | 162,3709,2957 | 170,667,65 | 180,2206,1717 | 183,497,85 | 185,1638,1234 | 186,1492,1123 | 187,2051,1685 | 188,1759,1393 | 191,3901,3544 | 192,2335,1978 | 193,516,198 | 195,1166,898 | 196,1146,892 | 199,3688,3519 | 200,2691,2575 | 202,420,389 | 203,276,247 | 204,1339,1323 | 205,92,78 | 206,2671,2667 | 207,3670,3666 | 208,967,963

BATCH_RAW_INFO | 153,854,57 | 155,2261,1469 | 162,3710,2957 | 170,668,65 | 180,2207,1717 | 183,498,85 | 185,1639,1234 | 186,1493,1123 | 187,2052,1685 | 188,1760,1393 | 191,3902,3544 | 192,2336,1978 | 193,517,198 | 195,1167,898 | 196,1147,892 | 199,3689,3519 | 200,2692,2575 | 202,421,389 | 203,277,247 | 204,1340,1323 | 205,93,78 | 206,2672,2667 | 207,3671,3666 | 208,968,963

BATCH_RAW_INFO | 153,855,57 | 155,2262,1469 | 162,3711,2957 | 170,669,65 | 180,2208,1717 | 183,499,85 | 185,1640,1234 | 186,1494,1123 | 187,2053,1685 | 188,1761,1393 | 191,3903,3544 | 192,2337,1978 | 193,518,198 | 195,1168,898 | 196,1148,892 | 199,3690,3519 | 200,2693,2575 | 202,422,389 | 203,278,247 | 204,1341,1323 | 205,94,78 | 206,2673,2667 | 207,3672,3666 | 208,969,963

BATCH_RAW_INFO | 153,856,57 | 155,2263,1469 | 162,3712,2957 | 170,670,65 | 180,2209,1717 | 183,500,85 | 185,1641,1234 | 186,1495,1123 | 187,2054,1685 | 188,1762,1393 | 191,3904,3544 | 192,2338,1978 | 193,519,198 | 195,1169,898 | 196,1149,892 | 199,3691,3519 | 200,2694,2575 | 202,423,389 | 203,279,247 | 204,1342,1323 | 205,95,78 | 206,2674,2667 | 207,3673,3666 | 208,970,963

BATCH_RAW_INFO | 153,857,57 | 155,2264,1469 | 162,3713,2957 | 170,671,65 | 180,2210,1717 | 183,501,85 | 185,1642,1234 | 186,1496,1123 | 187,2055,1685 | 188,1763,1393 | 191,3905,3544 | 192,2339,1978 | 193,520,198 | 195,1170,898 | 196,1150,892 | 199,3692,3519 | 200,2695,2575 | 202,424,389 | 203,280,247 | 204,1343,1323 | 205,96,78 | 206,2675,2667 | 207,3674,3666 | 208,971,963

BATCH_RAW_INFO | 153,858,57 | 155,2265,1469 | 162,3714,2957 | 170,672,65 | 180,2211,1717 | 183,502,85 | 185,1643,1234 | 186,1497,1123 | 187,2056,1685 | 188,1764,1393 | 191,3906,3544 | 192,2340,1978 | 193,521,198 | 195,1171,898 | 196,1151,892 | 199,3693,3519 | 200,2696,2575 | 202,425,389 | 203,281,247 | 204,1344,1323 | 205,97,78 | 206,2676,2667 | 207,3675,3666 | 208,972,963

BATCH_RAW_INFO | 153,859,57 | 155,2266,1469 | 162,3715,2957 | 170,673,65 | 180,2212,1717 | 183,503,85 | 185,1644,1234 | 186,1498,1123 | 187,2057,1685 | 188,1765,1393 | 191,3907,3544 | 192,2341,1978 | 193,522,198 | 195,1172,898 | 196,1152,892 | 199,3694,3519 | 200,2697,2575 | 202,426,389 | 203,282,247 | 204,1345,1323 | 205,98,78 | 206,2677,2667 | 207,3676,3666 | 208,973,963

BATCH_RAW_INFO | 153,860,57 | 155,2267,1469 | 162,3716,2957 | 170,674,65 | 180,2213,1717 | 183,504,85 | 185,1645,1234 | 186,1499,1123 | 187,2058,1685 | 188,1766,1393 | 191,3908,3544 | 192,2342,1978 | 193,523,198 | 195,1173,898 | 196,1153,892 | 199,3695,3519 | 200,2698,2575 | 202,427,389 | 203,283,247 | 204,1346,1323 | 205,99,78 | 206,2678,2667 | 207,3677,3666 | 208,974,963

BATCH_RAW_INFO | 153,861,57 | 155,2268,1469 | 162,3717,2957 | 170,675,65 | 180,2214,1717 | 183,505,85 | 185,1646,1234 | 186,1500,1123 | 187,2059,1685 | 188,1767,1393 | 191,3909,3544 | 192,2343,1978 | 193,524,198 | 195,1174,898 | 196,1154,892 | 199,3696,3519 | 200,2699,2575 | 202,428,389 | 203,284,247 | 204,1347,1323 | 205,100,78 | 206,2679,2667 | 207,3678,3666 | 208,975,963

BATCH_RAW_INFO | 153,862,57 | 155,2269,1469 | 162,3718,2957 | 170,676,65 | 180,2215,1717 | 183,506,85 | 185,1647,1234 | 186,1501,1123 | 187,2060,1685 | 188,1768,1393 | 191,3910,3544 | 192,2344,1978 | 193,525,198 | 195,1175,898 | 196,1155,892 | 199,3697,3519 | 200,2700,2575 | 202,429,389 | 203,285,247 | 204,1348,1323 | 205,101,78 | 206,2680,2667 | 207,3679,3666 | 208,976,963

BATCH_RAW_INFO | 153,863,57 | 155,2270,1469 | 162,3719,2957 | 170,677,65 | 180,2216,1717 | 183,507,85 | 185,1648,1234 | 186,1502,1123 | 187,2061,1685 | 188,1769,1393 | 191,3911,3544 | 192,2345,1978 | 193,526,198 | 195,1176,898 | 196,1156,892 | 199,3698,3519 | 200,2701,2575 | 202,430,389 | 203,286,247 | 204,1349,1323 | 205,102,78 | 206,2681,2667 | 207,3680,3666 | 208,977,963

BATCH_RAW_INFO | 153,864,57 | 155,2271,1469 | 162,3720,2957 | 170,678,65 | 180,2217,1717 | 183,508,85 | 185,1649,1234 | 186,1503,1123 | 187,2062,1685 | 188,1770,1393 | 191,3912,3544 | 192,2346,1978 | 193,527,198 | 195,1177,898 | 196,1157,892 | 199,3699,3519 | 200,2702,2575 | 202,431,389 | 203,287,247 | 204,1350,1323 | 205,103,78 | 206,2682,2667 | 207,3681,3666 | 208,978,963

BATCH_RAW_INFO | 153,865,57 | 155,2272,1469 | 162,3721,2957 | 170,679,65 | 180,2218,1717 | 183,509,85 | 185,1650,1234 | 186,1504,1123 | 187,2063,1685 | 188,1771,1393 | 191,3913,3544 | 192,2347,1978 | 193,528,198 | 195,1178,898 | 196,1158,892 | 199,3700,3519 | 200,2703,2575 | 202,432,389 | 203,288,247 | 204,1351,1323 | 205,104,78 | 206,2683,2667 | 207,3682,3666 | 208,979,963

BATCH_RAW_INFO | 153,866,57 | 155,2273,1469 | 162,3722,2957 | 170,680,65 | 180,2219,1717 | 183,510,85 | 185,1651,1234 | 186,1505,1123 | 187,2064,1685 | 188,1772,1393 | 191,3914,3544 | 192,2348,1978 | 193,529,198 | 195,1179,898 | 196,1159,892 | 199,3701,3519 | 200,2704,2575 | 202,433,389 | 203,289,247 | 204,1352,1323 | 205,105,78 | 206,2684,2667 | 207,3683,3666 | 208,980,963

BATCH_RAW_INFO | 153,867,57 | 155,2274,1469 | 162,3723,2957 | 170,681,65 | 180,2220,1717 | 183,511,85 | 185,1652,1234 | 186,1506,1123 | 187,2065,1685 | 188,1773,1393 | 191,3915,3544 | 192,2349,1978 | 193,530,198 | 195,1180,898 | 196,1160,892 | 199,3702,3519 | 200,2705,2575 | 202,434,389 | 203,290,247 | 204,1353,1323 | 205,106,78 | 206,2685,2667 | 207,3684,3666 | 208,981,963

BATCH_RAW_INFO | 153,868,57 | 155,2275,1469 | 162,3724,2957 | 170,682,65 | 180,2221,1717 | 183,512,85 | 185,1653,1234 | 186,1507,1123 | 187,2066,1685 | 188,1774,1393 | 191,3916,3544 | 192,2350,1978 | 193,531,198 | 195,1181,898 | 196,1161,892 | 199,3703,3519 | 200,2706,2575 | 202,435,389 | 203,291,247 | 204,1354,1323 | 205,107,78 | 206,2686,2667 | 207,3685,3666 | 208,982,963

BATCH_RAW_INFO | 153,869,57 | 155,2276,1469 | 162,3725,2957 | 170,683,65 | 180,2222,1717 | 183,513,85 | 185,1654,1234 | 186,1508,1123 | 187,2067,1685 | 188,1775,1393 | 191,3917,3544 | 192,2351,1978 | 193,532,198 | 195,1182,898 | 196,1162,892 | 199,3704,3519 | 200,2707,2575 | 202,436,389 | 203,292,247 | 204,1355,1323 | 205,108,78 | 206,2687,2667 | 207,3686,3666 | 208,983,963

BATCH_RAW_INFO | 153,870,57 | 155,2277,1469 | 162,3726,2957 | 170,684,65 | 180,2223,1717 | 183,514,85 | 185,1655,1234 | 186,1509,1123 | 187,2068,1685 | 188,1776,1393 | 191,3918,3544 | 192,2352,1978 | 193,533,198 | 195,1183,898 | 196,1163,892 | 199,3705,3519 | 200,2708,2575 | 202,437,389 | 203,293,247 | 204,1356,1323 | 205,109,78 | 206,2688,2667 | 207,3687,3666 | 208,984,963

BATCH_RAW_INFO | 153,871,57 | 155,2278,1469 | 162,3727,2957 | 170,685,65 | 180,2224,1717 | 183,515,85 | 185,1656,1234 | 186,1510,1123 | 187,2069,1685 | 188,1777,1393 | 191,3919,3544 | 192,2353,1978 | 193,534,198 | 195,1184,898 | 196,1164,892 | 199,3706,3519 | 200,2709,2575 | 202,438,389 | 203,294,247 | 204,1357,1323 | 205,110,78 | 206,2689,2667 | 207,3688,3666 | 208,985,963

BATCH_RAW_INFO | 153,872,57 | 155,2279,1469 | 162,3728,2957 | 170,686,65 | 180,2225,1717 | 183,516,85 | 185,1657,1234 | 186,1511,1123 | 187,2070,1685 | 188,1778,1393 | 191,3920,3544 | 192,2354,1978 | 193,535,198 | 195,1185,898 | 196,1165,892 | 199,3707,3519 | 200,2710,2575 | 202,439,389 | 203,295,247 | 204,1358,1323 | 205,111,78 | 206,2690,2667 | 207,3689,3666 | 208,986,963

BATCH_RAW_INFO | 153,873,57 | 155,2280,1469 | 162,3729,2957 | 170,687,65 | 180,2226,1717 | 183,517,85 | 185,1658,1234 | 186,1512,1123 | 187,2071,1685 | 188,1779,1393 | 191,3921,3544 | 192,2355,1978 | 193,536,198 | 195,1186,898 | 196,1166,892 | 199,3708,3519 | 200,2711,2575 | 202,440,389 | 203,296,247 | 204,1359,1323 | 205,112,78 | 206,2691,2667 | 207,3690,3666 | 208,987,963

BATCH_RAW_INFO | 153,874,57 | 155,2281,1469 | 162,3730,2957 | 170,688,65 | 180,2227,1717 | 183,518,85 | 185,1659,1234 | 186,1513,1123 | 187,2072,1685 | 188,1780,1393 | 191,3922,3544 | 192,2356,1978 | 193,537,198 | 195,1187,898 | 196,1167,892 | 199,3709,3519 | 200,2712,2575 | 202,441,389 | 203,297,247 | 204,1360,1323 | 205,113,78 | 206,2692,2667 | 207,3691,3666 | 208,988,963

BATCH_RAW_INFO | 153,875,57 | 155,2282,1469 | 162,3731,2957 | 170,689,65 | 180,2228,1717 | 183,519,85 | 185,1660,1234 | 186,1514,1123 | 187,2073,1685 | 188,1781,1393 | 191,3923,3544 | 192,2357,1978 | 193,538,198 | 195,1188,898 | 196,1168,892 | 199,3710,3519 | 200,2713,2575 | 202,442,389 | 203,298,247 | 204,1361,1323 | 205,114,78 | 206,2693,2667 | 207,3692,3666 | 208,989,963

BATCH_RAW_INFO | 153,876,57 | 155,2283,1469 | 162,3732,2957 | 170,690,65 | 180,2229,1717 | 183,520,85 | 185,1661,1234 | 186,1515,1123 | 187,2074,1685 | 188,1782,1393 | 191,3924,3544 | 192,2358,1978 | 193,539,198 | 195,1189,898 | 196,1169,892 | 199,3711,3519 | 200,2714,2575 | 202,443,389 | 203,299,247 | 204,1362,1323 | 205,115,78 | 206,2694,2667 | 207,3693,3666 | 208,990,963

BATCH_RAW_INFO | 153,877,57 | 155,2284,1469 | 162,3733,2957 | 170,691,65 | 180,2230,1717 | 183,521,85 | 185,1662,1234 | 186,1516,1123 | 187,2075,1685 | 188,1783,1393 | 191,3925,3544 | 192,2359,1978 | 193,540,198 | 195,1190,898 | 196,1170,892 | 199,3712,3519 | 200,2715,2575 | 202,444,389 | 203,300,247 | 204,1363,1323 | 205,116,78 | 206,2695,2667 | 207,3694,3666 | 208,991,963

BATCH_RAW_INFO | 153,878,57 | 155,2285,1469 | 162,3734,2957 | 170,692,65 | 180,2231,1717 | 183,522,85 | 185,1663,1234 | 186,1517,1123 | 187,2076,1685 | 188,1784,1393 | 191,3926,3544 | 192,2360,1978 | 193,541,198 | 195,1191,898 | 196,1171,892 | 199,3713,3519 | 200,2716,2575 | 202,445,389 | 203,301,247 | 204,1364,1323 | 205,117,78 | 206,2696,2667 | 207,3695,3666 | 208,992,963

BATCH_RAW_INFO | 153,879,57 | 155,2286,1469 | 162,3735,2957 | 170,693,65 | 180,2232,1717 | 183,523,85 | 185,1664,1234 | 186,1518,1123 | 187,2077,1685 | 188,1785,1393 | 191,3927,3544 | 192,2361,1978 | 193,542,198 | 195,1192,898 | 196,1172,892 | 199,3714,3519 | 200,2717,2575 | 202,446,389 | 203,302,247 | 204,1365,1323 | 205,118,78 | 206,2697,2667 | 207,3696,3666 | 208,993,963

BATCH_RAW_INFO | 153,880,57 | 155,2287,1469 | 162,3736,2957 | 170,694,65 | 180,2233,1717 | 183,524,85 | 185,1665,1234 | 186,1519,1123 | 187,2078,1685 | 188,1786,1393 | 191,3928,3544 | 192,2362,1978 | 193,543,198 | 195,1193,898 | 196,1173,892 | 199,3715,3519 | 200,2718,2575 | 202,447,389 | 203,303,247 | 204,1366,1323 | 205,119,78 | 206,2698,2667 | 207,3697,3666 | 208,994,963

BATCH_RAW_INFO | 153,881,57 | 155,2288,1469 | 162,3737,2957 | 170,695,65 | 180,2234,1717 | 183,525,85 | 185,1666,1234 | 186,1520,1123 | 187,2079,1685 | 188,1787,1393 | 191,3929,3544 | 192,2363,1978 | 193,544,198 | 195,1194,898 | 196,1174,892 | 199,3716,3519 | 200,2719,2575 | 202,448,389 | 203,304,247 | 204,1367,1323 | 205,120,78 | 206,2699,2667 | 207,3698,3666 | 208,995,963

BATCH_RAW_INFO | 153,882,57 | 155,2289,1469 | 162,3738,2957 | 170,696,65 | 183,526,85 | 185,1667,1234 | 186,1521,1123 | 187,2080,1685 | 188,1788,1393 | 191,3930,3544 | 192,2364,1978 | 193,545,198 | 195,1195,898 | 196,1175,892 | 199,3717,3519 | 200,2720,2575 | 202,449,389 | 203,305,247 | 204,1368,1323 | 205,121,78 | 206,2700,2667 | 207,3699,3666 | 208,996,963

BATCH_RAW_INFO | 153,883,57 | 155,2290,1469 | 162,3739,2957 | 170,697,65 | 183,527,85 | 185,1668,1234 | 186,1522,1123 | 187,2081,1685 | 188,1789,1393 | 191,3931,3544 | 192,2365,1978 | 193,546,198 | 195,1196,898 | 196,1176,892 | 199,3718,3519 | 200,2721,2575 | 202,450,389 | 203,306,247 | 204,1369,1323 | 205,122,78 | 206,2701,2667 | 207,3700,3666 | 208,997,963

BATCH_RAW_INFO | 153,884,57 | 155,2291,1469 | 162,3740,2957 | 170,698,65 | 183,528,85 | 185,1669,1234 | 186,1523,1123 | 187,2082,1685 | 188,1790,1393 | 191,3932,3544 | 192,2366,1978 | 193,547,198 | 195,1197,898 | 196,1177,892 | 199,3719,3519 | 200,2722,2575 | 202,451,389 | 203,307,247 | 204,1370,1323 | 205,123,78 | 206,2702,2667 | 207,3701,3666 | 208,998,963

BATCH_RAW_INFO | 153,885,57 | 155,2292,1469 | 162,3741,2957 | 170,699,65 | 183,529,85 | 185,1670,1234 | 186,1524,1123 | 187,2083,1685 | 188,1791,1393 | 191,3933,3544 | 192,2367,1978 | 193,548,198 | 195,1198,898 | 196,1178,892 | 199,3720,3519 | 200,2723,2575 | 202,452,389 | 203,308,247 | 204,1371,1323 | 205,124,78 | 206,2703,2667 | 207,3702,3666 | 208,999,963

BATCH_RAW_INFO | 153,886,57 | 155,2293,1469 | 162,3742,2957 | 170,700,65 | 183,530,85 | 185,1671,1234 | 186,1525,1123 | 187,2084,1685 | 188,1792,1393 | 191,3934,3544 | 192,2368,1978 | 193,549,198 | 195,1199,898 | 196,1179,892 | 199,3721,3519 | 200,2724,2575 | 202,453,389 | 203,309,247 | 204,1372,1323 | 205,125,78 | 206,2704,2667 | 207,3703,3666 | 208,1000,963

BATCH_RAW_INFO | 153,887,57 | 155,2294,1469 | 162,3743,2957 | 170,701,65 | 183,531,85 | 185,1672,1234 | 186,1526,1123 | 187,2085,1685 | 188,1793,1393 | 191,3935,3544 | 192,2369,1978 | 193,550,198 | 195,1200,898 | 196,1180,892 | 199,3722,3519 | 200,2725,2575 | 202,454,389 | 203,310,247 | 204,1373,1323 | 205,126,78 | 206,2705,2667 | 207,3704,3666 | 208,1001,963

BATCH_RAW_INFO | 153,888,57 | 155,2295,1469 | 162,3744,2957 | 170,702,65 | 183,532,85 | 185,1673,1234 | 186,1527,1123 | 187,2086,1685 | 188,1794,1393 | 191,3936,3544 | 192,2370,1978 | 193,551,198 | 195,1201,898 | 196,1181,892 | 199,3723,3519 | 200,2726,2575 | 202,455,389 | 203,311,247 | 204,1374,1323 | 205,127,78 | 206,2706,2667 | 207,3705,3666 | 208,1002,963

BATCH_RAW_INFO | 153,889,57 | 155,2296,1469 | 162,3745,2957 | 170,703,65 | 183,533,85 | 185,1674,1234 | 186,1528,1123 | 187,2087,1685 | 188,1795,1393 | 191,3937,3544 | 192,2371,1978 | 193,552,198 | 195,1202,898 | 196,1182,892 | 199,3724,3519 | 200,2727,2575 | 202,456,389 | 203,312,247 | 204,1375,1323 | 205,128,78 | 206,2707,2667 | 207,3706,3666 | 208,1003,963

BATCH_RAW_INFO | 153,890,57 | 155,2297,1469 | 162,3746,2957 | 170,704,65 | 183,534,85 | 185,1675,1234 | 186,1529,1123 | 187,2088,1685 | 188,1796,1393 | 191,3938,3544 | 192,2372,1978 | 193,553,198 | 195,1203,898 | 196,1183,892 | 199,3725,3519 | 200,2728,2575 | 202,457,389 | 203,313,247 | 204,1376,1323 | 205,129,78 | 206,2708,2667 | 207,3707,3666 | 208,1004,963

BATCH_RAW_INFO | 153,891,57 | 155,2298,1469 | 162,3747,2957 | 170,705,65 | 183,535,85 | 185,1676,1234 | 186,1530,1123 | 187,2089,1685 | 188,1797,1393 | 191,3939,3544 | 192,2373,1978 | 193,554,198 | 195,1204,898 | 196,1184,892 | 199,3726,3519 | 200,2729,2575 | 202,458,389 | 203,314,247 | 204,1377,1323 | 205,130,78 | 206,2709,2667 | 207,3708,3666 | 208,1005,963

BATCH_RAW_INFO | 153,892,57 | 155,2299,1469 | 162,3748,2957 | 170,706,65 | 183,536,85 | 185,1677,1234 | 186,1531,1123 | 187,2090,1685 | 188,1798,1393 | 191,3940,3544 | 192,2374,1978 | 193,555,198 | 195,1205,898 | 196,1185,892 | 199,3727,3519 | 200,2730,2575 | 202,459,389 | 203,315,247 | 204,1378,1323 | 205,131,78 | 206,2710,2667 | 207,3709,3666 | 208,1006,963

BATCH_RAW_INFO | 153,893,57 | 155,2300,1469 | 162,3749,2957 | 170,707,65 | 183,537,85 | 185,1678,1234 | 186,1532,1123 | 187,2091,1685 | 188,1799,1393 | 191,3941,3544 | 192,2375,1978 | 193,556,198 | 195,1206,898 | 196,1186,892 | 199,3728,3519 | 200,2731,2575 | 202,460,389 | 203,316,247 | 204,1379,1323 | 205,132,78 | 206,2711,2667 | 207,3710,3666 | 208,1007,963

BATCH_RAW_INFO | 153,894,57 | 155,2301,1469 | 162,3750,2957 | 170,708,65 | 183,538,85 | 185,1679,1234 | 186,1533,1123 | 187,2092,1685 | 188,1800,1393 | 191,3942,3544 | 192,2376,1978 | 193,557,198 | 195,1207,898 | 196,1187,892 | 199,3729,3519 | 200,2732,2575 | 202,461,389 | 203,317,247 | 204,1380,1323 | 205,133,78 | 206,2712,2667 | 207,3711,3666 | 208,1008,963

BATCH_RAW_INFO | 153,895,57 | 155,2302,1469 | 162,3751,2957 | 170,709,65 | 183,539,85 | 185,1680,1234 | 186,1534,1123 | 187,2093,1685 | 191,3943,3544 | 192,2377,1978 | 193,558,198 | 195,1208,898 | 196,1188,892 | 199,3730,3519 | 200,2733,2575 | 202,462,389 | 203,318,247 | 204,1381,1323 | 205,134,78 | 206,2713,2667 | 207,3712,3666 | 208,1009,963

BATCH_RAW_INFO | 153,896,57 | 155,2303,1469 | 162,3752,2957 | 170,710,65 | 183,540,85 | 185,1681,1234 | 186,1535,1123 | 187,2094,1685 | 191,3944,3544 | 192,2378,1978 | 193,559,198 | 195,1209,898 | 196,1189,892 | 199,3731,3519 | 200,2734,2575 | 202,463,389 | 203,319,247 | 204,1382,1323 | 205,135,78 | 206,2714,2667 | 207,3713,3666 | 208,1010,963

BATCH_RAW_INFO | 153,897,57 | 155,2304,1469 | 162,3753,2957 | 170,711,65 | 183,541,85 | 185,1682,1234 | 186,1536,1123 | 187,2095,1685 | 191,3945,3544 | 192,2379,1978 | 193,560,198 | 195,1210,898 | 196,1190,892 | 199,3732,3519 | 200,2735,2575 | 202,464,389 | 203,320,247 | 204,1383,1323 | 205,136,78 | 206,2715,2667 | 207,3714,3666 | 208,1011,963

BATCH_RAW_INFO | 153,898,57 | 155,2305,1469 | 162,3754,2957 | 170,712,65 | 183,542,85 | 185,1683,1234 | 186,1537,1123 | 187,2096,1685 | 191,3946,3544 | 192,2380,1978 | 193,561,198 | 195,1211,898 | 196,1191,892 | 199,3733,3519 | 200,2736,2575 | 202,465,389 | 203,321,247 | 204,1384,1323 | 205,137,78 | 206,2716,2667 | 207,3715,3666 | 208,1012,963

BATCH_RAW_INFO | 153,899,57 | 155,2306,1469 | 162,3755,2957 | 170,713,65 | 183,543,85 | 185,1684,1234 | 186,1538,1123 | 187,2097,1685 | 191,3947,3544 | 192,2381,1978 | 193,562,198 | 195,1212,898 | 196,1192,892 | 199,3734,3519 | 200,2737,2575 | 202,466,389 | 203,322,247 | 204,1385,1323 | 205,138,78 | 206,2717,2667 | 207,3716,3666 | 208,1013,963

BATCH_RAW_INFO | 153,900,57 | 155,2307,1469 | 162,3756,2957 | 170,714,65 | 183,544,85 | 185,1685,1234 | 186,1539,1123 | 187,2098,1685 | 191,3948,3544 | 192,2382,1978 | 193,563,198 | 195,1213,898 | 196,1193,892 | 199,3735,3519 | 200,2738,2575 | 202,467,389 | 203,323,247 | 204,1386,1323 | 205,139,78 | 206,2718,2667 | 207,3717,3666 | 208,1014,963

BATCH_RAW_INFO | 153,901,57 | 155,2308,1469 | 162,3757,2957 | 170,715,65 | 183,545,85 | 185,1686,1234 | 186,1540,1123 | 187,2099,1685 | 191,3949,3544 | 192,2383,1978 | 193,564,198 | 195,1214,898 | 196,1194,892 | 199,3736,3519 | 200,2739,2575 | 202,468,389 | 203,324,247 | 204,1387,1323 | 205,140,78 | 206,2719,2667 | 207,3718,3666 | 208,1015,963

BATCH_RAW_INFO | 153,902,57 | 155,2309,1469 | 162,3758,2957 | 170,716,65 | 183,546,85 | 185,1687,1234 | 186,1541,1123 | 187,2100,1685 | 191,3950,3544 | 192,2384,1978 | 193,565,198 | 195,1215,898 | 196,1195,892 | 199,3737,3519 | 200,2740,2575 | 202,469,389 | 203,325,247 | 204,1388,1323 | 205,141,78 | 206,2720,2667 | 207,3719,3666 | 208,1016,963

BATCH_RAW_INFO | 153,903,57 | 155,2310,1469 | 162,3759,2957 | 170,717,65 | 183,547,85 | 185,1688,1234 | 186,1542,1123 | 187,2101,1685 | 191,3951,3544 | 192,2385,1978 | 193,566,198 | 195,1216,898 | 196,1196,892 | 199,3738,3519 | 200,2741,2575 | 202,470,389 | 203,326,247 | 204,1389,1323 | 205,142,78 | 206,2721,2667 | 207,3720,3666 | 208,1017,963

BATCH_RAW_INFO | 153,904,57 | 155,2311,1469 | 162,3760,2957 | 170,718,65 | 183,548,85 | 185,1689,1234 | 186,1543,1123 | 187,2102,1685 | 191,3952,3544 | 192,2386,1978 | 193,567,198 | 195,1217,898 | 196,1197,892 | 199,3739,3519 | 200,2742,2575 | 202,471,389 | 203,327,247 | 204,1390,1323 | 205,143,78 | 206,2722,2667 | 207,3721,3666 | 208,1018,963

BATCH_RAW_INFO | 153,905,57 | 155,2312,1469 | 162,3761,2957 | 170,719,65 | 183,549,85 | 185,1690,1234 | 186,1544,1123 | 187,2103,1685 | 191,3953,3544 | 192,2387,1978 | 193,568,198 | 195,1218,898 | 196,1198,892 | 199,3740,3519 | 200,2743,2575 | 202,472,389 | 203,328,247 | 204,1391,1323 | 205,144,78 | 206,2723,2667 | 207,3722,3666 | 208,1019,963

BATCH_RAW_INFO | 153,906,57 | 155,2313,1469 | 162,3762,2957 | 170,720,65 | 183,550,85 | 185,1691,1234 | 186,1545,1123 | 187,2104,1685 | 191,3954,3544 | 192,2388,1978 | 193,569,198 | 195,1219,898 | 196,1199,892 | 199,3741,3519 | 200,2744,2575 | 202,473,389 | 203,329,247 | 204,1392,1323 | 205,145,78 | 206,2724,2667 | 207,3723,3666 | 208,1020,963

BATCH_RAW_INFO | 209,389,388

BATCH_RAW_INFO | 153,907,57 | 155,2314,1469 | 162,3763,2957 | 170,721,65 | 183,551,85 | 185,1692,1234 | 186,1546,1123 | 187,2105,1685 | 191,3955,3544 | 192,2389,1978 | 193,570,198 | 195,1220,898 | 196,1200,892 | 199,3742,3519 | 200,2745,2575 | 202,474,389 | 203,330,247 | 204,1393,1323 | 205,146,78 | 206,2725,2667 | 207,3724,3666 | 208,1021,963 | 209,390,388

BATCH_RAW_INFO | 153,908,57 | 155,2315,1469 | 162,3764,2957 | 170,722,65 | 183,552,85 | 185,1693,1234 | 186,1547,1123 | 187,2106,1685 | 191,3956,3544 | 192,2390,1978 | 193,571,198 | 195,1221,898 | 196,1201,892 | 199,3743,3519 | 200,2746,2575 | 202,475,389 | 203,331,247 | 204,1394,1323 | 205,147,78 | 206,2726,2667 | 207,3725,3666 | 208,1022,963 | 209,391,388

BATCH_RAW_INFO | 153,909,57 | 155,2316,1469 | 162,3765,2957 | 170,723,65 | 183,553,85 | 185,1694,1234 | 186,1548,1123 | 187,2107,1685 | 191,3957,3544 | 192,2391,1978 | 193,572,198 | 195,1222,898 | 196,1202,892 | 199,3744,3519 | 200,2747,2575 | 202,476,389 | 203,332,247 | 204,1395,1323 | 205,148,78 | 206,2727,2667 | 207,3726,3666 | 208,1023,963 | 209,392,388

BATCH_RAW_INFO | 153,910,57 | 155,2317,1469 | 162,3766,2957 | 170,724,65 | 183,554,85 | 185,1695,1234 | 186,1549,1123 | 187,2108,1685 | 191,3958,3544 | 192,2392,1978 | 193,573,198 | 195,1223,898 | 196,1203,892 | 199,3745,3519 | 200,2748,2575 | 202,477,389 | 203,333,247 | 204,1396,1323 | 205,149,78 | 206,2728,2667 | 207,3727,3666 | 208,1024,963 | 209,393,388

BATCH_RAW_INFO | 153,911,57 | 155,2318,1469 | 162,3767,2957 | 170,725,65 | 183,555,85 | 185,1696,1234 | 186,1550,1123 | 187,2109,1685 | 191,3959,3544 | 192,2393,1978 | 193,574,198 | 195,1224,898 | 196,1204,892 | 199,3746,3519 | 200,2749,2575 | 202,478,389 | 203,334,247 | 204,1397,1323 | 205,150,78 | 206,2729,2667 | 207,3728,3666 | 208,1025,963 | 209,394,388

BATCH_RAW_INFO | 210,1046,1045

BATCH_RAW_INFO | 153,912,57 | 155,2319,1469 | 162,3768,2957 | 170,726,65 | 183,556,85 | 185,1697,1234 | 186,1551,1123 | 187,2110,1685 | 191,3960,3544 | 192,2394,1978 | 193,575,198 | 195,1225,898 | 196,1205,892 | 199,3747,3519 | 200,2750,2575 | 202,479,389 | 203,335,247 | 204,1398,1323 | 205,151,78 | 206,2730,2667 | 207,3729,3666 | 208,1026,963 | 209,395,388 | 210,1047,1045

BATCH_RAW_INFO | 153,913,57 | 155,2320,1469 | 162,3769,2957 | 170,727,65 | 183,557,85 | 185,1698,1234 | 186,1552,1123 | 187,2111,1685 | 191,3961,3544 | 192,2395,1978 | 193,576,198 | 195,1226,898 | 196,1206,892 | 199,3748,3519 | 200,2751,2575 | 202,480,389 | 203,336,247 | 204,1399,1323 | 205,152,78 | 206,2731,2667 | 207,3730,3666 | 208,1027,963 | 209,396,388 | 210,1048,1045

BATCH_RAW_INFO | 153,914,57 | 155,2321,1469 | 162,3770,2957 | 170,728,65 | 183,558,85 | 185,1699,1234 | 186,1553,1123 | 187,2112,1685 | 191,3962,3544 | 192,2396,1978 | 193,577,198 | 195,1227,898 | 196,1207,892 | 199,3749,3519 | 200,2752,2575 | 202,481,389 | 203,337,247 | 204,1400,1323 | 205,153,78 | 206,2732,2667 | 207,3731,3666 | 208,1028,963 | 209,397,388 | 210,1049,1045

BATCH_RAW_INFO | 153,915,57 | 155,2322,1469 | 162,3771,2957 | 170,729,65 | 183,559,85 | 185,1700,1234 | 186,1554,1123 | 187,2113,1685 | 191,3963,3544 | 192,2397,1978 | 193,578,198 | 195,1228,898 | 196,1208,892 | 199,3750,3519 | 200,2753,2575 | 202,482,389 | 203,338,247 | 204,1401,1323 | 205,154,78 | 206,2733,2667 | 207,3732,3666 | 208,1029,963 | 209,398,388 | 210,1050,1045

BATCH_RAW_INFO | 153,916,57 | 162,3772,2957 | 170,730,65 | 183,560,85 | 185,1701,1234 | 186,1555,1123 | 187,2114,1685 | 191,3964,3544 | 192,2398,1978 | 193,579,198 | 195,1229,898 | 196,1209,892 | 199,3751,3519 | 200,2754,2575 | 202,483,389 | 203,339,247 | 204,1402,1323 | 205,155,78 | 206,2734,2667 | 207,3733,3666 | 208,1030,963 | 209,399,388 | 210,1051,1045

BATCH_RAW_INFO | 153,917,57 | 162,3773,2957 | 170,731,65 | 183,561,85 | 185,1702,1234 | 186,1556,1123 | 187,2115,1685 | 191,3965,3544 | 192,2399,1978 | 193,580,198 | 195,1230,898 | 196,1210,892 | 199,3752,3519 | 200,2755,2575 | 202,484,389 | 203,340,247 | 204,1403,1323 | 205,156,78 | 206,2735,2667 | 207,3734,3666 | 208,1031,963 | 209,400,388 | 210,1052,1045

BATCH_RAW_INFO | 153,918,57 | 162,3774,2957 | 170,732,65 | 183,562,85 | 185,1703,1234 | 186,1557,1123 | 187,2116,1685 | 191,3966,3544 | 192,2400,1978 | 193,581,198 | 195,1231,898 | 196,1211,892 | 199,3753,3519 | 200,2756,2575 | 202,485,389 | 203,341,247 | 204,1404,1323 | 205,157,78 | 206,2736,2667 | 207,3735,3666 | 208,1032,963 | 209,401,388 | 210,1053,1045

BATCH_RAW_INFO | 153,919,57 | 162,3775,2957 | 170,733,65 | 183,563,85 | 185,1704,1234 | 186,1558,1123 | 187,2117,1685 | 191,3967,3544 | 192,2401,1978 | 193,582,198 | 195,1232,898 | 196,1212,892 | 199,3754,3519 | 200,2757,2575 | 202,486,389 | 203,342,247 | 204,1405,1323 | 205,158,78 | 206,2737,2667 | 207,3736,3666 | 208,1033,963 | 209,402,388 | 210,1054,1045

BATCH_RAW_INFO | 153,920,57 | 162,3776,2957 | 170,734,65 | 183,564,85 | 185,1705,1234 | 186,1559,1123 | 187,2118,1685 | 191,3968,3544 | 192,2402,1978 | 193,583,198 | 195,1233,898 | 196,1213,892 | 199,3755,3519 | 200,2758,2575 | 202,487,389 | 203,343,247 | 204,1406,1323 | 205,159,78 | 206,2738,2667 | 207,3737,3666 | 208,1034,963 | 209,403,388 | 210,1055,1045

BATCH_RAW_INFO | 153,921,57 | 162,3777,2957 | 170,735,65 | 183,565,85 | 185,1706,1234 | 186,1560,1123 | 187,2119,1685 | 191,3969,3544 | 192,2403,1978 | 193,584,198 | 195,1234,898 | 196,1214,892 | 199,3756,3519 | 200,2759,2575 | 202,488,389 | 203,344,247 | 204,1407,1323 | 205,160,78 | 206,2739,2667 | 207,3738,3666 | 208,1035,963 | 209,404,388 | 210,1056,1045

BATCH_RAW_INFO | 153,922,57 | 162,3778,2957 | 170,736,65 | 183,566,85 | 185,1707,1234 | 186,1561,1123 | 187,2120,1685 | 191,3970,3544 | 192,2404,1978 | 193,585,198 | 195,1235,898 | 196,1215,892 | 199,3757,3519 | 200,2760,2575 | 202,489,389 | 203,345,247 | 204,1408,1323 | 205,161,78 | 206,2740,2667 | 207,3739,3666 | 208,1036,963 | 209,405,388 | 210,1057,1045

BATCH_RAW_INFO | 153,923,57 | 162,3779,2957 | 170,737,65 | 183,567,85 | 185,1708,1234 | 186,1562,1123 | 187,2121,1685 | 191,3971,3544 | 192,2405,1978 | 193,586,198 | 195,1236,898 | 196,1216,892 | 199,3758,3519 | 200,2761,2575 | 202,490,389 | 203,346,247 | 205,162,78 | 206,2741,2667 | 207,3740,3666 | 208,1037,963 | 209,406,388 | 210,1058,1045

BATCH_RAW_INFO | 153,924,57 | 162,3780,2957 | 170,738,65 | 183,568,85 | 185,1709,1234 | 186,1563,1123 | 187,2122,1685 | 191,3972,3544 | 192,2406,1978 | 193,587,198 | 195,1237,898 | 196,1217,892 | 199,3759,3519 | 200,2762,2575 | 202,491,389 | 203,347,247 | 205,163,78 | 206,2742,2667 | 207,3741,3666 | 208,1038,963 | 209,407,388 | 210,1059,1045

BATCH_RAW_INFO | 153,925,57 | 162,3781,2957 | 170,739,65 | 183,569,85 | 185,1710,1234 | 186,1564,1123 | 187,2123,1685 | 191,3973,3544 | 192,2407,1978 | 193,588,198 | 195,1238,898 | 196,1218,892 | 199,3760,3519 | 200,2763,2575 | 202,492,389 | 203,348,247 | 205,164,78 | 206,2743,2667 | 207,3742,3666 | 208,1039,963 | 209,408,388 | 210,1060,1045

BATCH_RAW_INFO | 153,926,57 | 162,3782,2957 | 170,740,65 | 183,570,85 | 185,1711,1234 | 186,1565,1123 | 187,2124,1685 | 191,3974,3544 | 192,2408,1978 | 193,589,198 | 195,1239,898 | 196,1219,892 | 199,3761,3519 | 200,2764,2575 | 202,493,389 | 203,349,247 | 205,165,78 | 206,2744,2667 | 207,3743,3666 | 208,1040,963 | 209,409,388 | 210,1061,1045

BATCH_RAW_INFO | 153,927,57 | 162,3783,2957 | 170,741,65 | 183,571,85 | 185,1712,1234 | 186,1566,1123 | 187,2125,1685 | 191,3975,3544 | 192,2409,1978 | 193,590,198 | 195,1240,898 | 196,1220,892 | 199,3762,3519 | 200,2765,2575 | 202,494,389 | 203,350,247 | 205,166,78 | 206,2745,2667 | 207,3744,3666 | 208,1041,963 | 209,410,388 | 210,1062,1045

BATCH_RAW_INFO | 153,928,57 | 162,3784,2957 | 170,742,65 | 183,572,85 | 185,1713,1234 | 186,1567,1123 | 187,2126,1685 | 191,3976,3544 | 192,2410,1978 | 193,591,198 | 195,1241,898 | 196,1221,892 | 199,3763,3519 | 200,2766,2575 | 202,495,389 | 203,351,247 | 205,167,78 | 206,2746,2667 | 207,3745,3666 | 208,1042,963 | 209,411,388 | 210,1063,1045

BATCH_RAW_INFO | 153,929,57 | 162,3785,2957 | 170,743,65 | 183,573,85 | 185,1714,1234 | 186,1568,1123 | 187,2127,1685 | 191,3977,3544 | 192,2411,1978 | 193,592,198 | 195,1242,898 | 196,1222,892 | 199,3764,3519 | 200,2767,2575 | 202,496,389 | 203,352,247 | 205,168,78 | 206,2747,2667 | 207,3746,3666 | 208,1043,963 | 209,412,388 | 210,1064,1045

BATCH_RAW_INFO | 153,930,57 | 162,3786,2957 | 170,744,65 | 183,574,85 | 185,1715,1234 | 186,1569,1123 | 187,2128,1685 | 191,3978,3544 | 192,2412,1978 | 193,593,198 | 195,1243,898 | 196,1223,892 | 199,3765,3519 | 200,2768,2575 | 202,497,389 | 203,353,247 | 205,169,78 | 206,2748,2667 | 207,3747,3666 | 208,1044,963 | 209,413,388 | 210,1065,1045

BATCH_RAW_INFO | 153,931,57 | 162,3787,2957 | 170,745,65 | 183,575,85 | 185,1716,1234 | 186,1570,1123 | 187,2129,1685 | 191,3979,3544 | 192,2413,1978 | 193,594,198 | 195,1244,898 | 196,1224,892 | 199,3766,3519 | 200,2769,2575 | 202,498,389 | 203,354,247 | 205,170,78 | 206,2749,2667 | 207,3748,3666 | 208,1045,963 | 209,414,388 | 210,1066,1045

BATCH_RAW_INFO | 153,932,57 | 162,3788,2957 | 170,746,65 | 183,576,85 | 185,1717,1234 | 186,1571,1123 | 187,2130,1685 | 191,3980,3544 | 192,2414,1978 | 193,595,198 | 195,1245,898 | 196,1225,892 | 199,3767,3519 | 200,2770,2575 | 202,499,389 | 203,355,247 | 205,171,78 | 206,2750,2667 | 207,3749,3666 | 208,1046,963 | 209,415,388 | 210,1067,1045

BATCH_RAW_INFO | 153,933,57 | 162,3789,2957 | 170,747,65 | 183,577,85 | 185,1718,1234 | 186,1572,1123 | 187,2131,1685 | 191,3981,3544 | 192,2415,1978 | 193,596,198 | 195,1246,898 | 196,1226,892 | 199,3768,3519 | 200,2771,2575 | 202,500,389 | 203,356,247 | 205,172,78 | 206,2751,2667 | 207,3750,3666 | 208,1047,963 | 209,416,388 | 210,1068,1045

BATCH_RAW_INFO | 153,934,57 | 162,3790,2957 | 170,748,65 | 183,578,85 | 185,1719,1234 | 186,1573,1123 | 187,2132,1685 | 191,3982,3544 | 192,2416,1978 | 193,597,198 | 195,1247,898 | 196,1227,892 | 199,3769,3519 | 200,2772,2575 | 202,501,389 | 203,357,247 | 205,173,78 | 206,2752,2667 | 207,3751,3666 | 208,1048,963 | 209,417,388 | 210,1069,1045

BATCH_RAW_INFO | 153,935,57 | 162,3791,2957 | 170,749,65 | 183,579,85 | 185,1720,1234 | 186,1574,1123 | 187,2133,1685 | 191,3983,3544 | 192,2417,1978 | 193,598,198 | 195,1248,898 | 196,1228,892 | 199,3770,3519 | 200,2773,2575 | 202,502,389 | 203,358,247 | 205,174,78 | 206,2753,2667 | 207,3752,3666 | 208,1049,963 | 209,418,388 | 210,1070,1045

BATCH_RAW_INFO | 153,936,57 | 162,3792,2957 | 170,750,65 | 183,580,85 | 185,1721,1234 | 186,1575,1123 | 187,2134,1685 | 191,3984,3544 | 192,2418,1978 | 193,599,198 | 195,1249,898 | 196,1229,892 | 199,3771,3519 | 200,2774,2575 | 202,503,389 | 203,359,247 | 205,175,78 | 206,2754,2667 | 207,3753,3666 | 208,1050,963 | 209,419,388 | 210,1071,1045

BATCH_RAW_INFO | 153,937,57 | 162,3793,2957 | 170,751,65 | 183,581,85 | 185,1722,1234 | 186,1576,1123 | 187,2135,1685 | 191,3985,3544 | 192,2419,1978 | 193,600,198 | 195,1250,898 | 196,1230,892 | 199,3772,3519 | 200,2775,2575 | 202,504,389 | 203,360,247 | 205,176,78 | 206,2755,2667 | 207,3754,3666 | 208,1051,963 | 209,420,388 | 210,1072,1045

BATCH_RAW_INFO | 153,938,57 | 162,3794,2957 | 170,752,65 | 183,582,85 | 185,1723,1234 | 186,1577,1123 | 187,2136,1685 | 191,3986,3544 | 192,2420,1978 | 193,601,198 | 195,1251,898 | 196,1231,892 | 199,3773,3519 | 200,2776,2575 | 202,505,389 | 203,361,247 | 205,177,78 | 206,2756,2667 | 207,3755,3666 | 208,1052,963 | 209,421,388 | 210,1073,1045

BATCH_RAW_INFO | 153,939,57 | 162,3795,2957 | 170,753,65 | 183,583,85 | 185,1724,1234 | 186,1578,1123 | 187,2137,1685 | 191,3987,3544 | 192,2421,1978 | 193,602,198 | 195,1252,898 | 196,1232,892 | 199,3774,3519 | 200,2777,2575 | 202,506,389 | 203,362,247 | 205,178,78 | 206,2757,2667 | 207,3756,3666 | 208,1053,963 | 209,422,388 | 210,1074,1045

BATCH_RAW_INFO | 153,940,57 | 162,3796,2957 | 170,754,65 | 183,584,85 | 185,1725,1234 | 186,1579,1123 | 187,2138,1685 | 191,3988,3544 | 192,2422,1978 | 193,603,198 | 195,1253,898 | 196,1233,892 | 199,3775,3519 | 200,2778,2575 | 202,507,389 | 203,363,247 | 205,179,78 | 206,2758,2667 | 207,3757,3666 | 208,1054,963 | 209,423,388 | 210,1075,1045

BATCH_RAW_INFO | 153,941,57 | 162,3797,2957 | 170,755,65 | 183,585,85 | 185,1726,1234 | 186,1580,1123 | 187,2139,1685 | 191,3989,3544 | 192,2423,1978 | 193,604,198 | 195,1254,898 | 196,1234,892 | 199,3776,3519 | 200,2779,2575 | 202,508,389 | 203,364,247 | 205,180,78 | 206,2759,2667 | 207,3758,3666 | 208,1055,963 | 209,424,388 | 210,1076,1045

BATCH_RAW_INFO | 211,977,976

BATCH_RAW_INFO | 153,942,57 | 162,3798,2957 | 170,756,65 | 183,586,85 | 185,1727,1234 | 186,1581,1123 | 187,2140,1685 | 191,3990,3544 | 192,2424,1978 | 193,605,198 | 195,1255,898 | 196,1235,892 | 199,3777,3519 | 200,2780,2575 | 202,509,389 | 203,365,247 | 205,181,78 | 206,2760,2667 | 207,3759,3666 | 208,1056,963 | 209,425,388 | 210,1077,1045 | 211,978,976

BATCH_RAW_INFO | 153,943,57 | 162,3799,2957 | 170,757,65 | 183,587,85 | 185,1728,1234 | 186,1582,1123 | 187,2141,1685 | 191,3991,3544 | 192,2425,1978 | 193,606,198 | 195,1256,898 | 196,1236,892 | 199,3778,3519 | 200,2781,2575 | 202,510,389 | 203,366,247 | 205,182,78 | 206,2761,2667 | 207,3760,3666 | 208,1057,963 | 209,426,388 | 210,1078,1045 | 211,979,976

BATCH_RAW_INFO | 153,944,57 | 162,3800,2957 | 170,758,65 | 183,588,85 | 185,1729,1234 | 186,1583,1123 | 187,2142,1685 | 191,3992,3544 | 192,2426,1978 | 193,607,198 | 195,1257,898 | 196,1237,892 | 199,3779,3519 | 200,2782,2575 | 202,511,389 | 203,367,247 | 205,183,78 | 206,2762,2667 | 207,3761,3666 | 208,1058,963 | 209,427,388 | 210,1079,1045 | 211,980,976

BATCH_RAW_INFO | 153,945,57 | 162,3801,2957 | 170,759,65 | 183,589,85 | 185,1730,1234 | 186,1584,1123 | 187,2143,1685 | 191,3993,3544 | 192,2427,1978 | 193,608,198 | 195,1258,898 | 196,1238,892 | 199,3780,3519 | 200,2783,2575 | 202,512,389 | 203,368,247 | 205,184,78 | 206,2763,2667 | 207,3762,3666 | 208,1059,963 | 209,428,388 | 210,1080,1045 | 211,981,976

BATCH_RAW_INFO | 153,946,57 | 162,3802,2957 | 170,760,65 | 183,590,85 | 185,1731,1234 | 186,1585,1123 | 187,2144,1685 | 191,3994,3544 | 192,2428,1978 | 193,609,198 | 196,1239,892 | 199,3781,3519 | 200,2784,2575 | 202,513,389 | 203,369,247 | 205,185,78 | 206,2764,2667 | 207,3763,3666 | 208,1060,963 | 209,429,388 | 210,1081,1045 | 211,982,976

BATCH_RAW_INFO | 153,947,57 | 162,3803,2957 | 170,761,65 | 183,591,85 | 185,1732,1234 | 186,1586,1123 | 187,2145,1685 | 191,3995,3544 | 192,2429,1978 | 193,610,198 | 196,1240,892 | 199,3782,3519 | 200,2785,2575 | 202,514,389 | 203,370,247 | 205,186,78 | 206,2765,2667 | 207,3764,3666 | 208,1061,963 | 209,430,388 | 210,1082,1045 | 211,983,976

BATCH_RAW_INFO | 153,948,57 | 162,3804,2957 | 170,762,65 | 183,592,85 | 185,1733,1234 | 186,1587,1123 | 187,2146,1685 | 191,3996,3544 | 192,2430,1978 | 193,611,198 | 199,3783,3519 | 200,2786,2575 | 202,515,389 | 203,371,247 | 205,187,78 | 206,2766,2667 | 207,3765,3666 | 208,1062,963 | 209,431,388 | 210,1083,1045 | 211,984,976

BATCH_RAW_INFO | 153,949,57 | 162,3805,2957 | 170,763,65 | 183,593,85 | 185,1734,1234 | 186,1588,1123 | 187,2147,1685 | 191,3997,3544 | 192,2431,1978 | 193,612,198 | 199,3784,3519 | 200,2787,2575 | 202,516,389 | 203,372,247 | 205,188,78 | 206,2767,2667 | 207,3766,3666 | 208,1063,963 | 209,432,388 | 210,1084,1045 | 211,985,976

BATCH_RAW_INFO | 153,950,57 | 162,3806,2957 | 170,764,65 | 183,594,85 | 185,1735,1234 | 186,1589,1123 | 187,2148,1685 | 191,3998,3544 | 192,2432,1978 | 193,613,198 | 199,3785,3519 | 200,2788,2575 | 202,517,389 | 203,373,247 | 205,189,78 | 206,2768,2667 | 207,3767,3666 | 208,1064,963 | 209,433,388 | 210,1085,1045 | 211,986,976

BATCH_RAW_INFO | 153,951,57 | 162,3807,2957 | 170,765,65 | 183,595,85 | 185,1736,1234 | 186,1590,1123 | 187,2149,1685 | 191,3999,3544 | 192,2433,1978 | 193,614,198 | 199,3786,3519 | 200,2789,2575 | 202,518,389 | 203,374,247 | 205,190,78 | 206,2769,2667 | 207,3768,3666 | 208,1065,963 | 209,434,388 | 210,1086,1045 | 211,987,976

BATCH_RAW_INFO | 212,3557,3556

BATCH_RAW_INFO | 153,952,57 | 162,3808,2957 | 170,766,65 | 183,596,85 | 185,1737,1234 | 186,1591,1123 | 187,2150,1685 | 191,4000,3544 | 192,2434,1978 | 193,615,198 | 199,3787,3519 | 200,2790,2575 | 202,519,389 | 203,375,247 | 205,191,78 | 206,2770,2667 | 207,3769,3666 | 208,1066,963 | 209,435,388 | 210,1087,1045 | 211,988,976 | 212,3558,3556

BATCH_RAW_INFO | 153,953,57 | 162,3809,2957 | 170,767,65 | 183,597,85 | 185,1738,1234 | 186,1592,1123 | 187,2151,1685 | 191,4001,3544 | 192,2435,1978 | 193,616,198 | 199,3788,3519 | 200,2791,2575 | 202,520,389 | 203,376,247 | 205,192,78 | 206,2771,2667 | 207,3770,3666 | 208,1067,963 | 209,436,388 | 210,1088,1045 | 211,989,976 | 212,3559,3556

BATCH_RAW_INFO | 213,3750,3749

BATCH_RAW_INFO | 153,954,57 | 162,3810,2957 | 170,768,65 | 183,598,85 | 185,1739,1234 | 186,1593,1123 | 187,2152,1685 | 191,4002,3544 | 192,2436,1978 | 193,617,198 | 199,3789,3519 | 200,2792,2575 | 202,521,389 | 203,377,247 | 205,193,78 | 206,2772,2667 | 207,3771,3666 | 208,1068,963 | 209,437,388 | 210,1089,1045 | 211,990,976 | 212,3560,3556 | 213,3751,3749

BATCH_RAW_INFO | 153,955,57 | 162,3811,2957 | 170,769,65 | 183,599,85 | 185,1740,1234 | 186,1594,1123 | 187,2153,1685 | 191,4003,3544 | 192,2437,1978 | 193,618,198 | 199,3790,3519 | 200,2793,2575 | 202,522,389 | 203,378,247 | 205,194,78 | 206,2773,2667 | 207,3772,3666 | 208,1069,963 | 209,438,388 | 210,1090,1045 | 211,991,976 | 212,3561,3556 | 213,3752,3749

BATCH_RAW_INFO | 153,956,57 | 162,3812,2957 | 170,770,65 | 183,600,85 | 185,1741,1234 | 186,1595,1123 | 187,2154,1685 | 191,4004,3544 | 192,2438,1978 | 193,619,198 | 199,3791,3519 | 200,2794,2575 | 202,523,389 | 203,379,247 | 205,195,78 | 206,2774,2667 | 207,3773,3666 | 208,1070,963 | 209,439,388 | 210,1091,1045 | 211,992,976 | 212,3562,3556 | 213,3753,3749

BATCH_RAW_INFO | 153,957,57 | 162,3813,2957 | 170,771,65 | 183,601,85 | 185,1742,1234 | 186,1596,1123 | 187,2155,1685 | 191,4005,3544 | 192,2439,1978 | 193,620,198 | 199,3792,3519 | 200,2795,2575 | 202,524,389 | 203,380,247 | 205,196,78 | 206,2775,2667 | 207,3774,3666 | 208,1071,963 | 209,440,388 | 210,1092,1045 | 211,993,976 | 212,3563,3556 | 213,3754,3749

BATCH_RAW_INFO | 153,958,57 | 162,3814,2957 | 170,772,65 | 183,602,85 | 185,1743,1234 | 186,1597,1123 | 187,2156,1685 | 191,4006,3544 | 192,2440,1978 | 193,621,198 | 199,3793,3519 | 200,2796,2575 | 202,525,389 | 203,381,247 | 205,197,78 | 206,2776,2667 | 207,3775,3666 | 208,1072,963 | 209,441,388 | 210,1093,1045 | 211,994,976 | 212,3564,3556 | 213,3755,3749

BATCH_RAW_INFO | 153,959,57 | 162,3815,2957 | 170,773,65 | 183,603,85 | 185,1744,1234 | 186,1598,1123 | 187,2157,1685 | 191,4007,3544 | 192,2441,1978 | 199,3794,3519 | 200,2797,2575 | 202,526,389 | 203,382,247 | 205,198,78 | 206,2777,2667 | 207,3776,3666 | 208,1073,963 | 209,442,388 | 210,1094,1045 | 211,995,976 | 212,3565,3556 | 213,3756,3749

BATCH_RAW_INFO | 153,960,57 | 162,3816,2957 | 170,774,65 | 183,604,85 | 185,1745,1234 | 186,1599,1123 | 187,2158,1685 | 191,4008,3544 | 192,2442,1978 | 199,3795,3519 | 200,2798,2575 | 202,527,389 | 203,383,247 | 205,199,78 | 206,2778,2667 | 207,3777,3666 | 208,1074,963 | 209,443,388 | 210,1095,1045 | 211,996,976 | 212,3566,3556 | 213,3757,3749

BATCH_RAW_INFO | 153,961,57 | 162,3817,2957 | 170,775,65 | 183,605,85 | 185,1746,1234 | 186,1600,1123 | 187,2159,1685 | 191,4009,3544 | 192,2443,1978 | 199,3796,3519 | 200,2799,2575 | 202,528,389 | 203,384,247 | 205,200,78 | 206,2779,2667 | 207,3778,3666 | 208,1075,963 | 209,444,388 | 210,1096,1045 | 211,997,976 | 212,3567,3556 | 213,3758,3749

BATCH_RAW_INFO | 153,962,57 | 162,3818,2957 | 170,776,65 | 183,606,85 | 185,1747,1234 | 186,1601,1123 | 187,2160,1685 | 191,4010,3544 | 192,2444,1978 | 199,3797,3519 | 200,2800,2575 | 202,529,389 | 203,385,247 | 205,201,78 | 206,2780,2667 | 207,3779,3666 | 208,1076,963 | 209,445,388 | 210,1097,1045 | 211,998,976 | 212,3568,3556 | 213,3759,3749

BATCH_RAW_INFO | 153,963,57 | 162,3819,2957 | 170,777,65 | 183,607,85 | 185,1748,1234 | 186,1602,1123 | 187,2161,1685 | 191,4011,3544 | 192,2445,1978 | 199,3798,3519 | 200,2801,2575 | 202,530,389 | 203,386,247 | 205,202,78 | 206,2781,2667 | 207,3780,3666 | 208,1077,963 | 209,446,388 | 210,1098,1045 | 211,999,976 | 212,3569,3556 | 213,3760,3749

BATCH_RAW_INFO | 153,964,57 | 162,3820,2957 | 170,778,65 | 183,608,85 | 185,1749,1234 | 186,1603,1123 | 187,2162,1685 | 191,4012,3544 | 192,2446,1978 | 199,3799,3519 | 200,2802,2575 | 202,531,389 | 203,387,247 | 205,203,78 | 206,2782,2667 | 207,3781,3666 | 208,1078,963 | 209,447,388 | 210,1099,1045 | 211,1000,976 | 212,3570,3556 | 213,3761,3749

BATCH_RAW_INFO | 153,965,57 | 162,3821,2957 | 170,779,65 | 183,609,85 | 185,1750,1234 | 186,1604,1123 | 187,2163,1685 | 191,4013,3544 | 192,2447,1978 | 199,3800,3519 | 200,2803,2575 | 202,532,389 | 203,388,247 | 205,204,78 | 206,2783,2667 | 207,3782,3666 | 208,1079,963 | 209,448,388 | 210,1100,1045 | 211,1001,976 | 212,3571,3556 | 213,3762,3749

BATCH_RAW_INFO | 153,966,57 | 162,3822,2957 | 170,780,65 | 183,610,85 | 185,1751,1234 | 186,1605,1123 | 187,2164,1685 | 191,4014,3544 | 192,2448,1978 | 199,3801,3519 | 200,2804,2575 | 202,533,389 | 203,389,247 | 205,205,78 | 206,2784,2667 | 207,3783,3666 | 208,1080,963 | 209,449,388 | 210,1101,1045 | 211,1002,976 | 212,3572,3556 | 213,3763,3749

BATCH_RAW_INFO | 153,967,57 | 162,3823,2957 | 170,781,65 | 183,611,85 | 185,1752,1234 | 186,1606,1123 | 187,2165,1685 | 191,4015,3544 | 192,2449,1978 | 199,3802,3519 | 200,2805,2575 | 202,534,389 | 203,390,247 | 205,206,78 | 206,2785,2667 | 207,3784,3666 | 208,1081,963 | 209,450,388 | 210,1102,1045 | 211,1003,976 | 212,3573,3556 | 213,3764,3749

BATCH_RAW_INFO | 153,968,57 | 162,3824,2957 | 170,782,65 | 183,612,85 | 185,1753,1234 | 186,1607,1123 | 187,2166,1685 | 191,4016,3544 | 192,2450,1978 | 199,3803,3519 | 200,2806,2575 | 202,535,389 | 203,391,247 | 205,207,78 | 206,2786,2667 | 207,3785,3666 | 208,1082,963 | 209,451,388 | 210,1103,1045 | 211,1004,976 | 212,3574,3556 | 213,3765,3749

BATCH_RAW_INFO | 153,969,57 | 162,3825,2957 | 170,783,65 | 183,613,85 | 185,1754,1234 | 186,1608,1123 | 187,2167,1685 | 191,4017,3544 | 192,2451,1978 | 199,3804,3519 | 200,2807,2575 | 202,536,389 | 203,392,247 | 205,208,78 | 206,2787,2667 | 207,3786,3666 | 208,1083,963 | 209,452,388 | 210,1104,1045 | 211,1005,976 | 212,3575,3556 | 213,3766,3749

BATCH_RAW_INFO | 153,970,57 | 162,3826,2957 | 170,784,65 | 183,614,85 | 185,1755,1234 | 186,1609,1123 | 187,2168,1685 | 191,4018,3544 | 192,2452,1978 | 199,3805,3519 | 200,2808,2575 | 202,537,389 | 203,393,247 | 205,209,78 | 206,2788,2667 | 207,3787,3666 | 208,1084,963 | 209,453,388 | 210,1105,1045 | 211,1006,976 | 212,3576,3556 | 213,3767,3749

BATCH_RAW_INFO | 153,971,57 | 162,3827,2957 | 170,785,65 | 183,615,85 | 185,1756,1234 | 186,1610,1123 | 187,2169,1685 | 191,4019,3544 | 192,2453,1978 | 199,3806,3519 | 200,2809,2575 | 202,538,389 | 203,394,247 | 205,210,78 | 206,2789,2667 | 207,3788,3666 | 208,1085,963 | 209,454,388 | 210,1106,1045 | 211,1007,976 | 212,3577,3556 | 213,3768,3749

BATCH_RAW_INFO | 153,972,57 | 162,3828,2957 | 170,786,65 | 183,616,85 | 185,1757,1234 | 186,1611,1123 | 187,2170,1685 | 191,4020,3544 | 192,2454,1978 | 199,3807,3519 | 200,2810,2575 | 202,539,389 | 203,395,247 | 205,211,78 | 206,2790,2667 | 207,3789,3666 | 208,1086,963 | 209,455,388 | 210,1107,1045 | 211,1008,976 | 212,3578,3556 | 213,3769,3749

BATCH_RAW_INFO | 153,973,57 | 162,3829,2957 | 170,787,65 | 183,617,85 | 185,1758,1234 | 186,1612,1123 | 187,2171,1685 | 191,4021,3544 | 192,2455,1978 | 199,3808,3519 | 200,2811,2575 | 202,540,389 | 203,396,247 | 205,212,78 | 206,2791,2667 | 207,3790,3666 | 208,1087,963 | 209,456,388 | 210,1108,1045 | 211,1009,976 | 212,3579,3556 | 213,3770,3749

BATCH_RAW_INFO | 153,974,57 | 162,3830,2957 | 170,788,65 | 183,618,85 | 185,1759,1234 | 186,1613,1123 | 187,2172,1685 | 191,4022,3544 | 192,2456,1978 | 199,3809,3519 | 200,2812,2575 | 202,541,389 | 203,397,247 | 205,213,78 | 206,2792,2667 | 207,3791,3666 | 208,1088,963 | 209,457,388 | 210,1109,1045 | 211,1010,976 | 212,3580,3556 | 213,3771,3749

BATCH_RAW_INFO | 153,975,57 | 162,3831,2957 | 170,789,65 | 183,619,85 | 185,1760,1234 | 186,1614,1123 | 187,2173,1685 | 191,4023,3544 | 192,2457,1978 | 199,3810,3519 | 200,2813,2575 | 202,542,389 | 203,398,247 | 205,214,78 | 206,2793,2667 | 207,3792,3666 | 208,1089,963 | 209,458,388 | 210,1110,1045 | 211,1011,976 | 212,3581,3556 | 213,3772,3749

BATCH_RAW_INFO | 153,976,57 | 162,3832,2957 | 170,790,65 | 183,620,85 | 185,1761,1234 | 186,1615,1123 | 187,2174,1685 | 191,4024,3544 | 192,2458,1978 | 199,3811,3519 | 200,2814,2575 | 202,543,389 | 205,215,78 | 206,2794,2667 | 207,3793,3666 | 208,1090,963 | 209,459,388 | 210,1111,1045 | 211,1012,976 | 212,3582,3556 | 213,3773,3749

BATCH_RAW_INFO | 153,977,57 | 162,3833,2957 | 170,791,65 | 183,621,85 | 185,1762,1234 | 186,1616,1123 | 187,2175,1685 | 191,4025,3544 | 192,2459,1978 | 199,3812,3519 | 200,2815,2575 | 202,544,389 | 205,216,78 | 206,2795,2667 | 207,3794,3666 | 208,1091,963 | 209,460,388 | 210,1112,1045 | 211,1013,976 | 212,3583,3556 | 213,3774,3749

BATCH_RAW_INFO | 153,978,57 | 162,3834,2957 | 170,792,65 | 183,622,85 | 185,1763,1234 | 186,1617,1123 | 187,2176,1685 | 191,4026,3544 | 192,2460,1978 | 199,3813,3519 | 200,2816,2575 | 202,545,389 | 205,217,78 | 206,2796,2667 | 207,3795,3666 | 208,1092,963 | 209,461,388 | 210,1113,1045 | 211,1014,976 | 212,3584,3556 | 213,3775,3749

BATCH_RAW_INFO | 153,979,57 | 162,3835,2957 | 170,793,65 | 183,623,85 | 185,1764,1234 | 186,1618,1123 | 187,2177,1685 | 191,4027,3544 | 192,2461,1978 | 199,3814,3519 | 200,2817,2575 | 202,546,389 | 205,218,78 | 206,2797,2667 | 207,3796,3666 | 208,1093,963 | 209,462,388 | 210,1114,1045 | 211,1015,976 | 212,3585,3556 | 213,3776,3749

BATCH_RAW_INFO | 153,980,57 | 162,3836,2957 | 170,794,65 | 183,624,85 | 185,1765,1234 | 186,1619,1123 | 187,2178,1685 | 191,4028,3544 | 192,2462,1978 | 199,3815,3519 | 200,2818,2575 | 202,547,389 | 205,219,78 | 206,2798,2667 | 207,3797,3666 | 208,1094,963 | 209,463,388 | 210,1115,1045 | 211,1016,976 | 212,3586,3556 | 213,3777,3749

BATCH_RAW_INFO | 153,981,57 | 162,3837,2957 | 170,795,65 | 183,625,85 | 185,1766,1234 | 186,1620,1123 | 187,2179,1685 | 191,4029,3544 | 192,2463,1978 | 199,3816,3519 | 200,2819,2575 | 202,548,389 | 205,220,78 | 206,2799,2667 | 207,3798,3666 | 208,1095,963 | 209,464,388 | 210,1116,1045 | 211,1017,976 | 212,3587,3556 | 213,3778,3749

BATCH_RAW_INFO | 153,982,57 | 162,3838,2957 | 170,796,65 | 183,626,85 | 185,1767,1234 | 186,1621,1123 | 187,2180,1685 | 191,4030,3544 | 192,2464,1978 | 199,3817,3519 | 200,2820,2575 | 202,549,389 | 205,221,78 | 206,2800,2667 | 207,3799,3666 | 208,1096,963 | 209,465,388 | 210,1117,1045 | 211,1018,976 | 212,3588,3556 | 213,3779,3749

BATCH_RAW_INFO | 153,983,57 | 162,3839,2957 | 170,797,65 | 183,627,85 | 185,1768,1234 | 186,1622,1123 | 187,2181,1685 | 191,4031,3544 | 192,2465,1978 | 199,3818,3519 | 200,2821,2575 | 202,550,389 | 205,222,78 | 206,2801,2667 | 207,3800,3666 | 208,1097,963 | 209,466,388 | 210,1118,1045 | 211,1019,976 | 212,3589,3556 | 213,3780,3749

BATCH_RAW_INFO | 153,984,57 | 162,3840,2957 | 170,798,65 | 183,628,85 | 185,1769,1234 | 186,1623,1123 | 187,2182,1685 | 191,4032,3544 | 192,2466,1978 | 199,3819,3519 | 200,2822,2575 | 202,551,389 | 205,223,78 | 206,2802,2667 | 207,3801,3666 | 208,1098,963 | 209,467,388 | 210,1119,1045 | 211,1020,976 | 212,3590,3556 | 213,3781,3749

BATCH_RAW_INFO | 153,985,57 | 162,3841,2957 | 170,799,65 | 183,629,85 | 185,1770,1234 | 186,1624,1123 | 187,2183,1685 | 191,4033,3544 | 192,2467,1978 | 199,3820,3519 | 200,2823,2575 | 202,552,389 | 205,224,78 | 206,2803,2667 | 207,3802,3666 | 208,1099,963 | 209,468,388 | 210,1120,1045 | 211,1021,976 | 212,3591,3556 | 213,3782,3749

BATCH_RAW_INFO | 153,986,57 | 162,3842,2957 | 170,800,65 | 183,630,85 | 185,1771,1234 | 186,1625,1123 | 187,2184,1685 | 191,4034,3544 | 192,2468,1978 | 199,3821,3519 | 200,2824,2575 | 202,553,389 | 205,225,78 | 206,2804,2667 | 207,3803,3666 | 208,1100,963 | 209,469,388 | 210,1121,1045 | 211,1022,976 | 212,3592,3556 | 213,3783,3749

BATCH_RAW_INFO | 153,987,57 | 162,3843,2957 | 170,801,65 | 183,631,85 | 185,1772,1234 | 186,1626,1123 | 187,2185,1685 | 191,4035,3544 | 192,2469,1978 | 199,3822,3519 | 200,2825,2575 | 202,554,389 | 205,226,78 | 206,2805,2667 | 207,3804,3666 | 208,1101,963 | 209,470,388 | 210,1122,1045 | 211,1023,976 | 212,3593,3556 | 213,3784,3749

BATCH_RAW_INFO | 153,988,57 | 162,3844,2957 | 170,802,65 | 183,632,85 | 185,1773,1234 | 186,1627,1123 | 187,2186,1685 | 191,4036,3544 | 192,2470,1978 | 199,3823,3519 | 200,2826,2575 | 202,555,389 | 205,227,78 | 206,2806,2667 | 207,3805,3666 | 208,1102,963 | 209,471,388 | 210,1123,1045 | 211,1024,976 | 212,3594,3556 | 213,3785,3749

BATCH_RAW_INFO | 153,989,57 | 162,3845,2957 | 170,803,65 | 183,633,85 | 185,1774,1234 | 186,1628,1123 | 187,2187,1685 | 191,4037,3544 | 192,2471,1978 | 199,3824,3519 | 200,2827,2575 | 202,556,389 | 205,228,78 | 206,2807,2667 | 207,3806,3666 | 208,1103,963 | 209,472,388 | 210,1124,1045 | 211,1025,976 | 212,3595,3556 | 213,3786,3749

BATCH_RAW_INFO | 153,990,57 | 162,3846,2957 | 170,804,65 | 183,634,85 | 185,1775,1234 | 186,1629,1123 | 187,2188,1685 | 191,4038,3544 | 192,2472,1978 | 199,3825,3519 | 200,2828,2575 | 202,557,389 | 205,229,78 | 206,2808,2667 | 207,3807,3666 | 208,1104,963 | 209,473,388 | 210,1125,1045 | 211,1026,976 | 212,3596,3556 | 213,3787,3749

BATCH_RAW_INFO | 153,991,57 | 162,3847,2957 | 170,805,65 | 183,635,85 | 185,1776,1234 | 186,1630,1123 | 187,2189,1685 | 191,4039,3544 | 192,2473,1978 | 199,3826,3519 | 200,2829,2575 | 202,558,389 | 205,230,78 | 206,2809,2667 | 207,3808,3666 | 208,1105,963 | 209,474,388 | 210,1126,1045 | 211,1027,976 | 212,3597,3556 | 213,3788,3749

BATCH_RAW_INFO | 153,992,57 | 162,3848,2957 | 170,806,65 | 183,636,85 | 185,1777,1234 | 186,1631,1123 | 187,2190,1685 | 191,4040,3544 | 192,2474,1978 | 199,3827,3519 | 200,2830,2575 | 202,559,389 | 205,231,78 | 206,2810,2667 | 207,3809,3666 | 208,1106,963 | 209,475,388 | 210,1127,1045 | 211,1028,976 | 212,3598,3556 | 213,3789,3749

BATCH_RAW_INFO | 153,993,57 | 162,3849,2957 | 170,807,65 | 183,637,85 | 185,1778,1234 | 186,1632,1123 | 187,2191,1685 | 191,4041,3544 | 192,2475,1978 | 199,3828,3519 | 200,2831,2575 | 202,560,389 | 205,232,78 | 206,2811,2667 | 207,3810,3666 | 208,1107,963 | 209,476,388 | 210,1128,1045 | 211,1029,976 | 212,3599,3556 | 213,3790,3749

BATCH_RAW_INFO | 153,994,57 | 162,3850,2957 | 170,808,65 | 183,638,85 | 185,1779,1234 | 186,1633,1123 | 187,2192,1685 | 191,4042,3544 | 192,2476,1978 | 199,3829,3519 | 200,2832,2575 | 202,561,389 | 205,233,78 | 206,2812,2667 | 207,3811,3666 | 208,1108,963 | 209,477,388 | 210,1129,1045 | 211,1030,976 | 212,3600,3556 | 213,3791,3749

BATCH_RAW_INFO | 153,995,57 | 162,3851,2957 | 170,809,65 | 183,639,85 | 185,1780,1234 | 186,1634,1123 | 187,2193,1685 | 191,4043,3544 | 192,2477,1978 | 199,3830,3519 | 200,2833,2575 | 202,562,389 | 205,234,78 | 206,2813,2667 | 207,3812,3666 | 208,1109,963 | 209,478,388 | 210,1130,1045 | 211,1031,976 | 212,3601,3556 | 213,3792,3749

BATCH_RAW_INFO | 153,996,57 | 162,3852,2957 | 170,810,65 | 183,640,85 | 185,1781,1234 | 186,1635,1123 | 187,2194,1685 | 191,4044,3544 | 192,2478,1978 | 199,3831,3519 | 200,2834,2575 | 202,563,389 | 205,235,78 | 206,2814,2667 | 207,3813,3666 | 208,1110,963 | 209,479,388 | 210,1131,1045 | 211,1032,976 | 212,3602,3556 | 213,3793,3749

BATCH_RAW_INFO | 153,997,57 | 162,3853,2957 | 170,811,65 | 183,641,85 | 185,1782,1234 | 186,1636,1123 | 187,2195,1685 | 191,4045,3544 | 192,2479,1978 | 199,3832,3519 | 200,2835,2575 | 202,564,389 | 205,236,78 | 206,2815,2667 | 207,3814,3666 | 208,1111,963 | 209,480,388 | 210,1132,1045 | 211,1033,976 | 212,3603,3556 | 213,3794,3749

BATCH_RAW_INFO | 153,998,57 | 162,3854,2957 | 170,812,65 | 183,642,85 | 185,1783,1234 | 186,1637,1123 | 187,2196,1685 | 191,4046,3544 | 192,2480,1978 | 199,3833,3519 | 200,2836,2575 | 202,565,389 | 205,237,78 | 206,2816,2667 | 207,3815,3666 | 208,1112,963 | 209,481,388 | 210,1133,1045 | 211,1034,976 | 212,3604,3556 | 213,3795,3749

BATCH_RAW_INFO | 153,999,57 | 162,3855,2957 | 170,813,65 | 183,643,85 | 185,1784,1234 | 186,1638,1123 | 187,2197,1685 | 191,4047,3544 | 192,2481,1978 | 199,3834,3519 | 200,2837,2575 | 202,566,389 | 205,238,78 | 206,2817,2667 | 207,3816,3666 | 208,1113,963 | 209,482,388 | 210,1134,1045 | 211,1035,976 | 212,3605,3556 | 213,3796,3749

BATCH_RAW_INFO | 153,1000,57 | 162,3856,2957 | 170,814,65 | 183,644,85 | 185,1785,1234 | 186,1639,1123 | 187,2198,1685 | 191,4048,3544 | 192,2482,1978 | 199,3835,3519 | 200,2838,2575 | 202,567,389 | 205,239,78 | 206,2818,2667 | 207,3817,3666 | 208,1114,963 | 209,483,388 | 210,1135,1045 | 211,1036,976 | 212,3606,3556 | 213,3797,3749

BATCH_RAW_INFO | 153,1001,57 | 162,3857,2957 | 170,815,65 | 183,645,85 | 185,1786,1234 | 186,1640,1123 | 187,2199,1685 | 191,4049,3544 | 192,2483,1978 | 199,3836,3519 | 200,2839,2575 | 202,568,389 | 205,240,78 | 206,2819,2667 | 207,3818,3666 | 208,1115,963 | 209,484,388 | 210,1136,1045 | 211,1037,976 | 212,3607,3556 | 213,3798,3749

BATCH_RAW_INFO | 153,1002,57 | 162,3858,2957 | 170,816,65 | 183,646,85 | 185,1787,1234 | 186,1641,1123 | 187,2200,1685 | 191,4050,3544 | 192,2484,1978 | 199,3837,3519 | 200,2840,2575 | 202,569,389 | 205,241,78 | 206,2820,2667 | 207,3819,3666 | 208,1116,963 | 209,485,388 | 210,1137,1045 | 211,1038,976 | 212,3608,3556 | 213,3799,3749

BATCH_RAW_INFO | 153,1003,57 | 162,3859,2957 | 170,817,65 | 183,647,85 | 185,1788,1234 | 186,1642,1123 | 187,2201,1685 | 191,4051,3544 | 192,2485,1978 | 199,3838,3519 | 200,2841,2575 | 202,570,389 | 205,242,78 | 206,2821,2667 | 207,3820,3666 | 208,1117,963 | 209,486,388 | 210,1138,1045 | 211,1039,976 | 212,3609,3556 | 213,3800,3749

BATCH_RAW_INFO | 153,1004,57 | 162,3860,2957 | 170,818,65 | 183,648,85 | 185,1789,1234 | 186,1643,1123 | 187,2202,1685 | 191,4052,3544 | 192,2486,1978 | 199,3839,3519 | 200,2842,2575 | 202,571,389 | 205,243,78 | 206,2822,2667 | 207,3821,3666 | 208,1118,963 | 209,487,388 | 210,1139,1045 | 211,1040,976 | 212,3610,3556 | 213,3801,3749

BATCH_RAW_INFO | 153,1005,57 | 162,3861,2957 | 170,819,65 | 183,649,85 | 185,1790,1234 | 186,1644,1123 | 187,2203,1685 | 191,4053,3544 | 192,2487,1978 | 199,3840,3519 | 200,2843,2575 | 202,572,389 | 205,244,78 | 206,2823,2667 | 207,3822,3666 | 208,1119,963 | 209,488,388 | 210,1140,1045 | 211,1041,976 | 212,3611,3556 | 213,3802,3749

BATCH_RAW_INFO | 153,1006,57 | 162,3862,2957 | 170,820,65 | 183,650,85 | 185,1791,1234 | 186,1645,1123 | 187,2204,1685 | 191,4054,3544 | 192,2488,1978 | 199,3841,3519 | 200,2844,2575 | 202,573,389 | 205,245,78 | 206,2824,2667 | 207,3823,3666 | 208,1120,963 | 209,489,388 | 210,1141,1045 | 211,1042,976 | 212,3612,3556 | 213,3803,3749

BATCH_RAW_INFO | 153,1007,57 | 162,3863,2957 | 170,821,65 | 183,651,85 | 185,1792,1234 | 186,1646,1123 | 187,2205,1685 | 191,4055,3544 | 192,2489,1978 | 199,3842,3519 | 200,2845,2575 | 202,574,389 | 205,246,78 | 206,2825,2667 | 207,3824,3666 | 208,1121,963 | 209,490,388 | 210,1142,1045 | 211,1043,976 | 212,3613,3556 | 213,3804,3749

BATCH_RAW_INFO | 214,922,921

BATCH_RAW_INFO | 153,1008,57 | 162,3864,2957 | 170,822,65 | 183,652,85 | 185,1793,1234 | 186,1647,1123 | 187,2206,1685 | 191,4056,3544 | 192,2490,1978 | 199,3843,3519 | 200,2846,2575 | 202,575,389 | 205,247,78 | 206,2826,2667 | 207,3825,3666 | 208,1122,963 | 209,491,388 | 210,1143,1045 | 211,1044,976 | 212,3614,3556 | 213,3805,3749 | 214,923,921

BATCH_RAW_INFO | 153,1009,57 | 162,3865,2957 | 170,823,65 | 183,653,85 | 185,1794,1234 | 186,1648,1123 | 187,2207,1685 | 191,4057,3544 | 192,2491,1978 | 199,3844,3519 | 200,2847,2575 | 205,248,78 | 206,2827,2667 | 207,3826,3666 | 208,1123,963 | 209,492,388 | 210,1144,1045 | 211,1045,976 | 212,3615,3556 | 213,3806,3749 | 214,924,921

BATCH_RAW_INFO | 153,1010,57 | 162,3866,2957 | 170,824,65 | 183,654,85 | 185,1795,1234 | 186,1649,1123 | 187,2208,1685 | 191,4058,3544 | 192,2492,1978 | 199,3845,3519 | 200,2848,2575 | 205,249,78 | 206,2828,2667 | 207,3827,3666 | 208,1124,963 | 209,493,388 | 210,1145,1045 | 211,1046,976 | 212,3616,3556 | 213,3807,3749 | 214,925,921

BATCH_RAW_INFO | 153,1011,57 | 162,3867,2957 | 170,825,65 | 183,655,85 | 185,1796,1234 | 186,1650,1123 | 187,2209,1685 | 191,4059,3544 | 192,2493,1978 | 199,3846,3519 | 200,2849,2575 | 205,250,78 | 206,2829,2667 | 207,3828,3666 | 208,1125,963 | 209,494,388 | 210,1146,1045 | 211,1047,976 | 212,3617,3556 | 213,3808,3749 | 214,926,921

BATCH_RAW_INFO | 153,1012,57 | 162,3868,2957 | 170,826,65 | 183,656,85 | 185,1797,1234 | 186,1651,1123 | 187,2210,1685 | 191,4060,3544 | 192,2494,1978 | 199,3847,3519 | 200,2850,2575 | 205,251,78 | 206,2830,2667 | 207,3829,3666 | 208,1126,963 | 209,495,388 | 210,1147,1045 | 211,1048,976 | 212,3618,3556 | 213,3809,3749 | 214,927,921

BATCH_RAW_INFO | 153,1013,57 | 162,3869,2957 | 170,827,65 | 183,657,85 | 185,1798,1234 | 186,1652,1123 | 187,2211,1685 | 191,4061,3544 | 192,2495,1978 | 199,3848,3519 | 200,2851,2575 | 205,252,78 | 206,2831,2667 | 207,3830,3666 | 208,1127,963 | 209,496,388 | 210,1148,1045 | 211,1049,976 | 212,3619,3556 | 213,3810,3749 | 214,928,921

BATCH_RAW_INFO | 153,1014,57 | 170,828,65 | 183,658,85 | 185,1799,1234 | 186,1653,1123 | 187,2212,1685 | 191,4062,3544 | 192,2496,1978 | 199,3849,3519 | 200,2852,2575 | 205,253,78 | 206,2832,2667 | 207,3831,3666 | 208,1128,963 | 209,497,388 | 210,1149,1045 | 211,1050,976 | 212,3620,3556 | 213,3811,3749 | 214,929,921

BATCH_RAW_INFO | 153,1015,57 | 170,829,65 | 183,659,85 | 185,1800,1234 | 186,1654,1123 | 187,2213,1685 | 191,4063,3544 | 192,2497,1978 | 199,3850,3519 | 200,2853,2575 | 205,254,78 | 206,2833,2667 | 207,3832,3666 | 208,1129,963 | 209,498,388 | 210,1150,1045 | 211,1051,976 | 212,3621,3556 | 213,3812,3749 | 214,930,921

BATCH_RAW_INFO | 153,1016,57 | 170,830,65 | 183,660,85 | 185,1801,1234 | 186,1655,1123 | 187,2214,1685 | 191,4064,3544 | 192,2498,1978 | 199,3851,3519 | 200,2854,2575 | 205,255,78 | 206,2834,2667 | 207,3833,3666 | 208,1130,963 | 209,499,388 | 210,1151,1045 | 211,1052,976 | 212,3622,3556 | 213,3813,3749 | 214,931,921

BATCH_RAW_INFO | 153,1017,57 | 170,831,65 | 183,661,85 | 185,1802,1234 | 186,1656,1123 | 187,2215,1685 | 191,4065,3544 | 192,2499,1978 | 199,3852,3519 | 200,2855,2575 | 205,256,78 | 206,2835,2667 | 207,3834,3666 | 208,1131,963 | 209,500,388 | 210,1152,1045 | 211,1053,976 | 212,3623,3556 | 213,3814,3749 | 214,932,921

BATCH_RAW_INFO | 153,1018,57 | 170,832,65 | 183,662,85 | 185,1803,1234 | 186,1657,1123 | 187,2216,1685 | 191,4066,3544 | 192,2500,1978 | 199,3853,3519 | 200,2856,2575 | 205,257,78 | 206,2836,2667 | 207,3835,3666 | 208,1132,963 | 209,501,388 | 210,1153,1045 | 211,1054,976 | 212,3624,3556 | 213,3815,3749 | 214,933,921

BATCH_RAW_INFO | 153,1019,57 | 170,833,65 | 183,663,85 | 185,1804,1234 | 186,1658,1123 | 187,2217,1685 | 191,4067,3544 | 192,2501,1978 | 199,3854,3519 | 200,2857,2575 | 205,258,78 | 206,2837,2667 | 207,3836,3666 | 208,1133,963 | 209,502,388 | 210,1154,1045 | 211,1055,976 | 212,3625,3556 | 213,3816,3749 | 214,934,921

BATCH_RAW_INFO | 153,1020,57 | 170,834,65 | 183,664,85 | 185,1805,1234 | 186,1659,1123 | 187,2218,1685 | 191,4068,3544 | 192,2502,1978 | 199,3855,3519 | 200,2858,2575 | 205,259,78 | 206,2838,2667 | 207,3837,3666 | 208,1134,963 | 209,503,388 | 210,1155,1045 | 211,1056,976 | 212,3626,3556 | 213,3817,3749 | 214,935,921

BATCH_RAW_INFO | 153,1021,57 | 170,835,65 | 183,665,85 | 185,1806,1234 | 186,1660,1123 | 187,2219,1685 | 191,4069,3544 | 192,2503,1978 | 199,3856,3519 | 200,2859,2575 | 205,260,78 | 206,2839,2667 | 207,3838,3666 | 208,1135,963 | 209,504,388 | 210,1156,1045 | 211,1057,976 | 212,3627,3556 | 213,3818,3749 | 214,936,921

BATCH_RAW_INFO | 183,666,85 | 185,1807,1234 | 186,1661,1123 | 187,2220,1685 | 191,4070,3544 | 192,2504,1978 | 199,3857,3519 | 200,2860,2575 | 205,261,78 | 206,2840,2667 | 207,3839,3666 | 208,1136,963 | 209,505,388 | 210,1157,1045 | 211,1058,976 | 212,3628,3556 | 213,3819,3749 | 214,937,921

BATCH_RAW_INFO | 183,667,85 | 185,1808,1234 | 186,1662,1123 | 187,2221,1685 | 191,4071,3544 | 192,2505,1978 | 199,3858,3519 | 200,2861,2575 | 205,262,78 | 206,2841,2667 | 207,3840,3666 | 208,1137,963 | 209,506,388 | 210,1158,1045 | 211,1059,976 | 212,3629,3556 | 213,3820,3749 | 214,938,921

BATCH_RAW_INFO | 183,668,85 | 185,1809,1234 | 186,1663,1123 | 187,2222,1685 | 191,4072,3544 | 192,2506,1978 | 199,3859,3519 | 200,2862,2575 | 205,263,78 | 206,2842,2667 | 207,3841,3666 | 208,1138,963 | 209,507,388 | 210,1159,1045 | 211,1060,976 | 212,3630,3556 | 213,3821,3749 | 214,939,921

BATCH_RAW_INFO | 183,669,85 | 185,1810,1234 | 186,1664,1123 | 187,2223,1685 | 191,4073,3544 | 192,2507,1978 | 199,3860,3519 | 200,2863,2575 | 205,264,78 | 206,2843,2667 | 207,3842,3666 | 208,1139,963 | 209,508,388 | 210,1160,1045 | 211,1061,976 | 212,3631,3556 | 213,3822,3749 | 214,940,921

BATCH_RAW_INFO | 183,670,85 | 185,1811,1234 | 186,1665,1123 | 187,2224,1685 | 191,4074,3544 | 192,2508,1978 | 199,3861,3519 | 200,2864,2575 | 205,265,78 | 206,2844,2667 | 207,3843,3666 | 208,1140,963 | 209,509,388 | 210,1161,1045 | 211,1062,976 | 212,3632,3556 | 213,3823,3749 | 214,941,921

BATCH_RAW_INFO | 183,671,85 | 185,1812,1234 | 186,1666,1123 | 187,2225,1685 | 191,4075,3544 | 192,2509,1978 | 199,3862,3519 | 200,2865,2575 | 205,266,78 | 206,2845,2667 | 207,3844,3666 | 208,1141,963 | 209,510,388 | 210,1162,1045 | 211,1063,976 | 212,3633,3556 | 213,3824,3749 | 214,942,921

BATCH_RAW_INFO | 185,1813,1234 | 186,1667,1123 | 187,2226,1685 | 191,4076,3544 | 192,2510,1978 | 199,3863,3519 | 200,2866,2575 | 205,267,78 | 206,2846,2667 | 207,3845,3666 | 208,1142,963 | 209,511,388 | 210,1163,1045 | 211,1064,976 | 212,3634,3556 | 213,3825,3749 | 214,943,921

BATCH_RAW_INFO | 185,1814,1234 | 186,1668,1123 | 187,2227,1685 | 191,4077,3544 | 192,2511,1978 | 199,3864,3519 | 200,2867,2575 | 205,268,78 | 206,2847,2667 | 207,3846,3666 | 208,1143,963 | 209,512,388 | 210,1164,1045 | 211,1065,976 | 212,3635,3556 | 213,3826,3749 | 214,944,921

BATCH_RAW_INFO | 185,1815,1234 | 186,1669,1123 | 187,2228,1685 | 191,4078,3544 | 192,2512,1978 | 199,3865,3519 | 200,2868,2575 | 205,269,78 | 206,2848,2667 | 207,3847,3666 | 208,1144,963 | 209,513,388 | 210,1165,1045 | 211,1066,976 | 212,3636,3556 | 213,3827,3749 | 214,945,921

BATCH_RAW_INFO | 185,1816,1234 | 186,1670,1123 | 187,2229,1685 | 191,4079,3544 | 192,2513,1978 | 199,3866,3519 | 200,2869,2575 | 205,270,78 | 206,2849,2667 | 207,3848,3666 | 208,1145,963 | 209,514,388 | 210,1166,1045 | 211,1067,976 | 212,3637,3556 | 213,3828,3749 | 214,946,921

BATCH_RAW_INFO | 185,1817,1234 | 186,1671,1123 | 187,2230,1685 | 191,4080,3544 | 192,2514,1978 | 199,3867,3519 | 200,2870,2575 | 205,271,78 | 206,2850,2667 | 207,3849,3666 | 208,1146,963 | 209,515,388 | 210,1167,1045 | 211,1068,976 | 212,3638,3556 | 213,3829,3749 | 214,947,921

BATCH_RAW_INFO | 185,1818,1234 | 186,1672,1123 | 187,2231,1685 | 191,4081,3544 | 192,2515,1978 | 199,3868,3519 | 205,272,78 | 206,2851,2667 | 207,3850,3666 | 208,1147,963 | 209,516,388 | 210,1168,1045 | 211,1069,976 | 212,3639,3556 | 213,3830,3749 | 214,948,921

BATCH_RAW_INFO | 185,1819,1234 | 186,1673,1123 | 187,2232,1685 | 191,4082,3544 | 192,2516,1978 | 199,3869,3519 | 205,273,78 | 206,2852,2667 | 207,3851,3666 | 208,1148,963 | 209,517,388 | 210,1169,1045 | 211,1070,976 | 212,3640,3556 | 213,3831,3749 | 214,949,921

BATCH_RAW_INFO | 185,1820,1234 | 186,1674,1123 | 187,2233,1685 | 191,4083,3544 | 192,2517,1978 | 199,3870,3519 | 205,274,78 | 206,2853,2667 | 207,3852,3666 | 208,1149,963 | 209,518,388 | 210,1170,1045 | 211,1071,976 | 212,3641,3556 | 213,3832,3749 | 214,950,921

BATCH_RAW_INFO | 185,1821,1234 | 186,1675,1123 | 187,2234,1685 | 191,4084,3544 | 192,2518,1978 | 199,3871,3519 | 205,275,78 | 206,2854,2667 | 207,3853,3666 | 208,1150,963 | 209,519,388 | 210,1171,1045 | 211,1072,976 | 212,3642,3556 | 213,3833,3749 | 214,951,921

BATCH_RAW_INFO | 185,1822,1234 | 186,1676,1123 | 187,2235,1685 | 191,4085,3544 | 192,2519,1978 | 199,3872,3519 | 205,276,78 | 206,2855,2667 | 207,3854,3666 | 208,1151,963 | 209,520,388 | 210,1172,1045 | 211,1073,976 | 212,3643,3556 | 213,3834,3749 | 214,952,921

BATCH_RAW_INFO | 185,1823,1234 | 186,1677,1123 | 187,2236,1685 | 191,4086,3544 | 192,2520,1978 | 199,3873,3519 | 205,277,78 | 206,2856,2667 | 207,3855,3666 | 208,1152,963 | 209,521,388 | 210,1173,1045 | 211,1074,976 | 212,3644,3556 | 213,3835,3749 | 214,953,921

BATCH_RAW_INFO | 185,1824,1234 | 186,1678,1123 | 187,2237,1685 | 191,4087,3544 | 192,2521,1978 | 199,3874,3519 | 205,278,78 | 206,2857,2667 | 207,3856,3666 | 208,1153,963 | 209,522,388 | 210,1174,1045 | 211,1075,976 | 212,3645,3556 | 213,3836,3749 | 214,954,921

BATCH_RAW_INFO | 185,1825,1234 | 186,1679,1123 | 187,2238,1685 | 191,4088,3544 | 192,2522,1978 | 199,3875,3519 | 205,279,78 | 206,2858,2667 | 207,3857,3666 | 208,1154,963 | 209,523,388 | 210,1175,1045 | 211,1076,976 | 212,3646,3556 | 213,3837,3749 | 214,955,921

BATCH_RAW_INFO | 185,1826,1234 | 186,1680,1123 | 187,2239,1685 | 191,4089,3544 | 192,2523,1978 | 199,3876,3519 | 205,280,78 | 206,2859,2667 | 207,3858,3666 | 208,1155,963 | 209,524,388 | 210,1176,1045 | 211,1077,976 | 212,3647,3556 | 213,3838,3749 | 214,956,921

BATCH_RAW_INFO | 185,1827,1234 | 186,1681,1123 | 187,2240,1685 | 191,4090,3544 | 192,2524,1978 | 199,3877,3519 | 205,281,78 | 206,2860,2667 | 207,3859,3666 | 208,1156,963 | 209,525,388 | 210,1177,1045 | 211,1078,976 | 212,3648,3556 | 213,3839,3749 | 214,957,921

BATCH_RAW_INFO | 185,1828,1234 | 186,1682,1123 | 187,2241,1685 | 191,4091,3544 | 192,2525,1978 | 199,3878,3519 | 205,282,78 | 206,2861,2667 | 207,3860,3666 | 208,1157,963 | 209,526,388 | 210,1178,1045 | 211,1079,976 | 212,3649,3556 | 213,3840,3749 | 214,958,921

BATCH_RAW_INFO | 185,1829,1234 | 186,1683,1123 | 187,2242,1685 | 191,4092,3544 | 192,2526,1978 | 199,3879,3519 | 205,283,78 | 206,2862,2667 | 207,3861,3666 | 208,1158,963 | 209,527,388 | 210,1179,1045 | 211,1080,976 | 212,3650,3556 | 213,3841,3749 | 214,959,921

BATCH_RAW_INFO | 185,1830,1234 | 186,1684,1123 | 187,2243,1685 | 191,4093,3544 | 192,2527,1978 | 199,3880,3519 | 205,284,78 | 206,2863,2667 | 207,3862,3666 | 208,1159,963 | 209,528,388 | 210,1180,1045 | 211,1081,976 | 212,3651,3556 | 213,3842,3749 | 214,960,921

BATCH_RAW_INFO | 185,1831,1234 | 186,1685,1123 | 187,2244,1685 | 191,4094,3544 | 192,2528,1978 | 199,3881,3519 | 205,285,78 | 206,2864,2667 | 207,3863,3666 | 208,1160,963 | 209,529,388 | 210,1181,1045 | 211,1082,976 | 212,3652,3556 | 213,3843,3749 | 214,961,921

BATCH_RAW_INFO | 185,1832,1234 | 186,1686,1123 | 187,2245,1685 | 191,4095,3544 | 192,2529,1978 | 199,3882,3519 | 205,286,78 | 206,2865,2667 | 207,3864,3666 | 208,1161,963 | 209,530,388 | 210,1182,1045 | 211,1083,976 | 212,3653,3556 | 213,3844,3749 | 214,962,921

BATCH_RAW_INFO | 185,1833,1234 | 186,1687,1123 | 187,2246,1685 | 192,2530,1978 | 199,3883,3519 | 205,287,78 | 206,2866,2667 | 207,3865,3666 | 208,1162,963 | 209,531,388 | 210,1183,1045 | 211,1084,976 | 212,3654,3556 | 213,3845,3749 | 214,963,921

BATCH_RAW_INFO | 185,1834,1234 | 186,1688,1123 | 187,2247,1685 | 192,2531,1978 | 199,3884,3519 | 205,288,78 | 206,2867,2667 | 207,3866,3666 | 208,1163,963 | 209,532,388 | 210,1184,1045 | 211,1085,976 | 212,3655,3556 | 213,3846,3749 | 214,964,921

BATCH_RAW_INFO | 185,1835,1234 | 186,1689,1123 | 187,2248,1685 | 192,2532,1978 | 199,3885,3519 | 205,289,78 | 206,2868,2667 | 207,3867,3666 | 208,1164,963 | 209,533,388 | 210,1185,1045 | 211,1086,976 | 212,3656,3556 | 213,3847,3749 | 214,965,921

BATCH_RAW_INFO | 185,1836,1234 | 186,1690,1123 | 187,2249,1685 | 192,2533,1978 | 199,3886,3519 | 205,290,78 | 206,2869,2667 | 207,3868,3666 | 208,1165,963 | 209,534,388 | 210,1186,1045 | 211,1087,976 | 212,3657,3556 | 213,3848,3749 | 214,966,921

BATCH_RAW_INFO | 185,1837,1234 | 186,1691,1123 | 187,2250,1685 | 192,2534,1978 | 199,3887,3519 | 205,291,78 | 206,2870,2667 | 207,3869,3666 | 208,1166,963 | 209,535,388 | 210,1187,1045 | 211,1088,976 | 212,3658,3556 | 213,3849,3749 | 214,967,921

BATCH_RAW_INFO | 185,1838,1234 | 186,1692,1123 | 187,2251,1685 | 192,2535,1978 | 199,3888,3519 | 205,292,78 | 206,2871,2667 | 207,3870,3666 | 208,1167,963 | 209,536,388 | 210,1188,1045 | 211,1089,976 | 212,3659,3556 | 213,3850,3749 | 214,968,921

BATCH_RAW_INFO | 185,1839,1234 | 186,1693,1123 | 187,2252,1685 | 192,2536,1978 | 199,3889,3519 | 205,293,78 | 206,2872,2667 | 207,3871,3666 | 208,1168,963 | 209,537,388 | 210,1189,1045 | 211,1090,976 | 212,3660,3556 | 213,3851,3749 | 214,969,921

BATCH_RAW_INFO | 185,1840,1234 | 186,1694,1123 | 187,2253,1685 | 192,2537,1978 | 199,3890,3519 | 205,294,78 | 206,2873,2667 | 207,3872,3666 | 208,1169,963 | 209,538,388 | 210,1190,1045 | 211,1091,976 | 212,3661,3556 | 213,3852,3749 | 214,970,921

BATCH_RAW_INFO | 185,1841,1234 | 186,1695,1123 | 187,2254,1685 | 192,2538,1978 | 199,3891,3519 | 205,295,78 | 206,2874,2667 | 207,3873,3666 | 208,1170,963 | 209,539,388 | 210,1191,1045 | 211,1092,976 | 212,3662,3556 | 213,3853,3749 | 214,971,921

BATCH_RAW_INFO | 185,1842,1234 | 186,1696,1123 | 187,2255,1685 | 192,2539,1978 | 199,3892,3519 | 205,296,78 | 206,2875,2667 | 207,3874,3666 | 208,1171,963 | 209,540,388 | 210,1192,1045 | 211,1093,976 | 212,3663,3556 | 213,3854,3749 | 214,972,921

BATCH_RAW_INFO | 185,1843,1234 | 186,1697,1123 | 187,2256,1685 | 192,2540,1978 | 199,3893,3519 | 205,297,78 | 206,2876,2667 | 207,3875,3666 | 208,1172,963 | 209,541,388 | 210,1193,1045 | 211,1094,976 | 212,3664,3556 | 213,3855,3749 | 214,973,921

BATCH_RAW_INFO | 185,1844,1234 | 186,1698,1123 | 187,2257,1685 | 192,2541,1978 | 199,3894,3519 | 205,298,78 | 206,2877,2667 | 207,3876,3666 | 208,1173,963 | 209,542,388 | 210,1194,1045 | 211,1095,976 | 212,3665,3556 | 213,3856,3749 | 214,974,921

BATCH_RAW_INFO | 185,1845,1234 | 186,1699,1123 | 187,2258,1685 | 192,2542,1978 | 199,3895,3519 | 205,299,78 | 206,2878,2667 | 207,3877,3666 | 208,1174,963 | 209,543,388 | 210,1195,1045 | 211,1096,976 | 212,3666,3556 | 213,3857,3749 | 214,975,921

BATCH_RAW_INFO | 185,1846,1234 | 186,1700,1123 | 187,2259,1685 | 192,2543,1978 | 199,3896,3519 | 205,300,78 | 206,2879,2667 | 207,3878,3666 | 208,1175,963 | 209,544,388 | 210,1196,1045 | 211,1097,976 | 212,3667,3556 | 214,976,921

BATCH_RAW_INFO | 185,1847,1234 | 186,1701,1123 | 187,2260,1685 | 192,2544,1978 | 199,3897,3519 | 205,301,78 | 206,2880,2667 | 207,3879,3666 | 208,1176,963 | 209,545,388 | 210,1197,1045 | 211,1098,976 | 212,3668,3556 | 214,977,921

BATCH_RAW_INFO | 185,1848,1234 | 186,1702,1123 | 187,2261,1685 | 192,2545,1978 | 199,3898,3519 | 205,302,78 | 206,2881,2667 | 207,3880,3666 | 208,1177,963 | 209,546,388 | 210,1198,1045 | 211,1099,976 | 212,3669,3556 | 214,978,921

BATCH_RAW_INFO | 185,1849,1234 | 186,1703,1123 | 187,2262,1685 | 192,2546,1978 | 199,3899,3519 | 205,303,78 | 206,2882,2667 | 207,3881,3666 | 208,1178,963 | 209,547,388 | 210,1199,1045 | 211,1100,976 | 212,3670,3556 | 214,979,921

BATCH_RAW_INFO | 185,1850,1234 | 186,1704,1123 | 187,2263,1685 | 192,2547,1978 | 199,3900,3519 | 205,304,78 | 206,2883,2667 | 207,3882,3666 | 208,1179,963 | 209,548,388 | 210,1200,1045 | 211,1101,976 | 212,3671,3556 | 214,980,921

BATCH_RAW_INFO | 185,1851,1234 | 186,1705,1123 | 187,2264,1685 | 192,2548,1978 | 199,3901,3519 | 205,305,78 | 206,2884,2667 | 207,3883,3666 | 208,1180,963 | 209,549,388 | 210,1201,1045 | 211,1102,976 | 212,3672,3556 | 214,981,921

BATCH_RAW_INFO | 185,1852,1234 | 186,1706,1123 | 187,2265,1685 | 192,2549,1978 | 199,3902,3519 | 205,306,78 | 206,2885,2667 | 207,3884,3666 | 208,1181,963 | 209,550,388 | 210,1202,1045 | 211,1103,976 | 212,3673,3556 | 214,982,921

BATCH_RAW_INFO | 185,1853,1234 | 186,1707,1123 | 187,2266,1685 | 192,2550,1978 | 199,3903,3519 | 205,307,78 | 206,2886,2667 | 207,3885,3666 | 208,1182,963 | 209,551,388 | 210,1203,1045 | 211,1104,976 | 212,3674,3556 | 214,983,921

BATCH_RAW_INFO | 185,1854,1234 | 186,1708,1123 | 187,2267,1685 | 192,2551,1978 | 199,3904,3519 | 205,308,78 | 206,2887,2667 | 207,3886,3666 | 208,1183,963 | 209,552,388 | 210,1204,1045 | 211,1105,976 | 212,3675,3556 | 214,984,921

BATCH_RAW_INFO | 185,1855,1234 | 186,1709,1123 | 187,2268,1685 | 192,2552,1978 | 199,3905,3519 | 205,309,78 | 206,2888,2667 | 207,3887,3666 | 208,1184,963 | 209,553,388 | 210,1205,1045 | 211,1106,976 | 212,3676,3556 | 214,985,921

BATCH_RAW_INFO | 185,1856,1234 | 186,1710,1123 | 187,2269,1685 | 192,2553,1978 | 199,3906,3519 | 205,310,78 | 206,2889,2667 | 207,3888,3666 | 208,1185,963 | 209,554,388 | 210,1206,1045 | 211,1107,976 | 212,3677,3556 | 214,986,921

BATCH_RAW_INFO | 215,293,292

BATCH_RAW_INFO | 185,1857,1234 | 186,1711,1123 | 187,2270,1685 | 192,2554,1978 | 199,3907,3519 | 205,311,78 | 206,2890,2667 | 207,3889,3666 | 208,1186,963 | 209,555,388 | 210,1207,1045 | 211,1108,976 | 212,3678,3556 | 214,987,921 | 215,294,292

BATCH_RAW_INFO | 185,1858,1234 | 186,1712,1123 | 187,2271,1685 | 192,2555,1978 | 199,3908,3519 | 205,312,78 | 206,2891,2667 | 207,3890,3666 | 208,1187,963 | 209,556,388 | 210,1208,1045 | 211,1109,976 | 212,3679,3556 | 214,988,921 | 215,295,292

BATCH_RAW_INFO | 185,1859,1234 | 186,1713,1123 | 187,2272,1685 | 192,2556,1978 | 199,3909,3519 | 205,313,78 | 206,2892,2667 | 207,3891,3666 | 208,1188,963 | 209,557,388 | 210,1209,1045 | 211,1110,976 | 212,3680,3556 | 214,989,921 | 215,296,292

BATCH_RAW_INFO | 185,1860,1234 | 186,1714,1123 | 187,2273,1685 | 192,2557,1978 | 199,3910,3519 | 205,314,78 | 206,2893,2667 | 207,3892,3666 | 208,1189,963 | 209,558,388 | 210,1210,1045 | 211,1111,976 | 212,3681,3556 | 214,990,921 | 215,297,292

BATCH_RAW_INFO | 185,1861,1234 | 186,1715,1123 | 187,2274,1685 | 192,2558,1978 | 199,3911,3519 | 205,315,78 | 206,2894,2667 | 207,3893,3666 | 208,1190,963 | 209,559,388 | 210,1211,1045 | 211,1112,976 | 212,3682,3556 | 214,991,921 | 215,298,292

BATCH_RAW_INFO | 185,1862,1234 | 186,1716,1123 | 187,2275,1685 | 192,2559,1978 | 199,3912,3519 | 205,316,78 | 206,2895,2667 | 207,3894,3666 | 208,1191,963 | 209,560,388 | 210,1212,1045 | 211,1113,976 | 212,3683,3556 | 214,992,921 | 215,299,292

BATCH_RAW_INFO | 185,1863,1234 | 186,1717,1123 | 187,2276,1685 | 192,2560,1978 | 199,3913,3519 | 205,317,78 | 206,2896,2667 | 207,3895,3666 | 208,1192,963 | 209,561,388 | 210,1213,1045 | 211,1114,976 | 212,3684,3556 | 214,993,921 | 215,300,292

BATCH_RAW_INFO | 185,1864,1234 | 186,1718,1123 | 187,2277,1685 | 192,2561,1978 | 199,3914,3519 | 205,318,78 | 206,2897,2667 | 207,3896,3666 | 208,1193,963 | 209,562,388 | 210,1214,1045 | 211,1115,976 | 212,3685,3556 | 214,994,921 | 215,301,292

BATCH_RAW_INFO | 185,1865,1234 | 186,1719,1123 | 187,2278,1685 | 192,2562,1978 | 199,3915,3519 | 205,319,78 | 206,2898,2667 | 207,3897,3666 | 208,1194,963 | 209,563,388 | 210,1215,1045 | 211,1116,976 | 212,3686,3556 | 214,995,921 | 215,302,292

BATCH_RAW_INFO | 185,1866,1234 | 186,1720,1123 | 187,2279,1685 | 192,2563,1978 | 199,3916,3519 | 205,320,78 | 206,2899,2667 | 207,3898,3666 | 208,1195,963 | 209,564,388 | 210,1216,1045 | 211,1117,976 | 212,3687,3556 | 214,996,921 | 215,303,292

BATCH_RAW_INFO | 185,1867,1234 | 186,1721,1123 | 187,2280,1685 | 192,2564,1978 | 199,3917,3519 | 205,321,78 | 206,2900,2667 | 207,3899,3666 | 208,1196,963 | 209,565,388 | 210,1217,1045 | 211,1118,976 | 212,3688,3556 | 214,997,921 | 215,304,292

BATCH_RAW_INFO | 185,1868,1234 | 186,1722,1123 | 187,2281,1685 | 192,2565,1978 | 199,3918,3519 | 205,322,78 | 206,2901,2667 | 207,3900,3666 | 208,1197,963 | 209,566,388 | 210,1218,1045 | 211,1119,976 | 212,3689,3556 | 214,998,921 | 215,305,292

BATCH_RAW_INFO | 185,1869,1234 | 186,1723,1123 | 187,2282,1685 | 192,2566,1978 | 199,3919,3519 | 205,323,78 | 206,2902,2667 | 207,3901,3666 | 208,1198,963 | 209,567,388 | 210,1219,1045 | 211,1120,976 | 212,3690,3556 | 214,999,921 | 215,306,292

BATCH_RAW_INFO | 185,1870,1234 | 186,1724,1123 | 187,2283,1685 | 192,2567,1978 | 199,3920,3519 | 205,324,78 | 206,2903,2667 | 207,3902,3666 | 208,1199,963 | 209,568,388 | 210,1220,1045 | 211,1121,976 | 212,3691,3556 | 214,1000,921 | 215,307,292

BATCH_RAW_INFO | 185,1871,1234 | 186,1725,1123 | 187,2284,1685 | 192,2568,1978 | 199,3921,3519 | 205,325,78 | 206,2904,2667 | 207,3903,3666 | 208,1200,963 | 209,569,388 | 210,1221,1045 | 211,1122,976 | 212,3692,3556 | 214,1001,921 | 215,308,292

BATCH_RAW_INFO | 185,1872,1234 | 186,1726,1123 | 187,2285,1685 | 192,2569,1978 | 199,3922,3519 | 205,326,78 | 206,2905,2667 | 207,3904,3666 | 208,1201,963 | 209,570,388 | 210,1222,1045 | 211,1123,976 | 212,3693,3556 | 214,1002,921 | 215,309,292

BATCH_RAW_INFO | 185,1873,1234 | 186,1727,1123 | 187,2286,1685 | 192,2570,1978 | 199,3923,3519 | 205,327,78 | 206,2906,2667 | 207,3905,3666 | 208,1202,963 | 209,571,388 | 210,1223,1045 | 211,1124,976 | 212,3694,3556 | 214,1003,921 | 215,310,292

BATCH_RAW_INFO | 185,1874,1234 | 186,1728,1123 | 187,2287,1685 | 192,2571,1978 | 199,3924,3519 | 205,328,78 | 206,2907,2667 | 207,3906,3666 | 208,1203,963 | 209,572,388 | 210,1224,1045 | 211,1125,976 | 212,3695,3556 | 214,1004,921 | 215,311,292

BATCH_RAW_INFO | 216,3366,3365

BATCH_RAW_INFO | 185,1875,1234 | 186,1729,1123 | 187,2288,1685 | 192,2572,1978 | 199,3925,3519 | 205,329,78 | 206,2908,2667 | 207,3907,3666 | 208,1204,963 | 209,573,388 | 210,1225,1045 | 211,1126,976 | 212,3696,3556 | 214,1005,921 | 215,312,292 | 216,3367,3365

BATCH_RAW_INFO | 185,1876,1234 | 186,1730,1123 | 187,2289,1685 | 192,2573,1978 | 199,3926,3519 | 205,330,78 | 206,2909,2667 | 207,3908,3666 | 208,1205,963 | 209,574,388 | 210,1226,1045 | 211,1127,976 | 212,3697,3556 | 214,1006,921 | 215,313,292 | 216,3368,3365

BATCH_RAW_INFO | 185,1877,1234 | 186,1731,1123 | 187,2290,1685 | 192,2574,1978 | 199,3927,3519 | 205,331,78 | 206,2910,2667 | 207,3909,3666 | 208,1206,963 | 209,575,388 | 210,1227,1045 | 211,1128,976 | 212,3698,3556 | 214,1007,921 | 215,314,292 | 216,3369,3365

BATCH_RAW_INFO | 185,1878,1234 | 186,1732,1123 | 187,2291,1685 | 192,2575,1978 | 199,3928,3519 | 205,332,78 | 206,2911,2667 | 207,3910,3666 | 208,1207,963 | 209,576,388 | 210,1228,1045 | 211,1129,976 | 212,3699,3556 | 214,1008,921 | 215,315,292 | 216,3370,3365

BATCH_RAW_INFO | 185,1879,1234 | 186,1733,1123 | 187,2292,1685 | 192,2576,1978 | 199,3929,3519 | 205,333,78 | 206,2912,2667 | 207,3911,3666 | 208,1208,963 | 209,577,388 | 210,1229,1045 | 211,1130,976 | 212,3700,3556 | 214,1009,921 | 215,316,292 | 216,3371,3365

BATCH_RAW_INFO | 185,1880,1234 | 186,1734,1123 | 187,2293,1685 | 192,2577,1978 | 199,3930,3519 | 205,334,78 | 206,2913,2667 | 207,3912,3666 | 208,1209,963 | 209,578,388 | 210,1230,1045 | 211,1131,976 | 212,3701,3556 | 214,1010,921 | 215,317,292 | 216,3372,3365

BATCH_RAW_INFO | 185,1881,1234 | 186,1735,1123 | 187,2294,1685 | 192,2578,1978 | 199,3931,3519 | 205,335,78 | 206,2914,2667 | 207,3913,3666 | 208,1210,963 | 209,579,388 | 210,1231,1045 | 211,1132,976 | 212,3702,3556 | 214,1011,921 | 215,318,292 | 216,3373,3365

BATCH_RAW_INFO | 185,1882,1234 | 186,1736,1123 | 187,2295,1685 | 192,2579,1978 | 199,3932,3519 | 205,336,78 | 206,2915,2667 | 207,3914,3666 | 208,1211,963 | 209,580,388 | 210,1232,1045 | 211,1133,976 | 212,3703,3556 | 214,1012,921 | 215,319,292 | 216,3374,3365

BATCH_RAW_INFO | 185,1883,1234 | 186,1737,1123 | 187,2296,1685 | 192,2580,1978 | 199,3933,3519 | 205,337,78 | 206,2916,2667 | 207,3915,3666 | 208,1212,963 | 209,581,388 | 210,1233,1045 | 211,1134,976 | 212,3704,3556 | 214,1013,921 | 215,320,292 | 216,3375,3365

BATCH_RAW_INFO | 185,1884,1234 | 186,1738,1123 | 187,2297,1685 | 192,2581,1978 | 199,3934,3519 | 205,338,78 | 206,2917,2667 | 207,3916,3666 | 208,1213,963 | 209,582,388 | 210,1234,1045 | 211,1135,976 | 212,3705,3556 | 214,1014,921 | 215,321,292 | 216,3376,3365

BATCH_RAW_INFO | 185,1885,1234 | 186,1739,1123 | 187,2298,1685 | 192,2582,1978 | 199,3935,3519 | 205,339,78 | 206,2918,2667 | 207,3917,3666 | 208,1214,963 | 209,583,388 | 210,1235,1045 | 211,1136,976 | 212,3706,3556 | 214,1015,921 | 215,322,292 | 216,3377,3365

BATCH_RAW_INFO | 185,1886,1234 | 186,1740,1123 | 187,2299,1685 | 192,2583,1978 | 199,3936,3519 | 205,340,78 | 206,2919,2667 | 207,3918,3666 | 208,1215,963 | 209,584,388 | 210,1236,1045 | 211,1137,976 | 212,3707,3556 | 214,1016,921 | 215,323,292 | 216,3378,3365

BATCH_RAW_INFO | 185,1887,1234 | 186,1741,1123 | 187,2300,1685 | 192,2584,1978 | 199,3937,3519 | 205,341,78 | 206,2920,2667 | 207,3919,3666 | 208,1216,963 | 209,585,388 | 210,1237,1045 | 211,1138,976 | 212,3708,3556 | 214,1017,921 | 215,324,292 | 216,3379,3365

BATCH_RAW_INFO | 185,1888,1234 | 186,1742,1123 | 187,2301,1685 | 192,2585,1978 | 199,3938,3519 | 205,342,78 | 206,2921,2667 | 207,3920,3666 | 208,1217,963 | 209,586,388 | 210,1238,1045 | 211,1139,976 | 212,3709,3556 | 214,1018,921 | 215,325,292 | 216,3380,3365

BATCH_RAW_INFO | 185,1889,1234 | 187,2302,1685 | 192,2586,1978 | 199,3939,3519 | 205,343,78 | 206,2922,2667 | 207,3921,3666 | 208,1218,963 | 209,587,388 | 210,1239,1045 | 211,1140,976 | 212,3710,3556 | 214,1019,921 | 215,326,292 | 216,3381,3365

BATCH_RAW_INFO | 185,1890,1234 | 187,2303,1685 | 192,2587,1978 | 199,3940,3519 | 205,344,78 | 206,2923,2667 | 207,3922,3666 | 208,1219,963 | 209,588,388 | 210,1240,1045 | 211,1141,976 | 212,3711,3556 | 214,1020,921 | 215,327,292 | 216,3382,3365

BATCH_RAW_INFO | 185,1891,1234 | 187,2304,1685 | 192,2588,1978 | 199,3941,3519 | 205,345,78 | 206,2924,2667 | 207,3923,3666 | 208,1220,963 | 209,589,388 | 210,1241,1045 | 211,1142,976 | 212,3712,3556 | 214,1021,921 | 215,328,292 | 216,3383,3365

BATCH_RAW_INFO | 185,1892,1234 | 187,2305,1685 | 192,2589,1978 | 199,3942,3519 | 205,346,78 | 206,2925,2667 | 207,3924,3666 | 208,1221,963 | 209,590,388 | 210,1242,1045 | 211,1143,976 | 212,3713,3556 | 214,1022,921 | 215,329,292 | 216,3384,3365

BATCH_RAW_INFO | 185,1893,1234 | 187,2306,1685 | 192,2590,1978 | 199,3943,3519 | 205,347,78 | 206,2926,2667 | 207,3925,3666 | 208,1222,963 | 209,591,388 | 210,1243,1045 | 211,1144,976 | 212,3714,3556 | 214,1023,921 | 215,330,292 | 216,3385,3365

BATCH_RAW_INFO | 217,2227,2226

BATCH_RAW_INFO | 218,3198,3197

BATCH_RAW_INFO | 219,183,182

BATCH_RAW_INFO | 185,1894,1234 | 187,2307,1685 | 192,2591,1978 | 199,3944,3519 | 205,348,78 | 206,2927,2667 | 207,3926,3666 | 208,1223,963 | 209,592,388 | 210,1244,1045 | 211,1145,976 | 212,3715,3556 | 214,1024,921 | 215,331,292 | 216,3386,3365 | 217,2228,2226 | 218,3199,3197 | 219,184,182

BATCH_RAW_INFO | 185,1895,1234 | 187,2308,1685 | 192,2592,1978 | 199,3945,3519 | 205,349,78 | 206,2928,2667 | 207,3927,3666 | 208,1224,963 | 209,593,388 | 210,1245,1045 | 211,1146,976 | 212,3716,3556 | 214,1025,921 | 215,332,292 | 216,3387,3365 | 217,2229,2226 | 218,3200,3197 | 219,185,182

BATCH_RAW_INFO | 185,1896,1234 | 187,2309,1685 | 192,2593,1978 | 199,3946,3519 | 205,350,78 | 206,2929,2667 | 207,3928,3666 | 208,1225,963 | 209,594,388 | 210,1246,1045 | 211,1147,976 | 212,3717,3556 | 214,1026,921 | 215,333,292 | 216,3388,3365 | 217,2230,2226 | 218,3201,3197 | 219,186,182

BATCH_RAW_INFO | 185,1897,1234 | 187,2310,1685 | 192,2594,1978 | 199,3947,3519 | 205,351,78 | 206,2930,2667 | 207,3929,3666 | 208,1226,963 | 209,595,388 | 210,1247,1045 | 211,1148,976 | 212,3718,3556 | 214,1027,921 | 215,334,292 | 216,3389,3365 | 217,2231,2226 | 218,3202,3197 | 219,187,182

BATCH_RAW_INFO | 185,1898,1234 | 187,2311,1685 | 192,2595,1978 | 199,3948,3519 | 205,352,78 | 206,2931,2667 | 207,3930,3666 | 208,1227,963 | 209,596,388 | 210,1248,1045 | 211,1149,976 | 212,3719,3556 | 214,1028,921 | 215,335,292 | 216,3390,3365 | 217,2232,2226 | 218,3203,3197 | 219,188,182

BATCH_RAW_INFO | 185,1899,1234 | 187,2312,1685 | 192,2596,1978 | 199,3949,3519 | 205,353,78 | 206,2932,2667 | 207,3931,3666 | 208,1228,963 | 209,597,388 | 210,1249,1045 | 211,1150,976 | 212,3720,3556 | 214,1029,921 | 215,336,292 | 216,3391,3365 | 217,2233,2226 | 218,3204,3197 | 219,189,182

BATCH_RAW_INFO | 185,1900,1234 | 187,2313,1685 | 192,2597,1978 | 199,3950,3519 | 205,354,78 | 206,2933,2667 | 207,3932,3666 | 208,1229,963 | 209,598,388 | 210,1250,1045 | 211,1151,976 | 212,3721,3556 | 214,1030,921 | 215,337,292 | 216,3392,3365 | 217,2234,2226 | 218,3205,3197 | 219,190,182

BATCH_RAW_INFO | 185,1901,1234 | 187,2314,1685 | 192,2598,1978 | 199,3951,3519 | 205,355,78 | 206,2934,2667 | 207,3933,3666 | 208,1230,963 | 209,599,388 | 210,1251,1045 | 211,1152,976 | 212,3722,3556 | 214,1031,921 | 215,338,292 | 216,3393,3365 | 217,2235,2226 | 218,3206,3197 | 219,191,182

BATCH_RAW_INFO | 185,1902,1234 | 187,2315,1685 | 192,2599,1978 | 199,3952,3519 | 205,356,78 | 206,2935,2667 | 207,3934,3666 | 208,1231,963 | 209,600,388 | 210,1252,1045 | 211,1153,976 | 212,3723,3556 | 214,1032,921 | 215,339,292 | 216,3394,3365 | 217,2236,2226 | 218,3207,3197 | 219,192,182

BATCH_RAW_INFO | 185,1903,1234 | 187,2316,1685 | 192,2600,1978 | 199,3953,3519 | 205,357,78 | 206,2936,2667 | 207,3935,3666 | 208,1232,963 | 209,601,388 | 210,1253,1045 | 211,1154,976 | 212,3724,3556 | 214,1033,921 | 215,340,292 | 216,3395,3365 | 217,2237,2226 | 218,3208,3197 | 219,193,182

BATCH_RAW_INFO | 185,1904,1234 | 187,2317,1685 | 192,2601,1978 | 199,3954,3519 | 205,358,78 | 206,2937,2667 | 207,3936,3666 | 208,1233,963 | 209,602,388 | 210,1254,1045 | 211,1155,976 | 212,3725,3556 | 214,1034,921 | 215,341,292 | 216,3396,3365 | 217,2238,2226 | 218,3209,3197 | 219,194,182

BATCH_RAW_INFO | 185,1905,1234 | 187,2318,1685 | 192,2602,1978 | 199,3955,3519 | 205,359,78 | 206,2938,2667 | 207,3937,3666 | 208,1234,963 | 209,603,388 | 210,1255,1045 | 211,1156,976 | 212,3726,3556 | 214,1035,921 | 215,342,292 | 216,3397,3365 | 217,2239,2226 | 218,3210,3197 | 219,195,182

BATCH_RAW_INFO | 185,1906,1234 | 187,2319,1685 | 192,2603,1978 | 199,3956,3519 | 205,360,78 | 206,2939,2667 | 207,3938,3666 | 208,1235,963 | 209,604,388 | 210,1256,1045 | 211,1157,976 | 212,3727,3556 | 214,1036,921 | 215,343,292 | 216,3398,3365 | 217,2240,2226 | 218,3211,3197 | 219,196,182

BATCH_RAW_INFO | 185,1907,1234 | 187,2320,1685 | 192,2604,1978 | 199,3957,3519 | 205,361,78 | 206,2940,2667 | 207,3939,3666 | 208,1236,963 | 209,605,388 | 210,1257,1045 | 211,1158,976 | 212,3728,3556 | 214,1037,921 | 215,344,292 | 216,3399,3365 | 217,2241,2226 | 218,3212,3197 | 219,197,182

BATCH_RAW_INFO | 185,1908,1234 | 187,2321,1685 | 192,2605,1978 | 199,3958,3519 | 205,362,78 | 206,2941,2667 | 207,3940,3666 | 208,1237,963 | 209,606,388 | 210,1258,1045 | 211,1159,976 | 212,3729,3556 | 214,1038,921 | 215,345,292 | 216,3400,3365 | 217,2242,2226 | 218,3213,3197 | 219,198,182

BATCH_RAW_INFO | 185,1909,1234 | 187,2322,1685 | 192,2606,1978 | 199,3959,3519 | 205,363,78 | 206,2942,2667 | 207,3941,3666 | 208,1238,963 | 209,607,388 | 210,1259,1045 | 211,1160,976 | 212,3730,3556 | 214,1039,921 | 215,346,292 | 216,3401,3365 | 217,2243,2226 | 218,3214,3197 | 219,199,182

BATCH_RAW_INFO | 185,1910,1234 | 187,2323,1685 | 192,2607,1978 | 199,3960,3519 | 205,364,78 | 206,2943,2667 | 207,3942,3666 | 208,1239,963 | 209,608,388 | 210,1260,1045 | 211,1161,976 | 212,3731,3556 | 214,1040,921 | 215,347,292 | 216,3402,3365 | 217,2244,2226 | 218,3215,3197 | 219,200,182

BATCH_RAW_INFO | 185,1911,1234 | 187,2324,1685 | 192,2608,1978 | 199,3961,3519 | 205,365,78 | 206,2944,2667 | 207,3943,3666 | 208,1240,963 | 209,609,388 | 210,1261,1045 | 211,1162,976 | 212,3732,3556 | 214,1041,921 | 215,348,292 | 216,3403,3365 | 217,2245,2226 | 218,3216,3197 | 219,201,182

BATCH_RAW_INFO | 185,1912,1234 | 187,2325,1685 | 192,2609,1978 | 199,3962,3519 | 205,366,78 | 206,2945,2667 | 207,3944,3666 | 208,1241,963 | 209,610,388 | 210,1262,1045 | 211,1163,976 | 212,3733,3556 | 214,1042,921 | 215,349,292 | 216,3404,3365 | 217,2246,2226 | 218,3217,3197 | 219,202,182

BATCH_RAW_INFO | 185,1913,1234 | 187,2326,1685 | 192,2610,1978 | 199,3963,3519 | 205,367,78 | 206,2946,2667 | 207,3945,3666 | 208,1242,963 | 209,611,388 | 210,1263,1045 | 211,1164,976 | 212,3734,3556 | 214,1043,921 | 215,350,292 | 216,3405,3365 | 217,2247,2226 | 218,3218,3197 | 219,203,182

BATCH_RAW_INFO | 185,1914,1234 | 187,2327,1685 | 192,2611,1978 | 199,3964,3519 | 205,368,78 | 206,2947,2667 | 207,3946,3666 | 208,1243,963 | 209,612,388 | 210,1264,1045 | 211,1165,976 | 212,3735,3556 | 214,1044,921 | 215,351,292 | 216,3406,3365 | 217,2248,2226 | 218,3219,3197 | 219,204,182

BATCH_RAW_INFO | 185,1915,1234 | 187,2328,1685 | 192,2612,1978 | 199,3965,3519 | 205,369,78 | 206,2948,2667 | 207,3947,3666 | 208,1244,963 | 209,613,388 | 210,1265,1045 | 211,1166,976 | 212,3736,3556 | 214,1045,921 | 215,352,292 | 216,3407,3365 | 217,2249,2226 | 218,3220,3197 | 219,205,182

BATCH_RAW_INFO | 185,1916,1234 | 187,2329,1685 | 192,2613,1978 | 199,3966,3519 | 205,370,78 | 206,2949,2667 | 207,3948,3666 | 208,1245,963 | 209,614,388 | 210,1266,1045 | 211,1167,976 | 212,3737,3556 | 214,1046,921 | 215,353,292 | 216,3408,3365 | 217,2250,2226 | 218,3221,3197 | 219,206,182

BATCH_RAW_INFO | 185,1917,1234 | 187,2330,1685 | 192,2614,1978 | 199,3967,3519 | 205,371,78 | 206,2950,2667 | 207,3949,3666 | 208,1246,963 | 209,615,388 | 210,1267,1045 | 211,1168,976 | 212,3738,3556 | 214,1047,921 | 215,354,292 | 216,3409,3365 | 217,2251,2226 | 218,3222,3197 | 219,207,182

BATCH_RAW_INFO | 185,1918,1234 | 187,2331,1685 | 192,2615,1978 | 199,3968,3519 | 205,372,78 | 206,2951,2667 | 207,3950,3666 | 208,1247,963 | 209,616,388 | 210,1268,1045 | 211,1169,976 | 212,3739,3556 | 214,1048,921 | 215,355,292 | 216,3410,3365 | 217,2252,2226 | 218,3223,3197 | 219,208,182

BATCH_RAW_INFO | 185,1919,1234 | 187,2332,1685 | 192,2616,1978 | 199,3969,3519 | 205,373,78 | 206,2952,2667 | 207,3951,3666 | 208,1248,963 | 209,617,388 | 210,1269,1045 | 211,1170,976 | 212,3740,3556 | 214,1049,921 | 215,356,292 | 216,3411,3365 | 217,2253,2226 | 218,3224,3197 | 219,209,182

BATCH_RAW_INFO | 185,1920,1234 | 187,2333,1685 | 192,2617,1978 | 199,3970,3519 | 205,374,78 | 206,2953,2667 | 207,3952,3666 | 208,1249,963 | 209,618,388 | 210,1270,1045 | 211,1171,976 | 212,3741,3556 | 214,1050,921 | 215,357,292 | 216,3412,3365 | 217,2254,2226 | 218,3225,3197 | 219,210,182

BATCH_RAW_INFO | 185,1921,1234 | 187,2334,1685 | 192,2618,1978 | 199,3971,3519 | 205,375,78 | 206,2954,2667 | 207,3953,3666 | 208,1250,963 | 209,619,388 | 210,1271,1045 | 211,1172,976 | 212,3742,3556 | 214,1051,921 | 215,358,292 | 216,3413,3365 | 217,2255,2226 | 218,3226,3197 | 219,211,182

BATCH_RAW_INFO | 185,1922,1234 | 187,2335,1685 | 192,2619,1978 | 199,3972,3519 | 205,376,78 | 206,2955,2667 | 207,3954,3666 | 208,1251,963 | 209,620,388 | 210,1272,1045 | 211,1173,976 | 212,3743,3556 | 214,1052,921 | 215,359,292 | 216,3414,3365 | 217,2256,2226 | 218,3227,3197 | 219,212,182

BATCH_RAW_INFO | 185,1923,1234 | 187,2336,1685 | 192,2620,1978 | 199,3973,3519 | 205,377,78 | 206,2956,2667 | 207,3955,3666 | 208,1252,963 | 209,621,388 | 210,1273,1045 | 211,1174,976 | 212,3744,3556 | 214,1053,921 | 215,360,292 | 216,3415,3365 | 217,2257,2226 | 218,3228,3197 | 219,213,182

BATCH_RAW_INFO | 185,1924,1234 | 187,2337,1685 | 192,2621,1978 | 199,3974,3519 | 205,378,78 | 206,2957,2667 | 207,3956,3666 | 208,1253,963 | 209,622,388 | 210,1274,1045 | 211,1175,976 | 212,3745,3556 | 214,1054,921 | 215,361,292 | 216,3416,3365 | 217,2258,2226 | 218,3229,3197 | 219,214,182

BATCH_RAW_INFO | 185,1925,1234 | 187,2338,1685 | 192,2622,1978 | 199,3975,3519 | 205,379,78 | 206,2958,2667 | 207,3957,3666 | 208,1254,963 | 209,623,388 | 210,1275,1045 | 211,1176,976 | 212,3746,3556 | 214,1055,921 | 215,362,292 | 216,3417,3365 | 217,2259,2226 | 218,3230,3197 | 219,215,182

BATCH_RAW_INFO | 185,1926,1234 | 187,2339,1685 | 192,2623,1978 | 199,3976,3519 | 205,380,78 | 206,2959,2667 | 207,3958,3666 | 208,1255,963 | 209,624,388 | 210,1276,1045 | 211,1177,976 | 212,3747,3556 | 214,1056,921 | 215,363,292 | 216,3418,3365 | 217,2260,2226 | 218,3231,3197 | 219,216,182

BATCH_RAW_INFO | 185,1927,1234 | 187,2340,1685 | 192,2624,1978 | 199,3977,3519 | 205,381,78 | 206,2960,2667 | 207,3959,3666 | 208,1256,963 | 209,625,388 | 210,1277,1045 | 211,1178,976 | 212,3748,3556 | 214,1057,921 | 215,364,292 | 216,3419,3365 | 217,2261,2226 | 218,3232,3197 | 219,217,182

BATCH_RAW_INFO | 185,1928,1234 | 187,2341,1685 | 192,2625,1978 | 199,3978,3519 | 205,382,78 | 206,2961,2667 | 207,3960,3666 | 208,1257,963 | 209,626,388 | 210,1278,1045 | 211,1179,976 | 212,3749,3556 | 214,1058,921 | 215,365,292 | 216,3420,3365 | 217,2262,2226 | 218,3233,3197 | 219,218,182

BATCH_RAW_INFO | 185,1929,1234 | 187,2342,1685 | 192,2626,1978 | 199,3979,3519 | 205,383,78 | 206,2962,2667 | 207,3961,3666 | 208,1258,963 | 209,627,388 | 210,1279,1045 | 211,1180,976 | 212,3750,3556 | 214,1059,921 | 215,366,292 | 216,3421,3365 | 217,2263,2226 | 218,3234,3197 | 219,219,182

BATCH_RAW_INFO | 185,1930,1234 | 187,2343,1685 | 192,2627,1978 | 199,3980,3519 | 205,384,78 | 206,2963,2667 | 207,3962,3666 | 208,1259,963 | 209,628,388 | 210,1280,1045 | 211,1181,976 | 212,3751,3556 | 214,1060,921 | 215,367,292 | 216,3422,3365 | 217,2264,2226 | 218,3235,3197 | 219,220,182

BATCH_RAW_INFO | 185,1931,1234 | 187,2344,1685 | 192,2628,1978 | 199,3981,3519 | 205,385,78 | 206,2964,2667 | 207,3963,3666 | 208,1260,963 | 209,629,388 | 210,1281,1045 | 211,1182,976 | 212,3752,3556 | 214,1061,921 | 215,368,292 | 216,3423,3365 | 217,2265,2226 | 218,3236,3197 | 219,221,182

BATCH_RAW_INFO | 185,1932,1234 | 187,2345,1685 | 192,2629,1978 | 199,3982,3519 | 205,386,78 | 206,2965,2667 | 207,3964,3666 | 208,1261,963 | 209,630,388 | 210,1282,1045 | 211,1183,976 | 212,3753,3556 | 214,1062,921 | 215,369,292 | 216,3424,3365 | 217,2266,2226 | 218,3237,3197 | 219,222,182

BATCH_RAW_INFO | 185,1933,1234 | 187,2346,1685 | 192,2630,1978 | 199,3983,3519 | 205,387,78 | 206,2966,2667 | 207,3965,3666 | 208,1262,963 | 209,631,388 | 210,1283,1045 | 211,1184,976 | 212,3754,3556 | 214,1063,921 | 215,370,292 | 216,3425,3365 | 217,2267,2226 | 218,3238,3197 | 219,223,182

BATCH_RAW_INFO | 185,1934,1234 | 187,2347,1685 | 192,2631,1978 | 199,3984,3519 | 205,388,78 | 206,2967,2667 | 207,3966,3666 | 208,1263,963 | 209,632,388 | 210,1284,1045 | 211,1185,976 | 212,3755,3556 | 214,1064,921 | 215,371,292 | 216,3426,3365 | 217,2268,2226 | 218,3239,3197 | 219,224,182

BATCH_RAW_INFO | 185,1935,1234 | 187,2348,1685 | 192,2632,1978 | 199,3985,3519 | 205,389,78 | 206,2968,2667 | 207,3967,3666 | 208,1264,963 | 209,633,388 | 210,1285,1045 | 211,1186,976 | 212,3756,3556 | 214,1065,921 | 215,372,292 | 216,3427,3365 | 217,2269,2226 | 218,3240,3197 | 219,225,182

BATCH_RAW_INFO | 185,1936,1234 | 187,2349,1685 | 192,2633,1978 | 199,3986,3519 | 205,390,78 | 206,2969,2667 | 207,3968,3666 | 208,1265,963 | 209,634,388 | 210,1286,1045 | 211,1187,976 | 212,3757,3556 | 214,1066,921 | 215,373,292 | 216,3428,3365 | 218,3241,3197 | 219,226,182

BATCH_RAW_INFO | 185,1937,1234 | 187,2350,1685 | 192,2634,1978 | 199,3987,3519 | 205,391,78 | 206,2970,2667 | 207,3969,3666 | 208,1266,963 | 209,635,388 | 210,1287,1045 | 211,1188,976 | 212,3758,3556 | 214,1067,921 | 215,374,292 | 216,3429,3365 | 218,3242,3197 | 219,227,182

BATCH_RAW_INFO | 185,1938,1234 | 187,2351,1685 | 192,2635,1978 | 199,3988,3519 | 205,392,78 | 206,2971,2667 | 207,3970,3666 | 208,1267,963 | 209,636,388 | 210,1288,1045 | 211,1189,976 | 212,3759,3556 | 214,1068,921 | 215,375,292 | 216,3430,3365 | 218,3243,3197 | 219,228,182

BATCH_RAW_INFO | 185,1939,1234 | 187,2352,1685 | 192,2636,1978 | 199,3989,3519 | 205,393,78 | 206,2972,2667 | 207,3971,3666 | 208,1268,963 | 209,637,388 | 210,1289,1045 | 211,1190,976 | 212,3760,3556 | 214,1069,921 | 215,376,292 | 216,3431,3365 | 218,3244,3197 | 219,229,182

BATCH_RAW_INFO | 187,2353,1685 | 192,2637,1978 | 199,3990,3519 | 205,394,78 | 206,2973,2667 | 207,3972,3666 | 208,1269,963 | 209,638,388 | 210,1290,1045 | 211,1191,976 | 212,3761,3556 | 214,1070,921 | 215,377,292 | 216,3432,3365 | 218,3245,3197 | 219,230,182

BATCH_RAW_INFO | 187,2354,1685 | 192,2638,1978 | 199,3991,3519 | 205,395,78 | 206,2974,2667 | 207,3973,3666 | 208,1270,963 | 209,639,388 | 210,1291,1045 | 211,1192,976 | 212,3762,3556 | 214,1071,921 | 215,378,292 | 216,3433,3365 | 218,3246,3197 | 219,231,182

BATCH_RAW_INFO | 187,2355,1685 | 192,2639,1978 | 199,3992,3519 | 205,396,78 | 206,2975,2667 | 207,3974,3666 | 208,1271,963 | 209,640,388 | 210,1292,1045 | 211,1193,976 | 212,3763,3556 | 214,1072,921 | 215,379,292 | 216,3434,3365 | 218,3247,3197 | 219,232,182

BATCH_RAW_INFO | 187,2356,1685 | 192,2640,1978 | 199,3993,3519 | 205,397,78 | 206,2976,2667 | 207,3975,3666 | 208,1272,963 | 209,641,388 | 210,1293,1045 | 211,1194,976 | 212,3764,3556 | 214,1073,921 | 215,380,292 | 216,3435,3365 | 218,3248,3197 | 219,233,182

BATCH_RAW_INFO | 187,2357,1685 | 192,2641,1978 | 199,3994,3519 | 205,398,78 | 206,2977,2667 | 207,3976,3666 | 208,1273,963 | 209,642,388 | 210,1294,1045 | 211,1195,976 | 212,3765,3556 | 214,1074,921 | 215,381,292 | 216,3436,3365 | 218,3249,3197 | 219,234,182

BATCH_RAW_INFO | 187,2358,1685 | 192,2642,1978 | 199,3995,3519 | 205,399,78 | 206,2978,2667 | 207,3977,3666 | 208,1274,963 | 209,643,388 | 210,1295,1045 | 211,1196,976 | 212,3766,3556 | 214,1075,921 | 215,382,292 | 216,3437,3365 | 218,3250,3197 | 219,235,182

BATCH_RAW_INFO | 187,2359,1685 | 192,2643,1978 | 199,3996,3519 | 205,400,78 | 206,2979,2667 | 207,3978,3666 | 208,1275,963 | 209,644,388 | 210,1296,1045 | 211,1197,976 | 212,3767,3556 | 214,1076,921 | 215,383,292 | 216,3438,3365 | 218,3251,3197 | 219,236,182

BATCH_RAW_INFO | 187,2360,1685 | 192,2644,1978 | 199,3997,3519 | 205,401,78 | 206,2980,2667 | 207,3979,3666 | 208,1276,963 | 209,645,388 | 210,1297,1045 | 211,1198,976 | 212,3768,3556 | 214,1077,921 | 215,384,292 | 216,3439,3365 | 218,3252,3197 | 219,237,182

BATCH_RAW_INFO | 187,2361,1685 | 192,2645,1978 | 199,3998,3519 | 205,402,78 | 206,2981,2667 | 207,3980,3666 | 208,1277,963 | 209,646,388 | 210,1298,1045 | 211,1199,976 | 212,3769,3556 | 214,1078,921 | 215,385,292 | 216,3440,3365 | 218,3253,3197 | 219,238,182

BATCH_RAW_INFO | 187,2362,1685 | 192,2646,1978 | 199,3999,3519 | 205,403,78 | 206,2982,2667 | 207,3981,3666 | 208,1278,963 | 209,647,388 | 210,1299,1045 | 211,1200,976 | 212,3770,3556 | 214,1079,921 | 215,386,292 | 216,3441,3365 | 218,3254,3197 | 219,239,182

BATCH_RAW_INFO | 187,2363,1685 | 192,2647,1978 | 199,4000,3519 | 205,404,78 | 206,2983,2667 | 207,3982,3666 | 208,1279,963 | 209,648,388 | 210,1300,1045 | 211,1201,976 | 212,3771,3556 | 214,1080,921 | 215,387,292 | 216,3442,3365 | 218,3255,3197 | 219,240,182

BATCH_RAW_INFO | 187,2364,1685 | 192,2648,1978 | 199,4001,3519 | 205,405,78 | 206,2984,2667 | 207,3983,3666 | 208,1280,963 | 209,649,388 | 210,1301,1045 | 211,1202,976 | 212,3772,3556 | 214,1081,921 | 215,388,292 | 216,3443,3365 | 218,3256,3197 | 219,241,182

BATCH_RAW_INFO | 187,2365,1685 | 192,2649,1978 | 199,4002,3519 | 205,406,78 | 206,2985,2667 | 207,3984,3666 | 208,1281,963 | 209,650,388 | 210,1302,1045 | 211,1203,976 | 212,3773,3556 | 214,1082,921 | 215,389,292 | 216,3444,3365 | 218,3257,3197 | 219,242,182

BATCH_RAW_INFO | 187,2366,1685 | 192,2650,1978 | 199,4003,3519 | 205,407,78 | 206,2986,2667 | 207,3985,3666 | 208,1282,963 | 209,651,388 | 210,1303,1045 | 211,1204,976 | 212,3774,3556 | 214,1083,921 | 215,390,292 | 216,3445,3365 | 218,3258,3197 | 219,243,182

BATCH_RAW_INFO | 187,2367,1685 | 192,2651,1978 | 199,4004,3519 | 205,408,78 | 206,2987,2667 | 207,3986,3666 | 208,1283,963 | 209,652,388 | 210,1304,1045 | 211,1205,976 | 212,3775,3556 | 214,1084,921 | 215,391,292 | 216,3446,3365 | 218,3259,3197 | 219,244,182

BATCH_RAW_INFO | 187,2368,1685 | 192,2652,1978 | 199,4005,3519 | 205,409,78 | 206,2988,2667 | 207,3987,3666 | 208,1284,963 | 209,653,388 | 210,1305,1045 | 211,1206,976 | 212,3776,3556 | 214,1085,921 | 215,392,292 | 216,3447,3365 | 218,3260,3197 | 219,245,182

BATCH_RAW_INFO | 220,4067,4066

BATCH_RAW_INFO | 187,2369,1685 | 192,2653,1978 | 199,4006,3519 | 205,410,78 | 206,2989,2667 | 207,3988,3666 | 208,1285,963 | 209,654,388 | 210,1306,1045 | 211,1207,976 | 212,3777,3556 | 214,1086,921 | 215,393,292 | 216,3448,3365 | 218,3261,3197 | 219,246,182 | 220,4068,4066

BATCH_RAW_INFO | 187,2370,1685 | 192,2654,1978 | 199,4007,3519 | 205,411,78 | 206,2990,2667 | 207,3989,3666 | 208,1286,963 | 209,655,388 | 210,1307,1045 | 211,1208,976 | 212,3778,3556 | 214,1087,921 | 215,394,292 | 216,3449,3365 | 218,3262,3197 | 219,247,182 | 220,4069,4066

BATCH_RAW_INFO | 187,2371,1685 | 192,2655,1978 | 199,4008,3519 | 205,412,78 | 206,2991,2667 | 207,3990,3666 | 208,1287,963 | 209,656,388 | 210,1308,1045 | 211,1209,976 | 212,3779,3556 | 214,1088,921 | 215,395,292 | 216,3450,3365 | 218,3263,3197 | 219,248,182 | 220,4070,4066

BATCH_RAW_INFO | 187,2372,1685 | 192,2656,1978 | 199,4009,3519 | 205,413,78 | 206,2992,2667 | 207,3991,3666 | 208,1288,963 | 209,657,388 | 210,1309,1045 | 211,1210,976 | 212,3780,3556 | 214,1089,921 | 215,396,292 | 216,3451,3365 | 218,3264,3197 | 219,249,182 | 220,4071,4066

BATCH_RAW_INFO | 187,2373,1685 | 192,2657,1978 | 199,4010,3519 | 205,414,78 | 206,2993,2667 | 207,3992,3666 | 208,1289,963 | 209,658,388 | 210,1310,1045 | 211,1211,976 | 212,3781,3556 | 214,1090,921 | 215,397,292 | 216,3452,3365 | 218,3265,3197 | 219,250,182 | 220,4072,4066

BATCH_RAW_INFO | 187,2374,1685 | 192,2658,1978 | 199,4011,3519 | 205,415,78 | 206,2994,2667 | 207,3993,3666 | 208,1290,963 | 209,659,388 | 210,1311,1045 | 211,1212,976 | 212,3782,3556 | 214,1091,921 | 215,398,292 | 216,3453,3365 | 218,3266,3197 | 219,251,182 | 220,4073,4066

BATCH_RAW_INFO | 187,2375,1685 | 192,2659,1978 | 199,4012,3519 | 205,416,78 | 206,2995,2667 | 207,3994,3666 | 208,1291,963 | 209,660,388 | 210,1312,1045 | 211,1213,976 | 212,3783,3556 | 214,1092,921 | 215,399,292 | 216,3454,3365 | 218,3267,3197 | 219,252,182 | 220,4074,4066

BATCH_RAW_INFO | 221,3877,3876

BATCH_RAW_INFO | 187,2376,1685 | 192,2660,1978 | 199,4013,3519 | 205,417,78 | 206,2996,2667 | 207,3995,3666 | 208,1292,963 | 209,661,388 | 210,1313,1045 | 211,1214,976 | 212,3784,3556 | 214,1093,921 | 215,400,292 | 216,3455,3365 | 218,3268,3197 | 219,253,182 | 220,4075,4066 | 221,3878,3876

BATCH_RAW_INFO | 187,2377,1685 | 192,2661,1978 | 199,4014,3519 | 205,418,78 | 206,2997,2667 | 207,3996,3666 | 208,1293,963 | 209,662,388 | 210,1314,1045 | 211,1215,976 | 212,3785,3556 | 214,1094,921 | 215,401,292 | 216,3456,3365 | 218,3269,3197 | 219,254,182 | 220,4076,4066 | 221,3879,3876

BATCH_RAW_INFO | 187,2378,1685 | 192,2662,1978 | 199,4015,3519 | 205,419,78 | 206,2998,2667 | 207,3997,3666 | 208,1294,963 | 209,663,388 | 210,1315,1045 | 211,1216,976 | 212,3786,3556 | 214,1095,921 | 215,402,292 | 216,3457,3365 | 218,3270,3197 | 219,255,182 | 220,4077,4066 | 221,3880,3876

BATCH_RAW_INFO | 187,2379,1685 | 192,2663,1978 | 199,4016,3519 | 205,420,78 | 206,2999,2667 | 207,3998,3666 | 208,1295,963 | 209,664,388 | 210,1316,1045 | 211,1217,976 | 212,3787,3556 | 214,1096,921 | 215,403,292 | 216,3458,3365 | 218,3271,3197 | 219,256,182 | 220,4078,4066 | 221,3881,3876

BATCH_RAW_INFO | 187,2380,1685 | 192,2664,1978 | 199,4017,3519 | 205,421,78 | 206,3000,2667 | 207,3999,3666 | 208,1296,963 | 209,665,388 | 210,1317,1045 | 211,1218,976 | 212,3788,3556 | 214,1097,921 | 215,404,292 | 216,3459,3365 | 218,3272,3197 | 219,257,182 | 220,4079,4066 | 221,3882,3876

BATCH_RAW_INFO | 222,2569,2568

BATCH_RAW_INFO | 187,2381,1685 | 192,2665,1978 | 199,4018,3519 | 205,422,78 | 206,3001,2667 | 207,4000,3666 | 208,1297,963 | 209,666,388 | 210,1318,1045 | 211,1219,976 | 212,3789,3556 | 214,1098,921 | 215,405,292 | 216,3460,3365 | 218,3273,3197 | 219,258,182 | 220,4080,4066 | 221,3883,3876 | 222,2570,2568

BATCH_RAW_INFO | 187,2382,1685 | 192,2666,1978 | 199,4019,3519 | 205,423,78 | 206,3002,2667 | 207,4001,3666 | 208,1298,963 | 209,667,388 | 210,1319,1045 | 211,1220,976 | 212,3790,3556 | 214,1099,921 | 215,406,292 | 216,3461,3365 | 218,3274,3197 | 219,259,182 | 220,4081,4066 | 221,3884,3876 | 222,2571,2568

BATCH_RAW_INFO | 187,2383,1685 | 192,2667,1978 | 199,4020,3519 | 205,424,78 | 206,3003,2667 | 207,4002,3666 | 208,1299,963 | 209,668,388 | 210,1320,1045 | 211,1221,976 | 212,3791,3556 | 214,1100,921 | 215,407,292 | 216,3462,3365 | 218,3275,3197 | 219,260,182 | 220,4082,4066 | 221,3885,3876 | 222,2572,2568

BATCH_RAW_INFO | 187,2384,1685 | 192,2668,1978 | 199,4021,3519 | 205,425,78 | 206,3004,2667 | 207,4003,3666 | 208,1300,963 | 209,669,388 | 210,1321,1045 | 211,1222,976 | 212,3792,3556 | 214,1101,921 | 215,408,292 | 216,3463,3365 | 218,3276,3197 | 219,261,182 | 220,4083,4066 | 221,3886,3876 | 222,2573,2568

BATCH_RAW_INFO | 187,2385,1685 | 192,2669,1978 | 199,4022,3519 | 205,426,78 | 206,3005,2667 | 207,4004,3666 | 208,1301,963 | 209,670,388 | 210,1322,1045 | 211,1223,976 | 212,3793,3556 | 214,1102,921 | 215,409,292 | 216,3464,3365 | 218,3277,3197 | 219,262,182 | 220,4084,4066 | 221,3887,3876 | 222,2574,2568

BATCH_RAW_INFO | 187,2386,1685 | 192,2670,1978 | 199,4023,3519 | 205,427,78 | 206,3006,2667 | 207,4005,3666 | 208,1302,963 | 209,671,388 | 210,1323,1045 | 211,1224,976 | 212,3794,3556 | 214,1103,921 | 215,410,292 | 216,3465,3365 | 218,3278,3197 | 219,263,182 | 220,4085,4066 | 221,3888,3876 | 222,2575,2568

BATCH_RAW_INFO | 187,2387,1685 | 192,2671,1978 | 199,4024,3519 | 205,428,78 | 206,3007,2667 | 207,4006,3666 | 208,1303,963 | 209,672,388 | 210,1324,1045 | 211,1225,976 | 212,3795,3556 | 214,1104,921 | 215,411,292 | 216,3466,3365 | 218,3279,3197 | 219,264,182 | 220,4086,4066 | 221,3889,3876 | 222,2576,2568

BATCH_RAW_INFO | 187,2388,1685 | 192,2672,1978 | 199,4025,3519 | 205,429,78 | 206,3008,2667 | 207,4007,3666 | 208,1304,963 | 209,673,388 | 210,1325,1045 | 211,1226,976 | 212,3796,3556 | 214,1105,921 | 215,412,292 | 216,3467,3365 | 218,3280,3197 | 219,265,182 | 220,4087,4066 | 221,3890,3876 | 222,2577,2568

BATCH_RAW_INFO | 187,2389,1685 | 192,2673,1978 | 199,4026,3519 | 205,430,78 | 206,3009,2667 | 207,4008,3666 | 208,1305,963 | 209,674,388 | 210,1326,1045 | 211,1227,976 | 212,3797,3556 | 214,1106,921 | 215,413,292 | 216,3468,3365 | 218,3281,3197 | 219,266,182 | 220,4088,4066 | 221,3891,3876 | 222,2578,2568

BATCH_RAW_INFO | 187,2390,1685 | 192,2674,1978 | 199,4027,3519 | 205,431,78 | 206,3010,2667 | 207,4009,3666 | 208,1306,963 | 209,675,388 | 210,1327,1045 | 211,1228,976 | 212,3798,3556 | 214,1107,921 | 215,414,292 | 216,3469,3365 | 218,3282,3197 | 219,267,182 | 220,4089,4066 | 221,3892,3876 | 222,2579,2568

BATCH_RAW_INFO | 187,2391,1685 | 192,2675,1978 | 199,4028,3519 | 205,432,78 | 206,3011,2667 | 207,4010,3666 | 208,1307,963 | 209,676,388 | 210,1328,1045 | 211,1229,976 | 212,3799,3556 | 214,1108,921 | 215,415,292 | 216,3470,3365 | 218,3283,3197 | 219,268,182 | 220,4090,4066 | 221,3893,3876 | 222,2580,2568

BATCH_RAW_INFO | 187,2392,1685 | 192,2676,1978 | 199,4029,3519 | 205,433,78 | 206,3012,2667 | 207,4011,3666 | 208,1308,963 | 209,677,388 | 210,1329,1045 | 211,1230,976 | 212,3800,3556 | 214,1109,921 | 215,416,292 | 216,3471,3365 | 218,3284,3197 | 219,269,182 | 220,4091,4066 | 221,3894,3876 | 222,2581,2568

BATCH_RAW_INFO | 187,2393,1685 | 192,2677,1978 | 199,4030,3519 | 205,434,78 | 206,3013,2667 | 207,4012,3666 | 208,1309,963 | 209,678,388 | 210,1330,1045 | 211,1231,976 | 212,3801,3556 | 214,1110,921 | 215,417,292 | 216,3472,3365 | 218,3285,3197 | 219,270,182 | 220,4092,4066 | 221,3895,3876 | 222,2582,2568

BATCH_RAW_INFO | 187,2394,1685 | 192,2678,1978 | 199,4031,3519 | 205,435,78 | 206,3014,2667 | 207,4013,3666 | 208,1310,963 | 209,679,388 | 210,1331,1045 | 211,1232,976 | 212,3802,3556 | 214,1111,921 | 215,418,292 | 216,3473,3365 | 218,3286,3197 | 219,271,182 | 220,4093,4066 | 221,3896,3876 | 222,2583,2568

BATCH_RAW_INFO | 187,2395,1685 | 192,2679,1978 | 199,4032,3519 | 205,436,78 | 206,3015,2667 | 207,4014,3666 | 208,1311,963 | 209,680,388 | 210,1332,1045 | 211,1233,976 | 212,3803,3556 | 214,1112,921 | 215,419,292 | 216,3474,3365 | 218,3287,3197 | 219,272,182 | 220,4094,4066 | 221,3897,3876 | 222,2584,2568

BATCH_RAW_INFO | 187,2396,1685 | 192,2680,1978 | 199,4033,3519 | 205,437,78 | 206,3016,2667 | 207,4015,3666 | 208,1312,963 | 209,681,388 | 210,1333,1045 | 211,1234,976 | 212,3804,3556 | 214,1113,921 | 215,420,292 | 216,3475,3365 | 218,3288,3197 | 219,273,182 | 220,4095,4066 | 221,3898,3876 | 222,2585,2568

BATCH_RAW_INFO | 187,2397,1685 | 192,2681,1978 | 199,4034,3519 | 205,438,78 | 206,3017,2667 | 207,4016,3666 | 208,1313,963 | 209,682,388 | 210,1334,1045 | 211,1235,976 | 212,3805,3556 | 214,1114,921 | 215,421,292 | 216,3476,3365 | 218,3289,3197 | 219,274,182 | 221,3899,3876 | 222,2586,2568

BATCH_RAW_INFO | 187,2398,1685 | 192,2682,1978 | 199,4035,3519 | 205,439,78 | 206,3018,2667 | 207,4017,3666 | 208,1314,963 | 209,683,388 | 210,1335,1045 | 211,1236,976 | 212,3806,3556 | 214,1115,921 | 215,422,292 | 216,3477,3365 | 218,3290,3197 | 219,275,182 | 221,3900,3876 | 222,2587,2568

BATCH_RAW_INFO | 187,2399,1685 | 192,2683,1978 | 199,4036,3519 | 205,440,78 | 206,3019,2667 | 207,4018,3666 | 208,1315,963 | 209,684,388 | 210,1336,1045 | 211,1237,976 | 212,3807,3556 | 214,1116,921 | 215,423,292 | 216,3478,3365 | 218,3291,3197 | 219,276,182 | 221,3901,3876 | 222,2588,2568

BATCH_RAW_INFO | 187,2400,1685 | 192,2684,1978 | 199,4037,3519 | 205,441,78 | 206,3020,2667 | 207,4019,3666 | 208,1316,963 | 209,685,388 | 210,1337,1045 | 211,1238,976 | 212,3808,3556 | 214,1117,921 | 215,424,292 | 216,3479,3365 | 218,3292,3197 | 219,277,182 | 221,3902,3876 | 222,2589,2568

BATCH_RAW_INFO | 187,2401,1685 | 192,2685,1978 | 199,4038,3519 | 205,442,78 | 206,3021,2667 | 207,4020,3666 | 208,1317,963 | 209,686,388 | 210,1338,1045 | 211,1239,976 | 212,3809,3556 | 214,1118,921 | 215,425,292 | 216,3480,3365 | 218,3293,3197 | 219,278,182 | 221,3903,3876 | 222,2590,2568

BATCH_RAW_INFO | 187,2402,1685 | 192,2686,1978 | 199,4039,3519 | 205,443,78 | 206,3022,2667 | 207,4021,3666 | 208,1318,963 | 209,687,388 | 210,1339,1045 | 211,1240,976 | 212,3810,3556 | 214,1119,921 | 215,426,292 | 216,3481,3365 | 218,3294,3197 | 219,279,182 | 221,3904,3876 | 222,2591,2568

BATCH_RAW_INFO | 223,3190,3189

BATCH_RAW_INFO | 224,3804,3803

BATCH_RAW_INFO | 187,2403,1685 | 192,2687,1978 | 199,4040,3519 | 205,444,78 | 206,3023,2667 | 207,4022,3666 | 208,1319,963 | 209,688,388 | 210,1340,1045 | 211,1241,976 | 212,3811,3556 | 214,1120,921 | 215,427,292 | 216,3482,3365 | 218,3295,3197 | 219,280,182 | 221,3905,3876 | 222,2592,2568 | 223,3191,3189 | 224,3805,3803

BATCH_RAW_INFO | 225,1131,1130

BATCH_RAW_INFO | 187,2404,1685 | 192,2688,1978 | 199,4041,3519 | 205,445,78 | 206,3024,2667 | 207,4023,3666 | 208,1320,963 | 209,689,388 | 210,1341,1045 | 211,1242,976 | 212,3812,3556 | 214,1121,921 | 215,428,292 | 216,3483,3365 | 218,3296,3197 | 219,281,182 | 221,3906,3876 | 222,2593,2568 | 223,3192,3189 | 224,3806,3803 | 225,1132,1130

BATCH_RAW_INFO | 187,2405,1685 | 192,2689,1978 | 199,4042,3519 | 205,446,78 | 206,3025,2667 | 207,4024,3666 | 208,1321,963 | 209,690,388 | 210,1342,1045 | 211,1243,976 | 212,3813,3556 | 214,1122,921 | 215,429,292 | 216,3484,3365 | 218,3297,3197 | 219,282,182 | 221,3907,3876 | 222,2594,2568 | 223,3193,3189 | 224,3807,3803 | 225,1133,1130

BATCH_RAW_INFO | 187,2406,1685 | 192,2690,1978 | 199,4043,3519 | 205,447,78 | 206,3026,2667 | 207,4025,3666 | 208,1322,963 | 209,691,388 | 210,1343,1045 | 211,1244,976 | 212,3814,3556 | 214,1123,921 | 215,430,292 | 216,3485,3365 | 218,3298,3197 | 219,283,182 | 221,3908,3876 | 222,2595,2568 | 223,3194,3189 | 224,3808,3803 | 225,1134,1130

BATCH_RAW_INFO | 187,2407,1685 | 192,2691,1978 | 199,4044,3519 | 205,448,78 | 206,3027,2667 | 207,4026,3666 | 208,1323,963 | 209,692,388 | 210,1344,1045 | 211,1245,976 | 212,3815,3556 | 214,1124,921 | 215,431,292 | 216,3486,3365 | 218,3299,3197 | 219,284,182 | 221,3909,3876 | 222,2596,2568 | 223,3195,3189 | 224,3809,3803 | 225,1135,1130

BATCH_RAW_INFO | 187,2408,1685 | 192,2692,1978 | 199,4045,3519 | 205,449,78 | 206,3028,2667 | 207,4027,3666 | 208,1324,963 | 209,693,388 | 210,1345,1045 | 211,1246,976 | 212,3816,3556 | 214,1125,921 | 215,432,292 | 216,3487,3365 | 218,3300,3197 | 219,285,182 | 221,3910,3876 | 222,2597,2568 | 223,3196,3189 | 224,3810,3803 | 225,1136,1130

BATCH_RAW_INFO | 187,2409,1685 | 192,2693,1978 | 199,4046,3519 | 205,450,78 | 206,3029,2667 | 207,4028,3666 | 208,1325,963 | 209,694,388 | 210,1346,1045 | 211,1247,976 | 212,3817,3556 | 214,1126,921 | 215,433,292 | 216,3488,3365 | 218,3301,3197 | 219,286,182 | 221,3911,3876 | 222,2598,2568 | 223,3197,3189 | 224,3811,3803 | 225,1137,1130

BATCH_RAW_INFO | 187,2410,1685 | 192,2694,1978 | 199,4047,3519 | 205,451,78 | 206,3030,2667 | 207,4029,3666 | 208,1326,963 | 209,695,388 | 210,1347,1045 | 211,1248,976 | 212,3818,3556 | 214,1127,921 | 215,434,292 | 216,3489,3365 | 218,3302,3197 | 219,287,182 | 221,3912,3876 | 222,2599,2568 | 223,3198,3189 | 224,3812,3803 | 225,1138,1130

BATCH_RAW_INFO | 187,2411,1685 | 192,2695,1978 | 199,4048,3519 | 205,452,78 | 206,3031,2667 | 207,4030,3666 | 208,1327,963 | 209,696,388 | 210,1348,1045 | 211,1249,976 | 212,3819,3556 | 214,1128,921 | 215,435,292 | 216,3490,3365 | 218,3303,3197 | 219,288,182 | 221,3913,3876 | 222,2600,2568 | 223,3199,3189 | 224,3813,3803 | 225,1139,1130

BATCH_RAW_INFO | 187,2412,1685 | 192,2696,1978 | 199,4049,3519 | 205,453,78 | 206,3032,2667 | 207,4031,3666 | 208,1328,963 | 209,697,388 | 210,1349,1045 | 211,1250,976 | 212,3820,3556 | 214,1129,921 | 215,436,292 | 216,3491,3365 | 218,3304,3197 | 219,289,182 | 221,3914,3876 | 222,2601,2568 | 223,3200,3189 | 224,3814,3803 | 225,1140,1130

BATCH_RAW_INFO | 187,2413,1685 | 192,2697,1978 | 199,4050,3519 | 205,454,78 | 206,3033,2667 | 207,4032,3666 | 208,1329,963 | 209,698,388 | 210,1350,1045 | 211,1251,976 | 212,3821,3556 | 214,1130,921 | 215,437,292 | 216,3492,3365 | 218,3305,3197 | 219,290,182 | 221,3915,3876 | 222,2602,2568 | 223,3201,3189 | 224,3815,3803 | 225,1141,1130

BATCH_RAW_INFO | 187,2414,1685 | 192,2698,1978 | 199,4051,3519 | 205,455,78 | 206,3034,2667 | 207,4033,3666 | 208,1330,963 | 209,699,388 | 210,1351,1045 | 211,1252,976 | 212,3822,3556 | 214,1131,921 | 215,438,292 | 216,3493,3365 | 218,3306,3197 | 219,291,182 | 221,3916,3876 | 222,2603,2568 | 223,3202,3189 | 224,3816,3803 | 225,1142,1130

BATCH_RAW_INFO | 226,3867,3866

BATCH_RAW_INFO | 187,2415,1685 | 192,2699,1978 | 199,4052,3519 | 205,456,78 | 206,3035,2667 | 207,4034,3666 | 208,1331,963 | 209,700,388 | 210,1352,1045 | 211,1253,976 | 212,3823,3556 | 214,1132,921 | 215,439,292 | 216,3494,3365 | 218,3307,3197 | 219,292,182 | 221,3917,3876 | 222,2604,2568 | 223,3203,3189 | 224,3817,3803 | 225,1143,1130 | 226,3868,3866

BATCH_RAW_INFO | 187,2416,1685 | 192,2700,1978 | 199,4053,3519 | 205,457,78 | 206,3036,2667 | 207,4035,3666 | 208,1332,963 | 209,701,388 | 210,1353,1045 | 211,1254,976 | 212,3824,3556 | 214,1133,921 | 215,440,292 | 216,3495,3365 | 218,3308,3197 | 219,293,182 | 221,3918,3876 | 222,2605,2568 | 223,3204,3189 | 224,3818,3803 | 225,1144,1130 | 226,3869,3866

BATCH_RAW_INFO | 187,2417,1685 | 192,2701,1978 | 199,4054,3519 | 205,458,78 | 206,3037,2667 | 207,4036,3666 | 208,1333,963 | 209,702,388 | 210,1354,1045 | 211,1255,976 | 212,3825,3556 | 214,1134,921 | 215,441,292 | 216,3496,3365 | 218,3309,3197 | 219,294,182 | 221,3919,3876 | 222,2606,2568 | 223,3205,3189 | 224,3819,3803 | 225,1145,1130 | 226,3870,3866

BATCH_RAW_INFO | 187,2418,1685 | 192,2702,1978 | 199,4055,3519 | 205,459,78 | 206,3038,2667 | 207,4037,3666 | 208,1334,963 | 209,703,388 | 210,1355,1045 | 211,1256,976 | 212,3826,3556 | 214,1135,921 | 215,442,292 | 216,3497,3365 | 218,3310,3197 | 219,295,182 | 221,3920,3876 | 222,2607,2568 | 223,3206,3189 | 224,3820,3803 | 225,1146,1130 | 226,3871,3866

BATCH_RAW_INFO | 187,2419,1685 | 192,2703,1978 | 199,4056,3519 | 205,460,78 | 206,3039,2667 | 207,4038,3666 | 208,1335,963 | 209,704,388 | 210,1356,1045 | 211,1257,976 | 212,3827,3556 | 214,1136,921 | 215,443,292 | 216,3498,3365 | 218,3311,3197 | 219,296,182 | 221,3921,3876 | 222,2608,2568 | 223,3207,3189 | 224,3821,3803 | 225,1147,1130 | 226,3872,3866

BATCH_RAW_INFO | 187,2420,1685 | 192,2704,1978 | 199,4057,3519 | 205,461,78 | 206,3040,2667 | 207,4039,3666 | 208,1336,963 | 210,1357,1045 | 211,1258,976 | 212,3828,3556 | 214,1137,921 | 215,444,292 | 216,3499,3365 | 218,3312,3197 | 219,297,182 | 221,3922,3876 | 222,2609,2568 | 223,3208,3189 | 224,3822,3803 | 225,1148,1130 | 226,3873,3866

BATCH_RAW_INFO | 187,2421,1685 | 192,2705,1978 | 199,4058,3519 | 205,462,78 | 206,3041,2667 | 207,4040,3666 | 208,1337,963 | 210,1358,1045 | 211,1259,976 | 212,3829,3556 | 214,1138,921 | 215,445,292 | 216,3500,3365 | 218,3313,3197 | 219,298,182 | 221,3923,3876 | 222,2610,2568 | 223,3209,3189 | 224,3823,3803 | 225,1149,1130 | 226,3874,3866

BATCH_RAW_INFO | 187,2422,1685 | 192,2706,1978 | 199,4059,3519 | 205,463,78 | 206,3042,2667 | 207,4041,3666 | 208,1338,963 | 210,1359,1045 | 211,1260,976 | 212,3830,3556 | 214,1139,921 | 216,3501,3365 | 218,3314,3197 | 219,299,182 | 221,3924,3876 | 222,2611,2568 | 223,3210,3189 | 224,3824,3803 | 225,1150,1130 | 226,3875,3866

BATCH_RAW_INFO | 187,2423,1685 | 192,2707,1978 | 199,4060,3519 | 205,464,78 | 206,3043,2667 | 207,4042,3666 | 208,1339,963 | 210,1360,1045 | 211,1261,976 | 212,3831,3556 | 214,1140,921 | 216,3502,3365 | 218,3315,3197 | 219,300,182 | 221,3925,3876 | 222,2612,2568 | 223,3211,3189 | 224,3825,3803 | 225,1151,1130 | 226,3876,3866

BATCH_RAW_INFO | 187,2424,1685 | 192,2708,1978 | 199,4061,3519 | 205,465,78 | 206,3044,2667 | 207,4043,3666 | 208,1340,963 | 210,1361,1045 | 211,1262,976 | 212,3832,3556 | 214,1141,921 | 216,3503,3365 | 218,3316,3197 | 219,301,182 | 221,3926,3876 | 222,2613,2568 | 223,3212,3189 | 224,3826,3803 | 225,1152,1130 | 226,3877,3866

BATCH_RAW_INFO | 187,2425,1685 | 192,2709,1978 | 199,4062,3519 | 205,466,78 | 206,3045,2667 | 207,4044,3666 | 208,1341,963 | 210,1362,1045 | 211,1263,976 | 212,3833,3556 | 214,1142,921 | 216,3504,3365 | 218,3317,3197 | 219,302,182 | 221,3927,3876 | 222,2614,2568 | 223,3213,3189 | 224,3827,3803 | 225,1153,1130 | 226,3878,3866

BATCH_RAW_INFO | 187,2426,1685 | 192,2710,1978 | 199,4063,3519 | 205,467,78 | 206,3046,2667 | 207,4045,3666 | 208,1342,963 | 210,1363,1045 | 211,1264,976 | 212,3834,3556 | 214,1143,921 | 216,3505,3365 | 218,3318,3197 | 219,303,182 | 221,3928,3876 | 222,2615,2568 | 223,3214,3189 | 224,3828,3803 | 225,1154,1130 | 226,3879,3866

BATCH_RAW_INFO | 187,2427,1685 | 192,2711,1978 | 199,4064,3519 | 205,468,78 | 206,3047,2667 | 207,4046,3666 | 208,1343,963 | 210,1364,1045 | 211,1265,976 | 212,3835,3556 | 214,1144,921 | 216,3506,3365 | 218,3319,3197 | 219,304,182 | 221,3929,3876 | 222,2616,2568 | 223,3215,3189 | 224,3829,3803 | 225,1155,1130 | 226,3880,3866

BATCH_RAW_INFO | 187,2428,1685 | 192,2712,1978 | 199,4065,3519 | 205,469,78 | 206,3048,2667 | 207,4047,3666 | 208,1344,963 | 210,1365,1045 | 211,1266,976 | 212,3836,3556 | 214,1145,921 | 216,3507,3365 | 218,3320,3197 | 219,305,182 | 221,3930,3876 | 222,2617,2568 | 223,3216,3189 | 224,3830,3803 | 225,1156,1130 | 226,3881,3866

BATCH_RAW_INFO | 187,2429,1685 | 192,2713,1978 | 199,4066,3519 | 205,470,78 | 206,3049,2667 | 207,4048,3666 | 208,1345,963 | 210,1366,1045 | 211,1267,976 | 212,3837,3556 | 214,1146,921 | 216,3508,3365 | 218,3321,3197 | 219,306,182 | 221,3931,3876 | 222,2618,2568 | 223,3217,3189 | 224,3831,3803 | 225,1157,1130 | 226,3882,3866

BATCH_RAW_INFO | 187,2430,1685 | 192,2714,1978 | 199,4067,3519 | 205,471,78 | 206,3050,2667 | 207,4049,3666 | 208,1346,963 | 210,1367,1045 | 211,1268,976 | 212,3838,3556 | 214,1147,921 | 216,3509,3365 | 218,3322,3197 | 219,307,182 | 221,3932,3876 | 222,2619,2568 | 223,3218,3189 | 224,3832,3803 | 225,1158,1130 | 226,3883,3866

BATCH_RAW_INFO | 187,2431,1685 | 192,2715,1978 | 199,4068,3519 | 205,472,78 | 206,3051,2667 | 207,4050,3666 | 208,1347,963 | 210,1368,1045 | 211,1269,976 | 212,3839,3556 | 214,1148,921 | 216,3510,3365 | 218,3323,3197 | 219,308,182 | 221,3933,3876 | 222,2620,2568 | 223,3219,3189 | 224,3833,3803 | 225,1159,1130 | 226,3884,3866

BATCH_RAW_INFO | 187,2432,1685 | 192,2716,1978 | 199,4069,3519 | 205,473,78 | 206,3052,2667 | 207,4051,3666 | 208,1348,963 | 210,1369,1045 | 211,1270,976 | 212,3840,3556 | 214,1149,921 | 216,3511,3365 | 218,3324,3197 | 219,309,182 | 221,3934,3876 | 222,2621,2568 | 223,3220,3189 | 224,3834,3803 | 225,1160,1130 | 226,3885,3866

BATCH_RAW_INFO | 187,2433,1685 | 192,2717,1978 | 199,4070,3519 | 205,474,78 | 206,3053,2667 | 207,4052,3666 | 208,1349,963 | 210,1370,1045 | 211,1271,976 | 212,3841,3556 | 214,1150,921 | 216,3512,3365 | 218,3325,3197 | 219,310,182 | 221,3935,3876 | 222,2622,2568 | 223,3221,3189 | 224,3835,3803 | 225,1161,1130 | 226,3886,3866

BATCH_RAW_INFO | 187,2434,1685 | 192,2718,1978 | 199,4071,3519 | 205,475,78 | 206,3054,2667 | 207,4053,3666 | 208,1350,963 | 210,1371,1045 | 211,1272,976 | 212,3842,3556 | 214,1151,921 | 216,3513,3365 | 218,3326,3197 | 219,311,182 | 221,3936,3876 | 222,2623,2568 | 223,3222,3189 | 224,3836,3803 | 225,1162,1130 | 226,3887,3866

BATCH_RAW_INFO | 187,2435,1685 | 192,2719,1978 | 199,4072,3519 | 205,476,78 | 206,3055,2667 | 207,4054,3666 | 208,1351,963 | 210,1372,1045 | 211,1273,976 | 212,3843,3556 | 214,1152,921 | 216,3514,3365 | 218,3327,3197 | 219,312,182 | 221,3937,3876 | 222,2624,2568 | 223,3223,3189 | 224,3837,3803 | 225,1163,1130 | 226,3888,3866

BATCH_RAW_INFO | 187,2436,1685 | 192,2720,1978 | 199,4073,3519 | 205,477,78 | 206,3056,2667 | 207,4055,3666 | 208,1352,963 | 210,1373,1045 | 211,1274,976 | 212,3844,3556 | 214,1153,921 | 216,3515,3365 | 218,3328,3197 | 219,313,182 | 221,3938,3876 | 222,2625,2568 | 223,3224,3189 | 224,3838,3803 | 225,1164,1130 | 226,3889,3866

BATCH_RAW_INFO | 187,2437,1685 | 199,4074,3519 | 205,478,78 | 206,3057,2667 | 207,4056,3666 | 208,1353,963 | 210,1374,1045 | 211,1275,976 | 212,3845,3556 | 214,1154,921 | 216,3516,3365 | 218,3329,3197 | 219,314,182 | 221,3939,3876 | 222,2626,2568 | 223,3225,3189 | 224,3839,3803 | 225,1165,1130 | 226,3890,3866

BATCH_RAW_INFO | 187,2438,1685 | 199,4075,3519 | 205,479,78 | 206,3058,2667 | 207,4057,3666 | 208,1354,963 | 210,1375,1045 | 211,1276,976 | 212,3846,3556 | 214,1155,921 | 216,3517,3365 | 218,3330,3197 | 219,315,182 | 221,3940,3876 | 222,2627,2568 | 223,3226,3189 | 224,3840,3803 | 225,1166,1130 | 226,3891,3866

BATCH_RAW_INFO | 187,2439,1685 | 199,4076,3519 | 205,480,78 | 206,3059,2667 | 207,4058,3666 | 208,1355,963 | 210,1376,1045 | 211,1277,976 | 212,3847,3556 | 214,1156,921 | 216,3518,3365 | 218,3331,3197 | 219,316,182 | 221,3941,3876 | 222,2628,2568 | 223,3227,3189 | 224,3841,3803 | 225,1167,1130 | 226,3892,3866

BATCH_RAW_INFO | 187,2440,1685 | 199,4077,3519 | 205,481,78 | 206,3060,2667 | 207,4059,3666 | 208,1356,963 | 210,1377,1045 | 211,1278,976 | 212,3848,3556 | 214,1157,921 | 216,3519,3365 | 218,3332,3197 | 219,317,182 | 221,3942,3876 | 222,2629,2568 | 223,3228,3189 | 224,3842,3803 | 225,1168,1130 | 226,3893,3866

BATCH_RAW_INFO | 187,2441,1685 | 199,4078,3519 | 205,482,78 | 206,3061,2667 | 207,4060,3666 | 208,1357,963 | 210,1378,1045 | 211,1279,976 | 212,3849,3556 | 214,1158,921 | 216,3520,3365 | 218,3333,3197 | 219,318,182 | 221,3943,3876 | 222,2630,2568 | 223,3229,3189 | 224,3843,3803 | 225,1169,1130 | 226,3894,3866

BATCH_RAW_INFO | 187,2442,1685 | 199,4079,3519 | 205,483,78 | 206,3062,2667 | 207,4061,3666 | 208,1358,963 | 210,1379,1045 | 211,1280,976 | 212,3850,3556 | 214,1159,921 | 216,3521,3365 | 218,3334,3197 | 219,319,182 | 221,3944,3876 | 222,2631,2568 | 223,3230,3189 | 224,3844,3803 | 225,1170,1130 | 226,3895,3866

BATCH_RAW_INFO | 187,2443,1685 | 199,4080,3519 | 205,484,78 | 206,3063,2667 | 207,4062,3666 | 208,1359,963 | 210,1380,1045 | 211,1281,976 | 212,3851,3556 | 214,1160,921 | 216,3522,3365 | 218,3335,3197 | 219,320,182 | 221,3945,3876 | 222,2632,2568 | 223,3231,3189 | 224,3845,3803 | 225,1171,1130 | 226,3896,3866

BATCH_RAW_INFO | 187,2444,1685 | 199,4081,3519 | 205,485,78 | 206,3064,2667 | 207,4063,3666 | 208,1360,963 | 210,1381,1045 | 211,1282,976 | 212,3852,3556 | 214,1161,921 | 216,3523,3365 | 218,3336,3197 | 219,321,182 | 221,3946,3876 | 222,2633,2568 | 223,3232,3189 | 224,3846,3803 | 225,1172,1130 | 226,3897,3866

BATCH_RAW_INFO | 227,2860,2859

BATCH_RAW_INFO | 228,3617,3616

BATCH_RAW_INFO | 187,2445,1685 | 199,4082,3519 | 205,486,78 | 206,3065,2667 | 207,4064,3666 | 208,1361,963 | 210,1382,1045 | 211,1283,976 | 212,3853,3556 | 214,1162,921 | 216,3524,3365 | 218,3337,3197 | 219,322,182 | 221,3947,3876 | 222,2634,2568 | 223,3233,3189 | 224,3847,3803 | 225,1173,1130 | 226,3898,3866 | 227,2861,2859 | 228,3618,3616

BATCH_RAW_INFO | 187,2446,1685 | 199,4083,3519 | 205,487,78 | 206,3066,2667 | 207,4065,3666 | 208,1362,963 | 210,1383,1045 | 211,1284,976 | 212,3854,3556 | 214,1163,921 | 216,3525,3365 | 218,3338,3197 | 219,323,182 | 221,3948,3876 | 222,2635,2568 | 223,3234,3189 | 224,3848,3803 | 225,1174,1130 | 226,3899,3866 | 227,2862,2859 | 228,3619,3616

BATCH_RAW_INFO | 187,2447,1685 | 199,4084,3519 | 205,488,78 | 206,3067,2667 | 207,4066,3666 | 208,1363,963 | 210,1384,1045 | 211,1285,976 | 212,3855,3556 | 214,1164,921 | 216,3526,3365 | 218,3339,3197 | 219,324,182 | 221,3949,3876 | 222,2636,2568 | 223,3235,3189 | 224,3849,3803 | 225,1175,1130 | 226,3900,3866 | 227,2863,2859 | 228,3620,3616

BATCH_RAW_INFO | 187,2448,1685 | 199,4085,3519 | 205,489,78 | 206,3068,2667 | 207,4067,3666 | 208,1364,963 | 210,1385,1045 | 211,1286,976 | 212,3856,3556 | 214,1165,921 | 216,3527,3365 | 218,3340,3197 | 219,325,182 | 221,3950,3876 | 222,2637,2568 | 223,3236,3189 | 224,3850,3803 | 225,1176,1130 | 226,3901,3866 | 227,2864,2859 | 228,3621,3616

BATCH_RAW_INFO | 187,2449,1685 | 199,4086,3519 | 205,490,78 | 206,3069,2667 | 207,4068,3666 | 208,1365,963 | 210,1386,1045 | 211,1287,976 | 212,3857,3556 | 214,1166,921 | 216,3528,3365 | 218,3341,3197 | 219,326,182 | 221,3951,3876 | 222,2638,2568 | 223,3237,3189 | 224,3851,3803 | 225,1177,1130 | 226,3902,3866 | 227,2865,2859 | 228,3622,3616

BATCH_RAW_INFO | 187,2450,1685 | 199,4087,3519 | 205,491,78 | 206,3070,2667 | 207,4069,3666 | 208,1366,963 | 210,1387,1045 | 211,1288,976 | 212,3858,3556 | 214,1167,921 | 216,3529,3365 | 218,3342,3197 | 219,327,182 | 221,3952,3876 | 222,2639,2568 | 223,3238,3189 | 224,3852,3803 | 225,1178,1130 | 226,3903,3866 | 227,2866,2859 | 228,3623,3616

BATCH_RAW_INFO | 187,2451,1685 | 199,4088,3519 | 205,492,78 | 206,3071,2667 | 207,4070,3666 | 208,1367,963 | 210,1388,1045 | 211,1289,976 | 212,3859,3556 | 214,1168,921 | 216,3530,3365 | 218,3343,3197 | 219,328,182 | 221,3953,3876 | 222,2640,2568 | 223,3239,3189 | 224,3853,3803 | 225,1179,1130 | 226,3904,3866 | 227,2867,2859 | 228,3624,3616

BATCH_RAW_INFO | 187,2452,1685 | 199,4089,3519 | 205,493,78 | 206,3072,2667 | 207,4071,3666 | 208,1368,963 | 210,1389,1045 | 211,1290,976 | 212,3860,3556 | 214,1169,921 | 216,3531,3365 | 218,3344,3197 | 219,329,182 | 221,3954,3876 | 222,2641,2568 | 223,3240,3189 | 224,3854,3803 | 225,1180,1130 | 226,3905,3866 | 227,2868,2859 | 228,3625,3616

BATCH_RAW_INFO | 187,2453,1685 | 199,4090,3519 | 205,494,78 | 206,3073,2667 | 207,4072,3666 | 208,1369,963 | 210,1390,1045 | 211,1291,976 | 212,3861,3556 | 214,1170,921 | 216,3532,3365 | 218,3345,3197 | 219,330,182 | 221,3955,3876 | 222,2642,2568 | 223,3241,3189 | 224,3855,3803 | 225,1181,1130 | 226,3906,3866 | 227,2869,2859 | 228,3626,3616

BATCH_RAW_INFO | 187,2454,1685 | 199,4091,3519 | 205,495,78 | 206,3074,2667 | 207,4073,3666 | 208,1370,963 | 210,1391,1045 | 211,1292,976 | 212,3862,3556 | 214,1171,921 | 216,3533,3365 | 218,3346,3197 | 219,331,182 | 221,3956,3876 | 222,2643,2568 | 223,3242,3189 | 224,3856,3803 | 225,1182,1130 | 226,3907,3866 | 227,2870,2859 | 228,3627,3616

BATCH_RAW_INFO | 187,2455,1685 | 199,4092,3519 | 205,496,78 | 206,3075,2667 | 207,4074,3666 | 208,1371,963 | 210,1392,1045 | 211,1293,976 | 212,3863,3556 | 214,1172,921 | 216,3534,3365 | 218,3347,3197 | 219,332,182 | 221,3957,3876 | 222,2644,2568 | 223,3243,3189 | 224,3857,3803 | 225,1183,1130 | 226,3908,3866 | 227,2871,2859 | 228,3628,3616

BATCH_RAW_INFO | 187,2456,1685 | 199,4093,3519 | 205,497,78 | 206,3076,2667 | 207,4075,3666 | 208,1372,963 | 210,1393,1045 | 211,1294,976 | 212,3864,3556 | 214,1173,921 | 216,3535,3365 | 218,3348,3197 | 219,333,182 | 221,3958,3876 | 222,2645,2568 | 223,3244,3189 | 224,3858,3803 | 225,1184,1130 | 226,3909,3866 | 227,2872,2859 | 228,3629,3616

BATCH_RAW_INFO | 187,2457,1685 | 199,4094,3519 | 205,498,78 | 206,3077,2667 | 207,4076,3666 | 208,1373,963 | 210,1394,1045 | 211,1295,976 | 212,3865,3556 | 214,1174,921 | 216,3536,3365 | 218,3349,3197 | 219,334,182 | 221,3959,3876 | 222,2646,2568 | 223,3245,3189 | 224,3859,3803 | 225,1185,1130 | 226,3910,3866 | 227,2873,2859 | 228,3630,3616

BATCH_RAW_INFO | 187,2458,1685 | 199,4095,3519 | 205,499,78 | 206,3078,2667 | 207,4077,3666 | 208,1374,963 | 210,1395,1045 | 211,1296,976 | 212,3866,3556 | 214,1175,921 | 216,3537,3365 | 218,3350,3197 | 219,335,182 | 221,3960,3876 | 222,2647,2568 | 223,3246,3189 | 224,3860,3803 | 225,1186,1130 | 226,3911,3866 | 227,2874,2859 | 228,3631,3616

BATCH_RAW_INFO | 187,2459,1685 | 205,500,78 | 206,3079,2667 | 207,4078,3666 | 208,1375,963 | 210,1396,1045 | 211,1297,976 | 212,3867,3556 | 214,1176,921 | 216,3538,3365 | 218,3351,3197 | 219,336,182 | 221,3961,3876 | 222,2648,2568 | 223,3247,3189 | 224,3861,3803 | 225,1187,1130 | 226,3912,3866 | 227,2875,2859 | 228,3632,3616

BATCH_RAW_INFO | 187,2460,1685 | 205,501,78 | 206,3080,2667 | 207,4079,3666 | 208,1376,963 | 210,1397,1045 | 211,1298,976 | 212,3868,3556 | 214,1177,921 | 216,3539,3365 | 218,3352,3197 | 219,337,182 | 221,3962,3876 | 222,2649,2568 | 223,3248,3189 | 224,3862,3803 | 225,1188,1130 | 226,3913,3866 | 227,2876,2859 | 228,3633,3616

BATCH_RAW_INFO | 187,2461,1685 | 205,502,78 | 206,3081,2667 | 207,4080,3666 | 208,1377,963 | 210,1398,1045 | 211,1299,976 | 212,3869,3556 | 214,1178,921 | 216,3540,3365 | 218,3353,3197 | 219,338,182 | 221,3963,3876 | 222,2650,2568 | 223,3249,3189 | 224,3863,3803 | 225,1189,1130 | 226,3914,3866 | 227,2877,2859 | 228,3634,3616

BATCH_RAW_INFO | 187,2462,1685 | 205,503,78 | 206,3082,2667 | 207,4081,3666 | 208,1378,963 | 210,1399,1045 | 211,1300,976 | 212,3870,3556 | 214,1179,921 | 216,3541,3365 | 218,3354,3197 | 219,339,182 | 221,3964,3876 | 222,2651,2568 | 223,3250,3189 | 224,3864,3803 | 225,1190,1130 | 226,3915,3866 | 227,2878,2859 | 228,3635,3616

BATCH_RAW_INFO | 187,2463,1685 | 205,504,78 | 206,3083,2667 | 207,4082,3666 | 208,1379,963 | 210,1400,1045 | 211,1301,976 | 212,3871,3556 | 214,1180,921 | 216,3542,3365 | 218,3355,3197 | 219,340,182 | 221,3965,3876 | 222,2652,2568 | 223,3251,3189 | 224,3865,3803 | 225,1191,1130 | 226,3916,3866 | 227,2879,2859 | 228,3636,3616

BATCH_RAW_INFO | 187,2464,1685 | 205,505,78 | 206,3084,2667 | 207,4083,3666 | 208,1380,963 | 210,1401,1045 | 211,1302,976 | 212,3872,3556 | 214,1181,921 | 216,3543,3365 | 218,3356,3197 | 219,341,182 | 221,3966,3876 | 222,2653,2568 | 223,3252,3189 | 224,3866,3803 | 225,1192,1130 | 226,3917,3866 | 227,2880,2859 | 228,3637,3616

BATCH_RAW_INFO | 187,2465,1685 | 205,506,78 | 206,3085,2667 | 207,4084,3666 | 208,1381,963 | 210,1402,1045 | 211,1303,976 | 212,3873,3556 | 214,1182,921 | 216,3544,3365 | 218,3357,3197 | 219,342,182 | 221,3967,3876 | 222,2654,2568 | 223,3253,3189 | 224,3867,3803 | 225,1193,1130 | 226,3918,3866 | 227,2881,2859 | 228,3638,3616

BATCH_RAW_INFO | 187,2466,1685 | 205,507,78 | 206,3086,2667 | 207,4085,3666 | 208,1382,963 | 210,1403,1045 | 211,1304,976 | 212,3874,3556 | 214,1183,921 | 216,3545,3365 | 218,3358,3197 | 219,343,182 | 221,3968,3876 | 222,2655,2568 | 223,3254,3189 | 224,3868,3803 | 225,1194,1130 | 226,3919,3866 | 227,2882,2859 | 228,3639,3616

BATCH_RAW_INFO | 187,2467,1685 | 205,508,78 | 206,3087,2667 | 207,4086,3666 | 208,1383,963 | 210,1404,1045 | 211,1305,976 | 212,3875,3556 | 214,1184,921 | 216,3546,3365 | 218,3359,3197 | 219,344,182 | 221,3969,3876 | 222,2656,2568 | 223,3255,3189 | 224,3869,3803 | 225,1195,1130 | 226,3920,3866 | 227,2883,2859 | 228,3640,3616

BATCH_RAW_INFO | 187,2468,1685 | 205,509,78 | 206,3088,2667 | 207,4087,3666 | 208,1384,963 | 210,1405,1045 | 211,1306,976 | 212,3876,3556 | 214,1185,921 | 216,3547,3365 | 218,3360,3197 | 219,345,182 | 221,3970,3876 | 222,2657,2568 | 223,3256,3189 | 224,3870,3803 | 225,1196,1130 | 226,3921,3866 | 227,2884,2859 | 228,3641,3616

BATCH_RAW_INFO | 187,2469,1685 | 205,510,78 | 206,3089,2667 | 207,4088,3666 | 208,1385,963 | 210,1406,1045 | 211,1307,976 | 212,3877,3556 | 214,1186,921 | 216,3548,3365 | 218,3361,3197 | 219,346,182 | 221,3971,3876 | 222,2658,2568 | 223,3257,3189 | 224,3871,3803 | 225,1197,1130 | 226,3922,3866 | 227,2885,2859 | 228,3642,3616

BATCH_RAW_INFO | 187,2470,1685 | 205,511,78 | 206,3090,2667 | 207,4089,3666 | 208,1386,963 | 210,1407,1045 | 211,1308,976 | 212,3878,3556 | 214,1187,921 | 216,3549,3365 | 218,3362,3197 | 219,347,182 | 221,3972,3876 | 222,2659,2568 | 223,3258,3189 | 224,3872,3803 | 225,1198,1130 | 226,3923,3866 | 227,2886,2859 | 228,3643,3616

BATCH_RAW_INFO | 187,2471,1685 | 205,512,78 | 206,3091,2667 | 207,4090,3666 | 208,1387,963 | 210,1408,1045 | 211,1309,976 | 212,3879,3556 | 214,1188,921 | 216,3550,3365 | 218,3363,3197 | 219,348,182 | 221,3973,3876 | 222,2660,2568 | 223,3259,3189 | 224,3873,3803 | 225,1199,1130 | 226,3924,3866 | 227,2887,2859 | 228,3644,3616

BATCH_RAW_INFO | 187,2472,1685 | 205,513,78 | 206,3092,2667 | 207,4091,3666 | 208,1388,963 | 210,1409,1045 | 211,1310,976 | 212,3880,3556 | 214,1189,921 | 216,3551,3365 | 218,3364,3197 | 219,349,182 | 221,3974,3876 | 222,2661,2568 | 223,3260,3189 | 224,3874,3803 | 225,1200,1130 | 226,3925,3866 | 227,2888,2859 | 228,3645,3616

BATCH_RAW_INFO | 187,2473,1685 | 205,514,78 | 206,3093,2667 | 207,4092,3666 | 208,1389,963 | 210,1410,1045 | 211,1311,976 | 212,3881,3556 | 214,1190,921 | 216,3552,3365 | 218,3365,3197 | 219,350,182 | 221,3975,3876 | 222,2662,2568 | 223,3261,3189 | 224,3875,3803 | 225,1201,1130 | 226,3926,3866 | 227,2889,2859 | 228,3646,3616

BATCH_RAW_INFO | 187,2474,1685 | 205,515,78 | 206,3094,2667 | 207,4093,3666 | 208,1390,963 | 210,1411,1045 | 211,1312,976 | 212,3882,3556 | 214,1191,921 | 216,3553,3365 | 218,3366,3197 | 219,351,182 | 221,3976,3876 | 222,2663,2568 | 223,3262,3189 | 224,3876,3803 | 225,1202,1130 | 226,3927,3866 | 227,2890,2859 | 228,3647,3616

BATCH_RAW_INFO | 187,2475,1685 | 205,516,78 | 206,3095,2667 | 207,4094,3666 | 208,1391,963 | 210,1412,1045 | 211,1313,976 | 212,3883,3556 | 214,1192,921 | 216,3554,3365 | 218,3367,3197 | 219,352,182 | 221,3977,3876 | 222,2664,2568 | 223,3263,3189 | 224,3877,3803 | 225,1203,1130 | 226,3928,3866 | 227,2891,2859 | 228,3648,3616

BATCH_RAW_INFO | 187,2476,1685 | 205,517,78 | 206,3096,2667 | 207,4095,3666 | 208,1392,963 | 210,1413,1045 | 211,1314,976 | 212,3884,3556 | 214,1193,921 | 216,3555,3365 | 218,3368,3197 | 219,353,182 | 221,3978,3876 | 222,2665,2568 | 223,3264,3189 | 224,3878,3803 | 225,1204,1130 | 226,3929,3866 | 227,2892,2859 | 228,3649,3616

BATCH_RAW_INFO | 187,2477,1685 | 205,518,78 | 206,3097,2667 | 208,1393,963 | 210,1414,1045 | 211,1315,976 | 212,3885,3556 | 214,1194,921 | 216,3556,3365 | 218,3369,3197 | 219,354,182 | 221,3979,3876 | 222,2666,2568 | 223,3265,3189 | 224,3879,3803 | 225,1205,1130 | 226,3930,3866 | 227,2893,2859 | 228,3650,3616

BATCH_RAW_INFO | 187,2478,1685 | 205,519,78 | 206,3098,2667 | 208,1394,963 | 210,1415,1045 | 211,1316,976 | 212,3886,3556 | 214,1195,921 | 216,3557,3365 | 218,3370,3197 | 219,355,182 | 221,3980,3876 | 222,2667,2568 | 223,3266,3189 | 224,3880,3803 | 225,1206,1130 | 226,3931,3866 | 227,2894,2859 | 228,3651,3616

BATCH_RAW_INFO | 187,2479,1685 | 205,520,78 | 206,3099,2667 | 208,1395,963 | 210,1416,1045 | 211,1317,976 | 212,3887,3556 | 214,1196,921 | 216,3558,3365 | 218,3371,3197 | 219,356,182 | 221,3981,3876 | 222,2668,2568 | 223,3267,3189 | 224,3881,3803 | 225,1207,1130 | 226,3932,3866 | 227,2895,2859 | 228,3652,3616

BATCH_RAW_INFO | 187,2480,1685 | 205,521,78 | 206,3100,2667 | 208,1396,963 | 210,1417,1045 | 211,1318,976 | 212,3888,3556 | 214,1197,921 | 216,3559,3365 | 218,3372,3197 | 219,357,182 | 221,3982,3876 | 222,2669,2568 | 223,3268,3189 | 224,3882,3803 | 225,1208,1130 | 226,3933,3866 | 227,2896,2859 | 228,3653,3616

BATCH_RAW_INFO | 187,2481,1685 | 205,522,78 | 206,3101,2667 | 208,1397,963 | 210,1418,1045 | 211,1319,976 | 212,3889,3556 | 214,1198,921 | 216,3560,3365 | 218,3373,3197 | 219,358,182 | 221,3983,3876 | 222,2670,2568 | 223,3269,3189 | 224,3883,3803 | 225,1209,1130 | 226,3934,3866 | 227,2897,2859 | 228,3654,3616

BATCH_RAW_INFO | 187,2482,1685 | 205,523,78 | 206,3102,2667 | 208,1398,963 | 210,1419,1045 | 211,1320,976 | 212,3890,3556 | 214,1199,921 | 216,3561,3365 | 218,3374,3197 | 219,359,182 | 221,3984,3876 | 222,2671,2568 | 223,3270,3189 | 224,3884,3803 | 225,1210,1130 | 226,3935,3866 | 227,2898,2859 | 228,3655,3616

BATCH_RAW_INFO | 187,2483,1685 | 205,524,78 | 206,3103,2667 | 208,1399,963 | 210,1420,1045 | 211,1321,976 | 212,3891,3556 | 214,1200,921 | 216,3562,3365 | 218,3375,3197 | 219,360,182 | 221,3985,3876 | 222,2672,2568 | 223,3271,3189 | 224,3885,3803 | 225,1211,1130 | 226,3936,3866 | 227,2899,2859 | 228,3656,3616

BATCH_RAW_INFO | 187,2484,1685 | 205,525,78 | 206,3104,2667 | 208,1400,963 | 210,1421,1045 | 211,1322,976 | 212,3892,3556 | 214,1201,921 | 216,3563,3365 | 218,3376,3197 | 219,361,182 | 221,3986,3876 | 222,2673,2568 | 223,3272,3189 | 224,3886,3803 | 225,1212,1130 | 226,3937,3866 | 227,2900,2859 | 228,3657,3616

BATCH_RAW_INFO | 187,2485,1685 | 205,526,78 | 206,3105,2667 | 208,1401,963 | 210,1422,1045 | 211,1323,976 | 212,3893,3556 | 214,1202,921 | 216,3564,3365 | 218,3377,3197 | 219,362,182 | 221,3987,3876 | 222,2674,2568 | 223,3273,3189 | 224,3887,3803 | 225,1213,1130 | 226,3938,3866 | 227,2901,2859 | 228,3658,3616

BATCH_RAW_INFO | 187,2486,1685 | 205,527,78 | 206,3106,2667 | 208,1402,963 | 210,1423,1045 | 211,1324,976 | 212,3894,3556 | 214,1203,921 | 216,3565,3365 | 218,3378,3197 | 219,363,182 | 221,3988,3876 | 222,2675,2568 | 223,3274,3189 | 224,3888,3803 | 225,1214,1130 | 226,3939,3866 | 227,2902,2859 | 228,3659,3616

BATCH_RAW_INFO | 187,2487,1685 | 205,528,78 | 206,3107,2667 | 208,1403,963 | 210,1424,1045 | 211,1325,976 | 212,3895,3556 | 214,1204,921 | 216,3566,3365 | 218,3379,3197 | 219,364,182 | 221,3989,3876 | 222,2676,2568 | 223,3275,3189 | 224,3889,3803 | 225,1215,1130 | 226,3940,3866 | 227,2903,2859 | 228,3660,3616

BATCH_RAW_INFO | 187,2488,1685 | 205,529,78 | 206,3108,2667 | 208,1404,963 | 210,1425,1045 | 211,1326,976 | 212,3896,3556 | 214,1205,921 | 216,3567,3365 | 218,3380,3197 | 219,365,182 | 221,3990,3876 | 222,2677,2568 | 223,3276,3189 | 224,3890,3803 | 225,1216,1130 | 226,3941,3866 | 227,2904,2859 | 228,3661,3616

BATCH_RAW_INFO | 187,2489,1685 | 205,530,78 | 206,3109,2667 | 208,1405,963 | 210,1426,1045 | 211,1327,976 | 212,3897,3556 | 214,1206,921 | 216,3568,3365 | 218,3381,3197 | 219,366,182 | 221,3991,3876 | 222,2678,2568 | 223,3277,3189 | 224,3891,3803 | 225,1217,1130 | 226,3942,3866 | 227,2905,2859 | 228,3662,3616

BATCH_RAW_INFO | 187,2490,1685 | 205,531,78 | 206,3110,2667 | 208,1406,963 | 210,1427,1045 | 211,1328,976 | 212,3898,3556 | 214,1207,921 | 216,3569,3365 | 218,3382,3197 | 219,367,182 | 221,3992,3876 | 222,2679,2568 | 223,3278,3189 | 224,3892,3803 | 225,1218,1130 | 226,3943,3866 | 227,2906,2859 | 228,3663,3616

BATCH_RAW_INFO | 187,2491,1685 | 205,532,78 | 206,3111,2667 | 208,1407,963 | 210,1428,1045 | 211,1329,976 | 212,3899,3556 | 214,1208,921 | 216,3570,3365 | 218,3383,3197 | 219,368,182 | 221,3993,3876 | 222,2680,2568 | 223,3279,3189 | 224,3893,3803 | 225,1219,1130 | 226,3944,3866 | 227,2907,2859 | 228,3664,3616

BATCH_RAW_INFO | 187,2492,1685 | 205,533,78 | 206,3112,2667 | 208,1408,963 | 210,1429,1045 | 211,1330,976 | 212,3900,3556 | 214,1209,921 | 216,3571,3365 | 218,3384,3197 | 219,369,182 | 221,3994,3876 | 222,2681,2568 | 223,3280,3189 | 224,3894,3803 | 225,1220,1130 | 226,3945,3866 | 227,2908,2859 | 228,3665,3616

BATCH_RAW_INFO | 187,2493,1685 | 205,534,78 | 206,3113,2667 | 208,1409,963 | 210,1430,1045 | 211,1331,976 | 212,3901,3556 | 214,1210,921 | 216,3572,3365 | 218,3385,3197 | 219,370,182 | 221,3995,3876 | 222,2682,2568 | 223,3281,3189 | 224,3895,3803 | 225,1221,1130 | 226,3946,3866 | 227,2909,2859 | 228,3666,3616

BATCH_RAW_INFO | 229,3353,3352

BATCH_RAW_INFO | 230,1236,1235

BATCH_RAW_INFO | 231,3830,3829

BATCH_RAW_INFO | 187,2494,1685 | 205,535,78 | 206,3114,2667 | 208,1410,963 | 210,1431,1045 | 211,1332,976 | 212,3902,3556 | 214,1211,921 | 216,3573,3365 | 218,3386,3197 | 219,371,182 | 221,3996,3876 | 222,2683,2568 | 223,3282,3189 | 224,3896,3803 | 225,1222,1130 | 226,3947,3866 | 227,2910,2859 | 228,3667,3616 | 229,3354,3352 | 230,1237,1235 | 231,3831,3829

BATCH_RAW_INFO | 187,2495,1685 | 205,536,78 | 206,3115,2667 | 208,1411,963 | 210,1432,1045 | 211,1333,976 | 212,3903,3556 | 214,1212,921 | 216,3574,3365 | 218,3387,3197 | 219,372,182 | 221,3997,3876 | 222,2684,2568 | 223,3283,3189 | 224,3897,3803 | 225,1223,1130 | 226,3948,3866 | 227,2911,2859 | 228,3668,3616 | 229,3355,3352 | 230,1238,1235 | 231,3832,3829

BATCH_RAW_INFO | 232,2338,2337

BATCH_RAW_INFO | 187,2496,1685 | 205,537,78 | 206,3116,2667 | 208,1412,963 | 210,1433,1045 | 211,1334,976 | 212,3904,3556 | 214,1213,921 | 216,3575,3365 | 218,3388,3197 | 219,373,182 | 221,3998,3876 | 222,2685,2568 | 223,3284,3189 | 224,3898,3803 | 225,1224,1130 | 226,3949,3866 | 227,2912,2859 | 228,3669,3616 | 229,3356,3352 | 230,1239,1235 | 231,3833,3829 | 232,2339,2337

BATCH_RAW_INFO | 187,2497,1685 | 205,538,78 | 206,3117,2667 | 208,1413,963 | 210,1434,1045 | 211,1335,976 | 212,3905,3556 | 214,1214,921 | 216,3576,3365 | 218,3389,3197 | 219,374,182 | 221,3999,3876 | 222,2686,2568 | 223,3285,3189 | 224,3899,3803 | 225,1225,1130 | 226,3950,3866 | 227,2913,2859 | 228,3670,3616 | 229,3357,3352 | 230,1240,1235 | 231,3834,3829 | 232,2340,2337

BATCH_RAW_INFO | 187,2498,1685 | 205,539,78 | 206,3118,2667 | 208,1414,963 | 210,1435,1045 | 211,1336,976 | 212,3906,3556 | 214,1215,921 | 216,3577,3365 | 218,3390,3197 | 219,375,182 | 221,4000,3876 | 222,2687,2568 | 223,3286,3189 | 224,3900,3803 | 225,1226,1130 | 226,3951,3866 | 227,2914,2859 | 228,3671,3616 | 229,3358,3352 | 230,1241,1235 | 231,3835,3829 | 232,2341,2337

BATCH_RAW_INFO | 187,2499,1685 | 205,540,78 | 206,3119,2667 | 208,1415,963 | 210,1436,1045 | 211,1337,976 | 212,3907,3556 | 214,1216,921 | 216,3578,3365 | 218,3391,3197 | 219,376,182 | 221,4001,3876 | 222,2688,2568 | 223,3287,3189 | 224,3901,3803 | 225,1227,1130 | 226,3952,3866 | 227,2915,2859 | 228,3672,3616 | 229,3359,3352 | 230,1242,1235 | 231,3836,3829 | 232,2342,2337

BATCH_RAW_INFO | 187,2500,1685 | 205,541,78 | 206,3120,2667 | 208,1416,963 | 210,1437,1045 | 211,1338,976 | 212,3908,3556 | 214,1217,921 | 216,3579,3365 | 218,3392,3197 | 219,377,182 | 221,4002,3876 | 222,2689,2568 | 223,3288,3189 | 224,3902,3803 | 225,1228,1130 | 226,3953,3866 | 227,2916,2859 | 228,3673,3616 | 229,3360,3352 | 230,1243,1235 | 231,3837,3829 | 232,2343,2337

BATCH_RAW_INFO | 187,2501,1685 | 205,542,78 | 206,3121,2667 | 208,1417,963 | 210,1438,1045 | 211,1339,976 | 212,3909,3556 | 214,1218,921 | 216,3580,3365 | 218,3393,3197 | 219,378,182 | 221,4003,3876 | 222,2690,2568 | 223,3289,3189 | 224,3903,3803 | 225,1229,1130 | 226,3954,3866 | 227,2917,2859 | 228,3674,3616 | 229,3361,3352 | 230,1244,1235 | 231,3838,3829 | 232,2344,2337

BATCH_RAW_INFO | 187,2502,1685 | 205,543,78 | 206,3122,2667 | 208,1418,963 | 210,1439,1045 | 211,1340,976 | 212,3910,3556 | 214,1219,921 | 216,3581,3365 | 218,3394,3197 | 219,379,182 | 221,4004,3876 | 222,2691,2568 | 223,3290,3189 | 224,3904,3803 | 225,1230,1130 | 226,3955,3866 | 227,2918,2859 | 228,3675,3616 | 229,3362,3352 | 230,1245,1235 | 231,3839,3829 | 232,2345,2337

BATCH_RAW_INFO | 205,544,78 | 206,3123,2667 | 208,1419,963 | 210,1440,1045 | 211,1341,976 | 212,3911,3556 | 214,1220,921 | 216,3582,3365 | 218,3395,3197 | 219,380,182 | 221,4005,3876 | 222,2692,2568 | 223,3291,3189 | 224,3905,3803 | 225,1231,1130 | 226,3956,3866 | 227,2919,2859 | 228,3676,3616 | 229,3363,3352 | 230,1246,1235 | 231,3840,3829 | 232,2346,2337

BATCH_RAW_INFO | 205,545,78 | 206,3124,2667 | 208,1420,963 | 210,1441,1045 | 211,1342,976 | 212,3912,3556 | 214,1221,921 | 216,3583,3365 | 218,3396,3197 | 219,381,182 | 221,4006,3876 | 222,2693,2568 | 223,3292,3189 | 224,3906,3803 | 225,1232,1130 | 226,3957,3866 | 227,2920,2859 | 228,3677,3616 | 229,3364,3352 | 230,1247,1235 | 231,3841,3829 | 232,2347,2337

BATCH_RAW_INFO | 205,546,78 | 206,3125,2667 | 208,1421,963 | 210,1442,1045 | 211,1343,976 | 212,3913,3556 | 214,1222,921 | 216,3584,3365 | 218,3397,3197 | 219,382,182 | 221,4007,3876 | 222,2694,2568 | 223,3293,3189 | 224,3907,3803 | 225,1233,1130 | 226,3958,3866 | 227,2921,2859 | 228,3678,3616 | 229,3365,3352 | 230,1248,1235 | 231,3842,3829 | 232,2348,2337

BATCH_RAW_INFO | 205,547,78 | 206,3126,2667 | 208,1422,963 | 210,1443,1045 | 211,1344,976 | 212,3914,3556 | 214,1223,921 | 216,3585,3365 | 218,3398,3197 | 219,383,182 | 221,4008,3876 | 222,2695,2568 | 223,3294,3189 | 224,3908,3803 | 225,1234,1130 | 226,3959,3866 | 227,2922,2859 | 228,3679,3616 | 229,3366,3352 | 230,1249,1235 | 231,3843,3829 | 232,2349,2337

BATCH_RAW_INFO | 205,548,78 | 206,3127,2667 | 208,1423,963 | 210,1444,1045 | 211,1345,976 | 212,3915,3556 | 214,1224,921 | 216,3586,3365 | 218,3399,3197 | 219,384,182 | 221,4009,3876 | 222,2696,2568 | 223,3295,3189 | 224,3909,3803 | 225,1235,1130 | 226,3960,3866 | 227,2923,2859 | 228,3680,3616 | 229,3367,3352 | 230,1250,1235 | 231,3844,3829 | 232,2350,2337

BATCH_RAW_INFO | 205,549,78 | 206,3128,2667 | 208,1424,963 | 210,1445,1045 | 211,1346,976 | 212,3916,3556 | 214,1225,921 | 216,3587,3365 | 218,3400,3197 | 219,385,182 | 221,4010,3876 | 222,2697,2568 | 223,3296,3189 | 224,3910,3803 | 225,1236,1130 | 226,3961,3866 | 227,2924,2859 | 228,3681,3616 | 229,3368,3352 | 230,1251,1235 | 231,3845,3829 | 232,2351,2337

BATCH_RAW_INFO | 205,550,78 | 206,3129,2667 | 208,1425,963 | 210,1446,1045 | 211,1347,976 | 212,3917,3556 | 214,1226,921 | 216,3588,3365 | 218,3401,3197 | 219,386,182 | 221,4011,3876 | 222,2698,2568 | 223,3297,3189 | 224,3911,3803 | 225,1237,1130 | 226,3962,3866 | 227,2925,2859 | 228,3682,3616 | 229,3369,3352 | 230,1252,1235 | 231,3846,3829 | 232,2352,2337

BATCH_RAW_INFO | 205,551,78 | 206,3130,2667 | 208,1426,963 | 210,1447,1045 | 211,1348,976 | 212,3918,3556 | 214,1227,921 | 216,3589,3365 | 218,3402,3197 | 219,387,182 | 221,4012,3876 | 222,2699,2568 | 223,3298,3189 | 224,3912,3803 | 225,1238,1130 | 226,3963,3866 | 227,2926,2859 | 228,3683,3616 | 229,3370,3352 | 230,1253,1235 | 231,3847,3829 | 232,2353,2337

BATCH_RAW_INFO | 205,552,78 | 206,3131,2667 | 208,1427,963 | 210,1448,1045 | 211,1349,976 | 212,3919,3556 | 214,1228,921 | 216,3590,3365 | 218,3403,3197 | 219,388,182 | 221,4013,3876 | 222,2700,2568 | 223,3299,3189 | 224,3913,3803 | 225,1239,1130 | 226,3964,3866 | 227,2927,2859 | 228,3684,3616 | 229,3371,3352 | 230,1254,1235 | 231,3848,3829 | 232,2354,2337

BATCH_RAW_INFO | 233,117,116

BATCH_RAW_INFO | 205,553,78 | 206,3132,2667 | 208,1428,963 | 210,1449,1045 | 211,1350,976 | 212,3920,3556 | 214,1229,921 | 216,3591,3365 | 218,3404,3197 | 219,389,182 | 221,4014,3876 | 222,2701,2568 | 223,3300,3189 | 224,3914,3803 | 225,1240,1130 | 226,3965,3866 | 227,2928,2859 | 228,3685,3616 | 229,3372,3352 | 230,1255,1235 | 231,3849,3829 | 232,2355,2337 | 233,118,116

BATCH_RAW_INFO | 205,554,78 | 206,3133,2667 | 208,1429,963 | 210,1450,1045 | 211,1351,976 | 212,3921,3556 | 214,1230,921 | 216,3592,3365 | 218,3405,3197 | 219,390,182 | 221,4015,3876 | 222,2702,2568 | 223,3301,3189 | 224,3915,3803 | 225,1241,1130 | 226,3966,3866 | 227,2929,2859 | 228,3686,3616 | 229,3373,3352 | 230,1256,1235 | 231,3850,3829 | 232,2356,2337 | 233,119,116

BATCH_RAW_INFO | 205,555,78 | 206,3134,2667 | 208,1430,963 | 210,1451,1045 | 211,1352,976 | 212,3922,3556 | 214,1231,921 | 216,3593,3365 | 218,3406,3197 | 219,391,182 | 221,4016,3876 | 222,2703,2568 | 223,3302,3189 | 224,3916,3803 | 225,1242,1130 | 226,3967,3866 | 227,2930,2859 | 228,3687,3616 | 229,3374,3352 | 230,1257,1235 | 231,3851,3829 | 232,2357,2337 | 233,120,116

BATCH_RAW_INFO | 205,556,78 | 206,3135,2667 | 208,1431,963 | 210,1452,1045 | 211,1353,976 | 212,3923,3556 | 214,1232,921 | 216,3594,3365 | 218,3407,3197 | 219,392,182 | 221,4017,3876 | 222,2704,2568 | 223,3303,3189 | 224,3917,3803 | 225,1243,1130 | 226,3968,3866 | 227,2931,2859 | 228,3688,3616 | 229,3375,3352 | 230,1258,1235 | 231,3852,3829 | 232,2358,2337 | 233,121,116

BATCH_RAW_INFO | 205,557,78 | 206,3136,2667 | 208,1432,963 | 210,1453,1045 | 211,1354,976 | 212,3924,3556 | 214,1233,921 | 216,3595,3365 | 218,3408,3197 | 219,393,182 | 221,4018,3876 | 222,2705,2568 | 223,3304,3189 | 224,3918,3803 | 225,1244,1130 | 226,3969,3866 | 227,2932,2859 | 228,3689,3616 | 229,3376,3352 | 230,1259,1235 | 231,3853,3829 | 232,2359,2337 | 233,122,116

BATCH_RAW_INFO | 234,2148,2147

BATCH_RAW_INFO | 235,3167,3166

BATCH_RAW_INFO | 205,558,78 | 206,3137,2667 | 208,1433,963 | 210,1454,1045 | 211,1355,976 | 212,3925,3556 | 214,1234,921 | 216,3596,3365 | 218,3409,3197 | 219,394,182 | 221,4019,3876 | 222,2706,2568 | 223,3305,3189 | 224,3919,3803 | 225,1245,1130 | 226,3970,3866 | 227,2933,2859 | 228,3690,3616 | 229,3377,3352 | 230,1260,1235 | 231,3854,3829 | 232,2360,2337 | 233,123,116 | 234,2149,2147 | 235,3168,3166

BATCH_RAW_INFO | 205,559,78 | 206,3138,2667 | 208,1434,963 | 210,1455,1045 | 211,1356,976 | 212,3926,3556 | 214,1235,921 | 216,3597,3365 | 218,3410,3197 | 219,395,182 | 221,4020,3876 | 222,2707,2568 | 223,3306,3189 | 224,3920,3803 | 225,1246,1130 | 226,3971,3866 | 227,2934,2859 | 228,3691,3616 | 229,3378,3352 | 230,1261,1235 | 231,3855,3829 | 232,2361,2337 | 233,124,116 | 234,2150,2147 | 235,3169,3166

BATCH_RAW_INFO | 205,560,78 | 206,3139,2667 | 208,1435,963 | 210,1456,1045 | 211,1357,976 | 212,3927,3556 | 214,1236,921 | 216,3598,3365 | 218,3411,3197 | 219,396,182 | 221,4021,3876 | 222,2708,2568 | 223,3307,3189 | 224,3921,3803 | 225,1247,1130 | 226,3972,3866 | 227,2935,2859 | 228,3692,3616 | 229,3379,3352 | 230,1262,1235 | 231,3856,3829 | 232,2362,2337 | 233,125,116 | 234,2151,2147 | 235,3170,3166

BATCH_RAW_INFO | 205,561,78 | 206,3140,2667 | 208,1436,963 | 210,1457,1045 | 211,1358,976 | 212,3928,3556 | 214,1237,921 | 216,3599,3365 | 218,3412,3197 | 219,397,182 | 221,4022,3876 | 222,2709,2568 | 223,3308,3189 | 224,3922,3803 | 225,1248,1130 | 226,3973,3866 | 227,2936,2859 | 228,3693,3616 | 229,3380,3352 | 230,1263,1235 | 231,3857,3829 | 232,2363,2337 | 233,126,116 | 234,2152,2147 | 235,3171,3166

BATCH_RAW_INFO | 205,562,78 | 206,3141,2667 | 208,1437,963 | 210,1458,1045 | 211,1359,976 | 212,3929,3556 | 214,1238,921 | 216,3600,3365 | 218,3413,3197 | 219,398,182 | 221,4023,3876 | 222,2710,2568 | 223,3309,3189 | 224,3923,3803 | 225,1249,1130 | 226,3974,3866 | 227,2937,2859 | 228,3694,3616 | 229,3381,3352 | 230,1264,1235 | 231,3858,3829 | 232,2364,2337 | 233,127,116 | 234,2153,2147 | 235,3172,3166

BATCH_RAW_INFO | 205,563,78 | 206,3142,2667 | 208,1438,963 | 210,1459,1045 | 211,1360,976 | 212,3930,3556 | 214,1239,921 | 216,3601,3365 | 218,3414,3197 | 219,399,182 | 221,4024,3876 | 222,2711,2568 | 223,3310,3189 | 224,3924,3803 | 225,1250,1130 | 226,3975,3866 | 227,2938,2859 | 228,3695,3616 | 229,3382,3352 | 230,1265,1235 | 231,3859,3829 | 232,2365,2337 | 233,128,116 | 234,2154,2147 | 235,3173,3166

BATCH_RAW_INFO | 205,564,78 | 206,3143,2667 | 208,1439,963 | 210,1460,1045 | 211,1361,976 | 212,3931,3556 | 214,1240,921 | 216,3602,3365 | 218,3415,3197 | 219,400,182 | 221,4025,3876 | 222,2712,2568 | 223,3311,3189 | 224,3925,3803 | 225,1251,1130 | 226,3976,3866 | 227,2939,2859 | 228,3696,3616 | 229,3383,3352 | 230,1266,1235 | 231,3860,3829 | 232,2366,2337 | 233,129,116 | 234,2155,2147 | 235,3174,3166

BATCH_RAW_INFO | 205,565,78 | 206,3144,2667 | 208,1440,963 | 210,1461,1045 | 211,1362,976 | 212,3932,3556 | 214,1241,921 | 216,3603,3365 | 218,3416,3197 | 219,401,182 | 221,4026,3876 | 222,2713,2568 | 223,3312,3189 | 224,3926,3803 | 225,1252,1130 | 226,3977,3866 | 227,2940,2859 | 228,3697,3616 | 229,3384,3352 | 230,1267,1235 | 231,3861,3829 | 232,2367,2337 | 233,130,116 | 234,2156,2147 | 235,3175,3166

BATCH_RAW_INFO | 205,566,78 | 206,3145,2667 | 208,1441,963 | 210,1462,1045 | 211,1363,976 | 212,3933,3556 | 214,1242,921 | 216,3604,3365 | 218,3417,3197 | 219,402,182 | 221,4027,3876 | 222,2714,2568 | 223,3313,3189 | 224,3927,3803 | 225,1253,1130 | 226,3978,3866 | 227,2941,2859 | 228,3698,3616 | 229,3385,3352 | 230,1268,1235 | 231,3862,3829 | 232,2368,2337 | 233,131,116 | 234,2157,2147 | 235,3176,3166

BATCH_RAW_INFO | 205,567,78 | 206,3146,2667 | 208,1442,963 | 210,1463,1045 | 211,1364,976 | 212,3934,3556 | 214,1243,921 | 216,3605,3365 | 218,3418,3197 | 219,403,182 | 221,4028,3876 | 222,2715,2568 | 223,3314,3189 | 224,3928,3803 | 225,1254,1130 | 226,3979,3866 | 227,2942,2859 | 228,3699,3616 | 229,3386,3352 | 230,1269,1235 | 231,3863,3829 | 232,2369,2337 | 233,132,116 | 234,2158,2147 | 235,3177,3166

BATCH_RAW_INFO | 205,568,78 | 206,3147,2667 | 208,1443,963 | 210,1464,1045 | 211,1365,976 | 212,3935,3556 | 214,1244,921 | 216,3606,3365 | 218,3419,3197 | 219,404,182 | 221,4029,3876 | 222,2716,2568 | 223,3315,3189 | 224,3929,3803 | 225,1255,1130 | 226,3980,3866 | 227,2943,2859 | 228,3700,3616 | 229,3387,3352 | 230,1270,1235 | 231,3864,3829 | 232,2370,2337 | 233,133,116 | 234,2159,2147 | 235,3178,3166

BATCH_RAW_INFO | 205,569,78 | 206,3148,2667 | 208,1444,963 | 210,1465,1045 | 211,1366,976 | 212,3936,3556 | 214,1245,921 | 216,3607,3365 | 218,3420,3197 | 219,405,182 | 221,4030,3876 | 222,2717,2568 | 223,3316,3189 | 224,3930,3803 | 225,1256,1130 | 226,3981,3866 | 227,2944,2859 | 228,3701,3616 | 229,3388,3352 | 230,1271,1235 | 231,3865,3829 | 232,2371,2337 | 233,134,116 | 234,2160,2147 | 235,3179,3166

BATCH_RAW_INFO | 205,570,78 | 206,3149,2667 | 208,1445,963 | 210,1466,1045 | 211,1367,976 | 212,3937,3556 | 214,1246,921 | 216,3608,3365 | 218,3421,3197 | 219,406,182 | 221,4031,3876 | 222,2718,2568 | 223,3317,3189 | 224,3931,3803 | 225,1257,1130 | 226,3982,3866 | 227,2945,2859 | 228,3702,3616 | 229,3389,3352 | 230,1272,1235 | 231,3866,3829 | 232,2372,2337 | 233,135,116 | 234,2161,2147 | 235,3180,3166

BATCH_RAW_INFO | 205,571,78 | 206,3150,2667 | 208,1446,963 | 210,1467,1045 | 211,1368,976 | 212,3938,3556 | 214,1247,921 | 216,3609,3365 | 218,3422,3197 | 219,407,182 | 221,4032,3876 | 222,2719,2568 | 223,3318,3189 | 224,3932,3803 | 225,1258,1130 | 226,3983,3866 | 227,2946,2859 | 228,3703,3616 | 229,3390,3352 | 230,1273,1235 | 231,3867,3829 | 232,2373,2337 | 233,136,116 | 234,2162,2147 | 235,3181,3166

BATCH_RAW_INFO | 205,572,78 | 206,3151,2667 | 208,1447,963 | 210,1468,1045 | 211,1369,976 | 212,3939,3556 | 214,1248,921 | 216,3610,3365 | 218,3423,3197 | 219,408,182 | 221,4033,3876 | 222,2720,2568 | 223,3319,3189 | 224,3933,3803 | 225,1259,1130 | 226,3984,3866 | 227,2947,2859 | 228,3704,3616 | 229,3391,3352 | 230,1274,1235 | 231,3868,3829 | 232,2374,2337 | 233,137,116 | 234,2163,2147 | 235,3182,3166

BATCH_RAW_INFO | 205,573,78 | 206,3152,2667 | 208,1448,963 | 210,1469,1045 | 211,1370,976 | 212,3940,3556 | 214,1249,921 | 216,3611,3365 | 218,3424,3197 | 219,409,182 | 221,4034,3876 | 222,2721,2568 | 223,3320,3189 | 224,3934,3803 | 225,1260,1130 | 226,3985,3866 | 227,2948,2859 | 228,3705,3616 | 229,3392,3352 | 230,1275,1235 | 231,3869,3829 | 232,2375,2337 | 233,138,116 | 234,2164,2147 | 235,3183,3166

BATCH_RAW_INFO | 205,574,78 | 206,3153,2667 | 208,1449,963 | 210,1470,1045 | 211,1371,976 | 212,3941,3556 | 214,1250,921 | 216,3612,3365 | 218,3425,3197 | 219,410,182 | 221,4035,3876 | 222,2722,2568 | 223,3321,3189 | 224,3935,3803 | 225,1261,1130 | 226,3986,3866 | 227,2949,2859 | 228,3706,3616 | 229,3393,3352 | 230,1276,1235 | 231,3870,3829 | 232,2376,2337 | 233,139,116 | 234,2165,2147 | 235,3184,3166

BATCH_RAW_INFO | 205,575,78 | 206,3154,2667 | 208,1450,963 | 210,1471,1045 | 211,1372,976 | 212,3942,3556 | 214,1251,921 | 216,3613,3365 | 218,3426,3197 | 219,411,182 | 221,4036,3876 | 222,2723,2568 | 223,3322,3189 | 224,3936,3803 | 225,1262,1130 | 226,3987,3866 | 227,2950,2859 | 228,3707,3616 | 229,3394,3352 | 230,1277,1235 | 231,3871,3829 | 232,2377,2337 | 233,140,116 | 234,2166,2147 | 235,3185,3166

BATCH_RAW_INFO | 205,576,78 | 206,3155,2667 | 208,1451,963 | 210,1472,1045 | 211,1373,976 | 212,3943,3556 | 214,1252,921 | 216,3614,3365 | 218,3427,3197 | 219,412,182 | 221,4037,3876 | 222,2724,2568 | 223,3323,3189 | 224,3937,3803 | 225,1263,1130 | 226,3988,3866 | 227,2951,2859 | 228,3708,3616 | 229,3395,3352 | 230,1278,1235 | 231,3872,3829 | 232,2378,2337 | 233,141,116 | 234,2167,2147 | 235,3186,3166

BATCH_RAW_INFO | 205,577,78 | 206,3156,2667 | 208,1452,963 | 210,1473,1045 | 211,1374,976 | 212,3944,3556 | 214,1253,921 | 216,3615,3365 | 218,3428,3197 | 219,413,182 | 221,4038,3876 | 222,2725,2568 | 223,3324,3189 | 224,3938,3803 | 225,1264,1130 | 226,3989,3866 | 227,2952,2859 | 228,3709,3616 | 229,3396,3352 | 230,1279,1235 | 231,3873,3829 | 232,2379,2337 | 233,142,116 | 234,2168,2147 | 235,3187,3166

BATCH_RAW_INFO | 205,578,78 | 206,3157,2667 | 208,1453,963 | 210,1474,1045 | 211,1375,976 | 212,3945,3556 | 214,1254,921 | 216,3616,3365 | 218,3429,3197 | 219,414,182 | 221,4039,3876 | 222,2726,2568 | 223,3325,3189 | 224,3939,3803 | 225,1265,1130 | 226,3990,3866 | 227,2953,2859 | 228,3710,3616 | 229,3397,3352 | 230,1280,1235 | 231,3874,3829 | 232,2380,2337 | 233,143,116 | 234,2169,2147 | 235,3188,3166

BATCH_RAW_INFO | 205,579,78 | 206,3158,2667 | 208,1454,963 | 210,1475,1045 | 211,1376,976 | 212,3946,3556 | 214,1255,921 | 216,3617,3365 | 218,3430,3197 | 219,415,182 | 221,4040,3876 | 222,2727,2568 | 223,3326,3189 | 224,3940,3803 | 225,1266,1130 | 226,3991,3866 | 227,2954,2859 | 228,3711,3616 | 229,3398,3352 | 230,1281,1235 | 231,3875,3829 | 232,2381,2337 | 233,144,116 | 234,2170,2147 | 235,3189,3166

BATCH_RAW_INFO | 205,580,78 | 206,3159,2667 | 208,1455,963 | 210,1476,1045 | 211,1377,976 | 212,3947,3556 | 214,1256,921 | 216,3618,3365 | 218,3431,3197 | 219,416,182 | 221,4041,3876 | 222,2728,2568 | 223,3327,3189 | 224,3941,3803 | 225,1267,1130 | 226,3992,3866 | 227,2955,2859 | 228,3712,3616 | 229,3399,3352 | 230,1282,1235 | 231,3876,3829 | 232,2382,2337 | 233,145,116 | 234,2171,2147 | 235,3190,3166

BATCH_RAW_INFO | 205,581,78 | 206,3160,2667 | 208,1456,963 | 210,1477,1045 | 211,1378,976 | 212,3948,3556 | 214,1257,921 | 216,3619,3365 | 218,3432,3197 | 219,417,182 | 221,4042,3876 | 222,2729,2568 | 223,3328,3189 | 224,3942,3803 | 225,1268,1130 | 226,3993,3866 | 227,2956,2859 | 228,3713,3616 | 229,3400,3352 | 230,1283,1235 | 231,3877,3829 | 232,2383,2337 | 233,146,116 | 234,2172,2147 | 235,3191,3166

BATCH_RAW_INFO | 205,582,78 | 206,3161,2667 | 208,1457,963 | 210,1478,1045 | 211,1379,976 | 212,3949,3556 | 214,1258,921 | 216,3620,3365 | 218,3433,3197 | 219,418,182 | 221,4043,3876 | 222,2730,2568 | 223,3329,3189 | 224,3943,3803 | 225,1269,1130 | 226,3994,3866 | 227,2957,2859 | 228,3714,3616 | 229,3401,3352 | 230,1284,1235 | 231,3878,3829 | 232,2384,2337 | 233,147,116 | 234,2173,2147 | 235,3192,3166

BATCH_RAW_INFO | 205,583,78 | 206,3162,2667 | 208,1458,963 | 210,1479,1045 | 211,1380,976 | 212,3950,3556 | 214,1259,921 | 216,3621,3365 | 218,3434,3197 | 219,419,182 | 221,4044,3876 | 222,2731,2568 | 223,3330,3189 | 224,3944,3803 | 225,1270,1130 | 226,3995,3866 | 227,2958,2859 | 228,3715,3616 | 229,3402,3352 | 230,1285,1235 | 231,3879,3829 | 232,2385,2337 | 233,148,116 | 234,2174,2147 | 235,3193,3166

BATCH_RAW_INFO | 205,584,78 | 206,3163,2667 | 208,1459,963 | 210,1480,1045 | 211,1381,976 | 212,3951,3556 | 214,1260,921 | 216,3622,3365 | 218,3435,3197 | 219,420,182 | 221,4045,3876 | 222,2732,2568 | 223,3331,3189 | 224,3945,3803 | 225,1271,1130 | 226,3996,3866 | 227,2959,2859 | 228,3716,3616 | 229,3403,3352 | 230,1286,1235 | 231,3880,3829 | 232,2386,2337 | 233,149,116 | 234,2175,2147 | 235,3194,3166

BATCH_RAW_INFO | 205,585,78 | 206,3164,2667 | 208,1460,963 | 210,1481,1045 | 211,1382,976 | 212,3952,3556 | 214,1261,921 | 216,3623,3365 | 218,3436,3197 | 219,421,182 | 221,4046,3876 | 222,2733,2568 | 223,3332,3189 | 224,3946,3803 | 225,1272,1130 | 226,3997,3866 | 227,2960,2859 | 228,3717,3616 | 229,3404,3352 | 230,1287,1235 | 231,3881,3829 | 232,2387,2337 | 233,150,116 | 234,2176,2147 | 235,3195,3166

BATCH_RAW_INFO | 205,586,78 | 206,3165,2667 | 208,1461,963 | 210,1482,1045 | 211,1383,976 | 212,3953,3556 | 214,1262,921 | 216,3624,3365 | 218,3437,3197 | 219,422,182 | 221,4047,3876 | 222,2734,2568 | 223,3333,3189 | 224,3947,3803 | 225,1273,1130 | 226,3998,3866 | 227,2961,2859 | 228,3718,3616 | 229,3405,3352 | 230,1288,1235 | 231,3882,3829 | 232,2388,2337 | 233,151,116 | 234,2177,2147 | 235,3196,3166

BATCH_RAW_INFO | 205,587,78 | 206,3166,2667 | 208,1462,963 | 210,1483,1045 | 211,1384,976 | 212,3954,3556 | 214,1263,921 | 216,3625,3365 | 218,3438,3197 | 219,423,182 | 221,4048,3876 | 222,2735,2568 | 223,3334,3189 | 224,3948,3803 | 225,1274,1130 | 226,3999,3866 | 227,2962,2859 | 228,3719,3616 | 229,3406,3352 | 230,1289,1235 | 231,3883,3829 | 232,2389,2337 | 233,152,116 | 234,2178,2147 | 235,3197,3166

BATCH_RAW_INFO | 205,588,78 | 206,3167,2667 | 208,1463,963 | 210,1484,1045 | 211,1385,976 | 212,3955,3556 | 214,1264,921 | 216,3626,3365 | 218,3439,3197 | 219,424,182 | 221,4049,3876 | 222,2736,2568 | 223,3335,3189 | 224,3949,3803 | 225,1275,1130 | 226,4000,3866 | 227,2963,2859 | 228,3720,3616 | 229,3407,3352 | 230,1290,1235 | 231,3884,3829 | 232,2390,2337 | 233,153,116 | 234,2179,2147 | 235,3198,3166

BATCH_RAW_INFO | 205,589,78 | 206,3168,2667 | 208,1464,963 | 210,1485,1045 | 211,1386,976 | 212,3956,3556 | 214,1265,921 | 216,3627,3365 | 218,3440,3197 | 219,425,182 | 221,4050,3876 | 222,2737,2568 | 223,3336,3189 | 224,3950,3803 | 225,1276,1130 | 226,4001,3866 | 227,2964,2859 | 228,3721,3616 | 229,3408,3352 | 230,1291,1235 | 231,3885,3829 | 232,2391,2337 | 233,154,116 | 234,2180,2147 | 235,3199,3166

BATCH_RAW_INFO | 205,590,78 | 206,3169,2667 | 208,1465,963 | 210,1486,1045 | 211,1387,976 | 212,3957,3556 | 214,1266,921 | 216,3628,3365 | 218,3441,3197 | 219,426,182 | 221,4051,3876 | 222,2738,2568 | 223,3337,3189 | 224,3951,3803 | 225,1277,1130 | 226,4002,3866 | 227,2965,2859 | 228,3722,3616 | 229,3409,3352 | 230,1292,1235 | 231,3886,3829 | 232,2392,2337 | 233,155,116 | 234,2181,2147 | 235,3200,3166

BATCH_RAW_INFO | 236,22,21

BATCH_RAW_INFO | 205,591,78 | 206,3170,2667 | 208,1466,963 | 210,1487,1045 | 211,1388,976 | 212,3958,3556 | 214,1267,921 | 216,3629,3365 | 218,3442,3197 | 219,427,182 | 221,4052,3876 | 222,2739,2568 | 223,3338,3189 | 224,3952,3803 | 225,1278,1130 | 226,4003,3866 | 227,2966,2859 | 228,3723,3616 | 229,3410,3352 | 230,1293,1235 | 231,3887,3829 | 232,2393,2337 | 233,156,116 | 234,2182,2147 | 235,3201,3166 | 236,23,21

BATCH_RAW_INFO | 205,592,78 | 206,3171,2667 | 208,1467,963 | 210,1488,1045 | 211,1389,976 | 212,3959,3556 | 214,1268,921 | 216,3630,3365 | 218,3443,3197 | 219,428,182 | 221,4053,3876 | 222,2740,2568 | 223,3339,3189 | 224,3953,3803 | 225,1279,1130 | 226,4004,3866 | 227,2967,2859 | 228,3724,3616 | 229,3411,3352 | 230,1294,1235 | 231,3888,3829 | 232,2394,2337 | 233,157,116 | 234,2183,2147 | 235,3202,3166 | 236,24,21

BATCH_RAW_INFO | 205,593,78 | 206,3172,2667 | 208,1468,963 | 210,1489,1045 | 211,1390,976 | 212,3960,3556 | 214,1269,921 | 216,3631,3365 | 218,3444,3197 | 219,429,182 | 221,4054,3876 | 222,2741,2568 | 223,3340,3189 | 224,3954,3803 | 225,1280,1130 | 226,4005,3866 | 227,2968,2859 | 228,3725,3616 | 229,3412,3352 | 230,1295,1235 | 231,3889,3829 | 232,2395,2337 | 233,158,116 | 234,2184,2147 | 235,3203,3166 | 236,25,21

BATCH_RAW_INFO | 205,594,78 | 206,3173,2667 | 208,1469,963 | 210,1490,1045 | 211,1391,976 | 212,3961,3556 | 214,1270,921 | 216,3632,3365 | 218,3445,3197 | 219,430,182 | 221,4055,3876 | 222,2742,2568 | 223,3341,3189 | 224,3955,3803 | 225,1281,1130 | 226,4006,3866 | 227,2969,2859 | 228,3726,3616 | 229,3413,3352 | 230,1296,1235 | 231,3890,3829 | 232,2396,2337 | 233,159,116 | 234,2185,2147 | 235,3204,3166 | 236,26,21

BATCH_RAW_INFO | 237,2048,2047

BATCH_RAW_INFO | 205,595,78 | 206,3174,2667 | 208,1470,963 | 210,1491,1045 | 211,1392,976 | 212,3962,3556 | 214,1271,921 | 216,3633,3365 | 218,3446,3197 | 219,431,182 | 221,4056,3876 | 222,2743,2568 | 223,3342,3189 | 224,3956,3803 | 225,1282,1130 | 226,4007,3866 | 227,2970,2859 | 228,3727,3616 | 229,3414,3352 | 230,1297,1235 | 231,3891,3829 | 232,2397,2337 | 233,160,116 | 234,2186,2147 | 235,3205,3166 | 236,27,21 | 237,2049,2047

BATCH_RAW_INFO | 205,596,78 | 206,3175,2667 | 208,1471,963 | 210,1492,1045 | 211,1393,976 | 212,3963,3556 | 214,1272,921 | 216,3634,3365 | 218,3447,3197 | 219,432,182 | 221,4057,3876 | 222,2744,2568 | 223,3343,3189 | 224,3957,3803 | 225,1283,1130 | 226,4008,3866 | 227,2971,2859 | 228,3728,3616 | 229,3415,3352 | 230,1298,1235 | 231,3892,3829 | 232,2398,2337 | 233,161,116 | 234,2187,2147 | 235,3206,3166 | 236,28,21 | 237,2050,2047

BATCH_RAW_INFO | 205,597,78 | 206,3176,2667 | 208,1472,963 | 210,1493,1045 | 211,1394,976 | 212,3964,3556 | 214,1273,921 | 216,3635,3365 | 218,3448,3197 | 219,433,182 | 221,4058,3876 | 222,2745,2568 | 223,3344,3189 | 224,3958,3803 | 225,1284,1130 | 226,4009,3866 | 227,2972,2859 | 228,3729,3616 | 229,3416,3352 | 230,1299,1235 | 231,3893,3829 | 232,2399,2337 | 233,162,116 | 234,2188,2147 | 235,3207,3166 | 236,29,21 | 237,2051,2047

BATCH_RAW_INFO | 205,598,78 | 206,3177,2667 | 208,1473,963 | 210,1494,1045 | 211,1395,976 | 212,3965,3556 | 214,1274,921 | 216,3636,3365 | 218,3449,3197 | 219,434,182 | 221,4059,3876 | 222,2746,2568 | 223,3345,3189 | 224,3959,3803 | 225,1285,1130 | 226,4010,3866 | 227,2973,2859 | 228,3730,3616 | 229,3417,3352 | 230,1300,1235 | 231,3894,3829 | 233,163,116 | 234,2189,2147 | 235,3208,3166 | 236,30,21 | 237,2052,2047

BATCH_RAW_INFO | 205,599,78 | 206,3178,2667 | 208,1474,963 | 210,1495,1045 | 211,1396,976 | 212,3966,3556 | 214,1275,921 | 216,3637,3365 | 218,3450,3197 | 219,435,182 | 221,4060,3876 | 222,2747,2568 | 223,3346,3189 | 224,3960,3803 | 225,1286,1130 | 226,4011,3866 | 227,2974,2859 | 228,3731,3616 | 229,3418,3352 | 230,1301,1235 | 231,3895,3829 | 233,164,116 | 234,2190,2147 | 235,3209,3166 | 236,31,21 | 237,2053,2047

BATCH_RAW_INFO | 205,600,78 | 206,3179,2667 | 208,1475,963 | 210,1496,1045 | 211,1397,976 | 212,3967,3556 | 214,1276,921 | 216,3638,3365 | 218,3451,3197 | 219,436,182 | 221,4061,3876 | 222,2748,2568 | 223,3347,3189 | 224,3961,3803 | 225,1287,1130 | 226,4012,3866 | 227,2975,2859 | 228,3732,3616 | 229,3419,3352 | 230,1302,1235 | 231,3896,3829 | 233,165,116 | 234,2191,2147 | 235,3210,3166 | 236,32,21 | 237,2054,2047

BATCH_RAW_INFO | 205,601,78 | 206,3180,2667 | 208,1476,963 | 210,1497,1045 | 211,1398,976 | 212,3968,3556 | 214,1277,921 | 216,3639,3365 | 218,3452,3197 | 219,437,182 | 221,4062,3876 | 222,2749,2568 | 223,3348,3189 | 224,3962,3803 | 225,1288,1130 | 226,4013,3866 | 227,2976,2859 | 228,3733,3616 | 229,3420,3352 | 230,1303,1235 | 231,3897,3829 | 233,166,116 | 234,2192,2147 | 235,3211,3166 | 236,33,21 | 237,2055,2047

BATCH_RAW_INFO | 205,602,78 | 206,3181,2667 | 208,1477,963 | 210,1498,1045 | 211,1399,976 | 212,3969,3556 | 214,1278,921 | 216,3640,3365 | 218,3453,3197 | 219,438,182 | 221,4063,3876 | 222,2750,2568 | 223,3349,3189 | 224,3963,3803 | 225,1289,1130 | 226,4014,3866 | 227,2977,2859 | 228,3734,3616 | 229,3421,3352 | 230,1304,1235 | 231,3898,3829 | 233,167,116 | 234,2193,2147 | 235,3212,3166 | 236,34,21 | 237,2056,2047

BATCH_RAW_INFO | 205,603,78 | 206,3182,2667 | 208,1478,963 | 210,1499,1045 | 211,1400,976 | 212,3970,3556 | 214,1279,921 | 216,3641,3365 | 218,3454,3197 | 219,439,182 | 221,4064,3876 | 222,2751,2568 | 223,3350,3189 | 224,3964,3803 | 225,1290,1130 | 226,4015,3866 | 227,2978,2859 | 228,3735,3616 | 229,3422,3352 | 230,1305,1235 | 231,3899,3829 | 233,168,116 | 234,2194,2147 | 235,3213,3166 | 236,35,21 | 237,2057,2047

BATCH_RAW_INFO | 205,604,78 | 206,3183,2667 | 208,1479,963 | 210,1500,1045 | 211,1401,976 | 212,3971,3556 | 214,1280,921 | 216,3642,3365 | 218,3455,3197 | 219,440,182 | 221,4065,3876 | 222,2752,2568 | 223,3351,3189 | 224,3965,3803 | 225,1291,1130 | 226,4016,3866 | 227,2979,2859 | 228,3736,3616 | 229,3423,3352 | 230,1306,1235 | 231,3900,3829 | 233,169,116 | 234,2195,2147 | 235,3214,3166 | 236,36,21 | 237,2058,2047

BATCH_RAW_INFO | 205,605,78 | 206,3184,2667 | 208,1480,963 | 210,1501,1045 | 211,1402,976 | 212,3972,3556 | 214,1281,921 | 216,3643,3365 | 218,3456,3197 | 219,441,182 | 221,4066,3876 | 222,2753,2568 | 223,3352,3189 | 224,3966,3803 | 225,1292,1130 | 226,4017,3866 | 227,2980,2859 | 228,3737,3616 | 229,3424,3352 | 230,1307,1235 | 231,3901,3829 | 233,170,116 | 234,2196,2147 | 235,3215,3166 | 236,37,21 | 237,2059,2047

BATCH_RAW_INFO | 205,606,78 | 206,3185,2667 | 208,1481,963 | 210,1502,1045 | 211,1403,976 | 212,3973,3556 | 214,1282,921 | 216,3644,3365 | 218,3457,3197 | 219,442,182 | 221,4067,3876 | 222,2754,2568 | 223,3353,3189 | 224,3967,3803 | 225,1293,1130 | 226,4018,3866 | 227,2981,2859 | 228,3738,3616 | 229,3425,3352 | 230,1308,1235 | 231,3902,3829 | 233,171,116 | 234,2197,2147 | 235,3216,3166 | 236,38,21 | 237,2060,2047

BATCH_RAW_INFO | 205,607,78 | 206,3186,2667 | 208,1482,963 | 210,1503,1045 | 211,1404,976 | 212,3974,3556 | 214,1283,921 | 216,3645,3365 | 218,3458,3197 | 219,443,182 | 221,4068,3876 | 222,2755,2568 | 223,3354,3189 | 224,3968,3803 | 225,1294,1130 | 226,4019,3866 | 227,2982,2859 | 228,3739,3616 | 229,3426,3352 | 230,1309,1235 | 231,3903,3829 | 233,172,116 | 234,2198,2147 | 235,3217,3166 | 236,39,21 | 237,2061,2047

BATCH_RAW_INFO | 238,1572,1571

BATCH_RAW_INFO | 205,608,78 | 206,3187,2667 | 208,1483,963 | 210,1504,1045 | 211,1405,976 | 212,3975,3556 | 214,1284,921 | 216,3646,3365 | 218,3459,3197 | 219,444,182 | 221,4069,3876 | 222,2756,2568 | 223,3355,3189 | 224,3969,3803 | 225,1295,1130 | 226,4020,3866 | 227,2983,2859 | 228,3740,3616 | 229,3427,3352 | 230,1310,1235 | 231,3904,3829 | 233,173,116 | 234,2199,2147 | 235,3218,3166 | 236,40,21 | 237,2062,2047 | 238,1573,1571

BATCH_RAW_INFO | 205,609,78 | 206,3188,2667 | 208,1484,963 | 210,1505,1045 | 211,1406,976 | 212,3976,3556 | 214,1285,921 | 216,3647,3365 | 218,3460,3197 | 219,445,182 | 221,4070,3876 | 222,2757,2568 | 223,3356,3189 | 224,3970,3803 | 225,1296,1130 | 226,4021,3866 | 227,2984,2859 | 228,3741,3616 | 229,3428,3352 | 230,1311,1235 | 231,3905,3829 | 233,174,116 | 234,2200,2147 | 235,3219,3166 | 236,41,21 | 237,2063,2047 | 238,1574,1571

BATCH_RAW_INFO | 205,610,78 | 206,3189,2667 | 208,1485,963 | 210,1506,1045 | 211,1407,976 | 212,3977,3556 | 214,1286,921 | 216,3648,3365 | 218,3461,3197 | 219,446,182 | 221,4071,3876 | 222,2758,2568 | 223,3357,3189 | 224,3971,3803 | 225,1297,1130 | 226,4022,3866 | 227,2985,2859 | 228,3742,3616 | 229,3429,3352 | 230,1312,1235 | 231,3906,3829 | 233,175,116 | 234,2201,2147 | 235,3220,3166 | 236,42,21 | 237,2064,2047 | 238,1575,1571

BATCH_RAW_INFO | 205,611,78 | 206,3190,2667 | 208,1486,963 | 210,1507,1045 | 211,1408,976 | 212,3978,3556 | 214,1287,921 | 216,3649,3365 | 218,3462,3197 | 219,447,182 | 221,4072,3876 | 222,2759,2568 | 223,3358,3189 | 224,3972,3803 | 225,1298,1130 | 226,4023,3866 | 227,2986,2859 | 228,3743,3616 | 229,3430,3352 | 230,1313,1235 | 231,3907,3829 | 233,176,116 | 234,2202,2147 | 235,3221,3166 | 236,43,21 | 237,2065,2047 | 238,1576,1571

BATCH_RAW_INFO | 205,612,78 | 206,3191,2667 | 208,1487,963 | 210,1508,1045 | 211,1409,976 | 212,3979,3556 | 214,1288,921 | 216,3650,3365 | 218,3463,3197 | 219,448,182 | 221,4073,3876 | 222,2760,2568 | 223,3359,3189 | 224,3973,3803 | 225,1299,1130 | 226,4024,3866 | 227,2987,2859 | 228,3744,3616 | 229,3431,3352 | 230,1314,1235 | 231,3908,3829 | 233,177,116 | 234,2203,2147 | 235,3222,3166 | 236,44,21 | 237,2066,2047 | 238,1577,1571

BATCH_RAW_INFO | 205,613,78 | 206,3192,2667 | 208,1488,963 | 210,1509,1045 | 211,1410,976 | 212,3980,3556 | 214,1289,921 | 216,3651,3365 | 218,3464,3197 | 219,449,182 | 221,4074,3876 | 222,2761,2568 | 223,3360,3189 | 224,3974,3803 | 225,1300,1130 | 226,4025,3866 | 227,2988,2859 | 228,3745,3616 | 229,3432,3352 | 230,1315,1235 | 231,3909,3829 | 233,178,116 | 234,2204,2147 | 235,3223,3166 | 236,45,21 | 237,2067,2047 | 238,1578,1571

BATCH_RAW_INFO | 205,614,78 | 206,3193,2667 | 208,1489,963 | 210,1510,1045 | 211,1411,976 | 212,3981,3556 | 214,1290,921 | 216,3652,3365 | 218,3465,3197 | 219,450,182 | 221,4075,3876 | 222,2762,2568 | 223,3361,3189 | 224,3975,3803 | 225,1301,1130 | 226,4026,3866 | 227,2989,2859 | 228,3746,3616 | 229,3433,3352 | 230,1316,1235 | 231,3910,3829 | 233,179,116 | 234,2205,2147 | 235,3224,3166 | 236,46,21 | 237,2068,2047 | 238,1579,1571

BATCH_RAW_INFO | 205,615,78 | 206,3194,2667 | 208,1490,963 | 210,1511,1045 | 211,1412,976 | 212,3982,3556 | 214,1291,921 | 216,3653,3365 | 218,3466,3197 | 219,451,182 | 221,4076,3876 | 222,2763,2568 | 223,3362,3189 | 224,3976,3803 | 225,1302,1130 | 226,4027,3866 | 227,2990,2859 | 228,3747,3616 | 229,3434,3352 | 230,1317,1235 | 231,3911,3829 | 233,180,116 | 234,2206,2147 | 235,3225,3166 | 236,47,21 | 237,2069,2047 | 238,1580,1571

BATCH_RAW_INFO | 205,616,78 | 206,3195,2667 | 208,1491,963 | 210,1512,1045 | 211,1413,976 | 212,3983,3556 | 214,1292,921 | 216,3654,3365 | 218,3467,3197 | 219,452,182 | 221,4077,3876 | 222,2764,2568 | 223,3363,3189 | 224,3977,3803 | 225,1303,1130 | 226,4028,3866 | 227,2991,2859 | 228,3748,3616 | 229,3435,3352 | 230,1318,1235 | 231,3912,3829 | 233,181,116 | 234,2207,2147 | 235,3226,3166 | 236,48,21 | 237,2070,2047 | 238,1581,1571

BATCH_RAW_INFO | 205,617,78 | 206,3196,2667 | 208,1492,963 | 210,1513,1045 | 211,1414,976 | 212,3984,3556 | 214,1293,921 | 216,3655,3365 | 218,3468,3197 | 219,453,182 | 221,4078,3876 | 222,2765,2568 | 223,3364,3189 | 224,3978,3803 | 225,1304,1130 | 226,4029,3866 | 227,2992,2859 | 228,3749,3616 | 229,3436,3352 | 230,1319,1235 | 231,3913,3829 | 233,182,116 | 234,2208,2147 | 235,3227,3166 | 236,49,21 | 237,2071,2047 | 238,1582,1571

BATCH_RAW_INFO | 205,618,78 | 206,3197,2667 | 208,1493,963 | 210,1514,1045 | 211,1415,976 | 212,3985,3556 | 214,1294,921 | 216,3656,3365 | 218,3469,3197 | 219,454,182 | 221,4079,3876 | 222,2766,2568 | 223,3365,3189 | 224,3979,3803 | 225,1305,1130 | 226,4030,3866 | 227,2993,2859 | 228,3750,3616 | 229,3437,3352 | 230,1320,1235 | 231,3914,3829 | 233,183,116 | 234,2209,2147 | 235,3228,3166 | 236,50,21 | 237,2072,2047 | 238,1583,1571

BATCH_RAW_INFO | 205,619,78 | 206,3198,2667 | 208,1494,963 | 210,1515,1045 | 211,1416,976 | 212,3986,3556 | 214,1295,921 | 216,3657,3365 | 218,3470,3197 | 219,455,182 | 221,4080,3876 | 222,2767,2568 | 223,3366,3189 | 224,3980,3803 | 225,1306,1130 | 226,4031,3866 | 227,2994,2859 | 228,3751,3616 | 229,3438,3352 | 230,1321,1235 | 231,3915,3829 | 233,184,116 | 234,2210,2147 | 235,3229,3166 | 236,51,21 | 237,2073,2047 | 238,1584,1571

BATCH_RAW_INFO | 205,620,78 | 206,3199,2667 | 208,1495,963 | 210,1516,1045 | 211,1417,976 | 212,3987,3556 | 214,1296,921 | 216,3658,3365 | 218,3471,3197 | 219,456,182 | 221,4081,3876 | 222,2768,2568 | 223,3367,3189 | 224,3981,3803 | 225,1307,1130 | 226,4032,3866 | 227,2995,2859 | 228,3752,3616 | 229,3439,3352 | 230,1322,1235 | 231,3916,3829 | 233,185,116 | 234,2211,2147 | 235,3230,3166 | 236,52,21 | 237,2074,2047 | 238,1585,1571

BATCH_RAW_INFO | 205,621,78 | 206,3200,2667 | 208,1496,963 | 210,1517,1045 | 211,1418,976 | 212,3988,3556 | 214,1297,921 | 216,3659,3365 | 218,3472,3197 | 219,457,182 | 221,4082,3876 | 222,2769,2568 | 223,3368,3189 | 224,3982,3803 | 225,1308,1130 | 226,4033,3866 | 227,2996,2859 | 228,3753,3616 | 229,3440,3352 | 230,1323,1235 | 231,3917,3829 | 233,186,116 | 234,2212,2147 | 235,3231,3166 | 236,53,21 | 237,2075,2047 | 238,1586,1571

BATCH_RAW_INFO | 205,622,78 | 206,3201,2667 | 208,1497,963 | 210,1518,1045 | 211,1419,976 | 212,3989,3556 | 214,1298,921 | 216,3660,3365 | 218,3473,3197 | 219,458,182 | 221,4083,3876 | 222,2770,2568 | 223,3369,3189 | 224,3983,3803 | 225,1309,1130 | 226,4034,3866 | 227,2997,2859 | 228,3754,3616 | 229,3441,3352 | 230,1324,1235 | 231,3918,3829 | 233,187,116 | 234,2213,2147 | 235,3232,3166 | 236,54,21 | 237,2076,2047 | 238,1587,1571

BATCH_RAW_INFO | 239,3933,3932

BATCH_RAW_INFO | 205,623,78 | 206,3202,2667 | 208,1498,963 | 210,1519,1045 | 211,1420,976 | 212,3990,3556 | 214,1299,921 | 216,3661,3365 | 218,3474,3197 | 219,459,182 | 221,4084,3876 | 222,2771,2568 | 223,3370,3189 | 224,3984,3803 | 225,1310,1130 | 226,4035,3866 | 227,2998,2859 | 228,3755,3616 | 229,3442,3352 | 230,1325,1235 | 231,3919,3829 | 233,188,116 | 234,2214,2147 | 235,3233,3166 | 236,55,21 | 237,2077,2047 | 238,1588,1571 | 239,3934,3932

BATCH_RAW_INFO | 240,3583,3582

BATCH_RAW_INFO | 205,624,78 | 206,3203,2667 | 208,1499,963 | 210,1520,1045 | 211,1421,976 | 212,3991,3556 | 214,1300,921 | 216,3662,3365 | 218,3475,3197 | 219,460,182 | 221,4085,3876 | 222,2772,2568 | 223,3371,3189 | 224,3985,3803 | 225,1311,1130 | 226,4036,3866 | 227,2999,2859 | 228,3756,3616 | 229,3443,3352 | 230,1326,1235 | 231,3920,3829 | 233,189,116 | 234,2215,2147 | 235,3234,3166 | 236,56,21 | 237,2078,2047 | 238,1589,1571 | 239,3935,3932 | 240,3584,3582

BATCH_RAW_INFO | 205,625,78 | 206,3204,2667 | 208,1500,963 | 210,1521,1045 | 211,1422,976 | 212,3992,3556 | 214,1301,921 | 216,3663,3365 | 218,3476,3197 | 219,461,182 | 221,4086,3876 | 222,2773,2568 | 223,3372,3189 | 224,3986,3803 | 225,1312,1130 | 226,4037,3866 | 227,3000,2859 | 228,3757,3616 | 229,3444,3352 | 230,1327,1235 | 231,3921,3829 | 233,190,116 | 234,2216,2147 | 235,3235,3166 | 236,57,21 | 237,2079,2047 | 238,1590,1571 | 239,3936,3932 | 240,3585,3582

BATCH_RAW_INFO | 205,626,78 | 206,3205,2667 | 208,1501,963 | 210,1522,1045 | 211,1423,976 | 212,3993,3556 | 214,1302,921 | 216,3664,3365 | 218,3477,3197 | 219,462,182 | 221,4087,3876 | 222,2774,2568 | 223,3373,3189 | 224,3987,3803 | 225,1313,1130 | 226,4038,3866 | 227,3001,2859 | 228,3758,3616 | 229,3445,3352 | 230,1328,1235 | 231,3922,3829 | 233,191,116 | 234,2217,2147 | 235,3236,3166 | 236,58,21 | 237,2080,2047 | 238,1591,1571 | 239,3937,3932 | 240,3586,3582

BATCH_RAW_INFO | 205,627,78 | 206,3206,2667 | 208,1502,963 | 210,1523,1045 | 211,1424,976 | 212,3994,3556 | 214,1303,921 | 216,3665,3365 | 218,3478,3197 | 219,463,182 | 221,4088,3876 | 222,2775,2568 | 223,3374,3189 | 224,3988,3803 | 225,1314,1130 | 226,4039,3866 | 227,3002,2859 | 228,3759,3616 | 229,3446,3352 | 230,1329,1235 | 231,3923,3829 | 233,192,116 | 234,2218,2147 | 235,3237,3166 | 236,59,21 | 237,2081,2047 | 238,1592,1571 | 239,3938,3932 | 240,3587,3582

BATCH_RAW_INFO | 205,628,78 | 206,3207,2667 | 208,1503,963 | 210,1524,1045 | 211,1425,976 | 212,3995,3556 | 214,1304,921 | 216,3666,3365 | 218,3479,3197 | 219,464,182 | 221,4089,3876 | 222,2776,2568 | 223,3375,3189 | 224,3989,3803 | 225,1315,1130 | 226,4040,3866 | 227,3003,2859 | 228,3760,3616 | 229,3447,3352 | 230,1330,1235 | 231,3924,3829 | 233,193,116 | 234,2219,2147 | 235,3238,3166 | 236,60,21 | 237,2082,2047 | 238,1593,1571 | 239,3939,3932 | 240,3588,3582

BATCH_RAW_INFO | 205,629,78 | 206,3208,2667 | 208,1504,963 | 210,1525,1045 | 211,1426,976 | 212,3996,3556 | 214,1305,921 | 216,3667,3365 | 218,3480,3197 | 219,465,182 | 221,4090,3876 | 222,2777,2568 | 223,3376,3189 | 224,3990,3803 | 225,1316,1130 | 226,4041,3866 | 227,3004,2859 | 228,3761,3616 | 229,3448,3352 | 230,1331,1235 | 231,3925,3829 | 233,194,116 | 234,2220,2147 | 235,3239,3166 | 236,61,21 | 237,2083,2047 | 238,1594,1571 | 239,3940,3932 | 240,3589,3582

BATCH_RAW_INFO | 205,630,78 | 206,3209,2667 | 208,1505,963 | 210,1526,1045 | 211,1427,976 | 212,3997,3556 | 214,1306,921 | 216,3668,3365 | 218,3481,3197 | 219,466,182 | 221,4091,3876 | 222,2778,2568 | 223,3377,3189 | 224,3991,3803 | 225,1317,1130 | 226,4042,3866 | 227,3005,2859 | 228,3762,3616 | 229,3449,3352 | 230,1332,1235 | 231,3926,3829 | 233,195,116 | 234,2221,2147 | 235,3240,3166 | 236,62,21 | 237,2084,2047 | 238,1595,1571 | 239,3941,3932 | 240,3590,3582

BATCH_RAW_INFO | 241,3742,3741

BATCH_RAW_INFO | 205,631,78 | 206,3210,2667 | 208,1506,963 | 210,1527,1045 | 211,1428,976 | 212,3998,3556 | 214,1307,921 | 216,3669,3365 | 218,3482,3197 | 219,467,182 | 221,4092,3876 | 222,2779,2568 | 223,3378,3189 | 224,3992,3803 | 225,1318,1130 | 226,4043,3866 | 227,3006,2859 | 228,3763,3616 | 229,3450,3352 | 230,1333,1235 | 231,3927,3829 | 233,196,116 | 234,2222,2147 | 235,3241,3166 | 236,63,21 | 237,2085,2047 | 238,1596,1571 | 239,3942,3932 | 240,3591,3582 | 241,3743,3741

BATCH_RAW_INFO | 205,632,78 | 206,3211,2667 | 208,1507,963 | 210,1528,1045 | 211,1429,976 | 212,3999,3556 | 214,1308,921 | 216,3670,3365 | 218,3483,3197 | 219,468,182 | 221,4093,3876 | 222,2780,2568 | 223,3379,3189 | 224,3993,3803 | 225,1319,1130 | 226,4044,3866 | 227,3007,2859 | 228,3764,3616 | 229,3451,3352 | 230,1334,1235 | 231,3928,3829 | 233,197,116 | 234,2223,2147 | 235,3242,3166 | 236,64,21 | 237,2086,2047 | 238,1597,1571 | 239,3943,3932 | 240,3592,3582 | 241,3744,3741

BATCH_RAW_INFO | 205,633,78 | 206,3212,2667 | 208,1508,963 | 210,1529,1045 | 211,1430,976 | 212,4000,3556 | 214,1309,921 | 216,3671,3365 | 218,3484,3197 | 219,469,182 | 221,4094,3876 | 222,2781,2568 | 223,3380,3189 | 224,3994,3803 | 225,1320,1130 | 226,4045,3866 | 227,3008,2859 | 228,3765,3616 | 229,3452,3352 | 230,1335,1235 | 231,3929,3829 | 233,198,116 | 234,2224,2147 | 235,3243,3166 | 236,65,21 | 237,2087,2047 | 238,1598,1571 | 239,3944,3932 | 240,3593,3582 | 241,3745,3741

BATCH_RAW_INFO | 205,634,78 | 206,3213,2667 | 208,1509,963 | 210,1530,1045 | 211,1431,976 | 212,4001,3556 | 214,1310,921 | 216,3672,3365 | 218,3485,3197 | 219,470,182 | 221,4095,3876 | 222,2782,2568 | 223,3381,3189 | 224,3995,3803 | 225,1321,1130 | 226,4046,3866 | 227,3009,2859 | 228,3766,3616 | 229,3453,3352 | 230,1336,1235 | 231,3930,3829 | 233,199,116 | 234,2225,2147 | 235,3244,3166 | 236,66,21 | 237,2088,2047 | 238,1599,1571 | 239,3945,3932 | 240,3594,3582 | 241,3746,3741

BATCH_RAW_INFO | 205,635,78 | 206,3214,2667 | 208,1510,963 | 210,1531,1045 | 211,1432,976 | 212,4002,3556 | 214,1311,921 | 216,3673,3365 | 218,3486,3197 | 219,471,182 | 222,2783,2568 | 223,3382,3189 | 224,3996,3803 | 225,1322,1130 | 226,4047,3866 | 227,3010,2859 | 228,3767,3616 | 229,3454,3352 | 230,1337,1235 | 231,3931,3829 | 233,200,116 | 234,2226,2147 | 235,3245,3166 | 236,67,21 | 237,2089,2047 | 238,1600,1571 | 239,3946,3932 | 240,3595,3582 | 241,3747,3741

BATCH_RAW_INFO | 242,2856,2855

BATCH_RAW_INFO | 205,636,78 | 206,3215,2667 | 208,1511,963 | 210,1532,1045 | 211,1433,976 | 212,4003,3556 | 214,1312,921 | 216,3674,3365 | 218,3487,3197 | 219,472,182 | 222,2784,2568 | 223,3383,3189 | 224,3997,3803 | 225,1323,1130 | 226,4048,3866 | 227,3011,2859 | 228,3768,3616 | 229,3455,3352 | 230,1338,1235 | 231,3932,3829 | 233,201,116 | 234,2227,2147 | 235,3246,3166 | 236,68,21 | 237,2090,2047 | 238,1601,1571 | 239,3947,3932 | 240,3596,3582 | 241,3748,3741 | 242,2857,2855

BATCH_RAW_INFO | 205,637,78 | 206,3216,2667 | 208,1512,963 | 210,1533,1045 | 211,1434,976 | 212,4004,3556 | 214,1313,921 | 216,3675,3365 | 218,3488,3197 | 219,473,182 | 222,2785,2568 | 223,3384,3189 | 224,3998,3803 | 225,1324,1130 | 226,4049,3866 | 227,3012,2859 | 228,3769,3616 | 229,3456,3352 | 230,1339,1235 | 231,3933,3829 | 233,202,116 | 234,2228,2147 | 235,3247,3166 | 236,69,21 | 237,2091,2047 | 238,1602,1571 | 239,3948,3932 | 240,3597,3582 | 241,3749,3741 | 242,2858,2855

BATCH_RAW_INFO | 205,638,78 | 206,3217,2667 | 208,1513,963 | 210,1534,1045 | 211,1435,976 | 212,4005,3556 | 214,1314,921 | 216,3676,3365 | 218,3489,3197 | 219,474,182 | 222,2786,2568 | 223,3385,3189 | 224,3999,3803 | 225,1325,1130 | 226,4050,3866 | 227,3013,2859 | 228,3770,3616 | 229,3457,3352 | 230,1340,1235 | 231,3934,3829 | 233,203,116 | 234,2229,2147 | 235,3248,3166 | 236,70,21 | 237,2092,2047 | 238,1603,1571 | 239,3949,3932 | 240,3598,3582 | 241,3750,3741 | 242,2859,2855

BATCH_RAW_INFO | 205,639,78 | 206,3218,2667 | 208,1514,963 | 210,1535,1045 | 211,1436,976 | 212,4006,3556 | 214,1315,921 | 216,3677,3365 | 218,3490,3197 | 219,475,182 | 222,2787,2568 | 223,3386,3189 | 224,4000,3803 | 225,1326,1130 | 226,4051,3866 | 227,3014,2859 | 228,3771,3616 | 229,3458,3352 | 230,1341,1235 | 231,3935,3829 | 233,204,116 | 234,2230,2147 | 235,3249,3166 | 236,71,21 | 237,2093,2047 | 238,1604,1571 | 239,3950,3932 | 240,3599,3582 | 241,3751,3741 | 242,2860,2855

BATCH_RAW_INFO | 205,640,78 | 206,3219,2667 | 208,1515,963 | 210,1536,1045 | 211,1437,976 | 212,4007,3556 | 214,1316,921 | 216,3678,3365 | 218,3491,3197 | 219,476,182 | 222,2788,2568 | 223,3387,3189 | 224,4001,3803 | 225,1327,1130 | 226,4052,3866 | 227,3015,2859 | 228,3772,3616 | 229,3459,3352 | 230,1342,1235 | 231,3936,3829 | 233,205,116 | 234,2231,2147 | 235,3250,3166 | 236,72,21 | 237,2094,2047 | 238,1605,1571 | 239,3951,3932 | 240,3600,3582 | 241,3752,3741 | 242,2861,2855

BATCH_RAW_INFO | 205,641,78 | 206,3220,2667 | 208,1516,963 | 210,1537,1045 | 211,1438,976 | 212,4008,3556 | 214,1317,921 | 216,3679,3365 | 218,3492,3197 | 219,477,182 | 222,2789,2568 | 223,3388,3189 | 224,4002,3803 | 225,1328,1130 | 226,4053,3866 | 227,3016,2859 | 228,3773,3616 | 229,3460,3352 | 230,1343,1235 | 231,3937,3829 | 233,206,116 | 234,2232,2147 | 235,3251,3166 | 236,73,21 | 237,2095,2047 | 238,1606,1571 | 239,3952,3932 | 240,3601,3582 | 241,3753,3741 | 242,2862,2855

BATCH_RAW_INFO | 205,642,78 | 206,3221,2667 | 208,1517,963 | 210,1538,1045 | 211,1439,976 | 212,4009,3556 | 214,1318,921 | 216,3680,3365 | 218,3493,3197 | 219,478,182 | 222,2790,2568 | 223,3389,3189 | 224,4003,3803 | 225,1329,1130 | 226,4054,3866 | 227,3017,2859 | 228,3774,3616 | 229,3461,3352 | 230,1344,1235 | 231,3938,3829 | 233,207,116 | 234,2233,2147 | 235,3252,3166 | 236,74,21 | 237,2096,2047 | 238,1607,1571 | 239,3953,3932 | 240,3602,3582 | 241,3754,3741 | 242,2863,2855

BATCH_RAW_INFO | 205,643,78 | 206,3222,2667 | 208,1518,963 | 210,1539,1045 | 211,1440,976 | 212,4010,3556 | 214,1319,921 | 216,3681,3365 | 218,3494,3197 | 219,479,182 | 222,2791,2568 | 223,3390,3189 | 224,4004,3803 | 225,1330,1130 | 226,4055,3866 | 227,3018,2859 | 228,3775,3616 | 229,3462,3352 | 230,1345,1235 | 231,3939,3829 | 233,208,116 | 234,2234,2147 | 235,3253,3166 | 236,75,21 | 237,2097,2047 | 238,1608,1571 | 239,3954,3932 | 240,3603,3582 | 241,3755,3741 | 242,2864,2855

BATCH_RAW_INFO | 205,644,78 | 206,3223,2667 | 208,1519,963 | 210,1540,1045 | 211,1441,976 | 212,4011,3556 | 214,1320,921 | 216,3682,3365 | 218,3495,3197 | 219,480,182 | 222,2792,2568 | 223,3391,3189 | 224,4005,3803 | 225,1331,1130 | 226,4056,3866 | 227,3019,2859 | 228,3776,3616 | 229,3463,3352 | 230,1346,1235 | 231,3940,3829 | 233,209,116 | 234,2235,2147 | 235,3254,3166 | 236,76,21 | 237,2098,2047 | 238,1609,1571 | 239,3955,3932 | 240,3604,3582 | 241,3756,3741 | 242,2865,2855

BATCH_RAW_INFO | 205,645,78 | 206,3224,2667 | 208,1520,963 | 210,1541,1045 | 211,1442,976 | 212,4012,3556 | 214,1321,921 | 216,3683,3365 | 218,3496,3197 | 219,481,182 | 222,2793,2568 | 223,3392,3189 | 224,4006,3803 | 225,1332,1130 | 226,4057,3866 | 227,3020,2859 | 228,3777,3616 | 229,3464,3352 | 230,1347,1235 | 231,3941,3829 | 233,210,116 | 234,2236,2147 | 235,3255,3166 | 236,77,21 | 237,2099,2047 | 238,1610,1571 | 239,3956,3932 | 240,3605,3582 | 241,3757,3741 | 242,2866,2855

BATCH_RAW_INFO | 205,646,78 | 206,3225,2667 | 208,1521,963 | 210,1542,1045 | 211,1443,976 | 212,4013,3556 | 214,1322,921 | 216,3684,3365 | 218,3497,3197 | 219,482,182 | 222,2794,2568 | 223,3393,3189 | 224,4007,3803 | 225,1333,1130 | 226,4058,3866 | 227,3021,2859 | 228,3778,3616 | 229,3465,3352 | 230,1348,1235 | 231,3942,3829 | 233,211,116 | 234,2237,2147 | 235,3256,3166 | 236,78,21 | 237,2100,2047 | 238,1611,1571 | 239,3957,3932 | 240,3606,3582 | 241,3758,3741 | 242,2867,2855

BATCH_RAW_INFO | 205,647,78 | 206,3226,2667 | 208,1522,963 | 210,1543,1045 | 211,1444,976 | 212,4014,3556 | 214,1323,921 | 216,3685,3365 | 218,3498,3197 | 219,483,182 | 222,2795,2568 | 223,3394,3189 | 224,4008,3803 | 225,1334,1130 | 226,4059,3866 | 227,3022,2859 | 228,3779,3616 | 229,3466,3352 | 230,1349,1235 | 231,3943,3829 | 233,212,116 | 234,2238,2147 | 235,3257,3166 | 236,79,21 | 237,2101,2047 | 238,1612,1571 | 239,3958,3932 | 240,3607,3582 | 241,3759,3741 | 242,2868,2855

BATCH_RAW_INFO | 205,648,78 | 206,3227,2667 | 208,1523,963 | 210,1544,1045 | 211,1445,976 | 212,4015,3556 | 214,1324,921 | 216,3686,3365 | 218,3499,3197 | 219,484,182 | 222,2796,2568 | 223,3395,3189 | 224,4009,3803 | 225,1335,1130 | 226,4060,3866 | 227,3023,2859 | 228,3780,3616 | 229,3467,3352 | 230,1350,1235 | 231,3944,3829 | 233,213,116 | 234,2239,2147 | 235,3258,3166 | 236,80,21 | 237,2102,2047 | 238,1613,1571 | 239,3959,3932 | 240,3608,3582 | 241,3760,3741 | 242,2869,2855

BATCH_RAW_INFO | 205,649,78 | 206,3228,2667 | 208,1524,963 | 210,1545,1045 | 211,1446,976 | 212,4016,3556 | 214,1325,921 | 216,3687,3365 | 218,3500,3197 | 219,485,182 | 222,2797,2568 | 223,3396,3189 | 224,4010,3803 | 225,1336,1130 | 226,4061,3866 | 227,3024,2859 | 228,3781,3616 | 229,3468,3352 | 230,1351,1235 | 231,3945,3829 | 233,214,116 | 234,2240,2147 | 235,3259,3166 | 236,81,21 | 237,2103,2047 | 238,1614,1571 | 239,3960,3932 | 240,3609,3582 | 241,3761,3741 | 242,2870,2855

BATCH_RAW_INFO | 205,650,78 | 206,3229,2667 | 208,1525,963 | 210,1546,1045 | 211,1447,976 | 212,4017,3556 | 214,1326,921 | 216,3688,3365 | 218,3501,3197 | 219,486,182 | 222,2798,2568 | 223,3397,3189 | 224,4011,3803 | 225,1337,1130 | 226,4062,3866 | 227,3025,2859 | 228,3782,3616 | 229,3469,3352 | 230,1352,1235 | 231,3946,3829 | 233,215,116 | 234,2241,2147 | 235,3260,3166 | 236,82,21 | 237,2104,2047 | 238,1615,1571 | 239,3961,3932 | 240,3610,3582 | 241,3762,3741 | 242,2871,2855

BATCH_RAW_INFO | 205,651,78 | 206,3230,2667 | 208,1526,963 | 210,1547,1045 | 211,1448,976 | 212,4018,3556 | 214,1327,921 | 216,3689,3365 | 218,3502,3197 | 219,487,182 | 222,2799,2568 | 223,3398,3189 | 224,4012,3803 | 225,1338,1130 | 226,4063,3866 | 227,3026,2859 | 228,3783,3616 | 229,3470,3352 | 230,1353,1235 | 231,3947,3829 | 233,216,116 | 234,2242,2147 | 235,3261,3166 | 236,83,21 | 237,2105,2047 | 238,1616,1571 | 239,3962,3932 | 240,3611,3582 | 241,3763,3741 | 242,2872,2855

BATCH_RAW_INFO | 205,652,78 | 206,3231,2667 | 208,1527,963 | 210,1548,1045 | 211,1449,976 | 212,4019,3556 | 214,1328,921 | 216,3690,3365 | 218,3503,3197 | 219,488,182 | 222,2800,2568 | 223,3399,3189 | 224,4013,3803 | 225,1339,1130 | 226,4064,3866 | 227,3027,2859 | 228,3784,3616 | 229,3471,3352 | 230,1354,1235 | 231,3948,3829 | 233,217,116 | 234,2243,2147 | 235,3262,3166 | 236,84,21 | 237,2106,2047 | 238,1617,1571 | 239,3963,3932 | 240,3612,3582 | 241,3764,3741 | 242,2873,2855

BATCH_RAW_INFO | 205,653,78 | 206,3232,2667 | 208,1528,963 | 210,1549,1045 | 211,1450,976 | 212,4020,3556 | 214,1329,921 | 216,3691,3365 | 218,3504,3197 | 219,489,182 | 222,2801,2568 | 223,3400,3189 | 224,4014,3803 | 225,1340,1130 | 226,4065,3866 | 227,3028,2859 | 228,3785,3616 | 229,3472,3352 | 230,1355,1235 | 231,3949,3829 | 233,218,116 | 234,2244,2147 | 235,3263,3166 | 236,85,21 | 237,2107,2047 | 238,1618,1571 | 239,3964,3932 | 240,3613,3582 | 241,3765,3741 | 242,2874,2855

BATCH_RAW_INFO | 205,654,78 | 206,3233,2667 | 208,1529,963 | 210,1550,1045 | 211,1451,976 | 212,4021,3556 | 214,1330,921 | 216,3692,3365 | 218,3505,3197 | 219,490,182 | 222,2802,2568 | 223,3401,3189 | 224,4015,3803 | 225,1341,1130 | 226,4066,3866 | 227,3029,2859 | 228,3786,3616 | 229,3473,3352 | 230,1356,1235 | 231,3950,3829 | 233,219,116 | 234,2245,2147 | 235,3264,3166 | 236,86,21 | 237,2108,2047 | 238,1619,1571 | 239,3965,3932 | 240,3614,3582 | 241,3766,3741 | 242,2875,2855

BATCH_RAW_INFO | 205,655,78 | 206,3234,2667 | 208,1530,963 | 210,1551,1045 | 211,1452,976 | 212,4022,3556 | 214,1331,921 | 216,3693,3365 | 218,3506,3197 | 219,491,182 | 222,2803,2568 | 223,3402,3189 | 224,4016,3803 | 225,1342,1130 | 226,4067,3866 | 227,3030,2859 | 228,3787,3616 | 229,3474,3352 | 230,1357,1235 | 231,3951,3829 | 233,220,116 | 234,2246,2147 | 235,3265,3166 | 236,87,21 | 237,2109,2047 | 238,1620,1571 | 239,3966,3932 | 240,3615,3582 | 241,3767,3741 | 242,2876,2855

BATCH_RAW_INFO | 205,656,78 | 206,3235,2667 | 208,1531,963 | 210,1552,1045 | 211,1453,976 | 212,4023,3556 | 214,1332,921 | 216,3694,3365 | 218,3507,3197 | 219,492,182 | 222,2804,2568 | 223,3403,3189 | 224,4017,3803 | 225,1343,1130 | 226,4068,3866 | 227,3031,2859 | 228,3788,3616 | 229,3475,3352 | 230,1358,1235 | 231,3952,3829 | 233,221,116 | 234,2247,2147 | 235,3266,3166 | 236,88,21 | 237,2110,2047 | 238,1621,1571 | 239,3967,3932 | 240,3616,3582 | 241,3768,3741 | 242,2877,2855

BATCH_RAW_INFO | 205,657,78 | 206,3236,2667 | 208,1532,963 | 210,1553,1045 | 211,1454,976 | 212,4024,3556 | 214,1333,921 | 216,3695,3365 | 218,3508,3197 | 219,493,182 | 222,2805,2568 | 223,3404,3189 | 224,4018,3803 | 225,1344,1130 | 226,4069,3866 | 227,3032,2859 | 228,3789,3616 | 229,3476,3352 | 230,1359,1235 | 231,3953,3829 | 233,222,116 | 234,2248,2147 | 235,3267,3166 | 236,89,21 | 237,2111,2047 | 238,1622,1571 | 239,3968,3932 | 240,3617,3582 | 241,3769,3741 | 242,2878,2855

BATCH_RAW_INFO | 205,658,78 | 206,3237,2667 | 208,1533,963 | 210,1554,1045 | 211,1455,976 | 212,4025,3556 | 214,1334,921 | 216,3696,3365 | 218,3509,3197 | 219,494,182 | 222,2806,2568 | 223,3405,3189 | 224,4019,3803 | 225,1345,1130 | 226,4070,3866 | 227,3033,2859 | 228,3790,3616 | 229,3477,3352 | 230,1360,1235 | 231,3954,3829 | 233,223,116 | 234,2249,2147 | 235,3268,3166 | 236,90,21 | 237,2112,2047 | 238,1623,1571 | 239,3969,3932 | 240,3618,3582 | 241,3770,3741 | 242,2879,2855

BATCH_RAW_INFO | 205,659,78 | 206,3238,2667 | 208,1534,963 | 210,1555,1045 | 211,1456,976 | 212,4026,3556 | 214,1335,921 | 216,3697,3365 | 218,3510,3197 | 219,495,182 | 222,2807,2568 | 223,3406,3189 | 224,4020,3803 | 225,1346,1130 | 226,4071,3866 | 227,3034,2859 | 228,3791,3616 | 229,3478,3352 | 230,1361,1235 | 231,3955,3829 | 233,224,116 | 234,2250,2147 | 235,3269,3166 | 236,91,21 | 237,2113,2047 | 238,1624,1571 | 239,3970,3932 | 240,3619,3582 | 241,3771,3741 | 242,2880,2855

BATCH_RAW_INFO | 205,660,78 | 206,3239,2667 | 208,1535,963 | 210,1556,1045 | 211,1457,976 | 212,4027,3556 | 214,1336,921 | 216,3698,3365 | 218,3511,3197 | 219,496,182 | 222,2808,2568 | 223,3407,3189 | 224,4021,3803 | 225,1347,1130 | 226,4072,3866 | 227,3035,2859 | 228,3792,3616 | 229,3479,3352 | 230,1362,1235 | 231,3956,3829 | 233,225,116 | 234,2251,2147 | 235,3270,3166 | 236,92,21 | 237,2114,2047 | 238,1625,1571 | 239,3971,3932 | 240,3620,3582 | 241,3772,3741 | 242,2881,2855

BATCH_RAW_INFO | 205,661,78 | 206,3240,2667 | 208,1536,963 | 210,1557,1045 | 211,1458,976 | 212,4028,3556 | 214,1337,921 | 216,3699,3365 | 218,3512,3197 | 219,497,182 | 222,2809,2568 | 223,3408,3189 | 224,4022,3803 | 225,1348,1130 | 226,4073,3866 | 227,3036,2859 | 228,3793,3616 | 229,3480,3352 | 230,1363,1235 | 231,3957,3829 | 233,226,116 | 234,2252,2147 | 235,3271,3166 | 236,93,21 | 237,2115,2047 | 238,1626,1571 | 239,3972,3932 | 240,3621,3582 | 241,3773,3741 | 242,2882,2855

BATCH_RAW_INFO | 205,662,78 | 206,3241,2667 | 208,1537,963 | 210,1558,1045 | 211,1459,976 | 212,4029,3556 | 214,1338,921 | 216,3700,3365 | 218,3513,3197 | 219,498,182 | 222,2810,2568 | 223,3409,3189 | 224,4023,3803 | 225,1349,1130 | 226,4074,3866 | 227,3037,2859 | 228,3794,3616 | 229,3481,3352 | 230,1364,1235 | 231,3958,3829 | 233,227,116 | 234,2253,2147 | 235,3272,3166 | 236,94,21 | 237,2116,2047 | 238,1627,1571 | 239,3973,3932 | 240,3622,3582 | 241,3774,3741 | 242,2883,2855

BATCH_RAW_INFO | 205,663,78 | 206,3242,2667 | 208,1538,963 | 210,1559,1045 | 211,1460,976 | 212,4030,3556 | 214,1339,921 | 216,3701,3365 | 218,3514,3197 | 219,499,182 | 222,2811,2568 | 223,3410,3189 | 224,4024,3803 | 225,1350,1130 | 226,4075,3866 | 227,3038,2859 | 228,3795,3616 | 229,3482,3352 | 230,1365,1235 | 231,3959,3829 | 233,228,116 | 234,2254,2147 | 235,3273,3166 | 236,95,21 | 237,2117,2047 | 238,1628,1571 | 239,3974,3932 | 240,3623,3582 | 241,3775,3741 | 242,2884,2855

BATCH_RAW_INFO | 205,664,78 | 206,3243,2667 | 208,1539,963 | 210,1560,1045 | 211,1461,976 | 212,4031,3556 | 214,1340,921 | 216,3702,3365 | 218,3515,3197 | 219,500,182 | 222,2812,2568 | 223,3411,3189 | 224,4025,3803 | 225,1351,1130 | 226,4076,3866 | 227,3039,2859 | 228,3796,3616 | 229,3483,3352 | 230,1366,1235 | 231,3960,3829 | 233,229,116 | 234,2255,2147 | 235,3274,3166 | 236,96,21 | 237,2118,2047 | 238,1629,1571 | 239,3975,3932 | 240,3624,3582 | 241,3776,3741 | 242,2885,2855

BATCH_RAW_INFO | 205,665,78 | 206,3244,2667 | 208,1540,963 | 210,1561,1045 | 211,1462,976 | 212,4032,3556 | 214,1341,921 | 216,3703,3365 | 218,3516,3197 | 219,501,182 | 222,2813,2568 | 223,3412,3189 | 224,4026,3803 | 225,1352,1130 | 226,4077,3866 | 227,3040,2859 | 228,3797,3616 | 229,3484,3352 | 230,1367,1235 | 231,3961,3829 | 233,230,116 | 234,2256,2147 | 235,3275,3166 | 236,97,21 | 237,2119,2047 | 238,1630,1571 | 239,3976,3932 | 240,3625,3582 | 241,3777,3741 | 242,2886,2855

BATCH_RAW_INFO | 205,666,78 | 208,1541,963 | 210,1562,1045 | 211,1463,976 | 212,4033,3556 | 214,1342,921 | 216,3704,3365 | 218,3517,3197 | 219,502,182 | 222,2814,2568 | 223,3413,3189 | 224,4027,3803 | 225,1353,1130 | 226,4078,3866 | 227,3041,2859 | 228,3798,3616 | 229,3485,3352 | 230,1368,1235 | 231,3962,3829 | 233,231,116 | 234,2257,2147 | 235,3276,3166 | 236,98,21 | 237,2120,2047 | 238,1631,1571 | 239,3977,3932 | 240,3626,3582 | 241,3778,3741 | 242,2887,2855

BATCH_RAW_INFO | 205,667,78 | 208,1542,963 | 210,1563,1045 | 211,1464,976 | 212,4034,3556 | 214,1343,921 | 216,3705,3365 | 218,3518,3197 | 219,503,182 | 222,2815,2568 | 223,3414,3189 | 224,4028,3803 | 225,1354,1130 | 226,4079,3866 | 227,3042,2859 | 228,3799,3616 | 229,3486,3352 | 230,1369,1235 | 231,3963,3829 | 233,232,116 | 234,2258,2147 | 235,3277,3166 | 236,99,21 | 237,2121,2047 | 238,1632,1571 | 239,3978,3932 | 240,3627,3582 | 241,3779,3741 | 242,2888,2855

BATCH_RAW_INFO | 205,668,78 | 208,1543,963 | 210,1564,1045 | 211,1465,976 | 212,4035,3556 | 216,3706,3365 | 218,3519,3197 | 219,504,182 | 222,2816,2568 | 223,3415,3189 | 224,4029,3803 | 225,1355,1130 | 226,4080,3866 | 227,3043,2859 | 228,3800,3616 | 229,3487,3352 | 230,1370,1235 | 231,3964,3829 | 233,233,116 | 234,2259,2147 | 235,3278,3166 | 236,100,21 | 237,2122,2047 | 238,1633,1571 | 239,3979,3932 | 240,3628,3582 | 241,3780,3741 | 242,2889,2855

BATCH_RAW_INFO | 205,669,78 | 208,1544,963 | 210,1565,1045 | 211,1466,976 | 212,4036,3556 | 216,3707,3365 | 218,3520,3197 | 219,505,182 | 222,2817,2568 | 223,3416,3189 | 224,4030,3803 | 225,1356,1130 | 226,4081,3866 | 227,3044,2859 | 228,3801,3616 | 229,3488,3352 | 230,1371,1235 | 231,3965,3829 | 233,234,116 | 234,2260,2147 | 235,3279,3166 | 236,101,21 | 237,2123,2047 | 238,1634,1571 | 239,3980,3932 | 240,3629,3582 | 241,3781,3741 | 242,2890,2855

BATCH_RAW_INFO | 205,670,78 | 208,1545,963 | 210,1566,1045 | 211,1467,976 | 212,4037,3556 | 216,3708,3365 | 218,3521,3197 | 219,506,182 | 222,2818,2568 | 223,3417,3189 | 224,4031,3803 | 225,1357,1130 | 226,4082,3866 | 227,3045,2859 | 228,3802,3616 | 229,3489,3352 | 230,1372,1235 | 231,3966,3829 | 233,235,116 | 234,2261,2147 | 235,3280,3166 | 236,102,21 | 237,2124,2047 | 238,1635,1571 | 239,3981,3932 | 240,3630,3582 | 241,3782,3741 | 242,2891,2855

BATCH_RAW_INFO | 205,671,78 | 208,1546,963 | 210,1567,1045 | 211,1468,976 | 212,4038,3556 | 216,3709,3365 | 218,3522,3197 | 219,507,182 | 222,2819,2568 | 223,3418,3189 | 224,4032,3803 | 225,1358,1130 | 226,4083,3866 | 227,3046,2859 | 228,3803,3616 | 229,3490,3352 | 230,1373,1235 | 231,3967,3829 | 233,236,116 | 234,2262,2147 | 235,3281,3166 | 236,103,21 | 237,2125,2047 | 238,1636,1571 | 239,3982,3932 | 240,3631,3582 | 241,3783,3741 | 242,2892,2855

BATCH_RAW_INFO | 205,672,78 | 208,1547,963 | 210,1568,1045 | 211,1469,976 | 212,4039,3556 | 216,3710,3365 | 218,3523,3197 | 219,508,182 | 222,2820,2568 | 223,3419,3189 | 224,4033,3803 | 225,1359,1130 | 226,4084,3866 | 227,3047,2859 | 228,3804,3616 | 229,3491,3352 | 230,1374,1235 | 231,3968,3829 | 233,237,116 | 234,2263,2147 | 235,3282,3166 | 236,104,21 | 237,2126,2047 | 238,1637,1571 | 239,3983,3932 | 240,3632,3582 | 241,3784,3741 | 242,2893,2855

BATCH_RAW_INFO | 205,673,78 | 208,1548,963 | 210,1569,1045 | 211,1470,976 | 212,4040,3556 | 216,3711,3365 | 218,3524,3197 | 219,509,182 | 222,2821,2568 | 223,3420,3189 | 224,4034,3803 | 225,1360,1130 | 226,4085,3866 | 227,3048,2859 | 228,3805,3616 | 229,3492,3352 | 230,1375,1235 | 231,3969,3829 | 233,238,116 | 234,2264,2147 | 235,3283,3166 | 236,105,21 | 237,2127,2047 | 238,1638,1571 | 239,3984,3932 | 240,3633,3582 | 241,3785,3741 | 242,2894,2855

BATCH_RAW_INFO | 205,674,78 | 208,1549,963 | 210,1570,1045 | 211,1471,976 | 212,4041,3556 | 216,3712,3365 | 218,3525,3197 | 219,510,182 | 222,2822,2568 | 223,3421,3189 | 224,4035,3803 | 225,1361,1130 | 226,4086,3866 | 227,3049,2859 | 228,3806,3616 | 229,3493,3352 | 230,1376,1235 | 231,3970,3829 | 233,239,116 | 234,2265,2147 | 235,3284,3166 | 236,106,21 | 237,2128,2047 | 238,1639,1571 | 239,3985,3932 | 240,3634,3582 | 241,3786,3741 | 242,2895,2855

BATCH_RAW_INFO | 205,675,78 | 208,1550,963 | 210,1571,1045 | 211,1472,976 | 212,4042,3556 | 216,3713,3365 | 218,3526,3197 | 219,511,182 | 222,2823,2568 | 223,3422,3189 | 224,4036,3803 | 225,1362,1130 | 226,4087,3866 | 227,3050,2859 | 228,3807,3616 | 229,3494,3352 | 230,1377,1235 | 231,3971,3829 | 233,240,116 | 234,2266,2147 | 235,3285,3166 | 236,107,21 | 237,2129,2047 | 238,1640,1571 | 239,3986,3932 | 240,3635,3582 | 241,3787,3741 | 242,2896,2855

BATCH_RAW_INFO | 205,676,78 | 208,1551,963 | 210,1572,1045 | 211,1473,976 | 212,4043,3556 | 216,3714,3365 | 218,3527,3197 | 219,512,182 | 222,2824,2568 | 223,3423,3189 | 224,4037,3803 | 225,1363,1130 | 226,4088,3866 | 227,3051,2859 | 228,3808,3616 | 229,3495,3352 | 230,1378,1235 | 231,3972,3829 | 233,241,116 | 234,2267,2147 | 235,3286,3166 | 236,108,21 | 237,2130,2047 | 238,1641,1571 | 239,3987,3932 | 240,3636,3582 | 241,3788,3741 | 242,2897,2855

BATCH_RAW_INFO | 205,677,78 | 208,1552,963 | 210,1573,1045 | 211,1474,976 | 212,4044,3556 | 216,3715,3365 | 218,3528,3197 | 219,513,182 | 222,2825,2568 | 223,3424,3189 | 224,4038,3803 | 225,1364,1130 | 226,4089,3866 | 227,3052,2859 | 228,3809,3616 | 229,3496,3352 | 230,1379,1235 | 231,3973,3829 | 233,242,116 | 234,2268,2147 | 235,3287,3166 | 236,109,21 | 237,2131,2047 | 238,1642,1571 | 239,3988,3932 | 240,3637,3582 | 241,3789,3741 | 242,2898,2855

BATCH_RAW_INFO | 205,678,78 | 208,1553,963 | 210,1574,1045 | 211,1475,976 | 212,4045,3556 | 216,3716,3365 | 218,3529,3197 | 219,514,182 | 222,2826,2568 | 223,3425,3189 | 224,4039,3803 | 225,1365,1130 | 226,4090,3866 | 227,3053,2859 | 228,3810,3616 | 229,3497,3352 | 230,1380,1235 | 231,3974,3829 | 233,243,116 | 234,2269,2147 | 235,3288,3166 | 236,110,21 | 237,2132,2047 | 238,1643,1571 | 239,3989,3932 | 240,3638,3582 | 241,3790,3741 | 242,2899,2855

BATCH_RAW_INFO | 205,679,78 | 208,1554,963 | 210,1575,1045 | 211,1476,976 | 212,4046,3556 | 216,3717,3365 | 218,3530,3197 | 219,515,182 | 222,2827,2568 | 223,3426,3189 | 224,4040,3803 | 225,1366,1130 | 226,4091,3866 | 227,3054,2859 | 228,3811,3616 | 229,3498,3352 | 230,1381,1235 | 231,3975,3829 | 233,244,116 | 234,2270,2147 | 235,3289,3166 | 236,111,21 | 237,2133,2047 | 238,1644,1571 | 239,3990,3932 | 240,3639,3582 | 241,3791,3741 | 242,2900,2855

BATCH_RAW_INFO | 243,976,975

BATCH_RAW_INFO | 205,680,78 | 208,1555,963 | 210,1576,1045 | 211,1477,976 | 212,4047,3556 | 216,3718,3365 | 218,3531,3197 | 219,516,182 | 222,2828,2568 | 223,3427,3189 | 224,4041,3803 | 225,1367,1130 | 226,4092,3866 | 227,3055,2859 | 228,3812,3616 | 229,3499,3352 | 230,1382,1235 | 231,3976,3829 | 233,245,116 | 234,2271,2147 | 235,3290,3166 | 236,112,21 | 237,2134,2047 | 238,1645,1571 | 239,3991,3932 | 240,3640,3582 | 241,3792,3741 | 242,2901,2855 | 243,977,975

BATCH_RAW_INFO | 205,681,78 | 208,1556,963 | 210,1577,1045 | 211,1478,976 | 212,4048,3556 | 216,3719,3365 | 218,3532,3197 | 219,517,182 | 222,2829,2568 | 223,3428,3189 | 224,4042,3803 | 225,1368,1130 | 226,4093,3866 | 227,3056,2859 | 228,3813,3616 | 229,3500,3352 | 230,1383,1235 | 231,3977,3829 | 233,246,116 | 234,2272,2147 | 235,3291,3166 | 236,113,21 | 237,2135,2047 | 238,1646,1571 | 239,3992,3932 | 240,3641,3582 | 241,3793,3741 | 242,2902,2855 | 243,978,975

BATCH_RAW_INFO | 244,1472,1471

BATCH_RAW_INFO | 205,682,78 | 208,1557,963 | 210,1578,1045 | 211,1479,976 | 212,4049,3556 | 216,3720,3365 | 218,3533,3197 | 219,518,182 | 222,2830,2568 | 223,3429,3189 | 224,4043,3803 | 225,1369,1130 | 226,4094,3866 | 227,3057,2859 | 228,3814,3616 | 229,3501,3352 | 230,1384,1235 | 231,3978,3829 | 233,247,116 | 234,2273,2147 | 235,3292,3166 | 236,114,21 | 237,2136,2047 | 238,1647,1571 | 239,3993,3932 | 240,3642,3582 | 241,3794,3741 | 242,2903,2855 | 243,979,975 | 244,1473,1471

BATCH_RAW_INFO | 205,683,78 | 208,1558,963 | 210,1579,1045 | 211,1480,976 | 212,4050,3556 | 216,3721,3365 | 218,3534,3197 | 219,519,182 | 222,2831,2568 | 223,3430,3189 | 224,4044,3803 | 225,1370,1130 | 226,4095,3866 | 227,3058,2859 | 228,3815,3616 | 229,3502,3352 | 230,1385,1235 | 231,3979,3829 | 233,248,116 | 234,2274,2147 | 235,3293,3166 | 236,115,21 | 237,2137,2047 | 238,1648,1571 | 239,3994,3932 | 240,3643,3582 | 241,3795,3741 | 242,2904,2855 | 243,980,975 | 244,1474,1471

BATCH_RAW_INFO | 205,684,78 | 208,1559,963 | 210,1580,1045 | 211,1481,976 | 212,4051,3556 | 216,3722,3365 | 218,3535,3197 | 219,520,182 | 222,2832,2568 | 223,3431,3189 | 224,4045,3803 | 225,1371,1130 | 227,3059,2859 | 228,3816,3616 | 229,3503,3352 | 230,1386,1235 | 231,3980,3829 | 233,249,116 | 234,2275,2147 | 235,3294,3166 | 236,116,21 | 237,2138,2047 | 238,1649,1571 | 239,3995,3932 | 240,3644,3582 | 241,3796,3741 | 242,2905,2855 | 243,981,975 | 244,1475,1471

BATCH_RAW_INFO | 205,685,78 | 208,1560,963 | 210,1581,1045 | 211,1482,976 | 212,4052,3556 | 216,3723,3365 | 218,3536,3197 | 219,521,182 | 222,2833,2568 | 223,3432,3189 | 224,4046,3803 | 225,1372,1130 | 227,3060,2859 | 228,3817,3616 | 229,3504,3352 | 230,1387,1235 | 231,3981,3829 | 233,250,116 | 234,2276,2147 | 235,3295,3166 | 236,117,21 | 237,2139,2047 | 238,1650,1571 | 239,3996,3932 | 240,3645,3582 | 241,3797,3741 | 242,2906,2855 | 243,982,975 | 244,1476,1471

BATCH_RAW_INFO | 205,686,78 | 208,1561,963 | 210,1582,1045 | 211,1483,976 | 212,4053,3556 | 216,3724,3365 | 218,3537,3197 | 219,522,182 | 222,2834,2568 | 223,3433,3189 | 224,4047,3803 | 225,1373,1130 | 227,3061,2859 | 228,3818,3616 | 229,3505,3352 | 230,1388,1235 | 231,3982,3829 | 233,251,116 | 234,2277,2147 | 235,3296,3166 | 236,118,21 | 237,2140,2047 | 238,1651,1571 | 239,3997,3932 | 240,3646,3582 | 241,3798,3741 | 242,2907,2855 | 243,983,975 | 244,1477,1471

BATCH_RAW_INFO | 205,687,78 | 208,1562,963 | 210,1583,1045 | 211,1484,976 | 212,4054,3556 | 216,3725,3365 | 218,3538,3197 | 219,523,182 | 222,2835,2568 | 223,3434,3189 | 224,4048,3803 | 225,1374,1130 | 227,3062,2859 | 228,3819,3616 | 229,3506,3352 | 230,1389,1235 | 231,3983,3829 | 233,252,116 | 234,2278,2147 | 235,3297,3166 | 236,119,21 | 237,2141,2047 | 238,1652,1571 | 239,3998,3932 | 240,3647,3582 | 241,3799,3741 | 242,2908,2855 | 243,984,975 | 244,1478,1471

BATCH_RAW_INFO | 205,688,78 | 208,1563,963 | 210,1584,1045 | 211,1485,976 | 212,4055,3556 | 216,3726,3365 | 218,3539,3197 | 219,524,182 | 222,2836,2568 | 223,3435,3189 | 224,4049,3803 | 225,1375,1130 | 227,3063,2859 | 228,3820,3616 | 229,3507,3352 | 230,1390,1235 | 231,3984,3829 | 233,253,116 | 234,2279,2147 | 235,3298,3166 | 236,120,21 | 237,2142,2047 | 238,1653,1571 | 239,3999,3932 | 240,3648,3582 | 241,3800,3741 | 242,2909,2855 | 243,985,975 | 244,1479,1471

BATCH_RAW_INFO | 205,689,78 | 208,1564,963 | 210,1585,1045 | 211,1486,976 | 212,4056,3556 | 216,3727,3365 | 218,3540,3197 | 219,525,182 | 222,2837,2568 | 223,3436,3189 | 224,4050,3803 | 225,1376,1130 | 227,3064,2859 | 228,3821,3616 | 229,3508,3352 | 230,1391,1235 | 231,3985,3829 | 233,254,116 | 234,2280,2147 | 235,3299,3166 | 236,121,21 | 237,2143,2047 | 238,1654,1571 | 239,4000,3932 | 240,3649,3582 | 241,3801,3741 | 242,2910,2855 | 243,986,975 | 244,1480,1471

BATCH_RAW_INFO | 205,690,78 | 208,1565,963 | 210,1586,1045 | 211,1487,976 | 212,4057,3556 | 216,3728,3365 | 218,3541,3197 | 219,526,182 | 222,2838,2568 | 223,3437,3189 | 224,4051,3803 | 225,1377,1130 | 227,3065,2859 | 228,3822,3616 | 229,3509,3352 | 230,1392,1235 | 231,3986,3829 | 233,255,116 | 234,2281,2147 | 235,3300,3166 | 236,122,21 | 237,2144,2047 | 238,1655,1571 | 239,4001,3932 | 240,3650,3582 | 241,3802,3741 | 242,2911,2855 | 243,987,975 | 244,1481,1471

BATCH_RAW_INFO | 205,691,78 | 208,1566,963 | 210,1587,1045 | 211,1488,976 | 212,4058,3556 | 216,3729,3365 | 218,3542,3197 | 219,527,182 | 222,2839,2568 | 223,3438,3189 | 224,4052,3803 | 225,1378,1130 | 227,3066,2859 | 228,3823,3616 | 229,3510,3352 | 230,1393,1235 | 231,3987,3829 | 233,256,116 | 234,2282,2147 | 235,3301,3166 | 236,123,21 | 237,2145,2047 | 238,1656,1571 | 239,4002,3932 | 240,3651,3582 | 241,3803,3741 | 242,2912,2855 | 243,988,975 | 244,1482,1471

BATCH_RAW_INFO | 205,692,78 | 208,1567,963 | 210,1588,1045 | 211,1489,976 | 212,4059,3556 | 216,3730,3365 | 218,3543,3197 | 219,528,182 | 222,2840,2568 | 223,3439,3189 | 224,4053,3803 | 225,1379,1130 | 227,3067,2859 | 228,3824,3616 | 229,3511,3352 | 230,1394,1235 | 231,3988,3829 | 233,257,116 | 234,2283,2147 | 235,3302,3166 | 236,124,21 | 237,2146,2047 | 238,1657,1571 | 239,4003,3932 | 240,3652,3582 | 241,3804,3741 | 242,2913,2855 | 243,989,975 | 244,1483,1471

BATCH_RAW_INFO | 205,693,78 | 208,1568,963 | 210,1589,1045 | 211,1490,976 | 212,4060,3556 | 216,3731,3365 | 218,3544,3197 | 219,529,182 | 222,2841,2568 | 223,3440,3189 | 224,4054,3803 | 225,1380,1130 | 227,3068,2859 | 228,3825,3616 | 229,3512,3352 | 230,1395,1235 | 231,3989,3829 | 233,258,116 | 234,2284,2147 | 235,3303,3166 | 236,125,21 | 237,2147,2047 | 238,1658,1571 | 239,4004,3932 | 240,3653,3582 | 241,3805,3741 | 242,2914,2855 | 243,990,975 | 244,1484,1471

BATCH_RAW_INFO | 205,694,78 | 208,1569,963 | 210,1590,1045 | 211,1491,976 | 212,4061,3556 | 216,3732,3365 | 218,3545,3197 | 219,530,182 | 222,2842,2568 | 223,3441,3189 | 224,4055,3803 | 225,1381,1130 | 227,3069,2859 | 228,3826,3616 | 229,3513,3352 | 230,1396,1235 | 231,3990,3829 | 233,259,116 | 234,2285,2147 | 235,3304,3166 | 236,126,21 | 237,2148,2047 | 238,1659,1571 | 239,4005,3932 | 240,3654,3582 | 241,3806,3741 | 242,2915,2855 | 243,991,975 | 244,1485,1471

BATCH_RAW_INFO | 205,695,78 | 208,1570,963 | 210,1591,1045 | 211,1492,976 | 212,4062,3556 | 216,3733,3365 | 218,3546,3197 | 219,531,182 | 222,2843,2568 | 223,3442,3189 | 224,4056,3803 | 225,1382,1130 | 227,3070,2859 | 228,3827,3616 | 229,3514,3352 | 230,1397,1235 | 231,3991,3829 | 233,260,116 | 234,2286,2147 | 235,3305,3166 | 236,127,21 | 237,2149,2047 | 238,1660,1571 | 239,4006,3932 | 240,3655,3582 | 241,3807,3741 | 242,2916,2855 | 243,992,975 | 244,1486,1471

BATCH_RAW_INFO | 205,696,78 | 208,1571,963 | 210,1592,1045 | 211,1493,976 | 212,4063,3556 | 216,3734,3365 | 218,3547,3197 | 219,532,182 | 222,2844,2568 | 223,3443,3189 | 224,4057,3803 | 225,1383,1130 | 227,3071,2859 | 228,3828,3616 | 229,3515,3352 | 230,1398,1235 | 231,3992,3829 | 233,261,116 | 234,2287,2147 | 235,3306,3166 | 236,128,21 | 237,2150,2047 | 238,1661,1571 | 239,4007,3932 | 240,3656,3582 | 241,3808,3741 | 242,2917,2855 | 243,993,975 | 244,1487,1471

BATCH_RAW_INFO | 205,697,78 | 208,1572,963 | 210,1593,1045 | 211,1494,976 | 212,4064,3556 | 216,3735,3365 | 218,3548,3197 | 219,533,182 | 222,2845,2568 | 223,3444,3189 | 224,4058,3803 | 225,1384,1130 | 227,3072,2859 | 228,3829,3616 | 229,3516,3352 | 230,1399,1235 | 231,3993,3829 | 233,262,116 | 234,2288,2147 | 235,3307,3166 | 236,129,21 | 237,2151,2047 | 238,1662,1571 | 239,4008,3932 | 240,3657,3582 | 241,3809,3741 | 242,2918,2855 | 243,994,975 | 244,1488,1471

BATCH_RAW_INFO | 205,698,78 | 208,1573,963 | 210,1594,1045 | 211,1495,976 | 212,4065,3556 | 216,3736,3365 | 218,3549,3197 | 219,534,182 | 222,2846,2568 | 223,3445,3189 | 224,4059,3803 | 225,1385,1130 | 227,3073,2859 | 228,3830,3616 | 229,3517,3352 | 230,1400,1235 | 231,3994,3829 | 233,263,116 | 234,2289,2147 | 235,3308,3166 | 236,130,21 | 237,2152,2047 | 238,1663,1571 | 239,4009,3932 | 240,3658,3582 | 241,3810,3741 | 242,2919,2855 | 243,995,975 | 244,1489,1471

BATCH_RAW_INFO | 205,699,78 | 208,1574,963 | 210,1595,1045 | 211,1496,976 | 212,4066,3556 | 216,3737,3365 | 218,3550,3197 | 219,535,182 | 222,2847,2568 | 223,3446,3189 | 224,4060,3803 | 225,1386,1130 | 227,3074,2859 | 228,3831,3616 | 229,3518,3352 | 230,1401,1235 | 231,3995,3829 | 233,264,116 | 234,2290,2147 | 235,3309,3166 | 236,131,21 | 237,2153,2047 | 238,1664,1571 | 239,4010,3932 | 240,3659,3582 | 241,3811,3741 | 242,2920,2855 | 243,996,975 | 244,1490,1471

BATCH_RAW_INFO | 205,700,78 | 208,1575,963 | 210,1596,1045 | 211,1497,976 | 212,4067,3556 | 216,3738,3365 | 218,3551,3197 | 219,536,182 | 222,2848,2568 | 223,3447,3189 | 224,4061,3803 | 225,1387,1130 | 227,3075,2859 | 228,3832,3616 | 229,3519,3352 | 230,1402,1235 | 231,3996,3829 | 233,265,116 | 234,2291,2147 | 235,3310,3166 | 236,132,21 | 237,2154,2047 | 238,1665,1571 | 239,4011,3932 | 240,3660,3582 | 241,3812,3741 | 242,2921,2855 | 243,997,975 | 244,1491,1471

BATCH_RAW_INFO | 205,701,78 | 208,1576,963 | 210,1597,1045 | 211,1498,976 | 212,4068,3556 | 216,3739,3365 | 218,3552,3197 | 219,537,182 | 222,2849,2568 | 223,3448,3189 | 224,4062,3803 | 225,1388,1130 | 227,3076,2859 | 228,3833,3616 | 229,3520,3352 | 230,1403,1235 | 231,3997,3829 | 233,266,116 | 234,2292,2147 | 235,3311,3166 | 236,133,21 | 237,2155,2047 | 238,1666,1571 | 239,4012,3932 | 240,3661,3582 | 241,3813,3741 | 242,2922,2855 | 243,998,975 | 244,1492,1471

BATCH_RAW_INFO | 245,3981,3980

BATCH_RAW_INFO | 246,3760,3759

BATCH_RAW_INFO | 247,3234,3233

BATCH_RAW_INFO | 205,702,78 | 210,1598,1045 | 211,1499,976 | 212,4069,3556 | 216,3740,3365 | 218,3553,3197 | 219,538,182 | 222,2850,2568 | 223,3449,3189 | 224,4063,3803 | 225,1389,1130 | 227,3077,2859 | 228,3834,3616 | 229,3521,3352 | 230,1404,1235 | 231,3998,3829 | 233,267,116 | 234,2293,2147 | 235,3312,3166 | 236,134,21 | 237,2156,2047 | 238,1667,1571 | 239,4013,3932 | 240,3662,3582 | 241,3814,3741 | 242,2923,2855 | 243,999,975 | 244,1493,1471 | 245,3982,3980 | 246,3761,3759 | 247,3235,3233

BATCH_RAW_INFO | 205,703,78 | 210,1599,1045 | 211,1500,976 | 212,4070,3556 | 216,3741,3365 | 218,3554,3197 | 219,539,182 | 222,2851,2568 | 223,3450,3189 | 224,4064,3803 | 225,1390,1130 | 227,3078,2859 | 228,3835,3616 | 229,3522,3352 | 230,1405,1235 | 231,3999,3829 | 233,268,116 | 234,2294,2147 | 235,3313,3166 | 236,135,21 | 237,2157,2047 | 238,1668,1571 | 239,4014,3932 | 240,3663,3582 | 241,3815,3741 | 242,2924,2855 | 243,1000,975 | 244,1494,1471 | 245,3983,3980 | 246,3762,3759 | 247,3236,3233

BATCH_RAW_INFO | 205,704,78 | 210,1600,1045 | 211,1501,976 | 212,4071,3556 | 216,3742,3365 | 218,3555,3197 | 219,540,182 | 222,2852,2568 | 223,3451,3189 | 224,4065,3803 | 225,1391,1130 | 227,3079,2859 | 228,3836,3616 | 229,3523,3352 | 230,1406,1235 | 231,4000,3829 | 233,269,116 | 234,2295,2147 | 235,3314,3166 | 236,136,21 | 237,2158,2047 | 238,1669,1571 | 239,4015,3932 | 240,3664,3582 | 241,3816,3741 | 242,2925,2855 | 243,1001,975 | 244,1495,1471 | 245,3984,3980 | 246,3763,3759 | 247,3237,3233

BATCH_RAW_INFO | 205,705,78 | 210,1601,1045 | 211,1502,976 | 212,4072,3556 | 216,3743,3365 | 218,3556,3197 | 219,541,182 | 222,2853,2568 | 223,3452,3189 | 224,4066,3803 | 225,1392,1130 | 227,3080,2859 | 228,3837,3616 | 229,3524,3352 | 230,1407,1235 | 231,4001,3829 | 233,270,116 | 234,2296,2147 | 235,3315,3166 | 236,137,21 | 237,2159,2047 | 238,1670,1571 | 239,4016,3932 | 240,3665,3582 | 241,3817,3741 | 242,2926,2855 | 243,1002,975 | 244,1496,1471 | 245,3985,3980 | 246,3764,3759 | 247,3238,3233

BATCH_RAW_INFO | 205,706,78 | 210,1602,1045 | 211,1503,976 | 212,4073,3556 | 216,3744,3365 | 218,3557,3197 | 219,542,182 | 222,2854,2568 | 223,3453,3189 | 224,4067,3803 | 225,1393,1130 | 227,3081,2859 | 228,3838,3616 | 229,3525,3352 | 230,1408,1235 | 231,4002,3829 | 233,271,116 | 234,2297,2147 | 235,3316,3166 | 236,138,21 | 237,2160,2047 | 238,1671,1571 | 239,4017,3932 | 240,3666,3582 | 241,3818,3741 | 242,2927,2855 | 243,1003,975 | 244,1497,1471 | 245,3986,3980 | 246,3765,3759 | 247,3239,3233

BATCH_RAW_INFO | 205,707,78 | 210,1603,1045 | 211,1504,976 | 212,4074,3556 | 216,3745,3365 | 218,3558,3197 | 219,543,182 | 222,2855,2568 | 223,3454,3189 | 224,4068,3803 | 225,1394,1130 | 227,3082,2859 | 228,3839,3616 | 229,3526,3352 | 230,1409,1235 | 231,4003,3829 | 233,272,116 | 234,2298,2147 | 235,3317,3166 | 236,139,21 | 237,2161,2047 | 238,1672,1571 | 239,4018,3932 | 240,3667,3582 | 241,3819,3741 | 242,2928,2855 | 243,1004,975 | 244,1498,1471 | 245,3987,3980 | 246,3766,3759 | 247,3240,3233

BATCH_RAW_INFO | 205,708,78 | 210,1604,1045 | 211,1505,976 | 212,4075,3556 | 216,3746,3365 | 218,3559,3197 | 219,544,182 | 222,2856,2568 | 223,3455,3189 | 224,4069,3803 | 225,1395,1130 | 227,3083,2859 | 228,3840,3616 | 229,3527,3352 | 230,1410,1235 | 231,4004,3829 | 233,273,116 | 234,2299,2147 | 235,3318,3166 | 236,140,21 | 237,2162,2047 | 238,1673,1571 | 239,4019,3932 | 240,3668,3582 | 241,3820,3741 | 242,2929,2855 | 243,1005,975 | 244,1499,1471 | 245,3988,3980 | 246,3767,3759 | 247,3241,3233

BATCH_RAW_INFO | 205,709,78 | 210,1605,1045 | 211,1506,976 | 212,4076,3556 | 216,3747,3365 | 218,3560,3197 | 219,545,182 | 222,2857,2568 | 223,3456,3189 | 224,4070,3803 | 225,1396,1130 | 227,3084,2859 | 228,3841,3616 | 229,3528,3352 | 230,1411,1235 | 231,4005,3829 | 233,274,116 | 234,2300,2147 | 235,3319,3166 | 236,141,21 | 237,2163,2047 | 238,1674,1571 | 239,4020,3932 | 240,3669,3582 | 241,3821,3741 | 242,2930,2855 | 243,1006,975 | 244,1500,1471 | 245,3989,3980 | 246,3768,3759 | 247,3242,3233

BATCH_RAW_INFO | 205,710,78 | 210,1606,1045 | 211,1507,976 | 212,4077,3556 | 216,3748,3365 | 218,3561,3197 | 219,546,182 | 222,2858,2568 | 223,3457,3189 | 224,4071,3803 | 225,1397,1130 | 227,3085,2859 | 228,3842,3616 | 229,3529,3352 | 230,1412,1235 | 231,4006,3829 | 233,275,116 | 234,2301,2147 | 235,3320,3166 | 236,142,21 | 237,2164,2047 | 238,1675,1571 | 239,4021,3932 | 240,3670,3582 | 241,3822,3741 | 242,2931,2855 | 243,1007,975 | 244,1501,1471 | 245,3990,3980 | 246,3769,3759 | 247,3243,3233

BATCH_RAW_INFO | 248,2250,2249

BATCH_RAW_INFO | 205,711,78 | 210,1607,1045 | 211,1508,976 | 212,4078,3556 | 216,3749,3365 | 218,3562,3197 | 219,547,182 | 222,2859,2568 | 223,3458,3189 | 224,4072,3803 | 225,1398,1130 | 227,3086,2859 | 228,3843,3616 | 229,3530,3352 | 230,1413,1235 | 231,4007,3829 | 233,276,116 | 234,2302,2147 | 235,3321,3166 | 236,143,21 | 237,2165,2047 | 238,1676,1571 | 239,4022,3932 | 240,3671,3582 | 241,3823,3741 | 242,2932,2855 | 243,1008,975 | 244,1502,1471 | 245,3991,3980 | 246,3770,3759 | 247,3244,3233 | 248,2251,2249

BATCH_RAW_INFO | 249,3231,3230

BATCH_RAW_INFO | 250,131,130

BATCH_RAW_INFO | 205,712,78 | 210,1608,1045 | 211,1509,976 | 212,4079,3556 | 216,3750,3365 | 218,3563,3197 | 219,548,182 | 222,2860,2568 | 223,3459,3189 | 224,4073,3803 | 225,1399,1130 | 227,3087,2859 | 228,3844,3616 | 229,3531,3352 | 230,1414,1235 | 231,4008,3829 | 233,277,116 | 234,2303,2147 | 235,3322,3166 | 236,144,21 | 237,2166,2047 | 238,1677,1571 | 239,4023,3932 | 240,3672,3582 | 241,3824,3741 | 242,2933,2855 | 243,1009,975 | 244,1503,1471 | 245,3992,3980 | 246,3771,3759 | 247,3245,3233 | 248,2252,2249 | 249,3232,3230 | 250,132,130

BATCH_RAW_INFO | 205,713,78 | 210,1609,1045 | 211,1510,976 | 212,4080,3556 | 216,3751,3365 | 218,3564,3197 | 219,549,182 | 222,2861,2568 | 223,3460,3189 | 224,4074,3803 | 225,1400,1130 | 227,3088,2859 | 228,3845,3616 | 229,3532,3352 | 230,1415,1235 | 231,4009,3829 | 233,278,116 | 234,2304,2147 | 235,3323,3166 | 236,145,21 | 237,2167,2047 | 238,1678,1571 | 239,4024,3932 | 240,3673,3582 | 241,3825,3741 | 242,2934,2855 | 243,1010,975 | 244,1504,1471 | 245,3993,3980 | 246,3772,3759 | 247,3246,3233 | 248,2253,2249 | 249,3233,3230 | 250,133,130

BATCH_RAW_INFO | 205,714,78 | 210,1610,1045 | 211,1511,976 | 212,4081,3556 | 216,3752,3365 | 218,3565,3197 | 219,550,182 | 222,2862,2568 | 223,3461,3189 | 224,4075,3803 | 225,1401,1130 | 227,3089,2859 | 228,3846,3616 | 229,3533,3352 | 230,1416,1235 | 231,4010,3829 | 233,279,116 | 234,2305,2147 | 235,3324,3166 | 236,146,21 | 237,2168,2047 | 238,1679,1571 | 239,4025,3932 | 240,3674,3582 | 241,3826,3741 | 242,2935,2855 | 243,1011,975 | 244,1505,1471 | 245,3994,3980 | 246,3773,3759 | 247,3247,3233 | 248,2254,2249 | 249,3234,3230 | 250,134,130

BATCH_RAW_INFO | 205,715,78 | 210,1611,1045 | 211,1512,976 | 212,4082,3556 | 216,3753,3365 | 218,3566,3197 | 219,551,182 | 222,2863,2568 | 223,3462,3189 | 224,4076,3803 | 225,1402,1130 | 227,3090,2859 | 228,3847,3616 | 229,3534,3352 | 230,1417,1235 | 231,4011,3829 | 233,280,116 | 234,2306,2147 | 235,3325,3166 | 236,147,21 | 237,2169,2047 | 238,1680,1571 | 239,4026,3932 | 240,3675,3582 | 241,3827,3741 | 242,2936,2855 | 243,1012,975 | 244,1506,1471 | 245,3995,3980 | 246,3774,3759 | 247,3248,3233 | 248,2255,2249 | 249,3235,3230 | 250,135,130

BATCH_RAW_INFO | 205,716,78 | 210,1612,1045 | 211,1513,976 | 212,4083,3556 | 216,3754,3365 | 218,3567,3197 | 219,552,182 | 222,2864,2568 | 223,3463,3189 | 224,4077,3803 | 225,1403,1130 | 227,3091,2859 | 228,3848,3616 | 229,3535,3352 | 230,1418,1235 | 231,4012,3829 | 233,281,116 | 234,2307,2147 | 235,3326,3166 | 236,148,21 | 237,2170,2047 | 238,1681,1571 | 239,4027,3932 | 240,3676,3582 | 241,3828,3741 | 242,2937,2855 | 243,1013,975 | 244,1507,1471 | 245,3996,3980 | 246,3775,3759 | 247,3249,3233 | 248,2256,2249 | 249,3236,3230 | 250,136,130

BATCH_RAW_INFO | 205,717,78 | 210,1613,1045 | 211,1514,976 | 212,4084,3556 | 216,3755,3365 | 218,3568,3197 | 219,553,182 | 222,2865,2568 | 223,3464,3189 | 224,4078,3803 | 225,1404,1130 | 227,3092,2859 | 228,3849,3616 | 229,3536,3352 | 230,1419,1235 | 231,4013,3829 | 233,282,116 | 234,2308,2147 | 235,3327,3166 | 236,149,21 | 237,2171,2047 | 238,1682,1571 | 239,4028,3932 | 240,3677,3582 | 241,3829,3741 | 242,2938,2855 | 243,1014,975 | 244,1508,1471 | 245,3997,3980 | 246,3776,3759 | 247,3250,3233 | 248,2257,2249 | 249,3237,3230 | 250,137,130

BATCH_RAW_INFO | 205,718,78 | 210,1614,1045 | 211,1515,976 | 212,4085,3556 | 216,3756,3365 | 218,3569,3197 | 219,554,182 | 222,2866,2568 | 223,3465,3189 | 224,4079,3803 | 225,1405,1130 | 227,3093,2859 | 228,3850,3616 | 229,3537,3352 | 230,1420,1235 | 231,4014,3829 | 233,283,116 | 234,2309,2147 | 235,3328,3166 | 236,150,21 | 237,2172,2047 | 238,1683,1571 | 239,4029,3932 | 240,3678,3582 | 241,3830,3741 | 242,2939,2855 | 243,1015,975 | 244,1509,1471 | 245,3998,3980 | 246,3777,3759 | 247,3251,3233 | 248,2258,2249 | 249,3238,3230 | 250,138,130

BATCH_RAW_INFO | 205,719,78 | 210,1615,1045 | 211,1516,976 | 212,4086,3556 | 216,3757,3365 | 218,3570,3197 | 219,555,182 | 222,2867,2568 | 223,3466,3189 | 224,4080,3803 | 225,1406,1130 | 227,3094,2859 | 228,3851,3616 | 229,3538,3352 | 230,1421,1235 | 231,4015,3829 | 233,284,116 | 234,2310,2147 | 235,3329,3166 | 236,151,21 | 237,2173,2047 | 238,1684,1571 | 239,4030,3932 | 240,3679,3582 | 241,3831,3741 | 242,2940,2855 | 243,1016,975 | 244,1510,1471 | 245,3999,3980 | 246,3778,3759 | 247,3252,3233 | 248,2259,2249 | 249,3239,3230 | 250,139,130

BATCH_RAW_INFO | 205,720,78 | 211,1517,976 | 212,4087,3556 | 216,3758,3365 | 218,3571,3197 | 219,556,182 | 222,2868,2568 | 223,3467,3189 | 224,4081,3803 | 225,1407,1130 | 227,3095,2859 | 228,3852,3616 | 229,3539,3352 | 230,1422,1235 | 231,4016,3829 | 233,285,116 | 234,2311,2147 | 235,3330,3166 | 236,152,21 | 237,2174,2047 | 238,1685,1571 | 239,4031,3932 | 240,3680,3582 | 241,3832,3741 | 242,2941,2855 | 243,1017,975 | 244,1511,1471 | 245,4000,3980 | 246,3779,3759 | 247,3253,3233 | 248,2260,2249 | 249,3240,3230 | 250,140,130

BATCH_RAW_INFO | 205,721,78 | 211,1518,976 | 212,4088,3556 | 216,3759,3365 | 218,3572,3197 | 219,557,182 | 222,2869,2568 | 223,3468,3189 | 224,4082,3803 | 225,1408,1130 | 227,3096,2859 | 228,3853,3616 | 229,3540,3352 | 230,1423,1235 | 231,4017,3829 | 233,286,116 | 234,2312,2147 | 235,3331,3166 | 236,153,21 | 237,2175,2047 | 238,1686,1571 | 239,4032,3932 | 240,3681,3582 | 241,3833,3741 | 242,2942,2855 | 243,1018,975 | 244,1512,1471 | 245,4001,3980 | 246,3780,3759 | 247,3254,3233 | 248,2261,2249 | 249,3241,3230 | 250,141,130

BATCH_RAW_INFO | 205,722,78 | 211,1519,976 | 212,4089,3556 | 216,3760,3365 | 218,3573,3197 | 219,558,182 | 222,2870,2568 | 223,3469,3189 | 224,4083,3803 | 225,1409,1130 | 227,3097,2859 | 228,3854,3616 | 229,3541,3352 | 230,1424,1235 | 231,4018,3829 | 233,287,116 | 234,2313,2147 | 235,3332,3166 | 236,154,21 | 237,2176,2047 | 238,1687,1571 | 239,4033,3932 | 240,3682,3582 | 241,3834,3741 | 242,2943,2855 | 243,1019,975 | 244,1513,1471 | 245,4002,3980 | 246,3781,3759 | 247,3255,3233 | 248,2262,2249 | 249,3242,3230 | 250,142,130

BATCH_RAW_INFO | 205,723,78 | 211,1520,976 | 212,4090,3556 | 216,3761,3365 | 218,3574,3197 | 219,559,182 | 222,2871,2568 | 223,3470,3189 | 224,4084,3803 | 225,1410,1130 | 227,3098,2859 | 228,3855,3616 | 229,3542,3352 | 230,1425,1235 | 231,4019,3829 | 233,288,116 | 234,2314,2147 | 235,3333,3166 | 236,155,21 | 237,2177,2047 | 238,1688,1571 | 239,4034,3932 | 240,3683,3582 | 241,3835,3741 | 242,2944,2855 | 243,1020,975 | 244,1514,1471 | 245,4003,3980 | 246,3782,3759 | 247,3256,3233 | 248,2263,2249 | 249,3243,3230 | 250,143,130

BATCH_RAW_INFO | 205,724,78 | 211,1521,976 | 212,4091,3556 | 216,3762,3365 | 218,3575,3197 | 219,560,182 | 222,2872,2568 | 223,3471,3189 | 224,4085,3803 | 225,1411,1130 | 227,3099,2859 | 228,3856,3616 | 229,3543,3352 | 230,1426,1235 | 231,4020,3829 | 233,289,116 | 234,2315,2147 | 235,3334,3166 | 236,156,21 | 237,2178,2047 | 238,1689,1571 | 239,4035,3932 | 240,3684,3582 | 241,3836,3741 | 242,2945,2855 | 243,1021,975 | 244,1515,1471 | 245,4004,3980 | 246,3783,3759 | 247,3257,3233 | 248,2264,2249 | 249,3244,3230 | 250,144,130

BATCH_RAW_INFO | 205,725,78 | 211,1522,976 | 212,4092,3556 | 216,3763,3365 | 218,3576,3197 | 219,561,182 | 222,2873,2568 | 223,3472,3189 | 224,4086,3803 | 225,1412,1130 | 227,3100,2859 | 228,3857,3616 | 229,3544,3352 | 230,1427,1235 | 231,4021,3829 | 233,290,116 | 234,2316,2147 | 235,3335,3166 | 236,157,21 | 237,2179,2047 | 238,1690,1571 | 239,4036,3932 | 240,3685,3582 | 241,3837,3741 | 242,2946,2855 | 243,1022,975 | 244,1516,1471 | 245,4005,3980 | 246,3784,3759 | 247,3258,3233 | 248,2265,2249 | 249,3245,3230 | 250,145,130

BATCH_RAW_INFO | 205,726,78 | 211,1523,976 | 212,4093,3556 | 216,3764,3365 | 218,3577,3197 | 219,562,182 | 222,2874,2568 | 223,3473,3189 | 224,4087,3803 | 225,1413,1130 | 227,3101,2859 | 228,3858,3616 | 229,3545,3352 | 230,1428,1235 | 231,4022,3829 | 233,291,116 | 234,2317,2147 | 235,3336,3166 | 236,158,21 | 237,2180,2047 | 238,1691,1571 | 239,4037,3932 | 240,3686,3582 | 241,3838,3741 | 242,2947,2855 | 243,1023,975 | 244,1517,1471 | 245,4006,3980 | 246,3785,3759 | 247,3259,3233 | 248,2266,2249 | 249,3246,3230 | 250,146,130

BATCH_RAW_INFO | 205,727,78 | 211,1524,976 | 212,4094,3556 | 216,3765,3365 | 218,3578,3197 | 219,563,182 | 222,2875,2568 | 223,3474,3189 | 224,4088,3803 | 225,1414,1130 | 227,3102,2859 | 228,3859,3616 | 229,3546,3352 | 230,1429,1235 | 231,4023,3829 | 233,292,116 | 234,2318,2147 | 235,3337,3166 | 236,159,21 | 237,2181,2047 | 238,1692,1571 | 239,4038,3932 | 240,3687,3582 | 241,3839,3741 | 242,2948,2855 | 243,1024,975 | 244,1518,1471 | 245,4007,3980 | 246,3786,3759 | 247,3260,3233 | 248,2267,2249 | 249,3247,3230 | 250,147,130

BATCH_RAW_INFO | 205,728,78 | 211,1525,976 | 212,4095,3556 | 216,3766,3365 | 218,3579,3197 | 219,564,182 | 222,2876,2568 | 223,3475,3189 | 224,4089,3803 | 225,1415,1130 | 227,3103,2859 | 228,3860,3616 | 229,3547,3352 | 230,1430,1235 | 231,4024,3829 | 233,293,116 | 234,2319,2147 | 235,3338,3166 | 236,160,21 | 237,2182,2047 | 238,1693,1571 | 239,4039,3932 | 240,3688,3582 | 241,3840,3741 | 242,2949,2855 | 243,1025,975 | 244,1519,1471 | 245,4008,3980 | 246,3787,3759 | 247,3261,3233 | 248,2268,2249 | 249,3248,3230 | 250,148,130

BATCH_RAW_INFO | 205,729,78 | 211,1526,976 | 216,3767,3365 | 218,3580,3197 | 219,565,182 | 222,2877,2568 | 223,3476,3189 | 224,4090,3803 | 225,1416,1130 | 227,3104,2859 | 228,3861,3616 | 229,3548,3352 | 230,1431,1235 | 231,4025,3829 | 233,294,116 | 234,2320,2147 | 235,3339,3166 | 236,161,21 | 237,2183,2047 | 238,1694,1571 | 239,4040,3932 | 240,3689,3582 | 241,3841,3741 | 242,2950,2855 | 243,1026,975 | 244,1520,1471 | 245,4009,3980 | 246,3788,3759 | 247,3262,3233 | 248,2269,2249 | 249,3249,3230 | 250,149,130

BATCH_RAW_INFO | 205,730,78 | 211,1527,976 | 216,3768,3365 | 218,3581,3197 | 219,566,182 | 222,2878,2568 | 223,3477,3189 | 224,4091,3803 | 225,1417,1130 | 227,3105,2859 | 228,3862,3616 | 229,3549,3352 | 230,1432,1235 | 231,4026,3829 | 233,295,116 | 234,2321,2147 | 235,3340,3166 | 236,162,21 | 237,2184,2047 | 238,1695,1571 | 239,4041,3932 | 240,3690,3582 | 241,3842,3741 | 242,2951,2855 | 243,1027,975 | 244,1521,1471 | 245,4010,3980 | 246,3789,3759 | 247,3263,3233 | 248,2270,2249 | 249,3250,3230 | 250,150,130

BATCH_RAW_INFO | 205,731,78 | 211,1528,976 | 216,3769,3365 | 218,3582,3197 | 219,567,182 | 222,2879,2568 | 223,3478,3189 | 224,4092,3803 | 225,1418,1130 | 227,3106,2859 | 228,3863,3616 | 229,3550,3352 | 230,1433,1235 | 231,4027,3829 | 233,296,116 | 234,2322,2147 | 235,3341,3166 | 236,163,21 | 237,2185,2047 | 238,1696,1571 | 239,4042,3932 | 240,3691,3582 | 241,3843,3741 | 242,2952,2855 | 243,1028,975 | 244,1522,1471 | 245,4011,3980 | 246,3790,3759 | 247,3264,3233 | 248,2271,2249 | 249,3251,3230 | 250,151,130

BATCH_RAW_INFO | 205,732,78 | 211,1529,976 | 216,3770,3365 | 218,3583,3197 | 219,568,182 | 222,2880,2568 | 223,3479,3189 | 224,4093,3803 | 225,1419,1130 | 227,3107,2859 | 228,3864,3616 | 229,3551,3352 | 230,1434,1235 | 231,4028,3829 | 233,297,116 | 234,2323,2147 | 235,3342,3166 | 236,164,21 | 237,2186,2047 | 238,1697,1571 | 239,4043,3932 | 240,3692,3582 | 241,3844,3741 | 242,2953,2855 | 243,1029,975 | 244,1523,1471 | 245,4012,3980 | 246,3791,3759 | 247,3265,3233 | 248,2272,2249 | 249,3252,3230 | 250,152,130

BATCH_RAW_INFO | 205,733,78 | 211,1530,976 | 216,3771,3365 | 218,3584,3197 | 219,569,182 | 222,2881,2568 | 223,3480,3189 | 224,4094,3803 | 225,1420,1130 | 227,3108,2859 | 228,3865,3616 | 229,3552,3352 | 230,1435,1235 | 231,4029,3829 | 233,298,116 | 234,2324,2147 | 235,3343,3166 | 236,165,21 | 237,2187,2047 | 238,1698,1571 | 239,4044,3932 | 240,3693,3582 | 241,3845,3741 | 242,2954,2855 | 243,1030,975 | 244,1524,1471 | 245,4013,3980 | 246,3792,3759 | 247,3266,3233 | 248,2273,2249 | 249,3253,3230 | 250,153,130

BATCH_RAW_INFO | 205,734,78 | 211,1531,976 | 216,3772,3365 | 218,3585,3197 | 219,570,182 | 222,2882,2568 | 223,3481,3189 | 224,4095,3803 | 225,1421,1130 | 227,3109,2859 | 228,3866,3616 | 229,3553,3352 | 230,1436,1235 | 231,4030,3829 | 233,299,116 | 234,2325,2147 | 235,3344,3166 | 236,166,21 | 237,2188,2047 | 238,1699,1571 | 239,4045,3932 | 240,3694,3582 | 241,3846,3741 | 242,2955,2855 | 243,1031,975 | 244,1525,1471 | 245,4014,3980 | 246,3793,3759 | 247,3267,3233 | 248,2274,2249 | 249,3254,3230 | 250,154,130

BATCH_RAW_INFO | 251,3548,3547

BATCH_RAW_INFO | 252,3714,3713

BATCH_RAW_INFO | 253,1708,1707

BATCH_RAW_INFO | 205,735,78 | 211,1532,976 | 216,3773,3365 | 218,3586,3197 | 219,571,182 | 222,2883,2568 | 223,3482,3189 | 225,1422,1130 | 227,3110,2859 | 228,3867,3616 | 229,3554,3352 | 230,1437,1235 | 231,4031,3829 | 233,300,116 | 234,2326,2147 | 235,3345,3166 | 236,167,21 | 237,2189,2047 | 238,1700,1571 | 239,4046,3932 | 240,3695,3582 | 241,3847,3741 | 242,2956,2855 | 243,1032,975 | 244,1526,1471 | 245,4015,3980 | 246,3794,3759 | 247,3268,3233 | 248,2275,2249 | 249,3255,3230 | 250,155,130 | 251,3549,3547 | 252,3715,3713 | 253,1709,1707

BATCH_RAW_INFO | 205,736,78 | 211,1533,976 | 216,3774,3365 | 218,3587,3197 | 219,572,182 | 222,2884,2568 | 223,3483,3189 | 225,1423,1130 | 227,3111,2859 | 228,3868,3616 | 229,3555,3352 | 230,1438,1235 | 231,4032,3829 | 233,301,116 | 234,2327,2147 | 235,3346,3166 | 236,168,21 | 237,2190,2047 | 238,1701,1571 | 239,4047,3932 | 240,3696,3582 | 241,3848,3741 | 242,2957,2855 | 243,1033,975 | 244,1527,1471 | 245,4016,3980 | 246,3795,3759 | 247,3269,3233 | 248,2276,2249 | 249,3256,3230 | 250,156,130 | 251,3550,3547 | 252,3716,3713 | 253,1710,1707

BATCH_RAW_INFO | 205,737,78 | 211,1534,976 | 216,3775,3365 | 218,3588,3197 | 219,573,182 | 222,2885,2568 | 223,3484,3189 | 225,1424,1130 | 227,3112,2859 | 228,3869,3616 | 229,3556,3352 | 230,1439,1235 | 231,4033,3829 | 233,302,116 | 234,2328,2147 | 235,3347,3166 | 236,169,21 | 237,2191,2047 | 238,1702,1571 | 239,4048,3932 | 240,3697,3582 | 241,3849,3741 | 242,2958,2855 | 243,1034,975 | 244,1528,1471 | 245,4017,3980 | 246,3796,3759 | 247,3270,3233 | 248,2277,2249 | 249,3257,3230 | 250,157,130 | 251,3551,3547 | 252,3717,3713 | 253,1711,1707

BATCH_RAW_INFO | 205,738,78 | 211,1535,976 | 216,3776,3365 | 218,3589,3197 | 219,574,182 | 222,2886,2568 | 223,3485,3189 | 225,1425,1130 | 227,3113,2859 | 228,3870,3616 | 229,3557,3352 | 230,1440,1235 | 231,4034,3829 | 233,303,116 | 234,2329,2147 | 235,3348,3166 | 236,170,21 | 237,2192,2047 | 238,1703,1571 | 239,4049,3932 | 240,3698,3582 | 241,3850,3741 | 242,2959,2855 | 243,1035,975 | 244,1529,1471 | 245,4018,3980 | 246,3797,3759 | 247,3271,3233 | 248,2278,2249 | 249,3258,3230 | 250,158,130 | 251,3552,3547 | 252,3718,3713 | 253,1712,1707

BATCH_RAW_INFO | 205,739,78 | 211,1536,976 | 216,3777,3365 | 218,3590,3197 | 219,575,182 | 222,2887,2568 | 223,3486,3189 | 225,1426,1130 | 227,3114,2859 | 228,3871,3616 | 229,3558,3352 | 230,1441,1235 | 231,4035,3829 | 233,304,116 | 234,2330,2147 | 235,3349,3166 | 236,171,21 | 237,2193,2047 | 238,1704,1571 | 239,4050,3932 | 240,3699,3582 | 241,3851,3741 | 242,2960,2855 | 243,1036,975 | 244,1530,1471 | 245,4019,3980 | 246,3798,3759 | 247,3272,3233 | 248,2279,2249 | 249,3259,3230 | 250,159,130 | 251,3553,3547 | 252,3719,3713 | 253,1713,1707

BATCH_RAW_INFO | 205,740,78 | 211,1537,976 | 216,3778,3365 | 218,3591,3197 | 219,576,182 | 222,2888,2568 | 223,3487,3189 | 225,1427,1130 | 227,3115,2859 | 228,3872,3616 | 229,3559,3352 | 230,1442,1235 | 231,4036,3829 | 233,305,116 | 234,2331,2147 | 235,3350,3166 | 236,172,21 | 237,2194,2047 | 238,1705,1571 | 239,4051,3932 | 240,3700,3582 | 241,3852,3741 | 242,2961,2855 | 243,1037,975 | 244,1531,1471 | 245,4020,3980 | 246,3799,3759 | 247,3273,3233 | 248,2280,2249 | 249,3260,3230 | 250,160,130 | 251,3554,3547 | 252,3720,3713 | 253,1714,1707

BATCH_RAW_INFO | 205,741,78 | 211,1538,976 | 216,3779,3365 | 218,3592,3197 | 219,577,182 | 222,2889,2568 | 223,3488,3189 | 225,1428,1130 | 227,3116,2859 | 228,3873,3616 | 229,3560,3352 | 230,1443,1235 | 231,4037,3829 | 233,306,116 | 234,2332,2147 | 235,3351,3166 | 236,173,21 | 237,2195,2047 | 238,1706,1571 | 239,4052,3932 | 240,3701,3582 | 241,3853,3741 | 242,2962,2855 | 243,1038,975 | 244,1532,1471 | 245,4021,3980 | 246,3800,3759 | 247,3274,3233 | 248,2281,2249 | 249,3261,3230 | 250,161,130 | 251,3555,3547 | 252,3721,3713 | 253,1715,1707

BATCH_RAW_INFO | 205,742,78 | 211,1539,976 | 216,3780,3365 | 218,3593,3197 | 219,578,182 | 222,2890,2568 | 223,3489,3189 | 225,1429,1130 | 227,3117,2859 | 228,3874,3616 | 229,3561,3352 | 230,1444,1235 | 231,4038,3829 | 233,307,116 | 234,2333,2147 | 235,3352,3166 | 236,174,21 | 237,2196,2047 | 238,1707,1571 | 239,4053,3932 | 240,3702,3582 | 241,3854,3741 | 242,2963,2855 | 243,1039,975 | 244,1533,1471 | 245,4022,3980 | 246,3801,3759 | 247,3275,3233 | 248,2282,2249 | 249,3262,3230 | 250,162,130 | 251,3556,3547 | 252,3722,3713 | 253,1716,1707

BATCH_RAW_INFO | 205,743,78 | 211,1540,976 | 216,3781,3365 | 218,3594,3197 | 219,579,182 | 222,2891,2568 | 223,3490,3189 | 225,1430,1130 | 227,3118,2859 | 228,3875,3616 | 229,3562,3352 | 230,1445,1235 | 231,4039,3829 | 233,308,116 | 234,2334,2147 | 235,3353,3166 | 236,175,21 | 237,2197,2047 | 238,1708,1571 | 239,4054,3932 | 240,3703,3582 | 241,3855,3741 | 242,2964,2855 | 243,1040,975 | 244,1534,1471 | 245,4023,3980 | 246,3802,3759 | 247,3276,3233 | 248,2283,2249 | 249,3263,3230 | 250,163,130 | 251,3557,3547 | 252,3723,3713 | 253,1717,1707

BATCH_RAW_INFO | 205,744,78 | 211,1541,976 | 216,3782,3365 | 218,3595,3197 | 219,580,182 | 222,2892,2568 | 223,3491,3189 | 225,1431,1130 | 227,3119,2859 | 228,3876,3616 | 229,3563,3352 | 230,1446,1235 | 231,4040,3829 | 233,309,116 | 234,2335,2147 | 235,3354,3166 | 236,176,21 | 237,2198,2047 | 238,1709,1571 | 239,4055,3932 | 240,3704,3582 | 241,3856,3741 | 242,2965,2855 | 243,1041,975 | 244,1535,1471 | 245,4024,3980 | 246,3803,3759 | 247,3277,3233 | 248,2284,2249 | 249,3264,3230 | 250,164,130 | 251,3558,3547 | 252,3724,3713 | 253,1718,1707

BATCH_RAW_INFO | 205,745,78 | 211,1542,976 | 216,3783,3365 | 218,3596,3197 | 219,581,182 | 222,2893,2568 | 223,3492,3189 | 225,1432,1130 | 227,3120,2859 | 228,3877,3616 | 229,3564,3352 | 230,1447,1235 | 231,4041,3829 | 233,310,116 | 234,2336,2147 | 235,3355,3166 | 236,177,21 | 237,2199,2047 | 238,1710,1571 | 239,4056,3932 | 240,3705,3582 | 241,3857,3741 | 242,2966,2855 | 243,1042,975 | 244,1536,1471 | 245,4025,3980 | 246,3804,3759 | 247,3278,3233 | 248,2285,2249 | 249,3265,3230 | 250,165,130 | 251,3559,3547 | 252,3725,3713 | 253,1719,1707

BATCH_RAW_INFO | 205,746,78 | 211,1543,976 | 216,3784,3365 | 218,3597,3197 | 219,582,182 | 222,2894,2568 | 223,3493,3189 | 225,1433,1130 | 227,3121,2859 | 228,3878,3616 | 229,3565,3352 | 230,1448,1235 | 231,4042,3829 | 233,311,116 | 234,2337,2147 | 235,3356,3166 | 236,178,21 | 237,2200,2047 | 238,1711,1571 | 239,4057,3932 | 240,3706,3582 | 241,3858,3741 | 242,2967,2855 | 243,1043,975 | 244,1537,1471 | 245,4026,3980 | 246,3805,3759 | 247,3279,3233 | 248,2286,2249 | 249,3266,3230 | 250,166,130 | 251,3560,3547 | 252,3726,3713 | 253,1720,1707

BATCH_RAW_INFO | 205,747,78 | 211,1544,976 | 216,3785,3365 | 218,3598,3197 | 219,583,182 | 222,2895,2568 | 223,3494,3189 | 225,1434,1130 | 227,3122,2859 | 228,3879,3616 | 229,3566,3352 | 230,1449,1235 | 231,4043,3829 | 233,312,116 | 234,2338,2147 | 235,3357,3166 | 236,179,21 | 237,2201,2047 | 238,1712,1571 | 239,4058,3932 | 240,3707,3582 | 241,3859,3741 | 242,2968,2855 | 243,1044,975 | 244,1538,1471 | 245,4027,3980 | 246,3806,3759 | 247,3280,3233 | 248,2287,2249 | 249,3267,3230 | 250,167,130 | 251,3561,3547 | 252,3727,3713 | 253,1721,1707

BATCH_RAW_INFO | 205,748,78 | 211,1545,976 | 216,3786,3365 | 218,3599,3197 | 219,584,182 | 222,2896,2568 | 223,3495,3189 | 225,1435,1130 | 227,3123,2859 | 228,3880,3616 | 229,3567,3352 | 230,1450,1235 | 231,4044,3829 | 233,313,116 | 234,2339,2147 | 235,3358,3166 | 236,180,21 | 237,2202,2047 | 238,1713,1571 | 239,4059,3932 | 240,3708,3582 | 241,3860,3741 | 242,2969,2855 | 243,1045,975 | 244,1539,1471 | 245,4028,3980 | 246,3807,3759 | 247,3281,3233 | 248,2288,2249 | 249,3268,3230 | 250,168,130 | 251,3562,3547 | 252,3728,3713 | 253,1722,1707

BATCH_RAW_INFO | 205,749,78 | 211,1546,976 | 216,3787,3365 | 218,3600,3197 | 219,585,182 | 222,2897,2568 | 223,3496,3189 | 225,1436,1130 | 227,3124,2859 | 228,3881,3616 | 229,3568,3352 | 230,1451,1235 | 231,4045,3829 | 233,314,116 | 234,2340,2147 | 235,3359,3166 | 236,181,21 | 237,2203,2047 | 238,1714,1571 | 239,4060,3932 | 240,3709,3582 | 241,3861,3741 | 242,2970,2855 | 243,1046,975 | 244,1540,1471 | 245,4029,3980 | 246,3808,3759 | 247,3282,3233 | 248,2289,2249 | 249,3269,3230 | 250,169,130 | 251,3563,3547 | 252,3729,3713 | 253,1723,1707

BATCH_RAW_INFO | 205,750,78 | 211,1547,976 | 216,3788,3365 | 218,3601,3197 | 219,586,182 | 222,2898,2568 | 223,3497,3189 | 225,1437,1130 | 227,3125,2859 | 228,3882,3616 | 229,3569,3352 | 230,1452,1235 | 231,4046,3829 | 233,315,116 | 234,2341,2147 | 235,3360,3166 | 236,182,21 | 237,2204,2047 | 238,1715,1571 | 239,4061,3932 | 240,3710,3582 | 241,3862,3741 | 242,2971,2855 | 243,1047,975 | 244,1541,1471 | 245,4030,3980 | 246,3809,3759 | 247,3283,3233 | 248,2290,2249 | 249,3270,3230 | 250,170,130 | 251,3564,3547 | 252,3730,3713 | 253,1724,1707

BATCH_RAW_INFO | 205,751,78 | 211,1548,976 | 216,3789,3365 | 218,3602,3197 | 219,587,182 | 222,2899,2568 | 223,3498,3189 | 225,1438,1130 | 227,3126,2859 | 228,3883,3616 | 229,3570,3352 | 230,1453,1235 | 231,4047,3829 | 233,316,116 | 234,2342,2147 | 235,3361,3166 | 236,183,21 | 237,2205,2047 | 238,1716,1571 | 239,4062,3932 | 240,3711,3582 | 241,3863,3741 | 242,2972,2855 | 243,1048,975 | 244,1542,1471 | 245,4031,3980 | 246,3810,3759 | 247,3284,3233 | 248,2291,2249 | 249,3271,3230 | 250,171,130 | 251,3565,3547 | 252,3731,3713 | 253,1725,1707

BATCH_RAW_INFO | 205,752,78 | 211,1549,976 | 216,3790,3365 | 218,3603,3197 | 219,588,182 | 222,2900,2568 | 223,3499,3189 | 225,1439,1130 | 227,3127,2859 | 228,3884,3616 | 229,3571,3352 | 230,1454,1235 | 231,4048,3829 | 233,317,116 | 234,2343,2147 | 235,3362,3166 | 236,184,21 | 237,2206,2047 | 238,1717,1571 | 239,4063,3932 | 240,3712,3582 | 241,3864,3741 | 242,2973,2855 | 243,1049,975 | 244,1543,1471 | 245,4032,3980 | 246,3811,3759 | 247,3285,3233 | 248,2292,2249 | 249,3272,3230 | 250,172,130 | 251,3566,3547 | 252,3732,3713 | 253,1726,1707

BATCH_RAW_INFO | 205,753,78 | 211,1550,976 | 216,3791,3365 | 218,3604,3197 | 219,589,182 | 222,2901,2568 | 223,3500,3189 | 225,1440,1130 | 227,3128,2859 | 228,3885,3616 | 229,3572,3352 | 230,1455,1235 | 231,4049,3829 | 233,318,116 | 234,2344,2147 | 235,3363,3166 | 236,185,21 | 237,2207,2047 | 238,1718,1571 | 239,4064,3932 | 240,3713,3582 | 241,3865,3741 | 242,2974,2855 | 243,1050,975 | 244,1544,1471 | 245,4033,3980 | 246,3812,3759 | 247,3286,3233 | 248,2293,2249 | 249,3273,3230 | 250,173,130 | 251,3567,3547 | 252,3733,3713 | 253,1727,1707

BATCH_RAW_INFO | 205,754,78 | 211,1551,976 | 216,3792,3365 | 218,3605,3197 | 219,590,182 | 222,2902,2568 | 223,3501,3189 | 225,1441,1130 | 227,3129,2859 | 228,3886,3616 | 229,3573,3352 | 230,1456,1235 | 231,4050,3829 | 233,319,116 | 234,2345,2147 | 235,3364,3166 | 236,186,21 | 237,2208,2047 | 238,1719,1571 | 239,4065,3932 | 240,3714,3582 | 241,3866,3741 | 242,2975,2855 | 243,1051,975 | 244,1545,1471 | 245,4034,3980 | 246,3813,3759 | 247,3287,3233 | 248,2294,2249 | 249,3274,3230 | 250,174,130 | 251,3568,3547 | 252,3734,3713 | 253,1728,1707

BATCH_RAW_INFO | 205,755,78 | 211,1552,976 | 216,3793,3365 | 218,3606,3197 | 219,591,182 | 222,2903,2568 | 223,3502,3189 | 225,1442,1130 | 227,3130,2859 | 228,3887,3616 | 229,3574,3352 | 230,1457,1235 | 231,4051,3829 | 233,320,116 | 234,2346,2147 | 235,3365,3166 | 236,187,21 | 237,2209,2047 | 238,1720,1571 | 239,4066,3932 | 240,3715,3582 | 241,3867,3741 | 242,2976,2855 | 243,1052,975 | 244,1546,1471 | 245,4035,3980 | 246,3814,3759 | 247,3288,3233 | 248,2295,2249 | 249,3275,3230 | 250,175,130 | 251,3569,3547 | 252,3735,3713 | 253,1729,1707

BATCH_RAW_INFO | 205,756,78 | 211,1553,976 | 216,3794,3365 | 218,3607,3197 | 219,592,182 | 222,2904,2568 | 223,3503,3189 | 225,1443,1130 | 227,3131,2859 | 228,3888,3616 | 229,3575,3352 | 230,1458,1235 | 231,4052,3829 | 233,321,116 | 234,2347,2147 | 235,3366,3166 | 236,188,21 | 237,2210,2047 | 238,1721,1571 | 239,4067,3932 | 240,3716,3582 | 241,3868,3741 | 242,2977,2855 | 243,1053,975 | 244,1547,1471 | 245,4036,3980 | 246,3815,3759 | 247,3289,3233 | 248,2296,2249 | 249,3276,3230 | 250,176,130 | 251,3570,3547 | 252,3736,3713 | 253,1730,1707

BATCH_RAW_INFO | 205,757,78 | 211,1554,976 | 216,3795,3365 | 218,3608,3197 | 219,593,182 | 222,2905,2568 | 223,3504,3189 | 225,1444,1130 | 227,3132,2859 | 228,3889,3616 | 229,3576,3352 | 230,1459,1235 | 231,4053,3829 | 233,322,116 | 234,2348,2147 | 235,3367,3166 | 236,189,21 | 237,2211,2047 | 238,1722,1571 | 239,4068,3932 | 240,3717,3582 | 241,3869,3741 | 242,2978,2855 | 243,1054,975 | 244,1548,1471 | 245,4037,3980 | 246,3816,3759 | 247,3290,3233 | 248,2297,2249 | 249,3277,3230 | 250,177,130 | 251,3571,3547 | 252,3737,3713 | 253,1731,1707

BATCH_RAW_INFO | 205,758,78 | 211,1555,976 | 216,3796,3365 | 218,3609,3197 | 219,594,182 | 222,2906,2568 | 223,3505,3189 | 225,1445,1130 | 227,3133,2859 | 228,3890,3616 | 229,3577,3352 | 230,1460,1235 | 231,4054,3829 | 233,323,116 | 234,2349,2147 | 235,3368,3166 | 236,190,21 | 237,2212,2047 | 238,1723,1571 | 239,4069,3932 | 240,3718,3582 | 241,3870,3741 | 242,2979,2855 | 243,1055,975 | 244,1549,1471 | 245,4038,3980 | 246,3817,3759 | 247,3291,3233 | 248,2298,2249 | 249,3278,3230 | 250,178,130 | 251,3572,3547 | 252,3738,3713 | 253,1732,1707

BATCH_RAW_INFO | 205,759,78 | 211,1556,976 | 216,3797,3365 | 218,3610,3197 | 219,595,182 | 222,2907,2568 | 223,3506,3189 | 225,1446,1130 | 227,3134,2859 | 228,3891,3616 | 229,3578,3352 | 230,1461,1235 | 231,4055,3829 | 233,324,116 | 234,2350,2147 | 235,3369,3166 | 236,191,21 | 237,2213,2047 | 238,1724,1571 | 239,4070,3932 | 240,3719,3582 | 241,3871,3741 | 242,2980,2855 | 243,1056,975 | 245,4039,3980 | 246,3818,3759 | 247,3292,3233 | 248,2299,2249 | 249,3279,3230 | 250,179,130 | 251,3573,3547 | 252,3739,3713 | 253,1733,1707

BATCH_RAW_INFO | 205,760,78 | 211,1557,976 | 216,3798,3365 | 218,3611,3197 | 219,596,182 | 222,2908,2568 | 223,3507,3189 | 225,1447,1130 | 227,3135,2859 | 228,3892,3616 | 229,3579,3352 | 230,1462,1235 | 231,4056,3829 | 233,325,116 | 234,2351,2147 | 235,3370,3166 | 236,192,21 | 237,2214,2047 | 238,1725,1571 | 239,4071,3932 | 240,3720,3582 | 241,3872,3741 | 242,2981,2855 | 243,1057,975 | 245,4040,3980 | 246,3819,3759 | 247,3293,3233 | 248,2300,2249 | 249,3280,3230 | 250,180,130 | 251,3574,3547 | 252,3740,3713 | 253,1734,1707

BATCH_RAW_INFO | 205,761,78 | 211,1558,976 | 216,3799,3365 | 218,3612,3197 | 219,597,182 | 222,2909,2568 | 223,3508,3189 | 225,1448,1130 | 227,3136,2859 | 228,3893,3616 | 229,3580,3352 | 230,1463,1235 | 231,4057,3829 | 233,326,116 | 234,2352,2147 | 235,3371,3166 | 236,193,21 | 237,2215,2047 | 238,1726,1571 | 239,4072,3932 | 240,3721,3582 | 241,3873,3741 | 242,2982,2855 | 243,1058,975 | 245,4041,3980 | 246,3820,3759 | 247,3294,3233 | 248,2301,2249 | 249,3281,3230 | 250,181,130 | 251,3575,3547 | 252,3741,3713 | 253,1735,1707

BATCH_RAW_INFO | 205,762,78 | 211,1559,976 | 216,3800,3365 | 218,3613,3197 | 219,598,182 | 222,2910,2568 | 223,3509,3189 | 225,1449,1130 | 227,3137,2859 | 228,3894,3616 | 229,3581,3352 | 230,1464,1235 | 231,4058,3829 | 233,327,116 | 234,2353,2147 | 235,3372,3166 | 236,194,21 | 237,2216,2047 | 238,1727,1571 | 239,4073,3932 | 240,3722,3582 | 241,3874,3741 | 242,2983,2855 | 243,1059,975 | 245,4042,3980 | 246,3821,3759 | 247,3295,3233 | 248,2302,2249 | 249,3282,3230 | 250,182,130 | 251,3576,3547 | 252,3742,3713 | 253,1736,1707

BATCH_RAW_INFO | 205,763,78 | 211,1560,976 | 216,3801,3365 | 218,3614,3197 | 219,599,182 | 222,2911,2568 | 223,3510,3189 | 225,1450,1130 | 227,3138,2859 | 228,3895,3616 | 229,3582,3352 | 230,1465,1235 | 231,4059,3829 | 233,328,116 | 234,2354,2147 | 235,3373,3166 | 236,195,21 | 237,2217,2047 | 238,1728,1571 | 239,4074,3932 | 240,3723,3582 | 241,3875,3741 | 242,2984,2855 | 243,1060,975 | 245,4043,3980 | 246,3822,3759 | 247,3296,3233 | 248,2303,2249 | 249,3283,3230 | 250,183,130 | 251,3577,3547 | 252,3743,3713 | 253,1737,1707

BATCH_RAW_INFO | 205,764,78 | 211,1561,976 | 216,3802,3365 | 218,3615,3197 | 219,600,182 | 222,2912,2568 | 223,3511,3189 | 225,1451,1130 | 227,3139,2859 | 228,3896,3616 | 229,3583,3352 | 230,1466,1235 | 231,4060,3829 | 233,329,116 | 234,2355,2147 | 235,3374,3166 | 236,196,21 | 237,2218,2047 | 238,1729,1571 | 239,4075,3932 | 240,3724,3582 | 241,3876,3741 | 242,2985,2855 | 243,1061,975 | 245,4044,3980 | 246,3823,3759 | 247,3297,3233 | 248,2304,2249 | 249,3284,3230 | 250,184,130 | 251,3578,3547 | 252,3744,3713 | 253,1738,1707

BATCH_RAW_INFO | 205,765,78 | 211,1562,976 | 216,3803,3365 | 218,3616,3197 | 219,601,182 | 222,2913,2568 | 223,3512,3189 | 225,1452,1130 | 227,3140,2859 | 228,3897,3616 | 229,3584,3352 | 230,1467,1235 | 231,4061,3829 | 233,330,116 | 234,2356,2147 | 235,3375,3166 | 236,197,21 | 237,2219,2047 | 238,1730,1571 | 239,4076,3932 | 240,3725,3582 | 241,3877,3741 | 242,2986,2855 | 243,1062,975 | 245,4045,3980 | 246,3824,3759 | 247,3298,3233 | 248,2305,2249 | 249,3285,3230 | 250,185,130 | 251,3579,3547 | 252,3745,3713 | 253,1739,1707

BATCH_RAW_INFO | 205,766,78 | 211,1563,976 | 216,3804,3365 | 218,3617,3197 | 219,602,182 | 222,2914,2568 | 223,3513,3189 | 225,1453,1130 | 227,3141,2859 | 228,3898,3616 | 229,3585,3352 | 230,1468,1235 | 231,4062,3829 | 233,331,116 | 234,2357,2147 | 235,3376,3166 | 236,198,21 | 237,2220,2047 | 238,1731,1571 | 239,4077,3932 | 240,3726,3582 | 241,3878,3741 | 242,2987,2855 | 243,1063,975 | 245,4046,3980 | 246,3825,3759 | 247,3299,3233 | 248,2306,2249 | 249,3286,3230 | 250,186,130 | 251,3580,3547 | 252,3746,3713 | 253,1740,1707

BATCH_RAW_INFO | 205,767,78 | 211,1564,976 | 216,3805,3365 | 218,3618,3197 | 219,603,182 | 222,2915,2568 | 223,3514,3189 | 225,1454,1130 | 227,3142,2859 | 228,3899,3616 | 229,3586,3352 | 230,1469,1235 | 231,4063,3829 | 233,332,116 | 234,2358,2147 | 235,3377,3166 | 236,199,21 | 237,2221,2047 | 238,1732,1571 | 239,4078,3932 | 240,3727,3582 | 241,3879,3741 | 242,2988,2855 | 243,1064,975 | 245,4047,3980 | 246,3826,3759 | 247,3300,3233 | 248,2307,2249 | 249,3287,3230 | 250,187,130 | 251,3581,3547 | 252,3747,3713 | 253,1741,1707

BATCH_RAW_INFO | 205,768,78 | 211,1565,976 | 216,3806,3365 | 218,3619,3197 | 219,604,182 | 222,2916,2568 | 223,3515,3189 | 225,1455,1130 | 227,3143,2859 | 228,3900,3616 | 229,3587,3352 | 230,1470,1235 | 231,4064,3829 | 233,333,116 | 234,2359,2147 | 235,3378,3166 | 236,200,21 | 237,2222,2047 | 238,1733,1571 | 239,4079,3932 | 240,3728,3582 | 241,3880,3741 | 242,2989,2855 | 243,1065,975 | 245,4048,3980 | 246,3827,3759 | 247,3301,3233 | 248,2308,2249 | 249,3288,3230 | 250,188,130 | 251,3582,3547 | 252,3748,3713 | 253,1742,1707

BATCH_RAW_INFO | 205,769,78 | 211,1566,976 | 216,3807,3365 | 218,3620,3197 | 219,605,182 | 222,2917,2568 | 223,3516,3189 | 225,1456,1130 | 227,3144,2859 | 228,3901,3616 | 229,3588,3352 | 230,1471,1235 | 231,4065,3829 | 233,334,116 | 234,2360,2147 | 235,3379,3166 | 236,201,21 | 237,2223,2047 | 238,1734,1571 | 239,4080,3932 | 240,3729,3582 | 241,3881,3741 | 242,2990,2855 | 243,1066,975 | 245,4049,3980 | 246,3828,3759 | 247,3302,3233 | 248,2309,2249 | 249,3289,3230 | 250,189,130 | 251,3583,3547 | 252,3749,3713 | 253,1743,1707

BATCH_RAW_INFO | 205,770,78 | 211,1567,976 | 216,3808,3365 | 218,3621,3197 | 219,606,182 | 222,2918,2568 | 223,3517,3189 | 225,1457,1130 | 227,3145,2859 | 228,3902,3616 | 229,3589,3352 | 230,1472,1235 | 231,4066,3829 | 233,335,116 | 234,2361,2147 | 235,3380,3166 | 236,202,21 | 237,2224,2047 | 238,1735,1571 | 239,4081,3932 | 240,3730,3582 | 241,3882,3741 | 242,2991,2855 | 243,1067,975 | 245,4050,3980 | 246,3829,3759 | 247,3303,3233 | 248,2310,2249 | 249,3290,3230 | 250,190,130 | 251,3584,3547 | 252,3750,3713 | 253,1744,1707

BATCH_RAW_INFO | 205,771,78 | 211,1568,976 | 216,3809,3365 | 218,3622,3197 | 219,607,182 | 222,2919,2568 | 223,3518,3189 | 225,1458,1130 | 227,3146,2859 | 228,3903,3616 | 229,3590,3352 | 230,1473,1235 | 231,4067,3829 | 233,336,116 | 234,2362,2147 | 235,3381,3166 | 236,203,21 | 237,2225,2047 | 238,1736,1571 | 239,4082,3932 | 240,3731,3582 | 241,3883,3741 | 242,2992,2855 | 243,1068,975 | 245,4051,3980 | 246,3830,3759 | 247,3304,3233 | 248,2311,2249 | 249,3291,3230 | 250,191,130 | 251,3585,3547 | 252,3751,3713 | 253,1745,1707

BATCH_RAW_INFO | 205,772,78 | 211,1569,976 | 216,3810,3365 | 218,3623,3197 | 219,608,182 | 222,2920,2568 | 223,3519,3189 | 225,1459,1130 | 227,3147,2859 | 228,3904,3616 | 229,3591,3352 | 230,1474,1235 | 231,4068,3829 | 233,337,116 | 234,2363,2147 | 235,3382,3166 | 236,204,21 | 237,2226,2047 | 238,1737,1571 | 239,4083,3932 | 240,3732,3582 | 241,3884,3741 | 242,2993,2855 | 243,1069,975 | 245,4052,3980 | 246,3831,3759 | 247,3305,3233 | 248,2312,2249 | 249,3292,3230 | 250,192,130 | 251,3586,3547 | 252,3752,3713 | 253,1746,1707

BATCH_RAW_INFO | 205,773,78 | 211,1570,976 | 216,3811,3365 | 218,3624,3197 | 219,609,182 | 222,2921,2568 | 223,3520,3189 | 225,1460,1130 | 227,3148,2859 | 228,3905,3616 | 229,3592,3352 | 230,1475,1235 | 231,4069,3829 | 233,338,116 | 234,2364,2147 | 235,3383,3166 | 236,205,21 | 237,2227,2047 | 238,1738,1571 | 239,4084,3932 | 240,3733,3582 | 241,3885,3741 | 242,2994,2855 | 243,1070,975 | 245,4053,3980 | 246,3832,3759 | 247,3306,3233 | 248,2313,2249 | 249,3293,3230 | 250,193,130 | 251,3587,3547 | 252,3753,3713 | 253,1747,1707

BATCH_RAW_INFO | 205,774,78 | 211,1571,976 | 216,3812,3365 | 218,3625,3197 | 219,610,182 | 222,2922,2568 | 223,3521,3189 | 225,1461,1130 | 227,3149,2859 | 228,3906,3616 | 229,3593,3352 | 230,1476,1235 | 231,4070,3829 | 233,339,116 | 234,2365,2147 | 235,3384,3166 | 236,206,21 | 237,2228,2047 | 238,1739,1571 | 239,4085,3932 | 240,3734,3582 | 241,3886,3741 | 242,2995,2855 | 243,1071,975 | 245,4054,3980 | 246,3833,3759 | 247,3307,3233 | 248,2314,2249 | 249,3294,3230 | 250,194,130 | 251,3588,3547 | 252,3754,3713 | 253,1748,1707

BATCH_RAW_INFO | 205,775,78 | 211,1572,976 | 216,3813,3365 | 218,3626,3197 | 219,611,182 | 222,2923,2568 | 223,3522,3189 | 225,1462,1130 | 227,3150,2859 | 228,3907,3616 | 229,3594,3352 | 230,1477,1235 | 231,4071,3829 | 233,340,116 | 234,2366,2147 | 235,3385,3166 | 236,207,21 | 237,2229,2047 | 238,1740,1571 | 239,4086,3932 | 240,3735,3582 | 241,3887,3741 | 242,2996,2855 | 243,1072,975 | 245,4055,3980 | 246,3834,3759 | 247,3308,3233 | 248,2315,2249 | 249,3295,3230 | 250,195,130 | 251,3589,3547 | 252,3755,3713 | 253,1749,1707

BATCH_RAW_INFO | 205,776,78 | 211,1573,976 | 216,3814,3365 | 218,3627,3197 | 219,612,182 | 222,2924,2568 | 223,3523,3189 | 225,1463,1130 | 227,3151,2859 | 228,3908,3616 | 229,3595,3352 | 230,1478,1235 | 231,4072,3829 | 233,341,116 | 234,2367,2147 | 235,3386,3166 | 236,208,21 | 237,2230,2047 | 238,1741,1571 | 239,4087,3932 | 240,3736,3582 | 241,3888,3741 | 242,2997,2855 | 243,1073,975 | 245,4056,3980 | 246,3835,3759 | 247,3309,3233 | 248,2316,2249 | 249,3296,3230 | 250,196,130 | 251,3590,3547 | 252,3756,3713 | 253,1750,1707

BATCH_RAW_INFO | 205,777,78 | 211,1574,976 | 216,3815,3365 | 218,3628,3197 | 219,613,182 | 222,2925,2568 | 223,3524,3189 | 225,1464,1130 | 227,3152,2859 | 228,3909,3616 | 229,3596,3352 | 230,1479,1235 | 231,4073,3829 | 233,342,116 | 234,2368,2147 | 235,3387,3166 | 236,209,21 | 237,2231,2047 | 238,1742,1571 | 239,4088,3932 | 240,3737,3582 | 241,3889,3741 | 242,2998,2855 | 243,1074,975 | 245,4057,3980 | 246,3836,3759 | 247,3310,3233 | 248,2317,2249 | 249,3297,3230 | 250,197,130 | 251,3591,3547 | 252,3757,3713 | 253,1751,1707

BATCH_RAW_INFO | 205,778,78 | 211,1575,976 | 216,3816,3365 | 218,3629,3197 | 219,614,182 | 222,2926,2568 | 223,3525,3189 | 225,1465,1130 | 227,3153,2859 | 228,3910,3616 | 229,3597,3352 | 230,1480,1235 | 231,4074,3829 | 233,343,116 | 234,2369,2147 | 235,3388,3166 | 236,210,21 | 237,2232,2047 | 238,1743,1571 | 239,4089,3932 | 240,3738,3582 | 241,3890,3741 | 242,2999,2855 | 243,1075,975 | 245,4058,3980 | 246,3837,3759 | 247,3311,3233 | 248,2318,2249 | 249,3298,3230 | 250,198,130 | 251,3592,3547 | 252,3758,3713 | 253,1752,1707

BATCH_RAW_INFO | 205,779,78 | 211,1576,976 | 216,3817,3365 | 218,3630,3197 | 219,615,182 | 222,2927,2568 | 223,3526,3189 | 225,1466,1130 | 227,3154,2859 | 228,3911,3616 | 229,3598,3352 | 230,1481,1235 | 231,4075,3829 | 233,344,116 | 234,2370,2147 | 235,3389,3166 | 236,211,21 | 237,2233,2047 | 238,1744,1571 | 239,4090,3932 | 240,3739,3582 | 241,3891,3741 | 242,3000,2855 | 243,1076,975 | 245,4059,3980 | 246,3838,3759 | 247,3312,3233 | 248,2319,2249 | 249,3299,3230 | 250,199,130 | 251,3593,3547 | 252,3759,3713 | 253,1753,1707

BATCH_RAW_INFO | 205,780,78 | 211,1577,976 | 216,3818,3365 | 218,3631,3197 | 219,616,182 | 222,2928,2568 | 223,3527,3189 | 225,1467,1130 | 227,3155,2859 | 228,3912,3616 | 229,3599,3352 | 230,1482,1235 | 231,4076,3829 | 233,345,116 | 234,2371,2147 | 235,3390,3166 | 236,212,21 | 237,2234,2047 | 238,1745,1571 | 239,4091,3932 | 240,3740,3582 | 241,3892,3741 | 242,3001,2855 | 243,1077,975 | 245,4060,3980 | 246,3839,3759 | 247,3313,3233 | 248,2320,2249 | 249,3300,3230 | 250,200,130 | 251,3594,3547 | 252,3760,3713 | 253,1754,1707

BATCH_RAW_INFO | 254,65,64

BATCH_RAW_INFO | 205,781,78 | 211,1578,976 | 216,3819,3365 | 218,3632,3197 | 219,617,182 | 222,2929,2568 | 223,3528,3189 | 225,1468,1130 | 227,3156,2859 | 228,3913,3616 | 229,3600,3352 | 230,1483,1235 | 231,4077,3829 | 233,346,116 | 234,2372,2147 | 235,3391,3166 | 236,213,21 | 237,2235,2047 | 238,1746,1571 | 239,4092,3932 | 240,3741,3582 | 241,3893,3741 | 242,3002,2855 | 243,1078,975 | 245,4061,3980 | 246,3840,3759 | 247,3314,3233 | 248,2321,2249 | 249,3301,3230 | 250,201,130 | 251,3595,3547 | 252,3761,3713 | 253,1755,1707 | 254,66,64

BATCH_RAW_INFO | 205,782,78 | 211,1579,976 | 216,3820,3365 | 218,3633,3197 | 219,618,182 | 222,2930,2568 | 223,3529,3189 | 225,1469,1130 | 227,3157,2859 | 228,3914,3616 | 229,3601,3352 | 230,1484,1235 | 231,4078,3829 | 233,347,116 | 234,2373,2147 | 235,3392,3166 | 236,214,21 | 237,2236,2047 | 238,1747,1571 | 239,4093,3932 | 240,3742,3582 | 241,3894,3741 | 242,3003,2855 | 243,1079,975 | 245,4062,3980 | 246,3841,3759 | 247,3315,3233 | 248,2322,2249 | 249,3302,3230 | 250,202,130 | 251,3596,3547 | 252,3762,3713 | 253,1756,1707 | 254,67,64

BATCH_RAW_INFO | 205,783,78 | 211,1580,976 | 216,3821,3365 | 218,3634,3197 | 219,619,182 | 222,2931,2568 | 223,3530,3189 | 225,1470,1130 | 227,3158,2859 | 228,3915,3616 | 229,3602,3352 | 230,1485,1235 | 231,4079,3829 | 233,348,116 | 234,2374,2147 | 235,3393,3166 | 236,215,21 | 237,2237,2047 | 238,1748,1571 | 239,4094,3932 | 240,3743,3582 | 241,3895,3741 | 242,3004,2855 | 243,1080,975 | 245,4063,3980 | 246,3842,3759 | 247,3316,3233 | 248,2323,2249 | 249,3303,3230 | 250,203,130 | 251,3597,3547 | 252,3763,3713 | 253,1757,1707 | 254,68,64

BATCH_RAW_INFO | 205,784,78 | 211,1581,976 | 216,3822,3365 | 218,3635,3197 | 219,620,182 | 222,2932,2568 | 223,3531,3189 | 225,1471,1130 | 227,3159,2859 | 228,3916,3616 | 229,3603,3352 | 230,1486,1235 | 231,4080,3829 | 233,349,116 | 234,2375,2147 | 235,3394,3166 | 236,216,21 | 237,2238,2047 | 238,1749,1571 | 239,4095,3932 | 240,3744,3582 | 241,3896,3741 | 242,3005,2855 | 243,1081,975 | 245,4064,3980 | 246,3843,3759 | 247,3317,3233 | 248,2324,2249 | 249,3304,3230 | 250,204,130 | 251,3598,3547 | 252,3764,3713 | 253,1758,1707 | 254,69,64

BATCH_RAW_INFO | 205,785,78 | 211,1582,976 | 216,3823,3365 | 218,3636,3197 | 219,621,182 | 222,2933,2568 | 223,3532,3189 | 225,1472,1130 | 227,3160,2859 | 228,3917,3616 | 229,3604,3352 | 230,1487,1235 | 231,4081,3829 | 233,350,116 | 234,2376,2147 | 235,3395,3166 | 236,217,21 | 237,2239,2047 | 238,1750,1571 | 240,3745,3582 | 241,3897,3741 | 242,3006,2855 | 243,1082,975 | 245,4065,3980 | 246,3844,3759 | 247,3318,3233 | 248,2325,2249 | 249,3305,3230 | 250,205,130 | 251,3599,3547 | 252,3765,3713 | 253,1759,1707 | 254,70,64

BATCH_RAW_INFO | 205,786,78 | 211,1583,976 | 216,3824,3365 | 218,3637,3197 | 219,622,182 | 222,2934,2568 | 223,3533,3189 | 225,1473,1130 | 227,3161,2859 | 228,3918,3616 | 229,3605,3352 | 230,1488,1235 | 231,4082,3829 | 233,351,116 | 234,2377,2147 | 235,3396,3166 | 236,218,21 | 237,2240,2047 | 238,1751,1571 | 240,3746,3582 | 241,3898,3741 | 242,3007,2855 | 243,1083,975 | 245,4066,3980 | 246,3845,3759 | 247,3319,3233 | 248,2326,2249 | 249,3306,3230 | 250,206,130 | 251,3600,3547 | 252,3766,3713 | 253,1760,1707 | 254,71,64

BATCH_RAW_INFO | 205,787,78 | 211,1584,976 | 216,3825,3365 | 218,3638,3197 | 219,623,182 | 222,2935,2568 | 223,3534,3189 | 225,1474,1130 | 227,3162,2859 | 228,3919,3616 | 229,3606,3352 | 230,1489,1235 | 231,4083,3829 | 233,352,116 | 234,2378,2147 | 235,3397,3166 | 236,219,21 | 237,2241,2047 | 238,1752,1571 | 240,3747,3582 | 241,3899,3741 | 242,3008,2855 | 243,1084,975 | 245,4067,3980 | 246,3846,3759 | 247,3320,3233 | 248,2327,2249 | 249,3307,3230 | 250,207,130 | 251,3601,3547 | 252,3767,3713 | 253,1761,1707 | 254,72,64

BATCH_RAW_INFO | 205,788,78 | 211,1585,976 | 216,3826,3365 | 218,3639,3197 | 219,624,182 | 222,2936,2568 | 223,3535,3189 | 225,1475,1130 | 227,3163,2859 | 228,3920,3616 | 229,3607,3352 | 230,1490,1235 | 231,4084,3829 | 233,353,116 | 234,2379,2147 | 235,3398,3166 | 236,220,21 | 237,2242,2047 | 238,1753,1571 | 240,3748,3582 | 241,3900,3741 | 242,3009,2855 | 243,1085,975 | 245,4068,3980 | 246,3847,3759 | 247,3321,3233 | 248,2328,2249 | 249,3308,3230 | 250,208,130 | 251,3602,3547 | 252,3768,3713 | 253,1762,1707 | 254,73,64

BATCH_RAW_INFO | 205,789,78 | 211,1586,976 | 216,3827,3365 | 218,3640,3197 | 219,625,182 | 222,2937,2568 | 223,3536,3189 | 225,1476,1130 | 227,3164,2859 | 228,3921,3616 | 229,3608,3352 | 230,1491,1235 | 231,4085,3829 | 233,354,116 | 234,2380,2147 | 235,3399,3166 | 236,221,21 | 237,2243,2047 | 238,1754,1571 | 240,3749,3582 | 241,3901,3741 | 242,3010,2855 | 243,1086,975 | 245,4069,3980 | 246,3848,3759 | 247,3322,3233 | 248,2329,2249 | 249,3309,3230 | 250,209,130 | 251,3603,3547 | 252,3769,3713 | 253,1763,1707 | 254,74,64

BATCH_RAW_INFO | 205,790,78 | 211,1587,976 | 216,3828,3365 | 218,3641,3197 | 219,626,182 | 222,2938,2568 | 223,3537,3189 | 225,1477,1130 | 227,3165,2859 | 228,3922,3616 | 229,3609,3352 | 230,1492,1235 | 231,4086,3829 | 233,355,116 | 234,2381,2147 | 235,3400,3166 | 236,222,21 | 237,2244,2047 | 238,1755,1571 | 240,3750,3582 | 241,3902,3741 | 242,3011,2855 | 243,1087,975 | 245,4070,3980 | 246,3849,3759 | 247,3323,3233 | 248,2330,2249 | 249,3310,3230 | 250,210,130 | 251,3604,3547 | 252,3770,3713 | 253,1764,1707 | 254,75,64

BATCH_RAW_INFO | 205,791,78 | 211,1588,976 | 216,3829,3365 | 218,3642,3197 | 219,627,182 | 222,2939,2568 | 223,3538,3189 | 225,1478,1130 | 227,3166,2859 | 228,3923,3616 | 229,3610,3352 | 230,1493,1235 | 231,4087,3829 | 233,356,116 | 234,2382,2147 | 235,3401,3166 | 236,223,21 | 237,2245,2047 | 238,1756,1571 | 240,3751,3582 | 241,3903,3741 | 242,3012,2855 | 243,1088,975 | 245,4071,3980 | 246,3850,3759 | 247,3324,3233 | 248,2331,2249 | 249,3311,3230 | 250,211,130 | 251,3605,3547 | 252,3771,3713 | 253,1765,1707 | 254,76,64

BATCH_RAW_INFO | 205,792,78 | 211,1589,976 | 216,3830,3365 | 218,3643,3197 | 219,628,182 | 222,2940,2568 | 223,3539,3189 | 225,1479,1130 | 227,3167,2859 | 228,3924,3616 | 229,3611,3352 | 230,1494,1235 | 231,4088,3829 | 233,357,116 | 234,2383,2147 | 235,3402,3166 | 236,224,21 | 237,2246,2047 | 238,1757,1571 | 240,3752,3582 | 241,3904,3741 | 242,3013,2855 | 243,1089,975 | 245,4072,3980 | 246,3851,3759 | 247,3325,3233 | 248,2332,2249 | 249,3312,3230 | 250,212,130 | 251,3606,3547 | 252,3772,3713 | 253,1766,1707 | 254,77,64

BATCH_RAW_INFO | 205,793,78 | 211,1590,976 | 216,3831,3365 | 218,3644,3197 | 219,629,182 | 222,2941,2568 | 223,3540,3189 | 225,1480,1130 | 227,3168,2859 | 228,3925,3616 | 229,3612,3352 | 230,1495,1235 | 231,4089,3829 | 233,358,116 | 234,2384,2147 | 235,3403,3166 | 236,225,21 | 237,2247,2047 | 238,1758,1571 | 240,3753,3582 | 241,3905,3741 | 242,3014,2855 | 243,1090,975 | 245,4073,3980 | 246,3852,3759 | 247,3326,3233 | 248,2333,2249 | 249,3313,3230 | 250,213,130 | 251,3607,3547 | 252,3773,3713 | 253,1767,1707 | 254,78,64

BATCH_RAW_INFO | 205,794,78 | 211,1591,976 | 216,3832,3365 | 218,3645,3197 | 219,630,182 | 222,2942,2568 | 223,3541,3189 | 225,1481,1130 | 227,3169,2859 | 228,3926,3616 | 229,3613,3352 | 230,1496,1235 | 231,4090,3829 | 233,359,116 | 234,2385,2147 | 235,3404,3166 | 236,226,21 | 237,2248,2047 | 238,1759,1571 | 240,3754,3582 | 241,3906,3741 | 242,3015,2855 | 243,1091,975 | 245,4074,3980 | 246,3853,3759 | 247,3327,3233 | 248,2334,2249 | 249,3314,3230 | 250,214,130 | 251,3608,3547 | 252,3774,3713 | 253,1768,1707 | 254,79,64

BATCH_RAW_INFO | 205,795,78 | 211,1592,976 | 216,3833,3365 | 218,3646,3197 | 219,631,182 | 222,2943,2568 | 223,3542,3189 | 225,1482,1130 | 227,3170,2859 | 228,3927,3616 | 229,3614,3352 | 230,1497,1235 | 231,4091,3829 | 233,360,116 | 234,2386,2147 | 235,3405,3166 | 236,227,21 | 237,2249,2047 | 238,1760,1571 | 240,3755,3582 | 241,3907,3741 | 242,3016,2855 | 243,1092,975 | 245,4075,3980 | 246,3854,3759 | 247,3328,3233 | 248,2335,2249 | 249,3315,3230 | 250,215,130 | 251,3609,3547 | 252,3775,3713 | 253,1769,1707 | 254,80,64

BATCH_RAW_INFO | 205,796,78 | 211,1593,976 | 216,3834,3365 | 218,3647,3197 | 219,632,182 | 222,2944,2568 | 223,3543,3189 | 225,1483,1130 | 227,3171,2859 | 228,3928,3616 | 229,3615,3352 | 230,1498,1235 | 231,4092,3829 | 233,361,116 | 234,2387,2147 | 235,3406,3166 | 236,228,21 | 237,2250,2047 | 238,1761,1571 | 240,3756,3582 | 241,3908,3741 | 242,3017,2855 | 243,1093,975 | 245,4076,3980 | 246,3855,3759 | 247,3329,3233 | 248,2336,2249 | 249,3316,3230 | 250,216,130 | 251,3610,3547 | 252,3776,3713 | 253,1770,1707 | 254,81,64

BATCH_RAW_INFO | 205,797,78 | 211,1594,976 | 216,3835,3365 | 218,3648,3197 | 219,633,182 | 222,2945,2568 | 223,3544,3189 | 225,1484,1130 | 227,3172,2859 | 228,3929,3616 | 229,3616,3352 | 230,1499,1235 | 231,4093,3829 | 233,362,116 | 234,2388,2147 | 235,3407,3166 | 236,229,21 | 237,2251,2047 | 238,1762,1571 | 240,3757,3582 | 241,3909,3741 | 242,3018,2855 | 243,1094,975 | 245,4077,3980 | 246,3856,3759 | 247,3330,3233 | 248,2337,2249 | 249,3317,3230 | 250,217,130 | 251,3611,3547 | 252,3777,3713 | 253,1771,1707 | 254,82,64

BATCH_RAW_INFO | 205,798,78 | 211,1595,976 | 216,3836,3365 | 218,3649,3197 | 219,634,182 | 222,2946,2568 | 223,3545,3189 | 225,1485,1130 | 227,3173,2859 | 228,3930,3616 | 229,3617,3352 | 230,1500,1235 | 231,4094,3829 | 233,363,116 | 234,2389,2147 | 235,3408,3166 | 236,230,21 | 237,2252,2047 | 238,1763,1571 | 240,3758,3582 | 241,3910,3741 | 242,3019,2855 | 243,1095,975 | 245,4078,3980 | 246,3857,3759 | 247,3331,3233 | 248,2338,2249 | 249,3318,3230 | 250,218,130 | 251,3612,3547 | 252,3778,3713 | 253,1772,1707 | 254,83,64

BATCH_RAW_INFO | 205,799,78 | 211,1596,976 | 216,3837,3365 | 218,3650,3197 | 219,635,182 | 222,2947,2568 | 223,3546,3189 | 225,1486,1130 | 227,3174,2859 | 228,3931,3616 | 229,3618,3352 | 230,1501,1235 | 231,4095,3829 | 233,364,116 | 234,2390,2147 | 235,3409,3166 | 236,231,21 | 237,2253,2047 | 238,1764,1571 | 240,3759,3582 | 241,3911,3741 | 242,3020,2855 | 243,1096,975 | 245,4079,3980 | 246,3858,3759 | 247,3332,3233 | 248,2339,2249 | 249,3319,3230 | 250,219,130 | 251,3613,3547 | 252,3779,3713 | 253,1773,1707 | 254,84,64

BATCH_RAW_INFO | 205,800,78 | 211,1597,976 | 216,3838,3365 | 218,3651,3197 | 219,636,182 | 222,2948,2568 | 223,3547,3189 | 225,1487,1130 | 227,3175,2859 | 228,3932,3616 | 229,3619,3352 | 230,1502,1235 | 233,365,116 | 234,2391,2147 | 235,3410,3166 | 236,232,21 | 237,2254,2047 | 238,1765,1571 | 240,3760,3582 | 241,3912,3741 | 242,3021,2855 | 243,1097,975 | 245,4080,3980 | 246,3859,3759 | 247,3333,3233 | 248,2340,2249 | 249,3320,3230 | 250,220,130 | 251,3614,3547 | 252,3780,3713 | 253,1774,1707 | 254,85,64

BATCH_RAW_INFO | 205,801,78 | 211,1598,976 | 216,3839,3365 | 218,3652,3197 | 219,637,182 | 222,2949,2568 | 223,3548,3189 | 225,1488,1130 | 227,3176,2859 | 228,3933,3616 | 229,3620,3352 | 230,1503,1235 | 233,366,116 | 234,2392,2147 | 235,3411,3166 | 236,233,21 | 237,2255,2047 | 238,1766,1571 | 240,3761,3582 | 241,3913,3741 | 242,3022,2855 | 243,1098,975 | 245,4081,3980 | 246,3860,3759 | 247,3334,3233 | 248,2341,2249 | 249,3321,3230 | 250,221,130 | 251,3615,3547 | 252,3781,3713 | 253,1775,1707 | 254,86,64

BATCH_RAW_INFO | 205,802,78 | 211,1599,976 | 216,3840,3365 | 218,3653,3197 | 219,638,182 | 222,2950,2568 | 223,3549,3189 | 225,1489,1130 | 227,3177,2859 | 228,3934,3616 | 229,3621,3352 | 230,1504,1235 | 233,367,116 | 234,2393,2147 | 235,3412,3166 | 236,234,21 | 237,2256,2047 | 238,1767,1571 | 240,3762,3582 | 241,3914,3741 | 242,3023,2855 | 243,1099,975 | 245,4082,3980 | 246,3861,3759 | 247,3335,3233 | 248,2342,2249 | 249,3322,3230 | 250,222,130 | 251,3616,3547 | 252,3782,3713 | 253,1776,1707 | 254,87,64

BATCH_RAW_INFO | 205,803,78 | 211,1600,976 | 216,3841,3365 | 218,3654,3197 | 219,639,182 | 222,2951,2568 | 223,3550,3189 | 225,1490,1130 | 227,3178,2859 | 228,3935,3616 | 229,3622,3352 | 230,1505,1235 | 233,368,116 | 234,2394,2147 | 235,3413,3166 | 236,235,21 | 237,2257,2047 | 238,1768,1571 | 240,3763,3582 | 241,3915,3741 | 242,3024,2855 | 243,1100,975 | 245,4083,3980 | 246,3862,3759 | 247,3336,3233 | 248,2343,2249 | 249,3323,3230 | 250,223,130 | 251,3617,3547 | 252,3783,3713 | 253,1777,1707 | 254,88,64

BATCH_RAW_INFO | 205,804,78 | 211,1601,976 | 216,3842,3365 | 218,3655,3197 | 219,640,182 | 222,2952,2568 | 223,3551,3189 | 225,1491,1130 | 227,3179,2859 | 228,3936,3616 | 229,3623,3352 | 230,1506,1235 | 233,369,116 | 234,2395,2147 | 235,3414,3166 | 236,236,21 | 237,2258,2047 | 238,1769,1571 | 240,3764,3582 | 241,3916,3741 | 242,3025,2855 | 243,1101,975 | 245,4084,3980 | 246,3863,3759 | 247,3337,3233 | 248,2344,2249 | 249,3324,3230 | 250,224,130 | 251,3618,3547 | 252,3784,3713 | 253,1778,1707 | 254,89,64

BATCH_RAW_INFO | 205,805,78 | 211,1602,976 | 216,3843,3365 | 218,3656,3197 | 219,641,182 | 222,2953,2568 | 223,3552,3189 | 225,1492,1130 | 227,3180,2859 | 228,3937,3616 | 229,3624,3352 | 230,1507,1235 | 233,370,116 | 234,2396,2147 | 235,3415,3166 | 236,237,21 | 237,2259,2047 | 238,1770,1571 | 240,3765,3582 | 241,3917,3741 | 242,3026,2855 | 243,1102,975 | 245,4085,3980 | 246,3864,3759 | 247,3338,3233 | 248,2345,2249 | 249,3325,3230 | 250,225,130 | 251,3619,3547 | 252,3785,3713 | 253,1779,1707 | 254,90,64

BATCH_RAW_INFO | 205,806,78 | 211,1603,976 | 216,3844,3365 | 218,3657,3197 | 219,642,182 | 222,2954,2568 | 223,3553,3189 | 225,1493,1130 | 227,3181,2859 | 228,3938,3616 | 229,3625,3352 | 230,1508,1235 | 233,371,116 | 234,2397,2147 | 235,3416,3166 | 236,238,21 | 237,2260,2047 | 238,1771,1571 | 240,3766,3582 | 241,3918,3741 | 242,3027,2855 | 243,1103,975 | 245,4086,3980 | 246,3865,3759 | 247,3339,3233 | 248,2346,2249 | 249,3326,3230 | 250,226,130 | 251,3620,3547 | 252,3786,3713 | 253,1780,1707 | 254,91,64

BATCH_RAW_INFO | 205,807,78 | 211,1604,976 | 216,3845,3365 | 218,3658,3197 | 219,643,182 | 222,2955,2568 | 223,3554,3189 | 225,1494,1130 | 227,3182,2859 | 228,3939,3616 | 229,3626,3352 | 230,1509,1235 | 233,372,116 | 234,2398,2147 | 235,3417,3166 | 236,239,21 | 237,2261,2047 | 238,1772,1571 | 240,3767,3582 | 241,3919,3741 | 242,3028,2855 | 243,1104,975 | 245,4087,3980 | 246,3866,3759 | 247,3340,3233 | 248,2347,2249 | 249,3327,3230 | 250,227,130 | 251,3621,3547 | 252,3787,3713 | 253,1781,1707 | 254,92,64

BATCH_RAW_INFO | 205,808,78 | 211,1605,976 | 216,3846,3365 | 218,3659,3197 | 219,644,182 | 222,2956,2568 | 223,3555,3189 | 225,1495,1130 | 227,3183,2859 | 228,3940,3616 | 229,3627,3352 | 230,1510,1235 | 233,373,116 | 234,2399,2147 | 235,3418,3166 | 236,240,21 | 237,2262,2047 | 238,1773,1571 | 240,3768,3582 | 241,3920,3741 | 242,3029,2855 | 243,1105,975 | 245,4088,3980 | 246,3867,3759 | 247,3341,3233 | 248,2348,2249 | 249,3328,3230 | 250,228,130 | 251,3622,3547 | 252,3788,3713 | 253,1782,1707 | 254,93,64

BATCH_RAW_INFO | 205,809,78 | 211,1606,976 | 216,3847,3365 | 218,3660,3197 | 219,645,182 | 222,2957,2568 | 223,3556,3189 | 225,1496,1130 | 227,3184,2859 | 228,3941,3616 | 229,3628,3352 | 230,1511,1235 | 233,374,116 | 234,2400,2147 | 235,3419,3166 | 236,241,21 | 237,2263,2047 | 238,1774,1571 | 240,3769,3582 | 241,3921,3741 | 242,3030,2855 | 243,1106,975 | 245,4089,3980 | 246,3868,3759 | 247,3342,3233 | 248,2349,2249 | 249,3329,3230 | 250,229,130 | 251,3623,3547 | 252,3789,3713 | 253,1783,1707 | 254,94,64

BATCH_RAW_INFO | 205,810,78 | 211,1607,976 | 216,3848,3365 | 218,3661,3197 | 219,646,182 | 222,2958,2568 | 223,3557,3189 | 225,1497,1130 | 227,3185,2859 | 228,3942,3616 | 229,3629,3352 | 230,1512,1235 | 233,375,116 | 234,2401,2147 | 235,3420,3166 | 236,242,21 | 237,2264,2047 | 238,1775,1571 | 240,3770,3582 | 241,3922,3741 | 242,3031,2855 | 243,1107,975 | 245,4090,3980 | 246,3869,3759 | 247,3343,3233 | 248,2350,2249 | 249,3330,3230 | 250,230,130 | 251,3624,3547 | 252,3790,3713 | 253,1784,1707 | 254,95,64

BATCH_RAW_INFO | 205,811,78 | 211,1608,976 | 216,3849,3365 | 218,3662,3197 | 219,647,182 | 222,2959,2568 | 223,3558,3189 | 225,1498,1130 | 227,3186,2859 | 228,3943,3616 | 229,3630,3352 | 230,1513,1235 | 233,376,116 | 234,2402,2147 | 235,3421,3166 | 236,243,21 | 237,2265,2047 | 238,1776,1571 | 240,3771,3582 | 241,3923,3741 | 242,3032,2855 | 243,1108,975 | 245,4091,3980 | 246,3870,3759 | 247,3344,3233 | 248,2351,2249 | 249,3331,3230 | 250,231,130 | 251,3625,3547 | 252,3791,3713 | 253,1785,1707 | 254,96,64

BATCH_RAW_INFO | 205,812,78 | 211,1609,976 | 216,3850,3365 | 218,3663,3197 | 219,648,182 | 222,2960,2568 | 223,3559,3189 | 225,1499,1130 | 227,3187,2859 | 228,3944,3616 | 229,3631,3352 | 230,1514,1235 | 233,377,116 | 234,2403,2147 | 235,3422,3166 | 236,244,21 | 237,2266,2047 | 238,1777,1571 | 240,3772,3582 | 241,3924,3741 | 242,3033,2855 | 243,1109,975 | 245,4092,3980 | 246,3871,3759 | 247,3345,3233 | 248,2352,2249 | 249,3332,3230 | 250,232,130 | 251,3626,3547 | 252,3792,3713 | 253,1786,1707 | 254,97,64

BATCH_RAW_INFO | 205,813,78 | 211,1610,976 | 216,3851,3365 | 218,3664,3197 | 219,649,182 | 222,2961,2568 | 223,3560,3189 | 225,1500,1130 | 227,3188,2859 | 228,3945,3616 | 229,3632,3352 | 230,1515,1235 | 233,378,116 | 234,2404,2147 | 235,3423,3166 | 236,245,21 | 237,2267,2047 | 238,1778,1571 | 240,3773,3582 | 241,3925,3741 | 242,3034,2855 | 243,1110,975 | 245,4093,3980 | 246,3872,3759 | 247,3346,3233 | 248,2353,2249 | 249,3333,3230 | 250,233,130 | 251,3627,3547 | 252,3793,3713 | 253,1787,1707 | 254,98,64

BATCH_RAW_INFO | 205,814,78 | 211,1611,976 | 216,3852,3365 | 218,3665,3197 | 219,650,182 | 222,2962,2568 | 223,3561,3189 | 225,1501,1130 | 227,3189,2859 | 228,3946,3616 | 229,3633,3352 | 230,1516,1235 | 233,379,116 | 234,2405,2147 | 235,3424,3166 | 236,246,21 | 237,2268,2047 | 238,1779,1571 | 240,3774,3582 | 241,3926,3741 | 242,3035,2855 | 243,1111,975 | 245,4094,3980 | 246,3873,3759 | 247,3347,3233 | 248,2354,2249 | 249,3334,3230 | 250,234,130 | 251,3628,3547 | 252,3794,3713 | 253,1788,1707 | 254,99,64

BATCH_RAW_INFO | 205,815,78 | 211,1612,976 | 216,3853,3365 | 218,3666,3197 | 219,651,182 | 222,2963,2568 | 223,3562,3189 | 225,1502,1130 | 227,3190,2859 | 228,3947,3616 | 229,3634,3352 | 230,1517,1235 | 233,380,116 | 234,2406,2147 | 235,3425,3166 | 236,247,21 | 237,2269,2047 | 238,1780,1571 | 240,3775,3582 | 241,3927,3741 | 242,3036,2855 | 243,1112,975 | 245,4095,3980 | 246,3874,3759 | 247,3348,3233 | 248,2355,2249 | 249,3335,3230 | 250,235,130 | 251,3629,3547 | 252,3795,3713 | 253,1789,1707 | 254,100,64

BATCH_RAW_INFO | 205,816,78 | 211,1613,976 | 216,3854,3365 | 218,3667,3197 | 219,652,182 | 222,2964,2568 | 223,3563,3189 | 225,1503,1130 | 227,3191,2859 | 228,3948,3616 | 229,3635,3352 | 230,1518,1235 | 233,381,116 | 234,2407,2147 | 235,3426,3166 | 236,248,21 | 237,2270,2047 | 238,1781,1571 | 240,3776,3582 | 241,3928,3741 | 242,3037,2855 | 243,1113,975 | 246,3875,3759 | 247,3349,3233 | 248,2356,2249 | 249,3336,3230 | 250,236,130 | 251,3630,3547 | 252,3796,3713 | 253,1790,1707 | 254,101,64

BATCH_RAW_INFO | 205,817,78 | 211,1614,976 | 216,3855,3365 | 218,3668,3197 | 219,653,182 | 222,2965,2568 | 223,3564,3189 | 225,1504,1130 | 227,3192,2859 | 228,3949,3616 | 229,3636,3352 | 230,1519,1235 | 233,382,116 | 234,2408,2147 | 235,3427,3166 | 236,249,21 | 237,2271,2047 | 238,1782,1571 | 240,3777,3582 | 241,3929,3741 | 242,3038,2855 | 243,1114,975 | 246,3876,3759 | 247,3350,3233 | 248,2357,2249 | 249,3337,3230 | 250,237,130 | 251,3631,3547 | 252,3797,3713 | 253,1791,1707 | 254,102,64

BATCH_RAW_INFO | 205,818,78 | 211,1615,976 | 216,3856,3365 | 218,3669,3197 | 219,654,182 | 222,2966,2568 | 223,3565,3189 | 225,1505,1130 | 227,3193,2859 | 228,3950,3616 | 229,3637,3352 | 230,1520,1235 | 233,383,116 | 234,2409,2147 | 235,3428,3166 | 236,250,21 | 237,2272,2047 | 238,1783,1571 | 240,3778,3582 | 241,3930,3741 | 242,3039,2855 | 243,1115,975 | 246,3877,3759 | 247,3351,3233 | 248,2358,2249 | 249,3338,3230 | 250,238,130 | 251,3632,3547 | 252,3798,3713 | 253,1792,1707 | 254,103,64

BATCH_RAW_INFO | 205,819,78 | 211,1616,976 | 216,3857,3365 | 218,3670,3197 | 219,655,182 | 222,2967,2568 | 223,3566,3189 | 225,1506,1130 | 227,3194,2859 | 228,3951,3616 | 229,3638,3352 | 230,1521,1235 | 233,384,116 | 234,2410,2147 | 235,3429,3166 | 236,251,21 | 237,2273,2047 | 238,1784,1571 | 240,3779,3582 | 241,3931,3741 | 242,3040,2855 | 243,1116,975 | 246,3878,3759 | 247,3352,3233 | 248,2359,2249 | 249,3339,3230 | 250,239,130 | 251,3633,3547 | 252,3799,3713 | 253,1793,1707 | 254,104,64

BATCH_RAW_INFO | 205,820,78 | 211,1617,976 | 216,3858,3365 | 218,3671,3197 | 219,656,182 | 222,2968,2568 | 223,3567,3189 | 225,1507,1130 | 227,3195,2859 | 228,3952,3616 | 229,3639,3352 | 230,1522,1235 | 233,385,116 | 234,2411,2147 | 235,3430,3166 | 236,252,21 | 237,2274,2047 | 238,1785,1571 | 240,3780,3582 | 241,3932,3741 | 242,3041,2855 | 243,1117,975 | 246,3879,3759 | 247,3353,3233 | 248,2360,2249 | 249,3340,3230 | 250,240,130 | 251,3634,3547 | 252,3800,3713 | 253,1794,1707 | 254,105,64

BATCH_RAW_INFO | 205,821,78 | 211,1618,976 | 216,3859,3365 | 218,3672,3197 | 219,657,182 | 222,2969,2568 | 223,3568,3189 | 225,1508,1130 | 227,3196,2859 | 228,3953,3616 | 229,3640,3352 | 230,1523,1235 | 233,386,116 | 234,2412,2147 | 235,3431,3166 | 236,253,21 | 237,2275,2047 | 238,1786,1571 | 240,3781,3582 | 241,3933,3741 | 242,3042,2855 | 243,1118,975 | 246,3880,3759 | 247,3354,3233 | 248,2361,2249 | 249,3341,3230 | 250,241,130 | 251,3635,3547 | 252,3801,3713 | 253,1795,1707 | 254,106,64

BATCH_RAW_INFO | 205,822,78 | 211,1619,976 | 216,3860,3365 | 218,3673,3197 | 219,658,182 | 222,2970,2568 | 223,3569,3189 | 225,1509,1130 | 227,3197,2859 | 228,3954,3616 | 229,3641,3352 | 230,1524,1235 | 233,387,116 | 234,2413,2147 | 235,3432,3166 | 236,254,21 | 237,2276,2047 | 238,1787,1571 | 240,3782,3582 | 241,3934,3741 | 242,3043,2855 | 243,1119,975 | 246,3881,3759 | 247,3355,3233 | 248,2362,2249 | 249,3342,3230 | 250,242,130 | 251,3636,3547 | 252,3802,3713 | 253,1796,1707 | 254,107,64

BATCH_RAW_INFO | 205,823,78 | 211,1620,976 | 216,3861,3365 | 218,3674,3197 | 219,659,182 | 222,2971,2568 | 223,3570,3189 | 225,1510,1130 | 227,3198,2859 | 228,3955,3616 | 229,3642,3352 | 230,1525,1235 | 233,388,116 | 234,2414,2147 | 235,3433,3166 | 236,255,21 | 237,2277,2047 | 238,1788,1571 | 240,3783,3582 | 241,3935,3741 | 242,3044,2855 | 243,1120,975 | 246,3882,3759 | 247,3356,3233 | 248,2363,2249 | 249,3343,3230 | 250,243,130 | 251,3637,3547 | 252,3803,3713 | 253,1797,1707 | 254,108,64

BATCH_RAW_INFO | 205,824,78 | 211,1621,976 | 216,3862,3365 | 218,3675,3197 | 219,660,182 | 222,2972,2568 | 223,3571,3189 | 225,1511,1130 | 227,3199,2859 | 228,3956,3616 | 229,3643,3352 | 230,1526,1235 | 233,389,116 | 234,2415,2147 | 235,3434,3166 | 236,256,21 | 237,2278,2047 | 238,1789,1571 | 240,3784,3582 | 241,3936,3741 | 242,3045,2855 | 243,1121,975 | 246,3883,3759 | 247,3357,3233 | 248,2364,2249 | 249,3344,3230 | 250,244,130 | 251,3638,3547 | 252,3804,3713 | 253,1798,1707 | 254,109,64

BATCH_RAW_INFO | 205,825,78 | 211,1622,976 | 216,3863,3365 | 218,3676,3197 | 219,661,182 | 222,2973,2568 | 223,3572,3189 | 225,1512,1130 | 227,3200,2859 | 228,3957,3616 | 229,3644,3352 | 230,1527,1235 | 233,390,116 | 234,2416,2147 | 235,3435,3166 | 236,257,21 | 237,2279,2047 | 238,1790,1571 | 240,3785,3582 | 241,3937,3741 | 242,3046,2855 | 243,1122,975 | 246,3884,3759 | 247,3358,3233 | 248,2365,2249 | 249,3345,3230 | 250,245,130 | 251,3639,3547 | 252,3805,3713 | 253,1799,1707 | 254,110,64

BATCH_RAW_INFO | 205,826,78 | 211,1623,976 | 216,3864,3365 | 218,3677,3197 | 219,662,182 | 222,2974,2568 | 223,3573,3189 | 225,1513,1130 | 227,3201,2859 | 228,3958,3616 | 229,3645,3352 | 230,1528,1235 | 233,391,116 | 234,2417,2147 | 235,3436,3166 | 236,258,21 | 237,2280,2047 | 238,1791,1571 | 240,3786,3582 | 241,3938,3741 | 242,3047,2855 | 243,1123,975 | 246,3885,3759 | 247,3359,3233 | 248,2366,2249 | 249,3346,3230 | 250,246,130 | 251,3640,3547 | 252,3806,3713 | 253,1800,1707 | 254,111,64

BATCH_RAW_INFO | 205,827,78 | 211,1624,976 | 216,3865,3365 | 218,3678,3197 | 219,663,182 | 222,2975,2568 | 223,3574,3189 | 225,1514,1130 | 227,3202,2859 | 228,3959,3616 | 229,3646,3352 | 230,1529,1235 | 233,392,116 | 234,2418,2147 | 235,3437,3166 | 236,259,21 | 237,2281,2047 | 238,1792,1571 | 240,3787,3582 | 241,3939,3741 | 242,3048,2855 | 243,1124,975 | 246,3886,3759 | 247,3360,3233 | 248,2367,2249 | 249,3347,3230 | 250,247,130 | 251,3641,3547 | 252,3807,3713 | 253,1801,1707 | 254,112,64

BATCH_RAW_INFO | 205,828,78 | 211,1625,976 | 216,3866,3365 | 218,3679,3197 | 219,664,182 | 222,2976,2568 | 223,3575,3189 | 225,1515,1130 | 227,3203,2859 | 228,3960,3616 | 229,3647,3352 | 230,1530,1235 | 234,2419,2147 | 235,3438,3166 | 236,260,21 | 237,2282,2047 | 238,1793,1571 | 240,3788,3582 | 241,3940,3741 | 242,3049,2855 | 243,1125,975 | 246,3887,3759 | 247,3361,3233 | 248,2368,2249 | 249,3348,3230 | 250,248,130 | 251,3642,3547 | 252,3808,3713 | 253,1802,1707 | 254,113,64

BATCH_RAW_INFO | 205,829,78 | 211,1626,976 | 216,3867,3365 | 218,3680,3197 | 219,665,182 | 222,2977,2568 | 223,3576,3189 | 225,1516,1130 | 227,3204,2859 | 228,3961,3616 | 229,3648,3352 | 230,1531,1235 | 234,2420,2147 | 235,3439,3166 | 236,261,21 | 237,2283,2047 | 238,1794,1571 | 240,3789,3582 | 241,3941,3741 | 242,3050,2855 | 243,1126,975 | 246,3888,3759 | 247,3362,3233 | 248,2369,2249 | 249,3349,3230 | 250,249,130 | 251,3643,3547 | 252,3809,3713 | 253,1803,1707 | 254,114,64

BATCH_RAW_INFO | 205,830,78 | 211,1627,976 | 216,3868,3365 | 218,3681,3197 | 219,666,182 | 222,2978,2568 | 223,3577,3189 | 225,1517,1130 | 227,3205,2859 | 228,3962,3616 | 229,3649,3352 | 230,1532,1235 | 234,2421,2147 | 235,3440,3166 | 236,262,21 | 237,2284,2047 | 238,1795,1571 | 240,3790,3582 | 241,3942,3741 | 242,3051,2855 | 243,1127,975 | 246,3889,3759 | 247,3363,3233 | 248,2370,2249 | 249,3350,3230 | 250,250,130 | 251,3644,3547 | 252,3810,3713 | 253,1804,1707 | 254,115,64

BATCH_RAW_INFO | 205,831,78 | 211,1628,976 | 216,3869,3365 | 218,3682,3197 | 219,667,182 | 222,2979,2568 | 223,3578,3189 | 225,1518,1130 | 227,3206,2859 | 228,3963,3616 | 229,3650,3352 | 230,1533,1235 | 234,2422,2147 | 235,3441,3166 | 236,263,21 | 237,2285,2047 | 238,1796,1571 | 240,3791,3582 | 241,3943,3741 | 242,3052,2855 | 243,1128,975 | 246,3890,3759 | 247,3364,3233 | 248,2371,2249 | 249,3351,3230 | 250,251,130 | 251,3645,3547 | 252,3811,3713 | 253,1805,1707 | 254,116,64

BATCH_RAW_INFO | 205,832,78 | 211,1629,976 | 216,3870,3365 | 218,3683,3197 | 219,668,182 | 222,2980,2568 | 223,3579,3189 | 225,1519,1130 | 227,3207,2859 | 228,3964,3616 | 229,3651,3352 | 230,1534,1235 | 234,2423,2147 | 235,3442,3166 | 236,264,21 | 237,2286,2047 | 238,1797,1571 | 240,3792,3582 | 241,3944,3741 | 242,3053,2855 | 243,1129,975 | 246,3891,3759 | 247,3365,3233 | 248,2372,2249 | 249,3352,3230 | 250,252,130 | 251,3646,3547 | 252,3812,3713 | 253,1806,1707 | 254,117,64

BATCH_RAW_INFO | 205,833,78 | 211,1630,976 | 216,3871,3365 | 218,3684,3197 | 219,669,182 | 222,2981,2568 | 223,3580,3189 | 225,1520,1130 | 227,3208,2859 | 228,3965,3616 | 229,3652,3352 | 230,1535,1235 | 234,2424,2147 | 235,3443,3166 | 236,265,21 | 237,2287,2047 | 238,1798,1571 | 240,3793,3582 | 241,3945,3741 | 242,3054,2855 | 243,1130,975 | 246,3892,3759 | 247,3366,3233 | 248,2373,2249 | 249,3353,3230 | 250,253,130 | 251,3647,3547 | 252,3813,3713 | 253,1807,1707 | 254,118,64

BATCH_RAW_INFO | 205,834,78 | 211,1631,976 | 216,3872,3365 | 218,3685,3197 | 219,670,182 | 222,2982,2568 | 223,3581,3189 | 225,1521,1130 | 227,3209,2859 | 228,3966,3616 | 229,3653,3352 | 230,1536,1235 | 234,2425,2147 | 235,3444,3166 | 236,266,21 | 237,2288,2047 | 238,1799,1571 | 240,3794,3582 | 241,3946,3741 | 242,3055,2855 | 243,1131,975 | 246,3893,3759 | 247,3367,3233 | 248,2374,2249 | 249,3354,3230 | 250,254,130 | 251,3648,3547 | 252,3814,3713 | 253,1808,1707 | 254,119,64

BATCH_RAW_INFO | 205,835,78 | 211,1632,976 | 216,3873,3365 | 218,3686,3197 | 219,671,182 | 222,2983,2568 | 223,3582,3189 | 225,1522,1130 | 227,3210,2859 | 228,3967,3616 | 229,3654,3352 | 230,1537,1235 | 234,2426,2147 | 235,3445,3166 | 236,267,21 | 237,2289,2047 | 238,1800,1571 | 240,3795,3582 | 241,3947,3741 | 242,3056,2855 | 243,1132,975 | 246,3894,3759 | 247,3368,3233 | 248,2375,2249 | 249,3355,3230 | 250,255,130 | 251,3649,3547 | 252,3815,3713 | 253,1809,1707 | 254,120,64

BATCH_RAW_INFO | 205,836,78 | 211,1633,976 | 216,3874,3365 | 218,3687,3197 | 219,672,182 | 222,2984,2568 | 223,3583,3189 | 225,1523,1130 | 227,3211,2859 | 228,3968,3616 | 229,3655,3352 | 230,1538,1235 | 234,2427,2147 | 235,3446,3166 | 236,268,21 | 237,2290,2047 | 238,1801,1571 | 240,3796,3582 | 241,3948,3741 | 242,3057,2855 | 243,1133,975 | 246,3895,3759 | 247,3369,3233 | 248,2376,2249 | 249,3356,3230 | 250,256,130 | 251,3650,3547 | 252,3816,3713 | 253,1810,1707 | 254,121,64

BATCH_RAW_INFO | 255,3219,3218

BATCH_RAW_INFO | 256,2558,2557

BATCH_RAW_INFO | 257,925,924

BATCH_RAW_INFO | 258,1255,1254

BATCH_RAW_INFO | 205,837,78 | 211,1634,976 | 216,3875,3365 | 218,3688,3197 | 219,673,182 | 222,2985,2568 | 223,3584,3189 | 225,1524,1130 | 227,3212,2859 | 228,3969,3616 | 229,3656,3352 | 230,1539,1235 | 234,2428,2147 | 235,3447,3166 | 236,269,21 | 237,2291,2047 | 238,1802,1571 | 240,3797,3582 | 241,3949,3741 | 242,3058,2855 | 243,1134,975 | 246,3896,3759 | 247,3370,3233 | 248,2377,2249 | 249,3357,3230 | 250,257,130 | 251,3651,3547 | 252,3817,3713 | 253,1811,1707 | 254,122,64 | 255,3220,3218 | 256,2559,2557 | 257,926,924 | 258,1256,1254

BATCH_RAW_INFO | 205,838,78 | 211,1635,976 | 216,3876,3365 | 218,3689,3197 | 219,674,182 | 222,2986,2568 | 223,3585,3189 | 225,1525,1130 | 227,3213,2859 | 228,3970,3616 | 229,3657,3352 | 230,1540,1235 | 234,2429,2147 | 235,3448,3166 | 236,270,21 | 237,2292,2047 | 238,1803,1571 | 240,3798,3582 | 241,3950,3741 | 242,3059,2855 | 243,1135,975 | 246,3897,3759 | 247,3371,3233 | 248,2378,2249 | 249,3358,3230 | 250,258,130 | 251,3652,3547 | 252,3818,3713 | 253,1812,1707 | 254,123,64 | 255,3221,3218 | 256,2560,2557 | 257,927,924 | 258,1257,1254

BATCH_RAW_INFO | 205,839,78 | 211,1636,976 | 216,3877,3365 | 218,3690,3197 | 219,675,182 | 222,2987,2568 | 223,3586,3189 | 225,1526,1130 | 227,3214,2859 | 228,3971,3616 | 229,3658,3352 | 230,1541,1235 | 234,2430,2147 | 235,3449,3166 | 236,271,21 | 237,2293,2047 | 238,1804,1571 | 240,3799,3582 | 241,3951,3741 | 242,3060,2855 | 243,1136,975 | 246,3898,3759 | 247,3372,3233 | 248,2379,2249 | 249,3359,3230 | 250,259,130 | 251,3653,3547 | 252,3819,3713 | 253,1813,1707 | 254,124,64 | 255,3222,3218 | 256,2561,2557 | 257,928,924 | 258,1258,1254

BATCH_RAW_INFO | 205,840,78 | 211,1637,976 | 216,3878,3365 | 218,3691,3197 | 219,676,182 | 222,2988,2568 | 223,3587,3189 | 225,1527,1130 | 227,3215,2859 | 228,3972,3616 | 229,3659,3352 | 230,1542,1235 | 234,2431,2147 | 235,3450,3166 | 236,272,21 | 237,2294,2047 | 238,1805,1571 | 240,3800,3582 | 241,3952,3741 | 242,3061,2855 | 243,1137,975 | 246,3899,3759 | 247,3373,3233 | 248,2380,2249 | 249,3360,3230 | 250,260,130 | 251,3654,3547 | 252,3820,3713 | 253,1814,1707 | 254,125,64 | 255,3223,3218 | 256,2562,2557 | 257,929,924 | 258,1259,1254

BATCH_RAW_INFO | 205,841,78 | 211,1638,976 | 216,3879,3365 | 218,3692,3197 | 219,677,182 | 222,2989,2568 | 223,3588,3189 | 225,1528,1130 | 227,3216,2859 | 228,3973,3616 | 229,3660,3352 | 230,1543,1235 | 234,2432,2147 | 235,3451,3166 | 236,273,21 | 237,2295,2047 | 238,1806,1571 | 240,3801,3582 | 241,3953,3741 | 242,3062,2855 | 243,1138,975 | 246,3900,3759 | 247,3374,3233 | 248,2381,2249 | 249,3361,3230 | 250,261,130 | 251,3655,3547 | 252,3821,3713 | 253,1815,1707 | 254,126,64 | 255,3224,3218 | 256,2563,2557 | 257,930,924 | 258,1260,1254

BATCH_RAW_INFO | 205,842,78 | 211,1639,976 | 216,3880,3365 | 218,3693,3197 | 219,678,182 | 222,2990,2568 | 223,3589,3189 | 225,1529,1130 | 227,3217,2859 | 228,3974,3616 | 229,3661,3352 | 230,1544,1235 | 234,2433,2147 | 235,3452,3166 | 236,274,21 | 237,2296,2047 | 238,1807,1571 | 240,3802,3582 | 241,3954,3741 | 242,3063,2855 | 243,1139,975 | 246,3901,3759 | 247,3375,3233 | 248,2382,2249 | 249,3362,3230 | 250,262,130 | 251,3656,3547 | 252,3822,3713 | 253,1816,1707 | 254,127,64 | 255,3225,3218 | 256,2564,2557 | 257,931,924 | 258,1261,1254

BATCH_RAW_INFO | 205,843,78 | 211,1640,976 | 216,3881,3365 | 218,3694,3197 | 219,679,182 | 222,2991,2568 | 223,3590,3189 | 225,1530,1130 | 227,3218,2859 | 228,3975,3616 | 229,3662,3352 | 230,1545,1235 | 234,2434,2147 | 235,3453,3166 | 236,275,21 | 237,2297,2047 | 238,1808,1571 | 240,3803,3582 | 241,3955,3741 | 242,3064,2855 | 243,1140,975 | 246,3902,3759 | 247,3376,3233 | 248,2383,2249 | 249,3363,3230 | 250,263,130 | 251,3657,3547 | 252,3823,3713 | 253,1817,1707 | 254,128,64 | 255,3226,3218 | 256,2565,2557 | 257,932,924 | 258,1262,1254

BATCH_RAW_INFO | 205,844,78 | 211,1641,976 | 216,3882,3365 | 218,3695,3197 | 219,680,182 | 222,2992,2568 | 223,3591,3189 | 225,1531,1130 | 227,3219,2859 | 228,3976,3616 | 229,3663,3352 | 230,1546,1235 | 234,2435,2147 | 235,3454,3166 | 236,276,21 | 237,2298,2047 | 238,1809,1571 | 240,3804,3582 | 241,3956,3741 | 242,3065,2855 | 243,1141,975 | 246,3903,3759 | 247,3377,3233 | 248,2384,2249 | 249,3364,3230 | 250,264,130 | 251,3658,3547 | 252,3824,3713 | 253,1818,1707 | 254,129,64 | 255,3227,3218 | 256,2566,2557 | 257,933,924 | 258,1263,1254

BATCH_RAW_INFO | 205,845,78 | 211,1642,976 | 216,3883,3365 | 218,3696,3197 | 219,681,182 | 222,2993,2568 | 223,3592,3189 | 225,1532,1130 | 227,3220,2859 | 228,3977,3616 | 229,3664,3352 | 230,1547,1235 | 234,2436,2147 | 235,3455,3166 | 236,277,21 | 237,2299,2047 | 238,1810,1571 | 240,3805,3582 | 241,3957,3741 | 242,3066,2855 | 243,1142,975 | 246,3904,3759 | 247,3378,3233 | 248,2385,2249 | 249,3365,3230 | 250,265,130 | 251,3659,3547 | 252,3825,3713 | 253,1819,1707 | 254,130,64 | 255,3228,3218 | 256,2567,2557 | 257,934,924 | 258,1264,1254

BATCH_RAW_INFO | 205,846,78 | 211,1643,976 | 216,3884,3365 | 218,3697,3197 | 219,682,182 | 222,2994,2568 | 223,3593,3189 | 225,1533,1130 | 227,3221,2859 | 228,3978,3616 | 229,3665,3352 | 230,1548,1235 | 234,2437,2147 | 235,3456,3166 | 236,278,21 | 237,2300,2047 | 238,1811,1571 | 240,3806,3582 | 241,3958,3741 | 242,3067,2855 | 243,1143,975 | 246,3905,3759 | 247,3379,3233 | 248,2386,2249 | 249,3366,3230 | 250,266,130 | 251,3660,3547 | 252,3826,3713 | 253,1820,1707 | 254,131,64 | 255,3229,3218 | 256,2568,2557 | 257,935,924 | 258,1265,1254

BATCH_RAW_INFO | 205,847,78 | 211,1644,976 | 216,3885,3365 | 218,3698,3197 | 219,683,182 | 222,2995,2568 | 223,3594,3189 | 225,1534,1130 | 227,3222,2859 | 228,3979,3616 | 229,3666,3352 | 230,1549,1235 | 234,2438,2147 | 235,3457,3166 | 236,279,21 | 237,2301,2047 | 238,1812,1571 | 240,3807,3582 | 241,3959,3741 | 242,3068,2855 | 243,1144,975 | 246,3906,3759 | 247,3380,3233 | 248,2387,2249 | 249,3367,3230 | 250,267,130 | 251,3661,3547 | 252,3827,3713 | 253,1821,1707 | 254,132,64 | 255,3230,3218 | 256,2569,2557 | 257,936,924 | 258,1266,1254

BATCH_RAW_INFO | 205,848,78 | 211,1645,976 | 216,3886,3365 | 218,3699,3197 | 219,684,182 | 222,2996,2568 | 223,3595,3189 | 225,1535,1130 | 227,3223,2859 | 228,3980,3616 | 229,3667,3352 | 230,1550,1235 | 234,2439,2147 | 235,3458,3166 | 236,280,21 | 237,2302,2047 | 238,1813,1571 | 240,3808,3582 | 241,3960,3741 | 242,3069,2855 | 243,1145,975 | 246,3907,3759 | 247,3381,3233 | 248,2388,2249 | 249,3368,3230 | 250,268,130 | 251,3662,3547 | 252,3828,3713 | 253,1822,1707 | 254,133,64 | 255,3231,3218 | 256,2570,2557 | 257,937,924 | 258,1267,1254

BATCH_RAW_INFO | 205,849,78 | 211,1646,976 | 216,3887,3365 | 218,3700,3197 | 219,685,182 | 222,2997,2568 | 223,3596,3189 | 225,1536,1130 | 227,3224,2859 | 228,3981,3616 | 229,3668,3352 | 230,1551,1235 | 234,2440,2147 | 235,3459,3166 | 236,281,21 | 237,2303,2047 | 238,1814,1571 | 240,3809,3582 | 241,3961,3741 | 242,3070,2855 | 243,1146,975 | 246,3908,3759 | 247,3382,3233 | 248,2389,2249 | 249,3369,3230 | 250,269,130 | 251,3663,3547 | 252,3829,3713 | 253,1823,1707 | 254,134,64 | 255,3232,3218 | 256,2571,2557 | 257,938,924 | 258,1268,1254

BATCH_RAW_INFO | 205,850,78 | 211,1647,976 | 216,3888,3365 | 218,3701,3197 | 219,686,182 | 222,2998,2568 | 223,3597,3189 | 225,1537,1130 | 227,3225,2859 | 228,3982,3616 | 229,3669,3352 | 230,1552,1235 | 234,2441,2147 | 235,3460,3166 | 236,282,21 | 237,2304,2047 | 238,1815,1571 | 240,3810,3582 | 241,3962,3741 | 242,3071,2855 | 243,1147,975 | 246,3909,3759 | 247,3383,3233 | 248,2390,2249 | 249,3370,3230 | 250,270,130 | 251,3664,3547 | 252,3830,3713 | 253,1824,1707 | 254,135,64 | 255,3233,3218 | 256,2572,2557 | 257,939,924 | 258,1269,1254

BATCH_RAW_INFO | 205,851,78 | 211,1648,976 | 216,3889,3365 | 218,3702,3197 | 219,687,182 | 222,2999,2568 | 223,3598,3189 | 225,1538,1130 | 227,3226,2859 | 228,3983,3616 | 229,3670,3352 | 230,1553,1235 | 234,2442,2147 | 235,3461,3166 | 236,283,21 | 237,2305,2047 | 238,1816,1571 | 240,3811,3582 | 241,3963,3741 | 242,3072,2855 | 243,1148,975 | 246,3910,3759 | 247,3384,3233 | 248,2391,2249 | 249,3371,3230 | 250,271,130 | 251,3665,3547 | 252,3831,3713 | 253,1825,1707 | 254,136,64 | 255,3234,3218 | 256,2573,2557 | 257,940,924 | 258,1270,1254

BATCH_RAW_INFO | 205,852,78 | 211,1649,976 | 216,3890,3365 | 218,3703,3197 | 219,688,182 | 222,3000,2568 | 223,3599,3189 | 225,1539,1130 | 227,3227,2859 | 228,3984,3616 | 229,3671,3352 | 230,1554,1235 | 234,2443,2147 | 235,3462,3166 | 236,284,21 | 237,2306,2047 | 238,1817,1571 | 240,3812,3582 | 241,3964,3741 | 242,3073,2855 | 243,1149,975 | 246,3911,3759 | 247,3385,3233 | 248,2392,2249 | 249,3372,3230 | 250,272,130 | 251,3666,3547 | 252,3832,3713 | 253,1826,1707 | 254,137,64 | 255,3235,3218 | 256,2574,2557 | 257,941,924 | 258,1271,1254

BATCH_RAW_INFO | 205,853,78 | 211,1650,976 | 216,3891,3365 | 218,3704,3197 | 219,689,182 | 222,3001,2568 | 223,3600,3189 | 225,1540,1130 | 227,3228,2859 | 228,3985,3616 | 229,3672,3352 | 230,1555,1235 | 234,2444,2147 | 235,3463,3166 | 236,285,21 | 237,2307,2047 | 238,1818,1571 | 240,3813,3582 | 241,3965,3741 | 242,3074,2855 | 243,1150,975 | 246,3912,3759 | 247,3386,3233 | 248,2393,2249 | 249,3373,3230 | 250,273,130 | 251,3667,3547 | 252,3833,3713 | 253,1827,1707 | 254,138,64 | 255,3236,3218 | 256,2575,2557 | 257,942,924 | 258,1272,1254

BATCH_RAW_INFO | 205,854,78 | 211,1651,976 | 216,3892,3365 | 218,3705,3197 | 219,690,182 | 222,3002,2568 | 223,3601,3189 | 225,1541,1130 | 227,3229,2859 | 228,3986,3616 | 229,3673,3352 | 230,1556,1235 | 234,2445,2147 | 235,3464,3166 | 236,286,21 | 237,2308,2047 | 238,1819,1571 | 240,3814,3582 | 241,3966,3741 | 242,3075,2855 | 243,1151,975 | 246,3913,3759 | 247,3387,3233 | 248,2394,2249 | 249,3374,3230 | 250,274,130 | 251,3668,3547 | 252,3834,3713 | 253,1828,1707 | 254,139,64 | 255,3237,3218 | 256,2576,2557 | 257,943,924 | 258,1273,1254

BATCH_RAW_INFO | 205,855,78 | 211,1652,976 | 216,3893,3365 | 218,3706,3197 | 219,691,182 | 222,3003,2568 | 223,3602,3189 | 225,1542,1130 | 227,3230,2859 | 228,3987,3616 | 229,3674,3352 | 230,1557,1235 | 234,2446,2147 | 235,3465,3166 | 236,287,21 | 237,2309,2047 | 238,1820,1571 | 240,3815,3582 | 241,3967,3741 | 242,3076,2855 | 243,1152,975 | 246,3914,3759 | 247,3388,3233 | 248,2395,2249 | 249,3375,3230 | 250,275,130 | 251,3669,3547 | 252,3835,3713 | 253,1829,1707 | 254,140,64 | 255,3238,3218 | 256,2577,2557 | 257,944,924 | 258,1274,1254

BATCH_RAW_INFO | 205,856,78 | 211,1653,976 | 216,3894,3365 | 218,3707,3197 | 219,692,182 | 222,3004,2568 | 223,3603,3189 | 225,1543,1130 | 227,3231,2859 | 228,3988,3616 | 229,3675,3352 | 230,1558,1235 | 234,2447,2147 | 235,3466,3166 | 236,288,21 | 237,2310,2047 | 238,1821,1571 | 240,3816,3582 | 241,3968,3741 | 242,3077,2855 | 243,1153,975 | 246,3915,3759 | 247,3389,3233 | 248,2396,2249 | 249,3376,3230 | 250,276,130 | 251,3670,3547 | 252,3836,3713 | 253,1830,1707 | 254,141,64 | 256,2578,2557 | 257,945,924 | 258,1275,1254

BATCH_RAW_INFO | 205,857,78 | 211,1654,976 | 216,3895,3365 | 218,3708,3197 | 219,693,182 | 222,3005,2568 | 223,3604,3189 | 225,1544,1130 | 227,3232,2859 | 228,3989,3616 | 229,3676,3352 | 230,1559,1235 | 234,2448,2147 | 235,3467,3166 | 236,289,21 | 237,2311,2047 | 238,1822,1571 | 240,3817,3582 | 241,3969,3741 | 242,3078,2855 | 243,1154,975 | 246,3916,3759 | 247,3390,3233 | 248,2397,2249 | 249,3377,3230 | 250,277,130 | 251,3671,3547 | 252,3837,3713 | 253,1831,1707 | 254,142,64 | 256,2579,2557 | 257,946,924 | 258,1276,1254

BATCH_RAW_INFO | 205,858,78 | 211,1655,976 | 216,3896,3365 | 218,3709,3197 | 219,694,182 | 222,3006,2568 | 223,3605,3189 | 225,1545,1130 | 227,3233,2859 | 228,3990,3616 | 229,3677,3352 | 230,1560,1235 | 234,2449,2147 | 235,3468,3166 | 236,290,21 | 237,2312,2047 | 238,1823,1571 | 240,3818,3582 | 241,3970,3741 | 242,3079,2855 | 243,1155,975 | 246,3917,3759 | 247,3391,3233 | 248,2398,2249 | 249,3378,3230 | 250,278,130 | 251,3672,3547 | 252,3838,3713 | 253,1832,1707 | 254,143,64 | 256,2580,2557 | 257,947,924 | 258,1277,1254

BATCH_RAW_INFO | 205,859,78 | 211,1656,976 | 216,3897,3365 | 218,3710,3197 | 219,695,182 | 222,3007,2568 | 223,3606,3189 | 225,1546,1130 | 227,3234,2859 | 228,3991,3616 | 229,3678,3352 | 230,1561,1235 | 234,2450,2147 | 235,3469,3166 | 236,291,21 | 237,2313,2047 | 238,1824,1571 | 240,3819,3582 | 241,3971,3741 | 242,3080,2855 | 243,1156,975 | 246,3918,3759 | 247,3392,3233 | 248,2399,2249 | 249,3379,3230 | 250,279,130 | 251,3673,3547 | 252,3839,3713 | 253,1833,1707 | 254,144,64 | 256,2581,2557 | 257,948,924 | 258,1278,1254

BATCH_RAW_INFO | 205,860,78 | 211,1657,976 | 216,3898,3365 | 218,3711,3197 | 219,696,182 | 222,3008,2568 | 223,3607,3189 | 225,1547,1130 | 227,3235,2859 | 228,3992,3616 | 229,3679,3352 | 230,1562,1235 | 234,2451,2147 | 235,3470,3166 | 236,292,21 | 237,2314,2047 | 238,1825,1571 | 240,3820,3582 | 241,3972,3741 | 242,3081,2855 | 243,1157,975 | 246,3919,3759 | 247,3393,3233 | 248,2400,2249 | 249,3380,3230 | 250,280,130 | 251,3674,3547 | 252,3840,3713 | 253,1834,1707 | 254,145,64 | 256,2582,2557 | 257,949,924 | 258,1279,1254

BATCH_RAW_INFO | 205,861,78 | 211,1658,976 | 216,3899,3365 | 218,3712,3197 | 219,697,182 | 222,3009,2568 | 223,3608,3189 | 225,1548,1130 | 227,3236,2859 | 228,3993,3616 | 229,3680,3352 | 230,1563,1235 | 234,2452,2147 | 235,3471,3166 | 236,293,21 | 237,2315,2047 | 238,1826,1571 | 240,3821,3582 | 241,3973,3741 | 242,3082,2855 | 243,1158,975 | 246,3920,3759 | 247,3394,3233 | 248,2401,2249 | 249,3381,3230 | 250,281,130 | 251,3675,3547 | 252,3841,3713 | 253,1835,1707 | 254,146,64 | 256,2583,2557 | 257,950,924 | 258,1280,1254

BATCH_RAW_INFO | 205,862,78 | 211,1659,976 | 216,3900,3365 | 218,3713,3197 | 219,698,182 | 222,3010,2568 | 223,3609,3189 | 225,1549,1130 | 227,3237,2859 | 228,3994,3616 | 229,3681,3352 | 230,1564,1235 | 234,2453,2147 | 235,3472,3166 | 236,294,21 | 237,2316,2047 | 238,1827,1571 | 240,3822,3582 | 241,3974,3741 | 242,3083,2855 | 243,1159,975 | 246,3921,3759 | 247,3395,3233 | 248,2402,2249 | 249,3382,3230 | 250,282,130 | 251,3676,3547 | 252,3842,3713 | 253,1836,1707 | 254,147,64 | 256,2584,2557 | 257,951,924 | 258,1281,1254

BATCH_RAW_INFO | 205,863,78 | 211,1660,976 | 216,3901,3365 | 218,3714,3197 | 219,699,182 | 222,3011,2568 | 223,3610,3189 | 225,1550,1130 | 227,3238,2859 | 228,3995,3616 | 229,3682,3352 | 230,1565,1235 | 234,2454,2147 | 235,3473,3166 | 236,295,21 | 237,2317,2047 | 238,1828,1571 | 240,3823,3582 | 241,3975,3741 | 242,3084,2855 | 243,1160,975 | 246,3922,3759 | 247,3396,3233 | 248,2403,2249 | 249,3383,3230 | 250,283,130 | 251,3677,3547 | 252,3843,3713 | 253,1837,1707 | 254,148,64 | 256,2585,2557 | 257,952,924 | 258,1282,1254

BATCH_RAW_INFO | 205,864,78 | 211,1661,976 | 216,3902,3365 | 218,3715,3197 | 219,700,182 | 222,3012,2568 | 223,3611,3189 | 225,1551,1130 | 227,3239,2859 | 228,3996,3616 | 229,3683,3352 | 230,1566,1235 | 234,2455,2147 | 235,3474,3166 | 236,296,21 | 237,2318,2047 | 238,1829,1571 | 240,3824,3582 | 241,3976,3741 | 242,3085,2855 | 243,1161,975 | 246,3923,3759 | 247,3397,3233 | 248,2404,2249 | 249,3384,3230 | 250,284,130 | 251,3678,3547 | 252,3844,3713 | 253,1838,1707 | 254,149,64 | 256,2586,2557 | 257,953,924 | 258,1283,1254

BATCH_RAW_INFO | 205,865,78 | 211,1662,976 | 216,3903,3365 | 218,3716,3197 | 219,701,182 | 222,3013,2568 | 223,3612,3189 | 225,1552,1130 | 227,3240,2859 | 228,3997,3616 | 229,3684,3352 | 230,1567,1235 | 234,2456,2147 | 235,3475,3166 | 236,297,21 | 237,2319,2047 | 238,1830,1571 | 240,3825,3582 | 241,3977,3741 | 242,3086,2855 | 243,1162,975 | 246,3924,3759 | 247,3398,3233 | 248,2405,2249 | 249,3385,3230 | 250,285,130 | 251,3679,3547 | 252,3845,3713 | 253,1839,1707 | 254,150,64 | 256,2587,2557 | 257,954,924 | 258,1284,1254

BATCH_RAW_INFO | 205,866,78 | 211,1663,976 | 216,3904,3365 | 218,3717,3197 | 222,3014,2568 | 223,3613,3189 | 225,1553,1130 | 227,3241,2859 | 228,3998,3616 | 229,3685,3352 | 230,1568,1235 | 234,2457,2147 | 235,3476,3166 | 236,298,21 | 237,2320,2047 | 238,1831,1571 | 240,3826,3582 | 241,3978,3741 | 242,3087,2855 | 243,1163,975 | 246,3925,3759 | 247,3399,3233 | 248,2406,2249 | 249,3386,3230 | 250,286,130 | 251,3680,3547 | 252,3846,3713 | 253,1840,1707 | 254,151,64 | 256,2588,2557 | 257,955,924 | 258,1285,1254

BATCH_RAW_INFO | 205,867,78 | 211,1664,976 | 216,3905,3365 | 218,3718,3197 | 222,3015,2568 | 223,3614,3189 | 225,1554,1130 | 227,3242,2859 | 228,3999,3616 | 229,3686,3352 | 230,1569,1235 | 234,2458,2147 | 235,3477,3166 | 236,299,21 | 237,2321,2047 | 238,1832,1571 | 240,3827,3582 | 241,3979,3741 | 242,3088,2855 | 243,1164,975 | 246,3926,3759 | 247,3400,3233 | 248,2407,2249 | 249,3387,3230 | 250,287,130 | 251,3681,3547 | 252,3847,3713 | 253,1841,1707 | 254,152,64 | 256,2589,2557 | 257,956,924 | 258,1286,1254

BATCH_RAW_INFO | 205,868,78 | 211,1665,976 | 216,3906,3365 | 218,3719,3197 | 222,3016,2568 | 223,3615,3189 | 225,1555,1130 | 227,3243,2859 | 228,4000,3616 | 229,3687,3352 | 230,1570,1235 | 234,2459,2147 | 235,3478,3166 | 236,300,21 | 237,2322,2047 | 238,1833,1571 | 240,3828,3582 | 241,3980,3741 | 242,3089,2855 | 243,1165,975 | 246,3927,3759 | 247,3401,3233 | 248,2408,2249 | 249,3388,3230 | 250,288,130 | 251,3682,3547 | 252,3848,3713 | 253,1842,1707 | 254,153,64 | 256,2590,2557 | 257,957,924 | 258,1287,1254

BATCH_RAW_INFO | 205,869,78 | 211,1666,976 | 216,3907,3365 | 218,3720,3197 | 222,3017,2568 | 223,3616,3189 | 225,1556,1130 | 227,3244,2859 | 228,4001,3616 | 229,3688,3352 | 230,1571,1235 | 234,2460,2147 | 235,3479,3166 | 236,301,21 | 237,2323,2047 | 238,1834,1571 | 240,3829,3582 | 241,3981,3741 | 242,3090,2855 | 243,1166,975 | 246,3928,3759 | 247,3402,3233 | 248,2409,2249 | 249,3389,3230 | 250,289,130 | 251,3683,3547 | 252,3849,3713 | 253,1843,1707 | 254,154,64 | 256,2591,2557 | 257,958,924 | 258,1288,1254

BATCH_RAW_INFO | 205,870,78 | 211,1667,976 | 216,3908,3365 | 218,3721,3197 | 222,3018,2568 | 223,3617,3189 | 225,1557,1130 | 227,3245,2859 | 228,4002,3616 | 229,3689,3352 | 230,1572,1235 | 234,2461,2147 | 235,3480,3166 | 236,302,21 | 237,2324,2047 | 238,1835,1571 | 240,3830,3582 | 241,3982,3741 | 242,3091,2855 | 243,1167,975 | 246,3929,3759 | 247,3403,3233 | 248,2410,2249 | 249,3390,3230 | 250,290,130 | 251,3684,3547 | 252,3850,3713 | 253,1844,1707 | 254,155,64 | 256,2592,2557 | 257,959,924 | 258,1289,1254

BATCH_RAW_INFO | 205,871,78 | 211,1668,976 | 216,3909,3365 | 218,3722,3197 | 222,3019,2568 | 223,3618,3189 | 225,1558,1130 | 227,3246,2859 | 228,4003,3616 | 229,3690,3352 | 230,1573,1235 | 234,2462,2147 | 235,3481,3166 | 236,303,21 | 237,2325,2047 | 238,1836,1571 | 240,3831,3582 | 241,3983,3741 | 242,3092,2855 | 243,1168,975 | 246,3930,3759 | 247,3404,3233 | 248,2411,2249 | 249,3391,3230 | 250,291,130 | 251,3685,3547 | 252,3851,3713 | 253,1845,1707 | 254,156,64 | 256,2593,2557 | 257,960,924 | 258,1290,1254

BATCH_RAW_INFO | 205,872,78 | 211,1669,976 | 216,3910,3365 | 218,3723,3197 | 222,3020,2568 | 223,3619,3189 | 225,1559,1130 | 227,3247,2859 | 228,4004,3616 | 229,3691,3352 | 230,1574,1235 | 234,2463,2147 | 235,3482,3166 | 236,304,21 | 237,2326,2047 | 238,1837,1571 | 240,3832,3582 | 241,3984,3741 | 242,3093,2855 | 243,1169,975 | 246,3931,3759 | 247,3405,3233 | 248,2412,2249 | 249,3392,3230 | 250,292,130 | 251,3686,3547 | 252,3852,3713 | 253,1846,1707 | 254,157,64 | 256,2594,2557 | 257,961,924 | 258,1291,1254

BATCH_RAW_INFO | 205,873,78 | 211,1670,976 | 216,3911,3365 | 218,3724,3197 | 222,3021,2568 | 223,3620,3189 | 225,1560,1130 | 227,3248,2859 | 228,4005,3616 | 229,3692,3352 | 230,1575,1235 | 234,2464,2147 | 235,3483,3166 | 236,305,21 | 237,2327,2047 | 238,1838,1571 | 240,3833,3582 | 241,3985,3741 | 242,3094,2855 | 246,3932,3759 | 247,3406,3233 | 248,2413,2249 | 249,3393,3230 | 250,293,130 | 251,3687,3547 | 252,3853,3713 | 253,1847,1707 | 254,158,64 | 256,2595,2557 | 257,962,924 | 258,1292,1254

BATCH_RAW_INFO | 205,874,78 | 211,1671,976 | 216,3912,3365 | 218,3725,3197 | 222,3022,2568 | 223,3621,3189 | 225,1561,1130 | 227,3249,2859 | 228,4006,3616 | 229,3693,3352 | 230,1576,1235 | 234,2465,2147 | 235,3484,3166 | 236,306,21 | 237,2328,2047 | 238,1839,1571 | 240,3834,3582 | 241,3986,3741 | 242,3095,2855 | 246,3933,3759 | 247,3407,3233 | 248,2414,2249 | 249,3394,3230 | 250,294,130 | 251,3688,3547 | 252,3854,3713 | 253,1848,1707 | 254,159,64 | 256,2596,2557 | 257,963,924 | 258,1293,1254

BATCH_RAW_INFO | 205,875,78 | 211,1672,976 | 216,3913,3365 | 218,3726,3197 | 222,3023,2568 | 223,3622,3189 | 225,1562,1130 | 227,3250,2859 | 228,4007,3616 | 229,3694,3352 | 230,1577,1235 | 234,2466,2147 | 235,3485,3166 | 236,307,21 | 237,2329,2047 | 238,1840,1571 | 240,3835,3582 | 241,3987,3741 | 242,3096,2855 | 246,3934,3759 | 247,3408,3233 | 248,2415,2249 | 249,3395,3230 | 250,295,130 | 251,3689,3547 | 252,3855,3713 | 253,1849,1707 | 254,160,64 | 256,2597,2557 | 257,964,924 | 258,1294,1254

BATCH_RAW_INFO | 205,876,78 | 211,1673,976 | 216,3914,3365 | 218,3727,3197 | 222,3024,2568 | 223,3623,3189 | 225,1563,1130 | 227,3251,2859 | 228,4008,3616 | 229,3695,3352 | 230,1578,1235 | 234,2467,2147 | 235,3486,3166 | 236,308,21 | 237,2330,2047 | 238,1841,1571 | 240,3836,3582 | 241,3988,3741 | 242,3097,2855 | 246,3935,3759 | 247,3409,3233 | 248,2416,2249 | 249,3396,3230 | 250,296,130 | 251,3690,3547 | 252,3856,3713 | 253,1850,1707 | 254,161,64 | 256,2598,2557 | 257,965,924 | 258,1295,1254

BATCH_RAW_INFO | 205,877,78 | 211,1674,976 | 216,3915,3365 | 218,3728,3197 | 222,3025,2568 | 223,3624,3189 | 225,1564,1130 | 227,3252,2859 | 228,4009,3616 | 229,3696,3352 | 230,1579,1235 | 234,2468,2147 | 235,3487,3166 | 236,309,21 | 237,2331,2047 | 238,1842,1571 | 240,3837,3582 | 241,3989,3741 | 242,3098,2855 | 246,3936,3759 | 247,3410,3233 | 248,2417,2249 | 249,3397,3230 | 250,297,130 | 251,3691,3547 | 252,3857,3713 | 253,1851,1707 | 254,162,64 | 256,2599,2557 | 257,966,924 | 258,1296,1254

BATCH_RAW_INFO | 205,878,78 | 211,1675,976 | 216,3916,3365 | 218,3729,3197 | 222,3026,2568 | 223,3625,3189 | 225,1565,1130 | 227,3253,2859 | 228,4010,3616 | 229,3697,3352 | 230,1580,1235 | 234,2469,2147 | 235,3488,3166 | 236,310,21 | 237,2332,2047 | 238,1843,1571 | 240,3838,3582 | 241,3990,3741 | 242,3099,2855 | 246,3937,3759 | 247,3411,3233 | 248,2418,2249 | 249,3398,3230 | 250,298,130 | 251,3692,3547 | 252,3858,3713 | 253,1852,1707 | 254,163,64 | 256,2600,2557 | 257,967,924 | 258,1297,1254

BATCH_RAW_INFO | 259,2025,2024

BATCH_RAW_INFO | 205,879,78 | 211,1676,976 | 216,3917,3365 | 218,3730,3197 | 222,3027,2568 | 223,3626,3189 | 225,1566,1130 | 227,3254,2859 | 228,4011,3616 | 229,3698,3352 | 230,1581,1235 | 234,2470,2147 | 235,3489,3166 | 236,311,21 | 237,2333,2047 | 238,1844,1571 | 240,3839,3582 | 241,3991,3741 | 242,3100,2855 | 246,3938,3759 | 247,3412,3233 | 248,2419,2249 | 249,3399,3230 | 250,299,130 | 251,3693,3547 | 252,3859,3713 | 253,1853,1707 | 254,164,64 | 256,2601,2557 | 257,968,924 | 258,1298,1254 | 259,2026,2024

BATCH_RAW_INFO | 205,880,78 | 211,1677,976 | 216,3918,3365 | 218,3731,3197 | 222,3028,2568 | 223,3627,3189 | 225,1567,1130 | 227,3255,2859 | 228,4012,3616 | 229,3699,3352 | 230,1582,1235 | 234,2471,2147 | 235,3490,3166 | 236,312,21 | 237,2334,2047 | 238,1845,1571 | 240,3840,3582 | 241,3992,3741 | 242,3101,2855 | 246,3939,3759 | 247,3413,3233 | 248,2420,2249 | 249,3400,3230 | 250,300,130 | 251,3694,3547 | 252,3860,3713 | 253,1854,1707 | 254,165,64 | 256,2602,2557 | 257,969,924 | 258,1299,1254 | 259,2027,2024

BATCH_RAW_INFO | 205,881,78 | 211,1678,976 | 216,3919,3365 | 218,3732,3197 | 222,3029,2568 | 223,3628,3189 | 225,1568,1130 | 227,3256,2859 | 228,4013,3616 | 229,3700,3352 | 230,1583,1235 | 234,2472,2147 | 235,3491,3166 | 236,313,21 | 237,2335,2047 | 238,1846,1571 | 240,3841,3582 | 241,3993,3741 | 242,3102,2855 | 246,3940,3759 | 247,3414,3233 | 248,2421,2249 | 249,3401,3230 | 250,301,130 | 251,3695,3547 | 252,3861,3713 | 253,1855,1707 | 254,166,64 | 256,2603,2557 | 257,970,924 | 258,1300,1254 | 259,2028,2024

BATCH_RAW_INFO | 205,882,78 | 211,1679,976 | 216,3920,3365 | 218,3733,3197 | 222,3030,2568 | 223,3629,3189 | 225,1569,1130 | 227,3257,2859 | 228,4014,3616 | 229,3701,3352 | 230,1584,1235 | 234,2473,2147 | 235,3492,3166 | 236,314,21 | 237,2336,2047 | 238,1847,1571 | 240,3842,3582 | 241,3994,3741 | 242,3103,2855 | 246,3941,3759 | 247,3415,3233 | 248,2422,2249 | 249,3402,3230 | 250,302,130 | 251,3696,3547 | 252,3862,3713 | 253,1856,1707 | 254,167,64 | 256,2604,2557 | 257,971,924 | 258,1301,1254 | 259,2029,2024

BATCH_RAW_INFO | 205,883,78 | 211,1680,976 | 216,3921,3365 | 218,3734,3197 | 222,3031,2568 | 223,3630,3189 | 225,1570,1130 | 227,3258,2859 | 228,4015,3616 | 229,3702,3352 | 230,1585,1235 | 234,2474,2147 | 235,3493,3166 | 236,315,21 | 237,2337,2047 | 238,1848,1571 | 240,3843,3582 | 241,3995,3741 | 242,3104,2855 | 246,3942,3759 | 247,3416,3233 | 248,2423,2249 | 249,3403,3230 | 250,303,130 | 251,3697,3547 | 252,3863,3713 | 253,1857,1707 | 254,168,64 | 256,2605,2557 | 257,972,924 | 258,1302,1254 | 259,2030,2024

BATCH_RAW_INFO | 205,884,78 | 211,1681,976 | 216,3922,3365 | 218,3735,3197 | 222,3032,2568 | 223,3631,3189 | 225,1571,1130 | 227,3259,2859 | 228,4016,3616 | 229,3703,3352 | 230,1586,1235 | 234,2475,2147 | 235,3494,3166 | 236,316,21 | 237,2338,2047 | 238,1849,1571 | 240,3844,3582 | 241,3996,3741 | 242,3105,2855 | 246,3943,3759 | 247,3417,3233 | 248,2424,2249 | 249,3404,3230 | 250,304,130 | 251,3698,3547 | 252,3864,3713 | 253,1858,1707 | 254,169,64 | 256,2606,2557 | 257,973,924 | 258,1303,1254 | 259,2031,2024

BATCH_RAW_INFO | 205,885,78 | 211,1682,976 | 216,3923,3365 | 218,3736,3197 | 222,3033,2568 | 223,3632,3189 | 225,1572,1130 | 227,3260,2859 | 228,4017,3616 | 229,3704,3352 | 230,1587,1235 | 234,2476,2147 | 235,3495,3166 | 236,317,21 | 237,2339,2047 | 238,1850,1571 | 240,3845,3582 | 241,3997,3741 | 242,3106,2855 | 246,3944,3759 | 247,3418,3233 | 248,2425,2249 | 249,3405,3230 | 250,305,130 | 251,3699,3547 | 252,3865,3713 | 253,1859,1707 | 254,170,64 | 256,2607,2557 | 257,974,924 | 258,1304,1254 | 259,2032,2024

BATCH_RAW_INFO | 205,886,78 | 211,1683,976 | 216,3924,3365 | 218,3737,3197 | 222,3034,2568 | 223,3633,3189 | 225,1573,1130 | 227,3261,2859 | 228,4018,3616 | 229,3705,3352 | 230,1588,1235 | 234,2477,2147 | 235,3496,3166 | 236,318,21 | 237,2340,2047 | 238,1851,1571 | 240,3846,3582 | 241,3998,3741 | 242,3107,2855 | 246,3945,3759 | 247,3419,3233 | 248,2426,2249 | 249,3406,3230 | 250,306,130 | 251,3700,3547 | 252,3866,3713 | 253,1860,1707 | 254,171,64 | 256,2608,2557 | 257,975,924 | 258,1305,1254 | 259,2033,2024

BATCH_RAW_INFO | 205,887,78 | 211,1684,976 | 216,3925,3365 | 218,3738,3197 | 222,3035,2568 | 223,3634,3189 | 225,1574,1130 | 227,3262,2859 | 228,4019,3616 | 229,3706,3352 | 230,1589,1235 | 234,2478,2147 | 235,3497,3166 | 236,319,21 | 237,2341,2047 | 238,1852,1571 | 240,3847,3582 | 241,3999,3741 | 242,3108,2855 | 246,3946,3759 | 247,3420,3233 | 248,2427,2249 | 249,3407,3230 | 250,307,130 | 251,3701,3547 | 252,3867,3713 | 253,1861,1707 | 254,172,64 | 256,2609,2557 | 257,976,924 | 258,1306,1254 | 259,2034,2024

BATCH_RAW_INFO | 205,888,78 | 211,1685,976 | 216,3926,3365 | 218,3739,3197 | 222,3036,2568 | 223,3635,3189 | 225,1575,1130 | 227,3263,2859 | 228,4020,3616 | 229,3707,3352 | 230,1590,1235 | 234,2479,2147 | 235,3498,3166 | 236,320,21 | 237,2342,2047 | 238,1853,1571 | 240,3848,3582 | 241,4000,3741 | 242,3109,2855 | 246,3947,3759 | 247,3421,3233 | 248,2428,2249 | 249,3408,3230 | 250,308,130 | 251,3702,3547 | 252,3868,3713 | 253,1862,1707 | 254,173,64 | 256,2610,2557 | 257,977,924 | 258,1307,1254 | 259,2035,2024

BATCH_RAW_INFO | 205,889,78 | 211,1686,976 | 216,3927,3365 | 218,3740,3197 | 222,3037,2568 | 223,3636,3189 | 225,1576,1130 | 227,3264,2859 | 228,4021,3616 | 229,3708,3352 | 230,1591,1235 | 234,2480,2147 | 235,3499,3166 | 236,321,21 | 237,2343,2047 | 238,1854,1571 | 240,3849,3582 | 241,4001,3741 | 242,3110,2855 | 246,3948,3759 | 247,3422,3233 | 248,2429,2249 | 249,3409,3230 | 250,309,130 | 251,3703,3547 | 252,3869,3713 | 253,1863,1707 | 254,174,64 | 256,2611,2557 | 257,978,924 | 258,1308,1254 | 259,2036,2024

BATCH_RAW_INFO | 205,890,78 | 211,1687,976 | 216,3928,3365 | 218,3741,3197 | 222,3038,2568 | 223,3637,3189 | 227,3265,2859 | 228,4022,3616 | 229,3709,3352 | 230,1592,1235 | 234,2481,2147 | 235,3500,3166 | 236,322,21 | 237,2344,2047 | 238,1855,1571 | 240,3850,3582 | 241,4002,3741 | 242,3111,2855 | 246,3949,3759 | 247,3423,3233 | 248,2430,2249 | 249,3410,3230 | 250,310,130 | 251,3704,3547 | 252,3870,3713 | 253,1864,1707 | 254,175,64 | 256,2612,2557 | 257,979,924 | 258,1309,1254 | 259,2037,2024

BATCH_RAW_INFO | 205,891,78 | 211,1688,976 | 216,3929,3365 | 218,3742,3197 | 222,3039,2568 | 223,3638,3189 | 227,3266,2859 | 228,4023,3616 | 229,3710,3352 | 230,1593,1235 | 234,2482,2147 | 235,3501,3166 | 236,323,21 | 237,2345,2047 | 238,1856,1571 | 240,3851,3582 | 241,4003,3741 | 242,3112,2855 | 246,3950,3759 | 247,3424,3233 | 248,2431,2249 | 249,3411,3230 | 250,311,130 | 251,3705,3547 | 252,3871,3713 | 253,1865,1707 | 254,176,64 | 256,2613,2557 | 257,980,924 | 258,1310,1254 | 259,2038,2024

BATCH_RAW_INFO | 205,892,78 | 211,1689,976 | 216,3930,3365 | 218,3743,3197 | 222,3040,2568 | 223,3639,3189 | 227,3267,2859 | 228,4024,3616 | 229,3711,3352 | 230,1594,1235 | 234,2483,2147 | 235,3502,3166 | 236,324,21 | 237,2346,2047 | 238,1857,1571 | 240,3852,3582 | 241,4004,3741 | 242,3113,2855 | 246,3951,3759 | 247,3425,3233 | 248,2432,2249 | 249,3412,3230 | 250,312,130 | 251,3706,3547 | 252,3872,3713 | 253,1866,1707 | 254,177,64 | 256,2614,2557 | 257,981,924 | 258,1311,1254 | 259,2039,2024

BATCH_RAW_INFO | 205,893,78 | 211,1690,976 | 216,3931,3365 | 218,3744,3197 | 222,3041,2568 | 223,3640,3189 | 227,3268,2859 | 228,4025,3616 | 229,3712,3352 | 230,1595,1235 | 234,2484,2147 | 235,3503,3166 | 236,325,21 | 237,2347,2047 | 238,1858,1571 | 240,3853,3582 | 241,4005,3741 | 242,3114,2855 | 246,3952,3759 | 247,3426,3233 | 248,2433,2249 | 249,3413,3230 | 250,313,130 | 251,3707,3547 | 252,3873,3713 | 253,1867,1707 | 254,178,64 | 256,2615,2557 | 257,982,924 | 258,1312,1254 | 259,2040,2024

BATCH_RAW_INFO | 205,894,78 | 211,1691,976 | 216,3932,3365 | 218,3745,3197 | 222,3042,2568 | 223,3641,3189 | 227,3269,2859 | 228,4026,3616 | 229,3713,3352 | 230,1596,1235 | 234,2485,2147 | 235,3504,3166 | 236,326,21 | 237,2348,2047 | 238,1859,1571 | 240,3854,3582 | 241,4006,3741 | 242,3115,2855 | 246,3953,3759 | 247,3427,3233 | 248,2434,2249 | 249,3414,3230 | 250,314,130 | 251,3708,3547 | 252,3874,3713 | 253,1868,1707 | 254,179,64 | 256,2616,2557 | 257,983,924 | 258,1313,1254 | 259,2041,2024

BATCH_RAW_INFO | 205,895,78 | 211,1692,976 | 216,3933,3365 | 218,3746,3197 | 222,3043,2568 | 223,3642,3189 | 227,3270,2859 | 228,4027,3616 | 229,3714,3352 | 230,1597,1235 | 234,2486,2147 | 235,3505,3166 | 236,327,21 | 237,2349,2047 | 238,1860,1571 | 240,3855,3582 | 241,4007,3741 | 242,3116,2855 | 246,3954,3759 | 247,3428,3233 | 248,2435,2249 | 249,3415,3230 | 250,315,130 | 251,3709,3547 | 252,3875,3713 | 253,1869,1707 | 254,180,64 | 256,2617,2557 | 257,984,924 | 258,1314,1254 | 259,2042,2024

BATCH_RAW_INFO | 205,896,78 | 211,1693,976 | 216,3934,3365 | 218,3747,3197 | 222,3044,2568 | 223,3643,3189 | 227,3271,2859 | 228,4028,3616 | 229,3715,3352 | 230,1598,1235 | 234,2487,2147 | 235,3506,3166 | 236,328,21 | 237,2350,2047 | 238,1861,1571 | 240,3856,3582 | 241,4008,3741 | 242,3117,2855 | 246,3955,3759 | 247,3429,3233 | 248,2436,2249 | 249,3416,3230 | 250,316,130 | 251,3710,3547 | 252,3876,3713 | 253,1870,1707 | 254,181,64 | 256,2618,2557 | 257,985,924 | 258,1315,1254 | 259,2043,2024

BATCH_RAW_INFO | 205,897,78 | 211,1694,976 | 216,3935,3365 | 218,3748,3197 | 222,3045,2568 | 223,3644,3189 | 227,3272,2859 | 228,4029,3616 | 229,3716,3352 | 230,1599,1235 | 234,2488,2147 | 235,3507,3166 | 236,329,21 | 237,2351,2047 | 238,1862,1571 | 240,3857,3582 | 241,4009,3741 | 242,3118,2855 | 246,3956,3759 | 247,3430,3233 | 248,2437,2249 | 249,3417,3230 | 250,317,130 | 251,3711,3547 | 252,3877,3713 | 253,1871,1707 | 254,182,64 | 256,2619,2557 | 257,986,924 | 258,1316,1254 | 259,2044,2024

BATCH_RAW_INFO | 205,898,78 | 211,1695,976 | 216,3936,3365 | 218,3749,3197 | 222,3046,2568 | 223,3645,3189 | 227,3273,2859 | 228,4030,3616 | 229,3717,3352 | 230,1600,1235 | 234,2489,2147 | 235,3508,3166 | 236,330,21 | 237,2352,2047 | 238,1863,1571 | 240,3858,3582 | 241,4010,3741 | 242,3119,2855 | 246,3957,3759 | 247,3431,3233 | 248,2438,2249 | 249,3418,3230 | 250,318,130 | 251,3712,3547 | 252,3878,3713 | 253,1872,1707 | 254,183,64 | 256,2620,2557 | 257,987,924 | 258,1317,1254 | 259,2045,2024

BATCH_RAW_INFO | 205,899,78 | 211,1696,976 | 216,3937,3365 | 218,3750,3197 | 222,3047,2568 | 223,3646,3189 | 227,3274,2859 | 228,4031,3616 | 229,3718,3352 | 230,1601,1235 | 234,2490,2147 | 235,3509,3166 | 236,331,21 | 237,2353,2047 | 238,1864,1571 | 240,3859,3582 | 241,4011,3741 | 242,3120,2855 | 246,3958,3759 | 247,3432,3233 | 248,2439,2249 | 249,3419,3230 | 250,319,130 | 251,3713,3547 | 252,3879,3713 | 253,1873,1707 | 254,184,64 | 256,2621,2557 | 257,988,924 | 258,1318,1254 | 259,2046,2024

BATCH_RAW_INFO | 205,900,78 | 211,1697,976 | 216,3938,3365 | 218,3751,3197 | 222,3048,2568 | 223,3647,3189 | 227,3275,2859 | 228,4032,3616 | 229,3719,3352 | 230,1602,1235 | 234,2491,2147 | 235,3510,3166 | 236,332,21 | 237,2354,2047 | 238,1865,1571 | 240,3860,3582 | 241,4012,3741 | 242,3121,2855 | 246,3959,3759 | 247,3433,3233 | 248,2440,2249 | 249,3420,3230 | 250,320,130 | 251,3714,3547 | 252,3880,3713 | 253,1874,1707 | 254,185,64 | 256,2622,2557 | 257,989,924 | 258,1319,1254 | 259,2047,2024

BATCH_RAW_INFO | 205,901,78 | 211,1698,976 | 216,3939,3365 | 218,3752,3197 | 222,3049,2568 | 223,3648,3189 | 227,3276,2859 | 228,4033,3616 | 229,3720,3352 | 230,1603,1235 | 234,2492,2147 | 235,3511,3166 | 236,333,21 | 237,2355,2047 | 238,1866,1571 | 240,3861,3582 | 241,4013,3741 | 242,3122,2855 | 246,3960,3759 | 247,3434,3233 | 248,2441,2249 | 249,3421,3230 | 250,321,130 | 251,3715,3547 | 252,3881,3713 | 253,1875,1707 | 254,186,64 | 256,2623,2557 | 257,990,924 | 258,1320,1254 | 259,2048,2024

BATCH_RAW_INFO | 205,902,78 | 211,1699,976 | 216,3940,3365 | 218,3753,3197 | 222,3050,2568 | 223,3649,3189 | 227,3277,2859 | 228,4034,3616 | 229,3721,3352 | 230,1604,1235 | 234,2493,2147 | 235,3512,3166 | 236,334,21 | 237,2356,2047 | 238,1867,1571 | 240,3862,3582 | 241,4014,3741 | 242,3123,2855 | 246,3961,3759 | 247,3435,3233 | 248,2442,2249 | 249,3422,3230 | 250,322,130 | 251,3716,3547 | 252,3882,3713 | 253,1876,1707 | 254,187,64 | 256,2624,2557 | 257,991,924 | 258,1321,1254 | 259,2049,2024

BATCH_RAW_INFO | 205,903,78 | 211,1700,976 | 216,3941,3365 | 218,3754,3197 | 222,3051,2568 | 223,3650,3189 | 227,3278,2859 | 228,4035,3616 | 229,3722,3352 | 230,1605,1235 | 234,2494,2147 | 235,3513,3166 | 236,335,21 | 237,2357,2047 | 238,1868,1571 | 240,3863,3582 | 241,4015,3741 | 242,3124,2855 | 246,3962,3759 | 247,3436,3233 | 248,2443,2249 | 249,3423,3230 | 250,323,130 | 251,3717,3547 | 252,3883,3713 | 253,1877,1707 | 254,188,64 | 256,2625,2557 | 257,992,924 | 258,1322,1254 | 259,2050,2024

BATCH_RAW_INFO | 205,904,78 | 211,1701,976 | 216,3942,3365 | 218,3755,3197 | 222,3052,2568 | 223,3651,3189 | 227,3279,2859 | 228,4036,3616 | 229,3723,3352 | 230,1606,1235 | 234,2495,2147 | 235,3514,3166 | 236,336,21 | 237,2358,2047 | 238,1869,1571 | 240,3864,3582 | 241,4016,3741 | 242,3125,2855 | 246,3963,3759 | 247,3437,3233 | 248,2444,2249 | 249,3424,3230 | 250,324,130 | 251,3718,3547 | 252,3884,3713 | 253,1878,1707 | 254,189,64 | 256,2626,2557 | 257,993,924 | 258,1323,1254 | 259,2051,2024

BATCH_RAW_INFO | 205,905,78 | 211,1702,976 | 216,3943,3365 | 218,3756,3197 | 222,3053,2568 | 223,3652,3189 | 227,3280,2859 | 228,4037,3616 | 229,3724,3352 | 230,1607,1235 | 234,2496,2147 | 235,3515,3166 | 236,337,21 | 237,2359,2047 | 238,1870,1571 | 240,3865,3582 | 241,4017,3741 | 242,3126,2855 | 246,3964,3759 | 247,3438,3233 | 248,2445,2249 | 249,3425,3230 | 250,325,130 | 251,3719,3547 | 252,3885,3713 | 253,1879,1707 | 254,190,64 | 256,2627,2557 | 257,994,924 | 258,1324,1254 | 259,2052,2024

BATCH_RAW_INFO | 205,906,78 | 211,1703,976 | 216,3944,3365 | 218,3757,3197 | 222,3054,2568 | 223,3653,3189 | 227,3281,2859 | 228,4038,3616 | 229,3725,3352 | 230,1608,1235 | 234,2497,2147 | 235,3516,3166 | 236,338,21 | 237,2360,2047 | 238,1871,1571 | 240,3866,3582 | 241,4018,3741 | 242,3127,2855 | 246,3965,3759 | 247,3439,3233 | 248,2446,2249 | 249,3426,3230 | 250,326,130 | 251,3720,3547 | 252,3886,3713 | 253,1880,1707 | 254,191,64 | 256,2628,2557 | 257,995,924 | 258,1325,1254 | 259,2053,2024

BATCH_RAW_INFO | 205,907,78 | 211,1704,976 | 216,3945,3365 | 218,3758,3197 | 222,3055,2568 | 223,3654,3189 | 227,3282,2859 | 228,4039,3616 | 229,3726,3352 | 230,1609,1235 | 234,2498,2147 | 235,3517,3166 | 236,339,21 | 237,2361,2047 | 238,1872,1571 | 240,3867,3582 | 241,4019,3741 | 242,3128,2855 | 246,3966,3759 | 247,3440,3233 | 248,2447,2249 | 249,3427,3230 | 250,327,130 | 251,3721,3547 | 252,3887,3713 | 253,1881,1707 | 254,192,64 | 256,2629,2557 | 257,996,924 | 258,1326,1254 | 259,2054,2024

BATCH_RAW_INFO | 205,908,78 | 211,1705,976 | 216,3946,3365 | 218,3759,3197 | 222,3056,2568 | 223,3655,3189 | 227,3283,2859 | 228,4040,3616 | 229,3727,3352 | 230,1610,1235 | 234,2499,2147 | 235,3518,3166 | 236,340,21 | 237,2362,2047 | 238,1873,1571 | 240,3868,3582 | 241,4020,3741 | 242,3129,2855 | 246,3967,3759 | 247,3441,3233 | 248,2448,2249 | 249,3428,3230 | 250,328,130 | 251,3722,3547 | 252,3888,3713 | 253,1882,1707 | 254,193,64 | 256,2630,2557 | 257,997,924 | 258,1327,1254 | 259,2055,2024

BATCH_RAW_INFO | 205,909,78 | 211,1706,976 | 216,3947,3365 | 218,3760,3197 | 222,3057,2568 | 223,3656,3189 | 227,3284,2859 | 228,4041,3616 | 229,3728,3352 | 230,1611,1235 | 234,2500,2147 | 235,3519,3166 | 236,341,21 | 237,2363,2047 | 238,1874,1571 | 240,3869,3582 | 241,4021,3741 | 242,3130,2855 | 246,3968,3759 | 247,3442,3233 | 248,2449,2249 | 249,3429,3230 | 250,329,130 | 251,3723,3547 | 252,3889,3713 | 253,1883,1707 | 254,194,64 | 256,2631,2557 | 257,998,924 | 258,1328,1254 | 259,2056,2024

BATCH_RAW_INFO | 205,910,78 | 211,1707,976 | 216,3948,3365 | 218,3761,3197 | 222,3058,2568 | 223,3657,3189 | 227,3285,2859 | 228,4042,3616 | 229,3729,3352 | 230,1612,1235 | 234,2501,2147 | 235,3520,3166 | 236,342,21 | 237,2364,2047 | 238,1875,1571 | 240,3870,3582 | 241,4022,3741 | 242,3131,2855 | 246,3969,3759 | 247,3443,3233 | 248,2450,2249 | 249,3430,3230 | 250,330,130 | 251,3724,3547 | 252,3890,3713 | 253,1884,1707 | 254,195,64 | 256,2632,2557 | 257,999,924 | 258,1329,1254 | 259,2057,2024

BATCH_RAW_INFO | 205,911,78 | 211,1708,976 | 216,3949,3365 | 218,3762,3197 | 222,3059,2568 | 223,3658,3189 | 227,3286,2859 | 228,4043,3616 | 229,3730,3352 | 230,1613,1235 | 234,2502,2147 | 235,3521,3166 | 236,343,21 | 237,2365,2047 | 238,1876,1571 | 240,3871,3582 | 241,4023,3741 | 242,3132,2855 | 246,3970,3759 | 247,3444,3233 | 248,2451,2249 | 249,3431,3230 | 250,331,130 | 251,3725,3547 | 252,3891,3713 | 253,1885,1707 | 254,196,64 | 256,2633,2557 | 257,1000,924 | 258,1330,1254 | 259,2058,2024

BATCH_RAW_INFO | 205,912,78 | 211,1709,976 | 216,3950,3365 | 218,3763,3197 | 222,3060,2568 | 223,3659,3189 | 227,3287,2859 | 228,4044,3616 | 229,3731,3352 | 230,1614,1235 | 234,2503,2147 | 235,3522,3166 | 236,344,21 | 237,2366,2047 | 238,1877,1571 | 240,3872,3582 | 241,4024,3741 | 242,3133,2855 | 246,3971,3759 | 247,3445,3233 | 248,2452,2249 | 249,3432,3230 | 250,332,130 | 251,3726,3547 | 252,3892,3713 | 253,1886,1707 | 254,197,64 | 256,2634,2557 | 257,1001,924 | 258,1331,1254 | 259,2059,2024

BATCH_RAW_INFO | 205,913,78 | 211,1710,976 | 216,3951,3365 | 218,3764,3197 | 222,3061,2568 | 223,3660,3189 | 227,3288,2859 | 228,4045,3616 | 229,3732,3352 | 230,1615,1235 | 234,2504,2147 | 235,3523,3166 | 236,345,21 | 237,2367,2047 | 238,1878,1571 | 240,3873,3582 | 241,4025,3741 | 242,3134,2855 | 246,3972,3759 | 247,3446,3233 | 248,2453,2249 | 249,3433,3230 | 250,333,130 | 251,3727,3547 | 252,3893,3713 | 253,1887,1707 | 254,198,64 | 256,2635,2557 | 257,1002,924 | 258,1332,1254 | 259,2060,2024

BATCH_RAW_INFO | 260,345,344

BATCH_RAW_INFO | 205,914,78 | 211,1711,976 | 216,3952,3365 | 218,3765,3197 | 222,3062,2568 | 223,3661,3189 | 227,3289,2859 | 228,4046,3616 | 229,3733,3352 | 230,1616,1235 | 234,2505,2147 | 235,3524,3166 | 236,346,21 | 237,2368,2047 | 238,1879,1571 | 240,3874,3582 | 241,4026,3741 | 242,3135,2855 | 246,3973,3759 | 247,3447,3233 | 248,2454,2249 | 249,3434,3230 | 250,334,130 | 251,3728,3547 | 252,3894,3713 | 253,1888,1707 | 254,199,64 | 256,2636,2557 | 257,1003,924 | 258,1333,1254 | 259,2061,2024 | 260,346,344

BATCH_RAW_INFO | 205,915,78 | 211,1712,976 | 216,3953,3365 | 218,3766,3197 | 222,3063,2568 | 223,3662,3189 | 227,3290,2859 | 228,4047,3616 | 229,3734,3352 | 230,1617,1235 | 234,2506,2147 | 235,3525,3166 | 236,347,21 | 237,2369,2047 | 238,1880,1571 | 240,3875,3582 | 241,4027,3741 | 242,3136,2855 | 246,3974,3759 | 247,3448,3233 | 248,2455,2249 | 249,3435,3230 | 250,335,130 | 251,3729,3547 | 252,3895,3713 | 253,1889,1707 | 254,200,64 | 256,2637,2557 | 257,1004,924 | 258,1334,1254 | 259,2062,2024 | 260,347,344

BATCH_RAW_INFO | 205,916,78 | 211,1713,976 | 216,3954,3365 | 218,3767,3197 | 222,3064,2568 | 223,3663,3189 | 227,3291,2859 | 228,4048,3616 | 229,3735,3352 | 230,1618,1235 | 234,2507,2147 | 235,3526,3166 | 236,348,21 | 237,2370,2047 | 238,1881,1571 | 240,3876,3582 | 241,4028,3741 | 242,3137,2855 | 246,3975,3759 | 247,3449,3233 | 248,2456,2249 | 249,3436,3230 | 250,336,130 | 251,3730,3547 | 252,3896,3713 | 253,1890,1707 | 254,201,64 | 256,2638,2557 | 257,1005,924 | 258,1335,1254 | 259,2063,2024 | 260,348,344

BATCH_RAW_INFO | 205,917,78 | 211,1714,976 | 216,3955,3365 | 218,3768,3197 | 222,3065,2568 | 223,3664,3189 | 227,3292,2859 | 228,4049,3616 | 229,3736,3352 | 230,1619,1235 | 234,2508,2147 | 235,3527,3166 | 236,349,21 | 237,2371,2047 | 238,1882,1571 | 240,3877,3582 | 241,4029,3741 | 242,3138,2855 | 246,3976,3759 | 247,3450,3233 | 248,2457,2249 | 249,3437,3230 | 250,337,130 | 251,3731,3547 | 252,3897,3713 | 253,1891,1707 | 254,202,64 | 256,2639,2557 | 257,1006,924 | 258,1336,1254 | 259,2064,2024 | 260,349,344

BATCH_RAW_INFO | 205,918,78 | 211,1715,976 | 216,3956,3365 | 218,3769,3197 | 222,3066,2568 | 223,3665,3189 | 227,3293,2859 | 228,4050,3616 | 229,3737,3352 | 230,1620,1235 | 234,2509,2147 | 235,3528,3166 | 236,350,21 | 237,2372,2047 | 238,1883,1571 | 240,3878,3582 | 241,4030,3741 | 242,3139,2855 | 246,3977,3759 | 247,3451,3233 | 248,2458,2249 | 249,3438,3230 | 250,338,130 | 251,3732,3547 | 252,3898,3713 | 253,1892,1707 | 254,203,64 | 256,2640,2557 | 257,1007,924 | 258,1337,1254 | 259,2065,2024 | 260,350,344

BATCH_RAW_INFO | 205,919,78 | 211,1716,976 | 216,3957,3365 | 218,3770,3197 | 222,3067,2568 | 223,3666,3189 | 227,3294,2859 | 228,4051,3616 | 229,3738,3352 | 230,1621,1235 | 234,2510,2147 | 235,3529,3166 | 236,351,21 | 237,2373,2047 | 238,1884,1571 | 240,3879,3582 | 241,4031,3741 | 242,3140,2855 | 246,3978,3759 | 247,3452,3233 | 248,2459,2249 | 249,3439,3230 | 250,339,130 | 251,3733,3547 | 252,3899,3713 | 253,1893,1707 | 254,204,64 | 256,2641,2557 | 257,1008,924 | 258,1338,1254 | 259,2066,2024 | 260,351,344

BATCH_RAW_INFO | 205,920,78 | 211,1717,976 | 216,3958,3365 | 218,3771,3197 | 222,3068,2568 | 223,3667,3189 | 227,3295,2859 | 228,4052,3616 | 229,3739,3352 | 230,1622,1235 | 234,2511,2147 | 235,3530,3166 | 236,352,21 | 237,2374,2047 | 238,1885,1571 | 240,3880,3582 | 241,4032,3741 | 242,3141,2855 | 246,3979,3759 | 247,3453,3233 | 248,2460,2249 | 249,3440,3230 | 250,340,130 | 251,3734,3547 | 252,3900,3713 | 253,1894,1707 | 254,205,64 | 256,2642,2557 | 257,1009,924 | 258,1339,1254 | 259,2067,2024 | 260,352,344

BATCH_RAW_INFO | 205,921,78 | 211,1718,976 | 216,3959,3365 | 218,3772,3197 | 222,3069,2568 | 223,3668,3189 | 227,3296,2859 | 228,4053,3616 | 229,3740,3352 | 230,1623,1235 | 234,2512,2147 | 235,3531,3166 | 236,353,21 | 237,2375,2047 | 238,1886,1571 | 240,3881,3582 | 241,4033,3741 | 242,3142,2855 | 246,3980,3759 | 247,3454,3233 | 248,2461,2249 | 249,3441,3230 | 250,341,130 | 251,3735,3547 | 252,3901,3713 | 253,1895,1707 | 254,206,64 | 256,2643,2557 | 257,1010,924 | 258,1340,1254 | 259,2068,2024 | 260,353,344

BATCH_RAW_INFO | 205,922,78 | 211,1719,976 | 216,3960,3365 | 218,3773,3197 | 222,3070,2568 | 223,3669,3189 | 227,3297,2859 | 228,4054,3616 | 229,3741,3352 | 230,1624,1235 | 234,2513,2147 | 235,3532,3166 | 236,354,21 | 237,2376,2047 | 238,1887,1571 | 240,3882,3582 | 241,4034,3741 | 246,3981,3759 | 247,3455,3233 | 248,2462,2249 | 249,3442,3230 | 250,342,130 | 251,3736,3547 | 252,3902,3713 | 253,1896,1707 | 254,207,64 | 256,2644,2557 | 257,1011,924 | 258,1341,1254 | 259,2069,2024 | 260,354,344

BATCH_RAW_INFO | 205,923,78 | 211,1720,976 | 216,3961,3365 | 218,3774,3197 | 222,3071,2568 | 223,3670,3189 | 227,3298,2859 | 228,4055,3616 | 229,3742,3352 | 230,1625,1235 | 234,2514,2147 | 235,3533,3166 | 236,355,21 | 237,2377,2047 | 238,1888,1571 | 240,3883,3582 | 241,4035,3741 | 246,3982,3759 | 247,3456,3233 | 248,2463,2249 | 249,3443,3230 | 250,343,130 | 251,3737,3547 | 252,3903,3713 | 253,1897,1707 | 254,208,64 | 256,2645,2557 | 257,1012,924 | 258,1342,1254 | 259,2070,2024 | 260,355,344

BATCH_RAW_INFO | 205,924,78 | 211,1721,976 | 216,3962,3365 | 218,3775,3197 | 222,3072,2568 | 223,3671,3189 | 227,3299,2859 | 228,4056,3616 | 229,3743,3352 | 230,1626,1235 | 234,2515,2147 | 235,3534,3166 | 236,356,21 | 237,2378,2047 | 238,1889,1571 | 240,3884,3582 | 241,4036,3741 | 246,3983,3759 | 247,3457,3233 | 248,2464,2249 | 249,3444,3230 | 250,344,130 | 251,3738,3547 | 252,3904,3713 | 253,1898,1707 | 254,209,64 | 256,2646,2557 | 257,1013,924 | 258,1343,1254 | 259,2071,2024 | 260,356,344

BATCH_RAW_INFO | 205,925,78 | 211,1722,976 | 216,3963,3365 | 218,3776,3197 | 222,3073,2568 | 223,3672,3189 | 227,3300,2859 | 228,4057,3616 | 229,3744,3352 | 230,1627,1235 | 234,2516,2147 | 235,3535,3166 | 236,357,21 | 237,2379,2047 | 238,1890,1571 | 240,3885,3582 | 241,4037,3741 | 246,3984,3759 | 247,3458,3233 | 248,2465,2249 | 249,3445,3230 | 250,345,130 | 251,3739,3547 | 252,3905,3713 | 253,1899,1707 | 254,210,64 | 256,2647,2557 | 257,1014,924 | 258,1344,1254 | 259,2072,2024 | 260,357,344

BATCH_RAW_INFO | 205,926,78 | 211,1723,976 | 216,3964,3365 | 218,3777,3197 | 222,3074,2568 | 223,3673,3189 | 227,3301,2859 | 228,4058,3616 | 229,3745,3352 | 230,1628,1235 | 234,2517,2147 | 235,3536,3166 | 236,358,21 | 237,2380,2047 | 238,1891,1571 | 240,3886,3582 | 241,4038,3741 | 246,3985,3759 | 247,3459,3233 | 248,2466,2249 | 249,3446,3230 | 250,346,130 | 251,3740,3547 | 252,3906,3713 | 253,1900,1707 | 254,211,64 | 256,2648,2557 | 257,1015,924 | 258,1345,1254 | 259,2073,2024 | 260,358,344

BATCH_RAW_INFO | 205,927,78 | 211,1724,976 | 216,3965,3365 | 218,3778,3197 | 222,3075,2568 | 223,3674,3189 | 227,3302,2859 | 228,4059,3616 | 229,3746,3352 | 230,1629,1235 | 234,2518,2147 | 235,3537,3166 | 236,359,21 | 237,2381,2047 | 238,1892,1571 | 240,3887,3582 | 241,4039,3741 | 246,3986,3759 | 247,3460,3233 | 248,2467,2249 | 249,3447,3230 | 250,347,130 | 251,3741,3547 | 252,3907,3713 | 253,1901,1707 | 254,212,64 | 256,2649,2557 | 257,1016,924 | 258,1346,1254 | 259,2074,2024 | 260,359,344

BATCH_RAW_INFO | 205,928,78 | 211,1725,976 | 216,3966,3365 | 218,3779,3197 | 222,3076,2568 | 223,3675,3189 | 227,3303,2859 | 228,4060,3616 | 229,3747,3352 | 230,1630,1235 | 234,2519,2147 | 235,3538,3166 | 236,360,21 | 237,2382,2047 | 238,1893,1571 | 240,3888,3582 | 241,4040,3741 | 246,3987,3759 | 247,3461,3233 | 248,2468,2249 | 249,3448,3230 | 250,348,130 | 251,3742,3547 | 252,3908,3713 | 253,1902,1707 | 254,213,64 | 256,2650,2557 | 257,1017,924 | 258,1347,1254 | 259,2075,2024 | 260,360,344

BATCH_RAW_INFO | 205,929,78 | 211,1726,976 | 216,3967,3365 | 218,3780,3197 | 222,3077,2568 | 223,3676,3189 | 227,3304,2859 | 228,4061,3616 | 229,3748,3352 | 230,1631,1235 | 234,2520,2147 | 235,3539,3166 | 236,361,21 | 237,2383,2047 | 238,1894,1571 | 240,3889,3582 | 241,4041,3741 | 246,3988,3759 | 247,3462,3233 | 248,2469,2249 | 249,3449,3230 | 250,349,130 | 251,3743,3547 | 252,3909,3713 | 253,1903,1707 | 254,214,64 | 256,2651,2557 | 257,1018,924 | 258,1348,1254 | 259,2076,2024 | 260,361,344

BATCH_RAW_INFO | 205,930,78 | 211,1727,976 | 216,3968,3365 | 218,3781,3197 | 222,3078,2568 | 223,3677,3189 | 227,3305,2859 | 228,4062,3616 | 229,3749,3352 | 230,1632,1235 | 234,2521,2147 | 235,3540,3166 | 236,362,21 | 237,2384,2047 | 238,1895,1571 | 240,3890,3582 | 241,4042,3741 | 246,3989,3759 | 247,3463,3233 | 248,2470,2249 | 249,3450,3230 | 250,350,130 | 251,3744,3547 | 252,3910,3713 | 253,1904,1707 | 254,215,64 | 256,2652,2557 | 257,1019,924 | 258,1349,1254 | 259,2077,2024 | 260,362,344

BATCH_RAW_INFO | 205,931,78 | 211,1728,976 | 216,3969,3365 | 218,3782,3197 | 222,3079,2568 | 223,3678,3189 | 227,3306,2859 | 228,4063,3616 | 229,3750,3352 | 230,1633,1235 | 234,2522,2147 | 235,3541,3166 | 236,363,21 | 237,2385,2047 | 238,1896,1571 | 240,3891,3582 | 241,4043,3741 | 246,3990,3759 | 247,3464,3233 | 248,2471,2249 | 249,3451,3230 | 250,351,130 | 251,3745,3547 | 252,3911,3713 | 253,1905,1707 | 254,216,64 | 256,2653,2557 | 257,1020,924 | 258,1350,1254 | 259,2078,2024 | 260,363,344

BATCH_RAW_INFO | 205,932,78 | 211,1729,976 | 216,3970,3365 | 218,3783,3197 | 222,3080,2568 | 223,3679,3189 | 227,3307,2859 | 228,4064,3616 | 229,3751,3352 | 230,1634,1235 | 234,2523,2147 | 235,3542,3166 | 236,364,21 | 237,2386,2047 | 238,1897,1571 | 240,3892,3582 | 241,4044,3741 | 246,3991,3759 | 247,3465,3233 | 248,2472,2249 | 249,3452,3230 | 250,352,130 | 251,3746,3547 | 252,3912,3713 | 253,1906,1707 | 254,217,64 | 256,2654,2557 | 257,1021,924 | 258,1351,1254 | 259,2079,2024 | 260,364,344

BATCH_RAW_INFO | 205,933,78 | 211,1730,976 | 216,3971,3365 | 218,3784,3197 | 222,3081,2568 | 223,3680,3189 | 227,3308,2859 | 228,4065,3616 | 229,3752,3352 | 230,1635,1235 | 234,2524,2147 | 235,3543,3166 | 236,365,21 | 237,2387,2047 | 238,1898,1571 | 240,3893,3582 | 241,4045,3741 | 246,3992,3759 | 247,3466,3233 | 248,2473,2249 | 249,3453,3230 | 250,353,130 | 251,3747,3547 | 252,3913,3713 | 253,1907,1707 | 254,218,64 | 256,2655,2557 | 257,1022,924 | 258,1352,1254 | 259,2080,2024 | 260,365,344

BATCH_RAW_INFO | 205,934,78 | 211,1731,976 | 216,3972,3365 | 218,3785,3197 | 222,3082,2568 | 223,3681,3189 | 227,3309,2859 | 228,4066,3616 | 229,3753,3352 | 230,1636,1235 | 234,2525,2147 | 235,3544,3166 | 236,366,21 | 237,2388,2047 | 238,1899,1571 | 240,3894,3582 | 241,4046,3741 | 246,3993,3759 | 247,3467,3233 | 248,2474,2249 | 249,3454,3230 | 250,354,130 | 251,3748,3547 | 252,3914,3713 | 253,1908,1707 | 254,219,64 | 256,2656,2557 | 257,1023,924 | 258,1353,1254 | 259,2081,2024 | 260,366,344

BATCH_RAW_INFO | 205,935,78 | 211,1732,976 | 216,3973,3365 | 218,3786,3197 | 222,3083,2568 | 223,3682,3189 | 227,3310,2859 | 228,4067,3616 | 229,3754,3352 | 230,1637,1235 | 234,2526,2147 | 235,3545,3166 | 236,367,21 | 237,2389,2047 | 238,1900,1571 | 240,3895,3582 | 241,4047,3741 | 246,3994,3759 | 247,3468,3233 | 248,2475,2249 | 249,3455,3230 | 250,355,130 | 251,3749,3547 | 252,3915,3713 | 253,1909,1707 | 254,220,64 | 256,2657,2557 | 258,1354,1254 | 259,2082,2024 | 260,367,344

BATCH_RAW_INFO | 205,936,78 | 211,1733,976 | 216,3974,3365 | 218,3787,3197 | 222,3084,2568 | 223,3683,3189 | 227,3311,2859 | 228,4068,3616 | 229,3755,3352 | 230,1638,1235 | 234,2527,2147 | 235,3546,3166 | 236,368,21 | 237,2390,2047 | 238,1901,1571 | 240,3896,3582 | 241,4048,3741 | 246,3995,3759 | 247,3469,3233 | 248,2476,2249 | 249,3456,3230 | 250,356,130 | 251,3750,3547 | 252,3916,3713 | 253,1910,1707 | 254,221,64 | 256,2658,2557 | 258,1355,1254 | 259,2083,2024 | 260,368,344

BATCH_RAW_INFO | 205,937,78 | 211,1734,976 | 216,3975,3365 | 218,3788,3197 | 222,3085,2568 | 223,3684,3189 | 227,3312,2859 | 228,4069,3616 | 229,3756,3352 | 230,1639,1235 | 234,2528,2147 | 235,3547,3166 | 236,369,21 | 237,2391,2047 | 238,1902,1571 | 240,3897,3582 | 241,4049,3741 | 246,3996,3759 | 247,3470,3233 | 248,2477,2249 | 249,3457,3230 | 250,357,130 | 251,3751,3547 | 252,3917,3713 | 253,1911,1707 | 254,222,64 | 256,2659,2557 | 258,1356,1254 | 259,2084,2024 | 260,369,344

BATCH_RAW_INFO | 205,938,78 | 211,1735,976 | 216,3976,3365 | 218,3789,3197 | 222,3086,2568 | 223,3685,3189 | 227,3313,2859 | 228,4070,3616 | 229,3757,3352 | 230,1640,1235 | 234,2529,2147 | 235,3548,3166 | 236,370,21 | 237,2392,2047 | 238,1903,1571 | 240,3898,3582 | 241,4050,3741 | 246,3997,3759 | 247,3471,3233 | 248,2478,2249 | 249,3458,3230 | 250,358,130 | 251,3752,3547 | 252,3918,3713 | 253,1912,1707 | 254,223,64 | 256,2660,2557 | 258,1357,1254 | 259,2085,2024 | 260,370,344

BATCH_RAW_INFO | 205,939,78 | 211,1736,976 | 216,3977,3365 | 218,3790,3197 | 222,3087,2568 | 223,3686,3189 | 227,3314,2859 | 228,4071,3616 | 229,3758,3352 | 230,1641,1235 | 234,2530,2147 | 235,3549,3166 | 236,371,21 | 237,2393,2047 | 238,1904,1571 | 240,3899,3582 | 241,4051,3741 | 246,3998,3759 | 247,3472,3233 | 248,2479,2249 | 249,3459,3230 | 250,359,130 | 251,3753,3547 | 252,3919,3713 | 253,1913,1707 | 254,224,64 | 256,2661,2557 | 258,1358,1254 | 259,2086,2024 | 260,371,344

BATCH_RAW_INFO | 205,940,78 | 211,1737,976 | 216,3978,3365 | 218,3791,3197 | 222,3088,2568 | 223,3687,3189 | 227,3315,2859 | 228,4072,3616 | 229,3759,3352 | 230,1642,1235 | 234,2531,2147 | 235,3550,3166 | 236,372,21 | 237,2394,2047 | 238,1905,1571 | 240,3900,3582 | 241,4052,3741 | 246,3999,3759 | 247,3473,3233 | 248,2480,2249 | 249,3460,3230 | 250,360,130 | 251,3754,3547 | 252,3920,3713 | 253,1914,1707 | 254,225,64 | 256,2662,2557 | 258,1359,1254 | 259,2087,2024 | 260,372,344

BATCH_RAW_INFO | 205,941,78 | 211,1738,976 | 216,3979,3365 | 218,3792,3197 | 222,3089,2568 | 223,3688,3189 | 227,3316,2859 | 228,4073,3616 | 229,3760,3352 | 230,1643,1235 | 234,2532,2147 | 235,3551,3166 | 236,373,21 | 237,2395,2047 | 238,1906,1571 | 240,3901,3582 | 241,4053,3741 | 246,4000,3759 | 247,3474,3233 | 248,2481,2249 | 249,3461,3230 | 250,361,130 | 251,3755,3547 | 252,3921,3713 | 253,1915,1707 | 254,226,64 | 256,2663,2557 | 258,1360,1254 | 259,2088,2024 | 260,373,344

BATCH_RAW_INFO | 205,942,78 | 211,1739,976 | 216,3980,3365 | 218,3793,3197 | 222,3090,2568 | 223,3689,3189 | 227,3317,2859 | 228,4074,3616 | 229,3761,3352 | 230,1644,1235 | 234,2533,2147 | 235,3552,3166 | 236,374,21 | 237,2396,2047 | 238,1907,1571 | 240,3902,3582 | 241,4054,3741 | 246,4001,3759 | 247,3475,3233 | 248,2482,2249 | 249,3462,3230 | 250,362,130 | 251,3756,3547 | 252,3922,3713 | 253,1916,1707 | 254,227,64 | 256,2664,2557 | 258,1361,1254 | 259,2089,2024 | 260,374,344

BATCH_RAW_INFO | 205,943,78 | 211,1740,976 | 216,3981,3365 | 218,3794,3197 | 222,3091,2568 | 223,3690,3189 | 227,3318,2859 | 228,4075,3616 | 229,3762,3352 | 230,1645,1235 | 234,2534,2147 | 235,3553,3166 | 236,375,21 | 237,2397,2047 | 238,1908,1571 | 240,3903,3582 | 241,4055,3741 | 246,4002,3759 | 247,3476,3233 | 248,2483,2249 | 249,3463,3230 | 250,363,130 | 251,3757,3547 | 252,3923,3713 | 253,1917,1707 | 254,228,64 | 256,2665,2557 | 258,1362,1254 | 259,2090,2024 | 260,375,344

BATCH_RAW_INFO | 205,944,78 | 211,1741,976 | 216,3982,3365 | 218,3795,3197 | 222,3092,2568 | 223,3691,3189 | 227,3319,2859 | 228,4076,3616 | 229,3763,3352 | 230,1646,1235 | 234,2535,2147 | 235,3554,3166 | 236,376,21 | 237,2398,2047 | 238,1909,1571 | 240,3904,3582 | 241,4056,3741 | 246,4003,3759 | 247,3477,3233 | 248,2484,2249 | 249,3464,3230 | 250,364,130 | 251,3758,3547 | 252,3924,3713 | 253,1918,1707 | 254,229,64 | 256,2666,2557 | 258,1363,1254 | 259,2091,2024 | 260,376,344

BATCH_RAW_INFO | 205,945,78 | 211,1742,976 | 216,3983,3365 | 218,3796,3197 | 222,3093,2568 | 223,3692,3189 | 227,3320,2859 | 228,4077,3616 | 229,3764,3352 | 230,1647,1235 | 234,2536,2147 | 235,3555,3166 | 236,377,21 | 237,2399,2047 | 238,1910,1571 | 240,3905,3582 | 241,4057,3741 | 246,4004,3759 | 247,3478,3233 | 248,2485,2249 | 249,3465,3230 | 250,365,130 | 251,3759,3547 | 252,3925,3713 | 253,1919,1707 | 254,230,64 | 256,2667,2557 | 258,1364,1254 | 259,2092,2024 | 260,377,344

BATCH_RAW_INFO | 205,946,78 | 211,1743,976 | 216,3984,3365 | 218,3797,3197 | 222,3094,2568 | 223,3693,3189 | 227,3321,2859 | 228,4078,3616 | 229,3765,3352 | 230,1648,1235 | 234,2537,2147 | 235,3556,3166 | 236,378,21 | 237,2400,2047 | 238,1911,1571 | 240,3906,3582 | 241,4058,3741 | 246,4005,3759 | 247,3479,3233 | 248,2486,2249 | 249,3466,3230 | 250,366,130 | 251,3760,3547 | 252,3926,3713 | 253,1920,1707 | 254,231,64 | 256,2668,2557 | 258,1365,1254 | 259,2093,2024 | 260,378,344

BATCH_RAW_INFO | 205,947,78 | 211,1744,976 | 216,3985,3365 | 218,3798,3197 | 222,3095,2568 | 223,3694,3189 | 227,3322,2859 | 228,4079,3616 | 229,3766,3352 | 230,1649,1235 | 234,2538,2147 | 235,3557,3166 | 236,379,21 | 237,2401,2047 | 238,1912,1571 | 240,3907,3582 | 241,4059,3741 | 246,4006,3759 | 247,3480,3233 | 248,2487,2249 | 249,3467,3230 | 250,367,130 | 251,3761,3547 | 252,3927,3713 | 253,1921,1707 | 254,232,64 | 256,2669,2557 | 258,1366,1254 | 259,2094,2024 | 260,379,344

BATCH_RAW_INFO | 205,948,78 | 211,1745,976 | 216,3986,3365 | 218,3799,3197 | 222,3096,2568 | 223,3695,3189 | 227,3323,2859 | 228,4080,3616 | 229,3767,3352 | 230,1650,1235 | 234,2539,2147 | 235,3558,3166 | 236,380,21 | 237,2402,2047 | 238,1913,1571 | 240,3908,3582 | 241,4060,3741 | 246,4007,3759 | 247,3481,3233 | 248,2488,2249 | 249,3468,3230 | 250,368,130 | 251,3762,3547 | 252,3928,3713 | 253,1922,1707 | 254,233,64 | 256,2670,2557 | 258,1367,1254 | 259,2095,2024 | 260,380,344

BATCH_RAW_INFO | 205,949,78 | 211,1746,976 | 216,3987,3365 | 218,3800,3197 | 222,3097,2568 | 223,3696,3189 | 227,3324,2859 | 228,4081,3616 | 229,3768,3352 | 230,1651,1235 | 234,2540,2147 | 235,3559,3166 | 236,381,21 | 237,2403,2047 | 238,1914,1571 | 240,3909,3582 | 241,4061,3741 | 246,4008,3759 | 247,3482,3233 | 248,2489,2249 | 249,3469,3230 | 250,369,130 | 251,3763,3547 | 252,3929,3713 | 253,1923,1707 | 254,234,64 | 256,2671,2557 | 258,1368,1254 | 259,2096,2024 | 260,381,344

BATCH_RAW_INFO | 205,950,78 | 211,1747,976 | 216,3988,3365 | 218,3801,3197 | 222,3098,2568 | 223,3697,3189 | 227,3325,2859 | 228,4082,3616 | 229,3769,3352 | 230,1652,1235 | 234,2541,2147 | 235,3560,3166 | 236,382,21 | 237,2404,2047 | 238,1915,1571 | 240,3910,3582 | 241,4062,3741 | 246,4009,3759 | 247,3483,3233 | 248,2490,2249 | 249,3470,3230 | 250,370,130 | 251,3764,3547 | 252,3930,3713 | 253,1924,1707 | 254,235,64 | 256,2672,2557 | 258,1369,1254 | 259,2097,2024 | 260,382,344

BATCH_RAW_INFO | 205,951,78 | 211,1748,976 | 216,3989,3365 | 218,3802,3197 | 222,3099,2568 | 223,3698,3189 | 227,3326,2859 | 228,4083,3616 | 229,3770,3352 | 230,1653,1235 | 234,2542,2147 | 235,3561,3166 | 236,383,21 | 237,2405,2047 | 238,1916,1571 | 240,3911,3582 | 241,4063,3741 | 246,4010,3759 | 247,3484,3233 | 248,2491,2249 | 249,3471,3230 | 250,371,130 | 251,3765,3547 | 252,3931,3713 | 253,1925,1707 | 254,236,64 | 256,2673,2557 | 258,1370,1254 | 259,2098,2024 | 260,383,344

BATCH_RAW_INFO | 261,3335,3334

BATCH_RAW_INFO | 262,1658,1657

BATCH_RAW_INFO | 263,3721,3720

BATCH_RAW_INFO | 205,952,78 | 211,1749,976 | 216,3990,3365 | 218,3803,3197 | 222,3100,2568 | 223,3699,3189 | 227,3327,2859 | 228,4084,3616 | 229,3771,3352 | 230,1654,1235 | 234,2543,2147 | 235,3562,3166 | 236,384,21 | 237,2406,2047 | 238,1917,1571 | 240,3912,3582 | 241,4064,3741 | 246,4011,3759 | 247,3485,3233 | 248,2492,2249 | 249,3472,3230 | 250,372,130 | 251,3766,3547 | 252,3932,3713 | 253,1926,1707 | 254,237,64 | 256,2674,2557 | 258,1371,1254 | 259,2099,2024 | 260,384,344 | 261,3336,3334 | 262,1659,1657 | 263,3722,3720

BATCH_RAW_INFO | 205,953,78 | 211,1750,976 | 216,3991,3365 | 218,3804,3197 | 222,3101,2568 | 223,3700,3189 | 227,3328,2859 | 228,4085,3616 | 229,3772,3352 | 230,1655,1235 | 234,2544,2147 | 235,3563,3166 | 236,385,21 | 237,2407,2047 | 238,1918,1571 | 240,3913,3582 | 241,4065,3741 | 246,4012,3759 | 247,3486,3233 | 248,2493,2249 | 249,3473,3230 | 250,373,130 | 251,3767,3547 | 252,3933,3713 | 253,1927,1707 | 254,238,64 | 256,2675,2557 | 258,1372,1254 | 259,2100,2024 | 260,385,344 | 261,3337,3334 | 262,1660,1657 | 263,3723,3720

BATCH_RAW_INFO | 205,954,78 | 211,1751,976 | 216,3992,3365 | 218,3805,3197 | 222,3102,2568 | 223,3701,3189 | 227,3329,2859 | 228,4086,3616 | 229,3773,3352 | 230,1656,1235 | 234,2545,2147 | 235,3564,3166 | 236,386,21 | 237,2408,2047 | 238,1919,1571 | 240,3914,3582 | 241,4066,3741 | 246,4013,3759 | 247,3487,3233 | 248,2494,2249 | 249,3474,3230 | 250,374,130 | 251,3768,3547 | 252,3934,3713 | 253,1928,1707 | 254,239,64 | 256,2676,2557 | 258,1373,1254 | 259,2101,2024 | 260,386,344 | 261,3338,3334 | 262,1661,1657 | 263,3724,3720

BATCH_RAW_INFO | 205,955,78 | 211,1752,976 | 216,3993,3365 | 218,3806,3197 | 222,3103,2568 | 223,3702,3189 | 227,3330,2859 | 228,4087,3616 | 229,3774,3352 | 230,1657,1235 | 234,2546,2147 | 235,3565,3166 | 236,387,21 | 237,2409,2047 | 238,1920,1571 | 240,3915,3582 | 241,4067,3741 | 246,4014,3759 | 247,3488,3233 | 248,2495,2249 | 249,3475,3230 | 250,375,130 | 251,3769,3547 | 252,3935,3713 | 253,1929,1707 | 254,240,64 | 256,2677,2557 | 258,1374,1254 | 259,2102,2024 | 260,387,344 | 261,3339,3334 | 262,1662,1657 | 263,3725,3720

BATCH_RAW_INFO | 205,956,78 | 211,1753,976 | 216,3994,3365 | 218,3807,3197 | 222,3104,2568 | 223,3703,3189 | 227,3331,2859 | 228,4088,3616 | 229,3775,3352 | 230,1658,1235 | 234,2547,2147 | 235,3566,3166 | 236,388,21 | 237,2410,2047 | 238,1921,1571 | 240,3916,3582 | 241,4068,3741 | 246,4015,3759 | 247,3489,3233 | 248,2496,2249 | 249,3476,3230 | 250,376,130 | 251,3770,3547 | 252,3936,3713 | 253,1930,1707 | 254,241,64 | 256,2678,2557 | 258,1375,1254 | 259,2103,2024 | 260,388,344 | 261,3340,3334 | 262,1663,1657 | 263,3726,3720

BATCH_RAW_INFO | 205,957,78 | 211,1754,976 | 216,3995,3365 | 218,3808,3197 | 222,3105,2568 | 223,3704,3189 | 227,3332,2859 | 228,4089,3616 | 229,3776,3352 | 230,1659,1235 | 234,2548,2147 | 235,3567,3166 | 236,389,21 | 237,2411,2047 | 238,1922,1571 | 240,3917,3582 | 241,4069,3741 | 246,4016,3759 | 247,3490,3233 | 248,2497,2249 | 249,3477,3230 | 250,377,130 | 251,3771,3547 | 252,3937,3713 | 253,1931,1707 | 254,242,64 | 256,2679,2557 | 258,1376,1254 | 259,2104,2024 | 260,389,344 | 261,3341,3334 | 262,1664,1657 | 263,3727,3720

BATCH_RAW_INFO | 205,958,78 | 211,1755,976 | 216,3996,3365 | 218,3809,3197 | 222,3106,2568 | 223,3705,3189 | 227,3333,2859 | 228,4090,3616 | 229,3777,3352 | 230,1660,1235 | 234,2549,2147 | 235,3568,3166 | 236,390,21 | 237,2412,2047 | 238,1923,1571 | 240,3918,3582 | 241,4070,3741 | 246,4017,3759 | 247,3491,3233 | 248,2498,2249 | 249,3478,3230 | 250,378,130 | 251,3772,3547 | 252,3938,3713 | 253,1932,1707 | 254,243,64 | 256,2680,2557 | 258,1377,1254 | 259,2105,2024 | 260,390,344 | 261,3342,3334 | 262,1665,1657 | 263,3728,3720

BATCH_RAW_INFO | 205,959,78 | 211,1756,976 | 216,3997,3365 | 218,3810,3197 | 222,3107,2568 | 223,3706,3189 | 227,3334,2859 | 228,4091,3616 | 229,3778,3352 | 230,1661,1235 | 234,2550,2147 | 235,3569,3166 | 236,391,21 | 237,2413,2047 | 238,1924,1571 | 240,3919,3582 | 241,4071,3741 | 246,4018,3759 | 247,3492,3233 | 249,3479,3230 | 250,379,130 | 251,3773,3547 | 252,3939,3713 | 253,1933,1707 | 254,244,64 | 256,2681,2557 | 258,1378,1254 | 259,2106,2024 | 260,391,344 | 261,3343,3334 | 262,1666,1657 | 263,3729,3720

BATCH_RAW_INFO | 205,960,78 | 211,1757,976 | 216,3998,3365 | 218,3811,3197 | 222,3108,2568 | 223,3707,3189 | 227,3335,2859 | 228,4092,3616 | 229,3779,3352 | 230,1662,1235 | 234,2551,2147 | 235,3570,3166 | 236,392,21 | 237,2414,2047 | 238,1925,1571 | 240,3920,3582 | 241,4072,3741 | 246,4019,3759 | 247,3493,3233 | 249,3480,3230 | 250,380,130 | 251,3774,3547 | 252,3940,3713 | 253,1934,1707 | 254,245,64 | 256,2682,2557 | 258,1379,1254 | 259,2107,2024 | 260,392,344 | 261,3344,3334 | 262,1667,1657 | 263,3730,3720

BATCH_RAW_INFO | 205,961,78 | 211,1758,976 | 216,3999,3365 | 218,3812,3197 | 222,3109,2568 | 223,3708,3189 | 227,3336,2859 | 228,4093,3616 | 229,3780,3352 | 230,1663,1235 | 234,2552,2147 | 235,3571,3166 | 236,393,21 | 237,2415,2047 | 238,1926,1571 | 240,3921,3582 | 241,4073,3741 | 246,4020,3759 | 247,3494,3233 | 249,3481,3230 | 250,381,130 | 251,3775,3547 | 252,3941,3713 | 253,1935,1707 | 254,246,64 | 256,2683,2557 | 258,1380,1254 | 259,2108,2024 | 260,393,344 | 262,1668,1657 | 263,3731,3720

BATCH_RAW_INFO | 205,962,78 | 211,1759,976 | 216,4000,3365 | 218,3813,3197 | 222,3110,2568 | 223,3709,3189 | 227,3337,2859 | 228,4094,3616 | 229,3781,3352 | 230,1664,1235 | 234,2553,2147 | 235,3572,3166 | 236,394,21 | 237,2416,2047 | 238,1927,1571 | 240,3922,3582 | 241,4074,3741 | 246,4021,3759 | 247,3495,3233 | 249,3482,3230 | 250,382,130 | 251,3776,3547 | 252,3942,3713 | 253,1936,1707 | 254,247,64 | 256,2684,2557 | 258,1381,1254 | 259,2109,2024 | 260,394,344 | 262,1669,1657 | 263,3732,3720

BATCH_RAW_INFO | 205,963,78 | 211,1760,976 | 216,4001,3365 | 218,3814,3197 | 222,3111,2568 | 223,3710,3189 | 227,3338,2859 | 228,4095,3616 | 229,3782,3352 | 230,1665,1235 | 234,2554,2147 | 235,3573,3166 | 236,395,21 | 237,2417,2047 | 238,1928,1571 | 240,3923,3582 | 241,4075,3741 | 246,4022,3759 | 247,3496,3233 | 249,3483,3230 | 250,383,130 | 251,3777,3547 | 252,3943,3713 | 253,1937,1707 | 254,248,64 | 256,2685,2557 | 258,1382,1254 | 259,2110,2024 | 260,395,344 | 262,1670,1657 | 263,3733,3720

BATCH_RAW_INFO | 205,964,78 | 211,1761,976 | 216,4002,3365 | 218,3815,3197 | 222,3112,2568 | 223,3711,3189 | 227,3339,2859 | 229,3783,3352 | 230,1666,1235 | 234,2555,2147 | 235,3574,3166 | 236,396,21 | 237,2418,2047 | 238,1929,1571 | 240,3924,3582 | 241,4076,3741 | 246,4023,3759 | 247,3497,3233 | 249,3484,3230 | 250,384,130 | 251,3778,3547 | 252,3944,3713 | 253,1938,1707 | 254,249,64 | 256,2686,2557 | 258,1383,1254 | 259,2111,2024 | 260,396,344 | 262,1671,1657 | 263,3734,3720

BATCH_RAW_INFO | 205,965,78 | 211,1762,976 | 216,4003,3365 | 218,3816,3197 | 222,3113,2568 | 223,3712,3189 | 227,3340,2859 | 229,3784,3352 | 230,1667,1235 | 234,2556,2147 | 235,3575,3166 | 236,397,21 | 237,2419,2047 | 238,1930,1571 | 240,3925,3582 | 241,4077,3741 | 246,4024,3759 | 247,3498,3233 | 249,3485,3230 | 250,385,130 | 251,3779,3547 | 252,3945,3713 | 253,1939,1707 | 254,250,64 | 256,2687,2557 | 258,1384,1254 | 259,2112,2024 | 260,397,344 | 262,1672,1657 | 263,3735,3720

BATCH_RAW_INFO | 205,966,78 | 211,1763,976 | 216,4004,3365 | 218,3817,3197 | 222,3114,2568 | 223,3713,3189 | 227,3341,2859 | 229,3785,3352 | 230,1668,1235 | 234,2557,2147 | 235,3576,3166 | 236,398,21 | 237,2420,2047 | 238,1931,1571 | 240,3926,3582 | 241,4078,3741 | 246,4025,3759 | 247,3499,3233 | 249,3486,3230 | 250,386,130 | 251,3780,3547 | 252,3946,3713 | 253,1940,1707 | 254,251,64 | 256,2688,2557 | 258,1385,1254 | 259,2113,2024 | 260,398,344 | 262,1673,1657 | 263,3736,3720

BATCH_RAW_INFO | 205,967,78 | 211,1764,976 | 216,4005,3365 | 218,3818,3197 | 222,3115,2568 | 223,3714,3189 | 227,3342,2859 | 229,3786,3352 | 230,1669,1235 | 234,2558,2147 | 235,3577,3166 | 236,399,21 | 237,2421,2047 | 238,1932,1571 | 240,3927,3582 | 241,4079,3741 | 246,4026,3759 | 247,3500,3233 | 249,3487,3230 | 250,387,130 | 251,3781,3547 | 252,3947,3713 | 253,1941,1707 | 254,252,64 | 256,2689,2557 | 258,1386,1254 | 259,2114,2024 | 260,399,344 | 262,1674,1657 | 263,3737,3720

BATCH_RAW_INFO | 205,968,78 | 211,1765,976 | 216,4006,3365 | 218,3819,3197 | 222,3116,2568 | 223,3715,3189 | 227,3343,2859 | 229,3787,3352 | 230,1670,1235 | 234,2559,2147 | 235,3578,3166 | 236,400,21 | 237,2422,2047 | 240,3928,3582 | 241,4080,3741 | 246,4027,3759 | 247,3501,3233 | 249,3488,3230 | 250,388,130 | 251,3782,3547 | 252,3948,3713 | 253,1942,1707 | 254,253,64 | 256,2690,2557 | 258,1387,1254 | 259,2115,2024 | 260,400,344 | 262,1675,1657 | 263,3738,3720

BATCH_RAW_INFO | 205,969,78 | 211,1766,976 | 216,4007,3365 | 218,3820,3197 | 222,3117,2568 | 223,3716,3189 | 227,3344,2859 | 229,3788,3352 | 230,1671,1235 | 234,2560,2147 | 235,3579,3166 | 236,401,21 | 237,2423,2047 | 240,3929,3582 | 241,4081,3741 | 246,4028,3759 | 247,3502,3233 | 249,3489,3230 | 250,389,130 | 251,3783,3547 | 252,3949,3713 | 253,1943,1707 | 254,254,64 | 256,2691,2557 | 258,1388,1254 | 259,2116,2024 | 260,401,344 | 262,1676,1657 | 263,3739,3720

BATCH_RAW_INFO | 205,970,78 | 211,1767,976 | 216,4008,3365 | 218,3821,3197 | 222,3118,2568 | 223,3717,3189 | 227,3345,2859 | 229,3789,3352 | 230,1672,1235 | 234,2561,2147 | 235,3580,3166 | 236,402,21 | 237,2424,2047 | 240,3930,3582 | 241,4082,3741 | 246,4029,3759 | 247,3503,3233 | 249,3490,3230 | 250,390,130 | 251,3784,3547 | 252,3950,3713 | 253,1944,1707 | 254,255,64 | 256,2692,2557 | 258,1389,1254 | 259,2117,2024 | 260,402,344 | 262,1677,1657 | 263,3740,3720

BATCH_RAW_INFO | 205,971,78 | 211,1768,976 | 216,4009,3365 | 218,3822,3197 | 222,3119,2568 | 223,3718,3189 | 227,3346,2859 | 229,3790,3352 | 230,1673,1235 | 234,2562,2147 | 235,3581,3166 | 236,403,21 | 237,2425,2047 | 240,3931,3582 | 241,4083,3741 | 246,4030,3759 | 247,3504,3233 | 249,3491,3230 | 250,391,130 | 251,3785,3547 | 252,3951,3713 | 253,1945,1707 | 254,256,64 | 256,2693,2557 | 258,1390,1254 | 259,2118,2024 | 260,403,344 | 262,1678,1657 | 263,3741,3720

BATCH_RAW_INFO | 205,972,78 | 211,1769,976 | 216,4010,3365 | 218,3823,3197 | 222,3120,2568 | 223,3719,3189 | 227,3347,2859 | 229,3791,3352 | 230,1674,1235 | 234,2563,2147 | 235,3582,3166 | 236,404,21 | 237,2426,2047 | 240,3932,3582 | 241,4084,3741 | 246,4031,3759 | 247,3505,3233 | 249,3492,3230 | 250,392,130 | 251,3786,3547 | 252,3952,3713 | 253,1946,1707 | 254,257,64 | 256,2694,2557 | 258,1391,1254 | 259,2119,2024 | 260,404,344 | 262,1679,1657 | 263,3742,3720

BATCH_RAW_INFO | 205,973,78 | 211,1770,976 | 216,4011,3365 | 218,3824,3197 | 222,3121,2568 | 223,3720,3189 | 227,3348,2859 | 229,3792,3352 | 230,1675,1235 | 234,2564,2147 | 235,3583,3166 | 236,405,21 | 237,2427,2047 | 240,3933,3582 | 241,4085,3741 | 246,4032,3759 | 247,3506,3233 | 249,3493,3230 | 250,393,130 | 251,3787,3547 | 252,3953,3713 | 253,1947,1707 | 254,258,64 | 256,2695,2557 | 258,1392,1254 | 259,2120,2024 | 260,405,344 | 262,1680,1657 | 263,3743,3720

BATCH_RAW_INFO | 205,974,78 | 211,1771,976 | 216,4012,3365 | 218,3825,3197 | 222,3122,2568 | 223,3721,3189 | 227,3349,2859 | 229,3793,3352 | 230,1676,1235 | 234,2565,2147 | 235,3584,3166 | 236,406,21 | 237,2428,2047 | 240,3934,3582 | 241,4086,3741 | 246,4033,3759 | 247,3507,3233 | 249,3494,3230 | 250,394,130 | 251,3788,3547 | 252,3954,3713 | 253,1948,1707 | 254,259,64 | 256,2696,2557 | 258,1393,1254 | 259,2121,2024 | 260,406,344 | 262,1681,1657 | 263,3744,3720

BATCH_RAW_INFO | 264,642,641

BATCH_RAW_INFO | 205,975,78 | 211,1772,976 | 216,4013,3365 | 218,3826,3197 | 222,3123,2568 | 223,3722,3189 | 227,3350,2859 | 229,3794,3352 | 230,1677,1235 | 234,2566,2147 | 235,3585,3166 | 236,407,21 | 237,2429,2047 | 240,3935,3582 | 241,4087,3741 | 246,4034,3759 | 247,3508,3233 | 249,3495,3230 | 250,395,130 | 251,3789,3547 | 252,3955,3713 | 253,1949,1707 | 254,260,64 | 256,2697,2557 | 258,1394,1254 | 259,2122,2024 | 260,407,344 | 262,1682,1657 | 263,3745,3720 | 264,643,641

BATCH_RAW_INFO | 205,976,78 | 211,1773,976 | 216,4014,3365 | 218,3827,3197 | 222,3124,2568 | 223,3723,3189 | 227,3351,2859 | 229,3795,3352 | 230,1678,1235 | 234,2567,2147 | 235,3586,3166 | 236,408,21 | 237,2430,2047 | 240,3936,3582 | 241,4088,3741 | 246,4035,3759 | 247,3509,3233 | 249,3496,3230 | 250,396,130 | 251,3790,3547 | 252,3956,3713 | 253,1950,1707 | 254,261,64 | 256,2698,2557 | 258,1395,1254 | 259,2123,2024 | 260,408,344 | 262,1683,1657 | 263,3746,3720 | 264,644,641

BATCH_RAW_INFO | 205,977,78 | 211,1774,976 | 216,4015,3365 | 218,3828,3197 | 222,3125,2568 | 223,3724,3189 | 227,3352,2859 | 229,3796,3352 | 230,1679,1235 | 235,3587,3166 | 236,409,21 | 237,2431,2047 | 240,3937,3582 | 241,4089,3741 | 246,4036,3759 | 247,3510,3233 | 249,3497,3230 | 250,397,130 | 251,3791,3547 | 252,3957,3713 | 253,1951,1707 | 254,262,64 | 256,2699,2557 | 258,1396,1254 | 259,2124,2024 | 260,409,344 | 262,1684,1657 | 263,3747,3720 | 264,645,641

BATCH_RAW_INFO | 205,978,78 | 211,1775,976 | 216,4016,3365 | 218,3829,3197 | 222,3126,2568 | 223,3725,3189 | 227,3353,2859 | 229,3797,3352 | 230,1680,1235 | 235,3588,3166 | 236,410,21 | 237,2432,2047 | 240,3938,3582 | 241,4090,3741 | 246,4037,3759 | 247,3511,3233 | 249,3498,3230 | 250,398,130 | 251,3792,3547 | 252,3958,3713 | 253,1952,1707 | 254,263,64 | 256,2700,2557 | 258,1397,1254 | 259,2125,2024 | 260,410,344 | 262,1685,1657 | 263,3748,3720 | 264,646,641

BATCH_RAW_INFO | 205,979,78 | 211,1776,976 | 216,4017,3365 | 218,3830,3197 | 222,3127,2568 | 223,3726,3189 | 227,3354,2859 | 229,3798,3352 | 230,1681,1235 | 235,3589,3166 | 236,411,21 | 237,2433,2047 | 240,3939,3582 | 241,4091,3741 | 246,4038,3759 | 247,3512,3233 | 249,3499,3230 | 250,399,130 | 251,3793,3547 | 252,3959,3713 | 253,1953,1707 | 254,264,64 | 256,2701,2557 | 258,1398,1254 | 259,2126,2024 | 260,411,344 | 262,1686,1657 | 263,3749,3720 | 264,647,641

BATCH_RAW_INFO | 205,980,78 | 211,1777,976 | 216,4018,3365 | 218,3831,3197 | 222,3128,2568 | 223,3727,3189 | 227,3355,2859 | 229,3799,3352 | 230,1682,1235 | 235,3590,3166 | 236,412,21 | 237,2434,2047 | 240,3940,3582 | 241,4092,3741 | 246,4039,3759 | 247,3513,3233 | 249,3500,3230 | 250,400,130 | 251,3794,3547 | 252,3960,3713 | 253,1954,1707 | 254,265,64 | 256,2702,2557 | 258,1399,1254 | 259,2127,2024 | 260,412,344 | 262,1687,1657 | 263,3750,3720 | 264,648,641

BATCH_RAW_INFO | 205,981,78 | 211,1778,976 | 216,4019,3365 | 218,3832,3197 | 222,3129,2568 | 223,3728,3189 | 227,3356,2859 | 229,3800,3352 | 230,1683,1235 | 235,3591,3166 | 236,413,21 | 237,2435,2047 | 240,3941,3582 | 241,4093,3741 | 246,4040,3759 | 247,3514,3233 | 249,3501,3230 | 250,401,130 | 251,3795,3547 | 252,3961,3713 | 253,1955,1707 | 254,266,64 | 256,2703,2557 | 258,1400,1254 | 259,2128,2024 | 260,413,344 | 262,1688,1657 | 263,3751,3720 | 264,649,641

BATCH_RAW_INFO | 205,982,78 | 211,1779,976 | 216,4020,3365 | 218,3833,3197 | 222,3130,2568 | 223,3729,3189 | 227,3357,2859 | 229,3801,3352 | 230,1684,1235 | 235,3592,3166 | 236,414,21 | 237,2436,2047 | 240,3942,3582 | 241,4094,3741 | 246,4041,3759 | 247,3515,3233 | 249,3502,3230 | 250,402,130 | 251,3796,3547 | 252,3962,3713 | 253,1956,1707 | 254,267,64 | 256,2704,2557 | 258,1401,1254 | 259,2129,2024 | 260,414,344 | 262,1689,1657 | 263,3752,3720 | 264,650,641

BATCH_RAW_INFO | 205,983,78 | 211,1780,976 | 216,4021,3365 | 218,3834,3197 | 222,3131,2568 | 223,3730,3189 | 227,3358,2859 | 229,3802,3352 | 230,1685,1235 | 235,3593,3166 | 236,415,21 | 237,2437,2047 | 240,3943,3582 | 241,4095,3741 | 246,4042,3759 | 247,3516,3233 | 249,3503,3230 | 250,403,130 | 251,3797,3547 | 252,3963,3713 | 253,1957,1707 | 254,268,64 | 256,2705,2557 | 258,1402,1254 | 259,2130,2024 | 260,415,344 | 262,1690,1657 | 263,3753,3720 | 264,651,641

BATCH_RAW_INFO | 205,984,78 | 211,1781,976 | 216,4022,3365 | 218,3835,3197 | 222,3132,2568 | 223,3731,3189 | 227,3359,2859 | 229,3803,3352 | 230,1686,1235 | 235,3594,3166 | 236,416,21 | 237,2438,2047 | 240,3944,3582 | 246,4043,3759 | 247,3517,3233 | 249,3504,3230 | 250,404,130 | 251,3798,3547 | 252,3964,3713 | 253,1958,1707 | 254,269,64 | 256,2706,2557 | 258,1403,1254 | 259,2131,2024 | 260,416,344 | 262,1691,1657 | 263,3754,3720 | 264,652,641

BATCH_RAW_INFO | 205,985,78 | 211,1782,976 | 216,4023,3365 | 218,3836,3197 | 222,3133,2568 | 223,3732,3189 | 227,3360,2859 | 229,3804,3352 | 230,1687,1235 | 235,3595,3166 | 236,417,21 | 237,2439,2047 | 240,3945,3582 | 246,4044,3759 | 247,3518,3233 | 249,3505,3230 | 250,405,130 | 251,3799,3547 | 252,3965,3713 | 253,1959,1707 | 254,270,64 | 256,2707,2557 | 258,1404,1254 | 259,2132,2024 | 260,417,344 | 262,1692,1657 | 263,3755,3720 | 264,653,641

BATCH_RAW_INFO | 205,986,78 | 211,1783,976 | 216,4024,3365 | 218,3837,3197 | 222,3134,2568 | 223,3733,3189 | 227,3361,2859 | 229,3805,3352 | 230,1688,1235 | 235,3596,3166 | 236,418,21 | 237,2440,2047 | 240,3946,3582 | 246,4045,3759 | 247,3519,3233 | 249,3506,3230 | 250,406,130 | 251,3800,3547 | 252,3966,3713 | 253,1960,1707 | 254,271,64 | 256,2708,2557 | 258,1405,1254 | 259,2133,2024 | 260,418,344 | 262,1693,1657 | 263,3756,3720 | 264,654,641

BATCH_RAW_INFO | 205,987,78 | 211,1784,976 | 216,4025,3365 | 218,3838,3197 | 222,3135,2568 | 223,3734,3189 | 227,3362,2859 | 229,3806,3352 | 230,1689,1235 | 235,3597,3166 | 236,419,21 | 237,2441,2047 | 240,3947,3582 | 246,4046,3759 | 247,3520,3233 | 249,3507,3230 | 250,407,130 | 251,3801,3547 | 252,3967,3713 | 253,1961,1707 | 254,272,64 | 256,2709,2557 | 258,1406,1254 | 259,2134,2024 | 260,419,344 | 262,1694,1657 | 263,3757,3720 | 264,655,641

BATCH_RAW_INFO | 205,988,78 | 211,1785,976 | 216,4026,3365 | 218,3839,3197 | 222,3136,2568 | 223,3735,3189 | 227,3363,2859 | 229,3807,3352 | 230,1690,1235 | 235,3598,3166 | 236,420,21 | 237,2442,2047 | 240,3948,3582 | 246,4047,3759 | 247,3521,3233 | 249,3508,3230 | 250,408,130 | 251,3802,3547 | 252,3968,3713 | 253,1962,1707 | 254,273,64 | 256,2710,2557 | 258,1407,1254 | 259,2135,2024 | 260,420,344 | 262,1695,1657 | 263,3758,3720 | 264,656,641

BATCH_RAW_INFO | 205,989,78 | 211,1786,976 | 216,4027,3365 | 218,3840,3197 | 222,3137,2568 | 223,3736,3189 | 227,3364,2859 | 229,3808,3352 | 230,1691,1235 | 235,3599,3166 | 236,421,21 | 237,2443,2047 | 240,3949,3582 | 246,4048,3759 | 247,3522,3233 | 249,3509,3230 | 250,409,130 | 251,3803,3547 | 252,3969,3713 | 253,1963,1707 | 254,274,64 | 256,2711,2557 | 258,1408,1254 | 259,2136,2024 | 260,421,344 | 262,1696,1657 | 263,3759,3720 | 264,657,641

BATCH_RAW_INFO | 205,990,78 | 211,1787,976 | 216,4028,3365 | 218,3841,3197 | 222,3138,2568 | 223,3737,3189 | 227,3365,2859 | 229,3809,3352 | 230,1692,1235 | 235,3600,3166 | 236,422,21 | 237,2444,2047 | 240,3950,3582 | 246,4049,3759 | 247,3523,3233 | 249,3510,3230 | 250,410,130 | 251,3804,3547 | 252,3970,3713 | 253,1964,1707 | 254,275,64 | 256,2712,2557 | 258,1409,1254 | 259,2137,2024 | 260,422,344 | 262,1697,1657 | 263,3760,3720 | 264,658,641

BATCH_RAW_INFO | 205,991,78 | 211,1788,976 | 216,4029,3365 | 218,3842,3197 | 222,3139,2568 | 223,3738,3189 | 227,3366,2859 | 229,3810,3352 | 230,1693,1235 | 235,3601,3166 | 236,423,21 | 237,2445,2047 | 240,3951,3582 | 246,4050,3759 | 247,3524,3233 | 249,3511,3230 | 250,411,130 | 251,3805,3547 | 252,3971,3713 | 253,1965,1707 | 254,276,64 | 256,2713,2557 | 258,1410,1254 | 259,2138,2024 | 260,423,344 | 262,1698,1657 | 263,3761,3720 | 264,659,641

BATCH_RAW_INFO | 205,992,78 | 211,1789,976 | 216,4030,3365 | 218,3843,3197 | 222,3140,2568 | 223,3739,3189 | 227,3367,2859 | 229,3811,3352 | 230,1694,1235 | 235,3602,3166 | 236,424,21 | 237,2446,2047 | 240,3952,3582 | 246,4051,3759 | 247,3525,3233 | 249,3512,3230 | 250,412,130 | 251,3806,3547 | 252,3972,3713 | 253,1966,1707 | 254,277,64 | 256,2714,2557 | 258,1411,1254 | 259,2139,2024 | 260,424,344 | 262,1699,1657 | 263,3762,3720 | 264,660,641

BATCH_RAW_INFO | 205,993,78 | 211,1790,976 | 216,4031,3365 | 218,3844,3197 | 222,3141,2568 | 223,3740,3189 | 227,3368,2859 | 229,3812,3352 | 230,1695,1235 | 235,3603,3166 | 236,425,21 | 237,2447,2047 | 240,3953,3582 | 246,4052,3759 | 247,3526,3233 | 249,3513,3230 | 250,413,130 | 251,3807,3547 | 252,3973,3713 | 253,1967,1707 | 254,278,64 | 256,2715,2557 | 258,1412,1254 | 259,2140,2024 | 260,425,344 | 262,1700,1657 | 263,3763,3720 | 264,661,641

BATCH_RAW_INFO | 205,994,78 | 211,1791,976 | 216,4032,3365 | 218,3845,3197 | 222,3142,2568 | 223,3741,3189 | 227,3369,2859 | 229,3813,3352 | 230,1696,1235 | 235,3604,3166 | 236,426,21 | 237,2448,2047 | 240,3954,3582 | 246,4053,3759 | 247,3527,3233 | 249,3514,3230 | 250,414,130 | 251,3808,3547 | 252,3974,3713 | 253,1968,1707 | 254,279,64 | 256,2716,2557 | 258,1413,1254 | 259,2141,2024 | 260,426,344 | 262,1701,1657 | 263,3764,3720 | 264,662,641

BATCH_RAW_INFO | 205,995,78 | 211,1792,976 | 216,4033,3365 | 218,3846,3197 | 222,3143,2568 | 223,3742,3189 | 227,3370,2859 | 229,3814,3352 | 230,1697,1235 | 235,3605,3166 | 236,427,21 | 237,2449,2047 | 240,3955,3582 | 246,4054,3759 | 247,3528,3233 | 249,3515,3230 | 250,415,130 | 251,3809,3547 | 252,3975,3713 | 253,1969,1707 | 254,280,64 | 256,2717,2557 | 258,1414,1254 | 259,2142,2024 | 260,427,344 | 262,1702,1657 | 263,3765,3720 | 264,663,641

BATCH_RAW_INFO | 265,3312,3311

BATCH_RAW_INFO | 205,996,78 | 211,1793,976 | 216,4034,3365 | 218,3847,3197 | 222,3144,2568 | 223,3743,3189 | 227,3371,2859 | 229,3815,3352 | 230,1698,1235 | 235,3606,3166 | 236,428,21 | 237,2450,2047 | 240,3956,3582 | 246,4055,3759 | 247,3529,3233 | 249,3516,3230 | 250,416,130 | 251,3810,3547 | 252,3976,3713 | 253,1970,1707 | 254,281,64 | 256,2718,2557 | 258,1415,1254 | 259,2143,2024 | 260,428,344 | 262,1703,1657 | 263,3766,3720 | 264,664,641 | 265,3313,3311

BATCH_RAW_INFO | 205,997,78 | 211,1794,976 | 216,4035,3365 | 218,3848,3197 | 222,3145,2568 | 223,3744,3189 | 229,3816,3352 | 230,1699,1235 | 235,3607,3166 | 236,429,21 | 237,2451,2047 | 240,3957,3582 | 246,4056,3759 | 247,3530,3233 | 249,3517,3230 | 250,417,130 | 251,3811,3547 | 252,3977,3713 | 253,1971,1707 | 254,282,64 | 256,2719,2557 | 258,1416,1254 | 259,2144,2024 | 260,429,344 | 262,1704,1657 | 263,3767,3720 | 264,665,641 | 265,3314,3311

BATCH_RAW_INFO | 205,998,78 | 211,1795,976 | 216,4036,3365 | 218,3849,3197 | 222,3146,2568 | 223,3745,3189 | 229,3817,3352 | 230,1700,1235 | 235,3608,3166 | 236,430,21 | 237,2452,2047 | 240,3958,3582 | 246,4057,3759 | 247,3531,3233 | 249,3518,3230 | 250,418,130 | 251,3812,3547 | 252,3978,3713 | 253,1972,1707 | 254,283,64 | 256,2720,2557 | 258,1417,1254 | 259,2145,2024 | 260,430,344 | 262,1705,1657 | 263,3768,3720 | 264,666,641 | 265,3315,3311

BATCH_RAW_INFO | 205,999,78 | 211,1796,976 | 216,4037,3365 | 218,3850,3197 | 222,3147,2568 | 223,3746,3189 | 229,3818,3352 | 230,1701,1235 | 235,3609,3166 | 236,431,21 | 237,2453,2047 | 240,3959,3582 | 246,4058,3759 | 247,3532,3233 | 249,3519,3230 | 250,419,130 | 251,3813,3547 | 252,3979,3713 | 253,1973,1707 | 254,284,64 | 256,2721,2557 | 258,1418,1254 | 259,2146,2024 | 260,431,344 | 262,1706,1657 | 263,3769,3720 | 264,667,641 | 265,3316,3311

BATCH_RAW_INFO | 205,1000,78 | 211,1797,976 | 216,4038,3365 | 218,3851,3197 | 222,3148,2568 | 223,3747,3189 | 229,3819,3352 | 230,1702,1235 | 235,3610,3166 | 236,432,21 | 237,2454,2047 | 240,3960,3582 | 246,4059,3759 | 247,3533,3233 | 249,3520,3230 | 250,420,130 | 251,3814,3547 | 252,3980,3713 | 253,1974,1707 | 254,285,64 | 256,2722,2557 | 258,1419,1254 | 259,2147,2024 | 260,432,344 | 262,1707,1657 | 263,3770,3720 | 264,668,641 | 265,3317,3311

BATCH_RAW_INFO | 205,1001,78 | 211,1798,976 | 216,4039,3365 | 218,3852,3197 | 222,3149,2568 | 223,3748,3189 | 229,3820,3352 | 230,1703,1235 | 235,3611,3166 | 236,433,21 | 237,2455,2047 | 240,3961,3582 | 246,4060,3759 | 247,3534,3233 | 249,3521,3230 | 250,421,130 | 251,3815,3547 | 252,3981,3713 | 253,1975,1707 | 254,286,64 | 256,2723,2557 | 258,1420,1254 | 259,2148,2024 | 260,433,344 | 262,1708,1657 | 263,3771,3720 | 264,669,641 | 265,3318,3311

BATCH_RAW_INFO | 205,1002,78 | 211,1799,976 | 216,4040,3365 | 218,3853,3197 | 222,3150,2568 | 223,3749,3189 | 229,3821,3352 | 230,1704,1235 | 235,3612,3166 | 236,434,21 | 237,2456,2047 | 240,3962,3582 | 246,4061,3759 | 247,3535,3233 | 249,3522,3230 | 250,422,130 | 251,3816,3547 | 252,3982,3713 | 253,1976,1707 | 254,287,64 | 256,2724,2557 | 258,1421,1254 | 259,2149,2024 | 260,434,344 | 262,1709,1657 | 263,3772,3720 | 264,670,641 | 265,3319,3311

BATCH_RAW_INFO | 205,1003,78 | 211,1800,976 | 216,4041,3365 | 218,3854,3197 | 222,3151,2568 | 223,3750,3189 | 229,3822,3352 | 230,1705,1235 | 235,3613,3166 | 236,435,21 | 237,2457,2047 | 240,3963,3582 | 246,4062,3759 | 247,3536,3233 | 249,3523,3230 | 250,423,130 | 251,3817,3547 | 252,3983,3713 | 253,1977,1707 | 254,288,64 | 256,2725,2557 | 258,1422,1254 | 259,2150,2024 | 260,435,344 | 262,1710,1657 | 263,3773,3720 | 264,671,641 | 265,3320,3311

BATCH_RAW_INFO | 205,1004,78 | 211,1801,976 | 216,4042,3365 | 218,3855,3197 | 222,3152,2568 | 223,3751,3189 | 229,3823,3352 | 230,1706,1235 | 235,3614,3166 | 236,436,21 | 237,2458,2047 | 240,3964,3582 | 246,4063,3759 | 247,3537,3233 | 249,3524,3230 | 250,424,130 | 251,3818,3547 | 252,3984,3713 | 253,1978,1707 | 254,289,64 | 256,2726,2557 | 258,1423,1254 | 259,2151,2024 | 260,436,344 | 262,1711,1657 | 263,3774,3720 | 264,672,641 | 265,3321,3311

BATCH_RAW_INFO | 205,1005,78 | 211,1802,976 | 216,4043,3365 | 218,3856,3197 | 222,3153,2568 | 223,3752,3189 | 229,3824,3352 | 230,1707,1235 | 235,3615,3166 | 236,437,21 | 237,2459,2047 | 240,3965,3582 | 246,4064,3759 | 247,3538,3233 | 249,3525,3230 | 250,425,130 | 251,3819,3547 | 252,3985,3713 | 253,1979,1707 | 254,290,64 | 256,2727,2557 | 258,1424,1254 | 259,2152,2024 | 260,437,344 | 262,1712,1657 | 263,3775,3720 | 264,673,641 | 265,3322,3311

BATCH_RAW_INFO | 205,1006,78 | 211,1803,976 | 216,4044,3365 | 218,3857,3197 | 222,3154,2568 | 223,3753,3189 | 229,3825,3352 | 230,1708,1235 | 235,3616,3166 | 236,438,21 | 237,2460,2047 | 240,3966,3582 | 246,4065,3759 | 247,3539,3233 | 249,3526,3230 | 250,426,130 | 251,3820,3547 | 252,3986,3713 | 253,1980,1707 | 254,291,64 | 258,1425,1254 | 259,2153,2024 | 260,438,344 | 262,1713,1657 | 263,3776,3720 | 264,674,641 | 265,3323,3311

BATCH_RAW_INFO | 266,2747,2746

BATCH_RAW_INFO | 205,1007,78 | 211,1804,976 | 216,4045,3365 | 218,3858,3197 | 222,3155,2568 | 223,3754,3189 | 229,3826,3352 | 230,1709,1235 | 235,3617,3166 | 236,439,21 | 237,2461,2047 | 240,3967,3582 | 246,4066,3759 | 247,3540,3233 | 249,3527,3230 | 250,427,130 | 251,3821,3547 | 252,3987,3713 | 253,1981,1707 | 254,292,64 | 258,1426,1254 | 259,2154,2024 | 260,439,344 | 262,1714,1657 | 263,3777,3720 | 264,675,641 | 265,3324,3311 | 266,2748,2746

BATCH_RAW_INFO | 205,1008,78 | 211,1805,976 | 216,4046,3365 | 218,3859,3197 | 222,3156,2568 | 223,3755,3189 | 229,3827,3352 | 230,1710,1235 | 235,3618,3166 | 236,440,21 | 237,2462,2047 | 240,3968,3582 | 246,4067,3759 | 247,3541,3233 | 249,3528,3230 | 250,428,130 | 251,3822,3547 | 252,3988,3713 | 253,1982,1707 | 254,293,64 | 258,1427,1254 | 259,2155,2024 | 260,440,344 | 262,1715,1657 | 263,3778,3720 | 264,676,641 | 265,3325,3311 | 266,2749,2746

BATCH_RAW_INFO | 205,1009,78 | 211,1806,976 | 216,4047,3365 | 218,3860,3197 | 222,3157,2568 | 223,3756,3189 | 229,3828,3352 | 230,1711,1235 | 235,3619,3166 | 236,441,21 | 237,2463,2047 | 240,3969,3582 | 246,4068,3759 | 247,3542,3233 | 249,3529,3230 | 250,429,130 | 251,3823,3547 | 252,3989,3713 | 253,1983,1707 | 254,294,64 | 258,1428,1254 | 259,2156,2024 | 260,441,344 | 262,1716,1657 | 263,3779,3720 | 264,677,641 | 265,3326,3311 | 266,2750,2746

BATCH_RAW_INFO | 205,1010,78 | 211,1807,976 | 216,4048,3365 | 218,3861,3197 | 222,3158,2568 | 223,3757,3189 | 229,3829,3352 | 230,1712,1235 | 235,3620,3166 | 236,442,21 | 237,2464,2047 | 240,3970,3582 | 246,4069,3759 | 247,3543,3233 | 249,3530,3230 | 250,430,130 | 251,3824,3547 | 252,3990,3713 | 253,1984,1707 | 254,295,64 | 258,1429,1254 | 259,2157,2024 | 260,442,344 | 262,1717,1657 | 263,3780,3720 | 264,678,641 | 265,3327,3311 | 266,2751,2746

BATCH_RAW_INFO | 205,1011,78 | 211,1808,976 | 216,4049,3365 | 218,3862,3197 | 222,3159,2568 | 223,3758,3189 | 229,3830,3352 | 230,1713,1235 | 235,3621,3166 | 236,443,21 | 237,2465,2047 | 240,3971,3582 | 246,4070,3759 | 247,3544,3233 | 249,3531,3230 | 250,431,130 | 251,3825,3547 | 252,3991,3713 | 253,1985,1707 | 254,296,64 | 258,1430,1254 | 259,2158,2024 | 260,443,344 | 262,1718,1657 | 263,3781,3720 | 264,679,641 | 265,3328,3311 | 266,2752,2746

BATCH_RAW_INFO | 205,1012,78 | 211,1809,976 | 216,4050,3365 | 218,3863,3197 | 222,3160,2568 | 223,3759,3189 | 229,3831,3352 | 230,1714,1235 | 235,3622,3166 | 236,444,21 | 237,2466,2047 | 240,3972,3582 | 246,4071,3759 | 247,3545,3233 | 249,3532,3230 | 250,432,130 | 251,3826,3547 | 252,3992,3713 | 253,1986,1707 | 254,297,64 | 258,1431,1254 | 259,2159,2024 | 260,444,344 | 262,1719,1657 | 263,3782,3720 | 264,680,641 | 265,3329,3311 | 266,2753,2746

BATCH_RAW_INFO | 205,1013,78 | 211,1810,976 | 216,4051,3365 | 218,3864,3197 | 222,3161,2568 | 223,3760,3189 | 229,3832,3352 | 230,1715,1235 | 235,3623,3166 | 236,445,21 | 237,2467,2047 | 240,3973,3582 | 246,4072,3759 | 247,3546,3233 | 249,3533,3230 | 250,433,130 | 251,3827,3547 | 252,3993,3713 | 253,1987,1707 | 254,298,64 | 258,1432,1254 | 259,2160,2024 | 260,445,344 | 262,1720,1657 | 263,3783,3720 | 264,681,641 | 265,3330,3311 | 266,2754,2746

BATCH_RAW_INFO | 205,1014,78 | 211,1811,976 | 216,4052,3365 | 218,3865,3197 | 222,3162,2568 | 223,3761,3189 | 229,3833,3352 | 230,1716,1235 | 235,3624,3166 | 236,446,21 | 237,2468,2047 | 240,3974,3582 | 246,4073,3759 | 247,3547,3233 | 249,3534,3230 | 250,434,130 | 251,3828,3547 | 252,3994,3713 | 253,1988,1707 | 254,299,64 | 258,1433,1254 | 259,2161,2024 | 260,446,344 | 262,1721,1657 | 263,3784,3720 | 264,682,641 | 265,3331,3311 | 266,2755,2746

BATCH_RAW_INFO | 205,1015,78 | 211,1812,976 | 216,4053,3365 | 218,3866,3197 | 222,3163,2568 | 223,3762,3189 | 229,3834,3352 | 230,1717,1235 | 235,3625,3166 | 236,447,21 | 237,2469,2047 | 240,3975,3582 | 246,4074,3759 | 247,3548,3233 | 249,3535,3230 | 250,435,130 | 251,3829,3547 | 252,3995,3713 | 253,1989,1707 | 254,300,64 | 258,1434,1254 | 259,2162,2024 | 260,447,344 | 262,1722,1657 | 263,3785,3720 | 264,683,641 | 265,3332,3311 | 266,2756,2746

BATCH_RAW_INFO | 205,1016,78 | 211,1813,976 | 216,4054,3365 | 218,3867,3197 | 222,3164,2568 | 223,3763,3189 | 229,3835,3352 | 230,1718,1235 | 235,3626,3166 | 236,448,21 | 237,2470,2047 | 240,3976,3582 | 246,4075,3759 | 247,3549,3233 | 249,3536,3230 | 250,436,130 | 251,3830,3547 | 252,3996,3713 | 253,1990,1707 | 254,301,64 | 258,1435,1254 | 259,2163,2024 | 260,448,344 | 262,1723,1657 | 263,3786,3720 | 264,684,641 | 265,3333,3311 | 266,2757,2746

BATCH_RAW_INFO | 205,1017,78 | 211,1814,976 | 216,4055,3365 | 218,3868,3197 | 222,3165,2568 | 223,3764,3189 | 229,3836,3352 | 230,1719,1235 | 235,3627,3166 | 236,449,21 | 237,2471,2047 | 240,3977,3582 | 246,4076,3759 | 247,3550,3233 | 249,3537,3230 | 250,437,130 | 251,3831,3547 | 252,3997,3713 | 253,1991,1707 | 254,302,64 | 258,1436,1254 | 259,2164,2024 | 260,449,344 | 262,1724,1657 | 263,3787,3720 | 264,685,641 | 265,3334,3311 | 266,2758,2746

BATCH_RAW_INFO | 205,1018,78 | 211,1815,976 | 216,4056,3365 | 218,3869,3197 | 222,3166,2568 | 223,3765,3189 | 229,3837,3352 | 230,1720,1235 | 235,3628,3166 | 236,450,21 | 237,2472,2047 | 240,3978,3582 | 246,4077,3759 | 247,3551,3233 | 249,3538,3230 | 250,438,130 | 251,3832,3547 | 252,3998,3713 | 253,1992,1707 | 254,303,64 | 258,1437,1254 | 259,2165,2024 | 260,450,344 | 262,1725,1657 | 263,3788,3720 | 264,686,641 | 265,3335,3311 | 266,2759,2746

BATCH_RAW_INFO | 205,1019,78 | 211,1816,976 | 216,4057,3365 | 218,3870,3197 | 222,3167,2568 | 223,3766,3189 | 229,3838,3352 | 230,1721,1235 | 235,3629,3166 | 236,451,21 | 237,2473,2047 | 240,3979,3582 | 246,4078,3759 | 247,3552,3233 | 249,3539,3230 | 250,439,130 | 251,3833,3547 | 252,3999,3713 | 253,1993,1707 | 254,304,64 | 258,1438,1254 | 259,2166,2024 | 260,451,344 | 262,1726,1657 | 263,3789,3720 | 264,687,641 | 265,3336,3311 | 266,2760,2746

BATCH_RAW_INFO | 205,1020,78 | 211,1817,976 | 216,4058,3365 | 218,3871,3197 | 222,3168,2568 | 223,3767,3189 | 229,3839,3352 | 230,1722,1235 | 235,3630,3166 | 236,452,21 | 237,2474,2047 | 240,3980,3582 | 246,4079,3759 | 247,3553,3233 | 249,3540,3230 | 250,440,130 | 251,3834,3547 | 252,4000,3713 | 253,1994,1707 | 254,305,64 | 258,1439,1254 | 259,2167,2024 | 260,452,344 | 262,1727,1657 | 263,3790,3720 | 264,688,641 | 265,3337,3311 | 266,2761,2746

BATCH_RAW_INFO | 205,1021,78 | 211,1818,976 | 216,4059,3365 | 218,3872,3197 | 222,3169,2568 | 223,3768,3189 | 229,3840,3352 | 230,1723,1235 | 235,3631,3166 | 236,453,21 | 237,2475,2047 | 240,3981,3582 | 246,4080,3759 | 247,3554,3233 | 249,3541,3230 | 250,441,130 | 251,3835,3547 | 252,4001,3713 | 253,1995,1707 | 254,306,64 | 258,1440,1254 | 259,2168,2024 | 260,453,344 | 262,1728,1657 | 263,3791,3720 | 264,689,641 | 265,3338,3311 | 266,2762,2746

BATCH_RAW_INFO | 205,1022,78 | 211,1819,976 | 216,4060,3365 | 218,3873,3197 | 222,3170,2568 | 223,3769,3189 | 229,3841,3352 | 230,1724,1235 | 235,3632,3166 | 236,454,21 | 237,2476,2047 | 240,3982,3582 | 246,4081,3759 | 247,3555,3233 | 249,3542,3230 | 250,442,130 | 251,3836,3547 | 252,4002,3713 | 253,1996,1707 | 254,307,64 | 258,1441,1254 | 259,2169,2024 | 260,454,344 | 262,1729,1657 | 263,3792,3720 | 264,690,641 | 265,3339,3311 | 266,2763,2746

BATCH_RAW_INFO | 205,1023,78 | 211,1820,976 | 216,4061,3365 | 218,3874,3197 | 222,3171,2568 | 223,3770,3189 | 229,3842,3352 | 230,1725,1235 | 235,3633,3166 | 236,455,21 | 237,2477,2047 | 240,3983,3582 | 246,4082,3759 | 247,3556,3233 | 249,3543,3230 | 250,443,130 | 251,3837,3547 | 252,4003,3713 | 253,1997,1707 | 254,308,64 | 258,1442,1254 | 259,2170,2024 | 260,455,344 | 262,1730,1657 | 263,3793,3720 | 264,691,641 | 265,3340,3311 | 266,2764,2746

BATCH_RAW_INFO | 205,1024,78 | 211,1821,976 | 216,4062,3365 | 218,3875,3197 | 222,3172,2568 | 223,3771,3189 | 229,3843,3352 | 230,1726,1235 | 235,3634,3166 | 236,456,21 | 237,2478,2047 | 240,3984,3582 | 246,4083,3759 | 247,3557,3233 | 249,3544,3230 | 250,444,130 | 251,3838,3547 | 252,4004,3713 | 253,1998,1707 | 254,309,64 | 258,1443,1254 | 259,2171,2024 | 260,456,344 | 262,1731,1657 | 263,3794,3720 | 264,692,641 | 265,3341,3311 | 266,2765,2746

BATCH_RAW_INFO | 205,1025,78 | 211,1822,976 | 216,4063,3365 | 218,3876,3197 | 222,3173,2568 | 223,3772,3189 | 229,3844,3352 | 230,1727,1235 | 235,3635,3166 | 236,457,21 | 237,2479,2047 | 240,3985,3582 | 246,4084,3759 | 247,3558,3233 | 249,3545,3230 | 250,445,130 | 251,3839,3547 | 252,4005,3713 | 253,1999,1707 | 254,310,64 | 258,1444,1254 | 259,2172,2024 | 260,457,344 | 262,1732,1657 | 263,3795,3720 | 264,693,641 | 265,3342,3311 | 266,2766,2746

BATCH_RAW_INFO | 205,1026,78 | 211,1823,976 | 216,4064,3365 | 218,3877,3197 | 222,3174,2568 | 223,3773,3189 | 229,3845,3352 | 230,1728,1235 | 235,3636,3166 | 236,458,21 | 237,2480,2047 | 240,3986,3582 | 246,4085,3759 | 247,3559,3233 | 249,3546,3230 | 250,446,130 | 251,3840,3547 | 252,4006,3713 | 253,2000,1707 | 254,311,64 | 258,1445,1254 | 259,2173,2024 | 260,458,344 | 262,1733,1657 | 263,3796,3720 | 264,694,641 | 265,3343,3311 | 266,2767,2746

BATCH_RAW_INFO | 205,1027,78 | 211,1824,976 | 216,4065,3365 | 218,3878,3197 | 222,3175,2568 | 223,3774,3189 | 229,3846,3352 | 230,1729,1235 | 235,3637,3166 | 236,459,21 | 237,2481,2047 | 240,3987,3582 | 246,4086,3759 | 247,3560,3233 | 249,3547,3230 | 250,447,130 | 251,3841,3547 | 252,4007,3713 | 253,2001,1707 | 254,312,64 | 258,1446,1254 | 259,2174,2024 | 260,459,344 | 262,1734,1657 | 263,3797,3720 | 264,695,641 | 265,3344,3311 | 266,2768,2746

BATCH_RAW_INFO | 205,1028,78 | 211,1825,976 | 216,4066,3365 | 218,3879,3197 | 222,3176,2568 | 223,3775,3189 | 229,3847,3352 | 230,1730,1235 | 235,3638,3166 | 236,460,21 | 237,2482,2047 | 240,3988,3582 | 246,4087,3759 | 247,3561,3233 | 249,3548,3230 | 250,448,130 | 251,3842,3547 | 252,4008,3713 | 253,2002,1707 | 254,313,64 | 258,1447,1254 | 259,2175,2024 | 260,460,344 | 262,1735,1657 | 263,3798,3720 | 264,696,641 | 265,3345,3311 | 266,2769,2746

BATCH_RAW_INFO | 205,1029,78 | 211,1826,976 | 216,4067,3365 | 218,3880,3197 | 222,3177,2568 | 223,3776,3189 | 229,3848,3352 | 230,1731,1235 | 235,3639,3166 | 236,461,21 | 240,3989,3582 | 246,4088,3759 | 247,3562,3233 | 249,3549,3230 | 250,449,130 | 251,3843,3547 | 252,4009,3713 | 253,2003,1707 | 254,314,64 | 258,1448,1254 | 259,2176,2024 | 260,461,344 | 262,1736,1657 | 263,3799,3720 | 264,697,641 | 265,3346,3311 | 266,2770,2746

BATCH_RAW_INFO | 205,1030,78 | 211,1827,976 | 216,4068,3365 | 218,3881,3197 | 222,3178,2568 | 223,3777,3189 | 229,3849,3352 | 230,1732,1235 | 235,3640,3166 | 236,462,21 | 240,3990,3582 | 246,4089,3759 | 247,3563,3233 | 249,3550,3230 | 250,450,130 | 251,3844,3547 | 252,4010,3713 | 253,2004,1707 | 254,315,64 | 258,1449,1254 | 259,2177,2024 | 260,462,344 | 262,1737,1657 | 263,3800,3720 | 264,698,641 | 265,3347,3311 | 266,2771,2746

BATCH_RAW_INFO | 211,1828,976 | 216,4069,3365 | 218,3882,3197 | 222,3179,2568 | 223,3778,3189 | 229,3850,3352 | 230,1733,1235 | 235,3641,3166 | 236,463,21 | 240,3991,3582 | 246,4090,3759 | 247,3564,3233 | 249,3551,3230 | 250,451,130 | 251,3845,3547 | 252,4011,3713 | 253,2005,1707 | 254,316,64 | 258,1450,1254 | 259,2178,2024 | 260,463,344 | 262,1738,1657 | 263,3801,3720 | 264,699,641 | 265,3348,3311 | 266,2772,2746

BATCH_RAW_INFO | 211,1829,976 | 216,4070,3365 | 218,3883,3197 | 222,3180,2568 | 223,3779,3189 | 229,3851,3352 | 230,1734,1235 | 235,3642,3166 | 236,464,21 | 240,3992,3582 | 246,4091,3759 | 247,3565,3233 | 249,3552,3230 | 250,452,130 | 251,3846,3547 | 252,4012,3713 | 253,2006,1707 | 254,317,64 | 258,1451,1254 | 259,2179,2024 | 260,464,344 | 262,1739,1657 | 263,3802,3720 | 264,700,641 | 265,3349,3311 | 266,2773,2746

BATCH_RAW_INFO | 211,1830,976 | 216,4071,3365 | 218,3884,3197 | 222,3181,2568 | 223,3780,3189 | 229,3852,3352 | 230,1735,1235 | 235,3643,3166 | 236,465,21 | 240,3993,3582 | 246,4092,3759 | 247,3566,3233 | 249,3553,3230 | 250,453,130 | 251,3847,3547 | 252,4013,3713 | 253,2007,1707 | 254,318,64 | 258,1452,1254 | 259,2180,2024 | 260,465,344 | 262,1740,1657 | 263,3803,3720 | 264,701,641 | 265,3350,3311 | 266,2774,2746

BATCH_RAW_INFO | 211,1831,976 | 216,4072,3365 | 218,3885,3197 | 222,3182,2568 | 223,3781,3189 | 229,3853,3352 | 230,1736,1235 | 235,3644,3166 | 236,466,21 | 240,3994,3582 | 246,4093,3759 | 247,3567,3233 | 249,3554,3230 | 250,454,130 | 251,3848,3547 | 252,4014,3713 | 253,2008,1707 | 254,319,64 | 258,1453,1254 | 259,2181,2024 | 260,466,344 | 262,1741,1657 | 263,3804,3720 | 264,702,641 | 265,3351,3311 | 266,2775,2746

BATCH_RAW_INFO | 211,1832,976 | 216,4073,3365 | 218,3886,3197 | 222,3183,2568 | 223,3782,3189 | 229,3854,3352 | 230,1737,1235 | 235,3645,3166 | 236,467,21 | 240,3995,3582 | 246,4094,3759 | 247,3568,3233 | 249,3555,3230 | 250,455,130 | 251,3849,3547 | 252,4015,3713 | 253,2009,1707 | 254,320,64 | 258,1454,1254 | 259,2182,2024 | 260,467,344 | 262,1742,1657 | 263,3805,3720 | 264,703,641 | 265,3352,3311 | 266,2776,2746

BATCH_RAW_INFO | 211,1833,976 | 216,4074,3365 | 218,3887,3197 | 222,3184,2568 | 223,3783,3189 | 229,3855,3352 | 230,1738,1235 | 235,3646,3166 | 236,468,21 | 240,3996,3582 | 246,4095,3759 | 247,3569,3233 | 249,3556,3230 | 250,456,130 | 251,3850,3547 | 252,4016,3713 | 253,2010,1707 | 254,321,64 | 258,1455,1254 | 259,2183,2024 | 260,468,344 | 262,1743,1657 | 263,3806,3720 | 264,704,641 | 265,3353,3311 | 266,2777,2746

BATCH_RAW_INFO | 211,1834,976 | 216,4075,3365 | 218,3888,3197 | 222,3185,2568 | 223,3784,3189 | 229,3856,3352 | 230,1739,1235 | 235,3647,3166 | 236,469,21 | 240,3997,3582 | 247,3570,3233 | 249,3557,3230 | 250,457,130 | 251,3851,3547 | 252,4017,3713 | 253,2011,1707 | 254,322,64 | 258,1456,1254 | 259,2184,2024 | 260,469,344 | 262,1744,1657 | 263,3807,3720 | 264,705,641 | 265,3354,3311 | 266,2778,2746

BATCH_RAW_INFO | 211,1835,976 | 216,4076,3365 | 218,3889,3197 | 222,3186,2568 | 223,3785,3189 | 229,3857,3352 | 230,1740,1235 | 235,3648,3166 | 236,470,21 | 240,3998,3582 | 247,3571,3233 | 249,3558,3230 | 250,458,130 | 251,3852,3547 | 252,4018,3713 | 253,2012,1707 | 254,323,64 | 258,1457,1254 | 259,2185,2024 | 260,470,344 | 262,1745,1657 | 263,3808,3720 | 264,706,641 | 265,3355,3311 | 266,2779,2746

BATCH_RAW_INFO | 211,1836,976 | 216,4077,3365 | 218,3890,3197 | 222,3187,2568 | 223,3786,3189 | 229,3858,3352 | 230,1741,1235 | 235,3649,3166 | 236,471,21 | 240,3999,3582 | 247,3572,3233 | 249,3559,3230 | 250,459,130 | 251,3853,3547 | 252,4019,3713 | 253,2013,1707 | 254,324,64 | 258,1458,1254 | 259,2186,2024 | 260,471,344 | 262,1746,1657 | 263,3809,3720 | 264,707,641 | 265,3356,3311 | 266,2780,2746

BATCH_RAW_INFO | 211,1837,976 | 216,4078,3365 | 218,3891,3197 | 222,3188,2568 | 223,3787,3189 | 229,3859,3352 | 230,1742,1235 | 235,3650,3166 | 236,472,21 | 240,4000,3582 | 247,3573,3233 | 249,3560,3230 | 250,460,130 | 251,3854,3547 | 252,4020,3713 | 253,2014,1707 | 254,325,64 | 258,1459,1254 | 259,2187,2024 | 260,472,344 | 262,1747,1657 | 263,3810,3720 | 264,708,641 | 265,3357,3311 | 266,2781,2746

BATCH_RAW_INFO | 211,1838,976 | 216,4079,3365 | 218,3892,3197 | 222,3189,2568 | 223,3788,3189 | 229,3860,3352 | 230,1743,1235 | 235,3651,3166 | 236,473,21 | 240,4001,3582 | 247,3574,3233 | 249,3561,3230 | 250,461,130 | 251,3855,3547 | 252,4021,3713 | 253,2015,1707 | 254,326,64 | 258,1460,1254 | 259,2188,2024 | 260,473,344 | 262,1748,1657 | 263,3811,3720 | 264,709,641 | 265,3358,3311 | 266,2782,2746

BATCH_RAW_INFO | 211,1839,976 | 216,4080,3365 | 218,3893,3197 | 222,3190,2568 | 223,3789,3189 | 229,3861,3352 | 230,1744,1235 | 235,3652,3166 | 236,474,21 | 240,4002,3582 | 247,3575,3233 | 249,3562,3230 | 250,462,130 | 251,3856,3547 | 252,4022,3713 | 253,2016,1707 | 254,327,64 | 258,1461,1254 | 259,2189,2024 | 260,474,344 | 262,1749,1657 | 263,3812,3720 | 264,710,641 | 265,3359,3311 | 266,2783,2746

BATCH_RAW_INFO | 211,1840,976 | 216,4081,3365 | 218,3894,3197 | 222,3191,2568 | 223,3790,3189 | 229,3862,3352 | 230,1745,1235 | 235,3653,3166 | 236,475,21 | 240,4003,3582 | 247,3576,3233 | 249,3563,3230 | 250,463,130 | 251,3857,3547 | 252,4023,3713 | 253,2017,1707 | 254,328,64 | 258,1462,1254 | 259,2190,2024 | 260,475,344 | 262,1750,1657 | 263,3813,3720 | 264,711,641 | 265,3360,3311 | 266,2784,2746

BATCH_RAW_INFO | 211,1841,976 | 216,4082,3365 | 218,3895,3197 | 222,3192,2568 | 223,3791,3189 | 229,3863,3352 | 230,1746,1235 | 235,3654,3166 | 236,476,21 | 240,4004,3582 | 247,3577,3233 | 249,3564,3230 | 250,464,130 | 251,3858,3547 | 252,4024,3713 | 253,2018,1707 | 254,329,64 | 258,1463,1254 | 259,2191,2024 | 260,476,344 | 262,1751,1657 | 263,3814,3720 | 264,712,641 | 265,3361,3311 | 266,2785,2746

BATCH_RAW_INFO | 211,1842,976 | 216,4083,3365 | 218,3896,3197 | 222,3193,2568 | 223,3792,3189 | 229,3864,3352 | 230,1747,1235 | 235,3655,3166 | 236,477,21 | 240,4005,3582 | 247,3578,3233 | 249,3565,3230 | 250,465,130 | 251,3859,3547 | 252,4025,3713 | 253,2019,1707 | 254,330,64 | 258,1464,1254 | 259,2192,2024 | 260,477,344 | 262,1752,1657 | 263,3815,3720 | 264,713,641 | 265,3362,3311 | 266,2786,2746

BATCH_RAW_INFO | 211,1843,976 | 216,4084,3365 | 218,3897,3197 | 222,3194,2568 | 223,3793,3189 | 229,3865,3352 | 230,1748,1235 | 235,3656,3166 | 236,478,21 | 240,4006,3582 | 247,3579,3233 | 249,3566,3230 | 250,466,130 | 251,3860,3547 | 252,4026,3713 | 253,2020,1707 | 254,331,64 | 258,1465,1254 | 259,2193,2024 | 260,478,344 | 262,1753,1657 | 263,3816,3720 | 264,714,641 | 265,3363,3311 | 266,2787,2746

BATCH_RAW_INFO | 211,1844,976 | 216,4085,3365 | 218,3898,3197 | 222,3195,2568 | 223,3794,3189 | 229,3866,3352 | 230,1749,1235 | 235,3657,3166 | 236,479,21 | 240,4007,3582 | 247,3580,3233 | 249,3567,3230 | 250,467,130 | 251,3861,3547 | 252,4027,3713 | 253,2021,1707 | 254,332,64 | 258,1466,1254 | 259,2194,2024 | 260,479,344 | 262,1754,1657 | 263,3817,3720 | 264,715,641 | 265,3364,3311 | 266,2788,2746

BATCH_RAW_INFO | 216,4086,3365 | 218,3899,3197 | 222,3196,2568 | 223,3795,3189 | 229,3867,3352 | 230,1750,1235 | 235,3658,3166 | 236,480,21 | 240,4008,3582 | 247,3581,3233 | 249,3568,3230 | 250,468,130 | 251,3862,3547 | 252,4028,3713 | 253,2022,1707 | 254,333,64 | 258,1467,1254 | 259,2195,2024 | 260,480,344 | 262,1755,1657 | 263,3818,3720 | 264,716,641 | 265,3365,3311 | 266,2789,2746

BATCH_RAW_INFO | 216,4087,3365 | 218,3900,3197 | 222,3197,2568 | 223,3796,3189 | 229,3868,3352 | 230,1751,1235 | 235,3659,3166 | 236,481,21 | 240,4009,3582 | 247,3582,3233 | 249,3569,3230 | 250,469,130 | 251,3863,3547 | 252,4029,3713 | 253,2023,1707 | 254,334,64 | 258,1468,1254 | 259,2196,2024 | 260,481,344 | 262,1756,1657 | 263,3819,3720 | 264,717,641 | 265,3366,3311 | 266,2790,2746

BATCH_RAW_INFO | 216,4088,3365 | 218,3901,3197 | 222,3198,2568 | 223,3797,3189 | 229,3869,3352 | 230,1752,1235 | 235,3660,3166 | 236,482,21 | 240,4010,3582 | 247,3583,3233 | 249,3570,3230 | 250,470,130 | 251,3864,3547 | 252,4030,3713 | 253,2024,1707 | 254,335,64 | 258,1469,1254 | 259,2197,2024 | 260,482,344 | 262,1757,1657 | 263,3820,3720 | 264,718,641 | 265,3367,3311 | 266,2791,2746

BATCH_RAW_INFO | 216,4089,3365 | 218,3902,3197 | 222,3199,2568 | 223,3798,3189 | 229,3870,3352 | 230,1753,1235 | 235,3661,3166 | 236,483,21 | 240,4011,3582 | 247,3584,3233 | 249,3571,3230 | 250,471,130 | 251,3865,3547 | 252,4031,3713 | 253,2025,1707 | 254,336,64 | 258,1470,1254 | 259,2198,2024 | 260,483,344 | 262,1758,1657 | 263,3821,3720 | 264,719,641 | 265,3368,3311 | 266,2792,2746

BATCH_RAW_INFO | 216,4090,3365 | 218,3903,3197 | 222,3200,2568 | 223,3799,3189 | 229,3871,3352 | 230,1754,1235 | 235,3662,3166 | 236,484,21 | 240,4012,3582 | 247,3585,3233 | 249,3572,3230 | 250,472,130 | 251,3866,3547 | 252,4032,3713 | 253,2026,1707 | 254,337,64 | 258,1471,1254 | 259,2199,2024 | 260,484,344 | 262,1759,1657 | 263,3822,3720 | 264,720,641 | 265,3369,3311 | 266,2793,2746

BATCH_RAW_INFO | 216,4091,3365 | 218,3904,3197 | 222,3201,2568 | 223,3800,3189 | 229,3872,3352 | 230,1755,1235 | 235,3663,3166 | 236,485,21 | 240,4013,3582 | 247,3586,3233 | 249,3573,3230 | 250,473,130 | 251,3867,3547 | 252,4033,3713 | 253,2027,1707 | 254,338,64 | 258,1472,1254 | 259,2200,2024 | 260,485,344 | 262,1760,1657 | 263,3823,3720 | 264,721,641 | 265,3370,3311 | 266,2794,2746

BATCH_RAW_INFO | 216,4092,3365 | 218,3905,3197 | 222,3202,2568 | 223,3801,3189 | 229,3873,3352 | 230,1756,1235 | 235,3664,3166 | 236,486,21 | 240,4014,3582 | 247,3587,3233 | 249,3574,3230 | 250,474,130 | 251,3868,3547 | 252,4034,3713 | 253,2028,1707 | 254,339,64 | 258,1473,1254 | 259,2201,2024 | 260,486,344 | 262,1761,1657 | 263,3824,3720 | 264,722,641 | 265,3371,3311 | 266,2795,2746

BATCH_RAW_INFO | 216,4093,3365 | 218,3906,3197 | 222,3203,2568 | 223,3802,3189 | 229,3874,3352 | 230,1757,1235 | 235,3665,3166 | 236,487,21 | 240,4015,3582 | 247,3588,3233 | 249,3575,3230 | 250,475,130 | 251,3869,3547 | 252,4035,3713 | 253,2029,1707 | 254,340,64 | 258,1474,1254 | 259,2202,2024 | 260,487,344 | 262,1762,1657 | 263,3825,3720 | 264,723,641 | 265,3372,3311 | 266,2796,2746

BATCH_RAW_INFO | 216,4094,3365 | 218,3907,3197 | 222,3204,2568 | 223,3803,3189 | 229,3875,3352 | 230,1758,1235 | 235,3666,3166 | 236,488,21 | 240,4016,3582 | 247,3589,3233 | 249,3576,3230 | 250,476,130 | 251,3870,3547 | 252,4036,3713 | 253,2030,1707 | 254,341,64 | 258,1475,1254 | 259,2203,2024 | 260,488,344 | 262,1763,1657 | 263,3826,3720 | 264,724,641 | 265,3373,3311 | 266,2797,2746

BATCH_RAW_INFO | 216,4095,3365 | 218,3908,3197 | 222,3205,2568 | 223,3804,3189 | 229,3876,3352 | 230,1759,1235 | 235,3667,3166 | 236,489,21 | 240,4017,3582 | 247,3590,3233 | 249,3577,3230 | 250,477,130 | 251,3871,3547 | 252,4037,3713 | 253,2031,1707 | 254,342,64 | 258,1476,1254 | 259,2204,2024 | 260,489,344 | 262,1764,1657 | 263,3827,3720 | 264,725,641 | 265,3374,3311 | 266,2798,2746

BATCH_RAW_INFO | 267,16,15

BATCH_RAW_INFO | 218,3909,3197 | 222,3206,2568 | 223,3805,3189 | 229,3877,3352 | 230,1760,1235 | 235,3668,3166 | 236,490,21 | 240,4018,3582 | 247,3591,3233 | 249,3578,3230 | 250,478,130 | 251,3872,3547 | 252,4038,3713 | 253,2032,1707 | 254,343,64 | 258,1477,1254 | 259,2205,2024 | 260,490,344 | 262,1765,1657 | 263,3828,3720 | 264,726,641 | 265,3375,3311 | 266,2799,2746 | 267,17,15

BATCH_RAW_INFO | 218,3910,3197 | 222,3207,2568 | 223,3806,3189 | 229,3878,3352 | 230,1761,1235 | 235,3669,3166 | 236,491,21 | 240,4019,3582 | 247,3592,3233 | 249,3579,3230 | 250,479,130 | 251,3873,3547 | 252,4039,3713 | 253,2033,1707 | 254,344,64 | 258,1478,1254 | 259,2206,2024 | 260,491,344 | 262,1766,1657 | 263,3829,3720 | 264,727,641 | 265,3376,3311 | 266,2800,2746 | 267,18,15

BATCH_RAW_INFO | 218,3911,3197 | 222,3208,2568 | 223,3807,3189 | 229,3879,3352 | 230,1762,1235 | 235,3670,3166 | 236,492,21 | 240,4020,3582 | 247,3593,3233 | 249,3580,3230 | 250,480,130 | 251,3874,3547 | 252,4040,3713 | 253,2034,1707 | 254,345,64 | 258,1479,1254 | 259,2207,2024 | 260,492,344 | 262,1767,1657 | 263,3830,3720 | 264,728,641 | 265,3377,3311 | 266,2801,2746 | 267,19,15

BATCH_RAW_INFO | 218,3912,3197 | 222,3209,2568 | 223,3808,3189 | 229,3880,3352 | 230,1763,1235 | 235,3671,3166 | 236,493,21 | 240,4021,3582 | 247,3594,3233 | 249,3581,3230 | 250,481,130 | 251,3875,3547 | 252,4041,3713 | 253,2035,1707 | 254,346,64 | 258,1480,1254 | 259,2208,2024 | 260,493,344 | 262,1768,1657 | 263,3831,3720 | 264,729,641 | 265,3378,3311 | 266,2802,2746 | 267,20,15

BATCH_RAW_INFO | 218,3913,3197 | 222,3210,2568 | 223,3809,3189 | 229,3881,3352 | 230,1764,1235 | 235,3672,3166 | 236,494,21 | 240,4022,3582 | 247,3595,3233 | 249,3582,3230 | 250,482,130 | 251,3876,3547 | 252,4042,3713 | 253,2036,1707 | 254,347,64 | 258,1481,1254 | 259,2209,2024 | 260,494,344 | 262,1769,1657 | 263,3832,3720 | 264,730,641 | 265,3379,3311 | 266,2803,2746 | 267,21,15

BATCH_RAW_INFO | 218,3914,3197 | 222,3211,2568 | 223,3810,3189 | 229,3882,3352 | 230,1765,1235 | 235,3673,3166 | 236,495,21 | 240,4023,3582 | 247,3596,3233 | 249,3583,3230 | 250,483,130 | 251,3877,3547 | 252,4043,3713 | 253,2037,1707 | 254,348,64 | 258,1482,1254 | 259,2210,2024 | 260,495,344 | 262,1770,1657 | 263,3833,3720 | 264,731,641 | 265,3380,3311 | 266,2804,2746 | 267,22,15

BATCH_RAW_INFO | 218,3915,3197 | 222,3212,2568 | 223,3811,3189 | 229,3883,3352 | 230,1766,1235 | 235,3674,3166 | 236,496,21 | 240,4024,3582 | 247,3597,3233 | 249,3584,3230 | 250,484,130 | 251,3878,3547 | 252,4044,3713 | 253,2038,1707 | 254,349,64 | 258,1483,1254 | 259,2211,2024 | 260,496,344 | 262,1771,1657 | 263,3834,3720 | 264,732,641 | 265,3381,3311 | 266,2805,2746 | 267,23,15

BATCH_RAW_INFO | 218,3916,3197 | 222,3213,2568 | 223,3812,3189 | 229,3884,3352 | 230,1767,1235 | 235,3675,3166 | 236,497,21 | 240,4025,3582 | 247,3598,3233 | 249,3585,3230 | 250,485,130 | 251,3879,3547 | 252,4045,3713 | 253,2039,1707 | 254,350,64 | 258,1484,1254 | 259,2212,2024 | 260,497,344 | 262,1772,1657 | 263,3835,3720 | 264,733,641 | 265,3382,3311 | 266,2806,2746 | 267,24,15

BATCH_RAW_INFO | 218,3917,3197 | 222,3214,2568 | 223,3813,3189 | 229,3885,3352 | 230,1768,1235 | 235,3676,3166 | 236,498,21 | 240,4026,3582 | 247,3599,3233 | 249,3586,3230 | 250,486,130 | 251,3880,3547 | 252,4046,3713 | 253,2040,1707 | 254,351,64 | 258,1485,1254 | 259,2213,2024 | 260,498,344 | 262,1773,1657 | 263,3836,3720 | 264,734,641 | 265,3383,3311 | 266,2807,2746 | 267,25,15

BATCH_RAW_INFO | 218,3918,3197 | 222,3215,2568 | 223,3814,3189 | 229,3886,3352 | 230,1769,1235 | 235,3677,3166 | 236,499,21 | 240,4027,3582 | 247,3600,3233 | 249,3587,3230 | 250,487,130 | 251,3881,3547 | 252,4047,3713 | 253,2041,1707 | 254,352,64 | 258,1486,1254 | 259,2214,2024 | 260,499,344 | 262,1774,1657 | 263,3837,3720 | 264,735,641 | 265,3384,3311 | 266,2808,2746 | 267,26,15

BATCH_RAW_INFO | 218,3919,3197 | 222,3216,2568 | 223,3815,3189 | 229,3887,3352 | 230,1770,1235 | 235,3678,3166 | 236,500,21 | 240,4028,3582 | 247,3601,3233 | 249,3588,3230 | 250,488,130 | 251,3882,3547 | 252,4048,3713 | 253,2042,1707 | 254,353,64 | 258,1487,1254 | 259,2215,2024 | 260,500,344 | 262,1775,1657 | 263,3838,3720 | 264,736,641 | 265,3385,3311 | 266,2809,2746 | 267,27,15

BATCH_RAW_INFO | 218,3920,3197 | 222,3217,2568 | 223,3816,3189 | 229,3888,3352 | 230,1771,1235 | 235,3679,3166 | 236,501,21 | 240,4029,3582 | 247,3602,3233 | 249,3589,3230 | 250,489,130 | 251,3883,3547 | 252,4049,3713 | 253,2043,1707 | 254,354,64 | 258,1488,1254 | 259,2216,2024 | 260,501,344 | 262,1776,1657 | 263,3839,3720 | 264,737,641 | 265,3386,3311 | 266,2810,2746 | 267,28,15

BATCH_RAW_INFO | 218,3921,3197 | 222,3218,2568 | 223,3817,3189 | 229,3889,3352 | 230,1772,1235 | 235,3680,3166 | 236,502,21 | 240,4030,3582 | 247,3603,3233 | 249,3590,3230 | 250,490,130 | 251,3884,3547 | 252,4050,3713 | 253,2044,1707 | 254,355,64 | 258,1489,1254 | 259,2217,2024 | 260,502,344 | 262,1777,1657 | 263,3840,3720 | 264,738,641 | 265,3387,3311 | 266,2811,2746 | 267,29,15

BATCH_RAW_INFO | 218,3922,3197 | 222,3219,2568 | 223,3818,3189 | 229,3890,3352 | 230,1773,1235 | 235,3681,3166 | 236,503,21 | 240,4031,3582 | 247,3604,3233 | 249,3591,3230 | 250,491,130 | 251,3885,3547 | 252,4051,3713 | 253,2045,1707 | 254,356,64 | 258,1490,1254 | 259,2218,2024 | 260,503,344 | 262,1778,1657 | 263,3841,3720 | 264,739,641 | 265,3388,3311 | 266,2812,2746 | 267,30,15

BATCH_RAW_INFO | 218,3923,3197 | 222,3220,2568 | 223,3819,3189 | 229,3891,3352 | 230,1774,1235 | 235,3682,3166 | 236,504,21 | 240,4032,3582 | 247,3605,3233 | 249,3592,3230 | 250,492,130 | 251,3886,3547 | 252,4052,3713 | 253,2046,1707 | 254,357,64 | 258,1491,1254 | 259,2219,2024 | 260,504,344 | 262,1779,1657 | 263,3842,3720 | 264,740,641 | 265,3389,3311 | 266,2813,2746 | 267,31,15

BATCH_RAW_INFO | 218,3924,3197 | 222,3221,2568 | 223,3820,3189 | 229,3892,3352 | 230,1775,1235 | 235,3683,3166 | 236,505,21 | 240,4033,3582 | 247,3606,3233 | 249,3593,3230 | 250,493,130 | 251,3887,3547 | 252,4053,3713 | 253,2047,1707 | 254,358,64 | 258,1492,1254 | 259,2220,2024 | 260,505,344 | 262,1780,1657 | 263,3843,3720 | 264,741,641 | 265,3390,3311 | 266,2814,2746 | 267,32,15

BATCH_RAW_INFO | 218,3925,3197 | 222,3222,2568 | 223,3821,3189 | 229,3893,3352 | 230,1776,1235 | 235,3684,3166 | 236,506,21 | 240,4034,3582 | 247,3607,3233 | 249,3594,3230 | 250,494,130 | 251,3888,3547 | 252,4054,3713 | 253,2048,1707 | 254,359,64 | 258,1493,1254 | 259,2221,2024 | 260,506,344 | 262,1781,1657 | 263,3844,3720 | 264,742,641 | 265,3391,3311 | 266,2815,2746 | 267,33,15

BATCH_RAW_INFO | 218,3926,3197 | 222,3223,2568 | 223,3822,3189 | 229,3894,3352 | 230,1777,1235 | 235,3685,3166 | 236,507,21 | 240,4035,3582 | 247,3608,3233 | 249,3595,3230 | 250,495,130 | 251,3889,3547 | 252,4055,3713 | 253,2049,1707 | 254,360,64 | 258,1494,1254 | 259,2222,2024 | 260,507,344 | 262,1782,1657 | 263,3845,3720 | 264,743,641 | 265,3392,3311 | 266,2816,2746 | 267,34,15

BATCH_RAW_INFO | 218,3927,3197 | 222,3224,2568 | 223,3823,3189 | 229,3895,3352 | 230,1778,1235 | 235,3686,3166 | 236,508,21 | 240,4036,3582 | 247,3609,3233 | 249,3596,3230 | 250,496,130 | 251,3890,3547 | 252,4056,3713 | 253,2050,1707 | 254,361,64 | 258,1495,1254 | 259,2223,2024 | 260,508,344 | 262,1783,1657 | 263,3846,3720 | 264,744,641 | 265,3393,3311 | 266,2817,2746 | 267,35,15

BATCH_RAW_INFO | 218,3928,3197 | 222,3225,2568 | 223,3824,3189 | 229,3896,3352 | 230,1779,1235 | 235,3687,3166 | 236,509,21 | 240,4037,3582 | 247,3610,3233 | 249,3597,3230 | 250,497,130 | 251,3891,3547 | 252,4057,3713 | 253,2051,1707 | 254,362,64 | 258,1496,1254 | 259,2224,2024 | 260,509,344 | 262,1784,1657 | 263,3847,3720 | 264,745,641 | 265,3394,3311 | 266,2818,2746 | 267,36,15

BATCH_RAW_INFO | 218,3929,3197 | 222,3226,2568 | 223,3825,3189 | 229,3897,3352 | 230,1780,1235 | 235,3688,3166 | 236,510,21 | 240,4038,3582 | 247,3611,3233 | 249,3598,3230 | 250,498,130 | 251,3892,3547 | 252,4058,3713 | 253,2052,1707 | 254,363,64 | 258,1497,1254 | 259,2225,2024 | 260,510,344 | 262,1785,1657 | 263,3848,3720 | 264,746,641 | 265,3395,3311 | 266,2819,2746 | 267,37,15

BATCH_RAW_INFO | 268,3706,3705

BATCH_RAW_INFO | 269,3837,3836

BATCH_RAW_INFO | 218,3930,3197 | 222,3227,2568 | 223,3826,3189 | 229,3898,3352 | 230,1781,1235 | 235,3689,3166 | 236,511,21 | 240,4039,3582 | 247,3612,3233 | 249,3599,3230 | 250,499,130 | 251,3893,3547 | 252,4059,3713 | 253,2053,1707 | 254,364,64 | 258,1498,1254 | 259,2226,2024 | 260,511,344 | 262,1786,1657 | 263,3849,3720 | 264,747,641 | 265,3396,3311 | 266,2820,2746 | 267,38,15 | 268,3707,3705 | 269,3838,3836

BATCH_RAW_INFO | 218,3931,3197 | 222,3228,2568 | 223,3827,3189 | 229,3899,3352 | 230,1782,1235 | 235,3690,3166 | 236,512,21 | 240,4040,3582 | 247,3613,3233 | 249,3600,3230 | 250,500,130 | 251,3894,3547 | 252,4060,3713 | 253,2054,1707 | 254,365,64 | 258,1499,1254 | 259,2227,2024 | 260,512,344 | 262,1787,1657 | 263,3850,3720 | 264,748,641 | 265,3397,3311 | 266,2821,2746 | 267,39,15 | 268,3708,3705 | 269,3839,3836

BATCH_RAW_INFO | 218,3932,3197 | 222,3229,2568 | 223,3828,3189 | 229,3900,3352 | 230,1783,1235 | 235,3691,3166 | 236,513,21 | 240,4041,3582 | 247,3614,3233 | 249,3601,3230 | 250,501,130 | 251,3895,3547 | 252,4061,3713 | 253,2055,1707 | 254,366,64 | 258,1500,1254 | 259,2228,2024 | 260,513,344 | 262,1788,1657 | 263,3851,3720 | 265,3398,3311 | 266,2822,2746 | 267,40,15 | 268,3709,3705 | 269,3840,3836

BATCH_RAW_INFO | 218,3933,3197 | 222,3230,2568 | 223,3829,3189 | 229,3901,3352 | 230,1784,1235 | 235,3692,3166 | 236,514,21 | 240,4042,3582 | 247,3615,3233 | 249,3602,3230 | 250,502,130 | 251,3896,3547 | 252,4062,3713 | 253,2056,1707 | 254,367,64 | 258,1501,1254 | 259,2229,2024 | 260,514,344 | 262,1789,1657 | 263,3852,3720 | 265,3399,3311 | 266,2823,2746 | 267,41,15 | 268,3710,3705 | 269,3841,3836

BATCH_RAW_INFO | 218,3934,3197 | 222,3231,2568 | 223,3830,3189 | 229,3902,3352 | 230,1785,1235 | 235,3693,3166 | 236,515,21 | 240,4043,3582 | 247,3616,3233 | 249,3603,3230 | 250,503,130 | 251,3897,3547 | 252,4063,3713 | 253,2057,1707 | 254,368,64 | 258,1502,1254 | 259,2230,2024 | 260,515,344 | 262,1790,1657 | 263,3853,3720 | 265,3400,3311 | 266,2824,2746 | 267,42,15 | 268,3711,3705 | 269,3842,3836

BATCH_RAW_INFO | 218,3935,3197 | 222,3232,2568 | 223,3831,3189 | 229,3903,3352 | 230,1786,1235 | 235,3694,3166 | 236,516,21 | 240,4044,3582 | 247,3617,3233 | 249,3604,3230 | 250,504,130 | 251,3898,3547 | 252,4064,3713 | 253,2058,1707 | 254,369,64 | 258,1503,1254 | 259,2231,2024 | 260,516,344 | 262,1791,1657 | 263,3854,3720 | 265,3401,3311 | 266,2825,2746 | 267,43,15 | 268,3712,3705 | 269,3843,3836

BATCH_RAW_INFO | 218,3936,3197 | 222,3233,2568 | 223,3832,3189 | 229,3904,3352 | 230,1787,1235 | 235,3695,3166 | 236,517,21 | 240,4045,3582 | 247,3618,3233 | 249,3605,3230 | 250,505,130 | 251,3899,3547 | 252,4065,3713 | 253,2059,1707 | 254,370,64 | 258,1504,1254 | 259,2232,2024 | 260,517,344 | 262,1792,1657 | 263,3855,3720 | 265,3402,3311 | 266,2826,2746 | 267,44,15 | 268,3713,3705 | 269,3844,3836

BATCH_RAW_INFO | 218,3937,3197 | 222,3234,2568 | 223,3833,3189 | 229,3905,3352 | 230,1788,1235 | 235,3696,3166 | 236,518,21 | 240,4046,3582 | 247,3619,3233 | 249,3606,3230 | 250,506,130 | 251,3900,3547 | 252,4066,3713 | 253,2060,1707 | 254,371,64 | 258,1505,1254 | 259,2233,2024 | 260,518,344 | 262,1793,1657 | 263,3856,3720 | 265,3403,3311 | 266,2827,2746 | 267,45,15 | 268,3714,3705 | 269,3845,3836

BATCH_RAW_INFO | 218,3938,3197 | 222,3235,2568 | 223,3834,3189 | 229,3906,3352 | 230,1789,1235 | 235,3697,3166 | 236,519,21 | 240,4047,3582 | 247,3620,3233 | 249,3607,3230 | 250,507,130 | 251,3901,3547 | 252,4067,3713 | 253,2061,1707 | 254,372,64 | 258,1506,1254 | 259,2234,2024 | 260,519,344 | 262,1794,1657 | 263,3857,3720 | 265,3404,3311 | 266,2828,2746 | 267,46,15 | 268,3715,3705 | 269,3846,3836

BATCH_RAW_INFO | 218,3939,3197 | 222,3236,2568 | 223,3835,3189 | 229,3907,3352 | 230,1790,1235 | 235,3698,3166 | 236,520,21 | 240,4048,3582 | 247,3621,3233 | 249,3608,3230 | 250,508,130 | 251,3902,3547 | 252,4068,3713 | 253,2062,1707 | 254,373,64 | 258,1507,1254 | 259,2235,2024 | 260,520,344 | 262,1795,1657 | 263,3858,3720 | 265,3405,3311 | 266,2829,2746 | 267,47,15 | 268,3716,3705 | 269,3847,3836

BATCH_RAW_INFO | 218,3940,3197 | 222,3237,2568 | 229,3908,3352 | 230,1791,1235 | 235,3699,3166 | 236,521,21 | 240,4049,3582 | 247,3622,3233 | 249,3609,3230 | 250,509,130 | 251,3903,3547 | 252,4069,3713 | 253,2063,1707 | 254,374,64 | 258,1508,1254 | 259,2236,2024 | 260,521,344 | 262,1796,1657 | 263,3859,3720 | 265,3406,3311 | 266,2830,2746 | 267,48,15 | 268,3717,3705 | 269,3848,3836

BATCH_RAW_INFO | 218,3941,3197 | 222,3238,2568 | 229,3909,3352 | 230,1792,1235 | 235,3700,3166 | 236,522,21 | 240,4050,3582 | 247,3623,3233 | 249,3610,3230 | 250,510,130 | 251,3904,3547 | 252,4070,3713 | 253,2064,1707 | 254,375,64 | 258,1509,1254 | 259,2237,2024 | 260,522,344 | 262,1797,1657 | 263,3860,3720 | 265,3407,3311 | 266,2831,2746 | 267,49,15 | 268,3718,3705 | 269,3849,3836

BATCH_RAW_INFO | 218,3942,3197 | 222,3239,2568 | 229,3910,3352 | 230,1793,1235 | 235,3701,3166 | 236,523,21 | 240,4051,3582 | 247,3624,3233 | 249,3611,3230 | 250,511,130 | 251,3905,3547 | 252,4071,3713 | 253,2065,1707 | 254,376,64 | 258,1510,1254 | 259,2238,2024 | 260,523,344 | 262,1798,1657 | 263,3861,3720 | 265,3408,3311 | 266,2832,2746 | 267,50,15 | 268,3719,3705 | 269,3850,3836

BATCH_RAW_INFO | 218,3943,3197 | 222,3240,2568 | 229,3911,3352 | 230,1794,1235 | 235,3702,3166 | 236,524,21 | 240,4052,3582 | 247,3625,3233 | 249,3612,3230 | 250,512,130 | 251,3906,3547 | 252,4072,3713 | 253,2066,1707 | 254,377,64 | 258,1511,1254 | 259,2239,2024 | 260,524,344 | 262,1799,1657 | 263,3862,3720 | 265,3409,3311 | 266,2833,2746 | 267,51,15 | 268,3720,3705 | 269,3851,3836

BATCH_RAW_INFO | 270,1000,999

BATCH_RAW_INFO | 218,3944,3197 | 222,3241,2568 | 229,3912,3352 | 230,1795,1235 | 235,3703,3166 | 236,525,21 | 240,4053,3582 | 247,3626,3233 | 249,3613,3230 | 250,513,130 | 251,3907,3547 | 252,4073,3713 | 253,2067,1707 | 254,378,64 | 258,1512,1254 | 259,2240,2024 | 260,525,344 | 262,1800,1657 | 263,3863,3720 | 265,3410,3311 | 266,2834,2746 | 267,52,15 | 268,3721,3705 | 269,3852,3836 | 270,1001,999

BATCH_RAW_INFO | 218,3945,3197 | 222,3242,2568 | 229,3913,3352 | 230,1796,1235 | 235,3704,3166 | 236,526,21 | 240,4054,3582 | 247,3627,3233 | 249,3614,3230 | 250,514,130 | 251,3908,3547 | 252,4074,3713 | 253,2068,1707 | 254,379,64 | 258,1513,1254 | 259,2241,2024 | 260,526,344 | 262,1801,1657 | 263,3864,3720 | 265,3411,3311 | 266,2835,2746 | 267,53,15 | 268,3722,3705 | 269,3853,3836 | 270,1002,999

BATCH_RAW_INFO | 218,3946,3197 | 222,3243,2568 | 229,3914,3352 | 230,1797,1235 | 235,3705,3166 | 236,527,21 | 240,4055,3582 | 247,3628,3233 | 249,3615,3230 | 250,515,130 | 251,3909,3547 | 252,4075,3713 | 253,2069,1707 | 254,380,64 | 258,1514,1254 | 259,2242,2024 | 260,527,344 | 262,1802,1657 | 263,3865,3720 | 265,3412,3311 | 266,2836,2746 | 267,54,15 | 268,3723,3705 | 269,3854,3836 | 270,1003,999

BATCH_RAW_INFO | 218,3947,3197 | 222,3244,2568 | 229,3915,3352 | 230,1798,1235 | 235,3706,3166 | 236,528,21 | 240,4056,3582 | 247,3629,3233 | 249,3616,3230 | 250,516,130 | 251,3910,3547 | 252,4076,3713 | 253,2070,1707 | 254,381,64 | 258,1515,1254 | 259,2243,2024 | 260,528,344 | 262,1803,1657 | 263,3866,3720 | 265,3413,3311 | 266,2837,2746 | 267,55,15 | 268,3724,3705 | 269,3855,3836 | 270,1004,999

BATCH_RAW_INFO | 271,947,946

BATCH_RAW_INFO | 218,3948,3197 | 222,3245,2568 | 229,3916,3352 | 230,1799,1235 | 235,3707,3166 | 236,529,21 | 240,4057,3582 | 247,3630,3233 | 249,3617,3230 | 250,517,130 | 251,3911,3547 | 252,4077,3713 | 253,2071,1707 | 254,382,64 | 258,1516,1254 | 259,2244,2024 | 260,529,344 | 262,1804,1657 | 263,3867,3720 | 265,3414,3311 | 266,2838,2746 | 267,56,15 | 268,3725,3705 | 269,3856,3836 | 270,1005,999 | 271,948,946

BATCH_RAW_INFO | 218,3949,3197 | 222,3246,2568 | 229,3917,3352 | 230,1800,1235 | 235,3708,3166 | 236,530,21 | 240,4058,3582 | 247,3631,3233 | 249,3618,3230 | 250,518,130 | 251,3912,3547 | 252,4078,3713 | 253,2072,1707 | 254,383,64 | 258,1517,1254 | 259,2245,2024 | 260,530,344 | 262,1805,1657 | 263,3868,3720 | 265,3415,3311 | 266,2839,2746 | 267,57,15 | 268,3726,3705 | 269,3857,3836 | 270,1006,999 | 271,949,946

BATCH_RAW_INFO | 218,3950,3197 | 222,3247,2568 | 229,3918,3352 | 230,1801,1235 | 235,3709,3166 | 236,531,21 | 240,4059,3582 | 247,3632,3233 | 249,3619,3230 | 250,519,130 | 251,3913,3547 | 252,4079,3713 | 253,2073,1707 | 254,384,64 | 258,1518,1254 | 259,2246,2024 | 260,531,344 | 262,1806,1657 | 263,3869,3720 | 265,3416,3311 | 266,2840,2746 | 267,58,15 | 268,3727,3705 | 269,3858,3836 | 270,1007,999 | 271,950,946

BATCH_RAW_INFO | 218,3951,3197 | 222,3248,2568 | 229,3919,3352 | 230,1802,1235 | 235,3710,3166 | 236,532,21 | 240,4060,3582 | 247,3633,3233 | 249,3620,3230 | 250,520,130 | 251,3914,3547 | 252,4080,3713 | 253,2074,1707 | 254,385,64 | 258,1519,1254 | 259,2247,2024 | 260,532,344 | 262,1807,1657 | 263,3870,3720 | 265,3417,3311 | 266,2841,2746 | 267,59,15 | 268,3728,3705 | 269,3859,3836 | 270,1008,999 | 271,951,946

BATCH_RAW_INFO | 218,3952,3197 | 222,3249,2568 | 229,3920,3352 | 230,1803,1235 | 235,3711,3166 | 236,533,21 | 240,4061,3582 | 247,3634,3233 | 249,3621,3230 | 250,521,130 | 251,3915,3547 | 252,4081,3713 | 253,2075,1707 | 254,386,64 | 258,1520,1254 | 259,2248,2024 | 260,533,344 | 262,1808,1657 | 263,3871,3720 | 265,3418,3311 | 266,2842,2746 | 267,60,15 | 268,3729,3705 | 269,3860,3836 | 270,1009,999 | 271,952,946

BATCH_RAW_INFO | 218,3953,3197 | 222,3250,2568 | 229,3921,3352 | 230,1804,1235 | 235,3712,3166 | 236,534,21 | 240,4062,3582 | 247,3635,3233 | 249,3622,3230 | 250,522,130 | 251,3916,3547 | 252,4082,3713 | 253,2076,1707 | 254,387,64 | 258,1521,1254 | 259,2249,2024 | 260,534,344 | 262,1809,1657 | 263,3872,3720 | 265,3419,3311 | 266,2843,2746 | 267,61,15 | 268,3730,3705 | 269,3861,3836 | 270,1010,999 | 271,953,946

BATCH_RAW_INFO | 218,3954,3197 | 222,3251,2568 | 229,3922,3352 | 230,1805,1235 | 235,3713,3166 | 236,535,21 | 240,4063,3582 | 247,3636,3233 | 249,3623,3230 | 250,523,130 | 251,3917,3547 | 252,4083,3713 | 253,2077,1707 | 254,388,64 | 258,1522,1254 | 259,2250,2024 | 260,535,344 | 262,1810,1657 | 263,3873,3720 | 265,3420,3311 | 266,2844,2746 | 267,62,15 | 268,3731,3705 | 269,3862,3836 | 270,1011,999 | 271,954,946

BATCH_RAW_INFO | 218,3955,3197 | 222,3252,2568 | 229,3923,3352 | 230,1806,1235 | 235,3714,3166 | 236,536,21 | 240,4064,3582 | 247,3637,3233 | 249,3624,3230 | 250,524,130 | 251,3918,3547 | 252,4084,3713 | 253,2078,1707 | 254,389,64 | 258,1523,1254 | 259,2251,2024 | 260,536,344 | 262,1811,1657 | 263,3874,3720 | 265,3421,3311 | 266,2845,2746 | 267,63,15 | 268,3732,3705 | 269,3863,3836 | 270,1012,999 | 271,955,946

BATCH_RAW_INFO | 218,3956,3197 | 222,3253,2568 | 229,3924,3352 | 230,1807,1235 | 235,3715,3166 | 236,537,21 | 240,4065,3582 | 247,3638,3233 | 249,3625,3230 | 250,525,130 | 251,3919,3547 | 252,4085,3713 | 253,2079,1707 | 254,390,64 | 258,1524,1254 | 259,2252,2024 | 260,537,344 | 262,1812,1657 | 263,3875,3720 | 265,3422,3311 | 266,2846,2746 | 267,64,15 | 268,3733,3705 | 269,3864,3836 | 270,1013,999 | 271,956,946

BATCH_RAW_INFO | 218,3957,3197 | 222,3254,2568 | 229,3925,3352 | 230,1808,1235 | 235,3716,3166 | 236,538,21 | 240,4066,3582 | 247,3639,3233 | 249,3626,3230 | 250,526,130 | 251,3920,3547 | 252,4086,3713 | 253,2080,1707 | 254,391,64 | 258,1525,1254 | 259,2253,2024 | 260,538,344 | 262,1813,1657 | 263,3876,3720 | 265,3423,3311 | 266,2847,2746 | 267,65,15 | 268,3734,3705 | 269,3865,3836 | 270,1014,999 | 271,957,946

BATCH_RAW_INFO | 218,3958,3197 | 222,3255,2568 | 229,3926,3352 | 230,1809,1235 | 235,3717,3166 | 236,539,21 | 240,4067,3582 | 247,3640,3233 | 249,3627,3230 | 250,527,130 | 251,3921,3547 | 252,4087,3713 | 253,2081,1707 | 254,392,64 | 258,1526,1254 | 259,2254,2024 | 260,539,344 | 262,1814,1657 | 263,3877,3720 | 265,3424,3311 | 266,2848,2746 | 267,66,15 | 268,3735,3705 | 269,3866,3836 | 270,1015,999 | 271,958,946

BATCH_RAW_INFO | 218,3959,3197 | 222,3256,2568 | 229,3927,3352 | 230,1810,1235 | 235,3718,3166 | 236,540,21 | 240,4068,3582 | 247,3641,3233 | 249,3628,3230 | 250,528,130 | 251,3922,3547 | 252,4088,3713 | 253,2082,1707 | 254,393,64 | 258,1527,1254 | 259,2255,2024 | 260,540,344 | 262,1815,1657 | 263,3878,3720 | 265,3425,3311 | 266,2849,2746 | 267,67,15 | 268,3736,3705 | 269,3867,3836 | 270,1016,999 | 271,959,946

BATCH_RAW_INFO | 218,3960,3197 | 222,3257,2568 | 229,3928,3352 | 230,1811,1235 | 235,3719,3166 | 236,541,21 | 240,4069,3582 | 247,3642,3233 | 249,3629,3230 | 250,529,130 | 251,3923,3547 | 252,4089,3713 | 253,2083,1707 | 254,394,64 | 258,1528,1254 | 259,2256,2024 | 260,541,344 | 262,1816,1657 | 263,3879,3720 | 265,3426,3311 | 266,2850,2746 | 267,68,15 | 268,3737,3705 | 269,3868,3836 | 270,1017,999 | 271,960,946

BATCH_RAW_INFO | 218,3961,3197 | 222,3258,2568 | 229,3929,3352 | 230,1812,1235 | 235,3720,3166 | 236,542,21 | 240,4070,3582 | 247,3643,3233 | 249,3630,3230 | 250,530,130 | 251,3924,3547 | 252,4090,3713 | 253,2084,1707 | 254,395,64 | 258,1529,1254 | 259,2257,2024 | 260,542,344 | 262,1817,1657 | 263,3880,3720 | 265,3427,3311 | 266,2851,2746 | 267,69,15 | 268,3738,3705 | 269,3869,3836 | 270,1018,999 | 271,961,946

BATCH_RAW_INFO | 218,3962,3197 | 222,3259,2568 | 229,3930,3352 | 230,1813,1235 | 235,3721,3166 | 236,543,21 | 240,4071,3582 | 247,3644,3233 | 249,3631,3230 | 250,531,130 | 251,3925,3547 | 252,4091,3713 | 253,2085,1707 | 254,396,64 | 258,1530,1254 | 259,2258,2024 | 260,543,344 | 262,1818,1657 | 263,3881,3720 | 265,3428,3311 | 266,2852,2746 | 267,70,15 | 268,3739,3705 | 269,3870,3836 | 270,1019,999 | 271,962,946

BATCH_RAW_INFO | 218,3963,3197 | 222,3260,2568 | 229,3931,3352 | 230,1814,1235 | 235,3722,3166 | 236,544,21 | 240,4072,3582 | 247,3645,3233 | 249,3632,3230 | 250,532,130 | 251,3926,3547 | 252,4092,3713 | 253,2086,1707 | 254,397,64 | 258,1531,1254 | 259,2259,2024 | 260,544,344 | 262,1819,1657 | 263,3882,3720 | 265,3429,3311 | 266,2853,2746 | 267,71,15 | 268,3740,3705 | 269,3871,3836 | 270,1020,999 | 271,963,946

BATCH_RAW_INFO | 218,3964,3197 | 222,3261,2568 | 229,3932,3352 | 230,1815,1235 | 235,3723,3166 | 236,545,21 | 240,4073,3582 | 247,3646,3233 | 249,3633,3230 | 250,533,130 | 251,3927,3547 | 252,4093,3713 | 253,2087,1707 | 254,398,64 | 258,1532,1254 | 259,2260,2024 | 260,545,344 | 262,1820,1657 | 263,3883,3720 | 265,3430,3311 | 266,2854,2746 | 267,72,15 | 268,3741,3705 | 269,3872,3836 | 270,1021,999 | 271,964,946

BATCH_RAW_INFO | 218,3965,3197 | 222,3262,2568 | 229,3933,3352 | 230,1816,1235 | 235,3724,3166 | 236,546,21 | 240,4074,3582 | 247,3647,3233 | 249,3634,3230 | 250,534,130 | 251,3928,3547 | 252,4094,3713 | 253,2088,1707 | 254,399,64 | 258,1533,1254 | 259,2261,2024 | 260,546,344 | 262,1821,1657 | 263,3884,3720 | 265,3431,3311 | 266,2855,2746 | 267,73,15 | 268,3742,3705 | 269,3873,3836 | 270,1022,999 | 271,965,946

BATCH_RAW_INFO | 218,3966,3197 | 222,3263,2568 | 229,3934,3352 | 230,1817,1235 | 235,3725,3166 | 236,547,21 | 240,4075,3582 | 247,3648,3233 | 249,3635,3230 | 250,535,130 | 251,3929,3547 | 252,4095,3713 | 253,2089,1707 | 254,400,64 | 258,1534,1254 | 259,2262,2024 | 260,547,344 | 262,1822,1657 | 263,3885,3720 | 265,3432,3311 | 266,2856,2746 | 267,74,15 | 268,3743,3705 | 269,3874,3836 | 270,1023,999 | 271,966,946

BATCH_RAW_INFO | 272,3286,3285

BATCH_RAW_INFO | 218,3967,3197 | 222,3264,2568 | 229,3935,3352 | 230,1818,1235 | 235,3726,3166 | 236,548,21 | 240,4076,3582 | 247,3649,3233 | 249,3636,3230 | 250,536,130 | 251,3930,3547 | 253,2090,1707 | 254,401,64 | 258,1535,1254 | 259,2263,2024 | 260,548,344 | 262,1823,1657 | 263,3886,3720 | 265,3433,3311 | 266,2857,2746 | 267,75,15 | 268,3744,3705 | 269,3875,3836 | 270,1024,999 | 271,967,946 | 272,3287,3285

BATCH_RAW_INFO | 218,3968,3197 | 222,3265,2568 | 229,3936,3352 | 230,1819,1235 | 235,3727,3166 | 236,549,21 | 240,4077,3582 | 247,3650,3233 | 249,3637,3230 | 250,537,130 | 251,3931,3547 | 253,2091,1707 | 254,402,64 | 258,1536,1254 | 259,2264,2024 | 260,549,344 | 262,1824,1657 | 263,3887,3720 | 265,3434,3311 | 266,2858,2746 | 267,76,15 | 268,3745,3705 | 269,3876,3836 | 270,1025,999 | 271,968,946 | 272,3288,3285

BATCH_RAW_INFO | 218,3969,3197 | 222,3266,2568 | 229,3937,3352 | 230,1820,1235 | 235,3728,3166 | 236,550,21 | 240,4078,3582 | 247,3651,3233 | 249,3638,3230 | 250,538,130 | 251,3932,3547 | 253,2092,1707 | 254,403,64 | 258,1537,1254 | 259,2265,2024 | 260,550,344 | 262,1825,1657 | 263,3888,3720 | 265,3435,3311 | 266,2859,2746 | 267,77,15 | 268,3746,3705 | 269,3877,3836 | 270,1026,999 | 271,969,946 | 272,3289,3285

BATCH_RAW_INFO | 218,3970,3197 | 222,3267,2568 | 229,3938,3352 | 230,1821,1235 | 235,3729,3166 | 236,551,21 | 240,4079,3582 | 247,3652,3233 | 249,3639,3230 | 250,539,130 | 251,3933,3547 | 253,2093,1707 | 254,404,64 | 258,1538,1254 | 259,2266,2024 | 260,551,344 | 262,1826,1657 | 263,3889,3720 | 265,3436,3311 | 266,2860,2746 | 267,78,15 | 268,3747,3705 | 269,3878,3836 | 270,1027,999 | 271,970,946 | 272,3290,3285

BATCH_RAW_INFO | 218,3971,3197 | 222,3268,2568 | 229,3939,3352 | 230,1822,1235 | 235,3730,3166 | 236,552,21 | 240,4080,3582 | 247,3653,3233 | 249,3640,3230 | 250,540,130 | 251,3934,3547 | 253,2094,1707 | 254,405,64 | 258,1539,1254 | 259,2267,2024 | 260,552,344 | 262,1827,1657 | 263,3890,3720 | 265,3437,3311 | 266,2861,2746 | 267,79,15 | 268,3748,3705 | 269,3879,3836 | 270,1028,999 | 271,971,946 | 272,3291,3285

BATCH_RAW_INFO | 218,3972,3197 | 222,3269,2568 | 229,3940,3352 | 230,1823,1235 | 235,3731,3166 | 236,553,21 | 240,4081,3582 | 247,3654,3233 | 249,3641,3230 | 250,541,130 | 251,3935,3547 | 253,2095,1707 | 254,406,64 | 258,1540,1254 | 259,2268,2024 | 260,553,344 | 262,1828,1657 | 263,3891,3720 | 265,3438,3311 | 266,2862,2746 | 267,80,15 | 268,3749,3705 | 269,3880,3836 | 270,1029,999 | 271,972,946 | 272,3292,3285

BATCH_RAW_INFO | 218,3973,3197 | 222,3270,2568 | 229,3941,3352 | 230,1824,1235 | 236,554,21 | 240,4082,3582 | 247,3655,3233 | 249,3642,3230 | 250,542,130 | 251,3936,3547 | 253,2096,1707 | 254,407,64 | 258,1541,1254 | 259,2269,2024 | 260,554,344 | 262,1829,1657 | 263,3892,3720 | 265,3439,3311 | 266,2863,2746 | 267,81,15 | 268,3750,3705 | 269,3881,3836 | 270,1030,999 | 271,973,946 | 272,3293,3285

BATCH_RAW_INFO | 218,3974,3197 | 222,3271,2568 | 229,3942,3352 | 230,1825,1235 | 236,555,21 | 240,4083,3582 | 247,3656,3233 | 249,3643,3230 | 250,543,130 | 251,3937,3547 | 253,2097,1707 | 254,408,64 | 258,1542,1254 | 259,2270,2024 | 260,555,344 | 262,1830,1657 | 263,3893,3720 | 265,3440,3311 | 266,2864,2746 | 267,82,15 | 268,3751,3705 | 269,3882,3836 | 270,1031,999 | 271,974,946 | 272,3294,3285

BATCH_RAW_INFO | 218,3975,3197 | 222,3272,2568 | 229,3943,3352 | 230,1826,1235 | 236,556,21 | 240,4084,3582 | 247,3657,3233 | 249,3644,3230 | 250,544,130 | 251,3938,3547 | 253,2098,1707 | 254,409,64 | 258,1543,1254 | 259,2271,2024 | 260,556,344 | 262,1831,1657 | 263,3894,3720 | 265,3441,3311 | 266,2865,2746 | 267,83,15 | 268,3752,3705 | 269,3883,3836 | 270,1032,999 | 271,975,946 | 272,3295,3285

BATCH_RAW_INFO | 218,3976,3197 | 222,3273,2568 | 229,3944,3352 | 230,1827,1235 | 236,557,21 | 240,4085,3582 | 247,3658,3233 | 249,3645,3230 | 250,545,130 | 251,3939,3547 | 253,2099,1707 | 254,410,64 | 258,1544,1254 | 259,2272,2024 | 260,557,344 | 262,1832,1657 | 263,3895,3720 | 265,3442,3311 | 266,2866,2746 | 267,84,15 | 268,3753,3705 | 269,3884,3836 | 270,1033,999 | 271,976,946 | 272,3296,3285

BATCH_RAW_INFO | 218,3977,3197 | 222,3274,2568 | 229,3945,3352 | 230,1828,1235 | 236,558,21 | 240,4086,3582 | 247,3659,3233 | 249,3646,3230 | 250,546,130 | 251,3940,3547 | 253,2100,1707 | 254,411,64 | 258,1545,1254 | 259,2273,2024 | 260,558,344 | 262,1833,1657 | 263,3896,3720 | 265,3443,3311 | 266,2867,2746 | 267,85,15 | 268,3754,3705 | 269,3885,3836 | 270,1034,999 | 271,977,946 | 272,3297,3285

BATCH_RAW_INFO | 218,3978,3197 | 222,3275,2568 | 229,3946,3352 | 230,1829,1235 | 236,559,21 | 240,4087,3582 | 247,3660,3233 | 249,3647,3230 | 250,547,130 | 251,3941,3547 | 253,2101,1707 | 254,412,64 | 258,1546,1254 | 259,2274,2024 | 260,559,344 | 262,1834,1657 | 263,3897,3720 | 265,3444,3311 | 266,2868,2746 | 267,86,15 | 268,3755,3705 | 269,3886,3836 | 270,1035,999 | 271,978,946 | 272,3298,3285

BATCH_RAW_INFO | 218,3979,3197 | 222,3276,2568 | 229,3947,3352 | 230,1830,1235 | 236,560,21 | 240,4088,3582 | 247,3661,3233 | 249,3648,3230 | 250,548,130 | 251,3942,3547 | 253,2102,1707 | 254,413,64 | 258,1547,1254 | 259,2275,2024 | 260,560,344 | 262,1835,1657 | 263,3898,3720 | 265,3445,3311 | 266,2869,2746 | 267,87,15 | 268,3756,3705 | 269,3887,3836 | 270,1036,999 | 271,979,946 | 272,3299,3285

BATCH_RAW_INFO | 218,3980,3197 | 222,3277,2568 | 229,3948,3352 | 230,1831,1235 | 236,561,21 | 240,4089,3582 | 247,3662,3233 | 249,3649,3230 | 250,549,130 | 251,3943,3547 | 253,2103,1707 | 254,414,64 | 258,1548,1254 | 259,2276,2024 | 260,561,344 | 262,1836,1657 | 263,3899,3720 | 265,3446,3311 | 266,2870,2746 | 267,88,15 | 268,3757,3705 | 269,3888,3836 | 270,1037,999 | 271,980,946 | 272,3300,3285

BATCH_RAW_INFO | 218,3981,3197 | 222,3278,2568 | 229,3949,3352 | 230,1832,1235 | 236,562,21 | 240,4090,3582 | 247,3663,3233 | 249,3650,3230 | 250,550,130 | 251,3944,3547 | 253,2104,1707 | 254,415,64 | 258,1549,1254 | 259,2277,2024 | 260,562,344 | 262,1837,1657 | 263,3900,3720 | 265,3447,3311 | 266,2871,2746 | 267,89,15 | 268,3758,3705 | 269,3889,3836 | 270,1038,999 | 271,981,946 | 272,3301,3285

BATCH_RAW_INFO | 218,3982,3197 | 222,3279,2568 | 229,3950,3352 | 230,1833,1235 | 236,563,21 | 240,4091,3582 | 247,3664,3233 | 249,3651,3230 | 250,551,130 | 251,3945,3547 | 253,2105,1707 | 254,416,64 | 258,1550,1254 | 259,2278,2024 | 262,1838,1657 | 263,3901,3720 | 265,3448,3311 | 266,2872,2746 | 267,90,15 | 268,3759,3705 | 269,3890,3836 | 270,1039,999 | 271,982,946 | 272,3302,3285

BATCH_RAW_INFO | 218,3983,3197 | 222,3280,2568 | 229,3951,3352 | 230,1834,1235 | 236,564,21 | 240,4092,3582 | 247,3665,3233 | 249,3652,3230 | 250,552,130 | 251,3946,3547 | 253,2106,1707 | 254,417,64 | 258,1551,1254 | 259,2279,2024 | 262,1839,1657 | 263,3902,3720 | 265,3449,3311 | 266,2873,2746 | 267,91,15 | 268,3760,3705 | 269,3891,3836 | 270,1040,999 | 271,983,946 | 272,3303,3285

BATCH_RAW_INFO | 218,3984,3197 | 222,3281,2568 | 229,3952,3352 | 230,1835,1235 | 236,565,21 | 240,4093,3582 | 247,3666,3233 | 249,3653,3230 | 250,553,130 | 251,3947,3547 | 253,2107,1707 | 254,418,64 | 258,1552,1254 | 259,2280,2024 | 262,1840,1657 | 263,3903,3720 | 265,3450,3311 | 266,2874,2746 | 267,92,15 | 268,3761,3705 | 269,3892,3836 | 270,1041,999 | 271,984,946 | 272,3304,3285

BATCH_RAW_INFO | 218,3985,3197 | 222,3282,2568 | 229,3953,3352 | 230,1836,1235 | 236,566,21 | 240,4094,3582 | 247,3667,3233 | 249,3654,3230 | 250,554,130 | 251,3948,3547 | 253,2108,1707 | 254,419,64 | 258,1553,1254 | 259,2281,2024 | 262,1841,1657 | 263,3904,3720 | 265,3451,3311 | 266,2875,2746 | 267,93,15 | 268,3762,3705 | 269,3893,3836 | 270,1042,999 | 271,985,946 | 272,3305,3285

BATCH_RAW_INFO | 218,3986,3197 | 222,3283,2568 | 229,3954,3352 | 230,1837,1235 | 236,567,21 | 240,4095,3582 | 247,3668,3233 | 249,3655,3230 | 250,555,130 | 251,3949,3547 | 253,2109,1707 | 254,420,64 | 258,1554,1254 | 259,2282,2024 | 262,1842,1657 | 263,3905,3720 | 265,3452,3311 | 266,2876,2746 | 267,94,15 | 268,3763,3705 | 269,3894,3836 | 270,1043,999 | 271,986,946 | 272,3306,3285

BATCH_RAW_INFO | 218,3987,3197 | 222,3284,2568 | 229,3955,3352 | 230,1838,1235 | 236,568,21 | 247,3669,3233 | 249,3656,3230 | 250,556,130 | 251,3950,3547 | 253,2110,1707 | 254,421,64 | 258,1555,1254 | 259,2283,2024 | 262,1843,1657 | 263,3906,3720 | 265,3453,3311 | 266,2877,2746 | 267,95,15 | 268,3764,3705 | 269,3895,3836 | 270,1044,999 | 271,987,946 | 272,3307,3285

BATCH_RAW_INFO | 218,3988,3197 | 222,3285,2568 | 229,3956,3352 | 230,1839,1235 | 236,569,21 | 247,3670,3233 | 249,3657,3230 | 250,557,130 | 251,3951,3547 | 253,2111,1707 | 254,422,64 | 258,1556,1254 | 259,2284,2024 | 262,1844,1657 | 263,3907,3720 | 265,3454,3311 | 266,2878,2746 | 267,96,15 | 268,3765,3705 | 269,3896,3836 | 270,1045,999 | 271,988,946 | 272,3308,3285

BATCH_RAW_INFO | 218,3989,3197 | 222,3286,2568 | 229,3957,3352 | 230,1840,1235 | 236,570,21 | 247,3671,3233 | 250,558,130 | 251,3952,3547 | 253,2112,1707 | 254,423,64 | 258,1557,1254 | 259,2285,2024 | 262,1845,1657 | 263,3908,3720 | 265,3455,3311 | 266,2879,2746 | 267,97,15 | 268,3766,3705 | 269,3897,3836 | 270,1046,999 | 271,989,946 | 272,3309,3285

BATCH_RAW_INFO | 218,3990,3197 | 222,3287,2568 | 229,3958,3352 | 230,1841,1235 | 236,571,21 | 247,3672,3233 | 250,559,130 | 251,3953,3547 | 253,2113,1707 | 254,424,64 | 258,1558,1254 | 259,2286,2024 | 262,1846,1657 | 263,3909,3720 | 265,3456,3311 | 266,2880,2746 | 267,98,15 | 268,3767,3705 | 269,3898,3836 | 270,1047,999 | 271,990,946 | 272,3310,3285

BATCH_RAW_INFO | 218,3991,3197 | 222,3288,2568 | 229,3959,3352 | 230,1842,1235 | 236,572,21 | 247,3673,3233 | 250,560,130 | 251,3954,3547 | 253,2114,1707 | 254,425,64 | 258,1559,1254 | 259,2287,2024 | 262,1847,1657 | 263,3910,3720 | 265,3457,3311 | 266,2881,2746 | 267,99,15 | 268,3768,3705 | 269,3899,3836 | 270,1048,999 | 271,991,946 | 272,3311,3285

BATCH_RAW_INFO | 218,3992,3197 | 222,3289,2568 | 229,3960,3352 | 230,1843,1235 | 236,573,21 | 247,3674,3233 | 250,561,130 | 251,3955,3547 | 253,2115,1707 | 254,426,64 | 258,1560,1254 | 259,2288,2024 | 262,1848,1657 | 263,3911,3720 | 265,3458,3311 | 266,2882,2746 | 267,100,15 | 268,3769,3705 | 269,3900,3836 | 270,1049,999 | 271,992,946 | 272,3312,3285

BATCH_RAW_INFO | 218,3993,3197 | 222,3290,2568 | 229,3961,3352 | 230,1844,1235 | 236,574,21 | 247,3675,3233 | 250,562,130 | 251,3956,3547 | 253,2116,1707 | 254,427,64 | 258,1561,1254 | 259,2289,2024 | 262,1849,1657 | 263,3912,3720 | 265,3459,3311 | 266,2883,2746 | 267,101,15 | 268,3770,3705 | 269,3901,3836 | 270,1050,999 | 271,993,946 | 272,3313,3285

BATCH_RAW_INFO | 218,3994,3197 | 222,3291,2568 | 229,3962,3352 | 230,1845,1235 | 236,575,21 | 247,3676,3233 | 250,563,130 | 251,3957,3547 | 253,2117,1707 | 254,428,64 | 258,1562,1254 | 259,2290,2024 | 262,1850,1657 | 263,3913,3720 | 265,3460,3311 | 266,2884,2746 | 267,102,15 | 268,3771,3705 | 269,3902,3836 | 270,1051,999 | 271,994,946 | 272,3314,3285

BATCH_RAW_INFO | 218,3995,3197 | 222,3292,2568 | 229,3963,3352 | 230,1846,1235 | 236,576,21 | 247,3677,3233 | 250,564,130 | 251,3958,3547 | 253,2118,1707 | 254,429,64 | 258,1563,1254 | 259,2291,2024 | 262,1851,1657 | 263,3914,3720 | 265,3461,3311 | 267,103,15 | 268,3772,3705 | 269,3903,3836 | 270,1052,999 | 271,995,946 | 272,3315,3285

BATCH_RAW_INFO | 218,3996,3197 | 222,3293,2568 | 229,3964,3352 | 230,1847,1235 | 236,577,21 | 247,3678,3233 | 250,565,130 | 251,3959,3547 | 253,2119,1707 | 254,430,64 | 258,1564,1254 | 259,2292,2024 | 262,1852,1657 | 263,3915,3720 | 265,3462,3311 | 267,104,15 | 268,3773,3705 | 269,3904,3836 | 270,1053,999 | 271,996,946 | 272,3316,3285

BATCH_RAW_INFO | 218,3997,3197 | 222,3294,2568 | 229,3965,3352 | 230,1848,1235 | 236,578,21 | 247,3679,3233 | 250,566,130 | 251,3960,3547 | 253,2120,1707 | 254,431,64 | 258,1565,1254 | 259,2293,2024 | 262,1853,1657 | 263,3916,3720 | 265,3463,3311 | 267,105,15 | 268,3774,3705 | 269,3905,3836 | 270,1054,999 | 271,997,946 | 272,3317,3285

BATCH_RAW_INFO | 218,3998,3197 | 222,3295,2568 | 229,3966,3352 | 230,1849,1235 | 236,579,21 | 247,3680,3233 | 250,567,130 | 251,3961,3547 | 253,2121,1707 | 254,432,64 | 258,1566,1254 | 259,2294,2024 | 262,1854,1657 | 263,3917,3720 | 265,3464,3311 | 267,106,15 | 268,3775,3705 | 269,3906,3836 | 270,1055,999 | 271,998,946 | 272,3318,3285

BATCH_RAW_INFO | 218,3999,3197 | 222,3296,2568 | 229,3967,3352 | 230,1850,1235 | 236,580,21 | 247,3681,3233 | 250,568,130 | 251,3962,3547 | 253,2122,1707 | 254,433,64 | 258,1567,1254 | 259,2295,2024 | 262,1855,1657 | 263,3918,3720 | 265,3465,3311 | 267,107,15 | 268,3776,3705 | 269,3907,3836 | 270,1056,999 | 271,999,946 | 272,3319,3285

BATCH_RAW_INFO | 218,4000,3197 | 222,3297,2568 | 229,3968,3352 | 230,1851,1235 | 236,581,21 | 247,3682,3233 | 250,569,130 | 251,3963,3547 | 253,2123,1707 | 254,434,64 | 258,1568,1254 | 259,2296,2024 | 262,1856,1657 | 263,3919,3720 | 265,3466,3311 | 267,108,15 | 268,3777,3705 | 269,3908,3836 | 270,1057,999 | 271,1000,946 | 272,3320,3285

BATCH_RAW_INFO | 218,4001,3197 | 222,3298,2568 | 229,3969,3352 | 230,1852,1235 | 236,582,21 | 247,3683,3233 | 250,570,130 | 251,3964,3547 | 253,2124,1707 | 254,435,64 | 258,1569,1254 | 259,2297,2024 | 262,1857,1657 | 263,3920,3720 | 265,3467,3311 | 267,109,15 | 268,3778,3705 | 269,3909,3836 | 270,1058,999 | 271,1001,946 | 272,3321,3285

BATCH_RAW_INFO | 218,4002,3197 | 222,3299,2568 | 229,3970,3352 | 230,1853,1235 | 236,583,21 | 247,3684,3233 | 250,571,130 | 251,3965,3547 | 253,2125,1707 | 254,436,64 | 258,1570,1254 | 259,2298,2024 | 262,1858,1657 | 263,3921,3720 | 265,3468,3311 | 267,110,15 | 268,3779,3705 | 269,3910,3836 | 270,1059,999 | 271,1002,946 | 272,3322,3285

BATCH_RAW_INFO | 218,4003,3197 | 222,3300,2568 | 229,3971,3352 | 230,1854,1235 | 236,584,21 | 247,3685,3233 | 250,572,130 | 251,3966,3547 | 253,2126,1707 | 254,437,64 | 258,1571,1254 | 259,2299,2024 | 262,1859,1657 | 263,3922,3720 | 265,3469,3311 | 267,111,15 | 268,3780,3705 | 269,3911,3836 | 270,1060,999 | 271,1003,946 | 272,3323,3285

BATCH_RAW_INFO | 218,4004,3197 | 222,3301,2568 | 229,3972,3352 | 230,1855,1235 | 236,585,21 | 247,3686,3233 | 250,573,130 | 251,3967,3547 | 253,2127,1707 | 254,438,64 | 258,1572,1254 | 259,2300,2024 | 262,1860,1657 | 263,3923,3720 | 265,3470,3311 | 267,112,15 | 268,3781,3705 | 269,3912,3836 | 270,1061,999 | 271,1004,946 | 272,3324,3285

BATCH_RAW_INFO | 218,4005,3197 | 222,3302,2568 | 229,3973,3352 | 230,1856,1235 | 236,586,21 | 247,3687,3233 | 250,574,130 | 251,3968,3547 | 253,2128,1707 | 254,439,64 | 258,1573,1254 | 259,2301,2024 | 262,1861,1657 | 263,3924,3720 | 265,3471,3311 | 267,113,15 | 268,3782,3705 | 269,3913,3836 | 270,1062,999 | 271,1005,946 | 272,3325,3285

BATCH_RAW_INFO | 218,4006,3197 | 222,3303,2568 | 229,3974,3352 | 230,1857,1235 | 236,587,21 | 247,3688,3233 | 250,575,130 | 251,3969,3547 | 253,2129,1707 | 254,440,64 | 258,1574,1254 | 259,2302,2024 | 262,1862,1657 | 263,3925,3720 | 265,3472,3311 | 267,114,15 | 268,3783,3705 | 269,3914,3836 | 270,1063,999 | 271,1006,946 | 272,3326,3285

BATCH_RAW_INFO | 218,4007,3197 | 222,3304,2568 | 229,3975,3352 | 230,1858,1235 | 236,588,21 | 247,3689,3233 | 250,576,130 | 251,3970,3547 | 253,2130,1707 | 254,441,64 | 258,1575,1254 | 259,2303,2024 | 262,1863,1657 | 263,3926,3720 | 265,3473,3311 | 267,115,15 | 268,3784,3705 | 269,3915,3836 | 270,1064,999 | 271,1007,946 | 272,3327,3285

BATCH_RAW_INFO | 218,4008,3197 | 222,3305,2568 | 229,3976,3352 | 230,1859,1235 | 236,589,21 | 247,3690,3233 | 250,577,130 | 251,3971,3547 | 253,2131,1707 | 254,442,64 | 258,1576,1254 | 259,2304,2024 | 262,1864,1657 | 263,3927,3720 | 265,3474,3311 | 267,116,15 | 268,3785,3705 | 269,3916,3836 | 270,1065,999 | 271,1008,946 | 272,3328,3285

BATCH_RAW_INFO | 218,4009,3197 | 222,3306,2568 | 229,3977,3352 | 230,1860,1235 | 236,590,21 | 247,3691,3233 | 250,578,130 | 251,3972,3547 | 253,2132,1707 | 254,443,64 | 258,1577,1254 | 259,2305,2024 | 262,1865,1657 | 263,3928,3720 | 265,3475,3311 | 267,117,15 | 268,3786,3705 | 269,3917,3836 | 270,1066,999 | 271,1009,946 | 272,3329,3285

BATCH_RAW_INFO | 218,4010,3197 | 222,3307,2568 | 229,3978,3352 | 230,1861,1235 | 236,591,21 | 247,3692,3233 | 250,579,130 | 251,3973,3547 | 253,2133,1707 | 254,444,64 | 258,1578,1254 | 259,2306,2024 | 262,1866,1657 | 263,3929,3720 | 265,3476,3311 | 267,118,15 | 268,3787,3705 | 269,3918,3836 | 270,1067,999 | 271,1010,946 | 272,3330,3285

BATCH_RAW_INFO | 218,4011,3197 | 222,3308,2568 | 229,3979,3352 | 230,1862,1235 | 236,592,21 | 247,3693,3233 | 250,580,130 | 251,3974,3547 | 253,2134,1707 | 254,445,64 | 258,1579,1254 | 259,2307,2024 | 262,1867,1657 | 263,3930,3720 | 265,3477,3311 | 267,119,15 | 268,3788,3705 | 269,3919,3836 | 270,1068,999 | 271,1011,946 | 272,3331,3285

BATCH_RAW_INFO | 218,4012,3197 | 222,3309,2568 | 229,3980,3352 | 230,1863,1235 | 236,593,21 | 247,3694,3233 | 250,581,130 | 251,3975,3547 | 253,2135,1707 | 254,446,64 | 258,1580,1254 | 259,2308,2024 | 262,1868,1657 | 263,3931,3720 | 265,3478,3311 | 267,120,15 | 268,3789,3705 | 269,3920,3836 | 270,1069,999 | 271,1012,946 | 272,3332,3285

BATCH_RAW_INFO | 218,4013,3197 | 222,3310,2568 | 229,3981,3352 | 230,1864,1235 | 236,594,21 | 247,3695,3233 | 250,582,130 | 251,3976,3547 | 253,2136,1707 | 254,447,64 | 258,1581,1254 | 259,2309,2024 | 262,1869,1657 | 263,3932,3720 | 265,3479,3311 | 267,121,15 | 268,3790,3705 | 269,3921,3836 | 270,1070,999 | 271,1013,946 | 272,3333,3285

BATCH_RAW_INFO | 218,4014,3197 | 222,3311,2568 | 229,3982,3352 | 230,1865,1235 | 236,595,21 | 247,3696,3233 | 250,583,130 | 251,3977,3547 | 253,2137,1707 | 254,448,64 | 258,1582,1254 | 259,2310,2024 | 262,1870,1657 | 263,3933,3720 | 265,3480,3311 | 267,122,15 | 268,3791,3705 | 269,3922,3836 | 270,1071,999 | 271,1014,946 | 272,3334,3285

BATCH_RAW_INFO | 273,431,430

BATCH_RAW_INFO | 218,4015,3197 | 222,3312,2568 | 229,3983,3352 | 230,1866,1235 | 236,596,21 | 247,3697,3233 | 250,584,130 | 251,3978,3547 | 253,2138,1707 | 254,449,64 | 258,1583,1254 | 259,2311,2024 | 262,1871,1657 | 263,3934,3720 | 265,3481,3311 | 267,123,15 | 268,3792,3705 | 269,3923,3836 | 270,1072,999 | 271,1015,946 | 272,3335,3285 | 273,432,430

BATCH_RAW_INFO | 274,3866,3865

BATCH_RAW_INFO | 275,34,33

BATCH_RAW_INFO | 276,317,316

BATCH_RAW_INFO | 218,4016,3197 | 222,3313,2568 | 229,3984,3352 | 230,1867,1235 | 236,597,21 | 247,3698,3233 | 250,585,130 | 251,3979,3547 | 253,2139,1707 | 254,450,64 | 258,1584,1254 | 259,2312,2024 | 262,1872,1657 | 263,3935,3720 | 265,3482,3311 | 267,124,15 | 268,3793,3705 | 269,3924,3836 | 270,1073,999 | 271,1016,946 | 272,3336,3285 | 273,433,430 | 274,3867,3865 | 275,35,33 | 276,318,316

BATCH_RAW_INFO | 218,4017,3197 | 222,3314,2568 | 229,3985,3352 | 230,1868,1235 | 236,598,21 | 247,3699,3233 | 250,586,130 | 251,3980,3547 | 253,2140,1707 | 254,451,64 | 258,1585,1254 | 259,2313,2024 | 262,1873,1657 | 263,3936,3720 | 265,3483,3311 | 267,125,15 | 268,3794,3705 | 269,3925,3836 | 270,1074,999 | 271,1017,946 | 272,3337,3285 | 273,434,430 | 274,3868,3865 | 275,36,33 | 276,319,316

BATCH_RAW_INFO | 218,4018,3197 | 222,3315,2568 | 229,3986,3352 | 230,1869,1235 | 236,599,21 | 247,3700,3233 | 250,587,130 | 251,3981,3547 | 253,2141,1707 | 254,452,64 | 258,1586,1254 | 259,2314,2024 | 262,1874,1657 | 263,3937,3720 | 265,3484,3311 | 267,126,15 | 268,3795,3705 | 269,3926,3836 | 270,1075,999 | 271,1018,946 | 272,3338,3285 | 273,435,430 | 274,3869,3865 | 275,37,33 | 276,320,316

BATCH_RAW_INFO | 218,4019,3197 | 222,3316,2568 | 229,3987,3352 | 230,1870,1235 | 236,600,21 | 247,3701,3233 | 250,588,130 | 251,3982,3547 | 253,2142,1707 | 254,453,64 | 258,1587,1254 | 259,2315,2024 | 262,1875,1657 | 263,3938,3720 | 265,3485,3311 | 267,127,15 | 268,3796,3705 | 269,3927,3836 | 270,1076,999 | 271,1019,946 | 272,3339,3285 | 273,436,430 | 274,3870,3865 | 275,38,33

BATCH_RAW_INFO | 218,4020,3197 | 222,3317,2568 | 229,3988,3352 | 230,1871,1235 | 236,601,21 | 247,3702,3233 | 250,589,130 | 251,3983,3547 | 253,2143,1707 | 254,454,64 | 258,1588,1254 | 259,2316,2024 | 262,1876,1657 | 263,3939,3720 | 265,3486,3311 | 267,128,15 | 268,3797,3705 | 269,3928,3836 | 270,1077,999 | 271,1020,946 | 272,3340,3285 | 273,437,430 | 274,3871,3865 | 275,39,33

BATCH_RAW_INFO | 218,4021,3197 | 222,3318,2568 | 229,3989,3352 | 230,1872,1235 | 236,602,21 | 247,3703,3233 | 250,590,130 | 251,3984,3547 | 253,2144,1707 | 254,455,64 | 258,1589,1254 | 259,2317,2024 | 262,1877,1657 | 263,3940,3720 | 265,3487,3311 | 267,129,15 | 268,3798,3705 | 269,3929,3836 | 270,1078,999 | 271,1021,946 | 272,3341,3285 | 273,438,430 | 274,3872,3865 | 275,40,33

BATCH_RAW_INFO | 218,4022,3197 | 222,3319,2568 | 229,3990,3352 | 230,1873,1235 | 236,603,21 | 247,3704,3233 | 250,591,130 | 251,3985,3547 | 253,2145,1707 | 254,456,64 | 258,1590,1254 | 259,2318,2024 | 262,1878,1657 | 263,3941,3720 | 265,3488,3311 | 267,130,15 | 268,3799,3705 | 269,3930,3836 | 270,1079,999 | 271,1022,946 | 272,3342,3285 | 273,439,430 | 274,3873,3865 | 275,41,33

BATCH_RAW_INFO | 218,4023,3197 | 222,3320,2568 | 229,3991,3352 | 230,1874,1235 | 236,604,21 | 247,3705,3233 | 250,592,130 | 251,3986,3547 | 253,2146,1707 | 254,457,64 | 258,1591,1254 | 259,2319,2024 | 262,1879,1657 | 263,3942,3720 | 265,3489,3311 | 267,131,15 | 268,3800,3705 | 269,3931,3836 | 270,1080,999 | 271,1023,946 | 272,3343,3285 | 273,440,430 | 274,3874,3865 | 275,42,33

BATCH_RAW_INFO | 218,4024,3197 | 222,3321,2568 | 229,3992,3352 | 230,1875,1235 | 236,605,21 | 247,3706,3233 | 250,593,130 | 251,3987,3547 | 253,2147,1707 | 254,458,64 | 258,1592,1254 | 259,2320,2024 | 262,1880,1657 | 263,3943,3720 | 265,3490,3311 | 267,132,15 | 268,3801,3705 | 269,3932,3836 | 270,1081,999 | 271,1024,946 | 272,3344,3285 | 273,441,430 | 274,3875,3865 | 275,43,33

BATCH_RAW_INFO | 277,3726,3725

BATCH_RAW_INFO | 278,117,116

BATCH_RAW_INFO | 218,4025,3197 | 222,3322,2568 | 229,3993,3352 | 230,1876,1235 | 236,606,21 | 247,3707,3233 | 250,594,130 | 251,3988,3547 | 253,2148,1707 | 254,459,64 | 258,1593,1254 | 259,2321,2024 | 262,1881,1657 | 263,3944,3720 | 265,3491,3311 | 267,133,15 | 268,3802,3705 | 269,3933,3836 | 270,1082,999 | 271,1025,946 | 272,3345,3285 | 273,442,430 | 274,3876,3865 | 275,44,33 | 277,3727,3725 | 278,118,116

BATCH_RAW_INFO | 218,4026,3197 | 222,3323,2568 | 229,3994,3352 | 230,1877,1235 | 236,607,21 | 247,3708,3233 | 250,595,130 | 251,3989,3547 | 253,2149,1707 | 254,460,64 | 258,1594,1254 | 259,2322,2024 | 262,1882,1657 | 263,3945,3720 | 265,3492,3311 | 267,134,15 | 268,3803,3705 | 269,3934,3836 | 270,1083,999 | 271,1026,946 | 272,3346,3285 | 273,443,430 | 274,3877,3865 | 275,45,33 | 277,3728,3725 | 278,119,116

BATCH_RAW_INFO | 218,4027,3197 | 222,3324,2568 | 229,3995,3352 | 230,1878,1235 | 236,608,21 | 247,3709,3233 | 250,596,130 | 251,3990,3547 | 253,2150,1707 | 254,461,64 | 258,1595,1254 | 259,2323,2024 | 262,1883,1657 | 263,3946,3720 | 265,3493,3311 | 267,135,15 | 268,3804,3705 | 269,3935,3836 | 270,1084,999 | 271,1027,946 | 272,3347,3285 | 273,444,430 | 274,3878,3865 | 275,46,33 | 277,3729,3725 | 278,120,116

BATCH_RAW_INFO | 218,4028,3197 | 222,3325,2568 | 229,3996,3352 | 230,1879,1235 | 236,609,21 | 247,3710,3233 | 250,597,130 | 251,3991,3547 | 253,2151,1707 | 254,462,64 | 258,1596,1254 | 259,2324,2024 | 262,1884,1657 | 263,3947,3720 | 265,3494,3311 | 267,136,15 | 268,3805,3705 | 269,3936,3836 | 270,1085,999 | 271,1028,946 | 272,3348,3285 | 273,445,430 | 274,3879,3865 | 275,47,33 | 277,3730,3725 | 278,121,116

BATCH_RAW_INFO | 218,4029,3197 | 222,3326,2568 | 229,3997,3352 | 230,1880,1235 | 236,610,21 | 247,3711,3233 | 250,598,130 | 251,3992,3547 | 253,2152,1707 | 254,463,64 | 258,1597,1254 | 259,2325,2024 | 262,1885,1657 | 263,3948,3720 | 265,3495,3311 | 267,137,15 | 268,3806,3705 | 269,3937,3836 | 270,1086,999 | 271,1029,946 | 272,3349,3285 | 273,446,430 | 274,3880,3865 | 275,48,33 | 277,3731,3725 | 278,122,116

BATCH_RAW_INFO | 218,4030,3197 | 222,3327,2568 | 229,3998,3352 | 230,1881,1235 | 236,611,21 | 247,3712,3233 | 250,599,130 | 251,3993,3547 | 253,2153,1707 | 254,464,64 | 258,1598,1254 | 259,2326,2024 | 262,1886,1657 | 263,3949,3720 | 265,3496,3311 | 267,138,15 | 268,3807,3705 | 269,3938,3836 | 270,1087,999 | 271,1030,946 | 272,3350,3285 | 273,447,430 | 274,3881,3865 | 275,49,33 | 277,3732,3725 | 278,123,116

BATCH_RAW_INFO | 218,4031,3197 | 222,3328,2568 | 229,3999,3352 | 230,1882,1235 | 236,612,21 | 247,3713,3233 | 250,600,130 | 251,3994,3547 | 253,2154,1707 | 254,465,64 | 258,1599,1254 | 259,2327,2024 | 262,1887,1657 | 263,3950,3720 | 265,3497,3311 | 267,139,15 | 268,3808,3705 | 269,3939,3836 | 270,1088,999 | 271,1031,946 | 272,3351,3285 | 273,448,430 | 274,3882,3865 | 275,50,33 | 277,3733,3725 | 278,124,116

BATCH_RAW_INFO | 218,4032,3197 | 222,3329,2568 | 229,4000,3352 | 230,1883,1235 | 236,613,21 | 247,3714,3233 | 250,601,130 | 251,3995,3547 | 253,2155,1707 | 254,466,64 | 258,1600,1254 | 259,2328,2024 | 262,1888,1657 | 263,3951,3720 | 265,3498,3311 | 267,140,15 | 268,3809,3705 | 269,3940,3836 | 270,1089,999 | 271,1032,946 | 272,3352,3285 | 273,449,430 | 274,3883,3865 | 275,51,33 | 277,3734,3725 | 278,125,116

BATCH_RAW_INFO | 218,4033,3197 | 222,3330,2568 | 229,4001,3352 | 230,1884,1235 | 236,614,21 | 247,3715,3233 | 250,602,130 | 251,3996,3547 | 253,2156,1707 | 254,467,64 | 258,1601,1254 | 259,2329,2024 | 262,1889,1657 | 263,3952,3720 | 265,3499,3311 | 267,141,15 | 268,3810,3705 | 269,3941,3836 | 270,1090,999 | 271,1033,946 | 272,3353,3285 | 273,450,430 | 274,3884,3865 | 275,52,33 | 277,3735,3725 | 278,126,116

BATCH_RAW_INFO | 218,4034,3197 | 222,3331,2568 | 229,4002,3352 | 230,1885,1235 | 236,615,21 | 247,3716,3233 | 250,603,130 | 251,3997,3547 | 253,2157,1707 | 254,468,64 | 258,1602,1254 | 259,2330,2024 | 262,1890,1657 | 263,3953,3720 | 265,3500,3311 | 267,142,15 | 268,3811,3705 | 269,3942,3836 | 270,1091,999 | 271,1034,946 | 272,3354,3285 | 273,451,430 | 274,3885,3865 | 275,53,33 | 277,3736,3725 | 278,127,116

BATCH_RAW_INFO | 218,4035,3197 | 222,3332,2568 | 229,4003,3352 | 230,1886,1235 | 236,616,21 | 247,3717,3233 | 250,604,130 | 251,3998,3547 | 253,2158,1707 | 254,469,64 | 258,1603,1254 | 259,2331,2024 | 262,1891,1657 | 263,3954,3720 | 265,3501,3311 | 267,143,15 | 268,3812,3705 | 269,3943,3836 | 270,1092,999 | 271,1035,946 | 272,3355,3285 | 273,452,430 | 274,3886,3865 | 275,54,33 | 277,3737,3725 | 278,128,116

BATCH_RAW_INFO | 218,4036,3197 | 222,3333,2568 | 229,4004,3352 | 230,1887,1235 | 236,617,21 | 247,3718,3233 | 250,605,130 | 251,3999,3547 | 253,2159,1707 | 254,470,64 | 258,1604,1254 | 259,2332,2024 | 262,1892,1657 | 263,3955,3720 | 265,3502,3311 | 267,144,15 | 268,3813,3705 | 269,3944,3836 | 270,1093,999 | 271,1036,946 | 272,3356,3285 | 273,453,430 | 274,3887,3865 | 275,55,33 | 277,3738,3725 | 278,129,116

BATCH_RAW_INFO | 218,4037,3197 | 222,3334,2568 | 229,4005,3352 | 230,1888,1235 | 236,618,21 | 247,3719,3233 | 250,606,130 | 251,4000,3547 | 253,2160,1707 | 254,471,64 | 258,1605,1254 | 259,2333,2024 | 262,1893,1657 | 263,3956,3720 | 265,3503,3311 | 267,145,15 | 268,3814,3705 | 269,3945,3836 | 270,1094,999 | 271,1037,946 | 272,3357,3285 | 273,454,430 | 274,3888,3865 | 275,56,33 | 277,3739,3725 | 278,130,116

BATCH_RAW_INFO | 218,4038,3197 | 222,3335,2568 | 229,4006,3352 | 230,1889,1235 | 236,619,21 | 247,3720,3233 | 250,607,130 | 251,4001,3547 | 253,2161,1707 | 254,472,64 | 258,1606,1254 | 259,2334,2024 | 262,1894,1657 | 263,3957,3720 | 265,3504,3311 | 267,146,15 | 268,3815,3705 | 269,3946,3836 | 270,1095,999 | 271,1038,946 | 272,3358,3285 | 273,455,430 | 274,3889,3865 | 275,57,33 | 277,3740,3725 | 278,131,116

BATCH_RAW_INFO | 279,3644,3643

BATCH_RAW_INFO | 218,4039,3197 | 222,3336,2568 | 229,4007,3352 | 230,1890,1235 | 236,620,21 | 247,3721,3233 | 250,608,130 | 251,4002,3547 | 253,2162,1707 | 254,473,64 | 258,1607,1254 | 259,2335,2024 | 262,1895,1657 | 263,3958,3720 | 265,3505,3311 | 267,147,15 | 268,3816,3705 | 269,3947,3836 | 270,1096,999 | 271,1039,946 | 272,3359,3285 | 273,456,430 | 274,3890,3865 | 275,58,33 | 277,3741,3725 | 278,132,116 | 279,3645,3643

BATCH_RAW_INFO | 218,4040,3197 | 222,3337,2568 | 229,4008,3352 | 230,1891,1235 | 236,621,21 | 247,3722,3233 | 250,609,130 | 251,4003,3547 | 253,2163,1707 | 254,474,64 | 258,1608,1254 | 259,2336,2024 | 262,1896,1657 | 263,3959,3720 | 265,3506,3311 | 267,148,15 | 268,3817,3705 | 269,3948,3836 | 270,1097,999 | 271,1040,946 | 272,3360,3285 | 273,457,430 | 274,3891,3865 | 275,59,33 | 277,3742,3725 | 278,133,116 | 279,3646,3643

BATCH_RAW_INFO | 218,4041,3197 | 222,3338,2568 | 229,4009,3352 | 230,1892,1235 | 236,622,21 | 247,3723,3233 | 250,610,130 | 251,4004,3547 | 253,2164,1707 | 254,475,64 | 258,1609,1254 | 259,2337,2024 | 262,1897,1657 | 263,3960,3720 | 265,3507,3311 | 267,149,15 | 268,3818,3705 | 269,3949,3836 | 270,1098,999 | 271,1041,946 | 272,3361,3285 | 273,458,430 | 274,3892,3865 | 275,60,33 | 277,3743,3725 | 278,134,116 | 279,3647,3643

BATCH_RAW_INFO | 218,4042,3197 | 222,3339,2568 | 229,4010,3352 | 230,1893,1235 | 236,623,21 | 247,3724,3233 | 250,611,130 | 251,4005,3547 | 253,2165,1707 | 254,476,64 | 258,1610,1254 | 259,2338,2024 | 262,1898,1657 | 263,3961,3720 | 265,3508,3311 | 267,150,15 | 268,3819,3705 | 269,3950,3836 | 270,1099,999 | 271,1042,946 | 272,3362,3285 | 273,459,430 | 274,3893,3865 | 275,61,33 | 277,3744,3725 | 278,135,116 | 279,3648,3643

BATCH_RAW_INFO | 218,4043,3197 | 222,3340,2568 | 229,4011,3352 | 230,1894,1235 | 236,624,21 | 247,3725,3233 | 250,612,130 | 251,4006,3547 | 253,2166,1707 | 254,477,64 | 258,1611,1254 | 259,2339,2024 | 262,1899,1657 | 263,3962,3720 | 265,3509,3311 | 267,151,15 | 268,3820,3705 | 269,3951,3836 | 270,1100,999 | 271,1043,946 | 272,3363,3285 | 273,460,430 | 274,3894,3865 | 275,62,33 | 277,3745,3725 | 278,136,116 | 279,3649,3643

BATCH_RAW_INFO | 218,4044,3197 | 222,3341,2568 | 229,4012,3352 | 230,1895,1235 | 236,625,21 | 247,3726,3233 | 250,613,130 | 251,4007,3547 | 253,2167,1707 | 254,478,64 | 258,1612,1254 | 259,2340,2024 | 262,1900,1657 | 263,3963,3720 | 265,3510,3311 | 267,152,15 | 268,3821,3705 | 269,3952,3836 | 270,1101,999 | 271,1044,946 | 272,3364,3285 | 273,461,430 | 274,3895,3865 | 275,63,33 | 277,3746,3725 | 278,137,116 | 279,3650,3643

BATCH_RAW_INFO | 218,4045,3197 | 222,3342,2568 | 229,4013,3352 | 230,1896,1235 | 236,626,21 | 247,3727,3233 | 250,614,130 | 251,4008,3547 | 253,2168,1707 | 254,479,64 | 258,1613,1254 | 259,2341,2024 | 262,1901,1657 | 263,3964,3720 | 265,3511,3311 | 267,153,15 | 268,3822,3705 | 269,3953,3836 | 270,1102,999 | 271,1045,946 | 272,3365,3285 | 273,462,430 | 274,3896,3865 | 275,64,33 | 277,3747,3725 | 278,138,116 | 279,3651,3643

BATCH_RAW_INFO | 218,4046,3197 | 222,3343,2568 | 229,4014,3352 | 230,1897,1235 | 236,627,21 | 247,3728,3233 | 250,615,130 | 251,4009,3547 | 253,2169,1707 | 254,480,64 | 258,1614,1254 | 259,2342,2024 | 262,1902,1657 | 263,3965,3720 | 265,3512,3311 | 267,154,15 | 268,3823,3705 | 269,3954,3836 | 270,1103,999 | 271,1046,946 | 272,3366,3285 | 273,463,430 | 274,3897,3865 | 275,65,33 | 277,3748,3725 | 278,139,116 | 279,3652,3643

BATCH_RAW_INFO | 218,4047,3197 | 222,3344,2568 | 229,4015,3352 | 230,1898,1235 | 236,628,21 | 247,3729,3233 | 250,616,130 | 251,4010,3547 | 253,2170,1707 | 254,481,64 | 258,1615,1254 | 259,2343,2024 | 262,1903,1657 | 263,3966,3720 | 265,3513,3311 | 267,155,15 | 268,3824,3705 | 269,3955,3836 | 270,1104,999 | 271,1047,946 | 272,3367,3285 | 273,464,430 | 274,3898,3865 | 275,66,33 | 277,3749,3725 | 278,140,116 | 279,3653,3643

BATCH_RAW_INFO | 218,4048,3197 | 222,3345,2568 | 229,4016,3352 | 230,1899,1235 | 236,629,21 | 247,3730,3233 | 250,617,130 | 251,4011,3547 | 253,2171,1707 | 254,482,64 | 258,1616,1254 | 259,2344,2024 | 262,1904,1657 | 263,3967,3720 | 265,3514,3311 | 267,156,15 | 268,3825,3705 | 269,3956,3836 | 270,1105,999 | 271,1048,946 | 272,3368,3285 | 273,465,430 | 274,3899,3865 | 275,67,33 | 277,3750,3725 | 278,141,116 | 279,3654,3643

BATCH_RAW_INFO | 218,4049,3197 | 222,3346,2568 | 229,4017,3352 | 230,1900,1235 | 236,630,21 | 247,3731,3233 | 250,618,130 | 251,4012,3547 | 253,2172,1707 | 254,483,64 | 258,1617,1254 | 259,2345,2024 | 262,1905,1657 | 263,3968,3720 | 265,3515,3311 | 267,157,15 | 268,3826,3705 | 269,3957,3836 | 270,1106,999 | 271,1049,946 | 272,3369,3285 | 273,466,430 | 274,3900,3865 | 275,68,33 | 277,3751,3725 | 278,142,116 | 279,3655,3643

BATCH_RAW_INFO | 218,4050,3197 | 222,3347,2568 | 229,4018,3352 | 230,1901,1235 | 236,631,21 | 247,3732,3233 | 250,619,130 | 251,4013,3547 | 253,2173,1707 | 254,484,64 | 258,1618,1254 | 259,2346,2024 | 262,1906,1657 | 263,3969,3720 | 265,3516,3311 | 267,158,15 | 268,3827,3705 | 269,3958,3836 | 270,1107,999 | 271,1050,946 | 272,3370,3285 | 273,467,430 | 274,3901,3865 | 275,69,33 | 277,3752,3725 | 278,143,116 | 279,3656,3643

BATCH_RAW_INFO | 218,4051,3197 | 222,3348,2568 | 229,4019,3352 | 230,1902,1235 | 236,632,21 | 247,3733,3233 | 250,620,130 | 251,4014,3547 | 253,2174,1707 | 254,485,64 | 258,1619,1254 | 259,2347,2024 | 262,1907,1657 | 263,3970,3720 | 265,3517,3311 | 267,159,15 | 268,3828,3705 | 269,3959,3836 | 270,1108,999 | 271,1051,946 | 272,3371,3285 | 273,468,430 | 274,3902,3865 | 275,70,33 | 277,3753,3725 | 278,144,116 | 279,3657,3643

BATCH_RAW_INFO | 218,4052,3197 | 222,3349,2568 | 229,4020,3352 | 230,1903,1235 | 236,633,21 | 247,3734,3233 | 250,621,130 | 251,4015,3547 | 253,2175,1707 | 254,486,64 | 258,1620,1254 | 259,2348,2024 | 262,1908,1657 | 263,3971,3720 | 265,3518,3311 | 267,160,15 | 268,3829,3705 | 269,3960,3836 | 270,1109,999 | 271,1052,946 | 272,3372,3285 | 273,469,430 | 274,3903,3865 | 275,71,33 | 277,3754,3725 | 278,145,116 | 279,3658,3643

BATCH_RAW_INFO | 218,4053,3197 | 222,3350,2568 | 229,4021,3352 | 230,1904,1235 | 236,634,21 | 247,3735,3233 | 250,622,130 | 251,4016,3547 | 253,2176,1707 | 254,487,64 | 258,1621,1254 | 259,2349,2024 | 262,1909,1657 | 263,3972,3720 | 265,3519,3311 | 267,161,15 | 268,3830,3705 | 269,3961,3836 | 270,1110,999 | 271,1053,946 | 272,3373,3285 | 273,470,430 | 274,3904,3865 | 275,72,33 | 277,3755,3725 | 278,146,116 | 279,3659,3643

BATCH_RAW_INFO | 218,4054,3197 | 222,3351,2568 | 229,4022,3352 | 230,1905,1235 | 236,635,21 | 247,3736,3233 | 250,623,130 | 251,4017,3547 | 253,2177,1707 | 254,488,64 | 258,1622,1254 | 259,2350,2024 | 262,1910,1657 | 263,3973,3720 | 265,3520,3311 | 267,162,15 | 268,3831,3705 | 269,3962,3836 | 270,1111,999 | 271,1054,946 | 272,3374,3285 | 273,471,430 | 274,3905,3865 | 275,73,33 | 277,3756,3725 | 278,147,116 | 279,3660,3643

BATCH_RAW_INFO | 280,3623,3622

BATCH_RAW_INFO | 281,368,367

BATCH_RAW_INFO | 218,4055,3197 | 222,3352,2568 | 229,4023,3352 | 230,1906,1235 | 236,636,21 | 247,3737,3233 | 250,624,130 | 251,4018,3547 | 253,2178,1707 | 254,489,64 | 258,1623,1254 | 259,2351,2024 | 262,1911,1657 | 263,3974,3720 | 265,3521,3311 | 267,163,15 | 268,3832,3705 | 269,3963,3836 | 270,1112,999 | 271,1055,946 | 272,3375,3285 | 273,472,430 | 274,3906,3865 | 275,74,33 | 277,3757,3725 | 278,148,116 | 279,3661,3643 | 280,3624,3622 | 281,369,367

BATCH_RAW_INFO | 218,4056,3197 | 222,3353,2568 | 229,4024,3352 | 230,1907,1235 | 236,637,21 | 247,3738,3233 | 250,625,130 | 251,4019,3547 | 253,2179,1707 | 254,490,64 | 258,1624,1254 | 259,2352,2024 | 262,1912,1657 | 263,3975,3720 | 265,3522,3311 | 267,164,15 | 268,3833,3705 | 269,3964,3836 | 270,1113,999 | 271,1056,946 | 272,3376,3285 | 273,473,430 | 274,3907,3865 | 275,75,33 | 277,3758,3725 | 278,149,116 | 279,3662,3643 | 280,3625,3622 | 281,370,367

BATCH_RAW_INFO | 218,4057,3197 | 222,3354,2568 | 229,4025,3352 | 230,1908,1235 | 236,638,21 | 247,3739,3233 | 250,626,130 | 251,4020,3547 | 253,2180,1707 | 254,491,64 | 258,1625,1254 | 259,2353,2024 | 262,1913,1657 | 263,3976,3720 | 265,3523,3311 | 267,165,15 | 268,3834,3705 | 269,3965,3836 | 270,1114,999 | 271,1057,946 | 272,3377,3285 | 273,474,430 | 274,3908,3865 | 275,76,33 | 277,3759,3725 | 278,150,116 | 279,3663,3643 | 280,3626,3622 | 281,371,367

BATCH_RAW_INFO | 218,4058,3197 | 222,3355,2568 | 229,4026,3352 | 230,1909,1235 | 236,639,21 | 247,3740,3233 | 250,627,130 | 251,4021,3547 | 253,2181,1707 | 254,492,64 | 258,1626,1254 | 259,2354,2024 | 262,1914,1657 | 263,3977,3720 | 265,3524,3311 | 267,166,15 | 268,3835,3705 | 269,3966,3836 | 270,1115,999 | 271,1058,946 | 272,3378,3285 | 273,475,430 | 274,3909,3865 | 275,77,33 | 277,3760,3725 | 278,151,116 | 279,3664,3643 | 280,3627,3622 | 281,372,367

BATCH_RAW_INFO | 218,4059,3197 | 222,3356,2568 | 229,4027,3352 | 230,1910,1235 | 236,640,21 | 247,3741,3233 | 250,628,130 | 251,4022,3547 | 253,2182,1707 | 254,493,64 | 258,1627,1254 | 259,2355,2024 | 262,1915,1657 | 263,3978,3720 | 265,3525,3311 | 267,167,15 | 268,3836,3705 | 269,3967,3836 | 270,1116,999 | 271,1059,946 | 272,3379,3285 | 273,476,430 | 274,3910,3865 | 275,78,33 | 277,3761,3725 | 278,152,116 | 279,3665,3643 | 280,3628,3622 | 281,373,367

BATCH_RAW_INFO | 218,4060,3197 | 222,3357,2568 | 229,4028,3352 | 230,1911,1235 | 236,641,21 | 247,3742,3233 | 250,629,130 | 251,4023,3547 | 253,2183,1707 | 254,494,64 | 258,1628,1254 | 259,2356,2024 | 262,1916,1657 | 263,3979,3720 | 265,3526,3311 | 267,168,15 | 268,3837,3705 | 269,3968,3836 | 270,1117,999 | 271,1060,946 | 272,3380,3285 | 273,477,430 | 274,3911,3865 | 275,79,33 | 277,3762,3725 | 278,153,116 | 279,3666,3643 | 280,3629,3622 | 281,374,367

BATCH_RAW_INFO | 218,4061,3197 | 222,3358,2568 | 229,4029,3352 | 230,1912,1235 | 236,642,21 | 247,3743,3233 | 250,630,130 | 251,4024,3547 | 253,2184,1707 | 254,495,64 | 258,1629,1254 | 259,2357,2024 | 262,1917,1657 | 263,3980,3720 | 265,3527,3311 | 267,169,15 | 268,3838,3705 | 269,3969,3836 | 270,1118,999 | 271,1061,946 | 272,3381,3285 | 273,478,430 | 274,3912,3865 | 275,80,33 | 277,3763,3725 | 278,154,116 | 279,3667,3643 | 280,3630,3622 | 281,375,367

BATCH_RAW_INFO | 218,4062,3197 | 222,3359,2568 | 229,4030,3352 | 230,1913,1235 | 236,643,21 | 247,3744,3233 | 250,631,130 | 251,4025,3547 | 253,2185,1707 | 254,496,64 | 258,1630,1254 | 259,2358,2024 | 262,1918,1657 | 263,3981,3720 | 265,3528,3311 | 267,170,15 | 268,3839,3705 | 269,3970,3836 | 270,1119,999 | 271,1062,946 | 272,3382,3285 | 273,479,430 | 274,3913,3865 | 275,81,33 | 277,3764,3725 | 278,155,116 | 279,3668,3643 | 280,3631,3622 | 281,376,367

BATCH_RAW_INFO | 218,4063,3197 | 222,3360,2568 | 229,4031,3352 | 230,1914,1235 | 236,644,21 | 247,3745,3233 | 250,632,130 | 251,4026,3547 | 253,2186,1707 | 254,497,64 | 258,1631,1254 | 259,2359,2024 | 262,1919,1657 | 263,3982,3720 | 265,3529,3311 | 267,171,15 | 268,3840,3705 | 269,3971,3836 | 270,1120,999 | 271,1063,946 | 272,3383,3285 | 273,480,430 | 274,3914,3865 | 275,82,33 | 277,3765,3725 | 278,156,116 | 279,3669,3643 | 280,3632,3622 | 281,377,367

BATCH_RAW_INFO | 218,4064,3197 | 222,3361,2568 | 229,4032,3352 | 230,1915,1235 | 236,645,21 | 247,3746,3233 | 250,633,130 | 251,4027,3547 | 253,2187,1707 | 254,498,64 | 258,1632,1254 | 259,2360,2024 | 262,1920,1657 | 263,3983,3720 | 265,3530,3311 | 267,172,15 | 268,3841,3705 | 269,3972,3836 | 270,1121,999 | 271,1064,946 | 272,3384,3285 | 273,481,430 | 274,3915,3865 | 275,83,33 | 277,3766,3725 | 278,157,116 | 279,3670,3643 | 280,3633,3622 | 281,378,367

BATCH_RAW_INFO | 218,4065,3197 | 222,3362,2568 | 229,4033,3352 | 230,1916,1235 | 236,646,21 | 247,3747,3233 | 250,634,130 | 251,4028,3547 | 253,2188,1707 | 254,499,64 | 258,1633,1254 | 259,2361,2024 | 262,1921,1657 | 263,3984,3720 | 265,3531,3311 | 267,173,15 | 268,3842,3705 | 269,3973,3836 | 270,1122,999 | 271,1065,946 | 272,3385,3285 | 273,482,430 | 274,3916,3865 | 275,84,33 | 277,3767,3725 | 278,158,116 | 279,3671,3643 | 280,3634,3622 | 281,379,367

BATCH_RAW_INFO | 218,4066,3197 | 222,3363,2568 | 229,4034,3352 | 230,1917,1235 | 236,647,21 | 247,3748,3233 | 250,635,130 | 251,4029,3547 | 253,2189,1707 | 254,500,64 | 258,1634,1254 | 259,2362,2024 | 262,1922,1657 | 263,3985,3720 | 265,3532,3311 | 267,174,15 | 268,3843,3705 | 269,3974,3836 | 270,1123,999 | 271,1066,946 | 272,3386,3285 | 273,483,430 | 274,3917,3865 | 275,85,33 | 277,3768,3725 | 278,159,116 | 279,3672,3643 | 280,3635,3622 | 281,380,367

BATCH_RAW_INFO | 218,4067,3197 | 222,3364,2568 | 229,4035,3352 | 230,1918,1235 | 236,648,21 | 247,3749,3233 | 250,636,130 | 251,4030,3547 | 253,2190,1707 | 254,501,64 | 258,1635,1254 | 259,2363,2024 | 262,1923,1657 | 263,3986,3720 | 265,3533,3311 | 267,175,15 | 268,3844,3705 | 269,3975,3836 | 270,1124,999 | 271,1067,946 | 272,3387,3285 | 273,484,430 | 274,3918,3865 | 275,86,33 | 277,3769,3725 | 278,160,116 | 279,3673,3643 | 280,3636,3622 | 281,381,367

BATCH_RAW_INFO | 282,127,126

BATCH_RAW_INFO | 218,4068,3197 | 222,3365,2568 | 229,4036,3352 | 230,1919,1235 | 236,649,21 | 247,3750,3233 | 250,637,130 | 251,4031,3547 | 253,2191,1707 | 254,502,64 | 258,1636,1254 | 259,2364,2024 | 262,1924,1657 | 263,3987,3720 | 265,3534,3311 | 267,176,15 | 268,3845,3705 | 269,3976,3836 | 270,1125,999 | 271,1068,946 | 272,3388,3285 | 273,485,430 | 274,3919,3865 | 275,87,33 | 277,3770,3725 | 278,161,116 | 279,3674,3643 | 280,3637,3622 | 281,382,367 | 282,128,126

BATCH_RAW_INFO | 218,4069,3197 | 222,3366,2568 | 229,4037,3352 | 230,1920,1235 | 236,650,21 | 247,3751,3233 | 250,638,130 | 251,4032,3547 | 253,2192,1707 | 254,503,64 | 258,1637,1254 | 259,2365,2024 | 262,1925,1657 | 263,3988,3720 | 265,3535,3311 | 267,177,15 | 268,3846,3705 | 269,3977,3836 | 270,1126,999 | 271,1069,946 | 272,3389,3285 | 273,486,430 | 274,3920,3865 | 275,88,33 | 277,3771,3725 | 278,162,116 | 279,3675,3643 | 280,3638,3622 | 281,383,367 | 282,129,126

BATCH_RAW_INFO | 218,4070,3197 | 222,3367,2568 | 229,4038,3352 | 230,1921,1235 | 236,651,21 | 247,3752,3233 | 250,639,130 | 251,4033,3547 | 253,2193,1707 | 254,504,64 | 258,1638,1254 | 259,2366,2024 | 262,1926,1657 | 263,3989,3720 | 265,3536,3311 | 267,178,15 | 268,3847,3705 | 269,3978,3836 | 270,1127,999 | 271,1070,946 | 272,3390,3285 | 273,487,430 | 274,3921,3865 | 275,89,33 | 277,3772,3725 | 278,163,116 | 279,3676,3643 | 280,3639,3622 | 281,384,367 | 282,130,126

BATCH_RAW_INFO | 218,4071,3197 | 222,3368,2568 | 229,4039,3352 | 230,1922,1235 | 236,652,21 | 247,3753,3233 | 250,640,130 | 251,4034,3547 | 253,2194,1707 | 254,505,64 | 258,1639,1254 | 259,2367,2024 | 262,1927,1657 | 263,3990,3720 | 265,3537,3311 | 267,179,15 | 268,3848,3705 | 269,3979,3836 | 270,1128,999 | 271,1071,946 | 272,3391,3285 | 273,488,430 | 274,3922,3865 | 275,90,33 | 277,3773,3725 | 278,164,116 | 279,3677,3643 | 280,3640,3622 | 281,385,367 | 282,131,126

BATCH_RAW_INFO | 218,4072,3197 | 222,3369,2568 | 229,4040,3352 | 230,1923,1235 | 247,3754,3233 | 250,641,130 | 251,4035,3547 | 253,2195,1707 | 254,506,64 | 258,1640,1254 | 259,2368,2024 | 262,1928,1657 | 263,3991,3720 | 265,3538,3311 | 267,180,15 | 268,3849,3705 | 269,3980,3836 | 270,1129,999 | 271,1072,946 | 272,3392,3285 | 273,489,430 | 274,3923,3865 | 275,91,33 | 277,3774,3725 | 278,165,116 | 279,3678,3643 | 280,3641,3622 | 281,386,367 | 282,132,126

BATCH_RAW_INFO | 283,3495,3494

BATCH_RAW_INFO | 218,4073,3197 | 222,3370,2568 | 229,4041,3352 | 230,1924,1235 | 247,3755,3233 | 250,642,130 | 251,4036,3547 | 253,2196,1707 | 254,507,64 | 258,1641,1254 | 259,2369,2024 | 262,1929,1657 | 263,3992,3720 | 265,3539,3311 | 267,181,15 | 268,3850,3705 | 269,3981,3836 | 270,1130,999 | 271,1073,946 | 272,3393,3285 | 273,490,430 | 274,3924,3865 | 275,92,33 | 277,3775,3725 | 278,166,116 | 279,3679,3643 | 280,3642,3622 | 281,387,367 | 282,133,126 | 283,3496,3494

BATCH_RAW_INFO | 218,4074,3197 | 222,3371,2568 | 229,4042,3352 | 230,1925,1235 | 247,3756,3233 | 250,643,130 | 251,4037,3547 | 253,2197,1707 | 254,508,64 | 258,1642,1254 | 259,2370,2024 | 262,1930,1657 | 263,3993,3720 | 265,3540,3311 | 267,182,15 | 268,3851,3705 | 269,3982,3836 | 270,1131,999 | 271,1074,946 | 272,3394,3285 | 273,491,430 | 274,3925,3865 | 275,93,33 | 277,3776,3725 | 278,167,116 | 279,3680,3643 | 280,3643,3622 | 281,388,367 | 282,134,126 | 283,3497,3494

BATCH_RAW_INFO | 218,4075,3197 | 222,3372,2568 | 229,4043,3352 | 230,1926,1235 | 247,3757,3233 | 250,644,130 | 251,4038,3547 | 253,2198,1707 | 254,509,64 | 258,1643,1254 | 259,2371,2024 | 262,1931,1657 | 263,3994,3720 | 265,3541,3311 | 267,183,15 | 268,3852,3705 | 269,3983,3836 | 270,1132,999 | 271,1075,946 | 272,3395,3285 | 273,492,430 | 274,3926,3865 | 275,94,33 | 277,3777,3725 | 278,168,116 | 279,3681,3643 | 280,3644,3622 | 281,389,367 | 282,135,126 | 283,3498,3494

BATCH_RAW_INFO | 218,4076,3197 | 222,3373,2568 | 229,4044,3352 | 230,1927,1235 | 247,3758,3233 | 250,645,130 | 251,4039,3547 | 253,2199,1707 | 254,510,64 | 258,1644,1254 | 259,2372,2024 | 262,1932,1657 | 263,3995,3720 | 265,3542,3311 | 267,184,15 | 268,3853,3705 | 269,3984,3836 | 270,1133,999 | 271,1076,946 | 272,3396,3285 | 273,493,430 | 274,3927,3865 | 275,95,33 | 277,3778,3725 | 278,169,116 | 279,3682,3643 | 280,3645,3622 | 281,390,367 | 282,136,126 | 283,3499,3494

BATCH_RAW_INFO | 284,965,964

BATCH_RAW_INFO | 218,4077,3197 | 222,3374,2568 | 229,4045,3352 | 230,1928,1235 | 247,3759,3233 | 250,646,130 | 251,4040,3547 | 253,2200,1707 | 254,511,64 | 258,1645,1254 | 259,2373,2024 | 262,1933,1657 | 263,3996,3720 | 265,3543,3311 | 267,185,15 | 268,3854,3705 | 269,3985,3836 | 270,1134,999 | 271,1077,946 | 272,3397,3285 | 273,494,430 | 274,3928,3865 | 275,96,33 | 277,3779,3725 | 278,170,116 | 279,3683,3643 | 280,3646,3622 | 281,391,367 | 282,137,126 | 283,3500,3494 | 284,966,964

BATCH_RAW_INFO | 218,4078,3197 | 222,3375,2568 | 229,4046,3352 | 230,1929,1235 | 247,3760,3233 | 250,647,130 | 251,4041,3547 | 253,2201,1707 | 254,512,64 | 258,1646,1254 | 259,2374,2024 | 262,1934,1657 | 263,3997,3720 | 265,3544,3311 | 267,186,15 | 268,3855,3705 | 269,3986,3836 | 270,1135,999 | 271,1078,946 | 272,3398,3285 | 273,495,430 | 274,3929,3865 | 275,97,33 | 277,3780,3725 | 278,171,116 | 279,3684,3643 | 280,3647,3622 | 281,392,367 | 282,138,126 | 283,3501,3494 | 284,967,964

BATCH_RAW_INFO | 218,4079,3197 | 222,3376,2568 | 229,4047,3352 | 230,1930,1235 | 247,3761,3233 | 250,648,130 | 251,4042,3547 | 253,2202,1707 | 254,513,64 | 258,1647,1254 | 259,2375,2024 | 262,1935,1657 | 263,3998,3720 | 265,3545,3311 | 267,187,15 | 268,3856,3705 | 269,3987,3836 | 270,1136,999 | 271,1079,946 | 272,3399,3285 | 273,496,430 | 274,3930,3865 | 275,98,33 | 277,3781,3725 | 278,172,116 | 279,3685,3643 | 280,3648,3622 | 281,393,367 | 282,139,126 | 283,3502,3494 | 284,968,964

BATCH_RAW_INFO | 218,4080,3197 | 222,3377,2568 | 229,4048,3352 | 230,1931,1235 | 247,3762,3233 | 250,649,130 | 251,4043,3547 | 253,2203,1707 | 254,514,64 | 258,1648,1254 | 259,2376,2024 | 262,1936,1657 | 263,3999,3720 | 265,3546,3311 | 267,188,15 | 268,3857,3705 | 269,3988,3836 | 270,1137,999 | 271,1080,946 | 272,3400,3285 | 273,497,430 | 274,3931,3865 | 275,99,33 | 277,3782,3725 | 278,173,116 | 279,3686,3643 | 280,3649,3622 | 281,394,367 | 282,140,126 | 283,3503,3494 | 284,969,964

BATCH_RAW_INFO | 218,4081,3197 | 222,3378,2568 | 229,4049,3352 | 230,1932,1235 | 247,3763,3233 | 250,650,130 | 251,4044,3547 | 253,2204,1707 | 254,515,64 | 258,1649,1254 | 259,2377,2024 | 262,1937,1657 | 263,4000,3720 | 265,3547,3311 | 267,189,15 | 268,3858,3705 | 269,3989,3836 | 270,1138,999 | 271,1081,946 | 272,3401,3285 | 273,498,430 | 274,3932,3865 | 275,100,33 | 277,3783,3725 | 278,174,116 | 279,3687,3643 | 280,3650,3622 | 281,395,367 | 282,141,126 | 283,3504,3494 | 284,970,964

BATCH_RAW_INFO | 218,4082,3197 | 222,3379,2568 | 229,4050,3352 | 230,1933,1235 | 247,3764,3233 | 250,651,130 | 251,4045,3547 | 253,2205,1707 | 254,516,64 | 258,1650,1254 | 259,2378,2024 | 262,1938,1657 | 263,4001,3720 | 265,3548,3311 | 267,190,15 | 268,3859,3705 | 269,3990,3836 | 270,1139,999 | 271,1082,946 | 272,3402,3285 | 273,499,430 | 274,3933,3865 | 275,101,33 | 277,3784,3725 | 278,175,116 | 279,3688,3643 | 280,3651,3622 | 281,396,367 | 282,142,126 | 283,3505,3494 | 284,971,964

BATCH_RAW_INFO | 218,4083,3197 | 222,3380,2568 | 229,4051,3352 | 230,1934,1235 | 247,3765,3233 | 250,652,130 | 251,4046,3547 | 253,2206,1707 | 254,517,64 | 258,1651,1254 | 259,2379,2024 | 262,1939,1657 | 263,4002,3720 | 265,3549,3311 | 267,191,15 | 268,3860,3705 | 269,3991,3836 | 270,1140,999 | 271,1083,946 | 272,3403,3285 | 273,500,430 | 274,3934,3865 | 275,102,33 | 277,3785,3725 | 278,176,116 | 279,3689,3643 | 280,3652,3622 | 281,397,367 | 282,143,126 | 283,3506,3494 | 284,972,964

BATCH_RAW_INFO | 218,4084,3197 | 222,3381,2568 | 229,4052,3352 | 230,1935,1235 | 247,3766,3233 | 250,653,130 | 251,4047,3547 | 253,2207,1707 | 254,518,64 | 258,1652,1254 | 259,2380,2024 | 262,1940,1657 | 263,4003,3720 | 265,3550,3311 | 267,192,15 | 268,3861,3705 | 269,3992,3836 | 270,1141,999 | 271,1084,946 | 272,3404,3285 | 273,501,430 | 274,3935,3865 | 275,103,33 | 277,3786,3725 | 278,177,116 | 279,3690,3643 | 280,3653,3622 | 281,398,367 | 282,144,126 | 283,3507,3494 | 284,973,964

BATCH_RAW_INFO | 218,4085,3197 | 222,3382,2568 | 229,4053,3352 | 230,1936,1235 | 247,3767,3233 | 250,654,130 | 251,4048,3547 | 253,2208,1707 | 254,519,64 | 258,1653,1254 | 259,2381,2024 | 262,1941,1657 | 263,4004,3720 | 265,3551,3311 | 267,193,15 | 268,3862,3705 | 269,3993,3836 | 270,1142,999 | 271,1085,946 | 272,3405,3285 | 273,502,430 | 274,3936,3865 | 275,104,33 | 277,3787,3725 | 278,178,116 | 279,3691,3643 | 280,3654,3622 | 281,399,367 | 282,145,126 | 283,3508,3494 | 284,974,964

BATCH_RAW_INFO | 218,4086,3197 | 222,3383,2568 | 229,4054,3352 | 230,1937,1235 | 247,3768,3233 | 250,655,130 | 251,4049,3547 | 253,2209,1707 | 254,520,64 | 258,1654,1254 | 259,2382,2024 | 262,1942,1657 | 263,4005,3720 | 265,3552,3311 | 267,194,15 | 268,3863,3705 | 269,3994,3836 | 270,1143,999 | 271,1086,946 | 272,3406,3285 | 273,503,430 | 274,3937,3865 | 275,105,33 | 277,3788,3725 | 278,179,116 | 279,3692,3643 | 280,3655,3622 | 281,400,367 | 282,146,126 | 283,3509,3494 | 284,975,964

BATCH_RAW_INFO | 218,4087,3197 | 222,3384,2568 | 229,4055,3352 | 230,1938,1235 | 247,3769,3233 | 250,656,130 | 251,4050,3547 | 253,2210,1707 | 254,521,64 | 258,1655,1254 | 259,2383,2024 | 262,1943,1657 | 263,4006,3720 | 265,3553,3311 | 267,195,15 | 268,3864,3705 | 269,3995,3836 | 270,1144,999 | 271,1087,946 | 272,3407,3285 | 273,504,430 | 274,3938,3865 | 275,106,33 | 277,3789,3725 | 278,180,116 | 279,3693,3643 | 280,3656,3622 | 281,401,367 | 282,147,126 | 283,3510,3494 | 284,976,964

BATCH_RAW_INFO | 218,4088,3197 | 222,3385,2568 | 229,4056,3352 | 230,1939,1235 | 247,3770,3233 | 250,657,130 | 251,4051,3547 | 253,2211,1707 | 254,522,64 | 258,1656,1254 | 259,2384,2024 | 262,1944,1657 | 263,4007,3720 | 265,3554,3311 | 267,196,15 | 268,3865,3705 | 269,3996,3836 | 270,1145,999 | 271,1088,946 | 272,3408,3285 | 273,505,430 | 274,3939,3865 | 275,107,33 | 277,3790,3725 | 278,181,116 | 279,3694,3643 | 280,3657,3622 | 281,402,367 | 282,148,126 | 283,3511,3494 | 284,977,964

BATCH_RAW_INFO | 218,4089,3197 | 222,3386,2568 | 229,4057,3352 | 230,1940,1235 | 247,3771,3233 | 250,658,130 | 251,4052,3547 | 253,2212,1707 | 254,523,64 | 258,1657,1254 | 259,2385,2024 | 262,1945,1657 | 263,4008,3720 | 265,3555,3311 | 267,197,15 | 268,3866,3705 | 269,3997,3836 | 270,1146,999 | 271,1089,946 | 272,3409,3285 | 273,506,430 | 274,3940,3865 | 275,108,33 | 277,3791,3725 | 278,182,116 | 279,3695,3643 | 280,3658,3622 | 281,403,367 | 282,149,126 | 283,3512,3494 | 284,978,964

BATCH_RAW_INFO | 218,4090,3197 | 222,3387,2568 | 229,4058,3352 | 230,1941,1235 | 247,3772,3233 | 250,659,130 | 251,4053,3547 | 253,2213,1707 | 254,524,64 | 258,1658,1254 | 259,2386,2024 | 262,1946,1657 | 263,4009,3720 | 265,3556,3311 | 267,198,15 | 268,3867,3705 | 269,3998,3836 | 270,1147,999 | 271,1090,946 | 272,3410,3285 | 273,507,430 | 274,3941,3865 | 275,109,33 | 277,3792,3725 | 278,183,116 | 279,3696,3643 | 280,3659,3622 | 281,404,367 | 282,150,126 | 283,3513,3494 | 284,979,964

BATCH_RAW_INFO | 218,4091,3197 | 222,3388,2568 | 229,4059,3352 | 230,1942,1235 | 247,3773,3233 | 250,660,130 | 251,4054,3547 | 253,2214,1707 | 254,525,64 | 258,1659,1254 | 259,2387,2024 | 262,1947,1657 | 263,4010,3720 | 265,3557,3311 | 267,199,15 | 268,3868,3705 | 269,3999,3836 | 270,1148,999 | 271,1091,946 | 272,3411,3285 | 273,508,430 | 274,3942,3865 | 275,110,33 | 277,3793,3725 | 278,184,116 | 279,3697,3643 | 280,3660,3622 | 281,405,367 | 282,151,126 | 283,3514,3494 | 284,980,964

BATCH_RAW_INFO | 218,4092,3197 | 222,3389,2568 | 229,4060,3352 | 230,1943,1235 | 247,3774,3233 | 250,661,130 | 251,4055,3547 | 253,2215,1707 | 254,526,64 | 258,1660,1254 | 259,2388,2024 | 262,1948,1657 | 263,4011,3720 | 265,3558,3311 | 267,200,15 | 268,3869,3705 | 269,4000,3836 | 270,1149,999 | 271,1092,946 | 272,3412,3285 | 273,509,430 | 274,3943,3865 | 275,111,33 | 277,3794,3725 | 278,185,116 | 279,3698,3643 | 280,3661,3622 | 281,406,367 | 282,152,126 | 283,3515,3494 | 284,981,964

BATCH_RAW_INFO | 218,4093,3197 | 222,3390,2568 | 229,4061,3352 | 230,1944,1235 | 247,3775,3233 | 250,662,130 | 251,4056,3547 | 253,2216,1707 | 254,527,64 | 258,1661,1254 | 259,2389,2024 | 262,1949,1657 | 263,4012,3720 | 265,3559,3311 | 267,201,15 | 268,3870,3705 | 269,4001,3836 | 270,1150,999 | 271,1093,946 | 272,3413,3285 | 273,510,430 | 274,3944,3865 | 275,112,33 | 277,3795,3725 | 278,186,116 | 279,3699,3643 | 280,3662,3622 | 281,407,367 | 282,153,126 | 283,3516,3494 | 284,982,964

BATCH_RAW_INFO | 218,4094,3197 | 222,3391,2568 | 229,4062,3352 | 247,3776,3233 | 250,663,130 | 251,4057,3547 | 253,2217,1707 | 258,1662,1254 | 259,2390,2024 | 262,1950,1657 | 263,4013,3720 | 265,3560,3311 | 267,202,15 | 268,3871,3705 | 269,4002,3836 | 270,1151,999 | 271,1094,946 | 272,3414,3285 | 273,511,430 | 274,3945,3865 | 275,113,33 | 277,3796,3725 | 278,187,116 | 279,3700,3643 | 280,3663,3622 | 281,408,367 | 282,154,126 | 283,3517,3494 | 284,983,964

BATCH_RAW_INFO | 218,4095,3197 | 222,3392,2568 | 229,4063,3352 | 247,3777,3233 | 250,664,130 | 251,4058,3547 | 253,2218,1707 | 258,1663,1254 | 259,2391,2024 | 262,1951,1657 | 263,4014,3720 | 265,3561,3311 | 267,203,15 | 268,3872,3705 | 269,4003,3836 | 270,1152,999 | 271,1095,946 | 272,3415,3285 | 273,512,430 | 274,3946,3865 | 275,114,33 | 277,3797,3725 | 278,188,116 | 279,3701,3643 | 280,3664,3622 | 281,409,367 | 282,155,126 | 283,3518,3494 | 284,984,964

BATCH_RAW_INFO | 222,3393,2568 | 229,4064,3352 | 247,3778,3233 | 250,665,130 | 251,4059,3547 | 253,2219,1707 | 258,1664,1254 | 259,2392,2024 | 262,1952,1657 | 263,4015,3720 | 265,3562,3311 | 267,204,15 | 268,3873,3705 | 269,4004,3836 | 270,1153,999 | 271,1096,946 | 272,3416,3285 | 273,513,430 | 274,3947,3865 | 275,115,33 | 277,3798,3725 | 278,189,116 | 279,3702,3643 | 280,3665,3622 | 281,410,367 | 282,156,126 | 283,3519,3494 | 284,985,964

BATCH_RAW_INFO | 222,3394,2568 | 229,4065,3352 | 247,3779,3233 | 250,666,130 | 251,4060,3547 | 253,2220,1707 | 258,1665,1254 | 259,2393,2024 | 262,1953,1657 | 263,4016,3720 | 265,3563,3311 | 267,205,15 | 268,3874,3705 | 269,4005,3836 | 270,1154,999 | 271,1097,946 | 272,3417,3285 | 273,514,430 | 274,3948,3865 | 275,116,33 | 277,3799,3725 | 278,190,116 | 279,3703,3643 | 280,3666,3622 | 281,411,367 | 282,157,126 | 283,3520,3494 | 284,986,964

BATCH_RAW_INFO | 222,3395,2568 | 229,4066,3352 | 247,3780,3233 | 250,667,130 | 251,4061,3547 | 253,2221,1707 | 258,1666,1254 | 259,2394,2024 | 262,1954,1657 | 263,4017,3720 | 265,3564,3311 | 267,206,15 | 268,3875,3705 | 269,4006,3836 | 270,1155,999 | 271,1098,946 | 272,3418,3285 | 273,515,430 | 274,3949,3865 | 275,117,33 | 277,3800,3725 | 278,191,116 | 279,3704,3643 | 280,3667,3622 | 281,412,367 | 282,158,126 | 283,3521,3494 | 284,987,964

BATCH_RAW_INFO | 222,3396,2568 | 229,4067,3352 | 247,3781,3233 | 250,668,130 | 251,4062,3547 | 253,2222,1707 | 258,1667,1254 | 259,2395,2024 | 262,1955,1657 | 263,4018,3720 | 265,3565,3311 | 267,207,15 | 268,3876,3705 | 269,4007,3836 | 270,1156,999 | 271,1099,946 | 272,3419,3285 | 273,516,430 | 274,3950,3865 | 275,118,33 | 277,3801,3725 | 278,192,116 | 279,3705,3643 | 280,3668,3622 | 281,413,367 | 282,159,126 | 283,3522,3494 | 284,988,964

BATCH_RAW_INFO | 222,3397,2568 | 229,4068,3352 | 247,3782,3233 | 250,669,130 | 251,4063,3547 | 253,2223,1707 | 258,1668,1254 | 259,2396,2024 | 262,1956,1657 | 263,4019,3720 | 265,3566,3311 | 267,208,15 | 268,3877,3705 | 269,4008,3836 | 270,1157,999 | 271,1100,946 | 272,3420,3285 | 273,517,430 | 274,3951,3865 | 275,119,33 | 277,3802,3725 | 278,193,116 | 279,3706,3643 | 280,3669,3622 | 281,414,367 | 282,160,126 | 283,3523,3494 | 284,989,964

BATCH_RAW_INFO | 222,3398,2568 | 229,4069,3352 | 247,3783,3233 | 250,670,130 | 251,4064,3547 | 253,2224,1707 | 258,1669,1254 | 259,2397,2024 | 262,1957,1657 | 263,4020,3720 | 265,3567,3311 | 267,209,15 | 268,3878,3705 | 269,4009,3836 | 270,1158,999 | 271,1101,946 | 272,3421,3285 | 273,518,430 | 274,3952,3865 | 275,120,33 | 277,3803,3725 | 278,194,116 | 279,3707,3643 | 280,3670,3622 | 281,415,367 | 282,161,126 | 283,3524,3494 | 284,990,964

BATCH_RAW_INFO | 222,3399,2568 | 229,4070,3352 | 247,3784,3233 | 250,671,130 | 251,4065,3547 | 253,2225,1707 | 258,1670,1254 | 259,2398,2024 | 262,1958,1657 | 263,4021,3720 | 265,3568,3311 | 267,210,15 | 268,3879,3705 | 269,4010,3836 | 270,1159,999 | 271,1102,946 | 272,3422,3285 | 273,519,430 | 274,3953,3865 | 275,121,33 | 277,3804,3725 | 278,195,116 | 279,3708,3643 | 280,3671,3622 | 281,416,367 | 282,162,126 | 283,3525,3494 | 284,991,964

BATCH_RAW_INFO | 222,3400,2568 | 229,4071,3352 | 247,3785,3233 | 250,672,130 | 251,4066,3547 | 253,2226,1707 | 258,1671,1254 | 259,2399,2024 | 262,1959,1657 | 263,4022,3720 | 265,3569,3311 | 267,211,15 | 268,3880,3705 | 269,4011,3836 | 270,1160,999 | 271,1103,946 | 272,3423,3285 | 273,520,430 | 274,3954,3865 | 275,122,33 | 277,3805,3725 | 278,196,116 | 279,3709,3643 | 280,3672,3622 | 281,417,367 | 282,163,126 | 283,3526,3494 | 284,992,964

BATCH_RAW_INFO | 222,3401,2568 | 229,4072,3352 | 247,3786,3233 | 250,673,130 | 251,4067,3547 | 253,2227,1707 | 258,1672,1254 | 259,2400,2024 | 262,1960,1657 | 263,4023,3720 | 265,3570,3311 | 267,212,15 | 268,3881,3705 | 269,4012,3836 | 270,1161,999 | 271,1104,946 | 272,3424,3285 | 273,521,430 | 274,3955,3865 | 275,123,33 | 277,3806,3725 | 278,197,116 | 279,3710,3643 | 280,3673,3622 | 281,418,367 | 282,164,126 | 283,3527,3494 | 284,993,964

BATCH_RAW_INFO | 222,3402,2568 | 229,4073,3352 | 247,3787,3233 | 250,674,130 | 251,4068,3547 | 253,2228,1707 | 258,1673,1254 | 259,2401,2024 | 262,1961,1657 | 263,4024,3720 | 265,3571,3311 | 267,213,15 | 268,3882,3705 | 269,4013,3836 | 270,1162,999 | 271,1105,946 | 272,3425,3285 | 273,522,430 | 274,3956,3865 | 275,124,33 | 277,3807,3725 | 278,198,116 | 279,3711,3643 | 280,3674,3622 | 281,419,367 | 282,165,126 | 283,3528,3494 | 284,994,964

BATCH_RAW_INFO | 222,3403,2568 | 229,4074,3352 | 247,3788,3233 | 250,675,130 | 251,4069,3547 | 253,2229,1707 | 258,1674,1254 | 259,2402,2024 | 262,1962,1657 | 263,4025,3720 | 265,3572,3311 | 267,214,15 | 268,3883,3705 | 269,4014,3836 | 270,1163,999 | 271,1106,946 | 272,3426,3285 | 273,523,430 | 274,3957,3865 | 275,125,33 | 277,3808,3725 | 278,199,116 | 279,3712,3643 | 280,3675,3622 | 281,420,367 | 282,166,126 | 283,3529,3494 | 284,995,964

BATCH_RAW_INFO | 222,3404,2568 | 229,4075,3352 | 247,3789,3233 | 250,676,130 | 251,4070,3547 | 253,2230,1707 | 258,1675,1254 | 259,2403,2024 | 262,1963,1657 | 263,4026,3720 | 265,3573,3311 | 267,215,15 | 268,3884,3705 | 269,4015,3836 | 270,1164,999 | 271,1107,946 | 272,3427,3285 | 273,524,430 | 274,3958,3865 | 275,126,33 | 277,3809,3725 | 278,200,116 | 279,3713,3643 | 280,3676,3622 | 281,421,367 | 282,167,126 | 283,3530,3494 | 284,996,964

BATCH_RAW_INFO | 222,3405,2568 | 229,4076,3352 | 247,3790,3233 | 250,677,130 | 251,4071,3547 | 253,2231,1707 | 258,1676,1254 | 259,2404,2024 | 262,1964,1657 | 263,4027,3720 | 265,3574,3311 | 267,216,15 | 268,3885,3705 | 269,4016,3836 | 270,1165,999 | 271,1108,946 | 272,3428,3285 | 273,525,430 | 274,3959,3865 | 275,127,33 | 277,3810,3725 | 278,201,116 | 279,3714,3643 | 280,3677,3622 | 281,422,367 | 282,168,126 | 283,3531,3494 | 284,997,964

BATCH_RAW_INFO | 222,3406,2568 | 229,4077,3352 | 247,3791,3233 | 250,678,130 | 251,4072,3547 | 253,2232,1707 | 258,1677,1254 | 259,2405,2024 | 262,1965,1657 | 263,4028,3720 | 265,3575,3311 | 267,217,15 | 268,3886,3705 | 269,4017,3836 | 270,1166,999 | 271,1109,946 | 272,3429,3285 | 273,526,430 | 274,3960,3865 | 275,128,33 | 277,3811,3725 | 278,202,116 | 279,3715,3643 | 280,3678,3622 | 281,423,367 | 282,169,126 | 283,3532,3494 | 284,998,964

BATCH_RAW_INFO | 222,3407,2568 | 229,4078,3352 | 247,3792,3233 | 250,679,130 | 251,4073,3547 | 253,2233,1707 | 258,1678,1254 | 259,2406,2024 | 262,1966,1657 | 263,4029,3720 | 265,3576,3311 | 267,218,15 | 268,3887,3705 | 269,4018,3836 | 270,1167,999 | 271,1110,946 | 272,3430,3285 | 273,527,430 | 274,3961,3865 | 275,129,33 | 277,3812,3725 | 278,203,116 | 279,3716,3643 | 280,3679,3622 | 281,424,367 | 282,170,126 | 283,3533,3494 | 284,999,964

BATCH_RAW_INFO | 222,3408,2568 | 229,4079,3352 | 247,3793,3233 | 250,680,130 | 251,4074,3547 | 253,2234,1707 | 258,1679,1254 | 259,2407,2024 | 262,1967,1657 | 263,4030,3720 | 265,3577,3311 | 267,219,15 | 268,3888,3705 | 269,4019,3836 | 270,1168,999 | 271,1111,946 | 272,3431,3285 | 273,528,430 | 274,3962,3865 | 275,130,33 | 277,3813,3725 | 278,204,116 | 279,3717,3643 | 280,3680,3622 | 281,425,367 | 282,171,126 | 283,3534,3494 | 284,1000,964

BATCH_RAW_INFO | 222,3409,2568 | 229,4080,3352 | 247,3794,3233 | 250,681,130 | 251,4075,3547 | 253,2235,1707 | 258,1680,1254 | 259,2408,2024 | 262,1968,1657 | 263,4031,3720 | 265,3578,3311 | 267,220,15 | 268,3889,3705 | 269,4020,3836 | 270,1169,999 | 271,1112,946 | 272,3432,3285 | 273,529,430 | 274,3963,3865 | 275,131,33 | 277,3814,3725 | 278,205,116 | 279,3718,3643 | 280,3681,3622 | 281,426,367 | 282,172,126 | 283,3535,3494 | 284,1001,964

BATCH_RAW_INFO | 222,3410,2568 | 229,4081,3352 | 247,3795,3233 | 250,682,130 | 251,4076,3547 | 253,2236,1707 | 258,1681,1254 | 259,2409,2024 | 262,1969,1657 | 263,4032,3720 | 265,3579,3311 | 267,221,15 | 268,3890,3705 | 269,4021,3836 | 270,1170,999 | 271,1113,946 | 272,3433,3285 | 273,530,430 | 274,3964,3865 | 275,132,33 | 277,3815,3725 | 278,206,116 | 279,3719,3643 | 280,3682,3622 | 281,427,367 | 282,173,126 | 283,3536,3494 | 284,1002,964

BATCH_RAW_INFO | 222,3411,2568 | 229,4082,3352 | 247,3796,3233 | 250,683,130 | 251,4077,3547 | 253,2237,1707 | 258,1682,1254 | 259,2410,2024 | 262,1970,1657 | 263,4033,3720 | 265,3580,3311 | 267,222,15 | 268,3891,3705 | 269,4022,3836 | 270,1171,999 | 271,1114,946 | 272,3434,3285 | 273,531,430 | 274,3965,3865 | 275,133,33 | 277,3816,3725 | 278,207,116 | 279,3720,3643 | 280,3683,3622 | 281,428,367 | 282,174,126 | 283,3537,3494 | 284,1003,964

BATCH_RAW_INFO | 222,3412,2568 | 229,4083,3352 | 247,3797,3233 | 250,684,130 | 251,4078,3547 | 253,2238,1707 | 258,1683,1254 | 259,2411,2024 | 262,1971,1657 | 263,4034,3720 | 265,3581,3311 | 267,223,15 | 268,3892,3705 | 269,4023,3836 | 270,1172,999 | 271,1115,946 | 272,3435,3285 | 273,532,430 | 274,3966,3865 | 275,134,33 | 277,3817,3725 | 278,208,116 | 279,3721,3643 | 280,3684,3622 | 281,429,367 | 282,175,126 | 283,3538,3494 | 284,1004,964

BATCH_RAW_INFO | 222,3413,2568 | 229,4084,3352 | 247,3798,3233 | 250,685,130 | 251,4079,3547 | 253,2239,1707 | 258,1684,1254 | 259,2412,2024 | 262,1972,1657 | 263,4035,3720 | 265,3582,3311 | 267,224,15 | 268,3893,3705 | 269,4024,3836 | 270,1173,999 | 271,1116,946 | 272,3436,3285 | 273,533,430 | 274,3967,3865 | 275,135,33 | 277,3818,3725 | 278,209,116 | 279,3722,3643 | 280,3685,3622 | 281,430,367 | 282,176,126 | 283,3539,3494 | 284,1005,964

BATCH_RAW_INFO | 222,3414,2568 | 229,4085,3352 | 247,3799,3233 | 250,686,130 | 251,4080,3547 | 253,2240,1707 | 258,1685,1254 | 259,2413,2024 | 262,1973,1657 | 263,4036,3720 | 265,3583,3311 | 267,225,15 | 268,3894,3705 | 269,4025,3836 | 270,1174,999 | 271,1117,946 | 272,3437,3285 | 273,534,430 | 274,3968,3865 | 275,136,33 | 277,3819,3725 | 278,210,116 | 279,3723,3643 | 280,3686,3622 | 281,431,367 | 282,177,126 | 283,3540,3494 | 284,1006,964

BATCH_RAW_INFO | 222,3415,2568 | 229,4086,3352 | 247,3800,3233 | 250,687,130 | 251,4081,3547 | 253,2241,1707 | 258,1686,1254 | 259,2414,2024 | 262,1974,1657 | 263,4037,3720 | 265,3584,3311 | 267,226,15 | 268,3895,3705 | 269,4026,3836 | 270,1175,999 | 271,1118,946 | 272,3438,3285 | 273,535,430 | 274,3969,3865 | 275,137,33 | 277,3820,3725 | 278,211,116 | 279,3724,3643 | 280,3687,3622 | 281,432,367 | 282,178,126 | 283,3541,3494 | 284,1007,964

BATCH_RAW_INFO | 222,3416,2568 | 229,4087,3352 | 247,3801,3233 | 250,688,130 | 251,4082,3547 | 253,2242,1707 | 258,1687,1254 | 259,2415,2024 | 262,1975,1657 | 263,4038,3720 | 265,3585,3311 | 267,227,15 | 268,3896,3705 | 269,4027,3836 | 270,1176,999 | 271,1119,946 | 272,3439,3285 | 273,536,430 | 274,3970,3865 | 275,138,33 | 277,3821,3725 | 278,212,116 | 279,3725,3643 | 280,3688,3622 | 281,433,367 | 282,179,126 | 283,3542,3494 | 284,1008,964

BATCH_RAW_INFO | 285,3861,3860

BATCH_RAW_INFO | 222,3417,2568 | 229,4088,3352 | 247,3802,3233 | 250,689,130 | 251,4083,3547 | 253,2243,1707 | 258,1688,1254 | 259,2416,2024 | 262,1976,1657 | 263,4039,3720 | 265,3586,3311 | 267,228,15 | 268,3897,3705 | 269,4028,3836 | 270,1177,999 | 271,1120,946 | 272,3440,3285 | 273,537,430 | 274,3971,3865 | 275,139,33 | 277,3822,3725 | 278,213,116 | 279,3726,3643 | 280,3689,3622 | 281,434,367 | 282,180,126 | 283,3543,3494 | 284,1009,964 | 285,3862,3860

BATCH_RAW_INFO | 222,3418,2568 | 229,4089,3352 | 247,3803,3233 | 250,690,130 | 251,4084,3547 | 253,2244,1707 | 258,1689,1254 | 259,2417,2024 | 262,1977,1657 | 263,4040,3720 | 265,3587,3311 | 267,229,15 | 268,3898,3705 | 269,4029,3836 | 270,1178,999 | 271,1121,946 | 272,3441,3285 | 273,538,430 | 274,3972,3865 | 275,140,33 | 277,3823,3725 | 278,214,116 | 279,3727,3643 | 280,3690,3622 | 281,435,367 | 282,181,126 | 283,3544,3494 | 284,1010,964 | 285,3863,3860

BATCH_RAW_INFO | 222,3419,2568 | 229,4090,3352 | 247,3804,3233 | 250,691,130 | 251,4085,3547 | 253,2245,1707 | 258,1690,1254 | 259,2418,2024 | 262,1978,1657 | 263,4041,3720 | 265,3588,3311 | 267,230,15 | 268,3899,3705 | 269,4030,3836 | 270,1179,999 | 271,1122,946 | 272,3442,3285 | 273,539,430 | 274,3973,3865 | 275,141,33 | 277,3824,3725 | 278,215,116 | 279,3728,3643 | 280,3691,3622 | 281,436,367 | 282,182,126 | 283,3545,3494 | 284,1011,964 | 285,3864,3860

BATCH_RAW_INFO | 222,3420,2568 | 229,4091,3352 | 247,3805,3233 | 250,692,130 | 251,4086,3547 | 253,2246,1707 | 258,1691,1254 | 259,2419,2024 | 262,1979,1657 | 263,4042,3720 | 265,3589,3311 | 267,231,15 | 268,3900,3705 | 269,4031,3836 | 270,1180,999 | 271,1123,946 | 272,3443,3285 | 273,540,430 | 274,3974,3865 | 275,142,33 | 277,3825,3725 | 278,216,116 | 279,3729,3643 | 280,3692,3622 | 281,437,367 | 282,183,126 | 283,3546,3494 | 284,1012,964 | 285,3865,3860

BATCH_RAW_INFO | 222,3421,2568 | 229,4092,3352 | 247,3806,3233 | 250,693,130 | 251,4087,3547 | 253,2247,1707 | 258,1692,1254 | 259,2420,2024 | 262,1980,1657 | 263,4043,3720 | 265,3590,3311 | 267,232,15 | 268,3901,3705 | 269,4032,3836 | 270,1181,999 | 271,1124,946 | 272,3444,3285 | 273,541,430 | 274,3975,3865 | 275,143,33 | 277,3826,3725 | 278,217,116 | 279,3730,3643 | 280,3693,3622 | 281,438,367 | 282,184,126 | 283,3547,3494 | 284,1013,964 | 285,3866,3860

BATCH_RAW_INFO | 222,3422,2568 | 229,4093,3352 | 247,3807,3233 | 250,694,130 | 251,4088,3547 | 258,1693,1254 | 259,2421,2024 | 262,1981,1657 | 263,4044,3720 | 265,3591,3311 | 267,233,15 | 268,3902,3705 | 269,4033,3836 | 270,1182,999 | 271,1125,946 | 272,3445,3285 | 273,542,430 | 274,3976,3865 | 275,144,33 | 277,3827,3725 | 278,218,116 | 279,3731,3643 | 280,3694,3622 | 281,439,367 | 282,185,126 | 283,3548,3494 | 284,1014,964 | 285,3867,3860

BATCH_RAW_INFO | 222,3423,2568 | 229,4094,3352 | 247,3808,3233 | 250,695,130 | 251,4089,3547 | 258,1694,1254 | 259,2422,2024 | 262,1982,1657 | 263,4045,3720 | 265,3592,3311 | 267,234,15 | 268,3903,3705 | 269,4034,3836 | 270,1183,999 | 271,1126,946 | 272,3446,3285 | 273,543,430 | 274,3977,3865 | 275,145,33 | 277,3828,3725 | 278,219,116 | 279,3732,3643 | 280,3695,3622 | 281,440,367 | 282,186,126 | 283,3549,3494 | 284,1015,964 | 285,3868,3860

BATCH_RAW_INFO | 222,3424,2568 | 229,4095,3352 | 247,3809,3233 | 250,696,130 | 251,4090,3547 | 258,1695,1254 | 259,2423,2024 | 262,1983,1657 | 263,4046,3720 | 265,3593,3311 | 267,235,15 | 268,3904,3705 | 269,4035,3836 | 270,1184,999 | 271,1127,946 | 272,3447,3285 | 273,544,430 | 274,3978,3865 | 275,146,33 | 277,3829,3725 | 278,220,116 | 279,3733,3643 | 280,3696,3622 | 281,441,367 | 282,187,126 | 283,3550,3494 | 284,1016,964 | 285,3869,3860

BATCH_RAW_INFO | 222,3425,2568 | 247,3810,3233 | 250,697,130 | 251,4091,3547 | 258,1696,1254 | 259,2424,2024 | 262,1984,1657 | 263,4047,3720 | 265,3594,3311 | 267,236,15 | 268,3905,3705 | 269,4036,3836 | 270,1185,999 | 271,1128,946 | 272,3448,3285 | 273,545,430 | 274,3979,3865 | 275,147,33 | 277,3830,3725 | 278,221,116 | 279,3734,3643 | 280,3697,3622 | 281,442,367 | 282,188,126 | 283,3551,3494 | 284,1017,964 | 285,3870,3860

BATCH_RAW_INFO | 222,3426,2568 | 247,3811,3233 | 250,698,130 | 251,4092,3547 | 258,1697,1254 | 259,2425,2024 | 262,1985,1657 | 263,4048,3720 | 265,3595,3311 | 267,237,15 | 268,3906,3705 | 269,4037,3836 | 270,1186,999 | 271,1129,946 | 272,3449,3285 | 273,546,430 | 274,3980,3865 | 275,148,33 | 277,3831,3725 | 278,222,116 | 279,3735,3643 | 280,3698,3622 | 281,443,367 | 282,189,126 | 283,3552,3494 | 284,1018,964 | 285,3871,3860

BATCH_RAW_INFO | 222,3427,2568 | 247,3812,3233 | 250,699,130 | 251,4093,3547 | 258,1698,1254 | 259,2426,2024 | 262,1986,1657 | 263,4049,3720 | 265,3596,3311 | 267,238,15 | 268,3907,3705 | 269,4038,3836 | 270,1187,999 | 271,1130,946 | 272,3450,3285 | 273,547,430 | 274,3981,3865 | 275,149,33 | 277,3832,3725 | 278,223,116 | 279,3736,3643 | 280,3699,3622 | 281,444,367 | 282,190,126 | 283,3553,3494 | 284,1019,964 | 285,3872,3860

BATCH_RAW_INFO | 222,3428,2568 | 247,3813,3233 | 250,700,130 | 251,4094,3547 | 258,1699,1254 | 259,2427,2024 | 262,1987,1657 | 263,4050,3720 | 265,3597,3311 | 267,239,15 | 268,3908,3705 | 269,4039,3836 | 270,1188,999 | 271,1131,946 | 272,3451,3285 | 273,548,430 | 274,3982,3865 | 275,150,33 | 277,3833,3725 | 278,224,116 | 279,3737,3643 | 280,3700,3622 | 281,445,367 | 282,191,126 | 283,3554,3494 | 284,1020,964 | 285,3873,3860

BATCH_RAW_INFO | 222,3429,2568 | 247,3814,3233 | 250,701,130 | 251,4095,3547 | 258,1700,1254 | 259,2428,2024 | 262,1988,1657 | 263,4051,3720 | 265,3598,3311 | 267,240,15 | 268,3909,3705 | 269,4040,3836 | 270,1189,999 | 271,1132,946 | 272,3452,3285 | 273,549,430 | 274,3983,3865 | 275,151,33 | 277,3834,3725 | 278,225,116 | 279,3738,3643 | 280,3701,3622 | 281,446,367 | 282,192,126 | 283,3555,3494 | 284,1021,964 | 285,3874,3860

BATCH_RAW_INFO | 222,3430,2568 | 247,3815,3233 | 250,702,130 | 258,1701,1254 | 259,2429,2024 | 262,1989,1657 | 263,4052,3720 | 265,3599,3311 | 267,241,15 | 268,3910,3705 | 269,4041,3836 | 270,1190,999 | 271,1133,946 | 272,3453,3285 | 273,550,430 | 274,3984,3865 | 275,152,33 | 277,3835,3725 | 278,226,116 | 279,3739,3643 | 280,3702,3622 | 281,447,367 | 282,193,126 | 283,3556,3494 | 284,1022,964 | 285,3875,3860

BATCH_RAW_INFO | 222,3431,2568 | 247,3816,3233 | 250,703,130 | 258,1702,1254 | 259,2430,2024 | 262,1990,1657 | 263,4053,3720 | 265,3600,3311 | 267,242,15 | 268,3911,3705 | 269,4042,3836 | 270,1191,999 | 271,1134,946 | 272,3454,3285 | 273,551,430 | 274,3985,3865 | 275,153,33 | 277,3836,3725 | 278,227,116 | 279,3740,3643 | 280,3703,3622 | 281,448,367 | 282,194,126 | 283,3557,3494 | 284,1023,964 | 285,3876,3860

BATCH_RAW_INFO | 222,3432,2568 | 247,3817,3233 | 250,704,130 | 258,1703,1254 | 259,2431,2024 | 262,1991,1657 | 263,4054,3720 | 265,3601,3311 | 267,243,15 | 268,3912,3705 | 269,4043,3836 | 270,1192,999 | 271,1135,946 | 272,3455,3285 | 273,552,430 | 274,3986,3865 | 275,154,33 | 277,3837,3725 | 278,228,116 | 279,3741,3643 | 280,3704,3622 | 281,449,367 | 282,195,126 | 283,3558,3494 | 284,1024,964 | 285,3877,3860

BATCH_RAW_INFO | 222,3433,2568 | 247,3818,3233 | 250,705,130 | 258,1704,1254 | 259,2432,2024 | 262,1992,1657 | 263,4055,3720 | 265,3602,3311 | 267,244,15 | 268,3913,3705 | 269,4044,3836 | 270,1193,999 | 271,1136,946 | 272,3456,3285 | 273,553,430 | 274,3987,3865 | 275,155,33 | 277,3838,3725 | 278,229,116 | 279,3742,3643 | 280,3705,3622 | 281,450,367 | 282,196,126 | 283,3559,3494 | 284,1025,964 | 285,3878,3860

BATCH_RAW_INFO | 222,3434,2568 | 247,3819,3233 | 250,706,130 | 258,1705,1254 | 259,2433,2024 | 262,1993,1657 | 263,4056,3720 | 265,3603,3311 | 267,245,15 | 268,3914,3705 | 269,4045,3836 | 270,1194,999 | 271,1137,946 | 272,3457,3285 | 273,554,430 | 274,3988,3865 | 275,156,33 | 277,3839,3725 | 278,230,116 | 279,3743,3643 | 280,3706,3622 | 281,451,367 | 282,197,126 | 283,3560,3494 | 284,1026,964 | 285,3879,3860

BATCH_RAW_INFO | 222,3435,2568 | 247,3820,3233 | 250,707,130 | 258,1706,1254 | 259,2434,2024 | 262,1994,1657 | 263,4057,3720 | 265,3604,3311 | 267,246,15 | 268,3915,3705 | 269,4046,3836 | 270,1195,999 | 271,1138,946 | 272,3458,3285 | 273,555,430 | 274,3989,3865 | 275,157,33 | 277,3840,3725 | 278,231,116 | 279,3744,3643 | 280,3707,3622 | 281,452,367 | 282,198,126 | 283,3561,3494 | 284,1027,964 | 285,3880,3860

BATCH_RAW_INFO | 222,3436,2568 | 247,3821,3233 | 250,708,130 | 258,1707,1254 | 259,2435,2024 | 262,1995,1657 | 263,4058,3720 | 265,3605,3311 | 267,247,15 | 268,3916,3705 | 269,4047,3836 | 270,1196,999 | 271,1139,946 | 272,3459,3285 | 273,556,430 | 274,3990,3865 | 275,158,33 | 277,3841,3725 | 278,232,116 | 279,3745,3643 | 280,3708,3622 | 281,453,367 | 282,199,126 | 283,3562,3494 | 284,1028,964 | 285,3881,3860

BATCH_RAW_INFO | 222,3437,2568 | 247,3822,3233 | 250,709,130 | 258,1708,1254 | 259,2436,2024 | 262,1996,1657 | 263,4059,3720 | 265,3606,3311 | 267,248,15 | 268,3917,3705 | 269,4048,3836 | 270,1197,999 | 271,1140,946 | 272,3460,3285 | 273,557,430 | 274,3991,3865 | 275,159,33 | 277,3842,3725 | 278,233,116 | 279,3746,3643 | 280,3709,3622 | 281,454,367 | 282,200,126 | 283,3563,3494 | 284,1029,964 | 285,3882,3860

BATCH_RAW_INFO | 222,3438,2568 | 247,3823,3233 | 250,710,130 | 258,1709,1254 | 259,2437,2024 | 262,1997,1657 | 263,4060,3720 | 265,3607,3311 | 267,249,15 | 268,3918,3705 | 269,4049,3836 | 270,1198,999 | 271,1141,946 | 272,3461,3285 | 273,558,430 | 274,3992,3865 | 275,160,33 | 277,3843,3725 | 278,234,116 | 279,3747,3643 | 280,3710,3622 | 281,455,367 | 282,201,126 | 283,3564,3494 | 284,1030,964 | 285,3883,3860

BATCH_RAW_INFO | 222,3439,2568 | 247,3824,3233 | 250,711,130 | 258,1710,1254 | 259,2438,2024 | 262,1998,1657 | 263,4061,3720 | 265,3608,3311 | 267,250,15 | 268,3919,3705 | 269,4050,3836 | 270,1199,999 | 271,1142,946 | 272,3462,3285 | 273,559,430 | 274,3993,3865 | 275,161,33 | 277,3844,3725 | 278,235,116 | 279,3748,3643 | 280,3711,3622 | 281,456,367 | 282,202,126 | 283,3565,3494 | 284,1031,964 | 285,3884,3860

BATCH_RAW_INFO | 222,3440,2568 | 247,3825,3233 | 250,712,130 | 258,1711,1254 | 259,2439,2024 | 262,1999,1657 | 263,4062,3720 | 265,3609,3311 | 267,251,15 | 268,3920,3705 | 269,4051,3836 | 270,1200,999 | 271,1143,946 | 272,3463,3285 | 273,560,430 | 274,3994,3865 | 275,162,33 | 277,3845,3725 | 278,236,116 | 279,3749,3643 | 280,3712,3622 | 281,457,367 | 282,203,126 | 283,3566,3494 | 284,1032,964 | 285,3885,3860

BATCH_RAW_INFO | 222,3441,2568 | 247,3826,3233 | 250,713,130 | 258,1712,1254 | 259,2440,2024 | 262,2000,1657 | 263,4063,3720 | 265,3610,3311 | 267,252,15 | 268,3921,3705 | 269,4052,3836 | 270,1201,999 | 271,1144,946 | 272,3464,3285 | 273,561,430 | 274,3995,3865 | 275,163,33 | 277,3846,3725 | 278,237,116 | 279,3750,3643 | 280,3713,3622 | 281,458,367 | 282,204,126 | 283,3567,3494 | 284,1033,964 | 285,3886,3860

BATCH_RAW_INFO | 222,3442,2568 | 247,3827,3233 | 250,714,130 | 258,1713,1254 | 259,2441,2024 | 262,2001,1657 | 263,4064,3720 | 265,3611,3311 | 267,253,15 | 268,3922,3705 | 269,4053,3836 | 270,1202,999 | 271,1145,946 | 272,3465,3285 | 273,562,430 | 274,3996,3865 | 275,164,33 | 277,3847,3725 | 278,238,116 | 279,3751,3643 | 280,3714,3622 | 281,459,367 | 282,205,126 | 283,3568,3494 | 284,1034,964 | 285,3887,3860

BATCH_RAW_INFO | 286,21,20

BATCH_RAW_INFO | 222,3443,2568 | 247,3828,3233 | 250,715,130 | 258,1714,1254 | 259,2442,2024 | 262,2002,1657 | 263,4065,3720 | 265,3612,3311 | 267,254,15 | 268,3923,3705 | 269,4054,3836 | 270,1203,999 | 271,1146,946 | 272,3466,3285 | 273,563,430 | 274,3997,3865 | 275,165,33 | 277,3848,3725 | 278,239,116 | 279,3752,3643 | 280,3715,3622 | 281,460,367 | 282,206,126 | 283,3569,3494 | 284,1035,964 | 285,3888,3860 | 286,22,20

BATCH_RAW_INFO | 222,3444,2568 | 247,3829,3233 | 250,716,130 | 258,1715,1254 | 259,2443,2024 | 262,2003,1657 | 263,4066,3720 | 265,3613,3311 | 267,255,15 | 268,3924,3705 | 269,4055,3836 | 270,1204,999 | 271,1147,946 | 272,3467,3285 | 273,564,430 | 274,3998,3865 | 275,166,33 | 277,3849,3725 | 278,240,116 | 279,3753,3643 | 280,3716,3622 | 281,461,367 | 282,207,126 | 283,3570,3494 | 284,1036,964 | 285,3889,3860 | 286,23,20

BATCH_RAW_INFO | 287,3,2

BATCH_RAW_INFO | 222,3445,2568 | 247,3830,3233 | 250,717,130 | 258,1716,1254 | 259,2444,2024 | 262,2004,1657 | 263,4067,3720 | 265,3614,3311 | 267,256,15 | 268,3925,3705 | 269,4056,3836 | 270,1205,999 | 271,1148,946 | 272,3468,3285 | 273,565,430 | 274,3999,3865 | 275,167,33 | 277,3850,3725 | 278,241,116 | 279,3754,3643 | 280,3717,3622 | 281,462,367 | 282,208,126 | 283,3571,3494 | 284,1037,964 | 285,3890,3860 | 286,24,20 | 287,4,2

BATCH_RAW_INFO | 222,3446,2568 | 247,3831,3233 | 250,718,130 | 258,1717,1254 | 259,2445,2024 | 262,2005,1657 | 263,4068,3720 | 265,3615,3311 | 267,257,15 | 268,3926,3705 | 269,4057,3836 | 270,1206,999 | 271,1149,946 | 272,3469,3285 | 273,566,430 | 274,4000,3865 | 275,168,33 | 277,3851,3725 | 278,242,116 | 279,3755,3643 | 280,3718,3622 | 281,463,367 | 282,209,126 | 283,3572,3494 | 284,1038,964 | 285,3891,3860 | 286,25,20 | 287,5,2

BATCH_RAW_INFO | 222,3447,2568 | 247,3832,3233 | 250,719,130 | 258,1718,1254 | 259,2446,2024 | 262,2006,1657 | 263,4069,3720 | 265,3616,3311 | 267,258,15 | 268,3927,3705 | 269,4058,3836 | 270,1207,999 | 271,1150,946 | 272,3470,3285 | 273,567,430 | 274,4001,3865 | 275,169,33 | 277,3852,3725 | 278,243,116 | 279,3756,3643 | 280,3719,3622 | 281,464,367 | 282,210,126 | 283,3573,3494 | 284,1039,964 | 285,3892,3860 | 286,26,20 | 287,6,2

BATCH_RAW_INFO | 222,3448,2568 | 247,3833,3233 | 250,720,130 | 258,1719,1254 | 259,2447,2024 | 262,2007,1657 | 263,4070,3720 | 265,3617,3311 | 267,259,15 | 268,3928,3705 | 269,4059,3836 | 270,1208,999 | 271,1151,946 | 272,3471,3285 | 273,568,430 | 274,4002,3865 | 275,170,33 | 277,3853,3725 | 278,244,116 | 279,3757,3643 | 280,3720,3622 | 281,465,367 | 282,211,126 | 283,3574,3494 | 284,1040,964 | 285,3893,3860 | 286,27,20 | 287,7,2

BATCH_RAW_INFO | 222,3449,2568 | 247,3834,3233 | 250,721,130 | 258,1720,1254 | 259,2448,2024 | 262,2008,1657 | 263,4071,3720 | 265,3618,3311 | 267,260,15 | 268,3929,3705 | 269,4060,3836 | 270,1209,999 | 271,1152,946 | 272,3472,3285 | 273,569,430 | 274,4003,3865 | 275,171,33 | 277,3854,3725 | 278,245,116 | 279,3758,3643 | 280,3721,3622 | 281,466,367 | 282,212,126 | 283,3575,3494 | 284,1041,964 | 285,3894,3860 | 286,28,20 | 287,8,2

BATCH_RAW_INFO | 222,3450,2568 | 247,3835,3233 | 250,722,130 | 258,1721,1254 | 259,2449,2024 | 262,2009,1657 | 263,4072,3720 | 265,3619,3311 | 267,261,15 | 268,3930,3705 | 269,4061,3836 | 270,1210,999 | 271,1153,946 | 272,3473,3285 | 273,570,430 | 274,4004,3865 | 275,172,33 | 277,3855,3725 | 278,246,116 | 279,3759,3643 | 280,3722,3622 | 281,467,367 | 282,213,126 | 283,3576,3494 | 284,1042,964 | 285,3895,3860 | 286,29,20 | 287,9,2

BATCH_RAW_INFO | 247,3836,3233 | 250,723,130 | 258,1722,1254 | 259,2450,2024 | 262,2010,1657 | 263,4073,3720 | 265,3620,3311 | 267,262,15 | 268,3931,3705 | 269,4062,3836 | 270,1211,999 | 271,1154,946 | 272,3474,3285 | 273,571,430 | 274,4005,3865 | 275,173,33 | 277,3856,3725 | 278,247,116 | 279,3760,3643 | 280,3723,3622 | 281,468,367 | 282,214,126 | 283,3577,3494 | 284,1043,964 | 285,3896,3860 | 286,30,20 | 287,10,2

BATCH_RAW_INFO | 247,3837,3233 | 250,724,130 | 258,1723,1254 | 259,2451,2024 | 262,2011,1657 | 263,4074,3720 | 265,3621,3311 | 267,263,15 | 268,3932,3705 | 269,4063,3836 | 270,1212,999 | 271,1155,946 | 272,3475,3285 | 273,572,430 | 274,4006,3865 | 275,174,33 | 277,3857,3725 | 278,248,116 | 279,3761,3643 | 280,3724,3622 | 281,469,367 | 282,215,126 | 283,3578,3494 | 284,1044,964 | 285,3897,3860 | 286,31,20 | 287,11,2

BATCH_RAW_INFO | 247,3838,3233 | 250,725,130 | 258,1724,1254 | 259,2452,2024 | 262,2012,1657 | 263,4075,3720 | 265,3622,3311 | 267,264,15 | 268,3933,3705 | 269,4064,3836 | 270,1213,999 | 271,1156,946 | 272,3476,3285 | 273,573,430 | 274,4007,3865 | 275,175,33 | 277,3858,3725 | 278,249,116 | 279,3762,3643 | 280,3725,3622 | 281,470,367 | 282,216,126 | 283,3579,3494 | 284,1045,964 | 285,3898,3860 | 286,32,20 | 287,12,2

BATCH_RAW_INFO | 247,3839,3233 | 250,726,130 | 258,1725,1254 | 259,2453,2024 | 262,2013,1657 | 263,4076,3720 | 265,3623,3311 | 267,265,15 | 268,3934,3705 | 269,4065,3836 | 270,1214,999 | 271,1157,946 | 272,3477,3285 | 273,574,430 | 274,4008,3865 | 275,176,33 | 277,3859,3725 | 278,250,116 | 279,3763,3643 | 280,3726,3622 | 281,471,367 | 282,217,126 | 283,3580,3494 | 284,1046,964 | 285,3899,3860 | 286,33,20 | 287,13,2

BATCH_RAW_INFO | 288,10,9

BATCH_RAW_INFO | 247,3840,3233 | 250,727,130 | 258,1726,1254 | 259,2454,2024 | 262,2014,1657 | 263,4077,3720 | 265,3624,3311 | 267,266,15 | 268,3935,3705 | 269,4066,3836 | 270,1215,999 | 272,3478,3285 | 273,575,430 | 274,4009,3865 | 275,177,33 | 277,3860,3725 | 278,251,116 | 279,3764,3643 | 280,3727,3622 | 281,472,367 | 282,218,126 | 283,3581,3494 | 284,1047,964 | 285,3900,3860 | 286,34,20 | 287,14,2 | 288,11,9

BATCH_RAW_INFO | 247,3841,3233 | 258,1727,1254 | 259,2455,2024 | 262,2015,1657 | 263,4078,3720 | 265,3625,3311 | 267,267,15 | 268,3936,3705 | 269,4067,3836 | 270,1216,999 | 272,3479,3285 | 273,576,430 | 274,4010,3865 | 275,178,33 | 277,3861,3725 | 278,252,116 | 279,3765,3643 | 280,3728,3622 | 281,473,367 | 282,219,126 | 283,3582,3494 | 284,1048,964 | 285,3901,3860 | 286,35,20 | 287,15,2 | 288,12,9

BATCH_RAW_INFO | 247,3842,3233 | 258,1728,1254 | 259,2456,2024 | 262,2016,1657 | 263,4079,3720 | 265,3626,3311 | 267,268,15 | 268,3937,3705 | 269,4068,3836 | 270,1217,999 | 272,3480,3285 | 273,577,430 | 274,4011,3865 | 275,179,33 | 277,3862,3725 | 278,253,116 | 279,3766,3643 | 280,3729,3622 | 281,474,367 | 282,220,126 | 283,3583,3494 | 284,1049,964 | 285,3902,3860 | 286,36,20 | 287,16,2 | 288,13,9

BATCH_RAW_INFO | 247,3843,3233 | 258,1729,1254 | 259,2457,2024 | 262,2017,1657 | 263,4080,3720 | 265,3627,3311 | 267,269,15 | 268,3938,3705 | 269,4069,3836 | 270,1218,999 | 272,3481,3285 | 273,578,430 | 274,4012,3865 | 275,180,33 | 277,3863,3725 | 278,254,116 | 279,3767,3643 | 280,3730,3622 | 281,475,367 | 282,221,126 | 283,3584,3494 | 284,1050,964 | 285,3903,3860 | 286,37,20 | 287,17,2 | 288,14,9

BATCH_RAW_INFO | 247,3844,3233 | 258,1730,1254 | 259,2458,2024 | 262,2018,1657 | 263,4081,3720 | 265,3628,3311 | 267,270,15 | 268,3939,3705 | 269,4070,3836 | 270,1219,999 | 272,3482,3285 | 273,579,430 | 274,4013,3865 | 275,181,33 | 277,3864,3725 | 278,255,116 | 279,3768,3643 | 280,3731,3622 | 281,476,367 | 282,222,126 | 283,3585,3494 | 284,1051,964 | 285,3904,3860 | 286,38,20 | 287,18,2 | 288,15,9

BATCH_RAW_INFO | 247,3845,3233 | 258,1731,1254 | 259,2459,2024 | 262,2019,1657 | 263,4082,3720 | 265,3629,3311 | 267,271,15 | 268,3940,3705 | 269,4071,3836 | 270,1220,999 | 272,3483,3285 | 273,580,430 | 274,4014,3865 | 275,182,33 | 277,3865,3725 | 278,256,116 | 279,3769,3643 | 280,3732,3622 | 281,477,367 | 282,223,126 | 283,3586,3494 | 284,1052,964 | 285,3905,3860 | 286,39,20 | 287,19,2 | 288,16,9

BATCH_RAW_INFO | 289,108,107 | 290,263,262

BATCH_RAW_INFO | 247,3846,3233 | 258,1732,1254 | 259,2460,2024 | 262,2020,1657 | 263,4083,3720 | 265,3630,3311 | 267,272,15 | 268,3941,3705 | 269,4072,3836 | 270,1221,999 | 272,3484,3285 | 273,581,430 | 274,4015,3865 | 275,183,33 | 277,3866,3725 | 278,257,116 | 279,3770,3643 | 280,3733,3622 | 281,478,367 | 282,224,126 | 283,3587,3494 | 284,1053,964 | 285,3906,3860 | 286,40,20 | 287,20,2 | 288,17,9 | 289,109,107 | 290,264,262

BATCH_RAW_INFO | 247,3847,3233 | 258,1733,1254 | 259,2461,2024 | 262,2021,1657 | 263,4084,3720 | 265,3631,3311 | 267,273,15 | 268,3942,3705 | 269,4073,3836 | 270,1222,999 | 272,3485,3285 | 273,582,430 | 274,4016,3865 | 275,184,33 | 277,3867,3725 | 278,258,116 | 279,3771,3643 | 280,3734,3622 | 281,479,367 | 282,225,126 | 283,3588,3494 | 284,1054,964 | 285,3907,3860 | 286,41,20 | 287,21,2 | 288,18,9 | 289,110,107 | 290,265,262

BATCH_RAW_INFO | 247,3848,3233 | 258,1734,1254 | 259,2462,2024 | 262,2022,1657 | 263,4085,3720 | 265,3632,3311 | 267,274,15 | 268,3943,3705 | 269,4074,3836 | 270,1223,999 | 272,3486,3285 | 273,583,430 | 274,4017,3865 | 275,185,33 | 277,3868,3725 | 278,259,116 | 279,3772,3643 | 280,3735,3622 | 281,480,367 | 282,226,126 | 283,3589,3494 | 284,1055,964 | 285,3908,3860 | 286,42,20 | 287,22,2 | 288,19,9 | 289,111,107 | 290,266,262

BATCH_RAW_INFO | 247,3849,3233 | 258,1735,1254 | 259,2463,2024 | 262,2023,1657 | 263,4086,3720 | 265,3633,3311 | 267,275,15 | 268,3944,3705 | 269,4075,3836 | 270,1224,999 | 272,3487,3285 | 273,584,430 | 274,4018,3865 | 275,186,33 | 277,3869,3725 | 278,260,116 | 279,3773,3643 | 280,3736,3622 | 281,481,367 | 282,227,126 | 283,3590,3494 | 284,1056,964 | 285,3909,3860 | 286,43,20 | 287,23,2 | 288,20,9 | 289,112,107 | 290,267,262

BATCH_RAW_INFO | 247,3850,3233 | 258,1736,1254 | 259,2464,2024 | 262,2024,1657 | 263,4087,3720 | 265,3634,3311 | 267,276,15 | 268,3945,3705 | 269,4076,3836 | 270,1225,999 | 272,3488,3285 | 273,585,430 | 274,4019,3865 | 275,187,33 | 277,3870,3725 | 278,261,116 | 279,3774,3643 | 280,3737,3622 | 281,482,367 | 282,228,126 | 283,3591,3494 | 284,1057,964 | 285,3910,3860 | 286,44,20 | 287,24,2 | 288,21,9 | 289,113,107 | 290,268,262

BATCH_RAW_INFO | 247,3851,3233 | 258,1737,1254 | 259,2465,2024 | 262,2025,1657 | 263,4088,3720 | 265,3635,3311 | 267,277,15 | 268,3946,3705 | 269,4077,3836 | 270,1226,999 | 272,3489,3285 | 273,586,430 | 274,4020,3865 | 275,188,33 | 277,3871,3725 | 278,262,116 | 279,3775,3643 | 280,3738,3622 | 281,483,367 | 282,229,126 | 283,3592,3494 | 284,1058,964 | 285,3911,3860 | 286,45,20 | 287,25,2 | 288,22,9 | 289,114,107 | 290,269,262

BATCH_RAW_INFO | 247,3852,3233 | 258,1738,1254 | 259,2466,2024 | 262,2026,1657 | 263,4089,3720 | 265,3636,3311 | 267,278,15 | 268,3947,3705 | 269,4078,3836 | 270,1227,999 | 272,3490,3285 | 273,587,430 | 274,4021,3865 | 275,189,33 | 277,3872,3725 | 278,263,116 | 279,3776,3643 | 280,3739,3622 | 281,484,367 | 282,230,126 | 283,3593,3494 | 284,1059,964 | 285,3912,3860 | 286,46,20 | 287,26,2 | 288,23,9 | 289,115,107 | 290,270,262

BATCH_RAW_INFO | 247,3853,3233 | 258,1739,1254 | 259,2467,2024 | 262,2027,1657 | 263,4090,3720 | 265,3637,3311 | 267,279,15 | 268,3948,3705 | 269,4079,3836 | 270,1228,999 | 272,3491,3285 | 273,588,430 | 274,4022,3865 | 275,190,33 | 277,3873,3725 | 278,264,116 | 279,3777,3643 | 280,3740,3622 | 281,485,367 | 282,231,126 | 283,3594,3494 | 284,1060,964 | 285,3913,3860 | 286,47,20 | 287,27,2 | 288,24,9 | 289,116,107 | 290,271,262

BATCH_RAW_INFO | 247,3854,3233 | 258,1740,1254 | 259,2468,2024 | 262,2028,1657 | 263,4091,3720 | 265,3638,3311 | 267,280,15 | 268,3949,3705 | 269,4080,3836 | 270,1229,999 | 272,3492,3285 | 273,589,430 | 274,4023,3865 | 275,191,33 | 277,3874,3725 | 278,265,116 | 279,3778,3643 | 280,3741,3622 | 281,486,367 | 282,232,126 | 283,3595,3494 | 284,1061,964 | 285,3914,3860 | 286,48,20 | 287,28,2 | 288,25,9 | 289,117,107 | 290,272,262

BATCH_RAW_INFO | 247,3855,3233 | 258,1741,1254 | 259,2469,2024 | 262,2029,1657 | 263,4092,3720 | 265,3639,3311 | 267,281,15 | 268,3950,3705 | 269,4081,3836 | 270,1230,999 | 272,3493,3285 | 273,590,430 | 274,4024,3865 | 275,192,33 | 277,3875,3725 | 278,266,116 | 279,3779,3643 | 280,3742,3622 | 281,487,367 | 282,233,126 | 283,3596,3494 | 284,1062,964 | 285,3915,3860 | 286,49,20 | 287,29,2 | 288,26,9 | 289,118,107 | 290,273,262

BATCH_RAW_INFO | 247,3856,3233 | 258,1742,1254 | 259,2470,2024 | 262,2030,1657 | 263,4093,3720 | 265,3640,3311 | 267,282,15 | 268,3951,3705 | 269,4082,3836 | 270,1231,999 | 272,3494,3285 | 273,591,430 | 274,4025,3865 | 275,193,33 | 277,3876,3725 | 278,267,116 | 279,3780,3643 | 280,3743,3622 | 281,488,367 | 282,234,126 | 283,3597,3494 | 284,1063,964 | 285,3916,3860 | 286,50,20 | 287,30,2 | 288,27,9 | 289,119,107 | 290,274,262

BATCH_RAW_INFO | 247,3857,3233 | 258,1743,1254 | 259,2471,2024 | 262,2031,1657 | 263,4094,3720 | 265,3641,3311 | 267,283,15 | 268,3952,3705 | 269,4083,3836 | 270,1232,999 | 272,3495,3285 | 273,592,430 | 274,4026,3865 | 275,194,33 | 277,3877,3725 | 278,268,116 | 279,3781,3643 | 280,3744,3622 | 281,489,367 | 282,235,126 | 283,3598,3494 | 284,1064,964 | 285,3917,3860 | 286,51,20 | 287,31,2 | 288,28,9 | 289,120,107 | 290,275,262

BATCH_RAW_INFO | 247,3858,3233 | 258,1744,1254 | 259,2472,2024 | 262,2032,1657 | 263,4095,3720 | 265,3642,3311 | 267,284,15 | 268,3953,3705 | 269,4084,3836 | 270,1233,999 | 272,3496,3285 | 273,593,430 | 274,4027,3865 | 275,195,33 | 277,3878,3725 | 278,269,116 | 279,3782,3643 | 280,3745,3622 | 281,490,367 | 282,236,126 | 283,3599,3494 | 284,1065,964 | 285,3918,3860 | 286,52,20 | 287,32,2 | 288,29,9 | 289,121,107 | 290,276,262

BATCH_RAW_INFO | 247,3859,3233 | 258,1745,1254 | 259,2473,2024 | 262,2033,1657 | 265,3643,3311 | 267,285,15 | 268,3954,3705 | 269,4085,3836 | 270,1234,999 | 272,3497,3285 | 273,594,430 | 274,4028,3865 | 275,196,33 | 277,3879,3725 | 278,270,116 | 279,3783,3643 | 280,3746,3622 | 281,491,367 | 282,237,126 | 283,3600,3494 | 284,1066,964 | 285,3919,3860 | 286,53,20 | 288,30,9 | 289,122,107 | 290,277,262

BATCH_RAW_INFO | 247,3860,3233 | 258,1746,1254 | 259,2474,2024 | 262,2034,1657 | 265,3644,3311 | 267,286,15 | 268,3955,3705 | 269,4086,3836 | 270,1235,999 | 272,3498,3285 | 273,595,430 | 274,4029,3865 | 275,197,33 | 277,3880,3725 | 278,271,116 | 279,3784,3643 | 280,3747,3622 | 281,492,367 | 282,238,126 | 283,3601,3494 | 284,1067,964 | 285,3920,3860 | 286,54,20 | 288,31,9 | 289,123,107 | 290,278,262

BATCH_RAW_INFO | 247,3861,3233 | 258,1747,1254 | 259,2475,2024 | 262,2035,1657 | 265,3645,3311 | 267,287,15 | 268,3956,3705 | 269,4087,3836 | 270,1236,999 | 272,3499,3285 | 273,596,430 | 274,4030,3865 | 275,198,33 | 277,3881,3725 | 278,272,116 | 279,3785,3643 | 280,3748,3622 | 281,493,367 | 282,239,126 | 283,3602,3494 | 284,1068,964 | 285,3921,3860 | 286,55,20 | 288,32,9 | 289,124,107 | 290,279,262

BATCH_RAW_INFO | 247,3862,3233 | 258,1748,1254 | 259,2476,2024 | 262,2036,1657 | 265,3646,3311 | 267,288,15 | 268,3957,3705 | 269,4088,3836 | 270,1237,999 | 272,3500,3285 | 273,597,430 | 274,4031,3865 | 275,199,33 | 277,3882,3725 | 278,273,116 | 279,3786,3643 | 280,3749,3622 | 281,494,367 | 282,240,126 | 283,3603,3494 | 284,1069,964 | 285,3922,3860 | 286,56,20 | 288,33,9 | 289,125,107 | 290,280,262

BATCH_RAW_INFO | 247,3863,3233 | 258,1749,1254 | 259,2477,2024 | 262,2037,1657 | 265,3647,3311 | 267,289,15 | 268,3958,3705 | 269,4089,3836 | 270,1238,999 | 272,3501,3285 | 273,598,430 | 274,4032,3865 | 275,200,33 | 277,3883,3725 | 278,274,116 | 279,3787,3643 | 280,3750,3622 | 281,495,367 | 282,241,126 | 283,3604,3494 | 284,1070,964 | 285,3923,3860 | 286,57,20 | 288,34,9 | 289,126,107 | 290,281,262

BATCH_RAW_INFO | 247,3864,3233 | 258,1750,1254 | 259,2478,2024 | 262,2038,1657 | 265,3648,3311 | 267,290,15 | 268,3959,3705 | 269,4090,3836 | 270,1239,999 | 272,3502,3285 | 273,599,430 | 274,4033,3865 | 275,201,33 | 277,3884,3725 | 278,275,116 | 279,3788,3643 | 280,3751,3622 | 281,496,367 | 282,242,126 | 283,3605,3494 | 284,1071,964 | 285,3924,3860 | 286,58,20 | 288,35,9 | 289,127,107 | 290,282,262

BATCH_RAW_INFO | 247,3865,3233 | 258,1751,1254 | 259,2479,2024 | 262,2039,1657 | 265,3649,3311 | 267,291,15 | 268,3960,3705 | 269,4091,3836 | 270,1240,999 | 272,3503,3285 | 273,600,430 | 274,4034,3865 | 275,202,33 | 277,3885,3725 | 278,276,116 | 279,3789,3643 | 280,3752,3622 | 281,497,367 | 282,243,126 | 283,3606,3494 | 284,1072,964 | 285,3925,3860 | 286,59,20 | 288,36,9 | 289,128,107 | 290,283,262

BATCH_RAW_INFO | 247,3866,3233 | 258,1752,1254 | 259,2480,2024 | 262,2040,1657 | 265,3650,3311 | 267,292,15 | 268,3961,3705 | 269,4092,3836 | 270,1241,999 | 272,3504,3285 | 273,601,430 | 274,4035,3865 | 275,203,33 | 277,3886,3725 | 278,277,116 | 279,3790,3643 | 280,3753,3622 | 281,498,367 | 282,244,126 | 283,3607,3494 | 284,1073,964 | 285,3926,3860 | 286,60,20 | 288,37,9 | 289,129,107 | 290,284,262

BATCH_RAW_INFO | 247,3867,3233 | 258,1753,1254 | 259,2481,2024 | 262,2041,1657 | 265,3651,3311 | 267,293,15 | 268,3962,3705 | 269,4093,3836 | 270,1242,999 | 272,3505,3285 | 273,602,430 | 274,4036,3865 | 275,204,33 | 277,3887,3725 | 278,278,116 | 279,3791,3643 | 280,3754,3622 | 281,499,367 | 282,245,126 | 283,3608,3494 | 284,1074,964 | 285,3927,3860 | 286,61,20 | 288,38,9 | 289,130,107 | 290,285,262

BATCH_RAW_INFO | 247,3868,3233 | 258,1754,1254 | 259,2482,2024 | 262,2042,1657 | 265,3652,3311 | 267,294,15 | 268,3963,3705 | 269,4094,3836 | 270,1243,999 | 272,3506,3285 | 274,4037,3865 | 275,205,33 | 277,3888,3725 | 278,279,116 | 279,3792,3643 | 280,3755,3622 | 281,500,367 | 282,246,126 | 283,3609,3494 | 284,1075,964 | 285,3928,3860 | 286,62,20 | 288,39,9 | 289,131,107 | 290,286,262

BATCH_RAW_INFO | 247,3869,3233 | 258,1755,1254 | 259,2483,2024 | 262,2043,1657 | 265,3653,3311 | 267,295,15 | 268,3964,3705 | 269,4095,3836 | 270,1244,999 | 272,3507,3285 | 274,4038,3865 | 275,206,33 | 277,3889,3725 | 278,280,116 | 279,3793,3643 | 280,3756,3622 | 281,501,367 | 282,247,126 | 283,3610,3494 | 284,1076,964 | 285,3929,3860 | 286,63,20 | 288,40,9 | 289,132,107 | 290,287,262

BATCH_RAW_INFO | 247,3870,3233 | 258,1756,1254 | 259,2484,2024 | 262,2044,1657 | 265,3654,3311 | 267,296,15 | 268,3965,3705 | 270,1245,999 | 272,3508,3285 | 274,4039,3865 | 275,207,33 | 277,3890,3725 | 278,281,116 | 279,3794,3643 | 280,3757,3622 | 281,502,367 | 282,248,126 | 283,3611,3494 | 284,1077,964 | 285,3930,3860 | 286,64,20 | 288,41,9 | 289,133,107 | 290,288,262

BATCH_RAW_INFO | 247,3871,3233 | 258,1757,1254 | 259,2485,2024 | 262,2045,1657 | 265,3655,3311 | 267,297,15 | 268,3966,3705 | 270,1246,999 | 272,3509,3285 | 274,4040,3865 | 275,208,33 | 277,3891,3725 | 278,282,116 | 279,3795,3643 | 280,3758,3622 | 281,503,367 | 282,249,126 | 283,3612,3494 | 284,1078,964 | 285,3931,3860 | 286,65,20 | 288,42,9 | 289,134,107 | 290,289,262

BATCH_RAW_INFO | 247,3872,3233 | 258,1758,1254 | 259,2486,2024 | 262,2046,1657 | 265,3656,3311 | 267,298,15 | 268,3967,3705 | 270,1247,999 | 272,3510,3285 | 274,4041,3865 | 275,209,33 | 277,3892,3725 | 278,283,116 | 279,3796,3643 | 280,3759,3622 | 281,504,367 | 282,250,126 | 283,3613,3494 | 284,1079,964 | 285,3932,3860 | 286,66,20 | 288,43,9 | 289,135,107 | 290,290,262

BATCH_RAW_INFO | 247,3873,3233 | 258,1759,1254 | 259,2487,2024 | 262,2047,1657 | 265,3657,3311 | 267,299,15 | 268,3968,3705 | 270,1248,999 | 272,3511,3285 | 274,4042,3865 | 275,210,33 | 277,3893,3725 | 278,284,116 | 279,3797,3643 | 280,3760,3622 | 281,505,367 | 282,251,126 | 283,3614,3494 | 284,1080,964 | 285,3933,3860 | 286,67,20 | 288,44,9 | 289,136,107 | 290,291,262

BATCH_RAW_INFO | 247,3874,3233 | 258,1760,1254 | 259,2488,2024 | 262,2048,1657 | 265,3658,3311 | 267,300,15 | 268,3969,3705 | 270,1249,999 | 272,3512,3285 | 274,4043,3865 | 275,211,33 | 277,3894,3725 | 278,285,116 | 279,3798,3643 | 280,3761,3622 | 281,506,367 | 282,252,126 | 283,3615,3494 | 284,1081,964 | 285,3934,3860 | 286,68,20 | 288,45,9 | 289,137,107 | 290,292,262

BATCH_RAW_INFO | 291,82,81

BATCH_RAW_INFO | 247,3875,3233 | 258,1761,1254 | 259,2489,2024 | 262,2049,1657 | 265,3659,3311 | 267,301,15 | 268,3970,3705 | 270,1250,999 | 272,3513,3285 | 274,4044,3865 | 275,212,33 | 277,3895,3725 | 278,286,116 | 279,3799,3643 | 280,3762,3622 | 281,507,367 | 282,253,126 | 283,3616,3494 | 284,1082,964 | 285,3935,3860 | 286,69,20 | 288,46,9 | 289,138,107 | 290,293,262 | 291,83,81

BATCH_RAW_INFO | 247,3876,3233 | 258,1762,1254 | 259,2490,2024 | 262,2050,1657 | 265,3660,3311 | 267,302,15 | 268,3971,3705 | 270,1251,999 | 272,3514,3285 | 274,4045,3865 | 275,213,33 | 277,3896,3725 | 278,287,116 | 279,3800,3643 | 280,3763,3622 | 281,508,367 | 282,254,126 | 283,3617,3494 | 284,1083,964 | 285,3936,3860 | 286,70,20 | 288,47,9 | 289,139,107 | 290,294,262 | 291,84,81

BATCH_RAW_INFO | 247,3877,3233 | 258,1763,1254 | 259,2491,2024 | 262,2051,1657 | 265,3661,3311 | 267,303,15 | 268,3972,3705 | 270,1252,999 | 272,3515,3285 | 274,4046,3865 | 275,214,33 | 277,3897,3725 | 278,288,116 | 279,3801,3643 | 280,3764,3622 | 281,509,367 | 282,255,126 | 283,3618,3494 | 284,1084,964 | 285,3937,3860 | 286,71,20 | 288,48,9 | 289,140,107 | 290,295,262 | 291,85,81

BATCH_RAW_INFO | 247,3878,3233 | 258,1764,1254 | 259,2492,2024 | 262,2052,1657 | 265,3662,3311 | 267,304,15 | 268,3973,3705 | 270,1253,999 | 272,3516,3285 | 274,4047,3865 | 275,215,33 | 277,3898,3725 | 278,289,116 | 279,3802,3643 | 280,3765,3622 | 281,510,367 | 282,256,126 | 283,3619,3494 | 284,1085,964 | 285,3938,3860 | 286,72,20 | 288,49,9 | 289,141,107 | 290,296,262 | 291,86,81

BATCH_RAW_INFO | 247,3879,3233 | 258,1765,1254 | 259,2493,2024 | 262,2053,1657 | 265,3663,3311 | 267,305,15 | 268,3974,3705 | 270,1254,999 | 272,3517,3285 | 274,4048,3865 | 275,216,33 | 277,3899,3725 | 278,290,116 | 279,3803,3643 | 280,3766,3622 | 281,511,367 | 282,257,126 | 283,3620,3494 | 284,1086,964 | 285,3939,3860 | 286,73,20 | 288,50,9 | 289,142,107 | 290,297,262 | 291,87,81

BATCH_RAW_INFO | 247,3880,3233 | 258,1766,1254 | 259,2494,2024 | 262,2054,1657 | 265,3664,3311 | 267,306,15 | 268,3975,3705 | 270,1255,999 | 272,3518,3285 | 274,4049,3865 | 275,217,33 | 277,3900,3725 | 278,291,116 | 279,3804,3643 | 280,3767,3622 | 281,512,367 | 282,258,126 | 283,3621,3494 | 284,1087,964 | 285,3940,3860 | 286,74,20 | 288,51,9 | 289,143,107 | 290,298,262 | 291,88,81

BATCH_RAW_INFO | 247,3881,3233 | 258,1767,1254 | 259,2495,2024 | 262,2055,1657 | 265,3665,3311 | 267,307,15 | 268,3976,3705 | 270,1256,999 | 272,3519,3285 | 274,4050,3865 | 275,218,33 | 277,3901,3725 | 278,292,116 | 279,3805,3643 | 280,3768,3622 | 281,513,367 | 282,259,126 | 283,3622,3494 | 284,1088,964 | 285,3941,3860 | 286,75,20 | 288,52,9 | 289,144,107 | 290,299,262 | 291,89,81

BATCH_RAW_INFO | 247,3882,3233 | 258,1768,1254 | 259,2496,2024 | 262,2056,1657 | 265,3666,3311 | 267,308,15 | 268,3977,3705 | 270,1257,999 | 272,3520,3285 | 274,4051,3865 | 275,219,33 | 277,3902,3725 | 278,293,116 | 279,3806,3643 | 280,3769,3622 | 281,514,367 | 282,260,126 | 283,3623,3494 | 284,1089,964 | 285,3942,3860 | 286,76,20 | 288,53,9 | 289,145,107 | 290,300,262 | 291,90,81

BATCH_RAW_INFO | 247,3883,3233 | 258,1769,1254 | 259,2497,2024 | 262,2057,1657 | 265,3667,3311 | 267,309,15 | 268,3978,3705 | 270,1258,999 | 272,3521,3285 | 274,4052,3865 | 275,220,33 | 277,3903,3725 | 278,294,116 | 279,3807,3643 | 280,3770,3622 | 281,515,367 | 282,261,126 | 283,3624,3494 | 284,1090,964 | 285,3943,3860 | 286,77,20 | 288,54,9 | 289,146,107 | 290,301,262 | 291,91,81

BATCH_RAW_INFO | 247,3884,3233 | 258,1770,1254 | 259,2498,2024 | 262,2058,1657 | 265,3668,3311 | 267,310,15 | 268,3979,3705 | 270,1259,999 | 272,3522,3285 | 274,4053,3865 | 275,221,33 | 277,3904,3725 | 278,295,116 | 279,3808,3643 | 280,3771,3622 | 281,516,367 | 282,262,126 | 283,3625,3494 | 284,1091,964 | 285,3944,3860 | 286,78,20 | 288,55,9 | 289,147,107 | 290,302,262 | 291,92,81

BATCH_RAW_INFO | 247,3885,3233 | 258,1771,1254 | 259,2499,2024 | 262,2059,1657 | 265,3669,3311 | 267,311,15 | 268,3980,3705 | 270,1260,999 | 272,3523,3285 | 274,4054,3865 | 275,222,33 | 277,3905,3725 | 278,296,116 | 279,3809,3643 | 280,3772,3622 | 281,517,367 | 282,263,126 | 283,3626,3494 | 284,1092,964 | 285,3945,3860 | 286,79,20 | 288,56,9 | 289,148,107 | 290,303,262 | 291,93,81

BATCH_RAW_INFO | 247,3886,3233 | 258,1772,1254 | 259,2500,2024 | 262,2060,1657 | 265,3670,3311 | 267,312,15 | 268,3981,3705 | 270,1261,999 | 272,3524,3285 | 274,4055,3865 | 275,223,33 | 277,3906,3725 | 278,297,116 | 279,3810,3643 | 280,3773,3622 | 281,518,367 | 282,264,126 | 283,3627,3494 | 284,1093,964 | 285,3946,3860 | 286,80,20 | 288,57,9 | 289,149,107 | 290,304,262 | 291,94,81

BATCH_RAW_INFO | 247,3887,3233 | 258,1773,1254 | 259,2501,2024 | 262,2061,1657 | 265,3671,3311 | 267,313,15 | 268,3982,3705 | 270,1262,999 | 272,3525,3285 | 274,4056,3865 | 275,224,33 | 277,3907,3725 | 278,298,116 | 279,3811,3643 | 280,3774,3622 | 281,519,367 | 282,265,126 | 283,3628,3494 | 284,1094,964 | 285,3947,3860 | 286,81,20 | 288,58,9 | 289,150,107 | 290,305,262 | 291,95,81

BATCH_RAW_INFO | 247,3888,3233 | 258,1774,1254 | 259,2502,2024 | 262,2062,1657 | 265,3672,3311 | 267,314,15 | 268,3983,3705 | 270,1263,999 | 272,3526,3285 | 274,4057,3865 | 275,225,33 | 277,3908,3725 | 278,299,116 | 279,3812,3643 | 280,3775,3622 | 281,520,367 | 282,266,126 | 283,3629,3494 | 284,1095,964 | 285,3948,3860 | 286,82,20 | 288,59,9 | 289,151,107 | 290,306,262 | 291,96,81

BATCH_RAW_INFO | 247,3889,3233 | 258,1775,1254 | 259,2503,2024 | 262,2063,1657 | 265,3673,3311 | 267,315,15 | 268,3984,3705 | 270,1264,999 | 272,3527,3285 | 274,4058,3865 | 275,226,33 | 277,3909,3725 | 278,300,116 | 279,3813,3643 | 280,3776,3622 | 281,521,367 | 282,267,126 | 283,3630,3494 | 284,1096,964 | 285,3949,3860 | 286,83,20 | 288,60,9 | 289,152,107 | 290,307,262 | 291,97,81

BATCH_RAW_INFO | 247,3890,3233 | 258,1776,1254 | 259,2504,2024 | 262,2064,1657 | 265,3674,3311 | 267,316,15 | 268,3985,3705 | 270,1265,999 | 272,3528,3285 | 274,4059,3865 | 275,227,33 | 277,3910,3725 | 278,301,116 | 279,3814,3643 | 280,3777,3622 | 281,522,367 | 282,268,126 | 283,3631,3494 | 284,1097,964 | 285,3950,3860 | 286,84,20 | 289,153,107 | 290,308,262 | 291,98,81

BATCH_RAW_INFO | 247,3891,3233 | 258,1777,1254 | 259,2505,2024 | 262,2065,1657 | 265,3675,3311 | 267,317,15 | 268,3986,3705 | 270,1266,999 | 272,3529,3285 | 274,4060,3865 | 275,228,33 | 277,3911,3725 | 278,302,116 | 279,3815,3643 | 280,3778,3622 | 281,523,367 | 282,269,126 | 283,3632,3494 | 284,1098,964 | 285,3951,3860 | 286,85,20 | 289,154,107 | 290,309,262 | 291,99,81

BATCH_RAW_INFO | 247,3892,3233 | 258,1778,1254 | 259,2506,2024 | 262,2066,1657 | 265,3676,3311 | 267,318,15 | 268,3987,3705 | 270,1267,999 | 272,3530,3285 | 274,4061,3865 | 275,229,33 | 277,3912,3725 | 278,303,116 | 279,3816,3643 | 280,3779,3622 | 281,524,367 | 282,270,126 | 283,3633,3494 | 284,1099,964 | 285,3952,3860 | 286,86,20 | 289,155,107 | 290,310,262 | 291,100,81

BATCH_RAW_INFO | 247,3893,3233 | 258,1779,1254 | 259,2507,2024 | 262,2067,1657 | 265,3677,3311 | 267,319,15 | 268,3988,3705 | 270,1268,999 | 272,3531,3285 | 274,4062,3865 | 275,230,33 | 277,3913,3725 | 278,304,116 | 279,3817,3643 | 280,3780,3622 | 281,525,367 | 282,271,126 | 283,3634,3494 | 284,1100,964 | 285,3953,3860 | 286,87,20 | 289,156,107 | 290,311,262 | 291,101,81

BATCH_RAW_INFO | 247,3894,3233 | 258,1780,1254 | 259,2508,2024 | 262,2068,1657 | 265,3678,3311 | 267,320,15 | 268,3989,3705 | 270,1269,999 | 272,3532,3285 | 274,4063,3865 | 275,231,33 | 277,3914,3725 | 278,305,116 | 279,3818,3643 | 280,3781,3622 | 281,526,367 | 282,272,126 | 283,3635,3494 | 284,1101,964 | 285,3954,3860 | 286,88,20 | 289,157,107 | 290,312,262 | 291,102,81

BATCH_RAW_INFO | 247,3895,3233 | 258,1781,1254 | 259,2509,2024 | 262,2069,1657 | 265,3679,3311 | 267,321,15 | 268,3990,3705 | 270,1270,999 | 272,3533,3285 | 274,4064,3865 | 275,232,33 | 277,3915,3725 | 278,306,116 | 279,3819,3643 | 280,3782,3622 | 281,527,367 | 282,273,126 | 283,3636,3494 | 284,1102,964 | 285,3955,3860 | 286,89,20 | 289,158,107 | 290,313,262 | 291,103,81

BATCH_RAW_INFO | 292,25,24

BATCH_RAW_INFO | 247,3896,3233 | 258,1782,1254 | 259,2510,2024 | 262,2070,1657 | 265,3680,3311 | 267,322,15 | 268,3991,3705 | 270,1271,999 | 272,3534,3285 | 274,4065,3865 | 275,233,33 | 277,3916,3725 | 278,307,116 | 279,3820,3643 | 280,3783,3622 | 281,528,367 | 282,274,126 | 283,3637,3494 | 284,1103,964 | 285,3956,3860 | 286,90,20 | 289,159,107 | 290,314,262 | 291,104,81 | 292,26,24

BATCH_RAW_INFO | 247,3897,3233 | 258,1783,1254 | 259,2511,2024 | 262,2071,1657 | 265,3681,3311 | 267,323,15 | 268,3992,3705 | 270,1272,999 | 272,3535,3285 | 274,4066,3865 | 275,234,33 | 277,3917,3725 | 278,308,116 | 279,3821,3643 | 280,3784,3622 | 281,529,367 | 282,275,126 | 283,3638,3494 | 284,1104,964 | 285,3957,3860 | 286,91,20 | 289,160,107 | 290,315,262 | 291,105,81 | 292,27,24

BATCH_RAW_INFO | 247,3898,3233 | 258,1784,1254 | 259,2512,2024 | 262,2072,1657 | 265,3682,3311 | 267,324,15 | 268,3993,3705 | 270,1273,999 | 272,3536,3285 | 274,4067,3865 | 275,235,33 | 277,3918,3725 | 278,309,116 | 279,3822,3643 | 280,3785,3622 | 281,530,367 | 282,276,126 | 283,3639,3494 | 284,1105,964 | 285,3958,3860 | 286,92,20 | 289,161,107 | 290,316,262 | 291,106,81 | 292,28,24

BATCH_RAW_INFO | 247,3899,3233 | 258,1785,1254 | 259,2513,2024 | 262,2073,1657 | 265,3683,3311 | 267,325,15 | 268,3994,3705 | 270,1274,999 | 272,3537,3285 | 274,4068,3865 | 275,236,33 | 277,3919,3725 | 278,310,116 | 279,3823,3643 | 280,3786,3622 | 281,531,367 | 282,277,126 | 283,3640,3494 | 284,1106,964 | 285,3959,3860 | 286,93,20 | 289,162,107 | 290,317,262 | 291,107,81 | 292,29,24

BATCH_RAW_INFO | 247,3900,3233 | 258,1786,1254 | 259,2514,2024 | 262,2074,1657 | 265,3684,3311 | 267,326,15 | 268,3995,3705 | 270,1275,999 | 272,3538,3285 | 274,4069,3865 | 275,237,33 | 277,3920,3725 | 278,311,116 | 279,3824,3643 | 280,3787,3622 | 281,532,367 | 282,278,126 | 283,3641,3494 | 284,1107,964 | 285,3960,3860 | 286,94,20 | 289,163,107 | 290,318,262 | 291,108,81 | 292,30,24

BATCH_RAW_INFO | 293,627,626

BATCH_RAW_INFO | 247,3901,3233 | 258,1787,1254 | 259,2515,2024 | 262,2075,1657 | 265,3685,3311 | 267,327,15 | 268,3996,3705 | 270,1276,999 | 272,3539,3285 | 274,4070,3865 | 275,238,33 | 277,3921,3725 | 278,312,116 | 279,3825,3643 | 280,3788,3622 | 281,533,367 | 282,279,126 | 283,3642,3494 | 284,1108,964 | 285,3961,3860 | 286,95,20 | 289,164,107 | 290,319,262 | 291,109,81 | 292,31,24 | 293,628,626

BATCH_RAW_INFO | 247,3902,3233 | 258,1788,1254 | 259,2516,2024 | 262,2076,1657 | 265,3686,3311 | 267,328,15 | 268,3997,3705 | 270,1277,999 | 272,3540,3285 | 274,4071,3865 | 275,239,33 | 277,3922,3725 | 278,313,116 | 279,3826,3643 | 280,3789,3622 | 281,534,367 | 282,280,126 | 283,3643,3494 | 284,1109,964 | 285,3962,3860 | 286,96,20 | 289,165,107 | 290,320,262 | 291,110,81 | 292,32,24 | 293,629,626

BATCH_RAW_INFO | 247,3903,3233 | 258,1789,1254 | 259,2517,2024 | 262,2077,1657 | 265,3687,3311 | 267,329,15 | 268,3998,3705 | 270,1278,999 | 272,3541,3285 | 274,4072,3865 | 275,240,33 | 277,3923,3725 | 278,314,116 | 279,3827,3643 | 280,3790,3622 | 281,535,367 | 282,281,126 | 283,3644,3494 | 284,1110,964 | 285,3963,3860 | 286,97,20 | 289,166,107 | 290,321,262 | 291,111,81 | 292,33,24 | 293,630,626

BATCH_RAW_INFO | 247,3904,3233 | 258,1790,1254 | 259,2518,2024 | 262,2078,1657 | 265,3688,3311 | 267,330,15 | 268,3999,3705 | 270,1279,999 | 272,3542,3285 | 274,4073,3865 | 275,241,33 | 277,3924,3725 | 278,315,116 | 279,3828,3643 | 280,3791,3622 | 281,536,367 | 282,282,126 | 283,3645,3494 | 284,1111,964 | 285,3964,3860 | 286,98,20 | 289,167,107 | 290,322,262 | 291,112,81 | 292,34,24 | 293,631,626

BATCH_RAW_INFO | 247,3905,3233 | 258,1791,1254 | 259,2519,2024 | 262,2079,1657 | 265,3689,3311 | 267,331,15 | 268,4000,3705 | 270,1280,999 | 272,3543,3285 | 274,4074,3865 | 275,242,33 | 277,3925,3725 | 278,316,116 | 279,3829,3643 | 280,3792,3622 | 281,537,367 | 282,283,126 | 283,3646,3494 | 284,1112,964 | 285,3965,3860 | 286,99,20 | 289,168,107 | 290,323,262 | 291,113,81 | 292,35,24 | 293,632,626

BATCH_RAW_INFO | 247,3906,3233 | 258,1792,1254 | 259,2520,2024 | 262,2080,1657 | 265,3690,3311 | 267,332,15 | 268,4001,3705 | 270,1281,999 | 272,3544,3285 | 274,4075,3865 | 275,243,33 | 277,3926,3725 | 278,317,116 | 279,3830,3643 | 280,3793,3622 | 281,538,367 | 282,284,126 | 283,3647,3494 | 284,1113,964 | 285,3966,3860 | 286,100,20 | 289,169,107 | 290,324,262 | 291,114,81 | 292,36,24 | 293,633,626

BATCH_RAW_INFO | 247,3907,3233 | 258,1793,1254 | 259,2521,2024 | 262,2081,1657 | 265,3691,3311 | 267,333,15 | 268,4002,3705 | 270,1282,999 | 272,3545,3285 | 274,4076,3865 | 275,244,33 | 277,3927,3725 | 278,318,116 | 279,3831,3643 | 280,3794,3622 | 281,539,367 | 282,285,126 | 283,3648,3494 | 284,1114,964 | 285,3967,3860 | 286,101,20 | 289,170,107 | 290,325,262 | 291,115,81 | 292,37,24 | 293,634,626

BATCH_RAW_INFO | 247,3908,3233 | 258,1794,1254 | 259,2522,2024 | 262,2082,1657 | 265,3692,3311 | 267,334,15 | 268,4003,3705 | 270,1283,999 | 272,3546,3285 | 274,4077,3865 | 275,245,33 | 277,3928,3725 | 278,319,116 | 279,3832,3643 | 280,3795,3622 | 281,540,367 | 282,286,126 | 283,3649,3494 | 284,1115,964 | 285,3968,3860 | 286,102,20 | 289,171,107 | 290,326,262 | 291,116,81 | 292,38,24 | 293,635,626

BATCH_RAW_INFO | 247,3909,3233 | 258,1795,1254 | 259,2523,2024 | 262,2083,1657 | 265,3693,3311 | 267,335,15 | 268,4004,3705 | 270,1284,999 | 272,3547,3285 | 274,4078,3865 | 275,246,33 | 277,3929,3725 | 278,320,116 | 279,3833,3643 | 280,3796,3622 | 281,541,367 | 282,287,126 | 283,3650,3494 | 284,1116,964 | 285,3969,3860 | 286,103,20 | 289,172,107 | 290,327,262 | 291,117,81 | 292,39,24 | 293,636,626

BATCH_RAW_INFO | 247,3910,3233 | 258,1796,1254 | 259,2524,2024 | 262,2084,1657 | 265,3694,3311 | 267,336,15 | 268,4005,3705 | 270,1285,999 | 272,3548,3285 | 274,4079,3865 | 275,247,33 | 277,3930,3725 | 278,321,116 | 279,3834,3643 | 280,3797,3622 | 281,542,367 | 282,288,126 | 283,3651,3494 | 284,1117,964 | 285,3970,3860 | 286,104,20 | 289,173,107 | 290,328,262 | 291,118,81 | 292,40,24 | 293,637,626

BATCH_RAW_INFO | 247,3911,3233 | 258,1797,1254 | 259,2525,2024 | 262,2085,1657 | 265,3695,3311 | 267,337,15 | 268,4006,3705 | 270,1286,999 | 272,3549,3285 | 274,4080,3865 | 275,248,33 | 277,3931,3725 | 278,322,116 | 279,3835,3643 | 280,3798,3622 | 281,543,367 | 282,289,126 | 283,3652,3494 | 284,1118,964 | 285,3971,3860 | 286,105,20 | 289,174,107 | 290,329,262 | 291,119,81 | 292,41,24 | 293,638,626

BATCH_RAW_INFO | 247,3912,3233 | 258,1798,1254 | 259,2526,2024 | 262,2086,1657 | 265,3696,3311 | 267,338,15 | 268,4007,3705 | 270,1287,999 | 272,3550,3285 | 274,4081,3865 | 275,249,33 | 277,3932,3725 | 278,323,116 | 279,3836,3643 | 280,3799,3622 | 281,544,367 | 282,290,126 | 283,3653,3494 | 284,1119,964 | 285,3972,3860 | 286,106,20 | 289,175,107 | 290,330,262 | 291,120,81 | 292,42,24 | 293,639,626

BATCH_RAW_INFO | 247,3913,3233 | 258,1799,1254 | 259,2527,2024 | 262,2087,1657 | 265,3697,3311 | 267,339,15 | 268,4008,3705 | 270,1288,999 | 272,3551,3285 | 274,4082,3865 | 275,250,33 | 277,3933,3725 | 278,324,116 | 279,3837,3643 | 280,3800,3622 | 281,545,367 | 282,291,126 | 283,3654,3494 | 284,1120,964 | 285,3973,3860 | 286,107,20 | 289,176,107 | 290,331,262 | 291,121,81 | 292,43,24 | 293,640,626

BATCH_RAW_INFO | 247,3914,3233 | 258,1800,1254 | 259,2528,2024 | 262,2088,1657 | 265,3698,3311 | 267,340,15 | 268,4009,3705 | 270,1289,999 | 272,3552,3285 | 274,4083,3865 | 275,251,33 | 277,3934,3725 | 278,325,116 | 279,3838,3643 | 280,3801,3622 | 281,546,367 | 282,292,126 | 283,3655,3494 | 284,1121,964 | 285,3974,3860 | 286,108,20 | 289,177,107 | 290,332,262 | 291,122,81 | 292,44,24

BATCH_RAW_INFO | 247,3915,3233 | 258,1801,1254 | 259,2529,2024 | 262,2089,1657 | 265,3699,3311 | 267,341,15 | 268,4010,3705 | 270,1290,999 | 272,3553,3285 | 274,4084,3865 | 275,252,33 | 277,3935,3725 | 278,326,116 | 279,3839,3643 | 280,3802,3622 | 281,547,367 | 282,293,126 | 283,3656,3494 | 284,1122,964 | 285,3975,3860 | 286,109,20 | 289,178,107 | 290,333,262 | 291,123,81 | 292,45,24

BATCH_RAW_INFO | 247,3916,3233 | 258,1802,1254 | 259,2530,2024 | 262,2090,1657 | 265,3700,3311 | 267,342,15 | 268,4011,3705 | 270,1291,999 | 272,3554,3285 | 274,4085,3865 | 275,253,33 | 277,3936,3725 | 278,327,116 | 279,3840,3643 | 280,3803,3622 | 281,548,367 | 282,294,126 | 283,3657,3494 | 284,1123,964 | 285,3976,3860 | 286,110,20 | 289,179,107 | 290,334,262 | 291,124,81 | 292,46,24

BATCH_RAW_INFO | 247,3917,3233 | 258,1803,1254 | 259,2531,2024 | 262,2091,1657 | 265,3701,3311 | 267,343,15 | 268,4012,3705 | 270,1292,999 | 272,3555,3285 | 274,4086,3865 | 275,254,33 | 277,3937,3725 | 278,328,116 | 279,3841,3643 | 280,3804,3622 | 281,549,367 | 282,295,126 | 283,3658,3494 | 284,1124,964 | 285,3977,3860 | 286,111,20 | 289,180,107 | 290,335,262 | 291,125,81 | 292,47,24

BATCH_RAW_INFO | 247,3918,3233 | 258,1804,1254 | 259,2532,2024 | 262,2092,1657 | 265,3702,3311 | 267,344,15 | 268,4013,3705 | 270,1293,999 | 272,3556,3285 | 274,4087,3865 | 275,255,33 | 277,3938,3725 | 278,329,116 | 279,3842,3643 | 280,3805,3622 | 281,550,367 | 282,296,126 | 283,3659,3494 | 284,1125,964 | 285,3978,3860 | 286,112,20 | 289,181,107 | 290,336,262 | 291,126,81 | 292,48,24

BATCH_RAW_INFO | 247,3919,3233 | 258,1805,1254 | 259,2533,2024 | 262,2093,1657 | 265,3703,3311 | 267,345,15 | 268,4014,3705 | 270,1294,999 | 272,3557,3285 | 274,4088,3865 | 275,256,33 | 277,3939,3725 | 278,330,116 | 279,3843,3643 | 280,3806,3622 | 281,551,367 | 282,297,126 | 283,3660,3494 | 284,1126,964 | 285,3979,3860 | 286,113,20 | 289,182,107 | 290,337,262 | 291,127,81 | 292,49,24

BATCH_RAW_INFO | 247,3920,3233 | 258,1806,1254 | 259,2534,2024 | 262,2094,1657 | 265,3704,3311 | 267,346,15 | 268,4015,3705 | 270,1295,999 | 272,3558,3285 | 274,4089,3865 | 275,257,33 | 277,3940,3725 | 278,331,116 | 279,3844,3643 | 280,3807,3622 | 281,552,367 | 282,298,126 | 283,3661,3494 | 284,1127,964 | 285,3980,3860 | 286,114,20 | 289,183,107 | 290,338,262 | 291,128,81 | 292,50,24

BATCH_RAW_INFO | 247,3921,3233 | 258,1807,1254 | 259,2535,2024 | 262,2095,1657 | 265,3705,3311 | 267,347,15 | 268,4016,3705 | 270,1296,999 | 272,3559,3285 | 274,4090,3865 | 275,258,33 | 277,3941,3725 | 278,332,116 | 279,3845,3643 | 280,3808,3622 | 281,553,367 | 282,299,126 | 283,3662,3494 | 284,1128,964 | 285,3981,3860 | 286,115,20 | 289,184,107 | 290,339,262 | 291,129,81 | 292,51,24

BATCH_RAW_INFO | 247,3922,3233 | 258,1808,1254 | 259,2536,2024 | 262,2096,1657 | 265,3706,3311 | 267,348,15 | 268,4017,3705 | 270,1297,999 | 272,3560,3285 | 274,4091,3865 | 275,259,33 | 277,3942,3725 | 278,333,116 | 279,3846,3643 | 280,3809,3622 | 281,554,367 | 282,300,126 | 283,3663,3494 | 284,1129,964 | 285,3982,3860 | 286,116,20 | 289,185,107 | 290,340,262 | 291,130,81 | 292,52,24

BATCH_RAW_INFO | 247,3923,3233 | 258,1809,1254 | 259,2537,2024 | 262,2097,1657 | 265,3707,3311 | 267,349,15 | 268,4018,3705 | 270,1298,999 | 272,3561,3285 | 274,4092,3865 | 275,260,33 | 277,3943,3725 | 278,334,116 | 279,3847,3643 | 280,3810,3622 | 281,555,367 | 282,301,126 | 283,3664,3494 | 284,1130,964 | 285,3983,3860 | 286,117,20 | 289,186,107 | 290,341,262 | 291,131,81 | 292,53,24

BATCH_RAW_INFO | 247,3924,3233 | 258,1810,1254 | 259,2538,2024 | 262,2098,1657 | 265,3708,3311 | 267,350,15 | 268,4019,3705 | 270,1299,999 | 272,3562,3285 | 274,4093,3865 | 275,261,33 | 277,3944,3725 | 278,335,116 | 279,3848,3643 | 280,3811,3622 | 281,556,367 | 282,302,126 | 283,3665,3494 | 284,1131,964 | 285,3984,3860 | 286,118,20 | 289,187,107 | 290,342,262 | 291,132,81 | 292,54,24

BATCH_RAW_INFO | 247,3925,3233 | 258,1811,1254 | 259,2539,2024 | 262,2099,1657 | 265,3709,3311 | 267,351,15 | 268,4020,3705 | 270,1300,999 | 272,3563,3285 | 274,4094,3865 | 275,262,33 | 277,3945,3725 | 278,336,116 | 279,3849,3643 | 280,3812,3622 | 281,557,367 | 282,303,126 | 283,3666,3494 | 284,1132,964 | 285,3985,3860 | 286,119,20 | 289,188,107 | 290,343,262 | 291,133,81 | 292,55,24

BATCH_RAW_INFO | 247,3926,3233 | 258,1812,1254 | 259,2540,2024 | 262,2100,1657 | 265,3710,3311 | 267,352,15 | 268,4021,3705 | 270,1301,999 | 272,3564,3285 | 274,4095,3865 | 275,263,33 | 277,3946,3725 | 278,337,116 | 279,3850,3643 | 280,3813,3622 | 281,558,367 | 282,304,126 | 283,3667,3494 | 284,1133,964 | 285,3986,3860 | 286,120,20 | 289,189,107 | 290,344,262 | 291,134,81 | 292,56,24

BATCH_RAW_INFO | 294,534,533

BATCH_RAW_INFO | 247,3927,3233 | 258,1813,1254 | 259,2541,2024 | 262,2101,1657 | 265,3711,3311 | 267,353,15 | 268,4022,3705 | 270,1302,999 | 272,3565,3285 | 275,264,33 | 277,3947,3725 | 278,338,116 | 279,3851,3643 | 280,3814,3622 | 281,559,367 | 282,305,126 | 283,3668,3494 | 284,1134,964 | 285,3987,3860 | 286,121,20 | 289,190,107 | 290,345,262 | 291,135,81 | 292,57,24 | 294,535,533

BATCH_RAW_INFO | 247,3928,3233 | 258,1814,1254 | 259,2542,2024 | 262,2102,1657 | 265,3712,3311 | 267,354,15 | 268,4023,3705 | 270,1303,999 | 272,3566,3285 | 275,265,33 | 277,3948,3725 | 278,339,116 | 279,3852,3643 | 280,3815,3622 | 281,560,367 | 282,306,126 | 283,3669,3494 | 284,1135,964 | 285,3988,3860 | 286,122,20 | 289,191,107 | 290,346,262 | 291,136,81 | 292,58,24 | 294,536,533

BATCH_RAW_INFO | 247,3929,3233 | 258,1815,1254 | 259,2543,2024 | 262,2103,1657 | 265,3713,3311 | 267,355,15 | 268,4024,3705 | 270,1304,999 | 272,3567,3285 | 275,266,33 | 277,3949,3725 | 278,340,116 | 279,3853,3643 | 280,3816,3622 | 281,561,367 | 282,307,126 | 283,3670,3494 | 284,1136,964 | 285,3989,3860 | 286,123,20 | 289,192,107 | 290,347,262 | 291,137,81 | 292,59,24 | 294,537,533

BATCH_RAW_INFO | 247,3930,3233 | 258,1816,1254 | 259,2544,2024 | 262,2104,1657 | 265,3714,3311 | 267,356,15 | 268,4025,3705 | 270,1305,999 | 272,3568,3285 | 275,267,33 | 277,3950,3725 | 278,341,116 | 279,3854,3643 | 280,3817,3622 | 281,562,367 | 282,308,126 | 283,3671,3494 | 284,1137,964 | 285,3990,3860 | 286,124,20 | 289,193,107 | 290,348,262 | 291,138,81 | 292,60,24 | 294,538,533

BATCH_RAW_INFO | 247,3931,3233 | 258,1817,1254 | 259,2545,2024 | 262,2105,1657 | 265,3715,3311 | 267,357,15 | 268,4026,3705 | 270,1306,999 | 272,3569,3285 | 275,268,33 | 277,3951,3725 | 278,342,116 | 279,3855,3643 | 280,3818,3622 | 281,563,367 | 282,309,126 | 283,3672,3494 | 284,1138,964 | 285,3991,3860 | 286,125,20 | 289,194,107 | 290,349,262 | 291,139,81 | 292,61,24 | 294,539,533

BATCH_RAW_INFO | 247,3932,3233 | 258,1818,1254 | 259,2546,2024 | 262,2106,1657 | 265,3716,3311 | 267,358,15 | 268,4027,3705 | 270,1307,999 | 272,3570,3285 | 275,269,33 | 277,3952,3725 | 278,343,116 | 279,3856,3643 | 280,3819,3622 | 281,564,367 | 282,310,126 | 283,3673,3494 | 284,1139,964 | 285,3992,3860 | 286,126,20 | 289,195,107 | 290,350,262 | 291,140,81 | 292,62,24 | 294,540,533

BATCH_RAW_INFO | 247,3933,3233 | 258,1819,1254 | 259,2547,2024 | 262,2107,1657 | 265,3717,3311 | 267,359,15 | 268,4028,3705 | 270,1308,999 | 272,3571,3285 | 275,270,33 | 277,3953,3725 | 278,344,116 | 279,3857,3643 | 280,3820,3622 | 281,565,367 | 282,311,126 | 283,3674,3494 | 284,1140,964 | 285,3993,3860 | 286,127,20 | 289,196,107 | 290,351,262 | 291,141,81 | 292,63,24 | 294,541,533

BATCH_RAW_INFO | 247,3934,3233 | 258,1820,1254 | 259,2548,2024 | 262,2108,1657 | 265,3718,3311 | 267,360,15 | 268,4029,3705 | 270,1309,999 | 272,3572,3285 | 275,271,33 | 277,3954,3725 | 278,345,116 | 279,3858,3643 | 280,3821,3622 | 281,566,367 | 282,312,126 | 283,3675,3494 | 284,1141,964 | 285,3994,3860 | 286,128,20 | 289,197,107 | 290,352,262 | 291,142,81 | 292,64,24 | 294,542,533

BATCH_RAW_INFO | 247,3935,3233 | 258,1821,1254 | 259,2549,2024 | 262,2109,1657 | 265,3719,3311 | 267,361,15 | 268,4030,3705 | 270,1310,999 | 272,3573,3285 | 275,272,33 | 277,3955,3725 | 278,346,116 | 279,3859,3643 | 280,3822,3622 | 281,567,367 | 282,313,126 | 283,3676,3494 | 284,1142,964 | 285,3995,3860 | 286,129,20 | 289,198,107 | 290,353,262 | 291,143,81 | 292,65,24 | 294,543,533

BATCH_RAW_INFO | 247,3936,3233 | 258,1822,1254 | 259,2550,2024 | 262,2110,1657 | 265,3720,3311 | 267,362,15 | 268,4031,3705 | 270,1311,999 | 272,3574,3285 | 275,273,33 | 277,3956,3725 | 278,347,116 | 279,3860,3643 | 280,3823,3622 | 281,568,367 | 282,314,126 | 283,3677,3494 | 284,1143,964 | 285,3996,3860 | 286,130,20 | 289,199,107 | 290,354,262 | 291,144,81 | 292,66,24 | 294,544,533

BATCH_RAW_INFO | 247,3937,3233 | 258,1823,1254 | 259,2551,2024 | 262,2111,1657 | 265,3721,3311 | 267,363,15 | 268,4032,3705 | 270,1312,999 | 272,3575,3285 | 275,274,33 | 277,3957,3725 | 278,348,116 | 279,3861,3643 | 280,3824,3622 | 281,569,367 | 282,315,126 | 283,3678,3494 | 284,1144,964 | 285,3997,3860 | 286,131,20 | 289,200,107 | 290,355,262 | 291,145,81 | 292,67,24 | 294,545,533

BATCH_RAW_INFO | 247,3938,3233 | 258,1824,1254 | 259,2552,2024 | 262,2112,1657 | 265,3722,3311 | 267,364,15 | 268,4033,3705 | 270,1313,999 | 272,3576,3285 | 275,275,33 | 277,3958,3725 | 278,349,116 | 279,3862,3643 | 280,3825,3622 | 281,570,367 | 282,316,126 | 283,3679,3494 | 284,1145,964 | 285,3998,3860 | 286,132,20 | 289,201,107 | 290,356,262 | 291,146,81 | 292,68,24 | 294,546,533

BATCH_RAW_INFO | 247,3939,3233 | 258,1825,1254 | 259,2553,2024 | 262,2113,1657 | 265,3723,3311 | 267,365,15 | 268,4034,3705 | 270,1314,999 | 272,3577,3285 | 275,276,33 | 277,3959,3725 | 278,350,116 | 279,3863,3643 | 280,3826,3622 | 281,571,367 | 282,317,126 | 283,3680,3494 | 284,1146,964 | 285,3999,3860 | 286,133,20 | 289,202,107 | 290,357,262 | 291,147,81 | 292,69,24 | 294,547,533

BATCH_RAW_INFO | 247,3940,3233 | 258,1826,1254 | 259,2554,2024 | 262,2114,1657 | 265,3724,3311 | 267,366,15 | 268,4035,3705 | 270,1315,999 | 272,3578,3285 | 275,277,33 | 277,3960,3725 | 278,351,116 | 279,3864,3643 | 280,3827,3622 | 281,572,367 | 282,318,126 | 283,3681,3494 | 284,1147,964 | 285,4000,3860 | 286,134,20 | 289,203,107 | 290,358,262 | 291,148,81 | 292,70,24 | 294,548,533

BATCH_RAW_INFO | 247,3941,3233 | 258,1827,1254 | 259,2555,2024 | 262,2115,1657 | 265,3725,3311 | 267,367,15 | 268,4036,3705 | 270,1316,999 | 272,3579,3285 | 275,278,33 | 277,3961,3725 | 278,352,116 | 279,3865,3643 | 280,3828,3622 | 281,573,367 | 282,319,126 | 283,3682,3494 | 284,1148,964 | 285,4001,3860 | 286,135,20 | 289,204,107 | 290,359,262 | 291,149,81 | 292,71,24 | 294,549,533

BATCH_RAW_INFO | 247,3942,3233 | 258,1828,1254 | 259,2556,2024 | 262,2116,1657 | 265,3726,3311 | 267,368,15 | 268,4037,3705 | 270,1317,999 | 272,3580,3285 | 275,279,33 | 277,3962,3725 | 278,353,116 | 279,3866,3643 | 280,3829,3622 | 281,574,367 | 282,320,126 | 283,3683,3494 | 284,1149,964 | 285,4002,3860 | 286,136,20 | 289,205,107 | 290,360,262 | 291,150,81 | 292,72,24 | 294,550,533

BATCH_RAW_INFO | 295,452,451

BATCH_RAW_INFO | 247,3943,3233 | 258,1829,1254 | 259,2557,2024 | 262,2117,1657 | 265,3727,3311 | 267,369,15 | 268,4038,3705 | 270,1318,999 | 272,3581,3285 | 275,280,33 | 277,3963,3725 | 278,354,116 | 279,3867,3643 | 280,3830,3622 | 281,575,367 | 282,321,126 | 283,3684,3494 | 284,1150,964 | 285,4003,3860 | 286,137,20 | 289,206,107 | 290,361,262 | 291,151,81 | 292,73,24 | 294,551,533 | 295,453,451

BATCH_RAW_INFO | 247,3944,3233 | 258,1830,1254 | 259,2558,2024 | 262,2118,1657 | 265,3728,3311 | 267,370,15 | 268,4039,3705 | 270,1319,999 | 272,3582,3285 | 275,281,33 | 277,3964,3725 | 278,355,116 | 279,3868,3643 | 280,3831,3622 | 281,576,367 | 282,322,126 | 283,3685,3494 | 284,1151,964 | 285,4004,3860 | 286,138,20 | 289,207,107 | 290,362,262 | 291,152,81 | 292,74,24 | 294,552,533 | 295,454,451

BATCH_RAW_INFO | 247,3945,3233 | 258,1831,1254 | 259,2559,2024 | 262,2119,1657 | 265,3729,3311 | 267,371,15 | 268,4040,3705 | 270,1320,999 | 272,3583,3285 | 275,282,33 | 277,3965,3725 | 278,356,116 | 279,3869,3643 | 280,3832,3622 | 281,577,367 | 282,323,126 | 283,3686,3494 | 284,1152,964 | 285,4005,3860 | 286,139,20 | 289,208,107 | 290,363,262 | 291,153,81 | 292,75,24 | 294,553,533 | 295,455,451

BATCH_RAW_INFO | 247,3946,3233 | 258,1832,1254 | 259,2560,2024 | 262,2120,1657 | 265,3730,3311 | 267,372,15 | 268,4041,3705 | 270,1321,999 | 272,3584,3285 | 275,283,33 | 277,3966,3725 | 278,357,116 | 279,3870,3643 | 280,3833,3622 | 281,578,367 | 282,324,126 | 283,3687,3494 | 284,1153,964 | 285,4006,3860 | 286,140,20 | 289,209,107 | 290,364,262 | 291,154,81 | 292,76,24 | 294,554,533 | 295,456,451

BATCH_RAW_INFO | 247,3947,3233 | 258,1833,1254 | 259,2561,2024 | 262,2121,1657 | 265,3731,3311 | 267,373,15 | 268,4042,3705 | 270,1322,999 | 272,3585,3285 | 275,284,33 | 277,3967,3725 | 278,358,116 | 279,3871,3643 | 280,3834,3622 | 281,579,367 | 282,325,126 | 283,3688,3494 | 284,1154,964 | 285,4007,3860 | 286,141,20 | 289,210,107 | 290,365,262 | 291,155,81 | 292,77,24 | 294,555,533 | 295,457,451

BATCH_RAW_INFO | 247,3948,3233 | 258,1834,1254 | 259,2562,2024 | 262,2122,1657 | 265,3732,3311 | 267,374,15 | 268,4043,3705 | 270,1323,999 | 272,3586,3285 | 275,285,33 | 277,3968,3725 | 278,359,116 | 279,3872,3643 | 280,3835,3622 | 281,580,367 | 282,326,126 | 283,3689,3494 | 284,1155,964 | 285,4008,3860 | 286,142,20 | 289,211,107 | 290,366,262 | 291,156,81 | 292,78,24 | 294,556,533 | 295,458,451

BATCH_RAW_INFO | 247,3949,3233 | 258,1835,1254 | 259,2563,2024 | 262,2123,1657 | 265,3733,3311 | 267,375,15 | 268,4044,3705 | 270,1324,999 | 272,3587,3285 | 275,286,33 | 277,3969,3725 | 278,360,116 | 279,3873,3643 | 280,3836,3622 | 281,581,367 | 282,327,126 | 283,3690,3494 | 284,1156,964 | 285,4009,3860 | 286,143,20 | 289,212,107 | 290,367,262 | 291,157,81 | 292,79,24 | 294,557,533 | 295,459,451

BATCH_RAW_INFO | 247,3950,3233 | 258,1836,1254 | 259,2564,2024 | 262,2124,1657 | 265,3734,3311 | 267,376,15 | 268,4045,3705 | 270,1325,999 | 272,3588,3285 | 275,287,33 | 277,3970,3725 | 278,361,116 | 279,3874,3643 | 280,3837,3622 | 281,582,367 | 282,328,126 | 283,3691,3494 | 284,1157,964 | 285,4010,3860 | 286,144,20 | 289,213,107 | 290,368,262 | 291,158,81 | 292,80,24 | 294,558,533 | 295,460,451

BATCH_RAW_INFO | 247,3951,3233 | 258,1837,1254 | 259,2565,2024 | 262,2125,1657 | 265,3735,3311 | 267,377,15 | 268,4046,3705 | 270,1326,999 | 272,3589,3285 | 275,288,33 | 277,3971,3725 | 278,362,116 | 279,3875,3643 | 280,3838,3622 | 281,583,367 | 282,329,126 | 283,3692,3494 | 284,1158,964 | 285,4011,3860 | 286,145,20 | 289,214,107 | 290,369,262 | 291,159,81 | 292,81,24 | 294,559,533 | 295,461,451

BATCH_RAW_INFO | 247,3952,3233 | 258,1838,1254 | 259,2566,2024 | 262,2126,1657 | 265,3736,3311 | 267,378,15 | 268,4047,3705 | 270,1327,999 | 272,3590,3285 | 275,289,33 | 277,3972,3725 | 278,363,116 | 279,3876,3643 | 280,3839,3622 | 281,584,367 | 282,330,126 | 283,3693,3494 | 284,1159,964 | 285,4012,3860 | 286,146,20 | 289,215,107 | 290,370,262 | 291,160,81 | 292,82,24 | 294,560,533 | 295,462,451

BATCH_RAW_INFO | 296,75,74

BATCH_RAW_INFO | 297,1885,1884

BATCH_RAW_INFO | 298,3511,3510

BATCH_RAW_INFO | 247,3953,3233 | 258,1839,1254 | 259,2567,2024 | 262,2127,1657 | 265,3737,3311 | 267,379,15 | 268,4048,3705 | 270,1328,999 | 272,3591,3285 | 275,290,33 | 277,3973,3725 | 278,364,116 | 279,3877,3643 | 280,3840,3622 | 281,585,367 | 282,331,126 | 283,3694,3494 | 284,1160,964 | 285,4013,3860 | 286,147,20 | 289,216,107 | 290,371,262 | 291,161,81 | 292,83,24 | 294,561,533 | 295,463,451 | 296,76,74 | 297,1886,1884 | 298,3512,3510

BATCH_RAW_INFO | 247,3954,3233 | 258,1840,1254 | 259,2568,2024 | 262,2128,1657 | 265,3738,3311 | 267,380,15 | 268,4049,3705 | 270,1329,999 | 272,3592,3285 | 275,291,33 | 277,3974,3725 | 278,365,116 | 279,3878,3643 | 280,3841,3622 | 281,586,367 | 282,332,126 | 283,3695,3494 | 284,1161,964 | 285,4014,3860 | 286,148,20 | 289,217,107 | 290,372,262 | 291,162,81 | 292,84,24 | 294,562,533 | 295,464,451 | 296,77,74 | 297,1887,1884 | 298,3513,3510

BATCH_RAW_INFO | 247,3955,3233 | 258,1841,1254 | 259,2569,2024 | 262,2129,1657 | 265,3739,3311 | 267,381,15 | 268,4050,3705 | 272,3593,3285 | 275,292,33 | 277,3975,3725 | 278,366,116 | 279,3879,3643 | 280,3842,3622 | 281,587,367 | 282,333,126 | 283,3696,3494 | 284,1162,964 | 285,4015,3860 | 286,149,20 | 289,218,107 | 290,373,262 | 291,163,81 | 292,85,24 | 294,563,533 | 295,465,451 | 296,78,74 | 297,1888,1884 | 298,3514,3510

BATCH_RAW_INFO | 247,3956,3233 | 258,1842,1254 | 259,2570,2024 | 262,2130,1657 | 265,3740,3311 | 267,382,15 | 268,4051,3705 | 272,3594,3285 | 275,293,33 | 277,3976,3725 | 278,367,116 | 279,3880,3643 | 280,3843,3622 | 281,588,367 | 282,334,126 | 283,3697,3494 | 284,1163,964 | 285,4016,3860 | 286,150,20 | 289,219,107 | 290,374,262 | 291,164,81 | 292,86,24 | 294,564,533 | 295,466,451 | 296,79,74 | 297,1889,1884 | 298,3515,3510

BATCH_RAW_INFO | 247,3957,3233 | 258,1843,1254 | 259,2571,2024 | 262,2131,1657 | 265,3741,3311 | 267,383,15 | 268,4052,3705 | 272,3595,3285 | 275,294,33 | 277,3977,3725 | 278,368,116 | 279,3881,3643 | 280,3844,3622 | 281,589,367 | 282,335,126 | 283,3698,3494 | 284,1164,964 | 285,4017,3860 | 286,151,20 | 289,220,107 | 290,375,262 | 291,165,81 | 292,87,24 | 294,565,533 | 295,467,451 | 296,80,74 | 297,1890,1884 | 298,3516,3510

BATCH_RAW_INFO | 247,3958,3233 | 258,1844,1254 | 259,2572,2024 | 262,2132,1657 | 265,3742,3311 | 267,384,15 | 268,4053,3705 | 272,3596,3285 | 275,295,33 | 277,3978,3725 | 278,369,116 | 279,3882,3643 | 280,3845,3622 | 281,590,367 | 282,336,126 | 283,3699,3494 | 284,1165,964 | 285,4018,3860 | 286,152,20 | 289,221,107 | 290,376,262 | 291,166,81 | 292,88,24 | 294,566,533 | 295,468,451 | 296,81,74 | 297,1891,1884 | 298,3517,3510

BATCH_RAW_INFO | 247,3959,3233 | 258,1845,1254 | 259,2573,2024 | 262,2133,1657 | 265,3743,3311 | 267,385,15 | 268,4054,3705 | 272,3597,3285 | 275,296,33 | 277,3979,3725 | 278,370,116 | 279,3883,3643 | 280,3846,3622 | 281,591,367 | 282,337,126 | 283,3700,3494 | 284,1166,964 | 285,4019,3860 | 286,153,20 | 289,222,107 | 290,377,262 | 291,167,81 | 292,89,24 | 294,567,533 | 295,469,451 | 296,82,74 | 297,1892,1884 | 298,3518,3510

BATCH_RAW_INFO | 247,3960,3233 | 258,1846,1254 | 259,2574,2024 | 262,2134,1657 | 265,3744,3311 | 267,386,15 | 268,4055,3705 | 272,3598,3285 | 275,297,33 | 277,3980,3725 | 278,371,116 | 279,3884,3643 | 280,3847,3622 | 281,592,367 | 282,338,126 | 283,3701,3494 | 284,1167,964 | 285,4020,3860 | 286,154,20 | 289,223,107 | 290,378,262 | 291,168,81 | 292,90,24 | 294,568,533 | 295,470,451 | 296,83,74 | 297,1893,1884 | 298,3519,3510

BATCH_RAW_INFO | 247,3961,3233 | 258,1847,1254 | 259,2575,2024 | 262,2135,1657 | 265,3745,3311 | 267,387,15 | 268,4056,3705 | 272,3599,3285 | 275,298,33 | 277,3981,3725 | 278,372,116 | 279,3885,3643 | 280,3848,3622 | 281,593,367 | 282,339,126 | 283,3702,3494 | 284,1168,964 | 285,4021,3860 | 286,155,20 | 289,224,107 | 290,379,262 | 291,169,81 | 292,91,24 | 294,569,533 | 295,471,451 | 296,84,74 | 297,1894,1884 | 298,3520,3510

BATCH_RAW_INFO | 247,3962,3233 | 258,1848,1254 | 259,2576,2024 | 262,2136,1657 | 265,3746,3311 | 267,388,15 | 268,4057,3705 | 272,3600,3285 | 275,299,33 | 277,3982,3725 | 278,373,116 | 279,3886,3643 | 280,3849,3622 | 281,594,367 | 282,340,126 | 283,3703,3494 | 284,1169,964 | 285,4022,3860 | 286,156,20 | 289,225,107 | 290,380,262 | 291,170,81 | 292,92,24 | 294,570,533 | 295,472,451 | 296,85,74 | 297,1895,1884 | 298,3521,3510

BATCH_RAW_INFO | 247,3963,3233 | 258,1849,1254 | 259,2577,2024 | 262,2137,1657 | 265,3747,3311 | 267,389,15 | 268,4058,3705 | 272,3601,3285 | 275,300,33 | 277,3983,3725 | 278,374,116 | 279,3887,3643 | 280,3850,3622 | 281,595,367 | 282,341,126 | 283,3704,3494 | 284,1170,964 | 285,4023,3860 | 286,157,20 | 289,226,107 | 290,381,262 | 291,171,81 | 292,93,24 | 294,571,533 | 295,473,451 | 296,86,74 | 297,1896,1884 | 298,3522,3510

BATCH_RAW_INFO | 247,3964,3233 | 258,1850,1254 | 259,2578,2024 | 262,2138,1657 | 265,3748,3311 | 267,390,15 | 268,4059,3705 | 272,3602,3285 | 275,301,33 | 277,3984,3725 | 278,375,116 | 279,3888,3643 | 280,3851,3622 | 281,596,367 | 282,342,126 | 283,3705,3494 | 284,1171,964 | 285,4024,3860 | 286,158,20 | 289,227,107 | 290,382,262 | 291,172,81 | 292,94,24 | 294,572,533 | 295,474,451 | 296,87,74 | 297,1897,1884 | 298,3523,3510

BATCH_RAW_INFO | 247,3965,3233 | 258,1851,1254 | 259,2579,2024 | 262,2139,1657 | 265,3749,3311 | 267,391,15 | 268,4060,3705 | 272,3603,3285 | 275,302,33 | 277,3985,3725 | 278,376,116 | 279,3889,3643 | 280,3852,3622 | 281,597,367 | 282,343,126 | 283,3706,3494 | 284,1172,964 | 285,4025,3860 | 286,159,20 | 289,228,107 | 290,383,262 | 291,173,81 | 292,95,24 | 294,573,533 | 295,475,451 | 296,88,74 | 297,1898,1884 | 298,3524,3510

BATCH_RAW_INFO | 247,3966,3233 | 258,1852,1254 | 259,2580,2024 | 262,2140,1657 | 265,3750,3311 | 267,392,15 | 268,4061,3705 | 272,3604,3285 | 275,303,33 | 277,3986,3725 | 278,377,116 | 279,3890,3643 | 280,3853,3622 | 281,598,367 | 282,344,126 | 283,3707,3494 | 284,1173,964 | 285,4026,3860 | 286,160,20 | 289,229,107 | 290,384,262 | 291,174,81 | 292,96,24 | 294,574,533 | 295,476,451 | 296,89,74 | 297,1899,1884 | 298,3525,3510

BATCH_RAW_INFO | 247,3967,3233 | 258,1853,1254 | 259,2581,2024 | 262,2141,1657 | 265,3751,3311 | 267,393,15 | 268,4062,3705 | 272,3605,3285 | 275,304,33 | 277,3987,3725 | 278,378,116 | 279,3891,3643 | 280,3854,3622 | 281,599,367 | 282,345,126 | 283,3708,3494 | 284,1174,964 | 285,4027,3860 | 286,161,20 | 289,230,107 | 290,385,262 | 291,175,81 | 292,97,24 | 294,575,533 | 295,477,451 | 296,90,74 | 297,1900,1884 | 298,3526,3510

BATCH_RAW_INFO | 247,3968,3233 | 258,1854,1254 | 259,2582,2024 | 262,2142,1657 | 265,3752,3311 | 267,394,15 | 268,4063,3705 | 272,3606,3285 | 275,305,33 | 277,3988,3725 | 278,379,116 | 279,3892,3643 | 280,3855,3622 | 281,600,367 | 282,346,126 | 283,3709,3494 | 284,1175,964 | 285,4028,3860 | 286,162,20 | 289,231,107 | 290,386,262 | 291,176,81 | 292,98,24 | 294,576,533 | 295,478,451 | 296,91,74 | 297,1901,1884 | 298,3527,3510

BATCH_RAW_INFO | 247,3969,3233 | 258,1855,1254 | 259,2583,2024 | 262,2143,1657 | 265,3753,3311 | 267,395,15 | 268,4064,3705 | 272,3607,3285 | 275,306,33 | 277,3989,3725 | 278,380,116 | 279,3893,3643 | 280,3856,3622 | 281,601,367 | 282,347,126 | 283,3710,3494 | 284,1176,964 | 285,4029,3860 | 286,163,20 | 289,232,107 | 290,387,262 | 291,177,81 | 292,99,24 | 294,577,533 | 295,479,451 | 296,92,74 | 297,1902,1884 | 298,3528,3510

BATCH_RAW_INFO | 258,1856,1254 | 259,2584,2024 | 262,2144,1657 | 265,3754,3311 | 267,396,15 | 268,4065,3705 | 272,3608,3285 | 275,307,33 | 277,3990,3725 | 278,381,116 | 279,3894,3643 | 280,3857,3622 | 281,602,367 | 282,348,126 | 283,3711,3494 | 284,1177,964 | 285,4030,3860 | 286,164,20 | 289,233,107 | 290,388,262 | 291,178,81 | 292,100,24 | 294,578,533 | 295,480,451 | 296,93,74 | 297,1903,1884 | 298,3529,3510

BATCH_RAW_INFO | 258,1857,1254 | 259,2585,2024 | 262,2145,1657 | 265,3755,3311 | 267,397,15 | 268,4066,3705 | 272,3609,3285 | 275,308,33 | 277,3991,3725 | 278,382,116 | 279,3895,3643 | 280,3858,3622 | 281,603,367 | 282,349,126 | 283,3712,3494 | 284,1178,964 | 285,4031,3860 | 286,165,20 | 289,234,107 | 290,389,262 | 291,179,81 | 292,101,24 | 294,579,533 | 295,481,451 | 296,94,74 | 297,1904,1884 | 298,3530,3510

BATCH_RAW_INFO | 258,1858,1254 | 259,2586,2024 | 262,2146,1657 | 265,3756,3311 | 267,398,15 | 268,4067,3705 | 272,3610,3285 | 275,309,33 | 277,3992,3725 | 278,383,116 | 279,3896,3643 | 280,3859,3622 | 281,604,367 | 282,350,126 | 283,3713,3494 | 284,1179,964 | 285,4032,3860 | 286,166,20 | 289,235,107 | 290,390,262 | 291,180,81 | 292,102,24 | 294,580,533 | 295,482,451 | 296,95,74 | 297,1905,1884 | 298,3531,3510

BATCH_RAW_INFO | 258,1859,1254 | 259,2587,2024 | 262,2147,1657 | 265,3757,3311 | 267,399,15 | 268,4068,3705 | 272,3611,3285 | 275,310,33 | 277,3993,3725 | 278,384,116 | 279,3897,3643 | 280,3860,3622 | 281,605,367 | 282,351,126 | 283,3714,3494 | 284,1180,964 | 285,4033,3860 | 286,167,20 | 289,236,107 | 290,391,262 | 291,181,81 | 292,103,24 | 294,581,533 | 295,483,451 | 296,96,74 | 297,1906,1884 | 298,3532,3510

BATCH_RAW_INFO | 258,1860,1254 | 259,2588,2024 | 262,2148,1657 | 265,3758,3311 | 267,400,15 | 268,4069,3705 | 272,3612,3285 | 275,311,33 | 277,3994,3725 | 278,385,116 | 279,3898,3643 | 280,3861,3622 | 281,606,367 | 282,352,126 | 283,3715,3494 | 284,1181,964 | 285,4034,3860 | 286,168,20 | 289,237,107 | 291,182,81 | 292,104,24 | 294,582,533 | 295,484,451 | 296,97,74 | 297,1907,1884 | 298,3533,3510

BATCH_RAW_INFO | 258,1861,1254 | 259,2589,2024 | 262,2149,1657 | 265,3759,3311 | 267,401,15 | 268,4070,3705 | 272,3613,3285 | 275,312,33 | 277,3995,3725 | 278,386,116 | 279,3899,3643 | 280,3862,3622 | 281,607,367 | 282,353,126 | 283,3716,3494 | 284,1182,964 | 285,4035,3860 | 286,169,20 | 289,238,107 | 291,183,81 | 292,105,24 | 294,583,533 | 295,485,451 | 296,98,74 | 297,1908,1884 | 298,3534,3510

BATCH_RAW_INFO | 258,1862,1254 | 259,2590,2024 | 262,2150,1657 | 265,3760,3311 | 267,402,15 | 268,4071,3705 | 272,3614,3285 | 275,313,33 | 277,3996,3725 | 278,387,116 | 279,3900,3643 | 280,3863,3622 | 281,608,367 | 282,354,126 | 283,3717,3494 | 284,1183,964 | 285,4036,3860 | 286,170,20 | 289,239,107 | 291,184,81 | 292,106,24 | 294,584,533 | 295,486,451 | 296,99,74 | 297,1909,1884 | 298,3535,3510

BATCH_RAW_INFO | 258,1863,1254 | 259,2591,2024 | 262,2151,1657 | 265,3761,3311 | 267,403,15 | 268,4072,3705 | 272,3615,3285 | 275,314,33 | 277,3997,3725 | 278,388,116 | 279,3901,3643 | 280,3864,3622 | 281,609,367 | 282,355,126 | 283,3718,3494 | 284,1184,964 | 285,4037,3860 | 286,171,20 | 289,240,107 | 291,185,81 | 292,107,24 | 294,585,533 | 295,487,451 | 296,100,74 | 297,1910,1884 | 298,3536,3510

BATCH_RAW_INFO | 258,1864,1254 | 259,2592,2024 | 262,2152,1657 | 265,3762,3311 | 267,404,15 | 268,4073,3705 | 272,3616,3285 | 275,315,33 | 277,3998,3725 | 278,389,116 | 279,3902,3643 | 280,3865,3622 | 281,610,367 | 282,356,126 | 283,3719,3494 | 284,1185,964 | 285,4038,3860 | 286,172,20 | 289,241,107 | 291,186,81 | 292,108,24 | 294,586,533 | 295,488,451 | 296,101,74 | 297,1911,1884 | 298,3537,3510

BATCH_RAW_INFO | 258,1865,1254 | 259,2593,2024 | 262,2153,1657 | 265,3763,3311 | 267,405,15 | 268,4074,3705 | 272,3617,3285 | 275,316,33 | 277,3999,3725 | 278,390,116 | 279,3903,3643 | 280,3866,3622 | 281,611,367 | 282,357,126 | 283,3720,3494 | 284,1186,964 | 285,4039,3860 | 286,173,20 | 289,242,107 | 291,187,81 | 292,109,24 | 294,587,533 | 295,489,451 | 296,102,74 | 297,1912,1884 | 298,3538,3510

BATCH_RAW_INFO | 258,1866,1254 | 259,2594,2024 | 262,2154,1657 | 265,3764,3311 | 267,406,15 | 268,4075,3705 | 272,3618,3285 | 275,317,33 | 277,4000,3725 | 278,391,116 | 279,3904,3643 | 280,3867,3622 | 281,612,367 | 282,358,126 | 283,3721,3494 | 284,1187,964 | 285,4040,3860 | 286,174,20 | 289,243,107 | 291,188,81 | 292,110,24 | 294,588,533 | 295,490,451 | 296,103,74 | 297,1913,1884 | 298,3539,3510

BATCH_RAW_INFO | 258,1867,1254 | 259,2595,2024 | 262,2155,1657 | 265,3765,3311 | 267,407,15 | 268,4076,3705 | 272,3619,3285 | 275,318,33 | 277,4001,3725 | 278,392,116 | 279,3905,3643 | 280,3868,3622 | 281,613,367 | 282,359,126 | 283,3722,3494 | 284,1188,964 | 285,4041,3860 | 286,175,20 | 289,244,107 | 291,189,81 | 292,111,24 | 294,589,533 | 295,491,451 | 296,104,74 | 297,1914,1884 | 298,3540,3510

BATCH_RAW_INFO | 258,1868,1254 | 259,2596,2024 | 262,2156,1657 | 265,3766,3311 | 267,408,15 | 268,4077,3705 | 272,3620,3285 | 275,319,33 | 277,4002,3725 | 278,393,116 | 279,3906,3643 | 280,3869,3622 | 281,614,367 | 282,360,126 | 283,3723,3494 | 284,1189,964 | 285,4042,3860 | 286,176,20 | 289,245,107 | 291,190,81 | 292,112,24 | 294,590,533 | 295,492,451 | 296,105,74 | 297,1915,1884 | 298,3541,3510

BATCH_RAW_INFO | 258,1869,1254 | 259,2597,2024 | 262,2157,1657 | 265,3767,3311 | 267,409,15 | 268,4078,3705 | 272,3621,3285 | 275,320,33 | 277,4003,3725 | 278,394,116 | 279,3907,3643 | 280,3870,3622 | 281,615,367 | 282,361,126 | 283,3724,3494 | 284,1190,964 | 285,4043,3860 | 286,177,20 | 289,246,107 | 291,191,81 | 292,113,24 | 294,591,533 | 295,493,451 | 296,106,74 | 297,1916,1884 | 298,3542,3510

BATCH_RAW_INFO | 299,1357,1356

BATCH_RAW_INFO | 258,1870,1254 | 259,2598,2024 | 262,2158,1657 | 265,3768,3311 | 267,410,15 | 268,4079,3705 | 272,3622,3285 | 275,321,33 | 277,4004,3725 | 278,395,116 | 279,3908,3643 | 280,3871,3622 | 281,616,367 | 282,362,126 | 283,3725,3494 | 284,1191,964 | 285,4044,3860 | 286,178,20 | 289,247,107 | 291,192,81 | 292,114,24 | 294,592,533 | 295,494,451 | 296,107,74 | 297,1917,1884 | 298,3543,3510 | 299,1358,1356

BATCH_RAW_INFO | 258,1871,1254 | 259,2599,2024 | 262,2159,1657 | 265,3769,3311 | 267,411,15 | 268,4080,3705 | 272,3623,3285 | 275,322,33 | 277,4005,3725 | 278,396,116 | 279,3909,3643 | 280,3872,3622 | 281,617,367 | 282,363,126 | 283,3726,3494 | 284,1192,964 | 285,4045,3860 | 286,179,20 | 289,248,107 | 291,193,81 | 292,115,24 | 294,593,533 | 295,495,451 | 296,108,74 | 297,1918,1884 | 298,3544,3510 | 299,1359,1356

BATCH_RAW_INFO | 258,1872,1254 | 259,2600,2024 | 262,2160,1657 | 265,3770,3311 | 267,412,15 | 268,4081,3705 | 272,3624,3285 | 275,323,33 | 277,4006,3725 | 278,397,116 | 279,3910,3643 | 280,3873,3622 | 281,618,367 | 282,364,126 | 283,3727,3494 | 284,1193,964 | 285,4046,3860 | 286,180,20 | 289,249,107 | 291,194,81 | 292,116,24 | 294,594,533 | 295,496,451 | 296,109,74 | 297,1919,1884 | 298,3545,3510 | 299,1360,1356

BATCH_RAW_INFO | 258,1873,1254 | 259,2601,2024 | 262,2161,1657 | 265,3771,3311 | 267,413,15 | 268,4082,3705 | 272,3625,3285 | 275,324,33 | 277,4007,3725 | 278,398,116 | 279,3911,3643 | 280,3874,3622 | 281,619,367 | 282,365,126 | 283,3728,3494 | 284,1194,964 | 285,4047,3860 | 286,181,20 | 289,250,107 | 291,195,81 | 292,117,24 | 294,595,533 | 295,497,451 | 296,110,74 | 297,1920,1884 | 298,3546,3510 | 299,1361,1356

BATCH_RAW_INFO | 258,1874,1254 | 259,2602,2024 | 262,2162,1657 | 265,3772,3311 | 267,414,15 | 268,4083,3705 | 272,3626,3285 | 275,325,33 | 277,4008,3725 | 278,399,116 | 279,3912,3643 | 280,3875,3622 | 281,620,367 | 282,366,126 | 283,3729,3494 | 284,1195,964 | 285,4048,3860 | 286,182,20 | 289,251,107 | 291,196,81 | 292,118,24 | 294,596,533 | 295,498,451 | 296,111,74 | 297,1921,1884 | 298,3547,3510 | 299,1362,1356

BATCH_RAW_INFO | 258,1875,1254 | 259,2603,2024 | 262,2163,1657 | 265,3773,3311 | 267,415,15 | 268,4084,3705 | 272,3627,3285 | 275,326,33 | 277,4009,3725 | 278,400,116 | 279,3913,3643 | 280,3876,3622 | 281,621,367 | 282,367,126 | 283,3730,3494 | 284,1196,964 | 285,4049,3860 | 286,183,20 | 289,252,107 | 291,197,81 | 292,119,24 | 294,597,533 | 295,499,451 | 296,112,74 | 297,1922,1884 | 298,3548,3510 | 299,1363,1356

BATCH_RAW_INFO | 258,1876,1254 | 259,2604,2024 | 265,3774,3311 | 267,416,15 | 268,4085,3705 | 272,3628,3285 | 275,327,33 | 277,4010,3725 | 278,401,116 | 279,3914,3643 | 280,3877,3622 | 281,622,367 | 282,368,126 | 283,3731,3494 | 284,1197,964 | 285,4050,3860 | 286,184,20 | 289,253,107 | 291,198,81 | 292,120,24 | 294,598,533 | 295,500,451 | 296,113,74 | 297,1923,1884 | 298,3549,3510 | 299,1364,1356

BATCH_RAW_INFO | 258,1877,1254 | 259,2605,2024 | 265,3775,3311 | 267,417,15 | 268,4086,3705 | 272,3629,3285 | 275,328,33 | 277,4011,3725 | 278,402,116 | 279,3915,3643 | 280,3878,3622 | 281,623,367 | 282,369,126 | 283,3732,3494 | 284,1198,964 | 285,4051,3860 | 286,185,20 | 289,254,107 | 291,199,81 | 292,121,24 | 294,599,533 | 295,501,451 | 296,114,74 | 297,1924,1884 | 298,3550,3510 | 299,1365,1356

BATCH_RAW_INFO | 258,1878,1254 | 259,2606,2024 | 265,3776,3311 | 267,418,15 | 268,4087,3705 | 272,3630,3285 | 275,329,33 | 277,4012,3725 | 278,403,116 | 279,3916,3643 | 280,3879,3622 | 281,624,367 | 282,370,126 | 283,3733,3494 | 284,1199,964 | 285,4052,3860 | 286,186,20 | 289,255,107 | 291,200,81 | 292,122,24 | 294,600,533 | 295,502,451 | 296,115,74 | 297,1925,1884 | 298,3551,3510 | 299,1366,1356

BATCH_RAW_INFO | 258,1879,1254 | 259,2607,2024 | 265,3777,3311 | 267,419,15 | 268,4088,3705 | 272,3631,3285 | 275,330,33 | 277,4013,3725 | 278,404,116 | 279,3917,3643 | 280,3880,3622 | 281,625,367 | 282,371,126 | 283,3734,3494 | 284,1200,964 | 285,4053,3860 | 286,187,20 | 289,256,107 | 291,201,81 | 292,123,24 | 294,601,533 | 295,503,451 | 296,116,74 | 297,1926,1884 | 298,3552,3510 | 299,1367,1356

BATCH_RAW_INFO | 258,1880,1254 | 259,2608,2024 | 265,3778,3311 | 267,420,15 | 268,4089,3705 | 272,3632,3285 | 275,331,33 | 277,4014,3725 | 278,405,116 | 279,3918,3643 | 280,3881,3622 | 281,626,367 | 282,372,126 | 283,3735,3494 | 284,1201,964 | 285,4054,3860 | 286,188,20 | 289,257,107 | 291,202,81 | 292,124,24 | 294,602,533 | 295,504,451 | 296,117,74 | 297,1927,1884 | 298,3553,3510 | 299,1368,1356

BATCH_RAW_INFO | 258,1881,1254 | 259,2609,2024 | 265,3779,3311 | 267,421,15 | 268,4090,3705 | 272,3633,3285 | 275,332,33 | 277,4015,3725 | 278,406,116 | 279,3919,3643 | 280,3882,3622 | 281,627,367 | 282,373,126 | 283,3736,3494 | 284,1202,964 | 285,4055,3860 | 286,189,20 | 289,258,107 | 291,203,81 | 292,125,24 | 294,603,533 | 295,505,451 | 296,118,74 | 297,1928,1884 | 298,3554,3510 | 299,1369,1356

BATCH_RAW_INFO | 258,1882,1254 | 259,2610,2024 | 265,3780,3311 | 267,422,15 | 268,4091,3705 | 272,3634,3285 | 275,333,33 | 277,4016,3725 | 278,407,116 | 279,3920,3643 | 280,3883,3622 | 281,628,367 | 282,374,126 | 283,3737,3494 | 284,1203,964 | 285,4056,3860 | 286,190,20 | 289,259,107 | 291,204,81 | 292,126,24 | 294,604,533 | 295,506,451 | 296,119,74 | 297,1929,1884 | 298,3555,3510 | 299,1370,1356

BATCH_RAW_INFO | 258,1883,1254 | 259,2611,2024 | 265,3781,3311 | 267,423,15 | 268,4092,3705 | 272,3635,3285 | 275,334,33 | 277,4017,3725 | 278,408,116 | 279,3921,3643 | 280,3884,3622 | 281,629,367 | 282,375,126 | 283,3738,3494 | 284,1204,964 | 285,4057,3860 | 286,191,20 | 289,260,107 | 291,205,81 | 292,127,24 | 294,605,533 | 295,507,451 | 296,120,74 | 297,1930,1884 | 298,3556,3510 | 299,1371,1356

BATCH_RAW_INFO | 258,1884,1254 | 259,2612,2024 | 265,3782,3311 | 267,424,15 | 268,4093,3705 | 272,3636,3285 | 275,335,33 | 277,4018,3725 | 278,409,116 | 279,3922,3643 | 280,3885,3622 | 281,630,367 | 282,376,126 | 283,3739,3494 | 284,1205,964 | 285,4058,3860 | 286,192,20 | 289,261,107 | 291,206,81 | 292,128,24 | 294,606,533 | 295,508,451 | 296,121,74 | 297,1931,1884 | 298,3557,3510 | 299,1372,1356

BATCH_RAW_INFO | 258,1885,1254 | 259,2613,2024 | 265,3783,3311 | 267,425,15 | 268,4094,3705 | 272,3637,3285 | 275,336,33 | 277,4019,3725 | 278,410,116 | 279,3923,3643 | 280,3886,3622 | 281,631,367 | 282,377,126 | 283,3740,3494 | 284,1206,964 | 285,4059,3860 | 286,193,20 | 289,262,107 | 291,207,81 | 292,129,24 | 294,607,533 | 295,509,451 | 296,122,74 | 297,1932,1884 | 298,3558,3510 | 299,1373,1356

BATCH_RAW_INFO | 258,1886,1254 | 259,2614,2024 | 265,3784,3311 | 267,426,15 | 268,4095,3705 | 272,3638,3285 | 275,337,33 | 277,4020,3725 | 278,411,116 | 279,3924,3643 | 280,3887,3622 | 281,632,367 | 282,378,126 | 283,3741,3494 | 284,1207,964 | 285,4060,3860 | 286,194,20 | 289,263,107 | 291,208,81 | 292,130,24 | 294,608,533 | 295,510,451 | 296,123,74 | 297,1933,1884 | 298,3559,3510 | 299,1374,1356

BATCH_RAW_INFO | 258,1887,1254 | 259,2615,2024 | 265,3785,3311 | 267,427,15 | 272,3639,3285 | 275,338,33 | 277,4021,3725 | 278,412,116 | 279,3925,3643 | 280,3888,3622 | 281,633,367 | 282,379,126 | 283,3742,3494 | 284,1208,964 | 285,4061,3860 | 286,195,20 | 289,264,107 | 291,209,81 | 292,131,24 | 294,609,533 | 295,511,451 | 296,124,74 | 297,1934,1884 | 298,3560,3510 | 299,1375,1356

BATCH_RAW_INFO | 258,1888,1254 | 259,2616,2024 | 265,3786,3311 | 267,428,15 | 272,3640,3285 | 275,339,33 | 277,4022,3725 | 278,413,116 | 279,3926,3643 | 280,3889,3622 | 281,634,367 | 282,380,126 | 283,3743,3494 | 284,1209,964 | 285,4062,3860 | 286,196,20 | 289,265,107 | 291,210,81 | 292,132,24 | 294,610,533 | 295,512,451 | 296,125,74 | 297,1935,1884 | 298,3561,3510 | 299,1376,1356

BATCH_RAW_INFO | 258,1889,1254 | 259,2617,2024 | 265,3787,3311 | 267,429,15 | 272,3641,3285 | 275,340,33 | 277,4023,3725 | 278,414,116 | 279,3927,3643 | 280,3890,3622 | 281,635,367 | 282,381,126 | 283,3744,3494 | 284,1210,964 | 285,4063,3860 | 286,197,20 | 289,266,107 | 291,211,81 | 292,133,24 | 294,611,533 | 295,513,451 | 296,126,74 | 297,1936,1884 | 298,3562,3510 | 299,1377,1356

BATCH_RAW_INFO | 258,1890,1254 | 259,2618,2024 | 265,3788,3311 | 267,430,15 | 272,3642,3285 | 275,341,33 | 277,4024,3725 | 278,415,116 | 279,3928,3643 | 280,3891,3622 | 281,636,367 | 282,382,126 | 283,3745,3494 | 284,1211,964 | 285,4064,3860 | 286,198,20 | 289,267,107 | 291,212,81 | 292,134,24 | 294,612,533 | 295,514,451 | 296,127,74 | 297,1937,1884 | 298,3563,3510 | 299,1378,1356

BATCH_RAW_INFO | 258,1891,1254 | 259,2619,2024 | 265,3789,3311 | 267,431,15 | 272,3643,3285 | 275,342,33 | 277,4025,3725 | 278,416,116 | 279,3929,3643 | 280,3892,3622 | 281,637,367 | 282,383,126 | 283,3746,3494 | 284,1212,964 | 285,4065,3860 | 286,199,20 | 289,268,107 | 291,213,81 | 292,135,24 | 294,613,533 | 295,515,451 | 296,128,74 | 297,1938,1884 | 298,3564,3510 | 299,1379,1356

BATCH_RAW_INFO | 258,1892,1254 | 259,2620,2024 | 265,3790,3311 | 267,432,15 | 272,3644,3285 | 275,343,33 | 277,4026,3725 | 278,417,116 | 279,3930,3643 | 280,3893,3622 | 281,638,367 | 282,384,126 | 283,3747,3494 | 284,1213,964 | 285,4066,3860 | 286,200,20 | 289,269,107 | 291,214,81 | 292,136,24 | 294,614,533 | 295,516,451 | 296,129,74 | 297,1939,1884 | 298,3565,3510 | 299,1380,1356

BATCH_RAW_INFO | 258,1893,1254 | 259,2621,2024 | 265,3791,3311 | 267,433,15 | 272,3645,3285 | 275,344,33 | 277,4027,3725 | 278,418,116 | 279,3931,3643 | 280,3894,3622 | 281,639,367 | 282,385,126 | 283,3748,3494 | 284,1214,964 | 285,4067,3860 | 286,201,20 | 289,270,107 | 291,215,81 | 292,137,24 | 294,615,533 | 295,517,451 | 296,130,74 | 297,1940,1884 | 298,3566,3510 | 299,1381,1356

BATCH_RAW_INFO | 258,1894,1254 | 259,2622,2024 | 265,3792,3311 | 267,434,15 | 272,3646,3285 | 275,345,33 | 277,4028,3725 | 278,419,116 | 279,3932,3643 | 280,3895,3622 | 281,640,367 | 282,386,126 | 283,3749,3494 | 284,1215,964 | 285,4068,3860 | 286,202,20 | 289,271,107 | 291,216,81 | 292,138,24 | 294,616,533 | 295,518,451 | 296,131,74 | 297,1941,1884 | 298,3567,3510 | 299,1382,1356

BATCH_RAW_INFO | 258,1895,1254 | 259,2623,2024 | 265,3793,3311 | 267,435,15 | 272,3647,3285 | 275,346,33 | 277,4029,3725 | 278,420,116 | 279,3933,3643 | 280,3896,3622 | 281,641,367 | 282,387,126 | 283,3750,3494 | 284,1216,964 | 285,4069,3860 | 286,203,20 | 289,272,107 | 291,217,81 | 292,139,24 | 294,617,533 | 295,519,451 | 296,132,74 | 297,1942,1884 | 298,3568,3510 | 299,1383,1356

BATCH_RAW_INFO | 258,1896,1254 | 259,2624,2024 | 265,3794,3311 | 267,436,15 | 272,3648,3285 | 275,347,33 | 277,4030,3725 | 278,421,116 | 279,3934,3643 | 280,3897,3622 | 281,642,367 | 282,388,126 | 283,3751,3494 | 284,1217,964 | 285,4070,3860 | 286,204,20 | 289,273,107 | 291,218,81 | 292,140,24 | 294,618,533 | 295,520,451 | 296,133,74 | 297,1943,1884 | 298,3569,3510 | 299,1384,1356

BATCH_RAW_INFO | 258,1897,1254 | 259,2625,2024 | 265,3795,3311 | 267,437,15 | 272,3649,3285 | 275,348,33 | 277,4031,3725 | 278,422,116 | 279,3935,3643 | 280,3898,3622 | 281,643,367 | 282,389,126 | 283,3752,3494 | 284,1218,964 | 285,4071,3860 | 286,205,20 | 289,274,107 | 291,219,81 | 292,141,24 | 294,619,533 | 295,521,451 | 296,134,74 | 297,1944,1884 | 298,3570,3510 | 299,1385,1356

BATCH_RAW_INFO | 258,1898,1254 | 259,2626,2024 | 265,3796,3311 | 267,438,15 | 272,3650,3285 | 275,349,33 | 277,4032,3725 | 278,423,116 | 279,3936,3643 | 280,3899,3622 | 281,644,367 | 282,390,126 | 283,3753,3494 | 284,1219,964 | 285,4072,3860 | 286,206,20 | 289,275,107 | 291,220,81 | 292,142,24 | 294,620,533 | 295,522,451 | 296,135,74 | 297,1945,1884 | 298,3571,3510 | 299,1386,1356

BATCH_RAW_INFO | 258,1899,1254 | 259,2627,2024 | 265,3797,3311 | 267,439,15 | 272,3651,3285 | 275,350,33 | 277,4033,3725 | 278,424,116 | 279,3937,3643 | 280,3900,3622 | 281,645,367 | 282,391,126 | 283,3754,3494 | 284,1220,964 | 285,4073,3860 | 286,207,20 | 289,276,107 | 291,221,81 | 292,143,24 | 294,621,533 | 295,523,451 | 296,136,74 | 297,1946,1884 | 298,3572,3510 | 299,1387,1356

BATCH_RAW_INFO | 258,1900,1254 | 259,2628,2024 | 265,3798,3311 | 267,440,15 | 272,3652,3285 | 275,351,33 | 277,4034,3725 | 278,425,116 | 279,3938,3643 | 280,3901,3622 | 281,646,367 | 282,392,126 | 283,3755,3494 | 284,1221,964 | 285,4074,3860 | 286,208,20 | 289,277,107 | 291,222,81 | 292,144,24 | 294,622,533 | 295,524,451 | 296,137,74 | 297,1947,1884 | 298,3573,3510 | 299,1388,1356

BATCH_RAW_INFO | 258,1901,1254 | 259,2629,2024 | 265,3799,3311 | 267,441,15 | 272,3653,3285 | 275,352,33 | 277,4035,3725 | 278,426,116 | 279,3939,3643 | 280,3902,3622 | 281,647,367 | 282,393,126 | 283,3756,3494 | 284,1222,964 | 285,4075,3860 | 286,209,20 | 289,278,107 | 291,223,81 | 292,145,24 | 294,623,533 | 295,525,451 | 296,138,74 | 297,1948,1884 | 298,3574,3510 | 299,1389,1356

BATCH_RAW_INFO | 258,1902,1254 | 259,2630,2024 | 265,3800,3311 | 267,442,15 | 272,3654,3285 | 275,353,33 | 277,4036,3725 | 278,427,116 | 279,3940,3643 | 280,3903,3622 | 281,648,367 | 282,394,126 | 283,3757,3494 | 284,1223,964 | 285,4076,3860 | 286,210,20 | 289,279,107 | 291,224,81 | 292,146,24 | 294,624,533 | 295,526,451 | 296,139,74 | 297,1949,1884 | 298,3575,3510 | 299,1390,1356

BATCH_RAW_INFO | 258,1903,1254 | 259,2631,2024 | 265,3801,3311 | 267,443,15 | 272,3655,3285 | 275,354,33 | 277,4037,3725 | 278,428,116 | 279,3941,3643 | 280,3904,3622 | 281,649,367 | 282,395,126 | 283,3758,3494 | 284,1224,964 | 285,4077,3860 | 286,211,20 | 289,280,107 | 291,225,81 | 292,147,24 | 294,625,533 | 295,527,451 | 296,140,74 | 297,1950,1884 | 298,3576,3510 | 299,1391,1356

BATCH_RAW_INFO | 258,1904,1254 | 259,2632,2024 | 265,3802,3311 | 267,444,15 | 272,3656,3285 | 275,355,33 | 277,4038,3725 | 278,429,116 | 279,3942,3643 | 280,3905,3622 | 281,650,367 | 282,396,126 | 283,3759,3494 | 284,1225,964 | 285,4078,3860 | 286,212,20 | 289,281,107 | 291,226,81 | 292,148,24 | 294,626,533 | 295,528,451 | 296,141,74 | 297,1951,1884 | 298,3577,3510 | 299,1392,1356

BATCH_RAW_INFO | 258,1905,1254 | 259,2633,2024 | 265,3803,3311 | 267,445,15 | 272,3657,3285 | 275,356,33 | 277,4039,3725 | 278,430,116 | 279,3943,3643 | 280,3906,3622 | 281,651,367 | 282,397,126 | 283,3760,3494 | 284,1226,964 | 285,4079,3860 | 286,213,20 | 289,282,107 | 291,227,81 | 292,149,24 | 294,627,533 | 295,529,451 | 296,142,74 | 297,1952,1884 | 298,3578,3510 | 299,1393,1356

BATCH_RAW_INFO | 258,1906,1254 | 259,2634,2024 | 265,3804,3311 | 267,446,15 | 272,3658,3285 | 275,357,33 | 277,4040,3725 | 278,431,116 | 279,3944,3643 | 280,3907,3622 | 281,652,367 | 282,398,126 | 283,3761,3494 | 284,1227,964 | 285,4080,3860 | 286,214,20 | 289,283,107 | 291,228,81 | 292,150,24 | 294,628,533 | 295,530,451 | 296,143,74 | 297,1953,1884 | 298,3579,3510 | 299,1394,1356

BATCH_RAW_INFO | 258,1907,1254 | 259,2635,2024 | 265,3805,3311 | 267,447,15 | 272,3659,3285 | 275,358,33 | 277,4041,3725 | 278,432,116 | 279,3945,3643 | 280,3908,3622 | 281,653,367 | 282,399,126 | 283,3762,3494 | 284,1228,964 | 285,4081,3860 | 286,215,20 | 289,284,107 | 291,229,81 | 292,151,24 | 294,629,533 | 295,531,451 | 296,144,74 | 297,1954,1884 | 298,3580,3510 | 299,1395,1356

BATCH_RAW_INFO | 258,1908,1254 | 259,2636,2024 | 265,3806,3311 | 267,448,15 | 272,3660,3285 | 275,359,33 | 277,4042,3725 | 278,433,116 | 279,3946,3643 | 280,3909,3622 | 281,654,367 | 282,400,126 | 283,3763,3494 | 284,1229,964 | 285,4082,3860 | 286,216,20 | 289,285,107 | 291,230,81 | 292,152,24 | 294,630,533 | 295,532,451 | 296,145,74 | 297,1955,1884 | 298,3581,3510 | 299,1396,1356

BATCH_RAW_INFO | 258,1909,1254 | 259,2637,2024 | 265,3807,3311 | 267,449,15 | 272,3661,3285 | 275,360,33 | 277,4043,3725 | 278,434,116 | 279,3947,3643 | 280,3910,3622 | 281,655,367 | 282,401,126 | 283,3764,3494 | 284,1230,964 | 285,4083,3860 | 286,217,20 | 289,286,107 | 291,231,81 | 292,153,24 | 294,631,533 | 295,533,451 | 296,146,74 | 297,1956,1884 | 298,3582,3510 | 299,1397,1356

BATCH_RAW_INFO | 258,1910,1254 | 259,2638,2024 | 265,3808,3311 | 267,450,15 | 272,3662,3285 | 275,361,33 | 277,4044,3725 | 278,435,116 | 279,3948,3643 | 280,3911,3622 | 281,656,367 | 282,402,126 | 283,3765,3494 | 284,1231,964 | 285,4084,3860 | 286,218,20 | 289,287,107 | 291,232,81 | 292,154,24 | 294,632,533 | 295,534,451 | 296,147,74 | 297,1957,1884 | 298,3583,3510 | 299,1398,1356

BATCH_RAW_INFO | 258,1911,1254 | 259,2639,2024 | 265,3809,3311 | 267,451,15 | 272,3663,3285 | 275,362,33 | 277,4045,3725 | 278,436,116 | 279,3949,3643 | 280,3912,3622 | 281,657,367 | 282,403,126 | 283,3766,3494 | 284,1232,964 | 285,4085,3860 | 286,219,20 | 289,288,107 | 291,233,81 | 292,155,24 | 294,633,533 | 295,535,451 | 296,148,74 | 297,1958,1884 | 298,3584,3510 | 299,1399,1356

BATCH_RAW_INFO | 258,1912,1254 | 259,2640,2024 | 265,3810,3311 | 267,452,15 | 272,3664,3285 | 275,363,33 | 277,4046,3725 | 278,437,116 | 279,3950,3643 | 280,3913,3622 | 281,658,367 | 282,404,126 | 283,3767,3494 | 284,1233,964 | 285,4086,3860 | 286,220,20 | 289,289,107 | 291,234,81 | 292,156,24 | 294,634,533 | 295,536,451 | 296,149,74 | 297,1959,1884 | 298,3585,3510 | 299,1400,1356

BATCH_RAW_INFO | 258,1913,1254 | 259,2641,2024 | 265,3811,3311 | 267,453,15 | 272,3665,3285 | 275,364,33 | 277,4047,3725 | 278,438,116 | 279,3951,3643 | 280,3914,3622 | 281,659,367 | 282,405,126 | 283,3768,3494 | 284,1234,964 | 285,4087,3860 | 286,221,20 | 289,290,107 | 291,235,81 | 292,157,24 | 294,635,533 | 295,537,451 | 296,150,74 | 297,1960,1884 | 298,3586,3510 | 299,1401,1356

BATCH_RAW_INFO | 258,1914,1254 | 259,2642,2024 | 265,3812,3311 | 267,454,15 | 272,3666,3285 | 275,365,33 | 277,4048,3725 | 278,439,116 | 279,3952,3643 | 280,3915,3622 | 281,660,367 | 282,406,126 | 283,3769,3494 | 284,1235,964 | 285,4088,3860 | 286,222,20 | 289,291,107 | 291,236,81 | 292,158,24 | 294,636,533 | 295,538,451 | 296,151,74 | 297,1961,1884 | 298,3587,3510 | 299,1402,1356

BATCH_RAW_INFO | 258,1915,1254 | 259,2643,2024 | 265,3813,3311 | 267,455,15 | 272,3667,3285 | 275,366,33 | 277,4049,3725 | 278,440,116 | 279,3953,3643 | 280,3916,3622 | 281,661,367 | 282,407,126 | 283,3770,3494 | 284,1236,964 | 285,4089,3860 | 286,223,20 | 289,292,107 | 291,237,81 | 292,159,24 | 294,637,533 | 295,539,451 | 296,152,74 | 297,1962,1884 | 298,3588,3510 | 299,1403,1356

BATCH_RAW_INFO | 300,3789,3788

BATCH_RAW_INFO | 258,1916,1254 | 259,2644,2024 | 265,3814,3311 | 267,456,15 | 272,3668,3285 | 275,367,33 | 277,4050,3725 | 278,441,116 | 279,3954,3643 | 280,3917,3622 | 281,662,367 | 282,408,126 | 283,3771,3494 | 284,1237,964 | 285,4090,3860 | 286,224,20 | 289,293,107 | 291,238,81 | 292,160,24 | 294,638,533 | 295,540,451 | 296,153,74 | 297,1963,1884 | 298,3589,3510 | 299,1404,1356 | 300,3790,3788

BATCH_RAW_INFO | 258,1917,1254 | 259,2645,2024 | 265,3815,3311 | 267,457,15 | 272,3669,3285 | 275,368,33 | 277,4051,3725 | 278,442,116 | 279,3955,3643 | 280,3918,3622 | 281,663,367 | 282,409,126 | 283,3772,3494 | 284,1238,964 | 285,4091,3860 | 286,225,20 | 289,294,107 | 291,239,81 | 292,161,24 | 294,639,533 | 295,541,451 | 296,154,74 | 297,1964,1884 | 298,3590,3510 | 299,1405,1356 | 300,3791,3788

BATCH_RAW_INFO | 258,1918,1254 | 259,2646,2024 | 265,3816,3311 | 267,458,15 | 272,3670,3285 | 275,369,33 | 277,4052,3725 | 278,443,116 | 279,3956,3643 | 280,3919,3622 | 281,664,367 | 282,410,126 | 283,3773,3494 | 284,1239,964 | 285,4092,3860 | 286,226,20 | 289,295,107 | 292,162,24 | 294,640,533 | 295,542,451 | 296,155,74 | 297,1965,1884 | 298,3591,3510 | 299,1406,1356 | 300,3792,3788

BATCH_RAW_INFO | 258,1919,1254 | 259,2647,2024 | 265,3817,3311 | 267,459,15 | 272,3671,3285 | 275,370,33 | 277,4053,3725 | 278,444,116 | 279,3957,3643 | 280,3920,3622 | 281,665,367 | 282,411,126 | 283,3774,3494 | 284,1240,964 | 285,4093,3860 | 286,227,20 | 289,296,107 | 292,163,24 | 294,641,533 | 295,543,451 | 296,156,74 | 297,1966,1884 | 298,3592,3510 | 299,1407,1356 | 300,3793,3788

BATCH_RAW_INFO | 258,1920,1254 | 259,2648,2024 | 265,3818,3311 | 267,460,15 | 272,3672,3285 | 275,371,33 | 277,4054,3725 | 278,445,116 | 279,3958,3643 | 280,3921,3622 | 281,666,367 | 282,412,126 | 283,3775,3494 | 284,1241,964 | 285,4094,3860 | 286,228,20 | 289,297,107 | 292,164,24 | 294,642,533 | 295,544,451 | 296,157,74 | 297,1967,1884 | 298,3593,3510 | 299,1408,1356 | 300,3794,3788

BATCH_RAW_INFO | 258,1921,1254 | 259,2649,2024 | 265,3819,3311 | 267,461,15 | 272,3673,3285 | 275,372,33 | 277,4055,3725 | 278,446,116 | 279,3959,3643 | 280,3922,3622 | 281,667,367 | 282,413,126 | 283,3776,3494 | 284,1242,964 | 285,4095,3860 | 286,229,20 | 289,298,107 | 292,165,24 | 294,643,533 | 295,545,451 | 296,158,74 | 297,1968,1884 | 298,3594,3510 | 299,1409,1356 | 300,3795,3788

BATCH_RAW_INFO | 301,2533,2532

BATCH_RAW_INFO | 258,1922,1254 | 259,2650,2024 | 265,3820,3311 | 267,462,15 | 272,3674,3285 | 275,373,33 | 277,4056,3725 | 278,447,116 | 279,3960,3643 | 280,3923,3622 | 281,668,367 | 282,414,126 | 283,3777,3494 | 284,1243,964 | 286,230,20 | 289,299,107 | 292,166,24 | 294,644,533 | 295,546,451 | 296,159,74 | 297,1969,1884 | 298,3595,3510 | 299,1410,1356 | 300,3796,3788 | 301,2534,2532

BATCH_RAW_INFO | 258,1923,1254 | 259,2651,2024 | 265,3821,3311 | 267,463,15 | 272,3675,3285 | 275,374,33 | 277,4057,3725 | 278,448,116 | 279,3961,3643 | 280,3924,3622 | 281,669,367 | 282,415,126 | 283,3778,3494 | 284,1244,964 | 286,231,20 | 289,300,107 | 292,167,24 | 294,645,533 | 295,547,451 | 296,160,74 | 297,1970,1884 | 298,3596,3510 | 299,1411,1356 | 300,3797,3788 | 301,2535,2532

BATCH_RAW_INFO | 258,1924,1254 | 259,2652,2024 | 265,3822,3311 | 267,464,15 | 272,3676,3285 | 275,375,33 | 277,4058,3725 | 278,449,116 | 279,3962,3643 | 280,3925,3622 | 281,670,367 | 282,416,126 | 283,3779,3494 | 284,1245,964 | 286,232,20 | 289,301,107 | 292,168,24 | 294,646,533 | 295,548,451 | 296,161,74 | 297,1971,1884 | 298,3597,3510 | 299,1412,1356 | 300,3798,3788 | 301,2536,2532

BATCH_RAW_INFO | 258,1925,1254 | 259,2653,2024 | 265,3823,3311 | 267,465,15 | 272,3677,3285 | 275,376,33 | 277,4059,3725 | 278,450,116 | 279,3963,3643 | 280,3926,3622 | 281,671,367 | 282,417,126 | 283,3780,3494 | 284,1246,964 | 286,233,20 | 289,302,107 | 292,169,24 | 294,647,533 | 295,549,451 | 296,162,74 | 297,1972,1884 | 298,3598,3510 | 299,1413,1356 | 300,3799,3788 | 301,2537,2532

BATCH_RAW_INFO | 258,1926,1254 | 259,2654,2024 | 265,3824,3311 | 267,466,15 | 272,3678,3285 | 275,377,33 | 277,4060,3725 | 278,451,116 | 279,3964,3643 | 280,3927,3622 | 281,672,367 | 282,418,126 | 283,3781,3494 | 284,1247,964 | 286,234,20 | 289,303,107 | 292,170,24 | 294,648,533 | 295,550,451 | 296,163,74 | 297,1973,1884 | 298,3599,3510 | 299,1414,1356 | 300,3800,3788 | 301,2538,2532

BATCH_RAW_INFO | 258,1927,1254 | 259,2655,2024 | 265,3825,3311 | 267,467,15 | 272,3679,3285 | 275,378,33 | 277,4061,3725 | 278,452,116 | 279,3965,3643 | 280,3928,3622 | 281,673,367 | 282,419,126 | 283,3782,3494 | 284,1248,964 | 286,235,20 | 289,304,107 | 292,171,24 | 294,649,533 | 295,551,451 | 296,164,74 | 297,1974,1884 | 298,3600,3510 | 299,1415,1356 | 300,3801,3788 | 301,2539,2532

BATCH_RAW_INFO | 258,1928,1254 | 259,2656,2024 | 265,3826,3311 | 267,468,15 | 272,3680,3285 | 275,379,33 | 277,4062,3725 | 278,453,116 | 279,3966,3643 | 280,3929,3622 | 281,674,367 | 282,420,126 | 283,3783,3494 | 284,1249,964 | 286,236,20 | 289,305,107 | 292,172,24 | 294,650,533 | 295,552,451 | 296,165,74 | 297,1975,1884 | 298,3601,3510 | 299,1416,1356 | 300,3802,3788 | 301,2540,2532

BATCH_RAW_INFO | 258,1929,1254 | 259,2657,2024 | 265,3827,3311 | 267,469,15 | 272,3681,3285 | 275,380,33 | 277,4063,3725 | 278,454,116 | 279,3967,3643 | 280,3930,3622 | 281,675,367 | 282,421,126 | 283,3784,3494 | 284,1250,964 | 286,237,20 | 289,306,107 | 292,173,24 | 294,651,533 | 295,553,451 | 296,166,74 | 297,1976,1884 | 298,3602,3510 | 299,1417,1356 | 300,3803,3788 | 301,2541,2532

BATCH_RAW_INFO | 258,1930,1254 | 259,2658,2024 | 265,3828,3311 | 267,470,15 | 272,3682,3285 | 275,381,33 | 277,4064,3725 | 278,455,116 | 279,3968,3643 | 280,3931,3622 | 281,676,367 | 282,422,126 | 283,3785,3494 | 284,1251,964 | 286,238,20 | 289,307,107 | 292,174,24 | 294,652,533 | 295,554,451 | 296,167,74 | 297,1977,1884 | 298,3603,3510 | 299,1418,1356 | 300,3804,3788 | 301,2542,2532

BATCH_RAW_INFO | 258,1931,1254 | 259,2659,2024 | 265,3829,3311 | 267,471,15 | 272,3683,3285 | 275,382,33 | 277,4065,3725 | 278,456,116 | 279,3969,3643 | 280,3932,3622 | 281,677,367 | 282,423,126 | 283,3786,3494 | 284,1252,964 | 286,239,20 | 289,308,107 | 292,175,24 | 294,653,533 | 295,555,451 | 296,168,74 | 297,1978,1884 | 298,3604,3510 | 299,1419,1356 | 300,3805,3788 | 301,2543,2532

BATCH_RAW_INFO | 258,1932,1254 | 259,2660,2024 | 265,3830,3311 | 267,472,15 | 275,383,33 | 277,4066,3725 | 278,457,116 | 279,3970,3643 | 280,3933,3622 | 281,678,367 | 282,424,126 | 283,3787,3494 | 284,1253,964 | 286,240,20 | 289,309,107 | 292,176,24 | 294,654,533 | 295,556,451 | 296,169,74 | 297,1979,1884 | 298,3605,3510 | 299,1420,1356 | 300,3806,3788 | 301,2544,2532

BATCH_RAW_INFO | 258,1933,1254 | 259,2661,2024 | 265,3831,3311 | 267,473,15 | 275,384,33 | 277,4067,3725 | 278,458,116 | 279,3971,3643 | 280,3934,3622 | 281,679,367 | 282,425,126 | 283,3788,3494 | 284,1254,964 | 286,241,20 | 289,310,107 | 292,177,24 | 294,655,533 | 295,557,451 | 296,170,74 | 297,1980,1884 | 298,3606,3510 | 299,1421,1356 | 300,3807,3788 | 301,2545,2532

BATCH_RAW_INFO | 258,1934,1254 | 259,2662,2024 | 265,3832,3311 | 267,474,15 | 275,385,33 | 277,4068,3725 | 278,459,116 | 279,3972,3643 | 280,3935,3622 | 281,680,367 | 282,426,126 | 283,3789,3494 | 284,1255,964 | 286,242,20 | 289,311,107 | 292,178,24 | 294,656,533 | 295,558,451 | 296,171,74 | 297,1981,1884 | 298,3607,3510 | 299,1422,1356 | 300,3808,3788 | 301,2546,2532

BATCH_RAW_INFO | 258,1935,1254 | 259,2663,2024 | 265,3833,3311 | 267,475,15 | 275,386,33 | 277,4069,3725 | 278,460,116 | 279,3973,3643 | 280,3936,3622 | 281,681,367 | 282,427,126 | 283,3790,3494 | 284,1256,964 | 286,243,20 | 289,312,107 | 292,179,24 | 294,657,533 | 295,559,451 | 296,172,74 | 297,1982,1884 | 298,3608,3510 | 299,1423,1356 | 300,3809,3788 | 301,2547,2532

BATCH_RAW_INFO | 258,1936,1254 | 259,2664,2024 | 265,3834,3311 | 267,476,15 | 275,387,33 | 277,4070,3725 | 278,461,116 | 279,3974,3643 | 280,3937,3622 | 281,682,367 | 282,428,126 | 283,3791,3494 | 284,1257,964 | 286,244,20 | 289,313,107 | 292,180,24 | 294,658,533 | 295,560,451 | 296,173,74 | 297,1983,1884 | 298,3609,3510 | 299,1424,1356 | 300,3810,3788 | 301,2548,2532

BATCH_RAW_INFO | 258,1937,1254 | 259,2665,2024 | 265,3835,3311 | 267,477,15 | 275,388,33 | 277,4071,3725 | 278,462,116 | 279,3975,3643 | 280,3938,3622 | 281,683,367 | 282,429,126 | 283,3792,3494 | 284,1258,964 | 286,245,20 | 289,314,107 | 292,181,24 | 294,659,533 | 295,561,451 | 296,174,74 | 297,1984,1884 | 298,3610,3510 | 299,1425,1356 | 300,3811,3788 | 301,2549,2532

BATCH_RAW_INFO | 258,1938,1254 | 259,2666,2024 | 265,3836,3311 | 267,478,15 | 275,389,33 | 277,4072,3725 | 278,463,116 | 279,3976,3643 | 280,3939,3622 | 281,684,367 | 282,430,126 | 283,3793,3494 | 284,1259,964 | 286,246,20 | 289,315,107 | 292,182,24 | 294,660,533 | 295,562,451 | 296,175,74 | 297,1985,1884 | 298,3611,3510 | 299,1426,1356 | 300,3812,3788 | 301,2550,2532

BATCH_RAW_INFO | 258,1939,1254 | 259,2667,2024 | 265,3837,3311 | 267,479,15 | 275,390,33 | 277,4073,3725 | 278,464,116 | 279,3977,3643 | 280,3940,3622 | 281,685,367 | 282,431,126 | 283,3794,3494 | 284,1260,964 | 286,247,20 | 289,316,107 | 292,183,24 | 294,661,533 | 295,563,451 | 296,176,74 | 297,1986,1884 | 298,3612,3510 | 299,1427,1356 | 300,3813,3788 | 301,2551,2532

BATCH_RAW_INFO | 258,1940,1254 | 259,2668,2024 | 265,3838,3311 | 267,480,15 | 275,391,33 | 277,4074,3725 | 278,465,116 | 279,3978,3643 | 280,3941,3622 | 281,686,367 | 282,432,126 | 283,3795,3494 | 284,1261,964 | 286,248,20 | 289,317,107 | 292,184,24 | 294,662,533 | 295,564,451 | 296,177,74 | 297,1987,1884 | 298,3613,3510 | 299,1428,1356 | 300,3814,3788 | 301,2552,2532

BATCH_RAW_INFO | 258,1941,1254 | 259,2669,2024 | 265,3839,3311 | 267,481,15 | 275,392,33 | 277,4075,3725 | 278,466,116 | 279,3979,3643 | 280,3942,3622 | 281,687,367 | 282,433,126 | 283,3796,3494 | 284,1262,964 | 286,249,20 | 289,318,107 | 292,185,24 | 294,663,533 | 295,565,451 | 296,178,74 | 297,1988,1884 | 298,3614,3510 | 299,1429,1356 | 300,3815,3788 | 301,2553,2532

BATCH_RAW_INFO | 258,1942,1254 | 259,2670,2024 | 265,3840,3311 | 267,482,15 | 275,393,33 | 277,4076,3725 | 278,467,116 | 279,3980,3643 | 280,3943,3622 | 281,688,367 | 282,434,126 | 283,3797,3494 | 284,1263,964 | 286,250,20 | 289,319,107 | 292,186,24 | 294,664,533 | 295,566,451 | 296,179,74 | 297,1989,1884 | 298,3615,3510 | 299,1430,1356 | 300,3816,3788 | 301,2554,2532

BATCH_RAW_INFO | 258,1943,1254 | 259,2671,2024 | 265,3841,3311 | 267,483,15 | 275,394,33 | 277,4077,3725 | 278,468,116 | 279,3981,3643 | 280,3944,3622 | 281,689,367 | 282,435,126 | 283,3798,3494 | 284,1264,964 | 286,251,20 | 289,320,107 | 292,187,24 | 294,665,533 | 295,567,451 | 296,180,74 | 297,1990,1884 | 298,3616,3510 | 299,1431,1356 | 300,3817,3788 | 301,2555,2532

BATCH_RAW_INFO | 258,1944,1254 | 259,2672,2024 | 265,3842,3311 | 267,484,15 | 275,395,33 | 277,4078,3725 | 278,469,116 | 279,3982,3643 | 280,3945,3622 | 281,690,367 | 282,436,126 | 283,3799,3494 | 284,1265,964 | 286,252,20 | 289,321,107 | 292,188,24 | 294,666,533 | 295,568,451 | 296,181,74 | 297,1991,1884 | 298,3617,3510 | 299,1432,1356 | 300,3818,3788 | 301,2556,2532

BATCH_RAW_INFO | 258,1945,1254 | 259,2673,2024 | 265,3843,3311 | 267,485,15 | 275,396,33 | 277,4079,3725 | 278,470,116 | 279,3983,3643 | 280,3946,3622 | 281,691,367 | 282,437,126 | 283,3800,3494 | 284,1266,964 | 286,253,20 | 289,322,107 | 292,189,24 | 294,667,533 | 295,569,451 | 296,182,74 | 297,1992,1884 | 298,3618,3510 | 299,1433,1356 | 300,3819,3788 | 301,2557,2532

BATCH_RAW_INFO | 258,1946,1254 | 259,2674,2024 | 265,3844,3311 | 267,486,15 | 275,397,33 | 277,4080,3725 | 278,471,116 | 279,3984,3643 | 280,3947,3622 | 281,692,367 | 282,438,126 | 283,3801,3494 | 284,1267,964 | 286,254,20 | 289,323,107 | 292,190,24 | 294,668,533 | 295,570,451 | 296,183,74 | 297,1993,1884 | 298,3619,3510 | 299,1434,1356 | 300,3820,3788 | 301,2558,2532

BATCH_RAW_INFO | 258,1947,1254 | 259,2675,2024 | 265,3845,3311 | 267,487,15 | 275,398,33 | 277,4081,3725 | 278,472,116 | 279,3985,3643 | 280,3948,3622 | 281,693,367 | 282,439,126 | 283,3802,3494 | 284,1268,964 | 286,255,20 | 289,324,107 | 292,191,24 | 294,669,533 | 295,571,451 | 296,184,74 | 297,1994,1884 | 298,3620,3510 | 299,1435,1356 | 300,3821,3788 | 301,2559,2532

BATCH_RAW_INFO | 258,1948,1254 | 259,2676,2024 | 265,3846,3311 | 267,488,15 | 275,399,33 | 277,4082,3725 | 278,473,116 | 279,3986,3643 | 280,3949,3622 | 281,694,367 | 282,440,126 | 283,3803,3494 | 284,1269,964 | 286,256,20 | 289,325,107 | 292,192,24 | 294,670,533 | 295,572,451 | 296,185,74 | 297,1995,1884 | 298,3621,3510 | 299,1436,1356 | 300,3822,3788 | 301,2560,2532

BATCH_RAW_INFO | 258,1949,1254 | 259,2677,2024 | 265,3847,3311 | 267,489,15 | 275,400,33 | 277,4083,3725 | 278,474,116 | 279,3987,3643 | 280,3950,3622 | 281,695,367 | 282,441,126 | 283,3804,3494 | 284,1270,964 | 286,257,20 | 289,326,107 | 292,193,24 | 294,671,533 | 295,573,451 | 296,186,74 | 297,1996,1884 | 298,3622,3510 | 299,1437,1356 | 300,3823,3788 | 301,2561,2532

BATCH_RAW_INFO | 258,1950,1254 | 259,2678,2024 | 265,3848,3311 | 267,490,15 | 275,401,33 | 277,4084,3725 | 278,475,116 | 279,3988,3643 | 280,3951,3622 | 281,696,367 | 282,442,126 | 283,3805,3494 | 284,1271,964 | 286,258,20 | 289,327,107 | 292,194,24 | 294,672,533 | 295,574,451 | 296,187,74 | 297,1997,1884 | 298,3623,3510 | 299,1438,1356 | 300,3824,3788 | 301,2562,2532

BATCH_RAW_INFO | 258,1951,1254 | 259,2679,2024 | 265,3849,3311 | 267,491,15 | 275,402,33 | 277,4085,3725 | 278,476,116 | 279,3989,3643 | 280,3952,3622 | 281,697,367 | 282,443,126 | 283,3806,3494 | 284,1272,964 | 286,259,20 | 289,328,107 | 292,195,24 | 294,673,533 | 295,575,451 | 296,188,74 | 297,1998,1884 | 298,3624,3510 | 299,1439,1356 | 300,3825,3788 | 301,2563,2532

BATCH_RAW_INFO | 258,1952,1254 | 259,2680,2024 | 265,3850,3311 | 267,492,15 | 275,403,33 | 277,4086,3725 | 278,477,116 | 279,3990,3643 | 280,3953,3622 | 281,698,367 | 282,444,126 | 283,3807,3494 | 284,1273,964 | 286,260,20 | 289,329,107 | 292,196,24 | 294,674,533 | 295,576,451 | 296,189,74 | 297,1999,1884 | 298,3625,3510 | 299,1440,1356 | 300,3826,3788

BATCH_RAW_INFO | 302,653,652

BATCH_RAW_INFO | 258,1953,1254 | 259,2681,2024 | 265,3851,3311 | 267,493,15 | 275,404,33 | 277,4087,3725 | 278,478,116 | 279,3991,3643 | 280,3954,3622 | 281,699,367 | 282,445,126 | 283,3808,3494 | 284,1274,964 | 286,261,20 | 289,330,107 | 292,197,24 | 294,675,533 | 295,577,451 | 296,190,74 | 297,2000,1884 | 298,3626,3510 | 299,1441,1356 | 300,3827,3788 | 302,654,652

BATCH_RAW_INFO | 258,1954,1254 | 259,2682,2024 | 265,3852,3311 | 267,494,15 | 275,405,33 | 277,4088,3725 | 278,479,116 | 279,3992,3643 | 280,3955,3622 | 281,700,367 | 282,446,126 | 283,3809,3494 | 284,1275,964 | 286,262,20 | 289,331,107 | 292,198,24 | 294,676,533 | 295,578,451 | 296,191,74 | 297,2001,1884 | 298,3627,3510 | 299,1442,1356 | 300,3828,3788 | 302,655,652

BATCH_RAW_INFO | 258,1955,1254 | 259,2683,2024 | 265,3853,3311 | 267,495,15 | 275,406,33 | 277,4089,3725 | 278,480,116 | 279,3993,3643 | 280,3956,3622 | 281,701,367 | 282,447,126 | 283,3810,3494 | 284,1276,964 | 286,263,20 | 289,332,107 | 292,199,24 | 294,677,533 | 295,579,451 | 296,192,74 | 297,2002,1884 | 298,3628,3510 | 299,1443,1356 | 300,3829,3788 | 302,656,652

BATCH_RAW_INFO | 258,1956,1254 | 259,2684,2024 | 265,3854,3311 | 267,496,15 | 275,407,33 | 277,4090,3725 | 278,481,116 | 279,3994,3643 | 280,3957,3622 | 281,702,367 | 282,448,126 | 283,3811,3494 | 284,1277,964 | 286,264,20 | 289,333,107 | 292,200,24 | 294,678,533 | 295,580,451 | 296,193,74 | 297,2003,1884 | 298,3629,3510 | 299,1444,1356 | 300,3830,3788 | 302,657,652

BATCH_RAW_INFO | 258,1957,1254 | 259,2685,2024 | 265,3855,3311 | 267,497,15 | 275,408,33 | 277,4091,3725 | 278,482,116 | 279,3995,3643 | 280,3958,3622 | 281,703,367 | 282,449,126 | 283,3812,3494 | 284,1278,964 | 286,265,20 | 289,334,107 | 292,201,24 | 294,679,533 | 295,581,451 | 296,194,74 | 297,2004,1884 | 298,3630,3510 | 299,1445,1356 | 300,3831,3788 | 302,658,652

BATCH_RAW_INFO | 258,1958,1254 | 259,2686,2024 | 265,3856,3311 | 267,498,15 | 275,409,33 | 277,4092,3725 | 278,483,116 | 279,3996,3643 | 280,3959,3622 | 281,704,367 | 282,450,126 | 283,3813,3494 | 284,1279,964 | 286,266,20 | 289,335,107 | 292,202,24 | 294,680,533 | 295,582,451 | 296,195,74 | 297,2005,1884 | 298,3631,3510 | 299,1446,1356 | 300,3832,3788 | 302,659,652

BATCH_RAW_INFO | 258,1959,1254 | 259,2687,2024 | 265,3857,3311 | 267,499,15 | 275,410,33 | 277,4093,3725 | 278,484,116 | 279,3997,3643 | 280,3960,3622 | 281,705,367 | 282,451,126 | 283,3814,3494 | 284,1280,964 | 286,267,20 | 289,336,107 | 292,203,24 | 294,681,533 | 295,583,451 | 296,196,74 | 297,2006,1884 | 298,3632,3510 | 299,1447,1356 | 300,3833,3788 | 302,660,652

BATCH_RAW_INFO | 258,1960,1254 | 259,2688,2024 | 265,3858,3311 | 267,500,15 | 275,411,33 | 277,4094,3725 | 278,485,116 | 279,3998,3643 | 280,3961,3622 | 281,706,367 | 282,452,126 | 283,3815,3494 | 284,1281,964 | 286,268,20 | 289,337,107 | 292,204,24 | 294,682,533 | 295,584,451 | 296,197,74 | 297,2007,1884 | 298,3633,3510 | 299,1448,1356 | 300,3834,3788 | 302,661,652

BATCH_RAW_INFO | 258,1961,1254 | 259,2689,2024 | 265,3859,3311 | 267,501,15 | 275,412,33 | 277,4095,3725 | 278,486,116 | 279,3999,3643 | 280,3962,3622 | 281,707,367 | 282,453,126 | 283,3816,3494 | 284,1282,964 | 286,269,20 | 289,338,107 | 292,205,24 | 294,683,533 | 295,585,451 | 296,198,74 | 297,2008,1884 | 298,3634,3510 | 299,1449,1356 | 300,3835,3788 | 302,662,652

BATCH_RAW_INFO | 258,1962,1254 | 259,2690,2024 | 265,3860,3311 | 267,502,15 | 275,413,33 | 278,487,116 | 279,4000,3643 | 280,3963,3622 | 281,708,367 | 282,454,126 | 283,3817,3494 | 284,1283,964 | 286,270,20 | 289,339,107 | 292,206,24 | 294,684,533 | 295,586,451 | 296,199,74 | 297,2009,1884 | 298,3635,3510 | 299,1450,1356 | 300,3836,3788 | 302,663,652

BATCH_RAW_INFO | 258,1963,1254 | 259,2691,2024 | 265,3861,3311 | 267,503,15 | 275,414,33 | 278,488,116 | 279,4001,3643 | 280,3964,3622 | 281,709,367 | 282,455,126 | 283,3818,3494 | 284,1284,964 | 286,271,20 | 289,340,107 | 292,207,24 | 294,685,533 | 295,587,451 | 296,200,74 | 297,2010,1884 | 298,3636,3510 | 299,1451,1356 | 300,3837,3788 | 302,664,652

BATCH_RAW_INFO | 258,1964,1254 | 259,2692,2024 | 265,3862,3311 | 267,504,15 | 275,415,33 | 278,489,116 | 279,4002,3643 | 280,3965,3622 | 281,710,367 | 282,456,126 | 283,3819,3494 | 284,1285,964 | 286,272,20 | 289,341,107 | 292,208,24 | 294,686,533 | 295,588,451 | 296,201,74 | 297,2011,1884 | 298,3637,3510 | 299,1452,1356 | 300,3838,3788 | 302,665,652

BATCH_RAW_INFO | 258,1965,1254 | 259,2693,2024 | 265,3863,3311 | 267,505,15 | 275,416,33 | 278,490,116 | 279,4003,3643 | 280,3966,3622 | 281,711,367 | 282,457,126 | 283,3820,3494 | 284,1286,964 | 286,273,20 | 289,342,107 | 292,209,24 | 294,687,533 | 295,589,451 | 296,202,74 | 297,2012,1884 | 298,3638,3510 | 299,1453,1356 | 300,3839,3788 | 302,666,652

BATCH_RAW_INFO | 258,1966,1254 | 259,2694,2024 | 265,3864,3311 | 267,506,15 | 275,417,33 | 278,491,116 | 279,4004,3643 | 280,3967,3622 | 281,712,367 | 282,458,126 | 283,3821,3494 | 284,1287,964 | 286,274,20 | 289,343,107 | 292,210,24 | 294,688,533 | 295,590,451 | 296,203,74 | 297,2013,1884 | 298,3639,3510 | 299,1454,1356 | 300,3840,3788 | 302,667,652

BATCH_RAW_INFO | 258,1967,1254 | 259,2695,2024 | 265,3865,3311 | 267,507,15 | 275,418,33 | 278,492,116 | 279,4005,3643 | 280,3968,3622 | 281,713,367 | 282,459,126 | 283,3822,3494 | 284,1288,964 | 286,275,20 | 289,344,107 | 292,211,24 | 294,689,533 | 295,591,451 | 296,204,74 | 297,2014,1884 | 298,3640,3510 | 299,1455,1356 | 300,3841,3788 | 302,668,652

BATCH_RAW_INFO | 258,1968,1254 | 259,2696,2024 | 265,3866,3311 | 267,508,15 | 275,419,33 | 278,493,116 | 279,4006,3643 | 280,3969,3622 | 281,714,367 | 282,460,126 | 283,3823,3494 | 284,1289,964 | 286,276,20 | 289,345,107 | 292,212,24 | 294,690,533 | 295,592,451 | 296,205,74 | 297,2015,1884 | 298,3641,3510 | 299,1456,1356 | 300,3842,3788 | 302,669,652

BATCH_RAW_INFO | 258,1969,1254 | 259,2697,2024 | 265,3867,3311 | 267,509,15 | 275,420,33 | 278,494,116 | 279,4007,3643 | 280,3970,3622 | 281,715,367 | 282,461,126 | 283,3824,3494 | 284,1290,964 | 286,277,20 | 289,346,107 | 292,213,24 | 294,691,533 | 295,593,451 | 296,206,74 | 297,2016,1884 | 298,3642,3510 | 299,1457,1356 | 300,3843,3788 | 302,670,652

BATCH_RAW_INFO | 303,3866,3865

BATCH_RAW_INFO | 304,181,180

BATCH_RAW_INFO | 305,3736,3735

BATCH_RAW_INFO | 306,5,4

BATCH_RAW_INFO | 258,1970,1254 | 259,2698,2024 | 265,3868,3311 | 267,510,15 | 275,421,33 | 278,495,116 | 279,4008,3643 | 280,3971,3622 | 281,716,367 | 282,462,126 | 283,3825,3494 | 284,1291,964 | 286,278,20 | 289,347,107 | 292,214,24 | 294,692,533 | 295,594,451 | 296,207,74 | 297,2017,1884 | 298,3643,3510 | 299,1458,1356 | 300,3844,3788 | 302,671,652 | 303,3867,3865 | 304,182,180 | 305,3737,3735 | 306,6,4

BATCH_RAW_INFO | 258,1971,1254 | 259,2699,2024 | 265,3869,3311 | 267,511,15 | 275,422,33 | 278,496,116 | 279,4009,3643 | 280,3972,3622 | 281,717,367 | 282,463,126 | 283,3826,3494 | 284,1292,964 | 286,279,20 | 289,348,107 | 292,215,24 | 294,693,533 | 295,595,451 | 296,208,74 | 297,2018,1884 | 298,3644,3510 | 299,1459,1356 | 300,3845,3788 | 302,672,652 | 303,3868,3865 | 304,183,180 | 305,3738,3735 | 306,7,4

BATCH_RAW_INFO | 258,1972,1254 | 259,2700,2024 | 265,3870,3311 | 267,512,15 | 275,423,33 | 278,497,116 | 279,4010,3643 | 280,3973,3622 | 281,718,367 | 282,464,126 | 284,1293,964 | 286,280,20 | 289,349,107 | 292,216,24 | 294,694,533 | 295,596,451 | 296,209,74 | 297,2019,1884 | 298,3645,3510 | 299,1460,1356 | 300,3846,3788 | 302,673,652 | 303,3869,3865 | 304,184,180 | 305,3739,3735 | 306,8,4

BATCH_RAW_INFO | 258,1973,1254 | 259,2701,2024 | 265,3871,3311 | 267,513,15 | 275,424,33 | 278,498,116 | 279,4011,3643 | 280,3974,3622 | 281,719,367 | 282,465,126 | 284,1294,964 | 286,281,20 | 289,350,107 | 292,217,24 | 294,695,533 | 295,597,451 | 296,210,74 | 297,2020,1884 | 298,3646,3510 | 299,1461,1356 | 300,3847,3788 | 302,674,652 | 303,3870,3865 | 304,185,180 | 305,3740,3735 | 306,9,4

BATCH_RAW_INFO | 258,1974,1254 | 259,2702,2024 | 265,3872,3311 | 267,514,15 | 275,425,33 | 278,499,116 | 279,4012,3643 | 280,3975,3622 | 281,720,367 | 282,466,126 | 284,1295,964 | 286,282,20 | 289,351,107 | 292,218,24 | 294,696,533 | 295,598,451 | 296,211,74 | 298,3647,3510 | 299,1462,1356 | 300,3848,3788 | 302,675,652 | 303,3871,3865 | 304,186,180 | 305,3741,3735 | 306,10,4

BATCH_RAW_INFO | 258,1975,1254 | 259,2703,2024 | 265,3873,3311 | 267,515,15 | 275,426,33 | 278,500,116 | 279,4013,3643 | 280,3976,3622 | 281,721,367 | 282,467,126 | 284,1296,964 | 286,283,20 | 289,352,107 | 292,219,24 | 294,697,533 | 295,599,451 | 296,212,74 | 298,3648,3510 | 299,1463,1356 | 300,3849,3788 | 302,676,652 | 303,3872,3865 | 304,187,180 | 305,3742,3735 | 306,11,4

BATCH_RAW_INFO | 258,1976,1254 | 259,2704,2024 | 265,3874,3311 | 267,516,15 | 275,427,33 | 278,501,116 | 279,4014,3643 | 280,3977,3622 | 281,722,367 | 282,468,126 | 284,1297,964 | 286,284,20 | 289,353,107 | 292,220,24 | 294,698,533 | 295,600,451 | 296,213,74 | 298,3649,3510 | 299,1464,1356 | 300,3850,3788 | 302,677,652 | 303,3873,3865 | 304,188,180 | 305,3743,3735 | 306,12,4

BATCH_RAW_INFO | 258,1977,1254 | 259,2705,2024 | 265,3875,3311 | 267,517,15 | 275,428,33 | 278,502,116 | 279,4015,3643 | 280,3978,3622 | 281,723,367 | 282,469,126 | 284,1298,964 | 286,285,20 | 289,354,107 | 292,221,24 | 294,699,533 | 295,601,451 | 296,214,74 | 298,3650,3510 | 299,1465,1356 | 300,3851,3788 | 302,678,652 | 303,3874,3865 | 304,189,180 | 305,3744,3735 | 306,13,4

BATCH_RAW_INFO | 258,1978,1254 | 259,2706,2024 | 265,3876,3311 | 267,518,15 | 275,429,33 | 278,503,116 | 279,4016,3643 | 280,3979,3622 | 281,724,367 | 282,470,126 | 284,1299,964 | 286,286,20 | 289,355,107 | 292,222,24 | 294,700,533 | 295,602,451 | 296,215,74 | 298,3651,3510 | 299,1466,1356 | 300,3852,3788 | 302,679,652 | 303,3875,3865 | 304,190,180 | 305,3745,3735 | 306,14,4

BATCH_RAW_INFO | 258,1979,1254 | 259,2707,2024 | 265,3877,3311 | 267,519,15 | 275,430,33 | 278,504,116 | 279,4017,3643 | 280,3980,3622 | 281,725,367 | 282,471,126 | 284,1300,964 | 286,287,20 | 289,356,107 | 292,223,24 | 294,701,533 | 295,603,451 | 296,216,74 | 298,3652,3510 | 299,1467,1356 | 300,3853,3788 | 302,680,652 | 303,3876,3865 | 304,191,180 | 305,3746,3735 | 306,15,4

BATCH_RAW_INFO | 258,1980,1254 | 259,2708,2024 | 265,3878,3311 | 267,520,15 | 275,431,33 | 278,505,116 | 279,4018,3643 | 280,3981,3622 | 281,726,367 | 282,472,126 | 284,1301,964 | 286,288,20 | 289,357,107 | 292,224,24 | 294,702,533 | 295,604,451 | 296,217,74 | 298,3653,3510 | 299,1468,1356 | 300,3854,3788 | 302,681,652 | 303,3877,3865 | 304,192,180 | 305,3747,3735 | 306,16,4

BATCH_RAW_INFO | 258,1981,1254 | 259,2709,2024 | 265,3879,3311 | 267,521,15 | 275,432,33 | 278,506,116 | 279,4019,3643 | 280,3982,3622 | 281,727,367 | 282,473,126 | 284,1302,964 | 286,289,20 | 289,358,107 | 292,225,24 | 294,703,533 | 295,605,451 | 296,218,74 | 298,3654,3510 | 299,1469,1356 | 300,3855,3788 | 302,682,652 | 303,3878,3865 | 304,193,180 | 305,3748,3735 | 306,17,4

BATCH_RAW_INFO | 258,1982,1254 | 259,2710,2024 | 265,3880,3311 | 267,522,15 | 275,433,33 | 278,507,116 | 279,4020,3643 | 280,3983,3622 | 281,728,367 | 282,474,126 | 284,1303,964 | 286,290,20 | 289,359,107 | 292,226,24 | 294,704,533 | 295,606,451 | 296,219,74 | 298,3655,3510 | 299,1470,1356 | 300,3856,3788 | 302,683,652 | 303,3879,3865 | 304,194,180 | 305,3749,3735 | 306,18,4

BATCH_RAW_INFO | 258,1983,1254 | 259,2711,2024 | 265,3881,3311 | 267,523,15 | 275,434,33 | 278,508,116 | 279,4021,3643 | 280,3984,3622 | 281,729,367 | 282,475,126 | 284,1304,964 | 286,291,20 | 289,360,107 | 292,227,24 | 294,705,533 | 295,607,451 | 296,220,74 | 298,3656,3510 | 299,1471,1356 | 300,3857,3788 | 302,684,652 | 303,3880,3865 | 304,195,180 | 305,3750,3735 | 306,19,4

BATCH_RAW_INFO | 258,1984,1254 | 259,2712,2024 | 265,3882,3311 | 267,524,15 | 275,435,33 | 278,509,116 | 279,4022,3643 | 280,3985,3622 | 281,730,367 | 282,476,126 | 284,1305,964 | 286,292,20 | 289,361,107 | 292,228,24 | 294,706,533 | 295,608,451 | 296,221,74 | 298,3657,3510 | 299,1472,1356 | 300,3858,3788 | 302,685,652 | 303,3881,3865 | 304,196,180 | 305,3751,3735

BATCH_RAW_INFO | 258,1985,1254 | 259,2713,2024 | 265,3883,3311 | 267,525,15 | 275,436,33 | 278,510,116 | 279,4023,3643 | 280,3986,3622 | 281,731,367 | 282,477,126 | 284,1306,964 | 286,293,20 | 289,362,107 | 292,229,24 | 294,707,533 | 295,609,451 | 296,222,74 | 298,3658,3510 | 299,1473,1356 | 300,3859,3788 | 302,686,652 | 303,3882,3865 | 304,197,180 | 305,3752,3735

BATCH_RAW_INFO | 258,1986,1254 | 259,2714,2024 | 265,3884,3311 | 267,526,15 | 275,437,33 | 278,511,116 | 279,4024,3643 | 280,3987,3622 | 281,732,367 | 282,478,126 | 284,1307,964 | 286,294,20 | 289,363,107 | 292,230,24 | 294,708,533 | 295,610,451 | 296,223,74 | 298,3659,3510 | 299,1474,1356 | 300,3860,3788 | 302,687,652 | 303,3883,3865 | 304,198,180 | 305,3753,3735

BATCH_RAW_INFO | 258,1987,1254 | 259,2715,2024 | 265,3885,3311 | 267,527,15 | 275,438,33 | 278,512,116 | 279,4025,3643 | 280,3988,3622 | 281,733,367 | 282,479,126 | 284,1308,964 | 286,295,20 | 289,364,107 | 292,231,24 | 294,709,533 | 295,611,451 | 296,224,74 | 298,3660,3510 | 299,1475,1356 | 300,3861,3788 | 302,688,652 | 303,3884,3865 | 304,199,180 | 305,3754,3735

BATCH_RAW_INFO | 258,1988,1254 | 259,2716,2024 | 265,3886,3311 | 267,528,15 | 275,439,33 | 278,513,116 | 279,4026,3643 | 280,3989,3622 | 281,734,367 | 282,480,126 | 284,1309,964 | 286,296,20 | 289,365,107 | 292,232,24 | 294,710,533 | 295,612,451 | 296,225,74 | 298,3661,3510 | 299,1476,1356 | 300,3862,3788 | 302,689,652 | 303,3885,3865 | 304,200,180 | 305,3755,3735

BATCH_RAW_INFO | 258,1989,1254 | 259,2717,2024 | 265,3887,3311 | 267,529,15 | 275,440,33 | 279,4027,3643 | 280,3990,3622 | 281,735,367 | 282,481,126 | 284,1310,964 | 286,297,20 | 289,366,107 | 292,233,24 | 294,711,533 | 295,613,451 | 296,226,74 | 298,3662,3510 | 299,1477,1356 | 300,3863,3788 | 302,690,652 | 303,3886,3865 | 304,201,180 | 305,3756,3735

BATCH_RAW_INFO | 258,1990,1254 | 259,2718,2024 | 265,3888,3311 | 267,530,15 | 275,441,33 | 279,4028,3643 | 280,3991,3622 | 281,736,367 | 282,482,126 | 284,1311,964 | 286,298,20 | 289,367,107 | 292,234,24 | 294,712,533 | 295,614,451 | 296,227,74 | 298,3663,3510 | 299,1478,1356 | 300,3864,3788 | 302,691,652 | 303,3887,3865 | 304,202,180 | 305,3757,3735

BATCH_RAW_INFO | 258,1991,1254 | 259,2719,2024 | 265,3889,3311 | 267,531,15 | 275,442,33 | 279,4029,3643 | 280,3992,3622 | 281,737,367 | 282,483,126 | 284,1312,964 | 286,299,20 | 289,368,107 | 292,235,24 | 294,713,533 | 295,615,451 | 296,228,74 | 298,3664,3510 | 299,1479,1356 | 300,3865,3788 | 302,692,652 | 303,3888,3865 | 304,203,180 | 305,3758,3735

BATCH_RAW_INFO | 258,1992,1254 | 259,2720,2024 | 265,3890,3311 | 267,532,15 | 275,443,33 | 279,4030,3643 | 280,3993,3622 | 281,738,367 | 282,484,126 | 284,1313,964 | 286,300,20 | 289,369,107 | 292,236,24 | 294,714,533 | 295,616,451 | 296,229,74 | 298,3665,3510 | 299,1480,1356 | 300,3866,3788 | 302,693,652 | 303,3889,3865 | 304,204,180 | 305,3759,3735

BATCH_RAW_INFO | 258,1993,1254 | 259,2721,2024 | 265,3891,3311 | 267,533,15 | 275,444,33 | 279,4031,3643 | 280,3994,3622 | 281,739,367 | 282,485,126 | 284,1314,964 | 286,301,20 | 289,370,107 | 292,237,24 | 294,715,533 | 295,617,451 | 296,230,74 | 298,3666,3510 | 299,1481,1356 | 300,3867,3788 | 302,694,652 | 303,3890,3865 | 304,205,180 | 305,3760,3735

BATCH_RAW_INFO | 258,1994,1254 | 259,2722,2024 | 265,3892,3311 | 267,534,15 | 275,445,33 | 279,4032,3643 | 280,3995,3622 | 281,740,367 | 282,486,126 | 284,1315,964 | 286,302,20 | 289,371,107 | 292,238,24 | 294,716,533 | 295,618,451 | 296,231,74 | 298,3667,3510 | 299,1482,1356 | 300,3868,3788 | 302,695,652 | 303,3891,3865 | 304,206,180 | 305,3761,3735

BATCH_RAW_INFO | 258,1995,1254 | 259,2723,2024 | 265,3893,3311 | 267,535,15 | 275,446,33 | 279,4033,3643 | 280,3996,3622 | 281,741,367 | 282,487,126 | 284,1316,964 | 286,303,20 | 289,372,107 | 292,239,24 | 294,717,533 | 295,619,451 | 296,232,74 | 298,3668,3510 | 299,1483,1356 | 300,3869,3788 | 302,696,652 | 303,3892,3865 | 304,207,180 | 305,3762,3735

BATCH_RAW_INFO | 258,1996,1254 | 259,2724,2024 | 265,3894,3311 | 267,536,15 | 275,447,33 | 279,4034,3643 | 280,3997,3622 | 281,742,367 | 282,488,126 | 284,1317,964 | 286,304,20 | 289,373,107 | 292,240,24 | 294,718,533 | 295,620,451 | 296,233,74 | 298,3669,3510 | 299,1484,1356 | 300,3870,3788 | 302,697,652 | 303,3893,3865 | 304,208,180 | 305,3763,3735

BATCH_RAW_INFO | 258,1997,1254 | 259,2725,2024 | 265,3895,3311 | 267,537,15 | 275,448,33 | 279,4035,3643 | 280,3998,3622 | 281,743,367 | 282,489,126 | 284,1318,964 | 286,305,20 | 289,374,107 | 292,241,24 | 294,719,533 | 295,621,451 | 296,234,74 | 298,3670,3510 | 299,1485,1356 | 300,3871,3788 | 302,698,652 | 303,3894,3865 | 304,209,180 | 305,3764,3735

BATCH_RAW_INFO | 258,1998,1254 | 259,2726,2024 | 265,3896,3311 | 267,538,15 | 275,449,33 | 279,4036,3643 | 280,3999,3622 | 281,744,367 | 282,490,126 | 284,1319,964 | 286,306,20 | 289,375,107 | 292,242,24 | 294,720,533 | 296,235,74 | 298,3671,3510 | 299,1486,1356 | 300,3872,3788 | 302,699,652 | 303,3895,3865 | 304,210,180 | 305,3765,3735

BATCH_RAW_INFO | 258,1999,1254 | 259,2727,2024 | 265,3897,3311 | 267,539,15 | 275,450,33 | 279,4037,3643 | 280,4000,3622 | 281,745,367 | 282,491,126 | 284,1320,964 | 286,307,20 | 289,376,107 | 292,243,24 | 294,721,533 | 296,236,74 | 298,3672,3510 | 299,1487,1356 | 300,3873,3788 | 302,700,652 | 303,3896,3865 | 304,211,180 | 305,3766,3735

BATCH_RAW_INFO | 258,2000,1254 | 259,2728,2024 | 265,3898,3311 | 267,540,15 | 275,451,33 | 279,4038,3643 | 280,4001,3622 | 281,746,367 | 282,492,126 | 284,1321,964 | 286,308,20 | 289,377,107 | 292,244,24 | 294,722,533 | 296,237,74 | 298,3673,3510 | 299,1488,1356 | 300,3874,3788 | 302,701,652 | 303,3897,3865 | 304,212,180 | 305,3767,3735

BATCH_RAW_INFO | 258,2001,1254 | 259,2729,2024 | 265,3899,3311 | 267,541,15 | 275,452,33 | 279,4039,3643 | 280,4002,3622 | 281,747,367 | 282,493,126 | 284,1322,964 | 286,309,20 | 289,378,107 | 292,245,24 | 294,723,533 | 296,238,74 | 298,3674,3510 | 299,1489,1356 | 300,3875,3788 | 302,702,652 | 303,3898,3865 | 304,213,180 | 305,3768,3735

BATCH_RAW_INFO | 258,2002,1254 | 259,2730,2024 | 265,3900,3311 | 267,542,15 | 275,453,33 | 279,4040,3643 | 280,4003,3622 | 281,748,367 | 282,494,126 | 284,1323,964 | 286,310,20 | 289,379,107 | 292,246,24 | 294,724,533 | 296,239,74 | 298,3675,3510 | 299,1490,1356 | 300,3876,3788 | 302,703,652 | 303,3899,3865 | 304,214,180 | 305,3769,3735

BATCH_RAW_INFO | 258,2003,1254 | 259,2731,2024 | 265,3901,3311 | 267,543,15 | 275,454,33 | 279,4041,3643 | 280,4004,3622 | 281,749,367 | 282,495,126 | 284,1324,964 | 286,311,20 | 289,380,107 | 292,247,24 | 294,725,533 | 296,240,74 | 298,3676,3510 | 299,1491,1356 | 300,3877,3788 | 302,704,652 | 303,3900,3865 | 304,215,180 | 305,3770,3735

BATCH_RAW_INFO | 258,2004,1254 | 259,2732,2024 | 265,3902,3311 | 267,544,15 | 275,455,33 | 279,4042,3643 | 280,4005,3622 | 281,750,367 | 282,496,126 | 284,1325,964 | 286,312,20 | 289,381,107 | 292,248,24 | 294,726,533 | 296,241,74 | 298,3677,3510 | 299,1492,1356 | 300,3878,3788 | 302,705,652 | 303,3901,3865 | 304,216,180 | 305,3771,3735

BATCH_RAW_INFO | 258,2005,1254 | 259,2733,2024 | 265,3903,3311 | 267,545,15 | 275,456,33 | 279,4043,3643 | 280,4006,3622 | 281,751,367 | 282,497,126 | 284,1326,964 | 286,313,20 | 289,382,107 | 292,249,24 | 294,727,533 | 296,242,74 | 298,3678,3510 | 299,1493,1356 | 300,3879,3788 | 302,706,652 | 303,3902,3865 | 304,217,180 | 305,3772,3735

BATCH_RAW_INFO | 258,2006,1254 | 259,2734,2024 | 265,3904,3311 | 267,546,15 | 275,457,33 | 279,4044,3643 | 280,4007,3622 | 281,752,367 | 282,498,126 | 284,1327,964 | 286,314,20 | 289,383,107 | 292,250,24 | 294,728,533 | 296,243,74 | 298,3679,3510 | 299,1494,1356 | 300,3880,3788 | 302,707,652 | 303,3903,3865 | 304,218,180 | 305,3773,3735

BATCH_RAW_INFO | 258,2007,1254 | 259,2735,2024 | 265,3905,3311 | 267,547,15 | 275,458,33 | 279,4045,3643 | 280,4008,3622 | 281,753,367 | 282,499,126 | 284,1328,964 | 286,315,20 | 289,384,107 | 292,251,24 | 294,729,533 | 296,244,74 | 298,3680,3510 | 299,1495,1356 | 300,3881,3788 | 302,708,652 | 303,3904,3865 | 304,219,180 | 305,3774,3735

BATCH_RAW_INFO | 258,2008,1254 | 259,2736,2024 | 265,3906,3311 | 267,548,15 | 275,459,33 | 279,4046,3643 | 280,4009,3622 | 281,754,367 | 282,500,126 | 284,1329,964 | 286,316,20 | 289,385,107 | 292,252,24 | 294,730,533 | 296,245,74 | 298,3681,3510 | 299,1496,1356 | 300,3882,3788 | 302,709,652 | 303,3905,3865 | 304,220,180 | 305,3775,3735

BATCH_RAW_INFO | 258,2009,1254 | 259,2737,2024 | 265,3907,3311 | 267,549,15 | 275,460,33 | 279,4047,3643 | 280,4010,3622 | 281,755,367 | 282,501,126 | 284,1330,964 | 286,317,20 | 289,386,107 | 292,253,24 | 294,731,533 | 296,246,74 | 298,3682,3510 | 299,1497,1356 | 300,3883,3788 | 302,710,652 | 303,3906,3865 | 304,221,180 | 305,3776,3735

BATCH_RAW_INFO | 258,2010,1254 | 259,2738,2024 | 265,3908,3311 | 267,550,15 | 275,461,33 | 279,4048,3643 | 280,4011,3622 | 281,756,367 | 282,502,126 | 284,1331,964 | 286,318,20 | 289,387,107 | 292,254,24 | 294,732,533 | 296,247,74 | 298,3683,3510 | 299,1498,1356 | 300,3884,3788 | 302,711,652 | 303,3907,3865 | 304,222,180 | 305,3777,3735

BATCH_RAW_INFO | 307,3614,3613

BATCH_RAW_INFO | 258,2011,1254 | 259,2739,2024 | 265,3909,3311 | 267,551,15 | 275,462,33 | 279,4049,3643 | 280,4012,3622 | 281,757,367 | 282,503,126 | 284,1332,964 | 286,319,20 | 289,388,107 | 292,255,24 | 294,733,533 | 296,248,74 | 298,3684,3510 | 299,1499,1356 | 300,3885,3788 | 302,712,652 | 303,3908,3865 | 304,223,180 | 305,3778,3735 | 307,3615,3613

BATCH_RAW_INFO | 258,2012,1254 | 259,2740,2024 | 265,3910,3311 | 267,552,15 | 275,463,33 | 279,4050,3643 | 280,4013,3622 | 281,758,367 | 282,504,126 | 284,1333,964 | 286,320,20 | 289,389,107 | 292,256,24 | 294,734,533 | 296,249,74 | 298,3685,3510 | 299,1500,1356 | 300,3886,3788 | 302,713,652 | 303,3909,3865 | 304,224,180 | 305,3779,3735 | 307,3616,3613

BATCH_RAW_INFO | 258,2013,1254 | 259,2741,2024 | 265,3911,3311 | 267,553,15 | 275,464,33 | 279,4051,3643 | 280,4014,3622 | 281,759,367 | 282,505,126 | 284,1334,964 | 286,321,20 | 289,390,107 | 292,257,24 | 294,735,533 | 296,250,74 | 298,3686,3510 | 299,1501,1356 | 300,3887,3788 | 302,714,652 | 303,3910,3865 | 305,3780,3735 | 307,3617,3613

BATCH_RAW_INFO | 258,2014,1254 | 259,2742,2024 | 265,3912,3311 | 267,554,15 | 275,465,33 | 279,4052,3643 | 280,4015,3622 | 281,760,367 | 282,506,126 | 284,1335,964 | 286,322,20 | 289,391,107 | 292,258,24 | 294,736,533 | 296,251,74 | 298,3687,3510 | 299,1502,1356 | 300,3888,3788 | 302,715,652 | 303,3911,3865 | 305,3781,3735 | 307,3618,3613

BATCH_RAW_INFO | 258,2015,1254 | 259,2743,2024 | 265,3913,3311 | 267,555,15 | 275,466,33 | 279,4053,3643 | 280,4016,3622 | 281,761,367 | 282,507,126 | 284,1336,964 | 286,323,20 | 289,392,107 | 292,259,24 | 294,737,533 | 296,252,74 | 298,3688,3510 | 299,1503,1356 | 300,3889,3788 | 302,716,652 | 303,3912,3865 | 305,3782,3735 | 307,3619,3613

BATCH_RAW_INFO | 258,2016,1254 | 259,2744,2024 | 265,3914,3311 | 267,556,15 | 275,467,33 | 279,4054,3643 | 280,4017,3622 | 281,762,367 | 282,508,126 | 284,1337,964 | 286,324,20 | 289,393,107 | 292,260,24 | 294,738,533 | 296,253,74 | 298,3689,3510 | 299,1504,1356 | 300,3890,3788 | 302,717,652 | 303,3913,3865 | 305,3783,3735 | 307,3620,3613

BATCH_RAW_INFO | 258,2017,1254 | 259,2745,2024 | 265,3915,3311 | 267,557,15 | 275,468,33 | 279,4055,3643 | 280,4018,3622 | 281,763,367 | 282,509,126 | 284,1338,964 | 286,325,20 | 289,394,107 | 292,261,24 | 294,739,533 | 296,254,74 | 298,3690,3510 | 299,1505,1356 | 300,3891,3788 | 302,718,652 | 303,3914,3865 | 305,3784,3735 | 307,3621,3613

BATCH_RAW_INFO | 258,2018,1254 | 259,2746,2024 | 265,3916,3311 | 267,558,15 | 275,469,33 | 279,4056,3643 | 280,4019,3622 | 281,764,367 | 282,510,126 | 284,1339,964 | 286,326,20 | 289,395,107 | 292,262,24 | 294,740,533 | 296,255,74 | 298,3691,3510 | 299,1506,1356 | 300,3892,3788 | 302,719,652 | 303,3915,3865 | 305,3785,3735 | 307,3622,3613

BATCH_RAW_INFO | 258,2019,1254 | 259,2747,2024 | 265,3917,3311 | 267,559,15 | 275,470,33 | 279,4057,3643 | 280,4020,3622 | 281,765,367 | 282,511,126 | 284,1340,964 | 286,327,20 | 289,396,107 | 292,263,24 | 294,741,533 | 296,256,74 | 298,3692,3510 | 299,1507,1356 | 300,3893,3788 | 302,720,652 | 303,3916,3865 | 305,3786,3735 | 307,3623,3613

BATCH_RAW_INFO | 258,2020,1254 | 259,2748,2024 | 265,3918,3311 | 267,560,15 | 275,471,33 | 279,4058,3643 | 280,4021,3622 | 281,766,367 | 282,512,126 | 284,1341,964 | 286,328,20 | 289,397,107 | 292,264,24 | 294,742,533 | 296,257,74 | 298,3693,3510 | 299,1508,1356 | 300,3894,3788 | 302,721,652 | 303,3917,3865 | 305,3787,3735 | 307,3624,3613

BATCH_RAW_INFO | 258,2021,1254 | 259,2749,2024 | 265,3919,3311 | 267,561,15 | 275,472,33 | 279,4059,3643 | 280,4022,3622 | 281,767,367 | 282,513,126 | 284,1342,964 | 286,329,20 | 289,398,107 | 292,265,24 | 294,743,533 | 296,258,74 | 298,3694,3510 | 299,1509,1356 | 300,3895,3788 | 302,722,652 | 303,3918,3865 | 305,3788,3735 | 307,3625,3613

BATCH_RAW_INFO | 258,2022,1254 | 259,2750,2024 | 265,3920,3311 | 267,562,15 | 275,473,33 | 279,4060,3643 | 280,4023,3622 | 281,768,367 | 282,514,126 | 284,1343,964 | 286,330,20 | 289,399,107 | 292,266,24 | 294,744,533 | 296,259,74 | 298,3695,3510 | 299,1510,1356 | 300,3896,3788 | 302,723,652 | 303,3919,3865 | 305,3789,3735 | 307,3626,3613

BATCH_RAW_INFO | 258,2023,1254 | 259,2751,2024 | 265,3921,3311 | 267,563,15 | 275,474,33 | 279,4061,3643 | 280,4024,3622 | 281,769,367 | 282,515,126 | 284,1344,964 | 286,331,20 | 289,400,107 | 292,267,24 | 294,745,533 | 296,260,74 | 298,3696,3510 | 299,1511,1356 | 300,3897,3788 | 302,724,652 | 303,3920,3865 | 305,3790,3735 | 307,3627,3613

BATCH_RAW_INFO | 258,2024,1254 | 259,2752,2024 | 265,3922,3311 | 267,564,15 | 275,475,33 | 279,4062,3643 | 280,4025,3622 | 281,770,367 | 282,516,126 | 284,1345,964 | 286,332,20 | 289,401,107 | 292,268,24 | 294,746,533 | 296,261,74 | 298,3697,3510 | 299,1512,1356 | 300,3898,3788 | 302,725,652 | 303,3921,3865 | 305,3791,3735 | 307,3628,3613

BATCH_RAW_INFO | 258,2025,1254 | 259,2753,2024 | 265,3923,3311 | 267,565,15 | 275,476,33 | 279,4063,3643 | 280,4026,3622 | 281,771,367 | 282,517,126 | 284,1346,964 | 286,333,20 | 289,402,107 | 292,269,24 | 294,747,533 | 296,262,74 | 298,3698,3510 | 299,1513,1356 | 300,3899,3788 | 302,726,652 | 303,3922,3865 | 305,3792,3735 | 307,3629,3613

BATCH_RAW_INFO | 258,2026,1254 | 259,2754,2024 | 265,3924,3311 | 267,566,15 | 275,477,33 | 279,4064,3643 | 280,4027,3622 | 281,772,367 | 282,518,126 | 284,1347,964 | 286,334,20 | 289,403,107 | 292,270,24 | 294,748,533 | 296,263,74 | 298,3699,3510 | 299,1514,1356 | 300,3900,3788 | 302,727,652 | 303,3923,3865 | 305,3793,3735 | 307,3630,3613

BATCH_RAW_INFO | 258,2027,1254 | 259,2755,2024 | 265,3925,3311 | 267,567,15 | 275,478,33 | 279,4065,3643 | 280,4028,3622 | 281,773,367 | 282,519,126 | 284,1348,964 | 286,335,20 | 289,404,107 | 292,271,24 | 294,749,533 | 296,264,74 | 298,3700,3510 | 299,1515,1356 | 300,3901,3788 | 302,728,652 | 303,3924,3865 | 305,3794,3735 | 307,3631,3613

BATCH_RAW_INFO | 258,2028,1254 | 259,2756,2024 | 265,3926,3311 | 267,568,15 | 275,479,33 | 279,4066,3643 | 280,4029,3622 | 281,774,367 | 282,520,126 | 284,1349,964 | 286,336,20 | 289,405,107 | 292,272,24 | 294,750,533 | 296,265,74 | 298,3701,3510 | 299,1516,1356 | 300,3902,3788 | 302,729,652 | 303,3925,3865 | 305,3795,3735 | 307,3632,3613

BATCH_RAW_INFO | 258,2029,1254 | 259,2757,2024 | 265,3927,3311 | 267,569,15 | 275,480,33 | 279,4067,3643 | 280,4030,3622 | 281,775,367 | 282,521,126 | 284,1350,964 | 286,337,20 | 289,406,107 | 292,273,24 | 294,751,533 | 296,266,74 | 298,3702,3510 | 299,1517,1356 | 300,3903,3788 | 302,730,652 | 303,3926,3865 | 305,3796,3735 | 307,3633,3613

BATCH_RAW_INFO | 258,2030,1254 | 259,2758,2024 | 265,3928,3311 | 267,570,15 | 275,481,33 | 279,4068,3643 | 280,4031,3622 | 281,776,367 | 282,522,126 | 284,1351,964 | 286,338,20 | 289,407,107 | 292,274,24 | 294,752,533 | 296,267,74 | 298,3703,3510 | 299,1518,1356 | 300,3904,3788 | 302,731,652 | 303,3927,3865 | 305,3797,3735 | 307,3634,3613

BATCH_RAW_INFO | 258,2031,1254 | 259,2759,2024 | 265,3929,3311 | 267,571,15 | 275,482,33 | 279,4069,3643 | 280,4032,3622 | 281,777,367 | 282,523,126 | 284,1352,964 | 286,339,20 | 289,408,107 | 292,275,24 | 294,753,533 | 296,268,74 | 298,3704,3510 | 299,1519,1356 | 300,3905,3788 | 302,732,652 | 303,3928,3865 | 305,3798,3735 | 307,3635,3613

BATCH_RAW_INFO | 258,2032,1254 | 259,2760,2024 | 265,3930,3311 | 267,572,15 | 275,483,33 | 279,4070,3643 | 280,4033,3622 | 281,778,367 | 282,524,126 | 284,1353,964 | 286,340,20 | 289,409,107 | 292,276,24 | 294,754,533 | 296,269,74 | 298,3705,3510 | 299,1520,1356 | 300,3906,3788 | 302,733,652 | 303,3929,3865 | 305,3799,3735 | 307,3636,3613

BATCH_RAW_INFO | 258,2033,1254 | 259,2761,2024 | 265,3931,3311 | 267,573,15 | 275,484,33 | 279,4071,3643 | 280,4034,3622 | 281,779,367 | 282,525,126 | 284,1354,964 | 286,341,20 | 289,410,107 | 292,277,24 | 294,755,533 | 296,270,74 | 298,3706,3510 | 299,1521,1356 | 300,3907,3788 | 302,734,652 | 303,3930,3865 | 305,3800,3735 | 307,3637,3613

BATCH_RAW_INFO | 258,2034,1254 | 259,2762,2024 | 265,3932,3311 | 267,574,15 | 275,485,33 | 279,4072,3643 | 280,4035,3622 | 281,780,367 | 282,526,126 | 284,1355,964 | 286,342,20 | 289,411,107 | 292,278,24 | 294,756,533 | 296,271,74 | 298,3707,3510 | 299,1522,1356 | 300,3908,3788 | 302,735,652 | 303,3931,3865 | 305,3801,3735 | 307,3638,3613

BATCH_RAW_INFO | 308,3035,3034

BATCH_RAW_INFO | 258,2035,1254 | 259,2763,2024 | 265,3933,3311 | 267,575,15 | 275,486,33 | 279,4073,3643 | 280,4036,3622 | 281,781,367 | 282,527,126 | 284,1356,964 | 286,343,20 | 289,412,107 | 292,279,24 | 294,757,533 | 296,272,74 | 298,3708,3510 | 299,1523,1356 | 300,3909,3788 | 302,736,652 | 303,3932,3865 | 305,3802,3735 | 307,3639,3613 | 308,3036,3034

BATCH_RAW_INFO | 258,2036,1254 | 259,2764,2024 | 265,3934,3311 | 267,576,15 | 275,487,33 | 279,4074,3643 | 280,4037,3622 | 281,782,367 | 282,528,126 | 284,1357,964 | 286,344,20 | 289,413,107 | 292,280,24 | 294,758,533 | 296,273,74 | 298,3709,3510 | 299,1524,1356 | 300,3910,3788 | 302,737,652 | 303,3933,3865 | 305,3803,3735 | 307,3640,3613 | 308,3037,3034

BATCH_RAW_INFO | 258,2037,1254 | 259,2765,2024 | 265,3935,3311 | 267,577,15 | 275,488,33 | 279,4075,3643 | 280,4038,3622 | 281,783,367 | 282,529,126 | 284,1358,964 | 286,345,20 | 289,414,107 | 292,281,24 | 294,759,533 | 296,274,74 | 298,3710,3510 | 299,1525,1356 | 300,3911,3788 | 302,738,652 | 303,3934,3865 | 305,3804,3735 | 307,3641,3613 | 308,3038,3034

BATCH_RAW_INFO | 258,2038,1254 | 259,2766,2024 | 265,3936,3311 | 267,578,15 | 275,489,33 | 279,4076,3643 | 280,4039,3622 | 281,784,367 | 282,530,126 | 284,1359,964 | 286,346,20 | 289,415,107 | 292,282,24 | 294,760,533 | 296,275,74 | 298,3711,3510 | 299,1526,1356 | 300,3912,3788 | 302,739,652 | 303,3935,3865 | 305,3805,3735 | 307,3642,3613 | 308,3039,3034

BATCH_RAW_INFO | 258,2039,1254 | 259,2767,2024 | 265,3937,3311 | 267,579,15 | 275,490,33 | 279,4077,3643 | 280,4040,3622 | 281,785,367 | 282,531,126 | 284,1360,964 | 286,347,20 | 289,416,107 | 292,283,24 | 294,761,533 | 296,276,74 | 298,3712,3510 | 299,1527,1356 | 300,3913,3788 | 302,740,652 | 303,3936,3865 | 305,3806,3735 | 307,3643,3613 | 308,3040,3034

BATCH_RAW_INFO | 258,2040,1254 | 259,2768,2024 | 265,3938,3311 | 267,580,15 | 275,491,33 | 279,4078,3643 | 280,4041,3622 | 281,786,367 | 282,532,126 | 284,1361,964 | 286,348,20 | 289,417,107 | 292,284,24 | 294,762,533 | 296,277,74 | 298,3713,3510 | 299,1528,1356 | 300,3914,3788 | 302,741,652 | 303,3937,3865 | 305,3807,3735 | 307,3644,3613 | 308,3041,3034

BATCH_RAW_INFO | 258,2041,1254 | 259,2769,2024 | 265,3939,3311 | 267,581,15 | 275,492,33 | 279,4079,3643 | 280,4042,3622 | 281,787,367 | 282,533,126 | 284,1362,964 | 286,349,20 | 289,418,107 | 292,285,24 | 294,763,533 | 296,278,74 | 298,3714,3510 | 299,1529,1356 | 300,3915,3788 | 302,742,652 | 303,3938,3865 | 305,3808,3735 | 307,3645,3613 | 308,3042,3034

BATCH_RAW_INFO | 258,2042,1254 | 259,2770,2024 | 265,3940,3311 | 267,582,15 | 275,493,33 | 279,4080,3643 | 280,4043,3622 | 281,788,367 | 282,534,126 | 284,1363,964 | 286,350,20 | 289,419,107 | 292,286,24 | 294,764,533 | 296,279,74 | 298,3715,3510 | 299,1530,1356 | 300,3916,3788 | 302,743,652 | 303,3939,3865 | 305,3809,3735 | 307,3646,3613 | 308,3043,3034

BATCH_RAW_INFO | 258,2043,1254 | 259,2771,2024 | 265,3941,3311 | 267,583,15 | 275,494,33 | 279,4081,3643 | 280,4044,3622 | 281,789,367 | 282,535,126 | 284,1364,964 | 286,351,20 | 289,420,107 | 292,287,24 | 294,765,533 | 296,280,74 | 298,3716,3510 | 299,1531,1356 | 300,3917,3788 | 302,744,652 | 303,3940,3865 | 305,3810,3735 | 307,3647,3613 | 308,3044,3034

BATCH_RAW_INFO | 258,2044,1254 | 259,2772,2024 | 265,3942,3311 | 267,584,15 | 275,495,33 | 279,4082,3643 | 280,4045,3622 | 281,790,367 | 282,536,126 | 284,1365,964 | 286,352,20 | 289,421,107 | 292,288,24 | 294,766,533 | 296,281,74 | 298,3717,3510 | 299,1532,1356 | 300,3918,3788 | 302,745,652 | 303,3941,3865 | 305,3811,3735 | 307,3648,3613 | 308,3045,3034

BATCH_RAW_INFO | 258,2045,1254 | 259,2773,2024 | 265,3943,3311 | 267,585,15 | 275,496,33 | 279,4083,3643 | 280,4046,3622 | 281,791,367 | 282,537,126 | 284,1366,964 | 286,353,20 | 289,422,107 | 292,289,24 | 294,767,533 | 296,282,74 | 298,3718,3510 | 299,1533,1356 | 300,3919,3788 | 302,746,652 | 303,3942,3865 | 305,3812,3735 | 307,3649,3613 | 308,3046,3034

BATCH_RAW_INFO | 258,2046,1254 | 259,2774,2024 | 265,3944,3311 | 275,497,33 | 279,4084,3643 | 280,4047,3622 | 281,792,367 | 282,538,126 | 284,1367,964 | 286,354,20 | 289,423,107 | 292,290,24 | 294,768,533 | 296,283,74 | 298,3719,3510 | 299,1534,1356 | 300,3920,3788 | 302,747,652 | 303,3943,3865 | 305,3813,3735 | 307,3650,3613 | 308,3047,3034

BATCH_RAW_INFO | 258,2047,1254 | 259,2775,2024 | 265,3945,3311 | 275,498,33 | 279,4085,3643 | 280,4048,3622 | 281,793,367 | 282,539,126 | 284,1368,964 | 286,355,20 | 289,424,107 | 292,291,24 | 294,769,533 | 296,284,74 | 298,3720,3510 | 299,1535,1356 | 300,3921,3788 | 302,748,652 | 303,3944,3865 | 305,3814,3735 | 307,3651,3613 | 308,3048,3034

BATCH_RAW_INFO | 258,2048,1254 | 259,2776,2024 | 265,3946,3311 | 275,499,33 | 279,4086,3643 | 280,4049,3622 | 281,794,367 | 282,540,126 | 284,1369,964 | 286,356,20 | 289,425,107 | 292,292,24 | 294,770,533 | 296,285,74 | 298,3721,3510 | 299,1536,1356 | 300,3922,3788 | 302,749,652 | 303,3945,3865 | 305,3815,3735 | 307,3652,3613 | 308,3049,3034

BATCH_RAW_INFO | 258,2049,1254 | 259,2777,2024 | 265,3947,3311 | 275,500,33 | 279,4087,3643 | 280,4050,3622 | 281,795,367 | 282,541,126 | 284,1370,964 | 286,357,20 | 289,426,107 | 292,293,24 | 294,771,533 | 296,286,74 | 298,3722,3510 | 299,1537,1356 | 300,3923,3788 | 302,750,652 | 303,3946,3865 | 305,3816,3735 | 307,3653,3613 | 308,3050,3034

BATCH_RAW_INFO | 258,2050,1254 | 259,2778,2024 | 265,3948,3311 | 275,501,33 | 279,4088,3643 | 280,4051,3622 | 281,796,367 | 282,542,126 | 284,1371,964 | 286,358,20 | 289,427,107 | 292,294,24 | 294,772,533 | 296,287,74 | 298,3723,3510 | 299,1538,1356 | 300,3924,3788 | 302,751,652 | 303,3947,3865 | 305,3817,3735 | 307,3654,3613 | 308,3051,3034

BATCH_RAW_INFO | 258,2051,1254 | 259,2779,2024 | 265,3949,3311 | 275,502,33 | 279,4089,3643 | 280,4052,3622 | 281,797,367 | 282,543,126 | 284,1372,964 | 289,428,107 | 292,295,24 | 294,773,533 | 296,288,74 | 298,3724,3510 | 299,1539,1356 | 300,3925,3788 | 302,752,652 | 303,3948,3865 | 305,3818,3735 | 307,3655,3613 | 308,3052,3034

BATCH_RAW_INFO | 258,2052,1254 | 259,2780,2024 | 265,3950,3311 | 275,503,33 | 279,4090,3643 | 280,4053,3622 | 281,798,367 | 282,544,126 | 284,1373,964 | 289,429,107 | 292,296,24 | 294,774,533 | 296,289,74 | 298,3725,3510 | 299,1540,1356 | 300,3926,3788 | 302,753,652 | 303,3949,3865 | 305,3819,3735 | 307,3656,3613 | 308,3053,3034

BATCH_RAW_INFO | 258,2053,1254 | 259,2781,2024 | 265,3951,3311 | 275,504,33 | 279,4091,3643 | 280,4054,3622 | 281,799,367 | 282,545,126 | 284,1374,964 | 289,430,107 | 292,297,24 | 294,775,533 | 296,290,74 | 298,3726,3510 | 299,1541,1356 | 300,3927,3788 | 302,754,652 | 303,3950,3865 | 305,3820,3735 | 307,3657,3613 | 308,3054,3034

BATCH_RAW_INFO | 258,2054,1254 | 259,2782,2024 | 265,3952,3311 | 275,505,33 | 279,4092,3643 | 280,4055,3622 | 281,800,367 | 282,546,126 | 284,1375,964 | 289,431,107 | 292,298,24 | 294,776,533 | 296,291,74 | 298,3727,3510 | 299,1542,1356 | 300,3928,3788 | 302,755,652 | 303,3951,3865 | 305,3821,3735 | 307,3658,3613 | 308,3055,3034

BATCH_RAW_INFO | 258,2055,1254 | 259,2783,2024 | 265,3953,3311 | 275,506,33 | 279,4093,3643 | 280,4056,3622 | 281,801,367 | 282,547,126 | 284,1376,964 | 289,432,107 | 292,299,24 | 294,777,533 | 296,292,74 | 298,3728,3510 | 299,1543,1356 | 300,3929,3788 | 302,756,652 | 303,3952,3865 | 305,3822,3735 | 307,3659,3613 | 308,3056,3034

BATCH_RAW_INFO | 258,2056,1254 | 259,2784,2024 | 265,3954,3311 | 275,507,33 | 279,4094,3643 | 280,4057,3622 | 281,802,367 | 282,548,126 | 284,1377,964 | 289,433,107 | 292,300,24 | 294,778,533 | 296,293,74 | 298,3729,3510 | 299,1544,1356 | 300,3930,3788 | 302,757,652 | 303,3953,3865 | 305,3823,3735 | 307,3660,3613 | 308,3057,3034

BATCH_RAW_INFO | 258,2057,1254 | 259,2785,2024 | 265,3955,3311 | 275,508,33 | 279,4095,3643 | 280,4058,3622 | 281,803,367 | 282,549,126 | 284,1378,964 | 289,434,107 | 292,301,24 | 294,779,533 | 296,294,74 | 298,3730,3510 | 299,1545,1356 | 300,3931,3788 | 302,758,652 | 303,3954,3865 | 305,3824,3735 | 307,3661,3613 | 308,3058,3034

BATCH_RAW_INFO | 258,2058,1254 | 259,2786,2024 | 265,3956,3311 | 275,509,33 | 280,4059,3622 | 281,804,367 | 282,550,126 | 284,1379,964 | 289,435,107 | 292,302,24 | 294,780,533 | 296,295,74 | 298,3731,3510 | 299,1546,1356 | 300,3932,3788 | 302,759,652 | 303,3955,3865 | 305,3825,3735 | 308,3059,3034

BATCH_RAW_INFO | 258,2059,1254 | 259,2787,2024 | 265,3957,3311 | 275,510,33 | 280,4060,3622 | 281,805,367 | 282,551,126 | 284,1380,964 | 289,436,107 | 292,303,24 | 294,781,533 | 296,296,74 | 298,3732,3510 | 299,1547,1356 | 300,3933,3788 | 302,760,652 | 303,3956,3865 | 305,3826,3735 | 308,3060,3034

BATCH_RAW_INFO | 258,2060,1254 | 259,2788,2024 | 265,3958,3311 | 275,511,33 | 280,4061,3622 | 281,806,367 | 282,552,126 | 284,1381,964 | 289,437,107 | 292,304,24 | 294,782,533 | 296,297,74 | 298,3733,3510 | 299,1548,1356 | 300,3934,3788 | 302,761,652 | 303,3957,3865 | 305,3827,3735 | 308,3061,3034

BATCH_RAW_INFO | 258,2061,1254 | 259,2789,2024 | 265,3959,3311 | 275,512,33 | 280,4062,3622 | 281,807,367 | 282,553,126 | 284,1382,964 | 289,438,107 | 292,305,24 | 294,783,533 | 296,298,74 | 298,3734,3510 | 299,1549,1356 | 300,3935,3788 | 302,762,652 | 303,3958,3865 | 305,3828,3735 | 308,3062,3034

BATCH_RAW_INFO | 258,2062,1254 | 259,2790,2024 | 265,3960,3311 | 275,513,33 | 280,4063,3622 | 281,808,367 | 282,554,126 | 284,1383,964 | 289,439,107 | 292,306,24 | 294,784,533 | 296,299,74 | 298,3735,3510 | 299,1550,1356 | 300,3936,3788 | 302,763,652 | 303,3959,3865 | 305,3829,3735 | 308,3063,3034

BATCH_RAW_INFO | 258,2063,1254 | 259,2791,2024 | 265,3961,3311 | 275,514,33 | 280,4064,3622 | 281,809,367 | 282,555,126 | 284,1384,964 | 289,440,107 | 292,307,24 | 294,785,533 | 296,300,74 | 298,3736,3510 | 299,1551,1356 | 300,3937,3788 | 302,764,652 | 303,3960,3865 | 305,3830,3735 | 308,3064,3034

BATCH_RAW_INFO | 258,2064,1254 | 259,2792,2024 | 265,3962,3311 | 275,515,33 | 280,4065,3622 | 281,810,367 | 282,556,126 | 284,1385,964 | 289,441,107 | 292,308,24 | 294,786,533 | 296,301,74 | 298,3737,3510 | 299,1552,1356 | 300,3938,3788 | 302,765,652 | 303,3961,3865 | 305,3831,3735 | 308,3065,3034

BATCH_RAW_INFO | 258,2065,1254 | 259,2793,2024 | 265,3963,3311 | 275,516,33 | 280,4066,3622 | 281,811,367 | 282,557,126 | 284,1386,964 | 289,442,107 | 292,309,24 | 294,787,533 | 296,302,74 | 298,3738,3510 | 299,1553,1356 | 300,3939,3788 | 302,766,652 | 303,3962,3865 | 305,3832,3735 | 308,3066,3034

BATCH_RAW_INFO | 258,2066,1254 | 259,2794,2024 | 265,3964,3311 | 275,517,33 | 280,4067,3622 | 281,812,367 | 282,558,126 | 284,1387,964 | 289,443,107 | 292,310,24 | 294,788,533 | 296,303,74 | 298,3739,3510 | 299,1554,1356 | 300,3940,3788 | 302,767,652 | 303,3963,3865 | 305,3833,3735 | 308,3067,3034

BATCH_RAW_INFO | 258,2067,1254 | 259,2795,2024 | 265,3965,3311 | 275,518,33 | 280,4068,3622 | 281,813,367 | 282,559,126 | 284,1388,964 | 289,444,107 | 292,311,24 | 294,789,533 | 296,304,74 | 298,3740,3510 | 299,1555,1356 | 300,3941,3788 | 302,768,652 | 303,3964,3865 | 305,3834,3735 | 308,3068,3034

BATCH_RAW_INFO | 258,2068,1254 | 259,2796,2024 | 265,3966,3311 | 275,519,33 | 280,4069,3622 | 281,814,367 | 282,560,126 | 284,1389,964 | 289,445,107 | 292,312,24 | 294,790,533 | 296,305,74 | 298,3741,3510 | 299,1556,1356 | 300,3942,3788 | 302,769,652 | 303,3965,3865 | 305,3835,3735 | 308,3069,3034

BATCH_RAW_INFO | 309,742,741

BATCH_RAW_INFO | 258,2069,1254 | 259,2797,2024 | 265,3967,3311 | 275,520,33 | 280,4070,3622 | 281,815,367 | 282,561,126 | 284,1390,964 | 289,446,107 | 292,313,24 | 294,791,533 | 296,306,74 | 298,3742,3510 | 299,1557,1356 | 300,3943,3788 | 302,770,652 | 303,3966,3865 | 305,3836,3735 | 308,3070,3034 | 309,743,741

BATCH_RAW_INFO | 258,2070,1254 | 259,2798,2024 | 265,3968,3311 | 275,521,33 | 280,4071,3622 | 281,816,367 | 282,562,126 | 284,1391,964 | 289,447,107 | 292,314,24 | 294,792,533 | 296,307,74 | 298,3743,3510 | 299,1558,1356 | 300,3944,3788 | 302,771,652 | 303,3967,3865 | 305,3837,3735 | 308,3071,3034 | 309,744,741

BATCH_RAW_INFO | 258,2071,1254 | 259,2799,2024 | 265,3969,3311 | 275,522,33 | 280,4072,3622 | 281,817,367 | 282,563,126 | 284,1392,964 | 289,448,107 | 292,315,24 | 294,793,533 | 296,308,74 | 298,3744,3510 | 299,1559,1356 | 300,3945,3788 | 302,772,652 | 303,3968,3865 | 305,3838,3735 | 308,3072,3034 | 309,745,741

BATCH_RAW_INFO | 258,2072,1254 | 259,2800,2024 | 265,3970,3311 | 275,523,33 | 280,4073,3622 | 281,818,367 | 282,564,126 | 284,1393,964 | 289,449,107 | 292,316,24 | 294,794,533 | 296,309,74 | 298,3745,3510 | 299,1560,1356 | 300,3946,3788 | 302,773,652 | 303,3969,3865 | 305,3839,3735 | 308,3073,3034 | 309,746,741

BATCH_RAW_INFO | 258,2073,1254 | 259,2801,2024 | 265,3971,3311 | 275,524,33 | 280,4074,3622 | 281,819,367 | 282,565,126 | 284,1394,964 | 289,450,107 | 292,317,24 | 294,795,533 | 296,310,74 | 298,3746,3510 | 299,1561,1356 | 300,3947,3788 | 302,774,652 | 303,3970,3865 | 305,3840,3735 | 308,3074,3034 | 309,747,741

BATCH_RAW_INFO | 258,2074,1254 | 259,2802,2024 | 265,3972,3311 | 275,525,33 | 280,4075,3622 | 281,820,367 | 282,566,126 | 284,1395,964 | 289,451,107 | 292,318,24 | 294,796,533 | 296,311,74 | 298,3747,3510 | 299,1562,1356 | 300,3948,3788 | 302,775,652 | 303,3971,3865 | 305,3841,3735 | 308,3075,3034 | 309,748,741

BATCH_RAW_INFO | 258,2075,1254 | 259,2803,2024 | 265,3973,3311 | 275,526,33 | 280,4076,3622 | 281,821,367 | 282,567,126 | 284,1396,964 | 289,452,107 | 292,319,24 | 294,797,533 | 296,312,74 | 298,3748,3510 | 299,1563,1356 | 300,3949,3788 | 302,776,652 | 303,3972,3865 | 305,3842,3735 | 308,3076,3034 | 309,749,741

BATCH_RAW_INFO | 258,2076,1254 | 259,2804,2024 | 265,3974,3311 | 275,527,33 | 280,4077,3622 | 281,822,367 | 282,568,126 | 284,1397,964 | 289,453,107 | 292,320,24 | 294,798,533 | 296,313,74 | 298,3749,3510 | 299,1564,1356 | 300,3950,3788 | 302,777,652 | 303,3973,3865 | 305,3843,3735 | 308,3077,3034 | 309,750,741

BATCH_RAW_INFO | 258,2077,1254 | 259,2805,2024 | 265,3975,3311 | 275,528,33 | 280,4078,3622 | 281,823,367 | 282,569,126 | 284,1398,964 | 289,454,107 | 292,321,24 | 294,799,533 | 296,314,74 | 298,3750,3510 | 299,1565,1356 | 300,3951,3788 | 302,778,652 | 303,3974,3865 | 305,3844,3735 | 308,3078,3034 | 309,751,741

BATCH_RAW_INFO | 258,2078,1254 | 259,2806,2024 | 265,3976,3311 | 275,529,33 | 280,4079,3622 | 281,824,367 | 282,570,126 | 284,1399,964 | 289,455,107 | 292,322,24 | 294,800,533 | 296,315,74 | 298,3751,3510 | 299,1566,1356 | 300,3952,3788 | 302,779,652 | 303,3975,3865 | 305,3845,3735 | 308,3079,3034 | 309,752,741

BATCH_RAW_INFO | 258,2079,1254 | 259,2807,2024 | 265,3977,3311 | 275,530,33 | 280,4080,3622 | 281,825,367 | 282,571,126 | 284,1400,964 | 289,456,107 | 292,323,24 | 294,801,533 | 296,316,74 | 298,3752,3510 | 299,1567,1356 | 300,3953,3788 | 302,780,652 | 303,3976,3865 | 305,3846,3735 | 308,3080,3034 | 309,753,741

BATCH_RAW_INFO | 258,2080,1254 | 259,2808,2024 | 265,3978,3311 | 275,531,33 | 280,4081,3622 | 281,826,367 | 282,572,126 | 284,1401,964 | 289,457,107 | 292,324,24 | 294,802,533 | 296,317,74 | 298,3753,3510 | 299,1568,1356 | 300,3954,3788 | 302,781,652 | 303,3977,3865 | 305,3847,3735 | 308,3081,3034 | 309,754,741

BATCH_RAW_INFO | 258,2081,1254 | 259,2809,2024 | 265,3979,3311 | 275,532,33 | 280,4082,3622 | 281,827,367 | 282,573,126 | 284,1402,964 | 289,458,107 | 292,325,24 | 294,803,533 | 296,318,74 | 298,3754,3510 | 299,1569,1356 | 300,3955,3788 | 302,782,652 | 303,3978,3865 | 305,3848,3735 | 308,3082,3034 | 309,755,741

BATCH_RAW_INFO | 258,2082,1254 | 259,2810,2024 | 265,3980,3311 | 275,533,33 | 280,4083,3622 | 281,828,367 | 282,574,126 | 284,1403,964 | 289,459,107 | 292,326,24 | 294,804,533 | 296,319,74 | 298,3755,3510 | 299,1570,1356 | 300,3956,3788 | 302,783,652 | 303,3979,3865 | 305,3849,3735 | 308,3083,3034 | 309,756,741

BATCH_RAW_INFO | 258,2083,1254 | 259,2811,2024 | 265,3981,3311 | 275,534,33 | 280,4084,3622 | 281,829,367 | 282,575,126 | 284,1404,964 | 289,460,107 | 292,327,24 | 294,805,533 | 296,320,74 | 298,3756,3510 | 299,1571,1356 | 300,3957,3788 | 302,784,652 | 303,3980,3865 | 305,3850,3735 | 308,3084,3034 | 309,757,741

BATCH_RAW_INFO | 258,2084,1254 | 259,2812,2024 | 265,3982,3311 | 275,535,33 | 280,4085,3622 | 281,830,367 | 282,576,126 | 284,1405,964 | 289,461,107 | 292,328,24 | 294,806,533 | 296,321,74 | 298,3757,3510 | 299,1572,1356 | 300,3958,3788 | 302,785,652 | 303,3981,3865 | 305,3851,3735 | 308,3085,3034 | 309,758,741

BATCH_RAW_INFO | 258,2085,1254 | 259,2813,2024 | 265,3983,3311 | 275,536,33 | 280,4086,3622 | 281,831,367 | 282,577,126 | 284,1406,964 | 289,462,107 | 292,329,24 | 294,807,533 | 296,322,74 | 298,3758,3510 | 299,1573,1356 | 300,3959,3788 | 302,786,652 | 303,3982,3865 | 305,3852,3735 | 308,3086,3034 | 309,759,741

BATCH_RAW_INFO | 258,2086,1254 | 259,2814,2024 | 265,3984,3311 | 275,537,33 | 280,4087,3622 | 281,832,367 | 282,578,126 | 284,1407,964 | 289,463,107 | 292,330,24 | 294,808,533 | 296,323,74 | 298,3759,3510 | 299,1574,1356 | 300,3960,3788 | 302,787,652 | 303,3983,3865 | 305,3853,3735 | 308,3087,3034 | 309,760,741

BATCH_RAW_INFO | 258,2087,1254 | 259,2815,2024 | 265,3985,3311 | 275,538,33 | 280,4088,3622 | 281,833,367 | 282,579,126 | 284,1408,964 | 289,464,107 | 292,331,24 | 294,809,533 | 296,324,74 | 298,3760,3510 | 299,1575,1356 | 300,3961,3788 | 302,788,652 | 303,3984,3865 | 305,3854,3735 | 308,3088,3034 | 309,761,741

BATCH_RAW_INFO | 258,2088,1254 | 259,2816,2024 | 265,3986,3311 | 275,539,33 | 280,4089,3622 | 281,834,367 | 282,580,126 | 284,1409,964 | 289,465,107 | 292,332,24 | 294,810,533 | 296,325,74 | 298,3761,3510 | 299,1576,1356 | 300,3962,3788 | 302,789,652 | 303,3985,3865 | 305,3855,3735 | 308,3089,3034 | 309,762,741

BATCH_RAW_INFO | 258,2089,1254 | 259,2817,2024 | 265,3987,3311 | 275,540,33 | 280,4090,3622 | 281,835,367 | 282,581,126 | 284,1410,964 | 289,466,107 | 292,333,24 | 294,811,533 | 296,326,74 | 298,3762,3510 | 299,1577,1356 | 300,3963,3788 | 302,790,652 | 303,3986,3865 | 305,3856,3735 | 308,3090,3034 | 309,763,741

BATCH_RAW_INFO | 258,2090,1254 | 259,2818,2024 | 265,3988,3311 | 275,541,33 | 280,4091,3622 | 281,836,367 | 282,582,126 | 284,1411,964 | 289,467,107 | 292,334,24 | 294,812,533 | 296,327,74 | 298,3763,3510 | 299,1578,1356 | 300,3964,3788 | 302,791,652 | 303,3987,3865 | 305,3857,3735 | 308,3091,3034 | 309,764,741

BATCH_RAW_INFO | 258,2091,1254 | 259,2819,2024 | 265,3989,3311 | 275,542,33 | 280,4092,3622 | 281,837,367 | 282,583,126 | 284,1412,964 | 289,468,107 | 292,335,24 | 294,813,533 | 296,328,74 | 298,3764,3510 | 299,1579,1356 | 300,3965,3788 | 302,792,652 | 303,3988,3865 | 305,3858,3735 | 308,3092,3034 | 309,765,741

BATCH_RAW_INFO | 258,2092,1254 | 259,2820,2024 | 265,3990,3311 | 275,543,33 | 280,4093,3622 | 281,838,367 | 282,584,126 | 289,469,107 | 292,336,24 | 294,814,533 | 296,329,74 | 298,3765,3510 | 299,1580,1356 | 300,3966,3788 | 302,793,652 | 303,3989,3865 | 305,3859,3735 | 308,3093,3034 | 309,766,741

BATCH_RAW_INFO | 258,2093,1254 | 259,2821,2024 | 265,3991,3311 | 275,544,33 | 280,4094,3622 | 281,839,367 | 282,585,126 | 289,470,107 | 292,337,24 | 294,815,533 | 296,330,74 | 298,3766,3510 | 299,1581,1356 | 300,3967,3788 | 302,794,652 | 303,3990,3865 | 305,3860,3735 | 308,3094,3034 | 309,767,741

BATCH_RAW_INFO | 258,2094,1254 | 259,2822,2024 | 265,3992,3311 | 275,545,33 | 280,4095,3622 | 281,840,367 | 282,586,126 | 289,471,107 | 292,338,24 | 294,816,533 | 296,331,74 | 298,3767,3510 | 299,1582,1356 | 300,3968,3788 | 302,795,652 | 303,3991,3865 | 305,3861,3735 | 308,3095,3034 | 309,768,741

BATCH_RAW_INFO | 258,2095,1254 | 259,2823,2024 | 265,3993,3311 | 275,546,33 | 281,841,367 | 282,587,126 | 289,472,107 | 292,339,24 | 294,817,533 | 296,332,74 | 298,3768,3510 | 299,1583,1356 | 300,3969,3788 | 302,796,652 | 303,3992,3865 | 305,3862,3735 | 308,3096,3034 | 309,769,741

BATCH_RAW_INFO | 258,2096,1254 | 259,2824,2024 | 265,3994,3311 | 275,547,33 | 282,588,126 | 289,473,107 | 292,340,24 | 294,818,533 | 296,333,74 | 298,3769,3510 | 299,1584,1356 | 300,3970,3788 | 302,797,652 | 303,3993,3865 | 305,3863,3735 | 308,3097,3034 | 309,770,741

BATCH_RAW_INFO | 259,2825,2024 | 265,3995,3311 | 275,548,33 | 282,589,126 | 289,474,107 | 292,341,24 | 294,819,533 | 296,334,74 | 298,3770,3510 | 299,1585,1356 | 300,3971,3788 | 302,798,652 | 303,3994,3865 | 305,3864,3735 | 308,3098,3034 | 309,771,741

BATCH_RAW_INFO | 259,2826,2024 | 265,3996,3311 | 275,549,33 | 282,590,126 | 289,475,107 | 292,342,24 | 294,820,533 | 296,335,74 | 298,3771,3510 | 299,1586,1356 | 300,3972,3788 | 302,799,652 | 303,3995,3865 | 305,3865,3735 | 308,3099,3034 | 309,772,741

BATCH_RAW_INFO | 259,2827,2024 | 265,3997,3311 | 275,550,33 | 282,591,126 | 289,476,107 | 292,343,24 | 294,821,533 | 296,336,74 | 298,3772,3510 | 299,1587,1356 | 300,3973,3788 | 302,800,652 | 303,3996,3865 | 305,3866,3735 | 308,3100,3034 | 309,773,741

BATCH_RAW_INFO | 259,2828,2024 | 265,3998,3311 | 275,551,33 | 282,592,126 | 289,477,107 | 292,344,24 | 294,822,533 | 296,337,74 | 298,3773,3510 | 299,1588,1356 | 300,3974,3788 | 302,801,652 | 303,3997,3865 | 305,3867,3735 | 308,3101,3034 | 309,774,741

BATCH_RAW_INFO | 259,2829,2024 | 265,3999,3311 | 275,552,33 | 282,593,126 | 289,478,107 | 292,345,24 | 294,823,533 | 296,338,74 | 298,3774,3510 | 299,1589,1356 | 300,3975,3788 | 302,802,652 | 303,3998,3865 | 305,3868,3735 | 308,3102,3034 | 309,775,741

BATCH_RAW_INFO | 259,2830,2024 | 265,4000,3311 | 275,553,33 | 282,594,126 | 289,479,107 | 292,346,24 | 294,824,533 | 296,339,74 | 298,3775,3510 | 299,1590,1356 | 300,3976,3788 | 302,803,652 | 303,3999,3865 | 305,3869,3735 | 308,3103,3034 | 309,776,741

BATCH_RAW_INFO | 259,2831,2024 | 265,4001,3311 | 275,554,33 | 282,595,126 | 289,480,107 | 292,347,24 | 294,825,533 | 296,340,74 | 298,3776,3510 | 299,1591,1356 | 300,3977,3788 | 302,804,652 | 303,4000,3865 | 305,3870,3735 | 308,3104,3034 | 309,777,741

BATCH_RAW_INFO | 259,2832,2024 | 265,4002,3311 | 275,555,33 | 282,596,126 | 289,481,107 | 292,348,24 | 294,826,533 | 296,341,74 | 298,3777,3510 | 299,1592,1356 | 300,3978,3788 | 302,805,652 | 303,4001,3865 | 305,3871,3735 | 308,3105,3034 | 309,778,741

BATCH_RAW_INFO | 259,2833,2024 | 265,4003,3311 | 275,556,33 | 282,597,126 | 289,482,107 | 292,349,24 | 294,827,533 | 296,342,74 | 298,3778,3510 | 299,1593,1356 | 300,3979,3788 | 302,806,652 | 303,4002,3865 | 305,3872,3735 | 308,3106,3034 | 309,779,741

BATCH_RAW_INFO | 259,2834,2024 | 265,4004,3311 | 275,557,33 | 282,598,126 | 289,483,107 | 292,350,24 | 294,828,533 | 296,343,74 | 298,3779,3510 | 299,1594,1356 | 300,3980,3788 | 302,807,652 | 303,4003,3865 | 305,3873,3735 | 308,3107,3034 | 309,780,741

BATCH_RAW_INFO | 259,2835,2024 | 265,4005,3311 | 275,558,33 | 282,599,126 | 289,484,107 | 292,351,24 | 294,829,533 | 296,344,74 | 298,3780,3510 | 299,1595,1356 | 300,3981,3788 | 302,808,652 | 303,4004,3865 | 305,3874,3735 | 308,3108,3034 | 309,781,741

BATCH_RAW_INFO | 259,2836,2024 | 265,4006,3311 | 275,559,33 | 282,600,126 | 289,485,107 | 292,352,24 | 294,830,533 | 296,345,74 | 298,3781,3510 | 299,1596,1356 | 300,3982,3788 | 302,809,652 | 303,4005,3865 | 305,3875,3735 | 308,3109,3034 | 309,782,741

BATCH_RAW_INFO | 259,2837,2024 | 265,4007,3311 | 275,560,33 | 282,601,126 | 289,486,107 | 292,353,24 | 294,831,533 | 296,346,74 | 298,3782,3510 | 299,1597,1356 | 300,3983,3788 | 302,810,652 | 303,4006,3865 | 305,3876,3735 | 308,3110,3034 | 309,783,741

BATCH_RAW_INFO | 259,2838,2024 | 265,4008,3311 | 275,561,33 | 282,602,126 | 289,487,107 | 292,354,24 | 294,832,533 | 296,347,74 | 298,3783,3510 | 299,1598,1356 | 300,3984,3788 | 302,811,652 | 303,4007,3865 | 305,3877,3735 | 308,3111,3034 | 309,784,741

BATCH_RAW_INFO | 259,2839,2024 | 265,4009,3311 | 275,562,33 | 282,603,126 | 289,488,107 | 292,355,24 | 294,833,533 | 296,348,74 | 298,3784,3510 | 299,1599,1356 | 300,3985,3788 | 302,812,652 | 303,4008,3865 | 305,3878,3735 | 308,3112,3034 | 309,785,741

BATCH_RAW_INFO | 259,2840,2024 | 265,4010,3311 | 275,563,33 | 282,604,126 | 289,489,107 | 292,356,24 | 294,834,533 | 296,349,74 | 298,3785,3510 | 299,1600,1356 | 300,3986,3788 | 302,813,652 | 303,4009,3865 | 305,3879,3735 | 308,3113,3034 | 309,786,741

BATCH_RAW_INFO | 259,2841,2024 | 265,4011,3311 | 275,564,33 | 282,605,126 | 289,490,107 | 292,357,24 | 294,835,533 | 296,350,74 | 298,3786,3510 | 299,1601,1356 | 300,3987,3788 | 302,814,652 | 303,4010,3865 | 305,3880,3735 | 308,3114,3034 | 309,787,741

BATCH_RAW_INFO | 259,2842,2024 | 265,4012,3311 | 275,565,33 | 282,606,126 | 289,491,107 | 292,358,24 | 294,836,533 | 296,351,74 | 298,3787,3510 | 300,3988,3788 | 302,815,652 | 303,4011,3865 | 305,3881,3735 | 308,3115,3034 | 309,788,741

BATCH_RAW_INFO | 259,2843,2024 | 265,4013,3311 | 275,566,33 | 282,607,126 | 289,492,107 | 292,359,24 | 294,837,533 | 296,352,74 | 298,3788,3510 | 300,3989,3788 | 302,816,652 | 303,4012,3865 | 305,3882,3735 | 308,3116,3034 | 309,789,741

BATCH_RAW_INFO | 259,2844,2024 | 265,4014,3311 | 275,567,33 | 282,608,126 | 289,493,107 | 292,360,24 | 294,838,533 | 296,353,74 | 298,3789,3510 | 300,3990,3788 | 302,817,652 | 303,4013,3865 | 305,3883,3735 | 308,3117,3034 | 309,790,741

BATCH_RAW_INFO | 259,2845,2024 | 265,4015,3311 | 275,568,33 | 282,609,126 | 289,494,107 | 292,361,24 | 294,839,533 | 296,354,74 | 298,3790,3510 | 300,3991,3788 | 302,818,652 | 303,4014,3865 | 305,3884,3735 | 308,3118,3034 | 309,791,741

BATCH_RAW_INFO | 310,1073,1072

BATCH_RAW_INFO | 259,2846,2024 | 265,4016,3311 | 275,569,33 | 282,610,126 | 289,495,107 | 292,362,24 | 294,840,533 | 296,355,74 | 298,3791,3510 | 300,3992,3788 | 302,819,652 | 303,4015,3865 | 305,3885,3735 | 308,3119,3034 | 309,792,741 | 310,1074,1072

BATCH_RAW_INFO | 311,553,552

BATCH_RAW_INFO | 259,2847,2024 | 265,4017,3311 | 275,570,33 | 282,611,126 | 289,496,107 | 292,363,24 | 294,841,533 | 296,356,74 | 298,3792,3510 | 300,3993,3788 | 302,820,652 | 303,4016,3865 | 305,3886,3735 | 308,3120,3034 | 309,793,741 | 310,1075,1072 | 311,554,552

BATCH_RAW_INFO | 259,2848,2024 | 265,4018,3311 | 275,571,33 | 282,612,126 | 289,497,107 | 292,364,24 | 294,842,533 | 296,357,74 | 298,3793,3510 | 300,3994,3788 | 302,821,652 | 303,4017,3865 | 305,3887,3735 | 308,3121,3034 | 309,794,741 | 310,1076,1072 | 311,555,552

BATCH_RAW_INFO | 259,2849,2024 | 265,4019,3311 | 275,572,33 | 282,613,126 | 289,498,107 | 292,365,24 | 294,843,533 | 296,358,74 | 298,3794,3510 | 300,3995,3788 | 302,822,652 | 303,4018,3865 | 305,3888,3735 | 308,3122,3034 | 309,795,741 | 310,1077,1072 | 311,556,552

BATCH_RAW_INFO | 259,2850,2024 | 265,4020,3311 | 275,573,33 | 282,614,126 | 289,499,107 | 292,366,24 | 294,844,533 | 296,359,74 | 298,3795,3510 | 300,3996,3788 | 302,823,652 | 303,4019,3865 | 305,3889,3735 | 308,3123,3034 | 309,796,741 | 310,1078,1072 | 311,557,552

BATCH_RAW_INFO | 259,2851,2024 | 265,4021,3311 | 275,574,33 | 282,615,126 | 289,500,107 | 292,367,24 | 294,845,533 | 296,360,74 | 298,3796,3510 | 300,3997,3788 | 302,824,652 | 303,4020,3865 | 305,3890,3735 | 308,3124,3034 | 309,797,741 | 310,1079,1072 | 311,558,552

BATCH_RAW_INFO | 312,1499,1498

BATCH_RAW_INFO | 313,167,166

BATCH_RAW_INFO | 259,2852,2024 | 265,4022,3311 | 275,575,33 | 282,616,126 | 289,501,107 | 292,368,24 | 294,846,533 | 296,361,74 | 298,3797,3510 | 300,3998,3788 | 302,825,652 | 303,4021,3865 | 305,3891,3735 | 308,3125,3034 | 309,798,741 | 310,1080,1072 | 311,559,552 | 312,1500,1498 | 313,168,166

BATCH_RAW_INFO | 259,2853,2024 | 265,4023,3311 | 275,576,33 | 282,617,126 | 289,502,107 | 292,369,24 | 294,847,533 | 296,362,74 | 298,3798,3510 | 300,3999,3788 | 302,826,652 | 303,4022,3865 | 305,3892,3735 | 308,3126,3034 | 309,799,741 | 310,1081,1072 | 311,560,552 | 312,1501,1498 | 313,169,166

BATCH_RAW_INFO | 259,2854,2024 | 265,4024,3311 | 275,577,33 | 282,618,126 | 289,503,107 | 292,370,24 | 294,848,533 | 296,363,74 | 298,3799,3510 | 300,4000,3788 | 302,827,652 | 303,4023,3865 | 305,3893,3735 | 308,3127,3034 | 309,800,741 | 310,1082,1072 | 311,561,552 | 312,1502,1498 | 313,170,166

BATCH_RAW_INFO | 259,2855,2024 | 265,4025,3311 | 275,578,33 | 282,619,126 | 289,504,107 | 292,371,24 | 294,849,533 | 296,364,74 | 298,3800,3510 | 300,4001,3788 | 302,828,652 | 303,4024,3865 | 305,3894,3735 | 308,3128,3034 | 309,801,741 | 310,1083,1072 | 311,562,552 | 312,1503,1498 | 313,171,166

BATCH_RAW_INFO | 259,2856,2024 | 265,4026,3311 | 275,579,33 | 282,620,126 | 289,505,107 | 292,372,24 | 294,850,533 | 296,365,74 | 298,3801,3510 | 300,4002,3788 | 302,829,652 | 303,4025,3865 | 305,3895,3735 | 308,3129,3034 | 309,802,741 | 310,1084,1072 | 311,563,552 | 312,1504,1498 | 313,172,166

BATCH_RAW_INFO | 259,2857,2024 | 265,4027,3311 | 275,580,33 | 282,621,126 | 289,506,107 | 292,373,24 | 294,851,533 | 296,366,74 | 298,3802,3510 | 300,4003,3788 | 302,830,652 | 303,4026,3865 | 305,3896,3735 | 308,3130,3034 | 309,803,741 | 310,1085,1072 | 311,564,552 | 312,1505,1498 | 313,173,166

BATCH_RAW_INFO | 259,2858,2024 | 265,4028,3311 | 275,581,33 | 282,622,126 | 289,507,107 | 292,374,24 | 294,852,533 | 296,367,74 | 298,3803,3510 | 300,4004,3788 | 302,831,652 | 303,4027,3865 | 305,3897,3735 | 308,3131,3034 | 309,804,741 | 310,1086,1072 | 311,565,552 | 312,1506,1498 | 313,174,166

BATCH_RAW_INFO | 259,2859,2024 | 265,4029,3311 | 275,582,33 | 282,623,126 | 289,508,107 | 292,375,24 | 294,853,533 | 296,368,74 | 298,3804,3510 | 300,4005,3788 | 302,832,652 | 303,4028,3865 | 305,3898,3735 | 308,3132,3034 | 309,805,741 | 310,1087,1072 | 311,566,552 | 312,1507,1498 | 313,175,166

BATCH_RAW_INFO | 259,2860,2024 | 265,4030,3311 | 275,583,33 | 282,624,126 | 289,509,107 | 292,376,24 | 294,854,533 | 296,369,74 | 298,3805,3510 | 300,4006,3788 | 302,833,652 | 303,4029,3865 | 305,3899,3735 | 308,3133,3034 | 309,806,741 | 310,1088,1072 | 311,567,552 | 312,1508,1498 | 313,176,166

BATCH_RAW_INFO | 259,2861,2024 | 265,4031,3311 | 275,584,33 | 282,625,126 | 289,510,107 | 292,377,24 | 294,855,533 | 296,370,74 | 298,3806,3510 | 300,4007,3788 | 302,834,652 | 303,4030,3865 | 305,3900,3735 | 308,3134,3034 | 309,807,741 | 310,1089,1072 | 311,568,552 | 312,1509,1498 | 313,177,166

BATCH_RAW_INFO | 259,2862,2024 | 265,4032,3311 | 275,585,33 | 282,626,126 | 289,511,107 | 292,378,24 | 294,856,533 | 296,371,74 | 298,3807,3510 | 300,4008,3788 | 302,835,652 | 303,4031,3865 | 305,3901,3735 | 308,3135,3034 | 309,808,741 | 310,1090,1072 | 311,569,552 | 312,1510,1498 | 313,178,166

BATCH_RAW_INFO | 259,2863,2024 | 265,4033,3311 | 275,586,33 | 282,627,126 | 289,512,107 | 292,379,24 | 294,857,533 | 296,372,74 | 298,3808,3510 | 300,4009,3788 | 302,836,652 | 303,4032,3865 | 305,3902,3735 | 308,3136,3034 | 309,809,741 | 310,1091,1072 | 311,570,552 | 312,1511,1498 | 313,179,166

BATCH_RAW_INFO | 259,2864,2024 | 265,4034,3311 | 275,587,33 | 282,628,126 | 289,513,107 | 292,380,24 | 294,858,533 | 296,373,74 | 298,3809,3510 | 300,4010,3788 | 302,837,652 | 303,4033,3865 | 305,3903,3735 | 308,3137,3034 | 309,810,741 | 310,1092,1072 | 311,571,552 | 312,1512,1498 | 313,180,166

BATCH_RAW_INFO | 259,2865,2024 | 265,4035,3311 | 275,588,33 | 282,629,126 | 289,514,107 | 292,381,24 | 294,859,533 | 296,374,74 | 298,3810,3510 | 300,4011,3788 | 302,838,652 | 303,4034,3865 | 305,3904,3735 | 308,3138,3034 | 309,811,741 | 310,1093,1072 | 311,572,552 | 312,1513,1498 | 313,181,166

BATCH_RAW_INFO | 259,2866,2024 | 265,4036,3311 | 275,589,33 | 282,630,126 | 289,515,107 | 292,382,24 | 294,860,533 | 296,375,74 | 298,3811,3510 | 300,4012,3788 | 302,839,652 | 303,4035,3865 | 305,3905,3735 | 308,3139,3034 | 309,812,741 | 310,1094,1072 | 311,573,552 | 312,1514,1498 | 313,182,166

BATCH_RAW_INFO | 259,2867,2024 | 265,4037,3311 | 275,590,33 | 282,631,126 | 289,516,107 | 292,383,24 | 294,861,533 | 296,376,74 | 298,3812,3510 | 300,4013,3788 | 302,840,652 | 303,4036,3865 | 305,3906,3735 | 308,3140,3034 | 309,813,741 | 310,1095,1072 | 311,574,552 | 312,1515,1498 | 313,183,166

BATCH_RAW_INFO | 259,2868,2024 | 265,4038,3311 | 275,591,33 | 282,632,126 | 289,517,107 | 292,384,24 | 294,862,533 | 296,377,74 | 298,3813,3510 | 300,4014,3788 | 302,841,652 | 303,4037,3865 | 305,3907,3735 | 308,3141,3034 | 309,814,741 | 310,1096,1072 | 311,575,552 | 312,1516,1498 | 313,184,166

BATCH_RAW_INFO | 259,2869,2024 | 265,4039,3311 | 275,592,33 | 282,633,126 | 289,518,107 | 292,385,24 | 294,863,533 | 296,378,74 | 298,3814,3510 | 300,4015,3788 | 302,842,652 | 303,4038,3865 | 305,3908,3735 | 308,3142,3034 | 309,815,741 | 310,1097,1072 | 311,576,552 | 312,1517,1498 | 313,185,166

BATCH_RAW_INFO | 259,2870,2024 | 265,4040,3311 | 275,593,33 | 282,634,126 | 289,519,107 | 292,386,24 | 294,864,533 | 296,379,74 | 298,3815,3510 | 300,4016,3788 | 302,843,652 | 303,4039,3865 | 305,3909,3735 | 308,3143,3034 | 309,816,741 | 310,1098,1072 | 311,577,552 | 312,1518,1498 | 313,186,166

BATCH_RAW_INFO | 259,2871,2024 | 265,4041,3311 | 275,594,33 | 282,635,126 | 289,520,107 | 292,387,24 | 294,865,533 | 296,380,74 | 298,3816,3510 | 300,4017,3788 | 302,844,652 | 303,4040,3865 | 305,3910,3735 | 308,3144,3034 | 309,817,741 | 310,1099,1072 | 311,578,552 | 312,1519,1498 | 313,187,166

BATCH_RAW_INFO | 259,2872,2024 | 265,4042,3311 | 275,595,33 | 282,636,126 | 289,521,107 | 292,388,24 | 294,866,533 | 296,381,74 | 298,3817,3510 | 300,4018,3788 | 302,845,652 | 303,4041,3865 | 305,3911,3735 | 308,3145,3034 | 309,818,741 | 310,1100,1072 | 311,579,552 | 312,1520,1498 | 313,188,166

BATCH_RAW_INFO | 259,2873,2024 | 265,4043,3311 | 275,596,33 | 282,637,126 | 289,522,107 | 292,389,24 | 294,867,533 | 296,382,74 | 298,3818,3510 | 300,4019,3788 | 302,846,652 | 303,4042,3865 | 305,3912,3735 | 308,3146,3034 | 309,819,741 | 310,1101,1072 | 311,580,552 | 312,1521,1498 | 313,189,166

BATCH_RAW_INFO | 259,2874,2024 | 265,4044,3311 | 275,597,33 | 282,638,126 | 289,523,107 | 292,390,24 | 294,868,533 | 296,383,74 | 298,3819,3510 | 300,4020,3788 | 302,847,652 | 303,4043,3865 | 305,3913,3735 | 308,3147,3034 | 309,820,741 | 310,1102,1072 | 311,581,552 | 312,1522,1498 | 313,190,166

BATCH_RAW_INFO | 259,2875,2024 | 265,4045,3311 | 275,598,33 | 282,639,126 | 289,524,107 | 292,391,24 | 294,869,533 | 296,384,74 | 298,3820,3510 | 300,4021,3788 | 302,848,652 | 303,4044,3865 | 305,3914,3735 | 308,3148,3034 | 309,821,741 | 310,1103,1072 | 311,582,552 | 312,1523,1498 | 313,191,166

BATCH_RAW_INFO | 259,2876,2024 | 265,4046,3311 | 275,599,33 | 282,640,126 | 289,525,107 | 292,392,24 | 294,870,533 | 296,385,74 | 298,3821,3510 | 300,4022,3788 | 302,849,652 | 303,4045,3865 | 305,3915,3735 | 308,3149,3034 | 309,822,741 | 310,1104,1072 | 311,583,552 | 312,1524,1498 | 313,192,166

BATCH_RAW_INFO | 259,2877,2024 | 265,4047,3311 | 275,600,33 | 282,641,126 | 289,526,107 | 292,393,24 | 294,871,533 | 296,386,74 | 298,3822,3510 | 300,4023,3788 | 302,850,652 | 303,4046,3865 | 305,3916,3735 | 308,3150,3034 | 309,823,741 | 310,1105,1072 | 311,584,552 | 312,1525,1498 | 313,193,166

BATCH_RAW_INFO | 259,2878,2024 | 265,4048,3311 | 275,601,33 | 282,642,126 | 289,527,107 | 292,394,24 | 294,872,533 | 296,387,74 | 298,3823,3510 | 300,4024,3788 | 302,851,652 | 303,4047,3865 | 305,3917,3735 | 308,3151,3034 | 309,824,741 | 310,1106,1072 | 311,585,552 | 312,1526,1498 | 313,194,166

BATCH_RAW_INFO | 259,2879,2024 | 265,4049,3311 | 275,602,33 | 282,643,126 | 289,528,107 | 292,395,24 | 294,873,533 | 296,388,74 | 298,3824,3510 | 300,4025,3788 | 302,852,652 | 303,4048,3865 | 305,3918,3735 | 308,3152,3034 | 309,825,741 | 310,1107,1072 | 311,586,552 | 312,1527,1498 | 313,195,166

BATCH_RAW_INFO | 259,2880,2024 | 265,4050,3311 | 275,603,33 | 282,644,126 | 289,529,107 | 292,396,24 | 294,874,533 | 296,389,74 | 298,3825,3510 | 300,4026,3788 | 302,853,652 | 303,4049,3865 | 305,3919,3735 | 308,3153,3034 | 309,826,741 | 310,1108,1072 | 311,587,552 | 312,1528,1498 | 313,196,166

BATCH_RAW_INFO | 259,2881,2024 | 265,4051,3311 | 275,604,33 | 282,645,126 | 289,530,107 | 292,397,24 | 294,875,533 | 296,390,74 | 298,3826,3510 | 300,4027,3788 | 302,854,652 | 303,4050,3865 | 305,3920,3735 | 308,3154,3034 | 309,827,741 | 310,1109,1072 | 311,588,552 | 312,1529,1498 | 313,197,166

BATCH_RAW_INFO | 259,2882,2024 | 265,4052,3311 | 275,605,33 | 282,646,126 | 289,531,107 | 292,398,24 | 294,876,533 | 296,391,74 | 298,3827,3510 | 300,4028,3788 | 302,855,652 | 303,4051,3865 | 305,3921,3735 | 308,3155,3034 | 309,828,741 | 310,1110,1072 | 311,589,552 | 312,1530,1498 | 313,198,166

BATCH_RAW_INFO | 314,3421,3420

BATCH_RAW_INFO | 259,2883,2024 | 265,4053,3311 | 275,606,33 | 282,647,126 | 289,532,107 | 292,399,24 | 294,877,533 | 296,392,74 | 298,3828,3510 | 300,4029,3788 | 302,856,652 | 303,4052,3865 | 305,3922,3735 | 308,3156,3034 | 309,829,741 | 310,1111,1072 | 311,590,552 | 312,1531,1498 | 313,199,166 | 314,3422,3420

BATCH_RAW_INFO | 259,2884,2024 | 265,4054,3311 | 275,607,33 | 282,648,126 | 289,533,107 | 292,400,24 | 294,878,533 | 296,393,74 | 298,3829,3510 | 300,4030,3788 | 302,857,652 | 303,4053,3865 | 305,3923,3735 | 308,3157,3034 | 309,830,741 | 310,1112,1072 | 311,591,552 | 312,1532,1498 | 313,200,166 | 314,3423,3420

BATCH_RAW_INFO | 259,2885,2024 | 265,4055,3311 | 275,608,33 | 282,649,126 | 289,534,107 | 292,401,24 | 294,879,533 | 296,394,74 | 298,3830,3510 | 300,4031,3788 | 302,858,652 | 303,4054,3865 | 305,3924,3735 | 308,3158,3034 | 309,831,741 | 310,1113,1072 | 311,592,552 | 312,1533,1498 | 313,201,166 | 314,3424,3420

BATCH_RAW_INFO | 259,2886,2024 | 265,4056,3311 | 275,609,33 | 282,650,126 | 289,535,107 | 292,402,24 | 294,880,533 | 296,395,74 | 298,3831,3510 | 300,4032,3788 | 302,859,652 | 303,4055,3865 | 305,3925,3735 | 308,3159,3034 | 309,832,741 | 310,1114,1072 | 311,593,552 | 312,1534,1498 | 313,202,166 | 314,3425,3420

BATCH_RAW_INFO | 259,2887,2024 | 265,4057,3311 | 275,610,33 | 282,651,126 | 289,536,107 | 292,403,24 | 294,881,533 | 296,396,74 | 298,3832,3510 | 300,4033,3788 | 302,860,652 | 303,4056,3865 | 305,3926,3735 | 308,3160,3034 | 309,833,741 | 310,1115,1072 | 311,594,552 | 312,1535,1498 | 313,203,166 | 314,3426,3420

BATCH_RAW_INFO | 259,2888,2024 | 265,4058,3311 | 275,611,33 | 282,652,126 | 289,537,107 | 292,404,24 | 294,882,533 | 296,397,74 | 298,3833,3510 | 300,4034,3788 | 302,861,652 | 303,4057,3865 | 305,3927,3735 | 308,3161,3034 | 309,834,741 | 310,1116,1072 | 311,595,552 | 312,1536,1498 | 313,204,166 | 314,3427,3420

BATCH_RAW_INFO | 259,2889,2024 | 265,4059,3311 | 275,612,33 | 282,653,126 | 289,538,107 | 292,405,24 | 294,883,533 | 296,398,74 | 298,3834,3510 | 300,4035,3788 | 302,862,652 | 303,4058,3865 | 305,3928,3735 | 308,3162,3034 | 309,835,741 | 310,1117,1072 | 311,596,552 | 312,1537,1498 | 313,205,166 | 314,3428,3420

BATCH_RAW_INFO | 259,2890,2024 | 265,4060,3311 | 275,613,33 | 282,654,126 | 289,539,107 | 292,406,24 | 294,884,533 | 296,399,74 | 298,3835,3510 | 300,4036,3788 | 302,863,652 | 303,4059,3865 | 305,3929,3735 | 308,3163,3034 | 309,836,741 | 310,1118,1072 | 311,597,552 | 312,1538,1498 | 313,206,166 | 314,3429,3420

BATCH_RAW_INFO | 259,2891,2024 | 265,4061,3311 | 275,614,33 | 282,655,126 | 292,407,24 | 294,885,533 | 296,400,74 | 298,3836,3510 | 300,4037,3788 | 302,864,652 | 303,4060,3865 | 305,3930,3735 | 308,3164,3034 | 309,837,741 | 310,1119,1072 | 311,598,552 | 312,1539,1498 | 313,207,166 | 314,3430,3420

BATCH_RAW_INFO | 259,2892,2024 | 265,4062,3311 | 275,615,33 | 282,656,126 | 292,408,24 | 294,886,533 | 296,401,74 | 298,3837,3510 | 300,4038,3788 | 302,865,652 | 303,4061,3865 | 305,3931,3735 | 308,3165,3034 | 309,838,741 | 310,1120,1072 | 311,599,552 | 312,1540,1498 | 313,208,166 | 314,3431,3420

BATCH_RAW_INFO | 259,2893,2024 | 265,4063,3311 | 275,616,33 | 282,657,126 | 292,409,24 | 294,887,533 | 296,402,74 | 298,3838,3510 | 300,4039,3788 | 302,866,652 | 303,4062,3865 | 305,3932,3735 | 308,3166,3034 | 309,839,741 | 310,1121,1072 | 311,600,552 | 312,1541,1498 | 313,209,166 | 314,3432,3420

BATCH_RAW_INFO | 259,2894,2024 | 265,4064,3311 | 275,617,33 | 282,658,126 | 292,410,24 | 294,888,533 | 296,403,74 | 298,3839,3510 | 300,4040,3788 | 302,867,652 | 303,4063,3865 | 305,3933,3735 | 308,3167,3034 | 309,840,741 | 310,1122,1072 | 311,601,552 | 312,1542,1498 | 313,210,166 | 314,3433,3420

BATCH_RAW_INFO | 259,2895,2024 | 265,4065,3311 | 275,618,33 | 282,659,126 | 292,411,24 | 294,889,533 | 296,404,74 | 298,3840,3510 | 300,4041,3788 | 302,868,652 | 303,4064,3865 | 305,3934,3735 | 308,3168,3034 | 309,841,741 | 310,1123,1072 | 311,602,552 | 312,1543,1498 | 313,211,166 | 314,3434,3420

BATCH_RAW_INFO | 259,2896,2024 | 265,4066,3311 | 275,619,33 | 282,660,126 | 292,412,24 | 294,890,533 | 296,405,74 | 298,3841,3510 | 300,4042,3788 | 302,869,652 | 303,4065,3865 | 305,3935,3735 | 308,3169,3034 | 309,842,741 | 310,1124,1072 | 311,603,552 | 312,1544,1498 | 313,212,166 | 314,3435,3420

BATCH_RAW_INFO | 259,2897,2024 | 265,4067,3311 | 275,620,33 | 282,661,126 | 292,413,24 | 294,891,533 | 296,406,74 | 298,3842,3510 | 300,4043,3788 | 302,870,652 | 303,4066,3865 | 305,3936,3735 | 308,3170,3034 | 309,843,741 | 310,1125,1072 | 311,604,552 | 312,1545,1498 | 313,213,166 | 314,3436,3420

BATCH_RAW_INFO | 259,2898,2024 | 265,4068,3311 | 275,621,33 | 282,662,126 | 292,414,24 | 294,892,533 | 296,407,74 | 298,3843,3510 | 300,4044,3788 | 302,871,652 | 303,4067,3865 | 305,3937,3735 | 308,3171,3034 | 309,844,741 | 310,1126,1072 | 311,605,552 | 312,1546,1498 | 313,214,166 | 314,3437,3420

BATCH_RAW_INFO | 259,2899,2024 | 265,4069,3311 | 275,622,33 | 282,663,126 | 292,415,24 | 294,893,533 | 296,408,74 | 298,3844,3510 | 300,4045,3788 | 302,872,652 | 303,4068,3865 | 305,3938,3735 | 308,3172,3034 | 309,845,741 | 310,1127,1072 | 311,606,552 | 312,1547,1498 | 313,215,166 | 314,3438,3420

BATCH_RAW_INFO | 259,2900,2024 | 265,4070,3311 | 275,623,33 | 282,664,126 | 292,416,24 | 294,894,533 | 296,409,74 | 298,3845,3510 | 300,4046,3788 | 302,873,652 | 303,4069,3865 | 305,3939,3735 | 308,3173,3034 | 309,846,741 | 310,1128,1072 | 311,607,552 | 312,1548,1498 | 313,216,166 | 314,3439,3420

BATCH_RAW_INFO | 259,2901,2024 | 265,4071,3311 | 275,624,33 | 282,665,126 | 292,417,24 | 294,895,533 | 296,410,74 | 298,3846,3510 | 300,4047,3788 | 302,874,652 | 303,4070,3865 | 305,3940,3735 | 308,3174,3034 | 309,847,741 | 310,1129,1072 | 311,608,552 | 312,1549,1498 | 313,217,166 | 314,3440,3420

BATCH_RAW_INFO | 259,2902,2024 | 265,4072,3311 | 275,625,33 | 282,666,126 | 292,418,24 | 294,896,533 | 296,411,74 | 298,3847,3510 | 300,4048,3788 | 302,875,652 | 303,4071,3865 | 305,3941,3735 | 308,3175,3034 | 309,848,741 | 310,1130,1072 | 311,609,552 | 312,1550,1498 | 313,218,166 | 314,3441,3420

BATCH_RAW_INFO | 259,2903,2024 | 265,4073,3311 | 275,626,33 | 282,667,126 | 292,419,24 | 294,897,533 | 296,412,74 | 298,3848,3510 | 300,4049,3788 | 302,876,652 | 303,4072,3865 | 305,3942,3735 | 308,3176,3034 | 309,849,741 | 310,1131,1072 | 311,610,552 | 312,1551,1498 | 313,219,166 | 314,3442,3420

BATCH_RAW_INFO | 259,2904,2024 | 265,4074,3311 | 275,627,33 | 282,668,126 | 292,420,24 | 294,898,533 | 296,413,74 | 298,3849,3510 | 300,4050,3788 | 302,877,652 | 303,4073,3865 | 305,3943,3735 | 308,3177,3034 | 309,850,741 | 310,1132,1072 | 311,611,552 | 312,1552,1498 | 313,220,166 | 314,3443,3420

BATCH_RAW_INFO | 259,2905,2024 | 265,4075,3311 | 275,628,33 | 282,669,126 | 292,421,24 | 294,899,533 | 296,414,74 | 298,3850,3510 | 300,4051,3788 | 302,878,652 | 303,4074,3865 | 305,3944,3735 | 308,3178,3034 | 309,851,741 | 310,1133,1072 | 311,612,552 | 312,1553,1498 | 313,221,166 | 314,3444,3420

BATCH_RAW_INFO | 259,2906,2024 | 265,4076,3311 | 275,629,33 | 282,670,126 | 292,422,24 | 294,900,533 | 296,415,74 | 298,3851,3510 | 300,4052,3788 | 302,879,652 | 303,4075,3865 | 305,3945,3735 | 308,3179,3034 | 309,852,741 | 310,1134,1072 | 311,613,552 | 312,1554,1498 | 313,222,166 | 314,3445,3420

BATCH_RAW_INFO | 259,2907,2024 | 265,4077,3311 | 275,630,33 | 282,671,126 | 292,423,24 | 294,901,533 | 296,416,74 | 298,3852,3510 | 300,4053,3788 | 302,880,652 | 303,4076,3865 | 305,3946,3735 | 308,3180,3034 | 309,853,741 | 310,1135,1072 | 311,614,552 | 312,1555,1498 | 313,223,166 | 314,3446,3420

BATCH_RAW_INFO | 259,2908,2024 | 265,4078,3311 | 275,631,33 | 282,672,126 | 292,424,24 | 294,902,533 | 296,417,74 | 298,3853,3510 | 300,4054,3788 | 302,881,652 | 303,4077,3865 | 305,3947,3735 | 308,3181,3034 | 309,854,741 | 310,1136,1072 | 311,615,552 | 312,1556,1498 | 313,224,166 | 314,3447,3420

BATCH_RAW_INFO | 259,2909,2024 | 265,4079,3311 | 275,632,33 | 282,673,126 | 292,425,24 | 294,903,533 | 296,418,74 | 298,3854,3510 | 300,4055,3788 | 302,882,652 | 303,4078,3865 | 305,3948,3735 | 308,3182,3034 | 309,855,741 | 310,1137,1072 | 311,616,552 | 312,1557,1498 | 313,225,166 | 314,3448,3420

BATCH_RAW_INFO | 259,2910,2024 | 265,4080,3311 | 275,633,33 | 282,674,126 | 292,426,24 | 294,904,533 | 296,419,74 | 298,3855,3510 | 300,4056,3788 | 302,883,652 | 303,4079,3865 | 305,3949,3735 | 308,3183,3034 | 309,856,741 | 310,1138,1072 | 311,617,552 | 312,1558,1498 | 313,226,166 | 314,3449,3420

BATCH_RAW_INFO | 259,2911,2024 | 265,4081,3311 | 275,634,33 | 282,675,126 | 292,427,24 | 294,905,533 | 296,420,74 | 298,3856,3510 | 300,4057,3788 | 302,884,652 | 303,4080,3865 | 305,3950,3735 | 308,3184,3034 | 309,857,741 | 310,1139,1072 | 311,618,552 | 312,1559,1498 | 313,227,166 | 314,3450,3420

BATCH_RAW_INFO | 259,2912,2024 | 265,4082,3311 | 275,635,33 | 282,676,126 | 292,428,24 | 294,906,533 | 296,421,74 | 298,3857,3510 | 300,4058,3788 | 302,885,652 | 303,4081,3865 | 305,3951,3735 | 308,3185,3034 | 309,858,741 | 310,1140,1072 | 311,619,552 | 312,1560,1498 | 313,228,166 | 314,3451,3420

BATCH_RAW_INFO | 259,2913,2024 | 265,4083,3311 | 275,636,33 | 282,677,126 | 292,429,24 | 294,907,533 | 296,422,74 | 298,3858,3510 | 300,4059,3788 | 302,886,652 | 303,4082,3865 | 305,3952,3735 | 308,3186,3034 | 309,859,741 | 310,1141,1072 | 311,620,552 | 312,1561,1498 | 313,229,166 | 314,3452,3420

BATCH_RAW_INFO | 259,2914,2024 | 265,4084,3311 | 275,637,33 | 282,678,126 | 292,430,24 | 294,908,533 | 296,423,74 | 298,3859,3510 | 300,4060,3788 | 302,887,652 | 303,4083,3865 | 305,3953,3735 | 308,3187,3034 | 309,860,741 | 310,1142,1072 | 311,621,552 | 312,1562,1498 | 313,230,166 | 314,3453,3420

BATCH_RAW_INFO | 259,2915,2024 | 265,4085,3311 | 275,638,33 | 282,679,126 | 292,431,24 | 294,909,533 | 296,424,74 | 298,3860,3510 | 300,4061,3788 | 302,888,652 | 303,4084,3865 | 305,3954,3735 | 308,3188,3034 | 309,861,741 | 310,1143,1072 | 311,622,552 | 312,1563,1498 | 313,231,166 | 314,3454,3420

BATCH_RAW_INFO | 259,2916,2024 | 265,4086,3311 | 275,639,33 | 282,680,126 | 292,432,24 | 294,910,533 | 296,425,74 | 298,3861,3510 | 300,4062,3788 | 302,889,652 | 303,4085,3865 | 305,3955,3735 | 308,3189,3034 | 309,862,741 | 310,1144,1072 | 311,623,552 | 312,1564,1498 | 313,232,166 | 314,3455,3420

BATCH_RAW_INFO | 259,2917,2024 | 265,4087,3311 | 275,640,33 | 282,681,126 | 292,433,24 | 294,911,533 | 296,426,74 | 298,3862,3510 | 300,4063,3788 | 302,890,652 | 303,4086,3865 | 305,3956,3735 | 308,3190,3034 | 309,863,741 | 310,1145,1072 | 311,624,552 | 312,1565,1498 | 313,233,166 | 314,3456,3420

BATCH_RAW_INFO | 259,2918,2024 | 265,4088,3311 | 275,641,33 | 282,682,126 | 292,434,24 | 294,912,533 | 296,427,74 | 298,3863,3510 | 300,4064,3788 | 302,891,652 | 303,4087,3865 | 305,3957,3735 | 308,3191,3034 | 309,864,741 | 310,1146,1072 | 311,625,552 | 312,1566,1498 | 313,234,166 | 314,3457,3420

BATCH_RAW_INFO | 259,2919,2024 | 265,4089,3311 | 275,642,33 | 282,683,126 | 292,435,24 | 294,913,533 | 296,428,74 | 298,3864,3510 | 300,4065,3788 | 302,892,652 | 303,4088,3865 | 305,3958,3735 | 308,3192,3034 | 309,865,741 | 310,1147,1072 | 311,626,552 | 312,1567,1498 | 313,235,166 | 314,3458,3420

BATCH_RAW_INFO | 259,2920,2024 | 265,4090,3311 | 275,643,33 | 282,684,126 | 292,436,24 | 294,914,533 | 296,429,74 | 298,3865,3510 | 300,4066,3788 | 302,893,652 | 303,4089,3865 | 305,3959,3735 | 308,3193,3034 | 309,866,741 | 310,1148,1072 | 311,627,552 | 312,1568,1498 | 313,236,166 | 314,3459,3420

BATCH_RAW_INFO | 315,2174,2173

BATCH_RAW_INFO | 259,2921,2024 | 265,4091,3311 | 275,644,33 | 282,685,126 | 292,437,24 | 294,915,533 | 296,430,74 | 298,3866,3510 | 300,4067,3788 | 302,894,652 | 303,4090,3865 | 305,3960,3735 | 308,3194,3034 | 309,867,741 | 310,1149,1072 | 311,628,552 | 312,1569,1498 | 313,237,166 | 314,3460,3420 | 315,2175,2173

BATCH_RAW_INFO | 265,4092,3311 | 275,645,33 | 282,686,126 | 292,438,24 | 294,916,533 | 296,431,74 | 298,3867,3510 | 300,4068,3788 | 302,895,652 | 303,4091,3865 | 305,3961,3735 | 308,3195,3034 | 309,868,741 | 310,1150,1072 | 311,629,552 | 312,1570,1498 | 313,238,166 | 314,3461,3420 | 315,2176,2173

BATCH_RAW_INFO | 265,4093,3311 | 275,646,33 | 282,687,126 | 292,439,24 | 294,917,533 | 296,432,74 | 298,3868,3510 | 300,4069,3788 | 302,896,652 | 303,4092,3865 | 305,3962,3735 | 308,3196,3034 | 309,869,741 | 310,1151,1072 | 311,630,552 | 312,1571,1498 | 313,239,166 | 314,3462,3420 | 315,2177,2173

BATCH_RAW_INFO | 265,4094,3311 | 275,647,33 | 282,688,126 | 292,440,24 | 294,918,533 | 296,433,74 | 298,3869,3510 | 300,4070,3788 | 302,897,652 | 303,4093,3865 | 305,3963,3735 | 308,3197,3034 | 309,870,741 | 310,1152,1072 | 311,631,552 | 312,1572,1498 | 313,240,166 | 314,3463,3420 | 315,2178,2173

BATCH_RAW_INFO | 265,4095,3311 | 275,648,33 | 282,689,126 | 292,441,24 | 294,919,533 | 296,434,74 | 298,3870,3510 | 300,4071,3788 | 302,898,652 | 303,4094,3865 | 305,3964,3735 | 308,3198,3034 | 309,871,741 | 310,1153,1072 | 311,632,552 | 312,1573,1498 | 313,241,166 | 314,3464,3420 | 315,2179,2173

BATCH_RAW_INFO | 316,3221,3220

BATCH_RAW_INFO | 275,649,33 | 282,690,126 | 292,442,24 | 294,920,533 | 296,435,74 | 298,3871,3510 | 300,4072,3788 | 302,899,652 | 303,4095,3865 | 305,3965,3735 | 308,3199,3034 | 309,872,741 | 310,1154,1072 | 311,633,552 | 312,1574,1498 | 313,242,166 | 314,3465,3420 | 315,2180,2173 | 316,3222,3220

BATCH_RAW_INFO | 275,650,33 | 282,691,126 | 292,443,24 | 294,921,533 | 296,436,74 | 298,3872,3510 | 300,4073,3788 | 302,900,652 | 305,3966,3735 | 308,3200,3034 | 309,873,741 | 310,1155,1072 | 311,634,552 | 312,1575,1498 | 313,243,166 | 314,3466,3420 | 315,2181,2173 | 316,3223,3220

BATCH_RAW_INFO | 275,651,33 | 282,692,126 | 292,444,24 | 294,922,533 | 296,437,74 | 298,3873,3510 | 300,4074,3788 | 302,901,652 | 305,3967,3735 | 308,3201,3034 | 309,874,741 | 310,1156,1072 | 311,635,552 | 312,1576,1498 | 313,244,166 | 314,3467,3420 | 315,2182,2173 | 316,3224,3220

BATCH_RAW_INFO | 275,652,33 | 282,693,126 | 292,445,24 | 294,923,533 | 296,438,74 | 298,3874,3510 | 300,4075,3788 | 302,902,652 | 305,3968,3735 | 308,3202,3034 | 309,875,741 | 310,1157,1072 | 311,636,552 | 312,1577,1498 | 313,245,166 | 314,3468,3420 | 315,2183,2173 | 316,3225,3220

BATCH_RAW_INFO | 275,653,33 | 282,694,126 | 292,446,24 | 294,924,533 | 296,439,74 | 298,3875,3510 | 300,4076,3788 | 302,903,652 | 305,3969,3735 | 308,3203,3034 | 309,876,741 | 310,1158,1072 | 311,637,552 | 312,1578,1498 | 313,246,166 | 314,3469,3420 | 315,2184,2173 | 316,3226,3220

BATCH_RAW_INFO | 275,654,33 | 282,695,126 | 292,447,24 | 294,925,533 | 296,440,74 | 298,3876,3510 | 300,4077,3788 | 302,904,652 | 305,3970,3735 | 308,3204,3034 | 309,877,741 | 310,1159,1072 | 311,638,552 | 312,1579,1498 | 313,247,166 | 314,3470,3420 | 315,2185,2173 | 316,3227,3220

BATCH_RAW_INFO | 275,655,33 | 282,696,126 | 292,448,24 | 294,926,533 | 296,441,74 | 298,3877,3510 | 300,4078,3788 | 302,905,652 | 305,3971,3735 | 308,3205,3034 | 309,878,741 | 310,1160,1072 | 311,639,552 | 312,1580,1498 | 313,248,166 | 314,3471,3420 | 315,2186,2173 | 316,3228,3220

BATCH_RAW_INFO | 275,656,33 | 282,697,126 | 292,449,24 | 294,927,533 | 296,442,74 | 298,3878,3510 | 300,4079,3788 | 302,906,652 | 305,3972,3735 | 308,3206,3034 | 309,879,741 | 310,1161,1072 | 311,640,552 | 312,1581,1498 | 313,249,166 | 314,3472,3420 | 315,2187,2173 | 316,3229,3220

BATCH_RAW_INFO | 275,657,33 | 282,698,126 | 292,450,24 | 294,928,533 | 296,443,74 | 298,3879,3510 | 300,4080,3788 | 302,907,652 | 305,3973,3735 | 308,3207,3034 | 309,880,741 | 310,1162,1072 | 311,641,552 | 312,1582,1498 | 313,250,166 | 314,3473,3420 | 315,2188,2173 | 316,3230,3220

BATCH_RAW_INFO | 275,658,33 | 282,699,126 | 292,451,24 | 294,929,533 | 296,444,74 | 298,3880,3510 | 300,4081,3788 | 302,908,652 | 305,3974,3735 | 308,3208,3034 | 309,881,741 | 310,1163,1072 | 311,642,552 | 312,1583,1498 | 313,251,166 | 314,3474,3420 | 315,2189,2173 | 316,3231,3220

BATCH_RAW_INFO | 275,659,33 | 282,700,126 | 292,452,24 | 294,930,533 | 296,445,74 | 298,3881,3510 | 300,4082,3788 | 302,909,652 | 305,3975,3735 | 308,3209,3034 | 309,882,741 | 310,1164,1072 | 311,643,552 | 312,1584,1498 | 313,252,166 | 314,3475,3420 | 315,2190,2173 | 316,3232,3220

BATCH_RAW_INFO | 275,660,33 | 282,701,126 | 292,453,24 | 294,931,533 | 296,446,74 | 298,3882,3510 | 300,4083,3788 | 302,910,652 | 305,3976,3735 | 308,3210,3034 | 309,883,741 | 310,1165,1072 | 311,644,552 | 312,1585,1498 | 313,253,166 | 314,3476,3420 | 315,2191,2173 | 316,3233,3220

BATCH_RAW_INFO | 275,661,33 | 282,702,126 | 292,454,24 | 294,932,533 | 296,447,74 | 298,3883,3510 | 300,4084,3788 | 302,911,652 | 305,3977,3735 | 308,3211,3034 | 309,884,741 | 310,1166,1072 | 311,645,552 | 312,1586,1498 | 313,254,166 | 314,3477,3420 | 315,2192,2173 | 316,3234,3220

BATCH_RAW_INFO | 317,3107,3106

BATCH_RAW_INFO | 318,3889,3888

BATCH_RAW_INFO | 275,662,33 | 282,703,126 | 292,455,24 | 294,933,533 | 296,448,74 | 298,3884,3510 | 300,4085,3788 | 302,912,652 | 305,3978,3735 | 308,3212,3034 | 309,885,741 | 310,1167,1072 | 311,646,552 | 312,1587,1498 | 313,255,166 | 314,3478,3420 | 315,2193,2173 | 316,3235,3220 | 317,3108,3106 | 318,3890,3888

BATCH_RAW_INFO | 275,663,33 | 282,704,126 | 292,456,24 | 294,934,533 | 296,449,74 | 298,3885,3510 | 300,4086,3788 | 302,913,652 | 305,3979,3735 | 308,3213,3034 | 309,886,741 | 310,1168,1072 | 311,647,552 | 312,1588,1498 | 313,256,166 | 314,3479,3420 | 315,2194,2173 | 316,3236,3220 | 317,3109,3106 | 318,3891,3888

BATCH_RAW_INFO | 275,664,33 | 282,705,126 | 292,457,24 | 294,935,533 | 296,450,74 | 298,3886,3510 | 300,4087,3788 | 302,914,652 | 305,3980,3735 | 308,3214,3034 | 309,887,741 | 310,1169,1072 | 311,648,552 | 312,1589,1498 | 313,257,166 | 314,3480,3420 | 315,2195,2173 | 316,3237,3220 | 317,3110,3106 | 318,3892,3888

BATCH_RAW_INFO | 275,665,33 | 282,706,126 | 292,458,24 | 294,936,533 | 296,451,74 | 298,3887,3510 | 300,4088,3788 | 302,915,652 | 305,3981,3735 | 308,3215,3034 | 309,888,741 | 310,1170,1072 | 311,649,552 | 312,1590,1498 | 313,258,166 | 314,3481,3420 | 315,2196,2173 | 316,3238,3220 | 317,3111,3106 | 318,3893,3888

BATCH_RAW_INFO | 275,666,33 | 282,707,126 | 292,459,24 | 294,937,533 | 296,452,74 | 298,3888,3510 | 300,4089,3788 | 302,916,652 | 305,3982,3735 | 308,3216,3034 | 309,889,741 | 310,1171,1072 | 311,650,552 | 312,1591,1498 | 313,259,166 | 314,3482,3420 | 315,2197,2173 | 316,3239,3220 | 317,3112,3106 | 318,3894,3888

BATCH_RAW_INFO | 275,667,33 | 282,708,126 | 292,460,24 | 294,938,533 | 296,453,74 | 298,3889,3510 | 300,4090,3788 | 302,917,652 | 305,3983,3735 | 308,3217,3034 | 309,890,741 | 310,1172,1072 | 311,651,552 | 312,1592,1498 | 313,260,166 | 314,3483,3420 | 315,2198,2173 | 316,3240,3220 | 317,3113,3106 | 318,3895,3888

BATCH_RAW_INFO | 275,668,33 | 282,709,126 | 292,461,24 | 294,939,533 | 296,454,74 | 298,3890,3510 | 300,4091,3788 | 302,918,652 | 305,3984,3735 | 308,3218,3034 | 309,891,741 | 310,1173,1072 | 311,652,552 | 312,1593,1498 | 313,261,166 | 314,3484,3420 | 315,2199,2173 | 316,3241,3220 | 317,3114,3106 | 318,3896,3888

BATCH_RAW_INFO | 275,669,33 | 282,710,126 | 292,462,24 | 294,940,533 | 296,455,74 | 298,3891,3510 | 300,4092,3788 | 302,919,652 | 305,3985,3735 | 308,3219,3034 | 309,892,741 | 310,1174,1072 | 311,653,552 | 312,1594,1498 | 313,262,166 | 314,3485,3420 | 315,2200,2173 | 316,3242,3220 | 317,3115,3106 | 318,3897,3888

BATCH_RAW_INFO | 275,670,33 | 282,711,126 | 292,463,24 | 294,941,533 | 296,456,74 | 298,3892,3510 | 300,4093,3788 | 302,920,652 | 305,3986,3735 | 308,3220,3034 | 309,893,741 | 310,1175,1072 | 311,654,552 | 312,1595,1498 | 313,263,166 | 314,3486,3420 | 315,2201,2173 | 316,3243,3220 | 317,3116,3106 | 318,3898,3888

BATCH_RAW_INFO | 275,671,33 | 282,712,126 | 292,464,24 | 294,942,533 | 296,457,74 | 298,3893,3510 | 300,4094,3788 | 302,921,652 | 305,3987,3735 | 308,3221,3034 | 309,894,741 | 310,1176,1072 | 311,655,552 | 312,1596,1498 | 313,264,166 | 314,3487,3420 | 315,2202,2173 | 316,3244,3220 | 317,3117,3106 | 318,3899,3888

BATCH_RAW_INFO | 275,672,33 | 282,713,126 | 292,465,24 | 294,943,533 | 296,458,74 | 298,3894,3510 | 300,4095,3788 | 302,922,652 | 305,3988,3735 | 308,3222,3034 | 309,895,741 | 310,1177,1072 | 311,656,552 | 312,1597,1498 | 313,265,166 | 314,3488,3420 | 315,2203,2173 | 316,3245,3220 | 317,3118,3106 | 318,3900,3888

BATCH_RAW_INFO | 275,673,33 | 282,714,126 | 292,466,24 | 294,944,533 | 296,459,74 | 298,3895,3510 | 302,923,652 | 305,3989,3735 | 308,3223,3034 | 309,896,741 | 310,1178,1072 | 311,657,552 | 312,1598,1498 | 313,266,166 | 314,3489,3420 | 315,2204,2173 | 316,3246,3220 | 317,3119,3106 | 318,3901,3888

BATCH_RAW_INFO | 275,674,33 | 282,715,126 | 292,467,24 | 294,945,533 | 296,460,74 | 298,3896,3510 | 302,924,652 | 305,3990,3735 | 308,3224,3034 | 309,897,741 | 310,1179,1072 | 311,658,552 | 312,1599,1498 | 313,267,166 | 314,3490,3420 | 315,2205,2173 | 316,3247,3220 | 317,3120,3106 | 318,3902,3888

BATCH_RAW_INFO | 275,675,33 | 282,716,126 | 292,468,24 | 294,946,533 | 296,461,74 | 298,3897,3510 | 302,925,652 | 305,3991,3735 | 308,3225,3034 | 309,898,741 | 310,1180,1072 | 311,659,552 | 312,1600,1498 | 313,268,166 | 314,3491,3420 | 315,2206,2173 | 316,3248,3220 | 317,3121,3106 | 318,3903,3888

BATCH_RAW_INFO | 275,676,33 | 282,717,126 | 292,469,24 | 294,947,533 | 296,462,74 | 298,3898,3510 | 302,926,652 | 305,3992,3735 | 308,3226,3034 | 309,899,741 | 310,1181,1072 | 311,660,552 | 312,1601,1498 | 313,269,166 | 314,3492,3420 | 315,2207,2173 | 316,3249,3220 | 317,3122,3106 | 318,3904,3888

BATCH_RAW_INFO | 275,677,33 | 282,718,126 | 292,470,24 | 294,948,533 | 296,463,74 | 298,3899,3510 | 302,927,652 | 305,3993,3735 | 308,3227,3034 | 309,900,741 | 310,1182,1072 | 311,661,552 | 312,1602,1498 | 313,270,166 | 314,3493,3420 | 315,2208,2173 | 316,3250,3220 | 317,3123,3106 | 318,3905,3888

BATCH_RAW_INFO | 275,678,33 | 282,719,126 | 292,471,24 | 294,949,533 | 296,464,74 | 298,3900,3510 | 302,928,652 | 305,3994,3735 | 308,3228,3034 | 309,901,741 | 310,1183,1072 | 311,662,552 | 312,1603,1498 | 313,271,166 | 314,3494,3420 | 315,2209,2173 | 316,3251,3220 | 317,3124,3106 | 318,3906,3888

BATCH_RAW_INFO | 275,679,33 | 282,720,126 | 292,472,24 | 294,950,533 | 296,465,74 | 298,3901,3510 | 302,929,652 | 305,3995,3735 | 308,3229,3034 | 309,902,741 | 310,1184,1072 | 311,663,552 | 312,1604,1498 | 313,272,166 | 314,3495,3420 | 315,2210,2173 | 316,3252,3220 | 317,3125,3106 | 318,3907,3888

BATCH_RAW_INFO | 275,680,33 | 282,721,126 | 292,473,24 | 294,951,533 | 296,466,74 | 298,3902,3510 | 302,930,652 | 305,3996,3735 | 308,3230,3034 | 309,903,741 | 310,1185,1072 | 311,664,552 | 312,1605,1498 | 313,273,166 | 314,3496,3420 | 315,2211,2173 | 316,3253,3220 | 317,3126,3106 | 318,3908,3888

BATCH_RAW_INFO | 275,681,33 | 282,722,126 | 292,474,24 | 294,952,533 | 296,467,74 | 298,3903,3510 | 302,931,652 | 305,3997,3735 | 308,3231,3034 | 309,904,741 | 310,1186,1072 | 311,665,552 | 312,1606,1498 | 313,274,166 | 314,3497,3420 | 315,2212,2173 | 316,3254,3220 | 317,3127,3106 | 318,3909,3888

BATCH_RAW_INFO | 275,682,33 | 282,723,126 | 292,475,24 | 294,953,533 | 296,468,74 | 298,3904,3510 | 302,932,652 | 305,3998,3735 | 308,3232,3034 | 309,905,741 | 310,1187,1072 | 311,666,552 | 312,1607,1498 | 313,275,166 | 314,3498,3420 | 315,2213,2173 | 316,3255,3220 | 317,3128,3106 | 318,3910,3888

BATCH_RAW_INFO | 275,683,33 | 282,724,126 | 292,476,24 | 294,954,533 | 296,469,74 | 298,3905,3510 | 302,933,652 | 305,3999,3735 | 308,3233,3034 | 309,906,741 | 310,1188,1072 | 311,667,552 | 312,1608,1498 | 313,276,166 | 314,3499,3420 | 315,2214,2173 | 316,3256,3220 | 317,3129,3106 | 318,3911,3888

BATCH_RAW_INFO | 275,684,33 | 282,725,126 | 292,477,24 | 294,955,533 | 296,470,74 | 298,3906,3510 | 302,934,652 | 305,4000,3735 | 308,3234,3034 | 309,907,741 | 310,1189,1072 | 311,668,552 | 312,1609,1498 | 313,277,166 | 314,3500,3420 | 315,2215,2173 | 316,3257,3220 | 317,3130,3106 | 318,3912,3888

BATCH_RAW_INFO | 275,685,33 | 282,726,126 | 292,478,24 | 294,956,533 | 296,471,74 | 298,3907,3510 | 302,935,652 | 305,4001,3735 | 308,3235,3034 | 309,908,741 | 310,1190,1072 | 311,669,552 | 312,1610,1498 | 313,278,166 | 314,3501,3420 | 315,2216,2173 | 316,3258,3220 | 317,3131,3106 | 318,3913,3888

BATCH_RAW_INFO | 275,686,33 | 282,727,126 | 292,479,24 | 294,957,533 | 296,472,74 | 298,3908,3510 | 302,936,652 | 305,4002,3735 | 308,3236,3034 | 309,909,741 | 310,1191,1072 | 311,670,552 | 312,1611,1498 | 313,279,166 | 314,3502,3420 | 315,2217,2173 | 316,3259,3220 | 317,3132,3106 | 318,3914,3888

BATCH_RAW_INFO | 275,687,33 | 282,728,126 | 292,480,24 | 294,958,533 | 296,473,74 | 298,3909,3510 | 302,937,652 | 305,4003,3735 | 308,3237,3034 | 309,910,741 | 310,1192,1072 | 311,671,552 | 312,1612,1498 | 313,280,166 | 314,3503,3420 | 315,2218,2173 | 316,3260,3220 | 317,3133,3106 | 318,3915,3888

BATCH_RAW_INFO | 275,688,33 | 282,729,126 | 292,481,24 | 294,959,533 | 296,474,74 | 298,3910,3510 | 302,938,652 | 305,4004,3735 | 308,3238,3034 | 309,911,741 | 310,1193,1072 | 311,672,552 | 312,1613,1498 | 313,281,166 | 314,3504,3420 | 315,2219,2173 | 316,3261,3220 | 317,3134,3106 | 318,3916,3888

BATCH_RAW_INFO | 275,689,33 | 282,730,126 | 292,482,24 | 294,960,533 | 296,475,74 | 298,3911,3510 | 302,939,652 | 305,4005,3735 | 308,3239,3034 | 309,912,741 | 310,1194,1072 | 311,673,552 | 312,1614,1498 | 313,282,166 | 314,3505,3420 | 315,2220,2173 | 316,3262,3220 | 317,3135,3106 | 318,3917,3888

BATCH_RAW_INFO | 275,690,33 | 282,731,126 | 292,483,24 | 294,961,533 | 296,476,74 | 298,3912,3510 | 302,940,652 | 305,4006,3735 | 308,3240,3034 | 309,913,741 | 310,1195,1072 | 311,674,552 | 312,1615,1498 | 313,283,166 | 314,3506,3420 | 315,2221,2173 | 316,3263,3220 | 317,3136,3106 | 318,3918,3888

BATCH_RAW_INFO | 275,691,33 | 282,732,126 | 292,484,24 | 294,962,533 | 296,477,74 | 298,3913,3510 | 302,941,652 | 305,4007,3735 | 308,3241,3034 | 309,914,741 | 310,1196,1072 | 311,675,552 | 312,1616,1498 | 313,284,166 | 314,3507,3420 | 315,2222,2173 | 316,3264,3220 | 317,3137,3106 | 318,3919,3888

BATCH_RAW_INFO | 275,692,33 | 282,733,126 | 292,485,24 | 294,963,533 | 296,478,74 | 298,3914,3510 | 302,942,652 | 305,4008,3735 | 308,3242,3034 | 309,915,741 | 310,1197,1072 | 311,676,552 | 312,1617,1498 | 313,285,166 | 314,3508,3420 | 315,2223,2173 | 316,3265,3220 | 317,3138,3106 | 318,3920,3888

BATCH_RAW_INFO | 275,693,33 | 282,734,126 | 292,486,24 | 294,964,533 | 296,479,74 | 298,3915,3510 | 302,943,652 | 305,4009,3735 | 308,3243,3034 | 309,916,741 | 310,1198,1072 | 311,677,552 | 312,1618,1498 | 313,286,166 | 314,3509,3420 | 315,2224,2173 | 316,3266,3220 | 317,3139,3106 | 318,3921,3888

BATCH_RAW_INFO | 275,694,33 | 282,735,126 | 292,487,24 | 294,965,533 | 296,480,74 | 298,3916,3510 | 302,944,652 | 305,4010,3735 | 308,3244,3034 | 309,917,741 | 310,1199,1072 | 311,678,552 | 312,1619,1498 | 313,287,166 | 314,3510,3420 | 315,2225,2173 | 316,3267,3220 | 317,3140,3106 | 318,3922,3888

BATCH_RAW_INFO | 275,695,33 | 282,736,126 | 292,488,24 | 294,966,533 | 296,481,74 | 298,3917,3510 | 302,945,652 | 305,4011,3735 | 308,3245,3034 | 309,918,741 | 310,1200,1072 | 311,679,552 | 312,1620,1498 | 313,288,166 | 314,3511,3420 | 315,2226,2173 | 316,3268,3220 | 317,3141,3106 | 318,3923,3888

BATCH_RAW_INFO | 275,696,33 | 282,737,126 | 292,489,24 | 294,967,533 | 296,482,74 | 298,3918,3510 | 302,946,652 | 305,4012,3735 | 308,3246,3034 | 309,919,741 | 310,1201,1072 | 311,680,552 | 312,1621,1498 | 313,289,166 | 314,3512,3420 | 315,2227,2173 | 316,3269,3220 | 317,3142,3106 | 318,3924,3888

BATCH_RAW_INFO | 275,697,33 | 282,738,126 | 292,490,24 | 294,968,533 | 296,483,74 | 298,3919,3510 | 302,947,652 | 305,4013,3735 | 308,3247,3034 | 309,920,741 | 310,1202,1072 | 311,681,552 | 312,1622,1498 | 313,290,166 | 314,3513,3420 | 315,2228,2173 | 316,3270,3220 | 317,3143,3106 | 318,3925,3888

BATCH_RAW_INFO | 275,698,33 | 282,739,126 | 292,491,24 | 294,969,533 | 296,484,74 | 298,3920,3510 | 302,948,652 | 305,4014,3735 | 308,3248,3034 | 309,921,741 | 310,1203,1072 | 311,682,552 | 312,1623,1498 | 313,291,166 | 314,3514,3420 | 315,2229,2173 | 316,3271,3220 | 317,3144,3106 | 318,3926,3888

BATCH_RAW_INFO | 275,699,33 | 282,740,126 | 292,492,24 | 294,970,533 | 296,485,74 | 298,3921,3510 | 302,949,652 | 305,4015,3735 | 308,3249,3034 | 309,922,741 | 310,1204,1072 | 311,683,552 | 312,1624,1498 | 313,292,166 | 314,3515,3420 | 315,2230,2173 | 316,3272,3220 | 317,3145,3106 | 318,3927,3888

BATCH_RAW_INFO | 275,700,33 | 282,741,126 | 292,493,24 | 294,971,533 | 296,486,74 | 298,3922,3510 | 302,950,652 | 305,4016,3735 | 308,3250,3034 | 309,923,741 | 310,1205,1072 | 311,684,552 | 312,1625,1498 | 313,293,166 | 314,3516,3420 | 315,2231,2173 | 316,3273,3220 | 317,3146,3106 | 318,3928,3888

BATCH_RAW_INFO | 275,701,33 | 282,742,126 | 292,494,24 | 294,972,533 | 296,487,74 | 298,3923,3510 | 302,951,652 | 305,4017,3735 | 308,3251,3034 | 309,924,741 | 310,1206,1072 | 311,685,552 | 312,1626,1498 | 313,294,166 | 314,3517,3420 | 315,2232,2173 | 316,3274,3220 | 317,3147,3106 | 318,3929,3888

BATCH_RAW_INFO | 275,702,33 | 282,743,126 | 292,495,24 | 294,973,533 | 296,488,74 | 298,3924,3510 | 302,952,652 | 305,4018,3735 | 308,3252,3034 | 309,925,741 | 310,1207,1072 | 311,686,552 | 312,1627,1498 | 313,295,166 | 314,3518,3420 | 315,2233,2173 | 316,3275,3220 | 317,3148,3106 | 318,3930,3888

BATCH_RAW_INFO | 319,3733,3732

BATCH_RAW_INFO | 275,703,33 | 282,744,126 | 292,496,24 | 294,974,533 | 296,489,74 | 298,3925,3510 | 302,953,652 | 305,4019,3735 | 308,3253,3034 | 309,926,741 | 310,1208,1072 | 311,687,552 | 312,1628,1498 | 313,296,166 | 314,3519,3420 | 315,2234,2173 | 316,3276,3220 | 317,3149,3106 | 318,3931,3888 | 319,3734,3732

BATCH_RAW_INFO | 275,704,33 | 282,745,126 | 292,497,24 | 294,975,533 | 296,490,74 | 298,3926,3510 | 302,954,652 | 305,4020,3735 | 308,3254,3034 | 309,927,741 | 310,1209,1072 | 311,688,552 | 312,1629,1498 | 313,297,166 | 314,3520,3420 | 315,2235,2173 | 316,3277,3220 | 317,3150,3106 | 318,3932,3888 | 319,3735,3732

BATCH_RAW_INFO | 275,705,33 | 282,746,126 | 292,498,24 | 294,976,533 | 296,491,74 | 298,3927,3510 | 302,955,652 | 305,4021,3735 | 308,3255,3034 | 309,928,741 | 310,1210,1072 | 311,689,552 | 312,1630,1498 | 313,298,166 | 314,3521,3420 | 315,2236,2173 | 316,3278,3220 | 317,3151,3106 | 318,3933,3888 | 319,3736,3732

BATCH_RAW_INFO | 275,706,33 | 282,747,126 | 292,499,24 | 294,977,533 | 296,492,74 | 298,3928,3510 | 302,956,652 | 305,4022,3735 | 308,3256,3034 | 309,929,741 | 310,1211,1072 | 311,690,552 | 312,1631,1498 | 313,299,166 | 314,3522,3420 | 315,2237,2173 | 316,3279,3220 | 317,3152,3106 | 318,3934,3888 | 319,3737,3732

BATCH_RAW_INFO | 275,707,33 | 282,748,126 | 292,500,24 | 294,978,533 | 296,493,74 | 298,3929,3510 | 302,957,652 | 305,4023,3735 | 308,3257,3034 | 309,930,741 | 310,1212,1072 | 311,691,552 | 312,1632,1498 | 313,300,166 | 314,3523,3420 | 315,2238,2173 | 316,3280,3220 | 317,3153,3106 | 318,3935,3888 | 319,3738,3732

BATCH_RAW_INFO | 275,708,33 | 282,749,126 | 292,501,24 | 294,979,533 | 296,494,74 | 298,3930,3510 | 302,958,652 | 305,4024,3735 | 308,3258,3034 | 309,931,741 | 310,1213,1072 | 311,692,552 | 312,1633,1498 | 313,301,166 | 314,3524,3420 | 315,2239,2173 | 316,3281,3220 | 317,3154,3106 | 318,3936,3888 | 319,3739,3732

BATCH_RAW_INFO | 275,709,33 | 282,750,126 | 292,502,24 | 294,980,533 | 296,495,74 | 298,3931,3510 | 302,959,652 | 305,4025,3735 | 308,3259,3034 | 309,932,741 | 310,1214,1072 | 311,693,552 | 312,1634,1498 | 313,302,166 | 314,3525,3420 | 315,2240,2173 | 316,3282,3220 | 317,3155,3106 | 318,3937,3888 | 319,3740,3732

BATCH_RAW_INFO | 275,710,33 | 282,751,126 | 292,503,24 | 294,981,533 | 296,496,74 | 298,3932,3510 | 302,960,652 | 305,4026,3735 | 308,3260,3034 | 309,933,741 | 310,1215,1072 | 311,694,552 | 312,1635,1498 | 313,303,166 | 314,3526,3420 | 315,2241,2173 | 316,3283,3220 | 317,3156,3106 | 318,3938,3888 | 319,3741,3732

BATCH_RAW_INFO | 275,711,33 | 282,752,126 | 292,504,24 | 294,982,533 | 296,497,74 | 298,3933,3510 | 302,961,652 | 305,4027,3735 | 308,3261,3034 | 309,934,741 | 310,1216,1072 | 311,695,552 | 312,1636,1498 | 313,304,166 | 314,3527,3420 | 315,2242,2173 | 316,3284,3220 | 317,3157,3106 | 318,3939,3888 | 319,3742,3732

BATCH_RAW_INFO | 275,712,33 | 282,753,126 | 292,505,24 | 294,983,533 | 296,498,74 | 298,3934,3510 | 302,962,652 | 305,4028,3735 | 308,3262,3034 | 309,935,741 | 310,1217,1072 | 311,696,552 | 312,1637,1498 | 313,305,166 | 314,3528,3420 | 315,2243,2173 | 316,3285,3220 | 317,3158,3106 | 318,3940,3888 | 319,3743,3732

BATCH_RAW_INFO | 275,713,33 | 282,754,126 | 292,506,24 | 294,984,533 | 296,499,74 | 298,3935,3510 | 302,963,652 | 305,4029,3735 | 308,3263,3034 | 309,936,741 | 310,1218,1072 | 311,697,552 | 312,1638,1498 | 313,306,166 | 314,3529,3420 | 315,2244,2173 | 316,3286,3220 | 317,3159,3106 | 318,3941,3888 | 319,3744,3732

BATCH_RAW_INFO | 275,714,33 | 282,755,126 | 292,507,24 | 294,985,533 | 296,500,74 | 298,3936,3510 | 302,964,652 | 305,4030,3735 | 308,3264,3034 | 309,937,741 | 310,1219,1072 | 311,698,552 | 312,1639,1498 | 313,307,166 | 314,3530,3420 | 315,2245,2173 | 316,3287,3220 | 317,3160,3106 | 318,3942,3888 | 319,3745,3732

BATCH_RAW_INFO | 275,715,33 | 282,756,126 | 292,508,24 | 294,986,533 | 296,501,74 | 298,3937,3510 | 302,965,652 | 305,4031,3735 | 308,3265,3034 | 309,938,741 | 310,1220,1072 | 311,699,552 | 312,1640,1498 | 313,308,166 | 314,3531,3420 | 315,2246,2173 | 316,3288,3220 | 317,3161,3106 | 318,3943,3888 | 319,3746,3732

BATCH_RAW_INFO | 275,716,33 | 282,757,126 | 292,509,24 | 294,987,533 | 296,502,74 | 298,3938,3510 | 302,966,652 | 305,4032,3735 | 308,3266,3034 | 309,939,741 | 310,1221,1072 | 311,700,552 | 312,1641,1498 | 313,309,166 | 314,3532,3420 | 315,2247,2173 | 316,3289,3220 | 317,3162,3106 | 318,3944,3888 | 319,3747,3732

BATCH_RAW_INFO | 275,717,33 | 282,758,126 | 292,510,24 | 294,988,533 | 296,503,74 | 298,3939,3510 | 302,967,652 | 305,4033,3735 | 308,3267,3034 | 309,940,741 | 310,1222,1072 | 311,701,552 | 312,1642,1498 | 313,310,166 | 314,3533,3420 | 315,2248,2173 | 316,3290,3220 | 317,3163,3106 | 318,3945,3888 | 319,3748,3732

BATCH_RAW_INFO | 275,718,33 | 282,759,126 | 292,511,24 | 294,989,533 | 296,504,74 | 298,3940,3510 | 302,968,652 | 305,4034,3735 | 308,3268,3034 | 309,941,741 | 310,1223,1072 | 311,702,552 | 312,1643,1498 | 313,311,166 | 314,3534,3420 | 315,2249,2173 | 316,3291,3220 | 317,3164,3106 | 318,3946,3888 | 319,3749,3732

BATCH_RAW_INFO | 275,719,33 | 282,760,126 | 292,512,24 | 294,990,533 | 296,505,74 | 298,3941,3510 | 302,969,652 | 305,4035,3735 | 308,3269,3034 | 309,942,741 | 310,1224,1072 | 311,703,552 | 312,1644,1498 | 313,312,166 | 314,3535,3420 | 315,2250,2173 | 316,3292,3220 | 317,3165,3106 | 318,3947,3888 | 319,3750,3732

BATCH_RAW_INFO | 275,720,33 | 282,761,126 | 292,513,24 | 294,991,533 | 296,506,74 | 298,3942,3510 | 302,970,652 | 305,4036,3735 | 308,3270,3034 | 309,943,741 | 310,1225,1072 | 311,704,552 | 312,1645,1498 | 313,313,166 | 314,3536,3420 | 315,2251,2173 | 316,3293,3220 | 317,3166,3106 | 318,3948,3888 | 319,3751,3732

BATCH_RAW_INFO | 275,721,33 | 282,762,126 | 292,514,24 | 294,992,533 | 296,507,74 | 298,3943,3510 | 302,971,652 | 305,4037,3735 | 308,3271,3034 | 309,944,741 | 310,1226,1072 | 311,705,552 | 312,1646,1498 | 313,314,166 | 314,3537,3420 | 315,2252,2173 | 316,3294,3220 | 317,3167,3106 | 318,3949,3888 | 319,3752,3732

BATCH_RAW_INFO | 275,722,33 | 282,763,126 | 292,515,24 | 294,993,533 | 296,508,74 | 298,3944,3510 | 302,972,652 | 305,4038,3735 | 308,3272,3034 | 309,945,741 | 310,1227,1072 | 311,706,552 | 312,1647,1498 | 313,315,166 | 314,3538,3420 | 315,2253,2173 | 316,3295,3220 | 317,3168,3106 | 318,3950,3888 | 319,3753,3732

BATCH_RAW_INFO | 275,723,33 | 282,764,126 | 292,516,24 | 294,994,533 | 296,509,74 | 298,3945,3510 | 302,973,652 | 305,4039,3735 | 308,3273,3034 | 309,946,741 | 310,1228,1072 | 311,707,552 | 312,1648,1498 | 313,316,166 | 314,3539,3420 | 315,2254,2173 | 316,3296,3220 | 317,3169,3106 | 318,3951,3888 | 319,3754,3732

BATCH_RAW_INFO | 275,724,33 | 282,765,126 | 292,517,24 | 294,995,533 | 296,510,74 | 298,3946,3510 | 302,974,652 | 305,4040,3735 | 308,3274,3034 | 309,947,741 | 310,1229,1072 | 311,708,552 | 312,1649,1498 | 313,317,166 | 314,3540,3420 | 315,2255,2173 | 316,3297,3220 | 317,3170,3106 | 318,3952,3888 | 319,3755,3732

BATCH_RAW_INFO | 275,725,33 | 282,766,126 | 292,518,24 | 294,996,533 | 296,511,74 | 298,3947,3510 | 302,975,652 | 305,4041,3735 | 308,3275,3034 | 309,948,741 | 310,1230,1072 | 311,709,552 | 312,1650,1498 | 313,318,166 | 314,3541,3420 | 315,2256,2173 | 316,3298,3220 | 317,3171,3106 | 318,3953,3888 | 319,3756,3732

BATCH_RAW_INFO | 275,726,33 | 282,767,126 | 292,519,24 | 294,997,533 | 296,512,74 | 298,3948,3510 | 302,976,652 | 305,4042,3735 | 308,3276,3034 | 309,949,741 | 310,1231,1072 | 311,710,552 | 312,1651,1498 | 313,319,166 | 314,3542,3420 | 315,2257,2173 | 316,3299,3220 | 317,3172,3106 | 318,3954,3888 | 319,3757,3732

BATCH_RAW_INFO | 275,727,33 | 282,768,126 | 292,520,24 | 294,998,533 | 296,513,74 | 298,3949,3510 | 302,977,652 | 305,4043,3735 | 308,3277,3034 | 309,950,741 | 310,1232,1072 | 311,711,552 | 312,1652,1498 | 313,320,166 | 314,3543,3420 | 315,2258,2173 | 316,3300,3220 | 317,3173,3106 | 318,3955,3888 | 319,3758,3732

BATCH_RAW_INFO | 275,728,33 | 282,769,126 | 292,521,24 | 294,999,533 | 296,514,74 | 298,3950,3510 | 302,978,652 | 305,4044,3735 | 308,3278,3034 | 309,951,741 | 310,1233,1072 | 311,712,552 | 312,1653,1498 | 313,321,166 | 314,3544,3420 | 315,2259,2173 | 316,3301,3220 | 317,3174,3106 | 318,3956,3888 | 319,3759,3732

BATCH_RAW_INFO | 275,729,33 | 282,770,126 | 292,522,24 | 294,1000,533 | 296,515,74 | 298,3951,3510 | 302,979,652 | 305,4045,3735 | 308,3279,3034 | 309,952,741 | 310,1234,1072 | 311,713,552 | 312,1654,1498 | 313,322,166 | 314,3545,3420 | 315,2260,2173 | 316,3302,3220 | 317,3175,3106 | 318,3957,3888 | 319,3760,3732

BATCH_RAW_INFO | 275,730,33 | 282,771,126 | 292,523,24 | 294,1001,533 | 296,516,74 | 298,3952,3510 | 302,980,652 | 305,4046,3735 | 308,3280,3034 | 309,953,741 | 310,1235,1072 | 311,714,552 | 312,1655,1498 | 313,323,166 | 314,3546,3420 | 315,2261,2173 | 316,3303,3220 | 317,3176,3106 | 318,3958,3888 | 319,3761,3732

BATCH_RAW_INFO | 275,731,33 | 282,772,126 | 292,524,24 | 294,1002,533 | 296,517,74 | 298,3953,3510 | 302,981,652 | 305,4047,3735 | 308,3281,3034 | 309,954,741 | 310,1236,1072 | 311,715,552 | 312,1656,1498 | 313,324,166 | 314,3547,3420 | 315,2262,2173 | 316,3304,3220 | 317,3177,3106 | 318,3959,3888 | 319,3762,3732

BATCH_RAW_INFO | 275,732,33 | 282,773,126 | 292,525,24 | 294,1003,533 | 296,518,74 | 298,3954,3510 | 302,982,652 | 305,4048,3735 | 308,3282,3034 | 309,955,741 | 310,1237,1072 | 311,716,552 | 312,1657,1498 | 313,325,166 | 314,3548,3420 | 315,2263,2173 | 316,3305,3220 | 317,3178,3106 | 318,3960,3888 | 319,3763,3732

BATCH_RAW_INFO | 275,733,33 | 282,774,126 | 292,526,24 | 294,1004,533 | 296,519,74 | 298,3955,3510 | 302,983,652 | 305,4049,3735 | 308,3283,3034 | 309,956,741 | 310,1238,1072 | 311,717,552 | 312,1658,1498 | 313,326,166 | 314,3549,3420 | 315,2264,2173 | 316,3306,3220 | 317,3179,3106 | 318,3961,3888 | 319,3764,3732

BATCH_RAW_INFO | 275,734,33 | 282,775,126 | 292,527,24 | 294,1005,533 | 296,520,74 | 298,3956,3510 | 302,984,652 | 305,4050,3735 | 308,3284,3034 | 309,957,741 | 310,1239,1072 | 311,718,552 | 312,1659,1498 | 313,327,166 | 314,3550,3420 | 315,2265,2173 | 316,3307,3220 | 317,3180,3106 | 318,3962,3888 | 319,3765,3732

BATCH_RAW_INFO | 275,735,33 | 282,776,126 | 292,528,24 | 294,1006,533 | 296,521,74 | 298,3957,3510 | 302,985,652 | 305,4051,3735 | 308,3285,3034 | 309,958,741 | 310,1240,1072 | 311,719,552 | 312,1660,1498 | 313,328,166 | 314,3551,3420 | 315,2266,2173 | 316,3308,3220 | 317,3181,3106 | 318,3963,3888 | 319,3766,3732

BATCH_RAW_INFO | 320,383,382

BATCH_RAW_INFO | 275,736,33 | 282,777,126 | 292,529,24 | 294,1007,533 | 296,522,74 | 298,3958,3510 | 302,986,652 | 305,4052,3735 | 308,3286,3034 | 309,959,741 | 310,1241,1072 | 311,720,552 | 312,1661,1498 | 313,329,166 | 314,3552,3420 | 315,2267,2173 | 316,3309,3220 | 317,3182,3106 | 318,3964,3888 | 319,3767,3732 | 320,384,382

BATCH_RAW_INFO | 275,737,33 | 282,778,126 | 292,530,24 | 294,1008,533 | 296,523,74 | 298,3959,3510 | 302,987,652 | 305,4053,3735 | 308,3287,3034 | 309,960,741 | 310,1242,1072 | 311,721,552 | 312,1662,1498 | 313,330,166 | 314,3553,3420 | 315,2268,2173 | 316,3310,3220 | 317,3183,3106 | 318,3965,3888 | 319,3768,3732 | 320,385,382

BATCH_RAW_INFO | 275,738,33 | 282,779,126 | 292,531,24 | 294,1009,533 | 296,524,74 | 298,3960,3510 | 302,988,652 | 305,4054,3735 | 308,3288,3034 | 309,961,741 | 310,1243,1072 | 311,722,552 | 312,1663,1498 | 313,331,166 | 314,3554,3420 | 315,2269,2173 | 316,3311,3220 | 317,3184,3106 | 318,3966,3888 | 319,3769,3732 | 320,386,382

BATCH_RAW_INFO | 275,739,33 | 282,780,126 | 292,532,24 | 294,1010,533 | 296,525,74 | 298,3961,3510 | 302,989,652 | 305,4055,3735 | 308,3289,3034 | 309,962,741 | 310,1244,1072 | 311,723,552 | 312,1664,1498 | 313,332,166 | 314,3555,3420 | 315,2270,2173 | 316,3312,3220 | 317,3185,3106 | 318,3967,3888 | 319,3770,3732 | 320,387,382

BATCH_RAW_INFO | 275,740,33 | 282,781,126 | 292,533,24 | 294,1011,533 | 296,526,74 | 298,3962,3510 | 302,990,652 | 305,4056,3735 | 308,3290,3034 | 309,963,741 | 310,1245,1072 | 311,724,552 | 312,1665,1498 | 313,333,166 | 314,3556,3420 | 315,2271,2173 | 316,3313,3220 | 317,3186,3106 | 318,3968,3888 | 319,3771,3732 | 320,388,382

BATCH_RAW_INFO | 275,741,33 | 282,782,126 | 292,534,24 | 294,1012,533 | 296,527,74 | 298,3963,3510 | 302,991,652 | 305,4057,3735 | 308,3291,3034 | 309,964,741 | 310,1246,1072 | 311,725,552 | 312,1666,1498 | 313,334,166 | 314,3557,3420 | 315,2272,2173 | 316,3314,3220 | 317,3187,3106 | 318,3969,3888 | 319,3772,3732 | 320,389,382

BATCH_RAW_INFO | 275,742,33 | 282,783,126 | 292,535,24 | 294,1013,533 | 296,528,74 | 298,3964,3510 | 302,992,652 | 305,4058,3735 | 308,3292,3034 | 309,965,741 | 310,1247,1072 | 311,726,552 | 312,1667,1498 | 313,335,166 | 314,3558,3420 | 315,2273,2173 | 316,3315,3220 | 317,3188,3106 | 318,3970,3888 | 319,3773,3732 | 320,390,382

BATCH_RAW_INFO | 275,743,33 | 282,784,126 | 292,536,24 | 294,1014,533 | 296,529,74 | 298,3965,3510 | 302,993,652 | 305,4059,3735 | 308,3293,3034 | 309,966,741 | 310,1248,1072 | 311,727,552 | 312,1668,1498 | 313,336,166 | 314,3559,3420 | 315,2274,2173 | 316,3316,3220 | 317,3189,3106 | 318,3971,3888 | 319,3774,3732 | 320,391,382

BATCH_RAW_INFO | 275,744,33 | 282,785,126 | 292,537,24 | 294,1015,533 | 296,530,74 | 298,3966,3510 | 302,994,652 | 305,4060,3735 | 308,3294,3034 | 309,967,741 | 310,1249,1072 | 311,728,552 | 312,1669,1498 | 313,337,166 | 314,3560,3420 | 315,2275,2173 | 316,3317,3220 | 317,3190,3106 | 318,3972,3888 | 319,3775,3732 | 320,392,382

BATCH_RAW_INFO | 275,745,33 | 282,786,126 | 292,538,24 | 294,1016,533 | 296,531,74 | 298,3967,3510 | 302,995,652 | 305,4061,3735 | 308,3295,3034 | 309,968,741 | 310,1250,1072 | 311,729,552 | 312,1670,1498 | 313,338,166 | 314,3561,3420 | 315,2276,2173 | 316,3318,3220 | 317,3191,3106 | 318,3973,3888 | 319,3776,3732 | 320,393,382

BATCH_RAW_INFO | 275,746,33 | 282,787,126 | 292,539,24 | 294,1017,533 | 296,532,74 | 298,3968,3510 | 302,996,652 | 305,4062,3735 | 308,3296,3034 | 309,969,741 | 310,1251,1072 | 311,730,552 | 312,1671,1498 | 313,339,166 | 314,3562,3420 | 315,2277,2173 | 316,3319,3220 | 317,3192,3106 | 318,3974,3888 | 319,3777,3732 | 320,394,382

BATCH_RAW_INFO | 275,747,33 | 282,788,126 | 292,540,24 | 294,1018,533 | 296,533,74 | 298,3969,3510 | 302,997,652 | 305,4063,3735 | 308,3297,3034 | 309,970,741 | 310,1252,1072 | 311,731,552 | 312,1672,1498 | 313,340,166 | 314,3563,3420 | 315,2278,2173 | 316,3320,3220 | 317,3193,3106 | 318,3975,3888 | 319,3778,3732 | 320,395,382

BATCH_RAW_INFO | 275,748,33 | 282,789,126 | 292,541,24 | 294,1019,533 | 296,534,74 | 298,3970,3510 | 302,998,652 | 305,4064,3735 | 308,3298,3034 | 309,971,741 | 310,1253,1072 | 311,732,552 | 312,1673,1498 | 313,341,166 | 314,3564,3420 | 315,2279,2173 | 316,3321,3220 | 317,3194,3106 | 318,3976,3888 | 319,3779,3732 | 320,396,382

BATCH_RAW_INFO | 275,749,33 | 282,790,126 | 292,542,24 | 294,1020,533 | 296,535,74 | 298,3971,3510 | 302,999,652 | 305,4065,3735 | 308,3299,3034 | 309,972,741 | 310,1254,1072 | 311,733,552 | 312,1674,1498 | 313,342,166 | 314,3565,3420 | 315,2280,2173 | 316,3322,3220 | 317,3195,3106 | 318,3977,3888 | 319,3780,3732 | 320,397,382

BATCH_RAW_INFO | 275,750,33 | 282,791,126 | 292,543,24 | 294,1021,533 | 296,536,74 | 298,3972,3510 | 302,1000,652 | 305,4066,3735 | 308,3300,3034 | 309,973,741 | 310,1255,1072 | 311,734,552 | 312,1675,1498 | 313,343,166 | 314,3566,3420 | 315,2281,2173 | 316,3323,3220 | 317,3196,3106 | 318,3978,3888 | 319,3781,3732 | 320,398,382

BATCH_RAW_INFO | 275,751,33 | 282,792,126 | 292,544,24 | 294,1022,533 | 296,537,74 | 298,3973,3510 | 302,1001,652 | 305,4067,3735 | 308,3301,3034 | 309,974,741 | 310,1256,1072 | 311,735,552 | 312,1676,1498 | 313,344,166 | 314,3567,3420 | 315,2282,2173 | 316,3324,3220 | 317,3197,3106 | 318,3979,3888 | 319,3782,3732 | 320,399,382

BATCH_RAW_INFO | 275,752,33 | 282,793,126 | 292,545,24 | 294,1023,533 | 296,538,74 | 298,3974,3510 | 302,1002,652 | 305,4068,3735 | 308,3302,3034 | 309,975,741 | 310,1257,1072 | 311,736,552 | 312,1677,1498 | 313,345,166 | 314,3568,3420 | 315,2283,2173 | 316,3325,3220 | 317,3198,3106 | 318,3980,3888 | 319,3783,3732 | 320,400,382

BATCH_RAW_INFO | 275,753,33 | 282,794,126 | 292,546,24 | 294,1024,533 | 296,539,74 | 298,3975,3510 | 302,1003,652 | 305,4069,3735 | 308,3303,3034 | 309,976,741 | 310,1258,1072 | 311,737,552 | 312,1678,1498 | 313,346,166 | 314,3569,3420 | 315,2284,2173 | 316,3326,3220 | 317,3199,3106 | 318,3981,3888 | 319,3784,3732 | 320,401,382

BATCH_RAW_INFO | 275,754,33 | 282,795,126 | 292,547,24 | 294,1025,533 | 296,540,74 | 298,3976,3510 | 302,1004,652 | 305,4070,3735 | 308,3304,3034 | 309,977,741 | 310,1259,1072 | 311,738,552 | 312,1679,1498 | 313,347,166 | 314,3570,3420 | 315,2285,2173 | 316,3327,3220 | 317,3200,3106 | 318,3982,3888 | 319,3785,3732 | 320,402,382

BATCH_RAW_INFO | 275,755,33 | 282,796,126 | 292,548,24 | 294,1026,533 | 296,541,74 | 298,3977,3510 | 302,1005,652 | 305,4071,3735 | 308,3305,3034 | 309,978,741 | 310,1260,1072 | 311,739,552 | 312,1680,1498 | 313,348,166 | 314,3571,3420 | 315,2286,2173 | 316,3328,3220 | 317,3201,3106 | 318,3983,3888 | 319,3786,3732 | 320,403,382

BATCH_RAW_INFO | 275,756,33 | 282,797,126 | 292,549,24 | 294,1027,533 | 296,542,74 | 298,3978,3510 | 302,1006,652 | 305,4072,3735 | 308,3306,3034 | 309,979,741 | 310,1261,1072 | 311,740,552 | 312,1681,1498 | 313,349,166 | 314,3572,3420 | 315,2287,2173 | 316,3329,3220 | 317,3202,3106 | 318,3984,3888 | 319,3787,3732 | 320,404,382

BATCH_RAW_INFO | 275,757,33 | 282,798,126 | 292,550,24 | 294,1028,533 | 296,543,74 | 302,1007,652 | 305,4073,3735 | 308,3307,3034 | 309,980,741 | 310,1262,1072 | 311,741,552 | 312,1682,1498 | 313,350,166 | 314,3573,3420 | 315,2288,2173 | 316,3330,3220 | 317,3203,3106 | 318,3985,3888 | 319,3788,3732 | 320,405,382

BATCH_RAW_INFO | 275,758,33 | 282,799,126 | 292,551,24 | 294,1029,533 | 296,544,74 | 302,1008,652 | 305,4074,3735 | 308,3308,3034 | 309,981,741 | 310,1263,1072 | 311,742,552 | 312,1683,1498 | 313,351,166 | 314,3574,3420 | 315,2289,2173 | 316,3331,3220 | 317,3204,3106 | 318,3986,3888 | 319,3789,3732 | 320,406,382

BATCH_RAW_INFO | 275,759,33 | 282,800,126 | 292,552,24 | 294,1030,533 | 296,545,74 | 302,1009,652 | 305,4075,3735 | 308,3309,3034 | 309,982,741 | 310,1264,1072 | 311,743,552 | 312,1684,1498 | 313,352,166 | 314,3575,3420 | 315,2290,2173 | 316,3332,3220 | 317,3205,3106 | 318,3987,3888 | 319,3790,3732 | 320,407,382

BATCH_RAW_INFO | 275,760,33 | 282,801,126 | 292,553,24 | 294,1031,533 | 296,546,74 | 302,1010,652 | 305,4076,3735 | 308,3310,3034 | 309,983,741 | 310,1265,1072 | 311,744,552 | 312,1685,1498 | 313,353,166 | 314,3576,3420 | 315,2291,2173 | 316,3333,3220 | 317,3206,3106 | 318,3988,3888 | 319,3791,3732 | 320,408,382

BATCH_RAW_INFO | 275,761,33 | 282,802,126 | 292,554,24 | 294,1032,533 | 296,547,74 | 302,1011,652 | 305,4077,3735 | 308,3311,3034 | 309,984,741 | 310,1266,1072 | 311,745,552 | 312,1686,1498 | 313,354,166 | 314,3577,3420 | 315,2292,2173 | 316,3334,3220 | 317,3207,3106 | 318,3989,3888 | 319,3792,3732 | 320,409,382

BATCH_RAW_INFO | 275,762,33 | 282,803,126 | 292,555,24 | 294,1033,533 | 296,548,74 | 302,1012,652 | 305,4078,3735 | 308,3312,3034 | 309,985,741 | 310,1267,1072 | 311,746,552 | 312,1687,1498 | 313,355,166 | 314,3578,3420 | 315,2293,2173 | 316,3335,3220 | 317,3208,3106 | 318,3990,3888 | 319,3793,3732 | 320,410,382

BATCH_RAW_INFO | 275,763,33 | 282,804,126 | 292,556,24 | 294,1034,533 | 296,549,74 | 302,1013,652 | 305,4079,3735 | 308,3313,3034 | 309,986,741 | 310,1268,1072 | 311,747,552 | 312,1688,1498 | 313,356,166 | 314,3579,3420 | 315,2294,2173 | 316,3336,3220 | 317,3209,3106 | 318,3991,3888 | 319,3794,3732 | 320,411,382

BATCH_RAW_INFO | 275,764,33 | 282,805,126 | 292,557,24 | 294,1035,533 | 296,550,74 | 302,1014,652 | 305,4080,3735 | 308,3314,3034 | 309,987,741 | 310,1269,1072 | 311,748,552 | 312,1689,1498 | 313,357,166 | 314,3580,3420 | 315,2295,2173 | 316,3337,3220 | 317,3210,3106 | 318,3992,3888 | 319,3795,3732 | 320,412,382

BATCH_RAW_INFO | 275,765,33 | 282,806,126 | 292,558,24 | 294,1036,533 | 296,551,74 | 302,1015,652 | 305,4081,3735 | 308,3315,3034 | 309,988,741 | 310,1270,1072 | 311,749,552 | 312,1690,1498 | 313,358,166 | 314,3581,3420 | 315,2296,2173 | 316,3338,3220 | 317,3211,3106 | 318,3993,3888 | 319,3796,3732 | 320,413,382

BATCH_RAW_INFO | 275,766,33 | 282,807,126 | 292,559,24 | 294,1037,533 | 296,552,74 | 302,1016,652 | 305,4082,3735 | 308,3316,3034 | 309,989,741 | 310,1271,1072 | 311,750,552 | 312,1691,1498 | 313,359,166 | 314,3582,3420 | 315,2297,2173 | 316,3339,3220 | 317,3212,3106 | 318,3994,3888 | 319,3797,3732 | 320,414,382

BATCH_RAW_INFO | 275,767,33 | 282,808,126 | 292,560,24 | 294,1038,533 | 296,553,74 | 302,1017,652 | 305,4083,3735 | 308,3317,3034 | 309,990,741 | 310,1272,1072 | 311,751,552 | 312,1692,1498 | 313,360,166 | 314,3583,3420 | 315,2298,2173 | 316,3340,3220 | 317,3213,3106 | 318,3995,3888 | 319,3798,3732 | 320,415,382

BATCH_RAW_INFO | 275,768,33 | 282,809,126 | 292,561,24 | 294,1039,533 | 296,554,74 | 302,1018,652 | 305,4084,3735 | 308,3318,3034 | 309,991,741 | 310,1273,1072 | 311,752,552 | 312,1693,1498 | 313,361,166 | 314,3584,3420 | 315,2299,2173 | 316,3341,3220 | 317,3214,3106 | 318,3996,3888 | 319,3799,3732 | 320,416,382

BATCH_RAW_INFO | 275,769,33 | 292,562,24 | 294,1040,533 | 296,555,74 | 302,1019,652 | 305,4085,3735 | 308,3319,3034 | 309,992,741 | 310,1274,1072 | 311,753,552 | 312,1694,1498 | 313,362,166 | 314,3585,3420 | 315,2300,2173 | 316,3342,3220 | 317,3215,3106 | 318,3997,3888 | 319,3800,3732 | 320,417,382

BATCH_RAW_INFO | 275,770,33 | 292,563,24 | 294,1041,533 | 302,1020,652 | 305,4086,3735 | 308,3320,3034 | 309,993,741 | 310,1275,1072 | 311,754,552 | 312,1695,1498 | 313,363,166 | 314,3586,3420 | 315,2301,2173 | 316,3343,3220 | 317,3216,3106 | 318,3998,3888 | 319,3801,3732 | 320,418,382

BATCH_RAW_INFO | 275,771,33 | 292,564,24 | 294,1042,533 | 302,1021,652 | 305,4087,3735 | 308,3321,3034 | 309,994,741 | 310,1276,1072 | 311,755,552 | 312,1696,1498 | 313,364,166 | 314,3587,3420 | 315,2302,2173 | 316,3344,3220 | 317,3217,3106 | 318,3999,3888 | 319,3802,3732 | 320,419,382

BATCH_RAW_INFO | 275,772,33 | 292,565,24 | 294,1043,533 | 302,1022,652 | 305,4088,3735 | 308,3322,3034 | 309,995,741 | 310,1277,1072 | 311,756,552 | 312,1697,1498 | 313,365,166 | 314,3588,3420 | 315,2303,2173 | 316,3345,3220 | 317,3218,3106 | 318,4000,3888 | 319,3803,3732 | 320,420,382

BATCH_RAW_INFO | 275,773,33 | 292,566,24 | 294,1044,533 | 302,1023,652 | 305,4089,3735 | 308,3323,3034 | 309,996,741 | 310,1278,1072 | 311,757,552 | 312,1698,1498 | 313,366,166 | 314,3589,3420 | 315,2304,2173 | 316,3346,3220 | 317,3219,3106 | 318,4001,3888 | 319,3804,3732 | 320,421,382

BATCH_RAW_INFO | 275,774,33 | 292,567,24 | 294,1045,533 | 302,1024,652 | 305,4090,3735 | 308,3324,3034 | 309,997,741 | 310,1279,1072 | 311,758,552 | 312,1699,1498 | 313,367,166 | 314,3590,3420 | 315,2305,2173 | 316,3347,3220 | 317,3220,3106 | 318,4002,3888 | 319,3805,3732 | 320,422,382

BATCH_RAW_INFO | 275,775,33 | 292,568,24 | 294,1046,533 | 302,1025,652 | 305,4091,3735 | 308,3325,3034 | 309,998,741 | 310,1280,1072 | 311,759,552 | 312,1700,1498 | 313,368,166 | 314,3591,3420 | 315,2306,2173 | 316,3348,3220 | 317,3221,3106 | 318,4003,3888 | 319,3806,3732 | 320,423,382

BATCH_RAW_INFO | 275,776,33 | 292,569,24 | 294,1047,533 | 302,1026,652 | 305,4092,3735 | 308,3326,3034 | 309,999,741 | 310,1281,1072 | 311,760,552 | 312,1701,1498 | 313,369,166 | 314,3592,3420 | 315,2307,2173 | 316,3349,3220 | 317,3222,3106 | 318,4004,3888 | 319,3807,3732 | 320,424,382

BATCH_RAW_INFO | 275,777,33 | 292,570,24 | 294,1048,533 | 302,1027,652 | 305,4093,3735 | 308,3327,3034 | 309,1000,741 | 310,1282,1072 | 311,761,552 | 312,1702,1498 | 313,370,166 | 314,3593,3420 | 315,2308,2173 | 316,3350,3220 | 317,3223,3106 | 318,4005,3888 | 319,3808,3732 | 320,425,382

BATCH_RAW_INFO | 275,778,33 | 292,571,24 | 294,1049,533 | 302,1028,652 | 305,4094,3735 | 308,3328,3034 | 309,1001,741 | 310,1283,1072 | 311,762,552 | 312,1703,1498 | 313,371,166 | 314,3594,3420 | 315,2309,2173 | 316,3351,3220 | 317,3224,3106 | 318,4006,3888 | 319,3809,3732 | 320,426,382

BATCH_RAW_INFO | 275,779,33 | 292,572,24 | 294,1050,533 | 302,1029,652 | 305,4095,3735 | 308,3329,3034 | 309,1002,741 | 310,1284,1072 | 311,763,552 | 312,1704,1498 | 313,372,166 | 314,3595,3420 | 315,2310,2173 | 316,3352,3220 | 317,3225,3106 | 318,4007,3888 | 319,3810,3732 | 320,427,382

BATCH_RAW_INFO | 275,780,33 | 292,573,24 | 294,1051,533 | 302,1030,652 | 308,3330,3034 | 309,1003,741 | 310,1285,1072 | 311,764,552 | 312,1705,1498 | 313,373,166 | 314,3596,3420 | 315,2311,2173 | 316,3353,3220 | 317,3226,3106 | 318,4008,3888 | 319,3811,3732 | 320,428,382

BATCH_RAW_INFO | 275,781,33 | 292,574,24 | 294,1052,533 | 302,1031,652 | 308,3331,3034 | 309,1004,741 | 310,1286,1072 | 311,765,552 | 312,1706,1498 | 313,374,166 | 314,3597,3420 | 315,2312,2173 | 316,3354,3220 | 317,3227,3106 | 318,4009,3888 | 319,3812,3732 | 320,429,382

BATCH_RAW_INFO | 275,782,33 | 292,575,24 | 294,1053,533 | 302,1032,652 | 308,3332,3034 | 309,1005,741 | 310,1287,1072 | 311,766,552 | 312,1707,1498 | 313,375,166 | 314,3598,3420 | 315,2313,2173 | 316,3355,3220 | 317,3228,3106 | 318,4010,3888 | 319,3813,3732 | 320,430,382

BATCH_RAW_INFO | 275,783,33 | 292,576,24 | 294,1054,533 | 302,1033,652 | 308,3333,3034 | 309,1006,741 | 310,1288,1072 | 311,767,552 | 312,1708,1498 | 313,376,166 | 314,3599,3420 | 315,2314,2173 | 316,3356,3220 | 317,3229,3106 | 318,4011,3888 | 319,3814,3732 | 320,431,382

BATCH_RAW_INFO | 275,784,33 | 292,577,24 | 294,1055,533 | 302,1034,652 | 308,3334,3034 | 309,1007,741 | 310,1289,1072 | 311,768,552 | 312,1709,1498 | 313,377,166 | 314,3600,3420 | 315,2315,2173 | 316,3357,3220 | 317,3230,3106 | 318,4012,3888 | 319,3815,3732 | 320,432,382

BATCH_RAW_INFO | 275,785,33 | 292,578,24 | 294,1056,533 | 302,1035,652 | 308,3335,3034 | 309,1008,741 | 310,1290,1072 | 311,769,552 | 312,1710,1498 | 313,378,166 | 314,3601,3420 | 315,2316,2173 | 316,3358,3220 | 317,3231,3106 | 318,4013,3888 | 319,3816,3732 | 320,433,382

BATCH_RAW_INFO | 275,786,33 | 292,579,24 | 294,1057,533 | 302,1036,652 | 308,3336,3034 | 309,1009,741 | 310,1291,1072 | 311,770,552 | 312,1711,1498 | 313,379,166 | 314,3602,3420 | 315,2317,2173 | 316,3359,3220 | 317,3232,3106 | 318,4014,3888 | 319,3817,3732 | 320,434,382

BATCH_RAW_INFO | 275,787,33 | 292,580,24 | 294,1058,533 | 302,1037,652 | 308,3337,3034 | 309,1010,741 | 310,1292,1072 | 311,771,552 | 312,1712,1498 | 313,380,166 | 314,3603,3420 | 315,2318,2173 | 316,3360,3220 | 317,3233,3106 | 318,4015,3888 | 319,3818,3732 | 320,435,382

BATCH_RAW_INFO | 275,788,33 | 292,581,24 | 294,1059,533 | 302,1038,652 | 308,3338,3034 | 309,1011,741 | 310,1293,1072 | 311,772,552 | 312,1713,1498 | 313,381,166 | 314,3604,3420 | 315,2319,2173 | 316,3361,3220 | 317,3234,3106 | 318,4016,3888 | 319,3819,3732 | 320,436,382

BATCH_RAW_INFO | 275,789,33 | 292,582,24 | 294,1060,533 | 302,1039,652 | 308,3339,3034 | 309,1012,741 | 310,1294,1072 | 311,773,552 | 312,1714,1498 | 313,382,166 | 314,3605,3420 | 315,2320,2173 | 316,3362,3220 | 317,3235,3106 | 318,4017,3888 | 319,3820,3732 | 320,437,382

BATCH_RAW_INFO | 275,790,33 | 292,583,24 | 294,1061,533 | 302,1040,652 | 308,3340,3034 | 309,1013,741 | 310,1295,1072 | 311,774,552 | 312,1715,1498 | 313,383,166 | 314,3606,3420 | 315,2321,2173 | 316,3363,3220 | 317,3236,3106 | 318,4018,3888 | 319,3821,3732 | 320,438,382

BATCH_RAW_INFO | 275,791,33 | 292,584,24 | 294,1062,533 | 302,1041,652 | 308,3341,3034 | 309,1014,741 | 310,1296,1072 | 311,775,552 | 312,1716,1498 | 313,384,166 | 314,3607,3420 | 315,2322,2173 | 316,3364,3220 | 317,3237,3106 | 318,4019,3888 | 319,3822,3732 | 320,439,382

BATCH_RAW_INFO | 275,792,33 | 292,585,24 | 294,1063,533 | 302,1042,652 | 308,3342,3034 | 309,1015,741 | 310,1297,1072 | 311,776,552 | 312,1717,1498 | 313,385,166 | 314,3608,3420 | 315,2323,2173 | 316,3365,3220 | 317,3238,3106 | 318,4020,3888 | 319,3823,3732 | 320,440,382

BATCH_RAW_INFO | 275,793,33 | 292,586,24 | 294,1064,533 | 302,1043,652 | 308,3343,3034 | 309,1016,741 | 310,1298,1072 | 311,777,552 | 312,1718,1498 | 313,386,166 | 314,3609,3420 | 315,2324,2173 | 316,3366,3220 | 317,3239,3106 | 318,4021,3888 | 319,3824,3732 | 320,441,382

BATCH_RAW_INFO | 275,794,33 | 292,587,24 | 294,1065,533 | 302,1044,652 | 308,3344,3034 | 309,1017,741 | 310,1299,1072 | 311,778,552 | 312,1719,1498 | 313,387,166 | 314,3610,3420 | 315,2325,2173 | 316,3367,3220 | 317,3240,3106 | 318,4022,3888 | 319,3825,3732 | 320,442,382

BATCH_RAW_INFO | 275,795,33 | 292,588,24 | 294,1066,533 | 302,1045,652 | 308,3345,3034 | 309,1018,741 | 310,1300,1072 | 311,779,552 | 312,1720,1498 | 313,388,166 | 314,3611,3420 | 315,2326,2173 | 316,3368,3220 | 317,3241,3106 | 318,4023,3888 | 319,3826,3732 | 320,443,382

BATCH_RAW_INFO | 275,796,33 | 292,589,24 | 294,1067,533 | 302,1046,652 | 308,3346,3034 | 309,1019,741 | 310,1301,1072 | 311,780,552 | 312,1721,1498 | 313,389,166 | 314,3612,3420 | 315,2327,2173 | 316,3369,3220 | 317,3242,3106 | 318,4024,3888 | 319,3827,3732 | 320,444,382

BATCH_RAW_INFO | 275,797,33 | 292,590,24 | 294,1068,533 | 302,1047,652 | 308,3347,3034 | 309,1020,741 | 310,1302,1072 | 311,781,552 | 312,1722,1498 | 313,390,166 | 314,3613,3420 | 315,2328,2173 | 316,3370,3220 | 317,3243,3106 | 318,4025,3888 | 319,3828,3732 | 320,445,382

BATCH_RAW_INFO | 275,798,33 | 292,591,24 | 294,1069,533 | 302,1048,652 | 308,3348,3034 | 309,1021,741 | 310,1303,1072 | 311,782,552 | 312,1723,1498 | 313,391,166 | 314,3614,3420 | 315,2329,2173 | 316,3371,3220 | 317,3244,3106 | 318,4026,3888 | 319,3829,3732 | 320,446,382

BATCH_RAW_INFO | 275,799,33 | 292,592,24 | 294,1070,533 | 302,1049,652 | 308,3349,3034 | 309,1022,741 | 310,1304,1072 | 311,783,552 | 312,1724,1498 | 313,392,166 | 314,3615,3420 | 315,2330,2173 | 316,3372,3220 | 317,3245,3106 | 318,4027,3888 | 319,3830,3732 | 320,447,382

BATCH_RAW_INFO | 275,800,33 | 292,593,24 | 294,1071,533 | 302,1050,652 | 308,3350,3034 | 309,1023,741 | 310,1305,1072 | 311,784,552 | 312,1725,1498 | 313,393,166 | 314,3616,3420 | 315,2331,2173 | 316,3373,3220 | 317,3246,3106 | 318,4028,3888 | 319,3831,3732 | 320,448,382

BATCH_RAW_INFO | 321,1324,1323

BATCH_RAW_INFO | 275,801,33 | 292,594,24 | 294,1072,533 | 302,1051,652 | 308,3351,3034 | 309,1024,741 | 310,1306,1072 | 311,785,552 | 312,1726,1498 | 313,394,166 | 314,3617,3420 | 315,2332,2173 | 316,3374,3220 | 317,3247,3106 | 318,4029,3888 | 319,3832,3732 | 320,449,382 | 321,1325,1323

BATCH_RAW_INFO | 275,802,33 | 292,595,24 | 294,1073,533 | 302,1052,652 | 308,3352,3034 | 309,1025,741 | 310,1307,1072 | 311,786,552 | 312,1727,1498 | 313,395,166 | 314,3618,3420 | 315,2333,2173 | 316,3375,3220 | 317,3248,3106 | 318,4030,3888 | 319,3833,3732 | 320,450,382 | 321,1326,1323

BATCH_RAW_INFO | 275,803,33 | 292,596,24 | 294,1074,533 | 302,1053,652 | 308,3353,3034 | 309,1026,741 | 310,1308,1072 | 311,787,552 | 312,1728,1498 | 313,396,166 | 314,3619,3420 | 315,2334,2173 | 316,3376,3220 | 317,3249,3106 | 318,4031,3888 | 319,3834,3732 | 320,451,382 | 321,1327,1323

BATCH_RAW_INFO | 275,804,33 | 292,597,24 | 294,1075,533 | 302,1054,652 | 308,3354,3034 | 309,1027,741 | 310,1309,1072 | 311,788,552 | 312,1729,1498 | 313,397,166 | 314,3620,3420 | 315,2335,2173 | 316,3377,3220 | 317,3250,3106 | 318,4032,3888 | 319,3835,3732 | 320,452,382 | 321,1328,1323

BATCH_RAW_INFO | 275,805,33 | 292,598,24 | 294,1076,533 | 302,1055,652 | 308,3355,3034 | 309,1028,741 | 310,1310,1072 | 311,789,552 | 312,1730,1498 | 313,398,166 | 314,3621,3420 | 315,2336,2173 | 316,3378,3220 | 317,3251,3106 | 318,4033,3888 | 319,3836,3732 | 320,453,382 | 321,1329,1323

BATCH_RAW_INFO | 275,806,33 | 292,599,24 | 294,1077,533 | 302,1056,652 | 308,3356,3034 | 309,1029,741 | 310,1311,1072 | 311,790,552 | 312,1731,1498 | 313,399,166 | 314,3622,3420 | 315,2337,2173 | 316,3379,3220 | 317,3252,3106 | 318,4034,3888 | 319,3837,3732 | 320,454,382 | 321,1330,1323

BATCH_RAW_INFO | 275,807,33 | 292,600,24 | 294,1078,533 | 302,1057,652 | 308,3357,3034 | 310,1312,1072 | 311,791,552 | 312,1732,1498 | 313,400,166 | 314,3623,3420 | 315,2338,2173 | 316,3380,3220 | 317,3253,3106 | 318,4035,3888 | 319,3838,3732 | 320,455,382 | 321,1331,1323

BATCH_RAW_INFO | 275,808,33 | 292,601,24 | 294,1079,533 | 302,1058,652 | 308,3358,3034 | 310,1313,1072 | 311,792,552 | 312,1733,1498 | 313,401,166 | 314,3624,3420 | 315,2339,2173 | 316,3381,3220 | 317,3254,3106 | 318,4036,3888 | 319,3839,3732 | 320,456,382 | 321,1332,1323

BATCH_RAW_INFO | 275,809,33 | 292,602,24 | 294,1080,533 | 302,1059,652 | 308,3359,3034 | 310,1314,1072 | 311,793,552 | 312,1734,1498 | 313,402,166 | 314,3625,3420 | 315,2340,2173 | 316,3382,3220 | 317,3255,3106 | 318,4037,3888 | 319,3840,3732 | 320,457,382 | 321,1333,1323

BATCH_RAW_INFO | 275,810,33 | 292,603,24 | 294,1081,533 | 302,1060,652 | 308,3360,3034 | 310,1315,1072 | 311,794,552 | 312,1735,1498 | 313,403,166 | 314,3626,3420 | 315,2341,2173 | 316,3383,3220 | 317,3256,3106 | 318,4038,3888 | 319,3841,3732 | 320,458,382 | 321,1334,1323

BATCH_RAW_INFO | 275,811,33 | 292,604,24 | 294,1082,533 | 302,1061,652 | 308,3361,3034 | 310,1316,1072 | 311,795,552 | 312,1736,1498 | 313,404,166 | 314,3627,3420 | 315,2342,2173 | 316,3384,3220 | 317,3257,3106 | 318,4039,3888 | 319,3842,3732 | 320,459,382 | 321,1335,1323

BATCH_RAW_INFO | 275,812,33 | 292,605,24 | 294,1083,533 | 302,1062,652 | 308,3362,3034 | 310,1317,1072 | 311,796,552 | 312,1737,1498 | 313,405,166 | 314,3628,3420 | 315,2343,2173 | 316,3385,3220 | 317,3258,3106 | 318,4040,3888 | 319,3843,3732 | 320,460,382 | 321,1336,1323

BATCH_RAW_INFO | 275,813,33 | 292,606,24 | 294,1084,533 | 302,1063,652 | 308,3363,3034 | 310,1318,1072 | 311,797,552 | 312,1738,1498 | 313,406,166 | 314,3629,3420 | 315,2344,2173 | 316,3386,3220 | 317,3259,3106 | 318,4041,3888 | 319,3844,3732 | 320,461,382 | 321,1337,1323

BATCH_RAW_INFO | 275,814,33 | 292,607,24 | 294,1085,533 | 302,1064,652 | 308,3364,3034 | 310,1319,1072 | 311,798,552 | 312,1739,1498 | 313,407,166 | 314,3630,3420 | 315,2345,2173 | 316,3387,3220 | 317,3260,3106 | 318,4042,3888 | 319,3845,3732 | 320,462,382 | 321,1338,1323

BATCH_RAW_INFO | 275,815,33 | 292,608,24 | 294,1086,533 | 302,1065,652 | 308,3365,3034 | 310,1320,1072 | 311,799,552 | 312,1740,1498 | 313,408,166 | 314,3631,3420 | 315,2346,2173 | 316,3388,3220 | 317,3261,3106 | 318,4043,3888 | 319,3846,3732 | 320,463,382 | 321,1339,1323

BATCH_RAW_INFO | 275,816,33 | 292,609,24 | 294,1087,533 | 302,1066,652 | 308,3366,3034 | 310,1321,1072 | 311,800,552 | 312,1741,1498 | 313,409,166 | 314,3632,3420 | 315,2347,2173 | 316,3389,3220 | 317,3262,3106 | 318,4044,3888 | 319,3847,3732 | 320,464,382 | 321,1340,1323

BATCH_RAW_INFO | 275,817,33 | 292,610,24 | 294,1088,533 | 302,1067,652 | 308,3367,3034 | 310,1322,1072 | 311,801,552 | 312,1742,1498 | 313,410,166 | 314,3633,3420 | 315,2348,2173 | 316,3390,3220 | 317,3263,3106 | 318,4045,3888 | 319,3848,3732 | 320,465,382 | 321,1341,1323

BATCH_RAW_INFO | 275,818,33 | 292,611,24 | 294,1089,533 | 302,1068,652 | 308,3368,3034 | 310,1323,1072 | 311,802,552 | 312,1743,1498 | 313,411,166 | 314,3634,3420 | 315,2349,2173 | 316,3391,3220 | 317,3264,3106 | 318,4046,3888 | 319,3849,3732 | 320,466,382 | 321,1342,1323

BATCH_RAW_INFO | 275,819,33 | 292,612,24 | 294,1090,533 | 302,1069,652 | 308,3369,3034 | 310,1324,1072 | 311,803,552 | 312,1744,1498 | 313,412,166 | 314,3635,3420 | 315,2350,2173 | 316,3392,3220 | 317,3265,3106 | 318,4047,3888 | 319,3850,3732 | 320,467,382 | 321,1343,1323

BATCH_RAW_INFO | 275,820,33 | 292,613,24 | 294,1091,533 | 302,1070,652 | 308,3370,3034 | 310,1325,1072 | 311,804,552 | 312,1745,1498 | 313,413,166 | 314,3636,3420 | 315,2351,2173 | 316,3393,3220 | 317,3266,3106 | 318,4048,3888 | 319,3851,3732 | 320,468,382 | 321,1344,1323

BATCH_RAW_INFO | 275,821,33 | 292,614,24 | 294,1092,533 | 302,1071,652 | 308,3371,3034 | 310,1326,1072 | 311,805,552 | 312,1746,1498 | 313,414,166 | 314,3637,3420 | 315,2352,2173 | 316,3394,3220 | 317,3267,3106 | 318,4049,3888 | 319,3852,3732 | 320,469,382 | 321,1345,1323

BATCH_RAW_INFO | 275,822,33 | 292,615,24 | 294,1093,533 | 302,1072,652 | 308,3372,3034 | 310,1327,1072 | 311,806,552 | 312,1747,1498 | 313,415,166 | 314,3638,3420 | 315,2353,2173 | 316,3395,3220 | 317,3268,3106 | 318,4050,3888 | 319,3853,3732 | 320,470,382 | 321,1346,1323

BATCH_RAW_INFO | 275,823,33 | 292,616,24 | 294,1094,533 | 302,1073,652 | 308,3373,3034 | 310,1328,1072 | 311,807,552 | 312,1748,1498 | 313,416,166 | 314,3639,3420 | 315,2354,2173 | 316,3396,3220 | 317,3269,3106 | 318,4051,3888 | 319,3854,3732 | 320,471,382 | 321,1347,1323

BATCH_RAW_INFO | 275,824,33 | 292,617,24 | 294,1095,533 | 302,1074,652 | 308,3374,3034 | 310,1329,1072 | 311,808,552 | 312,1749,1498 | 313,417,166 | 314,3640,3420 | 315,2355,2173 | 316,3397,3220 | 317,3270,3106 | 318,4052,3888 | 319,3855,3732 | 320,472,382 | 321,1348,1323

BATCH_RAW_INFO | 275,825,33 | 292,618,24 | 294,1096,533 | 302,1075,652 | 308,3375,3034 | 310,1330,1072 | 311,809,552 | 312,1750,1498 | 313,418,166 | 314,3641,3420 | 315,2356,2173 | 316,3398,3220 | 317,3271,3106 | 318,4053,3888 | 319,3856,3732 | 320,473,382 | 321,1349,1323

BATCH_RAW_INFO | 275,826,33 | 292,619,24 | 294,1097,533 | 302,1076,652 | 308,3376,3034 | 310,1331,1072 | 311,810,552 | 312,1751,1498 | 313,419,166 | 314,3642,3420 | 315,2357,2173 | 316,3399,3220 | 317,3272,3106 | 318,4054,3888 | 319,3857,3732 | 320,474,382 | 321,1350,1323

BATCH_RAW_INFO | 275,827,33 | 292,620,24 | 294,1098,533 | 302,1077,652 | 308,3377,3034 | 310,1332,1072 | 311,811,552 | 312,1752,1498 | 313,420,166 | 314,3643,3420 | 315,2358,2173 | 316,3400,3220 | 317,3273,3106 | 318,4055,3888 | 319,3858,3732 | 320,475,382 | 321,1351,1323

BATCH_RAW_INFO | 275,828,33 | 292,621,24 | 294,1099,533 | 302,1078,652 | 308,3378,3034 | 310,1333,1072 | 311,812,552 | 312,1753,1498 | 313,421,166 | 314,3644,3420 | 315,2359,2173 | 316,3401,3220 | 317,3274,3106 | 318,4056,3888 | 319,3859,3732 | 320,476,382 | 321,1352,1323

BATCH_RAW_INFO | 275,829,33 | 292,622,24 | 294,1100,533 | 302,1079,652 | 308,3379,3034 | 310,1334,1072 | 311,813,552 | 312,1754,1498 | 313,422,166 | 314,3645,3420 | 315,2360,2173 | 316,3402,3220 | 317,3275,3106 | 318,4057,3888 | 319,3860,3732 | 320,477,382 | 321,1353,1323

BATCH_RAW_INFO | 275,830,33 | 292,623,24 | 294,1101,533 | 302,1080,652 | 308,3380,3034 | 310,1335,1072 | 311,814,552 | 312,1755,1498 | 313,423,166 | 314,3646,3420 | 315,2361,2173 | 316,3403,3220 | 317,3276,3106 | 318,4058,3888 | 319,3861,3732 | 320,478,382 | 321,1354,1323

BATCH_RAW_INFO | 275,831,33 | 292,624,24 | 294,1102,533 | 302,1081,652 | 308,3381,3034 | 310,1336,1072 | 311,815,552 | 312,1756,1498 | 313,424,166 | 314,3647,3420 | 315,2362,2173 | 316,3404,3220 | 317,3277,3106 | 318,4059,3888 | 319,3862,3732 | 320,479,382 | 321,1355,1323

BATCH_RAW_INFO | 275,832,33 | 292,625,24 | 294,1103,533 | 302,1082,652 | 308,3382,3034 | 310,1337,1072 | 311,816,552 | 312,1757,1498 | 313,425,166 | 314,3648,3420 | 315,2363,2173 | 316,3405,3220 | 317,3278,3106 | 318,4060,3888 | 319,3863,3732 | 320,480,382 | 321,1356,1323

BATCH_RAW_INFO | 275,833,33 | 292,626,24 | 294,1104,533 | 302,1083,652 | 308,3383,3034 | 310,1338,1072 | 311,817,552 | 312,1758,1498 | 313,426,166 | 314,3649,3420 | 315,2364,2173 | 316,3406,3220 | 317,3279,3106 | 318,4061,3888 | 319,3864,3732 | 320,481,382 | 321,1357,1323

BATCH_RAW_INFO | 275,834,33 | 292,627,24 | 294,1105,533 | 302,1084,652 | 308,3384,3034 | 310,1339,1072 | 311,818,552 | 312,1759,1498 | 313,427,166 | 314,3650,3420 | 315,2365,2173 | 316,3407,3220 | 317,3280,3106 | 318,4062,3888 | 319,3865,3732 | 320,482,382 | 321,1358,1323

BATCH_RAW_INFO | 322,3535,3534

BATCH_RAW_INFO | 275,835,33 | 292,628,24 | 294,1106,533 | 302,1085,652 | 308,3385,3034 | 310,1340,1072 | 311,819,552 | 312,1760,1498 | 313,428,166 | 314,3651,3420 | 315,2366,2173 | 316,3408,3220 | 317,3281,3106 | 318,4063,3888 | 319,3866,3732 | 320,483,382 | 321,1359,1323 | 322,3536,3534

BATCH_RAW_INFO | 275,836,33 | 292,629,24 | 294,1107,533 | 302,1086,652 | 310,1341,1072 | 311,820,552 | 312,1761,1498 | 313,429,166 | 314,3652,3420 | 315,2367,2173 | 316,3409,3220 | 317,3282,3106 | 318,4064,3888 | 319,3867,3732 | 320,484,382 | 321,1360,1323 | 322,3537,3534

BATCH_RAW_INFO | 275,837,33 | 292,630,24 | 294,1108,533 | 302,1087,652 | 310,1342,1072 | 311,821,552 | 312,1762,1498 | 313,430,166 | 314,3653,3420 | 315,2368,2173 | 316,3410,3220 | 317,3283,3106 | 318,4065,3888 | 319,3868,3732 | 320,485,382 | 321,1361,1323 | 322,3538,3534

BATCH_RAW_INFO | 275,838,33 | 292,631,24 | 294,1109,533 | 302,1088,652 | 310,1343,1072 | 311,822,552 | 312,1763,1498 | 313,431,166 | 314,3654,3420 | 315,2369,2173 | 316,3411,3220 | 317,3284,3106 | 318,4066,3888 | 319,3869,3732 | 320,486,382 | 321,1362,1323 | 322,3539,3534

BATCH_RAW_INFO | 275,839,33 | 292,632,24 | 294,1110,533 | 302,1089,652 | 310,1344,1072 | 311,823,552 | 312,1764,1498 | 313,432,166 | 314,3655,3420 | 315,2370,2173 | 316,3412,3220 | 317,3285,3106 | 318,4067,3888 | 319,3870,3732 | 320,487,382 | 321,1363,1323 | 322,3540,3534

BATCH_RAW_INFO | 275,840,33 | 292,633,24 | 294,1111,533 | 302,1090,652 | 310,1345,1072 | 311,824,552 | 312,1765,1498 | 313,433,166 | 314,3656,3420 | 316,3413,3220 | 317,3286,3106 | 318,4068,3888 | 319,3871,3732 | 320,488,382 | 321,1364,1323 | 322,3541,3534

BATCH_RAW_INFO | 275,841,33 | 292,634,24 | 294,1112,533 | 302,1091,652 | 310,1346,1072 | 311,825,552 | 312,1766,1498 | 313,434,166 | 314,3657,3420 | 316,3414,3220 | 317,3287,3106 | 318,4069,3888 | 319,3872,3732 | 320,489,382 | 321,1365,1323 | 322,3542,3534

BATCH_RAW_INFO | 275,842,33 | 292,635,24 | 294,1113,533 | 302,1092,652 | 310,1347,1072 | 311,826,552 | 312,1767,1498 | 313,435,166 | 314,3658,3420 | 316,3415,3220 | 317,3288,3106 | 318,4070,3888 | 319,3873,3732 | 320,490,382 | 321,1366,1323 | 322,3543,3534

BATCH_RAW_INFO | 275,843,33 | 292,636,24 | 294,1114,533 | 302,1093,652 | 310,1348,1072 | 311,827,552 | 312,1768,1498 | 313,436,166 | 314,3659,3420 | 316,3416,3220 | 317,3289,3106 | 318,4071,3888 | 319,3874,3732 | 320,491,382 | 321,1367,1323 | 322,3544,3534

BATCH_RAW_INFO | 275,844,33 | 292,637,24 | 294,1115,533 | 302,1094,652 | 310,1349,1072 | 311,828,552 | 312,1769,1498 | 313,437,166 | 314,3660,3420 | 316,3417,3220 | 317,3290,3106 | 318,4072,3888 | 319,3875,3732 | 320,492,382 | 321,1368,1323 | 322,3545,3534

BATCH_RAW_INFO | 275,845,33 | 292,638,24 | 294,1116,533 | 302,1095,652 | 310,1350,1072 | 311,829,552 | 312,1770,1498 | 313,438,166 | 314,3661,3420 | 316,3418,3220 | 317,3291,3106 | 318,4073,3888 | 319,3876,3732 | 320,493,382 | 321,1369,1323 | 322,3546,3534

BATCH_RAW_INFO | 275,846,33 | 292,639,24 | 294,1117,533 | 302,1096,652 | 310,1351,1072 | 311,830,552 | 312,1771,1498 | 313,439,166 | 314,3662,3420 | 316,3419,3220 | 317,3292,3106 | 318,4074,3888 | 319,3877,3732 | 320,494,382 | 321,1370,1323 | 322,3547,3534

BATCH_RAW_INFO | 275,847,33 | 292,640,24 | 294,1118,533 | 302,1097,652 | 310,1352,1072 | 311,831,552 | 312,1772,1498 | 314,3663,3420 | 316,3420,3220 | 317,3293,3106 | 318,4075,3888 | 319,3878,3732 | 320,495,382 | 321,1371,1323 | 322,3548,3534

BATCH_RAW_INFO | 275,848,33 | 292,641,24 | 294,1119,533 | 302,1098,652 | 310,1353,1072 | 311,832,552 | 312,1773,1498 | 314,3664,3420 | 316,3421,3220 | 317,3294,3106 | 318,4076,3888 | 319,3879,3732 | 320,496,382 | 321,1372,1323 | 322,3549,3534

BATCH_RAW_INFO | 275,849,33 | 292,642,24 | 294,1120,533 | 302,1099,652 | 310,1354,1072 | 311,833,552 | 312,1774,1498 | 314,3665,3420 | 316,3422,3220 | 317,3295,3106 | 318,4077,3888 | 319,3880,3732 | 320,497,382 | 321,1373,1323 | 322,3550,3534

BATCH_RAW_INFO | 275,850,33 | 292,643,24 | 294,1121,533 | 302,1100,652 | 310,1355,1072 | 311,834,552 | 312,1775,1498 | 314,3666,3420 | 316,3423,3220 | 317,3296,3106 | 318,4078,3888 | 319,3881,3732 | 320,498,382 | 321,1374,1323 | 322,3551,3534

BATCH_RAW_INFO | 275,851,33 | 292,644,24 | 294,1122,533 | 302,1101,652 | 310,1356,1072 | 311,835,552 | 312,1776,1498 | 314,3667,3420 | 316,3424,3220 | 317,3297,3106 | 318,4079,3888 | 319,3882,3732 | 320,499,382 | 321,1375,1323 | 322,3552,3534

BATCH_RAW_INFO | 275,852,33 | 292,645,24 | 294,1123,533 | 302,1102,652 | 310,1357,1072 | 311,836,552 | 312,1777,1498 | 314,3668,3420 | 316,3425,3220 | 317,3298,3106 | 318,4080,3888 | 319,3883,3732 | 320,500,382 | 321,1376,1323 | 322,3553,3534

BATCH_RAW_INFO | 275,853,33 | 292,646,24 | 294,1124,533 | 302,1103,652 | 310,1358,1072 | 311,837,552 | 312,1778,1498 | 314,3669,3420 | 316,3426,3220 | 317,3299,3106 | 318,4081,3888 | 319,3884,3732 | 320,501,382 | 321,1377,1323 | 322,3554,3534

BATCH_RAW_INFO | 275,854,33 | 292,647,24 | 294,1125,533 | 302,1104,652 | 310,1359,1072 | 311,838,552 | 312,1779,1498 | 314,3670,3420 | 316,3427,3220 | 317,3300,3106 | 318,4082,3888 | 319,3885,3732 | 320,502,382 | 321,1378,1323 | 322,3555,3534

BATCH_RAW_INFO | 275,855,33 | 292,648,24 | 294,1126,533 | 302,1105,652 | 310,1360,1072 | 311,839,552 | 312,1780,1498 | 314,3671,3420 | 316,3428,3220 | 317,3301,3106 | 318,4083,3888 | 319,3886,3732 | 320,503,382 | 321,1379,1323 | 322,3556,3534

BATCH_RAW_INFO | 275,856,33 | 292,649,24 | 294,1127,533 | 302,1106,652 | 310,1361,1072 | 311,840,552 | 312,1781,1498 | 314,3672,3420 | 316,3429,3220 | 317,3302,3106 | 318,4084,3888 | 319,3887,3732 | 320,504,382 | 321,1380,1323 | 322,3557,3534

BATCH_RAW_INFO | 275,857,33 | 292,650,24 | 294,1128,533 | 302,1107,652 | 310,1362,1072 | 311,841,552 | 312,1782,1498 | 314,3673,3420 | 316,3430,3220 | 317,3303,3106 | 318,4085,3888 | 319,3888,3732 | 320,505,382 | 321,1381,1323 | 322,3558,3534

BATCH_RAW_INFO | 275,858,33 | 292,651,24 | 294,1129,533 | 302,1108,652 | 310,1363,1072 | 311,842,552 | 312,1783,1498 | 314,3674,3420 | 316,3431,3220 | 317,3304,3106 | 318,4086,3888 | 319,3889,3732 | 320,506,382 | 321,1382,1323 | 322,3559,3534

BATCH_RAW_INFO | 275,859,33 | 292,652,24 | 294,1130,533 | 302,1109,652 | 310,1364,1072 | 311,843,552 | 312,1784,1498 | 314,3675,3420 | 316,3432,3220 | 317,3305,3106 | 318,4087,3888 | 319,3890,3732 | 320,507,382 | 321,1383,1323 | 322,3560,3534

BATCH_RAW_INFO | 275,860,33 | 292,653,24 | 294,1131,533 | 302,1110,652 | 310,1365,1072 | 311,844,552 | 312,1785,1498 | 314,3676,3420 | 316,3433,3220 | 317,3306,3106 | 318,4088,3888 | 319,3891,3732 | 320,508,382 | 321,1384,1323 | 322,3561,3534

BATCH_RAW_INFO | 275,861,33 | 292,654,24 | 294,1132,533 | 302,1111,652 | 310,1366,1072 | 311,845,552 | 312,1786,1498 | 314,3677,3420 | 316,3434,3220 | 317,3307,3106 | 318,4089,3888 | 319,3892,3732 | 320,509,382 | 321,1385,1323 | 322,3562,3534

BATCH_RAW_INFO | 275,862,33 | 292,655,24 | 294,1133,533 | 302,1112,652 | 310,1367,1072 | 311,846,552 | 312,1787,1498 | 314,3678,3420 | 316,3435,3220 | 317,3308,3106 | 318,4090,3888 | 319,3893,3732 | 320,510,382 | 321,1386,1323 | 322,3563,3534

BATCH_RAW_INFO | 275,863,33 | 292,656,24 | 294,1134,533 | 302,1113,652 | 310,1368,1072 | 311,847,552 | 312,1788,1498 | 314,3679,3420 | 316,3436,3220 | 317,3309,3106 | 318,4091,3888 | 319,3894,3732 | 320,511,382 | 321,1387,1323 | 322,3564,3534

BATCH_RAW_INFO | 275,864,33 | 292,657,24 | 294,1135,533 | 302,1114,652 | 310,1369,1072 | 311,848,552 | 312,1789,1498 | 314,3680,3420 | 316,3437,3220 | 317,3310,3106 | 318,4092,3888 | 319,3895,3732 | 320,512,382 | 321,1388,1323 | 322,3565,3534

BATCH_RAW_INFO | 275,865,33 | 292,658,24 | 294,1136,533 | 302,1115,652 | 310,1370,1072 | 311,849,552 | 312,1790,1498 | 314,3681,3420 | 316,3438,3220 | 317,3311,3106 | 318,4093,3888 | 319,3896,3732 | 320,513,382 | 321,1389,1323 | 322,3566,3534

BATCH_RAW_INFO | 275,866,33 | 292,659,24 | 294,1137,533 | 302,1116,652 | 310,1371,1072 | 311,850,552 | 312,1791,1498 | 314,3682,3420 | 316,3439,3220 | 317,3312,3106 | 318,4094,3888 | 319,3897,3732 | 320,514,382 | 321,1390,1323 | 322,3567,3534

BATCH_RAW_INFO | 275,867,33 | 292,660,24 | 294,1138,533 | 302,1117,652 | 310,1372,1072 | 311,851,552 | 312,1792,1498 | 314,3683,3420 | 316,3440,3220 | 317,3313,3106 | 318,4095,3888 | 319,3898,3732 | 320,515,382 | 321,1391,1323 | 322,3568,3534

BATCH_RAW_INFO | 275,868,33 | 294,1139,533 | 302,1118,652 | 310,1373,1072 | 311,852,552 | 312,1793,1498 | 314,3684,3420 | 316,3441,3220 | 317,3314,3106 | 319,3899,3732 | 320,516,382 | 321,1392,1323 | 322,3569,3534

BATCH_RAW_INFO | 275,869,33 | 294,1140,533 | 302,1119,652 | 310,1374,1072 | 311,853,552 | 312,1794,1498 | 314,3685,3420 | 316,3442,3220 | 317,3315,3106 | 319,3900,3732 | 320,517,382 | 321,1393,1323 | 322,3570,3534

BATCH_RAW_INFO | 275,870,33 | 294,1141,533 | 302,1120,652 | 310,1375,1072 | 311,854,552 | 312,1795,1498 | 314,3686,3420 | 316,3443,3220 | 317,3316,3106 | 319,3901,3732 | 320,518,382 | 321,1394,1323 | 322,3571,3534

BATCH_RAW_INFO | 275,871,33 | 294,1142,533 | 302,1121,652 | 310,1376,1072 | 311,855,552 | 312,1796,1498 | 314,3687,3420 | 316,3444,3220 | 317,3317,3106 | 319,3902,3732 | 320,519,382 | 321,1395,1323 | 322,3572,3534

BATCH_RAW_INFO | 275,872,33 | 294,1143,533 | 302,1122,652 | 310,1377,1072 | 311,856,552 | 312,1797,1498 | 314,3688,3420 | 316,3445,3220 | 317,3318,3106 | 319,3903,3732 | 320,520,382 | 321,1396,1323 | 322,3573,3534

BATCH_RAW_INFO | 323,4021,4020

BATCH_RAW_INFO | 324,1789,1788

BATCH_RAW_INFO | 275,873,33 | 294,1144,533 | 302,1123,652 | 310,1378,1072 | 311,857,552 | 312,1798,1498 | 314,3689,3420 | 316,3446,3220 | 317,3319,3106 | 319,3904,3732 | 320,521,382 | 321,1397,1323 | 322,3574,3534 | 323,4022,4020 | 324,1790,1788

BATCH_RAW_INFO | 275,874,33 | 294,1145,533 | 302,1124,652 | 310,1379,1072 | 311,858,552 | 312,1799,1498 | 314,3690,3420 | 316,3447,3220 | 317,3320,3106 | 319,3905,3732 | 320,522,382 | 321,1398,1323 | 322,3575,3534 | 323,4023,4020 | 324,1791,1788

BATCH_RAW_INFO | 275,875,33 | 294,1146,533 | 302,1125,652 | 310,1380,1072 | 311,859,552 | 312,1800,1498 | 314,3691,3420 | 316,3448,3220 | 317,3321,3106 | 319,3906,3732 | 320,523,382 | 321,1399,1323 | 322,3576,3534 | 323,4024,4020 | 324,1792,1788

BATCH_RAW_INFO | 275,876,33 | 294,1147,533 | 302,1126,652 | 310,1381,1072 | 311,860,552 | 312,1801,1498 | 314,3692,3420 | 316,3449,3220 | 317,3322,3106 | 319,3907,3732 | 320,524,382 | 321,1400,1323 | 322,3577,3534 | 323,4025,4020 | 324,1793,1788

BATCH_RAW_INFO | 275,877,33 | 294,1148,533 | 302,1127,652 | 310,1382,1072 | 311,861,552 | 312,1802,1498 | 314,3693,3420 | 316,3450,3220 | 317,3323,3106 | 319,3908,3732 | 320,525,382 | 321,1401,1323 | 322,3578,3534 | 323,4026,4020 | 324,1794,1788

BATCH_RAW_INFO | 275,878,33 | 294,1149,533 | 302,1128,652 | 310,1383,1072 | 311,862,552 | 312,1803,1498 | 314,3694,3420 | 316,3451,3220 | 317,3324,3106 | 319,3909,3732 | 320,526,382 | 321,1402,1323 | 322,3579,3534 | 323,4027,4020 | 324,1795,1788

BATCH_RAW_INFO | 275,879,33 | 294,1150,533 | 302,1129,652 | 310,1384,1072 | 311,863,552 | 312,1804,1498 | 314,3695,3420 | 316,3452,3220 | 317,3325,3106 | 319,3910,3732 | 320,527,382 | 321,1403,1323 | 322,3580,3534 | 323,4028,4020 | 324,1796,1788

BATCH_RAW_INFO | 275,880,33 | 294,1151,533 | 302,1130,652 | 310,1385,1072 | 311,864,552 | 312,1805,1498 | 314,3696,3420 | 316,3453,3220 | 317,3326,3106 | 319,3911,3732 | 320,528,382 | 321,1404,1323 | 322,3581,3534 | 323,4029,4020 | 324,1797,1788

BATCH_RAW_INFO | 275,881,33 | 294,1152,533 | 302,1131,652 | 310,1386,1072 | 311,865,552 | 312,1806,1498 | 314,3697,3420 | 316,3454,3220 | 317,3327,3106 | 319,3912,3732 | 320,529,382 | 321,1405,1323 | 322,3582,3534 | 323,4030,4020 | 324,1798,1788

BATCH_RAW_INFO | 275,882,33 | 294,1153,533 | 302,1132,652 | 310,1387,1072 | 311,866,552 | 312,1807,1498 | 314,3698,3420 | 316,3455,3220 | 317,3328,3106 | 319,3913,3732 | 320,530,382 | 321,1406,1323 | 322,3583,3534 | 323,4031,4020 | 324,1799,1788

BATCH_RAW_INFO | 275,883,33 | 294,1154,533 | 302,1133,652 | 310,1388,1072 | 311,867,552 | 312,1808,1498 | 314,3699,3420 | 316,3456,3220 | 317,3329,3106 | 319,3914,3732 | 320,531,382 | 321,1407,1323 | 322,3584,3534 | 323,4032,4020 | 324,1800,1788

BATCH_RAW_INFO | 275,884,33 | 294,1155,533 | 302,1134,652 | 311,868,552 | 312,1809,1498 | 314,3700,3420 | 316,3457,3220 | 317,3330,3106 | 319,3915,3732 | 320,532,382 | 321,1408,1323 | 322,3585,3534 | 323,4033,4020 | 324,1801,1788

BATCH_RAW_INFO | 275,885,33 | 294,1156,533 | 302,1135,652 | 311,869,552 | 312,1810,1498 | 314,3701,3420 | 316,3458,3220 | 317,3331,3106 | 319,3916,3732 | 320,533,382 | 321,1409,1323 | 322,3586,3534 | 323,4034,4020 | 324,1802,1788

BATCH_RAW_INFO | 325,1257,1256

BATCH_RAW_INFO | 275,886,33 | 294,1157,533 | 302,1136,652 | 311,870,552 | 312,1811,1498 | 314,3702,3420 | 316,3459,3220 | 317,3332,3106 | 319,3917,3732 | 320,534,382 | 321,1410,1323 | 322,3587,3534 | 323,4035,4020 | 324,1803,1788 | 325,1258,1256

BATCH_RAW_INFO | 275,887,33 | 294,1158,533 | 302,1137,652 | 311,871,552 | 312,1812,1498 | 314,3703,3420 | 316,3460,3220 | 317,3333,3106 | 319,3918,3732 | 320,535,382 | 321,1411,1323 | 322,3588,3534 | 323,4036,4020 | 324,1804,1788 | 325,1259,1256

BATCH_RAW_INFO | 275,888,33 | 294,1159,533 | 302,1138,652 | 311,872,552 | 312,1813,1498 | 314,3704,3420 | 316,3461,3220 | 317,3334,3106 | 319,3919,3732 | 320,536,382 | 321,1412,1323 | 322,3589,3534 | 323,4037,4020 | 324,1805,1788 | 325,1260,1256

BATCH_RAW_INFO | 275,889,33 | 302,1139,652 | 311,873,552 | 312,1814,1498 | 314,3705,3420 | 316,3462,3220 | 317,3335,3106 | 319,3920,3732 | 320,537,382 | 321,1413,1323 | 322,3590,3534 | 323,4038,4020 | 324,1806,1788 | 325,1261,1256

BATCH_RAW_INFO | 275,890,33 | 302,1140,652 | 311,874,552 | 312,1815,1498 | 314,3706,3420 | 316,3463,3220 | 317,3336,3106 | 319,3921,3732 | 320,538,382 | 321,1414,1323 | 322,3591,3534 | 323,4039,4020 | 324,1807,1788 | 325,1262,1256

BATCH_RAW_INFO | 326,604,603

BATCH_RAW_INFO | 275,891,33 | 302,1141,652 | 311,875,552 | 312,1816,1498 | 314,3707,3420 | 316,3464,3220 | 317,3337,3106 | 319,3922,3732 | 320,539,382 | 321,1415,1323 | 322,3592,3534 | 323,4040,4020 | 324,1808,1788 | 325,1263,1256 | 326,605,603

BATCH_RAW_INFO | 302,1142,652 | 311,876,552 | 312,1817,1498 | 314,3708,3420 | 316,3465,3220 | 317,3338,3106 | 319,3923,3732 | 320,540,382 | 321,1416,1323 | 322,3593,3534 | 323,4041,4020 | 324,1809,1788 | 325,1264,1256 | 326,606,603

BATCH_RAW_INFO | 302,1143,652 | 311,877,552 | 312,1818,1498 | 314,3709,3420 | 316,3466,3220 | 317,3339,3106 | 319,3924,3732 | 320,541,382 | 321,1417,1323 | 322,3594,3534 | 323,4042,4020 | 324,1810,1788 | 325,1265,1256 | 326,607,603

BATCH_RAW_INFO | 302,1144,652 | 311,878,552 | 312,1819,1498 | 314,3710,3420 | 316,3467,3220 | 317,3340,3106 | 319,3925,3732 | 320,542,382 | 321,1418,1323 | 322,3595,3534 | 323,4043,4020 | 324,1811,1788 | 325,1266,1256 | 326,608,603

BATCH_RAW_INFO | 302,1145,652 | 311,879,552 | 312,1820,1498 | 314,3711,3420 | 316,3468,3220 | 317,3341,3106 | 319,3926,3732 | 320,543,382 | 321,1419,1323 | 322,3596,3534 | 323,4044,4020 | 324,1812,1788 | 325,1267,1256 | 326,609,603

BATCH_RAW_INFO | 302,1146,652 | 311,880,552 | 312,1821,1498 | 314,3712,3420 | 316,3469,3220 | 317,3342,3106 | 319,3927,3732 | 320,544,382 | 321,1420,1323 | 322,3597,3534 | 323,4045,4020 | 324,1813,1788 | 325,1268,1256 | 326,610,603

BATCH_RAW_INFO | 302,1147,652 | 311,881,552 | 312,1822,1498 | 314,3713,3420 | 316,3470,3220 | 317,3343,3106 | 319,3928,3732 | 320,545,382 | 321,1421,1323 | 322,3598,3534 | 323,4046,4020 | 324,1814,1788 | 325,1269,1256 | 326,611,603

BATCH_RAW_INFO | 302,1148,652 | 311,882,552 | 312,1823,1498 | 314,3714,3420 | 316,3471,3220 | 317,3344,3106 | 319,3929,3732 | 320,546,382 | 321,1422,1323 | 322,3599,3534 | 323,4047,4020 | 324,1815,1788 | 325,1270,1256 | 326,612,603

BATCH_RAW_INFO | 302,1149,652 | 311,883,552 | 312,1824,1498 | 314,3715,3420 | 316,3472,3220 | 317,3345,3106 | 319,3930,3732 | 320,547,382 | 321,1423,1323 | 322,3600,3534 | 323,4048,4020 | 324,1816,1788 | 325,1271,1256 | 326,613,603

BATCH_RAW_INFO | 302,1150,652 | 311,884,552 | 312,1825,1498 | 314,3716,3420 | 316,3473,3220 | 317,3346,3106 | 319,3931,3732 | 320,548,382 | 321,1424,1323 | 322,3601,3534 | 323,4049,4020 | 324,1817,1788 | 325,1272,1256 | 326,614,603

BATCH_RAW_INFO | 302,1151,652 | 311,885,552 | 312,1826,1498 | 314,3717,3420 | 316,3474,3220 | 317,3347,3106 | 319,3932,3732 | 320,549,382 | 321,1425,1323 | 322,3602,3534 | 323,4050,4020 | 324,1818,1788 | 325,1273,1256 | 326,615,603

BATCH_RAW_INFO | 302,1152,652 | 311,886,552 | 312,1827,1498 | 314,3718,3420 | 316,3475,3220 | 317,3348,3106 | 319,3933,3732 | 320,550,382 | 321,1426,1323 | 322,3603,3534 | 323,4051,4020 | 324,1819,1788 | 325,1274,1256 | 326,616,603

BATCH_RAW_INFO | 302,1153,652 | 311,887,552 | 312,1828,1498 | 314,3719,3420 | 316,3476,3220 | 317,3349,3106 | 319,3934,3732 | 320,551,382 | 321,1427,1323 | 322,3604,3534 | 323,4052,4020 | 324,1820,1788 | 325,1275,1256 | 326,617,603

BATCH_RAW_INFO | 302,1154,652 | 311,888,552 | 312,1829,1498 | 314,3720,3420 | 316,3477,3220 | 317,3350,3106 | 319,3935,3732 | 320,552,382 | 321,1428,1323 | 322,3605,3534 | 323,4053,4020 | 324,1821,1788 | 325,1276,1256 | 326,618,603

BATCH_RAW_INFO | 302,1155,652 | 311,889,552 | 312,1830,1498 | 314,3721,3420 | 316,3478,3220 | 317,3351,3106 | 319,3936,3732 | 320,553,382 | 321,1429,1323 | 322,3606,3534 | 323,4054,4020 | 324,1822,1788 | 325,1277,1256 | 326,619,603

BATCH_RAW_INFO | 302,1156,652 | 311,890,552 | 312,1831,1498 | 314,3722,3420 | 316,3479,3220 | 317,3352,3106 | 319,3937,3732 | 320,554,382 | 321,1430,1323 | 322,3607,3534 | 323,4055,4020 | 324,1823,1788 | 325,1278,1256 | 326,620,603

BATCH_RAW_INFO | 302,1157,652 | 311,891,552 | 312,1832,1498 | 314,3723,3420 | 316,3480,3220 | 317,3353,3106 | 319,3938,3732 | 320,555,382 | 321,1431,1323 | 322,3608,3534 | 323,4056,4020 | 324,1824,1788 | 325,1279,1256 | 326,621,603

BATCH_RAW_INFO | 302,1158,652 | 311,892,552 | 312,1833,1498 | 314,3724,3420 | 316,3481,3220 | 317,3354,3106 | 319,3939,3732 | 320,556,382 | 321,1432,1323 | 322,3609,3534 | 323,4057,4020 | 324,1825,1788 | 325,1280,1256 | 326,622,603

BATCH_RAW_INFO | 302,1159,652 | 311,893,552 | 312,1834,1498 | 314,3725,3420 | 316,3482,3220 | 317,3355,3106 | 319,3940,3732 | 320,557,382 | 321,1433,1323 | 322,3610,3534 | 323,4058,4020 | 324,1826,1788 | 325,1281,1256 | 326,623,603

BATCH_RAW_INFO | 302,1160,652 | 311,894,552 | 312,1835,1498 | 314,3726,3420 | 316,3483,3220 | 317,3356,3106 | 319,3941,3732 | 320,558,382 | 321,1434,1323 | 322,3611,3534 | 323,4059,4020 | 324,1827,1788 | 325,1282,1256 | 326,624,603

BATCH_RAW_INFO | 302,1161,652 | 311,895,552 | 312,1836,1498 | 314,3727,3420 | 316,3484,3220 | 317,3357,3106 | 319,3942,3732 | 320,559,382 | 321,1435,1323 | 322,3612,3534 | 323,4060,4020 | 324,1828,1788 | 325,1283,1256 | 326,625,603

BATCH_RAW_INFO | 302,1162,652 | 311,896,552 | 312,1837,1498 | 314,3728,3420 | 316,3485,3220 | 317,3358,3106 | 319,3943,3732 | 320,560,382 | 321,1436,1323 | 322,3613,3534 | 323,4061,4020 | 324,1829,1788 | 325,1284,1256 | 326,626,603

BATCH_RAW_INFO | 302,1163,652 | 311,897,552 | 312,1838,1498 | 314,3729,3420 | 316,3486,3220 | 317,3359,3106 | 319,3944,3732 | 320,561,382 | 321,1437,1323 | 322,3614,3534 | 323,4062,4020 | 324,1830,1788 | 325,1285,1256 | 326,627,603

BATCH_RAW_INFO | 302,1164,652 | 311,898,552 | 312,1839,1498 | 314,3730,3420 | 316,3487,3220 | 317,3360,3106 | 319,3945,3732 | 320,562,382 | 321,1438,1323 | 322,3615,3534 | 323,4063,4020 | 324,1831,1788 | 325,1286,1256 | 326,628,603

BATCH_RAW_INFO | 302,1165,652 | 311,899,552 | 312,1840,1498 | 314,3731,3420 | 316,3488,3220 | 317,3361,3106 | 319,3946,3732 | 320,563,382 | 321,1439,1323 | 322,3616,3534 | 323,4064,4020 | 324,1832,1788 | 325,1287,1256 | 326,629,603

BATCH_RAW_INFO | 302,1166,652 | 311,900,552 | 312,1841,1498 | 314,3732,3420 | 316,3489,3220 | 317,3362,3106 | 319,3947,3732 | 320,564,382 | 321,1440,1323 | 322,3617,3534 | 323,4065,4020 | 324,1833,1788 | 325,1288,1256 | 326,630,603

BATCH_RAW_INFO | 302,1167,652 | 311,901,552 | 312,1842,1498 | 314,3733,3420 | 316,3490,3220 | 317,3363,3106 | 319,3948,3732 | 320,565,382 | 321,1441,1323 | 322,3618,3534 | 323,4066,4020 | 324,1834,1788 | 325,1289,1256 | 326,631,603

BATCH_RAW_INFO | 302,1168,652 | 311,902,552 | 312,1843,1498 | 314,3734,3420 | 316,3491,3220 | 317,3364,3106 | 319,3949,3732 | 320,566,382 | 321,1442,1323 | 322,3619,3534 | 323,4067,4020 | 324,1835,1788 | 325,1290,1256 | 326,632,603

BATCH_RAW_INFO | 302,1169,652 | 311,903,552 | 312,1844,1498 | 314,3735,3420 | 316,3492,3220 | 317,3365,3106 | 319,3950,3732 | 320,567,382 | 321,1443,1323 | 322,3620,3534 | 323,4068,4020 | 324,1836,1788 | 325,1291,1256 | 326,633,603

BATCH_RAW_INFO | 302,1170,652 | 311,904,552 | 312,1845,1498 | 314,3736,3420 | 316,3493,3220 | 317,3366,3106 | 319,3951,3732 | 320,568,382 | 321,1444,1323 | 322,3621,3534 | 323,4069,4020 | 324,1837,1788 | 325,1292,1256 | 326,634,603

BATCH_RAW_INFO | 302,1171,652 | 311,905,552 | 312,1846,1498 | 314,3737,3420 | 316,3494,3220 | 317,3367,3106 | 319,3952,3732 | 320,569,382 | 321,1445,1323 | 322,3622,3534 | 323,4070,4020 | 324,1838,1788 | 325,1293,1256 | 326,635,603

BATCH_RAW_INFO | 302,1172,652 | 311,906,552 | 312,1847,1498 | 314,3738,3420 | 316,3495,3220 | 317,3368,3106 | 319,3953,3732 | 320,570,382 | 321,1446,1323 | 322,3623,3534 | 323,4071,4020 | 324,1839,1788 | 325,1294,1256 | 326,636,603

BATCH_RAW_INFO | 302,1173,652 | 311,907,552 | 312,1848,1498 | 314,3739,3420 | 316,3496,3220 | 317,3369,3106 | 319,3954,3732 | 320,571,382 | 321,1447,1323 | 322,3624,3534 | 323,4072,4020 | 324,1840,1788 | 325,1295,1256 | 326,637,603

BATCH_RAW_INFO | 302,1174,652 | 311,908,552 | 312,1849,1498 | 314,3740,3420 | 316,3497,3220 | 317,3370,3106 | 319,3955,3732 | 320,572,382 | 321,1448,1323 | 322,3625,3534 | 323,4073,4020 | 324,1841,1788 | 325,1296,1256 | 326,638,603

BATCH_RAW_INFO | 302,1175,652 | 311,909,552 | 312,1850,1498 | 314,3741,3420 | 316,3498,3220 | 317,3371,3106 | 319,3956,3732 | 320,573,382 | 321,1449,1323 | 322,3626,3534 | 323,4074,4020 | 324,1842,1788 | 325,1297,1256 | 326,639,603

BATCH_RAW_INFO | 302,1176,652 | 311,910,552 | 312,1851,1498 | 314,3742,3420 | 316,3499,3220 | 317,3372,3106 | 319,3957,3732 | 320,574,382 | 321,1450,1323 | 322,3627,3534 | 323,4075,4020 | 324,1843,1788 | 325,1298,1256 | 326,640,603

BATCH_RAW_INFO | 302,1177,652 | 311,911,552 | 312,1852,1498 | 314,3743,3420 | 316,3500,3220 | 317,3373,3106 | 319,3958,3732 | 320,575,382 | 321,1451,1323 | 322,3628,3534 | 323,4076,4020 | 324,1844,1788 | 325,1299,1256 | 326,641,603

BATCH_RAW_INFO | 302,1178,652 | 311,912,552 | 312,1853,1498 | 314,3744,3420 | 316,3501,3220 | 317,3374,3106 | 319,3959,3732 | 320,576,382 | 321,1452,1323 | 322,3629,3534 | 323,4077,4020 | 324,1845,1788 | 325,1300,1256 | 326,642,603

BATCH_RAW_INFO | 302,1179,652 | 311,913,552 | 312,1854,1498 | 314,3745,3420 | 316,3502,3220 | 317,3375,3106 | 319,3960,3732 | 320,577,382 | 321,1453,1323 | 322,3630,3534 | 323,4078,4020 | 324,1846,1788 | 325,1301,1256 | 326,643,603

BATCH_RAW_INFO | 302,1180,652 | 311,914,552 | 312,1855,1498 | 314,3746,3420 | 316,3503,3220 | 317,3376,3106 | 319,3961,3732 | 320,578,382 | 321,1454,1323 | 322,3631,3534 | 323,4079,4020 | 324,1847,1788 | 325,1302,1256 | 326,644,603

BATCH_RAW_INFO | 302,1181,652 | 311,915,552 | 312,1856,1498 | 314,3747,3420 | 316,3504,3220 | 317,3377,3106 | 319,3962,3732 | 320,579,382 | 321,1455,1323 | 322,3632,3534 | 323,4080,4020 | 324,1848,1788 | 325,1303,1256 | 326,645,603

BATCH_RAW_INFO | 302,1182,652 | 311,916,552 | 312,1857,1498 | 314,3748,3420 | 316,3505,3220 | 317,3378,3106 | 319,3963,3732 | 320,580,382 | 321,1456,1323 | 322,3633,3534 | 323,4081,4020 | 324,1849,1788 | 325,1304,1256 | 326,646,603

BATCH_RAW_INFO | 302,1183,652 | 311,917,552 | 312,1858,1498 | 314,3749,3420 | 316,3506,3220 | 317,3379,3106 | 319,3964,3732 | 320,581,382 | 321,1457,1323 | 322,3634,3534 | 323,4082,4020 | 324,1850,1788 | 325,1305,1256 | 326,647,603

BATCH_RAW_INFO | 302,1184,652 | 311,918,552 | 312,1859,1498 | 314,3750,3420 | 316,3507,3220 | 317,3380,3106 | 319,3965,3732 | 320,582,382 | 321,1458,1323 | 322,3635,3534 | 323,4083,4020 | 324,1851,1788 | 325,1306,1256 | 326,648,603

BATCH_RAW_INFO | 302,1185,652 | 311,919,552 | 312,1860,1498 | 314,3751,3420 | 316,3508,3220 | 317,3381,3106 | 319,3966,3732 | 320,583,382 | 321,1459,1323 | 322,3636,3534 | 323,4084,4020 | 324,1852,1788 | 325,1307,1256 | 326,649,603

BATCH_RAW_INFO | 302,1186,652 | 311,920,552 | 312,1861,1498 | 314,3752,3420 | 316,3509,3220 | 317,3382,3106 | 319,3967,3732 | 320,584,382 | 321,1460,1323 | 322,3637,3534 | 323,4085,4020 | 324,1853,1788 | 325,1308,1256 | 326,650,603

BATCH_RAW_INFO | 302,1187,652 | 311,921,552 | 312,1862,1498 | 314,3753,3420 | 316,3510,3220 | 317,3383,3106 | 319,3968,3732 | 320,585,382 | 321,1461,1323 | 322,3638,3534 | 323,4086,4020 | 324,1854,1788 | 325,1309,1256 | 326,651,603

BATCH_RAW_INFO | 302,1188,652 | 311,922,552 | 312,1863,1498 | 314,3754,3420 | 316,3511,3220 | 317,3384,3106 | 319,3969,3732 | 320,586,382 | 321,1462,1323 | 322,3639,3534 | 323,4087,4020 | 324,1855,1788 | 325,1310,1256 | 326,652,603

BATCH_RAW_INFO | 302,1189,652 | 311,923,552 | 312,1864,1498 | 314,3755,3420 | 316,3512,3220 | 317,3385,3106 | 319,3970,3732 | 320,587,382 | 321,1463,1323 | 322,3640,3534 | 323,4088,4020 | 324,1856,1788 | 325,1311,1256 | 326,653,603

BATCH_RAW_INFO | 302,1190,652 | 311,924,552 | 312,1865,1498 | 314,3756,3420 | 316,3513,3220 | 317,3386,3106 | 319,3971,3732 | 320,588,382 | 321,1464,1323 | 322,3641,3534 | 323,4089,4020 | 324,1857,1788 | 325,1312,1256 | 326,654,603

BATCH_RAW_INFO | 302,1191,652 | 311,925,552 | 312,1866,1498 | 314,3757,3420 | 316,3514,3220 | 317,3387,3106 | 319,3972,3732 | 320,589,382 | 321,1465,1323 | 322,3642,3534 | 323,4090,4020 | 324,1858,1788 | 325,1313,1256 | 326,655,603

BATCH_RAW_INFO | 302,1192,652 | 311,926,552 | 312,1867,1498 | 314,3758,3420 | 316,3515,3220 | 317,3388,3106 | 319,3973,3732 | 320,590,382 | 321,1466,1323 | 322,3643,3534 | 323,4091,4020 | 324,1859,1788 | 325,1314,1256 | 326,656,603

BATCH_RAW_INFO | 302,1193,652 | 311,927,552 | 312,1868,1498 | 314,3759,3420 | 316,3516,3220 | 317,3389,3106 | 319,3974,3732 | 320,591,382 | 321,1467,1323 | 322,3644,3534 | 323,4092,4020 | 324,1860,1788 | 325,1315,1256 | 326,657,603

BATCH_RAW_INFO | 302,1194,652 | 311,928,552 | 312,1869,1498 | 314,3760,3420 | 316,3517,3220 | 317,3390,3106 | 319,3975,3732 | 320,592,382 | 321,1468,1323 | 322,3645,3534 | 323,4093,4020 | 324,1861,1788 | 325,1316,1256 | 326,658,603

BATCH_RAW_INFO | 302,1195,652 | 311,929,552 | 312,1870,1498 | 314,3761,3420 | 316,3518,3220 | 317,3391,3106 | 319,3976,3732 | 320,593,382 | 321,1469,1323 | 322,3646,3534 | 323,4094,4020 | 324,1862,1788 | 325,1317,1256 | 326,659,603

BATCH_RAW_INFO | 302,1196,652 | 311,930,552 | 312,1871,1498 | 314,3762,3420 | 316,3519,3220 | 317,3392,3106 | 319,3977,3732 | 320,594,382 | 321,1470,1323 | 322,3647,3534 | 323,4095,4020 | 324,1863,1788 | 325,1318,1256 | 326,660,603

BATCH_RAW_INFO | 302,1197,652 | 311,931,552 | 312,1872,1498 | 314,3763,3420 | 316,3520,3220 | 317,3393,3106 | 319,3978,3732 | 320,595,382 | 321,1471,1323 | 322,3648,3534 | 324,1864,1788 | 325,1319,1256 | 326,661,603

BATCH_RAW_INFO | 302,1198,652 | 311,932,552 | 312,1873,1498 | 314,3764,3420 | 316,3521,3220 | 317,3394,3106 | 319,3979,3732 | 320,596,382 | 321,1472,1323 | 322,3649,3534 | 324,1865,1788 | 325,1320,1256 | 326,662,603

BATCH_RAW_INFO | 302,1199,652 | 311,933,552 | 312,1874,1498 | 314,3765,3420 | 316,3522,3220 | 317,3395,3106 | 319,3980,3732 | 320,597,382 | 321,1473,1323 | 322,3650,3534 | 324,1866,1788 | 325,1321,1256 | 326,663,603

BATCH_RAW_INFO | 327,3328,3327

BATCH_RAW_INFO | 302,1200,652 | 311,934,552 | 312,1875,1498 | 314,3766,3420 | 316,3523,3220 | 317,3396,3106 | 319,3981,3732 | 320,598,382 | 321,1474,1323 | 322,3651,3534 | 324,1867,1788 | 325,1322,1256 | 326,664,603 | 327,3329,3327

BATCH_RAW_INFO | 311,935,552 | 312,1876,1498 | 314,3767,3420 | 316,3524,3220 | 317,3397,3106 | 319,3982,3732 | 320,599,382 | 321,1475,1323 | 322,3652,3534 | 324,1868,1788 | 325,1323,1256 | 326,665,603 | 327,3330,3327

BATCH_RAW_INFO | 311,936,552 | 312,1877,1498 | 314,3768,3420 | 316,3525,3220 | 317,3398,3106 | 319,3983,3732 | 320,600,382 | 321,1476,1323 | 322,3653,3534 | 324,1869,1788 | 325,1324,1256 | 326,666,603 | 327,3331,3327

BATCH_RAW_INFO | 311,937,552 | 312,1878,1498 | 314,3769,3420 | 316,3526,3220 | 317,3399,3106 | 319,3984,3732 | 320,601,382 | 321,1477,1323 | 322,3654,3534 | 324,1870,1788 | 325,1325,1256 | 326,667,603 | 327,3332,3327

BATCH_RAW_INFO | 311,938,552 | 312,1879,1498 | 314,3770,3420 | 316,3527,3220 | 317,3400,3106 | 319,3985,3732 | 320,602,382 | 322,3655,3534 | 324,1871,1788 | 325,1326,1256 | 326,668,603 | 327,3333,3327

BATCH_RAW_INFO | 311,939,552 | 312,1880,1498 | 314,3771,3420 | 316,3528,3220 | 317,3401,3106 | 319,3986,3732 | 320,603,382 | 322,3656,3534 | 324,1872,1788 | 325,1327,1256 | 326,669,603 | 327,3334,3327

BATCH_RAW_INFO | 311,940,552 | 312,1881,1498 | 314,3772,3420 | 316,3529,3220 | 317,3402,3106 | 319,3987,3732 | 320,604,382 | 322,3657,3534 | 324,1873,1788 | 325,1328,1256 | 326,670,603 | 327,3335,3327

BATCH_RAW_INFO | 311,941,552 | 312,1882,1498 | 314,3773,3420 | 316,3530,3220 | 317,3403,3106 | 319,3988,3732 | 320,605,382 | 322,3658,3534 | 324,1874,1788 | 325,1329,1256 | 326,671,603 | 327,3336,3327

BATCH_RAW_INFO | 311,942,552 | 312,1883,1498 | 314,3774,3420 | 316,3531,3220 | 317,3404,3106 | 319,3989,3732 | 320,606,382 | 322,3659,3534 | 324,1875,1788 | 325,1330,1256 | 326,672,603 | 327,3337,3327

BATCH_RAW_INFO | 311,943,552 | 312,1884,1498 | 314,3775,3420 | 316,3532,3220 | 317,3405,3106 | 319,3990,3732 | 320,607,382 | 322,3660,3534 | 324,1876,1788 | 325,1331,1256 | 326,673,603 | 327,3338,3327

BATCH_RAW_INFO | 311,944,552 | 312,1885,1498 | 314,3776,3420 | 316,3533,3220 | 317,3406,3106 | 319,3991,3732 | 320,608,382 | 322,3661,3534 | 324,1877,1788 | 325,1332,1256 | 326,674,603 | 327,3339,3327

BATCH_RAW_INFO | 311,945,552 | 312,1886,1498 | 314,3777,3420 | 316,3534,3220 | 317,3407,3106 | 319,3992,3732 | 320,609,382 | 322,3662,3534 | 324,1878,1788 | 325,1333,1256 | 326,675,603 | 327,3340,3327

BATCH_RAW_INFO | 311,946,552 | 312,1887,1498 | 314,3778,3420 | 316,3535,3220 | 317,3408,3106 | 319,3993,3732 | 320,610,382 | 322,3663,3534 | 324,1879,1788 | 325,1334,1256 | 326,676,603 | 327,3341,3327

BATCH_RAW_INFO | 311,947,552 | 312,1888,1498 | 314,3779,3420 | 316,3536,3220 | 317,3409,3106 | 319,3994,3732 | 320,611,382 | 322,3664,3534 | 324,1880,1788 | 325,1335,1256 | 326,677,603 | 327,3342,3327

BATCH_RAW_INFO | 311,948,552 | 312,1889,1498 | 314,3780,3420 | 316,3537,3220 | 317,3410,3106 | 319,3995,3732 | 320,612,382 | 322,3665,3534 | 324,1881,1788 | 325,1336,1256 | 326,678,603 | 327,3343,3327

BATCH_RAW_INFO | 311,949,552 | 312,1890,1498 | 314,3781,3420 | 316,3538,3220 | 317,3411,3106 | 319,3996,3732 | 320,613,382 | 322,3666,3534 | 324,1882,1788 | 325,1337,1256 | 326,679,603 | 327,3344,3327

BATCH_RAW_INFO | 311,950,552 | 312,1891,1498 | 314,3782,3420 | 316,3539,3220 | 317,3412,3106 | 319,3997,3732 | 320,614,382 | 322,3667,3534 | 324,1883,1788 | 325,1338,1256 | 326,680,603 | 327,3345,3327

BATCH_RAW_INFO | 311,951,552 | 312,1892,1498 | 314,3783,3420 | 316,3540,3220 | 317,3413,3106 | 319,3998,3732 | 320,615,382 | 322,3668,3534 | 324,1884,1788 | 325,1339,1256 | 326,681,603 | 327,3346,3327

BATCH_RAW_INFO | 311,952,552 | 312,1893,1498 | 314,3784,3420 | 316,3541,3220 | 317,3414,3106 | 319,3999,3732 | 320,616,382 | 322,3669,3534 | 324,1885,1788 | 325,1340,1256 | 326,682,603 | 327,3347,3327

BATCH_RAW_INFO | 311,953,552 | 312,1894,1498 | 314,3785,3420 | 316,3542,3220 | 317,3415,3106 | 319,4000,3732 | 320,617,382 | 322,3670,3534 | 324,1886,1788 | 325,1341,1256 | 326,683,603 | 327,3348,3327

BATCH_RAW_INFO | 311,954,552 | 312,1895,1498 | 314,3786,3420 | 316,3543,3220 | 317,3416,3106 | 319,4001,3732 | 320,618,382 | 322,3671,3534 | 324,1887,1788 | 325,1342,1256 | 326,684,603 | 327,3349,3327

BATCH_RAW_INFO | 311,955,552 | 312,1896,1498 | 314,3787,3420 | 316,3544,3220 | 317,3417,3106 | 319,4002,3732 | 320,619,382 | 322,3672,3534 | 324,1888,1788 | 325,1343,1256 | 326,685,603 | 327,3350,3327

BATCH_RAW_INFO | 311,956,552 | 312,1897,1498 | 314,3788,3420 | 316,3545,3220 | 317,3418,3106 | 319,4003,3732 | 320,620,382 | 322,3673,3534 | 324,1889,1788 | 325,1344,1256 | 326,686,603 | 327,3351,3327

BATCH_RAW_INFO | 311,957,552 | 312,1898,1498 | 314,3789,3420 | 316,3546,3220 | 317,3419,3106 | 319,4004,3732 | 320,621,382 | 322,3674,3534 | 324,1890,1788 | 325,1345,1256 | 326,687,603 | 327,3352,3327

BATCH_RAW_INFO | 311,958,552 | 312,1899,1498 | 314,3790,3420 | 316,3547,3220 | 317,3420,3106 | 319,4005,3732 | 320,622,382 | 322,3675,3534 | 324,1891,1788 | 325,1346,1256 | 326,688,603 | 327,3353,3327

BATCH_RAW_INFO | 311,959,552 | 312,1900,1498 | 314,3791,3420 | 316,3548,3220 | 317,3421,3106 | 319,4006,3732 | 320,623,382 | 322,3676,3534 | 324,1892,1788 | 325,1347,1256 | 326,689,603 | 327,3354,3327

BATCH_RAW_INFO | 311,960,552 | 312,1901,1498 | 314,3792,3420 | 316,3549,3220 | 317,3422,3106 | 319,4007,3732 | 320,624,382 | 322,3677,3534 | 324,1893,1788 | 325,1348,1256 | 326,690,603 | 327,3355,3327

BATCH_RAW_INFO | 311,961,552 | 312,1902,1498 | 314,3793,3420 | 316,3550,3220 | 317,3423,3106 | 319,4008,3732 | 320,625,382 | 322,3678,3534 | 324,1894,1788 | 325,1349,1256 | 326,691,603 | 327,3356,3327

BATCH_RAW_INFO | 328,1206,1205

BATCH_RAW_INFO | 311,962,552 | 312,1903,1498 | 314,3794,3420 | 316,3551,3220 | 317,3424,3106 | 319,4009,3732 | 320,626,382 | 322,3679,3534 | 324,1895,1788 | 325,1350,1256 | 326,692,603 | 327,3357,3327 | 328,1207,1205

BATCH_RAW_INFO | 311,963,552 | 312,1904,1498 | 314,3795,3420 | 316,3552,3220 | 317,3425,3106 | 319,4010,3732 | 320,627,382 | 322,3680,3534 | 324,1896,1788 | 325,1351,1256 | 326,693,603 | 327,3358,3327 | 328,1208,1205

BATCH_RAW_INFO | 311,964,552 | 312,1905,1498 | 314,3796,3420 | 316,3553,3220 | 317,3426,3106 | 319,4011,3732 | 320,628,382 | 322,3681,3534 | 324,1897,1788 | 325,1352,1256 | 326,694,603 | 327,3359,3327 | 328,1209,1205

BATCH_RAW_INFO | 311,965,552 | 312,1906,1498 | 314,3797,3420 | 316,3554,3220 | 317,3427,3106 | 319,4012,3732 | 320,629,382 | 322,3682,3534 | 324,1898,1788 | 325,1353,1256 | 326,695,603 | 327,3360,3327 | 328,1210,1205

BATCH_RAW_INFO | 311,966,552 | 312,1907,1498 | 314,3798,3420 | 316,3555,3220 | 317,3428,3106 | 319,4013,3732 | 320,630,382 | 322,3683,3534 | 324,1899,1788 | 325,1354,1256 | 326,696,603 | 327,3361,3327 | 328,1211,1205

BATCH_RAW_INFO | 311,967,552 | 312,1908,1498 | 314,3799,3420 | 316,3556,3220 | 317,3429,3106 | 319,4014,3732 | 320,631,382 | 322,3684,3534 | 324,1900,1788 | 325,1355,1256 | 326,697,603 | 327,3362,3327 | 328,1212,1205

BATCH_RAW_INFO | 311,968,552 | 312,1909,1498 | 314,3800,3420 | 316,3557,3220 | 317,3430,3106 | 319,4015,3732 | 320,632,382 | 322,3685,3534 | 324,1901,1788 | 325,1356,1256 | 326,698,603 | 327,3363,3327 | 328,1213,1205

BATCH_RAW_INFO | 311,969,552 | 312,1910,1498 | 314,3801,3420 | 316,3558,3220 | 317,3431,3106 | 319,4016,3732 | 320,633,382 | 322,3686,3534 | 324,1902,1788 | 325,1357,1256 | 326,699,603 | 327,3364,3327 | 328,1214,1205

BATCH_RAW_INFO | 311,970,552 | 312,1911,1498 | 314,3802,3420 | 316,3559,3220 | 317,3432,3106 | 319,4017,3732 | 320,634,382 | 322,3687,3534 | 324,1903,1788 | 325,1358,1256 | 326,700,603 | 327,3365,3327 | 328,1215,1205

BATCH_RAW_INFO | 311,971,552 | 312,1912,1498 | 314,3803,3420 | 316,3560,3220 | 317,3433,3106 | 319,4018,3732 | 320,635,382 | 322,3688,3534 | 324,1904,1788 | 325,1359,1256 | 326,701,603 | 327,3366,3327 | 328,1216,1205

BATCH_RAW_INFO | 311,972,552 | 312,1913,1498 | 314,3804,3420 | 316,3561,3220 | 317,3434,3106 | 319,4019,3732 | 320,636,382 | 322,3689,3534 | 324,1905,1788 | 325,1360,1256 | 326,702,603 | 327,3367,3327 | 328,1217,1205

BATCH_RAW_INFO | 311,973,552 | 312,1914,1498 | 314,3805,3420 | 316,3562,3220 | 317,3435,3106 | 319,4020,3732 | 320,637,382 | 322,3690,3534 | 324,1906,1788 | 325,1361,1256 | 326,703,603 | 327,3368,3327 | 328,1218,1205

BATCH_RAW_INFO | 311,974,552 | 312,1915,1498 | 314,3806,3420 | 316,3563,3220 | 317,3436,3106 | 319,4021,3732 | 320,638,382 | 322,3691,3534 | 324,1907,1788 | 325,1362,1256 | 326,704,603 | 327,3369,3327 | 328,1219,1205

BATCH_RAW_INFO | 311,975,552 | 312,1916,1498 | 314,3807,3420 | 316,3564,3220 | 317,3437,3106 | 319,4022,3732 | 320,639,382 | 322,3692,3534 | 324,1908,1788 | 325,1363,1256 | 326,705,603 | 327,3370,3327 | 328,1220,1205

BATCH_RAW_INFO | 311,976,552 | 312,1917,1498 | 314,3808,3420 | 316,3565,3220 | 317,3438,3106 | 319,4023,3732 | 320,640,382 | 322,3693,3534 | 324,1909,1788 | 325,1364,1256 | 326,706,603 | 327,3371,3327 | 328,1221,1205

BATCH_RAW_INFO | 311,977,552 | 312,1918,1498 | 314,3809,3420 | 316,3566,3220 | 317,3439,3106 | 319,4024,3732 | 320,641,382 | 322,3694,3534 | 324,1910,1788 | 325,1365,1256 | 326,707,603 | 327,3372,3327 | 328,1222,1205

BATCH_RAW_INFO | 311,978,552 | 312,1919,1498 | 314,3810,3420 | 316,3567,3220 | 317,3440,3106 | 319,4025,3732 | 320,642,382 | 322,3695,3534 | 324,1911,1788 | 325,1366,1256 | 326,708,603 | 327,3373,3327 | 328,1223,1205

BATCH_RAW_INFO | 311,979,552 | 312,1920,1498 | 314,3811,3420 | 316,3568,3220 | 317,3441,3106 | 319,4026,3732 | 320,643,382 | 322,3696,3534 | 324,1912,1788 | 325,1367,1256 | 326,709,603 | 327,3374,3327 | 328,1224,1205

BATCH_RAW_INFO | 311,980,552 | 312,1921,1498 | 314,3812,3420 | 316,3569,3220 | 317,3442,3106 | 319,4027,3732 | 320,644,382 | 322,3697,3534 | 324,1913,1788 | 325,1368,1256 | 326,710,603 | 327,3375,3327 | 328,1225,1205

BATCH_RAW_INFO | 311,981,552 | 312,1922,1498 | 314,3813,3420 | 316,3570,3220 | 317,3443,3106 | 319,4028,3732 | 320,645,382 | 322,3698,3534 | 324,1914,1788 | 325,1369,1256 | 326,711,603 | 327,3376,3327 | 328,1226,1205

BATCH_RAW_INFO | 311,982,552 | 312,1923,1498 | 314,3814,3420 | 316,3571,3220 | 317,3444,3106 | 319,4029,3732 | 320,646,382 | 322,3699,3534 | 324,1915,1788 | 325,1370,1256 | 326,712,603 | 327,3377,3327 | 328,1227,1205

BATCH_RAW_INFO | 311,983,552 | 312,1924,1498 | 314,3815,3420 | 316,3572,3220 | 317,3445,3106 | 319,4030,3732 | 320,647,382 | 322,3700,3534 | 324,1916,1788 | 325,1371,1256 | 326,713,603 | 327,3378,3327 | 328,1228,1205

BATCH_RAW_INFO | 311,984,552 | 312,1925,1498 | 314,3816,3420 | 316,3573,3220 | 317,3446,3106 | 319,4031,3732 | 320,648,382 | 322,3701,3534 | 324,1917,1788 | 325,1372,1256 | 326,714,603 | 327,3379,3327 | 328,1229,1205

BATCH_RAW_INFO | 311,985,552 | 312,1926,1498 | 314,3817,3420 | 316,3574,3220 | 317,3447,3106 | 319,4032,3732 | 320,649,382 | 322,3702,3534 | 324,1918,1788 | 325,1373,1256 | 326,715,603 | 327,3380,3327 | 328,1230,1205

BATCH_RAW_INFO | 311,986,552 | 312,1927,1498 | 314,3818,3420 | 316,3575,3220 | 317,3448,3106 | 319,4033,3732 | 320,650,382 | 322,3703,3534 | 324,1919,1788 | 325,1374,1256 | 326,716,603 | 327,3381,3327 | 328,1231,1205

BATCH_RAW_INFO | 311,987,552 | 312,1928,1498 | 314,3819,3420 | 316,3576,3220 | 317,3449,3106 | 319,4034,3732 | 320,651,382 | 322,3704,3534 | 324,1920,1788 | 325,1375,1256 | 326,717,603 | 327,3382,3327 | 328,1232,1205

BATCH_RAW_INFO | 311,988,552 | 312,1929,1498 | 314,3820,3420 | 316,3577,3220 | 317,3450,3106 | 319,4035,3732 | 320,652,382 | 322,3705,3534 | 324,1921,1788 | 325,1376,1256 | 326,718,603 | 327,3383,3327 | 328,1233,1205

BATCH_RAW_INFO | 311,989,552 | 312,1930,1498 | 314,3821,3420 | 316,3578,3220 | 317,3451,3106 | 319,4036,3732 | 320,653,382 | 322,3706,3534 | 324,1922,1788 | 325,1377,1256 | 326,719,603 | 327,3384,3327 | 328,1234,1205

BATCH_RAW_INFO | 311,990,552 | 312,1931,1498 | 314,3822,3420 | 316,3579,3220 | 317,3452,3106 | 319,4037,3732 | 320,654,382 | 322,3707,3534 | 324,1923,1788 | 325,1378,1256 | 326,720,603 | 327,3385,3327 | 328,1235,1205

BATCH_RAW_INFO | 311,991,552 | 312,1932,1498 | 314,3823,3420 | 316,3580,3220 | 317,3453,3106 | 319,4038,3732 | 320,655,382 | 322,3708,3534 | 324,1924,1788 | 325,1379,1256 | 326,721,603 | 327,3386,3327 | 328,1236,1205

BATCH_RAW_INFO | 311,992,552 | 312,1933,1498 | 314,3824,3420 | 316,3581,3220 | 317,3454,3106 | 319,4039,3732 | 320,656,382 | 322,3709,3534 | 324,1925,1788 | 325,1380,1256 | 326,722,603 | 327,3387,3327 | 328,1237,1205

BATCH_RAW_INFO | 311,993,552 | 312,1934,1498 | 314,3825,3420 | 316,3582,3220 | 317,3455,3106 | 319,4040,3732 | 320,657,382 | 322,3710,3534 | 324,1926,1788 | 325,1381,1256 | 326,723,603 | 327,3388,3327 | 328,1238,1205

BATCH_RAW_INFO | 311,994,552 | 312,1935,1498 | 314,3826,3420 | 316,3583,3220 | 317,3456,3106 | 319,4041,3732 | 320,658,382 | 322,3711,3534 | 324,1927,1788 | 325,1382,1256 | 326,724,603 | 327,3389,3327 | 328,1239,1205

BATCH_RAW_INFO | 311,995,552 | 312,1936,1498 | 314,3827,3420 | 316,3584,3220 | 317,3457,3106 | 319,4042,3732 | 320,659,382 | 322,3712,3534 | 324,1928,1788 | 325,1383,1256 | 326,725,603 | 327,3390,3327 | 328,1240,1205

BATCH_RAW_INFO | 311,996,552 | 312,1937,1498 | 314,3828,3420 | 316,3585,3220 | 317,3458,3106 | 319,4043,3732 | 320,660,382 | 322,3713,3534 | 324,1929,1788 | 325,1384,1256 | 326,726,603 | 327,3391,3327 | 328,1241,1205

BATCH_RAW_INFO | 311,997,552 | 312,1938,1498 | 314,3829,3420 | 316,3586,3220 | 317,3459,3106 | 319,4044,3732 | 320,661,382 | 322,3714,3534 | 324,1930,1788 | 325,1385,1256 | 326,727,603 | 327,3392,3327 | 328,1242,1205

BATCH_RAW_INFO | 311,998,552 | 314,3830,3420 | 316,3587,3220 | 317,3460,3106 | 319,4045,3732 | 320,662,382 | 322,3715,3534 | 324,1931,1788 | 325,1386,1256 | 326,728,603 | 327,3393,3327 | 328,1243,1205

BATCH_RAW_INFO | 311,999,552 | 314,3831,3420 | 316,3588,3220 | 317,3461,3106 | 319,4046,3732 | 320,663,382 | 322,3716,3534 | 324,1932,1788 | 325,1387,1256 | 326,729,603 | 327,3394,3327 | 328,1244,1205

BATCH_RAW_INFO | 311,1000,552 | 314,3832,3420 | 316,3589,3220 | 317,3462,3106 | 319,4047,3732 | 320,664,382 | 322,3717,3534 | 324,1933,1788 | 325,1388,1256 | 326,730,603 | 327,3395,3327 | 328,1245,1205

BATCH_RAW_INFO | 311,1001,552 | 314,3833,3420 | 316,3590,3220 | 317,3463,3106 | 319,4048,3732 | 320,665,382 | 322,3718,3534 | 324,1934,1788 | 325,1389,1256 | 326,731,603 | 327,3396,3327 | 328,1246,1205

BATCH_RAW_INFO | 311,1002,552 | 314,3834,3420 | 316,3591,3220 | 319,4049,3732 | 320,666,382 | 322,3719,3534 | 324,1935,1788 | 325,1390,1256 | 326,732,603 | 327,3397,3327 | 328,1247,1205

BATCH_RAW_INFO | 311,1003,552 | 314,3835,3420 | 316,3592,3220 | 319,4050,3732 | 320,667,382 | 322,3720,3534 | 324,1936,1788 | 325,1391,1256 | 326,733,603 | 327,3398,3327 | 328,1248,1205

BATCH_RAW_INFO | 329,1053,1052

BATCH_RAW_INFO | 311,1004,552 | 314,3836,3420 | 316,3593,3220 | 319,4051,3732 | 320,668,382 | 322,3721,3534 | 324,1937,1788 | 325,1392,1256 | 326,734,603 | 327,3399,3327 | 328,1249,1205 | 329,1054,1052

BATCH_RAW_INFO | 311,1005,552 | 314,3837,3420 | 316,3594,3220 | 319,4052,3732 | 320,669,382 | 322,3722,3534 | 324,1938,1788 | 325,1393,1256 | 326,735,603 | 327,3400,3327 | 328,1250,1205 | 329,1055,1052

BATCH_RAW_INFO | 311,1006,552 | 314,3838,3420 | 316,3595,3220 | 319,4053,3732 | 320,670,382 | 322,3723,3534 | 324,1939,1788 | 325,1394,1256 | 327,3401,3327 | 328,1251,1205 | 329,1056,1052

BATCH_RAW_INFO | 311,1007,552 | 314,3839,3420 | 316,3596,3220 | 319,4054,3732 | 320,671,382 | 322,3724,3534 | 324,1940,1788 | 325,1395,1256 | 327,3402,3327 | 328,1252,1205 | 329,1057,1052

BATCH_RAW_INFO | 311,1008,552 | 314,3840,3420 | 316,3597,3220 | 319,4055,3732 | 320,672,382 | 322,3725,3534 | 324,1941,1788 | 325,1396,1256 | 327,3403,3327 | 328,1253,1205 | 329,1058,1052

BATCH_RAW_INFO | 311,1009,552 | 314,3841,3420 | 316,3598,3220 | 319,4056,3732 | 320,673,382 | 322,3726,3534 | 324,1942,1788 | 325,1397,1256 | 327,3404,3327 | 328,1254,1205 | 329,1059,1052

BATCH_RAW_INFO | 311,1010,552 | 314,3842,3420 | 316,3599,3220 | 319,4057,3732 | 320,674,382 | 322,3727,3534 | 324,1943,1788 | 325,1398,1256 | 327,3405,3327 | 328,1255,1205 | 329,1060,1052

BATCH_RAW_INFO | 311,1011,552 | 314,3843,3420 | 316,3600,3220 | 319,4058,3732 | 320,675,382 | 322,3728,3534 | 324,1944,1788 | 325,1399,1256 | 327,3406,3327 | 328,1256,1205 | 329,1061,1052

BATCH_RAW_INFO | 311,1012,552 | 314,3844,3420 | 316,3601,3220 | 319,4059,3732 | 320,676,382 | 322,3729,3534 | 324,1945,1788 | 325,1400,1256 | 327,3407,3327 | 328,1257,1205 | 329,1062,1052

BATCH_RAW_INFO | 311,1013,552 | 314,3845,3420 | 316,3602,3220 | 319,4060,3732 | 320,677,382 | 322,3730,3534 | 324,1946,1788 | 325,1401,1256 | 327,3408,3327 | 328,1258,1205 | 329,1063,1052

BATCH_RAW_INFO | 311,1014,552 | 314,3846,3420 | 316,3603,3220 | 319,4061,3732 | 320,678,382 | 322,3731,3534 | 324,1947,1788 | 325,1402,1256 | 327,3409,3327 | 328,1259,1205 | 329,1064,1052

BATCH_RAW_INFO | 311,1015,552 | 314,3847,3420 | 316,3604,3220 | 319,4062,3732 | 320,679,382 | 322,3732,3534 | 324,1948,1788 | 325,1403,1256 | 327,3410,3327 | 328,1260,1205 | 329,1065,1052

BATCH_RAW_INFO | 311,1016,552 | 314,3848,3420 | 316,3605,3220 | 319,4063,3732 | 320,680,382 | 322,3733,3534 | 324,1949,1788 | 325,1404,1256 | 327,3411,3327 | 328,1261,1205 | 329,1066,1052

BATCH_RAW_INFO | 311,1017,552 | 314,3849,3420 | 316,3606,3220 | 319,4064,3732 | 320,681,382 | 322,3734,3534 | 324,1950,1788 | 325,1405,1256 | 327,3412,3327 | 328,1262,1205 | 329,1067,1052

BATCH_RAW_INFO | 311,1018,552 | 314,3850,3420 | 316,3607,3220 | 319,4065,3732 | 320,682,382 | 322,3735,3534 | 324,1951,1788 | 325,1406,1256 | 327,3413,3327 | 328,1263,1205 | 329,1068,1052

BATCH_RAW_INFO | 311,1019,552 | 314,3851,3420 | 316,3608,3220 | 319,4066,3732 | 320,683,382 | 322,3736,3534 | 324,1952,1788 | 325,1407,1256 | 327,3414,3327 | 328,1264,1205 | 329,1069,1052

BATCH_RAW_INFO | 311,1020,552 | 314,3852,3420 | 316,3609,3220 | 319,4067,3732 | 320,684,382 | 322,3737,3534 | 324,1953,1788 | 325,1408,1256 | 327,3415,3327 | 328,1265,1205 | 329,1070,1052

BATCH_RAW_INFO | 311,1021,552 | 314,3853,3420 | 316,3610,3220 | 319,4068,3732 | 320,685,382 | 322,3738,3534 | 324,1954,1788 | 325,1409,1256 | 327,3416,3327 | 328,1266,1205 | 329,1071,1052

BATCH_RAW_INFO | 311,1022,552 | 314,3854,3420 | 316,3611,3220 | 319,4069,3732 | 320,686,382 | 322,3739,3534 | 324,1955,1788 | 325,1410,1256 | 327,3417,3327 | 328,1267,1205 | 329,1072,1052

BATCH_RAW_INFO | 311,1023,552 | 314,3855,3420 | 316,3612,3220 | 319,4070,3732 | 320,687,382 | 322,3740,3534 | 324,1956,1788 | 325,1411,1256 | 327,3418,3327 | 328,1268,1205 | 329,1073,1052

BATCH_RAW_INFO | 311,1024,552 | 314,3856,3420 | 316,3613,3220 | 319,4071,3732 | 320,688,382 | 322,3741,3534 | 324,1957,1788 | 325,1412,1256 | 327,3419,3327 | 328,1269,1205 | 329,1074,1052

BATCH_RAW_INFO | 311,1025,552 | 314,3857,3420 | 316,3614,3220 | 319,4072,3732 | 320,689,382 | 322,3742,3534 | 324,1958,1788 | 325,1413,1256 | 327,3420,3327 | 328,1270,1205 | 329,1075,1052

BATCH_RAW_INFO | 311,1026,552 | 314,3858,3420 | 316,3615,3220 | 319,4073,3732 | 320,690,382 | 322,3743,3534 | 324,1959,1788 | 325,1414,1256 | 327,3421,3327 | 328,1271,1205 | 329,1076,1052

BATCH_RAW_INFO | 311,1027,552 | 314,3859,3420 | 316,3616,3220 | 319,4074,3732 | 320,691,382 | 322,3744,3534 | 324,1960,1788 | 325,1415,1256 | 327,3422,3327 | 328,1272,1205 | 329,1077,1052

BATCH_RAW_INFO | 311,1028,552 | 314,3860,3420 | 316,3617,3220 | 319,4075,3732 | 320,692,382 | 322,3745,3534 | 324,1961,1788 | 325,1416,1256 | 327,3423,3327 | 328,1273,1205 | 329,1078,1052

BATCH_RAW_INFO | 311,1029,552 | 314,3861,3420 | 316,3618,3220 | 319,4076,3732 | 320,693,382 | 322,3746,3534 | 324,1962,1788 | 325,1417,1256 | 327,3424,3327 | 328,1274,1205 | 329,1079,1052

BATCH_RAW_INFO | 311,1030,552 | 314,3862,3420 | 316,3619,3220 | 319,4077,3732 | 320,694,382 | 322,3747,3534 | 324,1963,1788 | 325,1418,1256 | 327,3425,3327 | 328,1275,1205 | 329,1080,1052

BATCH_RAW_INFO | 311,1031,552 | 314,3863,3420 | 316,3620,3220 | 319,4078,3732 | 320,695,382 | 322,3748,3534 | 324,1964,1788 | 325,1419,1256 | 327,3426,3327 | 328,1276,1205 | 329,1081,1052

BATCH_RAW_INFO | 311,1032,552 | 314,3864,3420 | 316,3621,3220 | 319,4079,3732 | 320,696,382 | 322,3749,3534 | 324,1965,1788 | 325,1420,1256 | 327,3427,3327 | 328,1277,1205 | 329,1082,1052

BATCH_RAW_INFO | 311,1033,552 | 314,3865,3420 | 316,3622,3220 | 319,4080,3732 | 320,697,382 | 322,3750,3534 | 324,1966,1788 | 325,1421,1256 | 327,3428,3327 | 328,1278,1205 | 329,1083,1052

BATCH_RAW_INFO | 311,1034,552 | 314,3866,3420 | 316,3623,3220 | 319,4081,3732 | 320,698,382 | 322,3751,3534 | 324,1967,1788 | 325,1422,1256 | 327,3429,3327 | 328,1279,1205 | 329,1084,1052

BATCH_RAW_INFO | 311,1035,552 | 314,3867,3420 | 316,3624,3220 | 319,4082,3732 | 320,699,382 | 322,3752,3534 | 324,1968,1788 | 325,1423,1256 | 327,3430,3327 | 328,1280,1205 | 329,1085,1052

BATCH_RAW_INFO | 311,1036,552 | 314,3868,3420 | 316,3625,3220 | 319,4083,3732 | 320,700,382 | 322,3753,3534 | 324,1969,1788 | 325,1424,1256 | 327,3431,3327 | 328,1281,1205 | 329,1086,1052

BATCH_RAW_INFO | 311,1037,552 | 314,3869,3420 | 316,3626,3220 | 319,4084,3732 | 320,701,382 | 322,3754,3534 | 324,1970,1788 | 325,1425,1256 | 327,3432,3327 | 328,1282,1205 | 329,1087,1052

BATCH_RAW_INFO | 311,1038,552 | 314,3870,3420 | 316,3627,3220 | 319,4085,3732 | 320,702,382 | 322,3755,3534 | 324,1971,1788 | 325,1426,1256 | 327,3433,3327 | 328,1283,1205 | 329,1088,1052

BATCH_RAW_INFO | 311,1039,552 | 314,3871,3420 | 316,3628,3220 | 319,4086,3732 | 320,703,382 | 322,3756,3534 | 324,1972,1788 | 325,1427,1256 | 327,3434,3327 | 328,1284,1205 | 329,1089,1052

BATCH_RAW_INFO | 330,1560,1559

BATCH_RAW_INFO | 311,1040,552 | 314,3872,3420 | 316,3629,3220 | 319,4087,3732 | 320,704,382 | 322,3757,3534 | 324,1973,1788 | 325,1428,1256 | 327,3435,3327 | 328,1285,1205 | 329,1090,1052 | 330,1561,1559

BATCH_RAW_INFO | 311,1041,552 | 314,3873,3420 | 316,3630,3220 | 319,4088,3732 | 320,705,382 | 322,3758,3534 | 324,1974,1788 | 325,1429,1256 | 327,3436,3327 | 328,1286,1205 | 329,1091,1052 | 330,1562,1559

BATCH_RAW_INFO | 331,223,222

BATCH_RAW_INFO | 311,1042,552 | 314,3874,3420 | 316,3631,3220 | 319,4089,3732 | 320,706,382 | 322,3759,3534 | 324,1975,1788 | 325,1430,1256 | 327,3437,3327 | 328,1287,1205 | 329,1092,1052 | 330,1563,1559 | 331,224,222

BATCH_RAW_INFO | 311,1043,552 | 314,3875,3420 | 316,3632,3220 | 319,4090,3732 | 320,707,382 | 322,3760,3534 | 324,1976,1788 | 325,1431,1256 | 327,3438,3327 | 328,1288,1205 | 329,1093,1052 | 330,1564,1559 | 331,225,222

BATCH_RAW_INFO | 311,1044,552 | 314,3876,3420 | 316,3633,3220 | 319,4091,3732 | 320,708,382 | 322,3761,3534 | 324,1977,1788 | 325,1432,1256 | 327,3439,3327 | 328,1289,1205 | 329,1094,1052 | 330,1565,1559 | 331,226,222

BATCH_RAW_INFO | 311,1045,552 | 314,3877,3420 | 316,3634,3220 | 319,4092,3732 | 320,709,382 | 322,3762,3534 | 324,1978,1788 | 325,1433,1256 | 327,3440,3327 | 328,1290,1205 | 329,1095,1052 | 330,1566,1559 | 331,227,222

BATCH_RAW_INFO | 311,1046,552 | 314,3878,3420 | 316,3635,3220 | 319,4093,3732 | 320,710,382 | 322,3763,3534 | 324,1979,1788 | 325,1434,1256 | 327,3441,3327 | 328,1291,1205 | 329,1096,1052 | 330,1567,1559 | 331,228,222

BATCH_RAW_INFO | 311,1047,552 | 314,3879,3420 | 316,3636,3220 | 319,4094,3732 | 320,711,382 | 322,3764,3534 | 324,1980,1788 | 325,1435,1256 | 327,3442,3327 | 328,1292,1205 | 329,1097,1052 | 330,1568,1559 | 331,229,222

BATCH_RAW_INFO | 311,1048,552 | 314,3880,3420 | 316,3637,3220 | 319,4095,3732 | 320,712,382 | 322,3765,3534 | 324,1981,1788 | 325,1436,1256 | 327,3443,3327 | 328,1293,1205 | 329,1098,1052 | 330,1569,1559 | 331,230,222

BATCH_RAW_INFO | 311,1049,552 | 314,3881,3420 | 316,3638,3220 | 320,713,382 | 322,3766,3534 | 324,1982,1788 | 325,1437,1256 | 327,3444,3327 | 328,1294,1205 | 329,1099,1052 | 330,1570,1559 | 331,231,222

BATCH_RAW_INFO | 311,1050,552 | 314,3882,3420 | 316,3639,3220 | 320,714,382 | 322,3767,3534 | 324,1983,1788 | 325,1438,1256 | 327,3445,3327 | 328,1295,1205 | 329,1100,1052 | 330,1571,1559 | 331,232,222

BATCH_RAW_INFO | 311,1051,552 | 314,3883,3420 | 316,3640,3220 | 320,715,382 | 322,3768,3534 | 324,1984,1788 | 325,1439,1256 | 327,3446,3327 | 328,1296,1205 | 329,1101,1052 | 330,1572,1559 | 331,233,222

BATCH_RAW_INFO | 311,1052,552 | 314,3884,3420 | 316,3641,3220 | 320,716,382 | 322,3769,3534 | 324,1985,1788 | 325,1440,1256 | 327,3447,3327 | 328,1297,1205 | 329,1102,1052 | 330,1573,1559 | 331,234,222

BATCH_RAW_INFO | 311,1053,552 | 314,3885,3420 | 316,3642,3220 | 320,717,382 | 322,3770,3534 | 324,1986,1788 | 325,1441,1256 | 327,3448,3327 | 328,1298,1205 | 329,1103,1052 | 330,1574,1559 | 331,235,222

BATCH_RAW_INFO | 311,1054,552 | 314,3886,3420 | 316,3643,3220 | 320,718,382 | 322,3771,3534 | 324,1987,1788 | 325,1442,1256 | 327,3449,3327 | 328,1299,1205 | 329,1104,1052 | 330,1575,1559 | 331,236,222

BATCH_RAW_INFO | 311,1055,552 | 314,3887,3420 | 316,3644,3220 | 320,719,382 | 322,3772,3534 | 324,1988,1788 | 325,1443,1256 | 327,3450,3327 | 328,1300,1205 | 329,1105,1052 | 330,1576,1559 | 331,237,222

BATCH_RAW_INFO | 311,1056,552 | 314,3888,3420 | 316,3645,3220 | 320,720,382 | 322,3773,3534 | 324,1989,1788 | 325,1444,1256 | 327,3451,3327 | 328,1301,1205 | 329,1106,1052 | 330,1577,1559 | 331,238,222

BATCH_RAW_INFO | 311,1057,552 | 314,3889,3420 | 316,3646,3220 | 320,721,382 | 322,3774,3534 | 324,1990,1788 | 325,1445,1256 | 327,3452,3327 | 328,1302,1205 | 329,1107,1052 | 330,1578,1559 | 331,239,222

BATCH_RAW_INFO | 311,1058,552 | 314,3890,3420 | 316,3647,3220 | 320,722,382 | 322,3775,3534 | 324,1991,1788 | 325,1446,1256 | 327,3453,3327 | 328,1303,1205 | 329,1108,1052 | 330,1579,1559 | 331,240,222

BATCH_RAW_INFO | 311,1059,552 | 314,3891,3420 | 316,3648,3220 | 320,723,382 | 322,3776,3534 | 324,1992,1788 | 325,1447,1256 | 327,3454,3327 | 328,1304,1205 | 329,1109,1052 | 330,1580,1559 | 331,241,222

BATCH_RAW_INFO | 311,1060,552 | 314,3892,3420 | 316,3649,3220 | 320,724,382 | 322,3777,3534 | 324,1993,1788 | 325,1448,1256 | 327,3455,3327 | 328,1305,1205 | 329,1110,1052 | 330,1581,1559 | 331,242,222

BATCH_RAW_INFO | 311,1061,552 | 314,3893,3420 | 316,3650,3220 | 320,725,382 | 322,3778,3534 | 324,1994,1788 | 325,1449,1256 | 327,3456,3327 | 328,1306,1205 | 329,1111,1052 | 330,1582,1559 | 331,243,222

BATCH_RAW_INFO | 311,1062,552 | 314,3894,3420 | 316,3651,3220 | 320,726,382 | 322,3779,3534 | 324,1995,1788 | 325,1450,1256 | 327,3457,3327 | 328,1307,1205 | 329,1112,1052 | 330,1583,1559 | 331,244,222

BATCH_RAW_INFO | 311,1063,552 | 314,3895,3420 | 316,3652,3220 | 320,727,382 | 322,3780,3534 | 324,1996,1788 | 325,1451,1256 | 327,3458,3327 | 328,1308,1205 | 329,1113,1052 | 330,1584,1559 | 331,245,222

BATCH_RAW_INFO | 311,1064,552 | 314,3896,3420 | 316,3653,3220 | 320,728,382 | 322,3781,3534 | 324,1997,1788 | 325,1452,1256 | 327,3459,3327 | 328,1309,1205 | 329,1114,1052 | 330,1585,1559 | 331,246,222

BATCH_RAW_INFO | 311,1065,552 | 314,3897,3420 | 316,3654,3220 | 320,729,382 | 322,3782,3534 | 324,1998,1788 | 325,1453,1256 | 327,3460,3327 | 328,1310,1205 | 329,1115,1052 | 330,1586,1559 | 331,247,222

BATCH_RAW_INFO | 311,1066,552 | 314,3898,3420 | 316,3655,3220 | 320,730,382 | 322,3783,3534 | 324,1999,1788 | 325,1454,1256 | 327,3461,3327 | 328,1311,1205 | 329,1116,1052 | 330,1587,1559 | 331,248,222

BATCH_RAW_INFO | 311,1067,552 | 314,3899,3420 | 316,3656,3220 | 320,731,382 | 322,3784,3534 | 324,2000,1788 | 325,1455,1256 | 327,3462,3327 | 328,1312,1205 | 329,1117,1052 | 330,1588,1559 | 331,249,222

BATCH_RAW_INFO | 311,1068,552 | 314,3900,3420 | 316,3657,3220 | 320,732,382 | 322,3785,3534 | 324,2001,1788 | 325,1456,1256 | 327,3463,3327 | 328,1313,1205 | 329,1118,1052 | 330,1589,1559 | 331,250,222

BATCH_RAW_INFO | 311,1069,552 | 314,3901,3420 | 316,3658,3220 | 320,733,382 | 322,3786,3534 | 324,2002,1788 | 325,1457,1256 | 327,3464,3327 | 328,1314,1205 | 329,1119,1052 | 330,1590,1559 | 331,251,222

BATCH_RAW_INFO | 311,1070,552 | 314,3902,3420 | 316,3659,3220 | 320,734,382 | 322,3787,3534 | 324,2003,1788 | 325,1458,1256 | 327,3465,3327 | 328,1315,1205 | 329,1120,1052 | 330,1591,1559 | 331,252,222

BATCH_RAW_INFO | 311,1071,552 | 314,3903,3420 | 316,3660,3220 | 320,735,382 | 322,3788,3534 | 324,2004,1788 | 325,1459,1256 | 327,3466,3327 | 328,1316,1205 | 329,1121,1052 | 330,1592,1559 | 331,253,222

BATCH_RAW_INFO | 311,1072,552 | 314,3904,3420 | 316,3661,3220 | 320,736,382 | 322,3789,3534 | 324,2005,1788 | 325,1460,1256 | 327,3467,3327 | 328,1317,1205 | 329,1122,1052 | 330,1593,1559 | 331,254,222

BATCH_RAW_INFO | 311,1073,552 | 314,3905,3420 | 316,3662,3220 | 320,737,382 | 322,3790,3534 | 324,2006,1788 | 325,1461,1256 | 327,3468,3327 | 328,1318,1205 | 329,1123,1052 | 330,1594,1559 | 331,255,222

BATCH_RAW_INFO | 311,1074,552 | 314,3906,3420 | 316,3663,3220 | 320,738,382 | 322,3791,3534 | 324,2007,1788 | 325,1462,1256 | 327,3469,3327 | 328,1319,1205 | 329,1124,1052 | 330,1595,1559 | 331,256,222

BATCH_RAW_INFO | 311,1075,552 | 314,3907,3420 | 316,3664,3220 | 320,739,382 | 322,3792,3534 | 324,2008,1788 | 325,1463,1256 | 327,3470,3327 | 328,1320,1205 | 329,1125,1052 | 330,1596,1559 | 331,257,222

BATCH_RAW_INFO | 311,1076,552 | 314,3908,3420 | 316,3665,3220 | 320,740,382 | 322,3793,3534 | 324,2009,1788 | 325,1464,1256 | 327,3471,3327 | 328,1321,1205 | 329,1126,1052 | 330,1597,1559 | 331,258,222

BATCH_RAW_INFO | 332,1037,1036

BATCH_RAW_INFO | 333,105,104

BATCH_RAW_INFO | 311,1077,552 | 314,3909,3420 | 316,3666,3220 | 320,741,382 | 322,3794,3534 | 324,2010,1788 | 325,1465,1256 | 327,3472,3327 | 328,1322,1205 | 329,1127,1052 | 330,1598,1559 | 331,259,222 | 332,1038,1036 | 333,106,104

BATCH_RAW_INFO | 311,1078,552 | 314,3910,3420 | 316,3667,3220 | 320,742,382 | 322,3795,3534 | 324,2011,1788 | 325,1466,1256 | 327,3473,3327 | 328,1323,1205 | 329,1128,1052 | 330,1599,1559 | 331,260,222 | 332,1039,1036 | 333,107,104

BATCH_RAW_INFO | 311,1079,552 | 314,3911,3420 | 316,3668,3220 | 320,743,382 | 322,3796,3534 | 324,2012,1788 | 325,1467,1256 | 327,3474,3327 | 328,1324,1205 | 329,1129,1052 | 330,1600,1559 | 331,261,222 | 332,1040,1036 | 333,108,104

BATCH_RAW_INFO | 311,1080,552 | 314,3912,3420 | 316,3669,3220 | 320,744,382 | 322,3797,3534 | 324,2013,1788 | 325,1468,1256 | 327,3475,3327 | 328,1325,1205 | 329,1130,1052 | 330,1601,1559 | 331,262,222 | 332,1041,1036 | 333,109,104

BATCH_RAW_INFO | 311,1081,552 | 314,3913,3420 | 316,3670,3220 | 320,745,382 | 322,3798,3534 | 324,2014,1788 | 325,1469,1256 | 327,3476,3327 | 328,1326,1205 | 329,1131,1052 | 330,1602,1559 | 331,263,222 | 332,1042,1036 | 333,110,104

BATCH_RAW_INFO | 311,1082,552 | 314,3914,3420 | 316,3671,3220 | 320,746,382 | 322,3799,3534 | 324,2015,1788 | 325,1470,1256 | 327,3477,3327 | 328,1327,1205 | 329,1132,1052 | 330,1603,1559 | 331,264,222 | 332,1043,1036 | 333,111,104

BATCH_RAW_INFO | 311,1083,552 | 314,3915,3420 | 316,3672,3220 | 320,747,382 | 322,3800,3534 | 324,2016,1788 | 325,1471,1256 | 327,3478,3327 | 328,1328,1205 | 329,1133,1052 | 330,1604,1559 | 331,265,222 | 332,1044,1036 | 333,112,104

BATCH_RAW_INFO | 311,1084,552 | 314,3916,3420 | 316,3673,3220 | 320,748,382 | 322,3801,3534 | 324,2017,1788 | 325,1472,1256 | 327,3479,3327 | 328,1329,1205 | 329,1134,1052 | 330,1605,1559 | 331,266,222 | 332,1045,1036 | 333,113,104

BATCH_RAW_INFO | 311,1085,552 | 314,3917,3420 | 316,3674,3220 | 320,749,382 | 322,3802,3534 | 324,2018,1788 | 325,1473,1256 | 327,3480,3327 | 328,1330,1205 | 329,1135,1052 | 330,1606,1559 | 331,267,222 | 332,1046,1036 | 333,114,104

BATCH_RAW_INFO | 311,1086,552 | 314,3918,3420 | 316,3675,3220 | 320,750,382 | 322,3803,3534 | 324,2019,1788 | 325,1474,1256 | 327,3481,3327 | 328,1331,1205 | 329,1136,1052 | 330,1607,1559 | 331,268,222 | 332,1047,1036 | 333,115,104

BATCH_RAW_INFO | 311,1087,552 | 314,3919,3420 | 316,3676,3220 | 320,751,382 | 322,3804,3534 | 324,2020,1788 | 325,1475,1256 | 327,3482,3327 | 328,1332,1205 | 329,1137,1052 | 330,1608,1559 | 331,269,222 | 332,1048,1036 | 333,116,104

BATCH_RAW_INFO | 311,1088,552 | 314,3920,3420 | 316,3677,3220 | 320,752,382 | 322,3805,3534 | 324,2021,1788 | 325,1476,1256 | 327,3483,3327 | 328,1333,1205 | 329,1138,1052 | 330,1609,1559 | 331,270,222 | 332,1049,1036 | 333,117,104

BATCH_RAW_INFO | 311,1089,552 | 314,3921,3420 | 316,3678,3220 | 320,753,382 | 322,3806,3534 | 324,2022,1788 | 325,1477,1256 | 327,3484,3327 | 328,1334,1205 | 329,1139,1052 | 330,1610,1559 | 331,271,222 | 332,1050,1036 | 333,118,104

BATCH_RAW_INFO | 311,1090,552 | 314,3922,3420 | 316,3679,3220 | 320,754,382 | 322,3807,3534 | 324,2023,1788 | 325,1478,1256 | 327,3485,3327 | 328,1335,1205 | 329,1140,1052 | 330,1611,1559 | 331,272,222 | 332,1051,1036 | 333,119,104

BATCH_RAW_INFO | 311,1091,552 | 314,3923,3420 | 316,3680,3220 | 320,755,382 | 322,3808,3534 | 324,2024,1788 | 325,1479,1256 | 327,3486,3327 | 328,1336,1205 | 329,1141,1052 | 330,1612,1559 | 331,273,222 | 332,1052,1036 | 333,120,104

BATCH_RAW_INFO | 311,1092,552 | 314,3924,3420 | 316,3681,3220 | 320,756,382 | 322,3809,3534 | 324,2025,1788 | 325,1480,1256 | 327,3487,3327 | 328,1337,1205 | 329,1142,1052 | 330,1613,1559 | 331,274,222 | 332,1053,1036 | 333,121,104

BATCH_RAW_INFO | 311,1093,552 | 314,3925,3420 | 316,3682,3220 | 320,757,382 | 322,3810,3534 | 324,2026,1788 | 325,1481,1256 | 327,3488,3327 | 328,1338,1205 | 329,1143,1052 | 330,1614,1559 | 331,275,222 | 332,1054,1036 | 333,122,104

BATCH_RAW_INFO | 311,1094,552 | 314,3926,3420 | 316,3683,3220 | 320,758,382 | 322,3811,3534 | 324,2027,1788 | 325,1482,1256 | 327,3489,3327 | 328,1339,1205 | 329,1144,1052 | 330,1615,1559 | 332,1055,1036 | 333,123,104

BATCH_RAW_INFO | 311,1095,552 | 314,3927,3420 | 316,3684,3220 | 320,759,382 | 322,3812,3534 | 324,2028,1788 | 325,1483,1256 | 327,3490,3327 | 328,1340,1205 | 329,1145,1052 | 330,1616,1559 | 332,1056,1036 | 333,124,104

BATCH_RAW_INFO | 311,1096,552 | 314,3928,3420 | 316,3685,3220 | 320,760,382 | 322,3813,3534 | 324,2029,1788 | 325,1484,1256 | 327,3491,3327 | 328,1341,1205 | 329,1146,1052 | 330,1617,1559 | 332,1057,1036 | 333,125,104

BATCH_RAW_INFO | 311,1097,552 | 314,3929,3420 | 316,3686,3220 | 320,761,382 | 322,3814,3534 | 324,2030,1788 | 325,1485,1256 | 327,3492,3327 | 328,1342,1205 | 329,1147,1052 | 330,1618,1559 | 332,1058,1036 | 333,126,104

BATCH_RAW_INFO | 311,1098,552 | 314,3930,3420 | 316,3687,3220 | 320,762,382 | 322,3815,3534 | 324,2031,1788 | 325,1486,1256 | 327,3493,3327 | 328,1343,1205 | 329,1148,1052 | 330,1619,1559 | 332,1059,1036 | 333,127,104

BATCH_RAW_INFO | 311,1099,552 | 314,3931,3420 | 316,3688,3220 | 320,763,382 | 322,3816,3534 | 324,2032,1788 | 325,1487,1256 | 327,3494,3327 | 328,1344,1205 | 329,1149,1052 | 330,1620,1559 | 332,1060,1036 | 333,128,104

BATCH_RAW_INFO | 311,1100,552 | 314,3932,3420 | 316,3689,3220 | 320,764,382 | 322,3817,3534 | 324,2033,1788 | 325,1488,1256 | 327,3495,3327 | 328,1345,1205 | 329,1150,1052 | 330,1621,1559 | 332,1061,1036 | 333,129,104

BATCH_RAW_INFO | 311,1101,552 | 314,3933,3420 | 316,3690,3220 | 320,765,382 | 322,3818,3534 | 324,2034,1788 | 325,1489,1256 | 327,3496,3327 | 328,1346,1205 | 329,1151,1052 | 330,1622,1559 | 332,1062,1036 | 333,130,104

BATCH_RAW_INFO | 311,1102,552 | 314,3934,3420 | 316,3691,3220 | 320,766,382 | 322,3819,3534 | 324,2035,1788 | 325,1490,1256 | 327,3497,3327 | 328,1347,1205 | 329,1152,1052 | 330,1623,1559 | 332,1063,1036 | 333,131,104

BATCH_RAW_INFO | 311,1103,552 | 314,3935,3420 | 316,3692,3220 | 320,767,382 | 322,3820,3534 | 324,2036,1788 | 325,1491,1256 | 327,3498,3327 | 328,1348,1205 | 329,1153,1052 | 330,1624,1559 | 332,1064,1036 | 333,132,104

BATCH_RAW_INFO | 311,1104,552 | 314,3936,3420 | 316,3693,3220 | 320,768,382 | 322,3821,3534 | 324,2037,1788 | 325,1492,1256 | 327,3499,3327 | 328,1349,1205 | 329,1154,1052 | 330,1625,1559 | 332,1065,1036 | 333,133,104

BATCH_RAW_INFO | 311,1105,552 | 314,3937,3420 | 316,3694,3220 | 320,769,382 | 322,3822,3534 | 324,2038,1788 | 325,1493,1256 | 327,3500,3327 | 328,1350,1205 | 329,1155,1052 | 330,1626,1559 | 332,1066,1036 | 333,134,104

BATCH_RAW_INFO | 311,1106,552 | 314,3938,3420 | 316,3695,3220 | 320,770,382 | 322,3823,3534 | 324,2039,1788 | 325,1494,1256 | 327,3501,3327 | 328,1351,1205 | 329,1156,1052 | 330,1627,1559 | 332,1067,1036 | 333,135,104

BATCH_RAW_INFO | 311,1107,552 | 314,3939,3420 | 316,3696,3220 | 320,771,382 | 322,3824,3534 | 324,2040,1788 | 325,1495,1256 | 327,3502,3327 | 328,1352,1205 | 329,1157,1052 | 330,1628,1559 | 332,1068,1036 | 333,136,104

BATCH_RAW_INFO | 311,1108,552 | 314,3940,3420 | 316,3697,3220 | 320,772,382 | 322,3825,3534 | 324,2041,1788 | 325,1496,1256 | 327,3503,3327 | 328,1353,1205 | 329,1158,1052 | 330,1629,1559 | 332,1069,1036 | 333,137,104

BATCH_RAW_INFO | 311,1109,552 | 314,3941,3420 | 316,3698,3220 | 320,773,382 | 322,3826,3534 | 324,2042,1788 | 325,1497,1256 | 327,3504,3327 | 328,1354,1205 | 329,1159,1052 | 330,1630,1559 | 332,1070,1036 | 333,138,104

BATCH_RAW_INFO | 311,1110,552 | 314,3942,3420 | 316,3699,3220 | 320,774,382 | 322,3827,3534 | 324,2043,1788 | 325,1498,1256 | 327,3505,3327 | 328,1355,1205 | 329,1160,1052 | 330,1631,1559 | 332,1071,1036 | 333,139,104

BATCH_RAW_INFO | 311,1111,552 | 314,3943,3420 | 316,3700,3220 | 320,775,382 | 322,3828,3534 | 324,2044,1788 | 325,1499,1256 | 327,3506,3327 | 328,1356,1205 | 329,1161,1052 | 330,1632,1559 | 332,1072,1036 | 333,140,104

BATCH_RAW_INFO | 311,1112,552 | 314,3944,3420 | 316,3701,3220 | 320,776,382 | 322,3829,3534 | 324,2045,1788 | 325,1500,1256 | 327,3507,3327 | 328,1357,1205 | 329,1162,1052 | 330,1633,1559 | 332,1073,1036 | 333,141,104

BATCH_RAW_INFO | 311,1113,552 | 314,3945,3420 | 316,3702,3220 | 320,777,382 | 322,3830,3534 | 324,2046,1788 | 325,1501,1256 | 327,3508,3327 | 328,1358,1205 | 329,1163,1052 | 330,1634,1559 | 332,1074,1036 | 333,142,104

BATCH_RAW_INFO | 311,1114,552 | 314,3946,3420 | 316,3703,3220 | 320,778,382 | 322,3831,3534 | 324,2047,1788 | 325,1502,1256 | 327,3509,3327 | 328,1359,1205 | 329,1164,1052 | 330,1635,1559 | 332,1075,1036 | 333,143,104

BATCH_RAW_INFO | 311,1115,552 | 314,3947,3420 | 316,3704,3220 | 320,779,382 | 322,3832,3534 | 324,2048,1788 | 325,1503,1256 | 327,3510,3327 | 328,1360,1205 | 329,1165,1052 | 330,1636,1559 | 332,1076,1036 | 333,144,104

BATCH_RAW_INFO | 311,1116,552 | 314,3948,3420 | 316,3705,3220 | 320,780,382 | 322,3833,3534 | 324,2049,1788 | 325,1504,1256 | 327,3511,3327 | 328,1361,1205 | 329,1166,1052 | 330,1637,1559 | 332,1077,1036 | 333,145,104

BATCH_RAW_INFO | 311,1117,552 | 314,3949,3420 | 316,3706,3220 | 320,781,382 | 322,3834,3534 | 324,2050,1788 | 325,1505,1256 | 327,3512,3327 | 328,1362,1205 | 329,1167,1052 | 330,1638,1559 | 332,1078,1036 | 333,146,104

BATCH_RAW_INFO | 311,1118,552 | 314,3950,3420 | 316,3707,3220 | 320,782,382 | 322,3835,3534 | 324,2051,1788 | 325,1506,1256 | 327,3513,3327 | 328,1363,1205 | 329,1168,1052 | 330,1639,1559 | 332,1079,1036 | 333,147,104

BATCH_RAW_INFO | 311,1119,552 | 314,3951,3420 | 316,3708,3220 | 320,783,382 | 322,3836,3534 | 324,2052,1788 | 325,1507,1256 | 327,3514,3327 | 328,1364,1205 | 329,1169,1052 | 330,1640,1559 | 332,1080,1036 | 333,148,104

BATCH_RAW_INFO | 311,1120,552 | 314,3952,3420 | 316,3709,3220 | 320,784,382 | 322,3837,3534 | 324,2053,1788 | 325,1508,1256 | 327,3515,3327 | 328,1365,1205 | 329,1170,1052 | 330,1641,1559 | 332,1081,1036 | 333,149,104

BATCH_RAW_INFO | 311,1121,552 | 314,3953,3420 | 316,3710,3220 | 320,785,382 | 322,3838,3534 | 324,2054,1788 | 325,1509,1256 | 327,3516,3327 | 328,1366,1205 | 329,1171,1052 | 330,1642,1559 | 332,1082,1036 | 333,150,104

BATCH_RAW_INFO | 311,1122,552 | 314,3954,3420 | 316,3711,3220 | 320,786,382 | 322,3839,3534 | 324,2055,1788 | 325,1510,1256 | 327,3517,3327 | 328,1367,1205 | 329,1172,1052 | 330,1643,1559 | 332,1083,1036 | 333,151,104

BATCH_RAW_INFO | 311,1123,552 | 314,3955,3420 | 316,3712,3220 | 320,787,382 | 322,3840,3534 | 324,2056,1788 | 325,1511,1256 | 327,3518,3327 | 328,1368,1205 | 329,1173,1052 | 330,1644,1559 | 332,1084,1036 | 333,152,104

BATCH_RAW_INFO | 334,49,48

BATCH_RAW_INFO | 311,1124,552 | 314,3956,3420 | 316,3713,3220 | 320,788,382 | 322,3841,3534 | 324,2057,1788 | 325,1512,1256 | 327,3519,3327 | 328,1369,1205 | 329,1174,1052 | 330,1645,1559 | 332,1085,1036 | 333,153,104 | 334,50,48

BATCH_RAW_INFO | 311,1125,552 | 314,3957,3420 | 316,3714,3220 | 320,789,382 | 322,3842,3534 | 324,2058,1788 | 325,1513,1256 | 327,3520,3327 | 328,1370,1205 | 329,1175,1052 | 330,1646,1559 | 332,1086,1036 | 333,154,104 | 334,51,48

BATCH_RAW_INFO | 311,1126,552 | 314,3958,3420 | 316,3715,3220 | 320,790,382 | 322,3843,3534 | 324,2059,1788 | 325,1514,1256 | 327,3521,3327 | 328,1371,1205 | 329,1176,1052 | 330,1647,1559 | 332,1087,1036 | 333,155,104 | 334,52,48

BATCH_RAW_INFO | 311,1127,552 | 314,3959,3420 | 316,3716,3220 | 320,791,382 | 322,3844,3534 | 324,2060,1788 | 325,1515,1256 | 327,3522,3327 | 328,1372,1205 | 329,1177,1052 | 330,1648,1559 | 332,1088,1036 | 333,156,104 | 334,53,48

BATCH_RAW_INFO | 311,1128,552 | 314,3960,3420 | 316,3717,3220 | 320,792,382 | 322,3845,3534 | 324,2061,1788 | 325,1516,1256 | 327,3523,3327 | 328,1373,1205 | 329,1178,1052 | 330,1649,1559 | 332,1089,1036 | 333,157,104 | 334,54,48

BATCH_RAW_INFO | 311,1129,552 | 314,3961,3420 | 316,3718,3220 | 320,793,382 | 322,3846,3534 | 324,2062,1788 | 325,1517,1256 | 327,3524,3327 | 328,1374,1205 | 329,1179,1052 | 330,1650,1559 | 332,1090,1036 | 333,158,104 | 334,55,48

BATCH_RAW_INFO | 311,1130,552 | 314,3962,3420 | 316,3719,3220 | 320,794,382 | 322,3847,3534 | 324,2063,1788 | 325,1518,1256 | 327,3525,3327 | 328,1375,1205 | 329,1180,1052 | 330,1651,1559 | 332,1091,1036 | 333,159,104 | 334,56,48

BATCH_RAW_INFO | 311,1131,552 | 314,3963,3420 | 316,3720,3220 | 320,795,382 | 322,3848,3534 | 324,2064,1788 | 325,1519,1256 | 327,3526,3327 | 328,1376,1205 | 329,1181,1052 | 330,1652,1559 | 332,1092,1036 | 333,160,104 | 334,57,48

BATCH_RAW_INFO | 311,1132,552 | 314,3964,3420 | 316,3721,3220 | 320,796,382 | 322,3849,3534 | 324,2065,1788 | 325,1520,1256 | 327,3527,3327 | 328,1377,1205 | 329,1182,1052 | 330,1653,1559 | 332,1093,1036 | 333,161,104 | 334,58,48

BATCH_RAW_INFO | 311,1133,552 | 314,3965,3420 | 316,3722,3220 | 320,797,382 | 322,3850,3534 | 324,2066,1788 | 325,1521,1256 | 327,3528,3327 | 328,1378,1205 | 329,1183,1052 | 330,1654,1559 | 332,1094,1036 | 333,162,104 | 334,59,48

BATCH_RAW_INFO | 311,1134,552 | 314,3966,3420 | 316,3723,3220 | 320,798,382 | 322,3851,3534 | 324,2067,1788 | 325,1522,1256 | 327,3529,3327 | 328,1379,1205 | 329,1184,1052 | 330,1655,1559 | 332,1095,1036 | 333,163,104 | 334,60,48

BATCH_RAW_INFO | 311,1135,552 | 314,3967,3420 | 316,3724,3220 | 320,799,382 | 322,3852,3534 | 324,2068,1788 | 325,1523,1256 | 327,3530,3327 | 328,1380,1205 | 329,1185,1052 | 330,1656,1559 | 332,1096,1036 | 333,164,104 | 334,61,48

BATCH_RAW_INFO | 311,1136,552 | 314,3968,3420 | 316,3725,3220 | 320,800,382 | 322,3853,3534 | 324,2069,1788 | 325,1524,1256 | 327,3531,3327 | 328,1381,1205 | 329,1186,1052 | 330,1657,1559 | 332,1097,1036 | 333,165,104 | 334,62,48

BATCH_RAW_INFO | 311,1137,552 | 314,3969,3420 | 316,3726,3220 | 320,801,382 | 322,3854,3534 | 324,2070,1788 | 325,1525,1256 | 327,3532,3327 | 328,1382,1205 | 329,1187,1052 | 330,1658,1559 | 332,1098,1036 | 333,166,104 | 334,63,48

BATCH_RAW_INFO | 311,1138,552 | 314,3970,3420 | 316,3727,3220 | 320,802,382 | 322,3855,3534 | 324,2071,1788 | 325,1526,1256 | 327,3533,3327 | 328,1383,1205 | 329,1188,1052 | 330,1659,1559 | 332,1099,1036 | 333,167,104 | 334,64,48

BATCH_RAW_INFO | 311,1139,552 | 314,3971,3420 | 316,3728,3220 | 320,803,382 | 322,3856,3534 | 324,2072,1788 | 325,1527,1256 | 327,3534,3327 | 328,1384,1205 | 329,1189,1052 | 330,1660,1559 | 332,1100,1036 | 333,168,104 | 334,65,48

BATCH_RAW_INFO | 311,1140,552 | 314,3972,3420 | 316,3729,3220 | 320,804,382 | 322,3857,3534 | 324,2073,1788 | 325,1528,1256 | 327,3535,3327 | 328,1385,1205 | 329,1190,1052 | 330,1661,1559 | 332,1101,1036 | 333,169,104 | 334,66,48

BATCH_RAW_INFO | 311,1141,552 | 314,3973,3420 | 316,3730,3220 | 320,805,382 | 322,3858,3534 | 324,2074,1788 | 325,1529,1256 | 327,3536,3327 | 328,1386,1205 | 329,1191,1052 | 330,1662,1559 | 332,1102,1036 | 333,170,104 | 334,67,48

BATCH_RAW_INFO | 311,1142,552 | 314,3974,3420 | 316,3731,3220 | 320,806,382 | 322,3859,3534 | 324,2075,1788 | 325,1530,1256 | 327,3537,3327 | 328,1387,1205 | 329,1192,1052 | 330,1663,1559 | 332,1103,1036 | 333,171,104 | 334,68,48

BATCH_RAW_INFO | 311,1143,552 | 314,3975,3420 | 316,3732,3220 | 320,807,382 | 322,3860,3534 | 324,2076,1788 | 325,1531,1256 | 327,3538,3327 | 328,1388,1205 | 329,1193,1052 | 330,1664,1559 | 332,1104,1036 | 333,172,104 | 334,69,48

BATCH_RAW_INFO | 311,1144,552 | 314,3976,3420 | 316,3733,3220 | 320,808,382 | 322,3861,3534 | 324,2077,1788 | 325,1532,1256 | 327,3539,3327 | 328,1389,1205 | 329,1194,1052 | 330,1665,1559 | 332,1105,1036 | 333,173,104 | 334,70,48

BATCH_RAW_INFO | 311,1145,552 | 314,3977,3420 | 316,3734,3220 | 320,809,382 | 322,3862,3534 | 324,2078,1788 | 325,1533,1256 | 327,3540,3327 | 328,1390,1205 | 329,1195,1052 | 330,1666,1559 | 332,1106,1036 | 333,174,104 | 334,71,48

BATCH_RAW_INFO | 311,1146,552 | 314,3978,3420 | 316,3735,3220 | 320,810,382 | 322,3863,3534 | 324,2079,1788 | 325,1534,1256 | 327,3541,3327 | 328,1391,1205 | 329,1196,1052 | 330,1667,1559 | 332,1107,1036 | 333,175,104 | 334,72,48

BATCH_RAW_INFO | 311,1147,552 | 314,3979,3420 | 316,3736,3220 | 320,811,382 | 322,3864,3534 | 324,2080,1788 | 325,1535,1256 | 327,3542,3327 | 328,1392,1205 | 329,1197,1052 | 330,1668,1559 | 332,1108,1036 | 333,176,104 | 334,73,48

BATCH_RAW_INFO | 311,1148,552 | 314,3980,3420 | 316,3737,3220 | 320,812,382 | 322,3865,3534 | 324,2081,1788 | 325,1536,1256 | 327,3543,3327 | 328,1393,1205 | 329,1198,1052 | 330,1669,1559 | 332,1109,1036 | 333,177,104 | 334,74,48

BATCH_RAW_INFO | 311,1149,552 | 314,3981,3420 | 316,3738,3220 | 320,813,382 | 322,3866,3534 | 324,2082,1788 | 325,1537,1256 | 327,3544,3327 | 328,1394,1205 | 329,1199,1052 | 330,1670,1559 | 332,1110,1036 | 333,178,104

BATCH_RAW_INFO | 311,1150,552 | 314,3982,3420 | 316,3739,3220 | 320,814,382 | 322,3867,3534 | 324,2083,1788 | 325,1538,1256 | 327,3545,3327 | 328,1395,1205 | 329,1200,1052 | 330,1671,1559 | 332,1111,1036 | 333,179,104

BATCH_RAW_INFO | 311,1151,552 | 314,3983,3420 | 316,3740,3220 | 320,815,382 | 322,3868,3534 | 324,2084,1788 | 325,1539,1256 | 327,3546,3327 | 328,1396,1205 | 329,1201,1052 | 330,1672,1559 | 332,1112,1036 | 333,180,104

BATCH_RAW_INFO | 314,3984,3420 | 316,3741,3220 | 320,816,382 | 322,3869,3534 | 324,2085,1788 | 325,1540,1256 | 327,3547,3327 | 328,1397,1205 | 329,1202,1052 | 330,1673,1559 | 332,1113,1036 | 333,181,104

BATCH_RAW_INFO | 314,3985,3420 | 316,3742,3220 | 320,817,382 | 322,3870,3534 | 324,2086,1788 | 325,1541,1256 | 327,3548,3327 | 328,1398,1205 | 329,1203,1052 | 330,1674,1559 | 332,1114,1036 | 333,182,104

BATCH_RAW_INFO | 314,3986,3420 | 316,3743,3220 | 320,818,382 | 322,3871,3534 | 324,2087,1788 | 325,1542,1256 | 327,3549,3327 | 328,1399,1205 | 329,1204,1052 | 330,1675,1559 | 332,1115,1036 | 333,183,104

BATCH_RAW_INFO | 314,3987,3420 | 316,3744,3220 | 320,819,382 | 322,3872,3534 | 324,2088,1788 | 325,1543,1256 | 327,3550,3327 | 328,1400,1205 | 329,1205,1052 | 330,1676,1559 | 332,1116,1036 | 333,184,104

BATCH_RAW_INFO | 314,3988,3420 | 316,3745,3220 | 320,820,382 | 322,3873,3534 | 324,2089,1788 | 325,1544,1256 | 327,3551,3327 | 328,1401,1205 | 329,1206,1052 | 330,1677,1559 | 332,1117,1036 | 333,185,104

BATCH_RAW_INFO | 314,3989,3420 | 316,3746,3220 | 320,821,382 | 322,3874,3534 | 324,2090,1788 | 325,1545,1256 | 327,3552,3327 | 328,1402,1205 | 329,1207,1052 | 330,1678,1559 | 332,1118,1036 | 333,186,104

BATCH_RAW_INFO | 314,3990,3420 | 316,3747,3220 | 320,822,382 | 322,3875,3534 | 324,2091,1788 | 325,1546,1256 | 327,3553,3327 | 328,1403,1205 | 329,1208,1052 | 330,1679,1559 | 332,1119,1036 | 333,187,104

BATCH_RAW_INFO | 314,3991,3420 | 316,3748,3220 | 320,823,382 | 322,3876,3534 | 324,2092,1788 | 325,1547,1256 | 327,3554,3327 | 328,1404,1205 | 329,1209,1052 | 330,1680,1559 | 332,1120,1036 | 333,188,104

BATCH_RAW_INFO | 314,3992,3420 | 316,3749,3220 | 320,824,382 | 322,3877,3534 | 324,2093,1788 | 325,1548,1256 | 327,3555,3327 | 328,1405,1205 | 329,1210,1052 | 330,1681,1559 | 332,1121,1036 | 333,189,104

BATCH_RAW_INFO | 314,3993,3420 | 316,3750,3220 | 320,825,382 | 322,3878,3534 | 324,2094,1788 | 325,1549,1256 | 327,3556,3327 | 328,1406,1205 | 329,1211,1052 | 330,1682,1559 | 332,1122,1036 | 333,190,104

BATCH_RAW_INFO | 314,3994,3420 | 316,3751,3220 | 320,826,382 | 322,3879,3534 | 324,2095,1788 | 325,1550,1256 | 327,3557,3327 | 328,1407,1205 | 329,1212,1052 | 330,1683,1559 | 332,1123,1036 | 333,191,104

BATCH_RAW_INFO | 314,3995,3420 | 316,3752,3220 | 320,827,382 | 322,3880,3534 | 324,2096,1788 | 325,1551,1256 | 327,3558,3327 | 328,1408,1205 | 329,1213,1052 | 330,1684,1559 | 332,1124,1036 | 333,192,104

BATCH_RAW_INFO | 314,3996,3420 | 316,3753,3220 | 320,828,382 | 322,3881,3534 | 324,2097,1788 | 325,1552,1256 | 327,3559,3327 | 328,1409,1205 | 329,1214,1052 | 330,1685,1559 | 332,1125,1036 | 333,193,104

BATCH_RAW_INFO | 314,3997,3420 | 316,3754,3220 | 320,829,382 | 322,3882,3534 | 324,2098,1788 | 325,1553,1256 | 327,3560,3327 | 328,1410,1205 | 329,1215,1052 | 330,1686,1559 | 332,1126,1036 | 333,194,104

BATCH_RAW_INFO | 314,3998,3420 | 316,3755,3220 | 320,830,382 | 322,3883,3534 | 324,2099,1788 | 325,1554,1256 | 327,3561,3327 | 328,1411,1205 | 329,1216,1052 | 330,1687,1559 | 332,1127,1036 | 333,195,104

BATCH_RAW_INFO | 314,3999,3420 | 316,3756,3220 | 320,831,382 | 322,3884,3534 | 324,2100,1788 | 325,1555,1256 | 327,3562,3327 | 328,1412,1205 | 329,1217,1052 | 330,1688,1559 | 332,1128,1036 | 333,196,104

BATCH_RAW_INFO | 314,4000,3420 | 316,3757,3220 | 320,832,382 | 322,3885,3534 | 324,2101,1788 | 325,1556,1256 | 327,3563,3327 | 328,1413,1205 | 329,1218,1052 | 330,1689,1559 | 332,1129,1036 | 333,197,104

BATCH_RAW_INFO | 335,360,359

BATCH_RAW_INFO | 314,4001,3420 | 316,3758,3220 | 320,833,382 | 322,3886,3534 | 324,2102,1788 | 325,1557,1256 | 327,3564,3327 | 328,1414,1205 | 329,1219,1052 | 330,1690,1559 | 332,1130,1036 | 333,198,104 | 335,361,359

BATCH_RAW_INFO | 314,4002,3420 | 316,3759,3220 | 320,834,382 | 322,3887,3534 | 324,2103,1788 | 325,1558,1256 | 327,3565,3327 | 328,1415,1205 | 329,1220,1052 | 330,1691,1559 | 332,1131,1036 | 333,199,104 | 335,362,359

BATCH_RAW_INFO | 314,4003,3420 | 316,3760,3220 | 320,835,382 | 322,3888,3534 | 324,2104,1788 | 325,1559,1256 | 327,3566,3327 | 328,1416,1205 | 329,1221,1052 | 330,1692,1559 | 332,1132,1036 | 333,200,104 | 335,363,359

BATCH_RAW_INFO | 314,4004,3420 | 316,3761,3220 | 320,836,382 | 322,3889,3534 | 324,2105,1788 | 325,1560,1256 | 327,3567,3327 | 328,1417,1205 | 329,1222,1052 | 330,1693,1559 | 332,1133,1036 | 333,201,104 | 335,364,359

BATCH_RAW_INFO | 336,1661,1660

BATCH_RAW_INFO | 314,4005,3420 | 316,3762,3220 | 320,837,382 | 322,3890,3534 | 324,2106,1788 | 325,1561,1256 | 327,3568,3327 | 328,1418,1205 | 329,1223,1052 | 330,1694,1559 | 332,1134,1036 | 333,202,104 | 335,365,359 | 336,1662,1660

BATCH_RAW_INFO | 314,4006,3420 | 316,3763,3220 | 320,838,382 | 322,3891,3534 | 324,2107,1788 | 325,1562,1256 | 327,3569,3327 | 328,1419,1205 | 329,1224,1052 | 330,1695,1559 | 332,1135,1036 | 333,203,104 | 335,366,359 | 336,1663,1660

BATCH_RAW_INFO | 314,4007,3420 | 316,3764,3220 | 320,839,382 | 322,3892,3534 | 324,2108,1788 | 325,1563,1256 | 327,3570,3327 | 328,1420,1205 | 329,1225,1052 | 330,1696,1559 | 332,1136,1036 | 333,204,104 | 335,367,359 | 336,1664,1660

BATCH_RAW_INFO | 314,4008,3420 | 316,3765,3220 | 320,840,382 | 322,3893,3534 | 324,2109,1788 | 325,1564,1256 | 327,3571,3327 | 328,1421,1205 | 329,1226,1052 | 330,1697,1559 | 332,1137,1036 | 333,205,104 | 335,368,359 | 336,1665,1660

BATCH_RAW_INFO | 314,4009,3420 | 316,3766,3220 | 320,841,382 | 322,3894,3534 | 324,2110,1788 | 325,1565,1256 | 327,3572,3327 | 328,1422,1205 | 329,1227,1052 | 330,1698,1559 | 332,1138,1036 | 333,206,104 | 335,369,359 | 336,1666,1660

BATCH_RAW_INFO | 314,4010,3420 | 316,3767,3220 | 320,842,382 | 322,3895,3534 | 324,2111,1788 | 325,1566,1256 | 327,3573,3327 | 328,1423,1205 | 329,1228,1052 | 330,1699,1559 | 332,1139,1036 | 333,207,104 | 335,370,359 | 336,1667,1660

BATCH_RAW_INFO | 314,4011,3420 | 316,3768,3220 | 320,843,382 | 322,3896,3534 | 324,2112,1788 | 325,1567,1256 | 327,3574,3327 | 328,1424,1205 | 329,1229,1052 | 330,1700,1559 | 332,1140,1036 | 333,208,104 | 335,371,359 | 336,1668,1660

BATCH_RAW_INFO | 314,4012,3420 | 316,3769,3220 | 320,844,382 | 322,3897,3534 | 324,2113,1788 | 325,1568,1256 | 327,3575,3327 | 328,1425,1205 | 329,1230,1052 | 330,1701,1559 | 332,1141,1036 | 333,209,104 | 335,372,359 | 336,1669,1660

BATCH_RAW_INFO | 314,4013,3420 | 316,3770,3220 | 320,845,382 | 322,3898,3534 | 324,2114,1788 | 325,1569,1256 | 327,3576,3327 | 328,1426,1205 | 329,1231,1052 | 330,1702,1559 | 332,1142,1036 | 333,210,104 | 335,373,359 | 336,1670,1660

BATCH_RAW_INFO | 314,4014,3420 | 316,3771,3220 | 320,846,382 | 322,3899,3534 | 324,2115,1788 | 325,1570,1256 | 327,3577,3327 | 328,1427,1205 | 329,1232,1052 | 330,1703,1559 | 332,1143,1036 | 333,211,104 | 335,374,359 | 336,1671,1660

BATCH_RAW_INFO | 314,4015,3420 | 316,3772,3220 | 320,847,382 | 322,3900,3534 | 324,2116,1788 | 325,1571,1256 | 327,3578,3327 | 328,1428,1205 | 329,1233,1052 | 330,1704,1559 | 332,1144,1036 | 333,212,104 | 335,375,359 | 336,1672,1660

BATCH_RAW_INFO | 314,4016,3420 | 316,3773,3220 | 320,848,382 | 322,3901,3534 | 324,2117,1788 | 325,1572,1256 | 327,3579,3327 | 328,1429,1205 | 329,1234,1052 | 330,1705,1559 | 332,1145,1036 | 333,213,104 | 335,376,359 | 336,1673,1660

BATCH_RAW_INFO | 314,4017,3420 | 316,3774,3220 | 320,849,382 | 322,3902,3534 | 324,2118,1788 | 325,1573,1256 | 327,3580,3327 | 328,1430,1205 | 329,1235,1052 | 330,1706,1559 | 332,1146,1036 | 333,214,104 | 335,377,359 | 336,1674,1660

BATCH_RAW_INFO | 314,4018,3420 | 316,3775,3220 | 320,850,382 | 322,3903,3534 | 324,2119,1788 | 325,1574,1256 | 327,3581,3327 | 328,1431,1205 | 329,1236,1052 | 330,1707,1559 | 332,1147,1036 | 333,215,104 | 335,378,359 | 336,1675,1660

BATCH_RAW_INFO | 314,4019,3420 | 316,3776,3220 | 320,851,382 | 322,3904,3534 | 324,2120,1788 | 325,1575,1256 | 327,3582,3327 | 328,1432,1205 | 329,1237,1052 | 330,1708,1559 | 332,1148,1036 | 333,216,104 | 335,379,359 | 336,1676,1660

BATCH_RAW_INFO | 314,4020,3420 | 316,3777,3220 | 320,852,382 | 322,3905,3534 | 324,2121,1788 | 325,1576,1256 | 327,3583,3327 | 328,1433,1205 | 329,1238,1052 | 330,1709,1559 | 332,1149,1036 | 333,217,104 | 335,380,359 | 336,1677,1660

BATCH_RAW_INFO | 314,4021,3420 | 316,3778,3220 | 320,853,382 | 322,3906,3534 | 324,2122,1788 | 325,1577,1256 | 327,3584,3327 | 328,1434,1205 | 329,1239,1052 | 330,1710,1559 | 332,1150,1036 | 333,218,104 | 335,381,359 | 336,1678,1660

BATCH_RAW_INFO | 314,4022,3420 | 316,3779,3220 | 320,854,382 | 322,3907,3534 | 324,2123,1788 | 325,1578,1256 | 327,3585,3327 | 328,1435,1205 | 329,1240,1052 | 330,1711,1559 | 332,1151,1036 | 333,219,104 | 335,382,359 | 336,1679,1660

BATCH_RAW_INFO | 314,4023,3420 | 316,3780,3220 | 320,855,382 | 322,3908,3534 | 324,2124,1788 | 325,1579,1256 | 327,3586,3327 | 328,1436,1205 | 329,1241,1052 | 330,1712,1559 | 332,1152,1036 | 333,220,104 | 335,383,359 | 336,1680,1660

BATCH_RAW_INFO | 314,4024,3420 | 316,3781,3220 | 320,856,382 | 322,3909,3534 | 324,2125,1788 | 325,1580,1256 | 327,3587,3327 | 328,1437,1205 | 329,1242,1052 | 330,1713,1559 | 332,1153,1036 | 333,221,104 | 335,384,359 | 336,1681,1660

BATCH_RAW_INFO | 314,4025,3420 | 316,3782,3220 | 320,857,382 | 322,3910,3534 | 324,2126,1788 | 325,1581,1256 | 327,3588,3327 | 328,1438,1205 | 329,1243,1052 | 330,1714,1559 | 332,1154,1036 | 333,222,104 | 335,385,359 | 336,1682,1660

BATCH_RAW_INFO | 314,4026,3420 | 316,3783,3220 | 320,858,382 | 322,3911,3534 | 324,2127,1788 | 325,1582,1256 | 327,3589,3327 | 328,1439,1205 | 329,1244,1052 | 330,1715,1559 | 332,1155,1036 | 333,223,104 | 335,386,359 | 336,1683,1660

BATCH_RAW_INFO | 314,4027,3420 | 316,3784,3220 | 320,859,382 | 322,3912,3534 | 324,2128,1788 | 325,1583,1256 | 327,3590,3327 | 328,1440,1205 | 329,1245,1052 | 330,1716,1559 | 332,1156,1036 | 333,224,104 | 335,387,359 | 336,1684,1660

BATCH_RAW_INFO | 314,4028,3420 | 316,3785,3220 | 320,860,382 | 322,3913,3534 | 324,2129,1788 | 325,1584,1256 | 327,3591,3327 | 328,1441,1205 | 329,1246,1052 | 330,1717,1559 | 332,1157,1036 | 333,225,104 | 335,388,359 | 336,1685,1660

BATCH_RAW_INFO | 314,4029,3420 | 316,3786,3220 | 320,861,382 | 322,3914,3534 | 324,2130,1788 | 325,1585,1256 | 327,3592,3327 | 328,1442,1205 | 329,1247,1052 | 330,1718,1559 | 332,1158,1036 | 333,226,104 | 335,389,359 | 336,1686,1660

BATCH_RAW_INFO | 314,4030,3420 | 316,3787,3220 | 320,862,382 | 322,3915,3534 | 324,2131,1788 | 325,1586,1256 | 327,3593,3327 | 328,1443,1205 | 329,1248,1052 | 330,1719,1559 | 332,1159,1036 | 333,227,104 | 335,390,359 | 336,1687,1660

BATCH_RAW_INFO | 314,4031,3420 | 316,3788,3220 | 320,863,382 | 322,3916,3534 | 324,2132,1788 | 325,1587,1256 | 327,3594,3327 | 328,1444,1205 | 329,1249,1052 | 330,1720,1559 | 332,1160,1036 | 333,228,104 | 335,391,359 | 336,1688,1660

BATCH_RAW_INFO | 314,4032,3420 | 316,3789,3220 | 320,864,382 | 322,3917,3534 | 324,2133,1788 | 325,1588,1256 | 327,3595,3327 | 328,1445,1205 | 329,1250,1052 | 330,1721,1559 | 332,1161,1036 | 333,229,104 | 335,392,359 | 336,1689,1660

BATCH_RAW_INFO | 314,4033,3420 | 316,3790,3220 | 320,865,382 | 322,3918,3534 | 324,2134,1788 | 325,1589,1256 | 327,3596,3327 | 328,1446,1205 | 329,1251,1052 | 330,1722,1559 | 332,1162,1036 | 333,230,104 | 335,393,359 | 336,1690,1660

BATCH_RAW_INFO | 314,4034,3420 | 316,3791,3220 | 320,866,382 | 322,3919,3534 | 324,2135,1788 | 325,1590,1256 | 327,3597,3327 | 328,1447,1205 | 329,1252,1052 | 330,1723,1559 | 332,1163,1036 | 333,231,104 | 335,394,359 | 336,1691,1660

BATCH_RAW_INFO | 314,4035,3420 | 316,3792,3220 | 320,867,382 | 322,3920,3534 | 324,2136,1788 | 325,1591,1256 | 327,3598,3327 | 328,1448,1205 | 329,1253,1052 | 330,1724,1559 | 332,1164,1036 | 333,232,104 | 335,395,359 | 336,1692,1660

BATCH_RAW_INFO | 314,4036,3420 | 316,3793,3220 | 320,868,382 | 322,3921,3534 | 324,2137,1788 | 325,1592,1256 | 327,3599,3327 | 328,1449,1205 | 329,1254,1052 | 330,1725,1559 | 332,1165,1036 | 333,233,104 | 335,396,359 | 336,1693,1660

BATCH_RAW_INFO | 314,4037,3420 | 316,3794,3220 | 320,869,382 | 322,3922,3534 | 324,2138,1788 | 325,1593,1256 | 327,3600,3327 | 328,1450,1205 | 329,1255,1052 | 330,1726,1559 | 332,1166,1036 | 333,234,104 | 335,397,359 | 336,1694,1660

BATCH_RAW_INFO | 314,4038,3420 | 316,3795,3220 | 320,870,382 | 322,3923,3534 | 324,2139,1788 | 325,1594,1256 | 327,3601,3327 | 328,1451,1205 | 329,1256,1052 | 330,1727,1559 | 332,1167,1036 | 333,235,104 | 335,398,359 | 336,1695,1660

BATCH_RAW_INFO | 337,3831,3830

BATCH_RAW_INFO | 314,4039,3420 | 316,3796,3220 | 320,871,382 | 322,3924,3534 | 324,2140,1788 | 325,1595,1256 | 327,3602,3327 | 328,1452,1205 | 329,1257,1052 | 330,1728,1559 | 332,1168,1036 | 333,236,104 | 335,399,359 | 336,1696,1660 | 337,3832,3830

BATCH_RAW_INFO | 314,4040,3420 | 316,3797,3220 | 320,872,382 | 322,3925,3534 | 324,2141,1788 | 325,1596,1256 | 327,3603,3327 | 328,1453,1205 | 329,1258,1052 | 330,1729,1559 | 332,1169,1036 | 333,237,104 | 335,400,359 | 336,1697,1660 | 337,3833,3830

BATCH_RAW_INFO | 314,4041,3420 | 316,3798,3220 | 320,873,382 | 322,3926,3534 | 324,2142,1788 | 325,1597,1256 | 327,3604,3327 | 328,1454,1205 | 329,1259,1052 | 330,1730,1559 | 332,1170,1036 | 333,238,104 | 335,401,359 | 336,1698,1660 | 337,3834,3830

BATCH_RAW_INFO | 338,48,47

BATCH_RAW_INFO | 314,4042,3420 | 316,3799,3220 | 322,3927,3534 | 324,2143,1788 | 325,1598,1256 | 327,3605,3327 | 328,1455,1205 | 329,1260,1052 | 330,1731,1559 | 332,1171,1036 | 333,239,104 | 335,402,359 | 336,1699,1660 | 337,3835,3830 | 338,49,47

BATCH_RAW_INFO | 314,4043,3420 | 316,3800,3220 | 322,3928,3534 | 324,2144,1788 | 325,1599,1256 | 327,3606,3327 | 328,1456,1205 | 329,1261,1052 | 330,1732,1559 | 332,1172,1036 | 333,240,104 | 335,403,359 | 336,1700,1660 | 337,3836,3830 | 338,50,47

BATCH_RAW_INFO | 314,4044,3420 | 316,3801,3220 | 322,3929,3534 | 324,2145,1788 | 325,1600,1256 | 327,3607,3327 | 328,1457,1205 | 329,1262,1052 | 330,1733,1559 | 332,1173,1036 | 333,241,104 | 335,404,359 | 336,1701,1660 | 337,3837,3830 | 338,51,47

BATCH_RAW_INFO | 314,4045,3420 | 316,3802,3220 | 322,3930,3534 | 324,2146,1788 | 325,1601,1256 | 327,3608,3327 | 328,1458,1205 | 329,1263,1052 | 330,1734,1559 | 332,1174,1036 | 333,242,104 | 335,405,359 | 336,1702,1660 | 337,3838,3830 | 338,52,47

BATCH_RAW_INFO | 314,4046,3420 | 316,3803,3220 | 322,3931,3534 | 324,2147,1788 | 325,1602,1256 | 327,3609,3327 | 328,1459,1205 | 329,1264,1052 | 330,1735,1559 | 332,1175,1036 | 333,243,104 | 335,406,359 | 336,1703,1660 | 337,3839,3830 | 338,53,47

BATCH_RAW_INFO | 314,4047,3420 | 316,3804,3220 | 322,3932,3534 | 324,2148,1788 | 325,1603,1256 | 327,3610,3327 | 328,1460,1205 | 329,1265,1052 | 330,1736,1559 | 332,1176,1036 | 333,244,104 | 335,407,359 | 336,1704,1660 | 337,3840,3830 | 338,54,47

BATCH_RAW_INFO | 314,4048,3420 | 316,3805,3220 | 322,3933,3534 | 324,2149,1788 | 325,1604,1256 | 327,3611,3327 | 328,1461,1205 | 329,1266,1052 | 330,1737,1559 | 332,1177,1036 | 333,245,104 | 335,408,359 | 336,1705,1660 | 337,3841,3830 | 338,55,47

BATCH_RAW_INFO | 314,4049,3420 | 316,3806,3220 | 322,3934,3534 | 324,2150,1788 | 325,1605,1256 | 327,3612,3327 | 328,1462,1205 | 329,1267,1052 | 330,1738,1559 | 332,1178,1036 | 333,246,104 | 335,409,359 | 336,1706,1660 | 337,3842,3830 | 338,56,47

BATCH_RAW_INFO | 339,242,241

BATCH_RAW_INFO | 314,4050,3420 | 316,3807,3220 | 322,3935,3534 | 324,2151,1788 | 325,1606,1256 | 327,3613,3327 | 328,1463,1205 | 329,1268,1052 | 330,1739,1559 | 332,1179,1036 | 333,247,104 | 335,410,359 | 336,1707,1660 | 337,3843,3830 | 338,57,47 | 339,243,241

BATCH_RAW_INFO | 314,4051,3420 | 316,3808,3220 | 322,3936,3534 | 324,2152,1788 | 325,1607,1256 | 327,3614,3327 | 328,1464,1205 | 329,1269,1052 | 330,1740,1559 | 332,1180,1036 | 333,248,104 | 335,411,359 | 336,1708,1660 | 337,3844,3830 | 338,58,47 | 339,244,241

BATCH_RAW_INFO | 314,4052,3420 | 316,3809,3220 | 322,3937,3534 | 324,2153,1788 | 325,1608,1256 | 327,3615,3327 | 328,1465,1205 | 329,1270,1052 | 330,1741,1559 | 332,1181,1036 | 333,249,104 | 335,412,359 | 336,1709,1660 | 337,3845,3830 | 338,59,47 | 339,245,241

BATCH_RAW_INFO | 314,4053,3420 | 316,3810,3220 | 322,3938,3534 | 324,2154,1788 | 325,1609,1256 | 327,3616,3327 | 328,1466,1205 | 329,1271,1052 | 330,1742,1559 | 332,1182,1036 | 333,250,104 | 335,413,359 | 336,1710,1660 | 337,3846,3830 | 338,60,47 | 339,246,241

BATCH_RAW_INFO | 314,4054,3420 | 316,3811,3220 | 322,3939,3534 | 324,2155,1788 | 325,1610,1256 | 327,3617,3327 | 328,1467,1205 | 329,1272,1052 | 330,1743,1559 | 332,1183,1036 | 333,251,104 | 335,414,359 | 336,1711,1660 | 337,3847,3830 | 338,61,47 | 339,247,241

BATCH_RAW_INFO | 314,4055,3420 | 316,3812,3220 | 322,3940,3534 | 324,2156,1788 | 325,1611,1256 | 327,3618,3327 | 328,1468,1205 | 329,1273,1052 | 330,1744,1559 | 332,1184,1036 | 333,252,104 | 335,415,359 | 336,1712,1660 | 337,3848,3830 | 338,62,47 | 339,248,241

BATCH_RAW_INFO | 314,4056,3420 | 316,3813,3220 | 322,3941,3534 | 324,2157,1788 | 325,1612,1256 | 327,3619,3327 | 328,1469,1205 | 329,1274,1052 | 330,1745,1559 | 332,1185,1036 | 333,253,104 | 335,416,359 | 336,1713,1660 | 337,3849,3830 | 338,63,47 | 339,249,241

BATCH_RAW_INFO | 314,4057,3420 | 316,3814,3220 | 322,3942,3534 | 324,2158,1788 | 325,1613,1256 | 327,3620,3327 | 328,1470,1205 | 329,1275,1052 | 330,1746,1559 | 332,1186,1036 | 333,254,104 | 335,417,359 | 336,1714,1660 | 337,3850,3830 | 338,64,47 | 339,250,241

BATCH_RAW_INFO | 314,4058,3420 | 316,3815,3220 | 322,3943,3534 | 324,2159,1788 | 325,1614,1256 | 327,3621,3327 | 328,1471,1205 | 329,1276,1052 | 330,1747,1559 | 332,1187,1036 | 333,255,104 | 335,418,359 | 336,1715,1660 | 337,3851,3830 | 338,65,47 | 339,251,241

BATCH_RAW_INFO | 314,4059,3420 | 322,3944,3534 | 324,2160,1788 | 325,1615,1256 | 327,3622,3327 | 328,1472,1205 | 329,1277,1052 | 330,1748,1559 | 332,1188,1036 | 333,256,104 | 335,419,359 | 336,1716,1660 | 337,3852,3830 | 338,66,47 | 339,252,241

BATCH_RAW_INFO | 314,4060,3420 | 322,3945,3534 | 324,2161,1788 | 325,1616,1256 | 327,3623,3327 | 328,1473,1205 | 329,1278,1052 | 330,1749,1559 | 332,1189,1036 | 333,257,104 | 335,420,359 | 336,1717,1660 | 337,3853,3830 | 338,67,47 | 339,253,241

BATCH_RAW_INFO | 314,4061,3420 | 322,3946,3534 | 324,2162,1788 | 325,1617,1256 | 327,3624,3327 | 328,1474,1205 | 329,1279,1052 | 330,1750,1559 | 332,1190,1036 | 333,258,104 | 335,421,359 | 336,1718,1660 | 337,3854,3830 | 338,68,47 | 339,254,241

BATCH_RAW_INFO | 314,4062,3420 | 322,3947,3534 | 324,2163,1788 | 325,1618,1256 | 327,3625,3327 | 328,1475,1205 | 329,1280,1052 | 330,1751,1559 | 332,1191,1036 | 333,259,104 | 335,422,359 | 336,1719,1660 | 337,3855,3830 | 338,69,47 | 339,255,241

BATCH_RAW_INFO | 314,4063,3420 | 322,3948,3534 | 324,2164,1788 | 325,1619,1256 | 327,3626,3327 | 328,1476,1205 | 329,1281,1052 | 330,1752,1559 | 332,1192,1036 | 333,260,104 | 335,423,359 | 336,1720,1660 | 337,3856,3830 | 338,70,47 | 339,256,241

BATCH_RAW_INFO | 314,4064,3420 | 322,3949,3534 | 324,2165,1788 | 325,1620,1256 | 327,3627,3327 | 328,1477,1205 | 329,1282,1052 | 330,1753,1559 | 332,1193,1036 | 333,261,104 | 335,424,359 | 336,1721,1660 | 337,3857,3830 | 338,71,47 | 339,257,241

BATCH_RAW_INFO | 314,4065,3420 | 322,3950,3534 | 324,2166,1788 | 325,1621,1256 | 327,3628,3327 | 328,1478,1205 | 329,1283,1052 | 330,1754,1559 | 332,1194,1036 | 333,262,104 | 335,425,359 | 336,1722,1660 | 337,3858,3830 | 338,72,47 | 339,258,241

BATCH_RAW_INFO | 314,4066,3420 | 322,3951,3534 | 324,2167,1788 | 325,1622,1256 | 327,3629,3327 | 328,1479,1205 | 329,1284,1052 | 330,1755,1559 | 332,1195,1036 | 333,263,104 | 335,426,359 | 336,1723,1660 | 337,3859,3830 | 338,73,47 | 339,259,241

BATCH_RAW_INFO | 314,4067,3420 | 322,3952,3534 | 324,2168,1788 | 325,1623,1256 | 327,3630,3327 | 328,1480,1205 | 329,1285,1052 | 330,1756,1559 | 332,1196,1036 | 333,264,104 | 335,427,359 | 336,1724,1660 | 337,3860,3830 | 338,74,47 | 339,260,241

BATCH_RAW_INFO | 314,4068,3420 | 322,3953,3534 | 324,2169,1788 | 325,1624,1256 | 327,3631,3327 | 328,1481,1205 | 329,1286,1052 | 330,1757,1559 | 332,1197,1036 | 333,265,104 | 335,428,359 | 336,1725,1660 | 337,3861,3830 | 338,75,47 | 339,261,241

BATCH_RAW_INFO | 314,4069,3420 | 322,3954,3534 | 324,2170,1788 | 325,1625,1256 | 327,3632,3327 | 328,1482,1205 | 329,1287,1052 | 330,1758,1559 | 332,1198,1036 | 333,266,104 | 335,429,359 | 336,1726,1660 | 337,3862,3830 | 338,76,47 | 339,262,241

BATCH_RAW_INFO | 314,4070,3420 | 322,3955,3534 | 324,2171,1788 | 325,1626,1256 | 327,3633,3327 | 328,1483,1205 | 329,1288,1052 | 330,1759,1559 | 332,1199,1036 | 333,267,104 | 335,430,359 | 336,1727,1660 | 337,3863,3830 | 338,77,47 | 339,263,241

BATCH_RAW_INFO | 314,4071,3420 | 322,3956,3534 | 324,2172,1788 | 325,1627,1256 | 327,3634,3327 | 328,1484,1205 | 329,1289,1052 | 330,1760,1559 | 332,1200,1036 | 333,268,104 | 335,431,359 | 336,1728,1660 | 337,3864,3830 | 338,78,47 | 339,264,241

BATCH_RAW_INFO | 314,4072,3420 | 322,3957,3534 | 324,2173,1788 | 325,1628,1256 | 327,3635,3327 | 328,1485,1205 | 329,1290,1052 | 330,1761,1559 | 332,1201,1036 | 333,269,104 | 335,432,359 | 336,1729,1660 | 337,3865,3830 | 338,79,47 | 339,265,241

BATCH_RAW_INFO | 314,4073,3420 | 322,3958,3534 | 324,2174,1788 | 325,1629,1256 | 327,3636,3327 | 328,1486,1205 | 329,1291,1052 | 330,1762,1559 | 332,1202,1036 | 333,270,104 | 335,433,359 | 336,1730,1660 | 337,3866,3830 | 338,80,47 | 339,266,241

BATCH_RAW_INFO | 314,4074,3420 | 322,3959,3534 | 324,2175,1788 | 325,1630,1256 | 327,3637,3327 | 328,1487,1205 | 329,1292,1052 | 330,1763,1559 | 332,1203,1036 | 333,271,104 | 335,434,359 | 336,1731,1660 | 337,3867,3830 | 338,81,47 | 339,267,241

BATCH_RAW_INFO | 314,4075,3420 | 322,3960,3534 | 324,2176,1788 | 325,1631,1256 | 327,3638,3327 | 328,1488,1205 | 329,1293,1052 | 330,1764,1559 | 332,1204,1036 | 333,272,104 | 335,435,359 | 336,1732,1660 | 337,3868,3830 | 338,82,47 | 339,268,241

BATCH_RAW_INFO | 314,4076,3420 | 322,3961,3534 | 324,2177,1788 | 325,1632,1256 | 327,3639,3327 | 328,1489,1205 | 329,1294,1052 | 330,1765,1559 | 332,1205,1036 | 333,273,104 | 335,436,359 | 336,1733,1660 | 337,3869,3830 | 338,83,47 | 339,269,241

BATCH_RAW_INFO | 314,4077,3420 | 322,3962,3534 | 324,2178,1788 | 325,1633,1256 | 327,3640,3327 | 328,1490,1205 | 329,1295,1052 | 330,1766,1559 | 332,1206,1036 | 333,274,104 | 335,437,359 | 336,1734,1660 | 337,3870,3830 | 338,84,47 | 339,270,241

BATCH_RAW_INFO | 314,4078,3420 | 322,3963,3534 | 324,2179,1788 | 325,1634,1256 | 327,3641,3327 | 328,1491,1205 | 329,1296,1052 | 330,1767,1559 | 332,1207,1036 | 333,275,104 | 335,438,359 | 336,1735,1660 | 337,3871,3830 | 338,85,47 | 339,271,241

BATCH_RAW_INFO | 314,4079,3420 | 322,3964,3534 | 324,2180,1788 | 325,1635,1256 | 327,3642,3327 | 328,1492,1205 | 329,1297,1052 | 330,1768,1559 | 332,1208,1036 | 333,276,104 | 335,439,359 | 336,1736,1660 | 337,3872,3830 | 338,86,47 | 339,272,241

BATCH_RAW_INFO | 314,4080,3420 | 322,3965,3534 | 324,2181,1788 | 325,1636,1256 | 327,3643,3327 | 328,1493,1205 | 329,1298,1052 | 330,1769,1559 | 332,1209,1036 | 333,277,104 | 335,440,359 | 336,1737,1660 | 337,3873,3830 | 338,87,47 | 339,273,241

BATCH_RAW_INFO | 314,4081,3420 | 322,3966,3534 | 324,2182,1788 | 325,1637,1256 | 327,3644,3327 | 328,1494,1205 | 329,1299,1052 | 330,1770,1559 | 332,1210,1036 | 333,278,104 | 335,441,359 | 336,1738,1660 | 337,3874,3830 | 338,88,47 | 339,274,241

BATCH_RAW_INFO | 314,4082,3420 | 322,3967,3534 | 324,2183,1788 | 325,1638,1256 | 327,3645,3327 | 328,1495,1205 | 329,1300,1052 | 330,1771,1559 | 332,1211,1036 | 333,279,104 | 335,442,359 | 336,1739,1660 | 337,3875,3830 | 338,89,47 | 339,275,241

BATCH_RAW_INFO | 314,4083,3420 | 322,3968,3534 | 324,2184,1788 | 325,1639,1256 | 327,3646,3327 | 328,1496,1205 | 329,1301,1052 | 330,1772,1559 | 332,1212,1036 | 333,280,104 | 335,443,359 | 336,1740,1660 | 337,3876,3830 | 338,90,47 | 339,276,241

BATCH_RAW_INFO | 314,4084,3420 | 322,3969,3534 | 324,2185,1788 | 325,1640,1256 | 327,3647,3327 | 328,1497,1205 | 329,1302,1052 | 330,1773,1559 | 332,1213,1036 | 333,281,104 | 335,444,359 | 336,1741,1660 | 337,3877,3830 | 338,91,47 | 339,277,241

BATCH_RAW_INFO | 340,784,783

BATCH_RAW_INFO | 314,4085,3420 | 322,3970,3534 | 324,2186,1788 | 325,1641,1256 | 327,3648,3327 | 328,1498,1205 | 329,1303,1052 | 330,1774,1559 | 332,1214,1036 | 333,282,104 | 335,445,359 | 336,1742,1660 | 337,3878,3830 | 338,92,47 | 339,278,241 | 340,785,783

BATCH_RAW_INFO | 314,4086,3420 | 322,3971,3534 | 324,2187,1788 | 325,1642,1256 | 327,3649,3327 | 328,1499,1205 | 329,1304,1052 | 330,1775,1559 | 332,1215,1036 | 333,283,104 | 335,446,359 | 336,1743,1660 | 337,3879,3830 | 338,93,47 | 339,279,241 | 340,786,783

BATCH_RAW_INFO | 314,4087,3420 | 322,3972,3534 | 324,2188,1788 | 325,1643,1256 | 327,3650,3327 | 328,1500,1205 | 329,1305,1052 | 330,1776,1559 | 332,1216,1036 | 333,284,104 | 335,447,359 | 336,1744,1660 | 337,3880,3830 | 338,94,47 | 339,280,241 | 340,787,783

BATCH_RAW_INFO | 341,1327,1326

BATCH_RAW_INFO | 342,861,860

BATCH_RAW_INFO | 343,889,888

BATCH_RAW_INFO | 314,4088,3420 | 322,3973,3534 | 324,2189,1788 | 325,1644,1256 | 327,3651,3327 | 328,1501,1205 | 329,1306,1052 | 330,1777,1559 | 332,1217,1036 | 333,285,104 | 335,448,359 | 336,1745,1660 | 337,3881,3830 | 338,95,47 | 339,281,241 | 340,788,783 | 341,1328,1326 | 342,862,860 | 343,890,888

BATCH_RAW_INFO | 314,4089,3420 | 322,3974,3534 | 324,2190,1788 | 325,1645,1256 | 327,3652,3327 | 328,1502,1205 | 329,1307,1052 | 330,1778,1559 | 332,1218,1036 | 333,286,104 | 335,449,359 | 336,1746,1660 | 337,3882,3830 | 338,96,47 | 339,282,241 | 340,789,783 | 341,1329,1326 | 342,863,860 | 343,891,888

BATCH_RAW_INFO | 314,4090,3420 | 322,3975,3534 | 324,2191,1788 | 325,1646,1256 | 327,3653,3327 | 328,1503,1205 | 329,1308,1052 | 330,1779,1559 | 332,1219,1036 | 333,287,104 | 335,450,359 | 336,1747,1660 | 337,3883,3830 | 338,97,47 | 339,283,241 | 340,790,783 | 341,1330,1326 | 342,864,860 | 343,892,888

BATCH_RAW_INFO | 314,4091,3420 | 322,3976,3534 | 324,2192,1788 | 325,1647,1256 | 327,3654,3327 | 328,1504,1205 | 329,1309,1052 | 330,1780,1559 | 332,1220,1036 | 333,288,104 | 335,451,359 | 336,1748,1660 | 337,3884,3830 | 338,98,47 | 339,284,241 | 340,791,783 | 341,1331,1326 | 342,865,860 | 343,893,888

BATCH_RAW_INFO | 314,4092,3420 | 322,3977,3534 | 324,2193,1788 | 325,1648,1256 | 327,3655,3327 | 328,1505,1205 | 329,1310,1052 | 330,1781,1559 | 332,1221,1036 | 333,289,104 | 335,452,359 | 336,1749,1660 | 337,3885,3830 | 338,99,47 | 339,285,241 | 340,792,783 | 341,1332,1326 | 342,866,860 | 343,894,888

BATCH_RAW_INFO | 344,1393,1392

BATCH_RAW_INFO | 314,4093,3420 | 322,3978,3534 | 324,2194,1788 | 325,1649,1256 | 327,3656,3327 | 328,1506,1205 | 329,1311,1052 | 330,1782,1559 | 332,1222,1036 | 333,290,104 | 335,453,359 | 336,1750,1660 | 337,3886,3830 | 338,100,47 | 339,286,241 | 340,793,783 | 341,1333,1326 | 342,867,860 | 343,895,888 | 344,1394,1392

BATCH_RAW_INFO | 314,4094,3420 | 322,3979,3534 | 324,2195,1788 | 325,1650,1256 | 327,3657,3327 | 328,1507,1205 | 329,1312,1052 | 330,1783,1559 | 332,1223,1036 | 333,291,104 | 335,454,359 | 336,1751,1660 | 337,3887,3830 | 338,101,47 | 339,287,241 | 340,794,783 | 341,1334,1326 | 342,868,860 | 343,896,888 | 344,1395,1392

BATCH_RAW_INFO | 314,4095,3420 | 322,3980,3534 | 324,2196,1788 | 325,1651,1256 | 327,3658,3327 | 328,1508,1205 | 329,1313,1052 | 330,1784,1559 | 332,1224,1036 | 333,292,104 | 335,455,359 | 336,1752,1660 | 337,3888,3830 | 338,102,47 | 339,288,241 | 340,795,783 | 341,1335,1326 | 342,869,860 | 343,897,888 | 344,1396,1392

BATCH_RAW_INFO | 322,3981,3534 | 324,2197,1788 | 325,1652,1256 | 327,3659,3327 | 328,1509,1205 | 329,1314,1052 | 330,1785,1559 | 332,1225,1036 | 333,293,104 | 335,456,359 | 336,1753,1660 | 337,3889,3830 | 338,103,47 | 339,289,241 | 340,796,783 | 341,1336,1326 | 342,870,860 | 343,898,888 | 344,1397,1392

BATCH_RAW_INFO | 322,3982,3534 | 324,2198,1788 | 325,1653,1256 | 327,3660,3327 | 328,1510,1205 | 329,1315,1052 | 330,1786,1559 | 332,1226,1036 | 333,294,104 | 335,457,359 | 336,1754,1660 | 337,3890,3830 | 338,104,47 | 339,290,241 | 340,797,783 | 341,1337,1326 | 342,871,860 | 343,899,888 | 344,1398,1392

BATCH_RAW_INFO | 322,3983,3534 | 324,2199,1788 | 325,1654,1256 | 327,3661,3327 | 328,1511,1205 | 329,1316,1052 | 330,1787,1559 | 332,1227,1036 | 333,295,104 | 335,458,359 | 336,1755,1660 | 337,3891,3830 | 338,105,47 | 339,291,241 | 340,798,783 | 341,1338,1326 | 342,872,860 | 343,900,888 | 344,1399,1392

BATCH_RAW_INFO | 322,3984,3534 | 324,2200,1788 | 325,1655,1256 | 327,3662,3327 | 328,1512,1205 | 329,1317,1052 | 330,1788,1559 | 332,1228,1036 | 333,296,104 | 335,459,359 | 336,1756,1660 | 337,3892,3830 | 338,106,47 | 339,292,241 | 340,799,783 | 341,1339,1326 | 342,873,860 | 343,901,888 | 344,1400,1392

BATCH_RAW_INFO | 322,3985,3534 | 324,2201,1788 | 325,1656,1256 | 327,3663,3327 | 328,1513,1205 | 329,1318,1052 | 330,1789,1559 | 332,1229,1036 | 333,297,104 | 335,460,359 | 336,1757,1660 | 337,3893,3830 | 338,107,47 | 339,293,241 | 340,800,783 | 341,1340,1326 | 342,874,860 | 343,902,888 | 344,1401,1392

BATCH_RAW_INFO | 322,3986,3534 | 324,2202,1788 | 325,1657,1256 | 327,3664,3327 | 328,1514,1205 | 329,1319,1052 | 330,1790,1559 | 332,1230,1036 | 333,298,104 | 335,461,359 | 336,1758,1660 | 337,3894,3830 | 338,108,47 | 339,294,241 | 340,801,783 | 341,1341,1326 | 342,875,860 | 343,903,888 | 344,1402,1392

BATCH_RAW_INFO | 322,3987,3534 | 324,2203,1788 | 325,1658,1256 | 327,3665,3327 | 328,1515,1205 | 329,1320,1052 | 330,1791,1559 | 332,1231,1036 | 333,299,104 | 335,462,359 | 336,1759,1660 | 337,3895,3830 | 338,109,47 | 339,295,241 | 340,802,783 | 341,1342,1326 | 342,876,860 | 343,904,888 | 344,1403,1392

BATCH_RAW_INFO | 322,3988,3534 | 324,2204,1788 | 325,1659,1256 | 327,3666,3327 | 328,1516,1205 | 329,1321,1052 | 330,1792,1559 | 332,1232,1036 | 333,300,104 | 335,463,359 | 336,1760,1660 | 337,3896,3830 | 338,110,47 | 339,296,241 | 340,803,783 | 341,1343,1326 | 342,877,860 | 343,905,888 | 344,1404,1392

BATCH_RAW_INFO | 322,3989,3534 | 324,2205,1788 | 325,1660,1256 | 327,3667,3327 | 328,1517,1205 | 329,1322,1052 | 330,1793,1559 | 332,1233,1036 | 333,301,104 | 335,464,359 | 336,1761,1660 | 337,3897,3830 | 338,111,47 | 339,297,241 | 340,804,783 | 341,1344,1326 | 342,878,860 | 343,906,888 | 344,1405,1392

BATCH_RAW_INFO | 322,3990,3534 | 324,2206,1788 | 325,1661,1256 | 327,3668,3327 | 328,1518,1205 | 329,1323,1052 | 330,1794,1559 | 332,1234,1036 | 333,302,104 | 335,465,359 | 336,1762,1660 | 337,3898,3830 | 338,112,47 | 339,298,241 | 340,805,783 | 341,1345,1326 | 342,879,860 | 343,907,888 | 344,1406,1392

BATCH_RAW_INFO | 322,3991,3534 | 324,2207,1788 | 325,1662,1256 | 327,3669,3327 | 328,1519,1205 | 329,1324,1052 | 330,1795,1559 | 332,1235,1036 | 333,303,104 | 335,466,359 | 336,1763,1660 | 337,3899,3830 | 338,113,47 | 339,299,241 | 340,806,783 | 341,1346,1326 | 342,880,860 | 343,908,888 | 344,1407,1392

BATCH_RAW_INFO | 322,3992,3534 | 324,2208,1788 | 325,1663,1256 | 327,3670,3327 | 328,1520,1205 | 329,1325,1052 | 330,1796,1559 | 332,1236,1036 | 333,304,104 | 335,467,359 | 336,1764,1660 | 337,3900,3830 | 338,114,47 | 339,300,241 | 340,807,783 | 341,1347,1326 | 342,881,860 | 343,909,888 | 344,1408,1392

BATCH_RAW_INFO | 322,3993,3534 | 324,2209,1788 | 325,1664,1256 | 327,3671,3327 | 328,1521,1205 | 329,1326,1052 | 330,1797,1559 | 332,1237,1036 | 333,305,104 | 335,468,359 | 336,1765,1660 | 337,3901,3830 | 338,115,47 | 339,301,241 | 340,808,783 | 341,1348,1326 | 342,882,860 | 343,910,888 | 344,1409,1392

BATCH_RAW_INFO | 322,3994,3534 | 324,2210,1788 | 325,1665,1256 | 327,3672,3327 | 328,1522,1205 | 329,1327,1052 | 330,1798,1559 | 332,1238,1036 | 333,306,104 | 335,469,359 | 336,1766,1660 | 337,3902,3830 | 338,116,47 | 339,302,241 | 340,809,783 | 341,1349,1326 | 342,883,860 | 343,911,888 | 344,1410,1392

BATCH_RAW_INFO | 322,3995,3534 | 324,2211,1788 | 325,1666,1256 | 327,3673,3327 | 328,1523,1205 | 329,1328,1052 | 330,1799,1559 | 332,1239,1036 | 333,307,104 | 335,470,359 | 336,1767,1660 | 337,3903,3830 | 338,117,47 | 339,303,241 | 340,810,783 | 341,1350,1326 | 342,884,860 | 343,912,888 | 344,1411,1392

BATCH_RAW_INFO | 322,3996,3534 | 324,2212,1788 | 325,1667,1256 | 327,3674,3327 | 328,1524,1205 | 329,1329,1052 | 330,1800,1559 | 332,1240,1036 | 333,308,104 | 335,471,359 | 336,1768,1660 | 337,3904,3830 | 338,118,47 | 339,304,241 | 340,811,783 | 341,1351,1326 | 342,885,860 | 343,913,888 | 344,1412,1392

BATCH_RAW_INFO | 322,3997,3534 | 324,2213,1788 | 325,1668,1256 | 327,3675,3327 | 328,1525,1205 | 329,1330,1052 | 330,1801,1559 | 332,1241,1036 | 333,309,104 | 335,472,359 | 336,1769,1660 | 337,3905,3830 | 338,119,47 | 339,305,241 | 340,812,783 | 341,1352,1326 | 342,886,860 | 343,914,888 | 344,1413,1392

BATCH_RAW_INFO | 322,3998,3534 | 324,2214,1788 | 325,1669,1256 | 327,3676,3327 | 328,1526,1205 | 329,1331,1052 | 330,1802,1559 | 332,1242,1036 | 333,310,104 | 335,473,359 | 336,1770,1660 | 337,3906,3830 | 338,120,47 | 339,306,241 | 340,813,783 | 341,1353,1326 | 342,887,860 | 343,915,888 | 344,1414,1392

BATCH_RAW_INFO | 322,3999,3534 | 324,2215,1788 | 325,1670,1256 | 327,3677,3327 | 328,1527,1205 | 329,1332,1052 | 330,1803,1559 | 332,1243,1036 | 333,311,104 | 335,474,359 | 336,1771,1660 | 337,3907,3830 | 338,121,47 | 339,307,241 | 340,814,783 | 341,1354,1326 | 342,888,860 | 343,916,888 | 344,1415,1392

BATCH_RAW_INFO | 322,4000,3534 | 324,2216,1788 | 325,1671,1256 | 327,3678,3327 | 328,1528,1205 | 329,1333,1052 | 330,1804,1559 | 332,1244,1036 | 333,312,104 | 335,475,359 | 336,1772,1660 | 337,3908,3830 | 338,122,47 | 339,308,241 | 340,815,783 | 341,1355,1326 | 342,889,860 | 343,917,888 | 344,1416,1392

BATCH_RAW_INFO | 322,4001,3534 | 324,2217,1788 | 325,1672,1256 | 327,3679,3327 | 328,1529,1205 | 329,1334,1052 | 330,1805,1559 | 332,1245,1036 | 333,313,104 | 335,476,359 | 336,1773,1660 | 337,3909,3830 | 338,123,47 | 339,309,241 | 340,816,783 | 341,1356,1326 | 342,890,860 | 343,918,888 | 344,1417,1392

BATCH_RAW_INFO | 322,4002,3534 | 324,2218,1788 | 325,1673,1256 | 327,3680,3327 | 328,1530,1205 | 329,1335,1052 | 330,1806,1559 | 332,1246,1036 | 333,314,104 | 335,477,359 | 336,1774,1660 | 337,3910,3830 | 338,124,47 | 339,310,241 | 340,817,783 | 341,1357,1326 | 342,891,860 | 343,919,888 | 344,1418,1392

BATCH_RAW_INFO | 322,4003,3534 | 324,2219,1788 | 325,1674,1256 | 327,3681,3327 | 328,1531,1205 | 329,1336,1052 | 330,1807,1559 | 332,1247,1036 | 333,315,104 | 335,478,359 | 336,1775,1660 | 337,3911,3830 | 338,125,47 | 339,311,241 | 340,818,783 | 341,1358,1326 | 342,892,860 | 343,920,888 | 344,1419,1392

BATCH_RAW_INFO | 322,4004,3534 | 324,2220,1788 | 325,1675,1256 | 327,3682,3327 | 328,1532,1205 | 329,1337,1052 | 330,1808,1559 | 332,1248,1036 | 333,316,104 | 335,479,359 | 336,1776,1660 | 337,3912,3830 | 338,126,47 | 339,312,241 | 340,819,783 | 341,1359,1326 | 342,893,860 | 343,921,888 | 344,1420,1392

BATCH_RAW_INFO | 322,4005,3534 | 324,2221,1788 | 325,1676,1256 | 327,3683,3327 | 328,1533,1205 | 329,1338,1052 | 330,1809,1559 | 332,1249,1036 | 333,317,104 | 335,480,359 | 336,1777,1660 | 337,3913,3830 | 338,127,47 | 339,313,241 | 340,820,783 | 341,1360,1326 | 342,894,860 | 343,922,888 | 344,1421,1392

BATCH_RAW_INFO | 322,4006,3534 | 324,2222,1788 | 325,1677,1256 | 327,3684,3327 | 328,1534,1205 | 329,1339,1052 | 330,1810,1559 | 332,1250,1036 | 333,318,104 | 335,481,359 | 336,1778,1660 | 337,3914,3830 | 338,128,47 | 339,314,241 | 340,821,783 | 341,1361,1326 | 342,895,860 | 343,923,888 | 344,1422,1392

BATCH_RAW_INFO | 322,4007,3534 | 324,2223,1788 | 325,1678,1256 | 327,3685,3327 | 328,1535,1205 | 329,1340,1052 | 330,1811,1559 | 332,1251,1036 | 333,319,104 | 335,482,359 | 336,1779,1660 | 337,3915,3830 | 338,129,47 | 339,315,241 | 340,822,783 | 341,1362,1326 | 342,896,860 | 343,924,888 | 344,1423,1392

BATCH_RAW_INFO | 322,4008,3534 | 324,2224,1788 | 325,1679,1256 | 327,3686,3327 | 328,1536,1205 | 329,1341,1052 | 330,1812,1559 | 332,1252,1036 | 333,320,104 | 335,483,359 | 336,1780,1660 | 337,3916,3830 | 338,130,47 | 339,316,241 | 340,823,783 | 341,1363,1326 | 342,897,860 | 343,925,888 | 344,1424,1392

BATCH_RAW_INFO | 322,4009,3534 | 324,2225,1788 | 325,1680,1256 | 327,3687,3327 | 328,1537,1205 | 329,1342,1052 | 330,1813,1559 | 332,1253,1036 | 333,321,104 | 335,484,359 | 336,1781,1660 | 337,3917,3830 | 338,131,47 | 339,317,241 | 340,824,783 | 341,1364,1326 | 342,898,860 | 343,926,888 | 344,1425,1392

BATCH_RAW_INFO | 322,4010,3534 | 324,2226,1788 | 325,1681,1256 | 327,3688,3327 | 328,1538,1205 | 329,1343,1052 | 330,1814,1559 | 332,1254,1036 | 333,322,104 | 335,485,359 | 336,1782,1660 | 337,3918,3830 | 338,132,47 | 339,318,241 | 340,825,783 | 341,1365,1326 | 342,899,860 | 343,927,888 | 344,1426,1392

BATCH_RAW_INFO | 322,4011,3534 | 324,2227,1788 | 325,1682,1256 | 327,3689,3327 | 328,1539,1205 | 329,1344,1052 | 330,1815,1559 | 332,1255,1036 | 333,323,104 | 335,486,359 | 336,1783,1660 | 337,3919,3830 | 338,133,47 | 339,319,241 | 340,826,783 | 341,1366,1326 | 342,900,860 | 343,928,888 | 344,1427,1392

BATCH_RAW_INFO | 322,4012,3534 | 324,2228,1788 | 325,1683,1256 | 327,3690,3327 | 328,1540,1205 | 329,1345,1052 | 330,1816,1559 | 332,1256,1036 | 333,324,104 | 335,487,359 | 336,1784,1660 | 337,3920,3830 | 338,134,47 | 339,320,241 | 340,827,783 | 341,1367,1326 | 342,901,860 | 343,929,888 | 344,1428,1392

BATCH_RAW_INFO | 322,4013,3534 | 324,2229,1788 | 325,1684,1256 | 327,3691,3327 | 328,1541,1205 | 329,1346,1052 | 330,1817,1559 | 332,1257,1036 | 333,325,104 | 335,488,359 | 336,1785,1660 | 337,3921,3830 | 338,135,47 | 339,321,241 | 340,828,783 | 341,1368,1326 | 342,902,860 | 343,930,888 | 344,1429,1392

BATCH_RAW_INFO | 322,4014,3534 | 324,2230,1788 | 325,1685,1256 | 327,3692,3327 | 328,1542,1205 | 329,1347,1052 | 330,1818,1559 | 332,1258,1036 | 333,326,104 | 335,489,359 | 336,1786,1660 | 337,3922,3830 | 338,136,47 | 339,322,241 | 340,829,783 | 341,1369,1326 | 342,903,860 | 343,931,888 | 344,1430,1392

BATCH_RAW_INFO | 322,4015,3534 | 324,2231,1788 | 325,1686,1256 | 327,3693,3327 | 328,1543,1205 | 329,1348,1052 | 330,1819,1559 | 332,1259,1036 | 333,327,104 | 335,490,359 | 336,1787,1660 | 337,3923,3830 | 338,137,47 | 339,323,241 | 340,830,783 | 341,1370,1326 | 342,904,860 | 343,932,888 | 344,1431,1392

BATCH_RAW_INFO | 322,4016,3534 | 324,2232,1788 | 325,1687,1256 | 327,3694,3327 | 328,1544,1205 | 329,1349,1052 | 330,1820,1559 | 332,1260,1036 | 333,328,104 | 335,491,359 | 336,1788,1660 | 337,3924,3830 | 338,138,47 | 339,324,241 | 340,831,783 | 341,1371,1326 | 342,905,860 | 343,933,888 | 344,1432,1392

BATCH_RAW_INFO | 322,4017,3534 | 324,2233,1788 | 325,1688,1256 | 327,3695,3327 | 328,1545,1205 | 329,1350,1052 | 330,1821,1559 | 332,1261,1036 | 333,329,104 | 335,492,359 | 336,1789,1660 | 337,3925,3830 | 338,139,47 | 339,325,241 | 340,832,783 | 341,1372,1326 | 342,906,860 | 343,934,888 | 344,1433,1392

BATCH_RAW_INFO | 322,4018,3534 | 324,2234,1788 | 325,1689,1256 | 327,3696,3327 | 328,1546,1205 | 329,1351,1052 | 330,1822,1559 | 332,1262,1036 | 333,330,104 | 335,493,359 | 336,1790,1660 | 337,3926,3830 | 338,140,47 | 339,326,241 | 340,833,783 | 341,1373,1326 | 342,907,860 | 343,935,888 | 344,1434,1392

BATCH_RAW_INFO | 322,4019,3534 | 324,2235,1788 | 325,1690,1256 | 327,3697,3327 | 328,1547,1205 | 329,1352,1052 | 330,1823,1559 | 332,1263,1036 | 333,331,104 | 335,494,359 | 336,1791,1660 | 337,3927,3830 | 338,141,47 | 339,327,241 | 340,834,783 | 341,1374,1326 | 342,908,860 | 343,936,888 | 344,1435,1392

BATCH_RAW_INFO | 345,2558,2557

BATCH_RAW_INFO | 322,4020,3534 | 324,2236,1788 | 325,1691,1256 | 327,3698,3327 | 328,1548,1205 | 329,1353,1052 | 330,1824,1559 | 332,1264,1036 | 333,332,104 | 335,495,359 | 336,1792,1660 | 337,3928,3830 | 338,142,47 | 339,328,241 | 340,835,783 | 341,1375,1326 | 342,909,860 | 343,937,888 | 344,1436,1392 | 345,2559,2557

BATCH_RAW_INFO | 322,4021,3534 | 324,2237,1788 | 325,1692,1256 | 327,3699,3327 | 328,1549,1205 | 329,1354,1052 | 330,1825,1559 | 332,1265,1036 | 333,333,104 | 335,496,359 | 336,1793,1660 | 337,3929,3830 | 338,143,47 | 339,329,241 | 340,836,783 | 341,1376,1326 | 342,910,860 | 343,938,888 | 344,1437,1392 | 345,2560,2557

BATCH_RAW_INFO | 322,4022,3534 | 324,2238,1788 | 325,1693,1256 | 327,3700,3327 | 328,1550,1205 | 329,1355,1052 | 330,1826,1559 | 332,1266,1036 | 333,334,104 | 335,497,359 | 336,1794,1660 | 337,3930,3830 | 338,144,47 | 339,330,241 | 340,837,783 | 341,1377,1326 | 342,911,860 | 343,939,888 | 344,1438,1392 | 345,2561,2557

BATCH_RAW_INFO | 322,4023,3534 | 324,2239,1788 | 325,1694,1256 | 327,3701,3327 | 328,1551,1205 | 329,1356,1052 | 330,1827,1559 | 332,1267,1036 | 333,335,104 | 335,498,359 | 336,1795,1660 | 337,3931,3830 | 338,145,47 | 339,331,241 | 340,838,783 | 341,1378,1326 | 342,912,860 | 343,940,888 | 344,1439,1392 | 345,2562,2557

BATCH_RAW_INFO | 322,4024,3534 | 324,2240,1788 | 325,1695,1256 | 327,3702,3327 | 328,1552,1205 | 329,1357,1052 | 330,1828,1559 | 332,1268,1036 | 333,336,104 | 335,499,359 | 336,1796,1660 | 337,3932,3830 | 338,146,47 | 339,332,241 | 340,839,783 | 341,1379,1326 | 342,913,860 | 343,941,888 | 344,1440,1392 | 345,2563,2557

BATCH_RAW_INFO | 322,4025,3534 | 324,2241,1788 | 325,1696,1256 | 327,3703,3327 | 328,1553,1205 | 329,1358,1052 | 330,1829,1559 | 332,1269,1036 | 333,337,104 | 335,500,359 | 336,1797,1660 | 337,3933,3830 | 338,147,47 | 339,333,241 | 340,840,783 | 341,1380,1326 | 342,914,860 | 343,942,888 | 344,1441,1392 | 345,2564,2557

BATCH_RAW_INFO | 322,4026,3534 | 324,2242,1788 | 325,1697,1256 | 327,3704,3327 | 328,1554,1205 | 329,1359,1052 | 330,1830,1559 | 332,1270,1036 | 333,338,104 | 335,501,359 | 336,1798,1660 | 337,3934,3830 | 338,148,47 | 339,334,241 | 340,841,783 | 341,1381,1326 | 342,915,860 | 343,943,888 | 344,1442,1392 | 345,2565,2557

BATCH_RAW_INFO | 322,4027,3534 | 324,2243,1788 | 325,1698,1256 | 327,3705,3327 | 328,1555,1205 | 329,1360,1052 | 330,1831,1559 | 332,1271,1036 | 333,339,104 | 335,502,359 | 336,1799,1660 | 337,3935,3830 | 338,149,47 | 339,335,241 | 340,842,783 | 341,1382,1326 | 342,916,860 | 343,944,888 | 344,1443,1392 | 345,2566,2557

BATCH_RAW_INFO | 322,4028,3534 | 324,2244,1788 | 325,1699,1256 | 327,3706,3327 | 328,1556,1205 | 329,1361,1052 | 330,1832,1559 | 332,1272,1036 | 333,340,104 | 335,503,359 | 336,1800,1660 | 337,3936,3830 | 338,150,47 | 339,336,241 | 340,843,783 | 341,1383,1326 | 342,917,860 | 343,945,888 | 344,1444,1392 | 345,2567,2557

BATCH_RAW_INFO | 322,4029,3534 | 324,2245,1788 | 325,1700,1256 | 327,3707,3327 | 328,1557,1205 | 329,1362,1052 | 330,1833,1559 | 332,1273,1036 | 333,341,104 | 335,504,359 | 336,1801,1660 | 337,3937,3830 | 338,151,47 | 339,337,241 | 340,844,783 | 341,1384,1326 | 342,918,860 | 343,946,888 | 344,1445,1392 | 345,2568,2557

BATCH_RAW_INFO | 322,4030,3534 | 324,2246,1788 | 325,1701,1256 | 327,3708,3327 | 328,1558,1205 | 329,1363,1052 | 330,1834,1559 | 332,1274,1036 | 333,342,104 | 335,505,359 | 336,1802,1660 | 337,3938,3830 | 338,152,47 | 339,338,241 | 340,845,783 | 341,1385,1326 | 342,919,860 | 343,947,888 | 344,1446,1392 | 345,2569,2557

BATCH_RAW_INFO | 322,4031,3534 | 324,2247,1788 | 325,1702,1256 | 327,3709,3327 | 328,1559,1205 | 329,1364,1052 | 330,1835,1559 | 332,1275,1036 | 333,343,104 | 335,506,359 | 336,1803,1660 | 337,3939,3830 | 338,153,47 | 339,339,241 | 341,1386,1326 | 342,920,860 | 343,948,888 | 344,1447,1392 | 345,2570,2557

BATCH_RAW_INFO | 322,4032,3534 | 324,2248,1788 | 325,1703,1256 | 327,3710,3327 | 328,1560,1205 | 329,1365,1052 | 330,1836,1559 | 332,1276,1036 | 333,344,104 | 335,507,359 | 336,1804,1660 | 337,3940,3830 | 338,154,47 | 339,340,241 | 341,1387,1326 | 342,921,860 | 343,949,888 | 344,1448,1392 | 345,2571,2557

BATCH_RAW_INFO | 322,4033,3534 | 324,2249,1788 | 325,1704,1256 | 327,3711,3327 | 328,1561,1205 | 329,1366,1052 | 330,1837,1559 | 332,1277,1036 | 333,345,104 | 335,508,359 | 336,1805,1660 | 337,3941,3830 | 338,155,47 | 339,341,241 | 341,1388,1326 | 342,922,860 | 343,950,888 | 344,1449,1392 | 345,2572,2557

BATCH_RAW_INFO | 322,4034,3534 | 324,2250,1788 | 325,1705,1256 | 327,3712,3327 | 328,1562,1205 | 329,1367,1052 | 330,1838,1559 | 332,1278,1036 | 333,346,104 | 335,509,359 | 336,1806,1660 | 337,3942,3830 | 338,156,47 | 339,342,241 | 341,1389,1326 | 342,923,860 | 343,951,888 | 344,1450,1392 | 345,2573,2557

BATCH_RAW_INFO | 322,4035,3534 | 324,2251,1788 | 325,1706,1256 | 327,3713,3327 | 328,1563,1205 | 329,1368,1052 | 330,1839,1559 | 332,1279,1036 | 333,347,104 | 335,510,359 | 336,1807,1660 | 337,3943,3830 | 338,157,47 | 339,343,241 | 341,1390,1326 | 342,924,860 | 343,952,888 | 344,1451,1392 | 345,2574,2557

BATCH_RAW_INFO | 322,4036,3534 | 324,2252,1788 | 325,1707,1256 | 327,3714,3327 | 328,1564,1205 | 329,1369,1052 | 330,1840,1559 | 332,1280,1036 | 333,348,104 | 335,511,359 | 336,1808,1660 | 337,3944,3830 | 338,158,47 | 339,344,241 | 341,1391,1326 | 342,925,860 | 343,953,888 | 344,1452,1392 | 345,2575,2557

BATCH_RAW_INFO | 322,4037,3534 | 324,2253,1788 | 325,1708,1256 | 327,3715,3327 | 328,1565,1205 | 329,1370,1052 | 330,1841,1559 | 332,1281,1036 | 333,349,104 | 335,512,359 | 336,1809,1660 | 337,3945,3830 | 338,159,47 | 339,345,241 | 341,1392,1326 | 342,926,860 | 343,954,888 | 344,1453,1392 | 345,2576,2557

BATCH_RAW_INFO | 322,4038,3534 | 324,2254,1788 | 325,1709,1256 | 327,3716,3327 | 328,1566,1205 | 329,1371,1052 | 330,1842,1559 | 332,1282,1036 | 333,350,104 | 335,513,359 | 336,1810,1660 | 337,3946,3830 | 338,160,47 | 339,346,241 | 341,1393,1326 | 342,927,860 | 343,955,888 | 344,1454,1392 | 345,2577,2557

BATCH_RAW_INFO | 322,4039,3534 | 324,2255,1788 | 325,1710,1256 | 327,3717,3327 | 328,1567,1205 | 329,1372,1052 | 330,1843,1559 | 332,1283,1036 | 333,351,104 | 335,514,359 | 336,1811,1660 | 337,3947,3830 | 338,161,47 | 339,347,241 | 341,1394,1326 | 342,928,860 | 343,956,888 | 344,1455,1392 | 345,2578,2557

BATCH_RAW_INFO | 322,4040,3534 | 324,2256,1788 | 325,1711,1256 | 327,3718,3327 | 328,1568,1205 | 329,1373,1052 | 330,1844,1559 | 332,1284,1036 | 333,352,104 | 335,515,359 | 336,1812,1660 | 337,3948,3830 | 338,162,47 | 339,348,241 | 341,1395,1326 | 342,929,860 | 343,957,888 | 344,1456,1392 | 345,2579,2557

BATCH_RAW_INFO | 322,4041,3534 | 324,2257,1788 | 325,1712,1256 | 327,3719,3327 | 328,1569,1205 | 329,1374,1052 | 330,1845,1559 | 332,1285,1036 | 333,353,104 | 335,516,359 | 336,1813,1660 | 337,3949,3830 | 338,163,47 | 339,349,241 | 341,1396,1326 | 342,930,860 | 343,958,888 | 344,1457,1392 | 345,2580,2557

BATCH_RAW_INFO | 322,4042,3534 | 324,2258,1788 | 325,1713,1256 | 327,3720,3327 | 328,1570,1205 | 329,1375,1052 | 330,1846,1559 | 332,1286,1036 | 333,354,104 | 335,517,359 | 336,1814,1660 | 337,3950,3830 | 338,164,47 | 339,350,241 | 341,1397,1326 | 342,931,860 | 343,959,888 | 344,1458,1392 | 345,2581,2557

BATCH_RAW_INFO | 322,4043,3534 | 324,2259,1788 | 325,1714,1256 | 327,3721,3327 | 328,1571,1205 | 329,1376,1052 | 330,1847,1559 | 332,1287,1036 | 333,355,104 | 335,518,359 | 336,1815,1660 | 337,3951,3830 | 338,165,47 | 339,351,241 | 341,1398,1326 | 342,932,860 | 343,960,888 | 344,1459,1392 | 345,2582,2557

BATCH_RAW_INFO | 322,4044,3534 | 324,2260,1788 | 325,1715,1256 | 327,3722,3327 | 328,1572,1205 | 329,1377,1052 | 330,1848,1559 | 332,1288,1036 | 333,356,104 | 335,519,359 | 336,1816,1660 | 337,3952,3830 | 338,166,47 | 339,352,241 | 341,1399,1326 | 342,933,860 | 343,961,888 | 344,1460,1392 | 345,2583,2557

BATCH_RAW_INFO | 322,4045,3534 | 324,2261,1788 | 325,1716,1256 | 327,3723,3327 | 328,1573,1205 | 329,1378,1052 | 330,1849,1559 | 332,1289,1036 | 333,357,104 | 335,520,359 | 336,1817,1660 | 337,3953,3830 | 338,167,47 | 339,353,241 | 341,1400,1326 | 342,934,860 | 343,962,888 | 344,1461,1392 | 345,2584,2557

BATCH_RAW_INFO | 322,4046,3534 | 324,2262,1788 | 325,1717,1256 | 327,3724,3327 | 328,1574,1205 | 329,1379,1052 | 330,1850,1559 | 332,1290,1036 | 333,358,104 | 335,521,359 | 336,1818,1660 | 337,3954,3830 | 338,168,47 | 339,354,241 | 341,1401,1326 | 342,935,860 | 343,963,888 | 344,1462,1392 | 345,2585,2557

BATCH_RAW_INFO | 322,4047,3534 | 324,2263,1788 | 325,1718,1256 | 327,3725,3327 | 328,1575,1205 | 329,1380,1052 | 330,1851,1559 | 332,1291,1036 | 333,359,104 | 335,522,359 | 336,1819,1660 | 337,3955,3830 | 338,169,47 | 339,355,241 | 341,1402,1326 | 342,936,860 | 343,964,888 | 344,1463,1392 | 345,2586,2557

BATCH_RAW_INFO | 322,4048,3534 | 324,2264,1788 | 325,1719,1256 | 327,3726,3327 | 328,1576,1205 | 329,1381,1052 | 330,1852,1559 | 332,1292,1036 | 333,360,104 | 335,523,359 | 336,1820,1660 | 337,3956,3830 | 338,170,47 | 339,356,241 | 341,1403,1326 | 342,937,860 | 343,965,888 | 344,1464,1392 | 345,2587,2557

BATCH_RAW_INFO | 322,4049,3534 | 324,2265,1788 | 325,1720,1256 | 327,3727,3327 | 328,1577,1205 | 329,1382,1052 | 330,1853,1559 | 332,1293,1036 | 333,361,104 | 335,524,359 | 336,1821,1660 | 337,3957,3830 | 338,171,47 | 339,357,241 | 341,1404,1326 | 342,938,860 | 343,966,888 | 344,1465,1392 | 345,2588,2557

BATCH_RAW_INFO | 322,4050,3534 | 324,2266,1788 | 325,1721,1256 | 327,3728,3327 | 328,1578,1205 | 329,1383,1052 | 330,1854,1559 | 332,1294,1036 | 333,362,104 | 335,525,359 | 336,1822,1660 | 337,3958,3830 | 338,172,47 | 339,358,241 | 341,1405,1326 | 342,939,860 | 343,967,888 | 344,1466,1392 | 345,2589,2557

BATCH_RAW_INFO | 322,4051,3534 | 324,2267,1788 | 325,1722,1256 | 327,3729,3327 | 328,1579,1205 | 329,1384,1052 | 330,1855,1559 | 332,1295,1036 | 333,363,104 | 335,526,359 | 336,1823,1660 | 337,3959,3830 | 338,173,47 | 339,359,241 | 341,1406,1326 | 342,940,860 | 343,968,888 | 344,1467,1392 | 345,2590,2557

BATCH_RAW_INFO | 322,4052,3534 | 324,2268,1788 | 325,1723,1256 | 327,3730,3327 | 328,1580,1205 | 329,1385,1052 | 330,1856,1559 | 332,1296,1036 | 333,364,104 | 335,527,359 | 336,1824,1660 | 337,3960,3830 | 338,174,47 | 339,360,241 | 341,1407,1326 | 342,941,860 | 343,969,888 | 344,1468,1392 | 345,2591,2557

BATCH_RAW_INFO | 322,4053,3534 | 324,2269,1788 | 325,1724,1256 | 327,3731,3327 | 328,1581,1205 | 329,1386,1052 | 330,1857,1559 | 332,1297,1036 | 333,365,104 | 335,528,359 | 336,1825,1660 | 337,3961,3830 | 338,175,47 | 339,361,241 | 341,1408,1326 | 342,942,860 | 343,970,888 | 344,1469,1392 | 345,2592,2557

BATCH_RAW_INFO | 322,4054,3534 | 324,2270,1788 | 325,1725,1256 | 327,3732,3327 | 328,1582,1205 | 329,1387,1052 | 330,1858,1559 | 332,1298,1036 | 333,366,104 | 335,529,359 | 336,1826,1660 | 337,3962,3830 | 338,176,47 | 339,362,241 | 341,1409,1326 | 342,943,860 | 343,971,888 | 344,1470,1392 | 345,2593,2557

BATCH_RAW_INFO | 322,4055,3534 | 324,2271,1788 | 325,1726,1256 | 327,3733,3327 | 328,1583,1205 | 329,1388,1052 | 330,1859,1559 | 332,1299,1036 | 333,367,104 | 335,530,359 | 336,1827,1660 | 337,3963,3830 | 338,177,47 | 339,363,241 | 341,1410,1326 | 342,944,860 | 343,972,888 | 344,1471,1392 | 345,2594,2557

BATCH_RAW_INFO | 322,4056,3534 | 324,2272,1788 | 325,1727,1256 | 327,3734,3327 | 328,1584,1205 | 329,1389,1052 | 330,1860,1559 | 332,1300,1036 | 333,368,104 | 335,531,359 | 336,1828,1660 | 337,3964,3830 | 338,178,47 | 339,364,241 | 341,1411,1326 | 342,945,860 | 343,973,888 | 344,1472,1392 | 345,2595,2557

BATCH_RAW_INFO | 322,4057,3534 | 324,2273,1788 | 325,1728,1256 | 327,3735,3327 | 328,1585,1205 | 329,1390,1052 | 330,1861,1559 | 332,1301,1036 | 333,369,104 | 335,532,359 | 336,1829,1660 | 337,3965,3830 | 338,179,47 | 339,365,241 | 341,1412,1326 | 342,946,860 | 343,974,888 | 344,1473,1392 | 345,2596,2557

BATCH_RAW_INFO | 322,4058,3534 | 324,2274,1788 | 325,1729,1256 | 327,3736,3327 | 328,1586,1205 | 329,1391,1052 | 330,1862,1559 | 332,1302,1036 | 333,370,104 | 335,533,359 | 336,1830,1660 | 337,3966,3830 | 338,180,47 | 339,366,241 | 341,1413,1326 | 342,947,860 | 343,975,888 | 344,1474,1392 | 345,2597,2557

BATCH_RAW_INFO | 322,4059,3534 | 324,2275,1788 | 325,1730,1256 | 327,3737,3327 | 328,1587,1205 | 329,1392,1052 | 330,1863,1559 | 332,1303,1036 | 333,371,104 | 335,534,359 | 336,1831,1660 | 337,3967,3830 | 338,181,47 | 339,367,241 | 341,1414,1326 | 342,948,860 | 343,976,888 | 344,1475,1392 | 345,2598,2557

BATCH_RAW_INFO | 322,4060,3534 | 324,2276,1788 | 325,1731,1256 | 327,3738,3327 | 328,1588,1205 | 329,1393,1052 | 330,1864,1559 | 332,1304,1036 | 333,372,104 | 335,535,359 | 336,1832,1660 | 337,3968,3830 | 338,182,47 | 339,368,241 | 341,1415,1326 | 342,949,860 | 343,977,888 | 344,1476,1392 | 345,2599,2557

BATCH_RAW_INFO | 322,4061,3534 | 324,2277,1788 | 325,1732,1256 | 327,3739,3327 | 328,1589,1205 | 329,1394,1052 | 330,1865,1559 | 332,1305,1036 | 333,373,104 | 335,536,359 | 336,1833,1660 | 337,3969,3830 | 338,183,47 | 339,369,241 | 341,1416,1326 | 342,950,860 | 343,978,888 | 344,1477,1392 | 345,2600,2557

BATCH_RAW_INFO | 322,4062,3534 | 324,2278,1788 | 325,1733,1256 | 327,3740,3327 | 328,1590,1205 | 329,1395,1052 | 330,1866,1559 | 332,1306,1036 | 333,374,104 | 335,537,359 | 336,1834,1660 | 337,3970,3830 | 338,184,47 | 339,370,241 | 341,1417,1326 | 342,951,860 | 343,979,888 | 344,1478,1392 | 345,2601,2557

BATCH_RAW_INFO | 322,4063,3534 | 324,2279,1788 | 325,1734,1256 | 327,3741,3327 | 328,1591,1205 | 329,1396,1052 | 330,1867,1559 | 332,1307,1036 | 333,375,104 | 335,538,359 | 336,1835,1660 | 337,3971,3830 | 338,185,47 | 339,371,241 | 341,1418,1326 | 342,952,860 | 343,980,888 | 344,1479,1392 | 345,2602,2557

BATCH_RAW_INFO | 322,4064,3534 | 324,2280,1788 | 325,1735,1256 | 327,3742,3327 | 328,1592,1205 | 329,1397,1052 | 330,1868,1559 | 332,1308,1036 | 333,376,104 | 335,539,359 | 336,1836,1660 | 337,3972,3830 | 338,186,47 | 339,372,241 | 341,1419,1326 | 342,953,860 | 343,981,888 | 344,1480,1392 | 345,2603,2557

BATCH_RAW_INFO | 322,4065,3534 | 324,2281,1788 | 325,1736,1256 | 327,3743,3327 | 328,1593,1205 | 329,1398,1052 | 330,1869,1559 | 332,1309,1036 | 333,377,104 | 335,540,359 | 336,1837,1660 | 337,3973,3830 | 338,187,47 | 339,373,241 | 341,1420,1326 | 342,954,860 | 343,982,888 | 344,1481,1392 | 345,2604,2557

BATCH_RAW_INFO | 322,4066,3534 | 324,2282,1788 | 325,1737,1256 | 327,3744,3327 | 328,1594,1205 | 329,1399,1052 | 330,1870,1559 | 332,1310,1036 | 333,378,104 | 335,541,359 | 336,1838,1660 | 337,3974,3830 | 338,188,47 | 339,374,241 | 341,1421,1326 | 342,955,860 | 343,983,888 | 344,1482,1392 | 345,2605,2557

BATCH_RAW_INFO | 322,4067,3534 | 324,2283,1788 | 325,1738,1256 | 327,3745,3327 | 328,1595,1205 | 329,1400,1052 | 330,1871,1559 | 332,1311,1036 | 333,379,104 | 335,542,359 | 336,1839,1660 | 337,3975,3830 | 338,189,47 | 339,375,241 | 341,1422,1326 | 342,956,860 | 343,984,888 | 344,1483,1392 | 345,2606,2557

BATCH_RAW_INFO | 322,4068,3534 | 324,2284,1788 | 325,1739,1256 | 327,3746,3327 | 328,1596,1205 | 329,1401,1052 | 330,1872,1559 | 332,1312,1036 | 333,380,104 | 335,543,359 | 336,1840,1660 | 337,3976,3830 | 338,190,47 | 339,376,241 | 341,1423,1326 | 342,957,860 | 343,985,888 | 344,1484,1392 | 345,2607,2557

BATCH_RAW_INFO | 322,4069,3534 | 324,2285,1788 | 325,1740,1256 | 327,3747,3327 | 328,1597,1205 | 329,1402,1052 | 330,1873,1559 | 332,1313,1036 | 333,381,104 | 335,544,359 | 336,1841,1660 | 337,3977,3830 | 338,191,47 | 339,377,241 | 341,1424,1326 | 342,958,860 | 343,986,888 | 344,1485,1392 | 345,2608,2557

BATCH_RAW_INFO | 322,4070,3534 | 324,2286,1788 | 325,1741,1256 | 327,3748,3327 | 328,1598,1205 | 329,1403,1052 | 330,1874,1559 | 332,1314,1036 | 333,382,104 | 335,545,359 | 336,1842,1660 | 337,3978,3830 | 338,192,47 | 339,378,241 | 341,1425,1326 | 342,959,860 | 343,987,888 | 344,1486,1392 | 345,2609,2557

BATCH_RAW_INFO | 322,4071,3534 | 324,2287,1788 | 325,1742,1256 | 327,3749,3327 | 328,1599,1205 | 329,1404,1052 | 330,1875,1559 | 332,1315,1036 | 333,383,104 | 335,546,359 | 336,1843,1660 | 337,3979,3830 | 338,193,47 | 339,379,241 | 341,1426,1326 | 342,960,860 | 343,988,888 | 344,1487,1392 | 345,2610,2557

BATCH_RAW_INFO | 322,4072,3534 | 324,2288,1788 | 325,1743,1256 | 327,3750,3327 | 328,1600,1205 | 329,1405,1052 | 330,1876,1559 | 332,1316,1036 | 333,384,104 | 335,547,359 | 336,1844,1660 | 337,3980,3830 | 338,194,47 | 339,380,241 | 341,1427,1326 | 342,961,860 | 343,989,888 | 344,1488,1392 | 345,2611,2557

BATCH_RAW_INFO | 322,4073,3534 | 324,2289,1788 | 325,1744,1256 | 327,3751,3327 | 328,1601,1205 | 329,1406,1052 | 330,1877,1559 | 332,1317,1036 | 333,385,104 | 335,548,359 | 336,1845,1660 | 337,3981,3830 | 338,195,47 | 339,381,241 | 341,1428,1326 | 342,962,860 | 343,990,888 | 344,1489,1392 | 345,2612,2557

BATCH_RAW_INFO | 322,4074,3534 | 324,2290,1788 | 325,1745,1256 | 327,3752,3327 | 328,1602,1205 | 329,1407,1052 | 330,1878,1559 | 332,1318,1036 | 333,386,104 | 335,549,359 | 336,1846,1660 | 337,3982,3830 | 338,196,47 | 339,382,241 | 341,1429,1326 | 342,963,860 | 343,991,888 | 344,1490,1392 | 345,2613,2557

BATCH_RAW_INFO | 322,4075,3534 | 324,2291,1788 | 325,1746,1256 | 327,3753,3327 | 328,1603,1205 | 329,1408,1052 | 330,1879,1559 | 332,1319,1036 | 333,387,104 | 335,550,359 | 336,1847,1660 | 337,3983,3830 | 338,197,47 | 339,383,241 | 341,1430,1326 | 342,964,860 | 343,992,888 | 344,1491,1392 | 345,2614,2557

BATCH_RAW_INFO | 322,4076,3534 | 324,2292,1788 | 325,1747,1256 | 327,3754,3327 | 328,1604,1205 | 329,1409,1052 | 330,1880,1559 | 332,1320,1036 | 333,388,104 | 335,551,359 | 336,1848,1660 | 337,3984,3830 | 338,198,47 | 339,384,241 | 341,1431,1326 | 342,965,860 | 343,993,888 | 344,1492,1392 | 345,2615,2557

BATCH_RAW_INFO | 322,4077,3534 | 324,2293,1788 | 325,1748,1256 | 327,3755,3327 | 328,1605,1205 | 329,1410,1052 | 330,1881,1559 | 332,1321,1036 | 333,389,104 | 335,552,359 | 336,1849,1660 | 337,3985,3830 | 338,199,47 | 339,385,241 | 341,1432,1326 | 342,966,860 | 343,994,888 | 344,1493,1392 | 345,2616,2557

BATCH_RAW_INFO | 322,4078,3534 | 324,2294,1788 | 325,1749,1256 | 327,3756,3327 | 328,1606,1205 | 329,1411,1052 | 330,1882,1559 | 332,1322,1036 | 333,390,104 | 335,553,359 | 336,1850,1660 | 337,3986,3830 | 338,200,47 | 339,386,241 | 341,1433,1326 | 342,967,860 | 343,995,888 | 344,1494,1392 | 345,2617,2557

BATCH_RAW_INFO | 322,4079,3534 | 324,2295,1788 | 325,1750,1256 | 327,3757,3327 | 328,1607,1205 | 329,1412,1052 | 330,1883,1559 | 332,1323,1036 | 333,391,104 | 335,554,359 | 336,1851,1660 | 337,3987,3830 | 338,201,47 | 339,387,241 | 341,1434,1326 | 342,968,860 | 343,996,888 | 344,1495,1392 | 345,2618,2557

BATCH_RAW_INFO | 322,4080,3534 | 324,2296,1788 | 325,1751,1256 | 327,3758,3327 | 328,1608,1205 | 329,1413,1052 | 330,1884,1559 | 332,1324,1036 | 333,392,104 | 335,555,359 | 336,1852,1660 | 337,3988,3830 | 338,202,47 | 339,388,241 | 341,1435,1326 | 342,969,860 | 343,997,888 | 344,1496,1392 | 345,2619,2557

BATCH_RAW_INFO | 346,968,967

BATCH_RAW_INFO | 322,4081,3534 | 324,2297,1788 | 325,1752,1256 | 327,3759,3327 | 328,1609,1205 | 329,1414,1052 | 330,1885,1559 | 332,1325,1036 | 333,393,104 | 335,556,359 | 336,1853,1660 | 337,3989,3830 | 338,203,47 | 339,389,241 | 341,1436,1326 | 342,970,860 | 343,998,888 | 344,1497,1392 | 345,2620,2557 | 346,969,967

BATCH_RAW_INFO | 322,4082,3534 | 324,2298,1788 | 325,1753,1256 | 327,3760,3327 | 328,1610,1205 | 329,1415,1052 | 330,1886,1559 | 332,1326,1036 | 333,394,104 | 335,557,359 | 336,1854,1660 | 337,3990,3830 | 338,204,47 | 339,390,241 | 341,1437,1326 | 342,971,860 | 343,999,888 | 344,1498,1392 | 345,2621,2557 | 346,970,967

BATCH_RAW_INFO | 322,4083,3534 | 324,2299,1788 | 325,1754,1256 | 327,3761,3327 | 328,1611,1205 | 329,1416,1052 | 330,1887,1559 | 332,1327,1036 | 333,395,104 | 335,558,359 | 336,1855,1660 | 337,3991,3830 | 338,205,47 | 339,391,241 | 341,1438,1326 | 342,972,860 | 343,1000,888 | 344,1499,1392 | 345,2622,2557 | 346,971,967

BATCH_RAW_INFO | 322,4084,3534 | 324,2300,1788 | 325,1755,1256 | 327,3762,3327 | 328,1612,1205 | 329,1417,1052 | 330,1888,1559 | 332,1328,1036 | 333,396,104 | 335,559,359 | 336,1856,1660 | 337,3992,3830 | 338,206,47 | 339,392,241 | 341,1439,1326 | 342,973,860 | 343,1001,888 | 344,1500,1392 | 345,2623,2557 | 346,972,967

BATCH_RAW_INFO | 347,3466,3465

BATCH_RAW_INFO | 322,4085,3534 | 324,2301,1788 | 325,1756,1256 | 327,3763,3327 | 328,1613,1205 | 329,1418,1052 | 330,1889,1559 | 332,1329,1036 | 333,397,104 | 335,560,359 | 336,1857,1660 | 337,3993,3830 | 338,207,47 | 339,393,241 | 341,1440,1326 | 342,974,860 | 343,1002,888 | 344,1501,1392 | 345,2624,2557 | 346,973,967 | 347,3467,3465

BATCH_RAW_INFO | 322,4086,3534 | 324,2302,1788 | 325,1757,1256 | 327,3764,3327 | 328,1614,1205 | 329,1419,1052 | 330,1890,1559 | 332,1330,1036 | 333,398,104 | 335,561,359 | 336,1858,1660 | 337,3994,3830 | 338,208,47 | 339,394,241 | 341,1441,1326 | 342,975,860 | 343,1003,888 | 344,1502,1392 | 345,2625,2557 | 346,974,967 | 347,3468,3465

BATCH_RAW_INFO | 322,4087,3534 | 324,2303,1788 | 325,1758,1256 | 327,3765,3327 | 328,1615,1205 | 329,1420,1052 | 330,1891,1559 | 332,1331,1036 | 333,399,104 | 335,562,359 | 336,1859,1660 | 337,3995,3830 | 338,209,47 | 339,395,241 | 341,1442,1326 | 342,976,860 | 343,1004,888 | 344,1503,1392 | 345,2626,2557 | 346,975,967 | 347,3469,3465

BATCH_RAW_INFO | 322,4088,3534 | 324,2304,1788 | 325,1759,1256 | 327,3766,3327 | 328,1616,1205 | 329,1421,1052 | 330,1892,1559 | 332,1332,1036 | 333,400,104 | 335,563,359 | 336,1860,1660 | 337,3996,3830 | 338,210,47 | 339,396,241 | 341,1443,1326 | 342,977,860 | 343,1005,888 | 344,1504,1392 | 345,2627,2557 | 346,976,967 | 347,3470,3465

BATCH_RAW_INFO | 322,4089,3534 | 324,2305,1788 | 325,1760,1256 | 327,3767,3327 | 328,1617,1205 | 329,1422,1052 | 330,1893,1559 | 332,1333,1036 | 333,401,104 | 335,564,359 | 336,1861,1660 | 337,3997,3830 | 338,211,47 | 339,397,241 | 341,1444,1326 | 342,978,860 | 343,1006,888 | 344,1505,1392 | 345,2628,2557 | 346,977,967 | 347,3471,3465

BATCH_RAW_INFO | 322,4090,3534 | 324,2306,1788 | 325,1761,1256 | 327,3768,3327 | 328,1618,1205 | 329,1423,1052 | 330,1894,1559 | 332,1334,1036 | 333,402,104 | 335,565,359 | 336,1862,1660 | 337,3998,3830 | 338,212,47 | 339,398,241 | 341,1445,1326 | 342,979,860 | 343,1007,888 | 344,1506,1392 | 345,2629,2557 | 346,978,967 | 347,3472,3465

BATCH_RAW_INFO | 322,4091,3534 | 324,2307,1788 | 325,1762,1256 | 327,3769,3327 | 328,1619,1205 | 329,1424,1052 | 330,1895,1559 | 332,1335,1036 | 333,403,104 | 336,1863,1660 | 337,3999,3830 | 338,213,47 | 339,399,241 | 341,1446,1326 | 342,980,860 | 343,1008,888 | 344,1507,1392 | 345,2630,2557 | 346,979,967 | 347,3473,3465

BATCH_RAW_INFO | 322,4092,3534 | 324,2308,1788 | 325,1763,1256 | 327,3770,3327 | 328,1620,1205 | 329,1425,1052 | 330,1896,1559 | 332,1336,1036 | 333,404,104 | 336,1864,1660 | 337,4000,3830 | 338,214,47 | 339,400,241 | 341,1447,1326 | 342,981,860 | 343,1009,888 | 344,1508,1392 | 345,2631,2557 | 346,980,967 | 347,3474,3465

BATCH_RAW_INFO | 322,4093,3534 | 324,2309,1788 | 325,1764,1256 | 327,3771,3327 | 328,1621,1205 | 329,1426,1052 | 330,1897,1559 | 332,1337,1036 | 333,405,104 | 336,1865,1660 | 337,4001,3830 | 338,215,47 | 339,401,241 | 341,1448,1326 | 342,982,860 | 343,1010,888 | 344,1509,1392 | 345,2632,2557 | 346,981,967 | 347,3475,3465

BATCH_RAW_INFO | 322,4094,3534 | 324,2310,1788 | 325,1765,1256 | 327,3772,3327 | 328,1622,1205 | 330,1898,1559 | 332,1338,1036 | 333,406,104 | 336,1866,1660 | 337,4002,3830 | 338,216,47 | 339,402,241 | 341,1449,1326 | 342,983,860 | 343,1011,888 | 344,1510,1392 | 345,2633,2557 | 346,982,967 | 347,3476,3465

BATCH_RAW_INFO | 322,4095,3534 | 324,2311,1788 | 325,1766,1256 | 327,3773,3327 | 328,1623,1205 | 330,1899,1559 | 332,1339,1036 | 333,407,104 | 336,1867,1660 | 337,4003,3830 | 338,217,47 | 339,403,241 | 341,1450,1326 | 342,984,860 | 343,1012,888 | 344,1511,1392 | 345,2634,2557 | 346,983,967 | 347,3477,3465

BATCH_RAW_INFO | 324,2312,1788 | 325,1767,1256 | 327,3774,3327 | 328,1624,1205 | 330,1900,1559 | 332,1340,1036 | 333,408,104 | 336,1868,1660 | 337,4004,3830 | 338,218,47 | 339,404,241 | 341,1451,1326 | 342,985,860 | 343,1013,888 | 344,1512,1392 | 345,2635,2557 | 346,984,967 | 347,3478,3465

BATCH_RAW_INFO | 348,173,172

BATCH_RAW_INFO | 324,2313,1788 | 325,1768,1256 | 327,3775,3327 | 328,1625,1205 | 330,1901,1559 | 332,1341,1036 | 333,409,104 | 336,1869,1660 | 337,4005,3830 | 338,219,47 | 339,405,241 | 341,1452,1326 | 342,986,860 | 343,1014,888 | 344,1513,1392 | 345,2636,2557 | 346,985,967 | 347,3479,3465 | 348,174,172

BATCH_RAW_INFO | 324,2314,1788 | 325,1769,1256 | 327,3776,3327 | 328,1626,1205 | 330,1902,1559 | 332,1342,1036 | 333,410,104 | 336,1870,1660 | 337,4006,3830 | 338,220,47 | 339,406,241 | 341,1453,1326 | 342,987,860 | 343,1015,888 | 344,1514,1392 | 345,2637,2557 | 346,986,967 | 347,3480,3465 | 348,175,172

BATCH_RAW_INFO | 324,2315,1788 | 325,1770,1256 | 327,3777,3327 | 328,1627,1205 | 330,1903,1559 | 332,1343,1036 | 333,411,104 | 336,1871,1660 | 337,4007,3830 | 338,221,47 | 339,407,241 | 341,1454,1326 | 342,988,860 | 343,1016,888 | 344,1515,1392 | 345,2638,2557 | 346,987,967 | 347,3481,3465 | 348,176,172

BATCH_RAW_INFO | 324,2316,1788 | 325,1771,1256 | 327,3778,3327 | 328,1628,1205 | 330,1904,1559 | 332,1344,1036 | 333,412,104 | 336,1872,1660 | 337,4008,3830 | 338,222,47 | 339,408,241 | 341,1455,1326 | 342,989,860 | 343,1017,888 | 344,1516,1392 | 345,2639,2557 | 346,988,967 | 347,3482,3465 | 348,177,172

BATCH_RAW_INFO | 324,2317,1788 | 325,1772,1256 | 327,3779,3327 | 328,1629,1205 | 330,1905,1559 | 332,1345,1036 | 333,413,104 | 336,1873,1660 | 337,4009,3830 | 338,223,47 | 339,409,241 | 341,1456,1326 | 342,990,860 | 343,1018,888 | 344,1517,1392 | 345,2640,2557 | 346,989,967 | 347,3483,3465 | 348,178,172

BATCH_RAW_INFO | 324,2318,1788 | 325,1773,1256 | 327,3780,3327 | 328,1630,1205 | 330,1906,1559 | 332,1346,1036 | 333,414,104 | 336,1874,1660 | 337,4010,3830 | 338,224,47 | 339,410,241 | 341,1457,1326 | 342,991,860 | 343,1019,888 | 344,1518,1392 | 345,2641,2557 | 346,990,967 | 347,3484,3465 | 348,179,172

BATCH_RAW_INFO | 324,2319,1788 | 325,1774,1256 | 327,3781,3327 | 328,1631,1205 | 330,1907,1559 | 332,1347,1036 | 333,415,104 | 336,1875,1660 | 337,4011,3830 | 338,225,47 | 339,411,241 | 341,1458,1326 | 342,992,860 | 343,1020,888 | 344,1519,1392 | 345,2642,2557 | 346,991,967 | 347,3485,3465 | 348,180,172

BATCH_RAW_INFO | 324,2320,1788 | 325,1775,1256 | 327,3782,3327 | 328,1632,1205 | 330,1908,1559 | 332,1348,1036 | 333,416,104 | 336,1876,1660 | 337,4012,3830 | 338,226,47 | 339,412,241 | 341,1459,1326 | 342,993,860 | 343,1021,888 | 344,1520,1392 | 345,2643,2557 | 346,992,967 | 347,3486,3465 | 348,181,172

BATCH_RAW_INFO | 324,2321,1788 | 325,1776,1256 | 327,3783,3327 | 328,1633,1205 | 330,1909,1559 | 332,1349,1036 | 333,417,104 | 336,1877,1660 | 337,4013,3830 | 338,227,47 | 339,413,241 | 341,1460,1326 | 342,994,860 | 343,1022,888 | 344,1521,1392 | 345,2644,2557 | 346,993,967 | 347,3487,3465 | 348,182,172

BATCH_RAW_INFO | 324,2322,1788 | 325,1777,1256 | 327,3784,3327 | 328,1634,1205 | 330,1910,1559 | 332,1350,1036 | 333,418,104 | 336,1878,1660 | 337,4014,3830 | 338,228,47 | 339,414,241 | 341,1461,1326 | 342,995,860 | 343,1023,888 | 344,1522,1392 | 345,2645,2557 | 346,994,967 | 347,3488,3465 | 348,183,172

BATCH_RAW_INFO | 324,2323,1788 | 325,1778,1256 | 327,3785,3327 | 328,1635,1205 | 330,1911,1559 | 332,1351,1036 | 333,419,104 | 336,1879,1660 | 337,4015,3830 | 338,229,47 | 339,415,241 | 341,1462,1326 | 342,996,860 | 343,1024,888 | 344,1523,1392 | 345,2646,2557 | 346,995,967 | 347,3489,3465 | 348,184,172

BATCH_RAW_INFO | 349,1754,1753

BATCH_RAW_INFO | 324,2324,1788 | 325,1779,1256 | 327,3786,3327 | 328,1636,1205 | 330,1912,1559 | 332,1352,1036 | 333,420,104 | 336,1880,1660 | 337,4016,3830 | 338,230,47 | 339,416,241 | 341,1463,1326 | 342,997,860 | 343,1025,888 | 344,1524,1392 | 345,2647,2557 | 346,996,967 | 347,3490,3465 | 348,185,172 | 349,1755,1753

BATCH_RAW_INFO | 324,2325,1788 | 325,1780,1256 | 327,3787,3327 | 328,1637,1205 | 330,1913,1559 | 332,1353,1036 | 333,421,104 | 336,1881,1660 | 337,4017,3830 | 338,231,47 | 339,417,241 | 341,1464,1326 | 342,998,860 | 343,1026,888 | 344,1525,1392 | 345,2648,2557 | 346,997,967 | 347,3491,3465 | 348,186,172 | 349,1756,1753

BATCH_RAW_INFO | 324,2326,1788 | 325,1781,1256 | 327,3788,3327 | 328,1638,1205 | 330,1914,1559 | 332,1354,1036 | 333,422,104 | 336,1882,1660 | 337,4018,3830 | 338,232,47 | 339,418,241 | 341,1465,1326 | 342,999,860 | 343,1027,888 | 344,1526,1392 | 345,2649,2557 | 346,998,967 | 347,3492,3465 | 348,187,172 | 349,1757,1753

BATCH_RAW_INFO | 324,2327,1788 | 325,1782,1256 | 327,3789,3327 | 328,1639,1205 | 330,1915,1559 | 332,1355,1036 | 333,423,104 | 336,1883,1660 | 337,4019,3830 | 338,233,47 | 339,419,241 | 341,1466,1326 | 342,1000,860 | 343,1028,888 | 344,1527,1392 | 345,2650,2557 | 346,999,967 | 347,3493,3465 | 348,188,172 | 349,1758,1753

BATCH_RAW_INFO | 324,2328,1788 | 325,1783,1256 | 327,3790,3327 | 328,1640,1205 | 330,1916,1559 | 332,1356,1036 | 333,424,104 | 336,1884,1660 | 337,4020,3830 | 338,234,47 | 339,420,241 | 341,1467,1326 | 342,1001,860 | 343,1029,888 | 344,1528,1392 | 345,2651,2557 | 346,1000,967 | 347,3494,3465 | 348,189,172 | 349,1759,1753

BATCH_RAW_INFO | 324,2329,1788 | 325,1784,1256 | 327,3791,3327 | 328,1641,1205 | 330,1917,1559 | 332,1357,1036 | 333,425,104 | 336,1885,1660 | 337,4021,3830 | 338,235,47 | 339,421,241 | 341,1468,1326 | 342,1002,860 | 343,1030,888 | 344,1529,1392 | 345,2652,2557 | 346,1001,967 | 347,3495,3465 | 348,190,172 | 349,1760,1753

BATCH_RAW_INFO | 324,2330,1788 | 325,1785,1256 | 327,3792,3327 | 328,1642,1205 | 330,1918,1559 | 332,1358,1036 | 333,426,104 | 336,1886,1660 | 337,4022,3830 | 338,236,47 | 339,422,241 | 341,1469,1326 | 342,1003,860 | 343,1031,888 | 344,1530,1392 | 345,2653,2557 | 346,1002,967 | 347,3496,3465 | 348,191,172 | 349,1761,1753

BATCH_RAW_INFO | 324,2331,1788 | 325,1786,1256 | 327,3793,3327 | 328,1643,1205 | 330,1919,1559 | 332,1359,1036 | 333,427,104 | 336,1887,1660 | 337,4023,3830 | 338,237,47 | 339,423,241 | 341,1470,1326 | 342,1004,860 | 343,1032,888 | 344,1531,1392 | 345,2654,2557 | 346,1003,967 | 347,3497,3465 | 348,192,172 | 349,1762,1753

BATCH_RAW_INFO | 324,2332,1788 | 325,1787,1256 | 327,3794,3327 | 328,1644,1205 | 330,1920,1559 | 332,1360,1036 | 333,428,104 | 336,1888,1660 | 337,4024,3830 | 338,238,47 | 339,424,241 | 341,1471,1326 | 342,1005,860 | 343,1033,888 | 344,1532,1392 | 345,2655,2557 | 346,1004,967 | 347,3498,3465 | 348,193,172 | 349,1763,1753

BATCH_RAW_INFO | 324,2333,1788 | 325,1788,1256 | 327,3795,3327 | 328,1645,1205 | 330,1921,1559 | 332,1361,1036 | 333,429,104 | 336,1889,1660 | 337,4025,3830 | 338,239,47 | 339,425,241 | 341,1472,1326 | 342,1006,860 | 343,1034,888 | 344,1533,1392 | 345,2656,2557 | 346,1005,967 | 347,3499,3465 | 348,194,172 | 349,1764,1753

BATCH_RAW_INFO | 324,2334,1788 | 325,1789,1256 | 327,3796,3327 | 328,1646,1205 | 330,1922,1559 | 332,1362,1036 | 333,430,104 | 336,1890,1660 | 337,4026,3830 | 338,240,47 | 339,426,241 | 341,1473,1326 | 342,1007,860 | 343,1035,888 | 344,1534,1392 | 345,2657,2557 | 346,1006,967 | 347,3500,3465 | 348,195,172 | 349,1765,1753

BATCH_RAW_INFO | 324,2335,1788 | 325,1790,1256 | 327,3797,3327 | 328,1647,1205 | 330,1923,1559 | 332,1363,1036 | 333,431,104 | 336,1891,1660 | 337,4027,3830 | 338,241,47 | 339,427,241 | 341,1474,1326 | 342,1008,860 | 343,1036,888 | 344,1535,1392 | 345,2658,2557 | 346,1007,967 | 347,3501,3465 | 348,196,172 | 349,1766,1753

BATCH_RAW_INFO | 324,2336,1788 | 325,1791,1256 | 327,3798,3327 | 328,1648,1205 | 330,1924,1559 | 332,1364,1036 | 333,432,104 | 336,1892,1660 | 337,4028,3830 | 338,242,47 | 339,428,241 | 341,1475,1326 | 342,1009,860 | 343,1037,888 | 344,1536,1392 | 345,2659,2557 | 346,1008,967 | 347,3502,3465 | 348,197,172 | 349,1767,1753

BATCH_RAW_INFO | 324,2337,1788 | 325,1792,1256 | 327,3799,3327 | 328,1649,1205 | 330,1925,1559 | 332,1365,1036 | 333,433,104 | 336,1893,1660 | 337,4029,3830 | 338,243,47 | 339,429,241 | 341,1476,1326 | 342,1010,860 | 343,1038,888 | 344,1537,1392 | 345,2660,2557 | 346,1009,967 | 347,3503,3465 | 348,198,172 | 349,1768,1753

BATCH_RAW_INFO | 324,2338,1788 | 325,1793,1256 | 327,3800,3327 | 328,1650,1205 | 330,1926,1559 | 332,1366,1036 | 333,434,104 | 336,1894,1660 | 337,4030,3830 | 338,244,47 | 339,430,241 | 341,1477,1326 | 342,1011,860 | 343,1039,888 | 344,1538,1392 | 345,2661,2557 | 346,1010,967 | 347,3504,3465 | 348,199,172 | 349,1769,1753

BATCH_RAW_INFO | 324,2339,1788 | 325,1794,1256 | 327,3801,3327 | 328,1651,1205 | 330,1927,1559 | 332,1367,1036 | 333,435,104 | 336,1895,1660 | 337,4031,3830 | 338,245,47 | 339,431,241 | 341,1478,1326 | 342,1012,860 | 343,1040,888 | 344,1539,1392 | 345,2662,2557 | 346,1011,967 | 347,3505,3465 | 348,200,172 | 349,1770,1753

BATCH_RAW_INFO | 324,2340,1788 | 325,1795,1256 | 327,3802,3327 | 328,1652,1205 | 330,1928,1559 | 332,1368,1036 | 333,436,104 | 336,1896,1660 | 337,4032,3830 | 338,246,47 | 339,432,241 | 341,1479,1326 | 342,1013,860 | 343,1041,888 | 344,1540,1392 | 345,2663,2557 | 346,1012,967 | 347,3506,3465 | 348,201,172 | 349,1771,1753

BATCH_RAW_INFO | 324,2341,1788 | 325,1796,1256 | 327,3803,3327 | 328,1653,1205 | 330,1929,1559 | 332,1369,1036 | 333,437,104 | 336,1897,1660 | 337,4033,3830 | 338,247,47 | 339,433,241 | 341,1480,1326 | 342,1014,860 | 343,1042,888 | 344,1541,1392 | 345,2664,2557 | 346,1013,967 | 347,3507,3465 | 348,202,172 | 349,1772,1753

BATCH_RAW_INFO | 324,2342,1788 | 325,1797,1256 | 327,3804,3327 | 328,1654,1205 | 330,1930,1559 | 332,1370,1036 | 333,438,104 | 336,1898,1660 | 337,4034,3830 | 338,248,47 | 339,434,241 | 341,1481,1326 | 342,1015,860 | 343,1043,888 | 344,1542,1392 | 345,2665,2557 | 346,1014,967 | 347,3508,3465 | 348,203,172 | 349,1773,1753

BATCH_RAW_INFO | 324,2343,1788 | 325,1798,1256 | 327,3805,3327 | 328,1655,1205 | 330,1931,1559 | 332,1371,1036 | 333,439,104 | 336,1899,1660 | 337,4035,3830 | 338,249,47 | 339,435,241 | 341,1482,1326 | 342,1016,860 | 343,1044,888 | 344,1543,1392 | 345,2666,2557 | 346,1015,967 | 347,3509,3465 | 348,204,172 | 349,1774,1753

BATCH_RAW_INFO | 324,2344,1788 | 325,1799,1256 | 327,3806,3327 | 328,1656,1205 | 330,1932,1559 | 332,1372,1036 | 333,440,104 | 336,1900,1660 | 337,4036,3830 | 338,250,47 | 339,436,241 | 341,1483,1326 | 342,1017,860 | 343,1045,888 | 344,1544,1392 | 345,2667,2557 | 346,1016,967 | 347,3510,3465 | 348,205,172 | 349,1775,1753

BATCH_RAW_INFO | 324,2345,1788 | 325,1800,1256 | 327,3807,3327 | 328,1657,1205 | 330,1933,1559 | 332,1373,1036 | 333,441,104 | 336,1901,1660 | 337,4037,3830 | 338,251,47 | 339,437,241 | 341,1484,1326 | 342,1018,860 | 343,1046,888 | 344,1545,1392 | 345,2668,2557 | 346,1017,967 | 347,3511,3465 | 348,206,172 | 349,1776,1753

BATCH_RAW_INFO | 324,2346,1788 | 325,1801,1256 | 327,3808,3327 | 328,1658,1205 | 330,1934,1559 | 332,1374,1036 | 333,442,104 | 336,1902,1660 | 337,4038,3830 | 338,252,47 | 339,438,241 | 341,1485,1326 | 342,1019,860 | 343,1047,888 | 344,1546,1392 | 345,2669,2557 | 346,1018,967 | 347,3512,3465 | 348,207,172 | 349,1777,1753

BATCH_RAW_INFO | 324,2347,1788 | 325,1802,1256 | 327,3809,3327 | 328,1659,1205 | 330,1935,1559 | 332,1375,1036 | 333,443,104 | 336,1903,1660 | 337,4039,3830 | 338,253,47 | 339,439,241 | 341,1486,1326 | 342,1020,860 | 343,1048,888 | 344,1547,1392 | 345,2670,2557 | 346,1019,967 | 347,3513,3465 | 348,208,172 | 349,1778,1753

BATCH_RAW_INFO | 324,2348,1788 | 325,1803,1256 | 327,3810,3327 | 328,1660,1205 | 330,1936,1559 | 332,1376,1036 | 333,444,104 | 336,1904,1660 | 337,4040,3830 | 338,254,47 | 339,440,241 | 341,1487,1326 | 342,1021,860 | 343,1049,888 | 344,1548,1392 | 345,2671,2557 | 346,1020,967 | 347,3514,3465 | 348,209,172 | 349,1779,1753

BATCH_RAW_INFO | 324,2349,1788 | 325,1804,1256 | 327,3811,3327 | 328,1661,1205 | 330,1937,1559 | 332,1377,1036 | 333,445,104 | 336,1905,1660 | 337,4041,3830 | 338,255,47 | 339,441,241 | 341,1488,1326 | 342,1022,860 | 343,1050,888 | 344,1549,1392 | 345,2672,2557 | 346,1021,967 | 347,3515,3465 | 348,210,172 | 349,1780,1753

BATCH_RAW_INFO | 324,2350,1788 | 325,1805,1256 | 327,3812,3327 | 328,1662,1205 | 330,1938,1559 | 332,1378,1036 | 333,446,104 | 336,1906,1660 | 337,4042,3830 | 338,256,47 | 339,442,241 | 341,1489,1326 | 342,1023,860 | 343,1051,888 | 344,1550,1392 | 345,2673,2557 | 346,1022,967 | 347,3516,3465 | 348,211,172 | 349,1781,1753

BATCH_RAW_INFO | 324,2351,1788 | 325,1806,1256 | 327,3813,3327 | 328,1663,1205 | 330,1939,1559 | 332,1379,1036 | 333,447,104 | 336,1907,1660 | 337,4043,3830 | 338,257,47 | 339,443,241 | 341,1490,1326 | 342,1024,860 | 343,1052,888 | 344,1551,1392 | 345,2674,2557 | 346,1023,967 | 347,3517,3465 | 348,212,172 | 349,1782,1753

BATCH_RAW_INFO | 324,2352,1788 | 325,1807,1256 | 327,3814,3327 | 328,1664,1205 | 330,1940,1559 | 332,1380,1036 | 333,448,104 | 336,1908,1660 | 337,4044,3830 | 338,258,47 | 339,444,241 | 341,1491,1326 | 342,1025,860 | 343,1053,888 | 344,1552,1392 | 345,2675,2557 | 346,1024,967 | 347,3518,3465 | 348,213,172 | 349,1783,1753

BATCH_RAW_INFO | 324,2353,1788 | 325,1808,1256 | 327,3815,3327 | 328,1665,1205 | 330,1941,1559 | 332,1381,1036 | 333,449,104 | 336,1909,1660 | 337,4045,3830 | 338,259,47 | 339,445,241 | 341,1492,1326 | 342,1026,860 | 343,1054,888 | 344,1553,1392 | 345,2676,2557 | 346,1025,967 | 347,3519,3465 | 348,214,172 | 349,1784,1753

BATCH_RAW_INFO | 324,2354,1788 | 325,1809,1256 | 327,3816,3327 | 328,1666,1205 | 330,1942,1559 | 332,1382,1036 | 333,450,104 | 336,1910,1660 | 337,4046,3830 | 338,260,47 | 339,446,241 | 341,1493,1326 | 342,1027,860 | 343,1055,888 | 344,1554,1392 | 345,2677,2557 | 346,1026,967 | 347,3520,3465 | 348,215,172 | 349,1785,1753

BATCH_RAW_INFO | 324,2355,1788 | 325,1810,1256 | 327,3817,3327 | 328,1667,1205 | 330,1943,1559 | 332,1383,1036 | 333,451,104 | 336,1911,1660 | 337,4047,3830 | 338,261,47 | 339,447,241 | 341,1494,1326 | 342,1028,860 | 343,1056,888 | 344,1555,1392 | 345,2678,2557 | 346,1027,967 | 347,3521,3465 | 348,216,172 | 349,1786,1753

BATCH_RAW_INFO | 324,2356,1788 | 325,1811,1256 | 327,3818,3327 | 328,1668,1205 | 330,1944,1559 | 332,1384,1036 | 333,452,104 | 336,1912,1660 | 337,4048,3830 | 338,262,47 | 339,448,241 | 341,1495,1326 | 342,1029,860 | 343,1057,888 | 344,1556,1392 | 345,2679,2557 | 346,1028,967 | 347,3522,3465 | 348,217,172 | 349,1787,1753

BATCH_RAW_INFO | 324,2357,1788 | 325,1812,1256 | 327,3819,3327 | 328,1669,1205 | 330,1945,1559 | 332,1385,1036 | 333,453,104 | 336,1913,1660 | 337,4049,3830 | 338,263,47 | 339,449,241 | 341,1496,1326 | 342,1030,860 | 343,1058,888 | 344,1557,1392 | 345,2680,2557 | 346,1029,967 | 347,3523,3465 | 348,218,172 | 349,1788,1753

BATCH_RAW_INFO | 324,2358,1788 | 325,1813,1256 | 327,3820,3327 | 328,1670,1205 | 330,1946,1559 | 332,1386,1036 | 333,454,104 | 336,1914,1660 | 337,4050,3830 | 338,264,47 | 339,450,241 | 341,1497,1326 | 342,1031,860 | 343,1059,888 | 344,1558,1392 | 345,2681,2557 | 346,1030,967 | 347,3524,3465 | 348,219,172 | 349,1789,1753

BATCH_RAW_INFO | 324,2359,1788 | 325,1814,1256 | 327,3821,3327 | 328,1671,1205 | 330,1947,1559 | 332,1387,1036 | 333,455,104 | 336,1915,1660 | 337,4051,3830 | 338,265,47 | 339,451,241 | 341,1498,1326 | 342,1032,860 | 343,1060,888 | 344,1559,1392 | 345,2682,2557 | 346,1031,967 | 347,3525,3465 | 348,220,172 | 349,1790,1753

BATCH_RAW_INFO | 324,2360,1788 | 325,1815,1256 | 327,3822,3327 | 328,1672,1205 | 330,1948,1559 | 332,1388,1036 | 333,456,104 | 336,1916,1660 | 337,4052,3830 | 338,266,47 | 339,452,241 | 341,1499,1326 | 342,1033,860 | 343,1061,888 | 344,1560,1392 | 345,2683,2557 | 346,1032,967 | 347,3526,3465 | 348,221,172 | 349,1791,1753

BATCH_RAW_INFO | 324,2361,1788 | 325,1816,1256 | 327,3823,3327 | 328,1673,1205 | 330,1949,1559 | 332,1389,1036 | 333,457,104 | 336,1917,1660 | 337,4053,3830 | 338,267,47 | 339,453,241 | 341,1500,1326 | 342,1034,860 | 343,1062,888 | 344,1561,1392 | 345,2684,2557 | 346,1033,967 | 347,3527,3465 | 348,222,172 | 349,1792,1753

BATCH_RAW_INFO | 324,2362,1788 | 325,1817,1256 | 327,3824,3327 | 328,1674,1205 | 330,1950,1559 | 332,1390,1036 | 333,458,104 | 336,1918,1660 | 337,4054,3830 | 338,268,47 | 339,454,241 | 341,1501,1326 | 342,1035,860 | 343,1063,888 | 344,1562,1392 | 345,2685,2557 | 346,1034,967 | 347,3528,3465 | 348,223,172 | 349,1793,1753

BATCH_RAW_INFO | 324,2363,1788 | 325,1818,1256 | 327,3825,3327 | 328,1675,1205 | 330,1951,1559 | 332,1391,1036 | 333,459,104 | 336,1919,1660 | 337,4055,3830 | 338,269,47 | 339,455,241 | 341,1502,1326 | 342,1036,860 | 343,1064,888 | 344,1563,1392 | 345,2686,2557 | 346,1035,967 | 347,3529,3465 | 348,224,172 | 349,1794,1753

BATCH_RAW_INFO | 324,2364,1788 | 325,1819,1256 | 327,3826,3327 | 328,1676,1205 | 330,1952,1559 | 332,1392,1036 | 333,460,104 | 336,1920,1660 | 337,4056,3830 | 338,270,47 | 339,456,241 | 341,1503,1326 | 342,1037,860 | 343,1065,888 | 344,1564,1392 | 345,2687,2557 | 346,1036,967 | 347,3530,3465 | 348,225,172 | 349,1795,1753

BATCH_RAW_INFO | 324,2365,1788 | 325,1820,1256 | 327,3827,3327 | 328,1677,1205 | 330,1953,1559 | 332,1393,1036 | 333,461,104 | 336,1921,1660 | 337,4057,3830 | 338,271,47 | 339,457,241 | 341,1504,1326 | 342,1038,860 | 343,1066,888 | 344,1565,1392 | 345,2688,2557 | 346,1037,967 | 347,3531,3465 | 348,226,172 | 349,1796,1753

BATCH_RAW_INFO | 324,2366,1788 | 325,1821,1256 | 327,3828,3327 | 328,1678,1205 | 330,1954,1559 | 332,1394,1036 | 333,462,104 | 336,1922,1660 | 337,4058,3830 | 338,272,47 | 339,458,241 | 341,1505,1326 | 342,1039,860 | 343,1067,888 | 344,1566,1392 | 345,2689,2557 | 346,1038,967 | 347,3532,3465 | 348,227,172 | 349,1797,1753

BATCH_RAW_INFO | 324,2367,1788 | 325,1822,1256 | 327,3829,3327 | 328,1679,1205 | 330,1955,1559 | 332,1395,1036 | 333,463,104 | 336,1923,1660 | 337,4059,3830 | 338,273,47 | 339,459,241 | 341,1506,1326 | 342,1040,860 | 343,1068,888 | 344,1567,1392 | 345,2690,2557 | 346,1039,967 | 347,3533,3465 | 348,228,172 | 349,1798,1753

BATCH_RAW_INFO | 324,2368,1788 | 325,1823,1256 | 327,3830,3327 | 328,1680,1205 | 330,1956,1559 | 332,1396,1036 | 333,464,104 | 336,1924,1660 | 337,4060,3830 | 338,274,47 | 339,460,241 | 341,1507,1326 | 342,1041,860 | 343,1069,888 | 344,1568,1392 | 345,2691,2557 | 346,1040,967 | 347,3534,3465 | 348,229,172 | 349,1799,1753

BATCH_RAW_INFO | 324,2369,1788 | 325,1824,1256 | 327,3831,3327 | 328,1681,1205 | 330,1957,1559 | 332,1397,1036 | 333,465,104 | 336,1925,1660 | 337,4061,3830 | 338,275,47 | 339,461,241 | 341,1508,1326 | 342,1042,860 | 343,1070,888 | 344,1569,1392 | 345,2692,2557 | 346,1041,967 | 347,3535,3465 | 348,230,172 | 349,1800,1753

BATCH_RAW_INFO | 324,2370,1788 | 325,1825,1256 | 327,3832,3327 | 328,1682,1205 | 330,1958,1559 | 332,1398,1036 | 333,466,104 | 336,1926,1660 | 337,4062,3830 | 338,276,47 | 339,462,241 | 341,1509,1326 | 342,1043,860 | 343,1071,888 | 344,1570,1392 | 345,2693,2557 | 346,1042,967 | 347,3536,3465 | 348,231,172 | 349,1801,1753

BATCH_RAW_INFO | 324,2371,1788 | 325,1826,1256 | 327,3833,3327 | 328,1683,1205 | 330,1959,1559 | 332,1399,1036 | 333,467,104 | 336,1927,1660 | 337,4063,3830 | 338,277,47 | 339,463,241 | 341,1510,1326 | 342,1044,860 | 343,1072,888 | 344,1571,1392 | 345,2694,2557 | 346,1043,967 | 347,3537,3465 | 348,232,172 | 349,1802,1753

BATCH_RAW_INFO | 324,2372,1788 | 325,1827,1256 | 327,3834,3327 | 328,1684,1205 | 330,1960,1559 | 332,1400,1036 | 333,468,104 | 336,1928,1660 | 337,4064,3830 | 338,278,47 | 339,464,241 | 341,1511,1326 | 342,1045,860 | 343,1073,888 | 344,1572,1392 | 345,2695,2557 | 346,1044,967 | 347,3538,3465 | 348,233,172 | 349,1803,1753

BATCH_RAW_INFO | 324,2373,1788 | 325,1828,1256 | 327,3835,3327 | 328,1685,1205 | 330,1961,1559 | 332,1401,1036 | 333,469,104 | 336,1929,1660 | 337,4065,3830 | 338,279,47 | 339,465,241 | 341,1512,1326 | 342,1046,860 | 343,1074,888 | 344,1573,1392 | 345,2696,2557 | 346,1045,967 | 347,3539,3465 | 348,234,172 | 349,1804,1753

BATCH_RAW_INFO | 324,2374,1788 | 325,1829,1256 | 327,3836,3327 | 328,1686,1205 | 330,1962,1559 | 332,1402,1036 | 333,470,104 | 336,1930,1660 | 337,4066,3830 | 338,280,47 | 339,466,241 | 341,1513,1326 | 342,1047,860 | 343,1075,888 | 344,1574,1392 | 345,2697,2557 | 346,1046,967 | 347,3540,3465 | 348,235,172 | 349,1805,1753

BATCH_RAW_INFO | 324,2375,1788 | 325,1830,1256 | 327,3837,3327 | 328,1687,1205 | 330,1963,1559 | 332,1403,1036 | 333,471,104 | 336,1931,1660 | 337,4067,3830 | 338,281,47 | 339,467,241 | 341,1514,1326 | 342,1048,860 | 343,1076,888 | 344,1575,1392 | 345,2698,2557 | 346,1047,967 | 347,3541,3465 | 348,236,172 | 349,1806,1753

BATCH_RAW_INFO | 324,2376,1788 | 325,1831,1256 | 327,3838,3327 | 328,1688,1205 | 330,1964,1559 | 332,1404,1036 | 333,472,104 | 336,1932,1660 | 337,4068,3830 | 338,282,47 | 339,468,241 | 341,1515,1326 | 342,1049,860 | 343,1077,888 | 344,1576,1392 | 345,2699,2557 | 346,1048,967 | 347,3542,3465 | 348,237,172 | 349,1807,1753

BATCH_RAW_INFO | 324,2377,1788 | 325,1832,1256 | 327,3839,3327 | 328,1689,1205 | 330,1965,1559 | 332,1405,1036 | 333,473,104 | 336,1933,1660 | 337,4069,3830 | 338,283,47 | 339,469,241 | 341,1516,1326 | 342,1050,860 | 343,1078,888 | 344,1577,1392 | 345,2700,2557 | 346,1049,967 | 347,3543,3465 | 348,238,172 | 349,1808,1753

BATCH_RAW_INFO | 324,2378,1788 | 325,1833,1256 | 327,3840,3327 | 328,1690,1205 | 330,1966,1559 | 332,1406,1036 | 333,474,104 | 336,1934,1660 | 337,4070,3830 | 338,284,47 | 339,470,241 | 341,1517,1326 | 342,1051,860 | 343,1079,888 | 344,1578,1392 | 345,2701,2557 | 346,1050,967 | 347,3544,3465 | 348,239,172 | 349,1809,1753

BATCH_RAW_INFO | 324,2379,1788 | 325,1834,1256 | 327,3841,3327 | 328,1691,1205 | 330,1967,1559 | 332,1407,1036 | 333,475,104 | 336,1935,1660 | 337,4071,3830 | 338,285,47 | 339,471,241 | 341,1518,1326 | 342,1052,860 | 343,1080,888 | 344,1579,1392 | 345,2702,2557 | 346,1051,967 | 347,3545,3465 | 348,240,172 | 349,1810,1753

BATCH_RAW_INFO | 324,2380,1788 | 325,1835,1256 | 327,3842,3327 | 328,1692,1205 | 330,1968,1559 | 332,1408,1036 | 333,476,104 | 336,1936,1660 | 337,4072,3830 | 338,286,47 | 339,472,241 | 341,1519,1326 | 342,1053,860 | 343,1081,888 | 344,1580,1392 | 345,2703,2557 | 346,1052,967 | 347,3546,3465 | 348,241,172 | 349,1811,1753

BATCH_RAW_INFO | 324,2381,1788 | 325,1836,1256 | 327,3843,3327 | 328,1693,1205 | 330,1969,1559 | 332,1409,1036 | 333,477,104 | 336,1937,1660 | 337,4073,3830 | 338,287,47 | 339,473,241 | 341,1520,1326 | 342,1054,860 | 343,1082,888 | 344,1581,1392 | 345,2704,2557 | 346,1053,967 | 347,3547,3465 | 348,242,172 | 349,1812,1753

BATCH_RAW_INFO | 324,2382,1788 | 325,1837,1256 | 327,3844,3327 | 328,1694,1205 | 330,1970,1559 | 332,1410,1036 | 333,478,104 | 336,1938,1660 | 337,4074,3830 | 338,288,47 | 339,474,241 | 341,1521,1326 | 342,1055,860 | 343,1083,888 | 344,1582,1392 | 345,2705,2557 | 346,1054,967 | 347,3548,3465 | 348,243,172 | 349,1813,1753

BATCH_RAW_INFO | 324,2383,1788 | 325,1838,1256 | 327,3845,3327 | 328,1695,1205 | 330,1971,1559 | 332,1411,1036 | 333,479,104 | 336,1939,1660 | 337,4075,3830 | 338,289,47 | 339,475,241 | 341,1522,1326 | 342,1056,860 | 343,1084,888 | 344,1583,1392 | 345,2706,2557 | 346,1055,967 | 347,3549,3465 | 348,244,172 | 349,1814,1753

BATCH_RAW_INFO | 324,2384,1788 | 325,1839,1256 | 327,3846,3327 | 328,1696,1205 | 330,1972,1559 | 332,1412,1036 | 333,480,104 | 336,1940,1660 | 337,4076,3830 | 338,290,47 | 339,476,241 | 341,1523,1326 | 342,1057,860 | 343,1085,888 | 344,1584,1392 | 345,2707,2557 | 346,1056,967 | 347,3550,3465 | 348,245,172 | 349,1815,1753

BATCH_RAW_INFO | 324,2385,1788 | 325,1840,1256 | 327,3847,3327 | 328,1697,1205 | 330,1973,1559 | 332,1413,1036 | 333,481,104 | 336,1941,1660 | 337,4077,3830 | 338,291,47 | 339,477,241 | 341,1524,1326 | 342,1058,860 | 343,1086,888 | 344,1585,1392 | 345,2708,2557 | 346,1057,967 | 347,3551,3465 | 348,246,172 | 349,1816,1753

BATCH_RAW_INFO | 350,1745,1744

BATCH_RAW_INFO | 324,2386,1788 | 325,1841,1256 | 327,3848,3327 | 328,1698,1205 | 330,1974,1559 | 332,1414,1036 | 333,482,104 | 336,1942,1660 | 337,4078,3830 | 338,292,47 | 339,478,241 | 341,1525,1326 | 342,1059,860 | 343,1087,888 | 344,1586,1392 | 345,2709,2557 | 346,1058,967 | 347,3552,3465 | 348,247,172 | 349,1817,1753 | 350,1746,1744

BATCH_RAW_INFO | 324,2387,1788 | 325,1842,1256 | 327,3849,3327 | 328,1699,1205 | 330,1975,1559 | 332,1415,1036 | 333,483,104 | 336,1943,1660 | 337,4079,3830 | 338,293,47 | 339,479,241 | 341,1526,1326 | 342,1060,860 | 343,1088,888 | 344,1587,1392 | 345,2710,2557 | 346,1059,967 | 347,3553,3465 | 348,248,172 | 349,1818,1753 | 350,1747,1744

BATCH_RAW_INFO | 324,2388,1788 | 325,1843,1256 | 327,3850,3327 | 328,1700,1205 | 330,1976,1559 | 332,1416,1036 | 333,484,104 | 336,1944,1660 | 337,4080,3830 | 338,294,47 | 339,480,241 | 341,1527,1326 | 342,1061,860 | 343,1089,888 | 344,1588,1392 | 345,2711,2557 | 346,1060,967 | 347,3554,3465 | 348,249,172 | 349,1819,1753 | 350,1748,1744

BATCH_RAW_INFO | 324,2389,1788 | 325,1844,1256 | 327,3851,3327 | 328,1701,1205 | 330,1977,1559 | 332,1417,1036 | 333,485,104 | 336,1945,1660 | 337,4081,3830 | 338,295,47 | 339,481,241 | 341,1528,1326 | 342,1062,860 | 343,1090,888 | 344,1589,1392 | 345,2712,2557 | 346,1061,967 | 347,3555,3465 | 348,250,172 | 349,1820,1753 | 350,1749,1744

BATCH_RAW_INFO | 324,2390,1788 | 325,1845,1256 | 327,3852,3327 | 328,1702,1205 | 330,1978,1559 | 332,1418,1036 | 333,486,104 | 336,1946,1660 | 337,4082,3830 | 338,296,47 | 339,482,241 | 341,1529,1326 | 342,1063,860 | 343,1091,888 | 344,1590,1392 | 345,2713,2557 | 346,1062,967 | 347,3556,3465 | 348,251,172 | 349,1821,1753 | 350,1750,1744

BATCH_RAW_INFO | 324,2391,1788 | 325,1846,1256 | 327,3853,3327 | 328,1703,1205 | 330,1979,1559 | 332,1419,1036 | 333,487,104 | 336,1947,1660 | 337,4083,3830 | 338,297,47 | 339,483,241 | 341,1530,1326 | 342,1064,860 | 343,1092,888 | 344,1591,1392 | 345,2714,2557 | 346,1063,967 | 347,3557,3465 | 348,252,172 | 349,1822,1753 | 350,1751,1744

BATCH_RAW_INFO | 324,2392,1788 | 325,1847,1256 | 327,3854,3327 | 328,1704,1205 | 330,1980,1559 | 332,1420,1036 | 333,488,104 | 336,1948,1660 | 337,4084,3830 | 338,298,47 | 339,484,241 | 341,1531,1326 | 342,1065,860 | 343,1093,888 | 344,1592,1392 | 345,2715,2557 | 346,1064,967 | 347,3558,3465 | 348,253,172 | 349,1823,1753 | 350,1752,1744

BATCH_RAW_INFO | 324,2393,1788 | 325,1848,1256 | 327,3855,3327 | 328,1705,1205 | 330,1981,1559 | 332,1421,1036 | 333,489,104 | 336,1949,1660 | 337,4085,3830 | 338,299,47 | 339,485,241 | 341,1532,1326 | 342,1066,860 | 343,1094,888 | 344,1593,1392 | 345,2716,2557 | 346,1065,967 | 347,3559,3465 | 348,254,172 | 349,1824,1753 | 350,1753,1744

BATCH_RAW_INFO | 324,2394,1788 | 325,1849,1256 | 327,3856,3327 | 328,1706,1205 | 330,1982,1559 | 332,1422,1036 | 333,490,104 | 336,1950,1660 | 337,4086,3830 | 338,300,47 | 339,486,241 | 341,1533,1326 | 342,1067,860 | 343,1095,888 | 344,1594,1392 | 345,2717,2557 | 346,1066,967 | 347,3560,3465 | 348,255,172 | 349,1825,1753 | 350,1754,1744

BATCH_RAW_INFO | 324,2395,1788 | 325,1850,1256 | 327,3857,3327 | 328,1707,1205 | 330,1983,1559 | 332,1423,1036 | 333,491,104 | 336,1951,1660 | 337,4087,3830 | 338,301,47 | 339,487,241 | 341,1534,1326 | 342,1068,860 | 343,1096,888 | 344,1595,1392 | 345,2718,2557 | 346,1067,967 | 347,3561,3465 | 348,256,172 | 349,1826,1753 | 350,1755,1744

BATCH_RAW_INFO | 324,2396,1788 | 325,1851,1256 | 327,3858,3327 | 328,1708,1205 | 330,1984,1559 | 332,1424,1036 | 333,492,104 | 336,1952,1660 | 337,4088,3830 | 338,302,47 | 339,488,241 | 341,1535,1326 | 342,1069,860 | 343,1097,888 | 344,1596,1392 | 345,2719,2557 | 346,1068,967 | 347,3562,3465 | 348,257,172 | 349,1827,1753 | 350,1756,1744

BATCH_RAW_INFO | 324,2397,1788 | 325,1852,1256 | 327,3859,3327 | 328,1709,1205 | 330,1985,1559 | 332,1425,1036 | 333,493,104 | 336,1953,1660 | 337,4089,3830 | 338,303,47 | 339,489,241 | 341,1536,1326 | 342,1070,860 | 343,1098,888 | 344,1597,1392 | 345,2720,2557 | 346,1069,967 | 347,3563,3465 | 348,258,172 | 349,1828,1753 | 350,1757,1744

BATCH_RAW_INFO | 351,25,24

BATCH_RAW_INFO | 324,2398,1788 | 325,1853,1256 | 327,3860,3327 | 328,1710,1205 | 330,1986,1559 | 332,1426,1036 | 333,494,104 | 336,1954,1660 | 337,4090,3830 | 338,304,47 | 339,490,241 | 341,1537,1326 | 342,1071,860 | 343,1099,888 | 344,1598,1392 | 345,2721,2557 | 346,1070,967 | 347,3564,3465 | 348,259,172 | 349,1829,1753 | 350,1758,1744 | 351,26,24

BATCH_RAW_INFO | 324,2399,1788 | 325,1854,1256 | 327,3861,3327 | 328,1711,1205 | 330,1987,1559 | 332,1427,1036 | 333,495,104 | 336,1955,1660 | 337,4091,3830 | 338,305,47 | 339,491,241 | 341,1538,1326 | 342,1072,860 | 343,1100,888 | 344,1599,1392 | 345,2722,2557 | 346,1071,967 | 347,3565,3465 | 348,260,172 | 349,1830,1753 | 350,1759,1744 | 351,27,24

BATCH_RAW_INFO | 324,2400,1788 | 325,1855,1256 | 327,3862,3327 | 328,1712,1205 | 330,1988,1559 | 332,1428,1036 | 333,496,104 | 336,1956,1660 | 337,4092,3830 | 338,306,47 | 339,492,241 | 341,1539,1326 | 342,1073,860 | 343,1101,888 | 344,1600,1392 | 345,2723,2557 | 346,1072,967 | 347,3566,3465 | 348,261,172 | 349,1831,1753 | 350,1760,1744 | 351,28,24

BATCH_RAW_INFO | 324,2401,1788 | 325,1856,1256 | 327,3863,3327 | 328,1713,1205 | 330,1989,1559 | 332,1429,1036 | 333,497,104 | 336,1957,1660 | 337,4093,3830 | 338,307,47 | 339,493,241 | 341,1540,1326 | 342,1074,860 | 343,1102,888 | 344,1601,1392 | 345,2724,2557 | 346,1073,967 | 347,3567,3465 | 348,262,172 | 349,1832,1753 | 350,1761,1744 | 351,29,24

BATCH_RAW_INFO | 324,2402,1788 | 325,1857,1256 | 327,3864,3327 | 328,1714,1205 | 330,1990,1559 | 332,1430,1036 | 333,498,104 | 336,1958,1660 | 337,4094,3830 | 338,308,47 | 339,494,241 | 341,1541,1326 | 342,1075,860 | 343,1103,888 | 344,1602,1392 | 345,2725,2557 | 346,1074,967 | 347,3568,3465 | 348,263,172 | 349,1833,1753 | 350,1762,1744 | 351,30,24

BATCH_RAW_INFO | 324,2403,1788 | 325,1858,1256 | 327,3865,3327 | 328,1715,1205 | 330,1991,1559 | 332,1431,1036 | 333,499,104 | 336,1959,1660 | 337,4095,3830 | 338,309,47 | 339,495,241 | 341,1542,1326 | 342,1076,860 | 343,1104,888 | 344,1603,1392 | 345,2726,2557 | 346,1075,967 | 347,3569,3465 | 348,264,172 | 349,1834,1753 | 350,1763,1744 | 351,31,24

BATCH_RAW_INFO | 324,2404,1788 | 325,1859,1256 | 327,3866,3327 | 328,1716,1205 | 330,1992,1559 | 332,1432,1036 | 333,500,104 | 336,1960,1660 | 338,310,47 | 339,496,241 | 341,1543,1326 | 342,1077,860 | 343,1105,888 | 344,1604,1392 | 345,2727,2557 | 346,1076,967 | 347,3570,3465 | 348,265,172 | 349,1835,1753 | 350,1764,1744 | 351,32,24

BATCH_RAW_INFO | 324,2405,1788 | 325,1860,1256 | 327,3867,3327 | 328,1717,1205 | 330,1993,1559 | 332,1433,1036 | 333,501,104 | 336,1961,1660 | 338,311,47 | 339,497,241 | 341,1544,1326 | 342,1078,860 | 343,1106,888 | 344,1605,1392 | 345,2728,2557 | 346,1077,967 | 347,3571,3465 | 348,266,172 | 349,1836,1753 | 350,1765,1744 | 351,33,24

BATCH_RAW_INFO | 324,2406,1788 | 325,1861,1256 | 327,3868,3327 | 328,1718,1205 | 330,1994,1559 | 332,1434,1036 | 333,502,104 | 336,1962,1660 | 338,312,47 | 339,498,241 | 341,1545,1326 | 342,1079,860 | 343,1107,888 | 344,1606,1392 | 345,2729,2557 | 346,1078,967 | 347,3572,3465 | 348,267,172 | 349,1837,1753 | 350,1766,1744 | 351,34,24

BATCH_RAW_INFO | 324,2407,1788 | 325,1862,1256 | 327,3869,3327 | 328,1719,1205 | 330,1995,1559 | 332,1435,1036 | 333,503,104 | 336,1963,1660 | 338,313,47 | 339,499,241 | 341,1546,1326 | 342,1080,860 | 343,1108,888 | 344,1607,1392 | 345,2730,2557 | 346,1079,967 | 347,3573,3465 | 348,268,172 | 349,1838,1753 | 350,1767,1744 | 351,35,24

BATCH_RAW_INFO | 324,2408,1788 | 325,1863,1256 | 327,3870,3327 | 328,1720,1205 | 330,1996,1559 | 332,1436,1036 | 333,504,104 | 336,1964,1660 | 338,314,47 | 339,500,241 | 341,1547,1326 | 342,1081,860 | 343,1109,888 | 344,1608,1392 | 345,2731,2557 | 346,1080,967 | 347,3574,3465 | 348,269,172 | 349,1839,1753 | 350,1768,1744 | 351,36,24

BATCH_RAW_INFO | 324,2409,1788 | 325,1864,1256 | 327,3871,3327 | 328,1721,1205 | 330,1997,1559 | 332,1437,1036 | 333,505,104 | 336,1965,1660 | 338,315,47 | 339,501,241 | 341,1548,1326 | 342,1082,860 | 343,1110,888 | 344,1609,1392 | 345,2732,2557 | 346,1081,967 | 347,3575,3465 | 348,270,172 | 349,1840,1753 | 350,1769,1744 | 351,37,24

BATCH_RAW_INFO | 324,2410,1788 | 325,1865,1256 | 327,3872,3327 | 328,1722,1205 | 330,1998,1559 | 332,1438,1036 | 333,506,104 | 336,1966,1660 | 338,316,47 | 339,502,241 | 341,1549,1326 | 342,1083,860 | 343,1111,888 | 344,1610,1392 | 345,2733,2557 | 346,1082,967 | 347,3576,3465 | 348,271,172 | 349,1841,1753 | 350,1770,1744 | 351,38,24

BATCH_RAW_INFO | 324,2411,1788 | 325,1866,1256 | 327,3873,3327 | 328,1723,1205 | 330,1999,1559 | 332,1439,1036 | 333,507,104 | 336,1967,1660 | 338,317,47 | 339,503,241 | 341,1550,1326 | 342,1084,860 | 343,1112,888 | 344,1611,1392 | 345,2734,2557 | 346,1083,967 | 347,3577,3465 | 348,272,172 | 349,1842,1753 | 350,1771,1744 | 351,39,24

BATCH_RAW_INFO | 324,2412,1788 | 325,1867,1256 | 327,3874,3327 | 328,1724,1205 | 330,2000,1559 | 332,1440,1036 | 333,508,104 | 336,1968,1660 | 338,318,47 | 339,504,241 | 341,1551,1326 | 342,1085,860 | 343,1113,888 | 344,1612,1392 | 345,2735,2557 | 346,1084,967 | 347,3578,3465 | 348,273,172 | 349,1843,1753 | 350,1772,1744 | 351,40,24

BATCH_RAW_INFO | 324,2413,1788 | 325,1868,1256 | 327,3875,3327 | 328,1725,1205 | 330,2001,1559 | 332,1441,1036 | 333,509,104 | 336,1969,1660 | 338,319,47 | 339,505,241 | 341,1552,1326 | 342,1086,860 | 343,1114,888 | 344,1613,1392 | 345,2736,2557 | 346,1085,967 | 347,3579,3465 | 348,274,172 | 349,1844,1753 | 350,1773,1744 | 351,41,24

BATCH_RAW_INFO | 324,2414,1788 | 325,1869,1256 | 327,3876,3327 | 328,1726,1205 | 330,2002,1559 | 332,1442,1036 | 333,510,104 | 336,1970,1660 | 338,320,47 | 339,506,241 | 341,1553,1326 | 342,1087,860 | 343,1115,888 | 344,1614,1392 | 345,2737,2557 | 346,1086,967 | 347,3580,3465 | 348,275,172 | 349,1845,1753 | 350,1774,1744 | 351,42,24

BATCH_RAW_INFO | 324,2415,1788 | 325,1870,1256 | 327,3877,3327 | 328,1727,1205 | 330,2003,1559 | 332,1443,1036 | 333,511,104 | 336,1971,1660 | 338,321,47 | 339,507,241 | 341,1554,1326 | 342,1088,860 | 343,1116,888 | 344,1615,1392 | 345,2738,2557 | 346,1087,967 | 347,3581,3465 | 348,276,172 | 349,1846,1753 | 350,1775,1744 | 351,43,24

BATCH_RAW_INFO | 324,2416,1788 | 325,1871,1256 | 327,3878,3327 | 328,1728,1205 | 330,2004,1559 | 332,1444,1036 | 333,512,104 | 336,1972,1660 | 338,322,47 | 339,508,241 | 341,1555,1326 | 342,1089,860 | 343,1117,888 | 344,1616,1392 | 345,2739,2557 | 346,1088,967 | 347,3582,3465 | 348,277,172 | 349,1847,1753 | 350,1776,1744 | 351,44,24

BATCH_RAW_INFO | 324,2417,1788 | 325,1872,1256 | 327,3879,3327 | 328,1729,1205 | 330,2005,1559 | 332,1445,1036 | 333,513,104 | 336,1973,1660 | 338,323,47 | 339,509,241 | 341,1556,1326 | 342,1090,860 | 343,1118,888 | 344,1617,1392 | 345,2740,2557 | 346,1089,967 | 347,3583,3465 | 348,278,172 | 349,1848,1753 | 350,1777,1744 | 351,45,24

BATCH_RAW_INFO | 324,2418,1788 | 325,1873,1256 | 327,3880,3327 | 328,1730,1205 | 330,2006,1559 | 332,1446,1036 | 333,514,104 | 336,1974,1660 | 338,324,47 | 339,510,241 | 341,1557,1326 | 342,1091,860 | 343,1119,888 | 344,1618,1392 | 345,2741,2557 | 346,1090,967 | 347,3584,3465 | 348,279,172 | 349,1849,1753 | 350,1778,1744 | 351,46,24

BATCH_RAW_INFO | 324,2419,1788 | 325,1874,1256 | 327,3881,3327 | 328,1731,1205 | 330,2007,1559 | 332,1447,1036 | 333,515,104 | 336,1975,1660 | 338,325,47 | 339,511,241 | 341,1558,1326 | 342,1092,860 | 343,1120,888 | 344,1619,1392 | 345,2742,2557 | 346,1091,967 | 347,3585,3465 | 348,280,172 | 349,1850,1753 | 350,1779,1744 | 351,47,24

BATCH_RAW_INFO | 324,2420,1788 | 325,1875,1256 | 327,3882,3327 | 328,1732,1205 | 330,2008,1559 | 332,1448,1036 | 333,516,104 | 336,1976,1660 | 338,326,47 | 339,512,241 | 341,1559,1326 | 342,1093,860 | 343,1121,888 | 344,1620,1392 | 345,2743,2557 | 346,1092,967 | 347,3586,3465 | 348,281,172 | 349,1851,1753 | 350,1780,1744 | 351,48,24

BATCH_RAW_INFO | 324,2421,1788 | 325,1876,1256 | 327,3883,3327 | 328,1733,1205 | 330,2009,1559 | 332,1449,1036 | 333,517,104 | 336,1977,1660 | 338,327,47 | 339,513,241 | 341,1560,1326 | 342,1094,860 | 343,1122,888 | 344,1621,1392 | 345,2744,2557 | 346,1093,967 | 347,3587,3465 | 348,282,172 | 349,1852,1753 | 350,1781,1744 | 351,49,24

BATCH_RAW_INFO | 324,2422,1788 | 325,1877,1256 | 327,3884,3327 | 328,1734,1205 | 330,2010,1559 | 332,1450,1036 | 333,518,104 | 336,1978,1660 | 338,328,47 | 339,514,241 | 341,1561,1326 | 342,1095,860 | 343,1123,888 | 344,1622,1392 | 345,2745,2557 | 346,1094,967 | 347,3588,3465 | 348,283,172 | 349,1853,1753 | 350,1782,1744 | 351,50,24

BATCH_RAW_INFO | 324,2423,1788 | 325,1878,1256 | 327,3885,3327 | 328,1735,1205 | 330,2011,1559 | 332,1451,1036 | 333,519,104 | 336,1979,1660 | 338,329,47 | 339,515,241 | 341,1562,1326 | 342,1096,860 | 343,1124,888 | 344,1623,1392 | 345,2746,2557 | 346,1095,967 | 347,3589,3465 | 348,284,172 | 349,1854,1753 | 350,1783,1744 | 351,51,24

BATCH_RAW_INFO | 324,2424,1788 | 325,1879,1256 | 327,3886,3327 | 328,1736,1205 | 330,2012,1559 | 332,1452,1036 | 333,520,104 | 336,1980,1660 | 338,330,47 | 339,516,241 | 341,1563,1326 | 342,1097,860 | 343,1125,888 | 344,1624,1392 | 345,2747,2557 | 346,1096,967 | 347,3590,3465 | 348,285,172 | 349,1855,1753 | 350,1784,1744 | 351,52,24

BATCH_RAW_INFO | 324,2425,1788 | 325,1880,1256 | 327,3887,3327 | 328,1737,1205 | 330,2013,1559 | 332,1453,1036 | 333,521,104 | 336,1981,1660 | 338,331,47 | 339,517,241 | 341,1564,1326 | 342,1098,860 | 343,1126,888 | 344,1625,1392 | 345,2748,2557 | 346,1097,967 | 347,3591,3465 | 348,286,172 | 349,1856,1753 | 350,1785,1744 | 351,53,24

BATCH_RAW_INFO | 324,2426,1788 | 325,1881,1256 | 327,3888,3327 | 328,1738,1205 | 330,2014,1559 | 332,1454,1036 | 333,522,104 | 336,1982,1660 | 338,332,47 | 339,518,241 | 341,1565,1326 | 342,1099,860 | 343,1127,888 | 344,1626,1392 | 345,2749,2557 | 346,1098,967 | 347,3592,3465 | 348,287,172 | 349,1857,1753 | 350,1786,1744 | 351,54,24

BATCH_RAW_INFO | 324,2427,1788 | 325,1882,1256 | 327,3889,3327 | 328,1739,1205 | 330,2015,1559 | 332,1455,1036 | 333,523,104 | 336,1983,1660 | 338,333,47 | 339,519,241 | 341,1566,1326 | 342,1100,860 | 343,1128,888 | 344,1627,1392 | 345,2750,2557 | 346,1099,967 | 347,3593,3465 | 348,288,172 | 349,1858,1753 | 350,1787,1744 | 351,55,24

BATCH_RAW_INFO | 324,2428,1788 | 325,1883,1256 | 327,3890,3327 | 328,1740,1205 | 330,2016,1559 | 332,1456,1036 | 333,524,104 | 336,1984,1660 | 338,334,47 | 339,520,241 | 341,1567,1326 | 342,1101,860 | 343,1129,888 | 344,1628,1392 | 345,2751,2557 | 346,1100,967 | 347,3594,3465 | 348,289,172 | 349,1859,1753 | 350,1788,1744 | 351,56,24

BATCH_RAW_INFO | 324,2429,1788 | 325,1884,1256 | 327,3891,3327 | 328,1741,1205 | 330,2017,1559 | 332,1457,1036 | 333,525,104 | 336,1985,1660 | 338,335,47 | 339,521,241 | 341,1568,1326 | 342,1102,860 | 343,1130,888 | 344,1629,1392 | 345,2752,2557 | 346,1101,967 | 347,3595,3465 | 348,290,172 | 349,1860,1753 | 350,1789,1744 | 351,57,24

BATCH_RAW_INFO | 324,2430,1788 | 325,1885,1256 | 327,3892,3327 | 328,1742,1205 | 330,2018,1559 | 332,1458,1036 | 333,526,104 | 336,1986,1660 | 338,336,47 | 339,522,241 | 341,1569,1326 | 342,1103,860 | 343,1131,888 | 344,1630,1392 | 345,2753,2557 | 346,1102,967 | 347,3596,3465 | 348,291,172 | 349,1861,1753 | 350,1790,1744 | 351,58,24

BATCH_RAW_INFO | 324,2431,1788 | 325,1886,1256 | 327,3893,3327 | 328,1743,1205 | 330,2019,1559 | 333,527,104 | 336,1987,1660 | 338,337,47 | 339,523,241 | 341,1570,1326 | 342,1104,860 | 343,1132,888 | 344,1631,1392 | 345,2754,2557 | 346,1103,967 | 347,3597,3465 | 348,292,172 | 349,1862,1753 | 350,1791,1744 | 351,59,24

BATCH_RAW_INFO | 324,2432,1788 | 325,1887,1256 | 327,3894,3327 | 328,1744,1205 | 330,2020,1559 | 333,528,104 | 336,1988,1660 | 338,338,47 | 339,524,241 | 341,1571,1326 | 342,1105,860 | 343,1133,888 | 344,1632,1392 | 345,2755,2557 | 346,1104,967 | 347,3598,3465 | 348,293,172 | 349,1863,1753 | 350,1792,1744 | 351,60,24

BATCH_RAW_INFO | 324,2433,1788 | 325,1888,1256 | 327,3895,3327 | 328,1745,1205 | 330,2021,1559 | 333,529,104 | 336,1989,1660 | 338,339,47 | 339,525,241 | 341,1572,1326 | 342,1106,860 | 343,1134,888 | 344,1633,1392 | 346,1105,967 | 347,3599,3465 | 348,294,172 | 349,1864,1753 | 350,1793,1744 | 351,61,24

BATCH_RAW_INFO | 324,2434,1788 | 325,1889,1256 | 327,3896,3327 | 328,1746,1205 | 330,2022,1559 | 333,530,104 | 336,1990,1660 | 338,340,47 | 339,526,241 | 341,1573,1326 | 342,1107,860 | 343,1135,888 | 344,1634,1392 | 346,1106,967 | 347,3600,3465 | 348,295,172 | 349,1865,1753 | 350,1794,1744 | 351,62,24

BATCH_RAW_INFO | 324,2435,1788 | 325,1890,1256 | 327,3897,3327 | 328,1747,1205 | 330,2023,1559 | 333,531,104 | 336,1991,1660 | 338,341,47 | 339,527,241 | 341,1574,1326 | 342,1108,860 | 343,1136,888 | 344,1635,1392 | 346,1107,967 | 347,3601,3465 | 348,296,172 | 349,1866,1753 | 350,1795,1744 | 351,63,24

BATCH_RAW_INFO | 324,2436,1788 | 325,1891,1256 | 327,3898,3327 | 328,1748,1205 | 330,2024,1559 | 333,532,104 | 336,1992,1660 | 338,342,47 | 339,528,241 | 341,1575,1326 | 342,1109,860 | 343,1137,888 | 344,1636,1392 | 346,1108,967 | 347,3602,3465 | 348,297,172 | 349,1867,1753 | 350,1796,1744 | 351,64,24

BATCH_RAW_INFO | 324,2437,1788 | 325,1892,1256 | 327,3899,3327 | 328,1749,1205 | 330,2025,1559 | 333,533,104 | 336,1993,1660 | 338,343,47 | 339,529,241 | 341,1576,1326 | 342,1110,860 | 343,1138,888 | 344,1637,1392 | 346,1109,967 | 347,3603,3465 | 348,298,172 | 349,1868,1753 | 350,1797,1744 | 351,65,24

BATCH_RAW_INFO | 324,2438,1788 | 325,1893,1256 | 327,3900,3327 | 328,1750,1205 | 330,2026,1559 | 333,534,104 | 336,1994,1660 | 338,344,47 | 339,530,241 | 341,1577,1326 | 342,1111,860 | 343,1139,888 | 344,1638,1392 | 346,1110,967 | 347,3604,3465 | 348,299,172 | 349,1869,1753 | 350,1798,1744 | 351,66,24

BATCH_RAW_INFO | 324,2439,1788 | 325,1894,1256 | 327,3901,3327 | 328,1751,1205 | 330,2027,1559 | 333,535,104 | 336,1995,1660 | 338,345,47 | 339,531,241 | 341,1578,1326 | 342,1112,860 | 343,1140,888 | 344,1639,1392 | 346,1111,967 | 347,3605,3465 | 348,300,172 | 349,1870,1753 | 350,1799,1744 | 351,67,24

BATCH_RAW_INFO | 324,2440,1788 | 325,1895,1256 | 327,3902,3327 | 328,1752,1205 | 330,2028,1559 | 333,536,104 | 336,1996,1660 | 338,346,47 | 339,532,241 | 341,1579,1326 | 342,1113,860 | 343,1141,888 | 344,1640,1392 | 346,1112,967 | 347,3606,3465 | 348,301,172 | 349,1871,1753 | 350,1800,1744 | 351,68,24

BATCH_RAW_INFO | 324,2441,1788 | 325,1896,1256 | 327,3903,3327 | 328,1753,1205 | 330,2029,1559 | 333,537,104 | 336,1997,1660 | 338,347,47 | 339,533,241 | 341,1580,1326 | 342,1114,860 | 343,1142,888 | 344,1641,1392 | 346,1113,967 | 347,3607,3465 | 348,302,172 | 349,1872,1753 | 350,1801,1744 | 351,69,24

BATCH_RAW_INFO | 324,2442,1788 | 325,1897,1256 | 327,3904,3327 | 328,1754,1205 | 330,2030,1559 | 333,538,104 | 336,1998,1660 | 338,348,47 | 339,534,241 | 341,1581,1326 | 342,1115,860 | 343,1143,888 | 344,1642,1392 | 346,1114,967 | 347,3608,3465 | 348,303,172 | 349,1873,1753 | 350,1802,1744 | 351,70,24

BATCH_RAW_INFO | 324,2443,1788 | 325,1898,1256 | 327,3905,3327 | 328,1755,1205 | 330,2031,1559 | 333,539,104 | 336,1999,1660 | 338,349,47 | 339,535,241 | 341,1582,1326 | 342,1116,860 | 343,1144,888 | 344,1643,1392 | 346,1115,967 | 347,3609,3465 | 348,304,172 | 349,1874,1753 | 350,1803,1744 | 351,71,24

BATCH_RAW_INFO | 324,2444,1788 | 325,1899,1256 | 327,3906,3327 | 328,1756,1205 | 330,2032,1559 | 333,540,104 | 336,2000,1660 | 338,350,47 | 339,536,241 | 341,1583,1326 | 342,1117,860 | 343,1145,888 | 344,1644,1392 | 346,1116,967 | 347,3610,3465 | 348,305,172 | 349,1875,1753 | 350,1804,1744 | 351,72,24

BATCH_RAW_INFO | 324,2445,1788 | 325,1900,1256 | 327,3907,3327 | 328,1757,1205 | 330,2033,1559 | 333,541,104 | 336,2001,1660 | 338,351,47 | 339,537,241 | 341,1584,1326 | 342,1118,860 | 343,1146,888 | 344,1645,1392 | 346,1117,967 | 347,3611,3465 | 348,306,172 | 349,1876,1753 | 350,1805,1744 | 351,73,24

BATCH_RAW_INFO | 324,2446,1788 | 325,1901,1256 | 327,3908,3327 | 328,1758,1205 | 330,2034,1559 | 333,542,104 | 336,2002,1660 | 338,352,47 | 339,538,241 | 341,1585,1326 | 342,1119,860 | 343,1147,888 | 344,1646,1392 | 346,1118,967 | 347,3612,3465 | 348,307,172 | 349,1877,1753 | 350,1806,1744 | 351,74,24

BATCH_RAW_INFO | 324,2447,1788 | 325,1902,1256 | 327,3909,3327 | 328,1759,1205 | 330,2035,1559 | 333,543,104 | 336,2003,1660 | 338,353,47 | 339,539,241 | 341,1586,1326 | 342,1120,860 | 343,1148,888 | 344,1647,1392 | 346,1119,967 | 347,3613,3465 | 348,308,172 | 349,1878,1753 | 350,1807,1744 | 351,75,24

BATCH_RAW_INFO | 324,2448,1788 | 325,1903,1256 | 327,3910,3327 | 328,1760,1205 | 330,2036,1559 | 333,544,104 | 336,2004,1660 | 338,354,47 | 339,540,241 | 341,1587,1326 | 342,1121,860 | 343,1149,888 | 344,1648,1392 | 346,1120,967 | 347,3614,3465 | 348,309,172 | 349,1879,1753 | 350,1808,1744 | 351,76,24

BATCH_RAW_INFO | 324,2449,1788 | 325,1904,1256 | 327,3911,3327 | 328,1761,1205 | 330,2037,1559 | 333,545,104 | 336,2005,1660 | 338,355,47 | 339,541,241 | 341,1588,1326 | 342,1122,860 | 343,1150,888 | 344,1649,1392 | 346,1121,967 | 347,3615,3465 | 348,310,172 | 349,1880,1753 | 350,1809,1744 | 351,77,24

BATCH_RAW_INFO | 324,2450,1788 | 325,1905,1256 | 327,3912,3327 | 328,1762,1205 | 330,2038,1559 | 333,546,104 | 336,2006,1660 | 338,356,47 | 339,542,241 | 341,1589,1326 | 342,1123,860 | 343,1151,888 | 344,1650,1392 | 346,1122,967 | 347,3616,3465 | 348,311,172 | 349,1881,1753 | 350,1810,1744 | 351,78,24

BATCH_RAW_INFO | 324,2451,1788 | 325,1906,1256 | 327,3913,3327 | 328,1763,1205 | 330,2039,1559 | 333,547,104 | 336,2007,1660 | 338,357,47 | 339,543,241 | 341,1590,1326 | 342,1124,860 | 343,1152,888 | 344,1651,1392 | 346,1123,967 | 347,3617,3465 | 348,312,172 | 349,1882,1753 | 350,1811,1744 | 351,79,24

BATCH_RAW_INFO | 324,2452,1788 | 325,1907,1256 | 327,3914,3327 | 330,2040,1559 | 333,548,104 | 336,2008,1660 | 338,358,47 | 339,544,241 | 341,1591,1326 | 342,1125,860 | 343,1153,888 | 344,1652,1392 | 346,1124,967 | 347,3618,3465 | 348,313,172 | 349,1883,1753 | 350,1812,1744 | 351,80,24

BATCH_RAW_INFO | 324,2453,1788 | 325,1908,1256 | 327,3915,3327 | 330,2041,1559 | 333,549,104 | 336,2009,1660 | 338,359,47 | 339,545,241 | 341,1592,1326 | 342,1126,860 | 343,1154,888 | 344,1653,1392 | 346,1125,967 | 347,3619,3465 | 348,314,172 | 349,1884,1753 | 350,1813,1744 | 351,81,24

BATCH_RAW_INFO | 324,2454,1788 | 325,1909,1256 | 327,3916,3327 | 330,2042,1559 | 333,550,104 | 336,2010,1660 | 338,360,47 | 339,546,241 | 341,1593,1326 | 342,1127,860 | 343,1155,888 | 344,1654,1392 | 346,1126,967 | 347,3620,3465 | 348,315,172 | 349,1885,1753 | 350,1814,1744 | 351,82,24

BATCH_RAW_INFO | 324,2455,1788 | 325,1910,1256 | 327,3917,3327 | 330,2043,1559 | 333,551,104 | 336,2011,1660 | 338,361,47 | 339,547,241 | 341,1594,1326 | 342,1128,860 | 343,1156,888 | 344,1655,1392 | 346,1127,967 | 347,3621,3465 | 348,316,172 | 349,1886,1753 | 350,1815,1744 | 351,83,24

BATCH_RAW_INFO | 324,2456,1788 | 325,1911,1256 | 327,3918,3327 | 330,2044,1559 | 333,552,104 | 336,2012,1660 | 338,362,47 | 339,548,241 | 341,1595,1326 | 342,1129,860 | 343,1157,888 | 344,1656,1392 | 346,1128,967 | 347,3622,3465 | 348,317,172 | 349,1887,1753 | 350,1816,1744 | 351,84,24

BATCH_RAW_INFO | 324,2457,1788 | 325,1912,1256 | 327,3919,3327 | 330,2045,1559 | 333,553,104 | 336,2013,1660 | 338,363,47 | 339,549,241 | 341,1596,1326 | 342,1130,860 | 343,1158,888 | 344,1657,1392 | 346,1129,967 | 347,3623,3465 | 348,318,172 | 349,1888,1753 | 350,1817,1744 | 351,85,24

BATCH_RAW_INFO | 324,2458,1788 | 325,1913,1256 | 327,3920,3327 | 330,2046,1559 | 333,554,104 | 336,2014,1660 | 338,364,47 | 339,550,241 | 341,1597,1326 | 342,1131,860 | 343,1159,888 | 344,1658,1392 | 346,1130,967 | 347,3624,3465 | 348,319,172 | 349,1889,1753 | 350,1818,1744 | 351,86,24

BATCH_RAW_INFO | 324,2459,1788 | 325,1914,1256 | 327,3921,3327 | 330,2047,1559 | 333,555,104 | 336,2015,1660 | 338,365,47 | 339,551,241 | 341,1598,1326 | 342,1132,860 | 343,1160,888 | 344,1659,1392 | 346,1131,967 | 347,3625,3465 | 348,320,172 | 349,1890,1753 | 350,1819,1744 | 351,87,24

BATCH_RAW_INFO | 324,2460,1788 | 325,1915,1256 | 327,3922,3327 | 330,2048,1559 | 333,556,104 | 336,2016,1660 | 338,366,47 | 339,552,241 | 341,1599,1326 | 342,1133,860 | 343,1161,888 | 344,1660,1392 | 346,1132,967 | 347,3626,3465 | 348,321,172 | 349,1891,1753 | 350,1820,1744 | 351,88,24

BATCH_RAW_INFO | 352,2540,2539

BATCH_RAW_INFO | 353,2215,2214

BATCH_RAW_INFO | 324,2461,1788 | 325,1916,1256 | 327,3923,3327 | 330,2049,1559 | 333,557,104 | 336,2017,1660 | 338,367,47 | 339,553,241 | 341,1600,1326 | 342,1134,860 | 343,1162,888 | 344,1661,1392 | 346,1133,967 | 347,3627,3465 | 348,322,172 | 349,1892,1753 | 350,1821,1744 | 351,89,24 | 352,2541,2539 | 353,2216,2214

BATCH_RAW_INFO | 324,2462,1788 | 325,1917,1256 | 327,3924,3327 | 330,2050,1559 | 333,558,104 | 336,2018,1660 | 338,368,47 | 339,554,241 | 341,1601,1326 | 342,1135,860 | 343,1163,888 | 344,1662,1392 | 346,1134,967 | 347,3628,3465 | 348,323,172 | 349,1893,1753 | 350,1822,1744 | 351,90,24 | 352,2542,2539 | 353,2217,2214

BATCH_RAW_INFO | 324,2463,1788 | 325,1918,1256 | 327,3925,3327 | 330,2051,1559 | 333,559,104 | 336,2019,1660 | 338,369,47 | 339,555,241 | 341,1602,1326 | 342,1136,860 | 343,1164,888 | 344,1663,1392 | 346,1135,967 | 347,3629,3465 | 348,324,172 | 349,1894,1753 | 350,1823,1744 | 351,91,24 | 352,2543,2539 | 353,2218,2214

BATCH_RAW_INFO | 324,2464,1788 | 325,1919,1256 | 327,3926,3327 | 330,2052,1559 | 333,560,104 | 336,2020,1660 | 338,370,47 | 339,556,241 | 341,1603,1326 | 342,1137,860 | 343,1165,888 | 344,1664,1392 | 346,1136,967 | 347,3630,3465 | 348,325,172 | 349,1895,1753 | 350,1824,1744 | 351,92,24 | 352,2544,2539 | 353,2219,2214

BATCH_RAW_INFO | 324,2465,1788 | 325,1920,1256 | 327,3927,3327 | 330,2053,1559 | 333,561,104 | 336,2021,1660 | 338,371,47 | 339,557,241 | 341,1604,1326 | 342,1138,860 | 343,1166,888 | 344,1665,1392 | 346,1137,967 | 347,3631,3465 | 348,326,172 | 349,1896,1753 | 350,1825,1744 | 351,93,24 | 352,2545,2539 | 353,2220,2214

BATCH_RAW_INFO | 324,2466,1788 | 325,1921,1256 | 327,3928,3327 | 330,2054,1559 | 333,562,104 | 336,2022,1660 | 338,372,47 | 339,558,241 | 341,1605,1326 | 342,1139,860 | 343,1167,888 | 344,1666,1392 | 346,1138,967 | 347,3632,3465 | 348,327,172 | 349,1897,1753 | 350,1826,1744 | 351,94,24 | 352,2546,2539 | 353,2221,2214

BATCH_RAW_INFO | 324,2467,1788 | 325,1922,1256 | 327,3929,3327 | 330,2055,1559 | 333,563,104 | 336,2023,1660 | 338,373,47 | 339,559,241 | 341,1606,1326 | 342,1140,860 | 343,1168,888 | 344,1667,1392 | 346,1139,967 | 347,3633,3465 | 348,328,172 | 349,1898,1753 | 350,1827,1744 | 351,95,24 | 352,2547,2539 | 353,2222,2214

BATCH_RAW_INFO | 324,2468,1788 | 325,1923,1256 | 327,3930,3327 | 330,2056,1559 | 333,564,104 | 336,2024,1660 | 338,374,47 | 339,560,241 | 341,1607,1326 | 342,1141,860 | 343,1169,888 | 344,1668,1392 | 346,1140,967 | 347,3634,3465 | 348,329,172 | 349,1899,1753 | 350,1828,1744 | 351,96,24 | 352,2548,2539 | 353,2223,2214

BATCH_RAW_INFO | 324,2469,1788 | 325,1924,1256 | 327,3931,3327 | 330,2057,1559 | 333,565,104 | 336,2025,1660 | 338,375,47 | 339,561,241 | 341,1608,1326 | 342,1142,860 | 343,1170,888 | 344,1669,1392 | 346,1141,967 | 347,3635,3465 | 348,330,172 | 349,1900,1753 | 350,1829,1744 | 351,97,24 | 352,2549,2539 | 353,2224,2214

BATCH_RAW_INFO | 324,2470,1788 | 325,1925,1256 | 327,3932,3327 | 330,2058,1559 | 333,566,104 | 336,2026,1660 | 338,376,47 | 339,562,241 | 341,1609,1326 | 342,1143,860 | 343,1171,888 | 344,1670,1392 | 346,1142,967 | 347,3636,3465 | 348,331,172 | 349,1901,1753 | 350,1830,1744 | 351,98,24 | 352,2550,2539 | 353,2225,2214

BATCH_RAW_INFO | 324,2471,1788 | 325,1926,1256 | 327,3933,3327 | 330,2059,1559 | 333,567,104 | 336,2027,1660 | 338,377,47 | 339,563,241 | 341,1610,1326 | 342,1144,860 | 343,1172,888 | 344,1671,1392 | 346,1143,967 | 347,3637,3465 | 348,332,172 | 349,1902,1753 | 350,1831,1744 | 351,99,24 | 352,2551,2539 | 353,2226,2214

BATCH_RAW_INFO | 324,2472,1788 | 325,1927,1256 | 327,3934,3327 | 330,2060,1559 | 333,568,104 | 336,2028,1660 | 338,378,47 | 339,564,241 | 341,1611,1326 | 342,1145,860 | 343,1173,888 | 344,1672,1392 | 346,1144,967 | 347,3638,3465 | 348,333,172 | 349,1903,1753 | 350,1832,1744 | 351,100,24 | 352,2552,2539 | 353,2227,2214

BATCH_RAW_INFO | 324,2473,1788 | 325,1928,1256 | 327,3935,3327 | 330,2061,1559 | 333,569,104 | 336,2029,1660 | 338,379,47 | 339,565,241 | 341,1612,1326 | 342,1146,860 | 343,1174,888 | 344,1673,1392 | 346,1145,967 | 347,3639,3465 | 348,334,172 | 349,1904,1753 | 350,1833,1744 | 351,101,24 | 352,2553,2539 | 353,2228,2214

BATCH_RAW_INFO | 324,2474,1788 | 325,1929,1256 | 327,3936,3327 | 330,2062,1559 | 333,570,104 | 336,2030,1660 | 338,380,47 | 339,566,241 | 341,1613,1326 | 342,1147,860 | 343,1175,888 | 344,1674,1392 | 346,1146,967 | 347,3640,3465 | 348,335,172 | 349,1905,1753 | 350,1834,1744 | 351,102,24 | 352,2554,2539 | 353,2229,2214

BATCH_RAW_INFO | 324,2475,1788 | 325,1930,1256 | 327,3937,3327 | 330,2063,1559 | 333,571,104 | 336,2031,1660 | 338,381,47 | 339,567,241 | 341,1614,1326 | 342,1148,860 | 343,1176,888 | 344,1675,1392 | 346,1147,967 | 347,3641,3465 | 348,336,172 | 349,1906,1753 | 350,1835,1744 | 351,103,24 | 352,2555,2539 | 353,2230,2214

BATCH_RAW_INFO | 324,2476,1788 | 325,1931,1256 | 327,3938,3327 | 330,2064,1559 | 333,572,104 | 336,2032,1660 | 338,382,47 | 339,568,241 | 341,1615,1326 | 342,1149,860 | 343,1177,888 | 344,1676,1392 | 346,1148,967 | 347,3642,3465 | 348,337,172 | 349,1907,1753 | 350,1836,1744 | 351,104,24 | 352,2556,2539 | 353,2231,2214

BATCH_RAW_INFO | 324,2477,1788 | 325,1932,1256 | 327,3939,3327 | 330,2065,1559 | 333,573,104 | 336,2033,1660 | 338,383,47 | 339,569,241 | 341,1616,1326 | 342,1150,860 | 343,1178,888 | 344,1677,1392 | 346,1149,967 | 347,3643,3465 | 348,338,172 | 349,1908,1753 | 350,1837,1744 | 351,105,24 | 352,2557,2539 | 353,2232,2214

BATCH_RAW_INFO | 324,2478,1788 | 325,1933,1256 | 327,3940,3327 | 330,2066,1559 | 333,574,104 | 336,2034,1660 | 338,384,47 | 339,570,241 | 341,1617,1326 | 342,1151,860 | 343,1179,888 | 344,1678,1392 | 346,1150,967 | 347,3644,3465 | 348,339,172 | 349,1909,1753 | 350,1838,1744 | 351,106,24 | 352,2558,2539 | 353,2233,2214

BATCH_RAW_INFO | 324,2479,1788 | 325,1934,1256 | 327,3941,3327 | 330,2067,1559 | 333,575,104 | 336,2035,1660 | 338,385,47 | 339,571,241 | 341,1618,1326 | 342,1152,860 | 343,1180,888 | 344,1679,1392 | 346,1151,967 | 347,3645,3465 | 348,340,172 | 349,1910,1753 | 350,1839,1744 | 351,107,24 | 352,2559,2539 | 353,2234,2214

BATCH_RAW_INFO | 324,2480,1788 | 325,1935,1256 | 327,3942,3327 | 330,2068,1559 | 333,576,104 | 336,2036,1660 | 338,386,47 | 339,572,241 | 341,1619,1326 | 342,1153,860 | 343,1181,888 | 344,1680,1392 | 346,1152,967 | 347,3646,3465 | 348,341,172 | 349,1911,1753 | 350,1840,1744 | 351,108,24 | 352,2560,2539 | 353,2235,2214

BATCH_RAW_INFO | 324,2481,1788 | 325,1936,1256 | 327,3943,3327 | 330,2069,1559 | 333,577,104 | 336,2037,1660 | 338,387,47 | 339,573,241 | 341,1620,1326 | 342,1154,860 | 343,1182,888 | 344,1681,1392 | 346,1153,967 | 347,3647,3465 | 348,342,172 | 349,1912,1753 | 350,1841,1744 | 351,109,24 | 352,2561,2539 | 353,2236,2214

BATCH_RAW_INFO | 324,2482,1788 | 325,1937,1256 | 327,3944,3327 | 330,2070,1559 | 333,578,104 | 336,2038,1660 | 338,388,47 | 341,1621,1326 | 342,1155,860 | 343,1183,888 | 344,1682,1392 | 346,1154,967 | 347,3648,3465 | 348,343,172 | 349,1913,1753 | 350,1842,1744 | 351,110,24 | 352,2562,2539 | 353,2237,2214

BATCH_RAW_INFO | 324,2483,1788 | 325,1938,1256 | 327,3945,3327 | 330,2071,1559 | 333,579,104 | 336,2039,1660 | 338,389,47 | 341,1622,1326 | 342,1156,860 | 343,1184,888 | 344,1683,1392 | 346,1155,967 | 347,3649,3465 | 348,344,172 | 349,1914,1753 | 350,1843,1744 | 351,111,24 | 352,2563,2539 | 353,2238,2214

BATCH_RAW_INFO | 324,2484,1788 | 325,1939,1256 | 327,3946,3327 | 330,2072,1559 | 333,580,104 | 336,2040,1660 | 338,390,47 | 341,1623,1326 | 342,1157,860 | 343,1185,888 | 344,1684,1392 | 346,1156,967 | 347,3650,3465 | 348,345,172 | 349,1915,1753 | 350,1844,1744 | 351,112,24 | 352,2564,2539 | 353,2239,2214

BATCH_RAW_INFO | 324,2485,1788 | 325,1940,1256 | 327,3947,3327 | 330,2073,1559 | 333,581,104 | 336,2041,1660 | 338,391,47 | 341,1624,1326 | 342,1158,860 | 343,1186,888 | 344,1685,1392 | 346,1157,967 | 347,3651,3465 | 348,346,172 | 349,1916,1753 | 350,1845,1744 | 351,113,24 | 352,2565,2539 | 353,2240,2214

BATCH_RAW_INFO | 324,2486,1788 | 325,1941,1256 | 327,3948,3327 | 330,2074,1559 | 333,582,104 | 336,2042,1660 | 338,392,47 | 341,1625,1326 | 342,1159,860 | 343,1187,888 | 344,1686,1392 | 346,1158,967 | 347,3652,3465 | 348,347,172 | 349,1917,1753 | 350,1846,1744 | 351,114,24 | 352,2566,2539 | 353,2241,2214

BATCH_RAW_INFO | 324,2487,1788 | 325,1942,1256 | 327,3949,3327 | 330,2075,1559 | 333,583,104 | 336,2043,1660 | 338,393,47 | 341,1626,1326 | 342,1160,860 | 343,1188,888 | 344,1687,1392 | 346,1159,967 | 347,3653,3465 | 348,348,172 | 349,1918,1753 | 350,1847,1744 | 351,115,24 | 352,2567,2539 | 353,2242,2214

BATCH_RAW_INFO | 324,2488,1788 | 325,1943,1256 | 327,3950,3327 | 330,2076,1559 | 333,584,104 | 336,2044,1660 | 338,394,47 | 341,1627,1326 | 342,1161,860 | 343,1189,888 | 344,1688,1392 | 346,1160,967 | 347,3654,3465 | 348,349,172 | 349,1919,1753 | 350,1848,1744 | 351,116,24 | 352,2568,2539 | 353,2243,2214

BATCH_RAW_INFO | 324,2489,1788 | 325,1944,1256 | 327,3951,3327 | 330,2077,1559 | 333,585,104 | 336,2045,1660 | 338,395,47 | 341,1628,1326 | 342,1162,860 | 343,1190,888 | 344,1689,1392 | 346,1161,967 | 347,3655,3465 | 348,350,172 | 349,1920,1753 | 350,1849,1744 | 351,117,24 | 352,2569,2539 | 353,2244,2214

BATCH_RAW_INFO | 324,2490,1788 | 325,1945,1256 | 327,3952,3327 | 330,2078,1559 | 333,586,104 | 336,2046,1660 | 338,396,47 | 341,1629,1326 | 342,1163,860 | 343,1191,888 | 344,1690,1392 | 346,1162,967 | 347,3656,3465 | 348,351,172 | 349,1921,1753 | 350,1850,1744 | 351,118,24 | 352,2570,2539 | 353,2245,2214

BATCH_RAW_INFO | 324,2491,1788 | 325,1946,1256 | 327,3953,3327 | 330,2079,1559 | 333,587,104 | 336,2047,1660 | 338,397,47 | 341,1630,1326 | 342,1164,860 | 343,1192,888 | 344,1691,1392 | 346,1163,967 | 347,3657,3465 | 348,352,172 | 349,1922,1753 | 350,1851,1744 | 351,119,24 | 352,2571,2539 | 353,2246,2214

BATCH_RAW_INFO | 324,2492,1788 | 325,1947,1256 | 327,3954,3327 | 330,2080,1559 | 333,588,104 | 336,2048,1660 | 338,398,47 | 341,1631,1326 | 342,1165,860 | 343,1193,888 | 344,1692,1392 | 346,1164,967 | 347,3658,3465 | 348,353,172 | 349,1923,1753 | 350,1852,1744 | 351,120,24 | 352,2572,2539 | 353,2247,2214

BATCH_RAW_INFO | 324,2493,1788 | 325,1948,1256 | 327,3955,3327 | 330,2081,1559 | 333,589,104 | 336,2049,1660 | 338,399,47 | 341,1632,1326 | 342,1166,860 | 343,1194,888 | 344,1693,1392 | 346,1165,967 | 347,3659,3465 | 348,354,172 | 349,1924,1753 | 350,1853,1744 | 351,121,24 | 352,2573,2539 | 353,2248,2214

BATCH_RAW_INFO | 324,2494,1788 | 325,1949,1256 | 327,3956,3327 | 330,2082,1559 | 333,590,104 | 336,2050,1660 | 338,400,47 | 341,1633,1326 | 342,1167,860 | 343,1195,888 | 344,1694,1392 | 346,1166,967 | 347,3660,3465 | 348,355,172 | 349,1925,1753 | 350,1854,1744 | 351,122,24 | 352,2574,2539 | 353,2249,2214

BATCH_RAW_INFO | 324,2495,1788 | 325,1950,1256 | 327,3957,3327 | 330,2083,1559 | 333,591,104 | 336,2051,1660 | 338,401,47 | 341,1634,1326 | 342,1168,860 | 343,1196,888 | 344,1695,1392 | 346,1167,967 | 347,3661,3465 | 348,356,172 | 349,1926,1753 | 350,1855,1744 | 351,123,24 | 352,2575,2539 | 353,2250,2214

BATCH_RAW_INFO | 324,2496,1788 | 325,1951,1256 | 327,3958,3327 | 330,2084,1559 | 333,592,104 | 336,2052,1660 | 338,402,47 | 341,1635,1326 | 342,1169,860 | 343,1197,888 | 344,1696,1392 | 346,1168,967 | 347,3662,3465 | 348,357,172 | 349,1927,1753 | 350,1856,1744 | 351,124,24 | 352,2576,2539 | 353,2251,2214

BATCH_RAW_INFO | 324,2497,1788 | 325,1952,1256 | 327,3959,3327 | 330,2085,1559 | 333,593,104 | 336,2053,1660 | 338,403,47 | 341,1636,1326 | 342,1170,860 | 343,1198,888 | 344,1697,1392 | 346,1169,967 | 347,3663,3465 | 348,358,172 | 349,1928,1753 | 350,1857,1744 | 351,125,24 | 352,2577,2539 | 353,2252,2214

BATCH_RAW_INFO | 324,2498,1788 | 325,1953,1256 | 327,3960,3327 | 330,2086,1559 | 333,594,104 | 336,2054,1660 | 338,404,47 | 341,1637,1326 | 342,1171,860 | 343,1199,888 | 344,1698,1392 | 346,1170,967 | 347,3664,3465 | 348,359,172 | 349,1929,1753 | 350,1858,1744 | 351,126,24 | 352,2578,2539 | 353,2253,2214

BATCH_RAW_INFO | 324,2499,1788 | 325,1954,1256 | 327,3961,3327 | 330,2087,1559 | 333,595,104 | 336,2055,1660 | 338,405,47 | 341,1638,1326 | 342,1172,860 | 343,1200,888 | 344,1699,1392 | 346,1171,967 | 347,3665,3465 | 348,360,172 | 349,1930,1753 | 350,1859,1744 | 351,127,24 | 352,2579,2539 | 353,2254,2214

BATCH_RAW_INFO | 324,2500,1788 | 325,1955,1256 | 327,3962,3327 | 330,2088,1559 | 333,596,104 | 336,2056,1660 | 338,406,47 | 341,1639,1326 | 342,1173,860 | 343,1201,888 | 344,1700,1392 | 346,1172,967 | 347,3666,3465 | 348,361,172 | 349,1931,1753 | 350,1860,1744 | 351,128,24 | 352,2580,2539 | 353,2255,2214

BATCH_RAW_INFO | 324,2501,1788 | 325,1956,1256 | 327,3963,3327 | 330,2089,1559 | 333,597,104 | 336,2057,1660 | 338,407,47 | 341,1640,1326 | 342,1174,860 | 343,1202,888 | 344,1701,1392 | 346,1173,967 | 347,3667,3465 | 348,362,172 | 349,1932,1753 | 350,1861,1744 | 351,129,24 | 352,2581,2539 | 353,2256,2214

BATCH_RAW_INFO | 324,2502,1788 | 325,1957,1256 | 327,3964,3327 | 330,2090,1559 | 333,598,104 | 336,2058,1660 | 338,408,47 | 341,1641,1326 | 342,1175,860 | 343,1203,888 | 344,1702,1392 | 346,1174,967 | 347,3668,3465 | 348,363,172 | 349,1933,1753 | 350,1862,1744 | 351,130,24 | 352,2582,2539 | 353,2257,2214

BATCH_RAW_INFO | 324,2503,1788 | 325,1958,1256 | 327,3965,3327 | 330,2091,1559 | 333,599,104 | 336,2059,1660 | 338,409,47 | 341,1642,1326 | 342,1176,860 | 343,1204,888 | 344,1703,1392 | 346,1175,967 | 347,3669,3465 | 348,364,172 | 349,1934,1753 | 350,1863,1744 | 351,131,24 | 352,2583,2539 | 353,2258,2214

BATCH_RAW_INFO | 324,2504,1788 | 325,1959,1256 | 327,3966,3327 | 330,2092,1559 | 333,600,104 | 336,2060,1660 | 338,410,47 | 341,1643,1326 | 342,1177,860 | 343,1205,888 | 344,1704,1392 | 346,1176,967 | 347,3670,3465 | 348,365,172 | 349,1935,1753 | 350,1864,1744 | 351,132,24 | 352,2584,2539 | 353,2259,2214

BATCH_RAW_INFO | 324,2505,1788 | 325,1960,1256 | 327,3967,3327 | 330,2093,1559 | 333,601,104 | 336,2061,1660 | 338,411,47 | 341,1644,1326 | 342,1178,860 | 343,1206,888 | 344,1705,1392 | 346,1177,967 | 347,3671,3465 | 348,366,172 | 349,1936,1753 | 350,1865,1744 | 351,133,24 | 352,2585,2539 | 353,2260,2214

BATCH_RAW_INFO | 324,2506,1788 | 325,1961,1256 | 327,3968,3327 | 330,2094,1559 | 333,602,104 | 336,2062,1660 | 338,412,47 | 341,1645,1326 | 342,1179,860 | 343,1207,888 | 344,1706,1392 | 346,1178,967 | 347,3672,3465 | 348,367,172 | 349,1937,1753 | 350,1866,1744 | 351,134,24 | 352,2586,2539 | 353,2261,2214

BATCH_RAW_INFO | 324,2507,1788 | 325,1962,1256 | 327,3969,3327 | 330,2095,1559 | 333,603,104 | 336,2063,1660 | 338,413,47 | 341,1646,1326 | 342,1180,860 | 343,1208,888 | 344,1707,1392 | 346,1179,967 | 347,3673,3465 | 348,368,172 | 349,1938,1753 | 350,1867,1744 | 351,135,24 | 352,2587,2539 | 353,2262,2214

BATCH_RAW_INFO | 324,2508,1788 | 325,1963,1256 | 327,3970,3327 | 330,2096,1559 | 333,604,104 | 336,2064,1660 | 338,414,47 | 341,1647,1326 | 342,1181,860 | 343,1209,888 | 344,1708,1392 | 346,1180,967 | 347,3674,3465 | 348,369,172 | 349,1939,1753 | 350,1868,1744 | 351,136,24 | 352,2588,2539 | 353,2263,2214

BATCH_RAW_INFO | 324,2509,1788 | 325,1964,1256 | 327,3971,3327 | 330,2097,1559 | 333,605,104 | 336,2065,1660 | 338,415,47 | 341,1648,1326 | 342,1182,860 | 343,1210,888 | 344,1709,1392 | 346,1181,967 | 347,3675,3465 | 348,370,172 | 349,1940,1753 | 350,1869,1744 | 351,137,24 | 352,2589,2539 | 353,2264,2214

BATCH_RAW_INFO | 324,2510,1788 | 325,1965,1256 | 327,3972,3327 | 330,2098,1559 | 333,606,104 | 336,2066,1660 | 338,416,47 | 341,1649,1326 | 342,1183,860 | 343,1211,888 | 344,1710,1392 | 346,1182,967 | 347,3676,3465 | 348,371,172 | 349,1941,1753 | 350,1870,1744 | 351,138,24 | 352,2590,2539 | 353,2265,2214

BATCH_RAW_INFO | 324,2511,1788 | 325,1966,1256 | 327,3973,3327 | 330,2099,1559 | 333,607,104 | 336,2067,1660 | 338,417,47 | 341,1650,1326 | 342,1184,860 | 343,1212,888 | 344,1711,1392 | 346,1183,967 | 347,3677,3465 | 348,372,172 | 349,1942,1753 | 350,1871,1744 | 351,139,24 | 352,2591,2539 | 353,2266,2214

BATCH_RAW_INFO | 324,2512,1788 | 325,1967,1256 | 327,3974,3327 | 330,2100,1559 | 333,608,104 | 336,2068,1660 | 338,418,47 | 341,1651,1326 | 342,1185,860 | 343,1213,888 | 344,1712,1392 | 346,1184,967 | 347,3678,3465 | 348,373,172 | 349,1943,1753 | 350,1872,1744 | 351,140,24 | 352,2592,2539 | 353,2267,2214

BATCH_RAW_INFO | 324,2513,1788 | 325,1968,1256 | 327,3975,3327 | 330,2101,1559 | 333,609,104 | 336,2069,1660 | 338,419,47 | 341,1652,1326 | 342,1186,860 | 343,1214,888 | 344,1713,1392 | 346,1185,967 | 347,3679,3465 | 348,374,172 | 349,1944,1753 | 350,1873,1744 | 351,141,24 | 352,2593,2539 | 353,2268,2214

BATCH_RAW_INFO | 324,2514,1788 | 325,1969,1256 | 327,3976,3327 | 330,2102,1559 | 333,610,104 | 336,2070,1660 | 338,420,47 | 341,1653,1326 | 342,1187,860 | 343,1215,888 | 344,1714,1392 | 346,1186,967 | 347,3680,3465 | 348,375,172 | 349,1945,1753 | 350,1874,1744 | 351,142,24 | 352,2594,2539 | 353,2269,2214

BATCH_RAW_INFO | 324,2515,1788 | 325,1970,1256 | 327,3977,3327 | 330,2103,1559 | 333,611,104 | 336,2071,1660 | 338,421,47 | 341,1654,1326 | 342,1188,860 | 343,1216,888 | 344,1715,1392 | 346,1187,967 | 347,3681,3465 | 348,376,172 | 349,1946,1753 | 350,1875,1744 | 351,143,24 | 352,2595,2539 | 353,2270,2214

BATCH_RAW_INFO | 324,2516,1788 | 325,1971,1256 | 327,3978,3327 | 330,2104,1559 | 333,612,104 | 336,2072,1660 | 338,422,47 | 341,1655,1326 | 342,1189,860 | 343,1217,888 | 344,1716,1392 | 346,1188,967 | 347,3682,3465 | 348,377,172 | 349,1947,1753 | 350,1876,1744 | 351,144,24 | 352,2596,2539 | 353,2271,2214

BATCH_RAW_INFO | 324,2517,1788 | 325,1972,1256 | 327,3979,3327 | 330,2105,1559 | 333,613,104 | 336,2073,1660 | 338,423,47 | 341,1656,1326 | 342,1190,860 | 343,1218,888 | 344,1717,1392 | 346,1189,967 | 347,3683,3465 | 348,378,172 | 349,1948,1753 | 350,1877,1744 | 351,145,24 | 352,2597,2539 | 353,2272,2214

BATCH_RAW_INFO | 354,1371,1370

BATCH_RAW_INFO | 355,229,228

BATCH_RAW_INFO | 324,2518,1788 | 325,1973,1256 | 327,3980,3327 | 330,2106,1559 | 333,614,104 | 336,2074,1660 | 338,424,47 | 341,1657,1326 | 342,1191,860 | 343,1219,888 | 344,1718,1392 | 346,1190,967 | 347,3684,3465 | 348,379,172 | 349,1949,1753 | 350,1878,1744 | 351,146,24 | 352,2598,2539 | 353,2273,2214 | 354,1372,1370 | 355,230,228

BATCH_RAW_INFO | 324,2519,1788 | 325,1974,1256 | 327,3981,3327 | 330,2107,1559 | 333,615,104 | 336,2075,1660 | 338,425,47 | 341,1658,1326 | 342,1192,860 | 343,1220,888 | 344,1719,1392 | 346,1191,967 | 347,3685,3465 | 348,380,172 | 349,1950,1753 | 350,1879,1744 | 351,147,24 | 352,2599,2539 | 353,2274,2214 | 354,1373,1370 | 355,231,228

BATCH_RAW_INFO | 324,2520,1788 | 325,1975,1256 | 327,3982,3327 | 330,2108,1559 | 333,616,104 | 336,2076,1660 | 338,426,47 | 341,1659,1326 | 342,1193,860 | 343,1221,888 | 344,1720,1392 | 346,1192,967 | 347,3686,3465 | 348,381,172 | 349,1951,1753 | 350,1880,1744 | 351,148,24 | 352,2600,2539 | 353,2275,2214 | 354,1374,1370 | 355,232,228

BATCH_RAW_INFO | 324,2521,1788 | 325,1976,1256 | 327,3983,3327 | 330,2109,1559 | 333,617,104 | 336,2077,1660 | 338,427,47 | 341,1660,1326 | 342,1194,860 | 343,1222,888 | 344,1721,1392 | 346,1193,967 | 347,3687,3465 | 348,382,172 | 349,1952,1753 | 350,1881,1744 | 351,149,24 | 352,2601,2539 | 353,2276,2214 | 354,1375,1370 | 355,233,228

BATCH_RAW_INFO | 324,2522,1788 | 325,1977,1256 | 327,3984,3327 | 330,2110,1559 | 333,618,104 | 336,2078,1660 | 338,428,47 | 341,1661,1326 | 342,1195,860 | 343,1223,888 | 344,1722,1392 | 346,1194,967 | 347,3688,3465 | 348,383,172 | 349,1953,1753 | 350,1882,1744 | 351,150,24 | 352,2602,2539 | 353,2277,2214 | 354,1376,1370 | 355,234,228

BATCH_RAW_INFO | 324,2523,1788 | 325,1978,1256 | 327,3985,3327 | 330,2111,1559 | 333,619,104 | 336,2079,1660 | 338,429,47 | 341,1662,1326 | 342,1196,860 | 343,1224,888 | 344,1723,1392 | 346,1195,967 | 347,3689,3465 | 348,384,172 | 349,1954,1753 | 350,1883,1744 | 351,151,24 | 352,2603,2539 | 353,2278,2214 | 354,1377,1370 | 355,235,228

BATCH_RAW_INFO | 324,2524,1788 | 325,1979,1256 | 327,3986,3327 | 330,2112,1559 | 333,620,104 | 336,2080,1660 | 338,430,47 | 341,1663,1326 | 342,1197,860 | 343,1225,888 | 344,1724,1392 | 346,1196,967 | 347,3690,3465 | 348,385,172 | 349,1955,1753 | 350,1884,1744 | 351,152,24 | 352,2604,2539 | 353,2279,2214 | 354,1378,1370 | 355,236,228

BATCH_RAW_INFO | 324,2525,1788 | 325,1980,1256 | 327,3987,3327 | 330,2113,1559 | 333,621,104 | 336,2081,1660 | 338,431,47 | 341,1664,1326 | 342,1198,860 | 343,1226,888 | 344,1725,1392 | 346,1197,967 | 347,3691,3465 | 348,386,172 | 349,1956,1753 | 350,1885,1744 | 351,153,24 | 352,2605,2539 | 353,2280,2214 | 354,1379,1370 | 355,237,228

BATCH_RAW_INFO | 324,2526,1788 | 325,1981,1256 | 327,3988,3327 | 330,2114,1559 | 333,622,104 | 336,2082,1660 | 338,432,47 | 341,1665,1326 | 342,1199,860 | 343,1227,888 | 344,1726,1392 | 346,1198,967 | 347,3692,3465 | 348,387,172 | 349,1957,1753 | 350,1886,1744 | 351,154,24 | 352,2606,2539 | 353,2281,2214 | 354,1380,1370 | 355,238,228

BATCH_RAW_INFO | 324,2527,1788 | 325,1982,1256 | 327,3989,3327 | 330,2115,1559 | 333,623,104 | 336,2083,1660 | 338,433,47 | 341,1666,1326 | 342,1200,860 | 343,1228,888 | 344,1727,1392 | 346,1199,967 | 347,3693,3465 | 348,388,172 | 349,1958,1753 | 350,1887,1744 | 351,155,24 | 352,2607,2539 | 353,2282,2214 | 354,1381,1370 | 355,239,228

BATCH_RAW_INFO | 324,2528,1788 | 325,1983,1256 | 327,3990,3327 | 330,2116,1559 | 333,624,104 | 336,2084,1660 | 338,434,47 | 341,1667,1326 | 342,1201,860 | 343,1229,888 | 344,1728,1392 | 346,1200,967 | 347,3694,3465 | 348,389,172 | 349,1959,1753 | 350,1888,1744 | 351,156,24 | 352,2608,2539 | 353,2283,2214 | 354,1382,1370 | 355,240,228

BATCH_RAW_INFO | 324,2529,1788 | 325,1984,1256 | 327,3991,3327 | 330,2117,1559 | 333,625,104 | 336,2085,1660 | 338,435,47 | 341,1668,1326 | 342,1202,860 | 343,1230,888 | 344,1729,1392 | 346,1201,967 | 347,3695,3465 | 348,390,172 | 349,1960,1753 | 350,1889,1744 | 351,157,24 | 352,2609,2539 | 353,2284,2214 | 354,1383,1370 | 355,241,228

BATCH_RAW_INFO | 324,2530,1788 | 325,1985,1256 | 327,3992,3327 | 330,2118,1559 | 333,626,104 | 336,2086,1660 | 338,436,47 | 341,1669,1326 | 342,1203,860 | 343,1231,888 | 344,1730,1392 | 346,1202,967 | 347,3696,3465 | 348,391,172 | 349,1961,1753 | 350,1890,1744 | 351,158,24 | 352,2610,2539 | 353,2285,2214 | 354,1384,1370 | 355,242,228

BATCH_RAW_INFO | 324,2531,1788 | 325,1986,1256 | 327,3993,3327 | 330,2119,1559 | 333,627,104 | 336,2087,1660 | 338,437,47 | 341,1670,1326 | 342,1204,860 | 343,1232,888 | 344,1731,1392 | 346,1203,967 | 347,3697,3465 | 348,392,172 | 349,1962,1753 | 350,1891,1744 | 351,159,24 | 352,2611,2539 | 353,2286,2214 | 354,1385,1370 | 355,243,228

BATCH_RAW_INFO | 325,1987,1256 | 327,3994,3327 | 330,2120,1559 | 333,628,104 | 336,2088,1660 | 338,438,47 | 341,1671,1326 | 342,1205,860 | 343,1233,888 | 344,1732,1392 | 346,1204,967 | 347,3698,3465 | 348,393,172 | 349,1963,1753 | 350,1892,1744 | 351,160,24 | 352,2612,2539 | 353,2287,2214 | 354,1386,1370 | 355,244,228

BATCH_RAW_INFO | 325,1988,1256 | 327,3995,3327 | 330,2121,1559 | 333,629,104 | 336,2089,1660 | 338,439,47 | 341,1672,1326 | 342,1206,860 | 344,1733,1392 | 346,1205,967 | 347,3699,3465 | 348,394,172 | 349,1964,1753 | 350,1893,1744 | 351,161,24 | 352,2613,2539 | 353,2288,2214 | 354,1387,1370 | 355,245,228

BATCH_RAW_INFO | 325,1989,1256 | 327,3996,3327 | 330,2122,1559 | 333,630,104 | 336,2090,1660 | 338,440,47 | 341,1673,1326 | 342,1207,860 | 344,1734,1392 | 346,1206,967 | 347,3700,3465 | 348,395,172 | 349,1965,1753 | 350,1894,1744 | 351,162,24 | 352,2614,2539 | 353,2289,2214 | 354,1388,1370 | 355,246,228

BATCH_RAW_INFO | 325,1990,1256 | 327,3997,3327 | 330,2123,1559 | 333,631,104 | 336,2091,1660 | 338,441,47 | 341,1674,1326 | 342,1208,860 | 344,1735,1392 | 346,1207,967 | 347,3701,3465 | 348,396,172 | 349,1966,1753 | 350,1895,1744 | 351,163,24 | 352,2615,2539 | 353,2290,2214 | 354,1389,1370 | 355,247,228

BATCH_RAW_INFO | 325,1991,1256 | 327,3998,3327 | 330,2124,1559 | 333,632,104 | 336,2092,1660 | 338,442,47 | 341,1675,1326 | 342,1209,860 | 344,1736,1392 | 346,1208,967 | 347,3702,3465 | 348,397,172 | 349,1967,1753 | 350,1896,1744 | 351,164,24 | 352,2616,2539 | 353,2291,2214 | 354,1390,1370 | 355,248,228

BATCH_RAW_INFO | 325,1992,1256 | 327,3999,3327 | 330,2125,1559 | 333,633,104 | 336,2093,1660 | 338,443,47 | 341,1676,1326 | 342,1210,860 | 344,1737,1392 | 346,1209,967 | 347,3703,3465 | 348,398,172 | 349,1968,1753 | 350,1897,1744 | 351,165,24 | 352,2617,2539 | 353,2292,2214 | 354,1391,1370 | 355,249,228

BATCH_RAW_INFO | 325,1993,1256 | 327,4000,3327 | 330,2126,1559 | 333,634,104 | 336,2094,1660 | 338,444,47 | 341,1677,1326 | 342,1211,860 | 344,1738,1392 | 346,1210,967 | 347,3704,3465 | 348,399,172 | 349,1969,1753 | 350,1898,1744 | 351,166,24 | 352,2618,2539 | 353,2293,2214 | 354,1392,1370 | 355,250,228

BATCH_RAW_INFO | 325,1994,1256 | 327,4001,3327 | 330,2127,1559 | 333,635,104 | 336,2095,1660 | 338,445,47 | 341,1678,1326 | 342,1212,860 | 344,1739,1392 | 346,1211,967 | 347,3705,3465 | 348,400,172 | 349,1970,1753 | 350,1899,1744 | 351,167,24 | 352,2619,2539 | 353,2294,2214 | 354,1393,1370 | 355,251,228

BATCH_RAW_INFO | 325,1995,1256 | 327,4002,3327 | 330,2128,1559 | 333,636,104 | 336,2096,1660 | 338,446,47 | 341,1679,1326 | 342,1213,860 | 344,1740,1392 | 346,1212,967 | 347,3706,3465 | 348,401,172 | 349,1971,1753 | 350,1900,1744 | 351,168,24 | 352,2620,2539 | 353,2295,2214 | 354,1394,1370 | 355,252,228

BATCH_RAW_INFO | 325,1996,1256 | 327,4003,3327 | 330,2129,1559 | 333,637,104 | 336,2097,1660 | 338,447,47 | 341,1680,1326 | 342,1214,860 | 344,1741,1392 | 346,1213,967 | 347,3707,3465 | 348,402,172 | 349,1972,1753 | 350,1901,1744 | 351,169,24 | 352,2621,2539 | 353,2296,2214 | 354,1395,1370 | 355,253,228

BATCH_RAW_INFO | 325,1997,1256 | 327,4004,3327 | 330,2130,1559 | 333,638,104 | 336,2098,1660 | 338,448,47 | 341,1681,1326 | 342,1215,860 | 344,1742,1392 | 346,1214,967 | 347,3708,3465 | 348,403,172 | 349,1973,1753 | 350,1902,1744 | 351,170,24 | 352,2622,2539 | 353,2297,2214 | 354,1396,1370 | 355,254,228

BATCH_RAW_INFO | 325,1998,1256 | 327,4005,3327 | 330,2131,1559 | 333,639,104 | 336,2099,1660 | 338,449,47 | 341,1682,1326 | 342,1216,860 | 344,1743,1392 | 346,1215,967 | 347,3709,3465 | 348,404,172 | 349,1974,1753 | 350,1903,1744 | 351,171,24 | 352,2623,2539 | 353,2298,2214 | 354,1397,1370 | 355,255,228

BATCH_RAW_INFO | 325,1999,1256 | 327,4006,3327 | 330,2132,1559 | 333,640,104 | 336,2100,1660 | 338,450,47 | 341,1683,1326 | 342,1217,860 | 344,1744,1392 | 346,1216,967 | 347,3710,3465 | 348,405,172 | 349,1975,1753 | 350,1904,1744 | 351,172,24 | 352,2624,2539 | 353,2299,2214 | 354,1398,1370 | 355,256,228

BATCH_RAW_INFO | 325,2000,1256 | 327,4007,3327 | 330,2133,1559 | 333,641,104 | 336,2101,1660 | 338,451,47 | 341,1684,1326 | 342,1218,860 | 344,1745,1392 | 346,1217,967 | 347,3711,3465 | 348,406,172 | 349,1976,1753 | 350,1905,1744 | 351,173,24 | 352,2625,2539 | 353,2300,2214 | 354,1399,1370 | 355,257,228

BATCH_RAW_INFO | 325,2001,1256 | 327,4008,3327 | 330,2134,1559 | 333,642,104 | 336,2102,1660 | 338,452,47 | 341,1685,1326 | 342,1219,860 | 344,1746,1392 | 346,1218,967 | 347,3712,3465 | 348,407,172 | 349,1977,1753 | 350,1906,1744 | 351,174,24 | 352,2626,2539 | 353,2301,2214 | 354,1400,1370 | 355,258,228

BATCH_RAW_INFO | 325,2002,1256 | 327,4009,3327 | 330,2135,1559 | 333,643,104 | 336,2103,1660 | 341,1686,1326 | 342,1220,860 | 344,1747,1392 | 346,1219,967 | 347,3713,3465 | 348,408,172 | 349,1978,1753 | 350,1907,1744 | 351,175,24 | 352,2627,2539 | 353,2302,2214 | 354,1401,1370 | 355,259,228

BATCH_RAW_INFO | 325,2003,1256 | 327,4010,3327 | 330,2136,1559 | 333,644,104 | 336,2104,1660 | 341,1687,1326 | 342,1221,860 | 344,1748,1392 | 346,1220,967 | 347,3714,3465 | 348,409,172 | 349,1979,1753 | 350,1908,1744 | 351,176,24 | 352,2628,2539 | 353,2303,2214 | 354,1402,1370 | 355,260,228

BATCH_RAW_INFO | 325,2004,1256 | 327,4011,3327 | 330,2137,1559 | 333,645,104 | 336,2105,1660 | 341,1688,1326 | 342,1222,860 | 344,1749,1392 | 346,1221,967 | 347,3715,3465 | 348,410,172 | 349,1980,1753 | 350,1909,1744 | 351,177,24 | 352,2629,2539 | 353,2304,2214 | 354,1403,1370 | 355,261,228

BATCH_RAW_INFO | 325,2005,1256 | 327,4012,3327 | 330,2138,1559 | 333,646,104 | 336,2106,1660 | 341,1689,1326 | 342,1223,860 | 344,1750,1392 | 346,1222,967 | 347,3716,3465 | 348,411,172 | 349,1981,1753 | 350,1910,1744 | 351,178,24 | 352,2630,2539 | 353,2305,2214 | 354,1404,1370 | 355,262,228

BATCH_RAW_INFO | 325,2006,1256 | 327,4013,3327 | 330,2139,1559 | 333,647,104 | 336,2107,1660 | 341,1690,1326 | 342,1224,860 | 344,1751,1392 | 346,1223,967 | 347,3717,3465 | 348,412,172 | 349,1982,1753 | 350,1911,1744 | 351,179,24 | 352,2631,2539 | 353,2306,2214 | 354,1405,1370 | 355,263,228

BATCH_RAW_INFO | 325,2007,1256 | 327,4014,3327 | 330,2140,1559 | 333,648,104 | 336,2108,1660 | 341,1691,1326 | 342,1225,860 | 344,1752,1392 | 346,1224,967 | 347,3718,3465 | 348,413,172 | 349,1983,1753 | 350,1912,1744 | 351,180,24 | 352,2632,2539 | 353,2307,2214 | 354,1406,1370 | 355,264,228

BATCH_RAW_INFO | 325,2008,1256 | 327,4015,3327 | 330,2141,1559 | 333,649,104 | 336,2109,1660 | 341,1692,1326 | 342,1226,860 | 344,1753,1392 | 346,1225,967 | 347,3719,3465 | 348,414,172 | 349,1984,1753 | 350,1913,1744 | 351,181,24 | 352,2633,2539 | 353,2308,2214 | 354,1407,1370 | 355,265,228

BATCH_RAW_INFO | 325,2009,1256 | 327,4016,3327 | 330,2142,1559 | 333,650,104 | 336,2110,1660 | 341,1693,1326 | 342,1227,860 | 344,1754,1392 | 346,1226,967 | 347,3720,3465 | 348,415,172 | 349,1985,1753 | 350,1914,1744 | 351,182,24 | 352,2634,2539 | 353,2309,2214 | 354,1408,1370 | 355,266,228

BATCH_RAW_INFO | 325,2010,1256 | 327,4017,3327 | 330,2143,1559 | 333,651,104 | 336,2111,1660 | 341,1694,1326 | 342,1228,860 | 344,1755,1392 | 346,1227,967 | 347,3721,3465 | 348,416,172 | 349,1986,1753 | 350,1915,1744 | 351,183,24 | 352,2635,2539 | 353,2310,2214 | 354,1409,1370 | 355,267,228

BATCH_RAW_INFO | 325,2011,1256 | 327,4018,3327 | 330,2144,1559 | 333,652,104 | 336,2112,1660 | 341,1695,1326 | 342,1229,860 | 344,1756,1392 | 346,1228,967 | 347,3722,3465 | 348,417,172 | 349,1987,1753 | 350,1916,1744 | 351,184,24 | 352,2636,2539 | 353,2311,2214 | 354,1410,1370 | 355,268,228

BATCH_RAW_INFO | 325,2012,1256 | 327,4019,3327 | 330,2145,1559 | 333,653,104 | 336,2113,1660 | 341,1696,1326 | 342,1230,860 | 344,1757,1392 | 346,1229,967 | 347,3723,3465 | 348,418,172 | 349,1988,1753 | 350,1917,1744 | 351,185,24 | 352,2637,2539 | 353,2312,2214 | 354,1411,1370 | 355,269,228

BATCH_RAW_INFO | 325,2013,1256 | 327,4020,3327 | 330,2146,1559 | 333,654,104 | 336,2114,1660 | 341,1697,1326 | 342,1231,860 | 344,1758,1392 | 346,1230,967 | 347,3724,3465 | 348,419,172 | 349,1989,1753 | 350,1918,1744 | 351,186,24 | 352,2638,2539 | 353,2313,2214 | 354,1412,1370 | 355,270,228

BATCH_RAW_INFO | 325,2014,1256 | 327,4021,3327 | 330,2147,1559 | 333,655,104 | 336,2115,1660 | 341,1698,1326 | 342,1232,860 | 344,1759,1392 | 346,1231,967 | 347,3725,3465 | 348,420,172 | 349,1990,1753 | 350,1919,1744 | 351,187,24 | 352,2639,2539 | 353,2314,2214 | 354,1413,1370 | 355,271,228

BATCH_RAW_INFO | 325,2015,1256 | 327,4022,3327 | 330,2148,1559 | 333,656,104 | 336,2116,1660 | 341,1699,1326 | 342,1233,860 | 344,1760,1392 | 346,1232,967 | 347,3726,3465 | 348,421,172 | 349,1991,1753 | 350,1920,1744 | 351,188,24 | 352,2640,2539 | 353,2315,2214 | 354,1414,1370 | 355,272,228

BATCH_RAW_INFO | 325,2016,1256 | 327,4023,3327 | 330,2149,1559 | 333,657,104 | 336,2117,1660 | 341,1700,1326 | 342,1234,860 | 344,1761,1392 | 346,1233,967 | 347,3727,3465 | 348,422,172 | 349,1992,1753 | 350,1921,1744 | 351,189,24 | 352,2641,2539 | 353,2316,2214 | 354,1415,1370 | 355,273,228

BATCH_RAW_INFO | 325,2017,1256 | 327,4024,3327 | 330,2150,1559 | 333,658,104 | 336,2118,1660 | 341,1701,1326 | 342,1235,860 | 344,1762,1392 | 346,1234,967 | 347,3728,3465 | 348,423,172 | 349,1993,1753 | 350,1922,1744 | 351,190,24 | 352,2642,2539 | 353,2317,2214 | 354,1416,1370 | 355,274,228

BATCH_RAW_INFO | 325,2018,1256 | 327,4025,3327 | 330,2151,1559 | 333,659,104 | 336,2119,1660 | 341,1702,1326 | 342,1236,860 | 344,1763,1392 | 346,1235,967 | 347,3729,3465 | 348,424,172 | 349,1994,1753 | 350,1923,1744 | 351,191,24 | 352,2643,2539 | 353,2318,2214 | 354,1417,1370 | 355,275,228

BATCH_RAW_INFO | 325,2019,1256 | 327,4026,3327 | 330,2152,1559 | 333,660,104 | 336,2120,1660 | 341,1703,1326 | 342,1237,860 | 344,1764,1392 | 346,1236,967 | 347,3730,3465 | 348,425,172 | 349,1995,1753 | 350,1924,1744 | 351,192,24 | 352,2644,2539 | 353,2319,2214 | 354,1418,1370 | 355,276,228

BATCH_RAW_INFO | 325,2020,1256 | 327,4027,3327 | 330,2153,1559 | 333,661,104 | 336,2121,1660 | 341,1704,1326 | 342,1238,860 | 344,1765,1392 | 346,1237,967 | 347,3731,3465 | 348,426,172 | 349,1996,1753 | 350,1925,1744 | 351,193,24 | 352,2645,2539 | 353,2320,2214 | 354,1419,1370 | 355,277,228

BATCH_RAW_INFO | 325,2021,1256 | 327,4028,3327 | 330,2154,1559 | 333,662,104 | 336,2122,1660 | 341,1705,1326 | 342,1239,860 | 344,1766,1392 | 346,1238,967 | 347,3732,3465 | 348,427,172 | 349,1997,1753 | 350,1926,1744 | 351,194,24 | 352,2646,2539 | 353,2321,2214 | 354,1420,1370 | 355,278,228

BATCH_RAW_INFO | 325,2022,1256 | 327,4029,3327 | 330,2155,1559 | 333,663,104 | 336,2123,1660 | 341,1706,1326 | 342,1240,860 | 344,1767,1392 | 346,1239,967 | 347,3733,3465 | 348,428,172 | 349,1998,1753 | 350,1927,1744 | 351,195,24 | 352,2647,2539 | 353,2322,2214 | 354,1421,1370 | 355,279,228

BATCH_RAW_INFO | 325,2023,1256 | 327,4030,3327 | 330,2156,1559 | 333,664,104 | 336,2124,1660 | 341,1707,1326 | 342,1241,860 | 344,1768,1392 | 346,1240,967 | 347,3734,3465 | 348,429,172 | 349,1999,1753 | 350,1928,1744 | 351,196,24 | 352,2648,2539 | 353,2323,2214 | 354,1422,1370 | 355,280,228

BATCH_RAW_INFO | 325,2024,1256 | 327,4031,3327 | 330,2157,1559 | 333,665,104 | 336,2125,1660 | 341,1708,1326 | 342,1242,860 | 344,1769,1392 | 346,1241,967 | 347,3735,3465 | 348,430,172 | 349,2000,1753 | 350,1929,1744 | 351,197,24 | 352,2649,2539 | 353,2324,2214 | 354,1423,1370 | 355,281,228

BATCH_RAW_INFO | 325,2025,1256 | 327,4032,3327 | 330,2158,1559 | 333,666,104 | 336,2126,1660 | 341,1709,1326 | 342,1243,860 | 344,1770,1392 | 346,1242,967 | 347,3736,3465 | 348,431,172 | 349,2001,1753 | 350,1930,1744 | 351,198,24 | 352,2650,2539 | 353,2325,2214 | 354,1424,1370 | 355,282,228

BATCH_RAW_INFO | 325,2026,1256 | 327,4033,3327 | 330,2159,1559 | 333,667,104 | 336,2127,1660 | 341,1710,1326 | 342,1244,860 | 344,1771,1392 | 346,1243,967 | 347,3737,3465 | 348,432,172 | 349,2002,1753 | 350,1931,1744 | 351,199,24 | 352,2651,2539 | 353,2326,2214 | 354,1425,1370 | 355,283,228

BATCH_RAW_INFO | 325,2027,1256 | 327,4034,3327 | 330,2160,1559 | 333,668,104 | 336,2128,1660 | 341,1711,1326 | 342,1245,860 | 344,1772,1392 | 346,1244,967 | 347,3738,3465 | 348,433,172 | 349,2003,1753 | 350,1932,1744 | 351,200,24 | 352,2652,2539 | 353,2327,2214 | 354,1426,1370 | 355,284,228

BATCH_RAW_INFO | 325,2028,1256 | 327,4035,3327 | 330,2161,1559 | 333,669,104 | 336,2129,1660 | 341,1712,1326 | 342,1246,860 | 344,1773,1392 | 346,1245,967 | 347,3739,3465 | 348,434,172 | 349,2004,1753 | 350,1933,1744 | 351,201,24 | 352,2653,2539 | 353,2328,2214 | 354,1427,1370 | 355,285,228

BATCH_RAW_INFO | 325,2029,1256 | 327,4036,3327 | 330,2162,1559 | 333,670,104 | 336,2130,1660 | 341,1713,1326 | 342,1247,860 | 344,1774,1392 | 346,1246,967 | 347,3740,3465 | 348,435,172 | 349,2005,1753 | 350,1934,1744 | 351,202,24 | 352,2654,2539 | 353,2329,2214 | 354,1428,1370 | 355,286,228

BATCH_RAW_INFO | 325,2030,1256 | 327,4037,3327 | 330,2163,1559 | 333,671,104 | 336,2131,1660 | 341,1714,1326 | 342,1248,860 | 344,1775,1392 | 346,1247,967 | 347,3741,3465 | 348,436,172 | 349,2006,1753 | 350,1935,1744 | 351,203,24 | 352,2655,2539 | 353,2330,2214 | 354,1429,1370 | 355,287,228

BATCH_RAW_INFO | 325,2031,1256 | 327,4038,3327 | 330,2164,1559 | 333,672,104 | 336,2132,1660 | 341,1715,1326 | 342,1249,860 | 344,1776,1392 | 346,1248,967 | 347,3742,3465 | 348,437,172 | 349,2007,1753 | 350,1936,1744 | 351,204,24 | 352,2656,2539 | 353,2331,2214 | 354,1430,1370 | 355,288,228

BATCH_RAW_INFO | 325,2032,1256 | 327,4039,3327 | 330,2165,1559 | 333,673,104 | 336,2133,1660 | 341,1716,1326 | 342,1250,860 | 344,1777,1392 | 346,1249,967 | 347,3743,3465 | 348,438,172 | 349,2008,1753 | 350,1937,1744 | 351,205,24 | 352,2657,2539 | 353,2332,2214 | 354,1431,1370 | 355,289,228

BATCH_RAW_INFO | 325,2033,1256 | 327,4040,3327 | 330,2166,1559 | 333,674,104 | 336,2134,1660 | 341,1717,1326 | 342,1251,860 | 344,1778,1392 | 346,1250,967 | 347,3744,3465 | 348,439,172 | 349,2009,1753 | 350,1938,1744 | 351,206,24 | 352,2658,2539 | 353,2333,2214 | 354,1432,1370 | 355,290,228

BATCH_RAW_INFO | 325,2034,1256 | 327,4041,3327 | 330,2167,1559 | 333,675,104 | 336,2135,1660 | 341,1718,1326 | 342,1252,860 | 344,1779,1392 | 346,1251,967 | 347,3745,3465 | 348,440,172 | 349,2010,1753 | 350,1939,1744 | 351,207,24 | 352,2659,2539 | 353,2334,2214 | 354,1433,1370 | 355,291,228

BATCH_RAW_INFO | 325,2035,1256 | 327,4042,3327 | 330,2168,1559 | 333,676,104 | 336,2136,1660 | 341,1719,1326 | 342,1253,860 | 344,1780,1392 | 346,1252,967 | 347,3746,3465 | 348,441,172 | 349,2011,1753 | 350,1940,1744 | 351,208,24 | 352,2660,2539 | 353,2335,2214 | 354,1434,1370 | 355,292,228

BATCH_RAW_INFO | 325,2036,1256 | 327,4043,3327 | 330,2169,1559 | 333,677,104 | 336,2137,1660 | 341,1720,1326 | 342,1254,860 | 344,1781,1392 | 346,1253,967 | 347,3747,3465 | 348,442,172 | 349,2012,1753 | 350,1941,1744 | 351,209,24 | 352,2661,2539 | 353,2336,2214 | 354,1435,1370 | 355,293,228

BATCH_RAW_INFO | 325,2037,1256 | 327,4044,3327 | 330,2170,1559 | 333,678,104 | 336,2138,1660 | 341,1721,1326 | 342,1255,860 | 344,1782,1392 | 346,1254,967 | 347,3748,3465 | 348,443,172 | 349,2013,1753 | 350,1942,1744 | 351,210,24 | 352,2662,2539 | 353,2337,2214 | 354,1436,1370 | 355,294,228

BATCH_RAW_INFO | 325,2038,1256 | 327,4045,3327 | 330,2171,1559 | 333,679,104 | 336,2139,1660 | 341,1722,1326 | 342,1256,860 | 344,1783,1392 | 346,1255,967 | 347,3749,3465 | 348,444,172 | 349,2014,1753 | 350,1943,1744 | 351,211,24 | 352,2663,2539 | 353,2338,2214 | 354,1437,1370 | 355,295,228

BATCH_RAW_INFO | 325,2039,1256 | 327,4046,3327 | 330,2172,1559 | 333,680,104 | 336,2140,1660 | 341,1723,1326 | 342,1257,860 | 344,1784,1392 | 346,1256,967 | 347,3750,3465 | 348,445,172 | 349,2015,1753 | 350,1944,1744 | 351,212,24 | 352,2664,2539 | 353,2339,2214 | 354,1438,1370 | 355,296,228

BATCH_RAW_INFO | 356,3737,3736

BATCH_RAW_INFO | 357,68,67

BATCH_RAW_INFO | 358,777,776

BATCH_RAW_INFO | 325,2040,1256 | 327,4047,3327 | 330,2173,1559 | 333,681,104 | 336,2141,1660 | 341,1724,1326 | 342,1258,860 | 344,1785,1392 | 346,1257,967 | 347,3751,3465 | 348,446,172 | 349,2016,1753 | 350,1945,1744 | 351,213,24 | 352,2665,2539 | 353,2340,2214 | 354,1439,1370 | 355,297,228 | 356,3738,3736 | 357,69,67 | 358,778,776

BATCH_RAW_INFO | 325,2041,1256 | 327,4048,3327 | 330,2174,1559 | 333,682,104 | 336,2142,1660 | 341,1725,1326 | 342,1259,860 | 344,1786,1392 | 346,1258,967 | 347,3752,3465 | 348,447,172 | 349,2017,1753 | 350,1946,1744 | 351,214,24 | 352,2666,2539 | 353,2341,2214 | 354,1440,1370 | 355,298,228 | 356,3739,3736 | 357,70,67 | 358,779,776

BATCH_RAW_INFO | 325,2042,1256 | 327,4049,3327 | 330,2175,1559 | 333,683,104 | 336,2143,1660 | 341,1726,1326 | 342,1260,860 | 344,1787,1392 | 346,1259,967 | 347,3753,3465 | 348,448,172 | 349,2018,1753 | 350,1947,1744 | 351,215,24 | 352,2667,2539 | 353,2342,2214 | 354,1441,1370 | 355,299,228 | 356,3740,3736 | 357,71,67

BATCH_RAW_INFO | 325,2043,1256 | 327,4050,3327 | 330,2176,1559 | 333,684,104 | 336,2144,1660 | 341,1727,1326 | 342,1261,860 | 344,1788,1392 | 346,1260,967 | 347,3754,3465 | 348,449,172 | 349,2019,1753 | 350,1948,1744 | 351,216,24 | 352,2668,2539 | 353,2343,2214 | 354,1442,1370 | 355,300,228 | 356,3741,3736 | 357,72,67

BATCH_RAW_INFO | 325,2044,1256 | 327,4051,3327 | 330,2177,1559 | 333,685,104 | 336,2145,1660 | 341,1728,1326 | 342,1262,860 | 344,1789,1392 | 346,1261,967 | 347,3755,3465 | 348,450,172 | 349,2020,1753 | 350,1949,1744 | 351,217,24 | 352,2669,2539 | 353,2344,2214 | 354,1443,1370 | 355,301,228 | 356,3742,3736 | 357,73,67

BATCH_RAW_INFO | 325,2045,1256 | 327,4052,3327 | 330,2178,1559 | 333,686,104 | 336,2146,1660 | 341,1729,1326 | 342,1263,860 | 344,1790,1392 | 346,1262,967 | 347,3756,3465 | 348,451,172 | 349,2021,1753 | 350,1950,1744 | 351,218,24 | 352,2670,2539 | 353,2345,2214 | 354,1444,1370 | 355,302,228 | 356,3743,3736 | 357,74,67

BATCH_RAW_INFO | 325,2046,1256 | 327,4053,3327 | 330,2179,1559 | 333,687,104 | 336,2147,1660 | 341,1730,1326 | 342,1264,860 | 344,1791,1392 | 346,1263,967 | 347,3757,3465 | 348,452,172 | 349,2022,1753 | 350,1951,1744 | 351,219,24 | 352,2671,2539 | 353,2346,2214 | 354,1445,1370 | 355,303,228 | 356,3744,3736 | 357,75,67

BATCH_RAW_INFO | 359,3847,3846

BATCH_RAW_INFO | 325,2047,1256 | 327,4054,3327 | 330,2180,1559 | 333,688,104 | 336,2148,1660 | 341,1731,1326 | 342,1265,860 | 344,1792,1392 | 346,1264,967 | 347,3758,3465 | 348,453,172 | 349,2023,1753 | 350,1952,1744 | 351,220,24 | 352,2672,2539 | 353,2347,2214 | 354,1446,1370 | 355,304,228 | 356,3745,3736 | 357,76,67 | 359,3848,3846

BATCH_RAW_INFO | 325,2048,1256 | 327,4055,3327 | 330,2181,1559 | 333,689,104 | 336,2149,1660 | 341,1732,1326 | 344,1793,1392 | 346,1265,967 | 347,3759,3465 | 348,454,172 | 349,2024,1753 | 350,1953,1744 | 351,221,24 | 352,2673,2539 | 353,2348,2214 | 354,1447,1370 | 355,305,228 | 356,3746,3736 | 357,77,67 | 359,3849,3846

BATCH_RAW_INFO | 325,2049,1256 | 327,4056,3327 | 330,2182,1559 | 333,690,104 | 336,2150,1660 | 341,1733,1326 | 344,1794,1392 | 346,1266,967 | 347,3760,3465 | 348,455,172 | 349,2025,1753 | 350,1954,1744 | 351,222,24 | 352,2674,2539 | 353,2349,2214 | 354,1448,1370 | 355,306,228 | 356,3747,3736 | 357,78,67 | 359,3850,3846

BATCH_RAW_INFO | 325,2050,1256 | 327,4057,3327 | 330,2183,1559 | 333,691,104 | 336,2151,1660 | 341,1734,1326 | 344,1795,1392 | 346,1267,967 | 347,3761,3465 | 348,456,172 | 349,2026,1753 | 350,1955,1744 | 351,223,24 | 352,2675,2539 | 353,2350,2214 | 354,1449,1370 | 355,307,228 | 356,3748,3736 | 357,79,67 | 359,3851,3846

BATCH_RAW_INFO | 325,2051,1256 | 327,4058,3327 | 330,2184,1559 | 333,692,104 | 336,2152,1660 | 341,1735,1326 | 344,1796,1392 | 346,1268,967 | 347,3762,3465 | 348,457,172 | 349,2027,1753 | 350,1956,1744 | 351,224,24 | 352,2676,2539 | 353,2351,2214 | 354,1450,1370 | 355,308,228 | 356,3749,3736 | 357,80,67 | 359,3852,3846

BATCH_RAW_INFO | 325,2052,1256 | 327,4059,3327 | 330,2185,1559 | 333,693,104 | 336,2153,1660 | 341,1736,1326 | 344,1797,1392 | 346,1269,967 | 347,3763,3465 | 348,458,172 | 349,2028,1753 | 350,1957,1744 | 351,225,24 | 352,2677,2539 | 353,2352,2214 | 354,1451,1370 | 355,309,228 | 356,3750,3736 | 357,81,67 | 359,3853,3846

BATCH_RAW_INFO | 325,2053,1256 | 327,4060,3327 | 330,2186,1559 | 333,694,104 | 336,2154,1660 | 341,1737,1326 | 344,1798,1392 | 346,1270,967 | 347,3764,3465 | 348,459,172 | 349,2029,1753 | 350,1958,1744 | 351,226,24 | 352,2678,2539 | 353,2353,2214 | 354,1452,1370 | 355,310,228 | 356,3751,3736 | 357,82,67 | 359,3854,3846

BATCH_RAW_INFO | 325,2054,1256 | 327,4061,3327 | 330,2187,1559 | 333,695,104 | 336,2155,1660 | 341,1738,1326 | 344,1799,1392 | 346,1271,967 | 347,3765,3465 | 348,460,172 | 349,2030,1753 | 350,1959,1744 | 351,227,24 | 352,2679,2539 | 353,2354,2214 | 354,1453,1370 | 355,311,228 | 356,3752,3736 | 357,83,67 | 359,3855,3846

BATCH_RAW_INFO | 325,2055,1256 | 327,4062,3327 | 330,2188,1559 | 333,696,104 | 336,2156,1660 | 341,1739,1326 | 344,1800,1392 | 346,1272,967 | 347,3766,3465 | 348,461,172 | 349,2031,1753 | 350,1960,1744 | 351,228,24 | 352,2680,2539 | 353,2355,2214 | 354,1454,1370 | 355,312,228 | 356,3753,3736 | 357,84,67 | 359,3856,3846

BATCH_RAW_INFO | 325,2056,1256 | 327,4063,3327 | 330,2189,1559 | 333,697,104 | 336,2157,1660 | 341,1740,1326 | 344,1801,1392 | 346,1273,967 | 347,3767,3465 | 348,462,172 | 349,2032,1753 | 350,1961,1744 | 351,229,24 | 352,2681,2539 | 353,2356,2214 | 354,1455,1370 | 355,313,228 | 356,3754,3736 | 357,85,67 | 359,3857,3846

BATCH_RAW_INFO | 325,2057,1256 | 327,4064,3327 | 330,2190,1559 | 333,698,104 | 336,2158,1660 | 344,1802,1392 | 346,1274,967 | 347,3768,3465 | 348,463,172 | 349,2033,1753 | 350,1962,1744 | 351,230,24 | 352,2682,2539 | 353,2357,2214 | 354,1456,1370 | 355,314,228 | 356,3755,3736 | 357,86,67 | 359,3858,3846

BATCH_RAW_INFO | 325,2058,1256 | 327,4065,3327 | 330,2191,1559 | 333,699,104 | 336,2159,1660 | 344,1803,1392 | 346,1275,967 | 347,3769,3465 | 348,464,172 | 349,2034,1753 | 350,1963,1744 | 351,231,24 | 352,2683,2539 | 353,2358,2214 | 354,1457,1370 | 355,315,228 | 356,3756,3736 | 357,87,67 | 359,3859,3846

BATCH_RAW_INFO | 325,2059,1256 | 327,4066,3327 | 330,2192,1559 | 333,700,104 | 336,2160,1660 | 344,1804,1392 | 346,1276,967 | 347,3770,3465 | 348,465,172 | 349,2035,1753 | 350,1964,1744 | 351,232,24 | 352,2684,2539 | 353,2359,2214 | 354,1458,1370 | 355,316,228 | 356,3757,3736 | 357,88,67 | 359,3860,3846

BATCH_RAW_INFO | 325,2060,1256 | 327,4067,3327 | 330,2193,1559 | 333,701,104 | 336,2161,1660 | 344,1805,1392 | 346,1277,967 | 347,3771,3465 | 348,466,172 | 349,2036,1753 | 350,1965,1744 | 351,233,24 | 352,2685,2539 | 353,2360,2214 | 354,1459,1370 | 355,317,228 | 356,3758,3736 | 357,89,67 | 359,3861,3846

BATCH_RAW_INFO | 325,2061,1256 | 327,4068,3327 | 330,2194,1559 | 333,702,104 | 336,2162,1660 | 344,1806,1392 | 346,1278,967 | 347,3772,3465 | 348,467,172 | 349,2037,1753 | 350,1966,1744 | 351,234,24 | 352,2686,2539 | 353,2361,2214 | 354,1460,1370 | 355,318,228 | 356,3759,3736 | 357,90,67 | 359,3862,3846

BATCH_RAW_INFO | 325,2062,1256 | 327,4069,3327 | 333,703,104 | 336,2163,1660 | 344,1807,1392 | 346,1279,967 | 347,3773,3465 | 348,468,172 | 349,2038,1753 | 350,1967,1744 | 351,235,24 | 352,2687,2539 | 353,2362,2214 | 354,1461,1370 | 355,319,228 | 356,3760,3736 | 357,91,67 | 359,3863,3846

BATCH_RAW_INFO | 325,2063,1256 | 327,4070,3327 | 333,704,104 | 336,2164,1660 | 344,1808,1392 | 346,1280,967 | 347,3774,3465 | 348,469,172 | 349,2039,1753 | 350,1968,1744 | 351,236,24 | 352,2688,2539 | 353,2363,2214 | 354,1462,1370 | 355,320,228 | 356,3761,3736 | 357,92,67 | 359,3864,3846

BATCH_RAW_INFO | 325,2064,1256 | 327,4071,3327 | 333,705,104 | 336,2165,1660 | 344,1809,1392 | 346,1281,967 | 347,3775,3465 | 348,470,172 | 349,2040,1753 | 350,1969,1744 | 351,237,24 | 352,2689,2539 | 353,2364,2214 | 354,1463,1370 | 355,321,228 | 356,3762,3736 | 357,93,67 | 359,3865,3846

BATCH_RAW_INFO | 360,59,58

BATCH_RAW_INFO | 325,2065,1256 | 327,4072,3327 | 333,706,104 | 336,2166,1660 | 344,1810,1392 | 346,1282,967 | 347,3776,3465 | 348,471,172 | 349,2041,1753 | 350,1970,1744 | 351,238,24 | 352,2690,2539 | 353,2365,2214 | 354,1464,1370 | 355,322,228 | 356,3763,3736 | 357,94,67 | 359,3866,3846 | 360,60,58

BATCH_RAW_INFO | 325,2066,1256 | 327,4073,3327 | 333,707,104 | 336,2167,1660 | 344,1811,1392 | 346,1283,967 | 347,3777,3465 | 348,472,172 | 349,2042,1753 | 350,1971,1744 | 351,239,24 | 352,2691,2539 | 353,2366,2214 | 354,1465,1370 | 355,323,228 | 356,3764,3736 | 357,95,67 | 359,3867,3846 | 360,61,58

BATCH_RAW_INFO | 325,2067,1256 | 327,4074,3327 | 333,708,104 | 336,2168,1660 | 344,1812,1392 | 346,1284,967 | 347,3778,3465 | 348,473,172 | 349,2043,1753 | 350,1972,1744 | 351,240,24 | 352,2692,2539 | 353,2367,2214 | 354,1466,1370 | 355,324,228 | 356,3765,3736 | 357,96,67 | 359,3868,3846 | 360,62,58

BATCH_RAW_INFO | 325,2068,1256 | 327,4075,3327 | 333,709,104 | 336,2169,1660 | 344,1813,1392 | 346,1285,967 | 347,3779,3465 | 348,474,172 | 349,2044,1753 | 350,1973,1744 | 351,241,24 | 352,2693,2539 | 353,2368,2214 | 354,1467,1370 | 355,325,228 | 356,3766,3736 | 357,97,67 | 359,3869,3846 | 360,63,58

BATCH_RAW_INFO | 325,2069,1256 | 327,4076,3327 | 333,710,104 | 336,2170,1660 | 344,1814,1392 | 346,1286,967 | 347,3780,3465 | 348,475,172 | 349,2045,1753 | 350,1974,1744 | 351,242,24 | 352,2694,2539 | 353,2369,2214 | 354,1468,1370 | 355,326,228 | 356,3767,3736 | 357,98,67 | 359,3870,3846 | 360,64,58

BATCH_RAW_INFO | 325,2070,1256 | 327,4077,3327 | 333,711,104 | 336,2171,1660 | 344,1815,1392 | 346,1287,967 | 347,3781,3465 | 348,476,172 | 349,2046,1753 | 350,1975,1744 | 351,243,24 | 352,2695,2539 | 353,2370,2214 | 354,1469,1370 | 355,327,228 | 356,3768,3736 | 357,99,67 | 359,3871,3846 | 360,65,58

BATCH_RAW_INFO | 325,2071,1256 | 327,4078,3327 | 333,712,104 | 336,2172,1660 | 344,1816,1392 | 346,1288,967 | 347,3782,3465 | 348,477,172 | 349,2047,1753 | 350,1976,1744 | 351,244,24 | 352,2696,2539 | 353,2371,2214 | 354,1470,1370 | 355,328,228 | 356,3769,3736 | 357,100,67 | 359,3872,3846 | 360,66,58

BATCH_RAW_INFO | 361,2273,2272

BATCH_RAW_INFO | 325,2072,1256 | 327,4079,3327 | 333,713,104 | 336,2173,1660 | 344,1817,1392 | 346,1289,967 | 347,3783,3465 | 348,478,172 | 349,2048,1753 | 350,1977,1744 | 351,245,24 | 352,2697,2539 | 353,2372,2214 | 354,1471,1370 | 355,329,228 | 356,3770,3736 | 357,101,67 | 359,3873,3846 | 360,67,58 | 361,2274,2272

BATCH_RAW_INFO | 325,2073,1256 | 327,4080,3327 | 333,714,104 | 336,2174,1660 | 344,1818,1392 | 346,1290,967 | 347,3784,3465 | 348,479,172 | 349,2049,1753 | 350,1978,1744 | 351,246,24 | 352,2698,2539 | 353,2373,2214 | 354,1472,1370 | 355,330,228 | 356,3771,3736 | 357,102,67 | 359,3874,3846 | 360,68,58 | 361,2275,2272

BATCH_RAW_INFO | 325,2074,1256 | 327,4081,3327 | 333,715,104 | 336,2175,1660 | 344,1819,1392 | 346,1291,967 | 347,3785,3465 | 348,480,172 | 349,2050,1753 | 350,1979,1744 | 351,247,24 | 352,2699,2539 | 353,2374,2214 | 354,1473,1370 | 355,331,228 | 356,3772,3736 | 357,103,67 | 359,3875,3846 | 360,69,58 | 361,2276,2272

BATCH_RAW_INFO | 325,2075,1256 | 327,4082,3327 | 333,716,104 | 336,2176,1660 | 344,1820,1392 | 346,1292,967 | 347,3786,3465 | 348,481,172 | 349,2051,1753 | 350,1980,1744 | 351,248,24 | 352,2700,2539 | 353,2375,2214 | 354,1474,1370 | 355,332,228 | 356,3773,3736 | 357,104,67 | 359,3876,3846 | 360,70,58 | 361,2277,2272

BATCH_RAW_INFO | 325,2076,1256 | 327,4083,3327 | 333,717,104 | 336,2177,1660 | 344,1821,1392 | 346,1293,967 | 347,3787,3465 | 348,482,172 | 349,2052,1753 | 350,1981,1744 | 351,249,24 | 352,2701,2539 | 353,2376,2214 | 354,1475,1370 | 355,333,228 | 356,3774,3736 | 357,105,67 | 359,3877,3846 | 360,71,58 | 361,2278,2272

BATCH_RAW_INFO | 325,2077,1256 | 327,4084,3327 | 333,718,104 | 336,2178,1660 | 344,1822,1392 | 346,1294,967 | 347,3788,3465 | 348,483,172 | 349,2053,1753 | 350,1982,1744 | 351,250,24 | 352,2702,2539 | 353,2377,2214 | 354,1476,1370 | 355,334,228 | 356,3775,3736 | 357,106,67 | 359,3878,3846 | 360,72,58 | 361,2279,2272

BATCH_RAW_INFO | 325,2078,1256 | 327,4085,3327 | 333,719,104 | 336,2179,1660 | 344,1823,1392 | 346,1295,967 | 347,3789,3465 | 348,484,172 | 349,2054,1753 | 350,1983,1744 | 351,251,24 | 352,2703,2539 | 353,2378,2214 | 354,1477,1370 | 355,335,228 | 356,3776,3736 | 357,107,67 | 359,3879,3846 | 360,73,58 | 361,2280,2272

BATCH_RAW_INFO | 325,2079,1256 | 327,4086,3327 | 333,720,104 | 336,2180,1660 | 344,1824,1392 | 346,1296,967 | 347,3790,3465 | 348,485,172 | 349,2055,1753 | 350,1984,1744 | 351,252,24 | 352,2704,2539 | 353,2379,2214 | 354,1478,1370 | 355,336,228 | 356,3777,3736 | 357,108,67 | 359,3880,3846 | 360,74,58 | 361,2281,2272

BATCH_RAW_INFO | 325,2080,1256 | 327,4087,3327 | 333,721,104 | 336,2181,1660 | 344,1825,1392 | 346,1297,967 | 347,3791,3465 | 348,486,172 | 349,2056,1753 | 350,1985,1744 | 351,253,24 | 352,2705,2539 | 353,2380,2214 | 354,1479,1370 | 355,337,228 | 356,3778,3736 | 357,109,67 | 359,3881,3846 | 360,75,58 | 361,2282,2272

BATCH_RAW_INFO | 325,2081,1256 | 327,4088,3327 | 333,722,104 | 336,2182,1660 | 344,1826,1392 | 346,1298,967 | 347,3792,3465 | 348,487,172 | 349,2057,1753 | 350,1986,1744 | 351,254,24 | 352,2706,2539 | 353,2381,2214 | 354,1480,1370 | 355,338,228 | 356,3779,3736 | 357,110,67 | 359,3882,3846 | 360,76,58 | 361,2283,2272

BATCH_RAW_INFO | 325,2082,1256 | 327,4089,3327 | 333,723,104 | 336,2183,1660 | 344,1827,1392 | 346,1299,967 | 347,3793,3465 | 348,488,172 | 349,2058,1753 | 350,1987,1744 | 351,255,24 | 352,2707,2539 | 353,2382,2214 | 354,1481,1370 | 355,339,228 | 356,3780,3736 | 357,111,67 | 359,3883,3846 | 360,77,58 | 361,2284,2272

BATCH_RAW_INFO | 325,2083,1256 | 327,4090,3327 | 333,724,104 | 336,2184,1660 | 344,1828,1392 | 346,1300,967 | 347,3794,3465 | 348,489,172 | 349,2059,1753 | 350,1988,1744 | 351,256,24 | 352,2708,2539 | 353,2383,2214 | 354,1482,1370 | 355,340,228 | 356,3781,3736 | 357,112,67 | 359,3884,3846 | 360,78,58 | 361,2285,2272

BATCH_RAW_INFO | 325,2084,1256 | 327,4091,3327 | 333,725,104 | 336,2185,1660 | 344,1829,1392 | 346,1301,967 | 347,3795,3465 | 348,490,172 | 349,2060,1753 | 350,1989,1744 | 351,257,24 | 352,2709,2539 | 353,2384,2214 | 354,1483,1370 | 355,341,228 | 356,3782,3736 | 357,113,67 | 359,3885,3846 | 360,79,58 | 361,2286,2272

BATCH_RAW_INFO | 325,2085,1256 | 327,4092,3327 | 333,726,104 | 336,2186,1660 | 344,1830,1392 | 346,1302,967 | 347,3796,3465 | 348,491,172 | 349,2061,1753 | 350,1990,1744 | 351,258,24 | 352,2710,2539 | 353,2385,2214 | 354,1484,1370 | 355,342,228 | 356,3783,3736 | 357,114,67 | 359,3886,3846 | 360,80,58 | 361,2287,2272

BATCH_RAW_INFO | 362,3871,3870

BATCH_RAW_INFO | 325,2086,1256 | 327,4093,3327 | 333,727,104 | 336,2187,1660 | 344,1831,1392 | 346,1303,967 | 347,3797,3465 | 348,492,172 | 349,2062,1753 | 350,1991,1744 | 351,259,24 | 352,2711,2539 | 353,2386,2214 | 354,1485,1370 | 355,343,228 | 356,3784,3736 | 357,115,67 | 359,3887,3846 | 360,81,58 | 361,2288,2272 | 362,3872,3870

BATCH_RAW_INFO | 325,2087,1256 | 327,4094,3327 | 333,728,104 | 336,2188,1660 | 344,1832,1392 | 346,1304,967 | 347,3798,3465 | 348,493,172 | 349,2063,1753 | 350,1992,1744 | 351,260,24 | 352,2712,2539 | 353,2387,2214 | 354,1486,1370 | 355,344,228 | 356,3785,3736 | 357,116,67 | 359,3888,3846 | 360,82,58 | 361,2289,2272 | 362,3873,3870

BATCH_RAW_INFO | 325,2088,1256 | 327,4095,3327 | 333,729,104 | 336,2189,1660 | 344,1833,1392 | 346,1305,967 | 347,3799,3465 | 348,494,172 | 349,2064,1753 | 350,1993,1744 | 351,261,24 | 352,2713,2539 | 353,2388,2214 | 354,1487,1370 | 355,345,228 | 356,3786,3736 | 357,117,67 | 359,3889,3846 | 360,83,58 | 361,2290,2272 | 362,3874,3870

BATCH_RAW_INFO | 325,2089,1256 | 333,730,104 | 336,2190,1660 | 344,1834,1392 | 346,1306,967 | 347,3800,3465 | 348,495,172 | 349,2065,1753 | 350,1994,1744 | 351,262,24 | 352,2714,2539 | 353,2389,2214 | 354,1488,1370 | 355,346,228 | 356,3787,3736 | 357,118,67 | 359,3890,3846 | 360,84,58 | 361,2291,2272 | 362,3875,3870

BATCH_RAW_INFO | 325,2090,1256 | 333,731,104 | 336,2191,1660 | 344,1835,1392 | 346,1307,967 | 347,3801,3465 | 348,496,172 | 349,2066,1753 | 350,1995,1744 | 351,263,24 | 352,2715,2539 | 353,2390,2214 | 354,1489,1370 | 355,347,228 | 356,3788,3736 | 357,119,67 | 359,3891,3846 | 360,85,58 | 361,2292,2272 | 362,3876,3870

BATCH_RAW_INFO | 363,3210,3209

BATCH_RAW_INFO | 325,2091,1256 | 333,732,104 | 336,2192,1660 | 344,1836,1392 | 346,1308,967 | 347,3802,3465 | 348,497,172 | 349,2067,1753 | 350,1996,1744 | 351,264,24 | 352,2716,2539 | 353,2391,2214 | 354,1490,1370 | 355,348,228 | 356,3789,3736 | 357,120,67 | 359,3892,3846 | 360,86,58 | 361,2293,2272 | 362,3877,3870 | 363,3211,3209

BATCH_RAW_INFO | 364,850,849

BATCH_RAW_INFO | 325,2092,1256 | 333,733,104 | 336,2193,1660 | 344,1837,1392 | 346,1309,967 | 347,3803,3465 | 348,498,172 | 349,2068,1753 | 350,1997,1744 | 351,265,24 | 352,2717,2539 | 353,2392,2214 | 354,1491,1370 | 355,349,228 | 356,3790,3736 | 357,121,67 | 359,3893,3846 | 360,87,58 | 361,2294,2272 | 362,3878,3870 | 363,3212,3209 | 364,851,849

BATCH_RAW_INFO | 325,2093,1256 | 333,734,104 | 336,2194,1660 | 344,1838,1392 | 346,1310,967 | 347,3804,3465 | 348,499,172 | 349,2069,1753 | 350,1998,1744 | 351,266,24 | 352,2718,2539 | 353,2393,2214 | 354,1492,1370 | 355,350,228 | 356,3791,3736 | 357,122,67 | 359,3894,3846 | 360,88,58 | 361,2295,2272 | 362,3879,3870 | 363,3213,3209 | 364,852,849

BATCH_RAW_INFO | 325,2094,1256 | 333,735,104 | 336,2195,1660 | 344,1839,1392 | 346,1311,967 | 347,3805,3465 | 348,500,172 | 349,2070,1753 | 350,1999,1744 | 351,267,24 | 352,2719,2539 | 353,2394,2214 | 354,1493,1370 | 355,351,228 | 356,3792,3736 | 357,123,67 | 359,3895,3846 | 360,89,58 | 361,2296,2272 | 362,3880,3870 | 363,3214,3209 | 364,853,849

BATCH_RAW_INFO | 325,2095,1256 | 333,736,104 | 336,2196,1660 | 344,1840,1392 | 346,1312,967 | 347,3806,3465 | 348,501,172 | 349,2071,1753 | 350,2000,1744 | 351,268,24 | 352,2720,2539 | 353,2395,2214 | 354,1494,1370 | 355,352,228 | 356,3793,3736 | 357,124,67 | 359,3896,3846 | 360,90,58 | 361,2297,2272 | 362,3881,3870 | 363,3215,3209 | 364,854,849

BATCH_RAW_INFO | 325,2096,1256 | 333,737,104 | 336,2197,1660 | 344,1841,1392 | 346,1313,967 | 347,3807,3465 | 348,502,172 | 349,2072,1753 | 350,2001,1744 | 351,269,24 | 352,2721,2539 | 353,2396,2214 | 354,1495,1370 | 355,353,228 | 356,3794,3736 | 357,125,67 | 359,3897,3846 | 360,91,58 | 361,2298,2272 | 362,3882,3870 | 363,3216,3209 | 364,855,849

BATCH_RAW_INFO | 325,2097,1256 | 333,738,104 | 336,2198,1660 | 344,1842,1392 | 346,1314,967 | 347,3808,3465 | 348,503,172 | 349,2073,1753 | 350,2002,1744 | 351,270,24 | 352,2722,2539 | 353,2397,2214 | 354,1496,1370 | 355,354,228 | 356,3795,3736 | 357,126,67 | 359,3898,3846 | 360,92,58 | 361,2299,2272 | 362,3883,3870 | 363,3217,3209 | 364,856,849

BATCH_RAW_INFO | 325,2098,1256 | 333,739,104 | 336,2199,1660 | 344,1843,1392 | 346,1315,967 | 347,3809,3465 | 348,504,172 | 349,2074,1753 | 350,2003,1744 | 351,271,24 | 352,2723,2539 | 353,2398,2214 | 354,1497,1370 | 355,355,228 | 356,3796,3736 | 357,127,67 | 359,3899,3846 | 360,93,58 | 361,2300,2272 | 362,3884,3870 | 363,3218,3209 | 364,857,849

BATCH_RAW_INFO | 325,2099,1256 | 333,740,104 | 336,2200,1660 | 344,1844,1392 | 346,1316,967 | 347,3810,3465 | 348,505,172 | 349,2075,1753 | 350,2004,1744 | 351,272,24 | 352,2724,2539 | 353,2399,2214 | 354,1498,1370 | 355,356,228 | 356,3797,3736 | 357,128,67 | 359,3900,3846 | 360,94,58 | 361,2301,2272 | 362,3885,3870 | 363,3219,3209 | 364,858,849

BATCH_RAW_INFO | 325,2100,1256 | 333,741,104 | 336,2201,1660 | 344,1845,1392 | 346,1317,967 | 347,3811,3465 | 348,506,172 | 349,2076,1753 | 350,2005,1744 | 351,273,24 | 352,2725,2539 | 353,2400,2214 | 354,1499,1370 | 355,357,228 | 356,3798,3736 | 357,129,67 | 359,3901,3846 | 360,95,58 | 361,2302,2272 | 362,3886,3870 | 363,3220,3209 | 364,859,849

BATCH_RAW_INFO | 325,2101,1256 | 333,742,104 | 336,2202,1660 | 344,1846,1392 | 346,1318,967 | 347,3812,3465 | 348,507,172 | 349,2077,1753 | 350,2006,1744 | 351,274,24 | 352,2726,2539 | 353,2401,2214 | 354,1500,1370 | 355,358,228 | 356,3799,3736 | 357,130,67 | 359,3902,3846 | 360,96,58 | 361,2303,2272 | 362,3887,3870 | 363,3221,3209 | 364,860,849

BATCH_RAW_INFO | 325,2102,1256 | 333,743,104 | 336,2203,1660 | 344,1847,1392 | 346,1319,967 | 347,3813,3465 | 348,508,172 | 349,2078,1753 | 350,2007,1744 | 351,275,24 | 352,2727,2539 | 353,2402,2214 | 354,1501,1370 | 355,359,228 | 356,3800,3736 | 357,131,67 | 359,3903,3846 | 360,97,58 | 361,2304,2272 | 362,3888,3870 | 363,3222,3209 | 364,861,849

BATCH_RAW_INFO | 325,2103,1256 | 333,744,104 | 336,2204,1660 | 344,1848,1392 | 346,1320,967 | 347,3814,3465 | 348,509,172 | 349,2079,1753 | 350,2008,1744 | 351,276,24 | 352,2728,2539 | 353,2403,2214 | 354,1502,1370 | 355,360,228 | 356,3801,3736 | 357,132,67 | 359,3904,3846 | 360,98,58 | 361,2305,2272 | 362,3889,3870 | 363,3223,3209 | 364,862,849

BATCH_RAW_INFO | 325,2104,1256 | 333,745,104 | 336,2205,1660 | 344,1849,1392 | 346,1321,967 | 347,3815,3465 | 348,510,172 | 349,2080,1753 | 350,2009,1744 | 351,277,24 | 352,2729,2539 | 353,2404,2214 | 354,1503,1370 | 355,361,228 | 356,3802,3736 | 357,133,67 | 359,3905,3846 | 360,99,58 | 361,2306,2272 | 362,3890,3870 | 363,3224,3209 | 364,863,849

BATCH_RAW_INFO | 325,2105,1256 | 333,746,104 | 336,2206,1660 | 344,1850,1392 | 346,1322,967 | 347,3816,3465 | 348,511,172 | 349,2081,1753 | 350,2010,1744 | 351,278,24 | 352,2730,2539 | 353,2405,2214 | 354,1504,1370 | 355,362,228 | 356,3803,3736 | 357,134,67 | 359,3906,3846 | 360,100,58 | 361,2307,2272 | 362,3891,3870 | 363,3225,3209 | 364,864,849

BATCH_RAW_INFO | 325,2106,1256 | 333,747,104 | 336,2207,1660 | 344,1851,1392 | 346,1323,967 | 347,3817,3465 | 348,512,172 | 349,2082,1753 | 350,2011,1744 | 351,279,24 | 352,2731,2539 | 353,2406,2214 | 354,1505,1370 | 355,363,228 | 356,3804,3736 | 357,135,67 | 359,3907,3846 | 360,101,58 | 361,2308,2272 | 362,3892,3870 | 363,3226,3209 | 364,865,849

BATCH_RAW_INFO | 325,2107,1256 | 333,748,104 | 336,2208,1660 | 344,1852,1392 | 346,1324,967 | 347,3818,3465 | 348,513,172 | 349,2083,1753 | 350,2012,1744 | 351,280,24 | 352,2732,2539 | 353,2407,2214 | 354,1506,1370 | 355,364,228 | 356,3805,3736 | 357,136,67 | 359,3908,3846 | 360,102,58 | 361,2309,2272 | 362,3893,3870 | 363,3227,3209 | 364,866,849

BATCH_RAW_INFO | 365,193,192

BATCH_RAW_INFO | 325,2108,1256 | 333,749,104 | 336,2209,1660 | 344,1853,1392 | 346,1325,967 | 347,3819,3465 | 348,514,172 | 349,2084,1753 | 350,2013,1744 | 351,281,24 | 352,2733,2539 | 353,2408,2214 | 354,1507,1370 | 355,365,228 | 356,3806,3736 | 357,137,67 | 359,3909,3846 | 360,103,58 | 361,2310,2272 | 362,3894,3870 | 363,3228,3209 | 364,867,849 | 365,194,192

BATCH_RAW_INFO | 325,2109,1256 | 333,750,104 | 336,2210,1660 | 344,1854,1392 | 346,1326,967 | 347,3820,3465 | 348,515,172 | 349,2085,1753 | 350,2014,1744 | 351,282,24 | 352,2734,2539 | 353,2409,2214 | 354,1508,1370 | 355,366,228 | 356,3807,3736 | 357,138,67 | 359,3910,3846 | 360,104,58 | 361,2311,2272 | 362,3895,3870 | 363,3229,3209 | 364,868,849 | 365,195,192

BATCH_RAW_INFO | 325,2110,1256 | 333,751,104 | 336,2211,1660 | 344,1855,1392 | 346,1327,967 | 347,3821,3465 | 348,516,172 | 349,2086,1753 | 350,2015,1744 | 351,283,24 | 352,2735,2539 | 353,2410,2214 | 354,1509,1370 | 355,367,228 | 356,3808,3736 | 357,139,67 | 359,3911,3846 | 360,105,58 | 361,2312,2272 | 362,3896,3870 | 363,3230,3209 | 364,869,849 | 365,196,192

BATCH_RAW_INFO | 325,2111,1256 | 333,752,104 | 336,2212,1660 | 344,1856,1392 | 346,1328,967 | 347,3822,3465 | 348,517,172 | 349,2087,1753 | 350,2016,1744 | 351,284,24 | 352,2736,2539 | 353,2411,2214 | 354,1510,1370 | 355,368,228 | 356,3809,3736 | 357,140,67 | 359,3912,3846 | 360,106,58 | 361,2313,2272 | 362,3897,3870 | 363,3231,3209 | 364,870,849 | 365,197,192

BATCH_RAW_INFO | 325,2112,1256 | 333,753,104 | 336,2213,1660 | 344,1857,1392 | 346,1329,967 | 347,3823,3465 | 348,518,172 | 349,2088,1753 | 350,2017,1744 | 351,285,24 | 352,2737,2539 | 353,2412,2214 | 354,1511,1370 | 355,369,228 | 356,3810,3736 | 357,141,67 | 359,3913,3846 | 360,107,58 | 361,2314,2272 | 362,3898,3870 | 363,3232,3209 | 364,871,849 | 365,198,192

BATCH_RAW_INFO | 366,3770,3769

BATCH_RAW_INFO | 325,2113,1256 | 333,754,104 | 336,2214,1660 | 344,1858,1392 | 346,1330,967 | 347,3824,3465 | 348,519,172 | 349,2089,1753 | 350,2018,1744 | 351,286,24 | 352,2738,2539 | 353,2413,2214 | 354,1512,1370 | 355,370,228 | 356,3811,3736 | 357,142,67 | 359,3914,3846 | 360,108,58 | 361,2315,2272 | 362,3899,3870 | 363,3233,3209 | 364,872,849 | 365,199,192 | 366,3771,3769

BATCH_RAW_INFO | 325,2114,1256 | 333,755,104 | 336,2215,1660 | 344,1859,1392 | 346,1331,967 | 347,3825,3465 | 348,520,172 | 349,2090,1753 | 350,2019,1744 | 351,287,24 | 352,2739,2539 | 353,2414,2214 | 354,1513,1370 | 355,371,228 | 356,3812,3736 | 357,143,67 | 359,3915,3846 | 360,109,58 | 361,2316,2272 | 362,3900,3870 | 363,3234,3209 | 364,873,849 | 365,200,192 | 366,3772,3769

BATCH_RAW_INFO | 325,2115,1256 | 333,756,104 | 336,2216,1660 | 344,1860,1392 | 346,1332,967 | 347,3826,3465 | 348,521,172 | 349,2091,1753 | 350,2020,1744 | 351,288,24 | 352,2740,2539 | 353,2415,2214 | 354,1514,1370 | 355,372,228 | 356,3813,3736 | 357,144,67 | 359,3916,3846 | 360,110,58 | 361,2317,2272 | 362,3901,3870 | 363,3235,3209 | 364,874,849 | 365,201,192 | 366,3773,3769

BATCH_RAW_INFO | 325,2116,1256 | 333,757,104 | 336,2217,1660 | 344,1861,1392 | 346,1333,967 | 347,3827,3465 | 348,522,172 | 349,2092,1753 | 350,2021,1744 | 351,289,24 | 352,2741,2539 | 353,2416,2214 | 354,1515,1370 | 355,373,228 | 356,3814,3736 | 357,145,67 | 359,3917,3846 | 360,111,58 | 361,2318,2272 | 362,3902,3870 | 363,3236,3209 | 364,875,849 | 365,202,192 | 366,3774,3769

BATCH_RAW_INFO | 325,2117,1256 | 333,758,104 | 336,2218,1660 | 344,1862,1392 | 346,1334,967 | 347,3828,3465 | 348,523,172 | 349,2093,1753 | 350,2022,1744 | 351,290,24 | 352,2742,2539 | 353,2417,2214 | 354,1516,1370 | 355,374,228 | 356,3815,3736 | 357,146,67 | 359,3918,3846 | 360,112,58 | 361,2319,2272 | 362,3903,3870 | 363,3237,3209 | 364,876,849 | 365,203,192 | 366,3775,3769

BATCH_RAW_INFO | 325,2118,1256 | 333,759,104 | 336,2219,1660 | 344,1863,1392 | 346,1335,967 | 347,3829,3465 | 348,524,172 | 349,2094,1753 | 350,2023,1744 | 351,291,24 | 352,2743,2539 | 353,2418,2214 | 354,1517,1370 | 355,375,228 | 356,3816,3736 | 357,147,67 | 359,3919,3846 | 360,113,58 | 361,2320,2272 | 362,3904,3870 | 363,3238,3209 | 364,877,849 | 365,204,192 | 366,3776,3769

BATCH_RAW_INFO | 325,2119,1256 | 333,760,104 | 336,2220,1660 | 344,1864,1392 | 346,1336,967 | 347,3830,3465 | 348,525,172 | 349,2095,1753 | 350,2024,1744 | 351,292,24 | 352,2744,2539 | 353,2419,2214 | 354,1518,1370 | 355,376,228 | 356,3817,3736 | 357,148,67 | 359,3920,3846 | 360,114,58 | 361,2321,2272 | 362,3905,3870 | 363,3239,3209 | 364,878,849 | 365,205,192 | 366,3777,3769

BATCH_RAW_INFO | 325,2120,1256 | 333,761,104 | 336,2221,1660 | 344,1865,1392 | 346,1337,967 | 347,3831,3465 | 348,526,172 | 349,2096,1753 | 350,2025,1744 | 351,293,24 | 352,2745,2539 | 353,2420,2214 | 354,1519,1370 | 355,377,228 | 356,3818,3736 | 357,149,67 | 359,3921,3846 | 360,115,58 | 361,2322,2272 | 362,3906,3870 | 363,3240,3209 | 364,879,849 | 365,206,192 | 366,3778,3769

BATCH_RAW_INFO | 325,2121,1256 | 333,762,104 | 336,2222,1660 | 344,1866,1392 | 346,1338,967 | 347,3832,3465 | 348,527,172 | 349,2097,1753 | 350,2026,1744 | 351,294,24 | 352,2746,2539 | 353,2421,2214 | 354,1520,1370 | 355,378,228 | 356,3819,3736 | 357,150,67 | 359,3922,3846 | 360,116,58 | 361,2323,2272 | 362,3907,3870 | 363,3241,3209 | 364,880,849 | 365,207,192 | 366,3779,3769

BATCH_RAW_INFO | 325,2122,1256 | 333,763,104 | 336,2223,1660 | 344,1867,1392 | 346,1339,967 | 347,3833,3465 | 348,528,172 | 349,2098,1753 | 350,2027,1744 | 351,295,24 | 352,2747,2539 | 353,2422,2214 | 354,1521,1370 | 355,379,228 | 356,3820,3736 | 357,151,67 | 359,3923,3846 | 360,117,58 | 361,2324,2272 | 362,3908,3870 | 363,3242,3209 | 364,881,849 | 365,208,192 | 366,3780,3769

BATCH_RAW_INFO | 325,2123,1256 | 333,764,104 | 336,2224,1660 | 344,1868,1392 | 346,1340,967 | 347,3834,3465 | 348,529,172 | 349,2099,1753 | 350,2028,1744 | 351,296,24 | 352,2748,2539 | 353,2423,2214 | 354,1522,1370 | 355,380,228 | 356,3821,3736 | 357,152,67 | 359,3924,3846 | 360,118,58 | 361,2325,2272 | 362,3909,3870 | 363,3243,3209 | 364,882,849 | 365,209,192 | 366,3781,3769

BATCH_RAW_INFO | 325,2124,1256 | 333,765,104 | 336,2225,1660 | 344,1869,1392 | 346,1341,967 | 347,3835,3465 | 348,530,172 | 349,2100,1753 | 350,2029,1744 | 351,297,24 | 352,2749,2539 | 353,2424,2214 | 354,1523,1370 | 355,381,228 | 356,3822,3736 | 357,153,67 | 359,3925,3846 | 360,119,58 | 361,2326,2272 | 362,3910,3870 | 363,3244,3209 | 364,883,849 | 365,210,192 | 366,3782,3769

BATCH_RAW_INFO | 325,2125,1256 | 333,766,104 | 336,2226,1660 | 344,1870,1392 | 346,1342,967 | 347,3836,3465 | 348,531,172 | 349,2101,1753 | 350,2030,1744 | 351,298,24 | 352,2750,2539 | 353,2425,2214 | 354,1524,1370 | 355,382,228 | 356,3823,3736 | 357,154,67 | 359,3926,3846 | 360,120,58 | 361,2327,2272 | 362,3911,3870 | 363,3245,3209 | 364,884,849 | 365,211,192 | 366,3783,3769

BATCH_RAW_INFO | 325,2126,1256 | 333,767,104 | 336,2227,1660 | 344,1871,1392 | 346,1343,967 | 347,3837,3465 | 348,532,172 | 349,2102,1753 | 350,2031,1744 | 351,299,24 | 352,2751,2539 | 353,2426,2214 | 354,1525,1370 | 355,383,228 | 356,3824,3736 | 357,155,67 | 359,3927,3846 | 360,121,58 | 361,2328,2272 | 362,3912,3870 | 363,3246,3209 | 364,885,849 | 365,212,192 | 366,3784,3769

BATCH_RAW_INFO | 325,2127,1256 | 333,768,104 | 336,2228,1660 | 344,1872,1392 | 346,1344,967 | 347,3838,3465 | 348,533,172 | 349,2103,1753 | 350,2032,1744 | 351,300,24 | 352,2752,2539 | 353,2427,2214 | 354,1526,1370 | 355,384,228 | 356,3825,3736 | 357,156,67 | 359,3928,3846 | 360,122,58 | 361,2329,2272 | 362,3913,3870 | 363,3247,3209 | 364,886,849 | 365,213,192 | 366,3785,3769

BATCH_RAW_INFO | 367,1325,1324

BATCH_RAW_INFO | 368,54,53

BATCH_RAW_INFO | 325,2128,1256 | 333,769,104 | 336,2229,1660 | 344,1873,1392 | 346,1345,967 | 347,3839,3465 | 348,534,172 | 349,2104,1753 | 350,2033,1744 | 351,301,24 | 352,2753,2539 | 353,2428,2214 | 354,1527,1370 | 355,385,228 | 356,3826,3736 | 357,157,67 | 359,3929,3846 | 360,123,58 | 361,2330,2272 | 362,3914,3870 | 363,3248,3209 | 364,887,849 | 365,214,192 | 366,3786,3769 | 367,1326,1324 | 368,55,53

BATCH_RAW_INFO | 325,2129,1256 | 333,770,104 | 336,2230,1660 | 344,1874,1392 | 346,1346,967 | 347,3840,3465 | 348,535,172 | 349,2105,1753 | 350,2034,1744 | 351,302,24 | 352,2754,2539 | 353,2429,2214 | 354,1528,1370 | 355,386,228 | 356,3827,3736 | 357,158,67 | 359,3930,3846 | 360,124,58 | 361,2331,2272 | 362,3915,3870 | 363,3249,3209 | 364,888,849 | 365,215,192 | 366,3787,3769 | 367,1327,1324 | 368,56,53

BATCH_RAW_INFO | 325,2130,1256 | 333,771,104 | 336,2231,1660 | 344,1875,1392 | 346,1347,967 | 347,3841,3465 | 348,536,172 | 349,2106,1753 | 350,2035,1744 | 351,303,24 | 352,2755,2539 | 353,2430,2214 | 354,1529,1370 | 355,387,228 | 356,3828,3736 | 357,159,67 | 359,3931,3846 | 360,125,58 | 361,2332,2272 | 362,3916,3870 | 363,3250,3209 | 364,889,849 | 365,216,192 | 366,3788,3769 | 367,1328,1324 | 368,57,53

BATCH_RAW_INFO | 325,2131,1256 | 333,772,104 | 336,2232,1660 | 344,1876,1392 | 346,1348,967 | 347,3842,3465 | 348,537,172 | 349,2107,1753 | 350,2036,1744 | 351,304,24 | 352,2756,2539 | 353,2431,2214 | 354,1530,1370 | 355,388,228 | 356,3829,3736 | 357,160,67 | 359,3932,3846 | 360,126,58 | 361,2333,2272 | 362,3917,3870 | 363,3251,3209 | 364,890,849 | 365,217,192 | 366,3789,3769 | 367,1329,1324 | 368,58,53

BATCH_RAW_INFO | 325,2132,1256 | 333,773,104 | 336,2233,1660 | 344,1877,1392 | 346,1349,967 | 347,3843,3465 | 348,538,172 | 349,2108,1753 | 350,2037,1744 | 351,305,24 | 352,2757,2539 | 353,2432,2214 | 354,1531,1370 | 355,389,228 | 356,3830,3736 | 357,161,67 | 359,3933,3846 | 360,127,58 | 361,2334,2272 | 362,3918,3870 | 363,3252,3209 | 364,891,849 | 365,218,192 | 366,3790,3769 | 367,1330,1324 | 368,59,53

BATCH_RAW_INFO | 325,2133,1256 | 333,774,104 | 336,2234,1660 | 344,1878,1392 | 346,1350,967 | 347,3844,3465 | 348,539,172 | 349,2109,1753 | 350,2038,1744 | 351,306,24 | 352,2758,2539 | 353,2433,2214 | 354,1532,1370 | 355,390,228 | 356,3831,3736 | 357,162,67 | 359,3934,3846 | 360,128,58 | 361,2335,2272 | 362,3919,3870 | 363,3253,3209 | 364,892,849 | 365,219,192 | 366,3791,3769 | 367,1331,1324 | 368,60,53

BATCH_RAW_INFO | 325,2134,1256 | 333,775,104 | 336,2235,1660 | 344,1879,1392 | 346,1351,967 | 347,3845,3465 | 348,540,172 | 349,2110,1753 | 350,2039,1744 | 351,307,24 | 352,2759,2539 | 353,2434,2214 | 354,1533,1370 | 355,391,228 | 356,3832,3736 | 357,163,67 | 359,3935,3846 | 360,129,58 | 361,2336,2272 | 362,3920,3870 | 363,3254,3209 | 364,893,849 | 365,220,192 | 366,3792,3769 | 367,1332,1324 | 368,61,53

BATCH_RAW_INFO | 325,2135,1256 | 333,776,104 | 336,2236,1660 | 344,1880,1392 | 346,1352,967 | 347,3846,3465 | 348,541,172 | 349,2111,1753 | 350,2040,1744 | 351,308,24 | 352,2760,2539 | 353,2435,2214 | 354,1534,1370 | 355,392,228 | 356,3833,3736 | 357,164,67 | 359,3936,3846 | 360,130,58 | 361,2337,2272 | 362,3921,3870 | 363,3255,3209 | 364,894,849 | 365,221,192 | 366,3793,3769 | 367,1333,1324 | 368,62,53

BATCH_RAW_INFO | 325,2136,1256 | 333,777,104 | 336,2237,1660 | 344,1881,1392 | 346,1353,967 | 347,3847,3465 | 348,542,172 | 349,2112,1753 | 350,2041,1744 | 351,309,24 | 352,2761,2539 | 353,2436,2214 | 354,1535,1370 | 355,393,228 | 356,3834,3736 | 357,165,67 | 359,3937,3846 | 360,131,58 | 361,2338,2272 | 362,3922,3870 | 363,3256,3209 | 364,895,849 | 365,222,192 | 366,3794,3769 | 367,1334,1324 | 368,63,53

BATCH_RAW_INFO | 325,2137,1256 | 333,778,104 | 336,2238,1660 | 344,1882,1392 | 346,1354,967 | 347,3848,3465 | 348,543,172 | 349,2113,1753 | 350,2042,1744 | 351,310,24 | 352,2762,2539 | 353,2437,2214 | 354,1536,1370 | 355,394,228 | 356,3835,3736 | 357,166,67 | 359,3938,3846 | 360,132,58 | 361,2339,2272 | 362,3923,3870 | 363,3257,3209 | 364,896,849 | 365,223,192 | 366,3795,3769 | 367,1335,1324 | 368,64,53

BATCH_RAW_INFO | 325,2138,1256 | 333,779,104 | 336,2239,1660 | 344,1883,1392 | 346,1355,967 | 347,3849,3465 | 348,544,172 | 349,2114,1753 | 350,2043,1744 | 351,311,24 | 352,2763,2539 | 353,2438,2214 | 354,1537,1370 | 355,395,228 | 356,3836,3736 | 357,167,67 | 359,3939,3846 | 360,133,58 | 361,2340,2272 | 362,3924,3870 | 363,3258,3209 | 364,897,849 | 365,224,192 | 366,3796,3769 | 367,1336,1324 | 368,65,53

BATCH_RAW_INFO | 325,2139,1256 | 333,780,104 | 336,2240,1660 | 344,1884,1392 | 346,1356,967 | 347,3850,3465 | 348,545,172 | 349,2115,1753 | 350,2044,1744 | 351,312,24 | 352,2764,2539 | 353,2439,2214 | 354,1538,1370 | 355,396,228 | 356,3837,3736 | 357,168,67 | 359,3940,3846 | 360,134,58 | 361,2341,2272 | 362,3925,3870 | 363,3259,3209 | 364,898,849 | 365,225,192 | 366,3797,3769 | 367,1337,1324 | 368,66,53

BATCH_RAW_INFO | 325,2140,1256 | 333,781,104 | 336,2241,1660 | 344,1885,1392 | 346,1357,967 | 347,3851,3465 | 348,546,172 | 349,2116,1753 | 350,2045,1744 | 351,313,24 | 352,2765,2539 | 353,2440,2214 | 354,1539,1370 | 355,397,228 | 356,3838,3736 | 357,169,67 | 359,3941,3846 | 360,135,58 | 361,2342,2272 | 362,3926,3870 | 363,3260,3209 | 364,899,849 | 365,226,192 | 366,3798,3769 | 367,1338,1324 | 368,67,53

BATCH_RAW_INFO | 325,2141,1256 | 333,782,104 | 336,2242,1660 | 344,1886,1392 | 346,1358,967 | 347,3852,3465 | 348,547,172 | 349,2117,1753 | 350,2046,1744 | 351,314,24 | 352,2766,2539 | 353,2441,2214 | 354,1540,1370 | 355,398,228 | 356,3839,3736 | 357,170,67 | 359,3942,3846 | 360,136,58 | 361,2343,2272 | 362,3927,3870 | 363,3261,3209 | 364,900,849 | 365,227,192 | 366,3799,3769 | 367,1339,1324 | 368,68,53

BATCH_RAW_INFO | 325,2142,1256 | 333,783,104 | 336,2243,1660 | 344,1887,1392 | 346,1359,967 | 347,3853,3465 | 348,548,172 | 349,2118,1753 | 350,2047,1744 | 351,315,24 | 352,2767,2539 | 353,2442,2214 | 354,1541,1370 | 355,399,228 | 356,3840,3736 | 357,171,67 | 359,3943,3846 | 360,137,58 | 361,2344,2272 | 362,3928,3870 | 363,3262,3209 | 364,901,849 | 365,228,192 | 366,3800,3769 | 367,1340,1324 | 368,69,53

BATCH_RAW_INFO | 325,2143,1256 | 333,784,104 | 336,2244,1660 | 344,1888,1392 | 346,1360,967 | 347,3854,3465 | 348,549,172 | 349,2119,1753 | 350,2048,1744 | 351,316,24 | 352,2768,2539 | 353,2443,2214 | 354,1542,1370 | 355,400,228 | 356,3841,3736 | 357,172,67 | 359,3944,3846 | 360,138,58 | 361,2345,2272 | 362,3929,3870 | 363,3263,3209 | 364,902,849 | 365,229,192 | 366,3801,3769 | 367,1341,1324 | 368,70,53

BATCH_RAW_INFO | 325,2144,1256 | 333,785,104 | 336,2245,1660 | 344,1889,1392 | 346,1361,967 | 347,3855,3465 | 348,550,172 | 349,2120,1753 | 350,2049,1744 | 351,317,24 | 352,2769,2539 | 353,2444,2214 | 354,1543,1370 | 355,401,228 | 356,3842,3736 | 357,173,67 | 359,3945,3846 | 360,139,58 | 361,2346,2272 | 362,3930,3870 | 363,3264,3209 | 364,903,849 | 365,230,192 | 366,3802,3769 | 367,1342,1324 | 368,71,53

BATCH_RAW_INFO | 325,2145,1256 | 333,786,104 | 336,2246,1660 | 344,1890,1392 | 346,1362,967 | 347,3856,3465 | 348,551,172 | 349,2121,1753 | 350,2050,1744 | 351,318,24 | 352,2770,2539 | 353,2445,2214 | 354,1544,1370 | 355,402,228 | 356,3843,3736 | 357,174,67 | 359,3946,3846 | 360,140,58 | 361,2347,2272 | 362,3931,3870 | 363,3265,3209 | 364,904,849 | 365,231,192 | 366,3803,3769 | 367,1343,1324 | 368,72,53

BATCH_RAW_INFO | 325,2146,1256 | 333,787,104 | 336,2247,1660 | 344,1891,1392 | 346,1363,967 | 347,3857,3465 | 348,552,172 | 349,2122,1753 | 350,2051,1744 | 351,319,24 | 352,2771,2539 | 353,2446,2214 | 354,1545,1370 | 355,403,228 | 356,3844,3736 | 357,175,67 | 359,3947,3846 | 360,141,58 | 361,2348,2272 | 362,3932,3870 | 363,3266,3209 | 364,905,849 | 365,232,192 | 366,3804,3769 | 367,1344,1324 | 368,73,53

BATCH_RAW_INFO | 325,2147,1256 | 333,788,104 | 336,2248,1660 | 344,1892,1392 | 346,1364,967 | 347,3858,3465 | 348,553,172 | 349,2123,1753 | 350,2052,1744 | 351,320,24 | 352,2772,2539 | 353,2447,2214 | 354,1546,1370 | 355,404,228 | 356,3845,3736 | 357,176,67 | 359,3948,3846 | 360,142,58 | 361,2349,2272 | 362,3933,3870 | 363,3267,3209 | 364,906,849 | 365,233,192 | 366,3805,3769 | 367,1345,1324 | 368,74,53

BATCH_RAW_INFO | 325,2148,1256 | 333,789,104 | 336,2249,1660 | 344,1893,1392 | 346,1365,967 | 347,3859,3465 | 348,554,172 | 349,2124,1753 | 350,2053,1744 | 351,321,24 | 352,2773,2539 | 353,2448,2214 | 354,1547,1370 | 355,405,228 | 356,3846,3736 | 357,177,67 | 359,3949,3846 | 360,143,58 | 361,2350,2272 | 362,3934,3870 | 363,3268,3209 | 364,907,849 | 365,234,192 | 366,3806,3769 | 367,1346,1324 | 368,75,53

BATCH_RAW_INFO | 325,2149,1256 | 333,790,104 | 336,2250,1660 | 344,1894,1392 | 346,1366,967 | 347,3860,3465 | 348,555,172 | 349,2125,1753 | 350,2054,1744 | 351,322,24 | 352,2774,2539 | 353,2449,2214 | 354,1548,1370 | 355,406,228 | 356,3847,3736 | 357,178,67 | 359,3950,3846 | 360,144,58 | 361,2351,2272 | 362,3935,3870 | 363,3269,3209 | 364,908,849 | 365,235,192 | 366,3807,3769 | 367,1347,1324 | 368,76,53

BATCH_RAW_INFO | 325,2150,1256 | 333,791,104 | 336,2251,1660 | 344,1895,1392 | 346,1367,967 | 347,3861,3465 | 348,556,172 | 349,2126,1753 | 350,2055,1744 | 351,323,24 | 352,2775,2539 | 353,2450,2214 | 354,1549,1370 | 355,407,228 | 356,3848,3736 | 357,179,67 | 359,3951,3846 | 360,145,58 | 361,2352,2272 | 362,3936,3870 | 363,3270,3209 | 364,909,849 | 365,236,192 | 366,3808,3769 | 367,1348,1324 | 368,77,53

BATCH_RAW_INFO | 325,2151,1256 | 333,792,104 | 336,2252,1660 | 344,1896,1392 | 346,1368,967 | 347,3862,3465 | 348,557,172 | 349,2127,1753 | 350,2056,1744 | 351,324,24 | 352,2776,2539 | 353,2451,2214 | 354,1550,1370 | 355,408,228 | 356,3849,3736 | 357,180,67 | 359,3952,3846 | 360,146,58 | 361,2353,2272 | 362,3937,3870 | 363,3271,3209 | 364,910,849 | 365,237,192 | 366,3809,3769 | 367,1349,1324 | 368,78,53

BATCH_RAW_INFO | 325,2152,1256 | 333,793,104 | 336,2253,1660 | 344,1897,1392 | 346,1369,967 | 347,3863,3465 | 348,558,172 | 349,2128,1753 | 350,2057,1744 | 351,325,24 | 352,2777,2539 | 353,2452,2214 | 354,1551,1370 | 355,409,228 | 356,3850,3736 | 357,181,67 | 359,3953,3846 | 360,147,58 | 361,2354,2272 | 362,3938,3870 | 363,3272,3209 | 364,911,849 | 365,238,192 | 366,3810,3769 | 367,1350,1324 | 368,79,53

BATCH_RAW_INFO | 325,2153,1256 | 333,794,104 | 336,2254,1660 | 344,1898,1392 | 346,1370,967 | 347,3864,3465 | 348,559,172 | 349,2129,1753 | 350,2058,1744 | 351,326,24 | 352,2778,2539 | 353,2453,2214 | 354,1552,1370 | 355,410,228 | 356,3851,3736 | 357,182,67 | 359,3954,3846 | 360,148,58 | 361,2355,2272 | 362,3939,3870 | 363,3273,3209 | 364,912,849 | 365,239,192 | 366,3811,3769 | 367,1351,1324 | 368,80,53

BATCH_RAW_INFO | 325,2154,1256 | 333,795,104 | 336,2255,1660 | 344,1899,1392 | 346,1371,967 | 347,3865,3465 | 348,560,172 | 349,2130,1753 | 350,2059,1744 | 351,327,24 | 352,2779,2539 | 353,2454,2214 | 354,1553,1370 | 355,411,228 | 356,3852,3736 | 357,183,67 | 359,3955,3846 | 360,149,58 | 361,2356,2272 | 362,3940,3870 | 363,3274,3209 | 364,913,849 | 365,240,192 | 366,3812,3769 | 367,1352,1324 | 368,81,53

BATCH_RAW_INFO | 325,2155,1256 | 333,796,104 | 336,2256,1660 | 344,1900,1392 | 346,1372,967 | 347,3866,3465 | 348,561,172 | 349,2131,1753 | 350,2060,1744 | 351,328,24 | 352,2780,2539 | 353,2455,2214 | 354,1554,1370 | 355,412,228 | 356,3853,3736 | 357,184,67 | 359,3956,3846 | 360,150,58 | 361,2357,2272 | 362,3941,3870 | 363,3275,3209 | 364,914,849 | 365,241,192 | 366,3813,3769 | 367,1353,1324 | 368,82,53

BATCH_RAW_INFO | 325,2156,1256 | 333,797,104 | 336,2257,1660 | 344,1901,1392 | 346,1373,967 | 347,3867,3465 | 348,562,172 | 349,2132,1753 | 350,2061,1744 | 351,329,24 | 352,2781,2539 | 353,2456,2214 | 354,1555,1370 | 355,413,228 | 356,3854,3736 | 357,185,67 | 359,3957,3846 | 360,151,58 | 361,2358,2272 | 362,3942,3870 | 363,3276,3209 | 364,915,849 | 365,242,192 | 366,3814,3769 | 367,1354,1324 | 368,83,53

BATCH_RAW_INFO | 325,2157,1256 | 333,798,104 | 336,2258,1660 | 344,1902,1392 | 346,1374,967 | 347,3868,3465 | 348,563,172 | 349,2133,1753 | 350,2062,1744 | 351,330,24 | 352,2782,2539 | 353,2457,2214 | 354,1556,1370 | 355,414,228 | 356,3855,3736 | 357,186,67 | 359,3958,3846 | 360,152,58 | 361,2359,2272 | 362,3943,3870 | 363,3277,3209 | 364,916,849 | 365,243,192 | 366,3815,3769 | 367,1355,1324 | 368,84,53

BATCH_RAW_INFO | 325,2158,1256 | 333,799,104 | 336,2259,1660 | 344,1903,1392 | 346,1375,967 | 347,3869,3465 | 348,564,172 | 349,2134,1753 | 350,2063,1744 | 351,331,24 | 352,2783,2539 | 353,2458,2214 | 354,1557,1370 | 355,415,228 | 356,3856,3736 | 357,187,67 | 359,3959,3846 | 360,153,58 | 361,2360,2272 | 362,3944,3870 | 363,3278,3209 | 364,917,849 | 365,244,192 | 366,3816,3769 | 367,1356,1324 | 368,85,53

BATCH_RAW_INFO | 325,2159,1256 | 333,800,104 | 336,2260,1660 | 344,1904,1392 | 346,1376,967 | 347,3870,3465 | 348,565,172 | 349,2135,1753 | 350,2064,1744 | 351,332,24 | 352,2784,2539 | 353,2459,2214 | 354,1558,1370 | 355,416,228 | 356,3857,3736 | 357,188,67 | 359,3960,3846 | 360,154,58 | 361,2361,2272 | 362,3945,3870 | 363,3279,3209 | 364,918,849 | 365,245,192 | 366,3817,3769 | 367,1357,1324 | 368,86,53

BATCH_RAW_INFO | 325,2160,1256 | 333,801,104 | 336,2261,1660 | 344,1905,1392 | 346,1377,967 | 347,3871,3465 | 348,566,172 | 349,2136,1753 | 350,2065,1744 | 351,333,24 | 352,2785,2539 | 353,2460,2214 | 354,1559,1370 | 355,417,228 | 356,3858,3736 | 357,189,67 | 359,3961,3846 | 360,155,58 | 361,2362,2272 | 362,3946,3870 | 363,3280,3209 | 364,919,849 | 365,246,192 | 366,3818,3769 | 367,1358,1324 | 368,87,53

BATCH_RAW_INFO | 325,2161,1256 | 333,802,104 | 336,2262,1660 | 344,1906,1392 | 346,1378,967 | 347,3872,3465 | 348,567,172 | 349,2137,1753 | 350,2066,1744 | 351,334,24 | 352,2786,2539 | 353,2461,2214 | 354,1560,1370 | 355,418,228 | 356,3859,3736 | 357,190,67 | 359,3962,3846 | 360,156,58 | 361,2363,2272 | 362,3947,3870 | 363,3281,3209 | 364,920,849 | 365,247,192 | 366,3819,3769 | 367,1359,1324 | 368,88,53

BATCH_RAW_INFO | 325,2162,1256 | 333,803,104 | 336,2263,1660 | 344,1907,1392 | 346,1379,967 | 347,3873,3465 | 348,568,172 | 349,2138,1753 | 350,2067,1744 | 351,335,24 | 352,2787,2539 | 353,2462,2214 | 354,1561,1370 | 355,419,228 | 356,3860,3736 | 357,191,67 | 359,3963,3846 | 360,157,58 | 361,2364,2272 | 362,3948,3870 | 363,3282,3209 | 364,921,849 | 365,248,192 | 366,3820,3769 | 367,1360,1324 | 368,89,53

BATCH_RAW_INFO | 325,2163,1256 | 333,804,104 | 336,2264,1660 | 344,1908,1392 | 346,1380,967 | 347,3874,3465 | 348,569,172 | 349,2139,1753 | 350,2068,1744 | 351,336,24 | 352,2788,2539 | 353,2463,2214 | 354,1562,1370 | 355,420,228 | 356,3861,3736 | 357,192,67 | 359,3964,3846 | 360,158,58 | 361,2365,2272 | 362,3949,3870 | 363,3283,3209 | 364,922,849 | 365,249,192 | 366,3821,3769 | 367,1361,1324 | 368,90,53

BATCH_RAW_INFO | 325,2164,1256 | 333,805,104 | 336,2265,1660 | 344,1909,1392 | 346,1381,967 | 347,3875,3465 | 348,570,172 | 349,2140,1753 | 350,2069,1744 | 351,337,24 | 352,2789,2539 | 353,2464,2214 | 354,1563,1370 | 355,421,228 | 356,3862,3736 | 357,193,67 | 359,3965,3846 | 360,159,58 | 361,2366,2272 | 362,3950,3870 | 363,3284,3209 | 364,923,849 | 365,250,192 | 366,3822,3769 | 367,1362,1324 | 368,91,53

BATCH_RAW_INFO | 325,2165,1256 | 333,806,104 | 336,2266,1660 | 344,1910,1392 | 346,1382,967 | 347,3876,3465 | 348,571,172 | 349,2141,1753 | 350,2070,1744 | 351,338,24 | 352,2790,2539 | 353,2465,2214 | 354,1564,1370 | 355,422,228 | 356,3863,3736 | 357,194,67 | 359,3966,3846 | 360,160,58 | 361,2367,2272 | 362,3951,3870 | 363,3285,3209 | 364,924,849 | 365,251,192 | 366,3823,3769 | 367,1363,1324 | 368,92,53

BATCH_RAW_INFO | 333,807,104 | 336,2267,1660 | 344,1911,1392 | 346,1383,967 | 347,3877,3465 | 348,572,172 | 349,2142,1753 | 350,2071,1744 | 351,339,24 | 352,2791,2539 | 353,2466,2214 | 354,1565,1370 | 355,423,228 | 356,3864,3736 | 357,195,67 | 359,3967,3846 | 360,161,58 | 361,2368,2272 | 362,3952,3870 | 363,3286,3209 | 364,925,849 | 365,252,192 | 366,3824,3769 | 367,1364,1324 | 368,93,53

BATCH_RAW_INFO | 333,808,104 | 336,2268,1660 | 344,1912,1392 | 346,1384,967 | 347,3878,3465 | 348,573,172 | 349,2143,1753 | 350,2072,1744 | 351,340,24 | 352,2792,2539 | 353,2467,2214 | 354,1566,1370 | 355,424,228 | 356,3865,3736 | 357,196,67 | 359,3968,3846 | 360,162,58 | 361,2369,2272 | 362,3953,3870 | 363,3287,3209 | 364,926,849 | 365,253,192 | 366,3825,3769 | 367,1365,1324 | 368,94,53

BATCH_RAW_INFO | 333,809,104 | 336,2269,1660 | 344,1913,1392 | 346,1385,967 | 347,3879,3465 | 348,574,172 | 349,2144,1753 | 350,2073,1744 | 351,341,24 | 352,2793,2539 | 353,2468,2214 | 354,1567,1370 | 355,425,228 | 356,3866,3736 | 357,197,67 | 359,3969,3846 | 360,163,58 | 361,2370,2272 | 362,3954,3870 | 363,3288,3209 | 364,927,849 | 365,254,192 | 366,3826,3769 | 367,1366,1324 | 368,95,53

BATCH_RAW_INFO | 333,810,104 | 336,2270,1660 | 344,1914,1392 | 346,1386,967 | 347,3880,3465 | 348,575,172 | 349,2145,1753 | 350,2074,1744 | 351,342,24 | 352,2794,2539 | 353,2469,2214 | 354,1568,1370 | 355,426,228 | 356,3867,3736 | 357,198,67 | 359,3970,3846 | 360,164,58 | 361,2371,2272 | 362,3955,3870 | 363,3289,3209 | 364,928,849 | 365,255,192 | 366,3827,3769 | 367,1367,1324 | 368,96,53

BATCH_RAW_INFO | 333,811,104 | 336,2271,1660 | 344,1915,1392 | 346,1387,967 | 347,3881,3465 | 348,576,172 | 349,2146,1753 | 350,2075,1744 | 351,343,24 | 352,2795,2539 | 353,2470,2214 | 354,1569,1370 | 355,427,228 | 356,3868,3736 | 357,199,67 | 359,3971,3846 | 360,165,58 | 361,2372,2272 | 362,3956,3870 | 363,3290,3209 | 364,929,849 | 365,256,192 | 366,3828,3769 | 367,1368,1324 | 368,97,53

BATCH_RAW_INFO | 333,812,104 | 336,2272,1660 | 344,1916,1392 | 346,1388,967 | 347,3882,3465 | 348,577,172 | 349,2147,1753 | 350,2076,1744 | 351,344,24 | 352,2796,2539 | 353,2471,2214 | 354,1570,1370 | 355,428,228 | 356,3869,3736 | 357,200,67 | 359,3972,3846 | 360,166,58 | 361,2373,2272 | 362,3957,3870 | 363,3291,3209 | 364,930,849 | 365,257,192 | 366,3829,3769 | 367,1369,1324 | 368,98,53

BATCH_RAW_INFO | 333,813,104 | 336,2273,1660 | 344,1917,1392 | 346,1389,967 | 347,3883,3465 | 348,578,172 | 349,2148,1753 | 350,2077,1744 | 351,345,24 | 352,2797,2539 | 353,2472,2214 | 354,1571,1370 | 355,429,228 | 356,3870,3736 | 357,201,67 | 359,3973,3846 | 360,167,58 | 361,2374,2272 | 362,3958,3870 | 363,3292,3209 | 364,931,849 | 365,258,192 | 366,3830,3769 | 367,1370,1324 | 368,99,53

BATCH_RAW_INFO | 333,814,104 | 336,2274,1660 | 344,1918,1392 | 346,1390,967 | 347,3884,3465 | 348,579,172 | 349,2149,1753 | 350,2078,1744 | 351,346,24 | 352,2798,2539 | 353,2473,2214 | 354,1572,1370 | 355,430,228 | 356,3871,3736 | 357,202,67 | 359,3974,3846 | 360,168,58 | 361,2375,2272 | 362,3959,3870 | 363,3293,3209 | 364,932,849 | 365,259,192 | 366,3831,3769 | 367,1371,1324 | 368,100,53

BATCH_RAW_INFO | 333,815,104 | 336,2275,1660 | 344,1919,1392 | 346,1391,967 | 347,3885,3465 | 348,580,172 | 349,2150,1753 | 350,2079,1744 | 351,347,24 | 352,2799,2539 | 353,2474,2214 | 354,1573,1370 | 355,431,228 | 356,3872,3736 | 357,203,67 | 359,3975,3846 | 360,169,58 | 361,2376,2272 | 362,3960,3870 | 363,3294,3209 | 364,933,849 | 365,260,192 | 366,3832,3769 | 367,1372,1324 | 368,101,53

BATCH_RAW_INFO | 333,816,104 | 336,2276,1660 | 344,1920,1392 | 346,1392,967 | 347,3886,3465 | 348,581,172 | 349,2151,1753 | 350,2080,1744 | 351,348,24 | 352,2800,2539 | 353,2475,2214 | 354,1574,1370 | 355,432,228 | 356,3873,3736 | 357,204,67 | 359,3976,3846 | 360,170,58 | 361,2377,2272 | 362,3961,3870 | 363,3295,3209 | 364,934,849 | 366,3833,3769 | 367,1373,1324 | 368,102,53

BATCH_RAW_INFO | 333,817,104 | 336,2277,1660 | 344,1921,1392 | 346,1393,967 | 347,3887,3465 | 348,582,172 | 349,2152,1753 | 350,2081,1744 | 351,349,24 | 352,2801,2539 | 353,2476,2214 | 354,1575,1370 | 355,433,228 | 356,3874,3736 | 357,205,67 | 359,3977,3846 | 360,171,58 | 361,2378,2272 | 362,3962,3870 | 363,3296,3209 | 364,935,849 | 366,3834,3769 | 367,1374,1324 | 368,103,53

BATCH_RAW_INFO | 333,818,104 | 336,2278,1660 | 344,1922,1392 | 346,1394,967 | 347,3888,3465 | 348,583,172 | 349,2153,1753 | 350,2082,1744 | 351,350,24 | 352,2802,2539 | 353,2477,2214 | 354,1576,1370 | 355,434,228 | 356,3875,3736 | 357,206,67 | 359,3978,3846 | 360,172,58 | 361,2379,2272 | 362,3963,3870 | 363,3297,3209 | 364,936,849 | 366,3835,3769 | 367,1375,1324 | 368,104,53

BATCH_RAW_INFO | 369,2586,2585

BATCH_RAW_INFO | 333,819,104 | 336,2279,1660 | 344,1923,1392 | 346,1395,967 | 347,3889,3465 | 348,584,172 | 349,2154,1753 | 350,2083,1744 | 351,351,24 | 352,2803,2539 | 353,2478,2214 | 354,1577,1370 | 355,435,228 | 356,3876,3736 | 357,207,67 | 359,3979,3846 | 360,173,58 | 361,2380,2272 | 362,3964,3870 | 363,3298,3209 | 364,937,849 | 366,3836,3769 | 367,1376,1324 | 368,105,53 | 369,2587,2585

BATCH_RAW_INFO | 333,820,104 | 336,2280,1660 | 344,1924,1392 | 346,1396,967 | 347,3890,3465 | 348,585,172 | 349,2155,1753 | 350,2084,1744 | 351,352,24 | 352,2804,2539 | 353,2479,2214 | 354,1578,1370 | 355,436,228 | 356,3877,3736 | 357,208,67 | 359,3980,3846 | 360,174,58 | 361,2381,2272 | 362,3965,3870 | 363,3299,3209 | 364,938,849 | 366,3837,3769 | 367,1377,1324 | 368,106,53 | 369,2588,2585

BATCH_RAW_INFO | 333,821,104 | 336,2281,1660 | 344,1925,1392 | 346,1397,967 | 347,3891,3465 | 348,586,172 | 349,2156,1753 | 350,2085,1744 | 351,353,24 | 352,2805,2539 | 353,2480,2214 | 354,1579,1370 | 355,437,228 | 356,3878,3736 | 357,209,67 | 359,3981,3846 | 360,175,58 | 361,2382,2272 | 362,3966,3870 | 363,3300,3209 | 364,939,849 | 366,3838,3769 | 367,1378,1324 | 368,107,53 | 369,2589,2585

BATCH_RAW_INFO | 333,822,104 | 336,2282,1660 | 344,1926,1392 | 346,1398,967 | 347,3892,3465 | 348,587,172 | 349,2157,1753 | 350,2086,1744 | 351,354,24 | 352,2806,2539 | 353,2481,2214 | 354,1580,1370 | 355,438,228 | 356,3879,3736 | 357,210,67 | 359,3982,3846 | 360,176,58 | 361,2383,2272 | 362,3967,3870 | 363,3301,3209 | 364,940,849 | 366,3839,3769 | 367,1379,1324 | 368,108,53 | 369,2590,2585

BATCH_RAW_INFO | 333,823,104 | 336,2283,1660 | 344,1927,1392 | 346,1399,967 | 347,3893,3465 | 348,588,172 | 349,2158,1753 | 350,2087,1744 | 351,355,24 | 352,2807,2539 | 353,2482,2214 | 354,1581,1370 | 355,439,228 | 356,3880,3736 | 357,211,67 | 359,3983,3846 | 360,177,58 | 361,2384,2272 | 362,3968,3870 | 363,3302,3209 | 364,941,849 | 366,3840,3769 | 367,1380,1324 | 368,109,53 | 369,2591,2585

BATCH_RAW_INFO | 333,824,104 | 336,2284,1660 | 344,1928,1392 | 346,1400,967 | 347,3894,3465 | 348,589,172 | 349,2159,1753 | 350,2088,1744 | 351,356,24 | 352,2808,2539 | 353,2483,2214 | 354,1582,1370 | 355,440,228 | 356,3881,3736 | 357,212,67 | 359,3984,3846 | 360,178,58 | 361,2385,2272 | 362,3969,3870 | 363,3303,3209 | 364,942,849 | 366,3841,3769 | 367,1381,1324 | 368,110,53 | 369,2592,2585

BATCH_RAW_INFO | 333,825,104 | 344,1929,1392 | 346,1401,967 | 347,3895,3465 | 348,590,172 | 349,2160,1753 | 350,2089,1744 | 351,357,24 | 352,2809,2539 | 353,2484,2214 | 354,1583,1370 | 355,441,228 | 356,3882,3736 | 357,213,67 | 359,3985,3846 | 360,179,58 | 361,2386,2272 | 362,3970,3870 | 363,3304,3209 | 364,943,849 | 366,3842,3769 | 367,1382,1324 | 368,111,53 | 369,2593,2585

BATCH_RAW_INFO | 333,826,104 | 344,1930,1392 | 346,1402,967 | 347,3896,3465 | 348,591,172 | 349,2161,1753 | 350,2090,1744 | 351,358,24 | 352,2810,2539 | 353,2485,2214 | 354,1584,1370 | 355,442,228 | 356,3883,3736 | 357,214,67 | 359,3986,3846 | 360,180,58 | 361,2387,2272 | 362,3971,3870 | 363,3305,3209 | 364,944,849 | 366,3843,3769 | 367,1383,1324 | 368,112,53 | 369,2594,2585

BATCH_RAW_INFO | 333,827,104 | 344,1931,1392 | 346,1403,967 | 347,3897,3465 | 348,592,172 | 349,2162,1753 | 350,2091,1744 | 351,359,24 | 352,2811,2539 | 353,2486,2214 | 354,1585,1370 | 355,443,228 | 356,3884,3736 | 357,215,67 | 359,3987,3846 | 360,181,58 | 361,2388,2272 | 362,3972,3870 | 363,3306,3209 | 364,945,849 | 366,3844,3769 | 367,1384,1324 | 368,113,53 | 369,2595,2585

BATCH_RAW_INFO | 370,2452,2451

BATCH_RAW_INFO | 333,828,104 | 344,1932,1392 | 346,1404,967 | 347,3898,3465 | 348,593,172 | 349,2163,1753 | 350,2092,1744 | 351,360,24 | 352,2812,2539 | 353,2487,2214 | 354,1586,1370 | 355,444,228 | 356,3885,3736 | 357,216,67 | 359,3988,3846 | 360,182,58 | 361,2389,2272 | 362,3973,3870 | 363,3307,3209 | 364,946,849 | 366,3845,3769 | 367,1385,1324 | 368,114,53 | 369,2596,2585 | 370,2453,2451

BATCH_RAW_INFO | 333,829,104 | 344,1933,1392 | 346,1405,967 | 347,3899,3465 | 348,594,172 | 349,2164,1753 | 350,2093,1744 | 351,361,24 | 352,2813,2539 | 353,2488,2214 | 354,1587,1370 | 355,445,228 | 356,3886,3736 | 357,217,67 | 359,3989,3846 | 360,183,58 | 361,2390,2272 | 362,3974,3870 | 363,3308,3209 | 364,947,849 | 366,3846,3769 | 367,1386,1324 | 368,115,53 | 369,2597,2585 | 370,2454,2451

BATCH_RAW_INFO | 333,830,104 | 344,1934,1392 | 346,1406,967 | 347,3900,3465 | 348,595,172 | 349,2165,1753 | 350,2094,1744 | 351,362,24 | 352,2814,2539 | 353,2489,2214 | 354,1588,1370 | 355,446,228 | 356,3887,3736 | 357,218,67 | 359,3990,3846 | 360,184,58 | 361,2391,2272 | 362,3975,3870 | 363,3309,3209 | 364,948,849 | 366,3847,3769 | 367,1387,1324 | 368,116,53 | 369,2598,2585 | 370,2455,2451

BATCH_RAW_INFO | 333,831,104 | 344,1935,1392 | 346,1407,967 | 347,3901,3465 | 348,596,172 | 349,2166,1753 | 350,2095,1744 | 351,363,24 | 352,2815,2539 | 353,2490,2214 | 354,1589,1370 | 355,447,228 | 356,3888,3736 | 357,219,67 | 359,3991,3846 | 360,185,58 | 361,2392,2272 | 362,3976,3870 | 363,3310,3209 | 364,949,849 | 366,3848,3769 | 367,1388,1324 | 368,117,53 | 369,2599,2585 | 370,2456,2451

BATCH_RAW_INFO | 333,832,104 | 344,1936,1392 | 346,1408,967 | 347,3902,3465 | 348,597,172 | 349,2167,1753 | 350,2096,1744 | 351,364,24 | 352,2816,2539 | 353,2491,2214 | 354,1590,1370 | 355,448,228 | 356,3889,3736 | 357,220,67 | 359,3992,3846 | 360,186,58 | 361,2393,2272 | 362,3977,3870 | 363,3311,3209 | 364,950,849 | 366,3849,3769 | 367,1389,1324 | 368,118,53 | 369,2600,2585 | 370,2457,2451

BATCH_RAW_INFO | 333,833,104 | 344,1937,1392 | 346,1409,967 | 347,3903,3465 | 348,598,172 | 349,2168,1753 | 350,2097,1744 | 351,365,24 | 352,2817,2539 | 353,2492,2214 | 354,1591,1370 | 355,449,228 | 356,3890,3736 | 357,221,67 | 359,3993,3846 | 360,187,58 | 361,2394,2272 | 362,3978,3870 | 363,3312,3209 | 364,951,849 | 366,3850,3769 | 367,1390,1324 | 368,119,53 | 369,2601,2585 | 370,2458,2451

BATCH_RAW_INFO | 344,1938,1392 | 346,1410,967 | 347,3904,3465 | 348,599,172 | 349,2169,1753 | 350,2098,1744 | 351,366,24 | 352,2818,2539 | 353,2493,2214 | 354,1592,1370 | 355,450,228 | 356,3891,3736 | 357,222,67 | 359,3994,3846 | 360,188,58 | 361,2395,2272 | 362,3979,3870 | 363,3313,3209 | 364,952,849 | 366,3851,3769 | 367,1391,1324 | 368,120,53 | 369,2602,2585 | 370,2459,2451

BATCH_RAW_INFO | 344,1939,1392 | 346,1411,967 | 347,3905,3465 | 348,600,172 | 349,2170,1753 | 350,2099,1744 | 351,367,24 | 352,2819,2539 | 353,2494,2214 | 354,1593,1370 | 355,451,228 | 356,3892,3736 | 357,223,67 | 359,3995,3846 | 360,189,58 | 361,2396,2272 | 362,3980,3870 | 363,3314,3209 | 364,953,849 | 366,3852,3769 | 367,1392,1324 | 368,121,53 | 369,2603,2585 | 370,2460,2451

BATCH_RAW_INFO | 344,1940,1392 | 346,1412,967 | 347,3906,3465 | 348,601,172 | 349,2171,1753 | 350,2100,1744 | 351,368,24 | 352,2820,2539 | 353,2495,2214 | 354,1594,1370 | 355,452,228 | 356,3893,3736 | 357,224,67 | 359,3996,3846 | 360,190,58 | 361,2397,2272 | 362,3981,3870 | 363,3315,3209 | 364,954,849 | 366,3853,3769 | 367,1393,1324 | 368,122,53 | 369,2604,2585 | 370,2461,2451

BATCH_RAW_INFO | 344,1941,1392 | 346,1413,967 | 347,3907,3465 | 348,602,172 | 350,2101,1744 | 351,369,24 | 352,2821,2539 | 353,2496,2214 | 354,1595,1370 | 355,453,228 | 356,3894,3736 | 357,225,67 | 359,3997,3846 | 360,191,58 | 361,2398,2272 | 362,3982,3870 | 363,3316,3209 | 364,955,849 | 366,3854,3769 | 367,1394,1324 | 368,123,53 | 369,2605,2585 | 370,2462,2451

BATCH_RAW_INFO | 344,1942,1392 | 346,1414,967 | 347,3908,3465 | 348,603,172 | 350,2102,1744 | 351,370,24 | 352,2822,2539 | 353,2497,2214 | 354,1596,1370 | 355,454,228 | 356,3895,3736 | 357,226,67 | 359,3998,3846 | 360,192,58 | 361,2399,2272 | 362,3983,3870 | 363,3317,3209 | 364,956,849 | 366,3855,3769 | 367,1395,1324 | 368,124,53 | 369,2606,2585 | 370,2463,2451

BATCH_RAW_INFO | 344,1943,1392 | 346,1415,967 | 347,3909,3465 | 348,604,172 | 350,2103,1744 | 351,371,24 | 352,2823,2539 | 353,2498,2214 | 354,1597,1370 | 355,455,228 | 356,3896,3736 | 357,227,67 | 359,3999,3846 | 360,193,58 | 361,2400,2272 | 362,3984,3870 | 363,3318,3209 | 364,957,849 | 366,3856,3769 | 367,1396,1324 | 368,125,53 | 369,2607,2585 | 370,2464,2451

BATCH_RAW_INFO | 344,1944,1392 | 346,1416,967 | 347,3910,3465 | 348,605,172 | 350,2104,1744 | 351,372,24 | 352,2824,2539 | 353,2499,2214 | 354,1598,1370 | 355,456,228 | 356,3897,3736 | 357,228,67 | 359,4000,3846 | 360,194,58 | 361,2401,2272 | 362,3985,3870 | 363,3319,3209 | 364,958,849 | 366,3857,3769 | 367,1397,1324 | 368,126,53 | 369,2608,2585 | 370,2465,2451

BATCH_RAW_INFO | 344,1945,1392 | 346,1417,967 | 347,3911,3465 | 348,606,172 | 350,2105,1744 | 351,373,24 | 352,2825,2539 | 353,2500,2214 | 354,1599,1370 | 355,457,228 | 356,3898,3736 | 357,229,67 | 359,4001,3846 | 360,195,58 | 361,2402,2272 | 362,3986,3870 | 363,3320,3209 | 364,959,849 | 366,3858,3769 | 367,1398,1324 | 368,127,53 | 369,2609,2585 | 370,2466,2451

BATCH_RAW_INFO | 344,1946,1392 | 346,1418,967 | 347,3912,3465 | 348,607,172 | 350,2106,1744 | 351,374,24 | 352,2826,2539 | 353,2501,2214 | 354,1600,1370 | 355,458,228 | 356,3899,3736 | 357,230,67 | 359,4002,3846 | 360,196,58 | 361,2403,2272 | 362,3987,3870 | 363,3321,3209 | 364,960,849 | 366,3859,3769 | 367,1399,1324 | 368,128,53 | 369,2610,2585 | 370,2467,2451

BATCH_RAW_INFO | 344,1947,1392 | 346,1419,967 | 347,3913,3465 | 348,608,172 | 350,2107,1744 | 351,375,24 | 352,2827,2539 | 353,2502,2214 | 354,1601,1370 | 355,459,228 | 356,3900,3736 | 357,231,67 | 359,4003,3846 | 360,197,58 | 361,2404,2272 | 362,3988,3870 | 363,3322,3209 | 364,961,849 | 366,3860,3769 | 367,1400,1324 | 368,129,53 | 369,2611,2585 | 370,2468,2451

BATCH_RAW_INFO | 344,1948,1392 | 346,1420,967 | 347,3914,3465 | 348,609,172 | 350,2108,1744 | 351,376,24 | 352,2828,2539 | 353,2503,2214 | 354,1602,1370 | 355,460,228 | 356,3901,3736 | 357,232,67 | 359,4004,3846 | 360,198,58 | 361,2405,2272 | 362,3989,3870 | 363,3323,3209 | 364,962,849 | 366,3861,3769 | 367,1401,1324 | 368,130,53 | 369,2612,2585 | 370,2469,2451

BATCH_RAW_INFO | 344,1949,1392 | 346,1421,967 | 347,3915,3465 | 348,610,172 | 350,2109,1744 | 351,377,24 | 352,2829,2539 | 353,2504,2214 | 354,1603,1370 | 355,461,228 | 356,3902,3736 | 357,233,67 | 359,4005,3846 | 360,199,58 | 361,2406,2272 | 362,3990,3870 | 363,3324,3209 | 364,963,849 | 366,3862,3769 | 367,1402,1324 | 368,131,53 | 369,2613,2585 | 370,2470,2451

BATCH_RAW_INFO | 344,1950,1392 | 346,1422,967 | 347,3916,3465 | 348,611,172 | 350,2110,1744 | 351,378,24 | 352,2830,2539 | 353,2505,2214 | 354,1604,1370 | 355,462,228 | 356,3903,3736 | 357,234,67 | 359,4006,3846 | 360,200,58 | 361,2407,2272 | 362,3991,3870 | 363,3325,3209 | 364,964,849 | 366,3863,3769 | 367,1403,1324 | 368,132,53 | 369,2614,2585 | 370,2471,2451

BATCH_RAW_INFO | 344,1951,1392 | 346,1423,967 | 347,3917,3465 | 348,612,172 | 350,2111,1744 | 351,379,24 | 352,2831,2539 | 353,2506,2214 | 354,1605,1370 | 355,463,228 | 356,3904,3736 | 357,235,67 | 359,4007,3846 | 360,201,58 | 361,2408,2272 | 362,3992,3870 | 363,3326,3209 | 364,965,849 | 366,3864,3769 | 367,1404,1324 | 368,133,53 | 369,2615,2585 | 370,2472,2451

BATCH_RAW_INFO | 371,39,38

BATCH_RAW_INFO | 344,1952,1392 | 346,1424,967 | 347,3918,3465 | 348,613,172 | 350,2112,1744 | 351,380,24 | 352,2832,2539 | 353,2507,2214 | 354,1606,1370 | 355,464,228 | 356,3905,3736 | 357,236,67 | 359,4008,3846 | 360,202,58 | 361,2409,2272 | 362,3993,3870 | 363,3327,3209 | 364,966,849 | 366,3865,3769 | 367,1405,1324 | 368,134,53 | 369,2616,2585 | 370,2473,2451 | 371,40,38

BATCH_RAW_INFO | 344,1953,1392 | 346,1425,967 | 347,3919,3465 | 348,614,172 | 350,2113,1744 | 351,381,24 | 352,2833,2539 | 353,2508,2214 | 354,1607,1370 | 355,465,228 | 356,3906,3736 | 357,237,67 | 359,4009,3846 | 360,203,58 | 361,2410,2272 | 362,3994,3870 | 363,3328,3209 | 364,967,849 | 366,3866,3769 | 367,1406,1324 | 368,135,53 | 369,2617,2585 | 370,2474,2451 | 371,41,38

BATCH_RAW_INFO | 344,1954,1392 | 346,1426,967 | 347,3920,3465 | 348,615,172 | 350,2114,1744 | 351,382,24 | 352,2834,2539 | 353,2509,2214 | 354,1608,1370 | 355,466,228 | 356,3907,3736 | 357,238,67 | 359,4010,3846 | 360,204,58 | 361,2411,2272 | 362,3995,3870 | 363,3329,3209 | 364,968,849 | 366,3867,3769 | 367,1407,1324 | 368,136,53 | 369,2618,2585 | 370,2475,2451 | 371,42,38

BATCH_RAW_INFO | 344,1955,1392 | 346,1427,967 | 347,3921,3465 | 348,616,172 | 350,2115,1744 | 351,383,24 | 352,2835,2539 | 353,2510,2214 | 354,1609,1370 | 355,467,228 | 356,3908,3736 | 357,239,67 | 359,4011,3846 | 360,205,58 | 361,2412,2272 | 362,3996,3870 | 363,3330,3209 | 364,969,849 | 366,3868,3769 | 367,1408,1324 | 368,137,53 | 369,2619,2585 | 370,2476,2451 | 371,43,38

BATCH_RAW_INFO | 344,1956,1392 | 346,1428,967 | 347,3922,3465 | 348,617,172 | 350,2116,1744 | 351,384,24 | 352,2836,2539 | 353,2511,2214 | 354,1610,1370 | 355,468,228 | 356,3909,3736 | 357,240,67 | 359,4012,3846 | 360,206,58 | 361,2413,2272 | 362,3997,3870 | 363,3331,3209 | 364,970,849 | 366,3869,3769 | 367,1409,1324 | 368,138,53 | 369,2620,2585 | 370,2477,2451 | 371,44,38

BATCH_RAW_INFO | 344,1957,1392 | 346,1429,967 | 347,3923,3465 | 348,618,172 | 350,2117,1744 | 351,385,24 | 352,2837,2539 | 353,2512,2214 | 354,1611,1370 | 355,469,228 | 356,3910,3736 | 357,241,67 | 359,4013,3846 | 360,207,58 | 361,2414,2272 | 362,3998,3870 | 363,3332,3209 | 364,971,849 | 366,3870,3769 | 367,1410,1324 | 368,139,53 | 369,2621,2585 | 370,2478,2451 | 371,45,38

BATCH_RAW_INFO | 344,1958,1392 | 346,1430,967 | 347,3924,3465 | 348,619,172 | 350,2118,1744 | 351,386,24 | 352,2838,2539 | 353,2513,2214 | 354,1612,1370 | 355,470,228 | 356,3911,3736 | 357,242,67 | 359,4014,3846 | 360,208,58 | 361,2415,2272 | 362,3999,3870 | 363,3333,3209 | 364,972,849 | 366,3871,3769 | 367,1411,1324 | 368,140,53 | 369,2622,2585 | 370,2479,2451 | 371,46,38

BATCH_RAW_INFO | 344,1959,1392 | 346,1431,967 | 347,3925,3465 | 348,620,172 | 350,2119,1744 | 351,387,24 | 352,2839,2539 | 353,2514,2214 | 354,1613,1370 | 355,471,228 | 356,3912,3736 | 357,243,67 | 359,4015,3846 | 360,209,58 | 361,2416,2272 | 362,4000,3870 | 363,3334,3209 | 364,973,849 | 366,3872,3769 | 367,1412,1324 | 368,141,53 | 369,2623,2585 | 370,2480,2451 | 371,47,38

BATCH_RAW_INFO | 344,1960,1392 | 346,1432,967 | 347,3926,3465 | 348,621,172 | 350,2120,1744 | 351,388,24 | 352,2840,2539 | 353,2515,2214 | 354,1614,1370 | 355,472,228 | 356,3913,3736 | 357,244,67 | 359,4016,3846 | 360,210,58 | 361,2417,2272 | 362,4001,3870 | 363,3335,3209 | 364,974,849 | 366,3873,3769 | 367,1413,1324 | 368,142,53 | 369,2624,2585 | 370,2481,2451 | 371,48,38

BATCH_RAW_INFO | 344,1961,1392 | 346,1433,967 | 347,3927,3465 | 348,622,172 | 350,2121,1744 | 351,389,24 | 352,2841,2539 | 353,2516,2214 | 354,1615,1370 | 355,473,228 | 356,3914,3736 | 357,245,67 | 359,4017,3846 | 360,211,58 | 361,2418,2272 | 362,4002,3870 | 363,3336,3209 | 364,975,849 | 366,3874,3769 | 367,1414,1324 | 368,143,53 | 369,2625,2585 | 370,2482,2451 | 371,49,38

BATCH_RAW_INFO | 344,1962,1392 | 346,1434,967 | 347,3928,3465 | 348,623,172 | 350,2122,1744 | 351,390,24 | 352,2842,2539 | 353,2517,2214 | 354,1616,1370 | 355,474,228 | 356,3915,3736 | 357,246,67 | 359,4018,3846 | 360,212,58 | 361,2419,2272 | 362,4003,3870 | 363,3337,3209 | 364,976,849 | 366,3875,3769 | 367,1415,1324 | 368,144,53 | 369,2626,2585 | 370,2483,2451 | 371,50,38

BATCH_RAW_INFO | 344,1963,1392 | 346,1435,967 | 347,3929,3465 | 348,624,172 | 350,2123,1744 | 351,391,24 | 352,2843,2539 | 353,2518,2214 | 354,1617,1370 | 355,475,228 | 356,3916,3736 | 357,247,67 | 359,4019,3846 | 360,213,58 | 361,2420,2272 | 362,4004,3870 | 363,3338,3209 | 364,977,849 | 366,3876,3769 | 367,1416,1324 | 368,145,53 | 369,2627,2585 | 370,2484,2451 | 371,51,38

BATCH_RAW_INFO | 344,1964,1392 | 346,1436,967 | 347,3930,3465 | 348,625,172 | 350,2124,1744 | 351,392,24 | 352,2844,2539 | 353,2519,2214 | 354,1618,1370 | 356,3917,3736 | 357,248,67 | 359,4020,3846 | 360,214,58 | 361,2421,2272 | 362,4005,3870 | 363,3339,3209 | 364,978,849 | 366,3877,3769 | 367,1417,1324 | 368,146,53 | 369,2628,2585 | 370,2485,2451 | 371,52,38

BATCH_RAW_INFO | 344,1965,1392 | 346,1437,967 | 347,3931,3465 | 350,2125,1744 | 351,393,24 | 352,2845,2539 | 353,2520,2214 | 354,1619,1370 | 356,3918,3736 | 357,249,67 | 359,4021,3846 | 360,215,58 | 361,2422,2272 | 362,4006,3870 | 363,3340,3209 | 364,979,849 | 366,3878,3769 | 367,1418,1324 | 368,147,53 | 369,2629,2585 | 370,2486,2451 | 371,53,38

BATCH_RAW_INFO | 346,1438,967 | 347,3932,3465 | 350,2126,1744 | 351,394,24 | 352,2846,2539 | 353,2521,2214 | 354,1620,1370 | 356,3919,3736 | 357,250,67 | 359,4022,3846 | 360,216,58 | 361,2423,2272 | 362,4007,3870 | 363,3341,3209 | 364,980,849 | 366,3879,3769 | 367,1419,1324 | 368,148,53 | 369,2630,2585 | 370,2487,2451 | 371,54,38

BATCH_RAW_INFO | 346,1439,967 | 347,3933,3465 | 350,2127,1744 | 351,395,24 | 352,2847,2539 | 353,2522,2214 | 354,1621,1370 | 356,3920,3736 | 357,251,67 | 359,4023,3846 | 360,217,58 | 361,2424,2272 | 362,4008,3870 | 363,3342,3209 | 364,981,849 | 366,3880,3769 | 367,1420,1324 | 368,149,53 | 369,2631,2585 | 370,2488,2451 | 371,55,38

BATCH_RAW_INFO | 346,1440,967 | 347,3934,3465 | 350,2128,1744 | 351,396,24 | 352,2848,2539 | 353,2523,2214 | 354,1622,1370 | 356,3921,3736 | 357,252,67 | 359,4024,3846 | 360,218,58 | 361,2425,2272 | 362,4009,3870 | 363,3343,3209 | 364,982,849 | 366,3881,3769 | 367,1421,1324 | 368,150,53 | 369,2632,2585 | 370,2489,2451 | 371,56,38

BATCH_RAW_INFO | 346,1441,967 | 347,3935,3465 | 350,2129,1744 | 351,397,24 | 352,2849,2539 | 353,2524,2214 | 354,1623,1370 | 356,3922,3736 | 357,253,67 | 359,4025,3846 | 360,219,58 | 361,2426,2272 | 362,4010,3870 | 363,3344,3209 | 364,983,849 | 366,3882,3769 | 367,1422,1324 | 368,151,53 | 369,2633,2585 | 370,2490,2451 | 371,57,38

BATCH_RAW_INFO | 346,1442,967 | 347,3936,3465 | 350,2130,1744 | 351,398,24 | 352,2850,2539 | 353,2525,2214 | 354,1624,1370 | 356,3923,3736 | 357,254,67 | 359,4026,3846 | 360,220,58 | 361,2427,2272 | 362,4011,3870 | 363,3345,3209 | 364,984,849 | 366,3883,3769 | 367,1423,1324 | 368,152,53 | 369,2634,2585 | 370,2491,2451 | 371,58,38

BATCH_RAW_INFO | 346,1443,967 | 347,3937,3465 | 350,2131,1744 | 351,399,24 | 352,2851,2539 | 353,2526,2214 | 354,1625,1370 | 356,3924,3736 | 357,255,67 | 359,4027,3846 | 360,221,58 | 361,2428,2272 | 362,4012,3870 | 363,3346,3209 | 364,985,849 | 366,3884,3769 | 367,1424,1324 | 368,153,53 | 369,2635,2585 | 370,2492,2451 | 371,59,38

BATCH_RAW_INFO | 346,1444,967 | 347,3938,3465 | 350,2132,1744 | 351,400,24 | 352,2852,2539 | 353,2527,2214 | 354,1626,1370 | 356,3925,3736 | 357,256,67 | 359,4028,3846 | 360,222,58 | 361,2429,2272 | 362,4013,3870 | 363,3347,3209 | 364,986,849 | 366,3885,3769 | 367,1425,1324 | 368,154,53 | 369,2636,2585 | 370,2493,2451 | 371,60,38

BATCH_RAW_INFO | 346,1445,967 | 347,3939,3465 | 350,2133,1744 | 351,401,24 | 352,2853,2539 | 353,2528,2214 | 354,1627,1370 | 356,3926,3736 | 357,257,67 | 359,4029,3846 | 360,223,58 | 361,2430,2272 | 362,4014,3870 | 363,3348,3209 | 364,987,849 | 366,3886,3769 | 367,1426,1324 | 368,155,53 | 369,2637,2585 | 370,2494,2451 | 371,61,38

BATCH_RAW_INFO | 346,1446,967 | 347,3940,3465 | 350,2134,1744 | 351,402,24 | 352,2854,2539 | 353,2529,2214 | 354,1628,1370 | 356,3927,3736 | 357,258,67 | 359,4030,3846 | 360,224,58 | 361,2431,2272 | 362,4015,3870 | 363,3349,3209 | 364,988,849 | 366,3887,3769 | 367,1427,1324 | 368,156,53 | 369,2638,2585 | 370,2495,2451 | 371,62,38

BATCH_RAW_INFO | 346,1447,967 | 347,3941,3465 | 350,2135,1744 | 351,403,24 | 352,2855,2539 | 353,2530,2214 | 354,1629,1370 | 356,3928,3736 | 357,259,67 | 359,4031,3846 | 360,225,58 | 361,2432,2272 | 362,4016,3870 | 363,3350,3209 | 364,989,849 | 366,3888,3769 | 367,1428,1324 | 368,157,53 | 369,2639,2585 | 370,2496,2451 | 371,63,38

BATCH_RAW_INFO | 346,1448,967 | 347,3942,3465 | 350,2136,1744 | 351,404,24 | 352,2856,2539 | 353,2531,2214 | 354,1630,1370 | 356,3929,3736 | 357,260,67 | 359,4032,3846 | 360,226,58 | 361,2433,2272 | 362,4017,3870 | 363,3351,3209 | 364,990,849 | 366,3889,3769 | 367,1429,1324 | 368,158,53 | 369,2640,2585 | 370,2497,2451 | 371,64,38

BATCH_RAW_INFO | 346,1449,967 | 347,3943,3465 | 350,2137,1744 | 351,405,24 | 352,2857,2539 | 353,2532,2214 | 354,1631,1370 | 356,3930,3736 | 357,261,67 | 359,4033,3846 | 360,227,58 | 361,2434,2272 | 362,4018,3870 | 363,3352,3209 | 364,991,849 | 366,3890,3769 | 367,1430,1324 | 368,159,53 | 369,2641,2585 | 370,2498,2451 | 371,65,38

BATCH_RAW_INFO | 346,1450,967 | 347,3944,3465 | 350,2138,1744 | 351,406,24 | 352,2858,2539 | 353,2533,2214 | 354,1632,1370 | 356,3931,3736 | 357,262,67 | 359,4034,3846 | 360,228,58 | 361,2435,2272 | 362,4019,3870 | 363,3353,3209 | 364,992,849 | 366,3891,3769 | 367,1431,1324 | 368,160,53 | 369,2642,2585 | 370,2499,2451 | 371,66,38

BATCH_RAW_INFO | 346,1451,967 | 347,3945,3465 | 350,2139,1744 | 351,407,24 | 352,2859,2539 | 353,2534,2214 | 354,1633,1370 | 356,3932,3736 | 357,263,67 | 359,4035,3846 | 360,229,58 | 361,2436,2272 | 362,4020,3870 | 363,3354,3209 | 364,993,849 | 366,3892,3769 | 367,1432,1324 | 368,161,53 | 369,2643,2585 | 370,2500,2451 | 371,67,38

BATCH_RAW_INFO | 372,314,313

BATCH_RAW_INFO | 346,1452,967 | 347,3946,3465 | 350,2140,1744 | 351,408,24 | 352,2860,2539 | 353,2535,2214 | 354,1634,1370 | 356,3933,3736 | 357,264,67 | 359,4036,3846 | 360,230,58 | 361,2437,2272 | 362,4021,3870 | 363,3355,3209 | 364,994,849 | 366,3893,3769 | 367,1433,1324 | 368,162,53 | 369,2644,2585 | 370,2501,2451 | 371,68,38 | 372,315,313

BATCH_RAW_INFO | 346,1453,967 | 347,3947,3465 | 350,2141,1744 | 351,409,24 | 352,2861,2539 | 353,2536,2214 | 354,1635,1370 | 356,3934,3736 | 357,265,67 | 359,4037,3846 | 360,231,58 | 361,2438,2272 | 362,4022,3870 | 363,3356,3209 | 364,995,849 | 366,3894,3769 | 367,1434,1324 | 368,163,53 | 369,2645,2585 | 370,2502,2451 | 371,69,38 | 372,316,313

BATCH_RAW_INFO | 346,1454,967 | 347,3948,3465 | 350,2142,1744 | 351,410,24 | 352,2862,2539 | 353,2537,2214 | 354,1636,1370 | 356,3935,3736 | 357,266,67 | 359,4038,3846 | 360,232,58 | 361,2439,2272 | 362,4023,3870 | 363,3357,3209 | 364,996,849 | 366,3895,3769 | 367,1435,1324 | 368,164,53 | 369,2646,2585 | 370,2503,2451 | 371,70,38 | 372,317,313

BATCH_RAW_INFO | 346,1455,967 | 347,3949,3465 | 350,2143,1744 | 351,411,24 | 352,2863,2539 | 353,2538,2214 | 354,1637,1370 | 356,3936,3736 | 357,267,67 | 359,4039,3846 | 360,233,58 | 361,2440,2272 | 362,4024,3870 | 363,3358,3209 | 364,997,849 | 366,3896,3769 | 367,1436,1324 | 368,165,53 | 369,2647,2585 | 370,2504,2451 | 371,71,38 | 372,318,313

BATCH_RAW_INFO | 346,1456,967 | 347,3950,3465 | 350,2144,1744 | 351,412,24 | 352,2864,2539 | 353,2539,2214 | 354,1638,1370 | 356,3937,3736 | 357,268,67 | 359,4040,3846 | 360,234,58 | 361,2441,2272 | 362,4025,3870 | 363,3359,3209 | 364,998,849 | 366,3897,3769 | 367,1437,1324 | 368,166,53 | 369,2648,2585 | 370,2505,2451 | 371,72,38 | 372,319,313

BATCH_RAW_INFO | 346,1457,967 | 347,3951,3465 | 350,2145,1744 | 351,413,24 | 352,2865,2539 | 353,2540,2214 | 354,1639,1370 | 356,3938,3736 | 357,269,67 | 359,4041,3846 | 360,235,58 | 361,2442,2272 | 362,4026,3870 | 363,3360,3209 | 364,999,849 | 366,3898,3769 | 367,1438,1324 | 368,167,53 | 369,2649,2585 | 370,2506,2451 | 371,73,38 | 372,320,313

BATCH_RAW_INFO | 346,1458,967 | 347,3952,3465 | 350,2146,1744 | 351,414,24 | 352,2866,2539 | 353,2541,2214 | 354,1640,1370 | 356,3939,3736 | 357,270,67 | 359,4042,3846 | 360,236,58 | 361,2443,2272 | 362,4027,3870 | 363,3361,3209 | 364,1000,849 | 366,3899,3769 | 367,1439,1324 | 368,168,53 | 369,2650,2585 | 370,2507,2451 | 371,74,38 | 372,321,313

BATCH_RAW_INFO | 346,1459,967 | 347,3953,3465 | 350,2147,1744 | 351,415,24 | 352,2867,2539 | 353,2542,2214 | 354,1641,1370 | 356,3940,3736 | 357,271,67 | 359,4043,3846 | 360,237,58 | 361,2444,2272 | 362,4028,3870 | 363,3362,3209 | 364,1001,849 | 366,3900,3769 | 367,1440,1324 | 368,169,53 | 369,2651,2585 | 370,2508,2451 | 371,75,38 | 372,322,313

BATCH_RAW_INFO | 346,1460,967 | 347,3954,3465 | 350,2148,1744 | 351,416,24 | 352,2868,2539 | 353,2543,2214 | 354,1642,1370 | 356,3941,3736 | 357,272,67 | 359,4044,3846 | 360,238,58 | 361,2445,2272 | 362,4029,3870 | 363,3363,3209 | 364,1002,849 | 366,3901,3769 | 367,1441,1324 | 368,170,53 | 369,2652,2585 | 370,2509,2451 | 371,76,38 | 372,323,313

BATCH_RAW_INFO | 346,1461,967 | 347,3955,3465 | 350,2149,1744 | 351,417,24 | 352,2869,2539 | 353,2544,2214 | 354,1643,1370 | 356,3942,3736 | 357,273,67 | 359,4045,3846 | 360,239,58 | 361,2446,2272 | 362,4030,3870 | 363,3364,3209 | 364,1003,849 | 366,3902,3769 | 367,1442,1324 | 368,171,53 | 369,2653,2585 | 370,2510,2451 | 371,77,38 | 372,324,313

BATCH_RAW_INFO | 346,1462,967 | 347,3956,3465 | 350,2150,1744 | 351,418,24 | 352,2870,2539 | 353,2545,2214 | 354,1644,1370 | 356,3943,3736 | 357,274,67 | 359,4046,3846 | 360,240,58 | 361,2447,2272 | 362,4031,3870 | 363,3365,3209 | 364,1004,849 | 366,3903,3769 | 367,1443,1324 | 368,172,53 | 369,2654,2585 | 370,2511,2451 | 371,78,38 | 372,325,313

BATCH_RAW_INFO | 346,1463,967 | 347,3957,3465 | 350,2151,1744 | 351,419,24 | 352,2871,2539 | 353,2546,2214 | 354,1645,1370 | 356,3944,3736 | 357,275,67 | 359,4047,3846 | 360,241,58 | 361,2448,2272 | 362,4032,3870 | 363,3366,3209 | 364,1005,849 | 366,3904,3769 | 367,1444,1324 | 368,173,53 | 369,2655,2585 | 370,2512,2451 | 371,79,38 | 372,326,313

BATCH_RAW_INFO | 346,1464,967 | 347,3958,3465 | 350,2152,1744 | 351,420,24 | 352,2872,2539 | 353,2547,2214 | 354,1646,1370 | 356,3945,3736 | 357,276,67 | 359,4048,3846 | 360,242,58 | 361,2449,2272 | 362,4033,3870 | 363,3367,3209 | 364,1006,849 | 366,3905,3769 | 367,1445,1324 | 368,174,53 | 369,2656,2585 | 370,2513,2451 | 371,80,38 | 372,327,313

BATCH_RAW_INFO | 346,1465,967 | 347,3959,3465 | 350,2153,1744 | 351,421,24 | 352,2873,2539 | 353,2548,2214 | 354,1647,1370 | 356,3946,3736 | 357,277,67 | 359,4049,3846 | 360,243,58 | 361,2450,2272 | 362,4034,3870 | 363,3368,3209 | 364,1007,849 | 366,3906,3769 | 367,1446,1324 | 368,175,53 | 369,2657,2585 | 370,2514,2451 | 371,81,38 | 372,328,313

BATCH_RAW_INFO | 346,1466,967 | 347,3960,3465 | 350,2154,1744 | 351,422,24 | 352,2874,2539 | 353,2549,2214 | 354,1648,1370 | 356,3947,3736 | 357,278,67 | 359,4050,3846 | 360,244,58 | 361,2451,2272 | 362,4035,3870 | 363,3369,3209 | 364,1008,849 | 366,3907,3769 | 367,1447,1324 | 368,176,53 | 369,2658,2585 | 370,2515,2451 | 371,82,38 | 372,329,313

BATCH_RAW_INFO | 346,1467,967 | 347,3961,3465 | 350,2155,1744 | 351,423,24 | 352,2875,2539 | 353,2550,2214 | 354,1649,1370 | 356,3948,3736 | 357,279,67 | 359,4051,3846 | 360,245,58 | 361,2452,2272 | 362,4036,3870 | 363,3370,3209 | 364,1009,849 | 366,3908,3769 | 367,1448,1324 | 368,177,53 | 369,2659,2585 | 370,2516,2451 | 371,83,38 | 372,330,313

BATCH_RAW_INFO | 346,1468,967 | 347,3962,3465 | 350,2156,1744 | 351,424,24 | 352,2876,2539 | 353,2551,2214 | 354,1650,1370 | 356,3949,3736 | 357,280,67 | 359,4052,3846 | 360,246,58 | 361,2453,2272 | 362,4037,3870 | 363,3371,3209 | 364,1010,849 | 366,3909,3769 | 367,1449,1324 | 368,178,53 | 369,2660,2585 | 370,2517,2451 | 371,84,38 | 372,331,313

BATCH_RAW_INFO | 346,1469,967 | 347,3963,3465 | 350,2157,1744 | 351,425,24 | 352,2877,2539 | 353,2552,2214 | 354,1651,1370 | 356,3950,3736 | 357,281,67 | 359,4053,3846 | 360,247,58 | 361,2454,2272 | 362,4038,3870 | 363,3372,3209 | 364,1011,849 | 366,3910,3769 | 367,1450,1324 | 368,179,53 | 369,2661,2585 | 370,2518,2451 | 371,85,38 | 372,332,313

BATCH_RAW_INFO | 346,1470,967 | 347,3964,3465 | 350,2158,1744 | 351,426,24 | 352,2878,2539 | 353,2553,2214 | 354,1652,1370 | 356,3951,3736 | 357,282,67 | 359,4054,3846 | 360,248,58 | 361,2455,2272 | 362,4039,3870 | 363,3373,3209 | 364,1012,849 | 366,3911,3769 | 367,1451,1324 | 368,180,53 | 369,2662,2585 | 370,2519,2451 | 371,86,38 | 372,333,313

BATCH_RAW_INFO | 346,1471,967 | 347,3965,3465 | 350,2159,1744 | 351,427,24 | 352,2879,2539 | 353,2554,2214 | 354,1653,1370 | 356,3952,3736 | 357,283,67 | 359,4055,3846 | 360,249,58 | 361,2456,2272 | 362,4040,3870 | 363,3374,3209 | 364,1013,849 | 366,3912,3769 | 367,1452,1324 | 368,181,53 | 369,2663,2585 | 370,2520,2451 | 371,87,38 | 372,334,313

BATCH_RAW_INFO | 346,1472,967 | 347,3966,3465 | 350,2160,1744 | 351,428,24 | 352,2880,2539 | 353,2555,2214 | 354,1654,1370 | 356,3953,3736 | 357,284,67 | 359,4056,3846 | 360,250,58 | 361,2457,2272 | 362,4041,3870 | 363,3375,3209 | 364,1014,849 | 366,3913,3769 | 367,1453,1324 | 368,182,53 | 369,2664,2585 | 370,2521,2451 | 371,88,38 | 372,335,313

BATCH_RAW_INFO | 346,1473,967 | 347,3967,3465 | 350,2161,1744 | 351,429,24 | 352,2881,2539 | 353,2556,2214 | 354,1655,1370 | 356,3954,3736 | 357,285,67 | 359,4057,3846 | 360,251,58 | 361,2458,2272 | 362,4042,3870 | 363,3376,3209 | 364,1015,849 | 366,3914,3769 | 367,1454,1324 | 368,183,53 | 369,2665,2585 | 370,2522,2451 | 371,89,38 | 372,336,313

BATCH_RAW_INFO | 346,1474,967 | 347,3968,3465 | 350,2162,1744 | 351,430,24 | 352,2882,2539 | 353,2557,2214 | 354,1656,1370 | 356,3955,3736 | 357,286,67 | 359,4058,3846 | 360,252,58 | 361,2459,2272 | 362,4043,3870 | 363,3377,3209 | 364,1016,849 | 366,3915,3769 | 367,1455,1324 | 368,184,53 | 369,2666,2585 | 370,2523,2451 | 371,90,38 | 372,337,313

BATCH_RAW_INFO | 373,2140,2139

BATCH_RAW_INFO | 346,1475,967 | 347,3969,3465 | 350,2163,1744 | 351,431,24 | 352,2883,2539 | 353,2558,2214 | 354,1657,1370 | 356,3956,3736 | 357,287,67 | 359,4059,3846 | 360,253,58 | 361,2460,2272 | 362,4044,3870 | 363,3378,3209 | 364,1017,849 | 366,3916,3769 | 367,1456,1324 | 368,185,53 | 369,2667,2585 | 370,2524,2451 | 371,91,38 | 372,338,313 | 373,2141,2139

BATCH_RAW_INFO | 346,1476,967 | 347,3970,3465 | 350,2164,1744 | 351,432,24 | 352,2884,2539 | 353,2559,2214 | 354,1658,1370 | 356,3957,3736 | 357,288,67 | 359,4060,3846 | 360,254,58 | 361,2461,2272 | 362,4045,3870 | 363,3379,3209 | 364,1018,849 | 366,3917,3769 | 367,1457,1324 | 368,186,53 | 369,2668,2585 | 370,2525,2451 | 371,92,38 | 372,339,313 | 373,2142,2139

BATCH_RAW_INFO | 346,1477,967 | 347,3971,3465 | 350,2165,1744 | 351,433,24 | 352,2885,2539 | 353,2560,2214 | 354,1659,1370 | 356,3958,3736 | 357,289,67 | 359,4061,3846 | 360,255,58 | 361,2462,2272 | 362,4046,3870 | 363,3380,3209 | 364,1019,849 | 366,3918,3769 | 367,1458,1324 | 368,187,53 | 369,2669,2585 | 370,2526,2451 | 371,93,38 | 372,340,313 | 373,2143,2139

BATCH_RAW_INFO | 374,3642,3641

BATCH_RAW_INFO | 375,3243,3242

BATCH_RAW_INFO | 346,1478,967 | 347,3972,3465 | 350,2166,1744 | 351,434,24 | 352,2886,2539 | 353,2561,2214 | 354,1660,1370 | 356,3959,3736 | 357,290,67 | 359,4062,3846 | 360,256,58 | 361,2463,2272 | 362,4047,3870 | 363,3381,3209 | 364,1020,849 | 366,3919,3769 | 367,1459,1324 | 368,188,53 | 369,2670,2585 | 370,2527,2451 | 371,94,38 | 372,341,313 | 373,2144,2139 | 374,3643,3641 | 375,3244,3242

BATCH_RAW_INFO | 346,1479,967 | 347,3973,3465 | 350,2167,1744 | 351,435,24 | 352,2887,2539 | 353,2562,2214 | 354,1661,1370 | 356,3960,3736 | 357,291,67 | 359,4063,3846 | 360,257,58 | 361,2464,2272 | 362,4048,3870 | 363,3382,3209 | 364,1021,849 | 366,3920,3769 | 367,1460,1324 | 368,189,53 | 369,2671,2585 | 370,2528,2451 | 371,95,38 | 372,342,313 | 373,2145,2139 | 374,3644,3641 | 375,3245,3242

BATCH_RAW_INFO | 346,1480,967 | 347,3974,3465 | 350,2168,1744 | 351,436,24 | 352,2888,2539 | 353,2563,2214 | 354,1662,1370 | 356,3961,3736 | 357,292,67 | 359,4064,3846 | 360,258,58 | 361,2465,2272 | 362,4049,3870 | 363,3383,3209 | 364,1022,849 | 366,3921,3769 | 367,1461,1324 | 368,190,53 | 369,2672,2585 | 370,2529,2451 | 371,96,38 | 372,343,313 | 373,2146,2139 | 374,3645,3641 | 375,3246,3242

BATCH_RAW_INFO | 346,1481,967 | 347,3975,3465 | 350,2169,1744 | 351,437,24 | 352,2889,2539 | 353,2564,2214 | 354,1663,1370 | 356,3962,3736 | 357,293,67 | 359,4065,3846 | 360,259,58 | 361,2466,2272 | 362,4050,3870 | 363,3384,3209 | 364,1023,849 | 366,3922,3769 | 367,1462,1324 | 368,191,53 | 369,2673,2585 | 370,2530,2451 | 371,97,38 | 372,344,313 | 373,2147,2139 | 374,3646,3641 | 375,3247,3242

BATCH_RAW_INFO | 346,1482,967 | 347,3976,3465 | 350,2170,1744 | 351,438,24 | 352,2890,2539 | 353,2565,2214 | 354,1664,1370 | 356,3963,3736 | 357,294,67 | 359,4066,3846 | 360,260,58 | 361,2467,2272 | 362,4051,3870 | 363,3385,3209 | 364,1024,849 | 366,3923,3769 | 367,1463,1324 | 368,192,53 | 369,2674,2585 | 370,2531,2451 | 371,98,38 | 372,345,313 | 373,2148,2139 | 374,3647,3641 | 375,3248,3242

BATCH_RAW_INFO | 376,13,12

BATCH_RAW_INFO | 346,1483,967 | 347,3977,3465 | 350,2171,1744 | 351,439,24 | 353,2566,2214 | 354,1665,1370 | 356,3964,3736 | 357,295,67 | 359,4067,3846 | 360,261,58 | 361,2468,2272 | 362,4052,3870 | 363,3386,3209 | 364,1025,849 | 366,3924,3769 | 367,1464,1324 | 368,193,53 | 369,2675,2585 | 370,2532,2451 | 371,99,38 | 372,346,313 | 373,2149,2139 | 374,3648,3641 | 375,3249,3242 | 376,14,12

BATCH_RAW_INFO | 346,1484,967 | 347,3978,3465 | 350,2172,1744 | 351,440,24 | 353,2567,2214 | 354,1666,1370 | 356,3965,3736 | 357,296,67 | 359,4068,3846 | 360,262,58 | 361,2469,2272 | 362,4053,3870 | 363,3387,3209 | 364,1026,849 | 366,3925,3769 | 367,1465,1324 | 368,194,53 | 369,2676,2585 | 370,2533,2451 | 371,100,38 | 372,347,313 | 373,2150,2139 | 374,3649,3641 | 375,3250,3242 | 376,15,12

BATCH_RAW_INFO | 346,1485,967 | 347,3979,3465 | 350,2173,1744 | 351,441,24 | 353,2568,2214 | 354,1667,1370 | 356,3966,3736 | 357,297,67 | 359,4069,3846 | 360,263,58 | 361,2470,2272 | 362,4054,3870 | 363,3388,3209 | 364,1027,849 | 366,3926,3769 | 367,1466,1324 | 368,195,53 | 369,2677,2585 | 370,2534,2451 | 371,101,38 | 372,348,313 | 373,2151,2139 | 374,3650,3641 | 375,3251,3242 | 376,16,12

BATCH_RAW_INFO | 346,1486,967 | 347,3980,3465 | 350,2174,1744 | 351,442,24 | 353,2569,2214 | 354,1668,1370 | 356,3967,3736 | 357,298,67 | 359,4070,3846 | 360,264,58 | 361,2471,2272 | 362,4055,3870 | 363,3389,3209 | 364,1028,849 | 366,3927,3769 | 367,1467,1324 | 368,196,53 | 369,2678,2585 | 370,2535,2451 | 371,102,38 | 372,349,313 | 373,2152,2139 | 374,3651,3641 | 375,3252,3242 | 376,17,12

BATCH_RAW_INFO | 346,1487,967 | 347,3981,3465 | 350,2175,1744 | 351,443,24 | 353,2570,2214 | 354,1669,1370 | 356,3968,3736 | 357,299,67 | 359,4071,3846 | 360,265,58 | 361,2472,2272 | 362,4056,3870 | 363,3390,3209 | 364,1029,849 | 366,3928,3769 | 367,1468,1324 | 368,197,53 | 369,2679,2585 | 370,2536,2451 | 371,103,38 | 372,350,313 | 373,2153,2139 | 374,3652,3641 | 375,3253,3242 | 376,18,12

BATCH_RAW_INFO | 346,1488,967 | 347,3982,3465 | 350,2176,1744 | 351,444,24 | 353,2571,2214 | 354,1670,1370 | 356,3969,3736 | 357,300,67 | 359,4072,3846 | 360,266,58 | 361,2473,2272 | 362,4057,3870 | 363,3391,3209 | 364,1030,849 | 366,3929,3769 | 367,1469,1324 | 368,198,53 | 369,2680,2585 | 370,2537,2451 | 371,104,38 | 372,351,313 | 373,2154,2139 | 374,3653,3641 | 375,3254,3242 | 376,19,12

BATCH_RAW_INFO | 346,1489,967 | 347,3983,3465 | 350,2177,1744 | 351,445,24 | 353,2572,2214 | 354,1671,1370 | 356,3970,3736 | 357,301,67 | 359,4073,3846 | 360,267,58 | 361,2474,2272 | 362,4058,3870 | 363,3392,3209 | 364,1031,849 | 366,3930,3769 | 367,1470,1324 | 368,199,53 | 369,2681,2585 | 370,2538,2451 | 371,105,38 | 372,352,313 | 373,2155,2139 | 374,3654,3641 | 375,3255,3242 | 376,20,12

BATCH_RAW_INFO | 377,234,233

BATCH_RAW_INFO | 346,1490,967 | 347,3984,3465 | 350,2178,1744 | 351,446,24 | 353,2573,2214 | 354,1672,1370 | 356,3971,3736 | 357,302,67 | 359,4074,3846 | 360,268,58 | 361,2475,2272 | 362,4059,3870 | 363,3393,3209 | 364,1032,849 | 366,3931,3769 | 367,1471,1324 | 368,200,53 | 369,2682,2585 | 370,2539,2451 | 371,106,38 | 372,353,313 | 373,2156,2139 | 374,3655,3641 | 375,3256,3242 | 376,21,12 | 377,235,233

BATCH_RAW_INFO | 346,1491,967 | 347,3985,3465 | 350,2179,1744 | 351,447,24 | 353,2574,2214 | 354,1673,1370 | 356,3972,3736 | 357,303,67 | 359,4075,3846 | 360,269,58 | 361,2476,2272 | 362,4060,3870 | 363,3394,3209 | 364,1033,849 | 366,3932,3769 | 367,1472,1324 | 368,201,53 | 369,2683,2585 | 370,2540,2451 | 371,107,38 | 372,354,313 | 373,2157,2139 | 374,3656,3641 | 375,3257,3242 | 376,22,12 | 377,236,233

BATCH_RAW_INFO | 346,1492,967 | 347,3986,3465 | 350,2180,1744 | 351,448,24 | 353,2575,2214 | 354,1674,1370 | 356,3973,3736 | 357,304,67 | 359,4076,3846 | 360,270,58 | 361,2477,2272 | 362,4061,3870 | 363,3395,3209 | 364,1034,849 | 366,3933,3769 | 367,1473,1324 | 368,202,53 | 369,2684,2585 | 370,2541,2451 | 371,108,38 | 372,355,313 | 373,2158,2139 | 374,3657,3641 | 375,3258,3242 | 376,23,12 | 377,237,233

BATCH_RAW_INFO | 346,1493,967 | 347,3987,3465 | 350,2181,1744 | 351,449,24 | 353,2576,2214 | 354,1675,1370 | 356,3974,3736 | 357,305,67 | 359,4077,3846 | 360,271,58 | 361,2478,2272 | 362,4062,3870 | 363,3396,3209 | 364,1035,849 | 366,3934,3769 | 367,1474,1324 | 368,203,53 | 369,2685,2585 | 370,2542,2451 | 371,109,38 | 372,356,313 | 373,2159,2139 | 374,3658,3641 | 375,3259,3242 | 376,24,12 | 377,238,233

BATCH_RAW_INFO | 346,1494,967 | 347,3988,3465 | 350,2182,1744 | 351,450,24 | 353,2577,2214 | 354,1676,1370 | 356,3975,3736 | 357,306,67 | 359,4078,3846 | 360,272,58 | 361,2479,2272 | 362,4063,3870 | 363,3397,3209 | 364,1036,849 | 366,3935,3769 | 367,1475,1324 | 368,204,53 | 369,2686,2585 | 370,2543,2451 | 371,110,38 | 372,357,313 | 373,2160,2139 | 374,3659,3641 | 375,3260,3242 | 376,25,12 | 377,239,233

BATCH_RAW_INFO | 346,1495,967 | 347,3989,3465 | 350,2183,1744 | 351,451,24 | 353,2578,2214 | 354,1677,1370 | 356,3976,3736 | 357,307,67 | 359,4079,3846 | 360,273,58 | 361,2480,2272 | 362,4064,3870 | 363,3398,3209 | 364,1037,849 | 366,3936,3769 | 367,1476,1324 | 368,205,53 | 369,2687,2585 | 370,2544,2451 | 371,111,38 | 372,358,313 | 373,2161,2139 | 374,3660,3641 | 375,3261,3242 | 376,26,12 | 377,240,233

BATCH_RAW_INFO | 346,1496,967 | 347,3990,3465 | 350,2184,1744 | 351,452,24 | 353,2579,2214 | 354,1678,1370 | 356,3977,3736 | 357,308,67 | 359,4080,3846 | 360,274,58 | 361,2481,2272 | 362,4065,3870 | 363,3399,3209 | 364,1038,849 | 366,3937,3769 | 367,1477,1324 | 368,206,53 | 369,2688,2585 | 370,2545,2451 | 371,112,38 | 372,359,313 | 373,2162,2139 | 374,3661,3641 | 375,3262,3242 | 376,27,12 | 377,241,233

BATCH_RAW_INFO | 378,1304,1303

BATCH_RAW_INFO | 346,1497,967 | 347,3991,3465 | 350,2185,1744 | 351,453,24 | 353,2580,2214 | 354,1679,1370 | 356,3978,3736 | 357,309,67 | 359,4081,3846 | 360,275,58 | 361,2482,2272 | 362,4066,3870 | 363,3400,3209 | 364,1039,849 | 366,3938,3769 | 367,1478,1324 | 368,207,53 | 369,2689,2585 | 370,2546,2451 | 371,113,38 | 372,360,313 | 373,2163,2139 | 374,3662,3641 | 375,3263,3242 | 376,28,12 | 377,242,233 | 378,1305,1303

BATCH_RAW_INFO | 346,1498,967 | 347,3992,3465 | 350,2186,1744 | 351,454,24 | 353,2581,2214 | 354,1680,1370 | 356,3979,3736 | 357,310,67 | 359,4082,3846 | 360,276,58 | 361,2483,2272 | 362,4067,3870 | 363,3401,3209 | 364,1040,849 | 366,3939,3769 | 367,1479,1324 | 368,208,53 | 369,2690,2585 | 370,2547,2451 | 371,114,38 | 372,361,313 | 373,2164,2139 | 374,3663,3641 | 375,3264,3242 | 376,29,12 | 377,243,233 | 378,1306,1303

BATCH_RAW_INFO | 346,1499,967 | 347,3993,3465 | 350,2187,1744 | 351,455,24 | 353,2582,2214 | 354,1681,1370 | 356,3980,3736 | 357,311,67 | 359,4083,3846 | 360,277,58 | 361,2484,2272 | 362,4068,3870 | 363,3402,3209 | 364,1041,849 | 366,3940,3769 | 367,1480,1324 | 368,209,53 | 369,2691,2585 | 370,2548,2451 | 371,115,38 | 372,362,313 | 373,2165,2139 | 374,3664,3641 | 375,3265,3242 | 376,30,12 | 377,244,233 | 378,1307,1303

BATCH_RAW_INFO | 346,1500,967 | 347,3994,3465 | 350,2188,1744 | 351,456,24 | 353,2583,2214 | 354,1682,1370 | 356,3981,3736 | 357,312,67 | 359,4084,3846 | 360,278,58 | 361,2485,2272 | 362,4069,3870 | 363,3403,3209 | 364,1042,849 | 366,3941,3769 | 367,1481,1324 | 368,210,53 | 369,2692,2585 | 370,2549,2451 | 371,116,38 | 372,363,313 | 373,2166,2139 | 374,3665,3641 | 375,3266,3242 | 376,31,12 | 377,245,233 | 378,1308,1303

BATCH_RAW_INFO | 346,1501,967 | 347,3995,3465 | 350,2189,1744 | 351,457,24 | 353,2584,2214 | 354,1683,1370 | 356,3982,3736 | 357,313,67 | 359,4085,3846 | 360,279,58 | 361,2486,2272 | 362,4070,3870 | 363,3404,3209 | 364,1043,849 | 366,3942,3769 | 367,1482,1324 | 368,211,53 | 369,2693,2585 | 370,2550,2451 | 371,117,38 | 372,364,313 | 373,2167,2139 | 374,3666,3641 | 375,3267,3242 | 376,32,12 | 377,246,233 | 378,1309,1303

BATCH_RAW_INFO | 346,1502,967 | 347,3996,3465 | 350,2190,1744 | 351,458,24 | 353,2585,2214 | 354,1684,1370 | 356,3983,3736 | 357,314,67 | 359,4086,3846 | 360,280,58 | 361,2487,2272 | 362,4071,3870 | 363,3405,3209 | 364,1044,849 | 366,3943,3769 | 367,1483,1324 | 368,212,53 | 369,2694,2585 | 370,2551,2451 | 371,118,38 | 372,365,313 | 373,2168,2139 | 374,3667,3641 | 375,3268,3242 | 376,33,12 | 377,247,233 | 378,1310,1303

BATCH_RAW_INFO | 346,1503,967 | 347,3997,3465 | 350,2191,1744 | 351,459,24 | 353,2586,2214 | 354,1685,1370 | 356,3984,3736 | 357,315,67 | 359,4087,3846 | 360,281,58 | 361,2488,2272 | 362,4072,3870 | 363,3406,3209 | 364,1045,849 | 366,3944,3769 | 367,1484,1324 | 368,213,53 | 369,2695,2585 | 370,2552,2451 | 371,119,38 | 372,366,313 | 373,2169,2139 | 374,3668,3641 | 375,3269,3242 | 376,34,12 | 377,248,233 | 378,1311,1303

BATCH_RAW_INFO | 346,1504,967 | 347,3998,3465 | 350,2192,1744 | 351,460,24 | 353,2587,2214 | 354,1686,1370 | 356,3985,3736 | 357,316,67 | 359,4088,3846 | 360,282,58 | 361,2489,2272 | 362,4073,3870 | 363,3407,3209 | 364,1046,849 | 366,3945,3769 | 367,1485,1324 | 368,214,53 | 369,2696,2585 | 370,2553,2451 | 371,120,38 | 372,367,313 | 373,2170,2139 | 374,3669,3641 | 375,3270,3242 | 376,35,12 | 377,249,233 | 378,1312,1303

BATCH_RAW_INFO | 346,1505,967 | 347,3999,3465 | 350,2193,1744 | 351,461,24 | 353,2588,2214 | 354,1687,1370 | 356,3986,3736 | 357,317,67 | 359,4089,3846 | 360,283,58 | 361,2490,2272 | 362,4074,3870 | 363,3408,3209 | 364,1047,849 | 366,3946,3769 | 367,1486,1324 | 368,215,53 | 369,2697,2585 | 370,2554,2451 | 371,121,38 | 372,368,313 | 373,2171,2139 | 374,3670,3641 | 375,3271,3242 | 376,36,12 | 377,250,233 | 378,1313,1303

BATCH_RAW_INFO | 346,1506,967 | 347,4000,3465 | 350,2194,1744 | 351,462,24 | 353,2589,2214 | 354,1688,1370 | 356,3987,3736 | 357,318,67 | 359,4090,3846 | 360,284,58 | 361,2491,2272 | 362,4075,3870 | 363,3409,3209 | 364,1048,849 | 366,3947,3769 | 367,1487,1324 | 368,216,53 | 369,2698,2585 | 370,2555,2451 | 371,122,38 | 372,369,313 | 373,2172,2139 | 374,3671,3641 | 375,3272,3242 | 376,37,12 | 377,251,233 | 378,1314,1303

BATCH_RAW_INFO | 346,1507,967 | 347,4001,3465 | 350,2195,1744 | 351,463,24 | 353,2590,2214 | 354,1689,1370 | 356,3988,3736 | 357,319,67 | 359,4091,3846 | 360,285,58 | 361,2492,2272 | 362,4076,3870 | 363,3410,3209 | 364,1049,849 | 366,3948,3769 | 367,1488,1324 | 368,217,53 | 369,2699,2585 | 370,2556,2451 | 371,123,38 | 372,370,313 | 373,2173,2139 | 374,3672,3641 | 375,3273,3242 | 376,38,12 | 377,252,233 | 378,1315,1303

BATCH_RAW_INFO | 346,1508,967 | 347,4002,3465 | 350,2196,1744 | 351,464,24 | 353,2591,2214 | 354,1690,1370 | 356,3989,3736 | 357,320,67 | 359,4092,3846 | 360,286,58 | 361,2493,2272 | 362,4077,3870 | 363,3411,3209 | 364,1050,849 | 366,3949,3769 | 367,1489,1324 | 368,218,53 | 369,2700,2585 | 370,2557,2451 | 371,124,38 | 372,371,313 | 373,2174,2139 | 374,3673,3641 | 375,3274,3242 | 376,39,12 | 377,253,233 | 378,1316,1303

BATCH_RAW_INFO | 346,1509,967 | 347,4003,3465 | 350,2197,1744 | 351,465,24 | 353,2592,2214 | 354,1691,1370 | 356,3990,3736 | 357,321,67 | 359,4093,3846 | 360,287,58 | 361,2494,2272 | 362,4078,3870 | 363,3412,3209 | 364,1051,849 | 366,3950,3769 | 367,1490,1324 | 368,219,53 | 369,2701,2585 | 370,2558,2451 | 371,125,38 | 372,372,313 | 373,2175,2139 | 374,3674,3641 | 375,3275,3242 | 376,40,12 | 377,254,233 | 378,1317,1303

BATCH_RAW_INFO | 346,1510,967 | 347,4004,3465 | 350,2198,1744 | 351,466,24 | 353,2593,2214 | 354,1692,1370 | 356,3991,3736 | 357,322,67 | 359,4094,3846 | 360,288,58 | 361,2495,2272 | 362,4079,3870 | 363,3413,3209 | 364,1052,849 | 366,3951,3769 | 367,1491,1324 | 368,220,53 | 369,2702,2585 | 370,2559,2451 | 371,126,38 | 372,373,313 | 373,2176,2139 | 374,3675,3641 | 375,3276,3242 | 376,41,12 | 377,255,233 | 378,1318,1303

BATCH_RAW_INFO | 346,1511,967 | 347,4005,3465 | 350,2199,1744 | 351,467,24 | 353,2594,2214 | 354,1693,1370 | 356,3992,3736 | 357,323,67 | 359,4095,3846 | 360,289,58 | 361,2496,2272 | 362,4080,3870 | 363,3414,3209 | 364,1053,849 | 366,3952,3769 | 367,1492,1324 | 368,221,53 | 369,2703,2585 | 370,2560,2451 | 371,127,38 | 372,374,313 | 373,2177,2139 | 374,3676,3641 | 375,3277,3242 | 376,42,12 | 377,256,233 | 378,1319,1303

BATCH_RAW_INFO | 346,1512,967 | 347,4006,3465 | 350,2200,1744 | 351,468,24 | 353,2595,2214 | 354,1694,1370 | 356,3993,3736 | 357,324,67 | 360,290,58 | 361,2497,2272 | 362,4081,3870 | 363,3415,3209 | 364,1054,849 | 366,3953,3769 | 367,1493,1324 | 368,222,53 | 369,2704,2585 | 370,2561,2451 | 371,128,38 | 372,375,313 | 373,2178,2139 | 374,3677,3641 | 375,3278,3242 | 376,43,12 | 377,257,233 | 378,1320,1303

BATCH_RAW_INFO | 346,1513,967 | 347,4007,3465 | 350,2201,1744 | 351,469,24 | 353,2596,2214 | 354,1695,1370 | 356,3994,3736 | 357,325,67 | 360,291,58 | 361,2498,2272 | 362,4082,3870 | 363,3416,3209 | 364,1055,849 | 366,3954,3769 | 367,1494,1324 | 368,223,53 | 369,2705,2585 | 370,2562,2451 | 371,129,38 | 372,376,313 | 373,2179,2139 | 374,3678,3641 | 375,3279,3242 | 376,44,12 | 377,258,233 | 378,1321,1303

BATCH_RAW_INFO | 346,1514,967 | 347,4008,3465 | 350,2202,1744 | 351,470,24 | 353,2597,2214 | 354,1696,1370 | 356,3995,3736 | 357,326,67 | 360,292,58 | 361,2499,2272 | 362,4083,3870 | 363,3417,3209 | 364,1056,849 | 366,3955,3769 | 367,1495,1324 | 368,224,53 | 369,2706,2585 | 370,2563,2451 | 371,130,38 | 372,377,313 | 373,2180,2139 | 374,3679,3641 | 375,3280,3242 | 376,45,12 | 377,259,233 | 378,1322,1303

BATCH_RAW_INFO | 346,1515,967 | 347,4009,3465 | 350,2203,1744 | 351,471,24 | 353,2598,2214 | 354,1697,1370 | 356,3996,3736 | 357,327,67 | 360,293,58 | 361,2500,2272 | 362,4084,3870 | 363,3418,3209 | 364,1057,849 | 366,3956,3769 | 367,1496,1324 | 368,225,53 | 369,2707,2585 | 370,2564,2451 | 371,131,38 | 372,378,313 | 373,2181,2139 | 374,3680,3641 | 375,3281,3242 | 376,46,12 | 377,260,233 | 378,1323,1303

BATCH_RAW_INFO | 346,1516,967 | 347,4010,3465 | 350,2204,1744 | 351,472,24 | 353,2599,2214 | 354,1698,1370 | 356,3997,3736 | 357,328,67 | 360,294,58 | 361,2501,2272 | 362,4085,3870 | 363,3419,3209 | 364,1058,849 | 366,3957,3769 | 367,1497,1324 | 368,226,53 | 369,2708,2585 | 370,2565,2451 | 371,132,38 | 372,379,313 | 373,2182,2139 | 374,3681,3641 | 375,3282,3242 | 376,47,12 | 377,261,233 | 378,1324,1303

BATCH_RAW_INFO | 346,1517,967 | 347,4011,3465 | 350,2205,1744 | 351,473,24 | 353,2600,2214 | 354,1699,1370 | 356,3998,3736 | 357,329,67 | 360,295,58 | 361,2502,2272 | 362,4086,3870 | 363,3420,3209 | 364,1059,849 | 366,3958,3769 | 367,1498,1324 | 368,227,53 | 369,2709,2585 | 370,2566,2451 | 371,133,38 | 372,380,313 | 373,2183,2139 | 374,3682,3641 | 375,3283,3242 | 376,48,12 | 377,262,233 | 378,1325,1303

BATCH_RAW_INFO | 346,1518,967 | 347,4012,3465 | 350,2206,1744 | 351,474,24 | 353,2601,2214 | 354,1700,1370 | 356,3999,3736 | 357,330,67 | 360,296,58 | 361,2503,2272 | 362,4087,3870 | 363,3421,3209 | 364,1060,849 | 366,3959,3769 | 367,1499,1324 | 368,228,53 | 369,2710,2585 | 370,2567,2451 | 371,134,38 | 372,381,313 | 373,2184,2139 | 374,3683,3641 | 375,3284,3242 | 376,49,12 | 377,263,233 | 378,1326,1303

BATCH_RAW_INFO | 346,1519,967 | 347,4013,3465 | 350,2207,1744 | 351,475,24 | 353,2602,2214 | 354,1701,1370 | 356,4000,3736 | 357,331,67 | 360,297,58 | 361,2504,2272 | 362,4088,3870 | 363,3422,3209 | 364,1061,849 | 366,3960,3769 | 367,1500,1324 | 368,229,53 | 369,2711,2585 | 370,2568,2451 | 371,135,38 | 372,382,313 | 373,2185,2139 | 374,3684,3641 | 375,3285,3242 | 376,50,12 | 377,264,233 | 378,1327,1303

BATCH_RAW_INFO | 346,1520,967 | 347,4014,3465 | 350,2208,1744 | 351,476,24 | 353,2603,2214 | 354,1702,1370 | 356,4001,3736 | 357,332,67 | 360,298,58 | 361,2505,2272 | 362,4089,3870 | 363,3423,3209 | 364,1062,849 | 366,3961,3769 | 367,1501,1324 | 368,230,53 | 369,2712,2585 | 370,2569,2451 | 371,136,38 | 372,383,313 | 373,2186,2139 | 374,3685,3641 | 375,3286,3242 | 376,51,12 | 377,265,233 | 378,1328,1303

BATCH_RAW_INFO | 346,1521,967 | 347,4015,3465 | 350,2209,1744 | 351,477,24 | 353,2604,2214 | 354,1703,1370 | 356,4002,3736 | 357,333,67 | 360,299,58 | 361,2506,2272 | 362,4090,3870 | 363,3424,3209 | 364,1063,849 | 366,3962,3769 | 367,1502,1324 | 368,231,53 | 369,2713,2585 | 370,2570,2451 | 371,137,38 | 372,384,313 | 373,2187,2139 | 374,3686,3641 | 375,3287,3242 | 376,52,12 | 377,266,233 | 378,1329,1303

BATCH_RAW_INFO | 346,1522,967 | 347,4016,3465 | 350,2210,1744 | 351,478,24 | 353,2605,2214 | 354,1704,1370 | 356,4003,3736 | 357,334,67 | 360,300,58 | 361,2507,2272 | 362,4091,3870 | 363,3425,3209 | 364,1064,849 | 366,3963,3769 | 367,1503,1324 | 368,232,53 | 369,2714,2585 | 370,2571,2451 | 371,138,38 | 372,385,313 | 373,2188,2139 | 374,3687,3641 | 375,3288,3242 | 376,53,12 | 377,267,233 | 378,1330,1303

BATCH_RAW_INFO | 346,1523,967 | 347,4017,3465 | 350,2211,1744 | 351,479,24 | 353,2606,2214 | 354,1705,1370 | 356,4004,3736 | 357,335,67 | 360,301,58 | 361,2508,2272 | 362,4092,3870 | 363,3426,3209 | 364,1065,849 | 366,3964,3769 | 367,1504,1324 | 368,233,53 | 369,2715,2585 | 370,2572,2451 | 371,139,38 | 372,386,313 | 373,2189,2139 | 374,3688,3641 | 375,3289,3242 | 376,54,12 | 377,268,233 | 378,1331,1303

BATCH_RAW_INFO | 346,1524,967 | 347,4018,3465 | 350,2212,1744 | 351,480,24 | 353,2607,2214 | 354,1706,1370 | 356,4005,3736 | 357,336,67 | 360,302,58 | 361,2509,2272 | 362,4093,3870 | 363,3427,3209 | 364,1066,849 | 366,3965,3769 | 367,1505,1324 | 368,234,53 | 369,2716,2585 | 370,2573,2451 | 371,140,38 | 372,387,313 | 373,2190,2139 | 374,3689,3641 | 375,3290,3242 | 376,55,12 | 377,269,233 | 378,1332,1303

BATCH_RAW_INFO | 346,1525,967 | 347,4019,3465 | 350,2213,1744 | 351,481,24 | 353,2608,2214 | 354,1707,1370 | 356,4006,3736 | 357,337,67 | 360,303,58 | 361,2510,2272 | 362,4094,3870 | 363,3428,3209 | 364,1067,849 | 366,3966,3769 | 367,1506,1324 | 368,235,53 | 369,2717,2585 | 370,2574,2451 | 371,141,38 | 372,388,313 | 373,2191,2139 | 374,3690,3641 | 375,3291,3242 | 376,56,12 | 377,270,233 | 378,1333,1303

BATCH_RAW_INFO | 346,1526,967 | 347,4020,3465 | 350,2214,1744 | 351,482,24 | 353,2609,2214 | 354,1708,1370 | 356,4007,3736 | 357,338,67 | 360,304,58 | 361,2511,2272 | 362,4095,3870 | 363,3429,3209 | 364,1068,849 | 366,3967,3769 | 367,1507,1324 | 368,236,53 | 369,2718,2585 | 370,2575,2451 | 371,142,38 | 372,389,313 | 373,2192,2139 | 374,3691,3641 | 375,3292,3242 | 376,57,12 | 377,271,233 | 378,1334,1303

BATCH_RAW_INFO | 346,1527,967 | 347,4021,3465 | 350,2215,1744 | 351,483,24 | 353,2610,2214 | 354,1709,1370 | 356,4008,3736 | 357,339,67 | 360,305,58 | 361,2512,2272 | 363,3430,3209 | 364,1069,849 | 366,3968,3769 | 367,1508,1324 | 368,237,53 | 369,2719,2585 | 370,2576,2451 | 371,143,38 | 372,390,313 | 373,2193,2139 | 374,3692,3641 | 375,3293,3242 | 376,58,12 | 377,272,233 | 378,1335,1303

BATCH_RAW_INFO | 346,1528,967 | 347,4022,3465 | 350,2216,1744 | 351,484,24 | 353,2611,2214 | 354,1710,1370 | 356,4009,3736 | 357,340,67 | 360,306,58 | 361,2513,2272 | 363,3431,3209 | 364,1070,849 | 366,3969,3769 | 367,1509,1324 | 368,238,53 | 369,2720,2585 | 370,2577,2451 | 371,144,38 | 372,391,313 | 373,2194,2139 | 374,3693,3641 | 375,3294,3242 | 376,59,12 | 377,273,233 | 378,1336,1303

BATCH_RAW_INFO | 346,1529,967 | 347,4023,3465 | 350,2217,1744 | 351,485,24 | 353,2612,2214 | 354,1711,1370 | 356,4010,3736 | 357,341,67 | 360,307,58 | 361,2514,2272 | 363,3432,3209 | 364,1071,849 | 366,3970,3769 | 367,1510,1324 | 368,239,53 | 369,2721,2585 | 370,2578,2451 | 371,145,38 | 372,392,313 | 373,2195,2139 | 374,3694,3641 | 375,3295,3242 | 376,60,12 | 377,274,233 | 378,1337,1303

BATCH_RAW_INFO | 346,1530,967 | 347,4024,3465 | 350,2218,1744 | 351,486,24 | 353,2613,2214 | 354,1712,1370 | 356,4011,3736 | 357,342,67 | 360,308,58 | 361,2515,2272 | 363,3433,3209 | 364,1072,849 | 366,3971,3769 | 367,1511,1324 | 368,240,53 | 369,2722,2585 | 370,2579,2451 | 371,146,38 | 372,393,313 | 373,2196,2139 | 374,3695,3641 | 375,3296,3242 | 376,61,12 | 377,275,233 | 378,1338,1303

BATCH_RAW_INFO | 346,1531,967 | 347,4025,3465 | 350,2219,1744 | 351,487,24 | 353,2614,2214 | 354,1713,1370 | 356,4012,3736 | 357,343,67 | 360,309,58 | 361,2516,2272 | 363,3434,3209 | 364,1073,849 | 366,3972,3769 | 367,1512,1324 | 368,241,53 | 369,2723,2585 | 370,2580,2451 | 371,147,38 | 372,394,313 | 373,2197,2139 | 374,3696,3641 | 375,3297,3242 | 376,62,12 | 377,276,233 | 378,1339,1303

BATCH_RAW_INFO | 379,2117,2116

BATCH_RAW_INFO | 346,1532,967 | 347,4026,3465 | 350,2220,1744 | 351,488,24 | 353,2615,2214 | 354,1714,1370 | 356,4013,3736 | 357,344,67 | 360,310,58 | 361,2517,2272 | 363,3435,3209 | 364,1074,849 | 366,3973,3769 | 367,1513,1324 | 368,242,53 | 369,2724,2585 | 370,2581,2451 | 371,148,38 | 372,395,313 | 373,2198,2139 | 374,3697,3641 | 375,3298,3242 | 376,63,12 | 377,277,233 | 378,1340,1303 | 379,2118,2116

BATCH_RAW_INFO | 346,1533,967 | 347,4027,3465 | 350,2221,1744 | 351,489,24 | 353,2616,2214 | 354,1715,1370 | 356,4014,3736 | 357,345,67 | 360,311,58 | 361,2518,2272 | 363,3436,3209 | 364,1075,849 | 366,3974,3769 | 367,1514,1324 | 368,243,53 | 369,2725,2585 | 370,2582,2451 | 371,149,38 | 372,396,313 | 373,2199,2139 | 374,3698,3641 | 375,3299,3242 | 376,64,12 | 377,278,233 | 378,1341,1303 | 379,2119,2116

BATCH_RAW_INFO | 346,1534,967 | 347,4028,3465 | 350,2222,1744 | 351,490,24 | 353,2617,2214 | 354,1716,1370 | 356,4015,3736 | 357,346,67 | 360,312,58 | 361,2519,2272 | 363,3437,3209 | 364,1076,849 | 366,3975,3769 | 367,1515,1324 | 368,244,53 | 369,2726,2585 | 370,2583,2451 | 371,150,38 | 372,397,313 | 373,2200,2139 | 374,3699,3641 | 375,3300,3242 | 376,65,12 | 377,279,233 | 378,1342,1303 | 379,2120,2116

BATCH_RAW_INFO | 346,1535,967 | 347,4029,3465 | 350,2223,1744 | 351,491,24 | 353,2618,2214 | 354,1717,1370 | 356,4016,3736 | 357,347,67 | 360,313,58 | 361,2520,2272 | 363,3438,3209 | 364,1077,849 | 366,3976,3769 | 367,1516,1324 | 368,245,53 | 369,2727,2585 | 370,2584,2451 | 371,151,38 | 372,398,313 | 373,2201,2139 | 374,3700,3641 | 375,3301,3242 | 376,66,12 | 377,280,233 | 378,1343,1303 | 379,2121,2116

BATCH_RAW_INFO | 346,1536,967 | 347,4030,3465 | 350,2224,1744 | 351,492,24 | 353,2619,2214 | 354,1718,1370 | 356,4017,3736 | 357,348,67 | 360,314,58 | 361,2521,2272 | 363,3439,3209 | 364,1078,849 | 366,3977,3769 | 367,1517,1324 | 368,246,53 | 369,2728,2585 | 370,2585,2451 | 371,152,38 | 372,399,313 | 373,2202,2139 | 374,3701,3641 | 375,3302,3242 | 376,67,12 | 377,281,233 | 378,1344,1303 | 379,2122,2116

BATCH_RAW_INFO | 346,1537,967 | 347,4031,3465 | 350,2225,1744 | 351,493,24 | 353,2620,2214 | 354,1719,1370 | 356,4018,3736 | 357,349,67 | 360,315,58 | 361,2522,2272 | 363,3440,3209 | 364,1079,849 | 366,3978,3769 | 367,1518,1324 | 368,247,53 | 369,2729,2585 | 370,2586,2451 | 371,153,38 | 372,400,313 | 373,2203,2139 | 374,3702,3641 | 375,3303,3242 | 376,68,12 | 377,282,233 | 378,1345,1303 | 379,2123,2116

BATCH_RAW_INFO | 346,1538,967 | 347,4032,3465 | 350,2226,1744 | 351,494,24 | 353,2621,2214 | 354,1720,1370 | 356,4019,3736 | 357,350,67 | 360,316,58 | 361,2523,2272 | 363,3441,3209 | 364,1080,849 | 366,3979,3769 | 367,1519,1324 | 368,248,53 | 369,2730,2585 | 370,2587,2451 | 371,154,38 | 372,401,313 | 373,2204,2139 | 374,3703,3641 | 375,3304,3242 | 376,69,12 | 377,283,233 | 378,1346,1303 | 379,2124,2116

BATCH_RAW_INFO | 346,1539,967 | 347,4033,3465 | 350,2227,1744 | 351,495,24 | 353,2622,2214 | 354,1721,1370 | 356,4020,3736 | 357,351,67 | 360,317,58 | 361,2524,2272 | 363,3442,3209 | 364,1081,849 | 366,3980,3769 | 367,1520,1324 | 368,249,53 | 369,2731,2585 | 370,2588,2451 | 371,155,38 | 372,402,313 | 373,2205,2139 | 374,3704,3641 | 375,3305,3242 | 376,70,12 | 377,284,233 | 378,1347,1303 | 379,2125,2116

BATCH_RAW_INFO | 346,1540,967 | 347,4034,3465 | 350,2228,1744 | 351,496,24 | 353,2623,2214 | 354,1722,1370 | 356,4021,3736 | 357,352,67 | 360,318,58 | 361,2525,2272 | 363,3443,3209 | 364,1082,849 | 366,3981,3769 | 367,1521,1324 | 368,250,53 | 369,2732,2585 | 370,2589,2451 | 371,156,38 | 372,403,313 | 373,2206,2139 | 374,3705,3641 | 375,3306,3242 | 376,71,12 | 377,285,233 | 378,1348,1303 | 379,2126,2116

BATCH_RAW_INFO | 346,1541,967 | 347,4035,3465 | 350,2229,1744 | 351,497,24 | 353,2624,2214 | 354,1723,1370 | 356,4022,3736 | 357,353,67 | 360,319,58 | 361,2526,2272 | 363,3444,3209 | 364,1083,849 | 366,3982,3769 | 367,1522,1324 | 368,251,53 | 369,2733,2585 | 370,2590,2451 | 371,157,38 | 372,404,313 | 373,2207,2139 | 374,3706,3641 | 375,3307,3242 | 376,72,12 | 377,286,233 | 378,1349,1303 | 379,2127,2116

BATCH_RAW_INFO | 346,1542,967 | 347,4036,3465 | 350,2230,1744 | 351,498,24 | 353,2625,2214 | 354,1724,1370 | 356,4023,3736 | 357,354,67 | 360,320,58 | 361,2527,2272 | 363,3445,3209 | 364,1084,849 | 366,3983,3769 | 367,1523,1324 | 368,252,53 | 369,2734,2585 | 370,2591,2451 | 371,158,38 | 372,405,313 | 373,2208,2139 | 374,3707,3641 | 375,3308,3242 | 376,73,12 | 377,287,233 | 378,1350,1303 | 379,2128,2116

BATCH_RAW_INFO | 346,1543,967 | 347,4037,3465 | 350,2231,1744 | 351,499,24 | 353,2626,2214 | 354,1725,1370 | 356,4024,3736 | 357,355,67 | 360,321,58 | 361,2528,2272 | 363,3446,3209 | 364,1085,849 | 366,3984,3769 | 367,1524,1324 | 368,253,53 | 369,2735,2585 | 370,2592,2451 | 371,159,38 | 372,406,313 | 373,2209,2139 | 374,3708,3641 | 375,3309,3242 | 376,74,12 | 377,288,233 | 378,1351,1303 | 379,2129,2116

BATCH_RAW_INFO | 346,1544,967 | 347,4038,3465 | 350,2232,1744 | 351,500,24 | 353,2627,2214 | 354,1726,1370 | 356,4025,3736 | 357,356,67 | 360,322,58 | 361,2529,2272 | 363,3447,3209 | 364,1086,849 | 366,3985,3769 | 367,1525,1324 | 368,254,53 | 369,2736,2585 | 370,2593,2451 | 371,160,38 | 372,407,313 | 373,2210,2139 | 374,3709,3641 | 375,3310,3242 | 376,75,12 | 377,289,233 | 378,1352,1303 | 379,2130,2116

BATCH_RAW_INFO | 346,1545,967 | 347,4039,3465 | 350,2233,1744 | 351,501,24 | 353,2628,2214 | 354,1727,1370 | 356,4026,3736 | 357,357,67 | 360,323,58 | 361,2530,2272 | 363,3448,3209 | 364,1087,849 | 366,3986,3769 | 367,1526,1324 | 368,255,53 | 369,2737,2585 | 370,2594,2451 | 371,161,38 | 372,408,313 | 373,2211,2139 | 374,3710,3641 | 375,3311,3242 | 376,76,12 | 377,290,233 | 378,1353,1303 | 379,2131,2116

BATCH_RAW_INFO | 346,1546,967 | 347,4040,3465 | 350,2234,1744 | 351,502,24 | 353,2629,2214 | 354,1728,1370 | 356,4027,3736 | 357,358,67 | 360,324,58 | 361,2531,2272 | 363,3449,3209 | 364,1088,849 | 366,3987,3769 | 367,1527,1324 | 368,256,53 | 369,2738,2585 | 370,2595,2451 | 371,162,38 | 372,409,313 | 373,2212,2139 | 374,3711,3641 | 375,3312,3242 | 376,77,12 | 377,291,233 | 378,1354,1303 | 379,2132,2116

BATCH_RAW_INFO | 346,1547,967 | 347,4041,3465 | 350,2235,1744 | 351,503,24 | 353,2630,2214 | 354,1729,1370 | 356,4028,3736 | 357,359,67 | 360,325,58 | 361,2532,2272 | 363,3450,3209 | 364,1089,849 | 366,3988,3769 | 367,1528,1324 | 368,257,53 | 369,2739,2585 | 370,2596,2451 | 371,163,38 | 372,410,313 | 373,2213,2139 | 374,3712,3641 | 375,3313,3242 | 376,78,12 | 377,292,233 | 378,1355,1303 | 379,2133,2116

BATCH_RAW_INFO | 346,1548,967 | 347,4042,3465 | 350,2236,1744 | 351,504,24 | 353,2631,2214 | 354,1730,1370 | 356,4029,3736 | 357,360,67 | 360,326,58 | 361,2533,2272 | 363,3451,3209 | 364,1090,849 | 366,3989,3769 | 367,1529,1324 | 368,258,53 | 369,2740,2585 | 370,2597,2451 | 371,164,38 | 372,411,313 | 373,2214,2139 | 374,3713,3641 | 375,3314,3242 | 376,79,12 | 377,293,233 | 378,1356,1303 | 379,2134,2116

BATCH_RAW_INFO | 346,1549,967 | 347,4043,3465 | 350,2237,1744 | 351,505,24 | 353,2632,2214 | 354,1731,1370 | 356,4030,3736 | 357,361,67 | 360,327,58 | 361,2534,2272 | 363,3452,3209 | 364,1091,849 | 366,3990,3769 | 367,1530,1324 | 368,259,53 | 369,2741,2585 | 370,2598,2451 | 371,165,38 | 372,412,313 | 373,2215,2139 | 374,3714,3641 | 375,3315,3242 | 376,80,12 | 377,294,233 | 378,1357,1303 | 379,2135,2116

BATCH_RAW_INFO | 346,1550,967 | 347,4044,3465 | 350,2238,1744 | 351,506,24 | 353,2633,2214 | 354,1732,1370 | 356,4031,3736 | 357,362,67 | 360,328,58 | 361,2535,2272 | 363,3453,3209 | 364,1092,849 | 366,3991,3769 | 367,1531,1324 | 368,260,53 | 369,2742,2585 | 370,2599,2451 | 371,166,38 | 372,413,313 | 373,2216,2139 | 374,3715,3641 | 375,3316,3242 | 376,81,12 | 377,295,233 | 378,1358,1303 | 379,2136,2116

BATCH_RAW_INFO | 346,1551,967 | 347,4045,3465 | 350,2239,1744 | 351,507,24 | 353,2634,2214 | 354,1733,1370 | 356,4032,3736 | 357,363,67 | 360,329,58 | 361,2536,2272 | 363,3454,3209 | 364,1093,849 | 366,3992,3769 | 367,1532,1324 | 368,261,53 | 369,2743,2585 | 370,2600,2451 | 371,167,38 | 372,414,313 | 373,2217,2139 | 374,3716,3641 | 375,3317,3242 | 376,82,12 | 377,296,233 | 378,1359,1303 | 379,2137,2116

BATCH_RAW_INFO | 346,1552,967 | 347,4046,3465 | 350,2240,1744 | 351,508,24 | 353,2635,2214 | 354,1734,1370 | 356,4033,3736 | 357,364,67 | 360,330,58 | 361,2537,2272 | 363,3455,3209 | 364,1094,849 | 366,3993,3769 | 367,1533,1324 | 368,262,53 | 369,2744,2585 | 370,2601,2451 | 371,168,38 | 372,415,313 | 373,2218,2139 | 374,3717,3641 | 375,3318,3242 | 376,83,12 | 377,297,233 | 378,1360,1303 | 379,2138,2116

BATCH_RAW_INFO | 380,1713,1712

BATCH_RAW_INFO | 346,1553,967 | 347,4047,3465 | 350,2241,1744 | 351,509,24 | 353,2636,2214 | 354,1735,1370 | 356,4034,3736 | 357,365,67 | 360,331,58 | 361,2538,2272 | 363,3456,3209 | 364,1095,849 | 366,3994,3769 | 367,1534,1324 | 368,263,53 | 369,2745,2585 | 370,2602,2451 | 371,169,38 | 372,416,313 | 373,2219,2139 | 374,3718,3641 | 375,3319,3242 | 376,84,12 | 377,298,233 | 378,1361,1303 | 379,2139,2116 | 380,1714,1712

BATCH_RAW_INFO | 346,1554,967 | 347,4048,3465 | 350,2242,1744 | 351,510,24 | 353,2637,2214 | 354,1736,1370 | 356,4035,3736 | 357,366,67 | 360,332,58 | 361,2539,2272 | 363,3457,3209 | 364,1096,849 | 366,3995,3769 | 367,1535,1324 | 368,264,53 | 369,2746,2585 | 370,2603,2451 | 371,170,38 | 372,417,313 | 373,2220,2139 | 374,3719,3641 | 375,3320,3242 | 376,85,12 | 377,299,233 | 378,1362,1303 | 379,2140,2116 | 380,1715,1712

BATCH_RAW_INFO | 346,1555,967 | 347,4049,3465 | 350,2243,1744 | 351,511,24 | 353,2638,2214 | 354,1737,1370 | 356,4036,3736 | 357,367,67 | 360,333,58 | 361,2540,2272 | 363,3458,3209 | 364,1097,849 | 366,3996,3769 | 367,1536,1324 | 368,265,53 | 369,2747,2585 | 370,2604,2451 | 371,171,38 | 372,418,313 | 373,2221,2139 | 374,3720,3641 | 375,3321,3242 | 376,86,12 | 377,300,233 | 378,1363,1303 | 379,2141,2116 | 380,1716,1712

BATCH_RAW_INFO | 381,3421,3420

BATCH_RAW_INFO | 382,277,276

BATCH_RAW_INFO | 346,1556,967 | 347,4050,3465 | 350,2244,1744 | 351,512,24 | 353,2639,2214 | 354,1738,1370 | 356,4037,3736 | 357,368,67 | 360,334,58 | 361,2541,2272 | 363,3459,3209 | 364,1098,849 | 366,3997,3769 | 367,1537,1324 | 368,266,53 | 369,2748,2585 | 370,2605,2451 | 371,172,38 | 372,419,313 | 373,2222,2139 | 374,3721,3641 | 375,3322,3242 | 376,87,12 | 377,301,233 | 378,1364,1303 | 379,2142,2116 | 380,1717,1712 | 381,3422,3420 | 382,278,276

BATCH_RAW_INFO | 346,1557,967 | 347,4051,3465 | 350,2245,1744 | 351,513,24 | 353,2640,2214 | 354,1739,1370 | 356,4038,3736 | 357,369,67 | 360,335,58 | 361,2542,2272 | 363,3460,3209 | 364,1099,849 | 366,3998,3769 | 367,1538,1324 | 368,267,53 | 369,2749,2585 | 370,2606,2451 | 371,173,38 | 372,420,313 | 373,2223,2139 | 374,3722,3641 | 375,3323,3242 | 376,88,12 | 377,302,233 | 378,1365,1303 | 379,2143,2116 | 380,1718,1712 | 381,3423,3420 | 382,279,276

BATCH_RAW_INFO | 346,1558,967 | 347,4052,3465 | 350,2246,1744 | 351,514,24 | 353,2641,2214 | 354,1740,1370 | 356,4039,3736 | 357,370,67 | 360,336,58 | 361,2543,2272 | 363,3461,3209 | 364,1100,849 | 366,3999,3769 | 367,1539,1324 | 368,268,53 | 369,2750,2585 | 370,2607,2451 | 371,174,38 | 372,421,313 | 373,2224,2139 | 374,3723,3641 | 375,3324,3242 | 376,89,12 | 377,303,233 | 378,1366,1303 | 379,2144,2116 | 380,1719,1712 | 381,3424,3420 | 382,280,276

BATCH_RAW_INFO | 346,1559,967 | 347,4053,3465 | 350,2247,1744 | 351,515,24 | 353,2642,2214 | 354,1741,1370 | 356,4040,3736 | 357,371,67 | 360,337,58 | 361,2544,2272 | 363,3462,3209 | 364,1101,849 | 366,4000,3769 | 367,1540,1324 | 368,269,53 | 369,2751,2585 | 370,2608,2451 | 371,175,38 | 372,422,313 | 373,2225,2139 | 374,3724,3641 | 375,3325,3242 | 376,90,12 | 377,304,233 | 378,1367,1303 | 379,2145,2116 | 380,1720,1712 | 381,3425,3420 | 382,281,276

BATCH_RAW_INFO | 346,1560,967 | 347,4054,3465 | 350,2248,1744 | 351,516,24 | 353,2643,2214 | 354,1742,1370 | 356,4041,3736 | 357,372,67 | 360,338,58 | 361,2545,2272 | 363,3463,3209 | 364,1102,849 | 366,4001,3769 | 367,1541,1324 | 368,270,53 | 369,2752,2585 | 370,2609,2451 | 371,176,38 | 372,423,313 | 373,2226,2139 | 374,3725,3641 | 375,3326,3242 | 376,91,12 | 377,305,233 | 378,1368,1303 | 379,2146,2116 | 380,1721,1712 | 381,3426,3420 | 382,282,276

BATCH_RAW_INFO | 346,1561,967 | 347,4055,3465 | 350,2249,1744 | 351,517,24 | 353,2644,2214 | 354,1743,1370 | 356,4042,3736 | 357,373,67 | 360,339,58 | 361,2546,2272 | 363,3464,3209 | 364,1103,849 | 366,4002,3769 | 367,1542,1324 | 368,271,53 | 369,2753,2585 | 370,2610,2451 | 371,177,38 | 372,424,313 | 373,2227,2139 | 374,3726,3641 | 375,3327,3242 | 376,92,12 | 377,306,233 | 378,1369,1303 | 379,2147,2116 | 380,1722,1712 | 381,3427,3420 | 382,283,276

BATCH_RAW_INFO | 346,1562,967 | 347,4056,3465 | 350,2250,1744 | 351,518,24 | 353,2645,2214 | 354,1744,1370 | 356,4043,3736 | 357,374,67 | 360,340,58 | 361,2547,2272 | 363,3465,3209 | 364,1104,849 | 366,4003,3769 | 367,1543,1324 | 368,272,53 | 369,2754,2585 | 370,2611,2451 | 371,178,38 | 372,425,313 | 373,2228,2139 | 374,3727,3641 | 375,3328,3242 | 376,93,12 | 377,307,233 | 378,1370,1303 | 379,2148,2116 | 380,1723,1712 | 381,3428,3420 | 382,284,276

BATCH_RAW_INFO | 346,1563,967 | 347,4057,3465 | 350,2251,1744 | 351,519,24 | 353,2646,2214 | 354,1745,1370 | 356,4044,3736 | 357,375,67 | 360,341,58 | 361,2548,2272 | 363,3466,3209 | 364,1105,849 | 366,4004,3769 | 367,1544,1324 | 368,273,53 | 369,2755,2585 | 370,2612,2451 | 371,179,38 | 372,426,313 | 373,2229,2139 | 374,3728,3641 | 375,3329,3242 | 376,94,12 | 377,308,233 | 378,1371,1303 | 379,2149,2116 | 380,1724,1712 | 381,3429,3420 | 382,285,276

BATCH_RAW_INFO | 383,3607,3606

BATCH_RAW_INFO | 384,798,797

BATCH_RAW_INFO | 346,1564,967 | 347,4058,3465 | 350,2252,1744 | 351,520,24 | 353,2647,2214 | 354,1746,1370 | 356,4045,3736 | 357,376,67 | 360,342,58 | 361,2549,2272 | 363,3467,3209 | 364,1106,849 | 366,4005,3769 | 367,1545,1324 | 368,274,53 | 369,2756,2585 | 370,2613,2451 | 371,180,38 | 372,427,313 | 373,2230,2139 | 374,3729,3641 | 375,3330,3242 | 376,95,12 | 377,309,233 | 378,1372,1303 | 379,2150,2116 | 380,1725,1712 | 381,3430,3420 | 382,286,276 | 383,3608,3606 | 384,799,797

BATCH_RAW_INFO | 346,1565,967 | 347,4059,3465 | 350,2253,1744 | 351,521,24 | 353,2648,2214 | 354,1747,1370 | 356,4046,3736 | 357,377,67 | 360,343,58 | 361,2550,2272 | 363,3468,3209 | 364,1107,849 | 366,4006,3769 | 367,1546,1324 | 368,275,53 | 369,2757,2585 | 370,2614,2451 | 371,181,38 | 372,428,313 | 373,2231,2139 | 374,3730,3641 | 375,3331,3242 | 376,96,12 | 377,310,233 | 378,1373,1303 | 379,2151,2116 | 380,1726,1712 | 381,3431,3420 | 382,287,276 | 383,3609,3606 | 384,800,797

BATCH_RAW_INFO | 346,1566,967 | 347,4060,3465 | 350,2254,1744 | 351,522,24 | 353,2649,2214 | 356,4047,3736 | 357,378,67 | 360,344,58 | 361,2551,2272 | 363,3469,3209 | 364,1108,849 | 366,4007,3769 | 367,1547,1324 | 368,276,53 | 369,2758,2585 | 370,2615,2451 | 371,182,38 | 372,429,313 | 373,2232,2139 | 374,3731,3641 | 375,3332,3242 | 376,97,12 | 377,311,233 | 378,1374,1303 | 379,2152,2116 | 380,1727,1712 | 381,3432,3420 | 382,288,276 | 383,3610,3606 | 384,801,797

BATCH_RAW_INFO | 346,1567,967 | 347,4061,3465 | 350,2255,1744 | 351,523,24 | 353,2650,2214 | 356,4048,3736 | 357,379,67 | 360,345,58 | 361,2552,2272 | 363,3470,3209 | 364,1109,849 | 366,4008,3769 | 367,1548,1324 | 368,277,53 | 369,2759,2585 | 370,2616,2451 | 371,183,38 | 372,430,313 | 373,2233,2139 | 374,3732,3641 | 375,3333,3242 | 376,98,12 | 377,312,233 | 378,1375,1303 | 379,2153,2116 | 380,1728,1712 | 381,3433,3420 | 382,289,276 | 383,3611,3606 | 384,802,797

BATCH_RAW_INFO | 346,1568,967 | 347,4062,3465 | 350,2256,1744 | 351,524,24 | 353,2651,2214 | 356,4049,3736 | 357,380,67 | 360,346,58 | 361,2553,2272 | 363,3471,3209 | 364,1110,849 | 366,4009,3769 | 367,1549,1324 | 368,278,53 | 369,2760,2585 | 370,2617,2451 | 371,184,38 | 372,431,313 | 373,2234,2139 | 374,3733,3641 | 375,3334,3242 | 376,99,12 | 377,313,233 | 378,1376,1303 | 379,2154,2116 | 380,1729,1712 | 381,3434,3420 | 382,290,276 | 383,3612,3606 | 384,803,797

BATCH_RAW_INFO | 385,1751,1750

BATCH_RAW_INFO | 386,3761,3760

BATCH_RAW_INFO | 387,3310,3309

BATCH_RAW_INFO | 346,1569,967 | 347,4063,3465 | 350,2257,1744 | 351,525,24 | 353,2652,2214 | 356,4050,3736 | 357,381,67 | 360,347,58 | 361,2554,2272 | 363,3472,3209 | 364,1111,849 | 366,4010,3769 | 367,1550,1324 | 368,279,53 | 369,2761,2585 | 370,2618,2451 | 371,185,38 | 372,432,313 | 373,2235,2139 | 374,3734,3641 | 375,3335,3242 | 376,100,12 | 377,314,233 | 378,1377,1303 | 379,2155,2116 | 380,1730,1712 | 381,3435,3420 | 382,291,276 | 383,3613,3606 | 384,804,797 | 385,1752,1750 | 386,3762,3760 | 387,3311,3309

BATCH_RAW_INFO | 346,1570,967 | 347,4064,3465 | 350,2258,1744 | 351,526,24 | 353,2653,2214 | 356,4051,3736 | 357,382,67 | 360,348,58 | 361,2555,2272 | 363,3473,3209 | 364,1112,849 | 366,4011,3769 | 367,1551,1324 | 368,280,53 | 369,2762,2585 | 370,2619,2451 | 371,186,38 | 372,433,313 | 373,2236,2139 | 374,3735,3641 | 375,3336,3242 | 376,101,12 | 377,315,233 | 378,1378,1303 | 379,2156,2116 | 380,1731,1712 | 381,3436,3420 | 382,292,276 | 383,3614,3606 | 384,805,797 | 385,1753,1750 | 386,3763,3760 | 387,3312,3309

BATCH_RAW_INFO | 346,1571,967 | 347,4065,3465 | 350,2259,1744 | 351,527,24 | 353,2654,2214 | 356,4052,3736 | 357,383,67 | 360,349,58 | 361,2556,2272 | 363,3474,3209 | 364,1113,849 | 366,4012,3769 | 367,1552,1324 | 368,281,53 | 369,2763,2585 | 370,2620,2451 | 371,187,38 | 372,434,313 | 373,2237,2139 | 374,3736,3641 | 375,3337,3242 | 376,102,12 | 377,316,233 | 378,1379,1303 | 379,2157,2116 | 380,1732,1712 | 381,3437,3420 | 382,293,276 | 383,3615,3606 | 384,806,797 | 385,1754,1750 | 386,3764,3760 | 387,3313,3309

BATCH_RAW_INFO | 346,1572,967 | 347,4066,3465 | 350,2260,1744 | 351,528,24 | 353,2655,2214 | 356,4053,3736 | 357,384,67 | 360,350,58 | 361,2557,2272 | 363,3475,3209 | 364,1114,849 | 366,4013,3769 | 367,1553,1324 | 368,282,53 | 369,2764,2585 | 370,2621,2451 | 371,188,38 | 372,435,313 | 373,2238,2139 | 374,3737,3641 | 375,3338,3242 | 376,103,12 | 377,317,233 | 378,1380,1303 | 379,2158,2116 | 380,1733,1712 | 381,3438,3420 | 382,294,276 | 383,3616,3606 | 384,807,797 | 385,1755,1750 | 386,3765,3760 | 387,3314,3309

BATCH_RAW_INFO | 346,1573,967 | 347,4067,3465 | 350,2261,1744 | 351,529,24 | 353,2656,2214 | 356,4054,3736 | 357,385,67 | 360,351,58 | 361,2558,2272 | 363,3476,3209 | 364,1115,849 | 366,4014,3769 | 367,1554,1324 | 368,283,53 | 369,2765,2585 | 370,2622,2451 | 371,189,38 | 372,436,313 | 373,2239,2139 | 374,3738,3641 | 375,3339,3242 | 376,104,12 | 377,318,233 | 378,1381,1303 | 379,2159,2116 | 380,1734,1712 | 381,3439,3420 | 382,295,276 | 383,3617,3606 | 384,808,797 | 385,1756,1750 | 386,3766,3760 | 387,3315,3309

BATCH_RAW_INFO | 346,1574,967 | 347,4068,3465 | 350,2262,1744 | 351,530,24 | 353,2657,2214 | 356,4055,3736 | 357,386,67 | 360,352,58 | 361,2559,2272 | 363,3477,3209 | 364,1116,849 | 366,4015,3769 | 367,1555,1324 | 368,284,53 | 369,2766,2585 | 370,2623,2451 | 371,190,38 | 372,437,313 | 373,2240,2139 | 374,3739,3641 | 375,3340,3242 | 376,105,12 | 377,319,233 | 378,1382,1303 | 379,2160,2116 | 380,1735,1712 | 381,3440,3420 | 382,296,276 | 383,3618,3606 | 384,809,797 | 385,1757,1750 | 386,3767,3760 | 387,3316,3309

BATCH_RAW_INFO | 346,1575,967 | 347,4069,3465 | 350,2263,1744 | 351,531,24 | 353,2658,2214 | 356,4056,3736 | 357,387,67 | 360,353,58 | 361,2560,2272 | 363,3478,3209 | 364,1117,849 | 366,4016,3769 | 367,1556,1324 | 368,285,53 | 369,2767,2585 | 370,2624,2451 | 371,191,38 | 372,438,313 | 373,2241,2139 | 374,3740,3641 | 375,3341,3242 | 376,106,12 | 377,320,233 | 378,1383,1303 | 379,2161,2116 | 380,1736,1712 | 381,3441,3420 | 382,297,276 | 383,3619,3606 | 384,810,797 | 385,1758,1750 | 386,3768,3760 | 387,3317,3309

BATCH_RAW_INFO | 346,1576,967 | 347,4070,3465 | 350,2264,1744 | 351,532,24 | 353,2659,2214 | 356,4057,3736 | 357,388,67 | 360,354,58 | 361,2561,2272 | 363,3479,3209 | 364,1118,849 | 366,4017,3769 | 367,1557,1324 | 368,286,53 | 369,2768,2585 | 370,2625,2451 | 371,192,38 | 372,439,313 | 373,2242,2139 | 374,3741,3641 | 375,3342,3242 | 376,107,12 | 377,321,233 | 378,1384,1303 | 379,2162,2116 | 380,1737,1712 | 381,3442,3420 | 382,298,276 | 383,3620,3606 | 384,811,797 | 385,1759,1750 | 386,3769,3760 | 387,3318,3309

BATCH_RAW_INFO | 346,1577,967 | 347,4071,3465 | 350,2265,1744 | 351,533,24 | 353,2660,2214 | 356,4058,3736 | 357,389,67 | 360,355,58 | 361,2562,2272 | 363,3480,3209 | 364,1119,849 | 366,4018,3769 | 367,1558,1324 | 368,287,53 | 369,2769,2585 | 370,2626,2451 | 371,193,38 | 372,440,313 | 373,2243,2139 | 374,3742,3641 | 375,3343,3242 | 376,108,12 | 377,322,233 | 378,1385,1303 | 379,2163,2116 | 380,1738,1712 | 381,3443,3420 | 382,299,276 | 383,3621,3606 | 384,812,797 | 385,1760,1750 | 386,3770,3760 | 387,3319,3309

BATCH_RAW_INFO | 346,1578,967 | 347,4072,3465 | 350,2266,1744 | 351,534,24 | 353,2661,2214 | 356,4059,3736 | 357,390,67 | 360,356,58 | 361,2563,2272 | 363,3481,3209 | 364,1120,849 | 366,4019,3769 | 367,1559,1324 | 368,288,53 | 369,2770,2585 | 370,2627,2451 | 371,194,38 | 372,441,313 | 373,2244,2139 | 374,3743,3641 | 375,3344,3242 | 376,109,12 | 377,323,233 | 378,1386,1303 | 379,2164,2116 | 380,1739,1712 | 381,3444,3420 | 382,300,276 | 383,3622,3606 | 384,813,797 | 385,1761,1750 | 386,3771,3760 | 387,3320,3309

BATCH_RAW_INFO | 346,1579,967 | 347,4073,3465 | 350,2267,1744 | 351,535,24 | 353,2662,2214 | 356,4060,3736 | 357,391,67 | 360,357,58 | 361,2564,2272 | 363,3482,3209 | 364,1121,849 | 366,4020,3769 | 367,1560,1324 | 368,289,53 | 369,2771,2585 | 370,2628,2451 | 371,195,38 | 372,442,313 | 373,2245,2139 | 374,3744,3641 | 375,3345,3242 | 376,110,12 | 377,324,233 | 378,1387,1303 | 379,2165,2116 | 380,1740,1712 | 381,3445,3420 | 382,301,276 | 383,3623,3606 | 384,814,797 | 385,1762,1750 | 386,3772,3760 | 387,3321,3309

BATCH_RAW_INFO | 346,1580,967 | 347,4074,3465 | 350,2268,1744 | 351,536,24 | 353,2663,2214 | 356,4061,3736 | 357,392,67 | 360,358,58 | 361,2565,2272 | 363,3483,3209 | 364,1122,849 | 366,4021,3769 | 367,1561,1324 | 368,290,53 | 369,2772,2585 | 370,2629,2451 | 371,196,38 | 372,443,313 | 373,2246,2139 | 374,3745,3641 | 375,3346,3242 | 376,111,12 | 377,325,233 | 378,1388,1303 | 379,2166,2116 | 380,1741,1712 | 381,3446,3420 | 382,302,276 | 383,3624,3606 | 384,815,797 | 385,1763,1750 | 386,3773,3760 | 387,3322,3309

BATCH_RAW_INFO | 346,1581,967 | 347,4075,3465 | 350,2269,1744 | 351,537,24 | 353,2664,2214 | 356,4062,3736 | 357,393,67 | 360,359,58 | 361,2566,2272 | 363,3484,3209 | 364,1123,849 | 366,4022,3769 | 367,1562,1324 | 368,291,53 | 369,2773,2585 | 370,2630,2451 | 371,197,38 | 372,444,313 | 373,2247,2139 | 374,3746,3641 | 375,3347,3242 | 376,112,12 | 377,326,233 | 378,1389,1303 | 379,2167,2116 | 380,1742,1712 | 381,3447,3420 | 382,303,276 | 383,3625,3606 | 384,816,797 | 385,1764,1750 | 386,3774,3760 | 387,3323,3309

BATCH_RAW_INFO | 346,1582,967 | 347,4076,3465 | 350,2270,1744 | 351,538,24 | 353,2665,2214 | 356,4063,3736 | 357,394,67 | 360,360,58 | 361,2567,2272 | 363,3485,3209 | 364,1124,849 | 366,4023,3769 | 367,1563,1324 | 368,292,53 | 369,2774,2585 | 370,2631,2451 | 371,198,38 | 372,445,313 | 373,2248,2139 | 374,3747,3641 | 375,3348,3242 | 376,113,12 | 377,327,233 | 378,1390,1303 | 379,2168,2116 | 380,1743,1712 | 381,3448,3420 | 382,304,276 | 383,3626,3606 | 384,817,797 | 385,1765,1750 | 386,3775,3760 | 387,3324,3309

BATCH_RAW_INFO | 346,1583,967 | 347,4077,3465 | 350,2271,1744 | 351,539,24 | 353,2666,2214 | 356,4064,3736 | 357,395,67 | 360,361,58 | 361,2568,2272 | 363,3486,3209 | 364,1125,849 | 366,4024,3769 | 367,1564,1324 | 368,293,53 | 369,2775,2585 | 370,2632,2451 | 371,199,38 | 372,446,313 | 373,2249,2139 | 374,3748,3641 | 375,3349,3242 | 376,114,12 | 377,328,233 | 378,1391,1303 | 379,2169,2116 | 380,1744,1712 | 381,3449,3420 | 382,305,276 | 383,3627,3606 | 384,818,797 | 385,1766,1750 | 386,3776,3760 | 387,3325,3309

BATCH_RAW_INFO | 346,1584,967 | 347,4078,3465 | 350,2272,1744 | 351,540,24 | 353,2667,2214 | 356,4065,3736 | 357,396,67 | 360,362,58 | 361,2569,2272 | 363,3487,3209 | 364,1126,849 | 366,4025,3769 | 367,1565,1324 | 368,294,53 | 369,2776,2585 | 370,2633,2451 | 371,200,38 | 372,447,313 | 373,2250,2139 | 374,3749,3641 | 375,3350,3242 | 376,115,12 | 377,329,233 | 378,1392,1303 | 379,2170,2116 | 380,1745,1712 | 381,3450,3420 | 382,306,276 | 383,3628,3606 | 384,819,797 | 385,1767,1750 | 386,3777,3760 | 387,3326,3309

BATCH_RAW_INFO | 346,1585,967 | 347,4079,3465 | 350,2273,1744 | 351,541,24 | 353,2668,2214 | 356,4066,3736 | 357,397,67 | 360,363,58 | 361,2570,2272 | 363,3488,3209 | 364,1127,849 | 366,4026,3769 | 367,1566,1324 | 368,295,53 | 369,2777,2585 | 370,2634,2451 | 371,201,38 | 372,448,313 | 373,2251,2139 | 374,3750,3641 | 375,3351,3242 | 376,116,12 | 377,330,233 | 378,1393,1303 | 379,2171,2116 | 380,1746,1712 | 381,3451,3420 | 382,307,276 | 383,3629,3606 | 384,820,797 | 385,1768,1750 | 386,3778,3760 | 387,3327,3309

BATCH_RAW_INFO | 346,1586,967 | 347,4080,3465 | 350,2274,1744 | 351,542,24 | 353,2669,2214 | 356,4067,3736 | 357,398,67 | 360,364,58 | 361,2571,2272 | 363,3489,3209 | 364,1128,849 | 366,4027,3769 | 367,1567,1324 | 368,296,53 | 369,2778,2585 | 370,2635,2451 | 371,202,38 | 372,449,313 | 373,2252,2139 | 374,3751,3641 | 375,3352,3242 | 376,117,12 | 377,331,233 | 378,1394,1303 | 379,2172,2116 | 380,1747,1712 | 381,3452,3420 | 383,3630,3606 | 384,821,797 | 385,1769,1750 | 386,3779,3760 | 387,3328,3309

BATCH_RAW_INFO | 346,1587,967 | 347,4081,3465 | 350,2275,1744 | 351,543,24 | 353,2670,2214 | 356,4068,3736 | 357,399,67 | 360,365,58 | 361,2572,2272 | 363,3490,3209 | 364,1129,849 | 366,4028,3769 | 367,1568,1324 | 368,297,53 | 369,2779,2585 | 370,2636,2451 | 371,203,38 | 372,450,313 | 373,2253,2139 | 374,3752,3641 | 375,3353,3242 | 376,118,12 | 377,332,233 | 378,1395,1303 | 379,2173,2116 | 380,1748,1712 | 381,3453,3420 | 383,3631,3606 | 384,822,797 | 385,1770,1750 | 386,3780,3760 | 387,3329,3309

BATCH_RAW_INFO | 346,1588,967 | 347,4082,3465 | 350,2276,1744 | 351,544,24 | 353,2671,2214 | 356,4069,3736 | 357,400,67 | 360,366,58 | 361,2573,2272 | 363,3491,3209 | 364,1130,849 | 366,4029,3769 | 367,1569,1324 | 368,298,53 | 369,2780,2585 | 370,2637,2451 | 371,204,38 | 372,451,313 | 373,2254,2139 | 374,3753,3641 | 375,3354,3242 | 376,119,12 | 377,333,233 | 378,1396,1303 | 379,2174,2116 | 380,1749,1712 | 381,3454,3420 | 383,3632,3606 | 384,823,797 | 385,1771,1750 | 386,3781,3760 | 387,3330,3309

BATCH_RAW_INFO | 346,1589,967 | 347,4083,3465 | 350,2277,1744 | 351,545,24 | 353,2672,2214 | 356,4070,3736 | 357,401,67 | 360,367,58 | 361,2574,2272 | 363,3492,3209 | 364,1131,849 | 366,4030,3769 | 367,1570,1324 | 368,299,53 | 369,2781,2585 | 370,2638,2451 | 371,205,38 | 372,452,313 | 373,2255,2139 | 374,3754,3641 | 375,3355,3242 | 376,120,12 | 377,334,233 | 378,1397,1303 | 379,2175,2116 | 380,1750,1712 | 381,3455,3420 | 383,3633,3606 | 384,824,797 | 385,1772,1750 | 386,3782,3760 | 387,3331,3309

BATCH_RAW_INFO | 346,1590,967 | 347,4084,3465 | 350,2278,1744 | 351,546,24 | 353,2673,2214 | 356,4071,3736 | 357,402,67 | 360,368,58 | 361,2575,2272 | 363,3493,3209 | 364,1132,849 | 366,4031,3769 | 367,1571,1324 | 368,300,53 | 369,2782,2585 | 370,2639,2451 | 371,206,38 | 372,453,313 | 373,2256,2139 | 374,3755,3641 | 375,3356,3242 | 376,121,12 | 377,335,233 | 378,1398,1303 | 379,2176,2116 | 380,1751,1712 | 381,3456,3420 | 383,3634,3606 | 384,825,797 | 385,1773,1750 | 386,3783,3760 | 387,3332,3309

BATCH_RAW_INFO | 346,1591,967 | 347,4085,3465 | 350,2279,1744 | 351,547,24 | 353,2674,2214 | 356,4072,3736 | 357,403,67 | 360,369,58 | 361,2576,2272 | 363,3494,3209 | 364,1133,849 | 366,4032,3769 | 367,1572,1324 | 368,301,53 | 369,2783,2585 | 370,2640,2451 | 371,207,38 | 372,454,313 | 373,2257,2139 | 374,3756,3641 | 375,3357,3242 | 376,122,12 | 377,336,233 | 378,1399,1303 | 379,2177,2116 | 380,1752,1712 | 381,3457,3420 | 383,3635,3606 | 384,826,797 | 385,1774,1750 | 386,3784,3760 | 387,3333,3309

BATCH_RAW_INFO | 346,1592,967 | 347,4086,3465 | 350,2280,1744 | 351,548,24 | 353,2675,2214 | 356,4073,3736 | 357,404,67 | 360,370,58 | 361,2577,2272 | 363,3495,3209 | 364,1134,849 | 366,4033,3769 | 367,1573,1324 | 368,302,53 | 369,2784,2585 | 370,2641,2451 | 371,208,38 | 372,455,313 | 373,2258,2139 | 374,3757,3641 | 375,3358,3242 | 376,123,12 | 377,337,233 | 378,1400,1303 | 379,2178,2116 | 380,1753,1712 | 381,3458,3420 | 383,3636,3606 | 384,827,797 | 385,1775,1750 | 386,3785,3760 | 387,3334,3309

BATCH_RAW_INFO | 346,1593,967 | 347,4087,3465 | 350,2281,1744 | 351,549,24 | 353,2676,2214 | 356,4074,3736 | 357,405,67 | 360,371,58 | 361,2578,2272 | 363,3496,3209 | 364,1135,849 | 366,4034,3769 | 367,1574,1324 | 368,303,53 | 369,2785,2585 | 370,2642,2451 | 371,209,38 | 372,456,313 | 373,2259,2139 | 374,3758,3641 | 375,3359,3242 | 376,124,12 | 377,338,233 | 378,1401,1303 | 379,2179,2116 | 380,1754,1712 | 381,3459,3420 | 383,3637,3606 | 384,828,797 | 385,1776,1750 | 386,3786,3760 | 387,3335,3309

BATCH_RAW_INFO | 346,1594,967 | 347,4088,3465 | 350,2282,1744 | 351,550,24 | 353,2677,2214 | 356,4075,3736 | 357,406,67 | 360,372,58 | 361,2579,2272 | 363,3497,3209 | 364,1136,849 | 366,4035,3769 | 367,1575,1324 | 368,304,53 | 369,2786,2585 | 370,2643,2451 | 371,210,38 | 372,457,313 | 373,2260,2139 | 374,3759,3641 | 375,3360,3242 | 376,125,12 | 377,339,233 | 378,1402,1303 | 379,2180,2116 | 380,1755,1712 | 381,3460,3420 | 383,3638,3606 | 384,829,797 | 385,1777,1750 | 386,3787,3760 | 387,3336,3309

BATCH_RAW_INFO | 346,1595,967 | 347,4089,3465 | 350,2283,1744 | 351,551,24 | 353,2678,2214 | 356,4076,3736 | 357,407,67 | 360,373,58 | 361,2580,2272 | 363,3498,3209 | 364,1137,849 | 366,4036,3769 | 367,1576,1324 | 368,305,53 | 369,2787,2585 | 370,2644,2451 | 371,211,38 | 372,458,313 | 373,2261,2139 | 374,3760,3641 | 375,3361,3242 | 376,126,12 | 377,340,233 | 378,1403,1303 | 379,2181,2116 | 380,1756,1712 | 381,3461,3420 | 383,3639,3606 | 384,830,797 | 385,1778,1750 | 386,3788,3760 | 387,3337,3309

BATCH_RAW_INFO | 346,1596,967 | 347,4090,3465 | 350,2284,1744 | 351,552,24 | 353,2679,2214 | 356,4077,3736 | 357,408,67 | 360,374,58 | 361,2581,2272 | 363,3499,3209 | 364,1138,849 | 366,4037,3769 | 367,1577,1324 | 368,306,53 | 369,2788,2585 | 370,2645,2451 | 371,212,38 | 372,459,313 | 373,2262,2139 | 374,3761,3641 | 375,3362,3242 | 376,127,12 | 377,341,233 | 378,1404,1303 | 379,2182,2116 | 380,1757,1712 | 381,3462,3420 | 383,3640,3606 | 384,831,797 | 385,1779,1750 | 386,3789,3760 | 387,3338,3309

BATCH_RAW_INFO | 346,1597,967 | 347,4091,3465 | 350,2285,1744 | 351,553,24 | 353,2680,2214 | 356,4078,3736 | 357,409,67 | 360,375,58 | 361,2582,2272 | 363,3500,3209 | 364,1139,849 | 366,4038,3769 | 367,1578,1324 | 368,307,53 | 369,2789,2585 | 370,2646,2451 | 371,213,38 | 372,460,313 | 373,2263,2139 | 374,3762,3641 | 375,3363,3242 | 376,128,12 | 377,342,233 | 378,1405,1303 | 379,2183,2116 | 380,1758,1712 | 381,3463,3420 | 383,3641,3606 | 384,832,797 | 385,1780,1750 | 386,3790,3760 | 387,3339,3309

BATCH_RAW_INFO | 346,1598,967 | 347,4092,3465 | 350,2286,1744 | 351,554,24 | 353,2681,2214 | 356,4079,3736 | 357,410,67 | 360,376,58 | 361,2583,2272 | 363,3501,3209 | 364,1140,849 | 366,4039,3769 | 367,1579,1324 | 368,308,53 | 369,2790,2585 | 370,2647,2451 | 371,214,38 | 372,461,313 | 373,2264,2139 | 374,3763,3641 | 375,3364,3242 | 376,129,12 | 377,343,233 | 378,1406,1303 | 379,2184,2116 | 380,1759,1712 | 381,3464,3420 | 383,3642,3606 | 384,833,797 | 385,1781,1750 | 386,3791,3760 | 387,3340,3309

BATCH_RAW_INFO | 346,1599,967 | 347,4093,3465 | 350,2287,1744 | 351,555,24 | 353,2682,2214 | 356,4080,3736 | 357,411,67 | 360,377,58 | 361,2584,2272 | 363,3502,3209 | 364,1141,849 | 366,4040,3769 | 367,1580,1324 | 368,309,53 | 369,2791,2585 | 370,2648,2451 | 371,215,38 | 372,462,313 | 373,2265,2139 | 374,3764,3641 | 375,3365,3242 | 376,130,12 | 377,344,233 | 378,1407,1303 | 379,2185,2116 | 380,1760,1712 | 381,3465,3420 | 383,3643,3606 | 384,834,797 | 385,1782,1750 | 386,3792,3760 | 387,3341,3309

BATCH_RAW_INFO | 346,1600,967 | 347,4094,3465 | 350,2288,1744 | 351,556,24 | 353,2683,2214 | 356,4081,3736 | 357,412,67 | 360,378,58 | 361,2585,2272 | 363,3503,3209 | 364,1142,849 | 366,4041,3769 | 367,1581,1324 | 368,310,53 | 369,2792,2585 | 370,2649,2451 | 371,216,38 | 372,463,313 | 373,2266,2139 | 374,3765,3641 | 375,3366,3242 | 376,131,12 | 377,345,233 | 378,1408,1303 | 379,2186,2116 | 380,1761,1712 | 381,3466,3420 | 383,3644,3606 | 384,835,797 | 385,1783,1750 | 386,3793,3760 | 387,3342,3309

BATCH_RAW_INFO | 346,1601,967 | 347,4095,3465 | 350,2289,1744 | 351,557,24 | 353,2684,2214 | 356,4082,3736 | 357,413,67 | 360,379,58 | 361,2586,2272 | 363,3504,3209 | 364,1143,849 | 366,4042,3769 | 367,1582,1324 | 368,311,53 | 369,2793,2585 | 370,2650,2451 | 371,217,38 | 372,464,313 | 373,2267,2139 | 374,3766,3641 | 375,3367,3242 | 376,132,12 | 377,346,233 | 378,1409,1303 | 379,2187,2116 | 380,1762,1712 | 381,3467,3420 | 383,3645,3606 | 384,836,797 | 385,1784,1750 | 386,3794,3760 | 387,3343,3309

BATCH_RAW_INFO | 346,1602,967 | 350,2290,1744 | 351,558,24 | 353,2685,2214 | 356,4083,3736 | 357,414,67 | 360,380,58 | 361,2587,2272 | 363,3505,3209 | 364,1144,849 | 366,4043,3769 | 367,1583,1324 | 368,312,53 | 369,2794,2585 | 370,2651,2451 | 371,218,38 | 372,465,313 | 373,2268,2139 | 374,3767,3641 | 375,3368,3242 | 376,133,12 | 377,347,233 | 378,1410,1303 | 379,2188,2116 | 380,1763,1712 | 381,3468,3420 | 383,3646,3606 | 384,837,797 | 385,1785,1750 | 386,3795,3760 | 387,3344,3309

BATCH_RAW_INFO | 346,1603,967 | 350,2291,1744 | 351,559,24 | 353,2686,2214 | 356,4084,3736 | 357,415,67 | 360,381,58 | 361,2588,2272 | 363,3506,3209 | 364,1145,849 | 366,4044,3769 | 367,1584,1324 | 368,313,53 | 369,2795,2585 | 370,2652,2451 | 371,219,38 | 372,466,313 | 373,2269,2139 | 374,3768,3641 | 375,3369,3242 | 376,134,12 | 377,348,233 | 379,2189,2116 | 380,1764,1712 | 381,3469,3420 | 383,3647,3606 | 384,838,797 | 385,1786,1750 | 386,3796,3760 | 387,3345,3309

BATCH_RAW_INFO | 346,1604,967 | 350,2292,1744 | 351,560,24 | 353,2687,2214 | 356,4085,3736 | 357,416,67 | 360,382,58 | 361,2589,2272 | 363,3507,3209 | 364,1146,849 | 366,4045,3769 | 367,1585,1324 | 368,314,53 | 369,2796,2585 | 370,2653,2451 | 371,220,38 | 372,467,313 | 373,2270,2139 | 374,3769,3641 | 375,3370,3242 | 376,135,12 | 377,349,233 | 379,2190,2116 | 380,1765,1712 | 381,3470,3420 | 383,3648,3606 | 384,839,797 | 385,1787,1750 | 386,3797,3760 | 387,3346,3309

BATCH_RAW_INFO | 346,1605,967 | 350,2293,1744 | 351,561,24 | 353,2688,2214 | 356,4086,3736 | 357,417,67 | 360,383,58 | 361,2590,2272 | 363,3508,3209 | 364,1147,849 | 366,4046,3769 | 367,1586,1324 | 368,315,53 | 369,2797,2585 | 370,2654,2451 | 371,221,38 | 372,468,313 | 373,2271,2139 | 374,3770,3641 | 375,3371,3242 | 376,136,12 | 377,350,233 | 379,2191,2116 | 380,1766,1712 | 381,3471,3420 | 383,3649,3606 | 384,840,797 | 385,1788,1750 | 386,3798,3760 | 387,3347,3309

BATCH_RAW_INFO | 346,1606,967 | 350,2294,1744 | 351,562,24 | 353,2689,2214 | 356,4087,3736 | 357,418,67 | 360,384,58 | 361,2591,2272 | 363,3509,3209 | 364,1148,849 | 366,4047,3769 | 367,1587,1324 | 368,316,53 | 369,2798,2585 | 370,2655,2451 | 371,222,38 | 372,469,313 | 373,2272,2139 | 374,3771,3641 | 375,3372,3242 | 376,137,12 | 377,351,233 | 379,2192,2116 | 380,1767,1712 | 381,3472,3420 | 383,3650,3606 | 384,841,797 | 385,1789,1750 | 386,3799,3760 | 387,3348,3309

BATCH_RAW_INFO | 346,1607,967 | 350,2295,1744 | 351,563,24 | 353,2690,2214 | 356,4088,3736 | 357,419,67 | 360,385,58 | 361,2592,2272 | 363,3510,3209 | 364,1149,849 | 366,4048,3769 | 367,1588,1324 | 368,317,53 | 369,2799,2585 | 370,2656,2451 | 371,223,38 | 372,470,313 | 373,2273,2139 | 374,3772,3641 | 375,3373,3242 | 376,138,12 | 377,352,233 | 379,2193,2116 | 380,1768,1712 | 381,3473,3420 | 383,3651,3606 | 384,842,797 | 385,1790,1750 | 386,3800,3760 | 387,3349,3309

BATCH_RAW_INFO | 346,1608,967 | 350,2296,1744 | 351,564,24 | 353,2691,2214 | 356,4089,3736 | 357,420,67 | 360,386,58 | 361,2593,2272 | 363,3511,3209 | 364,1150,849 | 366,4049,3769 | 367,1589,1324 | 368,318,53 | 369,2800,2585 | 370,2657,2451 | 371,224,38 | 372,471,313 | 373,2274,2139 | 374,3773,3641 | 375,3374,3242 | 376,139,12 | 377,353,233 | 379,2194,2116 | 380,1769,1712 | 381,3474,3420 | 383,3652,3606 | 384,843,797 | 385,1791,1750 | 386,3801,3760 | 387,3350,3309

BATCH_RAW_INFO | 346,1609,967 | 350,2297,1744 | 351,565,24 | 353,2692,2214 | 356,4090,3736 | 357,421,67 | 360,387,58 | 361,2594,2272 | 363,3512,3209 | 364,1151,849 | 366,4050,3769 | 367,1590,1324 | 368,319,53 | 369,2801,2585 | 370,2658,2451 | 371,225,38 | 372,472,313 | 373,2275,2139 | 374,3774,3641 | 375,3375,3242 | 376,140,12 | 377,354,233 | 379,2195,2116 | 380,1770,1712 | 381,3475,3420 | 383,3653,3606 | 384,844,797 | 385,1792,1750 | 386,3802,3760 | 387,3351,3309

BATCH_RAW_INFO | 346,1610,967 | 350,2298,1744 | 351,566,24 | 353,2693,2214 | 356,4091,3736 | 357,422,67 | 360,388,58 | 361,2595,2272 | 363,3513,3209 | 364,1152,849 | 366,4051,3769 | 367,1591,1324 | 368,320,53 | 369,2802,2585 | 370,2659,2451 | 371,226,38 | 372,473,313 | 373,2276,2139 | 374,3775,3641 | 375,3376,3242 | 376,141,12 | 377,355,233 | 379,2196,2116 | 380,1771,1712 | 381,3476,3420 | 383,3654,3606 | 384,845,797 | 385,1793,1750 | 386,3803,3760 | 387,3352,3309

BATCH_RAW_INFO | 346,1611,967 | 350,2299,1744 | 351,567,24 | 353,2694,2214 | 356,4092,3736 | 357,423,67 | 360,389,58 | 361,2596,2272 | 363,3514,3209 | 364,1153,849 | 366,4052,3769 | 367,1592,1324 | 368,321,53 | 369,2803,2585 | 370,2660,2451 | 371,227,38 | 372,474,313 | 373,2277,2139 | 374,3776,3641 | 375,3377,3242 | 376,142,12 | 377,356,233 | 379,2197,2116 | 380,1772,1712 | 381,3477,3420 | 383,3655,3606 | 384,846,797 | 385,1794,1750 | 386,3804,3760 | 387,3353,3309

BATCH_RAW_INFO | 346,1612,967 | 350,2300,1744 | 351,568,24 | 353,2695,2214 | 356,4093,3736 | 357,424,67 | 360,390,58 | 361,2597,2272 | 363,3515,3209 | 364,1154,849 | 366,4053,3769 | 367,1593,1324 | 368,322,53 | 369,2804,2585 | 370,2661,2451 | 371,228,38 | 372,475,313 | 373,2278,2139 | 374,3777,3641 | 375,3378,3242 | 376,143,12 | 377,357,233 | 379,2198,2116 | 380,1773,1712 | 381,3478,3420 | 383,3656,3606 | 384,847,797 | 385,1795,1750 | 386,3805,3760 | 387,3354,3309

BATCH_RAW_INFO | 346,1613,967 | 350,2301,1744 | 351,569,24 | 353,2696,2214 | 356,4094,3736 | 357,425,67 | 360,391,58 | 361,2598,2272 | 363,3516,3209 | 364,1155,849 | 366,4054,3769 | 367,1594,1324 | 368,323,53 | 369,2805,2585 | 370,2662,2451 | 371,229,38 | 372,476,313 | 373,2279,2139 | 374,3778,3641 | 375,3379,3242 | 376,144,12 | 377,358,233 | 379,2199,2116 | 380,1774,1712 | 381,3479,3420 | 383,3657,3606 | 384,848,797 | 385,1796,1750 | 386,3806,3760 | 387,3355,3309

BATCH_RAW_INFO | 346,1614,967 | 350,2302,1744 | 351,570,24 | 353,2697,2214 | 356,4095,3736 | 357,426,67 | 360,392,58 | 361,2599,2272 | 363,3517,3209 | 364,1156,849 | 366,4055,3769 | 367,1595,1324 | 368,324,53 | 369,2806,2585 | 370,2663,2451 | 371,230,38 | 372,477,313 | 373,2280,2139 | 374,3779,3641 | 375,3380,3242 | 376,145,12 | 377,359,233 | 379,2200,2116 | 380,1775,1712 | 381,3480,3420 | 383,3658,3606 | 384,849,797 | 385,1797,1750 | 386,3807,3760 | 387,3356,3309

BATCH_RAW_INFO | 388,2326,2325

BATCH_RAW_INFO | 346,1615,967 | 350,2303,1744 | 351,571,24 | 353,2698,2214 | 357,427,67 | 360,393,58 | 361,2600,2272 | 363,3518,3209 | 364,1157,849 | 366,4056,3769 | 367,1596,1324 | 368,325,53 | 369,2807,2585 | 370,2664,2451 | 371,231,38 | 372,478,313 | 373,2281,2139 | 374,3780,3641 | 375,3381,3242 | 376,146,12 | 377,360,233 | 379,2201,2116 | 380,1776,1712 | 381,3481,3420 | 383,3659,3606 | 384,850,797 | 385,1798,1750 | 386,3808,3760 | 387,3357,3309 | 388,2327,2325

BATCH_RAW_INFO | 346,1616,967 | 350,2304,1744 | 351,572,24 | 353,2699,2214 | 357,428,67 | 360,394,58 | 361,2601,2272 | 363,3519,3209 | 364,1158,849 | 366,4057,3769 | 367,1597,1324 | 368,326,53 | 369,2808,2585 | 370,2665,2451 | 371,232,38 | 372,479,313 | 373,2282,2139 | 374,3781,3641 | 375,3382,3242 | 376,147,12 | 377,361,233 | 379,2202,2116 | 380,1777,1712 | 381,3482,3420 | 383,3660,3606 | 384,851,797 | 385,1799,1750 | 386,3809,3760 | 387,3358,3309 | 388,2328,2325

BATCH_RAW_INFO | 346,1617,967 | 350,2305,1744 | 351,573,24 | 353,2700,2214 | 357,429,67 | 360,395,58 | 361,2602,2272 | 363,3520,3209 | 364,1159,849 | 366,4058,3769 | 367,1598,1324 | 368,327,53 | 369,2809,2585 | 370,2666,2451 | 371,233,38 | 372,480,313 | 373,2283,2139 | 374,3782,3641 | 375,3383,3242 | 376,148,12 | 377,362,233 | 379,2203,2116 | 380,1778,1712 | 381,3483,3420 | 383,3661,3606 | 384,852,797 | 385,1800,1750 | 386,3810,3760 | 387,3359,3309 | 388,2329,2325

BATCH_RAW_INFO | 346,1618,967 | 350,2306,1744 | 351,574,24 | 353,2701,2214 | 357,430,67 | 360,396,58 | 361,2603,2272 | 363,3521,3209 | 364,1160,849 | 366,4059,3769 | 367,1599,1324 | 368,328,53 | 369,2810,2585 | 370,2667,2451 | 371,234,38 | 372,481,313 | 373,2284,2139 | 374,3783,3641 | 375,3384,3242 | 376,149,12 | 377,363,233 | 379,2204,2116 | 380,1779,1712 | 381,3484,3420 | 383,3662,3606 | 384,853,797 | 385,1801,1750 | 386,3811,3760 | 387,3360,3309 | 388,2330,2325

BATCH_RAW_INFO | 346,1619,967 | 350,2307,1744 | 351,575,24 | 353,2702,2214 | 357,431,67 | 360,397,58 | 361,2604,2272 | 363,3522,3209 | 364,1161,849 | 366,4060,3769 | 367,1600,1324 | 368,329,53 | 369,2811,2585 | 370,2668,2451 | 371,235,38 | 372,482,313 | 373,2285,2139 | 374,3784,3641 | 375,3385,3242 | 376,150,12 | 377,364,233 | 379,2205,2116 | 380,1780,1712 | 381,3485,3420 | 383,3663,3606 | 384,854,797 | 385,1802,1750 | 386,3812,3760 | 387,3361,3309 | 388,2331,2325

BATCH_RAW_INFO | 346,1620,967 | 350,2308,1744 | 351,576,24 | 353,2703,2214 | 357,432,67 | 360,398,58 | 361,2605,2272 | 363,3523,3209 | 364,1162,849 | 366,4061,3769 | 367,1601,1324 | 368,330,53 | 369,2812,2585 | 370,2669,2451 | 371,236,38 | 372,483,313 | 373,2286,2139 | 374,3785,3641 | 375,3386,3242 | 376,151,12 | 377,365,233 | 379,2206,2116 | 380,1781,1712 | 381,3486,3420 | 383,3664,3606 | 384,855,797 | 385,1803,1750 | 386,3813,3760 | 387,3362,3309 | 388,2332,2325

BATCH_RAW_INFO | 346,1621,967 | 350,2309,1744 | 351,577,24 | 353,2704,2214 | 357,433,67 | 360,399,58 | 361,2606,2272 | 363,3524,3209 | 364,1163,849 | 366,4062,3769 | 367,1602,1324 | 368,331,53 | 369,2813,2585 | 370,2670,2451 | 371,237,38 | 372,484,313 | 373,2287,2139 | 374,3786,3641 | 375,3387,3242 | 376,152,12 | 377,366,233 | 379,2207,2116 | 380,1782,1712 | 381,3487,3420 | 383,3665,3606 | 384,856,797 | 385,1804,1750 | 386,3814,3760 | 387,3363,3309 | 388,2333,2325

BATCH_RAW_INFO | 346,1622,967 | 350,2310,1744 | 351,578,24 | 353,2705,2214 | 357,434,67 | 360,400,58 | 361,2607,2272 | 363,3525,3209 | 364,1164,849 | 366,4063,3769 | 367,1603,1324 | 368,332,53 | 369,2814,2585 | 370,2671,2451 | 371,238,38 | 372,485,313 | 373,2288,2139 | 374,3787,3641 | 375,3388,3242 | 376,153,12 | 377,367,233 | 379,2208,2116 | 380,1783,1712 | 381,3488,3420 | 383,3666,3606 | 384,857,797 | 385,1805,1750 | 386,3815,3760 | 387,3364,3309 | 388,2334,2325

BATCH_RAW_INFO | 346,1623,967 | 350,2311,1744 | 351,579,24 | 353,2706,2214 | 357,435,67 | 360,401,58 | 361,2608,2272 | 363,3526,3209 | 364,1165,849 | 366,4064,3769 | 367,1604,1324 | 368,333,53 | 369,2815,2585 | 370,2672,2451 | 371,239,38 | 372,486,313 | 373,2289,2139 | 374,3788,3641 | 375,3389,3242 | 376,154,12 | 377,368,233 | 379,2209,2116 | 380,1784,1712 | 381,3489,3420 | 383,3667,3606 | 384,858,797 | 385,1806,1750 | 386,3816,3760 | 387,3365,3309 | 388,2335,2325

BATCH_RAW_INFO | 346,1624,967 | 350,2312,1744 | 351,580,24 | 353,2707,2214 | 357,436,67 | 360,402,58 | 361,2609,2272 | 363,3527,3209 | 364,1166,849 | 366,4065,3769 | 367,1605,1324 | 368,334,53 | 369,2816,2585 | 370,2673,2451 | 371,240,38 | 372,487,313 | 373,2290,2139 | 374,3789,3641 | 375,3390,3242 | 376,155,12 | 377,369,233 | 379,2210,2116 | 380,1785,1712 | 381,3490,3420 | 383,3668,3606 | 384,859,797 | 385,1807,1750 | 386,3817,3760 | 387,3366,3309 | 388,2336,2325

BATCH_RAW_INFO | 346,1625,967 | 350,2313,1744 | 351,581,24 | 353,2708,2214 | 357,437,67 | 360,403,58 | 361,2610,2272 | 363,3528,3209 | 364,1167,849 | 366,4066,3769 | 367,1606,1324 | 368,335,53 | 369,2817,2585 | 370,2674,2451 | 371,241,38 | 372,488,313 | 373,2291,2139 | 374,3790,3641 | 375,3391,3242 | 376,156,12 | 377,370,233 | 379,2211,2116 | 380,1786,1712 | 381,3491,3420 | 383,3669,3606 | 384,860,797 | 385,1808,1750 | 386,3818,3760 | 387,3367,3309 | 388,2337,2325

BATCH_RAW_INFO | 346,1626,967 | 350,2314,1744 | 351,582,24 | 353,2709,2214 | 357,438,67 | 360,404,58 | 361,2611,2272 | 363,3529,3209 | 364,1168,849 | 366,4067,3769 | 367,1607,1324 | 368,336,53 | 369,2818,2585 | 370,2675,2451 | 371,242,38 | 372,489,313 | 373,2292,2139 | 374,3791,3641 | 375,3392,3242 | 376,157,12 | 377,371,233 | 379,2212,2116 | 380,1787,1712 | 381,3492,3420 | 383,3670,3606 | 384,861,797 | 385,1809,1750 | 386,3819,3760 | 387,3368,3309 | 388,2338,2325

BATCH_RAW_INFO | 346,1627,967 | 350,2315,1744 | 351,583,24 | 353,2710,2214 | 357,439,67 | 360,405,58 | 361,2612,2272 | 363,3530,3209 | 364,1169,849 | 366,4068,3769 | 367,1608,1324 | 368,337,53 | 369,2819,2585 | 370,2676,2451 | 371,243,38 | 372,490,313 | 373,2293,2139 | 374,3792,3641 | 375,3393,3242 | 376,158,12 | 377,372,233 | 379,2213,2116 | 380,1788,1712 | 381,3493,3420 | 383,3671,3606 | 384,862,797 | 385,1810,1750 | 386,3820,3760 | 387,3369,3309 | 388,2339,2325

BATCH_RAW_INFO | 346,1628,967 | 350,2316,1744 | 351,584,24 | 353,2711,2214 | 357,440,67 | 360,406,58 | 361,2613,2272 | 363,3531,3209 | 364,1170,849 | 366,4069,3769 | 367,1609,1324 | 368,338,53 | 369,2820,2585 | 370,2677,2451 | 371,244,38 | 372,491,313 | 373,2294,2139 | 374,3793,3641 | 375,3394,3242 | 376,159,12 | 377,373,233 | 379,2214,2116 | 380,1789,1712 | 381,3494,3420 | 383,3672,3606 | 384,863,797 | 385,1811,1750 | 386,3821,3760 | 387,3370,3309 | 388,2340,2325

BATCH_RAW_INFO | 346,1629,967 | 350,2317,1744 | 351,585,24 | 353,2712,2214 | 357,441,67 | 360,407,58 | 361,2614,2272 | 363,3532,3209 | 364,1171,849 | 366,4070,3769 | 367,1610,1324 | 368,339,53 | 369,2821,2585 | 370,2678,2451 | 371,245,38 | 372,492,313 | 373,2295,2139 | 374,3794,3641 | 375,3395,3242 | 376,160,12 | 377,374,233 | 379,2215,2116 | 380,1790,1712 | 381,3495,3420 | 383,3673,3606 | 384,864,797 | 385,1812,1750 | 386,3822,3760 | 387,3371,3309 | 388,2341,2325

BATCH_RAW_INFO | 346,1630,967 | 350,2318,1744 | 351,586,24 | 353,2713,2214 | 357,442,67 | 360,408,58 | 361,2615,2272 | 363,3533,3209 | 364,1172,849 | 366,4071,3769 | 367,1611,1324 | 368,340,53 | 369,2822,2585 | 370,2679,2451 | 371,246,38 | 372,493,313 | 373,2296,2139 | 374,3795,3641 | 375,3396,3242 | 376,161,12 | 377,375,233 | 379,2216,2116 | 380,1791,1712 | 381,3496,3420 | 383,3674,3606 | 384,865,797 | 385,1813,1750 | 386,3823,3760 | 387,3372,3309 | 388,2342,2325

BATCH_RAW_INFO | 389,2444,2443

BATCH_RAW_INFO | 346,1631,967 | 350,2319,1744 | 351,587,24 | 353,2714,2214 | 357,443,67 | 360,409,58 | 361,2616,2272 | 363,3534,3209 | 364,1173,849 | 366,4072,3769 | 367,1612,1324 | 368,341,53 | 369,2823,2585 | 370,2680,2451 | 371,247,38 | 372,494,313 | 373,2297,2139 | 374,3796,3641 | 375,3397,3242 | 376,162,12 | 377,376,233 | 379,2217,2116 | 380,1792,1712 | 381,3497,3420 | 383,3675,3606 | 384,866,797 | 385,1814,1750 | 386,3824,3760 | 387,3373,3309 | 388,2343,2325 | 389,2445,2443

BATCH_RAW_INFO | 346,1632,967 | 350,2320,1744 | 351,588,24 | 353,2715,2214 | 357,444,67 | 360,410,58 | 361,2617,2272 | 363,3535,3209 | 364,1174,849 | 366,4073,3769 | 367,1613,1324 | 368,342,53 | 369,2824,2585 | 370,2681,2451 | 371,248,38 | 372,495,313 | 373,2298,2139 | 374,3797,3641 | 375,3398,3242 | 376,163,12 | 377,377,233 | 379,2218,2116 | 380,1793,1712 | 381,3498,3420 | 383,3676,3606 | 384,867,797 | 385,1815,1750 | 386,3825,3760 | 387,3374,3309 | 388,2344,2325 | 389,2446,2443

BATCH_RAW_INFO | 346,1633,967 | 350,2321,1744 | 351,589,24 | 353,2716,2214 | 357,445,67 | 360,411,58 | 361,2618,2272 | 363,3536,3209 | 364,1175,849 | 366,4074,3769 | 367,1614,1324 | 368,343,53 | 369,2825,2585 | 370,2682,2451 | 371,249,38 | 372,496,313 | 373,2299,2139 | 374,3798,3641 | 375,3399,3242 | 376,164,12 | 377,378,233 | 379,2219,2116 | 380,1794,1712 | 381,3499,3420 | 383,3677,3606 | 384,868,797 | 385,1816,1750 | 386,3826,3760 | 387,3375,3309 | 388,2345,2325 | 389,2447,2443

BATCH_RAW_INFO | 346,1634,967 | 350,2322,1744 | 351,590,24 | 353,2717,2214 | 357,446,67 | 360,412,58 | 361,2619,2272 | 363,3537,3209 | 364,1176,849 | 366,4075,3769 | 367,1615,1324 | 368,344,53 | 369,2826,2585 | 370,2683,2451 | 371,250,38 | 372,497,313 | 373,2300,2139 | 374,3799,3641 | 375,3400,3242 | 376,165,12 | 377,379,233 | 379,2220,2116 | 380,1795,1712 | 381,3500,3420 | 383,3678,3606 | 384,869,797 | 385,1817,1750 | 386,3827,3760 | 387,3376,3309 | 388,2346,2325 | 389,2448,2443

BATCH_RAW_INFO | 346,1635,967 | 350,2323,1744 | 351,591,24 | 353,2718,2214 | 357,447,67 | 360,413,58 | 361,2620,2272 | 363,3538,3209 | 364,1177,849 | 366,4076,3769 | 367,1616,1324 | 368,345,53 | 369,2827,2585 | 370,2684,2451 | 371,251,38 | 372,498,313 | 373,2301,2139 | 374,3800,3641 | 375,3401,3242 | 376,166,12 | 377,380,233 | 379,2221,2116 | 380,1796,1712 | 381,3501,3420 | 383,3679,3606 | 384,870,797 | 385,1818,1750 | 386,3828,3760 | 387,3377,3309 | 388,2347,2325 | 389,2449,2443

BATCH_RAW_INFO | 346,1636,967 | 350,2324,1744 | 351,592,24 | 353,2719,2214 | 357,448,67 | 360,414,58 | 361,2621,2272 | 363,3539,3209 | 364,1178,849 | 366,4077,3769 | 367,1617,1324 | 368,346,53 | 369,2828,2585 | 370,2685,2451 | 371,252,38 | 372,499,313 | 373,2302,2139 | 374,3801,3641 | 375,3402,3242 | 376,167,12 | 377,381,233 | 379,2222,2116 | 380,1797,1712 | 381,3502,3420 | 383,3680,3606 | 384,871,797 | 385,1819,1750 | 386,3829,3760 | 387,3378,3309 | 388,2348,2325 | 389,2450,2443

BATCH_RAW_INFO | 346,1637,967 | 350,2325,1744 | 351,593,24 | 353,2720,2214 | 357,449,67 | 360,415,58 | 361,2622,2272 | 363,3540,3209 | 364,1179,849 | 366,4078,3769 | 367,1618,1324 | 368,347,53 | 369,2829,2585 | 370,2686,2451 | 371,253,38 | 372,500,313 | 373,2303,2139 | 374,3802,3641 | 375,3403,3242 | 376,168,12 | 377,382,233 | 379,2223,2116 | 380,1798,1712 | 381,3503,3420 | 383,3681,3606 | 384,872,797 | 385,1820,1750 | 386,3830,3760 | 387,3379,3309 | 388,2349,2325 | 389,2451,2443

BATCH_RAW_INFO | 346,1638,967 | 350,2326,1744 | 351,594,24 | 353,2721,2214 | 357,450,67 | 360,416,58 | 361,2623,2272 | 363,3541,3209 | 364,1180,849 | 366,4079,3769 | 367,1619,1324 | 368,348,53 | 369,2830,2585 | 370,2687,2451 | 371,254,38 | 372,501,313 | 373,2304,2139 | 374,3803,3641 | 375,3404,3242 | 376,169,12 | 377,383,233 | 379,2224,2116 | 380,1799,1712 | 381,3504,3420 | 383,3682,3606 | 384,873,797 | 385,1821,1750 | 386,3831,3760 | 387,3380,3309 | 388,2350,2325 | 389,2452,2443

BATCH_RAW_INFO | 346,1639,967 | 350,2327,1744 | 351,595,24 | 353,2722,2214 | 357,451,67 | 360,417,58 | 361,2624,2272 | 363,3542,3209 | 364,1181,849 | 366,4080,3769 | 367,1620,1324 | 368,349,53 | 369,2831,2585 | 370,2688,2451 | 371,255,38 | 372,502,313 | 373,2305,2139 | 374,3804,3641 | 375,3405,3242 | 376,170,12 | 377,384,233 | 379,2225,2116 | 380,1800,1712 | 381,3505,3420 | 383,3683,3606 | 384,874,797 | 385,1822,1750 | 386,3832,3760 | 387,3381,3309 | 388,2351,2325 | 389,2453,2443

BATCH_RAW_INFO | 346,1640,967 | 350,2328,1744 | 351,596,24 | 353,2723,2214 | 357,452,67 | 360,418,58 | 361,2625,2272 | 363,3543,3209 | 364,1182,849 | 366,4081,3769 | 367,1621,1324 | 368,350,53 | 369,2832,2585 | 370,2689,2451 | 371,256,38 | 372,503,313 | 373,2306,2139 | 374,3805,3641 | 375,3406,3242 | 376,171,12 | 377,385,233 | 379,2226,2116 | 380,1801,1712 | 381,3506,3420 | 383,3684,3606 | 384,875,797 | 385,1823,1750 | 386,3833,3760 | 387,3382,3309 | 388,2352,2325 | 389,2454,2443

BATCH_RAW_INFO | 346,1641,967 | 350,2329,1744 | 351,597,24 | 353,2724,2214 | 357,453,67 | 360,419,58 | 361,2626,2272 | 363,3544,3209 | 364,1183,849 | 366,4082,3769 | 367,1622,1324 | 368,351,53 | 369,2833,2585 | 370,2690,2451 | 371,257,38 | 372,504,313 | 373,2307,2139 | 374,3806,3641 | 375,3407,3242 | 376,172,12 | 377,386,233 | 379,2227,2116 | 380,1802,1712 | 381,3507,3420 | 383,3685,3606 | 384,876,797 | 385,1824,1750 | 386,3834,3760 | 387,3383,3309 | 388,2353,2325 | 389,2455,2443

BATCH_RAW_INFO | 346,1642,967 | 350,2330,1744 | 351,598,24 | 353,2725,2214 | 357,454,67 | 360,420,58 | 361,2627,2272 | 363,3545,3209 | 364,1184,849 | 366,4083,3769 | 367,1623,1324 | 368,352,53 | 369,2834,2585 | 370,2691,2451 | 371,258,38 | 372,505,313 | 373,2308,2139 | 374,3807,3641 | 375,3408,3242 | 376,173,12 | 377,387,233 | 379,2228,2116 | 380,1803,1712 | 381,3508,3420 | 383,3686,3606 | 384,877,797 | 385,1825,1750 | 386,3835,3760 | 387,3384,3309 | 388,2354,2325 | 389,2456,2443

BATCH_RAW_INFO | 346,1643,967 | 350,2331,1744 | 351,599,24 | 353,2726,2214 | 357,455,67 | 360,421,58 | 361,2628,2272 | 363,3546,3209 | 364,1185,849 | 366,4084,3769 | 367,1624,1324 | 368,353,53 | 369,2835,2585 | 370,2692,2451 | 371,259,38 | 372,506,313 | 373,2309,2139 | 374,3808,3641 | 375,3409,3242 | 376,174,12 | 377,388,233 | 379,2229,2116 | 380,1804,1712 | 381,3509,3420 | 383,3687,3606 | 384,878,797 | 385,1826,1750 | 386,3836,3760 | 387,3385,3309 | 388,2355,2325 | 389,2457,2443

BATCH_RAW_INFO | 346,1644,967 | 350,2332,1744 | 351,600,24 | 353,2727,2214 | 357,456,67 | 360,422,58 | 361,2629,2272 | 363,3547,3209 | 364,1186,849 | 366,4085,3769 | 367,1625,1324 | 368,354,53 | 369,2836,2585 | 370,2693,2451 | 371,260,38 | 372,507,313 | 373,2310,2139 | 374,3809,3641 | 375,3410,3242 | 376,175,12 | 377,389,233 | 379,2230,2116 | 380,1805,1712 | 381,3510,3420 | 383,3688,3606 | 384,879,797 | 385,1827,1750 | 386,3837,3760 | 387,3386,3309 | 388,2356,2325 | 389,2458,2443

BATCH_RAW_INFO | 346,1645,967 | 350,2333,1744 | 351,601,24 | 353,2728,2214 | 357,457,67 | 360,423,58 | 361,2630,2272 | 363,3548,3209 | 364,1187,849 | 366,4086,3769 | 367,1626,1324 | 368,355,53 | 369,2837,2585 | 370,2694,2451 | 371,261,38 | 372,508,313 | 373,2311,2139 | 374,3810,3641 | 375,3411,3242 | 376,176,12 | 377,390,233 | 379,2231,2116 | 380,1806,1712 | 381,3511,3420 | 383,3689,3606 | 384,880,797 | 385,1828,1750 | 386,3838,3760 | 387,3387,3309 | 388,2357,2325 | 389,2459,2443

BATCH_RAW_INFO | 346,1646,967 | 350,2334,1744 | 351,602,24 | 353,2729,2214 | 357,458,67 | 360,424,58 | 361,2631,2272 | 363,3549,3209 | 364,1188,849 | 366,4087,3769 | 367,1627,1324 | 368,356,53 | 369,2838,2585 | 370,2695,2451 | 371,262,38 | 372,509,313 | 373,2312,2139 | 374,3811,3641 | 375,3412,3242 | 376,177,12 | 377,391,233 | 379,2232,2116 | 380,1807,1712 | 381,3512,3420 | 383,3690,3606 | 384,881,797 | 385,1829,1750 | 386,3839,3760 | 387,3388,3309 | 388,2358,2325 | 389,2460,2443

BATCH_RAW_INFO | 346,1647,967 | 350,2335,1744 | 351,603,24 | 353,2730,2214 | 357,459,67 | 360,425,58 | 361,2632,2272 | 363,3550,3209 | 364,1189,849 | 366,4088,3769 | 367,1628,1324 | 368,357,53 | 369,2839,2585 | 370,2696,2451 | 371,263,38 | 372,510,313 | 373,2313,2139 | 374,3812,3641 | 375,3413,3242 | 376,178,12 | 377,392,233 | 379,2233,2116 | 380,1808,1712 | 381,3513,3420 | 383,3691,3606 | 384,882,797 | 385,1830,1750 | 386,3840,3760 | 387,3389,3309 | 388,2359,2325 | 389,2461,2443

BATCH_RAW_INFO | 346,1648,967 | 350,2336,1744 | 351,604,24 | 353,2731,2214 | 357,460,67 | 360,426,58 | 361,2633,2272 | 363,3551,3209 | 364,1190,849 | 366,4089,3769 | 367,1629,1324 | 368,358,53 | 369,2840,2585 | 370,2697,2451 | 371,264,38 | 372,511,313 | 373,2314,2139 | 374,3813,3641 | 375,3414,3242 | 376,179,12 | 377,393,233 | 379,2234,2116 | 380,1809,1712 | 381,3514,3420 | 383,3692,3606 | 384,883,797 | 385,1831,1750 | 386,3841,3760 | 387,3390,3309 | 388,2360,2325 | 389,2462,2443

BATCH_RAW_INFO | 346,1649,967 | 350,2337,1744 | 351,605,24 | 353,2732,2214 | 357,461,67 | 360,427,58 | 361,2634,2272 | 363,3552,3209 | 364,1191,849 | 366,4090,3769 | 367,1630,1324 | 368,359,53 | 369,2841,2585 | 370,2698,2451 | 371,265,38 | 372,512,313 | 373,2315,2139 | 374,3814,3641 | 375,3415,3242 | 376,180,12 | 377,394,233 | 379,2235,2116 | 380,1810,1712 | 381,3515,3420 | 383,3693,3606 | 384,884,797 | 385,1832,1750 | 386,3842,3760 | 387,3391,3309 | 388,2361,2325 | 389,2463,2443

BATCH_RAW_INFO | 346,1650,967 | 350,2338,1744 | 351,606,24 | 353,2733,2214 | 357,462,67 | 360,428,58 | 361,2635,2272 | 363,3553,3209 | 364,1192,849 | 366,4091,3769 | 367,1631,1324 | 368,360,53 | 369,2842,2585 | 370,2699,2451 | 371,266,38 | 372,513,313 | 373,2316,2139 | 374,3815,3641 | 375,3416,3242 | 376,181,12 | 377,395,233 | 379,2236,2116 | 380,1811,1712 | 381,3516,3420 | 383,3694,3606 | 384,885,797 | 385,1833,1750 | 386,3843,3760 | 387,3392,3309 | 388,2362,2325 | 389,2464,2443

BATCH_RAW_INFO | 346,1651,967 | 350,2339,1744 | 351,607,24 | 353,2734,2214 | 357,463,67 | 360,429,58 | 361,2636,2272 | 363,3554,3209 | 364,1193,849 | 366,4092,3769 | 367,1632,1324 | 368,361,53 | 369,2843,2585 | 370,2700,2451 | 371,267,38 | 372,514,313 | 373,2317,2139 | 374,3816,3641 | 375,3417,3242 | 376,182,12 | 377,396,233 | 379,2237,2116 | 380,1812,1712 | 381,3517,3420 | 383,3695,3606 | 384,886,797 | 385,1834,1750 | 386,3844,3760 | 387,3393,3309 | 388,2363,2325 | 389,2465,2443

BATCH_RAW_INFO | 346,1652,967 | 350,2340,1744 | 351,608,24 | 353,2735,2214 | 357,464,67 | 360,430,58 | 361,2637,2272 | 363,3555,3209 | 364,1194,849 | 366,4093,3769 | 367,1633,1324 | 368,362,53 | 369,2844,2585 | 370,2701,2451 | 371,268,38 | 372,515,313 | 373,2318,2139 | 374,3817,3641 | 375,3418,3242 | 376,183,12 | 377,397,233 | 379,2238,2116 | 380,1813,1712 | 381,3518,3420 | 383,3696,3606 | 384,887,797 | 385,1835,1750 | 386,3845,3760 | 387,3394,3309 | 388,2364,2325 | 389,2466,2443

BATCH_RAW_INFO | 346,1653,967 | 350,2341,1744 | 351,609,24 | 353,2736,2214 | 357,465,67 | 360,431,58 | 361,2638,2272 | 363,3556,3209 | 364,1195,849 | 366,4094,3769 | 367,1634,1324 | 368,363,53 | 369,2845,2585 | 370,2702,2451 | 371,269,38 | 372,516,313 | 373,2319,2139 | 374,3818,3641 | 375,3419,3242 | 376,184,12 | 377,398,233 | 379,2239,2116 | 380,1814,1712 | 381,3519,3420 | 383,3697,3606 | 384,888,797 | 385,1836,1750 | 386,3846,3760 | 387,3395,3309 | 388,2365,2325 | 389,2467,2443

BATCH_RAW_INFO | 346,1654,967 | 350,2342,1744 | 351,610,24 | 353,2737,2214 | 357,466,67 | 360,432,58 | 361,2639,2272 | 363,3557,3209 | 364,1196,849 | 366,4095,3769 | 367,1635,1324 | 368,364,53 | 369,2846,2585 | 370,2703,2451 | 371,270,38 | 372,517,313 | 373,2320,2139 | 374,3819,3641 | 375,3420,3242 | 376,185,12 | 377,399,233 | 379,2240,2116 | 380,1815,1712 | 381,3520,3420 | 383,3698,3606 | 384,889,797 | 385,1837,1750 | 386,3847,3760 | 387,3396,3309 | 388,2366,2325 | 389,2468,2443

BATCH_RAW_INFO | 346,1655,967 | 350,2343,1744 | 351,611,24 | 353,2738,2214 | 357,467,67 | 360,433,58 | 361,2640,2272 | 363,3558,3209 | 364,1197,849 | 367,1636,1324 | 368,365,53 | 369,2847,2585 | 370,2704,2451 | 371,271,38 | 372,518,313 | 373,2321,2139 | 374,3820,3641 | 375,3421,3242 | 376,186,12 | 377,400,233 | 379,2241,2116 | 380,1816,1712 | 381,3521,3420 | 383,3699,3606 | 384,890,797 | 385,1838,1750 | 386,3848,3760 | 387,3397,3309 | 388,2367,2325 | 389,2469,2443

BATCH_RAW_INFO | 346,1656,967 | 350,2344,1744 | 351,612,24 | 353,2739,2214 | 357,468,67 | 360,434,58 | 361,2641,2272 | 363,3559,3209 | 364,1198,849 | 367,1637,1324 | 368,366,53 | 369,2848,2585 | 370,2705,2451 | 371,272,38 | 372,519,313 | 373,2322,2139 | 374,3821,3641 | 375,3422,3242 | 376,187,12 | 377,401,233 | 379,2242,2116 | 380,1817,1712 | 381,3522,3420 | 383,3700,3606 | 384,891,797 | 385,1839,1750 | 386,3849,3760 | 387,3398,3309 | 388,2368,2325 | 389,2470,2443

BATCH_RAW_INFO | 346,1657,967 | 350,2345,1744 | 351,613,24 | 353,2740,2214 | 357,469,67 | 360,435,58 | 361,2642,2272 | 363,3560,3209 | 364,1199,849 | 367,1638,1324 | 368,367,53 | 369,2849,2585 | 370,2706,2451 | 371,273,38 | 372,520,313 | 373,2323,2139 | 374,3822,3641 | 375,3423,3242 | 376,188,12 | 377,402,233 | 379,2243,2116 | 380,1818,1712 | 381,3523,3420 | 383,3701,3606 | 384,892,797 | 385,1840,1750 | 386,3850,3760 | 387,3399,3309 | 388,2369,2325 | 389,2471,2443

BATCH_RAW_INFO | 346,1658,967 | 350,2346,1744 | 351,614,24 | 353,2741,2214 | 357,470,67 | 360,436,58 | 361,2643,2272 | 363,3561,3209 | 364,1200,849 | 367,1639,1324 | 368,368,53 | 369,2850,2585 | 370,2707,2451 | 371,274,38 | 372,521,313 | 373,2324,2139 | 374,3823,3641 | 375,3424,3242 | 376,189,12 | 377,403,233 | 379,2244,2116 | 380,1819,1712 | 381,3524,3420 | 383,3702,3606 | 384,893,797 | 385,1841,1750 | 386,3851,3760 | 387,3400,3309 | 388,2370,2325 | 389,2472,2443

BATCH_RAW_INFO | 346,1659,967 | 350,2347,1744 | 351,615,24 | 353,2742,2214 | 357,471,67 | 360,437,58 | 361,2644,2272 | 363,3562,3209 | 364,1201,849 | 367,1640,1324 | 368,369,53 | 369,2851,2585 | 370,2708,2451 | 371,275,38 | 372,522,313 | 373,2325,2139 | 374,3824,3641 | 375,3425,3242 | 376,190,12 | 377,404,233 | 379,2245,2116 | 380,1820,1712 | 381,3525,3420 | 383,3703,3606 | 384,894,797 | 385,1842,1750 | 386,3852,3760 | 387,3401,3309 | 388,2371,2325 | 389,2473,2443

BATCH_RAW_INFO | 346,1660,967 | 350,2348,1744 | 351,616,24 | 353,2743,2214 | 357,472,67 | 360,438,58 | 361,2645,2272 | 363,3563,3209 | 364,1202,849 | 367,1641,1324 | 368,370,53 | 369,2852,2585 | 370,2709,2451 | 371,276,38 | 372,523,313 | 373,2326,2139 | 374,3825,3641 | 375,3426,3242 | 376,191,12 | 377,405,233 | 379,2246,2116 | 380,1821,1712 | 381,3526,3420 | 383,3704,3606 | 384,895,797 | 385,1843,1750 | 386,3853,3760 | 387,3402,3309 | 388,2372,2325 | 389,2474,2443

BATCH_RAW_INFO | 346,1661,967 | 350,2349,1744 | 351,617,24 | 353,2744,2214 | 357,473,67 | 360,439,58 | 361,2646,2272 | 363,3564,3209 | 364,1203,849 | 367,1642,1324 | 368,371,53 | 369,2853,2585 | 370,2710,2451 | 371,277,38 | 372,524,313 | 373,2327,2139 | 374,3826,3641 | 375,3427,3242 | 376,192,12 | 377,406,233 | 379,2247,2116 | 380,1822,1712 | 381,3527,3420 | 383,3705,3606 | 384,896,797 | 385,1844,1750 | 386,3854,3760 | 387,3403,3309 | 388,2373,2325 | 389,2475,2443

BATCH_RAW_INFO | 346,1662,967 | 350,2350,1744 | 351,618,24 | 353,2745,2214 | 357,474,67 | 360,440,58 | 361,2647,2272 | 363,3565,3209 | 364,1204,849 | 367,1643,1324 | 368,372,53 | 369,2854,2585 | 370,2711,2451 | 371,278,38 | 372,525,313 | 373,2328,2139 | 374,3827,3641 | 375,3428,3242 | 376,193,12 | 377,407,233 | 379,2248,2116 | 380,1823,1712 | 381,3528,3420 | 383,3706,3606 | 384,897,797 | 385,1845,1750 | 386,3855,3760 | 387,3404,3309 | 388,2374,2325 | 389,2476,2443

BATCH_RAW_INFO | 346,1663,967 | 350,2351,1744 | 351,619,24 | 353,2746,2214 | 357,475,67 | 360,441,58 | 361,2648,2272 | 363,3566,3209 | 364,1205,849 | 367,1644,1324 | 368,373,53 | 369,2855,2585 | 370,2712,2451 | 371,279,38 | 372,526,313 | 373,2329,2139 | 374,3828,3641 | 375,3429,3242 | 376,194,12 | 377,408,233 | 379,2249,2116 | 380,1824,1712 | 381,3529,3420 | 383,3707,3606 | 384,898,797 | 385,1846,1750 | 386,3856,3760 | 387,3405,3309 | 388,2375,2325 | 389,2477,2443

BATCH_RAW_INFO | 346,1664,967 | 350,2352,1744 | 351,620,24 | 353,2747,2214 | 357,476,67 | 360,442,58 | 361,2649,2272 | 363,3567,3209 | 364,1206,849 | 367,1645,1324 | 368,374,53 | 369,2856,2585 | 370,2713,2451 | 371,280,38 | 372,527,313 | 373,2330,2139 | 374,3829,3641 | 375,3430,3242 | 376,195,12 | 377,409,233 | 379,2250,2116 | 380,1825,1712 | 381,3530,3420 | 383,3708,3606 | 384,899,797 | 385,1847,1750 | 386,3857,3760 | 387,3406,3309 | 388,2376,2325 | 389,2478,2443

BATCH_RAW_INFO | 346,1665,967 | 350,2353,1744 | 351,621,24 | 353,2748,2214 | 357,477,67 | 360,443,58 | 361,2650,2272 | 363,3568,3209 | 364,1207,849 | 367,1646,1324 | 368,375,53 | 369,2857,2585 | 370,2714,2451 | 371,281,38 | 372,528,313 | 373,2331,2139 | 374,3830,3641 | 375,3431,3242 | 376,196,12 | 377,410,233 | 379,2251,2116 | 380,1826,1712 | 381,3531,3420 | 383,3709,3606 | 384,900,797 | 385,1848,1750 | 386,3858,3760 | 387,3407,3309 | 388,2377,2325 | 389,2479,2443

BATCH_RAW_INFO | 346,1666,967 | 350,2354,1744 | 351,622,24 | 353,2749,2214 | 357,478,67 | 360,444,58 | 361,2651,2272 | 363,3569,3209 | 364,1208,849 | 367,1647,1324 | 368,376,53 | 369,2858,2585 | 370,2715,2451 | 371,282,38 | 372,529,313 | 373,2332,2139 | 374,3831,3641 | 375,3432,3242 | 376,197,12 | 377,411,233 | 379,2252,2116 | 380,1827,1712 | 381,3532,3420 | 383,3710,3606 | 384,901,797 | 385,1849,1750 | 386,3859,3760 | 387,3408,3309 | 388,2378,2325 | 389,2480,2443

BATCH_RAW_INFO | 346,1667,967 | 350,2355,1744 | 351,623,24 | 353,2750,2214 | 357,479,67 | 360,445,58 | 361,2652,2272 | 363,3570,3209 | 364,1209,849 | 367,1648,1324 | 368,377,53 | 369,2859,2585 | 370,2716,2451 | 371,283,38 | 372,530,313 | 373,2333,2139 | 374,3832,3641 | 375,3433,3242 | 376,198,12 | 377,412,233 | 379,2253,2116 | 380,1828,1712 | 381,3533,3420 | 383,3711,3606 | 384,902,797 | 385,1850,1750 | 386,3860,3760 | 387,3409,3309 | 388,2379,2325 | 389,2481,2443

BATCH_RAW_INFO | 346,1668,967 | 350,2356,1744 | 351,624,24 | 353,2751,2214 | 357,480,67 | 361,2653,2272 | 363,3571,3209 | 364,1210,849 | 367,1649,1324 | 368,378,53 | 369,2860,2585 | 370,2717,2451 | 371,284,38 | 372,531,313 | 373,2334,2139 | 374,3833,3641 | 375,3434,3242 | 376,199,12 | 377,413,233 | 379,2254,2116 | 380,1829,1712 | 381,3534,3420 | 383,3712,3606 | 384,903,797 | 385,1851,1750 | 386,3861,3760 | 387,3410,3309 | 388,2380,2325 | 389,2482,2443

BATCH_RAW_INFO | 346,1669,967 | 350,2357,1744 | 351,625,24 | 353,2752,2214 | 357,481,67 | 361,2654,2272 | 363,3572,3209 | 364,1211,849 | 367,1650,1324 | 368,379,53 | 369,2861,2585 | 370,2718,2451 | 371,285,38 | 372,532,313 | 373,2335,2139 | 374,3834,3641 | 375,3435,3242 | 376,200,12 | 377,414,233 | 379,2255,2116 | 380,1830,1712 | 381,3535,3420 | 383,3713,3606 | 384,904,797 | 385,1852,1750 | 386,3862,3760 | 387,3411,3309 | 388,2381,2325 | 389,2483,2443

BATCH_RAW_INFO | 390,1974,1973

BATCH_RAW_INFO | 346,1670,967 | 350,2358,1744 | 351,626,24 | 353,2753,2214 | 357,482,67 | 361,2655,2272 | 363,3573,3209 | 364,1212,849 | 367,1651,1324 | 368,380,53 | 369,2862,2585 | 370,2719,2451 | 371,286,38 | 372,533,313 | 373,2336,2139 | 374,3835,3641 | 375,3436,3242 | 377,415,233 | 379,2256,2116 | 380,1831,1712 | 381,3536,3420 | 383,3714,3606 | 384,905,797 | 385,1853,1750 | 386,3863,3760 | 387,3412,3309 | 388,2382,2325 | 389,2484,2443 | 390,1975,1973

BATCH_RAW_INFO | 346,1671,967 | 350,2359,1744 | 351,627,24 | 353,2754,2214 | 357,483,67 | 361,2656,2272 | 363,3574,3209 | 364,1213,849 | 367,1652,1324 | 368,381,53 | 369,2863,2585 | 370,2720,2451 | 371,287,38 | 372,534,313 | 373,2337,2139 | 374,3836,3641 | 375,3437,3242 | 377,416,233 | 379,2257,2116 | 380,1832,1712 | 381,3537,3420 | 383,3715,3606 | 384,906,797 | 385,1854,1750 | 386,3864,3760 | 387,3413,3309 | 388,2383,2325 | 389,2485,2443 | 390,1976,1973

BATCH_RAW_INFO | 346,1672,967 | 350,2360,1744 | 351,628,24 | 353,2755,2214 | 357,484,67 | 361,2657,2272 | 363,3575,3209 | 364,1214,849 | 367,1653,1324 | 368,382,53 | 369,2864,2585 | 370,2721,2451 | 371,288,38 | 372,535,313 | 373,2338,2139 | 374,3837,3641 | 375,3438,3242 | 377,417,233 | 379,2258,2116 | 380,1833,1712 | 381,3538,3420 | 383,3716,3606 | 384,907,797 | 385,1855,1750 | 386,3865,3760 | 387,3414,3309 | 388,2384,2325 | 389,2486,2443 | 390,1977,1973

BATCH_RAW_INFO | 346,1673,967 | 350,2361,1744 | 351,629,24 | 353,2756,2214 | 357,485,67 | 361,2658,2272 | 363,3576,3209 | 364,1215,849 | 367,1654,1324 | 368,383,53 | 369,2865,2585 | 370,2722,2451 | 371,289,38 | 372,536,313 | 373,2339,2139 | 374,3838,3641 | 375,3439,3242 | 377,418,233 | 379,2259,2116 | 380,1834,1712 | 381,3539,3420 | 383,3717,3606 | 384,908,797 | 385,1856,1750 | 386,3866,3760 | 387,3415,3309 | 388,2385,2325 | 389,2487,2443 | 390,1978,1973

BATCH_RAW_INFO | 346,1674,967 | 350,2362,1744 | 351,630,24 | 353,2757,2214 | 357,486,67 | 361,2659,2272 | 363,3577,3209 | 364,1216,849 | 367,1655,1324 | 368,384,53 | 369,2866,2585 | 370,2723,2451 | 371,290,38 | 372,537,313 | 373,2340,2139 | 374,3839,3641 | 375,3440,3242 | 377,419,233 | 379,2260,2116 | 380,1835,1712 | 381,3540,3420 | 383,3718,3606 | 384,909,797 | 385,1857,1750 | 386,3867,3760 | 387,3416,3309 | 388,2386,2325 | 389,2488,2443 | 390,1979,1973

BATCH_RAW_INFO | 346,1675,967 | 350,2363,1744 | 351,631,24 | 353,2758,2214 | 357,487,67 | 361,2660,2272 | 363,3578,3209 | 364,1217,849 | 367,1656,1324 | 368,385,53 | 369,2867,2585 | 370,2724,2451 | 371,291,38 | 372,538,313 | 373,2341,2139 | 374,3840,3641 | 375,3441,3242 | 377,420,233 | 379,2261,2116 | 380,1836,1712 | 381,3541,3420 | 383,3719,3606 | 384,910,797 | 385,1858,1750 | 386,3868,3760 | 387,3417,3309 | 388,2387,2325 | 389,2489,2443 | 390,1980,1973

BATCH_RAW_INFO | 346,1676,967 | 350,2364,1744 | 351,632,24 | 353,2759,2214 | 361,2661,2272 | 363,3579,3209 | 364,1218,849 | 367,1657,1324 | 368,386,53 | 369,2868,2585 | 370,2725,2451 | 371,292,38 | 372,539,313 | 373,2342,2139 | 374,3841,3641 | 375,3442,3242 | 377,421,233 | 379,2262,2116 | 380,1837,1712 | 381,3542,3420 | 383,3720,3606 | 384,911,797 | 385,1859,1750 | 386,3869,3760 | 387,3418,3309 | 388,2388,2325 | 389,2490,2443 | 390,1981,1973

BATCH_RAW_INFO | 346,1677,967 | 350,2365,1744 | 351,633,24 | 353,2760,2214 | 361,2662,2272 | 363,3580,3209 | 364,1219,849 | 367,1658,1324 | 368,387,53 | 369,2869,2585 | 370,2726,2451 | 371,293,38 | 372,540,313 | 373,2343,2139 | 374,3842,3641 | 375,3443,3242 | 377,422,233 | 379,2263,2116 | 380,1838,1712 | 381,3543,3420 | 383,3721,3606 | 384,912,797 | 385,1860,1750 | 386,3870,3760 | 387,3419,3309 | 388,2389,2325 | 389,2491,2443 | 390,1982,1973

BATCH_RAW_INFO | 346,1678,967 | 350,2366,1744 | 351,634,24 | 353,2761,2214 | 361,2663,2272 | 363,3581,3209 | 364,1220,849 | 367,1659,1324 | 368,388,53 | 369,2870,2585 | 370,2727,2451 | 371,294,38 | 372,541,313 | 373,2344,2139 | 374,3843,3641 | 375,3444,3242 | 377,423,233 | 379,2264,2116 | 380,1839,1712 | 381,3544,3420 | 383,3722,3606 | 384,913,797 | 385,1861,1750 | 386,3871,3760 | 387,3420,3309 | 388,2390,2325 | 389,2492,2443 | 390,1983,1973

BATCH_RAW_INFO | 346,1679,967 | 350,2367,1744 | 351,635,24 | 353,2762,2214 | 361,2664,2272 | 363,3582,3209 | 364,1221,849 | 367,1660,1324 | 368,389,53 | 369,2871,2585 | 370,2728,2451 | 371,295,38 | 372,542,313 | 373,2345,2139 | 374,3844,3641 | 375,3445,3242 | 377,424,233 | 379,2265,2116 | 380,1840,1712 | 381,3545,3420 | 383,3723,3606 | 384,914,797 | 385,1862,1750 | 386,3872,3760 | 387,3421,3309 | 388,2391,2325 | 389,2493,2443 | 390,1984,1973

BATCH_RAW_INFO | 346,1680,967 | 350,2368,1744 | 351,636,24 | 353,2763,2214 | 361,2665,2272 | 363,3583,3209 | 364,1222,849 | 367,1661,1324 | 368,390,53 | 369,2872,2585 | 370,2729,2451 | 371,296,38 | 372,543,313 | 373,2346,2139 | 374,3845,3641 | 375,3446,3242 | 377,425,233 | 379,2266,2116 | 380,1841,1712 | 381,3546,3420 | 383,3724,3606 | 384,915,797 | 385,1863,1750 | 386,3873,3760 | 387,3422,3309 | 388,2392,2325 | 389,2494,2443 | 390,1985,1973

BATCH_RAW_INFO | 346,1681,967 | 350,2369,1744 | 351,637,24 | 353,2764,2214 | 361,2666,2272 | 363,3584,3209 | 364,1223,849 | 367,1662,1324 | 368,391,53 | 369,2873,2585 | 370,2730,2451 | 371,297,38 | 372,544,313 | 373,2347,2139 | 374,3846,3641 | 375,3447,3242 | 377,426,233 | 379,2267,2116 | 380,1842,1712 | 381,3547,3420 | 383,3725,3606 | 384,916,797 | 385,1864,1750 | 386,3874,3760 | 387,3423,3309 | 388,2393,2325 | 389,2495,2443 | 390,1986,1973

BATCH_RAW_INFO | 346,1682,967 | 350,2370,1744 | 351,638,24 | 353,2765,2214 | 361,2667,2272 | 363,3585,3209 | 364,1224,849 | 367,1663,1324 | 368,392,53 | 369,2874,2585 | 370,2731,2451 | 371,298,38 | 372,545,313 | 373,2348,2139 | 374,3847,3641 | 375,3448,3242 | 377,427,233 | 379,2268,2116 | 380,1843,1712 | 381,3548,3420 | 383,3726,3606 | 384,917,797 | 385,1865,1750 | 386,3875,3760 | 387,3424,3309 | 388,2394,2325 | 389,2496,2443 | 390,1987,1973

BATCH_RAW_INFO | 346,1683,967 | 350,2371,1744 | 351,639,24 | 353,2766,2214 | 361,2668,2272 | 363,3586,3209 | 364,1225,849 | 367,1664,1324 | 368,393,53 | 370,2732,2451 | 371,299,38 | 372,546,313 | 373,2349,2139 | 374,3848,3641 | 375,3449,3242 | 377,428,233 | 379,2269,2116 | 380,1844,1712 | 381,3549,3420 | 383,3727,3606 | 384,918,797 | 385,1866,1750 | 386,3876,3760 | 387,3425,3309 | 388,2395,2325 | 389,2497,2443 | 390,1988,1973

BATCH_RAW_INFO | 391,613,612

BATCH_RAW_INFO | 346,1684,967 | 350,2372,1744 | 351,640,24 | 353,2767,2214 | 361,2669,2272 | 363,3587,3209 | 364,1226,849 | 367,1665,1324 | 368,394,53 | 370,2733,2451 | 371,300,38 | 372,547,313 | 373,2350,2139 | 374,3849,3641 | 375,3450,3242 | 377,429,233 | 379,2270,2116 | 380,1845,1712 | 381,3550,3420 | 383,3728,3606 | 384,919,797 | 385,1867,1750 | 386,3877,3760 | 387,3426,3309 | 388,2396,2325 | 389,2498,2443 | 390,1989,1973 | 391,614,612

BATCH_RAW_INFO | 346,1685,967 | 350,2373,1744 | 351,641,24 | 353,2768,2214 | 361,2670,2272 | 363,3588,3209 | 364,1227,849 | 367,1666,1324 | 368,395,53 | 370,2734,2451 | 371,301,38 | 372,548,313 | 373,2351,2139 | 374,3850,3641 | 375,3451,3242 | 377,430,233 | 379,2271,2116 | 380,1846,1712 | 381,3551,3420 | 383,3729,3606 | 384,920,797 | 385,1868,1750 | 386,3878,3760 | 387,3427,3309 | 388,2397,2325 | 389,2499,2443 | 390,1990,1973 | 391,615,612

BATCH_RAW_INFO | 346,1686,967 | 350,2374,1744 | 351,642,24 | 353,2769,2214 | 361,2671,2272 | 363,3589,3209 | 364,1228,849 | 367,1667,1324 | 368,396,53 | 370,2735,2451 | 371,302,38 | 372,549,313 | 373,2352,2139 | 374,3851,3641 | 375,3452,3242 | 377,431,233 | 379,2272,2116 | 380,1847,1712 | 381,3552,3420 | 383,3730,3606 | 385,1869,1750 | 386,3879,3760 | 387,3428,3309 | 388,2398,2325 | 389,2500,2443 | 390,1991,1973 | 391,616,612

BATCH_RAW_INFO | 346,1687,967 | 350,2375,1744 | 351,643,24 | 353,2770,2214 | 361,2672,2272 | 363,3590,3209 | 364,1229,849 | 367,1668,1324 | 368,397,53 | 370,2736,2451 | 371,303,38 | 372,550,313 | 373,2353,2139 | 374,3852,3641 | 375,3453,3242 | 377,432,233 | 379,2273,2116 | 380,1848,1712 | 381,3553,3420 | 383,3731,3606 | 385,1870,1750 | 386,3880,3760 | 387,3429,3309 | 388,2399,2325 | 389,2501,2443 | 390,1992,1973 | 391,617,612

BATCH_RAW_INFO | 346,1688,967 | 350,2376,1744 | 351,644,24 | 353,2771,2214 | 361,2673,2272 | 363,3591,3209 | 364,1230,849 | 367,1669,1324 | 368,398,53 | 370,2737,2451 | 371,304,38 | 372,551,313 | 373,2354,2139 | 374,3853,3641 | 375,3454,3242 | 377,433,233 | 379,2274,2116 | 380,1849,1712 | 381,3554,3420 | 383,3732,3606 | 385,1871,1750 | 386,3881,3760 | 387,3430,3309 | 388,2400,2325 | 389,2502,2443 | 390,1993,1973 | 391,618,612

BATCH_RAW_INFO | 346,1689,967 | 350,2377,1744 | 351,645,24 | 353,2772,2214 | 361,2674,2272 | 363,3592,3209 | 364,1231,849 | 367,1670,1324 | 368,399,53 | 370,2738,2451 | 371,305,38 | 372,552,313 | 373,2355,2139 | 374,3854,3641 | 375,3455,3242 | 377,434,233 | 379,2275,2116 | 380,1850,1712 | 381,3555,3420 | 383,3733,3606 | 385,1872,1750 | 386,3882,3760 | 387,3431,3309 | 388,2401,2325 | 389,2503,2443 | 390,1994,1973 | 391,619,612

BATCH_RAW_INFO | 392,920,919

BATCH_RAW_INFO | 346,1690,967 | 350,2378,1744 | 351,646,24 | 353,2773,2214 | 361,2675,2272 | 363,3593,3209 | 364,1232,849 | 367,1671,1324 | 368,400,53 | 370,2739,2451 | 371,306,38 | 372,553,313 | 373,2356,2139 | 374,3855,3641 | 375,3456,3242 | 377,435,233 | 379,2276,2116 | 380,1851,1712 | 381,3556,3420 | 383,3734,3606 | 385,1873,1750 | 386,3883,3760 | 387,3432,3309 | 388,2402,2325 | 389,2504,2443 | 390,1995,1973 | 391,620,612 | 392,921,919

BATCH_RAW_INFO | 346,1691,967 | 350,2379,1744 | 351,647,24 | 353,2774,2214 | 361,2676,2272 | 363,3594,3209 | 364,1233,849 | 367,1672,1324 | 368,401,53 | 370,2740,2451 | 371,307,38 | 372,554,313 | 373,2357,2139 | 374,3856,3641 | 375,3457,3242 | 377,436,233 | 379,2277,2116 | 380,1852,1712 | 381,3557,3420 | 383,3735,3606 | 385,1874,1750 | 386,3884,3760 | 387,3433,3309 | 388,2403,2325 | 389,2505,2443 | 390,1996,1973 | 391,621,612 | 392,922,919

BATCH_RAW_INFO | 346,1692,967 | 350,2380,1744 | 351,648,24 | 353,2775,2214 | 361,2677,2272 | 363,3595,3209 | 364,1234,849 | 367,1673,1324 | 368,402,53 | 370,2741,2451 | 371,308,38 | 372,555,313 | 373,2358,2139 | 374,3857,3641 | 375,3458,3242 | 377,437,233 | 379,2278,2116 | 380,1853,1712 | 381,3558,3420 | 383,3736,3606 | 385,1875,1750 | 386,3885,3760 | 387,3434,3309 | 388,2404,2325 | 389,2506,2443 | 390,1997,1973 | 391,622,612 | 392,923,919

BATCH_RAW_INFO | 346,1693,967 | 350,2381,1744 | 351,649,24 | 353,2776,2214 | 361,2678,2272 | 363,3596,3209 | 364,1235,849 | 367,1674,1324 | 368,403,53 | 370,2742,2451 | 371,309,38 | 372,556,313 | 373,2359,2139 | 374,3858,3641 | 375,3459,3242 | 377,438,233 | 379,2279,2116 | 380,1854,1712 | 381,3559,3420 | 383,3737,3606 | 385,1876,1750 | 386,3886,3760 | 387,3435,3309 | 388,2405,2325 | 389,2507,2443 | 390,1998,1973 | 391,623,612 | 392,924,919

BATCH_RAW_INFO | 346,1694,967 | 350,2382,1744 | 351,650,24 | 353,2777,2214 | 361,2679,2272 | 363,3597,3209 | 364,1236,849 | 367,1675,1324 | 368,404,53 | 370,2743,2451 | 371,310,38 | 372,557,313 | 373,2360,2139 | 374,3859,3641 | 375,3460,3242 | 377,439,233 | 379,2280,2116 | 380,1855,1712 | 381,3560,3420 | 383,3738,3606 | 385,1877,1750 | 386,3887,3760 | 387,3436,3309 | 388,2406,2325 | 389,2508,2443 | 390,1999,1973 | 391,624,612 | 392,925,919

BATCH_RAW_INFO | 346,1695,967 | 350,2383,1744 | 351,651,24 | 353,2778,2214 | 361,2680,2272 | 363,3598,3209 | 364,1237,849 | 367,1676,1324 | 368,405,53 | 370,2744,2451 | 371,311,38 | 372,558,313 | 373,2361,2139 | 374,3860,3641 | 375,3461,3242 | 377,440,233 | 379,2281,2116 | 380,1856,1712 | 381,3561,3420 | 383,3739,3606 | 385,1878,1750 | 386,3888,3760 | 387,3437,3309 | 388,2407,2325 | 389,2509,2443 | 390,2000,1973 | 391,625,612 | 392,926,919

BATCH_RAW_INFO | 346,1696,967 | 350,2384,1744 | 351,652,24 | 353,2779,2214 | 361,2681,2272 | 363,3599,3209 | 364,1238,849 | 367,1677,1324 | 368,406,53 | 370,2745,2451 | 371,312,38 | 372,559,313 | 373,2362,2139 | 374,3861,3641 | 375,3462,3242 | 377,441,233 | 379,2282,2116 | 380,1857,1712 | 381,3562,3420 | 383,3740,3606 | 385,1879,1750 | 386,3889,3760 | 387,3438,3309 | 388,2408,2325 | 389,2510,2443 | 390,2001,1973 | 391,626,612 | 392,927,919

BATCH_RAW_INFO | 346,1697,967 | 350,2385,1744 | 351,653,24 | 353,2780,2214 | 361,2682,2272 | 363,3600,3209 | 364,1239,849 | 367,1678,1324 | 368,407,53 | 370,2746,2451 | 371,313,38 | 372,560,313 | 373,2363,2139 | 374,3862,3641 | 375,3463,3242 | 377,442,233 | 379,2283,2116 | 380,1858,1712 | 381,3563,3420 | 383,3741,3606 | 385,1880,1750 | 386,3890,3760 | 387,3439,3309 | 388,2409,2325 | 389,2511,2443 | 390,2002,1973 | 391,627,612 | 392,928,919

BATCH_RAW_INFO | 346,1698,967 | 350,2386,1744 | 351,654,24 | 353,2781,2214 | 361,2683,2272 | 363,3601,3209 | 364,1240,849 | 367,1679,1324 | 368,408,53 | 370,2747,2451 | 371,314,38 | 372,561,313 | 373,2364,2139 | 374,3863,3641 | 375,3464,3242 | 377,443,233 | 379,2284,2116 | 380,1859,1712 | 381,3564,3420 | 383,3742,3606 | 385,1881,1750 | 386,3891,3760 | 387,3440,3309 | 388,2410,2325 | 389,2512,2443 | 390,2003,1973 | 391,628,612 | 392,929,919

BATCH_RAW_INFO | 346,1699,967 | 350,2387,1744 | 351,655,24 | 353,2782,2214 | 361,2684,2272 | 363,3602,3209 | 364,1241,849 | 367,1680,1324 | 368,409,53 | 370,2748,2451 | 371,315,38 | 372,562,313 | 373,2365,2139 | 374,3864,3641 | 375,3465,3242 | 377,444,233 | 379,2285,2116 | 380,1860,1712 | 381,3565,3420 | 383,3743,3606 | 385,1882,1750 | 386,3892,3760 | 387,3441,3309 | 388,2411,2325 | 389,2513,2443 | 390,2004,1973 | 391,629,612 | 392,930,919

BATCH_RAW_INFO | 346,1700,967 | 350,2388,1744 | 351,656,24 | 353,2783,2214 | 361,2685,2272 | 363,3603,3209 | 364,1242,849 | 367,1681,1324 | 368,410,53 | 370,2749,2451 | 371,316,38 | 372,563,313 | 373,2366,2139 | 374,3865,3641 | 375,3466,3242 | 377,445,233 | 379,2286,2116 | 380,1861,1712 | 381,3566,3420 | 383,3744,3606 | 385,1883,1750 | 386,3893,3760 | 387,3442,3309 | 388,2412,2325 | 389,2514,2443 | 390,2005,1973 | 391,630,612 | 392,931,919

BATCH_RAW_INFO | 346,1701,967 | 350,2389,1744 | 351,657,24 | 353,2784,2214 | 361,2686,2272 | 363,3604,3209 | 364,1243,849 | 367,1682,1324 | 368,411,53 | 370,2750,2451 | 371,317,38 | 372,564,313 | 373,2367,2139 | 374,3866,3641 | 375,3467,3242 | 377,446,233 | 379,2287,2116 | 380,1862,1712 | 381,3567,3420 | 383,3745,3606 | 385,1884,1750 | 386,3894,3760 | 387,3443,3309 | 388,2413,2325 | 389,2515,2443 | 390,2006,1973 | 391,631,612 | 392,932,919

BATCH_RAW_INFO | 346,1702,967 | 350,2390,1744 | 351,658,24 | 353,2785,2214 | 361,2687,2272 | 363,3605,3209 | 364,1244,849 | 367,1683,1324 | 368,412,53 | 370,2751,2451 | 371,318,38 | 372,565,313 | 373,2368,2139 | 374,3867,3641 | 375,3468,3242 | 377,447,233 | 379,2288,2116 | 380,1863,1712 | 381,3568,3420 | 383,3746,3606 | 385,1885,1750 | 386,3895,3760 | 387,3444,3309 | 388,2414,2325 | 389,2516,2443 | 390,2007,1973 | 391,632,612 | 392,933,919

BATCH_RAW_INFO | 393,3798,3797

BATCH_RAW_INFO | 394,2659,2658

BATCH_RAW_INFO | 395,929,928

BATCH_RAW_INFO | 396,3464,3463

BATCH_RAW_INFO | 346,1703,967 | 350,2391,1744 | 351,659,24 | 353,2786,2214 | 361,2688,2272 | 363,3606,3209 | 364,1245,849 | 367,1684,1324 | 368,413,53 | 370,2752,2451 | 371,319,38 | 372,566,313 | 373,2369,2139 | 374,3868,3641 | 375,3469,3242 | 377,448,233 | 379,2289,2116 | 380,1864,1712 | 381,3569,3420 | 383,3747,3606 | 385,1886,1750 | 386,3896,3760 | 387,3445,3309 | 388,2415,2325 | 389,2517,2443 | 390,2008,1973 | 391,633,612 | 392,934,919 | 393,3799,3797 | 394,2660,2658 | 395,930,928 | 396,3465,3463

BATCH_RAW_INFO | 346,1704,967 | 350,2392,1744 | 351,660,24 | 353,2787,2214 | 361,2689,2272 | 363,3607,3209 | 364,1246,849 | 367,1685,1324 | 368,414,53 | 370,2753,2451 | 371,320,38 | 372,567,313 | 373,2370,2139 | 374,3869,3641 | 375,3470,3242 | 377,449,233 | 379,2290,2116 | 380,1865,1712 | 381,3570,3420 | 383,3748,3606 | 385,1887,1750 | 386,3897,3760 | 387,3446,3309 | 388,2416,2325 | 389,2518,2443 | 390,2009,1973 | 391,634,612 | 392,935,919 | 393,3800,3797 | 394,2661,2658 | 395,931,928 | 396,3466,3463

BATCH_RAW_INFO | 346,1705,967 | 350,2393,1744 | 351,661,24 | 353,2788,2214 | 361,2690,2272 | 363,3608,3209 | 364,1247,849 | 367,1686,1324 | 368,415,53 | 370,2754,2451 | 371,321,38 | 372,568,313 | 373,2371,2139 | 374,3870,3641 | 375,3471,3242 | 377,450,233 | 379,2291,2116 | 380,1866,1712 | 381,3571,3420 | 383,3749,3606 | 385,1888,1750 | 386,3898,3760 | 387,3447,3309 | 388,2417,2325 | 389,2519,2443 | 390,2010,1973 | 391,635,612 | 392,936,919 | 393,3801,3797 | 394,2662,2658 | 395,932,928 | 396,3467,3463

BATCH_RAW_INFO | 346,1706,967 | 350,2394,1744 | 351,662,24 | 353,2789,2214 | 361,2691,2272 | 363,3609,3209 | 364,1248,849 | 367,1687,1324 | 368,416,53 | 370,2755,2451 | 371,322,38 | 372,569,313 | 373,2372,2139 | 374,3871,3641 | 375,3472,3242 | 377,451,233 | 379,2292,2116 | 380,1867,1712 | 381,3572,3420 | 383,3750,3606 | 385,1889,1750 | 386,3899,3760 | 387,3448,3309 | 388,2418,2325 | 389,2520,2443 | 390,2011,1973 | 391,636,612 | 392,937,919 | 393,3802,3797 | 394,2663,2658 | 395,933,928 | 396,3468,3463

BATCH_RAW_INFO | 346,1707,967 | 350,2395,1744 | 351,663,24 | 353,2790,2214 | 361,2692,2272 | 363,3610,3209 | 364,1249,849 | 367,1688,1324 | 368,417,53 | 370,2756,2451 | 371,323,38 | 372,570,313 | 373,2373,2139 | 374,3872,3641 | 375,3473,3242 | 377,452,233 | 379,2293,2116 | 380,1868,1712 | 381,3573,3420 | 383,3751,3606 | 385,1890,1750 | 386,3900,3760 | 387,3449,3309 | 388,2419,2325 | 389,2521,2443 | 390,2012,1973 | 391,637,612 | 392,938,919 | 393,3803,3797 | 394,2664,2658 | 395,934,928 | 396,3469,3463

BATCH_RAW_INFO | 346,1708,967 | 350,2396,1744 | 351,664,24 | 353,2791,2214 | 361,2693,2272 | 363,3611,3209 | 364,1250,849 | 367,1689,1324 | 368,418,53 | 370,2757,2451 | 371,324,38 | 372,571,313 | 373,2374,2139 | 374,3873,3641 | 375,3474,3242 | 377,453,233 | 379,2294,2116 | 380,1869,1712 | 381,3574,3420 | 383,3752,3606 | 385,1891,1750 | 386,3901,3760 | 387,3450,3309 | 388,2420,2325 | 389,2522,2443 | 390,2013,1973 | 391,638,612 | 392,939,919 | 393,3804,3797 | 394,2665,2658 | 395,935,928 | 396,3470,3463

BATCH_RAW_INFO | 397,898,897

BATCH_RAW_INFO | 346,1709,967 | 350,2397,1744 | 351,665,24 | 353,2792,2214 | 361,2694,2272 | 363,3612,3209 | 364,1251,849 | 367,1690,1324 | 368,419,53 | 370,2758,2451 | 371,325,38 | 372,572,313 | 373,2375,2139 | 374,3874,3641 | 375,3475,3242 | 377,454,233 | 379,2295,2116 | 380,1870,1712 | 381,3575,3420 | 383,3753,3606 | 385,1892,1750 | 386,3902,3760 | 387,3451,3309 | 388,2421,2325 | 389,2523,2443 | 390,2014,1973 | 391,639,612 | 392,940,919 | 393,3805,3797 | 394,2666,2658 | 395,936,928 | 396,3471,3463 | 397,899,897

BATCH_RAW_INFO | 346,1710,967 | 350,2398,1744 | 351,666,24 | 353,2793,2214 | 361,2695,2272 | 363,3613,3209 | 364,1252,849 | 367,1691,1324 | 368,420,53 | 370,2759,2451 | 371,326,38 | 372,573,313 | 373,2376,2139 | 374,3875,3641 | 375,3476,3242 | 377,455,233 | 379,2296,2116 | 380,1871,1712 | 381,3576,3420 | 383,3754,3606 | 385,1893,1750 | 386,3903,3760 | 387,3452,3309 | 388,2422,2325 | 389,2524,2443 | 390,2015,1973 | 391,640,612 | 392,941,919 | 393,3806,3797 | 394,2667,2658 | 395,937,928 | 396,3472,3463 | 397,900,897

BATCH_RAW_INFO | 346,1711,967 | 350,2399,1744 | 351,667,24 | 353,2794,2214 | 361,2696,2272 | 363,3614,3209 | 364,1253,849 | 367,1692,1324 | 368,421,53 | 370,2760,2451 | 371,327,38 | 372,574,313 | 373,2377,2139 | 374,3876,3641 | 375,3477,3242 | 377,456,233 | 379,2297,2116 | 380,1872,1712 | 381,3577,3420 | 383,3755,3606 | 385,1894,1750 | 386,3904,3760 | 387,3453,3309 | 388,2423,2325 | 389,2525,2443 | 390,2016,1973 | 391,641,612 | 392,942,919 | 393,3807,3797 | 394,2668,2658 | 395,938,928 | 396,3473,3463 | 397,901,897

BATCH_RAW_INFO | 346,1712,967 | 350,2400,1744 | 351,668,24 | 353,2795,2214 | 361,2697,2272 | 363,3615,3209 | 364,1254,849 | 367,1693,1324 | 368,422,53 | 370,2761,2451 | 371,328,38 | 372,575,313 | 373,2378,2139 | 374,3877,3641 | 375,3478,3242 | 377,457,233 | 379,2298,2116 | 380,1873,1712 | 381,3578,3420 | 383,3756,3606 | 385,1895,1750 | 386,3905,3760 | 387,3454,3309 | 388,2424,2325 | 389,2526,2443 | 390,2017,1973 | 391,642,612 | 392,943,919 | 393,3808,3797 | 394,2669,2658 | 395,939,928 | 396,3474,3463 | 397,902,897

BATCH_RAW_INFO | 346,1713,967 | 350,2401,1744 | 351,669,24 | 353,2796,2214 | 361,2698,2272 | 363,3616,3209 | 364,1255,849 | 367,1694,1324 | 368,423,53 | 370,2762,2451 | 371,329,38 | 372,576,313 | 373,2379,2139 | 374,3878,3641 | 375,3479,3242 | 377,458,233 | 379,2299,2116 | 380,1874,1712 | 381,3579,3420 | 383,3757,3606 | 385,1896,1750 | 386,3906,3760 | 387,3455,3309 | 388,2425,2325 | 389,2527,2443 | 390,2018,1973 | 391,643,612 | 392,944,919 | 393,3809,3797 | 394,2670,2658 | 395,940,928 | 396,3475,3463 | 397,903,897

BATCH_RAW_INFO | 346,1714,967 | 350,2402,1744 | 351,670,24 | 353,2797,2214 | 361,2699,2272 | 363,3617,3209 | 364,1256,849 | 367,1695,1324 | 368,424,53 | 370,2763,2451 | 371,330,38 | 372,577,313 | 373,2380,2139 | 374,3879,3641 | 375,3480,3242 | 377,459,233 | 379,2300,2116 | 380,1875,1712 | 381,3580,3420 | 383,3758,3606 | 385,1897,1750 | 386,3907,3760 | 387,3456,3309 | 388,2426,2325 | 389,2528,2443 | 390,2019,1973 | 391,644,612 | 392,945,919 | 393,3810,3797 | 394,2671,2658 | 395,941,928 | 396,3476,3463 | 397,904,897

BATCH_RAW_INFO | 346,1715,967 | 350,2403,1744 | 351,671,24 | 353,2798,2214 | 361,2700,2272 | 363,3618,3209 | 364,1257,849 | 367,1696,1324 | 368,425,53 | 370,2764,2451 | 371,331,38 | 372,578,313 | 373,2381,2139 | 374,3880,3641 | 375,3481,3242 | 377,460,233 | 379,2301,2116 | 380,1876,1712 | 381,3581,3420 | 383,3759,3606 | 385,1898,1750 | 386,3908,3760 | 387,3457,3309 | 388,2427,2325 | 389,2529,2443 | 390,2020,1973 | 391,645,612 | 392,946,919 | 393,3811,3797 | 394,2672,2658 | 395,942,928 | 396,3477,3463 | 397,905,897

BATCH_RAW_INFO | 346,1716,967 | 350,2404,1744 | 351,672,24 | 353,2799,2214 | 361,2701,2272 | 363,3619,3209 | 364,1258,849 | 367,1697,1324 | 368,426,53 | 370,2765,2451 | 371,332,38 | 372,579,313 | 373,2382,2139 | 374,3881,3641 | 375,3482,3242 | 377,461,233 | 379,2302,2116 | 380,1877,1712 | 381,3582,3420 | 383,3760,3606 | 385,1899,1750 | 386,3909,3760 | 387,3458,3309 | 388,2428,2325 | 389,2530,2443 | 390,2021,1973 | 391,646,612 | 392,947,919 | 393,3812,3797 | 394,2673,2658 | 395,943,928 | 396,3478,3463 | 397,906,897

BATCH_RAW_INFO | 346,1717,967 | 350,2405,1744 | 351,673,24 | 353,2800,2214 | 361,2702,2272 | 363,3620,3209 | 364,1259,849 | 367,1698,1324 | 368,427,53 | 370,2766,2451 | 371,333,38 | 372,580,313 | 373,2383,2139 | 374,3882,3641 | 375,3483,3242 | 377,462,233 | 379,2303,2116 | 380,1878,1712 | 381,3583,3420 | 383,3761,3606 | 385,1900,1750 | 386,3910,3760 | 387,3459,3309 | 388,2429,2325 | 389,2531,2443 | 390,2022,1973 | 391,647,612 | 392,948,919 | 393,3813,3797 | 394,2674,2658 | 395,944,928 | 396,3479,3463 | 397,907,897

BATCH_RAW_INFO | 346,1718,967 | 350,2406,1744 | 351,674,24 | 353,2801,2214 | 361,2703,2272 | 363,3621,3209 | 364,1260,849 | 367,1699,1324 | 368,428,53 | 370,2767,2451 | 371,334,38 | 372,581,313 | 373,2384,2139 | 374,3883,3641 | 375,3484,3242 | 377,463,233 | 379,2304,2116 | 380,1879,1712 | 381,3584,3420 | 383,3762,3606 | 385,1901,1750 | 386,3911,3760 | 387,3460,3309 | 388,2430,2325 | 389,2532,2443 | 390,2023,1973 | 391,648,612 | 392,949,919 | 393,3814,3797 | 394,2675,2658 | 395,945,928 | 396,3480,3463 | 397,908,897

BATCH_RAW_INFO | 346,1719,967 | 350,2407,1744 | 353,2802,2214 | 361,2704,2272 | 363,3622,3209 | 364,1261,849 | 367,1700,1324 | 368,429,53 | 370,2768,2451 | 371,335,38 | 372,582,313 | 373,2385,2139 | 374,3884,3641 | 375,3485,3242 | 377,464,233 | 379,2305,2116 | 380,1880,1712 | 381,3585,3420 | 383,3763,3606 | 385,1902,1750 | 386,3912,3760 | 387,3461,3309 | 388,2431,2325 | 389,2533,2443 | 390,2024,1973 | 391,649,612 | 392,950,919 | 393,3815,3797 | 394,2676,2658 | 395,946,928 | 396,3481,3463 | 397,909,897

BATCH_RAW_INFO | 346,1720,967 | 350,2408,1744 | 353,2803,2214 | 361,2705,2272 | 363,3623,3209 | 364,1262,849 | 367,1701,1324 | 368,430,53 | 370,2769,2451 | 371,336,38 | 372,583,313 | 373,2386,2139 | 374,3885,3641 | 375,3486,3242 | 377,465,233 | 379,2306,2116 | 380,1881,1712 | 381,3586,3420 | 383,3764,3606 | 385,1903,1750 | 386,3913,3760 | 387,3462,3309 | 388,2432,2325 | 389,2534,2443 | 390,2025,1973 | 391,650,612 | 392,951,919 | 393,3816,3797 | 394,2677,2658 | 395,947,928 | 396,3482,3463 | 397,910,897

BATCH_RAW_INFO | 346,1721,967 | 350,2409,1744 | 353,2804,2214 | 361,2706,2272 | 363,3624,3209 | 364,1263,849 | 367,1702,1324 | 368,431,53 | 370,2770,2451 | 371,337,38 | 372,584,313 | 373,2387,2139 | 374,3886,3641 | 375,3487,3242 | 377,466,233 | 379,2307,2116 | 380,1882,1712 | 381,3587,3420 | 383,3765,3606 | 385,1904,1750 | 386,3914,3760 | 387,3463,3309 | 388,2433,2325 | 389,2535,2443 | 390,2026,1973 | 391,651,612 | 392,952,919 | 393,3817,3797 | 394,2678,2658 | 395,948,928 | 396,3483,3463 | 397,911,897

BATCH_RAW_INFO | 346,1722,967 | 350,2410,1744 | 353,2805,2214 | 361,2707,2272 | 363,3625,3209 | 364,1264,849 | 367,1703,1324 | 368,432,53 | 370,2771,2451 | 371,338,38 | 372,585,313 | 373,2388,2139 | 374,3887,3641 | 375,3488,3242 | 377,467,233 | 379,2308,2116 | 380,1883,1712 | 381,3588,3420 | 383,3766,3606 | 385,1905,1750 | 386,3915,3760 | 387,3464,3309 | 388,2434,2325 | 389,2536,2443 | 390,2027,1973 | 391,652,612 | 392,953,919 | 393,3818,3797 | 394,2679,2658 | 395,949,928 | 396,3484,3463 | 397,912,897

BATCH_RAW_INFO | 346,1723,967 | 350,2411,1744 | 353,2806,2214 | 361,2708,2272 | 363,3626,3209 | 364,1265,849 | 367,1704,1324 | 368,433,53 | 370,2772,2451 | 371,339,38 | 372,586,313 | 373,2389,2139 | 374,3888,3641 | 375,3489,3242 | 377,468,233 | 379,2309,2116 | 380,1884,1712 | 381,3589,3420 | 383,3767,3606 | 385,1906,1750 | 386,3916,3760 | 387,3465,3309 | 388,2435,2325 | 389,2537,2443 | 390,2028,1973 | 391,653,612 | 392,954,919 | 393,3819,3797 | 394,2680,2658 | 395,950,928 | 396,3485,3463 | 397,913,897

BATCH_RAW_INFO | 346,1724,967 | 350,2412,1744 | 353,2807,2214 | 361,2709,2272 | 363,3627,3209 | 364,1266,849 | 367,1705,1324 | 368,434,53 | 370,2773,2451 | 371,340,38 | 372,587,313 | 373,2390,2139 | 374,3889,3641 | 375,3490,3242 | 377,469,233 | 379,2310,2116 | 380,1885,1712 | 381,3590,3420 | 383,3768,3606 | 385,1907,1750 | 386,3917,3760 | 387,3466,3309 | 388,2436,2325 | 389,2538,2443 | 390,2029,1973 | 391,654,612 | 392,955,919 | 393,3820,3797 | 394,2681,2658 | 395,951,928 | 396,3486,3463 | 397,914,897

BATCH_RAW_INFO | 346,1725,967 | 350,2413,1744 | 353,2808,2214 | 361,2710,2272 | 363,3628,3209 | 364,1267,849 | 367,1706,1324 | 368,435,53 | 370,2774,2451 | 371,341,38 | 372,588,313 | 373,2391,2139 | 374,3890,3641 | 375,3491,3242 | 377,470,233 | 379,2311,2116 | 380,1886,1712 | 381,3591,3420 | 383,3769,3606 | 385,1908,1750 | 386,3918,3760 | 387,3467,3309 | 388,2437,2325 | 389,2539,2443 | 390,2030,1973 | 391,655,612 | 392,956,919 | 393,3821,3797 | 394,2682,2658 | 395,952,928 | 396,3487,3463 | 397,915,897

BATCH_RAW_INFO | 346,1726,967 | 350,2414,1744 | 353,2809,2214 | 361,2711,2272 | 363,3629,3209 | 364,1268,849 | 367,1707,1324 | 368,436,53 | 370,2775,2451 | 371,342,38 | 372,589,313 | 373,2392,2139 | 374,3891,3641 | 375,3492,3242 | 377,471,233 | 379,2312,2116 | 380,1887,1712 | 381,3592,3420 | 383,3770,3606 | 385,1909,1750 | 386,3919,3760 | 387,3468,3309 | 388,2438,2325 | 389,2540,2443 | 390,2031,1973 | 391,656,612 | 392,957,919 | 393,3822,3797 | 394,2683,2658 | 395,953,928 | 396,3488,3463 | 397,916,897

BATCH_RAW_INFO | 398,1494,1493

BATCH_RAW_INFO | 346,1727,967 | 350,2415,1744 | 353,2810,2214 | 361,2712,2272 | 363,3630,3209 | 364,1269,849 | 367,1708,1324 | 368,437,53 | 370,2776,2451 | 371,343,38 | 372,590,313 | 373,2393,2139 | 374,3892,3641 | 375,3493,3242 | 377,472,233 | 379,2313,2116 | 380,1888,1712 | 381,3593,3420 | 383,3771,3606 | 385,1910,1750 | 386,3920,3760 | 387,3469,3309 | 388,2439,2325 | 389,2541,2443 | 390,2032,1973 | 391,657,612 | 392,958,919 | 393,3823,3797 | 394,2684,2658 | 395,954,928 | 396,3489,3463 | 397,917,897 | 398,1495,1493

BATCH_RAW_INFO | 346,1728,967 | 350,2416,1744 | 353,2811,2214 | 361,2713,2272 | 363,3631,3209 | 364,1270,849 | 367,1709,1324 | 368,438,53 | 370,2777,2451 | 371,344,38 | 372,591,313 | 373,2394,2139 | 374,3893,3641 | 375,3494,3242 | 377,473,233 | 379,2314,2116 | 380,1889,1712 | 381,3594,3420 | 383,3772,3606 | 385,1911,1750 | 386,3921,3760 | 387,3470,3309 | 388,2440,2325 | 389,2542,2443 | 390,2033,1973 | 391,658,612 | 392,959,919 | 393,3824,3797 | 394,2685,2658 | 395,955,928 | 396,3490,3463 | 397,918,897 | 398,1496,1493

BATCH_RAW_INFO | 346,1729,967 | 350,2417,1744 | 353,2812,2214 | 361,2714,2272 | 363,3632,3209 | 364,1271,849 | 367,1710,1324 | 368,439,53 | 370,2778,2451 | 371,345,38 | 372,592,313 | 373,2395,2139 | 374,3894,3641 | 375,3495,3242 | 377,474,233 | 379,2315,2116 | 380,1890,1712 | 381,3595,3420 | 383,3773,3606 | 385,1912,1750 | 386,3922,3760 | 387,3471,3309 | 388,2441,2325 | 389,2543,2443 | 390,2034,1973 | 391,659,612 | 392,960,919 | 393,3825,3797 | 394,2686,2658 | 395,956,928 | 396,3491,3463 | 397,919,897 | 398,1497,1493

BATCH_RAW_INFO | 346,1730,967 | 350,2418,1744 | 353,2813,2214 | 361,2715,2272 | 363,3633,3209 | 364,1272,849 | 367,1711,1324 | 368,440,53 | 370,2779,2451 | 371,346,38 | 372,593,313 | 373,2396,2139 | 374,3895,3641 | 375,3496,3242 | 377,475,233 | 379,2316,2116 | 380,1891,1712 | 381,3596,3420 | 383,3774,3606 | 385,1913,1750 | 386,3923,3760 | 387,3472,3309 | 388,2442,2325 | 389,2544,2443 | 390,2035,1973 | 391,660,612 | 392,961,919 | 393,3826,3797 | 394,2687,2658 | 395,957,928 | 396,3492,3463 | 397,920,897 | 398,1498,1493

BATCH_RAW_INFO | 346,1731,967 | 350,2419,1744 | 353,2814,2214 | 361,2716,2272 | 363,3634,3209 | 364,1273,849 | 367,1712,1324 | 368,441,53 | 370,2780,2451 | 371,347,38 | 372,594,313 | 373,2397,2139 | 374,3896,3641 | 375,3497,3242 | 377,476,233 | 379,2317,2116 | 380,1892,1712 | 381,3597,3420 | 383,3775,3606 | 385,1914,1750 | 386,3924,3760 | 387,3473,3309 | 388,2443,2325 | 389,2545,2443 | 390,2036,1973 | 391,661,612 | 392,962,919 | 393,3827,3797 | 394,2688,2658 | 395,958,928 | 396,3493,3463 | 397,921,897 | 398,1499,1493

BATCH_RAW_INFO | 346,1732,967 | 350,2420,1744 | 353,2815,2214 | 361,2717,2272 | 363,3635,3209 | 364,1274,849 | 367,1713,1324 | 368,442,53 | 370,2781,2451 | 371,348,38 | 372,595,313 | 373,2398,2139 | 374,3897,3641 | 375,3498,3242 | 377,477,233 | 379,2318,2116 | 380,1893,1712 | 381,3598,3420 | 383,3776,3606 | 385,1915,1750 | 386,3925,3760 | 387,3474,3309 | 388,2444,2325 | 389,2546,2443 | 390,2037,1973 | 391,662,612 | 392,963,919 | 393,3828,3797 | 394,2689,2658 | 395,959,928 | 396,3494,3463 | 397,922,897 | 398,1500,1493

BATCH_RAW_INFO | 346,1733,967 | 350,2421,1744 | 353,2816,2214 | 361,2718,2272 | 363,3636,3209 | 364,1275,849 | 367,1714,1324 | 368,443,53 | 370,2782,2451 | 371,349,38 | 372,596,313 | 373,2399,2139 | 374,3898,3641 | 375,3499,3242 | 377,478,233 | 379,2319,2116 | 380,1894,1712 | 381,3599,3420 | 383,3777,3606 | 385,1916,1750 | 386,3926,3760 | 387,3475,3309 | 388,2445,2325 | 389,2547,2443 | 390,2038,1973 | 391,663,612 | 392,964,919 | 393,3829,3797 | 394,2690,2658 | 395,960,928 | 396,3495,3463 | 397,923,897 | 398,1501,1493

BATCH_RAW_INFO | 346,1734,967 | 350,2422,1744 | 353,2817,2214 | 361,2719,2272 | 363,3637,3209 | 364,1276,849 | 367,1715,1324 | 368,444,53 | 370,2783,2451 | 371,350,38 | 372,597,313 | 373,2400,2139 | 374,3899,3641 | 375,3500,3242 | 377,479,233 | 379,2320,2116 | 380,1895,1712 | 381,3600,3420 | 383,3778,3606 | 385,1917,1750 | 386,3927,3760 | 387,3476,3309 | 388,2446,2325 | 389,2548,2443 | 390,2039,1973 | 391,664,612 | 392,965,919 | 393,3830,3797 | 394,2691,2658 | 395,961,928 | 396,3496,3463 | 397,924,897 | 398,1502,1493

BATCH_RAW_INFO | 399,162,161

BATCH_RAW_INFO | 346,1735,967 | 350,2423,1744 | 353,2818,2214 | 361,2720,2272 | 363,3638,3209 | 364,1277,849 | 367,1716,1324 | 368,445,53 | 370,2784,2451 | 371,351,38 | 372,598,313 | 373,2401,2139 | 374,3900,3641 | 375,3501,3242 | 377,480,233 | 379,2321,2116 | 380,1896,1712 | 381,3601,3420 | 383,3779,3606 | 385,1918,1750 | 386,3928,3760 | 387,3477,3309 | 388,2447,2325 | 389,2549,2443 | 390,2040,1973 | 391,665,612 | 392,966,919 | 393,3831,3797 | 394,2692,2658 | 395,962,928 | 396,3497,3463 | 397,925,897 | 398,1503,1493 | 399,163,161

BATCH_RAW_INFO | 346,1736,967 | 350,2424,1744 | 353,2819,2214 | 361,2721,2272 | 363,3639,3209 | 364,1278,849 | 367,1717,1324 | 368,446,53 | 370,2785,2451 | 371,352,38 | 372,599,313 | 373,2402,2139 | 374,3901,3641 | 375,3502,3242 | 377,481,233 | 379,2322,2116 | 380,1897,1712 | 381,3602,3420 | 383,3780,3606 | 385,1919,1750 | 386,3929,3760 | 387,3478,3309 | 388,2448,2325 | 389,2550,2443 | 390,2041,1973 | 391,666,612 | 392,967,919 | 393,3832,3797 | 394,2693,2658 | 395,963,928 | 396,3498,3463 | 397,926,897 | 398,1504,1493 | 399,164,161

BATCH_RAW_INFO | 346,1737,967 | 350,2425,1744 | 353,2820,2214 | 361,2722,2272 | 363,3640,3209 | 364,1279,849 | 367,1718,1324 | 368,447,53 | 370,2786,2451 | 371,353,38 | 372,600,313 | 373,2403,2139 | 374,3902,3641 | 375,3503,3242 | 377,482,233 | 379,2323,2116 | 380,1898,1712 | 381,3603,3420 | 383,3781,3606 | 385,1920,1750 | 386,3930,3760 | 387,3479,3309 | 388,2449,2325 | 389,2551,2443 | 390,2042,1973 | 391,667,612 | 392,968,919 | 393,3833,3797 | 394,2694,2658 | 395,964,928 | 396,3499,3463 | 397,927,897 | 398,1505,1493 | 399,165,161

BATCH_RAW_INFO | 346,1738,967 | 350,2426,1744 | 353,2821,2214 | 361,2723,2272 | 363,3641,3209 | 364,1280,849 | 367,1719,1324 | 368,448,53 | 370,2787,2451 | 371,354,38 | 372,601,313 | 373,2404,2139 | 374,3903,3641 | 375,3504,3242 | 377,483,233 | 379,2324,2116 | 380,1899,1712 | 381,3604,3420 | 383,3782,3606 | 385,1921,1750 | 386,3931,3760 | 387,3480,3309 | 388,2450,2325 | 389,2552,2443 | 390,2043,1973 | 391,668,612 | 392,969,919 | 393,3834,3797 | 394,2695,2658 | 395,965,928 | 396,3500,3463 | 397,928,897 | 398,1506,1493 | 399,166,161

BATCH_RAW_INFO | 346,1739,967 | 350,2427,1744 | 353,2822,2214 | 361,2724,2272 | 363,3642,3209 | 364,1281,849 | 367,1720,1324 | 368,449,53 | 370,2788,2451 | 371,355,38 | 372,602,313 | 373,2405,2139 | 374,3904,3641 | 375,3505,3242 | 377,484,233 | 379,2325,2116 | 380,1900,1712 | 381,3605,3420 | 383,3783,3606 | 385,1922,1750 | 386,3932,3760 | 387,3481,3309 | 388,2451,2325 | 389,2553,2443 | 390,2044,1973 | 391,669,612 | 392,970,919 | 393,3835,3797 | 394,2696,2658 | 395,966,928 | 396,3501,3463 | 397,929,897 | 398,1507,1493 | 399,167,161

BATCH_RAW_INFO | 346,1740,967 | 350,2428,1744 | 353,2823,2214 | 361,2725,2272 | 363,3643,3209 | 364,1282,849 | 367,1721,1324 | 368,450,53 | 370,2789,2451 | 371,356,38 | 372,603,313 | 373,2406,2139 | 374,3905,3641 | 375,3506,3242 | 377,485,233 | 379,2326,2116 | 380,1901,1712 | 381,3606,3420 | 383,3784,3606 | 385,1923,1750 | 386,3933,3760 | 387,3482,3309 | 388,2452,2325 | 389,2554,2443 | 390,2045,1973 | 391,670,612 | 392,971,919 | 393,3836,3797 | 394,2697,2658 | 395,967,928 | 396,3502,3463 | 397,930,897 | 398,1508,1493 | 399,168,161

BATCH_RAW_INFO | 346,1741,967 | 350,2429,1744 | 353,2824,2214 | 361,2726,2272 | 363,3644,3209 | 364,1283,849 | 367,1722,1324 | 368,451,53 | 370,2790,2451 | 371,357,38 | 372,604,313 | 373,2407,2139 | 374,3906,3641 | 375,3507,3242 | 377,486,233 | 379,2327,2116 | 380,1902,1712 | 381,3607,3420 | 383,3785,3606 | 385,1924,1750 | 386,3934,3760 | 387,3483,3309 | 388,2453,2325 | 389,2555,2443 | 390,2046,1973 | 391,671,612 | 392,972,919 | 393,3837,3797 | 394,2698,2658 | 395,968,928 | 396,3503,3463 | 397,931,897 | 398,1509,1493 | 399,169,161

BATCH_RAW_INFO | 346,1742,967 | 350,2430,1744 | 353,2825,2214 | 361,2727,2272 | 363,3645,3209 | 364,1284,849 | 367,1723,1324 | 368,452,53 | 370,2791,2451 | 371,358,38 | 372,605,313 | 373,2408,2139 | 374,3907,3641 | 375,3508,3242 | 377,487,233 | 379,2328,2116 | 380,1903,1712 | 381,3608,3420 | 383,3786,3606 | 385,1925,1750 | 386,3935,3760 | 387,3484,3309 | 388,2454,2325 | 389,2556,2443 | 390,2047,1973 | 391,672,612 | 392,973,919 | 393,3838,3797 | 394,2699,2658 | 395,969,928 | 396,3504,3463 | 397,932,897 | 398,1510,1493 | 399,170,161

BATCH_RAW_INFO | 346,1743,967 | 350,2431,1744 | 353,2826,2214 | 361,2728,2272 | 363,3646,3209 | 364,1285,849 | 367,1724,1324 | 368,453,53 | 370,2792,2451 | 371,359,38 | 372,606,313 | 373,2409,2139 | 374,3908,3641 | 375,3509,3242 | 377,488,233 | 379,2329,2116 | 380,1904,1712 | 381,3609,3420 | 383,3787,3606 | 385,1926,1750 | 386,3936,3760 | 387,3485,3309 | 388,2455,2325 | 389,2557,2443 | 390,2048,1973 | 391,673,612 | 392,974,919 | 393,3839,3797 | 394,2700,2658 | 395,970,928 | 396,3505,3463 | 397,933,897 | 398,1511,1493 | 399,171,161

BATCH_RAW_INFO | 346,1744,967 | 350,2432,1744 | 353,2827,2214 | 361,2729,2272 | 363,3647,3209 | 364,1286,849 | 367,1725,1324 | 368,454,53 | 370,2793,2451 | 371,360,38 | 372,607,313 | 373,2410,2139 | 374,3909,3641 | 375,3510,3242 | 377,489,233 | 379,2330,2116 | 380,1905,1712 | 381,3610,3420 | 383,3788,3606 | 385,1927,1750 | 386,3937,3760 | 387,3486,3309 | 388,2456,2325 | 389,2558,2443 | 390,2049,1973 | 391,674,612 | 392,975,919 | 393,3840,3797 | 394,2701,2658 | 395,971,928 | 396,3506,3463 | 397,934,897 | 398,1512,1493 | 399,172,161

BATCH_RAW_INFO | 400,3330,3329

BATCH_RAW_INFO | 401,1673,1672

BATCH_RAW_INFO | 346,1745,967 | 350,2433,1744 | 353,2828,2214 | 361,2730,2272 | 363,3648,3209 | 364,1287,849 | 367,1726,1324 | 368,455,53 | 370,2794,2451 | 371,361,38 | 372,608,313 | 373,2411,2139 | 374,3910,3641 | 375,3511,3242 | 377,490,233 | 379,2331,2116 | 380,1906,1712 | 381,3611,3420 | 383,3789,3606 | 385,1928,1750 | 386,3938,3760 | 387,3487,3309 | 388,2457,2325 | 389,2559,2443 | 390,2050,1973 | 391,675,612 | 392,976,919 | 393,3841,3797 | 394,2702,2658 | 395,972,928 | 396,3507,3463 | 397,935,897 | 398,1513,1493 | 399,173,161 | 400,3331,3329 | 401,1674,1672

BATCH_RAW_INFO | 346,1746,967 | 350,2434,1744 | 353,2829,2214 | 361,2731,2272 | 363,3649,3209 | 364,1288,849 | 367,1727,1324 | 368,456,53 | 370,2795,2451 | 371,362,38 | 372,609,313 | 373,2412,2139 | 374,3911,3641 | 375,3512,3242 | 377,491,233 | 379,2332,2116 | 380,1907,1712 | 381,3612,3420 | 383,3790,3606 | 385,1929,1750 | 386,3939,3760 | 387,3488,3309 | 388,2458,2325 | 389,2560,2443 | 390,2051,1973 | 391,676,612 | 392,977,919 | 393,3842,3797 | 394,2703,2658 | 395,973,928 | 396,3508,3463 | 397,936,897 | 398,1514,1493 | 399,174,161 | 400,3332,3329 | 401,1675,1672

BATCH_RAW_INFO | 346,1747,967 | 350,2435,1744 | 353,2830,2214 | 361,2732,2272 | 363,3650,3209 | 364,1289,849 | 367,1728,1324 | 368,457,53 | 370,2796,2451 | 371,363,38 | 372,610,313 | 373,2413,2139 | 374,3912,3641 | 375,3513,3242 | 377,492,233 | 379,2333,2116 | 380,1908,1712 | 381,3613,3420 | 383,3791,3606 | 385,1930,1750 | 386,3940,3760 | 387,3489,3309 | 388,2459,2325 | 389,2561,2443 | 390,2052,1973 | 391,677,612 | 392,978,919 | 393,3843,3797 | 394,2704,2658 | 395,974,928 | 396,3509,3463 | 397,937,897 | 398,1515,1493 | 399,175,161 | 400,3333,3329 | 401,1676,1672

BATCH_RAW_INFO | 346,1748,967 | 350,2436,1744 | 353,2831,2214 | 361,2733,2272 | 363,3651,3209 | 364,1290,849 | 367,1729,1324 | 368,458,53 | 370,2797,2451 | 371,364,38 | 372,611,313 | 373,2414,2139 | 374,3913,3641 | 375,3514,3242 | 377,493,233 | 379,2334,2116 | 380,1909,1712 | 381,3614,3420 | 383,3792,3606 | 385,1931,1750 | 386,3941,3760 | 387,3490,3309 | 388,2460,2325 | 389,2562,2443 | 390,2053,1973 | 391,678,612 | 392,979,919 | 393,3844,3797 | 394,2705,2658 | 395,975,928 | 396,3510,3463 | 397,938,897 | 398,1516,1493 | 399,176,161 | 400,3334,3329 | 401,1677,1672

BATCH_RAW_INFO | 402,3634,3633

BATCH_RAW_INFO | 346,1749,967 | 350,2437,1744 | 353,2832,2214 | 361,2734,2272 | 363,3652,3209 | 364,1291,849 | 367,1730,1324 | 368,459,53 | 370,2798,2451 | 371,365,38 | 372,612,313 | 373,2415,2139 | 374,3914,3641 | 375,3515,3242 | 377,494,233 | 379,2335,2116 | 380,1910,1712 | 381,3615,3420 | 383,3793,3606 | 385,1932,1750 | 386,3942,3760 | 387,3491,3309 | 388,2461,2325 | 389,2563,2443 | 390,2054,1973 | 391,679,612 | 392,980,919 | 393,3845,3797 | 394,2706,2658 | 395,976,928 | 396,3511,3463 | 397,939,897 | 398,1517,1493 | 399,177,161 | 400,3335,3329 | 401,1678,1672 | 402,3635,3633

BATCH_RAW_INFO | 346,1750,967 | 350,2438,1744 | 353,2833,2214 | 361,2735,2272 | 363,3653,3209 | 364,1292,849 | 367,1731,1324 | 368,460,53 | 370,2799,2451 | 371,366,38 | 372,613,313 | 373,2416,2139 | 374,3915,3641 | 375,3516,3242 | 377,495,233 | 379,2336,2116 | 380,1911,1712 | 381,3616,3420 | 383,3794,3606 | 385,1933,1750 | 386,3943,3760 | 387,3492,3309 | 388,2462,2325 | 389,2564,2443 | 390,2055,1973 | 391,680,612 | 392,981,919 | 393,3846,3797 | 394,2707,2658 | 395,977,928 | 396,3512,3463 | 397,940,897 | 398,1518,1493 | 399,178,161 | 400,3336,3329 | 401,1679,1672 | 402,3636,3633

BATCH_RAW_INFO | 346,1751,967 | 350,2439,1744 | 353,2834,2214 | 361,2736,2272 | 363,3654,3209 | 364,1293,849 | 367,1732,1324 | 368,461,53 | 370,2800,2451 | 371,367,38 | 372,614,313 | 373,2417,2139 | 374,3916,3641 | 375,3517,3242 | 377,496,233 | 379,2337,2116 | 380,1912,1712 | 381,3617,3420 | 383,3795,3606 | 385,1934,1750 | 386,3944,3760 | 387,3493,3309 | 388,2463,2325 | 389,2565,2443 | 390,2056,1973 | 391,681,612 | 392,982,919 | 393,3847,3797 | 394,2708,2658 | 395,978,928 | 396,3513,3463 | 397,941,897 | 398,1519,1493 | 399,179,161 | 400,3337,3329 | 401,1680,1672 | 402,3637,3633

BATCH_RAW_INFO | 346,1752,967 | 350,2440,1744 | 353,2835,2214 | 361,2737,2272 | 363,3655,3209 | 364,1294,849 | 367,1733,1324 | 368,462,53 | 370,2801,2451 | 371,368,38 | 372,615,313 | 373,2418,2139 | 374,3917,3641 | 375,3518,3242 | 377,497,233 | 379,2338,2116 | 380,1913,1712 | 381,3618,3420 | 383,3796,3606 | 385,1935,1750 | 386,3945,3760 | 387,3494,3309 | 388,2464,2325 | 389,2566,2443 | 390,2057,1973 | 391,682,612 | 392,983,919 | 393,3848,3797 | 394,2709,2658 | 395,979,928 | 396,3514,3463 | 397,942,897 | 398,1520,1493 | 399,180,161 | 400,3338,3329 | 401,1681,1672 | 402,3638,3633

BATCH_RAW_INFO | 346,1753,967 | 350,2441,1744 | 353,2836,2214 | 361,2738,2272 | 363,3656,3209 | 364,1295,849 | 367,1734,1324 | 368,463,53 | 370,2802,2451 | 371,369,38 | 372,616,313 | 373,2419,2139 | 374,3918,3641 | 375,3519,3242 | 377,498,233 | 379,2339,2116 | 380,1914,1712 | 381,3619,3420 | 383,3797,3606 | 385,1936,1750 | 386,3946,3760 | 387,3495,3309 | 388,2465,2325 | 389,2567,2443 | 390,2058,1973 | 391,683,612 | 392,984,919 | 393,3849,3797 | 394,2710,2658 | 395,980,928 | 396,3515,3463 | 397,943,897 | 398,1521,1493 | 399,181,161 | 400,3339,3329 | 401,1682,1672 | 402,3639,3633

BATCH_RAW_INFO | 346,1754,967 | 350,2442,1744 | 353,2837,2214 | 361,2739,2272 | 363,3657,3209 | 364,1296,849 | 367,1735,1324 | 368,464,53 | 370,2803,2451 | 371,370,38 | 372,617,313 | 373,2420,2139 | 374,3919,3641 | 375,3520,3242 | 377,499,233 | 379,2340,2116 | 380,1915,1712 | 381,3620,3420 | 383,3798,3606 | 385,1937,1750 | 386,3947,3760 | 387,3496,3309 | 388,2466,2325 | 389,2568,2443 | 390,2059,1973 | 391,684,612 | 392,985,919 | 393,3850,3797 | 394,2711,2658 | 395,981,928 | 396,3516,3463 | 397,944,897 | 398,1522,1493 | 399,182,161 | 400,3340,3329 | 401,1683,1672 | 402,3640,3633

BATCH_RAW_INFO | 346,1755,967 | 350,2443,1744 | 353,2838,2214 | 361,2740,2272 | 363,3658,3209 | 364,1297,849 | 367,1736,1324 | 368,465,53 | 370,2804,2451 | 371,371,38 | 372,618,313 | 373,2421,2139 | 374,3920,3641 | 375,3521,3242 | 377,500,233 | 379,2341,2116 | 380,1916,1712 | 381,3621,3420 | 383,3799,3606 | 385,1938,1750 | 386,3948,3760 | 387,3497,3309 | 388,2467,2325 | 389,2569,2443 | 390,2060,1973 | 391,685,612 | 392,986,919 | 393,3851,3797 | 394,2712,2658 | 395,982,928 | 396,3517,3463 | 397,945,897 | 398,1523,1493 | 399,183,161 | 400,3341,3329 | 401,1684,1672 | 402,3641,3633

BATCH_RAW_INFO | 346,1756,967 | 350,2444,1744 | 353,2839,2214 | 361,2741,2272 | 363,3659,3209 | 364,1298,849 | 367,1737,1324 | 368,466,53 | 370,2805,2451 | 371,372,38 | 372,619,313 | 373,2422,2139 | 374,3921,3641 | 375,3522,3242 | 377,501,233 | 379,2342,2116 | 380,1917,1712 | 381,3622,3420 | 383,3800,3606 | 385,1939,1750 | 386,3949,3760 | 387,3498,3309 | 388,2468,2325 | 389,2570,2443 | 390,2061,1973 | 391,686,612 | 392,987,919 | 393,3852,3797 | 394,2713,2658 | 395,983,928 | 396,3518,3463 | 397,946,897 | 398,1524,1493 | 399,184,161 | 400,3342,3329 | 401,1685,1672 | 402,3642,3633

BATCH_RAW_INFO | 346,1757,967 | 350,2445,1744 | 353,2840,2214 | 361,2742,2272 | 363,3660,3209 | 364,1299,849 | 367,1738,1324 | 368,467,53 | 370,2806,2451 | 371,373,38 | 372,620,313 | 373,2423,2139 | 374,3922,3641 | 375,3523,3242 | 377,502,233 | 379,2343,2116 | 380,1918,1712 | 381,3623,3420 | 383,3801,3606 | 385,1940,1750 | 386,3950,3760 | 387,3499,3309 | 388,2469,2325 | 389,2571,2443 | 390,2062,1973 | 391,687,612 | 392,988,919 | 393,3853,3797 | 394,2714,2658 | 395,984,928 | 396,3519,3463 | 397,947,897 | 398,1525,1493 | 399,185,161 | 400,3343,3329 | 401,1686,1672 | 402,3643,3633

BATCH_RAW_INFO | 346,1758,967 | 350,2446,1744 | 353,2841,2214 | 361,2743,2272 | 363,3661,3209 | 364,1300,849 | 367,1739,1324 | 368,468,53 | 370,2807,2451 | 371,374,38 | 372,621,313 | 373,2424,2139 | 374,3923,3641 | 375,3524,3242 | 377,503,233 | 379,2344,2116 | 380,1919,1712 | 381,3624,3420 | 383,3802,3606 | 385,1941,1750 | 386,3951,3760 | 387,3500,3309 | 388,2470,2325 | 389,2572,2443 | 390,2063,1973 | 391,688,612 | 392,989,919 | 393,3854,3797 | 394,2715,2658 | 395,985,928 | 396,3520,3463 | 397,948,897 | 398,1526,1493 | 399,186,161 | 400,3344,3329 | 401,1687,1672 | 402,3644,3633

BATCH_RAW_INFO | 346,1759,967 | 350,2447,1744 | 353,2842,2214 | 361,2744,2272 | 363,3662,3209 | 364,1301,849 | 367,1740,1324 | 368,469,53 | 370,2808,2451 | 371,375,38 | 372,622,313 | 373,2425,2139 | 374,3924,3641 | 375,3525,3242 | 377,504,233 | 379,2345,2116 | 380,1920,1712 | 381,3625,3420 | 383,3803,3606 | 385,1942,1750 | 386,3952,3760 | 387,3501,3309 | 388,2471,2325 | 389,2573,2443 | 390,2064,1973 | 391,689,612 | 392,990,919 | 393,3855,3797 | 394,2716,2658 | 395,986,928 | 396,3521,3463 | 397,949,897 | 398,1527,1493 | 399,187,161 | 400,3345,3329 | 401,1688,1672 | 402,3645,3633

BATCH_RAW_INFO | 346,1760,967 | 350,2448,1744 | 353,2843,2214 | 361,2745,2272 | 363,3663,3209 | 364,1302,849 | 367,1741,1324 | 368,470,53 | 370,2809,2451 | 371,376,38 | 372,623,313 | 373,2426,2139 | 374,3925,3641 | 375,3526,3242 | 377,505,233 | 379,2346,2116 | 380,1921,1712 | 381,3626,3420 | 383,3804,3606 | 385,1943,1750 | 386,3953,3760 | 387,3502,3309 | 388,2472,2325 | 389,2574,2443 | 390,2065,1973 | 391,690,612 | 392,991,919 | 393,3856,3797 | 394,2717,2658 | 395,987,928 | 396,3522,3463 | 397,950,897 | 398,1528,1493 | 399,188,161 | 400,3346,3329 | 401,1689,1672 | 402,3646,3633

BATCH_RAW_INFO | 346,1761,967 | 350,2449,1744 | 353,2844,2214 | 361,2746,2272 | 363,3664,3209 | 364,1303,849 | 367,1742,1324 | 368,471,53 | 370,2810,2451 | 371,377,38 | 372,624,313 | 373,2427,2139 | 374,3926,3641 | 375,3527,3242 | 377,506,233 | 379,2347,2116 | 380,1922,1712 | 381,3627,3420 | 383,3805,3606 | 385,1944,1750 | 386,3954,3760 | 387,3503,3309 | 388,2473,2325 | 389,2575,2443 | 390,2066,1973 | 391,691,612 | 392,992,919 | 393,3857,3797 | 394,2718,2658 | 395,988,928 | 396,3523,3463 | 397,951,897 | 398,1529,1493 | 399,189,161 | 400,3347,3329 | 401,1690,1672 | 402,3647,3633

BATCH_RAW_INFO | 346,1762,967 | 350,2450,1744 | 353,2845,2214 | 361,2747,2272 | 363,3665,3209 | 364,1304,849 | 367,1743,1324 | 368,472,53 | 370,2811,2451 | 371,378,38 | 372,625,313 | 373,2428,2139 | 374,3927,3641 | 375,3528,3242 | 377,507,233 | 379,2348,2116 | 380,1923,1712 | 381,3628,3420 | 383,3806,3606 | 385,1945,1750 | 386,3955,3760 | 387,3504,3309 | 388,2474,2325 | 389,2576,2443 | 390,2067,1973 | 391,692,612 | 392,993,919 | 393,3858,3797 | 394,2719,2658 | 395,989,928 | 396,3524,3463 | 397,952,897 | 398,1530,1493 | 399,190,161 | 400,3348,3329 | 401,1691,1672 | 402,3648,3633

BATCH_RAW_INFO | 346,1763,967 | 350,2451,1744 | 353,2846,2214 | 361,2748,2272 | 363,3666,3209 | 364,1305,849 | 367,1744,1324 | 368,473,53 | 370,2812,2451 | 371,379,38 | 372,626,313 | 373,2429,2139 | 374,3928,3641 | 375,3529,3242 | 377,508,233 | 379,2349,2116 | 380,1924,1712 | 381,3629,3420 | 383,3807,3606 | 385,1946,1750 | 386,3956,3760 | 387,3505,3309 | 388,2475,2325 | 389,2577,2443 | 390,2068,1973 | 391,693,612 | 392,994,919 | 393,3859,3797 | 394,2720,2658 | 395,990,928 | 396,3525,3463 | 397,953,897 | 398,1531,1493 | 399,191,161 | 400,3349,3329 | 401,1692,1672 | 402,3649,3633

BATCH_RAW_INFO | 346,1764,967 | 350,2452,1744 | 353,2847,2214 | 361,2749,2272 | 363,3667,3209 | 364,1306,849 | 367,1745,1324 | 368,474,53 | 370,2813,2451 | 371,380,38 | 372,627,313 | 373,2430,2139 | 374,3929,3641 | 375,3530,3242 | 377,509,233 | 379,2350,2116 | 380,1925,1712 | 381,3630,3420 | 383,3808,3606 | 385,1947,1750 | 386,3957,3760 | 387,3506,3309 | 388,2476,2325 | 389,2578,2443 | 390,2069,1973 | 391,694,612 | 392,995,919 | 393,3860,3797 | 394,2721,2658 | 395,991,928 | 396,3526,3463 | 397,954,897 | 398,1532,1493 | 399,192,161 | 400,3350,3329 | 401,1693,1672 | 402,3650,3633

BATCH_RAW_INFO | 346,1765,967 | 350,2453,1744 | 353,2848,2214 | 361,2750,2272 | 363,3668,3209 | 364,1307,849 | 367,1746,1324 | 368,475,53 | 370,2814,2451 | 371,381,38 | 372,628,313 | 373,2431,2139 | 374,3930,3641 | 375,3531,3242 | 377,510,233 | 379,2351,2116 | 380,1926,1712 | 381,3631,3420 | 383,3809,3606 | 385,1948,1750 | 386,3958,3760 | 387,3507,3309 | 388,2477,2325 | 389,2579,2443 | 390,2070,1973 | 391,695,612 | 392,996,919 | 393,3861,3797 | 394,2722,2658 | 395,992,928 | 396,3527,3463 | 397,955,897 | 398,1533,1493 | 399,193,161 | 400,3351,3329 | 401,1694,1672 | 402,3651,3633

BATCH_RAW_INFO | 346,1766,967 | 350,2454,1744 | 353,2849,2214 | 361,2751,2272 | 363,3669,3209 | 364,1308,849 | 367,1747,1324 | 368,476,53 | 370,2815,2451 | 371,382,38 | 372,629,313 | 373,2432,2139 | 374,3931,3641 | 375,3532,3242 | 377,511,233 | 379,2352,2116 | 380,1927,1712 | 381,3632,3420 | 383,3810,3606 | 385,1949,1750 | 386,3959,3760 | 387,3508,3309 | 388,2478,2325 | 389,2580,2443 | 390,2071,1973 | 391,696,612 | 392,997,919 | 393,3862,3797 | 394,2723,2658 | 395,993,928 | 396,3528,3463 | 397,956,897 | 398,1534,1493 | 399,194,161 | 400,3352,3329 | 401,1695,1672 | 402,3652,3633

BATCH_RAW_INFO | 346,1767,967 | 350,2455,1744 | 353,2850,2214 | 361,2752,2272 | 363,3670,3209 | 364,1309,849 | 367,1748,1324 | 368,477,53 | 370,2816,2451 | 371,383,38 | 372,630,313 | 373,2433,2139 | 374,3932,3641 | 375,3533,3242 | 377,512,233 | 379,2353,2116 | 380,1928,1712 | 381,3633,3420 | 383,3811,3606 | 385,1950,1750 | 386,3960,3760 | 387,3509,3309 | 388,2479,2325 | 389,2581,2443 | 390,2072,1973 | 391,697,612 | 392,998,919 | 393,3863,3797 | 394,2724,2658 | 395,994,928 | 396,3529,3463 | 397,957,897 | 398,1535,1493 | 399,195,161 | 400,3353,3329 | 401,1696,1672 | 402,3653,3633

BATCH_RAW_INFO | 346,1768,967 | 350,2456,1744 | 353,2851,2214 | 361,2753,2272 | 363,3671,3209 | 364,1310,849 | 367,1749,1324 | 368,478,53 | 370,2817,2451 | 371,384,38 | 372,631,313 | 373,2434,2139 | 374,3933,3641 | 375,3534,3242 | 377,513,233 | 379,2354,2116 | 380,1929,1712 | 381,3634,3420 | 383,3812,3606 | 385,1951,1750 | 386,3961,3760 | 387,3510,3309 | 388,2480,2325 | 389,2582,2443 | 390,2073,1973 | 391,698,612 | 392,999,919 | 393,3864,3797 | 394,2725,2658 | 395,995,928 | 396,3530,3463 | 397,958,897 | 398,1536,1493 | 399,196,161 | 400,3354,3329 | 401,1697,1672 | 402,3654,3633

BATCH_RAW_INFO | 346,1769,967 | 350,2457,1744 | 353,2852,2214 | 361,2754,2272 | 363,3672,3209 | 364,1311,849 | 367,1750,1324 | 368,479,53 | 370,2818,2451 | 371,385,38 | 372,632,313 | 373,2435,2139 | 374,3934,3641 | 375,3535,3242 | 377,514,233 | 379,2355,2116 | 380,1930,1712 | 381,3635,3420 | 383,3813,3606 | 385,1952,1750 | 386,3962,3760 | 387,3511,3309 | 388,2481,2325 | 389,2583,2443 | 390,2074,1973 | 391,699,612 | 392,1000,919 | 393,3865,3797 | 394,2726,2658 | 395,996,928 | 396,3531,3463 | 397,959,897 | 398,1537,1493 | 399,197,161 | 400,3355,3329 | 401,1698,1672 | 402,3655,3633

BATCH_RAW_INFO | 346,1770,967 | 350,2458,1744 | 353,2853,2214 | 361,2755,2272 | 363,3673,3209 | 364,1312,849 | 367,1751,1324 | 368,480,53 | 370,2819,2451 | 371,386,38 | 372,633,313 | 373,2436,2139 | 374,3935,3641 | 375,3536,3242 | 377,515,233 | 379,2356,2116 | 380,1931,1712 | 381,3636,3420 | 383,3814,3606 | 385,1953,1750 | 386,3963,3760 | 387,3512,3309 | 388,2482,2325 | 389,2584,2443 | 390,2075,1973 | 391,700,612 | 392,1001,919 | 393,3866,3797 | 394,2727,2658 | 395,997,928 | 396,3532,3463 | 397,960,897 | 398,1538,1493 | 399,198,161 | 400,3356,3329 | 401,1699,1672 | 402,3656,3633

BATCH_RAW_INFO | 346,1771,967 | 350,2459,1744 | 353,2854,2214 | 361,2756,2272 | 363,3674,3209 | 364,1313,849 | 367,1752,1324 | 368,481,53 | 370,2820,2451 | 371,387,38 | 372,634,313 | 373,2437,2139 | 374,3936,3641 | 375,3537,3242 | 377,516,233 | 379,2357,2116 | 380,1932,1712 | 381,3637,3420 | 383,3815,3606 | 385,1954,1750 | 386,3964,3760 | 387,3513,3309 | 388,2483,2325 | 389,2585,2443 | 390,2076,1973 | 391,701,612 | 392,1002,919 | 393,3867,3797 | 394,2728,2658 | 395,998,928 | 396,3533,3463 | 397,961,897 | 398,1539,1493 | 399,199,161 | 400,3357,3329 | 401,1700,1672 | 402,3657,3633

BATCH_RAW_INFO | 346,1772,967 | 350,2460,1744 | 353,2855,2214 | 361,2757,2272 | 363,3675,3209 | 364,1314,849 | 367,1753,1324 | 368,482,53 | 370,2821,2451 | 371,388,38 | 372,635,313 | 373,2438,2139 | 374,3937,3641 | 375,3538,3242 | 377,517,233 | 379,2358,2116 | 380,1933,1712 | 381,3638,3420 | 383,3816,3606 | 385,1955,1750 | 386,3965,3760 | 387,3514,3309 | 388,2484,2325 | 389,2586,2443 | 390,2077,1973 | 391,702,612 | 392,1003,919 | 393,3868,3797 | 394,2729,2658 | 395,999,928 | 396,3534,3463 | 398,1540,1493 | 399,200,161 | 400,3358,3329 | 401,1701,1672 | 402,3658,3633

BATCH_RAW_INFO | 346,1773,967 | 350,2461,1744 | 353,2856,2214 | 361,2758,2272 | 363,3676,3209 | 364,1315,849 | 367,1754,1324 | 368,483,53 | 370,2822,2451 | 371,389,38 | 372,636,313 | 373,2439,2139 | 374,3938,3641 | 375,3539,3242 | 377,518,233 | 379,2359,2116 | 380,1934,1712 | 381,3639,3420 | 383,3817,3606 | 385,1956,1750 | 386,3966,3760 | 387,3515,3309 | 388,2485,2325 | 389,2587,2443 | 390,2078,1973 | 391,703,612 | 392,1004,919 | 393,3869,3797 | 394,2730,2658 | 395,1000,928 | 396,3535,3463 | 398,1541,1493 | 399,201,161 | 400,3359,3329 | 401,1702,1672 | 402,3659,3633

BATCH_RAW_INFO | 346,1774,967 | 350,2462,1744 | 353,2857,2214 | 361,2759,2272 | 363,3677,3209 | 364,1316,849 | 367,1755,1324 | 368,484,53 | 370,2823,2451 | 371,390,38 | 372,637,313 | 373,2440,2139 | 374,3939,3641 | 375,3540,3242 | 377,519,233 | 379,2360,2116 | 380,1935,1712 | 381,3640,3420 | 383,3818,3606 | 385,1957,1750 | 386,3967,3760 | 387,3516,3309 | 388,2486,2325 | 389,2588,2443 | 390,2079,1973 | 391,704,612 | 392,1005,919 | 393,3870,3797 | 394,2731,2658 | 395,1001,928 | 396,3536,3463 | 398,1542,1493 | 399,202,161 | 400,3360,3329 | 401,1703,1672 | 402,3660,3633

BATCH_RAW_INFO | 346,1775,967 | 350,2463,1744 | 353,2858,2214 | 361,2760,2272 | 363,3678,3209 | 364,1317,849 | 367,1756,1324 | 368,485,53 | 370,2824,2451 | 371,391,38 | 372,638,313 | 373,2441,2139 | 374,3940,3641 | 375,3541,3242 | 377,520,233 | 379,2361,2116 | 380,1936,1712 | 381,3641,3420 | 383,3819,3606 | 385,1958,1750 | 386,3968,3760 | 387,3517,3309 | 388,2487,2325 | 389,2589,2443 | 390,2080,1973 | 391,705,612 | 392,1006,919 | 393,3871,3797 | 394,2732,2658 | 395,1002,928 | 396,3537,3463 | 398,1543,1493 | 399,203,161 | 400,3361,3329 | 401,1704,1672 | 402,3661,3633

BATCH_RAW_INFO | 346,1776,967 | 350,2464,1744 | 353,2859,2214 | 361,2761,2272 | 363,3679,3209 | 364,1318,849 | 367,1757,1324 | 368,486,53 | 370,2825,2451 | 371,392,38 | 372,639,313 | 373,2442,2139 | 374,3941,3641 | 375,3542,3242 | 377,521,233 | 379,2362,2116 | 380,1937,1712 | 381,3642,3420 | 383,3820,3606 | 385,1959,1750 | 386,3969,3760 | 387,3518,3309 | 388,2488,2325 | 389,2590,2443 | 390,2081,1973 | 391,706,612 | 392,1007,919 | 393,3872,3797 | 394,2733,2658 | 395,1003,928 | 396,3538,3463 | 398,1544,1493 | 399,204,161 | 400,3362,3329 | 401,1705,1672 | 402,3662,3633

BATCH_RAW_INFO | 346,1777,967 | 350,2465,1744 | 353,2860,2214 | 361,2762,2272 | 363,3680,3209 | 364,1319,849 | 367,1758,1324 | 368,487,53 | 370,2826,2451 | 371,393,38 | 372,640,313 | 373,2443,2139 | 374,3942,3641 | 375,3543,3242 | 377,522,233 | 379,2363,2116 | 380,1938,1712 | 381,3643,3420 | 383,3821,3606 | 385,1960,1750 | 386,3970,3760 | 387,3519,3309 | 388,2489,2325 | 389,2591,2443 | 390,2082,1973 | 391,707,612 | 392,1008,919 | 393,3873,3797 | 394,2734,2658 | 395,1004,928 | 396,3539,3463 | 398,1545,1493 | 399,205,161 | 400,3363,3329 | 401,1706,1672 | 402,3663,3633

BATCH_RAW_INFO | 346,1778,967 | 350,2466,1744 | 353,2861,2214 | 361,2763,2272 | 363,3681,3209 | 364,1320,849 | 367,1759,1324 | 368,488,53 | 370,2827,2451 | 371,394,38 | 372,641,313 | 373,2444,2139 | 374,3943,3641 | 375,3544,3242 | 377,523,233 | 379,2364,2116 | 380,1939,1712 | 381,3644,3420 | 383,3822,3606 | 385,1961,1750 | 386,3971,3760 | 387,3520,3309 | 388,2490,2325 | 389,2592,2443 | 390,2083,1973 | 391,708,612 | 392,1009,919 | 393,3874,3797 | 394,2735,2658 | 395,1005,928 | 396,3540,3463 | 398,1546,1493 | 399,206,161 | 400,3364,3329 | 401,1707,1672 | 402,3664,3633

BATCH_RAW_INFO | 346,1779,967 | 350,2467,1744 | 353,2862,2214 | 361,2764,2272 | 363,3682,3209 | 364,1321,849 | 367,1760,1324 | 368,489,53 | 370,2828,2451 | 371,395,38 | 372,642,313 | 373,2445,2139 | 374,3944,3641 | 375,3545,3242 | 377,524,233 | 379,2365,2116 | 380,1940,1712 | 381,3645,3420 | 383,3823,3606 | 385,1962,1750 | 386,3972,3760 | 387,3521,3309 | 388,2491,2325 | 389,2593,2443 | 390,2084,1973 | 391,709,612 | 392,1010,919 | 393,3875,3797 | 394,2736,2658 | 395,1006,928 | 396,3541,3463 | 398,1547,1493 | 399,207,161 | 400,3365,3329 | 401,1708,1672 | 402,3665,3633

BATCH_RAW_INFO | 346,1780,967 | 350,2468,1744 | 353,2863,2214 | 361,2765,2272 | 363,3683,3209 | 364,1322,849 | 367,1761,1324 | 368,490,53 | 370,2829,2451 | 371,396,38 | 372,643,313 | 373,2446,2139 | 374,3945,3641 | 375,3546,3242 | 377,525,233 | 379,2366,2116 | 380,1941,1712 | 381,3646,3420 | 383,3824,3606 | 385,1963,1750 | 386,3973,3760 | 387,3522,3309 | 388,2492,2325 | 389,2594,2443 | 390,2085,1973 | 391,710,612 | 392,1011,919 | 393,3876,3797 | 394,2737,2658 | 395,1007,928 | 396,3542,3463 | 398,1548,1493 | 399,208,161 | 400,3366,3329 | 401,1709,1672 | 402,3666,3633

BATCH_RAW_INFO | 346,1781,967 | 350,2469,1744 | 353,2864,2214 | 361,2766,2272 | 363,3684,3209 | 364,1323,849 | 367,1762,1324 | 368,491,53 | 370,2830,2451 | 371,397,38 | 372,644,313 | 373,2447,2139 | 374,3946,3641 | 375,3547,3242 | 377,526,233 | 379,2367,2116 | 380,1942,1712 | 381,3647,3420 | 383,3825,3606 | 385,1964,1750 | 386,3974,3760 | 387,3523,3309 | 388,2493,2325 | 389,2595,2443 | 390,2086,1973 | 391,711,612 | 392,1012,919 | 393,3877,3797 | 394,2738,2658 | 395,1008,928 | 396,3543,3463 | 398,1549,1493 | 399,209,161 | 400,3367,3329 | 401,1710,1672 | 402,3667,3633

BATCH_RAW_INFO | 403,1919,1918

BATCH_RAW_INFO | 346,1782,967 | 350,2470,1744 | 353,2865,2214 | 361,2767,2272 | 363,3685,3209 | 364,1324,849 | 367,1763,1324 | 368,492,53 | 370,2831,2451 | 371,398,38 | 372,645,313 | 373,2448,2139 | 374,3947,3641 | 375,3548,3242 | 377,527,233 | 379,2368,2116 | 380,1943,1712 | 381,3648,3420 | 383,3826,3606 | 385,1965,1750 | 386,3975,3760 | 387,3524,3309 | 388,2494,2325 | 389,2596,2443 | 390,2087,1973 | 391,712,612 | 392,1013,919 | 393,3878,3797 | 394,2739,2658 | 395,1009,928 | 396,3544,3463 | 398,1550,1493 | 399,210,161 | 400,3368,3329 | 401,1711,1672 | 402,3668,3633 | 403,1920,1918

BATCH_RAW_INFO | 346,1783,967 | 350,2471,1744 | 353,2866,2214 | 361,2768,2272 | 363,3686,3209 | 364,1325,849 | 367,1764,1324 | 368,493,53 | 370,2832,2451 | 371,399,38 | 372,646,313 | 373,2449,2139 | 374,3948,3641 | 375,3549,3242 | 377,528,233 | 379,2369,2116 | 380,1944,1712 | 381,3649,3420 | 383,3827,3606 | 385,1966,1750 | 386,3976,3760 | 387,3525,3309 | 388,2495,2325 | 389,2597,2443 | 390,2088,1973 | 391,713,612 | 392,1014,919 | 393,3879,3797 | 394,2740,2658 | 395,1010,928 | 396,3545,3463 | 398,1551,1493 | 399,211,161 | 400,3369,3329 | 401,1712,1672 | 402,3669,3633 | 403,1921,1918

BATCH_RAW_INFO | 346,1784,967 | 350,2472,1744 | 353,2867,2214 | 361,2769,2272 | 363,3687,3209 | 364,1326,849 | 367,1765,1324 | 368,494,53 | 370,2833,2451 | 371,400,38 | 372,647,313 | 373,2450,2139 | 374,3949,3641 | 375,3550,3242 | 377,529,233 | 379,2370,2116 | 380,1945,1712 | 381,3650,3420 | 383,3828,3606 | 385,1967,1750 | 386,3977,3760 | 387,3526,3309 | 388,2496,2325 | 389,2598,2443 | 390,2089,1973 | 391,714,612 | 392,1015,919 | 393,3880,3797 | 394,2741,2658 | 395,1011,928 | 396,3546,3463 | 398,1552,1493 | 399,212,161 | 400,3370,3329 | 401,1713,1672 | 402,3670,3633 | 403,1922,1918

BATCH_RAW_INFO | 346,1785,967 | 350,2473,1744 | 353,2868,2214 | 361,2770,2272 | 363,3688,3209 | 364,1327,849 | 367,1766,1324 | 370,2834,2451 | 371,401,38 | 372,648,313 | 373,2451,2139 | 374,3950,3641 | 375,3551,3242 | 377,530,233 | 379,2371,2116 | 380,1946,1712 | 381,3651,3420 | 383,3829,3606 | 385,1968,1750 | 386,3978,3760 | 387,3527,3309 | 388,2497,2325 | 389,2599,2443 | 390,2090,1973 | 391,715,612 | 392,1016,919 | 393,3881,3797 | 394,2742,2658 | 395,1012,928 | 396,3547,3463 | 398,1553,1493 | 399,213,161 | 400,3371,3329 | 401,1714,1672 | 402,3671,3633 | 403,1923,1918

BATCH_RAW_INFO | 346,1786,967 | 350,2474,1744 | 353,2869,2214 | 361,2771,2272 | 363,3689,3209 | 364,1328,849 | 367,1767,1324 | 370,2835,2451 | 371,402,38 | 372,649,313 | 373,2452,2139 | 374,3951,3641 | 375,3552,3242 | 377,531,233 | 379,2372,2116 | 380,1947,1712 | 381,3652,3420 | 383,3830,3606 | 385,1969,1750 | 386,3979,3760 | 387,3528,3309 | 388,2498,2325 | 389,2600,2443 | 390,2091,1973 | 391,716,612 | 392,1017,919 | 393,3882,3797 | 394,2743,2658 | 395,1013,928 | 396,3548,3463 | 398,1554,1493 | 399,214,161 | 400,3372,3329 | 401,1715,1672 | 402,3672,3633 | 403,1924,1918

BATCH_RAW_INFO | 346,1787,967 | 350,2475,1744 | 353,2870,2214 | 361,2772,2272 | 363,3690,3209 | 364,1329,849 | 367,1768,1324 | 370,2836,2451 | 371,403,38 | 372,650,313 | 373,2453,2139 | 374,3952,3641 | 375,3553,3242 | 377,532,233 | 379,2373,2116 | 380,1948,1712 | 381,3653,3420 | 383,3831,3606 | 385,1970,1750 | 386,3980,3760 | 387,3529,3309 | 388,2499,2325 | 389,2601,2443 | 390,2092,1973 | 391,717,612 | 392,1018,919 | 393,3883,3797 | 394,2744,2658 | 395,1014,928 | 396,3549,3463 | 398,1555,1493 | 399,215,161 | 400,3373,3329 | 401,1716,1672 | 402,3673,3633 | 403,1925,1918

BATCH_RAW_INFO | 346,1788,967 | 350,2476,1744 | 353,2871,2214 | 361,2773,2272 | 363,3691,3209 | 364,1330,849 | 367,1769,1324 | 370,2837,2451 | 371,404,38 | 372,651,313 | 373,2454,2139 | 374,3953,3641 | 375,3554,3242 | 377,533,233 | 379,2374,2116 | 380,1949,1712 | 381,3654,3420 | 383,3832,3606 | 385,1971,1750 | 386,3981,3760 | 387,3530,3309 | 388,2500,2325 | 389,2602,2443 | 390,2093,1973 | 391,718,612 | 392,1019,919 | 393,3884,3797 | 394,2745,2658 | 395,1015,928 | 396,3550,3463 | 398,1556,1493 | 399,216,161 | 400,3374,3329 | 401,1717,1672 | 402,3674,3633 | 403,1926,1918

BATCH_RAW_INFO | 346,1789,967 | 350,2477,1744 | 353,2872,2214 | 361,2774,2272 | 363,3692,3209 | 364,1331,849 | 367,1770,1324 | 370,2838,2451 | 371,405,38 | 372,652,313 | 373,2455,2139 | 374,3954,3641 | 375,3555,3242 | 377,534,233 | 379,2375,2116 | 380,1950,1712 | 381,3655,3420 | 383,3833,3606 | 385,1972,1750 | 386,3982,3760 | 387,3531,3309 | 388,2501,2325 | 389,2603,2443 | 390,2094,1973 | 391,719,612 | 392,1020,919 | 393,3885,3797 | 394,2746,2658 | 395,1016,928 | 396,3551,3463 | 398,1557,1493 | 399,217,161 | 400,3375,3329 | 401,1718,1672 | 402,3675,3633 | 403,1927,1918

BATCH_RAW_INFO | 346,1790,967 | 350,2478,1744 | 353,2873,2214 | 361,2775,2272 | 363,3693,3209 | 364,1332,849 | 367,1771,1324 | 370,2839,2451 | 371,406,38 | 372,653,313 | 373,2456,2139 | 374,3955,3641 | 375,3556,3242 | 377,535,233 | 379,2376,2116 | 380,1951,1712 | 381,3656,3420 | 383,3834,3606 | 385,1973,1750 | 386,3983,3760 | 387,3532,3309 | 388,2502,2325 | 389,2604,2443 | 390,2095,1973 | 391,720,612 | 392,1021,919 | 393,3886,3797 | 394,2747,2658 | 395,1017,928 | 396,3552,3463 | 398,1558,1493 | 399,218,161 | 400,3376,3329 | 401,1719,1672 | 402,3676,3633 | 403,1928,1918

BATCH_RAW_INFO | 346,1791,967 | 350,2479,1744 | 353,2874,2214 | 361,2776,2272 | 363,3694,3209 | 364,1333,849 | 367,1772,1324 | 370,2840,2451 | 371,407,38 | 372,654,313 | 373,2457,2139 | 374,3956,3641 | 375,3557,3242 | 377,536,233 | 379,2377,2116 | 380,1952,1712 | 381,3657,3420 | 383,3835,3606 | 385,1974,1750 | 386,3984,3760 | 387,3533,3309 | 388,2503,2325 | 389,2605,2443 | 390,2096,1973 | 391,721,612 | 392,1022,919 | 393,3887,3797 | 394,2748,2658 | 395,1018,928 | 396,3553,3463 | 398,1559,1493 | 399,219,161 | 400,3377,3329 | 401,1720,1672 | 402,3677,3633 | 403,1929,1918

BATCH_RAW_INFO | 346,1792,967 | 350,2480,1744 | 353,2875,2214 | 361,2777,2272 | 363,3695,3209 | 364,1334,849 | 367,1773,1324 | 370,2841,2451 | 371,408,38 | 372,655,313 | 373,2458,2139 | 374,3957,3641 | 375,3558,3242 | 377,537,233 | 379,2378,2116 | 380,1953,1712 | 381,3658,3420 | 383,3836,3606 | 385,1975,1750 | 386,3985,3760 | 387,3534,3309 | 388,2504,2325 | 389,2606,2443 | 390,2097,1973 | 391,722,612 | 392,1023,919 | 393,3888,3797 | 394,2749,2658 | 395,1019,928 | 396,3554,3463 | 398,1560,1493 | 399,220,161 | 400,3378,3329 | 401,1721,1672 | 402,3678,3633 | 403,1930,1918

BATCH_RAW_INFO | 346,1793,967 | 350,2481,1744 | 353,2876,2214 | 361,2778,2272 | 363,3696,3209 | 364,1335,849 | 367,1774,1324 | 370,2842,2451 | 371,409,38 | 372,656,313 | 373,2459,2139 | 374,3958,3641 | 375,3559,3242 | 377,538,233 | 379,2379,2116 | 380,1954,1712 | 381,3659,3420 | 383,3837,3606 | 385,1976,1750 | 386,3986,3760 | 387,3535,3309 | 388,2505,2325 | 389,2607,2443 | 390,2098,1973 | 391,723,612 | 392,1024,919 | 393,3889,3797 | 394,2750,2658 | 395,1020,928 | 396,3555,3463 | 398,1561,1493 | 399,221,161 | 400,3379,3329 | 401,1722,1672 | 402,3679,3633 | 403,1931,1918

BATCH_RAW_INFO | 346,1794,967 | 350,2482,1744 | 353,2877,2214 | 361,2779,2272 | 363,3697,3209 | 364,1336,849 | 367,1775,1324 | 370,2843,2451 | 371,410,38 | 372,657,313 | 373,2460,2139 | 374,3959,3641 | 375,3560,3242 | 377,539,233 | 379,2380,2116 | 380,1955,1712 | 381,3660,3420 | 383,3838,3606 | 385,1977,1750 | 386,3987,3760 | 387,3536,3309 | 388,2506,2325 | 389,2608,2443 | 390,2099,1973 | 391,724,612 | 392,1025,919 | 393,3890,3797 | 394,2751,2658 | 395,1021,928 | 396,3556,3463 | 398,1562,1493 | 399,222,161 | 400,3380,3329 | 401,1723,1672 | 402,3680,3633 | 403,1932,1918

BATCH_RAW_INFO | 346,1795,967 | 350,2483,1744 | 353,2878,2214 | 361,2780,2272 | 363,3698,3209 | 364,1337,849 | 367,1776,1324 | 370,2844,2451 | 371,411,38 | 372,658,313 | 373,2461,2139 | 374,3960,3641 | 375,3561,3242 | 377,540,233 | 379,2381,2116 | 380,1956,1712 | 381,3661,3420 | 383,3839,3606 | 385,1978,1750 | 386,3988,3760 | 387,3537,3309 | 388,2507,2325 | 389,2609,2443 | 390,2100,1973 | 391,725,612 | 392,1026,919 | 393,3891,3797 | 394,2752,2658 | 395,1022,928 | 396,3557,3463 | 398,1563,1493 | 399,223,161 | 400,3381,3329 | 401,1724,1672 | 402,3681,3633 | 403,1933,1918

BATCH_RAW_INFO | 346,1796,967 | 350,2484,1744 | 353,2879,2214 | 361,2781,2272 | 363,3699,3209 | 364,1338,849 | 367,1777,1324 | 370,2845,2451 | 371,412,38 | 372,659,313 | 373,2462,2139 | 374,3961,3641 | 375,3562,3242 | 377,541,233 | 379,2382,2116 | 380,1957,1712 | 381,3662,3420 | 383,3840,3606 | 385,1979,1750 | 386,3989,3760 | 387,3538,3309 | 388,2508,2325 | 389,2610,2443 | 390,2101,1973 | 391,726,612 | 392,1027,919 | 393,3892,3797 | 394,2753,2658 | 395,1023,928 | 396,3558,3463 | 398,1564,1493 | 399,224,161 | 400,3382,3329 | 401,1725,1672 | 402,3682,3633 | 403,1934,1918

BATCH_RAW_INFO | 346,1797,967 | 350,2485,1744 | 353,2880,2214 | 361,2782,2272 | 363,3700,3209 | 364,1339,849 | 367,1778,1324 | 370,2846,2451 | 371,413,38 | 372,660,313 | 373,2463,2139 | 374,3962,3641 | 375,3563,3242 | 377,542,233 | 379,2383,2116 | 380,1958,1712 | 381,3663,3420 | 383,3841,3606 | 385,1980,1750 | 386,3990,3760 | 387,3539,3309 | 388,2509,2325 | 389,2611,2443 | 390,2102,1973 | 391,727,612 | 392,1028,919 | 393,3893,3797 | 394,2754,2658 | 395,1024,928 | 396,3559,3463 | 398,1565,1493 | 399,225,161 | 400,3383,3329 | 401,1726,1672 | 402,3683,3633 | 403,1935,1918

BATCH_RAW_INFO | 346,1798,967 | 350,2486,1744 | 353,2881,2214 | 361,2783,2272 | 363,3701,3209 | 364,1340,849 | 367,1779,1324 | 370,2847,2451 | 371,414,38 | 372,661,313 | 373,2464,2139 | 374,3963,3641 | 375,3564,3242 | 377,543,233 | 379,2384,2116 | 380,1959,1712 | 381,3664,3420 | 383,3842,3606 | 385,1981,1750 | 386,3991,3760 | 387,3540,3309 | 388,2510,2325 | 389,2612,2443 | 390,2103,1973 | 391,728,612 | 392,1029,919 | 393,3894,3797 | 394,2755,2658 | 395,1025,928 | 396,3560,3463 | 398,1566,1493 | 399,226,161 | 400,3384,3329 | 401,1727,1672 | 402,3684,3633 | 403,1936,1918

BATCH_RAW_INFO | 346,1799,967 | 350,2487,1744 | 353,2882,2214 | 361,2784,2272 | 363,3702,3209 | 364,1341,849 | 367,1780,1324 | 370,2848,2451 | 371,415,38 | 372,662,313 | 373,2465,2139 | 374,3964,3641 | 375,3565,3242 | 377,544,233 | 379,2385,2116 | 380,1960,1712 | 381,3665,3420 | 383,3843,3606 | 385,1982,1750 | 386,3992,3760 | 387,3541,3309 | 388,2511,2325 | 389,2613,2443 | 390,2104,1973 | 391,729,612 | 392,1030,919 | 393,3895,3797 | 394,2756,2658 | 395,1026,928 | 396,3561,3463 | 398,1567,1493 | 399,227,161 | 400,3385,3329 | 401,1728,1672 | 402,3685,3633 | 403,1937,1918

BATCH_RAW_INFO | 346,1800,967 | 350,2488,1744 | 353,2883,2214 | 361,2785,2272 | 363,3703,3209 | 364,1342,849 | 367,1781,1324 | 370,2849,2451 | 371,416,38 | 372,663,313 | 373,2466,2139 | 374,3965,3641 | 375,3566,3242 | 377,545,233 | 379,2386,2116 | 380,1961,1712 | 381,3666,3420 | 383,3844,3606 | 385,1983,1750 | 386,3993,3760 | 387,3542,3309 | 388,2512,2325 | 389,2614,2443 | 390,2105,1973 | 391,730,612 | 392,1031,919 | 393,3896,3797 | 394,2757,2658 | 395,1027,928 | 396,3562,3463 | 398,1568,1493 | 399,228,161 | 400,3386,3329 | 401,1729,1672 | 402,3686,3633 | 403,1938,1918

BATCH_RAW_INFO | 346,1801,967 | 350,2489,1744 | 353,2884,2214 | 361,2786,2272 | 363,3704,3209 | 364,1343,849 | 367,1782,1324 | 370,2850,2451 | 371,417,38 | 372,664,313 | 373,2467,2139 | 374,3966,3641 | 375,3567,3242 | 377,546,233 | 379,2387,2116 | 380,1962,1712 | 381,3667,3420 | 383,3845,3606 | 385,1984,1750 | 386,3994,3760 | 387,3543,3309 | 388,2513,2325 | 389,2615,2443 | 390,2106,1973 | 391,731,612 | 392,1032,919 | 393,3897,3797 | 394,2758,2658 | 395,1028,928 | 396,3563,3463 | 398,1569,1493 | 399,229,161 | 400,3387,3329 | 401,1730,1672 | 402,3687,3633 | 403,1939,1918

BATCH_RAW_INFO | 346,1802,967 | 350,2490,1744 | 353,2885,2214 | 361,2787,2272 | 363,3705,3209 | 364,1344,849 | 367,1783,1324 | 370,2851,2451 | 371,418,38 | 372,665,313 | 373,2468,2139 | 374,3967,3641 | 375,3568,3242 | 377,547,233 | 379,2388,2116 | 380,1963,1712 | 381,3668,3420 | 383,3846,3606 | 385,1985,1750 | 386,3995,3760 | 387,3544,3309 | 388,2514,2325 | 389,2616,2443 | 390,2107,1973 | 391,732,612 | 392,1033,919 | 393,3898,3797 | 394,2759,2658 | 395,1029,928 | 396,3564,3463 | 398,1570,1493 | 399,230,161 | 400,3388,3329 | 401,1731,1672 | 402,3688,3633 | 403,1940,1918

BATCH_RAW_INFO | 346,1803,967 | 350,2491,1744 | 353,2886,2214 | 361,2788,2272 | 363,3706,3209 | 364,1345,849 | 367,1784,1324 | 370,2852,2451 | 371,419,38 | 372,666,313 | 373,2469,2139 | 374,3968,3641 | 375,3569,3242 | 377,548,233 | 379,2389,2116 | 380,1964,1712 | 381,3669,3420 | 383,3847,3606 | 385,1986,1750 | 386,3996,3760 | 387,3545,3309 | 388,2515,2325 | 389,2617,2443 | 390,2108,1973 | 391,733,612 | 392,1034,919 | 393,3899,3797 | 394,2760,2658 | 395,1030,928 | 396,3565,3463 | 398,1571,1493 | 399,231,161 | 400,3389,3329 | 401,1732,1672 | 402,3689,3633 | 403,1941,1918

BATCH_RAW_INFO | 346,1804,967 | 350,2492,1744 | 353,2887,2214 | 361,2789,2272 | 363,3707,3209 | 364,1346,849 | 367,1785,1324 | 370,2853,2451 | 371,420,38 | 372,667,313 | 373,2470,2139 | 374,3969,3641 | 375,3570,3242 | 377,549,233 | 379,2390,2116 | 380,1965,1712 | 381,3670,3420 | 383,3848,3606 | 385,1987,1750 | 386,3997,3760 | 387,3546,3309 | 388,2516,2325 | 389,2618,2443 | 390,2109,1973 | 391,734,612 | 392,1035,919 | 393,3900,3797 | 394,2761,2658 | 395,1031,928 | 396,3566,3463 | 398,1572,1493 | 399,232,161 | 400,3390,3329 | 401,1733,1672 | 402,3690,3633 | 403,1942,1918

BATCH_RAW_INFO | 346,1805,967 | 350,2493,1744 | 353,2888,2214 | 361,2790,2272 | 363,3708,3209 | 364,1347,849 | 367,1786,1324 | 370,2854,2451 | 371,421,38 | 372,668,313 | 373,2471,2139 | 374,3970,3641 | 375,3571,3242 | 377,550,233 | 379,2391,2116 | 380,1966,1712 | 381,3671,3420 | 383,3849,3606 | 385,1988,1750 | 386,3998,3760 | 387,3547,3309 | 388,2517,2325 | 389,2619,2443 | 390,2110,1973 | 391,735,612 | 392,1036,919 | 393,3901,3797 | 394,2762,2658 | 395,1032,928 | 396,3567,3463 | 398,1573,1493 | 399,233,161 | 400,3391,3329 | 401,1734,1672 | 402,3691,3633 | 403,1943,1918

BATCH_RAW_INFO | 346,1806,967 | 350,2494,1744 | 353,2889,2214 | 361,2791,2272 | 363,3709,3209 | 364,1348,849 | 367,1787,1324 | 370,2855,2451 | 371,422,38 | 372,669,313 | 373,2472,2139 | 374,3971,3641 | 375,3572,3242 | 377,551,233 | 379,2392,2116 | 380,1967,1712 | 381,3672,3420 | 383,3850,3606 | 385,1989,1750 | 386,3999,3760 | 387,3548,3309 | 388,2518,2325 | 389,2620,2443 | 390,2111,1973 | 391,736,612 | 392,1037,919 | 393,3902,3797 | 394,2763,2658 | 395,1033,928 | 396,3568,3463 | 398,1574,1493 | 399,234,161 | 400,3392,3329 | 401,1735,1672 | 402,3692,3633 | 403,1944,1918

BATCH_RAW_INFO | 404,2591,2590

BATCH_RAW_INFO | 405,41,40

BATCH_RAW_INFO | 406,2706,2705

BATCH_RAW_INFO | 346,1807,967 | 350,2495,1744 | 353,2890,2214 | 361,2792,2272 | 363,3710,3209 | 364,1349,849 | 367,1788,1324 | 370,2856,2451 | 371,423,38 | 372,670,313 | 373,2473,2139 | 374,3972,3641 | 375,3573,3242 | 377,552,233 | 379,2393,2116 | 380,1968,1712 | 381,3673,3420 | 383,3851,3606 | 385,1990,1750 | 386,4000,3760 | 387,3549,3309 | 388,2519,2325 | 389,2621,2443 | 390,2112,1973 | 391,737,612 | 392,1038,919 | 393,3903,3797 | 394,2764,2658 | 395,1034,928 | 396,3569,3463 | 398,1575,1493 | 399,235,161 | 400,3393,3329 | 401,1736,1672 | 402,3693,3633 | 403,1945,1918 | 404,2592,2590 | 405,42,40 | 406,2707,2705

BATCH_RAW_INFO | 346,1808,967 | 350,2496,1744 | 353,2891,2214 | 361,2793,2272 | 363,3711,3209 | 364,1350,849 | 367,1789,1324 | 370,2857,2451 | 371,424,38 | 372,671,313 | 373,2474,2139 | 374,3973,3641 | 375,3574,3242 | 377,553,233 | 379,2394,2116 | 380,1969,1712 | 381,3674,3420 | 383,3852,3606 | 385,1991,1750 | 386,4001,3760 | 387,3550,3309 | 388,2520,2325 | 389,2622,2443 | 390,2113,1973 | 391,738,612 | 392,1039,919 | 393,3904,3797 | 394,2765,2658 | 395,1035,928 | 396,3570,3463 | 398,1576,1493 | 399,236,161 | 400,3394,3329 | 401,1737,1672 | 402,3694,3633 | 403,1946,1918 | 404,2593,2590 | 405,43,40 | 406,2708,2705

BATCH_RAW_INFO | 346,1809,967 | 350,2497,1744 | 353,2892,2214 | 361,2794,2272 | 363,3712,3209 | 364,1351,849 | 367,1790,1324 | 370,2858,2451 | 371,425,38 | 372,672,313 | 373,2475,2139 | 374,3974,3641 | 375,3575,3242 | 377,554,233 | 379,2395,2116 | 380,1970,1712 | 381,3675,3420 | 383,3853,3606 | 385,1992,1750 | 386,4002,3760 | 387,3551,3309 | 388,2521,2325 | 389,2623,2443 | 390,2114,1973 | 391,739,612 | 392,1040,919 | 393,3905,3797 | 394,2766,2658 | 395,1036,928 | 396,3571,3463 | 398,1577,1493 | 399,237,161 | 400,3395,3329 | 401,1738,1672 | 402,3695,3633 | 403,1947,1918 | 404,2594,2590 | 405,44,40 | 406,2709,2705

BATCH_RAW_INFO | 346,1810,967 | 350,2498,1744 | 353,2893,2214 | 361,2795,2272 | 363,3713,3209 | 364,1352,849 | 367,1791,1324 | 370,2859,2451 | 371,426,38 | 372,673,313 | 373,2476,2139 | 374,3975,3641 | 375,3576,3242 | 377,555,233 | 379,2396,2116 | 380,1971,1712 | 381,3676,3420 | 383,3854,3606 | 385,1993,1750 | 386,4003,3760 | 387,3552,3309 | 388,2522,2325 | 389,2624,2443 | 390,2115,1973 | 391,740,612 | 392,1041,919 | 393,3906,3797 | 394,2767,2658 | 395,1037,928 | 396,3572,3463 | 398,1578,1493 | 399,238,161 | 400,3396,3329 | 401,1739,1672 | 402,3696,3633 | 403,1948,1918 | 404,2595,2590 | 405,45,40 | 406,2710,2705

BATCH_RAW_INFO | 407,4041,4040

BATCH_RAW_INFO | 346,1811,967 | 350,2499,1744 | 353,2894,2214 | 361,2796,2272 | 363,3714,3209 | 364,1353,849 | 367,1792,1324 | 370,2860,2451 | 371,427,38 | 372,674,313 | 373,2477,2139 | 374,3976,3641 | 375,3577,3242 | 377,556,233 | 379,2397,2116 | 380,1972,1712 | 381,3677,3420 | 383,3855,3606 | 385,1994,1750 | 386,4004,3760 | 387,3553,3309 | 388,2523,2325 | 389,2625,2443 | 390,2116,1973 | 391,741,612 | 392,1042,919 | 393,3907,3797 | 394,2768,2658 | 395,1038,928 | 396,3573,3463 | 398,1579,1493 | 399,239,161 | 400,3397,3329 | 401,1740,1672 | 402,3697,3633 | 403,1949,1918 | 404,2596,2590 | 405,46,40 | 406,2711,2705 | 407,4042,4040

BATCH_RAW_INFO | 346,1812,967 | 350,2500,1744 | 353,2895,2214 | 361,2797,2272 | 363,3715,3209 | 364,1354,849 | 367,1793,1324 | 370,2861,2451 | 371,428,38 | 372,675,313 | 373,2478,2139 | 374,3977,3641 | 375,3578,3242 | 377,557,233 | 379,2398,2116 | 380,1973,1712 | 381,3678,3420 | 383,3856,3606 | 385,1995,1750 | 386,4005,3760 | 387,3554,3309 | 388,2524,2325 | 389,2626,2443 | 390,2117,1973 | 391,742,612 | 392,1043,919 | 393,3908,3797 | 394,2769,2658 | 395,1039,928 | 396,3574,3463 | 398,1580,1493 | 399,240,161 | 400,3398,3329 | 401,1741,1672 | 402,3698,3633 | 403,1950,1918 | 404,2597,2590 | 405,47,40 | 406,2712,2705 | 407,4043,4040

BATCH_RAW_INFO | 346,1813,967 | 350,2501,1744 | 353,2896,2214 | 361,2798,2272 | 363,3716,3209 | 364,1355,849 | 367,1794,1324 | 370,2862,2451 | 371,429,38 | 373,2479,2139 | 374,3978,3641 | 375,3579,3242 | 377,558,233 | 379,2399,2116 | 380,1974,1712 | 381,3679,3420 | 383,3857,3606 | 385,1996,1750 | 386,4006,3760 | 387,3555,3309 | 388,2525,2325 | 389,2627,2443 | 390,2118,1973 | 391,743,612 | 392,1044,919 | 393,3909,3797 | 394,2770,2658 | 395,1040,928 | 396,3575,3463 | 398,1581,1493 | 399,241,161 | 400,3399,3329 | 401,1742,1672 | 402,3699,3633 | 403,1951,1918 | 404,2598,2590 | 405,48,40 | 406,2713,2705 | 407,4044,4040

BATCH_RAW_INFO | 346,1814,967 | 350,2502,1744 | 353,2897,2214 | 361,2799,2272 | 363,3717,3209 | 364,1356,849 | 367,1795,1324 | 370,2863,2451 | 371,430,38 | 373,2480,2139 | 374,3979,3641 | 375,3580,3242 | 377,559,233 | 379,2400,2116 | 380,1975,1712 | 381,3680,3420 | 383,3858,3606 | 385,1997,1750 | 386,4007,3760 | 387,3556,3309 | 388,2526,2325 | 389,2628,2443 | 390,2119,1973 | 391,744,612 | 392,1045,919 | 393,3910,3797 | 394,2771,2658 | 395,1041,928 | 396,3576,3463 | 398,1582,1493 | 399,242,161 | 400,3400,3329 | 401,1743,1672 | 402,3700,3633 | 403,1952,1918 | 404,2599,2590 | 405,49,40 | 406,2714,2705 | 407,4045,4040

BATCH_RAW_INFO | 346,1815,967 | 350,2503,1744 | 353,2898,2214 | 361,2800,2272 | 363,3718,3209 | 364,1357,849 | 367,1796,1324 | 370,2864,2451 | 371,431,38 | 373,2481,2139 | 374,3980,3641 | 375,3581,3242 | 377,560,233 | 379,2401,2116 | 380,1976,1712 | 381,3681,3420 | 383,3859,3606 | 385,1998,1750 | 386,4008,3760 | 387,3557,3309 | 388,2527,2325 | 389,2629,2443 | 390,2120,1973 | 391,745,612 | 392,1046,919 | 393,3911,3797 | 394,2772,2658 | 395,1042,928 | 396,3577,3463 | 398,1583,1493 | 399,243,161 | 400,3401,3329 | 401,1744,1672 | 402,3701,3633 | 403,1953,1918 | 404,2600,2590 | 405,50,40 | 406,2715,2705 | 407,4046,4040

BATCH_RAW_INFO | 346,1816,967 | 350,2504,1744 | 353,2899,2214 | 361,2801,2272 | 363,3719,3209 | 364,1358,849 | 367,1797,1324 | 370,2865,2451 | 371,432,38 | 373,2482,2139 | 374,3981,3641 | 375,3582,3242 | 377,561,233 | 379,2402,2116 | 380,1977,1712 | 381,3682,3420 | 383,3860,3606 | 385,1999,1750 | 386,4009,3760 | 387,3558,3309 | 388,2528,2325 | 389,2630,2443 | 390,2121,1973 | 391,746,612 | 392,1047,919 | 393,3912,3797 | 394,2773,2658 | 395,1043,928 | 396,3578,3463 | 398,1584,1493 | 399,244,161 | 400,3402,3329 | 401,1745,1672 | 402,3702,3633 | 403,1954,1918 | 404,2601,2590 | 405,51,40 | 406,2716,2705 | 407,4047,4040

BATCH_RAW_INFO | 346,1817,967 | 350,2505,1744 | 353,2900,2214 | 361,2802,2272 | 363,3720,3209 | 364,1359,849 | 367,1798,1324 | 370,2866,2451 | 371,433,38 | 373,2483,2139 | 374,3982,3641 | 375,3583,3242 | 377,562,233 | 379,2403,2116 | 380,1978,1712 | 381,3683,3420 | 383,3861,3606 | 385,2000,1750 | 386,4010,3760 | 387,3559,3309 | 388,2529,2325 | 389,2631,2443 | 390,2122,1973 | 391,747,612 | 392,1048,919 | 393,3913,3797 | 394,2774,2658 | 395,1044,928 | 396,3579,3463 | 398,1585,1493 | 399,245,161 | 400,3403,3329 | 401,1746,1672 | 402,3703,3633 | 403,1955,1918 | 404,2602,2590 | 405,52,40 | 406,2717,2705 | 407,4048,4040

BATCH_RAW_INFO | 346,1818,967 | 350,2506,1744 | 353,2901,2214 | 361,2803,2272 | 363,3721,3209 | 364,1360,849 | 367,1799,1324 | 370,2867,2451 | 371,434,38 | 373,2484,2139 | 374,3983,3641 | 375,3584,3242 | 377,563,233 | 379,2404,2116 | 380,1979,1712 | 381,3684,3420 | 383,3862,3606 | 385,2001,1750 | 386,4011,3760 | 387,3560,3309 | 388,2530,2325 | 389,2632,2443 | 390,2123,1973 | 391,748,612 | 392,1049,919 | 393,3914,3797 | 394,2775,2658 | 395,1045,928 | 396,3580,3463 | 398,1586,1493 | 399,246,161 | 400,3404,3329 | 401,1747,1672 | 402,3704,3633 | 403,1956,1918 | 404,2603,2590 | 405,53,40 | 406,2718,2705 | 407,4049,4040

BATCH_RAW_INFO | 408,3857,3856

BATCH_RAW_INFO | 409,4036,4035

BATCH_RAW_INFO | 346,1819,967 | 350,2507,1744 | 353,2902,2214 | 361,2804,2272 | 363,3722,3209 | 364,1361,849 | 367,1800,1324 | 370,2868,2451 | 371,435,38 | 373,2485,2139 | 374,3984,3641 | 375,3585,3242 | 379,2405,2116 | 380,1980,1712 | 381,3685,3420 | 383,3863,3606 | 385,2002,1750 | 386,4012,3760 | 387,3561,3309 | 388,2531,2325 | 389,2633,2443 | 390,2124,1973 | 391,749,612 | 392,1050,919 | 393,3915,3797 | 394,2776,2658 | 395,1046,928 | 396,3581,3463 | 398,1587,1493 | 399,247,161 | 400,3405,3329 | 401,1748,1672 | 402,3705,3633 | 403,1957,1918 | 404,2604,2590 | 405,54,40 | 406,2719,2705 | 407,4050,4040 | 408,3858,3856 | 409,4037,4035

BATCH_RAW_INFO | 346,1820,967 | 350,2508,1744 | 353,2903,2214 | 363,3723,3209 | 364,1362,849 | 367,1801,1324 | 370,2869,2451 | 371,436,38 | 373,2486,2139 | 374,3985,3641 | 375,3586,3242 | 379,2406,2116 | 380,1981,1712 | 381,3686,3420 | 383,3864,3606 | 385,2003,1750 | 386,4013,3760 | 387,3562,3309 | 388,2532,2325 | 389,2634,2443 | 390,2125,1973 | 391,750,612 | 392,1051,919 | 393,3916,3797 | 394,2777,2658 | 395,1047,928 | 396,3582,3463 | 398,1588,1493 | 399,248,161 | 400,3406,3329 | 401,1749,1672 | 402,3706,3633 | 403,1958,1918 | 404,2605,2590 | 405,55,40 | 406,2720,2705 | 407,4051,4040 | 408,3859,3856 | 409,4038,4035

BATCH_RAW_INFO | 346,1821,967 | 350,2509,1744 | 353,2904,2214 | 363,3724,3209 | 364,1363,849 | 367,1802,1324 | 370,2870,2451 | 371,437,38 | 373,2487,2139 | 374,3986,3641 | 375,3587,3242 | 379,2407,2116 | 380,1982,1712 | 381,3687,3420 | 383,3865,3606 | 385,2004,1750 | 386,4014,3760 | 387,3563,3309 | 388,2533,2325 | 389,2635,2443 | 390,2126,1973 | 391,751,612 | 392,1052,919 | 393,3917,3797 | 394,2778,2658 | 395,1048,928 | 396,3583,3463 | 398,1589,1493 | 399,249,161 | 400,3407,3329 | 401,1750,1672 | 402,3707,3633 | 403,1959,1918 | 404,2606,2590 | 405,56,40 | 406,2721,2705 | 407,4052,4040 | 408,3860,3856 | 409,4039,4035

BATCH_RAW_INFO | 346,1822,967 | 350,2510,1744 | 353,2905,2214 | 363,3725,3209 | 364,1364,849 | 367,1803,1324 | 370,2871,2451 | 371,438,38 | 373,2488,2139 | 374,3987,3641 | 375,3588,3242 | 379,2408,2116 | 380,1983,1712 | 381,3688,3420 | 383,3866,3606 | 385,2005,1750 | 386,4015,3760 | 387,3564,3309 | 388,2534,2325 | 389,2636,2443 | 390,2127,1973 | 391,752,612 | 392,1053,919 | 393,3918,3797 | 394,2779,2658 | 395,1049,928 | 396,3584,3463 | 398,1590,1493 | 399,250,161 | 400,3408,3329 | 401,1751,1672 | 402,3708,3633 | 403,1960,1918 | 404,2607,2590 | 405,57,40 | 406,2722,2705 | 407,4053,4040 | 408,3861,3856 | 409,4040,4035

BATCH_RAW_INFO | 346,1823,967 | 350,2511,1744 | 353,2906,2214 | 363,3726,3209 | 364,1365,849 | 367,1804,1324 | 370,2872,2451 | 371,439,38 | 373,2489,2139 | 374,3988,3641 | 375,3589,3242 | 379,2409,2116 | 380,1984,1712 | 381,3689,3420 | 383,3867,3606 | 385,2006,1750 | 386,4016,3760 | 387,3565,3309 | 388,2535,2325 | 389,2637,2443 | 390,2128,1973 | 391,753,612 | 392,1054,919 | 393,3919,3797 | 394,2780,2658 | 395,1050,928 | 396,3585,3463 | 398,1591,1493 | 399,251,161 | 400,3409,3329 | 401,1752,1672 | 402,3709,3633 | 403,1961,1918 | 404,2608,2590 | 405,58,40 | 406,2723,2705 | 407,4054,4040 | 408,3862,3856 | 409,4041,4035

BATCH_RAW_INFO | 346,1824,967 | 350,2512,1744 | 353,2907,2214 | 363,3727,3209 | 364,1366,849 | 367,1805,1324 | 370,2873,2451 | 371,440,38 | 373,2490,2139 | 374,3989,3641 | 375,3590,3242 | 379,2410,2116 | 380,1985,1712 | 381,3690,3420 | 383,3868,3606 | 385,2007,1750 | 386,4017,3760 | 387,3566,3309 | 388,2536,2325 | 389,2638,2443 | 390,2129,1973 | 391,754,612 | 392,1055,919 | 393,3920,3797 | 394,2781,2658 | 396,3586,3463 | 398,1592,1493 | 399,252,161 | 400,3410,3329 | 401,1753,1672 | 402,3710,3633 | 403,1962,1918 | 404,2609,2590 | 405,59,40 | 406,2724,2705 | 407,4055,4040 | 408,3863,3856 | 409,4042,4035

BATCH_RAW_INFO | 346,1825,967 | 350,2513,1744 | 353,2908,2214 | 363,3728,3209 | 364,1367,849 | 367,1806,1324 | 370,2874,2451 | 371,441,38 | 373,2491,2139 | 374,3990,3641 | 375,3591,3242 | 379,2411,2116 | 380,1986,1712 | 381,3691,3420 | 383,3869,3606 | 385,2008,1750 | 386,4018,3760 | 387,3567,3309 | 388,2537,2325 | 389,2639,2443 | 390,2130,1973 | 391,755,612 | 392,1056,919 | 393,3921,3797 | 394,2782,2658 | 396,3587,3463 | 398,1593,1493 | 399,253,161 | 400,3411,3329 | 401,1754,1672 | 402,3711,3633 | 403,1963,1918 | 404,2610,2590 | 405,60,40 | 406,2725,2705 | 407,4056,4040 | 408,3864,3856 | 409,4043,4035

BATCH_RAW_INFO | 346,1826,967 | 350,2514,1744 | 353,2909,2214 | 363,3729,3209 | 364,1368,849 | 367,1807,1324 | 370,2875,2451 | 371,442,38 | 373,2492,2139 | 374,3991,3641 | 375,3592,3242 | 379,2412,2116 | 380,1987,1712 | 381,3692,3420 | 383,3870,3606 | 385,2009,1750 | 386,4019,3760 | 387,3568,3309 | 388,2538,2325 | 390,2131,1973 | 391,756,612 | 392,1057,919 | 393,3922,3797 | 394,2783,2658 | 396,3588,3463 | 398,1594,1493 | 399,254,161 | 400,3412,3329 | 401,1755,1672 | 402,3712,3633 | 403,1964,1918 | 404,2611,2590 | 405,61,40 | 406,2726,2705 | 407,4057,4040 | 408,3865,3856 | 409,4044,4035

BATCH_RAW_INFO | 346,1827,967 | 350,2515,1744 | 353,2910,2214 | 363,3730,3209 | 364,1369,849 | 367,1808,1324 | 370,2876,2451 | 371,443,38 | 373,2493,2139 | 374,3992,3641 | 375,3593,3242 | 379,2413,2116 | 380,1988,1712 | 381,3693,3420 | 383,3871,3606 | 385,2010,1750 | 386,4020,3760 | 387,3569,3309 | 388,2539,2325 | 390,2132,1973 | 391,757,612 | 392,1058,919 | 393,3923,3797 | 394,2784,2658 | 396,3589,3463 | 398,1595,1493 | 399,255,161 | 400,3413,3329 | 401,1756,1672 | 402,3713,3633 | 403,1965,1918 | 404,2612,2590 | 405,62,40 | 406,2727,2705 | 407,4058,4040 | 408,3866,3856 | 409,4045,4035

BATCH_RAW_INFO | 346,1828,967 | 350,2516,1744 | 353,2911,2214 | 363,3731,3209 | 364,1370,849 | 367,1809,1324 | 370,2877,2451 | 371,444,38 | 373,2494,2139 | 374,3993,3641 | 375,3594,3242 | 379,2414,2116 | 380,1989,1712 | 381,3694,3420 | 383,3872,3606 | 385,2011,1750 | 386,4021,3760 | 387,3570,3309 | 388,2540,2325 | 390,2133,1973 | 391,758,612 | 392,1059,919 | 393,3924,3797 | 394,2785,2658 | 396,3590,3463 | 398,1596,1493 | 399,256,161 | 400,3414,3329 | 401,1757,1672 | 402,3714,3633 | 403,1966,1918 | 404,2613,2590 | 405,63,40 | 406,2728,2705 | 407,4059,4040 | 408,3867,3856 | 409,4046,4035

BATCH_RAW_INFO | 346,1829,967 | 350,2517,1744 | 353,2912,2214 | 363,3732,3209 | 364,1371,849 | 367,1810,1324 | 370,2878,2451 | 371,445,38 | 373,2495,2139 | 374,3994,3641 | 375,3595,3242 | 379,2415,2116 | 380,1990,1712 | 381,3695,3420 | 383,3873,3606 | 385,2012,1750 | 386,4022,3760 | 387,3571,3309 | 388,2541,2325 | 390,2134,1973 | 391,759,612 | 392,1060,919 | 393,3925,3797 | 394,2786,2658 | 396,3591,3463 | 398,1597,1493 | 399,257,161 | 400,3415,3329 | 401,1758,1672 | 402,3715,3633 | 403,1967,1918 | 404,2614,2590 | 405,64,40 | 406,2729,2705 | 407,4060,4040 | 408,3868,3856 | 409,4047,4035

BATCH_RAW_INFO | 346,1830,967 | 350,2518,1744 | 353,2913,2214 | 363,3733,3209 | 364,1372,849 | 367,1811,1324 | 370,2879,2451 | 371,446,38 | 373,2496,2139 | 374,3995,3641 | 375,3596,3242 | 379,2416,2116 | 380,1991,1712 | 381,3696,3420 | 383,3874,3606 | 385,2013,1750 | 386,4023,3760 | 387,3572,3309 | 388,2542,2325 | 390,2135,1973 | 391,760,612 | 392,1061,919 | 393,3926,3797 | 394,2787,2658 | 396,3592,3463 | 398,1598,1493 | 399,258,161 | 400,3416,3329 | 401,1759,1672 | 402,3716,3633 | 403,1968,1918 | 404,2615,2590 | 405,65,40 | 406,2730,2705 | 407,4061,4040 | 408,3869,3856 | 409,4048,4035

BATCH_RAW_INFO | 346,1831,967 | 350,2519,1744 | 353,2914,2214 | 363,3734,3209 | 364,1373,849 | 367,1812,1324 | 370,2880,2451 | 371,447,38 | 373,2497,2139 | 374,3996,3641 | 375,3597,3242 | 379,2417,2116 | 380,1992,1712 | 381,3697,3420 | 383,3875,3606 | 386,4024,3760 | 387,3573,3309 | 388,2543,2325 | 390,2136,1973 | 391,761,612 | 392,1062,919 | 393,3927,3797 | 394,2788,2658 | 396,3593,3463 | 398,1599,1493 | 399,259,161 | 400,3417,3329 | 401,1760,1672 | 402,3717,3633 | 403,1969,1918 | 404,2616,2590 | 405,66,40 | 406,2731,2705 | 407,4062,4040 | 408,3870,3856 | 409,4049,4035

BATCH_RAW_INFO | 346,1832,967 | 350,2520,1744 | 353,2915,2214 | 363,3735,3209 | 364,1374,849 | 367,1813,1324 | 370,2881,2451 | 371,448,38 | 373,2498,2139 | 374,3997,3641 | 375,3598,3242 | 379,2418,2116 | 380,1993,1712 | 381,3698,3420 | 383,3876,3606 | 386,4025,3760 | 387,3574,3309 | 388,2544,2325 | 390,2137,1973 | 391,762,612 | 392,1063,919 | 393,3928,3797 | 394,2789,2658 | 396,3594,3463 | 398,1600,1493 | 399,260,161 | 400,3418,3329 | 401,1761,1672 | 402,3718,3633 | 403,1970,1918 | 404,2617,2590 | 405,67,40 | 406,2732,2705 | 407,4063,4040 | 408,3871,3856 | 409,4050,4035

BATCH_RAW_INFO | 346,1833,967 | 350,2521,1744 | 353,2916,2214 | 363,3736,3209 | 364,1375,849 | 367,1814,1324 | 370,2882,2451 | 371,449,38 | 373,2499,2139 | 374,3998,3641 | 375,3599,3242 | 379,2419,2116 | 380,1994,1712 | 381,3699,3420 | 383,3877,3606 | 386,4026,3760 | 387,3575,3309 | 388,2545,2325 | 390,2138,1973 | 391,763,612 | 392,1064,919 | 393,3929,3797 | 394,2790,2658 | 396,3595,3463 | 398,1601,1493 | 399,261,161 | 400,3419,3329 | 401,1762,1672 | 402,3719,3633 | 403,1971,1918 | 404,2618,2590 | 405,68,40 | 406,2733,2705 | 407,4064,4040 | 408,3872,3856 | 409,4051,4035

BATCH_RAW_INFO | 346,1834,967 | 350,2522,1744 | 353,2917,2214 | 363,3737,3209 | 364,1376,849 | 367,1815,1324 | 370,2883,2451 | 371,450,38 | 373,2500,2139 | 374,3999,3641 | 375,3600,3242 | 379,2420,2116 | 380,1995,1712 | 381,3700,3420 | 383,3878,3606 | 386,4027,3760 | 387,3576,3309 | 388,2546,2325 | 390,2139,1973 | 391,764,612 | 392,1065,919 | 393,3930,3797 | 394,2791,2658 | 396,3596,3463 | 398,1602,1493 | 399,262,161 | 400,3420,3329 | 401,1763,1672 | 402,3720,3633 | 403,1972,1918 | 404,2619,2590 | 405,69,40 | 406,2734,2705 | 407,4065,4040 | 408,3873,3856 | 409,4052,4035

BATCH_RAW_INFO | 346,1835,967 | 350,2523,1744 | 353,2918,2214 | 363,3738,3209 | 364,1377,849 | 367,1816,1324 | 370,2884,2451 | 371,451,38 | 373,2501,2139 | 374,4000,3641 | 375,3601,3242 | 379,2421,2116 | 380,1996,1712 | 381,3701,3420 | 383,3879,3606 | 386,4028,3760 | 387,3577,3309 | 388,2547,2325 | 390,2140,1973 | 391,765,612 | 392,1066,919 | 393,3931,3797 | 394,2792,2658 | 396,3597,3463 | 398,1603,1493 | 399,263,161 | 400,3421,3329 | 401,1764,1672 | 402,3721,3633 | 403,1973,1918 | 404,2620,2590 | 405,70,40 | 406,2735,2705 | 407,4066,4040 | 408,3874,3856 | 409,4053,4035

BATCH_RAW_INFO | 346,1836,967 | 350,2524,1744 | 353,2919,2214 | 363,3739,3209 | 364,1378,849 | 367,1817,1324 | 370,2885,2451 | 371,452,38 | 373,2502,2139 | 374,4001,3641 | 375,3602,3242 | 379,2422,2116 | 380,1997,1712 | 381,3702,3420 | 383,3880,3606 | 386,4029,3760 | 387,3578,3309 | 388,2548,2325 | 390,2141,1973 | 391,766,612 | 392,1067,919 | 393,3932,3797 | 394,2793,2658 | 396,3598,3463 | 398,1604,1493 | 399,264,161 | 400,3422,3329 | 401,1765,1672 | 402,3722,3633 | 403,1974,1918 | 404,2621,2590 | 405,71,40 | 406,2736,2705 | 407,4067,4040 | 408,3875,3856 | 409,4054,4035

BATCH_RAW_INFO | 346,1837,967 | 350,2525,1744 | 353,2920,2214 | 363,3740,3209 | 364,1379,849 | 367,1818,1324 | 370,2886,2451 | 371,453,38 | 373,2503,2139 | 374,4002,3641 | 375,3603,3242 | 379,2423,2116 | 380,1998,1712 | 381,3703,3420 | 383,3881,3606 | 386,4030,3760 | 387,3579,3309 | 388,2549,2325 | 390,2142,1973 | 391,767,612 | 392,1068,919 | 393,3933,3797 | 394,2794,2658 | 396,3599,3463 | 398,1605,1493 | 399,265,161 | 400,3423,3329 | 401,1766,1672 | 402,3723,3633 | 403,1975,1918 | 404,2622,2590 | 405,72,40 | 406,2737,2705 | 407,4068,4040 | 408,3876,3856 | 409,4055,4035

BATCH_RAW_INFO | 346,1838,967 | 350,2526,1744 | 353,2921,2214 | 363,3741,3209 | 364,1380,849 | 367,1819,1324 | 370,2887,2451 | 371,454,38 | 373,2504,2139 | 374,4003,3641 | 375,3604,3242 | 379,2424,2116 | 380,1999,1712 | 381,3704,3420 | 383,3882,3606 | 386,4031,3760 | 387,3580,3309 | 388,2550,2325 | 390,2143,1973 | 391,768,612 | 392,1069,919 | 393,3934,3797 | 394,2795,2658 | 396,3600,3463 | 398,1606,1493 | 399,266,161 | 400,3424,3329 | 401,1767,1672 | 402,3724,3633 | 403,1976,1918 | 404,2623,2590 | 405,73,40 | 406,2738,2705 | 407,4069,4040 | 408,3877,3856 | 409,4056,4035

BATCH_RAW_INFO | 410,3931,3930

BATCH_RAW_INFO | 346,1839,967 | 350,2527,1744 | 353,2922,2214 | 363,3742,3209 | 364,1381,849 | 367,1820,1324 | 370,2888,2451 | 371,455,38 | 373,2505,2139 | 374,4004,3641 | 375,3605,3242 | 379,2425,2116 | 380,2000,1712 | 381,3705,3420 | 383,3883,3606 | 386,4032,3760 | 387,3581,3309 | 388,2551,2325 | 390,2144,1973 | 391,769,612 | 392,1070,919 | 393,3935,3797 | 394,2796,2658 | 396,3601,3463 | 398,1607,1493 | 399,267,161 | 400,3425,3329 | 401,1768,1672 | 402,3725,3633 | 403,1977,1918 | 404,2624,2590 | 405,74,40 | 406,2739,2705 | 407,4070,4040 | 408,3878,3856 | 409,4057,4035 | 410,3932,3930

BATCH_RAW_INFO | 346,1840,967 | 350,2528,1744 | 353,2923,2214 | 363,3743,3209 | 364,1382,849 | 367,1821,1324 | 370,2889,2451 | 371,456,38 | 373,2506,2139 | 374,4005,3641 | 375,3606,3242 | 379,2426,2116 | 380,2001,1712 | 381,3706,3420 | 383,3884,3606 | 386,4033,3760 | 387,3582,3309 | 388,2552,2325 | 390,2145,1973 | 391,770,612 | 392,1071,919 | 393,3936,3797 | 394,2797,2658 | 396,3602,3463 | 398,1608,1493 | 399,268,161 | 400,3426,3329 | 401,1769,1672 | 402,3726,3633 | 403,1978,1918 | 404,2625,2590 | 405,75,40 | 406,2740,2705 | 407,4071,4040 | 408,3879,3856 | 409,4058,4035 | 410,3933,3930

BATCH_RAW_INFO | 346,1841,967 | 350,2529,1744 | 353,2924,2214 | 363,3744,3209 | 364,1383,849 | 367,1822,1324 | 370,2890,2451 | 371,457,38 | 373,2507,2139 | 374,4006,3641 | 375,3607,3242 | 379,2427,2116 | 380,2002,1712 | 381,3707,3420 | 383,3885,3606 | 386,4034,3760 | 387,3583,3309 | 388,2553,2325 | 390,2146,1973 | 391,771,612 | 392,1072,919 | 393,3937,3797 | 394,2798,2658 | 396,3603,3463 | 398,1609,1493 | 399,269,161 | 400,3427,3329 | 401,1770,1672 | 402,3727,3633 | 403,1979,1918 | 404,2626,2590 | 405,76,40 | 406,2741,2705 | 407,4072,4040 | 408,3880,3856 | 409,4059,4035 | 410,3934,3930

BATCH_RAW_INFO | 346,1842,967 | 350,2530,1744 | 353,2925,2214 | 363,3745,3209 | 364,1384,849 | 367,1823,1324 | 370,2891,2451 | 371,458,38 | 373,2508,2139 | 374,4007,3641 | 375,3608,3242 | 379,2428,2116 | 380,2003,1712 | 381,3708,3420 | 383,3886,3606 | 386,4035,3760 | 387,3584,3309 | 388,2554,2325 | 390,2147,1973 | 391,772,612 | 392,1073,919 | 393,3938,3797 | 394,2799,2658 | 396,3604,3463 | 398,1610,1493 | 399,270,161 | 400,3428,3329 | 401,1771,1672 | 402,3728,3633 | 403,1980,1918 | 404,2627,2590 | 405,77,40 | 406,2742,2705 | 407,4073,4040 | 408,3881,3856 | 409,4060,4035 | 410,3935,3930

BATCH_RAW_INFO | 346,1843,967 | 350,2531,1744 | 353,2926,2214 | 363,3746,3209 | 364,1385,849 | 367,1824,1324 | 370,2892,2451 | 371,459,38 | 373,2509,2139 | 374,4008,3641 | 375,3609,3242 | 379,2429,2116 | 380,2004,1712 | 381,3709,3420 | 383,3887,3606 | 386,4036,3760 | 387,3585,3309 | 388,2555,2325 | 390,2148,1973 | 391,773,612 | 392,1074,919 | 393,3939,3797 | 394,2800,2658 | 396,3605,3463 | 398,1611,1493 | 399,271,161 | 400,3429,3329 | 401,1772,1672 | 402,3729,3633 | 403,1981,1918 | 404,2628,2590 | 405,78,40 | 406,2743,2705 | 407,4074,4040 | 408,3882,3856 | 409,4061,4035 | 410,3936,3930

BATCH_RAW_INFO | 346,1844,967 | 350,2532,1744 | 353,2927,2214 | 363,3747,3209 | 364,1386,849 | 367,1825,1324 | 370,2893,2451 | 371,460,38 | 373,2510,2139 | 374,4009,3641 | 375,3610,3242 | 379,2430,2116 | 380,2005,1712 | 381,3710,3420 | 383,3888,3606 | 386,4037,3760 | 387,3586,3309 | 388,2556,2325 | 390,2149,1973 | 391,774,612 | 392,1075,919 | 393,3940,3797 | 394,2801,2658 | 396,3606,3463 | 398,1612,1493 | 399,272,161 | 400,3430,3329 | 401,1773,1672 | 402,3730,3633 | 403,1982,1918 | 404,2629,2590 | 405,79,40 | 406,2744,2705 | 407,4075,4040 | 408,3883,3856 | 409,4062,4035 | 410,3937,3930

BATCH_RAW_INFO | 346,1845,967 | 350,2533,1744 | 353,2928,2214 | 363,3748,3209 | 364,1387,849 | 367,1826,1324 | 370,2894,2451 | 371,461,38 | 373,2511,2139 | 374,4010,3641 | 375,3611,3242 | 379,2431,2116 | 380,2006,1712 | 381,3711,3420 | 383,3889,3606 | 386,4038,3760 | 387,3587,3309 | 388,2557,2325 | 390,2150,1973 | 391,775,612 | 392,1076,919 | 393,3941,3797 | 394,2802,2658 | 396,3607,3463 | 398,1613,1493 | 399,273,161 | 400,3431,3329 | 401,1774,1672 | 402,3731,3633 | 403,1983,1918 | 404,2630,2590 | 405,80,40 | 406,2745,2705 | 407,4076,4040 | 408,3884,3856 | 409,4063,4035 | 410,3938,3930

BATCH_RAW_INFO | 346,1846,967 | 350,2534,1744 | 353,2929,2214 | 363,3749,3209 | 364,1388,849 | 367,1827,1324 | 370,2895,2451 | 371,462,38 | 373,2512,2139 | 374,4011,3641 | 375,3612,3242 | 379,2432,2116 | 380,2007,1712 | 381,3712,3420 | 383,3890,3606 | 386,4039,3760 | 387,3588,3309 | 388,2558,2325 | 390,2151,1973 | 391,776,612 | 392,1077,919 | 393,3942,3797 | 394,2803,2658 | 396,3608,3463 | 398,1614,1493 | 399,274,161 | 400,3432,3329 | 401,1775,1672 | 402,3732,3633 | 403,1984,1918 | 404,2631,2590 | 405,81,40 | 406,2746,2705 | 407,4077,4040 | 408,3885,3856 | 409,4064,4035 | 410,3939,3930

BATCH_RAW_INFO | 346,1847,967 | 350,2535,1744 | 353,2930,2214 | 363,3750,3209 | 364,1389,849 | 367,1828,1324 | 370,2896,2451 | 371,463,38 | 373,2513,2139 | 374,4012,3641 | 375,3613,3242 | 379,2433,2116 | 380,2008,1712 | 381,3713,3420 | 383,3891,3606 | 386,4040,3760 | 387,3589,3309 | 388,2559,2325 | 390,2152,1973 | 391,777,612 | 392,1078,919 | 393,3943,3797 | 394,2804,2658 | 396,3609,3463 | 398,1615,1493 | 399,275,161 | 400,3433,3329 | 401,1776,1672 | 402,3733,3633 | 403,1985,1918 | 404,2632,2590 | 405,82,40 | 406,2747,2705 | 407,4078,4040 | 408,3886,3856 | 409,4065,4035 | 410,3940,3930

BATCH_RAW_INFO | 346,1848,967 | 350,2536,1744 | 353,2931,2214 | 363,3751,3209 | 364,1390,849 | 367,1829,1324 | 370,2897,2451 | 371,464,38 | 373,2514,2139 | 374,4013,3641 | 375,3614,3242 | 379,2434,2116 | 380,2009,1712 | 381,3714,3420 | 383,3892,3606 | 386,4041,3760 | 387,3590,3309 | 388,2560,2325 | 390,2153,1973 | 391,778,612 | 392,1079,919 | 393,3944,3797 | 394,2805,2658 | 396,3610,3463 | 398,1616,1493 | 399,276,161 | 400,3434,3329 | 401,1777,1672 | 402,3734,3633 | 403,1986,1918 | 404,2633,2590 | 405,83,40 | 406,2748,2705 | 407,4079,4040 | 408,3887,3856 | 409,4066,4035 | 410,3941,3930

BATCH_RAW_INFO | 346,1849,967 | 350,2537,1744 | 353,2932,2214 | 363,3752,3209 | 364,1391,849 | 367,1830,1324 | 370,2898,2451 | 371,465,38 | 373,2515,2139 | 374,4014,3641 | 375,3615,3242 | 379,2435,2116 | 380,2010,1712 | 381,3715,3420 | 383,3893,3606 | 386,4042,3760 | 387,3591,3309 | 388,2561,2325 | 390,2154,1973 | 391,779,612 | 392,1080,919 | 393,3945,3797 | 394,2806,2658 | 396,3611,3463 | 398,1617,1493 | 399,277,161 | 400,3435,3329 | 401,1778,1672 | 402,3735,3633 | 403,1987,1918 | 404,2634,2590 | 405,84,40 | 406,2749,2705 | 407,4080,4040 | 408,3888,3856 | 409,4067,4035 | 410,3942,3930

BATCH_RAW_INFO | 346,1850,967 | 350,2538,1744 | 353,2933,2214 | 363,3753,3209 | 364,1392,849 | 367,1831,1324 | 370,2899,2451 | 371,466,38 | 373,2516,2139 | 374,4015,3641 | 375,3616,3242 | 379,2436,2116 | 380,2011,1712 | 381,3716,3420 | 383,3894,3606 | 386,4043,3760 | 387,3592,3309 | 388,2562,2325 | 390,2155,1973 | 391,780,612 | 392,1081,919 | 393,3946,3797 | 394,2807,2658 | 396,3612,3463 | 398,1618,1493 | 399,278,161 | 400,3436,3329 | 401,1779,1672 | 402,3736,3633 | 403,1988,1918 | 405,85,40 | 406,2750,2705 | 407,4081,4040 | 408,3889,3856 | 409,4068,4035 | 410,3943,3930

BATCH_RAW_INFO | 346,1851,967 | 350,2539,1744 | 353,2934,2214 | 363,3754,3209 | 364,1393,849 | 367,1832,1324 | 370,2900,2451 | 371,467,38 | 373,2517,2139 | 374,4016,3641 | 375,3617,3242 | 379,2437,2116 | 380,2012,1712 | 381,3717,3420 | 383,3895,3606 | 386,4044,3760 | 387,3593,3309 | 388,2563,2325 | 390,2156,1973 | 391,781,612 | 392,1082,919 | 393,3947,3797 | 394,2808,2658 | 396,3613,3463 | 398,1619,1493 | 399,279,161 | 400,3437,3329 | 401,1780,1672 | 402,3737,3633 | 403,1989,1918 | 405,86,40 | 406,2751,2705 | 407,4082,4040 | 408,3890,3856 | 409,4069,4035 | 410,3944,3930

BATCH_RAW_INFO | 346,1852,967 | 350,2540,1744 | 353,2935,2214 | 363,3755,3209 | 364,1394,849 | 367,1833,1324 | 370,2901,2451 | 371,468,38 | 373,2518,2139 | 374,4017,3641 | 375,3618,3242 | 379,2438,2116 | 380,2013,1712 | 381,3718,3420 | 383,3896,3606 | 386,4045,3760 | 387,3594,3309 | 388,2564,2325 | 390,2157,1973 | 391,782,612 | 392,1083,919 | 393,3948,3797 | 394,2809,2658 | 396,3614,3463 | 398,1620,1493 | 399,280,161 | 400,3438,3329 | 401,1781,1672 | 402,3738,3633 | 403,1990,1918 | 405,87,40 | 406,2752,2705 | 407,4083,4040 | 408,3891,3856 | 409,4070,4035 | 410,3945,3930

BATCH_RAW_INFO | 346,1853,967 | 350,2541,1744 | 353,2936,2214 | 363,3756,3209 | 364,1395,849 | 367,1834,1324 | 370,2902,2451 | 371,469,38 | 373,2519,2139 | 374,4018,3641 | 375,3619,3242 | 379,2439,2116 | 380,2014,1712 | 381,3719,3420 | 383,3897,3606 | 386,4046,3760 | 387,3595,3309 | 388,2565,2325 | 390,2158,1973 | 391,783,612 | 392,1084,919 | 393,3949,3797 | 394,2810,2658 | 396,3615,3463 | 398,1621,1493 | 399,281,161 | 400,3439,3329 | 401,1782,1672 | 402,3739,3633 | 403,1991,1918 | 405,88,40 | 406,2753,2705 | 407,4084,4040 | 408,3892,3856 | 409,4071,4035 | 410,3946,3930

BATCH_RAW_INFO | 411,3468,3467

BATCH_RAW_INFO | 346,1854,967 | 350,2542,1744 | 353,2937,2214 | 363,3757,3209 | 364,1396,849 | 367,1835,1324 | 370,2903,2451 | 371,470,38 | 373,2520,2139 | 374,4019,3641 | 375,3620,3242 | 379,2440,2116 | 380,2015,1712 | 381,3720,3420 | 383,3898,3606 | 386,4047,3760 | 387,3596,3309 | 388,2566,2325 | 390,2159,1973 | 391,784,612 | 392,1085,919 | 393,3950,3797 | 394,2811,2658 | 396,3616,3463 | 398,1622,1493 | 399,282,161 | 400,3440,3329 | 401,1783,1672 | 402,3740,3633 | 403,1992,1918 | 405,89,40 | 406,2754,2705 | 407,4085,4040 | 408,3893,3856 | 409,4072,4035 | 410,3947,3930 | 411,3469,3467

BATCH_RAW_INFO | 346,1855,967 | 350,2543,1744 | 353,2938,2214 | 363,3758,3209 | 364,1397,849 | 367,1836,1324 | 370,2904,2451 | 371,471,38 | 373,2521,2139 | 374,4020,3641 | 375,3621,3242 | 379,2441,2116 | 380,2016,1712 | 381,3721,3420 | 383,3899,3606 | 386,4048,3760 | 387,3597,3309 | 388,2567,2325 | 390,2160,1973 | 391,785,612 | 392,1086,919 | 393,3951,3797 | 394,2812,2658 | 396,3617,3463 | 398,1623,1493 | 399,283,161 | 400,3441,3329 | 401,1784,1672 | 402,3741,3633 | 403,1993,1918 | 405,90,40 | 406,2755,2705 | 407,4086,4040 | 408,3894,3856 | 409,4073,4035 | 410,3948,3930 | 411,3470,3467

BATCH_RAW_INFO | 346,1856,967 | 350,2544,1744 | 353,2939,2214 | 363,3759,3209 | 364,1398,849 | 367,1837,1324 | 370,2905,2451 | 371,472,38 | 373,2522,2139 | 374,4021,3641 | 375,3622,3242 | 379,2442,2116 | 380,2017,1712 | 381,3722,3420 | 383,3900,3606 | 386,4049,3760 | 387,3598,3309 | 388,2568,2325 | 390,2161,1973 | 391,786,612 | 392,1087,919 | 393,3952,3797 | 394,2813,2658 | 396,3618,3463 | 398,1624,1493 | 399,284,161 | 400,3442,3329 | 401,1785,1672 | 402,3742,3633 | 403,1994,1918 | 405,91,40 | 406,2756,2705 | 407,4087,4040 | 408,3895,3856 | 409,4074,4035 | 410,3949,3930 | 411,3471,3467

BATCH_RAW_INFO | 346,1857,967 | 350,2545,1744 | 353,2940,2214 | 363,3760,3209 | 364,1399,849 | 367,1838,1324 | 370,2906,2451 | 371,473,38 | 373,2523,2139 | 374,4022,3641 | 375,3623,3242 | 379,2443,2116 | 380,2018,1712 | 381,3723,3420 | 383,3901,3606 | 386,4050,3760 | 387,3599,3309 | 388,2569,2325 | 390,2162,1973 | 391,787,612 | 392,1088,919 | 393,3953,3797 | 394,2814,2658 | 396,3619,3463 | 398,1625,1493 | 399,285,161 | 400,3443,3329 | 401,1786,1672 | 402,3743,3633 | 403,1995,1918 | 405,92,40 | 406,2757,2705 | 407,4088,4040 | 408,3896,3856 | 409,4075,4035 | 410,3950,3930 | 411,3472,3467

BATCH_RAW_INFO | 346,1858,967 | 350,2546,1744 | 353,2941,2214 | 363,3761,3209 | 364,1400,849 | 367,1839,1324 | 370,2907,2451 | 371,474,38 | 373,2524,2139 | 374,4023,3641 | 375,3624,3242 | 379,2444,2116 | 380,2019,1712 | 381,3724,3420 | 383,3902,3606 | 386,4051,3760 | 387,3600,3309 | 388,2570,2325 | 390,2163,1973 | 391,788,612 | 392,1089,919 | 393,3954,3797 | 394,2815,2658 | 396,3620,3463 | 398,1626,1493 | 399,286,161 | 400,3444,3329 | 401,1787,1672 | 402,3744,3633 | 403,1996,1918 | 405,93,40 | 406,2758,2705 | 407,4089,4040 | 408,3897,3856 | 409,4076,4035 | 410,3951,3930 | 411,3473,3467

BATCH_RAW_INFO | 346,1859,967 | 350,2547,1744 | 353,2942,2214 | 363,3762,3209 | 364,1401,849 | 367,1840,1324 | 370,2908,2451 | 371,475,38 | 373,2525,2139 | 374,4024,3641 | 375,3625,3242 | 379,2445,2116 | 380,2020,1712 | 381,3725,3420 | 383,3903,3606 | 386,4052,3760 | 387,3601,3309 | 388,2571,2325 | 390,2164,1973 | 391,789,612 | 392,1090,919 | 393,3955,3797 | 394,2816,2658 | 396,3621,3463 | 398,1627,1493 | 399,287,161 | 400,3445,3329 | 401,1788,1672 | 402,3745,3633 | 403,1997,1918 | 405,94,40 | 406,2759,2705 | 407,4090,4040 | 408,3898,3856 | 409,4077,4035 | 410,3952,3930 | 411,3474,3467

BATCH_RAW_INFO | 346,1860,967 | 350,2548,1744 | 353,2943,2214 | 363,3763,3209 | 364,1402,849 | 367,1841,1324 | 370,2909,2451 | 371,476,38 | 373,2526,2139 | 374,4025,3641 | 375,3626,3242 | 379,2446,2116 | 380,2021,1712 | 381,3726,3420 | 383,3904,3606 | 386,4053,3760 | 387,3602,3309 | 388,2572,2325 | 390,2165,1973 | 391,790,612 | 392,1091,919 | 393,3956,3797 | 394,2817,2658 | 396,3622,3463 | 398,1628,1493 | 399,288,161 | 400,3446,3329 | 401,1789,1672 | 402,3746,3633 | 403,1998,1918 | 405,95,40 | 406,2760,2705 | 407,4091,4040 | 408,3899,3856 | 409,4078,4035 | 410,3953,3930 | 411,3475,3467

BATCH_RAW_INFO | 346,1861,967 | 350,2549,1744 | 353,2944,2214 | 363,3764,3209 | 364,1403,849 | 367,1842,1324 | 370,2910,2451 | 371,477,38 | 373,2527,2139 | 374,4026,3641 | 375,3627,3242 | 379,2447,2116 | 380,2022,1712 | 381,3727,3420 | 383,3905,3606 | 386,4054,3760 | 387,3603,3309 | 388,2573,2325 | 390,2166,1973 | 391,791,612 | 392,1092,919 | 393,3957,3797 | 394,2818,2658 | 396,3623,3463 | 398,1629,1493 | 399,289,161 | 400,3447,3329 | 401,1790,1672 | 402,3747,3633 | 403,1999,1918 | 405,96,40 | 406,2761,2705 | 407,4092,4040 | 408,3900,3856 | 409,4079,4035 | 410,3954,3930 | 411,3476,3467

BATCH_RAW_INFO | 346,1862,967 | 350,2550,1744 | 353,2945,2214 | 363,3765,3209 | 364,1404,849 | 367,1843,1324 | 370,2911,2451 | 371,478,38 | 373,2528,2139 | 374,4027,3641 | 375,3628,3242 | 379,2448,2116 | 380,2023,1712 | 381,3728,3420 | 383,3906,3606 | 386,4055,3760 | 387,3604,3309 | 388,2574,2325 | 390,2167,1973 | 391,792,612 | 392,1093,919 | 393,3958,3797 | 394,2819,2658 | 396,3624,3463 | 398,1630,1493 | 399,290,161 | 400,3448,3329 | 401,1791,1672 | 402,3748,3633 | 403,2000,1918 | 405,97,40 | 406,2762,2705 | 407,4093,4040 | 408,3901,3856 | 409,4080,4035 | 410,3955,3930 | 411,3477,3467

BATCH_RAW_INFO | 346,1863,967 | 350,2551,1744 | 353,2946,2214 | 363,3766,3209 | 364,1405,849 | 367,1844,1324 | 370,2912,2451 | 371,479,38 | 373,2529,2139 | 374,4028,3641 | 375,3629,3242 | 379,2449,2116 | 380,2024,1712 | 381,3729,3420 | 383,3907,3606 | 386,4056,3760 | 387,3605,3309 | 388,2575,2325 | 390,2168,1973 | 391,793,612 | 392,1094,919 | 393,3959,3797 | 394,2820,2658 | 396,3625,3463 | 398,1631,1493 | 399,291,161 | 400,3449,3329 | 401,1792,1672 | 402,3749,3633 | 403,2001,1918 | 405,98,40 | 406,2763,2705 | 407,4094,4040 | 408,3902,3856 | 409,4081,4035 | 410,3956,3930 | 411,3478,3467

BATCH_RAW_INFO | 346,1864,967 | 350,2552,1744 | 353,2947,2214 | 363,3767,3209 | 364,1406,849 | 367,1845,1324 | 370,2913,2451 | 371,480,38 | 373,2530,2139 | 374,4029,3641 | 375,3630,3242 | 379,2450,2116 | 380,2025,1712 | 381,3730,3420 | 383,3908,3606 | 386,4057,3760 | 387,3606,3309 | 388,2576,2325 | 390,2169,1973 | 391,794,612 | 392,1095,919 | 393,3960,3797 | 394,2821,2658 | 396,3626,3463 | 398,1632,1493 | 399,292,161 | 400,3450,3329 | 401,1793,1672 | 402,3750,3633 | 403,2002,1918 | 405,99,40 | 406,2764,2705 | 407,4095,4040 | 408,3903,3856 | 409,4082,4035 | 410,3957,3930 | 411,3479,3467

BATCH_RAW_INFO | 412,2536,2535

BATCH_RAW_INFO | 413,10,9

BATCH_RAW_INFO | 346,1865,967 | 350,2553,1744 | 353,2948,2214 | 363,3768,3209 | 364,1407,849 | 367,1846,1324 | 370,2914,2451 | 371,481,38 | 373,2531,2139 | 374,4030,3641 | 375,3631,3242 | 379,2451,2116 | 380,2026,1712 | 381,3731,3420 | 383,3909,3606 | 386,4058,3760 | 387,3607,3309 | 388,2577,2325 | 390,2170,1973 | 391,795,612 | 392,1096,919 | 393,3961,3797 | 394,2822,2658 | 396,3627,3463 | 398,1633,1493 | 399,293,161 | 400,3451,3329 | 401,1794,1672 | 402,3751,3633 | 403,2003,1918 | 405,100,40 | 406,2765,2705 | 408,3904,3856 | 409,4083,4035 | 410,3958,3930 | 411,3480,3467 | 412,2537,2535 | 413,11,9

BATCH_RAW_INFO | 346,1866,967 | 350,2554,1744 | 353,2949,2214 | 363,3769,3209 | 364,1408,849 | 367,1847,1324 | 370,2915,2451 | 371,482,38 | 373,2532,2139 | 374,4031,3641 | 375,3632,3242 | 379,2452,2116 | 380,2027,1712 | 381,3732,3420 | 383,3910,3606 | 386,4059,3760 | 387,3608,3309 | 388,2578,2325 | 390,2171,1973 | 391,796,612 | 392,1097,919 | 393,3962,3797 | 394,2823,2658 | 396,3628,3463 | 398,1634,1493 | 399,294,161 | 400,3452,3329 | 401,1795,1672 | 402,3752,3633 | 403,2004,1918 | 405,101,40 | 406,2766,2705 | 408,3905,3856 | 409,4084,4035 | 410,3959,3930 | 411,3481,3467 | 412,2538,2535 | 413,12,9

BATCH_RAW_INFO | 414,3403,3402

BATCH_RAW_INFO | 415,902,901

BATCH_RAW_INFO | 416,3574,3573

BATCH_RAW_INFO | 417,3993,3992

BATCH_RAW_INFO | 346,1867,967 | 350,2555,1744 | 353,2950,2214 | 363,3770,3209 | 364,1409,849 | 367,1848,1324 | 370,2916,2451 | 371,483,38 | 373,2533,2139 | 374,4032,3641 | 375,3633,3242 | 379,2453,2116 | 380,2028,1712 | 381,3733,3420 | 383,3911,3606 | 386,4060,3760 | 387,3609,3309 | 388,2579,2325 | 390,2172,1973 | 391,797,612 | 392,1098,919 | 393,3963,3797 | 394,2824,2658 | 396,3629,3463 | 398,1635,1493 | 399,295,161 | 400,3453,3329 | 401,1796,1672 | 402,3753,3633 | 403,2005,1918 | 405,102,40 | 406,2767,2705 | 408,3906,3856 | 409,4085,4035 | 410,3960,3930 | 411,3482,3467 | 412,2539,2535 | 413,13,9 | 414,3404,3402 | 415,903,901 | 416,3575,3573 | 417,3994,3992

BATCH_RAW_INFO | 346,1868,967 | 350,2556,1744 | 353,2951,2214 | 363,3771,3209 | 364,1410,849 | 367,1849,1324 | 370,2917,2451 | 371,484,38 | 373,2534,2139 | 374,4033,3641 | 375,3634,3242 | 379,2454,2116 | 380,2029,1712 | 381,3734,3420 | 383,3912,3606 | 386,4061,3760 | 387,3610,3309 | 388,2580,2325 | 390,2173,1973 | 391,798,612 | 392,1099,919 | 393,3964,3797 | 394,2825,2658 | 396,3630,3463 | 398,1636,1493 | 399,296,161 | 400,3454,3329 | 401,1797,1672 | 402,3754,3633 | 403,2006,1918 | 405,103,40 | 406,2768,2705 | 408,3907,3856 | 409,4086,4035 | 410,3961,3930 | 411,3483,3467 | 412,2540,2535 | 413,14,9 | 414,3405,3402 | 415,904,901 | 416,3576,3573 | 417,3995,3992

BATCH_RAW_INFO | 346,1869,967 | 350,2557,1744 | 353,2952,2214 | 363,3772,3209 | 364,1411,849 | 367,1850,1324 | 370,2918,2451 | 371,485,38 | 373,2535,2139 | 374,4034,3641 | 375,3635,3242 | 379,2455,2116 | 380,2030,1712 | 381,3735,3420 | 383,3913,3606 | 386,4062,3760 | 387,3611,3309 | 388,2581,2325 | 390,2174,1973 | 391,799,612 | 392,1100,919 | 393,3965,3797 | 394,2826,2658 | 396,3631,3463 | 398,1637,1493 | 399,297,161 | 400,3455,3329 | 401,1798,1672 | 402,3755,3633 | 403,2007,1918 | 405,104,40 | 406,2769,2705 | 408,3908,3856 | 409,4087,4035 | 410,3962,3930 | 411,3484,3467 | 412,2541,2535 | 413,15,9 | 414,3406,3402 | 415,905,901 | 416,3577,3573 | 417,3996,3992

BATCH_RAW_INFO | 346,1870,967 | 350,2558,1744 | 353,2953,2214 | 363,3773,3209 | 364,1412,849 | 367,1851,1324 | 370,2919,2451 | 371,486,38 | 373,2536,2139 | 374,4035,3641 | 375,3636,3242 | 379,2456,2116 | 380,2031,1712 | 381,3736,3420 | 383,3914,3606 | 386,4063,3760 | 387,3612,3309 | 388,2582,2325 | 390,2175,1973 | 391,800,612 | 392,1101,919 | 393,3966,3797 | 394,2827,2658 | 396,3632,3463 | 398,1638,1493 | 399,298,161 | 400,3456,3329 | 401,1799,1672 | 402,3756,3633 | 403,2008,1918 | 405,105,40 | 406,2770,2705 | 408,3909,3856 | 409,4088,4035 | 410,3963,3930 | 411,3485,3467 | 412,2542,2535 | 413,16,9 | 414,3407,3402 | 415,906,901 | 416,3578,3573 | 417,3997,3992

BATCH_RAW_INFO | 346,1871,967 | 350,2559,1744 | 353,2954,2214 | 363,3774,3209 | 364,1413,849 | 367,1852,1324 | 370,2920,2451 | 371,487,38 | 373,2537,2139 | 374,4036,3641 | 375,3637,3242 | 379,2457,2116 | 380,2032,1712 | 381,3737,3420 | 383,3915,3606 | 386,4064,3760 | 387,3613,3309 | 388,2583,2325 | 390,2176,1973 | 391,801,612 | 392,1102,919 | 393,3967,3797 | 394,2828,2658 | 396,3633,3463 | 398,1639,1493 | 399,299,161 | 400,3457,3329 | 401,1800,1672 | 402,3757,3633 | 403,2009,1918 | 405,106,40 | 406,2771,2705 | 408,3910,3856 | 409,4089,4035 | 410,3964,3930 | 411,3486,3467 | 412,2543,2535 | 413,17,9 | 414,3408,3402 | 415,907,901 | 416,3579,3573 | 417,3998,3992

BATCH_RAW_INFO | 346,1872,967 | 350,2560,1744 | 353,2955,2214 | 363,3775,3209 | 364,1414,849 | 367,1853,1324 | 370,2921,2451 | 371,488,38 | 373,2538,2139 | 374,4037,3641 | 375,3638,3242 | 379,2458,2116 | 380,2033,1712 | 381,3738,3420 | 383,3916,3606 | 386,4065,3760 | 387,3614,3309 | 388,2584,2325 | 390,2177,1973 | 391,802,612 | 392,1103,919 | 393,3968,3797 | 394,2829,2658 | 396,3634,3463 | 398,1640,1493 | 399,300,161 | 400,3458,3329 | 401,1801,1672 | 402,3758,3633 | 403,2010,1918 | 405,107,40 | 406,2772,2705 | 408,3911,3856 | 409,4090,4035 | 410,3965,3930 | 411,3487,3467 | 412,2544,2535 | 413,18,9 | 414,3409,3402 | 415,908,901 | 416,3580,3573 | 417,3999,3992

BATCH_RAW_INFO | 346,1873,967 | 350,2561,1744 | 353,2956,2214 | 363,3776,3209 | 364,1415,849 | 367,1854,1324 | 370,2922,2451 | 371,489,38 | 373,2539,2139 | 374,4038,3641 | 375,3639,3242 | 379,2459,2116 | 380,2034,1712 | 381,3739,3420 | 383,3917,3606 | 386,4066,3760 | 387,3615,3309 | 388,2585,2325 | 390,2178,1973 | 391,803,612 | 392,1104,919 | 393,3969,3797 | 394,2830,2658 | 396,3635,3463 | 398,1641,1493 | 399,301,161 | 400,3459,3329 | 401,1802,1672 | 402,3759,3633 | 403,2011,1918 | 405,108,40 | 406,2773,2705 | 408,3912,3856 | 409,4091,4035 | 410,3966,3930 | 411,3488,3467 | 412,2545,2535 | 413,19,9 | 414,3410,3402 | 415,909,901 | 416,3581,3573 | 417,4000,3992

BATCH_RAW_INFO | 346,1874,967 | 350,2562,1744 | 353,2957,2214 | 363,3777,3209 | 364,1416,849 | 367,1855,1324 | 370,2923,2451 | 371,490,38 | 373,2540,2139 | 374,4039,3641 | 375,3640,3242 | 379,2460,2116 | 380,2035,1712 | 381,3740,3420 | 383,3918,3606 | 386,4067,3760 | 387,3616,3309 | 388,2586,2325 | 390,2179,1973 | 391,804,612 | 392,1105,919 | 393,3970,3797 | 394,2831,2658 | 396,3636,3463 | 398,1642,1493 | 399,302,161 | 400,3460,3329 | 401,1803,1672 | 402,3760,3633 | 403,2012,1918 | 405,109,40 | 406,2774,2705 | 408,3913,3856 | 409,4092,4035 | 410,3967,3930 | 411,3489,3467 | 412,2546,2535 | 413,20,9 | 414,3411,3402 | 415,910,901 | 416,3582,3573 | 417,4001,3992

BATCH_RAW_INFO | 346,1875,967 | 350,2563,1744 | 353,2958,2214 | 363,3778,3209 | 364,1417,849 | 367,1856,1324 | 370,2924,2451 | 371,491,38 | 373,2541,2139 | 374,4040,3641 | 375,3641,3242 | 379,2461,2116 | 380,2036,1712 | 381,3741,3420 | 383,3919,3606 | 386,4068,3760 | 387,3617,3309 | 388,2587,2325 | 390,2180,1973 | 391,805,612 | 392,1106,919 | 393,3971,3797 | 394,2832,2658 | 396,3637,3463 | 398,1643,1493 | 399,303,161 | 400,3461,3329 | 401,1804,1672 | 402,3761,3633 | 403,2013,1918 | 405,110,40 | 406,2775,2705 | 408,3914,3856 | 409,4093,4035 | 410,3968,3930 | 411,3490,3467 | 412,2547,2535 | 413,21,9 | 414,3412,3402 | 415,911,901 | 416,3583,3573 | 417,4002,3992

BATCH_RAW_INFO | 346,1876,967 | 350,2564,1744 | 353,2959,2214 | 363,3779,3209 | 364,1418,849 | 367,1857,1324 | 370,2925,2451 | 371,492,38 | 373,2542,2139 | 374,4041,3641 | 375,3642,3242 | 379,2462,2116 | 380,2037,1712 | 381,3742,3420 | 383,3920,3606 | 386,4069,3760 | 387,3618,3309 | 388,2588,2325 | 390,2181,1973 | 391,806,612 | 392,1107,919 | 393,3972,3797 | 394,2833,2658 | 396,3638,3463 | 398,1644,1493 | 399,304,161 | 400,3462,3329 | 401,1805,1672 | 402,3762,3633 | 403,2014,1918 | 405,111,40 | 406,2776,2705 | 408,3915,3856 | 409,4094,4035 | 410,3969,3930 | 411,3491,3467 | 412,2548,2535 | 413,22,9 | 414,3413,3402 | 415,912,901 | 416,3584,3573 | 417,4003,3992

BATCH_RAW_INFO | 346,1877,967 | 350,2565,1744 | 353,2960,2214 | 363,3780,3209 | 364,1419,849 | 367,1858,1324 | 370,2926,2451 | 371,493,38 | 373,2543,2139 | 374,4042,3641 | 375,3643,3242 | 379,2463,2116 | 380,2038,1712 | 381,3743,3420 | 383,3921,3606 | 386,4070,3760 | 387,3619,3309 | 388,2589,2325 | 390,2182,1973 | 391,807,612 | 392,1108,919 | 393,3973,3797 | 394,2834,2658 | 396,3639,3463 | 398,1645,1493 | 399,305,161 | 400,3463,3329 | 401,1806,1672 | 402,3763,3633 | 403,2015,1918 | 405,112,40 | 406,2777,2705 | 408,3916,3856 | 409,4095,4035 | 410,3970,3930 | 411,3492,3467 | 412,2549,2535 | 413,23,9 | 414,3414,3402 | 415,913,901 | 416,3585,3573 | 417,4004,3992

BATCH_RAW_INFO | 346,1878,967 | 350,2566,1744 | 353,2961,2214 | 363,3781,3209 | 364,1420,849 | 367,1859,1324 | 370,2927,2451 | 371,494,38 | 373,2544,2139 | 374,4043,3641 | 375,3644,3242 | 379,2464,2116 | 380,2039,1712 | 381,3744,3420 | 383,3922,3606 | 386,4071,3760 | 387,3620,3309 | 388,2590,2325 | 390,2183,1973 | 391,808,612 | 392,1109,919 | 393,3974,3797 | 394,2835,2658 | 396,3640,3463 | 398,1646,1493 | 399,306,161 | 400,3464,3329 | 401,1807,1672 | 402,3764,3633 | 403,2016,1918 | 405,113,40 | 406,2778,2705 | 408,3917,3856 | 410,3971,3930 | 411,3493,3467 | 412,2550,2535 | 413,24,9 | 414,3415,3402 | 415,914,901 | 416,3586,3573 | 417,4005,3992

BATCH_RAW_INFO | 346,1879,967 | 350,2567,1744 | 353,2962,2214 | 363,3782,3209 | 364,1421,849 | 367,1860,1324 | 370,2928,2451 | 371,495,38 | 373,2545,2139 | 374,4044,3641 | 375,3645,3242 | 379,2465,2116 | 380,2040,1712 | 381,3745,3420 | 383,3923,3606 | 386,4072,3760 | 387,3621,3309 | 388,2591,2325 | 390,2184,1973 | 391,809,612 | 392,1110,919 | 393,3975,3797 | 394,2836,2658 | 396,3641,3463 | 398,1647,1493 | 399,307,161 | 400,3465,3329 | 401,1808,1672 | 402,3765,3633 | 403,2017,1918 | 405,114,40 | 406,2779,2705 | 408,3918,3856 | 410,3972,3930 | 411,3494,3467 | 412,2551,2535 | 413,25,9 | 414,3416,3402 | 415,915,901 | 416,3587,3573 | 417,4006,3992

BATCH_RAW_INFO | 346,1880,967 | 350,2568,1744 | 353,2963,2214 | 363,3783,3209 | 364,1422,849 | 367,1861,1324 | 370,2929,2451 | 371,496,38 | 373,2546,2139 | 374,4045,3641 | 375,3646,3242 | 379,2466,2116 | 380,2041,1712 | 381,3746,3420 | 383,3924,3606 | 386,4073,3760 | 387,3622,3309 | 388,2592,2325 | 390,2185,1973 | 391,810,612 | 392,1111,919 | 393,3976,3797 | 394,2837,2658 | 396,3642,3463 | 398,1648,1493 | 399,308,161 | 400,3466,3329 | 401,1809,1672 | 402,3766,3633 | 403,2018,1918 | 405,115,40 | 406,2780,2705 | 408,3919,3856 | 410,3973,3930 | 411,3495,3467 | 412,2552,2535 | 413,26,9 | 414,3417,3402 | 415,916,901 | 416,3588,3573 | 417,4007,3992

BATCH_RAW_INFO | 346,1881,967 | 350,2569,1744 | 353,2964,2214 | 363,3784,3209 | 364,1423,849 | 367,1862,1324 | 370,2930,2451 | 371,497,38 | 373,2547,2139 | 374,4046,3641 | 375,3647,3242 | 379,2467,2116 | 380,2042,1712 | 381,3747,3420 | 383,3925,3606 | 386,4074,3760 | 387,3623,3309 | 388,2593,2325 | 390,2186,1973 | 392,1112,919 | 393,3977,3797 | 394,2838,2658 | 396,3643,3463 | 398,1649,1493 | 399,309,161 | 400,3467,3329 | 401,1810,1672 | 402,3767,3633 | 403,2019,1918 | 405,116,40 | 406,2781,2705 | 408,3920,3856 | 410,3974,3930 | 411,3496,3467 | 412,2553,2535 | 413,27,9 | 414,3418,3402 | 415,917,901 | 416,3589,3573 | 417,4008,3992

BATCH_RAW_INFO | 346,1882,967 | 350,2570,1744 | 353,2965,2214 | 363,3785,3209 | 364,1424,849 | 367,1863,1324 | 370,2931,2451 | 371,498,38 | 373,2548,2139 | 374,4047,3641 | 375,3648,3242 | 379,2468,2116 | 380,2043,1712 | 381,3748,3420 | 383,3926,3606 | 386,4075,3760 | 387,3624,3309 | 388,2594,2325 | 390,2187,1973 | 392,1113,919 | 393,3978,3797 | 394,2839,2658 | 396,3644,3463 | 398,1650,1493 | 399,310,161 | 400,3468,3329 | 401,1811,1672 | 402,3768,3633 | 403,2020,1918 | 405,117,40 | 406,2782,2705 | 408,3921,3856 | 410,3975,3930 | 411,3497,3467 | 412,2554,2535 | 413,28,9 | 414,3419,3402 | 415,918,901 | 416,3590,3573 | 417,4009,3992

BATCH_RAW_INFO | 346,1883,967 | 350,2571,1744 | 353,2966,2214 | 363,3786,3209 | 364,1425,849 | 367,1864,1324 | 370,2932,2451 | 371,499,38 | 373,2549,2139 | 374,4048,3641 | 375,3649,3242 | 379,2469,2116 | 380,2044,1712 | 381,3749,3420 | 383,3927,3606 | 386,4076,3760 | 387,3625,3309 | 388,2595,2325 | 390,2188,1973 | 392,1114,919 | 393,3979,3797 | 394,2840,2658 | 396,3645,3463 | 398,1651,1493 | 399,311,161 | 400,3469,3329 | 401,1812,1672 | 402,3769,3633 | 403,2021,1918 | 405,118,40 | 406,2783,2705 | 408,3922,3856 | 410,3976,3930 | 411,3498,3467 | 412,2555,2535 | 413,29,9 | 414,3420,3402 | 415,919,901 | 416,3591,3573 | 417,4010,3992

BATCH_RAW_INFO | 346,1884,967 | 350,2572,1744 | 353,2967,2214 | 363,3787,3209 | 364,1426,849 | 367,1865,1324 | 370,2933,2451 | 371,500,38 | 373,2550,2139 | 374,4049,3641 | 375,3650,3242 | 379,2470,2116 | 380,2045,1712 | 381,3750,3420 | 383,3928,3606 | 386,4077,3760 | 387,3626,3309 | 388,2596,2325 | 390,2189,1973 | 392,1115,919 | 393,3980,3797 | 394,2841,2658 | 396,3646,3463 | 398,1652,1493 | 399,312,161 | 400,3470,3329 | 401,1813,1672 | 402,3770,3633 | 403,2022,1918 | 405,119,40 | 406,2784,2705 | 408,3923,3856 | 410,3977,3930 | 411,3499,3467 | 412,2556,2535 | 413,30,9 | 414,3421,3402 | 415,920,901 | 416,3592,3573 | 417,4011,3992

BATCH_RAW_INFO | 346,1885,967 | 350,2573,1744 | 353,2968,2214 | 363,3788,3209 | 364,1427,849 | 367,1866,1324 | 370,2934,2451 | 371,501,38 | 373,2551,2139 | 374,4050,3641 | 375,3651,3242 | 379,2471,2116 | 380,2046,1712 | 381,3751,3420 | 383,3929,3606 | 386,4078,3760 | 387,3627,3309 | 388,2597,2325 | 390,2190,1973 | 392,1116,919 | 393,3981,3797 | 394,2842,2658 | 396,3647,3463 | 398,1653,1493 | 399,313,161 | 400,3471,3329 | 401,1814,1672 | 402,3771,3633 | 403,2023,1918 | 405,120,40 | 406,2785,2705 | 408,3924,3856 | 410,3978,3930 | 411,3500,3467 | 412,2557,2535 | 413,31,9 | 414,3422,3402 | 415,921,901 | 416,3593,3573 | 417,4012,3992

BATCH_RAW_INFO | 346,1886,967 | 350,2574,1744 | 353,2969,2214 | 363,3789,3209 | 364,1428,849 | 367,1867,1324 | 370,2935,2451 | 371,502,38 | 373,2552,2139 | 374,4051,3641 | 375,3652,3242 | 379,2472,2116 | 380,2047,1712 | 381,3752,3420 | 383,3930,3606 | 386,4079,3760 | 387,3628,3309 | 388,2598,2325 | 390,2191,1973 | 392,1117,919 | 393,3982,3797 | 394,2843,2658 | 396,3648,3463 | 398,1654,1493 | 399,314,161 | 400,3472,3329 | 401,1815,1672 | 402,3772,3633 | 403,2024,1918 | 405,121,40 | 406,2786,2705 | 408,3925,3856 | 410,3979,3930 | 411,3501,3467 | 412,2558,2535 | 413,32,9 | 414,3423,3402 | 415,922,901 | 416,3594,3573 | 417,4013,3992

BATCH_RAW_INFO | 346,1887,967 | 350,2575,1744 | 353,2970,2214 | 363,3790,3209 | 364,1429,849 | 367,1868,1324 | 370,2936,2451 | 371,503,38 | 373,2553,2139 | 374,4052,3641 | 375,3653,3242 | 379,2473,2116 | 380,2048,1712 | 381,3753,3420 | 383,3931,3606 | 386,4080,3760 | 387,3629,3309 | 388,2599,2325 | 390,2192,1973 | 392,1118,919 | 393,3983,3797 | 394,2844,2658 | 396,3649,3463 | 398,1655,1493 | 399,315,161 | 400,3473,3329 | 401,1816,1672 | 402,3773,3633 | 403,2025,1918 | 405,122,40 | 406,2787,2705 | 408,3926,3856 | 410,3980,3930 | 411,3502,3467 | 412,2559,2535 | 413,33,9 | 414,3424,3402 | 415,923,901 | 416,3595,3573 | 417,4014,3992

BATCH_RAW_INFO | 346,1888,967 | 350,2576,1744 | 353,2971,2214 | 363,3791,3209 | 364,1430,849 | 367,1869,1324 | 370,2937,2451 | 371,504,38 | 373,2554,2139 | 374,4053,3641 | 375,3654,3242 | 379,2474,2116 | 380,2049,1712 | 381,3754,3420 | 383,3932,3606 | 386,4081,3760 | 387,3630,3309 | 388,2600,2325 | 390,2193,1973 | 392,1119,919 | 393,3984,3797 | 394,2845,2658 | 396,3650,3463 | 398,1656,1493 | 399,316,161 | 400,3474,3329 | 401,1817,1672 | 402,3774,3633 | 403,2026,1918 | 405,123,40 | 406,2788,2705 | 408,3927,3856 | 410,3981,3930 | 411,3503,3467 | 412,2560,2535 | 413,34,9 | 414,3425,3402 | 415,924,901 | 416,3596,3573 | 417,4015,3992

BATCH_RAW_INFO | 418,3926,3925

BATCH_RAW_INFO | 419,3882,3881

BATCH_RAW_INFO | 420,3396,3395

BATCH_RAW_INFO | 346,1889,967 | 350,2577,1744 | 353,2972,2214 | 363,3792,3209 | 364,1431,849 | 367,1870,1324 | 370,2938,2451 | 371,505,38 | 373,2555,2139 | 374,4054,3641 | 375,3655,3242 | 379,2475,2116 | 380,2050,1712 | 381,3755,3420 | 383,3933,3606 | 386,4082,3760 | 387,3631,3309 | 388,2601,2325 | 390,2194,1973 | 392,1120,919 | 393,3985,3797 | 394,2846,2658 | 396,3651,3463 | 398,1657,1493 | 399,317,161 | 400,3475,3329 | 401,1818,1672 | 402,3775,3633 | 403,2027,1918 | 405,124,40 | 406,2789,2705 | 408,3928,3856 | 410,3982,3930 | 411,3504,3467 | 412,2561,2535 | 413,35,9 | 414,3426,3402 | 415,925,901 | 416,3597,3573 | 417,4016,3992 | 418,3927,3925 | 419,3883,3881 | 420,3397,3395

BATCH_RAW_INFO | 421,231,230

BATCH_RAW_INFO | 346,1890,967 | 350,2578,1744 | 353,2973,2214 | 363,3793,3209 | 364,1432,849 | 367,1871,1324 | 370,2939,2451 | 371,506,38 | 373,2556,2139 | 374,4055,3641 | 375,3656,3242 | 379,2476,2116 | 380,2051,1712 | 381,3756,3420 | 383,3934,3606 | 386,4083,3760 | 387,3632,3309 | 388,2602,2325 | 390,2195,1973 | 392,1121,919 | 393,3986,3797 | 394,2847,2658 | 396,3652,3463 | 398,1658,1493 | 399,318,161 | 400,3476,3329 | 401,1819,1672 | 402,3776,3633 | 403,2028,1918 | 405,125,40 | 406,2790,2705 | 408,3929,3856 | 410,3983,3930 | 411,3505,3467 | 412,2562,2535 | 413,36,9 | 414,3427,3402 | 415,926,901 | 416,3598,3573 | 417,4017,3992 | 418,3928,3925 | 419,3884,3881 | 420,3398,3395 | 421,232,230

BATCH_RAW_INFO | 346,1891,967 | 350,2579,1744 | 353,2974,2214 | 363,3794,3209 | 364,1433,849 | 367,1872,1324 | 370,2940,2451 | 371,507,38 | 373,2557,2139 | 374,4056,3641 | 375,3657,3242 | 379,2477,2116 | 380,2052,1712 | 381,3757,3420 | 383,3935,3606 | 386,4084,3760 | 387,3633,3309 | 388,2603,2325 | 390,2196,1973 | 392,1122,919 | 393,3987,3797 | 394,2848,2658 | 396,3653,3463 | 398,1659,1493 | 399,319,161 | 400,3477,3329 | 401,1820,1672 | 402,3777,3633 | 403,2029,1918 | 405,126,40 | 406,2791,2705 | 408,3930,3856 | 410,3984,3930 | 411,3506,3467 | 412,2563,2535 | 413,37,9 | 414,3428,3402 | 415,927,901 | 416,3599,3573 | 417,4018,3992 | 418,3929,3925 | 419,3885,3881 | 420,3399,3395 | 421,233,230

BATCH_RAW_INFO | 346,1892,967 | 350,2580,1744 | 353,2975,2214 | 363,3795,3209 | 364,1434,849 | 367,1873,1324 | 370,2941,2451 | 371,508,38 | 373,2558,2139 | 374,4057,3641 | 375,3658,3242 | 379,2478,2116 | 380,2053,1712 | 381,3758,3420 | 383,3936,3606 | 386,4085,3760 | 387,3634,3309 | 388,2604,2325 | 390,2197,1973 | 392,1123,919 | 393,3988,3797 | 394,2849,2658 | 396,3654,3463 | 398,1660,1493 | 399,320,161 | 400,3478,3329 | 401,1821,1672 | 402,3778,3633 | 403,2030,1918 | 405,127,40 | 406,2792,2705 | 408,3931,3856 | 410,3985,3930 | 411,3507,3467 | 412,2564,2535 | 413,38,9 | 414,3429,3402 | 415,928,901 | 416,3600,3573 | 417,4019,3992 | 418,3930,3925 | 419,3886,3881 | 420,3400,3395 | 421,234,230

BATCH_RAW_INFO | 422,78,77

BATCH_RAW_INFO | 346,1893,967 | 350,2581,1744 | 353,2976,2214 | 363,3796,3209 | 364,1435,849 | 367,1874,1324 | 370,2942,2451 | 371,509,38 | 373,2559,2139 | 374,4058,3641 | 375,3659,3242 | 379,2479,2116 | 380,2054,1712 | 381,3759,3420 | 383,3937,3606 | 386,4086,3760 | 387,3635,3309 | 388,2605,2325 | 390,2198,1973 | 392,1124,919 | 393,3989,3797 | 394,2850,2658 | 396,3655,3463 | 398,1661,1493 | 399,321,161 | 400,3479,3329 | 401,1822,1672 | 402,3779,3633 | 403,2031,1918 | 405,128,40 | 406,2793,2705 | 408,3932,3856 | 410,3986,3930 | 411,3508,3467 | 412,2565,2535 | 413,39,9 | 414,3430,3402 | 415,929,901 | 416,3601,3573 | 417,4020,3992 | 418,3931,3925 | 419,3887,3881 | 420,3401,3395 | 421,235,230 | 422,79,77

BATCH_RAW_INFO | 346,1894,967 | 350,2582,1744 | 353,2977,2214 | 363,3797,3209 | 364,1436,849 | 367,1875,1324 | 370,2943,2451 | 371,510,38 | 373,2560,2139 | 374,4059,3641 | 375,3660,3242 | 379,2480,2116 | 380,2055,1712 | 381,3760,3420 | 383,3938,3606 | 386,4087,3760 | 387,3636,3309 | 388,2606,2325 | 390,2199,1973 | 392,1125,919 | 393,3990,3797 | 394,2851,2658 | 396,3656,3463 | 398,1662,1493 | 399,322,161 | 400,3480,3329 | 401,1823,1672 | 402,3780,3633 | 403,2032,1918 | 405,129,40 | 406,2794,2705 | 408,3933,3856 | 410,3987,3930 | 411,3509,3467 | 412,2566,2535 | 413,40,9 | 414,3431,3402 | 415,930,901 | 416,3602,3573 | 417,4021,3992 | 418,3932,3925 | 419,3888,3881 | 420,3402,3395 | 421,236,230 | 422,80,77

BATCH_RAW_INFO | 346,1895,967 | 350,2583,1744 | 353,2978,2214 | 363,3798,3209 | 364,1437,849 | 367,1876,1324 | 370,2944,2451 | 371,511,38 | 373,2561,2139 | 374,4060,3641 | 375,3661,3242 | 379,2481,2116 | 380,2056,1712 | 381,3761,3420 | 383,3939,3606 | 386,4088,3760 | 387,3637,3309 | 388,2607,2325 | 390,2200,1973 | 392,1126,919 | 393,3991,3797 | 394,2852,2658 | 396,3657,3463 | 398,1663,1493 | 399,323,161 | 400,3481,3329 | 401,1824,1672 | 402,3781,3633 | 403,2033,1918 | 405,130,40 | 406,2795,2705 | 408,3934,3856 | 410,3988,3930 | 411,3510,3467 | 412,2567,2535 | 413,41,9 | 414,3432,3402 | 415,931,901 | 416,3603,3573 | 417,4022,3992 | 418,3933,3925 | 419,3889,3881 | 420,3403,3395 | 421,237,230 | 422,81,77

BATCH_RAW_INFO | 346,1896,967 | 350,2584,1744 | 353,2979,2214 | 363,3799,3209 | 364,1438,849 | 367,1877,1324 | 370,2945,2451 | 371,512,38 | 373,2562,2139 | 374,4061,3641 | 375,3662,3242 | 379,2482,2116 | 380,2057,1712 | 381,3762,3420 | 383,3940,3606 | 386,4089,3760 | 387,3638,3309 | 388,2608,2325 | 390,2201,1973 | 392,1127,919 | 393,3992,3797 | 394,2853,2658 | 396,3658,3463 | 398,1664,1493 | 399,324,161 | 400,3482,3329 | 401,1825,1672 | 402,3782,3633 | 403,2034,1918 | 405,131,40 | 406,2796,2705 | 408,3935,3856 | 410,3989,3930 | 411,3511,3467 | 412,2568,2535 | 413,42,9 | 414,3433,3402 | 415,932,901 | 416,3604,3573 | 417,4023,3992 | 418,3934,3925 | 419,3890,3881 | 420,3404,3395 | 421,238,230 | 422,82,77

BATCH_RAW_INFO | 346,1897,967 | 350,2585,1744 | 353,2980,2214 | 363,3800,3209 | 364,1439,849 | 367,1878,1324 | 370,2946,2451 | 371,513,38 | 373,2563,2139 | 374,4062,3641 | 375,3663,3242 | 379,2483,2116 | 380,2058,1712 | 381,3763,3420 | 383,3941,3606 | 386,4090,3760 | 387,3639,3309 | 388,2609,2325 | 390,2202,1973 | 392,1128,919 | 393,3993,3797 | 394,2854,2658 | 396,3659,3463 | 398,1665,1493 | 399,325,161 | 400,3483,3329 | 401,1826,1672 | 402,3783,3633 | 403,2035,1918 | 405,132,40 | 406,2797,2705 | 408,3936,3856 | 410,3990,3930 | 411,3512,3467 | 412,2569,2535 | 413,43,9 | 414,3434,3402 | 415,933,901 | 416,3605,3573 | 417,4024,3992 | 418,3935,3925 | 419,3891,3881 | 420,3405,3395 | 421,239,230 | 422,83,77

BATCH_RAW_INFO | 346,1898,967 | 350,2586,1744 | 353,2981,2214 | 363,3801,3209 | 364,1440,849 | 367,1879,1324 | 370,2947,2451 | 371,514,38 | 373,2564,2139 | 374,4063,3641 | 375,3664,3242 | 379,2484,2116 | 380,2059,1712 | 381,3764,3420 | 383,3942,3606 | 386,4091,3760 | 387,3640,3309 | 388,2610,2325 | 390,2203,1973 | 392,1129,919 | 393,3994,3797 | 394,2855,2658 | 396,3660,3463 | 398,1666,1493 | 399,326,161 | 400,3484,3329 | 401,1827,1672 | 402,3784,3633 | 403,2036,1918 | 405,133,40 | 406,2798,2705 | 408,3937,3856 | 410,3991,3930 | 411,3513,3467 | 412,2570,2535 | 413,44,9 | 414,3435,3402 | 415,934,901 | 416,3606,3573 | 417,4025,3992 | 418,3936,3925 | 419,3892,3881 | 420,3406,3395 | 421,240,230 | 422,84,77

BATCH_RAW_INFO | 346,1899,967 | 350,2587,1744 | 353,2982,2214 | 363,3802,3209 | 364,1441,849 | 367,1880,1324 | 370,2948,2451 | 371,515,38 | 373,2565,2139 | 374,4064,3641 | 375,3665,3242 | 379,2485,2116 | 380,2060,1712 | 381,3765,3420 | 383,3943,3606 | 386,4092,3760 | 387,3641,3309 | 388,2611,2325 | 390,2204,1973 | 393,3995,3797 | 394,2856,2658 | 396,3661,3463 | 398,1667,1493 | 399,327,161 | 400,3485,3329 | 401,1828,1672 | 402,3785,3633 | 403,2037,1918 | 405,134,40 | 406,2799,2705 | 408,3938,3856 | 410,3992,3930 | 411,3514,3467 | 412,2571,2535 | 413,45,9 | 414,3436,3402 | 415,935,901 | 416,3607,3573 | 417,4026,3992 | 418,3937,3925 | 419,3893,3881 | 420,3407,3395 | 421,241,230 | 422,85,77

BATCH_RAW_INFO | 346,1900,967 | 350,2588,1744 | 353,2983,2214 | 363,3803,3209 | 364,1442,849 | 367,1881,1324 | 370,2949,2451 | 371,516,38 | 373,2566,2139 | 374,4065,3641 | 375,3666,3242 | 379,2486,2116 | 380,2061,1712 | 381,3766,3420 | 383,3944,3606 | 386,4093,3760 | 387,3642,3309 | 388,2612,2325 | 390,2205,1973 | 393,3996,3797 | 394,2857,2658 | 396,3662,3463 | 398,1668,1493 | 399,328,161 | 400,3486,3329 | 401,1829,1672 | 402,3786,3633 | 403,2038,1918 | 405,135,40 | 406,2800,2705 | 408,3939,3856 | 410,3993,3930 | 411,3515,3467 | 412,2572,2535 | 413,46,9 | 414,3437,3402 | 415,936,901 | 416,3608,3573 | 417,4027,3992 | 418,3938,3925 | 419,3894,3881 | 420,3408,3395 | 421,242,230 | 422,86,77

BATCH_RAW_INFO | 346,1901,967 | 350,2589,1744 | 353,2984,2214 | 363,3804,3209 | 364,1443,849 | 367,1882,1324 | 370,2950,2451 | 371,517,38 | 373,2567,2139 | 374,4066,3641 | 375,3667,3242 | 379,2487,2116 | 380,2062,1712 | 381,3767,3420 | 383,3945,3606 | 386,4094,3760 | 387,3643,3309 | 388,2613,2325 | 390,2206,1973 | 393,3997,3797 | 394,2858,2658 | 396,3663,3463 | 398,1669,1493 | 399,329,161 | 400,3487,3329 | 401,1830,1672 | 402,3787,3633 | 403,2039,1918 | 405,136,40 | 406,2801,2705 | 408,3940,3856 | 410,3994,3930 | 411,3516,3467 | 412,2573,2535 | 413,47,9 | 414,3438,3402 | 415,937,901 | 416,3609,3573 | 417,4028,3992 | 418,3939,3925 | 419,3895,3881 | 420,3409,3395 | 421,243,230 | 422,87,77

BATCH_RAW_INFO | 346,1902,967 | 350,2590,1744 | 353,2985,2214 | 363,3805,3209 | 364,1444,849 | 367,1883,1324 | 370,2951,2451 | 371,518,38 | 373,2568,2139 | 374,4067,3641 | 375,3668,3242 | 379,2488,2116 | 380,2063,1712 | 381,3768,3420 | 383,3946,3606 | 386,4095,3760 | 387,3644,3309 | 388,2614,2325 | 390,2207,1973 | 393,3998,3797 | 394,2859,2658 | 396,3664,3463 | 398,1670,1493 | 399,330,161 | 400,3488,3329 | 401,1831,1672 | 402,3788,3633 | 403,2040,1918 | 405,137,40 | 406,2802,2705 | 408,3941,3856 | 410,3995,3930 | 411,3517,3467 | 412,2574,2535 | 413,48,9 | 414,3439,3402 | 415,938,901 | 416,3610,3573 | 417,4029,3992 | 418,3940,3925 | 419,3896,3881 | 420,3410,3395 | 421,244,230 | 422,88,77

BATCH_RAW_INFO | 346,1903,967 | 350,2591,1744 | 353,2986,2214 | 363,3806,3209 | 364,1445,849 | 367,1884,1324 | 370,2952,2451 | 371,519,38 | 373,2569,2139 | 374,4068,3641 | 375,3669,3242 | 379,2489,2116 | 380,2064,1712 | 381,3769,3420 | 383,3947,3606 | 387,3645,3309 | 388,2615,2325 | 390,2208,1973 | 393,3999,3797 | 394,2860,2658 | 396,3665,3463 | 398,1671,1493 | 399,331,161 | 400,3489,3329 | 401,1832,1672 | 402,3789,3633 | 403,2041,1918 | 405,138,40 | 406,2803,2705 | 408,3942,3856 | 410,3996,3930 | 411,3518,3467 | 412,2575,2535 | 413,49,9 | 414,3440,3402 | 415,939,901 | 416,3611,3573 | 417,4030,3992 | 418,3941,3925 | 419,3897,3881 | 420,3411,3395 | 421,245,230 | 422,89,77

BATCH_RAW_INFO | 346,1904,967 | 350,2592,1744 | 353,2987,2214 | 363,3807,3209 | 364,1446,849 | 367,1885,1324 | 370,2953,2451 | 371,520,38 | 373,2570,2139 | 374,4069,3641 | 375,3670,3242 | 379,2490,2116 | 380,2065,1712 | 381,3770,3420 | 383,3948,3606 | 387,3646,3309 | 388,2616,2325 | 390,2209,1973 | 393,4000,3797 | 394,2861,2658 | 396,3666,3463 | 398,1672,1493 | 399,332,161 | 400,3490,3329 | 401,1833,1672 | 402,3790,3633 | 403,2042,1918 | 405,139,40 | 406,2804,2705 | 408,3943,3856 | 410,3997,3930 | 411,3519,3467 | 412,2576,2535 | 413,50,9 | 414,3441,3402 | 415,940,901 | 416,3612,3573 | 417,4031,3992 | 418,3942,3925 | 419,3898,3881 | 420,3412,3395 | 421,246,230 | 422,90,77

BATCH_RAW_INFO | 346,1905,967 | 350,2593,1744 | 353,2988,2214 | 363,3808,3209 | 364,1447,849 | 367,1886,1324 | 370,2954,2451 | 371,521,38 | 373,2571,2139 | 374,4070,3641 | 375,3671,3242 | 379,2491,2116 | 380,2066,1712 | 381,3771,3420 | 383,3949,3606 | 387,3647,3309 | 388,2617,2325 | 390,2210,1973 | 393,4001,3797 | 394,2862,2658 | 396,3667,3463 | 398,1673,1493 | 399,333,161 | 400,3491,3329 | 401,1834,1672 | 402,3791,3633 | 403,2043,1918 | 405,140,40 | 406,2805,2705 | 408,3944,3856 | 410,3998,3930 | 411,3520,3467 | 412,2577,2535 | 413,51,9 | 414,3442,3402 | 415,941,901 | 416,3613,3573 | 417,4032,3992 | 418,3943,3925 | 419,3899,3881 | 420,3413,3395 | 421,247,230 | 422,91,77

BATCH_RAW_INFO | 346,1906,967 | 350,2594,1744 | 353,2989,2214 | 363,3809,3209 | 364,1448,849 | 367,1887,1324 | 370,2955,2451 | 371,522,38 | 373,2572,2139 | 374,4071,3641 | 375,3672,3242 | 379,2492,2116 | 380,2067,1712 | 381,3772,3420 | 383,3950,3606 | 387,3648,3309 | 388,2618,2325 | 390,2211,1973 | 393,4002,3797 | 394,2863,2658 | 396,3668,3463 | 398,1674,1493 | 399,334,161 | 400,3492,3329 | 401,1835,1672 | 402,3792,3633 | 403,2044,1918 | 405,141,40 | 406,2806,2705 | 408,3945,3856 | 410,3999,3930 | 411,3521,3467 | 412,2578,2535 | 413,52,9 | 414,3443,3402 | 415,942,901 | 416,3614,3573 | 417,4033,3992 | 418,3944,3925 | 419,3900,3881 | 420,3414,3395 | 421,248,230 | 422,92,77

BATCH_RAW_INFO | 346,1907,967 | 350,2595,1744 | 353,2990,2214 | 363,3810,3209 | 364,1449,849 | 367,1888,1324 | 370,2956,2451 | 371,523,38 | 373,2573,2139 | 374,4072,3641 | 375,3673,3242 | 379,2493,2116 | 380,2068,1712 | 381,3773,3420 | 383,3951,3606 | 387,3649,3309 | 388,2619,2325 | 390,2212,1973 | 393,4003,3797 | 394,2864,2658 | 396,3669,3463 | 398,1675,1493 | 399,335,161 | 400,3493,3329 | 401,1836,1672 | 402,3793,3633 | 403,2045,1918 | 405,142,40 | 406,2807,2705 | 408,3946,3856 | 410,4000,3930 | 411,3522,3467 | 412,2579,2535 | 413,53,9 | 414,3444,3402 | 415,943,901 | 416,3615,3573 | 417,4034,3992 | 418,3945,3925 | 419,3901,3881 | 420,3415,3395 | 421,249,230 | 422,93,77

BATCH_RAW_INFO | 346,1908,967 | 350,2596,1744 | 353,2991,2214 | 363,3811,3209 | 364,1450,849 | 367,1889,1324 | 370,2957,2451 | 371,524,38 | 373,2574,2139 | 374,4073,3641 | 375,3674,3242 | 379,2494,2116 | 380,2069,1712 | 381,3774,3420 | 383,3952,3606 | 387,3650,3309 | 388,2620,2325 | 390,2213,1973 | 393,4004,3797 | 394,2865,2658 | 396,3670,3463 | 398,1676,1493 | 399,336,161 | 400,3494,3329 | 401,1837,1672 | 402,3794,3633 | 403,2046,1918 | 405,143,40 | 406,2808,2705 | 408,3947,3856 | 410,4001,3930 | 411,3523,3467 | 412,2580,2535 | 413,54,9 | 414,3445,3402 | 415,944,901 | 416,3616,3573 | 417,4035,3992 | 418,3946,3925 | 419,3902,3881 | 420,3416,3395 | 421,250,230 | 422,94,77

BATCH_RAW_INFO | 346,1909,967 | 350,2597,1744 | 353,2992,2214 | 363,3812,3209 | 364,1451,849 | 367,1890,1324 | 370,2958,2451 | 371,525,38 | 373,2575,2139 | 374,4074,3641 | 375,3675,3242 | 379,2495,2116 | 380,2070,1712 | 381,3775,3420 | 383,3953,3606 | 387,3651,3309 | 388,2621,2325 | 390,2214,1973 | 393,4005,3797 | 394,2866,2658 | 396,3671,3463 | 398,1677,1493 | 399,337,161 | 400,3495,3329 | 401,1838,1672 | 402,3795,3633 | 403,2047,1918 | 405,144,40 | 406,2809,2705 | 408,3948,3856 | 410,4002,3930 | 411,3524,3467 | 412,2581,2535 | 413,55,9 | 414,3446,3402 | 415,945,901 | 416,3617,3573 | 417,4036,3992 | 418,3947,3925 | 419,3903,3881 | 420,3417,3395 | 421,251,230 | 422,95,77

BATCH_RAW_INFO | 346,1910,967 | 350,2598,1744 | 353,2993,2214 | 363,3813,3209 | 364,1452,849 | 367,1891,1324 | 370,2959,2451 | 371,526,38 | 373,2576,2139 | 374,4075,3641 | 375,3676,3242 | 379,2496,2116 | 380,2071,1712 | 381,3776,3420 | 383,3954,3606 | 387,3652,3309 | 388,2622,2325 | 390,2215,1973 | 393,4006,3797 | 394,2867,2658 | 396,3672,3463 | 398,1678,1493 | 399,338,161 | 400,3496,3329 | 401,1839,1672 | 402,3796,3633 | 403,2048,1918 | 405,145,40 | 406,2810,2705 | 408,3949,3856 | 410,4003,3930 | 411,3525,3467 | 412,2582,2535 | 413,56,9 | 414,3447,3402 | 415,946,901 | 416,3618,3573 | 417,4037,3992 | 418,3948,3925 | 419,3904,3881 | 420,3418,3395 | 421,252,230 | 422,96,77

BATCH_RAW_INFO | 346,1911,967 | 353,2994,2214 | 363,3814,3209 | 364,1453,849 | 367,1892,1324 | 370,2960,2451 | 371,527,38 | 373,2577,2139 | 374,4076,3641 | 375,3677,3242 | 379,2497,2116 | 380,2072,1712 | 381,3777,3420 | 383,3955,3606 | 387,3653,3309 | 388,2623,2325 | 390,2216,1973 | 393,4007,3797 | 394,2868,2658 | 396,3673,3463 | 398,1679,1493 | 399,339,161 | 400,3497,3329 | 401,1840,1672 | 402,3797,3633 | 403,2049,1918 | 405,146,40 | 406,2811,2705 | 408,3950,3856 | 410,4004,3930 | 411,3526,3467 | 412,2583,2535 | 413,57,9 | 414,3448,3402 | 415,947,901 | 416,3619,3573 | 417,4038,3992 | 418,3949,3925 | 419,3905,3881 | 420,3419,3395 | 421,253,230 | 422,97,77

BATCH_RAW_INFO | 423,2108,2107

BATCH_RAW_INFO | 346,1912,967 | 353,2995,2214 | 363,3815,3209 | 364,1454,849 | 367,1893,1324 | 370,2961,2451 | 371,528,38 | 373,2578,2139 | 374,4077,3641 | 375,3678,3242 | 379,2498,2116 | 380,2073,1712 | 381,3778,3420 | 383,3956,3606 | 387,3654,3309 | 388,2624,2325 | 390,2217,1973 | 393,4008,3797 | 394,2869,2658 | 396,3674,3463 | 398,1680,1493 | 399,340,161 | 400,3498,3329 | 401,1841,1672 | 402,3798,3633 | 403,2050,1918 | 405,147,40 | 406,2812,2705 | 408,3951,3856 | 410,4005,3930 | 411,3527,3467 | 412,2584,2535 | 413,58,9 | 414,3449,3402 | 415,948,901 | 416,3620,3573 | 417,4039,3992 | 418,3950,3925 | 419,3906,3881 | 420,3420,3395 | 421,254,230 | 422,98,77 | 423,2109,2107

BATCH_RAW_INFO | 346,1913,967 | 353,2996,2214 | 363,3816,3209 | 364,1455,849 | 367,1894,1324 | 370,2962,2451 | 371,529,38 | 373,2579,2139 | 374,4078,3641 | 375,3679,3242 | 379,2499,2116 | 380,2074,1712 | 381,3779,3420 | 383,3957,3606 | 387,3655,3309 | 388,2625,2325 | 390,2218,1973 | 393,4009,3797 | 394,2870,2658 | 396,3675,3463 | 398,1681,1493 | 399,341,161 | 400,3499,3329 | 401,1842,1672 | 402,3799,3633 | 403,2051,1918 | 405,148,40 | 406,2813,2705 | 408,3952,3856 | 410,4006,3930 | 411,3528,3467 | 412,2585,2535 | 413,59,9 | 414,3450,3402 | 415,949,901 | 416,3621,3573 | 417,4040,3992 | 418,3951,3925 | 419,3907,3881 | 420,3421,3395 | 421,255,230 | 422,99,77 | 423,2110,2107

BATCH_RAW_INFO | 346,1914,967 | 353,2997,2214 | 363,3817,3209 | 364,1456,849 | 367,1895,1324 | 370,2963,2451 | 371,530,38 | 373,2580,2139 | 374,4079,3641 | 375,3680,3242 | 379,2500,2116 | 380,2075,1712 | 381,3780,3420 | 383,3958,3606 | 387,3656,3309 | 388,2626,2325 | 390,2219,1973 | 393,4010,3797 | 394,2871,2658 | 396,3676,3463 | 398,1682,1493 | 399,342,161 | 400,3500,3329 | 401,1843,1672 | 402,3800,3633 | 403,2052,1918 | 405,149,40 | 406,2814,2705 | 408,3953,3856 | 410,4007,3930 | 411,3529,3467 | 412,2586,2535 | 413,60,9 | 414,3451,3402 | 415,950,901 | 416,3622,3573 | 417,4041,3992 | 418,3952,3925 | 419,3908,3881 | 420,3422,3395 | 421,256,230 | 422,100,77 | 423,2111,2107

BATCH_RAW_INFO | 346,1915,967 | 353,2998,2214 | 363,3818,3209 | 364,1457,849 | 367,1896,1324 | 370,2964,2451 | 371,531,38 | 373,2581,2139 | 374,4080,3641 | 375,3681,3242 | 379,2501,2116 | 380,2076,1712 | 381,3781,3420 | 383,3959,3606 | 387,3657,3309 | 388,2627,2325 | 390,2220,1973 | 393,4011,3797 | 394,2872,2658 | 396,3677,3463 | 398,1683,1493 | 399,343,161 | 400,3501,3329 | 401,1844,1672 | 402,3801,3633 | 403,2053,1918 | 405,150,40 | 406,2815,2705 | 408,3954,3856 | 410,4008,3930 | 411,3530,3467 | 412,2587,2535 | 413,61,9 | 414,3452,3402 | 415,951,901 | 416,3623,3573 | 417,4042,3992 | 418,3953,3925 | 419,3909,3881 | 420,3423,3395 | 421,257,230 | 422,101,77 | 423,2112,2107

BATCH_RAW_INFO | 346,1916,967 | 353,2999,2214 | 363,3819,3209 | 364,1458,849 | 367,1897,1324 | 370,2965,2451 | 371,532,38 | 373,2582,2139 | 374,4081,3641 | 375,3682,3242 | 379,2502,2116 | 380,2077,1712 | 381,3782,3420 | 383,3960,3606 | 387,3658,3309 | 388,2628,2325 | 390,2221,1973 | 393,4012,3797 | 394,2873,2658 | 396,3678,3463 | 398,1684,1493 | 399,344,161 | 400,3502,3329 | 401,1845,1672 | 402,3802,3633 | 403,2054,1918 | 405,151,40 | 406,2816,2705 | 408,3955,3856 | 410,4009,3930 | 411,3531,3467 | 412,2588,2535 | 413,62,9 | 414,3453,3402 | 415,952,901 | 416,3624,3573 | 417,4043,3992 | 418,3954,3925 | 419,3910,3881 | 420,3424,3395 | 421,258,230 | 422,102,77 | 423,2113,2107

BATCH_RAW_INFO | 346,1917,967 | 353,3000,2214 | 363,3820,3209 | 364,1459,849 | 367,1898,1324 | 370,2966,2451 | 371,533,38 | 373,2583,2139 | 374,4082,3641 | 375,3683,3242 | 379,2503,2116 | 380,2078,1712 | 381,3783,3420 | 383,3961,3606 | 387,3659,3309 | 388,2629,2325 | 390,2222,1973 | 393,4013,3797 | 394,2874,2658 | 396,3679,3463 | 398,1685,1493 | 399,345,161 | 400,3503,3329 | 401,1846,1672 | 402,3803,3633 | 403,2055,1918 | 405,152,40 | 406,2817,2705 | 408,3956,3856 | 410,4010,3930 | 411,3532,3467 | 412,2589,2535 | 413,63,9 | 414,3454,3402 | 415,953,901 | 416,3625,3573 | 417,4044,3992 | 418,3955,3925 | 419,3911,3881 | 420,3425,3395 | 421,259,230 | 422,103,77 | 423,2114,2107

BATCH_RAW_INFO | 424,1284,1283

BATCH_RAW_INFO | 346,1918,967 | 353,3001,2214 | 363,3821,3209 | 364,1460,849 | 367,1899,1324 | 370,2967,2451 | 371,534,38 | 373,2584,2139 | 374,4083,3641 | 375,3684,3242 | 379,2504,2116 | 380,2079,1712 | 381,3784,3420 | 383,3962,3606 | 387,3660,3309 | 388,2630,2325 | 390,2223,1973 | 393,4014,3797 | 394,2875,2658 | 396,3680,3463 | 398,1686,1493 | 399,346,161 | 400,3504,3329 | 401,1847,1672 | 402,3804,3633 | 403,2056,1918 | 405,153,40 | 406,2818,2705 | 408,3957,3856 | 410,4011,3930 | 411,3533,3467 | 412,2590,2535 | 413,64,9 | 414,3455,3402 | 415,954,901 | 416,3626,3573 | 417,4045,3992 | 418,3956,3925 | 419,3912,3881 | 420,3426,3395 | 421,260,230 | 422,104,77 | 423,2115,2107 | 424,1285,1283

BATCH_RAW_INFO | 346,1919,967 | 353,3002,2214 | 363,3822,3209 | 364,1461,849 | 367,1900,1324 | 370,2968,2451 | 371,535,38 | 373,2585,2139 | 374,4084,3641 | 375,3685,3242 | 379,2505,2116 | 380,2080,1712 | 381,3785,3420 | 383,3963,3606 | 387,3661,3309 | 388,2631,2325 | 390,2224,1973 | 393,4015,3797 | 394,2876,2658 | 396,3681,3463 | 398,1687,1493 | 399,347,161 | 400,3505,3329 | 401,1848,1672 | 402,3805,3633 | 403,2057,1918 | 405,154,40 | 406,2819,2705 | 408,3958,3856 | 410,4012,3930 | 411,3534,3467 | 412,2591,2535 | 413,65,9 | 414,3456,3402 | 415,955,901 | 416,3627,3573 | 417,4046,3992 | 418,3957,3925 | 419,3913,3881 | 420,3427,3395 | 421,261,230 | 422,105,77 | 423,2116,2107 | 424,1286,1283

BATCH_RAW_INFO | 425,3587,3586

BATCH_RAW_INFO | 346,1920,967 | 353,3003,2214 | 363,3823,3209 | 364,1462,849 | 367,1901,1324 | 370,2969,2451 | 371,536,38 | 373,2586,2139 | 374,4085,3641 | 375,3686,3242 | 379,2506,2116 | 380,2081,1712 | 381,3786,3420 | 383,3964,3606 | 387,3662,3309 | 388,2632,2325 | 390,2225,1973 | 393,4016,3797 | 394,2877,2658 | 396,3682,3463 | 398,1688,1493 | 399,348,161 | 400,3506,3329 | 401,1849,1672 | 402,3806,3633 | 403,2058,1918 | 405,155,40 | 406,2820,2705 | 408,3959,3856 | 410,4013,3930 | 411,3535,3467 | 412,2592,2535 | 413,66,9 | 414,3457,3402 | 415,956,901 | 416,3628,3573 | 417,4047,3992 | 418,3958,3925 | 419,3914,3881 | 420,3428,3395 | 421,262,230 | 422,106,77 | 423,2117,2107 | 424,1287,1283 | 425,3588,3586

BATCH_RAW_INFO | 346,1921,967 | 353,3004,2214 | 363,3824,3209 | 364,1463,849 | 367,1902,1324 | 370,2970,2451 | 371,537,38 | 373,2587,2139 | 374,4086,3641 | 375,3687,3242 | 379,2507,2116 | 380,2082,1712 | 381,3787,3420 | 383,3965,3606 | 387,3663,3309 | 388,2633,2325 | 390,2226,1973 | 393,4017,3797 | 394,2878,2658 | 396,3683,3463 | 398,1689,1493 | 399,349,161 | 400,3507,3329 | 401,1850,1672 | 402,3807,3633 | 403,2059,1918 | 405,156,40 | 406,2821,2705 | 408,3960,3856 | 410,4014,3930 | 411,3536,3467 | 412,2593,2535 | 413,67,9 | 414,3458,3402 | 415,957,901 | 416,3629,3573 | 417,4048,3992 | 418,3959,3925 | 419,3915,3881 | 420,3429,3395 | 421,263,230 | 422,107,77 | 423,2118,2107 | 424,1288,1283 | 425,3589,3586

BATCH_RAW_INFO | 346,1922,967 | 353,3005,2214 | 363,3825,3209 | 364,1464,849 | 367,1903,1324 | 370,2971,2451 | 371,538,38 | 373,2588,2139 | 374,4087,3641 | 375,3688,3242 | 379,2508,2116 | 380,2083,1712 | 381,3788,3420 | 383,3966,3606 | 387,3664,3309 | 388,2634,2325 | 390,2227,1973 | 393,4018,3797 | 394,2879,2658 | 396,3684,3463 | 398,1690,1493 | 399,350,161 | 400,3508,3329 | 401,1851,1672 | 402,3808,3633 | 403,2060,1918 | 405,157,40 | 406,2822,2705 | 408,3961,3856 | 410,4015,3930 | 411,3537,3467 | 412,2594,2535 | 413,68,9 | 414,3459,3402 | 415,958,901 | 416,3630,3573 | 417,4049,3992 | 418,3960,3925 | 419,3916,3881 | 420,3430,3395 | 421,264,230 | 422,108,77 | 423,2119,2107 | 424,1289,1283 | 425,3590,3586

BATCH_RAW_INFO | 346,1923,967 | 353,3006,2214 | 363,3826,3209 | 364,1465,849 | 367,1904,1324 | 370,2972,2451 | 371,539,38 | 373,2589,2139 | 374,4088,3641 | 375,3689,3242 | 379,2509,2116 | 380,2084,1712 | 381,3789,3420 | 383,3967,3606 | 387,3665,3309 | 388,2635,2325 | 390,2228,1973 | 393,4019,3797 | 394,2880,2658 | 396,3685,3463 | 398,1691,1493 | 399,351,161 | 400,3509,3329 | 401,1852,1672 | 402,3809,3633 | 403,2061,1918 | 405,158,40 | 406,2823,2705 | 408,3962,3856 | 410,4016,3930 | 411,3538,3467 | 412,2595,2535 | 413,69,9 | 414,3460,3402 | 415,959,901 | 416,3631,3573 | 417,4050,3992 | 418,3961,3925 | 419,3917,3881 | 420,3431,3395 | 421,265,230 | 422,109,77 | 423,2120,2107 | 424,1290,1283 | 425,3591,3586

BATCH_RAW_INFO | 346,1924,967 | 353,3007,2214 | 363,3827,3209 | 364,1466,849 | 367,1905,1324 | 370,2973,2451 | 371,540,38 | 373,2590,2139 | 374,4089,3641 | 375,3690,3242 | 379,2510,2116 | 380,2085,1712 | 381,3790,3420 | 383,3968,3606 | 387,3666,3309 | 388,2636,2325 | 390,2229,1973 | 393,4020,3797 | 394,2881,2658 | 396,3686,3463 | 398,1692,1493 | 399,352,161 | 400,3510,3329 | 401,1853,1672 | 402,3810,3633 | 403,2062,1918 | 405,159,40 | 406,2824,2705 | 408,3963,3856 | 410,4017,3930 | 411,3539,3467 | 412,2596,2535 | 413,70,9 | 414,3461,3402 | 415,960,901 | 416,3632,3573 | 417,4051,3992 | 418,3962,3925 | 419,3918,3881 | 420,3432,3395 | 421,266,230 | 422,110,77 | 423,2121,2107 | 424,1291,1283 | 425,3592,3586

BATCH_RAW_INFO | 353,3008,2214 | 363,3828,3209 | 364,1467,849 | 367,1906,1324 | 370,2974,2451 | 371,541,38 | 373,2591,2139 | 374,4090,3641 | 375,3691,3242 | 379,2511,2116 | 380,2086,1712 | 381,3791,3420 | 383,3969,3606 | 387,3667,3309 | 388,2637,2325 | 390,2230,1973 | 393,4021,3797 | 394,2882,2658 | 396,3687,3463 | 398,1693,1493 | 399,353,161 | 400,3511,3329 | 401,1854,1672 | 402,3811,3633 | 403,2063,1918 | 405,160,40 | 406,2825,2705 | 408,3964,3856 | 410,4018,3930 | 411,3540,3467 | 412,2597,2535 | 413,71,9 | 414,3462,3402 | 415,961,901 | 416,3633,3573 | 417,4052,3992 | 418,3963,3925 | 419,3919,3881 | 420,3433,3395 | 421,267,230 | 422,111,77 | 423,2122,2107 | 424,1292,1283 | 425,3593,3586

BATCH_RAW_INFO | 353,3009,2214 | 363,3829,3209 | 364,1468,849 | 367,1907,1324 | 370,2975,2451 | 371,542,38 | 373,2592,2139 | 374,4091,3641 | 375,3692,3242 | 379,2512,2116 | 380,2087,1712 | 381,3792,3420 | 383,3970,3606 | 387,3668,3309 | 388,2638,2325 | 390,2231,1973 | 393,4022,3797 | 394,2883,2658 | 396,3688,3463 | 398,1694,1493 | 399,354,161 | 400,3512,3329 | 401,1855,1672 | 402,3812,3633 | 403,2064,1918 | 405,161,40 | 406,2826,2705 | 408,3965,3856 | 410,4019,3930 | 411,3541,3467 | 412,2598,2535 | 413,72,9 | 414,3463,3402 | 415,962,901 | 416,3634,3573 | 417,4053,3992 | 418,3964,3925 | 419,3920,3881 | 420,3434,3395 | 421,268,230 | 422,112,77 | 423,2123,2107 | 424,1293,1283 | 425,3594,3586

BATCH_RAW_INFO | 353,3010,2214 | 363,3830,3209 | 364,1469,849 | 367,1908,1324 | 370,2976,2451 | 371,543,38 | 373,2593,2139 | 374,4092,3641 | 375,3693,3242 | 379,2513,2116 | 380,2088,1712 | 381,3793,3420 | 383,3971,3606 | 387,3669,3309 | 388,2639,2325 | 390,2232,1973 | 393,4023,3797 | 394,2884,2658 | 396,3689,3463 | 398,1695,1493 | 399,355,161 | 400,3513,3329 | 401,1856,1672 | 402,3813,3633 | 403,2065,1918 | 405,162,40 | 406,2827,2705 | 408,3966,3856 | 410,4020,3930 | 411,3542,3467 | 412,2599,2535 | 413,73,9 | 414,3464,3402 | 415,963,901 | 416,3635,3573 | 417,4054,3992 | 418,3965,3925 | 419,3921,3881 | 420,3435,3395 | 421,269,230 | 422,113,77 | 423,2124,2107 | 424,1294,1283 | 425,3595,3586

BATCH_RAW_INFO | 353,3011,2214 | 363,3831,3209 | 364,1470,849 | 367,1909,1324 | 370,2977,2451 | 371,544,38 | 373,2594,2139 | 374,4093,3641 | 375,3694,3242 | 379,2514,2116 | 380,2089,1712 | 381,3794,3420 | 383,3972,3606 | 387,3670,3309 | 388,2640,2325 | 390,2233,1973 | 393,4024,3797 | 394,2885,2658 | 396,3690,3463 | 398,1696,1493 | 399,356,161 | 400,3514,3329 | 401,1857,1672 | 402,3814,3633 | 403,2066,1918 | 405,163,40 | 406,2828,2705 | 408,3967,3856 | 410,4021,3930 | 411,3543,3467 | 412,2600,2535 | 413,74,9 | 414,3465,3402 | 415,964,901 | 416,3636,3573 | 417,4055,3992 | 418,3966,3925 | 419,3922,3881 | 420,3436,3395 | 421,270,230 | 422,114,77 | 423,2125,2107 | 424,1295,1283 | 425,3596,3586

BATCH_RAW_INFO | 353,3012,2214 | 363,3832,3209 | 364,1471,849 | 367,1910,1324 | 370,2978,2451 | 371,545,38 | 373,2595,2139 | 374,4094,3641 | 375,3695,3242 | 379,2515,2116 | 380,2090,1712 | 381,3795,3420 | 383,3973,3606 | 387,3671,3309 | 388,2641,2325 | 390,2234,1973 | 393,4025,3797 | 394,2886,2658 | 396,3691,3463 | 398,1697,1493 | 399,357,161 | 400,3515,3329 | 401,1858,1672 | 402,3815,3633 | 403,2067,1918 | 405,164,40 | 406,2829,2705 | 408,3968,3856 | 410,4022,3930 | 411,3544,3467 | 412,2601,2535 | 413,75,9 | 414,3466,3402 | 415,965,901 | 416,3637,3573 | 417,4056,3992 | 418,3967,3925 | 419,3923,3881 | 420,3437,3395 | 421,271,230 | 422,115,77 | 423,2126,2107 | 424,1296,1283 | 425,3597,3586

BATCH_RAW_INFO | 426,3851,3850

BATCH_RAW_INFO | 427,166,165

BATCH_RAW_INFO | 353,3013,2214 | 363,3833,3209 | 364,1472,849 | 367,1911,1324 | 370,2979,2451 | 371,546,38 | 373,2596,2139 | 374,4095,3641 | 375,3696,3242 | 379,2516,2116 | 380,2091,1712 | 381,3796,3420 | 383,3974,3606 | 387,3672,3309 | 388,2642,2325 | 390,2235,1973 | 393,4026,3797 | 394,2887,2658 | 396,3692,3463 | 398,1698,1493 | 399,358,161 | 400,3516,3329 | 401,1859,1672 | 402,3816,3633 | 403,2068,1918 | 405,165,40 | 406,2830,2705 | 408,3969,3856 | 410,4023,3930 | 411,3545,3467 | 412,2602,2535 | 413,76,9 | 414,3467,3402 | 415,966,901 | 416,3638,3573 | 417,4057,3992 | 418,3968,3925 | 419,3924,3881 | 420,3438,3395 | 421,272,230 | 422,116,77 | 423,2127,2107 | 424,1297,1283 | 425,3598,3586 | 426,3852,3850 | 427,167,165

BATCH_RAW_INFO | 353,3014,2214 | 363,3834,3209 | 364,1473,849 | 367,1912,1324 | 370,2980,2451 | 371,547,38 | 373,2597,2139 | 375,3697,3242 | 379,2517,2116 | 380,2092,1712 | 381,3797,3420 | 383,3975,3606 | 387,3673,3309 | 388,2643,2325 | 390,2236,1973 | 393,4027,3797 | 394,2888,2658 | 396,3693,3463 | 398,1699,1493 | 399,359,161 | 400,3517,3329 | 401,1860,1672 | 402,3817,3633 | 403,2069,1918 | 405,166,40 | 406,2831,2705 | 408,3970,3856 | 410,4024,3930 | 411,3546,3467 | 412,2603,2535 | 413,77,9 | 414,3468,3402 | 415,967,901 | 416,3639,3573 | 417,4058,3992 | 418,3969,3925 | 419,3925,3881 | 420,3439,3395 | 421,273,230 | 422,117,77 | 423,2128,2107 | 424,1298,1283 | 425,3599,3586 | 426,3853,3850 | 427,168,165

BATCH_RAW_INFO | 353,3015,2214 | 363,3835,3209 | 364,1474,849 | 367,1913,1324 | 370,2981,2451 | 371,548,38 | 373,2598,2139 | 375,3698,3242 | 379,2518,2116 | 380,2093,1712 | 381,3798,3420 | 383,3976,3606 | 387,3674,3309 | 388,2644,2325 | 390,2237,1973 | 393,4028,3797 | 394,2889,2658 | 396,3694,3463 | 398,1700,1493 | 399,360,161 | 400,3518,3329 | 401,1861,1672 | 402,3818,3633 | 403,2070,1918 | 405,167,40 | 406,2832,2705 | 408,3971,3856 | 410,4025,3930 | 411,3547,3467 | 412,2604,2535 | 413,78,9 | 414,3469,3402 | 415,968,901 | 416,3640,3573 | 417,4059,3992 | 418,3970,3925 | 419,3926,3881 | 420,3440,3395 | 421,274,230 | 422,118,77 | 423,2129,2107 | 424,1299,1283 | 425,3600,3586 | 426,3854,3850 | 427,169,165

BATCH_RAW_INFO | 353,3016,2214 | 363,3836,3209 | 364,1475,849 | 367,1914,1324 | 370,2982,2451 | 371,549,38 | 373,2599,2139 | 375,3699,3242 | 379,2519,2116 | 380,2094,1712 | 381,3799,3420 | 383,3977,3606 | 387,3675,3309 | 388,2645,2325 | 390,2238,1973 | 393,4029,3797 | 394,2890,2658 | 396,3695,3463 | 398,1701,1493 | 399,361,161 | 400,3519,3329 | 401,1862,1672 | 402,3819,3633 | 403,2071,1918 | 405,168,40 | 406,2833,2705 | 408,3972,3856 | 410,4026,3930 | 411,3548,3467 | 412,2605,2535 | 413,79,9 | 414,3470,3402 | 415,969,901 | 416,3641,3573 | 417,4060,3992 | 418,3971,3925 | 419,3927,3881 | 420,3441,3395 | 421,275,230 | 422,119,77 | 423,2130,2107 | 424,1300,1283 | 425,3601,3586 | 426,3855,3850 | 427,170,165

BATCH_RAW_INFO | 353,3017,2214 | 363,3837,3209 | 364,1476,849 | 367,1915,1324 | 370,2983,2451 | 371,550,38 | 373,2600,2139 | 375,3700,3242 | 379,2520,2116 | 380,2095,1712 | 381,3800,3420 | 383,3978,3606 | 387,3676,3309 | 388,2646,2325 | 390,2239,1973 | 393,4030,3797 | 394,2891,2658 | 396,3696,3463 | 398,1702,1493 | 399,362,161 | 400,3520,3329 | 401,1863,1672 | 402,3820,3633 | 403,2072,1918 | 405,169,40 | 406,2834,2705 | 408,3973,3856 | 410,4027,3930 | 411,3549,3467 | 412,2606,2535 | 413,80,9 | 414,3471,3402 | 415,970,901 | 416,3642,3573 | 417,4061,3992 | 418,3972,3925 | 419,3928,3881 | 420,3442,3395 | 421,276,230 | 422,120,77 | 423,2131,2107 | 424,1301,1283 | 425,3602,3586 | 426,3856,3850 | 427,171,165

BATCH_RAW_INFO | 353,3018,2214 | 363,3838,3209 | 364,1477,849 | 367,1916,1324 | 370,2984,2451 | 371,551,38 | 373,2601,2139 | 375,3701,3242 | 379,2521,2116 | 380,2096,1712 | 381,3801,3420 | 383,3979,3606 | 387,3677,3309 | 388,2647,2325 | 390,2240,1973 | 393,4031,3797 | 394,2892,2658 | 396,3697,3463 | 398,1703,1493 | 399,363,161 | 400,3521,3329 | 401,1864,1672 | 402,3821,3633 | 403,2073,1918 | 405,170,40 | 406,2835,2705 | 408,3974,3856 | 410,4028,3930 | 411,3550,3467 | 412,2607,2535 | 413,81,9 | 414,3472,3402 | 415,971,901 | 416,3643,3573 | 417,4062,3992 | 418,3973,3925 | 419,3929,3881 | 420,3443,3395 | 421,277,230 | 422,121,77 | 423,2132,2107 | 424,1302,1283 | 425,3603,3586 | 426,3857,3850 | 427,172,165

BATCH_RAW_INFO | 353,3019,2214 | 363,3839,3209 | 364,1478,849 | 367,1917,1324 | 370,2985,2451 | 371,552,38 | 373,2602,2139 | 375,3702,3242 | 379,2522,2116 | 380,2097,1712 | 381,3802,3420 | 383,3980,3606 | 387,3678,3309 | 388,2648,2325 | 390,2241,1973 | 393,4032,3797 | 394,2893,2658 | 396,3698,3463 | 398,1704,1493 | 399,364,161 | 400,3522,3329 | 401,1865,1672 | 402,3822,3633 | 403,2074,1918 | 405,171,40 | 406,2836,2705 | 408,3975,3856 | 410,4029,3930 | 411,3551,3467 | 412,2608,2535 | 413,82,9 | 414,3473,3402 | 415,972,901 | 416,3644,3573 | 417,4063,3992 | 418,3974,3925 | 419,3930,3881 | 420,3444,3395 | 421,278,230 | 422,122,77 | 423,2133,2107 | 424,1303,1283 | 425,3604,3586 | 426,3858,3850 | 427,173,165

BATCH_RAW_INFO | 363,3840,3209 | 364,1479,849 | 367,1918,1324 | 370,2986,2451 | 371,553,38 | 373,2603,2139 | 375,3703,3242 | 379,2523,2116 | 380,2098,1712 | 381,3803,3420 | 383,3981,3606 | 387,3679,3309 | 388,2649,2325 | 390,2242,1973 | 393,4033,3797 | 394,2894,2658 | 396,3699,3463 | 398,1705,1493 | 399,365,161 | 400,3523,3329 | 401,1866,1672 | 402,3823,3633 | 403,2075,1918 | 405,172,40 | 406,2837,2705 | 408,3976,3856 | 410,4030,3930 | 411,3552,3467 | 412,2609,2535 | 413,83,9 | 414,3474,3402 | 415,973,901 | 416,3645,3573 | 417,4064,3992 | 418,3975,3925 | 419,3931,3881 | 420,3445,3395 | 421,279,230 | 422,123,77 | 423,2134,2107 | 424,1304,1283 | 425,3605,3586 | 426,3859,3850 | 427,174,165

BATCH_RAW_INFO | 363,3841,3209 | 364,1480,849 | 367,1919,1324 | 370,2987,2451 | 371,554,38 | 373,2604,2139 | 375,3704,3242 | 379,2524,2116 | 380,2099,1712 | 381,3804,3420 | 383,3982,3606 | 387,3680,3309 | 388,2650,2325 | 390,2243,1973 | 393,4034,3797 | 394,2895,2658 | 396,3700,3463 | 398,1706,1493 | 399,366,161 | 400,3524,3329 | 401,1867,1672 | 402,3824,3633 | 403,2076,1918 | 405,173,40 | 406,2838,2705 | 408,3977,3856 | 410,4031,3930 | 411,3553,3467 | 412,2610,2535 | 413,84,9 | 414,3475,3402 | 415,974,901 | 416,3646,3573 | 417,4065,3992 | 418,3976,3925 | 419,3932,3881 | 420,3446,3395 | 421,280,230 | 422,124,77 | 423,2135,2107 | 424,1305,1283 | 425,3606,3586 | 426,3860,3850 | 427,175,165

BATCH_RAW_INFO | 363,3842,3209 | 364,1481,849 | 367,1920,1324 | 370,2988,2451 | 371,555,38 | 373,2605,2139 | 375,3705,3242 | 379,2525,2116 | 380,2100,1712 | 381,3805,3420 | 383,3983,3606 | 387,3681,3309 | 388,2651,2325 | 390,2244,1973 | 393,4035,3797 | 394,2896,2658 | 396,3701,3463 | 398,1707,1493 | 399,367,161 | 400,3525,3329 | 401,1868,1672 | 402,3825,3633 | 403,2077,1918 | 405,174,40 | 406,2839,2705 | 408,3978,3856 | 410,4032,3930 | 411,3554,3467 | 412,2611,2535 | 413,85,9 | 414,3476,3402 | 415,975,901 | 416,3647,3573 | 417,4066,3992 | 418,3977,3925 | 419,3933,3881 | 420,3447,3395 | 421,281,230 | 422,125,77 | 423,2136,2107 | 424,1306,1283 | 425,3607,3586 | 426,3861,3850 | 427,176,165

BATCH_RAW_INFO | 363,3843,3209 | 364,1482,849 | 367,1921,1324 | 370,2989,2451 | 371,556,38 | 373,2606,2139 | 375,3706,3242 | 379,2526,2116 | 380,2101,1712 | 381,3806,3420 | 383,3984,3606 | 387,3682,3309 | 388,2652,2325 | 390,2245,1973 | 393,4036,3797 | 394,2897,2658 | 396,3702,3463 | 398,1708,1493 | 399,368,161 | 400,3526,3329 | 401,1869,1672 | 402,3826,3633 | 403,2078,1918 | 405,175,40 | 406,2840,2705 | 408,3979,3856 | 410,4033,3930 | 411,3555,3467 | 412,2612,2535 | 413,86,9 | 414,3477,3402 | 415,976,901 | 416,3648,3573 | 417,4067,3992 | 418,3978,3925 | 419,3934,3881 | 420,3448,3395 | 421,282,230 | 422,126,77 | 423,2137,2107 | 424,1307,1283 | 425,3608,3586 | 426,3862,3850 | 427,177,165

BATCH_RAW_INFO | 363,3844,3209 | 364,1483,849 | 367,1922,1324 | 370,2990,2451 | 371,557,38 | 373,2607,2139 | 375,3707,3242 | 379,2527,2116 | 380,2102,1712 | 381,3807,3420 | 383,3985,3606 | 387,3683,3309 | 388,2653,2325 | 390,2246,1973 | 393,4037,3797 | 394,2898,2658 | 396,3703,3463 | 398,1709,1493 | 399,369,161 | 400,3527,3329 | 401,1870,1672 | 402,3827,3633 | 403,2079,1918 | 405,176,40 | 406,2841,2705 | 408,3980,3856 | 410,4034,3930 | 411,3556,3467 | 412,2613,2535 | 413,87,9 | 414,3478,3402 | 415,977,901 | 416,3649,3573 | 417,4068,3992 | 418,3979,3925 | 419,3935,3881 | 420,3449,3395 | 421,283,230 | 422,127,77 | 423,2138,2107 | 424,1308,1283 | 425,3609,3586 | 426,3863,3850 | 427,178,165

BATCH_RAW_INFO | 363,3845,3209 | 364,1484,849 | 367,1923,1324 | 370,2991,2451 | 371,558,38 | 373,2608,2139 | 375,3708,3242 | 379,2528,2116 | 380,2103,1712 | 381,3808,3420 | 383,3986,3606 | 387,3684,3309 | 388,2654,2325 | 390,2247,1973 | 393,4038,3797 | 394,2899,2658 | 396,3704,3463 | 398,1710,1493 | 399,370,161 | 400,3528,3329 | 401,1871,1672 | 402,3828,3633 | 403,2080,1918 | 405,177,40 | 406,2842,2705 | 408,3981,3856 | 410,4035,3930 | 411,3557,3467 | 412,2614,2535 | 413,88,9 | 414,3479,3402 | 415,978,901 | 416,3650,3573 | 417,4069,3992 | 418,3980,3925 | 419,3936,3881 | 420,3450,3395 | 421,284,230 | 422,128,77 | 423,2139,2107 | 424,1309,1283 | 425,3610,3586 | 426,3864,3850 | 427,179,165

BATCH_RAW_INFO | 428,3600,3599

BATCH_RAW_INFO | 363,3846,3209 | 364,1485,849 | 367,1924,1324 | 370,2992,2451 | 371,559,38 | 375,3709,3242 | 379,2529,2116 | 380,2104,1712 | 381,3809,3420 | 383,3987,3606 | 387,3685,3309 | 388,2655,2325 | 390,2248,1973 | 393,4039,3797 | 394,2900,2658 | 396,3705,3463 | 398,1711,1493 | 399,371,161 | 400,3529,3329 | 401,1872,1672 | 402,3829,3633 | 403,2081,1918 | 405,178,40 | 406,2843,2705 | 408,3982,3856 | 410,4036,3930 | 411,3558,3467 | 412,2615,2535 | 413,89,9 | 414,3480,3402 | 415,979,901 | 416,3651,3573 | 417,4070,3992 | 418,3981,3925 | 419,3937,3881 | 420,3451,3395 | 421,285,230 | 422,129,77 | 423,2140,2107 | 424,1310,1283 | 425,3611,3586 | 426,3865,3850 | 427,180,165 | 428,3601,3599

BATCH_RAW_INFO | 363,3847,3209 | 364,1486,849 | 367,1925,1324 | 370,2993,2451 | 371,560,38 | 375,3710,3242 | 379,2530,2116 | 380,2105,1712 | 381,3810,3420 | 383,3988,3606 | 387,3686,3309 | 388,2656,2325 | 390,2249,1973 | 393,4040,3797 | 394,2901,2658 | 396,3706,3463 | 398,1712,1493 | 399,372,161 | 400,3530,3329 | 401,1873,1672 | 402,3830,3633 | 403,2082,1918 | 405,179,40 | 406,2844,2705 | 408,3983,3856 | 410,4037,3930 | 411,3559,3467 | 412,2616,2535 | 413,90,9 | 414,3481,3402 | 415,980,901 | 416,3652,3573 | 417,4071,3992 | 418,3982,3925 | 419,3938,3881 | 420,3452,3395 | 421,286,230 | 422,130,77 | 423,2141,2107 | 424,1311,1283 | 425,3612,3586 | 426,3866,3850 | 427,181,165 | 428,3602,3599

BATCH_RAW_INFO | 363,3848,3209 | 364,1487,849 | 367,1926,1324 | 370,2994,2451 | 371,561,38 | 375,3711,3242 | 379,2531,2116 | 380,2106,1712 | 381,3811,3420 | 383,3989,3606 | 387,3687,3309 | 388,2657,2325 | 390,2250,1973 | 393,4041,3797 | 394,2902,2658 | 396,3707,3463 | 398,1713,1493 | 399,373,161 | 400,3531,3329 | 401,1874,1672 | 402,3831,3633 | 403,2083,1918 | 405,180,40 | 406,2845,2705 | 408,3984,3856 | 410,4038,3930 | 411,3560,3467 | 412,2617,2535 | 413,91,9 | 414,3482,3402 | 415,981,901 | 416,3653,3573 | 417,4072,3992 | 418,3983,3925 | 419,3939,3881 | 420,3453,3395 | 421,287,230 | 422,131,77 | 423,2142,2107 | 424,1312,1283 | 425,3613,3586 | 426,3867,3850 | 427,182,165 | 428,3603,3599

BATCH_RAW_INFO | 363,3849,3209 | 364,1488,849 | 367,1927,1324 | 370,2995,2451 | 371,562,38 | 375,3712,3242 | 379,2532,2116 | 380,2107,1712 | 381,3812,3420 | 383,3990,3606 | 387,3688,3309 | 388,2658,2325 | 390,2251,1973 | 393,4042,3797 | 394,2903,2658 | 396,3708,3463 | 398,1714,1493 | 399,374,161 | 400,3532,3329 | 401,1875,1672 | 402,3832,3633 | 403,2084,1918 | 405,181,40 | 406,2846,2705 | 408,3985,3856 | 410,4039,3930 | 411,3561,3467 | 412,2618,2535 | 413,92,9 | 414,3483,3402 | 415,982,901 | 416,3654,3573 | 417,4073,3992 | 418,3984,3925 | 419,3940,3881 | 420,3454,3395 | 421,288,230 | 422,132,77 | 423,2143,2107 | 424,1313,1283 | 425,3614,3586 | 426,3868,3850 | 427,183,165 | 428,3604,3599

BATCH_RAW_INFO | 363,3850,3209 | 364,1489,849 | 367,1928,1324 | 370,2996,2451 | 371,563,38 | 375,3713,3242 | 379,2533,2116 | 380,2108,1712 | 381,3813,3420 | 383,3991,3606 | 387,3689,3309 | 388,2659,2325 | 390,2252,1973 | 393,4043,3797 | 394,2904,2658 | 396,3709,3463 | 398,1715,1493 | 399,375,161 | 400,3533,3329 | 401,1876,1672 | 402,3833,3633 | 403,2085,1918 | 405,182,40 | 408,3986,3856 | 410,4040,3930 | 411,3562,3467 | 412,2619,2535 | 413,93,9 | 414,3484,3402 | 415,983,901 | 416,3655,3573 | 417,4074,3992 | 418,3985,3925 | 419,3941,3881 | 420,3455,3395 | 421,289,230 | 422,133,77 | 423,2144,2107 | 424,1314,1283 | 425,3615,3586 | 426,3869,3850 | 427,184,165 | 428,3605,3599

BATCH_RAW_INFO | 363,3851,3209 | 364,1490,849 | 367,1929,1324 | 370,2997,2451 | 371,564,38 | 375,3714,3242 | 379,2534,2116 | 380,2109,1712 | 381,3814,3420 | 383,3992,3606 | 387,3690,3309 | 388,2660,2325 | 390,2253,1973 | 393,4044,3797 | 394,2905,2658 | 396,3710,3463 | 398,1716,1493 | 399,376,161 | 400,3534,3329 | 401,1877,1672 | 402,3834,3633 | 403,2086,1918 | 405,183,40 | 408,3987,3856 | 410,4041,3930 | 411,3563,3467 | 412,2620,2535 | 413,94,9 | 414,3485,3402 | 415,984,901 | 416,3656,3573 | 417,4075,3992 | 418,3986,3925 | 419,3942,3881 | 420,3456,3395 | 421,290,230 | 422,134,77 | 423,2145,2107 | 424,1315,1283 | 425,3616,3586 | 426,3870,3850 | 427,185,165 | 428,3606,3599

BATCH_RAW_INFO | 363,3852,3209 | 364,1491,849 | 370,2998,2451 | 371,565,38 | 375,3715,3242 | 379,2535,2116 | 380,2110,1712 | 381,3815,3420 | 383,3993,3606 | 387,3691,3309 | 388,2661,2325 | 390,2254,1973 | 393,4045,3797 | 394,2906,2658 | 396,3711,3463 | 398,1717,1493 | 399,377,161 | 400,3535,3329 | 401,1878,1672 | 402,3835,3633 | 403,2087,1918 | 405,184,40 | 408,3988,3856 | 410,4042,3930 | 411,3564,3467 | 412,2621,2535 | 413,95,9 | 414,3486,3402 | 415,985,901 | 416,3657,3573 | 417,4076,3992 | 418,3987,3925 | 419,3943,3881 | 420,3457,3395 | 421,291,230 | 422,135,77 | 423,2146,2107 | 424,1316,1283 | 425,3617,3586 | 426,3871,3850 | 427,186,165 | 428,3607,3599

BATCH_RAW_INFO | 363,3853,3209 | 364,1492,849 | 370,2999,2451 | 371,566,38 | 375,3716,3242 | 379,2536,2116 | 380,2111,1712 | 381,3816,3420 | 383,3994,3606 | 387,3692,3309 | 388,2662,2325 | 390,2255,1973 | 393,4046,3797 | 394,2907,2658 | 396,3712,3463 | 398,1718,1493 | 399,378,161 | 400,3536,3329 | 401,1879,1672 | 402,3836,3633 | 403,2088,1918 | 405,185,40 | 408,3989,3856 | 410,4043,3930 | 411,3565,3467 | 412,2622,2535 | 413,96,9 | 414,3487,3402 | 415,986,901 | 416,3658,3573 | 417,4077,3992 | 418,3988,3925 | 419,3944,3881 | 420,3458,3395 | 421,292,230 | 422,136,77 | 423,2147,2107 | 424,1317,1283 | 425,3618,3586 | 426,3872,3850 | 427,187,165 | 428,3608,3599

BATCH_RAW_INFO | 363,3854,3209 | 364,1493,849 | 370,3000,2451 | 371,567,38 | 375,3717,3242 | 379,2537,2116 | 380,2112,1712 | 381,3817,3420 | 383,3995,3606 | 387,3693,3309 | 388,2663,2325 | 390,2256,1973 | 393,4047,3797 | 394,2908,2658 | 396,3713,3463 | 398,1719,1493 | 399,379,161 | 400,3537,3329 | 401,1880,1672 | 402,3837,3633 | 403,2089,1918 | 405,186,40 | 408,3990,3856 | 410,4044,3930 | 411,3566,3467 | 412,2623,2535 | 413,97,9 | 414,3488,3402 | 415,987,901 | 416,3659,3573 | 417,4078,3992 | 418,3989,3925 | 419,3945,3881 | 420,3459,3395 | 421,293,230 | 422,137,77 | 423,2148,2107 | 424,1318,1283 | 425,3619,3586 | 426,3873,3850 | 427,188,165 | 428,3609,3599

BATCH_RAW_INFO | 363,3855,3209 | 364,1494,849 | 370,3001,2451 | 371,568,38 | 375,3718,3242 | 379,2538,2116 | 380,2113,1712 | 381,3818,3420 | 383,3996,3606 | 387,3694,3309 | 388,2664,2325 | 390,2257,1973 | 393,4048,3797 | 394,2909,2658 | 396,3714,3463 | 398,1720,1493 | 399,380,161 | 400,3538,3329 | 401,1881,1672 | 402,3838,3633 | 403,2090,1918 | 405,187,40 | 408,3991,3856 | 410,4045,3930 | 411,3567,3467 | 412,2624,2535 | 413,98,9 | 414,3489,3402 | 415,988,901 | 416,3660,3573 | 417,4079,3992 | 418,3990,3925 | 419,3946,3881 | 420,3460,3395 | 421,294,230 | 422,138,77 | 423,2149,2107 | 424,1319,1283 | 425,3620,3586 | 426,3874,3850 | 427,189,165 | 428,3610,3599

BATCH_RAW_INFO | 363,3856,3209 | 364,1495,849 | 370,3002,2451 | 371,569,38 | 375,3719,3242 | 379,2539,2116 | 380,2114,1712 | 381,3819,3420 | 383,3997,3606 | 387,3695,3309 | 388,2665,2325 | 390,2258,1973 | 393,4049,3797 | 394,2910,2658 | 396,3715,3463 | 398,1721,1493 | 399,381,161 | 400,3539,3329 | 401,1882,1672 | 402,3839,3633 | 403,2091,1918 | 405,188,40 | 408,3992,3856 | 410,4046,3930 | 411,3568,3467 | 412,2625,2535 | 413,99,9 | 414,3490,3402 | 415,989,901 | 416,3661,3573 | 417,4080,3992 | 418,3991,3925 | 419,3947,3881 | 420,3461,3395 | 421,295,230 | 422,139,77 | 423,2150,2107 | 424,1320,1283 | 425,3621,3586 | 426,3875,3850 | 427,190,165 | 428,3611,3599

BATCH_RAW_INFO | 363,3857,3209 | 364,1496,849 | 370,3003,2451 | 371,570,38 | 375,3720,3242 | 379,2540,2116 | 380,2115,1712 | 381,3820,3420 | 383,3998,3606 | 387,3696,3309 | 388,2666,2325 | 390,2259,1973 | 393,4050,3797 | 394,2911,2658 | 396,3716,3463 | 398,1722,1493 | 399,382,161 | 400,3540,3329 | 401,1883,1672 | 402,3840,3633 | 403,2092,1918 | 405,189,40 | 408,3993,3856 | 410,4047,3930 | 411,3569,3467 | 412,2626,2535 | 413,100,9 | 414,3491,3402 | 415,990,901 | 416,3662,3573 | 417,4081,3992 | 418,3992,3925 | 419,3948,3881 | 420,3462,3395 | 421,296,230 | 422,140,77 | 423,2151,2107 | 424,1321,1283 | 425,3622,3586 | 426,3876,3850 | 427,191,165 | 428,3612,3599

BATCH_RAW_INFO | 363,3858,3209 | 364,1497,849 | 370,3004,2451 | 371,571,38 | 375,3721,3242 | 379,2541,2116 | 380,2116,1712 | 381,3821,3420 | 383,3999,3606 | 387,3697,3309 | 388,2667,2325 | 390,2260,1973 | 393,4051,3797 | 394,2912,2658 | 396,3717,3463 | 398,1723,1493 | 399,383,161 | 400,3541,3329 | 401,1884,1672 | 402,3841,3633 | 403,2093,1918 | 405,190,40 | 408,3994,3856 | 410,4048,3930 | 411,3570,3467 | 412,2627,2535 | 413,101,9 | 414,3492,3402 | 415,991,901 | 416,3663,3573 | 417,4082,3992 | 418,3993,3925 | 419,3949,3881 | 420,3463,3395 | 421,297,230 | 422,141,77 | 423,2152,2107 | 424,1322,1283 | 425,3623,3586 | 426,3877,3850 | 427,192,165 | 428,3613,3599

BATCH_RAW_INFO | 363,3859,3209 | 364,1498,849 | 370,3005,2451 | 371,572,38 | 375,3722,3242 | 379,2542,2116 | 380,2117,1712 | 381,3822,3420 | 383,4000,3606 | 387,3698,3309 | 388,2668,2325 | 390,2261,1973 | 393,4052,3797 | 394,2913,2658 | 396,3718,3463 | 398,1724,1493 | 399,384,161 | 400,3542,3329 | 401,1885,1672 | 402,3842,3633 | 403,2094,1918 | 405,191,40 | 408,3995,3856 | 410,4049,3930 | 411,3571,3467 | 412,2628,2535 | 413,102,9 | 414,3493,3402 | 415,992,901 | 416,3664,3573 | 417,4083,3992 | 418,3994,3925 | 419,3950,3881 | 420,3464,3395 | 421,298,230 | 422,142,77 | 423,2153,2107 | 424,1323,1283 | 425,3624,3586 | 426,3878,3850 | 427,193,165 | 428,3614,3599

BATCH_RAW_INFO | 363,3860,3209 | 364,1499,849 | 370,3006,2451 | 371,573,38 | 375,3723,3242 | 379,2543,2116 | 380,2118,1712 | 381,3823,3420 | 383,4001,3606 | 387,3699,3309 | 388,2669,2325 | 390,2262,1973 | 393,4053,3797 | 394,2914,2658 | 396,3719,3463 | 398,1725,1493 | 399,385,161 | 400,3543,3329 | 401,1886,1672 | 402,3843,3633 | 403,2095,1918 | 405,192,40 | 408,3996,3856 | 410,4050,3930 | 411,3572,3467 | 412,2629,2535 | 413,103,9 | 414,3494,3402 | 415,993,901 | 416,3665,3573 | 417,4084,3992 | 418,3995,3925 | 419,3951,3881 | 420,3465,3395 | 421,299,230 | 422,143,77 | 423,2154,2107 | 424,1324,1283 | 425,3625,3586 | 426,3879,3850 | 427,194,165 | 428,3615,3599

BATCH_RAW_INFO | 363,3861,3209 | 364,1500,849 | 370,3007,2451 | 371,574,38 | 375,3724,3242 | 379,2544,2116 | 380,2119,1712 | 381,3824,3420 | 383,4002,3606 | 387,3700,3309 | 388,2670,2325 | 390,2263,1973 | 393,4054,3797 | 394,2915,2658 | 396,3720,3463 | 398,1726,1493 | 399,386,161 | 400,3544,3329 | 401,1887,1672 | 402,3844,3633 | 403,2096,1918 | 405,193,40 | 408,3997,3856 | 410,4051,3930 | 411,3573,3467 | 412,2630,2535 | 413,104,9 | 414,3495,3402 | 415,994,901 | 416,3666,3573 | 417,4085,3992 | 418,3996,3925 | 419,3952,3881 | 420,3466,3395 | 421,300,230 | 422,144,77 | 423,2155,2107 | 424,1325,1283 | 425,3626,3586 | 426,3880,3850 | 427,195,165 | 428,3616,3599

BATCH_RAW_INFO | 363,3862,3209 | 364,1501,849 | 370,3008,2451 | 371,575,38 | 375,3725,3242 | 379,2545,2116 | 380,2120,1712 | 381,3825,3420 | 383,4003,3606 | 387,3701,3309 | 388,2671,2325 | 390,2264,1973 | 393,4055,3797 | 394,2916,2658 | 396,3721,3463 | 398,1727,1493 | 399,387,161 | 400,3545,3329 | 401,1888,1672 | 402,3845,3633 | 403,2097,1918 | 405,194,40 | 408,3998,3856 | 410,4052,3930 | 411,3574,3467 | 412,2631,2535 | 413,105,9 | 414,3496,3402 | 415,995,901 | 416,3667,3573 | 417,4086,3992 | 418,3997,3925 | 419,3953,3881 | 420,3467,3395 | 421,301,230 | 422,145,77 | 423,2156,2107 | 424,1326,1283 | 425,3627,3586 | 426,3881,3850 | 427,196,165 | 428,3617,3599

BATCH_RAW_INFO | 429,2303,2302

BATCH_RAW_INFO | 430,1178,1177

BATCH_RAW_INFO | 363,3863,3209 | 364,1502,849 | 370,3009,2451 | 371,576,38 | 375,3726,3242 | 379,2546,2116 | 380,2121,1712 | 381,3826,3420 | 383,4004,3606 | 387,3702,3309 | 388,2672,2325 | 390,2265,1973 | 393,4056,3797 | 394,2917,2658 | 396,3722,3463 | 398,1728,1493 | 399,388,161 | 400,3546,3329 | 401,1889,1672 | 402,3846,3633 | 403,2098,1918 | 405,195,40 | 408,3999,3856 | 410,4053,3930 | 411,3575,3467 | 412,2632,2535 | 413,106,9 | 414,3497,3402 | 415,996,901 | 416,3668,3573 | 417,4087,3992 | 418,3998,3925 | 419,3954,3881 | 420,3468,3395 | 421,302,230 | 422,146,77 | 423,2157,2107 | 424,1327,1283 | 425,3628,3586 | 426,3882,3850 | 427,197,165 | 428,3618,3599 | 429,2304,2302 | 430,1179,1177

BATCH_RAW_INFO | 363,3864,3209 | 364,1503,849 | 370,3010,2451 | 371,577,38 | 375,3727,3242 | 379,2547,2116 | 380,2122,1712 | 381,3827,3420 | 383,4005,3606 | 387,3703,3309 | 388,2673,2325 | 390,2266,1973 | 393,4057,3797 | 394,2918,2658 | 396,3723,3463 | 398,1729,1493 | 399,389,161 | 400,3547,3329 | 401,1890,1672 | 402,3847,3633 | 403,2099,1918 | 405,196,40 | 408,4000,3856 | 410,4054,3930 | 411,3576,3467 | 412,2633,2535 | 413,107,9 | 414,3498,3402 | 415,997,901 | 416,3669,3573 | 417,4088,3992 | 418,3999,3925 | 419,3955,3881 | 420,3469,3395 | 421,303,230 | 422,147,77 | 423,2158,2107 | 424,1328,1283 | 425,3629,3586 | 426,3883,3850 | 427,198,165 | 428,3619,3599 | 429,2305,2302 | 430,1180,1177

BATCH_RAW_INFO | 363,3865,3209 | 364,1504,849 | 370,3011,2451 | 371,578,38 | 375,3728,3242 | 379,2548,2116 | 380,2123,1712 | 381,3828,3420 | 383,4006,3606 | 387,3704,3309 | 388,2674,2325 | 390,2267,1973 | 393,4058,3797 | 394,2919,2658 | 396,3724,3463 | 398,1730,1493 | 399,390,161 | 400,3548,3329 | 401,1891,1672 | 402,3848,3633 | 403,2100,1918 | 405,197,40 | 408,4001,3856 | 410,4055,3930 | 411,3577,3467 | 412,2634,2535 | 413,108,9 | 414,3499,3402 | 415,998,901 | 416,3670,3573 | 417,4089,3992 | 418,4000,3925 | 419,3956,3881 | 420,3470,3395 | 421,304,230 | 422,148,77 | 423,2159,2107 | 424,1329,1283 | 425,3630,3586 | 426,3884,3850 | 427,199,165 | 428,3620,3599 | 429,2306,2302 | 430,1181,1177

BATCH_RAW_INFO | 431,1281,1280

BATCH_RAW_INFO | 432,367,366

BATCH_RAW_INFO | 363,3866,3209 | 364,1505,849 | 370,3012,2451 | 371,579,38 | 375,3729,3242 | 379,2549,2116 | 380,2124,1712 | 381,3829,3420 | 383,4007,3606 | 387,3705,3309 | 388,2675,2325 | 390,2268,1973 | 393,4059,3797 | 394,2920,2658 | 396,3725,3463 | 398,1731,1493 | 399,391,161 | 400,3549,3329 | 401,1892,1672 | 402,3849,3633 | 403,2101,1918 | 405,198,40 | 408,4002,3856 | 410,4056,3930 | 411,3578,3467 | 412,2635,2535 | 413,109,9 | 414,3500,3402 | 415,999,901 | 416,3671,3573 | 417,4090,3992 | 418,4001,3925 | 419,3957,3881 | 420,3471,3395 | 421,305,230 | 422,149,77 | 423,2160,2107 | 424,1330,1283 | 425,3631,3586 | 426,3885,3850 | 427,200,165 | 428,3621,3599 | 429,2307,2302 | 430,1182,1177 | 431,1282,1280 | 432,368,366

BATCH_RAW_INFO | 363,3867,3209 | 364,1506,849 | 370,3013,2451 | 371,580,38 | 375,3730,3242 | 379,2550,2116 | 380,2125,1712 | 381,3830,3420 | 383,4008,3606 | 387,3706,3309 | 388,2676,2325 | 390,2269,1973 | 393,4060,3797 | 394,2921,2658 | 396,3726,3463 | 398,1732,1493 | 399,392,161 | 400,3550,3329 | 401,1893,1672 | 402,3850,3633 | 403,2102,1918 | 405,199,40 | 408,4003,3856 | 410,4057,3930 | 411,3579,3467 | 412,2636,2535 | 413,110,9 | 414,3501,3402 | 415,1000,901 | 416,3672,3573 | 417,4091,3992 | 418,4002,3925 | 419,3958,3881 | 420,3472,3395 | 421,306,230 | 422,150,77 | 423,2161,2107 | 424,1331,1283 | 425,3632,3586 | 426,3886,3850 | 427,201,165 | 428,3622,3599 | 429,2308,2302 | 430,1183,1177 | 431,1283,1280 | 432,369,366

BATCH_RAW_INFO | 363,3868,3209 | 364,1507,849 | 370,3014,2451 | 371,581,38 | 375,3731,3242 | 379,2551,2116 | 380,2126,1712 | 381,3831,3420 | 383,4009,3606 | 387,3707,3309 | 388,2677,2325 | 390,2270,1973 | 393,4061,3797 | 394,2922,2658 | 396,3727,3463 | 398,1733,1493 | 399,393,161 | 400,3551,3329 | 401,1894,1672 | 402,3851,3633 | 403,2103,1918 | 405,200,40 | 408,4004,3856 | 410,4058,3930 | 411,3580,3467 | 412,2637,2535 | 413,111,9 | 414,3502,3402 | 415,1001,901 | 416,3673,3573 | 417,4092,3992 | 418,4003,3925 | 419,3959,3881 | 420,3473,3395 | 421,307,230 | 422,151,77 | 423,2162,2107 | 424,1332,1283 | 425,3633,3586 | 426,3887,3850 | 427,202,165 | 428,3623,3599 | 429,2309,2302 | 430,1184,1177 | 431,1284,1280 | 432,370,366

BATCH_RAW_INFO | 363,3869,3209 | 364,1508,849 | 370,3015,2451 | 371,582,38 | 375,3732,3242 | 379,2552,2116 | 380,2127,1712 | 381,3832,3420 | 383,4010,3606 | 387,3708,3309 | 388,2678,2325 | 390,2271,1973 | 393,4062,3797 | 394,2923,2658 | 396,3728,3463 | 398,1734,1493 | 399,394,161 | 400,3552,3329 | 401,1895,1672 | 402,3852,3633 | 403,2104,1918 | 405,201,40 | 408,4005,3856 | 410,4059,3930 | 411,3581,3467 | 412,2638,2535 | 413,112,9 | 414,3503,3402 | 415,1002,901 | 416,3674,3573 | 417,4093,3992 | 418,4004,3925 | 419,3960,3881 | 420,3474,3395 | 421,308,230 | 422,152,77 | 423,2163,2107 | 424,1333,1283 | 425,3634,3586 | 426,3888,3850 | 427,203,165 | 428,3624,3599 | 429,2310,2302 | 430,1185,1177 | 431,1285,1280 | 432,371,366

BATCH_RAW_INFO | 363,3870,3209 | 364,1509,849 | 370,3016,2451 | 371,583,38 | 375,3733,3242 | 379,2553,2116 | 380,2128,1712 | 381,3833,3420 | 383,4011,3606 | 387,3709,3309 | 388,2679,2325 | 390,2272,1973 | 393,4063,3797 | 394,2924,2658 | 396,3729,3463 | 398,1735,1493 | 399,395,161 | 400,3553,3329 | 401,1896,1672 | 402,3853,3633 | 403,2105,1918 | 405,202,40 | 408,4006,3856 | 410,4060,3930 | 411,3582,3467 | 412,2639,2535 | 413,113,9 | 414,3504,3402 | 415,1003,901 | 416,3675,3573 | 417,4094,3992 | 418,4005,3925 | 419,3961,3881 | 420,3475,3395 | 421,309,230 | 422,153,77 | 423,2164,2107 | 424,1334,1283 | 425,3635,3586 | 426,3889,3850 | 427,204,165 | 428,3625,3599 | 429,2311,2302 | 430,1186,1177 | 431,1286,1280 | 432,372,366

BATCH_RAW_INFO | 363,3871,3209 | 364,1510,849 | 370,3017,2451 | 371,584,38 | 375,3734,3242 | 379,2554,2116 | 380,2129,1712 | 381,3834,3420 | 383,4012,3606 | 387,3710,3309 | 388,2680,2325 | 390,2273,1973 | 393,4064,3797 | 394,2925,2658 | 396,3730,3463 | 398,1736,1493 | 399,396,161 | 400,3554,3329 | 401,1897,1672 | 402,3854,3633 | 403,2106,1918 | 405,203,40 | 408,4007,3856 | 410,4061,3930 | 411,3583,3467 | 412,2640,2535 | 413,114,9 | 414,3505,3402 | 415,1004,901 | 416,3676,3573 | 417,4095,3992 | 418,4006,3925 | 419,3962,3881 | 420,3476,3395 | 421,310,230 | 422,154,77 | 423,2165,2107 | 424,1335,1283 | 425,3636,3586 | 426,3890,3850 | 427,205,165 | 428,3626,3599 | 429,2312,2302 | 430,1187,1177 | 431,1287,1280 | 432,373,366

BATCH_RAW_INFO | 363,3872,3209 | 364,1511,849 | 370,3018,2451 | 371,585,38 | 375,3735,3242 | 379,2555,2116 | 380,2130,1712 | 381,3835,3420 | 383,4013,3606 | 387,3711,3309 | 388,2681,2325 | 390,2274,1973 | 393,4065,3797 | 394,2926,2658 | 396,3731,3463 | 398,1737,1493 | 399,397,161 | 400,3555,3329 | 401,1898,1672 | 402,3855,3633 | 403,2107,1918 | 405,204,40 | 408,4008,3856 | 410,4062,3930 | 411,3584,3467 | 412,2641,2535 | 413,115,9 | 414,3506,3402 | 415,1005,901 | 416,3677,3573 | 418,4007,3925 | 419,3963,3881 | 420,3477,3395 | 421,311,230 | 422,155,77 | 423,2166,2107 | 424,1336,1283 | 425,3637,3586 | 426,3891,3850 | 427,206,165 | 428,3627,3599 | 429,2313,2302 | 430,1188,1177 | 431,1288,1280 | 432,374,366

BATCH_RAW_INFO | 363,3873,3209 | 364,1512,849 | 370,3019,2451 | 371,586,38 | 375,3736,3242 | 379,2556,2116 | 380,2131,1712 | 381,3836,3420 | 383,4014,3606 | 387,3712,3309 | 388,2682,2325 | 390,2275,1973 | 393,4066,3797 | 394,2927,2658 | 396,3732,3463 | 398,1738,1493 | 399,398,161 | 400,3556,3329 | 401,1899,1672 | 402,3856,3633 | 403,2108,1918 | 405,205,40 | 408,4009,3856 | 410,4063,3930 | 411,3585,3467 | 412,2642,2535 | 413,116,9 | 414,3507,3402 | 415,1006,901 | 416,3678,3573 | 418,4008,3925 | 419,3964,3881 | 420,3478,3395 | 421,312,230 | 422,156,77 | 423,2167,2107 | 424,1337,1283 | 425,3638,3586 | 426,3892,3850 | 427,207,165 | 428,3628,3599 | 429,2314,2302 | 430,1189,1177 | 431,1289,1280 | 432,375,366

BATCH_RAW_INFO | 363,3874,3209 | 364,1513,849 | 370,3020,2451 | 371,587,38 | 375,3737,3242 | 379,2557,2116 | 380,2132,1712 | 381,3837,3420 | 383,4015,3606 | 387,3713,3309 | 388,2683,2325 | 390,2276,1973 | 393,4067,3797 | 394,2928,2658 | 396,3733,3463 | 398,1739,1493 | 399,399,161 | 400,3557,3329 | 401,1900,1672 | 402,3857,3633 | 403,2109,1918 | 405,206,40 | 408,4010,3856 | 410,4064,3930 | 411,3586,3467 | 412,2643,2535 | 413,117,9 | 414,3508,3402 | 415,1007,901 | 416,3679,3573 | 418,4009,3925 | 419,3965,3881 | 420,3479,3395 | 421,313,230 | 422,157,77 | 423,2168,2107 | 424,1338,1283 | 425,3639,3586 | 426,3893,3850 | 427,208,165 | 428,3629,3599 | 429,2315,2302 | 430,1190,1177 | 431,1290,1280 | 432,376,366

BATCH_RAW_INFO | 363,3875,3209 | 364,1514,849 | 370,3021,2451 | 371,588,38 | 375,3738,3242 | 379,2558,2116 | 380,2133,1712 | 381,3838,3420 | 383,4016,3606 | 387,3714,3309 | 388,2684,2325 | 390,2277,1973 | 393,4068,3797 | 394,2929,2658 | 396,3734,3463 | 398,1740,1493 | 399,400,161 | 400,3558,3329 | 401,1901,1672 | 402,3858,3633 | 403,2110,1918 | 405,207,40 | 408,4011,3856 | 410,4065,3930 | 411,3587,3467 | 412,2644,2535 | 413,118,9 | 414,3509,3402 | 415,1008,901 | 416,3680,3573 | 418,4010,3925 | 419,3966,3881 | 420,3480,3395 | 421,314,230 | 422,158,77 | 423,2169,2107 | 424,1339,1283 | 425,3640,3586 | 426,3894,3850 | 427,209,165 | 428,3630,3599 | 429,2316,2302 | 430,1191,1177 | 431,1291,1280 | 432,377,366

BATCH_RAW_INFO | 363,3876,3209 | 364,1515,849 | 370,3022,2451 | 371,589,38 | 375,3739,3242 | 379,2559,2116 | 380,2134,1712 | 381,3839,3420 | 383,4017,3606 | 387,3715,3309 | 388,2685,2325 | 390,2278,1973 | 393,4069,3797 | 394,2930,2658 | 396,3735,3463 | 398,1741,1493 | 399,401,161 | 400,3559,3329 | 401,1902,1672 | 402,3859,3633 | 403,2111,1918 | 405,208,40 | 408,4012,3856 | 410,4066,3930 | 411,3588,3467 | 412,2645,2535 | 413,119,9 | 414,3510,3402 | 415,1009,901 | 416,3681,3573 | 418,4011,3925 | 419,3967,3881 | 420,3481,3395 | 421,315,230 | 422,159,77 | 423,2170,2107 | 424,1340,1283 | 425,3641,3586 | 426,3895,3850 | 427,210,165 | 428,3631,3599 | 429,2317,2302 | 430,1192,1177 | 431,1292,1280 | 432,378,366

BATCH_RAW_INFO | 363,3877,3209 | 364,1516,849 | 370,3023,2451 | 371,590,38 | 375,3740,3242 | 379,2560,2116 | 380,2135,1712 | 381,3840,3420 | 383,4018,3606 | 387,3716,3309 | 388,2686,2325 | 390,2279,1973 | 393,4070,3797 | 394,2931,2658 | 396,3736,3463 | 398,1742,1493 | 399,402,161 | 400,3560,3329 | 401,1903,1672 | 402,3860,3633 | 403,2112,1918 | 405,209,40 | 408,4013,3856 | 410,4067,3930 | 411,3589,3467 | 412,2646,2535 | 413,120,9 | 414,3511,3402 | 415,1010,901 | 416,3682,3573 | 418,4012,3925 | 419,3968,3881 | 420,3482,3395 | 421,316,230 | 422,160,77 | 423,2171,2107 | 424,1341,1283 | 425,3642,3586 | 426,3896,3850 | 427,211,165 | 428,3632,3599 | 429,2318,2302 | 430,1193,1177 | 431,1293,1280 | 432,379,366

BATCH_RAW_INFO | 363,3878,3209 | 364,1517,849 | 370,3024,2451 | 371,591,38 | 375,3741,3242 | 379,2561,2116 | 380,2136,1712 | 381,3841,3420 | 383,4019,3606 | 387,3717,3309 | 388,2687,2325 | 390,2280,1973 | 393,4071,3797 | 394,2932,2658 | 396,3737,3463 | 398,1743,1493 | 399,403,161 | 400,3561,3329 | 401,1904,1672 | 402,3861,3633 | 403,2113,1918 | 405,210,40 | 408,4014,3856 | 410,4068,3930 | 411,3590,3467 | 412,2647,2535 | 413,121,9 | 414,3512,3402 | 415,1011,901 | 416,3683,3573 | 418,4013,3925 | 419,3969,3881 | 420,3483,3395 | 421,317,230 | 422,161,77 | 423,2172,2107 | 424,1342,1283 | 425,3643,3586 | 426,3897,3850 | 427,212,165 | 428,3633,3599 | 429,2319,2302 | 430,1194,1177 | 431,1294,1280 | 432,380,366

BATCH_RAW_INFO | 363,3879,3209 | 364,1518,849 | 370,3025,2451 | 371,592,38 | 375,3742,3242 | 379,2562,2116 | 380,2137,1712 | 381,3842,3420 | 383,4020,3606 | 387,3718,3309 | 388,2688,2325 | 390,2281,1973 | 393,4072,3797 | 394,2933,2658 | 396,3738,3463 | 398,1744,1493 | 399,404,161 | 400,3562,3329 | 401,1905,1672 | 402,3862,3633 | 403,2114,1918 | 405,211,40 | 408,4015,3856 | 410,4069,3930 | 411,3591,3467 | 412,2648,2535 | 413,122,9 | 414,3513,3402 | 415,1012,901 | 416,3684,3573 | 418,4014,3925 | 419,3970,3881 | 420,3484,3395 | 421,318,230 | 422,162,77 | 423,2173,2107 | 424,1343,1283 | 425,3644,3586 | 426,3898,3850 | 427,213,165 | 428,3634,3599 | 429,2320,2302 | 430,1195,1177 | 431,1295,1280 | 432,381,366

BATCH_RAW_INFO | 363,3880,3209 | 364,1519,849 | 370,3026,2451 | 371,593,38 | 375,3743,3242 | 379,2563,2116 | 380,2138,1712 | 381,3843,3420 | 383,4021,3606 | 387,3719,3309 | 388,2689,2325 | 390,2282,1973 | 393,4073,3797 | 394,2934,2658 | 396,3739,3463 | 398,1745,1493 | 399,405,161 | 400,3563,3329 | 401,1906,1672 | 402,3863,3633 | 403,2115,1918 | 405,212,40 | 408,4016,3856 | 410,4070,3930 | 411,3592,3467 | 412,2649,2535 | 413,123,9 | 414,3514,3402 | 415,1013,901 | 416,3685,3573 | 418,4015,3925 | 419,3971,3881 | 420,3485,3395 | 421,319,230 | 422,163,77 | 423,2174,2107 | 424,1344,1283 | 425,3645,3586 | 426,3899,3850 | 427,214,165 | 428,3635,3599 | 429,2321,2302 | 430,1196,1177 | 431,1296,1280 | 432,382,366

BATCH_RAW_INFO | 363,3881,3209 | 364,1520,849 | 370,3027,2451 | 371,594,38 | 375,3744,3242 | 379,2564,2116 | 380,2139,1712 | 381,3844,3420 | 383,4022,3606 | 387,3720,3309 | 388,2690,2325 | 390,2283,1973 | 393,4074,3797 | 394,2935,2658 | 396,3740,3463 | 398,1746,1493 | 399,406,161 | 400,3564,3329 | 401,1907,1672 | 402,3864,3633 | 403,2116,1918 | 405,213,40 | 408,4017,3856 | 410,4071,3930 | 411,3593,3467 | 412,2650,2535 | 413,124,9 | 414,3515,3402 | 415,1014,901 | 416,3686,3573 | 418,4016,3925 | 419,3972,3881 | 420,3486,3395 | 421,320,230 | 422,164,77 | 423,2175,2107 | 424,1345,1283 | 425,3646,3586 | 426,3900,3850 | 427,215,165 | 428,3636,3599 | 429,2322,2302 | 430,1197,1177 | 431,1297,1280 | 432,383,366

BATCH_RAW_INFO | 363,3882,3209 | 364,1521,849 | 370,3028,2451 | 371,595,38 | 375,3745,3242 | 379,2565,2116 | 380,2140,1712 | 381,3845,3420 | 383,4023,3606 | 387,3721,3309 | 388,2691,2325 | 390,2284,1973 | 393,4075,3797 | 394,2936,2658 | 396,3741,3463 | 398,1747,1493 | 399,407,161 | 400,3565,3329 | 401,1908,1672 | 402,3865,3633 | 403,2117,1918 | 405,214,40 | 408,4018,3856 | 410,4072,3930 | 411,3594,3467 | 412,2651,2535 | 413,125,9 | 414,3516,3402 | 415,1015,901 | 416,3687,3573 | 418,4017,3925 | 419,3973,3881 | 420,3487,3395 | 421,321,230 | 422,165,77 | 423,2176,2107 | 424,1346,1283 | 425,3647,3586 | 426,3901,3850 | 427,216,165 | 428,3637,3599 | 429,2323,2302 | 430,1198,1177 | 431,1298,1280 | 432,384,366

BATCH_RAW_INFO | 363,3883,3209 | 364,1522,849 | 370,3029,2451 | 371,596,38 | 375,3746,3242 | 379,2566,2116 | 380,2141,1712 | 381,3846,3420 | 383,4024,3606 | 387,3722,3309 | 388,2692,2325 | 390,2285,1973 | 393,4076,3797 | 394,2937,2658 | 396,3742,3463 | 398,1748,1493 | 399,408,161 | 400,3566,3329 | 401,1909,1672 | 402,3866,3633 | 403,2118,1918 | 405,215,40 | 408,4019,3856 | 410,4073,3930 | 411,3595,3467 | 412,2652,2535 | 413,126,9 | 414,3517,3402 | 415,1016,901 | 416,3688,3573 | 418,4018,3925 | 419,3974,3881 | 420,3488,3395 | 421,322,230 | 422,166,77 | 423,2177,2107 | 424,1347,1283 | 425,3648,3586 | 426,3902,3850 | 427,217,165 | 428,3638,3599 | 429,2324,2302 | 430,1199,1177 | 431,1299,1280 | 432,385,366

BATCH_RAW_INFO | 363,3884,3209 | 364,1523,849 | 370,3030,2451 | 371,597,38 | 375,3747,3242 | 379,2567,2116 | 380,2142,1712 | 381,3847,3420 | 383,4025,3606 | 387,3723,3309 | 388,2693,2325 | 390,2286,1973 | 393,4077,3797 | 394,2938,2658 | 396,3743,3463 | 398,1749,1493 | 399,409,161 | 400,3567,3329 | 401,1910,1672 | 402,3867,3633 | 403,2119,1918 | 405,216,40 | 408,4020,3856 | 410,4074,3930 | 411,3596,3467 | 412,2653,2535 | 413,127,9 | 414,3518,3402 | 415,1017,901 | 416,3689,3573 | 418,4019,3925 | 419,3975,3881 | 420,3489,3395 | 421,323,230 | 422,167,77 | 423,2178,2107 | 424,1348,1283 | 425,3649,3586 | 426,3903,3850 | 427,218,165 | 428,3639,3599 | 429,2325,2302 | 430,1200,1177 | 431,1300,1280 | 432,386,366

BATCH_RAW_INFO | 363,3885,3209 | 364,1524,849 | 370,3031,2451 | 371,598,38 | 375,3748,3242 | 379,2568,2116 | 380,2143,1712 | 381,3848,3420 | 383,4026,3606 | 387,3724,3309 | 388,2694,2325 | 390,2287,1973 | 393,4078,3797 | 394,2939,2658 | 396,3744,3463 | 398,1750,1493 | 399,410,161 | 400,3568,3329 | 401,1911,1672 | 402,3868,3633 | 403,2120,1918 | 405,217,40 | 408,4021,3856 | 410,4075,3930 | 411,3597,3467 | 412,2654,2535 | 413,128,9 | 414,3519,3402 | 415,1018,901 | 416,3690,3573 | 418,4020,3925 | 419,3976,3881 | 420,3490,3395 | 421,324,230 | 422,168,77 | 423,2179,2107 | 424,1349,1283 | 425,3650,3586 | 426,3904,3850 | 427,219,165 | 428,3640,3599 | 429,2326,2302 | 430,1201,1177 | 431,1301,1280 | 432,387,366

BATCH_RAW_INFO | 363,3886,3209 | 364,1525,849 | 370,3032,2451 | 371,599,38 | 375,3749,3242 | 379,2569,2116 | 380,2144,1712 | 381,3849,3420 | 383,4027,3606 | 387,3725,3309 | 388,2695,2325 | 390,2288,1973 | 393,4079,3797 | 394,2940,2658 | 396,3745,3463 | 398,1751,1493 | 399,411,161 | 400,3569,3329 | 401,1912,1672 | 402,3869,3633 | 403,2121,1918 | 405,218,40 | 408,4022,3856 | 410,4076,3930 | 411,3598,3467 | 412,2655,2535 | 413,129,9 | 414,3520,3402 | 415,1019,901 | 416,3691,3573 | 418,4021,3925 | 419,3977,3881 | 420,3491,3395 | 421,325,230 | 422,169,77 | 423,2180,2107 | 424,1350,1283 | 425,3651,3586 | 426,3905,3850 | 428,3641,3599 | 429,2327,2302 | 430,1202,1177 | 431,1302,1280 | 432,388,366

BATCH_RAW_INFO | 363,3887,3209 | 364,1526,849 | 370,3033,2451 | 371,600,38 | 375,3750,3242 | 379,2570,2116 | 380,2145,1712 | 381,3850,3420 | 383,4028,3606 | 387,3726,3309 | 388,2696,2325 | 390,2289,1973 | 393,4080,3797 | 394,2941,2658 | 396,3746,3463 | 398,1752,1493 | 399,412,161 | 400,3570,3329 | 401,1913,1672 | 402,3870,3633 | 403,2122,1918 | 405,219,40 | 408,4023,3856 | 410,4077,3930 | 411,3599,3467 | 412,2656,2535 | 413,130,9 | 414,3521,3402 | 415,1020,901 | 416,3692,3573 | 418,4022,3925 | 419,3978,3881 | 420,3492,3395 | 421,326,230 | 422,170,77 | 423,2181,2107 | 424,1351,1283 | 425,3652,3586 | 426,3906,3850 | 428,3642,3599 | 429,2328,2302 | 430,1203,1177 | 431,1303,1280 | 432,389,366

BATCH_RAW_INFO | 363,3888,3209 | 364,1527,849 | 370,3034,2451 | 371,601,38 | 375,3751,3242 | 379,2571,2116 | 380,2146,1712 | 381,3851,3420 | 383,4029,3606 | 387,3727,3309 | 388,2697,2325 | 390,2290,1973 | 393,4081,3797 | 394,2942,2658 | 396,3747,3463 | 398,1753,1493 | 399,413,161 | 400,3571,3329 | 401,1914,1672 | 402,3871,3633 | 403,2123,1918 | 405,220,40 | 408,4024,3856 | 410,4078,3930 | 411,3600,3467 | 412,2657,2535 | 413,131,9 | 414,3522,3402 | 415,1021,901 | 416,3693,3573 | 418,4023,3925 | 419,3979,3881 | 420,3493,3395 | 421,327,230 | 422,171,77 | 423,2182,2107 | 424,1352,1283 | 425,3653,3586 | 426,3907,3850 | 428,3643,3599 | 429,2329,2302 | 430,1204,1177 | 431,1304,1280 | 432,390,366

BATCH_RAW_INFO | 363,3889,3209 | 364,1528,849 | 370,3035,2451 | 371,602,38 | 375,3752,3242 | 379,2572,2116 | 380,2147,1712 | 381,3852,3420 | 383,4030,3606 | 387,3728,3309 | 388,2698,2325 | 390,2291,1973 | 393,4082,3797 | 394,2943,2658 | 396,3748,3463 | 398,1754,1493 | 399,414,161 | 400,3572,3329 | 401,1915,1672 | 402,3872,3633 | 403,2124,1918 | 405,221,40 | 408,4025,3856 | 410,4079,3930 | 411,3601,3467 | 412,2658,2535 | 413,132,9 | 414,3523,3402 | 415,1022,901 | 416,3694,3573 | 418,4024,3925 | 419,3980,3881 | 420,3494,3395 | 421,328,230 | 422,172,77 | 423,2183,2107 | 424,1353,1283 | 425,3654,3586 | 426,3908,3850 | 428,3644,3599 | 429,2330,2302 | 430,1205,1177 | 431,1305,1280 | 432,391,366

BATCH_RAW_INFO | 363,3890,3209 | 364,1529,849 | 370,3036,2451 | 371,603,38 | 375,3753,3242 | 379,2573,2116 | 380,2148,1712 | 381,3853,3420 | 383,4031,3606 | 387,3729,3309 | 388,2699,2325 | 390,2292,1973 | 393,4083,3797 | 394,2944,2658 | 396,3749,3463 | 398,1755,1493 | 399,415,161 | 400,3573,3329 | 401,1916,1672 | 402,3873,3633 | 403,2125,1918 | 405,222,40 | 408,4026,3856 | 410,4080,3930 | 411,3602,3467 | 412,2659,2535 | 413,133,9 | 414,3524,3402 | 415,1023,901 | 416,3695,3573 | 418,4025,3925 | 419,3981,3881 | 420,3495,3395 | 421,329,230 | 422,173,77 | 423,2184,2107 | 424,1354,1283 | 425,3655,3586 | 426,3909,3850 | 428,3645,3599 | 429,2331,2302 | 430,1206,1177 | 431,1306,1280 | 432,392,366

BATCH_RAW_INFO | 363,3891,3209 | 364,1530,849 | 370,3037,2451 | 371,604,38 | 375,3754,3242 | 379,2574,2116 | 380,2149,1712 | 381,3854,3420 | 383,4032,3606 | 387,3730,3309 | 388,2700,2325 | 390,2293,1973 | 393,4084,3797 | 394,2945,2658 | 396,3750,3463 | 398,1756,1493 | 399,416,161 | 400,3574,3329 | 401,1917,1672 | 402,3874,3633 | 403,2126,1918 | 405,223,40 | 408,4027,3856 | 410,4081,3930 | 411,3603,3467 | 412,2660,2535 | 413,134,9 | 414,3525,3402 | 415,1024,901 | 416,3696,3573 | 418,4026,3925 | 419,3982,3881 | 420,3496,3395 | 421,330,230 | 422,174,77 | 423,2185,2107 | 424,1355,1283 | 425,3656,3586 | 426,3910,3850 | 428,3646,3599 | 429,2332,2302 | 430,1207,1177 | 431,1307,1280 | 432,393,366

BATCH_RAW_INFO | 363,3892,3209 | 364,1531,849 | 370,3038,2451 | 371,605,38 | 375,3755,3242 | 379,2575,2116 | 380,2150,1712 | 381,3855,3420 | 383,4033,3606 | 387,3731,3309 | 388,2701,2325 | 390,2294,1973 | 393,4085,3797 | 394,2946,2658 | 396,3751,3463 | 398,1757,1493 | 399,417,161 | 400,3575,3329 | 401,1918,1672 | 402,3875,3633 | 403,2127,1918 | 405,224,40 | 408,4028,3856 | 410,4082,3930 | 411,3604,3467 | 412,2661,2535 | 413,135,9 | 414,3526,3402 | 415,1025,901 | 416,3697,3573 | 418,4027,3925 | 419,3983,3881 | 420,3497,3395 | 421,331,230 | 422,175,77 | 423,2186,2107 | 424,1356,1283 | 425,3657,3586 | 426,3911,3850 | 428,3647,3599 | 429,2333,2302 | 430,1208,1177 | 431,1308,1280 | 432,394,366

BATCH_RAW_INFO | 363,3893,3209 | 364,1532,849 | 370,3039,2451 | 371,606,38 | 375,3756,3242 | 379,2576,2116 | 380,2151,1712 | 381,3856,3420 | 383,4034,3606 | 387,3732,3309 | 388,2702,2325 | 390,2295,1973 | 393,4086,3797 | 394,2947,2658 | 396,3752,3463 | 398,1758,1493 | 399,418,161 | 400,3576,3329 | 401,1919,1672 | 402,3876,3633 | 403,2128,1918 | 405,225,40 | 408,4029,3856 | 410,4083,3930 | 411,3605,3467 | 412,2662,2535 | 413,136,9 | 414,3527,3402 | 415,1026,901 | 416,3698,3573 | 418,4028,3925 | 419,3984,3881 | 420,3498,3395 | 421,332,230 | 422,176,77 | 423,2187,2107 | 424,1357,1283 | 425,3658,3586 | 426,3912,3850 | 428,3648,3599 | 429,2334,2302 | 430,1209,1177 | 431,1309,1280 | 432,395,366

BATCH_RAW_INFO | 363,3894,3209 | 364,1533,849 | 371,607,38 | 375,3757,3242 | 379,2577,2116 | 380,2152,1712 | 381,3857,3420 | 383,4035,3606 | 387,3733,3309 | 388,2703,2325 | 390,2296,1973 | 393,4087,3797 | 394,2948,2658 | 396,3753,3463 | 398,1759,1493 | 399,419,161 | 400,3577,3329 | 401,1920,1672 | 402,3877,3633 | 403,2129,1918 | 405,226,40 | 408,4030,3856 | 410,4084,3930 | 411,3606,3467 | 412,2663,2535 | 413,137,9 | 414,3528,3402 | 415,1027,901 | 416,3699,3573 | 418,4029,3925 | 419,3985,3881 | 420,3499,3395 | 421,333,230 | 422,177,77 | 423,2188,2107 | 424,1358,1283 | 425,3659,3586 | 426,3913,3850 | 428,3649,3599 | 429,2335,2302 | 430,1210,1177 | 431,1310,1280 | 432,396,366

BATCH_RAW_INFO | 363,3895,3209 | 364,1534,849 | 371,608,38 | 375,3758,3242 | 379,2578,2116 | 380,2153,1712 | 381,3858,3420 | 383,4036,3606 | 387,3734,3309 | 388,2704,2325 | 390,2297,1973 | 393,4088,3797 | 394,2949,2658 | 396,3754,3463 | 398,1760,1493 | 399,420,161 | 400,3578,3329 | 401,1921,1672 | 402,3878,3633 | 403,2130,1918 | 405,227,40 | 408,4031,3856 | 410,4085,3930 | 411,3607,3467 | 412,2664,2535 | 413,138,9 | 414,3529,3402 | 415,1028,901 | 416,3700,3573 | 418,4030,3925 | 419,3986,3881 | 420,3500,3395 | 421,334,230 | 422,178,77 | 423,2189,2107 | 424,1359,1283 | 425,3660,3586 | 426,3914,3850 | 428,3650,3599 | 429,2336,2302 | 430,1211,1177 | 431,1311,1280 | 432,397,366

BATCH_RAW_INFO | 363,3896,3209 | 364,1535,849 | 371,609,38 | 375,3759,3242 | 379,2579,2116 | 380,2154,1712 | 381,3859,3420 | 383,4037,3606 | 387,3735,3309 | 388,2705,2325 | 390,2298,1973 | 393,4089,3797 | 394,2950,2658 | 396,3755,3463 | 398,1761,1493 | 399,421,161 | 400,3579,3329 | 401,1922,1672 | 402,3879,3633 | 403,2131,1918 | 405,228,40 | 408,4032,3856 | 410,4086,3930 | 411,3608,3467 | 412,2665,2535 | 413,139,9 | 414,3530,3402 | 415,1029,901 | 416,3701,3573 | 418,4031,3925 | 419,3987,3881 | 420,3501,3395 | 421,335,230 | 422,179,77 | 423,2190,2107 | 424,1360,1283 | 425,3661,3586 | 426,3915,3850 | 428,3651,3599 | 429,2337,2302 | 430,1212,1177 | 431,1312,1280 | 432,398,366

BATCH_RAW_INFO | 363,3897,3209 | 364,1536,849 | 371,610,38 | 375,3760,3242 | 379,2580,2116 | 380,2155,1712 | 381,3860,3420 | 383,4038,3606 | 387,3736,3309 | 388,2706,2325 | 390,2299,1973 | 393,4090,3797 | 394,2951,2658 | 396,3756,3463 | 398,1762,1493 | 399,422,161 | 400,3580,3329 | 401,1923,1672 | 402,3880,3633 | 403,2132,1918 | 405,229,40 | 408,4033,3856 | 410,4087,3930 | 411,3609,3467 | 412,2666,2535 | 413,140,9 | 414,3531,3402 | 415,1030,901 | 416,3702,3573 | 418,4032,3925 | 419,3988,3881 | 420,3502,3395 | 421,336,230 | 422,180,77 | 423,2191,2107 | 424,1361,1283 | 425,3662,3586 | 426,3916,3850 | 428,3652,3599 | 429,2338,2302 | 430,1213,1177 | 431,1313,1280 | 432,399,366

BATCH_RAW_INFO | 363,3898,3209 | 364,1537,849 | 371,611,38 | 375,3761,3242 | 379,2581,2116 | 380,2156,1712 | 381,3861,3420 | 383,4039,3606 | 387,3737,3309 | 388,2707,2325 | 390,2300,1973 | 393,4091,3797 | 394,2952,2658 | 396,3757,3463 | 398,1763,1493 | 399,423,161 | 400,3581,3329 | 401,1924,1672 | 402,3881,3633 | 403,2133,1918 | 405,230,40 | 408,4034,3856 | 410,4088,3930 | 411,3610,3467 | 412,2667,2535 | 413,141,9 | 414,3532,3402 | 415,1031,901 | 416,3703,3573 | 418,4033,3925 | 419,3989,3881 | 420,3503,3395 | 421,337,230 | 422,181,77 | 423,2192,2107 | 424,1362,1283 | 425,3663,3586 | 426,3917,3850 | 428,3653,3599 | 429,2339,2302 | 430,1214,1177 | 431,1314,1280 | 432,400,366

BATCH_RAW_INFO | 363,3899,3209 | 364,1538,849 | 371,612,38 | 375,3762,3242 | 379,2582,2116 | 380,2157,1712 | 381,3862,3420 | 383,4040,3606 | 387,3738,3309 | 388,2708,2325 | 390,2301,1973 | 393,4092,3797 | 394,2953,2658 | 396,3758,3463 | 398,1764,1493 | 399,424,161 | 400,3582,3329 | 401,1925,1672 | 402,3882,3633 | 403,2134,1918 | 405,231,40 | 408,4035,3856 | 410,4089,3930 | 411,3611,3467 | 412,2668,2535 | 413,142,9 | 414,3533,3402 | 415,1032,901 | 416,3704,3573 | 418,4034,3925 | 419,3990,3881 | 420,3504,3395 | 421,338,230 | 422,182,77 | 423,2193,2107 | 424,1363,1283 | 425,3664,3586 | 426,3918,3850 | 428,3654,3599 | 429,2340,2302 | 430,1215,1177 | 431,1315,1280 | 432,401,366

BATCH_RAW_INFO | 363,3900,3209 | 364,1539,849 | 371,613,38 | 375,3763,3242 | 379,2583,2116 | 380,2158,1712 | 381,3863,3420 | 383,4041,3606 | 387,3739,3309 | 388,2709,2325 | 390,2302,1973 | 393,4093,3797 | 394,2954,2658 | 396,3759,3463 | 398,1765,1493 | 399,425,161 | 400,3583,3329 | 401,1926,1672 | 402,3883,3633 | 403,2135,1918 | 405,232,40 | 408,4036,3856 | 410,4090,3930 | 411,3612,3467 | 412,2669,2535 | 413,143,9 | 414,3534,3402 | 415,1033,901 | 416,3705,3573 | 418,4035,3925 | 419,3991,3881 | 420,3505,3395 | 421,339,230 | 422,183,77 | 423,2194,2107 | 424,1364,1283 | 425,3665,3586 | 426,3919,3850 | 428,3655,3599 | 429,2341,2302 | 430,1216,1177 | 431,1316,1280 | 432,402,366

BATCH_RAW_INFO | 363,3901,3209 | 364,1540,849 | 371,614,38 | 375,3764,3242 | 379,2584,2116 | 380,2159,1712 | 381,3864,3420 | 383,4042,3606 | 387,3740,3309 | 388,2710,2325 | 390,2303,1973 | 393,4094,3797 | 394,2955,2658 | 396,3760,3463 | 398,1766,1493 | 399,426,161 | 400,3584,3329 | 401,1927,1672 | 402,3884,3633 | 403,2136,1918 | 405,233,40 | 408,4037,3856 | 410,4091,3930 | 411,3613,3467 | 412,2670,2535 | 413,144,9 | 414,3535,3402 | 415,1034,901 | 416,3706,3573 | 418,4036,3925 | 419,3992,3881 | 420,3506,3395 | 421,340,230 | 422,184,77 | 423,2195,2107 | 424,1365,1283 | 425,3666,3586 | 426,3920,3850 | 428,3656,3599 | 429,2342,2302 | 430,1217,1177 | 431,1317,1280 | 432,403,366

BATCH_RAW_INFO | 363,3902,3209 | 364,1541,849 | 371,615,38 | 375,3765,3242 | 379,2585,2116 | 380,2160,1712 | 381,3865,3420 | 383,4043,3606 | 387,3741,3309 | 388,2711,2325 | 390,2304,1973 | 393,4095,3797 | 394,2956,2658 | 396,3761,3463 | 398,1767,1493 | 399,427,161 | 400,3585,3329 | 401,1928,1672 | 402,3885,3633 | 403,2137,1918 | 405,234,40 | 408,4038,3856 | 410,4092,3930 | 411,3614,3467 | 412,2671,2535 | 413,145,9 | 414,3536,3402 | 415,1035,901 | 416,3707,3573 | 418,4037,3925 | 419,3993,3881 | 420,3507,3395 | 421,341,230 | 422,185,77 | 423,2196,2107 | 424,1366,1283 | 425,3667,3586 | 426,3921,3850 | 428,3657,3599 | 429,2343,2302 | 430,1218,1177 | 431,1318,1280 | 432,404,366

BATCH_RAW_INFO | 363,3903,3209 | 364,1542,849 | 371,616,38 | 375,3766,3242 | 379,2586,2116 | 380,2161,1712 | 381,3866,3420 | 383,4044,3606 | 387,3742,3309 | 388,2712,2325 | 390,2305,1973 | 394,2957,2658 | 396,3762,3463 | 398,1768,1493 | 399,428,161 | 400,3586,3329 | 401,1929,1672 | 402,3886,3633 | 403,2138,1918 | 405,235,40 | 408,4039,3856 | 410,4093,3930 | 411,3615,3467 | 412,2672,2535 | 413,146,9 | 414,3537,3402 | 415,1036,901 | 416,3708,3573 | 418,4038,3925 | 419,3994,3881 | 420,3508,3395 | 421,342,230 | 422,186,77 | 423,2197,2107 | 424,1367,1283 | 425,3668,3586 | 426,3922,3850 | 428,3658,3599 | 429,2344,2302 | 430,1219,1177 | 431,1319,1280 | 432,405,366

BATCH_RAW_INFO | 363,3904,3209 | 364,1543,849 | 371,617,38 | 375,3767,3242 | 379,2587,2116 | 380,2162,1712 | 381,3867,3420 | 383,4045,3606 | 387,3743,3309 | 388,2713,2325 | 390,2306,1973 | 394,2958,2658 | 396,3763,3463 | 398,1769,1493 | 399,429,161 | 400,3587,3329 | 401,1930,1672 | 402,3887,3633 | 403,2139,1918 | 405,236,40 | 408,4040,3856 | 410,4094,3930 | 411,3616,3467 | 412,2673,2535 | 413,147,9 | 414,3538,3402 | 415,1037,901 | 416,3709,3573 | 418,4039,3925 | 419,3995,3881 | 420,3509,3395 | 421,343,230 | 422,187,77 | 423,2198,2107 | 424,1368,1283 | 425,3669,3586 | 426,3923,3850 | 428,3659,3599 | 429,2345,2302 | 430,1220,1177 | 431,1320,1280 | 432,406,366

BATCH_RAW_INFO | 363,3905,3209 | 364,1544,849 | 371,618,38 | 375,3768,3242 | 379,2588,2116 | 380,2163,1712 | 381,3868,3420 | 383,4046,3606 | 387,3744,3309 | 388,2714,2325 | 390,2307,1973 | 394,2959,2658 | 396,3764,3463 | 398,1770,1493 | 399,430,161 | 400,3588,3329 | 401,1931,1672 | 402,3888,3633 | 403,2140,1918 | 405,237,40 | 408,4041,3856 | 410,4095,3930 | 411,3617,3467 | 412,2674,2535 | 413,148,9 | 414,3539,3402 | 415,1038,901 | 416,3710,3573 | 418,4040,3925 | 419,3996,3881 | 420,3510,3395 | 421,344,230 | 422,188,77 | 423,2199,2107 | 424,1369,1283 | 425,3670,3586 | 426,3924,3850 | 428,3660,3599 | 429,2346,2302 | 430,1221,1177 | 431,1321,1280 | 432,407,366

BATCH_RAW_INFO | 363,3906,3209 | 364,1545,849 | 371,619,38 | 375,3769,3242 | 379,2589,2116 | 380,2164,1712 | 381,3869,3420 | 383,4047,3606 | 387,3745,3309 | 388,2715,2325 | 390,2308,1973 | 394,2960,2658 | 396,3765,3463 | 398,1771,1493 | 399,431,161 | 400,3589,3329 | 401,1932,1672 | 402,3889,3633 | 403,2141,1918 | 405,238,40 | 408,4042,3856 | 411,3618,3467 | 412,2675,2535 | 413,149,9 | 414,3540,3402 | 415,1039,901 | 416,3711,3573 | 418,4041,3925 | 419,3997,3881 | 420,3511,3395 | 421,345,230 | 422,189,77 | 423,2200,2107 | 424,1370,1283 | 425,3671,3586 | 426,3925,3850 | 428,3661,3599 | 429,2347,2302 | 430,1222,1177 | 431,1322,1280 | 432,408,366

BATCH_RAW_INFO | 363,3907,3209 | 364,1546,849 | 371,620,38 | 375,3770,3242 | 379,2590,2116 | 380,2165,1712 | 381,3870,3420 | 383,4048,3606 | 387,3746,3309 | 388,2716,2325 | 390,2309,1973 | 394,2961,2658 | 396,3766,3463 | 398,1772,1493 | 399,432,161 | 400,3590,3329 | 401,1933,1672 | 402,3890,3633 | 403,2142,1918 | 405,239,40 | 408,4043,3856 | 411,3619,3467 | 412,2676,2535 | 413,150,9 | 414,3541,3402 | 415,1040,901 | 416,3712,3573 | 418,4042,3925 | 419,3998,3881 | 420,3512,3395 | 421,346,230 | 422,190,77 | 423,2201,2107 | 424,1371,1283 | 425,3672,3586 | 426,3926,3850 | 428,3662,3599 | 429,2348,2302 | 430,1223,1177 | 431,1323,1280 | 432,409,366

BATCH_RAW_INFO | 363,3908,3209 | 364,1547,849 | 371,621,38 | 375,3771,3242 | 379,2591,2116 | 380,2166,1712 | 381,3871,3420 | 383,4049,3606 | 387,3747,3309 | 388,2717,2325 | 390,2310,1973 | 394,2962,2658 | 396,3767,3463 | 398,1773,1493 | 399,433,161 | 400,3591,3329 | 401,1934,1672 | 402,3891,3633 | 403,2143,1918 | 405,240,40 | 408,4044,3856 | 411,3620,3467 | 412,2677,2535 | 413,151,9 | 414,3542,3402 | 415,1041,901 | 416,3713,3573 | 418,4043,3925 | 419,3999,3881 | 420,3513,3395 | 421,347,230 | 422,191,77 | 423,2202,2107 | 424,1372,1283 | 425,3673,3586 | 426,3927,3850 | 428,3663,3599 | 429,2349,2302 | 430,1224,1177 | 431,1324,1280 | 432,410,366

BATCH_RAW_INFO | 363,3909,3209 | 364,1548,849 | 371,622,38 | 375,3772,3242 | 379,2592,2116 | 380,2167,1712 | 381,3872,3420 | 383,4050,3606 | 387,3748,3309 | 388,2718,2325 | 390,2311,1973 | 394,2963,2658 | 396,3768,3463 | 398,1774,1493 | 399,434,161 | 400,3592,3329 | 401,1935,1672 | 402,3892,3633 | 403,2144,1918 | 405,241,40 | 408,4045,3856 | 411,3621,3467 | 412,2678,2535 | 413,152,9 | 414,3543,3402 | 415,1042,901 | 416,3714,3573 | 418,4044,3925 | 419,4000,3881 | 420,3514,3395 | 421,348,230 | 422,192,77 | 423,2203,2107 | 424,1373,1283 | 425,3674,3586 | 426,3928,3850 | 428,3664,3599 | 429,2350,2302 | 430,1225,1177 | 431,1325,1280 | 432,411,366

BATCH_RAW_INFO | 363,3910,3209 | 364,1549,849 | 371,623,38 | 375,3773,3242 | 379,2593,2116 | 380,2168,1712 | 381,3873,3420 | 383,4051,3606 | 387,3749,3309 | 388,2719,2325 | 390,2312,1973 | 394,2964,2658 | 396,3769,3463 | 398,1775,1493 | 399,435,161 | 400,3593,3329 | 401,1936,1672 | 402,3893,3633 | 403,2145,1918 | 405,242,40 | 408,4046,3856 | 411,3622,3467 | 412,2679,2535 | 413,153,9 | 414,3544,3402 | 415,1043,901 | 416,3715,3573 | 418,4045,3925 | 419,4001,3881 | 420,3515,3395 | 422,193,77 | 423,2204,2107 | 424,1374,1283 | 425,3675,3586 | 426,3929,3850 | 428,3665,3599 | 429,2351,2302 | 430,1226,1177 | 431,1326,1280 | 432,412,366

BATCH_RAW_INFO | 363,3911,3209 | 364,1550,849 | 371,624,38 | 375,3774,3242 | 379,2594,2116 | 380,2169,1712 | 381,3874,3420 | 383,4052,3606 | 387,3750,3309 | 388,2720,2325 | 390,2313,1973 | 394,2965,2658 | 396,3770,3463 | 398,1776,1493 | 399,436,161 | 400,3594,3329 | 401,1937,1672 | 402,3894,3633 | 403,2146,1918 | 405,243,40 | 408,4047,3856 | 411,3623,3467 | 412,2680,2535 | 413,154,9 | 414,3545,3402 | 415,1044,901 | 416,3716,3573 | 418,4046,3925 | 419,4002,3881 | 420,3516,3395 | 422,194,77 | 423,2205,2107 | 424,1375,1283 | 425,3676,3586 | 426,3930,3850 | 428,3666,3599 | 429,2352,2302 | 430,1227,1177 | 431,1327,1280 | 432,413,366

BATCH_RAW_INFO | 363,3912,3209 | 364,1551,849 | 371,625,38 | 375,3775,3242 | 379,2595,2116 | 380,2170,1712 | 381,3875,3420 | 383,4053,3606 | 387,3751,3309 | 388,2721,2325 | 390,2314,1973 | 394,2966,2658 | 396,3771,3463 | 398,1777,1493 | 399,437,161 | 400,3595,3329 | 401,1938,1672 | 402,3895,3633 | 403,2147,1918 | 405,244,40 | 408,4048,3856 | 411,3624,3467 | 412,2681,2535 | 413,155,9 | 414,3546,3402 | 415,1045,901 | 416,3717,3573 | 418,4047,3925 | 419,4003,3881 | 420,3517,3395 | 422,195,77 | 423,2206,2107 | 424,1376,1283 | 425,3677,3586 | 426,3931,3850 | 428,3667,3599 | 429,2353,2302 | 430,1228,1177 | 431,1328,1280 | 432,414,366

BATCH_RAW_INFO | 363,3913,3209 | 364,1552,849 | 371,626,38 | 375,3776,3242 | 379,2596,2116 | 380,2171,1712 | 381,3876,3420 | 383,4054,3606 | 387,3752,3309 | 388,2722,2325 | 390,2315,1973 | 394,2967,2658 | 396,3772,3463 | 398,1778,1493 | 399,438,161 | 400,3596,3329 | 401,1939,1672 | 402,3896,3633 | 403,2148,1918 | 405,245,40 | 408,4049,3856 | 411,3625,3467 | 412,2682,2535 | 413,156,9 | 414,3547,3402 | 415,1046,901 | 416,3718,3573 | 418,4048,3925 | 419,4004,3881 | 420,3518,3395 | 422,196,77 | 423,2207,2107 | 424,1377,1283 | 425,3678,3586 | 426,3932,3850 | 428,3668,3599 | 429,2354,2302 | 430,1229,1177 | 431,1329,1280 | 432,415,366

BATCH_RAW_INFO | 363,3914,3209 | 364,1553,849 | 371,627,38 | 375,3777,3242 | 379,2597,2116 | 380,2172,1712 | 381,3877,3420 | 383,4055,3606 | 387,3753,3309 | 388,2723,2325 | 390,2316,1973 | 394,2968,2658 | 396,3773,3463 | 398,1779,1493 | 399,439,161 | 400,3597,3329 | 401,1940,1672 | 402,3897,3633 | 403,2149,1918 | 405,246,40 | 408,4050,3856 | 411,3626,3467 | 412,2683,2535 | 413,157,9 | 414,3548,3402 | 415,1047,901 | 416,3719,3573 | 418,4049,3925 | 419,4005,3881 | 420,3519,3395 | 422,197,77 | 423,2208,2107 | 424,1378,1283 | 425,3679,3586 | 426,3933,3850 | 428,3669,3599 | 429,2355,2302 | 430,1230,1177 | 431,1330,1280 | 432,416,366

BATCH_RAW_INFO | 433,2366,2365

BATCH_RAW_INFO | 363,3915,3209 | 364,1554,849 | 371,628,38 | 375,3778,3242 | 379,2598,2116 | 380,2173,1712 | 381,3878,3420 | 383,4056,3606 | 387,3754,3309 | 388,2724,2325 | 390,2317,1973 | 394,2969,2658 | 396,3774,3463 | 398,1780,1493 | 399,440,161 | 400,3598,3329 | 401,1941,1672 | 402,3898,3633 | 403,2150,1918 | 405,247,40 | 408,4051,3856 | 411,3627,3467 | 412,2684,2535 | 413,158,9 | 414,3549,3402 | 415,1048,901 | 416,3720,3573 | 418,4050,3925 | 419,4006,3881 | 420,3520,3395 | 422,198,77 | 423,2209,2107 | 424,1379,1283 | 425,3680,3586 | 426,3934,3850 | 428,3670,3599 | 429,2356,2302 | 430,1231,1177 | 431,1331,1280 | 432,417,366 | 433,2367,2365

BATCH_RAW_INFO | 363,3916,3209 | 364,1555,849 | 371,629,38 | 375,3779,3242 | 379,2599,2116 | 380,2174,1712 | 381,3879,3420 | 383,4057,3606 | 387,3755,3309 | 388,2725,2325 | 390,2318,1973 | 394,2970,2658 | 396,3775,3463 | 398,1781,1493 | 399,441,161 | 400,3599,3329 | 401,1942,1672 | 402,3899,3633 | 403,2151,1918 | 405,248,40 | 408,4052,3856 | 411,3628,3467 | 412,2685,2535 | 413,159,9 | 414,3550,3402 | 415,1049,901 | 416,3721,3573 | 418,4051,3925 | 419,4007,3881 | 420,3521,3395 | 422,199,77 | 423,2210,2107 | 424,1380,1283 | 425,3681,3586 | 426,3935,3850 | 428,3671,3599 | 429,2357,2302 | 430,1232,1177 | 431,1332,1280 | 432,418,366 | 433,2368,2365

BATCH_RAW_INFO | 363,3917,3209 | 364,1556,849 | 371,630,38 | 375,3780,3242 | 379,2600,2116 | 380,2175,1712 | 381,3880,3420 | 383,4058,3606 | 387,3756,3309 | 388,2726,2325 | 390,2319,1973 | 394,2971,2658 | 396,3776,3463 | 398,1782,1493 | 399,442,161 | 400,3600,3329 | 401,1943,1672 | 402,3900,3633 | 403,2152,1918 | 405,249,40 | 408,4053,3856 | 411,3629,3467 | 412,2686,2535 | 413,160,9 | 414,3551,3402 | 415,1050,901 | 416,3722,3573 | 418,4052,3925 | 419,4008,3881 | 420,3522,3395 | 422,200,77 | 423,2211,2107 | 424,1381,1283 | 425,3682,3586 | 426,3936,3850 | 428,3672,3599 | 429,2358,2302 | 430,1233,1177 | 431,1333,1280 | 432,419,366 | 433,2369,2365

BATCH_RAW_INFO | 363,3918,3209 | 364,1557,849 | 375,3781,3242 | 379,2601,2116 | 380,2176,1712 | 381,3881,3420 | 383,4059,3606 | 387,3757,3309 | 388,2727,2325 | 390,2320,1973 | 394,2972,2658 | 396,3777,3463 | 398,1783,1493 | 399,443,161 | 400,3601,3329 | 401,1944,1672 | 402,3901,3633 | 403,2153,1918 | 405,250,40 | 408,4054,3856 | 411,3630,3467 | 412,2687,2535 | 413,161,9 | 414,3552,3402 | 415,1051,901 | 416,3723,3573 | 418,4053,3925 | 419,4009,3881 | 420,3523,3395 | 422,201,77 | 423,2212,2107 | 424,1382,1283 | 425,3683,3586 | 426,3937,3850 | 428,3673,3599 | 429,2359,2302 | 430,1234,1177 | 431,1334,1280 | 432,420,366 | 433,2370,2365

BATCH_RAW_INFO | 363,3919,3209 | 364,1558,849 | 375,3782,3242 | 379,2602,2116 | 380,2177,1712 | 381,3882,3420 | 383,4060,3606 | 387,3758,3309 | 388,2728,2325 | 390,2321,1973 | 394,2973,2658 | 396,3778,3463 | 398,1784,1493 | 399,444,161 | 400,3602,3329 | 401,1945,1672 | 402,3902,3633 | 403,2154,1918 | 405,251,40 | 408,4055,3856 | 411,3631,3467 | 412,2688,2535 | 413,162,9 | 414,3553,3402 | 415,1052,901 | 416,3724,3573 | 418,4054,3925 | 419,4010,3881 | 420,3524,3395 | 422,202,77 | 423,2213,2107 | 424,1383,1283 | 425,3684,3586 | 426,3938,3850 | 428,3674,3599 | 429,2360,2302 | 430,1235,1177 | 431,1335,1280 | 432,421,366 | 433,2371,2365

BATCH_RAW_INFO | 363,3920,3209 | 364,1559,849 | 375,3783,3242 | 379,2603,2116 | 380,2178,1712 | 381,3883,3420 | 383,4061,3606 | 387,3759,3309 | 388,2729,2325 | 390,2322,1973 | 394,2974,2658 | 396,3779,3463 | 398,1785,1493 | 399,445,161 | 400,3603,3329 | 401,1946,1672 | 402,3903,3633 | 403,2155,1918 | 405,252,40 | 408,4056,3856 | 411,3632,3467 | 412,2689,2535 | 413,163,9 | 414,3554,3402 | 415,1053,901 | 416,3725,3573 | 418,4055,3925 | 419,4011,3881 | 420,3525,3395 | 422,203,77 | 423,2214,2107 | 424,1384,1283 | 425,3685,3586 | 426,3939,3850 | 428,3675,3599 | 429,2361,2302 | 430,1236,1177 | 431,1336,1280 | 432,422,366 | 433,2372,2365

BATCH_RAW_INFO | 363,3921,3209 | 364,1560,849 | 375,3784,3242 | 379,2604,2116 | 380,2179,1712 | 381,3884,3420 | 383,4062,3606 | 387,3760,3309 | 388,2730,2325 | 390,2323,1973 | 394,2975,2658 | 396,3780,3463 | 398,1786,1493 | 399,446,161 | 400,3604,3329 | 401,1947,1672 | 402,3904,3633 | 403,2156,1918 | 405,253,40 | 408,4057,3856 | 411,3633,3467 | 412,2690,2535 | 413,164,9 | 414,3555,3402 | 415,1054,901 | 416,3726,3573 | 418,4056,3925 | 419,4012,3881 | 420,3526,3395 | 422,204,77 | 423,2215,2107 | 424,1385,1283 | 425,3686,3586 | 426,3940,3850 | 428,3676,3599 | 429,2362,2302 | 430,1237,1177 | 431,1337,1280 | 432,423,366 | 433,2373,2365

BATCH_RAW_INFO | 434,1847,1846

BATCH_RAW_INFO | 435,943,942

BATCH_RAW_INFO | 436,3033,3032

BATCH_RAW_INFO | 363,3922,3209 | 364,1561,849 | 375,3785,3242 | 379,2605,2116 | 380,2180,1712 | 381,3885,3420 | 383,4063,3606 | 387,3761,3309 | 388,2731,2325 | 390,2324,1973 | 394,2976,2658 | 396,3781,3463 | 398,1787,1493 | 399,447,161 | 400,3605,3329 | 401,1948,1672 | 402,3905,3633 | 403,2157,1918 | 405,254,40 | 408,4058,3856 | 411,3634,3467 | 412,2691,2535 | 413,165,9 | 414,3556,3402 | 415,1055,901 | 416,3727,3573 | 418,4057,3925 | 419,4013,3881 | 420,3527,3395 | 422,205,77 | 423,2216,2107 | 424,1386,1283 | 425,3687,3586 | 426,3941,3850 | 428,3677,3599 | 429,2363,2302 | 430,1238,1177 | 431,1338,1280 | 432,424,366 | 433,2374,2365 | 434,1848,1846 | 435,944,942 | 436,3034,3032

BATCH_RAW_INFO | 363,3923,3209 | 364,1562,849 | 375,3786,3242 | 379,2606,2116 | 380,2181,1712 | 381,3886,3420 | 383,4064,3606 | 387,3762,3309 | 388,2732,2325 | 390,2325,1973 | 394,2977,2658 | 396,3782,3463 | 398,1788,1493 | 399,448,161 | 400,3606,3329 | 401,1949,1672 | 402,3906,3633 | 403,2158,1918 | 405,255,40 | 408,4059,3856 | 411,3635,3467 | 412,2692,2535 | 413,166,9 | 414,3557,3402 | 415,1056,901 | 416,3728,3573 | 418,4058,3925 | 419,4014,3881 | 420,3528,3395 | 422,206,77 | 423,2217,2107 | 424,1387,1283 | 425,3688,3586 | 426,3942,3850 | 428,3678,3599 | 429,2364,2302 | 430,1239,1177 | 431,1339,1280 | 432,425,366 | 433,2375,2365 | 434,1849,1846 | 435,945,942 | 436,3035,3032

BATCH_RAW_INFO | 363,3924,3209 | 364,1563,849 | 375,3787,3242 | 379,2607,2116 | 380,2182,1712 | 381,3887,3420 | 383,4065,3606 | 387,3763,3309 | 388,2733,2325 | 390,2326,1973 | 394,2978,2658 | 396,3783,3463 | 398,1789,1493 | 399,449,161 | 400,3607,3329 | 401,1950,1672 | 402,3907,3633 | 403,2159,1918 | 405,256,40 | 408,4060,3856 | 411,3636,3467 | 412,2693,2535 | 413,167,9 | 414,3558,3402 | 415,1057,901 | 416,3729,3573 | 418,4059,3925 | 419,4015,3881 | 420,3529,3395 | 422,207,77 | 423,2218,2107 | 424,1388,1283 | 425,3689,3586 | 426,3943,3850 | 428,3679,3599 | 429,2365,2302 | 430,1240,1177 | 431,1340,1280 | 432,426,366 | 433,2376,2365 | 434,1850,1846 | 435,946,942 | 436,3036,3032

BATCH_RAW_INFO | 363,3925,3209 | 364,1564,849 | 375,3788,3242 | 379,2608,2116 | 380,2183,1712 | 381,3888,3420 | 383,4066,3606 | 387,3764,3309 | 388,2734,2325 | 390,2327,1973 | 394,2979,2658 | 396,3784,3463 | 398,1790,1493 | 399,450,161 | 400,3608,3329 | 401,1951,1672 | 402,3908,3633 | 403,2160,1918 | 405,257,40 | 408,4061,3856 | 411,3637,3467 | 412,2694,2535 | 413,168,9 | 414,3559,3402 | 415,1058,901 | 416,3730,3573 | 418,4060,3925 | 419,4016,3881 | 420,3530,3395 | 422,208,77 | 423,2219,2107 | 424,1389,1283 | 425,3690,3586 | 426,3944,3850 | 428,3680,3599 | 429,2366,2302 | 430,1241,1177 | 431,1341,1280 | 432,427,366 | 433,2377,2365 | 434,1851,1846 | 435,947,942 | 436,3037,3032

BATCH_RAW_INFO | 363,3926,3209 | 364,1565,849 | 375,3789,3242 | 379,2609,2116 | 380,2184,1712 | 381,3889,3420 | 383,4067,3606 | 387,3765,3309 | 388,2735,2325 | 390,2328,1973 | 394,2980,2658 | 396,3785,3463 | 398,1791,1493 | 399,451,161 | 400,3609,3329 | 401,1952,1672 | 402,3909,3633 | 403,2161,1918 | 405,258,40 | 408,4062,3856 | 411,3638,3467 | 412,2695,2535 | 413,169,9 | 414,3560,3402 | 415,1059,901 | 416,3731,3573 | 418,4061,3925 | 419,4017,3881 | 420,3531,3395 | 422,209,77 | 423,2220,2107 | 424,1390,1283 | 425,3691,3586 | 426,3945,3850 | 428,3681,3599 | 429,2367,2302 | 430,1242,1177 | 431,1342,1280 | 432,428,366 | 433,2378,2365 | 434,1852,1846 | 435,948,942 | 436,3038,3032

BATCH_RAW_INFO | 363,3927,3209 | 364,1566,849 | 375,3790,3242 | 379,2610,2116 | 380,2185,1712 | 381,3890,3420 | 383,4068,3606 | 387,3766,3309 | 388,2736,2325 | 390,2329,1973 | 394,2981,2658 | 396,3786,3463 | 398,1792,1493 | 399,452,161 | 400,3610,3329 | 401,1953,1672 | 402,3910,3633 | 403,2162,1918 | 405,259,40 | 408,4063,3856 | 411,3639,3467 | 412,2696,2535 | 413,170,9 | 414,3561,3402 | 415,1060,901 | 416,3732,3573 | 418,4062,3925 | 419,4018,3881 | 420,3532,3395 | 422,210,77 | 423,2221,2107 | 424,1391,1283 | 425,3692,3586 | 426,3946,3850 | 428,3682,3599 | 429,2368,2302 | 430,1243,1177 | 431,1343,1280 | 432,429,366 | 433,2379,2365 | 434,1853,1846 | 435,949,942 | 436,3039,3032

BATCH_RAW_INFO | 363,3928,3209 | 364,1567,849 | 375,3791,3242 | 379,2611,2116 | 380,2186,1712 | 381,3891,3420 | 383,4069,3606 | 387,3767,3309 | 388,2737,2325 | 390,2330,1973 | 394,2982,2658 | 396,3787,3463 | 398,1793,1493 | 399,453,161 | 400,3611,3329 | 401,1954,1672 | 402,3911,3633 | 403,2163,1918 | 405,260,40 | 408,4064,3856 | 411,3640,3467 | 412,2697,2535 | 413,171,9 | 414,3562,3402 | 415,1061,901 | 416,3733,3573 | 418,4063,3925 | 419,4019,3881 | 420,3533,3395 | 422,211,77 | 423,2222,2107 | 424,1392,1283 | 425,3693,3586 | 426,3947,3850 | 428,3683,3599 | 429,2369,2302 | 430,1244,1177 | 431,1344,1280 | 432,430,366 | 433,2380,2365 | 434,1854,1846 | 435,950,942 | 436,3040,3032

BATCH_RAW_INFO | 363,3929,3209 | 364,1568,849 | 375,3792,3242 | 379,2612,2116 | 380,2187,1712 | 381,3892,3420 | 383,4070,3606 | 387,3768,3309 | 388,2738,2325 | 390,2331,1973 | 394,2983,2658 | 396,3788,3463 | 398,1794,1493 | 399,454,161 | 401,1955,1672 | 402,3912,3633 | 403,2164,1918 | 405,261,40 | 408,4065,3856 | 411,3641,3467 | 412,2698,2535 | 413,172,9 | 414,3563,3402 | 415,1062,901 | 416,3734,3573 | 418,4064,3925 | 419,4020,3881 | 420,3534,3395 | 422,212,77 | 423,2223,2107 | 424,1393,1283 | 425,3694,3586 | 426,3948,3850 | 428,3684,3599 | 429,2370,2302 | 430,1245,1177 | 431,1345,1280 | 432,431,366 | 433,2381,2365 | 434,1855,1846 | 435,951,942 | 436,3041,3032

BATCH_RAW_INFO | 363,3930,3209 | 364,1569,849 | 375,3793,3242 | 379,2613,2116 | 380,2188,1712 | 381,3893,3420 | 383,4071,3606 | 387,3769,3309 | 388,2739,2325 | 390,2332,1973 | 394,2984,2658 | 396,3789,3463 | 398,1795,1493 | 399,455,161 | 401,1956,1672 | 402,3913,3633 | 403,2165,1918 | 405,262,40 | 408,4066,3856 | 411,3642,3467 | 412,2699,2535 | 413,173,9 | 414,3564,3402 | 415,1063,901 | 416,3735,3573 | 418,4065,3925 | 419,4021,3881 | 420,3535,3395 | 422,213,77 | 423,2224,2107 | 424,1394,1283 | 425,3695,3586 | 426,3949,3850 | 428,3685,3599 | 429,2371,2302 | 430,1246,1177 | 431,1346,1280 | 432,432,366 | 433,2382,2365 | 434,1856,1846 | 435,952,942 | 436,3042,3032

BATCH_RAW_INFO | 363,3931,3209 | 364,1570,849 | 375,3794,3242 | 379,2614,2116 | 380,2189,1712 | 381,3894,3420 | 383,4072,3606 | 387,3770,3309 | 388,2740,2325 | 390,2333,1973 | 394,2985,2658 | 396,3790,3463 | 398,1796,1493 | 399,456,161 | 401,1957,1672 | 402,3914,3633 | 403,2166,1918 | 405,263,40 | 408,4067,3856 | 411,3643,3467 | 412,2700,2535 | 413,174,9 | 414,3565,3402 | 415,1064,901 | 416,3736,3573 | 418,4066,3925 | 419,4022,3881 | 420,3536,3395 | 422,214,77 | 423,2225,2107 | 424,1395,1283 | 425,3696,3586 | 426,3950,3850 | 428,3686,3599 | 429,2372,2302 | 430,1247,1177 | 431,1347,1280 | 432,433,366 | 433,2383,2365 | 434,1857,1846 | 435,953,942 | 436,3043,3032

BATCH_RAW_INFO | 363,3932,3209 | 364,1571,849 | 375,3795,3242 | 379,2615,2116 | 380,2190,1712 | 381,3895,3420 | 383,4073,3606 | 387,3771,3309 | 388,2741,2325 | 390,2334,1973 | 394,2986,2658 | 396,3791,3463 | 398,1797,1493 | 399,457,161 | 401,1958,1672 | 402,3915,3633 | 403,2167,1918 | 405,264,40 | 408,4068,3856 | 411,3644,3467 | 412,2701,2535 | 413,175,9 | 414,3566,3402 | 415,1065,901 | 416,3737,3573 | 418,4067,3925 | 419,4023,3881 | 420,3537,3395 | 422,215,77 | 423,2226,2107 | 424,1396,1283 | 425,3697,3586 | 426,3951,3850 | 428,3687,3599 | 429,2373,2302 | 430,1248,1177 | 431,1348,1280 | 432,434,366 | 433,2384,2365 | 434,1858,1846 | 435,954,942 | 436,3044,3032

BATCH_RAW_INFO | 363,3933,3209 | 364,1572,849 | 375,3796,3242 | 379,2616,2116 | 380,2191,1712 | 381,3896,3420 | 383,4074,3606 | 387,3772,3309 | 388,2742,2325 | 390,2335,1973 | 394,2987,2658 | 396,3792,3463 | 398,1798,1493 | 399,458,161 | 401,1959,1672 | 402,3916,3633 | 403,2168,1918 | 405,265,40 | 408,4069,3856 | 411,3645,3467 | 412,2702,2535 | 413,176,9 | 414,3567,3402 | 415,1066,901 | 416,3738,3573 | 418,4068,3925 | 419,4024,3881 | 420,3538,3395 | 422,216,77 | 423,2227,2107 | 424,1397,1283 | 425,3698,3586 | 426,3952,3850 | 428,3688,3599 | 429,2374,2302 | 430,1249,1177 | 431,1349,1280 | 432,435,366 | 433,2385,2365 | 434,1859,1846 | 435,955,942 | 436,3045,3032

BATCH_RAW_INFO | 363,3934,3209 | 364,1573,849 | 375,3797,3242 | 379,2617,2116 | 380,2192,1712 | 381,3897,3420 | 383,4075,3606 | 387,3773,3309 | 388,2743,2325 | 390,2336,1973 | 394,2988,2658 | 396,3793,3463 | 398,1799,1493 | 399,459,161 | 401,1960,1672 | 402,3917,3633 | 403,2169,1918 | 405,266,40 | 408,4070,3856 | 411,3646,3467 | 412,2703,2535 | 413,177,9 | 414,3568,3402 | 415,1067,901 | 416,3739,3573 | 418,4069,3925 | 419,4025,3881 | 420,3539,3395 | 422,217,77 | 423,2228,2107 | 424,1398,1283 | 425,3699,3586 | 426,3953,3850 | 428,3689,3599 | 429,2375,2302 | 430,1250,1177 | 431,1350,1280 | 432,436,366 | 433,2386,2365 | 434,1860,1846 | 435,956,942 | 436,3046,3032

BATCH_RAW_INFO | 363,3935,3209 | 364,1574,849 | 375,3798,3242 | 379,2618,2116 | 380,2193,1712 | 381,3898,3420 | 383,4076,3606 | 387,3774,3309 | 388,2744,2325 | 390,2337,1973 | 394,2989,2658 | 396,3794,3463 | 398,1800,1493 | 399,460,161 | 401,1961,1672 | 402,3918,3633 | 403,2170,1918 | 405,267,40 | 408,4071,3856 | 411,3647,3467 | 412,2704,2535 | 413,178,9 | 414,3569,3402 | 415,1068,901 | 416,3740,3573 | 418,4070,3925 | 419,4026,3881 | 420,3540,3395 | 422,218,77 | 423,2229,2107 | 424,1399,1283 | 425,3700,3586 | 426,3954,3850 | 428,3690,3599 | 429,2376,2302 | 430,1251,1177 | 431,1351,1280 | 432,437,366 | 433,2387,2365 | 434,1861,1846 | 435,957,942 | 436,3047,3032

BATCH_RAW_INFO | 363,3936,3209 | 364,1575,849 | 375,3799,3242 | 379,2619,2116 | 380,2194,1712 | 381,3899,3420 | 383,4077,3606 | 387,3775,3309 | 388,2745,2325 | 390,2338,1973 | 394,2990,2658 | 396,3795,3463 | 398,1801,1493 | 399,461,161 | 401,1962,1672 | 402,3919,3633 | 403,2171,1918 | 405,268,40 | 408,4072,3856 | 411,3648,3467 | 412,2705,2535 | 413,179,9 | 414,3570,3402 | 415,1069,901 | 416,3741,3573 | 418,4071,3925 | 419,4027,3881 | 420,3541,3395 | 422,219,77 | 423,2230,2107 | 424,1400,1283 | 425,3701,3586 | 426,3955,3850 | 428,3691,3599 | 429,2377,2302 | 430,1252,1177 | 431,1352,1280 | 432,438,366 | 433,2388,2365 | 434,1862,1846 | 435,958,942 | 436,3048,3032

BATCH_RAW_INFO | 363,3937,3209 | 364,1576,849 | 375,3800,3242 | 379,2620,2116 | 380,2195,1712 | 381,3900,3420 | 383,4078,3606 | 387,3776,3309 | 388,2746,2325 | 390,2339,1973 | 394,2991,2658 | 396,3796,3463 | 398,1802,1493 | 399,462,161 | 401,1963,1672 | 402,3920,3633 | 403,2172,1918 | 405,269,40 | 408,4073,3856 | 411,3649,3467 | 412,2706,2535 | 413,180,9 | 414,3571,3402 | 415,1070,901 | 416,3742,3573 | 418,4072,3925 | 419,4028,3881 | 420,3542,3395 | 422,220,77 | 423,2231,2107 | 424,1401,1283 | 425,3702,3586 | 426,3956,3850 | 428,3692,3599 | 429,2378,2302 | 430,1253,1177 | 431,1353,1280 | 432,439,366 | 433,2389,2365 | 434,1863,1846 | 435,959,942 | 436,3049,3032

BATCH_RAW_INFO | 363,3938,3209 | 364,1577,849 | 375,3801,3242 | 379,2621,2116 | 380,2196,1712 | 381,3901,3420 | 383,4079,3606 | 387,3777,3309 | 388,2747,2325 | 390,2340,1973 | 394,2992,2658 | 396,3797,3463 | 398,1803,1493 | 399,463,161 | 401,1964,1672 | 402,3921,3633 | 403,2173,1918 | 405,270,40 | 408,4074,3856 | 411,3650,3467 | 412,2707,2535 | 413,181,9 | 414,3572,3402 | 415,1071,901 | 416,3743,3573 | 418,4073,3925 | 419,4029,3881 | 420,3543,3395 | 422,221,77 | 423,2232,2107 | 424,1402,1283 | 425,3703,3586 | 426,3957,3850 | 428,3693,3599 | 429,2379,2302 | 430,1254,1177 | 431,1354,1280 | 432,440,366 | 433,2390,2365 | 434,1864,1846 | 435,960,942 | 436,3050,3032

BATCH_RAW_INFO | 363,3939,3209 | 364,1578,849 | 375,3802,3242 | 379,2622,2116 | 380,2197,1712 | 381,3902,3420 | 383,4080,3606 | 387,3778,3309 | 388,2748,2325 | 390,2341,1973 | 394,2993,2658 | 396,3798,3463 | 398,1804,1493 | 399,464,161 | 401,1965,1672 | 402,3922,3633 | 403,2174,1918 | 405,271,40 | 408,4075,3856 | 411,3651,3467 | 412,2708,2535 | 413,182,9 | 414,3573,3402 | 415,1072,901 | 416,3744,3573 | 418,4074,3925 | 419,4030,3881 | 420,3544,3395 | 422,222,77 | 423,2233,2107 | 424,1403,1283 | 425,3704,3586 | 426,3958,3850 | 428,3694,3599 | 429,2380,2302 | 430,1255,1177 | 431,1355,1280 | 432,441,366 | 433,2391,2365 | 434,1865,1846 | 435,961,942 | 436,3051,3032

BATCH_RAW_INFO | 363,3940,3209 | 364,1579,849 | 375,3803,3242 | 379,2623,2116 | 380,2198,1712 | 381,3903,3420 | 383,4081,3606 | 387,3779,3309 | 388,2749,2325 | 390,2342,1973 | 394,2994,2658 | 396,3799,3463 | 398,1805,1493 | 399,465,161 | 401,1966,1672 | 402,3923,3633 | 403,2175,1918 | 405,272,40 | 408,4076,3856 | 411,3652,3467 | 412,2709,2535 | 413,183,9 | 414,3574,3402 | 415,1073,901 | 416,3745,3573 | 418,4075,3925 | 419,4031,3881 | 420,3545,3395 | 422,223,77 | 423,2234,2107 | 424,1404,1283 | 425,3705,3586 | 426,3959,3850 | 428,3695,3599 | 429,2381,2302 | 430,1256,1177 | 431,1356,1280 | 432,442,366 | 433,2392,2365 | 434,1866,1846 | 435,962,942 | 436,3052,3032

BATCH_RAW_INFO | 363,3941,3209 | 364,1580,849 | 375,3804,3242 | 379,2624,2116 | 380,2199,1712 | 381,3904,3420 | 383,4082,3606 | 387,3780,3309 | 388,2750,2325 | 390,2343,1973 | 394,2995,2658 | 396,3800,3463 | 398,1806,1493 | 399,466,161 | 401,1967,1672 | 402,3924,3633 | 403,2176,1918 | 405,273,40 | 408,4077,3856 | 411,3653,3467 | 412,2710,2535 | 413,184,9 | 414,3575,3402 | 415,1074,901 | 416,3746,3573 | 418,4076,3925 | 419,4032,3881 | 420,3546,3395 | 422,224,77 | 423,2235,2107 | 424,1405,1283 | 425,3706,3586 | 426,3960,3850 | 428,3696,3599 | 429,2382,2302 | 430,1257,1177 | 431,1357,1280 | 432,443,366 | 433,2393,2365 | 434,1867,1846 | 435,963,942 | 436,3053,3032

BATCH_RAW_INFO | 363,3942,3209 | 364,1581,849 | 375,3805,3242 | 379,2625,2116 | 380,2200,1712 | 381,3905,3420 | 383,4083,3606 | 387,3781,3309 | 388,2751,2325 | 390,2344,1973 | 394,2996,2658 | 396,3801,3463 | 398,1807,1493 | 399,467,161 | 401,1968,1672 | 402,3925,3633 | 403,2177,1918 | 405,274,40 | 408,4078,3856 | 411,3654,3467 | 412,2711,2535 | 413,185,9 | 414,3576,3402 | 415,1075,901 | 416,3747,3573 | 418,4077,3925 | 419,4033,3881 | 420,3547,3395 | 422,225,77 | 423,2236,2107 | 424,1406,1283 | 425,3707,3586 | 426,3961,3850 | 428,3697,3599 | 429,2383,2302 | 430,1258,1177 | 431,1358,1280 | 432,444,366 | 433,2394,2365 | 434,1868,1846 | 435,964,942 | 436,3054,3032

BATCH_RAW_INFO | 363,3943,3209 | 364,1582,849 | 375,3806,3242 | 379,2626,2116 | 380,2201,1712 | 381,3906,3420 | 383,4084,3606 | 387,3782,3309 | 388,2752,2325 | 390,2345,1973 | 394,2997,2658 | 396,3802,3463 | 398,1808,1493 | 399,468,161 | 401,1969,1672 | 402,3926,3633 | 403,2178,1918 | 405,275,40 | 408,4079,3856 | 411,3655,3467 | 412,2712,2535 | 413,186,9 | 414,3577,3402 | 415,1076,901 | 416,3748,3573 | 418,4078,3925 | 419,4034,3881 | 420,3548,3395 | 422,226,77 | 423,2237,2107 | 424,1407,1283 | 425,3708,3586 | 426,3962,3850 | 428,3698,3599 | 429,2384,2302 | 430,1259,1177 | 431,1359,1280 | 432,445,366 | 433,2395,2365 | 434,1869,1846 | 435,965,942 | 436,3055,3032

BATCH_RAW_INFO | 363,3944,3209 | 364,1583,849 | 375,3807,3242 | 379,2627,2116 | 380,2202,1712 | 381,3907,3420 | 383,4085,3606 | 387,3783,3309 | 388,2753,2325 | 390,2346,1973 | 394,2998,2658 | 396,3803,3463 | 398,1809,1493 | 399,469,161 | 401,1970,1672 | 402,3927,3633 | 403,2179,1918 | 405,276,40 | 408,4080,3856 | 411,3656,3467 | 412,2713,2535 | 413,187,9 | 414,3578,3402 | 415,1077,901 | 416,3749,3573 | 418,4079,3925 | 419,4035,3881 | 420,3549,3395 | 422,227,77 | 423,2238,2107 | 424,1408,1283 | 425,3709,3586 | 426,3963,3850 | 428,3699,3599 | 429,2385,2302 | 430,1260,1177 | 431,1360,1280 | 432,446,366 | 433,2396,2365 | 434,1870,1846 | 435,966,942 | 436,3056,3032

BATCH_RAW_INFO | 363,3945,3209 | 364,1584,849 | 375,3808,3242 | 379,2628,2116 | 380,2203,1712 | 381,3908,3420 | 383,4086,3606 | 387,3784,3309 | 388,2754,2325 | 390,2347,1973 | 394,2999,2658 | 396,3804,3463 | 398,1810,1493 | 399,470,161 | 401,1971,1672 | 402,3928,3633 | 403,2180,1918 | 405,277,40 | 408,4081,3856 | 411,3657,3467 | 412,2714,2535 | 413,188,9 | 414,3579,3402 | 415,1078,901 | 416,3750,3573 | 418,4080,3925 | 419,4036,3881 | 420,3550,3395 | 422,228,77 | 423,2239,2107 | 424,1409,1283 | 425,3710,3586 | 426,3964,3850 | 428,3700,3599 | 429,2386,2302 | 430,1261,1177 | 431,1361,1280 | 432,447,366 | 433,2397,2365 | 434,1871,1846 | 435,967,942 | 436,3057,3032

BATCH_RAW_INFO | 437,1195,1194

BATCH_RAW_INFO | 363,3946,3209 | 364,1585,849 | 375,3809,3242 | 379,2629,2116 | 380,2204,1712 | 381,3909,3420 | 383,4087,3606 | 387,3785,3309 | 388,2755,2325 | 390,2348,1973 | 394,3000,2658 | 396,3805,3463 | 398,1811,1493 | 399,471,161 | 401,1972,1672 | 402,3929,3633 | 403,2181,1918 | 405,278,40 | 408,4082,3856 | 411,3658,3467 | 412,2715,2535 | 413,189,9 | 414,3580,3402 | 415,1079,901 | 416,3751,3573 | 418,4081,3925 | 419,4037,3881 | 420,3551,3395 | 422,229,77 | 423,2240,2107 | 424,1410,1283 | 425,3711,3586 | 426,3965,3850 | 428,3701,3599 | 429,2387,2302 | 430,1262,1177 | 431,1362,1280 | 432,448,366 | 433,2398,2365 | 434,1872,1846 | 435,968,942 | 436,3058,3032 | 437,1196,1194

BATCH_RAW_INFO | 363,3947,3209 | 364,1586,849 | 375,3810,3242 | 379,2630,2116 | 380,2205,1712 | 381,3910,3420 | 383,4088,3606 | 387,3786,3309 | 388,2756,2325 | 390,2349,1973 | 394,3001,2658 | 396,3806,3463 | 398,1812,1493 | 399,472,161 | 401,1973,1672 | 402,3930,3633 | 403,2182,1918 | 405,279,40 | 408,4083,3856 | 411,3659,3467 | 412,2716,2535 | 413,190,9 | 414,3581,3402 | 415,1080,901 | 416,3752,3573 | 418,4082,3925 | 419,4038,3881 | 420,3552,3395 | 422,230,77 | 423,2241,2107 | 424,1411,1283 | 425,3712,3586 | 426,3966,3850 | 428,3702,3599 | 429,2388,2302 | 430,1263,1177 | 431,1363,1280 | 432,449,366 | 433,2399,2365 | 434,1873,1846 | 435,969,942 | 436,3059,3032 | 437,1197,1194

BATCH_RAW_INFO | 363,3948,3209 | 364,1587,849 | 375,3811,3242 | 379,2631,2116 | 380,2206,1712 | 381,3911,3420 | 383,4089,3606 | 387,3787,3309 | 388,2757,2325 | 390,2350,1973 | 394,3002,2658 | 396,3807,3463 | 398,1813,1493 | 399,473,161 | 401,1974,1672 | 402,3931,3633 | 403,2183,1918 | 405,280,40 | 408,4084,3856 | 411,3660,3467 | 412,2717,2535 | 413,191,9 | 414,3582,3402 | 415,1081,901 | 416,3753,3573 | 418,4083,3925 | 419,4039,3881 | 420,3553,3395 | 422,231,77 | 423,2242,2107 | 424,1412,1283 | 425,3713,3586 | 426,3967,3850 | 428,3703,3599 | 429,2389,2302 | 430,1264,1177 | 431,1364,1280 | 432,450,366 | 433,2400,2365 | 434,1874,1846 | 435,970,942 | 436,3060,3032 | 437,1198,1194

BATCH_RAW_INFO | 363,3949,3209 | 364,1588,849 | 375,3812,3242 | 379,2632,2116 | 380,2207,1712 | 381,3912,3420 | 383,4090,3606 | 387,3788,3309 | 388,2758,2325 | 390,2351,1973 | 394,3003,2658 | 396,3808,3463 | 398,1814,1493 | 399,474,161 | 401,1975,1672 | 402,3932,3633 | 403,2184,1918 | 405,281,40 | 408,4085,3856 | 411,3661,3467 | 412,2718,2535 | 413,192,9 | 414,3583,3402 | 415,1082,901 | 416,3754,3573 | 418,4084,3925 | 419,4040,3881 | 420,3554,3395 | 422,232,77 | 423,2243,2107 | 424,1413,1283 | 425,3714,3586 | 426,3968,3850 | 428,3704,3599 | 429,2390,2302 | 430,1265,1177 | 431,1365,1280 | 432,451,366 | 433,2401,2365 | 434,1875,1846 | 435,971,942 | 436,3061,3032 | 437,1199,1194

BATCH_RAW_INFO | 363,3950,3209 | 364,1589,849 | 375,3813,3242 | 379,2633,2116 | 380,2208,1712 | 381,3913,3420 | 383,4091,3606 | 387,3789,3309 | 388,2759,2325 | 390,2352,1973 | 394,3004,2658 | 396,3809,3463 | 398,1815,1493 | 399,475,161 | 401,1976,1672 | 402,3933,3633 | 403,2185,1918 | 405,282,40 | 408,4086,3856 | 411,3662,3467 | 412,2719,2535 | 413,193,9 | 414,3584,3402 | 415,1083,901 | 416,3755,3573 | 418,4085,3925 | 419,4041,3881 | 420,3555,3395 | 422,233,77 | 423,2244,2107 | 424,1414,1283 | 425,3715,3586 | 426,3969,3850 | 428,3705,3599 | 429,2391,2302 | 430,1266,1177 | 431,1366,1280 | 432,452,366 | 433,2402,2365 | 434,1876,1846 | 435,972,942 | 436,3062,3032 | 437,1200,1194

BATCH_RAW_INFO | 363,3951,3209 | 364,1590,849 | 375,3814,3242 | 379,2634,2116 | 380,2209,1712 | 381,3914,3420 | 383,4092,3606 | 387,3790,3309 | 388,2760,2325 | 390,2353,1973 | 394,3005,2658 | 396,3810,3463 | 398,1816,1493 | 399,476,161 | 401,1977,1672 | 402,3934,3633 | 403,2186,1918 | 405,283,40 | 408,4087,3856 | 411,3663,3467 | 412,2720,2535 | 413,194,9 | 414,3585,3402 | 415,1084,901 | 416,3756,3573 | 418,4086,3925 | 419,4042,3881 | 420,3556,3395 | 422,234,77 | 423,2245,2107 | 424,1415,1283 | 425,3716,3586 | 426,3970,3850 | 428,3706,3599 | 429,2392,2302 | 430,1267,1177 | 431,1367,1280 | 432,453,366 | 433,2403,2365 | 434,1877,1846 | 435,973,942 | 436,3063,3032 | 437,1201,1194

BATCH_RAW_INFO | 363,3952,3209 | 364,1591,849 | 375,3815,3242 | 379,2635,2116 | 380,2210,1712 | 381,3915,3420 | 383,4093,3606 | 387,3791,3309 | 388,2761,2325 | 390,2354,1973 | 394,3006,2658 | 396,3811,3463 | 398,1817,1493 | 399,477,161 | 401,1978,1672 | 402,3935,3633 | 403,2187,1918 | 405,284,40 | 408,4088,3856 | 411,3664,3467 | 412,2721,2535 | 413,195,9 | 414,3586,3402 | 415,1085,901 | 416,3757,3573 | 418,4087,3925 | 419,4043,3881 | 420,3557,3395 | 422,235,77 | 423,2246,2107 | 424,1416,1283 | 425,3717,3586 | 426,3971,3850 | 428,3707,3599 | 429,2393,2302 | 430,1268,1177 | 431,1368,1280 | 432,454,366 | 433,2404,2365 | 434,1878,1846 | 435,974,942 | 436,3064,3032 | 437,1202,1194

BATCH_RAW_INFO | 363,3953,3209 | 364,1592,849 | 375,3816,3242 | 379,2636,2116 | 380,2211,1712 | 381,3916,3420 | 383,4094,3606 | 387,3792,3309 | 388,2762,2325 | 390,2355,1973 | 394,3007,2658 | 396,3812,3463 | 398,1818,1493 | 399,478,161 | 401,1979,1672 | 402,3936,3633 | 403,2188,1918 | 405,285,40 | 408,4089,3856 | 411,3665,3467 | 412,2722,2535 | 413,196,9 | 414,3587,3402 | 415,1086,901 | 416,3758,3573 | 418,4088,3925 | 419,4044,3881 | 420,3558,3395 | 422,236,77 | 423,2247,2107 | 424,1417,1283 | 425,3718,3586 | 426,3972,3850 | 428,3708,3599 | 429,2394,2302 | 430,1269,1177 | 431,1369,1280 | 432,455,366 | 433,2405,2365 | 434,1879,1846 | 435,975,942 | 436,3065,3032 | 437,1203,1194

BATCH_RAW_INFO | 438,2173,2172

BATCH_RAW_INFO | 363,3954,3209 | 364,1593,849 | 375,3817,3242 | 379,2637,2116 | 380,2212,1712 | 381,3917,3420 | 383,4095,3606 | 387,3793,3309 | 388,2763,2325 | 390,2356,1973 | 394,3008,2658 | 396,3813,3463 | 398,1819,1493 | 399,479,161 | 401,1980,1672 | 402,3937,3633 | 403,2189,1918 | 405,286,40 | 408,4090,3856 | 411,3666,3467 | 412,2723,2535 | 413,197,9 | 414,3588,3402 | 415,1087,901 | 416,3759,3573 | 418,4089,3925 | 419,4045,3881 | 420,3559,3395 | 422,237,77 | 423,2248,2107 | 424,1418,1283 | 425,3719,3586 | 426,3973,3850 | 428,3709,3599 | 429,2395,2302 | 430,1270,1177 | 431,1370,1280 | 432,456,366 | 433,2406,2365 | 434,1880,1846 | 435,976,942 | 436,3066,3032 | 437,1204,1194 | 438,2174,2172

BATCH_RAW_INFO | 363,3955,3209 | 364,1594,849 | 375,3818,3242 | 379,2638,2116 | 380,2213,1712 | 381,3918,3420 | 387,3794,3309 | 388,2764,2325 | 390,2357,1973 | 394,3009,2658 | 396,3814,3463 | 398,1820,1493 | 399,480,161 | 401,1981,1672 | 402,3938,3633 | 403,2190,1918 | 405,287,40 | 408,4091,3856 | 411,3667,3467 | 412,2724,2535 | 413,198,9 | 414,3589,3402 | 415,1088,901 | 416,3760,3573 | 418,4090,3925 | 419,4046,3881 | 420,3560,3395 | 422,238,77 | 423,2249,2107 | 424,1419,1283 | 425,3720,3586 | 426,3974,3850 | 428,3710,3599 | 429,2396,2302 | 430,1271,1177 | 431,1371,1280 | 432,457,366 | 433,2407,2365 | 434,1881,1846 | 435,977,942 | 436,3067,3032 | 437,1205,1194 | 438,2175,2172

BATCH_RAW_INFO | 363,3956,3209 | 364,1595,849 | 375,3819,3242 | 379,2639,2116 | 380,2214,1712 | 381,3919,3420 | 387,3795,3309 | 388,2765,2325 | 390,2358,1973 | 394,3010,2658 | 396,3815,3463 | 398,1821,1493 | 399,481,161 | 401,1982,1672 | 402,3939,3633 | 403,2191,1918 | 405,288,40 | 408,4092,3856 | 411,3668,3467 | 412,2725,2535 | 413,199,9 | 414,3590,3402 | 415,1089,901 | 416,3761,3573 | 418,4091,3925 | 419,4047,3881 | 420,3561,3395 | 422,239,77 | 423,2250,2107 | 424,1420,1283 | 425,3721,3586 | 426,3975,3850 | 428,3711,3599 | 429,2397,2302 | 430,1272,1177 | 431,1372,1280 | 432,458,366 | 433,2408,2365 | 434,1882,1846 | 435,978,942 | 436,3068,3032 | 437,1206,1194 | 438,2176,2172

BATCH_RAW_INFO | 363,3957,3209 | 364,1596,849 | 375,3820,3242 | 379,2640,2116 | 380,2215,1712 | 381,3920,3420 | 387,3796,3309 | 388,2766,2325 | 390,2359,1973 | 394,3011,2658 | 396,3816,3463 | 398,1822,1493 | 399,482,161 | 401,1983,1672 | 402,3940,3633 | 403,2192,1918 | 405,289,40 | 408,4093,3856 | 411,3669,3467 | 412,2726,2535 | 413,200,9 | 414,3591,3402 | 415,1090,901 | 416,3762,3573 | 418,4092,3925 | 419,4048,3881 | 420,3562,3395 | 422,240,77 | 423,2251,2107 | 424,1421,1283 | 425,3722,3586 | 426,3976,3850 | 428,3712,3599 | 429,2398,2302 | 430,1273,1177 | 431,1373,1280 | 432,459,366 | 433,2409,2365 | 434,1883,1846 | 435,979,942 | 436,3069,3032 | 437,1207,1194 | 438,2177,2172

BATCH_RAW_INFO | 363,3958,3209 | 364,1597,849 | 375,3821,3242 | 379,2641,2116 | 380,2216,1712 | 381,3921,3420 | 387,3797,3309 | 388,2767,2325 | 390,2360,1973 | 394,3012,2658 | 396,3817,3463 | 398,1823,1493 | 399,483,161 | 401,1984,1672 | 402,3941,3633 | 403,2193,1918 | 405,290,40 | 408,4094,3856 | 411,3670,3467 | 412,2727,2535 | 413,201,9 | 414,3592,3402 | 415,1091,901 | 416,3763,3573 | 418,4093,3925 | 419,4049,3881 | 420,3563,3395 | 422,241,77 | 423,2252,2107 | 424,1422,1283 | 425,3723,3586 | 426,3977,3850 | 428,3713,3599 | 429,2399,2302 | 430,1274,1177 | 431,1374,1280 | 432,460,366 | 433,2410,2365 | 434,1884,1846 | 435,980,942 | 436,3070,3032 | 437,1208,1194 | 438,2178,2172

BATCH_RAW_INFO | 363,3959,3209 | 364,1598,849 | 375,3822,3242 | 379,2642,2116 | 380,2217,1712 | 381,3922,3420 | 387,3798,3309 | 388,2768,2325 | 390,2361,1973 | 394,3013,2658 | 396,3818,3463 | 398,1824,1493 | 399,484,161 | 401,1985,1672 | 402,3942,3633 | 403,2194,1918 | 405,291,40 | 408,4095,3856 | 411,3671,3467 | 412,2728,2535 | 413,202,9 | 414,3593,3402 | 415,1092,901 | 416,3764,3573 | 418,4094,3925 | 419,4050,3881 | 420,3564,3395 | 422,242,77 | 423,2253,2107 | 424,1423,1283 | 425,3724,3586 | 426,3978,3850 | 428,3714,3599 | 429,2400,2302 | 430,1275,1177 | 431,1375,1280 | 432,461,366 | 433,2411,2365 | 434,1885,1846 | 435,981,942 | 436,3071,3032 | 437,1209,1194 | 438,2179,2172

BATCH_RAW_INFO | 363,3960,3209 | 364,1599,849 | 375,3823,3242 | 379,2643,2116 | 380,2218,1712 | 381,3923,3420 | 387,3799,3309 | 388,2769,2325 | 390,2362,1973 | 394,3014,2658 | 396,3819,3463 | 398,1825,1493 | 399,485,161 | 401,1986,1672 | 402,3943,3633 | 403,2195,1918 | 405,292,40 | 411,3672,3467 | 412,2729,2535 | 413,203,9 | 414,3594,3402 | 415,1093,901 | 416,3765,3573 | 418,4095,3925 | 419,4051,3881 | 420,3565,3395 | 422,243,77 | 423,2254,2107 | 424,1424,1283 | 425,3725,3586 | 426,3979,3850 | 428,3715,3599 | 429,2401,2302 | 430,1276,1177 | 431,1376,1280 | 432,462,366 | 433,2412,2365 | 434,1886,1846 | 435,982,942 | 436,3072,3032 | 437,1210,1194 | 438,2180,2172

BATCH_RAW_INFO | 363,3961,3209 | 364,1600,849 | 375,3824,3242 | 379,2644,2116 | 380,2219,1712 | 381,3924,3420 | 387,3800,3309 | 388,2770,2325 | 390,2363,1973 | 394,3015,2658 | 396,3820,3463 | 398,1826,1493 | 399,486,161 | 401,1987,1672 | 402,3944,3633 | 403,2196,1918 | 405,293,40 | 411,3673,3467 | 412,2730,2535 | 413,204,9 | 414,3595,3402 | 415,1094,901 | 416,3766,3573 | 419,4052,3881 | 420,3566,3395 | 422,244,77 | 423,2255,2107 | 424,1425,1283 | 425,3726,3586 | 426,3980,3850 | 428,3716,3599 | 429,2402,2302 | 430,1277,1177 | 431,1377,1280 | 432,463,366 | 433,2413,2365 | 434,1887,1846 | 435,983,942 | 436,3073,3032 | 437,1211,1194 | 438,2181,2172

BATCH_RAW_INFO | 363,3962,3209 | 364,1601,849 | 375,3825,3242 | 379,2645,2116 | 380,2220,1712 | 381,3925,3420 | 387,3801,3309 | 388,2771,2325 | 390,2364,1973 | 394,3016,2658 | 396,3821,3463 | 398,1827,1493 | 399,487,161 | 401,1988,1672 | 402,3945,3633 | 403,2197,1918 | 405,294,40 | 411,3674,3467 | 412,2731,2535 | 413,205,9 | 414,3596,3402 | 415,1095,901 | 416,3767,3573 | 419,4053,3881 | 420,3567,3395 | 422,245,77 | 423,2256,2107 | 424,1426,1283 | 425,3727,3586 | 426,3981,3850 | 428,3717,3599 | 429,2403,2302 | 430,1278,1177 | 431,1378,1280 | 432,464,366 | 433,2414,2365 | 434,1888,1846 | 435,984,942 | 436,3074,3032 | 437,1212,1194 | 438,2182,2172

BATCH_RAW_INFO | 363,3963,3209 | 364,1602,849 | 375,3826,3242 | 379,2646,2116 | 380,2221,1712 | 381,3926,3420 | 387,3802,3309 | 388,2772,2325 | 390,2365,1973 | 394,3017,2658 | 396,3822,3463 | 398,1828,1493 | 399,488,161 | 401,1989,1672 | 402,3946,3633 | 403,2198,1918 | 405,295,40 | 411,3675,3467 | 412,2732,2535 | 413,206,9 | 414,3597,3402 | 415,1096,901 | 416,3768,3573 | 419,4054,3881 | 420,3568,3395 | 422,246,77 | 423,2257,2107 | 424,1427,1283 | 425,3728,3586 | 426,3982,3850 | 428,3718,3599 | 429,2404,2302 | 430,1279,1177 | 431,1379,1280 | 432,465,366 | 433,2415,2365 | 434,1889,1846 | 435,985,942 | 436,3075,3032 | 437,1213,1194 | 438,2183,2172

BATCH_RAW_INFO | 363,3964,3209 | 364,1603,849 | 375,3827,3242 | 379,2647,2116 | 380,2222,1712 | 381,3927,3420 | 387,3803,3309 | 388,2773,2325 | 390,2366,1973 | 394,3018,2658 | 396,3823,3463 | 398,1829,1493 | 399,489,161 | 401,1990,1672 | 402,3947,3633 | 403,2199,1918 | 405,296,40 | 411,3676,3467 | 412,2733,2535 | 413,207,9 | 414,3598,3402 | 415,1097,901 | 416,3769,3573 | 419,4055,3881 | 420,3569,3395 | 422,247,77 | 423,2258,2107 | 424,1428,1283 | 425,3729,3586 | 426,3983,3850 | 428,3719,3599 | 429,2405,2302 | 430,1280,1177 | 431,1380,1280 | 432,466,366 | 433,2416,2365 | 434,1890,1846 | 435,986,942 | 436,3076,3032 | 437,1214,1194 | 438,2184,2172

BATCH_RAW_INFO | 363,3965,3209 | 364,1604,849 | 375,3828,3242 | 379,2648,2116 | 380,2223,1712 | 381,3928,3420 | 387,3804,3309 | 388,2774,2325 | 390,2367,1973 | 394,3019,2658 | 396,3824,3463 | 398,1830,1493 | 399,490,161 | 401,1991,1672 | 402,3948,3633 | 403,2200,1918 | 405,297,40 | 411,3677,3467 | 412,2734,2535 | 413,208,9 | 414,3599,3402 | 415,1098,901 | 416,3770,3573 | 419,4056,3881 | 420,3570,3395 | 422,248,77 | 423,2259,2107 | 424,1429,1283 | 425,3730,3586 | 426,3984,3850 | 428,3720,3599 | 429,2406,2302 | 430,1281,1177 | 431,1381,1280 | 432,467,366 | 433,2417,2365 | 434,1891,1846 | 435,987,942 | 436,3077,3032 | 437,1215,1194 | 438,2185,2172

BATCH_RAW_INFO | 363,3966,3209 | 364,1605,849 | 375,3829,3242 | 379,2649,2116 | 380,2224,1712 | 381,3929,3420 | 387,3805,3309 | 388,2775,2325 | 390,2368,1973 | 394,3020,2658 | 396,3825,3463 | 398,1831,1493 | 399,491,161 | 401,1992,1672 | 402,3949,3633 | 403,2201,1918 | 405,298,40 | 411,3678,3467 | 412,2735,2535 | 413,209,9 | 414,3600,3402 | 415,1099,901 | 416,3771,3573 | 419,4057,3881 | 420,3571,3395 | 422,249,77 | 423,2260,2107 | 424,1430,1283 | 425,3731,3586 | 426,3985,3850 | 428,3721,3599 | 429,2407,2302 | 430,1282,1177 | 431,1382,1280 | 432,468,366 | 433,2418,2365 | 434,1892,1846 | 435,988,942 | 436,3078,3032 | 437,1216,1194 | 438,2186,2172

BATCH_RAW_INFO | 363,3967,3209 | 364,1606,849 | 375,3830,3242 | 379,2650,2116 | 380,2225,1712 | 381,3930,3420 | 387,3806,3309 | 388,2776,2325 | 390,2369,1973 | 394,3021,2658 | 396,3826,3463 | 398,1832,1493 | 399,492,161 | 401,1993,1672 | 402,3950,3633 | 403,2202,1918 | 405,299,40 | 411,3679,3467 | 412,2736,2535 | 413,210,9 | 414,3601,3402 | 415,1100,901 | 416,3772,3573 | 419,4058,3881 | 420,3572,3395 | 422,250,77 | 423,2261,2107 | 424,1431,1283 | 425,3732,3586 | 426,3986,3850 | 428,3722,3599 | 429,2408,2302 | 430,1283,1177 | 431,1383,1280 | 432,469,366 | 433,2419,2365 | 434,1893,1846 | 435,989,942 | 436,3079,3032 | 437,1217,1194 | 438,2187,2172

BATCH_RAW_INFO | 363,3968,3209 | 364,1607,849 | 375,3831,3242 | 379,2651,2116 | 380,2226,1712 | 381,3931,3420 | 387,3807,3309 | 388,2777,2325 | 390,2370,1973 | 394,3022,2658 | 396,3827,3463 | 398,1833,1493 | 399,493,161 | 401,1994,1672 | 402,3951,3633 | 403,2203,1918 | 405,300,40 | 411,3680,3467 | 412,2737,2535 | 413,211,9 | 414,3602,3402 | 415,1101,901 | 416,3773,3573 | 419,4059,3881 | 420,3573,3395 | 422,251,77 | 423,2262,2107 | 424,1432,1283 | 425,3733,3586 | 426,3987,3850 | 428,3723,3599 | 429,2409,2302 | 430,1284,1177 | 431,1384,1280 | 432,470,366 | 433,2420,2365 | 434,1894,1846 | 435,990,942 | 436,3080,3032 | 437,1218,1194 | 438,2188,2172

BATCH_RAW_INFO | 363,3969,3209 | 364,1608,849 | 375,3832,3242 | 379,2652,2116 | 380,2227,1712 | 381,3932,3420 | 387,3808,3309 | 388,2778,2325 | 390,2371,1973 | 394,3023,2658 | 396,3828,3463 | 398,1834,1493 | 399,494,161 | 401,1995,1672 | 402,3952,3633 | 403,2204,1918 | 405,301,40 | 411,3681,3467 | 412,2738,2535 | 413,212,9 | 414,3603,3402 | 415,1102,901 | 416,3774,3573 | 419,4060,3881 | 420,3574,3395 | 422,252,77 | 423,2263,2107 | 424,1433,1283 | 425,3734,3586 | 426,3988,3850 | 428,3724,3599 | 429,2410,2302 | 430,1285,1177 | 431,1385,1280 | 432,471,366 | 433,2421,2365 | 434,1895,1846 | 435,991,942 | 436,3081,3032 | 437,1219,1194 | 438,2189,2172

BATCH_RAW_INFO | 363,3970,3209 | 364,1609,849 | 375,3833,3242 | 379,2653,2116 | 380,2228,1712 | 381,3933,3420 | 387,3809,3309 | 388,2779,2325 | 390,2372,1973 | 394,3024,2658 | 396,3829,3463 | 398,1835,1493 | 399,495,161 | 401,1996,1672 | 402,3953,3633 | 403,2205,1918 | 405,302,40 | 411,3682,3467 | 412,2739,2535 | 413,213,9 | 414,3604,3402 | 415,1103,901 | 416,3775,3573 | 419,4061,3881 | 420,3575,3395 | 422,253,77 | 423,2264,2107 | 424,1434,1283 | 425,3735,3586 | 426,3989,3850 | 428,3725,3599 | 429,2411,2302 | 430,1286,1177 | 431,1386,1280 | 432,472,366 | 433,2422,2365 | 434,1896,1846 | 435,992,942 | 436,3082,3032 | 437,1220,1194 | 438,2190,2172

BATCH_RAW_INFO | 363,3971,3209 | 364,1610,849 | 375,3834,3242 | 379,2654,2116 | 380,2229,1712 | 381,3934,3420 | 387,3810,3309 | 388,2780,2325 | 390,2373,1973 | 394,3025,2658 | 396,3830,3463 | 398,1836,1493 | 399,496,161 | 401,1997,1672 | 402,3954,3633 | 403,2206,1918 | 405,303,40 | 411,3683,3467 | 412,2740,2535 | 413,214,9 | 414,3605,3402 | 415,1104,901 | 416,3776,3573 | 419,4062,3881 | 420,3576,3395 | 422,254,77 | 423,2265,2107 | 424,1435,1283 | 425,3736,3586 | 426,3990,3850 | 428,3726,3599 | 429,2412,2302 | 430,1287,1177 | 431,1387,1280 | 432,473,366 | 433,2423,2365 | 434,1897,1846 | 435,993,942 | 436,3083,3032 | 437,1221,1194 | 438,2191,2172

BATCH_RAW_INFO | 363,3972,3209 | 364,1611,849 | 375,3835,3242 | 379,2655,2116 | 380,2230,1712 | 381,3935,3420 | 387,3811,3309 | 388,2781,2325 | 390,2374,1973 | 394,3026,2658 | 396,3831,3463 | 398,1837,1493 | 399,497,161 | 401,1998,1672 | 402,3955,3633 | 403,2207,1918 | 405,304,40 | 411,3684,3467 | 412,2741,2535 | 413,215,9 | 414,3606,3402 | 415,1105,901 | 416,3777,3573 | 419,4063,3881 | 420,3577,3395 | 422,255,77 | 423,2266,2107 | 424,1436,1283 | 425,3737,3586 | 426,3991,3850 | 428,3727,3599 | 429,2413,2302 | 430,1288,1177 | 431,1388,1280 | 432,474,366 | 433,2424,2365 | 434,1898,1846 | 435,994,942 | 436,3084,3032 | 437,1222,1194 | 438,2192,2172

BATCH_RAW_INFO | 363,3973,3209 | 364,1612,849 | 375,3836,3242 | 379,2656,2116 | 380,2231,1712 | 381,3936,3420 | 387,3812,3309 | 388,2782,2325 | 390,2375,1973 | 394,3027,2658 | 396,3832,3463 | 398,1838,1493 | 399,498,161 | 401,1999,1672 | 402,3956,3633 | 403,2208,1918 | 405,305,40 | 411,3685,3467 | 412,2742,2535 | 413,216,9 | 414,3607,3402 | 415,1106,901 | 416,3778,3573 | 419,4064,3881 | 420,3578,3395 | 422,256,77 | 423,2267,2107 | 424,1437,1283 | 425,3738,3586 | 426,3992,3850 | 428,3728,3599 | 429,2414,2302 | 430,1289,1177 | 431,1389,1280 | 432,475,366 | 433,2425,2365 | 434,1899,1846 | 435,995,942 | 436,3085,3032 | 437,1223,1194 | 438,2193,2172

BATCH_RAW_INFO | 363,3974,3209 | 364,1613,849 | 375,3837,3242 | 379,2657,2116 | 380,2232,1712 | 381,3937,3420 | 387,3813,3309 | 388,2783,2325 | 390,2376,1973 | 394,3028,2658 | 396,3833,3463 | 398,1839,1493 | 399,499,161 | 401,2000,1672 | 402,3957,3633 | 403,2209,1918 | 405,306,40 | 411,3686,3467 | 412,2743,2535 | 413,217,9 | 414,3608,3402 | 415,1107,901 | 416,3779,3573 | 419,4065,3881 | 420,3579,3395 | 422,257,77 | 423,2268,2107 | 424,1438,1283 | 425,3739,3586 | 426,3993,3850 | 428,3729,3599 | 429,2415,2302 | 430,1290,1177 | 431,1390,1280 | 432,476,366 | 433,2426,2365 | 434,1900,1846 | 435,996,942 | 436,3086,3032 | 437,1224,1194 | 438,2194,2172

BATCH_RAW_INFO | 363,3975,3209 | 364,1614,849 | 375,3838,3242 | 379,2658,2116 | 380,2233,1712 | 381,3938,3420 | 387,3814,3309 | 388,2784,2325 | 390,2377,1973 | 394,3029,2658 | 396,3834,3463 | 398,1840,1493 | 399,500,161 | 401,2001,1672 | 402,3958,3633 | 403,2210,1918 | 405,307,40 | 411,3687,3467 | 412,2744,2535 | 413,218,9 | 414,3609,3402 | 415,1108,901 | 416,3780,3573 | 419,4066,3881 | 420,3580,3395 | 422,258,77 | 423,2269,2107 | 424,1439,1283 | 425,3740,3586 | 426,3994,3850 | 428,3730,3599 | 429,2416,2302 | 430,1291,1177 | 431,1391,1280 | 432,477,366 | 433,2427,2365 | 434,1901,1846 | 435,997,942 | 436,3087,3032 | 437,1225,1194 | 438,2195,2172

BATCH_RAW_INFO | 439,3470,3469

BATCH_RAW_INFO | 363,3976,3209 | 364,1615,849 | 375,3839,3242 | 379,2659,2116 | 380,2234,1712 | 381,3939,3420 | 387,3815,3309 | 388,2785,2325 | 390,2378,1973 | 394,3030,2658 | 396,3835,3463 | 398,1841,1493 | 399,501,161 | 401,2002,1672 | 402,3959,3633 | 403,2211,1918 | 405,308,40 | 411,3688,3467 | 412,2745,2535 | 413,219,9 | 414,3610,3402 | 415,1109,901 | 416,3781,3573 | 419,4067,3881 | 420,3581,3395 | 422,259,77 | 423,2270,2107 | 424,1440,1283 | 425,3741,3586 | 426,3995,3850 | 428,3731,3599 | 429,2417,2302 | 430,1292,1177 | 431,1392,1280 | 432,478,366 | 433,2428,2365 | 434,1902,1846 | 435,998,942 | 436,3088,3032 | 437,1226,1194 | 438,2196,2172 | 439,3471,3469

BATCH_RAW_INFO | 363,3977,3209 | 364,1616,849 | 375,3840,3242 | 379,2660,2116 | 380,2235,1712 | 381,3940,3420 | 387,3816,3309 | 388,2786,2325 | 390,2379,1973 | 394,3031,2658 | 396,3836,3463 | 398,1842,1493 | 399,502,161 | 401,2003,1672 | 402,3960,3633 | 403,2212,1918 | 405,309,40 | 411,3689,3467 | 412,2746,2535 | 413,220,9 | 414,3611,3402 | 415,1110,901 | 416,3782,3573 | 419,4068,3881 | 420,3582,3395 | 422,260,77 | 423,2271,2107 | 424,1441,1283 | 425,3742,3586 | 426,3996,3850 | 428,3732,3599 | 429,2418,2302 | 430,1293,1177 | 431,1393,1280 | 432,479,366 | 433,2429,2365 | 434,1903,1846 | 435,999,942 | 436,3089,3032 | 437,1227,1194 | 438,2197,2172 | 439,3472,3469

BATCH_RAW_INFO | 363,3978,3209 | 364,1617,849 | 375,3841,3242 | 379,2661,2116 | 380,2236,1712 | 381,3941,3420 | 387,3817,3309 | 388,2787,2325 | 390,2380,1973 | 394,3032,2658 | 396,3837,3463 | 398,1843,1493 | 399,503,161 | 401,2004,1672 | 402,3961,3633 | 403,2213,1918 | 405,310,40 | 411,3690,3467 | 412,2747,2535 | 413,221,9 | 414,3612,3402 | 415,1111,901 | 416,3783,3573 | 419,4069,3881 | 420,3583,3395 | 422,261,77 | 423,2272,2107 | 424,1442,1283 | 425,3743,3586 | 426,3997,3850 | 428,3733,3599 | 429,2419,2302 | 430,1294,1177 | 431,1394,1280 | 432,480,366 | 433,2430,2365 | 434,1904,1846 | 435,1000,942 | 436,3090,3032 | 437,1228,1194 | 438,2198,2172 | 439,3473,3469

BATCH_RAW_INFO | 363,3979,3209 | 364,1618,849 | 375,3842,3242 | 379,2662,2116 | 380,2237,1712 | 381,3942,3420 | 387,3818,3309 | 388,2788,2325 | 390,2381,1973 | 394,3033,2658 | 396,3838,3463 | 398,1844,1493 | 399,504,161 | 401,2005,1672 | 402,3962,3633 | 403,2214,1918 | 405,311,40 | 411,3691,3467 | 412,2748,2535 | 413,222,9 | 414,3613,3402 | 415,1112,901 | 416,3784,3573 | 419,4070,3881 | 420,3584,3395 | 422,262,77 | 423,2273,2107 | 424,1443,1283 | 425,3744,3586 | 426,3998,3850 | 428,3734,3599 | 429,2420,2302 | 430,1295,1177 | 431,1395,1280 | 432,481,366 | 433,2431,2365 | 434,1905,1846 | 435,1001,942 | 436,3091,3032 | 437,1229,1194 | 438,2199,2172 | 439,3474,3469

BATCH_RAW_INFO | 363,3980,3209 | 364,1619,849 | 375,3843,3242 | 379,2663,2116 | 380,2238,1712 | 381,3943,3420 | 387,3819,3309 | 388,2789,2325 | 390,2382,1973 | 394,3034,2658 | 396,3839,3463 | 398,1845,1493 | 399,505,161 | 401,2006,1672 | 402,3963,3633 | 403,2215,1918 | 405,312,40 | 411,3692,3467 | 412,2749,2535 | 413,223,9 | 414,3614,3402 | 415,1113,901 | 416,3785,3573 | 419,4071,3881 | 420,3585,3395 | 422,263,77 | 423,2274,2107 | 424,1444,1283 | 425,3745,3586 | 426,3999,3850 | 428,3735,3599 | 429,2421,2302 | 430,1296,1177 | 431,1396,1280 | 432,482,366 | 433,2432,2365 | 434,1906,1846 | 435,1002,942 | 436,3092,3032 | 437,1230,1194 | 438,2200,2172 | 439,3475,3469

BATCH_RAW_INFO | 363,3981,3209 | 364,1620,849 | 375,3844,3242 | 379,2664,2116 | 380,2239,1712 | 381,3944,3420 | 387,3820,3309 | 388,2790,2325 | 390,2383,1973 | 394,3035,2658 | 396,3840,3463 | 398,1846,1493 | 399,506,161 | 401,2007,1672 | 402,3964,3633 | 403,2216,1918 | 405,313,40 | 411,3693,3467 | 412,2750,2535 | 413,224,9 | 414,3615,3402 | 415,1114,901 | 416,3786,3573 | 419,4072,3881 | 420,3586,3395 | 422,264,77 | 423,2275,2107 | 424,1445,1283 | 425,3746,3586 | 426,4000,3850 | 428,3736,3599 | 429,2422,2302 | 430,1297,1177 | 431,1397,1280 | 432,483,366 | 433,2433,2365 | 434,1907,1846 | 435,1003,942 | 436,3093,3032 | 437,1231,1194 | 438,2201,2172 | 439,3476,3469

BATCH_RAW_INFO | 363,3982,3209 | 364,1621,849 | 375,3845,3242 | 379,2665,2116 | 380,2240,1712 | 381,3945,3420 | 387,3821,3309 | 388,2791,2325 | 390,2384,1973 | 394,3036,2658 | 396,3841,3463 | 398,1847,1493 | 399,507,161 | 401,2008,1672 | 402,3965,3633 | 403,2217,1918 | 405,314,40 | 411,3694,3467 | 412,2751,2535 | 413,225,9 | 414,3616,3402 | 415,1115,901 | 416,3787,3573 | 419,4073,3881 | 420,3587,3395 | 422,265,77 | 423,2276,2107 | 424,1446,1283 | 425,3747,3586 | 426,4001,3850 | 428,3737,3599 | 429,2423,2302 | 430,1298,1177 | 431,1398,1280 | 432,484,366 | 433,2434,2365 | 434,1908,1846 | 435,1004,942 | 436,3094,3032 | 437,1232,1194 | 438,2202,2172 | 439,3477,3469

BATCH_RAW_INFO | 363,3983,3209 | 364,1622,849 | 375,3846,3242 | 379,2666,2116 | 380,2241,1712 | 381,3946,3420 | 387,3822,3309 | 388,2792,2325 | 390,2385,1973 | 394,3037,2658 | 396,3842,3463 | 398,1848,1493 | 399,508,161 | 401,2009,1672 | 402,3966,3633 | 403,2218,1918 | 405,315,40 | 411,3695,3467 | 412,2752,2535 | 413,226,9 | 414,3617,3402 | 415,1116,901 | 416,3788,3573 | 419,4074,3881 | 420,3588,3395 | 422,266,77 | 423,2277,2107 | 424,1447,1283 | 425,3748,3586 | 426,4002,3850 | 428,3738,3599 | 429,2424,2302 | 430,1299,1177 | 431,1399,1280 | 432,485,366 | 433,2435,2365 | 434,1909,1846 | 435,1005,942 | 436,3095,3032 | 437,1233,1194 | 438,2203,2172 | 439,3478,3469

BATCH_RAW_INFO | 363,3984,3209 | 364,1623,849 | 375,3847,3242 | 379,2667,2116 | 380,2242,1712 | 381,3947,3420 | 387,3823,3309 | 388,2793,2325 | 390,2386,1973 | 394,3038,2658 | 396,3843,3463 | 398,1849,1493 | 399,509,161 | 401,2010,1672 | 402,3967,3633 | 403,2219,1918 | 405,316,40 | 411,3696,3467 | 412,2753,2535 | 413,227,9 | 414,3618,3402 | 415,1117,901 | 416,3789,3573 | 419,4075,3881 | 420,3589,3395 | 422,267,77 | 423,2278,2107 | 424,1448,1283 | 425,3749,3586 | 426,4003,3850 | 428,3739,3599 | 429,2425,2302 | 430,1300,1177 | 431,1400,1280 | 432,486,366 | 433,2436,2365 | 434,1910,1846 | 435,1006,942 | 436,3096,3032 | 437,1234,1194 | 438,2204,2172 | 439,3479,3469

BATCH_RAW_INFO | 363,3985,3209 | 364,1624,849 | 375,3848,3242 | 379,2668,2116 | 380,2243,1712 | 381,3948,3420 | 387,3824,3309 | 388,2794,2325 | 390,2387,1973 | 394,3039,2658 | 396,3844,3463 | 398,1850,1493 | 399,510,161 | 401,2011,1672 | 402,3968,3633 | 403,2220,1918 | 405,317,40 | 411,3697,3467 | 412,2754,2535 | 413,228,9 | 414,3619,3402 | 415,1118,901 | 416,3790,3573 | 419,4076,3881 | 420,3590,3395 | 422,268,77 | 423,2279,2107 | 424,1449,1283 | 425,3750,3586 | 426,4004,3850 | 428,3740,3599 | 429,2426,2302 | 430,1301,1177 | 431,1401,1280 | 432,487,366 | 433,2437,2365 | 434,1911,1846 | 435,1007,942 | 436,3097,3032 | 437,1235,1194 | 438,2205,2172 | 439,3480,3469

BATCH_RAW_INFO | 363,3986,3209 | 364,1625,849 | 375,3849,3242 | 379,2669,2116 | 380,2244,1712 | 381,3949,3420 | 387,3825,3309 | 388,2795,2325 | 390,2388,1973 | 394,3040,2658 | 396,3845,3463 | 398,1851,1493 | 399,511,161 | 401,2012,1672 | 402,3969,3633 | 403,2221,1918 | 405,318,40 | 411,3698,3467 | 412,2755,2535 | 413,229,9 | 414,3620,3402 | 415,1119,901 | 416,3791,3573 | 419,4077,3881 | 420,3591,3395 | 422,269,77 | 423,2280,2107 | 424,1450,1283 | 425,3751,3586 | 426,4005,3850 | 428,3741,3599 | 429,2427,2302 | 430,1302,1177 | 431,1402,1280 | 432,488,366 | 433,2438,2365 | 434,1912,1846 | 435,1008,942 | 436,3098,3032 | 437,1236,1194 | 438,2206,2172 | 439,3481,3469

BATCH_RAW_INFO | 440,390,389

BATCH_RAW_INFO | 363,3987,3209 | 364,1626,849 | 375,3850,3242 | 379,2670,2116 | 380,2245,1712 | 381,3950,3420 | 387,3826,3309 | 388,2796,2325 | 390,2389,1973 | 394,3041,2658 | 396,3846,3463 | 398,1852,1493 | 399,512,161 | 401,2013,1672 | 402,3970,3633 | 403,2222,1918 | 405,319,40 | 411,3699,3467 | 412,2756,2535 | 413,230,9 | 414,3621,3402 | 415,1120,901 | 416,3792,3573 | 419,4078,3881 | 420,3592,3395 | 422,270,77 | 423,2281,2107 | 424,1451,1283 | 425,3752,3586 | 426,4006,3850 | 428,3742,3599 | 429,2428,2302 | 430,1303,1177 | 431,1403,1280 | 432,489,366 | 433,2439,2365 | 434,1913,1846 | 435,1009,942 | 436,3099,3032 | 437,1237,1194 | 438,2207,2172 | 439,3482,3469 | 440,391,389

BATCH_RAW_INFO | 363,3988,3209 | 364,1627,849 | 375,3851,3242 | 379,2671,2116 | 380,2246,1712 | 381,3951,3420 | 387,3827,3309 | 388,2797,2325 | 390,2390,1973 | 394,3042,2658 | 396,3847,3463 | 398,1853,1493 | 399,513,161 | 401,2014,1672 | 402,3971,3633 | 403,2223,1918 | 405,320,40 | 411,3700,3467 | 412,2757,2535 | 413,231,9 | 414,3622,3402 | 415,1121,901 | 416,3793,3573 | 419,4079,3881 | 420,3593,3395 | 422,271,77 | 423,2282,2107 | 424,1452,1283 | 425,3753,3586 | 426,4007,3850 | 428,3743,3599 | 429,2429,2302 | 430,1304,1177 | 431,1404,1280 | 432,490,366 | 433,2440,2365 | 434,1914,1846 | 435,1010,942 | 436,3100,3032 | 437,1238,1194 | 438,2208,2172 | 439,3483,3469 | 440,392,389

BATCH_RAW_INFO | 363,3989,3209 | 364,1628,849 | 375,3852,3242 | 379,2672,2116 | 380,2247,1712 | 381,3952,3420 | 387,3828,3309 | 388,2798,2325 | 390,2391,1973 | 394,3043,2658 | 396,3848,3463 | 398,1854,1493 | 399,514,161 | 401,2015,1672 | 402,3972,3633 | 403,2224,1918 | 405,321,40 | 411,3701,3467 | 412,2758,2535 | 413,232,9 | 414,3623,3402 | 415,1122,901 | 416,3794,3573 | 419,4080,3881 | 420,3594,3395 | 422,272,77 | 423,2283,2107 | 424,1453,1283 | 425,3754,3586 | 426,4008,3850 | 428,3744,3599 | 429,2430,2302 | 430,1305,1177 | 431,1405,1280 | 432,491,366 | 433,2441,2365 | 434,1915,1846 | 435,1011,942 | 436,3101,3032 | 437,1239,1194 | 438,2209,2172 | 439,3484,3469 | 440,393,389

BATCH_RAW_INFO | 363,3990,3209 | 364,1629,849 | 375,3853,3242 | 379,2673,2116 | 380,2248,1712 | 381,3953,3420 | 387,3829,3309 | 388,2799,2325 | 390,2392,1973 | 394,3044,2658 | 396,3849,3463 | 398,1855,1493 | 399,515,161 | 401,2016,1672 | 402,3973,3633 | 403,2225,1918 | 405,322,40 | 411,3702,3467 | 412,2759,2535 | 413,233,9 | 414,3624,3402 | 415,1123,901 | 416,3795,3573 | 419,4081,3881 | 420,3595,3395 | 422,273,77 | 423,2284,2107 | 424,1454,1283 | 425,3755,3586 | 426,4009,3850 | 428,3745,3599 | 429,2431,2302 | 430,1306,1177 | 431,1406,1280 | 432,492,366 | 433,2442,2365 | 434,1916,1846 | 435,1012,942 | 436,3102,3032 | 437,1240,1194 | 438,2210,2172 | 439,3485,3469 | 440,394,389

BATCH_RAW_INFO | 363,3991,3209 | 364,1630,849 | 375,3854,3242 | 379,2674,2116 | 380,2249,1712 | 381,3954,3420 | 387,3830,3309 | 388,2800,2325 | 390,2393,1973 | 394,3045,2658 | 396,3850,3463 | 398,1856,1493 | 399,516,161 | 401,2017,1672 | 402,3974,3633 | 403,2226,1918 | 405,323,40 | 411,3703,3467 | 412,2760,2535 | 413,234,9 | 414,3625,3402 | 415,1124,901 | 416,3796,3573 | 419,4082,3881 | 420,3596,3395 | 422,274,77 | 423,2285,2107 | 424,1455,1283 | 425,3756,3586 | 426,4010,3850 | 428,3746,3599 | 429,2432,2302 | 430,1307,1177 | 431,1407,1280 | 432,493,366 | 433,2443,2365 | 434,1917,1846 | 435,1013,942 | 436,3103,3032 | 437,1241,1194 | 438,2211,2172 | 439,3486,3469 | 440,395,389

BATCH_RAW_INFO | 363,3992,3209 | 364,1631,849 | 375,3855,3242 | 379,2675,2116 | 380,2250,1712 | 381,3955,3420 | 387,3831,3309 | 388,2801,2325 | 390,2394,1973 | 394,3046,2658 | 396,3851,3463 | 398,1857,1493 | 399,517,161 | 401,2018,1672 | 402,3975,3633 | 403,2227,1918 | 405,324,40 | 411,3704,3467 | 412,2761,2535 | 413,235,9 | 414,3626,3402 | 415,1125,901 | 416,3797,3573 | 419,4083,3881 | 420,3597,3395 | 422,275,77 | 423,2286,2107 | 424,1456,1283 | 425,3757,3586 | 426,4011,3850 | 428,3747,3599 | 429,2433,2302 | 430,1308,1177 | 431,1408,1280 | 432,494,366 | 433,2444,2365 | 434,1918,1846 | 435,1014,942 | 436,3104,3032 | 437,1242,1194 | 438,2212,2172 | 439,3487,3469 | 440,396,389

BATCH_RAW_INFO | 363,3993,3209 | 364,1632,849 | 375,3856,3242 | 379,2676,2116 | 380,2251,1712 | 381,3956,3420 | 387,3832,3309 | 388,2802,2325 | 390,2395,1973 | 394,3047,2658 | 396,3852,3463 | 398,1858,1493 | 399,518,161 | 401,2019,1672 | 402,3976,3633 | 403,2228,1918 | 405,325,40 | 411,3705,3467 | 412,2762,2535 | 413,236,9 | 414,3627,3402 | 415,1126,901 | 416,3798,3573 | 419,4084,3881 | 420,3598,3395 | 422,276,77 | 423,2287,2107 | 424,1457,1283 | 425,3758,3586 | 426,4012,3850 | 428,3748,3599 | 429,2434,2302 | 430,1309,1177 | 431,1409,1280 | 432,495,366 | 433,2445,2365 | 434,1919,1846 | 435,1015,942 | 436,3105,3032 | 437,1243,1194 | 438,2213,2172 | 439,3488,3469 | 440,397,389

BATCH_RAW_INFO | 363,3994,3209 | 364,1633,849 | 375,3857,3242 | 379,2677,2116 | 380,2252,1712 | 381,3957,3420 | 387,3833,3309 | 388,2803,2325 | 390,2396,1973 | 394,3048,2658 | 396,3853,3463 | 398,1859,1493 | 399,519,161 | 401,2020,1672 | 402,3977,3633 | 403,2229,1918 | 405,326,40 | 411,3706,3467 | 412,2763,2535 | 413,237,9 | 414,3628,3402 | 415,1127,901 | 416,3799,3573 | 419,4085,3881 | 420,3599,3395 | 422,277,77 | 423,2288,2107 | 424,1458,1283 | 425,3759,3586 | 426,4013,3850 | 428,3749,3599 | 429,2435,2302 | 430,1310,1177 | 431,1410,1280 | 432,496,366 | 433,2446,2365 | 434,1920,1846 | 435,1016,942 | 436,3106,3032 | 437,1244,1194 | 438,2214,2172 | 439,3489,3469 | 440,398,389

BATCH_RAW_INFO | 363,3995,3209 | 364,1634,849 | 375,3858,3242 | 379,2678,2116 | 380,2253,1712 | 381,3958,3420 | 387,3834,3309 | 388,2804,2325 | 390,2397,1973 | 394,3049,2658 | 396,3854,3463 | 398,1860,1493 | 399,520,161 | 401,2021,1672 | 402,3978,3633 | 403,2230,1918 | 405,327,40 | 411,3707,3467 | 412,2764,2535 | 413,238,9 | 414,3629,3402 | 415,1128,901 | 416,3800,3573 | 419,4086,3881 | 420,3600,3395 | 422,278,77 | 423,2289,2107 | 424,1459,1283 | 425,3760,3586 | 426,4014,3850 | 428,3750,3599 | 429,2436,2302 | 430,1311,1177 | 431,1411,1280 | 432,497,366 | 433,2447,2365 | 434,1921,1846 | 435,1017,942 | 436,3107,3032 | 437,1245,1194 | 438,2215,2172 | 439,3490,3469 | 440,399,389

BATCH_RAW_INFO | 363,3996,3209 | 364,1635,849 | 375,3859,3242 | 379,2679,2116 | 380,2254,1712 | 381,3959,3420 | 387,3835,3309 | 388,2805,2325 | 390,2398,1973 | 394,3050,2658 | 396,3855,3463 | 398,1861,1493 | 399,521,161 | 401,2022,1672 | 402,3979,3633 | 403,2231,1918 | 405,328,40 | 411,3708,3467 | 412,2765,2535 | 413,239,9 | 414,3630,3402 | 415,1129,901 | 416,3801,3573 | 419,4087,3881 | 420,3601,3395 | 422,279,77 | 423,2290,2107 | 424,1460,1283 | 425,3761,3586 | 426,4015,3850 | 428,3751,3599 | 429,2437,2302 | 430,1312,1177 | 431,1412,1280 | 432,498,366 | 433,2448,2365 | 434,1922,1846 | 435,1018,942 | 436,3108,3032 | 437,1246,1194 | 438,2216,2172 | 439,3491,3469 | 440,400,389

BATCH_RAW_INFO | 363,3997,3209 | 364,1636,849 | 375,3860,3242 | 379,2680,2116 | 380,2255,1712 | 381,3960,3420 | 387,3836,3309 | 388,2806,2325 | 390,2399,1973 | 394,3051,2658 | 396,3856,3463 | 398,1862,1493 | 399,522,161 | 401,2023,1672 | 402,3980,3633 | 403,2232,1918 | 405,329,40 | 411,3709,3467 | 412,2766,2535 | 413,240,9 | 414,3631,3402 | 415,1130,901 | 416,3802,3573 | 419,4088,3881 | 420,3602,3395 | 422,280,77 | 423,2291,2107 | 424,1461,1283 | 425,3762,3586 | 426,4016,3850 | 428,3752,3599 | 429,2438,2302 | 430,1313,1177 | 431,1413,1280 | 432,499,366 | 433,2449,2365 | 434,1923,1846 | 435,1019,942 | 436,3109,3032 | 437,1247,1194 | 438,2217,2172 | 439,3492,3469 | 440,401,389

BATCH_RAW_INFO | 363,3998,3209 | 364,1637,849 | 375,3861,3242 | 379,2681,2116 | 380,2256,1712 | 381,3961,3420 | 387,3837,3309 | 388,2807,2325 | 390,2400,1973 | 394,3052,2658 | 396,3857,3463 | 398,1863,1493 | 399,523,161 | 401,2024,1672 | 402,3981,3633 | 403,2233,1918 | 405,330,40 | 411,3710,3467 | 412,2767,2535 | 413,241,9 | 414,3632,3402 | 415,1131,901 | 416,3803,3573 | 419,4089,3881 | 420,3603,3395 | 422,281,77 | 423,2292,2107 | 424,1462,1283 | 425,3763,3586 | 426,4017,3850 | 428,3753,3599 | 429,2439,2302 | 430,1314,1177 | 431,1414,1280 | 432,500,366 | 433,2450,2365 | 434,1924,1846 | 435,1020,942 | 436,3110,3032 | 437,1248,1194 | 438,2218,2172 | 439,3493,3469 | 440,402,389

BATCH_RAW_INFO | 363,3999,3209 | 364,1638,849 | 375,3862,3242 | 379,2682,2116 | 380,2257,1712 | 381,3962,3420 | 387,3838,3309 | 388,2808,2325 | 390,2401,1973 | 394,3053,2658 | 396,3858,3463 | 398,1864,1493 | 399,524,161 | 401,2025,1672 | 402,3982,3633 | 403,2234,1918 | 405,331,40 | 411,3711,3467 | 412,2768,2535 | 413,242,9 | 414,3633,3402 | 415,1132,901 | 416,3804,3573 | 419,4090,3881 | 420,3604,3395 | 422,282,77 | 423,2293,2107 | 424,1463,1283 | 425,3764,3586 | 426,4018,3850 | 428,3754,3599 | 429,2440,2302 | 430,1315,1177 | 431,1415,1280 | 432,501,366 | 433,2451,2365 | 434,1925,1846 | 435,1021,942 | 436,3111,3032 | 437,1249,1194 | 438,2219,2172 | 439,3494,3469 | 440,403,389

BATCH_RAW_INFO | 363,4000,3209 | 364,1639,849 | 375,3863,3242 | 379,2683,2116 | 380,2258,1712 | 381,3963,3420 | 387,3839,3309 | 388,2809,2325 | 390,2402,1973 | 394,3054,2658 | 396,3859,3463 | 398,1865,1493 | 399,525,161 | 401,2026,1672 | 402,3983,3633 | 403,2235,1918 | 405,332,40 | 411,3712,3467 | 412,2769,2535 | 413,243,9 | 414,3634,3402 | 415,1133,901 | 416,3805,3573 | 419,4091,3881 | 420,3605,3395 | 422,283,77 | 423,2294,2107 | 424,1464,1283 | 425,3765,3586 | 426,4019,3850 | 428,3755,3599 | 429,2441,2302 | 430,1316,1177 | 431,1416,1280 | 432,502,366 | 433,2452,2365 | 434,1926,1846 | 435,1022,942 | 436,3112,3032 | 437,1250,1194 | 438,2220,2172 | 439,3495,3469 | 440,404,389

BATCH_RAW_INFO | 363,4001,3209 | 364,1640,849 | 375,3864,3242 | 379,2684,2116 | 380,2259,1712 | 381,3964,3420 | 387,3840,3309 | 388,2810,2325 | 390,2403,1973 | 394,3055,2658 | 396,3860,3463 | 398,1866,1493 | 399,526,161 | 401,2027,1672 | 402,3984,3633 | 403,2236,1918 | 405,333,40 | 411,3713,3467 | 412,2770,2535 | 413,244,9 | 414,3635,3402 | 415,1134,901 | 416,3806,3573 | 419,4092,3881 | 420,3606,3395 | 422,284,77 | 423,2295,2107 | 424,1465,1283 | 425,3766,3586 | 426,4020,3850 | 428,3756,3599 | 429,2442,2302 | 430,1317,1177 | 431,1417,1280 | 432,503,366 | 433,2453,2365 | 434,1927,1846 | 435,1023,942 | 436,3113,3032 | 437,1251,1194 | 438,2221,2172 | 439,3496,3469 | 440,405,389

BATCH_RAW_INFO | 363,4002,3209 | 364,1641,849 | 375,3865,3242 | 379,2685,2116 | 380,2260,1712 | 381,3965,3420 | 387,3841,3309 | 388,2811,2325 | 390,2404,1973 | 394,3056,2658 | 396,3861,3463 | 398,1867,1493 | 399,527,161 | 401,2028,1672 | 402,3985,3633 | 403,2237,1918 | 405,334,40 | 411,3714,3467 | 412,2771,2535 | 413,245,9 | 414,3636,3402 | 415,1135,901 | 416,3807,3573 | 419,4093,3881 | 420,3607,3395 | 422,285,77 | 423,2296,2107 | 424,1466,1283 | 425,3767,3586 | 426,4021,3850 | 428,3757,3599 | 429,2443,2302 | 430,1318,1177 | 431,1418,1280 | 432,504,366 | 433,2454,2365 | 434,1928,1846 | 435,1024,942 | 436,3114,3032 | 437,1252,1194 | 438,2222,2172 | 439,3497,3469 | 440,406,389

BATCH_RAW_INFO | 363,4003,3209 | 364,1642,849 | 375,3866,3242 | 379,2686,2116 | 380,2261,1712 | 381,3966,3420 | 387,3842,3309 | 388,2812,2325 | 390,2405,1973 | 394,3057,2658 | 396,3862,3463 | 398,1868,1493 | 399,528,161 | 401,2029,1672 | 402,3986,3633 | 403,2238,1918 | 405,335,40 | 411,3715,3467 | 412,2772,2535 | 413,246,9 | 414,3637,3402 | 415,1136,901 | 416,3808,3573 | 419,4094,3881 | 420,3608,3395 | 422,286,77 | 423,2297,2107 | 424,1467,1283 | 425,3768,3586 | 426,4022,3850 | 428,3758,3599 | 429,2444,2302 | 430,1319,1177 | 431,1419,1280 | 432,505,366 | 433,2455,2365 | 434,1929,1846 | 435,1025,942 | 436,3115,3032 | 437,1253,1194 | 438,2223,2172 | 439,3498,3469 | 440,407,389

BATCH_RAW_INFO | 363,4004,3209 | 364,1643,849 | 375,3867,3242 | 379,2687,2116 | 380,2262,1712 | 381,3967,3420 | 387,3843,3309 | 388,2813,2325 | 390,2406,1973 | 394,3058,2658 | 396,3863,3463 | 398,1869,1493 | 399,529,161 | 401,2030,1672 | 402,3987,3633 | 403,2239,1918 | 405,336,40 | 411,3716,3467 | 412,2773,2535 | 413,247,9 | 414,3638,3402 | 415,1137,901 | 416,3809,3573 | 419,4095,3881 | 420,3609,3395 | 422,287,77 | 423,2298,2107 | 424,1468,1283 | 425,3769,3586 | 426,4023,3850 | 428,3759,3599 | 429,2445,2302 | 430,1320,1177 | 431,1420,1280 | 432,506,366 | 433,2456,2365 | 434,1930,1846 | 435,1026,942 | 436,3116,3032 | 437,1254,1194 | 438,2224,2172 | 439,3499,3469 | 440,408,389

BATCH_RAW_INFO | 363,4005,3209 | 364,1644,849 | 375,3868,3242 | 379,2688,2116 | 380,2263,1712 | 381,3968,3420 | 387,3844,3309 | 388,2814,2325 | 390,2407,1973 | 394,3059,2658 | 396,3864,3463 | 398,1870,1493 | 399,530,161 | 401,2031,1672 | 402,3988,3633 | 403,2240,1918 | 405,337,40 | 411,3717,3467 | 412,2774,2535 | 413,248,9 | 414,3639,3402 | 415,1138,901 | 416,3810,3573 | 420,3610,3395 | 422,288,77 | 423,2299,2107 | 424,1469,1283 | 425,3770,3586 | 426,4024,3850 | 428,3760,3599 | 429,2446,2302 | 430,1321,1177 | 431,1421,1280 | 432,507,366 | 433,2457,2365 | 434,1931,1846 | 435,1027,942 | 436,3117,3032 | 437,1255,1194 | 438,2225,2172 | 439,3500,3469 | 440,409,389

BATCH_RAW_INFO | 363,4006,3209 | 364,1645,849 | 375,3869,3242 | 379,2689,2116 | 380,2264,1712 | 381,3969,3420 | 387,3845,3309 | 388,2815,2325 | 390,2408,1973 | 394,3060,2658 | 396,3865,3463 | 398,1871,1493 | 399,531,161 | 401,2032,1672 | 402,3989,3633 | 403,2241,1918 | 405,338,40 | 411,3718,3467 | 412,2775,2535 | 413,249,9 | 414,3640,3402 | 415,1139,901 | 416,3811,3573 | 420,3611,3395 | 422,289,77 | 423,2300,2107 | 424,1470,1283 | 425,3771,3586 | 426,4025,3850 | 428,3761,3599 | 429,2447,2302 | 430,1322,1177 | 431,1422,1280 | 432,508,366 | 433,2458,2365 | 434,1932,1846 | 435,1028,942 | 436,3118,3032 | 437,1256,1194 | 438,2226,2172 | 439,3501,3469 | 440,410,389

BATCH_RAW_INFO | 363,4007,3209 | 364,1646,849 | 375,3870,3242 | 379,2690,2116 | 380,2265,1712 | 381,3970,3420 | 387,3846,3309 | 388,2816,2325 | 390,2409,1973 | 394,3061,2658 | 396,3866,3463 | 398,1872,1493 | 399,532,161 | 401,2033,1672 | 402,3990,3633 | 403,2242,1918 | 405,339,40 | 411,3719,3467 | 412,2776,2535 | 413,250,9 | 414,3641,3402 | 415,1140,901 | 416,3812,3573 | 420,3612,3395 | 422,290,77 | 423,2301,2107 | 424,1471,1283 | 425,3772,3586 | 426,4026,3850 | 428,3762,3599 | 429,2448,2302 | 430,1323,1177 | 431,1423,1280 | 432,509,366 | 433,2459,2365 | 434,1933,1846 | 435,1029,942 | 436,3119,3032 | 437,1257,1194 | 438,2227,2172 | 439,3502,3469 | 440,411,389

BATCH_RAW_INFO | 363,4008,3209 | 364,1647,849 | 375,3871,3242 | 379,2691,2116 | 380,2266,1712 | 381,3971,3420 | 387,3847,3309 | 388,2817,2325 | 390,2410,1973 | 394,3062,2658 | 396,3867,3463 | 398,1873,1493 | 399,533,161 | 401,2034,1672 | 402,3991,3633 | 403,2243,1918 | 405,340,40 | 411,3720,3467 | 412,2777,2535 | 413,251,9 | 414,3642,3402 | 415,1141,901 | 416,3813,3573 | 420,3613,3395 | 422,291,77 | 423,2302,2107 | 424,1472,1283 | 425,3773,3586 | 426,4027,3850 | 428,3763,3599 | 429,2449,2302 | 430,1324,1177 | 431,1424,1280 | 432,510,366 | 433,2460,2365 | 434,1934,1846 | 435,1030,942 | 436,3120,3032 | 437,1258,1194 | 438,2228,2172 | 439,3503,3469 | 440,412,389

BATCH_RAW_INFO | 363,4009,3209 | 364,1648,849 | 375,3872,3242 | 379,2692,2116 | 380,2267,1712 | 381,3972,3420 | 387,3848,3309 | 388,2818,2325 | 390,2411,1973 | 394,3063,2658 | 396,3868,3463 | 398,1874,1493 | 399,534,161 | 401,2035,1672 | 402,3992,3633 | 403,2244,1918 | 405,341,40 | 411,3721,3467 | 412,2778,2535 | 413,252,9 | 414,3643,3402 | 415,1142,901 | 416,3814,3573 | 420,3614,3395 | 422,292,77 | 423,2303,2107 | 424,1473,1283 | 425,3774,3586 | 426,4028,3850 | 428,3764,3599 | 429,2450,2302 | 430,1325,1177 | 431,1425,1280 | 432,511,366 | 433,2461,2365 | 434,1935,1846 | 435,1031,942 | 436,3121,3032 | 437,1259,1194 | 438,2229,2172 | 439,3504,3469 | 440,413,389

BATCH_RAW_INFO | 363,4010,3209 | 364,1649,849 | 375,3873,3242 | 379,2693,2116 | 380,2268,1712 | 381,3973,3420 | 387,3849,3309 | 388,2819,2325 | 390,2412,1973 | 394,3064,2658 | 396,3869,3463 | 398,1875,1493 | 399,535,161 | 401,2036,1672 | 402,3993,3633 | 403,2245,1918 | 405,342,40 | 411,3722,3467 | 412,2779,2535 | 413,253,9 | 414,3644,3402 | 415,1143,901 | 416,3815,3573 | 420,3615,3395 | 422,293,77 | 423,2304,2107 | 424,1474,1283 | 425,3775,3586 | 426,4029,3850 | 428,3765,3599 | 429,2451,2302 | 430,1326,1177 | 431,1426,1280 | 432,512,366 | 433,2462,2365 | 434,1936,1846 | 435,1032,942 | 436,3122,3032 | 437,1260,1194 | 438,2230,2172 | 439,3505,3469 | 440,414,389

BATCH_RAW_INFO | 363,4011,3209 | 364,1650,849 | 375,3874,3242 | 379,2694,2116 | 380,2269,1712 | 381,3974,3420 | 387,3850,3309 | 388,2820,2325 | 390,2413,1973 | 394,3065,2658 | 396,3870,3463 | 398,1876,1493 | 399,536,161 | 401,2037,1672 | 402,3994,3633 | 403,2246,1918 | 405,343,40 | 411,3723,3467 | 412,2780,2535 | 413,254,9 | 414,3645,3402 | 415,1144,901 | 416,3816,3573 | 420,3616,3395 | 422,294,77 | 423,2305,2107 | 424,1475,1283 | 425,3776,3586 | 426,4030,3850 | 428,3766,3599 | 429,2452,2302 | 430,1327,1177 | 431,1427,1280 | 432,513,366 | 433,2463,2365 | 434,1937,1846 | 435,1033,942 | 436,3123,3032 | 437,1261,1194 | 438,2231,2172 | 439,3506,3469 | 440,415,389

BATCH_RAW_INFO | 363,4012,3209 | 364,1651,849 | 375,3875,3242 | 379,2695,2116 | 380,2270,1712 | 381,3975,3420 | 387,3851,3309 | 388,2821,2325 | 390,2414,1973 | 394,3066,2658 | 396,3871,3463 | 398,1877,1493 | 399,537,161 | 401,2038,1672 | 402,3995,3633 | 403,2247,1918 | 405,344,40 | 411,3724,3467 | 412,2781,2535 | 413,255,9 | 414,3646,3402 | 415,1145,901 | 416,3817,3573 | 420,3617,3395 | 422,295,77 | 423,2306,2107 | 424,1476,1283 | 425,3777,3586 | 426,4031,3850 | 428,3767,3599 | 429,2453,2302 | 430,1328,1177 | 431,1428,1280 | 432,514,366 | 433,2464,2365 | 434,1938,1846 | 435,1034,942 | 436,3124,3032 | 437,1262,1194 | 438,2232,2172 | 439,3507,3469 | 440,416,389

BATCH_RAW_INFO | 363,4013,3209 | 364,1652,849 | 375,3876,3242 | 379,2696,2116 | 380,2271,1712 | 381,3976,3420 | 387,3852,3309 | 388,2822,2325 | 390,2415,1973 | 394,3067,2658 | 396,3872,3463 | 398,1878,1493 | 399,538,161 | 401,2039,1672 | 402,3996,3633 | 403,2248,1918 | 405,345,40 | 411,3725,3467 | 412,2782,2535 | 413,256,9 | 414,3647,3402 | 415,1146,901 | 416,3818,3573 | 420,3618,3395 | 422,296,77 | 423,2307,2107 | 424,1477,1283 | 425,3778,3586 | 426,4032,3850 | 428,3768,3599 | 429,2454,2302 | 430,1329,1177 | 431,1429,1280 | 432,515,366 | 433,2465,2365 | 434,1939,1846 | 435,1035,942 | 436,3125,3032 | 437,1263,1194 | 438,2233,2172 | 439,3508,3469 | 440,417,389

BATCH_RAW_INFO | 363,4014,3209 | 364,1653,849 | 375,3877,3242 | 379,2697,2116 | 380,2272,1712 | 381,3977,3420 | 387,3853,3309 | 388,2823,2325 | 390,2416,1973 | 394,3068,2658 | 396,3873,3463 | 398,1879,1493 | 399,539,161 | 401,2040,1672 | 402,3997,3633 | 403,2249,1918 | 405,346,40 | 411,3726,3467 | 412,2783,2535 | 413,257,9 | 414,3648,3402 | 415,1147,901 | 416,3819,3573 | 420,3619,3395 | 422,297,77 | 423,2308,2107 | 424,1478,1283 | 425,3779,3586 | 426,4033,3850 | 428,3769,3599 | 429,2455,2302 | 430,1330,1177 | 431,1430,1280 | 432,516,366 | 433,2466,2365 | 434,1940,1846 | 435,1036,942 | 436,3126,3032 | 437,1264,1194 | 438,2234,2172 | 439,3509,3469 | 440,418,389

BATCH_RAW_INFO | 363,4015,3209 | 364,1654,849 | 375,3878,3242 | 379,2698,2116 | 380,2273,1712 | 381,3978,3420 | 387,3854,3309 | 388,2824,2325 | 390,2417,1973 | 394,3069,2658 | 396,3874,3463 | 398,1880,1493 | 399,540,161 | 401,2041,1672 | 402,3998,3633 | 403,2250,1918 | 405,347,40 | 411,3727,3467 | 412,2784,2535 | 413,258,9 | 414,3649,3402 | 415,1148,901 | 416,3820,3573 | 420,3620,3395 | 422,298,77 | 423,2309,2107 | 424,1479,1283 | 425,3780,3586 | 426,4034,3850 | 428,3770,3599 | 429,2456,2302 | 430,1331,1177 | 431,1431,1280 | 432,517,366 | 433,2467,2365 | 434,1941,1846 | 435,1037,942 | 436,3127,3032 | 437,1265,1194 | 438,2235,2172 | 439,3510,3469 | 440,419,389

BATCH_RAW_INFO | 363,4016,3209 | 364,1655,849 | 375,3879,3242 | 379,2699,2116 | 380,2274,1712 | 381,3979,3420 | 387,3855,3309 | 388,2825,2325 | 390,2418,1973 | 394,3070,2658 | 396,3875,3463 | 398,1881,1493 | 399,541,161 | 401,2042,1672 | 402,3999,3633 | 403,2251,1918 | 405,348,40 | 411,3728,3467 | 412,2785,2535 | 413,259,9 | 414,3650,3402 | 415,1149,901 | 416,3821,3573 | 420,3621,3395 | 422,299,77 | 423,2310,2107 | 424,1480,1283 | 425,3781,3586 | 426,4035,3850 | 428,3771,3599 | 429,2457,2302 | 430,1332,1177 | 431,1432,1280 | 432,518,366 | 433,2468,2365 | 434,1942,1846 | 435,1038,942 | 436,3128,3032 | 437,1266,1194 | 438,2236,2172 | 439,3511,3469 | 440,420,389

BATCH_RAW_INFO | 363,4017,3209 | 364,1656,849 | 375,3880,3242 | 379,2700,2116 | 380,2275,1712 | 381,3980,3420 | 387,3856,3309 | 388,2826,2325 | 390,2419,1973 | 394,3071,2658 | 396,3876,3463 | 398,1882,1493 | 399,542,161 | 401,2043,1672 | 402,4000,3633 | 403,2252,1918 | 405,349,40 | 411,3729,3467 | 412,2786,2535 | 413,260,9 | 414,3651,3402 | 415,1150,901 | 416,3822,3573 | 420,3622,3395 | 422,300,77 | 423,2311,2107 | 424,1481,1283 | 425,3782,3586 | 426,4036,3850 | 428,3772,3599 | 429,2458,2302 | 430,1333,1177 | 431,1433,1280 | 432,519,366 | 433,2469,2365 | 434,1943,1846 | 435,1039,942 | 436,3129,3032 | 437,1267,1194 | 438,2237,2172 | 439,3512,3469 | 440,421,389

BATCH_RAW_INFO | 363,4018,3209 | 364,1657,849 | 375,3881,3242 | 379,2701,2116 | 380,2276,1712 | 381,3981,3420 | 387,3857,3309 | 388,2827,2325 | 390,2420,1973 | 394,3072,2658 | 396,3877,3463 | 398,1883,1493 | 399,543,161 | 401,2044,1672 | 402,4001,3633 | 403,2253,1918 | 405,350,40 | 411,3730,3467 | 412,2787,2535 | 413,261,9 | 414,3652,3402 | 415,1151,901 | 416,3823,3573 | 420,3623,3395 | 422,301,77 | 423,2312,2107 | 424,1482,1283 | 425,3783,3586 | 426,4037,3850 | 428,3773,3599 | 429,2459,2302 | 430,1334,1177 | 431,1434,1280 | 432,520,366 | 433,2470,2365 | 434,1944,1846 | 435,1040,942 | 436,3130,3032 | 437,1268,1194 | 438,2238,2172 | 439,3513,3469 | 440,422,389

BATCH_RAW_INFO | 363,4019,3209 | 364,1658,849 | 375,3882,3242 | 379,2702,2116 | 380,2277,1712 | 381,3982,3420 | 387,3858,3309 | 388,2828,2325 | 390,2421,1973 | 394,3073,2658 | 396,3878,3463 | 398,1884,1493 | 399,544,161 | 401,2045,1672 | 402,4002,3633 | 403,2254,1918 | 405,351,40 | 411,3731,3467 | 412,2788,2535 | 413,262,9 | 414,3653,3402 | 415,1152,901 | 416,3824,3573 | 420,3624,3395 | 422,302,77 | 423,2313,2107 | 424,1483,1283 | 425,3784,3586 | 426,4038,3850 | 428,3774,3599 | 429,2460,2302 | 430,1335,1177 | 431,1435,1280 | 432,521,366 | 433,2471,2365 | 434,1945,1846 | 435,1041,942 | 436,3131,3032 | 437,1269,1194 | 438,2239,2172 | 439,3514,3469 | 440,423,389

BATCH_RAW_INFO | 363,4020,3209 | 364,1659,849 | 375,3883,3242 | 379,2703,2116 | 380,2278,1712 | 381,3983,3420 | 387,3859,3309 | 388,2829,2325 | 390,2422,1973 | 394,3074,2658 | 396,3879,3463 | 398,1885,1493 | 399,545,161 | 401,2046,1672 | 402,4003,3633 | 403,2255,1918 | 405,352,40 | 411,3732,3467 | 412,2789,2535 | 413,263,9 | 414,3654,3402 | 415,1153,901 | 416,3825,3573 | 420,3625,3395 | 422,303,77 | 423,2314,2107 | 424,1484,1283 | 425,3785,3586 | 426,4039,3850 | 428,3775,3599 | 429,2461,2302 | 430,1336,1177 | 431,1436,1280 | 432,522,366 | 433,2472,2365 | 434,1946,1846 | 435,1042,942 | 436,3132,3032 | 437,1270,1194 | 438,2240,2172 | 439,3515,3469 | 440,424,389

BATCH_RAW_INFO | 363,4021,3209 | 364,1660,849 | 375,3884,3242 | 379,2704,2116 | 380,2279,1712 | 381,3984,3420 | 387,3860,3309 | 388,2830,2325 | 390,2423,1973 | 394,3075,2658 | 396,3880,3463 | 398,1886,1493 | 399,546,161 | 401,2047,1672 | 402,4004,3633 | 403,2256,1918 | 405,353,40 | 411,3733,3467 | 412,2790,2535 | 413,264,9 | 414,3655,3402 | 415,1154,901 | 416,3826,3573 | 420,3626,3395 | 422,304,77 | 423,2315,2107 | 424,1485,1283 | 425,3786,3586 | 426,4040,3850 | 428,3776,3599 | 429,2462,2302 | 430,1337,1177 | 431,1437,1280 | 432,523,366 | 433,2473,2365 | 434,1947,1846 | 435,1043,942 | 436,3133,3032 | 437,1271,1194 | 438,2241,2172 | 439,3516,3469 | 440,425,389

BATCH_RAW_INFO | 363,4022,3209 | 364,1661,849 | 375,3885,3242 | 379,2705,2116 | 380,2280,1712 | 381,3985,3420 | 387,3861,3309 | 388,2831,2325 | 390,2424,1973 | 394,3076,2658 | 396,3881,3463 | 398,1887,1493 | 399,547,161 | 401,2048,1672 | 402,4005,3633 | 403,2257,1918 | 405,354,40 | 411,3734,3467 | 412,2791,2535 | 414,3656,3402 | 415,1155,901 | 416,3827,3573 | 420,3627,3395 | 422,305,77 | 423,2316,2107 | 424,1486,1283 | 425,3787,3586 | 426,4041,3850 | 428,3777,3599 | 429,2463,2302 | 430,1338,1177 | 431,1438,1280 | 432,524,366 | 433,2474,2365 | 434,1948,1846 | 435,1044,942 | 436,3134,3032 | 437,1272,1194 | 438,2242,2172 | 439,3517,3469 | 440,426,389

BATCH_RAW_INFO | 363,4023,3209 | 364,1662,849 | 375,3886,3242 | 379,2706,2116 | 380,2281,1712 | 381,3986,3420 | 387,3862,3309 | 388,2832,2325 | 390,2425,1973 | 394,3077,2658 | 396,3882,3463 | 398,1888,1493 | 399,548,161 | 401,2049,1672 | 402,4006,3633 | 403,2258,1918 | 405,355,40 | 411,3735,3467 | 412,2792,2535 | 414,3657,3402 | 416,3828,3573 | 420,3628,3395 | 422,306,77 | 423,2317,2107 | 424,1487,1283 | 425,3788,3586 | 426,4042,3850 | 428,3778,3599 | 429,2464,2302 | 430,1339,1177 | 431,1439,1280 | 432,525,366 | 433,2475,2365 | 434,1949,1846 | 435,1045,942 | 436,3135,3032 | 437,1273,1194 | 438,2243,2172 | 439,3518,3469 | 440,427,389

BATCH_RAW_INFO | 363,4024,3209 | 364,1663,849 | 375,3887,3242 | 379,2707,2116 | 380,2282,1712 | 381,3987,3420 | 387,3863,3309 | 388,2833,2325 | 390,2426,1973 | 394,3078,2658 | 396,3883,3463 | 398,1889,1493 | 399,549,161 | 401,2050,1672 | 402,4007,3633 | 403,2259,1918 | 405,356,40 | 411,3736,3467 | 412,2793,2535 | 414,3658,3402 | 416,3829,3573 | 420,3629,3395 | 422,307,77 | 423,2318,2107 | 424,1488,1283 | 425,3789,3586 | 426,4043,3850 | 428,3779,3599 | 429,2465,2302 | 430,1340,1177 | 431,1440,1280 | 432,526,366 | 433,2476,2365 | 434,1950,1846 | 435,1046,942 | 436,3136,3032 | 437,1274,1194 | 438,2244,2172 | 439,3519,3469 | 440,428,389

BATCH_RAW_INFO | 363,4025,3209 | 364,1664,849 | 375,3888,3242 | 379,2708,2116 | 380,2283,1712 | 381,3988,3420 | 387,3864,3309 | 388,2834,2325 | 390,2427,1973 | 394,3079,2658 | 396,3884,3463 | 398,1890,1493 | 399,550,161 | 401,2051,1672 | 402,4008,3633 | 403,2260,1918 | 405,357,40 | 411,3737,3467 | 412,2794,2535 | 414,3659,3402 | 416,3830,3573 | 420,3630,3395 | 422,308,77 | 423,2319,2107 | 424,1489,1283 | 425,3790,3586 | 426,4044,3850 | 428,3780,3599 | 429,2466,2302 | 430,1341,1177 | 431,1441,1280 | 432,527,366 | 433,2477,2365 | 434,1951,1846 | 435,1047,942 | 436,3137,3032 | 437,1275,1194 | 438,2245,2172 | 439,3520,3469 | 440,429,389

BATCH_RAW_INFO | 363,4026,3209 | 364,1665,849 | 375,3889,3242 | 379,2709,2116 | 380,2284,1712 | 381,3989,3420 | 387,3865,3309 | 388,2835,2325 | 390,2428,1973 | 394,3080,2658 | 396,3885,3463 | 398,1891,1493 | 399,551,161 | 401,2052,1672 | 402,4009,3633 | 403,2261,1918 | 405,358,40 | 411,3738,3467 | 412,2795,2535 | 414,3660,3402 | 416,3831,3573 | 420,3631,3395 | 422,309,77 | 423,2320,2107 | 424,1490,1283 | 425,3791,3586 | 426,4045,3850 | 428,3781,3599 | 429,2467,2302 | 430,1342,1177 | 431,1442,1280 | 432,528,366 | 433,2478,2365 | 434,1952,1846 | 435,1048,942 | 436,3138,3032 | 437,1276,1194 | 438,2246,2172 | 439,3521,3469 | 440,430,389

BATCH_RAW_INFO | 363,4027,3209 | 364,1666,849 | 375,3890,3242 | 379,2710,2116 | 380,2285,1712 | 381,3990,3420 | 387,3866,3309 | 388,2836,2325 | 390,2429,1973 | 394,3081,2658 | 396,3886,3463 | 398,1892,1493 | 399,552,161 | 401,2053,1672 | 402,4010,3633 | 403,2262,1918 | 405,359,40 | 411,3739,3467 | 412,2796,2535 | 414,3661,3402 | 416,3832,3573 | 420,3632,3395 | 422,310,77 | 423,2321,2107 | 424,1491,1283 | 425,3792,3586 | 426,4046,3850 | 428,3782,3599 | 429,2468,2302 | 430,1343,1177 | 431,1443,1280 | 432,529,366 | 433,2479,2365 | 434,1953,1846 | 435,1049,942 | 436,3139,3032 | 437,1277,1194 | 438,2247,2172 | 439,3522,3469 | 440,431,389

BATCH_RAW_INFO | 363,4028,3209 | 364,1667,849 | 375,3891,3242 | 379,2711,2116 | 380,2286,1712 | 381,3991,3420 | 387,3867,3309 | 388,2837,2325 | 390,2430,1973 | 394,3082,2658 | 396,3887,3463 | 398,1893,1493 | 399,553,161 | 401,2054,1672 | 402,4011,3633 | 403,2263,1918 | 405,360,40 | 411,3740,3467 | 412,2797,2535 | 414,3662,3402 | 416,3833,3573 | 420,3633,3395 | 422,311,77 | 423,2322,2107 | 424,1492,1283 | 425,3793,3586 | 426,4047,3850 | 428,3783,3599 | 429,2469,2302 | 430,1344,1177 | 431,1444,1280 | 432,530,366 | 433,2480,2365 | 434,1954,1846 | 435,1050,942 | 436,3140,3032 | 437,1278,1194 | 438,2248,2172 | 439,3523,3469 | 440,432,389

BATCH_RAW_INFO | 363,4029,3209 | 364,1668,849 | 375,3892,3242 | 379,2712,2116 | 380,2287,1712 | 381,3992,3420 | 387,3868,3309 | 388,2838,2325 | 390,2431,1973 | 396,3888,3463 | 398,1894,1493 | 399,554,161 | 401,2055,1672 | 402,4012,3633 | 403,2264,1918 | 405,361,40 | 411,3741,3467 | 412,2798,2535 | 414,3663,3402 | 416,3834,3573 | 420,3634,3395 | 422,312,77 | 423,2323,2107 | 424,1493,1283 | 425,3794,3586 | 426,4048,3850 | 428,3784,3599 | 429,2470,2302 | 430,1345,1177 | 431,1445,1280 | 432,531,366 | 433,2481,2365 | 434,1955,1846 | 435,1051,942 | 436,3141,3032 | 437,1279,1194 | 438,2249,2172 | 439,3524,3469 | 440,433,389

BATCH_RAW_INFO | 363,4030,3209 | 375,3893,3242 | 379,2713,2116 | 380,2288,1712 | 381,3993,3420 | 387,3869,3309 | 388,2839,2325 | 390,2432,1973 | 396,3889,3463 | 398,1895,1493 | 399,555,161 | 401,2056,1672 | 402,4013,3633 | 403,2265,1918 | 405,362,40 | 411,3742,3467 | 412,2799,2535 | 414,3664,3402 | 416,3835,3573 | 420,3635,3395 | 422,313,77 | 423,2324,2107 | 424,1494,1283 | 425,3795,3586 | 426,4049,3850 | 428,3785,3599 | 429,2471,2302 | 430,1346,1177 | 431,1446,1280 | 432,532,366 | 433,2482,2365 | 434,1956,1846 | 435,1052,942 | 436,3142,3032 | 437,1280,1194 | 438,2250,2172 | 439,3525,3469 | 440,434,389

BATCH_RAW_INFO | 363,4031,3209 | 375,3894,3242 | 379,2714,2116 | 380,2289,1712 | 381,3994,3420 | 387,3870,3309 | 388,2840,2325 | 390,2433,1973 | 396,3890,3463 | 398,1896,1493 | 399,556,161 | 401,2057,1672 | 402,4014,3633 | 403,2266,1918 | 405,363,40 | 411,3743,3467 | 412,2800,2535 | 414,3665,3402 | 416,3836,3573 | 420,3636,3395 | 422,314,77 | 423,2325,2107 | 424,1495,1283 | 425,3796,3586 | 426,4050,3850 | 428,3786,3599 | 429,2472,2302 | 430,1347,1177 | 431,1447,1280 | 432,533,366 | 433,2483,2365 | 434,1957,1846 | 435,1053,942 | 436,3143,3032 | 437,1281,1194 | 438,2251,2172 | 439,3526,3469 | 440,435,389

BATCH_RAW_INFO | 363,4032,3209 | 375,3895,3242 | 379,2715,2116 | 380,2290,1712 | 381,3995,3420 | 387,3871,3309 | 388,2841,2325 | 390,2434,1973 | 396,3891,3463 | 398,1897,1493 | 399,557,161 | 401,2058,1672 | 402,4015,3633 | 403,2267,1918 | 405,364,40 | 411,3744,3467 | 412,2801,2535 | 414,3666,3402 | 416,3837,3573 | 420,3637,3395 | 422,315,77 | 423,2326,2107 | 424,1496,1283 | 425,3797,3586 | 426,4051,3850 | 428,3787,3599 | 429,2473,2302 | 430,1348,1177 | 431,1448,1280 | 432,534,366 | 433,2484,2365 | 434,1958,1846 | 435,1054,942 | 436,3144,3032 | 437,1282,1194 | 438,2252,2172 | 439,3527,3469 | 440,436,389

BATCH_RAW_INFO | 363,4033,3209 | 375,3896,3242 | 379,2716,2116 | 380,2291,1712 | 381,3996,3420 | 387,3872,3309 | 388,2842,2325 | 390,2435,1973 | 396,3892,3463 | 398,1898,1493 | 399,558,161 | 401,2059,1672 | 402,4016,3633 | 403,2268,1918 | 405,365,40 | 411,3745,3467 | 412,2802,2535 | 414,3667,3402 | 416,3838,3573 | 420,3638,3395 | 422,316,77 | 423,2327,2107 | 424,1497,1283 | 425,3798,3586 | 426,4052,3850 | 428,3788,3599 | 429,2474,2302 | 430,1349,1177 | 431,1449,1280 | 432,535,366 | 433,2485,2365 | 434,1959,1846 | 435,1055,942 | 436,3145,3032 | 437,1283,1194 | 438,2253,2172 | 439,3528,3469 | 440,437,389

BATCH_RAW_INFO | 363,4034,3209 | 375,3897,3242 | 379,2717,2116 | 380,2292,1712 | 381,3997,3420 | 387,3873,3309 | 388,2843,2325 | 390,2436,1973 | 396,3893,3463 | 398,1899,1493 | 399,559,161 | 401,2060,1672 | 402,4017,3633 | 403,2269,1918 | 405,366,40 | 411,3746,3467 | 412,2803,2535 | 414,3668,3402 | 416,3839,3573 | 420,3639,3395 | 422,317,77 | 423,2328,2107 | 424,1498,1283 | 425,3799,3586 | 426,4053,3850 | 428,3789,3599 | 429,2475,2302 | 430,1350,1177 | 431,1450,1280 | 432,536,366 | 433,2486,2365 | 434,1960,1846 | 435,1056,942 | 436,3146,3032 | 437,1284,1194 | 438,2254,2172 | 439,3529,3469 | 440,438,389

BATCH_RAW_INFO | 363,4035,3209 | 375,3898,3242 | 379,2718,2116 | 380,2293,1712 | 381,3998,3420 | 387,3874,3309 | 388,2844,2325 | 390,2437,1973 | 396,3894,3463 | 398,1900,1493 | 399,560,161 | 401,2061,1672 | 402,4018,3633 | 403,2270,1918 | 405,367,40 | 411,3747,3467 | 412,2804,2535 | 414,3669,3402 | 416,3840,3573 | 420,3640,3395 | 422,318,77 | 423,2329,2107 | 424,1499,1283 | 425,3800,3586 | 426,4054,3850 | 428,3790,3599 | 429,2476,2302 | 430,1351,1177 | 431,1451,1280 | 432,537,366 | 433,2487,2365 | 434,1961,1846 | 435,1057,942 | 436,3147,3032 | 437,1285,1194 | 438,2255,2172 | 439,3530,3469 | 440,439,389

BATCH_RAW_INFO | 363,4036,3209 | 375,3899,3242 | 379,2719,2116 | 380,2294,1712 | 381,3999,3420 | 387,3875,3309 | 388,2845,2325 | 390,2438,1973 | 396,3895,3463 | 398,1901,1493 | 399,561,161 | 401,2062,1672 | 402,4019,3633 | 403,2271,1918 | 405,368,40 | 411,3748,3467 | 412,2805,2535 | 414,3670,3402 | 416,3841,3573 | 420,3641,3395 | 422,319,77 | 423,2330,2107 | 424,1500,1283 | 425,3801,3586 | 426,4055,3850 | 428,3791,3599 | 429,2477,2302 | 430,1352,1177 | 431,1452,1280 | 432,538,366 | 433,2488,2365 | 434,1962,1846 | 435,1058,942 | 436,3148,3032 | 437,1286,1194 | 438,2256,2172 | 439,3531,3469 | 440,440,389

BATCH_RAW_INFO | 441,662,661

BATCH_RAW_INFO | 363,4037,3209 | 375,3900,3242 | 379,2720,2116 | 380,2295,1712 | 381,4000,3420 | 387,3876,3309 | 388,2846,2325 | 390,2439,1973 | 396,3896,3463 | 398,1902,1493 | 399,562,161 | 401,2063,1672 | 402,4020,3633 | 403,2272,1918 | 405,369,40 | 411,3749,3467 | 412,2806,2535 | 414,3671,3402 | 416,3842,3573 | 420,3642,3395 | 422,320,77 | 423,2331,2107 | 424,1501,1283 | 425,3802,3586 | 426,4056,3850 | 428,3792,3599 | 429,2478,2302 | 430,1353,1177 | 431,1453,1280 | 432,539,366 | 433,2489,2365 | 434,1963,1846 | 435,1059,942 | 436,3149,3032 | 437,1287,1194 | 438,2257,2172 | 439,3532,3469 | 440,441,389 | 441,663,661

BATCH_RAW_INFO | 363,4038,3209 | 375,3901,3242 | 379,2721,2116 | 380,2296,1712 | 381,4001,3420 | 387,3877,3309 | 388,2847,2325 | 390,2440,1973 | 396,3897,3463 | 398,1903,1493 | 399,563,161 | 401,2064,1672 | 402,4021,3633 | 403,2273,1918 | 405,370,40 | 411,3750,3467 | 412,2807,2535 | 414,3672,3402 | 416,3843,3573 | 420,3643,3395 | 422,321,77 | 423,2332,2107 | 424,1502,1283 | 425,3803,3586 | 426,4057,3850 | 428,3793,3599 | 429,2479,2302 | 430,1354,1177 | 431,1454,1280 | 432,540,366 | 433,2490,2365 | 434,1964,1846 | 435,1060,942 | 436,3150,3032 | 437,1288,1194 | 438,2258,2172 | 439,3533,3469 | 440,442,389 | 441,664,661

BATCH_RAW_INFO | 363,4039,3209 | 375,3902,3242 | 379,2722,2116 | 380,2297,1712 | 381,4002,3420 | 387,3878,3309 | 388,2848,2325 | 390,2441,1973 | 396,3898,3463 | 398,1904,1493 | 399,564,161 | 401,2065,1672 | 402,4022,3633 | 403,2274,1918 | 405,371,40 | 411,3751,3467 | 412,2808,2535 | 414,3673,3402 | 416,3844,3573 | 420,3644,3395 | 422,322,77 | 423,2333,2107 | 425,3804,3586 | 426,4058,3850 | 428,3794,3599 | 429,2480,2302 | 430,1355,1177 | 431,1455,1280 | 432,541,366 | 433,2491,2365 | 434,1965,1846 | 435,1061,942 | 436,3151,3032 | 437,1289,1194 | 438,2259,2172 | 439,3534,3469 | 440,443,389 | 441,665,661

BATCH_RAW_INFO | 363,4040,3209 | 375,3903,3242 | 379,2723,2116 | 380,2298,1712 | 381,4003,3420 | 387,3879,3309 | 388,2849,2325 | 390,2442,1973 | 396,3899,3463 | 398,1905,1493 | 399,565,161 | 401,2066,1672 | 402,4023,3633 | 403,2275,1918 | 405,372,40 | 411,3752,3467 | 412,2809,2535 | 414,3674,3402 | 416,3845,3573 | 420,3645,3395 | 422,323,77 | 423,2334,2107 | 425,3805,3586 | 426,4059,3850 | 428,3795,3599 | 429,2481,2302 | 430,1356,1177 | 431,1456,1280 | 432,542,366 | 433,2492,2365 | 434,1966,1846 | 435,1062,942 | 436,3152,3032 | 437,1290,1194 | 438,2260,2172 | 439,3535,3469 | 440,444,389 | 441,666,661

BATCH_RAW_INFO | 363,4041,3209 | 375,3904,3242 | 379,2724,2116 | 380,2299,1712 | 381,4004,3420 | 387,3880,3309 | 388,2850,2325 | 390,2443,1973 | 396,3900,3463 | 398,1906,1493 | 399,566,161 | 401,2067,1672 | 402,4024,3633 | 403,2276,1918 | 405,373,40 | 411,3753,3467 | 412,2810,2535 | 414,3675,3402 | 416,3846,3573 | 420,3646,3395 | 422,324,77 | 423,2335,2107 | 425,3806,3586 | 426,4060,3850 | 428,3796,3599 | 429,2482,2302 | 430,1357,1177 | 431,1457,1280 | 432,543,366 | 433,2493,2365 | 434,1967,1846 | 435,1063,942 | 436,3153,3032 | 437,1291,1194 | 438,2261,2172 | 439,3536,3469 | 440,445,389 | 441,667,661

BATCH_RAW_INFO | 363,4042,3209 | 375,3905,3242 | 379,2725,2116 | 380,2300,1712 | 381,4005,3420 | 387,3881,3309 | 388,2851,2325 | 390,2444,1973 | 396,3901,3463 | 398,1907,1493 | 399,567,161 | 401,2068,1672 | 402,4025,3633 | 403,2277,1918 | 405,374,40 | 411,3754,3467 | 412,2811,2535 | 414,3676,3402 | 416,3847,3573 | 420,3647,3395 | 422,325,77 | 423,2336,2107 | 425,3807,3586 | 426,4061,3850 | 428,3797,3599 | 429,2483,2302 | 430,1358,1177 | 431,1458,1280 | 432,544,366 | 433,2494,2365 | 434,1968,1846 | 435,1064,942 | 436,3154,3032 | 437,1292,1194 | 438,2262,2172 | 439,3537,3469 | 440,446,389 | 441,668,661

BATCH_RAW_INFO | 363,4043,3209 | 375,3906,3242 | 379,2726,2116 | 380,2301,1712 | 381,4006,3420 | 387,3882,3309 | 388,2852,2325 | 390,2445,1973 | 396,3902,3463 | 398,1908,1493 | 399,568,161 | 401,2069,1672 | 402,4026,3633 | 403,2278,1918 | 405,375,40 | 411,3755,3467 | 412,2812,2535 | 414,3677,3402 | 416,3848,3573 | 420,3648,3395 | 422,326,77 | 423,2337,2107 | 425,3808,3586 | 426,4062,3850 | 428,3798,3599 | 429,2484,2302 | 430,1359,1177 | 431,1459,1280 | 432,545,366 | 433,2495,2365 | 434,1969,1846 | 435,1065,942 | 436,3155,3032 | 437,1293,1194 | 438,2263,2172 | 439,3538,3469 | 440,447,389 | 441,669,661

BATCH_RAW_INFO | 363,4044,3209 | 375,3907,3242 | 379,2727,2116 | 380,2302,1712 | 381,4007,3420 | 387,3883,3309 | 388,2853,2325 | 390,2446,1973 | 396,3903,3463 | 398,1909,1493 | 399,569,161 | 401,2070,1672 | 402,4027,3633 | 403,2279,1918 | 405,376,40 | 411,3756,3467 | 412,2813,2535 | 414,3678,3402 | 416,3849,3573 | 420,3649,3395 | 422,327,77 | 423,2338,2107 | 425,3809,3586 | 426,4063,3850 | 428,3799,3599 | 429,2485,2302 | 430,1360,1177 | 431,1460,1280 | 432,546,366 | 433,2496,2365 | 434,1970,1846 | 435,1066,942 | 436,3156,3032 | 437,1294,1194 | 438,2264,2172 | 439,3539,3469 | 440,448,389 | 441,670,661

BATCH_RAW_INFO | 363,4045,3209 | 375,3908,3242 | 379,2728,2116 | 380,2303,1712 | 381,4008,3420 | 387,3884,3309 | 388,2854,2325 | 390,2447,1973 | 396,3904,3463 | 398,1910,1493 | 399,570,161 | 401,2071,1672 | 402,4028,3633 | 403,2280,1918 | 405,377,40 | 411,3757,3467 | 412,2814,2535 | 414,3679,3402 | 416,3850,3573 | 420,3650,3395 | 422,328,77 | 423,2339,2107 | 425,3810,3586 | 426,4064,3850 | 428,3800,3599 | 429,2486,2302 | 430,1361,1177 | 431,1461,1280 | 432,547,366 | 433,2497,2365 | 434,1971,1846 | 435,1067,942 | 436,3157,3032 | 437,1295,1194 | 438,2265,2172 | 439,3540,3469 | 440,449,389 | 441,671,661

BATCH_RAW_INFO | 363,4046,3209 | 375,3909,3242 | 379,2729,2116 | 380,2304,1712 | 381,4009,3420 | 387,3885,3309 | 388,2855,2325 | 390,2448,1973 | 396,3905,3463 | 398,1911,1493 | 399,571,161 | 401,2072,1672 | 402,4029,3633 | 403,2281,1918 | 405,378,40 | 411,3758,3467 | 412,2815,2535 | 414,3680,3402 | 416,3851,3573 | 420,3651,3395 | 422,329,77 | 423,2340,2107 | 425,3811,3586 | 426,4065,3850 | 428,3801,3599 | 429,2487,2302 | 430,1362,1177 | 431,1462,1280 | 432,548,366 | 433,2498,2365 | 434,1972,1846 | 435,1068,942 | 436,3158,3032 | 437,1296,1194 | 438,2266,2172 | 439,3541,3469 | 440,450,389 | 441,672,661

BATCH_RAW_INFO | 363,4047,3209 | 375,3910,3242 | 379,2730,2116 | 380,2305,1712 | 381,4010,3420 | 387,3886,3309 | 388,2856,2325 | 390,2449,1973 | 396,3906,3463 | 398,1912,1493 | 399,572,161 | 401,2073,1672 | 402,4030,3633 | 403,2282,1918 | 405,379,40 | 411,3759,3467 | 412,2816,2535 | 414,3681,3402 | 416,3852,3573 | 420,3652,3395 | 422,330,77 | 423,2341,2107 | 425,3812,3586 | 426,4066,3850 | 428,3802,3599 | 429,2488,2302 | 430,1363,1177 | 431,1463,1280 | 432,549,366 | 433,2499,2365 | 434,1973,1846 | 435,1069,942 | 436,3159,3032 | 437,1297,1194 | 438,2267,2172 | 439,3542,3469 | 440,451,389 | 441,673,661

BATCH_RAW_INFO | 363,4048,3209 | 375,3911,3242 | 379,2731,2116 | 380,2306,1712 | 381,4011,3420 | 387,3887,3309 | 388,2857,2325 | 390,2450,1973 | 396,3907,3463 | 398,1913,1493 | 399,573,161 | 401,2074,1672 | 402,4031,3633 | 403,2283,1918 | 405,380,40 | 411,3760,3467 | 412,2817,2535 | 414,3682,3402 | 416,3853,3573 | 420,3653,3395 | 422,331,77 | 423,2342,2107 | 425,3813,3586 | 426,4067,3850 | 428,3803,3599 | 429,2489,2302 | 430,1364,1177 | 431,1464,1280 | 432,550,366 | 433,2500,2365 | 434,1974,1846 | 435,1070,942 | 436,3160,3032 | 437,1298,1194 | 438,2268,2172 | 439,3543,3469 | 440,452,389 | 441,674,661

BATCH_RAW_INFO | 363,4049,3209 | 375,3912,3242 | 379,2732,2116 | 380,2307,1712 | 381,4012,3420 | 387,3888,3309 | 388,2858,2325 | 390,2451,1973 | 396,3908,3463 | 398,1914,1493 | 399,574,161 | 401,2075,1672 | 402,4032,3633 | 403,2284,1918 | 405,381,40 | 411,3761,3467 | 412,2818,2535 | 414,3683,3402 | 416,3854,3573 | 420,3654,3395 | 422,332,77 | 423,2343,2107 | 425,3814,3586 | 426,4068,3850 | 428,3804,3599 | 429,2490,2302 | 430,1365,1177 | 431,1465,1280 | 432,551,366 | 433,2501,2365 | 434,1975,1846 | 435,1071,942 | 436,3161,3032 | 437,1299,1194 | 438,2269,2172 | 439,3544,3469 | 440,453,389 | 441,675,661

BATCH_RAW_INFO | 363,4050,3209 | 375,3913,3242 | 379,2733,2116 | 380,2308,1712 | 381,4013,3420 | 387,3889,3309 | 388,2859,2325 | 390,2452,1973 | 396,3909,3463 | 398,1915,1493 | 399,575,161 | 401,2076,1672 | 402,4033,3633 | 403,2285,1918 | 405,382,40 | 411,3762,3467 | 412,2819,2535 | 414,3684,3402 | 416,3855,3573 | 420,3655,3395 | 422,333,77 | 423,2344,2107 | 425,3815,3586 | 426,4069,3850 | 428,3805,3599 | 429,2491,2302 | 430,1366,1177 | 431,1466,1280 | 432,552,366 | 433,2502,2365 | 434,1976,1846 | 435,1072,942 | 436,3162,3032 | 437,1300,1194 | 438,2270,2172 | 439,3545,3469 | 440,454,389 | 441,676,661

BATCH_RAW_INFO | 442,1360,1359

BATCH_RAW_INFO | 363,4051,3209 | 375,3914,3242 | 379,2734,2116 | 380,2309,1712 | 381,4014,3420 | 387,3890,3309 | 388,2860,2325 | 390,2453,1973 | 396,3910,3463 | 398,1916,1493 | 399,576,161 | 401,2077,1672 | 402,4034,3633 | 403,2286,1918 | 405,383,40 | 411,3763,3467 | 412,2820,2535 | 414,3685,3402 | 416,3856,3573 | 420,3656,3395 | 422,334,77 | 423,2345,2107 | 425,3816,3586 | 426,4070,3850 | 428,3806,3599 | 429,2492,2302 | 430,1367,1177 | 431,1467,1280 | 432,553,366 | 433,2503,2365 | 434,1977,1846 | 435,1073,942 | 436,3163,3032 | 437,1301,1194 | 438,2271,2172 | 439,3546,3469 | 440,455,389 | 441,677,661 | 442,1361,1359

BATCH_RAW_INFO | 363,4052,3209 | 375,3915,3242 | 379,2735,2116 | 380,2310,1712 | 381,4015,3420 | 387,3891,3309 | 388,2861,2325 | 390,2454,1973 | 396,3911,3463 | 398,1917,1493 | 399,577,161 | 401,2078,1672 | 402,4035,3633 | 403,2287,1918 | 405,384,40 | 411,3764,3467 | 412,2821,2535 | 414,3686,3402 | 416,3857,3573 | 420,3657,3395 | 422,335,77 | 423,2346,2107 | 425,3817,3586 | 426,4071,3850 | 428,3807,3599 | 429,2493,2302 | 430,1368,1177 | 431,1468,1280 | 432,554,366 | 433,2504,2365 | 434,1978,1846 | 435,1074,942 | 436,3164,3032 | 437,1302,1194 | 438,2272,2172 | 439,3547,3469 | 440,456,389 | 441,678,661 | 442,1362,1359

BATCH_RAW_INFO | 363,4053,3209 | 375,3916,3242 | 379,2736,2116 | 380,2311,1712 | 381,4016,3420 | 387,3892,3309 | 388,2862,2325 | 390,2455,1973 | 396,3912,3463 | 399,578,161 | 401,2079,1672 | 402,4036,3633 | 403,2288,1918 | 405,385,40 | 411,3765,3467 | 412,2822,2535 | 414,3687,3402 | 416,3858,3573 | 420,3658,3395 | 422,336,77 | 423,2347,2107 | 425,3818,3586 | 426,4072,3850 | 428,3808,3599 | 429,2494,2302 | 430,1369,1177 | 431,1469,1280 | 432,555,366 | 433,2505,2365 | 434,1979,1846 | 435,1075,942 | 436,3165,3032 | 437,1303,1194 | 438,2273,2172 | 439,3548,3469 | 440,457,389 | 441,679,661 | 442,1363,1359

BATCH_RAW_INFO | 363,4054,3209 | 375,3917,3242 | 379,2737,2116 | 380,2312,1712 | 381,4017,3420 | 387,3893,3309 | 388,2863,2325 | 390,2456,1973 | 396,3913,3463 | 399,579,161 | 401,2080,1672 | 402,4037,3633 | 403,2289,1918 | 405,386,40 | 411,3766,3467 | 412,2823,2535 | 414,3688,3402 | 416,3859,3573 | 420,3659,3395 | 422,337,77 | 423,2348,2107 | 425,3819,3586 | 426,4073,3850 | 428,3809,3599 | 429,2495,2302 | 430,1370,1177 | 431,1470,1280 | 432,556,366 | 433,2506,2365 | 434,1980,1846 | 435,1076,942 | 436,3166,3032 | 437,1304,1194 | 438,2274,2172 | 439,3549,3469 | 440,458,389 | 441,680,661 | 442,1364,1359

BATCH_RAW_INFO | 363,4055,3209 | 375,3918,3242 | 379,2738,2116 | 380,2313,1712 | 381,4018,3420 | 387,3894,3309 | 388,2864,2325 | 390,2457,1973 | 396,3914,3463 | 399,580,161 | 401,2081,1672 | 402,4038,3633 | 403,2290,1918 | 405,387,40 | 411,3767,3467 | 412,2824,2535 | 414,3689,3402 | 416,3860,3573 | 420,3660,3395 | 422,338,77 | 423,2349,2107 | 425,3820,3586 | 426,4074,3850 | 428,3810,3599 | 429,2496,2302 | 430,1371,1177 | 431,1471,1280 | 432,557,366 | 433,2507,2365 | 434,1981,1846 | 435,1077,942 | 436,3167,3032 | 437,1305,1194 | 438,2275,2172 | 439,3550,3469 | 440,459,389 | 441,681,661 | 442,1365,1359

BATCH_RAW_INFO | 363,4056,3209 | 375,3919,3242 | 379,2739,2116 | 380,2314,1712 | 381,4019,3420 | 387,3895,3309 | 388,2865,2325 | 390,2458,1973 | 396,3915,3463 | 399,581,161 | 401,2082,1672 | 402,4039,3633 | 403,2291,1918 | 405,388,40 | 411,3768,3467 | 412,2825,2535 | 414,3690,3402 | 416,3861,3573 | 420,3661,3395 | 422,339,77 | 423,2350,2107 | 425,3821,3586 | 426,4075,3850 | 428,3811,3599 | 429,2497,2302 | 430,1372,1177 | 431,1472,1280 | 432,558,366 | 433,2508,2365 | 434,1982,1846 | 435,1078,942 | 436,3168,3032 | 437,1306,1194 | 438,2276,2172 | 439,3551,3469 | 440,460,389 | 441,682,661 | 442,1366,1359

BATCH_RAW_INFO | 363,4057,3209 | 375,3920,3242 | 379,2740,2116 | 380,2315,1712 | 381,4020,3420 | 387,3896,3309 | 388,2866,2325 | 390,2459,1973 | 396,3916,3463 | 399,582,161 | 401,2083,1672 | 402,4040,3633 | 403,2292,1918 | 405,389,40 | 411,3769,3467 | 412,2826,2535 | 414,3691,3402 | 416,3862,3573 | 420,3662,3395 | 422,340,77 | 423,2351,2107 | 425,3822,3586 | 426,4076,3850 | 428,3812,3599 | 429,2498,2302 | 430,1373,1177 | 431,1473,1280 | 432,559,366 | 433,2509,2365 | 434,1983,1846 | 435,1079,942 | 436,3169,3032 | 437,1307,1194 | 438,2277,2172 | 439,3552,3469 | 440,461,389 | 441,683,661 | 442,1367,1359

BATCH_RAW_INFO | 363,4058,3209 | 375,3921,3242 | 379,2741,2116 | 380,2316,1712 | 381,4021,3420 | 387,3897,3309 | 388,2867,2325 | 390,2460,1973 | 396,3917,3463 | 399,583,161 | 401,2084,1672 | 402,4041,3633 | 403,2293,1918 | 405,390,40 | 411,3770,3467 | 412,2827,2535 | 414,3692,3402 | 416,3863,3573 | 420,3663,3395 | 422,341,77 | 423,2352,2107 | 425,3823,3586 | 426,4077,3850 | 428,3813,3599 | 429,2499,2302 | 430,1374,1177 | 431,1474,1280 | 432,560,366 | 433,2510,2365 | 434,1984,1846 | 435,1080,942 | 436,3170,3032 | 437,1308,1194 | 438,2278,2172 | 439,3553,3469 | 440,462,389 | 441,684,661 | 442,1368,1359

BATCH_RAW_INFO | 363,4059,3209 | 375,3922,3242 | 379,2742,2116 | 380,2317,1712 | 381,4022,3420 | 387,3898,3309 | 388,2868,2325 | 390,2461,1973 | 396,3918,3463 | 399,584,161 | 401,2085,1672 | 402,4042,3633 | 403,2294,1918 | 405,391,40 | 411,3771,3467 | 412,2828,2535 | 414,3693,3402 | 416,3864,3573 | 420,3664,3395 | 422,342,77 | 423,2353,2107 | 425,3824,3586 | 426,4078,3850 | 428,3814,3599 | 429,2500,2302 | 430,1375,1177 | 431,1475,1280 | 432,561,366 | 433,2511,2365 | 434,1985,1846 | 435,1081,942 | 436,3171,3032 | 437,1309,1194 | 438,2279,2172 | 439,3554,3469 | 440,463,389 | 441,685,661 | 442,1369,1359

BATCH_RAW_INFO | 363,4060,3209 | 375,3923,3242 | 379,2743,2116 | 380,2318,1712 | 381,4023,3420 | 387,3899,3309 | 388,2869,2325 | 390,2462,1973 | 396,3919,3463 | 399,585,161 | 401,2086,1672 | 402,4043,3633 | 403,2295,1918 | 405,392,40 | 411,3772,3467 | 412,2829,2535 | 414,3694,3402 | 416,3865,3573 | 420,3665,3395 | 422,343,77 | 423,2354,2107 | 425,3825,3586 | 426,4079,3850 | 428,3815,3599 | 429,2501,2302 | 430,1376,1177 | 431,1476,1280 | 432,562,366 | 433,2512,2365 | 434,1986,1846 | 435,1082,942 | 436,3172,3032 | 437,1310,1194 | 438,2280,2172 | 439,3555,3469 | 440,464,389 | 441,686,661 | 442,1370,1359

BATCH_RAW_INFO | 363,4061,3209 | 375,3924,3242 | 379,2744,2116 | 380,2319,1712 | 381,4024,3420 | 387,3900,3309 | 388,2870,2325 | 390,2463,1973 | 396,3920,3463 | 399,586,161 | 401,2087,1672 | 402,4044,3633 | 403,2296,1918 | 405,393,40 | 411,3773,3467 | 412,2830,2535 | 414,3695,3402 | 416,3866,3573 | 420,3666,3395 | 422,344,77 | 423,2355,2107 | 425,3826,3586 | 426,4080,3850 | 428,3816,3599 | 429,2502,2302 | 430,1377,1177 | 431,1477,1280 | 432,563,366 | 433,2513,2365 | 434,1987,1846 | 435,1083,942 | 436,3173,3032 | 437,1311,1194 | 438,2281,2172 | 439,3556,3469 | 440,465,389 | 441,687,661 | 442,1371,1359

BATCH_RAW_INFO | 363,4062,3209 | 375,3925,3242 | 379,2745,2116 | 380,2320,1712 | 381,4025,3420 | 387,3901,3309 | 388,2871,2325 | 390,2464,1973 | 396,3921,3463 | 399,587,161 | 401,2088,1672 | 402,4045,3633 | 403,2297,1918 | 405,394,40 | 411,3774,3467 | 412,2831,2535 | 414,3696,3402 | 416,3867,3573 | 420,3667,3395 | 422,345,77 | 423,2356,2107 | 425,3827,3586 | 426,4081,3850 | 428,3817,3599 | 429,2503,2302 | 430,1378,1177 | 431,1478,1280 | 432,564,366 | 433,2514,2365 | 434,1988,1846 | 435,1084,942 | 436,3174,3032 | 437,1312,1194 | 438,2282,2172 | 439,3557,3469 | 440,466,389 | 441,688,661 | 442,1372,1359

BATCH_RAW_INFO | 363,4063,3209 | 375,3926,3242 | 379,2746,2116 | 380,2321,1712 | 381,4026,3420 | 387,3902,3309 | 388,2872,2325 | 390,2465,1973 | 396,3922,3463 | 399,588,161 | 401,2089,1672 | 402,4046,3633 | 403,2298,1918 | 405,395,40 | 411,3775,3467 | 412,2832,2535 | 414,3697,3402 | 416,3868,3573 | 420,3668,3395 | 422,346,77 | 423,2357,2107 | 425,3828,3586 | 426,4082,3850 | 428,3818,3599 | 429,2504,2302 | 430,1379,1177 | 431,1479,1280 | 432,565,366 | 433,2515,2365 | 434,1989,1846 | 435,1085,942 | 436,3175,3032 | 437,1313,1194 | 438,2283,2172 | 439,3558,3469 | 440,467,389 | 441,689,661 | 442,1373,1359

BATCH_RAW_INFO | 363,4064,3209 | 375,3927,3242 | 379,2747,2116 | 380,2322,1712 | 381,4027,3420 | 387,3903,3309 | 388,2873,2325 | 390,2466,1973 | 396,3923,3463 | 399,589,161 | 401,2090,1672 | 402,4047,3633 | 403,2299,1918 | 405,396,40 | 411,3776,3467 | 412,2833,2535 | 414,3698,3402 | 416,3869,3573 | 420,3669,3395 | 422,347,77 | 423,2358,2107 | 425,3829,3586 | 426,4083,3850 | 428,3819,3599 | 429,2505,2302 | 430,1380,1177 | 431,1480,1280 | 432,566,366 | 433,2516,2365 | 434,1990,1846 | 435,1086,942 | 436,3176,3032 | 437,1314,1194 | 438,2284,2172 | 439,3559,3469 | 440,468,389 | 441,690,661 | 442,1374,1359

BATCH_RAW_INFO | 363,4065,3209 | 375,3928,3242 | 379,2748,2116 | 380,2323,1712 | 381,4028,3420 | 387,3904,3309 | 388,2874,2325 | 390,2467,1973 | 396,3924,3463 | 399,590,161 | 401,2091,1672 | 402,4048,3633 | 403,2300,1918 | 405,397,40 | 411,3777,3467 | 412,2834,2535 | 414,3699,3402 | 416,3870,3573 | 420,3670,3395 | 422,348,77 | 423,2359,2107 | 425,3830,3586 | 426,4084,3850 | 428,3820,3599 | 429,2506,2302 | 430,1381,1177 | 431,1481,1280 | 432,567,366 | 433,2517,2365 | 434,1991,1846 | 435,1087,942 | 436,3177,3032 | 437,1315,1194 | 438,2285,2172 | 439,3560,3469 | 440,469,389 | 441,691,661 | 442,1375,1359

BATCH_RAW_INFO | 363,4066,3209 | 375,3929,3242 | 379,2749,2116 | 380,2324,1712 | 381,4029,3420 | 387,3905,3309 | 388,2875,2325 | 390,2468,1973 | 396,3925,3463 | 399,591,161 | 401,2092,1672 | 402,4049,3633 | 403,2301,1918 | 405,398,40 | 411,3778,3467 | 412,2835,2535 | 414,3700,3402 | 416,3871,3573 | 420,3671,3395 | 422,349,77 | 423,2360,2107 | 425,3831,3586 | 426,4085,3850 | 428,3821,3599 | 429,2507,2302 | 430,1382,1177 | 431,1482,1280 | 432,568,366 | 433,2518,2365 | 434,1992,1846 | 435,1088,942 | 436,3178,3032 | 437,1316,1194 | 438,2286,2172 | 439,3561,3469 | 440,470,389 | 441,692,661 | 442,1376,1359

BATCH_RAW_INFO | 363,4067,3209 | 375,3930,3242 | 379,2750,2116 | 380,2325,1712 | 381,4030,3420 | 387,3906,3309 | 388,2876,2325 | 390,2469,1973 | 396,3926,3463 | 399,592,161 | 401,2093,1672 | 402,4050,3633 | 403,2302,1918 | 405,399,40 | 411,3779,3467 | 412,2836,2535 | 414,3701,3402 | 416,3872,3573 | 420,3672,3395 | 422,350,77 | 423,2361,2107 | 425,3832,3586 | 426,4086,3850 | 428,3822,3599 | 429,2508,2302 | 430,1383,1177 | 431,1483,1280 | 432,569,366 | 433,2519,2365 | 434,1993,1846 | 435,1089,942 | 436,3179,3032 | 437,1317,1194 | 438,2287,2172 | 439,3562,3469 | 440,471,389 | 441,693,661 | 442,1377,1359

BATCH_RAW_INFO | 363,4068,3209 | 375,3931,3242 | 379,2751,2116 | 380,2326,1712 | 381,4031,3420 | 387,3907,3309 | 388,2877,2325 | 390,2470,1973 | 396,3927,3463 | 399,593,161 | 401,2094,1672 | 402,4051,3633 | 403,2303,1918 | 405,400,40 | 411,3780,3467 | 412,2837,2535 | 414,3702,3402 | 416,3873,3573 | 420,3673,3395 | 422,351,77 | 423,2362,2107 | 425,3833,3586 | 426,4087,3850 | 428,3823,3599 | 429,2509,2302 | 430,1384,1177 | 431,1484,1280 | 432,570,366 | 433,2520,2365 | 434,1994,1846 | 435,1090,942 | 436,3180,3032 | 437,1318,1194 | 438,2288,2172 | 439,3563,3469 | 440,472,389 | 441,694,661 | 442,1378,1359

BATCH_RAW_INFO | 363,4069,3209 | 375,3932,3242 | 379,2752,2116 | 380,2327,1712 | 381,4032,3420 | 387,3908,3309 | 388,2878,2325 | 390,2471,1973 | 396,3928,3463 | 399,594,161 | 401,2095,1672 | 402,4052,3633 | 403,2304,1918 | 405,401,40 | 411,3781,3467 | 412,2838,2535 | 414,3703,3402 | 416,3874,3573 | 420,3674,3395 | 422,352,77 | 423,2363,2107 | 425,3834,3586 | 426,4088,3850 | 428,3824,3599 | 429,2510,2302 | 430,1385,1177 | 431,1485,1280 | 432,571,366 | 433,2521,2365 | 434,1995,1846 | 435,1091,942 | 436,3181,3032 | 437,1319,1194 | 438,2289,2172 | 439,3564,3469 | 440,473,389 | 441,695,661 | 442,1379,1359

BATCH_RAW_INFO | 363,4070,3209 | 375,3933,3242 | 379,2753,2116 | 380,2328,1712 | 381,4033,3420 | 387,3909,3309 | 388,2879,2325 | 390,2472,1973 | 396,3929,3463 | 399,595,161 | 401,2096,1672 | 402,4053,3633 | 403,2305,1918 | 405,402,40 | 411,3782,3467 | 412,2839,2535 | 414,3704,3402 | 416,3875,3573 | 420,3675,3395 | 422,353,77 | 423,2364,2107 | 425,3835,3586 | 426,4089,3850 | 428,3825,3599 | 429,2511,2302 | 430,1386,1177 | 431,1486,1280 | 432,572,366 | 433,2522,2365 | 434,1996,1846 | 435,1092,942 | 436,3182,3032 | 437,1320,1194 | 438,2290,2172 | 439,3565,3469 | 440,474,389 | 441,696,661 | 442,1380,1359

BATCH_RAW_INFO | 363,4071,3209 | 375,3934,3242 | 379,2754,2116 | 380,2329,1712 | 381,4034,3420 | 387,3910,3309 | 388,2880,2325 | 390,2473,1973 | 396,3930,3463 | 399,596,161 | 401,2097,1672 | 402,4054,3633 | 403,2306,1918 | 405,403,40 | 411,3783,3467 | 412,2840,2535 | 414,3705,3402 | 416,3876,3573 | 420,3676,3395 | 422,354,77 | 423,2365,2107 | 425,3836,3586 | 426,4090,3850 | 428,3826,3599 | 429,2512,2302 | 430,1387,1177 | 431,1487,1280 | 432,573,366 | 433,2523,2365 | 434,1997,1846 | 435,1093,942 | 436,3183,3032 | 437,1321,1194 | 438,2291,2172 | 439,3566,3469 | 440,475,389 | 441,697,661 | 442,1381,1359

BATCH_RAW_INFO | 363,4072,3209 | 375,3935,3242 | 379,2755,2116 | 380,2330,1712 | 381,4035,3420 | 387,3911,3309 | 388,2881,2325 | 390,2474,1973 | 396,3931,3463 | 399,597,161 | 401,2098,1672 | 402,4055,3633 | 403,2307,1918 | 405,404,40 | 411,3784,3467 | 412,2841,2535 | 414,3706,3402 | 416,3877,3573 | 420,3677,3395 | 422,355,77 | 423,2366,2107 | 425,3837,3586 | 426,4091,3850 | 428,3827,3599 | 429,2513,2302 | 430,1388,1177 | 431,1488,1280 | 432,574,366 | 433,2524,2365 | 434,1998,1846 | 435,1094,942 | 436,3184,3032 | 437,1322,1194 | 438,2292,2172 | 439,3567,3469 | 440,476,389 | 441,698,661 | 442,1382,1359

BATCH_RAW_INFO | 363,4073,3209 | 375,3936,3242 | 379,2756,2116 | 380,2331,1712 | 381,4036,3420 | 387,3912,3309 | 388,2882,2325 | 390,2475,1973 | 396,3932,3463 | 399,598,161 | 401,2099,1672 | 402,4056,3633 | 403,2308,1918 | 405,405,40 | 411,3785,3467 | 412,2842,2535 | 414,3707,3402 | 416,3878,3573 | 420,3678,3395 | 422,356,77 | 423,2367,2107 | 425,3838,3586 | 426,4092,3850 | 428,3828,3599 | 429,2514,2302 | 430,1389,1177 | 431,1489,1280 | 432,575,366 | 433,2525,2365 | 434,1999,1846 | 435,1095,942 | 436,3185,3032 | 437,1323,1194 | 438,2293,2172 | 439,3568,3469 | 440,477,389 | 441,699,661 | 442,1383,1359

BATCH_RAW_INFO | 363,4074,3209 | 375,3937,3242 | 379,2757,2116 | 380,2332,1712 | 381,4037,3420 | 387,3913,3309 | 388,2883,2325 | 390,2476,1973 | 396,3933,3463 | 399,599,161 | 401,2100,1672 | 402,4057,3633 | 403,2309,1918 | 405,406,40 | 411,3786,3467 | 412,2843,2535 | 414,3708,3402 | 416,3879,3573 | 420,3679,3395 | 422,357,77 | 423,2368,2107 | 425,3839,3586 | 426,4093,3850 | 428,3829,3599 | 429,2515,2302 | 430,1390,1177 | 431,1490,1280 | 432,576,366 | 433,2526,2365 | 434,2000,1846 | 435,1096,942 | 436,3186,3032 | 437,1324,1194 | 438,2294,2172 | 439,3569,3469 | 440,478,389 | 441,700,661 | 442,1384,1359

BATCH_RAW_INFO | 363,4075,3209 | 375,3938,3242 | 379,2758,2116 | 380,2333,1712 | 381,4038,3420 | 387,3914,3309 | 388,2884,2325 | 390,2477,1973 | 396,3934,3463 | 399,600,161 | 401,2101,1672 | 402,4058,3633 | 403,2310,1918 | 405,407,40 | 411,3787,3467 | 412,2844,2535 | 414,3709,3402 | 416,3880,3573 | 420,3680,3395 | 422,358,77 | 423,2369,2107 | 425,3840,3586 | 426,4094,3850 | 428,3830,3599 | 429,2516,2302 | 430,1391,1177 | 431,1491,1280 | 432,577,366 | 433,2527,2365 | 434,2001,1846 | 435,1097,942 | 436,3187,3032 | 437,1325,1194 | 438,2295,2172 | 439,3570,3469 | 440,479,389 | 441,701,661 | 442,1385,1359

BATCH_RAW_INFO | 363,4076,3209 | 375,3939,3242 | 379,2759,2116 | 380,2334,1712 | 381,4039,3420 | 387,3915,3309 | 388,2885,2325 | 390,2478,1973 | 396,3935,3463 | 399,601,161 | 401,2102,1672 | 402,4059,3633 | 403,2311,1918 | 405,408,40 | 411,3788,3467 | 412,2845,2535 | 414,3710,3402 | 416,3881,3573 | 420,3681,3395 | 422,359,77 | 423,2370,2107 | 425,3841,3586 | 426,4095,3850 | 428,3831,3599 | 429,2517,2302 | 430,1392,1177 | 431,1492,1280 | 432,578,366 | 433,2528,2365 | 434,2002,1846 | 435,1098,942 | 436,3188,3032 | 437,1326,1194 | 438,2296,2172 | 439,3571,3469 | 440,480,389 | 441,702,661 | 442,1386,1359

BATCH_RAW_INFO | 363,4077,3209 | 375,3940,3242 | 380,2335,1712 | 381,4040,3420 | 387,3916,3309 | 388,2886,2325 | 390,2479,1973 | 396,3936,3463 | 399,602,161 | 401,2103,1672 | 402,4060,3633 | 403,2312,1918 | 405,409,40 | 411,3789,3467 | 412,2846,2535 | 414,3711,3402 | 416,3882,3573 | 420,3682,3395 | 422,360,77 | 423,2371,2107 | 425,3842,3586 | 428,3832,3599 | 429,2518,2302 | 430,1393,1177 | 431,1493,1280 | 432,579,366 | 433,2529,2365 | 434,2003,1846 | 435,1099,942 | 436,3189,3032 | 437,1327,1194 | 438,2297,2172 | 439,3572,3469 | 440,481,389 | 441,703,661 | 442,1387,1359

BATCH_RAW_INFO | 363,4078,3209 | 375,3941,3242 | 380,2336,1712 | 381,4041,3420 | 387,3917,3309 | 388,2887,2325 | 390,2480,1973 | 396,3937,3463 | 399,603,161 | 401,2104,1672 | 402,4061,3633 | 403,2313,1918 | 405,410,40 | 411,3790,3467 | 412,2847,2535 | 414,3712,3402 | 416,3883,3573 | 420,3683,3395 | 422,361,77 | 423,2372,2107 | 425,3843,3586 | 428,3833,3599 | 429,2519,2302 | 430,1394,1177 | 431,1494,1280 | 432,580,366 | 433,2530,2365 | 434,2004,1846 | 435,1100,942 | 436,3190,3032 | 437,1328,1194 | 438,2298,2172 | 439,3573,3469 | 440,482,389 | 441,704,661 | 442,1388,1359

BATCH_RAW_INFO | 363,4079,3209 | 375,3942,3242 | 380,2337,1712 | 381,4042,3420 | 387,3918,3309 | 388,2888,2325 | 390,2481,1973 | 396,3938,3463 | 399,604,161 | 401,2105,1672 | 402,4062,3633 | 403,2314,1918 | 405,411,40 | 411,3791,3467 | 412,2848,2535 | 414,3713,3402 | 416,3884,3573 | 420,3684,3395 | 422,362,77 | 423,2373,2107 | 425,3844,3586 | 428,3834,3599 | 429,2520,2302 | 430,1395,1177 | 431,1495,1280 | 432,581,366 | 433,2531,2365 | 434,2005,1846 | 435,1101,942 | 436,3191,3032 | 437,1329,1194 | 438,2299,2172 | 439,3574,3469 | 440,483,389 | 441,705,661 | 442,1389,1359

BATCH_RAW_INFO | 363,4080,3209 | 375,3943,3242 | 380,2338,1712 | 381,4043,3420 | 387,3919,3309 | 388,2889,2325 | 390,2482,1973 | 396,3939,3463 | 399,605,161 | 401,2106,1672 | 402,4063,3633 | 403,2315,1918 | 405,412,40 | 411,3792,3467 | 412,2849,2535 | 414,3714,3402 | 416,3885,3573 | 420,3685,3395 | 422,363,77 | 423,2374,2107 | 425,3845,3586 | 428,3835,3599 | 429,2521,2302 | 430,1396,1177 | 431,1496,1280 | 432,582,366 | 433,2532,2365 | 434,2006,1846 | 435,1102,942 | 436,3192,3032 | 437,1330,1194 | 438,2300,2172 | 439,3575,3469 | 440,484,389 | 441,706,661 | 442,1390,1359

BATCH_RAW_INFO | 363,4081,3209 | 375,3944,3242 | 380,2339,1712 | 381,4044,3420 | 387,3920,3309 | 388,2890,2325 | 390,2483,1973 | 396,3940,3463 | 399,606,161 | 401,2107,1672 | 402,4064,3633 | 403,2316,1918 | 405,413,40 | 411,3793,3467 | 412,2850,2535 | 414,3715,3402 | 416,3886,3573 | 420,3686,3395 | 422,364,77 | 423,2375,2107 | 425,3846,3586 | 428,3836,3599 | 429,2522,2302 | 430,1397,1177 | 431,1497,1280 | 432,583,366 | 433,2533,2365 | 434,2007,1846 | 435,1103,942 | 436,3193,3032 | 437,1331,1194 | 438,2301,2172 | 439,3576,3469 | 440,485,389 | 441,707,661 | 442,1391,1359

BATCH_RAW_INFO | 363,4082,3209 | 375,3945,3242 | 380,2340,1712 | 381,4045,3420 | 387,3921,3309 | 388,2891,2325 | 390,2484,1973 | 396,3941,3463 | 399,607,161 | 401,2108,1672 | 402,4065,3633 | 403,2317,1918 | 405,414,40 | 411,3794,3467 | 412,2851,2535 | 414,3716,3402 | 416,3887,3573 | 420,3687,3395 | 422,365,77 | 423,2376,2107 | 425,3847,3586 | 428,3837,3599 | 429,2523,2302 | 430,1398,1177 | 431,1498,1280 | 432,584,366 | 433,2534,2365 | 434,2008,1846 | 435,1104,942 | 436,3194,3032 | 437,1332,1194 | 438,2302,2172 | 439,3577,3469 | 440,486,389 | 441,708,661 | 442,1392,1359

BATCH_RAW_INFO | 363,4083,3209 | 375,3946,3242 | 380,2341,1712 | 381,4046,3420 | 387,3922,3309 | 388,2892,2325 | 390,2485,1973 | 396,3942,3463 | 399,608,161 | 401,2109,1672 | 402,4066,3633 | 403,2318,1918 | 405,415,40 | 411,3795,3467 | 412,2852,2535 | 414,3717,3402 | 416,3888,3573 | 420,3688,3395 | 422,366,77 | 423,2377,2107 | 425,3848,3586 | 428,3838,3599 | 429,2524,2302 | 430,1399,1177 | 431,1499,1280 | 432,585,366 | 433,2535,2365 | 434,2009,1846 | 435,1105,942 | 436,3195,3032 | 437,1333,1194 | 438,2303,2172 | 439,3578,3469 | 440,487,389 | 441,709,661 | 442,1393,1359

BATCH_RAW_INFO | 363,4084,3209 | 375,3947,3242 | 380,2342,1712 | 381,4047,3420 | 387,3923,3309 | 388,2893,2325 | 390,2486,1973 | 396,3943,3463 | 399,609,161 | 401,2110,1672 | 402,4067,3633 | 403,2319,1918 | 405,416,40 | 411,3796,3467 | 412,2853,2535 | 414,3718,3402 | 416,3889,3573 | 420,3689,3395 | 422,367,77 | 423,2378,2107 | 425,3849,3586 | 428,3839,3599 | 429,2525,2302 | 430,1400,1177 | 431,1500,1280 | 432,586,366 | 433,2536,2365 | 434,2010,1846 | 435,1106,942 | 436,3196,3032 | 437,1334,1194 | 438,2304,2172 | 439,3579,3469 | 440,488,389 | 441,710,661 | 442,1394,1359

BATCH_RAW_INFO | 363,4085,3209 | 375,3948,3242 | 380,2343,1712 | 381,4048,3420 | 387,3924,3309 | 388,2894,2325 | 390,2487,1973 | 396,3944,3463 | 399,610,161 | 401,2111,1672 | 402,4068,3633 | 403,2320,1918 | 405,417,40 | 411,3797,3467 | 412,2854,2535 | 414,3719,3402 | 416,3890,3573 | 420,3690,3395 | 422,368,77 | 423,2379,2107 | 425,3850,3586 | 428,3840,3599 | 429,2526,2302 | 430,1401,1177 | 431,1501,1280 | 432,587,366 | 433,2537,2365 | 434,2011,1846 | 435,1107,942 | 436,3197,3032 | 437,1335,1194 | 438,2305,2172 | 439,3580,3469 | 440,489,389 | 441,711,661 | 442,1395,1359

BATCH_RAW_INFO | 363,4086,3209 | 375,3949,3242 | 380,2344,1712 | 381,4049,3420 | 387,3925,3309 | 388,2895,2325 | 390,2488,1973 | 396,3945,3463 | 399,611,161 | 401,2112,1672 | 402,4069,3633 | 403,2321,1918 | 405,418,40 | 411,3798,3467 | 412,2855,2535 | 414,3720,3402 | 416,3891,3573 | 420,3691,3395 | 422,369,77 | 423,2380,2107 | 425,3851,3586 | 428,3841,3599 | 429,2527,2302 | 430,1402,1177 | 431,1502,1280 | 432,588,366 | 433,2538,2365 | 434,2012,1846 | 435,1108,942 | 436,3198,3032 | 437,1336,1194 | 438,2306,2172 | 439,3581,3469 | 440,490,389 | 441,712,661 | 442,1396,1359

BATCH_RAW_INFO | 363,4087,3209 | 375,3950,3242 | 380,2345,1712 | 381,4050,3420 | 387,3926,3309 | 388,2896,2325 | 390,2489,1973 | 396,3946,3463 | 399,612,161 | 402,4070,3633 | 403,2322,1918 | 405,419,40 | 411,3799,3467 | 412,2856,2535 | 414,3721,3402 | 416,3892,3573 | 420,3692,3395 | 422,370,77 | 423,2381,2107 | 425,3852,3586 | 428,3842,3599 | 429,2528,2302 | 430,1403,1177 | 431,1503,1280 | 432,589,366 | 433,2539,2365 | 434,2013,1846 | 435,1109,942 | 436,3199,3032 | 437,1337,1194 | 438,2307,2172 | 439,3582,3469 | 440,491,389 | 441,713,661 | 442,1397,1359

BATCH_RAW_INFO | 363,4088,3209 | 375,3951,3242 | 380,2346,1712 | 381,4051,3420 | 387,3927,3309 | 388,2897,2325 | 390,2490,1973 | 396,3947,3463 | 399,613,161 | 402,4071,3633 | 403,2323,1918 | 405,420,40 | 411,3800,3467 | 412,2857,2535 | 414,3722,3402 | 416,3893,3573 | 420,3693,3395 | 422,371,77 | 423,2382,2107 | 425,3853,3586 | 428,3843,3599 | 429,2529,2302 | 430,1404,1177 | 431,1504,1280 | 432,590,366 | 433,2540,2365 | 434,2014,1846 | 435,1110,942 | 436,3200,3032 | 437,1338,1194 | 438,2308,2172 | 439,3583,3469 | 440,492,389 | 441,714,661 | 442,1398,1359

BATCH_RAW_INFO | 363,4089,3209 | 375,3952,3242 | 380,2347,1712 | 381,4052,3420 | 387,3928,3309 | 388,2898,2325 | 390,2491,1973 | 396,3948,3463 | 399,614,161 | 402,4072,3633 | 403,2324,1918 | 405,421,40 | 411,3801,3467 | 412,2858,2535 | 414,3723,3402 | 416,3894,3573 | 420,3694,3395 | 422,372,77 | 423,2383,2107 | 425,3854,3586 | 428,3844,3599 | 429,2530,2302 | 430,1405,1177 | 431,1505,1280 | 432,591,366 | 433,2541,2365 | 434,2015,1846 | 435,1111,942 | 436,3201,3032 | 437,1339,1194 | 438,2309,2172 | 439,3584,3469 | 440,493,389 | 441,715,661 | 442,1399,1359

BATCH_RAW_INFO | 363,4090,3209 | 375,3953,3242 | 380,2348,1712 | 381,4053,3420 | 387,3929,3309 | 388,2899,2325 | 390,2492,1973 | 396,3949,3463 | 399,615,161 | 402,4073,3633 | 403,2325,1918 | 405,422,40 | 411,3802,3467 | 412,2859,2535 | 414,3724,3402 | 416,3895,3573 | 420,3695,3395 | 422,373,77 | 423,2384,2107 | 425,3855,3586 | 428,3845,3599 | 429,2531,2302 | 430,1406,1177 | 431,1506,1280 | 432,592,366 | 433,2542,2365 | 434,2016,1846 | 435,1112,942 | 436,3202,3032 | 437,1340,1194 | 438,2310,2172 | 439,3585,3469 | 440,494,389 | 441,716,661 | 442,1400,1359

BATCH_RAW_INFO | 363,4091,3209 | 375,3954,3242 | 380,2349,1712 | 381,4054,3420 | 387,3930,3309 | 388,2900,2325 | 390,2493,1973 | 396,3950,3463 | 399,616,161 | 402,4074,3633 | 405,423,40 | 411,3803,3467 | 412,2860,2535 | 414,3725,3402 | 416,3896,3573 | 420,3696,3395 | 422,374,77 | 423,2385,2107 | 425,3856,3586 | 428,3846,3599 | 429,2532,2302 | 430,1407,1177 | 431,1507,1280 | 432,593,366 | 433,2543,2365 | 434,2017,1846 | 435,1113,942 | 436,3203,3032 | 437,1341,1194 | 438,2311,2172 | 439,3586,3469 | 440,495,389 | 441,717,661 | 442,1401,1359

BATCH_RAW_INFO | 363,4092,3209 | 375,3955,3242 | 380,2350,1712 | 381,4055,3420 | 387,3931,3309 | 388,2901,2325 | 390,2494,1973 | 396,3951,3463 | 399,617,161 | 402,4075,3633 | 405,424,40 | 411,3804,3467 | 412,2861,2535 | 414,3726,3402 | 416,3897,3573 | 420,3697,3395 | 422,375,77 | 423,2386,2107 | 425,3857,3586 | 428,3847,3599 | 429,2533,2302 | 430,1408,1177 | 431,1508,1280 | 432,594,366 | 433,2544,2365 | 434,2018,1846 | 435,1114,942 | 436,3204,3032 | 437,1342,1194 | 438,2312,2172 | 439,3587,3469 | 440,496,389 | 441,718,661 | 442,1402,1359

BATCH_RAW_INFO | 363,4093,3209 | 375,3956,3242 | 380,2351,1712 | 381,4056,3420 | 387,3932,3309 | 388,2902,2325 | 390,2495,1973 | 396,3952,3463 | 399,618,161 | 402,4076,3633 | 405,425,40 | 411,3805,3467 | 412,2862,2535 | 414,3727,3402 | 416,3898,3573 | 420,3698,3395 | 422,376,77 | 423,2387,2107 | 425,3858,3586 | 428,3848,3599 | 429,2534,2302 | 430,1409,1177 | 431,1509,1280 | 432,595,366 | 433,2545,2365 | 434,2019,1846 | 435,1115,942 | 436,3205,3032 | 437,1343,1194 | 438,2313,2172 | 439,3588,3469 | 440,497,389 | 441,719,661 | 442,1403,1359

BATCH_RAW_INFO | 363,4094,3209 | 375,3957,3242 | 380,2352,1712 | 381,4057,3420 | 387,3933,3309 | 388,2903,2325 | 390,2496,1973 | 396,3953,3463 | 399,619,161 | 402,4077,3633 | 405,426,40 | 411,3806,3467 | 412,2863,2535 | 414,3728,3402 | 416,3899,3573 | 420,3699,3395 | 422,377,77 | 423,2388,2107 | 425,3859,3586 | 428,3849,3599 | 429,2535,2302 | 430,1410,1177 | 431,1510,1280 | 432,596,366 | 433,2546,2365 | 434,2020,1846 | 435,1116,942 | 436,3206,3032 | 437,1344,1194 | 438,2314,2172 | 439,3589,3469 | 440,498,389 | 441,720,661 | 442,1404,1359

BATCH_RAW_INFO | 363,4095,3209 | 375,3958,3242 | 380,2353,1712 | 381,4058,3420 | 387,3934,3309 | 388,2904,2325 | 390,2497,1973 | 396,3954,3463 | 399,620,161 | 402,4078,3633 | 405,427,40 | 411,3807,3467 | 412,2864,2535 | 414,3729,3402 | 416,3900,3573 | 420,3700,3395 | 422,378,77 | 423,2389,2107 | 425,3860,3586 | 428,3850,3599 | 429,2536,2302 | 430,1411,1177 | 431,1511,1280 | 432,597,366 | 433,2547,2365 | 434,2021,1846 | 435,1117,942 | 436,3207,3032 | 437,1345,1194 | 438,2315,2172 | 439,3590,3469 | 440,499,389 | 441,721,661 | 442,1405,1359

BATCH_RAW_INFO | 375,3959,3242 | 380,2354,1712 | 381,4059,3420 | 387,3935,3309 | 388,2905,2325 | 390,2498,1973 | 396,3955,3463 | 399,621,161 | 402,4079,3633 | 405,428,40 | 411,3808,3467 | 412,2865,2535 | 414,3730,3402 | 416,3901,3573 | 420,3701,3395 | 422,379,77 | 423,2390,2107 | 425,3861,3586 | 428,3851,3599 | 429,2537,2302 | 430,1412,1177 | 431,1512,1280 | 432,598,366 | 433,2548,2365 | 434,2022,1846 | 435,1118,942 | 436,3208,3032 | 437,1346,1194 | 438,2316,2172 | 439,3591,3469 | 440,500,389 | 441,722,661 | 442,1406,1359

BATCH_RAW_INFO | 375,3960,3242 | 380,2355,1712 | 381,4060,3420 | 387,3936,3309 | 388,2906,2325 | 390,2499,1973 | 396,3956,3463 | 399,622,161 | 402,4080,3633 | 405,429,40 | 411,3809,3467 | 412,2866,2535 | 414,3731,3402 | 416,3902,3573 | 420,3702,3395 | 422,380,77 | 423,2391,2107 | 425,3862,3586 | 428,3852,3599 | 429,2538,2302 | 430,1413,1177 | 431,1513,1280 | 432,599,366 | 433,2549,2365 | 434,2023,1846 | 435,1119,942 | 436,3209,3032 | 437,1347,1194 | 438,2317,2172 | 439,3592,3469 | 440,501,389 | 441,723,661 | 442,1407,1359

BATCH_RAW_INFO | 375,3961,3242 | 380,2356,1712 | 381,4061,3420 | 387,3937,3309 | 388,2907,2325 | 390,2500,1973 | 396,3957,3463 | 399,623,161 | 402,4081,3633 | 405,430,40 | 411,3810,3467 | 412,2867,2535 | 414,3732,3402 | 416,3903,3573 | 420,3703,3395 | 422,381,77 | 423,2392,2107 | 425,3863,3586 | 428,3853,3599 | 429,2539,2302 | 430,1414,1177 | 431,1514,1280 | 432,600,366 | 433,2550,2365 | 434,2024,1846 | 435,1120,942 | 436,3210,3032 | 437,1348,1194 | 438,2318,2172 | 439,3593,3469 | 440,502,389 | 441,724,661 | 442,1408,1359

BATCH_RAW_INFO | 375,3962,3242 | 380,2357,1712 | 381,4062,3420 | 387,3938,3309 | 388,2908,2325 | 390,2501,1973 | 396,3958,3463 | 399,624,161 | 402,4082,3633 | 405,431,40 | 411,3811,3467 | 412,2868,2535 | 414,3733,3402 | 416,3904,3573 | 420,3704,3395 | 422,382,77 | 423,2393,2107 | 425,3864,3586 | 428,3854,3599 | 429,2540,2302 | 430,1415,1177 | 431,1515,1280 | 432,601,366 | 433,2551,2365 | 434,2025,1846 | 435,1121,942 | 436,3211,3032 | 437,1349,1194 | 438,2319,2172 | 439,3594,3469 | 440,503,389 | 441,725,661 | 442,1409,1359

BATCH_RAW_INFO | 375,3963,3242 | 380,2358,1712 | 381,4063,3420 | 387,3939,3309 | 388,2909,2325 | 390,2502,1973 | 396,3959,3463 | 399,625,161 | 402,4083,3633 | 405,432,40 | 411,3812,3467 | 412,2869,2535 | 414,3734,3402 | 416,3905,3573 | 420,3705,3395 | 422,383,77 | 423,2394,2107 | 425,3865,3586 | 428,3855,3599 | 429,2541,2302 | 430,1416,1177 | 431,1516,1280 | 432,602,366 | 433,2552,2365 | 434,2026,1846 | 435,1122,942 | 436,3212,3032 | 437,1350,1194 | 438,2320,2172 | 439,3595,3469 | 440,504,389 | 441,726,661 | 442,1410,1359

BATCH_RAW_INFO | 443,641,640

BATCH_RAW_INFO | 375,3964,3242 | 380,2359,1712 | 381,4064,3420 | 387,3940,3309 | 388,2910,2325 | 390,2503,1973 | 396,3960,3463 | 399,626,161 | 402,4084,3633 | 405,433,40 | 411,3813,3467 | 412,2870,2535 | 414,3735,3402 | 416,3906,3573 | 420,3706,3395 | 422,384,77 | 423,2395,2107 | 425,3866,3586 | 428,3856,3599 | 429,2542,2302 | 430,1417,1177 | 431,1517,1280 | 432,603,366 | 433,2553,2365 | 434,2027,1846 | 435,1123,942 | 436,3213,3032 | 437,1351,1194 | 438,2321,2172 | 439,3596,3469 | 440,505,389 | 441,727,661 | 442,1411,1359 | 443,642,640

BATCH_RAW_INFO | 375,3965,3242 | 380,2360,1712 | 381,4065,3420 | 387,3941,3309 | 388,2911,2325 | 390,2504,1973 | 396,3961,3463 | 399,627,161 | 402,4085,3633 | 405,434,40 | 411,3814,3467 | 412,2871,2535 | 414,3736,3402 | 416,3907,3573 | 420,3707,3395 | 422,385,77 | 423,2396,2107 | 425,3867,3586 | 428,3857,3599 | 429,2543,2302 | 430,1418,1177 | 431,1518,1280 | 432,604,366 | 433,2554,2365 | 434,2028,1846 | 435,1124,942 | 436,3214,3032 | 437,1352,1194 | 438,2322,2172 | 439,3597,3469 | 440,506,389 | 441,728,661 | 442,1412,1359 | 443,643,640

BATCH_RAW_INFO | 375,3966,3242 | 380,2361,1712 | 381,4066,3420 | 387,3942,3309 | 388,2912,2325 | 390,2505,1973 | 396,3962,3463 | 399,628,161 | 402,4086,3633 | 405,435,40 | 411,3815,3467 | 412,2872,2535 | 414,3737,3402 | 416,3908,3573 | 420,3708,3395 | 422,386,77 | 423,2397,2107 | 425,3868,3586 | 428,3858,3599 | 429,2544,2302 | 430,1419,1177 | 431,1519,1280 | 432,605,366 | 433,2555,2365 | 434,2029,1846 | 435,1125,942 | 436,3215,3032 | 437,1353,1194 | 438,2323,2172 | 439,3598,3469 | 440,507,389 | 441,729,661 | 442,1413,1359 | 443,644,640

BATCH_RAW_INFO | 375,3967,3242 | 380,2362,1712 | 381,4067,3420 | 387,3943,3309 | 388,2913,2325 | 390,2506,1973 | 396,3963,3463 | 399,629,161 | 402,4087,3633 | 405,436,40 | 411,3816,3467 | 412,2873,2535 | 414,3738,3402 | 416,3909,3573 | 420,3709,3395 | 422,387,77 | 423,2398,2107 | 425,3869,3586 | 428,3859,3599 | 429,2545,2302 | 430,1420,1177 | 431,1520,1280 | 432,606,366 | 433,2556,2365 | 434,2030,1846 | 435,1126,942 | 436,3216,3032 | 437,1354,1194 | 438,2324,2172 | 439,3599,3469 | 440,508,389 | 441,730,661 | 442,1414,1359

BATCH_RAW_INFO | 375,3968,3242 | 380,2363,1712 | 381,4068,3420 | 387,3944,3309 | 388,2914,2325 | 390,2507,1973 | 396,3964,3463 | 399,630,161 | 402,4088,3633 | 405,437,40 | 411,3817,3467 | 412,2874,2535 | 414,3739,3402 | 416,3910,3573 | 420,3710,3395 | 422,388,77 | 423,2399,2107 | 425,3870,3586 | 428,3860,3599 | 429,2546,2302 | 430,1421,1177 | 431,1521,1280 | 432,607,366 | 433,2557,2365 | 434,2031,1846 | 435,1127,942 | 436,3217,3032 | 437,1355,1194 | 438,2325,2172 | 439,3600,3469 | 440,509,389 | 441,731,661 | 442,1415,1359

BATCH_RAW_INFO | 375,3969,3242 | 380,2364,1712 | 381,4069,3420 | 387,3945,3309 | 388,2915,2325 | 390,2508,1973 | 396,3965,3463 | 399,631,161 | 402,4089,3633 | 405,438,40 | 411,3818,3467 | 412,2875,2535 | 414,3740,3402 | 416,3911,3573 | 420,3711,3395 | 422,389,77 | 423,2400,2107 | 425,3871,3586 | 428,3861,3599 | 429,2547,2302 | 430,1422,1177 | 431,1522,1280 | 432,608,366 | 433,2558,2365 | 434,2032,1846 | 435,1128,942 | 436,3218,3032 | 437,1356,1194 | 438,2326,2172 | 439,3601,3469 | 440,510,389 | 441,732,661 | 442,1416,1359

BATCH_RAW_INFO | 375,3970,3242 | 380,2365,1712 | 381,4070,3420 | 387,3946,3309 | 388,2916,2325 | 390,2509,1973 | 396,3966,3463 | 399,632,161 | 402,4090,3633 | 405,439,40 | 411,3819,3467 | 412,2876,2535 | 414,3741,3402 | 416,3912,3573 | 420,3712,3395 | 422,390,77 | 423,2401,2107 | 425,3872,3586 | 428,3862,3599 | 429,2548,2302 | 430,1423,1177 | 431,1523,1280 | 432,609,366 | 433,2559,2365 | 434,2033,1846 | 435,1129,942 | 436,3219,3032 | 437,1357,1194 | 438,2327,2172 | 439,3602,3469 | 440,511,389 | 441,733,661 | 442,1417,1359

BATCH_RAW_INFO | 375,3971,3242 | 380,2366,1712 | 381,4071,3420 | 387,3947,3309 | 388,2917,2325 | 390,2510,1973 | 396,3967,3463 | 399,633,161 | 402,4091,3633 | 405,440,40 | 411,3820,3467 | 412,2877,2535 | 414,3742,3402 | 416,3913,3573 | 420,3713,3395 | 422,391,77 | 423,2402,2107 | 425,3873,3586 | 428,3863,3599 | 429,2549,2302 | 430,1424,1177 | 431,1524,1280 | 432,610,366 | 433,2560,2365 | 434,2034,1846 | 435,1130,942 | 436,3220,3032 | 437,1358,1194 | 438,2328,2172 | 439,3603,3469 | 440,512,389 | 441,734,661 | 442,1418,1359

BATCH_RAW_INFO | 375,3972,3242 | 380,2367,1712 | 381,4072,3420 | 387,3948,3309 | 388,2918,2325 | 390,2511,1973 | 396,3968,3463 | 399,634,161 | 402,4092,3633 | 405,441,40 | 411,3821,3467 | 412,2878,2535 | 414,3743,3402 | 416,3914,3573 | 420,3714,3395 | 422,392,77 | 423,2403,2107 | 425,3874,3586 | 428,3864,3599 | 429,2550,2302 | 430,1425,1177 | 431,1525,1280 | 432,611,366 | 433,2561,2365 | 434,2035,1846 | 435,1131,942 | 436,3221,3032 | 437,1359,1194 | 438,2329,2172 | 439,3604,3469 | 440,513,389 | 441,735,661 | 442,1419,1359

BATCH_RAW_INFO | 375,3973,3242 | 380,2368,1712 | 381,4073,3420 | 387,3949,3309 | 388,2919,2325 | 390,2512,1973 | 396,3969,3463 | 399,635,161 | 402,4093,3633 | 405,442,40 | 411,3822,3467 | 412,2879,2535 | 414,3744,3402 | 416,3915,3573 | 420,3715,3395 | 422,393,77 | 423,2404,2107 | 425,3875,3586 | 428,3865,3599 | 429,2551,2302 | 430,1426,1177 | 431,1526,1280 | 432,612,366 | 433,2562,2365 | 434,2036,1846 | 435,1132,942 | 436,3222,3032 | 437,1360,1194 | 438,2330,2172 | 439,3605,3469 | 440,514,389 | 441,736,661 | 442,1420,1359

BATCH_RAW_INFO | 375,3974,3242 | 380,2369,1712 | 381,4074,3420 | 387,3950,3309 | 388,2920,2325 | 390,2513,1973 | 396,3970,3463 | 399,636,161 | 402,4094,3633 | 405,443,40 | 411,3823,3467 | 412,2880,2535 | 414,3745,3402 | 416,3916,3573 | 420,3716,3395 | 422,394,77 | 423,2405,2107 | 425,3876,3586 | 428,3866,3599 | 429,2552,2302 | 430,1427,1177 | 431,1527,1280 | 432,613,366 | 433,2563,2365 | 434,2037,1846 | 435,1133,942 | 436,3223,3032 | 437,1361,1194 | 438,2331,2172 | 439,3606,3469 | 440,515,389 | 441,737,661 | 442,1421,1359

BATCH_RAW_INFO | 375,3975,3242 | 380,2370,1712 | 381,4075,3420 | 387,3951,3309 | 388,2921,2325 | 390,2514,1973 | 396,3971,3463 | 399,637,161 | 402,4095,3633 | 405,444,40 | 411,3824,3467 | 412,2881,2535 | 414,3746,3402 | 416,3917,3573 | 420,3717,3395 | 422,395,77 | 423,2406,2107 | 425,3877,3586 | 428,3867,3599 | 429,2553,2302 | 430,1428,1177 | 431,1528,1280 | 432,614,366 | 433,2564,2365 | 434,2038,1846 | 435,1134,942 | 436,3224,3032 | 437,1362,1194 | 438,2332,2172 | 439,3607,3469 | 440,516,389 | 441,738,661 | 442,1422,1359

BATCH_RAW_INFO | 375,3976,3242 | 380,2371,1712 | 381,4076,3420 | 387,3952,3309 | 388,2922,2325 | 390,2515,1973 | 396,3972,3463 | 399,638,161 | 405,445,40 | 411,3825,3467 | 412,2882,2535 | 414,3747,3402 | 416,3918,3573 | 420,3718,3395 | 422,396,77 | 423,2407,2107 | 425,3878,3586 | 428,3868,3599 | 429,2554,2302 | 430,1429,1177 | 431,1529,1280 | 432,615,366 | 433,2565,2365 | 434,2039,1846 | 435,1135,942 | 436,3225,3032 | 437,1363,1194 | 438,2333,2172 | 439,3608,3469 | 440,517,389 | 441,739,661 | 442,1423,1359

BATCH_RAW_INFO | 375,3977,3242 | 380,2372,1712 | 381,4077,3420 | 387,3953,3309 | 388,2923,2325 | 390,2516,1973 | 396,3973,3463 | 399,639,161 | 405,446,40 | 411,3826,3467 | 412,2883,2535 | 414,3748,3402 | 416,3919,3573 | 420,3719,3395 | 422,397,77 | 423,2408,2107 | 425,3879,3586 | 428,3869,3599 | 429,2555,2302 | 430,1430,1177 | 431,1530,1280 | 432,616,366 | 433,2566,2365 | 434,2040,1846 | 435,1136,942 | 436,3226,3032 | 437,1364,1194 | 438,2334,2172 | 439,3609,3469 | 440,518,389 | 441,740,661 | 442,1424,1359

BATCH_RAW_INFO | 375,3978,3242 | 380,2373,1712 | 381,4078,3420 | 387,3954,3309 | 388,2924,2325 | 390,2517,1973 | 396,3974,3463 | 399,640,161 | 405,447,40 | 411,3827,3467 | 412,2884,2535 | 414,3749,3402 | 416,3920,3573 | 420,3720,3395 | 422,398,77 | 423,2409,2107 | 425,3880,3586 | 428,3870,3599 | 429,2556,2302 | 430,1431,1177 | 431,1531,1280 | 432,617,366 | 433,2567,2365 | 434,2041,1846 | 435,1137,942 | 436,3227,3032 | 437,1365,1194 | 438,2335,2172 | 439,3610,3469 | 440,519,389 | 441,741,661 | 442,1425,1359

BATCH_RAW_INFO | 375,3979,3242 | 380,2374,1712 | 381,4079,3420 | 387,3955,3309 | 388,2925,2325 | 390,2518,1973 | 396,3975,3463 | 399,641,161 | 405,448,40 | 411,3828,3467 | 412,2885,2535 | 414,3750,3402 | 416,3921,3573 | 420,3721,3395 | 422,399,77 | 423,2410,2107 | 425,3881,3586 | 428,3871,3599 | 429,2557,2302 | 430,1432,1177 | 431,1532,1280 | 432,618,366 | 433,2568,2365 | 434,2042,1846 | 435,1138,942 | 436,3228,3032 | 437,1366,1194 | 438,2336,2172 | 439,3611,3469 | 440,520,389 | 441,742,661 | 442,1426,1359

BATCH_RAW_INFO | 375,3980,3242 | 380,2375,1712 | 381,4080,3420 | 387,3956,3309 | 388,2926,2325 | 390,2519,1973 | 396,3976,3463 | 399,642,161 | 405,449,40 | 411,3829,3467 | 412,2886,2535 | 414,3751,3402 | 416,3922,3573 | 420,3722,3395 | 422,400,77 | 423,2411,2107 | 425,3882,3586 | 428,3872,3599 | 429,2558,2302 | 430,1433,1177 | 431,1533,1280 | 432,619,366 | 433,2569,2365 | 434,2043,1846 | 435,1139,942 | 436,3229,3032 | 437,1367,1194 | 438,2337,2172 | 439,3612,3469 | 440,521,389 | 441,743,661 | 442,1427,1359

BATCH_RAW_INFO | 375,3981,3242 | 380,2376,1712 | 381,4081,3420 | 387,3957,3309 | 388,2927,2325 | 390,2520,1973 | 396,3977,3463 | 399,643,161 | 405,450,40 | 411,3830,3467 | 412,2887,2535 | 414,3752,3402 | 416,3923,3573 | 420,3723,3395 | 422,401,77 | 423,2412,2107 | 425,3883,3586 | 428,3873,3599 | 429,2559,2302 | 430,1434,1177 | 431,1534,1280 | 432,620,366 | 433,2570,2365 | 434,2044,1846 | 435,1140,942 | 436,3230,3032 | 437,1368,1194 | 438,2338,2172 | 439,3613,3469 | 440,522,389 | 441,744,661 | 442,1428,1359

BATCH_RAW_INFO | 375,3982,3242 | 380,2377,1712 | 381,4082,3420 | 387,3958,3309 | 388,2928,2325 | 390,2521,1973 | 396,3978,3463 | 399,644,161 | 405,451,40 | 411,3831,3467 | 412,2888,2535 | 414,3753,3402 | 416,3924,3573 | 420,3724,3395 | 422,402,77 | 423,2413,2107 | 425,3884,3586 | 428,3874,3599 | 429,2560,2302 | 430,1435,1177 | 431,1535,1280 | 432,621,366 | 433,2571,2365 | 434,2045,1846 | 435,1141,942 | 436,3231,3032 | 437,1369,1194 | 438,2339,2172 | 439,3614,3469 | 440,523,389 | 441,745,661 | 442,1429,1359

BATCH_RAW_INFO | 375,3983,3242 | 380,2378,1712 | 381,4083,3420 | 387,3959,3309 | 388,2929,2325 | 390,2522,1973 | 396,3979,3463 | 399,645,161 | 405,452,40 | 411,3832,3467 | 412,2889,2535 | 414,3754,3402 | 416,3925,3573 | 420,3725,3395 | 422,403,77 | 423,2414,2107 | 425,3885,3586 | 428,3875,3599 | 429,2561,2302 | 430,1436,1177 | 431,1536,1280 | 432,622,366 | 433,2572,2365 | 434,2046,1846 | 435,1142,942 | 436,3232,3032 | 437,1370,1194 | 438,2340,2172 | 439,3615,3469 | 440,524,389 | 441,746,661 | 442,1430,1359

BATCH_RAW_INFO | 375,3984,3242 | 380,2379,1712 | 381,4084,3420 | 387,3960,3309 | 388,2930,2325 | 390,2523,1973 | 396,3980,3463 | 399,646,161 | 405,453,40 | 411,3833,3467 | 412,2890,2535 | 414,3755,3402 | 416,3926,3573 | 420,3726,3395 | 422,404,77 | 423,2415,2107 | 425,3886,3586 | 428,3876,3599 | 429,2562,2302 | 430,1437,1177 | 431,1537,1280 | 432,623,366 | 433,2573,2365 | 434,2047,1846 | 435,1143,942 | 436,3233,3032 | 437,1371,1194 | 438,2341,2172 | 439,3616,3469 | 440,525,389 | 441,747,661 | 442,1431,1359

BATCH_RAW_INFO | 375,3985,3242 | 380,2380,1712 | 381,4085,3420 | 387,3961,3309 | 388,2931,2325 | 390,2524,1973 | 396,3981,3463 | 399,647,161 | 405,454,40 | 411,3834,3467 | 412,2891,2535 | 414,3756,3402 | 416,3927,3573 | 420,3727,3395 | 422,405,77 | 423,2416,2107 | 425,3887,3586 | 428,3877,3599 | 429,2563,2302 | 430,1438,1177 | 431,1538,1280 | 432,624,366 | 433,2574,2365 | 434,2048,1846 | 435,1144,942 | 436,3234,3032 | 437,1372,1194 | 438,2342,2172 | 439,3617,3469 | 440,526,389 | 441,748,661 | 442,1432,1359

BATCH_RAW_INFO | 375,3986,3242 | 380,2381,1712 | 381,4086,3420 | 387,3962,3309 | 388,2932,2325 | 390,2525,1973 | 396,3982,3463 | 399,648,161 | 405,455,40 | 411,3835,3467 | 412,2892,2535 | 414,3757,3402 | 416,3928,3573 | 420,3728,3395 | 422,406,77 | 423,2417,2107 | 425,3888,3586 | 428,3878,3599 | 429,2564,2302 | 430,1439,1177 | 431,1539,1280 | 432,625,366 | 433,2575,2365 | 434,2049,1846 | 435,1145,942 | 436,3235,3032 | 437,1373,1194 | 438,2343,2172 | 439,3618,3469 | 440,527,389 | 441,749,661 | 442,1433,1359

BATCH_RAW_INFO | 375,3987,3242 | 380,2382,1712 | 381,4087,3420 | 387,3963,3309 | 388,2933,2325 | 390,2526,1973 | 396,3983,3463 | 399,649,161 | 405,456,40 | 411,3836,3467 | 412,2893,2535 | 414,3758,3402 | 416,3929,3573 | 420,3729,3395 | 422,407,77 | 423,2418,2107 | 425,3889,3586 | 428,3879,3599 | 429,2565,2302 | 430,1440,1177 | 431,1540,1280 | 432,626,366 | 433,2576,2365 | 434,2050,1846 | 435,1146,942 | 436,3236,3032 | 437,1374,1194 | 438,2344,2172 | 439,3619,3469 | 440,528,389 | 441,750,661 | 442,1434,1359

BATCH_RAW_INFO | 375,3988,3242 | 380,2383,1712 | 381,4088,3420 | 387,3964,3309 | 388,2934,2325 | 390,2527,1973 | 396,3984,3463 | 399,650,161 | 405,457,40 | 411,3837,3467 | 412,2894,2535 | 414,3759,3402 | 416,3930,3573 | 420,3730,3395 | 422,408,77 | 423,2419,2107 | 425,3890,3586 | 428,3880,3599 | 429,2566,2302 | 430,1441,1177 | 431,1541,1280 | 432,627,366 | 433,2577,2365 | 434,2051,1846 | 435,1147,942 | 436,3237,3032 | 437,1375,1194 | 438,2345,2172 | 439,3620,3469 | 440,529,389 | 441,751,661 | 442,1435,1359

BATCH_RAW_INFO | 375,3989,3242 | 380,2384,1712 | 381,4089,3420 | 387,3965,3309 | 388,2935,2325 | 390,2528,1973 | 396,3985,3463 | 399,651,161 | 405,458,40 | 411,3838,3467 | 412,2895,2535 | 414,3760,3402 | 416,3931,3573 | 420,3731,3395 | 422,409,77 | 423,2420,2107 | 425,3891,3586 | 428,3881,3599 | 429,2567,2302 | 430,1442,1177 | 431,1542,1280 | 432,628,366 | 433,2578,2365 | 434,2052,1846 | 435,1148,942 | 436,3238,3032 | 437,1376,1194 | 438,2346,2172 | 439,3621,3469 | 440,530,389 | 441,752,661 | 442,1436,1359

BATCH_RAW_INFO | 375,3990,3242 | 380,2385,1712 | 381,4090,3420 | 387,3966,3309 | 388,2936,2325 | 390,2529,1973 | 396,3986,3463 | 399,652,161 | 405,459,40 | 411,3839,3467 | 412,2896,2535 | 414,3761,3402 | 416,3932,3573 | 420,3732,3395 | 422,410,77 | 423,2421,2107 | 425,3892,3586 | 428,3882,3599 | 429,2568,2302 | 430,1443,1177 | 431,1543,1280 | 432,629,366 | 433,2579,2365 | 434,2053,1846 | 435,1149,942 | 436,3239,3032 | 437,1377,1194 | 438,2347,2172 | 439,3622,3469 | 440,531,389 | 441,753,661 | 442,1437,1359

BATCH_RAW_INFO | 375,3991,3242 | 380,2386,1712 | 381,4091,3420 | 387,3967,3309 | 388,2937,2325 | 390,2530,1973 | 396,3987,3463 | 399,653,161 | 411,3840,3467 | 412,2897,2535 | 414,3762,3402 | 416,3933,3573 | 420,3733,3395 | 422,411,77 | 423,2422,2107 | 425,3893,3586 | 428,3883,3599 | 429,2569,2302 | 430,1444,1177 | 431,1544,1280 | 432,630,366 | 433,2580,2365 | 434,2054,1846 | 435,1150,942 | 436,3240,3032 | 437,1378,1194 | 438,2348,2172 | 439,3623,3469 | 440,532,389 | 441,754,661 | 442,1438,1359

BATCH_RAW_INFO | 375,3992,3242 | 380,2387,1712 | 381,4092,3420 | 387,3968,3309 | 388,2938,2325 | 390,2531,1973 | 396,3988,3463 | 399,654,161 | 411,3841,3467 | 412,2898,2535 | 414,3763,3402 | 416,3934,3573 | 420,3734,3395 | 422,412,77 | 423,2423,2107 | 425,3894,3586 | 428,3884,3599 | 429,2570,2302 | 430,1445,1177 | 431,1545,1280 | 432,631,366 | 434,2055,1846 | 435,1151,942 | 436,3241,3032 | 437,1379,1194 | 438,2349,2172 | 439,3624,3469 | 440,533,389 | 441,755,661 | 442,1439,1359

BATCH_RAW_INFO | 375,3993,3242 | 380,2388,1712 | 381,4093,3420 | 387,3969,3309 | 388,2939,2325 | 390,2532,1973 | 396,3989,3463 | 399,655,161 | 411,3842,3467 | 412,2899,2535 | 414,3764,3402 | 416,3935,3573 | 420,3735,3395 | 422,413,77 | 423,2424,2107 | 425,3895,3586 | 428,3885,3599 | 429,2571,2302 | 430,1446,1177 | 431,1546,1280 | 432,632,366 | 434,2056,1846 | 435,1152,942 | 436,3242,3032 | 437,1380,1194 | 438,2350,2172 | 439,3625,3469 | 440,534,389 | 441,756,661 | 442,1440,1359

BATCH_RAW_INFO | 375,3994,3242 | 380,2389,1712 | 381,4094,3420 | 387,3970,3309 | 388,2940,2325 | 390,2533,1973 | 396,3990,3463 | 399,656,161 | 411,3843,3467 | 412,2900,2535 | 414,3765,3402 | 416,3936,3573 | 420,3736,3395 | 422,414,77 | 423,2425,2107 | 425,3896,3586 | 428,3886,3599 | 429,2572,2302 | 430,1447,1177 | 431,1547,1280 | 432,633,366 | 434,2057,1846 | 435,1153,942 | 436,3243,3032 | 437,1381,1194 | 438,2351,2172 | 439,3626,3469 | 440,535,389 | 441,757,661 | 442,1441,1359

BATCH_RAW_INFO | 375,3995,3242 | 380,2390,1712 | 381,4095,3420 | 387,3971,3309 | 388,2941,2325 | 390,2534,1973 | 396,3991,3463 | 399,657,161 | 411,3844,3467 | 412,2901,2535 | 414,3766,3402 | 416,3937,3573 | 420,3737,3395 | 422,415,77 | 423,2426,2107 | 425,3897,3586 | 428,3887,3599 | 429,2573,2302 | 430,1448,1177 | 431,1548,1280 | 432,634,366 | 434,2058,1846 | 435,1154,942 | 436,3244,3032 | 437,1382,1194 | 438,2352,2172 | 439,3627,3469 | 440,536,389 | 441,758,661 | 442,1442,1359

BATCH_RAW_INFO | 375,3996,3242 | 380,2391,1712 | 387,3972,3309 | 388,2942,2325 | 390,2535,1973 | 396,3992,3463 | 399,658,161 | 411,3845,3467 | 412,2902,2535 | 414,3767,3402 | 416,3938,3573 | 420,3738,3395 | 422,416,77 | 423,2427,2107 | 425,3898,3586 | 428,3888,3599 | 429,2574,2302 | 430,1449,1177 | 431,1549,1280 | 432,635,366 | 434,2059,1846 | 435,1155,942 | 436,3245,3032 | 437,1383,1194 | 438,2353,2172 | 439,3628,3469 | 440,537,389 | 441,759,661 | 442,1443,1359

BATCH_RAW_INFO | 375,3997,3242 | 380,2392,1712 | 387,3973,3309 | 388,2943,2325 | 390,2536,1973 | 396,3993,3463 | 399,659,161 | 411,3846,3467 | 412,2903,2535 | 414,3768,3402 | 416,3939,3573 | 420,3739,3395 | 422,417,77 | 423,2428,2107 | 425,3899,3586 | 428,3889,3599 | 429,2575,2302 | 430,1450,1177 | 431,1550,1280 | 432,636,366 | 434,2060,1846 | 435,1156,942 | 436,3246,3032 | 437,1384,1194 | 438,2354,2172 | 439,3629,3469 | 440,538,389 | 441,760,661 | 442,1444,1359

BATCH_RAW_INFO | 375,3998,3242 | 380,2393,1712 | 387,3974,3309 | 388,2944,2325 | 390,2537,1973 | 396,3994,3463 | 399,660,161 | 411,3847,3467 | 412,2904,2535 | 414,3769,3402 | 416,3940,3573 | 420,3740,3395 | 422,418,77 | 423,2429,2107 | 425,3900,3586 | 428,3890,3599 | 429,2576,2302 | 430,1451,1177 | 431,1551,1280 | 432,637,366 | 434,2061,1846 | 435,1157,942 | 436,3247,3032 | 437,1385,1194 | 438,2355,2172 | 439,3630,3469 | 440,539,389 | 441,761,661 | 442,1445,1359

BATCH_RAW_INFO | 375,3999,3242 | 380,2394,1712 | 387,3975,3309 | 388,2945,2325 | 390,2538,1973 | 396,3995,3463 | 399,661,161 | 411,3848,3467 | 412,2905,2535 | 414,3770,3402 | 416,3941,3573 | 420,3741,3395 | 422,419,77 | 423,2430,2107 | 425,3901,3586 | 428,3891,3599 | 429,2577,2302 | 430,1452,1177 | 431,1552,1280 | 432,638,366 | 434,2062,1846 | 435,1158,942 | 436,3248,3032 | 437,1386,1194 | 438,2356,2172 | 439,3631,3469 | 440,540,389 | 441,762,661 | 442,1446,1359

BATCH_RAW_INFO | 375,4000,3242 | 380,2395,1712 | 387,3976,3309 | 388,2946,2325 | 390,2539,1973 | 396,3996,3463 | 399,662,161 | 411,3849,3467 | 412,2906,2535 | 414,3771,3402 | 416,3942,3573 | 420,3742,3395 | 422,420,77 | 423,2431,2107 | 425,3902,3586 | 428,3892,3599 | 429,2578,2302 | 430,1453,1177 | 431,1553,1280 | 432,639,366 | 434,2063,1846 | 435,1159,942 | 436,3249,3032 | 437,1387,1194 | 438,2357,2172 | 439,3632,3469 | 440,541,389 | 441,763,661 | 442,1447,1359

BATCH_RAW_INFO | 375,4001,3242 | 380,2396,1712 | 387,3977,3309 | 388,2947,2325 | 390,2540,1973 | 396,3997,3463 | 399,663,161 | 411,3850,3467 | 412,2907,2535 | 414,3772,3402 | 416,3943,3573 | 420,3743,3395 | 422,421,77 | 423,2432,2107 | 425,3903,3586 | 428,3893,3599 | 429,2579,2302 | 430,1454,1177 | 431,1554,1280 | 432,640,366 | 434,2064,1846 | 435,1160,942 | 436,3250,3032 | 437,1388,1194 | 438,2358,2172 | 439,3633,3469 | 440,542,389 | 441,764,661 | 442,1448,1359

BATCH_RAW_INFO | 375,4002,3242 | 380,2397,1712 | 387,3978,3309 | 388,2948,2325 | 390,2541,1973 | 396,3998,3463 | 399,664,161 | 411,3851,3467 | 412,2908,2535 | 414,3773,3402 | 416,3944,3573 | 420,3744,3395 | 422,422,77 | 423,2433,2107 | 425,3904,3586 | 428,3894,3599 | 429,2580,2302 | 430,1455,1177 | 431,1555,1280 | 432,641,366 | 434,2065,1846 | 435,1161,942 | 436,3251,3032 | 437,1389,1194 | 438,2359,2172 | 439,3634,3469 | 440,543,389 | 441,765,661 | 442,1449,1359

BATCH_RAW_INFO | 375,4003,3242 | 380,2398,1712 | 387,3979,3309 | 388,2949,2325 | 390,2542,1973 | 396,3999,3463 | 399,665,161 | 411,3852,3467 | 412,2909,2535 | 414,3774,3402 | 416,3945,3573 | 420,3745,3395 | 422,423,77 | 423,2434,2107 | 425,3905,3586 | 428,3895,3599 | 429,2581,2302 | 430,1456,1177 | 431,1556,1280 | 432,642,366 | 434,2066,1846 | 435,1162,942 | 436,3252,3032 | 437,1390,1194 | 438,2360,2172 | 439,3635,3469 | 440,544,389 | 441,766,661 | 442,1450,1359

BATCH_RAW_INFO | 444,3919,3918

BATCH_RAW_INFO | 375,4004,3242 | 380,2399,1712 | 387,3980,3309 | 388,2950,2325 | 390,2543,1973 | 396,4000,3463 | 399,666,161 | 411,3853,3467 | 412,2910,2535 | 414,3775,3402 | 416,3946,3573 | 420,3746,3395 | 422,424,77 | 423,2435,2107 | 425,3906,3586 | 428,3896,3599 | 429,2582,2302 | 430,1457,1177 | 431,1557,1280 | 432,643,366 | 434,2067,1846 | 435,1163,942 | 436,3253,3032 | 437,1391,1194 | 438,2361,2172 | 439,3636,3469 | 440,545,389 | 441,767,661 | 442,1451,1359 | 444,3920,3918

BATCH_RAW_INFO | 375,4005,3242 | 380,2400,1712 | 387,3981,3309 | 388,2951,2325 | 390,2544,1973 | 396,4001,3463 | 399,667,161 | 411,3854,3467 | 412,2911,2535 | 414,3776,3402 | 416,3947,3573 | 420,3747,3395 | 422,425,77 | 423,2436,2107 | 425,3907,3586 | 428,3897,3599 | 429,2583,2302 | 430,1458,1177 | 431,1558,1280 | 432,644,366 | 434,2068,1846 | 435,1164,942 | 436,3254,3032 | 437,1392,1194 | 438,2362,2172 | 439,3637,3469 | 440,546,389 | 441,768,661 | 442,1452,1359 | 444,3921,3918

BATCH_RAW_INFO | 375,4006,3242 | 380,2401,1712 | 387,3982,3309 | 388,2952,2325 | 390,2545,1973 | 396,4002,3463 | 399,668,161 | 411,3855,3467 | 412,2912,2535 | 414,3777,3402 | 416,3948,3573 | 420,3748,3395 | 422,426,77 | 423,2437,2107 | 425,3908,3586 | 428,3898,3599 | 429,2584,2302 | 430,1459,1177 | 431,1559,1280 | 432,645,366 | 434,2069,1846 | 435,1165,942 | 436,3255,3032 | 437,1393,1194 | 438,2363,2172 | 439,3638,3469 | 440,547,389 | 441,769,661 | 442,1453,1359 | 444,3922,3918

BATCH_RAW_INFO | 375,4007,3242 | 380,2402,1712 | 387,3983,3309 | 388,2953,2325 | 390,2546,1973 | 396,4003,3463 | 399,669,161 | 411,3856,3467 | 412,2913,2535 | 414,3778,3402 | 416,3949,3573 | 420,3749,3395 | 422,427,77 | 423,2438,2107 | 425,3909,3586 | 428,3899,3599 | 429,2585,2302 | 430,1460,1177 | 431,1560,1280 | 432,646,366 | 434,2070,1846 | 435,1166,942 | 436,3256,3032 | 437,1394,1194 | 438,2364,2172 | 439,3639,3469 | 440,548,389 | 441,770,661 | 442,1454,1359 | 444,3923,3918

BATCH_RAW_INFO | 375,4008,3242 | 380,2403,1712 | 387,3984,3309 | 388,2954,2325 | 390,2547,1973 | 396,4004,3463 | 399,670,161 | 411,3857,3467 | 412,2914,2535 | 414,3779,3402 | 416,3950,3573 | 420,3750,3395 | 422,428,77 | 423,2439,2107 | 425,3910,3586 | 428,3900,3599 | 429,2586,2302 | 430,1461,1177 | 431,1561,1280 | 432,647,366 | 434,2071,1846 | 435,1167,942 | 436,3257,3032 | 437,1395,1194 | 438,2365,2172 | 439,3640,3469 | 440,549,389 | 441,771,661 | 442,1455,1359 | 444,3924,3918

BATCH_RAW_INFO | 375,4009,3242 | 380,2404,1712 | 387,3985,3309 | 388,2955,2325 | 390,2548,1973 | 396,4005,3463 | 399,671,161 | 411,3858,3467 | 412,2915,2535 | 414,3780,3402 | 416,3951,3573 | 420,3751,3395 | 422,429,77 | 423,2440,2107 | 425,3911,3586 | 428,3901,3599 | 429,2587,2302 | 430,1462,1177 | 431,1562,1280 | 432,648,366 | 434,2072,1846 | 435,1168,942 | 436,3258,3032 | 437,1396,1194 | 438,2366,2172 | 439,3641,3469 | 440,550,389 | 441,772,661 | 442,1456,1359 | 444,3925,3918

BATCH_RAW_INFO | 375,4010,3242 | 380,2405,1712 | 387,3986,3309 | 388,2956,2325 | 390,2549,1973 | 396,4006,3463 | 399,672,161 | 411,3859,3467 | 412,2916,2535 | 414,3781,3402 | 416,3952,3573 | 420,3752,3395 | 422,430,77 | 423,2441,2107 | 425,3912,3586 | 428,3902,3599 | 429,2588,2302 | 430,1463,1177 | 431,1563,1280 | 432,649,366 | 434,2073,1846 | 435,1169,942 | 436,3259,3032 | 437,1397,1194 | 438,2367,2172 | 439,3642,3469 | 440,551,389 | 441,773,661 | 442,1457,1359 | 444,3926,3918

BATCH_RAW_INFO | 375,4011,3242 | 380,2406,1712 | 387,3987,3309 | 388,2957,2325 | 390,2550,1973 | 396,4007,3463 | 399,673,161 | 411,3860,3467 | 412,2917,2535 | 414,3782,3402 | 416,3953,3573 | 420,3753,3395 | 422,431,77 | 423,2442,2107 | 425,3913,3586 | 428,3903,3599 | 429,2589,2302 | 430,1464,1177 | 431,1564,1280 | 432,650,366 | 434,2074,1846 | 435,1170,942 | 436,3260,3032 | 437,1398,1194 | 438,2368,2172 | 439,3643,3469 | 440,552,389 | 441,774,661 | 442,1458,1359 | 444,3927,3918

BATCH_RAW_INFO | 375,4012,3242 | 380,2407,1712 | 387,3988,3309 | 388,2958,2325 | 390,2551,1973 | 396,4008,3463 | 399,674,161 | 411,3861,3467 | 412,2918,2535 | 414,3783,3402 | 416,3954,3573 | 420,3754,3395 | 422,432,77 | 423,2443,2107 | 425,3914,3586 | 428,3904,3599 | 429,2590,2302 | 430,1465,1177 | 431,1565,1280 | 432,651,366 | 434,2075,1846 | 435,1171,942 | 436,3261,3032 | 437,1399,1194 | 438,2369,2172 | 439,3644,3469 | 440,553,389 | 441,775,661 | 442,1459,1359 | 444,3928,3918

BATCH_RAW_INFO | 445,1379,1378

BATCH_RAW_INFO | 375,4013,3242 | 380,2408,1712 | 387,3989,3309 | 388,2959,2325 | 390,2552,1973 | 396,4009,3463 | 399,675,161 | 411,3862,3467 | 412,2919,2535 | 414,3784,3402 | 416,3955,3573 | 420,3755,3395 | 422,433,77 | 423,2444,2107 | 425,3915,3586 | 428,3905,3599 | 429,2591,2302 | 430,1466,1177 | 431,1566,1280 | 432,652,366 | 434,2076,1846 | 435,1172,942 | 436,3262,3032 | 437,1400,1194 | 438,2370,2172 | 439,3645,3469 | 440,554,389 | 441,776,661 | 442,1460,1359 | 444,3929,3918 | 445,1380,1378

BATCH_RAW_INFO | 375,4014,3242 | 380,2409,1712 | 387,3990,3309 | 388,2960,2325 | 390,2553,1973 | 396,4010,3463 | 399,676,161 | 411,3863,3467 | 412,2920,2535 | 414,3785,3402 | 416,3956,3573 | 420,3756,3395 | 422,434,77 | 423,2445,2107 | 425,3916,3586 | 428,3906,3599 | 429,2592,2302 | 430,1467,1177 | 431,1567,1280 | 432,653,366 | 434,2077,1846 | 435,1173,942 | 436,3263,3032 | 437,1401,1194 | 438,2371,2172 | 439,3646,3469 | 440,555,389 | 441,777,661 | 442,1461,1359 | 444,3930,3918 | 445,1381,1378

BATCH_RAW_INFO | 375,4015,3242 | 380,2410,1712 | 387,3991,3309 | 388,2961,2325 | 390,2554,1973 | 396,4011,3463 | 399,677,161 | 411,3864,3467 | 412,2921,2535 | 414,3786,3402 | 416,3957,3573 | 420,3757,3395 | 422,435,77 | 423,2446,2107 | 425,3917,3586 | 428,3907,3599 | 429,2593,2302 | 430,1468,1177 | 431,1568,1280 | 432,654,366 | 434,2078,1846 | 435,1174,942 | 436,3264,3032 | 437,1402,1194 | 438,2372,2172 | 439,3647,3469 | 440,556,389 | 441,778,661 | 442,1462,1359 | 444,3931,3918 | 445,1382,1378

BATCH_RAW_INFO | 375,4016,3242 | 380,2411,1712 | 387,3992,3309 | 388,2962,2325 | 390,2555,1973 | 396,4012,3463 | 399,678,161 | 411,3865,3467 | 412,2922,2535 | 414,3787,3402 | 416,3958,3573 | 420,3758,3395 | 422,436,77 | 423,2447,2107 | 425,3918,3586 | 428,3908,3599 | 429,2594,2302 | 430,1469,1177 | 431,1569,1280 | 432,655,366 | 434,2079,1846 | 435,1175,942 | 436,3265,3032 | 437,1403,1194 | 438,2373,2172 | 439,3648,3469 | 440,557,389 | 441,779,661 | 442,1463,1359 | 444,3932,3918 | 445,1383,1378

BATCH_RAW_INFO | 375,4017,3242 | 380,2412,1712 | 387,3993,3309 | 388,2963,2325 | 390,2556,1973 | 396,4013,3463 | 399,679,161 | 411,3866,3467 | 412,2923,2535 | 414,3788,3402 | 416,3959,3573 | 420,3759,3395 | 422,437,77 | 423,2448,2107 | 425,3919,3586 | 428,3909,3599 | 429,2595,2302 | 430,1470,1177 | 431,1570,1280 | 432,656,366 | 434,2080,1846 | 435,1176,942 | 436,3266,3032 | 437,1404,1194 | 438,2374,2172 | 439,3649,3469 | 440,558,389 | 441,780,661 | 442,1464,1359 | 444,3933,3918 | 445,1384,1378

BATCH_RAW_INFO | 375,4018,3242 | 380,2413,1712 | 387,3994,3309 | 388,2964,2325 | 390,2557,1973 | 396,4014,3463 | 399,680,161 | 411,3867,3467 | 412,2924,2535 | 414,3789,3402 | 416,3960,3573 | 420,3760,3395 | 422,438,77 | 423,2449,2107 | 425,3920,3586 | 428,3910,3599 | 429,2596,2302 | 430,1471,1177 | 431,1571,1280 | 432,657,366 | 434,2081,1846 | 435,1177,942 | 436,3267,3032 | 437,1405,1194 | 438,2375,2172 | 439,3650,3469 | 440,559,389 | 441,781,661 | 442,1465,1359 | 444,3934,3918 | 445,1385,1378

BATCH_RAW_INFO | 375,4019,3242 | 380,2414,1712 | 387,3995,3309 | 388,2965,2325 | 390,2558,1973 | 396,4015,3463 | 399,681,161 | 411,3868,3467 | 412,2925,2535 | 414,3790,3402 | 416,3961,3573 | 420,3761,3395 | 422,439,77 | 423,2450,2107 | 425,3921,3586 | 428,3911,3599 | 429,2597,2302 | 430,1472,1177 | 431,1572,1280 | 432,658,366 | 434,2082,1846 | 435,1178,942 | 436,3268,3032 | 437,1406,1194 | 438,2376,2172 | 439,3651,3469 | 440,560,389 | 441,782,661 | 442,1466,1359 | 444,3935,3918 | 445,1386,1378

BATCH_RAW_INFO | 375,4020,3242 | 380,2415,1712 | 387,3996,3309 | 388,2966,2325 | 390,2559,1973 | 396,4016,3463 | 399,682,161 | 411,3869,3467 | 412,2926,2535 | 414,3791,3402 | 416,3962,3573 | 420,3762,3395 | 422,440,77 | 423,2451,2107 | 425,3922,3586 | 428,3912,3599 | 429,2598,2302 | 430,1473,1177 | 431,1573,1280 | 432,659,366 | 434,2083,1846 | 435,1179,942 | 436,3269,3032 | 437,1407,1194 | 438,2377,2172 | 439,3652,3469 | 440,561,389 | 441,783,661 | 442,1467,1359 | 444,3936,3918 | 445,1387,1378

BATCH_RAW_INFO | 375,4021,3242 | 380,2416,1712 | 387,3997,3309 | 388,2967,2325 | 390,2560,1973 | 396,4017,3463 | 399,683,161 | 411,3870,3467 | 412,2927,2535 | 414,3792,3402 | 416,3963,3573 | 420,3763,3395 | 422,441,77 | 423,2452,2107 | 425,3923,3586 | 428,3913,3599 | 429,2599,2302 | 430,1474,1177 | 431,1574,1280 | 432,660,366 | 434,2084,1846 | 435,1180,942 | 436,3270,3032 | 437,1408,1194 | 438,2378,2172 | 439,3653,3469 | 440,562,389 | 441,784,661 | 442,1468,1359 | 444,3937,3918 | 445,1388,1378

BATCH_RAW_INFO | 375,4022,3242 | 380,2417,1712 | 387,3998,3309 | 388,2968,2325 | 390,2561,1973 | 396,4018,3463 | 399,684,161 | 411,3871,3467 | 412,2928,2535 | 414,3793,3402 | 416,3964,3573 | 420,3764,3395 | 422,442,77 | 423,2453,2107 | 425,3924,3586 | 428,3914,3599 | 429,2600,2302 | 430,1475,1177 | 431,1575,1280 | 432,661,366 | 434,2085,1846 | 435,1181,942 | 436,3271,3032 | 437,1409,1194 | 438,2379,2172 | 439,3654,3469 | 440,563,389 | 441,785,661 | 442,1469,1359 | 444,3938,3918 | 445,1389,1378

BATCH_RAW_INFO | 375,4023,3242 | 380,2418,1712 | 387,3999,3309 | 388,2969,2325 | 390,2562,1973 | 396,4019,3463 | 399,685,161 | 411,3872,3467 | 412,2929,2535 | 414,3794,3402 | 416,3965,3573 | 420,3765,3395 | 422,443,77 | 423,2454,2107 | 425,3925,3586 | 428,3915,3599 | 429,2601,2302 | 430,1476,1177 | 431,1576,1280 | 432,662,366 | 434,2086,1846 | 435,1182,942 | 436,3272,3032 | 437,1410,1194 | 438,2380,2172 | 439,3655,3469 | 440,564,389 | 441,786,661 | 442,1470,1359 | 444,3939,3918 | 445,1390,1378

BATCH_RAW_INFO | 375,4024,3242 | 380,2419,1712 | 387,4000,3309 | 388,2970,2325 | 390,2563,1973 | 396,4020,3463 | 399,686,161 | 411,3873,3467 | 412,2930,2535 | 414,3795,3402 | 416,3966,3573 | 420,3766,3395 | 422,444,77 | 423,2455,2107 | 425,3926,3586 | 428,3916,3599 | 429,2602,2302 | 430,1477,1177 | 431,1577,1280 | 432,663,366 | 434,2087,1846 | 435,1183,942 | 436,3273,3032 | 437,1411,1194 | 438,2381,2172 | 439,3656,3469 | 440,565,389 | 441,787,661 | 442,1471,1359 | 444,3940,3918 | 445,1391,1378

BATCH_RAW_INFO | 375,4025,3242 | 380,2420,1712 | 387,4001,3309 | 388,2971,2325 | 390,2564,1973 | 396,4021,3463 | 399,687,161 | 411,3874,3467 | 412,2931,2535 | 414,3796,3402 | 416,3967,3573 | 420,3767,3395 | 422,445,77 | 423,2456,2107 | 425,3927,3586 | 428,3917,3599 | 429,2603,2302 | 430,1478,1177 | 431,1578,1280 | 432,664,366 | 434,2088,1846 | 435,1184,942 | 436,3274,3032 | 437,1412,1194 | 438,2382,2172 | 439,3657,3469 | 440,566,389 | 441,788,661 | 442,1472,1359 | 444,3941,3918 | 445,1392,1378

BATCH_RAW_INFO | 375,4026,3242 | 380,2421,1712 | 387,4002,3309 | 388,2972,2325 | 390,2565,1973 | 396,4022,3463 | 399,688,161 | 411,3875,3467 | 412,2932,2535 | 414,3797,3402 | 416,3968,3573 | 420,3768,3395 | 422,446,77 | 423,2457,2107 | 425,3928,3586 | 428,3918,3599 | 429,2604,2302 | 430,1479,1177 | 431,1579,1280 | 432,665,366 | 434,2089,1846 | 435,1185,942 | 436,3275,3032 | 437,1413,1194 | 438,2383,2172 | 439,3658,3469 | 440,567,389 | 441,789,661 | 442,1473,1359 | 444,3942,3918 | 445,1393,1378

BATCH_RAW_INFO | 375,4027,3242 | 387,4003,3309 | 388,2973,2325 | 390,2566,1973 | 396,4023,3463 | 399,689,161 | 411,3876,3467 | 412,2933,2535 | 414,3798,3402 | 416,3969,3573 | 420,3769,3395 | 422,447,77 | 423,2458,2107 | 425,3929,3586 | 428,3919,3599 | 429,2605,2302 | 430,1480,1177 | 431,1580,1280 | 432,666,366 | 434,2090,1846 | 435,1186,942 | 436,3276,3032 | 437,1414,1194 | 438,2384,2172 | 439,3659,3469 | 440,568,389 | 441,790,661 | 442,1474,1359 | 444,3943,3918 | 445,1394,1378

BATCH_RAW_INFO | 375,4028,3242 | 387,4004,3309 | 388,2974,2325 | 390,2567,1973 | 396,4024,3463 | 399,690,161 | 411,3877,3467 | 412,2934,2535 | 414,3799,3402 | 416,3970,3573 | 420,3770,3395 | 422,448,77 | 423,2459,2107 | 425,3930,3586 | 428,3920,3599 | 429,2606,2302 | 430,1481,1177 | 431,1581,1280 | 432,667,366 | 434,2091,1846 | 435,1187,942 | 436,3277,3032 | 437,1415,1194 | 438,2385,2172 | 439,3660,3469 | 440,569,389 | 441,791,661 | 442,1475,1359 | 444,3944,3918 | 445,1395,1378

BATCH_RAW_INFO | 375,4029,3242 | 387,4005,3309 | 388,2975,2325 | 390,2568,1973 | 396,4025,3463 | 399,691,161 | 411,3878,3467 | 412,2935,2535 | 414,3800,3402 | 416,3971,3573 | 420,3771,3395 | 422,449,77 | 423,2460,2107 | 425,3931,3586 | 428,3921,3599 | 429,2607,2302 | 430,1482,1177 | 431,1582,1280 | 432,668,366 | 434,2092,1846 | 435,1188,942 | 436,3278,3032 | 437,1416,1194 | 438,2386,2172 | 439,3661,3469 | 440,570,389 | 441,792,661 | 442,1476,1359 | 444,3945,3918 | 445,1396,1378

BATCH_RAW_INFO | 375,4030,3242 | 387,4006,3309 | 388,2976,2325 | 390,2569,1973 | 396,4026,3463 | 399,692,161 | 411,3879,3467 | 412,2936,2535 | 414,3801,3402 | 416,3972,3573 | 420,3772,3395 | 422,450,77 | 423,2461,2107 | 425,3932,3586 | 428,3922,3599 | 429,2608,2302 | 430,1483,1177 | 431,1583,1280 | 432,669,366 | 434,2093,1846 | 435,1189,942 | 436,3279,3032 | 437,1417,1194 | 438,2387,2172 | 439,3662,3469 | 440,571,389 | 441,793,661 | 442,1477,1359 | 444,3946,3918 | 445,1397,1378

BATCH_RAW_INFO | 375,4031,3242 | 387,4007,3309 | 388,2977,2325 | 390,2570,1973 | 396,4027,3463 | 399,693,161 | 411,3880,3467 | 412,2937,2535 | 414,3802,3402 | 416,3973,3573 | 420,3773,3395 | 422,451,77 | 423,2462,2107 | 425,3933,3586 | 428,3923,3599 | 429,2609,2302 | 430,1484,1177 | 431,1584,1280 | 432,670,366 | 434,2094,1846 | 435,1190,942 | 436,3280,3032 | 437,1418,1194 | 438,2388,2172 | 439,3663,3469 | 440,572,389 | 441,794,661 | 442,1478,1359 | 444,3947,3918 | 445,1398,1378

BATCH_RAW_INFO | 375,4032,3242 | 387,4008,3309 | 388,2978,2325 | 390,2571,1973 | 396,4028,3463 | 399,694,161 | 411,3881,3467 | 412,2938,2535 | 414,3803,3402 | 416,3974,3573 | 420,3774,3395 | 422,452,77 | 423,2463,2107 | 425,3934,3586 | 428,3924,3599 | 429,2610,2302 | 430,1485,1177 | 431,1585,1280 | 432,671,366 | 434,2095,1846 | 435,1191,942 | 436,3281,3032 | 437,1419,1194 | 438,2389,2172 | 439,3664,3469 | 440,573,389 | 441,795,661 | 442,1479,1359 | 444,3948,3918 | 445,1399,1378

BATCH_RAW_INFO | 446,1051,1050

BATCH_RAW_INFO | 375,4033,3242 | 387,4009,3309 | 388,2979,2325 | 390,2572,1973 | 396,4029,3463 | 399,695,161 | 411,3882,3467 | 412,2939,2535 | 414,3804,3402 | 416,3975,3573 | 420,3775,3395 | 422,453,77 | 423,2464,2107 | 425,3935,3586 | 428,3925,3599 | 429,2611,2302 | 430,1486,1177 | 431,1586,1280 | 432,672,366 | 434,2096,1846 | 435,1192,942 | 436,3282,3032 | 437,1420,1194 | 438,2390,2172 | 439,3665,3469 | 440,574,389 | 441,796,661 | 442,1480,1359 | 444,3949,3918 | 445,1400,1378 | 446,1052,1050

BATCH_RAW_INFO | 375,4034,3242 | 387,4010,3309 | 388,2980,2325 | 390,2573,1973 | 396,4030,3463 | 399,696,161 | 411,3883,3467 | 412,2940,2535 | 414,3805,3402 | 416,3976,3573 | 420,3776,3395 | 422,454,77 | 423,2465,2107 | 425,3936,3586 | 428,3926,3599 | 429,2612,2302 | 430,1487,1177 | 431,1587,1280 | 432,673,366 | 434,2097,1846 | 435,1193,942 | 436,3283,3032 | 437,1421,1194 | 438,2391,2172 | 439,3666,3469 | 440,575,389 | 441,797,661 | 442,1481,1359 | 444,3950,3918 | 445,1401,1378 | 446,1053,1050

BATCH_RAW_INFO | 375,4035,3242 | 387,4011,3309 | 388,2981,2325 | 390,2574,1973 | 396,4031,3463 | 399,697,161 | 411,3884,3467 | 412,2941,2535 | 414,3806,3402 | 416,3977,3573 | 420,3777,3395 | 422,455,77 | 423,2466,2107 | 425,3937,3586 | 428,3927,3599 | 429,2613,2302 | 430,1488,1177 | 431,1588,1280 | 432,674,366 | 434,2098,1846 | 435,1194,942 | 436,3284,3032 | 437,1422,1194 | 438,2392,2172 | 439,3667,3469 | 440,576,389 | 441,798,661 | 442,1482,1359 | 444,3951,3918 | 445,1402,1378 | 446,1054,1050

BATCH_RAW_INFO | 375,4036,3242 | 387,4012,3309 | 388,2982,2325 | 390,2575,1973 | 396,4032,3463 | 399,698,161 | 411,3885,3467 | 412,2942,2535 | 414,3807,3402 | 416,3978,3573 | 420,3778,3395 | 422,456,77 | 423,2467,2107 | 425,3938,3586 | 428,3928,3599 | 429,2614,2302 | 430,1489,1177 | 431,1589,1280 | 432,675,366 | 434,2099,1846 | 435,1195,942 | 436,3285,3032 | 438,2393,2172 | 439,3668,3469 | 440,577,389 | 441,799,661 | 442,1483,1359 | 444,3952,3918 | 445,1403,1378 | 446,1055,1050

BATCH_RAW_INFO | 375,4037,3242 | 387,4013,3309 | 388,2983,2325 | 390,2576,1973 | 396,4033,3463 | 399,699,161 | 411,3886,3467 | 412,2943,2535 | 414,3808,3402 | 416,3979,3573 | 420,3779,3395 | 422,457,77 | 423,2468,2107 | 425,3939,3586 | 428,3929,3599 | 429,2615,2302 | 430,1490,1177 | 431,1590,1280 | 432,676,366 | 434,2100,1846 | 435,1196,942 | 436,3286,3032 | 438,2394,2172 | 439,3669,3469 | 440,578,389 | 441,800,661 | 442,1484,1359 | 444,3953,3918 | 445,1404,1378 | 446,1056,1050

BATCH_RAW_INFO | 375,4038,3242 | 387,4014,3309 | 388,2984,2325 | 390,2577,1973 | 396,4034,3463 | 399,700,161 | 411,3887,3467 | 412,2944,2535 | 414,3809,3402 | 416,3980,3573 | 420,3780,3395 | 422,458,77 | 423,2469,2107 | 425,3940,3586 | 428,3930,3599 | 429,2616,2302 | 430,1491,1177 | 431,1591,1280 | 432,677,366 | 434,2101,1846 | 435,1197,942 | 436,3287,3032 | 438,2395,2172 | 439,3670,3469 | 440,579,389 | 441,801,661 | 442,1485,1359 | 444,3954,3918 | 445,1405,1378 | 446,1057,1050

BATCH_RAW_INFO | 375,4039,3242 | 387,4015,3309 | 388,2985,2325 | 390,2578,1973 | 396,4035,3463 | 399,701,161 | 411,3888,3467 | 412,2945,2535 | 414,3810,3402 | 416,3981,3573 | 420,3781,3395 | 422,459,77 | 423,2470,2107 | 425,3941,3586 | 428,3931,3599 | 429,2617,2302 | 430,1492,1177 | 431,1592,1280 | 432,678,366 | 434,2102,1846 | 435,1198,942 | 436,3288,3032 | 438,2396,2172 | 439,3671,3469 | 440,580,389 | 441,802,661 | 442,1486,1359 | 444,3955,3918 | 445,1406,1378 | 446,1058,1050

BATCH_RAW_INFO | 375,4040,3242 | 387,4016,3309 | 388,2986,2325 | 390,2579,1973 | 396,4036,3463 | 399,702,161 | 411,3889,3467 | 412,2946,2535 | 414,3811,3402 | 416,3982,3573 | 420,3782,3395 | 422,460,77 | 423,2471,2107 | 425,3942,3586 | 428,3932,3599 | 429,2618,2302 | 430,1493,1177 | 431,1593,1280 | 432,679,366 | 434,2103,1846 | 435,1199,942 | 436,3289,3032 | 438,2397,2172 | 439,3672,3469 | 440,581,389 | 441,803,661 | 442,1487,1359 | 444,3956,3918 | 445,1407,1378 | 446,1059,1050

BATCH_RAW_INFO | 375,4041,3242 | 387,4017,3309 | 388,2987,2325 | 390,2580,1973 | 396,4037,3463 | 399,703,161 | 411,3890,3467 | 412,2947,2535 | 414,3812,3402 | 416,3983,3573 | 420,3783,3395 | 422,461,77 | 423,2472,2107 | 425,3943,3586 | 428,3933,3599 | 429,2619,2302 | 430,1494,1177 | 431,1594,1280 | 432,680,366 | 434,2104,1846 | 435,1200,942 | 436,3290,3032 | 438,2398,2172 | 439,3673,3469 | 440,582,389 | 441,804,661 | 442,1488,1359 | 444,3957,3918 | 445,1408,1378 | 446,1060,1050

BATCH_RAW_INFO | 375,4042,3242 | 387,4018,3309 | 388,2988,2325 | 390,2581,1973 | 396,4038,3463 | 399,704,161 | 411,3891,3467 | 412,2948,2535 | 414,3813,3402 | 416,3984,3573 | 420,3784,3395 | 422,462,77 | 423,2473,2107 | 425,3944,3586 | 428,3934,3599 | 429,2620,2302 | 430,1495,1177 | 431,1595,1280 | 432,681,366 | 434,2105,1846 | 435,1201,942 | 436,3291,3032 | 438,2399,2172 | 439,3674,3469 | 440,583,389 | 441,805,661 | 442,1489,1359 | 444,3958,3918 | 445,1409,1378 | 446,1061,1050

BATCH_RAW_INFO | 447,51,50

BATCH_RAW_INFO | 375,4043,3242 | 387,4019,3309 | 388,2989,2325 | 390,2582,1973 | 396,4039,3463 | 399,705,161 | 411,3892,3467 | 412,2949,2535 | 414,3814,3402 | 416,3985,3573 | 420,3785,3395 | 422,463,77 | 423,2474,2107 | 425,3945,3586 | 428,3935,3599 | 429,2621,2302 | 430,1496,1177 | 431,1596,1280 | 432,682,366 | 434,2106,1846 | 435,1202,942 | 436,3292,3032 | 438,2400,2172 | 439,3675,3469 | 440,584,389 | 441,806,661 | 442,1490,1359 | 444,3959,3918 | 445,1410,1378 | 446,1062,1050 | 447,52,50

BATCH_RAW_INFO | 375,4044,3242 | 387,4020,3309 | 388,2990,2325 | 390,2583,1973 | 396,4040,3463 | 399,706,161 | 411,3893,3467 | 412,2950,2535 | 414,3815,3402 | 416,3986,3573 | 420,3786,3395 | 422,464,77 | 423,2475,2107 | 425,3946,3586 | 428,3936,3599 | 429,2622,2302 | 430,1497,1177 | 431,1597,1280 | 432,683,366 | 434,2107,1846 | 435,1203,942 | 436,3293,3032 | 438,2401,2172 | 439,3676,3469 | 440,585,389 | 441,807,661 | 442,1491,1359 | 444,3960,3918 | 445,1411,1378 | 446,1063,1050 | 447,53,50

BATCH_RAW_INFO | 375,4045,3242 | 387,4021,3309 | 388,2991,2325 | 390,2584,1973 | 396,4041,3463 | 399,707,161 | 411,3894,3467 | 412,2951,2535 | 414,3816,3402 | 416,3987,3573 | 420,3787,3395 | 422,465,77 | 423,2476,2107 | 425,3947,3586 | 428,3937,3599 | 429,2623,2302 | 430,1498,1177 | 431,1598,1280 | 432,684,366 | 434,2108,1846 | 435,1204,942 | 436,3294,3032 | 438,2402,2172 | 439,3677,3469 | 440,586,389 | 441,808,661 | 442,1492,1359 | 444,3961,3918 | 445,1412,1378 | 446,1064,1050 | 447,54,50

BATCH_RAW_INFO | 375,4046,3242 | 387,4022,3309 | 388,2992,2325 | 390,2585,1973 | 396,4042,3463 | 399,708,161 | 411,3895,3467 | 412,2952,2535 | 414,3817,3402 | 416,3988,3573 | 420,3788,3395 | 422,466,77 | 423,2477,2107 | 425,3948,3586 | 428,3938,3599 | 429,2624,2302 | 430,1499,1177 | 431,1599,1280 | 432,685,366 | 434,2109,1846 | 435,1205,942 | 436,3295,3032 | 438,2403,2172 | 439,3678,3469 | 440,587,389 | 441,809,661 | 442,1493,1359 | 444,3962,3918 | 445,1413,1378 | 446,1065,1050 | 447,55,50

BATCH_RAW_INFO | 375,4047,3242 | 387,4023,3309 | 388,2993,2325 | 390,2586,1973 | 396,4043,3463 | 399,709,161 | 411,3896,3467 | 412,2953,2535 | 414,3818,3402 | 416,3989,3573 | 420,3789,3395 | 422,467,77 | 423,2478,2107 | 425,3949,3586 | 428,3939,3599 | 429,2625,2302 | 430,1500,1177 | 431,1600,1280 | 432,686,366 | 434,2110,1846 | 435,1206,942 | 436,3296,3032 | 438,2404,2172 | 439,3679,3469 | 440,588,389 | 441,810,661 | 442,1494,1359 | 444,3963,3918 | 445,1414,1378 | 446,1066,1050 | 447,56,50

BATCH_RAW_INFO | 375,4048,3242 | 387,4024,3309 | 388,2994,2325 | 390,2587,1973 | 396,4044,3463 | 399,710,161 | 411,3897,3467 | 412,2954,2535 | 414,3819,3402 | 416,3990,3573 | 420,3790,3395 | 422,468,77 | 423,2479,2107 | 425,3950,3586 | 428,3940,3599 | 429,2626,2302 | 430,1501,1177 | 431,1601,1280 | 432,687,366 | 434,2111,1846 | 435,1207,942 | 436,3297,3032 | 438,2405,2172 | 439,3680,3469 | 440,589,389 | 441,811,661 | 442,1495,1359 | 444,3964,3918 | 445,1415,1378 | 446,1067,1050 | 447,57,50

BATCH_RAW_INFO | 375,4049,3242 | 387,4025,3309 | 388,2995,2325 | 390,2588,1973 | 396,4045,3463 | 399,711,161 | 411,3898,3467 | 412,2955,2535 | 414,3820,3402 | 416,3991,3573 | 420,3791,3395 | 422,469,77 | 423,2480,2107 | 425,3951,3586 | 428,3941,3599 | 429,2627,2302 | 430,1502,1177 | 431,1602,1280 | 432,688,366 | 434,2112,1846 | 435,1208,942 | 436,3298,3032 | 438,2406,2172 | 439,3681,3469 | 440,590,389 | 441,812,661 | 442,1496,1359 | 444,3965,3918 | 445,1416,1378 | 446,1068,1050 | 447,58,50

BATCH_RAW_INFO | 375,4050,3242 | 387,4026,3309 | 388,2996,2325 | 390,2589,1973 | 396,4046,3463 | 399,712,161 | 411,3899,3467 | 412,2956,2535 | 414,3821,3402 | 416,3992,3573 | 420,3792,3395 | 422,470,77 | 423,2481,2107 | 425,3952,3586 | 428,3942,3599 | 429,2628,2302 | 430,1503,1177 | 431,1603,1280 | 432,689,366 | 434,2113,1846 | 435,1209,942 | 436,3299,3032 | 438,2407,2172 | 439,3682,3469 | 440,591,389 | 441,813,661 | 442,1497,1359 | 444,3966,3918 | 445,1417,1378 | 446,1069,1050 | 447,59,50

BATCH_RAW_INFO | 375,4051,3242 | 387,4027,3309 | 388,2997,2325 | 390,2590,1973 | 396,4047,3463 | 399,713,161 | 411,3900,3467 | 412,2957,2535 | 414,3822,3402 | 416,3993,3573 | 420,3793,3395 | 422,471,77 | 423,2482,2107 | 425,3953,3586 | 428,3943,3599 | 429,2629,2302 | 430,1504,1177 | 431,1604,1280 | 432,690,366 | 434,2114,1846 | 435,1210,942 | 436,3300,3032 | 438,2408,2172 | 439,3683,3469 | 440,592,389 | 441,814,661 | 442,1498,1359 | 444,3967,3918 | 445,1418,1378 | 446,1070,1050 | 447,60,50

BATCH_RAW_INFO | 375,4052,3242 | 387,4028,3309 | 388,2998,2325 | 390,2591,1973 | 396,4048,3463 | 399,714,161 | 411,3901,3467 | 412,2958,2535 | 414,3823,3402 | 416,3994,3573 | 420,3794,3395 | 422,472,77 | 423,2483,2107 | 425,3954,3586 | 428,3944,3599 | 429,2630,2302 | 430,1505,1177 | 431,1605,1280 | 432,691,366 | 434,2115,1846 | 435,1211,942 | 436,3301,3032 | 438,2409,2172 | 439,3684,3469 | 440,593,389 | 441,815,661 | 442,1499,1359 | 444,3968,3918 | 445,1419,1378 | 446,1071,1050 | 447,61,50

BATCH_RAW_INFO | 375,4053,3242 | 387,4029,3309 | 388,2999,2325 | 390,2592,1973 | 396,4049,3463 | 399,715,161 | 411,3902,3467 | 412,2959,2535 | 414,3824,3402 | 416,3995,3573 | 420,3795,3395 | 422,473,77 | 423,2484,2107 | 425,3955,3586 | 428,3945,3599 | 429,2631,2302 | 430,1506,1177 | 431,1606,1280 | 432,692,366 | 434,2116,1846 | 435,1212,942 | 436,3302,3032 | 438,2410,2172 | 439,3685,3469 | 440,594,389 | 441,816,661 | 442,1500,1359 | 444,3969,3918 | 445,1420,1378 | 446,1072,1050 | 447,62,50

BATCH_RAW_INFO | 375,4054,3242 | 387,4030,3309 | 388,3000,2325 | 390,2593,1973 | 396,4050,3463 | 399,716,161 | 411,3903,3467 | 412,2960,2535 | 414,3825,3402 | 416,3996,3573 | 420,3796,3395 | 422,474,77 | 423,2485,2107 | 425,3956,3586 | 428,3946,3599 | 429,2632,2302 | 430,1507,1177 | 431,1607,1280 | 432,693,366 | 434,2117,1846 | 435,1213,942 | 436,3303,3032 | 438,2411,2172 | 439,3686,3469 | 440,595,389 | 441,817,661 | 442,1501,1359 | 444,3970,3918 | 445,1421,1378 | 446,1073,1050 | 447,63,50

BATCH_RAW_INFO | 375,4055,3242 | 387,4031,3309 | 388,3001,2325 | 390,2594,1973 | 396,4051,3463 | 399,717,161 | 411,3904,3467 | 412,2961,2535 | 414,3826,3402 | 416,3997,3573 | 420,3797,3395 | 422,475,77 | 423,2486,2107 | 425,3957,3586 | 428,3947,3599 | 429,2633,2302 | 430,1508,1177 | 431,1608,1280 | 432,694,366 | 434,2118,1846 | 435,1214,942 | 436,3304,3032 | 438,2412,2172 | 439,3687,3469 | 440,596,389 | 441,818,661 | 442,1502,1359 | 444,3971,3918 | 445,1422,1378 | 446,1074,1050 | 447,64,50

BATCH_RAW_INFO | 375,4056,3242 | 387,4032,3309 | 388,3002,2325 | 390,2595,1973 | 396,4052,3463 | 399,718,161 | 411,3905,3467 | 412,2962,2535 | 414,3827,3402 | 416,3998,3573 | 420,3798,3395 | 422,476,77 | 423,2487,2107 | 425,3958,3586 | 428,3948,3599 | 429,2634,2302 | 430,1509,1177 | 431,1609,1280 | 432,695,366 | 434,2119,1846 | 435,1215,942 | 436,3305,3032 | 438,2413,2172 | 439,3688,3469 | 440,597,389 | 441,819,661 | 442,1503,1359 | 444,3972,3918 | 445,1423,1378 | 446,1075,1050 | 447,65,50

BATCH_RAW_INFO | 375,4057,3242 | 387,4033,3309 | 388,3003,2325 | 390,2596,1973 | 396,4053,3463 | 399,719,161 | 411,3906,3467 | 412,2963,2535 | 414,3828,3402 | 416,3999,3573 | 420,3799,3395 | 422,477,77 | 423,2488,2107 | 425,3959,3586 | 428,3949,3599 | 429,2635,2302 | 430,1510,1177 | 431,1610,1280 | 432,696,366 | 434,2120,1846 | 435,1216,942 | 436,3306,3032 | 438,2414,2172 | 439,3689,3469 | 440,598,389 | 441,820,661 | 442,1504,1359 | 444,3973,3918 | 445,1424,1378 | 446,1076,1050 | 447,66,50

BATCH_RAW_INFO | 375,4058,3242 | 387,4034,3309 | 388,3004,2325 | 390,2597,1973 | 396,4054,3463 | 399,720,161 | 411,3907,3467 | 412,2964,2535 | 414,3829,3402 | 416,4000,3573 | 420,3800,3395 | 422,478,77 | 423,2489,2107 | 425,3960,3586 | 428,3950,3599 | 429,2636,2302 | 430,1511,1177 | 431,1611,1280 | 432,697,366 | 434,2121,1846 | 435,1217,942 | 436,3307,3032 | 438,2415,2172 | 439,3690,3469 | 440,599,389 | 441,821,661 | 442,1505,1359 | 444,3974,3918 | 445,1425,1378 | 446,1077,1050 | 447,67,50

BATCH_RAW_INFO | 375,4059,3242 | 387,4035,3309 | 388,3005,2325 | 390,2598,1973 | 396,4055,3463 | 399,721,161 | 411,3908,3467 | 412,2965,2535 | 414,3830,3402 | 416,4001,3573 | 420,3801,3395 | 422,479,77 | 423,2490,2107 | 425,3961,3586 | 428,3951,3599 | 429,2637,2302 | 430,1512,1177 | 431,1612,1280 | 432,698,366 | 434,2122,1846 | 435,1218,942 | 436,3308,3032 | 438,2416,2172 | 439,3691,3469 | 440,600,389 | 441,822,661 | 442,1506,1359 | 444,3975,3918 | 445,1426,1378 | 446,1078,1050 | 447,68,50

BATCH_RAW_INFO | 375,4060,3242 | 387,4036,3309 | 388,3006,2325 | 390,2599,1973 | 396,4056,3463 | 399,722,161 | 411,3909,3467 | 412,2966,2535 | 414,3831,3402 | 416,4002,3573 | 420,3802,3395 | 422,480,77 | 423,2491,2107 | 425,3962,3586 | 428,3952,3599 | 429,2638,2302 | 430,1513,1177 | 431,1613,1280 | 432,699,366 | 434,2123,1846 | 435,1219,942 | 436,3309,3032 | 438,2417,2172 | 439,3692,3469 | 440,601,389 | 441,823,661 | 442,1507,1359 | 444,3976,3918 | 445,1427,1378 | 446,1079,1050 | 447,69,50

BATCH_RAW_INFO | 375,4061,3242 | 387,4037,3309 | 388,3007,2325 | 390,2600,1973 | 396,4057,3463 | 399,723,161 | 411,3910,3467 | 412,2967,2535 | 414,3832,3402 | 416,4003,3573 | 420,3803,3395 | 422,481,77 | 423,2492,2107 | 425,3963,3586 | 428,3953,3599 | 429,2639,2302 | 430,1514,1177 | 431,1614,1280 | 432,700,366 | 434,2124,1846 | 435,1220,942 | 436,3310,3032 | 438,2418,2172 | 439,3693,3469 | 440,602,389 | 441,824,661 | 442,1508,1359 | 444,3977,3918 | 445,1428,1378 | 446,1080,1050 | 447,70,50

BATCH_RAW_INFO | 375,4062,3242 | 387,4038,3309 | 388,3008,2325 | 390,2601,1973 | 396,4058,3463 | 399,724,161 | 411,3911,3467 | 412,2968,2535 | 414,3833,3402 | 416,4004,3573 | 420,3804,3395 | 422,482,77 | 423,2493,2107 | 425,3964,3586 | 428,3954,3599 | 429,2640,2302 | 430,1515,1177 | 431,1615,1280 | 432,701,366 | 434,2125,1846 | 435,1221,942 | 436,3311,3032 | 438,2419,2172 | 439,3694,3469 | 440,603,389 | 441,825,661 | 442,1509,1359 | 444,3978,3918 | 445,1429,1378 | 446,1081,1050 | 447,71,50

BATCH_RAW_INFO | 375,4063,3242 | 387,4039,3309 | 388,3009,2325 | 390,2602,1973 | 396,4059,3463 | 399,725,161 | 411,3912,3467 | 412,2969,2535 | 414,3834,3402 | 416,4005,3573 | 420,3805,3395 | 422,483,77 | 423,2494,2107 | 425,3965,3586 | 428,3955,3599 | 429,2641,2302 | 430,1516,1177 | 431,1616,1280 | 432,702,366 | 434,2126,1846 | 435,1222,942 | 436,3312,3032 | 438,2420,2172 | 439,3695,3469 | 440,604,389 | 441,826,661 | 442,1510,1359 | 444,3979,3918 | 445,1430,1378 | 446,1082,1050 | 447,72,50

BATCH_RAW_INFO | 375,4064,3242 | 387,4040,3309 | 388,3010,2325 | 390,2603,1973 | 396,4060,3463 | 399,726,161 | 411,3913,3467 | 412,2970,2535 | 414,3835,3402 | 416,4006,3573 | 420,3806,3395 | 422,484,77 | 423,2495,2107 | 425,3966,3586 | 428,3956,3599 | 429,2642,2302 | 430,1517,1177 | 431,1617,1280 | 432,703,366 | 434,2127,1846 | 435,1223,942 | 436,3313,3032 | 438,2421,2172 | 439,3696,3469 | 440,605,389 | 441,827,661 | 442,1511,1359 | 444,3980,3918 | 445,1431,1378 | 446,1083,1050 | 447,73,50

BATCH_RAW_INFO | 375,4065,3242 | 387,4041,3309 | 388,3011,2325 | 390,2604,1973 | 396,4061,3463 | 399,727,161 | 411,3914,3467 | 412,2971,2535 | 414,3836,3402 | 416,4007,3573 | 420,3807,3395 | 422,485,77 | 423,2496,2107 | 425,3967,3586 | 428,3957,3599 | 429,2643,2302 | 430,1518,1177 | 431,1618,1280 | 432,704,366 | 434,2128,1846 | 435,1224,942 | 436,3314,3032 | 438,2422,2172 | 439,3697,3469 | 440,606,389 | 441,828,661 | 442,1512,1359 | 444,3981,3918 | 445,1432,1378 | 446,1084,1050 | 447,74,50

BATCH_RAW_INFO | 375,4066,3242 | 387,4042,3309 | 388,3012,2325 | 390,2605,1973 | 396,4062,3463 | 399,728,161 | 411,3915,3467 | 412,2972,2535 | 414,3837,3402 | 416,4008,3573 | 420,3808,3395 | 422,486,77 | 423,2497,2107 | 425,3968,3586 | 428,3958,3599 | 429,2644,2302 | 430,1519,1177 | 431,1619,1280 | 432,705,366 | 434,2129,1846 | 435,1225,942 | 436,3315,3032 | 438,2423,2172 | 439,3698,3469 | 440,607,389 | 441,829,661 | 442,1513,1359 | 444,3982,3918 | 445,1433,1378 | 446,1085,1050 | 447,75,50

BATCH_RAW_INFO | 375,4067,3242 | 387,4043,3309 | 388,3013,2325 | 390,2606,1973 | 396,4063,3463 | 399,729,161 | 411,3916,3467 | 412,2973,2535 | 414,3838,3402 | 416,4009,3573 | 420,3809,3395 | 422,487,77 | 423,2498,2107 | 425,3969,3586 | 428,3959,3599 | 429,2645,2302 | 430,1520,1177 | 431,1620,1280 | 432,706,366 | 434,2130,1846 | 435,1226,942 | 436,3316,3032 | 438,2424,2172 | 439,3699,3469 | 440,608,389 | 441,830,661 | 442,1514,1359 | 444,3983,3918 | 445,1434,1378 | 446,1086,1050 | 447,76,50

BATCH_RAW_INFO | 375,4068,3242 | 387,4044,3309 | 388,3014,2325 | 390,2607,1973 | 396,4064,3463 | 399,730,161 | 411,3917,3467 | 412,2974,2535 | 414,3839,3402 | 416,4010,3573 | 420,3810,3395 | 422,488,77 | 423,2499,2107 | 425,3970,3586 | 428,3960,3599 | 429,2646,2302 | 430,1521,1177 | 431,1621,1280 | 432,707,366 | 434,2131,1846 | 435,1227,942 | 436,3317,3032 | 438,2425,2172 | 439,3700,3469 | 440,609,389 | 441,831,661 | 442,1515,1359 | 444,3984,3918 | 445,1435,1378 | 446,1087,1050 | 447,77,50

BATCH_RAW_INFO | 375,4069,3242 | 387,4045,3309 | 388,3015,2325 | 390,2608,1973 | 396,4065,3463 | 399,731,161 | 411,3918,3467 | 412,2975,2535 | 414,3840,3402 | 416,4011,3573 | 420,3811,3395 | 422,489,77 | 423,2500,2107 | 425,3971,3586 | 428,3961,3599 | 429,2647,2302 | 430,1522,1177 | 431,1622,1280 | 432,708,366 | 434,2132,1846 | 435,1228,942 | 436,3318,3032 | 438,2426,2172 | 439,3701,3469 | 440,610,389 | 441,832,661 | 442,1516,1359 | 444,3985,3918 | 445,1436,1378 | 446,1088,1050 | 447,78,50

BATCH_RAW_INFO | 375,4070,3242 | 387,4046,3309 | 388,3016,2325 | 390,2609,1973 | 396,4066,3463 | 399,732,161 | 411,3919,3467 | 412,2976,2535 | 414,3841,3402 | 416,4012,3573 | 420,3812,3395 | 422,490,77 | 423,2501,2107 | 425,3972,3586 | 428,3962,3599 | 429,2648,2302 | 430,1523,1177 | 431,1623,1280 | 432,709,366 | 434,2133,1846 | 435,1229,942 | 436,3319,3032 | 438,2427,2172 | 439,3702,3469 | 440,611,389 | 441,833,661 | 442,1517,1359 | 444,3986,3918 | 445,1437,1378 | 446,1089,1050 | 447,79,50

BATCH_RAW_INFO | 375,4071,3242 | 387,4047,3309 | 388,3017,2325 | 390,2610,1973 | 396,4067,3463 | 399,733,161 | 411,3920,3467 | 412,2977,2535 | 414,3842,3402 | 416,4013,3573 | 420,3813,3395 | 422,491,77 | 423,2502,2107 | 425,3973,3586 | 428,3963,3599 | 429,2649,2302 | 430,1524,1177 | 431,1624,1280 | 432,710,366 | 434,2134,1846 | 435,1230,942 | 436,3320,3032 | 438,2428,2172 | 439,3703,3469 | 440,612,389 | 441,834,661 | 442,1518,1359 | 444,3987,3918 | 445,1438,1378 | 446,1090,1050 | 447,80,50

BATCH_RAW_INFO | 375,4072,3242 | 387,4048,3309 | 388,3018,2325 | 390,2611,1973 | 396,4068,3463 | 399,734,161 | 411,3921,3467 | 412,2978,2535 | 414,3843,3402 | 416,4014,3573 | 420,3814,3395 | 422,492,77 | 423,2503,2107 | 425,3974,3586 | 428,3964,3599 | 429,2650,2302 | 430,1525,1177 | 431,1625,1280 | 432,711,366 | 434,2135,1846 | 435,1231,942 | 436,3321,3032 | 438,2429,2172 | 439,3704,3469 | 440,613,389 | 441,835,661 | 442,1519,1359 | 444,3988,3918 | 445,1439,1378 | 446,1091,1050 | 447,81,50

BATCH_RAW_INFO | 375,4073,3242 | 387,4049,3309 | 388,3019,2325 | 390,2612,1973 | 396,4069,3463 | 399,735,161 | 411,3922,3467 | 412,2979,2535 | 414,3844,3402 | 416,4015,3573 | 420,3815,3395 | 422,493,77 | 423,2504,2107 | 425,3975,3586 | 428,3965,3599 | 429,2651,2302 | 430,1526,1177 | 431,1626,1280 | 432,712,366 | 434,2136,1846 | 435,1232,942 | 436,3322,3032 | 438,2430,2172 | 439,3705,3469 | 440,614,389 | 441,836,661 | 442,1520,1359 | 444,3989,3918 | 445,1440,1378 | 446,1092,1050 | 447,82,50

BATCH_RAW_INFO | 375,4074,3242 | 387,4050,3309 | 388,3020,2325 | 390,2613,1973 | 396,4070,3463 | 399,736,161 | 411,3923,3467 | 412,2980,2535 | 414,3845,3402 | 416,4016,3573 | 420,3816,3395 | 422,494,77 | 423,2505,2107 | 425,3976,3586 | 428,3966,3599 | 429,2652,2302 | 430,1527,1177 | 431,1627,1280 | 432,713,366 | 434,2137,1846 | 435,1233,942 | 436,3323,3032 | 438,2431,2172 | 439,3706,3469 | 440,615,389 | 441,837,661 | 442,1521,1359 | 444,3990,3918 | 445,1441,1378 | 446,1093,1050 | 447,83,50

BATCH_RAW_INFO | 375,4075,3242 | 387,4051,3309 | 388,3021,2325 | 390,2614,1973 | 396,4071,3463 | 399,737,161 | 411,3924,3467 | 412,2981,2535 | 414,3846,3402 | 416,4017,3573 | 420,3817,3395 | 422,495,77 | 423,2506,2107 | 425,3977,3586 | 428,3967,3599 | 429,2653,2302 | 430,1528,1177 | 431,1628,1280 | 432,714,366 | 434,2138,1846 | 435,1234,942 | 436,3324,3032 | 438,2432,2172 | 439,3707,3469 | 440,616,389 | 441,838,661 | 442,1522,1359 | 444,3991,3918 | 445,1442,1378 | 446,1094,1050 | 447,84,50

BATCH_RAW_INFO | 448,2684,2683

BATCH_RAW_INFO | 375,4076,3242 | 387,4052,3309 | 388,3022,2325 | 390,2615,1973 | 396,4072,3463 | 399,738,161 | 411,3925,3467 | 412,2982,2535 | 414,3847,3402 | 416,4018,3573 | 420,3818,3395 | 422,496,77 | 423,2507,2107 | 425,3978,3586 | 428,3968,3599 | 429,2654,2302 | 430,1529,1177 | 431,1629,1280 | 432,715,366 | 434,2139,1846 | 435,1235,942 | 436,3325,3032 | 438,2433,2172 | 439,3708,3469 | 440,617,389 | 441,839,661 | 442,1523,1359 | 444,3992,3918 | 445,1443,1378 | 446,1095,1050 | 447,85,50 | 448,2685,2683

BATCH_RAW_INFO | 375,4077,3242 | 387,4053,3309 | 388,3023,2325 | 390,2616,1973 | 396,4073,3463 | 399,739,161 | 411,3926,3467 | 412,2983,2535 | 414,3848,3402 | 416,4019,3573 | 420,3819,3395 | 422,497,77 | 423,2508,2107 | 425,3979,3586 | 428,3969,3599 | 429,2655,2302 | 430,1530,1177 | 431,1630,1280 | 432,716,366 | 434,2140,1846 | 435,1236,942 | 436,3326,3032 | 438,2434,2172 | 439,3709,3469 | 440,618,389 | 441,840,661 | 442,1524,1359 | 444,3993,3918 | 445,1444,1378 | 446,1096,1050 | 447,86,50 | 448,2686,2683

BATCH_RAW_INFO | 375,4078,3242 | 387,4054,3309 | 388,3024,2325 | 390,2617,1973 | 396,4074,3463 | 399,740,161 | 411,3927,3467 | 412,2984,2535 | 414,3849,3402 | 416,4020,3573 | 420,3820,3395 | 422,498,77 | 425,3980,3586 | 428,3970,3599 | 429,2656,2302 | 430,1531,1177 | 431,1631,1280 | 432,717,366 | 434,2141,1846 | 435,1237,942 | 436,3327,3032 | 438,2435,2172 | 439,3710,3469 | 440,619,389 | 441,841,661 | 442,1525,1359 | 444,3994,3918 | 445,1445,1378 | 446,1097,1050 | 447,87,50 | 448,2687,2683

BATCH_RAW_INFO | 375,4079,3242 | 387,4055,3309 | 388,3025,2325 | 390,2618,1973 | 396,4075,3463 | 399,741,161 | 411,3928,3467 | 412,2985,2535 | 414,3850,3402 | 416,4021,3573 | 420,3821,3395 | 422,499,77 | 425,3981,3586 | 428,3971,3599 | 429,2657,2302 | 430,1532,1177 | 431,1632,1280 | 432,718,366 | 434,2142,1846 | 435,1238,942 | 436,3328,3032 | 438,2436,2172 | 439,3711,3469 | 440,620,389 | 441,842,661 | 442,1526,1359 | 444,3995,3918 | 445,1446,1378 | 446,1098,1050 | 447,88,50 | 448,2688,2683

BATCH_RAW_INFO | 375,4080,3242 | 387,4056,3309 | 388,3026,2325 | 390,2619,1973 | 396,4076,3463 | 399,742,161 | 411,3929,3467 | 412,2986,2535 | 414,3851,3402 | 416,4022,3573 | 420,3822,3395 | 422,500,77 | 425,3982,3586 | 428,3972,3599 | 429,2658,2302 | 430,1533,1177 | 431,1633,1280 | 432,719,366 | 434,2143,1846 | 435,1239,942 | 436,3329,3032 | 438,2437,2172 | 439,3712,3469 | 440,621,389 | 441,843,661 | 442,1527,1359 | 444,3996,3918 | 445,1447,1378 | 446,1099,1050 | 447,89,50 | 448,2689,2683

BATCH_RAW_INFO | 375,4081,3242 | 387,4057,3309 | 388,3027,2325 | 390,2620,1973 | 396,4077,3463 | 399,743,161 | 411,3930,3467 | 412,2987,2535 | 414,3852,3402 | 416,4023,3573 | 420,3823,3395 | 422,501,77 | 425,3983,3586 | 428,3973,3599 | 429,2659,2302 | 430,1534,1177 | 431,1634,1280 | 432,720,366 | 434,2144,1846 | 435,1240,942 | 436,3330,3032 | 438,2438,2172 | 439,3713,3469 | 440,622,389 | 441,844,661 | 442,1528,1359 | 444,3997,3918 | 445,1448,1378 | 446,1100,1050 | 447,90,50 | 448,2690,2683

BATCH_RAW_INFO | 375,4082,3242 | 387,4058,3309 | 388,3028,2325 | 390,2621,1973 | 396,4078,3463 | 399,744,161 | 411,3931,3467 | 412,2988,2535 | 414,3853,3402 | 416,4024,3573 | 420,3824,3395 | 422,502,77 | 425,3984,3586 | 428,3974,3599 | 429,2660,2302 | 430,1535,1177 | 431,1635,1280 | 434,2145,1846 | 435,1241,942 | 436,3331,3032 | 438,2439,2172 | 439,3714,3469 | 440,623,389 | 441,845,661 | 442,1529,1359 | 444,3998,3918 | 445,1449,1378 | 446,1101,1050 | 447,91,50 | 448,2691,2683

BATCH_RAW_INFO | 375,4083,3242 | 387,4059,3309 | 388,3029,2325 | 390,2622,1973 | 396,4079,3463 | 399,745,161 | 411,3932,3467 | 412,2989,2535 | 414,3854,3402 | 416,4025,3573 | 420,3825,3395 | 422,503,77 | 425,3985,3586 | 428,3975,3599 | 429,2661,2302 | 430,1536,1177 | 431,1636,1280 | 434,2146,1846 | 435,1242,942 | 436,3332,3032 | 438,2440,2172 | 439,3715,3469 | 440,624,389 | 441,846,661 | 442,1530,1359 | 444,3999,3918 | 445,1450,1378 | 446,1102,1050 | 447,92,50 | 448,2692,2683

BATCH_RAW_INFO | 449,1463,1462

BATCH_RAW_INFO | 375,4084,3242 | 387,4060,3309 | 388,3030,2325 | 390,2623,1973 | 396,4080,3463 | 399,746,161 | 411,3933,3467 | 412,2990,2535 | 414,3855,3402 | 416,4026,3573 | 420,3826,3395 | 422,504,77 | 425,3986,3586 | 428,3976,3599 | 429,2662,2302 | 431,1637,1280 | 434,2147,1846 | 435,1243,942 | 436,3333,3032 | 438,2441,2172 | 439,3716,3469 | 440,625,389 | 441,847,661 | 442,1531,1359 | 444,4000,3918 | 445,1451,1378 | 446,1103,1050 | 447,93,50 | 448,2693,2683 | 449,1464,1462

BATCH_RAW_INFO | 375,4085,3242 | 387,4061,3309 | 390,2624,1973 | 396,4081,3463 | 399,747,161 | 411,3934,3467 | 412,2991,2535 | 414,3856,3402 | 416,4027,3573 | 420,3827,3395 | 422,505,77 | 425,3987,3586 | 428,3977,3599 | 429,2663,2302 | 431,1638,1280 | 434,2148,1846 | 435,1244,942 | 436,3334,3032 | 438,2442,2172 | 439,3717,3469 | 440,626,389 | 441,848,661 | 442,1532,1359 | 444,4001,3918 | 445,1452,1378 | 446,1104,1050 | 447,94,50 | 448,2694,2683 | 449,1465,1462

BATCH_RAW_INFO | 375,4086,3242 | 387,4062,3309 | 390,2625,1973 | 396,4082,3463 | 399,748,161 | 411,3935,3467 | 412,2992,2535 | 414,3857,3402 | 416,4028,3573 | 420,3828,3395 | 422,506,77 | 425,3988,3586 | 428,3978,3599 | 429,2664,2302 | 431,1639,1280 | 434,2149,1846 | 435,1245,942 | 436,3335,3032 | 438,2443,2172 | 439,3718,3469 | 440,627,389 | 441,849,661 | 442,1533,1359 | 444,4002,3918 | 445,1453,1378 | 446,1105,1050 | 447,95,50 | 448,2695,2683 | 449,1466,1462

BATCH_RAW_INFO | 375,4087,3242 | 387,4063,3309 | 390,2626,1973 | 396,4083,3463 | 399,749,161 | 411,3936,3467 | 412,2993,2535 | 414,3858,3402 | 416,4029,3573 | 420,3829,3395 | 422,507,77 | 425,3989,3586 | 428,3979,3599 | 429,2665,2302 | 431,1640,1280 | 434,2150,1846 | 435,1246,942 | 436,3336,3032 | 438,2444,2172 | 439,3719,3469 | 440,628,389 | 441,850,661 | 442,1534,1359 | 444,4003,3918 | 445,1454,1378 | 446,1106,1050 | 447,96,50 | 448,2696,2683 | 449,1467,1462

BATCH_RAW_INFO | 375,4088,3242 | 387,4064,3309 | 390,2627,1973 | 396,4084,3463 | 399,750,161 | 411,3937,3467 | 412,2994,2535 | 414,3859,3402 | 416,4030,3573 | 420,3830,3395 | 422,508,77 | 425,3990,3586 | 428,3980,3599 | 429,2666,2302 | 431,1641,1280 | 434,2151,1846 | 435,1247,942 | 436,3337,3032 | 438,2445,2172 | 439,3720,3469 | 440,629,389 | 441,851,661 | 442,1535,1359 | 444,4004,3918 | 445,1455,1378 | 446,1107,1050 | 447,97,50 | 448,2697,2683 | 449,1468,1462

BATCH_RAW_INFO | 375,4089,3242 | 387,4065,3309 | 390,2628,1973 | 396,4085,3463 | 399,751,161 | 411,3938,3467 | 412,2995,2535 | 414,3860,3402 | 416,4031,3573 | 420,3831,3395 | 422,509,77 | 425,3991,3586 | 428,3981,3599 | 429,2667,2302 | 431,1642,1280 | 434,2152,1846 | 435,1248,942 | 436,3338,3032 | 438,2446,2172 | 439,3721,3469 | 440,630,389 | 441,852,661 | 442,1536,1359 | 444,4005,3918 | 445,1456,1378 | 446,1108,1050 | 447,98,50 | 448,2698,2683 | 449,1469,1462

BATCH_RAW_INFO | 375,4090,3242 | 387,4066,3309 | 390,2629,1973 | 396,4086,3463 | 399,752,161 | 411,3939,3467 | 412,2996,2535 | 414,3861,3402 | 416,4032,3573 | 420,3832,3395 | 422,510,77 | 425,3992,3586 | 428,3982,3599 | 429,2668,2302 | 431,1643,1280 | 434,2153,1846 | 435,1249,942 | 436,3339,3032 | 438,2447,2172 | 439,3722,3469 | 440,631,389 | 441,853,661 | 442,1537,1359 | 444,4006,3918 | 445,1457,1378 | 446,1109,1050 | 447,99,50 | 448,2699,2683 | 449,1470,1462

BATCH_RAW_INFO | 375,4091,3242 | 387,4067,3309 | 390,2630,1973 | 396,4087,3463 | 399,753,161 | 411,3940,3467 | 412,2997,2535 | 414,3862,3402 | 416,4033,3573 | 420,3833,3395 | 422,511,77 | 425,3993,3586 | 428,3983,3599 | 429,2669,2302 | 431,1644,1280 | 434,2154,1846 | 435,1250,942 | 436,3340,3032 | 438,2448,2172 | 439,3723,3469 | 440,632,389 | 441,854,661 | 442,1538,1359 | 444,4007,3918 | 445,1458,1378 | 446,1110,1050 | 447,100,50 | 448,2700,2683 | 449,1471,1462

BATCH_RAW_INFO | 375,4092,3242 | 387,4068,3309 | 390,2631,1973 | 396,4088,3463 | 399,754,161 | 411,3941,3467 | 412,2998,2535 | 414,3863,3402 | 416,4034,3573 | 420,3834,3395 | 422,512,77 | 425,3994,3586 | 428,3984,3599 | 429,2670,2302 | 431,1645,1280 | 434,2155,1846 | 435,1251,942 | 436,3341,3032 | 438,2449,2172 | 439,3724,3469 | 440,633,389 | 441,855,661 | 442,1539,1359 | 444,4008,3918 | 445,1459,1378 | 446,1111,1050 | 447,101,50 | 448,2701,2683 | 449,1472,1462

BATCH_RAW_INFO | 375,4093,3242 | 387,4069,3309 | 390,2632,1973 | 396,4089,3463 | 399,755,161 | 411,3942,3467 | 412,2999,2535 | 414,3864,3402 | 416,4035,3573 | 420,3835,3395 | 422,513,77 | 425,3995,3586 | 428,3985,3599 | 429,2671,2302 | 431,1646,1280 | 434,2156,1846 | 435,1252,942 | 436,3342,3032 | 438,2450,2172 | 439,3725,3469 | 440,634,389 | 441,856,661 | 442,1540,1359 | 444,4009,3918 | 445,1460,1378 | 446,1112,1050 | 447,102,50 | 448,2702,2683 | 449,1473,1462

BATCH_RAW_INFO | 375,4094,3242 | 387,4070,3309 | 390,2633,1973 | 396,4090,3463 | 399,756,161 | 411,3943,3467 | 412,3000,2535 | 414,3865,3402 | 416,4036,3573 | 420,3836,3395 | 422,514,77 | 425,3996,3586 | 428,3986,3599 | 429,2672,2302 | 431,1647,1280 | 434,2157,1846 | 435,1253,942 | 436,3343,3032 | 438,2451,2172 | 439,3726,3469 | 440,635,389 | 441,857,661 | 442,1541,1359 | 444,4010,3918 | 445,1461,1378 | 446,1113,1050 | 447,103,50 | 448,2703,2683 | 449,1474,1462

BATCH_RAW_INFO | 375,4095,3242 | 387,4071,3309 | 390,2634,1973 | 396,4091,3463 | 399,757,161 | 411,3944,3467 | 412,3001,2535 | 414,3866,3402 | 416,4037,3573 | 420,3837,3395 | 422,515,77 | 425,3997,3586 | 428,3987,3599 | 429,2673,2302 | 431,1648,1280 | 434,2158,1846 | 435,1254,942 | 436,3344,3032 | 438,2452,2172 | 439,3727,3469 | 440,636,389 | 441,858,661 | 442,1542,1359 | 444,4011,3918 | 445,1462,1378 | 446,1114,1050 | 447,104,50 | 448,2704,2683 | 449,1475,1462

BATCH_RAW_INFO | 387,4072,3309 | 390,2635,1973 | 396,4092,3463 | 399,758,161 | 411,3945,3467 | 412,3002,2535 | 414,3867,3402 | 416,4038,3573 | 420,3838,3395 | 422,516,77 | 425,3998,3586 | 428,3988,3599 | 429,2674,2302 | 431,1649,1280 | 434,2159,1846 | 435,1255,942 | 436,3345,3032 | 438,2453,2172 | 439,3728,3469 | 440,637,389 | 441,859,661 | 442,1543,1359 | 444,4012,3918 | 445,1463,1378 | 446,1115,1050 | 447,105,50 | 448,2705,2683 | 449,1476,1462

BATCH_RAW_INFO | 387,4073,3309 | 390,2636,1973 | 396,4093,3463 | 399,759,161 | 411,3946,3467 | 412,3003,2535 | 414,3868,3402 | 416,4039,3573 | 420,3839,3395 | 422,517,77 | 425,3999,3586 | 428,3989,3599 | 429,2675,2302 | 431,1650,1280 | 434,2160,1846 | 435,1256,942 | 436,3346,3032 | 438,2454,2172 | 439,3729,3469 | 440,638,389 | 441,860,661 | 442,1544,1359 | 444,4013,3918 | 445,1464,1378 | 446,1116,1050 | 447,106,50 | 448,2706,2683 | 449,1477,1462

BATCH_RAW_INFO | 387,4074,3309 | 390,2637,1973 | 396,4094,3463 | 399,760,161 | 411,3947,3467 | 412,3004,2535 | 414,3869,3402 | 416,4040,3573 | 420,3840,3395 | 422,518,77 | 425,4000,3586 | 428,3990,3599 | 429,2676,2302 | 431,1651,1280 | 434,2161,1846 | 435,1257,942 | 436,3347,3032 | 438,2455,2172 | 439,3730,3469 | 440,639,389 | 441,861,661 | 442,1545,1359 | 444,4014,3918 | 445,1465,1378 | 446,1117,1050 | 447,107,50 | 448,2707,2683 | 449,1478,1462

BATCH_RAW_INFO | 387,4075,3309 | 390,2638,1973 | 396,4095,3463 | 399,761,161 | 411,3948,3467 | 412,3005,2535 | 414,3870,3402 | 416,4041,3573 | 420,3841,3395 | 422,519,77 | 425,4001,3586 | 428,3991,3599 | 429,2677,2302 | 431,1652,1280 | 434,2162,1846 | 435,1258,942 | 436,3348,3032 | 438,2456,2172 | 439,3731,3469 | 440,640,389 | 441,862,661 | 442,1546,1359 | 444,4015,3918 | 445,1466,1378 | 446,1118,1050 | 447,108,50 | 448,2708,2683 | 449,1479,1462

BATCH_RAW_INFO | 387,4076,3309 | 390,2639,1973 | 399,762,161 | 411,3949,3467 | 412,3006,2535 | 414,3871,3402 | 416,4042,3573 | 420,3842,3395 | 422,520,77 | 425,4002,3586 | 428,3992,3599 | 429,2678,2302 | 431,1653,1280 | 434,2163,1846 | 435,1259,942 | 436,3349,3032 | 438,2457,2172 | 439,3732,3469 | 440,641,389 | 441,863,661 | 442,1547,1359 | 444,4016,3918 | 445,1467,1378 | 446,1119,1050 | 447,109,50 | 448,2709,2683 | 449,1480,1462

BATCH_RAW_INFO | 387,4077,3309 | 390,2640,1973 | 399,763,161 | 411,3950,3467 | 412,3007,2535 | 414,3872,3402 | 416,4043,3573 | 420,3843,3395 | 422,521,77 | 425,4003,3586 | 428,3993,3599 | 429,2679,2302 | 431,1654,1280 | 434,2164,1846 | 435,1260,942 | 436,3350,3032 | 438,2458,2172 | 439,3733,3469 | 440,642,389 | 441,864,661 | 442,1548,1359 | 444,4017,3918 | 445,1468,1378 | 446,1120,1050 | 447,110,50 | 448,2710,2683 | 449,1481,1462

BATCH_RAW_INFO | 387,4078,3309 | 390,2641,1973 | 399,764,161 | 411,3951,3467 | 412,3008,2535 | 414,3873,3402 | 416,4044,3573 | 420,3844,3395 | 422,522,77 | 425,4004,3586 | 428,3994,3599 | 429,2680,2302 | 431,1655,1280 | 434,2165,1846 | 435,1261,942 | 436,3351,3032 | 438,2459,2172 | 439,3734,3469 | 440,643,389 | 441,865,661 | 442,1549,1359 | 444,4018,3918 | 445,1469,1378 | 446,1121,1050 | 447,111,50 | 448,2711,2683 | 449,1482,1462

BATCH_RAW_INFO | 387,4079,3309 | 390,2642,1973 | 399,765,161 | 411,3952,3467 | 412,3009,2535 | 414,3874,3402 | 416,4045,3573 | 420,3845,3395 | 422,523,77 | 425,4005,3586 | 428,3995,3599 | 429,2681,2302 | 431,1656,1280 | 434,2166,1846 | 435,1262,942 | 436,3352,3032 | 438,2460,2172 | 439,3735,3469 | 440,644,389 | 441,866,661 | 442,1550,1359 | 444,4019,3918 | 445,1470,1378 | 446,1122,1050 | 447,112,50 | 448,2712,2683 | 449,1483,1462

BATCH_RAW_INFO | 387,4080,3309 | 390,2643,1973 | 399,766,161 | 411,3953,3467 | 412,3010,2535 | 414,3875,3402 | 416,4046,3573 | 420,3846,3395 | 422,524,77 | 425,4006,3586 | 428,3996,3599 | 429,2682,2302 | 431,1657,1280 | 434,2167,1846 | 435,1263,942 | 436,3353,3032 | 438,2461,2172 | 439,3736,3469 | 440,645,389 | 441,867,661 | 442,1551,1359 | 444,4020,3918 | 445,1471,1378 | 446,1123,1050 | 447,113,50 | 448,2713,2683 | 449,1484,1462

BATCH_RAW_INFO | 387,4081,3309 | 390,2644,1973 | 399,767,161 | 411,3954,3467 | 412,3011,2535 | 414,3876,3402 | 416,4047,3573 | 420,3847,3395 | 422,525,77 | 425,4007,3586 | 428,3997,3599 | 429,2683,2302 | 431,1658,1280 | 434,2168,1846 | 435,1264,942 | 436,3354,3032 | 438,2462,2172 | 439,3737,3469 | 440,646,389 | 441,868,661 | 442,1552,1359 | 444,4021,3918 | 445,1472,1378 | 446,1124,1050 | 447,114,50 | 448,2714,2683 | 449,1485,1462

BATCH_RAW_INFO | 387,4082,3309 | 390,2645,1973 | 399,768,161 | 411,3955,3467 | 412,3012,2535 | 414,3877,3402 | 416,4048,3573 | 420,3848,3395 | 422,526,77 | 425,4008,3586 | 428,3998,3599 | 429,2684,2302 | 431,1659,1280 | 434,2169,1846 | 435,1265,942 | 436,3355,3032 | 438,2463,2172 | 439,3738,3469 | 440,647,389 | 441,869,661 | 442,1553,1359 | 444,4022,3918 | 445,1473,1378 | 446,1125,1050 | 447,115,50 | 448,2715,2683 | 449,1486,1462

BATCH_RAW_INFO | 387,4083,3309 | 390,2646,1973 | 399,769,161 | 411,3956,3467 | 412,3013,2535 | 414,3878,3402 | 416,4049,3573 | 420,3849,3395 | 422,527,77 | 425,4009,3586 | 428,3999,3599 | 429,2685,2302 | 434,2170,1846 | 435,1266,942 | 436,3356,3032 | 438,2464,2172 | 439,3739,3469 | 440,648,389 | 441,870,661 | 442,1554,1359 | 444,4023,3918 | 445,1474,1378 | 446,1126,1050 | 447,116,50 | 448,2716,2683 | 449,1487,1462

BATCH_RAW_INFO | 387,4084,3309 | 390,2647,1973 | 399,770,161 | 411,3957,3467 | 412,3014,2535 | 414,3879,3402 | 416,4050,3573 | 420,3850,3395 | 422,528,77 | 425,4010,3586 | 428,4000,3599 | 429,2686,2302 | 434,2171,1846 | 435,1267,942 | 436,3357,3032 | 438,2465,2172 | 439,3740,3469 | 440,649,389 | 441,871,661 | 442,1555,1359 | 444,4024,3918 | 445,1475,1378 | 446,1127,1050 | 447,117,50 | 448,2717,2683 | 449,1488,1462

BATCH_RAW_INFO | 387,4085,3309 | 390,2648,1973 | 399,771,161 | 411,3958,3467 | 412,3015,2535 | 414,3880,3402 | 416,4051,3573 | 420,3851,3395 | 422,529,77 | 425,4011,3586 | 428,4001,3599 | 429,2687,2302 | 434,2172,1846 | 435,1268,942 | 436,3358,3032 | 438,2466,2172 | 439,3741,3469 | 440,650,389 | 441,872,661 | 442,1556,1359 | 444,4025,3918 | 445,1476,1378 | 446,1128,1050 | 447,118,50 | 448,2718,2683 | 449,1489,1462

BATCH_RAW_INFO | 387,4086,3309 | 390,2649,1973 | 399,772,161 | 411,3959,3467 | 412,3016,2535 | 414,3881,3402 | 416,4052,3573 | 420,3852,3395 | 422,530,77 | 425,4012,3586 | 428,4002,3599 | 429,2688,2302 | 434,2173,1846 | 435,1269,942 | 436,3359,3032 | 438,2467,2172 | 439,3742,3469 | 440,651,389 | 441,873,661 | 442,1557,1359 | 444,4026,3918 | 445,1477,1378 | 446,1129,1050 | 447,119,50 | 448,2719,2683 | 449,1490,1462

BATCH_RAW_INFO | 387,4087,3309 | 390,2650,1973 | 399,773,161 | 411,3960,3467 | 412,3017,2535 | 414,3882,3402 | 416,4053,3573 | 420,3853,3395 | 422,531,77 | 425,4013,3586 | 428,4003,3599 | 429,2689,2302 | 434,2174,1846 | 435,1270,942 | 436,3360,3032 | 438,2468,2172 | 439,3743,3469 | 440,652,389 | 441,874,661 | 442,1558,1359 | 444,4027,3918 | 445,1478,1378 | 446,1130,1050 | 447,120,50 | 448,2720,2683 | 449,1491,1462

BATCH_RAW_INFO | 387,4088,3309 | 399,774,161 | 411,3961,3467 | 412,3018,2535 | 414,3883,3402 | 416,4054,3573 | 420,3854,3395 | 422,532,77 | 425,4014,3586 | 428,4004,3599 | 429,2690,2302 | 434,2175,1846 | 435,1271,942 | 436,3361,3032 | 438,2469,2172 | 439,3744,3469 | 440,653,389 | 441,875,661 | 442,1559,1359 | 444,4028,3918 | 445,1479,1378 | 446,1131,1050 | 447,121,50 | 448,2721,2683 | 449,1492,1462

BATCH_RAW_INFO | 387,4089,3309 | 399,775,161 | 411,3962,3467 | 412,3019,2535 | 414,3884,3402 | 416,4055,3573 | 420,3855,3395 | 422,533,77 | 425,4015,3586 | 428,4005,3599 | 429,2691,2302 | 434,2176,1846 | 435,1272,942 | 436,3362,3032 | 438,2470,2172 | 439,3745,3469 | 440,654,389 | 441,876,661 | 442,1560,1359 | 444,4029,3918 | 445,1480,1378 | 446,1132,1050 | 447,122,50 | 448,2722,2683 | 449,1493,1462

BATCH_RAW_INFO | 387,4090,3309 | 399,776,161 | 411,3963,3467 | 412,3020,2535 | 414,3885,3402 | 416,4056,3573 | 420,3856,3395 | 422,534,77 | 425,4016,3586 | 428,4006,3599 | 429,2692,2302 | 434,2177,1846 | 435,1273,942 | 436,3363,3032 | 438,2471,2172 | 439,3746,3469 | 440,655,389 | 441,877,661 | 442,1561,1359 | 444,4030,3918 | 445,1481,1378 | 446,1133,1050 | 447,123,50 | 448,2723,2683 | 449,1494,1462

BATCH_RAW_INFO | 387,4091,3309 | 399,777,161 | 411,3964,3467 | 412,3021,2535 | 414,3886,3402 | 416,4057,3573 | 420,3857,3395 | 422,535,77 | 425,4017,3586 | 428,4007,3599 | 429,2693,2302 | 434,2178,1846 | 435,1274,942 | 436,3364,3032 | 438,2472,2172 | 439,3747,3469 | 440,656,389 | 441,878,661 | 442,1562,1359 | 444,4031,3918 | 445,1482,1378 | 446,1134,1050 | 447,124,50 | 448,2724,2683 | 449,1495,1462

BATCH_RAW_INFO | 387,4092,3309 | 399,778,161 | 411,3965,3467 | 412,3022,2535 | 414,3887,3402 | 416,4058,3573 | 420,3858,3395 | 422,536,77 | 425,4018,3586 | 428,4008,3599 | 429,2694,2302 | 434,2179,1846 | 435,1275,942 | 436,3365,3032 | 438,2473,2172 | 439,3748,3469 | 440,657,389 | 441,879,661 | 442,1563,1359 | 444,4032,3918 | 445,1483,1378 | 446,1135,1050 | 447,125,50 | 448,2725,2683 | 449,1496,1462

BATCH_RAW_INFO | 387,4093,3309 | 399,779,161 | 411,3966,3467 | 412,3023,2535 | 414,3888,3402 | 416,4059,3573 | 420,3859,3395 | 422,537,77 | 425,4019,3586 | 428,4009,3599 | 429,2695,2302 | 434,2180,1846 | 435,1276,942 | 436,3366,3032 | 438,2474,2172 | 439,3749,3469 | 440,658,389 | 441,880,661 | 442,1564,1359 | 444,4033,3918 | 445,1484,1378 | 446,1136,1050 | 447,126,50 | 448,2726,2683 | 449,1497,1462

BATCH_RAW_INFO | 387,4094,3309 | 399,780,161 | 411,3967,3467 | 412,3024,2535 | 414,3889,3402 | 416,4060,3573 | 420,3860,3395 | 422,538,77 | 425,4020,3586 | 428,4010,3599 | 429,2696,2302 | 434,2181,1846 | 435,1277,942 | 436,3367,3032 | 438,2475,2172 | 439,3750,3469 | 440,659,389 | 441,881,661 | 442,1565,1359 | 444,4034,3918 | 445,1485,1378 | 446,1137,1050 | 447,127,50 | 448,2727,2683 | 449,1498,1462

BATCH_RAW_INFO | 387,4095,3309 | 399,781,161 | 411,3968,3467 | 412,3025,2535 | 414,3890,3402 | 416,4061,3573 | 420,3861,3395 | 422,539,77 | 425,4021,3586 | 428,4011,3599 | 429,2697,2302 | 434,2182,1846 | 435,1278,942 | 436,3368,3032 | 438,2476,2172 | 439,3751,3469 | 440,660,389 | 441,882,661 | 442,1566,1359 | 444,4035,3918 | 445,1486,1378 | 446,1138,1050 | 447,128,50 | 448,2728,2683 | 449,1499,1462

BATCH_RAW_INFO | 399,782,161 | 411,3969,3467 | 412,3026,2535 | 414,3891,3402 | 416,4062,3573 | 420,3862,3395 | 422,540,77 | 425,4022,3586 | 428,4012,3599 | 429,2698,2302 | 434,2183,1846 | 435,1279,942 | 436,3369,3032 | 438,2477,2172 | 439,3752,3469 | 440,661,389 | 441,883,661 | 442,1567,1359 | 444,4036,3918 | 445,1487,1378 | 446,1139,1050 | 447,129,50 | 448,2729,2683 | 449,1500,1462

BATCH_RAW_INFO | 399,783,161 | 411,3970,3467 | 412,3027,2535 | 414,3892,3402 | 416,4063,3573 | 420,3863,3395 | 422,541,77 | 425,4023,3586 | 428,4013,3599 | 429,2699,2302 | 434,2184,1846 | 435,1280,942 | 436,3370,3032 | 438,2478,2172 | 439,3753,3469 | 440,662,389 | 441,884,661 | 442,1568,1359 | 444,4037,3918 | 445,1488,1378 | 446,1140,1050 | 447,130,50 | 448,2730,2683 | 449,1501,1462

BATCH_RAW_INFO | 399,784,161 | 411,3971,3467 | 412,3028,2535 | 414,3893,3402 | 416,4064,3573 | 420,3864,3395 | 422,542,77 | 425,4024,3586 | 428,4014,3599 | 429,2700,2302 | 434,2185,1846 | 435,1281,942 | 436,3371,3032 | 438,2479,2172 | 439,3754,3469 | 440,663,389 | 441,885,661 | 442,1569,1359 | 444,4038,3918 | 445,1489,1378 | 446,1141,1050 | 447,131,50 | 448,2731,2683 | 449,1502,1462

BATCH_RAW_INFO | 399,785,161 | 411,3972,3467 | 412,3029,2535 | 414,3894,3402 | 416,4065,3573 | 420,3865,3395 | 422,543,77 | 425,4025,3586 | 428,4015,3599 | 429,2701,2302 | 434,2186,1846 | 435,1282,942 | 436,3372,3032 | 438,2480,2172 | 439,3755,3469 | 440,664,389 | 441,886,661 | 442,1570,1359 | 444,4039,3918 | 445,1490,1378 | 446,1142,1050 | 447,132,50 | 448,2732,2683 | 449,1503,1462

BATCH_RAW_INFO | 399,786,161 | 411,3973,3467 | 412,3030,2535 | 414,3895,3402 | 416,4066,3573 | 420,3866,3395 | 422,544,77 | 425,4026,3586 | 428,4016,3599 | 429,2702,2302 | 434,2187,1846 | 435,1283,942 | 436,3373,3032 | 438,2481,2172 | 439,3756,3469 | 440,665,389 | 441,887,661 | 442,1571,1359 | 444,4040,3918 | 445,1491,1378 | 446,1143,1050 | 447,133,50 | 448,2733,2683 | 449,1504,1462

BATCH_RAW_INFO | 450,2605,2604

BATCH_RAW_INFO | 399,787,161 | 411,3974,3467 | 412,3031,2535 | 414,3896,3402 | 416,4067,3573 | 420,3867,3395 | 422,545,77 | 425,4027,3586 | 428,4017,3599 | 429,2703,2302 | 434,2188,1846 | 435,1284,942 | 436,3374,3032 | 438,2482,2172 | 439,3757,3469 | 440,666,389 | 441,888,661 | 442,1572,1359 | 444,4041,3918 | 445,1492,1378 | 446,1144,1050 | 447,134,50 | 448,2734,2683 | 449,1505,1462 | 450,2606,2604

BATCH_RAW_INFO | 399,788,161 | 411,3975,3467 | 412,3032,2535 | 414,3897,3402 | 416,4068,3573 | 420,3868,3395 | 422,546,77 | 425,4028,3586 | 428,4018,3599 | 429,2704,2302 | 434,2189,1846 | 435,1285,942 | 436,3375,3032 | 438,2483,2172 | 439,3758,3469 | 440,667,389 | 441,889,661 | 442,1573,1359 | 444,4042,3918 | 445,1493,1378 | 446,1145,1050 | 447,135,50 | 448,2735,2683 | 449,1506,1462 | 450,2607,2604

BATCH_RAW_INFO | 399,789,161 | 411,3976,3467 | 412,3033,2535 | 414,3898,3402 | 416,4069,3573 | 420,3869,3395 | 422,547,77 | 425,4029,3586 | 428,4019,3599 | 429,2705,2302 | 434,2190,1846 | 435,1286,942 | 436,3376,3032 | 438,2484,2172 | 439,3759,3469 | 440,668,389 | 441,890,661 | 442,1574,1359 | 444,4043,3918 | 445,1494,1378 | 446,1146,1050 | 447,136,50 | 448,2736,2683 | 449,1507,1462 | 450,2608,2604

BATCH_RAW_INFO | 399,790,161 | 411,3977,3467 | 412,3034,2535 | 414,3899,3402 | 416,4070,3573 | 420,3870,3395 | 422,548,77 | 425,4030,3586 | 428,4020,3599 | 429,2706,2302 | 434,2191,1846 | 435,1287,942 | 436,3377,3032 | 438,2485,2172 | 439,3760,3469 | 440,669,389 | 441,891,661 | 442,1575,1359 | 444,4044,3918 | 445,1495,1378 | 446,1147,1050 | 447,137,50 | 448,2737,2683 | 449,1508,1462 | 450,2609,2604

BATCH_RAW_INFO | 399,791,161 | 411,3978,3467 | 412,3035,2535 | 414,3900,3402 | 416,4071,3573 | 420,3871,3395 | 422,549,77 | 425,4031,3586 | 428,4021,3599 | 429,2707,2302 | 434,2192,1846 | 435,1288,942 | 436,3378,3032 | 438,2486,2172 | 439,3761,3469 | 440,670,389 | 441,892,661 | 442,1576,1359 | 444,4045,3918 | 445,1496,1378 | 446,1148,1050 | 447,138,50 | 448,2738,2683 | 449,1509,1462 | 450,2610,2604

BATCH_RAW_INFO | 399,792,161 | 411,3979,3467 | 412,3036,2535 | 414,3901,3402 | 416,4072,3573 | 420,3872,3395 | 422,550,77 | 425,4032,3586 | 428,4022,3599 | 429,2708,2302 | 434,2193,1846 | 435,1289,942 | 436,3379,3032 | 438,2487,2172 | 439,3762,3469 | 440,671,389 | 441,893,661 | 442,1577,1359 | 444,4046,3918 | 445,1497,1378 | 446,1149,1050 | 447,139,50 | 448,2739,2683 | 449,1510,1462 | 450,2611,2604

BATCH_RAW_INFO | 399,793,161 | 411,3980,3467 | 412,3037,2535 | 414,3902,3402 | 416,4073,3573 | 420,3873,3395 | 422,551,77 | 425,4033,3586 | 428,4023,3599 | 429,2709,2302 | 434,2194,1846 | 435,1290,942 | 436,3380,3032 | 438,2488,2172 | 439,3763,3469 | 440,672,389 | 441,894,661 | 442,1578,1359 | 444,4047,3918 | 445,1498,1378 | 446,1150,1050 | 447,140,50 | 448,2740,2683 | 449,1511,1462 | 450,2612,2604

BATCH_RAW_INFO | 399,794,161 | 411,3981,3467 | 412,3038,2535 | 414,3903,3402 | 416,4074,3573 | 420,3874,3395 | 422,552,77 | 425,4034,3586 | 428,4024,3599 | 429,2710,2302 | 434,2195,1846 | 435,1291,942 | 436,3381,3032 | 438,2489,2172 | 439,3764,3469 | 440,673,389 | 441,895,661 | 442,1579,1359 | 444,4048,3918 | 445,1499,1378 | 446,1151,1050 | 447,141,50 | 448,2741,2683 | 449,1512,1462 | 450,2613,2604

BATCH_RAW_INFO | 399,795,161 | 411,3982,3467 | 412,3039,2535 | 414,3904,3402 | 416,4075,3573 | 420,3875,3395 | 422,553,77 | 425,4035,3586 | 428,4025,3599 | 429,2711,2302 | 434,2196,1846 | 435,1292,942 | 436,3382,3032 | 438,2490,2172 | 439,3765,3469 | 440,674,389 | 441,896,661 | 442,1580,1359 | 444,4049,3918 | 445,1500,1378 | 446,1152,1050 | 447,142,50 | 448,2742,2683 | 449,1513,1462 | 450,2614,2604

BATCH_RAW_INFO | 399,796,161 | 411,3983,3467 | 412,3040,2535 | 414,3905,3402 | 416,4076,3573 | 420,3876,3395 | 422,554,77 | 425,4036,3586 | 428,4026,3599 | 429,2712,2302 | 434,2197,1846 | 435,1293,942 | 436,3383,3032 | 438,2491,2172 | 439,3766,3469 | 440,675,389 | 441,897,661 | 442,1581,1359 | 444,4050,3918 | 445,1501,1378 | 446,1153,1050 | 447,143,50 | 448,2743,2683 | 449,1514,1462 | 450,2615,2604

BATCH_RAW_INFO | 399,797,161 | 411,3984,3467 | 412,3041,2535 | 414,3906,3402 | 416,4077,3573 | 420,3877,3395 | 422,555,77 | 425,4037,3586 | 428,4027,3599 | 429,2713,2302 | 434,2198,1846 | 435,1294,942 | 436,3384,3032 | 438,2492,2172 | 439,3767,3469 | 440,676,389 | 441,898,661 | 442,1582,1359 | 444,4051,3918 | 445,1502,1378 | 446,1154,1050 | 447,144,50 | 448,2744,2683 | 449,1515,1462 | 450,2616,2604

BATCH_RAW_INFO | 399,798,161 | 411,3985,3467 | 412,3042,2535 | 414,3907,3402 | 416,4078,3573 | 420,3878,3395 | 422,556,77 | 425,4038,3586 | 428,4028,3599 | 429,2714,2302 | 434,2199,1846 | 435,1295,942 | 436,3385,3032 | 438,2493,2172 | 439,3768,3469 | 440,677,389 | 441,899,661 | 442,1583,1359 | 444,4052,3918 | 445,1503,1378 | 446,1155,1050 | 447,145,50 | 448,2745,2683 | 449,1516,1462 | 450,2617,2604

BATCH_RAW_INFO | 399,799,161 | 411,3986,3467 | 412,3043,2535 | 414,3908,3402 | 416,4079,3573 | 420,3879,3395 | 422,557,77 | 425,4039,3586 | 428,4029,3599 | 429,2715,2302 | 434,2200,1846 | 435,1296,942 | 436,3386,3032 | 438,2494,2172 | 439,3769,3469 | 440,678,389 | 441,900,661 | 442,1584,1359 | 444,4053,3918 | 445,1504,1378 | 446,1156,1050 | 447,146,50 | 448,2746,2683 | 449,1517,1462 | 450,2618,2604

BATCH_RAW_INFO | 399,800,161 | 411,3987,3467 | 412,3044,2535 | 414,3909,3402 | 416,4080,3573 | 420,3880,3395 | 422,558,77 | 425,4040,3586 | 428,4030,3599 | 429,2716,2302 | 434,2201,1846 | 435,1297,942 | 436,3387,3032 | 438,2495,2172 | 439,3770,3469 | 440,679,389 | 441,901,661 | 442,1585,1359 | 444,4054,3918 | 445,1505,1378 | 446,1157,1050 | 447,147,50 | 448,2747,2683 | 449,1518,1462 | 450,2619,2604

BATCH_RAW_INFO | 399,801,161 | 411,3988,3467 | 412,3045,2535 | 414,3910,3402 | 416,4081,3573 | 420,3881,3395 | 422,559,77 | 425,4041,3586 | 428,4031,3599 | 429,2717,2302 | 434,2202,1846 | 435,1298,942 | 436,3388,3032 | 438,2496,2172 | 439,3771,3469 | 440,680,389 | 441,902,661 | 442,1586,1359 | 444,4055,3918 | 445,1506,1378 | 446,1158,1050 | 447,148,50 | 448,2748,2683 | 449,1519,1462 | 450,2620,2604

BATCH_RAW_INFO | 399,802,161 | 411,3989,3467 | 412,3046,2535 | 414,3911,3402 | 416,4082,3573 | 420,3882,3395 | 422,560,77 | 425,4042,3586 | 428,4032,3599 | 429,2718,2302 | 434,2203,1846 | 435,1299,942 | 436,3389,3032 | 438,2497,2172 | 439,3772,3469 | 440,681,389 | 441,903,661 | 442,1587,1359 | 444,4056,3918 | 445,1507,1378 | 446,1159,1050 | 447,149,50 | 448,2749,2683 | 449,1520,1462 | 450,2621,2604

BATCH_RAW_INFO | 399,803,161 | 411,3990,3467 | 412,3047,2535 | 414,3912,3402 | 416,4083,3573 | 420,3883,3395 | 422,561,77 | 425,4043,3586 | 428,4033,3599 | 429,2719,2302 | 434,2204,1846 | 435,1300,942 | 436,3390,3032 | 438,2498,2172 | 439,3773,3469 | 440,682,389 | 441,904,661 | 442,1588,1359 | 444,4057,3918 | 445,1508,1378 | 446,1160,1050 | 447,150,50 | 448,2750,2683 | 449,1521,1462 | 450,2622,2604

BATCH_RAW_INFO | 399,804,161 | 411,3991,3467 | 412,3048,2535 | 414,3913,3402 | 416,4084,3573 | 420,3884,3395 | 422,562,77 | 425,4044,3586 | 428,4034,3599 | 429,2720,2302 | 434,2205,1846 | 435,1301,942 | 436,3391,3032 | 438,2499,2172 | 439,3774,3469 | 440,683,389 | 441,905,661 | 444,4058,3918 | 445,1509,1378 | 446,1161,1050 | 447,151,50 | 448,2751,2683 | 449,1522,1462 | 450,2623,2604

BATCH_RAW_INFO | 399,805,161 | 411,3992,3467 | 412,3049,2535 | 414,3914,3402 | 416,4085,3573 | 420,3885,3395 | 422,563,77 | 425,4045,3586 | 428,4035,3599 | 429,2721,2302 | 434,2206,1846 | 435,1302,942 | 436,3392,3032 | 438,2500,2172 | 439,3775,3469 | 440,684,389 | 441,906,661 | 444,4059,3918 | 445,1510,1378 | 446,1162,1050 | 447,152,50 | 448,2752,2683 | 449,1523,1462 | 450,2624,2604

BATCH_RAW_INFO | 399,806,161 | 411,3993,3467 | 412,3050,2535 | 414,3915,3402 | 416,4086,3573 | 420,3886,3395 | 422,564,77 | 425,4046,3586 | 428,4036,3599 | 429,2722,2302 | 434,2207,1846 | 435,1303,942 | 436,3393,3032 | 438,2501,2172 | 439,3776,3469 | 440,685,389 | 441,907,661 | 444,4060,3918 | 445,1511,1378 | 446,1163,1050 | 447,153,50 | 448,2753,2683 | 449,1524,1462 | 450,2625,2604

BATCH_RAW_INFO | 451,3277,3276

BATCH_RAW_INFO | 399,807,161 | 411,3994,3467 | 412,3051,2535 | 414,3916,3402 | 416,4087,3573 | 420,3887,3395 | 422,565,77 | 425,4047,3586 | 428,4037,3599 | 429,2723,2302 | 434,2208,1846 | 435,1304,942 | 436,3394,3032 | 438,2502,2172 | 439,3777,3469 | 440,686,389 | 441,908,661 | 444,4061,3918 | 445,1512,1378 | 446,1164,1050 | 447,154,50 | 448,2754,2683 | 449,1525,1462 | 450,2626,2604 | 451,3278,3276

BATCH_RAW_INFO | 399,808,161 | 411,3995,3467 | 412,3052,2535 | 414,3917,3402 | 416,4088,3573 | 420,3888,3395 | 422,566,77 | 425,4048,3586 | 428,4038,3599 | 429,2724,2302 | 434,2209,1846 | 435,1305,942 | 436,3395,3032 | 438,2503,2172 | 439,3778,3469 | 440,687,389 | 441,909,661 | 444,4062,3918 | 445,1513,1378 | 446,1165,1050 | 447,155,50 | 448,2755,2683 | 449,1526,1462 | 450,2627,2604 | 451,3279,3276

BATCH_RAW_INFO | 399,809,161 | 411,3996,3467 | 412,3053,2535 | 414,3918,3402 | 416,4089,3573 | 420,3889,3395 | 422,567,77 | 425,4049,3586 | 428,4039,3599 | 429,2725,2302 | 434,2210,1846 | 435,1306,942 | 436,3396,3032 | 438,2504,2172 | 439,3779,3469 | 440,688,389 | 441,910,661 | 444,4063,3918 | 445,1514,1378 | 446,1166,1050 | 447,156,50 | 448,2756,2683 | 449,1527,1462 | 450,2628,2604 | 451,3280,3276

BATCH_RAW_INFO | 399,810,161 | 411,3997,3467 | 412,3054,2535 | 414,3919,3402 | 416,4090,3573 | 420,3890,3395 | 422,568,77 | 425,4050,3586 | 428,4040,3599 | 429,2726,2302 | 434,2211,1846 | 435,1307,942 | 436,3397,3032 | 438,2505,2172 | 439,3780,3469 | 440,689,389 | 441,911,661 | 444,4064,3918 | 445,1515,1378 | 446,1167,1050 | 447,157,50 | 448,2757,2683 | 449,1528,1462 | 450,2629,2604 | 451,3281,3276

BATCH_RAW_INFO | 452,3839,3838

BATCH_RAW_INFO | 453,430,429

BATCH_RAW_INFO | 454,3542,3541

BATCH_RAW_INFO | 399,811,161 | 411,3998,3467 | 412,3055,2535 | 414,3920,3402 | 416,4091,3573 | 420,3891,3395 | 422,569,77 | 425,4051,3586 | 428,4041,3599 | 429,2727,2302 | 434,2212,1846 | 435,1308,942 | 436,3398,3032 | 438,2506,2172 | 439,3781,3469 | 440,690,389 | 441,912,661 | 444,4065,3918 | 445,1516,1378 | 446,1168,1050 | 447,158,50 | 448,2758,2683 | 449,1529,1462 | 450,2630,2604 | 451,3282,3276 | 452,3840,3838 | 453,431,429 | 454,3543,3541

BATCH_RAW_INFO | 399,812,161 | 411,3999,3467 | 412,3056,2535 | 414,3921,3402 | 416,4092,3573 | 420,3892,3395 | 422,570,77 | 425,4052,3586 | 428,4042,3599 | 429,2728,2302 | 434,2213,1846 | 435,1309,942 | 436,3399,3032 | 438,2507,2172 | 439,3782,3469 | 440,691,389 | 441,913,661 | 444,4066,3918 | 445,1517,1378 | 446,1169,1050 | 447,159,50 | 448,2759,2683 | 449,1530,1462 | 450,2631,2604 | 451,3283,3276 | 452,3841,3838 | 453,432,429 | 454,3544,3541

BATCH_RAW_INFO | 399,813,161 | 411,4000,3467 | 412,3057,2535 | 414,3922,3402 | 416,4093,3573 | 420,3893,3395 | 422,571,77 | 425,4053,3586 | 428,4043,3599 | 429,2729,2302 | 434,2214,1846 | 435,1310,942 | 436,3400,3032 | 438,2508,2172 | 439,3783,3469 | 440,692,389 | 441,914,661 | 444,4067,3918 | 445,1518,1378 | 446,1170,1050 | 447,160,50 | 448,2760,2683 | 449,1531,1462 | 450,2632,2604 | 451,3284,3276 | 452,3842,3838 | 453,433,429 | 454,3545,3541

BATCH_RAW_INFO | 399,814,161 | 411,4001,3467 | 412,3058,2535 | 414,3923,3402 | 416,4094,3573 | 420,3894,3395 | 422,572,77 | 425,4054,3586 | 428,4044,3599 | 429,2730,2302 | 434,2215,1846 | 435,1311,942 | 436,3401,3032 | 438,2509,2172 | 439,3784,3469 | 440,693,389 | 441,915,661 | 444,4068,3918 | 445,1519,1378 | 446,1171,1050 | 447,161,50 | 448,2761,2683 | 449,1532,1462 | 450,2633,2604 | 451,3285,3276 | 452,3843,3838 | 453,434,429 | 454,3546,3541

BATCH_RAW_INFO | 399,815,161 | 411,4002,3467 | 412,3059,2535 | 414,3924,3402 | 416,4095,3573 | 420,3895,3395 | 422,573,77 | 425,4055,3586 | 428,4045,3599 | 429,2731,2302 | 434,2216,1846 | 435,1312,942 | 436,3402,3032 | 438,2510,2172 | 439,3785,3469 | 440,694,389 | 441,916,661 | 444,4069,3918 | 445,1520,1378 | 446,1172,1050 | 447,162,50 | 448,2762,2683 | 449,1533,1462 | 450,2634,2604 | 451,3286,3276 | 452,3844,3838 | 453,435,429 | 454,3547,3541

BATCH_RAW_INFO | 399,816,161 | 411,4003,3467 | 412,3060,2535 | 414,3925,3402 | 420,3896,3395 | 422,574,77 | 425,4056,3586 | 428,4046,3599 | 429,2732,2302 | 434,2217,1846 | 435,1313,942 | 436,3403,3032 | 438,2511,2172 | 439,3786,3469 | 440,695,389 | 441,917,661 | 444,4070,3918 | 445,1521,1378 | 446,1173,1050 | 447,163,50 | 448,2763,2683 | 449,1534,1462 | 450,2635,2604 | 451,3287,3276 | 452,3845,3838 | 453,436,429 | 454,3548,3541

BATCH_RAW_INFO | 399,817,161 | 411,4004,3467 | 412,3061,2535 | 414,3926,3402 | 420,3897,3395 | 422,575,77 | 425,4057,3586 | 428,4047,3599 | 429,2733,2302 | 434,2218,1846 | 435,1314,942 | 436,3404,3032 | 438,2512,2172 | 439,3787,3469 | 440,696,389 | 441,918,661 | 444,4071,3918 | 445,1522,1378 | 446,1174,1050 | 447,164,50 | 448,2764,2683 | 449,1535,1462 | 450,2636,2604 | 451,3288,3276 | 452,3846,3838 | 453,437,429 | 454,3549,3541

BATCH_RAW_INFO | 399,818,161 | 411,4005,3467 | 412,3062,2535 | 414,3927,3402 | 420,3898,3395 | 422,576,77 | 425,4058,3586 | 428,4048,3599 | 429,2734,2302 | 434,2219,1846 | 435,1315,942 | 436,3405,3032 | 438,2513,2172 | 439,3788,3469 | 440,697,389 | 441,919,661 | 444,4072,3918 | 445,1523,1378 | 446,1175,1050 | 447,165,50 | 448,2765,2683 | 449,1536,1462 | 450,2637,2604 | 451,3289,3276 | 452,3847,3838 | 453,438,429 | 454,3550,3541

BATCH_RAW_INFO | 399,819,161 | 411,4006,3467 | 412,3063,2535 | 414,3928,3402 | 420,3899,3395 | 422,577,77 | 425,4059,3586 | 428,4049,3599 | 429,2735,2302 | 434,2220,1846 | 435,1316,942 | 436,3406,3032 | 438,2514,2172 | 439,3789,3469 | 440,698,389 | 441,920,661 | 444,4073,3918 | 445,1524,1378 | 446,1176,1050 | 447,166,50 | 448,2766,2683 | 449,1537,1462 | 450,2638,2604 | 451,3290,3276 | 452,3848,3838 | 453,439,429 | 454,3551,3541

BATCH_RAW_INFO | 399,820,161 | 411,4007,3467 | 412,3064,2535 | 414,3929,3402 | 420,3900,3395 | 422,578,77 | 425,4060,3586 | 428,4050,3599 | 429,2736,2302 | 434,2221,1846 | 435,1317,942 | 436,3407,3032 | 438,2515,2172 | 439,3790,3469 | 440,699,389 | 441,921,661 | 444,4074,3918 | 445,1525,1378 | 446,1177,1050 | 447,167,50 | 448,2767,2683 | 449,1538,1462 | 450,2639,2604 | 451,3291,3276 | 452,3849,3838 | 453,440,429 | 454,3552,3541

BATCH_RAW_INFO | 455,1626,1625

BATCH_RAW_INFO | 399,821,161 | 411,4008,3467 | 412,3065,2535 | 414,3930,3402 | 420,3901,3395 | 422,579,77 | 425,4061,3586 | 428,4051,3599 | 429,2737,2302 | 434,2222,1846 | 435,1318,942 | 436,3408,3032 | 438,2516,2172 | 439,3791,3469 | 440,700,389 | 441,922,661 | 444,4075,3918 | 445,1526,1378 | 446,1178,1050 | 447,168,50 | 448,2768,2683 | 449,1539,1462 | 450,2640,2604 | 451,3292,3276 | 452,3850,3838 | 453,441,429 | 454,3553,3541 | 455,1627,1625

BATCH_RAW_INFO | 399,822,161 | 411,4009,3467 | 412,3066,2535 | 414,3931,3402 | 420,3902,3395 | 422,580,77 | 425,4062,3586 | 428,4052,3599 | 429,2738,2302 | 434,2223,1846 | 435,1319,942 | 436,3409,3032 | 438,2517,2172 | 439,3792,3469 | 440,701,389 | 441,923,661 | 444,4076,3918 | 445,1527,1378 | 446,1179,1050 | 447,169,50 | 448,2769,2683 | 449,1540,1462 | 450,2641,2604 | 451,3293,3276 | 452,3851,3838 | 453,442,429 | 454,3554,3541 | 455,1628,1625

BATCH_RAW_INFO | 399,823,161 | 411,4010,3467 | 412,3067,2535 | 414,3932,3402 | 420,3903,3395 | 422,581,77 | 425,4063,3586 | 428,4053,3599 | 429,2739,2302 | 434,2224,1846 | 435,1320,942 | 436,3410,3032 | 438,2518,2172 | 439,3793,3469 | 440,702,389 | 441,924,661 | 444,4077,3918 | 445,1528,1378 | 446,1180,1050 | 447,170,50 | 448,2770,2683 | 449,1541,1462 | 450,2642,2604 | 451,3294,3276 | 452,3852,3838 | 453,443,429 | 454,3555,3541 | 455,1629,1625

BATCH_RAW_INFO | 399,824,161 | 411,4011,3467 | 412,3068,2535 | 414,3933,3402 | 420,3904,3395 | 422,582,77 | 425,4064,3586 | 428,4054,3599 | 429,2740,2302 | 434,2225,1846 | 435,1321,942 | 436,3411,3032 | 438,2519,2172 | 439,3794,3469 | 440,703,389 | 441,925,661 | 444,4078,3918 | 445,1529,1378 | 446,1181,1050 | 447,171,50 | 448,2771,2683 | 449,1542,1462 | 450,2643,2604 | 451,3295,3276 | 452,3853,3838 | 453,444,429 | 454,3556,3541 | 455,1630,1625

BATCH_RAW_INFO | 399,825,161 | 411,4012,3467 | 412,3069,2535 | 414,3934,3402 | 420,3905,3395 | 422,583,77 | 425,4065,3586 | 428,4055,3599 | 429,2741,2302 | 434,2226,1846 | 435,1322,942 | 436,3412,3032 | 438,2520,2172 | 439,3795,3469 | 440,704,389 | 441,926,661 | 444,4079,3918 | 445,1530,1378 | 446,1182,1050 | 447,172,50 | 448,2772,2683 | 449,1543,1462 | 450,2644,2604 | 451,3296,3276 | 452,3854,3838 | 453,445,429 | 454,3557,3541 | 455,1631,1625

BATCH_RAW_INFO | 399,826,161 | 411,4013,3467 | 412,3070,2535 | 414,3935,3402 | 420,3906,3395 | 422,584,77 | 425,4066,3586 | 428,4056,3599 | 429,2742,2302 | 434,2227,1846 | 435,1323,942 | 436,3413,3032 | 438,2521,2172 | 439,3796,3469 | 440,705,389 | 441,927,661 | 444,4080,3918 | 445,1531,1378 | 446,1183,1050 | 447,173,50 | 448,2773,2683 | 449,1544,1462 | 450,2645,2604 | 451,3297,3276 | 452,3855,3838 | 453,446,429 | 454,3558,3541 | 455,1632,1625

BATCH_RAW_INFO | 399,827,161 | 411,4014,3467 | 412,3071,2535 | 414,3936,3402 | 420,3907,3395 | 422,585,77 | 425,4067,3586 | 428,4057,3599 | 429,2743,2302 | 434,2228,1846 | 435,1324,942 | 436,3414,3032 | 438,2522,2172 | 439,3797,3469 | 440,706,389 | 441,928,661 | 444,4081,3918 | 445,1532,1378 | 446,1184,1050 | 447,174,50 | 448,2774,2683 | 449,1545,1462 | 450,2646,2604 | 451,3298,3276 | 452,3856,3838 | 453,447,429 | 454,3559,3541 | 455,1633,1625

BATCH_RAW_INFO | 399,828,161 | 411,4015,3467 | 412,3072,2535 | 414,3937,3402 | 420,3908,3395 | 422,586,77 | 425,4068,3586 | 428,4058,3599 | 429,2744,2302 | 434,2229,1846 | 435,1325,942 | 436,3415,3032 | 438,2523,2172 | 439,3798,3469 | 440,707,389 | 441,929,661 | 444,4082,3918 | 445,1533,1378 | 446,1185,1050 | 447,175,50 | 448,2775,2683 | 449,1546,1462 | 450,2647,2604 | 451,3299,3276 | 452,3857,3838 | 453,448,429 | 454,3560,3541 | 455,1634,1625

BATCH_RAW_INFO | 399,829,161 | 411,4016,3467 | 412,3073,2535 | 414,3938,3402 | 420,3909,3395 | 422,587,77 | 425,4069,3586 | 428,4059,3599 | 429,2745,2302 | 434,2230,1846 | 435,1326,942 | 436,3416,3032 | 438,2524,2172 | 439,3799,3469 | 440,708,389 | 441,930,661 | 444,4083,3918 | 445,1534,1378 | 446,1186,1050 | 447,176,50 | 448,2776,2683 | 449,1547,1462 | 450,2648,2604 | 451,3300,3276 | 452,3858,3838 | 453,449,429 | 454,3561,3541 | 455,1635,1625

BATCH_RAW_INFO | 399,830,161 | 411,4017,3467 | 412,3074,2535 | 414,3939,3402 | 420,3910,3395 | 422,588,77 | 425,4070,3586 | 428,4060,3599 | 429,2746,2302 | 434,2231,1846 | 435,1327,942 | 436,3417,3032 | 438,2525,2172 | 439,3800,3469 | 440,709,389 | 441,931,661 | 444,4084,3918 | 445,1535,1378 | 446,1187,1050 | 447,177,50 | 448,2777,2683 | 449,1548,1462 | 450,2649,2604 | 451,3301,3276 | 452,3859,3838 | 453,450,429 | 454,3562,3541 | 455,1636,1625

BATCH_RAW_INFO | 399,831,161 | 411,4018,3467 | 412,3075,2535 | 414,3940,3402 | 420,3911,3395 | 422,589,77 | 425,4071,3586 | 428,4061,3599 | 429,2747,2302 | 434,2232,1846 | 435,1328,942 | 436,3418,3032 | 438,2526,2172 | 439,3801,3469 | 440,710,389 | 441,932,661 | 444,4085,3918 | 445,1536,1378 | 446,1188,1050 | 447,178,50 | 448,2778,2683 | 449,1549,1462 | 450,2650,2604 | 451,3302,3276 | 452,3860,3838 | 453,451,429 | 454,3563,3541 | 455,1637,1625

BATCH_RAW_INFO | 399,832,161 | 411,4019,3467 | 412,3076,2535 | 414,3941,3402 | 420,3912,3395 | 422,590,77 | 425,4072,3586 | 428,4062,3599 | 429,2748,2302 | 434,2233,1846 | 435,1329,942 | 436,3419,3032 | 438,2527,2172 | 439,3802,3469 | 440,711,389 | 441,933,661 | 444,4086,3918 | 445,1537,1378 | 446,1189,1050 | 447,179,50 | 448,2779,2683 | 449,1550,1462 | 450,2651,2604 | 451,3303,3276 | 452,3861,3838 | 453,452,429 | 454,3564,3541 | 455,1638,1625

BATCH_RAW_INFO | 399,833,161 | 411,4020,3467 | 412,3077,2535 | 414,3942,3402 | 420,3913,3395 | 422,591,77 | 425,4073,3586 | 428,4063,3599 | 429,2749,2302 | 434,2234,1846 | 435,1330,942 | 436,3420,3032 | 438,2528,2172 | 439,3803,3469 | 440,712,389 | 441,934,661 | 444,4087,3918 | 445,1538,1378 | 446,1190,1050 | 447,180,50 | 448,2780,2683 | 449,1551,1462 | 450,2652,2604 | 451,3304,3276 | 452,3862,3838 | 453,453,429 | 454,3565,3541 | 455,1639,1625

BATCH_RAW_INFO | 399,834,161 | 411,4021,3467 | 412,3078,2535 | 414,3943,3402 | 420,3914,3395 | 422,592,77 | 425,4074,3586 | 428,4064,3599 | 429,2750,2302 | 434,2235,1846 | 435,1331,942 | 436,3421,3032 | 438,2529,2172 | 439,3804,3469 | 440,713,389 | 441,935,661 | 444,4088,3918 | 445,1539,1378 | 446,1191,1050 | 447,181,50 | 448,2781,2683 | 449,1552,1462 | 450,2653,2604 | 451,3305,3276 | 452,3863,3838 | 453,454,429 | 454,3566,3541 | 455,1640,1625

BATCH_RAW_INFO | 399,835,161 | 411,4022,3467 | 412,3079,2535 | 414,3944,3402 | 420,3915,3395 | 422,593,77 | 425,4075,3586 | 428,4065,3599 | 429,2751,2302 | 434,2236,1846 | 435,1332,942 | 436,3422,3032 | 438,2530,2172 | 439,3805,3469 | 440,714,389 | 441,936,661 | 444,4089,3918 | 445,1540,1378 | 446,1192,1050 | 447,182,50 | 448,2782,2683 | 449,1553,1462 | 450,2654,2604 | 451,3306,3276 | 452,3864,3838 | 453,455,429 | 454,3567,3541 | 455,1641,1625

BATCH_RAW_INFO | 399,836,161 | 411,4023,3467 | 412,3080,2535 | 414,3945,3402 | 420,3916,3395 | 422,594,77 | 425,4076,3586 | 428,4066,3599 | 429,2752,2302 | 434,2237,1846 | 435,1333,942 | 436,3423,3032 | 438,2531,2172 | 439,3806,3469 | 440,715,389 | 441,937,661 | 444,4090,3918 | 445,1541,1378 | 446,1193,1050 | 447,183,50 | 448,2783,2683 | 449,1554,1462 | 450,2655,2604 | 451,3307,3276 | 452,3865,3838 | 453,456,429 | 454,3568,3541 | 455,1642,1625

BATCH_RAW_INFO | 399,837,161 | 411,4024,3467 | 412,3081,2535 | 414,3946,3402 | 420,3917,3395 | 422,595,77 | 425,4077,3586 | 428,4067,3599 | 429,2753,2302 | 434,2238,1846 | 435,1334,942 | 436,3424,3032 | 438,2532,2172 | 439,3807,3469 | 440,716,389 | 441,938,661 | 444,4091,3918 | 445,1542,1378 | 446,1194,1050 | 447,184,50 | 448,2784,2683 | 449,1555,1462 | 450,2656,2604 | 451,3308,3276 | 452,3866,3838 | 453,457,429 | 454,3569,3541 | 455,1643,1625

BATCH_RAW_INFO | 399,838,161 | 411,4025,3467 | 412,3082,2535 | 414,3947,3402 | 420,3918,3395 | 422,596,77 | 425,4078,3586 | 428,4068,3599 | 429,2754,2302 | 434,2239,1846 | 435,1335,942 | 436,3425,3032 | 438,2533,2172 | 439,3808,3469 | 440,717,389 | 441,939,661 | 444,4092,3918 | 445,1543,1378 | 446,1195,1050 | 447,185,50 | 448,2785,2683 | 449,1556,1462 | 450,2657,2604 | 451,3309,3276 | 452,3867,3838 | 453,458,429 | 454,3570,3541 | 455,1644,1625

BATCH_RAW_INFO | 399,839,161 | 411,4026,3467 | 412,3083,2535 | 414,3948,3402 | 420,3919,3395 | 422,597,77 | 425,4079,3586 | 428,4069,3599 | 429,2755,2302 | 434,2240,1846 | 435,1336,942 | 436,3426,3032 | 438,2534,2172 | 439,3809,3469 | 440,718,389 | 441,940,661 | 444,4093,3918 | 445,1544,1378 | 446,1196,1050 | 447,186,50 | 448,2786,2683 | 449,1557,1462 | 450,2658,2604 | 451,3310,3276 | 452,3868,3838 | 453,459,429 | 454,3571,3541 | 455,1645,1625

BATCH_RAW_INFO | 399,840,161 | 411,4027,3467 | 412,3084,2535 | 414,3949,3402 | 420,3920,3395 | 422,598,77 | 425,4080,3586 | 428,4070,3599 | 429,2756,2302 | 434,2241,1846 | 435,1337,942 | 436,3427,3032 | 438,2535,2172 | 439,3810,3469 | 440,719,389 | 441,941,661 | 444,4094,3918 | 445,1545,1378 | 446,1197,1050 | 447,187,50 | 448,2787,2683 | 449,1558,1462 | 450,2659,2604 | 451,3311,3276 | 452,3869,3838 | 453,460,429 | 454,3572,3541 | 455,1646,1625

BATCH_RAW_INFO | 399,841,161 | 411,4028,3467 | 412,3085,2535 | 414,3950,3402 | 420,3921,3395 | 422,599,77 | 425,4081,3586 | 428,4071,3599 | 429,2757,2302 | 434,2242,1846 | 435,1338,942 | 436,3428,3032 | 438,2536,2172 | 439,3811,3469 | 440,720,389 | 441,942,661 | 444,4095,3918 | 445,1546,1378 | 446,1198,1050 | 447,188,50 | 448,2788,2683 | 449,1559,1462 | 450,2660,2604 | 451,3312,3276 | 452,3870,3838 | 453,461,429 | 454,3573,3541 | 455,1647,1625

BATCH_RAW_INFO | 399,842,161 | 411,4029,3467 | 412,3086,2535 | 414,3951,3402 | 420,3922,3395 | 422,600,77 | 425,4082,3586 | 428,4072,3599 | 429,2758,2302 | 434,2243,1846 | 435,1339,942 | 436,3429,3032 | 438,2537,2172 | 439,3812,3469 | 440,721,389 | 441,943,661 | 445,1547,1378 | 446,1199,1050 | 447,189,50 | 448,2789,2683 | 449,1560,1462 | 450,2661,2604 | 451,3313,3276 | 452,3871,3838 | 453,462,429 | 454,3574,3541 | 455,1648,1625

BATCH_RAW_INFO | 399,843,161 | 411,4030,3467 | 412,3087,2535 | 414,3952,3402 | 420,3923,3395 | 422,601,77 | 425,4083,3586 | 428,4073,3599 | 429,2759,2302 | 434,2244,1846 | 435,1340,942 | 436,3430,3032 | 438,2538,2172 | 439,3813,3469 | 440,722,389 | 441,944,661 | 445,1548,1378 | 446,1200,1050 | 447,190,50 | 448,2790,2683 | 449,1561,1462 | 450,2662,2604 | 451,3314,3276 | 452,3872,3838 | 453,463,429 | 454,3575,3541 | 455,1649,1625

BATCH_RAW_INFO | 399,844,161 | 411,4031,3467 | 412,3088,2535 | 414,3953,3402 | 420,3924,3395 | 422,602,77 | 425,4084,3586 | 428,4074,3599 | 429,2760,2302 | 434,2245,1846 | 435,1341,942 | 436,3431,3032 | 438,2539,2172 | 439,3814,3469 | 440,723,389 | 441,945,661 | 445,1549,1378 | 446,1201,1050 | 447,191,50 | 448,2791,2683 | 449,1562,1462 | 450,2663,2604 | 451,3315,3276 | 452,3873,3838 | 453,464,429 | 454,3576,3541 | 455,1650,1625

BATCH_RAW_INFO | 456,3891,3890

BATCH_RAW_INFO | 399,845,161 | 411,4032,3467 | 412,3089,2535 | 414,3954,3402 | 420,3925,3395 | 422,603,77 | 425,4085,3586 | 428,4075,3599 | 429,2761,2302 | 434,2246,1846 | 435,1342,942 | 436,3432,3032 | 438,2540,2172 | 439,3815,3469 | 440,724,389 | 441,946,661 | 445,1550,1378 | 446,1202,1050 | 447,192,50 | 448,2792,2683 | 449,1563,1462 | 450,2664,2604 | 451,3316,3276 | 452,3874,3838 | 453,465,429 | 454,3577,3541 | 455,1651,1625 | 456,3892,3890

BATCH_RAW_INFO | 399,846,161 | 411,4033,3467 | 412,3090,2535 | 414,3955,3402 | 420,3926,3395 | 422,604,77 | 425,4086,3586 | 428,4076,3599 | 429,2762,2302 | 434,2247,1846 | 435,1343,942 | 436,3433,3032 | 438,2541,2172 | 439,3816,3469 | 440,725,389 | 441,947,661 | 445,1551,1378 | 446,1203,1050 | 447,193,50 | 448,2793,2683 | 449,1564,1462 | 450,2665,2604 | 451,3317,3276 | 452,3875,3838 | 453,466,429 | 454,3578,3541 | 455,1652,1625 | 456,3893,3890

BATCH_RAW_INFO | 399,847,161 | 411,4034,3467 | 412,3091,2535 | 414,3956,3402 | 420,3927,3395 | 422,605,77 | 425,4087,3586 | 428,4077,3599 | 429,2763,2302 | 434,2248,1846 | 435,1344,942 | 436,3434,3032 | 438,2542,2172 | 439,3817,3469 | 440,726,389 | 441,948,661 | 445,1552,1378 | 446,1204,1050 | 447,194,50 | 448,2794,2683 | 449,1565,1462 | 450,2666,2604 | 451,3318,3276 | 452,3876,3838 | 453,467,429 | 454,3579,3541 | 455,1653,1625 | 456,3894,3890

BATCH_RAW_INFO | 399,848,161 | 411,4035,3467 | 412,3092,2535 | 414,3957,3402 | 420,3928,3395 | 422,606,77 | 425,4088,3586 | 428,4078,3599 | 429,2764,2302 | 434,2249,1846 | 435,1345,942 | 436,3435,3032 | 438,2543,2172 | 439,3818,3469 | 440,727,389 | 441,949,661 | 445,1553,1378 | 446,1205,1050 | 447,195,50 | 448,2795,2683 | 449,1566,1462 | 450,2667,2604 | 451,3319,3276 | 452,3877,3838 | 453,468,429 | 454,3580,3541 | 455,1654,1625 | 456,3895,3890

BATCH_RAW_INFO | 399,849,161 | 411,4036,3467 | 412,3093,2535 | 414,3958,3402 | 420,3929,3395 | 422,607,77 | 425,4089,3586 | 428,4079,3599 | 429,2765,2302 | 434,2250,1846 | 435,1346,942 | 436,3436,3032 | 438,2544,2172 | 439,3819,3469 | 440,728,389 | 441,950,661 | 445,1554,1378 | 446,1206,1050 | 447,196,50 | 448,2796,2683 | 449,1567,1462 | 450,2668,2604 | 451,3320,3276 | 452,3878,3838 | 453,469,429 | 454,3581,3541 | 455,1655,1625 | 456,3896,3890

BATCH_RAW_INFO | 457,1220,1219

BATCH_RAW_INFO | 399,850,161 | 411,4037,3467 | 412,3094,2535 | 414,3959,3402 | 420,3930,3395 | 422,608,77 | 425,4090,3586 | 428,4080,3599 | 429,2766,2302 | 434,2251,1846 | 435,1347,942 | 436,3437,3032 | 438,2545,2172 | 439,3820,3469 | 440,729,389 | 441,951,661 | 445,1555,1378 | 446,1207,1050 | 447,197,50 | 448,2797,2683 | 449,1568,1462 | 450,2669,2604 | 451,3321,3276 | 452,3879,3838 | 453,470,429 | 454,3582,3541 | 455,1656,1625 | 456,3897,3890 | 457,1221,1219

BATCH_RAW_INFO | 399,851,161 | 411,4038,3467 | 412,3095,2535 | 414,3960,3402 | 420,3931,3395 | 422,609,77 | 425,4091,3586 | 428,4081,3599 | 429,2767,2302 | 434,2252,1846 | 435,1348,942 | 436,3438,3032 | 438,2546,2172 | 439,3821,3469 | 440,730,389 | 441,952,661 | 445,1556,1378 | 446,1208,1050 | 447,198,50 | 448,2798,2683 | 449,1569,1462 | 450,2670,2604 | 451,3322,3276 | 452,3880,3838 | 453,471,429 | 454,3583,3541 | 455,1657,1625 | 456,3898,3890 | 457,1222,1219

BATCH_RAW_INFO | 399,852,161 | 411,4039,3467 | 412,3096,2535 | 414,3961,3402 | 420,3932,3395 | 422,610,77 | 425,4092,3586 | 428,4082,3599 | 429,2768,2302 | 434,2253,1846 | 435,1349,942 | 436,3439,3032 | 438,2547,2172 | 439,3822,3469 | 440,731,389 | 441,953,661 | 445,1557,1378 | 446,1209,1050 | 447,199,50 | 448,2799,2683 | 449,1570,1462 | 450,2671,2604 | 451,3323,3276 | 452,3881,3838 | 453,472,429 | 454,3584,3541 | 455,1658,1625 | 456,3899,3890 | 457,1223,1219

BATCH_RAW_INFO | 399,853,161 | 411,4040,3467 | 412,3097,2535 | 414,3962,3402 | 420,3933,3395 | 422,611,77 | 425,4093,3586 | 428,4083,3599 | 429,2769,2302 | 434,2254,1846 | 435,1350,942 | 436,3440,3032 | 438,2548,2172 | 439,3823,3469 | 440,732,389 | 441,954,661 | 445,1558,1378 | 446,1210,1050 | 447,200,50 | 448,2800,2683 | 449,1571,1462 | 450,2672,2604 | 451,3324,3276 | 452,3882,3838 | 453,473,429 | 454,3585,3541 | 455,1659,1625 | 456,3900,3890 | 457,1224,1219

BATCH_RAW_INFO | 399,854,161 | 411,4041,3467 | 412,3098,2535 | 414,3963,3402 | 420,3934,3395 | 422,612,77 | 425,4094,3586 | 428,4084,3599 | 429,2770,2302 | 434,2255,1846 | 435,1351,942 | 436,3441,3032 | 438,2549,2172 | 439,3824,3469 | 440,733,389 | 441,955,661 | 445,1559,1378 | 446,1211,1050 | 447,201,50 | 448,2801,2683 | 449,1572,1462 | 450,2673,2604 | 451,3325,3276 | 452,3883,3838 | 453,474,429 | 454,3586,3541 | 455,1660,1625 | 456,3901,3890 | 457,1225,1219

BATCH_RAW_INFO | 399,855,161 | 411,4042,3467 | 412,3099,2535 | 414,3964,3402 | 420,3935,3395 | 422,613,77 | 425,4095,3586 | 428,4085,3599 | 429,2771,2302 | 434,2256,1846 | 435,1352,942 | 436,3442,3032 | 438,2550,2172 | 439,3825,3469 | 440,734,389 | 441,956,661 | 445,1560,1378 | 446,1212,1050 | 447,202,50 | 448,2802,2683 | 449,1573,1462 | 450,2674,2604 | 451,3326,3276 | 452,3884,3838 | 453,475,429 | 454,3587,3541 | 455,1661,1625 | 456,3902,3890 | 457,1226,1219

BATCH_RAW_INFO | 399,856,161 | 411,4043,3467 | 412,3100,2535 | 414,3965,3402 | 420,3936,3395 | 422,614,77 | 428,4086,3599 | 429,2772,2302 | 434,2257,1846 | 435,1353,942 | 436,3443,3032 | 438,2551,2172 | 439,3826,3469 | 440,735,389 | 445,1561,1378 | 446,1213,1050 | 447,203,50 | 448,2803,2683 | 449,1574,1462 | 450,2675,2604 | 451,3327,3276 | 452,3885,3838 | 453,476,429 | 454,3588,3541 | 455,1662,1625 | 456,3903,3890 | 457,1227,1219

BATCH_RAW_INFO | 399,857,161 | 411,4044,3467 | 412,3101,2535 | 414,3966,3402 | 420,3937,3395 | 422,615,77 | 428,4087,3599 | 429,2773,2302 | 434,2258,1846 | 435,1354,942 | 436,3444,3032 | 438,2552,2172 | 439,3827,3469 | 440,736,389 | 445,1562,1378 | 446,1214,1050 | 447,204,50 | 448,2804,2683 | 449,1575,1462 | 450,2676,2604 | 451,3328,3276 | 452,3886,3838 | 453,477,429 | 454,3589,3541 | 455,1663,1625 | 456,3904,3890 | 457,1228,1219

BATCH_RAW_INFO | 399,858,161 | 411,4045,3467 | 412,3102,2535 | 414,3967,3402 | 420,3938,3395 | 422,616,77 | 428,4088,3599 | 429,2774,2302 | 434,2259,1846 | 435,1355,942 | 436,3445,3032 | 438,2553,2172 | 439,3828,3469 | 440,737,389 | 445,1563,1378 | 446,1215,1050 | 447,205,50 | 448,2805,2683 | 449,1576,1462 | 450,2677,2604 | 451,3329,3276 | 452,3887,3838 | 453,478,429 | 454,3590,3541 | 455,1664,1625 | 456,3905,3890 | 457,1229,1219

BATCH_RAW_INFO | 399,859,161 | 411,4046,3467 | 412,3103,2535 | 414,3968,3402 | 420,3939,3395 | 422,617,77 | 428,4089,3599 | 429,2775,2302 | 434,2260,1846 | 435,1356,942 | 436,3446,3032 | 438,2554,2172 | 439,3829,3469 | 440,738,389 | 445,1564,1378 | 446,1216,1050 | 447,206,50 | 448,2806,2683 | 449,1577,1462 | 450,2678,2604 | 451,3330,3276 | 452,3888,3838 | 453,479,429 | 454,3591,3541 | 455,1665,1625 | 456,3906,3890 | 457,1230,1219

BATCH_RAW_INFO | 399,860,161 | 411,4047,3467 | 412,3104,2535 | 414,3969,3402 | 420,3940,3395 | 422,618,77 | 428,4090,3599 | 429,2776,2302 | 434,2261,1846 | 435,1357,942 | 436,3447,3032 | 438,2555,2172 | 439,3830,3469 | 440,739,389 | 445,1565,1378 | 446,1217,1050 | 447,207,50 | 448,2807,2683 | 449,1578,1462 | 450,2679,2604 | 451,3331,3276 | 452,3889,3838 | 453,480,429 | 454,3592,3541 | 455,1666,1625 | 456,3907,3890 | 457,1231,1219

BATCH_RAW_INFO | 399,861,161 | 411,4048,3467 | 412,3105,2535 | 414,3970,3402 | 420,3941,3395 | 422,619,77 | 428,4091,3599 | 429,2777,2302 | 434,2262,1846 | 435,1358,942 | 436,3448,3032 | 438,2556,2172 | 439,3831,3469 | 440,740,389 | 445,1566,1378 | 446,1218,1050 | 447,208,50 | 448,2808,2683 | 449,1579,1462 | 450,2680,2604 | 451,3332,3276 | 452,3890,3838 | 453,481,429 | 454,3593,3541 | 455,1667,1625 | 456,3908,3890 | 457,1232,1219

BATCH_RAW_INFO | 399,862,161 | 411,4049,3467 | 412,3106,2535 | 414,3971,3402 | 420,3942,3395 | 422,620,77 | 428,4092,3599 | 429,2778,2302 | 434,2263,1846 | 435,1359,942 | 436,3449,3032 | 438,2557,2172 | 439,3832,3469 | 440,741,389 | 445,1567,1378 | 446,1219,1050 | 447,209,50 | 448,2809,2683 | 449,1580,1462 | 450,2681,2604 | 451,3333,3276 | 452,3891,3838 | 453,482,429 | 454,3594,3541 | 455,1668,1625 | 456,3909,3890 | 457,1233,1219

BATCH_RAW_INFO | 399,863,161 | 411,4050,3467 | 412,3107,2535 | 414,3972,3402 | 420,3943,3395 | 422,621,77 | 428,4093,3599 | 429,2779,2302 | 434,2264,1846 | 435,1360,942 | 436,3450,3032 | 438,2558,2172 | 439,3833,3469 | 440,742,389 | 445,1568,1378 | 446,1220,1050 | 447,210,50 | 448,2810,2683 | 449,1581,1462 | 450,2682,2604 | 451,3334,3276 | 452,3892,3838 | 453,483,429 | 454,3595,3541 | 455,1669,1625 | 456,3910,3890 | 457,1234,1219

BATCH_RAW_INFO | 399,864,161 | 411,4051,3467 | 412,3108,2535 | 414,3973,3402 | 420,3944,3395 | 422,622,77 | 428,4094,3599 | 429,2780,2302 | 434,2265,1846 | 435,1361,942 | 436,3451,3032 | 438,2559,2172 | 439,3834,3469 | 440,743,389 | 445,1569,1378 | 446,1221,1050 | 447,211,50 | 448,2811,2683 | 449,1582,1462 | 450,2683,2604 | 451,3335,3276 | 452,3893,3838 | 453,484,429 | 454,3596,3541 | 455,1670,1625 | 456,3911,3890 | 457,1235,1219

BATCH_RAW_INFO | 399,865,161 | 411,4052,3467 | 412,3109,2535 | 414,3974,3402 | 420,3945,3395 | 422,623,77 | 428,4095,3599 | 429,2781,2302 | 434,2266,1846 | 435,1362,942 | 436,3452,3032 | 438,2560,2172 | 439,3835,3469 | 440,744,389 | 445,1570,1378 | 446,1222,1050 | 447,212,50 | 448,2812,2683 | 449,1583,1462 | 450,2684,2604 | 451,3336,3276 | 452,3894,3838 | 453,485,429 | 454,3597,3541 | 455,1671,1625 | 456,3912,3890 | 457,1236,1219

BATCH_RAW_INFO | 458,918,917

BATCH_RAW_INFO | 399,866,161 | 411,4053,3467 | 412,3110,2535 | 414,3975,3402 | 420,3946,3395 | 422,624,77 | 429,2782,2302 | 434,2267,1846 | 435,1363,942 | 436,3453,3032 | 438,2561,2172 | 439,3836,3469 | 440,745,389 | 445,1571,1378 | 446,1223,1050 | 447,213,50 | 448,2813,2683 | 449,1584,1462 | 450,2685,2604 | 451,3337,3276 | 452,3895,3838 | 453,486,429 | 454,3598,3541 | 455,1672,1625 | 456,3913,3890 | 457,1237,1219 | 458,919,917

BATCH_RAW_INFO | 399,867,161 | 411,4054,3467 | 412,3111,2535 | 414,3976,3402 | 420,3947,3395 | 422,625,77 | 429,2783,2302 | 434,2268,1846 | 435,1364,942 | 436,3454,3032 | 438,2562,2172 | 439,3837,3469 | 440,746,389 | 445,1572,1378 | 446,1224,1050 | 447,214,50 | 448,2814,2683 | 449,1585,1462 | 450,2686,2604 | 451,3338,3276 | 452,3896,3838 | 453,487,429 | 454,3599,3541 | 455,1673,1625 | 456,3914,3890 | 457,1238,1219 | 458,920,917

BATCH_RAW_INFO | 399,868,161 | 411,4055,3467 | 412,3112,2535 | 414,3977,3402 | 420,3948,3395 | 422,626,77 | 429,2784,2302 | 434,2269,1846 | 435,1365,942 | 436,3455,3032 | 438,2563,2172 | 439,3838,3469 | 440,747,389 | 445,1573,1378 | 446,1225,1050 | 447,215,50 | 448,2815,2683 | 449,1586,1462 | 450,2687,2604 | 451,3339,3276 | 452,3897,3838 | 453,488,429 | 454,3600,3541 | 455,1674,1625 | 456,3915,3890 | 457,1239,1219 | 458,921,917

BATCH_RAW_INFO | 459,117,116

BATCH_RAW_INFO | 399,869,161 | 411,4056,3467 | 412,3113,2535 | 414,3978,3402 | 420,3949,3395 | 422,627,77 | 429,2785,2302 | 434,2270,1846 | 435,1366,942 | 436,3456,3032 | 438,2564,2172 | 439,3839,3469 | 440,748,389 | 445,1574,1378 | 446,1226,1050 | 447,216,50 | 448,2816,2683 | 449,1587,1462 | 450,2688,2604 | 451,3340,3276 | 452,3898,3838 | 453,489,429 | 454,3601,3541 | 455,1675,1625 | 456,3916,3890 | 457,1240,1219 | 458,922,917 | 459,118,116

BATCH_RAW_INFO | 460,3699,3698

BATCH_RAW_INFO | 461,25,24

BATCH_RAW_INFO | 399,870,161 | 411,4057,3467 | 412,3114,2535 | 414,3979,3402 | 420,3950,3395 | 422,628,77 | 429,2786,2302 | 434,2271,1846 | 435,1367,942 | 436,3457,3032 | 438,2565,2172 | 439,3840,3469 | 440,749,389 | 445,1575,1378 | 446,1227,1050 | 447,217,50 | 448,2817,2683 | 449,1588,1462 | 450,2689,2604 | 451,3341,3276 | 452,3899,3838 | 453,490,429 | 454,3602,3541 | 455,1676,1625 | 456,3917,3890 | 457,1241,1219 | 458,923,917 | 459,119,116 | 460,3700,3698 | 461,26,24

BATCH_RAW_INFO | 399,871,161 | 411,4058,3467 | 412,3115,2535 | 414,3980,3402 | 420,3951,3395 | 422,629,77 | 429,2787,2302 | 434,2272,1846 | 435,1368,942 | 436,3458,3032 | 438,2566,2172 | 439,3841,3469 | 440,750,389 | 445,1576,1378 | 446,1228,1050 | 447,218,50 | 448,2818,2683 | 449,1589,1462 | 450,2690,2604 | 451,3342,3276 | 452,3900,3838 | 453,491,429 | 454,3603,3541 | 455,1677,1625 | 456,3918,3890 | 457,1242,1219 | 458,924,917 | 459,120,116 | 460,3701,3698 | 461,27,24

BATCH_RAW_INFO | 399,872,161 | 411,4059,3467 | 412,3116,2535 | 414,3981,3402 | 420,3952,3395 | 422,630,77 | 429,2788,2302 | 434,2273,1846 | 435,1369,942 | 436,3459,3032 | 438,2567,2172 | 439,3842,3469 | 440,751,389 | 445,1577,1378 | 446,1229,1050 | 447,219,50 | 448,2819,2683 | 449,1590,1462 | 450,2691,2604 | 451,3343,3276 | 452,3901,3838 | 453,492,429 | 454,3604,3541 | 455,1678,1625 | 456,3919,3890 | 457,1243,1219 | 458,925,917 | 459,121,116 | 460,3702,3698 | 461,28,24

BATCH_RAW_INFO | 462,3934,3933

BATCH_RAW_INFO | 463,2465,2464

BATCH_RAW_INFO | 399,873,161 | 411,4060,3467 | 412,3117,2535 | 414,3982,3402 | 420,3953,3395 | 422,631,77 | 429,2789,2302 | 434,2274,1846 | 435,1370,942 | 436,3460,3032 | 438,2568,2172 | 439,3843,3469 | 440,752,389 | 445,1578,1378 | 446,1230,1050 | 447,220,50 | 448,2820,2683 | 449,1591,1462 | 450,2692,2604 | 451,3344,3276 | 452,3902,3838 | 453,493,429 | 454,3605,3541 | 455,1679,1625 | 456,3920,3890 | 457,1244,1219 | 458,926,917 | 459,122,116 | 460,3703,3698 | 461,29,24 | 462,3935,3933 | 463,2466,2464

BATCH_RAW_INFO | 399,874,161 | 411,4061,3467 | 412,3118,2535 | 414,3983,3402 | 420,3954,3395 | 422,632,77 | 429,2790,2302 | 434,2275,1846 | 435,1371,942 | 436,3461,3032 | 438,2569,2172 | 439,3844,3469 | 440,753,389 | 445,1579,1378 | 446,1231,1050 | 447,221,50 | 448,2821,2683 | 449,1592,1462 | 450,2693,2604 | 451,3345,3276 | 452,3903,3838 | 453,494,429 | 454,3606,3541 | 455,1680,1625 | 456,3921,3890 | 457,1245,1219 | 458,927,917 | 459,123,116 | 460,3704,3698 | 461,30,24 | 462,3936,3933 | 463,2467,2464

BATCH_RAW_INFO | 399,875,161 | 411,4062,3467 | 412,3119,2535 | 414,3984,3402 | 420,3955,3395 | 422,633,77 | 429,2791,2302 | 434,2276,1846 | 435,1372,942 | 436,3462,3032 | 438,2570,2172 | 439,3845,3469 | 440,754,389 | 445,1580,1378 | 446,1232,1050 | 447,222,50 | 448,2822,2683 | 449,1593,1462 | 450,2694,2604 | 451,3346,3276 | 452,3904,3838 | 453,495,429 | 454,3607,3541 | 455,1681,1625 | 456,3922,3890 | 457,1246,1219 | 458,928,917 | 459,124,116 | 460,3705,3698 | 461,31,24 | 462,3937,3933 | 463,2468,2464

BATCH_RAW_INFO | 399,876,161 | 411,4063,3467 | 412,3120,2535 | 414,3985,3402 | 420,3956,3395 | 422,634,77 | 429,2792,2302 | 434,2277,1846 | 435,1373,942 | 436,3463,3032 | 438,2571,2172 | 439,3846,3469 | 440,755,389 | 445,1581,1378 | 446,1233,1050 | 447,223,50 | 448,2823,2683 | 449,1594,1462 | 450,2695,2604 | 451,3347,3276 | 452,3905,3838 | 453,496,429 | 454,3608,3541 | 455,1682,1625 | 456,3923,3890 | 457,1247,1219 | 458,929,917 | 459,125,116 | 460,3706,3698 | 461,32,24 | 462,3938,3933 | 463,2469,2464

BATCH_RAW_INFO | 399,877,161 | 411,4064,3467 | 412,3121,2535 | 414,3986,3402 | 420,3957,3395 | 422,635,77 | 429,2793,2302 | 434,2278,1846 | 435,1374,942 | 436,3464,3032 | 438,2572,2172 | 439,3847,3469 | 440,756,389 | 445,1582,1378 | 446,1234,1050 | 447,224,50 | 448,2824,2683 | 449,1595,1462 | 450,2696,2604 | 451,3348,3276 | 452,3906,3838 | 453,497,429 | 454,3609,3541 | 455,1683,1625 | 456,3924,3890 | 457,1248,1219 | 458,930,917 | 459,126,116 | 460,3707,3698 | 461,33,24 | 462,3939,3933 | 463,2470,2464

BATCH_RAW_INFO | 399,878,161 | 411,4065,3467 | 412,3122,2535 | 414,3987,3402 | 420,3958,3395 | 422,636,77 | 429,2794,2302 | 434,2279,1846 | 435,1375,942 | 436,3465,3032 | 438,2573,2172 | 439,3848,3469 | 440,757,389 | 445,1583,1378 | 446,1235,1050 | 447,225,50 | 448,2825,2683 | 449,1596,1462 | 450,2697,2604 | 451,3349,3276 | 452,3907,3838 | 453,498,429 | 454,3610,3541 | 455,1684,1625 | 456,3925,3890 | 457,1249,1219 | 458,931,917 | 459,127,116 | 460,3708,3698 | 461,34,24 | 462,3940,3933 | 463,2471,2464

BATCH_RAW_INFO | 464,36,35

BATCH_RAW_INFO | 399,879,161 | 411,4066,3467 | 412,3123,2535 | 414,3988,3402 | 420,3959,3395 | 422,637,77 | 429,2795,2302 | 434,2280,1846 | 435,1376,942 | 436,3466,3032 | 438,2574,2172 | 439,3849,3469 | 440,758,389 | 445,1584,1378 | 446,1236,1050 | 447,226,50 | 448,2826,2683 | 449,1597,1462 | 450,2698,2604 | 451,3350,3276 | 452,3908,3838 | 453,499,429 | 454,3611,3541 | 455,1685,1625 | 456,3926,3890 | 457,1250,1219 | 458,932,917 | 459,128,116 | 460,3709,3698 | 461,35,24 | 462,3941,3933 | 463,2472,2464 | 464,37,35

BATCH_RAW_INFO | 399,880,161 | 411,4067,3467 | 412,3124,2535 | 414,3989,3402 | 420,3960,3395 | 422,638,77 | 429,2796,2302 | 434,2281,1846 | 435,1377,942 | 436,3467,3032 | 438,2575,2172 | 439,3850,3469 | 440,759,389 | 445,1585,1378 | 446,1237,1050 | 447,227,50 | 448,2827,2683 | 449,1598,1462 | 450,2699,2604 | 451,3351,3276 | 452,3909,3838 | 453,500,429 | 454,3612,3541 | 455,1686,1625 | 456,3927,3890 | 457,1251,1219 | 458,933,917 | 459,129,116 | 460,3710,3698 | 461,36,24 | 462,3942,3933 | 463,2473,2464 | 464,38,35

BATCH_RAW_INFO | 465,1565,1564

BATCH_RAW_INFO | 399,881,161 | 411,4068,3467 | 412,3125,2535 | 414,3990,3402 | 420,3961,3395 | 422,639,77 | 429,2797,2302 | 434,2282,1846 | 435,1378,942 | 436,3468,3032 | 438,2576,2172 | 439,3851,3469 | 440,760,389 | 445,1586,1378 | 446,1238,1050 | 447,228,50 | 448,2828,2683 | 449,1599,1462 | 450,2700,2604 | 451,3352,3276 | 452,3910,3838 | 453,501,429 | 454,3613,3541 | 455,1687,1625 | 456,3928,3890 | 457,1252,1219 | 458,934,917 | 459,130,116 | 460,3711,3698 | 461,37,24 | 462,3943,3933 | 463,2474,2464 | 464,39,35 | 465,1566,1564

BATCH_RAW_INFO | 466,994,993

BATCH_RAW_INFO | 399,882,161 | 411,4069,3467 | 412,3126,2535 | 414,3991,3402 | 420,3962,3395 | 422,640,77 | 429,2798,2302 | 434,2283,1846 | 435,1379,942 | 436,3469,3032 | 438,2577,2172 | 439,3852,3469 | 440,761,389 | 445,1587,1378 | 446,1239,1050 | 447,229,50 | 448,2829,2683 | 449,1600,1462 | 450,2701,2604 | 451,3353,3276 | 452,3911,3838 | 453,502,429 | 454,3614,3541 | 455,1688,1625 | 456,3929,3890 | 457,1253,1219 | 458,935,917 | 459,131,116 | 460,3712,3698 | 461,38,24 | 462,3944,3933 | 463,2475,2464 | 464,40,35 | 465,1567,1564 | 466,995,993

BATCH_RAW_INFO | 399,883,161 | 411,4070,3467 | 412,3127,2535 | 414,3992,3402 | 420,3963,3395 | 422,641,77 | 429,2799,2302 | 434,2284,1846 | 435,1380,942 | 436,3470,3032 | 438,2578,2172 | 439,3853,3469 | 440,762,389 | 445,1588,1378 | 446,1240,1050 | 447,230,50 | 448,2830,2683 | 449,1601,1462 | 450,2702,2604 | 451,3354,3276 | 452,3912,3838 | 453,503,429 | 454,3615,3541 | 455,1689,1625 | 456,3930,3890 | 457,1254,1219 | 458,936,917 | 459,132,116 | 460,3713,3698 | 461,39,24 | 462,3945,3933 | 463,2476,2464 | 464,41,35 | 465,1568,1564 | 466,996,993

BATCH_RAW_INFO | 399,884,161 | 411,4071,3467 | 412,3128,2535 | 414,3993,3402 | 420,3964,3395 | 422,642,77 | 429,2800,2302 | 434,2285,1846 | 435,1381,942 | 436,3471,3032 | 438,2579,2172 | 439,3854,3469 | 440,763,389 | 445,1589,1378 | 446,1241,1050 | 447,231,50 | 448,2831,2683 | 449,1602,1462 | 450,2703,2604 | 451,3355,3276 | 452,3913,3838 | 453,504,429 | 454,3616,3541 | 455,1690,1625 | 456,3931,3890 | 457,1255,1219 | 458,937,917 | 459,133,116 | 460,3714,3698 | 461,40,24 | 462,3946,3933 | 463,2477,2464 | 464,42,35 | 465,1569,1564 | 466,997,993

BATCH_RAW_INFO | 399,885,161 | 411,4072,3467 | 412,3129,2535 | 414,3994,3402 | 420,3965,3395 | 422,643,77 | 429,2801,2302 | 434,2286,1846 | 435,1382,942 | 436,3472,3032 | 438,2580,2172 | 439,3855,3469 | 440,764,389 | 445,1590,1378 | 446,1242,1050 | 447,232,50 | 448,2832,2683 | 449,1603,1462 | 450,2704,2604 | 451,3356,3276 | 452,3914,3838 | 453,505,429 | 454,3617,3541 | 455,1691,1625 | 456,3932,3890 | 457,1256,1219 | 458,938,917 | 459,134,116 | 460,3715,3698 | 461,41,24 | 462,3947,3933 | 463,2478,2464 | 464,43,35 | 465,1570,1564 | 466,998,993

BATCH_RAW_INFO | 399,886,161 | 411,4073,3467 | 412,3130,2535 | 414,3995,3402 | 420,3966,3395 | 422,644,77 | 429,2802,2302 | 434,2287,1846 | 435,1383,942 | 436,3473,3032 | 438,2581,2172 | 439,3856,3469 | 440,765,389 | 445,1591,1378 | 446,1243,1050 | 447,233,50 | 448,2833,2683 | 449,1604,1462 | 450,2705,2604 | 451,3357,3276 | 452,3915,3838 | 453,506,429 | 454,3618,3541 | 455,1692,1625 | 456,3933,3890 | 457,1257,1219 | 458,939,917 | 459,135,116 | 460,3716,3698 | 461,42,24 | 462,3948,3933 | 463,2479,2464 | 464,44,35 | 465,1571,1564 | 466,999,993

BATCH_RAW_INFO | 399,887,161 | 411,4074,3467 | 412,3131,2535 | 414,3996,3402 | 420,3967,3395 | 422,645,77 | 429,2803,2302 | 434,2288,1846 | 435,1384,942 | 436,3474,3032 | 438,2582,2172 | 439,3857,3469 | 440,766,389 | 445,1592,1378 | 446,1244,1050 | 447,234,50 | 448,2834,2683 | 449,1605,1462 | 450,2706,2604 | 451,3358,3276 | 452,3916,3838 | 453,507,429 | 454,3619,3541 | 455,1693,1625 | 456,3934,3890 | 457,1258,1219 | 458,940,917 | 459,136,116 | 460,3717,3698 | 461,43,24 | 462,3949,3933 | 463,2480,2464 | 464,45,35 | 465,1572,1564 | 466,1000,993

BATCH_RAW_INFO | 399,888,161 | 411,4075,3467 | 412,3132,2535 | 414,3997,3402 | 420,3968,3395 | 422,646,77 | 429,2804,2302 | 434,2289,1846 | 435,1385,942 | 436,3475,3032 | 438,2583,2172 | 439,3858,3469 | 440,767,389 | 445,1593,1378 | 446,1245,1050 | 447,235,50 | 448,2835,2683 | 449,1606,1462 | 450,2707,2604 | 451,3359,3276 | 452,3917,3838 | 453,508,429 | 454,3620,3541 | 455,1694,1625 | 456,3935,3890 | 457,1259,1219 | 458,941,917 | 459,137,116 | 460,3718,3698 | 461,44,24 | 462,3950,3933 | 463,2481,2464 | 464,46,35 | 465,1573,1564 | 466,1001,993

BATCH_RAW_INFO | 399,889,161 | 411,4076,3467 | 412,3133,2535 | 414,3998,3402 | 420,3969,3395 | 422,647,77 | 429,2805,2302 | 434,2290,1846 | 435,1386,942 | 436,3476,3032 | 438,2584,2172 | 439,3859,3469 | 440,768,389 | 445,1594,1378 | 446,1246,1050 | 447,236,50 | 448,2836,2683 | 449,1607,1462 | 450,2708,2604 | 451,3360,3276 | 452,3918,3838 | 453,509,429 | 454,3621,3541 | 455,1695,1625 | 456,3936,3890 | 457,1260,1219 | 458,942,917 | 459,138,116 | 460,3719,3698 | 461,45,24 | 462,3951,3933 | 463,2482,2464 | 464,47,35 | 465,1574,1564 | 466,1002,993

BATCH_RAW_INFO | 399,890,161 | 411,4077,3467 | 412,3134,2535 | 414,3999,3402 | 420,3970,3395 | 422,648,77 | 429,2806,2302 | 434,2291,1846 | 435,1387,942 | 436,3477,3032 | 438,2585,2172 | 439,3860,3469 | 440,769,389 | 445,1595,1378 | 446,1247,1050 | 447,237,50 | 448,2837,2683 | 449,1608,1462 | 450,2709,2604 | 451,3361,3276 | 452,3919,3838 | 453,510,429 | 454,3622,3541 | 455,1696,1625 | 456,3937,3890 | 457,1261,1219 | 458,943,917 | 459,139,116 | 460,3720,3698 | 461,46,24 | 462,3952,3933 | 463,2483,2464 | 464,48,35 | 465,1575,1564 | 466,1003,993

BATCH_RAW_INFO | 399,891,161 | 411,4078,3467 | 412,3135,2535 | 414,4000,3402 | 420,3971,3395 | 422,649,77 | 429,2807,2302 | 434,2292,1846 | 435,1388,942 | 436,3478,3032 | 438,2586,2172 | 439,3861,3469 | 440,770,389 | 445,1596,1378 | 446,1248,1050 | 447,238,50 | 448,2838,2683 | 449,1609,1462 | 450,2710,2604 | 451,3362,3276 | 452,3920,3838 | 453,511,429 | 454,3623,3541 | 455,1697,1625 | 456,3938,3890 | 457,1262,1219 | 458,944,917 | 459,140,116 | 460,3721,3698 | 461,47,24 | 462,3953,3933 | 463,2484,2464 | 464,49,35 | 465,1576,1564 | 466,1004,993

BATCH_RAW_INFO | 399,892,161 | 411,4079,3467 | 412,3136,2535 | 414,4001,3402 | 420,3972,3395 | 422,650,77 | 429,2808,2302 | 434,2293,1846 | 435,1389,942 | 436,3479,3032 | 438,2587,2172 | 439,3862,3469 | 440,771,389 | 445,1597,1378 | 446,1249,1050 | 447,239,50 | 448,2839,2683 | 449,1610,1462 | 450,2711,2604 | 451,3363,3276 | 452,3921,3838 | 453,512,429 | 454,3624,3541 | 455,1698,1625 | 456,3939,3890 | 457,1263,1219 | 458,945,917 | 459,141,116 | 460,3722,3698 | 461,48,24 | 462,3954,3933 | 463,2485,2464 | 464,50,35 | 465,1577,1564 | 466,1005,993

BATCH_RAW_INFO | 399,893,161 | 411,4080,3467 | 412,3137,2535 | 414,4002,3402 | 420,3973,3395 | 422,651,77 | 429,2809,2302 | 434,2294,1846 | 435,1390,942 | 436,3480,3032 | 438,2588,2172 | 439,3863,3469 | 440,772,389 | 445,1598,1378 | 446,1250,1050 | 447,240,50 | 448,2840,2683 | 449,1611,1462 | 450,2712,2604 | 451,3364,3276 | 452,3922,3838 | 453,513,429 | 454,3625,3541 | 455,1699,1625 | 456,3940,3890 | 457,1264,1219 | 458,946,917 | 459,142,116 | 460,3723,3698 | 461,49,24 | 462,3955,3933 | 463,2486,2464 | 464,51,35 | 465,1578,1564 | 466,1006,993

BATCH_RAW_INFO | 399,894,161 | 411,4081,3467 | 412,3138,2535 | 414,4003,3402 | 420,3974,3395 | 422,652,77 | 429,2810,2302 | 434,2295,1846 | 435,1391,942 | 436,3481,3032 | 438,2589,2172 | 439,3864,3469 | 440,773,389 | 445,1599,1378 | 446,1251,1050 | 447,241,50 | 448,2841,2683 | 449,1612,1462 | 450,2713,2604 | 451,3365,3276 | 452,3923,3838 | 453,514,429 | 454,3626,3541 | 455,1700,1625 | 456,3941,3890 | 457,1265,1219 | 458,947,917 | 459,143,116 | 460,3724,3698 | 461,50,24 | 462,3956,3933 | 463,2487,2464 | 464,52,35 | 465,1579,1564 | 466,1007,993

BATCH_RAW_INFO | 399,895,161 | 411,4082,3467 | 412,3139,2535 | 414,4004,3402 | 420,3975,3395 | 422,653,77 | 429,2811,2302 | 434,2296,1846 | 435,1392,942 | 436,3482,3032 | 438,2590,2172 | 439,3865,3469 | 440,774,389 | 445,1600,1378 | 446,1252,1050 | 447,242,50 | 448,2842,2683 | 449,1613,1462 | 450,2714,2604 | 451,3366,3276 | 452,3924,3838 | 453,515,429 | 454,3627,3541 | 455,1701,1625 | 456,3942,3890 | 457,1266,1219 | 458,948,917 | 459,144,116 | 460,3725,3698 | 461,51,24 | 462,3957,3933 | 463,2488,2464 | 464,53,35 | 465,1580,1564 | 466,1008,993

BATCH_RAW_INFO | 399,896,161 | 411,4083,3467 | 412,3140,2535 | 414,4005,3402 | 420,3976,3395 | 422,654,77 | 429,2812,2302 | 434,2297,1846 | 435,1393,942 | 436,3483,3032 | 438,2591,2172 | 439,3866,3469 | 440,775,389 | 445,1601,1378 | 446,1253,1050 | 447,243,50 | 448,2843,2683 | 449,1614,1462 | 450,2715,2604 | 451,3367,3276 | 452,3925,3838 | 453,516,429 | 454,3628,3541 | 455,1702,1625 | 456,3943,3890 | 457,1267,1219 | 458,949,917 | 459,145,116 | 460,3726,3698 | 461,52,24 | 462,3958,3933 | 463,2489,2464 | 464,54,35 | 465,1581,1564 | 466,1009,993

BATCH_RAW_INFO | 399,897,161 | 411,4084,3467 | 412,3141,2535 | 414,4006,3402 | 420,3977,3395 | 422,655,77 | 429,2813,2302 | 434,2298,1846 | 435,1394,942 | 436,3484,3032 | 438,2592,2172 | 439,3867,3469 | 440,776,389 | 445,1602,1378 | 446,1254,1050 | 447,244,50 | 448,2844,2683 | 449,1615,1462 | 450,2716,2604 | 451,3368,3276 | 452,3926,3838 | 453,517,429 | 454,3629,3541 | 455,1703,1625 | 456,3944,3890 | 457,1268,1219 | 458,950,917 | 459,146,116 | 460,3727,3698 | 461,53,24 | 462,3959,3933 | 463,2490,2464 | 464,55,35 | 465,1582,1564 | 466,1010,993

BATCH_RAW_INFO | 399,898,161 | 411,4085,3467 | 412,3142,2535 | 414,4007,3402 | 420,3978,3395 | 422,656,77 | 429,2814,2302 | 434,2299,1846 | 435,1395,942 | 436,3485,3032 | 438,2593,2172 | 439,3868,3469 | 440,777,389 | 445,1603,1378 | 446,1255,1050 | 447,245,50 | 448,2845,2683 | 449,1616,1462 | 450,2717,2604 | 451,3369,3276 | 452,3927,3838 | 453,518,429 | 454,3630,3541 | 455,1704,1625 | 456,3945,3890 | 457,1269,1219 | 458,951,917 | 459,147,116 | 460,3728,3698 | 461,54,24 | 462,3960,3933 | 463,2491,2464 | 464,56,35 | 465,1583,1564 | 466,1011,993

BATCH_RAW_INFO | 399,899,161 | 411,4086,3467 | 412,3143,2535 | 414,4008,3402 | 420,3979,3395 | 422,657,77 | 429,2815,2302 | 434,2300,1846 | 435,1396,942 | 436,3486,3032 | 438,2594,2172 | 439,3869,3469 | 440,778,389 | 445,1604,1378 | 446,1256,1050 | 447,246,50 | 448,2846,2683 | 449,1617,1462 | 450,2718,2604 | 451,3370,3276 | 452,3928,3838 | 453,519,429 | 454,3631,3541 | 455,1705,1625 | 456,3946,3890 | 457,1270,1219 | 458,952,917 | 459,148,116 | 460,3729,3698 | 461,55,24 | 462,3961,3933 | 463,2492,2464 | 464,57,35 | 465,1584,1564 | 466,1012,993

BATCH_RAW_INFO | 399,900,161 | 411,4087,3467 | 412,3144,2535 | 414,4009,3402 | 420,3980,3395 | 422,658,77 | 429,2816,2302 | 434,2301,1846 | 435,1397,942 | 436,3487,3032 | 438,2595,2172 | 439,3870,3469 | 440,779,389 | 445,1605,1378 | 446,1257,1050 | 447,247,50 | 448,2847,2683 | 449,1618,1462 | 450,2719,2604 | 451,3371,3276 | 452,3929,3838 | 453,520,429 | 454,3632,3541 | 455,1706,1625 | 456,3947,3890 | 457,1271,1219 | 458,953,917 | 459,149,116 | 460,3730,3698 | 461,56,24 | 462,3962,3933 | 463,2493,2464 | 464,58,35 | 465,1585,1564 | 466,1013,993

BATCH_RAW_INFO | 467,1712,1711

BATCH_RAW_INFO | 399,901,161 | 411,4088,3467 | 412,3145,2535 | 414,4010,3402 | 420,3981,3395 | 422,659,77 | 429,2817,2302 | 434,2302,1846 | 435,1398,942 | 436,3488,3032 | 438,2596,2172 | 439,3871,3469 | 440,780,389 | 445,1606,1378 | 446,1258,1050 | 447,248,50 | 448,2848,2683 | 449,1619,1462 | 450,2720,2604 | 451,3372,3276 | 452,3930,3838 | 453,521,429 | 454,3633,3541 | 455,1707,1625 | 456,3948,3890 | 457,1272,1219 | 458,954,917 | 459,150,116 | 460,3731,3698 | 461,57,24 | 462,3963,3933 | 463,2494,2464 | 464,59,35 | 465,1586,1564 | 466,1014,993 | 467,1713,1711

BATCH_RAW_INFO | 399,902,161 | 411,4089,3467 | 412,3146,2535 | 414,4011,3402 | 420,3982,3395 | 422,660,77 | 429,2818,2302 | 434,2303,1846 | 435,1399,942 | 436,3489,3032 | 438,2597,2172 | 439,3872,3469 | 440,781,389 | 445,1607,1378 | 446,1259,1050 | 447,249,50 | 448,2849,2683 | 449,1620,1462 | 450,2721,2604 | 451,3373,3276 | 452,3931,3838 | 453,522,429 | 454,3634,3541 | 455,1708,1625 | 456,3949,3890 | 457,1273,1219 | 458,955,917 | 459,151,116 | 460,3732,3698 | 461,58,24 | 462,3964,3933 | 463,2495,2464 | 464,60,35 | 465,1587,1564 | 466,1015,993 | 467,1714,1711

BATCH_RAW_INFO | 399,903,161 | 411,4090,3467 | 412,3147,2535 | 414,4012,3402 | 420,3983,3395 | 422,661,77 | 429,2819,2302 | 434,2304,1846 | 435,1400,942 | 436,3490,3032 | 438,2598,2172 | 439,3873,3469 | 440,782,389 | 445,1608,1378 | 446,1260,1050 | 447,250,50 | 448,2850,2683 | 449,1621,1462 | 450,2722,2604 | 451,3374,3276 | 452,3932,3838 | 453,523,429 | 454,3635,3541 | 455,1709,1625 | 456,3950,3890 | 457,1274,1219 | 458,956,917 | 459,152,116 | 460,3733,3698 | 461,59,24 | 462,3965,3933 | 463,2496,2464 | 464,61,35 | 465,1588,1564 | 466,1016,993 | 467,1715,1711

BATCH_RAW_INFO | 399,904,161 | 411,4091,3467 | 412,3148,2535 | 414,4013,3402 | 420,3984,3395 | 422,662,77 | 429,2820,2302 | 434,2305,1846 | 435,1401,942 | 436,3491,3032 | 438,2599,2172 | 439,3874,3469 | 440,783,389 | 445,1609,1378 | 446,1261,1050 | 447,251,50 | 448,2851,2683 | 449,1622,1462 | 450,2723,2604 | 451,3375,3276 | 452,3933,3838 | 453,524,429 | 454,3636,3541 | 455,1710,1625 | 456,3951,3890 | 457,1275,1219 | 458,957,917 | 459,153,116 | 460,3734,3698 | 461,60,24 | 462,3966,3933 | 463,2497,2464 | 464,62,35 | 465,1589,1564 | 466,1017,993 | 467,1716,1711

BATCH_RAW_INFO | 399,905,161 | 411,4092,3467 | 412,3149,2535 | 414,4014,3402 | 420,3985,3395 | 422,663,77 | 429,2821,2302 | 434,2306,1846 | 435,1402,942 | 436,3492,3032 | 438,2600,2172 | 439,3875,3469 | 440,784,389 | 445,1610,1378 | 446,1262,1050 | 447,252,50 | 448,2852,2683 | 449,1623,1462 | 450,2724,2604 | 451,3376,3276 | 452,3934,3838 | 453,525,429 | 454,3637,3541 | 455,1711,1625 | 456,3952,3890 | 457,1276,1219 | 458,958,917 | 459,154,116 | 460,3735,3698 | 461,61,24 | 462,3967,3933 | 463,2498,2464 | 464,63,35 | 465,1590,1564 | 466,1018,993 | 467,1717,1711

BATCH_RAW_INFO | 399,906,161 | 411,4093,3467 | 412,3150,2535 | 414,4015,3402 | 420,3986,3395 | 422,664,77 | 429,2822,2302 | 434,2307,1846 | 435,1403,942 | 436,3493,3032 | 438,2601,2172 | 439,3876,3469 | 440,785,389 | 445,1611,1378 | 446,1263,1050 | 447,253,50 | 448,2853,2683 | 449,1624,1462 | 450,2725,2604 | 451,3377,3276 | 452,3935,3838 | 453,526,429 | 454,3638,3541 | 455,1712,1625 | 456,3953,3890 | 457,1277,1219 | 458,959,917 | 459,155,116 | 460,3736,3698 | 461,62,24 | 462,3968,3933 | 463,2499,2464 | 464,64,35 | 465,1591,1564 | 466,1019,993 | 467,1718,1711

BATCH_RAW_INFO | 399,907,161 | 411,4094,3467 | 412,3151,2535 | 414,4016,3402 | 420,3987,3395 | 422,665,77 | 429,2823,2302 | 434,2308,1846 | 435,1404,942 | 436,3494,3032 | 438,2602,2172 | 439,3877,3469 | 440,786,389 | 445,1612,1378 | 446,1264,1050 | 447,254,50 | 448,2854,2683 | 449,1625,1462 | 450,2726,2604 | 451,3378,3276 | 452,3936,3838 | 453,527,429 | 454,3639,3541 | 455,1713,1625 | 456,3954,3890 | 457,1278,1219 | 458,960,917 | 459,156,116 | 460,3737,3698 | 461,63,24 | 462,3969,3933 | 463,2500,2464 | 464,65,35 | 465,1592,1564 | 466,1020,993 | 467,1719,1711

BATCH_RAW_INFO | 399,908,161 | 411,4095,3467 | 412,3152,2535 | 414,4017,3402 | 420,3988,3395 | 422,666,77 | 429,2824,2302 | 434,2309,1846 | 435,1405,942 | 436,3495,3032 | 438,2603,2172 | 439,3878,3469 | 440,787,389 | 445,1613,1378 | 446,1265,1050 | 447,255,50 | 448,2855,2683 | 449,1626,1462 | 450,2727,2604 | 451,3379,3276 | 452,3937,3838 | 453,528,429 | 454,3640,3541 | 455,1714,1625 | 456,3955,3890 | 457,1279,1219 | 458,961,917 | 459,157,116 | 460,3738,3698 | 461,64,24 | 462,3970,3933 | 463,2501,2464 | 464,66,35 | 465,1593,1564 | 466,1021,993 | 467,1720,1711

BATCH_RAW_INFO | 399,909,161 | 412,3153,2535 | 414,4018,3402 | 420,3989,3395 | 422,667,77 | 429,2825,2302 | 434,2310,1846 | 435,1406,942 | 436,3496,3032 | 438,2604,2172 | 439,3879,3469 | 440,788,389 | 445,1614,1378 | 446,1266,1050 | 447,256,50 | 448,2856,2683 | 449,1627,1462 | 450,2728,2604 | 451,3380,3276 | 452,3938,3838 | 453,529,429 | 454,3641,3541 | 455,1715,1625 | 456,3956,3890 | 457,1280,1219 | 458,962,917 | 459,158,116 | 460,3739,3698 | 461,65,24 | 462,3971,3933 | 463,2502,2464 | 464,67,35 | 465,1594,1564 | 466,1022,993 | 467,1721,1711

BATCH_RAW_INFO | 399,910,161 | 412,3154,2535 | 414,4019,3402 | 420,3990,3395 | 422,668,77 | 429,2826,2302 | 434,2311,1846 | 435,1407,942 | 436,3497,3032 | 438,2605,2172 | 439,3880,3469 | 440,789,389 | 445,1615,1378 | 446,1267,1050 | 447,257,50 | 448,2857,2683 | 449,1628,1462 | 450,2729,2604 | 451,3381,3276 | 452,3939,3838 | 453,530,429 | 454,3642,3541 | 455,1716,1625 | 456,3957,3890 | 457,1281,1219 | 458,963,917 | 459,159,116 | 460,3740,3698 | 461,66,24 | 462,3972,3933 | 463,2503,2464 | 464,68,35 | 465,1595,1564 | 466,1023,993 | 467,1722,1711

BATCH_RAW_INFO | 399,911,161 | 412,3155,2535 | 414,4020,3402 | 420,3991,3395 | 422,669,77 | 429,2827,2302 | 434,2312,1846 | 435,1408,942 | 436,3498,3032 | 438,2606,2172 | 439,3881,3469 | 440,790,389 | 445,1616,1378 | 446,1268,1050 | 447,258,50 | 448,2858,2683 | 449,1629,1462 | 450,2730,2604 | 451,3382,3276 | 452,3940,3838 | 453,531,429 | 454,3643,3541 | 455,1717,1625 | 456,3958,3890 | 457,1282,1219 | 458,964,917 | 459,160,116 | 460,3741,3698 | 461,67,24 | 462,3973,3933 | 463,2504,2464 | 464,69,35 | 465,1596,1564 | 466,1024,993 | 467,1723,1711

BATCH_RAW_INFO | 399,912,161 | 412,3156,2535 | 414,4021,3402 | 420,3992,3395 | 422,670,77 | 429,2828,2302 | 434,2313,1846 | 435,1409,942 | 436,3499,3032 | 438,2607,2172 | 439,3882,3469 | 440,791,389 | 445,1617,1378 | 446,1269,1050 | 447,259,50 | 448,2859,2683 | 449,1630,1462 | 450,2731,2604 | 451,3383,3276 | 452,3941,3838 | 453,532,429 | 454,3644,3541 | 455,1718,1625 | 456,3959,3890 | 457,1283,1219 | 458,965,917 | 459,161,116 | 460,3742,3698 | 461,68,24 | 462,3974,3933 | 463,2505,2464 | 464,70,35 | 465,1597,1564 | 466,1025,993 | 467,1724,1711

BATCH_RAW_INFO | 399,913,161 | 412,3157,2535 | 414,4022,3402 | 420,3993,3395 | 422,671,77 | 429,2829,2302 | 434,2314,1846 | 435,1410,942 | 436,3500,3032 | 438,2608,2172 | 439,3883,3469 | 440,792,389 | 445,1618,1378 | 446,1270,1050 | 447,260,50 | 448,2860,2683 | 449,1631,1462 | 450,2732,2604 | 451,3384,3276 | 452,3942,3838 | 453,533,429 | 454,3645,3541 | 455,1719,1625 | 456,3960,3890 | 457,1284,1219 | 458,966,917 | 459,162,116 | 460,3743,3698 | 461,69,24 | 462,3975,3933 | 463,2506,2464 | 464,71,35 | 465,1598,1564 | 466,1026,993 | 467,1725,1711

BATCH_RAW_INFO | 399,914,161 | 412,3158,2535 | 414,4023,3402 | 420,3994,3395 | 422,672,77 | 429,2830,2302 | 434,2315,1846 | 435,1411,942 | 436,3501,3032 | 438,2609,2172 | 439,3884,3469 | 440,793,389 | 445,1619,1378 | 446,1271,1050 | 447,261,50 | 448,2861,2683 | 449,1632,1462 | 450,2733,2604 | 451,3385,3276 | 452,3943,3838 | 453,534,429 | 454,3646,3541 | 455,1720,1625 | 456,3961,3890 | 457,1285,1219 | 458,967,917 | 459,163,116 | 460,3744,3698 | 461,70,24 | 462,3976,3933 | 463,2507,2464 | 464,72,35 | 465,1599,1564 | 466,1027,993 | 467,1726,1711

BATCH_RAW_INFO | 399,915,161 | 412,3159,2535 | 414,4024,3402 | 420,3995,3395 | 422,673,77 | 429,2831,2302 | 434,2316,1846 | 435,1412,942 | 436,3502,3032 | 438,2610,2172 | 439,3885,3469 | 440,794,389 | 445,1620,1378 | 446,1272,1050 | 447,262,50 | 448,2862,2683 | 449,1633,1462 | 450,2734,2604 | 451,3386,3276 | 452,3944,3838 | 453,535,429 | 454,3647,3541 | 455,1721,1625 | 456,3962,3890 | 457,1286,1219 | 458,968,917 | 459,164,116 | 460,3745,3698 | 461,71,24 | 462,3977,3933 | 463,2508,2464 | 464,73,35 | 465,1600,1564 | 466,1028,993 | 467,1727,1711

BATCH_RAW_INFO | 399,916,161 | 412,3160,2535 | 414,4025,3402 | 420,3996,3395 | 422,674,77 | 429,2832,2302 | 434,2317,1846 | 435,1413,942 | 436,3503,3032 | 438,2611,2172 | 439,3886,3469 | 440,795,389 | 445,1621,1378 | 446,1273,1050 | 447,263,50 | 448,2863,2683 | 449,1634,1462 | 450,2735,2604 | 451,3387,3276 | 452,3945,3838 | 453,536,429 | 454,3648,3541 | 455,1722,1625 | 456,3963,3890 | 457,1287,1219 | 458,969,917 | 459,165,116 | 460,3746,3698 | 461,72,24 | 462,3978,3933 | 463,2509,2464 | 464,74,35 | 465,1601,1564 | 466,1029,993 | 467,1728,1711

BATCH_RAW_INFO | 399,917,161 | 412,3161,2535 | 414,4026,3402 | 420,3997,3395 | 422,675,77 | 429,2833,2302 | 434,2318,1846 | 435,1414,942 | 436,3504,3032 | 438,2612,2172 | 439,3887,3469 | 440,796,389 | 445,1622,1378 | 446,1274,1050 | 447,264,50 | 448,2864,2683 | 449,1635,1462 | 450,2736,2604 | 451,3388,3276 | 452,3946,3838 | 453,537,429 | 454,3649,3541 | 455,1723,1625 | 456,3964,3890 | 457,1288,1219 | 458,970,917 | 459,166,116 | 460,3747,3698 | 461,73,24 | 462,3979,3933 | 463,2510,2464 | 464,75,35 | 465,1602,1564 | 466,1030,993 | 467,1729,1711

BATCH_RAW_INFO | 399,918,161 | 412,3162,2535 | 414,4027,3402 | 420,3998,3395 | 422,676,77 | 429,2834,2302 | 434,2319,1846 | 435,1415,942 | 436,3505,3032 | 438,2613,2172 | 439,3888,3469 | 440,797,389 | 445,1623,1378 | 446,1275,1050 | 447,265,50 | 448,2865,2683 | 449,1636,1462 | 450,2737,2604 | 451,3389,3276 | 452,3947,3838 | 453,538,429 | 454,3650,3541 | 455,1724,1625 | 456,3965,3890 | 457,1289,1219 | 458,971,917 | 459,167,116 | 460,3748,3698 | 461,74,24 | 462,3980,3933 | 463,2511,2464 | 464,76,35 | 465,1603,1564 | 466,1031,993 | 467,1730,1711

BATCH_RAW_INFO | 399,919,161 | 412,3163,2535 | 414,4028,3402 | 420,3999,3395 | 422,677,77 | 429,2835,2302 | 434,2320,1846 | 435,1416,942 | 436,3506,3032 | 438,2614,2172 | 439,3889,3469 | 440,798,389 | 445,1624,1378 | 446,1276,1050 | 447,266,50 | 448,2866,2683 | 449,1637,1462 | 450,2738,2604 | 451,3390,3276 | 452,3948,3838 | 453,539,429 | 454,3651,3541 | 455,1725,1625 | 456,3966,3890 | 457,1290,1219 | 458,972,917 | 459,168,116 | 460,3749,3698 | 461,75,24 | 462,3981,3933 | 463,2512,2464 | 464,77,35 | 465,1604,1564 | 466,1032,993 | 467,1731,1711

BATCH_RAW_INFO | 468,58,57

BATCH_RAW_INFO | 469,1503,1502

BATCH_RAW_INFO | 399,920,161 | 412,3164,2535 | 414,4029,3402 | 420,4000,3395 | 422,678,77 | 429,2836,2302 | 434,2321,1846 | 435,1417,942 | 436,3507,3032 | 438,2615,2172 | 439,3890,3469 | 440,799,389 | 445,1625,1378 | 446,1277,1050 | 447,267,50 | 448,2867,2683 | 449,1638,1462 | 450,2739,2604 | 451,3391,3276 | 452,3949,3838 | 453,540,429 | 454,3652,3541 | 455,1726,1625 | 456,3967,3890 | 457,1291,1219 | 458,973,917 | 459,169,116 | 460,3750,3698 | 461,76,24 | 462,3982,3933 | 463,2513,2464 | 464,78,35 | 465,1605,1564 | 466,1033,993 | 467,1732,1711 | 468,59,57 | 469,1504,1502

BATCH_RAW_INFO | 399,921,161 | 412,3165,2535 | 414,4030,3402 | 420,4001,3395 | 422,679,77 | 429,2837,2302 | 434,2322,1846 | 435,1418,942 | 436,3508,3032 | 438,2616,2172 | 439,3891,3469 | 440,800,389 | 445,1626,1378 | 446,1278,1050 | 447,268,50 | 448,2868,2683 | 449,1639,1462 | 450,2740,2604 | 451,3392,3276 | 452,3950,3838 | 453,541,429 | 454,3653,3541 | 455,1727,1625 | 456,3968,3890 | 457,1292,1219 | 458,974,917 | 459,170,116 | 460,3751,3698 | 461,77,24 | 462,3983,3933 | 463,2514,2464 | 464,79,35 | 465,1606,1564 | 466,1034,993 | 467,1733,1711 | 468,60,57 | 469,1505,1502

BATCH_RAW_INFO | 399,922,161 | 412,3166,2535 | 414,4031,3402 | 420,4002,3395 | 422,680,77 | 429,2838,2302 | 434,2323,1846 | 435,1419,942 | 436,3509,3032 | 438,2617,2172 | 439,3892,3469 | 440,801,389 | 445,1627,1378 | 446,1279,1050 | 447,269,50 | 448,2869,2683 | 449,1640,1462 | 450,2741,2604 | 451,3393,3276 | 452,3951,3838 | 453,542,429 | 454,3654,3541 | 455,1728,1625 | 456,3969,3890 | 457,1293,1219 | 458,975,917 | 459,171,116 | 460,3752,3698 | 461,78,24 | 462,3984,3933 | 463,2515,2464 | 464,80,35 | 465,1607,1564 | 466,1035,993 | 467,1734,1711 | 468,61,57 | 469,1506,1502

BATCH_RAW_INFO | 399,923,161 | 412,3167,2535 | 414,4032,3402 | 420,4003,3395 | 422,681,77 | 429,2839,2302 | 434,2324,1846 | 435,1420,942 | 436,3510,3032 | 438,2618,2172 | 439,3893,3469 | 440,802,389 | 445,1628,1378 | 446,1280,1050 | 447,270,50 | 448,2870,2683 | 449,1641,1462 | 450,2742,2604 | 451,3394,3276 | 452,3952,3838 | 453,543,429 | 454,3655,3541 | 455,1729,1625 | 456,3970,3890 | 457,1294,1219 | 458,976,917 | 459,172,116 | 460,3753,3698 | 461,79,24 | 462,3985,3933 | 463,2516,2464 | 464,81,35 | 465,1608,1564 | 466,1036,993 | 467,1735,1711 | 468,62,57 | 469,1507,1502

BATCH_RAW_INFO | 399,924,161 | 412,3168,2535 | 414,4033,3402 | 420,4004,3395 | 422,682,77 | 429,2840,2302 | 434,2325,1846 | 435,1421,942 | 436,3511,3032 | 438,2619,2172 | 439,3894,3469 | 440,803,389 | 445,1629,1378 | 446,1281,1050 | 447,271,50 | 448,2871,2683 | 449,1642,1462 | 450,2743,2604 | 451,3395,3276 | 452,3953,3838 | 453,544,429 | 454,3656,3541 | 455,1730,1625 | 456,3971,3890 | 457,1295,1219 | 458,977,917 | 459,173,116 | 460,3754,3698 | 461,80,24 | 462,3986,3933 | 463,2517,2464 | 464,82,35 | 465,1609,1564 | 466,1037,993 | 467,1736,1711 | 468,63,57 | 469,1508,1502

BATCH_RAW_INFO | 399,925,161 | 412,3169,2535 | 414,4034,3402 | 420,4005,3395 | 422,683,77 | 429,2841,2302 | 434,2326,1846 | 435,1422,942 | 436,3512,3032 | 438,2620,2172 | 439,3895,3469 | 440,804,389 | 445,1630,1378 | 446,1282,1050 | 447,272,50 | 448,2872,2683 | 449,1643,1462 | 450,2744,2604 | 451,3396,3276 | 452,3954,3838 | 453,545,429 | 454,3657,3541 | 455,1731,1625 | 456,3972,3890 | 457,1296,1219 | 458,978,917 | 459,174,116 | 460,3755,3698 | 461,81,24 | 462,3987,3933 | 463,2518,2464 | 464,83,35 | 465,1610,1564 | 466,1038,993 | 467,1737,1711 | 468,64,57 | 469,1509,1502

BATCH_RAW_INFO | 470,23,22

BATCH_RAW_INFO | 399,926,161 | 412,3170,2535 | 414,4035,3402 | 420,4006,3395 | 422,684,77 | 429,2842,2302 | 434,2327,1846 | 435,1423,942 | 436,3513,3032 | 438,2621,2172 | 439,3896,3469 | 440,805,389 | 445,1631,1378 | 446,1283,1050 | 447,273,50 | 448,2873,2683 | 449,1644,1462 | 450,2745,2604 | 451,3397,3276 | 452,3955,3838 | 453,546,429 | 454,3658,3541 | 455,1732,1625 | 456,3973,3890 | 457,1297,1219 | 458,979,917 | 459,175,116 | 460,3756,3698 | 461,82,24 | 462,3988,3933 | 463,2519,2464 | 464,84,35 | 465,1611,1564 | 466,1039,993 | 467,1738,1711 | 468,65,57 | 469,1510,1502 | 470,24,22

BATCH_RAW_INFO | 399,927,161 | 412,3171,2535 | 414,4036,3402 | 420,4007,3395 | 422,685,77 | 429,2843,2302 | 434,2328,1846 | 435,1424,942 | 436,3514,3032 | 438,2622,2172 | 439,3897,3469 | 440,806,389 | 445,1632,1378 | 446,1284,1050 | 447,274,50 | 448,2874,2683 | 449,1645,1462 | 450,2746,2604 | 451,3398,3276 | 452,3956,3838 | 453,547,429 | 454,3659,3541 | 455,1733,1625 | 456,3974,3890 | 457,1298,1219 | 458,980,917 | 459,176,116 | 460,3757,3698 | 461,83,24 | 462,3989,3933 | 463,2520,2464 | 464,85,35 | 465,1612,1564 | 466,1040,993 | 467,1739,1711 | 468,66,57 | 469,1511,1502 | 470,25,22

BATCH_RAW_INFO | 399,928,161 | 412,3172,2535 | 414,4037,3402 | 420,4008,3395 | 422,686,77 | 429,2844,2302 | 434,2329,1846 | 435,1425,942 | 436,3515,3032 | 438,2623,2172 | 439,3898,3469 | 440,807,389 | 445,1633,1378 | 446,1285,1050 | 447,275,50 | 448,2875,2683 | 449,1646,1462 | 450,2747,2604 | 451,3399,3276 | 452,3957,3838 | 453,548,429 | 454,3660,3541 | 455,1734,1625 | 456,3975,3890 | 457,1299,1219 | 458,981,917 | 459,177,116 | 460,3758,3698 | 461,84,24 | 462,3990,3933 | 463,2521,2464 | 464,86,35 | 465,1613,1564 | 466,1041,993 | 467,1740,1711 | 468,67,57 | 469,1512,1502 | 470,26,22

BATCH_RAW_INFO | 399,929,161 | 412,3173,2535 | 414,4038,3402 | 420,4009,3395 | 422,687,77 | 429,2845,2302 | 434,2330,1846 | 435,1426,942 | 436,3516,3032 | 438,2624,2172 | 439,3899,3469 | 440,808,389 | 445,1634,1378 | 446,1286,1050 | 447,276,50 | 448,2876,2683 | 449,1647,1462 | 450,2748,2604 | 451,3400,3276 | 452,3958,3838 | 453,549,429 | 454,3661,3541 | 455,1735,1625 | 456,3976,3890 | 457,1300,1219 | 458,982,917 | 459,178,116 | 460,3759,3698 | 461,85,24 | 462,3991,3933 | 463,2522,2464 | 464,87,35 | 465,1614,1564 | 466,1042,993 | 467,1741,1711 | 468,68,57 | 469,1513,1502 | 470,27,22

BATCH_RAW_INFO | 399,930,161 | 412,3174,2535 | 414,4039,3402 | 420,4010,3395 | 422,688,77 | 429,2846,2302 | 434,2331,1846 | 435,1427,942 | 436,3517,3032 | 438,2625,2172 | 439,3900,3469 | 440,809,389 | 445,1635,1378 | 446,1287,1050 | 447,277,50 | 448,2877,2683 | 449,1648,1462 | 450,2749,2604 | 451,3401,3276 | 452,3959,3838 | 453,550,429 | 454,3662,3541 | 455,1736,1625 | 456,3977,3890 | 457,1301,1219 | 458,983,917 | 459,179,116 | 460,3760,3698 | 461,86,24 | 462,3992,3933 | 463,2523,2464 | 464,88,35 | 465,1615,1564 | 466,1043,993 | 467,1742,1711 | 468,69,57 | 469,1514,1502 | 470,28,22

BATCH_RAW_INFO | 399,931,161 | 412,3175,2535 | 414,4040,3402 | 420,4011,3395 | 422,689,77 | 429,2847,2302 | 434,2332,1846 | 435,1428,942 | 436,3518,3032 | 438,2626,2172 | 439,3901,3469 | 440,810,389 | 445,1636,1378 | 446,1288,1050 | 447,278,50 | 448,2878,2683 | 449,1649,1462 | 450,2750,2604 | 451,3402,3276 | 452,3960,3838 | 453,551,429 | 454,3663,3541 | 455,1737,1625 | 456,3978,3890 | 457,1302,1219 | 458,984,917 | 459,180,116 | 460,3761,3698 | 461,87,24 | 462,3993,3933 | 463,2524,2464 | 464,89,35 | 465,1616,1564 | 466,1044,993 | 467,1743,1711 | 468,70,57 | 469,1515,1502 | 470,29,22

BATCH_RAW_INFO | 399,932,161 | 412,3176,2535 | 414,4041,3402 | 420,4012,3395 | 422,690,77 | 429,2848,2302 | 434,2333,1846 | 435,1429,942 | 436,3519,3032 | 438,2627,2172 | 439,3902,3469 | 440,811,389 | 445,1637,1378 | 446,1289,1050 | 447,279,50 | 448,2879,2683 | 449,1650,1462 | 450,2751,2604 | 451,3403,3276 | 452,3961,3838 | 453,552,429 | 454,3664,3541 | 455,1738,1625 | 456,3979,3890 | 457,1303,1219 | 458,985,917 | 459,181,116 | 460,3762,3698 | 461,88,24 | 462,3994,3933 | 463,2525,2464 | 464,90,35 | 465,1617,1564 | 466,1045,993 | 467,1744,1711 | 468,71,57 | 469,1516,1502 | 470,30,22

BATCH_RAW_INFO | 399,933,161 | 412,3177,2535 | 414,4042,3402 | 420,4013,3395 | 422,691,77 | 429,2849,2302 | 434,2334,1846 | 435,1430,942 | 436,3520,3032 | 438,2628,2172 | 439,3903,3469 | 440,812,389 | 445,1638,1378 | 446,1290,1050 | 447,280,50 | 448,2880,2683 | 449,1651,1462 | 450,2752,2604 | 451,3404,3276 | 452,3962,3838 | 453,553,429 | 454,3665,3541 | 455,1739,1625 | 456,3980,3890 | 457,1304,1219 | 458,986,917 | 459,182,116 | 460,3763,3698 | 461,89,24 | 462,3995,3933 | 463,2526,2464 | 464,91,35 | 465,1618,1564 | 466,1046,993 | 467,1745,1711 | 468,72,57 | 469,1517,1502 | 470,31,22

BATCH_RAW_INFO | 399,934,161 | 412,3178,2535 | 414,4043,3402 | 420,4014,3395 | 422,692,77 | 429,2850,2302 | 434,2335,1846 | 435,1431,942 | 436,3521,3032 | 438,2629,2172 | 439,3904,3469 | 440,813,389 | 445,1639,1378 | 446,1291,1050 | 447,281,50 | 448,2881,2683 | 449,1652,1462 | 450,2753,2604 | 451,3405,3276 | 452,3963,3838 | 453,554,429 | 454,3666,3541 | 455,1740,1625 | 456,3981,3890 | 457,1305,1219 | 458,987,917 | 459,183,116 | 460,3764,3698 | 461,90,24 | 462,3996,3933 | 463,2527,2464 | 464,92,35 | 465,1619,1564 | 466,1047,993 | 467,1746,1711 | 468,73,57 | 469,1518,1502 | 470,32,22

BATCH_RAW_INFO | 399,935,161 | 412,3179,2535 | 414,4044,3402 | 420,4015,3395 | 422,693,77 | 429,2851,2302 | 434,2336,1846 | 435,1432,942 | 436,3522,3032 | 438,2630,2172 | 439,3905,3469 | 440,814,389 | 445,1640,1378 | 446,1292,1050 | 447,282,50 | 448,2882,2683 | 449,1653,1462 | 450,2754,2604 | 451,3406,3276 | 452,3964,3838 | 453,555,429 | 454,3667,3541 | 455,1741,1625 | 456,3982,3890 | 457,1306,1219 | 458,988,917 | 459,184,116 | 460,3765,3698 | 461,91,24 | 462,3997,3933 | 463,2528,2464 | 464,93,35 | 465,1620,1564 | 466,1048,993 | 467,1747,1711 | 468,74,57 | 469,1519,1502 | 470,33,22

BATCH_RAW_INFO | 399,936,161 | 412,3180,2535 | 414,4045,3402 | 420,4016,3395 | 422,694,77 | 429,2852,2302 | 434,2337,1846 | 435,1433,942 | 436,3523,3032 | 438,2631,2172 | 439,3906,3469 | 440,815,389 | 445,1641,1378 | 446,1293,1050 | 447,283,50 | 448,2883,2683 | 449,1654,1462 | 450,2755,2604 | 451,3407,3276 | 452,3965,3838 | 453,556,429 | 454,3668,3541 | 455,1742,1625 | 456,3983,3890 | 457,1307,1219 | 458,989,917 | 459,185,116 | 460,3766,3698 | 461,92,24 | 462,3998,3933 | 463,2529,2464 | 464,94,35 | 465,1621,1564 | 466,1049,993 | 467,1748,1711 | 468,75,57 | 469,1520,1502 | 470,34,22

BATCH_RAW_INFO | 399,937,161 | 412,3181,2535 | 414,4046,3402 | 420,4017,3395 | 422,695,77 | 429,2853,2302 | 434,2338,1846 | 435,1434,942 | 436,3524,3032 | 438,2632,2172 | 439,3907,3469 | 440,816,389 | 445,1642,1378 | 446,1294,1050 | 447,284,50 | 448,2884,2683 | 449,1655,1462 | 450,2756,2604 | 451,3408,3276 | 452,3966,3838 | 453,557,429 | 454,3669,3541 | 455,1743,1625 | 456,3984,3890 | 457,1308,1219 | 458,990,917 | 459,186,116 | 460,3767,3698 | 461,93,24 | 462,3999,3933 | 463,2530,2464 | 464,95,35 | 465,1622,1564 | 466,1050,993 | 467,1749,1711 | 468,76,57 | 469,1521,1502 | 470,35,22

BATCH_RAW_INFO | 399,938,161 | 412,3182,2535 | 414,4047,3402 | 420,4018,3395 | 422,696,77 | 429,2854,2302 | 434,2339,1846 | 435,1435,942 | 436,3525,3032 | 438,2633,2172 | 439,3908,3469 | 440,817,389 | 445,1643,1378 | 446,1295,1050 | 447,285,50 | 448,2885,2683 | 449,1656,1462 | 450,2757,2604 | 451,3409,3276 | 452,3967,3838 | 453,558,429 | 454,3670,3541 | 455,1744,1625 | 456,3985,3890 | 457,1309,1219 | 458,991,917 | 459,187,116 | 460,3768,3698 | 461,94,24 | 462,4000,3933 | 463,2531,2464 | 464,96,35 | 465,1623,1564 | 466,1051,993 | 467,1750,1711 | 468,77,57 | 469,1522,1502 | 470,36,22

BATCH_RAW_INFO | 399,939,161 | 412,3183,2535 | 414,4048,3402 | 420,4019,3395 | 422,697,77 | 429,2855,2302 | 434,2340,1846 | 435,1436,942 | 436,3526,3032 | 438,2634,2172 | 439,3909,3469 | 440,818,389 | 445,1644,1378 | 446,1296,1050 | 447,286,50 | 448,2886,2683 | 449,1657,1462 | 450,2758,2604 | 451,3410,3276 | 452,3968,3838 | 453,559,429 | 454,3671,3541 | 455,1745,1625 | 456,3986,3890 | 457,1310,1219 | 458,992,917 | 459,188,116 | 460,3769,3698 | 461,95,24 | 462,4001,3933 | 463,2532,2464 | 464,97,35 | 465,1624,1564 | 466,1052,993 | 467,1751,1711 | 468,78,57 | 469,1523,1502 | 470,37,22

BATCH_RAW_INFO | 471,351,350

BATCH_RAW_INFO | 399,940,161 | 412,3184,2535 | 414,4049,3402 | 420,4020,3395 | 422,698,77 | 429,2856,2302 | 434,2341,1846 | 435,1437,942 | 436,3527,3032 | 438,2635,2172 | 439,3910,3469 | 440,819,389 | 445,1645,1378 | 446,1297,1050 | 447,287,50 | 448,2887,2683 | 449,1658,1462 | 450,2759,2604 | 451,3411,3276 | 452,3969,3838 | 453,560,429 | 454,3672,3541 | 455,1746,1625 | 456,3987,3890 | 457,1311,1219 | 458,993,917 | 459,189,116 | 460,3770,3698 | 461,96,24 | 462,4002,3933 | 463,2533,2464 | 464,98,35 | 465,1625,1564 | 466,1053,993 | 467,1752,1711 | 468,79,57 | 469,1524,1502 | 470,38,22 | 471,352,350

BATCH_RAW_INFO | 399,941,161 | 412,3185,2535 | 414,4050,3402 | 420,4021,3395 | 422,699,77 | 429,2857,2302 | 434,2342,1846 | 435,1438,942 | 436,3528,3032 | 438,2636,2172 | 439,3911,3469 | 440,820,389 | 445,1646,1378 | 446,1298,1050 | 447,288,50 | 448,2888,2683 | 449,1659,1462 | 450,2760,2604 | 451,3412,3276 | 452,3970,3838 | 453,561,429 | 454,3673,3541 | 455,1747,1625 | 456,3988,3890 | 457,1312,1219 | 458,994,917 | 459,190,116 | 460,3771,3698 | 461,97,24 | 462,4003,3933 | 463,2534,2464 | 464,99,35 | 465,1626,1564 | 466,1054,993 | 467,1753,1711 | 468,80,57 | 469,1525,1502 | 470,39,22 | 471,353,350

BATCH_RAW_INFO | 399,942,161 | 412,3186,2535 | 414,4051,3402 | 420,4022,3395 | 422,700,77 | 429,2858,2302 | 434,2343,1846 | 435,1439,942 | 436,3529,3032 | 438,2637,2172 | 439,3912,3469 | 440,821,389 | 445,1647,1378 | 446,1299,1050 | 447,289,50 | 448,2889,2683 | 449,1660,1462 | 450,2761,2604 | 451,3413,3276 | 452,3971,3838 | 453,562,429 | 454,3674,3541 | 455,1748,1625 | 456,3989,3890 | 457,1313,1219 | 458,995,917 | 459,191,116 | 460,3772,3698 | 461,98,24 | 462,4004,3933 | 463,2535,2464 | 464,100,35 | 465,1627,1564 | 466,1055,993 | 467,1754,1711 | 468,81,57 | 469,1526,1502 | 470,40,22 | 471,354,350

BATCH_RAW_INFO | 399,943,161 | 412,3187,2535 | 414,4052,3402 | 420,4023,3395 | 422,701,77 | 429,2859,2302 | 434,2344,1846 | 435,1440,942 | 436,3530,3032 | 438,2638,2172 | 439,3913,3469 | 440,822,389 | 445,1648,1378 | 446,1300,1050 | 447,290,50 | 448,2890,2683 | 449,1661,1462 | 450,2762,2604 | 451,3414,3276 | 452,3972,3838 | 453,563,429 | 454,3675,3541 | 455,1749,1625 | 456,3990,3890 | 457,1314,1219 | 458,996,917 | 459,192,116 | 460,3773,3698 | 461,99,24 | 462,4005,3933 | 463,2536,2464 | 464,101,35 | 465,1628,1564 | 466,1056,993 | 467,1755,1711 | 468,82,57 | 469,1527,1502 | 470,41,22 | 471,355,350

BATCH_RAW_INFO | 399,944,161 | 412,3188,2535 | 414,4053,3402 | 420,4024,3395 | 422,702,77 | 429,2860,2302 | 434,2345,1846 | 435,1441,942 | 436,3531,3032 | 438,2639,2172 | 439,3914,3469 | 440,823,389 | 445,1649,1378 | 446,1301,1050 | 447,291,50 | 448,2891,2683 | 449,1662,1462 | 450,2763,2604 | 451,3415,3276 | 452,3973,3838 | 453,564,429 | 454,3676,3541 | 455,1750,1625 | 456,3991,3890 | 457,1315,1219 | 458,997,917 | 459,193,116 | 460,3774,3698 | 461,100,24 | 462,4006,3933 | 464,102,35 | 465,1629,1564 | 466,1057,993 | 467,1756,1711 | 468,83,57 | 469,1528,1502 | 470,42,22 | 471,356,350

BATCH_RAW_INFO | 399,945,161 | 412,3189,2535 | 414,4054,3402 | 420,4025,3395 | 422,703,77 | 429,2861,2302 | 434,2346,1846 | 435,1442,942 | 436,3532,3032 | 438,2640,2172 | 439,3915,3469 | 440,824,389 | 445,1650,1378 | 446,1302,1050 | 447,292,50 | 448,2892,2683 | 449,1663,1462 | 450,2764,2604 | 451,3416,3276 | 452,3974,3838 | 453,565,429 | 454,3677,3541 | 455,1751,1625 | 456,3992,3890 | 457,1316,1219 | 458,998,917 | 459,194,116 | 460,3775,3698 | 461,101,24 | 462,4007,3933 | 464,103,35 | 465,1630,1564 | 466,1058,993 | 467,1757,1711 | 468,84,57 | 469,1529,1502 | 470,43,22 | 471,357,350

BATCH_RAW_INFO | 399,946,161 | 412,3190,2535 | 414,4055,3402 | 420,4026,3395 | 422,704,77 | 429,2862,2302 | 434,2347,1846 | 435,1443,942 | 436,3533,3032 | 438,2641,2172 | 439,3916,3469 | 440,825,389 | 445,1651,1378 | 446,1303,1050 | 447,293,50 | 448,2893,2683 | 449,1664,1462 | 450,2765,2604 | 451,3417,3276 | 452,3975,3838 | 453,566,429 | 454,3678,3541 | 455,1752,1625 | 456,3993,3890 | 457,1317,1219 | 458,999,917 | 459,195,116 | 460,3776,3698 | 461,102,24 | 462,4008,3933 | 464,104,35 | 465,1631,1564 | 466,1059,993 | 467,1758,1711 | 468,85,57 | 469,1530,1502 | 470,44,22 | 471,358,350

BATCH_RAW_INFO | 399,947,161 | 412,3191,2535 | 414,4056,3402 | 420,4027,3395 | 422,705,77 | 429,2863,2302 | 434,2348,1846 | 435,1444,942 | 436,3534,3032 | 438,2642,2172 | 439,3917,3469 | 440,826,389 | 445,1652,1378 | 446,1304,1050 | 447,294,50 | 448,2894,2683 | 449,1665,1462 | 450,2766,2604 | 451,3418,3276 | 452,3976,3838 | 453,567,429 | 454,3679,3541 | 455,1753,1625 | 456,3994,3890 | 457,1318,1219 | 458,1000,917 | 459,196,116 | 460,3777,3698 | 461,103,24 | 462,4009,3933 | 464,105,35 | 465,1632,1564 | 466,1060,993 | 467,1759,1711 | 468,86,57 | 469,1531,1502 | 470,45,22 | 471,359,350

BATCH_RAW_INFO | 399,948,161 | 412,3192,2535 | 414,4057,3402 | 420,4028,3395 | 422,706,77 | 429,2864,2302 | 434,2349,1846 | 435,1445,942 | 436,3535,3032 | 438,2643,2172 | 439,3918,3469 | 440,827,389 | 445,1653,1378 | 446,1305,1050 | 447,295,50 | 448,2895,2683 | 449,1666,1462 | 450,2767,2604 | 451,3419,3276 | 452,3977,3838 | 453,568,429 | 454,3680,3541 | 455,1754,1625 | 456,3995,3890 | 457,1319,1219 | 458,1001,917 | 459,197,116 | 460,3778,3698 | 461,104,24 | 462,4010,3933 | 464,106,35 | 465,1633,1564 | 466,1061,993 | 467,1760,1711 | 468,87,57 | 469,1532,1502 | 470,46,22 | 471,360,350

BATCH_RAW_INFO | 472,1403,1402

BATCH_RAW_INFO | 473,82,81

BATCH_RAW_INFO | 399,949,161 | 412,3193,2535 | 414,4058,3402 | 420,4029,3395 | 422,707,77 | 429,2865,2302 | 434,2350,1846 | 435,1446,942 | 436,3536,3032 | 438,2644,2172 | 439,3919,3469 | 440,828,389 | 445,1654,1378 | 446,1306,1050 | 447,296,50 | 448,2896,2683 | 449,1667,1462 | 450,2768,2604 | 451,3420,3276 | 452,3978,3838 | 453,569,429 | 454,3681,3541 | 455,1755,1625 | 456,3996,3890 | 457,1320,1219 | 458,1002,917 | 459,198,116 | 460,3779,3698 | 461,105,24 | 462,4011,3933 | 464,107,35 | 465,1634,1564 | 466,1062,993 | 467,1761,1711 | 468,88,57 | 469,1533,1502 | 470,47,22 | 471,361,350 | 472,1404,1402 | 473,83,81

BATCH_RAW_INFO | 399,950,161 | 412,3194,2535 | 414,4059,3402 | 420,4030,3395 | 422,708,77 | 429,2866,2302 | 434,2351,1846 | 435,1447,942 | 436,3537,3032 | 438,2645,2172 | 439,3920,3469 | 440,829,389 | 445,1655,1378 | 446,1307,1050 | 447,297,50 | 448,2897,2683 | 449,1668,1462 | 450,2769,2604 | 451,3421,3276 | 452,3979,3838 | 453,570,429 | 454,3682,3541 | 455,1756,1625 | 456,3997,3890 | 457,1321,1219 | 458,1003,917 | 459,199,116 | 460,3780,3698 | 461,106,24 | 462,4012,3933 | 464,108,35 | 465,1635,1564 | 466,1063,993 | 467,1762,1711 | 468,89,57 | 469,1534,1502 | 470,48,22 | 471,362,350 | 472,1405,1402 | 473,84,81

BATCH_RAW_INFO | 399,951,161 | 412,3195,2535 | 414,4060,3402 | 420,4031,3395 | 422,709,77 | 429,2867,2302 | 434,2352,1846 | 435,1448,942 | 436,3538,3032 | 438,2646,2172 | 439,3921,3469 | 440,830,389 | 445,1656,1378 | 446,1308,1050 | 447,298,50 | 448,2898,2683 | 449,1669,1462 | 450,2770,2604 | 451,3422,3276 | 452,3980,3838 | 453,571,429 | 454,3683,3541 | 455,1757,1625 | 456,3998,3890 | 457,1322,1219 | 458,1004,917 | 459,200,116 | 460,3781,3698 | 461,107,24 | 462,4013,3933 | 464,109,35 | 465,1636,1564 | 466,1064,993 | 467,1763,1711 | 468,90,57 | 469,1535,1502 | 470,49,22 | 471,363,350 | 472,1406,1402 | 473,85,81

BATCH_RAW_INFO | 399,952,161 | 412,3196,2535 | 414,4061,3402 | 420,4032,3395 | 422,710,77 | 429,2868,2302 | 434,2353,1846 | 435,1449,942 | 436,3539,3032 | 438,2647,2172 | 439,3922,3469 | 440,831,389 | 445,1657,1378 | 446,1309,1050 | 447,299,50 | 448,2899,2683 | 449,1670,1462 | 450,2771,2604 | 451,3423,3276 | 452,3981,3838 | 453,572,429 | 454,3684,3541 | 455,1758,1625 | 456,3999,3890 | 457,1323,1219 | 458,1005,917 | 459,201,116 | 460,3782,3698 | 461,108,24 | 462,4014,3933 | 464,110,35 | 465,1637,1564 | 466,1065,993 | 467,1764,1711 | 468,91,57 | 469,1536,1502 | 470,50,22 | 471,364,350 | 472,1407,1402 | 473,86,81

BATCH_RAW_INFO | 399,953,161 | 412,3197,2535 | 414,4062,3402 | 420,4033,3395 | 422,711,77 | 429,2869,2302 | 434,2354,1846 | 435,1450,942 | 436,3540,3032 | 438,2648,2172 | 439,3923,3469 | 440,832,389 | 445,1658,1378 | 446,1310,1050 | 447,300,50 | 448,2900,2683 | 449,1671,1462 | 450,2772,2604 | 451,3424,3276 | 452,3982,3838 | 453,573,429 | 454,3685,3541 | 455,1759,1625 | 456,4000,3890 | 457,1324,1219 | 458,1006,917 | 459,202,116 | 460,3783,3698 | 461,109,24 | 462,4015,3933 | 464,111,35 | 465,1638,1564 | 466,1066,993 | 467,1765,1711 | 468,92,57 | 469,1537,1502 | 470,51,22 | 471,365,350 | 472,1408,1402 | 473,87,81

BATCH_RAW_INFO | 399,954,161 | 412,3198,2535 | 414,4063,3402 | 420,4034,3395 | 422,712,77 | 429,2870,2302 | 434,2355,1846 | 435,1451,942 | 436,3541,3032 | 438,2649,2172 | 439,3924,3469 | 440,833,389 | 445,1659,1378 | 446,1311,1050 | 447,301,50 | 448,2901,2683 | 449,1672,1462 | 450,2773,2604 | 451,3425,3276 | 452,3983,3838 | 453,574,429 | 454,3686,3541 | 455,1760,1625 | 456,4001,3890 | 457,1325,1219 | 458,1007,917 | 459,203,116 | 460,3784,3698 | 461,110,24 | 462,4016,3933 | 464,112,35 | 465,1639,1564 | 466,1067,993 | 467,1766,1711 | 468,93,57 | 469,1538,1502 | 470,52,22 | 471,366,350 | 472,1409,1402 | 473,88,81

BATCH_RAW_INFO | 399,955,161 | 412,3199,2535 | 414,4064,3402 | 420,4035,3395 | 422,713,77 | 429,2871,2302 | 434,2356,1846 | 435,1452,942 | 436,3542,3032 | 438,2650,2172 | 439,3925,3469 | 440,834,389 | 445,1660,1378 | 446,1312,1050 | 447,302,50 | 448,2902,2683 | 449,1673,1462 | 450,2774,2604 | 451,3426,3276 | 452,3984,3838 | 453,575,429 | 454,3687,3541 | 455,1761,1625 | 456,4002,3890 | 457,1326,1219 | 458,1008,917 | 459,204,116 | 460,3785,3698 | 461,111,24 | 462,4017,3933 | 464,113,35 | 465,1640,1564 | 466,1068,993 | 467,1767,1711 | 468,94,57 | 469,1539,1502 | 470,53,22 | 471,367,350 | 472,1410,1402 | 473,89,81

BATCH_RAW_INFO | 399,956,161 | 412,3200,2535 | 414,4065,3402 | 420,4036,3395 | 422,714,77 | 429,2872,2302 | 434,2357,1846 | 435,1453,942 | 436,3543,3032 | 438,2651,2172 | 439,3926,3469 | 440,835,389 | 445,1661,1378 | 446,1313,1050 | 447,303,50 | 448,2903,2683 | 449,1674,1462 | 450,2775,2604 | 451,3427,3276 | 452,3985,3838 | 453,576,429 | 454,3688,3541 | 455,1762,1625 | 456,4003,3890 | 457,1327,1219 | 458,1009,917 | 459,205,116 | 460,3786,3698 | 461,112,24 | 462,4018,3933 | 464,114,35 | 465,1641,1564 | 466,1069,993 | 467,1768,1711 | 468,95,57 | 469,1540,1502 | 470,54,22 | 471,368,350 | 472,1411,1402 | 473,90,81

BATCH_RAW_INFO | 399,957,161 | 412,3201,2535 | 414,4066,3402 | 420,4037,3395 | 422,715,77 | 429,2873,2302 | 434,2358,1846 | 435,1454,942 | 436,3544,3032 | 438,2652,2172 | 439,3927,3469 | 440,836,389 | 445,1662,1378 | 446,1314,1050 | 447,304,50 | 448,2904,2683 | 449,1675,1462 | 450,2776,2604 | 451,3428,3276 | 452,3986,3838 | 453,577,429 | 454,3689,3541 | 455,1763,1625 | 456,4004,3890 | 457,1328,1219 | 458,1010,917 | 459,206,116 | 460,3787,3698 | 461,113,24 | 462,4019,3933 | 464,115,35 | 465,1642,1564 | 466,1070,993 | 467,1769,1711 | 468,96,57 | 469,1541,1502 | 470,55,22 | 471,369,350 | 472,1412,1402 | 473,91,81

BATCH_RAW_INFO | 399,958,161 | 412,3202,2535 | 414,4067,3402 | 420,4038,3395 | 422,716,77 | 429,2874,2302 | 434,2359,1846 | 435,1455,942 | 436,3545,3032 | 438,2653,2172 | 439,3928,3469 | 440,837,389 | 445,1663,1378 | 446,1315,1050 | 447,305,50 | 448,2905,2683 | 449,1676,1462 | 450,2777,2604 | 451,3429,3276 | 452,3987,3838 | 453,578,429 | 454,3690,3541 | 455,1764,1625 | 456,4005,3890 | 457,1329,1219 | 458,1011,917 | 459,207,116 | 460,3788,3698 | 461,114,24 | 462,4020,3933 | 464,116,35 | 465,1643,1564 | 466,1071,993 | 467,1770,1711 | 468,97,57 | 469,1542,1502 | 470,56,22 | 471,370,350 | 472,1413,1402 | 473,92,81

BATCH_RAW_INFO | 474,3859,3858

BATCH_RAW_INFO | 399,959,161 | 412,3203,2535 | 414,4068,3402 | 420,4039,3395 | 422,717,77 | 429,2875,2302 | 434,2360,1846 | 435,1456,942 | 436,3546,3032 | 438,2654,2172 | 439,3929,3469 | 440,838,389 | 445,1664,1378 | 446,1316,1050 | 447,306,50 | 448,2906,2683 | 449,1677,1462 | 450,2778,2604 | 451,3430,3276 | 452,3988,3838 | 453,579,429 | 454,3691,3541 | 455,1765,1625 | 456,4006,3890 | 457,1330,1219 | 458,1012,917 | 459,208,116 | 460,3789,3698 | 461,115,24 | 462,4021,3933 | 464,117,35 | 465,1644,1564 | 466,1072,993 | 467,1771,1711 | 468,98,57 | 469,1543,1502 | 470,57,22 | 471,371,350 | 472,1414,1402 | 473,93,81 | 474,3860,3858

BATCH_RAW_INFO | 399,960,161 | 412,3204,2535 | 414,4069,3402 | 420,4040,3395 | 422,718,77 | 429,2876,2302 | 434,2361,1846 | 435,1457,942 | 436,3547,3032 | 438,2655,2172 | 439,3930,3469 | 440,839,389 | 445,1665,1378 | 446,1317,1050 | 447,307,50 | 448,2907,2683 | 449,1678,1462 | 450,2779,2604 | 451,3431,3276 | 452,3989,3838 | 453,580,429 | 454,3692,3541 | 455,1766,1625 | 456,4007,3890 | 457,1331,1219 | 458,1013,917 | 459,209,116 | 460,3790,3698 | 461,116,24 | 462,4022,3933 | 464,118,35 | 465,1645,1564 | 466,1073,993 | 467,1772,1711 | 468,99,57 | 469,1544,1502 | 470,58,22 | 471,372,350 | 472,1415,1402 | 473,94,81 | 474,3861,3858

BATCH_RAW_INFO | 399,961,161 | 412,3205,2535 | 414,4070,3402 | 420,4041,3395 | 422,719,77 | 429,2877,2302 | 434,2362,1846 | 435,1458,942 | 436,3548,3032 | 438,2656,2172 | 439,3931,3469 | 440,840,389 | 445,1666,1378 | 446,1318,1050 | 447,308,50 | 448,2908,2683 | 449,1679,1462 | 450,2780,2604 | 451,3432,3276 | 452,3990,3838 | 453,581,429 | 454,3693,3541 | 455,1767,1625 | 456,4008,3890 | 457,1332,1219 | 458,1014,917 | 459,210,116 | 460,3791,3698 | 461,117,24 | 462,4023,3933 | 464,119,35 | 465,1646,1564 | 466,1074,993 | 467,1773,1711 | 468,100,57 | 469,1545,1502 | 470,59,22 | 471,373,350 | 472,1416,1402 | 473,95,81 | 474,3862,3858

BATCH_RAW_INFO | 399,962,161 | 412,3206,2535 | 414,4071,3402 | 420,4042,3395 | 422,720,77 | 429,2878,2302 | 434,2363,1846 | 435,1459,942 | 436,3549,3032 | 438,2657,2172 | 439,3932,3469 | 440,841,389 | 445,1667,1378 | 446,1319,1050 | 447,309,50 | 448,2909,2683 | 449,1680,1462 | 450,2781,2604 | 451,3433,3276 | 452,3991,3838 | 453,582,429 | 454,3694,3541 | 455,1768,1625 | 456,4009,3890 | 457,1333,1219 | 458,1015,917 | 459,211,116 | 460,3792,3698 | 461,118,24 | 462,4024,3933 | 464,120,35 | 465,1647,1564 | 466,1075,993 | 467,1774,1711 | 468,101,57 | 469,1546,1502 | 470,60,22 | 471,374,350 | 472,1417,1402 | 473,96,81 | 474,3863,3858

BATCH_RAW_INFO | 399,963,161 | 412,3207,2535 | 414,4072,3402 | 420,4043,3395 | 422,721,77 | 429,2879,2302 | 434,2364,1846 | 435,1460,942 | 436,3550,3032 | 438,2658,2172 | 439,3933,3469 | 440,842,389 | 445,1668,1378 | 446,1320,1050 | 447,310,50 | 448,2910,2683 | 449,1681,1462 | 450,2782,2604 | 451,3434,3276 | 452,3992,3838 | 453,583,429 | 454,3695,3541 | 455,1769,1625 | 456,4010,3890 | 457,1334,1219 | 458,1016,917 | 459,212,116 | 460,3793,3698 | 461,119,24 | 462,4025,3933 | 464,121,35 | 465,1648,1564 | 466,1076,993 | 467,1775,1711 | 468,102,57 | 469,1547,1502 | 470,61,22 | 471,375,350 | 472,1418,1402 | 473,97,81 | 474,3864,3858

BATCH_RAW_INFO | 399,964,161 | 412,3208,2535 | 414,4073,3402 | 420,4044,3395 | 422,722,77 | 429,2880,2302 | 434,2365,1846 | 435,1461,942 | 436,3551,3032 | 438,2659,2172 | 439,3934,3469 | 440,843,389 | 445,1669,1378 | 446,1321,1050 | 447,311,50 | 448,2911,2683 | 449,1682,1462 | 450,2783,2604 | 451,3435,3276 | 452,3993,3838 | 453,584,429 | 454,3696,3541 | 455,1770,1625 | 456,4011,3890 | 457,1335,1219 | 458,1017,917 | 459,213,116 | 460,3794,3698 | 461,120,24 | 462,4026,3933 | 464,122,35 | 465,1649,1564 | 466,1077,993 | 467,1776,1711 | 468,103,57 | 469,1548,1502 | 470,62,22 | 471,376,350 | 472,1419,1402 | 473,98,81 | 474,3865,3858

BATCH_RAW_INFO | 399,965,161 | 412,3209,2535 | 414,4074,3402 | 420,4045,3395 | 422,723,77 | 429,2881,2302 | 434,2366,1846 | 435,1462,942 | 436,3552,3032 | 438,2660,2172 | 439,3935,3469 | 440,844,389 | 445,1670,1378 | 446,1322,1050 | 447,312,50 | 448,2912,2683 | 449,1683,1462 | 450,2784,2604 | 451,3436,3276 | 452,3994,3838 | 453,585,429 | 454,3697,3541 | 455,1771,1625 | 456,4012,3890 | 457,1336,1219 | 458,1018,917 | 459,214,116 | 460,3795,3698 | 461,121,24 | 462,4027,3933 | 464,123,35 | 465,1650,1564 | 466,1078,993 | 467,1777,1711 | 468,104,57 | 469,1549,1502 | 470,63,22 | 471,377,350 | 472,1420,1402 | 473,99,81 | 474,3866,3858

BATCH_RAW_INFO | 399,966,161 | 412,3210,2535 | 414,4075,3402 | 420,4046,3395 | 422,724,77 | 429,2882,2302 | 434,2367,1846 | 435,1463,942 | 436,3553,3032 | 438,2661,2172 | 439,3936,3469 | 440,845,389 | 445,1671,1378 | 446,1323,1050 | 447,313,50 | 448,2913,2683 | 449,1684,1462 | 450,2785,2604 | 451,3437,3276 | 452,3995,3838 | 453,586,429 | 454,3698,3541 | 455,1772,1625 | 456,4013,3890 | 457,1337,1219 | 458,1019,917 | 459,215,116 | 460,3796,3698 | 461,122,24 | 462,4028,3933 | 464,124,35 | 465,1651,1564 | 466,1079,993 | 467,1778,1711 | 468,105,57 | 469,1550,1502 | 470,64,22 | 471,378,350 | 472,1421,1402 | 473,100,81 | 474,3867,3858

BATCH_RAW_INFO | 399,967,161 | 412,3211,2535 | 414,4076,3402 | 420,4047,3395 | 422,725,77 | 429,2883,2302 | 434,2368,1846 | 435,1464,942 | 436,3554,3032 | 438,2662,2172 | 439,3937,3469 | 440,846,389 | 445,1672,1378 | 446,1324,1050 | 447,314,50 | 448,2914,2683 | 449,1685,1462 | 450,2786,2604 | 451,3438,3276 | 452,3996,3838 | 453,587,429 | 454,3699,3541 | 455,1773,1625 | 456,4014,3890 | 457,1338,1219 | 458,1020,917 | 459,216,116 | 460,3797,3698 | 461,123,24 | 462,4029,3933 | 464,125,35 | 465,1652,1564 | 466,1080,993 | 467,1779,1711 | 468,106,57 | 469,1551,1502 | 470,65,22 | 471,379,350 | 472,1422,1402 | 473,101,81 | 474,3868,3858

BATCH_RAW_INFO | 399,968,161 | 412,3212,2535 | 414,4077,3402 | 420,4048,3395 | 422,726,77 | 429,2884,2302 | 434,2369,1846 | 435,1465,942 | 436,3555,3032 | 438,2663,2172 | 440,847,389 | 445,1673,1378 | 446,1325,1050 | 447,315,50 | 448,2915,2683 | 449,1686,1462 | 450,2787,2604 | 451,3439,3276 | 452,3997,3838 | 453,588,429 | 454,3700,3541 | 455,1774,1625 | 456,4015,3890 | 457,1339,1219 | 458,1021,917 | 459,217,116 | 460,3798,3698 | 461,124,24 | 462,4030,3933 | 464,126,35 | 465,1653,1564 | 466,1081,993 | 467,1780,1711 | 468,107,57 | 469,1552,1502 | 470,66,22 | 471,380,350 | 472,1423,1402 | 473,102,81 | 474,3869,3858

BATCH_RAW_INFO | 399,969,161 | 412,3213,2535 | 414,4078,3402 | 420,4049,3395 | 422,727,77 | 429,2885,2302 | 434,2370,1846 | 435,1466,942 | 436,3556,3032 | 438,2664,2172 | 440,848,389 | 445,1674,1378 | 446,1326,1050 | 447,316,50 | 448,2916,2683 | 449,1687,1462 | 450,2788,2604 | 451,3440,3276 | 452,3998,3838 | 453,589,429 | 454,3701,3541 | 455,1775,1625 | 456,4016,3890 | 457,1340,1219 | 458,1022,917 | 459,218,116 | 460,3799,3698 | 461,125,24 | 462,4031,3933 | 464,127,35 | 465,1654,1564 | 466,1082,993 | 467,1781,1711 | 468,108,57 | 469,1553,1502 | 470,67,22 | 471,381,350 | 472,1424,1402 | 473,103,81 | 474,3870,3858

BATCH_RAW_INFO | 399,970,161 | 412,3214,2535 | 414,4079,3402 | 420,4050,3395 | 422,728,77 | 429,2886,2302 | 434,2371,1846 | 435,1467,942 | 436,3557,3032 | 438,2665,2172 | 440,849,389 | 445,1675,1378 | 446,1327,1050 | 447,317,50 | 448,2917,2683 | 449,1688,1462 | 450,2789,2604 | 451,3441,3276 | 452,3999,3838 | 453,590,429 | 454,3702,3541 | 455,1776,1625 | 456,4017,3890 | 457,1341,1219 | 458,1023,917 | 459,219,116 | 460,3800,3698 | 461,126,24 | 462,4032,3933 | 464,128,35 | 465,1655,1564 | 466,1083,993 | 467,1782,1711 | 468,109,57 | 469,1554,1502 | 470,68,22 | 471,382,350 | 472,1425,1402 | 473,104,81 | 474,3871,3858

BATCH_RAW_INFO | 399,971,161 | 412,3215,2535 | 414,4080,3402 | 420,4051,3395 | 422,729,77 | 429,2887,2302 | 434,2372,1846 | 435,1468,942 | 436,3558,3032 | 438,2666,2172 | 440,850,389 | 445,1676,1378 | 446,1328,1050 | 447,318,50 | 448,2918,2683 | 449,1689,1462 | 450,2790,2604 | 451,3442,3276 | 452,4000,3838 | 453,591,429 | 454,3703,3541 | 455,1777,1625 | 456,4018,3890 | 457,1342,1219 | 458,1024,917 | 459,220,116 | 460,3801,3698 | 461,127,24 | 462,4033,3933 | 464,129,35 | 465,1656,1564 | 466,1084,993 | 467,1783,1711 | 468,110,57 | 469,1555,1502 | 470,69,22 | 471,383,350 | 472,1426,1402 | 473,105,81 | 474,3872,3858

BATCH_RAW_INFO | 399,972,161 | 412,3216,2535 | 414,4081,3402 | 420,4052,3395 | 422,730,77 | 429,2888,2302 | 434,2373,1846 | 435,1469,942 | 436,3559,3032 | 438,2667,2172 | 440,851,389 | 445,1677,1378 | 446,1329,1050 | 447,319,50 | 448,2919,2683 | 449,1690,1462 | 450,2791,2604 | 451,3443,3276 | 452,4001,3838 | 453,592,429 | 454,3704,3541 | 455,1778,1625 | 456,4019,3890 | 457,1343,1219 | 458,1025,917 | 459,221,116 | 460,3802,3698 | 461,128,24 | 462,4034,3933 | 464,130,35 | 465,1657,1564 | 466,1085,993 | 467,1784,1711 | 468,111,57 | 469,1556,1502 | 470,70,22 | 471,384,350 | 472,1427,1402 | 473,106,81 | 474,3873,3858

BATCH_RAW_INFO | 399,973,161 | 412,3217,2535 | 414,4082,3402 | 420,4053,3395 | 422,731,77 | 429,2889,2302 | 434,2374,1846 | 435,1470,942 | 436,3560,3032 | 438,2668,2172 | 440,852,389 | 445,1678,1378 | 446,1330,1050 | 447,320,50 | 448,2920,2683 | 449,1691,1462 | 450,2792,2604 | 451,3444,3276 | 452,4002,3838 | 453,593,429 | 454,3705,3541 | 455,1779,1625 | 456,4020,3890 | 457,1344,1219 | 458,1026,917 | 459,222,116 | 460,3803,3698 | 461,129,24 | 462,4035,3933 | 464,131,35 | 465,1658,1564 | 466,1086,993 | 467,1785,1711 | 468,112,57 | 469,1557,1502 | 470,71,22 | 471,385,350 | 472,1428,1402 | 473,107,81 | 474,3874,3858

BATCH_RAW_INFO | 399,974,161 | 412,3218,2535 | 414,4083,3402 | 420,4054,3395 | 422,732,77 | 429,2890,2302 | 434,2375,1846 | 435,1471,942 | 436,3561,3032 | 438,2669,2172 | 440,853,389 | 445,1679,1378 | 446,1331,1050 | 447,321,50 | 448,2921,2683 | 449,1692,1462 | 450,2793,2604 | 451,3445,3276 | 452,4003,3838 | 453,594,429 | 454,3706,3541 | 455,1780,1625 | 456,4021,3890 | 457,1345,1219 | 458,1027,917 | 459,223,116 | 460,3804,3698 | 461,130,24 | 462,4036,3933 | 464,132,35 | 465,1659,1564 | 466,1087,993 | 467,1786,1711 | 468,113,57 | 469,1558,1502 | 470,72,22 | 471,386,350 | 472,1429,1402 | 473,108,81 | 474,3875,3858

BATCH_RAW_INFO | 399,975,161 | 412,3219,2535 | 414,4084,3402 | 420,4055,3395 | 422,733,77 | 429,2891,2302 | 434,2376,1846 | 435,1472,942 | 436,3562,3032 | 438,2670,2172 | 440,854,389 | 445,1680,1378 | 446,1332,1050 | 447,322,50 | 448,2922,2683 | 449,1693,1462 | 450,2794,2604 | 451,3446,3276 | 452,4004,3838 | 453,595,429 | 454,3707,3541 | 455,1781,1625 | 456,4022,3890 | 457,1346,1219 | 458,1028,917 | 459,224,116 | 460,3805,3698 | 461,131,24 | 462,4037,3933 | 464,133,35 | 465,1660,1564 | 466,1088,993 | 467,1787,1711 | 468,114,57 | 469,1559,1502 | 470,73,22 | 471,387,350 | 472,1430,1402 | 473,109,81 | 474,3876,3858

BATCH_RAW_INFO | 399,976,161 | 412,3220,2535 | 414,4085,3402 | 420,4056,3395 | 422,734,77 | 429,2892,2302 | 434,2377,1846 | 435,1473,942 | 436,3563,3032 | 438,2671,2172 | 440,855,389 | 445,1681,1378 | 446,1333,1050 | 447,323,50 | 448,2923,2683 | 449,1694,1462 | 450,2795,2604 | 451,3447,3276 | 452,4005,3838 | 453,596,429 | 454,3708,3541 | 455,1782,1625 | 456,4023,3890 | 457,1347,1219 | 458,1029,917 | 459,225,116 | 460,3806,3698 | 461,132,24 | 462,4038,3933 | 464,134,35 | 465,1661,1564 | 466,1089,993 | 467,1788,1711 | 468,115,57 | 469,1560,1502 | 470,74,22 | 471,388,350 | 472,1431,1402 | 473,110,81 | 474,3877,3858

BATCH_RAW_INFO | 399,977,161 | 412,3221,2535 | 414,4086,3402 | 420,4057,3395 | 422,735,77 | 429,2893,2302 | 434,2378,1846 | 435,1474,942 | 436,3564,3032 | 438,2672,2172 | 440,856,389 | 445,1682,1378 | 446,1334,1050 | 447,324,50 | 448,2924,2683 | 449,1695,1462 | 450,2796,2604 | 451,3448,3276 | 452,4006,3838 | 453,597,429 | 454,3709,3541 | 455,1783,1625 | 456,4024,3890 | 457,1348,1219 | 458,1030,917 | 459,226,116 | 460,3807,3698 | 461,133,24 | 462,4039,3933 | 464,135,35 | 465,1662,1564 | 466,1090,993 | 467,1789,1711 | 468,116,57 | 469,1561,1502 | 470,75,22 | 471,389,350 | 472,1432,1402 | 473,111,81 | 474,3878,3858

BATCH_RAW_INFO | 399,978,161 | 412,3222,2535 | 414,4087,3402 | 420,4058,3395 | 422,736,77 | 429,2894,2302 | 434,2379,1846 | 435,1475,942 | 436,3565,3032 | 438,2673,2172 | 440,857,389 | 445,1683,1378 | 446,1335,1050 | 447,325,50 | 448,2925,2683 | 449,1696,1462 | 450,2797,2604 | 451,3449,3276 | 452,4007,3838 | 453,598,429 | 454,3710,3541 | 455,1784,1625 | 456,4025,3890 | 457,1349,1219 | 458,1031,917 | 459,227,116 | 460,3808,3698 | 461,134,24 | 462,4040,3933 | 464,136,35 | 465,1663,1564 | 466,1091,993 | 467,1790,1711 | 468,117,57 | 469,1562,1502 | 470,76,22 | 471,390,350 | 472,1433,1402 | 473,112,81 | 474,3879,3858

BATCH_RAW_INFO | 399,979,161 | 412,3223,2535 | 414,4088,3402 | 420,4059,3395 | 422,737,77 | 429,2895,2302 | 434,2380,1846 | 435,1476,942 | 436,3566,3032 | 438,2674,2172 | 440,858,389 | 445,1684,1378 | 446,1336,1050 | 447,326,50 | 448,2926,2683 | 449,1697,1462 | 450,2798,2604 | 451,3450,3276 | 452,4008,3838 | 453,599,429 | 454,3711,3541 | 455,1785,1625 | 456,4026,3890 | 457,1350,1219 | 458,1032,917 | 459,228,116 | 460,3809,3698 | 461,135,24 | 462,4041,3933 | 464,137,35 | 465,1664,1564 | 466,1092,993 | 467,1791,1711 | 468,118,57 | 469,1563,1502 | 470,77,22 | 471,391,350 | 472,1434,1402 | 473,113,81 | 474,3880,3858

BATCH_RAW_INFO | 399,980,161 | 412,3224,2535 | 414,4089,3402 | 420,4060,3395 | 422,738,77 | 429,2896,2302 | 434,2381,1846 | 435,1477,942 | 436,3567,3032 | 438,2675,2172 | 440,859,389 | 445,1685,1378 | 446,1337,1050 | 447,327,50 | 448,2927,2683 | 449,1698,1462 | 450,2799,2604 | 451,3451,3276 | 452,4009,3838 | 453,600,429 | 454,3712,3541 | 455,1786,1625 | 456,4027,3890 | 457,1351,1219 | 458,1033,917 | 459,229,116 | 460,3810,3698 | 461,136,24 | 462,4042,3933 | 464,138,35 | 465,1665,1564 | 466,1093,993 | 467,1792,1711 | 468,119,57 | 469,1564,1502 | 470,78,22 | 471,392,350 | 472,1435,1402 | 473,114,81 | 474,3881,3858

BATCH_RAW_INFO | 399,981,161 | 412,3225,2535 | 414,4090,3402 | 420,4061,3395 | 422,739,77 | 429,2897,2302 | 434,2382,1846 | 435,1478,942 | 436,3568,3032 | 438,2676,2172 | 440,860,389 | 445,1686,1378 | 446,1338,1050 | 447,328,50 | 448,2928,2683 | 449,1699,1462 | 450,2800,2604 | 451,3452,3276 | 452,4010,3838 | 453,601,429 | 454,3713,3541 | 455,1787,1625 | 456,4028,3890 | 457,1352,1219 | 458,1034,917 | 459,230,116 | 460,3811,3698 | 461,137,24 | 462,4043,3933 | 464,139,35 | 465,1666,1564 | 466,1094,993 | 467,1793,1711 | 468,120,57 | 469,1565,1502 | 470,79,22 | 471,393,350 | 472,1436,1402 | 473,115,81 | 474,3882,3858

BATCH_RAW_INFO | 399,982,161 | 412,3226,2535 | 414,4091,3402 | 420,4062,3395 | 422,740,77 | 429,2898,2302 | 434,2383,1846 | 435,1479,942 | 436,3569,3032 | 438,2677,2172 | 440,861,389 | 445,1687,1378 | 446,1339,1050 | 447,329,50 | 448,2929,2683 | 449,1700,1462 | 450,2801,2604 | 451,3453,3276 | 452,4011,3838 | 453,602,429 | 454,3714,3541 | 455,1788,1625 | 456,4029,3890 | 457,1353,1219 | 458,1035,917 | 459,231,116 | 460,3812,3698 | 461,138,24 | 462,4044,3933 | 464,140,35 | 465,1667,1564 | 466,1095,993 | 467,1794,1711 | 468,121,57 | 469,1566,1502 | 470,80,22 | 471,394,350 | 472,1437,1402 | 473,116,81 | 474,3883,3858

BATCH_RAW_INFO | 399,983,161 | 412,3227,2535 | 414,4092,3402 | 420,4063,3395 | 422,741,77 | 429,2899,2302 | 434,2384,1846 | 435,1480,942 | 436,3570,3032 | 438,2678,2172 | 440,862,389 | 445,1688,1378 | 446,1340,1050 | 447,330,50 | 448,2930,2683 | 449,1701,1462 | 450,2802,2604 | 451,3454,3276 | 452,4012,3838 | 453,603,429 | 454,3715,3541 | 455,1789,1625 | 456,4030,3890 | 457,1354,1219 | 458,1036,917 | 459,232,116 | 460,3813,3698 | 461,139,24 | 462,4045,3933 | 464,141,35 | 465,1668,1564 | 466,1096,993 | 467,1795,1711 | 468,122,57 | 469,1567,1502 | 470,81,22 | 471,395,350 | 472,1438,1402 | 473,117,81 | 474,3884,3858

BATCH_RAW_INFO | 399,984,161 | 412,3228,2535 | 414,4093,3402 | 420,4064,3395 | 422,742,77 | 429,2900,2302 | 434,2385,1846 | 435,1481,942 | 436,3571,3032 | 438,2679,2172 | 440,863,389 | 445,1689,1378 | 446,1341,1050 | 447,331,50 | 448,2931,2683 | 449,1702,1462 | 450,2803,2604 | 451,3455,3276 | 452,4013,3838 | 453,604,429 | 454,3716,3541 | 455,1790,1625 | 456,4031,3890 | 457,1355,1219 | 458,1037,917 | 459,233,116 | 460,3814,3698 | 461,140,24 | 462,4046,3933 | 464,142,35 | 465,1669,1564 | 466,1097,993 | 467,1796,1711 | 468,123,57 | 469,1568,1502 | 470,82,22 | 471,396,350 | 472,1439,1402 | 473,118,81 | 474,3885,3858

BATCH_RAW_INFO | 399,985,161 | 412,3229,2535 | 414,4094,3402 | 420,4065,3395 | 422,743,77 | 429,2901,2302 | 434,2386,1846 | 435,1482,942 | 436,3572,3032 | 438,2680,2172 | 440,864,389 | 445,1690,1378 | 446,1342,1050 | 447,332,50 | 448,2932,2683 | 449,1703,1462 | 450,2804,2604 | 451,3456,3276 | 452,4014,3838 | 453,605,429 | 454,3717,3541 | 455,1791,1625 | 456,4032,3890 | 457,1356,1219 | 458,1038,917 | 459,234,116 | 460,3815,3698 | 461,141,24 | 462,4047,3933 | 464,143,35 | 465,1670,1564 | 466,1098,993 | 467,1797,1711 | 468,124,57 | 469,1569,1502 | 470,83,22 | 471,397,350 | 472,1440,1402 | 473,119,81 | 474,3886,3858

BATCH_RAW_INFO | 399,986,161 | 412,3230,2535 | 414,4095,3402 | 420,4066,3395 | 422,744,77 | 429,2902,2302 | 434,2387,1846 | 435,1483,942 | 436,3573,3032 | 438,2681,2172 | 440,865,389 | 445,1691,1378 | 446,1343,1050 | 447,333,50 | 448,2933,2683 | 449,1704,1462 | 450,2805,2604 | 451,3457,3276 | 452,4015,3838 | 453,606,429 | 454,3718,3541 | 455,1792,1625 | 456,4033,3890 | 457,1357,1219 | 458,1039,917 | 459,235,116 | 460,3816,3698 | 461,142,24 | 462,4048,3933 | 464,144,35 | 465,1671,1564 | 466,1099,993 | 467,1798,1711 | 468,125,57 | 469,1570,1502 | 470,84,22 | 471,398,350 | 472,1441,1402 | 473,120,81 | 474,3887,3858

BATCH_RAW_INFO | 399,987,161 | 412,3231,2535 | 420,4067,3395 | 422,745,77 | 429,2903,2302 | 434,2388,1846 | 435,1484,942 | 436,3574,3032 | 438,2682,2172 | 440,866,389 | 445,1692,1378 | 446,1344,1050 | 447,334,50 | 448,2934,2683 | 449,1705,1462 | 450,2806,2604 | 451,3458,3276 | 452,4016,3838 | 453,607,429 | 454,3719,3541 | 455,1793,1625 | 456,4034,3890 | 457,1358,1219 | 458,1040,917 | 459,236,116 | 460,3817,3698 | 461,143,24 | 462,4049,3933 | 464,145,35 | 465,1672,1564 | 466,1100,993 | 467,1799,1711 | 468,126,57 | 469,1571,1502 | 470,85,22 | 471,399,350 | 472,1442,1402 | 473,121,81 | 474,3888,3858

BATCH_RAW_INFO | 399,988,161 | 412,3232,2535 | 420,4068,3395 | 422,746,77 | 429,2904,2302 | 434,2389,1846 | 435,1485,942 | 436,3575,3032 | 438,2683,2172 | 440,867,389 | 445,1693,1378 | 446,1345,1050 | 447,335,50 | 448,2935,2683 | 449,1706,1462 | 450,2807,2604 | 451,3459,3276 | 452,4017,3838 | 453,608,429 | 454,3720,3541 | 455,1794,1625 | 456,4035,3890 | 457,1359,1219 | 458,1041,917 | 459,237,116 | 460,3818,3698 | 461,144,24 | 462,4050,3933 | 464,146,35 | 465,1673,1564 | 466,1101,993 | 467,1800,1711 | 468,127,57 | 469,1572,1502 | 470,86,22 | 471,400,350 | 472,1443,1402 | 473,122,81 | 474,3889,3858

BATCH_RAW_INFO | 399,989,161 | 412,3233,2535 | 420,4069,3395 | 422,747,77 | 429,2905,2302 | 434,2390,1846 | 435,1486,942 | 436,3576,3032 | 438,2684,2172 | 440,868,389 | 445,1694,1378 | 446,1346,1050 | 447,336,50 | 448,2936,2683 | 449,1707,1462 | 450,2808,2604 | 451,3460,3276 | 452,4018,3838 | 453,609,429 | 454,3721,3541 | 455,1795,1625 | 456,4036,3890 | 457,1360,1219 | 458,1042,917 | 459,238,116 | 460,3819,3698 | 461,145,24 | 462,4051,3933 | 464,147,35 | 465,1674,1564 | 466,1102,993 | 467,1801,1711 | 468,128,57 | 469,1573,1502 | 470,87,22 | 471,401,350 | 472,1444,1402 | 473,123,81 | 474,3890,3858

BATCH_RAW_INFO | 399,990,161 | 412,3234,2535 | 420,4070,3395 | 422,748,77 | 429,2906,2302 | 434,2391,1846 | 435,1487,942 | 436,3577,3032 | 438,2685,2172 | 440,869,389 | 445,1695,1378 | 446,1347,1050 | 447,337,50 | 448,2937,2683 | 449,1708,1462 | 450,2809,2604 | 451,3461,3276 | 452,4019,3838 | 453,610,429 | 454,3722,3541 | 455,1796,1625 | 456,4037,3890 | 457,1361,1219 | 458,1043,917 | 459,239,116 | 460,3820,3698 | 461,146,24 | 462,4052,3933 | 464,148,35 | 465,1675,1564 | 466,1103,993 | 467,1802,1711 | 468,129,57 | 469,1574,1502 | 470,88,22 | 471,402,350 | 472,1445,1402 | 473,124,81 | 474,3891,3858

BATCH_RAW_INFO | 399,991,161 | 412,3235,2535 | 420,4071,3395 | 422,749,77 | 429,2907,2302 | 434,2392,1846 | 435,1488,942 | 436,3578,3032 | 438,2686,2172 | 440,870,389 | 445,1696,1378 | 446,1348,1050 | 447,338,50 | 448,2938,2683 | 449,1709,1462 | 450,2810,2604 | 451,3462,3276 | 452,4020,3838 | 453,611,429 | 454,3723,3541 | 455,1797,1625 | 456,4038,3890 | 457,1362,1219 | 458,1044,917 | 459,240,116 | 460,3821,3698 | 461,147,24 | 462,4053,3933 | 464,149,35 | 465,1676,1564 | 466,1104,993 | 467,1803,1711 | 468,130,57 | 469,1575,1502 | 470,89,22 | 471,403,350 | 472,1446,1402 | 473,125,81 | 474,3892,3858

BATCH_RAW_INFO | 475,261,260

BATCH_RAW_INFO | 399,992,161 | 412,3236,2535 | 420,4072,3395 | 422,750,77 | 429,2908,2302 | 434,2393,1846 | 435,1489,942 | 436,3579,3032 | 438,2687,2172 | 440,871,389 | 445,1697,1378 | 446,1349,1050 | 447,339,50 | 448,2939,2683 | 449,1710,1462 | 450,2811,2604 | 451,3463,3276 | 452,4021,3838 | 453,612,429 | 454,3724,3541 | 455,1798,1625 | 456,4039,3890 | 457,1363,1219 | 458,1045,917 | 459,241,116 | 460,3822,3698 | 461,148,24 | 462,4054,3933 | 464,150,35 | 465,1677,1564 | 466,1105,993 | 467,1804,1711 | 468,131,57 | 469,1576,1502 | 470,90,22 | 471,404,350 | 472,1447,1402 | 473,126,81 | 474,3893,3858 | 475,262,260

BATCH_RAW_INFO | 399,993,161 | 412,3237,2535 | 420,4073,3395 | 422,751,77 | 429,2909,2302 | 434,2394,1846 | 435,1490,942 | 436,3580,3032 | 438,2688,2172 | 440,872,389 | 445,1698,1378 | 446,1350,1050 | 447,340,50 | 448,2940,2683 | 449,1711,1462 | 450,2812,2604 | 451,3464,3276 | 452,4022,3838 | 453,613,429 | 454,3725,3541 | 455,1799,1625 | 456,4040,3890 | 457,1364,1219 | 458,1046,917 | 459,242,116 | 460,3823,3698 | 461,149,24 | 462,4055,3933 | 464,151,35 | 465,1678,1564 | 466,1106,993 | 467,1805,1711 | 468,132,57 | 469,1577,1502 | 470,91,22 | 471,405,350 | 472,1448,1402 | 473,127,81 | 474,3894,3858 | 475,263,260

BATCH_RAW_INFO | 399,994,161 | 412,3238,2535 | 420,4074,3395 | 422,752,77 | 429,2910,2302 | 434,2395,1846 | 435,1491,942 | 436,3581,3032 | 438,2689,2172 | 440,873,389 | 445,1699,1378 | 446,1351,1050 | 447,341,50 | 448,2941,2683 | 449,1712,1462 | 450,2813,2604 | 451,3465,3276 | 452,4023,3838 | 453,614,429 | 454,3726,3541 | 455,1800,1625 | 456,4041,3890 | 457,1365,1219 | 458,1047,917 | 459,243,116 | 460,3824,3698 | 461,150,24 | 462,4056,3933 | 464,152,35 | 465,1679,1564 | 466,1107,993 | 467,1806,1711 | 468,133,57 | 469,1578,1502 | 470,92,22 | 471,406,350 | 472,1449,1402 | 473,128,81 | 474,3895,3858 | 475,264,260

BATCH_RAW_INFO | 399,995,161 | 412,3239,2535 | 420,4075,3395 | 422,753,77 | 429,2911,2302 | 434,2396,1846 | 435,1492,942 | 436,3582,3032 | 438,2690,2172 | 440,874,389 | 445,1700,1378 | 446,1352,1050 | 447,342,50 | 448,2942,2683 | 449,1713,1462 | 450,2814,2604 | 451,3466,3276 | 452,4024,3838 | 453,615,429 | 454,3727,3541 | 455,1801,1625 | 456,4042,3890 | 457,1366,1219 | 458,1048,917 | 459,244,116 | 460,3825,3698 | 461,151,24 | 462,4057,3933 | 464,153,35 | 465,1680,1564 | 466,1108,993 | 467,1807,1711 | 468,134,57 | 469,1579,1502 | 470,93,22 | 471,407,350 | 472,1450,1402 | 473,129,81 | 474,3896,3858 | 475,265,260

BATCH_RAW_INFO | 399,996,161 | 412,3240,2535 | 420,4076,3395 | 422,754,77 | 429,2912,2302 | 434,2397,1846 | 435,1493,942 | 436,3583,3032 | 438,2691,2172 | 440,875,389 | 445,1701,1378 | 446,1353,1050 | 447,343,50 | 448,2943,2683 | 449,1714,1462 | 450,2815,2604 | 451,3467,3276 | 452,4025,3838 | 453,616,429 | 454,3728,3541 | 455,1802,1625 | 456,4043,3890 | 457,1367,1219 | 458,1049,917 | 459,245,116 | 460,3826,3698 | 461,152,24 | 462,4058,3933 | 464,154,35 | 465,1681,1564 | 466,1109,993 | 467,1808,1711 | 468,135,57 | 469,1580,1502 | 470,94,22 | 471,408,350 | 472,1451,1402 | 473,130,81 | 474,3897,3858 | 475,266,260

BATCH_RAW_INFO | 399,997,161 | 412,3241,2535 | 420,4077,3395 | 422,755,77 | 429,2913,2302 | 434,2398,1846 | 435,1494,942 | 436,3584,3032 | 438,2692,2172 | 440,876,389 | 445,1702,1378 | 446,1354,1050 | 447,344,50 | 448,2944,2683 | 449,1715,1462 | 450,2816,2604 | 451,3468,3276 | 452,4026,3838 | 453,617,429 | 454,3729,3541 | 455,1803,1625 | 456,4044,3890 | 457,1368,1219 | 458,1050,917 | 459,246,116 | 460,3827,3698 | 461,153,24 | 462,4059,3933 | 464,155,35 | 465,1682,1564 | 466,1110,993 | 467,1809,1711 | 468,136,57 | 469,1581,1502 | 470,95,22 | 471,409,350 | 472,1452,1402 | 473,131,81 | 474,3898,3858 | 475,267,260

BATCH_RAW_INFO | 399,998,161 | 412,3242,2535 | 420,4078,3395 | 422,756,77 | 429,2914,2302 | 434,2399,1846 | 435,1495,942 | 436,3585,3032 | 438,2693,2172 | 440,877,389 | 445,1703,1378 | 446,1355,1050 | 447,345,50 | 448,2945,2683 | 449,1716,1462 | 450,2817,2604 | 451,3469,3276 | 452,4027,3838 | 453,618,429 | 454,3730,3541 | 455,1804,1625 | 456,4045,3890 | 457,1369,1219 | 458,1051,917 | 459,247,116 | 460,3828,3698 | 461,154,24 | 462,4060,3933 | 464,156,35 | 465,1683,1564 | 466,1111,993 | 467,1810,1711 | 468,137,57 | 469,1582,1502 | 470,96,22 | 471,410,350 | 472,1453,1402 | 473,132,81 | 474,3899,3858 | 475,268,260

BATCH_RAW_INFO | 399,999,161 | 412,3243,2535 | 420,4079,3395 | 422,757,77 | 429,2915,2302 | 434,2400,1846 | 435,1496,942 | 436,3586,3032 | 438,2694,2172 | 440,878,389 | 445,1704,1378 | 446,1356,1050 | 447,346,50 | 448,2946,2683 | 449,1717,1462 | 450,2818,2604 | 451,3470,3276 | 452,4028,3838 | 453,619,429 | 454,3731,3541 | 455,1805,1625 | 456,4046,3890 | 457,1370,1219 | 458,1052,917 | 459,248,116 | 460,3829,3698 | 461,155,24 | 462,4061,3933 | 464,157,35 | 465,1684,1564 | 466,1112,993 | 467,1811,1711 | 468,138,57 | 469,1583,1502 | 470,97,22 | 471,411,350 | 472,1454,1402 | 473,133,81 | 474,3900,3858 | 475,269,260

BATCH_RAW_INFO | 399,1000,161 | 412,3244,2535 | 420,4080,3395 | 422,758,77 | 429,2916,2302 | 434,2401,1846 | 435,1497,942 | 436,3587,3032 | 438,2695,2172 | 440,879,389 | 445,1705,1378 | 446,1357,1050 | 447,347,50 | 448,2947,2683 | 449,1718,1462 | 450,2819,2604 | 451,3471,3276 | 452,4029,3838 | 453,620,429 | 454,3732,3541 | 455,1806,1625 | 456,4047,3890 | 457,1371,1219 | 458,1053,917 | 459,249,116 | 460,3830,3698 | 461,156,24 | 462,4062,3933 | 464,158,35 | 465,1685,1564 | 466,1113,993 | 467,1812,1711 | 468,139,57 | 469,1584,1502 | 470,98,22 | 471,412,350 | 472,1455,1402 | 473,134,81 | 474,3901,3858 | 475,270,260

BATCH_RAW_INFO | 399,1001,161 | 412,3245,2535 | 420,4081,3395 | 422,759,77 | 429,2917,2302 | 434,2402,1846 | 435,1498,942 | 436,3588,3032 | 438,2696,2172 | 440,880,389 | 445,1706,1378 | 446,1358,1050 | 447,348,50 | 448,2948,2683 | 449,1719,1462 | 450,2820,2604 | 451,3472,3276 | 452,4030,3838 | 453,621,429 | 454,3733,3541 | 455,1807,1625 | 456,4048,3890 | 457,1372,1219 | 458,1054,917 | 459,250,116 | 460,3831,3698 | 461,157,24 | 462,4063,3933 | 464,159,35 | 465,1686,1564 | 466,1114,993 | 467,1813,1711 | 468,140,57 | 469,1585,1502 | 470,99,22 | 471,413,350 | 472,1456,1402 | 473,135,81 | 474,3902,3858 | 475,271,260

BATCH_RAW_INFO | 399,1002,161 | 412,3246,2535 | 420,4082,3395 | 422,760,77 | 429,2918,2302 | 434,2403,1846 | 435,1499,942 | 436,3589,3032 | 438,2697,2172 | 440,881,389 | 445,1707,1378 | 446,1359,1050 | 447,349,50 | 448,2949,2683 | 449,1720,1462 | 450,2821,2604 | 451,3473,3276 | 452,4031,3838 | 453,622,429 | 454,3734,3541 | 455,1808,1625 | 456,4049,3890 | 457,1373,1219 | 458,1055,917 | 459,251,116 | 460,3832,3698 | 461,158,24 | 462,4064,3933 | 464,160,35 | 465,1687,1564 | 466,1115,993 | 467,1814,1711 | 468,141,57 | 469,1586,1502 | 470,100,22 | 471,414,350 | 472,1457,1402 | 473,136,81 | 474,3903,3858 | 475,272,260

BATCH_RAW_INFO | 399,1003,161 | 412,3247,2535 | 420,4083,3395 | 422,761,77 | 429,2919,2302 | 434,2404,1846 | 435,1500,942 | 436,3590,3032 | 438,2698,2172 | 440,882,389 | 445,1708,1378 | 446,1360,1050 | 447,350,50 | 448,2950,2683 | 449,1721,1462 | 450,2822,2604 | 451,3474,3276 | 452,4032,3838 | 453,623,429 | 454,3735,3541 | 455,1809,1625 | 456,4050,3890 | 457,1374,1219 | 458,1056,917 | 459,252,116 | 460,3833,3698 | 461,159,24 | 462,4065,3933 | 464,161,35 | 465,1688,1564 | 466,1116,993 | 467,1815,1711 | 468,142,57 | 469,1587,1502 | 470,101,22 | 471,415,350 | 472,1458,1402 | 473,137,81 | 474,3904,3858 | 475,273,260

BATCH_RAW_INFO | 399,1004,161 | 412,3248,2535 | 420,4084,3395 | 422,762,77 | 429,2920,2302 | 434,2405,1846 | 435,1501,942 | 436,3591,3032 | 438,2699,2172 | 440,883,389 | 445,1709,1378 | 446,1361,1050 | 447,351,50 | 448,2951,2683 | 449,1722,1462 | 450,2823,2604 | 451,3475,3276 | 452,4033,3838 | 453,624,429 | 454,3736,3541 | 455,1810,1625 | 456,4051,3890 | 457,1375,1219 | 458,1057,917 | 459,253,116 | 460,3834,3698 | 461,160,24 | 462,4066,3933 | 464,162,35 | 465,1689,1564 | 466,1117,993 | 467,1816,1711 | 468,143,57 | 469,1588,1502 | 470,102,22 | 471,416,350 | 472,1459,1402 | 473,138,81 | 474,3905,3858 | 475,274,260

BATCH_RAW_INFO | 399,1005,161 | 412,3249,2535 | 420,4085,3395 | 422,763,77 | 429,2921,2302 | 434,2406,1846 | 435,1502,942 | 436,3592,3032 | 438,2700,2172 | 440,884,389 | 445,1710,1378 | 446,1362,1050 | 447,352,50 | 448,2952,2683 | 449,1723,1462 | 450,2824,2604 | 451,3476,3276 | 452,4034,3838 | 453,625,429 | 454,3737,3541 | 455,1811,1625 | 456,4052,3890 | 457,1376,1219 | 458,1058,917 | 459,254,116 | 460,3835,3698 | 461,161,24 | 462,4067,3933 | 464,163,35 | 465,1690,1564 | 466,1118,993 | 467,1817,1711 | 468,144,57 | 469,1589,1502 | 470,103,22 | 471,417,350 | 472,1460,1402 | 473,139,81 | 474,3906,3858 | 475,275,260

BATCH_RAW_INFO | 399,1006,161 | 412,3250,2535 | 420,4086,3395 | 422,764,77 | 429,2922,2302 | 434,2407,1846 | 435,1503,942 | 436,3593,3032 | 438,2701,2172 | 440,885,389 | 445,1711,1378 | 446,1363,1050 | 447,353,50 | 448,2953,2683 | 449,1724,1462 | 450,2825,2604 | 451,3477,3276 | 452,4035,3838 | 453,626,429 | 454,3738,3541 | 455,1812,1625 | 456,4053,3890 | 457,1377,1219 | 458,1059,917 | 459,255,116 | 460,3836,3698 | 461,162,24 | 462,4068,3933 | 464,164,35 | 465,1691,1564 | 466,1119,993 | 467,1818,1711 | 468,145,57 | 469,1590,1502 | 470,104,22 | 471,418,350 | 472,1461,1402 | 473,140,81 | 474,3907,3858 | 475,276,260

BATCH_RAW_INFO | 399,1007,161 | 412,3251,2535 | 420,4087,3395 | 422,765,77 | 429,2923,2302 | 434,2408,1846 | 435,1504,942 | 436,3594,3032 | 438,2702,2172 | 440,886,389 | 445,1712,1378 | 446,1364,1050 | 447,354,50 | 448,2954,2683 | 449,1725,1462 | 450,2826,2604 | 451,3478,3276 | 452,4036,3838 | 453,627,429 | 454,3739,3541 | 455,1813,1625 | 456,4054,3890 | 457,1378,1219 | 458,1060,917 | 459,256,116 | 460,3837,3698 | 461,163,24 | 462,4069,3933 | 464,165,35 | 465,1692,1564 | 466,1120,993 | 467,1819,1711 | 468,146,57 | 469,1591,1502 | 470,105,22 | 471,419,350 | 472,1462,1402 | 473,141,81 | 474,3908,3858 | 475,277,260

BATCH_RAW_INFO | 476,13,12

BATCH_RAW_INFO | 399,1008,161 | 412,3252,2535 | 420,4088,3395 | 422,766,77 | 429,2924,2302 | 434,2409,1846 | 435,1505,942 | 436,3595,3032 | 438,2703,2172 | 440,887,389 | 445,1713,1378 | 446,1365,1050 | 447,355,50 | 448,2955,2683 | 449,1726,1462 | 450,2827,2604 | 451,3479,3276 | 452,4037,3838 | 453,628,429 | 454,3740,3541 | 455,1814,1625 | 456,4055,3890 | 457,1379,1219 | 458,1061,917 | 459,257,116 | 460,3838,3698 | 461,164,24 | 462,4070,3933 | 464,166,35 | 465,1693,1564 | 466,1121,993 | 467,1820,1711 | 468,147,57 | 469,1592,1502 | 470,106,22 | 471,420,350 | 472,1463,1402 | 473,142,81 | 474,3909,3858 | 475,278,260 | 476,14,12

BATCH_RAW_INFO | 399,1009,161 | 412,3253,2535 | 420,4089,3395 | 422,767,77 | 429,2925,2302 | 434,2410,1846 | 435,1506,942 | 436,3596,3032 | 438,2704,2172 | 440,888,389 | 445,1714,1378 | 446,1366,1050 | 447,356,50 | 448,2956,2683 | 449,1727,1462 | 450,2828,2604 | 451,3480,3276 | 452,4038,3838 | 453,629,429 | 454,3741,3541 | 455,1815,1625 | 456,4056,3890 | 457,1380,1219 | 458,1062,917 | 459,258,116 | 460,3839,3698 | 461,165,24 | 462,4071,3933 | 464,167,35 | 465,1694,1564 | 466,1122,993 | 467,1821,1711 | 468,148,57 | 469,1593,1502 | 470,107,22 | 471,421,350 | 472,1464,1402 | 473,143,81 | 474,3910,3858 | 475,279,260 | 476,15,12

BATCH_RAW_INFO | 399,1010,161 | 412,3254,2535 | 420,4090,3395 | 422,768,77 | 429,2926,2302 | 434,2411,1846 | 435,1507,942 | 436,3597,3032 | 438,2705,2172 | 440,889,389 | 445,1715,1378 | 446,1367,1050 | 447,357,50 | 448,2957,2683 | 449,1728,1462 | 450,2829,2604 | 451,3481,3276 | 452,4039,3838 | 453,630,429 | 454,3742,3541 | 455,1816,1625 | 456,4057,3890 | 457,1381,1219 | 458,1063,917 | 459,259,116 | 460,3840,3698 | 461,166,24 | 462,4072,3933 | 464,168,35 | 465,1695,1564 | 466,1123,993 | 467,1822,1711 | 468,149,57 | 469,1594,1502 | 470,108,22 | 471,422,350 | 472,1465,1402 | 473,144,81 | 474,3911,3858 | 475,280,260 | 476,16,12

BATCH_RAW_INFO | 399,1011,161 | 412,3255,2535 | 420,4091,3395 | 422,769,77 | 429,2927,2302 | 434,2412,1846 | 435,1508,942 | 436,3598,3032 | 438,2706,2172 | 440,890,389 | 445,1716,1378 | 446,1368,1050 | 447,358,50 | 448,2958,2683 | 449,1729,1462 | 450,2830,2604 | 451,3482,3276 | 452,4040,3838 | 453,631,429 | 454,3743,3541 | 455,1817,1625 | 456,4058,3890 | 457,1382,1219 | 458,1064,917 | 459,260,116 | 460,3841,3698 | 461,167,24 | 462,4073,3933 | 464,169,35 | 465,1696,1564 | 466,1124,993 | 467,1823,1711 | 468,150,57 | 469,1595,1502 | 470,109,22 | 471,423,350 | 472,1466,1402 | 473,145,81 | 474,3912,3858 | 475,281,260 | 476,17,12

BATCH_RAW_INFO | 399,1012,161 | 412,3256,2535 | 420,4092,3395 | 422,770,77 | 429,2928,2302 | 434,2413,1846 | 435,1509,942 | 436,3599,3032 | 438,2707,2172 | 440,891,389 | 445,1717,1378 | 446,1369,1050 | 447,359,50 | 448,2959,2683 | 449,1730,1462 | 450,2831,2604 | 451,3483,3276 | 452,4041,3838 | 453,632,429 | 454,3744,3541 | 455,1818,1625 | 456,4059,3890 | 457,1383,1219 | 458,1065,917 | 459,261,116 | 460,3842,3698 | 461,168,24 | 462,4074,3933 | 464,170,35 | 465,1697,1564 | 466,1125,993 | 467,1824,1711 | 468,151,57 | 469,1596,1502 | 470,110,22 | 471,424,350 | 472,1467,1402 | 473,146,81 | 474,3913,3858 | 475,282,260 | 476,18,12

BATCH_RAW_INFO | 399,1013,161 | 412,3257,2535 | 420,4093,3395 | 422,771,77 | 429,2929,2302 | 434,2414,1846 | 435,1510,942 | 436,3600,3032 | 438,2708,2172 | 440,892,389 | 445,1718,1378 | 446,1370,1050 | 447,360,50 | 448,2960,2683 | 449,1731,1462 | 450,2832,2604 | 451,3484,3276 | 452,4042,3838 | 453,633,429 | 454,3745,3541 | 455,1819,1625 | 456,4060,3890 | 457,1384,1219 | 458,1066,917 | 459,262,116 | 460,3843,3698 | 461,169,24 | 462,4075,3933 | 464,171,35 | 465,1698,1564 | 466,1126,993 | 467,1825,1711 | 468,152,57 | 469,1597,1502 | 470,111,22 | 471,425,350 | 472,1468,1402 | 473,147,81 | 474,3914,3858 | 475,283,260 | 476,19,12

BATCH_RAW_INFO | 399,1014,161 | 412,3258,2535 | 420,4094,3395 | 422,772,77 | 429,2930,2302 | 434,2415,1846 | 435,1511,942 | 436,3601,3032 | 438,2709,2172 | 440,893,389 | 445,1719,1378 | 446,1371,1050 | 447,361,50 | 448,2961,2683 | 449,1732,1462 | 450,2833,2604 | 451,3485,3276 | 452,4043,3838 | 453,634,429 | 454,3746,3541 | 455,1820,1625 | 456,4061,3890 | 457,1385,1219 | 458,1067,917 | 459,263,116 | 460,3844,3698 | 461,170,24 | 462,4076,3933 | 464,172,35 | 465,1699,1564 | 466,1127,993 | 467,1826,1711 | 468,153,57 | 469,1598,1502 | 470,112,22 | 471,426,350 | 472,1469,1402 | 473,148,81 | 474,3915,3858 | 475,284,260 | 476,20,12

BATCH_RAW_INFO | 399,1015,161 | 412,3259,2535 | 420,4095,3395 | 422,773,77 | 429,2931,2302 | 434,2416,1846 | 435,1512,942 | 436,3602,3032 | 438,2710,2172 | 440,894,389 | 445,1720,1378 | 446,1372,1050 | 447,362,50 | 448,2962,2683 | 449,1733,1462 | 450,2834,2604 | 451,3486,3276 | 452,4044,3838 | 453,635,429 | 454,3747,3541 | 455,1821,1625 | 456,4062,3890 | 457,1386,1219 | 458,1068,917 | 459,264,116 | 460,3845,3698 | 461,171,24 | 464,173,35 | 465,1700,1564 | 466,1128,993 | 467,1827,1711 | 468,154,57 | 469,1599,1502 | 470,113,22 | 472,1470,1402 | 473,149,81 | 474,3916,3858 | 475,285,260 | 476,21,12

BATCH_RAW_INFO | 399,1016,161 | 412,3260,2535 | 422,774,77 | 429,2932,2302 | 434,2417,1846 | 435,1513,942 | 436,3603,3032 | 438,2711,2172 | 440,895,389 | 445,1721,1378 | 446,1373,1050 | 447,363,50 | 448,2963,2683 | 449,1734,1462 | 450,2835,2604 | 451,3487,3276 | 452,4045,3838 | 453,636,429 | 454,3748,3541 | 455,1822,1625 | 456,4063,3890 | 457,1387,1219 | 458,1069,917 | 459,265,116 | 460,3846,3698 | 461,172,24 | 464,174,35 | 465,1701,1564 | 466,1129,993 | 467,1828,1711 | 468,155,57 | 469,1600,1502 | 470,114,22 | 472,1471,1402 | 473,150,81 | 474,3917,3858 | 475,286,260 | 476,22,12

BATCH_RAW_INFO | 399,1017,161 | 412,3261,2535 | 422,775,77 | 429,2933,2302 | 434,2418,1846 | 435,1514,942 | 436,3604,3032 | 438,2712,2172 | 440,896,389 | 445,1722,1378 | 446,1374,1050 | 447,364,50 | 448,2964,2683 | 449,1735,1462 | 450,2836,2604 | 451,3488,3276 | 452,4046,3838 | 453,637,429 | 454,3749,3541 | 455,1823,1625 | 456,4064,3890 | 457,1388,1219 | 458,1070,917 | 459,266,116 | 460,3847,3698 | 461,173,24 | 464,175,35 | 465,1702,1564 | 466,1130,993 | 467,1829,1711 | 468,156,57 | 469,1601,1502 | 470,115,22 | 472,1472,1402 | 473,151,81 | 474,3918,3858 | 475,287,260 | 476,23,12

BATCH_RAW_INFO | 399,1018,161 | 412,3262,2535 | 422,776,77 | 429,2934,2302 | 434,2419,1846 | 435,1515,942 | 436,3605,3032 | 438,2713,2172 | 440,897,389 | 445,1723,1378 | 446,1375,1050 | 447,365,50 | 448,2965,2683 | 449,1736,1462 | 450,2837,2604 | 451,3489,3276 | 452,4047,3838 | 453,638,429 | 454,3750,3541 | 455,1824,1625 | 456,4065,3890 | 457,1389,1219 | 458,1071,917 | 459,267,116 | 460,3848,3698 | 461,174,24 | 464,176,35 | 465,1703,1564 | 466,1131,993 | 467,1830,1711 | 468,157,57 | 469,1602,1502 | 470,116,22 | 472,1473,1402 | 473,152,81 | 474,3919,3858 | 475,288,260 | 476,24,12

BATCH_RAW_INFO | 399,1019,161 | 412,3263,2535 | 422,777,77 | 429,2935,2302 | 434,2420,1846 | 435,1516,942 | 436,3606,3032 | 438,2714,2172 | 440,898,389 | 445,1724,1378 | 446,1376,1050 | 447,366,50 | 448,2966,2683 | 449,1737,1462 | 450,2838,2604 | 451,3490,3276 | 452,4048,3838 | 453,639,429 | 454,3751,3541 | 455,1825,1625 | 456,4066,3890 | 457,1390,1219 | 458,1072,917 | 459,268,116 | 460,3849,3698 | 461,175,24 | 464,177,35 | 465,1704,1564 | 466,1132,993 | 467,1831,1711 | 468,158,57 | 469,1603,1502 | 470,117,22 | 472,1474,1402 | 473,153,81 | 474,3920,3858 | 475,289,260 | 476,25,12

BATCH_RAW_INFO | 399,1020,161 | 412,3264,2535 | 422,778,77 | 429,2936,2302 | 434,2421,1846 | 435,1517,942 | 436,3607,3032 | 438,2715,2172 | 440,899,389 | 445,1725,1378 | 446,1377,1050 | 447,367,50 | 448,2967,2683 | 449,1738,1462 | 450,2839,2604 | 451,3491,3276 | 452,4049,3838 | 453,640,429 | 454,3752,3541 | 455,1826,1625 | 456,4067,3890 | 457,1391,1219 | 458,1073,917 | 459,269,116 | 460,3850,3698 | 461,176,24 | 464,178,35 | 465,1705,1564 | 466,1133,993 | 467,1832,1711 | 468,159,57 | 469,1604,1502 | 470,118,22 | 472,1475,1402 | 473,154,81 | 474,3921,3858 | 475,290,260 | 476,26,12

BATCH_RAW_INFO | 399,1021,161 | 412,3265,2535 | 422,779,77 | 429,2937,2302 | 434,2422,1846 | 435,1518,942 | 436,3608,3032 | 438,2716,2172 | 440,900,389 | 445,1726,1378 | 446,1378,1050 | 447,368,50 | 448,2968,2683 | 449,1739,1462 | 450,2840,2604 | 451,3492,3276 | 452,4050,3838 | 453,641,429 | 454,3753,3541 | 455,1827,1625 | 456,4068,3890 | 457,1392,1219 | 458,1074,917 | 459,270,116 | 460,3851,3698 | 461,177,24 | 464,179,35 | 465,1706,1564 | 466,1134,993 | 467,1833,1711 | 468,160,57 | 469,1605,1502 | 470,119,22 | 472,1476,1402 | 473,155,81 | 474,3922,3858 | 475,291,260 | 476,27,12

BATCH_RAW_INFO | 399,1022,161 | 412,3266,2535 | 422,780,77 | 429,2938,2302 | 434,2423,1846 | 435,1519,942 | 436,3609,3032 | 438,2717,2172 | 440,901,389 | 445,1727,1378 | 446,1379,1050 | 447,369,50 | 448,2969,2683 | 449,1740,1462 | 450,2841,2604 | 451,3493,3276 | 452,4051,3838 | 453,642,429 | 454,3754,3541 | 455,1828,1625 | 456,4069,3890 | 457,1393,1219 | 458,1075,917 | 459,271,116 | 460,3852,3698 | 461,178,24 | 464,180,35 | 465,1707,1564 | 466,1135,993 | 467,1834,1711 | 468,161,57 | 469,1606,1502 | 470,120,22 | 472,1477,1402 | 473,156,81 | 474,3923,3858 | 475,292,260 | 476,28,12

BATCH_RAW_INFO | 399,1023,161 | 412,3267,2535 | 422,781,77 | 429,2939,2302 | 434,2424,1846 | 435,1520,942 | 436,3610,3032 | 438,2718,2172 | 440,902,389 | 445,1728,1378 | 446,1380,1050 | 447,370,50 | 448,2970,2683 | 449,1741,1462 | 450,2842,2604 | 451,3494,3276 | 452,4052,3838 | 453,643,429 | 454,3755,3541 | 455,1829,1625 | 456,4070,3890 | 457,1394,1219 | 458,1076,917 | 459,272,116 | 460,3853,3698 | 461,179,24 | 464,181,35 | 465,1708,1564 | 466,1136,993 | 467,1835,1711 | 468,162,57 | 469,1607,1502 | 470,121,22 | 472,1478,1402 | 473,157,81 | 474,3924,3858 | 475,293,260 | 476,29,12

BATCH_RAW_INFO | 399,1024,161 | 412,3268,2535 | 422,782,77 | 429,2940,2302 | 434,2425,1846 | 435,1521,942 | 436,3611,3032 | 438,2719,2172 | 440,903,389 | 445,1729,1378 | 446,1381,1050 | 447,371,50 | 448,2971,2683 | 449,1742,1462 | 450,2843,2604 | 451,3495,3276 | 452,4053,3838 | 453,644,429 | 454,3756,3541 | 455,1830,1625 | 456,4071,3890 | 457,1395,1219 | 458,1077,917 | 459,273,116 | 460,3854,3698 | 461,180,24 | 464,182,35 | 465,1709,1564 | 466,1137,993 | 467,1836,1711 | 468,163,57 | 469,1608,1502 | 470,122,22 | 472,1479,1402 | 473,158,81 | 474,3925,3858 | 475,294,260 | 476,30,12

BATCH_RAW_INFO | 399,1025,161 | 412,3269,2535 | 422,783,77 | 429,2941,2302 | 434,2426,1846 | 435,1522,942 | 436,3612,3032 | 438,2720,2172 | 440,904,389 | 445,1730,1378 | 446,1382,1050 | 447,372,50 | 448,2972,2683 | 449,1743,1462 | 450,2844,2604 | 451,3496,3276 | 452,4054,3838 | 453,645,429 | 454,3757,3541 | 455,1831,1625 | 456,4072,3890 | 457,1396,1219 | 458,1078,917 | 459,274,116 | 460,3855,3698 | 461,181,24 | 465,1710,1564 | 466,1138,993 | 467,1837,1711 | 468,164,57 | 469,1609,1502 | 470,123,22 | 472,1480,1402 | 473,159,81 | 474,3926,3858 | 475,295,260 | 476,31,12

BATCH_RAW_INFO | 399,1026,161 | 412,3270,2535 | 422,784,77 | 429,2942,2302 | 434,2427,1846 | 435,1523,942 | 436,3613,3032 | 438,2721,2172 | 440,905,389 | 445,1731,1378 | 446,1383,1050 | 447,373,50 | 448,2973,2683 | 449,1744,1462 | 450,2845,2604 | 451,3497,3276 | 452,4055,3838 | 453,646,429 | 454,3758,3541 | 455,1832,1625 | 456,4073,3890 | 457,1397,1219 | 458,1079,917 | 459,275,116 | 460,3856,3698 | 461,182,24 | 465,1711,1564 | 466,1139,993 | 467,1838,1711 | 468,165,57 | 469,1610,1502 | 470,124,22 | 472,1481,1402 | 473,160,81 | 474,3927,3858 | 475,296,260 | 476,32,12

BATCH_RAW_INFO | 399,1027,161 | 412,3271,2535 | 422,785,77 | 429,2943,2302 | 434,2428,1846 | 435,1524,942 | 436,3614,3032 | 438,2722,2172 | 440,906,389 | 445,1732,1378 | 446,1384,1050 | 447,374,50 | 448,2974,2683 | 449,1745,1462 | 450,2846,2604 | 451,3498,3276 | 452,4056,3838 | 453,647,429 | 454,3759,3541 | 455,1833,1625 | 456,4074,3890 | 457,1398,1219 | 458,1080,917 | 459,276,116 | 460,3857,3698 | 461,183,24 | 465,1712,1564 | 466,1140,993 | 467,1839,1711 | 468,166,57 | 469,1611,1502 | 470,125,22 | 472,1482,1402 | 473,161,81 | 474,3928,3858 | 475,297,260 | 476,33,12

BATCH_RAW_INFO | 399,1028,161 | 412,3272,2535 | 422,786,77 | 429,2944,2302 | 434,2429,1846 | 435,1525,942 | 436,3615,3032 | 438,2723,2172 | 440,907,389 | 445,1733,1378 | 446,1385,1050 | 447,375,50 | 448,2975,2683 | 449,1746,1462 | 450,2847,2604 | 451,3499,3276 | 452,4057,3838 | 453,648,429 | 454,3760,3541 | 455,1834,1625 | 456,4075,3890 | 457,1399,1219 | 458,1081,917 | 459,277,116 | 460,3858,3698 | 461,184,24 | 465,1713,1564 | 466,1141,993 | 467,1840,1711 | 468,167,57 | 469,1612,1502 | 470,126,22 | 472,1483,1402 | 473,162,81 | 474,3929,3858 | 475,298,260 | 476,34,12

BATCH_RAW_INFO | 399,1029,161 | 412,3273,2535 | 422,787,77 | 429,2945,2302 | 434,2430,1846 | 435,1526,942 | 436,3616,3032 | 438,2724,2172 | 440,908,389 | 445,1734,1378 | 446,1386,1050 | 447,376,50 | 448,2976,2683 | 449,1747,1462 | 450,2848,2604 | 451,3500,3276 | 452,4058,3838 | 453,649,429 | 454,3761,3541 | 455,1835,1625 | 456,4076,3890 | 457,1400,1219 | 458,1082,917 | 459,278,116 | 460,3859,3698 | 461,185,24 | 465,1714,1564 | 466,1142,993 | 467,1841,1711 | 468,168,57 | 469,1613,1502 | 470,127,22 | 472,1484,1402 | 473,163,81 | 474,3930,3858 | 475,299,260 | 476,35,12

BATCH_RAW_INFO | 477,1059,1058

BATCH_RAW_INFO | 399,1030,161 | 412,3274,2535 | 422,788,77 | 429,2946,2302 | 434,2431,1846 | 435,1527,942 | 436,3617,3032 | 438,2725,2172 | 440,909,389 | 445,1735,1378 | 446,1387,1050 | 447,377,50 | 448,2977,2683 | 449,1748,1462 | 450,2849,2604 | 451,3501,3276 | 452,4059,3838 | 453,650,429 | 454,3762,3541 | 455,1836,1625 | 456,4077,3890 | 457,1401,1219 | 458,1083,917 | 459,279,116 | 460,3860,3698 | 461,186,24 | 465,1715,1564 | 466,1143,993 | 467,1842,1711 | 468,169,57 | 469,1614,1502 | 470,128,22 | 472,1485,1402 | 473,164,81 | 474,3931,3858 | 475,300,260 | 476,36,12 | 477,1060,1058

BATCH_RAW_INFO | 399,1031,161 | 412,3275,2535 | 422,789,77 | 429,2947,2302 | 434,2432,1846 | 435,1528,942 | 436,3618,3032 | 438,2726,2172 | 440,910,389 | 445,1736,1378 | 446,1388,1050 | 447,378,50 | 448,2978,2683 | 449,1749,1462 | 450,2850,2604 | 451,3502,3276 | 452,4060,3838 | 453,651,429 | 454,3763,3541 | 455,1837,1625 | 456,4078,3890 | 457,1402,1219 | 458,1084,917 | 459,280,116 | 460,3861,3698 | 461,187,24 | 465,1716,1564 | 466,1144,993 | 467,1843,1711 | 468,170,57 | 469,1615,1502 | 470,129,22 | 472,1486,1402 | 473,165,81 | 474,3932,3858 | 475,301,260 | 476,37,12 | 477,1061,1058

BATCH_RAW_INFO | 399,1032,161 | 412,3276,2535 | 422,790,77 | 429,2948,2302 | 434,2433,1846 | 435,1529,942 | 436,3619,3032 | 438,2727,2172 | 440,911,389 | 445,1737,1378 | 446,1389,1050 | 447,379,50 | 448,2979,2683 | 449,1750,1462 | 450,2851,2604 | 451,3503,3276 | 452,4061,3838 | 453,652,429 | 454,3764,3541 | 455,1838,1625 | 456,4079,3890 | 457,1403,1219 | 458,1085,917 | 459,281,116 | 460,3862,3698 | 461,188,24 | 465,1717,1564 | 466,1145,993 | 467,1844,1711 | 468,171,57 | 469,1616,1502 | 470,130,22 | 472,1487,1402 | 473,166,81 | 474,3933,3858 | 475,302,260 | 476,38,12 | 477,1062,1058

BATCH_RAW_INFO | 399,1033,161 | 412,3277,2535 | 422,791,77 | 429,2949,2302 | 434,2434,1846 | 435,1530,942 | 436,3620,3032 | 438,2728,2172 | 440,912,389 | 445,1738,1378 | 446,1390,1050 | 447,380,50 | 448,2980,2683 | 449,1751,1462 | 450,2852,2604 | 451,3504,3276 | 452,4062,3838 | 453,653,429 | 454,3765,3541 | 455,1839,1625 | 456,4080,3890 | 457,1404,1219 | 458,1086,917 | 459,282,116 | 460,3863,3698 | 461,189,24 | 465,1718,1564 | 466,1146,993 | 467,1845,1711 | 468,172,57 | 469,1617,1502 | 470,131,22 | 472,1488,1402 | 473,167,81 | 474,3934,3858 | 475,303,260 | 476,39,12 | 477,1063,1058

BATCH_RAW_INFO | 399,1034,161 | 412,3278,2535 | 422,792,77 | 429,2950,2302 | 434,2435,1846 | 435,1531,942 | 436,3621,3032 | 438,2729,2172 | 440,913,389 | 445,1739,1378 | 446,1391,1050 | 447,381,50 | 448,2981,2683 | 449,1752,1462 | 450,2853,2604 | 451,3505,3276 | 452,4063,3838 | 453,654,429 | 454,3766,3541 | 455,1840,1625 | 456,4081,3890 | 457,1405,1219 | 458,1087,917 | 459,283,116 | 460,3864,3698 | 461,190,24 | 465,1719,1564 | 466,1147,993 | 467,1846,1711 | 468,173,57 | 469,1618,1502 | 470,132,22 | 472,1489,1402 | 473,168,81 | 474,3935,3858 | 475,304,260 | 476,40,12 | 477,1064,1058

BATCH_RAW_INFO | 399,1035,161 | 412,3279,2535 | 422,793,77 | 429,2951,2302 | 434,2436,1846 | 435,1532,942 | 436,3622,3032 | 438,2730,2172 | 440,914,389 | 445,1740,1378 | 446,1392,1050 | 447,382,50 | 448,2982,2683 | 449,1753,1462 | 450,2854,2604 | 451,3506,3276 | 452,4064,3838 | 453,655,429 | 454,3767,3541 | 455,1841,1625 | 456,4082,3890 | 457,1406,1219 | 458,1088,917 | 459,284,116 | 460,3865,3698 | 461,191,24 | 465,1720,1564 | 466,1148,993 | 467,1847,1711 | 468,174,57 | 469,1619,1502 | 470,133,22 | 472,1490,1402 | 473,169,81 | 474,3936,3858 | 475,305,260 | 476,41,12 | 477,1065,1058

BATCH_RAW_INFO | 399,1036,161 | 412,3280,2535 | 422,794,77 | 429,2952,2302 | 434,2437,1846 | 435,1533,942 | 436,3623,3032 | 438,2731,2172 | 440,915,389 | 445,1741,1378 | 446,1393,1050 | 447,383,50 | 448,2983,2683 | 449,1754,1462 | 450,2855,2604 | 451,3507,3276 | 452,4065,3838 | 453,656,429 | 454,3768,3541 | 455,1842,1625 | 456,4083,3890 | 457,1407,1219 | 458,1089,917 | 459,285,116 | 460,3866,3698 | 461,192,24 | 465,1721,1564 | 466,1149,993 | 467,1848,1711 | 468,175,57 | 469,1620,1502 | 470,134,22 | 472,1491,1402 | 473,170,81 | 474,3937,3858 | 475,306,260 | 476,42,12 | 477,1066,1058

BATCH_RAW_INFO | 399,1037,161 | 412,3281,2535 | 422,795,77 | 429,2953,2302 | 434,2438,1846 | 435,1534,942 | 436,3624,3032 | 438,2732,2172 | 440,916,389 | 445,1742,1378 | 446,1394,1050 | 447,384,50 | 448,2984,2683 | 449,1755,1462 | 450,2856,2604 | 451,3508,3276 | 452,4066,3838 | 453,657,429 | 454,3769,3541 | 455,1843,1625 | 456,4084,3890 | 457,1408,1219 | 458,1090,917 | 459,286,116 | 460,3867,3698 | 461,193,24 | 465,1722,1564 | 466,1150,993 | 467,1849,1711 | 468,176,57 | 469,1621,1502 | 472,1492,1402 | 473,171,81 | 474,3938,3858 | 475,307,260 | 476,43,12 | 477,1067,1058

BATCH_RAW_INFO | 399,1038,161 | 412,3282,2535 | 422,796,77 | 429,2954,2302 | 434,2439,1846 | 435,1535,942 | 436,3625,3032 | 438,2733,2172 | 440,917,389 | 445,1743,1378 | 446,1395,1050 | 447,385,50 | 448,2985,2683 | 449,1756,1462 | 450,2857,2604 | 451,3509,3276 | 452,4067,3838 | 453,658,429 | 454,3770,3541 | 455,1844,1625 | 456,4085,3890 | 457,1409,1219 | 458,1091,917 | 459,287,116 | 460,3868,3698 | 461,194,24 | 465,1723,1564 | 466,1151,993 | 467,1850,1711 | 468,177,57 | 469,1622,1502 | 472,1493,1402 | 473,172,81 | 474,3939,3858 | 475,308,260 | 476,44,12 | 477,1068,1058

BATCH_RAW_INFO | 399,1039,161 | 412,3283,2535 | 422,797,77 | 429,2955,2302 | 434,2440,1846 | 435,1536,942 | 436,3626,3032 | 438,2734,2172 | 440,918,389 | 445,1744,1378 | 446,1396,1050 | 447,386,50 | 448,2986,2683 | 449,1757,1462 | 450,2858,2604 | 451,3510,3276 | 452,4068,3838 | 453,659,429 | 454,3771,3541 | 455,1845,1625 | 456,4086,3890 | 457,1410,1219 | 458,1092,917 | 459,288,116 | 460,3869,3698 | 461,195,24 | 465,1724,1564 | 466,1152,993 | 467,1851,1711 | 468,178,57 | 469,1623,1502 | 472,1494,1402 | 473,173,81 | 474,3940,3858 | 475,309,260 | 476,45,12 | 477,1069,1058

BATCH_RAW_INFO | 399,1040,161 | 412,3284,2535 | 422,798,77 | 429,2956,2302 | 434,2441,1846 | 436,3627,3032 | 438,2735,2172 | 440,919,389 | 445,1745,1378 | 446,1397,1050 | 447,387,50 | 448,2987,2683 | 449,1758,1462 | 450,2859,2604 | 451,3511,3276 | 452,4069,3838 | 453,660,429 | 454,3772,3541 | 455,1846,1625 | 456,4087,3890 | 457,1411,1219 | 458,1093,917 | 459,289,116 | 460,3870,3698 | 461,196,24 | 465,1725,1564 | 466,1153,993 | 467,1852,1711 | 468,179,57 | 469,1624,1502 | 472,1495,1402 | 473,174,81 | 474,3941,3858 | 475,310,260 | 476,46,12 | 477,1070,1058

BATCH_RAW_INFO | 399,1041,161 | 412,3285,2535 | 422,799,77 | 429,2957,2302 | 434,2442,1846 | 436,3628,3032 | 438,2736,2172 | 440,920,389 | 445,1746,1378 | 446,1398,1050 | 447,388,50 | 448,2988,2683 | 449,1759,1462 | 450,2860,2604 | 451,3512,3276 | 452,4070,3838 | 453,661,429 | 454,3773,3541 | 455,1847,1625 | 456,4088,3890 | 457,1412,1219 | 458,1094,917 | 459,290,116 | 460,3871,3698 | 461,197,24 | 465,1726,1564 | 466,1154,993 | 467,1853,1711 | 468,180,57 | 469,1625,1502 | 472,1496,1402 | 473,175,81 | 474,3942,3858 | 475,311,260 | 476,47,12 | 477,1071,1058

BATCH_RAW_INFO | 399,1042,161 | 412,3286,2535 | 422,800,77 | 429,2958,2302 | 434,2443,1846 | 436,3629,3032 | 438,2737,2172 | 440,921,389 | 445,1747,1378 | 446,1399,1050 | 447,389,50 | 448,2989,2683 | 449,1760,1462 | 450,2861,2604 | 451,3513,3276 | 452,4071,3838 | 453,662,429 | 454,3774,3541 | 455,1848,1625 | 456,4089,3890 | 457,1413,1219 | 458,1095,917 | 459,291,116 | 460,3872,3698 | 461,198,24 | 465,1727,1564 | 466,1155,993 | 467,1854,1711 | 468,181,57 | 469,1626,1502 | 472,1497,1402 | 473,176,81 | 474,3943,3858 | 475,312,260 | 476,48,12 | 477,1072,1058

BATCH_RAW_INFO | 399,1043,161 | 412,3287,2535 | 422,801,77 | 429,2959,2302 | 434,2444,1846 | 436,3630,3032 | 438,2738,2172 | 440,922,389 | 445,1748,1378 | 446,1400,1050 | 447,390,50 | 448,2990,2683 | 449,1761,1462 | 450,2862,2604 | 451,3514,3276 | 452,4072,3838 | 453,663,429 | 454,3775,3541 | 455,1849,1625 | 456,4090,3890 | 457,1414,1219 | 458,1096,917 | 459,292,116 | 460,3873,3698 | 461,199,24 | 465,1728,1564 | 466,1156,993 | 467,1855,1711 | 468,182,57 | 469,1627,1502 | 472,1498,1402 | 473,177,81 | 474,3944,3858 | 475,313,260 | 476,49,12 | 477,1073,1058

BATCH_RAW_INFO | 399,1044,161 | 412,3288,2535 | 422,802,77 | 429,2960,2302 | 434,2445,1846 | 436,3631,3032 | 438,2739,2172 | 440,923,389 | 445,1749,1378 | 446,1401,1050 | 447,391,50 | 448,2991,2683 | 449,1762,1462 | 450,2863,2604 | 451,3515,3276 | 452,4073,3838 | 453,664,429 | 454,3776,3541 | 455,1850,1625 | 456,4091,3890 | 457,1415,1219 | 458,1097,917 | 459,293,116 | 460,3874,3698 | 461,200,24 | 465,1729,1564 | 466,1157,993 | 467,1856,1711 | 468,183,57 | 469,1628,1502 | 472,1499,1402 | 473,178,81 | 474,3945,3858 | 475,314,260 | 476,50,12 | 477,1074,1058

BATCH_RAW_INFO | 399,1045,161 | 412,3289,2535 | 422,803,77 | 429,2961,2302 | 434,2446,1846 | 436,3632,3032 | 438,2740,2172 | 445,1750,1378 | 446,1402,1050 | 447,392,50 | 448,2992,2683 | 449,1763,1462 | 450,2864,2604 | 451,3516,3276 | 452,4074,3838 | 453,665,429 | 454,3777,3541 | 455,1851,1625 | 456,4092,3890 | 457,1416,1219 | 458,1098,917 | 459,294,116 | 460,3875,3698 | 461,201,24 | 465,1730,1564 | 466,1158,993 | 467,1857,1711 | 468,184,57 | 469,1629,1502 | 472,1500,1402 | 473,179,81 | 474,3946,3858 | 475,315,260 | 476,51,12 | 477,1075,1058

BATCH_RAW_INFO | 399,1046,161 | 412,3290,2535 | 422,804,77 | 429,2962,2302 | 434,2447,1846 | 436,3633,3032 | 438,2741,2172 | 445,1751,1378 | 446,1403,1050 | 447,393,50 | 448,2993,2683 | 449,1764,1462 | 450,2865,2604 | 451,3517,3276 | 452,4075,3838 | 453,666,429 | 454,3778,3541 | 455,1852,1625 | 456,4093,3890 | 457,1417,1219 | 458,1099,917 | 459,295,116 | 460,3876,3698 | 461,202,24 | 465,1731,1564 | 466,1159,993 | 467,1858,1711 | 468,185,57 | 469,1630,1502 | 472,1501,1402 | 473,180,81 | 474,3947,3858 | 475,316,260 | 476,52,12 | 477,1076,1058

BATCH_RAW_INFO | 399,1047,161 | 412,3291,2535 | 422,805,77 | 429,2963,2302 | 434,2448,1846 | 436,3634,3032 | 438,2742,2172 | 445,1752,1378 | 446,1404,1050 | 447,394,50 | 448,2994,2683 | 449,1765,1462 | 450,2866,2604 | 451,3518,3276 | 452,4076,3838 | 453,667,429 | 454,3779,3541 | 455,1853,1625 | 456,4094,3890 | 457,1418,1219 | 458,1100,917 | 459,296,116 | 460,3877,3698 | 461,203,24 | 465,1732,1564 | 466,1160,993 | 467,1859,1711 | 468,186,57 | 469,1631,1502 | 472,1502,1402 | 473,181,81 | 474,3948,3858 | 475,317,260 | 476,53,12 | 477,1077,1058

BATCH_RAW_INFO | 399,1048,161 | 412,3292,2535 | 422,806,77 | 429,2964,2302 | 434,2449,1846 | 436,3635,3032 | 438,2743,2172 | 445,1753,1378 | 446,1405,1050 | 447,395,50 | 448,2995,2683 | 449,1766,1462 | 450,2867,2604 | 451,3519,3276 | 452,4077,3838 | 453,668,429 | 454,3780,3541 | 455,1854,1625 | 456,4095,3890 | 457,1419,1219 | 458,1101,917 | 459,297,116 | 460,3878,3698 | 461,204,24 | 465,1733,1564 | 466,1161,993 | 467,1860,1711 | 468,187,57 | 469,1632,1502 | 472,1503,1402 | 473,182,81 | 474,3949,3858 | 475,318,260 | 476,54,12 | 477,1078,1058

BATCH_RAW_INFO | 399,1049,161 | 412,3293,2535 | 422,807,77 | 429,2965,2302 | 434,2450,1846 | 436,3636,3032 | 438,2744,2172 | 445,1754,1378 | 446,1406,1050 | 447,396,50 | 448,2996,2683 | 449,1767,1462 | 450,2868,2604 | 451,3520,3276 | 452,4078,3838 | 453,669,429 | 454,3781,3541 | 455,1855,1625 | 457,1420,1219 | 458,1102,917 | 459,298,116 | 460,3879,3698 | 461,205,24 | 465,1734,1564 | 466,1162,993 | 467,1861,1711 | 468,188,57 | 469,1633,1502 | 472,1504,1402 | 473,183,81 | 474,3950,3858 | 475,319,260 | 476,55,12 | 477,1079,1058

BATCH_RAW_INFO | 399,1050,161 | 412,3294,2535 | 422,808,77 | 429,2966,2302 | 434,2451,1846 | 436,3637,3032 | 438,2745,2172 | 445,1755,1378 | 446,1407,1050 | 447,397,50 | 448,2997,2683 | 449,1768,1462 | 450,2869,2604 | 451,3521,3276 | 452,4079,3838 | 453,670,429 | 454,3782,3541 | 455,1856,1625 | 457,1421,1219 | 458,1103,917 | 459,299,116 | 460,3880,3698 | 461,206,24 | 465,1735,1564 | 466,1163,993 | 467,1862,1711 | 468,189,57 | 469,1634,1502 | 472,1505,1402 | 473,184,81 | 474,3951,3858 | 475,320,260 | 476,56,12 | 477,1080,1058

BATCH_RAW_INFO | 399,1051,161 | 412,3295,2535 | 422,809,77 | 429,2967,2302 | 434,2452,1846 | 436,3638,3032 | 438,2746,2172 | 445,1756,1378 | 446,1408,1050 | 447,398,50 | 448,2998,2683 | 449,1769,1462 | 450,2870,2604 | 451,3522,3276 | 452,4080,3838 | 453,671,429 | 454,3783,3541 | 455,1857,1625 | 457,1422,1219 | 458,1104,917 | 459,300,116 | 460,3881,3698 | 461,207,24 | 465,1736,1564 | 466,1164,993 | 467,1863,1711 | 468,190,57 | 469,1635,1502 | 472,1506,1402 | 473,185,81 | 474,3952,3858 | 475,321,260 | 476,57,12 | 477,1081,1058

BATCH_RAW_INFO | 399,1052,161 | 412,3296,2535 | 422,810,77 | 429,2968,2302 | 434,2453,1846 | 436,3639,3032 | 438,2747,2172 | 445,1757,1378 | 446,1409,1050 | 447,399,50 | 448,2999,2683 | 449,1770,1462 | 450,2871,2604 | 451,3523,3276 | 452,4081,3838 | 453,672,429 | 454,3784,3541 | 455,1858,1625 | 457,1423,1219 | 458,1105,917 | 459,301,116 | 460,3882,3698 | 461,208,24 | 465,1737,1564 | 466,1165,993 | 467,1864,1711 | 468,191,57 | 469,1636,1502 | 472,1507,1402 | 473,186,81 | 474,3953,3858 | 475,322,260 | 476,58,12 | 477,1082,1058

BATCH_RAW_INFO | 399,1053,161 | 412,3297,2535 | 422,811,77 | 429,2969,2302 | 434,2454,1846 | 436,3640,3032 | 438,2748,2172 | 445,1758,1378 | 446,1410,1050 | 447,400,50 | 448,3000,2683 | 449,1771,1462 | 450,2872,2604 | 451,3524,3276 | 452,4082,3838 | 453,673,429 | 454,3785,3541 | 455,1859,1625 | 457,1424,1219 | 458,1106,917 | 459,302,116 | 460,3883,3698 | 461,209,24 | 465,1738,1564 | 466,1166,993 | 467,1865,1711 | 468,192,57 | 469,1637,1502 | 472,1508,1402 | 473,187,81 | 474,3954,3858 | 475,323,260 | 476,59,12 | 477,1083,1058

BATCH_RAW_INFO | 399,1054,161 | 412,3298,2535 | 422,812,77 | 429,2970,2302 | 434,2455,1846 | 436,3641,3032 | 438,2749,2172 | 445,1759,1378 | 446,1411,1050 | 447,401,50 | 448,3001,2683 | 449,1772,1462 | 450,2873,2604 | 451,3525,3276 | 452,4083,3838 | 453,674,429 | 454,3786,3541 | 455,1860,1625 | 457,1425,1219 | 458,1107,917 | 459,303,116 | 460,3884,3698 | 461,210,24 | 465,1739,1564 | 466,1167,993 | 467,1866,1711 | 468,193,57 | 469,1638,1502 | 472,1509,1402 | 473,188,81 | 474,3955,3858 | 475,324,260 | 476,60,12 | 477,1084,1058

BATCH_RAW_INFO | 399,1055,161 | 412,3299,2535 | 422,813,77 | 429,2971,2302 | 434,2456,1846 | 436,3642,3032 | 438,2750,2172 | 445,1760,1378 | 446,1412,1050 | 447,402,50 | 448,3002,2683 | 449,1773,1462 | 450,2874,2604 | 451,3526,3276 | 452,4084,3838 | 453,675,429 | 454,3787,3541 | 455,1861,1625 | 457,1426,1219 | 458,1108,917 | 459,304,116 | 460,3885,3698 | 461,211,24 | 465,1740,1564 | 466,1168,993 | 467,1867,1711 | 468,194,57 | 469,1639,1502 | 472,1510,1402 | 473,189,81 | 474,3956,3858 | 475,325,260 | 476,61,12 | 477,1085,1058

BATCH_RAW_INFO | 399,1056,161 | 412,3300,2535 | 422,814,77 | 429,2972,2302 | 434,2457,1846 | 436,3643,3032 | 438,2751,2172 | 445,1761,1378 | 446,1413,1050 | 447,403,50 | 448,3003,2683 | 449,1774,1462 | 450,2875,2604 | 451,3527,3276 | 452,4085,3838 | 453,676,429 | 454,3788,3541 | 455,1862,1625 | 457,1427,1219 | 458,1109,917 | 459,305,116 | 460,3886,3698 | 461,212,24 | 465,1741,1564 | 466,1169,993 | 467,1868,1711 | 468,195,57 | 469,1640,1502 | 472,1511,1402 | 473,190,81 | 474,3957,3858 | 475,326,260 | 476,62,12 | 477,1086,1058

BATCH_RAW_INFO | 399,1057,161 | 412,3301,2535 | 422,815,77 | 429,2973,2302 | 434,2458,1846 | 436,3644,3032 | 438,2752,2172 | 445,1762,1378 | 446,1414,1050 | 447,404,50 | 448,3004,2683 | 449,1775,1462 | 450,2876,2604 | 451,3528,3276 | 452,4086,3838 | 453,677,429 | 454,3789,3541 | 455,1863,1625 | 457,1428,1219 | 458,1110,917 | 459,306,116 | 460,3887,3698 | 461,213,24 | 465,1742,1564 | 466,1170,993 | 467,1869,1711 | 468,196,57 | 469,1641,1502 | 472,1512,1402 | 473,191,81 | 474,3958,3858 | 475,327,260 | 476,63,12 | 477,1087,1058

BATCH_RAW_INFO | 399,1058,161 | 412,3302,2535 | 422,816,77 | 429,2974,2302 | 434,2459,1846 | 436,3645,3032 | 438,2753,2172 | 445,1763,1378 | 446,1415,1050 | 447,405,50 | 448,3005,2683 | 449,1776,1462 | 450,2877,2604 | 451,3529,3276 | 452,4087,3838 | 453,678,429 | 454,3790,3541 | 455,1864,1625 | 457,1429,1219 | 458,1111,917 | 459,307,116 | 460,3888,3698 | 461,214,24 | 465,1743,1564 | 466,1171,993 | 467,1870,1711 | 468,197,57 | 469,1642,1502 | 472,1513,1402 | 473,192,81 | 474,3959,3858 | 475,328,260 | 476,64,12 | 477,1088,1058

BATCH_RAW_INFO | 399,1059,161 | 412,3303,2535 | 422,817,77 | 429,2975,2302 | 434,2460,1846 | 436,3646,3032 | 438,2754,2172 | 445,1764,1378 | 446,1416,1050 | 447,406,50 | 448,3006,2683 | 449,1777,1462 | 450,2878,2604 | 451,3530,3276 | 452,4088,3838 | 453,679,429 | 454,3791,3541 | 455,1865,1625 | 457,1430,1219 | 458,1112,917 | 459,308,116 | 460,3889,3698 | 461,215,24 | 465,1744,1564 | 466,1172,993 | 467,1871,1711 | 468,198,57 | 469,1643,1502 | 472,1514,1402 | 473,193,81 | 474,3960,3858 | 475,329,260 | 476,65,12 | 477,1089,1058

BATCH_RAW_INFO | 399,1060,161 | 412,3304,2535 | 422,818,77 | 429,2976,2302 | 434,2461,1846 | 436,3647,3032 | 438,2755,2172 | 445,1765,1378 | 446,1417,1050 | 447,407,50 | 448,3007,2683 | 449,1778,1462 | 450,2879,2604 | 451,3531,3276 | 452,4089,3838 | 453,680,429 | 454,3792,3541 | 455,1866,1625 | 457,1431,1219 | 458,1113,917 | 459,309,116 | 460,3890,3698 | 461,216,24 | 465,1745,1564 | 466,1173,993 | 467,1872,1711 | 468,199,57 | 469,1644,1502 | 472,1515,1402 | 473,194,81 | 474,3961,3858 | 475,330,260 | 476,66,12 | 477,1090,1058

BATCH_RAW_INFO | 399,1061,161 | 412,3305,2535 | 422,819,77 | 429,2977,2302 | 434,2462,1846 | 438,2756,2172 | 445,1766,1378 | 446,1418,1050 | 447,408,50 | 448,3008,2683 | 449,1779,1462 | 450,2880,2604 | 451,3532,3276 | 452,4090,3838 | 453,681,429 | 454,3793,3541 | 455,1867,1625 | 457,1432,1219 | 458,1114,917 | 459,310,116 | 460,3891,3698 | 461,217,24 | 465,1746,1564 | 466,1174,993 | 467,1873,1711 | 468,200,57 | 469,1645,1502 | 472,1516,1402 | 473,195,81 | 474,3962,3858 | 475,331,260 | 476,67,12 | 477,1091,1058

BATCH_RAW_INFO | 399,1062,161 | 412,3306,2535 | 422,820,77 | 429,2978,2302 | 434,2463,1846 | 438,2757,2172 | 445,1767,1378 | 446,1419,1050 | 447,409,50 | 448,3009,2683 | 449,1780,1462 | 450,2881,2604 | 451,3533,3276 | 452,4091,3838 | 453,682,429 | 454,3794,3541 | 455,1868,1625 | 457,1433,1219 | 458,1115,917 | 459,311,116 | 460,3892,3698 | 461,218,24 | 465,1747,1564 | 466,1175,993 | 467,1874,1711 | 468,201,57 | 469,1646,1502 | 472,1517,1402 | 473,196,81 | 474,3963,3858 | 475,332,260 | 476,68,12 | 477,1092,1058

BATCH_RAW_INFO | 412,3307,2535 | 422,821,77 | 429,2979,2302 | 434,2464,1846 | 438,2758,2172 | 445,1768,1378 | 446,1420,1050 | 447,410,50 | 448,3010,2683 | 449,1781,1462 | 450,2882,2604 | 451,3534,3276 | 452,4092,3838 | 453,683,429 | 454,3795,3541 | 455,1869,1625 | 457,1434,1219 | 458,1116,917 | 459,312,116 | 460,3893,3698 | 461,219,24 | 465,1748,1564 | 466,1176,993 | 467,1875,1711 | 468,202,57 | 469,1647,1502 | 472,1518,1402 | 473,197,81 | 474,3964,3858 | 475,333,260 | 476,69,12 | 477,1093,1058

BATCH_RAW_INFO | 478,3322,3321

BATCH_RAW_INFO | 412,3308,2535 | 422,822,77 | 429,2980,2302 | 434,2465,1846 | 438,2759,2172 | 445,1769,1378 | 446,1421,1050 | 447,411,50 | 448,3011,2683 | 449,1782,1462 | 450,2883,2604 | 451,3535,3276 | 452,4093,3838 | 453,684,429 | 454,3796,3541 | 455,1870,1625 | 457,1435,1219 | 458,1117,917 | 459,313,116 | 460,3894,3698 | 461,220,24 | 465,1749,1564 | 466,1177,993 | 467,1876,1711 | 468,203,57 | 469,1648,1502 | 472,1519,1402 | 473,198,81 | 474,3965,3858 | 475,334,260 | 476,70,12 | 477,1094,1058 | 478,3323,3321

BATCH_RAW_INFO | 412,3309,2535 | 422,823,77 | 429,2981,2302 | 434,2466,1846 | 438,2760,2172 | 445,1770,1378 | 446,1422,1050 | 447,412,50 | 448,3012,2683 | 449,1783,1462 | 450,2884,2604 | 451,3536,3276 | 452,4094,3838 | 453,685,429 | 454,3797,3541 | 455,1871,1625 | 457,1436,1219 | 458,1118,917 | 459,314,116 | 460,3895,3698 | 461,221,24 | 465,1750,1564 | 466,1178,993 | 467,1877,1711 | 468,204,57 | 469,1649,1502 | 472,1520,1402 | 473,199,81 | 474,3966,3858 | 475,335,260 | 476,71,12 | 477,1095,1058 | 478,3324,3321

BATCH_RAW_INFO | 412,3310,2535 | 422,824,77 | 429,2982,2302 | 434,2467,1846 | 438,2761,2172 | 445,1771,1378 | 446,1423,1050 | 447,413,50 | 448,3013,2683 | 449,1784,1462 | 450,2885,2604 | 451,3537,3276 | 452,4095,3838 | 453,686,429 | 454,3798,3541 | 455,1872,1625 | 457,1437,1219 | 458,1119,917 | 459,315,116 | 460,3896,3698 | 461,222,24 | 465,1751,1564 | 466,1179,993 | 467,1878,1711 | 468,205,57 | 469,1650,1502 | 472,1521,1402 | 473,200,81 | 474,3967,3858 | 475,336,260 | 476,72,12 | 477,1096,1058 | 478,3325,3321

BATCH_RAW_INFO | 412,3311,2535 | 422,825,77 | 429,2983,2302 | 434,2468,1846 | 438,2762,2172 | 445,1772,1378 | 446,1424,1050 | 447,414,50 | 448,3014,2683 | 449,1785,1462 | 450,2886,2604 | 451,3538,3276 | 453,687,429 | 454,3799,3541 | 455,1873,1625 | 457,1438,1219 | 458,1120,917 | 459,316,116 | 460,3897,3698 | 461,223,24 | 465,1752,1564 | 466,1180,993 | 467,1879,1711 | 468,206,57 | 469,1651,1502 | 472,1522,1402 | 473,201,81 | 474,3968,3858 | 475,337,260 | 476,73,12 | 477,1097,1058 | 478,3326,3321

BATCH_RAW_INFO | 412,3312,2535 | 422,826,77 | 429,2984,2302 | 434,2469,1846 | 438,2763,2172 | 445,1773,1378 | 446,1425,1050 | 447,415,50 | 448,3015,2683 | 449,1786,1462 | 450,2887,2604 | 451,3539,3276 | 453,688,429 | 454,3800,3541 | 455,1874,1625 | 457,1439,1219 | 458,1121,917 | 459,317,116 | 460,3898,3698 | 461,224,24 | 465,1753,1564 | 466,1181,993 | 467,1880,1711 | 468,207,57 | 469,1652,1502 | 472,1523,1402 | 473,202,81 | 474,3969,3858 | 475,338,260 | 476,74,12 | 477,1098,1058 | 478,3327,3321

BATCH_RAW_INFO | 412,3313,2535 | 422,827,77 | 429,2985,2302 | 434,2470,1846 | 438,2764,2172 | 445,1774,1378 | 446,1426,1050 | 447,416,50 | 448,3016,2683 | 449,1787,1462 | 450,2888,2604 | 451,3540,3276 | 453,689,429 | 454,3801,3541 | 455,1875,1625 | 457,1440,1219 | 458,1122,917 | 459,318,116 | 460,3899,3698 | 461,225,24 | 465,1754,1564 | 466,1182,993 | 467,1881,1711 | 468,208,57 | 469,1653,1502 | 472,1524,1402 | 473,203,81 | 474,3970,3858 | 475,339,260 | 476,75,12 | 477,1099,1058 | 478,3328,3321

BATCH_RAW_INFO | 412,3314,2535 | 422,828,77 | 429,2986,2302 | 434,2471,1846 | 438,2765,2172 | 445,1775,1378 | 446,1427,1050 | 447,417,50 | 448,3017,2683 | 449,1788,1462 | 450,2889,2604 | 451,3541,3276 | 453,690,429 | 454,3802,3541 | 455,1876,1625 | 457,1441,1219 | 458,1123,917 | 459,319,116 | 460,3900,3698 | 461,226,24 | 465,1755,1564 | 466,1183,993 | 467,1882,1711 | 468,209,57 | 469,1654,1502 | 472,1525,1402 | 473,204,81 | 474,3971,3858 | 475,340,260 | 476,76,12 | 477,1100,1058 | 478,3329,3321

BATCH_RAW_INFO | 412,3315,2535 | 422,829,77 | 429,2987,2302 | 434,2472,1846 | 438,2766,2172 | 445,1776,1378 | 446,1428,1050 | 447,418,50 | 448,3018,2683 | 449,1789,1462 | 450,2890,2604 | 451,3542,3276 | 453,691,429 | 454,3803,3541 | 455,1877,1625 | 457,1442,1219 | 458,1124,917 | 459,320,116 | 460,3901,3698 | 461,227,24 | 465,1756,1564 | 466,1184,993 | 467,1883,1711 | 468,210,57 | 469,1655,1502 | 472,1526,1402 | 473,205,81 | 474,3972,3858 | 475,341,260 | 476,77,12 | 477,1101,1058 | 478,3330,3321

BATCH_RAW_INFO | 412,3316,2535 | 422,830,77 | 429,2988,2302 | 434,2473,1846 | 438,2767,2172 | 445,1777,1378 | 446,1429,1050 | 447,419,50 | 448,3019,2683 | 449,1790,1462 | 450,2891,2604 | 451,3543,3276 | 453,692,429 | 454,3804,3541 | 455,1878,1625 | 457,1443,1219 | 458,1125,917 | 459,321,116 | 460,3902,3698 | 461,228,24 | 465,1757,1564 | 466,1185,993 | 467,1884,1711 | 468,211,57 | 469,1656,1502 | 472,1527,1402 | 473,206,81 | 474,3973,3858 | 475,342,260 | 476,78,12 | 477,1102,1058 | 478,3331,3321

BATCH_RAW_INFO | 412,3317,2535 | 422,831,77 | 429,2989,2302 | 434,2474,1846 | 438,2768,2172 | 445,1778,1378 | 446,1430,1050 | 447,420,50 | 448,3020,2683 | 449,1791,1462 | 450,2892,2604 | 451,3544,3276 | 453,693,429 | 454,3805,3541 | 455,1879,1625 | 457,1444,1219 | 458,1126,917 | 459,322,116 | 460,3903,3698 | 461,229,24 | 465,1758,1564 | 466,1186,993 | 467,1885,1711 | 468,212,57 | 469,1657,1502 | 472,1528,1402 | 473,207,81 | 474,3974,3858 | 475,343,260 | 476,79,12 | 477,1103,1058 | 478,3332,3321

BATCH_RAW_INFO | 412,3318,2535 | 422,832,77 | 429,2990,2302 | 434,2475,1846 | 438,2769,2172 | 445,1779,1378 | 446,1431,1050 | 447,421,50 | 448,3021,2683 | 449,1792,1462 | 450,2893,2604 | 451,3545,3276 | 453,694,429 | 454,3806,3541 | 455,1880,1625 | 457,1445,1219 | 458,1127,917 | 459,323,116 | 460,3904,3698 | 461,230,24 | 465,1759,1564 | 466,1187,993 | 467,1886,1711 | 468,213,57 | 469,1658,1502 | 472,1529,1402 | 473,208,81 | 474,3975,3858 | 475,344,260 | 476,80,12 | 477,1104,1058 | 478,3333,3321

BATCH_RAW_INFO | 412,3319,2535 | 422,833,77 | 429,2991,2302 | 434,2476,1846 | 438,2770,2172 | 445,1780,1378 | 446,1432,1050 | 447,422,50 | 448,3022,2683 | 449,1793,1462 | 450,2894,2604 | 451,3546,3276 | 453,695,429 | 454,3807,3541 | 455,1881,1625 | 457,1446,1219 | 458,1128,917 | 459,324,116 | 460,3905,3698 | 461,231,24 | 465,1760,1564 | 466,1188,993 | 467,1887,1711 | 468,214,57 | 469,1659,1502 | 472,1530,1402 | 473,209,81 | 474,3976,3858 | 475,345,260 | 476,81,12 | 477,1105,1058 | 478,3334,3321

BATCH_RAW_INFO | 412,3320,2535 | 422,834,77 | 429,2992,2302 | 434,2477,1846 | 438,2771,2172 | 445,1781,1378 | 446,1433,1050 | 447,423,50 | 448,3023,2683 | 449,1794,1462 | 450,2895,2604 | 451,3547,3276 | 453,696,429 | 454,3808,3541 | 455,1882,1625 | 457,1447,1219 | 458,1129,917 | 459,325,116 | 460,3906,3698 | 461,232,24 | 465,1761,1564 | 466,1189,993 | 467,1888,1711 | 468,215,57 | 469,1660,1502 | 472,1531,1402 | 473,210,81 | 474,3977,3858 | 475,346,260 | 476,82,12 | 477,1106,1058 | 478,3335,3321

BATCH_RAW_INFO | 412,3321,2535 | 422,835,77 | 429,2993,2302 | 434,2478,1846 | 438,2772,2172 | 445,1782,1378 | 446,1434,1050 | 447,424,50 | 448,3024,2683 | 449,1795,1462 | 450,2896,2604 | 451,3548,3276 | 453,697,429 | 454,3809,3541 | 455,1883,1625 | 457,1448,1219 | 458,1130,917 | 459,326,116 | 460,3907,3698 | 461,233,24 | 465,1762,1564 | 466,1190,993 | 467,1889,1711 | 468,216,57 | 469,1661,1502 | 472,1532,1402 | 473,211,81 | 474,3978,3858 | 475,347,260 | 476,83,12 | 477,1107,1058 | 478,3336,3321

BATCH_RAW_INFO | 412,3322,2535 | 422,836,77 | 429,2994,2302 | 434,2479,1846 | 438,2773,2172 | 445,1783,1378 | 446,1435,1050 | 447,425,50 | 448,3025,2683 | 449,1796,1462 | 450,2897,2604 | 451,3549,3276 | 453,698,429 | 454,3810,3541 | 455,1884,1625 | 457,1449,1219 | 458,1131,917 | 459,327,116 | 460,3908,3698 | 461,234,24 | 465,1763,1564 | 466,1191,993 | 467,1890,1711 | 468,217,57 | 469,1662,1502 | 472,1533,1402 | 473,212,81 | 474,3979,3858 | 475,348,260 | 476,84,12 | 477,1108,1058 | 478,3337,3321

BATCH_RAW_INFO | 412,3323,2535 | 422,837,77 | 429,2995,2302 | 434,2480,1846 | 438,2774,2172 | 445,1784,1378 | 446,1436,1050 | 447,426,50 | 448,3026,2683 | 449,1797,1462 | 450,2898,2604 | 451,3550,3276 | 453,699,429 | 454,3811,3541 | 455,1885,1625 | 457,1450,1219 | 458,1132,917 | 459,328,116 | 460,3909,3698 | 461,235,24 | 465,1764,1564 | 466,1192,993 | 467,1891,1711 | 468,218,57 | 469,1663,1502 | 472,1534,1402 | 473,213,81 | 474,3980,3858 | 475,349,260 | 476,85,12 | 477,1109,1058 | 478,3338,3321

BATCH_RAW_INFO | 412,3324,2535 | 422,838,77 | 429,2996,2302 | 434,2481,1846 | 438,2775,2172 | 445,1785,1378 | 446,1437,1050 | 447,427,50 | 448,3027,2683 | 449,1798,1462 | 450,2899,2604 | 451,3551,3276 | 453,700,429 | 454,3812,3541 | 455,1886,1625 | 457,1451,1219 | 458,1133,917 | 459,329,116 | 460,3910,3698 | 461,236,24 | 465,1765,1564 | 466,1193,993 | 467,1892,1711 | 468,219,57 | 469,1664,1502 | 472,1535,1402 | 473,214,81 | 474,3981,3858 | 475,350,260 | 476,86,12 | 477,1110,1058 | 478,3339,3321

BATCH_RAW_INFO | 412,3325,2535 | 422,839,77 | 429,2997,2302 | 434,2482,1846 | 438,2776,2172 | 445,1786,1378 | 446,1438,1050 | 447,428,50 | 448,3028,2683 | 449,1799,1462 | 450,2900,2604 | 451,3552,3276 | 453,701,429 | 454,3813,3541 | 455,1887,1625 | 457,1452,1219 | 458,1134,917 | 459,330,116 | 460,3911,3698 | 461,237,24 | 465,1766,1564 | 466,1194,993 | 467,1893,1711 | 468,220,57 | 469,1665,1502 | 472,1536,1402 | 473,215,81 | 474,3982,3858 | 475,351,260 | 476,87,12 | 477,1111,1058 | 478,3340,3321

BATCH_RAW_INFO | 412,3326,2535 | 422,840,77 | 429,2998,2302 | 434,2483,1846 | 438,2777,2172 | 445,1787,1378 | 446,1439,1050 | 447,429,50 | 448,3029,2683 | 449,1800,1462 | 450,2901,2604 | 451,3553,3276 | 453,702,429 | 454,3814,3541 | 455,1888,1625 | 457,1453,1219 | 458,1135,917 | 459,331,116 | 460,3912,3698 | 461,238,24 | 465,1767,1564 | 466,1195,993 | 467,1894,1711 | 468,221,57 | 469,1666,1502 | 472,1537,1402 | 473,216,81 | 474,3983,3858 | 475,352,260 | 476,88,12 | 477,1112,1058 | 478,3341,3321

BATCH_RAW_INFO | 412,3327,2535 | 422,841,77 | 429,2999,2302 | 434,2484,1846 | 438,2778,2172 | 445,1788,1378 | 446,1440,1050 | 447,430,50 | 448,3030,2683 | 449,1801,1462 | 450,2902,2604 | 451,3554,3276 | 453,703,429 | 454,3815,3541 | 455,1889,1625 | 457,1454,1219 | 458,1136,917 | 459,332,116 | 460,3913,3698 | 461,239,24 | 465,1768,1564 | 466,1196,993 | 467,1895,1711 | 468,222,57 | 469,1667,1502 | 472,1538,1402 | 473,217,81 | 474,3984,3858 | 475,353,260 | 476,89,12 | 477,1113,1058 | 478,3342,3321

BATCH_RAW_INFO | 412,3328,2535 | 422,842,77 | 429,3000,2302 | 434,2485,1846 | 438,2779,2172 | 445,1789,1378 | 446,1441,1050 | 447,431,50 | 448,3031,2683 | 449,1802,1462 | 450,2903,2604 | 451,3555,3276 | 453,704,429 | 454,3816,3541 | 455,1890,1625 | 457,1455,1219 | 458,1137,917 | 459,333,116 | 460,3914,3698 | 461,240,24 | 465,1769,1564 | 466,1197,993 | 467,1896,1711 | 468,223,57 | 469,1668,1502 | 472,1539,1402 | 473,218,81 | 474,3985,3858 | 475,354,260 | 476,90,12 | 477,1114,1058 | 478,3343,3321

BATCH_RAW_INFO | 479,104,103

BATCH_RAW_INFO | 412,3329,2535 | 422,843,77 | 429,3001,2302 | 434,2486,1846 | 438,2780,2172 | 445,1790,1378 | 446,1442,1050 | 447,432,50 | 448,3032,2683 | 449,1803,1462 | 450,2904,2604 | 451,3556,3276 | 453,705,429 | 454,3817,3541 | 455,1891,1625 | 457,1456,1219 | 458,1138,917 | 459,334,116 | 460,3915,3698 | 461,241,24 | 465,1770,1564 | 466,1198,993 | 467,1897,1711 | 468,224,57 | 469,1669,1502 | 472,1540,1402 | 473,219,81 | 474,3986,3858 | 475,355,260 | 476,91,12 | 477,1115,1058 | 478,3344,3321 | 479,105,103

BATCH_RAW_INFO | 412,3330,2535 | 422,844,77 | 429,3002,2302 | 434,2487,1846 | 438,2781,2172 | 445,1791,1378 | 446,1443,1050 | 447,433,50 | 448,3033,2683 | 449,1804,1462 | 450,2905,2604 | 451,3557,3276 | 453,706,429 | 454,3818,3541 | 455,1892,1625 | 457,1457,1219 | 458,1139,917 | 459,335,116 | 460,3916,3698 | 461,242,24 | 465,1771,1564 | 466,1199,993 | 467,1898,1711 | 468,225,57 | 469,1670,1502 | 472,1541,1402 | 473,220,81 | 474,3987,3858 | 475,356,260 | 476,92,12 | 477,1116,1058 | 478,3345,3321 | 479,106,103

BATCH_RAW_INFO | 412,3331,2535 | 422,845,77 | 429,3003,2302 | 434,2488,1846 | 438,2782,2172 | 445,1792,1378 | 446,1444,1050 | 447,434,50 | 448,3034,2683 | 449,1805,1462 | 450,2906,2604 | 451,3558,3276 | 453,707,429 | 454,3819,3541 | 455,1893,1625 | 457,1458,1219 | 458,1140,917 | 459,336,116 | 460,3917,3698 | 461,243,24 | 465,1772,1564 | 466,1200,993 | 467,1899,1711 | 468,226,57 | 469,1671,1502 | 472,1542,1402 | 473,221,81 | 474,3988,3858 | 475,357,260 | 476,93,12 | 477,1117,1058 | 478,3346,3321 | 479,107,103

BATCH_RAW_INFO | 412,3332,2535 | 422,846,77 | 429,3004,2302 | 434,2489,1846 | 438,2783,2172 | 445,1793,1378 | 446,1445,1050 | 447,435,50 | 448,3035,2683 | 449,1806,1462 | 450,2907,2604 | 451,3559,3276 | 453,708,429 | 454,3820,3541 | 455,1894,1625 | 457,1459,1219 | 458,1141,917 | 459,337,116 | 460,3918,3698 | 461,244,24 | 465,1773,1564 | 466,1201,993 | 467,1900,1711 | 468,227,57 | 469,1672,1502 | 472,1543,1402 | 473,222,81 | 474,3989,3858 | 475,358,260 | 476,94,12 | 477,1118,1058 | 478,3347,3321 | 479,108,103

BATCH_RAW_INFO | 412,3333,2535 | 422,847,77 | 429,3005,2302 | 434,2490,1846 | 438,2784,2172 | 445,1794,1378 | 446,1446,1050 | 447,436,50 | 448,3036,2683 | 449,1807,1462 | 450,2908,2604 | 451,3560,3276 | 453,709,429 | 454,3821,3541 | 455,1895,1625 | 457,1460,1219 | 458,1142,917 | 459,338,116 | 460,3919,3698 | 461,245,24 | 465,1774,1564 | 466,1202,993 | 467,1901,1711 | 468,228,57 | 469,1673,1502 | 472,1544,1402 | 473,223,81 | 474,3990,3858 | 475,359,260 | 476,95,12 | 477,1119,1058 | 478,3348,3321 | 479,109,103

BATCH_RAW_INFO | 412,3334,2535 | 422,848,77 | 429,3006,2302 | 434,2491,1846 | 438,2785,2172 | 445,1795,1378 | 446,1447,1050 | 447,437,50 | 448,3037,2683 | 449,1808,1462 | 450,2909,2604 | 451,3561,3276 | 453,710,429 | 454,3822,3541 | 455,1896,1625 | 457,1461,1219 | 458,1143,917 | 459,339,116 | 460,3920,3698 | 461,246,24 | 465,1775,1564 | 466,1203,993 | 467,1902,1711 | 468,229,57 | 469,1674,1502 | 472,1545,1402 | 473,224,81 | 474,3991,3858 | 475,360,260 | 476,96,12 | 477,1120,1058 | 478,3349,3321 | 479,110,103

BATCH_RAW_INFO | 412,3335,2535 | 422,849,77 | 429,3007,2302 | 434,2492,1846 | 438,2786,2172 | 445,1796,1378 | 446,1448,1050 | 447,438,50 | 448,3038,2683 | 449,1809,1462 | 450,2910,2604 | 451,3562,3276 | 453,711,429 | 454,3823,3541 | 455,1897,1625 | 457,1462,1219 | 458,1144,917 | 459,340,116 | 460,3921,3698 | 461,247,24 | 465,1776,1564 | 466,1204,993 | 467,1903,1711 | 468,230,57 | 469,1675,1502 | 472,1546,1402 | 473,225,81 | 474,3992,3858 | 475,361,260 | 476,97,12 | 477,1121,1058 | 478,3350,3321 | 479,111,103

BATCH_RAW_INFO | 412,3336,2535 | 422,850,77 | 429,3008,2302 | 434,2493,1846 | 438,2787,2172 | 445,1797,1378 | 446,1449,1050 | 447,439,50 | 448,3039,2683 | 449,1810,1462 | 450,2911,2604 | 451,3563,3276 | 453,712,429 | 454,3824,3541 | 455,1898,1625 | 457,1463,1219 | 458,1145,917 | 459,341,116 | 460,3922,3698 | 461,248,24 | 465,1777,1564 | 466,1205,993 | 467,1904,1711 | 468,231,57 | 469,1676,1502 | 472,1547,1402 | 473,226,81 | 474,3993,3858 | 475,362,260 | 476,98,12 | 477,1122,1058 | 478,3351,3321 | 479,112,103

BATCH_RAW_INFO | 412,3337,2535 | 422,851,77 | 429,3009,2302 | 434,2494,1846 | 438,2788,2172 | 445,1798,1378 | 446,1450,1050 | 447,440,50 | 448,3040,2683 | 449,1811,1462 | 450,2912,2604 | 451,3564,3276 | 453,713,429 | 454,3825,3541 | 455,1899,1625 | 457,1464,1219 | 458,1146,917 | 459,342,116 | 460,3923,3698 | 461,249,24 | 465,1778,1564 | 466,1206,993 | 467,1905,1711 | 468,232,57 | 469,1677,1502 | 472,1548,1402 | 473,227,81 | 474,3994,3858 | 475,363,260 | 476,99,12 | 477,1123,1058 | 478,3352,3321 | 479,113,103

BATCH_RAW_INFO | 480,3733,3732

BATCH_RAW_INFO | 481,3926,3925

BATCH_RAW_INFO | 482,3867,3866

BATCH_RAW_INFO | 412,3338,2535 | 422,852,77 | 429,3010,2302 | 434,2495,1846 | 438,2789,2172 | 445,1799,1378 | 446,1451,1050 | 447,441,50 | 448,3041,2683 | 449,1812,1462 | 450,2913,2604 | 451,3565,3276 | 453,714,429 | 454,3826,3541 | 455,1900,1625 | 457,1465,1219 | 458,1147,917 | 459,343,116 | 460,3924,3698 | 461,250,24 | 465,1779,1564 | 466,1207,993 | 467,1906,1711 | 468,233,57 | 469,1678,1502 | 472,1549,1402 | 473,228,81 | 474,3995,3858 | 475,364,260 | 476,100,12 | 477,1124,1058 | 478,3353,3321 | 479,114,103 | 480,3734,3732 | 481,3927,3925 | 482,3868,3866

BATCH_RAW_INFO | 412,3339,2535 | 422,853,77 | 429,3011,2302 | 434,2496,1846 | 438,2790,2172 | 445,1800,1378 | 446,1452,1050 | 447,442,50 | 448,3042,2683 | 449,1813,1462 | 450,2914,2604 | 451,3566,3276 | 453,715,429 | 454,3827,3541 | 455,1901,1625 | 457,1466,1219 | 458,1148,917 | 459,344,116 | 460,3925,3698 | 461,251,24 | 465,1780,1564 | 466,1208,993 | 467,1907,1711 | 468,234,57 | 469,1679,1502 | 472,1550,1402 | 473,229,81 | 474,3996,3858 | 475,365,260 | 476,101,12 | 477,1125,1058 | 478,3354,3321 | 479,115,103 | 480,3735,3732 | 481,3928,3925 | 482,3869,3866

BATCH_RAW_INFO | 412,3340,2535 | 422,854,77 | 429,3012,2302 | 434,2497,1846 | 438,2791,2172 | 445,1801,1378 | 446,1453,1050 | 447,443,50 | 448,3043,2683 | 449,1814,1462 | 450,2915,2604 | 451,3567,3276 | 453,716,429 | 454,3828,3541 | 455,1902,1625 | 457,1467,1219 | 458,1149,917 | 459,345,116 | 460,3926,3698 | 461,252,24 | 465,1781,1564 | 466,1209,993 | 467,1908,1711 | 468,235,57 | 469,1680,1502 | 472,1551,1402 | 473,230,81 | 474,3997,3858 | 475,366,260 | 476,102,12 | 477,1126,1058 | 478,3355,3321 | 479,116,103 | 480,3736,3732 | 481,3929,3925 | 482,3870,3866

BATCH_RAW_INFO | 412,3341,2535 | 422,855,77 | 429,3013,2302 | 434,2498,1846 | 438,2792,2172 | 445,1802,1378 | 446,1454,1050 | 447,444,50 | 448,3044,2683 | 449,1815,1462 | 450,2916,2604 | 451,3568,3276 | 453,717,429 | 454,3829,3541 | 455,1903,1625 | 457,1468,1219 | 459,346,116 | 460,3927,3698 | 461,253,24 | 465,1782,1564 | 466,1210,993 | 467,1909,1711 | 468,236,57 | 469,1681,1502 | 472,1552,1402 | 473,231,81 | 474,3998,3858 | 475,367,260 | 476,103,12 | 477,1127,1058 | 478,3356,3321 | 479,117,103 | 480,3737,3732 | 481,3930,3925 | 482,3871,3866

BATCH_RAW_INFO | 412,3342,2535 | 422,856,77 | 429,3014,2302 | 434,2499,1846 | 438,2793,2172 | 445,1803,1378 | 446,1455,1050 | 447,445,50 | 448,3045,2683 | 449,1816,1462 | 450,2917,2604 | 451,3569,3276 | 453,718,429 | 454,3830,3541 | 455,1904,1625 | 457,1469,1219 | 459,347,116 | 460,3928,3698 | 461,254,24 | 465,1783,1564 | 466,1211,993 | 467,1910,1711 | 468,237,57 | 469,1682,1502 | 472,1553,1402 | 473,232,81 | 474,3999,3858 | 475,368,260 | 476,104,12 | 477,1128,1058 | 478,3357,3321 | 479,118,103 | 480,3738,3732 | 481,3931,3925 | 482,3872,3866

BATCH_RAW_INFO | 483,1704,1703

BATCH_RAW_INFO | 412,3343,2535 | 422,857,77 | 429,3015,2302 | 434,2500,1846 | 438,2794,2172 | 445,1804,1378 | 446,1456,1050 | 447,446,50 | 448,3046,2683 | 449,1817,1462 | 450,2918,2604 | 451,3570,3276 | 453,719,429 | 454,3831,3541 | 455,1905,1625 | 457,1470,1219 | 459,348,116 | 460,3929,3698 | 461,255,24 | 465,1784,1564 | 466,1212,993 | 467,1911,1711 | 468,238,57 | 469,1683,1502 | 472,1554,1402 | 473,233,81 | 474,4000,3858 | 475,369,260 | 476,105,12 | 477,1129,1058 | 478,3358,3321 | 479,119,103 | 480,3739,3732 | 481,3932,3925 | 482,3873,3866 | 483,1705,1703

BATCH_RAW_INFO | 412,3344,2535 | 422,858,77 | 429,3016,2302 | 434,2501,1846 | 438,2795,2172 | 445,1805,1378 | 446,1457,1050 | 447,447,50 | 448,3047,2683 | 449,1818,1462 | 450,2919,2604 | 451,3571,3276 | 453,720,429 | 454,3832,3541 | 455,1906,1625 | 457,1471,1219 | 459,349,116 | 460,3930,3698 | 461,256,24 | 465,1785,1564 | 466,1213,993 | 467,1912,1711 | 468,239,57 | 469,1684,1502 | 472,1555,1402 | 473,234,81 | 474,4001,3858 | 475,370,260 | 476,106,12 | 477,1130,1058 | 478,3359,3321 | 479,120,103 | 480,3740,3732 | 481,3933,3925 | 482,3874,3866 | 483,1706,1703

BATCH_RAW_INFO | 412,3345,2535 | 422,859,77 | 429,3017,2302 | 434,2502,1846 | 438,2796,2172 | 445,1806,1378 | 446,1458,1050 | 447,448,50 | 448,3048,2683 | 449,1819,1462 | 450,2920,2604 | 451,3572,3276 | 453,721,429 | 454,3833,3541 | 455,1907,1625 | 457,1472,1219 | 459,350,116 | 460,3931,3698 | 461,257,24 | 465,1786,1564 | 466,1214,993 | 467,1913,1711 | 468,240,57 | 469,1685,1502 | 472,1556,1402 | 473,235,81 | 474,4002,3858 | 475,371,260 | 476,107,12 | 477,1131,1058 | 478,3360,3321 | 479,121,103 | 480,3741,3732 | 481,3934,3925 | 482,3875,3866 | 483,1707,1703

BATCH_RAW_INFO | 412,3346,2535 | 422,860,77 | 429,3018,2302 | 434,2503,1846 | 438,2797,2172 | 445,1807,1378 | 446,1459,1050 | 447,449,50 | 448,3049,2683 | 449,1820,1462 | 450,2921,2604 | 451,3573,3276 | 453,722,429 | 454,3834,3541 | 455,1908,1625 | 457,1473,1219 | 459,351,116 | 460,3932,3698 | 461,258,24 | 465,1787,1564 | 466,1215,993 | 467,1914,1711 | 468,241,57 | 469,1686,1502 | 472,1557,1402 | 473,236,81 | 474,4003,3858 | 475,372,260 | 476,108,12 | 477,1132,1058 | 478,3361,3321 | 479,122,103 | 480,3742,3732 | 481,3935,3925 | 482,3876,3866 | 483,1708,1703

BATCH_RAW_INFO | 412,3347,2535 | 422,861,77 | 429,3019,2302 | 434,2504,1846 | 438,2798,2172 | 445,1808,1378 | 446,1460,1050 | 447,450,50 | 448,3050,2683 | 449,1821,1462 | 450,2922,2604 | 451,3574,3276 | 453,723,429 | 454,3835,3541 | 455,1909,1625 | 457,1474,1219 | 459,352,116 | 460,3933,3698 | 461,259,24 | 465,1788,1564 | 466,1216,993 | 467,1915,1711 | 468,242,57 | 469,1687,1502 | 472,1558,1402 | 473,237,81 | 474,4004,3858 | 475,373,260 | 476,109,12 | 477,1133,1058 | 478,3362,3321 | 479,123,103 | 480,3743,3732 | 481,3936,3925 | 482,3877,3866 | 483,1709,1703

BATCH_RAW_INFO | 412,3348,2535 | 422,862,77 | 429,3020,2302 | 434,2505,1846 | 438,2799,2172 | 445,1809,1378 | 446,1461,1050 | 447,451,50 | 448,3051,2683 | 449,1822,1462 | 450,2923,2604 | 451,3575,3276 | 453,724,429 | 454,3836,3541 | 455,1910,1625 | 457,1475,1219 | 459,353,116 | 460,3934,3698 | 461,260,24 | 465,1789,1564 | 466,1217,993 | 467,1916,1711 | 468,243,57 | 469,1688,1502 | 472,1559,1402 | 473,238,81 | 474,4005,3858 | 475,374,260 | 476,110,12 | 477,1134,1058 | 478,3363,3321 | 479,124,103 | 480,3744,3732 | 481,3937,3925 | 482,3878,3866 | 483,1710,1703

BATCH_RAW_INFO | 412,3349,2535 | 422,863,77 | 429,3021,2302 | 434,2506,1846 | 438,2800,2172 | 445,1810,1378 | 446,1462,1050 | 447,452,50 | 448,3052,2683 | 449,1823,1462 | 450,2924,2604 | 451,3576,3276 | 453,725,429 | 454,3837,3541 | 455,1911,1625 | 457,1476,1219 | 459,354,116 | 460,3935,3698 | 461,261,24 | 465,1790,1564 | 466,1218,993 | 467,1917,1711 | 468,244,57 | 469,1689,1502 | 472,1560,1402 | 473,239,81 | 474,4006,3858 | 475,375,260 | 476,111,12 | 477,1135,1058 | 478,3364,3321 | 479,125,103 | 480,3745,3732 | 481,3938,3925 | 482,3879,3866 | 483,1711,1703

BATCH_RAW_INFO | 412,3350,2535 | 422,864,77 | 429,3022,2302 | 434,2507,1846 | 438,2801,2172 | 445,1811,1378 | 446,1463,1050 | 447,453,50 | 448,3053,2683 | 449,1824,1462 | 450,2925,2604 | 451,3577,3276 | 453,726,429 | 454,3838,3541 | 455,1912,1625 | 457,1477,1219 | 459,355,116 | 460,3936,3698 | 461,262,24 | 465,1791,1564 | 466,1219,993 | 467,1918,1711 | 468,245,57 | 469,1690,1502 | 472,1561,1402 | 473,240,81 | 474,4007,3858 | 475,376,260 | 476,112,12 | 477,1136,1058 | 478,3365,3321 | 479,126,103 | 480,3746,3732 | 481,3939,3925 | 482,3880,3866 | 483,1712,1703

BATCH_RAW_INFO | 412,3351,2535 | 422,865,77 | 429,3023,2302 | 434,2508,1846 | 438,2802,2172 | 445,1812,1378 | 446,1464,1050 | 447,454,50 | 448,3054,2683 | 449,1825,1462 | 450,2926,2604 | 451,3578,3276 | 453,727,429 | 454,3839,3541 | 455,1913,1625 | 457,1478,1219 | 459,356,116 | 460,3937,3698 | 461,263,24 | 465,1792,1564 | 466,1220,993 | 467,1919,1711 | 468,246,57 | 469,1691,1502 | 472,1562,1402 | 473,241,81 | 474,4008,3858 | 475,377,260 | 476,113,12 | 477,1137,1058 | 478,3366,3321 | 479,127,103 | 480,3747,3732 | 481,3940,3925 | 482,3881,3866 | 483,1713,1703

BATCH_RAW_INFO | 412,3352,2535 | 422,866,77 | 429,3024,2302 | 434,2509,1846 | 438,2803,2172 | 445,1813,1378 | 446,1465,1050 | 447,455,50 | 448,3055,2683 | 449,1826,1462 | 450,2927,2604 | 451,3579,3276 | 453,728,429 | 454,3840,3541 | 455,1914,1625 | 457,1479,1219 | 459,357,116 | 460,3938,3698 | 461,264,24 | 465,1793,1564 | 466,1221,993 | 467,1920,1711 | 468,247,57 | 469,1692,1502 | 472,1563,1402 | 473,242,81 | 474,4009,3858 | 475,378,260 | 476,114,12 | 477,1138,1058 | 478,3367,3321 | 479,128,103 | 480,3748,3732 | 481,3941,3925 | 482,3882,3866 | 483,1714,1703

BATCH_RAW_INFO | 412,3353,2535 | 422,867,77 | 429,3025,2302 | 434,2510,1846 | 438,2804,2172 | 445,1814,1378 | 446,1466,1050 | 447,456,50 | 448,3056,2683 | 449,1827,1462 | 450,2928,2604 | 451,3580,3276 | 453,729,429 | 454,3841,3541 | 455,1915,1625 | 457,1480,1219 | 459,358,116 | 460,3939,3698 | 461,265,24 | 465,1794,1564 | 466,1222,993 | 467,1921,1711 | 468,248,57 | 469,1693,1502 | 472,1564,1402 | 473,243,81 | 474,4010,3858 | 475,379,260 | 476,115,12 | 477,1139,1058 | 478,3368,3321 | 479,129,103 | 480,3749,3732 | 481,3942,3925 | 482,3883,3866 | 483,1715,1703

BATCH_RAW_INFO | 412,3354,2535 | 422,868,77 | 429,3026,2302 | 434,2511,1846 | 438,2805,2172 | 445,1815,1378 | 446,1467,1050 | 447,457,50 | 448,3057,2683 | 449,1828,1462 | 450,2929,2604 | 451,3581,3276 | 453,730,429 | 454,3842,3541 | 455,1916,1625 | 457,1481,1219 | 459,359,116 | 460,3940,3698 | 461,266,24 | 465,1795,1564 | 466,1223,993 | 467,1922,1711 | 468,249,57 | 469,1694,1502 | 472,1565,1402 | 473,244,81 | 474,4011,3858 | 475,380,260 | 476,116,12 | 477,1140,1058 | 478,3369,3321 | 479,130,103 | 480,3750,3732 | 481,3943,3925 | 482,3884,3866 | 483,1716,1703

BATCH_RAW_INFO | 412,3355,2535 | 422,869,77 | 429,3027,2302 | 434,2512,1846 | 438,2806,2172 | 445,1816,1378 | 446,1468,1050 | 447,458,50 | 448,3058,2683 | 449,1829,1462 | 450,2930,2604 | 451,3582,3276 | 453,731,429 | 454,3843,3541 | 455,1917,1625 | 457,1482,1219 | 459,360,116 | 460,3941,3698 | 461,267,24 | 465,1796,1564 | 466,1224,993 | 467,1923,1711 | 468,250,57 | 469,1695,1502 | 472,1566,1402 | 473,245,81 | 474,4012,3858 | 475,381,260 | 476,117,12 | 477,1141,1058 | 478,3370,3321 | 479,131,103 | 480,3751,3732 | 481,3944,3925 | 482,3885,3866 | 483,1717,1703

BATCH_RAW_INFO | 412,3356,2535 | 422,870,77 | 429,3028,2302 | 434,2513,1846 | 438,2807,2172 | 445,1817,1378 | 446,1469,1050 | 447,459,50 | 448,3059,2683 | 449,1830,1462 | 450,2931,2604 | 451,3583,3276 | 453,732,429 | 454,3844,3541 | 455,1918,1625 | 457,1483,1219 | 459,361,116 | 460,3942,3698 | 461,268,24 | 465,1797,1564 | 466,1225,993 | 467,1924,1711 | 468,251,57 | 469,1696,1502 | 472,1567,1402 | 473,246,81 | 474,4013,3858 | 475,382,260 | 476,118,12 | 477,1142,1058 | 478,3371,3321 | 479,132,103 | 480,3752,3732 | 481,3945,3925 | 482,3886,3866 | 483,1718,1703

BATCH_RAW_INFO | 412,3357,2535 | 422,871,77 | 429,3029,2302 | 434,2514,1846 | 438,2808,2172 | 445,1818,1378 | 446,1470,1050 | 447,460,50 | 448,3060,2683 | 449,1831,1462 | 450,2932,2604 | 451,3584,3276 | 453,733,429 | 454,3845,3541 | 455,1919,1625 | 457,1484,1219 | 459,362,116 | 460,3943,3698 | 461,269,24 | 465,1798,1564 | 466,1226,993 | 467,1925,1711 | 468,252,57 | 469,1697,1502 | 472,1568,1402 | 473,247,81 | 474,4014,3858 | 475,383,260 | 476,119,12 | 477,1143,1058 | 478,3372,3321 | 479,133,103 | 480,3753,3732 | 481,3946,3925 | 482,3887,3866 | 483,1719,1703

BATCH_RAW_INFO | 412,3358,2535 | 422,872,77 | 429,3030,2302 | 434,2515,1846 | 438,2809,2172 | 445,1819,1378 | 446,1471,1050 | 447,461,50 | 448,3061,2683 | 449,1832,1462 | 450,2933,2604 | 451,3585,3276 | 453,734,429 | 454,3846,3541 | 455,1920,1625 | 457,1485,1219 | 459,363,116 | 460,3944,3698 | 461,270,24 | 465,1799,1564 | 466,1227,993 | 467,1926,1711 | 468,253,57 | 469,1698,1502 | 472,1569,1402 | 473,248,81 | 474,4015,3858 | 475,384,260 | 476,120,12 | 477,1144,1058 | 478,3373,3321 | 479,134,103 | 480,3754,3732 | 481,3947,3925 | 482,3888,3866 | 483,1720,1703

BATCH_RAW_INFO | 412,3359,2535 | 422,873,77 | 429,3031,2302 | 434,2516,1846 | 438,2810,2172 | 445,1820,1378 | 446,1472,1050 | 447,462,50 | 448,3062,2683 | 449,1833,1462 | 450,2934,2604 | 451,3586,3276 | 453,735,429 | 454,3847,3541 | 455,1921,1625 | 457,1486,1219 | 459,364,116 | 460,3945,3698 | 461,271,24 | 465,1800,1564 | 466,1228,993 | 467,1927,1711 | 468,254,57 | 469,1699,1502 | 472,1570,1402 | 473,249,81 | 474,4016,3858 | 475,385,260 | 476,121,12 | 477,1145,1058 | 478,3374,3321 | 479,135,103 | 480,3755,3732 | 481,3948,3925 | 482,3889,3866 | 483,1721,1703

BATCH_RAW_INFO | 412,3360,2535 | 422,874,77 | 429,3032,2302 | 434,2517,1846 | 438,2811,2172 | 445,1821,1378 | 446,1473,1050 | 447,463,50 | 448,3063,2683 | 449,1834,1462 | 450,2935,2604 | 451,3587,3276 | 453,736,429 | 454,3848,3541 | 455,1922,1625 | 457,1487,1219 | 459,365,116 | 460,3946,3698 | 461,272,24 | 465,1801,1564 | 466,1229,993 | 467,1928,1711 | 468,255,57 | 469,1700,1502 | 472,1571,1402 | 473,250,81 | 474,4017,3858 | 475,386,260 | 476,122,12 | 477,1146,1058 | 478,3375,3321 | 479,136,103 | 480,3756,3732 | 481,3949,3925 | 482,3890,3866 | 483,1722,1703

BATCH_RAW_INFO | 412,3361,2535 | 422,875,77 | 429,3033,2302 | 434,2518,1846 | 438,2812,2172 | 445,1822,1378 | 446,1474,1050 | 447,464,50 | 448,3064,2683 | 449,1835,1462 | 450,2936,2604 | 451,3588,3276 | 453,737,429 | 454,3849,3541 | 455,1923,1625 | 457,1488,1219 | 459,366,116 | 460,3947,3698 | 461,273,24 | 465,1802,1564 | 466,1230,993 | 467,1929,1711 | 468,256,57 | 469,1701,1502 | 472,1572,1402 | 473,251,81 | 474,4018,3858 | 475,387,260 | 476,123,12 | 477,1147,1058 | 478,3376,3321 | 479,137,103 | 480,3757,3732 | 481,3950,3925 | 482,3891,3866 | 483,1723,1703

BATCH_RAW_INFO | 412,3362,2535 | 422,876,77 | 429,3034,2302 | 434,2519,1846 | 438,2813,2172 | 445,1823,1378 | 446,1475,1050 | 447,465,50 | 448,3065,2683 | 449,1836,1462 | 450,2937,2604 | 451,3589,3276 | 453,738,429 | 454,3850,3541 | 455,1924,1625 | 457,1489,1219 | 459,367,116 | 460,3948,3698 | 461,274,24 | 465,1803,1564 | 466,1231,993 | 467,1930,1711 | 468,257,57 | 469,1702,1502 | 472,1573,1402 | 473,252,81 | 474,4019,3858 | 475,388,260 | 476,124,12 | 477,1148,1058 | 478,3377,3321 | 479,138,103 | 480,3758,3732 | 481,3951,3925 | 482,3892,3866 | 483,1724,1703

BATCH_RAW_INFO | 412,3363,2535 | 422,877,77 | 429,3035,2302 | 434,2520,1846 | 438,2814,2172 | 445,1824,1378 | 446,1476,1050 | 447,466,50 | 448,3066,2683 | 449,1837,1462 | 450,2938,2604 | 451,3590,3276 | 453,739,429 | 454,3851,3541 | 455,1925,1625 | 457,1490,1219 | 459,368,116 | 460,3949,3698 | 461,275,24 | 465,1804,1564 | 466,1232,993 | 467,1931,1711 | 468,258,57 | 469,1703,1502 | 472,1574,1402 | 473,253,81 | 474,4020,3858 | 475,389,260 | 476,125,12 | 477,1149,1058 | 478,3378,3321 | 479,139,103 | 480,3759,3732 | 481,3952,3925 | 482,3893,3866 | 483,1725,1703

BATCH_RAW_INFO | 412,3364,2535 | 422,878,77 | 429,3036,2302 | 434,2521,1846 | 438,2815,2172 | 445,1825,1378 | 446,1477,1050 | 447,467,50 | 448,3067,2683 | 449,1838,1462 | 450,2939,2604 | 451,3591,3276 | 453,740,429 | 454,3852,3541 | 455,1926,1625 | 457,1491,1219 | 459,369,116 | 460,3950,3698 | 461,276,24 | 465,1805,1564 | 466,1233,993 | 467,1932,1711 | 468,259,57 | 469,1704,1502 | 472,1575,1402 | 473,254,81 | 474,4021,3858 | 475,390,260 | 476,126,12 | 477,1150,1058 | 478,3379,3321 | 479,140,103 | 480,3760,3732 | 481,3953,3925 | 482,3894,3866 | 483,1726,1703

BATCH_RAW_INFO | 412,3365,2535 | 422,879,77 | 429,3037,2302 | 434,2522,1846 | 438,2816,2172 | 445,1826,1378 | 446,1478,1050 | 447,468,50 | 448,3068,2683 | 449,1839,1462 | 450,2940,2604 | 451,3592,3276 | 453,741,429 | 454,3853,3541 | 455,1927,1625 | 457,1492,1219 | 459,370,116 | 460,3951,3698 | 461,277,24 | 465,1806,1564 | 466,1234,993 | 467,1933,1711 | 468,260,57 | 469,1705,1502 | 472,1576,1402 | 473,255,81 | 474,4022,3858 | 475,391,260 | 476,127,12 | 477,1151,1058 | 478,3380,3321 | 479,141,103 | 480,3761,3732 | 481,3954,3925 | 482,3895,3866 | 483,1727,1703

BATCH_RAW_INFO | 412,3366,2535 | 422,880,77 | 429,3038,2302 | 434,2523,1846 | 445,1827,1378 | 446,1479,1050 | 447,469,50 | 448,3069,2683 | 449,1840,1462 | 450,2941,2604 | 451,3593,3276 | 453,742,429 | 454,3854,3541 | 455,1928,1625 | 457,1493,1219 | 459,371,116 | 460,3952,3698 | 461,278,24 | 465,1807,1564 | 466,1235,993 | 467,1934,1711 | 468,261,57 | 469,1706,1502 | 472,1577,1402 | 473,256,81 | 474,4023,3858 | 475,392,260 | 476,128,12 | 477,1152,1058 | 478,3381,3321 | 479,142,103 | 480,3762,3732 | 481,3955,3925 | 482,3896,3866 | 483,1728,1703

BATCH_RAW_INFO | 412,3367,2535 | 422,881,77 | 429,3039,2302 | 434,2524,1846 | 445,1828,1378 | 446,1480,1050 | 447,470,50 | 448,3070,2683 | 449,1841,1462 | 450,2942,2604 | 451,3594,3276 | 453,743,429 | 454,3855,3541 | 455,1929,1625 | 457,1494,1219 | 459,372,116 | 460,3953,3698 | 461,279,24 | 465,1808,1564 | 466,1236,993 | 467,1935,1711 | 468,262,57 | 469,1707,1502 | 472,1578,1402 | 473,257,81 | 474,4024,3858 | 475,393,260 | 476,129,12 | 477,1153,1058 | 478,3382,3321 | 479,143,103 | 480,3763,3732 | 481,3956,3925 | 482,3897,3866 | 483,1729,1703

BATCH_RAW_INFO | 412,3368,2535 | 422,882,77 | 429,3040,2302 | 434,2525,1846 | 445,1829,1378 | 446,1481,1050 | 447,471,50 | 448,3071,2683 | 449,1842,1462 | 450,2943,2604 | 451,3595,3276 | 453,744,429 | 454,3856,3541 | 455,1930,1625 | 457,1495,1219 | 459,373,116 | 460,3954,3698 | 461,280,24 | 465,1809,1564 | 466,1237,993 | 467,1936,1711 | 468,263,57 | 469,1708,1502 | 472,1579,1402 | 473,258,81 | 474,4025,3858 | 475,394,260 | 476,130,12 | 477,1154,1058 | 478,3383,3321 | 479,144,103 | 480,3764,3732 | 481,3957,3925 | 482,3898,3866 | 483,1730,1703

BATCH_RAW_INFO | 412,3369,2535 | 422,883,77 | 429,3041,2302 | 434,2526,1846 | 445,1830,1378 | 446,1482,1050 | 447,472,50 | 448,3072,2683 | 449,1843,1462 | 450,2944,2604 | 451,3596,3276 | 453,745,429 | 454,3857,3541 | 455,1931,1625 | 457,1496,1219 | 459,374,116 | 460,3955,3698 | 461,281,24 | 465,1810,1564 | 466,1238,993 | 467,1937,1711 | 468,264,57 | 469,1709,1502 | 472,1580,1402 | 473,259,81 | 474,4026,3858 | 475,395,260 | 476,131,12 | 477,1155,1058 | 478,3384,3321 | 479,145,103 | 480,3765,3732 | 481,3958,3925 | 482,3899,3866 | 483,1731,1703

BATCH_RAW_INFO | 412,3370,2535 | 422,884,77 | 429,3042,2302 | 434,2527,1846 | 445,1831,1378 | 446,1483,1050 | 447,473,50 | 448,3073,2683 | 449,1844,1462 | 450,2945,2604 | 451,3597,3276 | 453,746,429 | 454,3858,3541 | 455,1932,1625 | 457,1497,1219 | 459,375,116 | 460,3956,3698 | 461,282,24 | 465,1811,1564 | 466,1239,993 | 467,1938,1711 | 468,265,57 | 469,1710,1502 | 472,1581,1402 | 473,260,81 | 474,4027,3858 | 475,396,260 | 476,132,12 | 477,1156,1058 | 478,3385,3321 | 479,146,103 | 480,3766,3732 | 481,3959,3925 | 482,3900,3866 | 483,1732,1703

BATCH_RAW_INFO | 412,3371,2535 | 422,885,77 | 429,3043,2302 | 434,2528,1846 | 445,1832,1378 | 446,1484,1050 | 447,474,50 | 448,3074,2683 | 449,1845,1462 | 450,2946,2604 | 451,3598,3276 | 453,747,429 | 454,3859,3541 | 455,1933,1625 | 457,1498,1219 | 459,376,116 | 460,3957,3698 | 461,283,24 | 465,1812,1564 | 466,1240,993 | 467,1939,1711 | 468,266,57 | 469,1711,1502 | 472,1582,1402 | 473,261,81 | 474,4028,3858 | 475,397,260 | 476,133,12 | 477,1157,1058 | 478,3386,3321 | 479,147,103 | 480,3767,3732 | 481,3960,3925 | 482,3901,3866 | 483,1733,1703

BATCH_RAW_INFO | 412,3372,2535 | 422,886,77 | 429,3044,2302 | 434,2529,1846 | 445,1833,1378 | 446,1485,1050 | 447,475,50 | 448,3075,2683 | 449,1846,1462 | 450,2947,2604 | 451,3599,3276 | 453,748,429 | 454,3860,3541 | 455,1934,1625 | 457,1499,1219 | 459,377,116 | 460,3958,3698 | 461,284,24 | 465,1813,1564 | 466,1241,993 | 467,1940,1711 | 468,267,57 | 469,1712,1502 | 472,1583,1402 | 473,262,81 | 474,4029,3858 | 475,398,260 | 476,134,12 | 477,1158,1058 | 478,3387,3321 | 479,148,103 | 480,3768,3732 | 481,3961,3925 | 482,3902,3866 | 483,1734,1703

BATCH_RAW_INFO | 412,3373,2535 | 422,887,77 | 429,3045,2302 | 434,2530,1846 | 445,1834,1378 | 446,1486,1050 | 447,476,50 | 448,3076,2683 | 449,1847,1462 | 450,2948,2604 | 451,3600,3276 | 453,749,429 | 454,3861,3541 | 455,1935,1625 | 457,1500,1219 | 459,378,116 | 460,3959,3698 | 461,285,24 | 465,1814,1564 | 466,1242,993 | 467,1941,1711 | 468,268,57 | 469,1713,1502 | 472,1584,1402 | 473,263,81 | 474,4030,3858 | 475,399,260 | 476,135,12 | 477,1159,1058 | 478,3388,3321 | 479,149,103 | 480,3769,3732 | 481,3962,3925 | 482,3903,3866 | 483,1735,1703

BATCH_RAW_INFO | 412,3374,2535 | 422,888,77 | 429,3046,2302 | 434,2531,1846 | 445,1835,1378 | 446,1487,1050 | 447,477,50 | 448,3077,2683 | 449,1848,1462 | 450,2949,2604 | 451,3601,3276 | 453,750,429 | 454,3862,3541 | 455,1936,1625 | 457,1501,1219 | 459,379,116 | 460,3960,3698 | 461,286,24 | 465,1815,1564 | 466,1243,993 | 467,1942,1711 | 468,269,57 | 469,1714,1502 | 472,1585,1402 | 473,264,81 | 474,4031,3858 | 475,400,260 | 476,136,12 | 477,1160,1058 | 478,3389,3321 | 479,150,103 | 480,3770,3732 | 481,3963,3925 | 482,3904,3866 | 483,1736,1703

BATCH_RAW_INFO | 412,3375,2535 | 422,889,77 | 429,3047,2302 | 434,2532,1846 | 445,1836,1378 | 446,1488,1050 | 447,478,50 | 448,3078,2683 | 449,1849,1462 | 450,2950,2604 | 451,3602,3276 | 453,751,429 | 454,3863,3541 | 455,1937,1625 | 457,1502,1219 | 459,380,116 | 460,3961,3698 | 461,287,24 | 465,1816,1564 | 466,1244,993 | 467,1943,1711 | 468,270,57 | 469,1715,1502 | 472,1586,1402 | 473,265,81 | 474,4032,3858 | 475,401,260 | 476,137,12 | 477,1161,1058 | 478,3390,3321 | 479,151,103 | 480,3771,3732 | 481,3964,3925 | 482,3905,3866 | 483,1737,1703

BATCH_RAW_INFO | 484,3910,3909

BATCH_RAW_INFO | 412,3376,2535 | 422,890,77 | 429,3048,2302 | 434,2533,1846 | 445,1837,1378 | 446,1489,1050 | 447,479,50 | 448,3079,2683 | 449,1850,1462 | 450,2951,2604 | 451,3603,3276 | 453,752,429 | 454,3864,3541 | 455,1938,1625 | 457,1503,1219 | 459,381,116 | 460,3962,3698 | 461,288,24 | 465,1817,1564 | 466,1245,993 | 467,1944,1711 | 468,271,57 | 469,1716,1502 | 472,1587,1402 | 473,266,81 | 474,4033,3858 | 475,402,260 | 476,138,12 | 477,1162,1058 | 478,3391,3321 | 479,152,103 | 480,3772,3732 | 481,3965,3925 | 482,3906,3866 | 483,1738,1703 | 484,3911,3909

BATCH_RAW_INFO | 412,3377,2535 | 422,891,77 | 429,3049,2302 | 434,2534,1846 | 445,1838,1378 | 446,1490,1050 | 447,480,50 | 448,3080,2683 | 449,1851,1462 | 450,2952,2604 | 451,3604,3276 | 453,753,429 | 454,3865,3541 | 455,1939,1625 | 457,1504,1219 | 459,382,116 | 460,3963,3698 | 461,289,24 | 465,1818,1564 | 466,1246,993 | 467,1945,1711 | 468,272,57 | 469,1717,1502 | 472,1588,1402 | 473,267,81 | 474,4034,3858 | 475,403,260 | 476,139,12 | 477,1163,1058 | 478,3392,3321 | 479,153,103 | 480,3773,3732 | 481,3966,3925 | 482,3907,3866 | 483,1739,1703 | 484,3912,3909

BATCH_RAW_INFO | 412,3378,2535 | 422,892,77 | 429,3050,2302 | 434,2535,1846 | 445,1839,1378 | 446,1491,1050 | 447,481,50 | 448,3081,2683 | 449,1852,1462 | 450,2953,2604 | 451,3605,3276 | 453,754,429 | 454,3866,3541 | 455,1940,1625 | 457,1505,1219 | 459,383,116 | 460,3964,3698 | 461,290,24 | 465,1819,1564 | 466,1247,993 | 467,1946,1711 | 468,273,57 | 469,1718,1502 | 472,1589,1402 | 473,268,81 | 474,4035,3858 | 475,404,260 | 476,140,12 | 477,1164,1058 | 478,3393,3321 | 479,154,103 | 480,3774,3732 | 481,3967,3925 | 482,3908,3866 | 483,1740,1703 | 484,3913,3909

BATCH_RAW_INFO | 412,3379,2535 | 422,893,77 | 429,3051,2302 | 434,2536,1846 | 445,1840,1378 | 446,1492,1050 | 447,482,50 | 448,3082,2683 | 449,1853,1462 | 450,2954,2604 | 451,3606,3276 | 453,755,429 | 454,3867,3541 | 455,1941,1625 | 457,1506,1219 | 459,384,116 | 460,3965,3698 | 461,291,24 | 465,1820,1564 | 466,1248,993 | 467,1947,1711 | 468,274,57 | 469,1719,1502 | 472,1590,1402 | 473,269,81 | 474,4036,3858 | 475,405,260 | 476,141,12 | 477,1165,1058 | 478,3394,3321 | 479,155,103 | 480,3775,3732 | 481,3968,3925 | 482,3909,3866 | 483,1741,1703 | 484,3914,3909

BATCH_RAW_INFO | 412,3380,2535 | 422,894,77 | 429,3052,2302 | 434,2537,1846 | 445,1841,1378 | 446,1493,1050 | 447,483,50 | 448,3083,2683 | 449,1854,1462 | 450,2955,2604 | 451,3607,3276 | 453,756,429 | 454,3868,3541 | 455,1942,1625 | 457,1507,1219 | 459,385,116 | 460,3966,3698 | 461,292,24 | 465,1821,1564 | 466,1249,993 | 467,1948,1711 | 468,275,57 | 469,1720,1502 | 472,1591,1402 | 473,270,81 | 474,4037,3858 | 475,406,260 | 476,142,12 | 477,1166,1058 | 478,3395,3321 | 479,156,103 | 480,3776,3732 | 481,3969,3925 | 482,3910,3866 | 483,1742,1703 | 484,3915,3909

BATCH_RAW_INFO | 412,3381,2535 | 422,895,77 | 429,3053,2302 | 434,2538,1846 | 445,1842,1378 | 446,1494,1050 | 447,484,50 | 448,3084,2683 | 449,1855,1462 | 450,2956,2604 | 451,3608,3276 | 453,757,429 | 454,3869,3541 | 455,1943,1625 | 457,1508,1219 | 459,386,116 | 460,3967,3698 | 461,293,24 | 465,1822,1564 | 466,1250,993 | 467,1949,1711 | 468,276,57 | 469,1721,1502 | 472,1592,1402 | 473,271,81 | 474,4038,3858 | 475,407,260 | 476,143,12 | 477,1167,1058 | 478,3396,3321 | 479,157,103 | 480,3777,3732 | 481,3970,3925 | 482,3911,3866 | 483,1743,1703 | 484,3916,3909

BATCH_RAW_INFO | 412,3382,2535 | 422,896,77 | 429,3054,2302 | 434,2539,1846 | 445,1843,1378 | 446,1495,1050 | 447,485,50 | 448,3085,2683 | 449,1856,1462 | 450,2957,2604 | 451,3609,3276 | 453,758,429 | 454,3870,3541 | 455,1944,1625 | 457,1509,1219 | 459,387,116 | 460,3968,3698 | 461,294,24 | 465,1823,1564 | 466,1251,993 | 467,1950,1711 | 468,277,57 | 469,1722,1502 | 472,1593,1402 | 473,272,81 | 474,4039,3858 | 475,408,260 | 476,144,12 | 477,1168,1058 | 478,3397,3321 | 479,158,103 | 480,3778,3732 | 481,3971,3925 | 482,3912,3866 | 483,1744,1703 | 484,3917,3909

BATCH_RAW_INFO | 412,3383,2535 | 422,897,77 | 429,3055,2302 | 434,2540,1846 | 445,1844,1378 | 446,1496,1050 | 447,486,50 | 448,3086,2683 | 449,1857,1462 | 450,2958,2604 | 451,3610,3276 | 453,759,429 | 454,3871,3541 | 455,1945,1625 | 457,1510,1219 | 459,388,116 | 460,3969,3698 | 461,295,24 | 465,1824,1564 | 466,1252,993 | 467,1951,1711 | 468,278,57 | 469,1723,1502 | 472,1594,1402 | 473,273,81 | 474,4040,3858 | 475,409,260 | 476,145,12 | 477,1169,1058 | 478,3398,3321 | 479,159,103 | 480,3779,3732 | 481,3972,3925 | 482,3913,3866 | 483,1745,1703 | 484,3918,3909

BATCH_RAW_INFO | 412,3384,2535 | 422,898,77 | 429,3056,2302 | 434,2541,1846 | 445,1845,1378 | 446,1497,1050 | 447,487,50 | 448,3087,2683 | 449,1858,1462 | 450,2959,2604 | 451,3611,3276 | 453,760,429 | 454,3872,3541 | 455,1946,1625 | 457,1511,1219 | 459,389,116 | 460,3970,3698 | 461,296,24 | 465,1825,1564 | 466,1253,993 | 467,1952,1711 | 468,279,57 | 469,1724,1502 | 472,1595,1402 | 473,274,81 | 474,4041,3858 | 475,410,260 | 476,146,12 | 477,1170,1058 | 478,3399,3321 | 479,160,103 | 480,3780,3732 | 481,3973,3925 | 482,3914,3866 | 483,1746,1703 | 484,3919,3909

BATCH_RAW_INFO | 412,3385,2535 | 422,899,77 | 429,3057,2302 | 434,2542,1846 | 445,1846,1378 | 446,1498,1050 | 447,488,50 | 448,3088,2683 | 449,1859,1462 | 450,2960,2604 | 451,3612,3276 | 453,761,429 | 454,3873,3541 | 455,1947,1625 | 457,1512,1219 | 459,390,116 | 460,3971,3698 | 461,297,24 | 465,1826,1564 | 466,1254,993 | 467,1953,1711 | 468,280,57 | 469,1725,1502 | 472,1596,1402 | 473,275,81 | 474,4042,3858 | 475,411,260 | 476,147,12 | 477,1171,1058 | 478,3400,3321 | 479,161,103 | 480,3781,3732 | 481,3974,3925 | 482,3915,3866 | 483,1747,1703 | 484,3920,3909

BATCH_RAW_INFO | 412,3386,2535 | 422,900,77 | 429,3058,2302 | 434,2543,1846 | 445,1847,1378 | 446,1499,1050 | 447,489,50 | 448,3089,2683 | 449,1860,1462 | 450,2961,2604 | 451,3613,3276 | 453,762,429 | 454,3874,3541 | 455,1948,1625 | 457,1513,1219 | 459,391,116 | 460,3972,3698 | 461,298,24 | 465,1827,1564 | 466,1255,993 | 467,1954,1711 | 468,281,57 | 469,1726,1502 | 472,1597,1402 | 473,276,81 | 474,4043,3858 | 475,412,260 | 476,148,12 | 477,1172,1058 | 478,3401,3321 | 479,162,103 | 480,3782,3732 | 481,3975,3925 | 482,3916,3866 | 483,1748,1703 | 484,3921,3909

BATCH_RAW_INFO | 412,3387,2535 | 422,901,77 | 429,3059,2302 | 434,2544,1846 | 445,1848,1378 | 446,1500,1050 | 447,490,50 | 448,3090,2683 | 449,1861,1462 | 450,2962,2604 | 451,3614,3276 | 453,763,429 | 454,3875,3541 | 455,1949,1625 | 457,1514,1219 | 459,392,116 | 460,3973,3698 | 461,299,24 | 465,1828,1564 | 466,1256,993 | 467,1955,1711 | 468,282,57 | 469,1727,1502 | 472,1598,1402 | 473,277,81 | 474,4044,3858 | 475,413,260 | 476,149,12 | 477,1173,1058 | 478,3402,3321 | 479,163,103 | 480,3783,3732 | 481,3976,3925 | 482,3917,3866 | 483,1749,1703 | 484,3922,3909

BATCH_RAW_INFO | 412,3388,2535 | 422,902,77 | 429,3060,2302 | 434,2545,1846 | 445,1849,1378 | 446,1501,1050 | 447,491,50 | 448,3091,2683 | 449,1862,1462 | 450,2963,2604 | 451,3615,3276 | 453,764,429 | 454,3876,3541 | 455,1950,1625 | 457,1515,1219 | 459,393,116 | 460,3974,3698 | 461,300,24 | 465,1829,1564 | 466,1257,993 | 467,1956,1711 | 468,283,57 | 469,1728,1502 | 472,1599,1402 | 473,278,81 | 474,4045,3858 | 475,414,260 | 476,150,12 | 477,1174,1058 | 478,3403,3321 | 479,164,103 | 480,3784,3732 | 481,3977,3925 | 482,3918,3866 | 483,1750,1703 | 484,3923,3909

BATCH_RAW_INFO | 412,3389,2535 | 422,903,77 | 429,3061,2302 | 434,2546,1846 | 445,1850,1378 | 446,1502,1050 | 447,492,50 | 448,3092,2683 | 449,1863,1462 | 450,2964,2604 | 451,3616,3276 | 453,765,429 | 454,3877,3541 | 455,1951,1625 | 457,1516,1219 | 459,394,116 | 460,3975,3698 | 461,301,24 | 465,1830,1564 | 466,1258,993 | 467,1957,1711 | 468,284,57 | 469,1729,1502 | 472,1600,1402 | 473,279,81 | 474,4046,3858 | 475,415,260 | 476,151,12 | 477,1175,1058 | 478,3404,3321 | 479,165,103 | 480,3785,3732 | 481,3978,3925 | 482,3919,3866 | 483,1751,1703 | 484,3924,3909

BATCH_RAW_INFO | 412,3390,2535 | 422,904,77 | 429,3062,2302 | 434,2547,1846 | 445,1851,1378 | 446,1503,1050 | 447,493,50 | 448,3093,2683 | 449,1864,1462 | 450,2965,2604 | 451,3617,3276 | 453,766,429 | 454,3878,3541 | 455,1952,1625 | 457,1517,1219 | 459,395,116 | 460,3976,3698 | 461,302,24 | 465,1831,1564 | 466,1259,993 | 467,1958,1711 | 468,285,57 | 469,1730,1502 | 472,1601,1402 | 473,280,81 | 474,4047,3858 | 475,416,260 | 476,152,12 | 477,1176,1058 | 478,3405,3321 | 479,166,103 | 480,3786,3732 | 481,3979,3925 | 482,3920,3866 | 483,1752,1703 | 484,3925,3909

BATCH_RAW_INFO | 412,3391,2535 | 422,905,77 | 429,3063,2302 | 434,2548,1846 | 445,1852,1378 | 446,1504,1050 | 447,494,50 | 448,3094,2683 | 449,1865,1462 | 450,2966,2604 | 451,3618,3276 | 453,767,429 | 454,3879,3541 | 455,1953,1625 | 457,1518,1219 | 459,396,116 | 460,3977,3698 | 461,303,24 | 465,1832,1564 | 466,1260,993 | 467,1959,1711 | 468,286,57 | 469,1731,1502 | 472,1602,1402 | 473,281,81 | 474,4048,3858 | 475,417,260 | 476,153,12 | 477,1177,1058 | 478,3406,3321 | 479,167,103 | 480,3787,3732 | 481,3980,3925 | 482,3921,3866 | 483,1753,1703 | 484,3926,3909

BATCH_RAW_INFO | 412,3392,2535 | 422,906,77 | 429,3064,2302 | 434,2549,1846 | 445,1853,1378 | 446,1505,1050 | 447,495,50 | 448,3095,2683 | 449,1866,1462 | 450,2967,2604 | 451,3619,3276 | 453,768,429 | 454,3880,3541 | 455,1954,1625 | 457,1519,1219 | 459,397,116 | 460,3978,3698 | 461,304,24 | 465,1833,1564 | 466,1261,993 | 467,1960,1711 | 468,287,57 | 469,1732,1502 | 472,1603,1402 | 473,282,81 | 474,4049,3858 | 475,418,260 | 476,154,12 | 477,1178,1058 | 478,3407,3321 | 479,168,103 | 480,3788,3732 | 481,3981,3925 | 482,3922,3866 | 483,1754,1703 | 484,3927,3909

BATCH_RAW_INFO | 412,3393,2535 | 422,907,77 | 429,3065,2302 | 434,2550,1846 | 445,1854,1378 | 446,1506,1050 | 447,496,50 | 448,3096,2683 | 449,1867,1462 | 450,2968,2604 | 451,3620,3276 | 453,769,429 | 454,3881,3541 | 455,1955,1625 | 457,1520,1219 | 459,398,116 | 460,3979,3698 | 461,305,24 | 465,1834,1564 | 466,1262,993 | 467,1961,1711 | 468,288,57 | 469,1733,1502 | 472,1604,1402 | 473,283,81 | 474,4050,3858 | 475,419,260 | 476,155,12 | 477,1179,1058 | 478,3408,3321 | 479,169,103 | 480,3789,3732 | 481,3982,3925 | 482,3923,3866 | 483,1755,1703 | 484,3928,3909

BATCH_RAW_INFO | 412,3394,2535 | 422,908,77 | 429,3066,2302 | 434,2551,1846 | 445,1855,1378 | 446,1507,1050 | 447,497,50 | 448,3097,2683 | 449,1868,1462 | 450,2969,2604 | 451,3621,3276 | 453,770,429 | 454,3882,3541 | 455,1956,1625 | 457,1521,1219 | 459,399,116 | 460,3980,3698 | 461,306,24 | 465,1835,1564 | 466,1263,993 | 467,1962,1711 | 468,289,57 | 469,1734,1502 | 472,1605,1402 | 473,284,81 | 474,4051,3858 | 475,420,260 | 476,156,12 | 477,1180,1058 | 478,3409,3321 | 479,170,103 | 480,3790,3732 | 481,3983,3925 | 482,3924,3866 | 483,1756,1703 | 484,3929,3909

BATCH_RAW_INFO | 412,3395,2535 | 422,909,77 | 429,3067,2302 | 434,2552,1846 | 445,1856,1378 | 446,1508,1050 | 447,498,50 | 448,3098,2683 | 449,1869,1462 | 450,2970,2604 | 451,3622,3276 | 453,771,429 | 454,3883,3541 | 455,1957,1625 | 457,1522,1219 | 459,400,116 | 460,3981,3698 | 461,307,24 | 465,1836,1564 | 466,1264,993 | 467,1963,1711 | 468,290,57 | 469,1735,1502 | 472,1606,1402 | 473,285,81 | 474,4052,3858 | 475,421,260 | 476,157,12 | 477,1181,1058 | 478,3410,3321 | 479,171,103 | 480,3791,3732 | 481,3984,3925 | 482,3925,3866 | 483,1757,1703 | 484,3930,3909

BATCH_RAW_INFO | 412,3396,2535 | 422,910,77 | 429,3068,2302 | 434,2553,1846 | 445,1857,1378 | 446,1509,1050 | 447,499,50 | 448,3099,2683 | 449,1870,1462 | 450,2971,2604 | 451,3623,3276 | 453,772,429 | 454,3884,3541 | 455,1958,1625 | 457,1523,1219 | 459,401,116 | 460,3982,3698 | 461,308,24 | 465,1837,1564 | 466,1265,993 | 467,1964,1711 | 468,291,57 | 469,1736,1502 | 472,1607,1402 | 473,286,81 | 474,4053,3858 | 475,422,260 | 476,158,12 | 477,1182,1058 | 478,3411,3321 | 479,172,103 | 480,3792,3732 | 481,3985,3925 | 482,3926,3866 | 483,1758,1703 | 484,3931,3909

BATCH_RAW_INFO | 412,3397,2535 | 422,911,77 | 429,3069,2302 | 434,2554,1846 | 445,1858,1378 | 446,1510,1050 | 447,500,50 | 448,3100,2683 | 449,1871,1462 | 450,2972,2604 | 451,3624,3276 | 453,773,429 | 454,3885,3541 | 455,1959,1625 | 457,1524,1219 | 459,402,116 | 460,3983,3698 | 461,309,24 | 465,1838,1564 | 466,1266,993 | 467,1965,1711 | 468,292,57 | 469,1737,1502 | 472,1608,1402 | 473,287,81 | 474,4054,3858 | 475,423,260 | 476,159,12 | 477,1183,1058 | 478,3412,3321 | 479,173,103 | 480,3793,3732 | 481,3986,3925 | 482,3927,3866 | 483,1759,1703 | 484,3932,3909

BATCH_RAW_INFO | 412,3398,2535 | 422,912,77 | 429,3070,2302 | 434,2555,1846 | 445,1859,1378 | 446,1511,1050 | 447,501,50 | 448,3101,2683 | 449,1872,1462 | 450,2973,2604 | 451,3625,3276 | 453,774,429 | 454,3886,3541 | 455,1960,1625 | 457,1525,1219 | 459,403,116 | 460,3984,3698 | 461,310,24 | 465,1839,1564 | 466,1267,993 | 467,1966,1711 | 468,293,57 | 469,1738,1502 | 472,1609,1402 | 473,288,81 | 474,4055,3858 | 475,424,260 | 476,160,12 | 477,1184,1058 | 478,3413,3321 | 479,174,103 | 480,3794,3732 | 481,3987,3925 | 482,3928,3866 | 483,1760,1703 | 484,3933,3909

BATCH_RAW_INFO | 412,3399,2535 | 422,913,77 | 429,3071,2302 | 434,2556,1846 | 445,1860,1378 | 446,1512,1050 | 447,502,50 | 448,3102,2683 | 449,1873,1462 | 450,2974,2604 | 451,3626,3276 | 453,775,429 | 454,3887,3541 | 455,1961,1625 | 457,1526,1219 | 459,404,116 | 460,3985,3698 | 461,311,24 | 465,1840,1564 | 466,1268,993 | 467,1967,1711 | 468,294,57 | 469,1739,1502 | 472,1610,1402 | 473,289,81 | 474,4056,3858 | 475,425,260 | 476,161,12 | 477,1185,1058 | 478,3414,3321 | 479,175,103 | 480,3795,3732 | 481,3988,3925 | 482,3929,3866 | 483,1761,1703 | 484,3934,3909

BATCH_RAW_INFO | 412,3400,2535 | 422,914,77 | 429,3072,2302 | 434,2557,1846 | 445,1861,1378 | 446,1513,1050 | 447,503,50 | 448,3103,2683 | 449,1874,1462 | 450,2975,2604 | 451,3627,3276 | 453,776,429 | 454,3888,3541 | 455,1962,1625 | 457,1527,1219 | 459,405,116 | 460,3986,3698 | 461,312,24 | 465,1841,1564 | 466,1269,993 | 467,1968,1711 | 468,295,57 | 469,1740,1502 | 472,1611,1402 | 473,290,81 | 474,4057,3858 | 475,426,260 | 476,162,12 | 477,1186,1058 | 478,3415,3321 | 479,176,103 | 480,3796,3732 | 481,3989,3925 | 482,3930,3866 | 483,1762,1703 | 484,3935,3909

BATCH_RAW_INFO | 412,3401,2535 | 422,915,77 | 429,3073,2302 | 434,2558,1846 | 445,1862,1378 | 446,1514,1050 | 447,504,50 | 448,3104,2683 | 449,1875,1462 | 450,2976,2604 | 451,3628,3276 | 453,777,429 | 454,3889,3541 | 455,1963,1625 | 457,1528,1219 | 459,406,116 | 460,3987,3698 | 461,313,24 | 465,1842,1564 | 466,1270,993 | 467,1969,1711 | 468,296,57 | 469,1741,1502 | 472,1612,1402 | 473,291,81 | 474,4058,3858 | 475,427,260 | 476,163,12 | 477,1187,1058 | 478,3416,3321 | 479,177,103 | 480,3797,3732 | 481,3990,3925 | 482,3931,3866 | 483,1763,1703 | 484,3936,3909

BATCH_RAW_INFO | 412,3402,2535 | 422,916,77 | 429,3074,2302 | 434,2559,1846 | 445,1863,1378 | 446,1515,1050 | 447,505,50 | 448,3105,2683 | 449,1876,1462 | 450,2977,2604 | 451,3629,3276 | 453,778,429 | 454,3890,3541 | 455,1964,1625 | 457,1529,1219 | 459,407,116 | 460,3988,3698 | 461,314,24 | 465,1843,1564 | 466,1271,993 | 467,1970,1711 | 468,297,57 | 469,1742,1502 | 472,1613,1402 | 473,292,81 | 474,4059,3858 | 475,428,260 | 476,164,12 | 477,1188,1058 | 478,3417,3321 | 479,178,103 | 480,3798,3732 | 481,3991,3925 | 482,3932,3866 | 483,1764,1703 | 484,3937,3909

BATCH_RAW_INFO | 412,3403,2535 | 422,917,77 | 429,3075,2302 | 434,2560,1846 | 445,1864,1378 | 446,1516,1050 | 447,506,50 | 448,3106,2683 | 449,1877,1462 | 450,2978,2604 | 451,3630,3276 | 453,779,429 | 454,3891,3541 | 455,1965,1625 | 457,1530,1219 | 459,408,116 | 460,3989,3698 | 461,315,24 | 465,1844,1564 | 466,1272,993 | 467,1971,1711 | 468,298,57 | 469,1743,1502 | 472,1614,1402 | 473,293,81 | 474,4060,3858 | 475,429,260 | 476,165,12 | 477,1189,1058 | 478,3418,3321 | 479,179,103 | 480,3799,3732 | 481,3992,3925 | 482,3933,3866 | 483,1765,1703 | 484,3938,3909

BATCH_RAW_INFO | 412,3404,2535 | 422,918,77 | 429,3076,2302 | 434,2561,1846 | 445,1865,1378 | 446,1517,1050 | 447,507,50 | 448,3107,2683 | 449,1878,1462 | 450,2979,2604 | 451,3631,3276 | 453,780,429 | 454,3892,3541 | 455,1966,1625 | 457,1531,1219 | 459,409,116 | 460,3990,3698 | 461,316,24 | 465,1845,1564 | 466,1273,993 | 467,1972,1711 | 468,299,57 | 469,1744,1502 | 472,1615,1402 | 473,294,81 | 474,4061,3858 | 475,430,260 | 476,166,12 | 477,1190,1058 | 478,3419,3321 | 479,180,103 | 480,3800,3732 | 481,3993,3925 | 482,3934,3866 | 483,1766,1703 | 484,3939,3909

BATCH_RAW_INFO | 412,3405,2535 | 422,919,77 | 429,3077,2302 | 434,2562,1846 | 445,1866,1378 | 446,1518,1050 | 447,508,50 | 448,3108,2683 | 449,1879,1462 | 450,2980,2604 | 451,3632,3276 | 453,781,429 | 454,3893,3541 | 455,1967,1625 | 457,1532,1219 | 459,410,116 | 460,3991,3698 | 461,317,24 | 465,1846,1564 | 466,1274,993 | 467,1973,1711 | 468,300,57 | 469,1745,1502 | 472,1616,1402 | 473,295,81 | 474,4062,3858 | 475,431,260 | 476,167,12 | 477,1191,1058 | 478,3420,3321 | 479,181,103 | 480,3801,3732 | 481,3994,3925 | 482,3935,3866 | 483,1767,1703 | 484,3940,3909

BATCH_RAW_INFO | 412,3406,2535 | 422,920,77 | 429,3078,2302 | 434,2563,1846 | 445,1867,1378 | 446,1519,1050 | 447,509,50 | 448,3109,2683 | 449,1880,1462 | 450,2981,2604 | 451,3633,3276 | 453,782,429 | 454,3894,3541 | 455,1968,1625 | 457,1533,1219 | 459,411,116 | 460,3992,3698 | 461,318,24 | 465,1847,1564 | 466,1275,993 | 467,1974,1711 | 468,301,57 | 469,1746,1502 | 472,1617,1402 | 473,296,81 | 474,4063,3858 | 475,432,260 | 476,168,12 | 477,1192,1058 | 478,3421,3321 | 479,182,103 | 480,3802,3732 | 481,3995,3925 | 482,3936,3866 | 483,1768,1703 | 484,3941,3909

BATCH_RAW_INFO | 412,3407,2535 | 422,921,77 | 429,3079,2302 | 434,2564,1846 | 445,1868,1378 | 446,1520,1050 | 447,510,50 | 448,3110,2683 | 449,1881,1462 | 450,2982,2604 | 451,3634,3276 | 453,783,429 | 454,3895,3541 | 455,1969,1625 | 457,1534,1219 | 459,412,116 | 460,3993,3698 | 461,319,24 | 465,1848,1564 | 466,1276,993 | 467,1975,1711 | 468,302,57 | 469,1747,1502 | 472,1618,1402 | 473,297,81 | 474,4064,3858 | 475,433,260 | 476,169,12 | 477,1193,1058 | 478,3422,3321 | 479,183,103 | 480,3803,3732 | 481,3996,3925 | 482,3937,3866 | 483,1769,1703 | 484,3942,3909

BATCH_RAW_INFO | 412,3408,2535 | 422,922,77 | 429,3080,2302 | 434,2565,1846 | 445,1869,1378 | 446,1521,1050 | 447,511,50 | 448,3111,2683 | 449,1882,1462 | 450,2983,2604 | 451,3635,3276 | 453,784,429 | 454,3896,3541 | 455,1970,1625 | 457,1535,1219 | 459,413,116 | 460,3994,3698 | 461,320,24 | 465,1849,1564 | 466,1277,993 | 467,1976,1711 | 468,303,57 | 469,1748,1502 | 472,1619,1402 | 473,298,81 | 474,4065,3858 | 475,434,260 | 476,170,12 | 477,1194,1058 | 478,3423,3321 | 479,184,103 | 480,3804,3732 | 481,3997,3925 | 482,3938,3866 | 483,1770,1703 | 484,3943,3909

BATCH_RAW_INFO | 412,3409,2535 | 422,923,77 | 429,3081,2302 | 434,2566,1846 | 445,1870,1378 | 446,1522,1050 | 447,512,50 | 448,3112,2683 | 449,1883,1462 | 450,2984,2604 | 451,3636,3276 | 453,785,429 | 454,3897,3541 | 455,1971,1625 | 457,1536,1219 | 459,414,116 | 460,3995,3698 | 461,321,24 | 465,1850,1564 | 466,1278,993 | 467,1977,1711 | 468,304,57 | 469,1749,1502 | 472,1620,1402 | 473,299,81 | 474,4066,3858 | 475,435,260 | 476,171,12 | 477,1195,1058 | 478,3424,3321 | 479,185,103 | 480,3805,3732 | 481,3998,3925 | 482,3939,3866 | 483,1771,1703 | 484,3944,3909

BATCH_RAW_INFO | 412,3410,2535 | 422,924,77 | 429,3082,2302 | 434,2567,1846 | 445,1871,1378 | 446,1523,1050 | 447,513,50 | 448,3113,2683 | 449,1884,1462 | 450,2985,2604 | 451,3637,3276 | 453,786,429 | 454,3898,3541 | 455,1972,1625 | 457,1537,1219 | 459,415,116 | 460,3996,3698 | 461,322,24 | 465,1851,1564 | 466,1279,993 | 467,1978,1711 | 468,305,57 | 469,1750,1502 | 472,1621,1402 | 473,300,81 | 474,4067,3858 | 475,436,260 | 476,172,12 | 477,1196,1058 | 478,3425,3321 | 479,186,103 | 480,3806,3732 | 481,3999,3925 | 482,3940,3866 | 483,1772,1703 | 484,3945,3909

BATCH_RAW_INFO | 412,3411,2535 | 422,925,77 | 429,3083,2302 | 434,2568,1846 | 445,1872,1378 | 446,1524,1050 | 447,514,50 | 448,3114,2683 | 449,1885,1462 | 450,2986,2604 | 451,3638,3276 | 453,787,429 | 454,3899,3541 | 455,1973,1625 | 457,1538,1219 | 459,416,116 | 460,3997,3698 | 461,323,24 | 465,1852,1564 | 466,1280,993 | 467,1979,1711 | 468,306,57 | 469,1751,1502 | 472,1622,1402 | 473,301,81 | 474,4068,3858 | 475,437,260 | 476,173,12 | 477,1197,1058 | 478,3426,3321 | 479,187,103 | 480,3807,3732 | 481,4000,3925 | 482,3941,3866 | 483,1773,1703 | 484,3946,3909

BATCH_RAW_INFO | 412,3412,2535 | 422,926,77 | 429,3084,2302 | 434,2569,1846 | 445,1873,1378 | 446,1525,1050 | 447,515,50 | 448,3115,2683 | 449,1886,1462 | 450,2987,2604 | 451,3639,3276 | 453,788,429 | 454,3900,3541 | 455,1974,1625 | 457,1539,1219 | 459,417,116 | 460,3998,3698 | 461,324,24 | 465,1853,1564 | 466,1281,993 | 467,1980,1711 | 468,307,57 | 469,1752,1502 | 472,1623,1402 | 473,302,81 | 474,4069,3858 | 475,438,260 | 476,174,12 | 477,1198,1058 | 478,3427,3321 | 479,188,103 | 480,3808,3732 | 481,4001,3925 | 482,3942,3866 | 483,1774,1703 | 484,3947,3909

BATCH_RAW_INFO | 412,3413,2535 | 422,927,77 | 429,3085,2302 | 434,2570,1846 | 445,1874,1378 | 446,1526,1050 | 447,516,50 | 448,3116,2683 | 449,1887,1462 | 450,2988,2604 | 451,3640,3276 | 453,789,429 | 454,3901,3541 | 455,1975,1625 | 457,1540,1219 | 459,418,116 | 460,3999,3698 | 461,325,24 | 465,1854,1564 | 466,1282,993 | 467,1981,1711 | 468,308,57 | 469,1753,1502 | 472,1624,1402 | 473,303,81 | 474,4070,3858 | 475,439,260 | 476,175,12 | 477,1199,1058 | 478,3428,3321 | 479,189,103 | 480,3809,3732 | 481,4002,3925 | 482,3943,3866 | 483,1775,1703 | 484,3948,3909

BATCH_RAW_INFO | 412,3414,2535 | 422,928,77 | 429,3086,2302 | 434,2571,1846 | 445,1875,1378 | 446,1527,1050 | 447,517,50 | 448,3117,2683 | 449,1888,1462 | 450,2989,2604 | 451,3641,3276 | 453,790,429 | 454,3902,3541 | 455,1976,1625 | 457,1541,1219 | 459,419,116 | 460,4000,3698 | 461,326,24 | 465,1855,1564 | 466,1283,993 | 467,1982,1711 | 468,309,57 | 469,1754,1502 | 472,1625,1402 | 473,304,81 | 474,4071,3858 | 475,440,260 | 476,176,12 | 477,1200,1058 | 478,3429,3321 | 479,190,103 | 480,3810,3732 | 481,4003,3925 | 482,3944,3866 | 483,1776,1703 | 484,3949,3909

BATCH_RAW_INFO | 412,3415,2535 | 422,929,77 | 429,3087,2302 | 434,2572,1846 | 445,1876,1378 | 446,1528,1050 | 447,518,50 | 448,3118,2683 | 449,1889,1462 | 450,2990,2604 | 451,3642,3276 | 453,791,429 | 454,3903,3541 | 455,1977,1625 | 457,1542,1219 | 459,420,116 | 460,4001,3698 | 461,327,24 | 465,1856,1564 | 466,1284,993 | 467,1983,1711 | 468,310,57 | 469,1755,1502 | 472,1626,1402 | 473,305,81 | 474,4072,3858 | 475,441,260 | 476,177,12 | 477,1201,1058 | 478,3430,3321 | 479,191,103 | 480,3811,3732 | 481,4004,3925 | 482,3945,3866 | 483,1777,1703 | 484,3950,3909

BATCH_RAW_INFO | 422,930,77 | 429,3088,2302 | 434,2573,1846 | 445,1877,1378 | 446,1529,1050 | 447,519,50 | 448,3119,2683 | 449,1890,1462 | 450,2991,2604 | 451,3643,3276 | 453,792,429 | 454,3904,3541 | 455,1978,1625 | 457,1543,1219 | 459,421,116 | 460,4002,3698 | 461,328,24 | 465,1857,1564 | 466,1285,993 | 467,1984,1711 | 468,311,57 | 469,1756,1502 | 472,1627,1402 | 473,306,81 | 474,4073,3858 | 475,442,260 | 476,178,12 | 477,1202,1058 | 478,3431,3321 | 479,192,103 | 480,3812,3732 | 481,4005,3925 | 482,3946,3866 | 483,1778,1703 | 484,3951,3909

BATCH_RAW_INFO | 422,931,77 | 429,3089,2302 | 434,2574,1846 | 445,1878,1378 | 446,1530,1050 | 447,520,50 | 448,3120,2683 | 449,1891,1462 | 450,2992,2604 | 451,3644,3276 | 453,793,429 | 454,3905,3541 | 455,1979,1625 | 457,1544,1219 | 459,422,116 | 460,4003,3698 | 461,329,24 | 465,1858,1564 | 466,1286,993 | 467,1985,1711 | 468,312,57 | 469,1757,1502 | 472,1628,1402 | 473,307,81 | 474,4074,3858 | 475,443,260 | 476,179,12 | 477,1203,1058 | 478,3432,3321 | 479,193,103 | 480,3813,3732 | 481,4006,3925 | 482,3947,3866 | 483,1779,1703 | 484,3952,3909

BATCH_RAW_INFO | 422,932,77 | 429,3090,2302 | 434,2575,1846 | 445,1879,1378 | 446,1531,1050 | 447,521,50 | 448,3121,2683 | 449,1892,1462 | 450,2993,2604 | 451,3645,3276 | 453,794,429 | 454,3906,3541 | 455,1980,1625 | 457,1545,1219 | 459,423,116 | 460,4004,3698 | 461,330,24 | 465,1859,1564 | 466,1287,993 | 467,1986,1711 | 468,313,57 | 469,1758,1502 | 472,1629,1402 | 473,308,81 | 474,4075,3858 | 475,444,260 | 476,180,12 | 477,1204,1058 | 478,3433,3321 | 479,194,103 | 480,3814,3732 | 481,4007,3925 | 482,3948,3866 | 483,1780,1703 | 484,3953,3909

BATCH_RAW_INFO | 422,933,77 | 429,3091,2302 | 434,2576,1846 | 445,1880,1378 | 446,1532,1050 | 447,522,50 | 448,3122,2683 | 449,1893,1462 | 450,2994,2604 | 451,3646,3276 | 453,795,429 | 454,3907,3541 | 455,1981,1625 | 457,1546,1219 | 459,424,116 | 460,4005,3698 | 461,331,24 | 465,1860,1564 | 466,1288,993 | 467,1987,1711 | 468,314,57 | 469,1759,1502 | 472,1630,1402 | 473,309,81 | 474,4076,3858 | 475,445,260 | 476,181,12 | 477,1205,1058 | 478,3434,3321 | 479,195,103 | 480,3815,3732 | 481,4008,3925 | 482,3949,3866 | 483,1781,1703 | 484,3954,3909

BATCH_RAW_INFO | 422,934,77 | 429,3092,2302 | 434,2577,1846 | 445,1881,1378 | 446,1533,1050 | 447,523,50 | 448,3123,2683 | 449,1894,1462 | 450,2995,2604 | 451,3647,3276 | 453,796,429 | 454,3908,3541 | 455,1982,1625 | 457,1547,1219 | 459,425,116 | 460,4006,3698 | 461,332,24 | 465,1861,1564 | 466,1289,993 | 467,1988,1711 | 468,315,57 | 469,1760,1502 | 472,1631,1402 | 473,310,81 | 474,4077,3858 | 475,446,260 | 476,182,12 | 477,1206,1058 | 478,3435,3321 | 479,196,103 | 480,3816,3732 | 481,4009,3925 | 482,3950,3866 | 483,1782,1703 | 484,3955,3909

BATCH_RAW_INFO | 422,935,77 | 429,3093,2302 | 434,2578,1846 | 445,1882,1378 | 446,1534,1050 | 447,524,50 | 448,3124,2683 | 449,1895,1462 | 450,2996,2604 | 451,3648,3276 | 453,797,429 | 454,3909,3541 | 455,1983,1625 | 457,1548,1219 | 459,426,116 | 460,4007,3698 | 461,333,24 | 465,1862,1564 | 466,1290,993 | 467,1989,1711 | 468,316,57 | 469,1761,1502 | 472,1632,1402 | 473,311,81 | 474,4078,3858 | 475,447,260 | 476,183,12 | 477,1207,1058 | 478,3436,3321 | 479,197,103 | 480,3817,3732 | 481,4010,3925 | 482,3951,3866 | 483,1783,1703 | 484,3956,3909

BATCH_RAW_INFO | 422,936,77 | 429,3094,2302 | 434,2579,1846 | 445,1883,1378 | 446,1535,1050 | 447,525,50 | 448,3125,2683 | 449,1896,1462 | 450,2997,2604 | 451,3649,3276 | 453,798,429 | 454,3910,3541 | 455,1984,1625 | 457,1549,1219 | 459,427,116 | 460,4008,3698 | 461,334,24 | 465,1863,1564 | 466,1291,993 | 467,1990,1711 | 468,317,57 | 469,1762,1502 | 472,1633,1402 | 473,312,81 | 474,4079,3858 | 475,448,260 | 476,184,12 | 477,1208,1058 | 478,3437,3321 | 479,198,103 | 480,3818,3732 | 481,4011,3925 | 482,3952,3866 | 483,1784,1703 | 484,3957,3909

BATCH_RAW_INFO | 485,342,341

BATCH_RAW_INFO | 422,937,77 | 429,3095,2302 | 434,2580,1846 | 445,1884,1378 | 446,1536,1050 | 447,526,50 | 448,3126,2683 | 449,1897,1462 | 450,2998,2604 | 451,3650,3276 | 453,799,429 | 454,3911,3541 | 455,1985,1625 | 457,1550,1219 | 459,428,116 | 460,4009,3698 | 461,335,24 | 465,1864,1564 | 466,1292,993 | 467,1991,1711 | 468,318,57 | 469,1763,1502 | 472,1634,1402 | 473,313,81 | 474,4080,3858 | 475,449,260 | 476,185,12 | 477,1209,1058 | 478,3438,3321 | 479,199,103 | 480,3819,3732 | 481,4012,3925 | 482,3953,3866 | 483,1785,1703 | 484,3958,3909 | 485,343,341

BATCH_RAW_INFO | 422,938,77 | 429,3096,2302 | 434,2581,1846 | 445,1885,1378 | 446,1537,1050 | 447,527,50 | 448,3127,2683 | 449,1898,1462 | 450,2999,2604 | 451,3651,3276 | 453,800,429 | 454,3912,3541 | 455,1986,1625 | 457,1551,1219 | 459,429,116 | 460,4010,3698 | 461,336,24 | 465,1865,1564 | 466,1293,993 | 467,1992,1711 | 468,319,57 | 469,1764,1502 | 472,1635,1402 | 473,314,81 | 474,4081,3858 | 475,450,260 | 476,186,12 | 477,1210,1058 | 478,3439,3321 | 479,200,103 | 480,3820,3732 | 481,4013,3925 | 482,3954,3866 | 483,1786,1703 | 484,3959,3909 | 485,344,341

BATCH_RAW_INFO | 422,939,77 | 429,3097,2302 | 434,2582,1846 | 445,1886,1378 | 446,1538,1050 | 447,528,50 | 448,3128,2683 | 449,1899,1462 | 450,3000,2604 | 451,3652,3276 | 453,801,429 | 454,3913,3541 | 457,1552,1219 | 459,430,116 | 460,4011,3698 | 461,337,24 | 465,1866,1564 | 466,1294,993 | 467,1993,1711 | 468,320,57 | 469,1765,1502 | 472,1636,1402 | 473,315,81 | 474,4082,3858 | 475,451,260 | 476,187,12 | 477,1211,1058 | 478,3440,3321 | 479,201,103 | 480,3821,3732 | 481,4014,3925 | 482,3955,3866 | 483,1787,1703 | 484,3960,3909 | 485,345,341

BATCH_RAW_INFO | 422,940,77 | 429,3098,2302 | 434,2583,1846 | 445,1887,1378 | 446,1539,1050 | 447,529,50 | 448,3129,2683 | 449,1900,1462 | 450,3001,2604 | 451,3653,3276 | 453,802,429 | 454,3914,3541 | 457,1553,1219 | 459,431,116 | 460,4012,3698 | 461,338,24 | 465,1867,1564 | 466,1295,993 | 467,1994,1711 | 468,321,57 | 469,1766,1502 | 472,1637,1402 | 473,316,81 | 474,4083,3858 | 475,452,260 | 476,188,12 | 477,1212,1058 | 478,3441,3321 | 479,202,103 | 480,3822,3732 | 481,4015,3925 | 482,3956,3866 | 483,1788,1703 | 484,3961,3909 | 485,346,341

BATCH_RAW_INFO | 422,941,77 | 429,3099,2302 | 434,2584,1846 | 445,1888,1378 | 446,1540,1050 | 447,530,50 | 448,3130,2683 | 449,1901,1462 | 450,3002,2604 | 451,3654,3276 | 453,803,429 | 454,3915,3541 | 457,1554,1219 | 459,432,116 | 460,4013,3698 | 461,339,24 | 465,1868,1564 | 466,1296,993 | 467,1995,1711 | 468,322,57 | 469,1767,1502 | 472,1638,1402 | 473,317,81 | 474,4084,3858 | 475,453,260 | 476,189,12 | 477,1213,1058 | 478,3442,3321 | 479,203,103 | 480,3823,3732 | 481,4016,3925 | 482,3957,3866 | 483,1789,1703 | 484,3962,3909 | 485,347,341

BATCH_RAW_INFO | 422,942,77 | 429,3100,2302 | 434,2585,1846 | 445,1889,1378 | 446,1541,1050 | 447,531,50 | 448,3131,2683 | 449,1902,1462 | 450,3003,2604 | 451,3655,3276 | 453,804,429 | 454,3916,3541 | 457,1555,1219 | 459,433,116 | 460,4014,3698 | 461,340,24 | 465,1869,1564 | 466,1297,993 | 467,1996,1711 | 468,323,57 | 469,1768,1502 | 472,1639,1402 | 473,318,81 | 474,4085,3858 | 475,454,260 | 476,190,12 | 477,1214,1058 | 478,3443,3321 | 479,204,103 | 480,3824,3732 | 481,4017,3925 | 482,3958,3866 | 483,1790,1703 | 484,3963,3909 | 485,348,341

BATCH_RAW_INFO | 422,943,77 | 429,3101,2302 | 434,2586,1846 | 445,1890,1378 | 446,1542,1050 | 447,532,50 | 448,3132,2683 | 449,1903,1462 | 450,3004,2604 | 451,3656,3276 | 453,805,429 | 454,3917,3541 | 457,1556,1219 | 459,434,116 | 460,4015,3698 | 461,341,24 | 465,1870,1564 | 466,1298,993 | 467,1997,1711 | 468,324,57 | 469,1769,1502 | 472,1640,1402 | 473,319,81 | 474,4086,3858 | 475,455,260 | 476,191,12 | 477,1215,1058 | 478,3444,3321 | 479,205,103 | 480,3825,3732 | 481,4018,3925 | 482,3959,3866 | 483,1791,1703 | 484,3964,3909 | 485,349,341

BATCH_RAW_INFO | 422,944,77 | 429,3102,2302 | 434,2587,1846 | 445,1891,1378 | 446,1543,1050 | 447,533,50 | 448,3133,2683 | 449,1904,1462 | 450,3005,2604 | 451,3657,3276 | 453,806,429 | 454,3918,3541 | 457,1557,1219 | 459,435,116 | 460,4016,3698 | 461,342,24 | 465,1871,1564 | 466,1299,993 | 467,1998,1711 | 468,325,57 | 469,1770,1502 | 472,1641,1402 | 473,320,81 | 474,4087,3858 | 475,456,260 | 476,192,12 | 477,1216,1058 | 478,3445,3321 | 479,206,103 | 480,3826,3732 | 481,4019,3925 | 482,3960,3866 | 483,1792,1703 | 484,3965,3909 | 485,350,341

BATCH_RAW_INFO | 422,945,77 | 429,3103,2302 | 434,2588,1846 | 445,1892,1378 | 446,1544,1050 | 447,534,50 | 448,3134,2683 | 449,1905,1462 | 450,3006,2604 | 451,3658,3276 | 453,807,429 | 454,3919,3541 | 457,1558,1219 | 459,436,116 | 460,4017,3698 | 461,343,24 | 465,1872,1564 | 466,1300,993 | 467,1999,1711 | 468,326,57 | 469,1771,1502 | 472,1642,1402 | 473,321,81 | 474,4088,3858 | 475,457,260 | 476,193,12 | 477,1217,1058 | 478,3446,3321 | 479,207,103 | 480,3827,3732 | 481,4020,3925 | 482,3961,3866 | 483,1793,1703 | 484,3966,3909 | 485,351,341

BATCH_RAW_INFO | 486,1503,1502

BATCH_RAW_INFO | 422,946,77 | 429,3104,2302 | 434,2589,1846 | 445,1893,1378 | 446,1545,1050 | 447,535,50 | 448,3135,2683 | 449,1906,1462 | 450,3007,2604 | 451,3659,3276 | 453,808,429 | 454,3920,3541 | 457,1559,1219 | 459,437,116 | 460,4018,3698 | 461,344,24 | 465,1873,1564 | 466,1301,993 | 467,2000,1711 | 468,327,57 | 469,1772,1502 | 472,1643,1402 | 473,322,81 | 474,4089,3858 | 475,458,260 | 476,194,12 | 477,1218,1058 | 478,3447,3321 | 479,208,103 | 480,3828,3732 | 481,4021,3925 | 482,3962,3866 | 483,1794,1703 | 484,3967,3909 | 485,352,341 | 486,1504,1502

BATCH_RAW_INFO | 422,947,77 | 429,3105,2302 | 434,2590,1846 | 445,1894,1378 | 446,1546,1050 | 447,536,50 | 448,3136,2683 | 449,1907,1462 | 450,3008,2604 | 451,3660,3276 | 453,809,429 | 454,3921,3541 | 457,1560,1219 | 459,438,116 | 460,4019,3698 | 461,345,24 | 465,1874,1564 | 466,1302,993 | 467,2001,1711 | 468,328,57 | 469,1773,1502 | 472,1644,1402 | 473,323,81 | 474,4090,3858 | 475,459,260 | 476,195,12 | 477,1219,1058 | 478,3448,3321 | 479,209,103 | 480,3829,3732 | 481,4022,3925 | 482,3963,3866 | 483,1795,1703 | 484,3968,3909 | 485,353,341 | 486,1505,1502

BATCH_RAW_INFO | 422,948,77 | 429,3106,2302 | 434,2591,1846 | 445,1895,1378 | 446,1547,1050 | 447,537,50 | 448,3137,2683 | 449,1908,1462 | 450,3009,2604 | 451,3661,3276 | 453,810,429 | 454,3922,3541 | 457,1561,1219 | 459,439,116 | 460,4020,3698 | 461,346,24 | 465,1875,1564 | 466,1303,993 | 467,2002,1711 | 468,329,57 | 469,1774,1502 | 472,1645,1402 | 473,324,81 | 474,4091,3858 | 475,460,260 | 476,196,12 | 477,1220,1058 | 478,3449,3321 | 479,210,103 | 480,3830,3732 | 481,4023,3925 | 482,3964,3866 | 483,1796,1703 | 484,3969,3909 | 485,354,341 | 486,1506,1502

BATCH_RAW_INFO | 422,949,77 | 429,3107,2302 | 434,2592,1846 | 445,1896,1378 | 446,1548,1050 | 447,538,50 | 449,1909,1462 | 450,3010,2604 | 451,3662,3276 | 453,811,429 | 454,3923,3541 | 457,1562,1219 | 459,440,116 | 460,4021,3698 | 461,347,24 | 465,1876,1564 | 466,1304,993 | 467,2003,1711 | 468,330,57 | 469,1775,1502 | 472,1646,1402 | 473,325,81 | 474,4092,3858 | 475,461,260 | 476,197,12 | 477,1221,1058 | 478,3450,3321 | 479,211,103 | 480,3831,3732 | 481,4024,3925 | 482,3965,3866 | 483,1797,1703 | 484,3970,3909 | 485,355,341 | 486,1507,1502

BATCH_RAW_INFO | 422,950,77 | 429,3108,2302 | 434,2593,1846 | 445,1897,1378 | 446,1549,1050 | 447,539,50 | 449,1910,1462 | 450,3011,2604 | 451,3663,3276 | 453,812,429 | 454,3924,3541 | 457,1563,1219 | 459,441,116 | 460,4022,3698 | 461,348,24 | 465,1877,1564 | 466,1305,993 | 467,2004,1711 | 468,331,57 | 469,1776,1502 | 472,1647,1402 | 473,326,81 | 474,4093,3858 | 475,462,260 | 476,198,12 | 477,1222,1058 | 478,3451,3321 | 479,212,103 | 480,3832,3732 | 481,4025,3925 | 482,3966,3866 | 483,1798,1703 | 484,3971,3909 | 485,356,341 | 486,1508,1502

BATCH_RAW_INFO | 422,951,77 | 429,3109,2302 | 434,2594,1846 | 445,1898,1378 | 446,1550,1050 | 447,540,50 | 449,1911,1462 | 450,3012,2604 | 451,3664,3276 | 453,813,429 | 454,3925,3541 | 457,1564,1219 | 459,442,116 | 460,4023,3698 | 461,349,24 | 465,1878,1564 | 466,1306,993 | 467,2005,1711 | 468,332,57 | 469,1777,1502 | 472,1648,1402 | 473,327,81 | 474,4094,3858 | 475,463,260 | 476,199,12 | 477,1223,1058 | 478,3452,3321 | 479,213,103 | 480,3833,3732 | 481,4026,3925 | 482,3967,3866 | 483,1799,1703 | 484,3972,3909 | 485,357,341 | 486,1509,1502

BATCH_RAW_INFO | 422,952,77 | 429,3110,2302 | 434,2595,1846 | 445,1899,1378 | 446,1551,1050 | 447,541,50 | 449,1912,1462 | 450,3013,2604 | 451,3665,3276 | 453,814,429 | 454,3926,3541 | 457,1565,1219 | 459,443,116 | 460,4024,3698 | 461,350,24 | 465,1879,1564 | 466,1307,993 | 467,2006,1711 | 468,333,57 | 469,1778,1502 | 472,1649,1402 | 473,328,81 | 474,4095,3858 | 475,464,260 | 476,200,12 | 477,1224,1058 | 478,3453,3321 | 479,214,103 | 480,3834,3732 | 481,4027,3925 | 482,3968,3866 | 483,1800,1703 | 484,3973,3909 | 485,358,341 | 486,1510,1502

BATCH_RAW_INFO | 422,953,77 | 429,3111,2302 | 434,2596,1846 | 445,1900,1378 | 446,1552,1050 | 447,542,50 | 449,1913,1462 | 450,3014,2604 | 451,3666,3276 | 453,815,429 | 454,3927,3541 | 457,1566,1219 | 459,444,116 | 460,4025,3698 | 461,351,24 | 465,1880,1564 | 466,1308,993 | 467,2007,1711 | 468,334,57 | 469,1779,1502 | 472,1650,1402 | 473,329,81 | 475,465,260 | 476,201,12 | 477,1225,1058 | 478,3454,3321 | 479,215,103 | 480,3835,3732 | 481,4028,3925 | 482,3969,3866 | 483,1801,1703 | 484,3974,3909 | 485,359,341 | 486,1511,1502

BATCH_RAW_INFO | 422,954,77 | 429,3112,2302 | 434,2597,1846 | 445,1901,1378 | 446,1553,1050 | 447,543,50 | 449,1914,1462 | 450,3015,2604 | 451,3667,3276 | 453,816,429 | 454,3928,3541 | 457,1567,1219 | 459,445,116 | 460,4026,3698 | 461,352,24 | 465,1881,1564 | 466,1309,993 | 467,2008,1711 | 468,335,57 | 469,1780,1502 | 472,1651,1402 | 473,330,81 | 475,466,260 | 476,202,12 | 477,1226,1058 | 478,3455,3321 | 479,216,103 | 480,3836,3732 | 481,4029,3925 | 482,3970,3866 | 483,1802,1703 | 484,3975,3909 | 485,360,341 | 486,1512,1502

BATCH_RAW_INFO | 422,955,77 | 429,3113,2302 | 445,1902,1378 | 446,1554,1050 | 447,544,50 | 449,1915,1462 | 450,3016,2604 | 451,3668,3276 | 453,817,429 | 454,3929,3541 | 457,1568,1219 | 459,446,116 | 460,4027,3698 | 461,353,24 | 465,1882,1564 | 466,1310,993 | 467,2009,1711 | 468,336,57 | 469,1781,1502 | 472,1652,1402 | 473,331,81 | 475,467,260 | 476,203,12 | 477,1227,1058 | 478,3456,3321 | 479,217,103 | 480,3837,3732 | 481,4030,3925 | 482,3971,3866 | 483,1803,1703 | 484,3976,3909 | 485,361,341 | 486,1513,1502

BATCH_RAW_INFO | 422,956,77 | 429,3114,2302 | 445,1903,1378 | 446,1555,1050 | 447,545,50 | 449,1916,1462 | 450,3017,2604 | 451,3669,3276 | 453,818,429 | 454,3930,3541 | 457,1569,1219 | 459,447,116 | 460,4028,3698 | 461,354,24 | 465,1883,1564 | 466,1311,993 | 467,2010,1711 | 468,337,57 | 469,1782,1502 | 472,1653,1402 | 473,332,81 | 475,468,260 | 476,204,12 | 477,1228,1058 | 478,3457,3321 | 479,218,103 | 480,3838,3732 | 481,4031,3925 | 482,3972,3866 | 483,1804,1703 | 484,3977,3909 | 485,362,341 | 486,1514,1502

BATCH_RAW_INFO | 422,957,77 | 429,3115,2302 | 445,1904,1378 | 446,1556,1050 | 447,546,50 | 449,1917,1462 | 450,3018,2604 | 451,3670,3276 | 453,819,429 | 454,3931,3541 | 457,1570,1219 | 459,448,116 | 460,4029,3698 | 461,355,24 | 465,1884,1564 | 466,1312,993 | 467,2011,1711 | 468,338,57 | 469,1783,1502 | 472,1654,1402 | 473,333,81 | 475,469,260 | 476,205,12 | 477,1229,1058 | 478,3458,3321 | 479,219,103 | 480,3839,3732 | 481,4032,3925 | 482,3973,3866 | 483,1805,1703 | 484,3978,3909 | 485,363,341 | 486,1515,1502

BATCH_RAW_INFO | 422,958,77 | 429,3116,2302 | 445,1905,1378 | 446,1557,1050 | 447,547,50 | 449,1918,1462 | 450,3019,2604 | 451,3671,3276 | 453,820,429 | 454,3932,3541 | 457,1571,1219 | 459,449,116 | 460,4030,3698 | 461,356,24 | 465,1885,1564 | 466,1313,993 | 467,2012,1711 | 468,339,57 | 469,1784,1502 | 472,1655,1402 | 473,334,81 | 475,470,260 | 476,206,12 | 477,1230,1058 | 478,3459,3321 | 479,220,103 | 480,3840,3732 | 481,4033,3925 | 482,3974,3866 | 483,1806,1703 | 484,3979,3909 | 485,364,341 | 486,1516,1502

BATCH_RAW_INFO | 422,959,77 | 429,3117,2302 | 445,1906,1378 | 446,1558,1050 | 447,548,50 | 449,1919,1462 | 450,3020,2604 | 451,3672,3276 | 453,821,429 | 454,3933,3541 | 457,1572,1219 | 459,450,116 | 460,4031,3698 | 461,357,24 | 465,1886,1564 | 466,1314,993 | 467,2013,1711 | 468,340,57 | 469,1785,1502 | 472,1656,1402 | 473,335,81 | 475,471,260 | 476,207,12 | 477,1231,1058 | 478,3460,3321 | 479,221,103 | 480,3841,3732 | 481,4034,3925 | 482,3975,3866 | 483,1807,1703 | 484,3980,3909 | 485,365,341 | 486,1517,1502

BATCH_RAW_INFO | 422,960,77 | 429,3118,2302 | 445,1907,1378 | 446,1559,1050 | 447,549,50 | 449,1920,1462 | 450,3021,2604 | 451,3673,3276 | 453,822,429 | 454,3934,3541 | 457,1573,1219 | 459,451,116 | 460,4032,3698 | 461,358,24 | 465,1887,1564 | 466,1315,993 | 467,2014,1711 | 468,341,57 | 469,1786,1502 | 472,1657,1402 | 473,336,81 | 475,472,260 | 476,208,12 | 477,1232,1058 | 478,3461,3321 | 479,222,103 | 480,3842,3732 | 481,4035,3925 | 482,3976,3866 | 483,1808,1703 | 484,3981,3909 | 485,366,341 | 486,1518,1502

BATCH_RAW_INFO | 422,961,77 | 429,3119,2302 | 445,1908,1378 | 446,1560,1050 | 447,550,50 | 449,1921,1462 | 450,3022,2604 | 451,3674,3276 | 453,823,429 | 454,3935,3541 | 457,1574,1219 | 459,452,116 | 460,4033,3698 | 461,359,24 | 465,1888,1564 | 466,1316,993 | 467,2015,1711 | 468,342,57 | 469,1787,1502 | 472,1658,1402 | 473,337,81 | 475,473,260 | 476,209,12 | 477,1233,1058 | 478,3462,3321 | 479,223,103 | 480,3843,3732 | 481,4036,3925 | 482,3977,3866 | 483,1809,1703 | 484,3982,3909 | 485,367,341 | 486,1519,1502

BATCH_RAW_INFO | 422,962,77 | 429,3120,2302 | 445,1909,1378 | 446,1561,1050 | 447,551,50 | 449,1922,1462 | 450,3023,2604 | 451,3675,3276 | 453,824,429 | 454,3936,3541 | 457,1575,1219 | 459,453,116 | 460,4034,3698 | 461,360,24 | 465,1889,1564 | 467,2016,1711 | 468,343,57 | 469,1788,1502 | 472,1659,1402 | 473,338,81 | 475,474,260 | 476,210,12 | 477,1234,1058 | 478,3463,3321 | 479,224,103 | 480,3844,3732 | 481,4037,3925 | 482,3978,3866 | 483,1810,1703 | 484,3983,3909 | 485,368,341 | 486,1520,1502

BATCH_RAW_INFO | 422,963,77 | 429,3121,2302 | 445,1910,1378 | 446,1562,1050 | 447,552,50 | 449,1923,1462 | 450,3024,2604 | 451,3676,3276 | 453,825,429 | 454,3937,3541 | 457,1576,1219 | 459,454,116 | 460,4035,3698 | 461,361,24 | 465,1890,1564 | 467,2017,1711 | 468,344,57 | 469,1789,1502 | 472,1660,1402 | 473,339,81 | 475,475,260 | 476,211,12 | 477,1235,1058 | 478,3464,3321 | 479,225,103 | 480,3845,3732 | 481,4038,3925 | 482,3979,3866 | 483,1811,1703 | 484,3984,3909 | 485,369,341 | 486,1521,1502

BATCH_RAW_INFO | 422,964,77 | 429,3122,2302 | 445,1911,1378 | 446,1563,1050 | 447,553,50 | 449,1924,1462 | 450,3025,2604 | 451,3677,3276 | 453,826,429 | 454,3938,3541 | 457,1577,1219 | 459,455,116 | 460,4036,3698 | 461,362,24 | 465,1891,1564 | 467,2018,1711 | 468,345,57 | 469,1790,1502 | 472,1661,1402 | 473,340,81 | 475,476,260 | 476,212,12 | 477,1236,1058 | 478,3465,3321 | 479,226,103 | 480,3846,3732 | 481,4039,3925 | 482,3980,3866 | 483,1812,1703 | 484,3985,3909 | 485,370,341 | 486,1522,1502

BATCH_RAW_INFO | 422,965,77 | 429,3123,2302 | 445,1912,1378 | 446,1564,1050 | 447,554,50 | 449,1925,1462 | 450,3026,2604 | 451,3678,3276 | 453,827,429 | 454,3939,3541 | 457,1578,1219 | 459,456,116 | 460,4037,3698 | 461,363,24 | 465,1892,1564 | 467,2019,1711 | 468,346,57 | 469,1791,1502 | 472,1662,1402 | 473,341,81 | 475,477,260 | 476,213,12 | 477,1237,1058 | 478,3466,3321 | 479,227,103 | 480,3847,3732 | 481,4040,3925 | 482,3981,3866 | 483,1813,1703 | 484,3986,3909 | 485,371,341 | 486,1523,1502

BATCH_RAW_INFO | 422,966,77 | 429,3124,2302 | 445,1913,1378 | 446,1565,1050 | 447,555,50 | 449,1926,1462 | 450,3027,2604 | 451,3679,3276 | 453,828,429 | 454,3940,3541 | 457,1579,1219 | 459,457,116 | 460,4038,3698 | 461,364,24 | 465,1893,1564 | 467,2020,1711 | 468,347,57 | 469,1792,1502 | 472,1663,1402 | 473,342,81 | 475,478,260 | 476,214,12 | 477,1238,1058 | 478,3467,3321 | 479,228,103 | 480,3848,3732 | 481,4041,3925 | 482,3982,3866 | 483,1814,1703 | 484,3987,3909 | 485,372,341 | 486,1524,1502

BATCH_RAW_INFO | 422,967,77 | 429,3125,2302 | 445,1914,1378 | 446,1566,1050 | 447,556,50 | 449,1927,1462 | 450,3028,2604 | 451,3680,3276 | 453,829,429 | 454,3941,3541 | 457,1580,1219 | 459,458,116 | 460,4039,3698 | 461,365,24 | 465,1894,1564 | 467,2021,1711 | 468,348,57 | 469,1793,1502 | 472,1664,1402 | 473,343,81 | 475,479,260 | 476,215,12 | 477,1239,1058 | 478,3468,3321 | 479,229,103 | 480,3849,3732 | 481,4042,3925 | 482,3983,3866 | 483,1815,1703 | 484,3988,3909 | 485,373,341 | 486,1525,1502

BATCH_RAW_INFO | 422,968,77 | 429,3126,2302 | 445,1915,1378 | 446,1567,1050 | 447,557,50 | 449,1928,1462 | 450,3029,2604 | 451,3681,3276 | 453,830,429 | 454,3942,3541 | 457,1581,1219 | 459,459,116 | 460,4040,3698 | 461,366,24 | 465,1895,1564 | 467,2022,1711 | 468,349,57 | 469,1794,1502 | 472,1665,1402 | 473,344,81 | 475,480,260 | 476,216,12 | 477,1240,1058 | 478,3469,3321 | 479,230,103 | 480,3850,3732 | 481,4043,3925 | 482,3984,3866 | 483,1816,1703 | 484,3989,3909 | 485,374,341 | 486,1526,1502

BATCH_RAW_INFO | 487,10,9

BATCH_RAW_INFO | 422,969,77 | 429,3127,2302 | 446,1568,1050 | 447,558,50 | 449,1929,1462 | 450,3030,2604 | 451,3682,3276 | 453,831,429 | 454,3943,3541 | 457,1582,1219 | 459,460,116 | 460,4041,3698 | 461,367,24 | 465,1896,1564 | 467,2023,1711 | 468,350,57 | 469,1795,1502 | 472,1666,1402 | 473,345,81 | 475,481,260 | 476,217,12 | 477,1241,1058 | 478,3470,3321 | 479,231,103 | 480,3851,3732 | 481,4044,3925 | 482,3985,3866 | 483,1817,1703 | 484,3990,3909 | 485,375,341 | 486,1527,1502 | 487,11,9

BATCH_RAW_INFO | 422,970,77 | 429,3128,2302 | 446,1569,1050 | 447,559,50 | 449,1930,1462 | 450,3031,2604 | 451,3683,3276 | 453,832,429 | 454,3944,3541 | 457,1583,1219 | 459,461,116 | 460,4042,3698 | 461,368,24 | 465,1897,1564 | 467,2024,1711 | 468,351,57 | 469,1796,1502 | 472,1667,1402 | 473,346,81 | 475,482,260 | 476,218,12 | 477,1242,1058 | 478,3471,3321 | 479,232,103 | 480,3852,3732 | 481,4045,3925 | 482,3986,3866 | 483,1818,1703 | 484,3991,3909 | 485,376,341 | 486,1528,1502 | 487,12,9

BATCH_RAW_INFO | 422,971,77 | 429,3129,2302 | 446,1570,1050 | 447,560,50 | 449,1931,1462 | 450,3032,2604 | 451,3684,3276 | 453,833,429 | 454,3945,3541 | 457,1584,1219 | 459,462,116 | 460,4043,3698 | 461,369,24 | 465,1898,1564 | 467,2025,1711 | 468,352,57 | 469,1797,1502 | 472,1668,1402 | 473,347,81 | 475,483,260 | 476,219,12 | 477,1243,1058 | 478,3472,3321 | 479,233,103 | 480,3853,3732 | 481,4046,3925 | 482,3987,3866 | 483,1819,1703 | 484,3992,3909 | 485,377,341 | 486,1529,1502 | 487,13,9

BATCH_RAW_INFO | 422,972,77 | 429,3130,2302 | 446,1571,1050 | 447,561,50 | 449,1932,1462 | 450,3033,2604 | 451,3685,3276 | 453,834,429 | 454,3946,3541 | 457,1585,1219 | 459,463,116 | 460,4044,3698 | 461,370,24 | 465,1899,1564 | 467,2026,1711 | 468,353,57 | 469,1798,1502 | 472,1669,1402 | 473,348,81 | 475,484,260 | 476,220,12 | 477,1244,1058 | 478,3473,3321 | 479,234,103 | 480,3854,3732 | 481,4047,3925 | 482,3988,3866 | 483,1820,1703 | 484,3993,3909 | 485,378,341 | 486,1530,1502 | 487,14,9

BATCH_RAW_INFO | 422,973,77 | 429,3131,2302 | 446,1572,1050 | 447,562,50 | 449,1933,1462 | 450,3034,2604 | 451,3686,3276 | 453,835,429 | 454,3947,3541 | 457,1586,1219 | 459,464,116 | 460,4045,3698 | 461,371,24 | 465,1900,1564 | 467,2027,1711 | 468,354,57 | 469,1799,1502 | 472,1670,1402 | 473,349,81 | 475,485,260 | 476,221,12 | 477,1245,1058 | 478,3474,3321 | 479,235,103 | 480,3855,3732 | 481,4048,3925 | 482,3989,3866 | 483,1821,1703 | 484,3994,3909 | 485,379,341 | 486,1531,1502 | 487,15,9

BATCH_RAW_INFO | 422,974,77 | 429,3132,2302 | 446,1573,1050 | 447,563,50 | 449,1934,1462 | 450,3035,2604 | 451,3687,3276 | 453,836,429 | 454,3948,3541 | 457,1587,1219 | 459,465,116 | 460,4046,3698 | 461,372,24 | 465,1901,1564 | 467,2028,1711 | 468,355,57 | 469,1800,1502 | 472,1671,1402 | 473,350,81 | 475,486,260 | 476,222,12 | 477,1246,1058 | 478,3475,3321 | 479,236,103 | 480,3856,3732 | 481,4049,3925 | 482,3990,3866 | 483,1822,1703 | 484,3995,3909 | 485,380,341 | 486,1532,1502 | 487,16,9

BATCH_RAW_INFO | 422,975,77 | 429,3133,2302 | 446,1574,1050 | 447,564,50 | 449,1935,1462 | 450,3036,2604 | 451,3688,3276 | 453,837,429 | 454,3949,3541 | 457,1588,1219 | 459,466,116 | 460,4047,3698 | 461,373,24 | 465,1902,1564 | 467,2029,1711 | 468,356,57 | 469,1801,1502 | 472,1672,1402 | 473,351,81 | 475,487,260 | 476,223,12 | 477,1247,1058 | 478,3476,3321 | 479,237,103 | 480,3857,3732 | 481,4050,3925 | 482,3991,3866 | 483,1823,1703 | 484,3996,3909 | 485,381,341 | 486,1533,1502 | 487,17,9

BATCH_RAW_INFO | 422,976,77 | 429,3134,2302 | 446,1575,1050 | 447,565,50 | 449,1936,1462 | 450,3037,2604 | 451,3689,3276 | 453,838,429 | 454,3950,3541 | 457,1589,1219 | 459,467,116 | 460,4048,3698 | 461,374,24 | 465,1903,1564 | 467,2030,1711 | 468,357,57 | 469,1802,1502 | 472,1673,1402 | 473,352,81 | 475,488,260 | 476,224,12 | 477,1248,1058 | 478,3477,3321 | 479,238,103 | 480,3858,3732 | 481,4051,3925 | 482,3992,3866 | 483,1824,1703 | 484,3997,3909 | 485,382,341 | 486,1534,1502 | 487,18,9

BATCH_RAW_INFO | 422,977,77 | 429,3135,2302 | 446,1576,1050 | 447,566,50 | 449,1937,1462 | 450,3038,2604 | 451,3690,3276 | 453,839,429 | 454,3951,3541 | 457,1590,1219 | 459,468,116 | 460,4049,3698 | 461,375,24 | 465,1904,1564 | 467,2031,1711 | 468,358,57 | 469,1803,1502 | 472,1674,1402 | 473,353,81 | 475,489,260 | 476,225,12 | 477,1249,1058 | 478,3478,3321 | 479,239,103 | 480,3859,3732 | 481,4052,3925 | 482,3993,3866 | 483,1825,1703 | 484,3998,3909 | 485,383,341 | 486,1535,1502 | 487,19,9

BATCH_RAW_INFO | 422,978,77 | 429,3136,2302 | 446,1577,1050 | 447,567,50 | 449,1938,1462 | 450,3039,2604 | 451,3691,3276 | 453,840,429 | 454,3952,3541 | 457,1591,1219 | 459,469,116 | 460,4050,3698 | 461,376,24 | 465,1905,1564 | 467,2032,1711 | 468,359,57 | 469,1804,1502 | 472,1675,1402 | 473,354,81 | 475,490,260 | 476,226,12 | 477,1250,1058 | 478,3479,3321 | 479,240,103 | 480,3860,3732 | 481,4053,3925 | 482,3994,3866 | 483,1826,1703 | 484,3999,3909 | 485,384,341 | 486,1536,1502 | 487,20,9

BATCH_RAW_INFO | 422,979,77 | 429,3137,2302 | 446,1578,1050 | 447,568,50 | 449,1939,1462 | 450,3040,2604 | 451,3692,3276 | 453,841,429 | 454,3953,3541 | 457,1592,1219 | 459,470,116 | 460,4051,3698 | 461,377,24 | 465,1906,1564 | 467,2033,1711 | 468,360,57 | 469,1805,1502 | 472,1676,1402 | 473,355,81 | 475,491,260 | 476,227,12 | 477,1251,1058 | 478,3480,3321 | 479,241,103 | 480,3861,3732 | 481,4054,3925 | 482,3995,3866 | 483,1827,1703 | 484,4000,3909 | 485,385,341 | 486,1537,1502 | 487,21,9

BATCH_RAW_INFO | 422,980,77 | 429,3138,2302 | 446,1579,1050 | 447,569,50 | 449,1940,1462 | 450,3041,2604 | 451,3693,3276 | 453,842,429 | 454,3954,3541 | 457,1593,1219 | 459,471,116 | 460,4052,3698 | 461,378,24 | 465,1907,1564 | 467,2034,1711 | 468,361,57 | 469,1806,1502 | 472,1677,1402 | 473,356,81 | 475,492,260 | 476,228,12 | 477,1252,1058 | 478,3481,3321 | 479,242,103 | 480,3862,3732 | 481,4055,3925 | 482,3996,3866 | 483,1828,1703 | 484,4001,3909 | 485,386,341 | 486,1538,1502 | 487,22,9

BATCH_RAW_INFO | 422,981,77 | 429,3139,2302 | 446,1580,1050 | 447,570,50 | 449,1941,1462 | 450,3042,2604 | 451,3694,3276 | 453,843,429 | 454,3955,3541 | 457,1594,1219 | 459,472,116 | 460,4053,3698 | 461,379,24 | 465,1908,1564 | 467,2035,1711 | 468,362,57 | 469,1807,1502 | 472,1678,1402 | 473,357,81 | 475,493,260 | 476,229,12 | 477,1253,1058 | 478,3482,3321 | 479,243,103 | 480,3863,3732 | 481,4056,3925 | 482,3997,3866 | 483,1829,1703 | 484,4002,3909 | 485,387,341 | 486,1539,1502 | 487,23,9

BATCH_RAW_INFO | 422,982,77 | 429,3140,2302 | 446,1581,1050 | 447,571,50 | 449,1942,1462 | 450,3043,2604 | 451,3695,3276 | 453,844,429 | 454,3956,3541 | 457,1595,1219 | 459,473,116 | 460,4054,3698 | 461,380,24 | 465,1909,1564 | 467,2036,1711 | 468,363,57 | 469,1808,1502 | 472,1679,1402 | 473,358,81 | 475,494,260 | 476,230,12 | 477,1254,1058 | 478,3483,3321 | 479,244,103 | 480,3864,3732 | 481,4057,3925 | 482,3998,3866 | 483,1830,1703 | 484,4003,3909 | 485,388,341 | 486,1540,1502 | 487,24,9

BATCH_RAW_INFO | 422,983,77 | 429,3141,2302 | 446,1582,1050 | 447,572,50 | 449,1943,1462 | 450,3044,2604 | 451,3696,3276 | 453,845,429 | 454,3957,3541 | 457,1596,1219 | 459,474,116 | 460,4055,3698 | 461,381,24 | 465,1910,1564 | 467,2037,1711 | 468,364,57 | 469,1809,1502 | 472,1680,1402 | 473,359,81 | 475,495,260 | 476,231,12 | 477,1255,1058 | 478,3484,3321 | 479,245,103 | 480,3865,3732 | 481,4058,3925 | 482,3999,3866 | 483,1831,1703 | 484,4004,3909 | 485,389,341 | 486,1541,1502 | 487,25,9

BATCH_RAW_INFO | 488,1564,1563

BATCH_RAW_INFO | 422,984,77 | 429,3142,2302 | 446,1583,1050 | 447,573,50 | 449,1944,1462 | 450,3045,2604 | 451,3697,3276 | 453,846,429 | 454,3958,3541 | 457,1597,1219 | 459,475,116 | 460,4056,3698 | 461,382,24 | 465,1911,1564 | 467,2038,1711 | 468,365,57 | 469,1810,1502 | 472,1681,1402 | 473,360,81 | 475,496,260 | 476,232,12 | 477,1256,1058 | 478,3485,3321 | 479,246,103 | 480,3866,3732 | 481,4059,3925 | 482,4000,3866 | 483,1832,1703 | 484,4005,3909 | 485,390,341 | 486,1542,1502 | 487,26,9 | 488,1565,1563

BATCH_RAW_INFO | 422,985,77 | 429,3143,2302 | 446,1584,1050 | 447,574,50 | 449,1945,1462 | 450,3046,2604 | 451,3698,3276 | 453,847,429 | 454,3959,3541 | 457,1598,1219 | 459,476,116 | 460,4057,3698 | 461,383,24 | 465,1912,1564 | 467,2039,1711 | 468,366,57 | 469,1811,1502 | 472,1682,1402 | 473,361,81 | 475,497,260 | 476,233,12 | 477,1257,1058 | 478,3486,3321 | 479,247,103 | 480,3867,3732 | 481,4060,3925 | 482,4001,3866 | 483,1833,1703 | 484,4006,3909 | 485,391,341 | 486,1543,1502 | 487,27,9 | 488,1566,1563

BATCH_RAW_INFO | 422,986,77 | 429,3144,2302 | 446,1585,1050 | 447,575,50 | 449,1946,1462 | 450,3047,2604 | 451,3699,3276 | 453,848,429 | 454,3960,3541 | 457,1599,1219 | 459,477,116 | 460,4058,3698 | 461,384,24 | 465,1913,1564 | 467,2040,1711 | 468,367,57 | 469,1812,1502 | 472,1683,1402 | 473,362,81 | 475,498,260 | 476,234,12 | 477,1258,1058 | 478,3487,3321 | 479,248,103 | 480,3868,3732 | 481,4061,3925 | 482,4002,3866 | 483,1834,1703 | 484,4007,3909 | 485,392,341 | 486,1544,1502 | 487,28,9 | 488,1567,1563

BATCH_RAW_INFO | 422,987,77 | 429,3145,2302 | 446,1586,1050 | 447,576,50 | 449,1947,1462 | 450,3048,2604 | 451,3700,3276 | 453,849,429 | 454,3961,3541 | 457,1600,1219 | 459,478,116 | 460,4059,3698 | 461,385,24 | 465,1914,1564 | 467,2041,1711 | 468,368,57 | 469,1813,1502 | 472,1684,1402 | 473,363,81 | 475,499,260 | 476,235,12 | 477,1259,1058 | 478,3488,3321 | 479,249,103 | 480,3869,3732 | 481,4062,3925 | 482,4003,3866 | 483,1835,1703 | 484,4008,3909 | 485,393,341 | 486,1545,1502 | 487,29,9 | 488,1568,1563

BATCH_RAW_INFO | 422,988,77 | 429,3146,2302 | 446,1587,1050 | 447,577,50 | 449,1948,1462 | 450,3049,2604 | 451,3701,3276 | 453,850,429 | 454,3962,3541 | 457,1601,1219 | 459,479,116 | 460,4060,3698 | 461,386,24 | 465,1915,1564 | 467,2042,1711 | 468,369,57 | 469,1814,1502 | 472,1685,1402 | 473,364,81 | 475,500,260 | 476,236,12 | 477,1260,1058 | 478,3489,3321 | 479,250,103 | 480,3870,3732 | 481,4063,3925 | 482,4004,3866 | 483,1836,1703 | 484,4009,3909 | 485,394,341 | 486,1546,1502 | 487,30,9 | 488,1569,1563

BATCH_RAW_INFO | 422,989,77 | 429,3147,2302 | 446,1588,1050 | 447,578,50 | 449,1949,1462 | 450,3050,2604 | 451,3702,3276 | 453,851,429 | 454,3963,3541 | 459,480,116 | 460,4061,3698 | 461,387,24 | 465,1916,1564 | 467,2043,1711 | 468,370,57 | 469,1815,1502 | 472,1686,1402 | 473,365,81 | 475,501,260 | 476,237,12 | 477,1261,1058 | 478,3490,3321 | 479,251,103 | 480,3871,3732 | 481,4064,3925 | 482,4005,3866 | 483,1837,1703 | 484,4010,3909 | 485,395,341 | 486,1547,1502 | 487,31,9 | 488,1570,1563

BATCH_RAW_INFO | 422,990,77 | 429,3148,2302 | 446,1589,1050 | 447,579,50 | 449,1950,1462 | 450,3051,2604 | 451,3703,3276 | 453,852,429 | 454,3964,3541 | 459,481,116 | 460,4062,3698 | 461,388,24 | 465,1917,1564 | 467,2044,1711 | 468,371,57 | 469,1816,1502 | 473,366,81 | 475,502,260 | 476,238,12 | 477,1262,1058 | 478,3491,3321 | 479,252,103 | 480,3872,3732 | 481,4065,3925 | 482,4006,3866 | 483,1838,1703 | 484,4011,3909 | 485,396,341 | 486,1548,1502 | 487,32,9 | 488,1571,1563

BATCH_RAW_INFO | 422,991,77 | 429,3149,2302 | 446,1590,1050 | 447,580,50 | 449,1951,1462 | 450,3052,2604 | 451,3704,3276 | 453,853,429 | 454,3965,3541 | 459,482,116 | 460,4063,3698 | 461,389,24 | 465,1918,1564 | 467,2045,1711 | 468,372,57 | 469,1817,1502 | 473,367,81 | 475,503,260 | 476,239,12 | 477,1263,1058 | 478,3492,3321 | 479,253,103 | 480,3873,3732 | 481,4066,3925 | 482,4007,3866 | 483,1839,1703 | 484,4012,3909 | 485,397,341 | 486,1549,1502 | 487,33,9 | 488,1572,1563

BATCH_RAW_INFO | 422,992,77 | 429,3150,2302 | 446,1591,1050 | 447,581,50 | 449,1952,1462 | 450,3053,2604 | 451,3705,3276 | 453,854,429 | 454,3966,3541 | 459,483,116 | 460,4064,3698 | 461,390,24 | 465,1919,1564 | 467,2046,1711 | 468,373,57 | 469,1818,1502 | 473,368,81 | 475,504,260 | 476,240,12 | 477,1264,1058 | 478,3493,3321 | 479,254,103 | 480,3874,3732 | 481,4067,3925 | 482,4008,3866 | 483,1840,1703 | 484,4013,3909 | 485,398,341 | 486,1550,1502 | 487,34,9 | 488,1573,1563

BATCH_RAW_INFO | 422,993,77 | 429,3151,2302 | 446,1592,1050 | 447,582,50 | 449,1953,1462 | 450,3054,2604 | 451,3706,3276 | 453,855,429 | 454,3967,3541 | 459,484,116 | 460,4065,3698 | 461,391,24 | 465,1920,1564 | 467,2047,1711 | 468,374,57 | 469,1819,1502 | 473,369,81 | 475,505,260 | 476,241,12 | 477,1265,1058 | 478,3494,3321 | 479,255,103 | 480,3875,3732 | 481,4068,3925 | 482,4009,3866 | 483,1841,1703 | 484,4014,3909 | 485,399,341 | 486,1551,1502 | 487,35,9 | 488,1574,1563

BATCH_RAW_INFO | 422,994,77 | 429,3152,2302 | 446,1593,1050 | 447,583,50 | 449,1954,1462 | 450,3055,2604 | 451,3707,3276 | 453,856,429 | 454,3968,3541 | 459,485,116 | 460,4066,3698 | 461,392,24 | 465,1921,1564 | 467,2048,1711 | 468,375,57 | 469,1820,1502 | 473,370,81 | 475,506,260 | 476,242,12 | 477,1266,1058 | 478,3495,3321 | 479,256,103 | 480,3876,3732 | 481,4069,3925 | 482,4010,3866 | 483,1842,1703 | 484,4015,3909 | 485,400,341 | 486,1552,1502 | 487,36,9 | 488,1575,1563

BATCH_RAW_INFO | 422,995,77 | 429,3153,2302 | 446,1594,1050 | 447,584,50 | 449,1955,1462 | 450,3056,2604 | 451,3708,3276 | 453,857,429 | 454,3969,3541 | 459,486,116 | 460,4067,3698 | 461,393,24 | 465,1922,1564 | 467,2049,1711 | 468,376,57 | 469,1821,1502 | 473,371,81 | 475,507,260 | 476,243,12 | 477,1267,1058 | 478,3496,3321 | 479,257,103 | 480,3877,3732 | 481,4070,3925 | 482,4011,3866 | 483,1843,1703 | 484,4016,3909 | 485,401,341 | 486,1553,1502 | 487,37,9 | 488,1576,1563

BATCH_RAW_INFO | 422,996,77 | 429,3154,2302 | 446,1595,1050 | 447,585,50 | 449,1956,1462 | 450,3057,2604 | 451,3709,3276 | 453,858,429 | 454,3970,3541 | 459,487,116 | 460,4068,3698 | 461,394,24 | 465,1923,1564 | 467,2050,1711 | 468,377,57 | 469,1822,1502 | 473,372,81 | 475,508,260 | 476,244,12 | 477,1268,1058 | 478,3497,3321 | 479,258,103 | 480,3878,3732 | 481,4071,3925 | 482,4012,3866 | 483,1844,1703 | 484,4017,3909 | 485,402,341 | 486,1554,1502 | 487,38,9 | 488,1577,1563

BATCH_RAW_INFO | 422,997,77 | 429,3155,2302 | 446,1596,1050 | 447,586,50 | 449,1957,1462 | 450,3058,2604 | 451,3710,3276 | 453,859,429 | 454,3971,3541 | 459,488,116 | 460,4069,3698 | 461,395,24 | 465,1924,1564 | 467,2051,1711 | 468,378,57 | 469,1823,1502 | 473,373,81 | 475,509,260 | 476,245,12 | 477,1269,1058 | 478,3498,3321 | 479,259,103 | 480,3879,3732 | 481,4072,3925 | 482,4013,3866 | 483,1845,1703 | 484,4018,3909 | 485,403,341 | 486,1555,1502 | 487,39,9 | 488,1578,1563

BATCH_RAW_INFO | 489,15,14

BATCH_RAW_INFO | 422,998,77 | 429,3156,2302 | 446,1597,1050 | 447,587,50 | 449,1958,1462 | 450,3059,2604 | 451,3711,3276 | 453,860,429 | 454,3972,3541 | 459,489,116 | 460,4070,3698 | 461,396,24 | 465,1925,1564 | 467,2052,1711 | 468,379,57 | 469,1824,1502 | 473,374,81 | 475,510,260 | 476,246,12 | 477,1270,1058 | 478,3499,3321 | 479,260,103 | 480,3880,3732 | 481,4073,3925 | 482,4014,3866 | 483,1846,1703 | 484,4019,3909 | 485,404,341 | 486,1556,1502 | 487,40,9 | 488,1579,1563 | 489,16,14

BATCH_RAW_INFO | 422,999,77 | 429,3157,2302 | 446,1598,1050 | 447,588,50 | 449,1959,1462 | 450,3060,2604 | 451,3712,3276 | 453,861,429 | 454,3973,3541 | 459,490,116 | 460,4071,3698 | 461,397,24 | 465,1926,1564 | 467,2053,1711 | 468,380,57 | 469,1825,1502 | 473,375,81 | 475,511,260 | 476,247,12 | 477,1271,1058 | 478,3500,3321 | 479,261,103 | 480,3881,3732 | 481,4074,3925 | 482,4015,3866 | 483,1847,1703 | 484,4020,3909 | 485,405,341 | 486,1557,1502 | 487,41,9 | 488,1580,1563 | 489,17,14

BATCH_RAW_INFO | 422,1000,77 | 429,3158,2302 | 446,1599,1050 | 447,589,50 | 449,1960,1462 | 450,3061,2604 | 451,3713,3276 | 453,862,429 | 454,3974,3541 | 459,491,116 | 460,4072,3698 | 461,398,24 | 465,1927,1564 | 467,2054,1711 | 468,381,57 | 469,1826,1502 | 473,376,81 | 475,512,260 | 476,248,12 | 477,1272,1058 | 478,3501,3321 | 479,262,103 | 480,3882,3732 | 481,4075,3925 | 482,4016,3866 | 483,1848,1703 | 484,4021,3909 | 485,406,341 | 486,1558,1502 | 487,42,9 | 488,1581,1563 | 489,18,14

BATCH_RAW_INFO | 422,1001,77 | 429,3159,2302 | 446,1600,1050 | 447,590,50 | 449,1961,1462 | 450,3062,2604 | 451,3714,3276 | 453,863,429 | 454,3975,3541 | 459,492,116 | 460,4073,3698 | 461,399,24 | 465,1928,1564 | 467,2055,1711 | 468,382,57 | 469,1827,1502 | 473,377,81 | 475,513,260 | 476,249,12 | 477,1273,1058 | 478,3502,3321 | 479,263,103 | 480,3883,3732 | 481,4076,3925 | 482,4017,3866 | 483,1849,1703 | 484,4022,3909 | 485,407,341 | 486,1559,1502 | 487,43,9 | 488,1582,1563 | 489,19,14

BATCH_RAW_INFO | 490,144,143

BATCH_RAW_INFO | 422,1002,77 | 429,3160,2302 | 446,1601,1050 | 447,591,50 | 449,1962,1462 | 450,3063,2604 | 451,3715,3276 | 453,864,429 | 454,3976,3541 | 459,493,116 | 460,4074,3698 | 461,400,24 | 465,1929,1564 | 467,2056,1711 | 468,383,57 | 469,1828,1502 | 473,378,81 | 475,514,260 | 476,250,12 | 477,1274,1058 | 478,3503,3321 | 479,264,103 | 480,3884,3732 | 481,4077,3925 | 482,4018,3866 | 483,1850,1703 | 484,4023,3909 | 485,408,341 | 486,1560,1502 | 487,44,9 | 488,1583,1563 | 489,20,14 | 490,145,143

BATCH_RAW_INFO | 422,1003,77 | 429,3161,2302 | 446,1602,1050 | 447,592,50 | 449,1963,1462 | 450,3064,2604 | 451,3716,3276 | 453,865,429 | 454,3977,3541 | 459,494,116 | 460,4075,3698 | 461,401,24 | 465,1930,1564 | 467,2057,1711 | 468,384,57 | 469,1829,1502 | 473,379,81 | 475,515,260 | 476,251,12 | 477,1275,1058 | 478,3504,3321 | 479,265,103 | 480,3885,3732 | 481,4078,3925 | 482,4019,3866 | 483,1851,1703 | 484,4024,3909 | 485,409,341 | 486,1561,1502 | 487,45,9 | 488,1584,1563 | 489,21,14 | 490,146,143

BATCH_RAW_INFO | 422,1004,77 | 429,3162,2302 | 446,1603,1050 | 447,593,50 | 449,1964,1462 | 450,3065,2604 | 451,3717,3276 | 453,866,429 | 454,3978,3541 | 459,495,116 | 460,4076,3698 | 461,402,24 | 465,1931,1564 | 467,2058,1711 | 468,385,57 | 469,1830,1502 | 473,380,81 | 475,516,260 | 476,252,12 | 477,1276,1058 | 478,3505,3321 | 479,266,103 | 480,3886,3732 | 481,4079,3925 | 482,4020,3866 | 483,1852,1703 | 484,4025,3909 | 485,410,341 | 486,1562,1502 | 487,46,9 | 488,1585,1563 | 489,22,14 | 490,147,143

BATCH_RAW_INFO | 422,1005,77 | 429,3163,2302 | 446,1604,1050 | 447,594,50 | 449,1965,1462 | 450,3066,2604 | 451,3718,3276 | 453,867,429 | 454,3979,3541 | 459,496,116 | 460,4077,3698 | 461,403,24 | 465,1932,1564 | 467,2059,1711 | 468,386,57 | 469,1831,1502 | 473,381,81 | 475,517,260 | 476,253,12 | 477,1277,1058 | 478,3506,3321 | 479,267,103 | 480,3887,3732 | 481,4080,3925 | 482,4021,3866 | 483,1853,1703 | 484,4026,3909 | 485,411,341 | 486,1563,1502 | 487,47,9 | 488,1586,1563 | 489,23,14 | 490,148,143

BATCH_RAW_INFO | 491,929,928

BATCH_RAW_INFO | 422,1006,77 | 429,3164,2302 | 446,1605,1050 | 447,595,50 | 449,1966,1462 | 450,3067,2604 | 451,3719,3276 | 453,868,429 | 454,3980,3541 | 459,497,116 | 460,4078,3698 | 461,404,24 | 465,1933,1564 | 467,2060,1711 | 468,387,57 | 469,1832,1502 | 473,382,81 | 475,518,260 | 476,254,12 | 477,1278,1058 | 478,3507,3321 | 479,268,103 | 480,3888,3732 | 481,4081,3925 | 482,4022,3866 | 483,1854,1703 | 484,4027,3909 | 485,412,341 | 486,1564,1502 | 487,48,9 | 488,1587,1563 | 489,24,14 | 490,149,143 | 491,930,928

BATCH_RAW_INFO | 422,1007,77 | 429,3165,2302 | 446,1606,1050 | 447,596,50 | 449,1967,1462 | 450,3068,2604 | 451,3720,3276 | 453,869,429 | 454,3981,3541 | 459,498,116 | 460,4079,3698 | 461,405,24 | 465,1934,1564 | 467,2061,1711 | 468,388,57 | 469,1833,1502 | 473,383,81 | 475,519,260 | 476,255,12 | 477,1279,1058 | 478,3508,3321 | 479,269,103 | 480,3889,3732 | 481,4082,3925 | 482,4023,3866 | 483,1855,1703 | 484,4028,3909 | 485,413,341 | 486,1565,1502 | 487,49,9 | 488,1588,1563 | 489,25,14 | 490,150,143 | 491,931,928

BATCH_RAW_INFO | 422,1008,77 | 429,3166,2302 | 446,1607,1050 | 447,597,50 | 449,1968,1462 | 450,3069,2604 | 451,3721,3276 | 453,870,429 | 454,3982,3541 | 459,499,116 | 460,4080,3698 | 461,406,24 | 465,1935,1564 | 467,2062,1711 | 468,389,57 | 469,1834,1502 | 473,384,81 | 475,520,260 | 476,256,12 | 477,1280,1058 | 478,3509,3321 | 479,270,103 | 480,3890,3732 | 481,4083,3925 | 482,4024,3866 | 483,1856,1703 | 484,4029,3909 | 485,414,341 | 486,1566,1502 | 487,50,9 | 488,1589,1563 | 489,26,14 | 490,151,143 | 491,932,928

BATCH_RAW_INFO | 422,1009,77 | 429,3167,2302 | 446,1608,1050 | 447,598,50 | 449,1969,1462 | 450,3070,2604 | 451,3722,3276 | 453,871,429 | 454,3983,3541 | 459,500,116 | 460,4081,3698 | 461,407,24 | 465,1936,1564 | 467,2063,1711 | 468,390,57 | 469,1835,1502 | 473,385,81 | 475,521,260 | 476,257,12 | 477,1281,1058 | 478,3510,3321 | 479,271,103 | 480,3891,3732 | 481,4084,3925 | 482,4025,3866 | 483,1857,1703 | 484,4030,3909 | 485,415,341 | 486,1567,1502 | 487,51,9 | 488,1590,1563 | 489,27,14 | 490,152,143 | 491,933,928

BATCH_RAW_INFO | 422,1010,77 | 429,3168,2302 | 446,1609,1050 | 447,599,50 | 449,1970,1462 | 450,3071,2604 | 451,3723,3276 | 453,872,429 | 454,3984,3541 | 459,501,116 | 460,4082,3698 | 461,408,24 | 465,1937,1564 | 467,2064,1711 | 468,391,57 | 469,1836,1502 | 473,386,81 | 475,522,260 | 476,258,12 | 477,1282,1058 | 478,3511,3321 | 479,272,103 | 480,3892,3732 | 481,4085,3925 | 482,4026,3866 | 483,1858,1703 | 484,4031,3909 | 485,416,341 | 486,1568,1502 | 487,52,9 | 488,1591,1563 | 489,28,14 | 490,153,143 | 491,934,928

BATCH_RAW_INFO | 422,1011,77 | 429,3169,2302 | 446,1610,1050 | 447,600,50 | 449,1971,1462 | 450,3072,2604 | 451,3724,3276 | 453,873,429 | 454,3985,3541 | 459,502,116 | 460,4083,3698 | 461,409,24 | 465,1938,1564 | 467,2065,1711 | 468,392,57 | 469,1837,1502 | 473,387,81 | 475,523,260 | 476,259,12 | 477,1283,1058 | 478,3512,3321 | 479,273,103 | 480,3893,3732 | 481,4086,3925 | 482,4027,3866 | 483,1859,1703 | 484,4032,3909 | 485,417,341 | 486,1569,1502 | 487,53,9 | 488,1592,1563 | 489,29,14 | 490,154,143 | 491,935,928

BATCH_RAW_INFO | 422,1012,77 | 429,3170,2302 | 446,1611,1050 | 447,601,50 | 449,1972,1462 | 450,3073,2604 | 451,3725,3276 | 453,874,429 | 454,3986,3541 | 459,503,116 | 460,4084,3698 | 461,410,24 | 465,1939,1564 | 467,2066,1711 | 468,393,57 | 469,1838,1502 | 473,388,81 | 475,524,260 | 476,260,12 | 477,1284,1058 | 478,3513,3321 | 479,274,103 | 480,3894,3732 | 481,4087,3925 | 482,4028,3866 | 483,1860,1703 | 484,4033,3909 | 485,418,341 | 486,1570,1502 | 487,54,9 | 488,1593,1563 | 489,30,14 | 490,155,143 | 491,936,928

BATCH_RAW_INFO | 422,1013,77 | 429,3171,2302 | 446,1612,1050 | 447,602,50 | 449,1973,1462 | 450,3074,2604 | 451,3726,3276 | 453,875,429 | 454,3987,3541 | 459,504,116 | 460,4085,3698 | 461,411,24 | 465,1940,1564 | 467,2067,1711 | 468,394,57 | 469,1839,1502 | 473,389,81 | 475,525,260 | 476,261,12 | 477,1285,1058 | 478,3514,3321 | 479,275,103 | 480,3895,3732 | 481,4088,3925 | 482,4029,3866 | 483,1861,1703 | 484,4034,3909 | 485,419,341 | 486,1571,1502 | 487,55,9 | 488,1594,1563 | 489,31,14 | 490,156,143 | 491,937,928

BATCH_RAW_INFO | 422,1014,77 | 429,3172,2302 | 446,1613,1050 | 447,603,50 | 449,1974,1462 | 450,3075,2604 | 451,3727,3276 | 453,876,429 | 454,3988,3541 | 459,505,116 | 460,4086,3698 | 461,412,24 | 465,1941,1564 | 467,2068,1711 | 468,395,57 | 469,1840,1502 | 473,390,81 | 475,526,260 | 476,262,12 | 477,1286,1058 | 478,3515,3321 | 479,276,103 | 480,3896,3732 | 481,4089,3925 | 482,4030,3866 | 483,1862,1703 | 484,4035,3909 | 485,420,341 | 486,1572,1502 | 487,56,9 | 488,1595,1563 | 489,32,14 | 490,157,143 | 491,938,928

BATCH_RAW_INFO | 492,4079,4078

BATCH_RAW_INFO | 493,1188,1187

BATCH_RAW_INFO | 494,548,547

BATCH_RAW_INFO | 422,1015,77 | 429,3173,2302 | 446,1614,1050 | 447,604,50 | 449,1975,1462 | 450,3076,2604 | 451,3728,3276 | 453,877,429 | 454,3989,3541 | 459,506,116 | 460,4087,3698 | 461,413,24 | 465,1942,1564 | 467,2069,1711 | 468,396,57 | 469,1841,1502 | 473,391,81 | 475,527,260 | 476,263,12 | 477,1287,1058 | 478,3516,3321 | 479,277,103 | 480,3897,3732 | 481,4090,3925 | 482,4031,3866 | 483,1863,1703 | 484,4036,3909 | 485,421,341 | 486,1573,1502 | 487,57,9 | 488,1596,1563 | 489,33,14 | 490,158,143 | 491,939,928 | 492,4080,4078 | 493,1189,1187 | 494,549,547

BATCH_RAW_INFO | 422,1016,77 | 429,3174,2302 | 446,1615,1050 | 447,605,50 | 449,1976,1462 | 450,3077,2604 | 451,3729,3276 | 453,878,429 | 454,3990,3541 | 459,507,116 | 460,4088,3698 | 461,414,24 | 465,1943,1564 | 467,2070,1711 | 468,397,57 | 469,1842,1502 | 473,392,81 | 475,528,260 | 476,264,12 | 477,1288,1058 | 478,3517,3321 | 479,278,103 | 480,3898,3732 | 481,4091,3925 | 482,4032,3866 | 483,1864,1703 | 484,4037,3909 | 485,422,341 | 486,1574,1502 | 487,58,9 | 488,1597,1563 | 489,34,14 | 490,159,143 | 491,940,928 | 492,4081,4078 | 493,1190,1187 | 494,550,547

BATCH_RAW_INFO | 422,1017,77 | 429,3175,2302 | 446,1616,1050 | 447,606,50 | 449,1977,1462 | 450,3078,2604 | 451,3730,3276 | 453,879,429 | 454,3991,3541 | 459,508,116 | 460,4089,3698 | 461,415,24 | 465,1944,1564 | 467,2071,1711 | 468,398,57 | 469,1843,1502 | 473,393,81 | 475,529,260 | 476,265,12 | 477,1289,1058 | 478,3518,3321 | 479,279,103 | 480,3899,3732 | 481,4092,3925 | 482,4033,3866 | 483,1865,1703 | 484,4038,3909 | 485,423,341 | 486,1575,1502 | 487,59,9 | 488,1598,1563 | 489,35,14 | 490,160,143 | 491,941,928 | 492,4082,4078 | 493,1191,1187 | 494,551,547

BATCH_RAW_INFO | 422,1018,77 | 429,3176,2302 | 446,1617,1050 | 447,607,50 | 449,1978,1462 | 450,3079,2604 | 451,3731,3276 | 453,880,429 | 454,3992,3541 | 459,509,116 | 460,4090,3698 | 461,416,24 | 465,1945,1564 | 467,2072,1711 | 468,399,57 | 469,1844,1502 | 473,394,81 | 475,530,260 | 476,266,12 | 477,1290,1058 | 478,3519,3321 | 479,280,103 | 480,3900,3732 | 481,4093,3925 | 482,4034,3866 | 483,1866,1703 | 484,4039,3909 | 485,424,341 | 486,1576,1502 | 487,60,9 | 488,1599,1563 | 489,36,14 | 490,161,143 | 491,942,928 | 492,4083,4078 | 493,1192,1187 | 494,552,547

BATCH_RAW_INFO | 422,1019,77 | 429,3177,2302 | 446,1618,1050 | 447,608,50 | 449,1979,1462 | 450,3080,2604 | 451,3732,3276 | 453,881,429 | 454,3993,3541 | 459,510,116 | 460,4091,3698 | 461,417,24 | 465,1946,1564 | 467,2073,1711 | 468,400,57 | 469,1845,1502 | 473,395,81 | 475,531,260 | 476,267,12 | 477,1291,1058 | 478,3520,3321 | 479,281,103 | 480,3901,3732 | 481,4094,3925 | 482,4035,3866 | 483,1867,1703 | 484,4040,3909 | 485,425,341 | 486,1577,1502 | 487,61,9 | 488,1600,1563 | 489,37,14 | 490,162,143 | 491,943,928 | 492,4084,4078 | 493,1193,1187 | 494,553,547

BATCH_RAW_INFO | 422,1020,77 | 429,3178,2302 | 446,1619,1050 | 447,609,50 | 449,1980,1462 | 450,3081,2604 | 451,3733,3276 | 453,882,429 | 454,3994,3541 | 459,511,116 | 460,4092,3698 | 461,418,24 | 465,1947,1564 | 467,2074,1711 | 468,401,57 | 469,1846,1502 | 473,396,81 | 475,532,260 | 476,268,12 | 477,1292,1058 | 478,3521,3321 | 479,282,103 | 480,3902,3732 | 481,4095,3925 | 482,4036,3866 | 483,1868,1703 | 484,4041,3909 | 485,426,341 | 486,1578,1502 | 487,62,9 | 488,1601,1563 | 489,38,14 | 490,163,143 | 491,944,928 | 492,4085,4078 | 493,1194,1187 | 494,554,547

BATCH_RAW_INFO | 422,1021,77 | 429,3179,2302 | 446,1620,1050 | 447,610,50 | 449,1981,1462 | 450,3082,2604 | 451,3734,3276 | 453,883,429 | 454,3995,3541 | 459,512,116 | 460,4093,3698 | 461,419,24 | 467,2075,1711 | 468,402,57 | 469,1847,1502 | 473,397,81 | 475,533,260 | 476,269,12 | 477,1293,1058 | 478,3522,3321 | 479,283,103 | 480,3903,3732 | 482,4037,3866 | 483,1869,1703 | 484,4042,3909 | 485,427,341 | 486,1579,1502 | 487,63,9 | 488,1602,1563 | 489,39,14 | 490,164,143 | 491,945,928 | 492,4086,4078 | 493,1195,1187 | 494,555,547

BATCH_RAW_INFO | 422,1022,77 | 429,3180,2302 | 446,1621,1050 | 447,611,50 | 449,1982,1462 | 450,3083,2604 | 451,3735,3276 | 453,884,429 | 454,3996,3541 | 459,513,116 | 460,4094,3698 | 461,420,24 | 467,2076,1711 | 468,403,57 | 469,1848,1502 | 473,398,81 | 475,534,260 | 476,270,12 | 477,1294,1058 | 478,3523,3321 | 479,284,103 | 480,3904,3732 | 482,4038,3866 | 483,1870,1703 | 484,4043,3909 | 485,428,341 | 486,1580,1502 | 487,64,9 | 488,1603,1563 | 489,40,14 | 490,165,143 | 491,946,928 | 492,4087,4078 | 493,1196,1187 | 494,556,547

BATCH_RAW_INFO | 422,1023,77 | 429,3181,2302 | 446,1622,1050 | 447,612,50 | 449,1983,1462 | 450,3084,2604 | 451,3736,3276 | 453,885,429 | 454,3997,3541 | 459,514,116 | 460,4095,3698 | 461,421,24 | 467,2077,1711 | 468,404,57 | 469,1849,1502 | 473,399,81 | 475,535,260 | 476,271,12 | 477,1295,1058 | 478,3524,3321 | 479,285,103 | 480,3905,3732 | 482,4039,3866 | 483,1871,1703 | 484,4044,3909 | 485,429,341 | 486,1581,1502 | 487,65,9 | 488,1604,1563 | 489,41,14 | 490,166,143 | 491,947,928 | 492,4088,4078 | 493,1197,1187 | 494,557,547

BATCH_RAW_INFO | 422,1024,77 | 429,3182,2302 | 446,1623,1050 | 447,613,50 | 449,1984,1462 | 450,3085,2604 | 451,3737,3276 | 453,886,429 | 454,3998,3541 | 459,515,116 | 461,422,24 | 467,2078,1711 | 468,405,57 | 469,1850,1502 | 473,400,81 | 475,536,260 | 476,272,12 | 477,1296,1058 | 478,3525,3321 | 479,286,103 | 480,3906,3732 | 482,4040,3866 | 483,1872,1703 | 484,4045,3909 | 485,430,341 | 486,1582,1502 | 487,66,9 | 488,1605,1563 | 489,42,14 | 490,167,143 | 491,948,928 | 492,4089,4078 | 493,1198,1187 | 494,558,547

BATCH_RAW_INFO | 422,1025,77 | 429,3183,2302 | 446,1624,1050 | 447,614,50 | 449,1985,1462 | 450,3086,2604 | 451,3738,3276 | 453,887,429 | 454,3999,3541 | 459,516,116 | 461,423,24 | 467,2079,1711 | 468,406,57 | 469,1851,1502 | 473,401,81 | 475,537,260 | 476,273,12 | 477,1297,1058 | 478,3526,3321 | 479,287,103 | 480,3907,3732 | 482,4041,3866 | 483,1873,1703 | 484,4046,3909 | 485,431,341 | 486,1583,1502 | 487,67,9 | 488,1606,1563 | 489,43,14 | 490,168,143 | 491,949,928 | 492,4090,4078 | 493,1199,1187 | 494,559,547

BATCH_RAW_INFO | 422,1026,77 | 429,3184,2302 | 446,1625,1050 | 447,615,50 | 449,1986,1462 | 450,3087,2604 | 451,3739,3276 | 453,888,429 | 454,4000,3541 | 459,517,116 | 461,424,24 | 467,2080,1711 | 468,407,57 | 469,1852,1502 | 473,402,81 | 475,538,260 | 476,274,12 | 477,1298,1058 | 478,3527,3321 | 479,288,103 | 480,3908,3732 | 482,4042,3866 | 483,1874,1703 | 484,4047,3909 | 485,432,341 | 486,1584,1502 | 487,68,9 | 488,1607,1563 | 489,44,14 | 490,169,143 | 491,950,928 | 492,4091,4078 | 493,1200,1187 | 494,560,547

BATCH_RAW_INFO | 422,1027,77 | 429,3185,2302 | 446,1626,1050 | 447,616,50 | 449,1987,1462 | 450,3088,2604 | 451,3740,3276 | 453,889,429 | 454,4001,3541 | 459,518,116 | 461,425,24 | 467,2081,1711 | 468,408,57 | 469,1853,1502 | 473,403,81 | 475,539,260 | 476,275,12 | 477,1299,1058 | 478,3528,3321 | 479,289,103 | 480,3909,3732 | 482,4043,3866 | 483,1875,1703 | 484,4048,3909 | 485,433,341 | 486,1585,1502 | 487,69,9 | 488,1608,1563 | 489,45,14 | 490,170,143 | 491,951,928 | 492,4092,4078 | 493,1201,1187 | 494,561,547

BATCH_RAW_INFO | 422,1028,77 | 429,3186,2302 | 446,1627,1050 | 447,617,50 | 449,1988,1462 | 450,3089,2604 | 451,3741,3276 | 453,890,429 | 454,4002,3541 | 459,519,116 | 461,426,24 | 467,2082,1711 | 468,409,57 | 469,1854,1502 | 473,404,81 | 475,540,260 | 476,276,12 | 477,1300,1058 | 478,3529,3321 | 479,290,103 | 480,3910,3732 | 482,4044,3866 | 483,1876,1703 | 484,4049,3909 | 485,434,341 | 486,1586,1502 | 487,70,9 | 488,1609,1563 | 489,46,14 | 490,171,143 | 491,952,928 | 492,4093,4078 | 493,1202,1187 | 494,562,547

BATCH_RAW_INFO | 422,1029,77 | 429,3187,2302 | 446,1628,1050 | 447,618,50 | 449,1989,1462 | 450,3090,2604 | 451,3742,3276 | 453,891,429 | 454,4003,3541 | 459,520,116 | 461,427,24 | 467,2083,1711 | 468,410,57 | 469,1855,1502 | 473,405,81 | 475,541,260 | 476,277,12 | 477,1301,1058 | 478,3530,3321 | 479,291,103 | 480,3911,3732 | 482,4045,3866 | 483,1877,1703 | 484,4050,3909 | 485,435,341 | 486,1587,1502 | 487,71,9 | 488,1610,1563 | 489,47,14 | 490,172,143 | 491,953,928 | 492,4094,4078 | 493,1203,1187 | 494,563,547

BATCH_RAW_INFO | 422,1030,77 | 429,3188,2302 | 446,1629,1050 | 447,619,50 | 449,1990,1462 | 450,3091,2604 | 451,3743,3276 | 453,892,429 | 454,4004,3541 | 459,521,116 | 461,428,24 | 467,2084,1711 | 468,411,57 | 469,1856,1502 | 473,406,81 | 475,542,260 | 476,278,12 | 477,1302,1058 | 478,3531,3321 | 479,292,103 | 480,3912,3732 | 482,4046,3866 | 483,1878,1703 | 484,4051,3909 | 485,436,341 | 486,1588,1502 | 487,72,9 | 488,1611,1563 | 489,48,14 | 490,173,143 | 491,954,928 | 492,4095,4078 | 493,1204,1187 | 494,564,547

BATCH_RAW_INFO | 495,1941,1940

BATCH_RAW_INFO | 422,1031,77 | 429,3189,2302 | 446,1630,1050 | 447,620,50 | 449,1991,1462 | 450,3092,2604 | 451,3744,3276 | 453,893,429 | 454,4005,3541 | 459,522,116 | 461,429,24 | 467,2085,1711 | 468,412,57 | 469,1857,1502 | 473,407,81 | 475,543,260 | 476,279,12 | 477,1303,1058 | 478,3532,3321 | 479,293,103 | 480,3913,3732 | 482,4047,3866 | 483,1879,1703 | 484,4052,3909 | 485,437,341 | 486,1589,1502 | 487,73,9 | 488,1612,1563 | 489,49,14 | 490,174,143 | 491,955,928 | 493,1205,1187 | 494,565,547 | 495,1942,1940

BATCH_RAW_INFO | 422,1032,77 | 429,3190,2302 | 446,1631,1050 | 447,621,50 | 449,1992,1462 | 450,3093,2604 | 451,3745,3276 | 453,894,429 | 454,4006,3541 | 459,523,116 | 461,430,24 | 467,2086,1711 | 468,413,57 | 469,1858,1502 | 473,408,81 | 475,544,260 | 476,280,12 | 477,1304,1058 | 478,3533,3321 | 479,294,103 | 480,3914,3732 | 482,4048,3866 | 483,1880,1703 | 484,4053,3909 | 485,438,341 | 486,1590,1502 | 487,74,9 | 488,1613,1563 | 489,50,14 | 490,175,143 | 491,956,928 | 493,1206,1187 | 494,566,547 | 495,1943,1940

BATCH_RAW_INFO | 422,1033,77 | 429,3191,2302 | 446,1632,1050 | 447,622,50 | 449,1993,1462 | 450,3094,2604 | 451,3746,3276 | 453,895,429 | 454,4007,3541 | 459,524,116 | 461,431,24 | 467,2087,1711 | 468,414,57 | 469,1859,1502 | 473,409,81 | 475,545,260 | 476,281,12 | 477,1305,1058 | 478,3534,3321 | 479,295,103 | 480,3915,3732 | 482,4049,3866 | 483,1881,1703 | 484,4054,3909 | 485,439,341 | 486,1591,1502 | 487,75,9 | 488,1614,1563 | 489,51,14 | 490,176,143 | 491,957,928 | 493,1207,1187 | 494,567,547 | 495,1944,1940

BATCH_RAW_INFO | 422,1034,77 | 429,3192,2302 | 446,1633,1050 | 447,623,50 | 449,1994,1462 | 450,3095,2604 | 451,3747,3276 | 453,896,429 | 454,4008,3541 | 459,525,116 | 461,432,24 | 467,2088,1711 | 468,415,57 | 469,1860,1502 | 473,410,81 | 475,546,260 | 476,282,12 | 477,1306,1058 | 478,3535,3321 | 479,296,103 | 480,3916,3732 | 482,4050,3866 | 483,1882,1703 | 484,4055,3909 | 485,440,341 | 486,1592,1502 | 487,76,9 | 488,1615,1563 | 489,52,14 | 490,177,143 | 491,958,928 | 493,1208,1187 | 494,568,547 | 495,1945,1940

BATCH_RAW_INFO | 422,1035,77 | 429,3193,2302 | 446,1634,1050 | 447,624,50 | 449,1995,1462 | 450,3096,2604 | 451,3748,3276 | 453,897,429 | 454,4009,3541 | 459,526,116 | 461,433,24 | 467,2089,1711 | 468,416,57 | 469,1861,1502 | 473,411,81 | 475,547,260 | 476,283,12 | 477,1307,1058 | 478,3536,3321 | 479,297,103 | 480,3917,3732 | 482,4051,3866 | 483,1883,1703 | 484,4056,3909 | 485,441,341 | 486,1593,1502 | 487,77,9 | 488,1616,1563 | 489,53,14 | 490,178,143 | 491,959,928 | 493,1209,1187 | 494,569,547 | 495,1946,1940

BATCH_RAW_INFO | 496,3607,3606

BATCH_RAW_INFO | 497,2256,2255

BATCH_RAW_INFO | 498,3624,3623

BATCH_RAW_INFO | 499,170,169

BATCH_RAW_INFO | 422,1036,77 | 429,3194,2302 | 446,1635,1050 | 447,625,50 | 449,1996,1462 | 450,3097,2604 | 451,3749,3276 | 453,898,429 | 454,4010,3541 | 459,527,116 | 461,434,24 | 467,2090,1711 | 468,417,57 | 469,1862,1502 | 473,412,81 | 475,548,260 | 476,284,12 | 477,1308,1058 | 478,3537,3321 | 479,298,103 | 480,3918,3732 | 482,4052,3866 | 483,1884,1703 | 484,4057,3909 | 485,442,341 | 486,1594,1502 | 487,78,9 | 488,1617,1563 | 489,54,14 | 490,179,143 | 491,960,928 | 493,1210,1187 | 494,570,547 | 495,1947,1940 | 496,3608,3606 | 497,2257,2255 | 498,3625,3623 | 499,171,169

BATCH_RAW_INFO | 422,1037,77 | 429,3195,2302 | 446,1636,1050 | 447,626,50 | 449,1997,1462 | 450,3098,2604 | 451,3750,3276 | 453,899,429 | 454,4011,3541 | 459,528,116 | 461,435,24 | 467,2091,1711 | 468,418,57 | 469,1863,1502 | 473,413,81 | 475,549,260 | 476,285,12 | 477,1309,1058 | 478,3538,3321 | 479,299,103 | 480,3919,3732 | 482,4053,3866 | 483,1885,1703 | 484,4058,3909 | 485,443,341 | 486,1595,1502 | 487,79,9 | 488,1618,1563 | 489,55,14 | 490,180,143 | 491,961,928 | 493,1211,1187 | 494,571,547 | 495,1948,1940 | 496,3609,3606 | 497,2258,2255 | 498,3626,3623 | 499,172,169

BATCH_RAW_INFO | 422,1038,77 | 429,3196,2302 | 446,1637,1050 | 447,627,50 | 449,1998,1462 | 450,3099,2604 | 451,3751,3276 | 453,900,429 | 454,4012,3541 | 459,529,116 | 461,436,24 | 467,2092,1711 | 468,419,57 | 469,1864,1502 | 473,414,81 | 475,550,260 | 476,286,12 | 477,1310,1058 | 478,3539,3321 | 479,300,103 | 480,3920,3732 | 482,4054,3866 | 483,1886,1703 | 484,4059,3909 | 485,444,341 | 486,1596,1502 | 487,80,9 | 488,1619,1563 | 489,56,14 | 490,181,143 | 491,962,928 | 493,1212,1187 | 494,572,547 | 495,1949,1940 | 496,3610,3606 | 497,2259,2255 | 498,3627,3623 | 499,173,169

BATCH_RAW_INFO | 422,1039,77 | 429,3197,2302 | 446,1638,1050 | 447,628,50 | 449,1999,1462 | 450,3100,2604 | 451,3752,3276 | 453,901,429 | 454,4013,3541 | 459,530,116 | 461,437,24 | 467,2093,1711 | 468,420,57 | 469,1865,1502 | 473,415,81 | 475,551,260 | 476,287,12 | 477,1311,1058 | 478,3540,3321 | 479,301,103 | 480,3921,3732 | 482,4055,3866 | 483,1887,1703 | 484,4060,3909 | 485,445,341 | 486,1597,1502 | 487,81,9 | 488,1620,1563 | 489,57,14 | 490,182,143 | 491,963,928 | 493,1213,1187 | 494,573,547 | 495,1950,1940 | 496,3611,3606 | 497,2260,2255 | 498,3628,3623 | 499,174,169

BATCH_RAW_INFO | 422,1040,77 | 429,3198,2302 | 446,1639,1050 | 447,629,50 | 449,2000,1462 | 450,3101,2604 | 451,3753,3276 | 453,902,429 | 454,4014,3541 | 459,531,116 | 461,438,24 | 467,2094,1711 | 468,421,57 | 469,1866,1502 | 473,416,81 | 475,552,260 | 476,288,12 | 477,1312,1058 | 478,3541,3321 | 479,302,103 | 480,3922,3732 | 482,4056,3866 | 483,1888,1703 | 484,4061,3909 | 485,446,341 | 486,1598,1502 | 487,82,9 | 488,1621,1563 | 489,58,14 | 490,183,143 | 491,964,928 | 493,1214,1187 | 495,1951,1940 | 496,3612,3606 | 497,2261,2255 | 498,3629,3623 | 499,175,169

BATCH_RAW_INFO | 429,3199,2302 | 446,1640,1050 | 447,630,50 | 449,2001,1462 | 450,3102,2604 | 451,3754,3276 | 453,903,429 | 454,4015,3541 | 459,532,116 | 461,439,24 | 467,2095,1711 | 468,422,57 | 469,1867,1502 | 473,417,81 | 475,553,260 | 476,289,12 | 477,1313,1058 | 478,3542,3321 | 479,303,103 | 480,3923,3732 | 482,4057,3866 | 483,1889,1703 | 484,4062,3909 | 485,447,341 | 486,1599,1502 | 487,83,9 | 488,1622,1563 | 489,59,14 | 490,184,143 | 491,965,928 | 493,1215,1187 | 495,1952,1940 | 496,3613,3606 | 497,2262,2255 | 498,3630,3623 | 499,176,169

BATCH_RAW_INFO | 429,3200,2302 | 446,1641,1050 | 447,631,50 | 449,2002,1462 | 450,3103,2604 | 451,3755,3276 | 453,904,429 | 454,4016,3541 | 459,533,116 | 461,440,24 | 467,2096,1711 | 468,423,57 | 469,1868,1502 | 473,418,81 | 475,554,260 | 476,290,12 | 477,1314,1058 | 478,3543,3321 | 479,304,103 | 480,3924,3732 | 482,4058,3866 | 483,1890,1703 | 484,4063,3909 | 485,448,341 | 486,1600,1502 | 487,84,9 | 488,1623,1563 | 489,60,14 | 490,185,143 | 491,966,928 | 493,1216,1187 | 495,1953,1940 | 496,3614,3606 | 497,2263,2255 | 498,3631,3623 | 499,177,169

BATCH_RAW_INFO | 429,3201,2302 | 446,1642,1050 | 447,632,50 | 449,2003,1462 | 450,3104,2604 | 451,3756,3276 | 453,905,429 | 454,4017,3541 | 459,534,116 | 461,441,24 | 467,2097,1711 | 468,424,57 | 469,1869,1502 | 473,419,81 | 475,555,260 | 476,291,12 | 477,1315,1058 | 478,3544,3321 | 479,305,103 | 480,3925,3732 | 482,4059,3866 | 483,1891,1703 | 484,4064,3909 | 485,449,341 | 486,1601,1502 | 487,85,9 | 488,1624,1563 | 489,61,14 | 490,186,143 | 491,967,928 | 493,1217,1187 | 495,1954,1940 | 496,3615,3606 | 497,2264,2255 | 498,3632,3623 | 499,178,169

BATCH_RAW_INFO | 429,3202,2302 | 446,1643,1050 | 447,633,50 | 449,2004,1462 | 450,3105,2604 | 451,3757,3276 | 453,906,429 | 454,4018,3541 | 459,535,116 | 461,442,24 | 467,2098,1711 | 468,425,57 | 469,1870,1502 | 473,420,81 | 475,556,260 | 476,292,12 | 477,1316,1058 | 478,3545,3321 | 479,306,103 | 480,3926,3732 | 482,4060,3866 | 483,1892,1703 | 484,4065,3909 | 485,450,341 | 486,1602,1502 | 487,86,9 | 488,1625,1563 | 489,62,14 | 490,187,143 | 491,968,928 | 493,1218,1187 | 495,1955,1940 | 496,3616,3606 | 497,2265,2255 | 498,3633,3623 | 499,179,169

BATCH_RAW_INFO | 429,3203,2302 | 446,1644,1050 | 447,634,50 | 449,2005,1462 | 450,3106,2604 | 451,3758,3276 | 453,907,429 | 454,4019,3541 | 459,536,116 | 461,443,24 | 467,2099,1711 | 468,426,57 | 469,1871,1502 | 473,421,81 | 475,557,260 | 476,293,12 | 477,1317,1058 | 478,3546,3321 | 479,307,103 | 480,3927,3732 | 482,4061,3866 | 483,1893,1703 | 484,4066,3909 | 485,451,341 | 486,1603,1502 | 487,87,9 | 488,1626,1563 | 489,63,14 | 490,188,143 | 491,969,928 | 493,1219,1187 | 495,1956,1940 | 496,3617,3606 | 497,2266,2255 | 498,3634,3623 | 499,180,169

BATCH_RAW_INFO | 429,3204,2302 | 446,1645,1050 | 447,635,50 | 449,2006,1462 | 450,3107,2604 | 451,3759,3276 | 453,908,429 | 454,4020,3541 | 459,537,116 | 461,444,24 | 467,2100,1711 | 468,427,57 | 469,1872,1502 | 473,422,81 | 475,558,260 | 476,294,12 | 477,1318,1058 | 478,3547,3321 | 479,308,103 | 480,3928,3732 | 482,4062,3866 | 483,1894,1703 | 484,4067,3909 | 485,452,341 | 486,1604,1502 | 487,88,9 | 488,1627,1563 | 489,64,14 | 490,189,143 | 491,970,928 | 493,1220,1187 | 495,1957,1940 | 496,3618,3606 | 497,2267,2255 | 498,3635,3623 | 499,181,169

BATCH_RAW_INFO | 500,3894,3893

BATCH_RAW_INFO | 501,1562,1561

BATCH_RAW_INFO | 502,2215,2214

BATCH_RAW_INFO | 429,3205,2302 | 446,1646,1050 | 447,636,50 | 449,2007,1462 | 450,3108,2604 | 451,3760,3276 | 453,909,429 | 454,4021,3541 | 459,538,116 | 461,445,24 | 467,2101,1711 | 468,428,57 | 469,1873,1502 | 473,423,81 | 475,559,260 | 476,295,12 | 477,1319,1058 | 478,3548,3321 | 479,309,103 | 480,3929,3732 | 482,4063,3866 | 483,1895,1703 | 484,4068,3909 | 485,453,341 | 486,1605,1502 | 487,89,9 | 488,1628,1563 | 489,65,14 | 490,190,143 | 491,971,928 | 493,1221,1187 | 495,1958,1940 | 496,3619,3606 | 497,2268,2255 | 498,3636,3623 | 499,182,169 | 500,3895,3893 | 501,1563,1561 | 502,2216,2214

BATCH_RAW_INFO | 429,3206,2302 | 446,1647,1050 | 447,637,50 | 449,2008,1462 | 450,3109,2604 | 451,3761,3276 | 453,910,429 | 454,4022,3541 | 459,539,116 | 461,446,24 | 467,2102,1711 | 468,429,57 | 469,1874,1502 | 473,424,81 | 475,560,260 | 476,296,12 | 477,1320,1058 | 478,3549,3321 | 479,310,103 | 480,3930,3732 | 482,4064,3866 | 483,1896,1703 | 484,4069,3909 | 485,454,341 | 486,1606,1502 | 487,90,9 | 488,1629,1563 | 489,66,14 | 490,191,143 | 491,972,928 | 493,1222,1187 | 495,1959,1940 | 496,3620,3606 | 497,2269,2255 | 498,3637,3623 | 499,183,169 | 500,3896,3893 | 501,1564,1561 | 502,2217,2214

BATCH_RAW_INFO | 429,3207,2302 | 446,1648,1050 | 447,638,50 | 449,2009,1462 | 450,3110,2604 | 451,3762,3276 | 453,911,429 | 454,4023,3541 | 459,540,116 | 461,447,24 | 467,2103,1711 | 468,430,57 | 469,1875,1502 | 473,425,81 | 475,561,260 | 476,297,12 | 477,1321,1058 | 478,3550,3321 | 479,311,103 | 480,3931,3732 | 482,4065,3866 | 483,1897,1703 | 484,4070,3909 | 485,455,341 | 486,1607,1502 | 487,91,9 | 488,1630,1563 | 489,67,14 | 490,192,143 | 491,973,928 | 493,1223,1187 | 495,1960,1940 | 496,3621,3606 | 497,2270,2255 | 498,3638,3623 | 499,184,169 | 500,3897,3893 | 501,1565,1561 | 502,2218,2214

BATCH_RAW_INFO | 429,3208,2302 | 446,1649,1050 | 447,639,50 | 449,2010,1462 | 450,3111,2604 | 451,3763,3276 | 453,912,429 | 454,4024,3541 | 459,541,116 | 461,448,24 | 467,2104,1711 | 468,431,57 | 469,1876,1502 | 473,426,81 | 475,562,260 | 476,298,12 | 477,1322,1058 | 478,3551,3321 | 479,312,103 | 480,3932,3732 | 482,4066,3866 | 483,1898,1703 | 484,4071,3909 | 485,456,341 | 486,1608,1502 | 487,92,9 | 488,1631,1563 | 489,68,14 | 490,193,143 | 491,974,928 | 493,1224,1187 | 495,1961,1940 | 496,3622,3606 | 497,2271,2255 | 498,3639,3623 | 499,185,169 | 500,3898,3893 | 501,1566,1561 | 502,2219,2214

BATCH_RAW_INFO | 429,3209,2302 | 446,1650,1050 | 447,640,50 | 449,2011,1462 | 450,3112,2604 | 451,3764,3276 | 453,913,429 | 454,4025,3541 | 459,542,116 | 461,449,24 | 467,2105,1711 | 468,432,57 | 469,1877,1502 | 473,427,81 | 475,563,260 | 476,299,12 | 477,1323,1058 | 478,3552,3321 | 479,313,103 | 480,3933,3732 | 482,4067,3866 | 483,1899,1703 | 484,4072,3909 | 485,457,341 | 486,1609,1502 | 487,93,9 | 488,1632,1563 | 489,69,14 | 490,194,143 | 491,975,928 | 493,1225,1187 | 495,1962,1940 | 496,3623,3606 | 497,2272,2255 | 498,3640,3623 | 499,186,169 | 500,3899,3893 | 501,1567,1561 | 502,2220,2214

BATCH_RAW_INFO | 429,3210,2302 | 446,1651,1050 | 447,641,50 | 449,2012,1462 | 450,3113,2604 | 451,3765,3276 | 453,914,429 | 454,4026,3541 | 459,543,116 | 461,450,24 | 467,2106,1711 | 468,433,57 | 469,1878,1502 | 473,428,81 | 475,564,260 | 476,300,12 | 477,1324,1058 | 478,3553,3321 | 479,314,103 | 480,3934,3732 | 482,4068,3866 | 483,1900,1703 | 484,4073,3909 | 485,458,341 | 486,1610,1502 | 487,94,9 | 488,1633,1563 | 489,70,14 | 490,195,143 | 491,976,928 | 493,1226,1187 | 495,1963,1940 | 496,3624,3606 | 497,2273,2255 | 498,3641,3623 | 499,187,169 | 500,3900,3893 | 501,1568,1561 | 502,2221,2214

BATCH_RAW_INFO | 429,3211,2302 | 446,1652,1050 | 447,642,50 | 449,2013,1462 | 450,3114,2604 | 451,3766,3276 | 453,915,429 | 454,4027,3541 | 459,544,116 | 461,451,24 | 467,2107,1711 | 468,434,57 | 469,1879,1502 | 473,429,81 | 475,565,260 | 476,301,12 | 477,1325,1058 | 478,3554,3321 | 479,315,103 | 480,3935,3732 | 482,4069,3866 | 483,1901,1703 | 484,4074,3909 | 485,459,341 | 486,1611,1502 | 487,95,9 | 488,1634,1563 | 489,71,14 | 490,196,143 | 491,977,928 | 493,1227,1187 | 495,1964,1940 | 496,3625,3606 | 497,2274,2255 | 498,3642,3623 | 499,188,169 | 500,3901,3893 | 501,1569,1561 | 502,2222,2214

BATCH_RAW_INFO | 503,116,115

BATCH_RAW_INFO | 504,679,678

BATCH_RAW_INFO | 429,3212,2302 | 446,1653,1050 | 447,643,50 | 449,2014,1462 | 450,3115,2604 | 451,3767,3276 | 453,916,429 | 454,4028,3541 | 459,545,116 | 461,452,24 | 467,2108,1711 | 468,435,57 | 469,1880,1502 | 473,430,81 | 475,566,260 | 476,302,12 | 477,1326,1058 | 478,3555,3321 | 479,316,103 | 480,3936,3732 | 482,4070,3866 | 483,1902,1703 | 484,4075,3909 | 485,460,341 | 486,1612,1502 | 487,96,9 | 488,1635,1563 | 489,72,14 | 490,197,143 | 491,978,928 | 493,1228,1187 | 495,1965,1940 | 496,3626,3606 | 497,2275,2255 | 498,3643,3623 | 499,189,169 | 500,3902,3893 | 501,1570,1561 | 502,2223,2214 | 503,117,115 | 504,680,678

BATCH_RAW_INFO | 429,3213,2302 | 446,1654,1050 | 447,644,50 | 449,2015,1462 | 450,3116,2604 | 451,3768,3276 | 453,917,429 | 454,4029,3541 | 459,546,116 | 461,453,24 | 467,2109,1711 | 468,436,57 | 469,1881,1502 | 473,431,81 | 475,567,260 | 476,303,12 | 477,1327,1058 | 478,3556,3321 | 479,317,103 | 480,3937,3732 | 482,4071,3866 | 483,1903,1703 | 484,4076,3909 | 485,461,341 | 486,1613,1502 | 487,97,9 | 488,1636,1563 | 489,73,14 | 490,198,143 | 491,979,928 | 493,1229,1187 | 495,1966,1940 | 496,3627,3606 | 497,2276,2255 | 498,3644,3623 | 499,190,169 | 500,3903,3893 | 501,1571,1561 | 502,2224,2214 | 503,118,115 | 504,681,678

BATCH_RAW_INFO | 429,3214,2302 | 446,1655,1050 | 447,645,50 | 449,2016,1462 | 450,3117,2604 | 451,3769,3276 | 453,918,429 | 454,4030,3541 | 459,547,116 | 461,454,24 | 467,2110,1711 | 468,437,57 | 469,1882,1502 | 473,432,81 | 475,568,260 | 476,304,12 | 477,1328,1058 | 478,3557,3321 | 479,318,103 | 480,3938,3732 | 482,4072,3866 | 483,1904,1703 | 484,4077,3909 | 485,462,341 | 486,1614,1502 | 487,98,9 | 488,1637,1563 | 489,74,14 | 490,199,143 | 491,980,928 | 493,1230,1187 | 495,1967,1940 | 496,3628,3606 | 497,2277,2255 | 498,3645,3623 | 499,191,169 | 500,3904,3893 | 501,1572,1561 | 502,2225,2214 | 503,119,115 | 504,682,678

BATCH_RAW_INFO | 429,3215,2302 | 446,1656,1050 | 447,646,50 | 449,2017,1462 | 450,3118,2604 | 451,3770,3276 | 453,919,429 | 454,4031,3541 | 459,548,116 | 461,455,24 | 467,2111,1711 | 468,438,57 | 469,1883,1502 | 473,433,81 | 475,569,260 | 476,305,12 | 477,1329,1058 | 478,3558,3321 | 479,319,103 | 480,3939,3732 | 482,4073,3866 | 483,1905,1703 | 484,4078,3909 | 485,463,341 | 486,1615,1502 | 487,99,9 | 488,1638,1563 | 489,75,14 | 490,200,143 | 491,981,928 | 493,1231,1187 | 495,1968,1940 | 496,3629,3606 | 497,2278,2255 | 498,3646,3623 | 499,192,169 | 500,3905,3893 | 501,1573,1561 | 502,2226,2214 | 503,120,115 | 504,683,678

BATCH_RAW_INFO | 429,3216,2302 | 446,1657,1050 | 447,647,50 | 449,2018,1462 | 450,3119,2604 | 451,3771,3276 | 453,920,429 | 454,4032,3541 | 459,549,116 | 461,456,24 | 467,2112,1711 | 468,439,57 | 469,1884,1502 | 473,434,81 | 475,570,260 | 476,306,12 | 477,1330,1058 | 478,3559,3321 | 479,320,103 | 480,3940,3732 | 482,4074,3866 | 483,1906,1703 | 484,4079,3909 | 485,464,341 | 486,1616,1502 | 487,100,9 | 488,1639,1563 | 489,76,14 | 490,201,143 | 491,982,928 | 493,1232,1187 | 495,1969,1940 | 496,3630,3606 | 497,2279,2255 | 498,3647,3623 | 499,193,169 | 500,3906,3893 | 501,1574,1561 | 502,2227,2214 | 503,121,115 | 504,684,678

BATCH_RAW_INFO | 429,3217,2302 | 446,1658,1050 | 447,648,50 | 449,2019,1462 | 450,3120,2604 | 451,3772,3276 | 453,921,429 | 454,4033,3541 | 459,550,116 | 461,457,24 | 467,2113,1711 | 468,440,57 | 469,1885,1502 | 473,435,81 | 475,571,260 | 476,307,12 | 477,1331,1058 | 478,3560,3321 | 479,321,103 | 480,3941,3732 | 482,4075,3866 | 483,1907,1703 | 484,4080,3909 | 485,465,341 | 486,1617,1502 | 487,101,9 | 488,1640,1563 | 489,77,14 | 490,202,143 | 491,983,928 | 493,1233,1187 | 495,1970,1940 | 496,3631,3606 | 497,2280,2255 | 498,3648,3623 | 499,194,169 | 500,3907,3893 | 501,1575,1561 | 502,2228,2214 | 503,122,115 | 504,685,678

BATCH_RAW_INFO | 429,3218,2302 | 446,1659,1050 | 447,649,50 | 449,2020,1462 | 450,3121,2604 | 451,3773,3276 | 453,922,429 | 454,4034,3541 | 459,551,116 | 461,458,24 | 467,2114,1711 | 468,441,57 | 469,1886,1502 | 473,436,81 | 475,572,260 | 476,308,12 | 477,1332,1058 | 478,3561,3321 | 479,322,103 | 480,3942,3732 | 482,4076,3866 | 483,1908,1703 | 484,4081,3909 | 485,466,341 | 486,1618,1502 | 487,102,9 | 488,1641,1563 | 489,78,14 | 490,203,143 | 491,984,928 | 493,1234,1187 | 495,1971,1940 | 496,3632,3606 | 497,2281,2255 | 498,3649,3623 | 499,195,169 | 500,3908,3893 | 501,1576,1561 | 502,2229,2214 | 503,123,115 | 504,686,678

BATCH_RAW_INFO | 429,3219,2302 | 446,1660,1050 | 447,650,50 | 449,2021,1462 | 450,3122,2604 | 451,3774,3276 | 453,923,429 | 454,4035,3541 | 459,552,116 | 461,459,24 | 467,2115,1711 | 468,442,57 | 469,1887,1502 | 473,437,81 | 475,573,260 | 476,309,12 | 477,1333,1058 | 478,3562,3321 | 479,323,103 | 480,3943,3732 | 482,4077,3866 | 483,1909,1703 | 484,4082,3909 | 485,467,341 | 486,1619,1502 | 487,103,9 | 488,1642,1563 | 489,79,14 | 490,204,143 | 491,985,928 | 493,1235,1187 | 495,1972,1940 | 496,3633,3606 | 497,2282,2255 | 498,3650,3623 | 499,196,169 | 500,3909,3893 | 501,1577,1561 | 502,2230,2214 | 503,124,115 | 504,687,678

BATCH_RAW_INFO | 429,3220,2302 | 446,1661,1050 | 447,651,50 | 449,2022,1462 | 450,3123,2604 | 451,3775,3276 | 453,924,429 | 454,4036,3541 | 459,553,116 | 461,460,24 | 467,2116,1711 | 468,443,57 | 469,1888,1502 | 473,438,81 | 475,574,260 | 476,310,12 | 477,1334,1058 | 478,3563,3321 | 479,324,103 | 480,3944,3732 | 482,4078,3866 | 483,1910,1703 | 484,4083,3909 | 485,468,341 | 486,1620,1502 | 487,104,9 | 488,1643,1563 | 489,80,14 | 490,205,143 | 491,986,928 | 493,1236,1187 | 495,1973,1940 | 496,3634,3606 | 497,2283,2255 | 498,3651,3623 | 499,197,169 | 500,3910,3893 | 501,1578,1561 | 502,2231,2214 | 503,125,115 | 504,688,678

BATCH_RAW_INFO | 429,3221,2302 | 446,1662,1050 | 447,652,50 | 449,2023,1462 | 450,3124,2604 | 451,3776,3276 | 453,925,429 | 454,4037,3541 | 459,554,116 | 461,461,24 | 467,2117,1711 | 468,444,57 | 469,1889,1502 | 473,439,81 | 475,575,260 | 476,311,12 | 477,1335,1058 | 478,3564,3321 | 479,325,103 | 480,3945,3732 | 482,4079,3866 | 483,1911,1703 | 484,4084,3909 | 485,469,341 | 486,1621,1502 | 487,105,9 | 488,1644,1563 | 489,81,14 | 490,206,143 | 491,987,928 | 493,1237,1187 | 495,1974,1940 | 496,3635,3606 | 497,2284,2255 | 498,3652,3623 | 499,198,169 | 500,3911,3893 | 501,1579,1561 | 502,2232,2214 | 503,126,115 | 504,689,678

BATCH_RAW_INFO | 429,3222,2302 | 446,1663,1050 | 447,653,50 | 449,2024,1462 | 450,3125,2604 | 451,3777,3276 | 453,926,429 | 454,4038,3541 | 459,555,116 | 461,462,24 | 467,2118,1711 | 468,445,57 | 469,1890,1502 | 473,440,81 | 475,576,260 | 476,312,12 | 477,1336,1058 | 478,3565,3321 | 479,326,103 | 480,3946,3732 | 482,4080,3866 | 483,1912,1703 | 484,4085,3909 | 485,470,341 | 486,1622,1502 | 487,106,9 | 488,1645,1563 | 489,82,14 | 490,207,143 | 491,988,928 | 493,1238,1187 | 495,1975,1940 | 496,3636,3606 | 497,2285,2255 | 498,3653,3623 | 499,199,169 | 500,3912,3893 | 501,1580,1561 | 502,2233,2214 | 503,127,115 | 504,690,678

BATCH_RAW_INFO | 429,3223,2302 | 446,1664,1050 | 447,654,50 | 449,2025,1462 | 450,3126,2604 | 451,3778,3276 | 453,927,429 | 454,4039,3541 | 459,556,116 | 461,463,24 | 467,2119,1711 | 468,446,57 | 469,1891,1502 | 473,441,81 | 475,577,260 | 476,313,12 | 477,1337,1058 | 478,3566,3321 | 479,327,103 | 480,3947,3732 | 482,4081,3866 | 483,1913,1703 | 484,4086,3909 | 485,471,341 | 486,1623,1502 | 487,107,9 | 488,1646,1563 | 489,83,14 | 490,208,143 | 491,989,928 | 493,1239,1187 | 495,1976,1940 | 496,3637,3606 | 497,2286,2255 | 498,3654,3623 | 499,200,169 | 500,3913,3893 | 501,1581,1561 | 502,2234,2214 | 503,128,115 | 504,691,678

BATCH_RAW_INFO | 429,3224,2302 | 446,1665,1050 | 447,655,50 | 449,2026,1462 | 450,3127,2604 | 451,3779,3276 | 453,928,429 | 454,4040,3541 | 459,557,116 | 461,464,24 | 467,2120,1711 | 468,447,57 | 469,1892,1502 | 473,442,81 | 475,578,260 | 476,314,12 | 477,1338,1058 | 478,3567,3321 | 479,328,103 | 480,3948,3732 | 482,4082,3866 | 483,1914,1703 | 484,4087,3909 | 485,472,341 | 486,1624,1502 | 487,108,9 | 488,1647,1563 | 489,84,14 | 490,209,143 | 491,990,928 | 493,1240,1187 | 495,1977,1940 | 496,3638,3606 | 497,2287,2255 | 498,3655,3623 | 499,201,169 | 500,3914,3893 | 501,1582,1561 | 502,2235,2214 | 503,129,115 | 504,692,678

BATCH_RAW_INFO | 429,3225,2302 | 446,1666,1050 | 447,656,50 | 449,2027,1462 | 450,3128,2604 | 451,3780,3276 | 453,929,429 | 454,4041,3541 | 459,558,116 | 461,465,24 | 467,2121,1711 | 468,448,57 | 469,1893,1502 | 473,443,81 | 475,579,260 | 476,315,12 | 477,1339,1058 | 478,3568,3321 | 479,329,103 | 480,3949,3732 | 482,4083,3866 | 483,1915,1703 | 484,4088,3909 | 485,473,341 | 486,1625,1502 | 487,109,9 | 488,1648,1563 | 489,85,14 | 490,210,143 | 491,991,928 | 493,1241,1187 | 495,1978,1940 | 496,3639,3606 | 497,2288,2255 | 498,3656,3623 | 499,202,169 | 500,3915,3893 | 501,1583,1561 | 502,2236,2214 | 503,130,115 | 504,693,678

BATCH_RAW_INFO | 429,3226,2302 | 446,1667,1050 | 447,657,50 | 449,2028,1462 | 450,3129,2604 | 451,3781,3276 | 453,930,429 | 454,4042,3541 | 459,559,116 | 461,466,24 | 467,2122,1711 | 468,449,57 | 469,1894,1502 | 473,444,81 | 475,580,260 | 476,316,12 | 477,1340,1058 | 478,3569,3321 | 479,330,103 | 480,3950,3732 | 482,4084,3866 | 483,1916,1703 | 484,4089,3909 | 485,474,341 | 486,1626,1502 | 487,110,9 | 488,1649,1563 | 489,86,14 | 490,211,143 | 491,992,928 | 493,1242,1187 | 495,1979,1940 | 496,3640,3606 | 497,2289,2255 | 498,3657,3623 | 499,203,169 | 500,3916,3893 | 501,1584,1561 | 502,2237,2214 | 503,131,115 | 504,694,678

BATCH_RAW_INFO | 429,3227,2302 | 446,1668,1050 | 447,658,50 | 449,2029,1462 | 450,3130,2604 | 451,3782,3276 | 453,931,429 | 454,4043,3541 | 459,560,116 | 461,467,24 | 467,2123,1711 | 468,450,57 | 469,1895,1502 | 473,445,81 | 475,581,260 | 476,317,12 | 477,1341,1058 | 478,3570,3321 | 479,331,103 | 480,3951,3732 | 482,4085,3866 | 483,1917,1703 | 484,4090,3909 | 485,475,341 | 486,1627,1502 | 487,111,9 | 488,1650,1563 | 489,87,14 | 490,212,143 | 491,993,928 | 493,1243,1187 | 495,1980,1940 | 496,3641,3606 | 497,2290,2255 | 498,3658,3623 | 499,204,169 | 500,3917,3893 | 501,1585,1561 | 502,2238,2214 | 503,132,115 | 504,695,678

BATCH_RAW_INFO | 429,3228,2302 | 446,1669,1050 | 447,659,50 | 449,2030,1462 | 450,3131,2604 | 451,3783,3276 | 453,932,429 | 454,4044,3541 | 459,561,116 | 461,468,24 | 467,2124,1711 | 468,451,57 | 469,1896,1502 | 473,446,81 | 475,582,260 | 476,318,12 | 477,1342,1058 | 478,3571,3321 | 479,332,103 | 480,3952,3732 | 482,4086,3866 | 483,1918,1703 | 484,4091,3909 | 485,476,341 | 486,1628,1502 | 487,112,9 | 488,1651,1563 | 489,88,14 | 490,213,143 | 491,994,928 | 493,1244,1187 | 495,1981,1940 | 496,3642,3606 | 497,2291,2255 | 498,3659,3623 | 499,205,169 | 500,3918,3893 | 501,1586,1561 | 502,2239,2214 | 503,133,115 | 504,696,678

BATCH_RAW_INFO | 505,2968,2967

BATCH_RAW_INFO | 506,1737,1736

BATCH_RAW_INFO | 429,3229,2302 | 446,1670,1050 | 447,660,50 | 449,2031,1462 | 450,3132,2604 | 451,3784,3276 | 453,933,429 | 454,4045,3541 | 459,562,116 | 461,469,24 | 467,2125,1711 | 468,452,57 | 469,1897,1502 | 473,447,81 | 475,583,260 | 476,319,12 | 477,1343,1058 | 478,3572,3321 | 479,333,103 | 480,3953,3732 | 482,4087,3866 | 483,1919,1703 | 484,4092,3909 | 485,477,341 | 486,1629,1502 | 487,113,9 | 488,1652,1563 | 489,89,14 | 490,214,143 | 491,995,928 | 493,1245,1187 | 495,1982,1940 | 496,3643,3606 | 497,2292,2255 | 498,3660,3623 | 499,206,169 | 500,3919,3893 | 501,1587,1561 | 502,2240,2214 | 503,134,115 | 504,697,678 | 505,2969,2967 | 506,1738,1736

BATCH_RAW_INFO | 429,3230,2302 | 446,1671,1050 | 447,661,50 | 449,2032,1462 | 450,3133,2604 | 451,3785,3276 | 453,934,429 | 454,4046,3541 | 459,563,116 | 461,470,24 | 467,2126,1711 | 468,453,57 | 469,1898,1502 | 473,448,81 | 475,584,260 | 476,320,12 | 477,1344,1058 | 478,3573,3321 | 479,334,103 | 480,3954,3732 | 482,4088,3866 | 483,1920,1703 | 484,4093,3909 | 485,478,341 | 486,1630,1502 | 487,114,9 | 488,1653,1563 | 489,90,14 | 490,215,143 | 491,996,928 | 493,1246,1187 | 495,1983,1940 | 496,3644,3606 | 497,2293,2255 | 498,3661,3623 | 499,207,169 | 500,3920,3893 | 501,1588,1561 | 502,2241,2214 | 503,135,115 | 504,698,678 | 505,2970,2967 | 506,1739,1736

BATCH_RAW_INFO | 429,3231,2302 | 446,1672,1050 | 447,662,50 | 449,2033,1462 | 450,3134,2604 | 451,3786,3276 | 453,935,429 | 454,4047,3541 | 459,564,116 | 461,471,24 | 467,2127,1711 | 468,454,57 | 469,1899,1502 | 473,449,81 | 475,585,260 | 476,321,12 | 477,1345,1058 | 478,3574,3321 | 479,335,103 | 480,3955,3732 | 482,4089,3866 | 483,1921,1703 | 484,4094,3909 | 485,479,341 | 486,1631,1502 | 487,115,9 | 488,1654,1563 | 489,91,14 | 490,216,143 | 491,997,928 | 493,1247,1187 | 495,1984,1940 | 496,3645,3606 | 497,2294,2255 | 498,3662,3623 | 499,208,169 | 500,3921,3893 | 501,1589,1561 | 502,2242,2214 | 503,136,115 | 504,699,678 | 505,2971,2967 | 506,1740,1736

BATCH_RAW_INFO | 507,56,55

BATCH_RAW_INFO | 508,536,535

BATCH_RAW_INFO | 429,3232,2302 | 446,1673,1050 | 447,663,50 | 449,2034,1462 | 450,3135,2604 | 451,3787,3276 | 453,936,429 | 454,4048,3541 | 459,565,116 | 461,472,24 | 467,2128,1711 | 468,455,57 | 469,1900,1502 | 473,450,81 | 475,586,260 | 476,322,12 | 477,1346,1058 | 478,3575,3321 | 479,336,103 | 480,3956,3732 | 482,4090,3866 | 483,1922,1703 | 484,4095,3909 | 485,480,341 | 486,1632,1502 | 487,116,9 | 488,1655,1563 | 489,92,14 | 490,217,143 | 491,998,928 | 493,1248,1187 | 495,1985,1940 | 496,3646,3606 | 497,2295,2255 | 498,3663,3623 | 499,209,169 | 500,3922,3893 | 501,1590,1561 | 502,2243,2214 | 503,137,115 | 504,700,678 | 505,2972,2967 | 506,1741,1736 | 507,57,55 | 508,537,535

BATCH_RAW_INFO | 429,3233,2302 | 446,1674,1050 | 447,664,50 | 449,2035,1462 | 450,3136,2604 | 451,3788,3276 | 453,937,429 | 454,4049,3541 | 459,566,116 | 461,473,24 | 467,2129,1711 | 468,456,57 | 469,1901,1502 | 473,451,81 | 475,587,260 | 476,323,12 | 477,1347,1058 | 478,3576,3321 | 479,337,103 | 480,3957,3732 | 482,4091,3866 | 483,1923,1703 | 485,481,341 | 486,1633,1502 | 487,117,9 | 488,1656,1563 | 489,93,14 | 490,218,143 | 491,999,928 | 493,1249,1187 | 495,1986,1940 | 496,3647,3606 | 497,2296,2255 | 498,3664,3623 | 499,210,169 | 500,3923,3893 | 501,1591,1561 | 502,2244,2214 | 503,138,115 | 504,701,678 | 505,2973,2967 | 506,1742,1736 | 507,58,55 | 508,538,535

BATCH_RAW_INFO | 429,3234,2302 | 446,1675,1050 | 447,665,50 | 449,2036,1462 | 450,3137,2604 | 451,3789,3276 | 453,938,429 | 454,4050,3541 | 459,567,116 | 461,474,24 | 467,2130,1711 | 468,457,57 | 469,1902,1502 | 473,452,81 | 475,588,260 | 476,324,12 | 477,1348,1058 | 478,3577,3321 | 479,338,103 | 480,3958,3732 | 482,4092,3866 | 483,1924,1703 | 485,482,341 | 486,1634,1502 | 487,118,9 | 488,1657,1563 | 489,94,14 | 490,219,143 | 491,1000,928 | 493,1250,1187 | 495,1987,1940 | 496,3648,3606 | 497,2297,2255 | 498,3665,3623 | 499,211,169 | 500,3924,3893 | 501,1592,1561 | 502,2245,2214 | 503,139,115 | 504,702,678 | 505,2974,2967 | 506,1743,1736 | 507,59,55 | 508,539,535

BATCH_RAW_INFO | 429,3235,2302 | 446,1676,1050 | 447,666,50 | 449,2037,1462 | 450,3138,2604 | 451,3790,3276 | 453,939,429 | 454,4051,3541 | 459,568,116 | 461,475,24 | 467,2131,1711 | 468,458,57 | 469,1903,1502 | 473,453,81 | 475,589,260 | 476,325,12 | 477,1349,1058 | 478,3578,3321 | 479,339,103 | 480,3959,3732 | 482,4093,3866 | 483,1925,1703 | 485,483,341 | 486,1635,1502 | 487,119,9 | 488,1658,1563 | 489,95,14 | 490,220,143 | 491,1001,928 | 493,1251,1187 | 495,1988,1940 | 496,3649,3606 | 497,2298,2255 | 498,3666,3623 | 499,212,169 | 500,3925,3893 | 501,1593,1561 | 502,2246,2214 | 503,140,115 | 504,703,678 | 505,2975,2967 | 506,1744,1736 | 507,60,55 | 508,540,535

BATCH_RAW_INFO | 429,3236,2302 | 446,1677,1050 | 447,667,50 | 449,2038,1462 | 450,3139,2604 | 451,3791,3276 | 453,940,429 | 454,4052,3541 | 459,569,116 | 461,476,24 | 467,2132,1711 | 468,459,57 | 469,1904,1502 | 473,454,81 | 475,590,260 | 476,326,12 | 477,1350,1058 | 478,3579,3321 | 479,340,103 | 480,3960,3732 | 482,4094,3866 | 483,1926,1703 | 485,484,341 | 486,1636,1502 | 487,120,9 | 488,1659,1563 | 489,96,14 | 490,221,143 | 491,1002,928 | 493,1252,1187 | 495,1989,1940 | 496,3650,3606 | 497,2299,2255 | 498,3667,3623 | 499,213,169 | 500,3926,3893 | 501,1594,1561 | 502,2247,2214 | 503,141,115 | 504,704,678 | 505,2976,2967 | 506,1745,1736 | 507,61,55 | 508,541,535

BATCH_RAW_INFO | 429,3237,2302 | 446,1678,1050 | 447,668,50 | 449,2039,1462 | 450,3140,2604 | 451,3792,3276 | 453,941,429 | 454,4053,3541 | 459,570,116 | 461,477,24 | 467,2133,1711 | 468,460,57 | 469,1905,1502 | 473,455,81 | 475,591,260 | 476,327,12 | 477,1351,1058 | 478,3580,3321 | 479,341,103 | 480,3961,3732 | 482,4095,3866 | 483,1927,1703 | 485,485,341 | 486,1637,1502 | 487,121,9 | 488,1660,1563 | 489,97,14 | 490,222,143 | 491,1003,928 | 493,1253,1187 | 495,1990,1940 | 496,3651,3606 | 497,2300,2255 | 498,3668,3623 | 499,214,169 | 500,3927,3893 | 501,1595,1561 | 502,2248,2214 | 503,142,115 | 504,705,678 | 505,2977,2967 | 506,1746,1736 | 507,62,55 | 508,542,535

BATCH_RAW_INFO | 446,1679,1050 | 447,669,50 | 449,2040,1462 | 450,3141,2604 | 451,3793,3276 | 453,942,429 | 454,4054,3541 | 459,571,116 | 461,478,24 | 467,2134,1711 | 468,461,57 | 469,1906,1502 | 473,456,81 | 475,592,260 | 476,328,12 | 477,1352,1058 | 478,3581,3321 | 479,342,103 | 480,3962,3732 | 483,1928,1703 | 485,486,341 | 486,1638,1502 | 487,122,9 | 488,1661,1563 | 489,98,14 | 490,223,143 | 491,1004,928 | 493,1254,1187 | 495,1991,1940 | 496,3652,3606 | 497,2301,2255 | 498,3669,3623 | 499,215,169 | 500,3928,3893 | 501,1596,1561 | 502,2249,2214 | 503,143,115 | 504,706,678 | 505,2978,2967 | 506,1747,1736 | 507,63,55 | 508,543,535

BATCH_RAW_INFO | 509,1554,1553

BATCH_RAW_INFO | 510,98,97

BATCH_RAW_INFO | 446,1680,1050 | 447,670,50 | 449,2041,1462 | 450,3142,2604 | 451,3794,3276 | 453,943,429 | 454,4055,3541 | 459,572,116 | 461,479,24 | 467,2135,1711 | 468,462,57 | 469,1907,1502 | 473,457,81 | 475,593,260 | 476,329,12 | 477,1353,1058 | 478,3582,3321 | 479,343,103 | 480,3963,3732 | 483,1929,1703 | 485,487,341 | 486,1639,1502 | 487,123,9 | 488,1662,1563 | 489,99,14 | 490,224,143 | 491,1005,928 | 493,1255,1187 | 495,1992,1940 | 496,3653,3606 | 497,2302,2255 | 498,3670,3623 | 499,216,169 | 500,3929,3893 | 501,1597,1561 | 502,2250,2214 | 503,144,115 | 504,707,678 | 505,2979,2967 | 506,1748,1736 | 507,64,55 | 508,544,535 | 509,1555,1553 | 510,99,97

BATCH_RAW_INFO | 446,1681,1050 | 447,671,50 | 449,2042,1462 | 450,3143,2604 | 451,3795,3276 | 453,944,429 | 454,4056,3541 | 459,573,116 | 461,480,24 | 467,2136,1711 | 468,463,57 | 469,1908,1502 | 473,458,81 | 475,594,260 | 476,330,12 | 477,1354,1058 | 478,3583,3321 | 479,344,103 | 480,3964,3732 | 483,1930,1703 | 485,488,341 | 486,1640,1502 | 487,124,9 | 488,1663,1563 | 489,100,14 | 490,225,143 | 491,1006,928 | 493,1256,1187 | 495,1993,1940 | 496,3654,3606 | 497,2303,2255 | 498,3671,3623 | 499,217,169 | 500,3930,3893 | 501,1598,1561 | 502,2251,2214 | 503,145,115 | 504,708,678 | 505,2980,2967 | 506,1749,1736 | 507,65,55 | 508,545,535 | 509,1556,1553 | 510,100,97

BATCH_RAW_INFO | 446,1682,1050 | 447,672,50 | 449,2043,1462 | 450,3144,2604 | 451,3796,3276 | 453,945,429 | 454,4057,3541 | 459,574,116 | 461,481,24 | 467,2137,1711 | 468,464,57 | 469,1909,1502 | 473,459,81 | 475,595,260 | 476,331,12 | 477,1355,1058 | 478,3584,3321 | 479,345,103 | 480,3965,3732 | 483,1931,1703 | 485,489,341 | 486,1641,1502 | 487,125,9 | 488,1664,1563 | 489,101,14 | 490,226,143 | 491,1007,928 | 493,1257,1187 | 495,1994,1940 | 496,3655,3606 | 497,2304,2255 | 498,3672,3623 | 499,218,169 | 500,3931,3893 | 501,1599,1561 | 502,2252,2214 | 503,146,115 | 504,709,678 | 505,2981,2967 | 506,1750,1736 | 507,66,55 | 508,546,535 | 509,1557,1553 | 510,101,97

BATCH_RAW_INFO | 446,1683,1050 | 447,673,50 | 449,2044,1462 | 450,3145,2604 | 451,3797,3276 | 453,946,429 | 454,4058,3541 | 459,575,116 | 461,482,24 | 467,2138,1711 | 468,465,57 | 469,1910,1502 | 473,460,81 | 475,596,260 | 476,332,12 | 477,1356,1058 | 478,3585,3321 | 479,346,103 | 480,3966,3732 | 483,1932,1703 | 485,490,341 | 486,1642,1502 | 487,126,9 | 488,1665,1563 | 489,102,14 | 490,227,143 | 491,1008,928 | 493,1258,1187 | 495,1995,1940 | 496,3656,3606 | 497,2305,2255 | 498,3673,3623 | 499,219,169 | 500,3932,3893 | 501,1600,1561 | 502,2253,2214 | 503,147,115 | 504,710,678 | 505,2982,2967 | 506,1751,1736 | 507,67,55 | 508,547,535 | 509,1558,1553 | 510,102,97

BATCH_RAW_INFO | 446,1684,1050 | 447,674,50 | 449,2045,1462 | 450,3146,2604 | 451,3798,3276 | 453,947,429 | 454,4059,3541 | 459,576,116 | 461,483,24 | 467,2139,1711 | 468,466,57 | 469,1911,1502 | 473,461,81 | 475,597,260 | 476,333,12 | 477,1357,1058 | 478,3586,3321 | 479,347,103 | 480,3967,3732 | 483,1933,1703 | 485,491,341 | 486,1643,1502 | 487,127,9 | 488,1666,1563 | 489,103,14 | 490,228,143 | 491,1009,928 | 493,1259,1187 | 495,1996,1940 | 496,3657,3606 | 497,2306,2255 | 498,3674,3623 | 499,220,169 | 500,3933,3893 | 501,1601,1561 | 502,2254,2214 | 503,148,115 | 504,711,678 | 505,2983,2967 | 506,1752,1736 | 507,68,55 | 508,548,535 | 509,1559,1553 | 510,103,97

BATCH_RAW_INFO | 446,1685,1050 | 447,675,50 | 449,2046,1462 | 450,3147,2604 | 451,3799,3276 | 453,948,429 | 454,4060,3541 | 459,577,116 | 461,484,24 | 467,2140,1711 | 468,467,57 | 469,1912,1502 | 473,462,81 | 475,598,260 | 476,334,12 | 477,1358,1058 | 478,3587,3321 | 479,348,103 | 480,3968,3732 | 483,1934,1703 | 485,492,341 | 486,1644,1502 | 487,128,9 | 488,1667,1563 | 489,104,14 | 490,229,143 | 491,1010,928 | 493,1260,1187 | 495,1997,1940 | 496,3658,3606 | 497,2307,2255 | 498,3675,3623 | 499,221,169 | 500,3934,3893 | 501,1602,1561 | 502,2255,2214 | 503,149,115 | 504,712,678 | 505,2984,2967 | 506,1753,1736 | 507,69,55 | 508,549,535 | 509,1560,1553 | 510,104,97

BATCH_RAW_INFO | 446,1686,1050 | 447,676,50 | 449,2047,1462 | 450,3148,2604 | 451,3800,3276 | 453,949,429 | 454,4061,3541 | 459,578,116 | 461,485,24 | 467,2141,1711 | 468,468,57 | 469,1913,1502 | 473,463,81 | 475,599,260 | 476,335,12 | 477,1359,1058 | 478,3588,3321 | 479,349,103 | 480,3969,3732 | 483,1935,1703 | 485,493,341 | 486,1645,1502 | 487,129,9 | 488,1668,1563 | 489,105,14 | 490,230,143 | 491,1011,928 | 493,1261,1187 | 495,1998,1940 | 496,3659,3606 | 497,2308,2255 | 498,3676,3623 | 499,222,169 | 500,3935,3893 | 501,1603,1561 | 502,2256,2214 | 503,150,115 | 504,713,678 | 505,2985,2967 | 506,1754,1736 | 507,70,55 | 508,550,535 | 509,1561,1553 | 510,105,97

BATCH_RAW_INFO | 511,1574,1573

BATCH_RAW_INFO | 446,1687,1050 | 447,677,50 | 449,2048,1462 | 450,3149,2604 | 451,3801,3276 | 453,950,429 | 454,4062,3541 | 459,579,116 | 461,486,24 | 467,2142,1711 | 468,469,57 | 469,1914,1502 | 473,464,81 | 475,600,260 | 476,336,12 | 477,1360,1058 | 478,3589,3321 | 479,350,103 | 480,3970,3732 | 483,1936,1703 | 485,494,341 | 486,1646,1502 | 487,130,9 | 488,1669,1563 | 489,106,14 | 490,231,143 | 491,1012,928 | 493,1262,1187 | 495,1999,1940 | 496,3660,3606 | 497,2309,2255 | 498,3677,3623 | 499,223,169 | 500,3936,3893 | 501,1604,1561 | 502,2257,2214 | 503,151,115 | 504,714,678 | 505,2986,2967 | 506,1755,1736 | 507,71,55 | 508,551,535 | 509,1562,1553 | 510,106,97 | 511,1575,1573

BATCH_RAW_INFO | 446,1688,1050 | 447,678,50 | 449,2049,1462 | 450,3150,2604 | 451,3802,3276 | 453,951,429 | 454,4063,3541 | 459,580,116 | 461,487,24 | 467,2143,1711 | 468,470,57 | 469,1915,1502 | 473,465,81 | 475,601,260 | 476,337,12 | 477,1361,1058 | 478,3590,3321 | 479,351,103 | 480,3971,3732 | 483,1937,1703 | 485,495,341 | 486,1647,1502 | 487,131,9 | 488,1670,1563 | 489,107,14 | 490,232,143 | 491,1013,928 | 493,1263,1187 | 495,2000,1940 | 496,3661,3606 | 497,2310,2255 | 498,3678,3623 | 499,224,169 | 500,3937,3893 | 501,1605,1561 | 502,2258,2214 | 503,152,115 | 504,715,678 | 505,2987,2967 | 506,1756,1736 | 507,72,55 | 508,552,535 | 509,1563,1553 | 510,107,97 | 511,1576,1573

BATCH_RAW_INFO | 446,1689,1050 | 447,679,50 | 449,2050,1462 | 450,3151,2604 | 451,3803,3276 | 453,952,429 | 454,4064,3541 | 459,581,116 | 461,488,24 | 467,2144,1711 | 468,471,57 | 469,1916,1502 | 473,466,81 | 475,602,260 | 476,338,12 | 477,1362,1058 | 478,3591,3321 | 479,352,103 | 480,3972,3732 | 483,1938,1703 | 485,496,341 | 486,1648,1502 | 487,132,9 | 488,1671,1563 | 489,108,14 | 490,233,143 | 491,1014,928 | 493,1264,1187 | 495,2001,1940 | 496,3662,3606 | 497,2311,2255 | 498,3679,3623 | 499,225,169 | 500,3938,3893 | 501,1606,1561 | 502,2259,2214 | 503,153,115 | 504,716,678 | 505,2988,2967 | 506,1757,1736 | 507,73,55 | 508,553,535 | 509,1564,1553 | 510,108,97 | 511,1577,1573

BATCH_RAW_INFO | 446,1690,1050 | 447,680,50 | 449,2051,1462 | 450,3152,2604 | 451,3804,3276 | 453,953,429 | 454,4065,3541 | 459,582,116 | 461,489,24 | 467,2145,1711 | 468,472,57 | 469,1917,1502 | 473,467,81 | 475,603,260 | 476,339,12 | 477,1363,1058 | 478,3592,3321 | 479,353,103 | 480,3973,3732 | 483,1939,1703 | 485,497,341 | 486,1649,1502 | 487,133,9 | 488,1672,1563 | 489,109,14 | 490,234,143 | 491,1015,928 | 493,1265,1187 | 495,2002,1940 | 496,3663,3606 | 497,2312,2255 | 498,3680,3623 | 499,226,169 | 500,3939,3893 | 501,1607,1561 | 502,2260,2214 | 503,154,115 | 504,717,678 | 505,2989,2967 | 506,1758,1736 | 507,74,55 | 508,554,535 | 509,1565,1553 | 510,109,97 | 511,1578,1573

BATCH_RAW_INFO | 446,1691,1050 | 447,681,50 | 449,2052,1462 | 450,3153,2604 | 451,3805,3276 | 453,954,429 | 454,4066,3541 | 459,583,116 | 461,490,24 | 467,2146,1711 | 468,473,57 | 469,1918,1502 | 473,468,81 | 475,604,260 | 476,340,12 | 477,1364,1058 | 478,3593,3321 | 479,354,103 | 480,3974,3732 | 483,1940,1703 | 485,498,341 | 486,1650,1502 | 487,134,9 | 488,1673,1563 | 489,110,14 | 490,235,143 | 491,1016,928 | 493,1266,1187 | 495,2003,1940 | 496,3664,3606 | 497,2313,2255 | 498,3681,3623 | 499,227,169 | 500,3940,3893 | 501,1608,1561 | 502,2261,2214 | 503,155,115 | 504,718,678 | 505,2990,2967 | 506,1759,1736 | 507,75,55 | 508,555,535 | 509,1566,1553 | 510,110,97 | 511,1579,1573

BATCH_RAW_INFO | 446,1692,1050 | 447,682,50 | 449,2053,1462 | 450,3154,2604 | 451,3806,3276 | 453,955,429 | 454,4067,3541 | 459,584,116 | 461,491,24 | 467,2147,1711 | 468,474,57 | 469,1919,1502 | 473,469,81 | 475,605,260 | 476,341,12 | 477,1365,1058 | 478,3594,3321 | 479,355,103 | 480,3975,3732 | 483,1941,1703 | 485,499,341 | 486,1651,1502 | 487,135,9 | 488,1674,1563 | 489,111,14 | 490,236,143 | 491,1017,928 | 493,1267,1187 | 495,2004,1940 | 496,3665,3606 | 497,2314,2255 | 498,3682,3623 | 499,228,169 | 500,3941,3893 | 501,1609,1561 | 502,2262,2214 | 503,156,115 | 504,719,678 | 505,2991,2967 | 506,1760,1736 | 507,76,55 | 508,556,535 | 509,1567,1553 | 510,111,97 | 511,1580,1573

BATCH_RAW_INFO | 446,1693,1050 | 447,683,50 | 449,2054,1462 | 450,3155,2604 | 451,3807,3276 | 453,956,429 | 454,4068,3541 | 459,585,116 | 461,492,24 | 467,2148,1711 | 468,475,57 | 469,1920,1502 | 473,470,81 | 475,606,260 | 476,342,12 | 477,1366,1058 | 478,3595,3321 | 479,356,103 | 480,3976,3732 | 483,1942,1703 | 485,500,341 | 486,1652,1502 | 487,136,9 | 488,1675,1563 | 489,112,14 | 490,237,143 | 491,1018,928 | 493,1268,1187 | 495,2005,1940 | 496,3666,3606 | 497,2315,2255 | 498,3683,3623 | 499,229,169 | 500,3942,3893 | 501,1610,1561 | 502,2263,2214 | 503,157,115 | 504,720,678 | 505,2992,2967 | 506,1761,1736 | 507,77,55 | 508,557,535 | 509,1568,1553 | 510,112,97 | 511,1581,1573

BATCH_RAW_INFO | 446,1694,1050 | 447,684,50 | 449,2055,1462 | 450,3156,2604 | 451,3808,3276 | 453,957,429 | 454,4069,3541 | 459,586,116 | 461,493,24 | 467,2149,1711 | 468,476,57 | 469,1921,1502 | 473,471,81 | 475,607,260 | 476,343,12 | 477,1367,1058 | 478,3596,3321 | 479,357,103 | 480,3977,3732 | 483,1943,1703 | 485,501,341 | 486,1653,1502 | 487,137,9 | 488,1676,1563 | 489,113,14 | 490,238,143 | 491,1019,928 | 493,1269,1187 | 495,2006,1940 | 496,3667,3606 | 497,2316,2255 | 498,3684,3623 | 499,230,169 | 500,3943,3893 | 501,1611,1561 | 502,2264,2214 | 503,158,115 | 504,721,678 | 505,2993,2967 | 506,1762,1736 | 507,78,55 | 508,558,535 | 509,1569,1553 | 510,113,97 | 511,1582,1573

BATCH_RAW_INFO | 446,1695,1050 | 447,685,50 | 449,2056,1462 | 450,3157,2604 | 451,3809,3276 | 453,958,429 | 454,4070,3541 | 459,587,116 | 461,494,24 | 467,2150,1711 | 468,477,57 | 469,1922,1502 | 473,472,81 | 475,608,260 | 476,344,12 | 477,1368,1058 | 478,3597,3321 | 479,358,103 | 480,3978,3732 | 483,1944,1703 | 485,502,341 | 486,1654,1502 | 487,138,9 | 488,1677,1563 | 489,114,14 | 490,239,143 | 491,1020,928 | 493,1270,1187 | 495,2007,1940 | 496,3668,3606 | 497,2317,2255 | 498,3685,3623 | 499,231,169 | 500,3944,3893 | 501,1612,1561 | 502,2265,2214 | 503,159,115 | 504,722,678 | 505,2994,2967 | 506,1763,1736 | 507,79,55 | 508,559,535 | 509,1570,1553 | 510,114,97 | 511,1583,1573

BATCH_RAW_INFO | 446,1696,1050 | 447,686,50 | 449,2057,1462 | 450,3158,2604 | 451,3810,3276 | 453,959,429 | 454,4071,3541 | 459,588,116 | 461,495,24 | 467,2151,1711 | 468,478,57 | 469,1923,1502 | 473,473,81 | 475,609,260 | 476,345,12 | 477,1369,1058 | 478,3598,3321 | 479,359,103 | 480,3979,3732 | 483,1945,1703 | 485,503,341 | 486,1655,1502 | 487,139,9 | 488,1678,1563 | 489,115,14 | 490,240,143 | 491,1021,928 | 493,1271,1187 | 495,2008,1940 | 496,3669,3606 | 497,2318,2255 | 498,3686,3623 | 499,232,169 | 500,3945,3893 | 501,1613,1561 | 502,2266,2214 | 503,160,115 | 504,723,678 | 505,2995,2967 | 506,1764,1736 | 507,80,55 | 508,560,535 | 509,1571,1553 | 510,115,97 | 511,1584,1573

BATCH_RAW_INFO | 446,1697,1050 | 447,687,50 | 449,2058,1462 | 450,3159,2604 | 451,3811,3276 | 453,960,429 | 454,4072,3541 | 459,589,116 | 461,496,24 | 467,2152,1711 | 468,479,57 | 469,1924,1502 | 473,474,81 | 475,610,260 | 476,346,12 | 477,1370,1058 | 478,3599,3321 | 479,360,103 | 480,3980,3732 | 483,1946,1703 | 485,504,341 | 486,1656,1502 | 487,140,9 | 488,1679,1563 | 489,116,14 | 490,241,143 | 491,1022,928 | 493,1272,1187 | 495,2009,1940 | 496,3670,3606 | 497,2319,2255 | 498,3687,3623 | 499,233,169 | 500,3946,3893 | 501,1614,1561 | 502,2267,2214 | 503,161,115 | 504,724,678 | 505,2996,2967 | 506,1765,1736 | 507,81,55 | 508,561,535 | 509,1572,1553 | 510,116,97 | 511,1585,1573

BATCH_RAW_INFO | 446,1698,1050 | 447,688,50 | 449,2059,1462 | 450,3160,2604 | 451,3812,3276 | 453,961,429 | 454,4073,3541 | 459,590,116 | 461,497,24 | 467,2153,1711 | 468,480,57 | 469,1925,1502 | 473,475,81 | 475,611,260 | 476,347,12 | 477,1371,1058 | 478,3600,3321 | 479,361,103 | 480,3981,3732 | 483,1947,1703 | 485,505,341 | 486,1657,1502 | 487,141,9 | 488,1680,1563 | 489,117,14 | 490,242,143 | 491,1023,928 | 493,1273,1187 | 495,2010,1940 | 496,3671,3606 | 497,2320,2255 | 498,3688,3623 | 499,234,169 | 500,3947,3893 | 501,1615,1561 | 502,2268,2214 | 503,162,115 | 504,725,678 | 505,2997,2967 | 506,1766,1736 | 507,82,55 | 508,562,535 | 509,1573,1553 | 510,117,97 | 511,1586,1573

BATCH_RAW_INFO | 446,1699,1050 | 447,689,50 | 449,2060,1462 | 450,3161,2604 | 451,3813,3276 | 453,962,429 | 454,4074,3541 | 459,591,116 | 461,498,24 | 467,2154,1711 | 468,481,57 | 469,1926,1502 | 473,476,81 | 475,612,260 | 476,348,12 | 477,1372,1058 | 478,3601,3321 | 479,362,103 | 480,3982,3732 | 483,1948,1703 | 485,506,341 | 486,1658,1502 | 487,142,9 | 488,1681,1563 | 489,118,14 | 490,243,143 | 491,1024,928 | 493,1274,1187 | 495,2011,1940 | 496,3672,3606 | 497,2321,2255 | 498,3689,3623 | 499,235,169 | 500,3948,3893 | 501,1616,1561 | 502,2269,2214 | 503,163,115 | 504,726,678 | 505,2998,2967 | 506,1767,1736 | 507,83,55 | 508,563,535 | 509,1574,1553 | 510,118,97 | 511,1587,1573

BATCH_RAW_INFO | 446,1700,1050 | 447,690,50 | 449,2061,1462 | 450,3162,2604 | 451,3814,3276 | 453,963,429 | 454,4075,3541 | 459,592,116 | 461,499,24 | 467,2155,1711 | 468,482,57 | 469,1927,1502 | 473,477,81 | 475,613,260 | 476,349,12 | 477,1373,1058 | 478,3602,3321 | 479,363,103 | 480,3983,3732 | 483,1949,1703 | 485,507,341 | 486,1659,1502 | 487,143,9 | 488,1682,1563 | 489,119,14 | 490,244,143 | 491,1025,928 | 493,1275,1187 | 495,2012,1940 | 496,3673,3606 | 497,2322,2255 | 498,3690,3623 | 499,236,169 | 500,3949,3893 | 501,1617,1561 | 502,2270,2214 | 503,164,115 | 504,727,678 | 505,2999,2967 | 506,1768,1736 | 507,84,55 | 508,564,535 | 509,1575,1553 | 510,119,97 | 511,1588,1573

BATCH_RAW_INFO | 446,1701,1050 | 447,691,50 | 449,2062,1462 | 450,3163,2604 | 451,3815,3276 | 453,964,429 | 454,4076,3541 | 459,593,116 | 461,500,24 | 467,2156,1711 | 468,483,57 | 469,1928,1502 | 473,478,81 | 475,614,260 | 476,350,12 | 477,1374,1058 | 478,3603,3321 | 479,364,103 | 480,3984,3732 | 483,1950,1703 | 485,508,341 | 486,1660,1502 | 487,144,9 | 488,1683,1563 | 489,120,14 | 490,245,143 | 491,1026,928 | 493,1276,1187 | 495,2013,1940 | 496,3674,3606 | 497,2323,2255 | 498,3691,3623 | 499,237,169 | 500,3950,3893 | 501,1618,1561 | 502,2271,2214 | 503,165,115 | 504,728,678 | 505,3000,2967 | 506,1769,1736 | 507,85,55 | 508,565,535 | 510,120,97 | 511,1589,1573

BATCH_RAW_INFO | 446,1702,1050 | 447,692,50 | 449,2063,1462 | 450,3164,2604 | 451,3816,3276 | 453,965,429 | 454,4077,3541 | 459,594,116 | 461,501,24 | 467,2157,1711 | 468,484,57 | 469,1929,1502 | 473,479,81 | 475,615,260 | 476,351,12 | 477,1375,1058 | 478,3604,3321 | 479,365,103 | 480,3985,3732 | 483,1951,1703 | 485,509,341 | 486,1661,1502 | 487,145,9 | 488,1684,1563 | 489,121,14 | 490,246,143 | 491,1027,928 | 493,1277,1187 | 495,2014,1940 | 496,3675,3606 | 497,2324,2255 | 498,3692,3623 | 499,238,169 | 500,3951,3893 | 501,1619,1561 | 502,2272,2214 | 503,166,115 | 504,729,678 | 505,3001,2967 | 506,1770,1736 | 507,86,55 | 508,566,535 | 510,121,97 | 511,1590,1573

BATCH_RAW_INFO | 446,1703,1050 | 447,693,50 | 449,2064,1462 | 450,3165,2604 | 451,3817,3276 | 453,966,429 | 454,4078,3541 | 459,595,116 | 461,502,24 | 467,2158,1711 | 468,485,57 | 469,1930,1502 | 473,480,81 | 475,616,260 | 476,352,12 | 477,1376,1058 | 478,3605,3321 | 479,366,103 | 480,3986,3732 | 483,1952,1703 | 485,510,341 | 486,1662,1502 | 487,146,9 | 488,1685,1563 | 489,122,14 | 490,247,143 | 491,1028,928 | 493,1278,1187 | 495,2015,1940 | 496,3676,3606 | 497,2325,2255 | 498,3693,3623 | 499,239,169 | 500,3952,3893 | 501,1620,1561 | 502,2273,2214 | 503,167,115 | 504,730,678 | 505,3002,2967 | 506,1771,1736 | 507,87,55 | 508,567,535 | 510,122,97 | 511,1591,1573

BATCH_RAW_INFO | 446,1704,1050 | 447,694,50 | 449,2065,1462 | 450,3166,2604 | 451,3818,3276 | 453,967,429 | 454,4079,3541 | 459,596,116 | 461,503,24 | 467,2159,1711 | 468,486,57 | 469,1931,1502 | 473,481,81 | 475,617,260 | 476,353,12 | 477,1377,1058 | 478,3606,3321 | 479,367,103 | 480,3987,3732 | 483,1953,1703 | 485,511,341 | 486,1663,1502 | 487,147,9 | 488,1686,1563 | 489,123,14 | 490,248,143 | 491,1029,928 | 493,1279,1187 | 495,2016,1940 | 496,3677,3606 | 497,2326,2255 | 498,3694,3623 | 499,240,169 | 500,3953,3893 | 501,1621,1561 | 502,2274,2214 | 503,168,115 | 504,731,678 | 505,3003,2967 | 506,1772,1736 | 507,88,55 | 508,568,535 | 510,123,97 | 511,1592,1573

BATCH_RAW_INFO | 446,1705,1050 | 447,695,50 | 449,2066,1462 | 450,3167,2604 | 451,3819,3276 | 453,968,429 | 454,4080,3541 | 459,597,116 | 461,504,24 | 467,2160,1711 | 468,487,57 | 469,1932,1502 | 473,482,81 | 475,618,260 | 476,354,12 | 477,1378,1058 | 478,3607,3321 | 479,368,103 | 480,3988,3732 | 483,1954,1703 | 485,512,341 | 486,1664,1502 | 487,148,9 | 488,1687,1563 | 489,124,14 | 490,249,143 | 491,1030,928 | 493,1280,1187 | 495,2017,1940 | 496,3678,3606 | 497,2327,2255 | 498,3695,3623 | 499,241,169 | 500,3954,3893 | 501,1622,1561 | 502,2275,2214 | 503,169,115 | 504,732,678 | 505,3004,2967 | 506,1773,1736 | 507,89,55 | 508,569,535 | 510,124,97 | 511,1593,1573

BATCH_RAW_INFO | 446,1706,1050 | 447,696,50 | 449,2067,1462 | 450,3168,2604 | 451,3820,3276 | 453,969,429 | 454,4081,3541 | 459,598,116 | 461,505,24 | 467,2161,1711 | 468,488,57 | 469,1933,1502 | 473,483,81 | 475,619,260 | 476,355,12 | 477,1379,1058 | 478,3608,3321 | 479,369,103 | 480,3989,3732 | 483,1955,1703 | 485,513,341 | 486,1665,1502 | 487,149,9 | 488,1688,1563 | 489,125,14 | 490,250,143 | 491,1031,928 | 493,1281,1187 | 495,2018,1940 | 496,3679,3606 | 497,2328,2255 | 498,3696,3623 | 499,242,169 | 500,3955,3893 | 501,1623,1561 | 502,2276,2214 | 503,170,115 | 504,733,678 | 505,3005,2967 | 506,1774,1736 | 507,90,55 | 508,570,535 | 510,125,97 | 511,1594,1573

BATCH_RAW_INFO | 446,1707,1050 | 447,697,50 | 449,2068,1462 | 450,3169,2604 | 451,3821,3276 | 453,970,429 | 454,4082,3541 | 459,599,116 | 461,506,24 | 467,2162,1711 | 468,489,57 | 469,1934,1502 | 473,484,81 | 475,620,260 | 476,356,12 | 477,1380,1058 | 478,3609,3321 | 479,370,103 | 480,3990,3732 | 483,1956,1703 | 485,514,341 | 486,1666,1502 | 487,150,9 | 488,1689,1563 | 489,126,14 | 490,251,143 | 491,1032,928 | 493,1282,1187 | 495,2019,1940 | 496,3680,3606 | 497,2329,2255 | 498,3697,3623 | 499,243,169 | 500,3956,3893 | 501,1624,1561 | 502,2277,2214 | 503,171,115 | 504,734,678 | 505,3006,2967 | 506,1775,1736 | 507,91,55 | 508,571,535 | 510,126,97 | 511,1595,1573

BATCH_RAW_INFO | 446,1708,1050 | 447,698,50 | 449,2069,1462 | 450,3170,2604 | 451,3822,3276 | 453,971,429 | 454,4083,3541 | 459,600,116 | 461,507,24 | 467,2163,1711 | 468,490,57 | 469,1935,1502 | 473,485,81 | 475,621,260 | 476,357,12 | 477,1381,1058 | 478,3610,3321 | 479,371,103 | 480,3991,3732 | 483,1957,1703 | 485,515,341 | 486,1667,1502 | 487,151,9 | 488,1690,1563 | 489,127,14 | 490,252,143 | 491,1033,928 | 493,1283,1187 | 495,2020,1940 | 496,3681,3606 | 497,2330,2255 | 498,3698,3623 | 499,244,169 | 500,3957,3893 | 501,1625,1561 | 502,2278,2214 | 503,172,115 | 504,735,678 | 505,3007,2967 | 506,1776,1736 | 507,92,55 | 508,572,535 | 510,127,97 | 511,1596,1573

BATCH_RAW_INFO | 446,1709,1050 | 447,699,50 | 449,2070,1462 | 450,3171,2604 | 451,3823,3276 | 453,972,429 | 454,4084,3541 | 459,601,116 | 461,508,24 | 467,2164,1711 | 468,491,57 | 469,1936,1502 | 473,486,81 | 475,622,260 | 476,358,12 | 477,1382,1058 | 478,3611,3321 | 479,372,103 | 480,3992,3732 | 483,1958,1703 | 485,516,341 | 486,1668,1502 | 487,152,9 | 488,1691,1563 | 489,128,14 | 490,253,143 | 491,1034,928 | 493,1284,1187 | 495,2021,1940 | 496,3682,3606 | 497,2331,2255 | 498,3699,3623 | 499,245,169 | 500,3958,3893 | 501,1626,1561 | 502,2279,2214 | 503,173,115 | 504,736,678 | 505,3008,2967 | 506,1777,1736 | 507,93,55 | 508,573,535 | 510,128,97 | 511,1597,1573

BATCH_RAW_INFO | 512,2834,2833

BATCH_RAW_INFO | 446,1710,1050 | 447,700,50 | 449,2071,1462 | 450,3172,2604 | 451,3824,3276 | 453,973,429 | 454,4085,3541 | 459,602,116 | 461,509,24 | 467,2165,1711 | 468,492,57 | 469,1937,1502 | 473,487,81 | 475,623,260 | 476,359,12 | 477,1383,1058 | 478,3612,3321 | 479,373,103 | 480,3993,3732 | 483,1959,1703 | 485,517,341 | 486,1669,1502 | 487,153,9 | 488,1692,1563 | 489,129,14 | 490,254,143 | 491,1035,928 | 493,1285,1187 | 495,2022,1940 | 496,3683,3606 | 497,2332,2255 | 498,3700,3623 | 499,246,169 | 500,3959,3893 | 501,1627,1561 | 502,2280,2214 | 503,174,115 | 504,737,678 | 505,3009,2967 | 506,1778,1736 | 507,94,55 | 508,574,535 | 510,129,97 | 511,1598,1573 | 512,2835,2833

BATCH_RAW_INFO | 446,1711,1050 | 447,701,50 | 449,2072,1462 | 450,3173,2604 | 451,3825,3276 | 453,974,429 | 454,4086,3541 | 459,603,116 | 461,510,24 | 467,2166,1711 | 468,493,57 | 469,1938,1502 | 473,488,81 | 475,624,260 | 476,360,12 | 477,1384,1058 | 478,3613,3321 | 479,374,103 | 480,3994,3732 | 483,1960,1703 | 485,518,341 | 486,1670,1502 | 487,154,9 | 488,1693,1563 | 489,130,14 | 490,255,143 | 491,1036,928 | 493,1286,1187 | 495,2023,1940 | 496,3684,3606 | 497,2333,2255 | 498,3701,3623 | 499,247,169 | 500,3960,3893 | 501,1628,1561 | 502,2281,2214 | 503,175,115 | 504,738,678 | 505,3010,2967 | 506,1779,1736 | 507,95,55 | 508,575,535 | 510,130,97 | 511,1599,1573 | 512,2836,2833

BATCH_RAW_INFO | 513,2002,2001

BATCH_RAW_INFO | 446,1712,1050 | 447,702,50 | 449,2073,1462 | 450,3174,2604 | 451,3826,3276 | 453,975,429 | 454,4087,3541 | 459,604,116 | 461,511,24 | 467,2167,1711 | 468,494,57 | 469,1939,1502 | 473,489,81 | 475,625,260 | 476,361,12 | 477,1385,1058 | 478,3614,3321 | 479,375,103 | 480,3995,3732 | 483,1961,1703 | 485,519,341 | 486,1671,1502 | 487,155,9 | 488,1694,1563 | 489,131,14 | 490,256,143 | 491,1037,928 | 493,1287,1187 | 495,2024,1940 | 496,3685,3606 | 497,2334,2255 | 498,3702,3623 | 499,248,169 | 500,3961,3893 | 501,1629,1561 | 502,2282,2214 | 503,176,115 | 504,739,678 | 505,3011,2967 | 506,1780,1736 | 507,96,55 | 508,576,535 | 510,131,97 | 511,1600,1573 | 512,2837,2833 | 513,2003,2001

BATCH_RAW_INFO | 446,1713,1050 | 447,703,50 | 449,2074,1462 | 450,3175,2604 | 451,3827,3276 | 453,976,429 | 454,4088,3541 | 459,605,116 | 461,512,24 | 467,2168,1711 | 468,495,57 | 469,1940,1502 | 473,490,81 | 475,626,260 | 476,362,12 | 477,1386,1058 | 478,3615,3321 | 479,376,103 | 480,3996,3732 | 483,1962,1703 | 485,520,341 | 486,1672,1502 | 487,156,9 | 488,1695,1563 | 489,132,14 | 490,257,143 | 491,1038,928 | 493,1288,1187 | 495,2025,1940 | 496,3686,3606 | 497,2335,2255 | 498,3703,3623 | 499,249,169 | 500,3962,3893 | 501,1630,1561 | 502,2283,2214 | 503,177,115 | 504,740,678 | 505,3012,2967 | 506,1781,1736 | 507,97,55 | 508,577,535 | 510,132,97 | 511,1601,1573 | 512,2838,2833 | 513,2004,2001

BATCH_RAW_INFO | 446,1714,1050 | 447,704,50 | 449,2075,1462 | 450,3176,2604 | 451,3828,3276 | 453,977,429 | 454,4089,3541 | 459,606,116 | 461,513,24 | 467,2169,1711 | 468,496,57 | 469,1941,1502 | 473,491,81 | 475,627,260 | 476,363,12 | 477,1387,1058 | 478,3616,3321 | 479,377,103 | 480,3997,3732 | 483,1963,1703 | 485,521,341 | 486,1673,1502 | 487,157,9 | 488,1696,1563 | 489,133,14 | 490,258,143 | 491,1039,928 | 493,1289,1187 | 495,2026,1940 | 496,3687,3606 | 497,2336,2255 | 498,3704,3623 | 499,250,169 | 500,3963,3893 | 501,1631,1561 | 502,2284,2214 | 503,178,115 | 504,741,678 | 505,3013,2967 | 506,1782,1736 | 507,98,55 | 508,578,535 | 510,133,97 | 511,1602,1573 | 512,2839,2833 | 513,2005,2001

BATCH_RAW_INFO | 446,1715,1050 | 447,705,50 | 449,2076,1462 | 450,3177,2604 | 451,3829,3276 | 453,978,429 | 454,4090,3541 | 459,607,116 | 461,514,24 | 467,2170,1711 | 468,497,57 | 469,1942,1502 | 473,492,81 | 475,628,260 | 476,364,12 | 477,1388,1058 | 478,3617,3321 | 479,378,103 | 480,3998,3732 | 483,1964,1703 | 485,522,341 | 486,1674,1502 | 487,158,9 | 488,1697,1563 | 489,134,14 | 490,259,143 | 491,1040,928 | 493,1290,1187 | 495,2027,1940 | 496,3688,3606 | 497,2337,2255 | 498,3705,3623 | 499,251,169 | 500,3964,3893 | 501,1632,1561 | 502,2285,2214 | 503,179,115 | 504,742,678 | 505,3014,2967 | 506,1783,1736 | 507,99,55 | 508,579,535 | 510,134,97 | 511,1603,1573 | 512,2840,2833 | 513,2006,2001

BATCH_RAW_INFO | 446,1716,1050 | 447,706,50 | 449,2077,1462 | 450,3178,2604 | 451,3830,3276 | 453,979,429 | 454,4091,3541 | 459,608,116 | 461,515,24 | 467,2171,1711 | 468,498,57 | 469,1943,1502 | 473,493,81 | 475,629,260 | 476,365,12 | 477,1389,1058 | 478,3618,3321 | 479,379,103 | 480,3999,3732 | 483,1965,1703 | 485,523,341 | 486,1675,1502 | 487,159,9 | 488,1698,1563 | 489,135,14 | 490,260,143 | 491,1041,928 | 493,1291,1187 | 495,2028,1940 | 496,3689,3606 | 497,2338,2255 | 498,3706,3623 | 499,252,169 | 500,3965,3893 | 501,1633,1561 | 502,2286,2214 | 503,180,115 | 504,743,678 | 505,3015,2967 | 506,1784,1736 | 507,100,55 | 508,580,535 | 510,135,97 | 511,1604,1573 | 512,2841,2833 | 513,2007,2001

BATCH_RAW_INFO | 446,1717,1050 | 447,707,50 | 449,2078,1462 | 450,3179,2604 | 451,3831,3276 | 453,980,429 | 454,4092,3541 | 459,609,116 | 461,516,24 | 467,2172,1711 | 468,499,57 | 469,1944,1502 | 473,494,81 | 475,630,260 | 476,366,12 | 477,1390,1058 | 478,3619,3321 | 479,380,103 | 480,4000,3732 | 483,1966,1703 | 485,524,341 | 486,1676,1502 | 487,160,9 | 488,1699,1563 | 489,136,14 | 490,261,143 | 491,1042,928 | 493,1292,1187 | 495,2029,1940 | 496,3690,3606 | 497,2339,2255 | 498,3707,3623 | 499,253,169 | 500,3966,3893 | 501,1634,1561 | 502,2287,2214 | 503,181,115 | 504,744,678 | 505,3016,2967 | 506,1785,1736 | 507,101,55 | 508,581,535 | 510,136,97 | 511,1605,1573 | 512,2842,2833 | 513,2008,2001

BATCH_RAW_INFO | 446,1718,1050 | 447,708,50 | 449,2079,1462 | 450,3180,2604 | 451,3832,3276 | 453,981,429 | 454,4093,3541 | 459,610,116 | 461,517,24 | 467,2173,1711 | 468,500,57 | 469,1945,1502 | 473,495,81 | 475,631,260 | 476,367,12 | 477,1391,1058 | 478,3620,3321 | 479,381,103 | 480,4001,3732 | 483,1967,1703 | 485,525,341 | 486,1677,1502 | 487,161,9 | 488,1700,1563 | 489,137,14 | 490,262,143 | 491,1043,928 | 493,1293,1187 | 495,2030,1940 | 496,3691,3606 | 497,2340,2255 | 498,3708,3623 | 499,254,169 | 500,3967,3893 | 501,1635,1561 | 502,2288,2214 | 503,182,115 | 504,745,678 | 505,3017,2967 | 506,1786,1736 | 507,102,55 | 508,582,535 | 510,137,97 | 511,1606,1573 | 512,2843,2833 | 513,2009,2001

BATCH_RAW_INFO | 446,1719,1050 | 447,709,50 | 449,2080,1462 | 450,3181,2604 | 451,3833,3276 | 453,982,429 | 454,4094,3541 | 459,611,116 | 461,518,24 | 467,2174,1711 | 468,501,57 | 469,1946,1502 | 473,496,81 | 475,632,260 | 476,368,12 | 477,1392,1058 | 478,3621,3321 | 479,382,103 | 480,4002,3732 | 483,1968,1703 | 485,526,341 | 486,1678,1502 | 487,162,9 | 488,1701,1563 | 489,138,14 | 490,263,143 | 491,1044,928 | 493,1294,1187 | 495,2031,1940 | 496,3692,3606 | 497,2341,2255 | 498,3709,3623 | 499,255,169 | 500,3968,3893 | 501,1636,1561 | 502,2289,2214 | 503,183,115 | 504,746,678 | 505,3018,2967 | 506,1787,1736 | 507,103,55 | 508,583,535 | 510,138,97 | 511,1607,1573 | 512,2844,2833 | 513,2010,2001

BATCH_RAW_INFO | 446,1720,1050 | 447,710,50 | 449,2081,1462 | 450,3182,2604 | 451,3834,3276 | 453,983,429 | 454,4095,3541 | 459,612,116 | 461,519,24 | 467,2175,1711 | 468,502,57 | 469,1947,1502 | 473,497,81 | 475,633,260 | 476,369,12 | 477,1393,1058 | 478,3622,3321 | 479,383,103 | 480,4003,3732 | 483,1969,1703 | 485,527,341 | 486,1679,1502 | 487,163,9 | 488,1702,1563 | 489,139,14 | 490,264,143 | 491,1045,928 | 493,1295,1187 | 495,2032,1940 | 496,3693,3606 | 497,2342,2255 | 498,3710,3623 | 499,256,169 | 500,3969,3893 | 501,1637,1561 | 502,2290,2214 | 503,184,115 | 504,747,678 | 505,3019,2967 | 506,1788,1736 | 507,104,55 | 508,584,535 | 510,139,97 | 511,1608,1573 | 512,2845,2833 | 513,2011,2001

BATCH_RAW_INFO | 446,1721,1050 | 447,711,50 | 449,2082,1462 | 450,3183,2604 | 451,3835,3276 | 453,984,429 | 459,613,116 | 461,520,24 | 467,2176,1711 | 468,503,57 | 469,1948,1502 | 473,498,81 | 475,634,260 | 476,370,12 | 477,1394,1058 | 478,3623,3321 | 479,384,103 | 480,4004,3732 | 483,1970,1703 | 485,528,341 | 486,1680,1502 | 487,164,9 | 488,1703,1563 | 489,140,14 | 490,265,143 | 491,1046,928 | 493,1296,1187 | 495,2033,1940 | 496,3694,3606 | 497,2343,2255 | 498,3711,3623 | 499,257,169 | 500,3970,3893 | 501,1638,1561 | 502,2291,2214 | 503,185,115 | 504,748,678 | 505,3020,2967 | 506,1789,1736 | 507,105,55 | 508,585,535 | 510,140,97 | 511,1609,1573 | 512,2846,2833 | 513,2012,2001

BATCH_RAW_INFO | 446,1722,1050 | 447,712,50 | 449,2083,1462 | 450,3184,2604 | 451,3836,3276 | 453,985,429 | 459,614,116 | 461,521,24 | 467,2177,1711 | 468,504,57 | 469,1949,1502 | 473,499,81 | 475,635,260 | 476,371,12 | 477,1395,1058 | 478,3624,3321 | 479,385,103 | 480,4005,3732 | 483,1971,1703 | 485,529,341 | 486,1681,1502 | 487,165,9 | 488,1704,1563 | 489,141,14 | 490,266,143 | 491,1047,928 | 493,1297,1187 | 495,2034,1940 | 496,3695,3606 | 497,2344,2255 | 498,3712,3623 | 499,258,169 | 500,3971,3893 | 501,1639,1561 | 502,2292,2214 | 503,186,115 | 504,749,678 | 505,3021,2967 | 506,1790,1736 | 507,106,55 | 508,586,535 | 510,141,97 | 511,1610,1573 | 512,2847,2833 | 513,2013,2001

BATCH_RAW_INFO | 446,1723,1050 | 447,713,50 | 449,2084,1462 | 450,3185,2604 | 451,3837,3276 | 453,986,429 | 459,615,116 | 461,522,24 | 467,2178,1711 | 468,505,57 | 469,1950,1502 | 473,500,81 | 475,636,260 | 476,372,12 | 477,1396,1058 | 478,3625,3321 | 479,386,103 | 480,4006,3732 | 483,1972,1703 | 485,530,341 | 486,1682,1502 | 487,166,9 | 488,1705,1563 | 489,142,14 | 490,267,143 | 491,1048,928 | 493,1298,1187 | 495,2035,1940 | 496,3696,3606 | 497,2345,2255 | 498,3713,3623 | 499,259,169 | 500,3972,3893 | 501,1640,1561 | 502,2293,2214 | 503,187,115 | 504,750,678 | 505,3022,2967 | 506,1791,1736 | 507,107,55 | 508,587,535 | 510,142,97 | 511,1611,1573 | 512,2848,2833 | 513,2014,2001

BATCH_RAW_INFO | 446,1724,1050 | 447,714,50 | 449,2085,1462 | 450,3186,2604 | 451,3838,3276 | 453,987,429 | 459,616,116 | 461,523,24 | 467,2179,1711 | 468,506,57 | 469,1951,1502 | 473,501,81 | 475,637,260 | 476,373,12 | 477,1397,1058 | 478,3626,3321 | 479,387,103 | 480,4007,3732 | 483,1973,1703 | 485,531,341 | 486,1683,1502 | 487,167,9 | 488,1706,1563 | 489,143,14 | 490,268,143 | 491,1049,928 | 493,1299,1187 | 495,2036,1940 | 496,3697,3606 | 497,2346,2255 | 498,3714,3623 | 499,260,169 | 500,3973,3893 | 501,1641,1561 | 502,2294,2214 | 503,188,115 | 504,751,678 | 505,3023,2967 | 506,1792,1736 | 507,108,55 | 508,588,535 | 510,143,97 | 511,1612,1573 | 512,2849,2833 | 513,2015,2001

BATCH_RAW_INFO | 446,1725,1050 | 447,715,50 | 449,2086,1462 | 450,3187,2604 | 451,3839,3276 | 453,988,429 | 459,617,116 | 461,524,24 | 467,2180,1711 | 468,507,57 | 469,1952,1502 | 473,502,81 | 475,638,260 | 476,374,12 | 477,1398,1058 | 478,3627,3321 | 479,388,103 | 480,4008,3732 | 483,1974,1703 | 485,532,341 | 486,1684,1502 | 487,168,9 | 488,1707,1563 | 489,144,14 | 490,269,143 | 491,1050,928 | 493,1300,1187 | 495,2037,1940 | 496,3698,3606 | 497,2347,2255 | 498,3715,3623 | 499,261,169 | 500,3974,3893 | 501,1642,1561 | 502,2295,2214 | 503,189,115 | 504,752,678 | 505,3024,2967 | 506,1793,1736 | 507,109,55 | 508,589,535 | 510,144,97 | 511,1613,1573 | 512,2850,2833 | 513,2016,2001

BATCH_RAW_INFO | 446,1726,1050 | 447,716,50 | 449,2087,1462 | 450,3188,2604 | 451,3840,3276 | 453,989,429 | 459,618,116 | 461,525,24 | 467,2181,1711 | 468,508,57 | 469,1953,1502 | 473,503,81 | 475,639,260 | 476,375,12 | 477,1399,1058 | 478,3628,3321 | 479,389,103 | 480,4009,3732 | 483,1975,1703 | 485,533,341 | 486,1685,1502 | 487,169,9 | 488,1708,1563 | 489,145,14 | 490,270,143 | 491,1051,928 | 493,1301,1187 | 495,2038,1940 | 496,3699,3606 | 497,2348,2255 | 498,3716,3623 | 499,262,169 | 500,3975,3893 | 501,1643,1561 | 503,190,115 | 504,753,678 | 505,3025,2967 | 506,1794,1736 | 507,110,55 | 508,590,535 | 510,145,97 | 511,1614,1573 | 512,2851,2833 | 513,2017,2001

BATCH_RAW_INFO | 446,1727,1050 | 447,717,50 | 449,2088,1462 | 450,3189,2604 | 451,3841,3276 | 453,990,429 | 459,619,116 | 461,526,24 | 467,2182,1711 | 468,509,57 | 469,1954,1502 | 473,504,81 | 475,640,260 | 476,376,12 | 477,1400,1058 | 478,3629,3321 | 479,390,103 | 480,4010,3732 | 483,1976,1703 | 485,534,341 | 486,1686,1502 | 487,170,9 | 488,1709,1563 | 489,146,14 | 490,271,143 | 491,1052,928 | 493,1302,1187 | 495,2039,1940 | 496,3700,3606 | 497,2349,2255 | 498,3717,3623 | 499,263,169 | 500,3976,3893 | 501,1644,1561 | 503,191,115 | 504,754,678 | 505,3026,2967 | 506,1795,1736 | 507,111,55 | 508,591,535 | 510,146,97 | 511,1615,1573 | 512,2852,2833 | 513,2018,2001

BATCH_RAW_INFO | 446,1728,1050 | 447,718,50 | 449,2089,1462 | 450,3190,2604 | 451,3842,3276 | 453,991,429 | 459,620,116 | 461,527,24 | 467,2183,1711 | 468,510,57 | 469,1955,1502 | 473,505,81 | 475,641,260 | 476,377,12 | 477,1401,1058 | 478,3630,3321 | 479,391,103 | 480,4011,3732 | 483,1977,1703 | 485,535,341 | 486,1687,1502 | 487,171,9 | 488,1710,1563 | 489,147,14 | 490,272,143 | 491,1053,928 | 493,1303,1187 | 495,2040,1940 | 496,3701,3606 | 497,2350,2255 | 498,3718,3623 | 499,264,169 | 500,3977,3893 | 501,1645,1561 | 503,192,115 | 504,755,678 | 505,3027,2967 | 506,1796,1736 | 507,112,55 | 508,592,535 | 510,147,97 | 511,1616,1573 | 512,2853,2833 | 513,2019,2001

BATCH_RAW_INFO | 446,1729,1050 | 447,719,50 | 449,2090,1462 | 450,3191,2604 | 451,3843,3276 | 453,992,429 | 459,621,116 | 461,528,24 | 467,2184,1711 | 468,511,57 | 469,1956,1502 | 473,506,81 | 475,642,260 | 476,378,12 | 477,1402,1058 | 478,3631,3321 | 479,392,103 | 480,4012,3732 | 483,1978,1703 | 485,536,341 | 486,1688,1502 | 487,172,9 | 488,1711,1563 | 489,148,14 | 490,273,143 | 491,1054,928 | 493,1304,1187 | 495,2041,1940 | 496,3702,3606 | 497,2351,2255 | 498,3719,3623 | 499,265,169 | 500,3978,3893 | 501,1646,1561 | 503,193,115 | 504,756,678 | 505,3028,2967 | 506,1797,1736 | 507,113,55 | 508,593,535 | 510,148,97 | 511,1617,1573 | 512,2854,2833 | 513,2020,2001

BATCH_RAW_INFO | 446,1730,1050 | 447,720,50 | 449,2091,1462 | 450,3192,2604 | 451,3844,3276 | 453,993,429 | 459,622,116 | 461,529,24 | 467,2185,1711 | 468,512,57 | 469,1957,1502 | 473,507,81 | 475,643,260 | 476,379,12 | 477,1403,1058 | 478,3632,3321 | 479,393,103 | 480,4013,3732 | 483,1979,1703 | 485,537,341 | 486,1689,1502 | 487,173,9 | 488,1712,1563 | 489,149,14 | 490,274,143 | 491,1055,928 | 493,1305,1187 | 495,2042,1940 | 496,3703,3606 | 498,3720,3623 | 499,266,169 | 500,3979,3893 | 501,1647,1561 | 503,194,115 | 504,757,678 | 505,3029,2967 | 506,1798,1736 | 507,114,55 | 508,594,535 | 510,149,97 | 511,1618,1573 | 512,2855,2833 | 513,2021,2001

BATCH_RAW_INFO | 446,1731,1050 | 447,721,50 | 449,2092,1462 | 450,3193,2604 | 451,3845,3276 | 453,994,429 | 459,623,116 | 461,530,24 | 467,2186,1711 | 468,513,57 | 469,1958,1502 | 473,508,81 | 475,644,260 | 476,380,12 | 477,1404,1058 | 478,3633,3321 | 479,394,103 | 480,4014,3732 | 483,1980,1703 | 485,538,341 | 486,1690,1502 | 487,174,9 | 488,1713,1563 | 489,150,14 | 490,275,143 | 491,1056,928 | 493,1306,1187 | 495,2043,1940 | 496,3704,3606 | 498,3721,3623 | 499,267,169 | 500,3980,3893 | 501,1648,1561 | 503,195,115 | 504,758,678 | 505,3030,2967 | 506,1799,1736 | 507,115,55 | 508,595,535 | 510,150,97 | 511,1619,1573 | 512,2856,2833 | 513,2022,2001

BATCH_RAW_INFO | 446,1732,1050 | 447,722,50 | 449,2093,1462 | 450,3194,2604 | 451,3846,3276 | 453,995,429 | 459,624,116 | 461,531,24 | 467,2187,1711 | 468,514,57 | 469,1959,1502 | 473,509,81 | 475,645,260 | 476,381,12 | 477,1405,1058 | 478,3634,3321 | 479,395,103 | 480,4015,3732 | 483,1981,1703 | 485,539,341 | 486,1691,1502 | 487,175,9 | 488,1714,1563 | 489,151,14 | 490,276,143 | 491,1057,928 | 493,1307,1187 | 495,2044,1940 | 496,3705,3606 | 498,3722,3623 | 499,268,169 | 500,3981,3893 | 501,1649,1561 | 503,196,115 | 504,759,678 | 505,3031,2967 | 506,1800,1736 | 507,116,55 | 508,596,535 | 510,151,97 | 511,1620,1573 | 512,2857,2833 | 513,2023,2001

BATCH_RAW_INFO | 514,3350,3349

BATCH_RAW_INFO | 446,1733,1050 | 447,723,50 | 449,2094,1462 | 450,3195,2604 | 451,3847,3276 | 453,996,429 | 459,625,116 | 461,532,24 | 467,2188,1711 | 468,515,57 | 469,1960,1502 | 473,510,81 | 475,646,260 | 476,382,12 | 477,1406,1058 | 478,3635,3321 | 479,396,103 | 480,4016,3732 | 483,1982,1703 | 485,540,341 | 486,1692,1502 | 487,176,9 | 488,1715,1563 | 489,152,14 | 490,277,143 | 491,1058,928 | 493,1308,1187 | 495,2045,1940 | 496,3706,3606 | 498,3723,3623 | 499,269,169 | 500,3982,3893 | 501,1650,1561 | 503,197,115 | 504,760,678 | 505,3032,2967 | 506,1801,1736 | 507,117,55 | 508,597,535 | 510,152,97 | 511,1621,1573 | 512,2858,2833 | 513,2024,2001 | 514,3351,3349

BATCH_RAW_INFO | 446,1734,1050 | 447,724,50 | 449,2095,1462 | 450,3196,2604 | 451,3848,3276 | 453,997,429 | 459,626,116 | 461,533,24 | 467,2189,1711 | 468,516,57 | 469,1961,1502 | 473,511,81 | 475,647,260 | 476,383,12 | 477,1407,1058 | 478,3636,3321 | 479,397,103 | 480,4017,3732 | 483,1983,1703 | 485,541,341 | 486,1693,1502 | 487,177,9 | 488,1716,1563 | 489,153,14 | 490,278,143 | 491,1059,928 | 493,1309,1187 | 495,2046,1940 | 496,3707,3606 | 498,3724,3623 | 499,270,169 | 500,3983,3893 | 501,1651,1561 | 503,198,115 | 504,761,678 | 505,3033,2967 | 506,1802,1736 | 507,118,55 | 508,598,535 | 510,153,97 | 511,1622,1573 | 512,2859,2833 | 513,2025,2001 | 514,3352,3349

BATCH_RAW_INFO | 446,1735,1050 | 447,725,50 | 449,2096,1462 | 450,3197,2604 | 451,3849,3276 | 453,998,429 | 459,627,116 | 461,534,24 | 467,2190,1711 | 468,517,57 | 469,1962,1502 | 473,512,81 | 475,648,260 | 476,384,12 | 477,1408,1058 | 478,3637,3321 | 479,398,103 | 480,4018,3732 | 483,1984,1703 | 485,542,341 | 486,1694,1502 | 487,178,9 | 488,1717,1563 | 489,154,14 | 490,279,143 | 491,1060,928 | 493,1310,1187 | 495,2047,1940 | 496,3708,3606 | 498,3725,3623 | 499,271,169 | 500,3984,3893 | 501,1652,1561 | 503,199,115 | 504,762,678 | 505,3034,2967 | 506,1803,1736 | 507,119,55 | 508,599,535 | 510,154,97 | 511,1623,1573 | 512,2860,2833 | 513,2026,2001 | 514,3353,3349

BATCH_RAW_INFO | 446,1736,1050 | 447,726,50 | 449,2097,1462 | 450,3198,2604 | 451,3850,3276 | 453,999,429 | 459,628,116 | 461,535,24 | 467,2191,1711 | 468,518,57 | 469,1963,1502 | 473,513,81 | 475,649,260 | 476,385,12 | 477,1409,1058 | 478,3638,3321 | 479,399,103 | 480,4019,3732 | 483,1985,1703 | 485,543,341 | 486,1695,1502 | 487,179,9 | 488,1718,1563 | 489,155,14 | 490,280,143 | 491,1061,928 | 493,1311,1187 | 495,2048,1940 | 496,3709,3606 | 498,3726,3623 | 499,272,169 | 500,3985,3893 | 501,1653,1561 | 503,200,115 | 504,763,678 | 505,3035,2967 | 506,1804,1736 | 507,120,55 | 508,600,535 | 510,155,97 | 511,1624,1573 | 512,2861,2833 | 513,2027,2001 | 514,3354,3349

BATCH_RAW_INFO | 446,1737,1050 | 447,727,50 | 449,2098,1462 | 450,3199,2604 | 451,3851,3276 | 453,1000,429 | 459,629,116 | 461,536,24 | 467,2192,1711 | 468,519,57 | 469,1964,1502 | 473,514,81 | 475,650,260 | 476,386,12 | 477,1410,1058 | 478,3639,3321 | 479,400,103 | 480,4020,3732 | 483,1986,1703 | 485,544,341 | 486,1696,1502 | 487,180,9 | 488,1719,1563 | 489,156,14 | 490,281,143 | 491,1062,928 | 493,1312,1187 | 495,2049,1940 | 496,3710,3606 | 498,3727,3623 | 499,273,169 | 500,3986,3893 | 501,1654,1561 | 503,201,115 | 504,764,678 | 505,3036,2967 | 506,1805,1736 | 507,121,55 | 508,601,535 | 510,156,97 | 511,1625,1573 | 512,2862,2833 | 513,2028,2001 | 514,3355,3349

BATCH_RAW_INFO | 446,1738,1050 | 447,728,50 | 449,2099,1462 | 450,3200,2604 | 451,3852,3276 | 453,1001,429 | 459,630,116 | 461,537,24 | 467,2193,1711 | 468,520,57 | 469,1965,1502 | 473,515,81 | 475,651,260 | 476,387,12 | 477,1411,1058 | 478,3640,3321 | 479,401,103 | 480,4021,3732 | 483,1987,1703 | 485,545,341 | 486,1697,1502 | 487,181,9 | 488,1720,1563 | 489,157,14 | 490,282,143 | 491,1063,928 | 493,1313,1187 | 495,2050,1940 | 496,3711,3606 | 498,3728,3623 | 499,274,169 | 500,3987,3893 | 501,1655,1561 | 503,202,115 | 504,765,678 | 505,3037,2967 | 506,1806,1736 | 507,122,55 | 508,602,535 | 510,157,97 | 511,1626,1573 | 512,2863,2833 | 513,2029,2001 | 514,3356,3349

BATCH_RAW_INFO | 446,1739,1050 | 447,729,50 | 449,2100,1462 | 450,3201,2604 | 451,3853,3276 | 453,1002,429 | 459,631,116 | 461,538,24 | 467,2194,1711 | 468,521,57 | 469,1966,1502 | 473,516,81 | 475,652,260 | 476,388,12 | 477,1412,1058 | 478,3641,3321 | 479,402,103 | 480,4022,3732 | 483,1988,1703 | 485,546,341 | 486,1698,1502 | 487,182,9 | 488,1721,1563 | 489,158,14 | 490,283,143 | 491,1064,928 | 493,1314,1187 | 495,2051,1940 | 496,3712,3606 | 498,3729,3623 | 499,275,169 | 500,3988,3893 | 501,1656,1561 | 503,203,115 | 504,766,678 | 505,3038,2967 | 506,1807,1736 | 507,123,55 | 508,603,535 | 510,158,97 | 511,1627,1573 | 512,2864,2833 | 513,2030,2001 | 514,3357,3349

BATCH_RAW_INFO | 446,1740,1050 | 447,730,50 | 449,2101,1462 | 450,3202,2604 | 451,3854,3276 | 453,1003,429 | 459,632,116 | 461,539,24 | 467,2195,1711 | 468,522,57 | 469,1967,1502 | 473,517,81 | 475,653,260 | 476,389,12 | 477,1413,1058 | 478,3642,3321 | 479,403,103 | 480,4023,3732 | 483,1989,1703 | 485,547,341 | 486,1699,1502 | 487,183,9 | 488,1722,1563 | 489,159,14 | 490,284,143 | 491,1065,928 | 493,1315,1187 | 495,2052,1940 | 496,3713,3606 | 498,3730,3623 | 499,276,169 | 500,3989,3893 | 501,1657,1561 | 503,204,115 | 504,767,678 | 505,3039,2967 | 506,1808,1736 | 507,124,55 | 508,604,535 | 510,159,97 | 511,1628,1573 | 512,2865,2833 | 513,2031,2001 | 514,3358,3349

BATCH_RAW_INFO | 446,1741,1050 | 447,731,50 | 449,2102,1462 | 450,3203,2604 | 451,3855,3276 | 453,1004,429 | 459,633,116 | 461,540,24 | 467,2196,1711 | 468,523,57 | 469,1968,1502 | 473,518,81 | 475,654,260 | 476,390,12 | 477,1414,1058 | 478,3643,3321 | 479,404,103 | 480,4024,3732 | 483,1990,1703 | 485,548,341 | 486,1700,1502 | 487,184,9 | 488,1723,1563 | 489,160,14 | 490,285,143 | 491,1066,928 | 493,1316,1187 | 495,2053,1940 | 496,3714,3606 | 498,3731,3623 | 499,277,169 | 500,3990,3893 | 501,1658,1561 | 503,205,115 | 504,768,678 | 505,3040,2967 | 506,1809,1736 | 507,125,55 | 508,605,535 | 510,160,97 | 511,1629,1573 | 512,2866,2833 | 513,2032,2001 | 514,3359,3349

BATCH_RAW_INFO | 446,1742,1050 | 447,732,50 | 449,2103,1462 | 450,3204,2604 | 451,3856,3276 | 453,1005,429 | 459,634,116 | 467,2197,1711 | 468,524,57 | 469,1969,1502 | 473,519,81 | 475,655,260 | 476,391,12 | 477,1415,1058 | 478,3644,3321 | 479,405,103 | 480,4025,3732 | 483,1991,1703 | 485,549,341 | 486,1701,1502 | 487,185,9 | 488,1724,1563 | 489,161,14 | 490,286,143 | 491,1067,928 | 493,1317,1187 | 495,2054,1940 | 496,3715,3606 | 498,3732,3623 | 499,278,169 | 500,3991,3893 | 501,1659,1561 | 503,206,115 | 504,769,678 | 505,3041,2967 | 506,1810,1736 | 507,126,55 | 508,606,535 | 510,161,97 | 511,1630,1573 | 512,2867,2833 | 513,2033,2001 | 514,3360,3349

BATCH_RAW_INFO | 446,1743,1050 | 447,733,50 | 449,2104,1462 | 450,3205,2604 | 451,3857,3276 | 453,1006,429 | 459,635,116 | 467,2198,1711 | 468,525,57 | 469,1970,1502 | 473,520,81 | 475,656,260 | 476,392,12 | 477,1416,1058 | 478,3645,3321 | 479,406,103 | 480,4026,3732 | 483,1992,1703 | 485,550,341 | 486,1702,1502 | 487,186,9 | 488,1725,1563 | 489,162,14 | 490,287,143 | 491,1068,928 | 493,1318,1187 | 495,2055,1940 | 496,3716,3606 | 498,3733,3623 | 499,279,169 | 500,3992,3893 | 501,1660,1561 | 503,207,115 | 504,770,678 | 505,3042,2967 | 506,1811,1736 | 507,127,55 | 508,607,535 | 510,162,97 | 511,1631,1573 | 512,2868,2833 | 513,2034,2001 | 514,3361,3349

BATCH_RAW_INFO | 446,1744,1050 | 447,734,50 | 449,2105,1462 | 450,3206,2604 | 451,3858,3276 | 453,1007,429 | 459,636,116 | 467,2199,1711 | 468,526,57 | 469,1971,1502 | 473,521,81 | 475,657,260 | 476,393,12 | 477,1417,1058 | 478,3646,3321 | 479,407,103 | 480,4027,3732 | 483,1993,1703 | 485,551,341 | 486,1703,1502 | 487,187,9 | 488,1726,1563 | 489,163,14 | 490,288,143 | 491,1069,928 | 493,1319,1187 | 495,2056,1940 | 496,3717,3606 | 498,3734,3623 | 499,280,169 | 500,3993,3893 | 501,1661,1561 | 503,208,115 | 504,771,678 | 505,3043,2967 | 506,1812,1736 | 507,128,55 | 508,608,535 | 510,163,97 | 511,1632,1573 | 512,2869,2833 | 513,2035,2001 | 514,3362,3349

BATCH_RAW_INFO | 446,1745,1050 | 447,735,50 | 449,2106,1462 | 450,3207,2604 | 451,3859,3276 | 453,1008,429 | 459,637,116 | 467,2200,1711 | 468,527,57 | 469,1972,1502 | 473,522,81 | 475,658,260 | 476,394,12 | 477,1418,1058 | 478,3647,3321 | 479,408,103 | 480,4028,3732 | 483,1994,1703 | 485,552,341 | 486,1704,1502 | 487,188,9 | 488,1727,1563 | 489,164,14 | 490,289,143 | 491,1070,928 | 493,1320,1187 | 495,2057,1940 | 496,3718,3606 | 498,3735,3623 | 499,281,169 | 500,3994,3893 | 501,1662,1561 | 503,209,115 | 504,772,678 | 505,3044,2967 | 506,1813,1736 | 507,129,55 | 508,609,535 | 510,164,97 | 511,1633,1573 | 512,2870,2833 | 513,2036,2001 | 514,3363,3349

BATCH_RAW_INFO | 446,1746,1050 | 447,736,50 | 449,2107,1462 | 450,3208,2604 | 451,3860,3276 | 453,1009,429 | 459,638,116 | 467,2201,1711 | 468,528,57 | 469,1973,1502 | 473,523,81 | 475,659,260 | 476,395,12 | 477,1419,1058 | 478,3648,3321 | 479,409,103 | 480,4029,3732 | 483,1995,1703 | 485,553,341 | 486,1705,1502 | 487,189,9 | 488,1728,1563 | 489,165,14 | 490,290,143 | 491,1071,928 | 493,1321,1187 | 495,2058,1940 | 496,3719,3606 | 498,3736,3623 | 499,282,169 | 500,3995,3893 | 501,1663,1561 | 503,210,115 | 504,773,678 | 505,3045,2967 | 506,1814,1736 | 507,130,55 | 508,610,535 | 510,165,97 | 511,1634,1573 | 512,2871,2833 | 513,2037,2001 | 514,3364,3349

BATCH_RAW_INFO | 446,1747,1050 | 447,737,50 | 449,2108,1462 | 450,3209,2604 | 451,3861,3276 | 453,1010,429 | 459,639,116 | 467,2202,1711 | 468,529,57 | 469,1974,1502 | 473,524,81 | 475,660,260 | 476,396,12 | 477,1420,1058 | 478,3649,3321 | 479,410,103 | 480,4030,3732 | 483,1996,1703 | 485,554,341 | 486,1706,1502 | 487,190,9 | 488,1729,1563 | 489,166,14 | 490,291,143 | 491,1072,928 | 493,1322,1187 | 495,2059,1940 | 496,3720,3606 | 498,3737,3623 | 499,283,169 | 500,3996,3893 | 501,1664,1561 | 503,211,115 | 504,774,678 | 505,3046,2967 | 506,1815,1736 | 507,131,55 | 508,611,535 | 510,166,97 | 511,1635,1573 | 512,2872,2833 | 513,2038,2001 | 514,3365,3349

BATCH_RAW_INFO | 446,1748,1050 | 447,738,50 | 449,2109,1462 | 450,3210,2604 | 451,3862,3276 | 453,1011,429 | 459,640,116 | 467,2203,1711 | 468,530,57 | 469,1975,1502 | 473,525,81 | 475,661,260 | 476,397,12 | 477,1421,1058 | 478,3650,3321 | 479,411,103 | 480,4031,3732 | 483,1997,1703 | 485,555,341 | 486,1707,1502 | 487,191,9 | 488,1730,1563 | 489,167,14 | 490,292,143 | 491,1073,928 | 493,1323,1187 | 495,2060,1940 | 496,3721,3606 | 498,3738,3623 | 499,284,169 | 500,3997,3893 | 501,1665,1561 | 503,212,115 | 504,775,678 | 505,3047,2967 | 506,1816,1736 | 507,132,55 | 508,612,535 | 510,167,97 | 511,1636,1573 | 512,2873,2833 | 513,2039,2001 | 514,3366,3349

BATCH_RAW_INFO | 446,1749,1050 | 447,739,50 | 449,2110,1462 | 450,3211,2604 | 451,3863,3276 | 453,1012,429 | 459,641,116 | 467,2204,1711 | 468,531,57 | 469,1976,1502 | 473,526,81 | 475,662,260 | 476,398,12 | 477,1422,1058 | 478,3651,3321 | 479,412,103 | 480,4032,3732 | 483,1998,1703 | 485,556,341 | 486,1708,1502 | 487,192,9 | 488,1731,1563 | 489,168,14 | 490,293,143 | 491,1074,928 | 493,1324,1187 | 495,2061,1940 | 496,3722,3606 | 498,3739,3623 | 499,285,169 | 500,3998,3893 | 501,1666,1561 | 503,213,115 | 504,776,678 | 505,3048,2967 | 506,1817,1736 | 507,133,55 | 508,613,535 | 510,168,97 | 511,1637,1573 | 512,2874,2833 | 513,2040,2001 | 514,3367,3349

BATCH_RAW_INFO | 446,1750,1050 | 447,740,50 | 450,3212,2604 | 451,3864,3276 | 453,1013,429 | 459,642,116 | 467,2205,1711 | 468,532,57 | 469,1977,1502 | 473,527,81 | 475,663,260 | 476,399,12 | 477,1423,1058 | 478,3652,3321 | 479,413,103 | 480,4033,3732 | 483,1999,1703 | 485,557,341 | 486,1709,1502 | 487,193,9 | 488,1732,1563 | 489,169,14 | 490,294,143 | 491,1075,928 | 493,1325,1187 | 495,2062,1940 | 496,3723,3606 | 498,3740,3623 | 499,286,169 | 500,3999,3893 | 501,1667,1561 | 503,214,115 | 504,777,678 | 505,3049,2967 | 506,1818,1736 | 507,134,55 | 508,614,535 | 510,169,97 | 511,1638,1573 | 512,2875,2833 | 513,2041,2001 | 514,3368,3349

BATCH_RAW_INFO | 446,1751,1050 | 447,741,50 | 450,3213,2604 | 451,3865,3276 | 453,1014,429 | 459,643,116 | 467,2206,1711 | 468,533,57 | 469,1978,1502 | 473,528,81 | 475,664,260 | 476,400,12 | 477,1424,1058 | 478,3653,3321 | 479,414,103 | 480,4034,3732 | 483,2000,1703 | 485,558,341 | 486,1710,1502 | 487,194,9 | 488,1733,1563 | 489,170,14 | 490,295,143 | 491,1076,928 | 493,1326,1187 | 495,2063,1940 | 496,3724,3606 | 498,3741,3623 | 499,287,169 | 500,4000,3893 | 501,1668,1561 | 503,215,115 | 504,778,678 | 505,3050,2967 | 506,1819,1736 | 507,135,55 | 508,615,535 | 510,170,97 | 511,1639,1573 | 512,2876,2833 | 513,2042,2001 | 514,3369,3349

BATCH_RAW_INFO | 446,1752,1050 | 447,742,50 | 450,3214,2604 | 451,3866,3276 | 453,1015,429 | 459,644,116 | 467,2207,1711 | 468,534,57 | 469,1979,1502 | 473,529,81 | 475,665,260 | 476,401,12 | 477,1425,1058 | 478,3654,3321 | 479,415,103 | 480,4035,3732 | 483,2001,1703 | 485,559,341 | 486,1711,1502 | 487,195,9 | 488,1734,1563 | 489,171,14 | 490,296,143 | 491,1077,928 | 493,1327,1187 | 495,2064,1940 | 496,3725,3606 | 498,3742,3623 | 499,288,169 | 500,4001,3893 | 501,1669,1561 | 503,216,115 | 504,779,678 | 505,3051,2967 | 506,1820,1736 | 507,136,55 | 508,616,535 | 510,171,97 | 511,1640,1573 | 512,2877,2833 | 513,2043,2001 | 514,3370,3349

BATCH_RAW_INFO | 446,1753,1050 | 447,743,50 | 450,3215,2604 | 451,3867,3276 | 453,1016,429 | 459,645,116 | 467,2208,1711 | 468,535,57 | 469,1980,1502 | 473,530,81 | 475,666,260 | 476,402,12 | 477,1426,1058 | 478,3655,3321 | 479,416,103 | 480,4036,3732 | 483,2002,1703 | 485,560,341 | 486,1712,1502 | 487,196,9 | 488,1735,1563 | 489,172,14 | 490,297,143 | 491,1078,928 | 493,1328,1187 | 495,2065,1940 | 496,3726,3606 | 498,3743,3623 | 499,289,169 | 500,4002,3893 | 501,1670,1561 | 503,217,115 | 504,780,678 | 505,3052,2967 | 506,1821,1736 | 507,137,55 | 508,617,535 | 510,172,97 | 511,1641,1573 | 512,2878,2833 | 513,2044,2001 | 514,3371,3349

BATCH_RAW_INFO | 446,1754,1050 | 447,744,50 | 450,3216,2604 | 451,3868,3276 | 453,1017,429 | 459,646,116 | 467,2209,1711 | 468,536,57 | 469,1981,1502 | 473,531,81 | 475,667,260 | 476,403,12 | 477,1427,1058 | 478,3656,3321 | 479,417,103 | 480,4037,3732 | 483,2003,1703 | 485,561,341 | 486,1713,1502 | 487,197,9 | 488,1736,1563 | 489,173,14 | 490,298,143 | 491,1079,928 | 493,1329,1187 | 495,2066,1940 | 496,3727,3606 | 498,3744,3623 | 499,290,169 | 500,4003,3893 | 501,1671,1561 | 503,218,115 | 504,781,678 | 505,3053,2967 | 506,1822,1736 | 507,138,55 | 508,618,535 | 510,173,97 | 511,1642,1573 | 512,2879,2833 | 513,2045,2001 | 514,3372,3349

BATCH_RAW_INFO | 446,1755,1050 | 447,745,50 | 450,3217,2604 | 451,3869,3276 | 453,1018,429 | 459,647,116 | 467,2210,1711 | 468,537,57 | 469,1982,1502 | 473,532,81 | 475,668,260 | 477,1428,1058 | 478,3657,3321 | 479,418,103 | 480,4038,3732 | 483,2004,1703 | 485,562,341 | 486,1714,1502 | 487,198,9 | 488,1737,1563 | 489,174,14 | 490,299,143 | 491,1080,928 | 493,1330,1187 | 495,2067,1940 | 496,3728,3606 | 498,3745,3623 | 499,291,169 | 500,4004,3893 | 501,1672,1561 | 503,219,115 | 504,782,678 | 505,3054,2967 | 506,1823,1736 | 507,139,55 | 508,619,535 | 510,174,97 | 511,1643,1573 | 512,2880,2833 | 513,2046,2001 | 514,3373,3349

BATCH_RAW_INFO | 446,1756,1050 | 447,746,50 | 450,3218,2604 | 451,3870,3276 | 453,1019,429 | 459,648,116 | 467,2211,1711 | 468,538,57 | 469,1983,1502 | 473,533,81 | 475,669,260 | 477,1429,1058 | 478,3658,3321 | 479,419,103 | 480,4039,3732 | 483,2005,1703 | 485,563,341 | 486,1715,1502 | 487,199,9 | 488,1738,1563 | 489,175,14 | 490,300,143 | 491,1081,928 | 493,1331,1187 | 495,2068,1940 | 496,3729,3606 | 498,3746,3623 | 499,292,169 | 500,4005,3893 | 501,1673,1561 | 503,220,115 | 504,783,678 | 505,3055,2967 | 506,1824,1736 | 507,140,55 | 508,620,535 | 510,175,97 | 511,1644,1573 | 512,2881,2833 | 513,2047,2001 | 514,3374,3349

BATCH_RAW_INFO | 446,1757,1050 | 447,747,50 | 450,3219,2604 | 451,3871,3276 | 453,1020,429 | 459,649,116 | 467,2212,1711 | 468,539,57 | 469,1984,1502 | 473,534,81 | 475,670,260 | 477,1430,1058 | 478,3659,3321 | 479,420,103 | 480,4040,3732 | 483,2006,1703 | 485,564,341 | 486,1716,1502 | 487,200,9 | 488,1739,1563 | 489,176,14 | 490,301,143 | 491,1082,928 | 493,1332,1187 | 495,2069,1940 | 496,3730,3606 | 498,3747,3623 | 499,293,169 | 500,4006,3893 | 501,1674,1561 | 503,221,115 | 504,784,678 | 505,3056,2967 | 506,1825,1736 | 507,141,55 | 508,621,535 | 510,176,97 | 511,1645,1573 | 512,2882,2833 | 513,2048,2001 | 514,3375,3349

BATCH_RAW_INFO | 515,4036,4035

BATCH_RAW_INFO | 516,43,42

BATCH_RAW_INFO | 517,3516,3515

BATCH_RAW_INFO | 518,3558,3557

BATCH_RAW_INFO | 519,3828,3827

BATCH_RAW_INFO | 446,1758,1050 | 447,748,50 | 450,3220,2604 | 451,3872,3276 | 453,1021,429 | 459,650,116 | 467,2213,1711 | 468,540,57 | 469,1985,1502 | 473,535,81 | 475,671,260 | 477,1431,1058 | 478,3660,3321 | 479,421,103 | 480,4041,3732 | 483,2007,1703 | 485,565,341 | 486,1717,1502 | 487,201,9 | 488,1740,1563 | 489,177,14 | 490,302,143 | 491,1083,928 | 493,1333,1187 | 495,2070,1940 | 496,3731,3606 | 498,3748,3623 | 499,294,169 | 500,4007,3893 | 501,1675,1561 | 503,222,115 | 504,785,678 | 505,3057,2967 | 506,1826,1736 | 507,142,55 | 508,622,535 | 510,177,97 | 511,1646,1573 | 512,2883,2833 | 513,2049,2001 | 514,3376,3349 | 515,4037,4035 | 516,44,42 | 517,3517,3515 | 518,3559,3557 | 519,3829,3827

BATCH_RAW_INFO | 446,1759,1050 | 447,749,50 | 450,3221,2604 | 451,3873,3276 | 453,1022,429 | 459,651,116 | 467,2214,1711 | 468,541,57 | 469,1986,1502 | 473,536,81 | 475,672,260 | 477,1432,1058 | 478,3661,3321 | 479,422,103 | 480,4042,3732 | 483,2008,1703 | 485,566,341 | 486,1718,1502 | 487,202,9 | 488,1741,1563 | 489,178,14 | 490,303,143 | 491,1084,928 | 493,1334,1187 | 495,2071,1940 | 496,3732,3606 | 498,3749,3623 | 499,295,169 | 500,4008,3893 | 501,1676,1561 | 503,223,115 | 504,786,678 | 505,3058,2967 | 506,1827,1736 | 507,143,55 | 508,623,535 | 510,178,97 | 511,1647,1573 | 512,2884,2833 | 513,2050,2001 | 514,3377,3349 | 515,4038,4035 | 516,45,42 | 517,3518,3515 | 518,3560,3557 | 519,3830,3827

BATCH_RAW_INFO | 446,1760,1050 | 447,750,50 | 450,3222,2604 | 451,3874,3276 | 453,1023,429 | 459,652,116 | 467,2215,1711 | 468,542,57 | 469,1987,1502 | 473,537,81 | 475,673,260 | 477,1433,1058 | 478,3662,3321 | 479,423,103 | 480,4043,3732 | 483,2009,1703 | 485,567,341 | 486,1719,1502 | 487,203,9 | 488,1742,1563 | 489,179,14 | 490,304,143 | 491,1085,928 | 493,1335,1187 | 495,2072,1940 | 496,3733,3606 | 498,3750,3623 | 499,296,169 | 500,4009,3893 | 501,1677,1561 | 503,224,115 | 504,787,678 | 505,3059,2967 | 506,1828,1736 | 507,144,55 | 508,624,535 | 510,179,97 | 511,1648,1573 | 512,2885,2833 | 513,2051,2001 | 514,3378,3349 | 515,4039,4035 | 516,46,42 | 517,3519,3515 | 518,3561,3557 | 519,3831,3827

BATCH_RAW_INFO | 446,1761,1050 | 447,751,50 | 450,3223,2604 | 451,3875,3276 | 453,1024,429 | 459,653,116 | 467,2216,1711 | 468,543,57 | 469,1988,1502 | 473,538,81 | 475,674,260 | 477,1434,1058 | 478,3663,3321 | 479,424,103 | 480,4044,3732 | 483,2010,1703 | 485,568,341 | 486,1720,1502 | 487,204,9 | 488,1743,1563 | 489,180,14 | 490,305,143 | 491,1086,928 | 493,1336,1187 | 495,2073,1940 | 496,3734,3606 | 498,3751,3623 | 499,297,169 | 500,4010,3893 | 501,1678,1561 | 503,225,115 | 504,788,678 | 505,3060,2967 | 506,1829,1736 | 507,145,55 | 508,625,535 | 510,180,97 | 511,1649,1573 | 512,2886,2833 | 513,2052,2001 | 514,3379,3349 | 515,4040,4035 | 516,47,42 | 517,3520,3515 | 518,3562,3557 | 519,3832,3827

BATCH_RAW_INFO | 446,1762,1050 | 447,752,50 | 450,3224,2604 | 451,3876,3276 | 453,1025,429 | 459,654,116 | 467,2217,1711 | 468,544,57 | 469,1989,1502 | 473,539,81 | 475,675,260 | 477,1435,1058 | 478,3664,3321 | 479,425,103 | 480,4045,3732 | 483,2011,1703 | 485,569,341 | 486,1721,1502 | 487,205,9 | 488,1744,1563 | 489,181,14 | 490,306,143 | 491,1087,928 | 493,1337,1187 | 495,2074,1940 | 496,3735,3606 | 498,3752,3623 | 499,298,169 | 500,4011,3893 | 501,1679,1561 | 503,226,115 | 504,789,678 | 505,3061,2967 | 506,1830,1736 | 507,146,55 | 508,626,535 | 510,181,97 | 511,1650,1573 | 512,2887,2833 | 513,2053,2001 | 514,3380,3349 | 515,4041,4035 | 516,48,42 | 517,3521,3515 | 518,3563,3557 | 519,3833,3827

BATCH_RAW_INFO | 446,1763,1050 | 447,753,50 | 450,3225,2604 | 451,3877,3276 | 453,1026,429 | 459,655,116 | 467,2218,1711 | 468,545,57 | 469,1990,1502 | 473,540,81 | 475,676,260 | 477,1436,1058 | 478,3665,3321 | 479,426,103 | 480,4046,3732 | 483,2012,1703 | 485,570,341 | 486,1722,1502 | 487,206,9 | 488,1745,1563 | 489,182,14 | 490,307,143 | 491,1088,928 | 493,1338,1187 | 495,2075,1940 | 496,3736,3606 | 498,3753,3623 | 499,299,169 | 500,4012,3893 | 501,1680,1561 | 503,227,115 | 504,790,678 | 505,3062,2967 | 506,1831,1736 | 507,147,55 | 508,627,535 | 510,182,97 | 511,1651,1573 | 512,2888,2833 | 513,2054,2001 | 514,3381,3349 | 515,4042,4035 | 516,49,42 | 517,3522,3515 | 518,3564,3557 | 519,3834,3827

BATCH_RAW_INFO | 446,1764,1050 | 447,754,50 | 450,3226,2604 | 451,3878,3276 | 453,1027,429 | 459,656,116 | 467,2219,1711 | 468,546,57 | 469,1991,1502 | 473,541,81 | 475,677,260 | 477,1437,1058 | 478,3666,3321 | 479,427,103 | 480,4047,3732 | 483,2013,1703 | 485,571,341 | 486,1723,1502 | 487,207,9 | 488,1746,1563 | 489,183,14 | 490,308,143 | 491,1089,928 | 493,1339,1187 | 495,2076,1940 | 496,3737,3606 | 498,3754,3623 | 499,300,169 | 500,4013,3893 | 501,1681,1561 | 503,228,115 | 504,791,678 | 505,3063,2967 | 506,1832,1736 | 507,148,55 | 508,628,535 | 510,183,97 | 511,1652,1573 | 512,2889,2833 | 513,2055,2001 | 514,3382,3349 | 515,4043,4035 | 516,50,42 | 517,3523,3515 | 518,3565,3557 | 519,3835,3827

BATCH_RAW_INFO | 446,1765,1050 | 447,755,50 | 450,3227,2604 | 451,3879,3276 | 453,1028,429 | 459,657,116 | 467,2220,1711 | 468,547,57 | 469,1992,1502 | 473,542,81 | 475,678,260 | 477,1438,1058 | 478,3667,3321 | 479,428,103 | 480,4048,3732 | 483,2014,1703 | 485,572,341 | 486,1724,1502 | 487,208,9 | 488,1747,1563 | 489,184,14 | 490,309,143 | 491,1090,928 | 493,1340,1187 | 495,2077,1940 | 496,3738,3606 | 498,3755,3623 | 499,301,169 | 500,4014,3893 | 501,1682,1561 | 503,229,115 | 504,792,678 | 505,3064,2967 | 506,1833,1736 | 507,149,55 | 508,629,535 | 510,184,97 | 511,1653,1573 | 512,2890,2833 | 513,2056,2001 | 514,3383,3349 | 515,4044,4035 | 516,51,42 | 517,3524,3515 | 518,3566,3557 | 519,3836,3827

BATCH_RAW_INFO | 446,1766,1050 | 447,756,50 | 450,3228,2604 | 451,3880,3276 | 453,1029,429 | 459,658,116 | 467,2221,1711 | 468,548,57 | 469,1993,1502 | 473,543,81 | 475,679,260 | 477,1439,1058 | 478,3668,3321 | 479,429,103 | 480,4049,3732 | 483,2015,1703 | 485,573,341 | 486,1725,1502 | 487,209,9 | 488,1748,1563 | 489,185,14 | 490,310,143 | 491,1091,928 | 493,1341,1187 | 495,2078,1940 | 496,3739,3606 | 498,3756,3623 | 499,302,169 | 500,4015,3893 | 501,1683,1561 | 503,230,115 | 504,793,678 | 505,3065,2967 | 506,1834,1736 | 507,150,55 | 508,630,535 | 510,185,97 | 511,1654,1573 | 512,2891,2833 | 513,2057,2001 | 514,3384,3349 | 515,4045,4035 | 516,52,42 | 517,3525,3515 | 518,3567,3557 | 519,3837,3827

BATCH_RAW_INFO | 446,1767,1050 | 447,757,50 | 450,3229,2604 | 451,3881,3276 | 453,1030,429 | 459,659,116 | 467,2222,1711 | 468,549,57 | 469,1994,1502 | 473,544,81 | 475,680,260 | 477,1440,1058 | 478,3669,3321 | 479,430,103 | 480,4050,3732 | 483,2016,1703 | 485,574,341 | 486,1726,1502 | 487,210,9 | 488,1749,1563 | 489,186,14 | 490,311,143 | 491,1092,928 | 493,1342,1187 | 495,2079,1940 | 496,3740,3606 | 498,3757,3623 | 499,303,169 | 500,4016,3893 | 501,1684,1561 | 503,231,115 | 504,794,678 | 505,3066,2967 | 506,1835,1736 | 507,151,55 | 508,631,535 | 510,186,97 | 511,1655,1573 | 512,2892,2833 | 513,2058,2001 | 514,3385,3349 | 515,4046,4035 | 516,53,42 | 517,3526,3515 | 518,3568,3557 | 519,3838,3827

BATCH_RAW_INFO | 446,1768,1050 | 447,758,50 | 450,3230,2604 | 451,3882,3276 | 453,1031,429 | 459,660,116 | 467,2223,1711 | 468,550,57 | 469,1995,1502 | 473,545,81 | 475,681,260 | 477,1441,1058 | 478,3670,3321 | 479,431,103 | 480,4051,3732 | 483,2017,1703 | 485,575,341 | 486,1727,1502 | 487,211,9 | 488,1750,1563 | 489,187,14 | 490,312,143 | 491,1093,928 | 493,1343,1187 | 495,2080,1940 | 496,3741,3606 | 498,3758,3623 | 499,304,169 | 500,4017,3893 | 501,1685,1561 | 503,232,115 | 504,795,678 | 505,3067,2967 | 506,1836,1736 | 507,152,55 | 508,632,535 | 510,187,97 | 511,1656,1573 | 512,2893,2833 | 513,2059,2001 | 514,3386,3349 | 515,4047,4035 | 516,54,42 | 517,3527,3515 | 518,3569,3557 | 519,3839,3827

BATCH_RAW_INFO | 446,1769,1050 | 447,759,50 | 450,3231,2604 | 451,3883,3276 | 453,1032,429 | 459,661,116 | 467,2224,1711 | 468,551,57 | 469,1996,1502 | 473,546,81 | 475,682,260 | 477,1442,1058 | 478,3671,3321 | 479,432,103 | 480,4052,3732 | 483,2018,1703 | 485,576,341 | 486,1728,1502 | 487,212,9 | 488,1751,1563 | 489,188,14 | 490,313,143 | 491,1094,928 | 493,1344,1187 | 495,2081,1940 | 496,3742,3606 | 498,3759,3623 | 499,305,169 | 500,4018,3893 | 501,1686,1561 | 503,233,115 | 504,796,678 | 505,3068,2967 | 506,1837,1736 | 507,153,55 | 508,633,535 | 510,188,97 | 511,1657,1573 | 512,2894,2833 | 513,2060,2001 | 514,3387,3349 | 515,4048,4035 | 516,55,42 | 517,3528,3515 | 518,3570,3557 | 519,3840,3827

BATCH_RAW_INFO | 446,1770,1050 | 447,760,50 | 450,3232,2604 | 451,3884,3276 | 453,1033,429 | 459,662,116 | 467,2225,1711 | 468,552,57 | 469,1997,1502 | 473,547,81 | 475,683,260 | 477,1443,1058 | 478,3672,3321 | 479,433,103 | 480,4053,3732 | 483,2019,1703 | 485,577,341 | 486,1729,1502 | 487,213,9 | 488,1752,1563 | 489,189,14 | 490,314,143 | 491,1095,928 | 493,1345,1187 | 495,2082,1940 | 496,3743,3606 | 498,3760,3623 | 499,306,169 | 500,4019,3893 | 501,1687,1561 | 503,234,115 | 504,797,678 | 505,3069,2967 | 506,1838,1736 | 507,154,55 | 508,634,535 | 510,189,97 | 511,1658,1573 | 512,2895,2833 | 513,2061,2001 | 514,3388,3349 | 515,4049,4035 | 516,56,42 | 517,3529,3515 | 518,3571,3557 | 519,3841,3827

BATCH_RAW_INFO | 446,1771,1050 | 447,761,50 | 450,3233,2604 | 451,3885,3276 | 453,1034,429 | 459,663,116 | 467,2226,1711 | 468,553,57 | 469,1998,1502 | 473,548,81 | 475,684,260 | 477,1444,1058 | 478,3673,3321 | 479,434,103 | 480,4054,3732 | 483,2020,1703 | 485,578,341 | 486,1730,1502 | 487,214,9 | 488,1753,1563 | 489,190,14 | 490,315,143 | 491,1096,928 | 493,1346,1187 | 495,2083,1940 | 496,3744,3606 | 498,3761,3623 | 499,307,169 | 500,4020,3893 | 501,1688,1561 | 503,235,115 | 504,798,678 | 505,3070,2967 | 506,1839,1736 | 507,155,55 | 508,635,535 | 510,190,97 | 511,1659,1573 | 512,2896,2833 | 513,2062,2001 | 514,3389,3349 | 515,4050,4035 | 516,57,42 | 517,3530,3515 | 518,3572,3557 | 519,3842,3827

BATCH_RAW_INFO | 446,1772,1050 | 447,762,50 | 450,3234,2604 | 451,3886,3276 | 453,1035,429 | 459,664,116 | 467,2227,1711 | 468,554,57 | 469,1999,1502 | 473,549,81 | 475,685,260 | 477,1445,1058 | 478,3674,3321 | 479,435,103 | 480,4055,3732 | 483,2021,1703 | 485,579,341 | 486,1731,1502 | 487,215,9 | 488,1754,1563 | 489,191,14 | 490,316,143 | 491,1097,928 | 493,1347,1187 | 495,2084,1940 | 496,3745,3606 | 498,3762,3623 | 499,308,169 | 500,4021,3893 | 501,1689,1561 | 503,236,115 | 504,799,678 | 505,3071,2967 | 506,1840,1736 | 507,156,55 | 508,636,535 | 510,191,97 | 511,1660,1573 | 512,2897,2833 | 513,2063,2001 | 514,3390,3349 | 515,4051,4035 | 516,58,42 | 517,3531,3515 | 518,3573,3557 | 519,3843,3827

BATCH_RAW_INFO | 446,1773,1050 | 447,763,50 | 450,3235,2604 | 451,3887,3276 | 453,1036,429 | 459,665,116 | 467,2228,1711 | 468,555,57 | 473,550,81 | 475,686,260 | 477,1446,1058 | 478,3675,3321 | 479,436,103 | 480,4056,3732 | 483,2022,1703 | 485,580,341 | 486,1732,1502 | 487,216,9 | 488,1755,1563 | 489,192,14 | 490,317,143 | 491,1098,928 | 493,1348,1187 | 495,2085,1940 | 496,3746,3606 | 498,3763,3623 | 499,309,169 | 500,4022,3893 | 501,1690,1561 | 503,237,115 | 504,800,678 | 505,3072,2967 | 506,1841,1736 | 507,157,55 | 508,637,535 | 510,192,97 | 511,1661,1573 | 512,2898,2833 | 513,2064,2001 | 514,3391,3349 | 515,4052,4035 | 516,59,42 | 517,3532,3515 | 518,3574,3557 | 519,3844,3827

BATCH_RAW_INFO | 446,1774,1050 | 447,764,50 | 450,3236,2604 | 451,3888,3276 | 453,1037,429 | 459,666,116 | 467,2229,1711 | 468,556,57 | 473,551,81 | 475,687,260 | 477,1447,1058 | 478,3676,3321 | 479,437,103 | 480,4057,3732 | 483,2023,1703 | 485,581,341 | 486,1733,1502 | 487,217,9 | 488,1756,1563 | 489,193,14 | 490,318,143 | 491,1099,928 | 493,1349,1187 | 495,2086,1940 | 496,3747,3606 | 498,3764,3623 | 499,310,169 | 500,4023,3893 | 501,1691,1561 | 503,238,115 | 504,801,678 | 505,3073,2967 | 506,1842,1736 | 507,158,55 | 508,638,535 | 510,193,97 | 511,1662,1573 | 512,2899,2833 | 513,2065,2001 | 514,3392,3349 | 515,4053,4035 | 516,60,42 | 517,3533,3515 | 518,3575,3557 | 519,3845,3827

BATCH_RAW_INFO | 446,1775,1050 | 447,765,50 | 450,3237,2604 | 451,3889,3276 | 453,1038,429 | 459,667,116 | 467,2230,1711 | 468,557,57 | 473,552,81 | 475,688,260 | 477,1448,1058 | 478,3677,3321 | 479,438,103 | 480,4058,3732 | 483,2024,1703 | 485,582,341 | 486,1734,1502 | 487,218,9 | 488,1757,1563 | 489,194,14 | 490,319,143 | 491,1100,928 | 493,1350,1187 | 495,2087,1940 | 496,3748,3606 | 498,3765,3623 | 499,311,169 | 500,4024,3893 | 501,1692,1561 | 503,239,115 | 504,802,678 | 505,3074,2967 | 506,1843,1736 | 507,159,55 | 508,639,535 | 510,194,97 | 511,1663,1573 | 512,2900,2833 | 513,2066,2001 | 514,3393,3349 | 515,4054,4035 | 516,61,42 | 517,3534,3515 | 518,3576,3557 | 519,3846,3827

BATCH_RAW_INFO | 446,1776,1050 | 447,766,50 | 450,3238,2604 | 451,3890,3276 | 453,1039,429 | 459,668,116 | 467,2231,1711 | 468,558,57 | 473,553,81 | 475,689,260 | 477,1449,1058 | 478,3678,3321 | 479,439,103 | 480,4059,3732 | 483,2025,1703 | 485,583,341 | 486,1735,1502 | 487,219,9 | 488,1758,1563 | 489,195,14 | 490,320,143 | 491,1101,928 | 493,1351,1187 | 495,2088,1940 | 496,3749,3606 | 498,3766,3623 | 499,312,169 | 500,4025,3893 | 501,1693,1561 | 503,240,115 | 504,803,678 | 505,3075,2967 | 506,1844,1736 | 507,160,55 | 508,640,535 | 510,195,97 | 511,1664,1573 | 512,2901,2833 | 513,2067,2001 | 514,3394,3349 | 515,4055,4035 | 516,62,42 | 517,3535,3515 | 518,3577,3557 | 519,3847,3827

BATCH_RAW_INFO | 446,1777,1050 | 447,767,50 | 450,3239,2604 | 451,3891,3276 | 453,1040,429 | 459,669,116 | 467,2232,1711 | 468,559,57 | 473,554,81 | 475,690,260 | 477,1450,1058 | 478,3679,3321 | 479,440,103 | 480,4060,3732 | 483,2026,1703 | 485,584,341 | 486,1736,1502 | 487,220,9 | 488,1759,1563 | 489,196,14 | 490,321,143 | 491,1102,928 | 493,1352,1187 | 495,2089,1940 | 496,3750,3606 | 498,3767,3623 | 499,313,169 | 500,4026,3893 | 501,1694,1561 | 503,241,115 | 504,804,678 | 505,3076,2967 | 506,1845,1736 | 507,161,55 | 508,641,535 | 510,196,97 | 511,1665,1573 | 512,2902,2833 | 513,2068,2001 | 514,3395,3349 | 515,4056,4035 | 516,63,42 | 517,3536,3515 | 518,3578,3557 | 519,3848,3827

BATCH_RAW_INFO | 446,1778,1050 | 447,768,50 | 450,3240,2604 | 451,3892,3276 | 453,1041,429 | 459,670,116 | 467,2233,1711 | 468,560,57 | 473,555,81 | 475,691,260 | 477,1451,1058 | 478,3680,3321 | 479,441,103 | 480,4061,3732 | 483,2027,1703 | 485,585,341 | 486,1737,1502 | 487,221,9 | 488,1760,1563 | 489,197,14 | 490,322,143 | 491,1103,928 | 493,1353,1187 | 495,2090,1940 | 496,3751,3606 | 498,3768,3623 | 499,314,169 | 500,4027,3893 | 501,1695,1561 | 503,242,115 | 504,805,678 | 505,3077,2967 | 506,1846,1736 | 507,162,55 | 508,642,535 | 510,197,97 | 511,1666,1573 | 512,2903,2833 | 513,2069,2001 | 514,3396,3349 | 515,4057,4035 | 516,64,42 | 517,3537,3515 | 518,3579,3557 | 519,3849,3827

BATCH_RAW_INFO | 446,1779,1050 | 447,769,50 | 450,3241,2604 | 451,3893,3276 | 453,1042,429 | 459,671,116 | 467,2234,1711 | 468,561,57 | 473,556,81 | 475,692,260 | 477,1452,1058 | 478,3681,3321 | 479,442,103 | 480,4062,3732 | 483,2028,1703 | 485,586,341 | 486,1738,1502 | 487,222,9 | 488,1761,1563 | 489,198,14 | 490,323,143 | 491,1104,928 | 493,1354,1187 | 495,2091,1940 | 496,3752,3606 | 498,3769,3623 | 499,315,169 | 500,4028,3893 | 501,1696,1561 | 503,243,115 | 504,806,678 | 505,3078,2967 | 506,1847,1736 | 507,163,55 | 508,643,535 | 510,198,97 | 511,1667,1573 | 512,2904,2833 | 513,2070,2001 | 514,3397,3349 | 515,4058,4035 | 516,65,42 | 517,3538,3515 | 518,3580,3557 | 519,3850,3827

BATCH_RAW_INFO | 446,1780,1050 | 447,770,50 | 450,3242,2604 | 451,3894,3276 | 453,1043,429 | 459,672,116 | 467,2235,1711 | 468,562,57 | 473,557,81 | 475,693,260 | 477,1453,1058 | 478,3682,3321 | 479,443,103 | 480,4063,3732 | 483,2029,1703 | 485,587,341 | 486,1739,1502 | 487,223,9 | 488,1762,1563 | 490,324,143 | 491,1105,928 | 493,1355,1187 | 495,2092,1940 | 496,3753,3606 | 498,3770,3623 | 499,316,169 | 500,4029,3893 | 501,1697,1561 | 503,244,115 | 504,807,678 | 505,3079,2967 | 506,1848,1736 | 507,164,55 | 508,644,535 | 510,199,97 | 511,1668,1573 | 512,2905,2833 | 513,2071,2001 | 514,3398,3349 | 515,4059,4035 | 516,66,42 | 517,3539,3515 | 518,3581,3557 | 519,3851,3827

BATCH_RAW_INFO | 446,1781,1050 | 447,771,50 | 450,3243,2604 | 451,3895,3276 | 453,1044,429 | 459,673,116 | 467,2236,1711 | 468,563,57 | 473,558,81 | 475,694,260 | 477,1454,1058 | 478,3683,3321 | 479,444,103 | 480,4064,3732 | 483,2030,1703 | 485,588,341 | 486,1740,1502 | 487,224,9 | 488,1763,1563 | 490,325,143 | 491,1106,928 | 493,1356,1187 | 495,2093,1940 | 496,3754,3606 | 498,3771,3623 | 499,317,169 | 500,4030,3893 | 501,1698,1561 | 503,245,115 | 504,808,678 | 505,3080,2967 | 506,1849,1736 | 507,165,55 | 508,645,535 | 510,200,97 | 511,1669,1573 | 512,2906,2833 | 513,2072,2001 | 514,3399,3349 | 515,4060,4035 | 516,67,42 | 517,3540,3515 | 518,3582,3557 | 519,3852,3827

BATCH_RAW_INFO | 446,1782,1050 | 447,772,50 | 450,3244,2604 | 451,3896,3276 | 453,1045,429 | 459,674,116 | 467,2237,1711 | 468,564,57 | 473,559,81 | 475,695,260 | 477,1455,1058 | 478,3684,3321 | 479,445,103 | 480,4065,3732 | 483,2031,1703 | 485,589,341 | 486,1741,1502 | 487,225,9 | 488,1764,1563 | 490,326,143 | 491,1107,928 | 493,1357,1187 | 495,2094,1940 | 496,3755,3606 | 498,3772,3623 | 499,318,169 | 500,4031,3893 | 501,1699,1561 | 503,246,115 | 504,809,678 | 505,3081,2967 | 506,1850,1736 | 507,166,55 | 508,646,535 | 510,201,97 | 511,1670,1573 | 512,2907,2833 | 513,2073,2001 | 514,3400,3349 | 515,4061,4035 | 516,68,42 | 517,3541,3515 | 518,3583,3557 | 519,3853,3827

BATCH_RAW_INFO | 446,1783,1050 | 447,773,50 | 450,3245,2604 | 451,3897,3276 | 453,1046,429 | 459,675,116 | 467,2238,1711 | 468,565,57 | 473,560,81 | 475,696,260 | 477,1456,1058 | 478,3685,3321 | 479,446,103 | 480,4066,3732 | 483,2032,1703 | 485,590,341 | 486,1742,1502 | 487,226,9 | 488,1765,1563 | 490,327,143 | 491,1108,928 | 493,1358,1187 | 495,2095,1940 | 496,3756,3606 | 498,3773,3623 | 499,319,169 | 500,4032,3893 | 501,1700,1561 | 503,247,115 | 504,810,678 | 505,3082,2967 | 506,1851,1736 | 507,167,55 | 508,647,535 | 510,202,97 | 511,1671,1573 | 512,2908,2833 | 513,2074,2001 | 514,3401,3349 | 515,4062,4035 | 516,69,42 | 517,3542,3515 | 518,3584,3557 | 519,3854,3827

BATCH_RAW_INFO | 446,1784,1050 | 447,774,50 | 450,3246,2604 | 451,3898,3276 | 453,1047,429 | 459,676,116 | 467,2239,1711 | 468,566,57 | 473,561,81 | 475,697,260 | 477,1457,1058 | 478,3686,3321 | 479,447,103 | 480,4067,3732 | 483,2033,1703 | 485,591,341 | 486,1743,1502 | 487,227,9 | 488,1766,1563 | 490,328,143 | 491,1109,928 | 493,1359,1187 | 495,2096,1940 | 496,3757,3606 | 498,3774,3623 | 499,320,169 | 500,4033,3893 | 501,1701,1561 | 503,248,115 | 504,811,678 | 505,3083,2967 | 506,1852,1736 | 507,168,55 | 508,648,535 | 510,203,97 | 511,1672,1573 | 512,2909,2833 | 513,2075,2001 | 514,3402,3349 | 515,4063,4035 | 516,70,42 | 517,3543,3515 | 518,3585,3557 | 519,3855,3827

BATCH_RAW_INFO | 446,1785,1050 | 447,775,50 | 450,3247,2604 | 451,3899,3276 | 453,1048,429 | 459,677,116 | 467,2240,1711 | 468,567,57 | 473,562,81 | 475,698,260 | 477,1458,1058 | 478,3687,3321 | 479,448,103 | 480,4068,3732 | 483,2034,1703 | 485,592,341 | 486,1744,1502 | 487,228,9 | 488,1767,1563 | 490,329,143 | 491,1110,928 | 493,1360,1187 | 495,2097,1940 | 496,3758,3606 | 498,3775,3623 | 499,321,169 | 500,4034,3893 | 501,1702,1561 | 503,249,115 | 504,812,678 | 505,3084,2967 | 506,1853,1736 | 507,169,55 | 508,649,535 | 510,204,97 | 511,1673,1573 | 512,2910,2833 | 513,2076,2001 | 514,3403,3349 | 515,4064,4035 | 516,71,42 | 517,3544,3515 | 518,3586,3557 | 519,3856,3827

BATCH_RAW_INFO | 446,1786,1050 | 447,776,50 | 450,3248,2604 | 451,3900,3276 | 453,1049,429 | 459,678,116 | 467,2241,1711 | 468,568,57 | 473,563,81 | 475,699,260 | 477,1459,1058 | 478,3688,3321 | 479,449,103 | 480,4069,3732 | 483,2035,1703 | 485,593,341 | 486,1745,1502 | 487,229,9 | 488,1768,1563 | 490,330,143 | 491,1111,928 | 493,1361,1187 | 495,2098,1940 | 496,3759,3606 | 498,3776,3623 | 499,322,169 | 500,4035,3893 | 501,1703,1561 | 503,250,115 | 504,813,678 | 505,3085,2967 | 506,1854,1736 | 507,170,55 | 508,650,535 | 510,205,97 | 511,1674,1573 | 512,2911,2833 | 513,2077,2001 | 514,3404,3349 | 515,4065,4035 | 516,72,42 | 517,3545,3515 | 518,3587,3557 | 519,3857,3827

BATCH_RAW_INFO | 446,1787,1050 | 447,777,50 | 450,3249,2604 | 451,3901,3276 | 453,1050,429 | 459,679,116 | 467,2242,1711 | 468,569,57 | 473,564,81 | 475,700,260 | 477,1460,1058 | 478,3689,3321 | 479,450,103 | 480,4070,3732 | 483,2036,1703 | 485,594,341 | 486,1746,1502 | 487,230,9 | 488,1769,1563 | 490,331,143 | 491,1112,928 | 493,1362,1187 | 495,2099,1940 | 496,3760,3606 | 498,3777,3623 | 499,323,169 | 500,4036,3893 | 501,1704,1561 | 503,251,115 | 504,814,678 | 505,3086,2967 | 506,1855,1736 | 507,171,55 | 508,651,535 | 510,206,97 | 511,1675,1573 | 512,2912,2833 | 513,2078,2001 | 514,3405,3349 | 515,4066,4035 | 516,73,42 | 517,3546,3515 | 518,3588,3557 | 519,3858,3827

BATCH_RAW_INFO | 446,1788,1050 | 447,778,50 | 450,3250,2604 | 451,3902,3276 | 453,1051,429 | 459,680,116 | 467,2243,1711 | 468,570,57 | 473,565,81 | 475,701,260 | 477,1461,1058 | 478,3690,3321 | 479,451,103 | 480,4071,3732 | 483,2037,1703 | 485,595,341 | 486,1747,1502 | 487,231,9 | 488,1770,1563 | 490,332,143 | 491,1113,928 | 493,1363,1187 | 495,2100,1940 | 496,3761,3606 | 498,3778,3623 | 499,324,169 | 500,4037,3893 | 501,1705,1561 | 503,252,115 | 504,815,678 | 505,3087,2967 | 506,1856,1736 | 507,172,55 | 508,652,535 | 510,207,97 | 511,1676,1573 | 512,2913,2833 | 513,2079,2001 | 514,3406,3349 | 515,4067,4035 | 516,74,42 | 517,3547,3515 | 518,3589,3557 | 519,3859,3827

BATCH_RAW_INFO | 446,1789,1050 | 447,779,50 | 450,3251,2604 | 451,3903,3276 | 453,1052,429 | 459,681,116 | 467,2244,1711 | 468,571,57 | 473,566,81 | 475,702,260 | 477,1462,1058 | 478,3691,3321 | 479,452,103 | 480,4072,3732 | 483,2038,1703 | 485,596,341 | 486,1748,1502 | 487,232,9 | 488,1771,1563 | 490,333,143 | 491,1114,928 | 493,1364,1187 | 495,2101,1940 | 496,3762,3606 | 498,3779,3623 | 499,325,169 | 500,4038,3893 | 501,1706,1561 | 503,253,115 | 504,816,678 | 505,3088,2967 | 506,1857,1736 | 507,173,55 | 508,653,535 | 510,208,97 | 511,1677,1573 | 512,2914,2833 | 513,2080,2001 | 514,3407,3349 | 515,4068,4035 | 516,75,42 | 517,3548,3515 | 518,3590,3557 | 519,3860,3827

BATCH_RAW_INFO | 446,1790,1050 | 447,780,50 | 450,3252,2604 | 451,3904,3276 | 453,1053,429 | 459,682,116 | 467,2245,1711 | 468,572,57 | 473,567,81 | 475,703,260 | 477,1463,1058 | 478,3692,3321 | 479,453,103 | 480,4073,3732 | 483,2039,1703 | 485,597,341 | 486,1749,1502 | 487,233,9 | 488,1772,1563 | 490,334,143 | 491,1115,928 | 493,1365,1187 | 495,2102,1940 | 496,3763,3606 | 498,3780,3623 | 499,326,169 | 500,4039,3893 | 501,1707,1561 | 503,254,115 | 504,817,678 | 505,3089,2967 | 506,1858,1736 | 507,174,55 | 508,654,535 | 510,209,97 | 511,1678,1573 | 512,2915,2833 | 513,2081,2001 | 514,3408,3349 | 515,4069,4035 | 516,76,42 | 517,3549,3515 | 518,3591,3557 | 519,3861,3827

BATCH_RAW_INFO | 446,1791,1050 | 447,781,50 | 450,3253,2604 | 451,3905,3276 | 453,1054,429 | 459,683,116 | 467,2246,1711 | 468,573,57 | 473,568,81 | 475,704,260 | 477,1464,1058 | 478,3693,3321 | 479,454,103 | 480,4074,3732 | 483,2040,1703 | 485,598,341 | 486,1750,1502 | 487,234,9 | 488,1773,1563 | 490,335,143 | 491,1116,928 | 493,1366,1187 | 495,2103,1940 | 496,3764,3606 | 498,3781,3623 | 499,327,169 | 500,4040,3893 | 501,1708,1561 | 503,255,115 | 504,818,678 | 505,3090,2967 | 506,1859,1736 | 507,175,55 | 508,655,535 | 510,210,97 | 511,1679,1573 | 512,2916,2833 | 513,2082,2001 | 514,3409,3349 | 515,4070,4035 | 516,77,42 | 517,3550,3515 | 518,3592,3557 | 519,3862,3827

BATCH_RAW_INFO | 446,1792,1050 | 447,782,50 | 450,3254,2604 | 451,3906,3276 | 453,1055,429 | 459,684,116 | 467,2247,1711 | 468,574,57 | 473,569,81 | 475,705,260 | 477,1465,1058 | 478,3694,3321 | 479,455,103 | 480,4075,3732 | 483,2041,1703 | 485,599,341 | 486,1751,1502 | 487,235,9 | 488,1774,1563 | 490,336,143 | 491,1117,928 | 493,1367,1187 | 495,2104,1940 | 496,3765,3606 | 498,3782,3623 | 499,328,169 | 500,4041,3893 | 501,1709,1561 | 503,256,115 | 504,819,678 | 505,3091,2967 | 506,1860,1736 | 507,176,55 | 508,656,535 | 510,211,97 | 511,1680,1573 | 512,2917,2833 | 513,2083,2001 | 514,3410,3349 | 515,4071,4035 | 516,78,42 | 517,3551,3515 | 518,3593,3557 | 519,3863,3827

BATCH_RAW_INFO | 446,1793,1050 | 447,783,50 | 450,3255,2604 | 451,3907,3276 | 453,1056,429 | 459,685,116 | 467,2248,1711 | 468,575,57 | 473,570,81 | 475,706,260 | 477,1466,1058 | 478,3695,3321 | 479,456,103 | 480,4076,3732 | 483,2042,1703 | 485,600,341 | 486,1752,1502 | 487,236,9 | 488,1775,1563 | 490,337,143 | 491,1118,928 | 493,1368,1187 | 495,2105,1940 | 496,3766,3606 | 498,3783,3623 | 499,329,169 | 500,4042,3893 | 501,1710,1561 | 503,257,115 | 504,820,678 | 505,3092,2967 | 506,1861,1736 | 507,177,55 | 508,657,535 | 510,212,97 | 511,1681,1573 | 512,2918,2833 | 513,2084,2001 | 514,3411,3349 | 515,4072,4035 | 516,79,42 | 517,3552,3515 | 518,3594,3557 | 519,3864,3827

BATCH_RAW_INFO | 446,1794,1050 | 447,784,50 | 450,3256,2604 | 451,3908,3276 | 453,1057,429 | 459,686,116 | 467,2249,1711 | 468,576,57 | 473,571,81 | 475,707,260 | 477,1467,1058 | 478,3696,3321 | 479,457,103 | 480,4077,3732 | 483,2043,1703 | 485,601,341 | 486,1753,1502 | 487,237,9 | 488,1776,1563 | 490,338,143 | 491,1119,928 | 493,1369,1187 | 495,2106,1940 | 496,3767,3606 | 498,3784,3623 | 499,330,169 | 500,4043,3893 | 501,1711,1561 | 503,258,115 | 504,821,678 | 505,3093,2967 | 506,1862,1736 | 507,178,55 | 508,658,535 | 510,213,97 | 511,1682,1573 | 512,2919,2833 | 513,2085,2001 | 514,3412,3349 | 515,4073,4035 | 516,80,42 | 517,3553,3515 | 518,3595,3557 | 519,3865,3827

BATCH_RAW_INFO | 446,1795,1050 | 447,785,50 | 450,3257,2604 | 451,3909,3276 | 453,1058,429 | 459,687,116 | 467,2250,1711 | 468,577,57 | 473,572,81 | 475,708,260 | 477,1468,1058 | 478,3697,3321 | 479,458,103 | 480,4078,3732 | 483,2044,1703 | 485,602,341 | 486,1754,1502 | 487,238,9 | 488,1777,1563 | 490,339,143 | 491,1120,928 | 493,1370,1187 | 495,2107,1940 | 496,3768,3606 | 498,3785,3623 | 499,331,169 | 500,4044,3893 | 501,1712,1561 | 503,259,115 | 504,822,678 | 505,3094,2967 | 506,1863,1736 | 507,179,55 | 508,659,535 | 510,214,97 | 511,1683,1573 | 512,2920,2833 | 513,2086,2001 | 514,3413,3349 | 515,4074,4035 | 516,81,42 | 517,3554,3515 | 518,3596,3557 | 519,3866,3827

BATCH_RAW_INFO | 446,1796,1050 | 447,786,50 | 450,3258,2604 | 451,3910,3276 | 453,1059,429 | 459,688,116 | 467,2251,1711 | 468,578,57 | 473,573,81 | 475,709,260 | 477,1469,1058 | 478,3698,3321 | 479,459,103 | 480,4079,3732 | 483,2045,1703 | 485,603,341 | 486,1755,1502 | 487,239,9 | 488,1778,1563 | 490,340,143 | 491,1121,928 | 493,1371,1187 | 495,2108,1940 | 496,3769,3606 | 498,3786,3623 | 499,332,169 | 500,4045,3893 | 501,1713,1561 | 503,260,115 | 504,823,678 | 505,3095,2967 | 506,1864,1736 | 507,180,55 | 508,660,535 | 510,215,97 | 511,1684,1573 | 512,2921,2833 | 513,2087,2001 | 514,3414,3349 | 515,4075,4035 | 516,82,42 | 517,3555,3515 | 518,3597,3557 | 519,3867,3827

BATCH_RAW_INFO | 446,1797,1050 | 447,787,50 | 450,3259,2604 | 451,3911,3276 | 453,1060,429 | 459,689,116 | 467,2252,1711 | 468,579,57 | 473,574,81 | 475,710,260 | 477,1470,1058 | 478,3699,3321 | 479,460,103 | 480,4080,3732 | 483,2046,1703 | 485,604,341 | 486,1756,1502 | 487,240,9 | 488,1779,1563 | 490,341,143 | 491,1122,928 | 493,1372,1187 | 495,2109,1940 | 496,3770,3606 | 498,3787,3623 | 499,333,169 | 500,4046,3893 | 501,1714,1561 | 503,261,115 | 504,824,678 | 505,3096,2967 | 506,1865,1736 | 507,181,55 | 508,661,535 | 510,216,97 | 511,1685,1573 | 512,2922,2833 | 513,2088,2001 | 514,3415,3349 | 515,4076,4035 | 516,83,42 | 517,3556,3515 | 518,3598,3557 | 519,3868,3827

BATCH_RAW_INFO | 520,3797,3796

BATCH_RAW_INFO | 521,3818,3817

BATCH_RAW_INFO | 446,1798,1050 | 447,788,50 | 450,3260,2604 | 451,3912,3276 | 453,1061,429 | 459,690,116 | 467,2253,1711 | 468,580,57 | 473,575,81 | 475,711,260 | 477,1471,1058 | 478,3700,3321 | 479,461,103 | 480,4081,3732 | 483,2047,1703 | 485,605,341 | 486,1757,1502 | 487,241,9 | 488,1780,1563 | 490,342,143 | 491,1123,928 | 493,1373,1187 | 495,2110,1940 | 496,3771,3606 | 498,3788,3623 | 499,334,169 | 500,4047,3893 | 501,1715,1561 | 503,262,115 | 504,825,678 | 505,3097,2967 | 506,1866,1736 | 507,182,55 | 508,662,535 | 510,217,97 | 511,1686,1573 | 512,2923,2833 | 513,2089,2001 | 514,3416,3349 | 515,4077,4035 | 516,84,42 | 517,3557,3515 | 518,3599,3557 | 519,3869,3827 | 520,3798,3796 | 521,3819,3817

BATCH_RAW_INFO | 446,1799,1050 | 447,789,50 | 450,3261,2604 | 451,3913,3276 | 453,1062,429 | 459,691,116 | 467,2254,1711 | 468,581,57 | 473,576,81 | 475,712,260 | 477,1472,1058 | 478,3701,3321 | 479,462,103 | 480,4082,3732 | 483,2048,1703 | 485,606,341 | 486,1758,1502 | 487,242,9 | 488,1781,1563 | 490,343,143 | 491,1124,928 | 493,1374,1187 | 495,2111,1940 | 496,3772,3606 | 498,3789,3623 | 499,335,169 | 500,4048,3893 | 501,1716,1561 | 503,263,115 | 504,826,678 | 505,3098,2967 | 506,1867,1736 | 507,183,55 | 508,663,535 | 510,218,97 | 511,1687,1573 | 512,2924,2833 | 513,2090,2001 | 514,3417,3349 | 515,4078,4035 | 516,85,42 | 517,3558,3515 | 518,3600,3557 | 519,3870,3827 | 520,3799,3796 | 521,3820,3817

BATCH_RAW_INFO | 446,1800,1050 | 447,790,50 | 450,3262,2604 | 451,3914,3276 | 453,1063,429 | 459,692,116 | 467,2255,1711 | 468,582,57 | 473,577,81 | 475,713,260 | 477,1473,1058 | 478,3702,3321 | 479,463,103 | 480,4083,3732 | 483,2049,1703 | 485,607,341 | 486,1759,1502 | 487,243,9 | 488,1782,1563 | 490,344,143 | 491,1125,928 | 493,1375,1187 | 495,2112,1940 | 496,3773,3606 | 498,3790,3623 | 499,336,169 | 500,4049,3893 | 501,1717,1561 | 503,264,115 | 504,827,678 | 505,3099,2967 | 506,1868,1736 | 507,184,55 | 508,664,535 | 510,219,97 | 511,1688,1573 | 512,2925,2833 | 513,2091,2001 | 514,3418,3349 | 515,4079,4035 | 516,86,42 | 517,3559,3515 | 518,3601,3557 | 519,3871,3827 | 520,3800,3796 | 521,3821,3817

BATCH_RAW_INFO | 446,1801,1050 | 447,791,50 | 450,3263,2604 | 451,3915,3276 | 453,1064,429 | 459,693,116 | 467,2256,1711 | 468,583,57 | 473,578,81 | 475,714,260 | 477,1474,1058 | 478,3703,3321 | 479,464,103 | 480,4084,3732 | 483,2050,1703 | 485,608,341 | 486,1760,1502 | 487,244,9 | 488,1783,1563 | 490,345,143 | 491,1126,928 | 493,1376,1187 | 495,2113,1940 | 496,3774,3606 | 498,3791,3623 | 499,337,169 | 500,4050,3893 | 501,1718,1561 | 503,265,115 | 504,828,678 | 505,3100,2967 | 506,1869,1736 | 507,185,55 | 508,665,535 | 510,220,97 | 511,1689,1573 | 512,2926,2833 | 513,2092,2001 | 514,3419,3349 | 515,4080,4035 | 516,87,42 | 517,3560,3515 | 518,3602,3557 | 519,3872,3827 | 520,3801,3796 | 521,3822,3817

BATCH_RAW_INFO | 446,1802,1050 | 447,792,50 | 450,3264,2604 | 451,3916,3276 | 453,1065,429 | 459,694,116 | 467,2257,1711 | 468,584,57 | 473,579,81 | 475,715,260 | 477,1475,1058 | 478,3704,3321 | 479,465,103 | 480,4085,3732 | 483,2051,1703 | 485,609,341 | 486,1761,1502 | 487,245,9 | 488,1784,1563 | 490,346,143 | 491,1127,928 | 495,2114,1940 | 496,3775,3606 | 498,3792,3623 | 499,338,169 | 500,4051,3893 | 501,1719,1561 | 503,266,115 | 504,829,678 | 505,3101,2967 | 506,1870,1736 | 507,186,55 | 508,666,535 | 510,221,97 | 511,1690,1573 | 512,2927,2833 | 513,2093,2001 | 514,3420,3349 | 515,4081,4035 | 516,88,42 | 517,3561,3515 | 518,3603,3557 | 519,3873,3827 | 520,3802,3796 | 521,3823,3817

BATCH_RAW_INFO | 446,1803,1050 | 447,793,50 | 450,3265,2604 | 451,3917,3276 | 453,1066,429 | 459,695,116 | 467,2258,1711 | 468,585,57 | 473,580,81 | 475,716,260 | 477,1476,1058 | 478,3705,3321 | 479,466,103 | 480,4086,3732 | 483,2052,1703 | 485,610,341 | 486,1762,1502 | 487,246,9 | 488,1785,1563 | 490,347,143 | 491,1128,928 | 495,2115,1940 | 496,3776,3606 | 498,3793,3623 | 499,339,169 | 500,4052,3893 | 501,1720,1561 | 503,267,115 | 504,830,678 | 505,3102,2967 | 506,1871,1736 | 507,187,55 | 508,667,535 | 510,222,97 | 511,1691,1573 | 512,2928,2833 | 513,2094,2001 | 514,3421,3349 | 515,4082,4035 | 516,89,42 | 517,3562,3515 | 518,3604,3557 | 519,3874,3827 | 520,3803,3796 | 521,3824,3817

BATCH_RAW_INFO | 446,1804,1050 | 447,794,50 | 450,3266,2604 | 451,3918,3276 | 453,1067,429 | 459,696,116 | 467,2259,1711 | 468,586,57 | 473,581,81 | 475,717,260 | 477,1477,1058 | 478,3706,3321 | 479,467,103 | 480,4087,3732 | 483,2053,1703 | 485,611,341 | 486,1763,1502 | 487,247,9 | 488,1786,1563 | 490,348,143 | 491,1129,928 | 495,2116,1940 | 496,3777,3606 | 498,3794,3623 | 499,340,169 | 500,4053,3893 | 501,1721,1561 | 503,268,115 | 504,831,678 | 505,3103,2967 | 506,1872,1736 | 507,188,55 | 508,668,535 | 510,223,97 | 511,1692,1573 | 512,2929,2833 | 513,2095,2001 | 514,3422,3349 | 515,4083,4035 | 516,90,42 | 517,3563,3515 | 518,3605,3557 | 519,3875,3827 | 520,3804,3796 | 521,3825,3817

BATCH_RAW_INFO | 446,1805,1050 | 447,795,50 | 450,3267,2604 | 451,3919,3276 | 453,1068,429 | 459,697,116 | 467,2260,1711 | 468,587,57 | 473,582,81 | 475,718,260 | 477,1478,1058 | 478,3707,3321 | 479,468,103 | 480,4088,3732 | 483,2054,1703 | 485,612,341 | 486,1764,1502 | 487,248,9 | 488,1787,1563 | 490,349,143 | 491,1130,928 | 495,2117,1940 | 496,3778,3606 | 498,3795,3623 | 499,341,169 | 500,4054,3893 | 501,1722,1561 | 503,269,115 | 504,832,678 | 505,3104,2967 | 506,1873,1736 | 507,189,55 | 508,669,535 | 510,224,97 | 511,1693,1573 | 512,2930,2833 | 513,2096,2001 | 514,3423,3349 | 515,4084,4035 | 516,91,42 | 517,3564,3515 | 518,3606,3557 | 519,3876,3827 | 520,3805,3796 | 521,3826,3817

BATCH_RAW_INFO | 446,1806,1050 | 447,796,50 | 450,3268,2604 | 451,3920,3276 | 453,1069,429 | 459,698,116 | 467,2261,1711 | 468,588,57 | 473,583,81 | 475,719,260 | 477,1479,1058 | 478,3708,3321 | 479,469,103 | 480,4089,3732 | 483,2055,1703 | 485,613,341 | 486,1765,1502 | 487,249,9 | 488,1788,1563 | 490,350,143 | 491,1131,928 | 495,2118,1940 | 496,3779,3606 | 498,3796,3623 | 499,342,169 | 500,4055,3893 | 501,1723,1561 | 503,270,115 | 504,833,678 | 505,3105,2967 | 506,1874,1736 | 507,190,55 | 508,670,535 | 510,225,97 | 511,1694,1573 | 512,2931,2833 | 513,2097,2001 | 514,3424,3349 | 515,4085,4035 | 516,92,42 | 517,3565,3515 | 518,3607,3557 | 519,3877,3827 | 520,3806,3796 | 521,3827,3817

BATCH_RAW_INFO | 522,2532,2531

BATCH_RAW_INFO | 446,1807,1050 | 447,797,50 | 450,3269,2604 | 451,3921,3276 | 453,1070,429 | 459,699,116 | 467,2262,1711 | 468,589,57 | 473,584,81 | 475,720,260 | 477,1480,1058 | 478,3709,3321 | 479,470,103 | 480,4090,3732 | 483,2056,1703 | 485,614,341 | 486,1766,1502 | 487,250,9 | 488,1789,1563 | 490,351,143 | 491,1132,928 | 495,2119,1940 | 496,3780,3606 | 498,3797,3623 | 499,343,169 | 500,4056,3893 | 501,1724,1561 | 503,271,115 | 504,834,678 | 505,3106,2967 | 506,1875,1736 | 507,191,55 | 508,671,535 | 510,226,97 | 511,1695,1573 | 512,2932,2833 | 513,2098,2001 | 514,3425,3349 | 515,4086,4035 | 516,93,42 | 517,3566,3515 | 518,3608,3557 | 519,3878,3827 | 520,3807,3796 | 521,3828,3817 | 522,2533,2531

BATCH_RAW_INFO | 446,1808,1050 | 447,798,50 | 450,3270,2604 | 451,3922,3276 | 453,1071,429 | 459,700,116 | 467,2263,1711 | 468,590,57 | 473,585,81 | 475,721,260 | 477,1481,1058 | 478,3710,3321 | 479,471,103 | 480,4091,3732 | 483,2057,1703 | 485,615,341 | 486,1767,1502 | 487,251,9 | 488,1790,1563 | 490,352,143 | 491,1133,928 | 495,2120,1940 | 496,3781,3606 | 498,3798,3623 | 499,344,169 | 500,4057,3893 | 501,1725,1561 | 503,272,115 | 504,835,678 | 505,3107,2967 | 506,1876,1736 | 507,192,55 | 508,672,535 | 510,227,97 | 511,1696,1573 | 512,2933,2833 | 513,2099,2001 | 514,3426,3349 | 515,4087,4035 | 516,94,42 | 517,3567,3515 | 518,3609,3557 | 519,3879,3827 | 520,3808,3796 | 521,3829,3817 | 522,2534,2531

BATCH_RAW_INFO | 446,1809,1050 | 447,799,50 | 450,3271,2604 | 451,3923,3276 | 453,1072,429 | 459,701,116 | 467,2264,1711 | 468,591,57 | 473,586,81 | 475,722,260 | 477,1482,1058 | 478,3711,3321 | 479,472,103 | 480,4092,3732 | 483,2058,1703 | 485,616,341 | 486,1768,1502 | 487,252,9 | 488,1791,1563 | 490,353,143 | 491,1134,928 | 495,2121,1940 | 496,3782,3606 | 498,3799,3623 | 499,345,169 | 500,4058,3893 | 501,1726,1561 | 503,273,115 | 504,836,678 | 505,3108,2967 | 506,1877,1736 | 507,193,55 | 508,673,535 | 510,228,97 | 511,1697,1573 | 512,2934,2833 | 513,2100,2001 | 514,3427,3349 | 515,4088,4035 | 516,95,42 | 517,3568,3515 | 518,3610,3557 | 519,3880,3827 | 520,3809,3796 | 521,3830,3817 | 522,2535,2531

BATCH_RAW_INFO | 446,1810,1050 | 447,800,50 | 450,3272,2604 | 451,3924,3276 | 453,1073,429 | 459,702,116 | 467,2265,1711 | 468,592,57 | 473,587,81 | 475,723,260 | 477,1483,1058 | 478,3712,3321 | 479,473,103 | 480,4093,3732 | 483,2059,1703 | 485,617,341 | 486,1769,1502 | 487,253,9 | 488,1792,1563 | 490,354,143 | 491,1135,928 | 495,2122,1940 | 496,3783,3606 | 498,3800,3623 | 499,346,169 | 500,4059,3893 | 501,1727,1561 | 503,274,115 | 504,837,678 | 505,3109,2967 | 506,1878,1736 | 507,194,55 | 508,674,535 | 510,229,97 | 511,1698,1573 | 512,2935,2833 | 513,2101,2001 | 514,3428,3349 | 515,4089,4035 | 516,96,42 | 517,3569,3515 | 518,3611,3557 | 519,3881,3827 | 520,3810,3796 | 521,3831,3817 | 522,2536,2531

BATCH_RAW_INFO | 446,1811,1050 | 447,801,50 | 450,3273,2604 | 451,3925,3276 | 453,1074,429 | 459,703,116 | 467,2266,1711 | 468,593,57 | 473,588,81 | 475,724,260 | 477,1484,1058 | 478,3713,3321 | 479,474,103 | 480,4094,3732 | 483,2060,1703 | 485,618,341 | 486,1770,1502 | 487,254,9 | 488,1793,1563 | 490,355,143 | 491,1136,928 | 495,2123,1940 | 496,3784,3606 | 498,3801,3623 | 499,347,169 | 500,4060,3893 | 501,1728,1561 | 503,275,115 | 504,838,678 | 505,3110,2967 | 506,1879,1736 | 507,195,55 | 508,675,535 | 510,230,97 | 511,1699,1573 | 512,2936,2833 | 513,2102,2001 | 514,3429,3349 | 515,4090,4035 | 516,97,42 | 517,3570,3515 | 518,3612,3557 | 519,3882,3827 | 520,3811,3796 | 521,3832,3817 | 522,2537,2531

BATCH_RAW_INFO | 446,1812,1050 | 447,802,50 | 450,3274,2604 | 451,3926,3276 | 453,1075,429 | 459,704,116 | 467,2267,1711 | 468,594,57 | 473,589,81 | 475,725,260 | 477,1485,1058 | 478,3714,3321 | 479,475,103 | 480,4095,3732 | 483,2061,1703 | 485,619,341 | 486,1771,1502 | 487,255,9 | 488,1794,1563 | 490,356,143 | 491,1137,928 | 495,2124,1940 | 496,3785,3606 | 498,3802,3623 | 499,348,169 | 500,4061,3893 | 501,1729,1561 | 503,276,115 | 504,839,678 | 505,3111,2967 | 506,1880,1736 | 507,196,55 | 508,676,535 | 510,231,97 | 511,1700,1573 | 512,2937,2833 | 513,2103,2001 | 514,3430,3349 | 515,4091,4035 | 516,98,42 | 517,3571,3515 | 518,3613,3557 | 519,3883,3827 | 520,3812,3796 | 521,3833,3817 | 522,2538,2531

BATCH_RAW_INFO | 446,1813,1050 | 447,803,50 | 450,3275,2604 | 451,3927,3276 | 453,1076,429 | 459,705,116 | 467,2268,1711 | 468,595,57 | 473,590,81 | 475,726,260 | 477,1486,1058 | 478,3715,3321 | 479,476,103 | 483,2062,1703 | 485,620,341 | 486,1772,1502 | 487,256,9 | 488,1795,1563 | 490,357,143 | 491,1138,928 | 495,2125,1940 | 496,3786,3606 | 498,3803,3623 | 499,349,169 | 500,4062,3893 | 501,1730,1561 | 503,277,115 | 504,840,678 | 505,3112,2967 | 506,1881,1736 | 507,197,55 | 508,677,535 | 510,232,97 | 511,1701,1573 | 512,2938,2833 | 513,2104,2001 | 514,3431,3349 | 515,4092,4035 | 516,99,42 | 517,3572,3515 | 518,3614,3557 | 519,3884,3827 | 520,3813,3796 | 521,3834,3817 | 522,2539,2531

BATCH_RAW_INFO | 446,1814,1050 | 447,804,50 | 450,3276,2604 | 451,3928,3276 | 453,1077,429 | 459,706,116 | 467,2269,1711 | 468,596,57 | 473,591,81 | 475,727,260 | 477,1487,1058 | 478,3716,3321 | 479,477,103 | 483,2063,1703 | 485,621,341 | 486,1773,1502 | 487,257,9 | 488,1796,1563 | 490,358,143 | 491,1139,928 | 495,2126,1940 | 496,3787,3606 | 498,3804,3623 | 499,350,169 | 500,4063,3893 | 501,1731,1561 | 503,278,115 | 504,841,678 | 505,3113,2967 | 506,1882,1736 | 507,198,55 | 508,678,535 | 510,233,97 | 511,1702,1573 | 512,2939,2833 | 513,2105,2001 | 514,3432,3349 | 515,4093,4035 | 516,100,42 | 517,3573,3515 | 518,3615,3557 | 519,3885,3827 | 520,3814,3796 | 521,3835,3817 | 522,2540,2531

BATCH_RAW_INFO | 446,1815,1050 | 447,805,50 | 450,3277,2604 | 451,3929,3276 | 453,1078,429 | 459,707,116 | 467,2270,1711 | 468,597,57 | 473,592,81 | 475,728,260 | 477,1488,1058 | 478,3717,3321 | 479,478,103 | 483,2064,1703 | 485,622,341 | 486,1774,1502 | 487,258,9 | 488,1797,1563 | 490,359,143 | 491,1140,928 | 495,2127,1940 | 496,3788,3606 | 498,3805,3623 | 499,351,169 | 500,4064,3893 | 501,1732,1561 | 503,279,115 | 504,842,678 | 505,3114,2967 | 506,1883,1736 | 507,199,55 | 508,679,535 | 510,234,97 | 511,1703,1573 | 512,2940,2833 | 513,2106,2001 | 514,3433,3349 | 515,4094,4035 | 516,101,42 | 517,3574,3515 | 518,3616,3557 | 519,3886,3827 | 520,3815,3796 | 521,3836,3817 | 522,2541,2531

BATCH_RAW_INFO | 446,1816,1050 | 447,806,50 | 450,3278,2604 | 451,3930,3276 | 459,708,116 | 467,2271,1711 | 468,598,57 | 473,593,81 | 475,729,260 | 477,1489,1058 | 478,3718,3321 | 479,479,103 | 483,2065,1703 | 485,623,341 | 486,1775,1502 | 487,259,9 | 488,1798,1563 | 490,360,143 | 491,1141,928 | 495,2128,1940 | 496,3789,3606 | 498,3806,3623 | 499,352,169 | 500,4065,3893 | 501,1733,1561 | 503,280,115 | 504,843,678 | 505,3115,2967 | 506,1884,1736 | 507,200,55 | 508,680,535 | 510,235,97 | 511,1704,1573 | 512,2941,2833 | 513,2107,2001 | 514,3434,3349 | 515,4095,4035 | 516,102,42 | 517,3575,3515 | 518,3617,3557 | 519,3887,3827 | 520,3816,3796 | 521,3837,3817 | 522,2542,2531

BATCH_RAW_INFO | 446,1817,1050 | 447,807,50 | 450,3279,2604 | 451,3931,3276 | 459,709,116 | 467,2272,1711 | 468,599,57 | 473,594,81 | 475,730,260 | 477,1490,1058 | 478,3719,3321 | 479,480,103 | 483,2066,1703 | 485,624,341 | 486,1776,1502 | 487,260,9 | 488,1799,1563 | 490,361,143 | 491,1142,928 | 495,2129,1940 | 496,3790,3606 | 498,3807,3623 | 499,353,169 | 500,4066,3893 | 501,1734,1561 | 503,281,115 | 504,844,678 | 505,3116,2967 | 506,1885,1736 | 507,201,55 | 508,681,535 | 510,236,97 | 511,1705,1573 | 512,2942,2833 | 513,2108,2001 | 514,3435,3349 | 516,103,42 | 517,3576,3515 | 518,3618,3557 | 519,3888,3827 | 520,3817,3796 | 521,3838,3817 | 522,2543,2531

BATCH_RAW_INFO | 446,1818,1050 | 447,808,50 | 450,3280,2604 | 451,3932,3276 | 459,710,116 | 467,2273,1711 | 468,600,57 | 473,595,81 | 475,731,260 | 477,1491,1058 | 478,3720,3321 | 479,481,103 | 483,2067,1703 | 485,625,341 | 486,1777,1502 | 487,261,9 | 488,1800,1563 | 490,362,143 | 491,1143,928 | 495,2130,1940 | 496,3791,3606 | 498,3808,3623 | 499,354,169 | 500,4067,3893 | 501,1735,1561 | 503,282,115 | 504,845,678 | 505,3117,2967 | 506,1886,1736 | 507,202,55 | 508,682,535 | 510,237,97 | 511,1706,1573 | 512,2943,2833 | 513,2109,2001 | 514,3436,3349 | 516,104,42 | 517,3577,3515 | 518,3619,3557 | 519,3889,3827 | 520,3818,3796 | 521,3839,3817 | 522,2544,2531

BATCH_RAW_INFO | 446,1819,1050 | 447,809,50 | 450,3281,2604 | 451,3933,3276 | 459,711,116 | 467,2274,1711 | 468,601,57 | 473,596,81 | 475,732,260 | 477,1492,1058 | 478,3721,3321 | 479,482,103 | 483,2068,1703 | 485,626,341 | 486,1778,1502 | 487,262,9 | 488,1801,1563 | 490,363,143 | 491,1144,928 | 495,2131,1940 | 496,3792,3606 | 498,3809,3623 | 499,355,169 | 500,4068,3893 | 501,1736,1561 | 503,283,115 | 504,846,678 | 505,3118,2967 | 506,1887,1736 | 507,203,55 | 508,683,535 | 510,238,97 | 511,1707,1573 | 512,2944,2833 | 513,2110,2001 | 514,3437,3349 | 516,105,42 | 517,3578,3515 | 518,3620,3557 | 519,3890,3827 | 520,3819,3796 | 521,3840,3817 | 522,2545,2531

BATCH_RAW_INFO | 446,1820,1050 | 447,810,50 | 450,3282,2604 | 451,3934,3276 | 459,712,116 | 467,2275,1711 | 468,602,57 | 473,597,81 | 475,733,260 | 477,1493,1058 | 478,3722,3321 | 479,483,103 | 483,2069,1703 | 485,627,341 | 486,1779,1502 | 487,263,9 | 488,1802,1563 | 490,364,143 | 491,1145,928 | 495,2132,1940 | 496,3793,3606 | 498,3810,3623 | 499,356,169 | 500,4069,3893 | 501,1737,1561 | 503,284,115 | 504,847,678 | 505,3119,2967 | 506,1888,1736 | 507,204,55 | 508,684,535 | 510,239,97 | 511,1708,1573 | 512,2945,2833 | 513,2111,2001 | 514,3438,3349 | 516,106,42 | 517,3579,3515 | 518,3621,3557 | 519,3891,3827 | 520,3820,3796 | 521,3841,3817 | 522,2546,2531

BATCH_RAW_INFO | 446,1821,1050 | 447,811,50 | 450,3283,2604 | 451,3935,3276 | 459,713,116 | 467,2276,1711 | 468,603,57 | 473,598,81 | 475,734,260 | 477,1494,1058 | 478,3723,3321 | 479,484,103 | 483,2070,1703 | 485,628,341 | 486,1780,1502 | 487,264,9 | 488,1803,1563 | 490,365,143 | 491,1146,928 | 495,2133,1940 | 496,3794,3606 | 498,3811,3623 | 499,357,169 | 500,4070,3893 | 501,1738,1561 | 503,285,115 | 505,3120,2967 | 506,1889,1736 | 507,205,55 | 508,685,535 | 510,240,97 | 511,1709,1573 | 512,2946,2833 | 513,2112,2001 | 514,3439,3349 | 516,107,42 | 517,3580,3515 | 518,3622,3557 | 519,3892,3827 | 520,3821,3796 | 521,3842,3817 | 522,2547,2531

BATCH_RAW_INFO | 446,1822,1050 | 447,812,50 | 450,3284,2604 | 451,3936,3276 | 459,714,116 | 467,2277,1711 | 468,604,57 | 473,599,81 | 475,735,260 | 477,1495,1058 | 478,3724,3321 | 479,485,103 | 483,2071,1703 | 485,629,341 | 486,1781,1502 | 487,265,9 | 488,1804,1563 | 490,366,143 | 491,1147,928 | 495,2134,1940 | 496,3795,3606 | 498,3812,3623 | 499,358,169 | 500,4071,3893 | 501,1739,1561 | 503,286,115 | 505,3121,2967 | 506,1890,1736 | 507,206,55 | 508,686,535 | 510,241,97 | 511,1710,1573 | 512,2947,2833 | 513,2113,2001 | 514,3440,3349 | 516,108,42 | 517,3581,3515 | 518,3623,3557 | 519,3893,3827 | 520,3822,3796 | 521,3843,3817 | 522,2548,2531

BATCH_RAW_INFO | 446,1823,1050 | 447,813,50 | 450,3285,2604 | 451,3937,3276 | 459,715,116 | 467,2278,1711 | 468,605,57 | 473,600,81 | 475,736,260 | 477,1496,1058 | 478,3725,3321 | 479,486,103 | 483,2072,1703 | 485,630,341 | 486,1782,1502 | 487,266,9 | 488,1805,1563 | 490,367,143 | 491,1148,928 | 495,2135,1940 | 496,3796,3606 | 498,3813,3623 | 499,359,169 | 500,4072,3893 | 501,1740,1561 | 503,287,115 | 505,3122,2967 | 506,1891,1736 | 507,207,55 | 508,687,535 | 510,242,97 | 511,1711,1573 | 512,2948,2833 | 513,2114,2001 | 514,3441,3349 | 516,109,42 | 517,3582,3515 | 518,3624,3557 | 519,3894,3827 | 520,3823,3796 | 521,3844,3817 | 522,2549,2531

BATCH_RAW_INFO | 446,1824,1050 | 447,814,50 | 450,3286,2604 | 451,3938,3276 | 459,716,116 | 467,2279,1711 | 468,606,57 | 473,601,81 | 475,737,260 | 477,1497,1058 | 478,3726,3321 | 479,487,103 | 483,2073,1703 | 485,631,341 | 486,1783,1502 | 487,267,9 | 488,1806,1563 | 490,368,143 | 491,1149,928 | 495,2136,1940 | 496,3797,3606 | 498,3814,3623 | 499,360,169 | 500,4073,3893 | 501,1741,1561 | 503,288,115 | 505,3123,2967 | 506,1892,1736 | 507,208,55 | 508,688,535 | 510,243,97 | 511,1712,1573 | 512,2949,2833 | 513,2115,2001 | 514,3442,3349 | 516,110,42 | 517,3583,3515 | 518,3625,3557 | 519,3895,3827 | 520,3824,3796 | 521,3845,3817 | 522,2550,2531

BATCH_RAW_INFO | 446,1825,1050 | 447,815,50 | 450,3287,2604 | 451,3939,3276 | 459,717,116 | 467,2280,1711 | 468,607,57 | 473,602,81 | 475,738,260 | 477,1498,1058 | 478,3727,3321 | 479,488,103 | 483,2074,1703 | 485,632,341 | 486,1784,1502 | 487,268,9 | 488,1807,1563 | 490,369,143 | 491,1150,928 | 495,2137,1940 | 496,3798,3606 | 498,3815,3623 | 499,361,169 | 500,4074,3893 | 501,1742,1561 | 503,289,115 | 505,3124,2967 | 506,1893,1736 | 507,209,55 | 508,689,535 | 510,244,97 | 511,1713,1573 | 512,2950,2833 | 513,2116,2001 | 514,3443,3349 | 516,111,42 | 517,3584,3515 | 518,3626,3557 | 519,3896,3827 | 520,3825,3796 | 521,3846,3817 | 522,2551,2531

BATCH_RAW_INFO | 446,1826,1050 | 447,816,50 | 450,3288,2604 | 451,3940,3276 | 459,718,116 | 467,2281,1711 | 468,608,57 | 473,603,81 | 475,739,260 | 477,1499,1058 | 478,3728,3321 | 479,489,103 | 483,2075,1703 | 485,633,341 | 486,1785,1502 | 487,269,9 | 488,1808,1563 | 490,370,143 | 491,1151,928 | 495,2138,1940 | 496,3799,3606 | 498,3816,3623 | 499,362,169 | 500,4075,3893 | 501,1743,1561 | 503,290,115 | 505,3125,2967 | 506,1894,1736 | 507,210,55 | 508,690,535 | 510,245,97 | 511,1714,1573 | 512,2951,2833 | 513,2117,2001 | 514,3444,3349 | 516,112,42 | 517,3585,3515 | 518,3627,3557 | 519,3897,3827 | 520,3826,3796 | 521,3847,3817 | 522,2552,2531

BATCH_RAW_INFO | 446,1827,1050 | 447,817,50 | 450,3289,2604 | 451,3941,3276 | 459,719,116 | 467,2282,1711 | 468,609,57 | 473,604,81 | 475,740,260 | 477,1500,1058 | 478,3729,3321 | 479,490,103 | 483,2076,1703 | 485,634,341 | 486,1786,1502 | 487,270,9 | 488,1809,1563 | 490,371,143 | 491,1152,928 | 495,2139,1940 | 496,3800,3606 | 498,3817,3623 | 499,363,169 | 500,4076,3893 | 501,1744,1561 | 503,291,115 | 505,3126,2967 | 506,1895,1736 | 507,211,55 | 508,691,535 | 510,246,97 | 511,1715,1573 | 512,2952,2833 | 513,2118,2001 | 514,3445,3349 | 516,113,42 | 517,3586,3515 | 518,3628,3557 | 519,3898,3827 | 520,3827,3796 | 521,3848,3817 | 522,2553,2531

BATCH_RAW_INFO | 523,4093,4092

BATCH_RAW_INFO | 446,1828,1050 | 447,818,50 | 450,3290,2604 | 451,3942,3276 | 459,720,116 | 467,2283,1711 | 468,610,57 | 473,605,81 | 475,741,260 | 477,1501,1058 | 478,3730,3321 | 479,491,103 | 483,2077,1703 | 485,635,341 | 486,1787,1502 | 487,271,9 | 488,1810,1563 | 490,372,143 | 491,1153,928 | 495,2140,1940 | 496,3801,3606 | 498,3818,3623 | 499,364,169 | 500,4077,3893 | 501,1745,1561 | 503,292,115 | 505,3127,2967 | 506,1896,1736 | 507,212,55 | 508,692,535 | 510,247,97 | 511,1716,1573 | 512,2953,2833 | 513,2119,2001 | 514,3446,3349 | 516,114,42 | 517,3587,3515 | 518,3629,3557 | 519,3899,3827 | 520,3828,3796 | 521,3849,3817 | 522,2554,2531 | 523,4094,4092

BATCH_RAW_INFO | 446,1829,1050 | 447,819,50 | 450,3291,2604 | 451,3943,3276 | 459,721,116 | 467,2284,1711 | 468,611,57 | 473,606,81 | 475,742,260 | 477,1502,1058 | 478,3731,3321 | 479,492,103 | 483,2078,1703 | 485,636,341 | 486,1788,1502 | 487,272,9 | 488,1811,1563 | 490,373,143 | 491,1154,928 | 495,2141,1940 | 496,3802,3606 | 498,3819,3623 | 499,365,169 | 500,4078,3893 | 501,1746,1561 | 503,293,115 | 505,3128,2967 | 506,1897,1736 | 507,213,55 | 508,693,535 | 510,248,97 | 511,1717,1573 | 512,2954,2833 | 513,2120,2001 | 514,3447,3349 | 516,115,42 | 517,3588,3515 | 518,3630,3557 | 519,3900,3827 | 520,3829,3796 | 521,3850,3817 | 522,2555,2531 | 523,4095,4092

BATCH_RAW_INFO | 446,1830,1050 | 447,820,50 | 450,3292,2604 | 451,3944,3276 | 459,722,116 | 467,2285,1711 | 468,612,57 | 473,607,81 | 475,743,260 | 477,1503,1058 | 478,3732,3321 | 479,493,103 | 483,2079,1703 | 485,637,341 | 486,1789,1502 | 487,273,9 | 488,1812,1563 | 490,374,143 | 491,1155,928 | 495,2142,1940 | 496,3803,3606 | 498,3820,3623 | 499,366,169 | 500,4079,3893 | 501,1747,1561 | 503,294,115 | 505,3129,2967 | 506,1898,1736 | 507,214,55 | 508,694,535 | 510,249,97 | 511,1718,1573 | 512,2955,2833 | 513,2121,2001 | 514,3448,3349 | 516,116,42 | 517,3589,3515 | 518,3631,3557 | 519,3901,3827 | 520,3830,3796 | 521,3851,3817 | 522,2556,2531

BATCH_RAW_INFO | 446,1831,1050 | 447,821,50 | 450,3293,2604 | 451,3945,3276 | 459,723,116 | 467,2286,1711 | 468,613,57 | 473,608,81 | 475,744,260 | 477,1504,1058 | 478,3733,3321 | 479,494,103 | 483,2080,1703 | 485,638,341 | 486,1790,1502 | 487,274,9 | 488,1813,1563 | 490,375,143 | 491,1156,928 | 495,2143,1940 | 496,3804,3606 | 498,3821,3623 | 499,367,169 | 500,4080,3893 | 501,1748,1561 | 503,295,115 | 505,3130,2967 | 506,1899,1736 | 507,215,55 | 508,695,535 | 510,250,97 | 511,1719,1573 | 512,2956,2833 | 513,2122,2001 | 514,3449,3349 | 516,117,42 | 517,3590,3515 | 518,3632,3557 | 519,3902,3827 | 520,3831,3796 | 521,3852,3817 | 522,2557,2531

BATCH_RAW_INFO | 446,1832,1050 | 447,822,50 | 450,3294,2604 | 451,3946,3276 | 459,724,116 | 467,2287,1711 | 468,614,57 | 473,609,81 | 475,745,260 | 477,1505,1058 | 478,3734,3321 | 479,495,103 | 483,2081,1703 | 485,639,341 | 486,1791,1502 | 487,275,9 | 488,1814,1563 | 490,376,143 | 491,1157,928 | 495,2144,1940 | 496,3805,3606 | 498,3822,3623 | 499,368,169 | 500,4081,3893 | 501,1749,1561 | 503,296,115 | 505,3131,2967 | 506,1900,1736 | 507,216,55 | 508,696,535 | 510,251,97 | 511,1720,1573 | 512,2957,2833 | 513,2123,2001 | 514,3450,3349 | 516,118,42 | 517,3591,3515 | 518,3633,3557 | 519,3903,3827 | 520,3832,3796 | 521,3853,3817 | 522,2558,2531

BATCH_RAW_INFO | 446,1833,1050 | 447,823,50 | 450,3295,2604 | 451,3947,3276 | 459,725,116 | 467,2288,1711 | 468,615,57 | 473,610,81 | 475,746,260 | 477,1506,1058 | 478,3735,3321 | 479,496,103 | 483,2082,1703 | 485,640,341 | 486,1792,1502 | 487,276,9 | 488,1815,1563 | 490,377,143 | 491,1158,928 | 495,2145,1940 | 496,3806,3606 | 498,3823,3623 | 499,369,169 | 500,4082,3893 | 501,1750,1561 | 503,297,115 | 505,3132,2967 | 506,1901,1736 | 507,217,55 | 508,697,535 | 510,252,97 | 511,1721,1573 | 512,2958,2833 | 513,2124,2001 | 514,3451,3349 | 516,119,42 | 517,3592,3515 | 518,3634,3557 | 519,3904,3827 | 520,3833,3796 | 521,3854,3817 | 522,2559,2531

BATCH_RAW_INFO | 446,1834,1050 | 447,824,50 | 450,3296,2604 | 451,3948,3276 | 459,726,116 | 467,2289,1711 | 468,616,57 | 473,611,81 | 475,747,260 | 477,1507,1058 | 478,3736,3321 | 479,497,103 | 483,2083,1703 | 485,641,341 | 486,1793,1502 | 487,277,9 | 488,1816,1563 | 490,378,143 | 491,1159,928 | 495,2146,1940 | 496,3807,3606 | 498,3824,3623 | 499,370,169 | 500,4083,3893 | 501,1751,1561 | 503,298,115 | 505,3133,2967 | 506,1902,1736 | 507,218,55 | 508,698,535 | 510,253,97 | 511,1722,1573 | 512,2959,2833 | 513,2125,2001 | 514,3452,3349 | 516,120,42 | 517,3593,3515 | 518,3635,3557 | 519,3905,3827 | 520,3834,3796 | 521,3855,3817 | 522,2560,2531

BATCH_RAW_INFO | 446,1835,1050 | 447,825,50 | 450,3297,2604 | 451,3949,3276 | 459,727,116 | 467,2290,1711 | 468,617,57 | 473,612,81 | 475,748,260 | 477,1508,1058 | 478,3737,3321 | 479,498,103 | 483,2084,1703 | 485,642,341 | 486,1794,1502 | 487,278,9 | 488,1817,1563 | 490,379,143 | 491,1160,928 | 495,2147,1940 | 496,3808,3606 | 498,3825,3623 | 499,371,169 | 500,4084,3893 | 501,1752,1561 | 503,299,115 | 505,3134,2967 | 506,1903,1736 | 507,219,55 | 508,699,535 | 510,254,97 | 511,1723,1573 | 512,2960,2833 | 513,2126,2001 | 514,3453,3349 | 516,121,42 | 517,3594,3515 | 518,3636,3557 | 519,3906,3827 | 520,3835,3796 | 521,3856,3817 | 522,2561,2531

BATCH_RAW_INFO | 446,1836,1050 | 447,826,50 | 450,3298,2604 | 451,3950,3276 | 459,728,116 | 467,2291,1711 | 468,618,57 | 473,613,81 | 475,749,260 | 477,1509,1058 | 478,3738,3321 | 479,499,103 | 483,2085,1703 | 485,643,341 | 486,1795,1502 | 488,1818,1563 | 490,380,143 | 491,1161,928 | 495,2148,1940 | 496,3809,3606 | 498,3826,3623 | 499,372,169 | 500,4085,3893 | 501,1753,1561 | 503,300,115 | 505,3135,2967 | 506,1904,1736 | 507,220,55 | 508,700,535 | 510,255,97 | 511,1724,1573 | 512,2961,2833 | 513,2127,2001 | 514,3454,3349 | 516,122,42 | 517,3595,3515 | 518,3637,3557 | 519,3907,3827 | 520,3836,3796 | 521,3857,3817 | 522,2562,2531

BATCH_RAW_INFO | 524,28,27

BATCH_RAW_INFO | 446,1837,1050 | 447,827,50 | 450,3299,2604 | 451,3951,3276 | 459,729,116 | 467,2292,1711 | 468,619,57 | 473,614,81 | 475,750,260 | 477,1510,1058 | 478,3739,3321 | 479,500,103 | 483,2086,1703 | 485,644,341 | 486,1796,1502 | 488,1819,1563 | 490,381,143 | 491,1162,928 | 495,2149,1940 | 496,3810,3606 | 498,3827,3623 | 499,373,169 | 500,4086,3893 | 501,1754,1561 | 503,301,115 | 505,3136,2967 | 506,1905,1736 | 507,221,55 | 508,701,535 | 510,256,97 | 511,1725,1573 | 512,2962,2833 | 513,2128,2001 | 514,3455,3349 | 516,123,42 | 517,3596,3515 | 518,3638,3557 | 519,3908,3827 | 520,3837,3796 | 521,3858,3817 | 522,2563,2531 | 524,29,27

BATCH_RAW_INFO | 446,1838,1050 | 447,828,50 | 450,3300,2604 | 451,3952,3276 | 459,730,116 | 467,2293,1711 | 468,620,57 | 473,615,81 | 475,751,260 | 477,1511,1058 | 478,3740,3321 | 479,501,103 | 483,2087,1703 | 485,645,341 | 486,1797,1502 | 488,1820,1563 | 490,382,143 | 491,1163,928 | 495,2150,1940 | 496,3811,3606 | 498,3828,3623 | 499,374,169 | 500,4087,3893 | 501,1755,1561 | 503,302,115 | 505,3137,2967 | 506,1906,1736 | 507,222,55 | 508,702,535 | 510,257,97 | 511,1726,1573 | 512,2963,2833 | 513,2129,2001 | 514,3456,3349 | 516,124,42 | 517,3597,3515 | 518,3639,3557 | 519,3909,3827 | 520,3838,3796 | 521,3859,3817 | 522,2564,2531 | 524,30,27

BATCH_RAW_INFO | 446,1839,1050 | 447,829,50 | 450,3301,2604 | 451,3953,3276 | 459,731,116 | 467,2294,1711 | 468,621,57 | 473,616,81 | 475,752,260 | 477,1512,1058 | 478,3741,3321 | 479,502,103 | 483,2088,1703 | 485,646,341 | 486,1798,1502 | 488,1821,1563 | 490,383,143 | 491,1164,928 | 495,2151,1940 | 496,3812,3606 | 498,3829,3623 | 499,375,169 | 500,4088,3893 | 501,1756,1561 | 503,303,115 | 505,3138,2967 | 506,1907,1736 | 507,223,55 | 508,703,535 | 510,258,97 | 511,1727,1573 | 512,2964,2833 | 513,2130,2001 | 514,3457,3349 | 516,125,42 | 517,3598,3515 | 518,3640,3557 | 519,3910,3827 | 520,3839,3796 | 521,3860,3817 | 522,2565,2531 | 524,31,27

BATCH_RAW_INFO | 446,1840,1050 | 447,830,50 | 450,3302,2604 | 451,3954,3276 | 459,732,116 | 467,2295,1711 | 468,622,57 | 473,617,81 | 475,753,260 | 477,1513,1058 | 478,3742,3321 | 479,503,103 | 483,2089,1703 | 485,647,341 | 486,1799,1502 | 488,1822,1563 | 490,384,143 | 491,1165,928 | 495,2152,1940 | 496,3813,3606 | 498,3830,3623 | 499,376,169 | 500,4089,3893 | 501,1757,1561 | 503,304,115 | 505,3139,2967 | 506,1908,1736 | 507,224,55 | 508,704,535 | 510,259,97 | 511,1728,1573 | 512,2965,2833 | 513,2131,2001 | 514,3458,3349 | 516,126,42 | 517,3599,3515 | 518,3641,3557 | 519,3911,3827 | 520,3840,3796 | 521,3861,3817 | 522,2566,2531 | 524,32,27

BATCH_RAW_INFO | 446,1841,1050 | 447,831,50 | 450,3303,2604 | 451,3955,3276 | 459,733,116 | 467,2296,1711 | 468,623,57 | 473,618,81 | 475,754,260 | 477,1514,1058 | 478,3743,3321 | 479,504,103 | 483,2090,1703 | 485,648,341 | 486,1800,1502 | 488,1823,1563 | 490,385,143 | 491,1166,928 | 495,2153,1940 | 496,3814,3606 | 498,3831,3623 | 499,377,169 | 500,4090,3893 | 501,1758,1561 | 503,305,115 | 505,3140,2967 | 506,1909,1736 | 507,225,55 | 508,705,535 | 510,260,97 | 511,1729,1573 | 512,2966,2833 | 513,2132,2001 | 514,3459,3349 | 516,127,42 | 517,3600,3515 | 518,3642,3557 | 519,3912,3827 | 520,3841,3796 | 521,3862,3817 | 522,2567,2531 | 524,33,27

BATCH_RAW_INFO | 446,1842,1050 | 447,832,50 | 450,3304,2604 | 451,3956,3276 | 459,734,116 | 467,2297,1711 | 468,624,57 | 473,619,81 | 475,755,260 | 477,1515,1058 | 478,3744,3321 | 479,505,103 | 483,2091,1703 | 485,649,341 | 486,1801,1502 | 488,1824,1563 | 490,386,143 | 491,1167,928 | 495,2154,1940 | 496,3815,3606 | 498,3832,3623 | 499,378,169 | 500,4091,3893 | 501,1759,1561 | 503,306,115 | 505,3141,2967 | 506,1910,1736 | 507,226,55 | 508,706,535 | 510,261,97 | 511,1730,1573 | 512,2967,2833 | 513,2133,2001 | 514,3460,3349 | 516,128,42 | 517,3601,3515 | 518,3643,3557 | 519,3913,3827 | 520,3842,3796 | 521,3863,3817 | 522,2568,2531 | 524,34,27

BATCH_RAW_INFO | 446,1843,1050 | 447,833,50 | 450,3305,2604 | 451,3957,3276 | 459,735,116 | 467,2298,1711 | 468,625,57 | 473,620,81 | 475,756,260 | 477,1516,1058 | 478,3745,3321 | 479,506,103 | 483,2092,1703 | 485,650,341 | 486,1802,1502 | 488,1825,1563 | 490,387,143 | 491,1168,928 | 495,2155,1940 | 496,3816,3606 | 498,3833,3623 | 499,379,169 | 500,4092,3893 | 501,1760,1561 | 503,307,115 | 505,3142,2967 | 506,1911,1736 | 507,227,55 | 508,707,535 | 510,262,97 | 511,1731,1573 | 512,2968,2833 | 513,2134,2001 | 514,3461,3349 | 516,129,42 | 517,3602,3515 | 518,3644,3557 | 519,3914,3827 | 520,3843,3796 | 521,3864,3817 | 522,2569,2531 | 524,35,27

BATCH_RAW_INFO | 446,1844,1050 | 447,834,50 | 450,3306,2604 | 451,3958,3276 | 459,736,116 | 467,2299,1711 | 468,626,57 | 473,621,81 | 475,757,260 | 477,1517,1058 | 478,3746,3321 | 479,507,103 | 483,2093,1703 | 485,651,341 | 486,1803,1502 | 488,1826,1563 | 490,388,143 | 491,1169,928 | 495,2156,1940 | 496,3817,3606 | 498,3834,3623 | 499,380,169 | 500,4093,3893 | 501,1761,1561 | 503,308,115 | 505,3143,2967 | 506,1912,1736 | 507,228,55 | 508,708,535 | 510,263,97 | 511,1732,1573 | 512,2969,2833 | 513,2135,2001 | 514,3462,3349 | 516,130,42 | 517,3603,3515 | 518,3645,3557 | 519,3915,3827 | 520,3844,3796 | 521,3865,3817 | 522,2570,2531 | 524,36,27

BATCH_RAW_INFO | 446,1845,1050 | 447,835,50 | 450,3307,2604 | 451,3959,3276 | 459,737,116 | 467,2300,1711 | 468,627,57 | 473,622,81 | 475,758,260 | 477,1518,1058 | 478,3747,3321 | 479,508,103 | 483,2094,1703 | 485,652,341 | 486,1804,1502 | 488,1827,1563 | 490,389,143 | 491,1170,928 | 495,2157,1940 | 496,3818,3606 | 498,3835,3623 | 499,381,169 | 500,4094,3893 | 501,1762,1561 | 503,309,115 | 505,3144,2967 | 506,1913,1736 | 507,229,55 | 508,709,535 | 510,264,97 | 511,1733,1573 | 512,2970,2833 | 513,2136,2001 | 514,3463,3349 | 516,131,42 | 517,3604,3515 | 518,3646,3557 | 519,3916,3827 | 520,3845,3796 | 521,3866,3817 | 522,2571,2531 | 524,37,27

BATCH_RAW_INFO | 446,1846,1050 | 447,836,50 | 450,3308,2604 | 451,3960,3276 | 459,738,116 | 467,2301,1711 | 468,628,57 | 473,623,81 | 475,759,260 | 477,1519,1058 | 478,3748,3321 | 479,509,103 | 483,2095,1703 | 485,653,341 | 486,1805,1502 | 488,1828,1563 | 490,390,143 | 491,1171,928 | 495,2158,1940 | 496,3819,3606 | 498,3836,3623 | 499,382,169 | 500,4095,3893 | 501,1763,1561 | 503,310,115 | 505,3145,2967 | 506,1914,1736 | 507,230,55 | 508,710,535 | 510,265,97 | 511,1734,1573 | 512,2971,2833 | 513,2137,2001 | 514,3464,3349 | 516,132,42 | 517,3605,3515 | 518,3647,3557 | 519,3917,3827 | 520,3846,3796 | 521,3867,3817 | 522,2572,2531 | 524,38,27

BATCH_RAW_INFO | 446,1847,1050 | 447,837,50 | 450,3309,2604 | 451,3961,3276 | 459,739,116 | 467,2302,1711 | 468,629,57 | 473,624,81 | 475,760,260 | 477,1520,1058 | 478,3749,3321 | 479,510,103 | 483,2096,1703 | 485,654,341 | 486,1806,1502 | 488,1829,1563 | 490,391,143 | 491,1172,928 | 495,2159,1940 | 496,3820,3606 | 498,3837,3623 | 499,383,169 | 501,1764,1561 | 503,311,115 | 505,3146,2967 | 506,1915,1736 | 507,231,55 | 508,711,535 | 510,266,97 | 511,1735,1573 | 512,2972,2833 | 513,2138,2001 | 514,3465,3349 | 516,133,42 | 517,3606,3515 | 518,3648,3557 | 519,3918,3827 | 520,3847,3796 | 521,3868,3817 | 522,2573,2531 | 524,39,27

BATCH_RAW_INFO | 446,1848,1050 | 447,838,50 | 450,3310,2604 | 451,3962,3276 | 459,740,116 | 467,2303,1711 | 468,630,57 | 473,625,81 | 475,761,260 | 477,1521,1058 | 478,3750,3321 | 479,511,103 | 483,2097,1703 | 485,655,341 | 486,1807,1502 | 488,1830,1563 | 490,392,143 | 491,1173,928 | 495,2160,1940 | 496,3821,3606 | 498,3838,3623 | 499,384,169 | 501,1765,1561 | 503,312,115 | 505,3147,2967 | 506,1916,1736 | 507,232,55 | 508,712,535 | 510,267,97 | 511,1736,1573 | 512,2973,2833 | 513,2139,2001 | 514,3466,3349 | 516,134,42 | 517,3607,3515 | 518,3649,3557 | 519,3919,3827 | 520,3848,3796 | 521,3869,3817 | 522,2574,2531 | 524,40,27

BATCH_RAW_INFO | 446,1849,1050 | 447,839,50 | 450,3311,2604 | 451,3963,3276 | 459,741,116 | 467,2304,1711 | 468,631,57 | 473,626,81 | 475,762,260 | 477,1522,1058 | 478,3751,3321 | 479,512,103 | 483,2098,1703 | 485,656,341 | 486,1808,1502 | 488,1831,1563 | 490,393,143 | 491,1174,928 | 495,2161,1940 | 496,3822,3606 | 498,3839,3623 | 499,385,169 | 501,1766,1561 | 503,313,115 | 505,3148,2967 | 506,1917,1736 | 507,233,55 | 508,713,535 | 510,268,97 | 511,1737,1573 | 512,2974,2833 | 513,2140,2001 | 514,3467,3349 | 516,135,42 | 517,3608,3515 | 518,3650,3557 | 519,3920,3827 | 520,3849,3796 | 521,3870,3817 | 522,2575,2531 | 524,41,27

BATCH_RAW_INFO | 446,1850,1050 | 447,840,50 | 450,3312,2604 | 451,3964,3276 | 459,742,116 | 467,2305,1711 | 468,632,57 | 473,627,81 | 475,763,260 | 477,1523,1058 | 478,3752,3321 | 479,513,103 | 483,2099,1703 | 485,657,341 | 486,1809,1502 | 488,1832,1563 | 490,394,143 | 491,1175,928 | 495,2162,1940 | 496,3823,3606 | 498,3840,3623 | 499,386,169 | 501,1767,1561 | 503,314,115 | 505,3149,2967 | 506,1918,1736 | 507,234,55 | 508,714,535 | 510,269,97 | 511,1738,1573 | 512,2975,2833 | 513,2141,2001 | 514,3468,3349 | 516,136,42 | 517,3609,3515 | 518,3651,3557 | 519,3921,3827 | 520,3850,3796 | 521,3871,3817 | 522,2576,2531 | 524,42,27

BATCH_RAW_INFO | 446,1851,1050 | 447,841,50 | 450,3313,2604 | 451,3965,3276 | 459,743,116 | 467,2306,1711 | 468,633,57 | 473,628,81 | 475,764,260 | 477,1524,1058 | 478,3753,3321 | 479,514,103 | 483,2100,1703 | 485,658,341 | 486,1810,1502 | 488,1833,1563 | 490,395,143 | 491,1176,928 | 495,2163,1940 | 496,3824,3606 | 498,3841,3623 | 499,387,169 | 501,1768,1561 | 503,315,115 | 505,3150,2967 | 506,1919,1736 | 507,235,55 | 508,715,535 | 510,270,97 | 511,1739,1573 | 512,2976,2833 | 513,2142,2001 | 514,3469,3349 | 516,137,42 | 517,3610,3515 | 518,3652,3557 | 519,3922,3827 | 520,3851,3796 | 521,3872,3817 | 522,2577,2531 | 524,43,27

BATCH_RAW_INFO | 446,1852,1050 | 447,842,50 | 450,3314,2604 | 451,3966,3276 | 459,744,116 | 467,2307,1711 | 468,634,57 | 473,629,81 | 475,765,260 | 477,1525,1058 | 478,3754,3321 | 479,515,103 | 483,2101,1703 | 485,659,341 | 486,1811,1502 | 488,1834,1563 | 490,396,143 | 491,1177,928 | 495,2164,1940 | 496,3825,3606 | 498,3842,3623 | 499,388,169 | 501,1769,1561 | 503,316,115 | 505,3151,2967 | 506,1920,1736 | 507,236,55 | 508,716,535 | 510,271,97 | 511,1740,1573 | 512,2977,2833 | 513,2143,2001 | 514,3470,3349 | 516,138,42 | 517,3611,3515 | 518,3653,3557 | 519,3923,3827 | 520,3852,3796 | 521,3873,3817 | 522,2578,2531 | 524,44,27

BATCH_RAW_INFO | 446,1853,1050 | 447,843,50 | 450,3315,2604 | 451,3967,3276 | 459,745,116 | 467,2308,1711 | 468,635,57 | 473,630,81 | 475,766,260 | 477,1526,1058 | 478,3755,3321 | 479,516,103 | 483,2102,1703 | 485,660,341 | 486,1812,1502 | 488,1835,1563 | 490,397,143 | 491,1178,928 | 495,2165,1940 | 496,3826,3606 | 498,3843,3623 | 499,389,169 | 501,1770,1561 | 503,317,115 | 505,3152,2967 | 506,1921,1736 | 507,237,55 | 508,717,535 | 510,272,97 | 511,1741,1573 | 512,2978,2833 | 513,2144,2001 | 514,3471,3349 | 516,139,42 | 517,3612,3515 | 518,3654,3557 | 519,3924,3827 | 520,3853,3796 | 521,3874,3817 | 522,2579,2531 | 524,45,27

BATCH_RAW_INFO | 446,1854,1050 | 447,844,50 | 450,3316,2604 | 451,3968,3276 | 459,746,116 | 467,2309,1711 | 468,636,57 | 473,631,81 | 475,767,260 | 477,1527,1058 | 478,3756,3321 | 479,517,103 | 483,2103,1703 | 485,661,341 | 486,1813,1502 | 488,1836,1563 | 490,398,143 | 491,1179,928 | 495,2166,1940 | 496,3827,3606 | 498,3844,3623 | 499,390,169 | 501,1771,1561 | 503,318,115 | 505,3153,2967 | 506,1922,1736 | 507,238,55 | 508,718,535 | 510,273,97 | 511,1742,1573 | 512,2979,2833 | 513,2145,2001 | 514,3472,3349 | 516,140,42 | 517,3613,3515 | 518,3655,3557 | 519,3925,3827 | 520,3854,3796 | 521,3875,3817 | 522,2580,2531 | 524,46,27

BATCH_RAW_INFO | 446,1855,1050 | 447,845,50 | 450,3317,2604 | 451,3969,3276 | 459,747,116 | 467,2310,1711 | 468,637,57 | 473,632,81 | 475,768,260 | 477,1528,1058 | 478,3757,3321 | 479,518,103 | 483,2104,1703 | 485,662,341 | 486,1814,1502 | 488,1837,1563 | 490,399,143 | 491,1180,928 | 495,2167,1940 | 496,3828,3606 | 498,3845,3623 | 499,391,169 | 501,1772,1561 | 503,319,115 | 505,3154,2967 | 506,1923,1736 | 507,239,55 | 508,719,535 | 510,274,97 | 511,1743,1573 | 512,2980,2833 | 513,2146,2001 | 514,3473,3349 | 516,141,42 | 517,3614,3515 | 518,3656,3557 | 519,3926,3827 | 520,3855,3796 | 521,3876,3817 | 522,2581,2531 | 524,47,27

BATCH_RAW_INFO | 446,1856,1050 | 447,846,50 | 450,3318,2604 | 451,3970,3276 | 459,748,116 | 467,2311,1711 | 468,638,57 | 473,633,81 | 475,769,260 | 477,1529,1058 | 478,3758,3321 | 479,519,103 | 483,2105,1703 | 485,663,341 | 486,1815,1502 | 488,1838,1563 | 490,400,143 | 491,1181,928 | 495,2168,1940 | 496,3829,3606 | 498,3846,3623 | 499,392,169 | 501,1773,1561 | 503,320,115 | 505,3155,2967 | 506,1924,1736 | 507,240,55 | 508,720,535 | 510,275,97 | 511,1744,1573 | 512,2981,2833 | 513,2147,2001 | 514,3474,3349 | 516,142,42 | 517,3615,3515 | 518,3657,3557 | 519,3927,3827 | 520,3856,3796 | 521,3877,3817 | 522,2582,2531 | 524,48,27

BATCH_RAW_INFO | 446,1857,1050 | 447,847,50 | 450,3319,2604 | 451,3971,3276 | 459,749,116 | 467,2312,1711 | 468,639,57 | 473,634,81 | 475,770,260 | 477,1530,1058 | 478,3759,3321 | 479,520,103 | 483,2106,1703 | 485,664,341 | 486,1816,1502 | 488,1839,1563 | 490,401,143 | 491,1182,928 | 495,2169,1940 | 496,3830,3606 | 498,3847,3623 | 499,393,169 | 501,1774,1561 | 503,321,115 | 505,3156,2967 | 506,1925,1736 | 507,241,55 | 508,721,535 | 510,276,97 | 511,1745,1573 | 512,2982,2833 | 513,2148,2001 | 514,3475,3349 | 516,143,42 | 517,3616,3515 | 518,3658,3557 | 519,3928,3827 | 520,3857,3796 | 521,3878,3817 | 522,2583,2531 | 524,49,27

BATCH_RAW_INFO | 446,1858,1050 | 447,848,50 | 450,3320,2604 | 451,3972,3276 | 459,750,116 | 467,2313,1711 | 468,640,57 | 473,635,81 | 475,771,260 | 477,1531,1058 | 478,3760,3321 | 479,521,103 | 483,2107,1703 | 485,665,341 | 486,1817,1502 | 488,1840,1563 | 490,402,143 | 491,1183,928 | 495,2170,1940 | 496,3831,3606 | 498,3848,3623 | 499,394,169 | 501,1775,1561 | 503,322,115 | 505,3157,2967 | 506,1926,1736 | 507,242,55 | 508,722,535 | 510,277,97 | 511,1746,1573 | 512,2983,2833 | 513,2149,2001 | 514,3476,3349 | 516,144,42 | 517,3617,3515 | 518,3659,3557 | 519,3929,3827 | 520,3858,3796 | 521,3879,3817 | 522,2584,2531 | 524,50,27

BATCH_RAW_INFO | 446,1859,1050 | 447,849,50 | 450,3321,2604 | 451,3973,3276 | 459,751,116 | 467,2314,1711 | 468,641,57 | 473,636,81 | 475,772,260 | 477,1532,1058 | 478,3761,3321 | 479,522,103 | 483,2108,1703 | 485,666,341 | 486,1818,1502 | 488,1841,1563 | 490,403,143 | 491,1184,928 | 495,2171,1940 | 496,3832,3606 | 498,3849,3623 | 499,395,169 | 501,1776,1561 | 503,323,115 | 505,3158,2967 | 506,1927,1736 | 507,243,55 | 508,723,535 | 510,278,97 | 511,1747,1573 | 512,2984,2833 | 513,2150,2001 | 514,3477,3349 | 516,145,42 | 517,3618,3515 | 518,3660,3557 | 519,3930,3827 | 520,3859,3796 | 521,3880,3817 | 522,2585,2531 | 524,51,27

BATCH_RAW_INFO | 446,1860,1050 | 447,850,50 | 450,3322,2604 | 451,3974,3276 | 459,752,116 | 467,2315,1711 | 468,642,57 | 473,637,81 | 475,773,260 | 477,1533,1058 | 478,3762,3321 | 479,523,103 | 483,2109,1703 | 485,667,341 | 486,1819,1502 | 488,1842,1563 | 490,404,143 | 491,1185,928 | 495,2172,1940 | 496,3833,3606 | 498,3850,3623 | 499,396,169 | 501,1777,1561 | 503,324,115 | 505,3159,2967 | 506,1928,1736 | 507,244,55 | 508,724,535 | 510,279,97 | 511,1748,1573 | 512,2985,2833 | 513,2151,2001 | 514,3478,3349 | 516,146,42 | 517,3619,3515 | 518,3661,3557 | 519,3931,3827 | 520,3860,3796 | 521,3881,3817 | 522,2586,2531 | 524,52,27

BATCH_RAW_INFO | 446,1861,1050 | 447,851,50 | 450,3323,2604 | 451,3975,3276 | 459,753,116 | 467,2316,1711 | 468,643,57 | 473,638,81 | 475,774,260 | 477,1534,1058 | 478,3763,3321 | 479,524,103 | 483,2110,1703 | 485,668,341 | 486,1820,1502 | 488,1843,1563 | 490,405,143 | 491,1186,928 | 495,2173,1940 | 496,3834,3606 | 498,3851,3623 | 499,397,169 | 501,1778,1561 | 503,325,115 | 505,3160,2967 | 506,1929,1736 | 507,245,55 | 508,725,535 | 510,280,97 | 511,1749,1573 | 512,2986,2833 | 513,2152,2001 | 514,3479,3349 | 516,147,42 | 517,3620,3515 | 518,3662,3557 | 519,3932,3827 | 520,3861,3796 | 521,3882,3817 | 522,2587,2531 | 524,53,27

BATCH_RAW_INFO | 525,45,44

BATCH_RAW_INFO | 446,1862,1050 | 447,852,50 | 450,3324,2604 | 451,3976,3276 | 459,754,116 | 467,2317,1711 | 468,644,57 | 473,639,81 | 475,775,260 | 477,1535,1058 | 478,3764,3321 | 479,525,103 | 483,2111,1703 | 485,669,341 | 486,1821,1502 | 488,1844,1563 | 490,406,143 | 491,1187,928 | 495,2174,1940 | 496,3835,3606 | 498,3852,3623 | 499,398,169 | 501,1779,1561 | 503,326,115 | 505,3161,2967 | 506,1930,1736 | 507,246,55 | 508,726,535 | 510,281,97 | 511,1750,1573 | 512,2987,2833 | 513,2153,2001 | 514,3480,3349 | 516,148,42 | 517,3621,3515 | 518,3663,3557 | 519,3933,3827 | 520,3862,3796 | 521,3883,3817 | 522,2588,2531 | 524,54,27 | 525,46,44

BATCH_RAW_INFO | 446,1863,1050 | 447,853,50 | 450,3325,2604 | 451,3977,3276 | 459,755,116 | 467,2318,1711 | 468,645,57 | 473,640,81 | 475,776,260 | 477,1536,1058 | 478,3765,3321 | 479,526,103 | 483,2112,1703 | 485,670,341 | 486,1822,1502 | 488,1845,1563 | 490,407,143 | 491,1188,928 | 495,2175,1940 | 496,3836,3606 | 498,3853,3623 | 499,399,169 | 501,1780,1561 | 503,327,115 | 505,3162,2967 | 506,1931,1736 | 507,247,55 | 508,727,535 | 510,282,97 | 511,1751,1573 | 512,2988,2833 | 513,2154,2001 | 514,3481,3349 | 516,149,42 | 517,3622,3515 | 518,3664,3557 | 519,3934,3827 | 520,3863,3796 | 521,3884,3817 | 522,2589,2531 | 524,55,27 | 525,47,44

BATCH_RAW_INFO | 446,1864,1050 | 447,854,50 | 450,3326,2604 | 451,3978,3276 | 459,756,116 | 467,2319,1711 | 468,646,57 | 473,641,81 | 475,777,260 | 477,1537,1058 | 478,3766,3321 | 479,527,103 | 483,2113,1703 | 485,671,341 | 486,1823,1502 | 488,1846,1563 | 490,408,143 | 491,1189,928 | 495,2176,1940 | 496,3837,3606 | 498,3854,3623 | 499,400,169 | 501,1781,1561 | 503,328,115 | 505,3163,2967 | 506,1932,1736 | 507,248,55 | 508,728,535 | 510,283,97 | 511,1752,1573 | 512,2989,2833 | 513,2155,2001 | 514,3482,3349 | 516,150,42 | 517,3623,3515 | 518,3665,3557 | 519,3935,3827 | 520,3864,3796 | 521,3885,3817 | 522,2590,2531 | 524,56,27 | 525,48,44

BATCH_RAW_INFO | 446,1865,1050 | 447,855,50 | 450,3327,2604 | 451,3979,3276 | 459,757,116 | 467,2320,1711 | 468,647,57 | 473,642,81 | 475,778,260 | 477,1538,1058 | 478,3767,3321 | 479,528,103 | 483,2114,1703 | 485,672,341 | 486,1824,1502 | 488,1847,1563 | 490,409,143 | 491,1190,928 | 495,2177,1940 | 496,3838,3606 | 498,3855,3623 | 499,401,169 | 501,1782,1561 | 503,329,115 | 505,3164,2967 | 506,1933,1736 | 507,249,55 | 508,729,535 | 510,284,97 | 511,1753,1573 | 512,2990,2833 | 513,2156,2001 | 514,3483,3349 | 516,151,42 | 517,3624,3515 | 518,3666,3557 | 519,3936,3827 | 520,3865,3796 | 521,3886,3817 | 522,2591,2531 | 524,57,27 | 525,49,44

BATCH_RAW_INFO | 446,1866,1050 | 447,856,50 | 450,3328,2604 | 451,3980,3276 | 459,758,116 | 467,2321,1711 | 468,648,57 | 473,643,81 | 475,779,260 | 477,1539,1058 | 478,3768,3321 | 479,529,103 | 483,2115,1703 | 485,673,341 | 486,1825,1502 | 488,1848,1563 | 490,410,143 | 491,1191,928 | 495,2178,1940 | 496,3839,3606 | 498,3856,3623 | 499,402,169 | 501,1783,1561 | 503,330,115 | 505,3165,2967 | 506,1934,1736 | 507,250,55 | 508,730,535 | 510,285,97 | 511,1754,1573 | 512,2991,2833 | 513,2157,2001 | 514,3484,3349 | 516,152,42 | 517,3625,3515 | 518,3667,3557 | 519,3937,3827 | 520,3866,3796 | 521,3887,3817 | 522,2592,2531 | 524,58,27 | 525,50,44

BATCH_RAW_INFO | 446,1867,1050 | 447,857,50 | 450,3329,2604 | 451,3981,3276 | 459,759,116 | 467,2322,1711 | 468,649,57 | 473,644,81 | 475,780,260 | 477,1540,1058 | 478,3769,3321 | 479,530,103 | 483,2116,1703 | 485,674,341 | 486,1826,1502 | 488,1849,1563 | 490,411,143 | 491,1192,928 | 495,2179,1940 | 496,3840,3606 | 498,3857,3623 | 499,403,169 | 501,1784,1561 | 503,331,115 | 505,3166,2967 | 506,1935,1736 | 507,251,55 | 508,731,535 | 510,286,97 | 511,1755,1573 | 512,2992,2833 | 513,2158,2001 | 514,3485,3349 | 516,153,42 | 517,3626,3515 | 518,3668,3557 | 519,3938,3827 | 520,3867,3796 | 521,3888,3817 | 522,2593,2531 | 524,59,27 | 525,51,44

BATCH_RAW_INFO | 446,1868,1050 | 447,858,50 | 450,3330,2604 | 451,3982,3276 | 459,760,116 | 467,2323,1711 | 468,650,57 | 473,645,81 | 475,781,260 | 477,1541,1058 | 478,3770,3321 | 479,531,103 | 483,2117,1703 | 485,675,341 | 486,1827,1502 | 488,1850,1563 | 490,412,143 | 491,1193,928 | 495,2180,1940 | 496,3841,3606 | 498,3858,3623 | 499,404,169 | 501,1785,1561 | 503,332,115 | 505,3167,2967 | 506,1936,1736 | 507,252,55 | 508,732,535 | 510,287,97 | 511,1756,1573 | 512,2993,2833 | 513,2159,2001 | 514,3486,3349 | 516,154,42 | 517,3627,3515 | 518,3669,3557 | 519,3939,3827 | 520,3868,3796 | 521,3889,3817 | 522,2594,2531 | 524,60,27 | 525,52,44

BATCH_RAW_INFO | 446,1869,1050 | 447,859,50 | 450,3331,2604 | 451,3983,3276 | 459,761,116 | 467,2324,1711 | 468,651,57 | 473,646,81 | 475,782,260 | 477,1542,1058 | 478,3771,3321 | 479,532,103 | 483,2118,1703 | 485,676,341 | 486,1828,1502 | 488,1851,1563 | 490,413,143 | 491,1194,928 | 495,2181,1940 | 496,3842,3606 | 498,3859,3623 | 499,405,169 | 501,1786,1561 | 503,333,115 | 505,3168,2967 | 506,1937,1736 | 507,253,55 | 508,733,535 | 510,288,97 | 511,1757,1573 | 512,2994,2833 | 513,2160,2001 | 514,3487,3349 | 516,155,42 | 517,3628,3515 | 518,3670,3557 | 519,3940,3827 | 520,3869,3796 | 521,3890,3817 | 522,2595,2531 | 524,61,27 | 525,53,44

BATCH_RAW_INFO | 446,1870,1050 | 447,860,50 | 450,3332,2604 | 451,3984,3276 | 459,762,116 | 467,2325,1711 | 468,652,57 | 473,647,81 | 475,783,260 | 477,1543,1058 | 478,3772,3321 | 479,533,103 | 483,2119,1703 | 485,677,341 | 486,1829,1502 | 488,1852,1563 | 490,414,143 | 491,1195,928 | 495,2182,1940 | 496,3843,3606 | 498,3860,3623 | 499,406,169 | 501,1787,1561 | 503,334,115 | 505,3169,2967 | 506,1938,1736 | 507,254,55 | 508,734,535 | 510,289,97 | 511,1758,1573 | 512,2995,2833 | 513,2161,2001 | 514,3488,3349 | 516,156,42 | 517,3629,3515 | 518,3671,3557 | 519,3941,3827 | 520,3870,3796 | 521,3891,3817 | 522,2596,2531 | 524,62,27 | 525,54,44

BATCH_RAW_INFO | 446,1871,1050 | 447,861,50 | 450,3333,2604 | 451,3985,3276 | 459,763,116 | 467,2326,1711 | 468,653,57 | 473,648,81 | 475,784,260 | 477,1544,1058 | 478,3773,3321 | 479,534,103 | 483,2120,1703 | 485,678,341 | 486,1830,1502 | 488,1853,1563 | 490,415,143 | 491,1196,928 | 495,2183,1940 | 496,3844,3606 | 498,3861,3623 | 499,407,169 | 501,1788,1561 | 503,335,115 | 505,3170,2967 | 506,1939,1736 | 507,255,55 | 508,735,535 | 510,290,97 | 511,1759,1573 | 512,2996,2833 | 513,2162,2001 | 514,3489,3349 | 516,157,42 | 517,3630,3515 | 518,3672,3557 | 519,3942,3827 | 520,3871,3796 | 521,3892,3817 | 522,2597,2531 | 524,63,27 | 525,55,44

BATCH_RAW_INFO | 446,1872,1050 | 447,862,50 | 450,3334,2604 | 451,3986,3276 | 459,764,116 | 467,2327,1711 | 468,654,57 | 473,649,81 | 475,785,260 | 477,1545,1058 | 478,3774,3321 | 479,535,103 | 483,2121,1703 | 485,679,341 | 486,1831,1502 | 488,1854,1563 | 490,416,143 | 491,1197,928 | 495,2184,1940 | 496,3845,3606 | 498,3862,3623 | 499,408,169 | 501,1789,1561 | 503,336,115 | 505,3171,2967 | 506,1940,1736 | 507,256,55 | 508,736,535 | 510,291,97 | 511,1760,1573 | 512,2997,2833 | 513,2163,2001 | 514,3490,3349 | 516,158,42 | 517,3631,3515 | 518,3673,3557 | 519,3943,3827 | 520,3872,3796 | 521,3893,3817 | 522,2598,2531 | 524,64,27 | 525,56,44

BATCH_RAW_INFO | 447,863,50 | 450,3335,2604 | 451,3987,3276 | 459,765,116 | 467,2328,1711 | 468,655,57 | 473,650,81 | 475,786,260 | 477,1546,1058 | 478,3775,3321 | 479,536,103 | 483,2122,1703 | 485,680,341 | 486,1832,1502 | 488,1855,1563 | 490,417,143 | 491,1198,928 | 495,2185,1940 | 496,3846,3606 | 498,3863,3623 | 499,409,169 | 501,1790,1561 | 503,337,115 | 505,3172,2967 | 506,1941,1736 | 507,257,55 | 508,737,535 | 510,292,97 | 511,1761,1573 | 512,2998,2833 | 513,2164,2001 | 514,3491,3349 | 516,159,42 | 517,3632,3515 | 518,3674,3557 | 519,3944,3827 | 520,3873,3796 | 521,3894,3817 | 522,2599,2531 | 524,65,27 | 525,57,44

BATCH_RAW_INFO | 447,864,50 | 450,3336,2604 | 451,3988,3276 | 459,766,116 | 467,2329,1711 | 468,656,57 | 473,651,81 | 475,787,260 | 477,1547,1058 | 478,3776,3321 | 479,537,103 | 483,2123,1703 | 485,681,341 | 486,1833,1502 | 488,1856,1563 | 490,418,143 | 491,1199,928 | 495,2186,1940 | 496,3847,3606 | 498,3864,3623 | 499,410,169 | 501,1791,1561 | 503,338,115 | 505,3173,2967 | 506,1942,1736 | 507,258,55 | 508,738,535 | 510,293,97 | 511,1762,1573 | 512,2999,2833 | 513,2165,2001 | 514,3492,3349 | 516,160,42 | 517,3633,3515 | 518,3675,3557 | 519,3945,3827 | 520,3874,3796 | 521,3895,3817 | 522,2600,2531 | 524,66,27 | 525,58,44

BATCH_RAW_INFO | 447,865,50 | 450,3337,2604 | 451,3989,3276 | 459,767,116 | 467,2330,1711 | 468,657,57 | 473,652,81 | 475,788,260 | 477,1548,1058 | 478,3777,3321 | 479,538,103 | 483,2124,1703 | 486,1834,1502 | 488,1857,1563 | 490,419,143 | 491,1200,928 | 495,2187,1940 | 496,3848,3606 | 498,3865,3623 | 499,411,169 | 501,1792,1561 | 503,339,115 | 505,3174,2967 | 506,1943,1736 | 507,259,55 | 508,739,535 | 510,294,97 | 511,1763,1573 | 512,3000,2833 | 513,2166,2001 | 514,3493,3349 | 516,161,42 | 517,3634,3515 | 518,3676,3557 | 519,3946,3827 | 520,3875,3796 | 521,3896,3817 | 522,2601,2531 | 524,67,27 | 525,59,44

BATCH_RAW_INFO | 447,866,50 | 450,3338,2604 | 451,3990,3276 | 459,768,116 | 467,2331,1711 | 468,658,57 | 473,653,81 | 475,789,260 | 477,1549,1058 | 478,3778,3321 | 479,539,103 | 483,2125,1703 | 486,1835,1502 | 488,1858,1563 | 490,420,143 | 491,1201,928 | 495,2188,1940 | 496,3849,3606 | 498,3866,3623 | 499,412,169 | 501,1793,1561 | 503,340,115 | 505,3175,2967 | 506,1944,1736 | 507,260,55 | 508,740,535 | 510,295,97 | 511,1764,1573 | 512,3001,2833 | 513,2167,2001 | 514,3494,3349 | 516,162,42 | 517,3635,3515 | 518,3677,3557 | 519,3947,3827 | 520,3876,3796 | 521,3897,3817 | 522,2602,2531 | 524,68,27 | 525,60,44

BATCH_RAW_INFO | 447,867,50 | 450,3339,2604 | 451,3991,3276 | 459,769,116 | 467,2332,1711 | 468,659,57 | 473,654,81 | 475,790,260 | 477,1550,1058 | 478,3779,3321 | 479,540,103 | 483,2126,1703 | 486,1836,1502 | 488,1859,1563 | 490,421,143 | 491,1202,928 | 495,2189,1940 | 496,3850,3606 | 498,3867,3623 | 499,413,169 | 501,1794,1561 | 503,341,115 | 505,3176,2967 | 506,1945,1736 | 507,261,55 | 508,741,535 | 510,296,97 | 511,1765,1573 | 512,3002,2833 | 513,2168,2001 | 514,3495,3349 | 516,163,42 | 517,3636,3515 | 518,3678,3557 | 519,3948,3827 | 520,3877,3796 | 521,3898,3817 | 522,2603,2531 | 524,69,27 | 525,61,44

BATCH_RAW_INFO | 447,868,50 | 450,3340,2604 | 451,3992,3276 | 459,770,116 | 467,2333,1711 | 468,660,57 | 473,655,81 | 475,791,260 | 477,1551,1058 | 478,3780,3321 | 479,541,103 | 483,2127,1703 | 486,1837,1502 | 488,1860,1563 | 490,422,143 | 491,1203,928 | 495,2190,1940 | 496,3851,3606 | 498,3868,3623 | 499,414,169 | 501,1795,1561 | 503,342,115 | 505,3177,2967 | 506,1946,1736 | 507,262,55 | 508,742,535 | 510,297,97 | 511,1766,1573 | 512,3003,2833 | 513,2169,2001 | 514,3496,3349 | 516,164,42 | 517,3637,3515 | 518,3679,3557 | 519,3949,3827 | 520,3878,3796 | 521,3899,3817 | 522,2604,2531 | 524,70,27 | 525,62,44

BATCH_RAW_INFO | 447,869,50 | 450,3341,2604 | 451,3993,3276 | 459,771,116 | 467,2334,1711 | 468,661,57 | 473,656,81 | 475,792,260 | 477,1552,1058 | 478,3781,3321 | 479,542,103 | 483,2128,1703 | 486,1838,1502 | 488,1861,1563 | 490,423,143 | 491,1204,928 | 495,2191,1940 | 496,3852,3606 | 498,3869,3623 | 499,415,169 | 501,1796,1561 | 503,343,115 | 505,3178,2967 | 506,1947,1736 | 507,263,55 | 508,743,535 | 510,298,97 | 511,1767,1573 | 512,3004,2833 | 513,2170,2001 | 514,3497,3349 | 516,165,42 | 517,3638,3515 | 518,3680,3557 | 519,3950,3827 | 520,3879,3796 | 521,3900,3817 | 522,2605,2531 | 524,71,27 | 525,63,44

BATCH_RAW_INFO | 447,870,50 | 450,3342,2604 | 451,3994,3276 | 459,772,116 | 467,2335,1711 | 468,662,57 | 473,657,81 | 475,793,260 | 477,1553,1058 | 478,3782,3321 | 479,543,103 | 483,2129,1703 | 486,1839,1502 | 488,1862,1563 | 490,424,143 | 491,1205,928 | 495,2192,1940 | 496,3853,3606 | 498,3870,3623 | 499,416,169 | 501,1797,1561 | 503,344,115 | 505,3179,2967 | 506,1948,1736 | 507,264,55 | 508,744,535 | 510,299,97 | 511,1768,1573 | 512,3005,2833 | 513,2171,2001 | 514,3498,3349 | 516,166,42 | 517,3639,3515 | 518,3681,3557 | 519,3951,3827 | 520,3880,3796 | 521,3901,3817 | 522,2606,2531 | 524,72,27 | 525,64,44

BATCH_RAW_INFO | 447,871,50 | 450,3343,2604 | 451,3995,3276 | 459,773,116 | 467,2336,1711 | 468,663,57 | 473,658,81 | 475,794,260 | 477,1554,1058 | 478,3783,3321 | 479,544,103 | 483,2130,1703 | 486,1840,1502 | 488,1863,1563 | 490,425,143 | 491,1206,928 | 495,2193,1940 | 496,3854,3606 | 498,3871,3623 | 499,417,169 | 501,1798,1561 | 503,345,115 | 505,3180,2967 | 506,1949,1736 | 507,265,55 | 508,745,535 | 510,300,97 | 511,1769,1573 | 512,3006,2833 | 513,2172,2001 | 514,3499,3349 | 516,167,42 | 517,3640,3515 | 518,3682,3557 | 519,3952,3827 | 520,3881,3796 | 521,3902,3817 | 522,2607,2531 | 524,73,27 | 525,65,44

BATCH_RAW_INFO | 447,872,50 | 450,3344,2604 | 451,3996,3276 | 459,774,116 | 467,2337,1711 | 468,664,57 | 473,659,81 | 475,795,260 | 477,1555,1058 | 478,3784,3321 | 479,545,103 | 483,2131,1703 | 486,1841,1502 | 488,1864,1563 | 490,426,143 | 491,1207,928 | 495,2194,1940 | 496,3855,3606 | 498,3872,3623 | 499,418,169 | 501,1799,1561 | 503,346,115 | 505,3181,2967 | 506,1950,1736 | 507,266,55 | 508,746,535 | 510,301,97 | 511,1770,1573 | 512,3007,2833 | 513,2173,2001 | 514,3500,3349 | 516,168,42 | 517,3641,3515 | 518,3683,3557 | 519,3953,3827 | 520,3882,3796 | 521,3903,3817 | 522,2608,2531 | 524,74,27 | 525,66,44

BATCH_RAW_INFO | 447,873,50 | 450,3345,2604 | 451,3997,3276 | 459,775,116 | 467,2338,1711 | 468,665,57 | 473,660,81 | 475,796,260 | 477,1556,1058 | 478,3785,3321 | 479,546,103 | 483,2132,1703 | 486,1842,1502 | 488,1865,1563 | 490,427,143 | 491,1208,928 | 495,2195,1940 | 496,3856,3606 | 498,3873,3623 | 499,419,169 | 501,1800,1561 | 503,347,115 | 505,3182,2967 | 506,1951,1736 | 507,267,55 | 508,747,535 | 510,302,97 | 511,1771,1573 | 512,3008,2833 | 513,2174,2001 | 514,3501,3349 | 516,169,42 | 517,3642,3515 | 518,3684,3557 | 519,3954,3827 | 520,3883,3796 | 521,3904,3817 | 522,2609,2531 | 524,75,27 | 525,67,44

BATCH_RAW_INFO | 447,874,50 | 450,3346,2604 | 451,3998,3276 | 459,776,116 | 467,2339,1711 | 468,666,57 | 473,661,81 | 475,797,260 | 477,1557,1058 | 478,3786,3321 | 479,547,103 | 483,2133,1703 | 486,1843,1502 | 488,1866,1563 | 490,428,143 | 491,1209,928 | 495,2196,1940 | 496,3857,3606 | 498,3874,3623 | 499,420,169 | 501,1801,1561 | 503,348,115 | 505,3183,2967 | 506,1952,1736 | 507,268,55 | 508,748,535 | 510,303,97 | 511,1772,1573 | 512,3009,2833 | 513,2175,2001 | 514,3502,3349 | 516,170,42 | 517,3643,3515 | 518,3685,3557 | 519,3955,3827 | 520,3884,3796 | 521,3905,3817 | 522,2610,2531 | 524,76,27 | 525,68,44

BATCH_RAW_INFO | 447,875,50 | 450,3347,2604 | 451,3999,3276 | 459,777,116 | 467,2340,1711 | 468,667,57 | 473,662,81 | 475,798,260 | 477,1558,1058 | 478,3787,3321 | 479,548,103 | 483,2134,1703 | 486,1844,1502 | 488,1867,1563 | 490,429,143 | 491,1210,928 | 495,2197,1940 | 496,3858,3606 | 498,3875,3623 | 499,421,169 | 501,1802,1561 | 503,349,115 | 505,3184,2967 | 506,1953,1736 | 507,269,55 | 508,749,535 | 510,304,97 | 511,1773,1573 | 512,3010,2833 | 513,2176,2001 | 514,3503,3349 | 516,171,42 | 517,3644,3515 | 518,3686,3557 | 519,3956,3827 | 520,3885,3796 | 521,3906,3817 | 522,2611,2531 | 524,77,27 | 525,69,44

BATCH_RAW_INFO | 447,876,50 | 450,3348,2604 | 451,4000,3276 | 459,778,116 | 467,2341,1711 | 468,668,57 | 473,663,81 | 475,799,260 | 477,1559,1058 | 478,3788,3321 | 479,549,103 | 483,2135,1703 | 486,1845,1502 | 488,1868,1563 | 490,430,143 | 491,1211,928 | 495,2198,1940 | 496,3859,3606 | 498,3876,3623 | 499,422,169 | 501,1803,1561 | 503,350,115 | 505,3185,2967 | 506,1954,1736 | 507,270,55 | 508,750,535 | 510,305,97 | 511,1774,1573 | 512,3011,2833 | 513,2177,2001 | 514,3504,3349 | 516,172,42 | 517,3645,3515 | 518,3687,3557 | 519,3957,3827 | 520,3886,3796 | 521,3907,3817 | 522,2612,2531 | 524,78,27 | 525,70,44

BATCH_RAW_INFO | 447,877,50 | 450,3349,2604 | 451,4001,3276 | 459,779,116 | 467,2342,1711 | 468,669,57 | 473,664,81 | 475,800,260 | 477,1560,1058 | 478,3789,3321 | 479,550,103 | 483,2136,1703 | 486,1846,1502 | 488,1869,1563 | 490,431,143 | 491,1212,928 | 495,2199,1940 | 496,3860,3606 | 498,3877,3623 | 499,423,169 | 501,1804,1561 | 503,351,115 | 505,3186,2967 | 506,1955,1736 | 507,271,55 | 508,751,535 | 510,306,97 | 511,1775,1573 | 512,3012,2833 | 513,2178,2001 | 514,3505,3349 | 516,173,42 | 517,3646,3515 | 518,3688,3557 | 519,3958,3827 | 520,3887,3796 | 521,3908,3817 | 522,2613,2531 | 524,79,27 | 525,71,44

BATCH_RAW_INFO | 447,878,50 | 450,3350,2604 | 451,4002,3276 | 459,780,116 | 467,2343,1711 | 468,670,57 | 473,665,81 | 475,801,260 | 477,1561,1058 | 478,3790,3321 | 479,551,103 | 483,2137,1703 | 486,1847,1502 | 488,1870,1563 | 490,432,143 | 491,1213,928 | 495,2200,1940 | 496,3861,3606 | 498,3878,3623 | 499,424,169 | 501,1805,1561 | 503,352,115 | 505,3187,2967 | 506,1956,1736 | 507,272,55 | 508,752,535 | 510,307,97 | 511,1776,1573 | 512,3013,2833 | 513,2179,2001 | 514,3506,3349 | 516,174,42 | 517,3647,3515 | 518,3689,3557 | 519,3959,3827 | 520,3888,3796 | 521,3909,3817 | 522,2614,2531 | 524,80,27 | 525,72,44

BATCH_RAW_INFO | 447,879,50 | 450,3351,2604 | 451,4003,3276 | 459,781,116 | 467,2344,1711 | 468,671,57 | 473,666,81 | 475,802,260 | 477,1562,1058 | 478,3791,3321 | 479,552,103 | 483,2138,1703 | 486,1848,1502 | 488,1871,1563 | 490,433,143 | 491,1214,928 | 495,2201,1940 | 496,3862,3606 | 498,3879,3623 | 499,425,169 | 501,1806,1561 | 503,353,115 | 505,3188,2967 | 506,1957,1736 | 507,273,55 | 508,753,535 | 510,308,97 | 511,1777,1573 | 512,3014,2833 | 513,2180,2001 | 514,3507,3349 | 516,175,42 | 517,3648,3515 | 518,3690,3557 | 519,3960,3827 | 520,3889,3796 | 521,3910,3817 | 522,2615,2531 | 524,81,27 | 525,73,44

BATCH_RAW_INFO | 447,880,50 | 450,3352,2604 | 451,4004,3276 | 459,782,116 | 467,2345,1711 | 468,672,57 | 473,667,81 | 475,803,260 | 477,1563,1058 | 478,3792,3321 | 479,553,103 | 483,2139,1703 | 486,1849,1502 | 488,1872,1563 | 490,434,143 | 491,1215,928 | 495,2202,1940 | 496,3863,3606 | 498,3880,3623 | 499,426,169 | 501,1807,1561 | 503,354,115 | 505,3189,2967 | 506,1958,1736 | 507,274,55 | 508,754,535 | 510,309,97 | 511,1778,1573 | 512,3015,2833 | 513,2181,2001 | 514,3508,3349 | 516,176,42 | 517,3649,3515 | 518,3691,3557 | 519,3961,3827 | 520,3890,3796 | 521,3911,3817 | 522,2616,2531 | 524,82,27 | 525,74,44

BATCH_RAW_INFO | 447,881,50 | 450,3353,2604 | 451,4005,3276 | 459,783,116 | 467,2346,1711 | 468,673,57 | 473,668,81 | 475,804,260 | 477,1564,1058 | 478,3793,3321 | 479,554,103 | 483,2140,1703 | 486,1850,1502 | 488,1873,1563 | 490,435,143 | 491,1216,928 | 495,2203,1940 | 496,3864,3606 | 498,3881,3623 | 499,427,169 | 501,1808,1561 | 503,355,115 | 505,3190,2967 | 506,1959,1736 | 507,275,55 | 508,755,535 | 510,310,97 | 511,1779,1573 | 512,3016,2833 | 513,2182,2001 | 514,3509,3349 | 516,177,42 | 517,3650,3515 | 518,3692,3557 | 519,3962,3827 | 520,3891,3796 | 521,3912,3817 | 522,2617,2531 | 524,83,27 | 525,75,44

BATCH_RAW_INFO | 447,882,50 | 450,3354,2604 | 451,4006,3276 | 459,784,116 | 467,2347,1711 | 468,674,57 | 473,669,81 | 475,805,260 | 477,1565,1058 | 478,3794,3321 | 479,555,103 | 483,2141,1703 | 486,1851,1502 | 488,1874,1563 | 490,436,143 | 491,1217,928 | 495,2204,1940 | 496,3865,3606 | 498,3882,3623 | 499,428,169 | 501,1809,1561 | 503,356,115 | 505,3191,2967 | 506,1960,1736 | 507,276,55 | 508,756,535 | 510,311,97 | 511,1780,1573 | 512,3017,2833 | 513,2183,2001 | 514,3510,3349 | 516,178,42 | 517,3651,3515 | 518,3693,3557 | 519,3963,3827 | 520,3892,3796 | 521,3913,3817 | 522,2618,2531 | 524,84,27 | 525,76,44

BATCH_RAW_INFO | 447,883,50 | 450,3355,2604 | 451,4007,3276 | 459,785,116 | 467,2348,1711 | 468,675,57 | 473,670,81 | 475,806,260 | 477,1566,1058 | 478,3795,3321 | 479,556,103 | 483,2142,1703 | 486,1852,1502 | 488,1875,1563 | 490,437,143 | 491,1218,928 | 495,2205,1940 | 496,3866,3606 | 498,3883,3623 | 499,429,169 | 501,1810,1561 | 503,357,115 | 505,3192,2967 | 506,1961,1736 | 507,277,55 | 508,757,535 | 510,312,97 | 511,1781,1573 | 512,3018,2833 | 513,2184,2001 | 514,3511,3349 | 516,179,42 | 517,3652,3515 | 518,3694,3557 | 519,3964,3827 | 520,3893,3796 | 521,3914,3817 | 522,2619,2531 | 524,85,27 | 525,77,44

BATCH_RAW_INFO | 447,884,50 | 450,3356,2604 | 451,4008,3276 | 459,786,116 | 467,2349,1711 | 468,676,57 | 473,671,81 | 475,807,260 | 477,1567,1058 | 478,3796,3321 | 479,557,103 | 483,2143,1703 | 486,1853,1502 | 488,1876,1563 | 490,438,143 | 491,1219,928 | 495,2206,1940 | 496,3867,3606 | 498,3884,3623 | 499,430,169 | 501,1811,1561 | 503,358,115 | 505,3193,2967 | 506,1962,1736 | 507,278,55 | 508,758,535 | 510,313,97 | 511,1782,1573 | 512,3019,2833 | 513,2185,2001 | 514,3512,3349 | 516,180,42 | 517,3653,3515 | 518,3695,3557 | 519,3965,3827 | 520,3894,3796 | 521,3915,3817 | 522,2620,2531 | 524,86,27 | 525,78,44

BATCH_RAW_INFO | 447,885,50 | 450,3357,2604 | 451,4009,3276 | 459,787,116 | 467,2350,1711 | 468,677,57 | 473,672,81 | 475,808,260 | 477,1568,1058 | 478,3797,3321 | 479,558,103 | 483,2144,1703 | 486,1854,1502 | 488,1877,1563 | 490,439,143 | 491,1220,928 | 495,2207,1940 | 496,3868,3606 | 498,3885,3623 | 499,431,169 | 501,1812,1561 | 503,359,115 | 505,3194,2967 | 506,1963,1736 | 507,279,55 | 508,759,535 | 510,314,97 | 511,1783,1573 | 512,3020,2833 | 513,2186,2001 | 514,3513,3349 | 516,181,42 | 517,3654,3515 | 518,3696,3557 | 519,3966,3827 | 520,3895,3796 | 521,3916,3817 | 522,2621,2531 | 524,87,27 | 525,79,44

BATCH_RAW_INFO | 447,886,50 | 450,3358,2604 | 451,4010,3276 | 459,788,116 | 467,2351,1711 | 468,678,57 | 473,673,81 | 475,809,260 | 477,1569,1058 | 478,3798,3321 | 479,559,103 | 483,2145,1703 | 486,1855,1502 | 488,1878,1563 | 490,440,143 | 491,1221,928 | 495,2208,1940 | 496,3869,3606 | 498,3886,3623 | 499,432,169 | 501,1813,1561 | 503,360,115 | 505,3195,2967 | 506,1964,1736 | 507,280,55 | 508,760,535 | 510,315,97 | 511,1784,1573 | 512,3021,2833 | 513,2187,2001 | 514,3514,3349 | 516,182,42 | 517,3655,3515 | 518,3697,3557 | 519,3967,3827 | 520,3896,3796 | 521,3917,3817 | 522,2622,2531 | 524,88,27 | 525,80,44

BATCH_RAW_INFO | 447,887,50 | 450,3359,2604 | 451,4011,3276 | 459,789,116 | 467,2352,1711 | 468,679,57 | 473,674,81 | 475,810,260 | 477,1570,1058 | 478,3799,3321 | 479,560,103 | 483,2146,1703 | 486,1856,1502 | 488,1879,1563 | 490,441,143 | 491,1222,928 | 495,2209,1940 | 496,3870,3606 | 498,3887,3623 | 499,433,169 | 501,1814,1561 | 503,361,115 | 505,3196,2967 | 506,1965,1736 | 507,281,55 | 508,761,535 | 510,316,97 | 511,1785,1573 | 512,3022,2833 | 513,2188,2001 | 514,3515,3349 | 516,183,42 | 517,3656,3515 | 518,3698,3557 | 519,3968,3827 | 520,3897,3796 | 521,3918,3817 | 522,2623,2531 | 524,89,27 | 525,81,44

BATCH_RAW_INFO | 447,888,50 | 450,3360,2604 | 451,4012,3276 | 459,790,116 | 467,2353,1711 | 468,680,57 | 473,675,81 | 475,811,260 | 478,3800,3321 | 479,561,103 | 483,2147,1703 | 486,1857,1502 | 488,1880,1563 | 490,442,143 | 491,1223,928 | 495,2210,1940 | 496,3871,3606 | 498,3888,3623 | 499,434,169 | 501,1815,1561 | 503,362,115 | 505,3197,2967 | 506,1966,1736 | 507,282,55 | 508,762,535 | 510,317,97 | 511,1786,1573 | 512,3023,2833 | 513,2189,2001 | 514,3516,3349 | 516,184,42 | 517,3657,3515 | 518,3699,3557 | 519,3969,3827 | 520,3898,3796 | 521,3919,3817 | 522,2624,2531 | 524,90,27 | 525,82,44

BATCH_RAW_INFO | 447,889,50 | 450,3361,2604 | 451,4013,3276 | 459,791,116 | 467,2354,1711 | 468,681,57 | 473,676,81 | 475,812,260 | 478,3801,3321 | 479,562,103 | 483,2148,1703 | 486,1858,1502 | 488,1881,1563 | 490,443,143 | 491,1224,928 | 495,2211,1940 | 496,3872,3606 | 498,3889,3623 | 499,435,169 | 501,1816,1561 | 503,363,115 | 505,3198,2967 | 506,1967,1736 | 507,283,55 | 508,763,535 | 510,318,97 | 511,1787,1573 | 512,3024,2833 | 513,2190,2001 | 514,3517,3349 | 516,185,42 | 517,3658,3515 | 518,3700,3557 | 519,3970,3827 | 520,3899,3796 | 521,3920,3817 | 522,2625,2531 | 524,91,27 | 525,83,44

BATCH_RAW_INFO | 447,890,50 | 450,3362,2604 | 451,4014,3276 | 459,792,116 | 467,2355,1711 | 468,682,57 | 473,677,81 | 475,813,260 | 478,3802,3321 | 479,563,103 | 483,2149,1703 | 486,1859,1502 | 488,1882,1563 | 490,444,143 | 491,1225,928 | 495,2212,1940 | 496,3873,3606 | 498,3890,3623 | 499,436,169 | 501,1817,1561 | 503,364,115 | 505,3199,2967 | 506,1968,1736 | 507,284,55 | 508,764,535 | 510,319,97 | 511,1788,1573 | 512,3025,2833 | 513,2191,2001 | 514,3518,3349 | 516,186,42 | 517,3659,3515 | 518,3701,3557 | 519,3971,3827 | 520,3900,3796 | 521,3921,3817 | 522,2626,2531 | 524,92,27 | 525,84,44

BATCH_RAW_INFO | 447,891,50 | 450,3363,2604 | 451,4015,3276 | 459,793,116 | 467,2356,1711 | 468,683,57 | 473,678,81 | 475,814,260 | 478,3803,3321 | 479,564,103 | 483,2150,1703 | 486,1860,1502 | 488,1883,1563 | 490,445,143 | 491,1226,928 | 495,2213,1940 | 496,3874,3606 | 498,3891,3623 | 499,437,169 | 501,1818,1561 | 503,365,115 | 505,3200,2967 | 506,1969,1736 | 507,285,55 | 508,765,535 | 510,320,97 | 511,1789,1573 | 512,3026,2833 | 513,2192,2001 | 514,3519,3349 | 516,187,42 | 517,3660,3515 | 518,3702,3557 | 519,3972,3827 | 520,3901,3796 | 521,3922,3817 | 522,2627,2531 | 524,93,27 | 525,85,44

BATCH_RAW_INFO | 447,892,50 | 450,3364,2604 | 451,4016,3276 | 459,794,116 | 467,2357,1711 | 468,684,57 | 473,679,81 | 475,815,260 | 478,3804,3321 | 479,565,103 | 483,2151,1703 | 486,1861,1502 | 488,1884,1563 | 490,446,143 | 491,1227,928 | 495,2214,1940 | 496,3875,3606 | 498,3892,3623 | 499,438,169 | 501,1819,1561 | 503,366,115 | 505,3201,2967 | 506,1970,1736 | 507,286,55 | 508,766,535 | 510,321,97 | 511,1790,1573 | 512,3027,2833 | 513,2193,2001 | 514,3520,3349 | 516,188,42 | 517,3661,3515 | 518,3703,3557 | 519,3973,3827 | 520,3902,3796 | 521,3923,3817 | 522,2628,2531 | 524,94,27 | 525,86,44

BATCH_RAW_INFO | 450,3365,2604 | 451,4017,3276 | 459,795,116 | 467,2358,1711 | 468,685,57 | 473,680,81 | 475,816,260 | 478,3805,3321 | 479,566,103 | 483,2152,1703 | 486,1862,1502 | 488,1885,1563 | 490,447,143 | 491,1228,928 | 495,2215,1940 | 496,3876,3606 | 498,3893,3623 | 499,439,169 | 501,1820,1561 | 503,367,115 | 505,3202,2967 | 506,1971,1736 | 507,287,55 | 508,767,535 | 510,322,97 | 511,1791,1573 | 512,3028,2833 | 513,2194,2001 | 514,3521,3349 | 516,189,42 | 517,3662,3515 | 518,3704,3557 | 519,3974,3827 | 520,3903,3796 | 521,3924,3817 | 522,2629,2531 | 524,95,27 | 525,87,44

BATCH_RAW_INFO | 450,3366,2604 | 451,4018,3276 | 459,796,116 | 467,2359,1711 | 468,686,57 | 473,681,81 | 475,817,260 | 478,3806,3321 | 479,567,103 | 483,2153,1703 | 486,1863,1502 | 488,1886,1563 | 490,448,143 | 491,1229,928 | 495,2216,1940 | 496,3877,3606 | 498,3894,3623 | 499,440,169 | 501,1821,1561 | 503,368,115 | 505,3203,2967 | 506,1972,1736 | 507,288,55 | 508,768,535 | 510,323,97 | 511,1792,1573 | 512,3029,2833 | 513,2195,2001 | 514,3522,3349 | 516,190,42 | 517,3663,3515 | 518,3705,3557 | 519,3975,3827 | 520,3904,3796 | 521,3925,3817 | 522,2630,2531 | 524,96,27 | 525,88,44

BATCH_RAW_INFO | 450,3367,2604 | 451,4019,3276 | 459,797,116 | 467,2360,1711 | 468,687,57 | 473,682,81 | 475,818,260 | 478,3807,3321 | 479,568,103 | 483,2154,1703 | 486,1864,1502 | 488,1887,1563 | 490,449,143 | 491,1230,928 | 495,2217,1940 | 496,3878,3606 | 498,3895,3623 | 499,441,169 | 501,1822,1561 | 503,369,115 | 505,3204,2967 | 506,1973,1736 | 507,289,55 | 508,769,535 | 510,324,97 | 511,1793,1573 | 512,3030,2833 | 513,2196,2001 | 514,3523,3349 | 516,191,42 | 517,3664,3515 | 518,3706,3557 | 519,3976,3827 | 520,3905,3796 | 521,3926,3817 | 522,2631,2531 | 524,97,27 | 525,89,44

BATCH_RAW_INFO | 450,3368,2604 | 451,4020,3276 | 459,798,116 | 467,2361,1711 | 468,688,57 | 473,683,81 | 475,819,260 | 478,3808,3321 | 479,569,103 | 483,2155,1703 | 486,1865,1502 | 488,1888,1563 | 490,450,143 | 491,1231,928 | 495,2218,1940 | 496,3879,3606 | 498,3896,3623 | 499,442,169 | 501,1823,1561 | 503,370,115 | 505,3205,2967 | 506,1974,1736 | 507,290,55 | 508,770,535 | 510,325,97 | 511,1794,1573 | 512,3031,2833 | 513,2197,2001 | 514,3524,3349 | 516,192,42 | 517,3665,3515 | 518,3707,3557 | 519,3977,3827 | 520,3906,3796 | 521,3927,3817 | 522,2632,2531 | 524,98,27 | 525,90,44

BATCH_RAW_INFO | 450,3369,2604 | 451,4021,3276 | 459,799,116 | 467,2362,1711 | 468,689,57 | 473,684,81 | 475,820,260 | 478,3809,3321 | 479,570,103 | 483,2156,1703 | 486,1866,1502 | 488,1889,1563 | 490,451,143 | 491,1232,928 | 495,2219,1940 | 496,3880,3606 | 498,3897,3623 | 499,443,169 | 501,1824,1561 | 503,371,115 | 505,3206,2967 | 506,1975,1736 | 507,291,55 | 508,771,535 | 510,326,97 | 511,1795,1573 | 512,3032,2833 | 513,2198,2001 | 514,3525,3349 | 516,193,42 | 517,3666,3515 | 518,3708,3557 | 519,3978,3827 | 520,3907,3796 | 521,3928,3817 | 522,2633,2531 | 524,99,27 | 525,91,44

BATCH_RAW_INFO | 450,3370,2604 | 451,4022,3276 | 459,800,116 | 467,2363,1711 | 468,690,57 | 473,685,81 | 475,821,260 | 478,3810,3321 | 479,571,103 | 483,2157,1703 | 486,1867,1502 | 488,1890,1563 | 490,452,143 | 491,1233,928 | 495,2220,1940 | 496,3881,3606 | 498,3898,3623 | 499,444,169 | 501,1825,1561 | 503,372,115 | 505,3207,2967 | 506,1976,1736 | 507,292,55 | 508,772,535 | 510,327,97 | 511,1796,1573 | 512,3033,2833 | 513,2199,2001 | 514,3526,3349 | 516,194,42 | 517,3667,3515 | 518,3709,3557 | 519,3979,3827 | 520,3908,3796 | 521,3929,3817 | 522,2634,2531 | 524,100,27 | 525,92,44

BATCH_RAW_INFO | 450,3371,2604 | 451,4023,3276 | 459,801,116 | 467,2364,1711 | 468,691,57 | 473,686,81 | 475,822,260 | 478,3811,3321 | 479,572,103 | 483,2158,1703 | 486,1868,1502 | 488,1891,1563 | 490,453,143 | 491,1234,928 | 495,2221,1940 | 496,3882,3606 | 498,3899,3623 | 499,445,169 | 501,1826,1561 | 503,373,115 | 505,3208,2967 | 506,1977,1736 | 507,293,55 | 508,773,535 | 510,328,97 | 511,1797,1573 | 512,3034,2833 | 513,2200,2001 | 514,3527,3349 | 516,195,42 | 517,3668,3515 | 518,3710,3557 | 519,3980,3827 | 520,3909,3796 | 521,3930,3817 | 522,2635,2531 | 524,101,27 | 525,93,44

BATCH_RAW_INFO | 450,3372,2604 | 451,4024,3276 | 459,802,116 | 467,2365,1711 | 468,692,57 | 473,687,81 | 475,823,260 | 478,3812,3321 | 479,573,103 | 483,2159,1703 | 486,1869,1502 | 488,1892,1563 | 490,454,143 | 491,1235,928 | 495,2222,1940 | 496,3883,3606 | 498,3900,3623 | 499,446,169 | 501,1827,1561 | 503,374,115 | 505,3209,2967 | 506,1978,1736 | 507,294,55 | 508,774,535 | 510,329,97 | 511,1798,1573 | 512,3035,2833 | 514,3528,3349 | 516,196,42 | 517,3669,3515 | 518,3711,3557 | 519,3981,3827 | 520,3910,3796 | 521,3931,3817 | 522,2636,2531 | 524,102,27 | 525,94,44

BATCH_RAW_INFO | 450,3373,2604 | 451,4025,3276 | 459,803,116 | 467,2366,1711 | 468,693,57 | 473,688,81 | 475,824,260 | 478,3813,3321 | 479,574,103 | 483,2160,1703 | 486,1870,1502 | 488,1893,1563 | 490,455,143 | 491,1236,928 | 495,2223,1940 | 496,3884,3606 | 498,3901,3623 | 499,447,169 | 501,1828,1561 | 503,375,115 | 505,3210,2967 | 506,1979,1736 | 507,295,55 | 508,775,535 | 510,330,97 | 511,1799,1573 | 512,3036,2833 | 514,3529,3349 | 516,197,42 | 517,3670,3515 | 518,3712,3557 | 519,3982,3827 | 520,3911,3796 | 521,3932,3817 | 522,2637,2531 | 524,103,27 | 525,95,44

BATCH_RAW_INFO | 450,3374,2604 | 451,4026,3276 | 459,804,116 | 467,2367,1711 | 468,694,57 | 473,689,81 | 475,825,260 | 478,3814,3321 | 479,575,103 | 483,2161,1703 | 486,1871,1502 | 488,1894,1563 | 490,456,143 | 491,1237,928 | 495,2224,1940 | 496,3885,3606 | 498,3902,3623 | 499,448,169 | 501,1829,1561 | 503,376,115 | 505,3211,2967 | 506,1980,1736 | 507,296,55 | 508,776,535 | 510,331,97 | 511,1800,1573 | 512,3037,2833 | 514,3530,3349 | 516,198,42 | 517,3671,3515 | 518,3713,3557 | 519,3983,3827 | 520,3912,3796 | 521,3933,3817 | 522,2638,2531 | 524,104,27 | 525,96,44

BATCH_RAW_INFO | 450,3375,2604 | 451,4027,3276 | 459,805,116 | 467,2368,1711 | 468,695,57 | 473,690,81 | 475,826,260 | 478,3815,3321 | 479,576,103 | 483,2162,1703 | 486,1872,1502 | 488,1895,1563 | 490,457,143 | 491,1238,928 | 495,2225,1940 | 496,3886,3606 | 498,3903,3623 | 499,449,169 | 501,1830,1561 | 503,377,115 | 505,3212,2967 | 506,1981,1736 | 507,297,55 | 508,777,535 | 510,332,97 | 511,1801,1573 | 512,3038,2833 | 514,3531,3349 | 516,199,42 | 517,3672,3515 | 518,3714,3557 | 519,3984,3827 | 520,3913,3796 | 521,3934,3817 | 522,2639,2531 | 524,105,27 | 525,97,44

BATCH_RAW_INFO | 450,3376,2604 | 451,4028,3276 | 459,806,116 | 467,2369,1711 | 468,696,57 | 473,691,81 | 475,827,260 | 478,3816,3321 | 479,577,103 | 483,2163,1703 | 486,1873,1502 | 488,1896,1563 | 490,458,143 | 491,1239,928 | 495,2226,1940 | 496,3887,3606 | 498,3904,3623 | 499,450,169 | 501,1831,1561 | 503,378,115 | 505,3213,2967 | 506,1982,1736 | 507,298,55 | 508,778,535 | 510,333,97 | 511,1802,1573 | 512,3039,2833 | 514,3532,3349 | 516,200,42 | 517,3673,3515 | 518,3715,3557 | 519,3985,3827 | 520,3914,3796 | 521,3935,3817 | 522,2640,2531 | 524,106,27 | 525,98,44

BATCH_RAW_INFO | 450,3377,2604 | 451,4029,3276 | 459,807,116 | 467,2370,1711 | 468,697,57 | 473,692,81 | 475,828,260 | 478,3817,3321 | 479,578,103 | 483,2164,1703 | 486,1874,1502 | 488,1897,1563 | 490,459,143 | 491,1240,928 | 495,2227,1940 | 496,3888,3606 | 498,3905,3623 | 499,451,169 | 501,1832,1561 | 503,379,115 | 505,3214,2967 | 506,1983,1736 | 507,299,55 | 508,779,535 | 510,334,97 | 511,1803,1573 | 512,3040,2833 | 514,3533,3349 | 516,201,42 | 517,3674,3515 | 518,3716,3557 | 519,3986,3827 | 520,3915,3796 | 521,3936,3817 | 522,2641,2531 | 524,107,27 | 525,99,44

BATCH_RAW_INFO | 450,3378,2604 | 451,4030,3276 | 459,808,116 | 467,2371,1711 | 468,698,57 | 473,693,81 | 475,829,260 | 478,3818,3321 | 479,579,103 | 483,2165,1703 | 486,1875,1502 | 488,1898,1563 | 490,460,143 | 491,1241,928 | 495,2228,1940 | 496,3889,3606 | 498,3906,3623 | 499,452,169 | 501,1833,1561 | 503,380,115 | 505,3215,2967 | 506,1984,1736 | 507,300,55 | 508,780,535 | 510,335,97 | 511,1804,1573 | 512,3041,2833 | 514,3534,3349 | 516,202,42 | 517,3675,3515 | 518,3717,3557 | 519,3987,3827 | 520,3916,3796 | 521,3937,3817 | 522,2642,2531 | 524,108,27 | 525,100,44

BATCH_RAW_INFO | 526,4066,4065

BATCH_RAW_INFO | 527,2856,2855

BATCH_RAW_INFO | 528,361,360

BATCH_RAW_INFO | 529,1678,1677

BATCH_RAW_INFO | 530,792,791

BATCH_RAW_INFO | 450,3379,2604 | 451,4031,3276 | 459,809,116 | 467,2372,1711 | 468,699,57 | 473,694,81 | 475,830,260 | 478,3819,3321 | 479,580,103 | 483,2166,1703 | 486,1876,1502 | 488,1899,1563 | 490,461,143 | 491,1242,928 | 495,2229,1940 | 496,3890,3606 | 498,3907,3623 | 499,453,169 | 501,1834,1561 | 503,381,115 | 505,3216,2967 | 506,1985,1736 | 507,301,55 | 508,781,535 | 510,336,97 | 511,1805,1573 | 512,3042,2833 | 514,3535,3349 | 516,203,42 | 517,3676,3515 | 518,3718,3557 | 519,3988,3827 | 520,3917,3796 | 521,3938,3817 | 522,2643,2531 | 524,109,27 | 525,101,44 | 526,4067,4065 | 527,2857,2855 | 528,362,360 | 529,1679,1677 | 530,793,791

BATCH_RAW_INFO | 450,3380,2604 | 451,4032,3276 | 459,810,116 | 467,2373,1711 | 468,700,57 | 473,695,81 | 475,831,260 | 478,3820,3321 | 479,581,103 | 483,2167,1703 | 486,1877,1502 | 488,1900,1563 | 490,462,143 | 491,1243,928 | 495,2230,1940 | 496,3891,3606 | 498,3908,3623 | 499,454,169 | 501,1835,1561 | 503,382,115 | 505,3217,2967 | 506,1986,1736 | 507,302,55 | 508,782,535 | 510,337,97 | 511,1806,1573 | 512,3043,2833 | 514,3536,3349 | 516,204,42 | 517,3677,3515 | 518,3719,3557 | 519,3989,3827 | 520,3918,3796 | 521,3939,3817 | 522,2644,2531 | 524,110,27 | 525,102,44 | 526,4068,4065 | 527,2858,2855 | 528,363,360 | 529,1680,1677 | 530,794,791

BATCH_RAW_INFO | 450,3381,2604 | 451,4033,3276 | 459,811,116 | 467,2374,1711 | 468,701,57 | 473,696,81 | 475,832,260 | 478,3821,3321 | 479,582,103 | 483,2168,1703 | 486,1878,1502 | 488,1901,1563 | 490,463,143 | 491,1244,928 | 495,2231,1940 | 496,3892,3606 | 498,3909,3623 | 499,455,169 | 501,1836,1561 | 503,383,115 | 505,3218,2967 | 506,1987,1736 | 507,303,55 | 508,783,535 | 510,338,97 | 511,1807,1573 | 512,3044,2833 | 514,3537,3349 | 516,205,42 | 517,3678,3515 | 518,3720,3557 | 519,3990,3827 | 520,3919,3796 | 521,3940,3817 | 522,2645,2531 | 524,111,27 | 525,103,44 | 526,4069,4065 | 527,2859,2855 | 528,364,360 | 529,1681,1677 | 530,795,791

BATCH_RAW_INFO | 450,3382,2604 | 451,4034,3276 | 459,812,116 | 467,2375,1711 | 468,702,57 | 473,697,81 | 475,833,260 | 478,3822,3321 | 479,583,103 | 483,2169,1703 | 486,1879,1502 | 488,1902,1563 | 490,464,143 | 491,1245,928 | 495,2232,1940 | 496,3893,3606 | 498,3910,3623 | 499,456,169 | 501,1837,1561 | 503,384,115 | 505,3219,2967 | 506,1988,1736 | 507,304,55 | 508,784,535 | 510,339,97 | 511,1808,1573 | 512,3045,2833 | 514,3538,3349 | 516,206,42 | 517,3679,3515 | 518,3721,3557 | 519,3991,3827 | 520,3920,3796 | 521,3941,3817 | 522,2646,2531 | 524,112,27 | 525,104,44 | 526,4070,4065 | 527,2860,2855 | 528,365,360 | 529,1682,1677 | 530,796,791

BATCH_RAW_INFO | 450,3383,2604 | 451,4035,3276 | 459,813,116 | 467,2376,1711 | 468,703,57 | 473,698,81 | 475,834,260 | 478,3823,3321 | 479,584,103 | 483,2170,1703 | 486,1880,1502 | 488,1903,1563 | 490,465,143 | 491,1246,928 | 495,2233,1940 | 496,3894,3606 | 498,3911,3623 | 499,457,169 | 501,1838,1561 | 503,385,115 | 505,3220,2967 | 506,1989,1736 | 507,305,55 | 508,785,535 | 510,340,97 | 511,1809,1573 | 512,3046,2833 | 514,3539,3349 | 516,207,42 | 517,3680,3515 | 518,3722,3557 | 519,3992,3827 | 520,3921,3796 | 521,3942,3817 | 522,2647,2531 | 524,113,27 | 525,105,44 | 526,4071,4065 | 527,2861,2855 | 528,366,360 | 529,1683,1677 | 530,797,791

BATCH_RAW_INFO | 531,4058,4057

BATCH_RAW_INFO | 450,3384,2604 | 451,4036,3276 | 459,814,116 | 467,2377,1711 | 468,704,57 | 473,699,81 | 475,835,260 | 478,3824,3321 | 479,585,103 | 483,2171,1703 | 486,1881,1502 | 488,1904,1563 | 490,466,143 | 491,1247,928 | 495,2234,1940 | 496,3895,3606 | 498,3912,3623 | 499,458,169 | 501,1839,1561 | 503,386,115 | 505,3221,2967 | 506,1990,1736 | 507,306,55 | 508,786,535 | 510,341,97 | 511,1810,1573 | 512,3047,2833 | 514,3540,3349 | 516,208,42 | 517,3681,3515 | 518,3723,3557 | 519,3993,3827 | 520,3922,3796 | 521,3943,3817 | 522,2648,2531 | 524,114,27 | 525,106,44 | 526,4072,4065 | 527,2862,2855 | 528,367,360 | 529,1684,1677 | 530,798,791 | 531,4059,4057

BATCH_RAW_INFO | 450,3385,2604 | 451,4037,3276 | 459,815,116 | 467,2378,1711 | 468,705,57 | 473,700,81 | 475,836,260 | 478,3825,3321 | 479,586,103 | 483,2172,1703 | 486,1882,1502 | 488,1905,1563 | 490,467,143 | 491,1248,928 | 495,2235,1940 | 496,3896,3606 | 498,3913,3623 | 499,459,169 | 501,1840,1561 | 503,387,115 | 505,3222,2967 | 506,1991,1736 | 507,307,55 | 508,787,535 | 510,342,97 | 511,1811,1573 | 512,3048,2833 | 514,3541,3349 | 516,209,42 | 517,3682,3515 | 518,3724,3557 | 519,3994,3827 | 520,3923,3796 | 521,3944,3817 | 522,2649,2531 | 524,115,27 | 525,107,44 | 526,4073,4065 | 527,2863,2855 | 528,368,360 | 529,1685,1677 | 530,799,791 | 531,4060,4057

BATCH_RAW_INFO | 450,3386,2604 | 451,4038,3276 | 459,816,116 | 467,2379,1711 | 468,706,57 | 473,701,81 | 475,837,260 | 478,3826,3321 | 479,587,103 | 483,2173,1703 | 486,1883,1502 | 488,1906,1563 | 490,468,143 | 491,1249,928 | 495,2236,1940 | 496,3897,3606 | 498,3914,3623 | 499,460,169 | 501,1841,1561 | 503,388,115 | 505,3223,2967 | 506,1992,1736 | 507,308,55 | 508,788,535 | 510,343,97 | 511,1812,1573 | 512,3049,2833 | 514,3542,3349 | 516,210,42 | 517,3683,3515 | 518,3725,3557 | 519,3995,3827 | 520,3924,3796 | 521,3945,3817 | 522,2650,2531 | 524,116,27 | 525,108,44 | 526,4074,4065 | 527,2864,2855 | 528,369,360 | 529,1686,1677 | 530,800,791 | 531,4061,4057

BATCH_RAW_INFO | 450,3387,2604 | 451,4039,3276 | 459,817,116 | 467,2380,1711 | 468,707,57 | 473,702,81 | 475,838,260 | 478,3827,3321 | 479,588,103 | 483,2174,1703 | 486,1884,1502 | 488,1907,1563 | 490,469,143 | 491,1250,928 | 495,2237,1940 | 496,3898,3606 | 498,3915,3623 | 499,461,169 | 501,1842,1561 | 503,389,115 | 505,3224,2967 | 506,1993,1736 | 507,309,55 | 508,789,535 | 510,344,97 | 511,1813,1573 | 512,3050,2833 | 514,3543,3349 | 516,211,42 | 517,3684,3515 | 518,3726,3557 | 519,3996,3827 | 520,3925,3796 | 521,3946,3817 | 522,2651,2531 | 524,117,27 | 525,109,44 | 526,4075,4065 | 527,2865,2855 | 528,370,360 | 529,1687,1677 | 530,801,791 | 531,4062,4057

BATCH_RAW_INFO | 450,3388,2604 | 451,4040,3276 | 459,818,116 | 467,2381,1711 | 468,708,57 | 473,703,81 | 475,839,260 | 478,3828,3321 | 479,589,103 | 483,2175,1703 | 486,1885,1502 | 488,1908,1563 | 490,470,143 | 491,1251,928 | 495,2238,1940 | 496,3899,3606 | 498,3916,3623 | 499,462,169 | 501,1843,1561 | 503,390,115 | 505,3225,2967 | 506,1994,1736 | 507,310,55 | 508,790,535 | 510,345,97 | 511,1814,1573 | 512,3051,2833 | 514,3544,3349 | 516,212,42 | 517,3685,3515 | 518,3727,3557 | 519,3997,3827 | 520,3926,3796 | 521,3947,3817 | 522,2652,2531 | 524,118,27 | 525,110,44 | 526,4076,4065 | 527,2866,2855 | 528,371,360 | 529,1688,1677 | 530,802,791 | 531,4063,4057

BATCH_RAW_INFO | 450,3389,2604 | 451,4041,3276 | 459,819,116 | 467,2382,1711 | 468,709,57 | 473,704,81 | 475,840,260 | 478,3829,3321 | 479,590,103 | 483,2176,1703 | 486,1886,1502 | 488,1909,1563 | 490,471,143 | 491,1252,928 | 495,2239,1940 | 496,3900,3606 | 498,3917,3623 | 499,463,169 | 501,1844,1561 | 503,391,115 | 505,3226,2967 | 506,1995,1736 | 507,311,55 | 508,791,535 | 510,346,97 | 511,1815,1573 | 512,3052,2833 | 514,3545,3349 | 516,213,42 | 517,3686,3515 | 518,3728,3557 | 519,3998,3827 | 520,3927,3796 | 521,3948,3817 | 522,2653,2531 | 524,119,27 | 525,111,44 | 526,4077,4065 | 527,2867,2855 | 528,372,360 | 529,1689,1677 | 530,803,791 | 531,4064,4057

BATCH_RAW_INFO | 532,2173,2172

BATCH_RAW_INFO | 533,93,92

BATCH_RAW_INFO | 450,3390,2604 | 451,4042,3276 | 459,820,116 | 467,2383,1711 | 468,710,57 | 473,705,81 | 475,841,260 | 478,3830,3321 | 479,591,103 | 483,2177,1703 | 486,1887,1502 | 488,1910,1563 | 490,472,143 | 491,1253,928 | 495,2240,1940 | 496,3901,3606 | 498,3918,3623 | 499,464,169 | 501,1845,1561 | 503,392,115 | 505,3227,2967 | 506,1996,1736 | 507,312,55 | 508,792,535 | 510,347,97 | 511,1816,1573 | 512,3053,2833 | 514,3546,3349 | 516,214,42 | 517,3687,3515 | 518,3729,3557 | 519,3999,3827 | 520,3928,3796 | 521,3949,3817 | 522,2654,2531 | 524,120,27 | 525,112,44 | 526,4078,4065 | 527,2868,2855 | 528,373,360 | 529,1690,1677 | 530,804,791 | 531,4065,4057 | 532,2174,2172 | 533,94,92

BATCH_RAW_INFO | 450,3391,2604 | 451,4043,3276 | 459,821,116 | 467,2384,1711 | 468,711,57 | 473,706,81 | 475,842,260 | 478,3831,3321 | 479,592,103 | 483,2178,1703 | 486,1888,1502 | 488,1911,1563 | 490,473,143 | 491,1254,928 | 495,2241,1940 | 496,3902,3606 | 498,3919,3623 | 499,465,169 | 501,1846,1561 | 503,393,115 | 505,3228,2967 | 506,1997,1736 | 507,313,55 | 508,793,535 | 510,348,97 | 511,1817,1573 | 512,3054,2833 | 514,3547,3349 | 516,215,42 | 517,3688,3515 | 518,3730,3557 | 519,4000,3827 | 520,3929,3796 | 521,3950,3817 | 522,2655,2531 | 524,121,27 | 525,113,44 | 526,4079,4065 | 527,2869,2855 | 528,374,360 | 529,1691,1677 | 530,805,791 | 531,4066,4057 | 532,2175,2172 | 533,95,92

BATCH_RAW_INFO | 450,3392,2604 | 451,4044,3276 | 459,822,116 | 467,2385,1711 | 468,712,57 | 473,707,81 | 475,843,260 | 478,3832,3321 | 479,593,103 | 483,2179,1703 | 486,1889,1502 | 488,1912,1563 | 490,474,143 | 491,1255,928 | 495,2242,1940 | 496,3903,3606 | 498,3920,3623 | 499,466,169 | 501,1847,1561 | 503,394,115 | 505,3229,2967 | 506,1998,1736 | 507,314,55 | 508,794,535 | 510,349,97 | 511,1818,1573 | 512,3055,2833 | 514,3548,3349 | 516,216,42 | 517,3689,3515 | 518,3731,3557 | 519,4001,3827 | 520,3930,3796 | 521,3951,3817 | 522,2656,2531 | 524,122,27 | 525,114,44 | 526,4080,4065 | 527,2870,2855 | 528,375,360 | 529,1692,1677 | 530,806,791 | 531,4067,4057 | 532,2176,2172 | 533,96,92

BATCH_RAW_INFO | 450,3393,2604 | 451,4045,3276 | 459,823,116 | 467,2386,1711 | 468,713,57 | 473,708,81 | 475,844,260 | 478,3833,3321 | 479,594,103 | 483,2180,1703 | 486,1890,1502 | 488,1913,1563 | 490,475,143 | 491,1256,928 | 495,2243,1940 | 496,3904,3606 | 498,3921,3623 | 499,467,169 | 501,1848,1561 | 503,395,115 | 505,3230,2967 | 506,1999,1736 | 507,315,55 | 508,795,535 | 510,350,97 | 511,1819,1573 | 512,3056,2833 | 514,3549,3349 | 516,217,42 | 517,3690,3515 | 518,3732,3557 | 519,4002,3827 | 520,3931,3796 | 521,3952,3817 | 522,2657,2531 | 524,123,27 | 525,115,44 | 526,4081,4065 | 527,2871,2855 | 528,376,360 | 529,1693,1677 | 530,807,791 | 531,4068,4057 | 532,2177,2172 | 533,97,92

BATCH_RAW_INFO | 450,3394,2604 | 451,4046,3276 | 459,824,116 | 467,2387,1711 | 468,714,57 | 473,709,81 | 475,845,260 | 478,3834,3321 | 479,595,103 | 483,2181,1703 | 486,1891,1502 | 488,1914,1563 | 490,476,143 | 491,1257,928 | 495,2244,1940 | 496,3905,3606 | 498,3922,3623 | 499,468,169 | 501,1849,1561 | 503,396,115 | 505,3231,2967 | 506,2000,1736 | 507,316,55 | 508,796,535 | 510,351,97 | 511,1820,1573 | 512,3057,2833 | 514,3550,3349 | 516,218,42 | 517,3691,3515 | 518,3733,3557 | 519,4003,3827 | 520,3932,3796 | 521,3953,3817 | 522,2658,2531 | 524,124,27 | 525,116,44 | 526,4082,4065 | 527,2872,2855 | 528,377,360 | 529,1694,1677 | 530,808,791 | 531,4069,4057 | 532,2178,2172 | 533,98,92

BATCH_RAW_INFO | 450,3395,2604 | 451,4047,3276 | 459,825,116 | 467,2388,1711 | 468,715,57 | 473,710,81 | 475,846,260 | 478,3835,3321 | 479,596,103 | 483,2182,1703 | 486,1892,1502 | 488,1915,1563 | 490,477,143 | 491,1258,928 | 495,2245,1940 | 496,3906,3606 | 498,3923,3623 | 499,469,169 | 501,1850,1561 | 503,397,115 | 505,3232,2967 | 506,2001,1736 | 507,317,55 | 508,797,535 | 510,352,97 | 511,1821,1573 | 512,3058,2833 | 514,3551,3349 | 516,219,42 | 517,3692,3515 | 518,3734,3557 | 519,4004,3827 | 520,3933,3796 | 521,3954,3817 | 522,2659,2531 | 524,125,27 | 525,117,44 | 526,4083,4065 | 527,2873,2855 | 528,378,360 | 529,1695,1677 | 530,809,791 | 531,4070,4057 | 532,2179,2172 | 533,99,92

BATCH_RAW_INFO | 450,3396,2604 | 451,4048,3276 | 459,826,116 | 467,2389,1711 | 468,716,57 | 473,711,81 | 475,847,260 | 478,3836,3321 | 479,597,103 | 483,2183,1703 | 486,1893,1502 | 488,1916,1563 | 490,478,143 | 491,1259,928 | 495,2246,1940 | 496,3907,3606 | 498,3924,3623 | 499,470,169 | 501,1851,1561 | 503,398,115 | 505,3233,2967 | 506,2002,1736 | 507,318,55 | 508,798,535 | 510,353,97 | 511,1822,1573 | 512,3059,2833 | 514,3552,3349 | 516,220,42 | 517,3693,3515 | 518,3735,3557 | 519,4005,3827 | 520,3934,3796 | 521,3955,3817 | 522,2660,2531 | 524,126,27 | 525,118,44 | 526,4084,4065 | 527,2874,2855 | 528,379,360 | 529,1696,1677 | 530,810,791 | 531,4071,4057 | 532,2180,2172 | 533,100,92

BATCH_RAW_INFO | 450,3397,2604 | 451,4049,3276 | 459,827,116 | 467,2390,1711 | 468,717,57 | 473,712,81 | 475,848,260 | 478,3837,3321 | 479,598,103 | 483,2184,1703 | 486,1894,1502 | 488,1917,1563 | 490,479,143 | 491,1260,928 | 495,2247,1940 | 496,3908,3606 | 498,3925,3623 | 499,471,169 | 501,1852,1561 | 503,399,115 | 505,3234,2967 | 506,2003,1736 | 507,319,55 | 508,799,535 | 510,354,97 | 511,1823,1573 | 512,3060,2833 | 514,3553,3349 | 516,221,42 | 517,3694,3515 | 518,3736,3557 | 519,4006,3827 | 520,3935,3796 | 521,3956,3817 | 522,2661,2531 | 524,127,27 | 525,119,44 | 526,4085,4065 | 527,2875,2855 | 528,380,360 | 529,1697,1677 | 530,811,791 | 531,4072,4057 | 532,2181,2172 | 533,101,92

BATCH_RAW_INFO | 451,4050,3276 | 459,828,116 | 467,2391,1711 | 468,718,57 | 473,713,81 | 475,849,260 | 478,3838,3321 | 479,599,103 | 483,2185,1703 | 486,1895,1502 | 488,1918,1563 | 490,480,143 | 491,1261,928 | 495,2248,1940 | 496,3909,3606 | 498,3926,3623 | 499,472,169 | 501,1853,1561 | 503,400,115 | 505,3235,2967 | 506,2004,1736 | 507,320,55 | 508,800,535 | 510,355,97 | 511,1824,1573 | 512,3061,2833 | 514,3554,3349 | 516,222,42 | 517,3695,3515 | 518,3737,3557 | 519,4007,3827 | 520,3936,3796 | 521,3957,3817 | 522,2662,2531 | 524,128,27 | 525,120,44 | 526,4086,4065 | 527,2876,2855 | 528,381,360 | 529,1698,1677 | 530,812,791 | 531,4073,4057 | 532,2182,2172 | 533,102,92

BATCH_RAW_INFO | 451,4051,3276 | 459,829,116 | 467,2392,1711 | 468,719,57 | 473,714,81 | 475,850,260 | 478,3839,3321 | 479,600,103 | 483,2186,1703 | 486,1896,1502 | 488,1919,1563 | 490,481,143 | 491,1262,928 | 495,2249,1940 | 496,3910,3606 | 498,3927,3623 | 499,473,169 | 501,1854,1561 | 503,401,115 | 505,3236,2967 | 506,2005,1736 | 507,321,55 | 508,801,535 | 510,356,97 | 511,1825,1573 | 512,3062,2833 | 514,3555,3349 | 516,223,42 | 517,3696,3515 | 518,3738,3557 | 519,4008,3827 | 520,3937,3796 | 521,3958,3817 | 522,2663,2531 | 524,129,27 | 525,121,44 | 526,4087,4065 | 527,2877,2855 | 528,382,360 | 529,1699,1677 | 530,813,791 | 531,4074,4057 | 532,2183,2172 | 533,103,92

BATCH_RAW_INFO | 451,4052,3276 | 459,830,116 | 467,2393,1711 | 468,720,57 | 473,715,81 | 475,851,260 | 478,3840,3321 | 479,601,103 | 483,2187,1703 | 486,1897,1502 | 488,1920,1563 | 490,482,143 | 491,1263,928 | 495,2250,1940 | 496,3911,3606 | 498,3928,3623 | 499,474,169 | 501,1855,1561 | 503,402,115 | 505,3237,2967 | 506,2006,1736 | 507,322,55 | 508,802,535 | 510,357,97 | 511,1826,1573 | 512,3063,2833 | 514,3556,3349 | 516,224,42 | 517,3697,3515 | 518,3739,3557 | 519,4009,3827 | 520,3938,3796 | 521,3959,3817 | 522,2664,2531 | 524,130,27 | 525,122,44 | 526,4088,4065 | 527,2878,2855 | 528,383,360 | 529,1700,1677 | 530,814,791 | 531,4075,4057 | 532,2184,2172 | 533,104,92

BATCH_RAW_INFO | 451,4053,3276 | 459,831,116 | 467,2394,1711 | 468,721,57 | 473,716,81 | 475,852,260 | 478,3841,3321 | 479,602,103 | 483,2188,1703 | 486,1898,1502 | 488,1921,1563 | 490,483,143 | 491,1264,928 | 495,2251,1940 | 496,3912,3606 | 498,3929,3623 | 499,475,169 | 501,1856,1561 | 503,403,115 | 505,3238,2967 | 506,2007,1736 | 507,323,55 | 508,803,535 | 510,358,97 | 511,1827,1573 | 512,3064,2833 | 514,3557,3349 | 516,225,42 | 517,3698,3515 | 518,3740,3557 | 519,4010,3827 | 520,3939,3796 | 521,3960,3817 | 522,2665,2531 | 524,131,27 | 525,123,44 | 526,4089,4065 | 527,2879,2855 | 528,384,360 | 529,1701,1677 | 530,815,791 | 531,4076,4057 | 532,2185,2172 | 533,105,92

BATCH_RAW_INFO | 451,4054,3276 | 459,832,116 | 467,2395,1711 | 468,722,57 | 473,717,81 | 475,853,260 | 478,3842,3321 | 479,603,103 | 483,2189,1703 | 486,1899,1502 | 488,1922,1563 | 490,484,143 | 491,1265,928 | 495,2252,1940 | 496,3913,3606 | 498,3930,3623 | 499,476,169 | 501,1857,1561 | 503,404,115 | 505,3239,2967 | 506,2008,1736 | 507,324,55 | 508,804,535 | 510,359,97 | 511,1828,1573 | 512,3065,2833 | 514,3558,3349 | 516,226,42 | 517,3699,3515 | 518,3741,3557 | 519,4011,3827 | 520,3940,3796 | 521,3961,3817 | 522,2666,2531 | 524,132,27 | 525,124,44 | 526,4090,4065 | 527,2880,2855 | 528,385,360 | 529,1702,1677 | 530,816,791 | 531,4077,4057 | 532,2186,2172 | 533,106,92

BATCH_RAW_INFO | 451,4055,3276 | 459,833,116 | 467,2396,1711 | 468,723,57 | 473,718,81 | 475,854,260 | 478,3843,3321 | 479,604,103 | 483,2190,1703 | 486,1900,1502 | 488,1923,1563 | 490,485,143 | 491,1266,928 | 495,2253,1940 | 496,3914,3606 | 498,3931,3623 | 499,477,169 | 501,1858,1561 | 503,405,115 | 505,3240,2967 | 506,2009,1736 | 507,325,55 | 508,805,535 | 510,360,97 | 511,1829,1573 | 512,3066,2833 | 514,3559,3349 | 516,227,42 | 517,3700,3515 | 518,3742,3557 | 519,4012,3827 | 520,3941,3796 | 521,3962,3817 | 522,2667,2531 | 524,133,27 | 525,125,44 | 526,4091,4065 | 527,2881,2855 | 528,386,360 | 529,1703,1677 | 530,817,791 | 531,4078,4057 | 532,2187,2172 | 533,107,92

BATCH_RAW_INFO | 451,4056,3276 | 459,834,116 | 467,2397,1711 | 468,724,57 | 473,719,81 | 475,855,260 | 478,3844,3321 | 479,605,103 | 483,2191,1703 | 486,1901,1502 | 488,1924,1563 | 490,486,143 | 491,1267,928 | 495,2254,1940 | 496,3915,3606 | 498,3932,3623 | 499,478,169 | 501,1859,1561 | 503,406,115 | 505,3241,2967 | 506,2010,1736 | 507,326,55 | 508,806,535 | 510,361,97 | 511,1830,1573 | 512,3067,2833 | 514,3560,3349 | 516,228,42 | 517,3701,3515 | 518,3743,3557 | 519,4013,3827 | 520,3942,3796 | 521,3963,3817 | 522,2668,2531 | 524,134,27 | 525,126,44 | 526,4092,4065 | 527,2882,2855 | 528,387,360 | 529,1704,1677 | 530,818,791 | 531,4079,4057 | 532,2188,2172 | 533,108,92

BATCH_RAW_INFO | 451,4057,3276 | 459,835,116 | 467,2398,1711 | 468,725,57 | 473,720,81 | 475,856,260 | 478,3845,3321 | 479,606,103 | 483,2192,1703 | 486,1902,1502 | 488,1925,1563 | 490,487,143 | 491,1268,928 | 495,2255,1940 | 496,3916,3606 | 498,3933,3623 | 499,479,169 | 501,1860,1561 | 503,407,115 | 505,3242,2967 | 506,2011,1736 | 507,327,55 | 508,807,535 | 510,362,97 | 511,1831,1573 | 512,3068,2833 | 514,3561,3349 | 516,229,42 | 517,3702,3515 | 518,3744,3557 | 519,4014,3827 | 520,3943,3796 | 521,3964,3817 | 522,2669,2531 | 524,135,27 | 525,127,44 | 526,4093,4065 | 527,2883,2855 | 528,388,360 | 529,1705,1677 | 530,819,791 | 531,4080,4057 | 532,2189,2172 | 533,109,92

BATCH_RAW_INFO | 451,4058,3276 | 459,836,116 | 467,2399,1711 | 468,726,57 | 473,721,81 | 475,857,260 | 478,3846,3321 | 479,607,103 | 483,2193,1703 | 486,1903,1502 | 488,1926,1563 | 490,488,143 | 491,1269,928 | 495,2256,1940 | 496,3917,3606 | 498,3934,3623 | 499,480,169 | 501,1861,1561 | 503,408,115 | 505,3243,2967 | 506,2012,1736 | 507,328,55 | 508,808,535 | 510,363,97 | 511,1832,1573 | 512,3069,2833 | 514,3562,3349 | 516,230,42 | 517,3703,3515 | 518,3745,3557 | 519,4015,3827 | 520,3944,3796 | 521,3965,3817 | 522,2670,2531 | 524,136,27 | 525,128,44 | 526,4094,4065 | 527,2884,2855 | 528,389,360 | 529,1706,1677 | 530,820,791 | 531,4081,4057 | 532,2190,2172 | 533,110,92

BATCH_RAW_INFO | 451,4059,3276 | 459,837,116 | 467,2400,1711 | 468,727,57 | 473,722,81 | 475,858,260 | 478,3847,3321 | 479,608,103 | 483,2194,1703 | 486,1904,1502 | 488,1927,1563 | 490,489,143 | 491,1270,928 | 495,2257,1940 | 496,3918,3606 | 498,3935,3623 | 499,481,169 | 501,1862,1561 | 503,409,115 | 505,3244,2967 | 506,2013,1736 | 507,329,55 | 508,809,535 | 510,364,97 | 511,1833,1573 | 512,3070,2833 | 514,3563,3349 | 516,231,42 | 517,3704,3515 | 518,3746,3557 | 519,4016,3827 | 520,3945,3796 | 521,3966,3817 | 522,2671,2531 | 524,137,27 | 525,129,44 | 526,4095,4065 | 527,2885,2855 | 528,390,360 | 529,1707,1677 | 530,821,791 | 531,4082,4057 | 532,2191,2172 | 533,111,92

BATCH_RAW_INFO | 451,4060,3276 | 459,838,116 | 467,2401,1711 | 468,728,57 | 473,723,81 | 475,859,260 | 478,3848,3321 | 479,609,103 | 483,2195,1703 | 486,1905,1502 | 488,1928,1563 | 490,490,143 | 491,1271,928 | 495,2258,1940 | 496,3919,3606 | 498,3936,3623 | 499,482,169 | 501,1863,1561 | 503,410,115 | 505,3245,2967 | 506,2014,1736 | 507,330,55 | 508,810,535 | 510,365,97 | 511,1834,1573 | 512,3071,2833 | 514,3564,3349 | 516,232,42 | 517,3705,3515 | 518,3747,3557 | 519,4017,3827 | 520,3946,3796 | 521,3967,3817 | 522,2672,2531 | 524,138,27 | 525,130,44 | 527,2886,2855 | 528,391,360 | 529,1708,1677 | 530,822,791 | 531,4083,4057 | 532,2192,2172 | 533,112,92

BATCH_RAW_INFO | 451,4061,3276 | 459,839,116 | 467,2402,1711 | 468,729,57 | 473,724,81 | 475,860,260 | 478,3849,3321 | 479,610,103 | 483,2196,1703 | 486,1906,1502 | 488,1929,1563 | 490,491,143 | 491,1272,928 | 495,2259,1940 | 496,3920,3606 | 498,3937,3623 | 499,483,169 | 501,1864,1561 | 503,411,115 | 505,3246,2967 | 506,2015,1736 | 507,331,55 | 508,811,535 | 510,366,97 | 511,1835,1573 | 512,3072,2833 | 514,3565,3349 | 516,233,42 | 517,3706,3515 | 518,3748,3557 | 519,4018,3827 | 520,3947,3796 | 521,3968,3817 | 522,2673,2531 | 524,139,27 | 525,131,44 | 527,2887,2855 | 528,392,360 | 529,1709,1677 | 530,823,791 | 531,4084,4057 | 532,2193,2172 | 533,113,92

BATCH_RAW_INFO | 534,791,790

BATCH_RAW_INFO | 451,4062,3276 | 459,840,116 | 467,2403,1711 | 468,730,57 | 473,725,81 | 475,861,260 | 478,3850,3321 | 479,611,103 | 483,2197,1703 | 486,1907,1502 | 488,1930,1563 | 490,492,143 | 491,1273,928 | 495,2260,1940 | 496,3921,3606 | 498,3938,3623 | 499,484,169 | 501,1865,1561 | 503,412,115 | 505,3247,2967 | 506,2016,1736 | 507,332,55 | 508,812,535 | 510,367,97 | 511,1836,1573 | 512,3073,2833 | 514,3566,3349 | 516,234,42 | 517,3707,3515 | 518,3749,3557 | 519,4019,3827 | 520,3948,3796 | 521,3969,3817 | 522,2674,2531 | 524,140,27 | 525,132,44 | 527,2888,2855 | 528,393,360 | 529,1710,1677 | 530,824,791 | 531,4085,4057 | 532,2194,2172 | 533,114,92 | 534,792,790

BATCH_RAW_INFO | 451,4063,3276 | 459,841,116 | 467,2404,1711 | 468,731,57 | 473,726,81 | 475,862,260 | 478,3851,3321 | 479,612,103 | 483,2198,1703 | 486,1908,1502 | 488,1931,1563 | 490,493,143 | 491,1274,928 | 495,2261,1940 | 496,3922,3606 | 498,3939,3623 | 499,485,169 | 501,1866,1561 | 503,413,115 | 505,3248,2967 | 506,2017,1736 | 507,333,55 | 508,813,535 | 510,368,97 | 511,1837,1573 | 512,3074,2833 | 514,3567,3349 | 516,235,42 | 517,3708,3515 | 518,3750,3557 | 519,4020,3827 | 520,3949,3796 | 521,3970,3817 | 522,2675,2531 | 524,141,27 | 525,133,44 | 527,2889,2855 | 528,394,360 | 529,1711,1677 | 530,825,791 | 531,4086,4057 | 532,2195,2172 | 533,115,92 | 534,793,790

BATCH_RAW_INFO | 451,4064,3276 | 459,842,116 | 467,2405,1711 | 468,732,57 | 473,727,81 | 475,863,260 | 478,3852,3321 | 479,613,103 | 483,2199,1703 | 486,1909,1502 | 488,1932,1563 | 490,494,143 | 491,1275,928 | 495,2262,1940 | 496,3923,3606 | 498,3940,3623 | 499,486,169 | 501,1867,1561 | 503,414,115 | 505,3249,2967 | 506,2018,1736 | 507,334,55 | 508,814,535 | 510,369,97 | 511,1838,1573 | 512,3075,2833 | 514,3568,3349 | 516,236,42 | 517,3709,3515 | 518,3751,3557 | 519,4021,3827 | 520,3950,3796 | 521,3971,3817 | 522,2676,2531 | 524,142,27 | 525,134,44 | 527,2890,2855 | 528,395,360 | 529,1712,1677 | 530,826,791 | 531,4087,4057 | 532,2196,2172 | 533,116,92 | 534,794,790

BATCH_RAW_INFO | 451,4065,3276 | 459,843,116 | 467,2406,1711 | 468,733,57 | 473,728,81 | 475,864,260 | 478,3853,3321 | 479,614,103 | 483,2200,1703 | 486,1910,1502 | 488,1933,1563 | 490,495,143 | 491,1276,928 | 495,2263,1940 | 496,3924,3606 | 498,3941,3623 | 499,487,169 | 501,1868,1561 | 503,415,115 | 505,3250,2967 | 506,2019,1736 | 507,335,55 | 508,815,535 | 510,370,97 | 511,1839,1573 | 512,3076,2833 | 514,3569,3349 | 516,237,42 | 517,3710,3515 | 518,3752,3557 | 519,4022,3827 | 520,3951,3796 | 521,3972,3817 | 522,2677,2531 | 524,143,27 | 525,135,44 | 527,2891,2855 | 528,396,360 | 529,1713,1677 | 530,827,791 | 531,4088,4057 | 532,2197,2172 | 533,117,92 | 534,795,790

BATCH_RAW_INFO | 451,4066,3276 | 459,844,116 | 467,2407,1711 | 468,734,57 | 473,729,81 | 475,865,260 | 478,3854,3321 | 479,615,103 | 483,2201,1703 | 486,1911,1502 | 488,1934,1563 | 490,496,143 | 491,1277,928 | 495,2264,1940 | 496,3925,3606 | 498,3942,3623 | 499,488,169 | 501,1869,1561 | 503,416,115 | 505,3251,2967 | 506,2020,1736 | 507,336,55 | 508,816,535 | 510,371,97 | 511,1840,1573 | 512,3077,2833 | 514,3570,3349 | 516,238,42 | 517,3711,3515 | 518,3753,3557 | 519,4023,3827 | 520,3952,3796 | 521,3973,3817 | 522,2678,2531 | 524,144,27 | 525,136,44 | 527,2892,2855 | 528,397,360 | 529,1714,1677 | 530,828,791 | 531,4089,4057 | 532,2198,2172 | 533,118,92 | 534,796,790

BATCH_RAW_INFO | 451,4067,3276 | 459,845,116 | 467,2408,1711 | 468,735,57 | 473,730,81 | 475,866,260 | 478,3855,3321 | 479,616,103 | 483,2202,1703 | 486,1912,1502 | 488,1935,1563 | 490,497,143 | 491,1278,928 | 495,2265,1940 | 496,3926,3606 | 498,3943,3623 | 499,489,169 | 501,1870,1561 | 503,417,115 | 505,3252,2967 | 506,2021,1736 | 507,337,55 | 508,817,535 | 510,372,97 | 511,1841,1573 | 512,3078,2833 | 514,3571,3349 | 516,239,42 | 517,3712,3515 | 518,3754,3557 | 519,4024,3827 | 520,3953,3796 | 521,3974,3817 | 522,2679,2531 | 524,145,27 | 525,137,44 | 527,2893,2855 | 528,398,360 | 529,1715,1677 | 530,829,791 | 531,4090,4057 | 532,2199,2172 | 533,119,92 | 534,797,790

BATCH_RAW_INFO | 451,4068,3276 | 459,846,116 | 467,2409,1711 | 468,736,57 | 473,731,81 | 475,867,260 | 478,3856,3321 | 479,617,103 | 483,2203,1703 | 486,1913,1502 | 488,1936,1563 | 490,498,143 | 491,1279,928 | 495,2266,1940 | 496,3927,3606 | 498,3944,3623 | 499,490,169 | 501,1871,1561 | 503,418,115 | 505,3253,2967 | 506,2022,1736 | 507,338,55 | 508,818,535 | 510,373,97 | 511,1842,1573 | 512,3079,2833 | 514,3572,3349 | 516,240,42 | 517,3713,3515 | 518,3755,3557 | 519,4025,3827 | 520,3954,3796 | 521,3975,3817 | 522,2680,2531 | 524,146,27 | 525,138,44 | 527,2894,2855 | 528,399,360 | 529,1716,1677 | 530,830,791 | 531,4091,4057 | 532,2200,2172 | 533,120,92 | 534,798,790

BATCH_RAW_INFO | 451,4069,3276 | 459,847,116 | 467,2410,1711 | 468,737,57 | 473,732,81 | 475,868,260 | 478,3857,3321 | 479,618,103 | 483,2204,1703 | 486,1914,1502 | 488,1937,1563 | 490,499,143 | 491,1280,928 | 495,2267,1940 | 496,3928,3606 | 498,3945,3623 | 499,491,169 | 501,1872,1561 | 503,419,115 | 505,3254,2967 | 506,2023,1736 | 507,339,55 | 508,819,535 | 510,374,97 | 511,1843,1573 | 512,3080,2833 | 514,3573,3349 | 516,241,42 | 517,3714,3515 | 518,3756,3557 | 519,4026,3827 | 520,3955,3796 | 521,3976,3817 | 522,2681,2531 | 524,147,27 | 525,139,44 | 527,2895,2855 | 528,400,360 | 529,1717,1677 | 530,831,791 | 531,4092,4057 | 532,2201,2172 | 533,121,92 | 534,799,790

BATCH_RAW_INFO | 451,4070,3276 | 459,848,116 | 467,2411,1711 | 468,738,57 | 473,733,81 | 475,869,260 | 478,3858,3321 | 479,619,103 | 483,2205,1703 | 486,1915,1502 | 488,1938,1563 | 490,500,143 | 491,1281,928 | 495,2268,1940 | 496,3929,3606 | 498,3946,3623 | 499,492,169 | 501,1873,1561 | 503,420,115 | 505,3255,2967 | 506,2024,1736 | 507,340,55 | 508,820,535 | 510,375,97 | 511,1844,1573 | 512,3081,2833 | 514,3574,3349 | 516,242,42 | 517,3715,3515 | 518,3757,3557 | 519,4027,3827 | 520,3956,3796 | 521,3977,3817 | 522,2682,2531 | 524,148,27 | 525,140,44 | 527,2896,2855 | 528,401,360 | 529,1718,1677 | 530,832,791 | 531,4093,4057 | 532,2202,2172 | 533,122,92 | 534,800,790

BATCH_RAW_INFO | 451,4071,3276 | 459,849,116 | 467,2412,1711 | 468,739,57 | 473,734,81 | 475,870,260 | 478,3859,3321 | 479,620,103 | 483,2206,1703 | 486,1916,1502 | 488,1939,1563 | 490,501,143 | 491,1282,928 | 495,2269,1940 | 496,3930,3606 | 498,3947,3623 | 499,493,169 | 501,1874,1561 | 503,421,115 | 505,3256,2967 | 506,2025,1736 | 507,341,55 | 508,821,535 | 510,376,97 | 511,1845,1573 | 512,3082,2833 | 514,3575,3349 | 516,243,42 | 517,3716,3515 | 518,3758,3557 | 519,4028,3827 | 520,3957,3796 | 521,3978,3817 | 522,2683,2531 | 524,149,27 | 525,141,44 | 527,2897,2855 | 528,402,360 | 529,1719,1677 | 530,833,791 | 531,4094,4057 | 532,2203,2172 | 533,123,92 | 534,801,790

BATCH_RAW_INFO | 451,4072,3276 | 459,850,116 | 467,2413,1711 | 468,740,57 | 473,735,81 | 475,871,260 | 478,3860,3321 | 479,621,103 | 483,2207,1703 | 486,1917,1502 | 488,1940,1563 | 490,502,143 | 491,1283,928 | 495,2270,1940 | 496,3931,3606 | 498,3948,3623 | 499,494,169 | 501,1875,1561 | 503,422,115 | 505,3257,2967 | 506,2026,1736 | 507,342,55 | 508,822,535 | 510,377,97 | 511,1846,1573 | 512,3083,2833 | 514,3576,3349 | 516,244,42 | 517,3717,3515 | 518,3759,3557 | 519,4029,3827 | 520,3958,3796 | 521,3979,3817 | 522,2684,2531 | 524,150,27 | 525,142,44 | 527,2898,2855 | 528,403,360 | 529,1720,1677 | 530,834,791 | 531,4095,4057 | 532,2204,2172 | 533,124,92 | 534,802,790

BATCH_RAW_INFO | 451,4073,3276 | 459,851,116 | 467,2414,1711 | 468,741,57 | 473,736,81 | 478,3861,3321 | 479,622,103 | 483,2208,1703 | 486,1918,1502 | 488,1941,1563 | 490,503,143 | 491,1284,928 | 495,2271,1940 | 496,3932,3606 | 498,3949,3623 | 499,495,169 | 501,1876,1561 | 503,423,115 | 505,3258,2967 | 506,2027,1736 | 507,343,55 | 508,823,535 | 510,378,97 | 511,1847,1573 | 512,3084,2833 | 514,3577,3349 | 516,245,42 | 517,3718,3515 | 518,3760,3557 | 519,4030,3827 | 520,3959,3796 | 521,3980,3817 | 522,2685,2531 | 524,151,27 | 525,143,44 | 527,2899,2855 | 528,404,360 | 529,1721,1677 | 530,835,791 | 532,2205,2172 | 533,125,92 | 534,803,790

BATCH_RAW_INFO | 451,4074,3276 | 459,852,116 | 467,2415,1711 | 468,742,57 | 473,737,81 | 478,3862,3321 | 479,623,103 | 483,2209,1703 | 486,1919,1502 | 488,1942,1563 | 490,504,143 | 491,1285,928 | 495,2272,1940 | 496,3933,3606 | 498,3950,3623 | 499,496,169 | 501,1877,1561 | 503,424,115 | 505,3259,2967 | 506,2028,1736 | 507,344,55 | 508,824,535 | 510,379,97 | 511,1848,1573 | 512,3085,2833 | 514,3578,3349 | 516,246,42 | 517,3719,3515 | 518,3761,3557 | 519,4031,3827 | 520,3960,3796 | 521,3981,3817 | 522,2686,2531 | 524,152,27 | 525,144,44 | 527,2900,2855 | 528,405,360 | 529,1722,1677 | 530,836,791 | 532,2206,2172 | 533,126,92 | 534,804,790

BATCH_RAW_INFO | 451,4075,3276 | 459,853,116 | 467,2416,1711 | 468,743,57 | 473,738,81 | 478,3863,3321 | 479,624,103 | 483,2210,1703 | 486,1920,1502 | 488,1943,1563 | 490,505,143 | 491,1286,928 | 495,2273,1940 | 496,3934,3606 | 498,3951,3623 | 499,497,169 | 501,1878,1561 | 503,425,115 | 505,3260,2967 | 506,2029,1736 | 507,345,55 | 508,825,535 | 510,380,97 | 511,1849,1573 | 512,3086,2833 | 514,3579,3349 | 516,247,42 | 517,3720,3515 | 518,3762,3557 | 519,4032,3827 | 520,3961,3796 | 521,3982,3817 | 522,2687,2531 | 524,153,27 | 525,145,44 | 527,2901,2855 | 528,406,360 | 529,1723,1677 | 530,837,791 | 532,2207,2172 | 533,127,92 | 534,805,790

BATCH_RAW_INFO | 451,4076,3276 | 459,854,116 | 467,2417,1711 | 468,744,57 | 473,739,81 | 478,3864,3321 | 479,625,103 | 483,2211,1703 | 486,1921,1502 | 488,1944,1563 | 490,506,143 | 491,1287,928 | 495,2274,1940 | 496,3935,3606 | 498,3952,3623 | 499,498,169 | 501,1879,1561 | 503,426,115 | 505,3261,2967 | 506,2030,1736 | 507,346,55 | 508,826,535 | 510,381,97 | 511,1850,1573 | 512,3087,2833 | 514,3580,3349 | 516,248,42 | 517,3721,3515 | 518,3763,3557 | 519,4033,3827 | 520,3962,3796 | 521,3983,3817 | 522,2688,2531 | 524,154,27 | 525,146,44 | 527,2902,2855 | 528,407,360 | 529,1724,1677 | 530,838,791 | 532,2208,2172 | 533,128,92 | 534,806,790

BATCH_RAW_INFO | 451,4077,3276 | 459,855,116 | 467,2418,1711 | 468,745,57 | 473,740,81 | 478,3865,3321 | 479,626,103 | 483,2212,1703 | 486,1922,1502 | 488,1945,1563 | 490,507,143 | 491,1288,928 | 495,2275,1940 | 496,3936,3606 | 498,3953,3623 | 499,499,169 | 501,1880,1561 | 503,427,115 | 505,3262,2967 | 506,2031,1736 | 507,347,55 | 508,827,535 | 510,382,97 | 511,1851,1573 | 512,3088,2833 | 514,3581,3349 | 516,249,42 | 517,3722,3515 | 518,3764,3557 | 519,4034,3827 | 520,3963,3796 | 521,3984,3817 | 522,2689,2531 | 524,155,27 | 525,147,44 | 527,2903,2855 | 528,408,360 | 529,1725,1677 | 530,839,791 | 532,2209,2172 | 533,129,92 | 534,807,790

BATCH_RAW_INFO | 451,4078,3276 | 459,856,116 | 467,2419,1711 | 468,746,57 | 473,741,81 | 478,3866,3321 | 479,627,103 | 483,2213,1703 | 486,1923,1502 | 488,1946,1563 | 490,508,143 | 491,1289,928 | 495,2276,1940 | 496,3937,3606 | 498,3954,3623 | 499,500,169 | 501,1881,1561 | 503,428,115 | 505,3263,2967 | 506,2032,1736 | 507,348,55 | 508,828,535 | 510,383,97 | 511,1852,1573 | 512,3089,2833 | 514,3582,3349 | 516,250,42 | 517,3723,3515 | 518,3765,3557 | 519,4035,3827 | 520,3964,3796 | 521,3985,3817 | 522,2690,2531 | 524,156,27 | 525,148,44 | 527,2904,2855 | 528,409,360 | 529,1726,1677 | 530,840,791 | 532,2210,2172 | 533,130,92 | 534,808,790

BATCH_RAW_INFO | 451,4079,3276 | 459,857,116 | 467,2420,1711 | 468,747,57 | 473,742,81 | 478,3867,3321 | 479,628,103 | 483,2214,1703 | 486,1924,1502 | 488,1947,1563 | 490,509,143 | 491,1290,928 | 495,2277,1940 | 496,3938,3606 | 498,3955,3623 | 499,501,169 | 501,1882,1561 | 503,429,115 | 505,3264,2967 | 506,2033,1736 | 507,349,55 | 508,829,535 | 510,384,97 | 511,1853,1573 | 512,3090,2833 | 514,3583,3349 | 516,251,42 | 517,3724,3515 | 518,3766,3557 | 519,4036,3827 | 520,3965,3796 | 521,3986,3817 | 522,2691,2531 | 524,157,27 | 525,149,44 | 527,2905,2855 | 528,410,360 | 529,1727,1677 | 530,841,791 | 532,2211,2172 | 533,131,92 | 534,809,790

BATCH_RAW_INFO | 451,4080,3276 | 459,858,116 | 467,2421,1711 | 468,748,57 | 473,743,81 | 478,3868,3321 | 479,629,103 | 483,2215,1703 | 486,1925,1502 | 488,1948,1563 | 490,510,143 | 491,1291,928 | 495,2278,1940 | 496,3939,3606 | 498,3956,3623 | 499,502,169 | 501,1883,1561 | 503,430,115 | 505,3265,2967 | 506,2034,1736 | 507,350,55 | 508,830,535 | 510,385,97 | 511,1854,1573 | 512,3091,2833 | 514,3584,3349 | 516,252,42 | 517,3725,3515 | 518,3767,3557 | 519,4037,3827 | 520,3966,3796 | 521,3987,3817 | 522,2692,2531 | 524,158,27 | 525,150,44 | 527,2906,2855 | 528,411,360 | 529,1728,1677 | 530,842,791 | 532,2212,2172 | 533,132,92 | 534,810,790

BATCH_RAW_INFO | 451,4081,3276 | 459,859,116 | 467,2422,1711 | 468,749,57 | 473,744,81 | 478,3869,3321 | 479,630,103 | 483,2216,1703 | 486,1926,1502 | 488,1949,1563 | 490,511,143 | 491,1292,928 | 495,2279,1940 | 496,3940,3606 | 498,3957,3623 | 499,503,169 | 501,1884,1561 | 503,431,115 | 505,3266,2967 | 506,2035,1736 | 507,351,55 | 508,831,535 | 510,386,97 | 511,1855,1573 | 512,3092,2833 | 514,3585,3349 | 516,253,42 | 517,3726,3515 | 518,3768,3557 | 519,4038,3827 | 520,3967,3796 | 521,3988,3817 | 522,2693,2531 | 524,159,27 | 525,151,44 | 527,2907,2855 | 528,412,360 | 529,1729,1677 | 530,843,791 | 532,2213,2172 | 533,133,92 | 534,811,790

BATCH_RAW_INFO | 451,4082,3276 | 459,860,116 | 467,2423,1711 | 468,750,57 | 473,745,81 | 478,3870,3321 | 479,631,103 | 483,2217,1703 | 486,1927,1502 | 488,1950,1563 | 490,512,143 | 491,1293,928 | 495,2280,1940 | 496,3941,3606 | 498,3958,3623 | 499,504,169 | 501,1885,1561 | 503,432,115 | 505,3267,2967 | 506,2036,1736 | 507,352,55 | 508,832,535 | 510,387,97 | 511,1856,1573 | 512,3093,2833 | 514,3586,3349 | 516,254,42 | 517,3727,3515 | 518,3769,3557 | 519,4039,3827 | 520,3968,3796 | 521,3989,3817 | 522,2694,2531 | 524,160,27 | 525,152,44 | 527,2908,2855 | 528,413,360 | 529,1730,1677 | 530,844,791 | 532,2214,2172 | 533,134,92 | 534,812,790

BATCH_RAW_INFO | 451,4083,3276 | 459,861,116 | 467,2424,1711 | 468,751,57 | 473,746,81 | 478,3871,3321 | 479,632,103 | 483,2218,1703 | 486,1928,1502 | 488,1951,1563 | 490,513,143 | 491,1294,928 | 495,2281,1940 | 496,3942,3606 | 498,3959,3623 | 499,505,169 | 501,1886,1561 | 503,433,115 | 505,3268,2967 | 506,2037,1736 | 507,353,55 | 508,833,535 | 510,388,97 | 511,1857,1573 | 512,3094,2833 | 514,3587,3349 | 516,255,42 | 517,3728,3515 | 518,3770,3557 | 519,4040,3827 | 520,3969,3796 | 521,3990,3817 | 522,2695,2531 | 524,161,27 | 525,153,44 | 527,2909,2855 | 528,414,360 | 529,1731,1677 | 530,845,791 | 532,2215,2172 | 533,135,92 | 534,813,790

BATCH_RAW_INFO | 451,4084,3276 | 459,862,116 | 467,2425,1711 | 468,752,57 | 473,747,81 | 478,3872,3321 | 479,633,103 | 483,2219,1703 | 486,1929,1502 | 488,1952,1563 | 490,514,143 | 491,1295,928 | 495,2282,1940 | 496,3943,3606 | 498,3960,3623 | 499,506,169 | 501,1887,1561 | 503,434,115 | 505,3269,2967 | 506,2038,1736 | 507,354,55 | 508,834,535 | 510,389,97 | 511,1858,1573 | 512,3095,2833 | 514,3588,3349 | 516,256,42 | 517,3729,3515 | 518,3771,3557 | 519,4041,3827 | 520,3970,3796 | 521,3991,3817 | 522,2696,2531 | 524,162,27 | 525,154,44 | 527,2910,2855 | 528,415,360 | 529,1732,1677 | 530,846,791 | 532,2216,2172 | 533,136,92 | 534,814,790

BATCH_RAW_INFO | 451,4085,3276 | 459,863,116 | 467,2426,1711 | 468,753,57 | 473,748,81 | 478,3873,3321 | 479,634,103 | 483,2220,1703 | 486,1930,1502 | 488,1953,1563 | 490,515,143 | 491,1296,928 | 495,2283,1940 | 496,3944,3606 | 498,3961,3623 | 499,507,169 | 501,1888,1561 | 503,435,115 | 505,3270,2967 | 506,2039,1736 | 507,355,55 | 508,835,535 | 510,390,97 | 511,1859,1573 | 512,3096,2833 | 514,3589,3349 | 516,257,42 | 517,3730,3515 | 518,3772,3557 | 519,4042,3827 | 520,3971,3796 | 521,3992,3817 | 522,2697,2531 | 524,163,27 | 525,155,44 | 527,2911,2855 | 528,416,360 | 529,1733,1677 | 530,847,791 | 532,2217,2172 | 533,137,92 | 534,815,790

BATCH_RAW_INFO | 535,1785,1784

BATCH_RAW_INFO | 536,112,111

BATCH_RAW_INFO | 451,4086,3276 | 459,864,116 | 467,2427,1711 | 468,754,57 | 473,749,81 | 478,3874,3321 | 479,635,103 | 483,2221,1703 | 486,1931,1502 | 488,1954,1563 | 490,516,143 | 491,1297,928 | 495,2284,1940 | 496,3945,3606 | 498,3962,3623 | 499,508,169 | 501,1889,1561 | 503,436,115 | 505,3271,2967 | 506,2040,1736 | 507,356,55 | 508,836,535 | 510,391,97 | 511,1860,1573 | 512,3097,2833 | 514,3590,3349 | 516,258,42 | 517,3731,3515 | 518,3773,3557 | 519,4043,3827 | 520,3972,3796 | 521,3993,3817 | 522,2698,2531 | 524,164,27 | 525,156,44 | 527,2912,2855 | 528,417,360 | 529,1734,1677 | 530,848,791 | 532,2218,2172 | 533,138,92 | 534,816,790 | 535,1786,1784 | 536,113,111

BATCH_RAW_INFO | 451,4087,3276 | 459,865,116 | 467,2428,1711 | 468,755,57 | 473,750,81 | 478,3875,3321 | 479,636,103 | 483,2222,1703 | 486,1932,1502 | 488,1955,1563 | 490,517,143 | 491,1298,928 | 495,2285,1940 | 496,3946,3606 | 498,3963,3623 | 499,509,169 | 501,1890,1561 | 503,437,115 | 505,3272,2967 | 506,2041,1736 | 507,357,55 | 508,837,535 | 510,392,97 | 511,1861,1573 | 512,3098,2833 | 514,3591,3349 | 516,259,42 | 517,3732,3515 | 518,3774,3557 | 519,4044,3827 | 520,3973,3796 | 521,3994,3817 | 522,2699,2531 | 524,165,27 | 525,157,44 | 527,2913,2855 | 528,418,360 | 529,1735,1677 | 530,849,791 | 532,2219,2172 | 533,139,92 | 534,817,790 | 535,1787,1784 | 536,114,111

BATCH_RAW_INFO | 451,4088,3276 | 459,866,116 | 467,2429,1711 | 468,756,57 | 473,751,81 | 478,3876,3321 | 479,637,103 | 483,2223,1703 | 486,1933,1502 | 488,1956,1563 | 490,518,143 | 491,1299,928 | 495,2286,1940 | 496,3947,3606 | 498,3964,3623 | 499,510,169 | 501,1891,1561 | 503,438,115 | 505,3273,2967 | 506,2042,1736 | 507,358,55 | 508,838,535 | 510,393,97 | 511,1862,1573 | 512,3099,2833 | 514,3592,3349 | 516,260,42 | 517,3733,3515 | 518,3775,3557 | 519,4045,3827 | 520,3974,3796 | 521,3995,3817 | 522,2700,2531 | 524,166,27 | 525,158,44 | 527,2914,2855 | 528,419,360 | 529,1736,1677 | 530,850,791 | 532,2220,2172 | 533,140,92 | 534,818,790 | 535,1788,1784 | 536,115,111

BATCH_RAW_INFO | 451,4089,3276 | 459,867,116 | 467,2430,1711 | 468,757,57 | 473,752,81 | 478,3877,3321 | 479,638,103 | 483,2224,1703 | 486,1934,1502 | 488,1957,1563 | 490,519,143 | 491,1300,928 | 495,2287,1940 | 496,3948,3606 | 498,3965,3623 | 499,511,169 | 501,1892,1561 | 503,439,115 | 505,3274,2967 | 506,2043,1736 | 507,359,55 | 508,839,535 | 510,394,97 | 511,1863,1573 | 512,3100,2833 | 514,3593,3349 | 516,261,42 | 517,3734,3515 | 518,3776,3557 | 519,4046,3827 | 520,3975,3796 | 521,3996,3817 | 522,2701,2531 | 524,167,27 | 525,159,44 | 527,2915,2855 | 528,420,360 | 529,1737,1677 | 530,851,791 | 532,2221,2172 | 533,141,92 | 534,819,790 | 535,1789,1784 | 536,116,111

BATCH_RAW_INFO | 451,4090,3276 | 459,868,116 | 467,2431,1711 | 468,758,57 | 473,753,81 | 478,3878,3321 | 479,639,103 | 483,2225,1703 | 486,1935,1502 | 488,1958,1563 | 490,520,143 | 491,1301,928 | 495,2288,1940 | 496,3949,3606 | 498,3966,3623 | 499,512,169 | 501,1893,1561 | 503,440,115 | 505,3275,2967 | 506,2044,1736 | 507,360,55 | 508,840,535 | 510,395,97 | 511,1864,1573 | 512,3101,2833 | 514,3594,3349 | 516,262,42 | 517,3735,3515 | 518,3777,3557 | 519,4047,3827 | 520,3976,3796 | 521,3997,3817 | 522,2702,2531 | 524,168,27 | 525,160,44 | 527,2916,2855 | 528,421,360 | 529,1738,1677 | 530,852,791 | 532,2222,2172 | 533,142,92 | 534,820,790 | 535,1790,1784 | 536,117,111

BATCH_RAW_INFO | 451,4091,3276 | 459,869,116 | 467,2432,1711 | 468,759,57 | 473,754,81 | 478,3879,3321 | 479,640,103 | 483,2226,1703 | 486,1936,1502 | 488,1959,1563 | 490,521,143 | 491,1302,928 | 495,2289,1940 | 496,3950,3606 | 498,3967,3623 | 499,513,169 | 501,1894,1561 | 503,441,115 | 505,3276,2967 | 506,2045,1736 | 507,361,55 | 508,841,535 | 510,396,97 | 511,1865,1573 | 512,3102,2833 | 514,3595,3349 | 516,263,42 | 517,3736,3515 | 518,3778,3557 | 519,4048,3827 | 520,3977,3796 | 521,3998,3817 | 522,2703,2531 | 524,169,27 | 525,161,44 | 527,2917,2855 | 528,422,360 | 529,1739,1677 | 530,853,791 | 532,2223,2172 | 533,143,92 | 534,821,790 | 535,1791,1784 | 536,118,111

BATCH_RAW_INFO | 451,4092,3276 | 459,870,116 | 467,2433,1711 | 468,760,57 | 473,755,81 | 478,3880,3321 | 479,641,103 | 483,2227,1703 | 486,1937,1502 | 488,1960,1563 | 490,522,143 | 491,1303,928 | 495,2290,1940 | 496,3951,3606 | 498,3968,3623 | 499,514,169 | 501,1895,1561 | 503,442,115 | 505,3277,2967 | 506,2046,1736 | 507,362,55 | 508,842,535 | 510,397,97 | 511,1866,1573 | 512,3103,2833 | 514,3596,3349 | 516,264,42 | 517,3737,3515 | 518,3779,3557 | 519,4049,3827 | 520,3978,3796 | 521,3999,3817 | 522,2704,2531 | 524,170,27 | 525,162,44 | 527,2918,2855 | 528,423,360 | 529,1740,1677 | 530,854,791 | 532,2224,2172 | 533,144,92 | 534,822,790 | 535,1792,1784 | 536,119,111

BATCH_RAW_INFO | 451,4093,3276 | 459,871,116 | 467,2434,1711 | 468,761,57 | 473,756,81 | 478,3881,3321 | 479,642,103 | 483,2228,1703 | 486,1938,1502 | 488,1961,1563 | 490,523,143 | 491,1304,928 | 495,2291,1940 | 496,3952,3606 | 498,3969,3623 | 499,515,169 | 501,1896,1561 | 503,443,115 | 505,3278,2967 | 506,2047,1736 | 507,363,55 | 508,843,535 | 510,398,97 | 511,1867,1573 | 512,3104,2833 | 514,3597,3349 | 516,265,42 | 517,3738,3515 | 518,3780,3557 | 519,4050,3827 | 520,3979,3796 | 521,4000,3817 | 522,2705,2531 | 524,171,27 | 525,163,44 | 527,2919,2855 | 528,424,360 | 529,1741,1677 | 530,855,791 | 532,2225,2172 | 533,145,92 | 534,823,790 | 535,1793,1784 | 536,120,111

BATCH_RAW_INFO | 451,4094,3276 | 459,872,116 | 467,2435,1711 | 468,762,57 | 473,757,81 | 478,3882,3321 | 479,643,103 | 483,2229,1703 | 486,1939,1502 | 488,1962,1563 | 490,524,143 | 491,1305,928 | 495,2292,1940 | 496,3953,3606 | 498,3970,3623 | 499,516,169 | 501,1897,1561 | 503,444,115 | 505,3279,2967 | 506,2048,1736 | 507,364,55 | 508,844,535 | 510,399,97 | 511,1868,1573 | 512,3105,2833 | 514,3598,3349 | 516,266,42 | 517,3739,3515 | 518,3781,3557 | 519,4051,3827 | 520,3980,3796 | 521,4001,3817 | 522,2706,2531 | 524,172,27 | 525,164,44 | 527,2920,2855 | 528,425,360 | 529,1742,1677 | 530,856,791 | 532,2226,2172 | 533,146,92 | 534,824,790 | 535,1794,1784 | 536,121,111

BATCH_RAW_INFO | 451,4095,3276 | 459,873,116 | 467,2436,1711 | 468,763,57 | 473,758,81 | 478,3883,3321 | 479,644,103 | 483,2230,1703 | 486,1940,1502 | 488,1963,1563 | 490,525,143 | 491,1306,928 | 495,2293,1940 | 496,3954,3606 | 498,3971,3623 | 499,517,169 | 501,1898,1561 | 503,445,115 | 505,3280,2967 | 506,2049,1736 | 507,365,55 | 508,845,535 | 510,400,97 | 511,1869,1573 | 512,3106,2833 | 514,3599,3349 | 516,267,42 | 517,3740,3515 | 518,3782,3557 | 519,4052,3827 | 520,3981,3796 | 521,4002,3817 | 522,2707,2531 | 524,173,27 | 525,165,44 | 527,2921,2855 | 528,426,360 | 529,1743,1677 | 530,857,791 | 532,2227,2172 | 533,147,92 | 534,825,790 | 535,1795,1784 | 536,122,111

BATCH_RAW_INFO | 459,874,116 | 467,2437,1711 | 468,764,57 | 473,759,81 | 478,3884,3321 | 479,645,103 | 483,2231,1703 | 486,1941,1502 | 488,1964,1563 | 490,526,143 | 491,1307,928 | 495,2294,1940 | 496,3955,3606 | 498,3972,3623 | 499,518,169 | 501,1899,1561 | 503,446,115 | 505,3281,2967 | 506,2050,1736 | 507,366,55 | 508,846,535 | 510,401,97 | 511,1870,1573 | 512,3107,2833 | 514,3600,3349 | 516,268,42 | 517,3741,3515 | 518,3783,3557 | 519,4053,3827 | 520,3982,3796 | 521,4003,3817 | 522,2708,2531 | 524,174,27 | 525,166,44 | 527,2922,2855 | 528,427,360 | 529,1744,1677 | 530,858,791 | 532,2228,2172 | 533,148,92 | 534,826,790 | 535,1796,1784 | 536,123,111

BATCH_RAW_INFO | 459,875,116 | 467,2438,1711 | 468,765,57 | 473,760,81 | 478,3885,3321 | 479,646,103 | 483,2232,1703 | 486,1942,1502 | 488,1965,1563 | 490,527,143 | 491,1308,928 | 495,2295,1940 | 496,3956,3606 | 498,3973,3623 | 499,519,169 | 501,1900,1561 | 503,447,115 | 505,3282,2967 | 506,2051,1736 | 507,367,55 | 508,847,535 | 510,402,97 | 511,1871,1573 | 512,3108,2833 | 514,3601,3349 | 516,269,42 | 517,3742,3515 | 518,3784,3557 | 519,4054,3827 | 520,3983,3796 | 521,4004,3817 | 522,2709,2531 | 524,175,27 | 525,167,44 | 527,2923,2855 | 528,428,360 | 529,1745,1677 | 530,859,791 | 532,2229,2172 | 533,149,92 | 534,827,790 | 535,1797,1784 | 536,124,111

BATCH_RAW_INFO | 459,876,116 | 467,2439,1711 | 468,766,57 | 473,761,81 | 478,3886,3321 | 479,647,103 | 483,2233,1703 | 486,1943,1502 | 488,1966,1563 | 490,528,143 | 491,1309,928 | 495,2296,1940 | 496,3957,3606 | 498,3974,3623 | 499,520,169 | 501,1901,1561 | 503,448,115 | 505,3283,2967 | 506,2052,1736 | 507,368,55 | 508,848,535 | 510,403,97 | 511,1872,1573 | 512,3109,2833 | 514,3602,3349 | 516,270,42 | 517,3743,3515 | 518,3785,3557 | 519,4055,3827 | 520,3984,3796 | 521,4005,3817 | 522,2710,2531 | 524,176,27 | 525,168,44 | 527,2924,2855 | 528,429,360 | 529,1746,1677 | 530,860,791 | 532,2230,2172 | 533,150,92 | 534,828,790 | 535,1798,1784 | 536,125,111

BATCH_RAW_INFO | 459,877,116 | 467,2440,1711 | 468,767,57 | 473,762,81 | 478,3887,3321 | 479,648,103 | 483,2234,1703 | 486,1944,1502 | 488,1967,1563 | 490,529,143 | 491,1310,928 | 495,2297,1940 | 496,3958,3606 | 498,3975,3623 | 499,521,169 | 501,1902,1561 | 503,449,115 | 505,3284,2967 | 506,2053,1736 | 507,369,55 | 508,849,535 | 510,404,97 | 511,1873,1573 | 512,3110,2833 | 514,3603,3349 | 516,271,42 | 517,3744,3515 | 518,3786,3557 | 519,4056,3827 | 520,3985,3796 | 521,4006,3817 | 522,2711,2531 | 524,177,27 | 525,169,44 | 527,2925,2855 | 528,430,360 | 529,1747,1677 | 530,861,791 | 532,2231,2172 | 533,151,92 | 534,829,790 | 535,1799,1784 | 536,126,111

BATCH_RAW_INFO | 459,878,116 | 467,2441,1711 | 468,768,57 | 473,763,81 | 478,3888,3321 | 479,649,103 | 483,2235,1703 | 486,1945,1502 | 488,1968,1563 | 490,530,143 | 491,1311,928 | 495,2298,1940 | 496,3959,3606 | 498,3976,3623 | 499,522,169 | 501,1903,1561 | 503,450,115 | 505,3285,2967 | 506,2054,1736 | 507,370,55 | 508,850,535 | 510,405,97 | 511,1874,1573 | 512,3111,2833 | 514,3604,3349 | 516,272,42 | 517,3745,3515 | 518,3787,3557 | 519,4057,3827 | 520,3986,3796 | 521,4007,3817 | 522,2712,2531 | 524,178,27 | 525,170,44 | 527,2926,2855 | 528,431,360 | 529,1748,1677 | 530,862,791 | 532,2232,2172 | 533,152,92 | 534,830,790 | 535,1800,1784 | 536,127,111

BATCH_RAW_INFO | 537,23,22

BATCH_RAW_INFO | 459,879,116 | 467,2442,1711 | 468,769,57 | 473,764,81 | 478,3889,3321 | 479,650,103 | 483,2236,1703 | 486,1946,1502 | 488,1969,1563 | 490,531,143 | 491,1312,928 | 495,2299,1940 | 496,3960,3606 | 498,3977,3623 | 499,523,169 | 501,1904,1561 | 503,451,115 | 505,3286,2967 | 506,2055,1736 | 507,371,55 | 508,851,535 | 510,406,97 | 511,1875,1573 | 512,3112,2833 | 514,3605,3349 | 516,273,42 | 517,3746,3515 | 518,3788,3557 | 519,4058,3827 | 520,3987,3796 | 521,4008,3817 | 522,2713,2531 | 524,179,27 | 525,171,44 | 527,2927,2855 | 528,432,360 | 529,1749,1677 | 530,863,791 | 532,2233,2172 | 533,153,92 | 534,831,790 | 535,1801,1784 | 536,128,111 | 537,24,22

BATCH_RAW_INFO | 459,880,116 | 467,2443,1711 | 468,770,57 | 473,765,81 | 478,3890,3321 | 479,651,103 | 483,2237,1703 | 486,1947,1502 | 488,1970,1563 | 490,532,143 | 491,1313,928 | 495,2300,1940 | 496,3961,3606 | 498,3978,3623 | 499,524,169 | 501,1905,1561 | 503,452,115 | 505,3287,2967 | 506,2056,1736 | 507,372,55 | 508,852,535 | 510,407,97 | 511,1876,1573 | 512,3113,2833 | 514,3606,3349 | 516,274,42 | 517,3747,3515 | 518,3789,3557 | 519,4059,3827 | 520,3988,3796 | 521,4009,3817 | 522,2714,2531 | 524,180,27 | 525,172,44 | 527,2928,2855 | 528,433,360 | 529,1750,1677 | 530,864,791 | 532,2234,2172 | 533,154,92 | 534,832,790 | 535,1802,1784 | 536,129,111 | 537,25,22

BATCH_RAW_INFO | 459,881,116 | 467,2444,1711 | 468,771,57 | 473,766,81 | 478,3891,3321 | 479,652,103 | 483,2238,1703 | 486,1948,1502 | 488,1971,1563 | 490,533,143 | 491,1314,928 | 495,2301,1940 | 496,3962,3606 | 498,3979,3623 | 499,525,169 | 501,1906,1561 | 503,453,115 | 505,3288,2967 | 506,2057,1736 | 507,373,55 | 508,853,535 | 511,1877,1573 | 512,3114,2833 | 514,3607,3349 | 516,275,42 | 517,3748,3515 | 518,3790,3557 | 519,4060,3827 | 520,3989,3796 | 521,4010,3817 | 522,2715,2531 | 524,181,27 | 525,173,44 | 527,2929,2855 | 528,434,360 | 529,1751,1677 | 530,865,791 | 532,2235,2172 | 533,155,92 | 534,833,790 | 535,1803,1784 | 536,130,111 | 537,26,22

BATCH_RAW_INFO | 459,882,116 | 467,2445,1711 | 468,772,57 | 473,767,81 | 478,3892,3321 | 479,653,103 | 483,2239,1703 | 486,1949,1502 | 488,1972,1563 | 490,534,143 | 491,1315,928 | 495,2302,1940 | 496,3963,3606 | 498,3980,3623 | 499,526,169 | 501,1907,1561 | 503,454,115 | 505,3289,2967 | 506,2058,1736 | 507,374,55 | 508,854,535 | 511,1878,1573 | 512,3115,2833 | 514,3608,3349 | 516,276,42 | 517,3749,3515 | 518,3791,3557 | 519,4061,3827 | 520,3990,3796 | 521,4011,3817 | 522,2716,2531 | 524,182,27 | 525,174,44 | 527,2930,2855 | 528,435,360 | 529,1752,1677 | 530,866,791 | 532,2236,2172 | 533,156,92 | 534,834,790 | 535,1804,1784 | 536,131,111 | 537,27,22

BATCH_RAW_INFO | 459,883,116 | 467,2446,1711 | 468,773,57 | 473,768,81 | 478,3893,3321 | 479,654,103 | 483,2240,1703 | 486,1950,1502 | 488,1973,1563 | 490,535,143 | 491,1316,928 | 495,2303,1940 | 496,3964,3606 | 498,3981,3623 | 499,527,169 | 501,1908,1561 | 503,455,115 | 505,3290,2967 | 506,2059,1736 | 507,375,55 | 508,855,535 | 511,1879,1573 | 512,3116,2833 | 514,3609,3349 | 516,277,42 | 517,3750,3515 | 518,3792,3557 | 519,4062,3827 | 520,3991,3796 | 521,4012,3817 | 522,2717,2531 | 524,183,27 | 525,175,44 | 527,2931,2855 | 528,436,360 | 529,1753,1677 | 530,867,791 | 532,2237,2172 | 533,157,92 | 534,835,790 | 535,1805,1784 | 536,132,111 | 537,28,22

BATCH_RAW_INFO | 459,884,116 | 467,2447,1711 | 468,774,57 | 473,769,81 | 478,3894,3321 | 479,655,103 | 483,2241,1703 | 486,1951,1502 | 488,1974,1563 | 490,536,143 | 491,1317,928 | 495,2304,1940 | 496,3965,3606 | 498,3982,3623 | 499,528,169 | 501,1909,1561 | 503,456,115 | 505,3291,2967 | 506,2060,1736 | 507,376,55 | 508,856,535 | 511,1880,1573 | 512,3117,2833 | 514,3610,3349 | 516,278,42 | 517,3751,3515 | 518,3793,3557 | 519,4063,3827 | 520,3992,3796 | 521,4013,3817 | 522,2718,2531 | 524,184,27 | 525,176,44 | 527,2932,2855 | 528,437,360 | 529,1754,1677 | 530,868,791 | 532,2238,2172 | 533,158,92 | 534,836,790 | 535,1806,1784 | 536,133,111 | 537,29,22

BATCH_RAW_INFO | 459,885,116 | 467,2448,1711 | 468,775,57 | 473,770,81 | 478,3895,3321 | 479,656,103 | 483,2242,1703 | 486,1952,1502 | 488,1975,1563 | 490,537,143 | 491,1318,928 | 495,2305,1940 | 496,3966,3606 | 498,3983,3623 | 499,529,169 | 501,1910,1561 | 503,457,115 | 505,3292,2967 | 506,2061,1736 | 507,377,55 | 508,857,535 | 511,1881,1573 | 512,3118,2833 | 514,3611,3349 | 516,279,42 | 517,3752,3515 | 518,3794,3557 | 519,4064,3827 | 520,3993,3796 | 521,4014,3817 | 522,2719,2531 | 524,185,27 | 525,177,44 | 527,2933,2855 | 528,438,360 | 529,1755,1677 | 530,869,791 | 532,2239,2172 | 533,159,92 | 534,837,790 | 535,1807,1784 | 536,134,111 | 537,30,22

BATCH_RAW_INFO | 459,886,116 | 467,2449,1711 | 468,776,57 | 473,771,81 | 478,3896,3321 | 479,657,103 | 483,2243,1703 | 486,1953,1502 | 488,1976,1563 | 490,538,143 | 491,1319,928 | 495,2306,1940 | 496,3967,3606 | 498,3984,3623 | 499,530,169 | 501,1911,1561 | 503,458,115 | 505,3293,2967 | 506,2062,1736 | 507,378,55 | 508,858,535 | 511,1882,1573 | 512,3119,2833 | 514,3612,3349 | 516,280,42 | 517,3753,3515 | 518,3795,3557 | 519,4065,3827 | 520,3994,3796 | 521,4015,3817 | 522,2720,2531 | 524,186,27 | 525,178,44 | 527,2934,2855 | 528,439,360 | 529,1756,1677 | 530,870,791 | 532,2240,2172 | 533,160,92 | 534,838,790 | 535,1808,1784 | 536,135,111 | 537,31,22

BATCH_RAW_INFO | 459,887,116 | 467,2450,1711 | 468,777,57 | 473,772,81 | 478,3897,3321 | 479,658,103 | 483,2244,1703 | 486,1954,1502 | 488,1977,1563 | 490,539,143 | 491,1320,928 | 495,2307,1940 | 496,3968,3606 | 498,3985,3623 | 499,531,169 | 501,1912,1561 | 503,459,115 | 505,3294,2967 | 506,2063,1736 | 507,379,55 | 508,859,535 | 511,1883,1573 | 512,3120,2833 | 514,3613,3349 | 516,281,42 | 517,3754,3515 | 518,3796,3557 | 519,4066,3827 | 520,3995,3796 | 521,4016,3817 | 522,2721,2531 | 524,187,27 | 525,179,44 | 527,2935,2855 | 528,440,360 | 529,1757,1677 | 530,871,791 | 532,2241,2172 | 533,161,92 | 534,839,790 | 535,1809,1784 | 536,136,111 | 537,32,22

BATCH_RAW_INFO | 459,888,116 | 467,2451,1711 | 468,778,57 | 473,773,81 | 478,3898,3321 | 479,659,103 | 483,2245,1703 | 486,1955,1502 | 488,1978,1563 | 490,540,143 | 491,1321,928 | 495,2308,1940 | 496,3969,3606 | 498,3986,3623 | 499,532,169 | 501,1913,1561 | 503,460,115 | 505,3295,2967 | 506,2064,1736 | 507,380,55 | 508,860,535 | 511,1884,1573 | 512,3121,2833 | 514,3614,3349 | 516,282,42 | 517,3755,3515 | 518,3797,3557 | 519,4067,3827 | 520,3996,3796 | 521,4017,3817 | 522,2722,2531 | 524,188,27 | 525,180,44 | 527,2936,2855 | 528,441,360 | 529,1758,1677 | 530,872,791 | 532,2242,2172 | 533,162,92 | 534,840,790 | 535,1810,1784 | 536,137,111 | 537,33,22

BATCH_RAW_INFO | 459,889,116 | 467,2452,1711 | 468,779,57 | 473,774,81 | 478,3899,3321 | 479,660,103 | 483,2246,1703 | 486,1956,1502 | 488,1979,1563 | 490,541,143 | 491,1322,928 | 495,2309,1940 | 496,3970,3606 | 498,3987,3623 | 499,533,169 | 501,1914,1561 | 503,461,115 | 505,3296,2967 | 506,2065,1736 | 507,381,55 | 508,861,535 | 511,1885,1573 | 512,3122,2833 | 514,3615,3349 | 516,283,42 | 517,3756,3515 | 518,3798,3557 | 519,4068,3827 | 520,3997,3796 | 521,4018,3817 | 522,2723,2531 | 524,189,27 | 525,181,44 | 527,2937,2855 | 528,442,360 | 529,1759,1677 | 530,873,791 | 532,2243,2172 | 533,163,92 | 534,841,790 | 535,1811,1784 | 536,138,111 | 537,34,22

BATCH_RAW_INFO | 459,890,116 | 467,2453,1711 | 468,780,57 | 473,775,81 | 478,3900,3321 | 479,661,103 | 483,2247,1703 | 486,1957,1502 | 488,1980,1563 | 490,542,143 | 491,1323,928 | 495,2310,1940 | 496,3971,3606 | 498,3988,3623 | 499,534,169 | 501,1915,1561 | 503,462,115 | 505,3297,2967 | 506,2066,1736 | 507,382,55 | 508,862,535 | 511,1886,1573 | 512,3123,2833 | 514,3616,3349 | 516,284,42 | 517,3757,3515 | 518,3799,3557 | 519,4069,3827 | 520,3998,3796 | 521,4019,3817 | 522,2724,2531 | 524,190,27 | 525,182,44 | 527,2938,2855 | 528,443,360 | 529,1760,1677 | 530,874,791 | 532,2244,2172 | 533,164,92 | 534,842,790 | 535,1812,1784 | 536,139,111 | 537,35,22

BATCH_RAW_INFO | 459,891,116 | 467,2454,1711 | 468,781,57 | 473,776,81 | 478,3901,3321 | 479,662,103 | 483,2248,1703 | 486,1958,1502 | 488,1981,1563 | 490,543,143 | 491,1324,928 | 495,2311,1940 | 496,3972,3606 | 498,3989,3623 | 499,535,169 | 501,1916,1561 | 503,463,115 | 505,3298,2967 | 506,2067,1736 | 507,383,55 | 508,863,535 | 511,1887,1573 | 512,3124,2833 | 514,3617,3349 | 516,285,42 | 517,3758,3515 | 518,3800,3557 | 519,4070,3827 | 520,3999,3796 | 521,4020,3817 | 522,2725,2531 | 524,191,27 | 525,183,44 | 527,2939,2855 | 528,444,360 | 529,1761,1677 | 530,875,791 | 532,2245,2172 | 533,165,92 | 534,843,790 | 535,1813,1784 | 536,140,111 | 537,36,22

BATCH_RAW_INFO | 459,892,116 | 467,2455,1711 | 468,782,57 | 473,777,81 | 478,3902,3321 | 479,663,103 | 483,2249,1703 | 486,1959,1502 | 488,1982,1563 | 490,544,143 | 491,1325,928 | 495,2312,1940 | 496,3973,3606 | 498,3990,3623 | 499,536,169 | 501,1917,1561 | 503,464,115 | 505,3299,2967 | 506,2068,1736 | 507,384,55 | 508,864,535 | 511,1888,1573 | 512,3125,2833 | 514,3618,3349 | 516,286,42 | 517,3759,3515 | 518,3801,3557 | 519,4071,3827 | 520,4000,3796 | 521,4021,3817 | 522,2726,2531 | 524,192,27 | 525,184,44 | 527,2940,2855 | 528,445,360 | 529,1762,1677 | 530,876,791 | 532,2246,2172 | 533,166,92 | 534,844,790 | 535,1814,1784 | 536,141,111 | 537,37,22

BATCH_RAW_INFO | 459,893,116 | 467,2456,1711 | 468,783,57 | 473,778,81 | 478,3903,3321 | 479,664,103 | 483,2250,1703 | 486,1960,1502 | 488,1983,1563 | 490,545,143 | 491,1326,928 | 495,2313,1940 | 496,3974,3606 | 498,3991,3623 | 499,537,169 | 501,1918,1561 | 503,465,115 | 505,3300,2967 | 506,2069,1736 | 507,385,55 | 508,865,535 | 511,1889,1573 | 512,3126,2833 | 514,3619,3349 | 516,287,42 | 517,3760,3515 | 518,3802,3557 | 519,4072,3827 | 520,4001,3796 | 521,4022,3817 | 522,2727,2531 | 524,193,27 | 525,185,44 | 527,2941,2855 | 528,446,360 | 529,1763,1677 | 530,877,791 | 532,2247,2172 | 533,167,92 | 534,845,790 | 535,1815,1784 | 536,142,111 | 537,38,22

BATCH_RAW_INFO | 459,894,116 | 467,2457,1711 | 468,784,57 | 473,779,81 | 478,3904,3321 | 479,665,103 | 483,2251,1703 | 486,1961,1502 | 488,1984,1563 | 490,546,143 | 491,1327,928 | 495,2314,1940 | 496,3975,3606 | 498,3992,3623 | 499,538,169 | 501,1919,1561 | 503,466,115 | 505,3301,2967 | 506,2070,1736 | 507,386,55 | 508,866,535 | 511,1890,1573 | 512,3127,2833 | 514,3620,3349 | 516,288,42 | 517,3761,3515 | 518,3803,3557 | 519,4073,3827 | 520,4002,3796 | 521,4023,3817 | 522,2728,2531 | 524,194,27 | 525,186,44 | 527,2942,2855 | 528,447,360 | 529,1764,1677 | 530,878,791 | 532,2248,2172 | 533,168,92 | 534,846,790 | 535,1816,1784 | 536,143,111 | 537,39,22

BATCH_RAW_INFO | 459,895,116 | 467,2458,1711 | 468,785,57 | 473,780,81 | 478,3905,3321 | 479,666,103 | 483,2252,1703 | 486,1962,1502 | 488,1985,1563 | 490,547,143 | 491,1328,928 | 495,2315,1940 | 496,3976,3606 | 498,3993,3623 | 499,539,169 | 501,1920,1561 | 503,467,115 | 505,3302,2967 | 506,2071,1736 | 507,387,55 | 508,867,535 | 511,1891,1573 | 512,3128,2833 | 514,3621,3349 | 516,289,42 | 517,3762,3515 | 518,3804,3557 | 519,4074,3827 | 520,4003,3796 | 521,4024,3817 | 522,2729,2531 | 524,195,27 | 525,187,44 | 527,2943,2855 | 528,448,360 | 529,1765,1677 | 530,879,791 | 532,2249,2172 | 533,169,92 | 534,847,790 | 535,1817,1784 | 536,144,111 | 537,40,22

BATCH_RAW_INFO | 459,896,116 | 467,2459,1711 | 468,786,57 | 473,781,81 | 478,3906,3321 | 479,667,103 | 483,2253,1703 | 486,1963,1502 | 488,1986,1563 | 490,548,143 | 491,1329,928 | 495,2316,1940 | 496,3977,3606 | 498,3994,3623 | 499,540,169 | 501,1921,1561 | 503,468,115 | 505,3303,2967 | 506,2072,1736 | 507,388,55 | 508,868,535 | 511,1892,1573 | 512,3129,2833 | 514,3622,3349 | 516,290,42 | 517,3763,3515 | 518,3805,3557 | 519,4075,3827 | 520,4004,3796 | 521,4025,3817 | 522,2730,2531 | 524,196,27 | 525,188,44 | 527,2944,2855 | 528,449,360 | 529,1766,1677 | 530,880,791 | 532,2250,2172 | 533,170,92 | 534,848,790 | 535,1818,1784 | 536,145,111 | 537,41,22

BATCH_RAW_INFO | 459,897,116 | 467,2460,1711 | 468,787,57 | 473,782,81 | 478,3907,3321 | 479,668,103 | 483,2254,1703 | 486,1964,1502 | 488,1987,1563 | 490,549,143 | 491,1330,928 | 495,2317,1940 | 496,3978,3606 | 498,3995,3623 | 499,541,169 | 501,1922,1561 | 503,469,115 | 505,3304,2967 | 506,2073,1736 | 507,389,55 | 508,869,535 | 511,1893,1573 | 512,3130,2833 | 514,3623,3349 | 516,291,42 | 517,3764,3515 | 518,3806,3557 | 519,4076,3827 | 520,4005,3796 | 521,4026,3817 | 522,2731,2531 | 524,197,27 | 525,189,44 | 527,2945,2855 | 528,450,360 | 529,1767,1677 | 530,881,791 | 532,2251,2172 | 533,171,92 | 534,849,790 | 535,1819,1784 | 536,146,111 | 537,42,22

BATCH_RAW_INFO | 459,898,116 | 467,2461,1711 | 468,788,57 | 473,783,81 | 478,3908,3321 | 479,669,103 | 483,2255,1703 | 486,1965,1502 | 488,1988,1563 | 490,550,143 | 491,1331,928 | 495,2318,1940 | 496,3979,3606 | 498,3996,3623 | 499,542,169 | 501,1923,1561 | 503,470,115 | 505,3305,2967 | 506,2074,1736 | 507,390,55 | 508,870,535 | 511,1894,1573 | 512,3131,2833 | 514,3624,3349 | 516,292,42 | 517,3765,3515 | 518,3807,3557 | 519,4077,3827 | 520,4006,3796 | 521,4027,3817 | 522,2732,2531 | 524,198,27 | 525,190,44 | 527,2946,2855 | 528,451,360 | 529,1768,1677 | 530,882,791 | 532,2252,2172 | 533,172,92 | 534,850,790 | 535,1820,1784 | 536,147,111 | 537,43,22

BATCH_RAW_INFO | 459,899,116 | 467,2462,1711 | 468,789,57 | 473,784,81 | 478,3909,3321 | 479,670,103 | 483,2256,1703 | 486,1966,1502 | 488,1989,1563 | 490,551,143 | 491,1332,928 | 495,2319,1940 | 496,3980,3606 | 498,3997,3623 | 499,543,169 | 501,1924,1561 | 503,471,115 | 505,3306,2967 | 506,2075,1736 | 507,391,55 | 508,871,535 | 511,1895,1573 | 512,3132,2833 | 514,3625,3349 | 516,293,42 | 517,3766,3515 | 518,3808,3557 | 519,4078,3827 | 520,4007,3796 | 521,4028,3817 | 522,2733,2531 | 524,199,27 | 525,191,44 | 527,2947,2855 | 528,452,360 | 529,1769,1677 | 530,883,791 | 532,2253,2172 | 533,173,92 | 534,851,790 | 535,1821,1784 | 536,148,111 | 537,44,22

BATCH_RAW_INFO | 459,900,116 | 467,2463,1711 | 468,790,57 | 473,785,81 | 478,3910,3321 | 479,671,103 | 483,2257,1703 | 486,1967,1502 | 488,1990,1563 | 490,552,143 | 491,1333,928 | 495,2320,1940 | 496,3981,3606 | 498,3998,3623 | 499,544,169 | 501,1925,1561 | 503,472,115 | 505,3307,2967 | 506,2076,1736 | 507,392,55 | 508,872,535 | 511,1896,1573 | 512,3133,2833 | 514,3626,3349 | 516,294,42 | 517,3767,3515 | 518,3809,3557 | 519,4079,3827 | 520,4008,3796 | 521,4029,3817 | 522,2734,2531 | 524,200,27 | 525,192,44 | 527,2948,2855 | 528,453,360 | 529,1770,1677 | 530,884,791 | 532,2254,2172 | 533,174,92 | 534,852,790 | 535,1822,1784 | 536,149,111 | 537,45,22

BATCH_RAW_INFO | 459,901,116 | 467,2464,1711 | 468,791,57 | 473,786,81 | 478,3911,3321 | 479,672,103 | 483,2258,1703 | 486,1968,1502 | 488,1991,1563 | 490,553,143 | 491,1334,928 | 495,2321,1940 | 496,3982,3606 | 498,3999,3623 | 499,545,169 | 501,1926,1561 | 503,473,115 | 505,3308,2967 | 506,2077,1736 | 507,393,55 | 508,873,535 | 511,1897,1573 | 512,3134,2833 | 514,3627,3349 | 516,295,42 | 517,3768,3515 | 518,3810,3557 | 519,4080,3827 | 520,4009,3796 | 521,4030,3817 | 522,2735,2531 | 524,201,27 | 525,193,44 | 527,2949,2855 | 528,454,360 | 529,1771,1677 | 530,885,791 | 532,2255,2172 | 533,175,92 | 534,853,790 | 535,1823,1784 | 536,150,111 | 537,46,22

BATCH_RAW_INFO | 459,902,116 | 467,2465,1711 | 468,792,57 | 473,787,81 | 478,3912,3321 | 479,673,103 | 483,2259,1703 | 486,1969,1502 | 488,1992,1563 | 490,554,143 | 491,1335,928 | 495,2322,1940 | 496,3983,3606 | 498,4000,3623 | 499,546,169 | 501,1927,1561 | 503,474,115 | 505,3309,2967 | 506,2078,1736 | 507,394,55 | 508,874,535 | 511,1898,1573 | 512,3135,2833 | 514,3628,3349 | 516,296,42 | 517,3769,3515 | 518,3811,3557 | 519,4081,3827 | 520,4010,3796 | 521,4031,3817 | 522,2736,2531 | 524,202,27 | 525,194,44 | 527,2950,2855 | 528,455,360 | 529,1772,1677 | 530,886,791 | 532,2256,2172 | 533,176,92 | 534,854,790 | 535,1824,1784 | 536,151,111 | 537,47,22

BATCH_RAW_INFO | 459,903,116 | 467,2466,1711 | 468,793,57 | 473,788,81 | 478,3913,3321 | 479,674,103 | 483,2260,1703 | 486,1970,1502 | 488,1993,1563 | 490,555,143 | 491,1336,928 | 495,2323,1940 | 496,3984,3606 | 498,4001,3623 | 499,547,169 | 501,1928,1561 | 503,475,115 | 505,3310,2967 | 506,2079,1736 | 507,395,55 | 508,875,535 | 511,1899,1573 | 512,3136,2833 | 514,3629,3349 | 516,297,42 | 517,3770,3515 | 518,3812,3557 | 519,4082,3827 | 520,4011,3796 | 521,4032,3817 | 522,2737,2531 | 524,203,27 | 525,195,44 | 527,2951,2855 | 528,456,360 | 529,1773,1677 | 530,887,791 | 532,2257,2172 | 533,177,92 | 534,855,790 | 535,1825,1784 | 536,152,111 | 537,48,22

BATCH_RAW_INFO | 538,3815,3814

BATCH_RAW_INFO | 539,3597,3596

BATCH_RAW_INFO | 459,904,116 | 467,2467,1711 | 468,794,57 | 473,789,81 | 478,3914,3321 | 479,675,103 | 483,2261,1703 | 486,1971,1502 | 488,1994,1563 | 490,556,143 | 491,1337,928 | 495,2324,1940 | 496,3985,3606 | 498,4002,3623 | 499,548,169 | 501,1929,1561 | 503,476,115 | 505,3311,2967 | 506,2080,1736 | 507,396,55 | 508,876,535 | 511,1900,1573 | 512,3137,2833 | 514,3630,3349 | 516,298,42 | 517,3771,3515 | 518,3813,3557 | 519,4083,3827 | 520,4012,3796 | 521,4033,3817 | 522,2738,2531 | 524,204,27 | 525,196,44 | 527,2952,2855 | 528,457,360 | 529,1774,1677 | 530,888,791 | 532,2258,2172 | 533,178,92 | 534,856,790 | 535,1826,1784 | 536,153,111 | 537,49,22 | 538,3816,3814 | 539,3598,3596

BATCH_RAW_INFO | 459,905,116 | 467,2468,1711 | 468,795,57 | 473,790,81 | 478,3915,3321 | 479,676,103 | 483,2262,1703 | 486,1972,1502 | 488,1995,1563 | 490,557,143 | 491,1338,928 | 495,2325,1940 | 496,3986,3606 | 498,4003,3623 | 499,549,169 | 501,1930,1561 | 503,477,115 | 505,3312,2967 | 506,2081,1736 | 507,397,55 | 508,877,535 | 511,1901,1573 | 512,3138,2833 | 514,3631,3349 | 516,299,42 | 517,3772,3515 | 518,3814,3557 | 519,4084,3827 | 520,4013,3796 | 521,4034,3817 | 522,2739,2531 | 524,205,27 | 525,197,44 | 527,2953,2855 | 528,458,360 | 529,1775,1677 | 530,889,791 | 532,2259,2172 | 533,179,92 | 534,857,790 | 535,1827,1784 | 536,154,111 | 537,50,22 | 538,3817,3814 | 539,3599,3596

BATCH_RAW_INFO | 459,906,116 | 467,2469,1711 | 468,796,57 | 473,791,81 | 478,3916,3321 | 479,677,103 | 483,2263,1703 | 486,1973,1502 | 488,1996,1563 | 490,558,143 | 491,1339,928 | 495,2326,1940 | 496,3987,3606 | 498,4004,3623 | 499,550,169 | 501,1931,1561 | 503,478,115 | 505,3313,2967 | 506,2082,1736 | 507,398,55 | 508,878,535 | 511,1902,1573 | 512,3139,2833 | 514,3632,3349 | 516,300,42 | 517,3773,3515 | 518,3815,3557 | 519,4085,3827 | 520,4014,3796 | 521,4035,3817 | 522,2740,2531 | 524,206,27 | 525,198,44 | 527,2954,2855 | 528,459,360 | 529,1776,1677 | 530,890,791 | 532,2260,2172 | 533,180,92 | 534,858,790 | 535,1828,1784 | 536,155,111 | 537,51,22 | 538,3818,3814 | 539,3600,3596

BATCH_RAW_INFO | 459,907,116 | 467,2470,1711 | 468,797,57 | 473,792,81 | 478,3917,3321 | 479,678,103 | 483,2264,1703 | 486,1974,1502 | 488,1997,1563 | 490,559,143 | 491,1340,928 | 495,2327,1940 | 496,3988,3606 | 498,4005,3623 | 499,551,169 | 501,1932,1561 | 503,479,115 | 505,3314,2967 | 506,2083,1736 | 507,399,55 | 508,879,535 | 511,1903,1573 | 512,3140,2833 | 514,3633,3349 | 516,301,42 | 517,3774,3515 | 518,3816,3557 | 519,4086,3827 | 520,4015,3796 | 521,4036,3817 | 522,2741,2531 | 524,207,27 | 525,199,44 | 527,2955,2855 | 528,460,360 | 529,1777,1677 | 530,891,791 | 532,2261,2172 | 533,181,92 | 534,859,790 | 535,1829,1784 | 536,156,111 | 537,52,22 | 538,3819,3814 | 539,3601,3596

BATCH_RAW_INFO | 459,908,116 | 467,2471,1711 | 468,798,57 | 473,793,81 | 478,3918,3321 | 479,679,103 | 483,2265,1703 | 486,1975,1502 | 488,1998,1563 | 490,560,143 | 491,1341,928 | 495,2328,1940 | 496,3989,3606 | 498,4006,3623 | 499,552,169 | 501,1933,1561 | 503,480,115 | 505,3315,2967 | 506,2084,1736 | 507,400,55 | 508,880,535 | 511,1904,1573 | 512,3141,2833 | 514,3634,3349 | 516,302,42 | 517,3775,3515 | 518,3817,3557 | 519,4087,3827 | 520,4016,3796 | 521,4037,3817 | 522,2742,2531 | 524,208,27 | 525,200,44 | 527,2956,2855 | 528,461,360 | 529,1778,1677 | 530,892,791 | 532,2262,2172 | 533,182,92 | 534,860,790 | 535,1830,1784 | 536,157,111 | 537,53,22 | 538,3820,3814 | 539,3602,3596

BATCH_RAW_INFO | 459,909,116 | 467,2472,1711 | 468,799,57 | 473,794,81 | 478,3919,3321 | 479,680,103 | 483,2266,1703 | 486,1976,1502 | 488,1999,1563 | 490,561,143 | 491,1342,928 | 495,2329,1940 | 496,3990,3606 | 498,4007,3623 | 499,553,169 | 501,1934,1561 | 503,481,115 | 505,3316,2967 | 506,2085,1736 | 507,401,55 | 508,881,535 | 511,1905,1573 | 512,3142,2833 | 514,3635,3349 | 516,303,42 | 517,3776,3515 | 518,3818,3557 | 519,4088,3827 | 520,4017,3796 | 521,4038,3817 | 522,2743,2531 | 524,209,27 | 525,201,44 | 527,2957,2855 | 528,462,360 | 529,1779,1677 | 530,893,791 | 532,2263,2172 | 533,183,92 | 534,861,790 | 535,1831,1784 | 536,158,111 | 537,54,22 | 538,3821,3814 | 539,3603,3596

BATCH_RAW_INFO | 459,910,116 | 467,2473,1711 | 468,800,57 | 473,795,81 | 478,3920,3321 | 479,681,103 | 483,2267,1703 | 486,1977,1502 | 488,2000,1563 | 490,562,143 | 491,1343,928 | 495,2330,1940 | 496,3991,3606 | 498,4008,3623 | 499,554,169 | 501,1935,1561 | 503,482,115 | 505,3317,2967 | 506,2086,1736 | 507,402,55 | 508,882,535 | 511,1906,1573 | 512,3143,2833 | 514,3636,3349 | 516,304,42 | 517,3777,3515 | 518,3819,3557 | 519,4089,3827 | 520,4018,3796 | 521,4039,3817 | 522,2744,2531 | 524,210,27 | 525,202,44 | 527,2958,2855 | 528,463,360 | 529,1780,1677 | 530,894,791 | 532,2264,2172 | 533,184,92 | 534,862,790 | 535,1832,1784 | 536,159,111 | 537,55,22 | 538,3822,3814 | 539,3604,3596

BATCH_RAW_INFO | 459,911,116 | 467,2474,1711 | 468,801,57 | 473,796,81 | 478,3921,3321 | 479,682,103 | 483,2268,1703 | 486,1978,1502 | 488,2001,1563 | 490,563,143 | 491,1344,928 | 495,2331,1940 | 496,3992,3606 | 498,4009,3623 | 499,555,169 | 501,1936,1561 | 503,483,115 | 505,3318,2967 | 506,2087,1736 | 507,403,55 | 508,883,535 | 511,1907,1573 | 512,3144,2833 | 514,3637,3349 | 516,305,42 | 517,3778,3515 | 518,3820,3557 | 519,4090,3827 | 520,4019,3796 | 521,4040,3817 | 522,2745,2531 | 524,211,27 | 525,203,44 | 527,2959,2855 | 528,464,360 | 529,1781,1677 | 530,895,791 | 532,2265,2172 | 533,185,92 | 534,863,790 | 535,1833,1784 | 536,160,111 | 537,56,22 | 538,3823,3814 | 539,3605,3596

BATCH_RAW_INFO | 459,912,116 | 467,2475,1711 | 468,802,57 | 473,797,81 | 478,3922,3321 | 479,683,103 | 483,2269,1703 | 486,1979,1502 | 488,2002,1563 | 490,564,143 | 491,1345,928 | 495,2332,1940 | 496,3993,3606 | 498,4010,3623 | 499,556,169 | 501,1937,1561 | 503,484,115 | 505,3319,2967 | 506,2088,1736 | 507,404,55 | 508,884,535 | 511,1908,1573 | 512,3145,2833 | 514,3638,3349 | 516,306,42 | 517,3779,3515 | 518,3821,3557 | 519,4091,3827 | 520,4020,3796 | 521,4041,3817 | 522,2746,2531 | 524,212,27 | 525,204,44 | 527,2960,2855 | 528,465,360 | 529,1782,1677 | 530,896,791 | 532,2266,2172 | 533,186,92 | 534,864,790 | 535,1834,1784 | 536,161,111 | 537,57,22 | 538,3824,3814 | 539,3606,3596

BATCH_RAW_INFO | 459,913,116 | 467,2476,1711 | 468,803,57 | 473,798,81 | 478,3923,3321 | 479,684,103 | 483,2270,1703 | 486,1980,1502 | 488,2003,1563 | 490,565,143 | 491,1346,928 | 495,2333,1940 | 496,3994,3606 | 498,4011,3623 | 499,557,169 | 501,1938,1561 | 503,485,115 | 505,3320,2967 | 506,2089,1736 | 507,405,55 | 508,885,535 | 511,1909,1573 | 512,3146,2833 | 514,3639,3349 | 516,307,42 | 517,3780,3515 | 518,3822,3557 | 519,4092,3827 | 520,4021,3796 | 521,4042,3817 | 522,2747,2531 | 524,213,27 | 525,205,44 | 527,2961,2855 | 528,466,360 | 529,1783,1677 | 530,897,791 | 532,2267,2172 | 533,187,92 | 534,865,790 | 535,1835,1784 | 536,162,111 | 537,58,22 | 538,3825,3814 | 539,3607,3596

BATCH_RAW_INFO | 459,914,116 | 467,2477,1711 | 468,804,57 | 473,799,81 | 478,3924,3321 | 479,685,103 | 483,2271,1703 | 486,1981,1502 | 488,2004,1563 | 490,566,143 | 491,1347,928 | 495,2334,1940 | 496,3995,3606 | 498,4012,3623 | 499,558,169 | 501,1939,1561 | 503,486,115 | 505,3321,2967 | 506,2090,1736 | 507,406,55 | 508,886,535 | 511,1910,1573 | 512,3147,2833 | 514,3640,3349 | 516,308,42 | 517,3781,3515 | 518,3823,3557 | 519,4093,3827 | 520,4022,3796 | 521,4043,3817 | 522,2748,2531 | 524,214,27 | 525,206,44 | 527,2962,2855 | 528,467,360 | 529,1784,1677 | 530,898,791 | 532,2268,2172 | 533,188,92 | 534,866,790 | 535,1836,1784 | 536,163,111 | 537,59,22 | 538,3826,3814 | 539,3608,3596

BATCH_RAW_INFO | 459,915,116 | 467,2478,1711 | 468,805,57 | 473,800,81 | 478,3925,3321 | 479,686,103 | 483,2272,1703 | 486,1982,1502 | 488,2005,1563 | 490,567,143 | 491,1348,928 | 495,2335,1940 | 496,3996,3606 | 498,4013,3623 | 499,559,169 | 501,1940,1561 | 503,487,115 | 505,3322,2967 | 506,2091,1736 | 507,407,55 | 508,887,535 | 511,1911,1573 | 512,3148,2833 | 514,3641,3349 | 516,309,42 | 517,3782,3515 | 518,3824,3557 | 519,4094,3827 | 520,4023,3796 | 521,4044,3817 | 522,2749,2531 | 524,215,27 | 525,207,44 | 527,2963,2855 | 528,468,360 | 529,1785,1677 | 530,899,791 | 532,2269,2172 | 533,189,92 | 534,867,790 | 535,1837,1784 | 536,164,111 | 537,60,22 | 538,3827,3814 | 539,3609,3596

BATCH_RAW_INFO | 459,916,116 | 467,2479,1711 | 468,806,57 | 473,801,81 | 478,3926,3321 | 479,687,103 | 483,2273,1703 | 486,1983,1502 | 488,2006,1563 | 490,568,143 | 491,1349,928 | 495,2336,1940 | 496,3997,3606 | 498,4014,3623 | 499,560,169 | 501,1941,1561 | 503,488,115 | 505,3323,2967 | 506,2092,1736 | 507,408,55 | 508,888,535 | 511,1912,1573 | 512,3149,2833 | 514,3642,3349 | 516,310,42 | 517,3783,3515 | 518,3825,3557 | 519,4095,3827 | 520,4024,3796 | 521,4045,3817 | 522,2750,2531 | 524,216,27 | 525,208,44 | 527,2964,2855 | 528,469,360 | 529,1786,1677 | 530,900,791 | 532,2270,2172 | 533,190,92 | 534,868,790 | 535,1838,1784 | 536,165,111 | 537,61,22 | 538,3828,3814 | 539,3610,3596

BATCH_RAW_INFO | 459,917,116 | 467,2480,1711 | 468,807,57 | 473,802,81 | 478,3927,3321 | 479,688,103 | 483,2274,1703 | 486,1984,1502 | 488,2007,1563 | 490,569,143 | 491,1350,928 | 495,2337,1940 | 496,3998,3606 | 498,4015,3623 | 499,561,169 | 501,1942,1561 | 503,489,115 | 505,3324,2967 | 506,2093,1736 | 507,409,55 | 508,889,535 | 511,1913,1573 | 512,3150,2833 | 514,3643,3349 | 516,311,42 | 517,3784,3515 | 518,3826,3557 | 520,4025,3796 | 521,4046,3817 | 522,2751,2531 | 524,217,27 | 525,209,44 | 527,2965,2855 | 528,470,360 | 529,1787,1677 | 530,901,791 | 532,2271,2172 | 533,191,92 | 534,869,790 | 535,1839,1784 | 536,166,111 | 537,62,22 | 538,3829,3814 | 539,3611,3596

BATCH_RAW_INFO | 459,918,116 | 467,2481,1711 | 468,808,57 | 473,803,81 | 478,3928,3321 | 483,2275,1703 | 486,1985,1502 | 488,2008,1563 | 490,570,143 | 491,1351,928 | 495,2338,1940 | 496,3999,3606 | 498,4016,3623 | 499,562,169 | 501,1943,1561 | 503,490,115 | 505,3325,2967 | 506,2094,1736 | 507,410,55 | 508,890,535 | 511,1914,1573 | 512,3151,2833 | 514,3644,3349 | 516,312,42 | 517,3785,3515 | 518,3827,3557 | 520,4026,3796 | 521,4047,3817 | 522,2752,2531 | 524,218,27 | 525,210,44 | 527,2966,2855 | 528,471,360 | 529,1788,1677 | 530,902,791 | 532,2272,2172 | 533,192,92 | 534,870,790 | 535,1840,1784 | 536,167,111 | 537,63,22 | 538,3830,3814 | 539,3612,3596

BATCH_RAW_INFO | 540,3713,3712

BATCH_RAW_INFO | 459,919,116 | 467,2482,1711 | 468,809,57 | 473,804,81 | 478,3929,3321 | 483,2276,1703 | 486,1986,1502 | 488,2009,1563 | 490,571,143 | 491,1352,928 | 495,2339,1940 | 496,4000,3606 | 498,4017,3623 | 499,563,169 | 501,1944,1561 | 503,491,115 | 505,3326,2967 | 506,2095,1736 | 507,411,55 | 508,891,535 | 511,1915,1573 | 512,3152,2833 | 514,3645,3349 | 516,313,42 | 517,3786,3515 | 518,3828,3557 | 520,4027,3796 | 521,4048,3817 | 522,2753,2531 | 524,219,27 | 525,211,44 | 527,2967,2855 | 528,472,360 | 529,1789,1677 | 530,903,791 | 532,2273,2172 | 533,193,92 | 534,871,790 | 535,1841,1784 | 536,168,111 | 537,64,22 | 538,3831,3814 | 539,3613,3596 | 540,3714,3712

BATCH_RAW_INFO | 459,920,116 | 467,2483,1711 | 468,810,57 | 473,805,81 | 478,3930,3321 | 483,2277,1703 | 486,1987,1502 | 488,2010,1563 | 490,572,143 | 491,1353,928 | 495,2340,1940 | 496,4001,3606 | 498,4018,3623 | 499,564,169 | 501,1945,1561 | 503,492,115 | 505,3327,2967 | 506,2096,1736 | 507,412,55 | 508,892,535 | 511,1916,1573 | 512,3153,2833 | 514,3646,3349 | 516,314,42 | 517,3787,3515 | 518,3829,3557 | 520,4028,3796 | 521,4049,3817 | 522,2754,2531 | 524,220,27 | 525,212,44 | 527,2968,2855 | 528,473,360 | 529,1790,1677 | 530,904,791 | 532,2274,2172 | 533,194,92 | 534,872,790 | 535,1842,1784 | 536,169,111 | 537,65,22 | 538,3832,3814 | 539,3614,3596 | 540,3715,3712

BATCH_RAW_INFO | 459,921,116 | 467,2484,1711 | 468,811,57 | 473,806,81 | 478,3931,3321 | 483,2278,1703 | 486,1988,1502 | 488,2011,1563 | 490,573,143 | 491,1354,928 | 495,2341,1940 | 496,4002,3606 | 498,4019,3623 | 499,565,169 | 501,1946,1561 | 503,493,115 | 505,3328,2967 | 506,2097,1736 | 507,413,55 | 508,893,535 | 511,1917,1573 | 512,3154,2833 | 514,3647,3349 | 516,315,42 | 517,3788,3515 | 518,3830,3557 | 520,4029,3796 | 521,4050,3817 | 522,2755,2531 | 524,221,27 | 525,213,44 | 527,2969,2855 | 528,474,360 | 529,1791,1677 | 530,905,791 | 532,2275,2172 | 533,195,92 | 534,873,790 | 535,1843,1784 | 536,170,111 | 537,66,22 | 538,3833,3814 | 539,3615,3596 | 540,3716,3712

BATCH_RAW_INFO | 459,922,116 | 467,2485,1711 | 468,812,57 | 473,807,81 | 478,3932,3321 | 483,2279,1703 | 486,1989,1502 | 488,2012,1563 | 490,574,143 | 491,1355,928 | 495,2342,1940 | 496,4003,3606 | 498,4020,3623 | 499,566,169 | 501,1947,1561 | 503,494,115 | 505,3329,2967 | 506,2098,1736 | 507,414,55 | 508,894,535 | 511,1918,1573 | 512,3155,2833 | 514,3648,3349 | 516,316,42 | 517,3789,3515 | 518,3831,3557 | 520,4030,3796 | 521,4051,3817 | 522,2756,2531 | 524,222,27 | 525,214,44 | 527,2970,2855 | 528,475,360 | 529,1792,1677 | 530,906,791 | 532,2276,2172 | 533,196,92 | 534,874,790 | 535,1844,1784 | 536,171,111 | 537,67,22 | 538,3834,3814 | 539,3616,3596 | 540,3717,3712

BATCH_RAW_INFO | 459,923,116 | 467,2486,1711 | 468,813,57 | 473,808,81 | 478,3933,3321 | 483,2280,1703 | 486,1990,1502 | 488,2013,1563 | 490,575,143 | 491,1356,928 | 495,2343,1940 | 496,4004,3606 | 498,4021,3623 | 499,567,169 | 501,1948,1561 | 503,495,115 | 505,3330,2967 | 506,2099,1736 | 507,415,55 | 508,895,535 | 511,1919,1573 | 512,3156,2833 | 514,3649,3349 | 516,317,42 | 517,3790,3515 | 518,3832,3557 | 520,4031,3796 | 521,4052,3817 | 522,2757,2531 | 524,223,27 | 525,215,44 | 527,2971,2855 | 528,476,360 | 529,1793,1677 | 530,907,791 | 532,2277,2172 | 533,197,92 | 534,875,790 | 535,1845,1784 | 536,172,111 | 537,68,22 | 538,3835,3814 | 539,3617,3596 | 540,3718,3712

BATCH_RAW_INFO | 459,924,116 | 467,2487,1711 | 468,814,57 | 473,809,81 | 478,3934,3321 | 483,2281,1703 | 486,1991,1502 | 488,2014,1563 | 490,576,143 | 495,2344,1940 | 496,4005,3606 | 498,4022,3623 | 499,568,169 | 501,1949,1561 | 503,496,115 | 505,3331,2967 | 506,2100,1736 | 507,416,55 | 508,896,535 | 511,1920,1573 | 512,3157,2833 | 514,3650,3349 | 516,318,42 | 517,3791,3515 | 518,3833,3557 | 520,4032,3796 | 521,4053,3817 | 522,2758,2531 | 524,224,27 | 525,216,44 | 527,2972,2855 | 528,477,360 | 529,1794,1677 | 530,908,791 | 532,2278,2172 | 533,198,92 | 534,876,790 | 535,1846,1784 | 536,173,111 | 537,69,22 | 538,3836,3814 | 539,3618,3596 | 540,3719,3712

BATCH_RAW_INFO | 459,925,116 | 467,2488,1711 | 468,815,57 | 473,810,81 | 478,3935,3321 | 483,2282,1703 | 486,1992,1502 | 488,2015,1563 | 490,577,143 | 495,2345,1940 | 496,4006,3606 | 498,4023,3623 | 499,569,169 | 501,1950,1561 | 503,497,115 | 505,3332,2967 | 506,2101,1736 | 507,417,55 | 508,897,535 | 511,1921,1573 | 512,3158,2833 | 514,3651,3349 | 516,319,42 | 517,3792,3515 | 518,3834,3557 | 520,4033,3796 | 521,4054,3817 | 522,2759,2531 | 524,225,27 | 525,217,44 | 527,2973,2855 | 528,478,360 | 529,1795,1677 | 530,909,791 | 532,2279,2172 | 533,199,92 | 534,877,790 | 535,1847,1784 | 536,174,111 | 537,70,22 | 538,3837,3814 | 539,3619,3596 | 540,3720,3712

BATCH_RAW_INFO | 459,926,116 | 467,2489,1711 | 468,816,57 | 473,811,81 | 478,3936,3321 | 483,2283,1703 | 486,1993,1502 | 488,2016,1563 | 490,578,143 | 495,2346,1940 | 496,4007,3606 | 498,4024,3623 | 499,570,169 | 501,1951,1561 | 503,498,115 | 505,3333,2967 | 506,2102,1736 | 507,418,55 | 508,898,535 | 511,1922,1573 | 512,3159,2833 | 514,3652,3349 | 516,320,42 | 517,3793,3515 | 518,3835,3557 | 520,4034,3796 | 521,4055,3817 | 522,2760,2531 | 524,226,27 | 525,218,44 | 527,2974,2855 | 528,479,360 | 529,1796,1677 | 530,910,791 | 532,2280,2172 | 533,200,92 | 534,878,790 | 535,1848,1784 | 536,175,111 | 537,71,22 | 538,3838,3814 | 539,3620,3596 | 540,3721,3712

BATCH_RAW_INFO | 459,927,116 | 467,2490,1711 | 468,817,57 | 473,812,81 | 478,3937,3321 | 483,2284,1703 | 486,1994,1502 | 488,2017,1563 | 490,579,143 | 495,2347,1940 | 496,4008,3606 | 498,4025,3623 | 499,571,169 | 501,1952,1561 | 503,499,115 | 505,3334,2967 | 506,2103,1736 | 507,419,55 | 508,899,535 | 511,1923,1573 | 512,3160,2833 | 514,3653,3349 | 516,321,42 | 517,3794,3515 | 518,3836,3557 | 520,4035,3796 | 521,4056,3817 | 522,2761,2531 | 524,227,27 | 525,219,44 | 527,2975,2855 | 528,480,360 | 529,1797,1677 | 530,911,791 | 532,2281,2172 | 533,201,92 | 534,879,790 | 535,1849,1784 | 536,176,111 | 537,72,22 | 538,3839,3814 | 539,3621,3596 | 540,3722,3712

BATCH_RAW_INFO | 459,928,116 | 467,2491,1711 | 468,818,57 | 473,813,81 | 478,3938,3321 | 483,2285,1703 | 486,1995,1502 | 488,2018,1563 | 490,580,143 | 495,2348,1940 | 496,4009,3606 | 498,4026,3623 | 499,572,169 | 501,1953,1561 | 503,500,115 | 505,3335,2967 | 506,2104,1736 | 507,420,55 | 508,900,535 | 511,1924,1573 | 512,3161,2833 | 514,3654,3349 | 516,322,42 | 517,3795,3515 | 518,3837,3557 | 520,4036,3796 | 521,4057,3817 | 522,2762,2531 | 524,228,27 | 525,220,44 | 527,2976,2855 | 528,481,360 | 529,1798,1677 | 530,912,791 | 532,2282,2172 | 533,202,92 | 534,880,790 | 535,1850,1784 | 536,177,111 | 537,73,22 | 538,3840,3814 | 539,3622,3596 | 540,3723,3712

BATCH_RAW_INFO | 459,929,116 | 467,2492,1711 | 468,819,57 | 473,814,81 | 478,3939,3321 | 483,2286,1703 | 486,1996,1502 | 488,2019,1563 | 490,581,143 | 495,2349,1940 | 496,4010,3606 | 498,4027,3623 | 499,573,169 | 501,1954,1561 | 503,501,115 | 505,3336,2967 | 506,2105,1736 | 507,421,55 | 508,901,535 | 511,1925,1573 | 512,3162,2833 | 514,3655,3349 | 516,323,42 | 517,3796,3515 | 518,3838,3557 | 520,4037,3796 | 521,4058,3817 | 522,2763,2531 | 524,229,27 | 525,221,44 | 527,2977,2855 | 528,482,360 | 529,1799,1677 | 530,913,791 | 532,2283,2172 | 533,203,92 | 534,881,790 | 535,1851,1784 | 536,178,111 | 537,74,22 | 538,3841,3814 | 539,3623,3596 | 540,3724,3712

BATCH_RAW_INFO | 459,930,116 | 467,2493,1711 | 468,820,57 | 473,815,81 | 478,3940,3321 | 483,2287,1703 | 486,1997,1502 | 488,2020,1563 | 490,582,143 | 495,2350,1940 | 496,4011,3606 | 498,4028,3623 | 499,574,169 | 501,1955,1561 | 503,502,115 | 505,3337,2967 | 506,2106,1736 | 507,422,55 | 508,902,535 | 511,1926,1573 | 512,3163,2833 | 514,3656,3349 | 516,324,42 | 517,3797,3515 | 518,3839,3557 | 520,4038,3796 | 521,4059,3817 | 522,2764,2531 | 524,230,27 | 525,222,44 | 527,2978,2855 | 528,483,360 | 529,1800,1677 | 530,914,791 | 532,2284,2172 | 533,204,92 | 534,882,790 | 535,1852,1784 | 536,179,111 | 537,75,22 | 538,3842,3814 | 539,3624,3596 | 540,3725,3712

BATCH_RAW_INFO | 459,931,116 | 467,2494,1711 | 468,821,57 | 473,816,81 | 478,3941,3321 | 483,2288,1703 | 486,1998,1502 | 488,2021,1563 | 490,583,143 | 495,2351,1940 | 496,4012,3606 | 498,4029,3623 | 499,575,169 | 501,1956,1561 | 503,503,115 | 505,3338,2967 | 506,2107,1736 | 507,423,55 | 508,903,535 | 511,1927,1573 | 512,3164,2833 | 514,3657,3349 | 516,325,42 | 517,3798,3515 | 518,3840,3557 | 520,4039,3796 | 521,4060,3817 | 522,2765,2531 | 524,231,27 | 525,223,44 | 527,2979,2855 | 528,484,360 | 529,1801,1677 | 530,915,791 | 532,2285,2172 | 533,205,92 | 534,883,790 | 535,1853,1784 | 536,180,111 | 537,76,22 | 538,3843,3814 | 539,3625,3596 | 540,3726,3712

BATCH_RAW_INFO | 459,932,116 | 467,2495,1711 | 468,822,57 | 473,817,81 | 478,3942,3321 | 483,2289,1703 | 486,1999,1502 | 488,2022,1563 | 490,584,143 | 495,2352,1940 | 496,4013,3606 | 498,4030,3623 | 499,576,169 | 501,1957,1561 | 503,504,115 | 505,3339,2967 | 506,2108,1736 | 507,424,55 | 508,904,535 | 511,1928,1573 | 512,3165,2833 | 514,3658,3349 | 516,326,42 | 517,3799,3515 | 518,3841,3557 | 520,4040,3796 | 521,4061,3817 | 522,2766,2531 | 524,232,27 | 525,224,44 | 527,2980,2855 | 528,485,360 | 529,1802,1677 | 530,916,791 | 532,2286,2172 | 533,206,92 | 534,884,790 | 535,1854,1784 | 536,181,111 | 537,77,22 | 538,3844,3814 | 539,3626,3596 | 540,3727,3712

BATCH_RAW_INFO | 459,933,116 | 467,2496,1711 | 468,823,57 | 473,818,81 | 478,3943,3321 | 483,2290,1703 | 488,2023,1563 | 490,585,143 | 495,2353,1940 | 496,4014,3606 | 498,4031,3623 | 499,577,169 | 501,1958,1561 | 503,505,115 | 505,3340,2967 | 506,2109,1736 | 507,425,55 | 508,905,535 | 511,1929,1573 | 512,3166,2833 | 514,3659,3349 | 516,327,42 | 517,3800,3515 | 518,3842,3557 | 520,4041,3796 | 521,4062,3817 | 522,2767,2531 | 524,233,27 | 525,225,44 | 527,2981,2855 | 528,486,360 | 529,1803,1677 | 530,917,791 | 532,2287,2172 | 533,207,92 | 534,885,790 | 535,1855,1784 | 536,182,111 | 537,78,22 | 538,3845,3814 | 539,3627,3596 | 540,3728,3712

BATCH_RAW_INFO | 459,934,116 | 467,2497,1711 | 468,824,57 | 473,819,81 | 478,3944,3321 | 483,2291,1703 | 488,2024,1563 | 490,586,143 | 495,2354,1940 | 496,4015,3606 | 498,4032,3623 | 499,578,169 | 501,1959,1561 | 503,506,115 | 505,3341,2967 | 506,2110,1736 | 507,426,55 | 508,906,535 | 511,1930,1573 | 512,3167,2833 | 514,3660,3349 | 516,328,42 | 517,3801,3515 | 518,3843,3557 | 520,4042,3796 | 521,4063,3817 | 522,2768,2531 | 524,234,27 | 525,226,44 | 527,2982,2855 | 528,487,360 | 529,1804,1677 | 530,918,791 | 532,2288,2172 | 533,208,92 | 534,886,790 | 535,1856,1784 | 536,183,111 | 537,79,22 | 538,3846,3814 | 539,3628,3596 | 540,3729,3712

BATCH_RAW_INFO | 459,935,116 | 467,2498,1711 | 468,825,57 | 473,820,81 | 478,3945,3321 | 483,2292,1703 | 488,2025,1563 | 490,587,143 | 495,2355,1940 | 496,4016,3606 | 498,4033,3623 | 499,579,169 | 501,1960,1561 | 503,507,115 | 505,3342,2967 | 506,2111,1736 | 507,427,55 | 508,907,535 | 511,1931,1573 | 512,3168,2833 | 514,3661,3349 | 516,329,42 | 517,3802,3515 | 518,3844,3557 | 520,4043,3796 | 521,4064,3817 | 522,2769,2531 | 524,235,27 | 525,227,44 | 527,2983,2855 | 528,488,360 | 529,1805,1677 | 530,919,791 | 532,2289,2172 | 533,209,92 | 534,887,790 | 535,1857,1784 | 536,184,111 | 537,80,22 | 538,3847,3814 | 539,3629,3596 | 540,3730,3712

BATCH_RAW_INFO | 459,936,116 | 467,2499,1711 | 468,826,57 | 473,821,81 | 478,3946,3321 | 483,2293,1703 | 488,2026,1563 | 490,588,143 | 495,2356,1940 | 496,4017,3606 | 498,4034,3623 | 499,580,169 | 501,1961,1561 | 503,508,115 | 505,3343,2967 | 506,2112,1736 | 507,428,55 | 508,908,535 | 511,1932,1573 | 512,3169,2833 | 514,3662,3349 | 516,330,42 | 517,3803,3515 | 518,3845,3557 | 520,4044,3796 | 521,4065,3817 | 522,2770,2531 | 524,236,27 | 525,228,44 | 527,2984,2855 | 528,489,360 | 529,1806,1677 | 530,920,791 | 532,2290,2172 | 533,210,92 | 534,888,790 | 535,1858,1784 | 536,185,111 | 537,81,22 | 538,3848,3814 | 539,3630,3596 | 540,3731,3712

BATCH_RAW_INFO | 459,937,116 | 467,2500,1711 | 468,827,57 | 473,822,81 | 478,3947,3321 | 483,2294,1703 | 488,2027,1563 | 490,589,143 | 495,2357,1940 | 496,4018,3606 | 498,4035,3623 | 499,581,169 | 501,1962,1561 | 503,509,115 | 505,3344,2967 | 506,2113,1736 | 507,429,55 | 508,909,535 | 511,1933,1573 | 512,3170,2833 | 514,3663,3349 | 516,331,42 | 517,3804,3515 | 518,3846,3557 | 520,4045,3796 | 521,4066,3817 | 522,2771,2531 | 524,237,27 | 525,229,44 | 527,2985,2855 | 528,490,360 | 529,1807,1677 | 530,921,791 | 532,2291,2172 | 533,211,92 | 534,889,790 | 535,1859,1784 | 536,186,111 | 537,82,22 | 538,3849,3814 | 539,3631,3596 | 540,3732,3712

BATCH_RAW_INFO | 459,938,116 | 467,2501,1711 | 468,828,57 | 473,823,81 | 478,3948,3321 | 483,2295,1703 | 488,2028,1563 | 490,590,143 | 495,2358,1940 | 496,4019,3606 | 498,4036,3623 | 499,582,169 | 501,1963,1561 | 503,510,115 | 505,3345,2967 | 506,2114,1736 | 507,430,55 | 508,910,535 | 511,1934,1573 | 512,3171,2833 | 514,3664,3349 | 516,332,42 | 517,3805,3515 | 518,3847,3557 | 520,4046,3796 | 521,4067,3817 | 522,2772,2531 | 524,238,27 | 525,230,44 | 527,2986,2855 | 528,491,360 | 529,1808,1677 | 530,922,791 | 532,2292,2172 | 533,212,92 | 534,890,790 | 535,1860,1784 | 536,187,111 | 537,83,22 | 538,3850,3814 | 539,3632,3596 | 540,3733,3712

BATCH_RAW_INFO | 459,939,116 | 467,2502,1711 | 468,829,57 | 473,824,81 | 478,3949,3321 | 483,2296,1703 | 488,2029,1563 | 490,591,143 | 495,2359,1940 | 496,4020,3606 | 498,4037,3623 | 499,583,169 | 501,1964,1561 | 503,511,115 | 505,3346,2967 | 506,2115,1736 | 507,431,55 | 508,911,535 | 511,1935,1573 | 512,3172,2833 | 514,3665,3349 | 516,333,42 | 517,3806,3515 | 518,3848,3557 | 520,4047,3796 | 521,4068,3817 | 522,2773,2531 | 524,239,27 | 525,231,44 | 527,2987,2855 | 528,492,360 | 529,1809,1677 | 530,923,791 | 532,2293,2172 | 533,213,92 | 534,891,790 | 535,1861,1784 | 536,188,111 | 537,84,22 | 538,3851,3814 | 539,3633,3596 | 540,3734,3712

BATCH_RAW_INFO | 459,940,116 | 467,2503,1711 | 468,830,57 | 473,825,81 | 478,3950,3321 | 483,2297,1703 | 488,2030,1563 | 490,592,143 | 495,2360,1940 | 496,4021,3606 | 498,4038,3623 | 499,584,169 | 501,1965,1561 | 503,512,115 | 505,3347,2967 | 506,2116,1736 | 507,432,55 | 508,912,535 | 511,1936,1573 | 512,3173,2833 | 514,3666,3349 | 516,334,42 | 517,3807,3515 | 518,3849,3557 | 520,4048,3796 | 521,4069,3817 | 522,2774,2531 | 524,240,27 | 525,232,44 | 527,2988,2855 | 528,493,360 | 529,1810,1677 | 530,924,791 | 532,2294,2172 | 533,214,92 | 534,892,790 | 535,1862,1784 | 536,189,111 | 537,85,22 | 538,3852,3814 | 539,3634,3596 | 540,3735,3712

BATCH_RAW_INFO | 459,941,116 | 467,2504,1711 | 468,831,57 | 473,826,81 | 478,3951,3321 | 483,2298,1703 | 488,2031,1563 | 490,593,143 | 495,2361,1940 | 496,4022,3606 | 498,4039,3623 | 499,585,169 | 501,1966,1561 | 503,513,115 | 505,3348,2967 | 506,2117,1736 | 507,433,55 | 508,913,535 | 511,1937,1573 | 512,3174,2833 | 514,3667,3349 | 516,335,42 | 517,3808,3515 | 518,3850,3557 | 520,4049,3796 | 521,4070,3817 | 522,2775,2531 | 524,241,27 | 525,233,44 | 527,2989,2855 | 528,494,360 | 529,1811,1677 | 530,925,791 | 532,2295,2172 | 533,215,92 | 534,893,790 | 535,1863,1784 | 536,190,111 | 537,86,22 | 538,3853,3814 | 539,3635,3596 | 540,3736,3712

BATCH_RAW_INFO | 459,942,116 | 467,2505,1711 | 468,832,57 | 473,827,81 | 478,3952,3321 | 483,2299,1703 | 488,2032,1563 | 490,594,143 | 495,2362,1940 | 496,4023,3606 | 498,4040,3623 | 499,586,169 | 501,1967,1561 | 503,514,115 | 505,3349,2967 | 506,2118,1736 | 507,434,55 | 508,914,535 | 511,1938,1573 | 512,3175,2833 | 514,3668,3349 | 516,336,42 | 517,3809,3515 | 518,3851,3557 | 520,4050,3796 | 521,4071,3817 | 522,2776,2531 | 524,242,27 | 525,234,44 | 527,2990,2855 | 528,495,360 | 529,1812,1677 | 530,926,791 | 532,2296,2172 | 533,216,92 | 534,894,790 | 535,1864,1784 | 536,191,111 | 537,87,22 | 538,3854,3814 | 539,3636,3596 | 540,3737,3712

BATCH_RAW_INFO | 459,943,116 | 467,2506,1711 | 468,833,57 | 473,828,81 | 478,3953,3321 | 483,2300,1703 | 488,2033,1563 | 490,595,143 | 495,2363,1940 | 496,4024,3606 | 498,4041,3623 | 499,587,169 | 501,1968,1561 | 503,515,115 | 505,3350,2967 | 506,2119,1736 | 507,435,55 | 508,915,535 | 511,1939,1573 | 512,3176,2833 | 514,3669,3349 | 516,337,42 | 517,3810,3515 | 518,3852,3557 | 520,4051,3796 | 521,4072,3817 | 522,2777,2531 | 524,243,27 | 525,235,44 | 527,2991,2855 | 528,496,360 | 529,1813,1677 | 530,927,791 | 532,2297,2172 | 533,217,92 | 534,895,790 | 535,1865,1784 | 536,192,111 | 537,88,22 | 538,3855,3814 | 539,3637,3596 | 540,3738,3712

BATCH_RAW_INFO | 459,944,116 | 467,2507,1711 | 468,834,57 | 473,829,81 | 478,3954,3321 | 483,2301,1703 | 488,2034,1563 | 490,596,143 | 495,2364,1940 | 496,4025,3606 | 498,4042,3623 | 499,588,169 | 501,1969,1561 | 503,516,115 | 505,3351,2967 | 506,2120,1736 | 507,436,55 | 508,916,535 | 511,1940,1573 | 512,3177,2833 | 514,3670,3349 | 516,338,42 | 517,3811,3515 | 518,3853,3557 | 520,4052,3796 | 521,4073,3817 | 522,2778,2531 | 524,244,27 | 525,236,44 | 527,2992,2855 | 528,497,360 | 529,1814,1677 | 530,928,791 | 532,2298,2172 | 533,218,92 | 534,896,790 | 535,1866,1784 | 536,193,111 | 537,89,22 | 538,3856,3814 | 539,3638,3596 | 540,3739,3712

BATCH_RAW_INFO | 459,945,116 | 467,2508,1711 | 468,835,57 | 473,830,81 | 478,3955,3321 | 483,2302,1703 | 488,2035,1563 | 490,597,143 | 495,2365,1940 | 496,4026,3606 | 498,4043,3623 | 499,589,169 | 501,1970,1561 | 503,517,115 | 505,3352,2967 | 506,2121,1736 | 507,437,55 | 508,917,535 | 511,1941,1573 | 512,3178,2833 | 514,3671,3349 | 516,339,42 | 517,3812,3515 | 518,3854,3557 | 520,4053,3796 | 521,4074,3817 | 522,2779,2531 | 524,245,27 | 525,237,44 | 527,2993,2855 | 528,498,360 | 529,1815,1677 | 530,929,791 | 532,2299,2172 | 533,219,92 | 534,897,790 | 535,1867,1784 | 536,194,111 | 537,90,22 | 538,3857,3814 | 539,3639,3596 | 540,3740,3712

BATCH_RAW_INFO | 459,946,116 | 467,2509,1711 | 468,836,57 | 473,831,81 | 478,3956,3321 | 483,2303,1703 | 488,2036,1563 | 490,598,143 | 495,2366,1940 | 496,4027,3606 | 498,4044,3623 | 499,590,169 | 501,1971,1561 | 503,518,115 | 505,3353,2967 | 506,2122,1736 | 507,438,55 | 508,918,535 | 511,1942,1573 | 512,3179,2833 | 514,3672,3349 | 516,340,42 | 517,3813,3515 | 518,3855,3557 | 520,4054,3796 | 521,4075,3817 | 522,2780,2531 | 524,246,27 | 525,238,44 | 527,2994,2855 | 528,499,360 | 529,1816,1677 | 530,930,791 | 532,2300,2172 | 533,220,92 | 534,898,790 | 535,1868,1784 | 536,195,111 | 537,91,22 | 538,3858,3814 | 539,3640,3596 | 540,3741,3712

BATCH_RAW_INFO | 459,947,116 | 467,2510,1711 | 468,837,57 | 473,832,81 | 478,3957,3321 | 483,2304,1703 | 488,2037,1563 | 490,599,143 | 495,2367,1940 | 496,4028,3606 | 498,4045,3623 | 499,591,169 | 501,1972,1561 | 503,519,115 | 505,3354,2967 | 506,2123,1736 | 507,439,55 | 508,919,535 | 511,1943,1573 | 512,3180,2833 | 514,3673,3349 | 516,341,42 | 517,3814,3515 | 518,3856,3557 | 520,4055,3796 | 521,4076,3817 | 522,2781,2531 | 524,247,27 | 525,239,44 | 527,2995,2855 | 528,500,360 | 529,1817,1677 | 530,931,791 | 532,2301,2172 | 533,221,92 | 534,899,790 | 535,1869,1784 | 536,196,111 | 537,92,22 | 538,3859,3814 | 539,3641,3596 | 540,3742,3712

BATCH_RAW_INFO | 459,948,116 | 467,2511,1711 | 468,838,57 | 478,3958,3321 | 483,2305,1703 | 488,2038,1563 | 490,600,143 | 495,2368,1940 | 496,4029,3606 | 498,4046,3623 | 499,592,169 | 501,1973,1561 | 503,520,115 | 505,3355,2967 | 506,2124,1736 | 507,440,55 | 508,920,535 | 511,1944,1573 | 512,3181,2833 | 514,3674,3349 | 516,342,42 | 517,3815,3515 | 518,3857,3557 | 520,4056,3796 | 521,4077,3817 | 522,2782,2531 | 524,248,27 | 525,240,44 | 527,2996,2855 | 528,501,360 | 529,1818,1677 | 530,932,791 | 532,2302,2172 | 533,222,92 | 534,900,790 | 535,1870,1784 | 536,197,111 | 537,93,22 | 538,3860,3814 | 539,3642,3596 | 540,3743,3712

BATCH_RAW_INFO | 459,949,116 | 467,2512,1711 | 468,839,57 | 478,3959,3321 | 483,2306,1703 | 490,601,143 | 495,2369,1940 | 496,4030,3606 | 498,4047,3623 | 499,593,169 | 501,1974,1561 | 503,521,115 | 505,3356,2967 | 506,2125,1736 | 507,441,55 | 508,921,535 | 511,1945,1573 | 512,3182,2833 | 514,3675,3349 | 516,343,42 | 517,3816,3515 | 518,3858,3557 | 520,4057,3796 | 521,4078,3817 | 522,2783,2531 | 524,249,27 | 525,241,44 | 527,2997,2855 | 528,502,360 | 529,1819,1677 | 530,933,791 | 532,2303,2172 | 533,223,92 | 534,901,790 | 535,1871,1784 | 536,198,111 | 537,94,22 | 538,3861,3814 | 539,3643,3596 | 540,3744,3712

BATCH_RAW_INFO | 459,950,116 | 467,2513,1711 | 468,840,57 | 478,3960,3321 | 483,2307,1703 | 490,602,143 | 495,2370,1940 | 496,4031,3606 | 498,4048,3623 | 499,594,169 | 501,1975,1561 | 503,522,115 | 505,3357,2967 | 506,2126,1736 | 507,442,55 | 508,922,535 | 511,1946,1573 | 512,3183,2833 | 514,3676,3349 | 516,344,42 | 517,3817,3515 | 518,3859,3557 | 520,4058,3796 | 521,4079,3817 | 522,2784,2531 | 524,250,27 | 525,242,44 | 527,2998,2855 | 528,503,360 | 529,1820,1677 | 530,934,791 | 532,2304,2172 | 533,224,92 | 534,902,790 | 535,1872,1784 | 536,199,111 | 537,95,22 | 538,3862,3814 | 539,3644,3596 | 540,3745,3712

BATCH_RAW_INFO | 459,951,116 | 467,2514,1711 | 468,841,57 | 478,3961,3321 | 483,2308,1703 | 490,603,143 | 495,2371,1940 | 496,4032,3606 | 498,4049,3623 | 499,595,169 | 501,1976,1561 | 503,523,115 | 505,3358,2967 | 506,2127,1736 | 507,443,55 | 508,923,535 | 511,1947,1573 | 512,3184,2833 | 514,3677,3349 | 516,345,42 | 517,3818,3515 | 518,3860,3557 | 520,4059,3796 | 521,4080,3817 | 522,2785,2531 | 524,251,27 | 525,243,44 | 527,2999,2855 | 528,504,360 | 529,1821,1677 | 530,935,791 | 532,2305,2172 | 533,225,92 | 534,903,790 | 535,1873,1784 | 536,200,111 | 537,96,22 | 538,3863,3814 | 539,3645,3596 | 540,3746,3712

BATCH_RAW_INFO | 459,952,116 | 467,2515,1711 | 468,842,57 | 478,3962,3321 | 483,2309,1703 | 490,604,143 | 495,2372,1940 | 496,4033,3606 | 498,4050,3623 | 499,596,169 | 501,1977,1561 | 503,524,115 | 505,3359,2967 | 506,2128,1736 | 507,444,55 | 508,924,535 | 511,1948,1573 | 512,3185,2833 | 514,3678,3349 | 516,346,42 | 517,3819,3515 | 518,3861,3557 | 520,4060,3796 | 521,4081,3817 | 522,2786,2531 | 524,252,27 | 525,244,44 | 527,3000,2855 | 528,505,360 | 529,1822,1677 | 530,936,791 | 532,2306,2172 | 533,226,92 | 534,904,790 | 535,1874,1784 | 536,201,111 | 537,97,22 | 538,3864,3814 | 539,3646,3596 | 540,3747,3712

BATCH_RAW_INFO | 459,953,116 | 467,2516,1711 | 468,843,57 | 478,3963,3321 | 483,2310,1703 | 490,605,143 | 495,2373,1940 | 496,4034,3606 | 498,4051,3623 | 499,597,169 | 501,1978,1561 | 503,525,115 | 505,3360,2967 | 506,2129,1736 | 507,445,55 | 508,925,535 | 511,1949,1573 | 512,3186,2833 | 514,3679,3349 | 516,347,42 | 517,3820,3515 | 518,3862,3557 | 520,4061,3796 | 521,4082,3817 | 522,2787,2531 | 524,253,27 | 525,245,44 | 527,3001,2855 | 528,506,360 | 529,1823,1677 | 530,937,791 | 532,2307,2172 | 533,227,92 | 534,905,790 | 535,1875,1784 | 536,202,111 | 537,98,22 | 538,3865,3814 | 539,3647,3596 | 540,3748,3712

BATCH_RAW_INFO | 459,954,116 | 467,2517,1711 | 468,844,57 | 478,3964,3321 | 483,2311,1703 | 490,606,143 | 495,2374,1940 | 496,4035,3606 | 498,4052,3623 | 499,598,169 | 501,1979,1561 | 503,526,115 | 505,3361,2967 | 506,2130,1736 | 507,446,55 | 508,926,535 | 511,1950,1573 | 512,3187,2833 | 514,3680,3349 | 516,348,42 | 517,3821,3515 | 518,3863,3557 | 520,4062,3796 | 521,4083,3817 | 522,2788,2531 | 524,254,27 | 525,246,44 | 527,3002,2855 | 528,507,360 | 529,1824,1677 | 530,938,791 | 532,2308,2172 | 533,228,92 | 534,906,790 | 535,1876,1784 | 536,203,111 | 537,99,22 | 538,3866,3814 | 539,3648,3596 | 540,3749,3712

BATCH_RAW_INFO | 459,955,116 | 467,2518,1711 | 468,845,57 | 478,3965,3321 | 483,2312,1703 | 490,607,143 | 495,2375,1940 | 496,4036,3606 | 498,4053,3623 | 499,599,169 | 501,1980,1561 | 503,527,115 | 505,3362,2967 | 506,2131,1736 | 507,447,55 | 508,927,535 | 511,1951,1573 | 512,3188,2833 | 514,3681,3349 | 516,349,42 | 517,3822,3515 | 518,3864,3557 | 520,4063,3796 | 521,4084,3817 | 522,2789,2531 | 524,255,27 | 525,247,44 | 527,3003,2855 | 528,508,360 | 529,1825,1677 | 530,939,791 | 532,2309,2172 | 533,229,92 | 534,907,790 | 535,1877,1784 | 536,204,111 | 537,100,22 | 538,3867,3814 | 539,3649,3596 | 540,3750,3712

BATCH_RAW_INFO | 459,956,116 | 467,2519,1711 | 468,846,57 | 478,3966,3321 | 483,2313,1703 | 490,608,143 | 495,2376,1940 | 496,4037,3606 | 498,4054,3623 | 499,600,169 | 501,1981,1561 | 503,528,115 | 505,3363,2967 | 506,2132,1736 | 507,448,55 | 508,928,535 | 511,1952,1573 | 512,3189,2833 | 514,3682,3349 | 516,350,42 | 517,3823,3515 | 518,3865,3557 | 520,4064,3796 | 521,4085,3817 | 522,2790,2531 | 524,256,27 | 525,248,44 | 527,3004,2855 | 528,509,360 | 529,1826,1677 | 530,940,791 | 532,2310,2172 | 533,230,92 | 534,908,790 | 535,1878,1784 | 536,205,111 | 537,101,22 | 538,3868,3814 | 539,3650,3596 | 540,3751,3712

BATCH_RAW_INFO | 459,957,116 | 467,2520,1711 | 468,847,57 | 478,3967,3321 | 483,2314,1703 | 490,609,143 | 495,2377,1940 | 496,4038,3606 | 498,4055,3623 | 499,601,169 | 501,1982,1561 | 503,529,115 | 505,3364,2967 | 506,2133,1736 | 507,449,55 | 508,929,535 | 511,1953,1573 | 512,3190,2833 | 514,3683,3349 | 516,351,42 | 517,3824,3515 | 518,3866,3557 | 520,4065,3796 | 521,4086,3817 | 522,2791,2531 | 524,257,27 | 525,249,44 | 527,3005,2855 | 528,510,360 | 529,1827,1677 | 530,941,791 | 532,2311,2172 | 533,231,92 | 534,909,790 | 535,1879,1784 | 536,206,111 | 537,102,22 | 538,3869,3814 | 539,3651,3596 | 540,3752,3712

BATCH_RAW_INFO | 459,958,116 | 467,2521,1711 | 468,848,57 | 478,3968,3321 | 483,2315,1703 | 490,610,143 | 495,2378,1940 | 496,4039,3606 | 498,4056,3623 | 499,602,169 | 501,1983,1561 | 503,530,115 | 505,3365,2967 | 506,2134,1736 | 507,450,55 | 508,930,535 | 511,1954,1573 | 512,3191,2833 | 514,3684,3349 | 516,352,42 | 517,3825,3515 | 518,3867,3557 | 520,4066,3796 | 521,4087,3817 | 522,2792,2531 | 524,258,27 | 525,250,44 | 527,3006,2855 | 528,511,360 | 529,1828,1677 | 530,942,791 | 532,2312,2172 | 533,232,92 | 534,910,790 | 535,1880,1784 | 536,207,111 | 537,103,22 | 538,3870,3814 | 539,3652,3596 | 540,3753,3712

BATCH_RAW_INFO | 459,959,116 | 467,2522,1711 | 468,849,57 | 478,3969,3321 | 483,2316,1703 | 490,611,143 | 495,2379,1940 | 496,4040,3606 | 498,4057,3623 | 499,603,169 | 501,1984,1561 | 503,531,115 | 505,3366,2967 | 506,2135,1736 | 507,451,55 | 508,931,535 | 511,1955,1573 | 512,3192,2833 | 514,3685,3349 | 516,353,42 | 517,3826,3515 | 518,3868,3557 | 520,4067,3796 | 521,4088,3817 | 522,2793,2531 | 524,259,27 | 525,251,44 | 527,3007,2855 | 528,512,360 | 529,1829,1677 | 530,943,791 | 532,2313,2172 | 533,233,92 | 534,911,790 | 535,1881,1784 | 536,208,111 | 537,104,22 | 538,3871,3814 | 539,3653,3596 | 540,3754,3712

BATCH_RAW_INFO | 459,960,116 | 467,2523,1711 | 468,850,57 | 478,3970,3321 | 483,2317,1703 | 490,612,143 | 495,2380,1940 | 496,4041,3606 | 498,4058,3623 | 499,604,169 | 501,1985,1561 | 503,532,115 | 505,3367,2967 | 506,2136,1736 | 507,452,55 | 508,932,535 | 511,1956,1573 | 512,3193,2833 | 514,3686,3349 | 516,354,42 | 517,3827,3515 | 518,3869,3557 | 520,4068,3796 | 521,4089,3817 | 522,2794,2531 | 524,260,27 | 525,252,44 | 527,3008,2855 | 528,513,360 | 529,1830,1677 | 530,944,791 | 532,2314,2172 | 533,234,92 | 534,912,790 | 535,1882,1784 | 536,209,111 | 537,105,22 | 538,3872,3814 | 539,3654,3596 | 540,3755,3712

BATCH_RAW_INFO | 459,961,116 | 467,2524,1711 | 468,851,57 | 478,3971,3321 | 483,2318,1703 | 490,613,143 | 495,2381,1940 | 496,4042,3606 | 498,4059,3623 | 499,605,169 | 501,1986,1561 | 503,533,115 | 505,3368,2967 | 506,2137,1736 | 507,453,55 | 508,933,535 | 511,1957,1573 | 512,3194,2833 | 514,3687,3349 | 516,355,42 | 517,3828,3515 | 518,3870,3557 | 520,4069,3796 | 521,4090,3817 | 522,2795,2531 | 524,261,27 | 525,253,44 | 527,3009,2855 | 528,514,360 | 529,1831,1677 | 530,945,791 | 532,2315,2172 | 533,235,92 | 534,913,790 | 535,1883,1784 | 536,210,111 | 537,106,22 | 538,3873,3814 | 539,3655,3596 | 540,3756,3712

BATCH_RAW_INFO | 459,962,116 | 467,2525,1711 | 468,852,57 | 478,3972,3321 | 483,2319,1703 | 490,614,143 | 495,2382,1940 | 496,4043,3606 | 498,4060,3623 | 499,606,169 | 501,1987,1561 | 503,534,115 | 505,3369,2967 | 506,2138,1736 | 507,454,55 | 508,934,535 | 511,1958,1573 | 512,3195,2833 | 514,3688,3349 | 516,356,42 | 517,3829,3515 | 518,3871,3557 | 520,4070,3796 | 521,4091,3817 | 522,2796,2531 | 524,262,27 | 525,254,44 | 527,3010,2855 | 528,515,360 | 529,1832,1677 | 530,946,791 | 532,2316,2172 | 533,236,92 | 534,914,790 | 535,1884,1784 | 536,211,111 | 537,107,22 | 538,3874,3814 | 539,3656,3596 | 540,3757,3712

BATCH_RAW_INFO | 459,963,116 | 467,2526,1711 | 468,853,57 | 478,3973,3321 | 483,2320,1703 | 490,615,143 | 495,2383,1940 | 496,4044,3606 | 498,4061,3623 | 499,607,169 | 501,1988,1561 | 503,535,115 | 505,3370,2967 | 506,2139,1736 | 507,455,55 | 508,935,535 | 511,1959,1573 | 512,3196,2833 | 514,3689,3349 | 516,357,42 | 517,3830,3515 | 518,3872,3557 | 520,4071,3796 | 521,4092,3817 | 522,2797,2531 | 524,263,27 | 525,255,44 | 527,3011,2855 | 528,516,360 | 529,1833,1677 | 530,947,791 | 532,2317,2172 | 533,237,92 | 534,915,790 | 535,1885,1784 | 536,212,111 | 537,108,22 | 539,3657,3596 | 540,3758,3712

BATCH_RAW_INFO | 541,531,530

BATCH_RAW_INFO | 542,3230,3229

BATCH_RAW_INFO | 543,2779,2778

BATCH_RAW_INFO | 544,1013,1012

BATCH_RAW_INFO | 459,964,116 | 467,2527,1711 | 468,854,57 | 478,3974,3321 | 483,2321,1703 | 490,616,143 | 495,2384,1940 | 496,4045,3606 | 498,4062,3623 | 499,608,169 | 501,1989,1561 | 503,536,115 | 505,3371,2967 | 506,2140,1736 | 507,456,55 | 508,936,535 | 511,1960,1573 | 512,3197,2833 | 514,3690,3349 | 516,358,42 | 517,3831,3515 | 518,3873,3557 | 520,4072,3796 | 521,4093,3817 | 522,2798,2531 | 524,264,27 | 525,256,44 | 527,3012,2855 | 528,517,360 | 529,1834,1677 | 530,948,791 | 532,2318,2172 | 533,238,92 | 534,916,790 | 535,1886,1784 | 536,213,111 | 537,109,22 | 539,3658,3596 | 540,3759,3712 | 541,532,530 | 542,3231,3229 | 543,2780,2778 | 544,1014,1012

BATCH_RAW_INFO | 459,965,116 | 467,2528,1711 | 468,855,57 | 478,3975,3321 | 483,2322,1703 | 490,617,143 | 495,2385,1940 | 496,4046,3606 | 498,4063,3623 | 499,609,169 | 501,1990,1561 | 503,537,115 | 505,3372,2967 | 506,2141,1736 | 507,457,55 | 508,937,535 | 511,1961,1573 | 512,3198,2833 | 514,3691,3349 | 516,359,42 | 517,3832,3515 | 518,3874,3557 | 520,4073,3796 | 521,4094,3817 | 522,2799,2531 | 524,265,27 | 525,257,44 | 527,3013,2855 | 528,518,360 | 529,1835,1677 | 530,949,791 | 532,2319,2172 | 533,239,92 | 534,917,790 | 535,1887,1784 | 536,214,111 | 537,110,22 | 539,3659,3596 | 540,3760,3712 | 541,533,530 | 542,3232,3229 | 543,2781,2778 | 544,1015,1012

BATCH_RAW_INFO | 459,966,116 | 467,2529,1711 | 468,856,57 | 478,3976,3321 | 483,2323,1703 | 490,618,143 | 495,2386,1940 | 496,4047,3606 | 498,4064,3623 | 499,610,169 | 501,1991,1561 | 503,538,115 | 505,3373,2967 | 506,2142,1736 | 507,458,55 | 508,938,535 | 511,1962,1573 | 512,3199,2833 | 514,3692,3349 | 516,360,42 | 517,3833,3515 | 518,3875,3557 | 520,4074,3796 | 521,4095,3817 | 522,2800,2531 | 524,266,27 | 525,258,44 | 527,3014,2855 | 528,519,360 | 529,1836,1677 | 530,950,791 | 532,2320,2172 | 533,240,92 | 534,918,790 | 535,1888,1784 | 536,215,111 | 537,111,22 | 539,3660,3596 | 540,3761,3712 | 541,534,530 | 542,3233,3229 | 543,2782,2778 | 544,1016,1012

BATCH_RAW_INFO | 459,967,116 | 467,2530,1711 | 468,857,57 | 478,3977,3321 | 483,2324,1703 | 490,619,143 | 495,2387,1940 | 496,4048,3606 | 498,4065,3623 | 499,611,169 | 501,1992,1561 | 503,539,115 | 505,3374,2967 | 506,2143,1736 | 507,459,55 | 508,939,535 | 511,1963,1573 | 512,3200,2833 | 514,3693,3349 | 516,361,42 | 517,3834,3515 | 518,3876,3557 | 520,4075,3796 | 522,2801,2531 | 524,267,27 | 525,259,44 | 527,3015,2855 | 528,520,360 | 529,1837,1677 | 530,951,791 | 532,2321,2172 | 533,241,92 | 534,919,790 | 535,1889,1784 | 536,216,111 | 537,112,22 | 539,3661,3596 | 540,3762,3712 | 541,535,530 | 542,3234,3229 | 543,2783,2778 | 544,1017,1012

BATCH_RAW_INFO | 459,968,116 | 467,2531,1711 | 468,858,57 | 478,3978,3321 | 483,2325,1703 | 490,620,143 | 495,2388,1940 | 496,4049,3606 | 498,4066,3623 | 499,612,169 | 501,1993,1561 | 503,540,115 | 505,3375,2967 | 506,2144,1736 | 507,460,55 | 508,940,535 | 511,1964,1573 | 512,3201,2833 | 514,3694,3349 | 516,362,42 | 517,3835,3515 | 518,3877,3557 | 520,4076,3796 | 522,2802,2531 | 524,268,27 | 525,260,44 | 527,3016,2855 | 528,521,360 | 529,1838,1677 | 530,952,791 | 532,2322,2172 | 533,242,92 | 534,920,790 | 535,1890,1784 | 536,217,111 | 537,113,22 | 539,3662,3596 | 540,3763,3712 | 541,536,530 | 542,3235,3229 | 543,2784,2778 | 544,1018,1012

BATCH_RAW_INFO | 459,969,116 | 467,2532,1711 | 468,859,57 | 478,3979,3321 | 483,2326,1703 | 490,621,143 | 495,2389,1940 | 496,4050,3606 | 498,4067,3623 | 499,613,169 | 501,1994,1561 | 503,541,115 | 505,3376,2967 | 506,2145,1736 | 507,461,55 | 508,941,535 | 511,1965,1573 | 512,3202,2833 | 514,3695,3349 | 516,363,42 | 517,3836,3515 | 518,3878,3557 | 520,4077,3796 | 522,2803,2531 | 524,269,27 | 525,261,44 | 527,3017,2855 | 528,522,360 | 529,1839,1677 | 530,953,791 | 532,2323,2172 | 533,243,92 | 534,921,790 | 535,1891,1784 | 536,218,111 | 537,114,22 | 539,3663,3596 | 540,3764,3712 | 541,537,530 | 542,3236,3229 | 543,2785,2778 | 544,1019,1012

BATCH_RAW_INFO | 459,970,116 | 467,2533,1711 | 468,860,57 | 478,3980,3321 | 483,2327,1703 | 490,622,143 | 495,2390,1940 | 496,4051,3606 | 498,4068,3623 | 499,614,169 | 501,1995,1561 | 503,542,115 | 505,3377,2967 | 506,2146,1736 | 507,462,55 | 508,942,535 | 511,1966,1573 | 512,3203,2833 | 514,3696,3349 | 516,364,42 | 517,3837,3515 | 518,3879,3557 | 520,4078,3796 | 522,2804,2531 | 524,270,27 | 525,262,44 | 527,3018,2855 | 528,523,360 | 529,1840,1677 | 530,954,791 | 532,2324,2172 | 533,244,92 | 534,922,790 | 535,1892,1784 | 536,219,111 | 537,115,22 | 539,3664,3596 | 540,3765,3712 | 541,538,530 | 542,3237,3229 | 543,2786,2778 | 544,1020,1012

BATCH_RAW_INFO | 459,971,116 | 467,2534,1711 | 468,861,57 | 478,3981,3321 | 483,2328,1703 | 490,623,143 | 495,2391,1940 | 496,4052,3606 | 498,4069,3623 | 499,615,169 | 501,1996,1561 | 503,543,115 | 505,3378,2967 | 506,2147,1736 | 507,463,55 | 508,943,535 | 511,1967,1573 | 512,3204,2833 | 514,3697,3349 | 516,365,42 | 517,3838,3515 | 518,3880,3557 | 520,4079,3796 | 522,2805,2531 | 524,271,27 | 525,263,44 | 527,3019,2855 | 528,524,360 | 529,1841,1677 | 530,955,791 | 532,2325,2172 | 533,245,92 | 534,923,790 | 535,1893,1784 | 536,220,111 | 537,116,22 | 539,3665,3596 | 540,3766,3712 | 541,539,530 | 542,3238,3229 | 543,2787,2778 | 544,1021,1012

BATCH_RAW_INFO | 459,972,116 | 467,2535,1711 | 468,862,57 | 478,3982,3321 | 483,2329,1703 | 490,624,143 | 495,2392,1940 | 496,4053,3606 | 498,4070,3623 | 499,616,169 | 501,1997,1561 | 503,544,115 | 505,3379,2967 | 506,2148,1736 | 507,464,55 | 508,944,535 | 511,1968,1573 | 512,3205,2833 | 514,3698,3349 | 516,366,42 | 517,3839,3515 | 518,3881,3557 | 520,4080,3796 | 522,2806,2531 | 524,272,27 | 525,264,44 | 527,3020,2855 | 528,525,360 | 529,1842,1677 | 530,956,791 | 532,2326,2172 | 533,246,92 | 534,924,790 | 535,1894,1784 | 536,221,111 | 537,117,22 | 539,3666,3596 | 540,3767,3712 | 541,540,530 | 542,3239,3229 | 543,2788,2778 | 544,1022,1012

BATCH_RAW_INFO | 459,973,116 | 467,2536,1711 | 468,863,57 | 478,3983,3321 | 483,2330,1703 | 490,625,143 | 495,2393,1940 | 496,4054,3606 | 498,4071,3623 | 499,617,169 | 501,1998,1561 | 503,545,115 | 505,3380,2967 | 506,2149,1736 | 507,465,55 | 508,945,535 | 511,1969,1573 | 512,3206,2833 | 514,3699,3349 | 516,367,42 | 517,3840,3515 | 518,3882,3557 | 520,4081,3796 | 522,2807,2531 | 524,273,27 | 525,265,44 | 527,3021,2855 | 528,526,360 | 529,1843,1677 | 530,957,791 | 532,2327,2172 | 533,247,92 | 534,925,790 | 535,1895,1784 | 536,222,111 | 537,118,22 | 539,3667,3596 | 540,3768,3712 | 541,541,530 | 542,3240,3229 | 543,2789,2778 | 544,1023,1012

BATCH_RAW_INFO | 545,3967,3966

BATCH_RAW_INFO | 459,974,116 | 467,2537,1711 | 468,864,57 | 478,3984,3321 | 483,2331,1703 | 490,626,143 | 495,2394,1940 | 496,4055,3606 | 498,4072,3623 | 499,618,169 | 501,1999,1561 | 503,546,115 | 505,3381,2967 | 506,2150,1736 | 507,466,55 | 508,946,535 | 511,1970,1573 | 512,3207,2833 | 514,3700,3349 | 516,368,42 | 517,3841,3515 | 518,3883,3557 | 520,4082,3796 | 522,2808,2531 | 524,274,27 | 525,266,44 | 527,3022,2855 | 528,527,360 | 529,1844,1677 | 530,958,791 | 532,2328,2172 | 533,248,92 | 534,926,790 | 535,1896,1784 | 536,223,111 | 537,119,22 | 539,3668,3596 | 540,3769,3712 | 541,542,530 | 542,3241,3229 | 543,2790,2778 | 544,1024,1012 | 545,3968,3966

BATCH_RAW_INFO | 459,975,116 | 467,2538,1711 | 468,865,57 | 478,3985,3321 | 483,2332,1703 | 490,627,143 | 495,2395,1940 | 496,4056,3606 | 498,4073,3623 | 499,619,169 | 501,2000,1561 | 503,547,115 | 505,3382,2967 | 506,2151,1736 | 507,467,55 | 508,947,535 | 511,1971,1573 | 512,3208,2833 | 514,3701,3349 | 516,369,42 | 517,3842,3515 | 518,3884,3557 | 520,4083,3796 | 522,2809,2531 | 524,275,27 | 525,267,44 | 527,3023,2855 | 528,528,360 | 529,1845,1677 | 530,959,791 | 532,2329,2172 | 533,249,92 | 534,927,790 | 535,1897,1784 | 536,224,111 | 537,120,22 | 539,3669,3596 | 540,3770,3712 | 541,543,530 | 542,3242,3229 | 543,2791,2778 | 544,1025,1012 | 545,3969,3966

BATCH_RAW_INFO | 459,976,116 | 467,2539,1711 | 468,866,57 | 478,3986,3321 | 483,2333,1703 | 490,628,143 | 495,2396,1940 | 496,4057,3606 | 498,4074,3623 | 499,620,169 | 501,2001,1561 | 503,548,115 | 505,3383,2967 | 506,2152,1736 | 507,468,55 | 508,948,535 | 511,1972,1573 | 512,3209,2833 | 514,3702,3349 | 516,370,42 | 517,3843,3515 | 518,3885,3557 | 520,4084,3796 | 522,2810,2531 | 524,276,27 | 525,268,44 | 527,3024,2855 | 528,529,360 | 529,1846,1677 | 530,960,791 | 532,2330,2172 | 533,250,92 | 534,928,790 | 535,1898,1784 | 536,225,111 | 537,121,22 | 539,3670,3596 | 540,3771,3712 | 541,544,530 | 542,3243,3229 | 543,2792,2778 | 544,1026,1012 | 545,3970,3966

BATCH_RAW_INFO | 459,977,116 | 467,2540,1711 | 468,867,57 | 478,3987,3321 | 483,2334,1703 | 490,629,143 | 495,2397,1940 | 496,4058,3606 | 498,4075,3623 | 499,621,169 | 501,2002,1561 | 503,549,115 | 505,3384,2967 | 506,2153,1736 | 507,469,55 | 508,949,535 | 511,1973,1573 | 512,3210,2833 | 514,3703,3349 | 516,371,42 | 517,3844,3515 | 518,3886,3557 | 520,4085,3796 | 522,2811,2531 | 524,277,27 | 525,269,44 | 527,3025,2855 | 528,530,360 | 529,1847,1677 | 530,961,791 | 532,2331,2172 | 533,251,92 | 534,929,790 | 535,1899,1784 | 536,226,111 | 537,122,22 | 539,3671,3596 | 540,3772,3712 | 541,545,530 | 542,3244,3229 | 543,2793,2778 | 544,1027,1012 | 545,3971,3966

BATCH_RAW_INFO | 459,978,116 | 467,2541,1711 | 468,868,57 | 478,3988,3321 | 483,2335,1703 | 490,630,143 | 495,2398,1940 | 496,4059,3606 | 498,4076,3623 | 499,622,169 | 501,2003,1561 | 503,550,115 | 505,3385,2967 | 506,2154,1736 | 507,470,55 | 508,950,535 | 511,1974,1573 | 512,3211,2833 | 514,3704,3349 | 516,372,42 | 517,3845,3515 | 518,3887,3557 | 520,4086,3796 | 522,2812,2531 | 524,278,27 | 525,270,44 | 527,3026,2855 | 528,531,360 | 529,1848,1677 | 530,962,791 | 532,2332,2172 | 533,252,92 | 534,930,790 | 535,1900,1784 | 536,227,111 | 537,123,22 | 539,3672,3596 | 540,3773,3712 | 541,546,530 | 542,3245,3229 | 543,2794,2778 | 544,1028,1012 | 545,3972,3966

BATCH_RAW_INFO | 459,979,116 | 467,2542,1711 | 468,869,57 | 478,3989,3321 | 483,2336,1703 | 490,631,143 | 495,2399,1940 | 496,4060,3606 | 498,4077,3623 | 499,623,169 | 501,2004,1561 | 503,551,115 | 505,3386,2967 | 506,2155,1736 | 507,471,55 | 508,951,535 | 511,1975,1573 | 512,3212,2833 | 514,3705,3349 | 516,373,42 | 517,3846,3515 | 518,3888,3557 | 520,4087,3796 | 522,2813,2531 | 524,279,27 | 525,271,44 | 527,3027,2855 | 528,532,360 | 529,1849,1677 | 530,963,791 | 532,2333,2172 | 533,253,92 | 534,931,790 | 535,1901,1784 | 536,228,111 | 537,124,22 | 539,3673,3596 | 540,3774,3712 | 541,547,530 | 542,3246,3229 | 543,2795,2778 | 544,1029,1012 | 545,3973,3966

BATCH_RAW_INFO | 459,980,116 | 467,2543,1711 | 468,870,57 | 478,3990,3321 | 483,2337,1703 | 490,632,143 | 495,2400,1940 | 496,4061,3606 | 498,4078,3623 | 499,624,169 | 501,2005,1561 | 503,552,115 | 505,3387,2967 | 506,2156,1736 | 507,472,55 | 508,952,535 | 511,1976,1573 | 512,3213,2833 | 514,3706,3349 | 516,374,42 | 517,3847,3515 | 518,3889,3557 | 520,4088,3796 | 522,2814,2531 | 524,280,27 | 525,272,44 | 527,3028,2855 | 528,533,360 | 529,1850,1677 | 530,964,791 | 532,2334,2172 | 533,254,92 | 534,932,790 | 535,1902,1784 | 536,229,111 | 537,125,22 | 539,3674,3596 | 540,3775,3712 | 541,548,530 | 542,3247,3229 | 543,2796,2778 | 544,1030,1012 | 545,3974,3966

BATCH_RAW_INFO | 459,981,116 | 467,2544,1711 | 468,871,57 | 478,3991,3321 | 483,2338,1703 | 490,633,143 | 495,2401,1940 | 496,4062,3606 | 498,4079,3623 | 499,625,169 | 501,2006,1561 | 503,553,115 | 505,3388,2967 | 506,2157,1736 | 507,473,55 | 508,953,535 | 511,1977,1573 | 512,3214,2833 | 514,3707,3349 | 516,375,42 | 517,3848,3515 | 518,3890,3557 | 520,4089,3796 | 522,2815,2531 | 524,281,27 | 525,273,44 | 527,3029,2855 | 528,534,360 | 529,1851,1677 | 530,965,791 | 532,2335,2172 | 533,255,92 | 534,933,790 | 535,1903,1784 | 536,230,111 | 537,126,22 | 539,3675,3596 | 540,3776,3712 | 541,549,530 | 542,3248,3229 | 543,2797,2778 | 544,1031,1012 | 545,3975,3966

BATCH_RAW_INFO | 459,982,116 | 467,2545,1711 | 468,872,57 | 478,3992,3321 | 483,2339,1703 | 490,634,143 | 495,2402,1940 | 496,4063,3606 | 498,4080,3623 | 499,626,169 | 501,2007,1561 | 503,554,115 | 505,3389,2967 | 506,2158,1736 | 507,474,55 | 508,954,535 | 511,1978,1573 | 512,3215,2833 | 514,3708,3349 | 516,376,42 | 517,3849,3515 | 518,3891,3557 | 520,4090,3796 | 522,2816,2531 | 524,282,27 | 525,274,44 | 527,3030,2855 | 528,535,360 | 529,1852,1677 | 530,966,791 | 532,2336,2172 | 533,256,92 | 534,934,790 | 535,1904,1784 | 536,231,111 | 537,127,22 | 539,3676,3596 | 540,3777,3712 | 541,550,530 | 542,3249,3229 | 543,2798,2778 | 544,1032,1012 | 545,3976,3966

BATCH_RAW_INFO | 459,983,116 | 467,2546,1711 | 468,873,57 | 478,3993,3321 | 483,2340,1703 | 490,635,143 | 495,2403,1940 | 496,4064,3606 | 498,4081,3623 | 499,627,169 | 501,2008,1561 | 503,555,115 | 505,3390,2967 | 506,2159,1736 | 507,475,55 | 508,955,535 | 511,1979,1573 | 512,3216,2833 | 514,3709,3349 | 516,377,42 | 517,3850,3515 | 518,3892,3557 | 520,4091,3796 | 522,2817,2531 | 524,283,27 | 525,275,44 | 527,3031,2855 | 528,536,360 | 529,1853,1677 | 530,967,791 | 532,2337,2172 | 533,257,92 | 534,935,790 | 535,1905,1784 | 536,232,111 | 537,128,22 | 539,3677,3596 | 540,3778,3712 | 541,551,530 | 542,3250,3229 | 543,2799,2778 | 544,1033,1012 | 545,3977,3966

BATCH_RAW_INFO | 459,984,116 | 467,2547,1711 | 468,874,57 | 478,3994,3321 | 483,2341,1703 | 490,636,143 | 495,2404,1940 | 496,4065,3606 | 498,4082,3623 | 499,628,169 | 501,2009,1561 | 503,556,115 | 505,3391,2967 | 506,2160,1736 | 507,476,55 | 508,956,535 | 511,1980,1573 | 512,3217,2833 | 514,3710,3349 | 516,378,42 | 517,3851,3515 | 518,3893,3557 | 520,4092,3796 | 522,2818,2531 | 524,284,27 | 525,276,44 | 527,3032,2855 | 528,537,360 | 529,1854,1677 | 530,968,791 | 532,2338,2172 | 533,258,92 | 534,936,790 | 535,1906,1784 | 536,233,111 | 537,129,22 | 539,3678,3596 | 540,3779,3712 | 541,552,530 | 542,3251,3229 | 543,2800,2778 | 544,1034,1012 | 545,3978,3966

BATCH_RAW_INFO | 459,985,116 | 467,2548,1711 | 468,875,57 | 478,3995,3321 | 483,2342,1703 | 490,637,143 | 495,2405,1940 | 496,4066,3606 | 498,4083,3623 | 499,629,169 | 501,2010,1561 | 503,557,115 | 505,3392,2967 | 506,2161,1736 | 507,477,55 | 508,957,535 | 511,1981,1573 | 512,3218,2833 | 514,3711,3349 | 516,379,42 | 517,3852,3515 | 518,3894,3557 | 520,4093,3796 | 522,2819,2531 | 524,285,27 | 525,277,44 | 527,3033,2855 | 528,538,360 | 529,1855,1677 | 530,969,791 | 532,2339,2172 | 533,259,92 | 534,937,790 | 535,1907,1784 | 536,234,111 | 537,130,22 | 539,3679,3596 | 540,3780,3712 | 541,553,530 | 542,3252,3229 | 543,2801,2778 | 544,1035,1012 | 545,3979,3966

BATCH_RAW_INFO | 459,986,116 | 467,2549,1711 | 468,876,57 | 478,3996,3321 | 483,2343,1703 | 490,638,143 | 495,2406,1940 | 496,4067,3606 | 498,4084,3623 | 499,630,169 | 501,2011,1561 | 503,558,115 | 505,3393,2967 | 506,2162,1736 | 507,478,55 | 508,958,535 | 511,1982,1573 | 512,3219,2833 | 514,3712,3349 | 516,380,42 | 517,3853,3515 | 518,3895,3557 | 520,4094,3796 | 522,2820,2531 | 524,286,27 | 525,278,44 | 527,3034,2855 | 528,539,360 | 529,1856,1677 | 530,970,791 | 532,2340,2172 | 533,260,92 | 534,938,790 | 535,1908,1784 | 536,235,111 | 537,131,22 | 539,3680,3596 | 540,3781,3712 | 541,554,530 | 542,3253,3229 | 543,2802,2778 | 544,1036,1012 | 545,3980,3966

BATCH_RAW_INFO | 459,987,116 | 467,2550,1711 | 468,877,57 | 478,3997,3321 | 483,2344,1703 | 490,639,143 | 495,2407,1940 | 496,4068,3606 | 498,4085,3623 | 499,631,169 | 501,2012,1561 | 503,559,115 | 505,3394,2967 | 506,2163,1736 | 507,479,55 | 508,959,535 | 511,1983,1573 | 512,3220,2833 | 514,3713,3349 | 516,381,42 | 517,3854,3515 | 518,3896,3557 | 520,4095,3796 | 522,2821,2531 | 524,287,27 | 525,279,44 | 527,3035,2855 | 528,540,360 | 529,1857,1677 | 530,971,791 | 532,2341,2172 | 533,261,92 | 534,939,790 | 535,1909,1784 | 536,236,111 | 537,132,22 | 539,3681,3596 | 540,3782,3712 | 541,555,530 | 542,3254,3229 | 543,2803,2778 | 544,1037,1012 | 545,3981,3966

BATCH_RAW_INFO | 459,988,116 | 467,2551,1711 | 468,878,57 | 478,3998,3321 | 483,2345,1703 | 490,640,143 | 495,2408,1940 | 496,4069,3606 | 498,4086,3623 | 499,632,169 | 501,2013,1561 | 503,560,115 | 505,3395,2967 | 506,2164,1736 | 507,480,55 | 508,960,535 | 511,1984,1573 | 512,3221,2833 | 514,3714,3349 | 516,382,42 | 517,3855,3515 | 518,3897,3557 | 522,2822,2531 | 524,288,27 | 525,280,44 | 527,3036,2855 | 528,541,360 | 529,1858,1677 | 530,972,791 | 532,2342,2172 | 533,262,92 | 534,940,790 | 535,1910,1784 | 536,237,111 | 537,133,22 | 539,3682,3596 | 540,3783,3712 | 541,556,530 | 542,3255,3229 | 543,2804,2778 | 544,1038,1012 | 545,3982,3966

BATCH_RAW_INFO | 459,989,116 | 467,2552,1711 | 468,879,57 | 478,3999,3321 | 483,2346,1703 | 490,641,143 | 495,2409,1940 | 496,4070,3606 | 498,4087,3623 | 499,633,169 | 501,2014,1561 | 503,561,115 | 505,3396,2967 | 506,2165,1736 | 507,481,55 | 508,961,535 | 511,1985,1573 | 512,3222,2833 | 514,3715,3349 | 516,383,42 | 517,3856,3515 | 518,3898,3557 | 522,2823,2531 | 524,289,27 | 525,281,44 | 527,3037,2855 | 528,542,360 | 529,1859,1677 | 530,973,791 | 532,2343,2172 | 533,263,92 | 534,941,790 | 535,1911,1784 | 536,238,111 | 537,134,22 | 539,3683,3596 | 540,3784,3712 | 541,557,530 | 542,3256,3229 | 543,2805,2778 | 544,1039,1012 | 545,3983,3966

BATCH_RAW_INFO | 459,990,116 | 467,2553,1711 | 468,880,57 | 478,4000,3321 | 483,2347,1703 | 490,642,143 | 495,2410,1940 | 496,4071,3606 | 498,4088,3623 | 499,634,169 | 501,2015,1561 | 503,562,115 | 505,3397,2967 | 506,2166,1736 | 507,482,55 | 508,962,535 | 511,1986,1573 | 512,3223,2833 | 514,3716,3349 | 516,384,42 | 517,3857,3515 | 518,3899,3557 | 522,2824,2531 | 524,290,27 | 525,282,44 | 527,3038,2855 | 528,543,360 | 529,1860,1677 | 530,974,791 | 532,2344,2172 | 533,264,92 | 534,942,790 | 535,1912,1784 | 536,239,111 | 537,135,22 | 539,3684,3596 | 540,3785,3712 | 541,558,530 | 542,3257,3229 | 543,2806,2778 | 544,1040,1012 | 545,3984,3966

BATCH_RAW_INFO | 459,991,116 | 467,2554,1711 | 468,881,57 | 478,4001,3321 | 483,2348,1703 | 490,643,143 | 495,2411,1940 | 496,4072,3606 | 498,4089,3623 | 499,635,169 | 501,2016,1561 | 503,563,115 | 505,3398,2967 | 506,2167,1736 | 507,483,55 | 508,963,535 | 511,1987,1573 | 512,3224,2833 | 514,3717,3349 | 516,385,42 | 517,3858,3515 | 518,3900,3557 | 522,2825,2531 | 524,291,27 | 525,283,44 | 527,3039,2855 | 528,544,360 | 529,1861,1677 | 530,975,791 | 532,2345,2172 | 533,265,92 | 534,943,790 | 535,1913,1784 | 536,240,111 | 537,136,22 | 539,3685,3596 | 540,3786,3712 | 541,559,530 | 542,3258,3229 | 543,2807,2778 | 544,1041,1012 | 545,3985,3966

BATCH_RAW_INFO | 459,992,116 | 467,2555,1711 | 468,882,57 | 478,4002,3321 | 483,2349,1703 | 490,644,143 | 495,2412,1940 | 496,4073,3606 | 498,4090,3623 | 499,636,169 | 501,2017,1561 | 503,564,115 | 505,3399,2967 | 506,2168,1736 | 507,484,55 | 508,964,535 | 511,1988,1573 | 512,3225,2833 | 514,3718,3349 | 516,386,42 | 517,3859,3515 | 518,3901,3557 | 522,2826,2531 | 524,292,27 | 525,284,44 | 527,3040,2855 | 528,545,360 | 529,1862,1677 | 530,976,791 | 532,2346,2172 | 533,266,92 | 534,944,790 | 535,1914,1784 | 536,241,111 | 537,137,22 | 539,3686,3596 | 540,3787,3712 | 541,560,530 | 542,3259,3229 | 543,2808,2778 | 544,1042,1012 | 545,3986,3966

BATCH_RAW_INFO | 459,993,116 | 467,2556,1711 | 468,883,57 | 478,4003,3321 | 483,2350,1703 | 490,645,143 | 495,2413,1940 | 496,4074,3606 | 498,4091,3623 | 499,637,169 | 501,2018,1561 | 503,565,115 | 505,3400,2967 | 506,2169,1736 | 507,485,55 | 508,965,535 | 511,1989,1573 | 512,3226,2833 | 514,3719,3349 | 516,387,42 | 517,3860,3515 | 518,3902,3557 | 522,2827,2531 | 524,293,27 | 525,285,44 | 527,3041,2855 | 528,546,360 | 529,1863,1677 | 530,977,791 | 532,2347,2172 | 533,267,92 | 534,945,790 | 535,1915,1784 | 536,242,111 | 537,138,22 | 539,3687,3596 | 540,3788,3712 | 541,561,530 | 542,3260,3229 | 543,2809,2778 | 544,1043,1012 | 545,3987,3966

BATCH_RAW_INFO | 459,994,116 | 467,2557,1711 | 468,884,57 | 478,4004,3321 | 483,2351,1703 | 490,646,143 | 495,2414,1940 | 496,4075,3606 | 498,4092,3623 | 499,638,169 | 501,2019,1561 | 503,566,115 | 505,3401,2967 | 506,2170,1736 | 507,486,55 | 508,966,535 | 511,1990,1573 | 512,3227,2833 | 514,3720,3349 | 516,388,42 | 517,3861,3515 | 518,3903,3557 | 522,2828,2531 | 524,294,27 | 525,286,44 | 527,3042,2855 | 528,547,360 | 529,1864,1677 | 530,978,791 | 532,2348,2172 | 533,268,92 | 534,946,790 | 535,1916,1784 | 536,243,111 | 537,139,22 | 539,3688,3596 | 540,3789,3712 | 541,562,530 | 542,3261,3229 | 543,2810,2778 | 544,1044,1012 | 545,3988,3966

BATCH_RAW_INFO | 459,995,116 | 467,2558,1711 | 468,885,57 | 478,4005,3321 | 483,2352,1703 | 490,647,143 | 495,2415,1940 | 496,4076,3606 | 498,4093,3623 | 499,639,169 | 501,2020,1561 | 503,567,115 | 505,3402,2967 | 506,2171,1736 | 507,487,55 | 508,967,535 | 511,1991,1573 | 512,3228,2833 | 514,3721,3349 | 516,389,42 | 517,3862,3515 | 518,3904,3557 | 522,2829,2531 | 524,295,27 | 525,287,44 | 527,3043,2855 | 528,548,360 | 529,1865,1677 | 530,979,791 | 532,2349,2172 | 533,269,92 | 534,947,790 | 535,1917,1784 | 536,244,111 | 537,140,22 | 539,3689,3596 | 540,3790,3712 | 541,563,530 | 542,3262,3229 | 543,2811,2778 | 544,1045,1012 | 545,3989,3966

BATCH_RAW_INFO | 459,996,116 | 467,2559,1711 | 468,886,57 | 478,4006,3321 | 483,2353,1703 | 490,648,143 | 495,2416,1940 | 496,4077,3606 | 498,4094,3623 | 499,640,169 | 501,2021,1561 | 503,568,115 | 505,3403,2967 | 506,2172,1736 | 507,488,55 | 508,968,535 | 511,1992,1573 | 512,3229,2833 | 514,3722,3349 | 516,390,42 | 517,3863,3515 | 518,3905,3557 | 522,2830,2531 | 524,296,27 | 525,288,44 | 527,3044,2855 | 528,549,360 | 529,1866,1677 | 530,980,791 | 532,2350,2172 | 533,270,92 | 534,948,790 | 535,1918,1784 | 536,245,111 | 537,141,22 | 539,3690,3596 | 540,3791,3712 | 541,564,530 | 542,3263,3229 | 543,2812,2778 | 544,1046,1012 | 545,3990,3966

BATCH_RAW_INFO | 459,997,116 | 467,2560,1711 | 468,887,57 | 478,4007,3321 | 483,2354,1703 | 490,649,143 | 495,2417,1940 | 496,4078,3606 | 498,4095,3623 | 499,641,169 | 501,2022,1561 | 503,569,115 | 505,3404,2967 | 506,2173,1736 | 507,489,55 | 508,969,535 | 511,1993,1573 | 512,3230,2833 | 514,3723,3349 | 516,391,42 | 517,3864,3515 | 518,3906,3557 | 522,2831,2531 | 524,297,27 | 525,289,44 | 527,3045,2855 | 528,550,360 | 529,1867,1677 | 530,981,791 | 532,2351,2172 | 533,271,92 | 534,949,790 | 535,1919,1784 | 536,246,111 | 537,142,22 | 539,3691,3596 | 540,3792,3712 | 541,565,530 | 542,3264,3229 | 543,2813,2778 | 544,1047,1012 | 545,3991,3966

BATCH_RAW_INFO | 459,998,116 | 467,2561,1711 | 468,888,57 | 478,4008,3321 | 483,2355,1703 | 490,650,143 | 495,2418,1940 | 496,4079,3606 | 499,642,169 | 501,2023,1561 | 503,570,115 | 505,3405,2967 | 506,2174,1736 | 507,490,55 | 508,970,535 | 511,1994,1573 | 512,3231,2833 | 514,3724,3349 | 516,392,42 | 517,3865,3515 | 518,3907,3557 | 522,2832,2531 | 524,298,27 | 525,290,44 | 527,3046,2855 | 528,551,360 | 529,1868,1677 | 530,982,791 | 532,2352,2172 | 533,272,92 | 534,950,790 | 535,1920,1784 | 536,247,111 | 537,143,22 | 539,3692,3596 | 540,3793,3712 | 541,566,530 | 542,3265,3229 | 543,2814,2778 | 544,1048,1012 | 545,3992,3966

BATCH_RAW_INFO | 459,999,116 | 467,2562,1711 | 468,889,57 | 478,4009,3321 | 483,2356,1703 | 490,651,143 | 495,2419,1940 | 496,4080,3606 | 499,643,169 | 501,2024,1561 | 503,571,115 | 505,3406,2967 | 506,2175,1736 | 507,491,55 | 508,971,535 | 511,1995,1573 | 512,3232,2833 | 514,3725,3349 | 516,393,42 | 517,3866,3515 | 518,3908,3557 | 522,2833,2531 | 524,299,27 | 525,291,44 | 527,3047,2855 | 528,552,360 | 529,1869,1677 | 530,983,791 | 532,2353,2172 | 533,273,92 | 534,951,790 | 535,1921,1784 | 536,248,111 | 537,144,22 | 539,3693,3596 | 540,3794,3712 | 541,567,530 | 542,3266,3229 | 543,2815,2778 | 544,1049,1012 | 545,3993,3966

BATCH_RAW_INFO | 459,1000,116 | 467,2563,1711 | 468,890,57 | 478,4010,3321 | 483,2357,1703 | 490,652,143 | 495,2420,1940 | 496,4081,3606 | 499,644,169 | 501,2025,1561 | 503,572,115 | 505,3407,2967 | 506,2176,1736 | 507,492,55 | 508,972,535 | 511,1996,1573 | 512,3233,2833 | 514,3726,3349 | 516,394,42 | 517,3867,3515 | 518,3909,3557 | 522,2834,2531 | 524,300,27 | 525,292,44 | 527,3048,2855 | 528,553,360 | 529,1870,1677 | 530,984,791 | 532,2354,2172 | 533,274,92 | 534,952,790 | 535,1922,1784 | 536,249,111 | 537,145,22 | 539,3694,3596 | 540,3795,3712 | 541,568,530 | 542,3267,3229 | 543,2816,2778 | 544,1050,1012 | 545,3994,3966

BATCH_RAW_INFO | 459,1001,116 | 467,2564,1711 | 468,891,57 | 478,4011,3321 | 483,2358,1703 | 490,653,143 | 495,2421,1940 | 496,4082,3606 | 499,645,169 | 501,2026,1561 | 503,573,115 | 505,3408,2967 | 506,2177,1736 | 507,493,55 | 508,973,535 | 511,1997,1573 | 512,3234,2833 | 514,3727,3349 | 516,395,42 | 517,3868,3515 | 518,3910,3557 | 522,2835,2531 | 524,301,27 | 525,293,44 | 527,3049,2855 | 528,554,360 | 529,1871,1677 | 530,985,791 | 532,2355,2172 | 533,275,92 | 534,953,790 | 535,1923,1784 | 536,250,111 | 537,146,22 | 539,3695,3596 | 540,3796,3712 | 541,569,530 | 542,3268,3229 | 543,2817,2778 | 544,1051,1012 | 545,3995,3966

BATCH_RAW_INFO | 459,1002,116 | 467,2565,1711 | 468,892,57 | 478,4012,3321 | 483,2359,1703 | 490,654,143 | 495,2422,1940 | 496,4083,3606 | 499,646,169 | 501,2027,1561 | 503,574,115 | 505,3409,2967 | 506,2178,1736 | 507,494,55 | 508,974,535 | 511,1998,1573 | 512,3235,2833 | 514,3728,3349 | 516,396,42 | 517,3869,3515 | 518,3911,3557 | 522,2836,2531 | 524,302,27 | 525,294,44 | 527,3050,2855 | 528,555,360 | 529,1872,1677 | 530,986,791 | 532,2356,2172 | 533,276,92 | 534,954,790 | 535,1924,1784 | 536,251,111 | 537,147,22 | 539,3696,3596 | 540,3797,3712 | 541,570,530 | 542,3269,3229 | 544,1052,1012 | 545,3996,3966

BATCH_RAW_INFO | 459,1003,116 | 467,2566,1711 | 468,893,57 | 478,4013,3321 | 483,2360,1703 | 490,655,143 | 495,2423,1940 | 496,4084,3606 | 499,647,169 | 501,2028,1561 | 503,575,115 | 505,3410,2967 | 506,2179,1736 | 507,495,55 | 508,975,535 | 511,1999,1573 | 512,3236,2833 | 514,3729,3349 | 516,397,42 | 517,3870,3515 | 518,3912,3557 | 522,2837,2531 | 524,303,27 | 525,295,44 | 527,3051,2855 | 528,556,360 | 529,1873,1677 | 530,987,791 | 532,2357,2172 | 533,277,92 | 534,955,790 | 535,1925,1784 | 536,252,111 | 537,148,22 | 539,3697,3596 | 540,3798,3712 | 541,571,530 | 542,3270,3229 | 544,1053,1012 | 545,3997,3966

BATCH_RAW_INFO | 459,1004,116 | 467,2567,1711 | 468,894,57 | 478,4014,3321 | 483,2361,1703 | 490,656,143 | 495,2424,1940 | 496,4085,3606 | 499,648,169 | 501,2029,1561 | 503,576,115 | 505,3411,2967 | 506,2180,1736 | 507,496,55 | 508,976,535 | 511,2000,1573 | 512,3237,2833 | 514,3730,3349 | 516,398,42 | 517,3871,3515 | 518,3913,3557 | 522,2838,2531 | 524,304,27 | 525,296,44 | 527,3052,2855 | 528,557,360 | 529,1874,1677 | 530,988,791 | 532,2358,2172 | 533,278,92 | 534,956,790 | 535,1926,1784 | 536,253,111 | 537,149,22 | 539,3698,3596 | 540,3799,3712 | 541,572,530 | 542,3271,3229 | 544,1054,1012 | 545,3998,3966

BATCH_RAW_INFO | 459,1005,116 | 467,2568,1711 | 468,895,57 | 478,4015,3321 | 483,2362,1703 | 490,657,143 | 495,2425,1940 | 496,4086,3606 | 499,649,169 | 501,2030,1561 | 503,577,115 | 505,3412,2967 | 506,2181,1736 | 507,497,55 | 508,977,535 | 511,2001,1573 | 512,3238,2833 | 514,3731,3349 | 516,399,42 | 517,3872,3515 | 518,3914,3557 | 522,2839,2531 | 524,305,27 | 525,297,44 | 527,3053,2855 | 528,558,360 | 529,1875,1677 | 530,989,791 | 532,2359,2172 | 533,279,92 | 534,957,790 | 535,1927,1784 | 536,254,111 | 537,150,22 | 539,3699,3596 | 540,3800,3712 | 541,573,530 | 542,3272,3229 | 544,1055,1012 | 545,3999,3966

BATCH_RAW_INFO | 459,1006,116 | 467,2569,1711 | 468,896,57 | 478,4016,3321 | 483,2363,1703 | 490,658,143 | 495,2426,1940 | 496,4087,3606 | 499,650,169 | 501,2031,1561 | 503,578,115 | 505,3413,2967 | 506,2182,1736 | 507,498,55 | 508,978,535 | 511,2002,1573 | 512,3239,2833 | 514,3732,3349 | 516,400,42 | 517,3873,3515 | 518,3915,3557 | 522,2840,2531 | 524,306,27 | 525,298,44 | 527,3054,2855 | 528,559,360 | 529,1876,1677 | 530,990,791 | 532,2360,2172 | 533,280,92 | 534,958,790 | 535,1928,1784 | 536,255,111 | 537,151,22 | 539,3700,3596 | 540,3801,3712 | 541,574,530 | 542,3273,3229 | 544,1056,1012 | 545,4000,3966

BATCH_RAW_INFO | 459,1007,116 | 467,2570,1711 | 468,897,57 | 478,4017,3321 | 483,2364,1703 | 490,659,143 | 495,2427,1940 | 496,4088,3606 | 499,651,169 | 501,2032,1561 | 503,579,115 | 505,3414,2967 | 506,2183,1736 | 507,499,55 | 508,979,535 | 511,2003,1573 | 512,3240,2833 | 514,3733,3349 | 516,401,42 | 517,3874,3515 | 518,3916,3557 | 522,2841,2531 | 524,307,27 | 525,299,44 | 527,3055,2855 | 528,560,360 | 529,1877,1677 | 530,991,791 | 532,2361,2172 | 533,281,92 | 534,959,790 | 535,1929,1784 | 536,256,111 | 537,152,22 | 539,3701,3596 | 540,3802,3712 | 541,575,530 | 542,3274,3229 | 544,1057,1012 | 545,4001,3966

BATCH_RAW_INFO | 459,1008,116 | 467,2571,1711 | 468,898,57 | 478,4018,3321 | 483,2365,1703 | 490,660,143 | 495,2428,1940 | 496,4089,3606 | 499,652,169 | 501,2033,1561 | 503,580,115 | 505,3415,2967 | 506,2184,1736 | 507,500,55 | 508,980,535 | 511,2004,1573 | 512,3241,2833 | 514,3734,3349 | 516,402,42 | 517,3875,3515 | 518,3917,3557 | 522,2842,2531 | 524,308,27 | 525,300,44 | 527,3056,2855 | 528,561,360 | 529,1878,1677 | 530,992,791 | 532,2362,2172 | 533,282,92 | 534,960,790 | 535,1930,1784 | 536,257,111 | 537,153,22 | 539,3702,3596 | 540,3803,3712 | 541,576,530 | 542,3275,3229 | 544,1058,1012 | 545,4002,3966

BATCH_RAW_INFO | 459,1009,116 | 467,2572,1711 | 468,899,57 | 478,4019,3321 | 483,2366,1703 | 490,661,143 | 495,2429,1940 | 496,4090,3606 | 499,653,169 | 501,2034,1561 | 503,581,115 | 505,3416,2967 | 506,2185,1736 | 507,501,55 | 508,981,535 | 511,2005,1573 | 512,3242,2833 | 514,3735,3349 | 516,403,42 | 517,3876,3515 | 518,3918,3557 | 522,2843,2531 | 524,309,27 | 525,301,44 | 527,3057,2855 | 528,562,360 | 529,1879,1677 | 530,993,791 | 532,2363,2172 | 533,283,92 | 534,961,790 | 535,1931,1784 | 536,258,111 | 537,154,22 | 539,3703,3596 | 540,3804,3712 | 541,577,530 | 542,3276,3229 | 544,1059,1012 | 545,4003,3966

BATCH_RAW_INFO | 459,1010,116 | 467,2573,1711 | 468,900,57 | 478,4020,3321 | 483,2367,1703 | 490,662,143 | 495,2430,1940 | 496,4091,3606 | 499,654,169 | 501,2035,1561 | 503,582,115 | 505,3417,2967 | 506,2186,1736 | 507,502,55 | 508,982,535 | 511,2006,1573 | 512,3243,2833 | 514,3736,3349 | 516,404,42 | 517,3877,3515 | 518,3919,3557 | 522,2844,2531 | 524,310,27 | 525,302,44 | 527,3058,2855 | 528,563,360 | 529,1880,1677 | 530,994,791 | 532,2364,2172 | 533,284,92 | 534,962,790 | 535,1932,1784 | 536,259,111 | 537,155,22 | 539,3704,3596 | 540,3805,3712 | 541,578,530 | 542,3277,3229 | 544,1060,1012 | 545,4004,3966

BATCH_RAW_INFO | 459,1011,116 | 467,2574,1711 | 468,901,57 | 478,4021,3321 | 483,2368,1703 | 490,663,143 | 495,2431,1940 | 496,4092,3606 | 499,655,169 | 501,2036,1561 | 503,583,115 | 505,3418,2967 | 506,2187,1736 | 507,503,55 | 508,983,535 | 511,2007,1573 | 512,3244,2833 | 514,3737,3349 | 516,405,42 | 517,3878,3515 | 518,3920,3557 | 522,2845,2531 | 524,311,27 | 525,303,44 | 527,3059,2855 | 528,564,360 | 529,1881,1677 | 530,995,791 | 532,2365,2172 | 533,285,92 | 534,963,790 | 535,1933,1784 | 536,260,111 | 537,156,22 | 539,3705,3596 | 540,3806,3712 | 541,579,530 | 542,3278,3229 | 544,1061,1012 | 545,4005,3966

BATCH_RAW_INFO | 459,1012,116 | 467,2575,1711 | 468,902,57 | 478,4022,3321 | 483,2369,1703 | 490,664,143 | 495,2432,1940 | 496,4093,3606 | 499,656,169 | 501,2037,1561 | 503,584,115 | 505,3419,2967 | 506,2188,1736 | 507,504,55 | 508,984,535 | 511,2008,1573 | 512,3245,2833 | 514,3738,3349 | 516,406,42 | 517,3879,3515 | 518,3921,3557 | 522,2846,2531 | 524,312,27 | 525,304,44 | 527,3060,2855 | 528,565,360 | 529,1882,1677 | 530,996,791 | 532,2366,2172 | 533,286,92 | 534,964,790 | 535,1934,1784 | 536,261,111 | 537,157,22 | 539,3706,3596 | 540,3807,3712 | 541,580,530 | 542,3279,3229 | 544,1062,1012 | 545,4006,3966

BATCH_RAW_INFO | 459,1013,116 | 467,2576,1711 | 468,903,57 | 478,4023,3321 | 483,2370,1703 | 490,665,143 | 495,2433,1940 | 496,4094,3606 | 499,657,169 | 501,2038,1561 | 503,585,115 | 505,3420,2967 | 506,2189,1736 | 507,505,55 | 508,985,535 | 511,2009,1573 | 512,3246,2833 | 514,3739,3349 | 516,407,42 | 517,3880,3515 | 518,3922,3557 | 522,2847,2531 | 524,313,27 | 525,305,44 | 527,3061,2855 | 528,566,360 | 529,1883,1677 | 530,997,791 | 532,2367,2172 | 533,287,92 | 534,965,790 | 535,1935,1784 | 536,262,111 | 537,158,22 | 539,3707,3596 | 540,3808,3712 | 541,581,530 | 542,3280,3229 | 544,1063,1012 | 545,4007,3966

BATCH_RAW_INFO | 459,1014,116 | 467,2577,1711 | 468,904,57 | 478,4024,3321 | 483,2371,1703 | 490,666,143 | 495,2434,1940 | 496,4095,3606 | 499,658,169 | 501,2039,1561 | 503,586,115 | 505,3421,2967 | 506,2190,1736 | 507,506,55 | 508,986,535 | 511,2010,1573 | 512,3247,2833 | 514,3740,3349 | 516,408,42 | 517,3881,3515 | 518,3923,3557 | 522,2848,2531 | 524,314,27 | 525,306,44 | 527,3062,2855 | 528,567,360 | 529,1884,1677 | 530,998,791 | 532,2368,2172 | 533,288,92 | 534,966,790 | 535,1936,1784 | 536,263,111 | 537,159,22 | 539,3708,3596 | 540,3809,3712 | 541,582,530 | 542,3281,3229 | 544,1064,1012 | 545,4008,3966

BATCH_RAW_INFO | 459,1015,116 | 467,2578,1711 | 468,905,57 | 478,4025,3321 | 483,2372,1703 | 490,667,143 | 495,2435,1940 | 499,659,169 | 501,2040,1561 | 503,587,115 | 505,3422,2967 | 506,2191,1736 | 507,507,55 | 508,987,535 | 511,2011,1573 | 512,3248,2833 | 514,3741,3349 | 516,409,42 | 517,3882,3515 | 518,3924,3557 | 522,2849,2531 | 524,315,27 | 525,307,44 | 527,3063,2855 | 528,568,360 | 529,1885,1677 | 530,999,791 | 532,2369,2172 | 533,289,92 | 534,967,790 | 535,1937,1784 | 536,264,111 | 537,160,22 | 539,3709,3596 | 540,3810,3712 | 541,583,530 | 542,3282,3229 | 544,1065,1012 | 545,4009,3966

BATCH_RAW_INFO | 459,1016,116 | 467,2579,1711 | 468,906,57 | 478,4026,3321 | 483,2373,1703 | 490,668,143 | 495,2436,1940 | 499,660,169 | 501,2041,1561 | 503,588,115 | 505,3423,2967 | 506,2192,1736 | 507,508,55 | 508,988,535 | 511,2012,1573 | 512,3249,2833 | 514,3742,3349 | 516,410,42 | 517,3883,3515 | 518,3925,3557 | 522,2850,2531 | 524,316,27 | 525,308,44 | 527,3064,2855 | 528,569,360 | 529,1886,1677 | 530,1000,791 | 532,2370,2172 | 533,290,92 | 534,968,790 | 535,1938,1784 | 536,265,111 | 537,161,22 | 539,3710,3596 | 540,3811,3712 | 541,584,530 | 542,3283,3229 | 544,1066,1012 | 545,4010,3966

BATCH_RAW_INFO | 459,1017,116 | 467,2580,1711 | 468,907,57 | 478,4027,3321 | 483,2374,1703 | 490,669,143 | 495,2437,1940 | 499,661,169 | 501,2042,1561 | 503,589,115 | 505,3424,2967 | 506,2193,1736 | 507,509,55 | 508,989,535 | 511,2013,1573 | 512,3250,2833 | 514,3743,3349 | 516,411,42 | 517,3884,3515 | 518,3926,3557 | 522,2851,2531 | 524,317,27 | 525,309,44 | 527,3065,2855 | 528,570,360 | 529,1887,1677 | 530,1001,791 | 532,2371,2172 | 533,291,92 | 534,969,790 | 535,1939,1784 | 536,266,111 | 537,162,22 | 539,3711,3596 | 540,3812,3712 | 541,585,530 | 542,3284,3229 | 544,1067,1012 | 545,4011,3966

BATCH_RAW_INFO | 459,1018,116 | 467,2581,1711 | 468,908,57 | 478,4028,3321 | 483,2375,1703 | 490,670,143 | 495,2438,1940 | 499,662,169 | 501,2043,1561 | 503,590,115 | 505,3425,2967 | 506,2194,1736 | 507,510,55 | 508,990,535 | 511,2014,1573 | 512,3251,2833 | 514,3744,3349 | 516,412,42 | 517,3885,3515 | 518,3927,3557 | 522,2852,2531 | 524,318,27 | 525,310,44 | 527,3066,2855 | 528,571,360 | 529,1888,1677 | 530,1002,791 | 532,2372,2172 | 533,292,92 | 534,970,790 | 535,1940,1784 | 536,267,111 | 537,163,22 | 539,3712,3596 | 540,3813,3712 | 541,586,530 | 542,3285,3229 | 544,1068,1012 | 545,4012,3966

BATCH_RAW_INFO | 459,1019,116 | 467,2582,1711 | 468,909,57 | 478,4029,3321 | 483,2376,1703 | 490,671,143 | 495,2439,1940 | 499,663,169 | 501,2044,1561 | 503,591,115 | 505,3426,2967 | 506,2195,1736 | 507,511,55 | 508,991,535 | 511,2015,1573 | 512,3252,2833 | 514,3745,3349 | 516,413,42 | 517,3886,3515 | 518,3928,3557 | 522,2853,2531 | 524,319,27 | 525,311,44 | 527,3067,2855 | 528,572,360 | 529,1889,1677 | 530,1003,791 | 532,2373,2172 | 533,293,92 | 534,971,790 | 535,1941,1784 | 536,268,111 | 537,164,22 | 539,3713,3596 | 540,3814,3712 | 541,587,530 | 542,3286,3229 | 544,1069,1012 | 545,4013,3966

BATCH_RAW_INFO | 546,2171,2170

BATCH_RAW_INFO | 459,1020,116 | 467,2583,1711 | 468,910,57 | 478,4030,3321 | 483,2377,1703 | 490,672,143 | 495,2440,1940 | 499,664,169 | 501,2045,1561 | 503,592,115 | 505,3427,2967 | 506,2196,1736 | 507,512,55 | 508,992,535 | 511,2016,1573 | 512,3253,2833 | 514,3746,3349 | 516,414,42 | 517,3887,3515 | 518,3929,3557 | 522,2854,2531 | 524,320,27 | 525,312,44 | 527,3068,2855 | 528,573,360 | 529,1890,1677 | 530,1004,791 | 532,2374,2172 | 533,294,92 | 534,972,790 | 535,1942,1784 | 536,269,111 | 537,165,22 | 539,3714,3596 | 540,3815,3712 | 541,588,530 | 542,3287,3229 | 544,1070,1012 | 545,4014,3966 | 546,2172,2170

BATCH_RAW_INFO | 459,1021,116 | 467,2584,1711 | 468,911,57 | 478,4031,3321 | 483,2378,1703 | 490,673,143 | 495,2441,1940 | 499,665,169 | 501,2046,1561 | 503,593,115 | 505,3428,2967 | 506,2197,1736 | 507,513,55 | 508,993,535 | 511,2017,1573 | 512,3254,2833 | 514,3747,3349 | 516,415,42 | 517,3888,3515 | 518,3930,3557 | 522,2855,2531 | 524,321,27 | 525,313,44 | 527,3069,2855 | 528,574,360 | 529,1891,1677 | 530,1005,791 | 532,2375,2172 | 533,295,92 | 534,973,790 | 535,1943,1784 | 536,270,111 | 537,166,22 | 539,3715,3596 | 540,3816,3712 | 541,589,530 | 542,3288,3229 | 544,1071,1012 | 545,4015,3966 | 546,2173,2170

BATCH_RAW_INFO | 459,1022,116 | 467,2585,1711 | 468,912,57 | 478,4032,3321 | 483,2379,1703 | 490,674,143 | 495,2442,1940 | 499,666,169 | 501,2047,1561 | 503,594,115 | 505,3429,2967 | 506,2198,1736 | 507,514,55 | 508,994,535 | 511,2018,1573 | 512,3255,2833 | 514,3748,3349 | 516,416,42 | 517,3889,3515 | 518,3931,3557 | 522,2856,2531 | 524,322,27 | 525,314,44 | 527,3070,2855 | 528,575,360 | 529,1892,1677 | 530,1006,791 | 532,2376,2172 | 533,296,92 | 534,974,790 | 535,1944,1784 | 536,271,111 | 537,167,22 | 539,3716,3596 | 540,3817,3712 | 541,590,530 | 542,3289,3229 | 544,1072,1012 | 545,4016,3966 | 546,2174,2170

BATCH_RAW_INFO | 459,1023,116 | 467,2586,1711 | 468,913,57 | 478,4033,3321 | 483,2380,1703 | 490,675,143 | 495,2443,1940 | 499,667,169 | 501,2048,1561 | 503,595,115 | 505,3430,2967 | 506,2199,1736 | 507,515,55 | 508,995,535 | 511,2019,1573 | 512,3256,2833 | 514,3749,3349 | 516,417,42 | 517,3890,3515 | 518,3932,3557 | 522,2857,2531 | 524,323,27 | 525,315,44 | 527,3071,2855 | 528,576,360 | 529,1893,1677 | 530,1007,791 | 532,2377,2172 | 533,297,92 | 534,975,790 | 535,1945,1784 | 536,272,111 | 537,168,22 | 539,3717,3596 | 540,3818,3712 | 541,591,530 | 542,3290,3229 | 544,1073,1012 | 545,4017,3966 | 546,2175,2170

BATCH_RAW_INFO | 547,3469,3468

BATCH_RAW_INFO | 459,1024,116 | 467,2587,1711 | 468,914,57 | 478,4034,3321 | 483,2381,1703 | 490,676,143 | 495,2444,1940 | 499,668,169 | 501,2049,1561 | 503,596,115 | 505,3431,2967 | 506,2200,1736 | 507,516,55 | 508,996,535 | 511,2020,1573 | 512,3257,2833 | 514,3750,3349 | 516,418,42 | 517,3891,3515 | 518,3933,3557 | 522,2858,2531 | 524,324,27 | 525,316,44 | 527,3072,2855 | 528,577,360 | 529,1894,1677 | 530,1008,791 | 532,2378,2172 | 533,298,92 | 534,976,790 | 535,1946,1784 | 536,273,111 | 537,169,22 | 539,3718,3596 | 540,3819,3712 | 541,592,530 | 542,3291,3229 | 544,1074,1012 | 545,4018,3966 | 546,2176,2170 | 547,3470,3468

BATCH_RAW_INFO | 459,1025,116 | 467,2588,1711 | 468,915,57 | 478,4035,3321 | 483,2382,1703 | 490,677,143 | 495,2445,1940 | 499,669,169 | 501,2050,1561 | 503,597,115 | 505,3432,2967 | 506,2201,1736 | 507,517,55 | 508,997,535 | 511,2021,1573 | 512,3258,2833 | 514,3751,3349 | 516,419,42 | 517,3892,3515 | 518,3934,3557 | 522,2859,2531 | 524,325,27 | 525,317,44 | 527,3073,2855 | 528,578,360 | 529,1895,1677 | 530,1009,791 | 532,2379,2172 | 533,299,92 | 534,977,790 | 535,1947,1784 | 536,274,111 | 537,170,22 | 539,3719,3596 | 540,3820,3712 | 541,593,530 | 542,3292,3229 | 544,1075,1012 | 545,4019,3966 | 546,2177,2170 | 547,3471,3468

BATCH_RAW_INFO | 459,1026,116 | 467,2589,1711 | 468,916,57 | 478,4036,3321 | 483,2383,1703 | 490,678,143 | 495,2446,1940 | 499,670,169 | 501,2051,1561 | 503,598,115 | 505,3433,2967 | 506,2202,1736 | 507,518,55 | 508,998,535 | 511,2022,1573 | 512,3259,2833 | 514,3752,3349 | 516,420,42 | 517,3893,3515 | 518,3935,3557 | 522,2860,2531 | 524,326,27 | 525,318,44 | 527,3074,2855 | 528,579,360 | 529,1896,1677 | 530,1010,791 | 532,2380,2172 | 533,300,92 | 534,978,790 | 535,1948,1784 | 536,275,111 | 537,171,22 | 539,3720,3596 | 540,3821,3712 | 541,594,530 | 542,3293,3229 | 544,1076,1012 | 545,4020,3966 | 546,2178,2170 | 547,3472,3468

BATCH_RAW_INFO | 459,1027,116 | 467,2590,1711 | 468,917,57 | 478,4037,3321 | 483,2384,1703 | 490,679,143 | 495,2447,1940 | 499,671,169 | 501,2052,1561 | 503,599,115 | 505,3434,2967 | 506,2203,1736 | 507,519,55 | 508,999,535 | 511,2023,1573 | 512,3260,2833 | 514,3753,3349 | 516,421,42 | 517,3894,3515 | 518,3936,3557 | 522,2861,2531 | 524,327,27 | 525,319,44 | 527,3075,2855 | 528,580,360 | 529,1897,1677 | 530,1011,791 | 532,2381,2172 | 533,301,92 | 534,979,790 | 535,1949,1784 | 536,276,111 | 537,172,22 | 539,3721,3596 | 540,3822,3712 | 541,595,530 | 542,3294,3229 | 544,1077,1012 | 545,4021,3966 | 546,2179,2170 | 547,3473,3468

BATCH_RAW_INFO | 459,1028,116 | 467,2591,1711 | 468,918,57 | 478,4038,3321 | 483,2385,1703 | 490,680,143 | 495,2448,1940 | 499,672,169 | 501,2053,1561 | 503,600,115 | 505,3435,2967 | 506,2204,1736 | 507,520,55 | 508,1000,535 | 511,2024,1573 | 512,3261,2833 | 514,3754,3349 | 516,422,42 | 517,3895,3515 | 518,3937,3557 | 522,2862,2531 | 524,328,27 | 525,320,44 | 527,3076,2855 | 528,581,360 | 529,1898,1677 | 530,1012,791 | 532,2382,2172 | 533,302,92 | 534,980,790 | 535,1950,1784 | 536,277,111 | 537,173,22 | 539,3722,3596 | 540,3823,3712 | 541,596,530 | 542,3295,3229 | 544,1078,1012 | 545,4022,3966 | 546,2180,2170 | 547,3474,3468

BATCH_RAW_INFO | 459,1029,116 | 467,2592,1711 | 468,919,57 | 478,4039,3321 | 483,2386,1703 | 490,681,143 | 495,2449,1940 | 499,673,169 | 501,2054,1561 | 503,601,115 | 505,3436,2967 | 506,2205,1736 | 507,521,55 | 508,1001,535 | 511,2025,1573 | 512,3262,2833 | 514,3755,3349 | 516,423,42 | 517,3896,3515 | 518,3938,3557 | 522,2863,2531 | 524,329,27 | 525,321,44 | 527,3077,2855 | 528,582,360 | 529,1899,1677 | 530,1013,791 | 532,2383,2172 | 533,303,92 | 534,981,790 | 535,1951,1784 | 536,278,111 | 537,174,22 | 539,3723,3596 | 540,3824,3712 | 541,597,530 | 542,3296,3229 | 544,1079,1012 | 545,4023,3966 | 546,2181,2170 | 547,3475,3468

BATCH_RAW_INFO | 459,1030,116 | 467,2593,1711 | 468,920,57 | 478,4040,3321 | 483,2387,1703 | 490,682,143 | 495,2450,1940 | 499,674,169 | 501,2055,1561 | 503,602,115 | 505,3437,2967 | 506,2206,1736 | 507,522,55 | 508,1002,535 | 511,2026,1573 | 512,3263,2833 | 514,3756,3349 | 516,424,42 | 517,3897,3515 | 518,3939,3557 | 522,2864,2531 | 524,330,27 | 525,322,44 | 527,3078,2855 | 528,583,360 | 529,1900,1677 | 530,1014,791 | 532,2384,2172 | 533,304,92 | 534,982,790 | 535,1952,1784 | 536,279,111 | 537,175,22 | 539,3724,3596 | 540,3825,3712 | 541,598,530 | 542,3297,3229 | 544,1080,1012 | 545,4024,3966 | 546,2182,2170 | 547,3476,3468

BATCH_RAW_INFO | 459,1031,116 | 467,2594,1711 | 468,921,57 | 478,4041,3321 | 483,2388,1703 | 490,683,143 | 495,2451,1940 | 499,675,169 | 501,2056,1561 | 503,603,115 | 505,3438,2967 | 506,2207,1736 | 507,523,55 | 508,1003,535 | 511,2027,1573 | 512,3264,2833 | 514,3757,3349 | 516,425,42 | 517,3898,3515 | 518,3940,3557 | 522,2865,2531 | 524,331,27 | 525,323,44 | 527,3079,2855 | 528,584,360 | 529,1901,1677 | 530,1015,791 | 532,2385,2172 | 533,305,92 | 534,983,790 | 535,1953,1784 | 536,280,111 | 537,176,22 | 539,3725,3596 | 540,3826,3712 | 541,599,530 | 542,3298,3229 | 544,1081,1012 | 545,4025,3966 | 546,2183,2170 | 547,3477,3468

BATCH_RAW_INFO | 459,1032,116 | 467,2595,1711 | 468,922,57 | 478,4042,3321 | 483,2389,1703 | 490,684,143 | 495,2452,1940 | 499,676,169 | 501,2057,1561 | 503,604,115 | 505,3439,2967 | 506,2208,1736 | 507,524,55 | 508,1004,535 | 511,2028,1573 | 512,3265,2833 | 514,3758,3349 | 516,426,42 | 517,3899,3515 | 518,3941,3557 | 522,2866,2531 | 524,332,27 | 525,324,44 | 527,3080,2855 | 528,585,360 | 529,1902,1677 | 530,1016,791 | 532,2386,2172 | 533,306,92 | 534,984,790 | 535,1954,1784 | 536,281,111 | 537,177,22 | 539,3726,3596 | 540,3827,3712 | 541,600,530 | 542,3299,3229 | 544,1082,1012 | 545,4026,3966 | 546,2184,2170 | 547,3478,3468

BATCH_RAW_INFO | 459,1033,116 | 467,2596,1711 | 468,923,57 | 478,4043,3321 | 483,2390,1703 | 490,685,143 | 495,2453,1940 | 499,677,169 | 501,2058,1561 | 503,605,115 | 505,3440,2967 | 506,2209,1736 | 507,525,55 | 508,1005,535 | 511,2029,1573 | 512,3266,2833 | 514,3759,3349 | 516,427,42 | 517,3900,3515 | 518,3942,3557 | 522,2867,2531 | 524,333,27 | 525,325,44 | 527,3081,2855 | 528,586,360 | 529,1903,1677 | 530,1017,791 | 532,2387,2172 | 533,307,92 | 534,985,790 | 535,1955,1784 | 536,282,111 | 537,178,22 | 539,3727,3596 | 540,3828,3712 | 541,601,530 | 542,3300,3229 | 544,1083,1012 | 545,4027,3966 | 546,2185,2170 | 547,3479,3468

BATCH_RAW_INFO | 459,1034,116 | 467,2597,1711 | 468,924,57 | 478,4044,3321 | 483,2391,1703 | 490,686,143 | 495,2454,1940 | 499,678,169 | 501,2059,1561 | 503,606,115 | 505,3441,2967 | 506,2210,1736 | 508,1006,535 | 511,2030,1573 | 512,3267,2833 | 514,3760,3349 | 516,428,42 | 517,3901,3515 | 518,3943,3557 | 522,2868,2531 | 524,334,27 | 525,326,44 | 527,3082,2855 | 528,587,360 | 529,1904,1677 | 530,1018,791 | 532,2388,2172 | 533,308,92 | 534,986,790 | 535,1956,1784 | 536,283,111 | 537,179,22 | 539,3728,3596 | 540,3829,3712 | 541,602,530 | 542,3301,3229 | 544,1084,1012 | 545,4028,3966 | 546,2186,2170 | 547,3480,3468

BATCH_RAW_INFO | 459,1035,116 | 467,2598,1711 | 468,925,57 | 478,4045,3321 | 483,2392,1703 | 490,687,143 | 495,2455,1940 | 499,679,169 | 501,2060,1561 | 503,607,115 | 505,3442,2967 | 506,2211,1736 | 508,1007,535 | 511,2031,1573 | 512,3268,2833 | 514,3761,3349 | 516,429,42 | 517,3902,3515 | 518,3944,3557 | 522,2869,2531 | 524,335,27 | 525,327,44 | 527,3083,2855 | 528,588,360 | 529,1905,1677 | 530,1019,791 | 532,2389,2172 | 533,309,92 | 534,987,790 | 535,1957,1784 | 536,284,111 | 537,180,22 | 539,3729,3596 | 540,3830,3712 | 541,603,530 | 542,3302,3229 | 544,1085,1012 | 545,4029,3966 | 546,2187,2170 | 547,3481,3468

BATCH_RAW_INFO | 459,1036,116 | 467,2599,1711 | 468,926,57 | 478,4046,3321 | 483,2393,1703 | 490,688,143 | 495,2456,1940 | 499,680,169 | 501,2061,1561 | 503,608,115 | 505,3443,2967 | 506,2212,1736 | 508,1008,535 | 511,2032,1573 | 512,3269,2833 | 514,3762,3349 | 516,430,42 | 517,3903,3515 | 518,3945,3557 | 522,2870,2531 | 524,336,27 | 525,328,44 | 527,3084,2855 | 528,589,360 | 529,1906,1677 | 530,1020,791 | 532,2390,2172 | 533,310,92 | 534,988,790 | 535,1958,1784 | 536,285,111 | 537,181,22 | 539,3730,3596 | 540,3831,3712 | 541,604,530 | 542,3303,3229 | 544,1086,1012 | 545,4030,3966 | 546,2188,2170 | 547,3482,3468

BATCH_RAW_INFO | 459,1037,116 | 467,2600,1711 | 468,927,57 | 478,4047,3321 | 483,2394,1703 | 490,689,143 | 495,2457,1940 | 499,681,169 | 501,2062,1561 | 503,609,115 | 505,3444,2967 | 506,2213,1736 | 508,1009,535 | 511,2033,1573 | 512,3270,2833 | 514,3763,3349 | 517,3904,3515 | 518,3946,3557 | 522,2871,2531 | 524,337,27 | 525,329,44 | 527,3085,2855 | 528,590,360 | 529,1907,1677 | 530,1021,791 | 532,2391,2172 | 533,311,92 | 534,989,790 | 535,1959,1784 | 536,286,111 | 537,182,22 | 539,3731,3596 | 540,3832,3712 | 541,605,530 | 542,3304,3229 | 544,1087,1012 | 545,4031,3966 | 546,2189,2170 | 547,3483,3468

BATCH_RAW_INFO | 548,23,22

BATCH_RAW_INFO | 459,1038,116 | 467,2601,1711 | 468,928,57 | 478,4048,3321 | 483,2395,1703 | 490,690,143 | 495,2458,1940 | 499,682,169 | 501,2063,1561 | 503,610,115 | 505,3445,2967 | 506,2214,1736 | 508,1010,535 | 511,2034,1573 | 512,3271,2833 | 514,3764,3349 | 517,3905,3515 | 518,3947,3557 | 522,2872,2531 | 524,338,27 | 525,330,44 | 527,3086,2855 | 528,591,360 | 529,1908,1677 | 530,1022,791 | 532,2392,2172 | 533,312,92 | 534,990,790 | 535,1960,1784 | 536,287,111 | 537,183,22 | 539,3732,3596 | 540,3833,3712 | 541,606,530 | 542,3305,3229 | 544,1088,1012 | 545,4032,3966 | 546,2190,2170 | 547,3484,3468 | 548,24,22

BATCH_RAW_INFO | 549,1792,1791

BATCH_RAW_INFO | 459,1039,116 | 467,2602,1711 | 468,929,57 | 478,4049,3321 | 483,2396,1703 | 490,691,143 | 495,2459,1940 | 499,683,169 | 501,2064,1561 | 503,611,115 | 505,3446,2967 | 506,2215,1736 | 508,1011,535 | 511,2035,1573 | 512,3272,2833 | 514,3765,3349 | 517,3906,3515 | 518,3948,3557 | 522,2873,2531 | 524,339,27 | 525,331,44 | 527,3087,2855 | 528,592,360 | 529,1909,1677 | 530,1023,791 | 532,2393,2172 | 533,313,92 | 534,991,790 | 535,1961,1784 | 536,288,111 | 537,184,22 | 539,3733,3596 | 540,3834,3712 | 541,607,530 | 542,3306,3229 | 544,1089,1012 | 545,4033,3966 | 546,2191,2170 | 547,3485,3468 | 548,25,22 | 549,1793,1791

BATCH_RAW_INFO | 459,1040,116 | 468,930,57 | 478,4050,3321 | 483,2397,1703 | 490,692,143 | 495,2460,1940 | 499,684,169 | 501,2065,1561 | 503,612,115 | 505,3447,2967 | 506,2216,1736 | 508,1012,535 | 511,2036,1573 | 512,3273,2833 | 514,3766,3349 | 517,3907,3515 | 518,3949,3557 | 522,2874,2531 | 524,340,27 | 525,332,44 | 527,3088,2855 | 528,593,360 | 529,1910,1677 | 530,1024,791 | 532,2394,2172 | 533,314,92 | 534,992,790 | 535,1962,1784 | 536,289,111 | 537,185,22 | 539,3734,3596 | 540,3835,3712 | 541,608,530 | 542,3307,3229 | 544,1090,1012 | 545,4034,3966 | 546,2192,2170 | 547,3486,3468 | 548,26,22 | 549,1794,1791

BATCH_RAW_INFO | 459,1041,116 | 468,931,57 | 478,4051,3321 | 483,2398,1703 | 490,693,143 | 495,2461,1940 | 499,685,169 | 501,2066,1561 | 503,613,115 | 505,3448,2967 | 506,2217,1736 | 508,1013,535 | 511,2037,1573 | 512,3274,2833 | 514,3767,3349 | 517,3908,3515 | 518,3950,3557 | 522,2875,2531 | 524,341,27 | 525,333,44 | 527,3089,2855 | 528,594,360 | 529,1911,1677 | 530,1025,791 | 532,2395,2172 | 533,315,92 | 534,993,790 | 535,1963,1784 | 536,290,111 | 537,186,22 | 539,3735,3596 | 540,3836,3712 | 541,609,530 | 542,3308,3229 | 544,1091,1012 | 545,4035,3966 | 546,2193,2170 | 547,3487,3468 | 548,27,22 | 549,1795,1791

BATCH_RAW_INFO | 459,1042,116 | 468,932,57 | 478,4052,3321 | 483,2399,1703 | 490,694,143 | 495,2462,1940 | 499,686,169 | 501,2067,1561 | 503,614,115 | 505,3449,2967 | 506,2218,1736 | 508,1014,535 | 511,2038,1573 | 512,3275,2833 | 514,3768,3349 | 517,3909,3515 | 518,3951,3557 | 522,2876,2531 | 524,342,27 | 525,334,44 | 527,3090,2855 | 528,595,360 | 529,1912,1677 | 530,1026,791 | 532,2396,2172 | 533,316,92 | 534,994,790 | 535,1964,1784 | 536,291,111 | 537,187,22 | 539,3736,3596 | 540,3837,3712 | 541,610,530 | 542,3309,3229 | 544,1092,1012 | 545,4036,3966 | 546,2194,2170 | 547,3488,3468 | 548,28,22 | 549,1796,1791

BATCH_RAW_INFO | 459,1043,116 | 468,933,57 | 478,4053,3321 | 483,2400,1703 | 490,695,143 | 495,2463,1940 | 499,687,169 | 501,2068,1561 | 503,615,115 | 505,3450,2967 | 506,2219,1736 | 508,1015,535 | 511,2039,1573 | 512,3276,2833 | 514,3769,3349 | 517,3910,3515 | 518,3952,3557 | 522,2877,2531 | 524,343,27 | 525,335,44 | 527,3091,2855 | 528,596,360 | 529,1913,1677 | 530,1027,791 | 532,2397,2172 | 533,317,92 | 534,995,790 | 535,1965,1784 | 536,292,111 | 537,188,22 | 539,3737,3596 | 540,3838,3712 | 541,611,530 | 542,3310,3229 | 544,1093,1012 | 545,4037,3966 | 546,2195,2170 | 547,3489,3468 | 548,29,22 | 549,1797,1791

BATCH_RAW_INFO | 459,1044,116 | 468,934,57 | 478,4054,3321 | 483,2401,1703 | 490,696,143 | 495,2464,1940 | 499,688,169 | 501,2069,1561 | 503,616,115 | 505,3451,2967 | 506,2220,1736 | 508,1016,535 | 511,2040,1573 | 512,3277,2833 | 514,3770,3349 | 517,3911,3515 | 518,3953,3557 | 522,2878,2531 | 524,344,27 | 525,336,44 | 527,3092,2855 | 528,597,360 | 529,1914,1677 | 530,1028,791 | 532,2398,2172 | 533,318,92 | 534,996,790 | 535,1966,1784 | 536,293,111 | 537,189,22 | 539,3738,3596 | 540,3839,3712 | 541,612,530 | 542,3311,3229 | 544,1094,1012 | 545,4038,3966 | 546,2196,2170 | 547,3490,3468 | 548,30,22 | 549,1798,1791

BATCH_RAW_INFO | 459,1045,116 | 468,935,57 | 478,4055,3321 | 483,2402,1703 | 490,697,143 | 495,2465,1940 | 499,689,169 | 501,2070,1561 | 503,617,115 | 505,3452,2967 | 506,2221,1736 | 508,1017,535 | 511,2041,1573 | 512,3278,2833 | 514,3771,3349 | 517,3912,3515 | 518,3954,3557 | 522,2879,2531 | 524,345,27 | 525,337,44 | 527,3093,2855 | 528,598,360 | 529,1915,1677 | 530,1029,791 | 532,2399,2172 | 533,319,92 | 534,997,790 | 535,1967,1784 | 536,294,111 | 537,190,22 | 539,3739,3596 | 540,3840,3712 | 541,613,530 | 542,3312,3229 | 544,1095,1012 | 545,4039,3966 | 546,2197,2170 | 547,3491,3468 | 548,31,22 | 549,1799,1791

BATCH_RAW_INFO | 459,1046,116 | 468,936,57 | 478,4056,3321 | 483,2403,1703 | 490,698,143 | 495,2466,1940 | 499,690,169 | 501,2071,1561 | 503,618,115 | 505,3453,2967 | 506,2222,1736 | 508,1018,535 | 511,2042,1573 | 512,3279,2833 | 514,3772,3349 | 517,3913,3515 | 518,3955,3557 | 522,2880,2531 | 524,346,27 | 525,338,44 | 527,3094,2855 | 528,599,360 | 529,1916,1677 | 530,1030,791 | 532,2400,2172 | 533,320,92 | 534,998,790 | 535,1968,1784 | 536,295,111 | 537,191,22 | 539,3740,3596 | 540,3841,3712 | 541,614,530 | 542,3313,3229 | 544,1096,1012 | 545,4040,3966 | 546,2198,2170 | 547,3492,3468 | 548,32,22 | 549,1800,1791

BATCH_RAW_INFO | 459,1047,116 | 468,937,57 | 478,4057,3321 | 483,2404,1703 | 490,699,143 | 495,2467,1940 | 499,691,169 | 501,2072,1561 | 503,619,115 | 505,3454,2967 | 506,2223,1736 | 508,1019,535 | 511,2043,1573 | 512,3280,2833 | 514,3773,3349 | 517,3914,3515 | 518,3956,3557 | 522,2881,2531 | 524,347,27 | 525,339,44 | 527,3095,2855 | 528,600,360 | 529,1917,1677 | 530,1031,791 | 532,2401,2172 | 533,321,92 | 534,999,790 | 535,1969,1784 | 536,296,111 | 537,192,22 | 539,3741,3596 | 540,3842,3712 | 541,615,530 | 542,3314,3229 | 544,1097,1012 | 545,4041,3966 | 546,2199,2170 | 547,3493,3468 | 548,33,22 | 549,1801,1791

BATCH_RAW_INFO | 468,938,57 | 478,4058,3321 | 483,2405,1703 | 490,700,143 | 495,2468,1940 | 499,692,169 | 501,2073,1561 | 503,620,115 | 505,3455,2967 | 506,2224,1736 | 508,1020,535 | 511,2044,1573 | 512,3281,2833 | 514,3774,3349 | 517,3915,3515 | 518,3957,3557 | 522,2882,2531 | 524,348,27 | 525,340,44 | 527,3096,2855 | 528,601,360 | 529,1918,1677 | 530,1032,791 | 532,2402,2172 | 533,322,92 | 534,1000,790 | 535,1970,1784 | 536,297,111 | 537,193,22 | 539,3742,3596 | 540,3843,3712 | 541,616,530 | 542,3315,3229 | 544,1098,1012 | 545,4042,3966 | 546,2200,2170 | 547,3494,3468 | 548,34,22 | 549,1802,1791

BATCH_RAW_INFO | 468,939,57 | 478,4059,3321 | 483,2406,1703 | 490,701,143 | 495,2469,1940 | 499,693,169 | 501,2074,1561 | 503,621,115 | 505,3456,2967 | 506,2225,1736 | 508,1021,535 | 511,2045,1573 | 512,3282,2833 | 514,3775,3349 | 517,3916,3515 | 518,3958,3557 | 522,2883,2531 | 524,349,27 | 525,341,44 | 527,3097,2855 | 528,602,360 | 529,1919,1677 | 530,1033,791 | 532,2403,2172 | 533,323,92 | 534,1001,790 | 535,1971,1784 | 536,298,111 | 537,194,22 | 539,3743,3596 | 540,3844,3712 | 541,617,530 | 542,3316,3229 | 544,1099,1012 | 545,4043,3966 | 546,2201,2170 | 547,3495,3468 | 548,35,22 | 549,1803,1791

BATCH_RAW_INFO | 468,940,57 | 478,4060,3321 | 483,2407,1703 | 490,702,143 | 495,2470,1940 | 499,694,169 | 501,2075,1561 | 503,622,115 | 505,3457,2967 | 506,2226,1736 | 508,1022,535 | 511,2046,1573 | 512,3283,2833 | 514,3776,3349 | 517,3917,3515 | 518,3959,3557 | 522,2884,2531 | 524,350,27 | 525,342,44 | 527,3098,2855 | 528,603,360 | 529,1920,1677 | 530,1034,791 | 532,2404,2172 | 533,324,92 | 534,1002,790 | 535,1972,1784 | 536,299,111 | 537,195,22 | 539,3744,3596 | 540,3845,3712 | 541,618,530 | 542,3317,3229 | 544,1100,1012 | 545,4044,3966 | 546,2202,2170 | 547,3496,3468 | 548,36,22 | 549,1804,1791

BATCH_RAW_INFO | 468,941,57 | 478,4061,3321 | 483,2408,1703 | 490,703,143 | 495,2471,1940 | 499,695,169 | 501,2076,1561 | 503,623,115 | 505,3458,2967 | 506,2227,1736 | 508,1023,535 | 511,2047,1573 | 512,3284,2833 | 514,3777,3349 | 517,3918,3515 | 518,3960,3557 | 522,2885,2531 | 524,351,27 | 525,343,44 | 527,3099,2855 | 528,604,360 | 529,1921,1677 | 530,1035,791 | 532,2405,2172 | 533,325,92 | 534,1003,790 | 535,1973,1784 | 536,300,111 | 537,196,22 | 539,3745,3596 | 540,3846,3712 | 541,619,530 | 542,3318,3229 | 544,1101,1012 | 545,4045,3966 | 546,2203,2170 | 547,3497,3468 | 548,37,22 | 549,1805,1791

BATCH_RAW_INFO | 468,942,57 | 478,4062,3321 | 483,2409,1703 | 490,704,143 | 495,2472,1940 | 499,696,169 | 501,2077,1561 | 503,624,115 | 505,3459,2967 | 506,2228,1736 | 508,1024,535 | 511,2048,1573 | 512,3285,2833 | 514,3778,3349 | 517,3919,3515 | 518,3961,3557 | 522,2886,2531 | 524,352,27 | 525,344,44 | 527,3100,2855 | 528,605,360 | 529,1922,1677 | 530,1036,791 | 532,2406,2172 | 533,326,92 | 534,1004,790 | 535,1974,1784 | 536,301,111 | 537,197,22 | 539,3746,3596 | 540,3847,3712 | 541,620,530 | 542,3319,3229 | 544,1102,1012 | 545,4046,3966 | 546,2204,2170 | 547,3498,3468 | 548,38,22 | 549,1806,1791

BATCH_RAW_INFO | 468,943,57 | 478,4063,3321 | 483,2410,1703 | 490,705,143 | 495,2473,1940 | 499,697,169 | 501,2078,1561 | 503,625,115 | 505,3460,2967 | 506,2229,1736 | 508,1025,535 | 511,2049,1573 | 512,3286,2833 | 514,3779,3349 | 517,3920,3515 | 518,3962,3557 | 522,2887,2531 | 524,353,27 | 525,345,44 | 527,3101,2855 | 528,606,360 | 529,1923,1677 | 530,1037,791 | 532,2407,2172 | 533,327,92 | 534,1005,790 | 535,1975,1784 | 536,302,111 | 537,198,22 | 539,3747,3596 | 540,3848,3712 | 541,621,530 | 542,3320,3229 | 544,1103,1012 | 545,4047,3966 | 546,2205,2170 | 547,3499,3468 | 548,39,22 | 549,1807,1791

BATCH_RAW_INFO | 468,944,57 | 478,4064,3321 | 483,2411,1703 | 490,706,143 | 495,2474,1940 | 499,698,169 | 501,2079,1561 | 503,626,115 | 505,3461,2967 | 506,2230,1736 | 508,1026,535 | 511,2050,1573 | 512,3287,2833 | 514,3780,3349 | 517,3921,3515 | 518,3963,3557 | 522,2888,2531 | 524,354,27 | 525,346,44 | 527,3102,2855 | 528,607,360 | 529,1924,1677 | 530,1038,791 | 532,2408,2172 | 533,328,92 | 534,1006,790 | 535,1976,1784 | 536,303,111 | 537,199,22 | 539,3748,3596 | 540,3849,3712 | 541,622,530 | 542,3321,3229 | 544,1104,1012 | 545,4048,3966 | 546,2206,2170 | 547,3500,3468 | 548,40,22 | 549,1808,1791

BATCH_RAW_INFO | 468,945,57 | 478,4065,3321 | 483,2412,1703 | 490,707,143 | 495,2475,1940 | 499,699,169 | 501,2080,1561 | 503,627,115 | 505,3462,2967 | 506,2231,1736 | 508,1027,535 | 511,2051,1573 | 512,3288,2833 | 514,3781,3349 | 517,3922,3515 | 518,3964,3557 | 522,2889,2531 | 524,355,27 | 525,347,44 | 527,3103,2855 | 528,608,360 | 529,1925,1677 | 530,1039,791 | 532,2409,2172 | 533,329,92 | 534,1007,790 | 535,1977,1784 | 536,304,111 | 537,200,22 | 539,3749,3596 | 540,3850,3712 | 541,623,530 | 542,3322,3229 | 544,1105,1012 | 545,4049,3966 | 546,2207,2170 | 547,3501,3468 | 548,41,22 | 549,1809,1791

BATCH_RAW_INFO | 550,1130,1129

BATCH_RAW_INFO | 468,946,57 | 478,4066,3321 | 483,2413,1703 | 490,708,143 | 495,2476,1940 | 499,700,169 | 501,2081,1561 | 503,628,115 | 505,3463,2967 | 506,2232,1736 | 508,1028,535 | 511,2052,1573 | 512,3289,2833 | 514,3782,3349 | 517,3923,3515 | 518,3965,3557 | 522,2890,2531 | 524,356,27 | 525,348,44 | 527,3104,2855 | 528,609,360 | 529,1926,1677 | 530,1040,791 | 532,2410,2172 | 533,330,92 | 534,1008,790 | 535,1978,1784 | 536,305,111 | 537,201,22 | 539,3750,3596 | 540,3851,3712 | 541,624,530 | 542,3323,3229 | 544,1106,1012 | 545,4050,3966 | 546,2208,2170 | 547,3502,3468 | 548,42,22 | 549,1810,1791 | 550,1131,1129

BATCH_RAW_INFO | 468,947,57 | 478,4067,3321 | 483,2414,1703 | 490,709,143 | 495,2477,1940 | 499,701,169 | 501,2082,1561 | 503,629,115 | 505,3464,2967 | 506,2233,1736 | 508,1029,535 | 511,2053,1573 | 512,3290,2833 | 514,3783,3349 | 517,3924,3515 | 518,3966,3557 | 522,2891,2531 | 524,357,27 | 525,349,44 | 527,3105,2855 | 528,610,360 | 529,1927,1677 | 530,1041,791 | 532,2411,2172 | 533,331,92 | 534,1009,790 | 535,1979,1784 | 536,306,111 | 537,202,22 | 539,3751,3596 | 540,3852,3712 | 541,625,530 | 542,3324,3229 | 544,1107,1012 | 545,4051,3966 | 546,2209,2170 | 547,3503,3468 | 548,43,22 | 549,1811,1791 | 550,1132,1129

BATCH_RAW_INFO | 468,948,57 | 478,4068,3321 | 483,2415,1703 | 490,710,143 | 495,2478,1940 | 499,702,169 | 501,2083,1561 | 503,630,115 | 505,3465,2967 | 506,2234,1736 | 508,1030,535 | 511,2054,1573 | 512,3291,2833 | 514,3784,3349 | 517,3925,3515 | 518,3967,3557 | 522,2892,2531 | 524,358,27 | 525,350,44 | 527,3106,2855 | 528,611,360 | 529,1928,1677 | 530,1042,791 | 532,2412,2172 | 533,332,92 | 534,1010,790 | 535,1980,1784 | 536,307,111 | 537,203,22 | 539,3752,3596 | 540,3853,3712 | 541,626,530 | 542,3325,3229 | 544,1108,1012 | 545,4052,3966 | 546,2210,2170 | 547,3504,3468 | 548,44,22 | 549,1812,1791 | 550,1133,1129

BATCH_RAW_INFO | 468,949,57 | 478,4069,3321 | 483,2416,1703 | 490,711,143 | 495,2479,1940 | 499,703,169 | 501,2084,1561 | 503,631,115 | 505,3466,2967 | 506,2235,1736 | 508,1031,535 | 511,2055,1573 | 512,3292,2833 | 514,3785,3349 | 517,3926,3515 | 518,3968,3557 | 522,2893,2531 | 524,359,27 | 525,351,44 | 527,3107,2855 | 528,612,360 | 529,1929,1677 | 530,1043,791 | 532,2413,2172 | 533,333,92 | 534,1011,790 | 535,1981,1784 | 536,308,111 | 537,204,22 | 539,3753,3596 | 540,3854,3712 | 541,627,530 | 542,3326,3229 | 544,1109,1012 | 545,4053,3966 | 546,2211,2170 | 547,3505,3468 | 548,45,22 | 549,1813,1791 | 550,1134,1129

BATCH_RAW_INFO | 468,950,57 | 478,4070,3321 | 483,2417,1703 | 490,712,143 | 495,2480,1940 | 499,704,169 | 501,2085,1561 | 503,632,115 | 505,3467,2967 | 506,2236,1736 | 508,1032,535 | 511,2056,1573 | 512,3293,2833 | 514,3786,3349 | 517,3927,3515 | 518,3969,3557 | 522,2894,2531 | 524,360,27 | 525,352,44 | 527,3108,2855 | 528,613,360 | 529,1930,1677 | 530,1044,791 | 532,2414,2172 | 533,334,92 | 534,1012,790 | 535,1982,1784 | 536,309,111 | 537,205,22 | 539,3754,3596 | 540,3855,3712 | 541,628,530 | 542,3327,3229 | 544,1110,1012 | 545,4054,3966 | 546,2212,2170 | 547,3506,3468 | 548,46,22 | 549,1814,1791 | 550,1135,1129

BATCH_RAW_INFO | 468,951,57 | 478,4071,3321 | 483,2418,1703 | 490,713,143 | 495,2481,1940 | 499,705,169 | 501,2086,1561 | 503,633,115 | 505,3468,2967 | 506,2237,1736 | 508,1033,535 | 511,2057,1573 | 512,3294,2833 | 514,3787,3349 | 517,3928,3515 | 518,3970,3557 | 522,2895,2531 | 524,361,27 | 525,353,44 | 527,3109,2855 | 528,614,360 | 529,1931,1677 | 530,1045,791 | 532,2415,2172 | 533,335,92 | 534,1013,790 | 535,1983,1784 | 536,310,111 | 537,206,22 | 539,3755,3596 | 540,3856,3712 | 541,629,530 | 542,3328,3229 | 544,1111,1012 | 545,4055,3966 | 546,2213,2170 | 547,3507,3468 | 548,47,22 | 549,1815,1791 | 550,1136,1129

BATCH_RAW_INFO | 468,952,57 | 478,4072,3321 | 483,2419,1703 | 490,714,143 | 495,2482,1940 | 499,706,169 | 501,2087,1561 | 503,634,115 | 505,3469,2967 | 506,2238,1736 | 508,1034,535 | 511,2058,1573 | 512,3295,2833 | 514,3788,3349 | 517,3929,3515 | 518,3971,3557 | 522,2896,2531 | 524,362,27 | 525,354,44 | 528,615,360 | 529,1932,1677 | 530,1046,791 | 532,2416,2172 | 533,336,92 | 534,1014,790 | 535,1984,1784 | 536,311,111 | 537,207,22 | 539,3756,3596 | 540,3857,3712 | 541,630,530 | 542,3329,3229 | 544,1112,1012 | 545,4056,3966 | 546,2214,2170 | 547,3508,3468 | 548,48,22 | 549,1816,1791 | 550,1137,1129

BATCH_RAW_INFO | 468,953,57 | 478,4073,3321 | 483,2420,1703 | 490,715,143 | 495,2483,1940 | 499,707,169 | 501,2088,1561 | 503,635,115 | 505,3470,2967 | 506,2239,1736 | 508,1035,535 | 511,2059,1573 | 512,3296,2833 | 514,3789,3349 | 517,3930,3515 | 518,3972,3557 | 522,2897,2531 | 524,363,27 | 525,355,44 | 528,616,360 | 529,1933,1677 | 530,1047,791 | 532,2417,2172 | 533,337,92 | 534,1015,790 | 535,1985,1784 | 536,312,111 | 537,208,22 | 539,3757,3596 | 540,3858,3712 | 541,631,530 | 542,3330,3229 | 544,1113,1012 | 545,4057,3966 | 546,2215,2170 | 547,3509,3468 | 548,49,22 | 549,1817,1791 | 550,1138,1129

BATCH_RAW_INFO | 468,954,57 | 478,4074,3321 | 483,2421,1703 | 490,716,143 | 495,2484,1940 | 499,708,169 | 501,2089,1561 | 503,636,115 | 505,3471,2967 | 506,2240,1736 | 508,1036,535 | 511,2060,1573 | 512,3297,2833 | 514,3790,3349 | 517,3931,3515 | 518,3973,3557 | 522,2898,2531 | 524,364,27 | 525,356,44 | 528,617,360 | 529,1934,1677 | 530,1048,791 | 532,2418,2172 | 533,338,92 | 534,1016,790 | 535,1986,1784 | 536,313,111 | 537,209,22 | 539,3758,3596 | 540,3859,3712 | 541,632,530 | 542,3331,3229 | 544,1114,1012 | 545,4058,3966 | 546,2216,2170 | 547,3510,3468 | 548,50,22 | 549,1818,1791 | 550,1139,1129

BATCH_RAW_INFO | 468,955,57 | 478,4075,3321 | 483,2422,1703 | 490,717,143 | 495,2485,1940 | 499,709,169 | 501,2090,1561 | 503,637,115 | 505,3472,2967 | 506,2241,1736 | 508,1037,535 | 511,2061,1573 | 512,3298,2833 | 514,3791,3349 | 517,3932,3515 | 518,3974,3557 | 522,2899,2531 | 524,365,27 | 525,357,44 | 528,618,360 | 529,1935,1677 | 530,1049,791 | 532,2419,2172 | 533,339,92 | 534,1017,790 | 535,1987,1784 | 536,314,111 | 537,210,22 | 539,3759,3596 | 540,3860,3712 | 541,633,530 | 542,3332,3229 | 544,1115,1012 | 545,4059,3966 | 546,2217,2170 | 547,3511,3468 | 548,51,22 | 549,1819,1791 | 550,1140,1129

BATCH_RAW_INFO | 468,956,57 | 478,4076,3321 | 483,2423,1703 | 490,718,143 | 495,2486,1940 | 499,710,169 | 501,2091,1561 | 503,638,115 | 505,3473,2967 | 506,2242,1736 | 508,1038,535 | 511,2062,1573 | 512,3299,2833 | 514,3792,3349 | 517,3933,3515 | 518,3975,3557 | 522,2900,2531 | 524,366,27 | 525,358,44 | 528,619,360 | 529,1936,1677 | 530,1050,791 | 532,2420,2172 | 533,340,92 | 534,1018,790 | 535,1988,1784 | 536,315,111 | 537,211,22 | 539,3760,3596 | 540,3861,3712 | 541,634,530 | 542,3333,3229 | 544,1116,1012 | 545,4060,3966 | 546,2218,2170 | 547,3512,3468 | 548,52,22 | 549,1820,1791 | 550,1141,1129

BATCH_RAW_INFO | 468,957,57 | 478,4077,3321 | 483,2424,1703 | 490,719,143 | 495,2487,1940 | 499,711,169 | 501,2092,1561 | 503,639,115 | 505,3474,2967 | 506,2243,1736 | 508,1039,535 | 511,2063,1573 | 512,3300,2833 | 514,3793,3349 | 517,3934,3515 | 518,3976,3557 | 522,2901,2531 | 524,367,27 | 525,359,44 | 528,620,360 | 529,1937,1677 | 530,1051,791 | 532,2421,2172 | 533,341,92 | 534,1019,790 | 535,1989,1784 | 536,316,111 | 537,212,22 | 539,3761,3596 | 540,3862,3712 | 541,635,530 | 542,3334,3229 | 544,1117,1012 | 545,4061,3966 | 546,2219,2170 | 547,3513,3468 | 548,53,22 | 549,1821,1791 | 550,1142,1129

BATCH_RAW_INFO | 468,958,57 | 478,4078,3321 | 483,2425,1703 | 490,720,143 | 495,2488,1940 | 499,712,169 | 501,2093,1561 | 503,640,115 | 505,3475,2967 | 506,2244,1736 | 508,1040,535 | 511,2064,1573 | 512,3301,2833 | 514,3794,3349 | 517,3935,3515 | 518,3977,3557 | 522,2902,2531 | 524,368,27 | 525,360,44 | 528,621,360 | 529,1938,1677 | 530,1052,791 | 532,2422,2172 | 533,342,92 | 534,1020,790 | 535,1990,1784 | 536,317,111 | 537,213,22 | 539,3762,3596 | 540,3863,3712 | 541,636,530 | 542,3335,3229 | 544,1118,1012 | 545,4062,3966 | 546,2220,2170 | 547,3514,3468 | 548,54,22 | 549,1822,1791 | 550,1143,1129

BATCH_RAW_INFO | 468,959,57 | 478,4079,3321 | 483,2426,1703 | 490,721,143 | 495,2489,1940 | 499,713,169 | 501,2094,1561 | 503,641,115 | 505,3476,2967 | 506,2245,1736 | 508,1041,535 | 511,2065,1573 | 512,3302,2833 | 514,3795,3349 | 517,3936,3515 | 518,3978,3557 | 522,2903,2531 | 524,369,27 | 525,361,44 | 528,622,360 | 529,1939,1677 | 530,1053,791 | 532,2423,2172 | 533,343,92 | 534,1021,790 | 535,1991,1784 | 536,318,111 | 537,214,22 | 539,3763,3596 | 540,3864,3712 | 541,637,530 | 542,3336,3229 | 544,1119,1012 | 545,4063,3966 | 546,2221,2170 | 547,3515,3468 | 548,55,22 | 549,1823,1791 | 550,1144,1129

BATCH_RAW_INFO | 468,960,57 | 478,4080,3321 | 483,2427,1703 | 490,722,143 | 495,2490,1940 | 499,714,169 | 501,2095,1561 | 503,642,115 | 505,3477,2967 | 506,2246,1736 | 508,1042,535 | 511,2066,1573 | 512,3303,2833 | 514,3796,3349 | 517,3937,3515 | 518,3979,3557 | 522,2904,2531 | 524,370,27 | 525,362,44 | 528,623,360 | 529,1940,1677 | 530,1054,791 | 532,2424,2172 | 533,344,92 | 534,1022,790 | 535,1992,1784 | 536,319,111 | 537,215,22 | 539,3764,3596 | 540,3865,3712 | 541,638,530 | 542,3337,3229 | 544,1120,1012 | 545,4064,3966 | 546,2222,2170 | 547,3516,3468 | 548,56,22 | 549,1824,1791 | 550,1145,1129

BATCH_RAW_INFO | 468,961,57 | 478,4081,3321 | 483,2428,1703 | 490,723,143 | 495,2491,1940 | 499,715,169 | 501,2096,1561 | 503,643,115 | 505,3478,2967 | 506,2247,1736 | 508,1043,535 | 511,2067,1573 | 512,3304,2833 | 514,3797,3349 | 517,3938,3515 | 518,3980,3557 | 522,2905,2531 | 524,371,27 | 525,363,44 | 528,624,360 | 529,1941,1677 | 530,1055,791 | 532,2425,2172 | 533,345,92 | 534,1023,790 | 535,1993,1784 | 536,320,111 | 537,216,22 | 539,3765,3596 | 540,3866,3712 | 541,639,530 | 542,3338,3229 | 544,1121,1012 | 545,4065,3966 | 546,2223,2170 | 547,3517,3468 | 548,57,22 | 549,1825,1791 | 550,1146,1129

BATCH_RAW_INFO | 551,3858,3857

BATCH_RAW_INFO | 552,3946,3945

BATCH_RAW_INFO | 468,962,57 | 478,4082,3321 | 483,2429,1703 | 490,724,143 | 495,2492,1940 | 499,716,169 | 501,2097,1561 | 503,644,115 | 505,3479,2967 | 506,2248,1736 | 508,1044,535 | 511,2068,1573 | 512,3305,2833 | 514,3798,3349 | 517,3939,3515 | 518,3981,3557 | 522,2906,2531 | 524,372,27 | 525,364,44 | 528,625,360 | 529,1942,1677 | 530,1056,791 | 532,2426,2172 | 533,346,92 | 534,1024,790 | 535,1994,1784 | 536,321,111 | 537,217,22 | 539,3766,3596 | 540,3867,3712 | 541,640,530 | 542,3339,3229 | 544,1122,1012 | 545,4066,3966 | 546,2224,2170 | 547,3518,3468 | 548,58,22 | 549,1826,1791 | 550,1147,1129 | 551,3859,3857 | 552,3947,3945

BATCH_RAW_INFO | 468,963,57 | 478,4083,3321 | 483,2430,1703 | 490,725,143 | 495,2493,1940 | 499,717,169 | 501,2098,1561 | 503,645,115 | 505,3480,2967 | 506,2249,1736 | 508,1045,535 | 511,2069,1573 | 512,3306,2833 | 514,3799,3349 | 517,3940,3515 | 518,3982,3557 | 522,2907,2531 | 524,373,27 | 525,365,44 | 528,626,360 | 529,1943,1677 | 530,1057,791 | 532,2427,2172 | 533,347,92 | 534,1025,790 | 535,1995,1784 | 536,322,111 | 537,218,22 | 539,3767,3596 | 540,3868,3712 | 541,641,530 | 542,3340,3229 | 544,1123,1012 | 545,4067,3966 | 546,2225,2170 | 547,3519,3468 | 548,59,22 | 549,1827,1791 | 550,1148,1129 | 551,3860,3857 | 552,3948,3945

BATCH_RAW_INFO | 468,964,57 | 478,4084,3321 | 483,2431,1703 | 490,726,143 | 495,2494,1940 | 499,718,169 | 501,2099,1561 | 503,646,115 | 505,3481,2967 | 506,2250,1736 | 508,1046,535 | 511,2070,1573 | 512,3307,2833 | 514,3800,3349 | 517,3941,3515 | 518,3983,3557 | 522,2908,2531 | 524,374,27 | 525,366,44 | 528,627,360 | 529,1944,1677 | 530,1058,791 | 532,2428,2172 | 533,348,92 | 534,1026,790 | 535,1996,1784 | 536,323,111 | 537,219,22 | 539,3768,3596 | 540,3869,3712 | 541,642,530 | 542,3341,3229 | 544,1124,1012 | 545,4068,3966 | 546,2226,2170 | 547,3520,3468 | 548,60,22 | 549,1828,1791 | 550,1149,1129 | 551,3861,3857 | 552,3949,3945

BATCH_RAW_INFO | 468,965,57 | 478,4085,3321 | 483,2432,1703 | 490,727,143 | 495,2495,1940 | 499,719,169 | 501,2100,1561 | 503,647,115 | 505,3482,2967 | 506,2251,1736 | 508,1047,535 | 511,2071,1573 | 512,3308,2833 | 514,3801,3349 | 517,3942,3515 | 518,3984,3557 | 522,2909,2531 | 524,375,27 | 525,367,44 | 528,628,360 | 529,1945,1677 | 530,1059,791 | 532,2429,2172 | 533,349,92 | 534,1027,790 | 535,1997,1784 | 536,324,111 | 537,220,22 | 539,3769,3596 | 540,3870,3712 | 541,643,530 | 542,3342,3229 | 544,1125,1012 | 545,4069,3966 | 546,2227,2170 | 547,3521,3468 | 548,61,22 | 549,1829,1791 | 550,1150,1129 | 551,3862,3857 | 552,3950,3945

BATCH_RAW_INFO | 468,966,57 | 478,4086,3321 | 483,2433,1703 | 490,728,143 | 495,2496,1940 | 499,720,169 | 501,2101,1561 | 503,648,115 | 505,3483,2967 | 506,2252,1736 | 511,2072,1573 | 512,3309,2833 | 514,3802,3349 | 517,3943,3515 | 518,3985,3557 | 522,2910,2531 | 524,376,27 | 525,368,44 | 528,629,360 | 529,1946,1677 | 530,1060,791 | 532,2430,2172 | 533,350,92 | 534,1028,790 | 535,1998,1784 | 536,325,111 | 537,221,22 | 539,3770,3596 | 540,3871,3712 | 541,644,530 | 542,3343,3229 | 544,1126,1012 | 545,4070,3966 | 546,2228,2170 | 547,3522,3468 | 548,62,22 | 549,1830,1791 | 550,1151,1129 | 551,3863,3857 | 552,3951,3945

BATCH_RAW_INFO | 468,967,57 | 478,4087,3321 | 483,2434,1703 | 490,729,143 | 495,2497,1940 | 499,721,169 | 501,2102,1561 | 503,649,115 | 505,3484,2967 | 506,2253,1736 | 511,2073,1573 | 512,3310,2833 | 514,3803,3349 | 517,3944,3515 | 518,3986,3557 | 522,2911,2531 | 524,377,27 | 525,369,44 | 528,630,360 | 529,1947,1677 | 530,1061,791 | 532,2431,2172 | 533,351,92 | 534,1029,790 | 535,1999,1784 | 536,326,111 | 537,222,22 | 539,3771,3596 | 540,3872,3712 | 541,645,530 | 542,3344,3229 | 544,1127,1012 | 545,4071,3966 | 546,2229,2170 | 547,3523,3468 | 548,63,22 | 549,1831,1791 | 550,1152,1129 | 551,3864,3857 | 552,3952,3945

BATCH_RAW_INFO | 468,968,57 | 478,4088,3321 | 483,2435,1703 | 490,730,143 | 495,2498,1940 | 499,722,169 | 501,2103,1561 | 503,650,115 | 505,3485,2967 | 506,2254,1736 | 511,2074,1573 | 512,3311,2833 | 514,3804,3349 | 517,3945,3515 | 518,3987,3557 | 522,2912,2531 | 524,378,27 | 525,370,44 | 528,631,360 | 529,1948,1677 | 530,1062,791 | 532,2432,2172 | 533,352,92 | 534,1030,790 | 535,2000,1784 | 536,327,111 | 537,223,22 | 539,3772,3596 | 540,3873,3712 | 541,646,530 | 542,3345,3229 | 544,1128,1012 | 545,4072,3966 | 546,2230,2170 | 547,3524,3468 | 548,64,22 | 549,1832,1791 | 550,1153,1129 | 551,3865,3857 | 552,3953,3945

BATCH_RAW_INFO | 468,969,57 | 478,4089,3321 | 490,731,143 | 495,2499,1940 | 499,723,169 | 501,2104,1561 | 503,651,115 | 505,3486,2967 | 506,2255,1736 | 511,2075,1573 | 512,3312,2833 | 514,3805,3349 | 517,3946,3515 | 518,3988,3557 | 522,2913,2531 | 524,379,27 | 525,371,44 | 528,632,360 | 529,1949,1677 | 530,1063,791 | 532,2433,2172 | 533,353,92 | 534,1031,790 | 535,2001,1784 | 536,328,111 | 537,224,22 | 539,3773,3596 | 540,3874,3712 | 541,647,530 | 542,3346,3229 | 544,1129,1012 | 545,4073,3966 | 546,2231,2170 | 547,3525,3468 | 548,65,22 | 549,1833,1791 | 550,1154,1129 | 551,3866,3857 | 552,3954,3945

BATCH_RAW_INFO | 468,970,57 | 478,4090,3321 | 490,732,143 | 495,2500,1940 | 499,724,169 | 501,2105,1561 | 503,652,115 | 505,3487,2967 | 506,2256,1736 | 511,2076,1573 | 512,3313,2833 | 514,3806,3349 | 517,3947,3515 | 518,3989,3557 | 522,2914,2531 | 524,380,27 | 525,372,44 | 528,633,360 | 529,1950,1677 | 530,1064,791 | 532,2434,2172 | 533,354,92 | 534,1032,790 | 535,2002,1784 | 536,329,111 | 537,225,22 | 539,3774,3596 | 540,3875,3712 | 541,648,530 | 542,3347,3229 | 544,1130,1012 | 545,4074,3966 | 546,2232,2170 | 547,3526,3468 | 548,66,22 | 549,1834,1791 | 550,1155,1129 | 551,3867,3857 | 552,3955,3945

BATCH_RAW_INFO | 553,3406,3405

BATCH_RAW_INFO | 468,971,57 | 478,4091,3321 | 490,733,143 | 495,2501,1940 | 499,725,169 | 501,2106,1561 | 503,653,115 | 505,3488,2967 | 506,2257,1736 | 511,2077,1573 | 512,3314,2833 | 514,3807,3349 | 517,3948,3515 | 518,3990,3557 | 522,2915,2531 | 524,381,27 | 525,373,44 | 528,634,360 | 529,1951,1677 | 530,1065,791 | 532,2435,2172 | 533,355,92 | 534,1033,790 | 535,2003,1784 | 536,330,111 | 537,226,22 | 539,3775,3596 | 540,3876,3712 | 541,649,530 | 542,3348,3229 | 544,1131,1012 | 545,4075,3966 | 546,2233,2170 | 547,3527,3468 | 548,67,22 | 549,1835,1791 | 550,1156,1129 | 551,3868,3857 | 552,3956,3945 | 553,3407,3405

BATCH_RAW_INFO | 468,972,57 | 478,4092,3321 | 490,734,143 | 495,2502,1940 | 499,726,169 | 501,2107,1561 | 503,654,115 | 505,3489,2967 | 506,2258,1736 | 511,2078,1573 | 512,3315,2833 | 514,3808,3349 | 517,3949,3515 | 518,3991,3557 | 522,2916,2531 | 524,382,27 | 525,374,44 | 528,635,360 | 529,1952,1677 | 530,1066,791 | 532,2436,2172 | 533,356,92 | 534,1034,790 | 535,2004,1784 | 536,331,111 | 537,227,22 | 539,3776,3596 | 540,3877,3712 | 541,650,530 | 542,3349,3229 | 544,1132,1012 | 545,4076,3966 | 546,2234,2170 | 547,3528,3468 | 548,68,22 | 549,1836,1791 | 550,1157,1129 | 551,3869,3857 | 552,3957,3945 | 553,3408,3405

BATCH_RAW_INFO | 468,973,57 | 478,4093,3321 | 490,735,143 | 495,2503,1940 | 499,727,169 | 501,2108,1561 | 503,655,115 | 505,3490,2967 | 506,2259,1736 | 511,2079,1573 | 512,3316,2833 | 514,3809,3349 | 517,3950,3515 | 518,3992,3557 | 522,2917,2531 | 524,383,27 | 525,375,44 | 528,636,360 | 529,1953,1677 | 530,1067,791 | 532,2437,2172 | 533,357,92 | 534,1035,790 | 535,2005,1784 | 536,332,111 | 537,228,22 | 539,3777,3596 | 540,3878,3712 | 541,651,530 | 542,3350,3229 | 544,1133,1012 | 545,4077,3966 | 546,2235,2170 | 547,3529,3468 | 548,69,22 | 549,1837,1791 | 550,1158,1129 | 551,3870,3857 | 552,3958,3945 | 553,3409,3405

BATCH_RAW_INFO | 468,974,57 | 478,4094,3321 | 490,736,143 | 495,2504,1940 | 499,728,169 | 501,2109,1561 | 503,656,115 | 505,3491,2967 | 506,2260,1736 | 511,2080,1573 | 512,3317,2833 | 514,3810,3349 | 517,3951,3515 | 518,3993,3557 | 522,2918,2531 | 524,384,27 | 525,376,44 | 528,637,360 | 529,1954,1677 | 530,1068,791 | 532,2438,2172 | 533,358,92 | 534,1036,790 | 535,2006,1784 | 536,333,111 | 539,3778,3596 | 540,3879,3712 | 541,652,530 | 542,3351,3229 | 544,1134,1012 | 545,4078,3966 | 546,2236,2170 | 547,3530,3468 | 548,70,22 | 549,1838,1791 | 550,1159,1129 | 551,3871,3857 | 552,3959,3945 | 553,3410,3405

BATCH_RAW_INFO | 468,975,57 | 478,4095,3321 | 490,737,143 | 495,2505,1940 | 499,729,169 | 501,2110,1561 | 503,657,115 | 505,3492,2967 | 506,2261,1736 | 511,2081,1573 | 512,3318,2833 | 514,3811,3349 | 517,3952,3515 | 518,3994,3557 | 522,2919,2531 | 524,385,27 | 525,377,44 | 528,638,360 | 529,1955,1677 | 530,1069,791 | 532,2439,2172 | 533,359,92 | 534,1037,790 | 535,2007,1784 | 536,334,111 | 539,3779,3596 | 540,3880,3712 | 541,653,530 | 542,3352,3229 | 544,1135,1012 | 545,4079,3966 | 546,2237,2170 | 547,3531,3468 | 548,71,22 | 549,1839,1791 | 550,1160,1129 | 551,3872,3857 | 552,3960,3945 | 553,3411,3405

BATCH_RAW_INFO | 468,976,57 | 490,738,143 | 495,2506,1940 | 499,730,169 | 501,2111,1561 | 503,658,115 | 505,3493,2967 | 506,2262,1736 | 511,2082,1573 | 512,3319,2833 | 514,3812,3349 | 517,3953,3515 | 518,3995,3557 | 522,2920,2531 | 524,386,27 | 525,378,44 | 528,639,360 | 529,1956,1677 | 530,1070,791 | 532,2440,2172 | 533,360,92 | 534,1038,790 | 535,2008,1784 | 536,335,111 | 539,3780,3596 | 540,3881,3712 | 541,654,530 | 542,3353,3229 | 544,1136,1012 | 545,4080,3966 | 546,2238,2170 | 547,3532,3468 | 548,72,22 | 549,1840,1791 | 550,1161,1129 | 551,3873,3857 | 552,3961,3945 | 553,3412,3405

BATCH_RAW_INFO | 468,977,57 | 490,739,143 | 495,2507,1940 | 499,731,169 | 501,2112,1561 | 503,659,115 | 505,3494,2967 | 506,2263,1736 | 511,2083,1573 | 512,3320,2833 | 514,3813,3349 | 517,3954,3515 | 518,3996,3557 | 522,2921,2531 | 524,387,27 | 525,379,44 | 528,640,360 | 529,1957,1677 | 530,1071,791 | 532,2441,2172 | 533,361,92 | 534,1039,790 | 535,2009,1784 | 536,336,111 | 539,3781,3596 | 540,3882,3712 | 541,655,530 | 542,3354,3229 | 544,1137,1012 | 545,4081,3966 | 546,2239,2170 | 547,3533,3468 | 548,73,22 | 549,1841,1791 | 550,1162,1129 | 551,3874,3857 | 552,3962,3945 | 553,3413,3405

BATCH_RAW_INFO | 468,978,57 | 490,740,143 | 495,2508,1940 | 499,732,169 | 501,2113,1561 | 503,660,115 | 505,3495,2967 | 506,2264,1736 | 511,2084,1573 | 512,3321,2833 | 514,3814,3349 | 517,3955,3515 | 518,3997,3557 | 522,2922,2531 | 524,388,27 | 525,380,44 | 528,641,360 | 529,1958,1677 | 530,1072,791 | 532,2442,2172 | 533,362,92 | 534,1040,790 | 535,2010,1784 | 536,337,111 | 539,3782,3596 | 540,3883,3712 | 541,656,530 | 542,3355,3229 | 544,1138,1012 | 545,4082,3966 | 546,2240,2170 | 547,3534,3468 | 548,74,22 | 549,1842,1791 | 550,1163,1129 | 551,3875,3857 | 552,3963,3945 | 553,3414,3405

BATCH_RAW_INFO | 468,979,57 | 490,741,143 | 495,2509,1940 | 499,733,169 | 501,2114,1561 | 503,661,115 | 505,3496,2967 | 506,2265,1736 | 511,2085,1573 | 512,3322,2833 | 514,3815,3349 | 517,3956,3515 | 518,3998,3557 | 522,2923,2531 | 524,389,27 | 525,381,44 | 528,642,360 | 529,1959,1677 | 530,1073,791 | 532,2443,2172 | 533,363,92 | 534,1041,790 | 535,2011,1784 | 536,338,111 | 539,3783,3596 | 540,3884,3712 | 541,657,530 | 542,3356,3229 | 544,1139,1012 | 545,4083,3966 | 546,2241,2170 | 547,3535,3468 | 548,75,22 | 549,1843,1791 | 550,1164,1129 | 551,3876,3857 | 552,3964,3945 | 553,3415,3405

BATCH_RAW_INFO | 468,980,57 | 490,742,143 | 495,2510,1940 | 499,734,169 | 501,2115,1561 | 503,662,115 | 505,3497,2967 | 506,2266,1736 | 511,2086,1573 | 512,3323,2833 | 514,3816,3349 | 517,3957,3515 | 518,3999,3557 | 522,2924,2531 | 524,390,27 | 525,382,44 | 528,643,360 | 529,1960,1677 | 530,1074,791 | 532,2444,2172 | 533,364,92 | 534,1042,790 | 535,2012,1784 | 536,339,111 | 539,3784,3596 | 540,3885,3712 | 541,658,530 | 542,3357,3229 | 544,1140,1012 | 545,4084,3966 | 546,2242,2170 | 547,3536,3468 | 548,76,22 | 549,1844,1791 | 550,1165,1129 | 551,3877,3857 | 552,3965,3945 | 553,3416,3405

BATCH_RAW_INFO | 468,981,57 | 490,743,143 | 495,2511,1940 | 499,735,169 | 501,2116,1561 | 503,663,115 | 505,3498,2967 | 506,2267,1736 | 511,2087,1573 | 512,3324,2833 | 514,3817,3349 | 517,3958,3515 | 518,4000,3557 | 522,2925,2531 | 524,391,27 | 525,383,44 | 528,644,360 | 529,1961,1677 | 530,1075,791 | 532,2445,2172 | 533,365,92 | 534,1043,790 | 535,2013,1784 | 536,340,111 | 539,3785,3596 | 540,3886,3712 | 541,659,530 | 542,3358,3229 | 544,1141,1012 | 545,4085,3966 | 546,2243,2170 | 547,3537,3468 | 548,77,22 | 549,1845,1791 | 550,1166,1129 | 551,3878,3857 | 552,3966,3945 | 553,3417,3405

BATCH_RAW_INFO | 468,982,57 | 490,744,143 | 495,2512,1940 | 499,736,169 | 501,2117,1561 | 503,664,115 | 505,3499,2967 | 506,2268,1736 | 511,2088,1573 | 512,3325,2833 | 514,3818,3349 | 517,3959,3515 | 518,4001,3557 | 522,2926,2531 | 524,392,27 | 525,384,44 | 528,645,360 | 529,1962,1677 | 530,1076,791 | 532,2446,2172 | 533,366,92 | 534,1044,790 | 535,2014,1784 | 536,341,111 | 539,3786,3596 | 540,3887,3712 | 541,660,530 | 542,3359,3229 | 544,1142,1012 | 545,4086,3966 | 546,2244,2170 | 547,3538,3468 | 549,1846,1791 | 550,1167,1129 | 551,3879,3857 | 552,3967,3945 | 553,3418,3405

BATCH_RAW_INFO | 468,983,57 | 490,745,143 | 495,2513,1940 | 499,737,169 | 501,2118,1561 | 503,665,115 | 505,3500,2967 | 506,2269,1736 | 511,2089,1573 | 512,3326,2833 | 514,3819,3349 | 517,3960,3515 | 518,4002,3557 | 522,2927,2531 | 524,393,27 | 525,385,44 | 528,646,360 | 529,1963,1677 | 530,1077,791 | 532,2447,2172 | 533,367,92 | 534,1045,790 | 535,2015,1784 | 536,342,111 | 539,3787,3596 | 540,3888,3712 | 541,661,530 | 542,3360,3229 | 544,1143,1012 | 545,4087,3966 | 546,2245,2170 | 547,3539,3468 | 549,1847,1791 | 550,1168,1129 | 551,3880,3857 | 552,3968,3945 | 553,3419,3405

BATCH_RAW_INFO | 468,984,57 | 490,746,143 | 495,2514,1940 | 499,738,169 | 501,2119,1561 | 503,666,115 | 505,3501,2967 | 506,2270,1736 | 511,2090,1573 | 512,3327,2833 | 514,3820,3349 | 517,3961,3515 | 518,4003,3557 | 522,2928,2531 | 524,394,27 | 525,386,44 | 528,647,360 | 529,1964,1677 | 530,1078,791 | 532,2448,2172 | 533,368,92 | 534,1046,790 | 535,2016,1784 | 536,343,111 | 539,3788,3596 | 540,3889,3712 | 541,662,530 | 542,3361,3229 | 544,1144,1012 | 545,4088,3966 | 546,2246,2170 | 547,3540,3468 | 549,1848,1791 | 550,1169,1129 | 551,3881,3857 | 552,3969,3945 | 553,3420,3405

BATCH_RAW_INFO | 468,985,57 | 490,747,143 | 495,2515,1940 | 499,739,169 | 501,2120,1561 | 503,667,115 | 505,3502,2967 | 506,2271,1736 | 511,2091,1573 | 512,3328,2833 | 514,3821,3349 | 517,3962,3515 | 518,4004,3557 | 522,2929,2531 | 524,395,27 | 525,387,44 | 528,648,360 | 529,1965,1677 | 530,1079,791 | 532,2449,2172 | 533,369,92 | 534,1047,790 | 535,2017,1784 | 536,344,111 | 539,3789,3596 | 540,3890,3712 | 541,663,530 | 542,3362,3229 | 544,1145,1012 | 545,4089,3966 | 546,2247,2170 | 547,3541,3468 | 549,1849,1791 | 550,1170,1129 | 551,3882,3857 | 552,3970,3945 | 553,3421,3405

BATCH_RAW_INFO | 468,986,57 | 490,748,143 | 495,2516,1940 | 499,740,169 | 501,2121,1561 | 503,668,115 | 505,3503,2967 | 506,2272,1736 | 511,2092,1573 | 512,3329,2833 | 514,3822,3349 | 517,3963,3515 | 518,4005,3557 | 522,2930,2531 | 524,396,27 | 525,388,44 | 528,649,360 | 529,1966,1677 | 530,1080,791 | 532,2450,2172 | 533,370,92 | 534,1048,790 | 535,2018,1784 | 536,345,111 | 539,3790,3596 | 540,3891,3712 | 541,664,530 | 542,3363,3229 | 544,1146,1012 | 545,4090,3966 | 546,2248,2170 | 547,3542,3468 | 549,1850,1791 | 550,1171,1129 | 551,3883,3857 | 552,3971,3945 | 553,3422,3405

BATCH_RAW_INFO | 468,987,57 | 490,749,143 | 495,2517,1940 | 499,741,169 | 501,2122,1561 | 503,669,115 | 505,3504,2967 | 506,2273,1736 | 511,2093,1573 | 512,3330,2833 | 514,3823,3349 | 517,3964,3515 | 518,4006,3557 | 522,2931,2531 | 524,397,27 | 525,389,44 | 528,650,360 | 529,1967,1677 | 530,1081,791 | 532,2451,2172 | 533,371,92 | 534,1049,790 | 535,2019,1784 | 536,346,111 | 539,3791,3596 | 540,3892,3712 | 541,665,530 | 542,3364,3229 | 544,1147,1012 | 545,4091,3966 | 546,2249,2170 | 547,3543,3468 | 549,1851,1791 | 550,1172,1129 | 551,3884,3857 | 552,3972,3945 | 553,3423,3405

BATCH_RAW_INFO | 468,988,57 | 490,750,143 | 495,2518,1940 | 499,742,169 | 501,2123,1561 | 503,670,115 | 505,3505,2967 | 506,2274,1736 | 511,2094,1573 | 512,3331,2833 | 514,3824,3349 | 517,3965,3515 | 518,4007,3557 | 522,2932,2531 | 524,398,27 | 525,390,44 | 528,651,360 | 529,1968,1677 | 530,1082,791 | 532,2452,2172 | 533,372,92 | 534,1050,790 | 535,2020,1784 | 536,347,111 | 539,3792,3596 | 540,3893,3712 | 541,666,530 | 542,3365,3229 | 544,1148,1012 | 545,4092,3966 | 546,2250,2170 | 547,3544,3468 | 549,1852,1791 | 550,1173,1129 | 551,3885,3857 | 552,3973,3945 | 553,3424,3405

BATCH_RAW_INFO | 468,989,57 | 490,751,143 | 495,2519,1940 | 499,743,169 | 501,2124,1561 | 503,671,115 | 505,3506,2967 | 506,2275,1736 | 511,2095,1573 | 512,3332,2833 | 514,3825,3349 | 517,3966,3515 | 518,4008,3557 | 522,2933,2531 | 524,399,27 | 525,391,44 | 528,652,360 | 529,1969,1677 | 530,1083,791 | 532,2453,2172 | 533,373,92 | 534,1051,790 | 535,2021,1784 | 536,348,111 | 539,3793,3596 | 540,3894,3712 | 541,667,530 | 542,3366,3229 | 544,1149,1012 | 545,4093,3966 | 546,2251,2170 | 547,3545,3468 | 549,1853,1791 | 550,1174,1129 | 551,3886,3857 | 552,3974,3945 | 553,3425,3405

BATCH_RAW_INFO | 468,990,57 | 490,752,143 | 495,2520,1940 | 499,744,169 | 501,2125,1561 | 503,672,115 | 505,3507,2967 | 506,2276,1736 | 511,2096,1573 | 512,3333,2833 | 514,3826,3349 | 517,3967,3515 | 518,4009,3557 | 522,2934,2531 | 524,400,27 | 525,392,44 | 528,653,360 | 529,1970,1677 | 530,1084,791 | 532,2454,2172 | 533,374,92 | 534,1052,790 | 535,2022,1784 | 536,349,111 | 539,3794,3596 | 540,3895,3712 | 541,668,530 | 542,3367,3229 | 544,1150,1012 | 545,4094,3966 | 546,2252,2170 | 547,3546,3468 | 549,1854,1791 | 550,1175,1129 | 551,3887,3857 | 552,3975,3945 | 553,3426,3405

BATCH_RAW_INFO | 468,991,57 | 490,753,143 | 495,2521,1940 | 499,745,169 | 501,2126,1561 | 503,673,115 | 505,3508,2967 | 506,2277,1736 | 511,2097,1573 | 512,3334,2833 | 514,3827,3349 | 517,3968,3515 | 518,4010,3557 | 522,2935,2531 | 524,401,27 | 525,393,44 | 528,654,360 | 529,1971,1677 | 530,1085,791 | 532,2455,2172 | 533,375,92 | 534,1053,790 | 535,2023,1784 | 536,350,111 | 539,3795,3596 | 540,3896,3712 | 541,669,530 | 542,3368,3229 | 544,1151,1012 | 545,4095,3966 | 546,2253,2170 | 547,3547,3468 | 549,1855,1791 | 550,1176,1129 | 551,3888,3857 | 552,3976,3945 | 553,3427,3405

BATCH_RAW_INFO | 468,992,57 | 490,754,143 | 495,2522,1940 | 499,746,169 | 501,2127,1561 | 503,674,115 | 505,3509,2967 | 506,2278,1736 | 511,2098,1573 | 512,3335,2833 | 514,3828,3349 | 517,3969,3515 | 518,4011,3557 | 522,2936,2531 | 524,402,27 | 525,394,44 | 528,655,360 | 529,1972,1677 | 530,1086,791 | 532,2456,2172 | 533,376,92 | 534,1054,790 | 535,2024,1784 | 536,351,111 | 539,3796,3596 | 540,3897,3712 | 541,670,530 | 542,3369,3229 | 544,1152,1012 | 546,2254,2170 | 547,3548,3468 | 549,1856,1791 | 550,1177,1129 | 551,3889,3857 | 552,3977,3945 | 553,3428,3405

BATCH_RAW_INFO | 468,993,57 | 490,755,143 | 495,2523,1940 | 499,747,169 | 501,2128,1561 | 503,675,115 | 505,3510,2967 | 506,2279,1736 | 511,2099,1573 | 512,3336,2833 | 514,3829,3349 | 517,3970,3515 | 518,4012,3557 | 522,2937,2531 | 524,403,27 | 525,395,44 | 528,656,360 | 529,1973,1677 | 530,1087,791 | 532,2457,2172 | 533,377,92 | 534,1055,790 | 535,2025,1784 | 536,352,111 | 539,3797,3596 | 540,3898,3712 | 541,671,530 | 542,3370,3229 | 544,1153,1012 | 546,2255,2170 | 547,3549,3468 | 549,1857,1791 | 550,1178,1129 | 551,3890,3857 | 552,3978,3945 | 553,3429,3405

BATCH_RAW_INFO | 468,994,57 | 490,756,143 | 495,2524,1940 | 499,748,169 | 501,2129,1561 | 503,676,115 | 505,3511,2967 | 506,2280,1736 | 511,2100,1573 | 512,3337,2833 | 514,3830,3349 | 517,3971,3515 | 518,4013,3557 | 522,2938,2531 | 524,404,27 | 525,396,44 | 528,657,360 | 529,1974,1677 | 530,1088,791 | 532,2458,2172 | 533,378,92 | 534,1056,790 | 535,2026,1784 | 536,353,111 | 539,3798,3596 | 540,3899,3712 | 541,672,530 | 542,3371,3229 | 544,1154,1012 | 546,2256,2170 | 547,3550,3468 | 549,1858,1791 | 550,1179,1129 | 551,3891,3857 | 552,3979,3945 | 553,3430,3405

BATCH_RAW_INFO | 468,995,57 | 490,757,143 | 495,2525,1940 | 499,749,169 | 501,2130,1561 | 503,677,115 | 505,3512,2967 | 506,2281,1736 | 511,2101,1573 | 512,3338,2833 | 514,3831,3349 | 517,3972,3515 | 518,4014,3557 | 522,2939,2531 | 524,405,27 | 525,397,44 | 528,658,360 | 529,1975,1677 | 530,1089,791 | 532,2459,2172 | 533,379,92 | 534,1057,790 | 535,2027,1784 | 536,354,111 | 539,3799,3596 | 540,3900,3712 | 541,673,530 | 542,3372,3229 | 544,1155,1012 | 546,2257,2170 | 547,3551,3468 | 549,1859,1791 | 550,1180,1129 | 551,3892,3857 | 552,3980,3945 | 553,3431,3405

BATCH_RAW_INFO | 468,996,57 | 490,758,143 | 495,2526,1940 | 499,750,169 | 501,2131,1561 | 503,678,115 | 505,3513,2967 | 506,2282,1736 | 511,2102,1573 | 512,3339,2833 | 514,3832,3349 | 517,3973,3515 | 518,4015,3557 | 522,2940,2531 | 524,406,27 | 525,398,44 | 528,659,360 | 529,1976,1677 | 530,1090,791 | 532,2460,2172 | 533,380,92 | 534,1058,790 | 535,2028,1784 | 536,355,111 | 539,3800,3596 | 540,3901,3712 | 541,674,530 | 542,3373,3229 | 544,1156,1012 | 546,2258,2170 | 547,3552,3468 | 549,1860,1791 | 550,1181,1129 | 551,3893,3857 | 552,3981,3945 | 553,3432,3405

BATCH_RAW_INFO | 554,3885,3884

BATCH_RAW_INFO | 490,759,143 | 495,2527,1940 | 499,751,169 | 501,2132,1561 | 503,679,115 | 505,3514,2967 | 506,2283,1736 | 511,2103,1573 | 512,3340,2833 | 514,3833,3349 | 517,3974,3515 | 518,4016,3557 | 522,2941,2531 | 524,407,27 | 525,399,44 | 528,660,360 | 529,1977,1677 | 530,1091,791 | 532,2461,2172 | 533,381,92 | 534,1059,790 | 535,2029,1784 | 536,356,111 | 539,3801,3596 | 540,3902,3712 | 541,675,530 | 542,3374,3229 | 544,1157,1012 | 546,2259,2170 | 547,3553,3468 | 549,1861,1791 | 550,1182,1129 | 551,3894,3857 | 552,3982,3945 | 553,3433,3405 | 554,3886,3884

BATCH_RAW_INFO | 495,2528,1940 | 499,752,169 | 501,2133,1561 | 503,680,115 | 505,3515,2967 | 506,2284,1736 | 511,2104,1573 | 512,3341,2833 | 514,3834,3349 | 517,3975,3515 | 518,4017,3557 | 522,2942,2531 | 524,408,27 | 525,400,44 | 528,661,360 | 529,1978,1677 | 530,1092,791 | 532,2462,2172 | 533,382,92 | 534,1060,790 | 535,2030,1784 | 536,357,111 | 539,3802,3596 | 540,3903,3712 | 541,676,530 | 542,3375,3229 | 544,1158,1012 | 546,2260,2170 | 547,3554,3468 | 549,1862,1791 | 550,1183,1129 | 551,3895,3857 | 552,3983,3945 | 553,3434,3405 | 554,3887,3884

BATCH_RAW_INFO | 495,2529,1940 | 499,753,169 | 501,2134,1561 | 503,681,115 | 505,3516,2967 | 506,2285,1736 | 511,2105,1573 | 512,3342,2833 | 514,3835,3349 | 517,3976,3515 | 518,4018,3557 | 522,2943,2531 | 524,409,27 | 525,401,44 | 528,662,360 | 529,1979,1677 | 530,1093,791 | 532,2463,2172 | 533,383,92 | 534,1061,790 | 535,2031,1784 | 536,358,111 | 539,3803,3596 | 540,3904,3712 | 541,677,530 | 542,3376,3229 | 544,1159,1012 | 546,2261,2170 | 547,3555,3468 | 549,1863,1791 | 550,1184,1129 | 551,3896,3857 | 552,3984,3945 | 553,3435,3405 | 554,3888,3884

BATCH_RAW_INFO | 495,2530,1940 | 499,754,169 | 501,2135,1561 | 503,682,115 | 505,3517,2967 | 506,2286,1736 | 511,2106,1573 | 512,3343,2833 | 514,3836,3349 | 517,3977,3515 | 518,4019,3557 | 522,2944,2531 | 524,410,27 | 525,402,44 | 528,663,360 | 529,1980,1677 | 530,1094,791 | 532,2464,2172 | 533,384,92 | 534,1062,790 | 535,2032,1784 | 536,359,111 | 539,3804,3596 | 540,3905,3712 | 541,678,530 | 542,3377,3229 | 544,1160,1012 | 546,2262,2170 | 547,3556,3468 | 549,1864,1791 | 550,1185,1129 | 551,3897,3857 | 552,3985,3945 | 553,3436,3405 | 554,3889,3884

BATCH_RAW_INFO | 495,2531,1940 | 499,755,169 | 501,2136,1561 | 503,683,115 | 505,3518,2967 | 506,2287,1736 | 511,2107,1573 | 512,3344,2833 | 514,3837,3349 | 517,3978,3515 | 518,4020,3557 | 522,2945,2531 | 524,411,27 | 525,403,44 | 528,664,360 | 529,1981,1677 | 530,1095,791 | 532,2465,2172 | 533,385,92 | 534,1063,790 | 535,2033,1784 | 536,360,111 | 539,3805,3596 | 540,3906,3712 | 541,679,530 | 542,3378,3229 | 544,1161,1012 | 546,2263,2170 | 547,3557,3468 | 549,1865,1791 | 550,1186,1129 | 551,3898,3857 | 552,3986,3945 | 553,3437,3405 | 554,3890,3884

BATCH_RAW_INFO | 495,2532,1940 | 499,756,169 | 501,2137,1561 | 503,684,115 | 505,3519,2967 | 506,2288,1736 | 511,2108,1573 | 512,3345,2833 | 514,3838,3349 | 517,3979,3515 | 518,4021,3557 | 522,2946,2531 | 524,412,27 | 525,404,44 | 528,665,360 | 529,1982,1677 | 530,1096,791 | 532,2466,2172 | 533,386,92 | 534,1064,790 | 535,2034,1784 | 536,361,111 | 539,3806,3596 | 540,3907,3712 | 541,680,530 | 542,3379,3229 | 544,1162,1012 | 546,2264,2170 | 547,3558,3468 | 549,1866,1791 | 550,1187,1129 | 551,3899,3857 | 552,3987,3945 | 553,3438,3405 | 554,3891,3884

BATCH_RAW_INFO | 495,2533,1940 | 499,757,169 | 501,2138,1561 | 503,685,115 | 505,3520,2967 | 506,2289,1736 | 511,2109,1573 | 512,3346,2833 | 514,3839,3349 | 517,3980,3515 | 518,4022,3557 | 522,2947,2531 | 524,413,27 | 525,405,44 | 528,666,360 | 529,1983,1677 | 530,1097,791 | 532,2467,2172 | 533,387,92 | 534,1065,790 | 535,2035,1784 | 536,362,111 | 539,3807,3596 | 540,3908,3712 | 541,681,530 | 542,3380,3229 | 544,1163,1012 | 546,2265,2170 | 547,3559,3468 | 549,1867,1791 | 550,1188,1129 | 551,3900,3857 | 552,3988,3945 | 553,3439,3405 | 554,3892,3884

BATCH_RAW_INFO | 555,2851,2850

BATCH_RAW_INFO | 556,28,27

BATCH_RAW_INFO | 495,2534,1940 | 499,758,169 | 501,2139,1561 | 503,686,115 | 505,3521,2967 | 506,2290,1736 | 511,2110,1573 | 512,3347,2833 | 514,3840,3349 | 517,3981,3515 | 518,4023,3557 | 522,2948,2531 | 524,414,27 | 525,406,44 | 528,667,360 | 529,1984,1677 | 530,1098,791 | 532,2468,2172 | 533,388,92 | 534,1066,790 | 535,2036,1784 | 536,363,111 | 539,3808,3596 | 540,3909,3712 | 541,682,530 | 542,3381,3229 | 544,1164,1012 | 546,2266,2170 | 547,3560,3468 | 549,1868,1791 | 550,1189,1129 | 551,3901,3857 | 552,3989,3945 | 553,3440,3405 | 554,3893,3884 | 555,2852,2850 | 556,29,27

BATCH_RAW_INFO | 495,2535,1940 | 499,759,169 | 501,2140,1561 | 503,687,115 | 505,3522,2967 | 506,2291,1736 | 511,2111,1573 | 512,3348,2833 | 514,3841,3349 | 517,3982,3515 | 518,4024,3557 | 522,2949,2531 | 524,415,27 | 525,407,44 | 528,668,360 | 529,1985,1677 | 530,1099,791 | 532,2469,2172 | 533,389,92 | 534,1067,790 | 535,2037,1784 | 536,364,111 | 539,3809,3596 | 540,3910,3712 | 541,683,530 | 542,3382,3229 | 544,1165,1012 | 546,2267,2170 | 547,3561,3468 | 549,1869,1791 | 550,1190,1129 | 551,3902,3857 | 552,3990,3945 | 553,3441,3405 | 554,3894,3884 | 555,2853,2850 | 556,30,27

BATCH_RAW_INFO | 495,2536,1940 | 499,760,169 | 501,2141,1561 | 503,688,115 | 505,3523,2967 | 506,2292,1736 | 511,2112,1573 | 512,3349,2833 | 514,3842,3349 | 517,3983,3515 | 518,4025,3557 | 522,2950,2531 | 524,416,27 | 525,408,44 | 528,669,360 | 529,1986,1677 | 530,1100,791 | 532,2470,2172 | 533,390,92 | 534,1068,790 | 535,2038,1784 | 536,365,111 | 539,3810,3596 | 540,3911,3712 | 541,684,530 | 542,3383,3229 | 544,1166,1012 | 546,2268,2170 | 547,3562,3468 | 549,1870,1791 | 550,1191,1129 | 551,3903,3857 | 552,3991,3945 | 553,3442,3405 | 554,3895,3884 | 555,2854,2850 | 556,31,27

BATCH_RAW_INFO | 495,2537,1940 | 499,761,169 | 501,2142,1561 | 503,689,115 | 505,3524,2967 | 506,2293,1736 | 511,2113,1573 | 512,3350,2833 | 514,3843,3349 | 517,3984,3515 | 518,4026,3557 | 522,2951,2531 | 524,417,27 | 525,409,44 | 528,670,360 | 529,1987,1677 | 530,1101,791 | 532,2471,2172 | 533,391,92 | 534,1069,790 | 535,2039,1784 | 536,366,111 | 539,3811,3596 | 540,3912,3712 | 541,685,530 | 542,3384,3229 | 544,1167,1012 | 546,2269,2170 | 547,3563,3468 | 549,1871,1791 | 550,1192,1129 | 551,3904,3857 | 552,3992,3945 | 553,3443,3405 | 554,3896,3884 | 555,2855,2850 | 556,32,27

BATCH_RAW_INFO | 495,2538,1940 | 499,762,169 | 501,2143,1561 | 503,690,115 | 505,3525,2967 | 506,2294,1736 | 511,2114,1573 | 512,3351,2833 | 514,3844,3349 | 517,3985,3515 | 518,4027,3557 | 522,2952,2531 | 524,418,27 | 525,410,44 | 528,671,360 | 529,1988,1677 | 530,1102,791 | 532,2472,2172 | 533,392,92 | 534,1070,790 | 535,2040,1784 | 536,367,111 | 539,3812,3596 | 540,3913,3712 | 541,686,530 | 542,3385,3229 | 544,1168,1012 | 546,2270,2170 | 547,3564,3468 | 549,1872,1791 | 550,1193,1129 | 551,3905,3857 | 552,3993,3945 | 553,3444,3405 | 554,3897,3884 | 555,2856,2850 | 556,33,27

BATCH_RAW_INFO | 495,2539,1940 | 499,763,169 | 501,2144,1561 | 503,691,115 | 505,3526,2967 | 506,2295,1736 | 511,2115,1573 | 512,3352,2833 | 514,3845,3349 | 517,3986,3515 | 518,4028,3557 | 522,2953,2531 | 524,419,27 | 525,411,44 | 528,672,360 | 529,1989,1677 | 530,1103,791 | 532,2473,2172 | 533,393,92 | 534,1071,790 | 535,2041,1784 | 536,368,111 | 539,3813,3596 | 540,3914,3712 | 541,687,530 | 542,3386,3229 | 544,1169,1012 | 546,2271,2170 | 547,3565,3468 | 549,1873,1791 | 550,1194,1129 | 551,3906,3857 | 552,3994,3945 | 553,3445,3405 | 554,3898,3884 | 555,2857,2850 | 556,34,27

BATCH_RAW_INFO | 495,2540,1940 | 499,764,169 | 501,2145,1561 | 503,692,115 | 505,3527,2967 | 506,2296,1736 | 511,2116,1573 | 512,3353,2833 | 514,3846,3349 | 517,3987,3515 | 518,4029,3557 | 522,2954,2531 | 524,420,27 | 525,412,44 | 528,673,360 | 529,1990,1677 | 530,1104,791 | 532,2474,2172 | 533,394,92 | 534,1072,790 | 535,2042,1784 | 536,369,111 | 539,3814,3596 | 540,3915,3712 | 541,688,530 | 542,3387,3229 | 544,1170,1012 | 546,2272,2170 | 547,3566,3468 | 549,1874,1791 | 550,1195,1129 | 551,3907,3857 | 552,3995,3945 | 553,3446,3405 | 554,3899,3884 | 555,2858,2850 | 556,35,27

BATCH_RAW_INFO | 495,2541,1940 | 499,765,169 | 501,2146,1561 | 503,693,115 | 505,3528,2967 | 506,2297,1736 | 511,2117,1573 | 512,3354,2833 | 514,3847,3349 | 517,3988,3515 | 518,4030,3557 | 522,2955,2531 | 524,421,27 | 525,413,44 | 528,674,360 | 529,1991,1677 | 530,1105,791 | 532,2475,2172 | 533,395,92 | 534,1073,790 | 535,2043,1784 | 536,370,111 | 539,3815,3596 | 540,3916,3712 | 541,689,530 | 542,3388,3229 | 544,1171,1012 | 546,2273,2170 | 547,3567,3468 | 549,1875,1791 | 550,1196,1129 | 551,3908,3857 | 552,3996,3945 | 553,3447,3405 | 554,3900,3884 | 555,2859,2850 | 556,36,27

BATCH_RAW_INFO | 495,2542,1940 | 499,766,169 | 501,2147,1561 | 503,694,115 | 505,3529,2967 | 506,2298,1736 | 511,2118,1573 | 512,3355,2833 | 514,3848,3349 | 517,3989,3515 | 518,4031,3557 | 522,2956,2531 | 524,422,27 | 525,414,44 | 528,675,360 | 529,1992,1677 | 530,1106,791 | 532,2476,2172 | 533,396,92 | 534,1074,790 | 535,2044,1784 | 536,371,111 | 539,3816,3596 | 540,3917,3712 | 541,690,530 | 542,3389,3229 | 544,1172,1012 | 546,2274,2170 | 547,3568,3468 | 549,1876,1791 | 550,1197,1129 | 551,3909,3857 | 552,3997,3945 | 553,3448,3405 | 554,3901,3884 | 555,2860,2850 | 556,37,27

BATCH_RAW_INFO | 495,2543,1940 | 499,767,169 | 501,2148,1561 | 503,695,115 | 505,3530,2967 | 506,2299,1736 | 511,2119,1573 | 512,3356,2833 | 514,3849,3349 | 517,3990,3515 | 518,4032,3557 | 522,2957,2531 | 524,423,27 | 525,415,44 | 528,676,360 | 529,1993,1677 | 530,1107,791 | 532,2477,2172 | 533,397,92 | 534,1075,790 | 535,2045,1784 | 536,372,111 | 539,3817,3596 | 540,3918,3712 | 541,691,530 | 542,3390,3229 | 544,1173,1012 | 546,2275,2170 | 547,3569,3468 | 549,1877,1791 | 550,1198,1129 | 551,3910,3857 | 552,3998,3945 | 553,3449,3405 | 554,3902,3884 | 555,2861,2850 | 556,38,27

BATCH_RAW_INFO | 495,2544,1940 | 499,768,169 | 501,2149,1561 | 503,696,115 | 505,3531,2967 | 506,2300,1736 | 511,2120,1573 | 512,3357,2833 | 514,3850,3349 | 517,3991,3515 | 518,4033,3557 | 522,2958,2531 | 524,424,27 | 525,416,44 | 528,677,360 | 529,1994,1677 | 530,1108,791 | 532,2478,2172 | 533,398,92 | 534,1076,790 | 535,2046,1784 | 536,373,111 | 539,3818,3596 | 540,3919,3712 | 541,692,530 | 542,3391,3229 | 544,1174,1012 | 546,2276,2170 | 547,3570,3468 | 549,1878,1791 | 550,1199,1129 | 551,3911,3857 | 552,3999,3945 | 553,3450,3405 | 554,3903,3884 | 555,2862,2850 | 556,39,27

BATCH_RAW_INFO | 495,2545,1940 | 499,769,169 | 501,2150,1561 | 503,697,115 | 505,3532,2967 | 506,2301,1736 | 511,2121,1573 | 512,3358,2833 | 514,3851,3349 | 517,3992,3515 | 518,4034,3557 | 522,2959,2531 | 524,425,27 | 525,417,44 | 528,678,360 | 529,1995,1677 | 530,1109,791 | 532,2479,2172 | 533,399,92 | 534,1077,790 | 535,2047,1784 | 536,374,111 | 539,3819,3596 | 540,3920,3712 | 541,693,530 | 542,3392,3229 | 544,1175,1012 | 546,2277,2170 | 547,3571,3468 | 549,1879,1791 | 550,1200,1129 | 551,3912,3857 | 552,4000,3945 | 553,3451,3405 | 554,3904,3884 | 555,2863,2850 | 556,40,27

BATCH_RAW_INFO | 495,2546,1940 | 499,770,169 | 501,2151,1561 | 503,698,115 | 505,3533,2967 | 506,2302,1736 | 511,2122,1573 | 512,3359,2833 | 514,3852,3349 | 517,3993,3515 | 518,4035,3557 | 522,2960,2531 | 524,426,27 | 525,418,44 | 528,679,360 | 529,1996,1677 | 530,1110,791 | 532,2480,2172 | 533,400,92 | 534,1078,790 | 535,2048,1784 | 536,375,111 | 539,3820,3596 | 540,3921,3712 | 541,694,530 | 542,3393,3229 | 544,1176,1012 | 546,2278,2170 | 547,3572,3468 | 549,1880,1791 | 550,1201,1129 | 551,3913,3857 | 552,4001,3945 | 553,3452,3405 | 554,3905,3884 | 555,2864,2850 | 556,41,27

BATCH_RAW_INFO | 495,2547,1940 | 499,771,169 | 501,2152,1561 | 503,699,115 | 505,3534,2967 | 506,2303,1736 | 511,2123,1573 | 512,3360,2833 | 514,3853,3349 | 517,3994,3515 | 518,4036,3557 | 522,2961,2531 | 524,427,27 | 525,419,44 | 528,680,360 | 529,1997,1677 | 530,1111,791 | 532,2481,2172 | 533,401,92 | 534,1079,790 | 535,2049,1784 | 536,376,111 | 539,3821,3596 | 540,3922,3712 | 541,695,530 | 542,3394,3229 | 544,1177,1012 | 546,2279,2170 | 547,3573,3468 | 549,1881,1791 | 550,1202,1129 | 551,3914,3857 | 552,4002,3945 | 553,3453,3405 | 554,3906,3884 | 555,2865,2850 | 556,42,27

BATCH_RAW_INFO | 495,2548,1940 | 499,772,169 | 501,2153,1561 | 503,700,115 | 505,3535,2967 | 506,2304,1736 | 511,2124,1573 | 512,3361,2833 | 514,3854,3349 | 517,3995,3515 | 518,4037,3557 | 522,2962,2531 | 524,428,27 | 525,420,44 | 528,681,360 | 529,1998,1677 | 530,1112,791 | 532,2482,2172 | 533,402,92 | 534,1080,790 | 535,2050,1784 | 536,377,111 | 539,3822,3596 | 540,3923,3712 | 541,696,530 | 542,3395,3229 | 544,1178,1012 | 546,2280,2170 | 547,3574,3468 | 549,1882,1791 | 550,1203,1129 | 551,3915,3857 | 552,4003,3945 | 553,3454,3405 | 554,3907,3884 | 555,2866,2850 | 556,43,27

BATCH_RAW_INFO | 495,2549,1940 | 499,773,169 | 501,2154,1561 | 503,701,115 | 505,3536,2967 | 506,2305,1736 | 511,2125,1573 | 512,3362,2833 | 514,3855,3349 | 517,3996,3515 | 518,4038,3557 | 522,2963,2531 | 524,429,27 | 525,421,44 | 528,682,360 | 529,1999,1677 | 530,1113,791 | 532,2483,2172 | 533,403,92 | 534,1081,790 | 535,2051,1784 | 536,378,111 | 539,3823,3596 | 540,3924,3712 | 541,697,530 | 542,3396,3229 | 544,1179,1012 | 546,2281,2170 | 547,3575,3468 | 549,1883,1791 | 550,1204,1129 | 551,3916,3857 | 552,4004,3945 | 553,3455,3405 | 554,3908,3884 | 555,2867,2850 | 556,44,27

BATCH_RAW_INFO | 495,2550,1940 | 499,774,169 | 501,2155,1561 | 503,702,115 | 505,3537,2967 | 506,2306,1736 | 511,2126,1573 | 512,3363,2833 | 514,3856,3349 | 517,3997,3515 | 518,4039,3557 | 522,2964,2531 | 524,430,27 | 525,422,44 | 528,683,360 | 529,2000,1677 | 530,1114,791 | 532,2484,2172 | 533,404,92 | 534,1082,790 | 535,2052,1784 | 536,379,111 | 539,3824,3596 | 540,3925,3712 | 541,698,530 | 542,3397,3229 | 544,1180,1012 | 546,2282,2170 | 547,3576,3468 | 549,1884,1791 | 550,1205,1129 | 551,3917,3857 | 552,4005,3945 | 553,3456,3405 | 554,3909,3884 | 555,2868,2850 | 556,45,27

BATCH_RAW_INFO | 495,2551,1940 | 499,775,169 | 501,2156,1561 | 503,703,115 | 505,3538,2967 | 506,2307,1736 | 511,2127,1573 | 512,3364,2833 | 514,3857,3349 | 517,3998,3515 | 518,4040,3557 | 522,2965,2531 | 524,431,27 | 525,423,44 | 528,684,360 | 529,2001,1677 | 530,1115,791 | 532,2485,2172 | 533,405,92 | 534,1083,790 | 535,2053,1784 | 536,380,111 | 539,3825,3596 | 540,3926,3712 | 541,699,530 | 542,3398,3229 | 544,1181,1012 | 546,2283,2170 | 547,3577,3468 | 549,1885,1791 | 550,1206,1129 | 551,3918,3857 | 552,4006,3945 | 553,3457,3405 | 554,3910,3884 | 555,2869,2850 | 556,46,27

BATCH_RAW_INFO | 495,2552,1940 | 499,776,169 | 501,2157,1561 | 503,704,115 | 505,3539,2967 | 506,2308,1736 | 511,2128,1573 | 512,3365,2833 | 517,3999,3515 | 518,4041,3557 | 522,2966,2531 | 524,432,27 | 525,424,44 | 528,685,360 | 529,2002,1677 | 530,1116,791 | 532,2486,2172 | 533,406,92 | 534,1084,790 | 535,2054,1784 | 536,381,111 | 539,3826,3596 | 540,3927,3712 | 541,700,530 | 542,3399,3229 | 544,1182,1012 | 546,2284,2170 | 547,3578,3468 | 549,1886,1791 | 550,1207,1129 | 551,3919,3857 | 552,4007,3945 | 553,3458,3405 | 554,3911,3884 | 555,2870,2850 | 556,47,27

BATCH_RAW_INFO | 495,2553,1940 | 499,777,169 | 501,2158,1561 | 503,705,115 | 505,3540,2967 | 506,2309,1736 | 511,2129,1573 | 512,3366,2833 | 517,4000,3515 | 518,4042,3557 | 522,2967,2531 | 524,433,27 | 525,425,44 | 528,686,360 | 529,2003,1677 | 530,1117,791 | 532,2487,2172 | 533,407,92 | 534,1085,790 | 535,2055,1784 | 536,382,111 | 539,3827,3596 | 540,3928,3712 | 541,701,530 | 542,3400,3229 | 544,1183,1012 | 546,2285,2170 | 547,3579,3468 | 549,1887,1791 | 550,1208,1129 | 551,3920,3857 | 552,4008,3945 | 553,3459,3405 | 554,3912,3884 | 555,2871,2850 | 556,48,27

BATCH_RAW_INFO | 495,2554,1940 | 499,778,169 | 501,2159,1561 | 503,706,115 | 505,3541,2967 | 506,2310,1736 | 511,2130,1573 | 512,3367,2833 | 517,4001,3515 | 518,4043,3557 | 522,2968,2531 | 524,434,27 | 525,426,44 | 528,687,360 | 529,2004,1677 | 530,1118,791 | 532,2488,2172 | 533,408,92 | 534,1086,790 | 535,2056,1784 | 536,383,111 | 539,3828,3596 | 540,3929,3712 | 541,702,530 | 542,3401,3229 | 544,1184,1012 | 546,2286,2170 | 547,3580,3468 | 549,1888,1791 | 550,1209,1129 | 551,3921,3857 | 552,4009,3945 | 553,3460,3405 | 554,3913,3884 | 555,2872,2850 | 556,49,27

BATCH_RAW_INFO | 495,2555,1940 | 499,779,169 | 501,2160,1561 | 503,707,115 | 505,3542,2967 | 506,2311,1736 | 511,2131,1573 | 512,3368,2833 | 517,4002,3515 | 518,4044,3557 | 522,2969,2531 | 524,435,27 | 525,427,44 | 528,688,360 | 529,2005,1677 | 530,1119,791 | 532,2489,2172 | 533,409,92 | 534,1087,790 | 535,2057,1784 | 536,384,111 | 539,3829,3596 | 540,3930,3712 | 542,3402,3229 | 544,1185,1012 | 546,2287,2170 | 547,3581,3468 | 549,1889,1791 | 550,1210,1129 | 551,3922,3857 | 552,4010,3945 | 553,3461,3405 | 554,3914,3884 | 555,2873,2850 | 556,50,27

BATCH_RAW_INFO | 495,2556,1940 | 499,780,169 | 501,2161,1561 | 503,708,115 | 505,3543,2967 | 506,2312,1736 | 511,2132,1573 | 512,3369,2833 | 517,4003,3515 | 518,4045,3557 | 522,2970,2531 | 524,436,27 | 525,428,44 | 528,689,360 | 529,2006,1677 | 530,1120,791 | 532,2490,2172 | 533,410,92 | 534,1088,790 | 535,2058,1784 | 536,385,111 | 539,3830,3596 | 540,3931,3712 | 542,3403,3229 | 546,2288,2170 | 547,3582,3468 | 549,1890,1791 | 550,1211,1129 | 551,3923,3857 | 552,4011,3945 | 553,3462,3405 | 554,3915,3884 | 555,2874,2850 | 556,51,27

BATCH_RAW_INFO | 495,2557,1940 | 499,781,169 | 501,2162,1561 | 503,709,115 | 505,3544,2967 | 506,2313,1736 | 511,2133,1573 | 512,3370,2833 | 517,4004,3515 | 518,4046,3557 | 522,2971,2531 | 524,437,27 | 525,429,44 | 528,690,360 | 529,2007,1677 | 530,1121,791 | 532,2491,2172 | 533,411,92 | 534,1089,790 | 535,2059,1784 | 536,386,111 | 539,3831,3596 | 540,3932,3712 | 542,3404,3229 | 546,2289,2170 | 547,3583,3468 | 549,1891,1791 | 550,1212,1129 | 551,3924,3857 | 552,4012,3945 | 553,3463,3405 | 554,3916,3884 | 555,2875,2850 | 556,52,27

BATCH_RAW_INFO | 495,2558,1940 | 499,782,169 | 501,2163,1561 | 503,710,115 | 505,3545,2967 | 506,2314,1736 | 512,3371,2833 | 517,4005,3515 | 518,4047,3557 | 522,2972,2531 | 524,438,27 | 525,430,44 | 528,691,360 | 529,2008,1677 | 530,1122,791 | 532,2492,2172 | 533,412,92 | 534,1090,790 | 535,2060,1784 | 536,387,111 | 539,3832,3596 | 540,3933,3712 | 542,3405,3229 | 546,2290,2170 | 547,3584,3468 | 549,1892,1791 | 550,1213,1129 | 551,3925,3857 | 552,4013,3945 | 553,3464,3405 | 554,3917,3884 | 555,2876,2850 | 556,53,27

BATCH_RAW_INFO | 495,2559,1940 | 499,783,169 | 501,2164,1561 | 503,711,115 | 505,3546,2967 | 506,2315,1736 | 512,3372,2833 | 517,4006,3515 | 518,4048,3557 | 522,2973,2531 | 524,439,27 | 525,431,44 | 528,692,360 | 529,2009,1677 | 530,1123,791 | 532,2493,2172 | 533,413,92 | 534,1091,790 | 535,2061,1784 | 536,388,111 | 539,3833,3596 | 540,3934,3712 | 542,3406,3229 | 546,2291,2170 | 547,3585,3468 | 549,1893,1791 | 550,1214,1129 | 551,3926,3857 | 552,4014,3945 | 553,3465,3405 | 554,3918,3884 | 555,2877,2850 | 556,54,27

BATCH_RAW_INFO | 495,2560,1940 | 499,784,169 | 501,2165,1561 | 503,712,115 | 505,3547,2967 | 506,2316,1736 | 512,3373,2833 | 517,4007,3515 | 518,4049,3557 | 522,2974,2531 | 524,440,27 | 525,432,44 | 528,693,360 | 529,2010,1677 | 530,1124,791 | 532,2494,2172 | 533,414,92 | 534,1092,790 | 535,2062,1784 | 536,389,111 | 539,3834,3596 | 540,3935,3712 | 542,3407,3229 | 546,2292,2170 | 547,3586,3468 | 549,1894,1791 | 550,1215,1129 | 551,3927,3857 | 552,4015,3945 | 553,3466,3405 | 554,3919,3884 | 555,2878,2850 | 556,55,27

BATCH_RAW_INFO | 495,2561,1940 | 499,785,169 | 501,2166,1561 | 503,713,115 | 505,3548,2967 | 506,2317,1736 | 512,3374,2833 | 517,4008,3515 | 518,4050,3557 | 522,2975,2531 | 524,441,27 | 525,433,44 | 528,694,360 | 529,2011,1677 | 530,1125,791 | 532,2495,2172 | 533,415,92 | 534,1093,790 | 535,2063,1784 | 536,390,111 | 539,3835,3596 | 540,3936,3712 | 542,3408,3229 | 546,2293,2170 | 547,3587,3468 | 549,1895,1791 | 550,1216,1129 | 551,3928,3857 | 552,4016,3945 | 553,3467,3405 | 554,3920,3884 | 555,2879,2850 | 556,56,27

BATCH_RAW_INFO | 495,2562,1940 | 499,786,169 | 501,2167,1561 | 503,714,115 | 505,3549,2967 | 506,2318,1736 | 512,3375,2833 | 517,4009,3515 | 518,4051,3557 | 522,2976,2531 | 524,442,27 | 525,434,44 | 528,695,360 | 529,2012,1677 | 530,1126,791 | 532,2496,2172 | 533,416,92 | 534,1094,790 | 535,2064,1784 | 536,391,111 | 539,3836,3596 | 540,3937,3712 | 542,3409,3229 | 546,2294,2170 | 547,3588,3468 | 549,1896,1791 | 550,1217,1129 | 551,3929,3857 | 552,4017,3945 | 553,3468,3405 | 554,3921,3884 | 555,2880,2850 | 556,57,27

BATCH_RAW_INFO | 495,2563,1940 | 499,787,169 | 501,2168,1561 | 503,715,115 | 505,3550,2967 | 506,2319,1736 | 512,3376,2833 | 517,4010,3515 | 518,4052,3557 | 522,2977,2531 | 524,443,27 | 525,435,44 | 528,696,360 | 529,2013,1677 | 530,1127,791 | 532,2497,2172 | 533,417,92 | 534,1095,790 | 535,2065,1784 | 536,392,111 | 539,3837,3596 | 540,3938,3712 | 542,3410,3229 | 546,2295,2170 | 547,3589,3468 | 549,1897,1791 | 550,1218,1129 | 551,3930,3857 | 552,4018,3945 | 553,3469,3405 | 554,3922,3884 | 555,2881,2850 | 556,58,27

BATCH_RAW_INFO | 495,2564,1940 | 499,788,169 | 501,2169,1561 | 503,716,115 | 505,3551,2967 | 506,2320,1736 | 512,3377,2833 | 517,4011,3515 | 518,4053,3557 | 522,2978,2531 | 524,444,27 | 525,436,44 | 528,697,360 | 529,2014,1677 | 530,1128,791 | 532,2498,2172 | 533,418,92 | 534,1096,790 | 535,2066,1784 | 536,393,111 | 539,3838,3596 | 540,3939,3712 | 542,3411,3229 | 546,2296,2170 | 547,3590,3468 | 549,1898,1791 | 550,1219,1129 | 551,3931,3857 | 552,4019,3945 | 553,3470,3405 | 554,3923,3884 | 555,2882,2850 | 556,59,27

BATCH_RAW_INFO | 495,2565,1940 | 499,789,169 | 501,2170,1561 | 503,717,115 | 505,3552,2967 | 506,2321,1736 | 512,3378,2833 | 517,4012,3515 | 518,4054,3557 | 522,2979,2531 | 524,445,27 | 525,437,44 | 528,698,360 | 529,2015,1677 | 530,1129,791 | 532,2499,2172 | 533,419,92 | 534,1097,790 | 535,2067,1784 | 536,394,111 | 539,3839,3596 | 540,3940,3712 | 542,3412,3229 | 546,2297,2170 | 547,3591,3468 | 549,1899,1791 | 550,1220,1129 | 551,3932,3857 | 552,4020,3945 | 553,3471,3405 | 554,3924,3884 | 555,2883,2850 | 556,60,27

BATCH_RAW_INFO | 495,2566,1940 | 499,790,169 | 501,2171,1561 | 503,718,115 | 505,3553,2967 | 506,2322,1736 | 512,3379,2833 | 517,4013,3515 | 518,4055,3557 | 522,2980,2531 | 524,446,27 | 525,438,44 | 528,699,360 | 529,2016,1677 | 530,1130,791 | 532,2500,2172 | 533,420,92 | 534,1098,790 | 535,2068,1784 | 536,395,111 | 539,3840,3596 | 540,3941,3712 | 542,3413,3229 | 546,2298,2170 | 547,3592,3468 | 549,1900,1791 | 550,1221,1129 | 551,3933,3857 | 552,4021,3945 | 553,3472,3405 | 554,3925,3884 | 555,2884,2850 | 556,61,27

BATCH_RAW_INFO | 495,2567,1940 | 499,791,169 | 501,2172,1561 | 503,719,115 | 505,3554,2967 | 506,2323,1736 | 512,3380,2833 | 517,4014,3515 | 518,4056,3557 | 522,2981,2531 | 524,447,27 | 525,439,44 | 528,700,360 | 529,2017,1677 | 530,1131,791 | 532,2501,2172 | 533,421,92 | 534,1099,790 | 535,2069,1784 | 536,396,111 | 539,3841,3596 | 540,3942,3712 | 542,3414,3229 | 546,2299,2170 | 547,3593,3468 | 549,1901,1791 | 550,1222,1129 | 551,3934,3857 | 552,4022,3945 | 553,3473,3405 | 554,3926,3884 | 555,2885,2850 | 556,62,27

BATCH_RAW_INFO | 495,2568,1940 | 499,792,169 | 501,2173,1561 | 503,720,115 | 505,3555,2967 | 506,2324,1736 | 512,3381,2833 | 517,4015,3515 | 518,4057,3557 | 522,2982,2531 | 524,448,27 | 525,440,44 | 528,701,360 | 529,2018,1677 | 530,1132,791 | 532,2502,2172 | 533,422,92 | 534,1100,790 | 535,2070,1784 | 536,397,111 | 539,3842,3596 | 540,3943,3712 | 542,3415,3229 | 546,2300,2170 | 547,3594,3468 | 549,1902,1791 | 550,1223,1129 | 551,3935,3857 | 552,4023,3945 | 553,3474,3405 | 554,3927,3884 | 555,2886,2850 | 556,63,27

BATCH_RAW_INFO | 495,2569,1940 | 499,793,169 | 503,721,115 | 505,3556,2967 | 506,2325,1736 | 512,3382,2833 | 517,4016,3515 | 518,4058,3557 | 522,2983,2531 | 524,449,27 | 525,441,44 | 528,702,360 | 529,2019,1677 | 530,1133,791 | 532,2503,2172 | 533,423,92 | 534,1101,790 | 535,2071,1784 | 536,398,111 | 539,3843,3596 | 540,3944,3712 | 542,3416,3229 | 546,2301,2170 | 547,3595,3468 | 549,1903,1791 | 550,1224,1129 | 551,3936,3857 | 552,4024,3945 | 553,3475,3405 | 554,3928,3884 | 555,2887,2850 | 556,64,27

BATCH_RAW_INFO | 495,2570,1940 | 499,794,169 | 503,722,115 | 505,3557,2967 | 506,2326,1736 | 512,3383,2833 | 517,4017,3515 | 518,4059,3557 | 522,2984,2531 | 524,450,27 | 525,442,44 | 528,703,360 | 529,2020,1677 | 530,1134,791 | 532,2504,2172 | 533,424,92 | 534,1102,790 | 535,2072,1784 | 536,399,111 | 539,3844,3596 | 540,3945,3712 | 542,3417,3229 | 546,2302,2170 | 547,3596,3468 | 549,1904,1791 | 550,1225,1129 | 551,3937,3857 | 552,4025,3945 | 553,3476,3405 | 554,3929,3884 | 555,2888,2850 | 556,65,27

BATCH_RAW_INFO | 495,2571,1940 | 499,795,169 | 503,723,115 | 505,3558,2967 | 506,2327,1736 | 512,3384,2833 | 517,4018,3515 | 518,4060,3557 | 522,2985,2531 | 524,451,27 | 525,443,44 | 528,704,360 | 529,2021,1677 | 530,1135,791 | 532,2505,2172 | 533,425,92 | 534,1103,790 | 535,2073,1784 | 536,400,111 | 539,3845,3596 | 540,3946,3712 | 542,3418,3229 | 546,2303,2170 | 547,3597,3468 | 549,1905,1791 | 550,1226,1129 | 551,3938,3857 | 552,4026,3945 | 553,3477,3405 | 554,3930,3884 | 555,2889,2850 | 556,66,27

BATCH_RAW_INFO | 495,2572,1940 | 499,796,169 | 503,724,115 | 505,3559,2967 | 506,2328,1736 | 512,3385,2833 | 517,4019,3515 | 518,4061,3557 | 522,2986,2531 | 524,452,27 | 525,444,44 | 528,705,360 | 529,2022,1677 | 530,1136,791 | 532,2506,2172 | 533,426,92 | 534,1104,790 | 535,2074,1784 | 536,401,111 | 539,3846,3596 | 540,3947,3712 | 542,3419,3229 | 546,2304,2170 | 547,3598,3468 | 549,1906,1791 | 550,1227,1129 | 551,3939,3857 | 552,4027,3945 | 553,3478,3405 | 554,3931,3884 | 555,2890,2850 | 556,67,27

BATCH_RAW_INFO | 495,2573,1940 | 499,797,169 | 503,725,115 | 505,3560,2967 | 506,2329,1736 | 512,3386,2833 | 517,4020,3515 | 518,4062,3557 | 522,2987,2531 | 524,453,27 | 525,445,44 | 528,706,360 | 529,2023,1677 | 530,1137,791 | 532,2507,2172 | 533,427,92 | 534,1105,790 | 535,2075,1784 | 536,402,111 | 539,3847,3596 | 540,3948,3712 | 542,3420,3229 | 546,2305,2170 | 547,3599,3468 | 549,1907,1791 | 550,1228,1129 | 551,3940,3857 | 552,4028,3945 | 553,3479,3405 | 554,3932,3884 | 555,2891,2850 | 556,68,27

BATCH_RAW_INFO | 495,2574,1940 | 499,798,169 | 503,726,115 | 505,3561,2967 | 506,2330,1736 | 512,3387,2833 | 517,4021,3515 | 518,4063,3557 | 522,2988,2531 | 524,454,27 | 525,446,44 | 528,707,360 | 529,2024,1677 | 530,1138,791 | 532,2508,2172 | 533,428,92 | 534,1106,790 | 535,2076,1784 | 536,403,111 | 539,3848,3596 | 540,3949,3712 | 542,3421,3229 | 546,2306,2170 | 547,3600,3468 | 549,1908,1791 | 550,1229,1129 | 551,3941,3857 | 552,4029,3945 | 553,3480,3405 | 554,3933,3884 | 555,2892,2850 | 556,69,27

BATCH_RAW_INFO | 495,2575,1940 | 499,799,169 | 503,727,115 | 505,3562,2967 | 506,2331,1736 | 512,3388,2833 | 517,4022,3515 | 522,2989,2531 | 524,455,27 | 525,447,44 | 528,708,360 | 529,2025,1677 | 530,1139,791 | 532,2509,2172 | 533,429,92 | 534,1107,790 | 535,2077,1784 | 536,404,111 | 539,3849,3596 | 540,3950,3712 | 542,3422,3229 | 546,2307,2170 | 547,3601,3468 | 549,1909,1791 | 550,1230,1129 | 551,3942,3857 | 552,4030,3945 | 553,3481,3405 | 554,3934,3884 | 555,2893,2850 | 556,70,27

BATCH_RAW_INFO | 495,2576,1940 | 499,800,169 | 503,728,115 | 505,3563,2967 | 506,2332,1736 | 512,3389,2833 | 517,4023,3515 | 522,2990,2531 | 524,456,27 | 525,448,44 | 528,709,360 | 529,2026,1677 | 530,1140,791 | 532,2510,2172 | 533,430,92 | 534,1108,790 | 535,2078,1784 | 536,405,111 | 539,3850,3596 | 540,3951,3712 | 542,3423,3229 | 546,2308,2170 | 547,3602,3468 | 549,1910,1791 | 550,1231,1129 | 551,3943,3857 | 552,4031,3945 | 553,3482,3405 | 554,3935,3884 | 555,2894,2850 | 556,71,27

BATCH_RAW_INFO | 495,2577,1940 | 499,801,169 | 503,729,115 | 505,3564,2967 | 506,2333,1736 | 512,3390,2833 | 517,4024,3515 | 522,2991,2531 | 524,457,27 | 525,449,44 | 528,710,360 | 529,2027,1677 | 530,1141,791 | 532,2511,2172 | 533,431,92 | 534,1109,790 | 535,2079,1784 | 536,406,111 | 539,3851,3596 | 540,3952,3712 | 542,3424,3229 | 546,2309,2170 | 547,3603,3468 | 549,1911,1791 | 550,1232,1129 | 551,3944,3857 | 552,4032,3945 | 553,3483,3405 | 554,3936,3884 | 555,2895,2850 | 556,72,27

BATCH_RAW_INFO | 495,2578,1940 | 499,802,169 | 503,730,115 | 505,3565,2967 | 506,2334,1736 | 512,3391,2833 | 517,4025,3515 | 522,2992,2531 | 524,458,27 | 525,450,44 | 528,711,360 | 529,2028,1677 | 530,1142,791 | 532,2512,2172 | 533,432,92 | 534,1110,790 | 535,2080,1784 | 536,407,111 | 539,3852,3596 | 540,3953,3712 | 542,3425,3229 | 546,2310,2170 | 547,3604,3468 | 549,1912,1791 | 550,1233,1129 | 551,3945,3857 | 552,4033,3945 | 553,3484,3405 | 554,3937,3884 | 555,2896,2850 | 556,73,27

BATCH_RAW_INFO | 499,803,169 | 503,731,115 | 505,3566,2967 | 506,2335,1736 | 512,3392,2833 | 517,4026,3515 | 522,2993,2531 | 524,459,27 | 525,451,44 | 528,712,360 | 529,2029,1677 | 530,1143,791 | 532,2513,2172 | 533,433,92 | 534,1111,790 | 535,2081,1784 | 536,408,111 | 539,3853,3596 | 540,3954,3712 | 542,3426,3229 | 546,2311,2170 | 547,3605,3468 | 549,1913,1791 | 550,1234,1129 | 551,3946,3857 | 552,4034,3945 | 553,3485,3405 | 554,3938,3884 | 555,2897,2850 | 556,74,27

BATCH_RAW_INFO | 499,804,169 | 503,732,115 | 505,3567,2967 | 506,2336,1736 | 512,3393,2833 | 517,4027,3515 | 522,2994,2531 | 524,460,27 | 525,452,44 | 528,713,360 | 529,2030,1677 | 530,1144,791 | 532,2514,2172 | 533,434,92 | 534,1112,790 | 535,2082,1784 | 536,409,111 | 539,3854,3596 | 540,3955,3712 | 542,3427,3229 | 546,2312,2170 | 547,3606,3468 | 549,1914,1791 | 550,1235,1129 | 551,3947,3857 | 552,4035,3945 | 553,3486,3405 | 554,3939,3884 | 555,2898,2850 | 556,75,27

BATCH_RAW_INFO | 499,805,169 | 503,733,115 | 505,3568,2967 | 506,2337,1736 | 512,3394,2833 | 517,4028,3515 | 522,2995,2531 | 524,461,27 | 525,453,44 | 528,714,360 | 529,2031,1677 | 530,1145,791 | 532,2515,2172 | 533,435,92 | 534,1113,790 | 535,2083,1784 | 536,410,111 | 539,3855,3596 | 540,3956,3712 | 542,3428,3229 | 546,2313,2170 | 547,3607,3468 | 549,1915,1791 | 550,1236,1129 | 551,3948,3857 | 552,4036,3945 | 553,3487,3405 | 554,3940,3884 | 555,2899,2850 | 556,76,27

BATCH_RAW_INFO | 499,806,169 | 503,734,115 | 505,3569,2967 | 506,2338,1736 | 512,3395,2833 | 517,4029,3515 | 522,2996,2531 | 524,462,27 | 525,454,44 | 528,715,360 | 529,2032,1677 | 530,1146,791 | 532,2516,2172 | 533,436,92 | 534,1114,790 | 535,2084,1784 | 536,411,111 | 539,3856,3596 | 540,3957,3712 | 542,3429,3229 | 546,2314,2170 | 547,3608,3468 | 549,1916,1791 | 550,1237,1129 | 551,3949,3857 | 552,4037,3945 | 553,3488,3405 | 554,3941,3884 | 555,2900,2850 | 556,77,27

BATCH_RAW_INFO | 499,807,169 | 503,735,115 | 505,3570,2967 | 506,2339,1736 | 512,3396,2833 | 517,4030,3515 | 522,2997,2531 | 524,463,27 | 525,455,44 | 528,716,360 | 529,2033,1677 | 530,1147,791 | 532,2517,2172 | 533,437,92 | 534,1115,790 | 535,2085,1784 | 536,412,111 | 539,3857,3596 | 540,3958,3712 | 542,3430,3229 | 546,2315,2170 | 547,3609,3468 | 549,1917,1791 | 550,1238,1129 | 551,3950,3857 | 552,4038,3945 | 553,3489,3405 | 554,3942,3884 | 555,2901,2850 | 556,78,27

BATCH_RAW_INFO | 499,808,169 | 503,736,115 | 505,3571,2967 | 506,2340,1736 | 512,3397,2833 | 517,4031,3515 | 522,2998,2531 | 524,464,27 | 525,456,44 | 528,717,360 | 529,2034,1677 | 530,1148,791 | 532,2518,2172 | 533,438,92 | 534,1116,790 | 535,2086,1784 | 536,413,111 | 539,3858,3596 | 540,3959,3712 | 542,3431,3229 | 546,2316,2170 | 547,3610,3468 | 549,1918,1791 | 550,1239,1129 | 551,3951,3857 | 552,4039,3945 | 553,3490,3405 | 554,3943,3884 | 555,2902,2850 | 556,79,27

BATCH_RAW_INFO | 557,3990,3989

BATCH_RAW_INFO | 499,809,169 | 503,737,115 | 505,3572,2967 | 506,2341,1736 | 512,3398,2833 | 517,4032,3515 | 522,2999,2531 | 524,465,27 | 525,457,44 | 528,718,360 | 529,2035,1677 | 530,1149,791 | 532,2519,2172 | 533,439,92 | 534,1117,790 | 535,2087,1784 | 536,414,111 | 539,3859,3596 | 540,3960,3712 | 542,3432,3229 | 546,2317,2170 | 547,3611,3468 | 549,1919,1791 | 550,1240,1129 | 551,3952,3857 | 552,4040,3945 | 553,3491,3405 | 554,3944,3884 | 555,2903,2850 | 556,80,27 | 557,3991,3989

BATCH_RAW_INFO | 499,810,169 | 503,738,115 | 505,3573,2967 | 506,2342,1736 | 512,3399,2833 | 517,4033,3515 | 522,3000,2531 | 524,466,27 | 525,458,44 | 528,719,360 | 529,2036,1677 | 530,1150,791 | 532,2520,2172 | 533,440,92 | 534,1118,790 | 535,2088,1784 | 536,415,111 | 539,3860,3596 | 540,3961,3712 | 542,3433,3229 | 546,2318,2170 | 547,3612,3468 | 549,1920,1791 | 550,1241,1129 | 551,3953,3857 | 552,4041,3945 | 553,3492,3405 | 554,3945,3884 | 555,2904,2850 | 556,81,27 | 557,3992,3989

BATCH_RAW_INFO | 499,811,169 | 503,739,115 | 505,3574,2967 | 506,2343,1736 | 512,3400,2833 | 517,4034,3515 | 522,3001,2531 | 524,467,27 | 525,459,44 | 528,720,360 | 529,2037,1677 | 530,1151,791 | 532,2521,2172 | 533,441,92 | 534,1119,790 | 535,2089,1784 | 536,416,111 | 539,3861,3596 | 540,3962,3712 | 542,3434,3229 | 546,2319,2170 | 547,3613,3468 | 549,1921,1791 | 550,1242,1129 | 551,3954,3857 | 552,4042,3945 | 553,3493,3405 | 554,3946,3884 | 555,2905,2850 | 556,82,27 | 557,3993,3989

BATCH_RAW_INFO | 499,812,169 | 503,740,115 | 505,3575,2967 | 506,2344,1736 | 512,3401,2833 | 517,4035,3515 | 522,3002,2531 | 524,468,27 | 525,460,44 | 528,721,360 | 529,2038,1677 | 530,1152,791 | 532,2522,2172 | 533,442,92 | 534,1120,790 | 535,2090,1784 | 536,417,111 | 539,3862,3596 | 540,3963,3712 | 542,3435,3229 | 546,2320,2170 | 547,3614,3468 | 549,1922,1791 | 550,1243,1129 | 551,3955,3857 | 552,4043,3945 | 553,3494,3405 | 554,3947,3884 | 555,2906,2850 | 556,83,27 | 557,3994,3989

BATCH_RAW_INFO | 499,813,169 | 503,741,115 | 505,3576,2967 | 506,2345,1736 | 512,3402,2833 | 517,4036,3515 | 522,3003,2531 | 524,469,27 | 525,461,44 | 528,722,360 | 529,2039,1677 | 530,1153,791 | 532,2523,2172 | 533,443,92 | 534,1121,790 | 535,2091,1784 | 536,418,111 | 539,3863,3596 | 540,3964,3712 | 542,3436,3229 | 546,2321,2170 | 547,3615,3468 | 549,1923,1791 | 550,1244,1129 | 551,3956,3857 | 552,4044,3945 | 553,3495,3405 | 554,3948,3884 | 555,2907,2850 | 556,84,27 | 557,3995,3989

BATCH_RAW_INFO | 499,814,169 | 503,742,115 | 505,3577,2967 | 506,2346,1736 | 512,3403,2833 | 517,4037,3515 | 522,3004,2531 | 524,470,27 | 525,462,44 | 528,723,360 | 529,2040,1677 | 530,1154,791 | 532,2524,2172 | 533,444,92 | 534,1122,790 | 535,2092,1784 | 536,419,111 | 539,3864,3596 | 540,3965,3712 | 542,3437,3229 | 546,2322,2170 | 547,3616,3468 | 549,1924,1791 | 550,1245,1129 | 551,3957,3857 | 552,4045,3945 | 553,3496,3405 | 554,3949,3884 | 555,2908,2850 | 556,85,27 | 557,3996,3989

BATCH_RAW_INFO | 499,815,169 | 503,743,115 | 505,3578,2967 | 506,2347,1736 | 512,3404,2833 | 517,4038,3515 | 522,3005,2531 | 524,471,27 | 525,463,44 | 528,724,360 | 529,2041,1677 | 530,1155,791 | 532,2525,2172 | 533,445,92 | 534,1123,790 | 535,2093,1784 | 536,420,111 | 539,3865,3596 | 540,3966,3712 | 542,3438,3229 | 546,2323,2170 | 547,3617,3468 | 549,1925,1791 | 550,1246,1129 | 551,3958,3857 | 552,4046,3945 | 553,3497,3405 | 554,3950,3884 | 555,2909,2850 | 556,86,27 | 557,3997,3989

BATCH_RAW_INFO | 499,816,169 | 503,744,115 | 505,3579,2967 | 506,2348,1736 | 512,3405,2833 | 517,4039,3515 | 522,3006,2531 | 524,472,27 | 525,464,44 | 528,725,360 | 529,2042,1677 | 530,1156,791 | 532,2526,2172 | 533,446,92 | 534,1124,790 | 535,2094,1784 | 536,421,111 | 539,3866,3596 | 540,3967,3712 | 542,3439,3229 | 546,2324,2170 | 547,3618,3468 | 549,1926,1791 | 550,1247,1129 | 551,3959,3857 | 552,4047,3945 | 553,3498,3405 | 554,3951,3884 | 555,2910,2850 | 556,87,27 | 557,3998,3989

BATCH_RAW_INFO | 499,817,169 | 503,745,115 | 505,3580,2967 | 506,2349,1736 | 512,3406,2833 | 517,4040,3515 | 522,3007,2531 | 524,473,27 | 525,465,44 | 528,726,360 | 529,2043,1677 | 530,1157,791 | 532,2527,2172 | 533,447,92 | 534,1125,790 | 535,2095,1784 | 536,422,111 | 539,3867,3596 | 540,3968,3712 | 542,3440,3229 | 546,2325,2170 | 547,3619,3468 | 549,1927,1791 | 550,1248,1129 | 551,3960,3857 | 552,4048,3945 | 553,3499,3405 | 554,3952,3884 | 555,2911,2850 | 556,88,27 | 557,3999,3989

BATCH_RAW_INFO | 499,818,169 | 503,746,115 | 505,3581,2967 | 506,2350,1736 | 512,3407,2833 | 517,4041,3515 | 522,3008,2531 | 524,474,27 | 525,466,44 | 528,727,360 | 529,2044,1677 | 530,1158,791 | 532,2528,2172 | 533,448,92 | 534,1126,790 | 535,2096,1784 | 536,423,111 | 539,3868,3596 | 540,3969,3712 | 542,3441,3229 | 546,2326,2170 | 547,3620,3468 | 549,1928,1791 | 550,1249,1129 | 551,3961,3857 | 552,4049,3945 | 553,3500,3405 | 554,3953,3884 | 555,2912,2850 | 556,89,27 | 557,4000,3989

BATCH_RAW_INFO | 499,819,169 | 503,747,115 | 505,3582,2967 | 506,2351,1736 | 512,3408,2833 | 517,4042,3515 | 522,3009,2531 | 524,475,27 | 525,467,44 | 528,728,360 | 529,2045,1677 | 530,1159,791 | 532,2529,2172 | 533,449,92 | 534,1127,790 | 535,2097,1784 | 536,424,111 | 539,3869,3596 | 540,3970,3712 | 542,3442,3229 | 546,2327,2170 | 547,3621,3468 | 549,1929,1791 | 550,1250,1129 | 551,3962,3857 | 552,4050,3945 | 553,3501,3405 | 554,3954,3884 | 555,2913,2850 | 556,90,27 | 557,4001,3989

BATCH_RAW_INFO | 499,820,169 | 503,748,115 | 505,3583,2967 | 506,2352,1736 | 512,3409,2833 | 517,4043,3515 | 522,3010,2531 | 524,476,27 | 525,468,44 | 528,729,360 | 529,2046,1677 | 530,1160,791 | 532,2530,2172 | 533,450,92 | 534,1128,790 | 535,2098,1784 | 536,425,111 | 539,3870,3596 | 540,3971,3712 | 542,3443,3229 | 546,2328,2170 | 547,3622,3468 | 549,1930,1791 | 550,1251,1129 | 551,3963,3857 | 552,4051,3945 | 553,3502,3405 | 554,3955,3884 | 555,2914,2850 | 556,91,27 | 557,4002,3989

BATCH_RAW_INFO | 499,821,169 | 503,749,115 | 505,3584,2967 | 506,2353,1736 | 512,3410,2833 | 517,4044,3515 | 522,3011,2531 | 524,477,27 | 525,469,44 | 528,730,360 | 529,2047,1677 | 530,1161,791 | 532,2531,2172 | 533,451,92 | 534,1129,790 | 535,2099,1784 | 536,426,111 | 539,3871,3596 | 540,3972,3712 | 542,3444,3229 | 546,2329,2170 | 547,3623,3468 | 549,1931,1791 | 550,1252,1129 | 551,3964,3857 | 552,4052,3945 | 553,3503,3405 | 554,3956,3884 | 555,2915,2850 | 556,92,27 | 557,4003,3989

BATCH_RAW_INFO | 499,822,169 | 503,750,115 | 505,3585,2967 | 506,2354,1736 | 512,3411,2833 | 517,4045,3515 | 522,3012,2531 | 524,478,27 | 525,470,44 | 528,731,360 | 529,2048,1677 | 530,1162,791 | 532,2532,2172 | 533,452,92 | 534,1130,790 | 535,2100,1784 | 536,427,111 | 539,3872,3596 | 540,3973,3712 | 542,3445,3229 | 546,2330,2170 | 547,3624,3468 | 549,1932,1791 | 550,1253,1129 | 551,3965,3857 | 552,4053,3945 | 553,3504,3405 | 554,3957,3884 | 555,2916,2850 | 556,93,27 | 557,4004,3989

BATCH_RAW_INFO | 499,823,169 | 503,751,115 | 505,3586,2967 | 506,2355,1736 | 512,3412,2833 | 517,4046,3515 | 522,3013,2531 | 524,479,27 | 525,471,44 | 528,732,360 | 529,2049,1677 | 530,1163,791 | 532,2533,2172 | 533,453,92 | 534,1131,790 | 535,2101,1784 | 536,428,111 | 539,3873,3596 | 540,3974,3712 | 542,3446,3229 | 546,2331,2170 | 547,3625,3468 | 549,1933,1791 | 550,1254,1129 | 551,3966,3857 | 552,4054,3945 | 553,3505,3405 | 554,3958,3884 | 555,2917,2850 | 556,94,27 | 557,4005,3989

BATCH_RAW_INFO | 499,824,169 | 503,752,115 | 505,3587,2967 | 506,2356,1736 | 512,3413,2833 | 517,4047,3515 | 522,3014,2531 | 524,480,27 | 525,472,44 | 528,733,360 | 529,2050,1677 | 530,1164,791 | 532,2534,2172 | 533,454,92 | 534,1132,790 | 535,2102,1784 | 536,429,111 | 539,3874,3596 | 540,3975,3712 | 542,3447,3229 | 546,2332,2170 | 547,3626,3468 | 549,1934,1791 | 550,1255,1129 | 551,3967,3857 | 552,4055,3945 | 553,3506,3405 | 554,3959,3884 | 555,2918,2850 | 556,95,27 | 557,4006,3989

BATCH_RAW_INFO | 499,825,169 | 503,753,115 | 505,3588,2967 | 506,2357,1736 | 512,3414,2833 | 517,4048,3515 | 522,3015,2531 | 524,481,27 | 525,473,44 | 528,734,360 | 529,2051,1677 | 530,1165,791 | 532,2535,2172 | 533,455,92 | 534,1133,790 | 535,2103,1784 | 536,430,111 | 539,3875,3596 | 540,3976,3712 | 542,3448,3229 | 546,2333,2170 | 547,3627,3468 | 549,1935,1791 | 550,1256,1129 | 551,3968,3857 | 552,4056,3945 | 553,3507,3405 | 554,3960,3884 | 555,2919,2850 | 556,96,27 | 557,4007,3989

BATCH_RAW_INFO | 499,826,169 | 503,754,115 | 505,3589,2967 | 506,2358,1736 | 512,3415,2833 | 517,4049,3515 | 522,3016,2531 | 524,482,27 | 525,474,44 | 528,735,360 | 529,2052,1677 | 530,1166,791 | 532,2536,2172 | 533,456,92 | 534,1134,790 | 535,2104,1784 | 536,431,111 | 539,3876,3596 | 540,3977,3712 | 542,3449,3229 | 546,2334,2170 | 547,3628,3468 | 549,1936,1791 | 550,1257,1129 | 551,3969,3857 | 552,4057,3945 | 553,3508,3405 | 554,3961,3884 | 555,2920,2850 | 556,97,27 | 557,4008,3989

BATCH_RAW_INFO | 499,827,169 | 503,755,115 | 505,3590,2967 | 506,2359,1736 | 512,3416,2833 | 517,4050,3515 | 522,3017,2531 | 524,483,27 | 525,475,44 | 528,736,360 | 529,2053,1677 | 530,1167,791 | 532,2537,2172 | 533,457,92 | 534,1135,790 | 535,2105,1784 | 536,432,111 | 539,3877,3596 | 540,3978,3712 | 542,3450,3229 | 546,2335,2170 | 547,3629,3468 | 549,1937,1791 | 550,1258,1129 | 551,3970,3857 | 552,4058,3945 | 553,3509,3405 | 554,3962,3884 | 555,2921,2850 | 556,98,27 | 557,4009,3989

BATCH_RAW_INFO | 499,828,169 | 503,756,115 | 506,2360,1736 | 512,3417,2833 | 517,4051,3515 | 522,3018,2531 | 524,484,27 | 525,476,44 | 528,737,360 | 529,2054,1677 | 530,1168,791 | 532,2538,2172 | 533,458,92 | 534,1136,790 | 535,2106,1784 | 536,433,111 | 539,3878,3596 | 540,3979,3712 | 542,3451,3229 | 546,2336,2170 | 547,3630,3468 | 549,1938,1791 | 550,1259,1129 | 551,3971,3857 | 552,4059,3945 | 553,3510,3405 | 554,3963,3884 | 555,2922,2850 | 556,99,27 | 557,4010,3989

BATCH_RAW_INFO | 558,927,926

BATCH_RAW_INFO | 499,829,169 | 503,757,115 | 506,2361,1736 | 512,3418,2833 | 517,4052,3515 | 522,3019,2531 | 524,485,27 | 525,477,44 | 528,738,360 | 529,2055,1677 | 530,1169,791 | 532,2539,2172 | 533,459,92 | 534,1137,790 | 535,2107,1784 | 536,434,111 | 539,3879,3596 | 540,3980,3712 | 542,3452,3229 | 546,2337,2170 | 547,3631,3468 | 549,1939,1791 | 550,1260,1129 | 551,3972,3857 | 552,4060,3945 | 553,3511,3405 | 554,3964,3884 | 555,2923,2850 | 556,100,27 | 557,4011,3989 | 558,928,926

BATCH_RAW_INFO | 499,830,169 | 503,758,115 | 506,2362,1736 | 512,3419,2833 | 517,4053,3515 | 522,3020,2531 | 524,486,27 | 525,478,44 | 528,739,360 | 529,2056,1677 | 530,1170,791 | 532,2540,2172 | 533,460,92 | 534,1138,790 | 535,2108,1784 | 536,435,111 | 539,3880,3596 | 540,3981,3712 | 542,3453,3229 | 546,2338,2170 | 547,3632,3468 | 549,1940,1791 | 550,1261,1129 | 551,3973,3857 | 552,4061,3945 | 553,3512,3405 | 554,3965,3884 | 555,2924,2850 | 556,101,27 | 557,4012,3989 | 558,929,926

BATCH_RAW_INFO | 499,831,169 | 503,759,115 | 506,2363,1736 | 512,3420,2833 | 517,4054,3515 | 522,3021,2531 | 524,487,27 | 525,479,44 | 528,740,360 | 529,2057,1677 | 530,1171,791 | 532,2541,2172 | 533,461,92 | 534,1139,790 | 535,2109,1784 | 536,436,111 | 539,3881,3596 | 540,3982,3712 | 542,3454,3229 | 546,2339,2170 | 547,3633,3468 | 549,1941,1791 | 550,1262,1129 | 551,3974,3857 | 552,4062,3945 | 553,3513,3405 | 554,3966,3884 | 555,2925,2850 | 556,102,27 | 557,4013,3989 | 558,930,926

BATCH_RAW_INFO | 499,832,169 | 503,760,115 | 506,2364,1736 | 512,3421,2833 | 517,4055,3515 | 522,3022,2531 | 524,488,27 | 525,480,44 | 528,741,360 | 529,2058,1677 | 530,1172,791 | 532,2542,2172 | 533,462,92 | 534,1140,790 | 535,2110,1784 | 536,437,111 | 539,3882,3596 | 540,3983,3712 | 542,3455,3229 | 546,2340,2170 | 547,3634,3468 | 549,1942,1791 | 550,1263,1129 | 551,3975,3857 | 552,4063,3945 | 553,3514,3405 | 554,3967,3884 | 555,2926,2850 | 556,103,27 | 557,4014,3989 | 558,931,926

BATCH_RAW_INFO | 499,833,169 | 503,761,115 | 506,2365,1736 | 512,3422,2833 | 517,4056,3515 | 522,3023,2531 | 524,489,27 | 525,481,44 | 528,742,360 | 529,2059,1677 | 530,1173,791 | 532,2543,2172 | 533,463,92 | 534,1141,790 | 535,2111,1784 | 536,438,111 | 539,3883,3596 | 540,3984,3712 | 542,3456,3229 | 546,2341,2170 | 547,3635,3468 | 549,1943,1791 | 550,1264,1129 | 551,3976,3857 | 552,4064,3945 | 553,3515,3405 | 554,3968,3884 | 555,2927,2850 | 556,104,27 | 557,4015,3989 | 558,932,926

BATCH_RAW_INFO | 559,2665,2664

BATCH_RAW_INFO | 499,834,169 | 503,762,115 | 506,2366,1736 | 512,3423,2833 | 517,4057,3515 | 522,3024,2531 | 524,490,27 | 525,482,44 | 528,743,360 | 529,2060,1677 | 530,1174,791 | 532,2544,2172 | 533,464,92 | 534,1142,790 | 535,2112,1784 | 536,439,111 | 539,3884,3596 | 540,3985,3712 | 542,3457,3229 | 546,2342,2170 | 547,3636,3468 | 549,1944,1791 | 550,1265,1129 | 551,3977,3857 | 552,4065,3945 | 553,3516,3405 | 554,3969,3884 | 555,2928,2850 | 556,105,27 | 557,4016,3989 | 558,933,926 | 559,2666,2664

BATCH_RAW_INFO | 499,835,169 | 503,763,115 | 506,2367,1736 | 512,3424,2833 | 517,4058,3515 | 522,3025,2531 | 524,491,27 | 525,483,44 | 528,744,360 | 529,2061,1677 | 530,1175,791 | 532,2545,2172 | 533,465,92 | 534,1143,790 | 535,2113,1784 | 536,440,111 | 539,3885,3596 | 540,3986,3712 | 542,3458,3229 | 546,2343,2170 | 547,3637,3468 | 549,1945,1791 | 550,1266,1129 | 551,3978,3857 | 552,4066,3945 | 553,3517,3405 | 554,3970,3884 | 555,2929,2850 | 556,106,27 | 557,4017,3989 | 558,934,926 | 559,2667,2664

BATCH_RAW_INFO | 499,836,169 | 503,764,115 | 506,2368,1736 | 512,3425,2833 | 517,4059,3515 | 522,3026,2531 | 524,492,27 | 525,484,44 | 528,745,360 | 529,2062,1677 | 530,1176,791 | 532,2546,2172 | 533,466,92 | 534,1144,790 | 535,2114,1784 | 536,441,111 | 539,3886,3596 | 540,3987,3712 | 542,3459,3229 | 546,2344,2170 | 547,3638,3468 | 549,1946,1791 | 550,1267,1129 | 551,3979,3857 | 552,4067,3945 | 553,3518,3405 | 554,3971,3884 | 555,2930,2850 | 556,107,27 | 557,4018,3989 | 558,935,926 | 559,2668,2664

BATCH_RAW_INFO | 499,837,169 | 503,765,115 | 506,2369,1736 | 512,3426,2833 | 517,4060,3515 | 522,3027,2531 | 524,493,27 | 525,485,44 | 528,746,360 | 529,2063,1677 | 530,1177,791 | 532,2547,2172 | 533,467,92 | 534,1145,790 | 535,2115,1784 | 536,442,111 | 539,3887,3596 | 540,3988,3712 | 542,3460,3229 | 546,2345,2170 | 547,3639,3468 | 549,1947,1791 | 550,1268,1129 | 551,3980,3857 | 552,4068,3945 | 553,3519,3405 | 554,3972,3884 | 555,2931,2850 | 556,108,27 | 557,4019,3989 | 558,936,926 | 559,2669,2664

BATCH_RAW_INFO | 560,3275,3274

BATCH_RAW_INFO | 499,838,169 | 503,766,115 | 506,2370,1736 | 512,3427,2833 | 517,4061,3515 | 522,3028,2531 | 524,494,27 | 525,486,44 | 528,747,360 | 529,2064,1677 | 530,1178,791 | 532,2548,2172 | 533,468,92 | 534,1146,790 | 535,2116,1784 | 536,443,111 | 539,3888,3596 | 540,3989,3712 | 542,3461,3229 | 546,2346,2170 | 547,3640,3468 | 549,1948,1791 | 550,1269,1129 | 551,3981,3857 | 552,4069,3945 | 553,3520,3405 | 554,3973,3884 | 555,2932,2850 | 556,109,27 | 557,4020,3989 | 558,937,926 | 559,2670,2664 | 560,3276,3274

BATCH_RAW_INFO | 561,1487,1486

BATCH_RAW_INFO | 499,839,169 | 503,767,115 | 506,2371,1736 | 512,3428,2833 | 517,4062,3515 | 522,3029,2531 | 524,495,27 | 525,487,44 | 528,748,360 | 529,2065,1677 | 530,1179,791 | 532,2549,2172 | 533,469,92 | 534,1147,790 | 535,2117,1784 | 536,444,111 | 539,3889,3596 | 540,3990,3712 | 542,3462,3229 | 546,2347,2170 | 547,3641,3468 | 549,1949,1791 | 550,1270,1129 | 551,3982,3857 | 552,4070,3945 | 553,3521,3405 | 554,3974,3884 | 555,2933,2850 | 556,110,27 | 557,4021,3989 | 558,938,926 | 559,2671,2664 | 560,3277,3274 | 561,1488,1486

BATCH_RAW_INFO | 499,840,169 | 503,768,115 | 506,2372,1736 | 512,3429,2833 | 517,4063,3515 | 522,3030,2531 | 524,496,27 | 525,488,44 | 528,749,360 | 529,2066,1677 | 530,1180,791 | 532,2550,2172 | 533,470,92 | 534,1148,790 | 535,2118,1784 | 536,445,111 | 539,3890,3596 | 540,3991,3712 | 542,3463,3229 | 546,2348,2170 | 547,3642,3468 | 549,1950,1791 | 550,1271,1129 | 551,3983,3857 | 552,4071,3945 | 553,3522,3405 | 554,3975,3884 | 555,2934,2850 | 556,111,27 | 557,4022,3989 | 558,939,926 | 559,2672,2664 | 560,3278,3274 | 561,1489,1486

BATCH_RAW_INFO | 499,841,169 | 503,769,115 | 506,2373,1736 | 512,3430,2833 | 517,4064,3515 | 522,3031,2531 | 524,497,27 | 525,489,44 | 528,750,360 | 529,2067,1677 | 530,1181,791 | 532,2551,2172 | 533,471,92 | 534,1149,790 | 535,2119,1784 | 536,446,111 | 539,3891,3596 | 540,3992,3712 | 542,3464,3229 | 546,2349,2170 | 547,3643,3468 | 549,1951,1791 | 550,1272,1129 | 551,3984,3857 | 552,4072,3945 | 553,3523,3405 | 554,3976,3884 | 555,2935,2850 | 556,112,27 | 557,4023,3989 | 558,940,926 | 559,2673,2664 | 560,3279,3274 | 561,1490,1486

BATCH_RAW_INFO | 499,842,169 | 503,770,115 | 506,2374,1736 | 512,3431,2833 | 517,4065,3515 | 522,3032,2531 | 524,498,27 | 525,490,44 | 528,751,360 | 529,2068,1677 | 530,1182,791 | 532,2552,2172 | 533,472,92 | 534,1150,790 | 535,2120,1784 | 536,447,111 | 539,3892,3596 | 540,3993,3712 | 542,3465,3229 | 547,3644,3468 | 549,1952,1791 | 550,1273,1129 | 551,3985,3857 | 552,4073,3945 | 553,3524,3405 | 554,3977,3884 | 555,2936,2850 | 556,113,27 | 557,4024,3989 | 558,941,926 | 559,2674,2664 | 560,3280,3274 | 561,1491,1486

BATCH_RAW_INFO | 499,843,169 | 503,771,115 | 506,2375,1736 | 512,3432,2833 | 517,4066,3515 | 522,3033,2531 | 524,499,27 | 525,491,44 | 528,752,360 | 529,2069,1677 | 530,1183,791 | 532,2553,2172 | 533,473,92 | 534,1151,790 | 535,2121,1784 | 536,448,111 | 539,3893,3596 | 540,3994,3712 | 542,3466,3229 | 547,3645,3468 | 549,1953,1791 | 550,1274,1129 | 551,3986,3857 | 552,4074,3945 | 553,3525,3405 | 554,3978,3884 | 555,2937,2850 | 556,114,27 | 557,4025,3989 | 558,942,926 | 559,2675,2664 | 560,3281,3274 | 561,1492,1486

BATCH_RAW_INFO | 499,844,169 | 503,772,115 | 506,2376,1736 | 512,3433,2833 | 517,4067,3515 | 522,3034,2531 | 524,500,27 | 525,492,44 | 528,753,360 | 529,2070,1677 | 530,1184,791 | 532,2554,2172 | 533,474,92 | 534,1152,790 | 535,2122,1784 | 536,449,111 | 539,3894,3596 | 540,3995,3712 | 542,3467,3229 | 547,3646,3468 | 549,1954,1791 | 550,1275,1129 | 551,3987,3857 | 552,4075,3945 | 553,3526,3405 | 554,3979,3884 | 555,2938,2850 | 556,115,27 | 557,4026,3989 | 558,943,926 | 559,2676,2664 | 560,3282,3274 | 561,1493,1486

BATCH_RAW_INFO | 499,845,169 | 503,773,115 | 506,2377,1736 | 512,3434,2833 | 517,4068,3515 | 522,3035,2531 | 524,501,27 | 525,493,44 | 528,754,360 | 529,2071,1677 | 530,1185,791 | 532,2555,2172 | 533,475,92 | 534,1153,790 | 535,2123,1784 | 536,450,111 | 539,3895,3596 | 540,3996,3712 | 542,3468,3229 | 547,3647,3468 | 549,1955,1791 | 550,1276,1129 | 551,3988,3857 | 552,4076,3945 | 553,3527,3405 | 554,3980,3884 | 555,2939,2850 | 556,116,27 | 557,4027,3989 | 558,944,926 | 559,2677,2664 | 560,3283,3274 | 561,1494,1486

BATCH_RAW_INFO | 499,846,169 | 503,774,115 | 506,2378,1736 | 512,3435,2833 | 517,4069,3515 | 522,3036,2531 | 524,502,27 | 525,494,44 | 528,755,360 | 529,2072,1677 | 530,1186,791 | 532,2556,2172 | 533,476,92 | 534,1154,790 | 535,2124,1784 | 536,451,111 | 539,3896,3596 | 540,3997,3712 | 542,3469,3229 | 547,3648,3468 | 549,1956,1791 | 550,1277,1129 | 551,3989,3857 | 552,4077,3945 | 553,3528,3405 | 554,3981,3884 | 555,2940,2850 | 556,117,27 | 557,4028,3989 | 558,945,926 | 559,2678,2664 | 560,3284,3274 | 561,1495,1486

BATCH_RAW_INFO | 499,847,169 | 503,775,115 | 506,2379,1736 | 512,3436,2833 | 517,4070,3515 | 522,3037,2531 | 524,503,27 | 525,495,44 | 528,756,360 | 529,2073,1677 | 530,1187,791 | 532,2557,2172 | 533,477,92 | 534,1155,790 | 535,2125,1784 | 536,452,111 | 539,3897,3596 | 540,3998,3712 | 542,3470,3229 | 547,3649,3468 | 549,1957,1791 | 550,1278,1129 | 551,3990,3857 | 552,4078,3945 | 553,3529,3405 | 554,3982,3884 | 555,2941,2850 | 556,118,27 | 557,4029,3989 | 558,946,926 | 559,2679,2664 | 560,3285,3274 | 561,1496,1486

BATCH_RAW_INFO | 499,848,169 | 503,776,115 | 506,2380,1736 | 512,3437,2833 | 517,4071,3515 | 522,3038,2531 | 524,504,27 | 525,496,44 | 528,757,360 | 529,2074,1677 | 530,1188,791 | 532,2558,2172 | 533,478,92 | 534,1156,790 | 535,2126,1784 | 536,453,111 | 539,3898,3596 | 540,3999,3712 | 542,3471,3229 | 547,3650,3468 | 549,1958,1791 | 550,1279,1129 | 551,3991,3857 | 552,4079,3945 | 553,3530,3405 | 554,3983,3884 | 555,2942,2850 | 556,119,27 | 557,4030,3989 | 558,947,926 | 559,2680,2664 | 560,3286,3274 | 561,1497,1486

BATCH_RAW_INFO | 562,3779,3778

BATCH_RAW_INFO | 563,96,95

BATCH_RAW_INFO | 499,849,169 | 503,777,115 | 506,2381,1736 | 512,3438,2833 | 517,4072,3515 | 522,3039,2531 | 524,505,27 | 525,497,44 | 528,758,360 | 529,2075,1677 | 530,1189,791 | 532,2559,2172 | 533,479,92 | 534,1157,790 | 535,2127,1784 | 536,454,111 | 539,3899,3596 | 540,4000,3712 | 542,3472,3229 | 547,3651,3468 | 549,1959,1791 | 550,1280,1129 | 551,3992,3857 | 552,4080,3945 | 553,3531,3405 | 554,3984,3884 | 555,2943,2850 | 556,120,27 | 557,4031,3989 | 558,948,926 | 559,2681,2664 | 560,3287,3274 | 561,1498,1486 | 562,3780,3778 | 563,97,95

BATCH_RAW_INFO | 499,850,169 | 503,778,115 | 506,2382,1736 | 512,3439,2833 | 517,4073,3515 | 522,3040,2531 | 524,506,27 | 525,498,44 | 528,759,360 | 529,2076,1677 | 530,1190,791 | 532,2560,2172 | 533,480,92 | 534,1158,790 | 535,2128,1784 | 536,455,111 | 539,3900,3596 | 540,4001,3712 | 542,3473,3229 | 547,3652,3468 | 549,1960,1791 | 550,1281,1129 | 551,3993,3857 | 552,4081,3945 | 553,3532,3405 | 554,3985,3884 | 555,2944,2850 | 556,121,27 | 557,4032,3989 | 558,949,926 | 559,2682,2664 | 560,3288,3274 | 561,1499,1486 | 562,3781,3778 | 563,98,95

BATCH_RAW_INFO | 499,851,169 | 503,779,115 | 506,2383,1736 | 512,3440,2833 | 517,4074,3515 | 522,3041,2531 | 524,507,27 | 525,499,44 | 528,760,360 | 529,2077,1677 | 530,1191,791 | 532,2561,2172 | 533,481,92 | 534,1159,790 | 535,2129,1784 | 536,456,111 | 539,3901,3596 | 540,4002,3712 | 542,3474,3229 | 547,3653,3468 | 549,1961,1791 | 550,1282,1129 | 551,3994,3857 | 552,4082,3945 | 553,3533,3405 | 554,3986,3884 | 555,2945,2850 | 556,122,27 | 557,4033,3989 | 558,950,926 | 559,2683,2664 | 560,3289,3274 | 561,1500,1486 | 562,3782,3778 | 563,99,95

BATCH_RAW_INFO | 499,852,169 | 503,780,115 | 506,2384,1736 | 512,3441,2833 | 517,4075,3515 | 522,3042,2531 | 524,508,27 | 525,500,44 | 528,761,360 | 529,2078,1677 | 530,1192,791 | 532,2562,2172 | 533,482,92 | 534,1160,790 | 535,2130,1784 | 536,457,111 | 539,3902,3596 | 540,4003,3712 | 542,3475,3229 | 547,3654,3468 | 549,1962,1791 | 550,1283,1129 | 551,3995,3857 | 552,4083,3945 | 553,3534,3405 | 554,3987,3884 | 555,2946,2850 | 556,123,27 | 557,4034,3989 | 558,951,926 | 559,2684,2664 | 560,3290,3274 | 561,1501,1486 | 562,3783,3778 | 563,100,95

BATCH_RAW_INFO | 499,853,169 | 503,781,115 | 506,2385,1736 | 512,3442,2833 | 517,4076,3515 | 522,3043,2531 | 524,509,27 | 525,501,44 | 528,762,360 | 529,2079,1677 | 530,1193,791 | 532,2563,2172 | 533,483,92 | 534,1161,790 | 535,2131,1784 | 536,458,111 | 539,3903,3596 | 540,4004,3712 | 542,3476,3229 | 547,3655,3468 | 549,1963,1791 | 550,1284,1129 | 551,3996,3857 | 552,4084,3945 | 553,3535,3405 | 554,3988,3884 | 555,2947,2850 | 556,124,27 | 557,4035,3989 | 558,952,926 | 559,2685,2664 | 560,3291,3274 | 561,1502,1486 | 562,3784,3778 | 563,101,95

BATCH_RAW_INFO | 499,854,169 | 503,782,115 | 506,2386,1736 | 512,3443,2833 | 517,4077,3515 | 522,3044,2531 | 524,510,27 | 525,502,44 | 528,763,360 | 529,2080,1677 | 530,1194,791 | 532,2564,2172 | 533,484,92 | 534,1162,790 | 535,2132,1784 | 536,459,111 | 539,3904,3596 | 540,4005,3712 | 542,3477,3229 | 547,3656,3468 | 549,1964,1791 | 550,1285,1129 | 551,3997,3857 | 552,4085,3945 | 553,3536,3405 | 554,3989,3884 | 555,2948,2850 | 556,125,27 | 557,4036,3989 | 558,953,926 | 559,2686,2664 | 560,3292,3274 | 561,1503,1486 | 562,3785,3778 | 563,102,95

BATCH_RAW_INFO | 499,855,169 | 503,783,115 | 506,2387,1736 | 512,3444,2833 | 517,4078,3515 | 522,3045,2531 | 524,511,27 | 525,503,44 | 528,764,360 | 529,2081,1677 | 530,1195,791 | 532,2565,2172 | 533,485,92 | 534,1163,790 | 535,2133,1784 | 536,460,111 | 539,3905,3596 | 540,4006,3712 | 542,3478,3229 | 547,3657,3468 | 549,1965,1791 | 550,1286,1129 | 551,3998,3857 | 552,4086,3945 | 553,3537,3405 | 554,3990,3884 | 555,2949,2850 | 556,126,27 | 557,4037,3989 | 558,954,926 | 559,2687,2664 | 560,3293,3274 | 561,1504,1486 | 562,3786,3778 | 563,103,95

BATCH_RAW_INFO | 499,856,169 | 503,784,115 | 506,2388,1736 | 512,3445,2833 | 517,4079,3515 | 522,3046,2531 | 524,512,27 | 525,504,44 | 528,765,360 | 529,2082,1677 | 530,1196,791 | 532,2566,2172 | 533,486,92 | 534,1164,790 | 535,2134,1784 | 536,461,111 | 539,3906,3596 | 540,4007,3712 | 542,3479,3229 | 547,3658,3468 | 549,1966,1791 | 550,1287,1129 | 551,3999,3857 | 552,4087,3945 | 553,3538,3405 | 554,3991,3884 | 555,2950,2850 | 556,127,27 | 557,4038,3989 | 558,955,926 | 559,2688,2664 | 560,3294,3274 | 561,1505,1486 | 562,3787,3778 | 563,104,95

BATCH_RAW_INFO | 499,857,169 | 503,785,115 | 506,2389,1736 | 512,3446,2833 | 517,4080,3515 | 522,3047,2531 | 524,513,27 | 525,505,44 | 528,766,360 | 529,2083,1677 | 530,1197,791 | 532,2567,2172 | 533,487,92 | 534,1165,790 | 535,2135,1784 | 536,462,111 | 539,3907,3596 | 540,4008,3712 | 542,3480,3229 | 547,3659,3468 | 549,1967,1791 | 550,1288,1129 | 551,4000,3857 | 552,4088,3945 | 553,3539,3405 | 554,3992,3884 | 555,2951,2850 | 556,128,27 | 557,4039,3989 | 558,956,926 | 559,2689,2664 | 560,3295,3274 | 561,1506,1486 | 562,3788,3778 | 563,105,95

BATCH_RAW_INFO | 499,858,169 | 503,786,115 | 506,2390,1736 | 512,3447,2833 | 517,4081,3515 | 522,3048,2531 | 524,514,27 | 525,506,44 | 528,767,360 | 529,2084,1677 | 530,1198,791 | 532,2568,2172 | 533,488,92 | 534,1166,790 | 535,2136,1784 | 536,463,111 | 539,3908,3596 | 540,4009,3712 | 542,3481,3229 | 547,3660,3468 | 549,1968,1791 | 550,1289,1129 | 551,4001,3857 | 552,4089,3945 | 553,3540,3405 | 554,3993,3884 | 555,2952,2850 | 556,129,27 | 557,4040,3989 | 558,957,926 | 559,2690,2664 | 560,3296,3274 | 561,1507,1486 | 562,3789,3778 | 563,106,95

BATCH_RAW_INFO | 499,859,169 | 503,787,115 | 506,2391,1736 | 512,3448,2833 | 517,4082,3515 | 522,3049,2531 | 524,515,27 | 525,507,44 | 528,768,360 | 529,2085,1677 | 530,1199,791 | 532,2569,2172 | 533,489,92 | 534,1167,790 | 535,2137,1784 | 536,464,111 | 539,3909,3596 | 540,4010,3712 | 542,3482,3229 | 547,3661,3468 | 549,1969,1791 | 550,1290,1129 | 551,4002,3857 | 552,4090,3945 | 553,3541,3405 | 554,3994,3884 | 555,2953,2850 | 556,130,27 | 557,4041,3989 | 558,958,926 | 559,2691,2664 | 560,3297,3274 | 561,1508,1486 | 562,3790,3778 | 563,107,95

BATCH_RAW_INFO | 499,860,169 | 503,788,115 | 506,2392,1736 | 512,3449,2833 | 517,4083,3515 | 522,3050,2531 | 524,516,27 | 525,508,44 | 528,769,360 | 529,2086,1677 | 530,1200,791 | 532,2570,2172 | 533,490,92 | 534,1168,790 | 535,2138,1784 | 536,465,111 | 539,3910,3596 | 540,4011,3712 | 542,3483,3229 | 547,3662,3468 | 549,1970,1791 | 550,1291,1129 | 551,4003,3857 | 552,4091,3945 | 553,3542,3405 | 554,3995,3884 | 555,2954,2850 | 556,131,27 | 557,4042,3989 | 558,959,926 | 559,2692,2664 | 560,3298,3274 | 561,1509,1486 | 562,3791,3778 | 563,108,95

BATCH_RAW_INFO | 499,861,169 | 503,789,115 | 506,2393,1736 | 512,3450,2833 | 517,4084,3515 | 522,3051,2531 | 524,517,27 | 525,509,44 | 528,770,360 | 529,2087,1677 | 530,1201,791 | 532,2571,2172 | 533,491,92 | 534,1169,790 | 535,2139,1784 | 536,466,111 | 539,3911,3596 | 540,4012,3712 | 542,3484,3229 | 547,3663,3468 | 549,1971,1791 | 550,1292,1129 | 551,4004,3857 | 552,4092,3945 | 553,3543,3405 | 554,3996,3884 | 555,2955,2850 | 556,132,27 | 557,4043,3989 | 558,960,926 | 559,2693,2664 | 560,3299,3274 | 561,1510,1486 | 562,3792,3778 | 563,109,95

BATCH_RAW_INFO | 499,862,169 | 503,790,115 | 506,2394,1736 | 517,4085,3515 | 522,3052,2531 | 524,518,27 | 525,510,44 | 528,771,360 | 529,2088,1677 | 530,1202,791 | 532,2572,2172 | 533,492,92 | 534,1170,790 | 535,2140,1784 | 536,467,111 | 539,3912,3596 | 540,4013,3712 | 542,3485,3229 | 547,3664,3468 | 549,1972,1791 | 550,1293,1129 | 551,4005,3857 | 552,4093,3945 | 553,3544,3405 | 554,3997,3884 | 555,2956,2850 | 556,133,27 | 557,4044,3989 | 558,961,926 | 559,2694,2664 | 560,3300,3274 | 561,1511,1486 | 562,3793,3778 | 563,110,95

BATCH_RAW_INFO | 499,863,169 | 503,791,115 | 506,2395,1736 | 517,4086,3515 | 522,3053,2531 | 524,519,27 | 525,511,44 | 528,772,360 | 529,2089,1677 | 530,1203,791 | 532,2573,2172 | 533,493,92 | 534,1171,790 | 535,2141,1784 | 536,468,111 | 539,3913,3596 | 540,4014,3712 | 542,3486,3229 | 547,3665,3468 | 549,1973,1791 | 551,4006,3857 | 552,4094,3945 | 553,3545,3405 | 554,3998,3884 | 555,2957,2850 | 556,134,27 | 557,4045,3989 | 558,962,926 | 559,2695,2664 | 560,3301,3274 | 561,1512,1486 | 562,3794,3778 | 563,111,95

BATCH_RAW_INFO | 499,864,169 | 503,792,115 | 506,2396,1736 | 517,4087,3515 | 522,3054,2531 | 524,520,27 | 525,512,44 | 528,773,360 | 529,2090,1677 | 530,1204,791 | 532,2574,2172 | 533,494,92 | 534,1172,790 | 535,2142,1784 | 536,469,111 | 539,3914,3596 | 540,4015,3712 | 542,3487,3229 | 547,3666,3468 | 549,1974,1791 | 551,4007,3857 | 552,4095,3945 | 553,3546,3405 | 554,3999,3884 | 555,2958,2850 | 556,135,27 | 557,4046,3989 | 558,963,926 | 559,2696,2664 | 560,3302,3274 | 561,1513,1486 | 562,3795,3778 | 563,112,95

BATCH_RAW_INFO | 499,865,169 | 503,793,115 | 506,2397,1736 | 517,4088,3515 | 522,3055,2531 | 524,521,27 | 525,513,44 | 528,774,360 | 529,2091,1677 | 530,1205,791 | 532,2575,2172 | 533,495,92 | 534,1173,790 | 535,2143,1784 | 536,470,111 | 539,3915,3596 | 540,4016,3712 | 542,3488,3229 | 547,3667,3468 | 549,1975,1791 | 551,4008,3857 | 553,3547,3405 | 554,4000,3884 | 555,2959,2850 | 556,136,27 | 557,4047,3989 | 558,964,926 | 559,2697,2664 | 560,3303,3274 | 561,1514,1486 | 562,3796,3778 | 563,113,95

BATCH_RAW_INFO | 499,866,169 | 503,794,115 | 506,2398,1736 | 517,4089,3515 | 522,3056,2531 | 524,522,27 | 525,514,44 | 528,775,360 | 529,2092,1677 | 530,1206,791 | 532,2576,2172 | 533,496,92 | 534,1174,790 | 535,2144,1784 | 536,471,111 | 539,3916,3596 | 540,4017,3712 | 542,3489,3229 | 547,3668,3468 | 549,1976,1791 | 551,4009,3857 | 553,3548,3405 | 554,4001,3884 | 555,2960,2850 | 556,137,27 | 557,4048,3989 | 558,965,926 | 559,2698,2664 | 560,3304,3274 | 561,1515,1486 | 562,3797,3778 | 563,114,95

BATCH_RAW_INFO | 499,867,169 | 503,795,115 | 506,2399,1736 | 517,4090,3515 | 522,3057,2531 | 524,523,27 | 525,515,44 | 528,776,360 | 529,2093,1677 | 530,1207,791 | 532,2577,2172 | 533,497,92 | 534,1175,790 | 535,2145,1784 | 536,472,111 | 539,3917,3596 | 540,4018,3712 | 542,3490,3229 | 547,3669,3468 | 549,1977,1791 | 551,4010,3857 | 553,3549,3405 | 554,4002,3884 | 555,2961,2850 | 556,138,27 | 557,4049,3989 | 558,966,926 | 559,2699,2664 | 560,3305,3274 | 561,1516,1486 | 562,3798,3778 | 563,115,95

BATCH_RAW_INFO | 499,868,169 | 503,796,115 | 506,2400,1736 | 517,4091,3515 | 522,3058,2531 | 524,524,27 | 525,516,44 | 528,777,360 | 529,2094,1677 | 530,1208,791 | 532,2578,2172 | 533,498,92 | 534,1176,790 | 535,2146,1784 | 536,473,111 | 539,3918,3596 | 540,4019,3712 | 542,3491,3229 | 547,3670,3468 | 549,1978,1791 | 551,4011,3857 | 553,3550,3405 | 554,4003,3884 | 555,2962,2850 | 556,139,27 | 557,4050,3989 | 558,967,926 | 559,2700,2664 | 560,3306,3274 | 561,1517,1486 | 562,3799,3778 | 563,116,95

BATCH_RAW_INFO | 499,869,169 | 503,797,115 | 506,2401,1736 | 517,4092,3515 | 522,3059,2531 | 524,525,27 | 525,517,44 | 528,778,360 | 529,2095,1677 | 530,1209,791 | 532,2579,2172 | 533,499,92 | 534,1177,790 | 535,2147,1784 | 536,474,111 | 539,3919,3596 | 540,4020,3712 | 542,3492,3229 | 547,3671,3468 | 549,1979,1791 | 551,4012,3857 | 553,3551,3405 | 554,4004,3884 | 555,2963,2850 | 556,140,27 | 557,4051,3989 | 558,968,926 | 559,2701,2664 | 560,3307,3274 | 561,1518,1486 | 562,3800,3778 | 563,117,95

BATCH_RAW_INFO | 499,870,169 | 503,798,115 | 506,2402,1736 | 517,4093,3515 | 522,3060,2531 | 524,526,27 | 525,518,44 | 528,779,360 | 529,2096,1677 | 530,1210,791 | 532,2580,2172 | 533,500,92 | 534,1178,790 | 535,2148,1784 | 536,475,111 | 539,3920,3596 | 540,4021,3712 | 542,3493,3229 | 547,3672,3468 | 549,1980,1791 | 551,4013,3857 | 553,3552,3405 | 554,4005,3884 | 555,2964,2850 | 556,141,27 | 557,4052,3989 | 558,969,926 | 559,2702,2664 | 560,3308,3274 | 561,1519,1486 | 562,3801,3778 | 563,118,95

BATCH_RAW_INFO | 499,871,169 | 503,799,115 | 506,2403,1736 | 517,4094,3515 | 522,3061,2531 | 524,527,27 | 525,519,44 | 528,780,360 | 529,2097,1677 | 530,1211,791 | 532,2581,2172 | 533,501,92 | 534,1179,790 | 535,2149,1784 | 536,476,111 | 539,3921,3596 | 540,4022,3712 | 542,3494,3229 | 547,3673,3468 | 549,1981,1791 | 551,4014,3857 | 553,3553,3405 | 554,4006,3884 | 555,2965,2850 | 556,142,27 | 557,4053,3989 | 558,970,926 | 559,2703,2664 | 560,3309,3274 | 561,1520,1486 | 562,3802,3778 | 563,119,95

BATCH_RAW_INFO | 499,872,169 | 503,800,115 | 506,2404,1736 | 517,4095,3515 | 522,3062,2531 | 524,528,27 | 525,520,44 | 528,781,360 | 529,2098,1677 | 530,1212,791 | 532,2582,2172 | 533,502,92 | 534,1180,790 | 535,2150,1784 | 536,477,111 | 539,3922,3596 | 540,4023,3712 | 542,3495,3229 | 547,3674,3468 | 549,1982,1791 | 551,4015,3857 | 553,3554,3405 | 554,4007,3884 | 555,2966,2850 | 556,143,27 | 557,4054,3989 | 558,971,926 | 559,2704,2664 | 560,3310,3274 | 561,1521,1486 | 562,3803,3778 | 563,120,95

BATCH_RAW_INFO | 499,873,169 | 503,801,115 | 506,2405,1736 | 522,3063,2531 | 524,529,27 | 525,521,44 | 528,782,360 | 529,2099,1677 | 530,1213,791 | 532,2583,2172 | 533,503,92 | 534,1181,790 | 535,2151,1784 | 536,478,111 | 539,3923,3596 | 540,4024,3712 | 542,3496,3229 | 547,3675,3468 | 549,1983,1791 | 551,4016,3857 | 553,3555,3405 | 554,4008,3884 | 555,2967,2850 | 556,144,27 | 557,4055,3989 | 558,972,926 | 559,2705,2664 | 560,3311,3274 | 561,1522,1486 | 562,3804,3778 | 563,121,95

BATCH_RAW_INFO | 499,874,169 | 503,802,115 | 506,2406,1736 | 522,3064,2531 | 524,530,27 | 525,522,44 | 528,783,360 | 529,2100,1677 | 530,1214,791 | 532,2584,2172 | 533,504,92 | 534,1182,790 | 535,2152,1784 | 536,479,111 | 539,3924,3596 | 540,4025,3712 | 542,3497,3229 | 547,3676,3468 | 549,1984,1791 | 551,4017,3857 | 553,3556,3405 | 554,4009,3884 | 555,2968,2850 | 556,145,27 | 557,4056,3989 | 558,973,926 | 559,2706,2664 | 560,3312,3274 | 561,1523,1486 | 562,3805,3778 | 563,122,95

BATCH_RAW_INFO | 499,875,169 | 503,803,115 | 506,2407,1736 | 522,3065,2531 | 524,531,27 | 525,523,44 | 528,784,360 | 529,2101,1677 | 530,1215,791 | 532,2585,2172 | 533,505,92 | 534,1183,790 | 535,2153,1784 | 536,480,111 | 539,3925,3596 | 540,4026,3712 | 542,3498,3229 | 547,3677,3468 | 549,1985,1791 | 551,4018,3857 | 553,3557,3405 | 554,4010,3884 | 555,2969,2850 | 556,146,27 | 557,4057,3989 | 558,974,926 | 559,2707,2664 | 560,3313,3274 | 561,1524,1486 | 562,3806,3778 | 563,123,95

BATCH_RAW_INFO | 499,876,169 | 503,804,115 | 506,2408,1736 | 522,3066,2531 | 524,532,27 | 525,524,44 | 528,785,360 | 529,2102,1677 | 530,1216,791 | 532,2586,2172 | 533,506,92 | 534,1184,790 | 535,2154,1784 | 536,481,111 | 539,3926,3596 | 540,4027,3712 | 542,3499,3229 | 547,3678,3468 | 549,1986,1791 | 551,4019,3857 | 553,3558,3405 | 554,4011,3884 | 555,2970,2850 | 556,147,27 | 557,4058,3989 | 558,975,926 | 559,2708,2664 | 560,3314,3274 | 561,1525,1486 | 562,3807,3778 | 563,124,95

BATCH_RAW_INFO | 499,877,169 | 503,805,115 | 506,2409,1736 | 522,3067,2531 | 524,533,27 | 525,525,44 | 528,786,360 | 529,2103,1677 | 530,1217,791 | 532,2587,2172 | 533,507,92 | 534,1185,790 | 535,2155,1784 | 536,482,111 | 539,3927,3596 | 540,4028,3712 | 542,3500,3229 | 547,3679,3468 | 549,1987,1791 | 551,4020,3857 | 553,3559,3405 | 554,4012,3884 | 555,2971,2850 | 556,148,27 | 557,4059,3989 | 558,976,926 | 559,2709,2664 | 560,3315,3274 | 561,1526,1486 | 562,3808,3778 | 563,125,95

BATCH_RAW_INFO | 499,878,169 | 503,806,115 | 506,2410,1736 | 522,3068,2531 | 524,534,27 | 525,526,44 | 528,787,360 | 529,2104,1677 | 530,1218,791 | 532,2588,2172 | 533,508,92 | 534,1186,790 | 535,2156,1784 | 536,483,111 | 539,3928,3596 | 540,4029,3712 | 542,3501,3229 | 547,3680,3468 | 549,1988,1791 | 551,4021,3857 | 553,3560,3405 | 554,4013,3884 | 555,2972,2850 | 556,149,27 | 557,4060,3989 | 558,977,926 | 559,2710,2664 | 560,3316,3274 | 561,1527,1486 | 562,3809,3778 | 563,126,95

BATCH_RAW_INFO | 499,879,169 | 503,807,115 | 506,2411,1736 | 522,3069,2531 | 524,535,27 | 525,527,44 | 528,788,360 | 529,2105,1677 | 530,1219,791 | 532,2589,2172 | 533,509,92 | 534,1187,790 | 535,2157,1784 | 536,484,111 | 539,3929,3596 | 540,4030,3712 | 542,3502,3229 | 547,3681,3468 | 549,1989,1791 | 551,4022,3857 | 553,3561,3405 | 554,4014,3884 | 555,2973,2850 | 556,150,27 | 557,4061,3989 | 558,978,926 | 559,2711,2664 | 560,3317,3274 | 561,1528,1486 | 562,3810,3778 | 563,127,95

BATCH_RAW_INFO | 499,880,169 | 503,808,115 | 506,2412,1736 | 522,3070,2531 | 524,536,27 | 525,528,44 | 528,789,360 | 529,2106,1677 | 530,1220,791 | 532,2590,2172 | 533,510,92 | 534,1188,790 | 535,2158,1784 | 536,485,111 | 539,3930,3596 | 540,4031,3712 | 542,3503,3229 | 547,3682,3468 | 549,1990,1791 | 551,4023,3857 | 553,3562,3405 | 554,4015,3884 | 555,2974,2850 | 556,151,27 | 557,4062,3989 | 558,979,926 | 559,2712,2664 | 560,3318,3274 | 561,1529,1486 | 562,3811,3778 | 563,128,95

BATCH_RAW_INFO | 499,881,169 | 503,809,115 | 506,2413,1736 | 522,3071,2531 | 524,537,27 | 525,529,44 | 528,790,360 | 529,2107,1677 | 530,1221,791 | 532,2591,2172 | 533,511,92 | 534,1189,790 | 535,2159,1784 | 536,486,111 | 539,3931,3596 | 540,4032,3712 | 542,3504,3229 | 547,3683,3468 | 549,1991,1791 | 551,4024,3857 | 553,3563,3405 | 554,4016,3884 | 555,2975,2850 | 556,152,27 | 557,4063,3989 | 558,980,926 | 559,2713,2664 | 560,3319,3274 | 561,1530,1486 | 562,3812,3778 | 563,129,95

BATCH_RAW_INFO | 499,882,169 | 503,810,115 | 506,2414,1736 | 522,3072,2531 | 524,538,27 | 525,530,44 | 528,791,360 | 529,2108,1677 | 530,1222,791 | 532,2592,2172 | 533,512,92 | 534,1190,790 | 535,2160,1784 | 536,487,111 | 539,3932,3596 | 540,4033,3712 | 542,3505,3229 | 547,3684,3468 | 549,1992,1791 | 551,4025,3857 | 553,3564,3405 | 554,4017,3884 | 555,2976,2850 | 556,153,27 | 557,4064,3989 | 558,981,926 | 559,2714,2664 | 560,3320,3274 | 561,1531,1486 | 562,3813,3778 | 563,130,95

BATCH_RAW_INFO | 564,3854,3853

BATCH_RAW_INFO | 499,883,169 | 503,811,115 | 506,2415,1736 | 522,3073,2531 | 524,539,27 | 525,531,44 | 528,792,360 | 529,2109,1677 | 530,1223,791 | 532,2593,2172 | 533,513,92 | 534,1191,790 | 535,2161,1784 | 536,488,111 | 539,3933,3596 | 540,4034,3712 | 542,3506,3229 | 547,3685,3468 | 549,1993,1791 | 551,4026,3857 | 553,3565,3405 | 554,4018,3884 | 555,2977,2850 | 556,154,27 | 557,4065,3989 | 558,982,926 | 559,2715,2664 | 560,3321,3274 | 561,1532,1486 | 562,3814,3778 | 563,131,95 | 564,3855,3853

BATCH_RAW_INFO | 499,884,169 | 503,812,115 | 506,2416,1736 | 522,3074,2531 | 524,540,27 | 525,532,44 | 528,793,360 | 529,2110,1677 | 530,1224,791 | 532,2594,2172 | 533,514,92 | 534,1192,790 | 535,2162,1784 | 536,489,111 | 539,3934,3596 | 540,4035,3712 | 542,3507,3229 | 547,3686,3468 | 549,1994,1791 | 551,4027,3857 | 553,3566,3405 | 554,4019,3884 | 555,2978,2850 | 556,155,27 | 557,4066,3989 | 558,983,926 | 559,2716,2664 | 560,3322,3274 | 561,1533,1486 | 562,3815,3778 | 563,132,95 | 564,3856,3853

BATCH_RAW_INFO | 499,885,169 | 503,813,115 | 506,2417,1736 | 522,3075,2531 | 524,541,27 | 525,533,44 | 528,794,360 | 529,2111,1677 | 530,1225,791 | 532,2595,2172 | 533,515,92 | 534,1193,790 | 535,2163,1784 | 536,490,111 | 539,3935,3596 | 540,4036,3712 | 542,3508,3229 | 547,3687,3468 | 549,1995,1791 | 551,4028,3857 | 553,3567,3405 | 554,4020,3884 | 555,2979,2850 | 556,156,27 | 557,4067,3989 | 558,984,926 | 559,2717,2664 | 560,3323,3274 | 561,1534,1486 | 562,3816,3778 | 563,133,95 | 564,3857,3853

BATCH_RAW_INFO | 503,814,115 | 506,2418,1736 | 522,3076,2531 | 524,542,27 | 525,534,44 | 528,795,360 | 529,2112,1677 | 530,1226,791 | 532,2596,2172 | 533,516,92 | 534,1194,790 | 535,2164,1784 | 536,491,111 | 539,3936,3596 | 540,4037,3712 | 542,3509,3229 | 547,3688,3468 | 549,1996,1791 | 551,4029,3857 | 553,3568,3405 | 554,4021,3884 | 555,2980,2850 | 556,157,27 | 557,4068,3989 | 558,985,926 | 559,2718,2664 | 560,3324,3274 | 561,1535,1486 | 562,3817,3778 | 563,134,95 | 564,3858,3853

BATCH_RAW_INFO | 503,815,115 | 506,2419,1736 | 522,3077,2531 | 524,543,27 | 525,535,44 | 528,796,360 | 529,2113,1677 | 530,1227,791 | 532,2597,2172 | 533,517,92 | 534,1195,790 | 535,2165,1784 | 536,492,111 | 539,3937,3596 | 540,4038,3712 | 542,3510,3229 | 547,3689,3468 | 549,1997,1791 | 551,4030,3857 | 553,3569,3405 | 554,4022,3884 | 555,2981,2850 | 556,158,27 | 557,4069,3989 | 558,986,926 | 559,2719,2664 | 560,3325,3274 | 561,1536,1486 | 562,3818,3778 | 563,135,95 | 564,3859,3853

BATCH_RAW_INFO | 503,816,115 | 506,2420,1736 | 522,3078,2531 | 524,544,27 | 525,536,44 | 528,797,360 | 529,2114,1677 | 530,1228,791 | 532,2598,2172 | 533,518,92 | 534,1196,790 | 535,2166,1784 | 536,493,111 | 539,3938,3596 | 540,4039,3712 | 542,3511,3229 | 547,3690,3468 | 549,1998,1791 | 551,4031,3857 | 553,3570,3405 | 554,4023,3884 | 555,2982,2850 | 556,159,27 | 557,4070,3989 | 558,987,926 | 559,2720,2664 | 560,3326,3274 | 561,1537,1486 | 562,3819,3778 | 563,136,95 | 564,3860,3853

BATCH_RAW_INFO | 503,817,115 | 506,2421,1736 | 522,3079,2531 | 524,545,27 | 525,537,44 | 528,798,360 | 529,2115,1677 | 530,1229,791 | 532,2599,2172 | 533,519,92 | 534,1197,790 | 535,2167,1784 | 536,494,111 | 539,3939,3596 | 540,4040,3712 | 542,3512,3229 | 547,3691,3468 | 549,1999,1791 | 551,4032,3857 | 553,3571,3405 | 554,4024,3884 | 555,2983,2850 | 556,160,27 | 557,4071,3989 | 558,988,926 | 559,2721,2664 | 560,3327,3274 | 561,1538,1486 | 562,3820,3778 | 563,137,95 | 564,3861,3853

BATCH_RAW_INFO | 503,818,115 | 506,2422,1736 | 522,3080,2531 | 524,546,27 | 525,538,44 | 528,799,360 | 529,2116,1677 | 530,1230,791 | 532,2600,2172 | 533,520,92 | 534,1198,790 | 535,2168,1784 | 536,495,111 | 539,3940,3596 | 540,4041,3712 | 542,3513,3229 | 547,3692,3468 | 549,2000,1791 | 551,4033,3857 | 553,3572,3405 | 554,4025,3884 | 555,2984,2850 | 556,161,27 | 557,4072,3989 | 558,989,926 | 559,2722,2664 | 560,3328,3274 | 561,1539,1486 | 562,3821,3778 | 563,138,95 | 564,3862,3853

BATCH_RAW_INFO | 503,819,115 | 506,2423,1736 | 522,3081,2531 | 524,547,27 | 525,539,44 | 528,800,360 | 529,2117,1677 | 530,1231,791 | 532,2601,2172 | 533,521,92 | 534,1199,790 | 535,2169,1784 | 536,496,111 | 539,3941,3596 | 540,4042,3712 | 542,3514,3229 | 547,3693,3468 | 549,2001,1791 | 551,4034,3857 | 553,3573,3405 | 554,4026,3884 | 555,2985,2850 | 556,162,27 | 557,4073,3989 | 558,990,926 | 559,2723,2664 | 560,3329,3274 | 561,1540,1486 | 562,3822,3778 | 563,139,95 | 564,3863,3853

BATCH_RAW_INFO | 503,820,115 | 506,2424,1736 | 524,548,27 | 525,540,44 | 528,801,360 | 529,2118,1677 | 530,1232,791 | 532,2602,2172 | 533,522,92 | 534,1200,790 | 535,2170,1784 | 536,497,111 | 539,3942,3596 | 540,4043,3712 | 542,3515,3229 | 547,3694,3468 | 549,2002,1791 | 551,4035,3857 | 553,3574,3405 | 554,4027,3884 | 555,2986,2850 | 556,163,27 | 557,4074,3989 | 558,991,926 | 559,2724,2664 | 560,3330,3274 | 561,1541,1486 | 562,3823,3778 | 563,140,95 | 564,3864,3853

BATCH_RAW_INFO | 503,821,115 | 506,2425,1736 | 524,549,27 | 525,541,44 | 528,802,360 | 529,2119,1677 | 530,1233,791 | 532,2603,2172 | 533,523,92 | 534,1201,790 | 535,2171,1784 | 536,498,111 | 539,3943,3596 | 540,4044,3712 | 542,3516,3229 | 547,3695,3468 | 549,2003,1791 | 551,4036,3857 | 553,3575,3405 | 554,4028,3884 | 555,2987,2850 | 556,164,27 | 557,4075,3989 | 558,992,926 | 559,2725,2664 | 560,3331,3274 | 561,1542,1486 | 562,3824,3778 | 563,141,95 | 564,3865,3853

BATCH_RAW_INFO | 503,822,115 | 506,2426,1736 | 524,550,27 | 525,542,44 | 528,803,360 | 529,2120,1677 | 530,1234,791 | 532,2604,2172 | 533,524,92 | 534,1202,790 | 535,2172,1784 | 536,499,111 | 539,3944,3596 | 540,4045,3712 | 542,3517,3229 | 547,3696,3468 | 549,2004,1791 | 551,4037,3857 | 553,3576,3405 | 554,4029,3884 | 555,2988,2850 | 556,165,27 | 557,4076,3989 | 558,993,926 | 559,2726,2664 | 560,3332,3274 | 561,1543,1486 | 562,3825,3778 | 563,142,95 | 564,3866,3853

BATCH_RAW_INFO | 503,823,115 | 506,2427,1736 | 524,551,27 | 525,543,44 | 528,804,360 | 529,2121,1677 | 530,1235,791 | 532,2605,2172 | 534,1203,790 | 535,2173,1784 | 536,500,111 | 539,3945,3596 | 540,4046,3712 | 542,3518,3229 | 547,3697,3468 | 549,2005,1791 | 551,4038,3857 | 553,3577,3405 | 554,4030,3884 | 555,2989,2850 | 556,166,27 | 557,4077,3989 | 558,994,926 | 559,2727,2664 | 560,3333,3274 | 561,1544,1486 | 562,3826,3778 | 563,143,95 | 564,3867,3853

BATCH_RAW_INFO | 503,824,115 | 506,2428,1736 | 524,552,27 | 525,544,44 | 528,805,360 | 529,2122,1677 | 530,1236,791 | 532,2606,2172 | 534,1204,790 | 535,2174,1784 | 536,501,111 | 539,3946,3596 | 540,4047,3712 | 542,3519,3229 | 547,3698,3468 | 549,2006,1791 | 551,4039,3857 | 553,3578,3405 | 554,4031,3884 | 555,2990,2850 | 556,167,27 | 557,4078,3989 | 558,995,926 | 559,2728,2664 | 560,3334,3274 | 561,1545,1486 | 562,3827,3778 | 563,144,95 | 564,3868,3853

BATCH_RAW_INFO | 503,825,115 | 506,2429,1736 | 524,553,27 | 525,545,44 | 528,806,360 | 529,2123,1677 | 530,1237,791 | 532,2607,2172 | 534,1205,790 | 535,2175,1784 | 536,502,111 | 539,3947,3596 | 540,4048,3712 | 542,3520,3229 | 547,3699,3468 | 549,2007,1791 | 551,4040,3857 | 553,3579,3405 | 554,4032,3884 | 555,2991,2850 | 556,168,27 | 557,4079,3989 | 558,996,926 | 559,2729,2664 | 560,3335,3274 | 561,1546,1486 | 562,3828,3778 | 563,145,95 | 564,3869,3853

BATCH_RAW_INFO | 503,826,115 | 506,2430,1736 | 524,554,27 | 525,546,44 | 528,807,360 | 529,2124,1677 | 530,1238,791 | 532,2608,2172 | 534,1206,790 | 535,2176,1784 | 536,503,111 | 539,3948,3596 | 540,4049,3712 | 542,3521,3229 | 547,3700,3468 | 549,2008,1791 | 551,4041,3857 | 553,3580,3405 | 554,4033,3884 | 555,2992,2850 | 556,169,27 | 557,4080,3989 | 558,997,926 | 559,2730,2664 | 560,3336,3274 | 561,1547,1486 | 562,3829,3778 | 563,146,95 | 564,3870,3853

BATCH_RAW_INFO | 503,827,115 | 506,2431,1736 | 524,555,27 | 525,547,44 | 528,808,360 | 529,2125,1677 | 530,1239,791 | 532,2609,2172 | 534,1207,790 | 535,2177,1784 | 536,504,111 | 539,3949,3596 | 540,4050,3712 | 542,3522,3229 | 547,3701,3468 | 549,2009,1791 | 551,4042,3857 | 553,3581,3405 | 554,4034,3884 | 555,2993,2850 | 556,170,27 | 557,4081,3989 | 558,998,926 | 559,2731,2664 | 560,3337,3274 | 561,1548,1486 | 562,3830,3778 | 563,147,95 | 564,3871,3853

BATCH_RAW_INFO | 503,828,115 | 506,2432,1736 | 524,556,27 | 525,548,44 | 528,809,360 | 529,2126,1677 | 530,1240,791 | 532,2610,2172 | 534,1208,790 | 535,2178,1784 | 536,505,111 | 539,3950,3596 | 540,4051,3712 | 542,3523,3229 | 547,3702,3468 | 549,2010,1791 | 551,4043,3857 | 553,3582,3405 | 554,4035,3884 | 555,2994,2850 | 556,171,27 | 557,4082,3989 | 558,999,926 | 559,2732,2664 | 560,3338,3274 | 561,1549,1486 | 562,3831,3778 | 563,148,95 | 564,3872,3853

BATCH_RAW_INFO | 503,829,115 | 506,2433,1736 | 524,557,27 | 528,810,360 | 529,2127,1677 | 530,1241,791 | 532,2611,2172 | 534,1209,790 | 535,2179,1784 | 536,506,111 | 539,3951,3596 | 540,4052,3712 | 542,3524,3229 | 547,3703,3468 | 549,2011,1791 | 551,4044,3857 | 553,3583,3405 | 554,4036,3884 | 555,2995,2850 | 556,172,27 | 557,4083,3989 | 558,1000,926 | 559,2733,2664 | 560,3339,3274 | 561,1550,1486 | 562,3832,3778 | 563,149,95 | 564,3873,3853

BATCH_RAW_INFO | 503,830,115 | 506,2434,1736 | 524,558,27 | 528,811,360 | 529,2128,1677 | 530,1242,791 | 532,2612,2172 | 534,1210,790 | 535,2180,1784 | 536,507,111 | 539,3952,3596 | 540,4053,3712 | 542,3525,3229 | 547,3704,3468 | 549,2012,1791 | 551,4045,3857 | 553,3584,3405 | 554,4037,3884 | 555,2996,2850 | 556,173,27 | 557,4084,3989 | 558,1001,926 | 559,2734,2664 | 560,3340,3274 | 561,1551,1486 | 562,3833,3778 | 563,150,95 | 564,3874,3853

BATCH_RAW_INFO | 503,831,115 | 506,2435,1736 | 524,559,27 | 528,812,360 | 529,2129,1677 | 530,1243,791 | 532,2613,2172 | 534,1211,790 | 535,2181,1784 | 536,508,111 | 539,3953,3596 | 540,4054,3712 | 542,3526,3229 | 547,3705,3468 | 549,2013,1791 | 551,4046,3857 | 553,3585,3405 | 554,4038,3884 | 555,2997,2850 | 556,174,27 | 557,4085,3989 | 558,1002,926 | 559,2735,2664 | 560,3341,3274 | 561,1552,1486 | 562,3834,3778 | 563,151,95 | 564,3875,3853

BATCH_RAW_INFO | 503,832,115 | 506,2436,1736 | 524,560,27 | 528,813,360 | 529,2130,1677 | 530,1244,791 | 532,2614,2172 | 534,1212,790 | 535,2182,1784 | 536,509,111 | 539,3954,3596 | 540,4055,3712 | 542,3527,3229 | 547,3706,3468 | 549,2014,1791 | 551,4047,3857 | 553,3586,3405 | 554,4039,3884 | 555,2998,2850 | 556,175,27 | 557,4086,3989 | 558,1003,926 | 559,2736,2664 | 560,3342,3274 | 561,1553,1486 | 562,3835,3778 | 563,152,95 | 564,3876,3853

BATCH_RAW_INFO | 503,833,115 | 506,2437,1736 | 524,561,27 | 528,814,360 | 529,2131,1677 | 530,1245,791 | 532,2615,2172 | 534,1213,790 | 535,2183,1784 | 536,510,111 | 539,3955,3596 | 540,4056,3712 | 542,3528,3229 | 547,3707,3468 | 549,2015,1791 | 551,4048,3857 | 553,3587,3405 | 554,4040,3884 | 555,2999,2850 | 556,176,27 | 557,4087,3989 | 558,1004,926 | 559,2737,2664 | 560,3343,3274 | 561,1554,1486 | 562,3836,3778 | 563,153,95 | 564,3877,3853

BATCH_RAW_INFO | 503,834,115 | 506,2438,1736 | 524,562,27 | 528,815,360 | 529,2132,1677 | 530,1246,791 | 532,2616,2172 | 534,1214,790 | 535,2184,1784 | 536,511,111 | 539,3956,3596 | 540,4057,3712 | 542,3529,3229 | 547,3708,3468 | 549,2016,1791 | 551,4049,3857 | 553,3588,3405 | 554,4041,3884 | 555,3000,2850 | 556,177,27 | 557,4088,3989 | 558,1005,926 | 559,2738,2664 | 560,3344,3274 | 561,1555,1486 | 562,3837,3778 | 563,154,95 | 564,3878,3853

BATCH_RAW_INFO | 565,377,376

BATCH_RAW_INFO | 503,835,115 | 506,2439,1736 | 524,563,27 | 528,816,360 | 529,2133,1677 | 530,1247,791 | 532,2617,2172 | 534,1215,790 | 535,2185,1784 | 536,512,111 | 539,3957,3596 | 540,4058,3712 | 542,3530,3229 | 547,3709,3468 | 549,2017,1791 | 551,4050,3857 | 553,3589,3405 | 554,4042,3884 | 555,3001,2850 | 556,178,27 | 557,4089,3989 | 558,1006,926 | 559,2739,2664 | 560,3345,3274 | 561,1556,1486 | 562,3838,3778 | 563,155,95 | 564,3879,3853 | 565,378,376

BATCH_RAW_INFO | 566,156,155

BATCH_RAW_INFO | 503,836,115 | 506,2440,1736 | 524,564,27 | 528,817,360 | 529,2134,1677 | 530,1248,791 | 532,2618,2172 | 534,1216,790 | 535,2186,1784 | 536,513,111 | 539,3958,3596 | 540,4059,3712 | 542,3531,3229 | 547,3710,3468 | 549,2018,1791 | 551,4051,3857 | 553,3590,3405 | 554,4043,3884 | 555,3002,2850 | 556,179,27 | 557,4090,3989 | 558,1007,926 | 559,2740,2664 | 560,3346,3274 | 561,1557,1486 | 562,3839,3778 | 563,156,95 | 564,3880,3853 | 565,379,376 | 566,157,155

BATCH_RAW_INFO | 503,837,115 | 506,2441,1736 | 524,565,27 | 528,818,360 | 529,2135,1677 | 530,1249,791 | 532,2619,2172 | 534,1217,790 | 535,2187,1784 | 536,514,111 | 539,3959,3596 | 540,4060,3712 | 542,3532,3229 | 547,3711,3468 | 549,2019,1791 | 551,4052,3857 | 553,3591,3405 | 554,4044,3884 | 555,3003,2850 | 556,180,27 | 557,4091,3989 | 558,1008,926 | 559,2741,2664 | 560,3347,3274 | 561,1558,1486 | 562,3840,3778 | 563,157,95 | 564,3881,3853 | 565,380,376 | 566,158,155

BATCH_RAW_INFO | 503,838,115 | 506,2442,1736 | 524,566,27 | 528,819,360 | 529,2136,1677 | 530,1250,791 | 532,2620,2172 | 534,1218,790 | 536,515,111 | 539,3960,3596 | 540,4061,3712 | 542,3533,3229 | 547,3712,3468 | 549,2020,1791 | 551,4053,3857 | 553,3592,3405 | 554,4045,3884 | 555,3004,2850 | 556,181,27 | 557,4092,3989 | 558,1009,926 | 559,2742,2664 | 560,3348,3274 | 561,1559,1486 | 562,3841,3778 | 563,158,95 | 564,3882,3853 | 565,381,376

BATCH_RAW_INFO | 503,839,115 | 506,2443,1736 | 524,567,27 | 528,820,360 | 529,2137,1677 | 530,1251,791 | 532,2621,2172 | 534,1219,790 | 536,516,111 | 539,3961,3596 | 540,4062,3712 | 542,3534,3229 | 547,3713,3468 | 549,2021,1791 | 551,4054,3857 | 553,3593,3405 | 554,4046,3884 | 555,3005,2850 | 556,182,27 | 557,4093,3989 | 558,1010,926 | 559,2743,2664 | 560,3349,3274 | 561,1560,1486 | 562,3842,3778 | 563,159,95 | 564,3883,3853 | 565,382,376

BATCH_RAW_INFO | 503,840,115 | 506,2444,1736 | 524,568,27 | 528,821,360 | 529,2138,1677 | 530,1252,791 | 532,2622,2172 | 534,1220,790 | 536,517,111 | 539,3962,3596 | 540,4063,3712 | 542,3535,3229 | 547,3714,3468 | 549,2022,1791 | 551,4055,3857 | 553,3594,3405 | 554,4047,3884 | 555,3006,2850 | 556,183,27 | 557,4094,3989 | 558,1011,926 | 559,2744,2664 | 560,3350,3274 | 561,1561,1486 | 562,3843,3778 | 563,160,95 | 564,3884,3853 | 565,383,376

BATCH_RAW_INFO | 503,841,115 | 506,2445,1736 | 524,569,27 | 528,822,360 | 529,2139,1677 | 530,1253,791 | 532,2623,2172 | 534,1221,790 | 536,518,111 | 539,3963,3596 | 540,4064,3712 | 542,3536,3229 | 547,3715,3468 | 549,2023,1791 | 551,4056,3857 | 553,3595,3405 | 554,4048,3884 | 555,3007,2850 | 556,184,27 | 557,4095,3989 | 558,1012,926 | 559,2745,2664 | 560,3351,3274 | 561,1562,1486 | 562,3844,3778 | 563,161,95 | 564,3885,3853 | 565,384,376

BATCH_RAW_INFO | 503,842,115 | 506,2446,1736 | 524,570,27 | 528,823,360 | 529,2140,1677 | 530,1254,791 | 532,2624,2172 | 534,1222,790 | 536,519,111 | 539,3964,3596 | 540,4065,3712 | 542,3537,3229 | 547,3716,3468 | 549,2024,1791 | 551,4057,3857 | 553,3596,3405 | 554,4049,3884 | 555,3008,2850 | 556,185,27 | 558,1013,926 | 559,2746,2664 | 560,3352,3274 | 561,1563,1486 | 562,3845,3778 | 563,162,95 | 564,3886,3853 | 565,385,376

BATCH_RAW_INFO | 503,843,115 | 506,2447,1736 | 524,571,27 | 528,824,360 | 529,2141,1677 | 530,1255,791 | 532,2625,2172 | 534,1223,790 | 536,520,111 | 539,3965,3596 | 540,4066,3712 | 542,3538,3229 | 547,3717,3468 | 549,2025,1791 | 551,4058,3857 | 553,3597,3405 | 554,4050,3884 | 555,3009,2850 | 556,186,27 | 558,1014,926 | 559,2747,2664 | 560,3353,3274 | 561,1564,1486 | 562,3846,3778 | 563,163,95 | 564,3887,3853 | 565,386,376

BATCH_RAW_INFO | 503,844,115 | 506,2448,1736 | 524,572,27 | 528,825,360 | 529,2142,1677 | 530,1256,791 | 532,2626,2172 | 534,1224,790 | 536,521,111 | 539,3966,3596 | 540,4067,3712 | 542,3539,3229 | 547,3718,3468 | 549,2026,1791 | 551,4059,3857 | 553,3598,3405 | 554,4051,3884 | 555,3010,2850 | 556,187,27 | 558,1015,926 | 559,2748,2664 | 560,3354,3274 | 561,1565,1486 | 562,3847,3778 | 563,164,95 | 564,3888,3853 | 565,387,376

BATCH_RAW_INFO | 503,845,115 | 506,2449,1736 | 524,573,27 | 528,826,360 | 529,2143,1677 | 530,1257,791 | 532,2627,2172 | 534,1225,790 | 536,522,111 | 539,3967,3596 | 540,4068,3712 | 542,3540,3229 | 547,3719,3468 | 549,2027,1791 | 551,4060,3857 | 553,3599,3405 | 554,4052,3884 | 555,3011,2850 | 556,188,27 | 558,1016,926 | 559,2749,2664 | 560,3355,3274 | 561,1566,1486 | 562,3848,3778 | 563,165,95 | 564,3889,3853 | 565,388,376

BATCH_RAW_INFO | 503,846,115 | 506,2450,1736 | 524,574,27 | 528,827,360 | 529,2144,1677 | 530,1258,791 | 532,2628,2172 | 534,1226,790 | 536,523,111 | 539,3968,3596 | 540,4069,3712 | 542,3541,3229 | 547,3720,3468 | 549,2028,1791 | 551,4061,3857 | 553,3600,3405 | 554,4053,3884 | 555,3012,2850 | 556,189,27 | 558,1017,926 | 559,2750,2664 | 560,3356,3274 | 561,1567,1486 | 562,3849,3778 | 563,166,95 | 564,3890,3853 | 565,389,376

BATCH_RAW_INFO | 503,847,115 | 506,2451,1736 | 524,575,27 | 528,828,360 | 529,2145,1677 | 530,1259,791 | 532,2629,2172 | 534,1227,790 | 536,524,111 | 539,3969,3596 | 540,4070,3712 | 542,3542,3229 | 547,3721,3468 | 549,2029,1791 | 551,4062,3857 | 553,3601,3405 | 554,4054,3884 | 555,3013,2850 | 556,190,27 | 558,1018,926 | 559,2751,2664 | 560,3357,3274 | 561,1568,1486 | 562,3850,3778 | 563,167,95 | 564,3891,3853 | 565,390,376

BATCH_RAW_INFO | 503,848,115 | 506,2452,1736 | 524,576,27 | 528,829,360 | 529,2146,1677 | 530,1260,791 | 532,2630,2172 | 534,1228,790 | 536,525,111 | 539,3970,3596 | 540,4071,3712 | 542,3543,3229 | 547,3722,3468 | 549,2030,1791 | 551,4063,3857 | 553,3602,3405 | 554,4055,3884 | 555,3014,2850 | 556,191,27 | 558,1019,926 | 559,2752,2664 | 560,3358,3274 | 561,1569,1486 | 562,3851,3778 | 563,168,95 | 564,3892,3853 | 565,391,376

BATCH_RAW_INFO | 503,849,115 | 506,2453,1736 | 524,577,27 | 528,830,360 | 529,2147,1677 | 530,1261,791 | 532,2631,2172 | 534,1229,790 | 536,526,111 | 539,3971,3596 | 540,4072,3712 | 542,3544,3229 | 547,3723,3468 | 549,2031,1791 | 551,4064,3857 | 553,3603,3405 | 554,4056,3884 | 555,3015,2850 | 556,192,27 | 558,1020,926 | 559,2753,2664 | 560,3359,3274 | 561,1570,1486 | 562,3852,3778 | 563,169,95 | 564,3893,3853 | 565,392,376

BATCH_RAW_INFO | 503,850,115 | 506,2454,1736 | 524,578,27 | 528,831,360 | 529,2148,1677 | 530,1262,791 | 532,2632,2172 | 534,1230,790 | 536,527,111 | 539,3972,3596 | 540,4073,3712 | 542,3545,3229 | 547,3724,3468 | 549,2032,1791 | 551,4065,3857 | 553,3604,3405 | 554,4057,3884 | 555,3016,2850 | 556,193,27 | 558,1021,926 | 559,2754,2664 | 560,3360,3274 | 561,1571,1486 | 562,3853,3778 | 563,170,95 | 564,3894,3853 | 565,393,376

BATCH_RAW_INFO | 503,851,115 | 506,2455,1736 | 524,579,27 | 528,832,360 | 529,2149,1677 | 530,1263,791 | 532,2633,2172 | 534,1231,790 | 536,528,111 | 539,3973,3596 | 540,4074,3712 | 542,3546,3229 | 547,3725,3468 | 549,2033,1791 | 551,4066,3857 | 553,3605,3405 | 554,4058,3884 | 555,3017,2850 | 556,194,27 | 558,1022,926 | 559,2755,2664 | 560,3361,3274 | 561,1572,1486 | 562,3854,3778 | 563,171,95 | 564,3895,3853 | 565,394,376

BATCH_RAW_INFO | 503,852,115 | 506,2456,1736 | 524,580,27 | 528,833,360 | 529,2150,1677 | 530,1264,791 | 532,2634,2172 | 534,1232,790 | 536,529,111 | 539,3974,3596 | 540,4075,3712 | 542,3547,3229 | 547,3726,3468 | 549,2034,1791 | 551,4067,3857 | 553,3606,3405 | 554,4059,3884 | 555,3018,2850 | 556,195,27 | 558,1023,926 | 559,2756,2664 | 560,3362,3274 | 561,1573,1486 | 562,3855,3778 | 563,172,95 | 564,3896,3853 | 565,395,376

BATCH_RAW_INFO | 503,853,115 | 506,2457,1736 | 524,581,27 | 528,834,360 | 529,2151,1677 | 530,1265,791 | 532,2635,2172 | 534,1233,790 | 536,530,111 | 539,3975,3596 | 540,4076,3712 | 542,3548,3229 | 547,3727,3468 | 549,2035,1791 | 551,4068,3857 | 553,3607,3405 | 554,4060,3884 | 555,3019,2850 | 556,196,27 | 558,1024,926 | 559,2757,2664 | 560,3363,3274 | 561,1574,1486 | 562,3856,3778 | 563,173,95 | 564,3897,3853 | 565,396,376

BATCH_RAW_INFO | 503,854,115 | 506,2458,1736 | 524,582,27 | 528,835,360 | 529,2152,1677 | 530,1266,791 | 532,2636,2172 | 534,1234,790 | 536,531,111 | 539,3976,3596 | 540,4077,3712 | 542,3549,3229 | 547,3728,3468 | 549,2036,1791 | 551,4069,3857 | 553,3608,3405 | 554,4061,3884 | 555,3020,2850 | 556,197,27 | 558,1025,926 | 559,2758,2664 | 560,3364,3274 | 561,1575,1486 | 562,3857,3778 | 563,174,95 | 564,3898,3853 | 565,397,376

BATCH_RAW_INFO | 503,855,115 | 506,2459,1736 | 524,583,27 | 528,836,360 | 529,2153,1677 | 530,1267,791 | 532,2637,2172 | 534,1235,790 | 539,3977,3596 | 540,4078,3712 | 542,3550,3229 | 547,3729,3468 | 549,2037,1791 | 551,4070,3857 | 553,3609,3405 | 554,4062,3884 | 555,3021,2850 | 556,198,27 | 558,1026,926 | 559,2759,2664 | 560,3365,3274 | 561,1576,1486 | 562,3858,3778 | 563,175,95 | 564,3899,3853 | 565,398,376

BATCH_RAW_INFO | 503,856,115 | 506,2460,1736 | 524,584,27 | 528,837,360 | 529,2154,1677 | 530,1268,791 | 532,2638,2172 | 534,1236,790 | 539,3978,3596 | 540,4079,3712 | 542,3551,3229 | 547,3730,3468 | 549,2038,1791 | 551,4071,3857 | 553,3610,3405 | 554,4063,3884 | 555,3022,2850 | 556,199,27 | 558,1027,926 | 559,2760,2664 | 560,3366,3274 | 561,1577,1486 | 562,3859,3778 | 563,176,95 | 564,3900,3853 | 565,399,376

BATCH_RAW_INFO | 503,857,115 | 506,2461,1736 | 524,585,27 | 528,838,360 | 529,2155,1677 | 530,1269,791 | 532,2639,2172 | 534,1237,790 | 539,3979,3596 | 540,4080,3712 | 542,3552,3229 | 547,3731,3468 | 549,2039,1791 | 551,4072,3857 | 553,3611,3405 | 554,4064,3884 | 555,3023,2850 | 556,200,27 | 558,1028,926 | 559,2761,2664 | 560,3367,3274 | 561,1578,1486 | 562,3860,3778 | 563,177,95 | 564,3901,3853 | 565,400,376

BATCH_RAW_INFO | 503,858,115 | 506,2462,1736 | 524,586,27 | 528,839,360 | 529,2156,1677 | 530,1270,791 | 534,1238,790 | 539,3980,3596 | 540,4081,3712 | 542,3553,3229 | 547,3732,3468 | 549,2040,1791 | 551,4073,3857 | 553,3612,3405 | 554,4065,3884 | 555,3024,2850 | 556,201,27 | 558,1029,926 | 559,2762,2664 | 560,3368,3274 | 561,1579,1486 | 562,3861,3778 | 563,178,95 | 564,3902,3853 | 565,401,376

BATCH_RAW_INFO | 503,859,115 | 506,2463,1736 | 524,587,27 | 528,840,360 | 529,2157,1677 | 530,1271,791 | 534,1239,790 | 539,3981,3596 | 540,4082,3712 | 542,3554,3229 | 547,3733,3468 | 549,2041,1791 | 551,4074,3857 | 553,3613,3405 | 554,4066,3884 | 555,3025,2850 | 556,202,27 | 558,1030,926 | 559,2763,2664 | 560,3369,3274 | 561,1580,1486 | 562,3862,3778 | 563,179,95 | 564,3903,3853 | 565,402,376

BATCH_RAW_INFO | 503,860,115 | 506,2464,1736 | 524,588,27 | 528,841,360 | 529,2158,1677 | 530,1272,791 | 534,1240,790 | 539,3982,3596 | 540,4083,3712 | 542,3555,3229 | 547,3734,3468 | 549,2042,1791 | 551,4075,3857 | 553,3614,3405 | 554,4067,3884 | 555,3026,2850 | 556,203,27 | 558,1031,926 | 559,2764,2664 | 560,3370,3274 | 561,1581,1486 | 562,3863,3778 | 563,180,95 | 564,3904,3853 | 565,403,376

BATCH_RAW_INFO | 503,861,115 | 506,2465,1736 | 524,589,27 | 528,842,360 | 529,2159,1677 | 530,1273,791 | 534,1241,790 | 539,3983,3596 | 540,4084,3712 | 542,3556,3229 | 547,3735,3468 | 549,2043,1791 | 551,4076,3857 | 553,3615,3405 | 554,4068,3884 | 555,3027,2850 | 556,204,27 | 558,1032,926 | 559,2765,2664 | 560,3371,3274 | 561,1582,1486 | 562,3864,3778 | 563,181,95 | 564,3905,3853 | 565,404,376

BATCH_RAW_INFO | 503,862,115 | 506,2466,1736 | 524,590,27 | 528,843,360 | 529,2160,1677 | 530,1274,791 | 534,1242,790 | 539,3984,3596 | 540,4085,3712 | 542,3557,3229 | 547,3736,3468 | 549,2044,1791 | 551,4077,3857 | 553,3616,3405 | 554,4069,3884 | 555,3028,2850 | 556,205,27 | 558,1033,926 | 559,2766,2664 | 560,3372,3274 | 561,1583,1486 | 562,3865,3778 | 563,182,95 | 564,3906,3853 | 565,405,376

BATCH_RAW_INFO | 503,863,115 | 506,2467,1736 | 524,591,27 | 528,844,360 | 529,2161,1677 | 530,1275,791 | 534,1243,790 | 539,3985,3596 | 540,4086,3712 | 542,3558,3229 | 547,3737,3468 | 549,2045,1791 | 551,4078,3857 | 553,3617,3405 | 554,4070,3884 | 555,3029,2850 | 556,206,27 | 558,1034,926 | 559,2767,2664 | 560,3373,3274 | 561,1584,1486 | 562,3866,3778 | 563,183,95 | 564,3907,3853 | 565,406,376

BATCH_RAW_INFO | 503,864,115 | 506,2468,1736 | 524,592,27 | 528,845,360 | 529,2162,1677 | 530,1276,791 | 534,1244,790 | 539,3986,3596 | 540,4087,3712 | 542,3559,3229 | 547,3738,3468 | 549,2046,1791 | 551,4079,3857 | 553,3618,3405 | 554,4071,3884 | 555,3030,2850 | 556,207,27 | 558,1035,926 | 559,2768,2664 | 560,3374,3274 | 561,1585,1486 | 562,3867,3778 | 563,184,95 | 564,3908,3853 | 565,407,376

BATCH_RAW_INFO | 503,865,115 | 506,2469,1736 | 524,593,27 | 528,846,360 | 529,2163,1677 | 530,1277,791 | 534,1245,790 | 539,3987,3596 | 540,4088,3712 | 542,3560,3229 | 547,3739,3468 | 549,2047,1791 | 551,4080,3857 | 553,3619,3405 | 554,4072,3884 | 555,3031,2850 | 556,208,27 | 558,1036,926 | 559,2769,2664 | 560,3375,3274 | 561,1586,1486 | 562,3868,3778 | 563,185,95 | 564,3909,3853 | 565,408,376

BATCH_RAW_INFO | 503,866,115 | 506,2470,1736 | 524,594,27 | 528,847,360 | 529,2164,1677 | 530,1278,791 | 534,1246,790 | 539,3988,3596 | 540,4089,3712 | 542,3561,3229 | 547,3740,3468 | 549,2048,1791 | 551,4081,3857 | 553,3620,3405 | 554,4073,3884 | 555,3032,2850 | 556,209,27 | 558,1037,926 | 559,2770,2664 | 560,3376,3274 | 561,1587,1486 | 562,3869,3778 | 563,186,95 | 564,3910,3853 | 565,409,376

BATCH_RAW_INFO | 503,867,115 | 506,2471,1736 | 524,595,27 | 528,848,360 | 529,2165,1677 | 530,1279,791 | 534,1247,790 | 539,3989,3596 | 540,4090,3712 | 542,3562,3229 | 547,3741,3468 | 549,2049,1791 | 551,4082,3857 | 553,3621,3405 | 554,4074,3884 | 555,3033,2850 | 556,210,27 | 558,1038,926 | 559,2771,2664 | 560,3377,3274 | 561,1588,1486 | 562,3870,3778 | 563,187,95 | 564,3911,3853 | 565,410,376

BATCH_RAW_INFO | 503,868,115 | 506,2472,1736 | 524,596,27 | 528,849,360 | 529,2166,1677 | 530,1280,791 | 534,1248,790 | 539,3990,3596 | 540,4091,3712 | 542,3563,3229 | 547,3742,3468 | 549,2050,1791 | 551,4083,3857 | 553,3622,3405 | 554,4075,3884 | 555,3034,2850 | 556,211,27 | 558,1039,926 | 559,2772,2664 | 560,3378,3274 | 561,1589,1486 | 562,3871,3778 | 563,188,95 | 564,3912,3853 | 565,411,376

BATCH_RAW_INFO | 503,869,115 | 506,2473,1736 | 524,597,27 | 528,850,360 | 529,2167,1677 | 530,1281,791 | 534,1249,790 | 539,3991,3596 | 540,4092,3712 | 542,3564,3229 | 547,3743,3468 | 549,2051,1791 | 551,4084,3857 | 553,3623,3405 | 554,4076,3884 | 555,3035,2850 | 556,212,27 | 558,1040,926 | 559,2773,2664 | 560,3379,3274 | 561,1590,1486 | 562,3872,3778 | 563,189,95 | 564,3913,3853 | 565,412,376

BATCH_RAW_INFO | 503,870,115 | 506,2474,1736 | 524,598,27 | 528,851,360 | 529,2168,1677 | 530,1282,791 | 534,1250,790 | 539,3992,3596 | 540,4093,3712 | 542,3565,3229 | 547,3744,3468 | 549,2052,1791 | 551,4085,3857 | 553,3624,3405 | 554,4077,3884 | 555,3036,2850 | 556,213,27 | 558,1041,926 | 559,2774,2664 | 560,3380,3274 | 561,1591,1486 | 562,3873,3778 | 563,190,95 | 564,3914,3853 | 565,413,376

BATCH_RAW_INFO | 503,871,115 | 506,2475,1736 | 524,599,27 | 528,852,360 | 529,2169,1677 | 530,1283,791 | 534,1251,790 | 539,3993,3596 | 540,4094,3712 | 542,3566,3229 | 547,3745,3468 | 549,2053,1791 | 551,4086,3857 | 553,3625,3405 | 554,4078,3884 | 555,3037,2850 | 556,214,27 | 558,1042,926 | 559,2775,2664 | 560,3381,3274 | 561,1592,1486 | 562,3874,3778 | 563,191,95 | 564,3915,3853 | 565,414,376

BATCH_RAW_INFO | 503,872,115 | 506,2476,1736 | 524,600,27 | 528,853,360 | 529,2170,1677 | 530,1284,791 | 534,1252,790 | 539,3994,3596 | 540,4095,3712 | 542,3567,3229 | 547,3746,3468 | 549,2054,1791 | 551,4087,3857 | 553,3626,3405 | 554,4079,3884 | 555,3038,2850 | 556,215,27 | 558,1043,926 | 559,2776,2664 | 560,3382,3274 | 561,1593,1486 | 562,3875,3778 | 563,192,95 | 564,3916,3853 | 565,415,376

BATCH_RAW_INFO | 503,873,115 | 506,2477,1736 | 524,601,27 | 528,854,360 | 529,2171,1677 | 530,1285,791 | 534,1253,790 | 539,3995,3596 | 542,3568,3229 | 547,3747,3468 | 549,2055,1791 | 551,4088,3857 | 553,3627,3405 | 554,4080,3884 | 555,3039,2850 | 556,216,27 | 558,1044,926 | 559,2777,2664 | 560,3383,3274 | 561,1594,1486 | 562,3876,3778 | 563,193,95 | 564,3917,3853 | 565,416,376

BATCH_RAW_INFO | 503,874,115 | 506,2478,1736 | 524,602,27 | 528,855,360 | 529,2172,1677 | 530,1286,791 | 534,1254,790 | 539,3996,3596 | 542,3569,3229 | 547,3748,3468 | 549,2056,1791 | 551,4089,3857 | 553,3628,3405 | 554,4081,3884 | 555,3040,2850 | 556,217,27 | 558,1045,926 | 559,2778,2664 | 560,3384,3274 | 561,1595,1486 | 562,3877,3778 | 563,194,95 | 564,3918,3853 | 565,417,376

BATCH_RAW_INFO | 503,875,115 | 506,2479,1736 | 524,603,27 | 528,856,360 | 529,2173,1677 | 530,1287,791 | 534,1255,790 | 539,3997,3596 | 542,3570,3229 | 547,3749,3468 | 549,2057,1791 | 551,4090,3857 | 553,3629,3405 | 554,4082,3884 | 555,3041,2850 | 556,218,27 | 558,1046,926 | 559,2779,2664 | 560,3385,3274 | 561,1596,1486 | 562,3878,3778 | 563,195,95 | 564,3919,3853 | 565,418,376

BATCH_RAW_INFO | 503,876,115 | 506,2480,1736 | 524,604,27 | 528,857,360 | 529,2174,1677 | 530,1288,791 | 534,1256,790 | 539,3998,3596 | 542,3571,3229 | 547,3750,3468 | 549,2058,1791 | 551,4091,3857 | 553,3630,3405 | 554,4083,3884 | 555,3042,2850 | 556,219,27 | 558,1047,926 | 559,2780,2664 | 560,3386,3274 | 561,1597,1486 | 562,3879,3778 | 563,196,95 | 564,3920,3853 | 565,419,376

BATCH_RAW_INFO | 503,877,115 | 506,2481,1736 | 524,605,27 | 528,858,360 | 529,2175,1677 | 530,1289,791 | 534,1257,790 | 539,3999,3596 | 542,3572,3229 | 547,3751,3468 | 549,2059,1791 | 551,4092,3857 | 553,3631,3405 | 554,4084,3884 | 555,3043,2850 | 556,220,27 | 558,1048,926 | 559,2781,2664 | 560,3387,3274 | 561,1598,1486 | 562,3880,3778 | 563,197,95 | 564,3921,3853 | 565,420,376

BATCH_RAW_INFO | 503,878,115 | 506,2482,1736 | 524,606,27 | 528,859,360 | 529,2176,1677 | 530,1290,791 | 534,1258,790 | 539,4000,3596 | 542,3573,3229 | 547,3752,3468 | 549,2060,1791 | 551,4093,3857 | 553,3632,3405 | 554,4085,3884 | 555,3044,2850 | 556,221,27 | 558,1049,926 | 559,2782,2664 | 560,3388,3274 | 561,1599,1486 | 562,3881,3778 | 563,198,95 | 564,3922,3853 | 565,421,376

BATCH_RAW_INFO | 503,879,115 | 506,2483,1736 | 524,607,27 | 528,860,360 | 529,2177,1677 | 530,1291,791 | 534,1259,790 | 539,4001,3596 | 542,3574,3229 | 547,3753,3468 | 549,2061,1791 | 551,4094,3857 | 553,3633,3405 | 554,4086,3884 | 555,3045,2850 | 556,222,27 | 558,1050,926 | 559,2783,2664 | 560,3389,3274 | 561,1600,1486 | 562,3882,3778 | 563,199,95 | 564,3923,3853 | 565,422,376

BATCH_RAW_INFO | 503,880,115 | 506,2484,1736 | 524,608,27 | 528,861,360 | 529,2178,1677 | 530,1292,791 | 534,1260,790 | 539,4002,3596 | 542,3575,3229 | 547,3754,3468 | 549,2062,1791 | 551,4095,3857 | 553,3634,3405 | 554,4087,3884 | 555,3046,2850 | 556,223,27 | 558,1051,926 | 559,2784,2664 | 560,3390,3274 | 561,1601,1486 | 562,3883,3778 | 563,200,95 | 564,3924,3853 | 565,423,376

BATCH_RAW_INFO | 503,881,115 | 506,2485,1736 | 524,609,27 | 528,862,360 | 529,2179,1677 | 530,1293,791 | 534,1261,790 | 539,4003,3596 | 542,3576,3229 | 547,3755,3468 | 549,2063,1791 | 553,3635,3405 | 554,4088,3884 | 555,3047,2850 | 556,224,27 | 558,1052,926 | 559,2785,2664 | 560,3391,3274 | 561,1602,1486 | 562,3884,3778 | 563,201,95 | 564,3925,3853 | 565,424,376

BATCH_RAW_INFO | 503,882,115 | 506,2486,1736 | 524,610,27 | 528,863,360 | 529,2180,1677 | 530,1294,791 | 534,1262,790 | 539,4004,3596 | 542,3577,3229 | 547,3756,3468 | 549,2064,1791 | 553,3636,3405 | 554,4089,3884 | 555,3048,2850 | 556,225,27 | 558,1053,926 | 559,2786,2664 | 560,3392,3274 | 561,1603,1486 | 562,3885,3778 | 563,202,95 | 564,3926,3853 | 565,425,376

BATCH_RAW_INFO | 503,883,115 | 506,2487,1736 | 524,611,27 | 528,864,360 | 529,2181,1677 | 530,1295,791 | 534,1263,790 | 539,4005,3596 | 542,3578,3229 | 547,3757,3468 | 549,2065,1791 | 553,3637,3405 | 554,4090,3884 | 555,3049,2850 | 556,226,27 | 558,1054,926 | 559,2787,2664 | 560,3393,3274 | 561,1604,1486 | 562,3886,3778 | 563,203,95 | 564,3927,3853 | 565,426,376

BATCH_RAW_INFO | 503,884,115 | 506,2488,1736 | 524,612,27 | 528,865,360 | 529,2182,1677 | 530,1296,791 | 534,1264,790 | 539,4006,3596 | 542,3579,3229 | 547,3758,3468 | 549,2066,1791 | 553,3638,3405 | 554,4091,3884 | 555,3050,2850 | 556,227,27 | 558,1055,926 | 559,2788,2664 | 560,3394,3274 | 561,1605,1486 | 562,3887,3778 | 563,204,95 | 564,3928,3853 | 565,427,376

BATCH_RAW_INFO | 503,885,115 | 506,2489,1736 | 524,613,27 | 528,866,360 | 529,2183,1677 | 530,1297,791 | 534,1265,790 | 539,4007,3596 | 542,3580,3229 | 547,3759,3468 | 549,2067,1791 | 553,3639,3405 | 554,4092,3884 | 555,3051,2850 | 556,228,27 | 558,1056,926 | 559,2789,2664 | 560,3395,3274 | 561,1606,1486 | 562,3888,3778 | 563,205,95 | 564,3929,3853 | 565,428,376

BATCH_RAW_INFO | 503,886,115 | 506,2490,1736 | 524,614,27 | 528,867,360 | 529,2184,1677 | 530,1298,791 | 534,1266,790 | 539,4008,3596 | 542,3581,3229 | 547,3760,3468 | 549,2068,1791 | 553,3640,3405 | 554,4093,3884 | 555,3052,2850 | 556,229,27 | 558,1057,926 | 559,2790,2664 | 560,3396,3274 | 561,1607,1486 | 562,3889,3778 | 563,206,95 | 564,3930,3853 | 565,429,376

BATCH_RAW_INFO | 503,887,115 | 506,2491,1736 | 524,615,27 | 528,868,360 | 529,2185,1677 | 530,1299,791 | 534,1267,790 | 539,4009,3596 | 542,3582,3229 | 547,3761,3468 | 549,2069,1791 | 553,3641,3405 | 554,4094,3884 | 555,3053,2850 | 556,230,27 | 558,1058,926 | 559,2791,2664 | 560,3397,3274 | 561,1608,1486 | 562,3890,3778 | 563,207,95 | 564,3931,3853 | 565,430,376

BATCH_RAW_INFO | 503,888,115 | 506,2492,1736 | 524,616,27 | 528,869,360 | 529,2186,1677 | 530,1300,791 | 534,1268,790 | 539,4010,3596 | 542,3583,3229 | 547,3762,3468 | 549,2070,1791 | 553,3642,3405 | 554,4095,3884 | 555,3054,2850 | 556,231,27 | 558,1059,926 | 559,2792,2664 | 560,3398,3274 | 561,1609,1486 | 562,3891,3778 | 563,208,95 | 564,3932,3853

BATCH_RAW_INFO | 503,889,115 | 506,2493,1736 | 524,617,27 | 528,870,360 | 529,2187,1677 | 530,1301,791 | 534,1269,790 | 539,4011,3596 | 542,3584,3229 | 547,3763,3468 | 549,2071,1791 | 553,3643,3405 | 555,3055,2850 | 556,232,27 | 558,1060,926 | 559,2793,2664 | 560,3399,3274 | 561,1610,1486 | 562,3892,3778 | 563,209,95 | 564,3933,3853

BATCH_RAW_INFO | 503,890,115 | 506,2494,1736 | 524,618,27 | 528,871,360 | 530,1302,791 | 534,1270,790 | 539,4012,3596 | 542,3585,3229 | 547,3764,3468 | 549,2072,1791 | 553,3644,3405 | 555,3056,2850 | 556,233,27 | 558,1061,926 | 559,2794,2664 | 560,3400,3274 | 561,1611,1486 | 562,3893,3778 | 563,210,95 | 564,3934,3853

BATCH_RAW_INFO | 503,891,115 | 506,2495,1736 | 524,619,27 | 528,872,360 | 530,1303,791 | 534,1271,790 | 539,4013,3596 | 542,3586,3229 | 547,3765,3468 | 549,2073,1791 | 553,3645,3405 | 555,3057,2850 | 556,234,27 | 558,1062,926 | 559,2795,2664 | 560,3401,3274 | 561,1612,1486 | 562,3894,3778 | 563,211,95 | 564,3935,3853

BATCH_RAW_INFO | 503,892,115 | 506,2496,1736 | 524,620,27 | 528,873,360 | 530,1304,791 | 534,1272,790 | 539,4014,3596 | 542,3587,3229 | 547,3766,3468 | 549,2074,1791 | 553,3646,3405 | 555,3058,2850 | 556,235,27 | 558,1063,926 | 559,2796,2664 | 560,3402,3274 | 561,1613,1486 | 562,3895,3778 | 563,212,95 | 564,3936,3853

BATCH_RAW_INFO | 503,893,115 | 506,2497,1736 | 524,621,27 | 528,874,360 | 530,1305,791 | 534,1273,790 | 539,4015,3596 | 542,3588,3229 | 547,3767,3468 | 549,2075,1791 | 553,3647,3405 | 555,3059,2850 | 556,236,27 | 558,1064,926 | 559,2797,2664 | 560,3403,3274 | 561,1614,1486 | 562,3896,3778 | 563,213,95 | 564,3937,3853

BATCH_RAW_INFO | 503,894,115 | 506,2498,1736 | 524,622,27 | 528,875,360 | 530,1306,791 | 534,1274,790 | 539,4016,3596 | 542,3589,3229 | 547,3768,3468 | 549,2076,1791 | 553,3648,3405 | 555,3060,2850 | 556,237,27 | 558,1065,926 | 559,2798,2664 | 560,3404,3274 | 561,1615,1486 | 562,3897,3778 | 563,214,95 | 564,3938,3853

BATCH_RAW_INFO | 503,895,115 | 506,2499,1736 | 524,623,27 | 528,876,360 | 530,1307,791 | 534,1275,790 | 539,4017,3596 | 542,3590,3229 | 547,3769,3468 | 549,2077,1791 | 553,3649,3405 | 555,3061,2850 | 556,238,27 | 558,1066,926 | 559,2799,2664 | 560,3405,3274 | 561,1616,1486 | 562,3898,3778 | 563,215,95 | 564,3939,3853

BATCH_RAW_INFO | 567,3622,3621

BATCH_RAW_INFO | 503,896,115 | 506,2500,1736 | 524,624,27 | 528,877,360 | 530,1308,791 | 534,1276,790 | 539,4018,3596 | 542,3591,3229 | 547,3770,3468 | 549,2078,1791 | 553,3650,3405 | 555,3062,2850 | 556,239,27 | 558,1067,926 | 559,2800,2664 | 560,3406,3274 | 561,1617,1486 | 562,3899,3778 | 563,216,95 | 564,3940,3853 | 567,3623,3621

BATCH_RAW_INFO | 503,897,115 | 506,2501,1736 | 524,625,27 | 528,878,360 | 530,1309,791 | 534,1277,790 | 539,4019,3596 | 542,3592,3229 | 547,3771,3468 | 549,2079,1791 | 553,3651,3405 | 555,3063,2850 | 556,240,27 | 558,1068,926 | 559,2801,2664 | 560,3407,3274 | 561,1618,1486 | 562,3900,3778 | 563,217,95 | 564,3941,3853 | 567,3624,3621

BATCH_RAW_INFO | 503,898,115 | 506,2502,1736 | 524,626,27 | 528,879,360 | 530,1310,791 | 534,1278,790 | 539,4020,3596 | 542,3593,3229 | 547,3772,3468 | 549,2080,1791 | 553,3652,3405 | 555,3064,2850 | 556,241,27 | 558,1069,926 | 559,2802,2664 | 560,3408,3274 | 561,1619,1486 | 562,3901,3778 | 563,218,95 | 564,3942,3853 | 567,3625,3621

BATCH_RAW_INFO | 503,899,115 | 506,2503,1736 | 524,627,27 | 528,880,360 | 530,1311,791 | 534,1279,790 | 539,4021,3596 | 542,3594,3229 | 547,3773,3468 | 549,2081,1791 | 553,3653,3405 | 555,3065,2850 | 556,242,27 | 558,1070,926 | 559,2803,2664 | 560,3409,3274 | 561,1620,1486 | 562,3902,3778 | 563,219,95 | 564,3943,3853 | 567,3626,3621

BATCH_RAW_INFO | 503,900,115 | 506,2504,1736 | 524,628,27 | 528,881,360 | 530,1312,791 | 534,1280,790 | 539,4022,3596 | 542,3595,3229 | 547,3774,3468 | 549,2082,1791 | 553,3654,3405 | 555,3066,2850 | 556,243,27 | 558,1071,926 | 559,2804,2664 | 560,3410,3274 | 561,1621,1486 | 562,3903,3778 | 563,220,95 | 564,3944,3853 | 567,3627,3621

BATCH_RAW_INFO | 503,901,115 | 506,2505,1736 | 524,629,27 | 528,882,360 | 530,1313,791 | 534,1281,790 | 539,4023,3596 | 542,3596,3229 | 547,3775,3468 | 549,2083,1791 | 553,3655,3405 | 555,3067,2850 | 556,244,27 | 558,1072,926 | 559,2805,2664 | 560,3411,3274 | 561,1622,1486 | 562,3904,3778 | 563,221,95 | 564,3945,3853 | 567,3628,3621

BATCH_RAW_INFO | 503,902,115 | 506,2506,1736 | 524,630,27 | 528,883,360 | 530,1314,791 | 534,1282,790 | 539,4024,3596 | 542,3597,3229 | 547,3776,3468 | 549,2084,1791 | 553,3656,3405 | 555,3068,2850 | 556,245,27 | 558,1073,926 | 559,2806,2664 | 560,3412,3274 | 561,1623,1486 | 562,3905,3778 | 563,222,95 | 564,3946,3853 | 567,3629,3621

BATCH_RAW_INFO | 503,903,115 | 506,2507,1736 | 524,631,27 | 528,884,360 | 530,1315,791 | 534,1283,790 | 539,4025,3596 | 542,3598,3229 | 547,3777,3468 | 549,2085,1791 | 553,3657,3405 | 555,3069,2850 | 556,246,27 | 558,1074,926 | 559,2807,2664 | 560,3413,3274 | 561,1624,1486 | 562,3906,3778 | 563,223,95 | 564,3947,3853 | 567,3630,3621

BATCH_RAW_INFO | 503,904,115 | 506,2508,1736 | 524,632,27 | 528,885,360 | 530,1316,791 | 534,1284,790 | 539,4026,3596 | 542,3599,3229 | 547,3778,3468 | 549,2086,1791 | 553,3658,3405 | 555,3070,2850 | 556,247,27 | 558,1075,926 | 559,2808,2664 | 560,3414,3274 | 561,1625,1486 | 562,3907,3778 | 563,224,95 | 564,3948,3853 | 567,3631,3621

BATCH_RAW_INFO | 503,905,115 | 506,2509,1736 | 524,633,27 | 528,886,360 | 530,1317,791 | 534,1285,790 | 539,4027,3596 | 542,3600,3229 | 547,3779,3468 | 549,2087,1791 | 553,3659,3405 | 555,3071,2850 | 556,248,27 | 558,1076,926 | 559,2809,2664 | 560,3415,3274 | 561,1626,1486 | 562,3908,3778 | 563,225,95 | 564,3949,3853 | 567,3632,3621

BATCH_RAW_INFO | 503,906,115 | 506,2510,1736 | 524,634,27 | 528,887,360 | 530,1318,791 | 534,1286,790 | 539,4028,3596 | 542,3601,3229 | 547,3780,3468 | 549,2088,1791 | 553,3660,3405 | 555,3072,2850 | 556,249,27 | 558,1077,926 | 559,2810,2664 | 560,3416,3274 | 561,1627,1486 | 562,3909,3778 | 563,226,95 | 564,3950,3853 | 567,3633,3621

BATCH_RAW_INFO | 568,1756,1755

BATCH_RAW_INFO | 503,907,115 | 506,2511,1736 | 524,635,27 | 528,888,360 | 530,1319,791 | 534,1287,790 | 539,4029,3596 | 542,3602,3229 | 547,3781,3468 | 549,2089,1791 | 553,3661,3405 | 555,3073,2850 | 556,250,27 | 558,1078,926 | 559,2811,2664 | 560,3417,3274 | 561,1628,1486 | 562,3910,3778 | 563,227,95 | 564,3951,3853 | 567,3634,3621 | 568,1757,1755

BATCH_RAW_INFO | 503,908,115 | 506,2512,1736 | 524,636,27 | 528,889,360 | 530,1320,791 | 534,1288,790 | 539,4030,3596 | 542,3603,3229 | 547,3782,3468 | 549,2090,1791 | 553,3662,3405 | 555,3074,2850 | 556,251,27 | 558,1079,926 | 559,2812,2664 | 560,3418,3274 | 561,1629,1486 | 562,3911,3778 | 563,228,95 | 564,3952,3853 | 567,3635,3621 | 568,1758,1755

BATCH_RAW_INFO | 503,909,115 | 506,2513,1736 | 524,637,27 | 528,890,360 | 530,1321,791 | 534,1289,790 | 539,4031,3596 | 542,3604,3229 | 547,3783,3468 | 549,2091,1791 | 553,3663,3405 | 555,3075,2850 | 556,252,27 | 558,1080,926 | 559,2813,2664 | 560,3419,3274 | 561,1630,1486 | 562,3912,3778 | 563,229,95 | 564,3953,3853 | 567,3636,3621 | 568,1759,1755

BATCH_RAW_INFO | 503,910,115 | 506,2514,1736 | 524,638,27 | 528,891,360 | 530,1322,791 | 534,1290,790 | 539,4032,3596 | 542,3605,3229 | 547,3784,3468 | 549,2092,1791 | 553,3664,3405 | 555,3076,2850 | 556,253,27 | 558,1081,926 | 559,2814,2664 | 560,3420,3274 | 561,1631,1486 | 562,3913,3778 | 563,230,95 | 564,3954,3853 | 567,3637,3621 | 568,1760,1755

BATCH_RAW_INFO | 503,911,115 | 506,2515,1736 | 524,639,27 | 528,892,360 | 530,1323,791 | 534,1291,790 | 539,4033,3596 | 542,3606,3229 | 547,3785,3468 | 549,2093,1791 | 553,3665,3405 | 555,3077,2850 | 556,254,27 | 558,1082,926 | 559,2815,2664 | 560,3421,3274 | 561,1632,1486 | 562,3914,3778 | 563,231,95 | 564,3955,3853 | 567,3638,3621 | 568,1761,1755

BATCH_RAW_INFO | 503,912,115 | 506,2516,1736 | 524,640,27 | 528,893,360 | 530,1324,791 | 534,1292,790 | 539,4034,3596 | 542,3607,3229 | 547,3786,3468 | 549,2094,1791 | 553,3666,3405 | 555,3078,2850 | 556,255,27 | 558,1083,926 | 559,2816,2664 | 560,3422,3274 | 561,1633,1486 | 562,3915,3778 | 563,232,95 | 564,3956,3853 | 567,3639,3621 | 568,1762,1755

BATCH_RAW_INFO | 503,913,115 | 506,2517,1736 | 524,641,27 | 528,894,360 | 530,1325,791 | 534,1293,790 | 539,4035,3596 | 542,3608,3229 | 547,3787,3468 | 549,2095,1791 | 553,3667,3405 | 555,3079,2850 | 556,256,27 | 558,1084,926 | 559,2817,2664 | 560,3423,3274 | 561,1634,1486 | 562,3916,3778 | 563,233,95 | 564,3957,3853 | 567,3640,3621 | 568,1763,1755

BATCH_RAW_INFO | 503,914,115 | 506,2518,1736 | 524,642,27 | 528,895,360 | 530,1326,791 | 534,1294,790 | 539,4036,3596 | 542,3609,3229 | 547,3788,3468 | 549,2096,1791 | 553,3668,3405 | 555,3080,2850 | 556,257,27 | 558,1085,926 | 559,2818,2664 | 560,3424,3274 | 561,1635,1486 | 562,3917,3778 | 563,234,95 | 564,3958,3853 | 567,3641,3621 | 568,1764,1755

BATCH_RAW_INFO | 503,915,115 | 506,2519,1736 | 524,643,27 | 528,896,360 | 530,1327,791 | 534,1295,790 | 539,4037,3596 | 542,3610,3229 | 547,3789,3468 | 549,2097,1791 | 553,3669,3405 | 555,3081,2850 | 556,258,27 | 558,1086,926 | 559,2819,2664 | 560,3425,3274 | 561,1636,1486 | 562,3918,3778 | 563,235,95 | 564,3959,3853 | 567,3642,3621 | 568,1765,1755

BATCH_RAW_INFO | 503,916,115 | 506,2520,1736 | 524,644,27 | 528,897,360 | 530,1328,791 | 534,1296,790 | 539,4038,3596 | 542,3611,3229 | 547,3790,3468 | 549,2098,1791 | 553,3670,3405 | 555,3082,2850 | 556,259,27 | 558,1087,926 | 559,2820,2664 | 560,3426,3274 | 561,1637,1486 | 562,3919,3778 | 563,236,95 | 564,3960,3853 | 567,3643,3621 | 568,1766,1755

BATCH_RAW_INFO | 503,917,115 | 506,2521,1736 | 524,645,27 | 528,898,360 | 530,1329,791 | 534,1297,790 | 539,4039,3596 | 542,3612,3229 | 547,3791,3468 | 549,2099,1791 | 553,3671,3405 | 555,3083,2850 | 556,260,27 | 558,1088,926 | 559,2821,2664 | 560,3427,3274 | 561,1638,1486 | 562,3920,3778 | 563,237,95 | 564,3961,3853 | 567,3644,3621 | 568,1767,1755

BATCH_RAW_INFO | 503,918,115 | 506,2522,1736 | 524,646,27 | 528,899,360 | 530,1330,791 | 534,1298,790 | 539,4040,3596 | 542,3613,3229 | 547,3792,3468 | 549,2100,1791 | 553,3672,3405 | 555,3084,2850 | 556,261,27 | 558,1089,926 | 559,2822,2664 | 560,3428,3274 | 561,1639,1486 | 562,3921,3778 | 563,238,95 | 564,3962,3853 | 567,3645,3621 | 568,1768,1755

BATCH_RAW_INFO | 503,919,115 | 506,2523,1736 | 524,647,27 | 528,900,360 | 530,1331,791 | 534,1299,790 | 539,4041,3596 | 542,3614,3229 | 547,3793,3468 | 549,2101,1791 | 553,3673,3405 | 555,3085,2850 | 556,262,27 | 558,1090,926 | 559,2823,2664 | 560,3429,3274 | 561,1640,1486 | 562,3922,3778 | 563,239,95 | 564,3963,3853 | 567,3646,3621 | 568,1769,1755

BATCH_RAW_INFO | 506,2524,1736 | 524,648,27 | 528,901,360 | 530,1332,791 | 534,1300,790 | 539,4042,3596 | 542,3615,3229 | 547,3794,3468 | 549,2102,1791 | 553,3674,3405 | 555,3086,2850 | 556,263,27 | 558,1091,926 | 559,2824,2664 | 560,3430,3274 | 561,1641,1486 | 562,3923,3778 | 563,240,95 | 564,3964,3853 | 567,3647,3621 | 568,1770,1755

BATCH_RAW_INFO | 506,2525,1736 | 524,649,27 | 528,902,360 | 530,1333,791 | 534,1301,790 | 539,4043,3596 | 542,3616,3229 | 547,3795,3468 | 549,2103,1791 | 553,3675,3405 | 555,3087,2850 | 556,264,27 | 558,1092,926 | 559,2825,2664 | 560,3431,3274 | 561,1642,1486 | 562,3924,3778 | 563,241,95 | 564,3965,3853 | 567,3648,3621 | 568,1771,1755

BATCH_RAW_INFO | 506,2526,1736 | 524,650,27 | 528,903,360 | 530,1334,791 | 534,1302,790 | 539,4044,3596 | 542,3617,3229 | 547,3796,3468 | 549,2104,1791 | 553,3676,3405 | 555,3088,2850 | 556,265,27 | 558,1093,926 | 559,2826,2664 | 560,3432,3274 | 561,1643,1486 | 562,3925,3778 | 563,242,95 | 564,3966,3853 | 567,3649,3621 | 568,1772,1755

BATCH_RAW_INFO | 506,2527,1736 | 524,651,27 | 528,904,360 | 530,1335,791 | 534,1303,790 | 539,4045,3596 | 542,3618,3229 | 547,3797,3468 | 549,2105,1791 | 553,3677,3405 | 555,3089,2850 | 556,266,27 | 558,1094,926 | 559,2827,2664 | 560,3433,3274 | 561,1644,1486 | 562,3926,3778 | 563,243,95 | 564,3967,3853 | 567,3650,3621 | 568,1773,1755

BATCH_RAW_INFO | 506,2528,1736 | 524,652,27 | 528,905,360 | 530,1336,791 | 534,1304,790 | 539,4046,3596 | 542,3619,3229 | 547,3798,3468 | 549,2106,1791 | 553,3678,3405 | 555,3090,2850 | 556,267,27 | 558,1095,926 | 559,2828,2664 | 560,3434,3274 | 561,1645,1486 | 562,3927,3778 | 563,244,95 | 564,3968,3853 | 567,3651,3621 | 568,1774,1755

BATCH_RAW_INFO | 506,2529,1736 | 524,653,27 | 528,906,360 | 530,1337,791 | 534,1305,790 | 539,4047,3596 | 542,3620,3229 | 547,3799,3468 | 549,2107,1791 | 553,3679,3405 | 555,3091,2850 | 556,268,27 | 558,1096,926 | 559,2829,2664 | 560,3435,3274 | 561,1646,1486 | 562,3928,3778 | 563,245,95 | 564,3969,3853 | 567,3652,3621 | 568,1775,1755

BATCH_RAW_INFO | 506,2530,1736 | 524,654,27 | 528,907,360 | 530,1338,791 | 534,1306,790 | 539,4048,3596 | 542,3621,3229 | 547,3800,3468 | 549,2108,1791 | 553,3680,3405 | 555,3092,2850 | 556,269,27 | 558,1097,926 | 559,2830,2664 | 560,3436,3274 | 561,1647,1486 | 562,3929,3778 | 563,246,95 | 564,3970,3853 | 567,3653,3621 | 568,1776,1755

BATCH_RAW_INFO | 506,2531,1736 | 524,655,27 | 528,908,360 | 530,1339,791 | 534,1307,790 | 539,4049,3596 | 542,3622,3229 | 547,3801,3468 | 549,2109,1791 | 553,3681,3405 | 555,3093,2850 | 556,270,27 | 558,1098,926 | 559,2831,2664 | 560,3437,3274 | 561,1648,1486 | 562,3930,3778 | 563,247,95 | 564,3971,3853 | 567,3654,3621 | 568,1777,1755

BATCH_RAW_INFO | 506,2532,1736 | 524,656,27 | 528,909,360 | 530,1340,791 | 534,1308,790 | 539,4050,3596 | 542,3623,3229 | 547,3802,3468 | 549,2110,1791 | 553,3682,3405 | 555,3094,2850 | 556,271,27 | 558,1099,926 | 559,2832,2664 | 560,3438,3274 | 561,1649,1486 | 562,3931,3778 | 563,248,95 | 564,3972,3853 | 567,3655,3621 | 568,1778,1755

BATCH_RAW_INFO | 506,2533,1736 | 524,657,27 | 528,910,360 | 530,1341,791 | 534,1309,790 | 539,4051,3596 | 542,3624,3229 | 547,3803,3468 | 549,2111,1791 | 553,3683,3405 | 555,3095,2850 | 556,272,27 | 558,1100,926 | 559,2833,2664 | 560,3439,3274 | 561,1650,1486 | 562,3932,3778 | 563,249,95 | 564,3973,3853 | 567,3656,3621 | 568,1779,1755

BATCH_RAW_INFO | 506,2534,1736 | 524,658,27 | 528,911,360 | 530,1342,791 | 534,1310,790 | 539,4052,3596 | 542,3625,3229 | 547,3804,3468 | 549,2112,1791 | 553,3684,3405 | 555,3096,2850 | 556,273,27 | 558,1101,926 | 559,2834,2664 | 560,3440,3274 | 561,1651,1486 | 562,3933,3778 | 563,250,95 | 564,3974,3853 | 567,3657,3621 | 568,1780,1755

BATCH_RAW_INFO | 506,2535,1736 | 524,659,27 | 528,912,360 | 530,1343,791 | 534,1311,790 | 539,4053,3596 | 542,3626,3229 | 547,3805,3468 | 549,2113,1791 | 553,3685,3405 | 555,3097,2850 | 556,274,27 | 558,1102,926 | 559,2835,2664 | 560,3441,3274 | 561,1652,1486 | 562,3934,3778 | 563,251,95 | 564,3975,3853 | 567,3658,3621 | 568,1781,1755

BATCH_RAW_INFO | 506,2536,1736 | 524,660,27 | 528,913,360 | 530,1344,791 | 534,1312,790 | 539,4054,3596 | 542,3627,3229 | 547,3806,3468 | 549,2114,1791 | 553,3686,3405 | 555,3098,2850 | 556,275,27 | 558,1103,926 | 559,2836,2664 | 560,3442,3274 | 561,1653,1486 | 562,3935,3778 | 563,252,95 | 564,3976,3853 | 567,3659,3621 | 568,1782,1755

BATCH_RAW_INFO | 506,2537,1736 | 524,661,27 | 528,914,360 | 530,1345,791 | 534,1313,790 | 539,4055,3596 | 542,3628,3229 | 547,3807,3468 | 549,2115,1791 | 553,3687,3405 | 555,3099,2850 | 556,276,27 | 558,1104,926 | 559,2837,2664 | 560,3443,3274 | 561,1654,1486 | 562,3936,3778 | 563,253,95 | 564,3977,3853 | 567,3660,3621 | 568,1783,1755

BATCH_RAW_INFO | 506,2538,1736 | 524,662,27 | 528,915,360 | 530,1346,791 | 534,1314,790 | 539,4056,3596 | 542,3629,3229 | 547,3808,3468 | 549,2116,1791 | 553,3688,3405 | 555,3100,2850 | 556,277,27 | 558,1105,926 | 559,2838,2664 | 560,3444,3274 | 561,1655,1486 | 562,3937,3778 | 563,254,95 | 564,3978,3853 | 567,3661,3621 | 568,1784,1755

BATCH_RAW_INFO | 506,2539,1736 | 524,663,27 | 528,916,360 | 530,1347,791 | 534,1315,790 | 539,4057,3596 | 542,3630,3229 | 547,3809,3468 | 549,2117,1791 | 553,3689,3405 | 555,3101,2850 | 556,278,27 | 558,1106,926 | 559,2839,2664 | 560,3445,3274 | 561,1656,1486 | 562,3938,3778 | 563,255,95 | 564,3979,3853 | 567,3662,3621 | 568,1785,1755

BATCH_RAW_INFO | 506,2540,1736 | 524,664,27 | 528,917,360 | 530,1348,791 | 534,1316,790 | 539,4058,3596 | 542,3631,3229 | 547,3810,3468 | 549,2118,1791 | 553,3690,3405 | 555,3102,2850 | 556,279,27 | 558,1107,926 | 559,2840,2664 | 560,3446,3274 | 561,1657,1486 | 562,3939,3778 | 563,256,95 | 564,3980,3853 | 567,3663,3621 | 568,1786,1755

BATCH_RAW_INFO | 506,2541,1736 | 524,665,27 | 528,918,360 | 530,1349,791 | 534,1317,790 | 539,4059,3596 | 542,3632,3229 | 547,3811,3468 | 549,2119,1791 | 553,3691,3405 | 555,3103,2850 | 556,280,27 | 558,1108,926 | 559,2841,2664 | 560,3447,3274 | 561,1658,1486 | 562,3940,3778 | 563,257,95 | 564,3981,3853 | 567,3664,3621 | 568,1787,1755

BATCH_RAW_INFO | 506,2542,1736 | 524,666,27 | 528,919,360 | 530,1350,791 | 534,1318,790 | 539,4060,3596 | 542,3633,3229 | 547,3812,3468 | 549,2120,1791 | 553,3692,3405 | 555,3104,2850 | 556,281,27 | 558,1109,926 | 559,2842,2664 | 560,3448,3274 | 561,1659,1486 | 562,3941,3778 | 563,258,95 | 564,3982,3853 | 567,3665,3621 | 568,1788,1755

BATCH_RAW_INFO | 569,2974,2973

BATCH_RAW_INFO | 506,2543,1736 | 524,667,27 | 528,920,360 | 530,1351,791 | 534,1319,790 | 539,4061,3596 | 542,3634,3229 | 547,3813,3468 | 549,2121,1791 | 553,3693,3405 | 555,3105,2850 | 556,282,27 | 558,1110,926 | 559,2843,2664 | 560,3449,3274 | 561,1660,1486 | 562,3942,3778 | 563,259,95 | 564,3983,3853 | 567,3666,3621 | 568,1789,1755 | 569,2975,2973

BATCH_RAW_INFO | 506,2544,1736 | 524,668,27 | 528,921,360 | 530,1352,791 | 534,1320,790 | 539,4062,3596 | 542,3635,3229 | 547,3814,3468 | 549,2122,1791 | 553,3694,3405 | 555,3106,2850 | 556,283,27 | 558,1111,926 | 559,2844,2664 | 560,3450,3274 | 561,1661,1486 | 562,3943,3778 | 563,260,95 | 564,3984,3853 | 567,3667,3621 | 568,1790,1755 | 569,2976,2973

BATCH_RAW_INFO | 506,2545,1736 | 524,669,27 | 528,922,360 | 530,1353,791 | 534,1321,790 | 539,4063,3596 | 542,3636,3229 | 547,3815,3468 | 549,2123,1791 | 553,3695,3405 | 555,3107,2850 | 556,284,27 | 558,1112,926 | 559,2845,2664 | 560,3451,3274 | 561,1662,1486 | 562,3944,3778 | 563,261,95 | 564,3985,3853 | 567,3668,3621 | 568,1791,1755 | 569,2977,2973

BATCH_RAW_INFO | 506,2546,1736 | 524,670,27 | 528,923,360 | 530,1354,791 | 534,1322,790 | 539,4064,3596 | 542,3637,3229 | 547,3816,3468 | 549,2124,1791 | 553,3696,3405 | 555,3108,2850 | 556,285,27 | 558,1113,926 | 559,2846,2664 | 560,3452,3274 | 561,1663,1486 | 562,3945,3778 | 563,262,95 | 564,3986,3853 | 567,3669,3621 | 568,1792,1755 | 569,2978,2973

BATCH_RAW_INFO | 506,2547,1736 | 524,671,27 | 528,924,360 | 530,1355,791 | 534,1323,790 | 539,4065,3596 | 542,3638,3229 | 547,3817,3468 | 549,2125,1791 | 553,3697,3405 | 555,3109,2850 | 556,286,27 | 558,1114,926 | 559,2847,2664 | 560,3453,3274 | 561,1664,1486 | 562,3946,3778 | 563,263,95 | 564,3987,3853 | 567,3670,3621 | 568,1793,1755 | 569,2979,2973

BATCH_RAW_INFO | 506,2548,1736 | 524,672,27 | 528,925,360 | 530,1356,791 | 534,1324,790 | 539,4066,3596 | 542,3639,3229 | 547,3818,3468 | 549,2126,1791 | 553,3698,3405 | 555,3110,2850 | 556,287,27 | 558,1115,926 | 559,2848,2664 | 560,3454,3274 | 561,1665,1486 | 562,3947,3778 | 563,264,95 | 564,3988,3853 | 567,3671,3621 | 568,1794,1755 | 569,2980,2973

BATCH_RAW_INFO | 506,2549,1736 | 524,673,27 | 528,926,360 | 530,1357,791 | 534,1325,790 | 539,4067,3596 | 542,3640,3229 | 547,3819,3468 | 549,2127,1791 | 553,3699,3405 | 555,3111,2850 | 556,288,27 | 558,1116,926 | 559,2849,2664 | 560,3455,3274 | 561,1666,1486 | 562,3948,3778 | 563,265,95 | 564,3989,3853 | 567,3672,3621 | 568,1795,1755 | 569,2981,2973

BATCH_RAW_INFO | 506,2550,1736 | 524,674,27 | 528,927,360 | 530,1358,791 | 534,1326,790 | 539,4068,3596 | 542,3641,3229 | 547,3820,3468 | 549,2128,1791 | 553,3700,3405 | 555,3112,2850 | 556,289,27 | 558,1117,926 | 559,2850,2664 | 560,3456,3274 | 561,1667,1486 | 562,3949,3778 | 563,266,95 | 564,3990,3853 | 567,3673,3621 | 568,1796,1755 | 569,2982,2973

BATCH_RAW_INFO | 506,2551,1736 | 524,675,27 | 528,928,360 | 530,1359,791 | 534,1327,790 | 539,4069,3596 | 542,3642,3229 | 547,3821,3468 | 549,2129,1791 | 553,3701,3405 | 555,3113,2850 | 556,290,27 | 558,1118,926 | 559,2851,2664 | 560,3457,3274 | 561,1668,1486 | 562,3950,3778 | 563,267,95 | 564,3991,3853 | 567,3674,3621 | 568,1797,1755 | 569,2983,2973

BATCH_RAW_INFO | 506,2552,1736 | 524,676,27 | 528,929,360 | 530,1360,791 | 534,1328,790 | 539,4070,3596 | 542,3643,3229 | 547,3822,3468 | 549,2130,1791 | 553,3702,3405 | 555,3114,2850 | 556,291,27 | 558,1119,926 | 559,2852,2664 | 560,3458,3274 | 561,1669,1486 | 562,3951,3778 | 563,268,95 | 564,3992,3853 | 567,3675,3621 | 568,1798,1755 | 569,2984,2973

BATCH_RAW_INFO | 506,2553,1736 | 524,677,27 | 528,930,360 | 530,1361,791 | 534,1329,790 | 539,4071,3596 | 542,3644,3229 | 547,3823,3468 | 549,2131,1791 | 553,3703,3405 | 555,3115,2850 | 556,292,27 | 558,1120,926 | 559,2853,2664 | 560,3459,3274 | 561,1670,1486 | 562,3952,3778 | 563,269,95 | 564,3993,3853 | 567,3676,3621 | 568,1799,1755 | 569,2985,2973

BATCH_RAW_INFO | 506,2554,1736 | 524,678,27 | 528,931,360 | 530,1362,791 | 534,1330,790 | 539,4072,3596 | 542,3645,3229 | 547,3824,3468 | 549,2132,1791 | 553,3704,3405 | 555,3116,2850 | 556,293,27 | 558,1121,926 | 559,2854,2664 | 560,3460,3274 | 561,1671,1486 | 562,3953,3778 | 563,270,95 | 564,3994,3853 | 567,3677,3621 | 568,1800,1755 | 569,2986,2973

BATCH_RAW_INFO | 506,2555,1736 | 524,679,27 | 528,932,360 | 530,1363,791 | 534,1331,790 | 539,4073,3596 | 542,3646,3229 | 547,3825,3468 | 549,2133,1791 | 553,3705,3405 | 555,3117,2850 | 556,294,27 | 558,1122,926 | 559,2855,2664 | 560,3461,3274 | 561,1672,1486 | 562,3954,3778 | 563,271,95 | 564,3995,3853 | 567,3678,3621 | 568,1801,1755 | 569,2987,2973

BATCH_RAW_INFO | 506,2556,1736 | 524,680,27 | 528,933,360 | 530,1364,791 | 534,1332,790 | 539,4074,3596 | 542,3647,3229 | 547,3826,3468 | 549,2134,1791 | 553,3706,3405 | 555,3118,2850 | 556,295,27 | 558,1123,926 | 559,2856,2664 | 560,3462,3274 | 561,1673,1486 | 562,3955,3778 | 563,272,95 | 564,3996,3853 | 567,3679,3621 | 568,1802,1755 | 569,2988,2973

BATCH_RAW_INFO | 506,2557,1736 | 524,681,27 | 528,934,360 | 530,1365,791 | 534,1333,790 | 539,4075,3596 | 542,3648,3229 | 547,3827,3468 | 549,2135,1791 | 553,3707,3405 | 555,3119,2850 | 556,296,27 | 558,1124,926 | 559,2857,2664 | 560,3463,3274 | 561,1674,1486 | 562,3956,3778 | 563,273,95 | 564,3997,3853 | 567,3680,3621 | 568,1803,1755 | 569,2989,2973

BATCH_RAW_INFO | 506,2558,1736 | 524,682,27 | 528,935,360 | 530,1366,791 | 534,1334,790 | 539,4076,3596 | 542,3649,3229 | 547,3828,3468 | 549,2136,1791 | 553,3708,3405 | 555,3120,2850 | 556,297,27 | 558,1125,926 | 559,2858,2664 | 560,3464,3274 | 561,1675,1486 | 562,3957,3778 | 563,274,95 | 564,3998,3853 | 567,3681,3621 | 568,1804,1755 | 569,2990,2973

BATCH_RAW_INFO | 506,2559,1736 | 524,683,27 | 528,936,360 | 530,1367,791 | 534,1335,790 | 539,4077,3596 | 542,3650,3229 | 547,3829,3468 | 549,2137,1791 | 553,3709,3405 | 555,3121,2850 | 556,298,27 | 558,1126,926 | 559,2859,2664 | 560,3465,3274 | 561,1676,1486 | 562,3958,3778 | 563,275,95 | 564,3999,3853 | 567,3682,3621 | 568,1805,1755 | 569,2991,2973

BATCH_RAW_INFO | 570,1015,1014

BATCH_RAW_INFO | 506,2560,1736 | 524,684,27 | 528,937,360 | 530,1368,791 | 534,1336,790 | 539,4078,3596 | 542,3651,3229 | 547,3830,3468 | 549,2138,1791 | 553,3710,3405 | 555,3122,2850 | 556,299,27 | 558,1127,926 | 559,2860,2664 | 560,3466,3274 | 561,1677,1486 | 562,3959,3778 | 563,276,95 | 564,4000,3853 | 567,3683,3621 | 568,1806,1755 | 569,2992,2973 | 570,1016,1014

BATCH_RAW_INFO | 506,2561,1736 | 524,685,27 | 528,938,360 | 530,1369,791 | 534,1337,790 | 539,4079,3596 | 542,3652,3229 | 547,3831,3468 | 549,2139,1791 | 553,3711,3405 | 555,3123,2850 | 556,300,27 | 558,1128,926 | 559,2861,2664 | 560,3467,3274 | 561,1678,1486 | 562,3960,3778 | 563,277,95 | 564,4001,3853 | 567,3684,3621 | 568,1807,1755 | 569,2993,2973 | 570,1017,1014

BATCH_RAW_INFO | 506,2562,1736 | 524,686,27 | 528,939,360 | 530,1370,791 | 534,1338,790 | 539,4080,3596 | 542,3653,3229 | 547,3832,3468 | 549,2140,1791 | 553,3712,3405 | 555,3124,2850 | 556,301,27 | 558,1129,926 | 559,2862,2664 | 560,3468,3274 | 561,1679,1486 | 562,3961,3778 | 563,278,95 | 564,4002,3853 | 567,3685,3621 | 568,1808,1755 | 569,2994,2973 | 570,1018,1014

BATCH_RAW_INFO | 506,2563,1736 | 524,687,27 | 528,940,360 | 530,1371,791 | 534,1339,790 | 539,4081,3596 | 542,3654,3229 | 547,3833,3468 | 549,2141,1791 | 553,3713,3405 | 555,3125,2850 | 556,302,27 | 558,1130,926 | 559,2863,2664 | 560,3469,3274 | 561,1680,1486 | 562,3962,3778 | 563,279,95 | 564,4003,3853 | 567,3686,3621 | 568,1809,1755 | 569,2995,2973 | 570,1019,1014

BATCH_RAW_INFO | 506,2564,1736 | 524,688,27 | 528,941,360 | 530,1372,791 | 534,1340,790 | 539,4082,3596 | 542,3655,3229 | 547,3834,3468 | 549,2142,1791 | 553,3714,3405 | 555,3126,2850 | 556,303,27 | 558,1131,926 | 559,2864,2664 | 560,3470,3274 | 562,3963,3778 | 563,280,95 | 564,4004,3853 | 567,3687,3621 | 568,1810,1755 | 569,2996,2973 | 570,1020,1014

BATCH_RAW_INFO | 506,2565,1736 | 524,689,27 | 528,942,360 | 530,1373,791 | 534,1341,790 | 539,4083,3596 | 542,3656,3229 | 547,3835,3468 | 549,2143,1791 | 553,3715,3405 | 555,3127,2850 | 556,304,27 | 558,1132,926 | 559,2865,2664 | 560,3471,3274 | 562,3964,3778 | 563,281,95 | 564,4005,3853 | 567,3688,3621 | 568,1811,1755 | 569,2997,2973 | 570,1021,1014

BATCH_RAW_INFO | 506,2566,1736 | 524,690,27 | 528,943,360 | 530,1374,791 | 534,1342,790 | 539,4084,3596 | 542,3657,3229 | 547,3836,3468 | 549,2144,1791 | 553,3716,3405 | 555,3128,2850 | 556,305,27 | 558,1133,926 | 559,2866,2664 | 560,3472,3274 | 562,3965,3778 | 563,282,95 | 564,4006,3853 | 567,3689,3621 | 568,1812,1755 | 569,2998,2973 | 570,1022,1014

BATCH_RAW_INFO | 506,2567,1736 | 524,691,27 | 528,944,360 | 530,1375,791 | 534,1343,790 | 539,4085,3596 | 542,3658,3229 | 547,3837,3468 | 549,2145,1791 | 553,3717,3405 | 555,3129,2850 | 556,306,27 | 558,1134,926 | 559,2867,2664 | 560,3473,3274 | 562,3966,3778 | 563,283,95 | 564,4007,3853 | 567,3690,3621 | 568,1813,1755 | 569,2999,2973 | 570,1023,1014

BATCH_RAW_INFO | 506,2568,1736 | 524,692,27 | 528,945,360 | 530,1376,791 | 534,1344,790 | 539,4086,3596 | 542,3659,3229 | 547,3838,3468 | 549,2146,1791 | 553,3718,3405 | 555,3130,2850 | 556,307,27 | 558,1135,926 | 559,2868,2664 | 560,3474,3274 | 562,3967,3778 | 563,284,95 | 564,4008,3853 | 567,3691,3621 | 568,1814,1755 | 569,3000,2973 | 570,1024,1014

BATCH_RAW_INFO | 571,3548,3547

BATCH_RAW_INFO | 506,2569,1736 | 524,693,27 | 528,946,360 | 530,1377,791 | 534,1345,790 | 539,4087,3596 | 542,3660,3229 | 547,3839,3468 | 549,2147,1791 | 553,3719,3405 | 555,3131,2850 | 556,308,27 | 558,1136,926 | 559,2869,2664 | 560,3475,3274 | 562,3968,3778 | 563,285,95 | 564,4009,3853 | 567,3692,3621 | 568,1815,1755 | 569,3001,2973 | 570,1025,1014 | 571,3549,3547

BATCH_RAW_INFO | 506,2570,1736 | 524,694,27 | 528,947,360 | 530,1378,791 | 534,1346,790 | 539,4088,3596 | 542,3661,3229 | 547,3840,3468 | 549,2148,1791 | 553,3720,3405 | 555,3132,2850 | 556,309,27 | 558,1137,926 | 559,2870,2664 | 560,3476,3274 | 562,3969,3778 | 563,286,95 | 564,4010,3853 | 567,3693,3621 | 568,1816,1755 | 569,3002,2973 | 570,1026,1014 | 571,3550,3547

BATCH_RAW_INFO | 506,2571,1736 | 524,695,27 | 528,948,360 | 530,1379,791 | 534,1347,790 | 539,4089,3596 | 542,3662,3229 | 547,3841,3468 | 549,2149,1791 | 553,3721,3405 | 555,3133,2850 | 556,310,27 | 558,1138,926 | 559,2871,2664 | 560,3477,3274 | 562,3970,3778 | 563,287,95 | 564,4011,3853 | 567,3694,3621 | 568,1817,1755 | 569,3003,2973 | 570,1027,1014 | 571,3551,3547

BATCH_RAW_INFO | 506,2572,1736 | 524,696,27 | 528,949,360 | 530,1380,791 | 534,1348,790 | 539,4090,3596 | 542,3663,3229 | 547,3842,3468 | 549,2150,1791 | 553,3722,3405 | 555,3134,2850 | 556,311,27 | 558,1139,926 | 559,2872,2664 | 560,3478,3274 | 562,3971,3778 | 563,288,95 | 564,4012,3853 | 567,3695,3621 | 568,1818,1755 | 569,3004,2973 | 570,1028,1014 | 571,3552,3547

BATCH_RAW_INFO | 506,2573,1736 | 524,697,27 | 528,950,360 | 530,1381,791 | 534,1349,790 | 539,4091,3596 | 542,3664,3229 | 547,3843,3468 | 549,2151,1791 | 553,3723,3405 | 555,3135,2850 | 556,312,27 | 558,1140,926 | 559,2873,2664 | 560,3479,3274 | 562,3972,3778 | 563,289,95 | 564,4013,3853 | 567,3696,3621 | 568,1819,1755 | 569,3005,2973 | 570,1029,1014 | 571,3553,3547

BATCH_RAW_INFO | 506,2574,1736 | 524,698,27 | 528,951,360 | 530,1382,791 | 534,1350,790 | 539,4092,3596 | 542,3665,3229 | 547,3844,3468 | 549,2152,1791 | 553,3724,3405 | 555,3136,2850 | 556,313,27 | 558,1141,926 | 559,2874,2664 | 560,3480,3274 | 562,3973,3778 | 563,290,95 | 564,4014,3853 | 567,3697,3621 | 568,1820,1755 | 569,3006,2973 | 570,1030,1014 | 571,3554,3547

BATCH_RAW_INFO | 506,2575,1736 | 524,699,27 | 528,952,360 | 530,1383,791 | 534,1351,790 | 539,4093,3596 | 542,3666,3229 | 547,3845,3468 | 549,2153,1791 | 553,3725,3405 | 555,3137,2850 | 556,314,27 | 558,1142,926 | 559,2875,2664 | 560,3481,3274 | 562,3974,3778 | 563,291,95 | 564,4015,3853 | 567,3698,3621 | 568,1821,1755 | 569,3007,2973 | 570,1031,1014 | 571,3555,3547

BATCH_RAW_INFO | 506,2576,1736 | 524,700,27 | 528,953,360 | 530,1384,791 | 534,1352,790 | 539,4094,3596 | 542,3667,3229 | 547,3846,3468 | 549,2154,1791 | 553,3726,3405 | 555,3138,2850 | 556,315,27 | 558,1143,926 | 559,2876,2664 | 560,3482,3274 | 562,3975,3778 | 563,292,95 | 564,4016,3853 | 567,3699,3621 | 568,1822,1755 | 569,3008,2973 | 570,1032,1014 | 571,3556,3547

BATCH_RAW_INFO | 506,2577,1736 | 524,701,27 | 528,954,360 | 530,1385,791 | 534,1353,790 | 539,4095,3596 | 542,3668,3229 | 547,3847,3468 | 549,2155,1791 | 553,3727,3405 | 555,3139,2850 | 556,316,27 | 558,1144,926 | 559,2877,2664 | 560,3483,3274 | 562,3976,3778 | 563,293,95 | 564,4017,3853 | 567,3700,3621 | 568,1823,1755 | 569,3009,2973 | 570,1033,1014 | 571,3557,3547

BATCH_RAW_INFO | 506,2578,1736 | 524,702,27 | 528,955,360 | 530,1386,791 | 534,1354,790 | 542,3669,3229 | 547,3848,3468 | 549,2156,1791 | 553,3728,3405 | 555,3140,2850 | 556,317,27 | 558,1145,926 | 559,2878,2664 | 560,3484,3274 | 562,3977,3778 | 563,294,95 | 564,4018,3853 | 567,3701,3621 | 568,1824,1755 | 569,3010,2973 | 570,1034,1014 | 571,3558,3547

BATCH_RAW_INFO | 506,2579,1736 | 524,703,27 | 528,956,360 | 530,1387,791 | 534,1355,790 | 542,3670,3229 | 547,3849,3468 | 549,2157,1791 | 553,3729,3405 | 555,3141,2850 | 556,318,27 | 558,1146,926 | 559,2879,2664 | 560,3485,3274 | 562,3978,3778 | 563,295,95 | 564,4019,3853 | 567,3702,3621 | 568,1825,1755 | 569,3011,2973 | 570,1035,1014 | 571,3559,3547

BATCH_RAW_INFO | 506,2580,1736 | 524,704,27 | 528,957,360 | 530,1388,791 | 534,1356,790 | 542,3671,3229 | 547,3850,3468 | 549,2158,1791 | 553,3730,3405 | 555,3142,2850 | 556,319,27 | 558,1147,926 | 559,2880,2664 | 560,3486,3274 | 562,3979,3778 | 563,296,95 | 564,4020,3853 | 567,3703,3621 | 568,1826,1755 | 569,3012,2973 | 570,1036,1014 | 571,3560,3547

BATCH_RAW_INFO | 506,2581,1736 | 524,705,27 | 528,958,360 | 530,1389,791 | 534,1357,790 | 542,3672,3229 | 547,3851,3468 | 549,2159,1791 | 553,3731,3405 | 555,3143,2850 | 556,320,27 | 558,1148,926 | 559,2881,2664 | 560,3487,3274 | 562,3980,3778 | 563,297,95 | 564,4021,3853 | 567,3704,3621 | 568,1827,1755 | 569,3013,2973 | 570,1037,1014 | 571,3561,3547

BATCH_RAW_INFO | 506,2582,1736 | 524,706,27 | 528,959,360 | 530,1390,791 | 534,1358,790 | 542,3673,3229 | 547,3852,3468 | 549,2160,1791 | 553,3732,3405 | 555,3144,2850 | 556,321,27 | 558,1149,926 | 559,2882,2664 | 560,3488,3274 | 562,3981,3778 | 563,298,95 | 564,4022,3853 | 567,3705,3621 | 568,1828,1755 | 569,3014,2973 | 570,1038,1014 | 571,3562,3547

BATCH_RAW_INFO | 506,2583,1736 | 524,707,27 | 528,960,360 | 530,1391,791 | 534,1359,790 | 542,3674,3229 | 547,3853,3468 | 549,2161,1791 | 553,3733,3405 | 555,3145,2850 | 556,322,27 | 558,1150,926 | 559,2883,2664 | 560,3489,3274 | 562,3982,3778 | 563,299,95 | 564,4023,3853 | 567,3706,3621 | 568,1829,1755 | 569,3015,2973 | 570,1039,1014 | 571,3563,3547

BATCH_RAW_INFO | 506,2584,1736 | 524,708,27 | 528,961,360 | 530,1392,791 | 534,1360,790 | 542,3675,3229 | 547,3854,3468 | 549,2162,1791 | 553,3734,3405 | 555,3146,2850 | 556,323,27 | 558,1151,926 | 559,2884,2664 | 560,3490,3274 | 562,3983,3778 | 563,300,95 | 564,4024,3853 | 567,3707,3621 | 568,1830,1755 | 569,3016,2973 | 570,1040,1014 | 571,3564,3547

BATCH_RAW_INFO | 506,2585,1736 | 524,709,27 | 528,962,360 | 530,1393,791 | 534,1361,790 | 542,3676,3229 | 547,3855,3468 | 549,2163,1791 | 553,3735,3405 | 555,3147,2850 | 556,324,27 | 558,1152,926 | 559,2885,2664 | 560,3491,3274 | 562,3984,3778 | 563,301,95 | 564,4025,3853 | 567,3708,3621 | 568,1831,1755 | 569,3017,2973 | 570,1041,1014 | 571,3565,3547

BATCH_RAW_INFO | 506,2586,1736 | 524,710,27 | 528,963,360 | 530,1394,791 | 534,1362,790 | 542,3677,3229 | 547,3856,3468 | 549,2164,1791 | 553,3736,3405 | 555,3148,2850 | 556,325,27 | 558,1153,926 | 559,2886,2664 | 560,3492,3274 | 562,3985,3778 | 563,302,95 | 564,4026,3853 | 567,3709,3621 | 568,1832,1755 | 569,3018,2973 | 570,1042,1014 | 571,3566,3547

BATCH_RAW_INFO | 572,3763,3762

BATCH_RAW_INFO | 506,2587,1736 | 524,711,27 | 528,964,360 | 530,1395,791 | 534,1363,790 | 542,3678,3229 | 547,3857,3468 | 549,2165,1791 | 553,3737,3405 | 555,3149,2850 | 556,326,27 | 558,1154,926 | 559,2887,2664 | 560,3493,3274 | 562,3986,3778 | 563,303,95 | 564,4027,3853 | 567,3710,3621 | 568,1833,1755 | 569,3019,2973 | 570,1043,1014 | 571,3567,3547 | 572,3764,3762

BATCH_RAW_INFO | 506,2588,1736 | 524,712,27 | 528,965,360 | 530,1396,791 | 534,1364,790 | 542,3679,3229 | 547,3858,3468 | 549,2166,1791 | 553,3738,3405 | 555,3150,2850 | 556,327,27 | 558,1155,926 | 559,2888,2664 | 560,3494,3274 | 562,3987,3778 | 563,304,95 | 564,4028,3853 | 567,3711,3621 | 568,1834,1755 | 569,3020,2973 | 570,1044,1014 | 571,3568,3547 | 572,3765,3762

BATCH_RAW_INFO | 506,2589,1736 | 524,713,27 | 528,966,360 | 530,1397,791 | 534,1365,790 | 542,3680,3229 | 547,3859,3468 | 549,2167,1791 | 553,3739,3405 | 555,3151,2850 | 556,328,27 | 558,1156,926 | 559,2889,2664 | 560,3495,3274 | 562,3988,3778 | 563,305,95 | 564,4029,3853 | 567,3712,3621 | 568,1835,1755 | 569,3021,2973 | 570,1045,1014 | 571,3569,3547 | 572,3766,3762

BATCH_RAW_INFO | 506,2590,1736 | 524,714,27 | 528,967,360 | 530,1398,791 | 534,1366,790 | 542,3681,3229 | 547,3860,3468 | 549,2168,1791 | 553,3740,3405 | 555,3152,2850 | 556,329,27 | 558,1157,926 | 559,2890,2664 | 560,3496,3274 | 562,3989,3778 | 563,306,95 | 564,4030,3853 | 567,3713,3621 | 568,1836,1755 | 569,3022,2973 | 570,1046,1014 | 571,3570,3547 | 572,3767,3762

BATCH_RAW_INFO | 506,2591,1736 | 524,715,27 | 528,968,360 | 530,1399,791 | 534,1367,790 | 542,3682,3229 | 547,3861,3468 | 549,2169,1791 | 553,3741,3405 | 555,3153,2850 | 556,330,27 | 558,1158,926 | 559,2891,2664 | 560,3497,3274 | 562,3990,3778 | 563,307,95 | 564,4031,3853 | 567,3714,3621 | 568,1837,1755 | 569,3023,2973 | 570,1047,1014 | 571,3571,3547 | 572,3768,3762

BATCH_RAW_INFO | 506,2592,1736 | 524,716,27 | 528,969,360 | 530,1400,791 | 534,1368,790 | 542,3683,3229 | 547,3862,3468 | 549,2170,1791 | 553,3742,3405 | 555,3154,2850 | 556,331,27 | 558,1159,926 | 559,2892,2664 | 560,3498,3274 | 562,3991,3778 | 563,308,95 | 564,4032,3853 | 567,3715,3621 | 568,1838,1755 | 569,3024,2973 | 570,1048,1014 | 571,3572,3547 | 572,3769,3762

BATCH_RAW_INFO | 506,2593,1736 | 524,717,27 | 528,970,360 | 530,1401,791 | 534,1369,790 | 542,3684,3229 | 547,3863,3468 | 549,2171,1791 | 553,3743,3405 | 555,3155,2850 | 556,332,27 | 558,1160,926 | 559,2893,2664 | 560,3499,3274 | 562,3992,3778 | 563,309,95 | 564,4033,3853 | 567,3716,3621 | 568,1839,1755 | 569,3025,2973 | 570,1049,1014 | 571,3573,3547 | 572,3770,3762

BATCH_RAW_INFO | 506,2594,1736 | 524,718,27 | 528,971,360 | 530,1402,791 | 534,1370,790 | 542,3685,3229 | 547,3864,3468 | 549,2172,1791 | 553,3744,3405 | 555,3156,2850 | 556,333,27 | 558,1161,926 | 559,2894,2664 | 560,3500,3274 | 562,3993,3778 | 563,310,95 | 564,4034,3853 | 567,3717,3621 | 568,1840,1755 | 569,3026,2973 | 570,1050,1014 | 571,3574,3547 | 572,3771,3762

BATCH_RAW_INFO | 506,2595,1736 | 524,719,27 | 528,972,360 | 530,1403,791 | 534,1371,790 | 542,3686,3229 | 547,3865,3468 | 549,2173,1791 | 553,3745,3405 | 555,3157,2850 | 556,334,27 | 558,1162,926 | 559,2895,2664 | 560,3501,3274 | 562,3994,3778 | 563,311,95 | 564,4035,3853 | 567,3718,3621 | 568,1841,1755 | 569,3027,2973 | 570,1051,1014 | 571,3575,3547 | 572,3772,3762

BATCH_RAW_INFO | 506,2596,1736 | 524,720,27 | 528,973,360 | 530,1404,791 | 534,1372,790 | 542,3687,3229 | 547,3866,3468 | 549,2174,1791 | 553,3746,3405 | 555,3158,2850 | 556,335,27 | 558,1163,926 | 559,2896,2664 | 560,3502,3274 | 562,3995,3778 | 563,312,95 | 564,4036,3853 | 567,3719,3621 | 568,1842,1755 | 569,3028,2973 | 570,1052,1014 | 571,3576,3547 | 572,3773,3762

BATCH_RAW_INFO | 506,2597,1736 | 524,721,27 | 528,974,360 | 530,1405,791 | 534,1373,790 | 542,3688,3229 | 547,3867,3468 | 549,2175,1791 | 553,3747,3405 | 555,3159,2850 | 556,336,27 | 558,1164,926 | 559,2897,2664 | 560,3503,3274 | 562,3996,3778 | 563,313,95 | 564,4037,3853 | 567,3720,3621 | 568,1843,1755 | 569,3029,2973 | 570,1053,1014 | 571,3577,3547 | 572,3774,3762

BATCH_RAW_INFO | 506,2598,1736 | 524,722,27 | 528,975,360 | 530,1406,791 | 534,1374,790 | 542,3689,3229 | 547,3868,3468 | 549,2176,1791 | 553,3748,3405 | 555,3160,2850 | 556,337,27 | 558,1165,926 | 559,2898,2664 | 560,3504,3274 | 562,3997,3778 | 563,314,95 | 564,4038,3853 | 567,3721,3621 | 568,1844,1755 | 569,3030,2973 | 570,1054,1014 | 571,3578,3547 | 572,3775,3762

BATCH_RAW_INFO | 506,2599,1736 | 524,723,27 | 528,976,360 | 530,1407,791 | 534,1375,790 | 542,3690,3229 | 547,3869,3468 | 549,2177,1791 | 553,3749,3405 | 555,3161,2850 | 556,338,27 | 558,1166,926 | 559,2899,2664 | 560,3505,3274 | 562,3998,3778 | 563,315,95 | 564,4039,3853 | 567,3722,3621 | 568,1845,1755 | 569,3031,2973 | 570,1055,1014 | 571,3579,3547 | 572,3776,3762

BATCH_RAW_INFO | 506,2600,1736 | 524,724,27 | 528,977,360 | 530,1408,791 | 534,1376,790 | 542,3691,3229 | 547,3870,3468 | 549,2178,1791 | 553,3750,3405 | 555,3162,2850 | 556,339,27 | 558,1167,926 | 559,2900,2664 | 560,3506,3274 | 562,3999,3778 | 563,316,95 | 564,4040,3853 | 567,3723,3621 | 568,1846,1755 | 569,3032,2973 | 570,1056,1014 | 571,3580,3547 | 572,3777,3762

BATCH_RAW_INFO | 506,2601,1736 | 524,725,27 | 528,978,360 | 530,1409,791 | 534,1377,790 | 542,3692,3229 | 547,3871,3468 | 549,2179,1791 | 553,3751,3405 | 555,3163,2850 | 556,340,27 | 558,1168,926 | 559,2901,2664 | 560,3507,3274 | 562,4000,3778 | 563,317,95 | 564,4041,3853 | 567,3724,3621 | 568,1847,1755 | 569,3033,2973 | 570,1057,1014 | 571,3581,3547 | 572,3778,3762

BATCH_RAW_INFO | 506,2602,1736 | 524,726,27 | 528,979,360 | 530,1410,791 | 534,1378,790 | 542,3693,3229 | 547,3872,3468 | 549,2180,1791 | 553,3752,3405 | 555,3164,2850 | 556,341,27 | 558,1169,926 | 559,2902,2664 | 560,3508,3274 | 562,4001,3778 | 563,318,95 | 564,4042,3853 | 567,3725,3621 | 568,1848,1755 | 569,3034,2973 | 570,1058,1014 | 571,3582,3547 | 572,3779,3762

BATCH_RAW_INFO | 506,2603,1736 | 524,727,27 | 528,980,360 | 530,1411,791 | 534,1379,790 | 542,3694,3229 | 547,3873,3468 | 549,2181,1791 | 553,3753,3405 | 555,3165,2850 | 556,342,27 | 558,1170,926 | 559,2903,2664 | 560,3509,3274 | 562,4002,3778 | 563,319,95 | 564,4043,3853 | 567,3726,3621 | 568,1849,1755 | 569,3035,2973 | 570,1059,1014 | 571,3583,3547 | 572,3780,3762

BATCH_RAW_INFO | 506,2604,1736 | 524,728,27 | 528,981,360 | 530,1412,791 | 534,1380,790 | 542,3695,3229 | 547,3874,3468 | 549,2182,1791 | 553,3754,3405 | 555,3166,2850 | 556,343,27 | 558,1171,926 | 559,2904,2664 | 560,3510,3274 | 562,4003,3778 | 563,320,95 | 564,4044,3853 | 567,3727,3621 | 568,1850,1755 | 569,3036,2973 | 570,1060,1014 | 571,3584,3547 | 572,3781,3762

BATCH_RAW_INFO | 506,2605,1736 | 524,729,27 | 528,982,360 | 530,1413,791 | 534,1381,790 | 542,3696,3229 | 547,3875,3468 | 549,2183,1791 | 553,3755,3405 | 555,3167,2850 | 556,344,27 | 558,1172,926 | 559,2905,2664 | 560,3511,3274 | 562,4004,3778 | 563,321,95 | 564,4045,3853 | 567,3728,3621 | 568,1851,1755 | 569,3037,2973 | 570,1061,1014 | 571,3585,3547 | 572,3782,3762

BATCH_RAW_INFO | 506,2606,1736 | 524,730,27 | 528,983,360 | 530,1414,791 | 534,1382,790 | 542,3697,3229 | 547,3876,3468 | 549,2184,1791 | 553,3756,3405 | 555,3168,2850 | 556,345,27 | 558,1173,926 | 559,2906,2664 | 560,3512,3274 | 562,4005,3778 | 563,322,95 | 564,4046,3853 | 567,3729,3621 | 568,1852,1755 | 569,3038,2973 | 570,1062,1014 | 571,3586,3547 | 572,3783,3762

BATCH_RAW_INFO | 506,2607,1736 | 524,731,27 | 528,984,360 | 530,1415,791 | 534,1383,790 | 542,3698,3229 | 547,3877,3468 | 549,2185,1791 | 553,3757,3405 | 555,3169,2850 | 556,346,27 | 558,1174,926 | 559,2907,2664 | 560,3513,3274 | 562,4006,3778 | 563,323,95 | 564,4047,3853 | 567,3730,3621 | 568,1853,1755 | 569,3039,2973 | 570,1063,1014 | 571,3587,3547 | 572,3784,3762

BATCH_RAW_INFO | 506,2608,1736 | 524,732,27 | 528,985,360 | 530,1416,791 | 534,1384,790 | 542,3699,3229 | 547,3878,3468 | 549,2186,1791 | 553,3758,3405 | 555,3170,2850 | 556,347,27 | 558,1175,926 | 559,2908,2664 | 560,3514,3274 | 562,4007,3778 | 563,324,95 | 564,4048,3853 | 567,3731,3621 | 568,1854,1755 | 569,3040,2973 | 570,1064,1014 | 571,3588,3547 | 572,3785,3762

BATCH_RAW_INFO | 506,2609,1736 | 524,733,27 | 528,986,360 | 530,1417,791 | 534,1385,790 | 542,3700,3229 | 547,3879,3468 | 549,2187,1791 | 553,3759,3405 | 555,3171,2850 | 556,348,27 | 558,1176,926 | 559,2909,2664 | 560,3515,3274 | 562,4008,3778 | 563,325,95 | 564,4049,3853 | 567,3732,3621 | 568,1855,1755 | 569,3041,2973 | 570,1065,1014 | 571,3589,3547 | 572,3786,3762

BATCH_RAW_INFO | 506,2610,1736 | 524,734,27 | 528,987,360 | 530,1418,791 | 534,1386,790 | 542,3701,3229 | 547,3880,3468 | 549,2188,1791 | 553,3760,3405 | 555,3172,2850 | 556,349,27 | 558,1177,926 | 559,2910,2664 | 560,3516,3274 | 562,4009,3778 | 563,326,95 | 564,4050,3853 | 567,3733,3621 | 568,1856,1755 | 569,3042,2973 | 570,1066,1014 | 571,3590,3547 | 572,3787,3762

BATCH_RAW_INFO | 506,2611,1736 | 524,735,27 | 528,988,360 | 530,1419,791 | 534,1387,790 | 542,3702,3229 | 547,3881,3468 | 549,2189,1791 | 553,3761,3405 | 555,3173,2850 | 556,350,27 | 558,1178,926 | 559,2911,2664 | 560,3517,3274 | 562,4010,3778 | 563,327,95 | 564,4051,3853 | 567,3734,3621 | 568,1857,1755 | 569,3043,2973 | 570,1067,1014 | 571,3591,3547 | 572,3788,3762

BATCH_RAW_INFO | 506,2612,1736 | 524,736,27 | 528,989,360 | 530,1420,791 | 542,3703,3229 | 547,3882,3468 | 549,2190,1791 | 553,3762,3405 | 555,3174,2850 | 556,351,27 | 558,1179,926 | 559,2912,2664 | 560,3518,3274 | 562,4011,3778 | 563,328,95 | 564,4052,3853 | 567,3735,3621 | 568,1858,1755 | 569,3044,2973 | 570,1068,1014 | 571,3592,3547 | 572,3789,3762

BATCH_RAW_INFO | 506,2613,1736 | 524,737,27 | 528,990,360 | 530,1421,791 | 542,3704,3229 | 547,3883,3468 | 549,2191,1791 | 553,3763,3405 | 555,3175,2850 | 556,352,27 | 558,1180,926 | 559,2913,2664 | 560,3519,3274 | 562,4012,3778 | 563,329,95 | 564,4053,3853 | 567,3736,3621 | 568,1859,1755 | 569,3045,2973 | 570,1069,1014 | 571,3593,3547 | 572,3790,3762

BATCH_RAW_INFO | 506,2614,1736 | 524,738,27 | 528,991,360 | 530,1422,791 | 542,3705,3229 | 547,3884,3468 | 549,2192,1791 | 553,3764,3405 | 555,3176,2850 | 556,353,27 | 558,1181,926 | 559,2914,2664 | 560,3520,3274 | 562,4013,3778 | 563,330,95 | 564,4054,3853 | 567,3737,3621 | 568,1860,1755 | 569,3046,2973 | 570,1070,1014 | 571,3594,3547 | 572,3791,3762

BATCH_RAW_INFO | 506,2615,1736 | 524,739,27 | 528,992,360 | 530,1423,791 | 542,3706,3229 | 547,3885,3468 | 549,2193,1791 | 553,3765,3405 | 555,3177,2850 | 556,354,27 | 558,1182,926 | 559,2915,2664 | 560,3521,3274 | 562,4014,3778 | 563,331,95 | 564,4055,3853 | 567,3738,3621 | 568,1861,1755 | 569,3047,2973 | 570,1071,1014 | 571,3595,3547 | 572,3792,3762

BATCH_RAW_INFO | 506,2616,1736 | 524,740,27 | 528,993,360 | 530,1424,791 | 542,3707,3229 | 547,3886,3468 | 549,2194,1791 | 553,3766,3405 | 555,3178,2850 | 556,355,27 | 558,1183,926 | 559,2916,2664 | 560,3522,3274 | 562,4015,3778 | 563,332,95 | 564,4056,3853 | 567,3739,3621 | 568,1862,1755 | 569,3048,2973 | 570,1072,1014 | 571,3596,3547 | 572,3793,3762

BATCH_RAW_INFO | 506,2617,1736 | 524,741,27 | 528,994,360 | 530,1425,791 | 542,3708,3229 | 547,3887,3468 | 549,2195,1791 | 553,3767,3405 | 555,3179,2850 | 556,356,27 | 558,1184,926 | 559,2917,2664 | 560,3523,3274 | 562,4016,3778 | 563,333,95 | 564,4057,3853 | 567,3740,3621 | 568,1863,1755 | 569,3049,2973 | 570,1073,1014 | 571,3597,3547 | 572,3794,3762

BATCH_RAW_INFO | 506,2618,1736 | 524,742,27 | 528,995,360 | 530,1426,791 | 542,3709,3229 | 547,3888,3468 | 549,2196,1791 | 553,3768,3405 | 555,3180,2850 | 556,357,27 | 558,1185,926 | 559,2918,2664 | 560,3524,3274 | 562,4017,3778 | 563,334,95 | 564,4058,3853 | 567,3741,3621 | 568,1864,1755 | 569,3050,2973 | 570,1074,1014 | 571,3598,3547 | 572,3795,3762

BATCH_RAW_INFO | 506,2619,1736 | 524,743,27 | 528,996,360 | 530,1427,791 | 542,3710,3229 | 547,3889,3468 | 549,2197,1791 | 553,3769,3405 | 555,3181,2850 | 556,358,27 | 558,1186,926 | 559,2919,2664 | 560,3525,3274 | 562,4018,3778 | 563,335,95 | 564,4059,3853 | 567,3742,3621 | 568,1865,1755 | 569,3051,2973 | 570,1075,1014 | 571,3599,3547 | 572,3796,3762

BATCH_RAW_INFO | 506,2620,1736 | 524,744,27 | 528,997,360 | 530,1428,791 | 542,3711,3229 | 547,3890,3468 | 549,2198,1791 | 553,3770,3405 | 555,3182,2850 | 556,359,27 | 558,1187,926 | 559,2920,2664 | 560,3526,3274 | 562,4019,3778 | 563,336,95 | 564,4060,3853 | 567,3743,3621 | 568,1866,1755 | 569,3052,2973 | 570,1076,1014 | 571,3600,3547 | 572,3797,3762

BATCH_RAW_INFO | 506,2621,1736 | 524,745,27 | 528,998,360 | 530,1429,791 | 542,3712,3229 | 547,3891,3468 | 549,2199,1791 | 553,3771,3405 | 555,3183,2850 | 556,360,27 | 558,1188,926 | 559,2921,2664 | 560,3527,3274 | 562,4020,3778 | 563,337,95 | 564,4061,3853 | 567,3744,3621 | 568,1867,1755 | 569,3053,2973 | 570,1077,1014 | 571,3601,3547 | 572,3798,3762

BATCH_RAW_INFO | 506,2622,1736 | 524,746,27 | 528,999,360 | 530,1430,791 | 542,3713,3229 | 547,3892,3468 | 549,2200,1791 | 553,3772,3405 | 555,3184,2850 | 556,361,27 | 558,1189,926 | 559,2922,2664 | 560,3528,3274 | 562,4021,3778 | 563,338,95 | 564,4062,3853 | 567,3745,3621 | 568,1868,1755 | 569,3054,2973 | 570,1078,1014 | 571,3602,3547 | 572,3799,3762

BATCH_RAW_INFO | 506,2623,1736 | 524,747,27 | 528,1000,360 | 530,1431,791 | 542,3714,3229 | 547,3893,3468 | 549,2201,1791 | 553,3773,3405 | 555,3185,2850 | 556,362,27 | 558,1190,926 | 559,2923,2664 | 560,3529,3274 | 562,4022,3778 | 563,339,95 | 564,4063,3853 | 567,3746,3621 | 568,1869,1755 | 569,3055,2973 | 570,1079,1014 | 571,3603,3547 | 572,3800,3762

BATCH_RAW_INFO | 506,2624,1736 | 524,748,27 | 528,1001,360 | 530,1432,791 | 542,3715,3229 | 547,3894,3468 | 549,2202,1791 | 553,3774,3405 | 555,3186,2850 | 556,363,27 | 558,1191,926 | 559,2924,2664 | 560,3530,3274 | 562,4023,3778 | 563,340,95 | 564,4064,3853 | 567,3747,3621 | 568,1870,1755 | 569,3056,2973 | 570,1080,1014 | 571,3604,3547 | 572,3801,3762

BATCH_RAW_INFO | 506,2625,1736 | 524,749,27 | 528,1002,360 | 530,1433,791 | 542,3716,3229 | 547,3895,3468 | 549,2203,1791 | 553,3775,3405 | 555,3187,2850 | 556,364,27 | 558,1192,926 | 559,2925,2664 | 560,3531,3274 | 562,4024,3778 | 563,341,95 | 564,4065,3853 | 567,3748,3621 | 568,1871,1755 | 569,3057,2973 | 570,1081,1014 | 571,3605,3547 | 572,3802,3762

BATCH_RAW_INFO | 506,2626,1736 | 524,750,27 | 528,1003,360 | 530,1434,791 | 542,3717,3229 | 547,3896,3468 | 549,2204,1791 | 553,3776,3405 | 555,3188,2850 | 556,365,27 | 558,1193,926 | 559,2926,2664 | 560,3532,3274 | 562,4025,3778 | 563,342,95 | 564,4066,3853 | 567,3749,3621 | 568,1872,1755 | 569,3058,2973 | 570,1082,1014 | 571,3606,3547 | 572,3803,3762

BATCH_RAW_INFO | 506,2627,1736 | 524,751,27 | 528,1004,360 | 530,1435,791 | 542,3718,3229 | 547,3897,3468 | 549,2205,1791 | 553,3777,3405 | 555,3189,2850 | 556,366,27 | 558,1194,926 | 559,2927,2664 | 560,3533,3274 | 562,4026,3778 | 563,343,95 | 564,4067,3853 | 567,3750,3621 | 568,1873,1755 | 569,3059,2973 | 570,1083,1014 | 571,3607,3547 | 572,3804,3762

BATCH_RAW_INFO | 506,2628,1736 | 524,752,27 | 528,1005,360 | 530,1436,791 | 542,3719,3229 | 547,3898,3468 | 549,2206,1791 | 553,3778,3405 | 555,3190,2850 | 556,367,27 | 558,1195,926 | 559,2928,2664 | 560,3534,3274 | 562,4027,3778 | 563,344,95 | 564,4068,3853 | 567,3751,3621 | 568,1874,1755 | 569,3060,2973 | 570,1084,1014 | 571,3608,3547 | 572,3805,3762

BATCH_RAW_INFO | 506,2629,1736 | 524,753,27 | 528,1006,360 | 530,1437,791 | 542,3720,3229 | 547,3899,3468 | 549,2207,1791 | 553,3779,3405 | 555,3191,2850 | 556,368,27 | 558,1196,926 | 559,2929,2664 | 560,3535,3274 | 562,4028,3778 | 563,345,95 | 564,4069,3853 | 567,3752,3621 | 568,1875,1755 | 569,3061,2973 | 570,1085,1014 | 571,3609,3547 | 572,3806,3762

BATCH_RAW_INFO | 506,2630,1736 | 524,754,27 | 528,1007,360 | 530,1438,791 | 542,3721,3229 | 547,3900,3468 | 549,2208,1791 | 553,3780,3405 | 555,3192,2850 | 556,369,27 | 558,1197,926 | 559,2930,2664 | 560,3536,3274 | 562,4029,3778 | 563,346,95 | 564,4070,3853 | 567,3753,3621 | 568,1876,1755 | 569,3062,2973 | 570,1086,1014 | 571,3610,3547 | 572,3807,3762

BATCH_RAW_INFO | 506,2631,1736 | 524,755,27 | 528,1008,360 | 530,1439,791 | 542,3722,3229 | 547,3901,3468 | 549,2209,1791 | 553,3781,3405 | 555,3193,2850 | 556,370,27 | 558,1198,926 | 559,2931,2664 | 560,3537,3274 | 562,4030,3778 | 563,347,95 | 564,4071,3853 | 567,3754,3621 | 568,1877,1755 | 569,3063,2973 | 570,1087,1014 | 571,3611,3547 | 572,3808,3762

BATCH_RAW_INFO | 506,2632,1736 | 524,756,27 | 528,1009,360 | 530,1440,791 | 542,3723,3229 | 547,3902,3468 | 549,2210,1791 | 553,3782,3405 | 555,3194,2850 | 556,371,27 | 558,1199,926 | 559,2932,2664 | 560,3538,3274 | 562,4031,3778 | 563,348,95 | 564,4072,3853 | 567,3755,3621 | 568,1878,1755 | 569,3064,2973 | 570,1088,1014 | 571,3612,3547 | 572,3809,3762

BATCH_RAW_INFO | 506,2633,1736 | 524,757,27 | 528,1010,360 | 530,1441,791 | 542,3724,3229 | 547,3903,3468 | 549,2211,1791 | 553,3783,3405 | 555,3195,2850 | 556,372,27 | 558,1200,926 | 559,2933,2664 | 560,3539,3274 | 562,4032,3778 | 563,349,95 | 564,4073,3853 | 567,3756,3621 | 568,1879,1755 | 569,3065,2973 | 570,1089,1014 | 571,3613,3547 | 572,3810,3762

BATCH_RAW_INFO | 506,2634,1736 | 524,758,27 | 528,1011,360 | 530,1442,791 | 542,3725,3229 | 547,3904,3468 | 549,2212,1791 | 553,3784,3405 | 555,3196,2850 | 556,373,27 | 558,1201,926 | 559,2934,2664 | 560,3540,3274 | 562,4033,3778 | 563,350,95 | 564,4074,3853 | 567,3757,3621 | 568,1880,1755 | 569,3066,2973 | 570,1090,1014 | 571,3614,3547 | 572,3811,3762

BATCH_RAW_INFO | 506,2635,1736 | 524,759,27 | 528,1012,360 | 530,1443,791 | 542,3726,3229 | 547,3905,3468 | 549,2213,1791 | 553,3785,3405 | 555,3197,2850 | 556,374,27 | 558,1202,926 | 559,2935,2664 | 560,3541,3274 | 562,4034,3778 | 563,351,95 | 564,4075,3853 | 567,3758,3621 | 568,1881,1755 | 569,3067,2973 | 570,1091,1014 | 571,3615,3547 | 572,3812,3762

BATCH_RAW_INFO | 506,2636,1736 | 524,760,27 | 528,1013,360 | 530,1444,791 | 542,3727,3229 | 547,3906,3468 | 549,2214,1791 | 553,3786,3405 | 555,3198,2850 | 556,375,27 | 558,1203,926 | 559,2936,2664 | 560,3542,3274 | 562,4035,3778 | 563,352,95 | 564,4076,3853 | 567,3759,3621 | 568,1882,1755 | 569,3068,2973 | 570,1092,1014 | 571,3616,3547 | 572,3813,3762

BATCH_RAW_INFO | 506,2637,1736 | 524,761,27 | 528,1014,360 | 530,1445,791 | 542,3728,3229 | 547,3907,3468 | 549,2215,1791 | 553,3787,3405 | 555,3199,2850 | 556,376,27 | 558,1204,926 | 559,2937,2664 | 560,3543,3274 | 562,4036,3778 | 563,353,95 | 564,4077,3853 | 567,3760,3621 | 568,1883,1755 | 569,3069,2973 | 570,1093,1014 | 571,3617,3547 | 572,3814,3762

BATCH_RAW_INFO | 506,2638,1736 | 524,762,27 | 528,1015,360 | 530,1446,791 | 542,3729,3229 | 547,3908,3468 | 549,2216,1791 | 553,3788,3405 | 555,3200,2850 | 556,377,27 | 558,1205,926 | 559,2938,2664 | 560,3544,3274 | 562,4037,3778 | 563,354,95 | 564,4078,3853 | 567,3761,3621 | 568,1884,1755 | 569,3070,2973 | 570,1094,1014 | 571,3618,3547 | 572,3815,3762

BATCH_RAW_INFO | 573,381,380

BATCH_RAW_INFO | 506,2639,1736 | 524,763,27 | 528,1016,360 | 530,1447,791 | 542,3730,3229 | 547,3909,3468 | 549,2217,1791 | 553,3789,3405 | 555,3201,2850 | 556,378,27 | 558,1206,926 | 559,2939,2664 | 560,3545,3274 | 562,4038,3778 | 563,355,95 | 564,4079,3853 | 567,3762,3621 | 568,1885,1755 | 569,3071,2973 | 570,1095,1014 | 571,3619,3547 | 572,3816,3762 | 573,382,380

BATCH_RAW_INFO | 506,2640,1736 | 524,764,27 | 528,1017,360 | 530,1448,791 | 542,3731,3229 | 547,3910,3468 | 549,2218,1791 | 553,3790,3405 | 555,3202,2850 | 556,379,27 | 558,1207,926 | 559,2940,2664 | 560,3546,3274 | 562,4039,3778 | 563,356,95 | 564,4080,3853 | 567,3763,3621 | 568,1886,1755 | 569,3072,2973 | 570,1096,1014 | 571,3620,3547 | 572,3817,3762 | 573,383,380

BATCH_RAW_INFO | 506,2641,1736 | 524,765,27 | 528,1018,360 | 530,1449,791 | 542,3732,3229 | 547,3911,3468 | 549,2219,1791 | 553,3791,3405 | 555,3203,2850 | 556,380,27 | 558,1208,926 | 559,2941,2664 | 560,3547,3274 | 562,4040,3778 | 563,357,95 | 564,4081,3853 | 567,3764,3621 | 568,1887,1755 | 569,3073,2973 | 570,1097,1014 | 571,3621,3547 | 572,3818,3762 | 573,384,380

BATCH_RAW_INFO | 506,2642,1736 | 524,766,27 | 528,1019,360 | 530,1450,791 | 542,3733,3229 | 547,3912,3468 | 549,2220,1791 | 553,3792,3405 | 555,3204,2850 | 556,381,27 | 558,1209,926 | 559,2942,2664 | 560,3548,3274 | 562,4041,3778 | 563,358,95 | 564,4082,3853 | 567,3765,3621 | 568,1888,1755 | 569,3074,2973 | 570,1098,1014 | 571,3622,3547 | 572,3819,3762 | 573,385,380

BATCH_RAW_INFO | 506,2643,1736 | 524,767,27 | 528,1020,360 | 530,1451,791 | 542,3734,3229 | 547,3913,3468 | 549,2221,1791 | 553,3793,3405 | 555,3205,2850 | 556,382,27 | 558,1210,926 | 559,2943,2664 | 560,3549,3274 | 562,4042,3778 | 563,359,95 | 564,4083,3853 | 567,3766,3621 | 568,1889,1755 | 569,3075,2973 | 570,1099,1014 | 571,3623,3547 | 572,3820,3762 | 573,386,380

BATCH_RAW_INFO | 574,2194,2193

BATCH_RAW_INFO | 506,2644,1736 | 524,768,27 | 528,1021,360 | 530,1452,791 | 542,3735,3229 | 547,3914,3468 | 549,2222,1791 | 553,3794,3405 | 555,3206,2850 | 556,383,27 | 558,1211,926 | 559,2944,2664 | 560,3550,3274 | 562,4043,3778 | 563,360,95 | 564,4084,3853 | 567,3767,3621 | 568,1890,1755 | 569,3076,2973 | 570,1100,1014 | 571,3624,3547 | 572,3821,3762 | 573,387,380 | 574,2195,2193

BATCH_RAW_INFO | 506,2645,1736 | 524,769,27 | 528,1022,360 | 530,1453,791 | 542,3736,3229 | 547,3915,3468 | 549,2223,1791 | 553,3795,3405 | 555,3207,2850 | 556,384,27 | 558,1212,926 | 559,2945,2664 | 560,3551,3274 | 562,4044,3778 | 563,361,95 | 564,4085,3853 | 567,3768,3621 | 568,1891,1755 | 569,3077,2973 | 570,1101,1014 | 571,3625,3547 | 572,3822,3762 | 573,388,380 | 574,2196,2193

BATCH_RAW_INFO | 506,2646,1736 | 524,770,27 | 528,1023,360 | 530,1454,791 | 542,3737,3229 | 547,3916,3468 | 549,2224,1791 | 553,3796,3405 | 555,3208,2850 | 556,385,27 | 558,1213,926 | 559,2946,2664 | 560,3552,3274 | 562,4045,3778 | 563,362,95 | 564,4086,3853 | 567,3769,3621 | 568,1892,1755 | 569,3078,2973 | 570,1102,1014 | 571,3626,3547 | 572,3823,3762 | 573,389,380 | 574,2197,2193

BATCH_RAW_INFO | 506,2647,1736 | 524,771,27 | 528,1024,360 | 530,1455,791 | 542,3738,3229 | 547,3917,3468 | 549,2225,1791 | 553,3797,3405 | 555,3209,2850 | 556,386,27 | 558,1214,926 | 559,2947,2664 | 560,3553,3274 | 562,4046,3778 | 563,363,95 | 564,4087,3853 | 567,3770,3621 | 568,1893,1755 | 569,3079,2973 | 570,1103,1014 | 571,3627,3547 | 572,3824,3762 | 573,390,380 | 574,2198,2193

BATCH_RAW_INFO | 506,2648,1736 | 524,772,27 | 528,1025,360 | 530,1456,791 | 542,3739,3229 | 547,3918,3468 | 549,2226,1791 | 553,3798,3405 | 555,3210,2850 | 556,387,27 | 558,1215,926 | 559,2948,2664 | 560,3554,3274 | 562,4047,3778 | 563,364,95 | 564,4088,3853 | 567,3771,3621 | 568,1894,1755 | 569,3080,2973 | 570,1104,1014 | 571,3628,3547 | 572,3825,3762 | 573,391,380 | 574,2199,2193

BATCH_RAW_INFO | 506,2649,1736 | 524,773,27 | 528,1026,360 | 530,1457,791 | 542,3740,3229 | 547,3919,3468 | 549,2227,1791 | 553,3799,3405 | 555,3211,2850 | 556,388,27 | 558,1216,926 | 559,2949,2664 | 560,3555,3274 | 562,4048,3778 | 563,365,95 | 564,4089,3853 | 567,3772,3621 | 568,1895,1755 | 569,3081,2973 | 570,1105,1014 | 571,3629,3547 | 572,3826,3762 | 573,392,380 | 574,2200,2193

BATCH_RAW_INFO | 506,2650,1736 | 524,774,27 | 528,1027,360 | 530,1458,791 | 542,3741,3229 | 547,3920,3468 | 549,2228,1791 | 553,3800,3405 | 555,3212,2850 | 556,389,27 | 558,1217,926 | 559,2950,2664 | 560,3556,3274 | 562,4049,3778 | 563,366,95 | 564,4090,3853 | 567,3773,3621 | 568,1896,1755 | 569,3082,2973 | 570,1106,1014 | 571,3630,3547 | 572,3827,3762 | 573,393,380 | 574,2201,2193

BATCH_RAW_INFO | 506,2651,1736 | 524,775,27 | 528,1028,360 | 530,1459,791 | 542,3742,3229 | 547,3921,3468 | 549,2229,1791 | 553,3801,3405 | 555,3213,2850 | 556,390,27 | 558,1218,926 | 559,2951,2664 | 560,3557,3274 | 562,4050,3778 | 563,367,95 | 564,4091,3853 | 567,3774,3621 | 568,1897,1755 | 569,3083,2973 | 570,1107,1014 | 571,3631,3547 | 572,3828,3762 | 573,394,380 | 574,2202,2193

BATCH_RAW_INFO | 506,2652,1736 | 524,776,27 | 528,1029,360 | 542,3743,3229 | 547,3922,3468 | 549,2230,1791 | 553,3802,3405 | 555,3214,2850 | 556,391,27 | 558,1219,926 | 559,2952,2664 | 560,3558,3274 | 562,4051,3778 | 563,368,95 | 564,4092,3853 | 567,3775,3621 | 568,1898,1755 | 569,3084,2973 | 570,1108,1014 | 571,3632,3547 | 572,3829,3762 | 573,395,380 | 574,2203,2193

BATCH_RAW_INFO | 506,2653,1736 | 524,777,27 | 528,1030,360 | 542,3744,3229 | 547,3923,3468 | 549,2231,1791 | 553,3803,3405 | 555,3215,2850 | 556,392,27 | 558,1220,926 | 559,2953,2664 | 560,3559,3274 | 562,4052,3778 | 563,369,95 | 564,4093,3853 | 567,3776,3621 | 568,1899,1755 | 569,3085,2973 | 570,1109,1014 | 571,3633,3547 | 572,3830,3762 | 573,396,380 | 574,2204,2193

BATCH_RAW_INFO | 506,2654,1736 | 524,778,27 | 528,1031,360 | 542,3745,3229 | 547,3924,3468 | 549,2232,1791 | 553,3804,3405 | 555,3216,2850 | 556,393,27 | 558,1221,926 | 559,2954,2664 | 560,3560,3274 | 562,4053,3778 | 563,370,95 | 564,4094,3853 | 567,3777,3621 | 568,1900,1755 | 569,3086,2973 | 570,1110,1014 | 571,3634,3547 | 572,3831,3762 | 573,397,380 | 574,2205,2193

BATCH_RAW_INFO | 506,2655,1736 | 524,779,27 | 528,1032,360 | 542,3746,3229 | 547,3925,3468 | 549,2233,1791 | 553,3805,3405 | 555,3217,2850 | 556,394,27 | 558,1222,926 | 559,2955,2664 | 560,3561,3274 | 562,4054,3778 | 563,371,95 | 564,4095,3853 | 567,3778,3621 | 568,1901,1755 | 569,3087,2973 | 570,1111,1014 | 571,3635,3547 | 572,3832,3762 | 573,398,380 | 574,2206,2193

BATCH_RAW_INFO | 506,2656,1736 | 524,780,27 | 528,1033,360 | 542,3747,3229 | 547,3926,3468 | 549,2234,1791 | 553,3806,3405 | 555,3218,2850 | 556,395,27 | 558,1223,926 | 559,2956,2664 | 560,3562,3274 | 562,4055,3778 | 563,372,95 | 567,3779,3621 | 568,1902,1755 | 569,3088,2973 | 570,1112,1014 | 571,3636,3547 | 572,3833,3762 | 573,399,380 | 574,2207,2193

BATCH_RAW_INFO | 506,2657,1736 | 524,781,27 | 528,1034,360 | 542,3748,3229 | 547,3927,3468 | 549,2235,1791 | 553,3807,3405 | 555,3219,2850 | 556,396,27 | 558,1224,926 | 559,2957,2664 | 560,3563,3274 | 562,4056,3778 | 563,373,95 | 567,3780,3621 | 568,1903,1755 | 569,3089,2973 | 570,1113,1014 | 571,3637,3547 | 572,3834,3762 | 573,400,380 | 574,2208,2193

BATCH_RAW_INFO | 506,2658,1736 | 524,782,27 | 528,1035,360 | 542,3749,3229 | 547,3928,3468 | 549,2236,1791 | 553,3808,3405 | 555,3220,2850 | 556,397,27 | 558,1225,926 | 559,2958,2664 | 560,3564,3274 | 562,4057,3778 | 563,374,95 | 567,3781,3621 | 568,1904,1755 | 569,3090,2973 | 570,1114,1014 | 571,3638,3547 | 572,3835,3762 | 573,401,380 | 574,2209,2193

BATCH_RAW_INFO | 506,2659,1736 | 524,783,27 | 528,1036,360 | 542,3750,3229 | 547,3929,3468 | 549,2237,1791 | 553,3809,3405 | 555,3221,2850 | 556,398,27 | 558,1226,926 | 559,2959,2664 | 560,3565,3274 | 562,4058,3778 | 563,375,95 | 567,3782,3621 | 568,1905,1755 | 569,3091,2973 | 570,1115,1014 | 571,3639,3547 | 572,3836,3762 | 573,402,380 | 574,2210,2193

BATCH_RAW_INFO | 524,784,27 | 528,1037,360 | 542,3751,3229 | 547,3930,3468 | 549,2238,1791 | 553,3810,3405 | 555,3222,2850 | 556,399,27 | 558,1227,926 | 559,2960,2664 | 560,3566,3274 | 562,4059,3778 | 563,376,95 | 567,3783,3621 | 568,1906,1755 | 569,3092,2973 | 570,1116,1014 | 571,3640,3547 | 572,3837,3762 | 573,403,380 | 574,2211,2193

BATCH_RAW_INFO | 524,785,27 | 528,1038,360 | 542,3752,3229 | 547,3931,3468 | 549,2239,1791 | 553,3811,3405 | 555,3223,2850 | 556,400,27 | 558,1228,926 | 559,2961,2664 | 560,3567,3274 | 562,4060,3778 | 563,377,95 | 567,3784,3621 | 568,1907,1755 | 569,3093,2973 | 570,1117,1014 | 571,3641,3547 | 572,3838,3762 | 573,404,380 | 574,2212,2193

BATCH_RAW_INFO | 524,786,27 | 528,1039,360 | 542,3753,3229 | 547,3932,3468 | 549,2240,1791 | 553,3812,3405 | 555,3224,2850 | 556,401,27 | 558,1229,926 | 559,2962,2664 | 560,3568,3274 | 562,4061,3778 | 563,378,95 | 567,3785,3621 | 568,1908,1755 | 569,3094,2973 | 570,1118,1014 | 571,3642,3547 | 572,3839,3762 | 573,405,380 | 574,2213,2193

BATCH_RAW_INFO | 524,787,27 | 528,1040,360 | 542,3754,3229 | 547,3933,3468 | 549,2241,1791 | 553,3813,3405 | 555,3225,2850 | 556,402,27 | 558,1230,926 | 559,2963,2664 | 560,3569,3274 | 562,4062,3778 | 563,379,95 | 567,3786,3621 | 568,1909,1755 | 569,3095,2973 | 570,1119,1014 | 571,3643,3547 | 572,3840,3762 | 573,406,380 | 574,2214,2193

BATCH_RAW_INFO | 524,788,27 | 528,1041,360 | 542,3755,3229 | 547,3934,3468 | 549,2242,1791 | 553,3814,3405 | 555,3226,2850 | 556,403,27 | 558,1231,926 | 559,2964,2664 | 560,3570,3274 | 562,4063,3778 | 563,380,95 | 567,3787,3621 | 568,1910,1755 | 569,3096,2973 | 570,1120,1014 | 571,3644,3547 | 572,3841,3762 | 573,407,380 | 574,2215,2193

BATCH_RAW_INFO | 524,789,27 | 528,1042,360 | 542,3756,3229 | 547,3935,3468 | 549,2243,1791 | 553,3815,3405 | 555,3227,2850 | 556,404,27 | 558,1232,926 | 559,2965,2664 | 560,3571,3274 | 562,4064,3778 | 563,381,95 | 567,3788,3621 | 568,1911,1755 | 569,3097,2973 | 570,1121,1014 | 571,3645,3547 | 572,3842,3762 | 573,408,380 | 574,2216,2193

BATCH_RAW_INFO | 524,790,27 | 528,1043,360 | 542,3757,3229 | 547,3936,3468 | 549,2244,1791 | 553,3816,3405 | 555,3228,2850 | 556,405,27 | 558,1233,926 | 559,2966,2664 | 560,3572,3274 | 562,4065,3778 | 563,382,95 | 567,3789,3621 | 568,1912,1755 | 569,3098,2973 | 570,1122,1014 | 571,3646,3547 | 572,3843,3762 | 573,409,380 | 574,2217,2193

BATCH_RAW_INFO | 524,791,27 | 528,1044,360 | 542,3758,3229 | 547,3937,3468 | 549,2245,1791 | 553,3817,3405 | 555,3229,2850 | 556,406,27 | 558,1234,926 | 559,2967,2664 | 560,3573,3274 | 562,4066,3778 | 563,383,95 | 567,3790,3621 | 568,1913,1755 | 569,3099,2973 | 570,1123,1014 | 571,3647,3547 | 572,3844,3762 | 573,410,380 | 574,2218,2193

BATCH_RAW_INFO | 528,1045,360 | 542,3759,3229 | 547,3938,3468 | 549,2246,1791 | 553,3818,3405 | 555,3230,2850 | 556,407,27 | 558,1235,926 | 559,2968,2664 | 560,3574,3274 | 562,4067,3778 | 563,384,95 | 567,3791,3621 | 568,1914,1755 | 569,3100,2973 | 570,1124,1014 | 571,3648,3547 | 572,3845,3762 | 573,411,380 | 574,2219,2193

BATCH_RAW_INFO | 528,1046,360 | 547,3939,3468 | 549,2247,1791 | 553,3819,3405 | 555,3231,2850 | 556,408,27 | 558,1236,926 | 559,2969,2664 | 560,3575,3274 | 562,4068,3778 | 563,385,95 | 567,3792,3621 | 568,1915,1755 | 569,3101,2973 | 570,1125,1014 | 571,3649,3547 | 572,3846,3762 | 573,412,380 | 574,2220,2193

BATCH_RAW_INFO | 528,1047,360 | 547,3940,3468 | 549,2248,1791 | 553,3820,3405 | 555,3232,2850 | 556,409,27 | 558,1237,926 | 559,2970,2664 | 560,3576,3274 | 562,4069,3778 | 563,386,95 | 567,3793,3621 | 568,1916,1755 | 569,3102,2973 | 570,1126,1014 | 571,3650,3547 | 572,3847,3762 | 573,413,380 | 574,2221,2193

BATCH_RAW_INFO | 528,1048,360 | 547,3941,3468 | 549,2249,1791 | 553,3821,3405 | 555,3233,2850 | 556,410,27 | 558,1238,926 | 559,2971,2664 | 560,3577,3274 | 562,4070,3778 | 563,387,95 | 567,3794,3621 | 568,1917,1755 | 569,3103,2973 | 570,1127,1014 | 571,3651,3547 | 572,3848,3762 | 573,414,380 | 574,2222,2193

BATCH_RAW_INFO | 575,443,442

BATCH_RAW_INFO | 528,1049,360 | 547,3942,3468 | 549,2250,1791 | 553,3822,3405 | 555,3234,2850 | 556,411,27 | 558,1239,926 | 559,2972,2664 | 560,3578,3274 | 562,4071,3778 | 563,388,95 | 567,3795,3621 | 568,1918,1755 | 569,3104,2973 | 570,1128,1014 | 571,3652,3547 | 572,3849,3762 | 573,415,380 | 574,2223,2193 | 575,444,442

BATCH_RAW_INFO | 528,1050,360 | 547,3943,3468 | 549,2251,1791 | 553,3823,3405 | 555,3235,2850 | 556,412,27 | 558,1240,926 | 559,2973,2664 | 560,3579,3274 | 562,4072,3778 | 563,389,95 | 567,3796,3621 | 568,1919,1755 | 569,3105,2973 | 570,1129,1014 | 571,3653,3547 | 572,3850,3762 | 573,416,380 | 574,2224,2193 | 575,445,442

BATCH_RAW_INFO | 528,1051,360 | 547,3944,3468 | 549,2252,1791 | 553,3824,3405 | 555,3236,2850 | 556,413,27 | 558,1241,926 | 559,2974,2664 | 560,3580,3274 | 562,4073,3778 | 563,390,95 | 567,3797,3621 | 568,1920,1755 | 569,3106,2973 | 570,1130,1014 | 571,3654,3547 | 572,3851,3762 | 573,417,380 | 574,2225,2193 | 575,446,442

BATCH_RAW_INFO | 528,1052,360 | 547,3945,3468 | 549,2253,1791 | 553,3825,3405 | 555,3237,2850 | 556,414,27 | 558,1242,926 | 559,2975,2664 | 560,3581,3274 | 562,4074,3778 | 563,391,95 | 567,3798,3621 | 568,1921,1755 | 569,3107,2973 | 570,1131,1014 | 571,3655,3547 | 572,3852,3762 | 573,418,380 | 574,2226,2193 | 575,447,442

BATCH_RAW_INFO | 547,3946,3468 | 549,2254,1791 | 553,3826,3405 | 555,3238,2850 | 556,415,27 | 558,1243,926 | 559,2976,2664 | 560,3582,3274 | 562,4075,3778 | 563,392,95 | 567,3799,3621 | 568,1922,1755 | 569,3108,2973 | 570,1132,1014 | 571,3656,3547 | 572,3853,3762 | 573,419,380 | 574,2227,2193 | 575,448,442

BATCH_RAW_INFO | 547,3947,3468 | 549,2255,1791 | 553,3827,3405 | 555,3239,2850 | 556,416,27 | 558,1244,926 | 559,2977,2664 | 560,3583,3274 | 562,4076,3778 | 563,393,95 | 567,3800,3621 | 568,1923,1755 | 569,3109,2973 | 570,1133,1014 | 571,3657,3547 | 572,3854,3762 | 573,420,380 | 574,2228,2193 | 575,449,442

BATCH_RAW_INFO | 547,3948,3468 | 549,2256,1791 | 553,3828,3405 | 555,3240,2850 | 556,417,27 | 558,1245,926 | 559,2978,2664 | 560,3584,3274 | 562,4077,3778 | 563,394,95 | 567,3801,3621 | 568,1924,1755 | 569,3110,2973 | 570,1134,1014 | 571,3658,3547 | 572,3855,3762 | 573,421,380 | 574,2229,2193 | 575,450,442

BATCH_RAW_INFO | 547,3949,3468 | 549,2257,1791 | 553,3829,3405 | 555,3241,2850 | 556,418,27 | 558,1246,926 | 559,2979,2664 | 560,3585,3274 | 562,4078,3778 | 563,395,95 | 567,3802,3621 | 568,1925,1755 | 569,3111,2973 | 570,1135,1014 | 571,3659,3547 | 572,3856,3762 | 573,422,380 | 574,2230,2193 | 575,451,442

BATCH_RAW_INFO | 547,3950,3468 | 549,2258,1791 | 553,3830,3405 | 555,3242,2850 | 556,419,27 | 558,1247,926 | 559,2980,2664 | 560,3586,3274 | 562,4079,3778 | 563,396,95 | 567,3803,3621 | 568,1926,1755 | 569,3112,2973 | 570,1136,1014 | 571,3660,3547 | 572,3857,3762 | 573,423,380 | 574,2231,2193 | 575,452,442

BATCH_RAW_INFO | 547,3951,3468 | 549,2259,1791 | 553,3831,3405 | 555,3243,2850 | 556,420,27 | 558,1248,926 | 559,2981,2664 | 560,3587,3274 | 562,4080,3778 | 563,397,95 | 567,3804,3621 | 568,1927,1755 | 569,3113,2973 | 570,1137,1014 | 571,3661,3547 | 572,3858,3762 | 573,424,380 | 574,2232,2193 | 575,453,442

BATCH_RAW_INFO | 547,3952,3468 | 549,2260,1791 | 553,3832,3405 | 555,3244,2850 | 556,421,27 | 558,1249,926 | 559,2982,2664 | 560,3588,3274 | 562,4081,3778 | 563,398,95 | 567,3805,3621 | 568,1928,1755 | 569,3114,2973 | 570,1138,1014 | 571,3662,3547 | 572,3859,3762 | 573,425,380 | 574,2233,2193 | 575,454,442

BATCH_RAW_INFO | 547,3953,3468 | 549,2261,1791 | 553,3833,3405 | 555,3245,2850 | 556,422,27 | 558,1250,926 | 559,2983,2664 | 560,3589,3274 | 562,4082,3778 | 563,399,95 | 567,3806,3621 | 568,1929,1755 | 569,3115,2973 | 570,1139,1014 | 571,3663,3547 | 572,3860,3762 | 573,426,380 | 574,2234,2193 | 575,455,442

BATCH_RAW_INFO | 547,3954,3468 | 549,2262,1791 | 553,3834,3405 | 555,3246,2850 | 556,423,27 | 558,1251,926 | 559,2984,2664 | 560,3590,3274 | 562,4083,3778 | 563,400,95 | 567,3807,3621 | 568,1930,1755 | 569,3116,2973 | 570,1140,1014 | 571,3664,3547 | 572,3861,3762 | 573,427,380 | 574,2235,2193 | 575,456,442

BATCH_RAW_INFO | 547,3955,3468 | 549,2263,1791 | 553,3835,3405 | 555,3247,2850 | 556,424,27 | 558,1252,926 | 559,2985,2664 | 560,3591,3274 | 562,4084,3778 | 563,401,95 | 567,3808,3621 | 568,1931,1755 | 569,3117,2973 | 570,1141,1014 | 571,3665,3547 | 572,3862,3762 | 573,428,380 | 574,2236,2193 | 575,457,442

BATCH_RAW_INFO | 547,3956,3468 | 549,2264,1791 | 553,3836,3405 | 555,3248,2850 | 556,425,27 | 558,1253,926 | 559,2986,2664 | 560,3592,3274 | 562,4085,3778 | 563,402,95 | 567,3809,3621 | 568,1932,1755 | 569,3118,2973 | 570,1142,1014 | 571,3666,3547 | 572,3863,3762 | 573,429,380 | 574,2237,2193 | 575,458,442

BATCH_RAW_INFO | 576,3524,3523

BATCH_RAW_INFO | 547,3957,3468 | 549,2265,1791 | 553,3837,3405 | 555,3249,2850 | 556,426,27 | 558,1254,926 | 559,2987,2664 | 560,3593,3274 | 562,4086,3778 | 563,403,95 | 567,3810,3621 | 568,1933,1755 | 569,3119,2973 | 570,1143,1014 | 571,3667,3547 | 572,3864,3762 | 573,430,380 | 574,2238,2193 | 575,459,442 | 576,3525,3523

BATCH_RAW_INFO | 547,3958,3468 | 549,2266,1791 | 553,3838,3405 | 556,427,27 | 558,1255,926 | 559,2988,2664 | 560,3594,3274 | 562,4087,3778 | 563,404,95 | 567,3811,3621 | 568,1934,1755 | 569,3120,2973 | 570,1144,1014 | 571,3668,3547 | 572,3865,3762 | 573,431,380 | 574,2239,2193 | 575,460,442 | 576,3526,3523

BATCH_RAW_INFO | 547,3959,3468 | 549,2267,1791 | 553,3839,3405 | 556,428,27 | 558,1256,926 | 559,2989,2664 | 560,3595,3274 | 562,4088,3778 | 563,405,95 | 567,3812,3621 | 568,1935,1755 | 569,3121,2973 | 570,1145,1014 | 571,3669,3547 | 572,3866,3762 | 573,432,380 | 574,2240,2193 | 575,461,442 | 576,3527,3523

BATCH_RAW_INFO | 547,3960,3468 | 549,2268,1791 | 553,3840,3405 | 556,429,27 | 558,1257,926 | 559,2990,2664 | 560,3596,3274 | 562,4089,3778 | 563,406,95 | 567,3813,3621 | 568,1936,1755 | 569,3122,2973 | 571,3670,3547 | 572,3867,3762 | 573,433,380 | 574,2241,2193 | 575,462,442 | 576,3528,3523

BATCH_RAW_INFO | 577,3192,3191

BATCH_RAW_INFO | 547,3961,3468 | 549,2269,1791 | 553,3841,3405 | 556,430,27 | 558,1258,926 | 559,2991,2664 | 560,3597,3274 | 562,4090,3778 | 563,407,95 | 567,3814,3621 | 568,1937,1755 | 569,3123,2973 | 571,3671,3547 | 572,3868,3762 | 573,434,380 | 574,2242,2193 | 575,463,442 | 576,3529,3523 | 577,3193,3191

BATCH_RAW_INFO | 547,3962,3468 | 549,2270,1791 | 553,3842,3405 | 556,431,27 | 558,1259,926 | 559,2992,2664 | 560,3598,3274 | 562,4091,3778 | 563,408,95 | 567,3815,3621 | 568,1938,1755 | 569,3124,2973 | 571,3672,3547 | 572,3869,3762 | 573,435,380 | 574,2243,2193 | 575,464,442 | 576,3530,3523 | 577,3194,3191

BATCH_RAW_INFO | 547,3963,3468 | 549,2271,1791 | 553,3843,3405 | 556,432,27 | 559,2993,2664 | 560,3599,3274 | 562,4092,3778 | 563,409,95 | 567,3816,3621 | 568,1939,1755 | 569,3125,2973 | 571,3673,3547 | 572,3870,3762 | 573,436,380 | 574,2244,2193 | 575,465,442 | 576,3531,3523 | 577,3195,3191

BATCH_RAW_INFO | 578,232,231

BATCH_RAW_INFO | 547,3964,3468 | 549,2272,1791 | 553,3844,3405 | 556,433,27 | 559,2994,2664 | 560,3600,3274 | 562,4093,3778 | 563,410,95 | 567,3817,3621 | 568,1940,1755 | 569,3126,2973 | 571,3674,3547 | 572,3871,3762 | 573,437,380 | 574,2245,2193 | 575,466,442 | 576,3532,3523 | 577,3196,3191 | 578,233,231

BATCH_RAW_INFO | 547,3965,3468 | 549,2273,1791 | 553,3845,3405 | 556,434,27 | 559,2995,2664 | 560,3601,3274 | 562,4094,3778 | 563,411,95 | 567,3818,3621 | 568,1941,1755 | 569,3127,2973 | 571,3675,3547 | 572,3872,3762 | 573,438,380 | 574,2246,2193 | 575,467,442 | 576,3533,3523 | 577,3197,3191 | 578,234,231

BATCH_RAW_INFO | 547,3966,3468 | 549,2274,1791 | 553,3846,3405 | 556,435,27 | 559,2996,2664 | 560,3602,3274 | 562,4095,3778 | 563,412,95 | 567,3819,3621 | 568,1942,1755 | 569,3128,2973 | 571,3676,3547 | 572,3873,3762 | 573,439,380 | 574,2247,2193 | 575,468,442 | 576,3534,3523 | 577,3198,3191 | 578,235,231

BATCH_RAW_INFO | 547,3967,3468 | 549,2275,1791 | 553,3847,3405 | 556,436,27 | 559,2997,2664 | 560,3603,3274 | 563,413,95 | 567,3820,3621 | 568,1943,1755 | 569,3129,2973 | 571,3677,3547 | 572,3874,3762 | 573,440,380 | 574,2248,2193 | 575,469,442 | 576,3535,3523 | 577,3199,3191 | 578,236,231

BATCH_RAW_INFO | 547,3968,3468 | 549,2276,1791 | 553,3848,3405 | 556,437,27 | 559,2998,2664 | 560,3604,3274 | 563,414,95 | 567,3821,3621 | 568,1944,1755 | 569,3130,2973 | 571,3678,3547 | 572,3875,3762 | 573,441,380 | 574,2249,2193 | 575,470,442 | 576,3536,3523 | 577,3200,3191 | 578,237,231

BATCH_RAW_INFO | 547,3969,3468 | 549,2277,1791 | 553,3849,3405 | 556,438,27 | 559,2999,2664 | 560,3605,3274 | 563,415,95 | 567,3822,3621 | 568,1945,1755 | 569,3131,2973 | 571,3679,3547 | 572,3876,3762 | 573,442,380 | 574,2250,2193 | 575,471,442 | 576,3537,3523 | 577,3201,3191 | 578,238,231

BATCH_RAW_INFO | 547,3970,3468 | 549,2278,1791 | 553,3850,3405 | 556,439,27 | 559,3000,2664 | 560,3606,3274 | 563,416,95 | 567,3823,3621 | 568,1946,1755 | 569,3132,2973 | 571,3680,3547 | 572,3877,3762 | 573,443,380 | 574,2251,2193 | 575,472,442 | 576,3538,3523 | 577,3202,3191 | 578,239,231

BATCH_RAW_INFO | 547,3971,3468 | 549,2279,1791 | 553,3851,3405 | 556,440,27 | 559,3001,2664 | 560,3607,3274 | 563,417,95 | 567,3824,3621 | 568,1947,1755 | 569,3133,2973 | 571,3681,3547 | 572,3878,3762 | 573,444,380 | 574,2252,2193 | 575,473,442 | 576,3539,3523 | 577,3203,3191 | 578,240,231

BATCH_RAW_INFO | 547,3972,3468 | 549,2280,1791 | 553,3852,3405 | 556,441,27 | 559,3002,2664 | 560,3608,3274 | 563,418,95 | 567,3825,3621 | 568,1948,1755 | 569,3134,2973 | 571,3682,3547 | 572,3879,3762 | 573,445,380 | 574,2253,2193 | 575,474,442 | 576,3540,3523 | 577,3204,3191 | 578,241,231

BATCH_RAW_INFO | 547,3973,3468 | 549,2281,1791 | 553,3853,3405 | 556,442,27 | 559,3003,2664 | 560,3609,3274 | 563,419,95 | 567,3826,3621 | 568,1949,1755 | 569,3135,2973 | 571,3683,3547 | 572,3880,3762 | 573,446,380 | 574,2254,2193 | 575,475,442 | 576,3541,3523 | 577,3205,3191 | 578,242,231

BATCH_RAW_INFO | 547,3974,3468 | 549,2282,1791 | 553,3854,3405 | 556,443,27 | 559,3004,2664 | 560,3610,3274 | 563,420,95 | 567,3827,3621 | 568,1950,1755 | 569,3136,2973 | 571,3684,3547 | 572,3881,3762 | 573,447,380 | 574,2255,2193 | 575,476,442 | 576,3542,3523 | 577,3206,3191 | 578,243,231

BATCH_RAW_INFO | 547,3975,3468 | 549,2283,1791 | 553,3855,3405 | 556,444,27 | 559,3005,2664 | 560,3611,3274 | 563,421,95 | 567,3828,3621 | 568,1951,1755 | 569,3137,2973 | 571,3685,3547 | 572,3882,3762 | 573,448,380 | 574,2256,2193 | 575,477,442 | 576,3543,3523 | 577,3207,3191 | 578,244,231

BATCH_RAW_INFO | 547,3976,3468 | 549,2284,1791 | 553,3856,3405 | 556,445,27 | 559,3006,2664 | 560,3612,3274 | 563,422,95 | 567,3829,3621 | 568,1952,1755 | 569,3138,2973 | 571,3686,3547 | 572,3883,3762 | 573,449,380 | 574,2257,2193 | 575,478,442 | 576,3544,3523 | 577,3208,3191 | 578,245,231

BATCH_RAW_INFO | 547,3977,3468 | 549,2285,1791 | 553,3857,3405 | 556,446,27 | 559,3007,2664 | 560,3613,3274 | 563,423,95 | 567,3830,3621 | 568,1953,1755 | 569,3139,2973 | 571,3687,3547 | 572,3884,3762 | 573,450,380 | 574,2258,2193 | 575,479,442 | 576,3545,3523 | 577,3209,3191 | 578,246,231

BATCH_RAW_INFO | 547,3978,3468 | 549,2286,1791 | 553,3858,3405 | 556,447,27 | 559,3008,2664 | 560,3614,3274 | 563,424,95 | 567,3831,3621 | 568,1954,1755 | 569,3140,2973 | 571,3688,3547 | 572,3885,3762 | 573,451,380 | 574,2259,2193 | 575,480,442 | 576,3546,3523 | 577,3210,3191 | 578,247,231

BATCH_RAW_INFO | 547,3979,3468 | 549,2287,1791 | 553,3859,3405 | 556,448,27 | 559,3009,2664 | 560,3615,3274 | 563,425,95 | 567,3832,3621 | 568,1955,1755 | 569,3141,2973 | 571,3689,3547 | 572,3886,3762 | 573,452,380 | 574,2260,2193 | 575,481,442 | 576,3547,3523 | 577,3211,3191 | 578,248,231

BATCH_RAW_INFO | 547,3980,3468 | 549,2288,1791 | 553,3860,3405 | 556,449,27 | 559,3010,2664 | 560,3616,3274 | 563,426,95 | 567,3833,3621 | 568,1956,1755 | 569,3142,2973 | 571,3690,3547 | 572,3887,3762 | 573,453,380 | 574,2261,2193 | 575,482,442 | 576,3548,3523 | 577,3212,3191 | 578,249,231

BATCH_RAW_INFO | 547,3981,3468 | 549,2289,1791 | 553,3861,3405 | 556,450,27 | 559,3011,2664 | 560,3617,3274 | 563,427,95 | 567,3834,3621 | 568,1957,1755 | 569,3143,2973 | 571,3691,3547 | 572,3888,3762 | 573,454,380 | 574,2262,2193 | 575,483,442 | 576,3549,3523 | 577,3213,3191 | 578,250,231

BATCH_RAW_INFO | 547,3982,3468 | 549,2290,1791 | 553,3862,3405 | 556,451,27 | 559,3012,2664 | 560,3618,3274 | 563,428,95 | 567,3835,3621 | 568,1958,1755 | 569,3144,2973 | 571,3692,3547 | 572,3889,3762 | 573,455,380 | 574,2263,2193 | 575,484,442 | 576,3550,3523 | 577,3214,3191 | 578,251,231

BATCH_RAW_INFO | 547,3983,3468 | 549,2291,1791 | 553,3863,3405 | 556,452,27 | 559,3013,2664 | 560,3619,3274 | 563,429,95 | 567,3836,3621 | 568,1959,1755 | 569,3145,2973 | 571,3693,3547 | 572,3890,3762 | 573,456,380 | 574,2264,2193 | 575,485,442 | 576,3551,3523 | 577,3215,3191 | 578,252,231

BATCH_RAW_INFO | 547,3984,3468 | 549,2292,1791 | 553,3864,3405 | 556,453,27 | 559,3014,2664 | 560,3620,3274 | 563,430,95 | 567,3837,3621 | 568,1960,1755 | 569,3146,2973 | 571,3694,3547 | 572,3891,3762 | 573,457,380 | 574,2265,2193 | 575,486,442 | 576,3552,3523 | 577,3216,3191 | 578,253,231

BATCH_RAW_INFO | 547,3985,3468 | 549,2293,1791 | 553,3865,3405 | 556,454,27 | 559,3015,2664 | 560,3621,3274 | 563,431,95 | 567,3838,3621 | 568,1961,1755 | 569,3147,2973 | 571,3695,3547 | 572,3892,3762 | 573,458,380 | 574,2266,2193 | 575,487,442 | 576,3553,3523 | 577,3217,3191 | 578,254,231

BATCH_RAW_INFO | 547,3986,3468 | 549,2294,1791 | 553,3866,3405 | 556,455,27 | 559,3016,2664 | 560,3622,3274 | 563,432,95 | 567,3839,3621 | 568,1962,1755 | 569,3148,2973 | 571,3696,3547 | 572,3893,3762 | 573,459,380 | 574,2267,2193 | 575,488,442 | 576,3554,3523 | 577,3218,3191 | 578,255,231

BATCH_RAW_INFO | 547,3987,3468 | 549,2295,1791 | 553,3867,3405 | 556,456,27 | 559,3017,2664 | 560,3623,3274 | 563,433,95 | 567,3840,3621 | 568,1963,1755 | 569,3149,2973 | 571,3697,3547 | 572,3894,3762 | 573,460,380 | 574,2268,2193 | 575,489,442 | 576,3555,3523 | 577,3219,3191 | 578,256,231

BATCH_RAW_INFO | 547,3988,3468 | 549,2296,1791 | 553,3868,3405 | 556,457,27 | 559,3018,2664 | 560,3624,3274 | 563,434,95 | 567,3841,3621 | 568,1964,1755 | 569,3150,2973 | 571,3698,3547 | 572,3895,3762 | 573,461,380 | 574,2269,2193 | 575,490,442 | 576,3556,3523 | 577,3220,3191 | 578,257,231

BATCH_RAW_INFO | 547,3989,3468 | 549,2297,1791 | 553,3869,3405 | 556,458,27 | 559,3019,2664 | 560,3625,3274 | 563,435,95 | 567,3842,3621 | 568,1965,1755 | 569,3151,2973 | 571,3699,3547 | 572,3896,3762 | 573,462,380 | 574,2270,2193 | 575,491,442 | 576,3557,3523 | 577,3221,3191 | 578,258,231

BATCH_RAW_INFO | 547,3990,3468 | 549,2298,1791 | 553,3870,3405 | 556,459,27 | 559,3020,2664 | 560,3626,3274 | 563,436,95 | 567,3843,3621 | 568,1966,1755 | 569,3152,2973 | 571,3700,3547 | 572,3897,3762 | 573,463,380 | 574,2271,2193 | 575,492,442 | 576,3558,3523 | 578,259,231

BATCH_RAW_INFO | 579,714,713

BATCH_RAW_INFO | 547,3991,3468 | 549,2299,1791 | 553,3871,3405 | 556,460,27 | 559,3021,2664 | 560,3627,3274 | 563,437,95 | 567,3844,3621 | 568,1967,1755 | 569,3153,2973 | 571,3701,3547 | 572,3898,3762 | 573,464,380 | 574,2272,2193 | 575,493,442 | 576,3559,3523 | 578,260,231 | 579,715,713

BATCH_RAW_INFO | 547,3992,3468 | 549,2300,1791 | 553,3872,3405 | 556,461,27 | 559,3022,2664 | 560,3628,3274 | 563,438,95 | 567,3845,3621 | 568,1968,1755 | 569,3154,2973 | 571,3702,3547 | 572,3899,3762 | 573,465,380 | 574,2273,2193 | 575,494,442 | 576,3560,3523 | 578,261,231 | 579,716,713

BATCH_RAW_INFO | 547,3993,3468 | 549,2301,1791 | 553,3873,3405 | 556,462,27 | 559,3023,2664 | 560,3629,3274 | 563,439,95 | 567,3846,3621 | 568,1969,1755 | 569,3155,2973 | 571,3703,3547 | 572,3900,3762 | 573,466,380 | 574,2274,2193 | 575,495,442 | 576,3561,3523 | 578,262,231 | 579,717,713

BATCH_RAW_INFO | 547,3994,3468 | 549,2302,1791 | 553,3874,3405 | 556,463,27 | 559,3024,2664 | 560,3630,3274 | 563,440,95 | 567,3847,3621 | 568,1970,1755 | 569,3156,2973 | 571,3704,3547 | 572,3901,3762 | 573,467,380 | 574,2275,2193 | 575,496,442 | 576,3562,3523 | 578,263,231 | 579,718,713

BATCH_RAW_INFO | 547,3995,3468 | 549,2303,1791 | 553,3875,3405 | 556,464,27 | 559,3025,2664 | 560,3631,3274 | 563,441,95 | 567,3848,3621 | 568,1971,1755 | 569,3157,2973 | 571,3705,3547 | 572,3902,3762 | 573,468,380 | 574,2276,2193 | 575,497,442 | 576,3563,3523 | 578,264,231 | 579,719,713

BATCH_RAW_INFO | 580,1391,1390

BATCH_RAW_INFO | 547,3996,3468 | 549,2304,1791 | 553,3876,3405 | 556,465,27 | 559,3026,2664 | 560,3632,3274 | 563,442,95 | 567,3849,3621 | 568,1972,1755 | 569,3158,2973 | 571,3706,3547 | 572,3903,3762 | 573,469,380 | 574,2277,2193 | 575,498,442 | 576,3564,3523 | 578,265,231 | 579,720,713 | 580,1392,1390

BATCH_RAW_INFO | 547,3997,3468 | 549,2305,1791 | 553,3877,3405 | 556,466,27 | 559,3027,2664 | 560,3633,3274 | 563,443,95 | 567,3850,3621 | 568,1973,1755 | 569,3159,2973 | 571,3707,3547 | 572,3904,3762 | 573,470,380 | 574,2278,2193 | 575,499,442 | 576,3565,3523 | 578,266,231 | 579,721,713 | 580,1393,1390

BATCH_RAW_INFO | 547,3998,3468 | 549,2306,1791 | 553,3878,3405 | 556,467,27 | 559,3028,2664 | 563,444,95 | 567,3851,3621 | 568,1974,1755 | 569,3160,2973 | 571,3708,3547 | 572,3905,3762 | 573,471,380 | 574,2279,2193 | 575,500,442 | 576,3566,3523 | 578,267,231 | 579,722,713 | 580,1394,1390

BATCH_RAW_INFO | 547,3999,3468 | 549,2307,1791 | 553,3879,3405 | 556,468,27 | 559,3029,2664 | 563,445,95 | 567,3852,3621 | 568,1975,1755 | 569,3161,2973 | 571,3709,3547 | 572,3906,3762 | 573,472,380 | 574,2280,2193 | 575,501,442 | 576,3567,3523 | 578,268,231 | 579,723,713 | 580,1395,1390

BATCH_RAW_INFO | 547,4000,3468 | 549,2308,1791 | 553,3880,3405 | 556,469,27 | 559,3030,2664 | 563,446,95 | 567,3853,3621 | 568,1976,1755 | 569,3162,2973 | 571,3710,3547 | 572,3907,3762 | 573,473,380 | 574,2281,2193 | 575,502,442 | 576,3568,3523 | 578,269,231 | 579,724,713 | 580,1396,1390

BATCH_RAW_INFO | 547,4001,3468 | 549,2309,1791 | 553,3881,3405 | 556,470,27 | 559,3031,2664 | 563,447,95 | 567,3854,3621 | 568,1977,1755 | 569,3163,2973 | 571,3711,3547 | 572,3908,3762 | 573,474,380 | 574,2282,2193 | 575,503,442 | 576,3569,3523 | 578,270,231 | 579,725,713 | 580,1397,1390

BATCH_RAW_INFO | 547,4002,3468 | 549,2310,1791 | 553,3882,3405 | 556,471,27 | 559,3032,2664 | 563,448,95 | 567,3855,3621 | 568,1978,1755 | 569,3164,2973 | 571,3712,3547 | 572,3909,3762 | 573,475,380 | 574,2283,2193 | 575,504,442 | 576,3570,3523 | 578,271,231 | 579,726,713 | 580,1398,1390

BATCH_RAW_INFO | 547,4003,3468 | 549,2311,1791 | 553,3883,3405 | 556,472,27 | 559,3033,2664 | 563,449,95 | 567,3856,3621 | 568,1979,1755 | 569,3165,2973 | 571,3713,3547 | 572,3910,3762 | 573,476,380 | 574,2284,2193 | 575,505,442 | 576,3571,3523 | 578,272,231 | 579,727,713 | 580,1399,1390

BATCH_RAW_INFO | 547,4004,3468 | 549,2312,1791 | 553,3884,3405 | 556,473,27 | 559,3034,2664 | 563,450,95 | 567,3857,3621 | 568,1980,1755 | 569,3166,2973 | 571,3714,3547 | 572,3911,3762 | 573,477,380 | 574,2285,2193 | 575,506,442 | 576,3572,3523 | 578,273,231 | 579,728,713 | 580,1400,1390

BATCH_RAW_INFO | 547,4005,3468 | 549,2313,1791 | 553,3885,3405 | 556,474,27 | 559,3035,2664 | 563,451,95 | 567,3858,3621 | 568,1981,1755 | 569,3167,2973 | 571,3715,3547 | 572,3912,3762 | 573,478,380 | 574,2286,2193 | 575,507,442 | 576,3573,3523 | 578,274,231 | 579,729,713 | 580,1401,1390

BATCH_RAW_INFO | 547,4006,3468 | 549,2314,1791 | 553,3886,3405 | 556,475,27 | 559,3036,2664 | 563,452,95 | 567,3859,3621 | 568,1982,1755 | 569,3168,2973 | 571,3716,3547 | 572,3913,3762 | 573,479,380 | 574,2287,2193 | 575,508,442 | 576,3574,3523 | 578,275,231 | 579,730,713 | 580,1402,1390

BATCH_RAW_INFO | 547,4007,3468 | 549,2315,1791 | 553,3887,3405 | 556,476,27 | 559,3037,2664 | 563,453,95 | 567,3860,3621 | 568,1983,1755 | 569,3169,2973 | 571,3717,3547 | 572,3914,3762 | 573,480,380 | 574,2288,2193 | 575,509,442 | 576,3575,3523 | 578,276,231 | 579,731,713 | 580,1403,1390

BATCH_RAW_INFO | 547,4008,3468 | 549,2316,1791 | 553,3888,3405 | 556,477,27 | 559,3038,2664 | 563,454,95 | 567,3861,3621 | 568,1984,1755 | 569,3170,2973 | 571,3718,3547 | 572,3915,3762 | 573,481,380 | 574,2289,2193 | 575,510,442 | 576,3576,3523 | 578,277,231 | 579,732,713 | 580,1404,1390

BATCH_RAW_INFO | 549,2317,1791 | 553,3889,3405 | 556,478,27 | 559,3039,2664 | 563,455,95 | 567,3862,3621 | 568,1985,1755 | 569,3171,2973 | 571,3719,3547 | 572,3916,3762 | 573,482,380 | 574,2290,2193 | 575,511,442 | 576,3577,3523 | 578,278,231 | 579,733,713 | 580,1405,1390

BATCH_RAW_INFO | 549,2318,1791 | 553,3890,3405 | 556,479,27 | 559,3040,2664 | 563,456,95 | 567,3863,3621 | 568,1986,1755 | 569,3172,2973 | 571,3720,3547 | 572,3917,3762 | 573,483,380 | 574,2291,2193 | 575,512,442 | 576,3578,3523 | 578,279,231 | 579,734,713 | 580,1406,1390

BATCH_RAW_INFO | 549,2319,1791 | 553,3891,3405 | 556,480,27 | 559,3041,2664 | 563,457,95 | 567,3864,3621 | 568,1987,1755 | 569,3173,2973 | 571,3721,3547 | 572,3918,3762 | 573,484,380 | 574,2292,2193 | 575,513,442 | 576,3579,3523 | 578,280,231 | 579,735,713 | 580,1407,1390

BATCH_RAW_INFO | 549,2320,1791 | 553,3892,3405 | 556,481,27 | 559,3042,2664 | 563,458,95 | 567,3865,3621 | 568,1988,1755 | 569,3174,2973 | 571,3722,3547 | 572,3919,3762 | 573,485,380 | 574,2293,2193 | 575,514,442 | 576,3580,3523 | 578,281,231 | 579,736,713 | 580,1408,1390

BATCH_RAW_INFO | 549,2321,1791 | 553,3893,3405 | 556,482,27 | 559,3043,2664 | 563,459,95 | 567,3866,3621 | 568,1989,1755 | 569,3175,2973 | 571,3723,3547 | 572,3920,3762 | 573,486,380 | 574,2294,2193 | 575,515,442 | 576,3581,3523 | 578,282,231 | 579,737,713 | 580,1409,1390

BATCH_RAW_INFO | 549,2322,1791 | 553,3894,3405 | 556,483,27 | 559,3044,2664 | 563,460,95 | 567,3867,3621 | 568,1990,1755 | 569,3176,2973 | 571,3724,3547 | 572,3921,3762 | 573,487,380 | 574,2295,2193 | 575,516,442 | 576,3582,3523 | 578,283,231 | 579,738,713 | 580,1410,1390

BATCH_RAW_INFO | 549,2323,1791 | 553,3895,3405 | 556,484,27 | 559,3045,2664 | 563,461,95 | 567,3868,3621 | 568,1991,1755 | 569,3177,2973 | 571,3725,3547 | 572,3922,3762 | 573,488,380 | 574,2296,2193 | 575,517,442 | 576,3583,3523 | 578,284,231 | 579,739,713 | 580,1411,1390

BATCH_RAW_INFO | 549,2324,1791 | 553,3896,3405 | 556,485,27 | 559,3046,2664 | 563,462,95 | 567,3869,3621 | 568,1992,1755 | 569,3178,2973 | 571,3726,3547 | 572,3923,3762 | 573,489,380 | 574,2297,2193 | 575,518,442 | 576,3584,3523 | 578,285,231 | 579,740,713 | 580,1412,1390

BATCH_RAW_INFO | 549,2325,1791 | 553,3897,3405 | 556,486,27 | 559,3047,2664 | 563,463,95 | 567,3870,3621 | 568,1993,1755 | 569,3179,2973 | 571,3727,3547 | 572,3924,3762 | 573,490,380 | 574,2298,2193 | 575,519,442 | 576,3585,3523 | 578,286,231 | 579,741,713 | 580,1413,1390

BATCH_RAW_INFO | 549,2326,1791 | 553,3898,3405 | 556,487,27 | 559,3048,2664 | 563,464,95 | 567,3871,3621 | 568,1994,1755 | 569,3180,2973 | 571,3728,3547 | 572,3925,3762 | 573,491,380 | 574,2299,2193 | 575,520,442 | 576,3586,3523 | 578,287,231 | 579,742,713 | 580,1414,1390

BATCH_RAW_INFO | 549,2327,1791 | 553,3899,3405 | 556,488,27 | 559,3049,2664 | 563,465,95 | 567,3872,3621 | 568,1995,1755 | 569,3181,2973 | 571,3729,3547 | 572,3926,3762 | 573,492,380 | 574,2300,2193 | 575,521,442 | 576,3587,3523 | 578,288,231 | 579,743,713 | 580,1415,1390

BATCH_RAW_INFO | 549,2328,1791 | 553,3900,3405 | 556,489,27 | 559,3050,2664 | 563,466,95 | 567,3873,3621 | 568,1996,1755 | 569,3182,2973 | 571,3730,3547 | 572,3927,3762 | 573,493,380 | 574,2301,2193 | 575,522,442 | 576,3588,3523 | 578,289,231 | 579,744,713 | 580,1416,1390

BATCH_RAW_INFO | 549,2329,1791 | 553,3901,3405 | 556,490,27 | 559,3051,2664 | 563,467,95 | 567,3874,3621 | 568,1997,1755 | 569,3183,2973 | 571,3731,3547 | 572,3928,3762 | 573,494,380 | 574,2302,2193 | 575,523,442 | 576,3589,3523 | 578,290,231 | 579,745,713 | 580,1417,1390

BATCH_RAW_INFO | 549,2330,1791 | 553,3902,3405 | 556,491,27 | 559,3052,2664 | 563,468,95 | 567,3875,3621 | 568,1998,1755 | 569,3184,2973 | 571,3732,3547 | 572,3929,3762 | 573,495,380 | 574,2303,2193 | 575,524,442 | 576,3590,3523 | 578,291,231 | 579,746,713 | 580,1418,1390

BATCH_RAW_INFO | 549,2331,1791 | 553,3903,3405 | 556,492,27 | 559,3053,2664 | 563,469,95 | 567,3876,3621 | 568,1999,1755 | 569,3185,2973 | 571,3733,3547 | 572,3930,3762 | 573,496,380 | 574,2304,2193 | 576,3591,3523 | 578,292,231 | 579,747,713 | 580,1419,1390

BATCH_RAW_INFO | 549,2332,1791 | 553,3904,3405 | 556,493,27 | 559,3054,2664 | 563,470,95 | 567,3877,3621 | 568,2000,1755 | 569,3186,2973 | 571,3734,3547 | 572,3931,3762 | 573,497,380 | 574,2305,2193 | 576,3592,3523 | 578,293,231 | 579,748,713 | 580,1420,1390

BATCH_RAW_INFO | 549,2333,1791 | 553,3905,3405 | 556,494,27 | 559,3055,2664 | 563,471,95 | 567,3878,3621 | 568,2001,1755 | 569,3187,2973 | 571,3735,3547 | 572,3932,3762 | 573,498,380 | 574,2306,2193 | 576,3593,3523 | 578,294,231 | 579,749,713 | 580,1421,1390

BATCH_RAW_INFO | 549,2334,1791 | 553,3906,3405 | 556,495,27 | 559,3056,2664 | 563,472,95 | 567,3879,3621 | 568,2002,1755 | 569,3188,2973 | 571,3736,3547 | 572,3933,3762 | 573,499,380 | 574,2307,2193 | 576,3594,3523 | 578,295,231 | 579,750,713 | 580,1422,1390

BATCH_RAW_INFO | 549,2335,1791 | 553,3907,3405 | 556,496,27 | 559,3057,2664 | 563,473,95 | 567,3880,3621 | 568,2003,1755 | 569,3189,2973 | 571,3737,3547 | 572,3934,3762 | 573,500,380 | 574,2308,2193 | 576,3595,3523 | 578,296,231 | 579,751,713 | 580,1423,1390

BATCH_RAW_INFO | 549,2336,1791 | 553,3908,3405 | 556,497,27 | 559,3058,2664 | 563,474,95 | 567,3881,3621 | 568,2004,1755 | 569,3190,2973 | 571,3738,3547 | 572,3935,3762 | 573,501,380 | 574,2309,2193 | 576,3596,3523 | 578,297,231 | 579,752,713 | 580,1424,1390

BATCH_RAW_INFO | 549,2337,1791 | 553,3909,3405 | 556,498,27 | 559,3059,2664 | 563,475,95 | 567,3882,3621 | 568,2005,1755 | 569,3191,2973 | 571,3739,3547 | 572,3936,3762 | 573,502,380 | 574,2310,2193 | 576,3597,3523 | 578,298,231 | 579,753,713 | 580,1425,1390

BATCH_RAW_INFO | 549,2338,1791 | 553,3910,3405 | 556,499,27 | 559,3060,2664 | 563,476,95 | 567,3883,3621 | 568,2006,1755 | 569,3192,2973 | 571,3740,3547 | 572,3937,3762 | 573,503,380 | 574,2311,2193 | 576,3598,3523 | 578,299,231 | 579,754,713 | 580,1426,1390

BATCH_RAW_INFO | 549,2339,1791 | 553,3911,3405 | 556,500,27 | 559,3061,2664 | 563,477,95 | 567,3884,3621 | 568,2007,1755 | 569,3193,2973 | 571,3741,3547 | 572,3938,3762 | 573,504,380 | 574,2312,2193 | 576,3599,3523 | 578,300,231 | 579,755,713 | 580,1427,1390

BATCH_RAW_INFO | 549,2340,1791 | 553,3912,3405 | 556,501,27 | 559,3062,2664 | 563,478,95 | 567,3885,3621 | 568,2008,1755 | 569,3194,2973 | 571,3742,3547 | 572,3939,3762 | 573,505,380 | 574,2313,2193 | 576,3600,3523 | 578,301,231 | 579,756,713 | 580,1428,1390

BATCH_RAW_INFO | 549,2341,1791 | 553,3913,3405 | 556,502,27 | 559,3063,2664 | 563,479,95 | 567,3886,3621 | 568,2009,1755 | 569,3195,2973 | 571,3743,3547 | 572,3940,3762 | 573,506,380 | 574,2314,2193 | 576,3601,3523 | 578,302,231 | 579,757,713 | 580,1429,1390

BATCH_RAW_INFO | 581,83,82

BATCH_RAW_INFO | 549,2342,1791 | 553,3914,3405 | 556,503,27 | 559,3064,2664 | 563,480,95 | 567,3887,3621 | 568,2010,1755 | 569,3196,2973 | 571,3744,3547 | 572,3941,3762 | 573,507,380 | 574,2315,2193 | 576,3602,3523 | 578,303,231 | 579,758,713 | 580,1430,1390 | 581,84,82

BATCH_RAW_INFO | 549,2343,1791 | 553,3915,3405 | 556,504,27 | 559,3065,2664 | 563,481,95 | 567,3888,3621 | 568,2011,1755 | 569,3197,2973 | 571,3745,3547 | 572,3942,3762 | 573,508,380 | 574,2316,2193 | 576,3603,3523 | 578,304,231 | 579,759,713 | 580,1431,1390 | 581,85,82

BATCH_RAW_INFO | 549,2344,1791 | 553,3916,3405 | 556,505,27 | 559,3066,2664 | 563,482,95 | 567,3889,3621 | 568,2012,1755 | 569,3198,2973 | 571,3746,3547 | 572,3943,3762 | 573,509,380 | 574,2317,2193 | 576,3604,3523 | 578,305,231 | 579,760,713 | 580,1432,1390 | 581,86,82

BATCH_RAW_INFO | 549,2345,1791 | 553,3917,3405 | 556,506,27 | 559,3067,2664 | 563,483,95 | 567,3890,3621 | 568,2013,1755 | 569,3199,2973 | 571,3747,3547 | 572,3944,3762 | 573,510,380 | 574,2318,2193 | 576,3605,3523 | 578,306,231 | 579,761,713 | 580,1433,1390 | 581,87,82

BATCH_RAW_INFO | 549,2346,1791 | 553,3918,3405 | 556,507,27 | 559,3068,2664 | 563,484,95 | 567,3891,3621 | 568,2014,1755 | 569,3200,2973 | 571,3748,3547 | 572,3945,3762 | 573,511,380 | 574,2319,2193 | 576,3606,3523 | 578,307,231 | 579,762,713 | 580,1434,1390 | 581,88,82

BATCH_RAW_INFO | 549,2347,1791 | 553,3919,3405 | 556,508,27 | 559,3069,2664 | 563,485,95 | 567,3892,3621 | 568,2015,1755 | 569,3201,2973 | 571,3749,3547 | 572,3946,3762 | 573,512,380 | 574,2320,2193 | 576,3607,3523 | 578,308,231 | 579,763,713 | 580,1435,1390 | 581,89,82

BATCH_RAW_INFO | 549,2348,1791 | 553,3920,3405 | 556,509,27 | 559,3070,2664 | 563,486,95 | 567,3893,3621 | 568,2016,1755 | 569,3202,2973 | 571,3750,3547 | 572,3947,3762 | 573,513,380 | 574,2321,2193 | 576,3608,3523 | 578,309,231 | 579,764,713 | 580,1436,1390 | 581,90,82

BATCH_RAW_INFO | 549,2349,1791 | 553,3921,3405 | 556,510,27 | 559,3071,2664 | 563,487,95 | 567,3894,3621 | 568,2017,1755 | 569,3203,2973 | 571,3751,3547 | 572,3948,3762 | 573,514,380 | 574,2322,2193 | 576,3609,3523 | 578,310,231 | 579,765,713 | 580,1437,1390 | 581,91,82

BATCH_RAW_INFO | 549,2350,1791 | 553,3922,3405 | 556,511,27 | 559,3072,2664 | 563,488,95 | 567,3895,3621 | 568,2018,1755 | 569,3204,2973 | 571,3752,3547 | 572,3949,3762 | 573,515,380 | 574,2323,2193 | 576,3610,3523 | 578,311,231 | 579,766,713 | 580,1438,1390 | 581,92,82

BATCH_RAW_INFO | 549,2351,1791 | 553,3923,3405 | 556,512,27 | 559,3073,2664 | 563,489,95 | 567,3896,3621 | 568,2019,1755 | 569,3205,2973 | 571,3753,3547 | 572,3950,3762 | 573,516,380 | 574,2324,2193 | 576,3611,3523 | 578,312,231 | 579,767,713 | 580,1439,1390 | 581,93,82

BATCH_RAW_INFO | 549,2352,1791 | 553,3924,3405 | 556,513,27 | 559,3074,2664 | 563,490,95 | 567,3897,3621 | 568,2020,1755 | 569,3206,2973 | 571,3754,3547 | 572,3951,3762 | 573,517,380 | 574,2325,2193 | 576,3612,3523 | 578,313,231 | 579,768,713 | 580,1440,1390 | 581,94,82

BATCH_RAW_INFO | 549,2353,1791 | 553,3925,3405 | 556,514,27 | 559,3075,2664 | 563,491,95 | 567,3898,3621 | 568,2021,1755 | 569,3207,2973 | 571,3755,3547 | 572,3952,3762 | 573,518,380 | 574,2326,2193 | 576,3613,3523 | 578,314,231 | 579,769,713 | 580,1441,1390 | 581,95,82

BATCH_RAW_INFO | 549,2354,1791 | 553,3926,3405 | 556,515,27 | 559,3076,2664 | 563,492,95 | 567,3899,3621 | 568,2022,1755 | 569,3208,2973 | 571,3756,3547 | 572,3953,3762 | 573,519,380 | 574,2327,2193 | 576,3614,3523 | 578,315,231 | 579,770,713 | 580,1442,1390 | 581,96,82

BATCH_RAW_INFO | 549,2355,1791 | 553,3927,3405 | 556,516,27 | 559,3077,2664 | 563,493,95 | 567,3900,3621 | 568,2023,1755 | 569,3209,2973 | 571,3757,3547 | 572,3954,3762 | 573,520,380 | 574,2328,2193 | 576,3615,3523 | 578,316,231 | 579,771,713 | 580,1443,1390 | 581,97,82

BATCH_RAW_INFO | 549,2356,1791 | 553,3928,3405 | 556,517,27 | 559,3078,2664 | 563,494,95 | 567,3901,3621 | 568,2024,1755 | 569,3210,2973 | 571,3758,3547 | 572,3955,3762 | 573,521,380 | 574,2329,2193 | 576,3616,3523 | 578,317,231 | 579,772,713 | 580,1444,1390 | 581,98,82

BATCH_RAW_INFO | 549,2357,1791 | 553,3929,3405 | 556,518,27 | 559,3079,2664 | 563,495,95 | 567,3902,3621 | 568,2025,1755 | 569,3211,2973 | 571,3759,3547 | 572,3956,3762 | 573,522,380 | 574,2330,2193 | 576,3617,3523 | 578,318,231 | 579,773,713 | 580,1445,1390 | 581,99,82

BATCH_RAW_INFO | 549,2358,1791 | 553,3930,3405 | 556,519,27 | 559,3080,2664 | 563,496,95 | 567,3903,3621 | 568,2026,1755 | 569,3212,2973 | 571,3760,3547 | 572,3957,3762 | 573,523,380 | 574,2331,2193 | 576,3618,3523 | 578,319,231 | 579,774,713 | 580,1446,1390 | 581,100,82

BATCH_RAW_INFO | 549,2359,1791 | 553,3931,3405 | 556,520,27 | 559,3081,2664 | 563,497,95 | 567,3904,3621 | 568,2027,1755 | 569,3213,2973 | 571,3761,3547 | 572,3958,3762 | 573,524,380 | 574,2332,2193 | 576,3619,3523 | 578,320,231 | 579,775,713 | 580,1447,1390 | 581,101,82

BATCH_RAW_INFO | 549,2360,1791 | 553,3932,3405 | 556,521,27 | 559,3082,2664 | 563,498,95 | 567,3905,3621 | 568,2028,1755 | 569,3214,2973 | 571,3762,3547 | 572,3959,3762 | 573,525,380 | 574,2333,2193 | 576,3620,3523 | 578,321,231 | 579,776,713 | 580,1448,1390 | 581,102,82

BATCH_RAW_INFO | 549,2361,1791 | 553,3933,3405 | 556,522,27 | 559,3083,2664 | 563,499,95 | 567,3906,3621 | 568,2029,1755 | 569,3215,2973 | 571,3763,3547 | 572,3960,3762 | 573,526,380 | 574,2334,2193 | 576,3621,3523 | 578,322,231 | 579,777,713 | 580,1449,1390 | 581,103,82

BATCH_RAW_INFO | 549,2362,1791 | 553,3934,3405 | 556,523,27 | 559,3084,2664 | 563,500,95 | 567,3907,3621 | 568,2030,1755 | 569,3216,2973 | 571,3764,3547 | 572,3961,3762 | 573,527,380 | 574,2335,2193 | 576,3622,3523 | 578,323,231 | 579,778,713 | 580,1450,1390 | 581,104,82

BATCH_RAW_INFO | 549,2363,1791 | 553,3935,3405 | 556,524,27 | 559,3085,2664 | 563,501,95 | 567,3908,3621 | 568,2031,1755 | 569,3217,2973 | 571,3765,3547 | 572,3962,3762 | 573,528,380 | 574,2336,2193 | 576,3623,3523 | 578,324,231 | 579,779,713 | 580,1451,1390 | 581,105,82

BATCH_RAW_INFO | 549,2364,1791 | 553,3936,3405 | 556,525,27 | 559,3086,2664 | 563,502,95 | 567,3909,3621 | 568,2032,1755 | 569,3218,2973 | 571,3766,3547 | 572,3963,3762 | 573,529,380 | 574,2337,2193 | 576,3624,3523 | 578,325,231 | 579,780,713 | 580,1452,1390 | 581,106,82

BATCH_RAW_INFO | 549,2365,1791 | 553,3937,3405 | 556,526,27 | 559,3087,2664 | 563,503,95 | 567,3910,3621 | 568,2033,1755 | 569,3219,2973 | 571,3767,3547 | 572,3964,3762 | 573,530,380 | 574,2338,2193 | 576,3625,3523 | 578,326,231 | 579,781,713 | 580,1453,1390 | 581,107,82

BATCH_RAW_INFO | 549,2366,1791 | 553,3938,3405 | 556,527,27 | 559,3088,2664 | 563,504,95 | 567,3911,3621 | 568,2034,1755 | 569,3220,2973 | 571,3768,3547 | 572,3965,3762 | 573,531,380 | 574,2339,2193 | 576,3626,3523 | 578,327,231 | 579,782,713 | 580,1454,1390 | 581,108,82

BATCH_RAW_INFO | 549,2367,1791 | 553,3939,3405 | 556,528,27 | 559,3089,2664 | 563,505,95 | 567,3912,3621 | 568,2035,1755 | 569,3221,2973 | 571,3769,3547 | 572,3966,3762 | 573,532,380 | 574,2340,2193 | 576,3627,3523 | 578,328,231 | 579,783,713 | 580,1455,1390 | 581,109,82

BATCH_RAW_INFO | 549,2368,1791 | 553,3940,3405 | 556,529,27 | 559,3090,2664 | 563,506,95 | 567,3913,3621 | 568,2036,1755 | 569,3222,2973 | 571,3770,3547 | 572,3967,3762 | 573,533,380 | 574,2341,2193 | 576,3628,3523 | 578,329,231 | 579,784,713 | 580,1456,1390 | 581,110,82

BATCH_RAW_INFO | 549,2369,1791 | 553,3941,3405 | 556,530,27 | 559,3091,2664 | 563,507,95 | 567,3914,3621 | 568,2037,1755 | 569,3223,2973 | 571,3771,3547 | 572,3968,3762 | 573,534,380 | 574,2342,2193 | 576,3629,3523 | 578,330,231 | 579,785,713 | 580,1457,1390 | 581,111,82

BATCH_RAW_INFO | 549,2370,1791 | 553,3942,3405 | 556,531,27 | 559,3092,2664 | 563,508,95 | 567,3915,3621 | 568,2038,1755 | 569,3224,2973 | 571,3772,3547 | 572,3969,3762 | 573,535,380 | 574,2343,2193 | 576,3630,3523 | 578,331,231 | 579,786,713 | 580,1458,1390 | 581,112,82

BATCH_RAW_INFO | 549,2371,1791 | 553,3943,3405 | 556,532,27 | 559,3093,2664 | 563,509,95 | 567,3916,3621 | 568,2039,1755 | 569,3225,2973 | 571,3773,3547 | 572,3970,3762 | 573,536,380 | 574,2344,2193 | 576,3631,3523 | 578,332,231 | 579,787,713 | 580,1459,1390 | 581,113,82

BATCH_RAW_INFO | 549,2372,1791 | 553,3944,3405 | 556,533,27 | 559,3094,2664 | 563,510,95 | 567,3917,3621 | 568,2040,1755 | 569,3226,2973 | 571,3774,3547 | 572,3971,3762 | 573,537,380 | 574,2345,2193 | 576,3632,3523 | 578,333,231 | 579,788,713 | 580,1460,1390 | 581,114,82

BATCH_RAW_INFO | 549,2373,1791 | 553,3945,3405 | 556,534,27 | 559,3095,2664 | 563,511,95 | 567,3918,3621 | 568,2041,1755 | 569,3227,2973 | 571,3775,3547 | 572,3972,3762 | 573,538,380 | 574,2346,2193 | 576,3633,3523 | 578,334,231 | 579,789,713 | 580,1461,1390 | 581,115,82

BATCH_RAW_INFO | 549,2374,1791 | 553,3946,3405 | 556,535,27 | 559,3096,2664 | 563,512,95 | 567,3919,3621 | 568,2042,1755 | 569,3228,2973 | 571,3776,3547 | 572,3973,3762 | 573,539,380 | 574,2347,2193 | 576,3634,3523 | 578,335,231 | 579,790,713 | 580,1462,1390 | 581,116,82

BATCH_RAW_INFO | 549,2375,1791 | 553,3947,3405 | 556,536,27 | 559,3097,2664 | 563,513,95 | 567,3920,3621 | 568,2043,1755 | 569,3229,2973 | 571,3777,3547 | 572,3974,3762 | 573,540,380 | 574,2348,2193 | 576,3635,3523 | 578,336,231 | 579,791,713 | 580,1463,1390 | 581,117,82

BATCH_RAW_INFO | 549,2376,1791 | 553,3948,3405 | 556,537,27 | 559,3098,2664 | 563,514,95 | 567,3921,3621 | 568,2044,1755 | 569,3230,2973 | 571,3778,3547 | 572,3975,3762 | 573,541,380 | 574,2349,2193 | 576,3636,3523 | 578,337,231 | 579,792,713 | 580,1464,1390 | 581,118,82

BATCH_RAW_INFO | 549,2377,1791 | 553,3949,3405 | 556,538,27 | 559,3099,2664 | 563,515,95 | 567,3922,3621 | 568,2045,1755 | 569,3231,2973 | 571,3779,3547 | 572,3976,3762 | 573,542,380 | 574,2350,2193 | 576,3637,3523 | 578,338,231 | 579,793,713 | 580,1465,1390 | 581,119,82

BATCH_RAW_INFO | 549,2378,1791 | 553,3950,3405 | 556,539,27 | 559,3100,2664 | 563,516,95 | 567,3923,3621 | 568,2046,1755 | 569,3232,2973 | 571,3780,3547 | 572,3977,3762 | 573,543,380 | 574,2351,2193 | 576,3638,3523 | 578,339,231 | 579,794,713 | 580,1466,1390 | 581,120,82

BATCH_RAW_INFO | 549,2379,1791 | 553,3951,3405 | 556,540,27 | 559,3101,2664 | 563,517,95 | 567,3924,3621 | 568,2047,1755 | 569,3233,2973 | 571,3781,3547 | 572,3978,3762 | 573,544,380 | 574,2352,2193 | 576,3639,3523 | 578,340,231 | 579,795,713 | 580,1467,1390 | 581,121,82

BATCH_RAW_INFO | 549,2380,1791 | 553,3952,3405 | 556,541,27 | 559,3102,2664 | 563,518,95 | 567,3925,3621 | 568,2048,1755 | 569,3234,2973 | 571,3782,3547 | 572,3979,3762 | 573,545,380 | 574,2353,2193 | 576,3640,3523 | 578,341,231 | 579,796,713 | 580,1468,1390 | 581,122,82

BATCH_RAW_INFO | 582,3783,3782

BATCH_RAW_INFO | 583,669,668

BATCH_RAW_INFO | 549,2381,1791 | 553,3953,3405 | 556,542,27 | 559,3103,2664 | 563,519,95 | 567,3926,3621 | 568,2049,1755 | 569,3235,2973 | 571,3783,3547 | 572,3980,3762 | 573,546,380 | 574,2354,2193 | 576,3641,3523 | 578,342,231 | 579,797,713 | 580,1469,1390 | 581,123,82 | 582,3784,3782 | 583,670,668

BATCH_RAW_INFO | 549,2382,1791 | 553,3954,3405 | 556,543,27 | 559,3104,2664 | 563,520,95 | 567,3927,3621 | 568,2050,1755 | 569,3236,2973 | 571,3784,3547 | 572,3981,3762 | 573,547,380 | 574,2355,2193 | 576,3642,3523 | 578,343,231 | 579,798,713 | 580,1470,1390 | 581,124,82 | 582,3785,3782 | 583,671,668

BATCH_RAW_INFO | 549,2383,1791 | 553,3955,3405 | 556,544,27 | 559,3105,2664 | 563,521,95 | 567,3928,3621 | 568,2051,1755 | 569,3237,2973 | 571,3785,3547 | 572,3982,3762 | 573,548,380 | 574,2356,2193 | 576,3643,3523 | 578,344,231 | 579,799,713 | 580,1471,1390 | 581,125,82 | 582,3786,3782 | 583,672,668

BATCH_RAW_INFO | 549,2384,1791 | 553,3956,3405 | 556,545,27 | 559,3106,2664 | 563,522,95 | 567,3929,3621 | 568,2052,1755 | 569,3238,2973 | 571,3786,3547 | 572,3983,3762 | 573,549,380 | 574,2357,2193 | 576,3644,3523 | 578,345,231 | 579,800,713 | 580,1472,1390 | 581,126,82 | 582,3787,3782 | 583,673,668

BATCH_RAW_INFO | 549,2385,1791 | 553,3957,3405 | 556,546,27 | 559,3107,2664 | 563,523,95 | 567,3930,3621 | 568,2053,1755 | 569,3239,2973 | 571,3787,3547 | 572,3984,3762 | 573,550,380 | 574,2358,2193 | 576,3645,3523 | 578,346,231 | 579,801,713 | 580,1473,1390 | 581,127,82 | 582,3788,3782 | 583,674,668

BATCH_RAW_INFO | 549,2386,1791 | 553,3958,3405 | 556,547,27 | 559,3108,2664 | 563,524,95 | 567,3931,3621 | 568,2054,1755 | 569,3240,2973 | 571,3788,3547 | 572,3985,3762 | 573,551,380 | 574,2359,2193 | 576,3646,3523 | 578,347,231 | 579,802,713 | 581,128,82 | 582,3789,3782 | 583,675,668

BATCH_RAW_INFO | 549,2387,1791 | 553,3959,3405 | 556,548,27 | 559,3109,2664 | 563,525,95 | 567,3932,3621 | 568,2055,1755 | 569,3241,2973 | 571,3789,3547 | 572,3986,3762 | 573,552,380 | 574,2360,2193 | 576,3647,3523 | 578,348,231 | 579,803,713 | 581,129,82 | 582,3790,3782 | 583,676,668

BATCH_RAW_INFO | 549,2388,1791 | 553,3960,3405 | 556,549,27 | 559,3110,2664 | 563,526,95 | 567,3933,3621 | 568,2056,1755 | 569,3242,2973 | 571,3790,3547 | 572,3987,3762 | 573,553,380 | 574,2361,2193 | 576,3648,3523 | 578,349,231 | 579,804,713 | 581,130,82 | 582,3791,3782 | 583,677,668

BATCH_RAW_INFO | 549,2389,1791 | 553,3961,3405 | 556,550,27 | 559,3111,2664 | 563,527,95 | 567,3934,3621 | 568,2057,1755 | 569,3243,2973 | 571,3791,3547 | 572,3988,3762 | 573,554,380 | 574,2362,2193 | 576,3649,3523 | 578,350,231 | 579,805,713 | 581,131,82 | 582,3792,3782 | 583,678,668

BATCH_RAW_INFO | 549,2390,1791 | 553,3962,3405 | 556,551,27 | 559,3112,2664 | 563,528,95 | 567,3935,3621 | 568,2058,1755 | 569,3244,2973 | 571,3792,3547 | 572,3989,3762 | 573,555,380 | 574,2363,2193 | 576,3650,3523 | 578,351,231 | 579,806,713 | 581,132,82 | 582,3793,3782 | 583,679,668

BATCH_RAW_INFO | 549,2391,1791 | 553,3963,3405 | 556,552,27 | 559,3113,2664 | 563,529,95 | 567,3936,3621 | 568,2059,1755 | 569,3245,2973 | 571,3793,3547 | 572,3990,3762 | 573,556,380 | 574,2364,2193 | 576,3651,3523 | 578,352,231 | 579,807,713 | 581,133,82 | 582,3794,3782 | 583,680,668

BATCH_RAW_INFO | 549,2392,1791 | 553,3964,3405 | 556,553,27 | 559,3114,2664 | 563,530,95 | 567,3937,3621 | 568,2060,1755 | 569,3246,2973 | 571,3794,3547 | 572,3991,3762 | 573,557,380 | 574,2365,2193 | 576,3652,3523 | 578,353,231 | 579,808,713 | 581,134,82 | 582,3795,3782 | 583,681,668

BATCH_RAW_INFO | 549,2393,1791 | 553,3965,3405 | 556,554,27 | 559,3115,2664 | 563,531,95 | 567,3938,3621 | 568,2061,1755 | 569,3247,2973 | 571,3795,3547 | 572,3992,3762 | 573,558,380 | 574,2366,2193 | 576,3653,3523 | 578,354,231 | 579,809,713 | 581,135,82 | 582,3796,3782 | 583,682,668

BATCH_RAW_INFO | 549,2394,1791 | 553,3966,3405 | 556,555,27 | 559,3116,2664 | 563,532,95 | 567,3939,3621 | 568,2062,1755 | 569,3248,2973 | 571,3796,3547 | 572,3993,3762 | 573,559,380 | 574,2367,2193 | 576,3654,3523 | 578,355,231 | 579,810,713 | 581,136,82 | 582,3797,3782 | 583,683,668

BATCH_RAW_INFO | 549,2395,1791 | 553,3967,3405 | 556,556,27 | 559,3117,2664 | 563,533,95 | 567,3940,3621 | 568,2063,1755 | 569,3249,2973 | 571,3797,3547 | 572,3994,3762 | 573,560,380 | 574,2368,2193 | 576,3655,3523 | 578,356,231 | 579,811,713 | 581,137,82 | 582,3798,3782 | 583,684,668

BATCH_RAW_INFO | 549,2396,1791 | 553,3968,3405 | 556,557,27 | 559,3118,2664 | 563,534,95 | 567,3941,3621 | 568,2064,1755 | 569,3250,2973 | 571,3798,3547 | 572,3995,3762 | 573,561,380 | 574,2369,2193 | 576,3656,3523 | 578,357,231 | 579,812,713 | 581,138,82 | 582,3799,3782 | 583,685,668

BATCH_RAW_INFO | 549,2397,1791 | 553,3969,3405 | 556,558,27 | 559,3119,2664 | 563,535,95 | 567,3942,3621 | 568,2065,1755 | 569,3251,2973 | 571,3799,3547 | 572,3996,3762 | 573,562,380 | 574,2370,2193 | 576,3657,3523 | 578,358,231 | 579,813,713 | 581,139,82 | 582,3800,3782 | 583,686,668

BATCH_RAW_INFO | 549,2398,1791 | 553,3970,3405 | 556,559,27 | 559,3120,2664 | 563,536,95 | 567,3943,3621 | 568,2066,1755 | 569,3252,2973 | 571,3800,3547 | 572,3997,3762 | 573,563,380 | 574,2371,2193 | 576,3658,3523 | 578,359,231 | 579,814,713 | 581,140,82 | 582,3801,3782 | 583,687,668

BATCH_RAW_INFO | 549,2399,1791 | 553,3971,3405 | 556,560,27 | 559,3121,2664 | 563,537,95 | 567,3944,3621 | 568,2067,1755 | 569,3253,2973 | 571,3801,3547 | 572,3998,3762 | 573,564,380 | 574,2372,2193 | 576,3659,3523 | 578,360,231 | 579,815,713 | 581,141,82 | 582,3802,3782 | 583,688,668

BATCH_RAW_INFO | 549,2400,1791 | 553,3972,3405 | 556,561,27 | 559,3122,2664 | 563,538,95 | 567,3945,3621 | 568,2068,1755 | 569,3254,2973 | 571,3802,3547 | 572,3999,3762 | 573,565,380 | 574,2373,2193 | 576,3660,3523 | 578,361,231 | 579,816,713 | 581,142,82 | 582,3803,3782 | 583,689,668

BATCH_RAW_INFO | 549,2401,1791 | 553,3973,3405 | 556,562,27 | 559,3123,2664 | 563,539,95 | 567,3946,3621 | 568,2069,1755 | 569,3255,2973 | 571,3803,3547 | 572,4000,3762 | 573,566,380 | 574,2374,2193 | 576,3661,3523 | 578,362,231 | 579,817,713 | 581,143,82 | 582,3804,3782 | 583,690,668

BATCH_RAW_INFO | 549,2402,1791 | 553,3974,3405 | 556,563,27 | 559,3124,2664 | 563,540,95 | 567,3947,3621 | 568,2070,1755 | 569,3256,2973 | 571,3804,3547 | 572,4001,3762 | 573,567,380 | 574,2375,2193 | 576,3662,3523 | 578,363,231 | 579,818,713 | 581,144,82 | 582,3805,3782 | 583,691,668

BATCH_RAW_INFO | 549,2403,1791 | 553,3975,3405 | 556,564,27 | 559,3125,2664 | 563,541,95 | 567,3948,3621 | 568,2071,1755 | 569,3257,2973 | 571,3805,3547 | 572,4002,3762 | 573,568,380 | 574,2376,2193 | 576,3663,3523 | 578,364,231 | 579,819,713 | 581,145,82 | 582,3806,3782 | 583,692,668

BATCH_RAW_INFO | 549,2404,1791 | 553,3976,3405 | 556,565,27 | 559,3126,2664 | 563,542,95 | 567,3949,3621 | 568,2072,1755 | 569,3258,2973 | 571,3806,3547 | 572,4003,3762 | 573,569,380 | 574,2377,2193 | 576,3664,3523 | 578,365,231 | 579,820,713 | 581,146,82 | 582,3807,3782 | 583,693,668

BATCH_RAW_INFO | 549,2405,1791 | 553,3977,3405 | 556,566,27 | 559,3127,2664 | 563,543,95 | 567,3950,3621 | 568,2073,1755 | 569,3259,2973 | 571,3807,3547 | 572,4004,3762 | 573,570,380 | 574,2378,2193 | 576,3665,3523 | 578,366,231 | 579,821,713 | 581,147,82 | 582,3808,3782 | 583,694,668

BATCH_RAW_INFO | 549,2406,1791 | 553,3978,3405 | 556,567,27 | 559,3128,2664 | 563,544,95 | 567,3951,3621 | 568,2074,1755 | 569,3260,2973 | 571,3808,3547 | 572,4005,3762 | 573,571,380 | 574,2379,2193 | 576,3666,3523 | 578,367,231 | 579,822,713 | 581,148,82 | 582,3809,3782 | 583,695,668

BATCH_RAW_INFO | 549,2407,1791 | 553,3979,3405 | 556,568,27 | 559,3129,2664 | 563,545,95 | 567,3952,3621 | 568,2075,1755 | 569,3261,2973 | 571,3809,3547 | 572,4006,3762 | 573,572,380 | 574,2380,2193 | 576,3667,3523 | 578,368,231 | 579,823,713 | 581,149,82 | 582,3810,3782 | 583,696,668

BATCH_RAW_INFO | 549,2408,1791 | 553,3980,3405 | 556,569,27 | 559,3130,2664 | 563,546,95 | 567,3953,3621 | 568,2076,1755 | 569,3262,2973 | 571,3810,3547 | 572,4007,3762 | 573,573,380 | 574,2381,2193 | 576,3668,3523 | 578,369,231 | 579,824,713 | 581,150,82 | 582,3811,3782 | 583,697,668

BATCH_RAW_INFO | 549,2409,1791 | 553,3981,3405 | 556,570,27 | 559,3131,2664 | 563,547,95 | 567,3954,3621 | 568,2077,1755 | 569,3263,2973 | 571,3811,3547 | 572,4008,3762 | 573,574,380 | 574,2382,2193 | 576,3669,3523 | 578,370,231 | 579,825,713 | 581,151,82 | 582,3812,3782 | 583,698,668

BATCH_RAW_INFO | 549,2410,1791 | 553,3982,3405 | 556,571,27 | 559,3132,2664 | 563,548,95 | 567,3955,3621 | 568,2078,1755 | 569,3264,2973 | 571,3812,3547 | 572,4009,3762 | 573,575,380 | 574,2383,2193 | 576,3670,3523 | 578,371,231 | 579,826,713 | 581,152,82 | 582,3813,3782 | 583,699,668

BATCH_RAW_INFO | 549,2411,1791 | 553,3983,3405 | 556,572,27 | 559,3133,2664 | 563,549,95 | 567,3956,3621 | 568,2079,1755 | 569,3265,2973 | 571,3813,3547 | 572,4010,3762 | 573,576,380 | 574,2384,2193 | 576,3671,3523 | 578,372,231 | 579,827,713 | 581,153,82 | 582,3814,3782 | 583,700,668

BATCH_RAW_INFO | 549,2412,1791 | 553,3984,3405 | 556,573,27 | 559,3134,2664 | 563,550,95 | 567,3957,3621 | 568,2080,1755 | 569,3266,2973 | 571,3814,3547 | 572,4011,3762 | 573,577,380 | 574,2385,2193 | 576,3672,3523 | 578,373,231 | 579,828,713 | 581,154,82 | 582,3815,3782 | 583,701,668

BATCH_RAW_INFO | 549,2413,1791 | 553,3985,3405 | 556,574,27 | 559,3135,2664 | 563,551,95 | 567,3958,3621 | 568,2081,1755 | 569,3267,2973 | 571,3815,3547 | 572,4012,3762 | 573,578,380 | 574,2386,2193 | 576,3673,3523 | 578,374,231 | 579,829,713 | 581,155,82 | 582,3816,3782 | 583,702,668

BATCH_RAW_INFO | 549,2414,1791 | 553,3986,3405 | 556,575,27 | 559,3136,2664 | 563,552,95 | 567,3959,3621 | 568,2082,1755 | 569,3268,2973 | 571,3816,3547 | 572,4013,3762 | 573,579,380 | 574,2387,2193 | 576,3674,3523 | 578,375,231 | 579,830,713 | 581,156,82 | 582,3817,3782 | 583,703,668

BATCH_RAW_INFO | 549,2415,1791 | 553,3987,3405 | 556,576,27 | 559,3137,2664 | 563,553,95 | 567,3960,3621 | 568,2083,1755 | 569,3269,2973 | 571,3817,3547 | 572,4014,3762 | 573,580,380 | 574,2388,2193 | 576,3675,3523 | 578,376,231 | 579,831,713 | 581,157,82 | 582,3818,3782 | 583,704,668

BATCH_RAW_INFO | 549,2416,1791 | 553,3988,3405 | 556,577,27 | 559,3138,2664 | 563,554,95 | 567,3961,3621 | 568,2084,1755 | 569,3270,2973 | 571,3818,3547 | 572,4015,3762 | 573,581,380 | 574,2389,2193 | 576,3676,3523 | 578,377,231 | 579,832,713 | 581,158,82 | 582,3819,3782 | 583,705,668

BATCH_RAW_INFO | 584,20,19

BATCH_RAW_INFO | 549,2417,1791 | 553,3989,3405 | 556,578,27 | 559,3139,2664 | 563,555,95 | 567,3962,3621 | 568,2085,1755 | 569,3271,2973 | 571,3819,3547 | 572,4016,3762 | 573,582,380 | 574,2390,2193 | 576,3677,3523 | 578,378,231 | 579,833,713 | 581,159,82 | 582,3820,3782 | 583,706,668 | 584,21,19

BATCH_RAW_INFO | 549,2418,1791 | 553,3990,3405 | 556,579,27 | 559,3140,2664 | 563,556,95 | 567,3963,3621 | 568,2086,1755 | 569,3272,2973 | 571,3820,3547 | 572,4017,3762 | 573,583,380 | 574,2391,2193 | 576,3678,3523 | 578,379,231 | 579,834,713 | 581,160,82 | 582,3821,3782 | 583,707,668 | 584,22,19

BATCH_RAW_INFO | 549,2419,1791 | 553,3991,3405 | 556,580,27 | 559,3141,2664 | 563,557,95 | 567,3964,3621 | 568,2087,1755 | 569,3273,2973 | 571,3821,3547 | 572,4018,3762 | 573,584,380 | 574,2392,2193 | 576,3679,3523 | 578,380,231 | 579,835,713 | 581,161,82 | 582,3822,3782 | 583,708,668 | 584,23,19

BATCH_RAW_INFO | 549,2420,1791 | 553,3992,3405 | 556,581,27 | 559,3142,2664 | 563,558,95 | 567,3965,3621 | 568,2088,1755 | 569,3274,2973 | 571,3822,3547 | 572,4019,3762 | 573,585,380 | 574,2393,2193 | 576,3680,3523 | 578,381,231 | 579,836,713 | 581,162,82 | 582,3823,3782 | 583,709,668 | 584,24,19

BATCH_RAW_INFO | 549,2421,1791 | 553,3993,3405 | 556,582,27 | 559,3143,2664 | 563,559,95 | 567,3966,3621 | 568,2089,1755 | 569,3275,2973 | 571,3823,3547 | 572,4020,3762 | 573,586,380 | 574,2394,2193 | 576,3681,3523 | 578,382,231 | 579,837,713 | 581,163,82 | 582,3824,3782 | 583,710,668 | 584,25,19

BATCH_RAW_INFO | 549,2422,1791 | 553,3994,3405 | 556,583,27 | 559,3144,2664 | 563,560,95 | 567,3967,3621 | 568,2090,1755 | 569,3276,2973 | 571,3824,3547 | 572,4021,3762 | 573,587,380 | 574,2395,2193 | 576,3682,3523 | 578,383,231 | 579,838,713 | 581,164,82 | 582,3825,3782 | 583,711,668 | 584,26,19

BATCH_RAW_INFO | 585,3382,3381

BATCH_RAW_INFO | 549,2423,1791 | 553,3995,3405 | 556,584,27 | 559,3145,2664 | 563,561,95 | 567,3968,3621 | 568,2091,1755 | 569,3277,2973 | 571,3825,3547 | 572,4022,3762 | 573,588,380 | 574,2396,2193 | 576,3683,3523 | 578,384,231 | 579,839,713 | 581,165,82 | 582,3826,3782 | 583,712,668 | 584,27,19 | 585,3383,3381

BATCH_RAW_INFO | 549,2424,1791 | 553,3996,3405 | 556,585,27 | 559,3146,2664 | 563,562,95 | 567,3969,3621 | 568,2092,1755 | 569,3278,2973 | 571,3826,3547 | 572,4023,3762 | 573,589,380 | 574,2397,2193 | 576,3684,3523 | 578,385,231 | 579,840,713 | 581,166,82 | 582,3827,3782 | 583,713,668 | 584,28,19 | 585,3384,3381

BATCH_RAW_INFO | 549,2425,1791 | 553,3997,3405 | 556,586,27 | 559,3147,2664 | 563,563,95 | 567,3970,3621 | 568,2093,1755 | 569,3279,2973 | 571,3827,3547 | 572,4024,3762 | 573,590,380 | 574,2398,2193 | 576,3685,3523 | 578,386,231 | 579,841,713 | 581,167,82 | 582,3828,3782 | 583,714,668 | 584,29,19 | 585,3385,3381

BATCH_RAW_INFO | 549,2426,1791 | 553,3998,3405 | 556,587,27 | 559,3148,2664 | 563,564,95 | 567,3971,3621 | 568,2094,1755 | 569,3280,2973 | 571,3828,3547 | 572,4025,3762 | 573,591,380 | 574,2399,2193 | 576,3686,3523 | 578,387,231 | 579,842,713 | 581,168,82 | 582,3829,3782 | 583,715,668 | 584,30,19 | 585,3386,3381

BATCH_RAW_INFO | 586,958,957

BATCH_RAW_INFO | 549,2427,1791 | 553,3999,3405 | 556,588,27 | 559,3149,2664 | 563,565,95 | 567,3972,3621 | 568,2095,1755 | 569,3281,2973 | 571,3829,3547 | 572,4026,3762 | 573,592,380 | 574,2400,2193 | 576,3687,3523 | 578,388,231 | 579,843,713 | 581,169,82 | 582,3830,3782 | 583,716,668 | 584,31,19 | 585,3387,3381 | 586,959,957

BATCH_RAW_INFO | 549,2428,1791 | 553,4000,3405 | 556,589,27 | 559,3150,2664 | 563,566,95 | 567,3973,3621 | 568,2096,1755 | 569,3282,2973 | 571,3830,3547 | 572,4027,3762 | 573,593,380 | 574,2401,2193 | 576,3688,3523 | 578,389,231 | 579,844,713 | 581,170,82 | 582,3831,3782 | 583,717,668 | 584,32,19 | 585,3388,3381 | 586,960,957

BATCH_RAW_INFO | 549,2429,1791 | 553,4001,3405 | 556,590,27 | 559,3151,2664 | 563,567,95 | 567,3974,3621 | 568,2097,1755 | 569,3283,2973 | 571,3831,3547 | 572,4028,3762 | 573,594,380 | 574,2402,2193 | 576,3689,3523 | 578,390,231 | 579,845,713 | 581,171,82 | 582,3832,3782 | 583,718,668 | 584,33,19 | 585,3389,3381 | 586,961,957

BATCH_RAW_INFO | 549,2430,1791 | 553,4002,3405 | 556,591,27 | 559,3152,2664 | 563,568,95 | 567,3975,3621 | 568,2098,1755 | 569,3284,2973 | 571,3832,3547 | 572,4029,3762 | 573,595,380 | 574,2403,2193 | 576,3690,3523 | 578,391,231 | 579,846,713 | 581,172,82 | 582,3833,3782 | 583,719,668 | 584,34,19 | 585,3390,3381 | 586,962,957

BATCH_RAW_INFO | 549,2431,1791 | 553,4003,3405 | 556,592,27 | 559,3153,2664 | 563,569,95 | 567,3976,3621 | 568,2099,1755 | 569,3285,2973 | 571,3833,3547 | 572,4030,3762 | 573,596,380 | 574,2404,2193 | 576,3691,3523 | 578,392,231 | 579,847,713 | 581,173,82 | 582,3834,3782 | 583,720,668 | 584,35,19 | 585,3391,3381 | 586,963,957

BATCH_RAW_INFO | 549,2432,1791 | 553,4004,3405 | 556,593,27 | 559,3154,2664 | 563,570,95 | 567,3977,3621 | 568,2100,1755 | 569,3286,2973 | 571,3834,3547 | 572,4031,3762 | 573,597,380 | 574,2405,2193 | 576,3692,3523 | 578,393,231 | 579,848,713 | 581,174,82 | 582,3835,3782 | 583,721,668 | 584,36,19 | 585,3392,3381 | 586,964,957

BATCH_RAW_INFO | 549,2433,1791 | 553,4005,3405 | 556,594,27 | 559,3155,2664 | 563,571,95 | 567,3978,3621 | 568,2101,1755 | 569,3287,2973 | 571,3835,3547 | 572,4032,3762 | 573,598,380 | 574,2406,2193 | 576,3693,3523 | 578,394,231 | 579,849,713 | 581,175,82 | 582,3836,3782 | 583,722,668 | 584,37,19 | 585,3393,3381 | 586,965,957

BATCH_RAW_INFO | 549,2434,1791 | 553,4006,3405 | 556,595,27 | 559,3156,2664 | 563,572,95 | 567,3979,3621 | 568,2102,1755 | 569,3288,2973 | 571,3836,3547 | 572,4033,3762 | 573,599,380 | 574,2407,2193 | 576,3694,3523 | 578,395,231 | 579,850,713 | 581,176,82 | 582,3837,3782 | 583,723,668 | 584,38,19 | 585,3394,3381 | 586,966,957

BATCH_RAW_INFO | 549,2435,1791 | 553,4007,3405 | 556,596,27 | 559,3157,2664 | 563,573,95 | 567,3980,3621 | 568,2103,1755 | 569,3289,2973 | 571,3837,3547 | 572,4034,3762 | 573,600,380 | 574,2408,2193 | 576,3695,3523 | 578,396,231 | 579,851,713 | 581,177,82 | 582,3838,3782 | 583,724,668 | 584,39,19 | 585,3395,3381 | 586,967,957

BATCH_RAW_INFO | 549,2436,1791 | 553,4008,3405 | 556,597,27 | 559,3158,2664 | 563,574,95 | 567,3981,3621 | 568,2104,1755 | 569,3290,2973 | 571,3838,3547 | 572,4035,3762 | 573,601,380 | 574,2409,2193 | 576,3696,3523 | 578,397,231 | 579,852,713 | 581,178,82 | 582,3839,3782 | 583,725,668 | 584,40,19 | 585,3396,3381 | 586,968,957

BATCH_RAW_INFO | 549,2437,1791 | 553,4009,3405 | 556,598,27 | 559,3159,2664 | 563,575,95 | 567,3982,3621 | 568,2105,1755 | 569,3291,2973 | 571,3839,3547 | 572,4036,3762 | 573,602,380 | 574,2410,2193 | 576,3697,3523 | 578,398,231 | 579,853,713 | 581,179,82 | 582,3840,3782 | 583,726,668 | 584,41,19 | 585,3397,3381 | 586,969,957

BATCH_RAW_INFO | 549,2438,1791 | 553,4010,3405 | 556,599,27 | 559,3160,2664 | 563,576,95 | 567,3983,3621 | 568,2106,1755 | 569,3292,2973 | 571,3840,3547 | 572,4037,3762 | 573,603,380 | 574,2411,2193 | 576,3698,3523 | 578,399,231 | 579,854,713 | 581,180,82 | 582,3841,3782 | 583,727,668 | 584,42,19 | 585,3398,3381 | 586,970,957

BATCH_RAW_INFO | 549,2439,1791 | 553,4011,3405 | 556,600,27 | 559,3161,2664 | 563,577,95 | 567,3984,3621 | 568,2107,1755 | 569,3293,2973 | 571,3841,3547 | 572,4038,3762 | 573,604,380 | 574,2412,2193 | 576,3699,3523 | 578,400,231 | 579,855,713 | 581,181,82 | 582,3842,3782 | 583,728,668 | 584,43,19 | 585,3399,3381 | 586,971,957

BATCH_RAW_INFO | 549,2440,1791 | 553,4012,3405 | 556,601,27 | 559,3162,2664 | 563,578,95 | 567,3985,3621 | 568,2108,1755 | 569,3294,2973 | 571,3842,3547 | 572,4039,3762 | 573,605,380 | 574,2413,2193 | 576,3700,3523 | 578,401,231 | 579,856,713 | 581,182,82 | 582,3843,3782 | 583,729,668 | 584,44,19 | 585,3400,3381 | 586,972,957

BATCH_RAW_INFO | 549,2441,1791 | 553,4013,3405 | 556,602,27 | 559,3163,2664 | 563,579,95 | 567,3986,3621 | 568,2109,1755 | 569,3295,2973 | 571,3843,3547 | 572,4040,3762 | 573,606,380 | 574,2414,2193 | 576,3701,3523 | 578,402,231 | 579,857,713 | 581,183,82 | 582,3844,3782 | 583,730,668 | 584,45,19 | 585,3401,3381 | 586,973,957

BATCH_RAW_INFO | 549,2442,1791 | 553,4014,3405 | 556,603,27 | 559,3164,2664 | 563,580,95 | 567,3987,3621 | 568,2110,1755 | 569,3296,2973 | 571,3844,3547 | 572,4041,3762 | 573,607,380 | 574,2415,2193 | 576,3702,3523 | 578,403,231 | 579,858,713 | 581,184,82 | 582,3845,3782 | 583,731,668 | 584,46,19 | 585,3402,3381 | 586,974,957

BATCH_RAW_INFO | 549,2443,1791 | 553,4015,3405 | 556,604,27 | 559,3165,2664 | 563,581,95 | 567,3988,3621 | 568,2111,1755 | 569,3297,2973 | 571,3845,3547 | 572,4042,3762 | 573,608,380 | 574,2416,2193 | 576,3703,3523 | 578,404,231 | 579,859,713 | 581,185,82 | 582,3846,3782 | 583,732,668 | 584,47,19 | 585,3403,3381 | 586,975,957

BATCH_RAW_INFO | 587,4003,4002

BATCH_RAW_INFO | 588,15,14

BATCH_RAW_INFO | 589,788,787

BATCH_RAW_INFO | 549,2444,1791 | 553,4016,3405 | 556,605,27 | 559,3166,2664 | 563,582,95 | 567,3989,3621 | 568,2112,1755 | 569,3298,2973 | 571,3846,3547 | 572,4043,3762 | 573,609,380 | 574,2417,2193 | 576,3704,3523 | 578,405,231 | 579,860,713 | 581,186,82 | 582,3847,3782 | 583,733,668 | 584,48,19 | 585,3404,3381 | 586,976,957 | 587,4004,4002 | 588,16,14 | 589,789,787

BATCH_RAW_INFO | 549,2445,1791 | 553,4017,3405 | 556,606,27 | 559,3167,2664 | 563,583,95 | 567,3990,3621 | 568,2113,1755 | 569,3299,2973 | 571,3847,3547 | 572,4044,3762 | 573,610,380 | 574,2418,2193 | 576,3705,3523 | 578,406,231 | 579,861,713 | 581,187,82 | 582,3848,3782 | 583,734,668 | 584,49,19 | 585,3405,3381 | 586,977,957 | 587,4005,4002 | 588,17,14 | 589,790,787

BATCH_RAW_INFO | 549,2446,1791 | 553,4018,3405 | 556,607,27 | 559,3168,2664 | 563,584,95 | 567,3991,3621 | 568,2114,1755 | 569,3300,2973 | 571,3848,3547 | 572,4045,3762 | 573,611,380 | 574,2419,2193 | 576,3706,3523 | 578,407,231 | 579,862,713 | 581,188,82 | 582,3849,3782 | 583,735,668 | 584,50,19 | 585,3406,3381 | 586,978,957 | 587,4006,4002 | 588,18,14 | 589,791,787

BATCH_RAW_INFO | 549,2447,1791 | 553,4019,3405 | 556,608,27 | 559,3169,2664 | 563,585,95 | 567,3992,3621 | 568,2115,1755 | 569,3301,2973 | 571,3849,3547 | 572,4046,3762 | 573,612,380 | 574,2420,2193 | 576,3707,3523 | 578,408,231 | 579,863,713 | 581,189,82 | 582,3850,3782 | 583,736,668 | 584,51,19 | 585,3407,3381 | 586,979,957 | 587,4007,4002 | 588,19,14 | 589,792,787

BATCH_RAW_INFO | 549,2448,1791 | 553,4020,3405 | 556,609,27 | 559,3170,2664 | 563,586,95 | 567,3993,3621 | 568,2116,1755 | 569,3302,2973 | 571,3850,3547 | 572,4047,3762 | 573,613,380 | 574,2421,2193 | 576,3708,3523 | 578,409,231 | 579,864,713 | 581,190,82 | 582,3851,3782 | 583,737,668 | 584,52,19 | 585,3408,3381 | 586,980,957 | 587,4008,4002 | 588,20,14 | 589,793,787

BATCH_RAW_INFO | 549,2449,1791 | 553,4021,3405 | 556,610,27 | 559,3171,2664 | 563,587,95 | 567,3994,3621 | 568,2117,1755 | 569,3303,2973 | 571,3851,3547 | 572,4048,3762 | 573,614,380 | 574,2422,2193 | 576,3709,3523 | 578,410,231 | 579,865,713 | 581,191,82 | 582,3852,3782 | 583,738,668 | 584,53,19 | 585,3409,3381 | 586,981,957 | 587,4009,4002 | 588,21,14 | 589,794,787

BATCH_RAW_INFO | 549,2450,1791 | 553,4022,3405 | 556,611,27 | 559,3172,2664 | 563,588,95 | 567,3995,3621 | 568,2118,1755 | 569,3304,2973 | 571,3852,3547 | 572,4049,3762 | 573,615,380 | 574,2423,2193 | 576,3710,3523 | 578,411,231 | 579,866,713 | 581,192,82 | 582,3853,3782 | 583,739,668 | 584,54,19 | 585,3410,3381 | 586,982,957 | 587,4010,4002 | 588,22,14 | 589,795,787

BATCH_RAW_INFO | 549,2451,1791 | 553,4023,3405 | 556,612,27 | 559,3173,2664 | 563,589,95 | 567,3996,3621 | 568,2119,1755 | 569,3305,2973 | 571,3853,3547 | 572,4050,3762 | 573,616,380 | 574,2424,2193 | 576,3711,3523 | 578,412,231 | 579,867,713 | 581,193,82 | 582,3854,3782 | 583,740,668 | 584,55,19 | 585,3411,3381 | 586,983,957 | 587,4011,4002 | 588,23,14 | 589,796,787

BATCH_RAW_INFO | 549,2452,1791 | 553,4024,3405 | 556,613,27 | 559,3174,2664 | 563,590,95 | 567,3997,3621 | 568,2120,1755 | 569,3306,2973 | 571,3854,3547 | 572,4051,3762 | 573,617,380 | 574,2425,2193 | 576,3712,3523 | 578,413,231 | 579,868,713 | 581,194,82 | 582,3855,3782 | 583,741,668 | 584,56,19 | 585,3412,3381 | 586,984,957 | 587,4012,4002 | 588,24,14 | 589,797,787

BATCH_RAW_INFO | 549,2453,1791 | 553,4025,3405 | 556,614,27 | 559,3175,2664 | 563,591,95 | 567,3998,3621 | 568,2121,1755 | 569,3307,2973 | 571,3855,3547 | 572,4052,3762 | 573,618,380 | 574,2426,2193 | 576,3713,3523 | 578,414,231 | 579,869,713 | 581,195,82 | 582,3856,3782 | 583,742,668 | 584,57,19 | 585,3413,3381 | 586,985,957 | 587,4013,4002 | 588,25,14 | 589,798,787

BATCH_RAW_INFO | 549,2454,1791 | 553,4026,3405 | 556,615,27 | 559,3176,2664 | 563,592,95 | 567,3999,3621 | 568,2122,1755 | 569,3308,2973 | 571,3856,3547 | 572,4053,3762 | 573,619,380 | 574,2427,2193 | 576,3714,3523 | 578,415,231 | 579,870,713 | 581,196,82 | 582,3857,3782 | 583,743,668 | 584,58,19 | 585,3414,3381 | 586,986,957 | 587,4014,4002 | 588,26,14 | 589,799,787

BATCH_RAW_INFO | 549,2455,1791 | 553,4027,3405 | 556,616,27 | 559,3177,2664 | 563,593,95 | 567,4000,3621 | 568,2123,1755 | 569,3309,2973 | 571,3857,3547 | 572,4054,3762 | 573,620,380 | 574,2428,2193 | 576,3715,3523 | 578,416,231 | 579,871,713 | 581,197,82 | 582,3858,3782 | 583,744,668 | 584,59,19 | 585,3415,3381 | 586,987,957 | 587,4015,4002 | 588,27,14 | 589,800,787

BATCH_RAW_INFO | 549,2456,1791 | 553,4028,3405 | 556,617,27 | 559,3178,2664 | 563,594,95 | 567,4001,3621 | 568,2124,1755 | 569,3310,2973 | 571,3858,3547 | 572,4055,3762 | 573,621,380 | 574,2429,2193 | 576,3716,3523 | 578,417,231 | 579,872,713 | 581,198,82 | 582,3859,3782 | 583,745,668 | 584,60,19 | 585,3416,3381 | 586,988,957 | 587,4016,4002 | 588,28,14 | 589,801,787

BATCH_RAW_INFO | 549,2457,1791 | 553,4029,3405 | 556,618,27 | 559,3179,2664 | 563,595,95 | 567,4002,3621 | 568,2125,1755 | 569,3311,2973 | 571,3859,3547 | 572,4056,3762 | 573,622,380 | 574,2430,2193 | 576,3717,3523 | 578,418,231 | 579,873,713 | 581,199,82 | 582,3860,3782 | 583,746,668 | 584,61,19 | 585,3417,3381 | 586,989,957 | 587,4017,4002 | 588,29,14 | 589,802,787

BATCH_RAW_INFO | 549,2458,1791 | 553,4030,3405 | 556,619,27 | 559,3180,2664 | 563,596,95 | 567,4003,3621 | 568,2126,1755 | 569,3312,2973 | 571,3860,3547 | 572,4057,3762 | 573,623,380 | 574,2431,2193 | 576,3718,3523 | 578,419,231 | 579,874,713 | 581,200,82 | 582,3861,3782 | 583,747,668 | 584,62,19 | 585,3418,3381 | 586,990,957 | 587,4018,4002 | 588,30,14 | 589,803,787

BATCH_RAW_INFO | 549,2459,1791 | 553,4031,3405 | 556,620,27 | 559,3181,2664 | 563,597,95 | 567,4004,3621 | 568,2127,1755 | 569,3313,2973 | 571,3861,3547 | 572,4058,3762 | 573,624,380 | 574,2432,2193 | 576,3719,3523 | 578,420,231 | 579,875,713 | 581,201,82 | 582,3862,3782 | 583,748,668 | 584,63,19 | 585,3419,3381 | 586,991,957 | 587,4019,4002 | 588,31,14 | 589,804,787

BATCH_RAW_INFO | 549,2460,1791 | 553,4032,3405 | 556,621,27 | 559,3182,2664 | 563,598,95 | 567,4005,3621 | 568,2128,1755 | 569,3314,2973 | 571,3862,3547 | 572,4059,3762 | 573,625,380 | 574,2433,2193 | 576,3720,3523 | 578,421,231 | 579,876,713 | 581,202,82 | 582,3863,3782 | 583,749,668 | 584,64,19 | 585,3420,3381 | 586,992,957 | 587,4020,4002 | 588,32,14 | 589,805,787

BATCH_RAW_INFO | 549,2461,1791 | 553,4033,3405 | 556,622,27 | 559,3183,2664 | 563,599,95 | 567,4006,3621 | 568,2129,1755 | 569,3315,2973 | 571,3863,3547 | 572,4060,3762 | 573,626,380 | 574,2434,2193 | 576,3721,3523 | 578,422,231 | 579,877,713 | 581,203,82 | 582,3864,3782 | 583,750,668 | 584,65,19 | 585,3421,3381 | 586,993,957 | 587,4021,4002 | 588,33,14 | 589,806,787

BATCH_RAW_INFO | 549,2462,1791 | 553,4034,3405 | 556,623,27 | 559,3184,2664 | 563,600,95 | 567,4007,3621 | 568,2130,1755 | 569,3316,2973 | 571,3864,3547 | 572,4061,3762 | 573,627,380 | 574,2435,2193 | 576,3722,3523 | 578,423,231 | 579,878,713 | 581,204,82 | 582,3865,3782 | 583,751,668 | 584,66,19 | 585,3422,3381 | 586,994,957 | 587,4022,4002 | 588,34,14 | 589,807,787

BATCH_RAW_INFO | 549,2463,1791 | 553,4035,3405 | 556,624,27 | 559,3185,2664 | 563,601,95 | 567,4008,3621 | 568,2131,1755 | 569,3317,2973 | 571,3865,3547 | 572,4062,3762 | 573,628,380 | 574,2436,2193 | 576,3723,3523 | 578,424,231 | 579,879,713 | 581,205,82 | 582,3866,3782 | 583,752,668 | 584,67,19 | 585,3423,3381 | 586,995,957 | 587,4023,4002 | 588,35,14 | 589,808,787

BATCH_RAW_INFO | 549,2464,1791 | 553,4036,3405 | 556,625,27 | 559,3186,2664 | 563,602,95 | 567,4009,3621 | 568,2132,1755 | 569,3318,2973 | 571,3866,3547 | 572,4063,3762 | 573,629,380 | 574,2437,2193 | 576,3724,3523 | 578,425,231 | 579,880,713 | 581,206,82 | 582,3867,3782 | 583,753,668 | 584,68,19 | 585,3424,3381 | 586,996,957 | 587,4024,4002 | 588,36,14 | 589,809,787

BATCH_RAW_INFO | 549,2465,1791 | 553,4037,3405 | 556,626,27 | 559,3187,2664 | 563,603,95 | 567,4010,3621 | 568,2133,1755 | 569,3319,2973 | 571,3867,3547 | 572,4064,3762 | 573,630,380 | 574,2438,2193 | 576,3725,3523 | 578,426,231 | 579,881,713 | 581,207,82 | 582,3868,3782 | 583,754,668 | 584,69,19 | 585,3425,3381 | 586,997,957 | 587,4025,4002 | 588,37,14 | 589,810,787

BATCH_RAW_INFO | 549,2466,1791 | 553,4038,3405 | 556,627,27 | 559,3188,2664 | 563,604,95 | 567,4011,3621 | 568,2134,1755 | 569,3320,2973 | 571,3868,3547 | 572,4065,3762 | 573,631,380 | 574,2439,2193 | 576,3726,3523 | 578,427,231 | 579,882,713 | 581,208,82 | 582,3869,3782 | 583,755,668 | 584,70,19 | 585,3426,3381 | 586,998,957 | 587,4026,4002 | 588,38,14 | 589,811,787

BATCH_RAW_INFO | 549,2467,1791 | 553,4039,3405 | 556,628,27 | 559,3189,2664 | 563,605,95 | 567,4012,3621 | 568,2135,1755 | 569,3321,2973 | 571,3869,3547 | 572,4066,3762 | 573,632,380 | 574,2440,2193 | 576,3727,3523 | 578,428,231 | 579,883,713 | 581,209,82 | 582,3870,3782 | 583,756,668 | 584,71,19 | 585,3427,3381 | 586,999,957 | 587,4027,4002 | 588,39,14 | 589,812,787

BATCH_RAW_INFO | 549,2468,1791 | 553,4040,3405 | 556,629,27 | 559,3190,2664 | 563,606,95 | 567,4013,3621 | 568,2136,1755 | 569,3322,2973 | 571,3870,3547 | 572,4067,3762 | 573,633,380 | 574,2441,2193 | 576,3728,3523 | 578,429,231 | 579,884,713 | 581,210,82 | 582,3871,3782 | 583,757,668 | 584,72,19 | 585,3428,3381 | 586,1000,957 | 587,4028,4002 | 588,40,14 | 589,813,787

BATCH_RAW_INFO | 549,2469,1791 | 553,4041,3405 | 556,630,27 | 559,3191,2664 | 563,607,95 | 567,4014,3621 | 568,2137,1755 | 569,3323,2973 | 571,3871,3547 | 572,4068,3762 | 573,634,380 | 574,2442,2193 | 576,3729,3523 | 578,430,231 | 579,885,713 | 581,211,82 | 582,3872,3782 | 583,758,668 | 584,73,19 | 585,3429,3381 | 586,1001,957 | 587,4029,4002 | 588,41,14 | 589,814,787

BATCH_RAW_INFO | 549,2470,1791 | 553,4042,3405 | 556,631,27 | 559,3192,2664 | 563,608,95 | 567,4015,3621 | 568,2138,1755 | 569,3324,2973 | 571,3872,3547 | 572,4069,3762 | 573,635,380 | 574,2443,2193 | 576,3730,3523 | 578,431,231 | 579,886,713 | 581,212,82 | 582,3873,3782 | 583,759,668 | 584,74,19 | 585,3430,3381 | 586,1002,957 | 587,4030,4002 | 588,42,14 | 589,815,787

BATCH_RAW_INFO | 549,2471,1791 | 553,4043,3405 | 556,632,27 | 559,3193,2664 | 563,609,95 | 567,4016,3621 | 568,2139,1755 | 569,3325,2973 | 571,3873,3547 | 572,4070,3762 | 573,636,380 | 574,2444,2193 | 576,3731,3523 | 578,432,231 | 579,887,713 | 581,213,82 | 582,3874,3782 | 583,760,668 | 584,75,19 | 585,3431,3381 | 586,1003,957 | 587,4031,4002 | 588,43,14 | 589,816,787

BATCH_RAW_INFO | 549,2472,1791 | 553,4044,3405 | 556,633,27 | 559,3194,2664 | 563,610,95 | 567,4017,3621 | 568,2140,1755 | 569,3326,2973 | 571,3874,3547 | 572,4071,3762 | 573,637,380 | 574,2445,2193 | 576,3732,3523 | 578,433,231 | 579,888,713 | 581,214,82 | 582,3875,3782 | 583,761,668 | 584,76,19 | 585,3432,3381 | 586,1004,957 | 587,4032,4002 | 588,44,14 | 589,817,787

BATCH_RAW_INFO | 549,2473,1791 | 553,4045,3405 | 556,634,27 | 559,3195,2664 | 563,611,95 | 567,4018,3621 | 568,2141,1755 | 569,3327,2973 | 571,3875,3547 | 572,4072,3762 | 573,638,380 | 574,2446,2193 | 576,3733,3523 | 578,434,231 | 579,889,713 | 581,215,82 | 582,3876,3782 | 583,762,668 | 584,77,19 | 585,3433,3381 | 586,1005,957 | 587,4033,4002 | 588,45,14 | 589,818,787

BATCH_RAW_INFO | 549,2474,1791 | 553,4046,3405 | 556,635,27 | 559,3196,2664 | 563,612,95 | 567,4019,3621 | 568,2142,1755 | 569,3328,2973 | 571,3876,3547 | 572,4073,3762 | 573,639,380 | 574,2447,2193 | 576,3734,3523 | 578,435,231 | 579,890,713 | 581,216,82 | 582,3877,3782 | 583,763,668 | 584,78,19 | 585,3434,3381 | 586,1006,957 | 587,4034,4002 | 588,46,14 | 589,819,787

BATCH_RAW_INFO | 549,2475,1791 | 553,4047,3405 | 556,636,27 | 559,3197,2664 | 563,613,95 | 567,4020,3621 | 568,2143,1755 | 569,3329,2973 | 571,3877,3547 | 572,4074,3762 | 573,640,380 | 574,2448,2193 | 576,3735,3523 | 578,436,231 | 579,891,713 | 581,217,82 | 582,3878,3782 | 583,764,668 | 584,79,19 | 585,3435,3381 | 586,1007,957 | 587,4035,4002 | 588,47,14 | 589,820,787

BATCH_RAW_INFO | 549,2476,1791 | 553,4048,3405 | 556,637,27 | 559,3198,2664 | 563,614,95 | 567,4021,3621 | 568,2144,1755 | 569,3330,2973 | 571,3878,3547 | 572,4075,3762 | 573,641,380 | 574,2449,2193 | 576,3736,3523 | 578,437,231 | 579,892,713 | 581,218,82 | 582,3879,3782 | 583,765,668 | 584,80,19 | 585,3436,3381 | 586,1008,957 | 587,4036,4002 | 588,48,14 | 589,821,787

BATCH_RAW_INFO | 549,2477,1791 | 553,4049,3405 | 556,638,27 | 559,3199,2664 | 563,615,95 | 567,4022,3621 | 568,2145,1755 | 569,3331,2973 | 571,3879,3547 | 572,4076,3762 | 573,642,380 | 574,2450,2193 | 576,3737,3523 | 578,438,231 | 579,893,713 | 581,219,82 | 582,3880,3782 | 583,766,668 | 584,81,19 | 585,3437,3381 | 586,1009,957 | 587,4037,4002 | 588,49,14 | 589,822,787

BATCH_RAW_INFO | 549,2478,1791 | 553,4050,3405 | 556,639,27 | 559,3200,2664 | 563,616,95 | 567,4023,3621 | 568,2146,1755 | 569,3332,2973 | 571,3880,3547 | 572,4077,3762 | 573,643,380 | 574,2451,2193 | 576,3738,3523 | 578,439,231 | 579,894,713 | 581,220,82 | 582,3881,3782 | 583,767,668 | 584,82,19 | 585,3438,3381 | 586,1010,957 | 587,4038,4002 | 588,50,14 | 589,823,787

BATCH_RAW_INFO | 549,2479,1791 | 553,4051,3405 | 556,640,27 | 559,3201,2664 | 563,617,95 | 567,4024,3621 | 568,2147,1755 | 569,3333,2973 | 571,3881,3547 | 572,4078,3762 | 573,644,380 | 574,2452,2193 | 576,3739,3523 | 578,440,231 | 579,895,713 | 581,221,82 | 582,3882,3782 | 583,768,668 | 584,83,19 | 585,3439,3381 | 586,1011,957 | 587,4039,4002 | 588,51,14 | 589,824,787

BATCH_RAW_INFO | 590,4062,4061

BATCH_RAW_INFO | 591,3390,3389

BATCH_RAW_INFO | 592,3884,3883

BATCH_RAW_INFO | 549,2480,1791 | 553,4052,3405 | 556,641,27 | 559,3202,2664 | 563,618,95 | 567,4025,3621 | 568,2148,1755 | 569,3334,2973 | 571,3882,3547 | 572,4079,3762 | 573,645,380 | 574,2453,2193 | 576,3740,3523 | 578,441,231 | 579,896,713 | 581,222,82 | 582,3883,3782 | 583,769,668 | 584,84,19 | 585,3440,3381 | 586,1012,957 | 587,4040,4002 | 588,52,14 | 589,825,787 | 590,4063,4061 | 591,3391,3389 | 592,3885,3883

BATCH_RAW_INFO | 549,2481,1791 | 553,4053,3405 | 556,642,27 | 559,3203,2664 | 563,619,95 | 567,4026,3621 | 568,2149,1755 | 569,3335,2973 | 571,3883,3547 | 572,4080,3762 | 573,646,380 | 574,2454,2193 | 576,3741,3523 | 578,442,231 | 579,897,713 | 581,223,82 | 582,3884,3782 | 583,770,668 | 584,85,19 | 585,3441,3381 | 586,1013,957 | 587,4041,4002 | 588,53,14 | 589,826,787 | 590,4064,4061 | 591,3392,3389 | 592,3886,3883

BATCH_RAW_INFO | 549,2482,1791 | 553,4054,3405 | 556,643,27 | 559,3204,2664 | 563,620,95 | 567,4027,3621 | 568,2150,1755 | 569,3336,2973 | 571,3884,3547 | 572,4081,3762 | 573,647,380 | 574,2455,2193 | 576,3742,3523 | 578,443,231 | 579,898,713 | 581,224,82 | 582,3885,3782 | 583,771,668 | 584,86,19 | 585,3442,3381 | 586,1014,957 | 587,4042,4002 | 588,54,14 | 589,827,787 | 590,4065,4061 | 591,3393,3389 | 592,3887,3883

BATCH_RAW_INFO | 549,2483,1791 | 553,4055,3405 | 556,644,27 | 559,3205,2664 | 563,621,95 | 567,4028,3621 | 568,2151,1755 | 569,3337,2973 | 571,3885,3547 | 572,4082,3762 | 573,648,380 | 574,2456,2193 | 576,3743,3523 | 578,444,231 | 579,899,713 | 581,225,82 | 582,3886,3782 | 583,772,668 | 584,87,19 | 585,3443,3381 | 586,1015,957 | 587,4043,4002 | 588,55,14 | 589,828,787 | 590,4066,4061 | 591,3394,3389 | 592,3888,3883

BATCH_RAW_INFO | 549,2484,1791 | 553,4056,3405 | 556,645,27 | 559,3206,2664 | 563,622,95 | 567,4029,3621 | 568,2152,1755 | 569,3338,2973 | 571,3886,3547 | 572,4083,3762 | 573,649,380 | 574,2457,2193 | 576,3744,3523 | 578,445,231 | 579,900,713 | 581,226,82 | 582,3887,3782 | 583,773,668 | 584,88,19 | 585,3444,3381 | 586,1016,957 | 587,4044,4002 | 588,56,14 | 589,829,787 | 590,4067,4061 | 591,3395,3389 | 592,3889,3883

BATCH_RAW_INFO | 549,2485,1791 | 553,4057,3405 | 556,646,27 | 559,3207,2664 | 563,623,95 | 567,4030,3621 | 568,2153,1755 | 569,3339,2973 | 571,3887,3547 | 572,4084,3762 | 573,650,380 | 574,2458,2193 | 576,3745,3523 | 578,446,231 | 579,901,713 | 581,227,82 | 582,3888,3782 | 583,774,668 | 584,89,19 | 585,3445,3381 | 586,1017,957 | 587,4045,4002 | 588,57,14 | 589,830,787 | 590,4068,4061 | 591,3396,3389 | 592,3890,3883

BATCH_RAW_INFO | 549,2486,1791 | 553,4058,3405 | 556,647,27 | 559,3208,2664 | 563,624,95 | 567,4031,3621 | 568,2154,1755 | 569,3340,2973 | 571,3888,3547 | 572,4085,3762 | 573,651,380 | 574,2459,2193 | 576,3746,3523 | 578,447,231 | 579,902,713 | 581,228,82 | 582,3889,3782 | 583,775,668 | 584,90,19 | 585,3446,3381 | 586,1018,957 | 587,4046,4002 | 588,58,14 | 589,831,787 | 590,4069,4061 | 591,3397,3389 | 592,3891,3883

BATCH_RAW_INFO | 549,2487,1791 | 553,4059,3405 | 556,648,27 | 559,3209,2664 | 563,625,95 | 567,4032,3621 | 568,2155,1755 | 569,3341,2973 | 571,3889,3547 | 572,4086,3762 | 573,652,380 | 574,2460,2193 | 576,3747,3523 | 578,448,231 | 579,903,713 | 581,229,82 | 582,3890,3782 | 583,776,668 | 584,91,19 | 585,3447,3381 | 586,1019,957 | 587,4047,4002 | 588,59,14 | 589,832,787 | 590,4070,4061 | 591,3398,3389 | 592,3892,3883

BATCH_RAW_INFO | 549,2488,1791 | 553,4060,3405 | 556,649,27 | 559,3210,2664 | 563,626,95 | 567,4033,3621 | 568,2156,1755 | 569,3342,2973 | 571,3890,3547 | 572,4087,3762 | 573,653,380 | 574,2461,2193 | 576,3748,3523 | 578,449,231 | 579,904,713 | 581,230,82 | 582,3891,3782 | 583,777,668 | 584,92,19 | 585,3448,3381 | 586,1020,957 | 587,4048,4002 | 588,60,14 | 589,833,787 | 590,4071,4061 | 591,3399,3389 | 592,3893,3883

BATCH_RAW_INFO | 549,2489,1791 | 553,4061,3405 | 556,650,27 | 559,3211,2664 | 563,627,95 | 567,4034,3621 | 568,2157,1755 | 569,3343,2973 | 571,3891,3547 | 572,4088,3762 | 573,654,380 | 574,2462,2193 | 576,3749,3523 | 578,450,231 | 579,905,713 | 581,231,82 | 582,3892,3782 | 583,778,668 | 584,93,19 | 585,3449,3381 | 586,1021,957 | 587,4049,4002 | 588,61,14 | 589,834,787 | 590,4072,4061 | 591,3400,3389 | 592,3894,3883

BATCH_RAW_INFO | 549,2490,1791 | 553,4062,3405 | 556,651,27 | 559,3212,2664 | 563,628,95 | 567,4035,3621 | 568,2158,1755 | 569,3344,2973 | 571,3892,3547 | 572,4089,3762 | 573,655,380 | 574,2463,2193 | 576,3750,3523 | 578,451,231 | 579,906,713 | 581,232,82 | 582,3893,3782 | 583,779,668 | 584,94,19 | 585,3450,3381 | 586,1022,957 | 587,4050,4002 | 588,62,14 | 589,835,787 | 590,4073,4061 | 591,3401,3389 | 592,3895,3883

BATCH_RAW_INFO | 593,3992,3991

BATCH_RAW_INFO | 594,98,97

BATCH_RAW_INFO | 549,2491,1791 | 553,4063,3405 | 556,652,27 | 559,3213,2664 | 563,629,95 | 567,4036,3621 | 568,2159,1755 | 569,3345,2973 | 571,3893,3547 | 572,4090,3762 | 573,656,380 | 574,2464,2193 | 576,3751,3523 | 578,452,231 | 579,907,713 | 581,233,82 | 582,3894,3782 | 583,780,668 | 584,95,19 | 585,3451,3381 | 586,1023,957 | 587,4051,4002 | 588,63,14 | 589,836,787 | 590,4074,4061 | 591,3402,3389 | 592,3896,3883 | 593,3993,3991 | 594,99,97

BATCH_RAW_INFO | 549,2492,1791 | 553,4064,3405 | 556,653,27 | 559,3214,2664 | 563,630,95 | 567,4037,3621 | 568,2160,1755 | 569,3346,2973 | 571,3894,3547 | 572,4091,3762 | 573,657,380 | 574,2465,2193 | 576,3752,3523 | 578,453,231 | 579,908,713 | 581,234,82 | 582,3895,3782 | 583,781,668 | 584,96,19 | 585,3452,3381 | 586,1024,957 | 587,4052,4002 | 588,64,14 | 589,837,787 | 590,4075,4061 | 591,3403,3389 | 592,3897,3883 | 593,3994,3991 | 594,100,97

BATCH_RAW_INFO | 549,2493,1791 | 553,4065,3405 | 556,654,27 | 559,3215,2664 | 563,631,95 | 567,4038,3621 | 568,2161,1755 | 569,3347,2973 | 571,3895,3547 | 572,4092,3762 | 573,658,380 | 574,2466,2193 | 576,3753,3523 | 578,454,231 | 579,909,713 | 581,235,82 | 582,3896,3782 | 583,782,668 | 584,97,19 | 585,3453,3381 | 586,1025,957 | 587,4053,4002 | 588,65,14 | 589,838,787 | 590,4076,4061 | 591,3404,3389 | 592,3898,3883 | 593,3995,3991 | 594,101,97

BATCH_RAW_INFO | 549,2494,1791 | 553,4066,3405 | 556,655,27 | 559,3216,2664 | 563,632,95 | 567,4039,3621 | 568,2162,1755 | 569,3348,2973 | 571,3896,3547 | 572,4093,3762 | 573,659,380 | 574,2467,2193 | 576,3754,3523 | 578,455,231 | 579,910,713 | 581,236,82 | 582,3897,3782 | 583,783,668 | 584,98,19 | 585,3454,3381 | 586,1026,957 | 587,4054,4002 | 588,66,14 | 589,839,787 | 590,4077,4061 | 591,3405,3389 | 592,3899,3883 | 593,3996,3991 | 594,102,97

BATCH_RAW_INFO | 549,2495,1791 | 553,4067,3405 | 556,656,27 | 559,3217,2664 | 563,633,95 | 567,4040,3621 | 568,2163,1755 | 569,3349,2973 | 571,3897,3547 | 572,4094,3762 | 573,660,380 | 574,2468,2193 | 576,3755,3523 | 578,456,231 | 579,911,713 | 581,237,82 | 582,3898,3782 | 583,784,668 | 584,99,19 | 585,3455,3381 | 586,1027,957 | 587,4055,4002 | 588,67,14 | 589,840,787 | 590,4078,4061 | 591,3406,3389 | 592,3900,3883 | 593,3997,3991 | 594,103,97

BATCH_RAW_INFO | 549,2496,1791 | 553,4068,3405 | 556,657,27 | 559,3218,2664 | 567,4041,3621 | 568,2164,1755 | 569,3350,2973 | 571,3898,3547 | 572,4095,3762 | 573,661,380 | 574,2469,2193 | 576,3756,3523 | 578,457,231 | 579,912,713 | 581,238,82 | 582,3899,3782 | 583,785,668 | 584,100,19 | 585,3456,3381 | 586,1028,957 | 587,4056,4002 | 588,68,14 | 589,841,787 | 590,4079,4061 | 591,3407,3389 | 592,3901,3883 | 593,3998,3991 | 594,104,97

BATCH_RAW_INFO | 549,2497,1791 | 553,4069,3405 | 556,658,27 | 559,3219,2664 | 567,4042,3621 | 568,2165,1755 | 569,3351,2973 | 571,3899,3547 | 573,662,380 | 574,2470,2193 | 576,3757,3523 | 578,458,231 | 579,913,713 | 581,239,82 | 582,3900,3782 | 583,786,668 | 584,101,19 | 585,3457,3381 | 586,1029,957 | 587,4057,4002 | 588,69,14 | 589,842,787 | 590,4080,4061 | 591,3408,3389 | 592,3902,3883 | 593,3999,3991 | 594,105,97

BATCH_RAW_INFO | 549,2498,1791 | 553,4070,3405 | 556,659,27 | 559,3220,2664 | 567,4043,3621 | 568,2166,1755 | 569,3352,2973 | 571,3900,3547 | 573,663,380 | 574,2471,2193 | 576,3758,3523 | 578,459,231 | 579,914,713 | 581,240,82 | 582,3901,3782 | 583,787,668 | 584,102,19 | 585,3458,3381 | 586,1030,957 | 587,4058,4002 | 588,70,14 | 589,843,787 | 590,4081,4061 | 591,3409,3389 | 592,3903,3883 | 593,4000,3991 | 594,106,97

BATCH_RAW_INFO | 549,2499,1791 | 553,4071,3405 | 556,660,27 | 559,3221,2664 | 567,4044,3621 | 568,2167,1755 | 569,3353,2973 | 571,3901,3547 | 573,664,380 | 574,2472,2193 | 576,3759,3523 | 578,460,231 | 579,915,713 | 581,241,82 | 582,3902,3782 | 583,788,668 | 584,103,19 | 585,3459,3381 | 586,1031,957 | 587,4059,4002 | 588,71,14 | 589,844,787 | 590,4082,4061 | 591,3410,3389 | 592,3904,3883 | 593,4001,3991 | 594,107,97

BATCH_RAW_INFO | 549,2500,1791 | 553,4072,3405 | 556,661,27 | 559,3222,2664 | 567,4045,3621 | 568,2168,1755 | 569,3354,2973 | 571,3902,3547 | 573,665,380 | 574,2473,2193 | 576,3760,3523 | 578,461,231 | 579,916,713 | 581,242,82 | 582,3903,3782 | 583,789,668 | 584,104,19 | 585,3460,3381 | 586,1032,957 | 587,4060,4002 | 588,72,14 | 589,845,787 | 590,4083,4061 | 591,3411,3389 | 592,3905,3883 | 593,4002,3991 | 594,108,97

BATCH_RAW_INFO | 549,2501,1791 | 553,4073,3405 | 556,662,27 | 559,3223,2664 | 567,4046,3621 | 568,2169,1755 | 569,3355,2973 | 571,3903,3547 | 573,666,380 | 574,2474,2193 | 576,3761,3523 | 578,462,231 | 579,917,713 | 581,243,82 | 582,3904,3782 | 583,790,668 | 584,105,19 | 585,3461,3381 | 586,1033,957 | 587,4061,4002 | 588,73,14 | 589,846,787 | 590,4084,4061 | 591,3412,3389 | 592,3906,3883 | 593,4003,3991 | 594,109,97

BATCH_RAW_INFO | 549,2502,1791 | 553,4074,3405 | 556,663,27 | 559,3224,2664 | 567,4047,3621 | 568,2170,1755 | 569,3356,2973 | 571,3904,3547 | 573,667,380 | 574,2475,2193 | 576,3762,3523 | 578,463,231 | 579,918,713 | 581,244,82 | 582,3905,3782 | 583,791,668 | 584,106,19 | 585,3462,3381 | 586,1034,957 | 587,4062,4002 | 588,74,14 | 589,847,787 | 590,4085,4061 | 591,3413,3389 | 592,3907,3883 | 593,4004,3991 | 594,110,97

BATCH_RAW_INFO | 549,2503,1791 | 553,4075,3405 | 556,664,27 | 559,3225,2664 | 567,4048,3621 | 568,2171,1755 | 569,3357,2973 | 571,3905,3547 | 573,668,380 | 574,2476,2193 | 576,3763,3523 | 578,464,231 | 579,919,713 | 581,245,82 | 582,3906,3782 | 583,792,668 | 584,107,19 | 585,3463,3381 | 586,1035,957 | 587,4063,4002 | 588,75,14 | 589,848,787 | 590,4086,4061 | 591,3414,3389 | 592,3908,3883 | 593,4005,3991 | 594,111,97

BATCH_RAW_INFO | 549,2504,1791 | 553,4076,3405 | 556,665,27 | 559,3226,2664 | 567,4049,3621 | 568,2172,1755 | 569,3358,2973 | 571,3906,3547 | 573,669,380 | 574,2477,2193 | 576,3764,3523 | 578,465,231 | 579,920,713 | 581,246,82 | 582,3907,3782 | 583,793,668 | 584,108,19 | 585,3464,3381 | 586,1036,957 | 587,4064,4002 | 588,76,14 | 589,849,787 | 590,4087,4061 | 591,3415,3389 | 592,3909,3883 | 593,4006,3991 | 594,112,97

BATCH_RAW_INFO | 549,2505,1791 | 553,4077,3405 | 556,666,27 | 559,3227,2664 | 567,4050,3621 | 568,2173,1755 | 569,3359,2973 | 571,3907,3547 | 573,670,380 | 574,2478,2193 | 576,3765,3523 | 578,466,231 | 579,921,713 | 581,247,82 | 582,3908,3782 | 583,794,668 | 584,109,19 | 585,3465,3381 | 586,1037,957 | 587,4065,4002 | 588,77,14 | 589,850,787 | 590,4088,4061 | 591,3416,3389 | 592,3910,3883 | 593,4007,3991 | 594,113,97

BATCH_RAW_INFO | 549,2506,1791 | 553,4078,3405 | 556,667,27 | 559,3228,2664 | 567,4051,3621 | 568,2174,1755 | 569,3360,2973 | 571,3908,3547 | 573,671,380 | 574,2479,2193 | 576,3766,3523 | 578,467,231 | 579,922,713 | 581,248,82 | 582,3909,3782 | 583,795,668 | 584,110,19 | 585,3466,3381 | 586,1038,957 | 587,4066,4002 | 588,78,14 | 589,851,787 | 590,4089,4061 | 591,3417,3389 | 592,3911,3883 | 593,4008,3991 | 594,114,97

BATCH_RAW_INFO | 549,2507,1791 | 553,4079,3405 | 556,668,27 | 559,3229,2664 | 567,4052,3621 | 568,2175,1755 | 569,3361,2973 | 571,3909,3547 | 573,672,380 | 574,2480,2193 | 576,3767,3523 | 578,468,231 | 579,923,713 | 581,249,82 | 582,3910,3782 | 583,796,668 | 584,111,19 | 585,3467,3381 | 586,1039,957 | 587,4067,4002 | 588,79,14 | 589,852,787 | 590,4090,4061 | 591,3418,3389 | 592,3912,3883 | 593,4009,3991 | 594,115,97

BATCH_RAW_INFO | 549,2508,1791 | 553,4080,3405 | 556,669,27 | 559,3230,2664 | 567,4053,3621 | 568,2176,1755 | 569,3362,2973 | 571,3910,3547 | 573,673,380 | 574,2481,2193 | 576,3768,3523 | 578,469,231 | 579,924,713 | 581,250,82 | 582,3911,3782 | 583,797,668 | 584,112,19 | 585,3468,3381 | 586,1040,957 | 587,4068,4002 | 588,80,14 | 589,853,787 | 590,4091,4061 | 591,3419,3389 | 592,3913,3883 | 593,4010,3991 | 594,116,97

BATCH_RAW_INFO | 549,2509,1791 | 553,4081,3405 | 556,670,27 | 559,3231,2664 | 567,4054,3621 | 568,2177,1755 | 569,3363,2973 | 571,3911,3547 | 573,674,380 | 574,2482,2193 | 576,3769,3523 | 578,470,231 | 579,925,713 | 581,251,82 | 582,3912,3782 | 583,798,668 | 584,113,19 | 585,3469,3381 | 586,1041,957 | 587,4069,4002 | 588,81,14 | 589,854,787 | 590,4092,4061 | 591,3420,3389 | 592,3914,3883 | 593,4011,3991 | 594,117,97

BATCH_RAW_INFO | 549,2510,1791 | 553,4082,3405 | 556,671,27 | 559,3232,2664 | 567,4055,3621 | 568,2178,1755 | 569,3364,2973 | 571,3912,3547 | 573,675,380 | 574,2483,2193 | 576,3770,3523 | 578,471,231 | 579,926,713 | 581,252,82 | 582,3913,3782 | 583,799,668 | 584,114,19 | 585,3470,3381 | 586,1042,957 | 587,4070,4002 | 588,82,14 | 589,855,787 | 590,4093,4061 | 591,3421,3389 | 592,3915,3883 | 593,4012,3991 | 594,118,97

BATCH_RAW_INFO | 549,2511,1791 | 553,4083,3405 | 556,672,27 | 559,3233,2664 | 567,4056,3621 | 568,2179,1755 | 569,3365,2973 | 571,3913,3547 | 573,676,380 | 574,2484,2193 | 576,3771,3523 | 578,472,231 | 579,927,713 | 581,253,82 | 582,3914,3782 | 583,800,668 | 584,115,19 | 585,3471,3381 | 586,1043,957 | 587,4071,4002 | 588,83,14 | 589,856,787 | 590,4094,4061 | 591,3422,3389 | 592,3916,3883 | 593,4013,3991 | 594,119,97

BATCH_RAW_INFO | 549,2512,1791 | 553,4084,3405 | 556,673,27 | 559,3234,2664 | 567,4057,3621 | 568,2180,1755 | 569,3366,2973 | 571,3914,3547 | 573,677,380 | 574,2485,2193 | 576,3772,3523 | 578,473,231 | 579,928,713 | 581,254,82 | 582,3915,3782 | 583,801,668 | 584,116,19 | 585,3472,3381 | 586,1044,957 | 587,4072,4002 | 588,84,14 | 589,857,787 | 590,4095,4061 | 591,3423,3389 | 592,3917,3883 | 593,4014,3991 | 594,120,97

BATCH_RAW_INFO | 549,2513,1791 | 553,4085,3405 | 556,674,27 | 559,3235,2664 | 567,4058,3621 | 568,2181,1755 | 569,3367,2973 | 571,3915,3547 | 573,678,380 | 574,2486,2193 | 576,3773,3523 | 578,474,231 | 579,929,713 | 581,255,82 | 582,3916,3782 | 583,802,668 | 584,117,19 | 585,3473,3381 | 586,1045,957 | 587,4073,4002 | 588,85,14 | 589,858,787 | 591,3424,3389 | 592,3918,3883 | 593,4015,3991 | 594,121,97

BATCH_RAW_INFO | 549,2514,1791 | 553,4086,3405 | 556,675,27 | 559,3236,2664 | 567,4059,3621 | 568,2182,1755 | 569,3368,2973 | 571,3916,3547 | 573,679,380 | 574,2487,2193 | 576,3774,3523 | 578,475,231 | 579,930,713 | 581,256,82 | 582,3917,3782 | 583,803,668 | 584,118,19 | 585,3474,3381 | 586,1046,957 | 587,4074,4002 | 588,86,14 | 589,859,787 | 591,3425,3389 | 592,3919,3883 | 593,4016,3991 | 594,122,97

BATCH_RAW_INFO | 549,2515,1791 | 553,4087,3405 | 556,676,27 | 559,3237,2664 | 567,4060,3621 | 568,2183,1755 | 569,3369,2973 | 571,3917,3547 | 573,680,380 | 574,2488,2193 | 576,3775,3523 | 578,476,231 | 579,931,713 | 581,257,82 | 582,3918,3782 | 583,804,668 | 584,119,19 | 585,3475,3381 | 586,1047,957 | 587,4075,4002 | 588,87,14 | 589,860,787 | 591,3426,3389 | 592,3920,3883 | 593,4017,3991 | 594,123,97

BATCH_RAW_INFO | 549,2516,1791 | 553,4088,3405 | 556,677,27 | 559,3238,2664 | 567,4061,3621 | 568,2184,1755 | 569,3370,2973 | 571,3918,3547 | 573,681,380 | 574,2489,2193 | 576,3776,3523 | 578,477,231 | 579,932,713 | 581,258,82 | 582,3919,3782 | 583,805,668 | 584,120,19 | 585,3476,3381 | 586,1048,957 | 587,4076,4002 | 588,88,14 | 589,861,787 | 591,3427,3389 | 592,3921,3883 | 593,4018,3991 | 594,124,97

BATCH_RAW_INFO | 549,2517,1791 | 553,4089,3405 | 556,678,27 | 559,3239,2664 | 567,4062,3621 | 568,2185,1755 | 569,3371,2973 | 571,3919,3547 | 573,682,380 | 574,2490,2193 | 576,3777,3523 | 578,478,231 | 579,933,713 | 581,259,82 | 582,3920,3782 | 583,806,668 | 584,121,19 | 585,3477,3381 | 586,1049,957 | 587,4077,4002 | 588,89,14 | 589,862,787 | 591,3428,3389 | 592,3922,3883 | 593,4019,3991

BATCH_RAW_INFO | 549,2518,1791 | 553,4090,3405 | 556,679,27 | 559,3240,2664 | 567,4063,3621 | 568,2186,1755 | 569,3372,2973 | 571,3920,3547 | 573,683,380 | 574,2491,2193 | 576,3778,3523 | 578,479,231 | 579,934,713 | 581,260,82 | 582,3921,3782 | 583,807,668 | 584,122,19 | 585,3478,3381 | 586,1050,957 | 587,4078,4002 | 588,90,14 | 589,863,787 | 591,3429,3389 | 592,3923,3883 | 593,4020,3991

BATCH_RAW_INFO | 549,2519,1791 | 553,4091,3405 | 556,680,27 | 559,3241,2664 | 567,4064,3621 | 568,2187,1755 | 569,3373,2973 | 571,3921,3547 | 573,684,380 | 574,2492,2193 | 576,3779,3523 | 578,480,231 | 579,935,713 | 581,261,82 | 582,3922,3782 | 583,808,668 | 584,123,19 | 585,3479,3381 | 586,1051,957 | 587,4079,4002 | 588,91,14 | 589,864,787 | 591,3430,3389 | 592,3924,3883 | 593,4021,3991

BATCH_RAW_INFO | 549,2520,1791 | 553,4092,3405 | 556,681,27 | 559,3242,2664 | 567,4065,3621 | 568,2188,1755 | 569,3374,2973 | 571,3922,3547 | 573,685,380 | 574,2493,2193 | 576,3780,3523 | 578,481,231 | 579,936,713 | 581,262,82 | 582,3923,3782 | 583,809,668 | 584,124,19 | 585,3480,3381 | 586,1052,957 | 587,4080,4002 | 588,92,14 | 589,865,787 | 591,3431,3389 | 592,3925,3883 | 593,4022,3991

BATCH_RAW_INFO | 549,2521,1791 | 553,4093,3405 | 556,682,27 | 559,3243,2664 | 567,4066,3621 | 568,2189,1755 | 569,3375,2973 | 571,3923,3547 | 573,686,380 | 574,2494,2193 | 576,3781,3523 | 578,482,231 | 579,937,713 | 581,263,82 | 582,3924,3782 | 583,810,668 | 584,125,19 | 585,3481,3381 | 586,1053,957 | 587,4081,4002 | 588,93,14 | 589,866,787 | 591,3432,3389 | 592,3926,3883 | 593,4023,3991

BATCH_RAW_INFO | 549,2522,1791 | 553,4094,3405 | 556,683,27 | 559,3244,2664 | 567,4067,3621 | 568,2190,1755 | 569,3376,2973 | 571,3924,3547 | 573,687,380 | 574,2495,2193 | 576,3782,3523 | 578,483,231 | 579,938,713 | 581,264,82 | 582,3925,3782 | 583,811,668 | 584,126,19 | 585,3482,3381 | 586,1054,957 | 587,4082,4002 | 588,94,14 | 589,867,787 | 591,3433,3389 | 592,3927,3883 | 593,4024,3991

BATCH_RAW_INFO | 549,2523,1791 | 553,4095,3405 | 556,684,27 | 559,3245,2664 | 567,4068,3621 | 568,2191,1755 | 569,3377,2973 | 571,3925,3547 | 573,688,380 | 574,2496,2193 | 576,3783,3523 | 578,484,231 | 579,939,713 | 581,265,82 | 582,3926,3782 | 583,812,668 | 584,127,19 | 585,3483,3381 | 586,1055,957 | 587,4083,4002 | 588,95,14 | 589,868,787 | 591,3434,3389 | 592,3928,3883 | 593,4025,3991

BATCH_RAW_INFO | 549,2524,1791 | 556,685,27 | 559,3246,2664 | 567,4069,3621 | 568,2192,1755 | 569,3378,2973 | 571,3926,3547 | 573,689,380 | 574,2497,2193 | 576,3784,3523 | 578,485,231 | 579,940,713 | 581,266,82 | 582,3927,3782 | 583,813,668 | 584,128,19 | 585,3484,3381 | 586,1056,957 | 587,4084,4002 | 588,96,14 | 589,869,787 | 591,3435,3389 | 592,3929,3883 | 593,4026,3991

BATCH_RAW_INFO | 549,2525,1791 | 556,686,27 | 559,3247,2664 | 567,4070,3621 | 568,2193,1755 | 569,3379,2973 | 571,3927,3547 | 573,690,380 | 574,2498,2193 | 576,3785,3523 | 578,486,231 | 579,941,713 | 581,267,82 | 582,3928,3782 | 583,814,668 | 584,129,19 | 585,3485,3381 | 586,1057,957 | 587,4085,4002 | 588,97,14 | 589,870,787 | 591,3436,3389 | 592,3930,3883 | 593,4027,3991

BATCH_RAW_INFO | 549,2526,1791 | 556,687,27 | 559,3248,2664 | 567,4071,3621 | 568,2194,1755 | 569,3380,2973 | 571,3928,3547 | 573,691,380 | 574,2499,2193 | 576,3786,3523 | 578,487,231 | 579,942,713 | 581,268,82 | 582,3929,3782 | 583,815,668 | 584,130,19 | 585,3486,3381 | 586,1058,957 | 587,4086,4002 | 588,98,14 | 589,871,787 | 591,3437,3389 | 592,3931,3883 | 593,4028,3991

BATCH_RAW_INFO | 549,2527,1791 | 556,688,27 | 559,3249,2664 | 567,4072,3621 | 568,2195,1755 | 569,3381,2973 | 571,3929,3547 | 573,692,380 | 574,2500,2193 | 576,3787,3523 | 578,488,231 | 579,943,713 | 581,269,82 | 582,3930,3782 | 583,816,668 | 584,131,19 | 585,3487,3381 | 586,1059,957 | 587,4087,4002 | 588,99,14 | 589,872,787 | 591,3438,3389 | 592,3932,3883 | 593,4029,3991

BATCH_RAW_INFO | 549,2528,1791 | 556,689,27 | 559,3250,2664 | 567,4073,3621 | 568,2196,1755 | 569,3382,2973 | 571,3930,3547 | 573,693,380 | 574,2501,2193 | 576,3788,3523 | 578,489,231 | 579,944,713 | 581,270,82 | 582,3931,3782 | 583,817,668 | 584,132,19 | 585,3488,3381 | 586,1060,957 | 587,4088,4002 | 588,100,14 | 589,873,787 | 591,3439,3389 | 592,3933,3883 | 593,4030,3991

BATCH_RAW_INFO | 549,2529,1791 | 556,690,27 | 559,3251,2664 | 567,4074,3621 | 568,2197,1755 | 569,3383,2973 | 571,3931,3547 | 573,694,380 | 574,2502,2193 | 576,3789,3523 | 578,490,231 | 579,945,713 | 581,271,82 | 582,3932,3782 | 583,818,668 | 584,133,19 | 585,3489,3381 | 586,1061,957 | 587,4089,4002 | 588,101,14 | 589,874,787 | 591,3440,3389 | 592,3934,3883 | 593,4031,3991

BATCH_RAW_INFO | 549,2530,1791 | 556,691,27 | 559,3252,2664 | 567,4075,3621 | 568,2198,1755 | 569,3384,2973 | 571,3932,3547 | 573,695,380 | 574,2503,2193 | 576,3790,3523 | 578,491,231 | 579,946,713 | 581,272,82 | 582,3933,3782 | 583,819,668 | 584,134,19 | 585,3490,3381 | 586,1062,957 | 587,4090,4002 | 588,102,14 | 589,875,787 | 591,3441,3389 | 592,3935,3883 | 593,4032,3991

BATCH_RAW_INFO | 595,3626,3625

BATCH_RAW_INFO | 549,2531,1791 | 556,692,27 | 559,3253,2664 | 567,4076,3621 | 568,2199,1755 | 569,3385,2973 | 571,3933,3547 | 573,696,380 | 574,2504,2193 | 576,3791,3523 | 578,492,231 | 579,947,713 | 581,273,82 | 582,3934,3782 | 583,820,668 | 584,135,19 | 585,3491,3381 | 586,1063,957 | 587,4091,4002 | 588,103,14 | 589,876,787 | 591,3442,3389 | 592,3936,3883 | 593,4033,3991 | 595,3627,3625

BATCH_RAW_INFO | 549,2532,1791 | 556,693,27 | 559,3254,2664 | 567,4077,3621 | 568,2200,1755 | 569,3386,2973 | 571,3934,3547 | 573,697,380 | 574,2505,2193 | 576,3792,3523 | 578,493,231 | 579,948,713 | 581,274,82 | 582,3935,3782 | 583,821,668 | 584,136,19 | 585,3492,3381 | 586,1064,957 | 587,4092,4002 | 588,104,14 | 589,877,787 | 591,3443,3389 | 592,3937,3883 | 593,4034,3991 | 595,3628,3625

BATCH_RAW_INFO | 549,2533,1791 | 556,694,27 | 559,3255,2664 | 567,4078,3621 | 568,2201,1755 | 569,3387,2973 | 571,3935,3547 | 573,698,380 | 574,2506,2193 | 576,3793,3523 | 578,494,231 | 579,949,713 | 581,275,82 | 582,3936,3782 | 583,822,668 | 584,137,19 | 585,3493,3381 | 586,1065,957 | 587,4093,4002 | 588,105,14 | 589,878,787 | 591,3444,3389 | 592,3938,3883 | 593,4035,3991 | 595,3629,3625

BATCH_RAW_INFO | 549,2534,1791 | 556,695,27 | 559,3256,2664 | 567,4079,3621 | 568,2202,1755 | 569,3388,2973 | 571,3936,3547 | 573,699,380 | 574,2507,2193 | 576,3794,3523 | 578,495,231 | 579,950,713 | 581,276,82 | 582,3937,3782 | 583,823,668 | 584,138,19 | 585,3494,3381 | 586,1066,957 | 587,4094,4002 | 588,106,14 | 589,879,787 | 591,3445,3389 | 592,3939,3883 | 593,4036,3991 | 595,3630,3625

BATCH_RAW_INFO | 549,2535,1791 | 556,696,27 | 559,3257,2664 | 567,4080,3621 | 568,2203,1755 | 569,3389,2973 | 571,3937,3547 | 573,700,380 | 574,2508,2193 | 576,3795,3523 | 578,496,231 | 579,951,713 | 581,277,82 | 582,3938,3782 | 583,824,668 | 584,139,19 | 585,3495,3381 | 586,1067,957 | 587,4095,4002 | 588,107,14 | 589,880,787 | 591,3446,3389 | 592,3940,3883 | 593,4037,3991 | 595,3631,3625

BATCH_RAW_INFO | 549,2536,1791 | 556,697,27 | 559,3258,2664 | 567,4081,3621 | 568,2204,1755 | 569,3390,2973 | 571,3938,3547 | 573,701,380 | 574,2509,2193 | 576,3796,3523 | 578,497,231 | 579,952,713 | 581,278,82 | 582,3939,3782 | 583,825,668 | 584,140,19 | 585,3496,3381 | 586,1068,957 | 588,108,14 | 589,881,787 | 591,3447,3389 | 592,3941,3883 | 593,4038,3991 | 595,3632,3625

BATCH_RAW_INFO | 549,2537,1791 | 556,698,27 | 559,3259,2664 | 567,4082,3621 | 568,2205,1755 | 569,3391,2973 | 571,3939,3547 | 573,702,380 | 574,2510,2193 | 576,3797,3523 | 578,498,231 | 579,953,713 | 581,279,82 | 582,3940,3782 | 583,826,668 | 584,141,19 | 585,3497,3381 | 586,1069,957 | 588,109,14 | 589,882,787 | 591,3448,3389 | 592,3942,3883 | 593,4039,3991 | 595,3633,3625

BATCH_RAW_INFO | 549,2538,1791 | 556,699,27 | 559,3260,2664 | 567,4083,3621 | 568,2206,1755 | 569,3392,2973 | 571,3940,3547 | 573,703,380 | 574,2511,2193 | 576,3798,3523 | 578,499,231 | 579,954,713 | 581,280,82 | 582,3941,3782 | 583,827,668 | 584,142,19 | 585,3498,3381 | 586,1070,957 | 588,110,14 | 589,883,787 | 591,3449,3389 | 592,3943,3883 | 593,4040,3991 | 595,3634,3625

BATCH_RAW_INFO | 549,2539,1791 | 556,700,27 | 559,3261,2664 | 567,4084,3621 | 568,2207,1755 | 569,3393,2973 | 571,3941,3547 | 573,704,380 | 574,2512,2193 | 576,3799,3523 | 578,500,231 | 579,955,713 | 581,281,82 | 582,3942,3782 | 583,828,668 | 584,143,19 | 585,3499,3381 | 586,1071,957 | 588,111,14 | 589,884,787 | 591,3450,3389 | 592,3944,3883 | 593,4041,3991 | 595,3635,3625

BATCH_RAW_INFO | 549,2540,1791 | 556,701,27 | 559,3262,2664 | 567,4085,3621 | 568,2208,1755 | 569,3394,2973 | 571,3942,3547 | 573,705,380 | 574,2513,2193 | 576,3800,3523 | 578,501,231 | 579,956,713 | 581,282,82 | 582,3943,3782 | 583,829,668 | 584,144,19 | 585,3500,3381 | 586,1072,957 | 588,112,14 | 589,885,787 | 591,3451,3389 | 592,3945,3883 | 593,4042,3991 | 595,3636,3625

BATCH_RAW_INFO | 549,2541,1791 | 556,702,27 | 559,3263,2664 | 567,4086,3621 | 568,2209,1755 | 569,3395,2973 | 571,3943,3547 | 573,706,380 | 574,2514,2193 | 576,3801,3523 | 578,502,231 | 579,957,713 | 581,283,82 | 582,3944,3782 | 583,830,668 | 584,145,19 | 585,3501,3381 | 586,1073,957 | 588,113,14 | 589,886,787 | 591,3452,3389 | 592,3946,3883 | 593,4043,3991 | 595,3637,3625

BATCH_RAW_INFO | 549,2542,1791 | 556,703,27 | 559,3264,2664 | 567,4087,3621 | 568,2210,1755 | 569,3396,2973 | 571,3944,3547 | 573,707,380 | 574,2515,2193 | 576,3802,3523 | 578,503,231 | 579,958,713 | 581,284,82 | 582,3945,3782 | 583,831,668 | 584,146,19 | 585,3502,3381 | 586,1074,957 | 588,114,14 | 589,887,787 | 591,3453,3389 | 592,3947,3883 | 593,4044,3991 | 595,3638,3625

BATCH_RAW_INFO | 549,2543,1791 | 556,704,27 | 559,3265,2664 | 567,4088,3621 | 568,2211,1755 | 569,3397,2973 | 571,3945,3547 | 573,708,380 | 574,2516,2193 | 576,3803,3523 | 578,504,231 | 579,959,713 | 581,285,82 | 582,3946,3782 | 583,832,668 | 584,147,19 | 585,3503,3381 | 586,1075,957 | 588,115,14 | 589,888,787 | 591,3454,3389 | 592,3948,3883 | 593,4045,3991 | 595,3639,3625

BATCH_RAW_INFO | 549,2544,1791 | 556,705,27 | 559,3266,2664 | 567,4089,3621 | 568,2212,1755 | 569,3398,2973 | 571,3946,3547 | 573,709,380 | 574,2517,2193 | 576,3804,3523 | 578,505,231 | 579,960,713 | 581,286,82 | 582,3947,3782 | 583,833,668 | 584,148,19 | 585,3504,3381 | 586,1076,957 | 588,116,14 | 589,889,787 | 591,3455,3389 | 592,3949,3883 | 593,4046,3991 | 595,3640,3625

BATCH_RAW_INFO | 549,2545,1791 | 556,706,27 | 559,3267,2664 | 567,4090,3621 | 568,2213,1755 | 569,3399,2973 | 571,3947,3547 | 573,710,380 | 574,2518,2193 | 576,3805,3523 | 578,506,231 | 579,961,713 | 581,287,82 | 582,3948,3782 | 583,834,668 | 584,149,19 | 585,3505,3381 | 586,1077,957 | 588,117,14 | 589,890,787 | 591,3456,3389 | 592,3950,3883 | 593,4047,3991 | 595,3641,3625

BATCH_RAW_INFO | 596,3835,3834

BATCH_RAW_INFO | 597,672,671 | 598,717,716

BATCH_RAW_INFO | 549,2546,1791 | 556,707,27 | 559,3268,2664 | 567,4091,3621 | 568,2214,1755 | 569,3400,2973 | 571,3948,3547 | 573,711,380 | 574,2519,2193 | 576,3806,3523 | 578,507,231 | 579,962,713 | 581,288,82 | 582,3949,3782 | 583,835,668 | 584,150,19 | 585,3506,3381 | 586,1078,957 | 588,118,14 | 589,891,787 | 591,3457,3389 | 592,3951,3883 | 593,4048,3991 | 595,3642,3625 | 596,3836,3834 | 597,673,671 | 598,718,716

BATCH_RAW_INFO | 549,2547,1791 | 556,708,27 | 559,3269,2664 | 567,4092,3621 | 568,2215,1755 | 569,3401,2973 | 571,3949,3547 | 573,712,380 | 574,2520,2193 | 576,3807,3523 | 578,508,231 | 579,963,713 | 581,289,82 | 582,3950,3782 | 583,836,668 | 584,151,19 | 585,3507,3381 | 586,1079,957 | 588,119,14 | 589,892,787 | 591,3458,3389 | 592,3952,3883 | 593,4049,3991 | 595,3643,3625 | 596,3837,3834 | 597,674,671 | 598,719,716

BATCH_RAW_INFO | 549,2548,1791 | 556,709,27 | 559,3270,2664 | 567,4093,3621 | 568,2216,1755 | 569,3402,2973 | 571,3950,3547 | 573,713,380 | 574,2521,2193 | 576,3808,3523 | 578,509,231 | 579,964,713 | 581,290,82 | 582,3951,3782 | 583,837,668 | 584,152,19 | 585,3508,3381 | 586,1080,957 | 588,120,14 | 589,893,787 | 591,3459,3389 | 592,3953,3883 | 593,4050,3991 | 595,3644,3625 | 596,3838,3834 | 597,675,671 | 598,720,716

BATCH_RAW_INFO | 549,2549,1791 | 556,710,27 | 559,3271,2664 | 567,4094,3621 | 568,2217,1755 | 569,3403,2973 | 571,3951,3547 | 573,714,380 | 574,2522,2193 | 576,3809,3523 | 578,510,231 | 579,965,713 | 581,291,82 | 582,3952,3782 | 583,838,668 | 584,153,19 | 585,3509,3381 | 586,1081,957 | 588,121,14 | 589,894,787 | 591,3460,3389 | 592,3954,3883 | 593,4051,3991 | 595,3645,3625 | 596,3839,3834 | 597,676,671 | 598,721,716

BATCH_RAW_INFO | 549,2550,1791 | 556,711,27 | 559,3272,2664 | 567,4095,3621 | 568,2218,1755 | 569,3404,2973 | 571,3952,3547 | 573,715,380 | 574,2523,2193 | 576,3810,3523 | 578,511,231 | 579,966,713 | 581,292,82 | 582,3953,3782 | 583,839,668 | 584,154,19 | 585,3510,3381 | 586,1082,957 | 588,122,14 | 589,895,787 | 591,3461,3389 | 592,3955,3883 | 593,4052,3991 | 595,3646,3625 | 596,3840,3834 | 597,677,671 | 598,722,716

BATCH_RAW_INFO | 549,2551,1791 | 556,712,27 | 559,3273,2664 | 568,2219,1755 | 569,3405,2973 | 571,3953,3547 | 573,716,380 | 574,2524,2193 | 576,3811,3523 | 578,512,231 | 579,967,713 | 581,293,82 | 582,3954,3782 | 583,840,668 | 584,155,19 | 585,3511,3381 | 586,1083,957 | 588,123,14 | 589,896,787 | 591,3462,3389 | 592,3956,3883 | 593,4053,3991 | 595,3647,3625 | 596,3841,3834 | 597,678,671 | 598,723,716

BATCH_RAW_INFO | 549,2552,1791 | 556,713,27 | 559,3274,2664 | 568,2220,1755 | 569,3406,2973 | 571,3954,3547 | 573,717,380 | 574,2525,2193 | 576,3812,3523 | 578,513,231 | 579,968,713 | 581,294,82 | 582,3955,3782 | 583,841,668 | 584,156,19 | 585,3512,3381 | 586,1084,957 | 588,124,14 | 589,897,787 | 591,3463,3389 | 592,3957,3883 | 593,4054,3991 | 595,3648,3625 | 596,3842,3834 | 597,679,671 | 598,724,716

BATCH_RAW_INFO | 549,2553,1791 | 556,714,27 | 559,3275,2664 | 568,2221,1755 | 569,3407,2973 | 571,3955,3547 | 573,718,380 | 574,2526,2193 | 576,3813,3523 | 578,514,231 | 579,969,713 | 581,295,82 | 582,3956,3782 | 583,842,668 | 584,157,19 | 585,3513,3381 | 586,1085,957 | 588,125,14 | 589,898,787 | 591,3464,3389 | 592,3958,3883 | 593,4055,3991 | 595,3649,3625 | 596,3843,3834 | 597,680,671 | 598,725,716

BATCH_RAW_INFO | 549,2554,1791 | 556,715,27 | 559,3276,2664 | 568,2222,1755 | 569,3408,2973 | 571,3956,3547 | 573,719,380 | 574,2527,2193 | 576,3814,3523 | 578,515,231 | 579,970,713 | 581,296,82 | 582,3957,3782 | 583,843,668 | 584,158,19 | 585,3514,3381 | 586,1086,957 | 588,126,14 | 589,899,787 | 591,3465,3389 | 592,3959,3883 | 593,4056,3991 | 595,3650,3625 | 596,3844,3834 | 597,681,671 | 598,726,716

BATCH_RAW_INFO | 549,2555,1791 | 556,716,27 | 559,3277,2664 | 568,2223,1755 | 569,3409,2973 | 571,3957,3547 | 573,720,380 | 574,2528,2193 | 576,3815,3523 | 578,516,231 | 579,971,713 | 581,297,82 | 582,3958,3782 | 583,844,668 | 584,159,19 | 585,3515,3381 | 586,1087,957 | 588,127,14 | 589,900,787 | 591,3466,3389 | 592,3960,3883 | 593,4057,3991 | 595,3651,3625 | 596,3845,3834 | 597,682,671 | 598,727,716

BATCH_RAW_INFO | 549,2556,1791 | 556,717,27 | 559,3278,2664 | 568,2224,1755 | 569,3410,2973 | 571,3958,3547 | 573,721,380 | 574,2529,2193 | 576,3816,3523 | 578,517,231 | 579,972,713 | 581,298,82 | 582,3959,3782 | 583,845,668 | 584,160,19 | 585,3516,3381 | 586,1088,957 | 588,128,14 | 589,901,787 | 591,3467,3389 | 592,3961,3883 | 593,4058,3991 | 595,3652,3625 | 596,3846,3834 | 597,683,671 | 598,728,716

BATCH_RAW_INFO | 549,2557,1791 | 556,718,27 | 559,3279,2664 | 568,2225,1755 | 569,3411,2973 | 571,3959,3547 | 573,722,380 | 574,2530,2193 | 576,3817,3523 | 578,518,231 | 579,973,713 | 581,299,82 | 582,3960,3782 | 583,846,668 | 584,161,19 | 585,3517,3381 | 586,1089,957 | 588,129,14 | 589,902,787 | 591,3468,3389 | 592,3962,3883 | 593,4059,3991 | 595,3653,3625 | 596,3847,3834 | 597,684,671 | 598,729,716

BATCH_RAW_INFO | 549,2558,1791 | 556,719,27 | 559,3280,2664 | 568,2226,1755 | 569,3412,2973 | 571,3960,3547 | 573,723,380 | 574,2531,2193 | 576,3818,3523 | 578,519,231 | 579,974,713 | 581,300,82 | 582,3961,3782 | 583,847,668 | 584,162,19 | 585,3518,3381 | 586,1090,957 | 588,130,14 | 589,903,787 | 591,3469,3389 | 592,3963,3883 | 593,4060,3991 | 595,3654,3625 | 596,3848,3834 | 597,685,671 | 598,730,716

BATCH_RAW_INFO | 549,2559,1791 | 556,720,27 | 559,3281,2664 | 568,2227,1755 | 569,3413,2973 | 571,3961,3547 | 573,724,380 | 574,2532,2193 | 576,3819,3523 | 578,520,231 | 579,975,713 | 581,301,82 | 582,3962,3782 | 583,848,668 | 584,163,19 | 585,3519,3381 | 586,1091,957 | 588,131,14 | 589,904,787 | 591,3470,3389 | 592,3964,3883 | 593,4061,3991 | 595,3655,3625 | 596,3849,3834 | 597,686,671 | 598,731,716

BATCH_RAW_INFO | 549,2560,1791 | 556,721,27 | 559,3282,2664 | 568,2228,1755 | 569,3414,2973 | 571,3962,3547 | 573,725,380 | 574,2533,2193 | 576,3820,3523 | 578,521,231 | 579,976,713 | 581,302,82 | 582,3963,3782 | 583,849,668 | 584,164,19 | 585,3520,3381 | 586,1092,957 | 588,132,14 | 589,905,787 | 591,3471,3389 | 592,3965,3883 | 593,4062,3991 | 595,3656,3625 | 596,3850,3834 | 597,687,671 | 598,732,716

BATCH_RAW_INFO | 549,2561,1791 | 556,722,27 | 559,3283,2664 | 568,2229,1755 | 569,3415,2973 | 571,3963,3547 | 573,726,380 | 574,2534,2193 | 576,3821,3523 | 578,522,231 | 579,977,713 | 581,303,82 | 582,3964,3782 | 583,850,668 | 584,165,19 | 585,3521,3381 | 586,1093,957 | 588,133,14 | 589,906,787 | 591,3472,3389 | 592,3966,3883 | 593,4063,3991 | 595,3657,3625 | 596,3851,3834 | 597,688,671 | 598,733,716

BATCH_RAW_INFO | 549,2562,1791 | 556,723,27 | 559,3284,2664 | 568,2230,1755 | 569,3416,2973 | 571,3964,3547 | 573,727,380 | 574,2535,2193 | 576,3822,3523 | 578,523,231 | 579,978,713 | 581,304,82 | 582,3965,3782 | 583,851,668 | 584,166,19 | 585,3522,3381 | 586,1094,957 | 588,134,14 | 589,907,787 | 591,3473,3389 | 592,3967,3883 | 593,4064,3991 | 595,3658,3625 | 596,3852,3834 | 597,689,671 | 598,734,716

BATCH_RAW_INFO | 549,2563,1791 | 556,724,27 | 559,3285,2664 | 568,2231,1755 | 569,3417,2973 | 571,3965,3547 | 573,728,380 | 574,2536,2193 | 576,3823,3523 | 578,524,231 | 579,979,713 | 581,305,82 | 582,3966,3782 | 583,852,668 | 584,167,19 | 585,3523,3381 | 586,1095,957 | 588,135,14 | 589,908,787 | 591,3474,3389 | 592,3968,3883 | 593,4065,3991 | 595,3659,3625 | 596,3853,3834 | 597,690,671 | 598,735,716

BATCH_RAW_INFO | 549,2564,1791 | 556,725,27 | 559,3286,2664 | 568,2232,1755 | 569,3418,2973 | 571,3966,3547 | 573,729,380 | 574,2537,2193 | 576,3824,3523 | 578,525,231 | 579,980,713 | 581,306,82 | 582,3967,3782 | 583,853,668 | 584,168,19 | 585,3524,3381 | 586,1096,957 | 588,136,14 | 589,909,787 | 591,3475,3389 | 592,3969,3883 | 593,4066,3991 | 595,3660,3625 | 596,3854,3834 | 597,691,671 | 598,736,716

BATCH_RAW_INFO | 549,2565,1791 | 556,726,27 | 559,3287,2664 | 568,2233,1755 | 569,3419,2973 | 571,3967,3547 | 573,730,380 | 574,2538,2193 | 576,3825,3523 | 578,526,231 | 579,981,713 | 581,307,82 | 582,3968,3782 | 583,854,668 | 584,169,19 | 585,3525,3381 | 586,1097,957 | 588,137,14 | 589,910,787 | 591,3476,3389 | 592,3970,3883 | 593,4067,3991 | 595,3661,3625 | 596,3855,3834 | 597,692,671 | 598,737,716

BATCH_RAW_INFO | 549,2566,1791 | 556,727,27 | 559,3288,2664 | 568,2234,1755 | 569,3420,2973 | 571,3968,3547 | 573,731,380 | 574,2539,2193 | 576,3826,3523 | 578,527,231 | 579,982,713 | 581,308,82 | 582,3969,3782 | 583,855,668 | 584,170,19 | 585,3526,3381 | 586,1098,957 | 588,138,14 | 589,911,787 | 591,3477,3389 | 592,3971,3883 | 593,4068,3991 | 595,3662,3625 | 596,3856,3834 | 597,693,671 | 598,738,716

BATCH_RAW_INFO | 549,2567,1791 | 556,728,27 | 559,3289,2664 | 568,2235,1755 | 569,3421,2973 | 571,3969,3547 | 573,732,380 | 574,2540,2193 | 576,3827,3523 | 578,528,231 | 579,983,713 | 581,309,82 | 582,3970,3782 | 583,856,668 | 584,171,19 | 585,3527,3381 | 586,1099,957 | 588,139,14 | 589,912,787 | 591,3478,3389 | 592,3972,3883 | 593,4069,3991 | 595,3663,3625 | 596,3857,3834 | 597,694,671 | 598,739,716

BATCH_RAW_INFO | 549,2568,1791 | 556,729,27 | 559,3290,2664 | 568,2236,1755 | 569,3422,2973 | 571,3970,3547 | 573,733,380 | 574,2541,2193 | 576,3828,3523 | 578,529,231 | 579,984,713 | 581,310,82 | 582,3971,3782 | 583,857,668 | 584,172,19 | 585,3528,3381 | 586,1100,957 | 588,140,14 | 589,913,787 | 591,3479,3389 | 592,3973,3883 | 593,4070,3991 | 595,3664,3625 | 596,3858,3834 | 597,695,671 | 598,740,716

BATCH_RAW_INFO | 549,2569,1791 | 556,730,27 | 559,3291,2664 | 568,2237,1755 | 569,3423,2973 | 571,3971,3547 | 573,734,380 | 574,2542,2193 | 576,3829,3523 | 578,530,231 | 579,985,713 | 581,311,82 | 582,3972,3782 | 583,858,668 | 584,173,19 | 585,3529,3381 | 586,1101,957 | 588,141,14 | 589,914,787 | 591,3480,3389 | 592,3974,3883 | 593,4071,3991 | 595,3665,3625 | 596,3859,3834 | 597,696,671 | 598,741,716

BATCH_RAW_INFO | 549,2570,1791 | 556,731,27 | 559,3292,2664 | 568,2238,1755 | 569,3424,2973 | 571,3972,3547 | 573,735,380 | 574,2543,2193 | 576,3830,3523 | 578,531,231 | 579,986,713 | 581,312,82 | 582,3973,3782 | 583,859,668 | 584,174,19 | 585,3530,3381 | 586,1102,957 | 588,142,14 | 589,915,787 | 591,3481,3389 | 592,3975,3883 | 593,4072,3991 | 595,3666,3625 | 596,3860,3834 | 597,697,671 | 598,742,716

BATCH_RAW_INFO | 549,2571,1791 | 556,732,27 | 559,3293,2664 | 568,2239,1755 | 569,3425,2973 | 571,3973,3547 | 573,736,380 | 574,2544,2193 | 576,3831,3523 | 578,532,231 | 579,987,713 | 581,313,82 | 582,3974,3782 | 583,860,668 | 584,175,19 | 585,3531,3381 | 586,1103,957 | 588,143,14 | 589,916,787 | 591,3482,3389 | 592,3976,3883 | 593,4073,3991 | 595,3667,3625 | 596,3861,3834 | 597,698,671 | 598,743,716

BATCH_RAW_INFO | 549,2572,1791 | 556,733,27 | 559,3294,2664 | 568,2240,1755 | 569,3426,2973 | 571,3974,3547 | 573,737,380 | 574,2545,2193 | 576,3832,3523 | 578,533,231 | 579,988,713 | 581,314,82 | 582,3975,3782 | 583,861,668 | 584,176,19 | 585,3532,3381 | 586,1104,957 | 588,144,14 | 589,917,787 | 591,3483,3389 | 592,3977,3883 | 593,4074,3991 | 595,3668,3625 | 596,3862,3834 | 597,699,671 | 598,744,716

BATCH_RAW_INFO | 549,2573,1791 | 556,734,27 | 559,3295,2664 | 568,2241,1755 | 569,3427,2973 | 571,3975,3547 | 573,738,380 | 574,2546,2193 | 576,3833,3523 | 578,534,231 | 579,989,713 | 581,315,82 | 582,3976,3782 | 583,862,668 | 584,177,19 | 585,3533,3381 | 586,1105,957 | 588,145,14 | 589,918,787 | 591,3484,3389 | 592,3978,3883 | 593,4075,3991 | 595,3669,3625 | 596,3863,3834 | 597,700,671 | 598,745,716

BATCH_RAW_INFO | 549,2574,1791 | 556,735,27 | 559,3296,2664 | 568,2242,1755 | 569,3428,2973 | 571,3976,3547 | 573,739,380 | 574,2547,2193 | 576,3834,3523 | 578,535,231 | 579,990,713 | 581,316,82 | 582,3977,3782 | 583,863,668 | 584,178,19 | 585,3534,3381 | 586,1106,957 | 588,146,14 | 589,919,787 | 591,3485,3389 | 592,3979,3883 | 593,4076,3991 | 595,3670,3625 | 596,3864,3834 | 597,701,671 | 598,746,716

BATCH_RAW_INFO | 549,2575,1791 | 556,736,27 | 559,3297,2664 | 568,2243,1755 | 569,3429,2973 | 571,3977,3547 | 573,740,380 | 574,2548,2193 | 576,3835,3523 | 578,536,231 | 579,991,713 | 581,317,82 | 582,3978,3782 | 583,864,668 | 584,179,19 | 585,3535,3381 | 586,1107,957 | 588,147,14 | 589,920,787 | 591,3486,3389 | 592,3980,3883 | 593,4077,3991 | 595,3671,3625 | 596,3865,3834 | 597,702,671 | 598,747,716

BATCH_RAW_INFO | 549,2576,1791 | 559,3298,2664 | 568,2244,1755 | 569,3430,2973 | 571,3978,3547 | 573,741,380 | 574,2549,2193 | 576,3836,3523 | 578,537,231 | 579,992,713 | 581,318,82 | 582,3979,3782 | 583,865,668 | 584,180,19 | 585,3536,3381 | 586,1108,957 | 588,148,14 | 589,921,787 | 591,3487,3389 | 592,3981,3883 | 593,4078,3991 | 595,3672,3625 | 596,3866,3834 | 597,703,671 | 598,748,716

BATCH_RAW_INFO | 549,2577,1791 | 559,3299,2664 | 568,2245,1755 | 569,3431,2973 | 571,3979,3547 | 573,742,380 | 574,2550,2193 | 576,3837,3523 | 578,538,231 | 579,993,713 | 581,319,82 | 582,3980,3782 | 583,866,668 | 584,181,19 | 585,3537,3381 | 586,1109,957 | 588,149,14 | 589,922,787 | 591,3488,3389 | 592,3982,3883 | 593,4079,3991 | 595,3673,3625 | 596,3867,3834 | 597,704,671 | 598,749,716

BATCH_RAW_INFO | 549,2578,1791 | 559,3300,2664 | 568,2246,1755 | 569,3432,2973 | 571,3980,3547 | 573,743,380 | 574,2551,2193 | 576,3838,3523 | 578,539,231 | 579,994,713 | 581,320,82 | 582,3981,3782 | 583,867,668 | 584,182,19 | 585,3538,3381 | 586,1110,957 | 588,150,14 | 589,923,787 | 591,3489,3389 | 592,3983,3883 | 593,4080,3991 | 595,3674,3625 | 596,3868,3834 | 597,705,671 | 598,750,716

BATCH_RAW_INFO | 549,2579,1791 | 559,3301,2664 | 568,2247,1755 | 569,3433,2973 | 571,3981,3547 | 573,744,380 | 574,2552,2193 | 576,3839,3523 | 578,540,231 | 579,995,713 | 581,321,82 | 582,3982,3782 | 583,868,668 | 584,183,19 | 585,3539,3381 | 586,1111,957 | 588,151,14 | 589,924,787 | 591,3490,3389 | 592,3984,3883 | 593,4081,3991 | 595,3675,3625 | 596,3869,3834 | 597,706,671 | 598,751,716

BATCH_RAW_INFO | 549,2580,1791 | 559,3302,2664 | 568,2248,1755 | 569,3434,2973 | 571,3982,3547 | 573,745,380 | 574,2553,2193 | 576,3840,3523 | 578,541,231 | 579,996,713 | 581,322,82 | 582,3983,3782 | 583,869,668 | 584,184,19 | 585,3540,3381 | 586,1112,957 | 588,152,14 | 589,925,787 | 591,3491,3389 | 592,3985,3883 | 593,4082,3991 | 595,3676,3625 | 596,3870,3834 | 597,707,671 | 598,752,716

BATCH_RAW_INFO | 549,2581,1791 | 559,3303,2664 | 568,2249,1755 | 569,3435,2973 | 571,3983,3547 | 573,746,380 | 574,2554,2193 | 576,3841,3523 | 578,542,231 | 579,997,713 | 581,323,82 | 582,3984,3782 | 583,870,668 | 584,185,19 | 585,3541,3381 | 586,1113,957 | 588,153,14 | 589,926,787 | 591,3492,3389 | 592,3986,3883 | 593,4083,3991 | 595,3677,3625 | 596,3871,3834 | 597,708,671 | 598,753,716

BATCH_RAW_INFO | 549,2582,1791 | 559,3304,2664 | 568,2250,1755 | 569,3436,2973 | 571,3984,3547 | 573,747,380 | 574,2555,2193 | 576,3842,3523 | 578,543,231 | 579,998,713 | 581,324,82 | 582,3985,3782 | 583,871,668 | 584,186,19 | 585,3542,3381 | 586,1114,957 | 588,154,14 | 589,927,787 | 591,3493,3389 | 592,3987,3883 | 593,4084,3991 | 595,3678,3625 | 596,3872,3834 | 597,709,671 | 598,754,716

BATCH_RAW_INFO | 549,2583,1791 | 559,3305,2664 | 568,2251,1755 | 569,3437,2973 | 571,3985,3547 | 573,748,380 | 574,2556,2193 | 576,3843,3523 | 578,544,231 | 579,999,713 | 581,325,82 | 582,3986,3782 | 583,872,668 | 584,187,19 | 585,3543,3381 | 586,1115,957 | 588,155,14 | 589,928,787 | 591,3494,3389 | 592,3988,3883 | 593,4085,3991 | 595,3679,3625 | 596,3873,3834 | 597,710,671 | 598,755,716

BATCH_RAW_INFO | 549,2584,1791 | 559,3306,2664 | 568,2252,1755 | 569,3438,2973 | 571,3986,3547 | 573,749,380 | 574,2557,2193 | 576,3844,3523 | 578,545,231 | 579,1000,713 | 581,326,82 | 582,3987,3782 | 583,873,668 | 584,188,19 | 585,3544,3381 | 586,1116,957 | 588,156,14 | 589,929,787 | 591,3495,3389 | 592,3989,3883 | 593,4086,3991 | 595,3680,3625 | 596,3874,3834 | 597,711,671 | 598,756,716

BATCH_RAW_INFO | 549,2585,1791 | 559,3307,2664 | 568,2253,1755 | 569,3439,2973 | 571,3987,3547 | 573,750,380 | 574,2558,2193 | 576,3845,3523 | 578,546,231 | 579,1001,713 | 581,327,82 | 582,3988,3782 | 583,874,668 | 584,189,19 | 585,3545,3381 | 586,1117,957 | 588,157,14 | 589,930,787 | 591,3496,3389 | 592,3990,3883 | 593,4087,3991 | 595,3681,3625 | 596,3875,3834 | 597,712,671 | 598,757,716

BATCH_RAW_INFO | 549,2586,1791 | 559,3308,2664 | 568,2254,1755 | 569,3440,2973 | 571,3988,3547 | 573,751,380 | 574,2559,2193 | 576,3846,3523 | 578,547,231 | 579,1002,713 | 581,328,82 | 582,3989,3782 | 583,875,668 | 584,190,19 | 585,3546,3381 | 586,1118,957 | 588,158,14 | 589,931,787 | 591,3497,3389 | 592,3991,3883 | 593,4088,3991 | 595,3682,3625 | 596,3876,3834 | 597,713,671 | 598,758,716

BATCH_RAW_INFO | 549,2587,1791 | 559,3309,2664 | 568,2255,1755 | 569,3441,2973 | 571,3989,3547 | 573,752,380 | 574,2560,2193 | 576,3847,3523 | 578,548,231 | 579,1003,713 | 581,329,82 | 582,3990,3782 | 583,876,668 | 584,191,19 | 585,3547,3381 | 586,1119,957 | 588,159,14 | 589,932,787 | 591,3498,3389 | 592,3992,3883 | 593,4089,3991 | 595,3683,3625 | 596,3877,3834 | 597,714,671 | 598,759,716

BATCH_RAW_INFO | 549,2588,1791 | 559,3310,2664 | 568,2256,1755 | 569,3442,2973 | 571,3990,3547 | 573,753,380 | 574,2561,2193 | 576,3848,3523 | 578,549,231 | 579,1004,713 | 581,330,82 | 582,3991,3782 | 583,877,668 | 584,192,19 | 585,3548,3381 | 586,1120,957 | 588,160,14 | 589,933,787 | 591,3499,3389 | 592,3993,3883 | 593,4090,3991 | 595,3684,3625 | 596,3878,3834 | 597,715,671 | 598,760,716

BATCH_RAW_INFO | 549,2589,1791 | 559,3311,2664 | 568,2257,1755 | 569,3443,2973 | 571,3991,3547 | 573,754,380 | 574,2562,2193 | 576,3849,3523 | 578,550,231 | 579,1005,713 | 581,331,82 | 582,3992,3782 | 583,878,668 | 584,193,19 | 585,3549,3381 | 586,1121,957 | 588,161,14 | 589,934,787 | 591,3500,3389 | 592,3994,3883 | 593,4091,3991 | 595,3685,3625 | 596,3879,3834 | 597,716,671 | 598,761,716

BATCH_RAW_INFO | 549,2590,1791 | 559,3312,2664 | 568,2258,1755 | 569,3444,2973 | 571,3992,3547 | 573,755,380 | 574,2563,2193 | 576,3850,3523 | 578,551,231 | 579,1006,713 | 581,332,82 | 582,3993,3782 | 583,879,668 | 584,194,19 | 585,3550,3381 | 586,1122,957 | 588,162,14 | 589,935,787 | 591,3501,3389 | 592,3995,3883 | 593,4092,3991 | 595,3686,3625 | 596,3880,3834 | 597,717,671 | 598,762,716

BATCH_RAW_INFO | 549,2591,1791 | 559,3313,2664 | 568,2259,1755 | 569,3445,2973 | 571,3993,3547 | 573,756,380 | 574,2564,2193 | 576,3851,3523 | 578,552,231 | 579,1007,713 | 581,333,82 | 582,3994,3782 | 583,880,668 | 584,195,19 | 585,3551,3381 | 586,1123,957 | 588,163,14 | 589,936,787 | 591,3502,3389 | 592,3996,3883 | 593,4093,3991 | 595,3687,3625 | 596,3881,3834 | 597,718,671 | 598,763,716

BATCH_RAW_INFO | 549,2592,1791 | 559,3314,2664 | 568,2260,1755 | 569,3446,2973 | 571,3994,3547 | 573,757,380 | 574,2565,2193 | 576,3852,3523 | 578,553,231 | 579,1008,713 | 581,334,82 | 582,3995,3782 | 583,881,668 | 584,196,19 | 585,3552,3381 | 586,1124,957 | 588,164,14 | 589,937,787 | 591,3503,3389 | 592,3997,3883 | 593,4094,3991 | 595,3688,3625 | 596,3882,3834 | 597,719,671 | 598,764,716

BATCH_RAW_INFO | 549,2593,1791 | 559,3315,2664 | 568,2261,1755 | 569,3447,2973 | 571,3995,3547 | 573,758,380 | 574,2566,2193 | 576,3853,3523 | 578,554,231 | 579,1009,713 | 581,335,82 | 582,3996,3782 | 583,882,668 | 584,197,19 | 585,3553,3381 | 586,1125,957 | 588,165,14 | 589,938,787 | 591,3504,3389 | 592,3998,3883 | 593,4095,3991 | 595,3689,3625 | 596,3883,3834 | 597,720,671 | 598,765,716

BATCH_RAW_INFO | 549,2594,1791 | 559,3316,2664 | 568,2262,1755 | 569,3448,2973 | 571,3996,3547 | 573,759,380 | 574,2567,2193 | 576,3854,3523 | 578,555,231 | 579,1010,713 | 581,336,82 | 582,3997,3782 | 583,883,668 | 584,198,19 | 585,3554,3381 | 586,1126,957 | 588,166,14 | 589,939,787 | 591,3505,3389 | 592,3999,3883 | 595,3690,3625 | 596,3884,3834 | 597,721,671 | 598,766,716

BATCH_RAW_INFO | 549,2595,1791 | 559,3317,2664 | 568,2263,1755 | 569,3449,2973 | 571,3997,3547 | 573,760,380 | 574,2568,2193 | 576,3855,3523 | 578,556,231 | 579,1011,713 | 581,337,82 | 582,3998,3782 | 583,884,668 | 584,199,19 | 585,3555,3381 | 586,1127,957 | 588,167,14 | 589,940,787 | 591,3506,3389 | 592,4000,3883 | 595,3691,3625 | 596,3885,3834 | 597,722,671 | 598,767,716

BATCH_RAW_INFO | 549,2596,1791 | 559,3318,2664 | 568,2264,1755 | 569,3450,2973 | 571,3998,3547 | 573,761,380 | 574,2569,2193 | 576,3856,3523 | 578,557,231 | 579,1012,713 | 581,338,82 | 582,3999,3782 | 583,885,668 | 584,200,19 | 585,3556,3381 | 586,1128,957 | 588,168,14 | 589,941,787 | 591,3507,3389 | 592,4001,3883 | 595,3692,3625 | 596,3886,3834 | 597,723,671 | 598,768,716

BATCH_RAW_INFO | 549,2597,1791 | 559,3319,2664 | 568,2265,1755 | 569,3451,2973 | 571,3999,3547 | 573,762,380 | 574,2570,2193 | 576,3857,3523 | 578,558,231 | 579,1013,713 | 581,339,82 | 582,4000,3782 | 583,886,668 | 584,201,19 | 585,3557,3381 | 586,1129,957 | 588,169,14 | 589,942,787 | 591,3508,3389 | 592,4002,3883 | 595,3693,3625 | 596,3887,3834 | 597,724,671 | 598,769,716

BATCH_RAW_INFO | 549,2598,1791 | 559,3320,2664 | 568,2266,1755 | 569,3452,2973 | 571,4000,3547 | 573,763,380 | 574,2571,2193 | 576,3858,3523 | 578,559,231 | 579,1014,713 | 581,340,82 | 582,4001,3782 | 583,887,668 | 584,202,19 | 585,3558,3381 | 586,1130,957 | 588,170,14 | 589,943,787 | 591,3509,3389 | 592,4003,3883 | 595,3694,3625 | 596,3888,3834 | 597,725,671 | 598,770,716

BATCH_RAW_INFO | 599,1419,1418

BATCH_RAW_INFO | 600,3605,3604

BATCH_RAW_INFO | 549,2599,1791 | 559,3321,2664 | 568,2267,1755 | 569,3453,2973 | 571,4001,3547 | 573,764,380 | 574,2572,2193 | 576,3859,3523 | 578,560,231 | 579,1015,713 | 581,341,82 | 582,4002,3782 | 583,888,668 | 584,203,19 | 585,3559,3381 | 586,1131,957 | 588,171,14 | 589,944,787 | 591,3510,3389 | 592,4004,3883 | 595,3695,3625 | 596,3889,3834 | 597,726,671 | 598,771,716 | 599,1420,1418 | 600,3606,3604

BATCH_RAW_INFO | 549,2600,1791 | 559,3322,2664 | 568,2268,1755 | 569,3454,2973 | 571,4002,3547 | 573,765,380 | 574,2573,2193 | 576,3860,3523 | 578,561,231 | 579,1016,713 | 581,342,82 | 582,4003,3782 | 583,889,668 | 584,204,19 | 585,3560,3381 | 586,1132,957 | 588,172,14 | 589,945,787 | 591,3511,3389 | 592,4005,3883 | 595,3696,3625 | 596,3890,3834 | 597,727,671 | 598,772,716 | 599,1421,1418 | 600,3607,3604

BATCH_RAW_INFO | 549,2601,1791 | 559,3323,2664 | 568,2269,1755 | 569,3455,2973 | 571,4003,3547 | 573,766,380 | 574,2574,2193 | 576,3861,3523 | 578,562,231 | 579,1017,713 | 581,343,82 | 582,4004,3782 | 583,890,668 | 584,205,19 | 585,3561,3381 | 586,1133,957 | 588,173,14 | 589,946,787 | 591,3512,3389 | 592,4006,3883 | 595,3697,3625 | 596,3891,3834 | 597,728,671 | 598,773,716 | 599,1422,1418 | 600,3608,3604

BATCH_RAW_INFO | 549,2602,1791 | 559,3324,2664 | 568,2270,1755 | 569,3456,2973 | 571,4004,3547 | 573,767,380 | 574,2575,2193 | 576,3862,3523 | 578,563,231 | 579,1018,713 | 581,344,82 | 582,4005,3782 | 583,891,668 | 584,206,19 | 585,3562,3381 | 586,1134,957 | 588,174,14 | 589,947,787 | 591,3513,3389 | 592,4007,3883 | 595,3698,3625 | 596,3892,3834 | 597,729,671 | 598,774,716 | 599,1423,1418 | 600,3609,3604

BATCH_RAW_INFO | 549,2603,1791 | 559,3325,2664 | 568,2271,1755 | 569,3457,2973 | 571,4005,3547 | 573,768,380 | 574,2576,2193 | 576,3863,3523 | 578,564,231 | 579,1019,713 | 581,345,82 | 582,4006,3782 | 583,892,668 | 584,207,19 | 585,3563,3381 | 586,1135,957 | 588,175,14 | 589,948,787 | 591,3514,3389 | 592,4008,3883 | 595,3699,3625 | 596,3893,3834 | 597,730,671 | 598,775,716 | 599,1424,1418 | 600,3610,3604

BATCH_RAW_INFO | 549,2604,1791 | 559,3326,2664 | 568,2272,1755 | 569,3458,2973 | 571,4006,3547 | 573,769,380 | 574,2577,2193 | 576,3864,3523 | 578,565,231 | 579,1020,713 | 581,346,82 | 582,4007,3782 | 583,893,668 | 584,208,19 | 585,3564,3381 | 586,1136,957 | 588,176,14 | 589,949,787 | 591,3515,3389 | 592,4009,3883 | 595,3700,3625 | 596,3894,3834 | 597,731,671 | 598,776,716 | 599,1425,1418 | 600,3611,3604

BATCH_RAW_INFO | 549,2605,1791 | 559,3327,2664 | 568,2273,1755 | 569,3459,2973 | 571,4007,3547 | 573,770,380 | 574,2578,2193 | 576,3865,3523 | 578,566,231 | 579,1021,713 | 581,347,82 | 582,4008,3782 | 583,894,668 | 584,209,19 | 585,3565,3381 | 586,1137,957 | 588,177,14 | 589,950,787 | 591,3516,3389 | 592,4010,3883 | 595,3701,3625 | 596,3895,3834 | 597,732,671 | 598,777,716 | 599,1426,1418 | 600,3612,3604

BATCH_RAW_INFO | 549,2606,1791 | 559,3328,2664 | 568,2274,1755 | 569,3460,2973 | 571,4008,3547 | 573,771,380 | 574,2579,2193 | 576,3866,3523 | 578,567,231 | 579,1022,713 | 581,348,82 | 582,4009,3782 | 583,895,668 | 584,210,19 | 585,3566,3381 | 586,1138,957 | 588,178,14 | 589,951,787 | 591,3517,3389 | 592,4011,3883 | 595,3702,3625 | 596,3896,3834 | 597,733,671 | 598,778,716 | 599,1427,1418 | 600,3613,3604

BATCH_RAW_INFO | 549,2607,1791 | 559,3329,2664 | 568,2275,1755 | 569,3461,2973 | 571,4009,3547 | 573,772,380 | 574,2580,2193 | 576,3867,3523 | 578,568,231 | 579,1023,713 | 581,349,82 | 582,4010,3782 | 583,896,668 | 584,211,19 | 585,3567,3381 | 586,1139,957 | 588,179,14 | 589,952,787 | 591,3518,3389 | 592,4012,3883 | 595,3703,3625 | 596,3897,3834 | 597,734,671 | 598,779,716 | 599,1428,1418 | 600,3614,3604

BATCH_RAW_INFO | 549,2608,1791 | 559,3330,2664 | 568,2276,1755 | 569,3462,2973 | 571,4010,3547 | 573,773,380 | 574,2581,2193 | 576,3868,3523 | 578,569,231 | 579,1024,713 | 581,350,82 | 582,4011,3782 | 583,897,668 | 584,212,19 | 585,3568,3381 | 586,1140,957 | 588,180,14 | 589,953,787 | 591,3519,3389 | 592,4013,3883 | 595,3704,3625 | 596,3898,3834 | 597,735,671 | 598,780,716 | 599,1429,1418 | 600,3615,3604

BATCH_RAW_INFO | 549,2609,1791 | 559,3331,2664 | 568,2277,1755 | 569,3463,2973 | 571,4011,3547 | 573,774,380 | 574,2582,2193 | 576,3869,3523 | 578,570,231 | 579,1025,713 | 581,351,82 | 582,4012,3782 | 583,898,668 | 584,213,19 | 585,3569,3381 | 586,1141,957 | 588,181,14 | 589,954,787 | 591,3520,3389 | 592,4014,3883 | 595,3705,3625 | 596,3899,3834 | 597,736,671 | 598,781,716 | 599,1430,1418 | 600,3616,3604

BATCH_RAW_INFO | 549,2610,1791 | 559,3332,2664 | 568,2278,1755 | 569,3464,2973 | 571,4012,3547 | 573,775,380 | 574,2583,2193 | 576,3870,3523 | 578,571,231 | 579,1026,713 | 581,352,82 | 582,4013,3782 | 583,899,668 | 584,214,19 | 585,3570,3381 | 586,1142,957 | 588,182,14 | 589,955,787 | 591,3521,3389 | 592,4015,3883 | 595,3706,3625 | 596,3900,3834 | 597,737,671 | 598,782,716 | 599,1431,1418 | 600,3617,3604

BATCH_RAW_INFO | 549,2611,1791 | 559,3333,2664 | 568,2279,1755 | 569,3465,2973 | 571,4013,3547 | 573,776,380 | 574,2584,2193 | 576,3871,3523 | 578,572,231 | 579,1027,713 | 581,353,82 | 582,4014,3782 | 583,900,668 | 584,215,19 | 585,3571,3381 | 586,1143,957 | 588,183,14 | 589,956,787 | 591,3522,3389 | 592,4016,3883 | 595,3707,3625 | 596,3901,3834 | 597,738,671 | 598,783,716 | 599,1432,1418 | 600,3618,3604

BATCH_RAW_INFO | 549,2612,1791 | 568,2280,1755 | 569,3466,2973 | 571,4014,3547 | 573,777,380 | 574,2585,2193 | 576,3872,3523 | 578,573,231 | 579,1028,713 | 581,354,82 | 582,4015,3782 | 583,901,668 | 584,216,19 | 585,3572,3381 | 586,1144,957 | 588,184,14 | 589,957,787 | 591,3523,3389 | 592,4017,3883 | 595,3708,3625 | 596,3902,3834 | 597,739,671 | 598,784,716 | 599,1433,1418 | 600,3619,3604

BATCH_RAW_INFO | 601,2296,2295

BATCH_RAW_INFO | 549,2613,1791 | 568,2281,1755 | 569,3467,2973 | 571,4015,3547 | 573,778,380 | 574,2586,2193 | 576,3873,3523 | 578,574,231 | 579,1029,713 | 581,355,82 | 582,4016,3782 | 583,902,668 | 584,217,19 | 585,3573,3381 | 586,1145,957 | 588,185,14 | 589,958,787 | 591,3524,3389 | 592,4018,3883 | 595,3709,3625 | 596,3903,3834 | 597,740,671 | 598,785,716 | 599,1434,1418 | 600,3620,3604 | 601,2297,2295

BATCH_RAW_INFO | 549,2614,1791 | 568,2282,1755 | 569,3468,2973 | 571,4016,3547 | 573,779,380 | 574,2587,2193 | 576,3874,3523 | 578,575,231 | 579,1030,713 | 581,356,82 | 582,4017,3782 | 583,903,668 | 584,218,19 | 585,3574,3381 | 586,1146,957 | 588,186,14 | 589,959,787 | 591,3525,3389 | 592,4019,3883 | 595,3710,3625 | 596,3904,3834 | 597,741,671 | 598,786,716 | 599,1435,1418 | 600,3621,3604 | 601,2298,2295

BATCH_RAW_INFO | 549,2615,1791 | 568,2283,1755 | 569,3469,2973 | 571,4017,3547 | 573,780,380 | 574,2588,2193 | 576,3875,3523 | 578,576,231 | 579,1031,713 | 581,357,82 | 582,4018,3782 | 583,904,668 | 584,219,19 | 585,3575,3381 | 586,1147,957 | 588,187,14 | 589,960,787 | 591,3526,3389 | 592,4020,3883 | 595,3711,3625 | 596,3905,3834 | 597,742,671 | 598,787,716 | 599,1436,1418 | 600,3622,3604 | 601,2299,2295

BATCH_RAW_INFO | 549,2616,1791 | 568,2284,1755 | 569,3470,2973 | 571,4018,3547 | 573,781,380 | 574,2589,2193 | 576,3876,3523 | 578,577,231 | 579,1032,713 | 581,358,82 | 582,4019,3782 | 583,905,668 | 584,220,19 | 585,3576,3381 | 586,1148,957 | 588,188,14 | 589,961,787 | 591,3527,3389 | 592,4021,3883 | 595,3712,3625 | 596,3906,3834 | 597,743,671 | 598,788,716 | 599,1437,1418 | 600,3623,3604 | 601,2300,2295

BATCH_RAW_INFO | 549,2617,1791 | 568,2285,1755 | 569,3471,2973 | 571,4019,3547 | 573,782,380 | 574,2590,2193 | 576,3877,3523 | 578,578,231 | 579,1033,713 | 581,359,82 | 582,4020,3782 | 583,906,668 | 584,221,19 | 585,3577,3381 | 586,1149,957 | 588,189,14 | 589,962,787 | 591,3528,3389 | 592,4022,3883 | 595,3713,3625 | 596,3907,3834 | 597,744,671 | 598,789,716 | 599,1438,1418 | 600,3624,3604 | 601,2301,2295

BATCH_RAW_INFO | 549,2618,1791 | 568,2286,1755 | 569,3472,2973 | 571,4020,3547 | 573,783,380 | 574,2591,2193 | 576,3878,3523 | 578,579,231 | 579,1034,713 | 581,360,82 | 582,4021,3782 | 583,907,668 | 584,222,19 | 585,3578,3381 | 586,1150,957 | 588,190,14 | 589,963,787 | 591,3529,3389 | 592,4023,3883 | 595,3714,3625 | 596,3908,3834 | 597,745,671 | 598,790,716 | 599,1439,1418 | 600,3625,3604 | 601,2302,2295

BATCH_RAW_INFO | 549,2619,1791 | 568,2287,1755 | 569,3473,2973 | 571,4021,3547 | 573,784,380 | 574,2592,2193 | 576,3879,3523 | 578,580,231 | 579,1035,713 | 581,361,82 | 582,4022,3782 | 583,908,668 | 584,223,19 | 585,3579,3381 | 586,1151,957 | 588,191,14 | 589,964,787 | 591,3530,3389 | 592,4024,3883 | 595,3715,3625 | 596,3909,3834 | 597,746,671 | 598,791,716 | 599,1440,1418 | 600,3626,3604 | 601,2303,2295

BATCH_RAW_INFO | 602,1618,1617

BATCH_RAW_INFO | 549,2620,1791 | 568,2288,1755 | 569,3474,2973 | 571,4022,3547 | 573,785,380 | 574,2593,2193 | 576,3880,3523 | 578,581,231 | 579,1036,713 | 581,362,82 | 582,4023,3782 | 583,909,668 | 584,224,19 | 585,3580,3381 | 586,1152,957 | 588,192,14 | 589,965,787 | 591,3531,3389 | 592,4025,3883 | 595,3716,3625 | 596,3910,3834 | 597,747,671 | 598,792,716 | 599,1441,1418 | 600,3627,3604 | 601,2304,2295 | 602,1619,1617

BATCH_RAW_INFO | 549,2621,1791 | 568,2289,1755 | 569,3475,2973 | 571,4023,3547 | 573,786,380 | 574,2594,2193 | 576,3881,3523 | 578,582,231 | 579,1037,713 | 581,363,82 | 582,4024,3782 | 583,910,668 | 584,225,19 | 585,3581,3381 | 586,1153,957 | 588,193,14 | 589,966,787 | 591,3532,3389 | 592,4026,3883 | 595,3717,3625 | 596,3911,3834 | 597,748,671 | 598,793,716 | 599,1442,1418 | 600,3628,3604 | 601,2305,2295 | 602,1620,1617

BATCH_RAW_INFO | 549,2622,1791 | 568,2290,1755 | 569,3476,2973 | 571,4024,3547 | 573,787,380 | 574,2595,2193 | 576,3882,3523 | 578,583,231 | 579,1038,713 | 581,364,82 | 582,4025,3782 | 583,911,668 | 584,226,19 | 585,3582,3381 | 586,1154,957 | 588,194,14 | 589,967,787 | 591,3533,3389 | 592,4027,3883 | 595,3718,3625 | 596,3912,3834 | 597,749,671 | 598,794,716 | 599,1443,1418 | 600,3629,3604 | 601,2306,2295 | 602,1621,1617

BATCH_RAW_INFO | 549,2623,1791 | 568,2291,1755 | 569,3477,2973 | 571,4025,3547 | 573,788,380 | 574,2596,2193 | 576,3883,3523 | 578,584,231 | 579,1039,713 | 581,365,82 | 582,4026,3782 | 583,912,668 | 584,227,19 | 585,3583,3381 | 586,1155,957 | 588,195,14 | 589,968,787 | 591,3534,3389 | 592,4028,3883 | 595,3719,3625 | 596,3913,3834 | 597,750,671 | 598,795,716 | 599,1444,1418 | 600,3630,3604 | 601,2307,2295 | 602,1622,1617

BATCH_RAW_INFO | 549,2624,1791 | 568,2292,1755 | 569,3478,2973 | 571,4026,3547 | 573,789,380 | 574,2597,2193 | 576,3884,3523 | 578,585,231 | 579,1040,713 | 581,366,82 | 582,4027,3782 | 583,913,668 | 584,228,19 | 585,3584,3381 | 586,1156,957 | 588,196,14 | 589,969,787 | 591,3535,3389 | 592,4029,3883 | 595,3720,3625 | 596,3914,3834 | 597,751,671 | 598,796,716 | 599,1445,1418 | 600,3631,3604 | 601,2308,2295 | 602,1623,1617

BATCH_RAW_INFO | 549,2625,1791 | 568,2293,1755 | 569,3479,2973 | 571,4027,3547 | 573,790,380 | 574,2598,2193 | 576,3885,3523 | 578,586,231 | 579,1041,713 | 581,367,82 | 582,4028,3782 | 583,914,668 | 584,229,19 | 585,3585,3381 | 586,1157,957 | 588,197,14 | 589,970,787 | 591,3536,3389 | 592,4030,3883 | 595,3721,3625 | 596,3915,3834 | 597,752,671 | 598,797,716 | 599,1446,1418 | 600,3632,3604 | 601,2309,2295 | 602,1624,1617

BATCH_RAW_INFO | 549,2626,1791 | 568,2294,1755 | 569,3480,2973 | 571,4028,3547 | 573,791,380 | 574,2599,2193 | 576,3886,3523 | 578,587,231 | 579,1042,713 | 581,368,82 | 582,4029,3782 | 583,915,668 | 584,230,19 | 585,3586,3381 | 586,1158,957 | 588,198,14 | 589,971,787 | 591,3537,3389 | 592,4031,3883 | 595,3722,3625 | 596,3916,3834 | 597,753,671 | 598,798,716 | 599,1447,1418 | 600,3633,3604 | 601,2310,2295 | 602,1625,1617

BATCH_RAW_INFO | 549,2627,1791 | 568,2295,1755 | 569,3481,2973 | 571,4029,3547 | 573,792,380 | 574,2600,2193 | 576,3887,3523 | 578,588,231 | 579,1043,713 | 581,369,82 | 582,4030,3782 | 583,916,668 | 584,231,19 | 585,3587,3381 | 586,1159,957 | 588,199,14 | 589,972,787 | 591,3538,3389 | 592,4032,3883 | 595,3723,3625 | 596,3917,3834 | 597,754,671 | 598,799,716 | 599,1448,1418 | 600,3634,3604 | 601,2311,2295 | 602,1626,1617

BATCH_RAW_INFO | 549,2628,1791 | 568,2296,1755 | 569,3482,2973 | 571,4030,3547 | 573,793,380 | 574,2601,2193 | 576,3888,3523 | 578,589,231 | 579,1044,713 | 581,370,82 | 582,4031,3782 | 583,917,668 | 584,232,19 | 585,3588,3381 | 586,1160,957 | 588,200,14 | 589,973,787 | 591,3539,3389 | 592,4033,3883 | 595,3724,3625 | 596,3918,3834 | 597,755,671 | 598,800,716 | 599,1449,1418 | 600,3635,3604 | 601,2312,2295 | 602,1627,1617

BATCH_RAW_INFO | 549,2629,1791 | 568,2297,1755 | 569,3483,2973 | 571,4031,3547 | 573,794,380 | 574,2602,2193 | 576,3889,3523 | 578,590,231 | 579,1045,713 | 581,371,82 | 582,4032,3782 | 583,918,668 | 584,233,19 | 585,3589,3381 | 586,1161,957 | 588,201,14 | 589,974,787 | 591,3540,3389 | 592,4034,3883 | 595,3725,3625 | 596,3919,3834 | 597,756,671 | 598,801,716 | 599,1450,1418 | 600,3636,3604 | 601,2313,2295 | 602,1628,1617

BATCH_RAW_INFO | 549,2630,1791 | 568,2298,1755 | 569,3484,2973 | 571,4032,3547 | 573,795,380 | 574,2603,2193 | 576,3890,3523 | 578,591,231 | 579,1046,713 | 581,372,82 | 582,4033,3782 | 583,919,668 | 584,234,19 | 585,3590,3381 | 586,1162,957 | 588,202,14 | 589,975,787 | 591,3541,3389 | 592,4035,3883 | 595,3726,3625 | 596,3920,3834 | 597,757,671 | 598,802,716 | 599,1451,1418 | 600,3637,3604 | 601,2314,2295 | 602,1629,1617

BATCH_RAW_INFO | 549,2631,1791 | 568,2299,1755 | 569,3485,2973 | 571,4033,3547 | 573,796,380 | 574,2604,2193 | 576,3891,3523 | 578,592,231 | 579,1047,713 | 581,373,82 | 582,4034,3782 | 583,920,668 | 584,235,19 | 585,3591,3381 | 586,1163,957 | 588,203,14 | 589,976,787 | 591,3542,3389 | 592,4036,3883 | 595,3727,3625 | 596,3921,3834 | 597,758,671 | 598,803,716 | 599,1452,1418 | 600,3638,3604 | 601,2315,2295 | 602,1630,1617

BATCH_RAW_INFO | 549,2632,1791 | 568,2300,1755 | 569,3486,2973 | 571,4034,3547 | 573,797,380 | 574,2605,2193 | 576,3892,3523 | 578,593,231 | 579,1048,713 | 581,374,82 | 582,4035,3782 | 583,921,668 | 584,236,19 | 585,3592,3381 | 586,1164,957 | 588,204,14 | 589,977,787 | 591,3543,3389 | 592,4037,3883 | 595,3728,3625 | 596,3922,3834 | 597,759,671 | 598,804,716 | 599,1453,1418 | 600,3639,3604 | 601,2316,2295 | 602,1631,1617

BATCH_RAW_INFO | 549,2633,1791 | 568,2301,1755 | 569,3487,2973 | 571,4035,3547 | 573,798,380 | 576,3893,3523 | 578,594,231 | 579,1049,713 | 581,375,82 | 582,4036,3782 | 583,922,668 | 584,237,19 | 585,3593,3381 | 586,1165,957 | 588,205,14 | 589,978,787 | 591,3544,3389 | 592,4038,3883 | 595,3729,3625 | 596,3923,3834 | 597,760,671 | 598,805,716 | 599,1454,1418 | 600,3640,3604 | 601,2317,2295 | 602,1632,1617

BATCH_RAW_INFO | 549,2634,1791 | 568,2302,1755 | 569,3488,2973 | 571,4036,3547 | 573,799,380 | 576,3894,3523 | 578,595,231 | 579,1050,713 | 581,376,82 | 582,4037,3782 | 583,923,668 | 584,238,19 | 585,3594,3381 | 586,1166,957 | 588,206,14 | 589,979,787 | 591,3545,3389 | 592,4039,3883 | 595,3730,3625 | 596,3924,3834 | 597,761,671 | 598,806,716 | 599,1455,1418 | 600,3641,3604 | 601,2318,2295 | 602,1633,1617

BATCH_RAW_INFO | 549,2635,1791 | 568,2303,1755 | 569,3489,2973 | 571,4037,3547 | 573,800,380 | 576,3895,3523 | 578,596,231 | 579,1051,713 | 581,377,82 | 582,4038,3782 | 583,924,668 | 584,239,19 | 585,3595,3381 | 586,1167,957 | 588,207,14 | 589,980,787 | 591,3546,3389 | 592,4040,3883 | 595,3731,3625 | 596,3925,3834 | 597,762,671 | 598,807,716 | 599,1456,1418 | 600,3642,3604 | 601,2319,2295 | 602,1634,1617

BATCH_RAW_INFO | 549,2636,1791 | 568,2304,1755 | 569,3490,2973 | 571,4038,3547 | 573,801,380 | 576,3896,3523 | 578,597,231 | 579,1052,713 | 581,378,82 | 582,4039,3782 | 583,925,668 | 584,240,19 | 585,3596,3381 | 586,1168,957 | 588,208,14 | 589,981,787 | 591,3547,3389 | 592,4041,3883 | 595,3732,3625 | 596,3926,3834 | 597,763,671 | 598,808,716 | 599,1457,1418 | 600,3643,3604 | 601,2320,2295 | 602,1635,1617

BATCH_RAW_INFO | 549,2637,1791 | 568,2305,1755 | 569,3491,2973 | 571,4039,3547 | 573,802,380 | 576,3897,3523 | 578,598,231 | 579,1053,713 | 581,379,82 | 582,4040,3782 | 583,926,668 | 584,241,19 | 585,3597,3381 | 586,1169,957 | 588,209,14 | 589,982,787 | 591,3548,3389 | 592,4042,3883 | 595,3733,3625 | 596,3927,3834 | 597,764,671 | 598,809,716 | 599,1458,1418 | 600,3644,3604 | 601,2321,2295 | 602,1636,1617

BATCH_RAW_INFO | 549,2638,1791 | 568,2306,1755 | 569,3492,2973 | 571,4040,3547 | 573,803,380 | 576,3898,3523 | 578,599,231 | 579,1054,713 | 581,380,82 | 582,4041,3782 | 583,927,668 | 584,242,19 | 585,3598,3381 | 586,1170,957 | 588,210,14 | 589,983,787 | 591,3549,3389 | 592,4043,3883 | 595,3734,3625 | 596,3928,3834 | 597,765,671 | 598,810,716 | 599,1459,1418 | 600,3645,3604 | 601,2322,2295 | 602,1637,1617

BATCH_RAW_INFO | 549,2639,1791 | 568,2307,1755 | 569,3493,2973 | 571,4041,3547 | 573,804,380 | 576,3899,3523 | 578,600,231 | 579,1055,713 | 581,381,82 | 582,4042,3782 | 583,928,668 | 584,243,19 | 585,3599,3381 | 586,1171,957 | 588,211,14 | 589,984,787 | 591,3550,3389 | 592,4044,3883 | 595,3735,3625 | 596,3929,3834 | 597,766,671 | 598,811,716 | 599,1460,1418 | 600,3646,3604 | 601,2323,2295 | 602,1638,1617

BATCH_RAW_INFO | 549,2640,1791 | 568,2308,1755 | 569,3494,2973 | 571,4042,3547 | 573,805,380 | 576,3900,3523 | 578,601,231 | 579,1056,713 | 581,382,82 | 582,4043,3782 | 583,929,668 | 584,244,19 | 585,3600,3381 | 586,1172,957 | 588,212,14 | 589,985,787 | 591,3551,3389 | 592,4045,3883 | 595,3736,3625 | 596,3930,3834 | 597,767,671 | 598,812,716 | 599,1461,1418 | 600,3647,3604 | 601,2324,2295 | 602,1639,1617

BATCH_RAW_INFO | 549,2641,1791 | 568,2309,1755 | 569,3495,2973 | 571,4043,3547 | 573,806,380 | 576,3901,3523 | 578,602,231 | 579,1057,713 | 581,383,82 | 582,4044,3782 | 583,930,668 | 584,245,19 | 585,3601,3381 | 586,1173,957 | 588,213,14 | 589,986,787 | 591,3552,3389 | 592,4046,3883 | 595,3737,3625 | 596,3931,3834 | 597,768,671 | 598,813,716 | 599,1462,1418 | 600,3648,3604 | 601,2325,2295 | 602,1640,1617

BATCH_RAW_INFO | 549,2642,1791 | 568,2310,1755 | 569,3496,2973 | 571,4044,3547 | 573,807,380 | 576,3902,3523 | 578,603,231 | 579,1058,713 | 581,384,82 | 582,4045,3782 | 583,931,668 | 584,246,19 | 585,3602,3381 | 586,1174,957 | 588,214,14 | 589,987,787 | 591,3553,3389 | 592,4047,3883 | 595,3738,3625 | 596,3932,3834 | 597,769,671 | 598,814,716 | 599,1463,1418 | 600,3649,3604 | 601,2326,2295 | 602,1641,1617

BATCH_RAW_INFO | 549,2643,1791 | 568,2311,1755 | 569,3497,2973 | 571,4045,3547 | 573,808,380 | 576,3903,3523 | 578,604,231 | 579,1059,713 | 581,385,82 | 582,4046,3782 | 583,932,668 | 584,247,19 | 585,3603,3381 | 586,1175,957 | 588,215,14 | 589,988,787 | 591,3554,3389 | 592,4048,3883 | 595,3739,3625 | 596,3933,3834 | 597,770,671 | 598,815,716 | 599,1464,1418 | 600,3650,3604 | 601,2327,2295 | 602,1642,1617

BATCH_RAW_INFO | 549,2644,1791 | 568,2312,1755 | 569,3498,2973 | 571,4046,3547 | 573,809,380 | 576,3904,3523 | 578,605,231 | 579,1060,713 | 581,386,82 | 582,4047,3782 | 583,933,668 | 584,248,19 | 585,3604,3381 | 586,1176,957 | 588,216,14 | 589,989,787 | 591,3555,3389 | 592,4049,3883 | 595,3740,3625 | 596,3934,3834 | 597,771,671 | 598,816,716 | 599,1465,1418 | 600,3651,3604 | 601,2328,2295 | 602,1643,1617

BATCH_RAW_INFO | 603,54,53

BATCH_RAW_INFO | 549,2645,1791 | 568,2313,1755 | 569,3499,2973 | 571,4047,3547 | 573,810,380 | 576,3905,3523 | 578,606,231 | 579,1061,713 | 581,387,82 | 582,4048,3782 | 583,934,668 | 584,249,19 | 585,3605,3381 | 586,1177,957 | 588,217,14 | 589,990,787 | 591,3556,3389 | 592,4050,3883 | 595,3741,3625 | 596,3935,3834 | 597,772,671 | 598,817,716 | 599,1466,1418 | 600,3652,3604 | 601,2329,2295 | 602,1644,1617 | 603,55,53

BATCH_RAW_INFO | 549,2646,1791 | 568,2314,1755 | 569,3500,2973 | 571,4048,3547 | 573,811,380 | 576,3906,3523 | 578,607,231 | 579,1062,713 | 581,388,82 | 582,4049,3782 | 583,935,668 | 584,250,19 | 585,3606,3381 | 586,1178,957 | 588,218,14 | 589,991,787 | 591,3557,3389 | 592,4051,3883 | 595,3742,3625 | 596,3936,3834 | 597,773,671 | 598,818,716 | 599,1467,1418 | 600,3653,3604 | 601,2330,2295 | 602,1645,1617 | 603,56,53

BATCH_RAW_INFO | 549,2647,1791 | 568,2315,1755 | 569,3501,2973 | 571,4049,3547 | 573,812,380 | 576,3907,3523 | 578,608,231 | 579,1063,713 | 581,389,82 | 582,4050,3782 | 583,936,668 | 584,251,19 | 585,3607,3381 | 586,1179,957 | 588,219,14 | 589,992,787 | 591,3558,3389 | 592,4052,3883 | 595,3743,3625 | 596,3937,3834 | 597,774,671 | 598,819,716 | 599,1468,1418 | 600,3654,3604 | 601,2331,2295 | 602,1646,1617 | 603,57,53

BATCH_RAW_INFO | 549,2648,1791 | 568,2316,1755 | 569,3502,2973 | 571,4050,3547 | 573,813,380 | 576,3908,3523 | 578,609,231 | 579,1064,713 | 581,390,82 | 582,4051,3782 | 583,937,668 | 584,252,19 | 585,3608,3381 | 586,1180,957 | 588,220,14 | 589,993,787 | 591,3559,3389 | 592,4053,3883 | 595,3744,3625 | 596,3938,3834 | 597,775,671 | 598,820,716 | 599,1469,1418 | 600,3655,3604 | 601,2332,2295 | 602,1647,1617 | 603,58,53

BATCH_RAW_INFO | 549,2649,1791 | 568,2317,1755 | 569,3503,2973 | 571,4051,3547 | 573,814,380 | 576,3909,3523 | 578,610,231 | 579,1065,713 | 581,391,82 | 582,4052,3782 | 583,938,668 | 584,253,19 | 585,3609,3381 | 586,1181,957 | 588,221,14 | 589,994,787 | 591,3560,3389 | 592,4054,3883 | 595,3745,3625 | 596,3939,3834 | 597,776,671 | 598,821,716 | 599,1470,1418 | 600,3656,3604 | 601,2333,2295 | 602,1648,1617 | 603,59,53

BATCH_RAW_INFO | 549,2650,1791 | 568,2318,1755 | 569,3504,2973 | 571,4052,3547 | 573,815,380 | 576,3910,3523 | 578,611,231 | 579,1066,713 | 581,392,82 | 582,4053,3782 | 583,939,668 | 584,254,19 | 585,3610,3381 | 586,1182,957 | 588,222,14 | 589,995,787 | 591,3561,3389 | 592,4055,3883 | 595,3746,3625 | 596,3940,3834 | 597,777,671 | 598,822,716 | 599,1471,1418 | 600,3657,3604 | 601,2334,2295 | 602,1649,1617 | 603,60,53

BATCH_RAW_INFO | 549,2651,1791 | 568,2319,1755 | 569,3505,2973 | 571,4053,3547 | 573,816,380 | 576,3911,3523 | 578,612,231 | 579,1067,713 | 581,393,82 | 582,4054,3782 | 583,940,668 | 584,255,19 | 585,3611,3381 | 586,1183,957 | 588,223,14 | 589,996,787 | 591,3562,3389 | 592,4056,3883 | 595,3747,3625 | 596,3941,3834 | 597,778,671 | 598,823,716 | 599,1472,1418 | 600,3658,3604 | 601,2335,2295 | 602,1650,1617 | 603,61,53

BATCH_RAW_INFO | 549,2652,1791 | 568,2320,1755 | 569,3506,2973 | 571,4054,3547 | 573,817,380 | 576,3912,3523 | 578,613,231 | 579,1068,713 | 581,394,82 | 582,4055,3782 | 583,941,668 | 584,256,19 | 585,3612,3381 | 586,1184,957 | 588,224,14 | 589,997,787 | 591,3563,3389 | 592,4057,3883 | 595,3748,3625 | 596,3942,3834 | 597,779,671 | 598,824,716 | 599,1473,1418 | 600,3659,3604 | 601,2336,2295 | 602,1651,1617 | 603,62,53

BATCH_RAW_INFO | 549,2653,1791 | 568,2321,1755 | 569,3507,2973 | 571,4055,3547 | 573,818,380 | 576,3913,3523 | 578,614,231 | 579,1069,713 | 581,395,82 | 582,4056,3782 | 583,942,668 | 584,257,19 | 585,3613,3381 | 586,1185,957 | 588,225,14 | 589,998,787 | 591,3564,3389 | 592,4058,3883 | 595,3749,3625 | 596,3943,3834 | 597,780,671 | 598,825,716 | 599,1474,1418 | 600,3660,3604 | 601,2337,2295 | 602,1652,1617 | 603,63,53

BATCH_RAW_INFO | 549,2654,1791 | 568,2322,1755 | 569,3508,2973 | 571,4056,3547 | 573,819,380 | 576,3914,3523 | 578,615,231 | 579,1070,713 | 581,396,82 | 582,4057,3782 | 583,943,668 | 584,258,19 | 585,3614,3381 | 586,1186,957 | 588,226,14 | 589,999,787 | 591,3565,3389 | 592,4059,3883 | 595,3750,3625 | 596,3944,3834 | 597,781,671 | 598,826,716 | 599,1475,1418 | 600,3661,3604 | 601,2338,2295 | 602,1653,1617 | 603,64,53

BATCH_RAW_INFO | 549,2655,1791 | 568,2323,1755 | 569,3509,2973 | 571,4057,3547 | 573,820,380 | 576,3915,3523 | 578,616,231 | 579,1071,713 | 581,397,82 | 582,4058,3782 | 583,944,668 | 584,259,19 | 585,3615,3381 | 586,1187,957 | 588,227,14 | 589,1000,787 | 591,3566,3389 | 592,4060,3883 | 595,3751,3625 | 596,3945,3834 | 597,782,671 | 598,827,716 | 599,1476,1418 | 600,3662,3604 | 601,2339,2295 | 602,1654,1617 | 603,65,53

BATCH_RAW_INFO | 549,2656,1791 | 568,2324,1755 | 569,3510,2973 | 571,4058,3547 | 573,821,380 | 576,3916,3523 | 578,617,231 | 579,1072,713 | 581,398,82 | 582,4059,3782 | 583,945,668 | 584,260,19 | 585,3616,3381 | 586,1188,957 | 588,228,14 | 589,1001,787 | 591,3567,3389 | 592,4061,3883 | 595,3752,3625 | 596,3946,3834 | 597,783,671 | 598,828,716 | 599,1477,1418 | 600,3663,3604 | 601,2340,2295 | 602,1655,1617 | 603,66,53

BATCH_RAW_INFO | 549,2657,1791 | 568,2325,1755 | 569,3511,2973 | 571,4059,3547 | 573,822,380 | 576,3917,3523 | 578,618,231 | 579,1073,713 | 581,399,82 | 582,4060,3782 | 583,946,668 | 584,261,19 | 585,3617,3381 | 586,1189,957 | 588,229,14 | 589,1002,787 | 591,3568,3389 | 592,4062,3883 | 595,3753,3625 | 596,3947,3834 | 597,784,671 | 598,829,716 | 599,1478,1418 | 600,3664,3604 | 601,2341,2295 | 602,1656,1617 | 603,67,53

BATCH_RAW_INFO | 549,2658,1791 | 568,2326,1755 | 569,3512,2973 | 571,4060,3547 | 573,823,380 | 576,3918,3523 | 578,619,231 | 579,1074,713 | 581,400,82 | 582,4061,3782 | 583,947,668 | 584,262,19 | 585,3618,3381 | 586,1190,957 | 588,230,14 | 589,1003,787 | 591,3569,3389 | 592,4063,3883 | 595,3754,3625 | 596,3948,3834 | 597,785,671 | 598,830,716 | 599,1479,1418 | 600,3665,3604 | 601,2342,2295 | 602,1657,1617 | 603,68,53

BATCH_RAW_INFO | 549,2659,1791 | 568,2327,1755 | 569,3513,2973 | 571,4061,3547 | 573,824,380 | 576,3919,3523 | 578,620,231 | 579,1075,713 | 581,401,82 | 582,4062,3782 | 583,948,668 | 584,263,19 | 585,3619,3381 | 586,1191,957 | 588,231,14 | 589,1004,787 | 591,3570,3389 | 592,4064,3883 | 595,3755,3625 | 596,3949,3834 | 597,786,671 | 598,831,716 | 599,1480,1418 | 600,3666,3604 | 601,2343,2295 | 602,1658,1617 | 603,69,53

BATCH_RAW_INFO | 549,2660,1791 | 568,2328,1755 | 569,3514,2973 | 571,4062,3547 | 573,825,380 | 576,3920,3523 | 578,621,231 | 579,1076,713 | 581,402,82 | 582,4063,3782 | 583,949,668 | 584,264,19 | 585,3620,3381 | 586,1192,957 | 588,232,14 | 589,1005,787 | 591,3571,3389 | 592,4065,3883 | 595,3756,3625 | 596,3950,3834 | 597,787,671 | 598,832,716 | 599,1481,1418 | 600,3667,3604 | 601,2344,2295 | 602,1659,1617 | 603,70,53

BATCH_RAW_INFO | 549,2661,1791 | 568,2329,1755 | 569,3515,2973 | 571,4063,3547 | 573,826,380 | 576,3921,3523 | 578,622,231 | 579,1077,713 | 581,403,82 | 582,4064,3782 | 583,950,668 | 584,265,19 | 585,3621,3381 | 586,1193,957 | 588,233,14 | 589,1006,787 | 591,3572,3389 | 592,4066,3883 | 595,3757,3625 | 596,3951,3834 | 597,788,671 | 598,833,716 | 599,1482,1418 | 600,3668,3604 | 601,2345,2295 | 602,1660,1617 | 603,71,53

BATCH_RAW_INFO | 549,2662,1791 | 568,2330,1755 | 569,3516,2973 | 571,4064,3547 | 573,827,380 | 576,3922,3523 | 578,623,231 | 579,1078,713 | 581,404,82 | 582,4065,3782 | 583,951,668 | 584,266,19 | 585,3622,3381 | 586,1194,957 | 588,234,14 | 589,1007,787 | 591,3573,3389 | 592,4067,3883 | 595,3758,3625 | 596,3952,3834 | 597,789,671 | 598,834,716 | 599,1483,1418 | 600,3669,3604 | 601,2346,2295 | 602,1661,1617 | 603,72,53

BATCH_RAW_INFO | 549,2663,1791 | 568,2331,1755 | 569,3517,2973 | 571,4065,3547 | 573,828,380 | 576,3923,3523 | 578,624,231 | 579,1079,713 | 581,405,82 | 582,4066,3782 | 583,952,668 | 584,267,19 | 585,3623,3381 | 586,1195,957 | 588,235,14 | 589,1008,787 | 591,3574,3389 | 592,4068,3883 | 595,3759,3625 | 596,3953,3834 | 597,790,671 | 598,835,716 | 599,1484,1418 | 600,3670,3604 | 601,2347,2295 | 602,1662,1617 | 603,73,53

BATCH_RAW_INFO | 549,2664,1791 | 568,2332,1755 | 569,3518,2973 | 571,4066,3547 | 573,829,380 | 576,3924,3523 | 578,625,231 | 579,1080,713 | 581,406,82 | 582,4067,3782 | 583,953,668 | 584,268,19 | 585,3624,3381 | 586,1196,957 | 588,236,14 | 589,1009,787 | 591,3575,3389 | 592,4069,3883 | 595,3760,3625 | 596,3954,3834 | 597,791,671 | 598,836,716 | 599,1485,1418 | 600,3671,3604 | 601,2348,2295 | 602,1663,1617 | 603,74,53

BATCH_RAW_INFO | 549,2665,1791 | 568,2333,1755 | 569,3519,2973 | 571,4067,3547 | 573,830,380 | 576,3925,3523 | 578,626,231 | 579,1081,713 | 581,407,82 | 582,4068,3782 | 583,954,668 | 584,269,19 | 585,3625,3381 | 586,1197,957 | 588,237,14 | 589,1010,787 | 591,3576,3389 | 592,4070,3883 | 595,3761,3625 | 596,3955,3834 | 597,792,671 | 598,837,716 | 599,1486,1418 | 600,3672,3604 | 601,2349,2295 | 602,1664,1617 | 603,75,53

BATCH_RAW_INFO | 549,2666,1791 | 568,2334,1755 | 569,3520,2973 | 571,4068,3547 | 573,831,380 | 576,3926,3523 | 578,627,231 | 579,1082,713 | 581,408,82 | 582,4069,3782 | 583,955,668 | 584,270,19 | 585,3626,3381 | 586,1198,957 | 588,238,14 | 589,1011,787 | 591,3577,3389 | 592,4071,3883 | 595,3762,3625 | 596,3956,3834 | 597,793,671 | 598,838,716 | 599,1487,1418 | 600,3673,3604 | 601,2350,2295 | 602,1665,1617 | 603,76,53

BATCH_RAW_INFO | 549,2667,1791 | 568,2335,1755 | 569,3521,2973 | 571,4069,3547 | 573,832,380 | 576,3927,3523 | 578,628,231 | 579,1083,713 | 581,409,82 | 582,4070,3782 | 583,956,668 | 584,271,19 | 585,3627,3381 | 586,1199,957 | 588,239,14 | 589,1012,787 | 591,3578,3389 | 592,4072,3883 | 595,3763,3625 | 596,3957,3834 | 597,794,671 | 598,839,716 | 599,1488,1418 | 600,3674,3604 | 601,2351,2295 | 602,1666,1617 | 603,77,53

BATCH_RAW_INFO | 604,564,563

BATCH_RAW_INFO | 549,2668,1791 | 568,2336,1755 | 569,3522,2973 | 571,4070,3547 | 573,833,380 | 576,3928,3523 | 578,629,231 | 579,1084,713 | 581,410,82 | 582,4071,3782 | 583,957,668 | 584,272,19 | 585,3628,3381 | 586,1200,957 | 588,240,14 | 589,1013,787 | 591,3579,3389 | 592,4073,3883 | 595,3764,3625 | 596,3958,3834 | 597,795,671 | 598,840,716 | 599,1489,1418 | 600,3675,3604 | 601,2352,2295 | 602,1667,1617 | 603,78,53 | 604,565,563

BATCH_RAW_INFO | 549,2669,1791 | 568,2337,1755 | 569,3523,2973 | 571,4071,3547 | 573,834,380 | 576,3929,3523 | 578,630,231 | 579,1085,713 | 581,411,82 | 582,4072,3782 | 583,958,668 | 584,273,19 | 585,3629,3381 | 586,1201,957 | 588,241,14 | 589,1014,787 | 591,3580,3389 | 592,4074,3883 | 595,3765,3625 | 596,3959,3834 | 597,796,671 | 598,841,716 | 599,1490,1418 | 600,3676,3604 | 601,2353,2295 | 602,1668,1617 | 603,79,53 | 604,566,563

BATCH_RAW_INFO | 549,2670,1791 | 568,2338,1755 | 569,3524,2973 | 571,4072,3547 | 573,835,380 | 576,3930,3523 | 578,631,231 | 579,1086,713 | 581,412,82 | 582,4073,3782 | 583,959,668 | 584,274,19 | 585,3630,3381 | 586,1202,957 | 588,242,14 | 589,1015,787 | 591,3581,3389 | 592,4075,3883 | 595,3766,3625 | 596,3960,3834 | 597,797,671 | 598,842,716 | 599,1491,1418 | 600,3677,3604 | 601,2354,2295 | 602,1669,1617 | 603,80,53 | 604,567,563

BATCH_RAW_INFO | 549,2671,1791 | 568,2339,1755 | 569,3525,2973 | 571,4073,3547 | 573,836,380 | 576,3931,3523 | 578,632,231 | 579,1087,713 | 581,413,82 | 582,4074,3782 | 583,960,668 | 584,275,19 | 585,3631,3381 | 586,1203,957 | 588,243,14 | 589,1016,787 | 591,3582,3389 | 592,4076,3883 | 595,3767,3625 | 596,3961,3834 | 597,798,671 | 598,843,716 | 599,1492,1418 | 600,3678,3604 | 601,2355,2295 | 602,1670,1617 | 603,81,53 | 604,568,563

BATCH_RAW_INFO | 549,2672,1791 | 568,2340,1755 | 569,3526,2973 | 571,4074,3547 | 573,837,380 | 576,3932,3523 | 578,633,231 | 579,1088,713 | 581,414,82 | 582,4075,3782 | 583,961,668 | 584,276,19 | 585,3632,3381 | 586,1204,957 | 588,244,14 | 589,1017,787 | 591,3583,3389 | 592,4077,3883 | 595,3768,3625 | 596,3962,3834 | 597,799,671 | 598,844,716 | 599,1493,1418 | 600,3679,3604 | 601,2356,2295 | 602,1671,1617 | 603,82,53 | 604,569,563

BATCH_RAW_INFO | 549,2673,1791 | 568,2341,1755 | 569,3527,2973 | 571,4075,3547 | 573,838,380 | 576,3933,3523 | 578,634,231 | 579,1089,713 | 581,415,82 | 582,4076,3782 | 583,962,668 | 584,277,19 | 585,3633,3381 | 586,1205,957 | 588,245,14 | 589,1018,787 | 591,3584,3389 | 592,4078,3883 | 595,3769,3625 | 596,3963,3834 | 597,800,671 | 598,845,716 | 599,1494,1418 | 600,3680,3604 | 601,2357,2295 | 602,1672,1617 | 603,83,53 | 604,570,563

BATCH_RAW_INFO | 549,2674,1791 | 568,2342,1755 | 569,3528,2973 | 571,4076,3547 | 573,839,380 | 576,3934,3523 | 578,635,231 | 579,1090,713 | 581,416,82 | 582,4077,3782 | 583,963,668 | 584,278,19 | 585,3634,3381 | 586,1206,957 | 588,246,14 | 589,1019,787 | 591,3585,3389 | 592,4079,3883 | 595,3770,3625 | 596,3964,3834 | 597,801,671 | 598,846,716 | 599,1495,1418 | 600,3681,3604 | 601,2358,2295 | 602,1673,1617 | 603,84,53 | 604,571,563

BATCH_RAW_INFO | 549,2675,1791 | 568,2343,1755 | 569,3529,2973 | 571,4077,3547 | 573,840,380 | 576,3935,3523 | 578,636,231 | 579,1091,713 | 581,417,82 | 582,4078,3782 | 583,964,668 | 584,279,19 | 585,3635,3381 | 586,1207,957 | 588,247,14 | 589,1020,787 | 591,3586,3389 | 592,4080,3883 | 595,3771,3625 | 596,3965,3834 | 597,802,671 | 598,847,716 | 599,1496,1418 | 600,3682,3604 | 601,2359,2295 | 602,1674,1617 | 603,85,53 | 604,572,563

BATCH_RAW_INFO | 549,2676,1791 | 568,2344,1755 | 569,3530,2973 | 571,4078,3547 | 573,841,380 | 576,3936,3523 | 578,637,231 | 579,1092,713 | 581,418,82 | 582,4079,3782 | 583,965,668 | 584,280,19 | 585,3636,3381 | 586,1208,957 | 588,248,14 | 589,1021,787 | 591,3587,3389 | 592,4081,3883 | 595,3772,3625 | 596,3966,3834 | 597,803,671 | 598,848,716 | 599,1497,1418 | 600,3683,3604 | 601,2360,2295 | 602,1675,1617 | 603,86,53 | 604,573,563

BATCH_RAW_INFO | 549,2677,1791 | 568,2345,1755 | 569,3531,2973 | 571,4079,3547 | 573,842,380 | 576,3937,3523 | 578,638,231 | 579,1093,713 | 581,419,82 | 582,4080,3782 | 583,966,668 | 584,281,19 | 585,3637,3381 | 586,1209,957 | 588,249,14 | 589,1022,787 | 591,3588,3389 | 592,4082,3883 | 595,3773,3625 | 596,3967,3834 | 597,804,671 | 598,849,716 | 599,1498,1418 | 600,3684,3604 | 601,2361,2295 | 602,1676,1617 | 603,87,53 | 604,574,563

BATCH_RAW_INFO | 549,2678,1791 | 568,2346,1755 | 569,3532,2973 | 571,4080,3547 | 573,843,380 | 576,3938,3523 | 578,639,231 | 579,1094,713 | 581,420,82 | 582,4081,3782 | 583,967,668 | 584,282,19 | 585,3638,3381 | 586,1210,957 | 588,250,14 | 589,1023,787 | 591,3589,3389 | 592,4083,3883 | 595,3774,3625 | 596,3968,3834 | 597,805,671 | 598,850,716 | 599,1499,1418 | 600,3685,3604 | 601,2362,2295 | 602,1677,1617 | 603,88,53 | 604,575,563

BATCH_RAW_INFO | 549,2679,1791 | 568,2347,1755 | 569,3533,2973 | 571,4081,3547 | 573,844,380 | 576,3939,3523 | 578,640,231 | 579,1095,713 | 581,421,82 | 582,4082,3782 | 583,968,668 | 584,283,19 | 585,3639,3381 | 586,1211,957 | 588,251,14 | 589,1024,787 | 591,3590,3389 | 592,4084,3883 | 595,3775,3625 | 596,3969,3834 | 597,806,671 | 598,851,716 | 599,1500,1418 | 600,3686,3604 | 601,2363,2295 | 602,1678,1617 | 603,89,53 | 604,576,563

BATCH_RAW_INFO | 549,2680,1791 | 568,2348,1755 | 569,3534,2973 | 571,4082,3547 | 573,845,380 | 576,3940,3523 | 578,641,231 | 579,1096,713 | 581,422,82 | 582,4083,3782 | 583,969,668 | 584,284,19 | 585,3640,3381 | 586,1212,957 | 588,252,14 | 589,1025,787 | 591,3591,3389 | 592,4085,3883 | 595,3776,3625 | 596,3970,3834 | 597,807,671 | 598,852,716 | 599,1501,1418 | 600,3687,3604 | 601,2364,2295 | 602,1679,1617 | 603,90,53 | 604,577,563

BATCH_RAW_INFO | 549,2681,1791 | 568,2349,1755 | 569,3535,2973 | 571,4083,3547 | 573,846,380 | 576,3941,3523 | 578,642,231 | 579,1097,713 | 581,423,82 | 582,4084,3782 | 583,970,668 | 584,285,19 | 585,3641,3381 | 586,1213,957 | 588,253,14 | 589,1026,787 | 591,3592,3389 | 592,4086,3883 | 595,3777,3625 | 596,3971,3834 | 597,808,671 | 598,853,716 | 599,1502,1418 | 600,3688,3604 | 601,2365,2295 | 602,1680,1617 | 603,91,53 | 604,578,563

BATCH_RAW_INFO | 549,2682,1791 | 568,2350,1755 | 569,3536,2973 | 571,4084,3547 | 573,847,380 | 576,3942,3523 | 578,643,231 | 579,1098,713 | 581,424,82 | 582,4085,3782 | 583,971,668 | 584,286,19 | 585,3642,3381 | 586,1214,957 | 588,254,14 | 589,1027,787 | 591,3593,3389 | 592,4087,3883 | 595,3778,3625 | 596,3972,3834 | 597,809,671 | 598,854,716 | 599,1503,1418 | 600,3689,3604 | 601,2366,2295 | 602,1681,1617 | 603,92,53 | 604,579,563

BATCH_RAW_INFO | 549,2683,1791 | 568,2351,1755 | 569,3537,2973 | 571,4085,3547 | 573,848,380 | 576,3943,3523 | 578,644,231 | 579,1099,713 | 581,425,82 | 582,4086,3782 | 583,972,668 | 584,287,19 | 585,3643,3381 | 586,1215,957 | 588,255,14 | 589,1028,787 | 591,3594,3389 | 592,4088,3883 | 595,3779,3625 | 596,3973,3834 | 597,810,671 | 598,855,716 | 599,1504,1418 | 600,3690,3604 | 601,2367,2295 | 602,1682,1617 | 603,93,53 | 604,580,563

BATCH_RAW_INFO | 549,2684,1791 | 568,2352,1755 | 569,3538,2973 | 571,4086,3547 | 573,849,380 | 576,3944,3523 | 578,645,231 | 579,1100,713 | 581,426,82 | 582,4087,3782 | 583,973,668 | 584,288,19 | 585,3644,3381 | 586,1216,957 | 588,256,14 | 589,1029,787 | 591,3595,3389 | 592,4089,3883 | 595,3780,3625 | 596,3974,3834 | 597,811,671 | 598,856,716 | 599,1505,1418 | 600,3691,3604 | 601,2368,2295 | 602,1683,1617 | 603,94,53 | 604,581,563

BATCH_RAW_INFO | 549,2685,1791 | 568,2353,1755 | 569,3539,2973 | 571,4087,3547 | 573,850,380 | 576,3945,3523 | 578,646,231 | 579,1101,713 | 581,427,82 | 582,4088,3782 | 583,974,668 | 584,289,19 | 585,3645,3381 | 586,1217,957 | 588,257,14 | 589,1030,787 | 591,3596,3389 | 592,4090,3883 | 595,3781,3625 | 596,3975,3834 | 597,812,671 | 598,857,716 | 599,1506,1418 | 600,3692,3604 | 601,2369,2295 | 602,1684,1617 | 603,95,53 | 604,582,563

BATCH_RAW_INFO | 549,2686,1791 | 568,2354,1755 | 569,3540,2973 | 571,4088,3547 | 573,851,380 | 576,3946,3523 | 578,647,231 | 579,1102,713 | 581,428,82 | 582,4089,3782 | 583,975,668 | 584,290,19 | 585,3646,3381 | 586,1218,957 | 588,258,14 | 589,1031,787 | 591,3597,3389 | 592,4091,3883 | 595,3782,3625 | 596,3976,3834 | 597,813,671 | 598,858,716 | 599,1507,1418 | 600,3693,3604 | 601,2370,2295 | 602,1685,1617 | 603,96,53 | 604,583,563

BATCH_RAW_INFO | 605,499,498

BATCH_RAW_INFO | 549,2687,1791 | 568,2355,1755 | 569,3541,2973 | 571,4089,3547 | 573,852,380 | 576,3947,3523 | 578,648,231 | 579,1103,713 | 581,429,82 | 582,4090,3782 | 583,976,668 | 584,291,19 | 585,3647,3381 | 586,1219,957 | 588,259,14 | 589,1032,787 | 591,3598,3389 | 592,4092,3883 | 595,3783,3625 | 596,3977,3834 | 597,814,671 | 598,859,716 | 599,1508,1418 | 600,3694,3604 | 601,2371,2295 | 602,1686,1617 | 603,97,53 | 604,584,563 | 605,500,498

BATCH_RAW_INFO | 549,2688,1791 | 568,2356,1755 | 569,3542,2973 | 571,4090,3547 | 573,853,380 | 576,3948,3523 | 578,649,231 | 579,1104,713 | 581,430,82 | 582,4091,3782 | 583,977,668 | 584,292,19 | 585,3648,3381 | 586,1220,957 | 588,260,14 | 589,1033,787 | 591,3599,3389 | 592,4093,3883 | 595,3784,3625 | 596,3978,3834 | 597,815,671 | 598,860,716 | 599,1509,1418 | 600,3695,3604 | 601,2372,2295 | 602,1687,1617 | 603,98,53 | 604,585,563 | 605,501,498

BATCH_RAW_INFO | 549,2689,1791 | 568,2357,1755 | 569,3543,2973 | 571,4091,3547 | 573,854,380 | 576,3949,3523 | 578,650,231 | 579,1105,713 | 581,431,82 | 582,4092,3782 | 583,978,668 | 584,293,19 | 585,3649,3381 | 586,1221,957 | 588,261,14 | 589,1034,787 | 591,3600,3389 | 592,4094,3883 | 595,3785,3625 | 596,3979,3834 | 597,816,671 | 598,861,716 | 599,1510,1418 | 600,3696,3604 | 601,2373,2295 | 602,1688,1617 | 603,99,53 | 604,586,563 | 605,502,498

BATCH_RAW_INFO | 549,2690,1791 | 568,2358,1755 | 569,3544,2973 | 571,4092,3547 | 573,855,380 | 576,3950,3523 | 578,651,231 | 579,1106,713 | 581,432,82 | 582,4093,3782 | 583,979,668 | 584,294,19 | 585,3650,3381 | 586,1222,957 | 588,262,14 | 589,1035,787 | 591,3601,3389 | 592,4095,3883 | 595,3786,3625 | 596,3980,3834 | 597,817,671 | 598,862,716 | 599,1511,1418 | 600,3697,3604 | 601,2374,2295 | 602,1689,1617 | 603,100,53 | 604,587,563 | 605,503,498

BATCH_RAW_INFO | 549,2691,1791 | 568,2359,1755 | 569,3545,2973 | 571,4093,3547 | 573,856,380 | 576,3951,3523 | 578,652,231 | 579,1107,713 | 581,433,82 | 582,4094,3782 | 583,980,668 | 584,295,19 | 585,3651,3381 | 586,1223,957 | 588,263,14 | 589,1036,787 | 591,3602,3389 | 595,3787,3625 | 596,3981,3834 | 597,818,671 | 598,863,716 | 599,1512,1418 | 600,3698,3604 | 601,2375,2295 | 602,1690,1617 | 603,101,53 | 604,588,563 | 605,504,498

BATCH_RAW_INFO | 549,2692,1791 | 568,2360,1755 | 569,3546,2973 | 571,4094,3547 | 576,3952,3523 | 578,653,231 | 579,1108,713 | 581,434,82 | 582,4095,3782 | 583,981,668 | 584,296,19 | 585,3652,3381 | 586,1224,957 | 588,264,14 | 589,1037,787 | 591,3603,3389 | 595,3788,3625 | 596,3982,3834 | 597,819,671 | 598,864,716 | 599,1513,1418 | 600,3699,3604 | 601,2376,2295 | 602,1691,1617 | 603,102,53 | 604,589,563 | 605,505,498

BATCH_RAW_INFO | 549,2693,1791 | 568,2361,1755 | 569,3547,2973 | 571,4095,3547 | 576,3953,3523 | 578,654,231 | 579,1109,713 | 581,435,82 | 583,982,668 | 584,297,19 | 585,3653,3381 | 586,1225,957 | 588,265,14 | 589,1038,787 | 591,3604,3389 | 595,3789,3625 | 596,3983,3834 | 597,820,671 | 598,865,716 | 599,1514,1418 | 600,3700,3604 | 601,2377,2295 | 602,1692,1617 | 603,103,53 | 604,590,563 | 605,506,498

BATCH_RAW_INFO | 549,2694,1791 | 568,2362,1755 | 569,3548,2973 | 576,3954,3523 | 578,655,231 | 579,1110,713 | 581,436,82 | 583,983,668 | 584,298,19 | 585,3654,3381 | 586,1226,957 | 588,266,14 | 589,1039,787 | 591,3605,3389 | 595,3790,3625 | 596,3984,3834 | 597,821,671 | 598,866,716 | 599,1515,1418 | 600,3701,3604 | 601,2378,2295 | 602,1693,1617 | 603,104,53 | 604,591,563 | 605,507,498

BATCH_RAW_INFO | 549,2695,1791 | 568,2363,1755 | 569,3549,2973 | 576,3955,3523 | 578,656,231 | 579,1111,713 | 581,437,82 | 583,984,668 | 584,299,19 | 585,3655,3381 | 586,1227,957 | 588,267,14 | 589,1040,787 | 591,3606,3389 | 595,3791,3625 | 596,3985,3834 | 597,822,671 | 598,867,716 | 599,1516,1418 | 600,3702,3604 | 601,2379,2295 | 602,1694,1617 | 603,105,53 | 604,592,563 | 605,508,498

BATCH_RAW_INFO | 549,2696,1791 | 568,2364,1755 | 569,3550,2973 | 576,3956,3523 | 578,657,231 | 579,1112,713 | 581,438,82 | 583,985,668 | 584,300,19 | 585,3656,3381 | 586,1228,957 | 588,268,14 | 589,1041,787 | 591,3607,3389 | 595,3792,3625 | 596,3986,3834 | 597,823,671 | 598,868,716 | 599,1517,1418 | 600,3703,3604 | 601,2380,2295 | 602,1695,1617 | 603,106,53 | 604,593,563 | 605,509,498

BATCH_RAW_INFO | 549,2697,1791 | 568,2365,1755 | 569,3551,2973 | 576,3957,3523 | 578,658,231 | 579,1113,713 | 581,439,82 | 583,986,668 | 584,301,19 | 585,3657,3381 | 586,1229,957 | 588,269,14 | 589,1042,787 | 591,3608,3389 | 595,3793,3625 | 596,3987,3834 | 597,824,671 | 598,869,716 | 599,1518,1418 | 600,3704,3604 | 601,2381,2295 | 602,1696,1617 | 603,107,53 | 604,594,563 | 605,510,498

BATCH_RAW_INFO | 549,2698,1791 | 568,2366,1755 | 569,3552,2973 | 576,3958,3523 | 578,659,231 | 579,1114,713 | 581,440,82 | 583,987,668 | 584,302,19 | 585,3658,3381 | 586,1230,957 | 588,270,14 | 589,1043,787 | 591,3609,3389 | 595,3794,3625 | 596,3988,3834 | 597,825,671 | 598,870,716 | 599,1519,1418 | 600,3705,3604 | 601,2382,2295 | 602,1697,1617 | 603,108,53 | 604,595,563 | 605,511,498

BATCH_RAW_INFO | 549,2699,1791 | 568,2367,1755 | 569,3553,2973 | 576,3959,3523 | 578,660,231 | 579,1115,713 | 581,441,82 | 583,988,668 | 584,303,19 | 585,3659,3381 | 586,1231,957 | 588,271,14 | 589,1044,787 | 591,3610,3389 | 595,3795,3625 | 596,3989,3834 | 597,826,671 | 598,871,716 | 599,1520,1418 | 600,3706,3604 | 601,2383,2295 | 602,1698,1617 | 603,109,53 | 604,596,563 | 605,512,498

BATCH_RAW_INFO | 606,1097,1096

BATCH_RAW_INFO | 549,2700,1791 | 568,2368,1755 | 569,3554,2973 | 576,3960,3523 | 578,661,231 | 579,1116,713 | 581,442,82 | 583,989,668 | 584,304,19 | 585,3660,3381 | 586,1232,957 | 588,272,14 | 589,1045,787 | 591,3611,3389 | 595,3796,3625 | 596,3990,3834 | 597,827,671 | 598,872,716 | 599,1521,1418 | 600,3707,3604 | 601,2384,2295 | 602,1699,1617 | 603,110,53 | 604,597,563 | 605,513,498 | 606,1098,1096

BATCH_RAW_INFO | 549,2701,1791 | 568,2369,1755 | 569,3555,2973 | 576,3961,3523 | 578,662,231 | 579,1117,713 | 581,443,82 | 583,990,668 | 584,305,19 | 585,3661,3381 | 586,1233,957 | 588,273,14 | 589,1046,787 | 591,3612,3389 | 595,3797,3625 | 596,3991,3834 | 597,828,671 | 598,873,716 | 599,1522,1418 | 600,3708,3604 | 601,2385,2295 | 602,1700,1617 | 603,111,53 | 604,598,563 | 605,514,498 | 606,1099,1096

BATCH_RAW_INFO | 549,2702,1791 | 568,2370,1755 | 569,3556,2973 | 576,3962,3523 | 578,663,231 | 579,1118,713 | 581,444,82 | 583,991,668 | 584,306,19 | 585,3662,3381 | 586,1234,957 | 588,274,14 | 589,1047,787 | 591,3613,3389 | 595,3798,3625 | 596,3992,3834 | 597,829,671 | 598,874,716 | 599,1523,1418 | 600,3709,3604 | 601,2386,2295 | 602,1701,1617 | 603,112,53 | 604,599,563 | 605,515,498 | 606,1100,1096

BATCH_RAW_INFO | 549,2703,1791 | 568,2371,1755 | 569,3557,2973 | 576,3963,3523 | 578,664,231 | 579,1119,713 | 581,445,82 | 583,992,668 | 584,307,19 | 585,3663,3381 | 586,1235,957 | 588,275,14 | 589,1048,787 | 591,3614,3389 | 595,3799,3625 | 596,3993,3834 | 597,830,671 | 598,875,716 | 599,1524,1418 | 600,3710,3604 | 601,2387,2295 | 602,1702,1617 | 603,113,53 | 604,600,563 | 605,516,498 | 606,1101,1096

BATCH_RAW_INFO | 549,2704,1791 | 568,2372,1755 | 569,3558,2973 | 576,3964,3523 | 578,665,231 | 579,1120,713 | 581,446,82 | 583,993,668 | 584,308,19 | 585,3664,3381 | 586,1236,957 | 588,276,14 | 589,1049,787 | 591,3615,3389 | 595,3800,3625 | 596,3994,3834 | 597,831,671 | 598,876,716 | 599,1525,1418 | 600,3711,3604 | 601,2388,2295 | 602,1703,1617 | 603,114,53 | 604,601,563 | 606,1102,1096

BATCH_RAW_INFO | 549,2705,1791 | 568,2373,1755 | 569,3559,2973 | 576,3965,3523 | 578,666,231 | 579,1121,713 | 581,447,82 | 583,994,668 | 584,309,19 | 585,3665,3381 | 586,1237,957 | 588,277,14 | 589,1050,787 | 591,3616,3389 | 595,3801,3625 | 596,3995,3834 | 597,832,671 | 598,877,716 | 599,1526,1418 | 600,3712,3604 | 601,2389,2295 | 602,1704,1617 | 603,115,53 | 604,602,563 | 606,1103,1096

BATCH_RAW_INFO | 549,2706,1791 | 568,2374,1755 | 569,3560,2973 | 576,3966,3523 | 578,667,231 | 579,1122,713 | 581,448,82 | 583,995,668 | 584,310,19 | 585,3666,3381 | 586,1238,957 | 588,278,14 | 589,1051,787 | 591,3617,3389 | 595,3802,3625 | 596,3996,3834 | 597,833,671 | 598,878,716 | 599,1527,1418 | 600,3713,3604 | 601,2390,2295 | 602,1705,1617 | 603,116,53 | 604,603,563 | 606,1104,1096

BATCH_RAW_INFO | 549,2707,1791 | 568,2375,1755 | 569,3561,2973 | 576,3967,3523 | 578,668,231 | 579,1123,713 | 581,449,82 | 583,996,668 | 584,311,19 | 585,3667,3381 | 586,1239,957 | 588,279,14 | 589,1052,787 | 591,3618,3389 | 595,3803,3625 | 596,3997,3834 | 597,834,671 | 598,879,716 | 599,1528,1418 | 600,3714,3604 | 601,2391,2295 | 602,1706,1617 | 603,117,53 | 604,604,563 | 606,1105,1096

BATCH_RAW_INFO | 549,2708,1791 | 568,2376,1755 | 576,3968,3523 | 578,669,231 | 579,1124,713 | 581,450,82 | 583,997,668 | 584,312,19 | 585,3668,3381 | 586,1240,957 | 588,280,14 | 589,1053,787 | 591,3619,3389 | 595,3804,3625 | 596,3998,3834 | 597,835,671 | 598,880,716 | 599,1529,1418 | 600,3715,3604 | 601,2392,2295 | 602,1707,1617 | 603,118,53 | 604,605,563 | 606,1106,1096

BATCH_RAW_INFO | 549,2709,1791 | 568,2377,1755 | 576,3969,3523 | 578,670,231 | 579,1125,713 | 581,451,82 | 583,998,668 | 584,313,19 | 585,3669,3381 | 586,1241,957 | 588,281,14 | 589,1054,787 | 591,3620,3389 | 595,3805,3625 | 596,3999,3834 | 597,836,671 | 599,1530,1418 | 600,3716,3604 | 601,2393,2295 | 602,1708,1617 | 603,119,53 | 604,606,563 | 606,1107,1096

BATCH_RAW_INFO | 549,2710,1791 | 568,2378,1755 | 576,3970,3523 | 578,671,231 | 579,1126,713 | 581,452,82 | 583,999,668 | 584,314,19 | 585,3670,3381 | 586,1242,957 | 588,282,14 | 589,1055,787 | 591,3621,3389 | 595,3806,3625 | 596,4000,3834 | 597,837,671 | 599,1531,1418 | 600,3717,3604 | 601,2394,2295 | 602,1709,1617 | 603,120,53 | 604,607,563 | 606,1108,1096

BATCH_RAW_INFO | 549,2711,1791 | 568,2379,1755 | 576,3971,3523 | 578,672,231 | 579,1127,713 | 581,453,82 | 583,1000,668 | 584,315,19 | 585,3671,3381 | 586,1243,957 | 588,283,14 | 589,1056,787 | 591,3622,3389 | 595,3807,3625 | 596,4001,3834 | 597,838,671 | 599,1532,1418 | 600,3718,3604 | 601,2395,2295 | 602,1710,1617 | 603,121,53 | 604,608,563 | 606,1109,1096

BATCH_RAW_INFO | 549,2712,1791 | 568,2380,1755 | 576,3972,3523 | 578,673,231 | 579,1128,713 | 581,454,82 | 583,1001,668 | 584,316,19 | 585,3672,3381 | 586,1244,957 | 588,284,14 | 589,1057,787 | 591,3623,3389 | 595,3808,3625 | 596,4002,3834 | 597,839,671 | 599,1533,1418 | 600,3719,3604 | 601,2396,2295 | 602,1711,1617 | 603,122,53 | 604,609,563 | 606,1110,1096

BATCH_RAW_INFO | 549,2713,1791 | 568,2381,1755 | 576,3973,3523 | 578,674,231 | 579,1129,713 | 581,455,82 | 583,1002,668 | 584,317,19 | 585,3673,3381 | 586,1245,957 | 588,285,14 | 589,1058,787 | 591,3624,3389 | 595,3809,3625 | 596,4003,3834 | 597,840,671 | 599,1534,1418 | 600,3720,3604 | 601,2397,2295 | 602,1712,1617 | 603,123,53 | 604,610,563 | 606,1111,1096

BATCH_RAW_INFO | 549,2714,1791 | 568,2382,1755 | 576,3974,3523 | 578,675,231 | 579,1130,713 | 581,456,82 | 583,1003,668 | 584,318,19 | 585,3674,3381 | 586,1246,957 | 588,286,14 | 589,1059,787 | 591,3625,3389 | 595,3810,3625 | 596,4004,3834 | 597,841,671 | 599,1535,1418 | 600,3721,3604 | 601,2398,2295 | 602,1713,1617 | 603,124,53 | 604,611,563 | 606,1112,1096

BATCH_RAW_INFO | 549,2715,1791 | 568,2383,1755 | 576,3975,3523 | 578,676,231 | 579,1131,713 | 581,457,82 | 583,1004,668 | 584,319,19 | 585,3675,3381 | 586,1247,957 | 588,287,14 | 589,1060,787 | 591,3626,3389 | 595,3811,3625 | 596,4005,3834 | 597,842,671 | 599,1536,1418 | 600,3722,3604 | 601,2399,2295 | 602,1714,1617 | 603,125,53 | 604,612,563 | 606,1113,1096

BATCH_RAW_INFO | 549,2716,1791 | 568,2384,1755 | 576,3976,3523 | 578,677,231 | 579,1132,713 | 581,458,82 | 583,1005,668 | 584,320,19 | 585,3676,3381 | 586,1248,957 | 588,288,14 | 589,1061,787 | 591,3627,3389 | 595,3812,3625 | 596,4006,3834 | 597,843,671 | 599,1537,1418 | 600,3723,3604 | 601,2400,2295 | 602,1715,1617 | 603,126,53 | 604,613,563 | 606,1114,1096

BATCH_RAW_INFO | 549,2717,1791 | 568,2385,1755 | 576,3977,3523 | 578,678,231 | 579,1133,713 | 581,459,82 | 583,1006,668 | 584,321,19 | 585,3677,3381 | 586,1249,957 | 588,289,14 | 589,1062,787 | 591,3628,3389 | 595,3813,3625 | 596,4007,3834 | 597,844,671 | 599,1538,1418 | 600,3724,3604 | 601,2401,2295 | 602,1716,1617 | 603,127,53 | 604,614,563 | 606,1115,1096

BATCH_RAW_INFO | 549,2718,1791 | 568,2386,1755 | 576,3978,3523 | 578,679,231 | 579,1134,713 | 581,460,82 | 583,1007,668 | 584,322,19 | 585,3678,3381 | 586,1250,957 | 588,290,14 | 589,1063,787 | 591,3629,3389 | 595,3814,3625 | 596,4008,3834 | 597,845,671 | 599,1539,1418 | 600,3725,3604 | 601,2402,2295 | 602,1717,1617 | 603,128,53 | 604,615,563 | 606,1116,1096

BATCH_RAW_INFO | 549,2719,1791 | 568,2387,1755 | 576,3979,3523 | 578,680,231 | 579,1135,713 | 581,461,82 | 583,1008,668 | 584,323,19 | 585,3679,3381 | 586,1251,957 | 588,291,14 | 589,1064,787 | 591,3630,3389 | 595,3815,3625 | 596,4009,3834 | 597,846,671 | 599,1540,1418 | 600,3726,3604 | 601,2403,2295 | 602,1718,1617 | 603,129,53 | 604,616,563 | 606,1117,1096

BATCH_RAW_INFO | 549,2720,1791 | 568,2388,1755 | 576,3980,3523 | 578,681,231 | 579,1136,713 | 581,462,82 | 583,1009,668 | 584,324,19 | 585,3680,3381 | 586,1252,957 | 588,292,14 | 589,1065,787 | 591,3631,3389 | 595,3816,3625 | 596,4010,3834 | 597,847,671 | 599,1541,1418 | 600,3727,3604 | 601,2404,2295 | 602,1719,1617 | 603,130,53 | 604,617,563 | 606,1118,1096

BATCH_RAW_INFO | 549,2721,1791 | 568,2389,1755 | 576,3981,3523 | 578,682,231 | 579,1137,713 | 581,463,82 | 583,1010,668 | 584,325,19 | 585,3681,3381 | 586,1253,957 | 588,293,14 | 589,1066,787 | 591,3632,3389 | 595,3817,3625 | 596,4011,3834 | 597,848,671 | 599,1542,1418 | 600,3728,3604 | 601,2405,2295 | 602,1720,1617 | 603,131,53 | 604,618,563 | 606,1119,1096

BATCH_RAW_INFO | 549,2722,1791 | 568,2390,1755 | 576,3982,3523 | 578,683,231 | 579,1138,713 | 581,464,82 | 583,1011,668 | 584,326,19 | 585,3682,3381 | 586,1254,957 | 588,294,14 | 589,1067,787 | 591,3633,3389 | 595,3818,3625 | 596,4012,3834 | 597,849,671 | 599,1543,1418 | 600,3729,3604 | 601,2406,2295 | 602,1721,1617 | 603,132,53 | 604,619,563 | 606,1120,1096

BATCH_RAW_INFO | 549,2723,1791 | 568,2391,1755 | 576,3983,3523 | 578,684,231 | 579,1139,713 | 581,465,82 | 583,1012,668 | 584,327,19 | 585,3683,3381 | 586,1255,957 | 588,295,14 | 589,1068,787 | 591,3634,3389 | 595,3819,3625 | 596,4013,3834 | 597,850,671 | 599,1544,1418 | 600,3730,3604 | 601,2407,2295 | 602,1722,1617 | 603,133,53 | 604,620,563 | 606,1121,1096

BATCH_RAW_INFO | 549,2724,1791 | 568,2392,1755 | 576,3984,3523 | 578,685,231 | 579,1140,713 | 581,466,82 | 583,1013,668 | 584,328,19 | 585,3684,3381 | 586,1256,957 | 588,296,14 | 589,1069,787 | 591,3635,3389 | 595,3820,3625 | 596,4014,3834 | 597,851,671 | 599,1545,1418 | 600,3731,3604 | 601,2408,2295 | 602,1723,1617 | 603,134,53 | 604,621,563 | 606,1122,1096

BATCH_RAW_INFO | 549,2725,1791 | 568,2393,1755 | 576,3985,3523 | 578,686,231 | 579,1141,713 | 581,467,82 | 583,1014,668 | 584,329,19 | 585,3685,3381 | 586,1257,957 | 588,297,14 | 589,1070,787 | 591,3636,3389 | 595,3821,3625 | 596,4015,3834 | 597,852,671 | 599,1546,1418 | 600,3732,3604 | 601,2409,2295 | 602,1724,1617 | 603,135,53 | 604,622,563 | 606,1123,1096

BATCH_RAW_INFO | 549,2726,1791 | 568,2394,1755 | 576,3986,3523 | 578,687,231 | 579,1142,713 | 581,468,82 | 583,1015,668 | 584,330,19 | 585,3686,3381 | 586,1258,957 | 588,298,14 | 589,1071,787 | 591,3637,3389 | 595,3822,3625 | 596,4016,3834 | 597,853,671 | 599,1547,1418 | 600,3733,3604 | 601,2410,2295 | 602,1725,1617 | 603,136,53 | 604,623,563 | 606,1124,1096

BATCH_RAW_INFO | 549,2727,1791 | 568,2395,1755 | 576,3987,3523 | 578,688,231 | 579,1143,713 | 581,469,82 | 583,1016,668 | 584,331,19 | 585,3687,3381 | 586,1259,957 | 588,299,14 | 589,1072,787 | 591,3638,3389 | 595,3823,3625 | 596,4017,3834 | 597,854,671 | 599,1548,1418 | 600,3734,3604 | 601,2411,2295 | 602,1726,1617 | 603,137,53 | 604,624,563 | 606,1125,1096

BATCH_RAW_INFO | 549,2728,1791 | 568,2396,1755 | 576,3988,3523 | 578,689,231 | 579,1144,713 | 581,470,82 | 583,1017,668 | 584,332,19 | 585,3688,3381 | 586,1260,957 | 588,300,14 | 589,1073,787 | 591,3639,3389 | 595,3824,3625 | 596,4018,3834 | 597,855,671 | 599,1549,1418 | 600,3735,3604 | 601,2412,2295 | 602,1727,1617 | 603,138,53 | 604,625,563 | 606,1126,1096

BATCH_RAW_INFO | 549,2729,1791 | 568,2397,1755 | 576,3989,3523 | 578,690,231 | 579,1145,713 | 581,471,82 | 583,1018,668 | 584,333,19 | 585,3689,3381 | 586,1261,957 | 588,301,14 | 589,1074,787 | 591,3640,3389 | 595,3825,3625 | 596,4019,3834 | 597,856,671 | 599,1550,1418 | 600,3736,3604 | 601,2413,2295 | 602,1728,1617 | 603,139,53 | 604,626,563 | 606,1127,1096

BATCH_RAW_INFO | 607,922,921

BATCH_RAW_INFO | 608,80,79

BATCH_RAW_INFO | 549,2730,1791 | 568,2398,1755 | 576,3990,3523 | 578,691,231 | 579,1146,713 | 581,472,82 | 583,1019,668 | 584,334,19 | 585,3690,3381 | 586,1262,957 | 588,302,14 | 589,1075,787 | 591,3641,3389 | 595,3826,3625 | 596,4020,3834 | 597,857,671 | 599,1551,1418 | 600,3737,3604 | 601,2414,2295 | 602,1729,1617 | 603,140,53 | 604,627,563 | 606,1128,1096 | 607,923,921 | 608,81,79

BATCH_RAW_INFO | 549,2731,1791 | 568,2399,1755 | 576,3991,3523 | 578,692,231 | 579,1147,713 | 581,473,82 | 583,1020,668 | 584,335,19 | 585,3691,3381 | 586,1263,957 | 588,303,14 | 589,1076,787 | 591,3642,3389 | 595,3827,3625 | 596,4021,3834 | 597,858,671 | 599,1552,1418 | 600,3738,3604 | 601,2415,2295 | 602,1730,1617 | 603,141,53 | 604,628,563 | 606,1129,1096 | 607,924,921 | 608,82,79

BATCH_RAW_INFO | 549,2732,1791 | 568,2400,1755 | 576,3992,3523 | 578,693,231 | 579,1148,713 | 581,474,82 | 583,1021,668 | 584,336,19 | 585,3692,3381 | 586,1264,957 | 588,304,14 | 589,1077,787 | 591,3643,3389 | 595,3828,3625 | 596,4022,3834 | 597,859,671 | 599,1553,1418 | 600,3739,3604 | 601,2416,2295 | 602,1731,1617 | 603,142,53 | 604,629,563 | 606,1130,1096 | 607,925,921 | 608,83,79

BATCH_RAW_INFO | 549,2733,1791 | 568,2401,1755 | 576,3993,3523 | 578,694,231 | 579,1149,713 | 581,475,82 | 583,1022,668 | 584,337,19 | 585,3693,3381 | 586,1265,957 | 588,305,14 | 589,1078,787 | 591,3644,3389 | 595,3829,3625 | 596,4023,3834 | 597,860,671 | 599,1554,1418 | 600,3740,3604 | 601,2417,2295 | 602,1732,1617 | 603,143,53 | 604,630,563 | 606,1131,1096 | 607,926,921 | 608,84,79

BATCH_RAW_INFO | 609,1919,1918

BATCH_RAW_INFO | 549,2734,1791 | 568,2402,1755 | 576,3994,3523 | 578,695,231 | 579,1150,713 | 581,476,82 | 583,1023,668 | 584,338,19 | 585,3694,3381 | 586,1266,957 | 588,306,14 | 589,1079,787 | 591,3645,3389 | 595,3830,3625 | 596,4024,3834 | 597,861,671 | 599,1555,1418 | 600,3741,3604 | 601,2418,2295 | 602,1733,1617 | 603,144,53 | 604,631,563 | 606,1132,1096 | 607,927,921 | 608,85,79 | 609,1920,1918

BATCH_RAW_INFO | 568,2403,1755 | 576,3995,3523 | 578,696,231 | 579,1151,713 | 581,477,82 | 583,1024,668 | 584,339,19 | 585,3695,3381 | 586,1267,957 | 588,307,14 | 589,1080,787 | 591,3646,3389 | 595,3831,3625 | 596,4025,3834 | 597,862,671 | 599,1556,1418 | 600,3742,3604 | 601,2419,2295 | 602,1734,1617 | 603,145,53 | 604,632,563 | 606,1133,1096 | 607,928,921 | 608,86,79 | 609,1921,1918

BATCH_RAW_INFO | 568,2404,1755 | 576,3996,3523 | 578,697,231 | 579,1152,713 | 581,478,82 | 583,1025,668 | 584,340,19 | 585,3696,3381 | 586,1268,957 | 588,308,14 | 589,1081,787 | 591,3647,3389 | 595,3832,3625 | 596,4026,3834 | 597,863,671 | 599,1557,1418 | 600,3743,3604 | 601,2420,2295 | 602,1735,1617 | 603,146,53 | 604,633,563 | 606,1134,1096 | 607,929,921 | 608,87,79 | 609,1922,1918

BATCH_RAW_INFO | 568,2405,1755 | 576,3997,3523 | 578,698,231 | 579,1153,713 | 581,479,82 | 583,1026,668 | 584,341,19 | 585,3697,3381 | 586,1269,957 | 588,309,14 | 589,1082,787 | 591,3648,3389 | 595,3833,3625 | 596,4027,3834 | 597,864,671 | 599,1558,1418 | 600,3744,3604 | 601,2421,2295 | 602,1736,1617 | 603,147,53 | 604,634,563 | 606,1135,1096 | 607,930,921 | 608,88,79 | 609,1923,1918

BATCH_RAW_INFO | 568,2406,1755 | 576,3998,3523 | 578,699,231 | 579,1154,713 | 581,480,82 | 583,1027,668 | 584,342,19 | 585,3698,3381 | 586,1270,957 | 588,310,14 | 589,1083,787 | 591,3649,3389 | 595,3834,3625 | 596,4028,3834 | 597,865,671 | 599,1559,1418 | 600,3745,3604 | 601,2422,2295 | 602,1737,1617 | 603,148,53 | 604,635,563 | 606,1136,1096 | 607,931,921 | 608,89,79 | 609,1924,1918

BATCH_RAW_INFO | 568,2407,1755 | 576,3999,3523 | 578,700,231 | 579,1155,713 | 581,481,82 | 583,1028,668 | 584,343,19 | 585,3699,3381 | 586,1271,957 | 588,311,14 | 589,1084,787 | 591,3650,3389 | 595,3835,3625 | 596,4029,3834 | 597,866,671 | 599,1560,1418 | 600,3746,3604 | 601,2423,2295 | 602,1738,1617 | 603,149,53 | 604,636,563 | 606,1137,1096 | 607,932,921 | 608,90,79 | 609,1925,1918

BATCH_RAW_INFO | 568,2408,1755 | 576,4000,3523 | 578,701,231 | 579,1156,713 | 581,482,82 | 583,1029,668 | 584,344,19 | 585,3700,3381 | 586,1272,957 | 588,312,14 | 589,1085,787 | 591,3651,3389 | 595,3836,3625 | 596,4030,3834 | 597,867,671 | 599,1561,1418 | 600,3747,3604 | 601,2424,2295 | 602,1739,1617 | 603,150,53 | 604,637,563 | 606,1138,1096 | 607,933,921 | 608,91,79 | 609,1926,1918

BATCH_RAW_INFO | 568,2409,1755 | 576,4001,3523 | 578,702,231 | 579,1157,713 | 581,483,82 | 583,1030,668 | 584,345,19 | 585,3701,3381 | 586,1273,957 | 588,313,14 | 589,1086,787 | 591,3652,3389 | 595,3837,3625 | 596,4031,3834 | 597,868,671 | 599,1562,1418 | 600,3748,3604 | 601,2425,2295 | 602,1740,1617 | 603,151,53 | 604,638,563 | 606,1139,1096 | 607,934,921 | 608,92,79 | 609,1927,1918

BATCH_RAW_INFO | 568,2410,1755 | 576,4002,3523 | 578,703,231 | 579,1158,713 | 581,484,82 | 583,1031,668 | 584,346,19 | 585,3702,3381 | 586,1274,957 | 588,314,14 | 589,1087,787 | 591,3653,3389 | 595,3838,3625 | 596,4032,3834 | 597,869,671 | 599,1563,1418 | 600,3749,3604 | 601,2426,2295 | 602,1741,1617 | 603,152,53 | 604,639,563 | 606,1140,1096 | 607,935,921 | 608,93,79 | 609,1928,1918

BATCH_RAW_INFO | 568,2411,1755 | 576,4003,3523 | 578,704,231 | 579,1159,713 | 581,485,82 | 583,1032,668 | 584,347,19 | 585,3703,3381 | 586,1275,957 | 588,315,14 | 589,1088,787 | 591,3654,3389 | 595,3839,3625 | 596,4033,3834 | 597,870,671 | 599,1564,1418 | 600,3750,3604 | 601,2427,2295 | 602,1742,1617 | 603,153,53 | 604,640,563 | 606,1141,1096 | 607,936,921 | 608,94,79 | 609,1929,1918

BATCH_RAW_INFO | 568,2412,1755 | 576,4004,3523 | 578,705,231 | 579,1160,713 | 581,486,82 | 583,1033,668 | 584,348,19 | 585,3704,3381 | 586,1276,957 | 588,316,14 | 589,1089,787 | 591,3655,3389 | 595,3840,3625 | 596,4034,3834 | 597,871,671 | 599,1565,1418 | 600,3751,3604 | 601,2428,2295 | 602,1743,1617 | 603,154,53 | 604,641,563 | 606,1142,1096 | 607,937,921 | 608,95,79 | 609,1930,1918

BATCH_RAW_INFO | 568,2413,1755 | 576,4005,3523 | 578,706,231 | 579,1161,713 | 581,487,82 | 583,1034,668 | 584,349,19 | 585,3705,3381 | 586,1277,957 | 588,317,14 | 589,1090,787 | 591,3656,3389 | 595,3841,3625 | 596,4035,3834 | 597,872,671 | 599,1566,1418 | 600,3752,3604 | 601,2429,2295 | 602,1744,1617 | 603,155,53 | 604,642,563 | 606,1143,1096 | 607,938,921 | 608,96,79 | 609,1931,1918

BATCH_RAW_INFO | 568,2414,1755 | 576,4006,3523 | 578,707,231 | 579,1162,713 | 581,488,82 | 583,1035,668 | 584,350,19 | 585,3706,3381 | 586,1278,957 | 588,318,14 | 589,1091,787 | 591,3657,3389 | 595,3842,3625 | 596,4036,3834 | 597,873,671 | 599,1567,1418 | 600,3753,3604 | 601,2430,2295 | 602,1745,1617 | 603,156,53 | 604,643,563 | 606,1144,1096 | 607,939,921 | 608,97,79 | 609,1932,1918

BATCH_RAW_INFO | 568,2415,1755 | 576,4007,3523 | 578,708,231 | 579,1163,713 | 581,489,82 | 583,1036,668 | 584,351,19 | 585,3707,3381 | 586,1279,957 | 588,319,14 | 589,1092,787 | 591,3658,3389 | 595,3843,3625 | 596,4037,3834 | 597,874,671 | 599,1568,1418 | 600,3754,3604 | 601,2431,2295 | 602,1746,1617 | 603,157,53 | 604,644,563 | 606,1145,1096 | 607,940,921 | 608,98,79 | 609,1933,1918

BATCH_RAW_INFO | 568,2416,1755 | 576,4008,3523 | 578,709,231 | 579,1164,713 | 581,490,82 | 583,1037,668 | 585,3708,3381 | 586,1280,957 | 588,320,14 | 589,1093,787 | 591,3659,3389 | 595,3844,3625 | 596,4038,3834 | 597,875,671 | 599,1569,1418 | 600,3755,3604 | 601,2432,2295 | 602,1747,1617 | 603,158,53 | 604,645,563 | 606,1146,1096 | 607,941,921 | 608,99,79 | 609,1934,1918

BATCH_RAW_INFO | 568,2417,1755 | 576,4009,3523 | 578,710,231 | 579,1165,713 | 581,491,82 | 583,1038,668 | 585,3709,3381 | 586,1281,957 | 588,321,14 | 589,1094,787 | 591,3660,3389 | 595,3845,3625 | 596,4039,3834 | 597,876,671 | 599,1570,1418 | 600,3756,3604 | 601,2433,2295 | 602,1748,1617 | 603,159,53 | 604,646,563 | 606,1147,1096 | 607,942,921 | 608,100,79 | 609,1935,1918

BATCH_RAW_INFO | 568,2418,1755 | 576,4010,3523 | 578,711,231 | 579,1166,713 | 581,492,82 | 583,1039,668 | 585,3710,3381 | 586,1282,957 | 588,322,14 | 589,1095,787 | 591,3661,3389 | 595,3846,3625 | 596,4040,3834 | 597,877,671 | 599,1571,1418 | 600,3757,3604 | 601,2434,2295 | 602,1749,1617 | 603,160,53 | 604,647,563 | 606,1148,1096 | 607,943,921 | 608,101,79 | 609,1936,1918

BATCH_RAW_INFO | 568,2419,1755 | 576,4011,3523 | 578,712,231 | 579,1167,713 | 581,493,82 | 583,1040,668 | 585,3711,3381 | 586,1283,957 | 588,323,14 | 589,1096,787 | 591,3662,3389 | 595,3847,3625 | 596,4041,3834 | 597,878,671 | 599,1572,1418 | 600,3758,3604 | 601,2435,2295 | 602,1750,1617 | 603,161,53 | 604,648,563 | 606,1149,1096 | 607,944,921 | 608,102,79 | 609,1937,1918

BATCH_RAW_INFO | 568,2420,1755 | 576,4012,3523 | 579,1168,713 | 581,494,82 | 583,1041,668 | 585,3712,3381 | 586,1284,957 | 588,324,14 | 589,1097,787 | 591,3663,3389 | 595,3848,3625 | 596,4042,3834 | 597,879,671 | 599,1573,1418 | 600,3759,3604 | 601,2436,2295 | 602,1751,1617 | 603,162,53 | 604,649,563 | 606,1150,1096 | 607,945,921 | 608,103,79 | 609,1938,1918

BATCH_RAW_INFO | 568,2421,1755 | 576,4013,3523 | 579,1169,713 | 581,495,82 | 583,1042,668 | 585,3713,3381 | 586,1285,957 | 588,325,14 | 589,1098,787 | 591,3664,3389 | 595,3849,3625 | 596,4043,3834 | 597,880,671 | 599,1574,1418 | 600,3760,3604 | 601,2437,2295 | 602,1752,1617 | 603,163,53 | 604,650,563 | 606,1151,1096 | 607,946,921 | 608,104,79 | 609,1939,1918

BATCH_RAW_INFO | 610,1922,1921

BATCH_RAW_INFO | 568,2422,1755 | 576,4014,3523 | 579,1170,713 | 581,496,82 | 583,1043,668 | 585,3714,3381 | 586,1286,957 | 588,326,14 | 589,1099,787 | 591,3665,3389 | 595,3850,3625 | 596,4044,3834 | 597,881,671 | 599,1575,1418 | 600,3761,3604 | 601,2438,2295 | 602,1753,1617 | 603,164,53 | 604,651,563 | 606,1152,1096 | 607,947,921 | 608,105,79 | 609,1940,1918 | 610,1923,1921

BATCH_RAW_INFO | 568,2423,1755 | 576,4015,3523 | 579,1171,713 | 581,497,82 | 583,1044,668 | 585,3715,3381 | 586,1287,957 | 588,327,14 | 589,1100,787 | 591,3666,3389 | 595,3851,3625 | 596,4045,3834 | 597,882,671 | 599,1576,1418 | 600,3762,3604 | 601,2439,2295 | 602,1754,1617 | 603,165,53 | 604,652,563 | 606,1153,1096 | 607,948,921 | 608,106,79 | 609,1941,1918 | 610,1924,1921

BATCH_RAW_INFO | 611,3589,3588

BATCH_RAW_INFO | 568,2424,1755 | 576,4016,3523 | 579,1172,713 | 581,498,82 | 583,1045,668 | 585,3716,3381 | 586,1288,957 | 588,328,14 | 589,1101,787 | 591,3667,3389 | 595,3852,3625 | 596,4046,3834 | 597,883,671 | 599,1577,1418 | 600,3763,3604 | 601,2440,2295 | 602,1755,1617 | 603,166,53 | 604,653,563 | 606,1154,1096 | 607,949,921 | 608,107,79 | 609,1942,1918 | 610,1925,1921 | 611,3590,3588

BATCH_RAW_INFO | 568,2425,1755 | 576,4017,3523 | 579,1173,713 | 581,499,82 | 583,1046,668 | 585,3717,3381 | 586,1289,957 | 588,329,14 | 589,1102,787 | 591,3668,3389 | 595,3853,3625 | 596,4047,3834 | 597,884,671 | 599,1578,1418 | 600,3764,3604 | 601,2441,2295 | 602,1756,1617 | 603,167,53 | 604,654,563 | 606,1155,1096 | 607,950,921 | 608,108,79 | 609,1943,1918 | 610,1926,1921 | 611,3591,3588

BATCH_RAW_INFO | 568,2426,1755 | 576,4018,3523 | 579,1174,713 | 581,500,82 | 583,1047,668 | 585,3718,3381 | 586,1290,957 | 588,330,14 | 589,1103,787 | 591,3669,3389 | 595,3854,3625 | 596,4048,3834 | 597,885,671 | 599,1579,1418 | 600,3765,3604 | 601,2442,2295 | 602,1757,1617 | 603,168,53 | 604,655,563 | 606,1156,1096 | 607,951,921 | 608,109,79 | 609,1944,1918 | 610,1927,1921 | 611,3592,3588

BATCH_RAW_INFO | 568,2427,1755 | 576,4019,3523 | 579,1175,713 | 581,501,82 | 583,1048,668 | 585,3719,3381 | 586,1291,957 | 588,331,14 | 589,1104,787 | 591,3670,3389 | 595,3855,3625 | 596,4049,3834 | 597,886,671 | 599,1580,1418 | 600,3766,3604 | 601,2443,2295 | 602,1758,1617 | 603,169,53 | 604,656,563 | 606,1157,1096 | 607,952,921 | 608,110,79 | 609,1945,1918 | 610,1928,1921 | 611,3593,3588

BATCH_RAW_INFO | 568,2428,1755 | 576,4020,3523 | 579,1176,713 | 581,502,82 | 583,1049,668 | 585,3720,3381 | 586,1292,957 | 588,332,14 | 589,1105,787 | 591,3671,3389 | 595,3856,3625 | 596,4050,3834 | 597,887,671 | 599,1581,1418 | 600,3767,3604 | 601,2444,2295 | 602,1759,1617 | 603,170,53 | 604,657,563 | 606,1158,1096 | 607,953,921 | 608,111,79 | 609,1946,1918 | 610,1929,1921 | 611,3594,3588

BATCH_RAW_INFO | 568,2429,1755 | 576,4021,3523 | 579,1177,713 | 581,503,82 | 583,1050,668 | 585,3721,3381 | 586,1293,957 | 588,333,14 | 589,1106,787 | 591,3672,3389 | 595,3857,3625 | 596,4051,3834 | 597,888,671 | 599,1582,1418 | 600,3768,3604 | 601,2445,2295 | 602,1760,1617 | 603,171,53 | 604,658,563 | 606,1159,1096 | 607,954,921 | 608,112,79 | 609,1947,1918 | 610,1930,1921 | 611,3595,3588

BATCH_RAW_INFO | 568,2430,1755 | 576,4022,3523 | 579,1178,713 | 581,504,82 | 583,1051,668 | 585,3722,3381 | 586,1294,957 | 588,334,14 | 589,1107,787 | 591,3673,3389 | 595,3858,3625 | 596,4052,3834 | 597,889,671 | 599,1583,1418 | 600,3769,3604 | 601,2446,2295 | 602,1761,1617 | 603,172,53 | 604,659,563 | 606,1160,1096 | 607,955,921 | 608,113,79 | 609,1948,1918 | 610,1931,1921 | 611,3596,3588

BATCH_RAW_INFO | 568,2431,1755 | 576,4023,3523 | 579,1179,713 | 581,505,82 | 583,1052,668 | 585,3723,3381 | 586,1295,957 | 588,335,14 | 589,1108,787 | 591,3674,3389 | 595,3859,3625 | 596,4053,3834 | 597,890,671 | 599,1584,1418 | 600,3770,3604 | 601,2447,2295 | 602,1762,1617 | 603,173,53 | 604,660,563 | 606,1161,1096 | 607,956,921 | 608,114,79 | 609,1949,1918 | 610,1932,1921 | 611,3597,3588

BATCH_RAW_INFO | 568,2432,1755 | 576,4024,3523 | 579,1180,713 | 581,506,82 | 583,1053,668 | 585,3724,3381 | 586,1296,957 | 588,336,14 | 589,1109,787 | 591,3675,3389 | 595,3860,3625 | 596,4054,3834 | 597,891,671 | 599,1585,1418 | 600,3771,3604 | 601,2448,2295 | 602,1763,1617 | 603,174,53 | 604,661,563 | 606,1162,1096 | 607,957,921 | 608,115,79 | 609,1950,1918 | 610,1933,1921 | 611,3598,3588

BATCH_RAW_INFO | 612,3548,3547

BATCH_RAW_INFO | 568,2433,1755 | 576,4025,3523 | 579,1181,713 | 581,507,82 | 583,1054,668 | 585,3725,3381 | 586,1297,957 | 588,337,14 | 589,1110,787 | 591,3676,3389 | 595,3861,3625 | 596,4055,3834 | 597,892,671 | 599,1586,1418 | 600,3772,3604 | 601,2449,2295 | 602,1764,1617 | 603,175,53 | 604,662,563 | 606,1163,1096 | 607,958,921 | 608,116,79 | 609,1951,1918 | 610,1934,1921 | 611,3599,3588 | 612,3549,3547

BATCH_RAW_INFO | 568,2434,1755 | 576,4026,3523 | 579,1182,713 | 581,508,82 | 583,1055,668 | 585,3726,3381 | 586,1298,957 | 588,338,14 | 589,1111,787 | 591,3677,3389 | 595,3862,3625 | 596,4056,3834 | 597,893,671 | 599,1587,1418 | 600,3773,3604 | 601,2450,2295 | 602,1765,1617 | 603,176,53 | 604,663,563 | 606,1164,1096 | 607,959,921 | 608,117,79 | 609,1952,1918 | 610,1935,1921 | 611,3600,3588 | 612,3550,3547

BATCH_RAW_INFO | 568,2435,1755 | 576,4027,3523 | 579,1183,713 | 581,509,82 | 583,1056,668 | 585,3727,3381 | 586,1299,957 | 588,339,14 | 589,1112,787 | 591,3678,3389 | 595,3863,3625 | 596,4057,3834 | 597,894,671 | 600,3774,3604 | 601,2451,2295 | 602,1766,1617 | 603,177,53 | 604,664,563 | 606,1165,1096 | 607,960,921 | 608,118,79 | 609,1953,1918 | 610,1936,1921 | 611,3601,3588 | 612,3551,3547

BATCH_RAW_INFO | 568,2436,1755 | 576,4028,3523 | 579,1184,713 | 581,510,82 | 583,1057,668 | 585,3728,3381 | 586,1300,957 | 588,340,14 | 589,1113,787 | 591,3679,3389 | 595,3864,3625 | 596,4058,3834 | 597,895,671 | 600,3775,3604 | 601,2452,2295 | 602,1767,1617 | 603,178,53 | 604,665,563 | 606,1166,1096 | 607,961,921 | 608,119,79 | 609,1954,1918 | 610,1937,1921 | 611,3602,3588 | 612,3552,3547

BATCH_RAW_INFO | 613,1495,1494

BATCH_RAW_INFO | 568,2437,1755 | 576,4029,3523 | 579,1185,713 | 581,511,82 | 583,1058,668 | 585,3729,3381 | 586,1301,957 | 588,341,14 | 589,1114,787 | 591,3680,3389 | 595,3865,3625 | 596,4059,3834 | 597,896,671 | 600,3776,3604 | 601,2453,2295 | 602,1768,1617 | 603,179,53 | 604,666,563 | 606,1167,1096 | 607,962,921 | 608,120,79 | 609,1955,1918 | 610,1938,1921 | 611,3603,3588 | 612,3553,3547 | 613,1496,1494

BATCH_RAW_INFO | 568,2438,1755 | 576,4030,3523 | 579,1186,713 | 581,512,82 | 583,1059,668 | 585,3730,3381 | 586,1302,957 | 588,342,14 | 589,1115,787 | 591,3681,3389 | 595,3866,3625 | 596,4060,3834 | 597,897,671 | 600,3777,3604 | 601,2454,2295 | 602,1769,1617 | 603,180,53 | 604,667,563 | 606,1168,1096 | 607,963,921 | 608,121,79 | 609,1956,1918 | 610,1939,1921 | 611,3604,3588 | 612,3554,3547 | 613,1497,1494

BATCH_RAW_INFO | 568,2439,1755 | 576,4031,3523 | 579,1187,713 | 581,513,82 | 583,1060,668 | 585,3731,3381 | 586,1303,957 | 588,343,14 | 589,1116,787 | 591,3682,3389 | 595,3867,3625 | 596,4061,3834 | 597,898,671 | 600,3778,3604 | 601,2455,2295 | 602,1770,1617 | 603,181,53 | 604,668,563 | 606,1169,1096 | 607,964,921 | 608,122,79 | 609,1957,1918 | 610,1940,1921 | 611,3605,3588 | 612,3555,3547 | 613,1498,1494

BATCH_RAW_INFO | 568,2440,1755 | 576,4032,3523 | 579,1188,713 | 581,514,82 | 583,1061,668 | 585,3732,3381 | 586,1304,957 | 588,344,14 | 589,1117,787 | 591,3683,3389 | 595,3868,3625 | 596,4062,3834 | 597,899,671 | 600,3779,3604 | 601,2456,2295 | 602,1771,1617 | 603,182,53 | 604,669,563 | 606,1170,1096 | 607,965,921 | 608,123,79 | 609,1958,1918 | 610,1941,1921 | 611,3606,3588 | 612,3556,3547 | 613,1499,1494

BATCH_RAW_INFO | 568,2441,1755 | 576,4033,3523 | 579,1189,713 | 581,515,82 | 583,1062,668 | 585,3733,3381 | 586,1305,957 | 588,345,14 | 589,1118,787 | 591,3684,3389 | 595,3869,3625 | 596,4063,3834 | 597,900,671 | 600,3780,3604 | 601,2457,2295 | 602,1772,1617 | 603,183,53 | 604,670,563 | 606,1171,1096 | 607,966,921 | 608,124,79 | 609,1959,1918 | 610,1942,1921 | 611,3607,3588 | 612,3557,3547 | 613,1500,1494

BATCH_RAW_INFO | 568,2442,1755 | 576,4034,3523 | 579,1190,713 | 581,516,82 | 583,1063,668 | 585,3734,3381 | 586,1306,957 | 588,346,14 | 589,1119,787 | 591,3685,3389 | 595,3870,3625 | 596,4064,3834 | 597,901,671 | 600,3781,3604 | 601,2458,2295 | 602,1773,1617 | 603,184,53 | 604,671,563 | 606,1172,1096 | 607,967,921 | 608,125,79 | 609,1960,1918 | 610,1943,1921 | 611,3608,3588 | 612,3558,3547 | 613,1501,1494

BATCH_RAW_INFO | 568,2443,1755 | 576,4035,3523 | 579,1191,713 | 581,517,82 | 583,1064,668 | 585,3735,3381 | 586,1307,957 | 588,347,14 | 589,1120,787 | 591,3686,3389 | 595,3871,3625 | 596,4065,3834 | 597,902,671 | 600,3782,3604 | 601,2459,2295 | 602,1774,1617 | 603,185,53 | 604,672,563 | 606,1173,1096 | 607,968,921 | 608,126,79 | 609,1961,1918 | 610,1944,1921 | 611,3609,3588 | 612,3559,3547 | 613,1502,1494

BATCH_RAW_INFO | 568,2444,1755 | 576,4036,3523 | 579,1192,713 | 581,518,82 | 583,1065,668 | 585,3736,3381 | 586,1308,957 | 588,348,14 | 589,1121,787 | 591,3687,3389 | 595,3872,3625 | 596,4066,3834 | 597,903,671 | 600,3783,3604 | 601,2460,2295 | 602,1775,1617 | 603,186,53 | 604,673,563 | 606,1174,1096 | 607,969,921 | 608,127,79 | 609,1962,1918 | 610,1945,1921 | 611,3610,3588 | 612,3560,3547 | 613,1503,1494

BATCH_RAW_INFO | 568,2445,1755 | 576,4037,3523 | 579,1193,713 | 581,519,82 | 583,1066,668 | 585,3737,3381 | 586,1309,957 | 588,349,14 | 589,1122,787 | 591,3688,3389 | 595,3873,3625 | 596,4067,3834 | 597,904,671 | 600,3784,3604 | 601,2461,2295 | 602,1776,1617 | 603,187,53 | 604,674,563 | 606,1175,1096 | 607,970,921 | 608,128,79 | 609,1963,1918 | 610,1946,1921 | 611,3611,3588 | 612,3561,3547 | 613,1504,1494

BATCH_RAW_INFO | 568,2446,1755 | 576,4038,3523 | 579,1194,713 | 581,520,82 | 583,1067,668 | 585,3738,3381 | 586,1310,957 | 588,350,14 | 589,1123,787 | 591,3689,3389 | 595,3874,3625 | 596,4068,3834 | 597,905,671 | 600,3785,3604 | 601,2462,2295 | 602,1777,1617 | 603,188,53 | 604,675,563 | 606,1176,1096 | 607,971,921 | 608,129,79 | 609,1964,1918 | 610,1947,1921 | 611,3612,3588 | 612,3562,3547 | 613,1505,1494

BATCH_RAW_INFO | 568,2447,1755 | 576,4039,3523 | 579,1195,713 | 581,521,82 | 583,1068,668 | 585,3739,3381 | 586,1311,957 | 588,351,14 | 589,1124,787 | 591,3690,3389 | 595,3875,3625 | 596,4069,3834 | 597,906,671 | 600,3786,3604 | 601,2463,2295 | 602,1778,1617 | 603,189,53 | 604,676,563 | 606,1177,1096 | 607,972,921 | 608,130,79 | 609,1965,1918 | 610,1948,1921 | 611,3613,3588 | 612,3563,3547 | 613,1506,1494

BATCH_RAW_INFO | 614,1367,1366

BATCH_RAW_INFO | 568,2448,1755 | 576,4040,3523 | 579,1196,713 | 581,522,82 | 583,1069,668 | 585,3740,3381 | 586,1312,957 | 588,352,14 | 589,1125,787 | 591,3691,3389 | 595,3876,3625 | 596,4070,3834 | 597,907,671 | 600,3787,3604 | 601,2464,2295 | 602,1779,1617 | 603,190,53 | 604,677,563 | 606,1178,1096 | 607,973,921 | 608,131,79 | 609,1966,1918 | 610,1949,1921 | 611,3614,3588 | 612,3564,3547 | 613,1507,1494 | 614,1368,1366

BATCH_RAW_INFO | 568,2449,1755 | 576,4041,3523 | 579,1197,713 | 581,523,82 | 583,1070,668 | 585,3741,3381 | 586,1313,957 | 588,353,14 | 589,1126,787 | 591,3692,3389 | 595,3877,3625 | 596,4071,3834 | 597,908,671 | 600,3788,3604 | 601,2465,2295 | 602,1780,1617 | 603,191,53 | 604,678,563 | 606,1179,1096 | 607,974,921 | 608,132,79 | 609,1967,1918 | 610,1950,1921 | 611,3615,3588 | 612,3565,3547 | 613,1508,1494 | 614,1369,1366

BATCH_RAW_INFO | 568,2450,1755 | 576,4042,3523 | 579,1198,713 | 581,524,82 | 583,1071,668 | 585,3742,3381 | 586,1314,957 | 588,354,14 | 589,1127,787 | 591,3693,3389 | 595,3878,3625 | 596,4072,3834 | 597,909,671 | 600,3789,3604 | 601,2466,2295 | 602,1781,1617 | 603,192,53 | 604,679,563 | 606,1180,1096 | 607,975,921 | 608,133,79 | 609,1968,1918 | 610,1951,1921 | 611,3616,3588 | 612,3566,3547 | 613,1509,1494 | 614,1370,1366

BATCH_RAW_INFO | 568,2451,1755 | 576,4043,3523 | 579,1199,713 | 581,525,82 | 583,1072,668 | 585,3743,3381 | 586,1315,957 | 588,355,14 | 589,1128,787 | 591,3694,3389 | 595,3879,3625 | 596,4073,3834 | 597,910,671 | 600,3790,3604 | 601,2467,2295 | 602,1782,1617 | 603,193,53 | 604,680,563 | 606,1181,1096 | 607,976,921 | 608,134,79 | 609,1969,1918 | 610,1952,1921 | 611,3617,3588 | 612,3567,3547 | 613,1510,1494 | 614,1371,1366

BATCH_RAW_INFO | 568,2452,1755 | 576,4044,3523 | 579,1200,713 | 581,526,82 | 583,1073,668 | 585,3744,3381 | 586,1316,957 | 588,356,14 | 589,1129,787 | 591,3695,3389 | 595,3880,3625 | 596,4074,3834 | 597,911,671 | 600,3791,3604 | 601,2468,2295 | 602,1783,1617 | 603,194,53 | 604,681,563 | 606,1182,1096 | 607,977,921 | 608,135,79 | 609,1970,1918 | 610,1953,1921 | 611,3618,3588 | 612,3568,3547 | 613,1511,1494 | 614,1372,1366

BATCH_RAW_INFO | 568,2453,1755 | 576,4045,3523 | 579,1201,713 | 581,527,82 | 583,1074,668 | 585,3745,3381 | 586,1317,957 | 588,357,14 | 589,1130,787 | 591,3696,3389 | 595,3881,3625 | 596,4075,3834 | 597,912,671 | 600,3792,3604 | 601,2469,2295 | 602,1784,1617 | 603,195,53 | 604,682,563 | 606,1183,1096 | 607,978,921 | 608,136,79 | 609,1971,1918 | 610,1954,1921 | 611,3619,3588 | 612,3569,3547 | 613,1512,1494 | 614,1373,1366

BATCH_RAW_INFO | 568,2454,1755 | 576,4046,3523 | 579,1202,713 | 581,528,82 | 583,1075,668 | 585,3746,3381 | 586,1318,957 | 588,358,14 | 589,1131,787 | 591,3697,3389 | 595,3882,3625 | 596,4076,3834 | 597,913,671 | 600,3793,3604 | 601,2470,2295 | 602,1785,1617 | 603,196,53 | 604,683,563 | 606,1184,1096 | 607,979,921 | 608,137,79 | 609,1972,1918 | 610,1955,1921 | 611,3620,3588 | 612,3570,3547 | 613,1513,1494 | 614,1374,1366

BATCH_RAW_INFO | 568,2455,1755 | 576,4047,3523 | 579,1203,713 | 581,529,82 | 583,1076,668 | 585,3747,3381 | 586,1319,957 | 588,359,14 | 589,1132,787 | 591,3698,3389 | 595,3883,3625 | 596,4077,3834 | 597,914,671 | 600,3794,3604 | 601,2471,2295 | 602,1786,1617 | 603,197,53 | 604,684,563 | 606,1185,1096 | 607,980,921 | 608,138,79 | 609,1973,1918 | 610,1956,1921 | 611,3621,3588 | 612,3571,3547 | 613,1514,1494 | 614,1375,1366

BATCH_RAW_INFO | 615,2303,2302

BATCH_RAW_INFO | 568,2456,1755 | 576,4048,3523 | 579,1204,713 | 581,530,82 | 583,1077,668 | 585,3748,3381 | 586,1320,957 | 588,360,14 | 589,1133,787 | 591,3699,3389 | 595,3884,3625 | 596,4078,3834 | 597,915,671 | 600,3795,3604 | 601,2472,2295 | 602,1787,1617 | 603,198,53 | 604,685,563 | 606,1186,1096 | 607,981,921 | 608,139,79 | 609,1974,1918 | 610,1957,1921 | 611,3622,3588 | 612,3572,3547 | 613,1515,1494 | 614,1376,1366 | 615,2304,2302

BATCH_RAW_INFO | 568,2457,1755 | 576,4049,3523 | 579,1205,713 | 581,531,82 | 583,1078,668 | 585,3749,3381 | 586,1321,957 | 588,361,14 | 589,1134,787 | 591,3700,3389 | 595,3885,3625 | 596,4079,3834 | 597,916,671 | 600,3796,3604 | 601,2473,2295 | 602,1788,1617 | 603,199,53 | 604,686,563 | 606,1187,1096 | 607,982,921 | 608,140,79 | 609,1975,1918 | 610,1958,1921 | 611,3623,3588 | 612,3573,3547 | 613,1516,1494 | 614,1377,1366 | 615,2305,2302

BATCH_RAW_INFO | 568,2458,1755 | 576,4050,3523 | 579,1206,713 | 581,532,82 | 583,1079,668 | 585,3750,3381 | 586,1322,957 | 588,362,14 | 589,1135,787 | 591,3701,3389 | 595,3886,3625 | 596,4080,3834 | 597,917,671 | 600,3797,3604 | 601,2474,2295 | 602,1789,1617 | 603,200,53 | 604,687,563 | 606,1188,1096 | 607,983,921 | 608,141,79 | 609,1976,1918 | 610,1959,1921 | 611,3624,3588 | 612,3574,3547 | 613,1517,1494 | 614,1378,1366 | 615,2306,2302

BATCH_RAW_INFO | 568,2459,1755 | 576,4051,3523 | 579,1207,713 | 581,533,82 | 583,1080,668 | 585,3751,3381 | 586,1323,957 | 588,363,14 | 589,1136,787 | 591,3702,3389 | 595,3887,3625 | 596,4081,3834 | 597,918,671 | 600,3798,3604 | 601,2475,2295 | 602,1790,1617 | 603,201,53 | 604,688,563 | 606,1189,1096 | 607,984,921 | 608,142,79 | 609,1977,1918 | 610,1960,1921 | 611,3625,3588 | 612,3575,3547 | 613,1518,1494 | 614,1379,1366 | 615,2307,2302

BATCH_RAW_INFO | 568,2460,1755 | 576,4052,3523 | 579,1208,713 | 581,534,82 | 583,1081,668 | 585,3752,3381 | 586,1324,957 | 588,364,14 | 589,1137,787 | 591,3703,3389 | 595,3888,3625 | 596,4082,3834 | 597,919,671 | 600,3799,3604 | 601,2476,2295 | 602,1791,1617 | 603,202,53 | 604,689,563 | 606,1190,1096 | 607,985,921 | 608,143,79 | 609,1978,1918 | 610,1961,1921 | 611,3626,3588 | 612,3576,3547 | 613,1519,1494 | 614,1380,1366 | 615,2308,2302

BATCH_RAW_INFO | 568,2461,1755 | 576,4053,3523 | 579,1209,713 | 581,535,82 | 583,1082,668 | 585,3753,3381 | 586,1325,957 | 588,365,14 | 589,1138,787 | 591,3704,3389 | 595,3889,3625 | 596,4083,3834 | 597,920,671 | 600,3800,3604 | 601,2477,2295 | 602,1792,1617 | 603,203,53 | 604,690,563 | 606,1191,1096 | 607,986,921 | 608,144,79 | 609,1979,1918 | 610,1962,1921 | 611,3627,3588 | 612,3577,3547 | 613,1520,1494 | 614,1381,1366 | 615,2309,2302

BATCH_RAW_INFO | 568,2462,1755 | 576,4054,3523 | 579,1210,713 | 581,536,82 | 583,1083,668 | 585,3754,3381 | 586,1326,957 | 588,366,14 | 589,1139,787 | 591,3705,3389 | 595,3890,3625 | 596,4084,3834 | 597,921,671 | 600,3801,3604 | 601,2478,2295 | 602,1793,1617 | 603,204,53 | 604,691,563 | 606,1192,1096 | 607,987,921 | 608,145,79 | 609,1980,1918 | 610,1963,1921 | 611,3628,3588 | 612,3578,3547 | 613,1521,1494 | 614,1382,1366 | 615,2310,2302

BATCH_RAW_INFO | 568,2463,1755 | 576,4055,3523 | 579,1211,713 | 581,537,82 | 583,1084,668 | 585,3755,3381 | 586,1327,957 | 588,367,14 | 589,1140,787 | 591,3706,3389 | 595,3891,3625 | 596,4085,3834 | 597,922,671 | 600,3802,3604 | 601,2479,2295 | 602,1794,1617 | 603,205,53 | 604,692,563 | 606,1193,1096 | 607,988,921 | 608,146,79 | 609,1981,1918 | 610,1964,1921 | 611,3629,3588 | 612,3579,3547 | 613,1522,1494 | 614,1383,1366 | 615,2311,2302

BATCH_RAW_INFO | 568,2464,1755 | 576,4056,3523 | 579,1212,713 | 581,538,82 | 583,1085,668 | 585,3756,3381 | 586,1328,957 | 588,368,14 | 589,1141,787 | 591,3707,3389 | 595,3892,3625 | 596,4086,3834 | 597,923,671 | 600,3803,3604 | 601,2480,2295 | 602,1795,1617 | 603,206,53 | 604,693,563 | 606,1194,1096 | 607,989,921 | 608,147,79 | 609,1982,1918 | 610,1965,1921 | 611,3630,3588 | 612,3580,3547 | 613,1523,1494 | 614,1384,1366 | 615,2312,2302

BATCH_RAW_INFO | 568,2465,1755 | 576,4057,3523 | 579,1213,713 | 581,539,82 | 583,1086,668 | 585,3757,3381 | 586,1329,957 | 588,369,14 | 589,1142,787 | 591,3708,3389 | 595,3893,3625 | 596,4087,3834 | 597,924,671 | 600,3804,3604 | 601,2481,2295 | 602,1796,1617 | 603,207,53 | 604,694,563 | 606,1195,1096 | 607,990,921 | 608,148,79 | 609,1983,1918 | 610,1966,1921 | 611,3631,3588 | 612,3581,3547 | 613,1524,1494 | 614,1385,1366 | 615,2313,2302

BATCH_RAW_INFO | 568,2466,1755 | 576,4058,3523 | 579,1214,713 | 581,540,82 | 583,1087,668 | 585,3758,3381 | 586,1330,957 | 588,370,14 | 589,1143,787 | 591,3709,3389 | 595,3894,3625 | 596,4088,3834 | 597,925,671 | 600,3805,3604 | 601,2482,2295 | 602,1797,1617 | 603,208,53 | 604,695,563 | 606,1196,1096 | 607,991,921 | 608,149,79 | 609,1984,1918 | 610,1967,1921 | 611,3632,3588 | 612,3582,3547 | 613,1525,1494 | 614,1386,1366 | 615,2314,2302

BATCH_RAW_INFO | 568,2467,1755 | 576,4059,3523 | 579,1215,713 | 581,541,82 | 583,1088,668 | 585,3759,3381 | 586,1331,957 | 588,371,14 | 589,1144,787 | 591,3710,3389 | 595,3895,3625 | 596,4089,3834 | 597,926,671 | 600,3806,3604 | 601,2483,2295 | 602,1798,1617 | 603,209,53 | 604,696,563 | 606,1197,1096 | 607,992,921 | 608,150,79 | 609,1985,1918 | 610,1968,1921 | 611,3633,3588 | 612,3583,3547 | 613,1526,1494 | 614,1387,1366 | 615,2315,2302

BATCH_RAW_INFO | 568,2468,1755 | 576,4060,3523 | 579,1216,713 | 581,542,82 | 583,1089,668 | 585,3760,3381 | 586,1332,957 | 588,372,14 | 589,1145,787 | 591,3711,3389 | 595,3896,3625 | 596,4090,3834 | 597,927,671 | 600,3807,3604 | 601,2484,2295 | 602,1799,1617 | 603,210,53 | 604,697,563 | 606,1198,1096 | 607,993,921 | 608,151,79 | 609,1986,1918 | 610,1969,1921 | 611,3634,3588 | 612,3584,3547 | 613,1527,1494 | 614,1388,1366 | 615,2316,2302

BATCH_RAW_INFO | 568,2469,1755 | 576,4061,3523 | 579,1217,713 | 581,543,82 | 583,1090,668 | 585,3761,3381 | 586,1333,957 | 588,373,14 | 589,1146,787 | 591,3712,3389 | 595,3897,3625 | 596,4091,3834 | 597,928,671 | 600,3808,3604 | 601,2485,2295 | 602,1800,1617 | 603,211,53 | 604,698,563 | 606,1199,1096 | 607,994,921 | 608,152,79 | 609,1987,1918 | 610,1970,1921 | 611,3635,3588 | 612,3585,3547 | 613,1528,1494 | 614,1389,1366 | 615,2317,2302

BATCH_RAW_INFO | 568,2470,1755 | 576,4062,3523 | 579,1218,713 | 581,544,82 | 583,1091,668 | 585,3762,3381 | 586,1334,957 | 588,374,14 | 589,1147,787 | 591,3713,3389 | 595,3898,3625 | 596,4092,3834 | 597,929,671 | 600,3809,3604 | 601,2486,2295 | 602,1801,1617 | 603,212,53 | 604,699,563 | 606,1200,1096 | 607,995,921 | 608,153,79 | 609,1988,1918 | 610,1971,1921 | 611,3636,3588 | 612,3586,3547 | 613,1529,1494 | 614,1390,1366 | 615,2318,2302

BATCH_RAW_INFO | 568,2471,1755 | 576,4063,3523 | 579,1219,713 | 581,545,82 | 583,1092,668 | 585,3763,3381 | 586,1335,957 | 588,375,14 | 589,1148,787 | 591,3714,3389 | 595,3899,3625 | 596,4093,3834 | 597,930,671 | 600,3810,3604 | 601,2487,2295 | 602,1802,1617 | 603,213,53 | 604,700,563 | 606,1201,1096 | 607,996,921 | 608,154,79 | 609,1989,1918 | 610,1972,1921 | 611,3637,3588 | 612,3587,3547 | 613,1530,1494 | 614,1391,1366 | 615,2319,2302

BATCH_RAW_INFO | 568,2472,1755 | 576,4064,3523 | 579,1220,713 | 581,546,82 | 583,1093,668 | 585,3764,3381 | 586,1336,957 | 588,376,14 | 589,1149,787 | 591,3715,3389 | 595,3900,3625 | 596,4094,3834 | 597,931,671 | 600,3811,3604 | 601,2488,2295 | 602,1803,1617 | 603,214,53 | 604,701,563 | 606,1202,1096 | 607,997,921 | 608,155,79 | 609,1990,1918 | 610,1973,1921 | 611,3638,3588 | 612,3588,3547 | 613,1531,1494 | 614,1392,1366 | 615,2320,2302

BATCH_RAW_INFO | 568,2473,1755 | 576,4065,3523 | 579,1221,713 | 581,547,82 | 583,1094,668 | 585,3765,3381 | 586,1337,957 | 588,377,14 | 589,1150,787 | 591,3716,3389 | 595,3901,3625 | 596,4095,3834 | 597,932,671 | 600,3812,3604 | 601,2489,2295 | 602,1804,1617 | 603,215,53 | 604,702,563 | 606,1203,1096 | 607,998,921 | 608,156,79 | 609,1991,1918 | 610,1974,1921 | 611,3639,3588 | 612,3589,3547 | 613,1532,1494 | 614,1393,1366 | 615,2321,2302

BATCH_RAW_INFO | 568,2474,1755 | 576,4066,3523 | 579,1222,713 | 581,548,82 | 583,1095,668 | 585,3766,3381 | 586,1338,957 | 588,378,14 | 589,1151,787 | 591,3717,3389 | 595,3902,3625 | 597,933,671 | 600,3813,3604 | 601,2490,2295 | 602,1805,1617 | 603,216,53 | 604,703,563 | 606,1204,1096 | 607,999,921 | 608,157,79 | 609,1992,1918 | 610,1975,1921 | 611,3640,3588 | 612,3590,3547 | 613,1533,1494 | 614,1394,1366 | 615,2322,2302

BATCH_RAW_INFO | 568,2475,1755 | 576,4067,3523 | 579,1223,713 | 581,549,82 | 583,1096,668 | 585,3767,3381 | 586,1339,957 | 588,379,14 | 589,1152,787 | 591,3718,3389 | 595,3903,3625 | 597,934,671 | 600,3814,3604 | 601,2491,2295 | 602,1806,1617 | 603,217,53 | 604,704,563 | 606,1205,1096 | 607,1000,921 | 608,158,79 | 609,1993,1918 | 610,1976,1921 | 611,3641,3588 | 612,3591,3547 | 613,1534,1494 | 614,1395,1366 | 615,2323,2302

BATCH_RAW_INFO | 568,2476,1755 | 576,4068,3523 | 579,1224,713 | 581,550,82 | 583,1097,668 | 585,3768,3381 | 586,1340,957 | 588,380,14 | 589,1153,787 | 591,3719,3389 | 595,3904,3625 | 597,935,671 | 600,3815,3604 | 601,2492,2295 | 602,1807,1617 | 603,218,53 | 604,705,563 | 606,1206,1096 | 607,1001,921 | 608,159,79 | 609,1994,1918 | 610,1977,1921 | 611,3642,3588 | 612,3592,3547 | 613,1535,1494 | 614,1396,1366 | 615,2324,2302

BATCH_RAW_INFO | 616,19,18

BATCH_RAW_INFO | 568,2477,1755 | 576,4069,3523 | 579,1225,713 | 581,551,82 | 583,1098,668 | 585,3769,3381 | 586,1341,957 | 588,381,14 | 589,1154,787 | 591,3720,3389 | 595,3905,3625 | 597,936,671 | 600,3816,3604 | 601,2493,2295 | 602,1808,1617 | 603,219,53 | 604,706,563 | 606,1207,1096 | 607,1002,921 | 608,160,79 | 609,1995,1918 | 610,1978,1921 | 611,3643,3588 | 612,3593,3547 | 613,1536,1494 | 614,1397,1366 | 615,2325,2302 | 616,20,18

BATCH_RAW_INFO | 568,2478,1755 | 576,4070,3523 | 579,1226,713 | 581,552,82 | 583,1099,668 | 585,3770,3381 | 586,1342,957 | 588,382,14 | 589,1155,787 | 591,3721,3389 | 595,3906,3625 | 597,937,671 | 600,3817,3604 | 601,2494,2295 | 602,1809,1617 | 603,220,53 | 604,707,563 | 606,1208,1096 | 607,1003,921 | 608,161,79 | 609,1996,1918 | 610,1979,1921 | 611,3644,3588 | 612,3594,3547 | 613,1537,1494 | 614,1398,1366 | 615,2326,2302 | 616,21,18

BATCH_RAW_INFO | 568,2479,1755 | 576,4071,3523 | 579,1227,713 | 581,553,82 | 583,1100,668 | 585,3771,3381 | 586,1343,957 | 588,383,14 | 589,1156,787 | 591,3722,3389 | 595,3907,3625 | 597,938,671 | 600,3818,3604 | 601,2495,2295 | 602,1810,1617 | 603,221,53 | 604,708,563 | 606,1209,1096 | 607,1004,921 | 608,162,79 | 609,1997,1918 | 610,1980,1921 | 611,3645,3588 | 612,3595,3547 | 613,1538,1494 | 614,1399,1366 | 615,2327,2302 | 616,22,18

BATCH_RAW_INFO | 568,2480,1755 | 576,4072,3523 | 579,1228,713 | 581,554,82 | 583,1101,668 | 585,3772,3381 | 586,1344,957 | 588,384,14 | 589,1157,787 | 591,3723,3389 | 595,3908,3625 | 597,939,671 | 600,3819,3604 | 601,2496,2295 | 602,1811,1617 | 603,222,53 | 604,709,563 | 606,1210,1096 | 607,1005,921 | 608,163,79 | 609,1998,1918 | 610,1981,1921 | 611,3646,3588 | 612,3596,3547 | 613,1539,1494 | 614,1400,1366 | 615,2328,2302 | 616,23,18

BATCH_RAW_INFO | 568,2481,1755 | 576,4073,3523 | 579,1229,713 | 581,555,82 | 583,1102,668 | 585,3773,3381 | 586,1345,957 | 588,385,14 | 589,1158,787 | 591,3724,3389 | 595,3909,3625 | 597,940,671 | 600,3820,3604 | 601,2497,2295 | 602,1812,1617 | 603,223,53 | 604,710,563 | 606,1211,1096 | 607,1006,921 | 608,164,79 | 609,1999,1918 | 610,1982,1921 | 611,3647,3588 | 612,3597,3547 | 613,1540,1494 | 614,1401,1366 | 615,2329,2302 | 616,24,18

BATCH_RAW_INFO | 568,2482,1755 | 576,4074,3523 | 579,1230,713 | 581,556,82 | 583,1103,668 | 585,3774,3381 | 586,1346,957 | 588,386,14 | 589,1159,787 | 591,3725,3389 | 595,3910,3625 | 597,941,671 | 600,3821,3604 | 601,2498,2295 | 602,1813,1617 | 603,224,53 | 604,711,563 | 606,1212,1096 | 607,1007,921 | 608,165,79 | 609,2000,1918 | 610,1983,1921 | 611,3648,3588 | 612,3598,3547 | 613,1541,1494 | 614,1402,1366 | 615,2330,2302 | 616,25,18

BATCH_RAW_INFO | 568,2483,1755 | 576,4075,3523 | 579,1231,713 | 581,557,82 | 583,1104,668 | 585,3775,3381 | 586,1347,957 | 588,387,14 | 589,1160,787 | 591,3726,3389 | 595,3911,3625 | 597,942,671 | 600,3822,3604 | 601,2499,2295 | 602,1814,1617 | 603,225,53 | 604,712,563 | 606,1213,1096 | 607,1008,921 | 608,166,79 | 609,2001,1918 | 610,1984,1921 | 611,3649,3588 | 612,3599,3547 | 613,1542,1494 | 614,1403,1366 | 615,2331,2302 | 616,26,18

BATCH_RAW_INFO | 568,2484,1755 | 576,4076,3523 | 579,1232,713 | 581,558,82 | 583,1105,668 | 585,3776,3381 | 586,1348,957 | 588,388,14 | 589,1161,787 | 591,3727,3389 | 595,3912,3625 | 597,943,671 | 600,3823,3604 | 601,2500,2295 | 602,1815,1617 | 603,226,53 | 604,713,563 | 606,1214,1096 | 607,1009,921 | 608,167,79 | 609,2002,1918 | 610,1985,1921 | 611,3650,3588 | 612,3600,3547 | 613,1543,1494 | 614,1404,1366 | 615,2332,2302 | 616,27,18

BATCH_RAW_INFO | 617,888,887

BATCH_RAW_INFO | 568,2485,1755 | 576,4077,3523 | 579,1233,713 | 581,559,82 | 583,1106,668 | 585,3777,3381 | 586,1349,957 | 588,389,14 | 589,1162,787 | 591,3728,3389 | 595,3913,3625 | 597,944,671 | 600,3824,3604 | 601,2501,2295 | 602,1816,1617 | 603,227,53 | 604,714,563 | 606,1215,1096 | 607,1010,921 | 608,168,79 | 609,2003,1918 | 610,1986,1921 | 611,3651,3588 | 612,3601,3547 | 613,1544,1494 | 614,1405,1366 | 615,2333,2302 | 616,28,18 | 617,889,887

BATCH_RAW_INFO | 568,2486,1755 | 576,4078,3523 | 579,1234,713 | 581,560,82 | 583,1107,668 | 585,3778,3381 | 586,1350,957 | 588,390,14 | 589,1163,787 | 591,3729,3389 | 595,3914,3625 | 600,3825,3604 | 601,2502,2295 | 602,1817,1617 | 603,228,53 | 604,715,563 | 606,1216,1096 | 607,1011,921 | 608,169,79 | 609,2004,1918 | 610,1987,1921 | 611,3652,3588 | 612,3602,3547 | 613,1545,1494 | 614,1406,1366 | 615,2334,2302 | 616,29,18 | 617,890,887

BATCH_RAW_INFO | 568,2487,1755 | 576,4079,3523 | 579,1235,713 | 581,561,82 | 583,1108,668 | 585,3779,3381 | 586,1351,957 | 588,391,14 | 589,1164,787 | 591,3730,3389 | 595,3915,3625 | 600,3826,3604 | 601,2503,2295 | 602,1818,1617 | 603,229,53 | 604,716,563 | 607,1012,921 | 608,170,79 | 609,2005,1918 | 610,1988,1921 | 611,3653,3588 | 612,3603,3547 | 613,1546,1494 | 614,1407,1366 | 615,2335,2302 | 616,30,18 | 617,891,887

BATCH_RAW_INFO | 568,2488,1755 | 576,4080,3523 | 579,1236,713 | 581,562,82 | 585,3780,3381 | 586,1352,957 | 588,392,14 | 589,1165,787 | 591,3731,3389 | 595,3916,3625 | 600,3827,3604 | 601,2504,2295 | 602,1819,1617 | 603,230,53 | 604,717,563 | 607,1013,921 | 608,171,79 | 609,2006,1918 | 610,1989,1921 | 611,3654,3588 | 612,3604,3547 | 613,1547,1494 | 614,1408,1366 | 615,2336,2302 | 616,31,18 | 617,892,887

BATCH_RAW_INFO | 568,2489,1755 | 576,4081,3523 | 579,1237,713 | 581,563,82 | 585,3781,3381 | 586,1353,957 | 588,393,14 | 589,1166,787 | 591,3732,3389 | 595,3917,3625 | 600,3828,3604 | 601,2505,2295 | 602,1820,1617 | 603,231,53 | 604,718,563 | 607,1014,921 | 608,172,79 | 609,2007,1918 | 610,1990,1921 | 611,3655,3588 | 612,3605,3547 | 613,1548,1494 | 614,1409,1366 | 615,2337,2302 | 616,32,18 | 617,893,887

BATCH_RAW_INFO | 568,2490,1755 | 576,4082,3523 | 579,1238,713 | 581,564,82 | 585,3782,3381 | 586,1354,957 | 588,394,14 | 589,1167,787 | 591,3733,3389 | 595,3918,3625 | 600,3829,3604 | 601,2506,2295 | 602,1821,1617 | 603,232,53 | 604,719,563 | 607,1015,921 | 608,173,79 | 609,2008,1918 | 610,1991,1921 | 611,3656,3588 | 612,3606,3547 | 613,1549,1494 | 614,1410,1366 | 615,2338,2302 | 616,33,18 | 617,894,887

BATCH_RAW_INFO | 568,2491,1755 | 576,4083,3523 | 579,1239,713 | 581,565,82 | 585,3783,3381 | 586,1355,957 | 588,395,14 | 589,1168,787 | 591,3734,3389 | 595,3919,3625 | 600,3830,3604 | 601,2507,2295 | 602,1822,1617 | 603,233,53 | 604,720,563 | 607,1016,921 | 608,174,79 | 609,2009,1918 | 610,1992,1921 | 611,3657,3588 | 612,3607,3547 | 613,1550,1494 | 614,1411,1366 | 615,2339,2302 | 616,34,18 | 617,895,887

BATCH_RAW_INFO | 568,2492,1755 | 576,4084,3523 | 579,1240,713 | 581,566,82 | 585,3784,3381 | 586,1356,957 | 588,396,14 | 589,1169,787 | 591,3735,3389 | 595,3920,3625 | 600,3831,3604 | 601,2508,2295 | 602,1823,1617 | 603,234,53 | 604,721,563 | 607,1017,921 | 608,175,79 | 609,2010,1918 | 610,1993,1921 | 611,3658,3588 | 612,3608,3547 | 613,1551,1494 | 614,1412,1366 | 615,2340,2302 | 616,35,18 | 617,896,887

BATCH_RAW_INFO | 568,2493,1755 | 576,4085,3523 | 579,1241,713 | 581,567,82 | 585,3785,3381 | 586,1357,957 | 588,397,14 | 589,1170,787 | 591,3736,3389 | 595,3921,3625 | 600,3832,3604 | 601,2509,2295 | 602,1824,1617 | 603,235,53 | 604,722,563 | 607,1018,921 | 608,176,79 | 609,2011,1918 | 610,1994,1921 | 611,3659,3588 | 612,3609,3547 | 613,1552,1494 | 614,1413,1366 | 615,2341,2302 | 616,36,18 | 617,897,887

BATCH_RAW_INFO | 576,4086,3523 | 579,1242,713 | 581,568,82 | 585,3786,3381 | 586,1358,957 | 588,398,14 | 589,1171,787 | 591,3737,3389 | 595,3922,3625 | 600,3833,3604 | 601,2510,2295 | 602,1825,1617 | 603,236,53 | 604,723,563 | 607,1019,921 | 608,177,79 | 609,2012,1918 | 610,1995,1921 | 611,3660,3588 | 612,3610,3547 | 613,1553,1494 | 614,1414,1366 | 615,2342,2302 | 616,37,18 | 617,898,887

BATCH_RAW_INFO | 576,4087,3523 | 579,1243,713 | 581,569,82 | 585,3787,3381 | 586,1359,957 | 588,399,14 | 589,1172,787 | 591,3738,3389 | 595,3923,3625 | 600,3834,3604 | 601,2511,2295 | 602,1826,1617 | 603,237,53 | 604,724,563 | 607,1020,921 | 608,178,79 | 609,2013,1918 | 610,1996,1921 | 611,3661,3588 | 612,3611,3547 | 613,1554,1494 | 614,1415,1366 | 615,2343,2302 | 616,38,18 | 617,899,887

BATCH_RAW_INFO | 576,4088,3523 | 579,1244,713 | 581,570,82 | 585,3788,3381 | 586,1360,957 | 588,400,14 | 589,1173,787 | 591,3739,3389 | 595,3924,3625 | 600,3835,3604 | 601,2512,2295 | 602,1827,1617 | 603,238,53 | 604,725,563 | 607,1021,921 | 608,179,79 | 609,2014,1918 | 610,1997,1921 | 611,3662,3588 | 612,3612,3547 | 613,1555,1494 | 614,1416,1366 | 615,2344,2302 | 616,39,18 | 617,900,887

BATCH_RAW_INFO | 576,4089,3523 | 579,1245,713 | 581,571,82 | 585,3789,3381 | 586,1361,957 | 588,401,14 | 589,1174,787 | 591,3740,3389 | 595,3925,3625 | 600,3836,3604 | 601,2513,2295 | 602,1828,1617 | 603,239,53 | 604,726,563 | 607,1022,921 | 608,180,79 | 609,2015,1918 | 610,1998,1921 | 611,3663,3588 | 612,3613,3547 | 613,1556,1494 | 614,1417,1366 | 615,2345,2302 | 616,40,18 | 617,901,887

BATCH_RAW_INFO | 576,4090,3523 | 579,1246,713 | 581,572,82 | 585,3790,3381 | 586,1362,957 | 588,402,14 | 589,1175,787 | 591,3741,3389 | 595,3926,3625 | 600,3837,3604 | 601,2514,2295 | 602,1829,1617 | 603,240,53 | 604,727,563 | 607,1023,921 | 608,181,79 | 609,2016,1918 | 610,1999,1921 | 611,3664,3588 | 612,3614,3547 | 613,1557,1494 | 614,1418,1366 | 615,2346,2302 | 616,41,18 | 617,902,887

BATCH_RAW_INFO | 576,4091,3523 | 579,1247,713 | 581,573,82 | 585,3791,3381 | 586,1363,957 | 588,403,14 | 589,1176,787 | 591,3742,3389 | 595,3927,3625 | 600,3838,3604 | 601,2515,2295 | 602,1830,1617 | 603,241,53 | 604,728,563 | 607,1024,921 | 608,182,79 | 609,2017,1918 | 610,2000,1921 | 611,3665,3588 | 612,3615,3547 | 613,1558,1494 | 614,1419,1366 | 615,2347,2302 | 616,42,18 | 617,903,887

BATCH_RAW_INFO | 576,4092,3523 | 579,1248,713 | 581,574,82 | 585,3792,3381 | 586,1364,957 | 588,404,14 | 589,1177,787 | 591,3743,3389 | 595,3928,3625 | 600,3839,3604 | 601,2516,2295 | 602,1831,1617 | 603,242,53 | 604,729,563 | 607,1025,921 | 608,183,79 | 609,2018,1918 | 610,2001,1921 | 611,3666,3588 | 612,3616,3547 | 613,1559,1494 | 614,1420,1366 | 615,2348,2302 | 616,43,18 | 617,904,887

BATCH_RAW_INFO | 576,4093,3523 | 579,1249,713 | 581,575,82 | 585,3793,3381 | 586,1365,957 | 588,405,14 | 589,1178,787 | 591,3744,3389 | 595,3929,3625 | 600,3840,3604 | 601,2517,2295 | 602,1832,1617 | 603,243,53 | 604,730,563 | 607,1026,921 | 608,184,79 | 609,2019,1918 | 610,2002,1921 | 611,3667,3588 | 612,3617,3547 | 613,1560,1494 | 614,1421,1366 | 615,2349,2302 | 616,44,18 | 617,905,887

BATCH_RAW_INFO | 576,4094,3523 | 579,1250,713 | 581,576,82 | 585,3794,3381 | 586,1366,957 | 588,406,14 | 589,1179,787 | 591,3745,3389 | 595,3930,3625 | 600,3841,3604 | 601,2518,2295 | 602,1833,1617 | 603,244,53 | 604,731,563 | 607,1027,921 | 608,185,79 | 609,2020,1918 | 610,2003,1921 | 611,3668,3588 | 612,3618,3547 | 613,1561,1494 | 614,1422,1366 | 615,2350,2302 | 616,45,18 | 617,906,887

BATCH_RAW_INFO | 576,4095,3523 | 579,1251,713 | 581,577,82 | 585,3795,3381 | 586,1367,957 | 588,407,14 | 589,1180,787 | 591,3746,3389 | 595,3931,3625 | 600,3842,3604 | 601,2519,2295 | 602,1834,1617 | 603,245,53 | 604,732,563 | 607,1028,921 | 608,186,79 | 609,2021,1918 | 610,2004,1921 | 611,3669,3588 | 612,3619,3547 | 613,1562,1494 | 614,1423,1366 | 615,2351,2302 | 616,46,18 | 617,907,887

BATCH_RAW_INFO | 579,1252,713 | 581,578,82 | 585,3796,3381 | 586,1368,957 | 588,408,14 | 589,1181,787 | 591,3747,3389 | 595,3932,3625 | 600,3843,3604 | 601,2520,2295 | 602,1835,1617 | 603,246,53 | 604,733,563 | 607,1029,921 | 608,187,79 | 609,2022,1918 | 610,2005,1921 | 611,3670,3588 | 612,3620,3547 | 613,1563,1494 | 614,1424,1366 | 615,2352,2302 | 616,47,18 | 617,908,887

BATCH_RAW_INFO | 579,1253,713 | 581,579,82 | 585,3797,3381 | 586,1369,957 | 588,409,14 | 589,1182,787 | 591,3748,3389 | 595,3933,3625 | 600,3844,3604 | 601,2521,2295 | 602,1836,1617 | 603,247,53 | 604,734,563 | 607,1030,921 | 608,188,79 | 609,2023,1918 | 610,2006,1921 | 611,3671,3588 | 612,3621,3547 | 613,1564,1494 | 614,1425,1366 | 615,2353,2302 | 616,48,18 | 617,909,887

BATCH_RAW_INFO | 579,1254,713 | 581,580,82 | 585,3798,3381 | 586,1370,957 | 588,410,14 | 589,1183,787 | 591,3749,3389 | 595,3934,3625 | 600,3845,3604 | 601,2522,2295 | 602,1837,1617 | 603,248,53 | 604,735,563 | 607,1031,921 | 608,189,79 | 609,2024,1918 | 610,2007,1921 | 611,3672,3588 | 612,3622,3547 | 613,1565,1494 | 614,1426,1366 | 615,2354,2302 | 616,49,18 | 617,910,887

BATCH_RAW_INFO | 579,1255,713 | 581,581,82 | 585,3799,3381 | 586,1371,957 | 588,411,14 | 589,1184,787 | 591,3750,3389 | 595,3935,3625 | 600,3846,3604 | 601,2523,2295 | 602,1838,1617 | 603,249,53 | 604,736,563 | 607,1032,921 | 608,190,79 | 609,2025,1918 | 610,2008,1921 | 611,3673,3588 | 612,3623,3547 | 613,1566,1494 | 614,1427,1366 | 615,2355,2302 | 616,50,18 | 617,911,887

BATCH_RAW_INFO | 618,4008,4007

BATCH_RAW_INFO | 619,3928,3927

BATCH_RAW_INFO | 620,516,515

BATCH_RAW_INFO | 621,2421,2420

BATCH_RAW_INFO | 622,10,9

BATCH_RAW_INFO | 623,4094,4093

BATCH_RAW_INFO | 624,407,406

BATCH_RAW_INFO | 579,1256,713 | 581,582,82 | 585,3800,3381 | 586,1372,957 | 588,412,14 | 589,1185,787 | 591,3751,3389 | 595,3936,3625 | 600,3847,3604 | 601,2524,2295 | 602,1839,1617 | 603,250,53 | 604,737,563 | 607,1033,921 | 608,191,79 | 609,2026,1918 | 610,2009,1921 | 611,3674,3588 | 612,3624,3547 | 613,1567,1494 | 614,1428,1366 | 615,2356,2302 | 616,51,18 | 617,912,887 | 618,4009,4007 | 619,3929,3927 | 620,517,515 | 621,2422,2420 | 622,11,9 | 623,4095,4093 | 624,408,406

BATCH_RAW_INFO | 579,1257,713 | 581,583,82 | 585,3801,3381 | 586,1373,957 | 588,413,14 | 589,1186,787 | 591,3752,3389 | 595,3937,3625 | 600,3848,3604 | 601,2525,2295 | 602,1840,1617 | 603,251,53 | 604,738,563 | 607,1034,921 | 608,192,79 | 609,2027,1918 | 610,2010,1921 | 611,3675,3588 | 612,3625,3547 | 613,1568,1494 | 614,1429,1366 | 615,2357,2302 | 616,52,18 | 617,913,887 | 618,4010,4007 | 619,3930,3927 | 620,518,515 | 621,2423,2420 | 622,12,9 | 624,409,406

BATCH_RAW_INFO | 579,1258,713 | 581,584,82 | 585,3802,3381 | 586,1374,957 | 588,414,14 | 589,1187,787 | 591,3753,3389 | 595,3938,3625 | 600,3849,3604 | 601,2526,2295 | 602,1841,1617 | 603,252,53 | 604,739,563 | 607,1035,921 | 608,193,79 | 609,2028,1918 | 610,2011,1921 | 611,3676,3588 | 612,3626,3547 | 613,1569,1494 | 614,1430,1366 | 615,2358,2302 | 616,53,18 | 617,914,887 | 618,4011,4007 | 619,3931,3927 | 620,519,515 | 621,2424,2420 | 622,13,9 | 624,410,406

BATCH_RAW_INFO | 579,1259,713 | 581,585,82 | 585,3803,3381 | 586,1375,957 | 588,415,14 | 589,1188,787 | 591,3754,3389 | 595,3939,3625 | 600,3850,3604 | 601,2527,2295 | 602,1842,1617 | 603,253,53 | 604,740,563 | 607,1036,921 | 608,194,79 | 609,2029,1918 | 610,2012,1921 | 611,3677,3588 | 612,3627,3547 | 613,1570,1494 | 614,1431,1366 | 615,2359,2302 | 616,54,18 | 617,915,887 | 618,4012,4007 | 619,3932,3927 | 620,520,515 | 621,2425,2420 | 622,14,9 | 624,411,406

BATCH_RAW_INFO | 579,1260,713 | 581,586,82 | 585,3804,3381 | 586,1376,957 | 588,416,14 | 589,1189,787 | 591,3755,3389 | 595,3940,3625 | 600,3851,3604 | 601,2528,2295 | 602,1843,1617 | 603,254,53 | 604,741,563 | 607,1037,921 | 608,195,79 | 609,2030,1918 | 610,2013,1921 | 611,3678,3588 | 612,3628,3547 | 613,1571,1494 | 614,1432,1366 | 615,2360,2302 | 616,55,18 | 617,916,887 | 618,4013,4007 | 619,3933,3927 | 620,521,515 | 621,2426,2420 | 622,15,9 | 624,412,406

BATCH_RAW_INFO | 579,1261,713 | 581,587,82 | 585,3805,3381 | 586,1377,957 | 588,417,14 | 589,1190,787 | 591,3756,3389 | 595,3941,3625 | 600,3852,3604 | 601,2529,2295 | 602,1844,1617 | 603,255,53 | 604,742,563 | 607,1038,921 | 608,196,79 | 609,2031,1918 | 610,2014,1921 | 611,3679,3588 | 612,3629,3547 | 613,1572,1494 | 614,1433,1366 | 615,2361,2302 | 616,56,18 | 617,917,887 | 618,4014,4007 | 619,3934,3927 | 620,522,515 | 621,2427,2420 | 622,16,9 | 624,413,406

BATCH_RAW_INFO | 579,1262,713 | 581,588,82 | 585,3806,3381 | 586,1378,957 | 588,418,14 | 589,1191,787 | 591,3757,3389 | 595,3942,3625 | 600,3853,3604 | 601,2530,2295 | 602,1845,1617 | 603,256,53 | 604,743,563 | 607,1039,921 | 608,197,79 | 609,2032,1918 | 610,2015,1921 | 611,3680,3588 | 612,3630,3547 | 613,1573,1494 | 614,1434,1366 | 615,2362,2302 | 616,57,18 | 617,918,887 | 618,4015,4007 | 619,3935,3927 | 620,523,515 | 621,2428,2420 | 622,17,9 | 624,414,406

BATCH_RAW_INFO | 579,1263,713 | 581,589,82 | 585,3807,3381 | 586,1379,957 | 588,419,14 | 589,1192,787 | 591,3758,3389 | 595,3943,3625 | 600,3854,3604 | 601,2531,2295 | 602,1846,1617 | 603,257,53 | 604,744,563 | 607,1040,921 | 608,198,79 | 609,2033,1918 | 610,2016,1921 | 611,3681,3588 | 612,3631,3547 | 613,1574,1494 | 614,1435,1366 | 615,2363,2302 | 616,58,18 | 617,919,887 | 618,4016,4007 | 619,3936,3927 | 620,524,515 | 621,2429,2420 | 622,18,9 | 624,415,406

BATCH_RAW_INFO | 579,1264,713 | 581,590,82 | 585,3808,3381 | 586,1380,957 | 588,420,14 | 589,1193,787 | 591,3759,3389 | 595,3944,3625 | 600,3855,3604 | 601,2532,2295 | 602,1847,1617 | 603,258,53 | 604,745,563 | 607,1041,921 | 608,199,79 | 609,2034,1918 | 610,2017,1921 | 611,3682,3588 | 612,3632,3547 | 613,1575,1494 | 614,1436,1366 | 615,2364,2302 | 616,59,18 | 617,920,887 | 618,4017,4007 | 619,3937,3927 | 620,525,515 | 621,2430,2420 | 622,19,9 | 624,416,406

BATCH_RAW_INFO | 579,1265,713 | 581,591,82 | 585,3809,3381 | 586,1381,957 | 588,421,14 | 589,1194,787 | 591,3760,3389 | 595,3945,3625 | 600,3856,3604 | 601,2533,2295 | 602,1848,1617 | 603,259,53 | 604,746,563 | 607,1042,921 | 608,200,79 | 609,2035,1918 | 610,2018,1921 | 611,3683,3588 | 612,3633,3547 | 613,1576,1494 | 614,1437,1366 | 615,2365,2302 | 616,60,18 | 617,921,887 | 618,4018,4007 | 619,3938,3927 | 620,526,515 | 621,2431,2420 | 622,20,9 | 624,417,406

BATCH_RAW_INFO | 579,1266,713 | 581,592,82 | 585,3810,3381 | 586,1382,957 | 588,422,14 | 589,1195,787 | 591,3761,3389 | 595,3946,3625 | 600,3857,3604 | 601,2534,2295 | 602,1849,1617 | 603,260,53 | 604,747,563 | 607,1043,921 | 608,201,79 | 609,2036,1918 | 610,2019,1921 | 611,3684,3588 | 612,3634,3547 | 613,1577,1494 | 614,1438,1366 | 615,2366,2302 | 616,61,18 | 617,922,887 | 618,4019,4007 | 619,3939,3927 | 620,527,515 | 621,2432,2420 | 622,21,9 | 624,418,406

BATCH_RAW_INFO | 579,1267,713 | 581,593,82 | 585,3811,3381 | 586,1383,957 | 588,423,14 | 589,1196,787 | 591,3762,3389 | 595,3947,3625 | 600,3858,3604 | 601,2535,2295 | 602,1850,1617 | 603,261,53 | 604,748,563 | 607,1044,921 | 608,202,79 | 609,2037,1918 | 610,2020,1921 | 611,3685,3588 | 612,3635,3547 | 613,1578,1494 | 614,1439,1366 | 615,2367,2302 | 616,62,18 | 617,923,887 | 618,4020,4007 | 619,3940,3927 | 620,528,515 | 621,2433,2420 | 622,22,9 | 624,419,406

BATCH_RAW_INFO | 579,1268,713 | 581,594,82 | 585,3812,3381 | 586,1384,957 | 588,424,14 | 589,1197,787 | 591,3763,3389 | 595,3948,3625 | 600,3859,3604 | 601,2536,2295 | 602,1851,1617 | 603,262,53 | 604,749,563 | 607,1045,921 | 608,203,79 | 609,2038,1918 | 610,2021,1921 | 611,3686,3588 | 612,3636,3547 | 613,1579,1494 | 614,1440,1366 | 615,2368,2302 | 616,63,18 | 617,924,887 | 618,4021,4007 | 619,3941,3927 | 620,529,515 | 621,2434,2420 | 622,23,9 | 624,420,406

BATCH_RAW_INFO | 579,1269,713 | 581,595,82 | 585,3813,3381 | 586,1385,957 | 588,425,14 | 589,1198,787 | 591,3764,3389 | 595,3949,3625 | 600,3860,3604 | 601,2537,2295 | 602,1852,1617 | 603,263,53 | 604,750,563 | 607,1046,921 | 608,204,79 | 609,2039,1918 | 610,2022,1921 | 611,3687,3588 | 612,3637,3547 | 613,1580,1494 | 614,1441,1366 | 615,2369,2302 | 616,64,18 | 617,925,887 | 618,4022,4007 | 619,3942,3927 | 620,530,515 | 621,2435,2420 | 622,24,9 | 624,421,406

BATCH_RAW_INFO | 579,1270,713 | 581,596,82 | 585,3814,3381 | 586,1386,957 | 588,426,14 | 589,1199,787 | 591,3765,3389 | 595,3950,3625 | 600,3861,3604 | 601,2538,2295 | 602,1853,1617 | 603,264,53 | 604,751,563 | 607,1047,921 | 608,205,79 | 609,2040,1918 | 610,2023,1921 | 611,3688,3588 | 612,3638,3547 | 613,1581,1494 | 614,1442,1366 | 615,2370,2302 | 616,65,18 | 617,926,887 | 618,4023,4007 | 619,3943,3927 | 620,531,515 | 621,2436,2420 | 622,25,9 | 624,422,406

BATCH_RAW_INFO | 579,1271,713 | 581,597,82 | 585,3815,3381 | 586,1387,957 | 588,427,14 | 589,1200,787 | 591,3766,3389 | 595,3951,3625 | 600,3862,3604 | 601,2539,2295 | 602,1854,1617 | 603,265,53 | 604,752,563 | 607,1048,921 | 608,206,79 | 609,2041,1918 | 610,2024,1921 | 611,3689,3588 | 612,3639,3547 | 613,1582,1494 | 614,1443,1366 | 615,2371,2302 | 616,66,18 | 617,927,887 | 618,4024,4007 | 619,3944,3927 | 620,532,515 | 621,2437,2420 | 622,26,9 | 624,423,406

BATCH_RAW_INFO | 579,1272,713 | 581,598,82 | 585,3816,3381 | 586,1388,957 | 588,428,14 | 589,1201,787 | 591,3767,3389 | 595,3952,3625 | 600,3863,3604 | 601,2540,2295 | 602,1855,1617 | 603,266,53 | 604,753,563 | 607,1049,921 | 608,207,79 | 609,2042,1918 | 610,2025,1921 | 611,3690,3588 | 612,3640,3547 | 613,1583,1494 | 614,1444,1366 | 615,2372,2302 | 616,67,18 | 617,928,887 | 618,4025,4007 | 619,3945,3927 | 620,533,515 | 621,2438,2420 | 622,27,9 | 624,424,406

BATCH_RAW_INFO | 579,1273,713 | 581,599,82 | 585,3817,3381 | 586,1389,957 | 588,429,14 | 589,1202,787 | 591,3768,3389 | 595,3953,3625 | 600,3864,3604 | 601,2541,2295 | 602,1856,1617 | 603,267,53 | 604,754,563 | 607,1050,921 | 608,208,79 | 609,2043,1918 | 610,2026,1921 | 611,3691,3588 | 612,3641,3547 | 613,1584,1494 | 614,1445,1366 | 615,2373,2302 | 616,68,18 | 617,929,887 | 618,4026,4007 | 619,3946,3927 | 620,534,515 | 621,2439,2420 | 622,28,9 | 624,425,406

BATCH_RAW_INFO | 579,1274,713 | 581,600,82 | 585,3818,3381 | 586,1390,957 | 588,430,14 | 589,1203,787 | 591,3769,3389 | 595,3954,3625 | 600,3865,3604 | 601,2542,2295 | 602,1857,1617 | 603,268,53 | 604,755,563 | 607,1051,921 | 608,209,79 | 609,2044,1918 | 610,2027,1921 | 611,3692,3588 | 612,3642,3547 | 613,1585,1494 | 614,1446,1366 | 615,2374,2302 | 616,69,18 | 617,930,887 | 618,4027,4007 | 619,3947,3927 | 620,535,515 | 621,2440,2420 | 622,29,9 | 624,426,406

BATCH_RAW_INFO | 579,1275,713 | 581,601,82 | 585,3819,3381 | 586,1391,957 | 588,431,14 | 589,1204,787 | 591,3770,3389 | 595,3955,3625 | 600,3866,3604 | 601,2543,2295 | 602,1858,1617 | 603,269,53 | 604,756,563 | 607,1052,921 | 608,210,79 | 609,2045,1918 | 610,2028,1921 | 611,3693,3588 | 612,3643,3547 | 613,1586,1494 | 614,1447,1366 | 615,2375,2302 | 616,70,18 | 617,931,887 | 618,4028,4007 | 619,3948,3927 | 620,536,515 | 621,2441,2420 | 622,30,9 | 624,427,406

BATCH_RAW_INFO | 579,1276,713 | 581,602,82 | 585,3820,3381 | 586,1392,957 | 588,432,14 | 589,1205,787 | 591,3771,3389 | 595,3956,3625 | 600,3867,3604 | 601,2544,2295 | 602,1859,1617 | 603,270,53 | 604,757,563 | 607,1053,921 | 608,211,79 | 609,2046,1918 | 610,2029,1921 | 611,3694,3588 | 612,3644,3547 | 613,1587,1494 | 614,1448,1366 | 615,2376,2302 | 616,71,18 | 617,932,887 | 618,4029,4007 | 619,3949,3927 | 620,537,515 | 621,2442,2420 | 622,31,9 | 624,428,406

BATCH_RAW_INFO | 579,1277,713 | 581,603,82 | 585,3821,3381 | 586,1393,957 | 588,433,14 | 589,1206,787 | 591,3772,3389 | 595,3957,3625 | 600,3868,3604 | 601,2545,2295 | 602,1860,1617 | 603,271,53 | 604,758,563 | 607,1054,921 | 608,212,79 | 609,2047,1918 | 610,2030,1921 | 611,3695,3588 | 612,3645,3547 | 613,1588,1494 | 614,1449,1366 | 615,2377,2302 | 616,72,18 | 617,933,887 | 618,4030,4007 | 619,3950,3927 | 620,538,515 | 621,2443,2420 | 622,32,9 | 624,429,406

BATCH_RAW_INFO | 579,1278,713 | 581,604,82 | 585,3822,3381 | 586,1394,957 | 588,434,14 | 589,1207,787 | 591,3773,3389 | 595,3958,3625 | 600,3869,3604 | 601,2546,2295 | 602,1861,1617 | 603,272,53 | 604,759,563 | 607,1055,921 | 608,213,79 | 609,2048,1918 | 610,2031,1921 | 611,3696,3588 | 612,3646,3547 | 613,1589,1494 | 614,1450,1366 | 615,2378,2302 | 616,73,18 | 617,934,887 | 618,4031,4007 | 619,3951,3927 | 620,539,515 | 621,2444,2420 | 622,33,9 | 624,430,406

BATCH_RAW_INFO | 625,3265,3264

BATCH_RAW_INFO | 626,30,29

BATCH_RAW_INFO | 627,505,504

BATCH_RAW_INFO | 579,1279,713 | 581,605,82 | 585,3823,3381 | 586,1395,957 | 588,435,14 | 589,1208,787 | 591,3774,3389 | 595,3959,3625 | 600,3870,3604 | 601,2547,2295 | 602,1862,1617 | 603,273,53 | 604,760,563 | 607,1056,921 | 608,214,79 | 609,2049,1918 | 610,2032,1921 | 611,3697,3588 | 612,3647,3547 | 613,1590,1494 | 614,1451,1366 | 615,2379,2302 | 616,74,18 | 617,935,887 | 618,4032,4007 | 619,3952,3927 | 620,540,515 | 621,2445,2420 | 622,34,9 | 624,431,406 | 625,3266,3264 | 626,31,29 | 627,506,504

BATCH_RAW_INFO | 579,1280,713 | 581,606,82 | 585,3824,3381 | 586,1396,957 | 588,436,14 | 589,1209,787 | 591,3775,3389 | 595,3960,3625 | 600,3871,3604 | 601,2548,2295 | 602,1863,1617 | 603,274,53 | 604,761,563 | 607,1057,921 | 608,215,79 | 609,2050,1918 | 610,2033,1921 | 611,3698,3588 | 612,3648,3547 | 613,1591,1494 | 614,1452,1366 | 615,2380,2302 | 616,75,18 | 617,936,887 | 618,4033,4007 | 619,3953,3927 | 620,541,515 | 621,2446,2420 | 622,35,9 | 624,432,406 | 625,3267,3264 | 626,32,29 | 627,507,504

BATCH_RAW_INFO | 579,1281,713 | 581,607,82 | 585,3825,3381 | 586,1397,957 | 588,437,14 | 589,1210,787 | 591,3776,3389 | 595,3961,3625 | 600,3872,3604 | 601,2549,2295 | 602,1864,1617 | 603,275,53 | 604,762,563 | 607,1058,921 | 608,216,79 | 609,2051,1918 | 610,2034,1921 | 611,3699,3588 | 612,3649,3547 | 613,1592,1494 | 614,1453,1366 | 615,2381,2302 | 616,76,18 | 617,937,887 | 618,4034,4007 | 619,3954,3927 | 620,542,515 | 621,2447,2420 | 622,36,9 | 624,433,406 | 625,3268,3264 | 626,33,29 | 627,508,504

BATCH_RAW_INFO | 579,1282,713 | 581,608,82 | 585,3826,3381 | 586,1398,957 | 588,438,14 | 589,1211,787 | 591,3777,3389 | 595,3962,3625 | 600,3873,3604 | 601,2550,2295 | 602,1865,1617 | 603,276,53 | 604,763,563 | 607,1059,921 | 608,217,79 | 609,2052,1918 | 610,2035,1921 | 611,3700,3588 | 612,3650,3547 | 613,1593,1494 | 614,1454,1366 | 615,2382,2302 | 616,77,18 | 617,938,887 | 618,4035,4007 | 619,3955,3927 | 620,543,515 | 621,2448,2420 | 622,37,9 | 624,434,406 | 625,3269,3264 | 626,34,29 | 627,509,504

BATCH_RAW_INFO | 579,1283,713 | 581,609,82 | 585,3827,3381 | 586,1399,957 | 588,439,14 | 589,1212,787 | 591,3778,3389 | 595,3963,3625 | 600,3874,3604 | 601,2551,2295 | 602,1866,1617 | 603,277,53 | 604,764,563 | 607,1060,921 | 608,218,79 | 609,2053,1918 | 610,2036,1921 | 611,3701,3588 | 612,3651,3547 | 613,1594,1494 | 614,1455,1366 | 615,2383,2302 | 616,78,18 | 617,939,887 | 618,4036,4007 | 619,3956,3927 | 620,544,515 | 621,2449,2420 | 622,38,9 | 624,435,406 | 625,3270,3264 | 626,35,29 | 627,510,504

BATCH_RAW_INFO | 579,1284,713 | 581,610,82 | 585,3828,3381 | 586,1400,957 | 588,440,14 | 589,1213,787 | 591,3779,3389 | 595,3964,3625 | 600,3875,3604 | 601,2552,2295 | 602,1867,1617 | 603,278,53 | 604,765,563 | 607,1061,921 | 608,219,79 | 609,2054,1918 | 610,2037,1921 | 611,3702,3588 | 612,3652,3547 | 613,1595,1494 | 614,1456,1366 | 615,2384,2302 | 616,79,18 | 617,940,887 | 618,4037,4007 | 619,3957,3927 | 620,545,515 | 621,2450,2420 | 622,39,9 | 624,436,406 | 625,3271,3264 | 626,36,29 | 627,511,504

BATCH_RAW_INFO | 579,1285,713 | 581,611,82 | 585,3829,3381 | 586,1401,957 | 588,441,14 | 589,1214,787 | 591,3780,3389 | 595,3965,3625 | 600,3876,3604 | 601,2553,2295 | 602,1868,1617 | 603,279,53 | 604,766,563 | 607,1062,921 | 608,220,79 | 609,2055,1918 | 610,2038,1921 | 611,3703,3588 | 612,3653,3547 | 613,1596,1494 | 614,1457,1366 | 615,2385,2302 | 616,80,18 | 617,941,887 | 618,4038,4007 | 619,3958,3927 | 620,546,515 | 621,2451,2420 | 622,40,9 | 624,437,406 | 625,3272,3264 | 626,37,29 | 627,512,504

BATCH_RAW_INFO | 579,1286,713 | 581,612,82 | 585,3830,3381 | 586,1402,957 | 588,442,14 | 589,1215,787 | 591,3781,3389 | 595,3966,3625 | 600,3877,3604 | 601,2554,2295 | 602,1869,1617 | 603,280,53 | 604,767,563 | 607,1063,921 | 608,221,79 | 609,2056,1918 | 610,2039,1921 | 611,3704,3588 | 612,3654,3547 | 613,1597,1494 | 614,1458,1366 | 615,2386,2302 | 616,81,18 | 617,942,887 | 618,4039,4007 | 619,3959,3927 | 620,547,515 | 621,2452,2420 | 622,41,9 | 624,438,406 | 625,3273,3264 | 626,38,29 | 627,513,504

BATCH_RAW_INFO | 579,1287,713 | 581,613,82 | 585,3831,3381 | 586,1403,957 | 588,443,14 | 589,1216,787 | 591,3782,3389 | 595,3967,3625 | 600,3878,3604 | 601,2555,2295 | 602,1870,1617 | 603,281,53 | 604,768,563 | 607,1064,921 | 608,222,79 | 609,2057,1918 | 610,2040,1921 | 611,3705,3588 | 612,3655,3547 | 613,1598,1494 | 614,1459,1366 | 615,2387,2302 | 616,82,18 | 617,943,887 | 618,4040,4007 | 619,3960,3927 | 620,548,515 | 621,2453,2420 | 622,42,9 | 624,439,406 | 625,3274,3264 | 626,39,29 | 627,514,504

BATCH_RAW_INFO | 579,1288,713 | 581,614,82 | 585,3832,3381 | 586,1404,957 | 588,444,14 | 589,1217,787 | 591,3783,3389 | 595,3968,3625 | 600,3879,3604 | 601,2556,2295 | 602,1871,1617 | 603,282,53 | 604,769,563 | 607,1065,921 | 608,223,79 | 609,2058,1918 | 610,2041,1921 | 611,3706,3588 | 612,3656,3547 | 613,1599,1494 | 614,1460,1366 | 615,2388,2302 | 616,83,18 | 617,944,887 | 618,4041,4007 | 619,3961,3927 | 620,549,515 | 621,2454,2420 | 622,43,9 | 624,440,406 | 625,3275,3264 | 626,40,29 | 627,515,504

BATCH_RAW_INFO | 579,1289,713 | 581,615,82 | 585,3833,3381 | 586,1405,957 | 588,445,14 | 589,1218,787 | 591,3784,3389 | 595,3969,3625 | 600,3880,3604 | 601,2557,2295 | 602,1872,1617 | 603,283,53 | 604,770,563 | 607,1066,921 | 608,224,79 | 609,2059,1918 | 610,2042,1921 | 611,3707,3588 | 612,3657,3547 | 613,1600,1494 | 614,1461,1366 | 615,2389,2302 | 616,84,18 | 617,945,887 | 618,4042,4007 | 619,3962,3927 | 620,550,515 | 621,2455,2420 | 622,44,9 | 624,441,406 | 625,3276,3264 | 626,41,29 | 627,516,504

BATCH_RAW_INFO | 628,642,641

BATCH_RAW_INFO | 579,1290,713 | 581,616,82 | 585,3834,3381 | 586,1406,957 | 588,446,14 | 589,1219,787 | 591,3785,3389 | 595,3970,3625 | 600,3881,3604 | 601,2558,2295 | 602,1873,1617 | 603,284,53 | 604,771,563 | 607,1067,921 | 608,225,79 | 609,2060,1918 | 610,2043,1921 | 611,3708,3588 | 612,3658,3547 | 613,1601,1494 | 614,1462,1366 | 615,2390,2302 | 616,85,18 | 617,946,887 | 618,4043,4007 | 619,3963,3927 | 620,551,515 | 621,2456,2420 | 622,45,9 | 624,442,406 | 625,3277,3264 | 626,42,29 | 627,517,504 | 628,643,641

BATCH_RAW_INFO | 579,1291,713 | 581,617,82 | 585,3835,3381 | 586,1407,957 | 588,447,14 | 589,1220,787 | 591,3786,3389 | 595,3971,3625 | 600,3882,3604 | 601,2559,2295 | 602,1874,1617 | 603,285,53 | 604,772,563 | 607,1068,921 | 608,226,79 | 609,2061,1918 | 610,2044,1921 | 611,3709,3588 | 612,3659,3547 | 613,1602,1494 | 614,1463,1366 | 615,2391,2302 | 616,86,18 | 617,947,887 | 618,4044,4007 | 619,3964,3927 | 620,552,515 | 621,2457,2420 | 622,46,9 | 624,443,406 | 625,3278,3264 | 626,43,29 | 627,518,504 | 628,644,641

BATCH_RAW_INFO | 579,1292,713 | 581,618,82 | 585,3836,3381 | 586,1408,957 | 588,448,14 | 589,1221,787 | 591,3787,3389 | 595,3972,3625 | 600,3883,3604 | 601,2560,2295 | 602,1875,1617 | 603,286,53 | 604,773,563 | 607,1069,921 | 608,227,79 | 609,2062,1918 | 610,2045,1921 | 611,3710,3588 | 612,3660,3547 | 613,1603,1494 | 614,1464,1366 | 615,2392,2302 | 616,87,18 | 617,948,887 | 618,4045,4007 | 619,3965,3927 | 620,553,515 | 621,2458,2420 | 622,47,9 | 624,444,406 | 625,3279,3264 | 626,44,29 | 627,519,504 | 628,645,641

BATCH_RAW_INFO | 579,1293,713 | 581,619,82 | 585,3837,3381 | 586,1409,957 | 588,449,14 | 589,1222,787 | 591,3788,3389 | 595,3973,3625 | 600,3884,3604 | 601,2561,2295 | 602,1876,1617 | 603,287,53 | 604,774,563 | 607,1070,921 | 608,228,79 | 609,2063,1918 | 610,2046,1921 | 611,3711,3588 | 612,3661,3547 | 613,1604,1494 | 614,1465,1366 | 615,2393,2302 | 616,88,18 | 617,949,887 | 618,4046,4007 | 619,3966,3927 | 620,554,515 | 621,2459,2420 | 622,48,9 | 624,445,406 | 625,3280,3264 | 626,45,29 | 627,520,504 | 628,646,641

BATCH_RAW_INFO | 579,1294,713 | 581,620,82 | 585,3838,3381 | 586,1410,957 | 588,450,14 | 589,1223,787 | 591,3789,3389 | 595,3974,3625 | 600,3885,3604 | 601,2562,2295 | 602,1877,1617 | 603,288,53 | 604,775,563 | 607,1071,921 | 608,229,79 | 609,2064,1918 | 610,2047,1921 | 611,3712,3588 | 612,3662,3547 | 613,1605,1494 | 614,1466,1366 | 615,2394,2302 | 616,89,18 | 617,950,887 | 618,4047,4007 | 619,3967,3927 | 620,555,515 | 621,2460,2420 | 622,49,9 | 624,446,406 | 625,3281,3264 | 626,46,29 | 627,521,504 | 628,647,641

BATCH_RAW_INFO | 579,1295,713 | 581,621,82 | 585,3839,3381 | 586,1411,957 | 588,451,14 | 589,1224,787 | 591,3790,3389 | 595,3975,3625 | 600,3886,3604 | 601,2563,2295 | 602,1878,1617 | 603,289,53 | 604,776,563 | 607,1072,921 | 608,230,79 | 609,2065,1918 | 610,2048,1921 | 611,3713,3588 | 612,3663,3547 | 613,1606,1494 | 614,1467,1366 | 615,2395,2302 | 616,90,18 | 617,951,887 | 618,4048,4007 | 619,3968,3927 | 620,556,515 | 621,2461,2420 | 622,50,9 | 624,447,406 | 625,3282,3264 | 626,47,29 | 627,522,504 | 628,648,641

BATCH_RAW_INFO | 579,1296,713 | 581,622,82 | 585,3840,3381 | 586,1412,957 | 588,452,14 | 589,1225,787 | 591,3791,3389 | 595,3976,3625 | 600,3887,3604 | 601,2564,2295 | 602,1879,1617 | 603,290,53 | 604,777,563 | 607,1073,921 | 608,231,79 | 609,2066,1918 | 610,2049,1921 | 611,3714,3588 | 612,3664,3547 | 613,1607,1494 | 614,1468,1366 | 615,2396,2302 | 616,91,18 | 617,952,887 | 618,4049,4007 | 619,3969,3927 | 620,557,515 | 621,2462,2420 | 622,51,9 | 624,448,406 | 625,3283,3264 | 626,48,29 | 627,523,504 | 628,649,641

BATCH_RAW_INFO | 579,1297,713 | 581,623,82 | 585,3841,3381 | 586,1413,957 | 588,453,14 | 589,1226,787 | 591,3792,3389 | 595,3977,3625 | 600,3888,3604 | 601,2565,2295 | 602,1880,1617 | 603,291,53 | 604,778,563 | 607,1074,921 | 608,232,79 | 609,2067,1918 | 610,2050,1921 | 611,3715,3588 | 612,3665,3547 | 613,1608,1494 | 614,1469,1366 | 615,2397,2302 | 616,92,18 | 617,953,887 | 618,4050,4007 | 619,3970,3927 | 620,558,515 | 621,2463,2420 | 622,52,9 | 624,449,406 | 625,3284,3264 | 626,49,29 | 627,524,504 | 628,650,641

BATCH_RAW_INFO | 579,1298,713 | 581,624,82 | 585,3842,3381 | 586,1414,957 | 588,454,14 | 589,1227,787 | 591,3793,3389 | 595,3978,3625 | 600,3889,3604 | 601,2566,2295 | 602,1881,1617 | 603,292,53 | 604,779,563 | 607,1075,921 | 608,233,79 | 609,2068,1918 | 610,2051,1921 | 611,3716,3588 | 612,3666,3547 | 613,1609,1494 | 614,1470,1366 | 615,2398,2302 | 616,93,18 | 617,954,887 | 618,4051,4007 | 619,3971,3927 | 620,559,515 | 621,2464,2420 | 622,53,9 | 624,450,406 | 625,3285,3264 | 626,50,29 | 627,525,504 | 628,651,641

BATCH_RAW_INFO | 579,1299,713 | 581,625,82 | 585,3843,3381 | 586,1415,957 | 588,455,14 | 589,1228,787 | 591,3794,3389 | 595,3979,3625 | 600,3890,3604 | 601,2567,2295 | 602,1882,1617 | 603,293,53 | 604,780,563 | 607,1076,921 | 608,234,79 | 609,2069,1918 | 610,2052,1921 | 611,3717,3588 | 612,3667,3547 | 613,1610,1494 | 614,1471,1366 | 615,2399,2302 | 616,94,18 | 617,955,887 | 618,4052,4007 | 619,3972,3927 | 620,560,515 | 621,2465,2420 | 622,54,9 | 624,451,406 | 625,3286,3264 | 626,51,29 | 627,526,504 | 628,652,641

BATCH_RAW_INFO | 579,1300,713 | 581,626,82 | 585,3844,3381 | 586,1416,957 | 588,456,14 | 589,1229,787 | 591,3795,3389 | 595,3980,3625 | 600,3891,3604 | 601,2568,2295 | 602,1883,1617 | 603,294,53 | 604,781,563 | 607,1077,921 | 608,235,79 | 609,2070,1918 | 610,2053,1921 | 611,3718,3588 | 612,3668,3547 | 613,1611,1494 | 614,1472,1366 | 615,2400,2302 | 616,95,18 | 617,956,887 | 618,4053,4007 | 619,3973,3927 | 620,561,515 | 621,2466,2420 | 622,55,9 | 624,452,406 | 625,3287,3264 | 626,52,29 | 627,527,504 | 628,653,641

BATCH_RAW_INFO | 579,1301,713 | 581,627,82 | 585,3845,3381 | 586,1417,957 | 588,457,14 | 589,1230,787 | 591,3796,3389 | 595,3981,3625 | 600,3892,3604 | 601,2569,2295 | 602,1884,1617 | 603,295,53 | 604,782,563 | 607,1078,921 | 608,236,79 | 609,2071,1918 | 610,2054,1921 | 611,3719,3588 | 612,3669,3547 | 613,1612,1494 | 614,1473,1366 | 615,2401,2302 | 616,96,18 | 617,957,887 | 618,4054,4007 | 619,3974,3927 | 620,562,515 | 621,2467,2420 | 622,56,9 | 624,453,406 | 625,3288,3264 | 626,53,29 | 627,528,504 | 628,654,641

BATCH_RAW_INFO | 579,1302,713 | 581,628,82 | 585,3846,3381 | 586,1418,957 | 588,458,14 | 589,1231,787 | 591,3797,3389 | 595,3982,3625 | 600,3893,3604 | 601,2570,2295 | 602,1885,1617 | 603,296,53 | 604,783,563 | 607,1079,921 | 608,237,79 | 609,2072,1918 | 610,2055,1921 | 611,3720,3588 | 612,3670,3547 | 613,1613,1494 | 614,1474,1366 | 615,2402,2302 | 616,97,18 | 617,958,887 | 618,4055,4007 | 619,3975,3927 | 620,563,515 | 621,2468,2420 | 622,57,9 | 624,454,406 | 625,3289,3264 | 626,54,29 | 627,529,504 | 628,655,641

BATCH_RAW_INFO | 579,1303,713 | 581,629,82 | 585,3847,3381 | 586,1419,957 | 588,459,14 | 589,1232,787 | 591,3798,3389 | 595,3983,3625 | 600,3894,3604 | 601,2571,2295 | 602,1886,1617 | 603,297,53 | 604,784,563 | 607,1080,921 | 608,238,79 | 609,2073,1918 | 610,2056,1921 | 611,3721,3588 | 612,3671,3547 | 613,1614,1494 | 614,1475,1366 | 615,2403,2302 | 616,98,18 | 617,959,887 | 618,4056,4007 | 619,3976,3927 | 620,564,515 | 621,2469,2420 | 622,58,9 | 624,455,406 | 625,3290,3264 | 626,55,29 | 627,530,504 | 628,656,641

BATCH_RAW_INFO | 579,1304,713 | 581,630,82 | 585,3848,3381 | 586,1420,957 | 588,460,14 | 589,1233,787 | 591,3799,3389 | 595,3984,3625 | 600,3895,3604 | 601,2572,2295 | 602,1887,1617 | 603,298,53 | 604,785,563 | 607,1081,921 | 608,239,79 | 609,2074,1918 | 610,2057,1921 | 611,3722,3588 | 612,3672,3547 | 613,1615,1494 | 614,1476,1366 | 615,2404,2302 | 616,99,18 | 617,960,887 | 618,4057,4007 | 619,3977,3927 | 620,565,515 | 621,2470,2420 | 622,59,9 | 624,456,406 | 625,3291,3264 | 626,56,29 | 627,531,504 | 628,657,641

BATCH_RAW_INFO | 579,1305,713 | 581,631,82 | 585,3849,3381 | 586,1421,957 | 588,461,14 | 589,1234,787 | 591,3800,3389 | 595,3985,3625 | 600,3896,3604 | 601,2573,2295 | 602,1888,1617 | 603,299,53 | 604,786,563 | 607,1082,921 | 608,240,79 | 609,2075,1918 | 610,2058,1921 | 611,3723,3588 | 612,3673,3547 | 613,1616,1494 | 614,1477,1366 | 615,2405,2302 | 616,100,18 | 617,961,887 | 618,4058,4007 | 619,3978,3927 | 620,566,515 | 621,2471,2420 | 622,60,9 | 624,457,406 | 625,3292,3264 | 626,57,29 | 627,532,504 | 628,658,641

BATCH_RAW_INFO | 579,1306,713 | 581,632,82 | 585,3850,3381 | 586,1422,957 | 588,462,14 | 589,1235,787 | 591,3801,3389 | 595,3986,3625 | 600,3897,3604 | 601,2574,2295 | 602,1889,1617 | 603,300,53 | 604,787,563 | 607,1083,921 | 608,241,79 | 609,2076,1918 | 610,2059,1921 | 611,3724,3588 | 612,3674,3547 | 613,1617,1494 | 614,1478,1366 | 615,2406,2302 | 616,101,18 | 617,962,887 | 618,4059,4007 | 619,3979,3927 | 620,567,515 | 621,2472,2420 | 622,61,9 | 624,458,406 | 625,3293,3264 | 626,58,29 | 627,533,504 | 628,659,641

BATCH_RAW_INFO | 579,1307,713 | 581,633,82 | 585,3851,3381 | 586,1423,957 | 588,463,14 | 589,1236,787 | 591,3802,3389 | 595,3987,3625 | 600,3898,3604 | 601,2575,2295 | 602,1890,1617 | 603,301,53 | 604,788,563 | 607,1084,921 | 608,242,79 | 609,2077,1918 | 610,2060,1921 | 611,3725,3588 | 612,3675,3547 | 613,1618,1494 | 614,1479,1366 | 615,2407,2302 | 616,102,18 | 617,963,887 | 618,4060,4007 | 619,3980,3927 | 620,568,515 | 621,2473,2420 | 622,62,9 | 624,459,406 | 625,3294,3264 | 626,59,29 | 627,534,504 | 628,660,641

BATCH_RAW_INFO | 579,1308,713 | 581,634,82 | 585,3852,3381 | 586,1424,957 | 588,464,14 | 589,1237,787 | 591,3803,3389 | 595,3988,3625 | 600,3899,3604 | 601,2576,2295 | 602,1891,1617 | 603,302,53 | 604,789,563 | 607,1085,921 | 608,243,79 | 609,2078,1918 | 610,2061,1921 | 611,3726,3588 | 612,3676,3547 | 613,1619,1494 | 614,1480,1366 | 615,2408,2302 | 616,103,18 | 617,964,887 | 618,4061,4007 | 619,3981,3927 | 620,569,515 | 621,2474,2420 | 622,63,9 | 624,460,406 | 625,3295,3264 | 626,60,29 | 627,535,504 | 628,661,641

BATCH_RAW_INFO | 579,1309,713 | 581,635,82 | 585,3853,3381 | 586,1425,957 | 588,465,14 | 589,1238,787 | 591,3804,3389 | 595,3989,3625 | 600,3900,3604 | 601,2577,2295 | 602,1892,1617 | 603,303,53 | 604,790,563 | 607,1086,921 | 608,244,79 | 609,2079,1918 | 610,2062,1921 | 611,3727,3588 | 612,3677,3547 | 613,1620,1494 | 614,1481,1366 | 615,2409,2302 | 616,104,18 | 617,965,887 | 618,4062,4007 | 619,3982,3927 | 620,570,515 | 621,2475,2420 | 622,64,9 | 624,461,406 | 625,3296,3264 | 626,61,29 | 627,536,504 | 628,662,641

BATCH_RAW_INFO | 579,1310,713 | 581,636,82 | 585,3854,3381 | 586,1426,957 | 588,466,14 | 589,1239,787 | 591,3805,3389 | 595,3990,3625 | 600,3901,3604 | 601,2578,2295 | 602,1893,1617 | 603,304,53 | 604,791,563 | 607,1087,921 | 608,245,79 | 609,2080,1918 | 610,2063,1921 | 611,3728,3588 | 612,3678,3547 | 613,1621,1494 | 614,1482,1366 | 615,2410,2302 | 616,105,18 | 617,966,887 | 618,4063,4007 | 619,3983,3927 | 620,571,515 | 621,2476,2420 | 622,65,9 | 624,462,406 | 625,3297,3264 | 626,62,29 | 627,537,504 | 628,663,641

BATCH_RAW_INFO | 579,1311,713 | 581,637,82 | 585,3855,3381 | 586,1427,957 | 588,467,14 | 589,1240,787 | 591,3806,3389 | 595,3991,3625 | 600,3902,3604 | 601,2579,2295 | 602,1894,1617 | 603,305,53 | 604,792,563 | 607,1088,921 | 608,246,79 | 609,2081,1918 | 610,2064,1921 | 611,3729,3588 | 612,3679,3547 | 613,1622,1494 | 614,1483,1366 | 615,2411,2302 | 616,106,18 | 617,967,887 | 618,4064,4007 | 619,3984,3927 | 620,572,515 | 621,2477,2420 | 622,66,9 | 624,463,406 | 625,3298,3264 | 626,63,29 | 627,538,504 | 628,664,641

BATCH_RAW_INFO | 579,1312,713 | 581,638,82 | 585,3856,3381 | 586,1428,957 | 588,468,14 | 589,1241,787 | 591,3807,3389 | 595,3992,3625 | 600,3903,3604 | 601,2580,2295 | 602,1895,1617 | 603,306,53 | 604,793,563 | 607,1089,921 | 608,247,79 | 609,2082,1918 | 610,2065,1921 | 611,3730,3588 | 612,3680,3547 | 613,1623,1494 | 614,1484,1366 | 615,2412,2302 | 616,107,18 | 617,968,887 | 618,4065,4007 | 619,3985,3927 | 620,573,515 | 621,2478,2420 | 622,67,9 | 624,464,406 | 625,3299,3264 | 626,64,29 | 627,539,504 | 628,665,641

BATCH_RAW_INFO | 629,3807,3806

BATCH_RAW_INFO | 579,1313,713 | 581,639,82 | 585,3857,3381 | 586,1429,957 | 588,469,14 | 589,1242,787 | 591,3808,3389 | 595,3993,3625 | 600,3904,3604 | 601,2581,2295 | 602,1896,1617 | 603,307,53 | 604,794,563 | 607,1090,921 | 608,248,79 | 609,2083,1918 | 610,2066,1921 | 611,3731,3588 | 612,3681,3547 | 613,1624,1494 | 614,1485,1366 | 615,2413,2302 | 616,108,18 | 617,969,887 | 618,4066,4007 | 619,3986,3927 | 620,574,515 | 621,2479,2420 | 622,68,9 | 624,465,406 | 625,3300,3264 | 626,65,29 | 627,540,504 | 628,666,641 | 629,3808,3806

BATCH_RAW_INFO | 579,1314,713 | 581,640,82 | 585,3858,3381 | 586,1430,957 | 588,470,14 | 589,1243,787 | 591,3809,3389 | 595,3994,3625 | 600,3905,3604 | 601,2582,2295 | 602,1897,1617 | 603,308,53 | 604,795,563 | 607,1091,921 | 608,249,79 | 609,2084,1918 | 610,2067,1921 | 611,3732,3588 | 612,3682,3547 | 613,1625,1494 | 614,1486,1366 | 615,2414,2302 | 616,109,18 | 617,970,887 | 618,4067,4007 | 619,3987,3927 | 620,575,515 | 621,2480,2420 | 622,69,9 | 624,466,406 | 625,3301,3264 | 626,66,29 | 627,541,504 | 628,667,641 | 629,3809,3806

BATCH_RAW_INFO | 579,1315,713 | 581,641,82 | 585,3859,3381 | 586,1431,957 | 588,471,14 | 589,1244,787 | 591,3810,3389 | 595,3995,3625 | 600,3906,3604 | 601,2583,2295 | 602,1898,1617 | 603,309,53 | 604,796,563 | 607,1092,921 | 608,250,79 | 609,2085,1918 | 610,2068,1921 | 611,3733,3588 | 612,3683,3547 | 613,1626,1494 | 614,1487,1366 | 615,2415,2302 | 616,110,18 | 617,971,887 | 618,4068,4007 | 619,3988,3927 | 620,576,515 | 621,2481,2420 | 622,70,9 | 624,467,406 | 625,3302,3264 | 626,67,29 | 627,542,504 | 628,668,641 | 629,3810,3806

BATCH_RAW_INFO | 579,1316,713 | 581,642,82 | 585,3860,3381 | 586,1432,957 | 588,472,14 | 589,1245,787 | 591,3811,3389 | 595,3996,3625 | 600,3907,3604 | 601,2584,2295 | 602,1899,1617 | 603,310,53 | 604,797,563 | 607,1093,921 | 608,251,79 | 609,2086,1918 | 610,2069,1921 | 611,3734,3588 | 612,3684,3547 | 613,1627,1494 | 614,1488,1366 | 615,2416,2302 | 616,111,18 | 617,972,887 | 618,4069,4007 | 619,3989,3927 | 620,577,515 | 621,2482,2420 | 622,71,9 | 624,468,406 | 625,3303,3264 | 626,68,29 | 627,543,504 | 628,669,641 | 629,3811,3806

BATCH_RAW_INFO | 579,1317,713 | 581,643,82 | 585,3861,3381 | 586,1433,957 | 588,473,14 | 589,1246,787 | 591,3812,3389 | 595,3997,3625 | 600,3908,3604 | 601,2585,2295 | 602,1900,1617 | 603,311,53 | 604,798,563 | 607,1094,921 | 608,252,79 | 609,2087,1918 | 610,2070,1921 | 611,3735,3588 | 612,3685,3547 | 613,1628,1494 | 614,1489,1366 | 615,2417,2302 | 616,112,18 | 617,973,887 | 618,4070,4007 | 619,3990,3927 | 620,578,515 | 621,2483,2420 | 622,72,9 | 624,469,406 | 625,3304,3264 | 626,69,29 | 627,544,504 | 628,670,641 | 629,3812,3806

BATCH_RAW_INFO | 579,1318,713 | 581,644,82 | 585,3862,3381 | 586,1434,957 | 588,474,14 | 589,1247,787 | 591,3813,3389 | 595,3998,3625 | 600,3909,3604 | 601,2586,2295 | 602,1901,1617 | 603,312,53 | 604,799,563 | 607,1095,921 | 608,253,79 | 609,2088,1918 | 610,2071,1921 | 611,3736,3588 | 612,3686,3547 | 613,1629,1494 | 614,1490,1366 | 615,2418,2302 | 616,113,18 | 617,974,887 | 618,4071,4007 | 619,3991,3927 | 620,579,515 | 621,2484,2420 | 622,73,9 | 624,470,406 | 625,3305,3264 | 626,70,29 | 627,545,504 | 628,671,641 | 629,3813,3806

BATCH_RAW_INFO | 579,1319,713 | 581,645,82 | 585,3863,3381 | 586,1435,957 | 588,475,14 | 589,1248,787 | 591,3814,3389 | 595,3999,3625 | 600,3910,3604 | 601,2587,2295 | 602,1902,1617 | 603,313,53 | 604,800,563 | 607,1096,921 | 608,254,79 | 609,2089,1918 | 610,2072,1921 | 611,3737,3588 | 612,3687,3547 | 613,1630,1494 | 614,1491,1366 | 615,2419,2302 | 616,114,18 | 617,975,887 | 618,4072,4007 | 619,3992,3927 | 620,580,515 | 621,2485,2420 | 622,74,9 | 624,471,406 | 625,3306,3264 | 626,71,29 | 627,546,504 | 628,672,641 | 629,3814,3806

BATCH_RAW_INFO | 579,1320,713 | 581,646,82 | 585,3864,3381 | 586,1436,957 | 588,476,14 | 589,1249,787 | 591,3815,3389 | 595,4000,3625 | 600,3911,3604 | 601,2588,2295 | 602,1903,1617 | 603,314,53 | 604,801,563 | 607,1097,921 | 608,255,79 | 609,2090,1918 | 610,2073,1921 | 611,3738,3588 | 612,3688,3547 | 613,1631,1494 | 614,1492,1366 | 615,2420,2302 | 616,115,18 | 617,976,887 | 618,4073,4007 | 619,3993,3927 | 620,581,515 | 621,2486,2420 | 622,75,9 | 624,472,406 | 625,3307,3264 | 626,72,29 | 627,547,504 | 628,673,641 | 629,3815,3806

BATCH_RAW_INFO | 579,1321,713 | 581,647,82 | 585,3865,3381 | 586,1437,957 | 588,477,14 | 589,1250,787 | 591,3816,3389 | 595,4001,3625 | 600,3912,3604 | 601,2589,2295 | 602,1904,1617 | 603,315,53 | 604,802,563 | 607,1098,921 | 608,256,79 | 609,2091,1918 | 610,2074,1921 | 611,3739,3588 | 612,3689,3547 | 613,1632,1494 | 614,1493,1366 | 615,2421,2302 | 616,116,18 | 617,977,887 | 618,4074,4007 | 619,3994,3927 | 620,582,515 | 621,2487,2420 | 622,76,9 | 624,473,406 | 625,3308,3264 | 626,73,29 | 627,548,504 | 628,674,641 | 629,3816,3806

BATCH_RAW_INFO | 579,1322,713 | 581,648,82 | 585,3866,3381 | 586,1438,957 | 588,478,14 | 589,1251,787 | 591,3817,3389 | 595,4002,3625 | 600,3913,3604 | 601,2590,2295 | 602,1905,1617 | 603,316,53 | 604,803,563 | 607,1099,921 | 608,257,79 | 609,2092,1918 | 610,2075,1921 | 611,3740,3588 | 612,3690,3547 | 613,1633,1494 | 614,1494,1366 | 615,2422,2302 | 616,117,18 | 617,978,887 | 618,4075,4007 | 619,3995,3927 | 620,583,515 | 621,2488,2420 | 622,77,9 | 624,474,406 | 625,3309,3264 | 626,74,29 | 627,549,504 | 628,675,641 | 629,3817,3806

BATCH_RAW_INFO | 579,1323,713 | 581,649,82 | 585,3867,3381 | 586,1439,957 | 588,479,14 | 589,1252,787 | 591,3818,3389 | 595,4003,3625 | 600,3914,3604 | 601,2591,2295 | 602,1906,1617 | 603,317,53 | 604,804,563 | 607,1100,921 | 608,258,79 | 609,2093,1918 | 610,2076,1921 | 611,3741,3588 | 612,3691,3547 | 613,1634,1494 | 614,1495,1366 | 615,2423,2302 | 616,118,18 | 617,979,887 | 618,4076,4007 | 619,3996,3927 | 620,584,515 | 621,2489,2420 | 622,78,9 | 624,475,406 | 625,3310,3264 | 626,75,29 | 627,550,504 | 628,676,641 | 629,3818,3806

BATCH_RAW_INFO | 579,1324,713 | 581,650,82 | 585,3868,3381 | 586,1440,957 | 588,480,14 | 589,1253,787 | 591,3819,3389 | 595,4004,3625 | 600,3915,3604 | 601,2592,2295 | 602,1907,1617 | 603,318,53 | 604,805,563 | 607,1101,921 | 608,259,79 | 609,2094,1918 | 610,2077,1921 | 611,3742,3588 | 612,3692,3547 | 613,1635,1494 | 614,1496,1366 | 615,2424,2302 | 616,119,18 | 617,980,887 | 618,4077,4007 | 619,3997,3927 | 620,585,515 | 621,2490,2420 | 622,79,9 | 624,476,406 | 625,3311,3264 | 626,76,29 | 627,551,504 | 628,677,641 | 629,3819,3806

BATCH_RAW_INFO | 579,1325,713 | 581,651,82 | 585,3869,3381 | 586,1441,957 | 588,481,14 | 589,1254,787 | 591,3820,3389 | 595,4005,3625 | 600,3916,3604 | 601,2593,2295 | 602,1908,1617 | 603,319,53 | 604,806,563 | 607,1102,921 | 608,260,79 | 609,2095,1918 | 610,2078,1921 | 611,3743,3588 | 612,3693,3547 | 613,1636,1494 | 614,1497,1366 | 615,2425,2302 | 616,120,18 | 617,981,887 | 618,4078,4007 | 619,3998,3927 | 620,586,515 | 621,2491,2420 | 622,80,9 | 624,477,406 | 625,3312,3264 | 626,77,29 | 627,552,504 | 628,678,641 | 629,3820,3806

BATCH_RAW_INFO | 579,1326,713 | 581,652,82 | 585,3870,3381 | 586,1442,957 | 588,482,14 | 589,1255,787 | 591,3821,3389 | 595,4006,3625 | 600,3917,3604 | 601,2594,2295 | 602,1909,1617 | 603,320,53 | 604,807,563 | 607,1103,921 | 608,261,79 | 609,2096,1918 | 610,2079,1921 | 611,3744,3588 | 612,3694,3547 | 613,1637,1494 | 614,1498,1366 | 615,2426,2302 | 616,121,18 | 617,982,887 | 618,4079,4007 | 619,3999,3927 | 620,587,515 | 621,2492,2420 | 622,81,9 | 624,478,406 | 625,3313,3264 | 626,78,29 | 627,553,504 | 628,679,641 | 629,3821,3806

BATCH_RAW_INFO | 579,1327,713 | 581,653,82 | 585,3871,3381 | 586,1443,957 | 588,483,14 | 589,1256,787 | 591,3822,3389 | 595,4007,3625 | 600,3918,3604 | 601,2595,2295 | 602,1910,1617 | 603,321,53 | 604,808,563 | 607,1104,921 | 608,262,79 | 609,2097,1918 | 610,2080,1921 | 611,3745,3588 | 612,3695,3547 | 613,1638,1494 | 614,1499,1366 | 615,2427,2302 | 616,122,18 | 617,983,887 | 618,4080,4007 | 619,4000,3927 | 620,588,515 | 621,2493,2420 | 622,82,9 | 624,479,406 | 625,3314,3264 | 626,79,29 | 628,680,641 | 629,3822,3806

BATCH_RAW_INFO | 579,1328,713 | 581,654,82 | 585,3872,3381 | 586,1444,957 | 588,484,14 | 589,1257,787 | 591,3823,3389 | 595,4008,3625 | 600,3919,3604 | 601,2596,2295 | 602,1911,1617 | 603,322,53 | 604,809,563 | 607,1105,921 | 608,263,79 | 609,2098,1918 | 610,2081,1921 | 611,3746,3588 | 612,3696,3547 | 613,1639,1494 | 614,1500,1366 | 615,2428,2302 | 616,123,18 | 617,984,887 | 618,4081,4007 | 619,4001,3927 | 620,589,515 | 621,2494,2420 | 622,83,9 | 624,480,406 | 625,3315,3264 | 626,80,29 | 628,681,641 | 629,3823,3806

BATCH_RAW_INFO | 579,1329,713 | 581,655,82 | 585,3873,3381 | 586,1445,957 | 588,485,14 | 589,1258,787 | 591,3824,3389 | 595,4009,3625 | 600,3920,3604 | 601,2597,2295 | 602,1912,1617 | 603,323,53 | 604,810,563 | 607,1106,921 | 608,264,79 | 609,2099,1918 | 610,2082,1921 | 611,3747,3588 | 612,3697,3547 | 613,1640,1494 | 614,1501,1366 | 615,2429,2302 | 616,124,18 | 617,985,887 | 618,4082,4007 | 619,4002,3927 | 620,590,515 | 621,2495,2420 | 622,84,9 | 624,481,406 | 625,3316,3264 | 626,81,29 | 628,682,641 | 629,3824,3806

BATCH_RAW_INFO | 579,1330,713 | 581,656,82 | 585,3874,3381 | 586,1446,957 | 588,486,14 | 589,1259,787 | 591,3825,3389 | 595,4010,3625 | 600,3921,3604 | 601,2598,2295 | 602,1913,1617 | 603,324,53 | 604,811,563 | 607,1107,921 | 608,265,79 | 609,2100,1918 | 610,2083,1921 | 611,3748,3588 | 612,3698,3547 | 613,1641,1494 | 614,1502,1366 | 615,2430,2302 | 616,125,18 | 617,986,887 | 618,4083,4007 | 619,4003,3927 | 620,591,515 | 621,2496,2420 | 622,85,9 | 624,482,406 | 625,3317,3264 | 626,82,29 | 628,683,641 | 629,3825,3806

BATCH_RAW_INFO | 579,1331,713 | 581,657,82 | 585,3875,3381 | 586,1447,957 | 588,487,14 | 589,1260,787 | 591,3826,3389 | 595,4011,3625 | 600,3922,3604 | 601,2599,2295 | 602,1914,1617 | 603,325,53 | 604,812,563 | 607,1108,921 | 608,266,79 | 609,2101,1918 | 610,2084,1921 | 611,3749,3588 | 612,3699,3547 | 613,1642,1494 | 614,1503,1366 | 615,2431,2302 | 616,126,18 | 617,987,887 | 618,4084,4007 | 619,4004,3927 | 620,592,515 | 621,2497,2420 | 622,86,9 | 624,483,406 | 625,3318,3264 | 626,83,29 | 628,684,641 | 629,3826,3806

BATCH_RAW_INFO | 579,1332,713 | 581,658,82 | 585,3876,3381 | 586,1448,957 | 588,488,14 | 589,1261,787 | 591,3827,3389 | 595,4012,3625 | 600,3923,3604 | 601,2600,2295 | 602,1915,1617 | 603,326,53 | 604,813,563 | 607,1109,921 | 608,267,79 | 609,2102,1918 | 610,2085,1921 | 611,3750,3588 | 612,3700,3547 | 613,1643,1494 | 614,1504,1366 | 615,2432,2302 | 616,127,18 | 617,988,887 | 618,4085,4007 | 619,4005,3927 | 620,593,515 | 621,2498,2420 | 624,484,406 | 625,3319,3264 | 626,84,29 | 628,685,641 | 629,3827,3806

BATCH_RAW_INFO | 579,1333,713 | 581,659,82 | 585,3877,3381 | 586,1449,957 | 588,489,14 | 589,1262,787 | 591,3828,3389 | 595,4013,3625 | 600,3924,3604 | 601,2601,2295 | 602,1916,1617 | 603,327,53 | 604,814,563 | 607,1110,921 | 608,268,79 | 609,2103,1918 | 610,2086,1921 | 611,3751,3588 | 612,3701,3547 | 613,1644,1494 | 614,1505,1366 | 615,2433,2302 | 616,128,18 | 617,989,887 | 618,4086,4007 | 619,4006,3927 | 620,594,515 | 621,2499,2420 | 624,485,406 | 625,3320,3264 | 626,85,29 | 628,686,641 | 629,3828,3806

BATCH_RAW_INFO | 579,1334,713 | 581,660,82 | 585,3878,3381 | 586,1450,957 | 588,490,14 | 589,1263,787 | 591,3829,3389 | 595,4014,3625 | 600,3925,3604 | 601,2602,2295 | 602,1917,1617 | 603,328,53 | 604,815,563 | 607,1111,921 | 608,269,79 | 609,2104,1918 | 610,2087,1921 | 611,3752,3588 | 612,3702,3547 | 613,1645,1494 | 614,1506,1366 | 615,2434,2302 | 616,129,18 | 617,990,887 | 618,4087,4007 | 619,4007,3927 | 620,595,515 | 621,2500,2420 | 624,486,406 | 625,3321,3264 | 626,86,29 | 628,687,641 | 629,3829,3806

BATCH_RAW_INFO | 579,1335,713 | 581,661,82 | 585,3879,3381 | 586,1451,957 | 588,491,14 | 589,1264,787 | 591,3830,3389 | 595,4015,3625 | 600,3926,3604 | 601,2603,2295 | 602,1918,1617 | 603,329,53 | 604,816,563 | 607,1112,921 | 608,270,79 | 609,2105,1918 | 610,2088,1921 | 611,3753,3588 | 612,3703,3547 | 613,1646,1494 | 614,1507,1366 | 615,2435,2302 | 616,130,18 | 617,991,887 | 618,4088,4007 | 619,4008,3927 | 620,596,515 | 621,2501,2420 | 624,487,406 | 625,3322,3264 | 626,87,29 | 628,688,641 | 629,3830,3806

BATCH_RAW_INFO | 579,1336,713 | 581,662,82 | 585,3880,3381 | 586,1452,957 | 588,492,14 | 589,1265,787 | 591,3831,3389 | 595,4016,3625 | 600,3927,3604 | 601,2604,2295 | 602,1919,1617 | 603,330,53 | 604,817,563 | 607,1113,921 | 608,271,79 | 609,2106,1918 | 610,2089,1921 | 611,3754,3588 | 612,3704,3547 | 613,1647,1494 | 614,1508,1366 | 615,2436,2302 | 616,131,18 | 617,992,887 | 618,4089,4007 | 619,4009,3927 | 620,597,515 | 621,2502,2420 | 624,488,406 | 625,3323,3264 | 626,88,29 | 628,689,641 | 629,3831,3806

BATCH_RAW_INFO | 579,1337,713 | 581,663,82 | 585,3881,3381 | 586,1453,957 | 588,493,14 | 589,1266,787 | 591,3832,3389 | 595,4017,3625 | 600,3928,3604 | 601,2605,2295 | 602,1920,1617 | 603,331,53 | 604,818,563 | 607,1114,921 | 608,272,79 | 609,2107,1918 | 610,2090,1921 | 611,3755,3588 | 612,3705,3547 | 613,1648,1494 | 614,1509,1366 | 615,2437,2302 | 616,132,18 | 617,993,887 | 618,4090,4007 | 619,4010,3927 | 620,598,515 | 621,2503,2420 | 624,489,406 | 625,3324,3264 | 626,89,29 | 628,690,641 | 629,3832,3806

BATCH_RAW_INFO | 579,1338,713 | 581,664,82 | 585,3882,3381 | 586,1454,957 | 588,494,14 | 589,1267,787 | 591,3833,3389 | 595,4018,3625 | 600,3929,3604 | 601,2606,2295 | 602,1921,1617 | 603,332,53 | 604,819,563 | 607,1115,921 | 608,273,79 | 609,2108,1918 | 610,2091,1921 | 611,3756,3588 | 612,3706,3547 | 613,1649,1494 | 614,1510,1366 | 615,2438,2302 | 616,133,18 | 617,994,887 | 618,4091,4007 | 619,4011,3927 | 620,599,515 | 621,2504,2420 | 624,490,406 | 625,3325,3264 | 626,90,29 | 628,691,641 | 629,3833,3806

BATCH_RAW_INFO | 579,1339,713 | 581,665,82 | 585,3883,3381 | 586,1455,957 | 588,495,14 | 589,1268,787 | 591,3834,3389 | 595,4019,3625 | 600,3930,3604 | 601,2607,2295 | 602,1922,1617 | 603,333,53 | 604,820,563 | 607,1116,921 | 608,274,79 | 609,2109,1918 | 610,2092,1921 | 611,3757,3588 | 612,3707,3547 | 613,1650,1494 | 614,1511,1366 | 615,2439,2302 | 616,134,18 | 617,995,887 | 618,4092,4007 | 619,4012,3927 | 620,600,515 | 621,2505,2420 | 624,491,406 | 625,3326,3264 | 626,91,29 | 628,692,641 | 629,3834,3806

BATCH_RAW_INFO | 579,1340,713 | 581,666,82 | 585,3884,3381 | 586,1456,957 | 588,496,14 | 589,1269,787 | 591,3835,3389 | 595,4020,3625 | 600,3931,3604 | 601,2608,2295 | 602,1923,1617 | 603,334,53 | 604,821,563 | 607,1117,921 | 608,275,79 | 609,2110,1918 | 610,2093,1921 | 611,3758,3588 | 612,3708,3547 | 613,1651,1494 | 614,1512,1366 | 615,2440,2302 | 616,135,18 | 617,996,887 | 618,4093,4007 | 619,4013,3927 | 620,601,515 | 621,2506,2420 | 624,492,406 | 625,3327,3264 | 626,92,29 | 628,693,641 | 629,3835,3806

BATCH_RAW_INFO | 579,1341,713 | 581,667,82 | 585,3885,3381 | 586,1457,957 | 588,497,14 | 589,1270,787 | 591,3836,3389 | 595,4021,3625 | 600,3932,3604 | 601,2609,2295 | 602,1924,1617 | 603,335,53 | 604,822,563 | 607,1118,921 | 608,276,79 | 609,2111,1918 | 610,2094,1921 | 611,3759,3588 | 612,3709,3547 | 613,1652,1494 | 614,1513,1366 | 615,2441,2302 | 616,136,18 | 617,997,887 | 618,4094,4007 | 619,4014,3927 | 620,602,515 | 621,2507,2420 | 624,493,406 | 625,3328,3264 | 626,93,29 | 628,694,641 | 629,3836,3806

BATCH_RAW_INFO | 579,1342,713 | 581,668,82 | 585,3886,3381 | 586,1458,957 | 588,498,14 | 589,1271,787 | 591,3837,3389 | 595,4022,3625 | 600,3933,3604 | 601,2610,2295 | 602,1925,1617 | 603,336,53 | 604,823,563 | 607,1119,921 | 608,277,79 | 609,2112,1918 | 610,2095,1921 | 611,3760,3588 | 612,3710,3547 | 613,1653,1494 | 614,1514,1366 | 615,2442,2302 | 616,137,18 | 617,998,887 | 618,4095,4007 | 619,4015,3927 | 620,603,515 | 621,2508,2420 | 624,494,406 | 625,3329,3264 | 626,94,29 | 628,695,641 | 629,3837,3806

BATCH_RAW_INFO | 579,1343,713 | 581,669,82 | 585,3887,3381 | 586,1459,957 | 588,499,14 | 589,1272,787 | 591,3838,3389 | 595,4023,3625 | 600,3934,3604 | 601,2611,2295 | 602,1926,1617 | 603,337,53 | 604,824,563 | 607,1120,921 | 608,278,79 | 609,2113,1918 | 610,2096,1921 | 611,3761,3588 | 612,3711,3547 | 613,1654,1494 | 614,1515,1366 | 615,2443,2302 | 616,138,18 | 617,999,887 | 619,4016,3927 | 620,604,515 | 621,2509,2420 | 624,495,406 | 625,3330,3264 | 626,95,29 | 628,696,641 | 629,3838,3806

BATCH_RAW_INFO | 579,1344,713 | 581,670,82 | 585,3888,3381 | 586,1460,957 | 588,500,14 | 589,1273,787 | 591,3839,3389 | 595,4024,3625 | 600,3935,3604 | 601,2612,2295 | 602,1927,1617 | 603,338,53 | 604,825,563 | 607,1121,921 | 608,279,79 | 609,2114,1918 | 610,2097,1921 | 611,3762,3588 | 612,3712,3547 | 613,1655,1494 | 614,1516,1366 | 615,2444,2302 | 616,139,18 | 617,1000,887 | 619,4017,3927 | 620,605,515 | 621,2510,2420 | 624,496,406 | 625,3331,3264 | 626,96,29 | 628,697,641 | 629,3839,3806

BATCH_RAW_INFO | 579,1345,713 | 581,671,82 | 585,3889,3381 | 586,1461,957 | 588,501,14 | 589,1274,787 | 591,3840,3389 | 595,4025,3625 | 600,3936,3604 | 601,2613,2295 | 602,1928,1617 | 603,339,53 | 604,826,563 | 607,1122,921 | 608,280,79 | 609,2115,1918 | 610,2098,1921 | 611,3763,3588 | 612,3713,3547 | 613,1656,1494 | 614,1517,1366 | 615,2445,2302 | 616,140,18 | 617,1001,887 | 619,4018,3927 | 620,606,515 | 621,2511,2420 | 624,497,406 | 625,3332,3264 | 626,97,29 | 628,698,641 | 629,3840,3806

BATCH_RAW_INFO | 579,1346,713 | 581,672,82 | 585,3890,3381 | 586,1462,957 | 588,502,14 | 589,1275,787 | 591,3841,3389 | 595,4026,3625 | 600,3937,3604 | 601,2614,2295 | 602,1929,1617 | 603,340,53 | 604,827,563 | 607,1123,921 | 608,281,79 | 609,2116,1918 | 610,2099,1921 | 611,3764,3588 | 612,3714,3547 | 613,1657,1494 | 614,1518,1366 | 615,2446,2302 | 616,141,18 | 617,1002,887 | 619,4019,3927 | 620,607,515 | 621,2512,2420 | 624,498,406 | 625,3333,3264 | 626,98,29 | 628,699,641 | 629,3841,3806

BATCH_RAW_INFO | 579,1347,713 | 581,673,82 | 585,3891,3381 | 586,1463,957 | 588,503,14 | 589,1276,787 | 591,3842,3389 | 595,4027,3625 | 600,3938,3604 | 601,2615,2295 | 602,1930,1617 | 603,341,53 | 604,828,563 | 607,1124,921 | 608,282,79 | 609,2117,1918 | 610,2100,1921 | 611,3765,3588 | 612,3715,3547 | 613,1658,1494 | 614,1519,1366 | 615,2447,2302 | 616,142,18 | 617,1003,887 | 619,4020,3927 | 620,608,515 | 621,2513,2420 | 624,499,406 | 625,3334,3264 | 626,99,29 | 628,700,641 | 629,3842,3806

BATCH_RAW_INFO | 579,1348,713 | 581,674,82 | 585,3892,3381 | 586,1464,957 | 588,504,14 | 589,1277,787 | 591,3843,3389 | 595,4028,3625 | 600,3939,3604 | 601,2616,2295 | 602,1931,1617 | 603,342,53 | 604,829,563 | 607,1125,921 | 608,283,79 | 609,2118,1918 | 610,2101,1921 | 611,3766,3588 | 612,3716,3547 | 613,1659,1494 | 614,1520,1366 | 615,2448,2302 | 616,143,18 | 617,1004,887 | 619,4021,3927 | 620,609,515 | 621,2514,2420 | 624,500,406 | 625,3335,3264 | 626,100,29 | 628,701,641 | 629,3843,3806

BATCH_RAW_INFO | 579,1349,713 | 581,675,82 | 585,3893,3381 | 586,1465,957 | 588,505,14 | 589,1278,787 | 591,3844,3389 | 595,4029,3625 | 600,3940,3604 | 601,2617,2295 | 602,1932,1617 | 603,343,53 | 604,830,563 | 607,1126,921 | 608,284,79 | 609,2119,1918 | 610,2102,1921 | 611,3767,3588 | 612,3717,3547 | 613,1660,1494 | 614,1521,1366 | 615,2449,2302 | 616,144,18 | 617,1005,887 | 619,4022,3927 | 620,610,515 | 621,2515,2420 | 624,501,406 | 625,3336,3264 | 626,101,29 | 628,702,641 | 629,3844,3806

BATCH_RAW_INFO | 579,1350,713 | 581,676,82 | 585,3894,3381 | 586,1466,957 | 588,506,14 | 589,1279,787 | 591,3845,3389 | 595,4030,3625 | 600,3941,3604 | 601,2618,2295 | 602,1933,1617 | 603,344,53 | 604,831,563 | 607,1127,921 | 608,285,79 | 609,2120,1918 | 610,2103,1921 | 611,3768,3588 | 612,3718,3547 | 613,1661,1494 | 614,1522,1366 | 615,2450,2302 | 616,145,18 | 617,1006,887 | 619,4023,3927 | 620,611,515 | 621,2516,2420 | 624,502,406 | 625,3337,3264 | 626,102,29 | 628,703,641 | 629,3845,3806

BATCH_RAW_INFO | 579,1351,713 | 581,677,82 | 585,3895,3381 | 586,1467,957 | 588,507,14 | 589,1280,787 | 591,3846,3389 | 595,4031,3625 | 600,3942,3604 | 601,2619,2295 | 602,1934,1617 | 603,345,53 | 604,832,563 | 607,1128,921 | 608,286,79 | 609,2121,1918 | 610,2104,1921 | 611,3769,3588 | 612,3719,3547 | 613,1662,1494 | 614,1523,1366 | 615,2451,2302 | 616,146,18 | 617,1007,887 | 619,4024,3927 | 620,612,515 | 621,2517,2420 | 624,503,406 | 625,3338,3264 | 626,103,29 | 628,704,641 | 629,3846,3806

BATCH_RAW_INFO | 579,1352,713 | 581,678,82 | 585,3896,3381 | 586,1468,957 | 588,508,14 | 589,1281,787 | 591,3847,3389 | 595,4032,3625 | 600,3943,3604 | 601,2620,2295 | 602,1935,1617 | 603,346,53 | 604,833,563 | 607,1129,921 | 608,287,79 | 609,2122,1918 | 610,2105,1921 | 611,3770,3588 | 612,3720,3547 | 613,1663,1494 | 614,1524,1366 | 615,2452,2302 | 616,147,18 | 617,1008,887 | 619,4025,3927 | 620,613,515 | 621,2518,2420 | 624,504,406 | 625,3339,3264 | 626,104,29 | 628,705,641 | 629,3847,3806

BATCH_RAW_INFO | 579,1353,713 | 581,679,82 | 585,3897,3381 | 586,1469,957 | 588,509,14 | 589,1282,787 | 591,3848,3389 | 595,4033,3625 | 600,3944,3604 | 601,2621,2295 | 602,1936,1617 | 603,347,53 | 604,834,563 | 607,1130,921 | 608,288,79 | 609,2123,1918 | 610,2106,1921 | 611,3771,3588 | 612,3721,3547 | 613,1664,1494 | 614,1525,1366 | 615,2453,2302 | 616,148,18 | 617,1009,887 | 619,4026,3927 | 620,614,515 | 621,2519,2420 | 624,505,406 | 625,3340,3264 | 626,105,29 | 628,706,641 | 629,3848,3806

BATCH_RAW_INFO | 579,1354,713 | 581,680,82 | 585,3898,3381 | 586,1470,957 | 588,510,14 | 589,1283,787 | 591,3849,3389 | 595,4034,3625 | 600,3945,3604 | 601,2622,2295 | 602,1937,1617 | 603,348,53 | 604,835,563 | 607,1131,921 | 608,289,79 | 609,2124,1918 | 610,2107,1921 | 611,3772,3588 | 612,3722,3547 | 613,1665,1494 | 614,1526,1366 | 615,2454,2302 | 616,149,18 | 617,1010,887 | 619,4027,3927 | 620,615,515 | 621,2520,2420 | 624,506,406 | 625,3341,3264 | 626,106,29 | 628,707,641 | 629,3849,3806

BATCH_RAW_INFO | 579,1355,713 | 581,681,82 | 585,3899,3381 | 586,1471,957 | 588,511,14 | 589,1284,787 | 591,3850,3389 | 595,4035,3625 | 600,3946,3604 | 601,2623,2295 | 602,1938,1617 | 603,349,53 | 604,836,563 | 607,1132,921 | 608,290,79 | 609,2125,1918 | 610,2108,1921 | 611,3773,3588 | 612,3723,3547 | 613,1666,1494 | 614,1527,1366 | 615,2455,2302 | 616,150,18 | 617,1011,887 | 619,4028,3927 | 620,616,515 | 621,2521,2420 | 624,507,406 | 625,3342,3264 | 626,107,29 | 628,708,641 | 629,3850,3806

BATCH_RAW_INFO | 579,1356,713 | 581,682,82 | 585,3900,3381 | 586,1472,957 | 588,512,14 | 589,1285,787 | 591,3851,3389 | 595,4036,3625 | 600,3947,3604 | 601,2624,2295 | 602,1939,1617 | 603,350,53 | 604,837,563 | 607,1133,921 | 608,291,79 | 609,2126,1918 | 610,2109,1921 | 611,3774,3588 | 612,3724,3547 | 613,1667,1494 | 614,1528,1366 | 615,2456,2302 | 616,151,18 | 617,1012,887 | 619,4029,3927 | 620,617,515 | 621,2522,2420 | 624,508,406 | 625,3343,3264 | 626,108,29 | 628,709,641 | 629,3851,3806

BATCH_RAW_INFO | 579,1357,713 | 581,683,82 | 585,3901,3381 | 586,1473,957 | 588,513,14 | 589,1286,787 | 591,3852,3389 | 595,4037,3625 | 600,3948,3604 | 601,2625,2295 | 602,1940,1617 | 603,351,53 | 604,838,563 | 607,1134,921 | 608,292,79 | 609,2127,1918 | 610,2110,1921 | 611,3775,3588 | 612,3725,3547 | 613,1668,1494 | 614,1529,1366 | 615,2457,2302 | 616,152,18 | 617,1013,887 | 619,4030,3927 | 620,618,515 | 621,2523,2420 | 624,509,406 | 625,3344,3264 | 626,109,29 | 628,710,641 | 629,3852,3806

BATCH_RAW_INFO | 579,1358,713 | 581,684,82 | 585,3902,3381 | 586,1474,957 | 588,514,14 | 589,1287,787 | 591,3853,3389 | 595,4038,3625 | 600,3949,3604 | 601,2626,2295 | 602,1941,1617 | 603,352,53 | 604,839,563 | 607,1135,921 | 608,293,79 | 609,2128,1918 | 610,2111,1921 | 611,3776,3588 | 612,3726,3547 | 613,1669,1494 | 614,1530,1366 | 615,2458,2302 | 616,153,18 | 617,1014,887 | 619,4031,3927 | 620,619,515 | 621,2524,2420 | 624,510,406 | 625,3345,3264 | 626,110,29 | 628,711,641 | 629,3853,3806

BATCH_RAW_INFO | 579,1359,713 | 581,685,82 | 585,3903,3381 | 586,1475,957 | 588,515,14 | 589,1288,787 | 591,3854,3389 | 595,4039,3625 | 600,3950,3604 | 601,2627,2295 | 602,1942,1617 | 603,353,53 | 604,840,563 | 607,1136,921 | 608,294,79 | 609,2129,1918 | 610,2112,1921 | 611,3777,3588 | 612,3727,3547 | 613,1670,1494 | 614,1531,1366 | 615,2459,2302 | 616,154,18 | 617,1015,887 | 619,4032,3927 | 620,620,515 | 621,2525,2420 | 624,511,406 | 625,3346,3264 | 626,111,29 | 628,712,641 | 629,3854,3806

BATCH_RAW_INFO | 579,1360,713 | 581,686,82 | 585,3904,3381 | 586,1476,957 | 588,516,14 | 589,1289,787 | 591,3855,3389 | 595,4040,3625 | 600,3951,3604 | 601,2628,2295 | 602,1943,1617 | 603,354,53 | 604,841,563 | 607,1137,921 | 608,295,79 | 609,2130,1918 | 610,2113,1921 | 611,3778,3588 | 612,3728,3547 | 613,1671,1494 | 614,1532,1366 | 615,2460,2302 | 616,155,18 | 617,1016,887 | 619,4033,3927 | 620,621,515 | 621,2526,2420 | 624,512,406 | 625,3347,3264 | 626,112,29 | 628,713,641 | 629,3855,3806

BATCH_RAW_INFO | 579,1361,713 | 581,687,82 | 585,3905,3381 | 586,1477,957 | 588,517,14 | 589,1290,787 | 591,3856,3389 | 595,4041,3625 | 600,3952,3604 | 601,2629,2295 | 602,1944,1617 | 603,355,53 | 604,842,563 | 607,1138,921 | 608,296,79 | 609,2131,1918 | 610,2114,1921 | 611,3779,3588 | 612,3729,3547 | 613,1672,1494 | 614,1533,1366 | 615,2461,2302 | 616,156,18 | 617,1017,887 | 619,4034,3927 | 620,622,515 | 621,2527,2420 | 624,513,406 | 625,3348,3264 | 626,113,29 | 628,714,641 | 629,3856,3806

BATCH_RAW_INFO | 579,1362,713 | 581,688,82 | 585,3906,3381 | 586,1478,957 | 588,518,14 | 589,1291,787 | 591,3857,3389 | 595,4042,3625 | 600,3953,3604 | 601,2630,2295 | 602,1945,1617 | 603,356,53 | 604,843,563 | 607,1139,921 | 608,297,79 | 609,2132,1918 | 610,2115,1921 | 611,3780,3588 | 612,3730,3547 | 613,1673,1494 | 614,1534,1366 | 615,2462,2302 | 616,157,18 | 617,1018,887 | 619,4035,3927 | 620,623,515 | 621,2528,2420 | 624,514,406 | 625,3349,3264 | 626,114,29 | 628,715,641 | 629,3857,3806

BATCH_RAW_INFO | 630,3293,3292

BATCH_RAW_INFO | 579,1363,713 | 581,689,82 | 585,3907,3381 | 586,1479,957 | 588,519,14 | 589,1292,787 | 591,3858,3389 | 595,4043,3625 | 600,3954,3604 | 601,2631,2295 | 602,1946,1617 | 603,357,53 | 604,844,563 | 607,1140,921 | 608,298,79 | 609,2133,1918 | 610,2116,1921 | 611,3781,3588 | 612,3731,3547 | 613,1674,1494 | 614,1535,1366 | 615,2463,2302 | 616,158,18 | 617,1019,887 | 619,4036,3927 | 620,624,515 | 621,2529,2420 | 624,515,406 | 625,3350,3264 | 626,115,29 | 628,716,641 | 629,3858,3806 | 630,3294,3292

BATCH_RAW_INFO | 579,1364,713 | 581,690,82 | 585,3908,3381 | 586,1480,957 | 588,520,14 | 589,1293,787 | 591,3859,3389 | 595,4044,3625 | 600,3955,3604 | 601,2632,2295 | 602,1947,1617 | 603,358,53 | 604,845,563 | 607,1141,921 | 608,299,79 | 609,2134,1918 | 610,2117,1921 | 611,3782,3588 | 612,3732,3547 | 613,1675,1494 | 614,1536,1366 | 615,2464,2302 | 616,159,18 | 617,1020,887 | 619,4037,3927 | 620,625,515 | 621,2530,2420 | 624,516,406 | 625,3351,3264 | 626,116,29 | 628,717,641 | 629,3859,3806 | 630,3295,3292

BATCH_RAW_INFO | 579,1365,713 | 581,691,82 | 585,3909,3381 | 586,1481,957 | 588,521,14 | 589,1294,787 | 591,3860,3389 | 595,4045,3625 | 600,3956,3604 | 601,2633,2295 | 602,1948,1617 | 603,359,53 | 604,846,563 | 607,1142,921 | 608,300,79 | 609,2135,1918 | 610,2118,1921 | 611,3783,3588 | 612,3733,3547 | 613,1676,1494 | 614,1537,1366 | 615,2465,2302 | 616,160,18 | 617,1021,887 | 619,4038,3927 | 620,626,515 | 621,2531,2420 | 624,517,406 | 625,3352,3264 | 626,117,29 | 628,718,641 | 629,3860,3806 | 630,3296,3292

BATCH_RAW_INFO | 579,1366,713 | 581,692,82 | 585,3910,3381 | 586,1482,957 | 588,522,14 | 589,1295,787 | 591,3861,3389 | 595,4046,3625 | 600,3957,3604 | 601,2634,2295 | 602,1949,1617 | 603,360,53 | 604,847,563 | 607,1143,921 | 608,301,79 | 609,2136,1918 | 610,2119,1921 | 611,3784,3588 | 612,3734,3547 | 613,1677,1494 | 614,1538,1366 | 615,2466,2302 | 616,161,18 | 617,1022,887 | 619,4039,3927 | 620,627,515 | 621,2532,2420 | 624,518,406 | 625,3353,3264 | 626,118,29 | 628,719,641 | 629,3861,3806 | 630,3297,3292

BATCH_RAW_INFO | 579,1367,713 | 581,693,82 | 585,3911,3381 | 586,1483,957 | 588,523,14 | 589,1296,787 | 591,3862,3389 | 595,4047,3625 | 600,3958,3604 | 601,2635,2295 | 602,1950,1617 | 603,361,53 | 604,848,563 | 607,1144,921 | 608,302,79 | 609,2137,1918 | 610,2120,1921 | 611,3785,3588 | 612,3735,3547 | 613,1678,1494 | 614,1539,1366 | 615,2467,2302 | 616,162,18 | 617,1023,887 | 619,4040,3927 | 620,628,515 | 621,2533,2420 | 624,519,406 | 625,3354,3264 | 626,119,29 | 628,720,641 | 629,3862,3806 | 630,3298,3292

BATCH_RAW_INFO | 579,1368,713 | 581,694,82 | 585,3912,3381 | 586,1484,957 | 588,524,14 | 589,1297,787 | 591,3863,3389 | 595,4048,3625 | 600,3959,3604 | 601,2636,2295 | 602,1951,1617 | 603,362,53 | 604,849,563 | 607,1145,921 | 608,303,79 | 609,2138,1918 | 610,2121,1921 | 611,3786,3588 | 612,3736,3547 | 613,1679,1494 | 614,1540,1366 | 615,2468,2302 | 616,163,18 | 617,1024,887 | 619,4041,3927 | 620,629,515 | 621,2534,2420 | 624,520,406 | 625,3355,3264 | 626,120,29 | 628,721,641 | 629,3863,3806 | 630,3299,3292

BATCH_RAW_INFO | 631,3410,3409

BATCH_RAW_INFO | 632,2842,2841

BATCH_RAW_INFO | 633,2369,2368

BATCH_RAW_INFO | 634,3725,3724

BATCH_RAW_INFO | 635,3795,3794

BATCH_RAW_INFO | 636,3718,3717

BATCH_RAW_INFO | 637,604,603

BATCH_RAW_INFO | 638,21,20

BATCH_RAW_INFO | 639,3840,3839

BATCH_RAW_INFO | 579,1369,713 | 581,695,82 | 585,3913,3381 | 586,1485,957 | 588,525,14 | 589,1298,787 | 591,3864,3389 | 595,4049,3625 | 600,3960,3604 | 601,2637,2295 | 602,1952,1617 | 603,363,53 | 604,850,563 | 607,1146,921 | 608,304,79 | 609,2139,1918 | 610,2122,1921 | 611,3787,3588 | 612,3737,3547 | 613,1680,1494 | 614,1541,1366 | 615,2469,2302 | 616,164,18 | 617,1025,887 | 619,4042,3927 | 620,630,515 | 621,2535,2420 | 624,521,406 | 625,3356,3264 | 626,121,29 | 628,722,641 | 629,3864,3806 | 630,3300,3292 | 631,3411,3409 | 632,2843,2841 | 633,2370,2368 | 634,3726,3724 | 635,3796,3794 | 636,3719,3717 | 637,605,603 | 638,22,20 | 639,3841,3839

BATCH_RAW_INFO | 579,1370,713 | 581,696,82 | 585,3914,3381 | 586,1486,957 | 588,526,14 | 589,1299,787 | 591,3865,3389 | 595,4050,3625 | 600,3961,3604 | 601,2638,2295 | 602,1953,1617 | 603,364,53 | 604,851,563 | 607,1147,921 | 608,305,79 | 609,2140,1918 | 610,2123,1921 | 611,3788,3588 | 612,3738,3547 | 613,1681,1494 | 614,1542,1366 | 615,2470,2302 | 616,165,18 | 617,1026,887 | 619,4043,3927 | 620,631,515 | 621,2536,2420 | 624,522,406 | 625,3357,3264 | 626,122,29 | 628,723,641 | 629,3865,3806 | 630,3301,3292 | 631,3412,3409 | 632,2844,2841 | 633,2371,2368 | 634,3727,3724 | 635,3797,3794 | 636,3720,3717 | 637,606,603 | 638,23,20 | 639,3842,3839

BATCH_RAW_INFO | 579,1371,713 | 581,697,82 | 585,3915,3381 | 586,1487,957 | 588,527,14 | 589,1300,787 | 591,3866,3389 | 595,4051,3625 | 600,3962,3604 | 601,2639,2295 | 602,1954,1617 | 603,365,53 | 604,852,563 | 607,1148,921 | 608,306,79 | 609,2141,1918 | 610,2124,1921 | 611,3789,3588 | 612,3739,3547 | 613,1682,1494 | 614,1543,1366 | 615,2471,2302 | 616,166,18 | 617,1027,887 | 619,4044,3927 | 620,632,515 | 621,2537,2420 | 624,523,406 | 625,3358,3264 | 626,123,29 | 628,724,641 | 629,3866,3806 | 630,3302,3292 | 631,3413,3409 | 632,2845,2841 | 633,2372,2368 | 634,3728,3724 | 635,3798,3794 | 636,3721,3717 | 637,607,603 | 638,24,20 | 639,3843,3839

BATCH_RAW_INFO | 579,1372,713 | 581,698,82 | 585,3916,3381 | 586,1488,957 | 588,528,14 | 589,1301,787 | 591,3867,3389 | 595,4052,3625 | 600,3963,3604 | 601,2640,2295 | 602,1955,1617 | 603,366,53 | 604,853,563 | 607,1149,921 | 608,307,79 | 609,2142,1918 | 610,2125,1921 | 611,3790,3588 | 612,3740,3547 | 613,1683,1494 | 614,1544,1366 | 615,2472,2302 | 616,167,18 | 617,1028,887 | 619,4045,3927 | 620,633,515 | 621,2538,2420 | 624,524,406 | 625,3359,3264 | 626,124,29 | 628,725,641 | 629,3867,3806 | 630,3303,3292 | 631,3414,3409 | 632,2846,2841 | 633,2373,2368 | 634,3729,3724 | 635,3799,3794 | 636,3722,3717 | 637,608,603 | 638,25,20 | 639,3844,3839

BATCH_RAW_INFO | 579,1373,713 | 581,699,82 | 585,3917,3381 | 586,1489,957 | 588,529,14 | 589,1302,787 | 591,3868,3389 | 595,4053,3625 | 600,3964,3604 | 601,2641,2295 | 602,1956,1617 | 603,367,53 | 604,854,563 | 607,1150,921 | 608,308,79 | 609,2143,1918 | 610,2126,1921 | 611,3791,3588 | 612,3741,3547 | 613,1684,1494 | 614,1545,1366 | 615,2473,2302 | 616,168,18 | 617,1029,887 | 619,4046,3927 | 620,634,515 | 621,2539,2420 | 624,525,406 | 625,3360,3264 | 626,125,29 | 628,726,641 | 629,3868,3806 | 630,3304,3292 | 631,3415,3409 | 632,2847,2841 | 633,2374,2368 | 634,3730,3724 | 635,3800,3794 | 636,3723,3717 | 637,609,603 | 638,26,20 | 639,3845,3839

BATCH_RAW_INFO | 579,1374,713 | 581,700,82 | 585,3918,3381 | 586,1490,957 | 588,530,14 | 589,1303,787 | 591,3869,3389 | 595,4054,3625 | 600,3965,3604 | 601,2642,2295 | 602,1957,1617 | 603,368,53 | 604,855,563 | 607,1151,921 | 608,309,79 | 609,2144,1918 | 610,2127,1921 | 611,3792,3588 | 612,3742,3547 | 613,1685,1494 | 614,1546,1366 | 615,2474,2302 | 616,169,18 | 617,1030,887 | 619,4047,3927 | 620,635,515 | 624,526,406 | 625,3361,3264 | 626,126,29 | 628,727,641 | 629,3869,3806 | 630,3305,3292 | 631,3416,3409 | 632,2848,2841 | 633,2375,2368 | 634,3731,3724 | 635,3801,3794 | 636,3724,3717 | 637,610,603 | 638,27,20 | 639,3846,3839

BATCH_RAW_INFO | 579,1375,713 | 581,701,82 | 585,3919,3381 | 586,1491,957 | 588,531,14 | 589,1304,787 | 591,3870,3389 | 595,4055,3625 | 600,3966,3604 | 601,2643,2295 | 602,1958,1617 | 603,369,53 | 604,856,563 | 607,1152,921 | 608,310,79 | 609,2145,1918 | 610,2128,1921 | 611,3793,3588 | 612,3743,3547 | 613,1686,1494 | 614,1547,1366 | 615,2475,2302 | 616,170,18 | 617,1031,887 | 619,4048,3927 | 620,636,515 | 624,527,406 | 625,3362,3264 | 626,127,29 | 628,728,641 | 629,3870,3806 | 630,3306,3292 | 631,3417,3409 | 632,2849,2841 | 633,2376,2368 | 634,3732,3724 | 635,3802,3794 | 636,3725,3717 | 637,611,603 | 638,28,20 | 639,3847,3839

BATCH_RAW_INFO | 579,1376,713 | 581,702,82 | 585,3920,3381 | 586,1492,957 | 588,532,14 | 589,1305,787 | 591,3871,3389 | 595,4056,3625 | 600,3967,3604 | 601,2644,2295 | 602,1959,1617 | 603,370,53 | 604,857,563 | 607,1153,921 | 608,311,79 | 609,2146,1918 | 610,2129,1921 | 611,3794,3588 | 612,3744,3547 | 613,1687,1494 | 614,1548,1366 | 615,2476,2302 | 616,171,18 | 617,1032,887 | 619,4049,3927 | 620,637,515 | 624,528,406 | 625,3363,3264 | 626,128,29 | 628,729,641 | 629,3871,3806 | 630,3307,3292 | 631,3418,3409 | 632,2850,2841 | 633,2377,2368 | 634,3733,3724 | 635,3803,3794 | 636,3726,3717 | 637,612,603 | 638,29,20 | 639,3848,3839

BATCH_RAW_INFO | 579,1377,713 | 581,703,82 | 585,3921,3381 | 586,1493,957 | 588,533,14 | 589,1306,787 | 591,3872,3389 | 595,4057,3625 | 600,3968,3604 | 601,2645,2295 | 602,1960,1617 | 603,371,53 | 604,858,563 | 607,1154,921 | 608,312,79 | 609,2147,1918 | 610,2130,1921 | 611,3795,3588 | 612,3745,3547 | 613,1688,1494 | 614,1549,1366 | 615,2477,2302 | 616,172,18 | 617,1033,887 | 619,4050,3927 | 620,638,515 | 624,529,406 | 625,3364,3264 | 626,129,29 | 628,730,641 | 629,3872,3806 | 630,3308,3292 | 631,3419,3409 | 632,2851,2841 | 633,2378,2368 | 634,3734,3724 | 635,3804,3794 | 636,3727,3717 | 637,613,603 | 638,30,20 | 639,3849,3839

BATCH_RAW_INFO | 579,1378,713 | 581,704,82 | 585,3922,3381 | 586,1494,957 | 588,534,14 | 589,1307,787 | 591,3873,3389 | 595,4058,3625 | 600,3969,3604 | 601,2646,2295 | 602,1961,1617 | 603,372,53 | 604,859,563 | 607,1155,921 | 608,313,79 | 609,2148,1918 | 610,2131,1921 | 611,3796,3588 | 612,3746,3547 | 613,1689,1494 | 614,1550,1366 | 615,2478,2302 | 616,173,18 | 617,1034,887 | 619,4051,3927 | 620,639,515 | 624,530,406 | 625,3365,3264 | 626,130,29 | 628,731,641 | 629,3873,3806 | 630,3309,3292 | 631,3420,3409 | 632,2852,2841 | 633,2379,2368 | 634,3735,3724 | 635,3805,3794 | 636,3728,3717 | 637,614,603 | 638,31,20 | 639,3850,3839

BATCH_RAW_INFO | 579,1379,713 | 581,705,82 | 585,3923,3381 | 586,1495,957 | 588,535,14 | 589,1308,787 | 591,3874,3389 | 595,4059,3625 | 600,3970,3604 | 601,2647,2295 | 602,1962,1617 | 603,373,53 | 604,860,563 | 607,1156,921 | 608,314,79 | 609,2149,1918 | 610,2132,1921 | 611,3797,3588 | 612,3747,3547 | 613,1690,1494 | 614,1551,1366 | 615,2479,2302 | 616,174,18 | 617,1035,887 | 619,4052,3927 | 620,640,515 | 624,531,406 | 625,3366,3264 | 626,131,29 | 628,732,641 | 629,3874,3806 | 630,3310,3292 | 631,3421,3409 | 632,2853,2841 | 633,2380,2368 | 634,3736,3724 | 635,3806,3794 | 636,3729,3717 | 637,615,603 | 638,32,20 | 639,3851,3839

BATCH_RAW_INFO | 579,1380,713 | 581,706,82 | 585,3924,3381 | 586,1496,957 | 588,536,14 | 589,1309,787 | 591,3875,3389 | 595,4060,3625 | 600,3971,3604 | 601,2648,2295 | 602,1963,1617 | 603,374,53 | 604,861,563 | 607,1157,921 | 608,315,79 | 609,2150,1918 | 610,2133,1921 | 611,3798,3588 | 612,3748,3547 | 613,1691,1494 | 614,1552,1366 | 615,2480,2302 | 616,175,18 | 617,1036,887 | 619,4053,3927 | 620,641,515 | 624,532,406 | 625,3367,3264 | 626,132,29 | 628,733,641 | 629,3875,3806 | 630,3311,3292 | 631,3422,3409 | 632,2854,2841 | 633,2381,2368 | 634,3737,3724 | 635,3807,3794 | 636,3730,3717 | 637,616,603 | 638,33,20 | 639,3852,3839

BATCH_RAW_INFO | 579,1381,713 | 581,707,82 | 585,3925,3381 | 586,1497,957 | 588,537,14 | 589,1310,787 | 591,3876,3389 | 595,4061,3625 | 600,3972,3604 | 601,2649,2295 | 602,1964,1617 | 603,375,53 | 604,862,563 | 607,1158,921 | 608,316,79 | 609,2151,1918 | 610,2134,1921 | 611,3799,3588 | 612,3749,3547 | 613,1692,1494 | 614,1553,1366 | 615,2481,2302 | 616,176,18 | 617,1037,887 | 619,4054,3927 | 620,642,515 | 624,533,406 | 625,3368,3264 | 626,133,29 | 628,734,641 | 629,3876,3806 | 630,3312,3292 | 631,3423,3409 | 632,2855,2841 | 633,2382,2368 | 634,3738,3724 | 635,3808,3794 | 636,3731,3717 | 637,617,603 | 638,34,20 | 639,3853,3839

BATCH_RAW_INFO | 579,1382,713 | 581,708,82 | 585,3926,3381 | 586,1498,957 | 588,538,14 | 589,1311,787 | 591,3877,3389 | 595,4062,3625 | 600,3973,3604 | 601,2650,2295 | 602,1965,1617 | 603,376,53 | 604,863,563 | 607,1159,921 | 608,317,79 | 609,2152,1918 | 610,2135,1921 | 611,3800,3588 | 612,3750,3547 | 613,1693,1494 | 614,1554,1366 | 615,2482,2302 | 616,177,18 | 617,1038,887 | 619,4055,3927 | 620,643,515 | 624,534,406 | 625,3369,3264 | 626,134,29 | 628,735,641 | 629,3877,3806 | 630,3313,3292 | 631,3424,3409 | 632,2856,2841 | 633,2383,2368 | 634,3739,3724 | 635,3809,3794 | 636,3732,3717 | 637,618,603 | 638,35,20 | 639,3854,3839

BATCH_RAW_INFO | 579,1383,713 | 581,709,82 | 585,3927,3381 | 586,1499,957 | 588,539,14 | 589,1312,787 | 591,3878,3389 | 595,4063,3625 | 600,3974,3604 | 601,2651,2295 | 602,1966,1617 | 603,377,53 | 604,864,563 | 607,1160,921 | 608,318,79 | 609,2153,1918 | 610,2136,1921 | 611,3801,3588 | 612,3751,3547 | 613,1694,1494 | 614,1555,1366 | 615,2483,2302 | 616,178,18 | 617,1039,887 | 619,4056,3927 | 620,644,515 | 624,535,406 | 625,3370,3264 | 626,135,29 | 628,736,641 | 629,3878,3806 | 630,3314,3292 | 631,3425,3409 | 632,2857,2841 | 633,2384,2368 | 634,3740,3724 | 635,3810,3794 | 636,3733,3717 | 637,619,603 | 638,36,20 | 639,3855,3839

BATCH_RAW_INFO | 579,1384,713 | 581,710,82 | 585,3928,3381 | 586,1500,957 | 588,540,14 | 589,1313,787 | 591,3879,3389 | 595,4064,3625 | 600,3975,3604 | 601,2652,2295 | 602,1967,1617 | 603,378,53 | 604,865,563 | 607,1161,921 | 608,319,79 | 609,2154,1918 | 610,2137,1921 | 611,3802,3588 | 612,3752,3547 | 613,1695,1494 | 614,1556,1366 | 615,2484,2302 | 616,179,18 | 617,1040,887 | 619,4057,3927 | 620,645,515 | 624,536,406 | 625,3371,3264 | 626,136,29 | 628,737,641 | 629,3879,3806 | 630,3315,3292 | 631,3426,3409 | 632,2858,2841 | 633,2385,2368 | 634,3741,3724 | 635,3811,3794 | 636,3734,3717 | 637,620,603 | 638,37,20 | 639,3856,3839

BATCH_RAW_INFO | 579,1385,713 | 581,711,82 | 585,3929,3381 | 586,1501,957 | 588,541,14 | 589,1314,787 | 591,3880,3389 | 595,4065,3625 | 600,3976,3604 | 601,2653,2295 | 602,1968,1617 | 603,379,53 | 604,866,563 | 607,1162,921 | 608,320,79 | 609,2155,1918 | 610,2138,1921 | 611,3803,3588 | 612,3753,3547 | 613,1696,1494 | 614,1557,1366 | 615,2485,2302 | 616,180,18 | 617,1041,887 | 619,4058,3927 | 620,646,515 | 624,537,406 | 625,3372,3264 | 626,137,29 | 628,738,641 | 629,3880,3806 | 630,3316,3292 | 631,3427,3409 | 632,2859,2841 | 633,2386,2368 | 634,3742,3724 | 635,3812,3794 | 636,3735,3717 | 637,621,603 | 638,38,20 | 639,3857,3839

BATCH_RAW_INFO | 579,1386,713 | 581,712,82 | 585,3930,3381 | 586,1502,957 | 588,542,14 | 589,1315,787 | 591,3881,3389 | 595,4066,3625 | 600,3977,3604 | 601,2654,2295 | 602,1969,1617 | 603,380,53 | 604,867,563 | 607,1163,921 | 608,321,79 | 609,2156,1918 | 610,2139,1921 | 611,3804,3588 | 612,3754,3547 | 613,1697,1494 | 614,1558,1366 | 615,2486,2302 | 616,181,18 | 617,1042,887 | 619,4059,3927 | 620,647,515 | 624,538,406 | 625,3373,3264 | 626,138,29 | 628,739,641 | 629,3881,3806 | 630,3317,3292 | 631,3428,3409 | 632,2860,2841 | 633,2387,2368 | 634,3743,3724 | 635,3813,3794 | 636,3736,3717 | 637,622,603 | 638,39,20 | 639,3858,3839

BATCH_RAW_INFO | 579,1387,713 | 581,713,82 | 585,3931,3381 | 586,1503,957 | 588,543,14 | 589,1316,787 | 591,3882,3389 | 595,4067,3625 | 600,3978,3604 | 601,2655,2295 | 602,1970,1617 | 603,381,53 | 604,868,563 | 607,1164,921 | 608,322,79 | 609,2157,1918 | 610,2140,1921 | 611,3805,3588 | 612,3755,3547 | 613,1698,1494 | 614,1559,1366 | 615,2487,2302 | 616,182,18 | 617,1043,887 | 619,4060,3927 | 620,648,515 | 624,539,406 | 625,3374,3264 | 626,139,29 | 628,740,641 | 629,3882,3806 | 630,3318,3292 | 631,3429,3409 | 632,2861,2841 | 633,2388,2368 | 634,3744,3724 | 635,3814,3794 | 636,3737,3717 | 637,623,603 | 638,40,20 | 639,3859,3839

BATCH_RAW_INFO | 579,1388,713 | 581,714,82 | 585,3932,3381 | 586,1504,957 | 588,544,14 | 589,1317,787 | 591,3883,3389 | 595,4068,3625 | 600,3979,3604 | 601,2656,2295 | 602,1971,1617 | 603,382,53 | 604,869,563 | 607,1165,921 | 608,323,79 | 609,2158,1918 | 610,2141,1921 | 611,3806,3588 | 612,3756,3547 | 613,1699,1494 | 614,1560,1366 | 615,2488,2302 | 616,183,18 | 617,1044,887 | 619,4061,3927 | 620,649,515 | 624,540,406 | 625,3375,3264 | 626,140,29 | 628,741,641 | 629,3883,3806 | 630,3319,3292 | 631,3430,3409 | 632,2862,2841 | 633,2389,2368 | 634,3745,3724 | 635,3815,3794 | 636,3738,3717 | 637,624,603 | 638,41,20 | 639,3860,3839

BATCH_RAW_INFO | 579,1389,713 | 581,715,82 | 585,3933,3381 | 586,1505,957 | 588,545,14 | 589,1318,787 | 591,3884,3389 | 595,4069,3625 | 600,3980,3604 | 601,2657,2295 | 602,1972,1617 | 603,383,53 | 604,870,563 | 607,1166,921 | 608,324,79 | 609,2159,1918 | 610,2142,1921 | 611,3807,3588 | 612,3757,3547 | 613,1700,1494 | 614,1561,1366 | 615,2489,2302 | 616,184,18 | 617,1045,887 | 619,4062,3927 | 620,650,515 | 624,541,406 | 625,3376,3264 | 626,141,29 | 628,742,641 | 629,3884,3806 | 630,3320,3292 | 631,3431,3409 | 632,2863,2841 | 633,2390,2368 | 634,3746,3724 | 635,3816,3794 | 636,3739,3717 | 637,625,603 | 638,42,20 | 639,3861,3839

BATCH_RAW_INFO | 579,1390,713 | 581,716,82 | 585,3934,3381 | 586,1506,957 | 588,546,14 | 589,1319,787 | 591,3885,3389 | 595,4070,3625 | 600,3981,3604 | 601,2658,2295 | 602,1973,1617 | 603,384,53 | 604,871,563 | 607,1167,921 | 608,325,79 | 609,2160,1918 | 610,2143,1921 | 611,3808,3588 | 612,3758,3547 | 613,1701,1494 | 614,1562,1366 | 615,2490,2302 | 616,185,18 | 617,1046,887 | 619,4063,3927 | 620,651,515 | 624,542,406 | 625,3377,3264 | 626,142,29 | 628,743,641 | 629,3885,3806 | 630,3321,3292 | 631,3432,3409 | 632,2864,2841 | 633,2391,2368 | 634,3747,3724 | 635,3817,3794 | 636,3740,3717 | 637,626,603 | 638,43,20 | 639,3862,3839

BATCH_RAW_INFO | 579,1391,713 | 581,717,82 | 585,3935,3381 | 586,1507,957 | 588,547,14 | 589,1320,787 | 591,3886,3389 | 595,4071,3625 | 600,3982,3604 | 601,2659,2295 | 602,1974,1617 | 603,385,53 | 604,872,563 | 607,1168,921 | 608,326,79 | 609,2161,1918 | 610,2144,1921 | 611,3809,3588 | 612,3759,3547 | 613,1702,1494 | 614,1563,1366 | 615,2491,2302 | 616,186,18 | 617,1047,887 | 619,4064,3927 | 620,652,515 | 624,543,406 | 625,3378,3264 | 626,143,29 | 628,744,641 | 629,3886,3806 | 630,3322,3292 | 631,3433,3409 | 632,2865,2841 | 633,2392,2368 | 634,3748,3724 | 635,3818,3794 | 636,3741,3717 | 637,627,603 | 638,44,20 | 639,3863,3839

BATCH_RAW_INFO | 579,1392,713 | 581,718,82 | 585,3936,3381 | 586,1508,957 | 588,548,14 | 589,1321,787 | 591,3887,3389 | 595,4072,3625 | 600,3983,3604 | 601,2660,2295 | 602,1975,1617 | 603,386,53 | 604,873,563 | 607,1169,921 | 608,327,79 | 609,2162,1918 | 610,2145,1921 | 611,3810,3588 | 612,3760,3547 | 613,1703,1494 | 614,1564,1366 | 615,2492,2302 | 616,187,18 | 617,1048,887 | 619,4065,3927 | 620,653,515 | 624,544,406 | 625,3379,3264 | 626,144,29 | 628,745,641 | 629,3887,3806 | 630,3323,3292 | 631,3434,3409 | 632,2866,2841 | 633,2393,2368 | 634,3749,3724 | 635,3819,3794 | 636,3742,3717 | 637,628,603 | 638,45,20 | 639,3864,3839

BATCH_RAW_INFO | 579,1393,713 | 581,719,82 | 585,3937,3381 | 586,1509,957 | 588,549,14 | 589,1322,787 | 591,3888,3389 | 595,4073,3625 | 600,3984,3604 | 601,2661,2295 | 602,1976,1617 | 603,387,53 | 604,874,563 | 607,1170,921 | 608,328,79 | 609,2163,1918 | 610,2146,1921 | 611,3811,3588 | 612,3761,3547 | 613,1704,1494 | 614,1565,1366 | 615,2493,2302 | 616,188,18 | 617,1049,887 | 619,4066,3927 | 620,654,515 | 624,545,406 | 625,3380,3264 | 626,145,29 | 628,746,641 | 629,3888,3806 | 630,3324,3292 | 631,3435,3409 | 632,2867,2841 | 633,2394,2368 | 634,3750,3724 | 635,3820,3794 | 636,3743,3717 | 637,629,603 | 638,46,20 | 639,3865,3839

BATCH_RAW_INFO | 579,1394,713 | 581,720,82 | 585,3938,3381 | 586,1510,957 | 588,550,14 | 589,1323,787 | 591,3889,3389 | 595,4074,3625 | 600,3985,3604 | 601,2662,2295 | 602,1977,1617 | 603,388,53 | 604,875,563 | 607,1171,921 | 608,329,79 | 609,2164,1918 | 610,2147,1921 | 611,3812,3588 | 612,3762,3547 | 613,1705,1494 | 614,1566,1366 | 615,2494,2302 | 616,189,18 | 617,1050,887 | 619,4067,3927 | 620,655,515 | 624,546,406 | 625,3381,3264 | 626,146,29 | 628,747,641 | 629,3889,3806 | 630,3325,3292 | 631,3436,3409 | 632,2868,2841 | 633,2395,2368 | 634,3751,3724 | 635,3821,3794 | 636,3744,3717 | 637,630,603 | 638,47,20 | 639,3866,3839

BATCH_RAW_INFO | 579,1395,713 | 581,721,82 | 585,3939,3381 | 586,1511,957 | 588,551,14 | 589,1324,787 | 591,3890,3389 | 595,4075,3625 | 600,3986,3604 | 601,2663,2295 | 602,1978,1617 | 603,389,53 | 604,876,563 | 607,1172,921 | 608,330,79 | 609,2165,1918 | 610,2148,1921 | 611,3813,3588 | 612,3763,3547 | 613,1706,1494 | 614,1567,1366 | 615,2495,2302 | 616,190,18 | 617,1051,887 | 619,4068,3927 | 620,656,515 | 624,547,406 | 625,3382,3264 | 626,147,29 | 628,748,641 | 629,3890,3806 | 630,3326,3292 | 631,3437,3409 | 632,2869,2841 | 633,2396,2368 | 634,3752,3724 | 635,3822,3794 | 636,3745,3717 | 637,631,603 | 638,48,20 | 639,3867,3839

BATCH_RAW_INFO | 579,1396,713 | 581,722,82 | 585,3940,3381 | 586,1512,957 | 588,552,14 | 589,1325,787 | 591,3891,3389 | 595,4076,3625 | 600,3987,3604 | 601,2664,2295 | 602,1979,1617 | 603,390,53 | 604,877,563 | 607,1173,921 | 608,331,79 | 609,2166,1918 | 610,2149,1921 | 611,3814,3588 | 612,3764,3547 | 613,1707,1494 | 614,1568,1366 | 615,2496,2302 | 616,191,18 | 617,1052,887 | 619,4069,3927 | 620,657,515 | 624,548,406 | 625,3383,3264 | 626,148,29 | 628,749,641 | 629,3891,3806 | 630,3327,3292 | 631,3438,3409 | 632,2870,2841 | 633,2397,2368 | 634,3753,3724 | 635,3823,3794 | 636,3746,3717 | 637,632,603 | 638,49,20 | 639,3868,3839

BATCH_RAW_INFO | 579,1397,713 | 581,723,82 | 585,3941,3381 | 586,1513,957 | 588,553,14 | 589,1326,787 | 591,3892,3389 | 595,4077,3625 | 600,3988,3604 | 601,2665,2295 | 602,1980,1617 | 603,391,53 | 604,878,563 | 607,1174,921 | 608,332,79 | 609,2167,1918 | 610,2150,1921 | 611,3815,3588 | 612,3765,3547 | 613,1708,1494 | 614,1569,1366 | 615,2497,2302 | 616,192,18 | 617,1053,887 | 619,4070,3927 | 620,658,515 | 624,549,406 | 625,3384,3264 | 626,149,29 | 628,750,641 | 629,3892,3806 | 630,3328,3292 | 631,3439,3409 | 632,2871,2841 | 633,2398,2368 | 634,3754,3724 | 635,3824,3794 | 636,3747,3717 | 637,633,603 | 638,50,20 | 639,3869,3839

BATCH_RAW_INFO | 579,1398,713 | 585,3942,3381 | 586,1514,957 | 588,554,14 | 589,1327,787 | 591,3893,3389 | 595,4078,3625 | 600,3989,3604 | 601,2666,2295 | 602,1981,1617 | 603,392,53 | 604,879,563 | 607,1175,921 | 608,333,79 | 609,2168,1918 | 610,2151,1921 | 611,3816,3588 | 612,3766,3547 | 613,1709,1494 | 614,1570,1366 | 615,2498,2302 | 616,193,18 | 617,1054,887 | 619,4071,3927 | 620,659,515 | 624,550,406 | 625,3385,3264 | 626,150,29 | 628,751,641 | 629,3893,3806 | 630,3329,3292 | 631,3440,3409 | 632,2872,2841 | 633,2399,2368 | 634,3755,3724 | 635,3825,3794 | 636,3748,3717 | 637,634,603 | 638,51,20 | 639,3870,3839

BATCH_RAW_INFO | 579,1399,713 | 585,3943,3381 | 586,1515,957 | 588,555,14 | 589,1328,787 | 591,3894,3389 | 595,4079,3625 | 600,3990,3604 | 601,2667,2295 | 602,1982,1617 | 603,393,53 | 604,880,563 | 607,1176,921 | 608,334,79 | 609,2169,1918 | 610,2152,1921 | 611,3817,3588 | 612,3767,3547 | 613,1710,1494 | 614,1571,1366 | 615,2499,2302 | 616,194,18 | 617,1055,887 | 619,4072,3927 | 620,660,515 | 624,551,406 | 625,3386,3264 | 626,151,29 | 628,752,641 | 629,3894,3806 | 630,3330,3292 | 631,3441,3409 | 632,2873,2841 | 633,2400,2368 | 634,3756,3724 | 635,3826,3794 | 636,3749,3717 | 637,635,603 | 638,52,20 | 639,3871,3839

BATCH_RAW_INFO | 579,1400,713 | 585,3944,3381 | 586,1516,957 | 588,556,14 | 589,1329,787 | 591,3895,3389 | 595,4080,3625 | 600,3991,3604 | 601,2668,2295 | 602,1983,1617 | 603,394,53 | 604,881,563 | 607,1177,921 | 608,335,79 | 609,2170,1918 | 610,2153,1921 | 611,3818,3588 | 612,3768,3547 | 613,1711,1494 | 614,1572,1366 | 615,2500,2302 | 616,195,18 | 617,1056,887 | 619,4073,3927 | 620,661,515 | 624,552,406 | 625,3387,3264 | 626,152,29 | 628,753,641 | 629,3895,3806 | 630,3331,3292 | 631,3442,3409 | 632,2874,2841 | 633,2401,2368 | 634,3757,3724 | 635,3827,3794 | 636,3750,3717 | 637,636,603 | 638,53,20 | 639,3872,3839

BATCH_RAW_INFO | 579,1401,713 | 585,3945,3381 | 586,1517,957 | 588,557,14 | 589,1330,787 | 591,3896,3389 | 595,4081,3625 | 600,3992,3604 | 601,2669,2295 | 602,1984,1617 | 603,395,53 | 604,882,563 | 607,1178,921 | 608,336,79 | 609,2171,1918 | 610,2154,1921 | 611,3819,3588 | 612,3769,3547 | 613,1712,1494 | 614,1573,1366 | 615,2501,2302 | 616,196,18 | 617,1057,887 | 619,4074,3927 | 620,662,515 | 624,553,406 | 625,3388,3264 | 626,153,29 | 628,754,641 | 629,3896,3806 | 630,3332,3292 | 631,3443,3409 | 632,2875,2841 | 633,2402,2368 | 634,3758,3724 | 635,3828,3794 | 636,3751,3717 | 637,637,603 | 638,54,20 | 639,3873,3839

BATCH_RAW_INFO | 640,385,384

BATCH_RAW_INFO | 579,1402,713 | 585,3946,3381 | 586,1518,957 | 588,558,14 | 589,1331,787 | 591,3897,3389 | 595,4082,3625 | 600,3993,3604 | 601,2670,2295 | 602,1985,1617 | 603,396,53 | 604,883,563 | 607,1179,921 | 608,337,79 | 609,2172,1918 | 610,2155,1921 | 611,3820,3588 | 612,3770,3547 | 613,1713,1494 | 614,1574,1366 | 615,2502,2302 | 616,197,18 | 617,1058,887 | 619,4075,3927 | 620,663,515 | 624,554,406 | 625,3389,3264 | 626,154,29 | 628,755,641 | 629,3897,3806 | 630,3333,3292 | 631,3444,3409 | 632,2876,2841 | 633,2403,2368 | 634,3759,3724 | 635,3829,3794 | 636,3752,3717 | 637,638,603 | 638,55,20 | 639,3874,3839 | 640,386,384

BATCH_RAW_INFO | 579,1403,713 | 585,3947,3381 | 586,1519,957 | 588,559,14 | 589,1332,787 | 591,3898,3389 | 595,4083,3625 | 600,3994,3604 | 601,2671,2295 | 602,1986,1617 | 603,397,53 | 604,884,563 | 607,1180,921 | 608,338,79 | 609,2173,1918 | 610,2156,1921 | 611,3821,3588 | 612,3771,3547 | 613,1714,1494 | 614,1575,1366 | 615,2503,2302 | 616,198,18 | 617,1059,887 | 619,4076,3927 | 620,664,515 | 624,555,406 | 625,3390,3264 | 626,155,29 | 628,756,641 | 629,3898,3806 | 630,3334,3292 | 631,3445,3409 | 632,2877,2841 | 633,2404,2368 | 634,3760,3724 | 635,3830,3794 | 636,3753,3717 | 637,639,603 | 638,56,20 | 639,3875,3839 | 640,387,384

BATCH_RAW_INFO | 579,1404,713 | 585,3948,3381 | 586,1520,957 | 588,560,14 | 589,1333,787 | 591,3899,3389 | 595,4084,3625 | 600,3995,3604 | 601,2672,2295 | 602,1987,1617 | 603,398,53 | 604,885,563 | 607,1181,921 | 608,339,79 | 609,2174,1918 | 610,2157,1921 | 611,3822,3588 | 612,3772,3547 | 613,1715,1494 | 614,1576,1366 | 615,2504,2302 | 616,199,18 | 617,1060,887 | 619,4077,3927 | 620,665,515 | 624,556,406 | 625,3391,3264 | 626,156,29 | 628,757,641 | 629,3899,3806 | 630,3335,3292 | 631,3446,3409 | 632,2878,2841 | 633,2405,2368 | 634,3761,3724 | 635,3831,3794 | 636,3754,3717 | 637,640,603 | 638,57,20 | 639,3876,3839 | 640,388,384

BATCH_RAW_INFO | 579,1405,713 | 585,3949,3381 | 586,1521,957 | 588,561,14 | 589,1334,787 | 591,3900,3389 | 595,4085,3625 | 600,3996,3604 | 601,2673,2295 | 602,1988,1617 | 603,399,53 | 604,886,563 | 607,1182,921 | 608,340,79 | 609,2175,1918 | 610,2158,1921 | 611,3823,3588 | 612,3773,3547 | 613,1716,1494 | 614,1577,1366 | 615,2505,2302 | 616,200,18 | 617,1061,887 | 619,4078,3927 | 620,666,515 | 624,557,406 | 625,3392,3264 | 626,157,29 | 628,758,641 | 629,3900,3806 | 630,3336,3292 | 631,3447,3409 | 632,2879,2841 | 633,2406,2368 | 634,3762,3724 | 635,3832,3794 | 636,3755,3717 | 637,641,603 | 638,58,20 | 639,3877,3839 | 640,389,384

BATCH_RAW_INFO | 579,1406,713 | 585,3950,3381 | 586,1522,957 | 588,562,14 | 589,1335,787 | 591,3901,3389 | 595,4086,3625 | 600,3997,3604 | 601,2674,2295 | 602,1989,1617 | 603,400,53 | 604,887,563 | 607,1183,921 | 608,341,79 | 609,2176,1918 | 610,2159,1921 | 611,3824,3588 | 612,3774,3547 | 613,1717,1494 | 614,1578,1366 | 615,2506,2302 | 616,201,18 | 617,1062,887 | 619,4079,3927 | 620,667,515 | 624,558,406 | 625,3393,3264 | 626,158,29 | 628,759,641 | 629,3901,3806 | 630,3337,3292 | 631,3448,3409 | 632,2880,2841 | 633,2407,2368 | 634,3763,3724 | 635,3833,3794 | 636,3756,3717 | 637,642,603 | 638,59,20 | 639,3878,3839

BATCH_RAW_INFO | 579,1407,713 | 585,3951,3381 | 586,1523,957 | 588,563,14 | 589,1336,787 | 591,3902,3389 | 595,4087,3625 | 600,3998,3604 | 601,2675,2295 | 602,1990,1617 | 603,401,53 | 604,888,563 | 607,1184,921 | 608,342,79 | 609,2177,1918 | 610,2160,1921 | 611,3825,3588 | 612,3775,3547 | 613,1718,1494 | 614,1579,1366 | 615,2507,2302 | 616,202,18 | 617,1063,887 | 619,4080,3927 | 620,668,515 | 624,559,406 | 625,3394,3264 | 626,159,29 | 628,760,641 | 629,3902,3806 | 630,3338,3292 | 631,3449,3409 | 632,2881,2841 | 633,2408,2368 | 634,3764,3724 | 635,3834,3794 | 636,3757,3717 | 637,643,603 | 638,60,20 | 639,3879,3839

BATCH_RAW_INFO | 579,1408,713 | 585,3952,3381 | 586,1524,957 | 588,564,14 | 589,1337,787 | 591,3903,3389 | 595,4088,3625 | 600,3999,3604 | 601,2676,2295 | 602,1991,1617 | 603,402,53 | 604,889,563 | 607,1185,921 | 608,343,79 | 609,2178,1918 | 610,2161,1921 | 611,3826,3588 | 612,3776,3547 | 613,1719,1494 | 614,1580,1366 | 615,2508,2302 | 616,203,18 | 617,1064,887 | 619,4081,3927 | 620,669,515 | 624,560,406 | 625,3395,3264 | 626,160,29 | 628,761,641 | 629,3903,3806 | 630,3339,3292 | 631,3450,3409 | 632,2882,2841 | 633,2409,2368 | 634,3765,3724 | 635,3835,3794 | 636,3758,3717 | 637,644,603 | 638,61,20 | 639,3880,3839

BATCH_RAW_INFO | 579,1409,713 | 585,3953,3381 | 586,1525,957 | 588,565,14 | 589,1338,787 | 591,3904,3389 | 595,4089,3625 | 600,4000,3604 | 601,2677,2295 | 602,1992,1617 | 603,403,53 | 604,890,563 | 607,1186,921 | 608,344,79 | 609,2179,1918 | 610,2162,1921 | 611,3827,3588 | 612,3777,3547 | 613,1720,1494 | 614,1581,1366 | 615,2509,2302 | 616,204,18 | 617,1065,887 | 619,4082,3927 | 620,670,515 | 624,561,406 | 625,3396,3264 | 626,161,29 | 628,762,641 | 629,3904,3806 | 630,3340,3292 | 631,3451,3409 | 632,2883,2841 | 633,2410,2368 | 634,3766,3724 | 635,3836,3794 | 636,3759,3717 | 637,645,603 | 638,62,20 | 639,3881,3839

BATCH_RAW_INFO | 579,1410,713 | 585,3954,3381 | 586,1526,957 | 588,566,14 | 589,1339,787 | 591,3905,3389 | 595,4090,3625 | 600,4001,3604 | 601,2678,2295 | 602,1993,1617 | 603,404,53 | 604,891,563 | 607,1187,921 | 608,345,79 | 609,2180,1918 | 610,2163,1921 | 611,3828,3588 | 612,3778,3547 | 613,1721,1494 | 614,1582,1366 | 615,2510,2302 | 616,205,18 | 617,1066,887 | 619,4083,3927 | 620,671,515 | 624,562,406 | 625,3397,3264 | 626,162,29 | 628,763,641 | 629,3905,3806 | 630,3341,3292 | 631,3452,3409 | 632,2884,2841 | 633,2411,2368 | 634,3767,3724 | 635,3837,3794 | 636,3760,3717 | 637,646,603 | 638,63,20 | 639,3882,3839

BATCH_RAW_INFO | 579,1411,713 | 585,3955,3381 | 586,1527,957 | 588,567,14 | 589,1340,787 | 591,3906,3389 | 595,4091,3625 | 600,4002,3604 | 601,2679,2295 | 602,1994,1617 | 603,405,53 | 604,892,563 | 607,1188,921 | 608,346,79 | 609,2181,1918 | 610,2164,1921 | 611,3829,3588 | 612,3779,3547 | 613,1722,1494 | 614,1583,1366 | 615,2511,2302 | 616,206,18 | 617,1067,887 | 619,4084,3927 | 620,672,515 | 624,563,406 | 625,3398,3264 | 626,163,29 | 628,764,641 | 629,3906,3806 | 630,3342,3292 | 631,3453,3409 | 632,2885,2841 | 633,2412,2368 | 634,3768,3724 | 635,3838,3794 | 636,3761,3717 | 637,647,603 | 638,64,20 | 639,3883,3839

BATCH_RAW_INFO | 579,1412,713 | 585,3956,3381 | 586,1528,957 | 588,568,14 | 589,1341,787 | 591,3907,3389 | 595,4092,3625 | 600,4003,3604 | 601,2680,2295 | 602,1995,1617 | 603,406,53 | 604,893,563 | 607,1189,921 | 608,347,79 | 609,2182,1918 | 610,2165,1921 | 611,3830,3588 | 612,3780,3547 | 613,1723,1494 | 614,1584,1366 | 615,2512,2302 | 616,207,18 | 617,1068,887 | 619,4085,3927 | 620,673,515 | 624,564,406 | 625,3399,3264 | 626,164,29 | 628,765,641 | 629,3907,3806 | 630,3343,3292 | 631,3454,3409 | 632,2886,2841 | 633,2413,2368 | 634,3769,3724 | 635,3839,3794 | 636,3762,3717 | 637,648,603 | 638,65,20 | 639,3884,3839

BATCH_RAW_INFO | 579,1413,713 | 585,3957,3381 | 586,1529,957 | 588,569,14 | 589,1342,787 | 591,3908,3389 | 595,4093,3625 | 600,4004,3604 | 601,2681,2295 | 602,1996,1617 | 603,407,53 | 604,894,563 | 607,1190,921 | 608,348,79 | 609,2183,1918 | 610,2166,1921 | 611,3831,3588 | 612,3781,3547 | 613,1724,1494 | 614,1585,1366 | 615,2513,2302 | 616,208,18 | 617,1069,887 | 619,4086,3927 | 620,674,515 | 624,565,406 | 625,3400,3264 | 626,165,29 | 628,766,641 | 629,3908,3806 | 630,3344,3292 | 631,3455,3409 | 632,2887,2841 | 633,2414,2368 | 634,3770,3724 | 635,3840,3794 | 636,3763,3717 | 637,649,603 | 638,66,20 | 639,3885,3839

BATCH_RAW_INFO | 579,1414,713 | 585,3958,3381 | 586,1530,957 | 588,570,14 | 589,1343,787 | 591,3909,3389 | 595,4094,3625 | 600,4005,3604 | 601,2682,2295 | 602,1997,1617 | 603,408,53 | 604,895,563 | 607,1191,921 | 608,349,79 | 609,2184,1918 | 610,2167,1921 | 611,3832,3588 | 612,3782,3547 | 613,1725,1494 | 614,1586,1366 | 615,2514,2302 | 616,209,18 | 617,1070,887 | 619,4087,3927 | 620,675,515 | 624,566,406 | 625,3401,3264 | 626,166,29 | 628,767,641 | 629,3909,3806 | 630,3345,3292 | 631,3456,3409 | 632,2888,2841 | 633,2415,2368 | 634,3771,3724 | 635,3841,3794 | 636,3764,3717 | 637,650,603 | 638,67,20 | 639,3886,3839

BATCH_RAW_INFO | 579,1415,713 | 585,3959,3381 | 586,1531,957 | 588,571,14 | 589,1344,787 | 591,3910,3389 | 595,4095,3625 | 600,4006,3604 | 601,2683,2295 | 602,1998,1617 | 603,409,53 | 604,896,563 | 607,1192,921 | 608,350,79 | 609,2185,1918 | 610,2168,1921 | 611,3833,3588 | 612,3783,3547 | 613,1726,1494 | 614,1587,1366 | 615,2515,2302 | 616,210,18 | 617,1071,887 | 619,4088,3927 | 620,676,515 | 624,567,406 | 625,3402,3264 | 626,167,29 | 628,768,641 | 629,3910,3806 | 630,3346,3292 | 631,3457,3409 | 632,2889,2841 | 633,2416,2368 | 634,3772,3724 | 635,3842,3794 | 636,3765,3717 | 637,651,603 | 638,68,20 | 639,3887,3839

BATCH_RAW_INFO | 641,722,721

BATCH_RAW_INFO | 579,1416,713 | 585,3960,3381 | 586,1532,957 | 588,572,14 | 589,1345,787 | 591,3911,3389 | 600,4007,3604 | 601,2684,2295 | 602,1999,1617 | 603,410,53 | 604,897,563 | 607,1193,921 | 608,351,79 | 609,2186,1918 | 610,2169,1921 | 611,3834,3588 | 612,3784,3547 | 613,1727,1494 | 614,1588,1366 | 615,2516,2302 | 616,211,18 | 617,1072,887 | 619,4089,3927 | 620,677,515 | 624,568,406 | 625,3403,3264 | 626,168,29 | 628,769,641 | 629,3911,3806 | 630,3347,3292 | 631,3458,3409 | 632,2890,2841 | 633,2417,2368 | 634,3773,3724 | 635,3843,3794 | 636,3766,3717 | 637,652,603 | 638,69,20 | 639,3888,3839 | 641,723,721

BATCH_RAW_INFO | 579,1417,713 | 585,3961,3381 | 586,1533,957 | 588,573,14 | 589,1346,787 | 591,3912,3389 | 600,4008,3604 | 601,2685,2295 | 602,2000,1617 | 603,411,53 | 604,898,563 | 607,1194,921 | 608,352,79 | 609,2187,1918 | 610,2170,1921 | 611,3835,3588 | 612,3785,3547 | 613,1728,1494 | 614,1589,1366 | 615,2517,2302 | 616,212,18 | 617,1073,887 | 619,4090,3927 | 620,678,515 | 624,569,406 | 625,3404,3264 | 626,169,29 | 628,770,641 | 629,3912,3806 | 630,3348,3292 | 631,3459,3409 | 632,2891,2841 | 633,2418,2368 | 634,3774,3724 | 635,3844,3794 | 636,3767,3717 | 637,653,603 | 638,70,20 | 639,3889,3839 | 641,724,721

BATCH_RAW_INFO | 579,1418,713 | 585,3962,3381 | 586,1534,957 | 588,574,14 | 589,1347,787 | 591,3913,3389 | 600,4009,3604 | 601,2686,2295 | 602,2001,1617 | 603,412,53 | 604,899,563 | 607,1195,921 | 608,353,79 | 609,2188,1918 | 610,2171,1921 | 611,3836,3588 | 612,3786,3547 | 613,1729,1494 | 614,1590,1366 | 615,2518,2302 | 616,213,18 | 617,1074,887 | 619,4091,3927 | 620,679,515 | 624,570,406 | 625,3405,3264 | 626,170,29 | 628,771,641 | 629,3913,3806 | 630,3349,3292 | 631,3460,3409 | 632,2892,2841 | 633,2419,2368 | 634,3775,3724 | 635,3845,3794 | 636,3768,3717 | 637,654,603 | 638,71,20 | 639,3890,3839 | 641,725,721

BATCH_RAW_INFO | 579,1419,713 | 585,3963,3381 | 586,1535,957 | 588,575,14 | 589,1348,787 | 591,3914,3389 | 600,4010,3604 | 601,2687,2295 | 602,2002,1617 | 603,413,53 | 604,900,563 | 607,1196,921 | 608,354,79 | 609,2189,1918 | 610,2172,1921 | 611,3837,3588 | 612,3787,3547 | 613,1730,1494 | 614,1591,1366 | 615,2519,2302 | 616,214,18 | 617,1075,887 | 619,4092,3927 | 620,680,515 | 624,571,406 | 625,3406,3264 | 626,171,29 | 628,772,641 | 629,3914,3806 | 630,3350,3292 | 631,3461,3409 | 632,2893,2841 | 633,2420,2368 | 634,3776,3724 | 635,3846,3794 | 636,3769,3717 | 637,655,603 | 638,72,20 | 639,3891,3839 | 641,726,721

BATCH_RAW_INFO | 579,1420,713 | 585,3964,3381 | 586,1536,957 | 588,576,14 | 589,1349,787 | 591,3915,3389 | 600,4011,3604 | 601,2688,2295 | 602,2003,1617 | 603,414,53 | 604,901,563 | 607,1197,921 | 608,355,79 | 609,2190,1918 | 610,2173,1921 | 611,3838,3588 | 612,3788,3547 | 613,1731,1494 | 614,1592,1366 | 615,2520,2302 | 616,215,18 | 617,1076,887 | 619,4093,3927 | 620,681,515 | 624,572,406 | 625,3407,3264 | 626,172,29 | 628,773,641 | 629,3915,3806 | 630,3351,3292 | 631,3462,3409 | 632,2894,2841 | 633,2421,2368 | 634,3777,3724 | 635,3847,3794 | 636,3770,3717 | 637,656,603 | 638,73,20 | 639,3892,3839 | 641,727,721

BATCH_RAW_INFO | 579,1421,713 | 585,3965,3381 | 586,1537,957 | 588,577,14 | 589,1350,787 | 591,3916,3389 | 600,4012,3604 | 601,2689,2295 | 602,2004,1617 | 603,415,53 | 604,902,563 | 607,1198,921 | 608,356,79 | 609,2191,1918 | 610,2174,1921 | 611,3839,3588 | 612,3789,3547 | 613,1732,1494 | 614,1593,1366 | 615,2521,2302 | 616,216,18 | 617,1077,887 | 619,4094,3927 | 620,682,515 | 624,573,406 | 625,3408,3264 | 626,173,29 | 628,774,641 | 629,3916,3806 | 630,3352,3292 | 631,3463,3409 | 632,2895,2841 | 633,2422,2368 | 634,3778,3724 | 635,3848,3794 | 636,3771,3717 | 637,657,603 | 638,74,20 | 639,3893,3839 | 641,728,721

BATCH_RAW_INFO | 579,1422,713 | 585,3966,3381 | 586,1538,957 | 588,578,14 | 589,1351,787 | 591,3917,3389 | 600,4013,3604 | 601,2690,2295 | 602,2005,1617 | 603,416,53 | 604,903,563 | 607,1199,921 | 608,357,79 | 609,2192,1918 | 610,2175,1921 | 611,3840,3588 | 612,3790,3547 | 613,1733,1494 | 614,1594,1366 | 615,2522,2302 | 616,217,18 | 617,1078,887 | 619,4095,3927 | 620,683,515 | 624,574,406 | 625,3409,3264 | 626,174,29 | 628,775,641 | 629,3917,3806 | 630,3353,3292 | 631,3464,3409 | 632,2896,2841 | 633,2423,2368 | 634,3779,3724 | 635,3849,3794 | 636,3772,3717 | 637,658,603 | 638,75,20 | 639,3894,3839 | 641,729,721

BATCH_RAW_INFO | 579,1423,713 | 585,3967,3381 | 586,1539,957 | 588,579,14 | 589,1352,787 | 591,3918,3389 | 600,4014,3604 | 601,2691,2295 | 602,2006,1617 | 603,417,53 | 604,904,563 | 607,1200,921 | 608,358,79 | 609,2193,1918 | 610,2176,1921 | 611,3841,3588 | 612,3791,3547 | 613,1734,1494 | 614,1595,1366 | 615,2523,2302 | 616,218,18 | 617,1079,887 | 620,684,515 | 624,575,406 | 625,3410,3264 | 626,175,29 | 628,776,641 | 629,3918,3806 | 630,3354,3292 | 631,3465,3409 | 632,2897,2841 | 633,2424,2368 | 634,3780,3724 | 635,3850,3794 | 636,3773,3717 | 637,659,603 | 638,76,20 | 639,3895,3839 | 641,730,721

BATCH_RAW_INFO | 579,1424,713 | 585,3968,3381 | 586,1540,957 | 588,580,14 | 589,1353,787 | 591,3919,3389 | 600,4015,3604 | 601,2692,2295 | 602,2007,1617 | 603,418,53 | 604,905,563 | 607,1201,921 | 608,359,79 | 609,2194,1918 | 610,2177,1921 | 611,3842,3588 | 612,3792,3547 | 613,1735,1494 | 614,1596,1366 | 615,2524,2302 | 616,219,18 | 617,1080,887 | 620,685,515 | 624,576,406 | 625,3411,3264 | 626,176,29 | 628,777,641 | 629,3919,3806 | 630,3355,3292 | 631,3466,3409 | 632,2898,2841 | 633,2425,2368 | 634,3781,3724 | 635,3851,3794 | 636,3774,3717 | 637,660,603 | 638,77,20 | 639,3896,3839 | 641,731,721

BATCH_RAW_INFO | 579,1425,713 | 585,3969,3381 | 586,1541,957 | 588,581,14 | 589,1354,787 | 591,3920,3389 | 600,4016,3604 | 601,2693,2295 | 602,2008,1617 | 603,419,53 | 604,906,563 | 607,1202,921 | 608,360,79 | 609,2195,1918 | 610,2178,1921 | 611,3843,3588 | 612,3793,3547 | 613,1736,1494 | 614,1597,1366 | 615,2525,2302 | 616,220,18 | 617,1081,887 | 620,686,515 | 624,577,406 | 625,3412,3264 | 626,177,29 | 628,778,641 | 629,3920,3806 | 630,3356,3292 | 631,3467,3409 | 632,2899,2841 | 633,2426,2368 | 634,3782,3724 | 635,3852,3794 | 636,3775,3717 | 637,661,603 | 638,78,20 | 639,3897,3839 | 641,732,721

BATCH_RAW_INFO | 579,1426,713 | 585,3970,3381 | 586,1542,957 | 588,582,14 | 589,1355,787 | 591,3921,3389 | 600,4017,3604 | 601,2694,2295 | 602,2009,1617 | 603,420,53 | 604,907,563 | 607,1203,921 | 608,361,79 | 609,2196,1918 | 610,2179,1921 | 611,3844,3588 | 612,3794,3547 | 613,1737,1494 | 614,1598,1366 | 615,2526,2302 | 616,221,18 | 617,1082,887 | 620,687,515 | 624,578,406 | 625,3413,3264 | 626,178,29 | 628,779,641 | 629,3921,3806 | 630,3357,3292 | 631,3468,3409 | 632,2900,2841 | 633,2427,2368 | 634,3783,3724 | 635,3853,3794 | 636,3776,3717 | 637,662,603 | 638,79,20 | 639,3898,3839 | 641,733,721

BATCH_RAW_INFO | 579,1427,713 | 585,3971,3381 | 586,1543,957 | 588,583,14 | 589,1356,787 | 591,3922,3389 | 600,4018,3604 | 601,2695,2295 | 602,2010,1617 | 603,421,53 | 604,908,563 | 607,1204,921 | 608,362,79 | 609,2197,1918 | 610,2180,1921 | 611,3845,3588 | 612,3795,3547 | 613,1738,1494 | 614,1599,1366 | 615,2527,2302 | 616,222,18 | 617,1083,887 | 620,688,515 | 624,579,406 | 625,3414,3264 | 626,179,29 | 628,780,641 | 629,3922,3806 | 630,3358,3292 | 631,3469,3409 | 632,2901,2841 | 633,2428,2368 | 634,3784,3724 | 635,3854,3794 | 636,3777,3717 | 637,663,603 | 638,80,20 | 639,3899,3839 | 641,734,721

BATCH_RAW_INFO | 579,1428,713 | 585,3972,3381 | 586,1544,957 | 588,584,14 | 589,1357,787 | 591,3923,3389 | 600,4019,3604 | 602,2011,1617 | 603,422,53 | 604,909,563 | 607,1205,921 | 608,363,79 | 609,2198,1918 | 610,2181,1921 | 611,3846,3588 | 612,3796,3547 | 613,1739,1494 | 614,1600,1366 | 615,2528,2302 | 616,223,18 | 617,1084,887 | 620,689,515 | 624,580,406 | 625,3415,3264 | 626,180,29 | 628,781,641 | 629,3923,3806 | 630,3359,3292 | 631,3470,3409 | 632,2902,2841 | 633,2429,2368 | 634,3785,3724 | 635,3855,3794 | 636,3778,3717 | 637,664,603 | 638,81,20 | 639,3900,3839 | 641,735,721

BATCH_RAW_INFO | 579,1429,713 | 585,3973,3381 | 586,1545,957 | 588,585,14 | 589,1358,787 | 591,3924,3389 | 600,4020,3604 | 602,2012,1617 | 603,423,53 | 604,910,563 | 607,1206,921 | 608,364,79 | 609,2199,1918 | 610,2182,1921 | 611,3847,3588 | 612,3797,3547 | 613,1740,1494 | 614,1601,1366 | 615,2529,2302 | 616,224,18 | 617,1085,887 | 620,690,515 | 624,581,406 | 625,3416,3264 | 626,181,29 | 628,782,641 | 629,3924,3806 | 630,3360,3292 | 631,3471,3409 | 632,2903,2841 | 633,2430,2368 | 634,3786,3724 | 635,3856,3794 | 636,3779,3717 | 637,665,603 | 638,82,20 | 639,3901,3839 | 641,736,721

BATCH_RAW_INFO | 579,1430,713 | 585,3974,3381 | 586,1546,957 | 588,586,14 | 589,1359,787 | 591,3925,3389 | 600,4021,3604 | 602,2013,1617 | 603,424,53 | 604,911,563 | 607,1207,921 | 608,365,79 | 609,2200,1918 | 610,2183,1921 | 611,3848,3588 | 612,3798,3547 | 613,1741,1494 | 614,1602,1366 | 615,2530,2302 | 616,225,18 | 617,1086,887 | 620,691,515 | 624,582,406 | 625,3417,3264 | 626,182,29 | 628,783,641 | 629,3925,3806 | 630,3361,3292 | 631,3472,3409 | 632,2904,2841 | 633,2431,2368 | 634,3787,3724 | 635,3857,3794 | 636,3780,3717 | 637,666,603 | 638,83,20 | 639,3902,3839 | 641,737,721

BATCH_RAW_INFO | 579,1431,713 | 585,3975,3381 | 586,1547,957 | 588,587,14 | 589,1360,787 | 591,3926,3389 | 600,4022,3604 | 602,2014,1617 | 603,425,53 | 604,912,563 | 607,1208,921 | 608,366,79 | 609,2201,1918 | 610,2184,1921 | 611,3849,3588 | 612,3799,3547 | 613,1742,1494 | 614,1603,1366 | 615,2531,2302 | 616,226,18 | 617,1087,887 | 620,692,515 | 624,583,406 | 625,3418,3264 | 626,183,29 | 628,784,641 | 629,3926,3806 | 630,3362,3292 | 631,3473,3409 | 632,2905,2841 | 633,2432,2368 | 634,3788,3724 | 635,3858,3794 | 636,3781,3717 | 637,667,603 | 638,84,20 | 639,3903,3839 | 641,738,721

BATCH_RAW_INFO | 579,1432,713 | 585,3976,3381 | 586,1548,957 | 588,588,14 | 589,1361,787 | 591,3927,3389 | 600,4023,3604 | 602,2015,1617 | 603,426,53 | 604,913,563 | 607,1209,921 | 608,367,79 | 609,2202,1918 | 611,3850,3588 | 612,3800,3547 | 613,1743,1494 | 614,1604,1366 | 615,2532,2302 | 616,227,18 | 617,1088,887 | 620,693,515 | 624,584,406 | 625,3419,3264 | 626,184,29 | 628,785,641 | 629,3927,3806 | 630,3363,3292 | 631,3474,3409 | 632,2906,2841 | 633,2433,2368 | 634,3789,3724 | 635,3859,3794 | 636,3782,3717 | 637,668,603 | 638,85,20 | 639,3904,3839 | 641,739,721

BATCH_RAW_INFO | 579,1433,713 | 585,3977,3381 | 586,1549,957 | 588,589,14 | 589,1362,787 | 591,3928,3389 | 600,4024,3604 | 602,2016,1617 | 603,427,53 | 604,914,563 | 607,1210,921 | 608,368,79 | 609,2203,1918 | 611,3851,3588 | 612,3801,3547 | 613,1744,1494 | 614,1605,1366 | 615,2533,2302 | 616,228,18 | 617,1089,887 | 620,694,515 | 624,585,406 | 625,3420,3264 | 626,185,29 | 628,786,641 | 629,3928,3806 | 630,3364,3292 | 631,3475,3409 | 632,2907,2841 | 633,2434,2368 | 634,3790,3724 | 635,3860,3794 | 636,3783,3717 | 637,669,603 | 638,86,20 | 639,3905,3839 | 641,740,721

BATCH_RAW_INFO | 579,1434,713 | 585,3978,3381 | 586,1550,957 | 588,590,14 | 589,1363,787 | 591,3929,3389 | 600,4025,3604 | 602,2017,1617 | 603,428,53 | 604,915,563 | 607,1211,921 | 608,369,79 | 609,2204,1918 | 611,3852,3588 | 612,3802,3547 | 613,1745,1494 | 614,1606,1366 | 615,2534,2302 | 616,229,18 | 617,1090,887 | 620,695,515 | 624,586,406 | 625,3421,3264 | 626,186,29 | 628,787,641 | 629,3929,3806 | 630,3365,3292 | 631,3476,3409 | 632,2908,2841 | 633,2435,2368 | 634,3791,3724 | 635,3861,3794 | 636,3784,3717 | 637,670,603 | 638,87,20 | 639,3906,3839 | 641,741,721

BATCH_RAW_INFO | 579,1435,713 | 585,3979,3381 | 586,1551,957 | 588,591,14 | 589,1364,787 | 591,3930,3389 | 600,4026,3604 | 602,2018,1617 | 603,429,53 | 604,916,563 | 607,1212,921 | 608,370,79 | 609,2205,1918 | 611,3853,3588 | 612,3803,3547 | 613,1746,1494 | 614,1607,1366 | 615,2535,2302 | 616,230,18 | 617,1091,887 | 620,696,515 | 624,587,406 | 625,3422,3264 | 626,187,29 | 628,788,641 | 629,3930,3806 | 630,3366,3292 | 631,3477,3409 | 632,2909,2841 | 633,2436,2368 | 634,3792,3724 | 635,3862,3794 | 636,3785,3717 | 637,671,603 | 638,88,20 | 639,3907,3839 | 641,742,721

BATCH_RAW_INFO | 642,3981,3980

BATCH_RAW_INFO | 643,4094,4093

BATCH_RAW_INFO | 579,1436,713 | 585,3980,3381 | 586,1552,957 | 588,592,14 | 589,1365,787 | 591,3931,3389 | 600,4027,3604 | 602,2019,1617 | 603,430,53 | 604,917,563 | 607,1213,921 | 608,371,79 | 609,2206,1918 | 611,3854,3588 | 612,3804,3547 | 613,1747,1494 | 614,1608,1366 | 615,2536,2302 | 616,231,18 | 617,1092,887 | 620,697,515 | 624,588,406 | 625,3423,3264 | 626,188,29 | 628,789,641 | 629,3931,3806 | 630,3367,3292 | 631,3478,3409 | 632,2910,2841 | 633,2437,2368 | 634,3793,3724 | 635,3863,3794 | 636,3786,3717 | 637,672,603 | 638,89,20 | 639,3908,3839 | 641,743,721 | 642,3982,3980 | 643,4095,4093

BATCH_RAW_INFO | 579,1437,713 | 585,3981,3381 | 586,1553,957 | 588,593,14 | 589,1366,787 | 591,3932,3389 | 600,4028,3604 | 602,2020,1617 | 603,431,53 | 604,918,563 | 607,1214,921 | 608,372,79 | 609,2207,1918 | 611,3855,3588 | 612,3805,3547 | 613,1748,1494 | 614,1609,1366 | 615,2537,2302 | 616,232,18 | 617,1093,887 | 620,698,515 | 624,589,406 | 625,3424,3264 | 626,189,29 | 628,790,641 | 629,3932,3806 | 630,3368,3292 | 631,3479,3409 | 632,2911,2841 | 633,2438,2368 | 634,3794,3724 | 635,3864,3794 | 636,3787,3717 | 637,673,603 | 638,90,20 | 639,3909,3839 | 641,744,721 | 642,3983,3980

BATCH_RAW_INFO | 579,1438,713 | 585,3982,3381 | 586,1554,957 | 588,594,14 | 589,1367,787 | 591,3933,3389 | 600,4029,3604 | 602,2021,1617 | 603,432,53 | 604,919,563 | 607,1215,921 | 608,373,79 | 609,2208,1918 | 611,3856,3588 | 612,3806,3547 | 613,1749,1494 | 614,1610,1366 | 615,2538,2302 | 616,233,18 | 617,1094,887 | 620,699,515 | 624,590,406 | 625,3425,3264 | 626,190,29 | 628,791,641 | 629,3933,3806 | 630,3369,3292 | 631,3480,3409 | 632,2912,2841 | 633,2439,2368 | 634,3795,3724 | 635,3865,3794 | 636,3788,3717 | 637,674,603 | 638,91,20 | 639,3910,3839 | 641,745,721 | 642,3984,3980

BATCH_RAW_INFO | 579,1439,713 | 585,3983,3381 | 586,1555,957 | 588,595,14 | 589,1368,787 | 591,3934,3389 | 600,4030,3604 | 602,2022,1617 | 603,433,53 | 604,920,563 | 607,1216,921 | 608,374,79 | 609,2209,1918 | 611,3857,3588 | 612,3807,3547 | 613,1750,1494 | 614,1611,1366 | 615,2539,2302 | 616,234,18 | 617,1095,887 | 620,700,515 | 624,591,406 | 625,3426,3264 | 626,191,29 | 628,792,641 | 629,3934,3806 | 630,3370,3292 | 631,3481,3409 | 632,2913,2841 | 633,2440,2368 | 634,3796,3724 | 635,3866,3794 | 636,3789,3717 | 637,675,603 | 638,92,20 | 639,3911,3839 | 641,746,721 | 642,3985,3980

BATCH_RAW_INFO | 579,1440,713 | 585,3984,3381 | 586,1556,957 | 588,596,14 | 589,1369,787 | 591,3935,3389 | 600,4031,3604 | 602,2023,1617 | 603,434,53 | 604,921,563 | 607,1217,921 | 608,375,79 | 609,2210,1918 | 611,3858,3588 | 612,3808,3547 | 613,1751,1494 | 614,1612,1366 | 615,2540,2302 | 616,235,18 | 617,1096,887 | 620,701,515 | 624,592,406 | 625,3427,3264 | 626,192,29 | 628,793,641 | 629,3935,3806 | 630,3371,3292 | 631,3482,3409 | 632,2914,2841 | 633,2441,2368 | 634,3797,3724 | 635,3867,3794 | 636,3790,3717 | 637,676,603 | 638,93,20 | 639,3912,3839 | 641,747,721 | 642,3986,3980

BATCH_RAW_INFO | 579,1441,713 | 585,3985,3381 | 586,1557,957 | 588,597,14 | 589,1370,787 | 591,3936,3389 | 600,4032,3604 | 602,2024,1617 | 603,435,53 | 604,922,563 | 607,1218,921 | 608,376,79 | 609,2211,1918 | 611,3859,3588 | 612,3809,3547 | 613,1752,1494 | 614,1613,1366 | 615,2541,2302 | 616,236,18 | 617,1097,887 | 620,702,515 | 624,593,406 | 625,3428,3264 | 626,193,29 | 628,794,641 | 629,3936,3806 | 630,3372,3292 | 631,3483,3409 | 632,2915,2841 | 633,2442,2368 | 634,3798,3724 | 635,3868,3794 | 636,3791,3717 | 637,677,603 | 638,94,20 | 639,3913,3839 | 641,748,721 | 642,3987,3980

BATCH_RAW_INFO | 579,1442,713 | 585,3986,3381 | 586,1558,957 | 588,598,14 | 589,1371,787 | 591,3937,3389 | 600,4033,3604 | 602,2025,1617 | 603,436,53 | 604,923,563 | 607,1219,921 | 608,377,79 | 609,2212,1918 | 611,3860,3588 | 612,3810,3547 | 613,1753,1494 | 614,1614,1366 | 615,2542,2302 | 616,237,18 | 617,1098,887 | 620,703,515 | 624,594,406 | 625,3429,3264 | 626,194,29 | 628,795,641 | 629,3937,3806 | 630,3373,3292 | 631,3484,3409 | 632,2916,2841 | 633,2443,2368 | 634,3799,3724 | 635,3869,3794 | 636,3792,3717 | 637,678,603 | 638,95,20 | 639,3914,3839 | 641,749,721 | 642,3988,3980

BATCH_RAW_INFO | 579,1443,713 | 585,3987,3381 | 586,1559,957 | 588,599,14 | 589,1372,787 | 591,3938,3389 | 600,4034,3604 | 602,2026,1617 | 603,437,53 | 604,924,563 | 607,1220,921 | 608,378,79 | 609,2213,1918 | 611,3861,3588 | 612,3811,3547 | 613,1754,1494 | 614,1615,1366 | 615,2543,2302 | 616,238,18 | 617,1099,887 | 620,704,515 | 624,595,406 | 625,3430,3264 | 626,195,29 | 628,796,641 | 629,3938,3806 | 630,3374,3292 | 631,3485,3409 | 632,2917,2841 | 633,2444,2368 | 634,3800,3724 | 635,3870,3794 | 636,3793,3717 | 637,679,603 | 638,96,20 | 639,3915,3839 | 641,750,721 | 642,3989,3980

BATCH_RAW_INFO | 579,1444,713 | 585,3988,3381 | 586,1560,957 | 588,600,14 | 589,1373,787 | 591,3939,3389 | 600,4035,3604 | 602,2027,1617 | 603,438,53 | 604,925,563 | 607,1221,921 | 608,379,79 | 609,2214,1918 | 611,3862,3588 | 612,3812,3547 | 613,1755,1494 | 614,1616,1366 | 615,2544,2302 | 616,239,18 | 617,1100,887 | 620,705,515 | 624,596,406 | 625,3431,3264 | 626,196,29 | 628,797,641 | 629,3939,3806 | 630,3375,3292 | 631,3486,3409 | 632,2918,2841 | 633,2445,2368 | 634,3801,3724 | 635,3871,3794 | 636,3794,3717 | 637,680,603 | 638,97,20 | 639,3916,3839 | 641,751,721 | 642,3990,3980

BATCH_RAW_INFO | 579,1445,713 | 585,3989,3381 | 586,1561,957 | 588,601,14 | 589,1374,787 | 591,3940,3389 | 600,4036,3604 | 602,2028,1617 | 603,439,53 | 604,926,563 | 607,1222,921 | 608,380,79 | 609,2215,1918 | 611,3863,3588 | 612,3813,3547 | 613,1756,1494 | 614,1617,1366 | 615,2545,2302 | 616,240,18 | 617,1101,887 | 620,706,515 | 624,597,406 | 625,3432,3264 | 626,197,29 | 628,798,641 | 629,3940,3806 | 630,3376,3292 | 631,3487,3409 | 632,2919,2841 | 633,2446,2368 | 634,3802,3724 | 635,3872,3794 | 636,3795,3717 | 637,681,603 | 638,98,20 | 639,3917,3839 | 641,752,721 | 642,3991,3980

BATCH_RAW_INFO | 579,1446,713 | 585,3990,3381 | 586,1562,957 | 588,602,14 | 589,1375,787 | 591,3941,3389 | 600,4037,3604 | 602,2029,1617 | 603,440,53 | 604,927,563 | 607,1223,921 | 608,381,79 | 609,2216,1918 | 611,3864,3588 | 612,3814,3547 | 613,1757,1494 | 614,1618,1366 | 615,2546,2302 | 616,241,18 | 617,1102,887 | 620,707,515 | 624,598,406 | 625,3433,3264 | 626,198,29 | 628,799,641 | 629,3941,3806 | 630,3377,3292 | 631,3488,3409 | 632,2920,2841 | 633,2447,2368 | 634,3803,3724 | 635,3873,3794 | 636,3796,3717 | 637,682,603 | 638,99,20 | 639,3918,3839 | 641,753,721 | 642,3992,3980

BATCH_RAW_INFO | 579,1447,713 | 585,3991,3381 | 586,1563,957 | 588,603,14 | 589,1376,787 | 591,3942,3389 | 600,4038,3604 | 602,2030,1617 | 603,441,53 | 604,928,563 | 607,1224,921 | 608,382,79 | 609,2217,1918 | 611,3865,3588 | 612,3815,3547 | 613,1758,1494 | 614,1619,1366 | 615,2547,2302 | 616,242,18 | 617,1103,887 | 620,708,515 | 624,599,406 | 625,3434,3264 | 626,199,29 | 628,800,641 | 629,3942,3806 | 630,3378,3292 | 631,3489,3409 | 632,2921,2841 | 633,2448,2368 | 634,3804,3724 | 635,3874,3794 | 636,3797,3717 | 637,683,603 | 638,100,20 | 639,3919,3839 | 641,754,721 | 642,3993,3980

BATCH_RAW_INFO | 579,1448,713 | 585,3992,3381 | 586,1564,957 | 588,604,14 | 589,1377,787 | 591,3943,3389 | 600,4039,3604 | 602,2031,1617 | 603,442,53 | 604,929,563 | 608,383,79 | 609,2218,1918 | 611,3866,3588 | 612,3816,3547 | 613,1759,1494 | 614,1620,1366 | 615,2548,2302 | 616,243,18 | 617,1104,887 | 620,709,515 | 624,600,406 | 625,3435,3264 | 626,200,29 | 628,801,641 | 629,3943,3806 | 630,3379,3292 | 631,3490,3409 | 632,2922,2841 | 633,2449,2368 | 634,3805,3724 | 635,3875,3794 | 636,3798,3717 | 637,684,603 | 638,101,20 | 639,3920,3839 | 641,755,721 | 642,3994,3980

BATCH_RAW_INFO | 579,1449,713 | 585,3993,3381 | 586,1565,957 | 588,605,14 | 589,1378,787 | 591,3944,3389 | 600,4040,3604 | 602,2032,1617 | 603,443,53 | 604,930,563 | 608,384,79 | 609,2219,1918 | 611,3867,3588 | 612,3817,3547 | 613,1760,1494 | 614,1621,1366 | 615,2549,2302 | 616,244,18 | 617,1105,887 | 620,710,515 | 624,601,406 | 625,3436,3264 | 626,201,29 | 628,802,641 | 629,3944,3806 | 630,3380,3292 | 631,3491,3409 | 632,2923,2841 | 633,2450,2368 | 634,3806,3724 | 635,3876,3794 | 636,3799,3717 | 637,685,603 | 638,102,20 | 639,3921,3839 | 641,756,721 | 642,3995,3980

BATCH_RAW_INFO | 579,1450,713 | 585,3994,3381 | 586,1566,957 | 588,606,14 | 589,1379,787 | 591,3945,3389 | 600,4041,3604 | 602,2033,1617 | 603,444,53 | 604,931,563 | 608,385,79 | 609,2220,1918 | 611,3868,3588 | 612,3818,3547 | 613,1761,1494 | 614,1622,1366 | 615,2550,2302 | 616,245,18 | 617,1106,887 | 620,711,515 | 624,602,406 | 625,3437,3264 | 626,202,29 | 628,803,641 | 629,3945,3806 | 630,3381,3292 | 631,3492,3409 | 632,2924,2841 | 633,2451,2368 | 634,3807,3724 | 635,3877,3794 | 636,3800,3717 | 637,686,603 | 638,103,20 | 639,3922,3839 | 641,757,721 | 642,3996,3980

BATCH_RAW_INFO | 579,1451,713 | 585,3995,3381 | 586,1567,957 | 588,607,14 | 589,1380,787 | 591,3946,3389 | 600,4042,3604 | 602,2034,1617 | 603,445,53 | 604,932,563 | 608,386,79 | 609,2221,1918 | 611,3869,3588 | 612,3819,3547 | 613,1762,1494 | 614,1623,1366 | 615,2551,2302 | 616,246,18 | 617,1107,887 | 620,712,515 | 624,603,406 | 625,3438,3264 | 626,203,29 | 628,804,641 | 629,3946,3806 | 630,3382,3292 | 631,3493,3409 | 632,2925,2841 | 633,2452,2368 | 634,3808,3724 | 635,3878,3794 | 636,3801,3717 | 637,687,603 | 638,104,20 | 639,3923,3839 | 641,758,721 | 642,3997,3980

BATCH_RAW_INFO | 579,1452,713 | 585,3996,3381 | 586,1568,957 | 588,608,14 | 589,1381,787 | 591,3947,3389 | 600,4043,3604 | 602,2035,1617 | 603,446,53 | 604,933,563 | 608,387,79 | 609,2222,1918 | 611,3870,3588 | 612,3820,3547 | 613,1763,1494 | 614,1624,1366 | 615,2552,2302 | 616,247,18 | 617,1108,887 | 620,713,515 | 624,604,406 | 625,3439,3264 | 626,204,29 | 628,805,641 | 629,3947,3806 | 630,3383,3292 | 631,3494,3409 | 632,2926,2841 | 633,2453,2368 | 634,3809,3724 | 635,3879,3794 | 636,3802,3717 | 637,688,603 | 638,105,20 | 639,3924,3839 | 641,759,721 | 642,3998,3980

BATCH_RAW_INFO | 579,1453,713 | 585,3997,3381 | 586,1569,957 | 588,609,14 | 589,1382,787 | 591,3948,3389 | 600,4044,3604 | 602,2036,1617 | 603,447,53 | 604,934,563 | 608,388,79 | 609,2223,1918 | 611,3871,3588 | 612,3821,3547 | 613,1764,1494 | 614,1625,1366 | 615,2553,2302 | 616,248,18 | 617,1109,887 | 620,714,515 | 624,605,406 | 625,3440,3264 | 626,205,29 | 628,806,641 | 629,3948,3806 | 630,3384,3292 | 631,3495,3409 | 632,2927,2841 | 633,2454,2368 | 634,3810,3724 | 635,3880,3794 | 636,3803,3717 | 637,689,603 | 638,106,20 | 639,3925,3839 | 641,760,721 | 642,3999,3980

BATCH_RAW_INFO | 579,1454,713 | 585,3998,3381 | 586,1570,957 | 588,610,14 | 589,1383,787 | 591,3949,3389 | 600,4045,3604 | 602,2037,1617 | 603,448,53 | 604,935,563 | 608,389,79 | 609,2224,1918 | 611,3872,3588 | 612,3822,3547 | 613,1765,1494 | 614,1626,1366 | 615,2554,2302 | 616,249,18 | 617,1110,887 | 620,715,515 | 624,606,406 | 625,3441,3264 | 626,206,29 | 628,807,641 | 629,3949,3806 | 630,3385,3292 | 631,3496,3409 | 632,2928,2841 | 633,2455,2368 | 634,3811,3724 | 635,3881,3794 | 636,3804,3717 | 637,690,603 | 638,107,20 | 639,3926,3839 | 641,761,721 | 642,4000,3980

BATCH_RAW_INFO | 579,1455,713 | 585,3999,3381 | 586,1571,957 | 588,611,14 | 589,1384,787 | 591,3950,3389 | 600,4046,3604 | 602,2038,1617 | 603,449,53 | 604,936,563 | 608,390,79 | 609,2225,1918 | 611,3873,3588 | 612,3823,3547 | 613,1766,1494 | 614,1627,1366 | 615,2555,2302 | 616,250,18 | 617,1111,887 | 620,716,515 | 624,607,406 | 625,3442,3264 | 626,207,29 | 628,808,641 | 629,3950,3806 | 630,3386,3292 | 631,3497,3409 | 632,2929,2841 | 633,2456,2368 | 634,3812,3724 | 635,3882,3794 | 636,3805,3717 | 637,691,603 | 638,108,20 | 639,3927,3839 | 641,762,721 | 642,4001,3980

BATCH_RAW_INFO | 644,2259,2258

BATCH_RAW_INFO | 579,1456,713 | 585,4000,3381 | 586,1572,957 | 588,612,14 | 589,1385,787 | 591,3951,3389 | 600,4047,3604 | 602,2039,1617 | 603,450,53 | 604,937,563 | 608,391,79 | 609,2226,1918 | 611,3874,3588 | 612,3824,3547 | 613,1767,1494 | 614,1628,1366 | 615,2556,2302 | 616,251,18 | 617,1112,887 | 620,717,515 | 624,608,406 | 625,3443,3264 | 626,208,29 | 628,809,641 | 629,3951,3806 | 630,3387,3292 | 631,3498,3409 | 632,2930,2841 | 633,2457,2368 | 634,3813,3724 | 635,3883,3794 | 636,3806,3717 | 637,692,603 | 638,109,20 | 639,3928,3839 | 641,763,721 | 642,4002,3980 | 644,2260,2258

BATCH_RAW_INFO | 579,1457,713 | 585,4001,3381 | 586,1573,957 | 588,613,14 | 589,1386,787 | 591,3952,3389 | 600,4048,3604 | 602,2040,1617 | 603,451,53 | 604,938,563 | 608,392,79 | 609,2227,1918 | 611,3875,3588 | 612,3825,3547 | 613,1768,1494 | 614,1629,1366 | 615,2557,2302 | 616,252,18 | 617,1113,887 | 620,718,515 | 624,609,406 | 625,3444,3264 | 626,209,29 | 628,810,641 | 629,3952,3806 | 630,3388,3292 | 631,3499,3409 | 632,2931,2841 | 633,2458,2368 | 634,3814,3724 | 635,3884,3794 | 636,3807,3717 | 637,693,603 | 638,110,20 | 639,3929,3839 | 641,764,721 | 642,4003,3980 | 644,2261,2258

BATCH_RAW_INFO | 579,1458,713 | 585,4002,3381 | 586,1574,957 | 588,614,14 | 589,1387,787 | 591,3953,3389 | 600,4049,3604 | 602,2041,1617 | 603,452,53 | 604,939,563 | 608,393,79 | 609,2228,1918 | 611,3876,3588 | 612,3826,3547 | 613,1769,1494 | 614,1630,1366 | 615,2558,2302 | 616,253,18 | 617,1114,887 | 620,719,515 | 624,610,406 | 625,3445,3264 | 626,210,29 | 628,811,641 | 629,3953,3806 | 630,3389,3292 | 631,3500,3409 | 632,2932,2841 | 633,2459,2368 | 634,3815,3724 | 635,3885,3794 | 636,3808,3717 | 637,694,603 | 638,111,20 | 639,3930,3839 | 641,765,721 | 642,4004,3980 | 644,2262,2258

BATCH_RAW_INFO | 579,1459,713 | 585,4003,3381 | 586,1575,957 | 588,615,14 | 589,1388,787 | 591,3954,3389 | 600,4050,3604 | 602,2042,1617 | 603,453,53 | 604,940,563 | 608,394,79 | 609,2229,1918 | 611,3877,3588 | 612,3827,3547 | 613,1770,1494 | 614,1631,1366 | 615,2559,2302 | 616,254,18 | 617,1115,887 | 620,720,515 | 624,611,406 | 625,3446,3264 | 626,211,29 | 628,812,641 | 629,3954,3806 | 630,3390,3292 | 631,3501,3409 | 632,2933,2841 | 633,2460,2368 | 634,3816,3724 | 635,3886,3794 | 636,3809,3717 | 637,695,603 | 638,112,20 | 639,3931,3839 | 641,766,721 | 642,4005,3980 | 644,2263,2258

BATCH_RAW_INFO | 579,1460,713 | 585,4004,3381 | 586,1576,957 | 588,616,14 | 589,1389,787 | 591,3955,3389 | 600,4051,3604 | 602,2043,1617 | 603,454,53 | 604,941,563 | 608,395,79 | 609,2230,1918 | 611,3878,3588 | 612,3828,3547 | 613,1771,1494 | 614,1632,1366 | 615,2560,2302 | 616,255,18 | 617,1116,887 | 620,721,515 | 624,612,406 | 625,3447,3264 | 626,212,29 | 628,813,641 | 629,3955,3806 | 630,3391,3292 | 631,3502,3409 | 632,2934,2841 | 633,2461,2368 | 634,3817,3724 | 635,3887,3794 | 636,3810,3717 | 637,696,603 | 638,113,20 | 639,3932,3839 | 641,767,721 | 642,4006,3980 | 644,2264,2258

BATCH_RAW_INFO | 579,1461,713 | 585,4005,3381 | 586,1577,957 | 588,617,14 | 589,1390,787 | 591,3956,3389 | 600,4052,3604 | 602,2044,1617 | 603,455,53 | 604,942,563 | 608,396,79 | 609,2231,1918 | 611,3879,3588 | 612,3829,3547 | 613,1772,1494 | 614,1633,1366 | 615,2561,2302 | 616,256,18 | 617,1117,887 | 620,722,515 | 624,613,406 | 625,3448,3264 | 626,213,29 | 628,814,641 | 629,3956,3806 | 630,3392,3292 | 631,3503,3409 | 632,2935,2841 | 633,2462,2368 | 634,3818,3724 | 635,3888,3794 | 636,3811,3717 | 637,697,603 | 638,114,20 | 639,3933,3839 | 641,768,721 | 642,4007,3980 | 644,2265,2258

BATCH_RAW_INFO | 579,1462,713 | 585,4006,3381 | 586,1578,957 | 588,618,14 | 589,1391,787 | 591,3957,3389 | 600,4053,3604 | 602,2045,1617 | 603,456,53 | 604,943,563 | 608,397,79 | 609,2232,1918 | 611,3880,3588 | 612,3830,3547 | 613,1773,1494 | 614,1634,1366 | 615,2562,2302 | 616,257,18 | 617,1118,887 | 620,723,515 | 624,614,406 | 625,3449,3264 | 626,214,29 | 628,815,641 | 629,3957,3806 | 630,3393,3292 | 631,3504,3409 | 632,2936,2841 | 633,2463,2368 | 634,3819,3724 | 635,3889,3794 | 636,3812,3717 | 637,698,603 | 638,115,20 | 639,3934,3839 | 641,769,721 | 642,4008,3980 | 644,2266,2258

BATCH_RAW_INFO | 645,58,57

BATCH_RAW_INFO | 579,1463,713 | 585,4007,3381 | 586,1579,957 | 588,619,14 | 589,1392,787 | 591,3958,3389 | 600,4054,3604 | 602,2046,1617 | 603,457,53 | 604,944,563 | 608,398,79 | 609,2233,1918 | 611,3881,3588 | 612,3831,3547 | 613,1774,1494 | 614,1635,1366 | 615,2563,2302 | 616,258,18 | 617,1119,887 | 620,724,515 | 624,615,406 | 625,3450,3264 | 626,215,29 | 628,816,641 | 629,3958,3806 | 630,3394,3292 | 631,3505,3409 | 632,2937,2841 | 633,2464,2368 | 634,3820,3724 | 635,3890,3794 | 636,3813,3717 | 637,699,603 | 638,116,20 | 639,3935,3839 | 641,770,721 | 642,4009,3980 | 644,2267,2258 | 645,59,57

BATCH_RAW_INFO | 579,1464,713 | 585,4008,3381 | 586,1580,957 | 588,620,14 | 589,1393,787 | 591,3959,3389 | 600,4055,3604 | 602,2047,1617 | 603,458,53 | 604,945,563 | 608,399,79 | 609,2234,1918 | 611,3882,3588 | 612,3832,3547 | 613,1775,1494 | 614,1636,1366 | 615,2564,2302 | 616,259,18 | 617,1120,887 | 620,725,515 | 624,616,406 | 625,3451,3264 | 626,216,29 | 628,817,641 | 629,3959,3806 | 630,3395,3292 | 631,3506,3409 | 632,2938,2841 | 633,2465,2368 | 634,3821,3724 | 635,3891,3794 | 636,3814,3717 | 637,700,603 | 638,117,20 | 639,3936,3839 | 641,771,721 | 642,4010,3980 | 644,2268,2258 | 645,60,57

BATCH_RAW_INFO | 579,1465,713 | 585,4009,3381 | 586,1581,957 | 588,621,14 | 589,1394,787 | 591,3960,3389 | 600,4056,3604 | 602,2048,1617 | 603,459,53 | 604,946,563 | 608,400,79 | 609,2235,1918 | 611,3883,3588 | 612,3833,3547 | 613,1776,1494 | 614,1637,1366 | 615,2565,2302 | 616,260,18 | 617,1121,887 | 620,726,515 | 624,617,406 | 625,3452,3264 | 626,217,29 | 628,818,641 | 629,3960,3806 | 630,3396,3292 | 631,3507,3409 | 632,2939,2841 | 633,2466,2368 | 634,3822,3724 | 635,3892,3794 | 636,3815,3717 | 637,701,603 | 638,118,20 | 639,3937,3839 | 641,772,721 | 642,4011,3980 | 644,2269,2258 | 645,61,57

BATCH_RAW_INFO | 579,1466,713 | 585,4010,3381 | 586,1582,957 | 588,622,14 | 589,1395,787 | 591,3961,3389 | 600,4057,3604 | 602,2049,1617 | 603,460,53 | 604,947,563 | 608,401,79 | 609,2236,1918 | 611,3884,3588 | 612,3834,3547 | 613,1777,1494 | 614,1638,1366 | 615,2566,2302 | 616,261,18 | 617,1122,887 | 620,727,515 | 624,618,406 | 625,3453,3264 | 626,218,29 | 628,819,641 | 629,3961,3806 | 630,3397,3292 | 631,3508,3409 | 632,2940,2841 | 633,2467,2368 | 634,3823,3724 | 635,3893,3794 | 636,3816,3717 | 637,702,603 | 638,119,20 | 639,3938,3839 | 641,773,721 | 642,4012,3980 | 644,2270,2258 | 645,62,57

BATCH_RAW_INFO | 579,1467,713 | 585,4011,3381 | 586,1583,957 | 588,623,14 | 589,1396,787 | 591,3962,3389 | 600,4058,3604 | 602,2050,1617 | 603,461,53 | 604,948,563 | 608,402,79 | 609,2237,1918 | 611,3885,3588 | 612,3835,3547 | 613,1778,1494 | 614,1639,1366 | 615,2567,2302 | 616,262,18 | 617,1123,887 | 620,728,515 | 624,619,406 | 625,3454,3264 | 626,219,29 | 628,820,641 | 629,3962,3806 | 630,3398,3292 | 631,3509,3409 | 632,2941,2841 | 633,2468,2368 | 634,3824,3724 | 635,3894,3794 | 636,3817,3717 | 637,703,603 | 638,120,20 | 639,3939,3839 | 641,774,721 | 642,4013,3980 | 644,2271,2258 | 645,63,57

BATCH_RAW_INFO | 579,1468,713 | 585,4012,3381 | 586,1584,957 | 588,624,14 | 589,1397,787 | 591,3963,3389 | 600,4059,3604 | 602,2051,1617 | 603,462,53 | 604,949,563 | 608,403,79 | 609,2238,1918 | 611,3886,3588 | 612,3836,3547 | 613,1779,1494 | 614,1640,1366 | 615,2568,2302 | 616,263,18 | 617,1124,887 | 620,729,515 | 624,620,406 | 625,3455,3264 | 626,220,29 | 628,821,641 | 629,3963,3806 | 630,3399,3292 | 631,3510,3409 | 632,2942,2841 | 633,2469,2368 | 634,3825,3724 | 635,3895,3794 | 636,3818,3717 | 637,704,603 | 638,121,20 | 639,3940,3839 | 641,775,721 | 642,4014,3980 | 644,2272,2258 | 645,64,57

BATCH_RAW_INFO | 579,1469,713 | 585,4013,3381 | 586,1585,957 | 588,625,14 | 589,1398,787 | 591,3964,3389 | 600,4060,3604 | 602,2052,1617 | 603,463,53 | 604,950,563 | 608,404,79 | 609,2239,1918 | 611,3887,3588 | 612,3837,3547 | 613,1780,1494 | 614,1641,1366 | 615,2569,2302 | 616,264,18 | 617,1125,887 | 620,730,515 | 624,621,406 | 625,3456,3264 | 626,221,29 | 628,822,641 | 629,3964,3806 | 630,3400,3292 | 631,3511,3409 | 632,2943,2841 | 633,2470,2368 | 634,3826,3724 | 635,3896,3794 | 636,3819,3717 | 637,705,603 | 638,122,20 | 639,3941,3839 | 641,776,721 | 642,4015,3980 | 644,2273,2258 | 645,65,57

BATCH_RAW_INFO | 579,1470,713 | 585,4014,3381 | 586,1586,957 | 588,626,14 | 589,1399,787 | 591,3965,3389 | 600,4061,3604 | 602,2053,1617 | 603,464,53 | 604,951,563 | 608,405,79 | 609,2240,1918 | 611,3888,3588 | 612,3838,3547 | 613,1781,1494 | 614,1642,1366 | 615,2570,2302 | 616,265,18 | 617,1126,887 | 620,731,515 | 624,622,406 | 625,3457,3264 | 626,222,29 | 628,823,641 | 629,3965,3806 | 630,3401,3292 | 631,3512,3409 | 632,2944,2841 | 633,2471,2368 | 634,3827,3724 | 635,3897,3794 | 636,3820,3717 | 637,706,603 | 638,123,20 | 639,3942,3839 | 641,777,721 | 642,4016,3980 | 644,2274,2258 | 645,66,57

BATCH_RAW_INFO | 579,1471,713 | 585,4015,3381 | 586,1587,957 | 588,627,14 | 589,1400,787 | 591,3966,3389 | 600,4062,3604 | 602,2054,1617 | 603,465,53 | 604,952,563 | 608,406,79 | 609,2241,1918 | 611,3889,3588 | 612,3839,3547 | 613,1782,1494 | 614,1643,1366 | 615,2571,2302 | 616,266,18 | 617,1127,887 | 620,732,515 | 624,623,406 | 625,3458,3264 | 626,223,29 | 628,824,641 | 629,3966,3806 | 630,3402,3292 | 631,3513,3409 | 632,2945,2841 | 633,2472,2368 | 634,3828,3724 | 635,3898,3794 | 636,3821,3717 | 637,707,603 | 638,124,20 | 639,3943,3839 | 641,778,721 | 642,4017,3980 | 644,2275,2258 | 645,67,57

BATCH_RAW_INFO | 579,1472,713 | 585,4016,3381 | 586,1588,957 | 588,628,14 | 589,1401,787 | 591,3967,3389 | 600,4063,3604 | 602,2055,1617 | 603,466,53 | 604,953,563 | 608,407,79 | 609,2242,1918 | 611,3890,3588 | 612,3840,3547 | 613,1783,1494 | 614,1644,1366 | 615,2572,2302 | 616,267,18 | 617,1128,887 | 620,733,515 | 624,624,406 | 625,3459,3264 | 626,224,29 | 628,825,641 | 629,3967,3806 | 630,3403,3292 | 631,3514,3409 | 632,2946,2841 | 633,2473,2368 | 634,3829,3724 | 635,3899,3794 | 636,3822,3717 | 637,708,603 | 638,125,20 | 639,3944,3839 | 641,779,721 | 642,4018,3980 | 644,2276,2258 | 645,68,57

BATCH_RAW_INFO | 579,1473,713 | 585,4017,3381 | 586,1589,957 | 588,629,14 | 589,1402,787 | 591,3968,3389 | 600,4064,3604 | 602,2056,1617 | 603,467,53 | 604,954,563 | 608,408,79 | 609,2243,1918 | 611,3891,3588 | 612,3841,3547 | 613,1784,1494 | 614,1645,1366 | 615,2573,2302 | 616,268,18 | 617,1129,887 | 620,734,515 | 624,625,406 | 625,3460,3264 | 626,225,29 | 628,826,641 | 629,3968,3806 | 630,3404,3292 | 631,3515,3409 | 632,2947,2841 | 633,2474,2368 | 634,3830,3724 | 635,3900,3794 | 636,3823,3717 | 637,709,603 | 638,126,20 | 639,3945,3839 | 641,780,721 | 642,4019,3980 | 644,2277,2258 | 645,69,57

BATCH_RAW_INFO | 579,1474,713 | 585,4018,3381 | 586,1590,957 | 588,630,14 | 589,1403,787 | 591,3969,3389 | 600,4065,3604 | 602,2057,1617 | 603,468,53 | 604,955,563 | 608,409,79 | 609,2244,1918 | 611,3892,3588 | 612,3842,3547 | 613,1785,1494 | 614,1646,1366 | 615,2574,2302 | 616,269,18 | 617,1130,887 | 620,735,515 | 624,626,406 | 625,3461,3264 | 626,226,29 | 628,827,641 | 629,3969,3806 | 630,3405,3292 | 631,3516,3409 | 632,2948,2841 | 633,2475,2368 | 634,3831,3724 | 635,3901,3794 | 636,3824,3717 | 637,710,603 | 638,127,20 | 639,3946,3839 | 641,781,721 | 642,4020,3980 | 644,2278,2258 | 645,70,57

BATCH_RAW_INFO | 579,1475,713 | 585,4019,3381 | 586,1591,957 | 588,631,14 | 589,1404,787 | 591,3970,3389 | 600,4066,3604 | 602,2058,1617 | 603,469,53 | 604,956,563 | 608,410,79 | 609,2245,1918 | 611,3893,3588 | 612,3843,3547 | 613,1786,1494 | 614,1647,1366 | 615,2575,2302 | 616,270,18 | 617,1131,887 | 620,736,515 | 624,627,406 | 625,3462,3264 | 626,227,29 | 628,828,641 | 629,3970,3806 | 630,3406,3292 | 631,3517,3409 | 632,2949,2841 | 633,2476,2368 | 634,3832,3724 | 635,3902,3794 | 636,3825,3717 | 637,711,603 | 638,128,20 | 639,3947,3839 | 641,782,721 | 642,4021,3980 | 644,2279,2258 | 645,71,57

BATCH_RAW_INFO | 579,1476,713 | 585,4020,3381 | 586,1592,957 | 588,632,14 | 589,1405,787 | 591,3971,3389 | 600,4067,3604 | 602,2059,1617 | 603,470,53 | 604,957,563 | 608,411,79 | 609,2246,1918 | 611,3894,3588 | 612,3844,3547 | 613,1787,1494 | 614,1648,1366 | 615,2576,2302 | 616,271,18 | 617,1132,887 | 620,737,515 | 624,628,406 | 625,3463,3264 | 626,228,29 | 628,829,641 | 629,3971,3806 | 630,3407,3292 | 631,3518,3409 | 632,2950,2841 | 633,2477,2368 | 634,3833,3724 | 635,3903,3794 | 636,3826,3717 | 637,712,603 | 638,129,20 | 639,3948,3839 | 641,783,721 | 642,4022,3980 | 644,2280,2258 | 645,72,57

BATCH_RAW_INFO | 579,1477,713 | 585,4021,3381 | 586,1593,957 | 588,633,14 | 589,1406,787 | 591,3972,3389 | 600,4068,3604 | 602,2060,1617 | 603,471,53 | 604,958,563 | 608,412,79 | 609,2247,1918 | 611,3895,3588 | 612,3845,3547 | 613,1788,1494 | 614,1649,1366 | 615,2577,2302 | 616,272,18 | 617,1133,887 | 620,738,515 | 624,629,406 | 625,3464,3264 | 626,229,29 | 628,830,641 | 629,3972,3806 | 630,3408,3292 | 631,3519,3409 | 632,2951,2841 | 633,2478,2368 | 634,3834,3724 | 635,3904,3794 | 636,3827,3717 | 637,713,603 | 638,130,20 | 639,3949,3839 | 641,784,721 | 642,4023,3980 | 644,2281,2258 | 645,73,57

BATCH_RAW_INFO | 579,1478,713 | 585,4022,3381 | 586,1594,957 | 588,634,14 | 589,1407,787 | 591,3973,3389 | 600,4069,3604 | 602,2061,1617 | 603,472,53 | 604,959,563 | 608,413,79 | 609,2248,1918 | 611,3896,3588 | 612,3846,3547 | 613,1789,1494 | 614,1650,1366 | 615,2578,2302 | 616,273,18 | 617,1134,887 | 620,739,515 | 624,630,406 | 625,3465,3264 | 626,230,29 | 628,831,641 | 629,3973,3806 | 630,3409,3292 | 631,3520,3409 | 632,2952,2841 | 633,2479,2368 | 634,3835,3724 | 635,3905,3794 | 636,3828,3717 | 637,714,603 | 638,131,20 | 639,3950,3839 | 641,785,721 | 642,4024,3980 | 644,2282,2258 | 645,74,57

BATCH_RAW_INFO | 579,1479,713 | 585,4023,3381 | 586,1595,957 | 588,635,14 | 589,1408,787 | 591,3974,3389 | 600,4070,3604 | 602,2062,1617 | 603,473,53 | 604,960,563 | 608,414,79 | 609,2249,1918 | 611,3897,3588 | 612,3847,3547 | 613,1790,1494 | 614,1651,1366 | 615,2579,2302 | 616,274,18 | 617,1135,887 | 620,740,515 | 624,631,406 | 625,3466,3264 | 626,231,29 | 628,832,641 | 629,3974,3806 | 630,3410,3292 | 631,3521,3409 | 632,2953,2841 | 633,2480,2368 | 634,3836,3724 | 635,3906,3794 | 636,3829,3717 | 637,715,603 | 638,132,20 | 639,3951,3839 | 641,786,721 | 642,4025,3980 | 644,2283,2258 | 645,75,57

BATCH_RAW_INFO | 579,1480,713 | 585,4024,3381 | 586,1596,957 | 588,636,14 | 589,1409,787 | 591,3975,3389 | 600,4071,3604 | 602,2063,1617 | 603,474,53 | 604,961,563 | 608,415,79 | 609,2250,1918 | 611,3898,3588 | 612,3848,3547 | 613,1791,1494 | 614,1652,1366 | 615,2580,2302 | 616,275,18 | 617,1136,887 | 620,741,515 | 624,632,406 | 625,3467,3264 | 626,232,29 | 628,833,641 | 629,3975,3806 | 630,3411,3292 | 631,3522,3409 | 632,2954,2841 | 633,2481,2368 | 634,3837,3724 | 635,3907,3794 | 636,3830,3717 | 637,716,603 | 638,133,20 | 639,3952,3839 | 641,787,721 | 642,4026,3980 | 644,2284,2258 | 645,76,57

BATCH_RAW_INFO | 579,1481,713 | 585,4025,3381 | 586,1597,957 | 588,637,14 | 589,1410,787 | 591,3976,3389 | 600,4072,3604 | 602,2064,1617 | 603,475,53 | 604,962,563 | 608,416,79 | 609,2251,1918 | 611,3899,3588 | 612,3849,3547 | 613,1792,1494 | 614,1653,1366 | 615,2581,2302 | 616,276,18 | 617,1137,887 | 620,742,515 | 624,633,406 | 625,3468,3264 | 626,233,29 | 628,834,641 | 629,3976,3806 | 630,3412,3292 | 631,3523,3409 | 632,2955,2841 | 633,2482,2368 | 634,3838,3724 | 635,3908,3794 | 636,3831,3717 | 637,717,603 | 638,134,20 | 639,3953,3839 | 641,788,721 | 642,4027,3980 | 644,2285,2258 | 645,77,57

BATCH_RAW_INFO | 579,1482,713 | 585,4026,3381 | 586,1598,957 | 588,638,14 | 589,1411,787 | 591,3977,3389 | 600,4073,3604 | 602,2065,1617 | 603,476,53 | 604,963,563 | 608,417,79 | 609,2252,1918 | 611,3900,3588 | 612,3850,3547 | 613,1793,1494 | 614,1654,1366 | 615,2582,2302 | 616,277,18 | 617,1138,887 | 620,743,515 | 624,634,406 | 625,3469,3264 | 626,234,29 | 628,835,641 | 629,3977,3806 | 630,3413,3292 | 631,3524,3409 | 632,2956,2841 | 633,2483,2368 | 634,3839,3724 | 635,3909,3794 | 636,3832,3717 | 637,718,603 | 638,135,20 | 639,3954,3839 | 641,789,721 | 642,4028,3980 | 644,2286,2258 | 645,78,57

BATCH_RAW_INFO | 579,1483,713 | 585,4027,3381 | 586,1599,957 | 588,639,14 | 589,1412,787 | 591,3978,3389 | 600,4074,3604 | 602,2066,1617 | 603,477,53 | 604,964,563 | 608,418,79 | 609,2253,1918 | 611,3901,3588 | 612,3851,3547 | 613,1794,1494 | 614,1655,1366 | 615,2583,2302 | 616,278,18 | 617,1139,887 | 620,744,515 | 624,635,406 | 625,3470,3264 | 626,235,29 | 628,836,641 | 629,3978,3806 | 630,3414,3292 | 631,3525,3409 | 632,2957,2841 | 633,2484,2368 | 634,3840,3724 | 635,3910,3794 | 636,3833,3717 | 637,719,603 | 638,136,20 | 639,3955,3839 | 641,790,721 | 642,4029,3980 | 644,2287,2258 | 645,79,57

BATCH_RAW_INFO | 579,1484,713 | 585,4028,3381 | 586,1600,957 | 588,640,14 | 589,1413,787 | 591,3979,3389 | 600,4075,3604 | 602,2067,1617 | 603,478,53 | 604,965,563 | 608,419,79 | 609,2254,1918 | 611,3902,3588 | 612,3852,3547 | 613,1795,1494 | 614,1656,1366 | 615,2584,2302 | 616,279,18 | 617,1140,887 | 620,745,515 | 624,636,406 | 625,3471,3264 | 626,236,29 | 628,837,641 | 629,3979,3806 | 630,3415,3292 | 631,3526,3409 | 632,2958,2841 | 633,2485,2368 | 634,3841,3724 | 635,3911,3794 | 636,3834,3717 | 637,720,603 | 638,137,20 | 639,3956,3839 | 641,791,721 | 642,4030,3980 | 644,2288,2258 | 645,80,57

BATCH_RAW_INFO | 579,1485,713 | 585,4029,3381 | 586,1601,957 | 588,641,14 | 589,1414,787 | 591,3980,3389 | 600,4076,3604 | 602,2068,1617 | 603,479,53 | 604,966,563 | 608,420,79 | 609,2255,1918 | 611,3903,3588 | 612,3853,3547 | 613,1796,1494 | 614,1657,1366 | 615,2585,2302 | 616,280,18 | 617,1141,887 | 620,746,515 | 624,637,406 | 625,3472,3264 | 626,237,29 | 628,838,641 | 629,3980,3806 | 630,3416,3292 | 631,3527,3409 | 632,2959,2841 | 633,2486,2368 | 634,3842,3724 | 635,3912,3794 | 636,3835,3717 | 637,721,603 | 638,138,20 | 639,3957,3839 | 641,792,721 | 642,4031,3980 | 644,2289,2258 | 645,81,57

BATCH_RAW_INFO | 579,1486,713 | 585,4030,3381 | 586,1602,957 | 588,642,14 | 589,1415,787 | 591,3981,3389 | 600,4077,3604 | 602,2069,1617 | 603,480,53 | 604,967,563 | 608,421,79 | 609,2256,1918 | 611,3904,3588 | 612,3854,3547 | 613,1797,1494 | 614,1658,1366 | 615,2586,2302 | 616,281,18 | 617,1142,887 | 620,747,515 | 624,638,406 | 625,3473,3264 | 626,238,29 | 628,839,641 | 629,3981,3806 | 630,3417,3292 | 631,3528,3409 | 632,2960,2841 | 633,2487,2368 | 634,3843,3724 | 635,3913,3794 | 636,3836,3717 | 637,722,603 | 638,139,20 | 639,3958,3839 | 641,793,721 | 642,4032,3980 | 644,2290,2258 | 645,82,57

BATCH_RAW_INFO | 579,1487,713 | 585,4031,3381 | 586,1603,957 | 588,643,14 | 589,1416,787 | 591,3982,3389 | 600,4078,3604 | 602,2070,1617 | 603,481,53 | 604,968,563 | 608,422,79 | 609,2257,1918 | 611,3905,3588 | 612,3855,3547 | 613,1798,1494 | 614,1659,1366 | 615,2587,2302 | 616,282,18 | 617,1143,887 | 620,748,515 | 624,639,406 | 625,3474,3264 | 626,239,29 | 628,840,641 | 629,3982,3806 | 630,3418,3292 | 631,3529,3409 | 632,2961,2841 | 633,2488,2368 | 634,3844,3724 | 635,3914,3794 | 636,3837,3717 | 637,723,603 | 638,140,20 | 639,3959,3839 | 641,794,721 | 642,4033,3980 | 644,2291,2258 | 645,83,57

BATCH_RAW_INFO | 579,1488,713 | 585,4032,3381 | 586,1604,957 | 588,644,14 | 589,1417,787 | 591,3983,3389 | 600,4079,3604 | 602,2071,1617 | 603,482,53 | 604,969,563 | 608,423,79 | 609,2258,1918 | 611,3906,3588 | 612,3856,3547 | 613,1799,1494 | 614,1660,1366 | 615,2588,2302 | 616,283,18 | 617,1144,887 | 620,749,515 | 624,640,406 | 625,3475,3264 | 626,240,29 | 628,841,641 | 629,3983,3806 | 630,3419,3292 | 631,3530,3409 | 632,2962,2841 | 633,2489,2368 | 634,3845,3724 | 635,3915,3794 | 636,3838,3717 | 637,724,603 | 638,141,20 | 639,3960,3839 | 641,795,721 | 642,4034,3980 | 644,2292,2258 | 645,84,57

BATCH_RAW_INFO | 579,1489,713 | 585,4033,3381 | 586,1605,957 | 588,645,14 | 589,1418,787 | 591,3984,3389 | 600,4080,3604 | 602,2072,1617 | 603,483,53 | 604,970,563 | 608,424,79 | 609,2259,1918 | 611,3907,3588 | 612,3857,3547 | 613,1800,1494 | 614,1661,1366 | 615,2589,2302 | 616,284,18 | 617,1145,887 | 620,750,515 | 624,641,406 | 625,3476,3264 | 626,241,29 | 628,842,641 | 629,3984,3806 | 630,3420,3292 | 631,3531,3409 | 632,2963,2841 | 633,2490,2368 | 634,3846,3724 | 635,3916,3794 | 636,3839,3717 | 637,725,603 | 638,142,20 | 639,3961,3839 | 641,796,721 | 642,4035,3980 | 644,2293,2258 | 645,85,57

BATCH_RAW_INFO | 579,1490,713 | 585,4034,3381 | 586,1606,957 | 588,646,14 | 589,1419,787 | 591,3985,3389 | 600,4081,3604 | 602,2073,1617 | 603,484,53 | 604,971,563 | 608,425,79 | 609,2260,1918 | 611,3908,3588 | 612,3858,3547 | 613,1801,1494 | 614,1662,1366 | 615,2590,2302 | 616,285,18 | 617,1146,887 | 620,751,515 | 624,642,406 | 625,3477,3264 | 626,242,29 | 628,843,641 | 629,3985,3806 | 630,3421,3292 | 631,3532,3409 | 632,2964,2841 | 633,2491,2368 | 634,3847,3724 | 635,3917,3794 | 636,3840,3717 | 637,726,603 | 638,143,20 | 639,3962,3839 | 641,797,721 | 642,4036,3980 | 644,2294,2258 | 645,86,57

BATCH_RAW_INFO | 579,1491,713 | 585,4035,3381 | 586,1607,957 | 588,647,14 | 589,1420,787 | 591,3986,3389 | 600,4082,3604 | 602,2074,1617 | 603,485,53 | 604,972,563 | 608,426,79 | 609,2261,1918 | 611,3909,3588 | 612,3859,3547 | 613,1802,1494 | 614,1663,1366 | 615,2591,2302 | 616,286,18 | 617,1147,887 | 620,752,515 | 624,643,406 | 625,3478,3264 | 626,243,29 | 628,844,641 | 629,3986,3806 | 630,3422,3292 | 631,3533,3409 | 632,2965,2841 | 633,2492,2368 | 634,3848,3724 | 635,3918,3794 | 636,3841,3717 | 637,727,603 | 638,144,20 | 639,3963,3839 | 641,798,721 | 642,4037,3980 | 644,2295,2258 | 645,87,57

BATCH_RAW_INFO | 579,1492,713 | 585,4036,3381 | 586,1608,957 | 588,648,14 | 589,1421,787 | 591,3987,3389 | 600,4083,3604 | 602,2075,1617 | 603,486,53 | 604,973,563 | 608,427,79 | 609,2262,1918 | 611,3910,3588 | 612,3860,3547 | 613,1803,1494 | 614,1664,1366 | 615,2592,2302 | 616,287,18 | 617,1148,887 | 620,753,515 | 624,644,406 | 625,3479,3264 | 626,244,29 | 628,845,641 | 629,3987,3806 | 630,3423,3292 | 631,3534,3409 | 632,2966,2841 | 633,2493,2368 | 634,3849,3724 | 635,3919,3794 | 636,3842,3717 | 637,728,603 | 638,145,20 | 639,3964,3839 | 641,799,721 | 642,4038,3980 | 644,2296,2258 | 645,88,57

BATCH_RAW_INFO | 579,1493,713 | 585,4037,3381 | 586,1609,957 | 588,649,14 | 589,1422,787 | 591,3988,3389 | 600,4084,3604 | 602,2076,1617 | 603,487,53 | 604,974,563 | 608,428,79 | 609,2263,1918 | 611,3911,3588 | 612,3861,3547 | 613,1804,1494 | 614,1665,1366 | 615,2593,2302 | 616,288,18 | 617,1149,887 | 620,754,515 | 624,645,406 | 625,3480,3264 | 626,245,29 | 628,846,641 | 629,3988,3806 | 630,3424,3292 | 631,3535,3409 | 632,2967,2841 | 633,2494,2368 | 634,3850,3724 | 635,3920,3794 | 636,3843,3717 | 637,729,603 | 638,146,20 | 639,3965,3839 | 641,800,721 | 642,4039,3980 | 644,2297,2258 | 645,89,57

BATCH_RAW_INFO | 579,1494,713 | 585,4038,3381 | 586,1610,957 | 588,650,14 | 589,1423,787 | 591,3989,3389 | 600,4085,3604 | 602,2077,1617 | 603,488,53 | 604,975,563 | 608,429,79 | 609,2264,1918 | 611,3912,3588 | 612,3862,3547 | 613,1805,1494 | 614,1666,1366 | 615,2594,2302 | 616,289,18 | 617,1150,887 | 620,755,515 | 624,646,406 | 625,3481,3264 | 626,246,29 | 628,847,641 | 629,3989,3806 | 630,3425,3292 | 631,3536,3409 | 632,2968,2841 | 633,2495,2368 | 634,3851,3724 | 635,3921,3794 | 636,3844,3717 | 637,730,603 | 638,147,20 | 639,3966,3839 | 641,801,721 | 642,4040,3980 | 644,2298,2258

BATCH_RAW_INFO | 579,1495,713 | 585,4039,3381 | 586,1611,957 | 588,651,14 | 589,1424,787 | 591,3990,3389 | 600,4086,3604 | 602,2078,1617 | 603,489,53 | 604,976,563 | 608,430,79 | 609,2265,1918 | 611,3913,3588 | 612,3863,3547 | 613,1806,1494 | 614,1667,1366 | 615,2595,2302 | 616,290,18 | 617,1151,887 | 620,756,515 | 624,647,406 | 625,3482,3264 | 626,247,29 | 628,848,641 | 629,3990,3806 | 630,3426,3292 | 631,3537,3409 | 632,2969,2841 | 633,2496,2368 | 634,3852,3724 | 635,3922,3794 | 636,3845,3717 | 637,731,603 | 638,148,20 | 639,3967,3839 | 641,802,721 | 642,4041,3980 | 644,2299,2258

BATCH_RAW_INFO | 579,1496,713 | 585,4040,3381 | 586,1612,957 | 588,652,14 | 589,1425,787 | 591,3991,3389 | 600,4087,3604 | 602,2079,1617 | 603,490,53 | 604,977,563 | 608,431,79 | 609,2266,1918 | 611,3914,3588 | 612,3864,3547 | 613,1807,1494 | 614,1668,1366 | 615,2596,2302 | 616,291,18 | 617,1152,887 | 620,757,515 | 624,648,406 | 625,3483,3264 | 626,248,29 | 628,849,641 | 629,3991,3806 | 630,3427,3292 | 631,3538,3409 | 632,2970,2841 | 633,2497,2368 | 634,3853,3724 | 635,3923,3794 | 636,3846,3717 | 637,732,603 | 638,149,20 | 639,3968,3839 | 641,803,721 | 642,4042,3980 | 644,2300,2258

BATCH_RAW_INFO | 579,1497,713 | 585,4041,3381 | 586,1613,957 | 588,653,14 | 589,1426,787 | 591,3992,3389 | 600,4088,3604 | 602,2080,1617 | 603,491,53 | 604,978,563 | 608,432,79 | 609,2267,1918 | 611,3915,3588 | 612,3865,3547 | 613,1808,1494 | 614,1669,1366 | 615,2597,2302 | 616,292,18 | 617,1153,887 | 620,758,515 | 624,649,406 | 625,3484,3264 | 626,249,29 | 628,850,641 | 629,3992,3806 | 630,3428,3292 | 631,3539,3409 | 632,2971,2841 | 633,2498,2368 | 634,3854,3724 | 635,3924,3794 | 636,3847,3717 | 637,733,603 | 638,150,20 | 639,3969,3839 | 641,804,721 | 642,4043,3980 | 644,2301,2258

BATCH_RAW_INFO | 579,1498,713 | 585,4042,3381 | 586,1614,957 | 588,654,14 | 589,1427,787 | 591,3993,3389 | 600,4089,3604 | 602,2081,1617 | 603,492,53 | 604,979,563 | 608,433,79 | 609,2268,1918 | 611,3916,3588 | 612,3866,3547 | 613,1809,1494 | 614,1670,1366 | 615,2598,2302 | 616,293,18 | 617,1154,887 | 620,759,515 | 624,650,406 | 625,3485,3264 | 626,250,29 | 628,851,641 | 629,3993,3806 | 630,3429,3292 | 631,3540,3409 | 632,2972,2841 | 633,2499,2368 | 634,3855,3724 | 635,3925,3794 | 636,3848,3717 | 637,734,603 | 638,151,20 | 639,3970,3839 | 641,805,721 | 642,4044,3980 | 644,2302,2258

BATCH_RAW_INFO | 646,1704,1703

BATCH_RAW_INFO | 579,1499,713 | 585,4043,3381 | 586,1615,957 | 588,655,14 | 589,1428,787 | 591,3994,3389 | 600,4090,3604 | 602,2082,1617 | 603,493,53 | 604,980,563 | 608,434,79 | 609,2269,1918 | 611,3917,3588 | 612,3867,3547 | 613,1810,1494 | 614,1671,1366 | 615,2599,2302 | 616,294,18 | 617,1155,887 | 620,760,515 | 624,651,406 | 625,3486,3264 | 626,251,29 | 628,852,641 | 629,3994,3806 | 630,3430,3292 | 631,3541,3409 | 632,2973,2841 | 633,2500,2368 | 634,3856,3724 | 635,3926,3794 | 636,3849,3717 | 637,735,603 | 638,152,20 | 639,3971,3839 | 641,806,721 | 642,4045,3980 | 644,2303,2258 | 646,1705,1703

BATCH_RAW_INFO | 579,1500,713 | 585,4044,3381 | 586,1616,957 | 588,656,14 | 589,1429,787 | 591,3995,3389 | 600,4091,3604 | 602,2083,1617 | 603,494,53 | 604,981,563 | 608,435,79 | 609,2270,1918 | 611,3918,3588 | 612,3868,3547 | 613,1811,1494 | 614,1672,1366 | 615,2600,2302 | 616,295,18 | 617,1156,887 | 620,761,515 | 624,652,406 | 625,3487,3264 | 626,252,29 | 628,853,641 | 629,3995,3806 | 630,3431,3292 | 631,3542,3409 | 632,2974,2841 | 633,2501,2368 | 634,3857,3724 | 635,3927,3794 | 636,3850,3717 | 637,736,603 | 638,153,20 | 639,3972,3839 | 641,807,721 | 642,4046,3980 | 644,2304,2258 | 646,1706,1703

BATCH_RAW_INFO | 579,1501,713 | 585,4045,3381 | 586,1617,957 | 588,657,14 | 589,1430,787 | 591,3996,3389 | 600,4092,3604 | 602,2084,1617 | 603,495,53 | 604,982,563 | 608,436,79 | 609,2271,1918 | 611,3919,3588 | 612,3869,3547 | 613,1812,1494 | 614,1673,1366 | 615,2601,2302 | 616,296,18 | 617,1157,887 | 620,762,515 | 624,653,406 | 625,3488,3264 | 626,253,29 | 628,854,641 | 629,3996,3806 | 630,3432,3292 | 631,3543,3409 | 632,2975,2841 | 633,2502,2368 | 634,3858,3724 | 635,3928,3794 | 636,3851,3717 | 637,737,603 | 638,154,20 | 639,3973,3839 | 641,808,721 | 642,4047,3980 | 644,2305,2258 | 646,1707,1703

BATCH_RAW_INFO | 579,1502,713 | 585,4046,3381 | 586,1618,957 | 588,658,14 | 589,1431,787 | 591,3997,3389 | 600,4093,3604 | 602,2085,1617 | 603,496,53 | 604,983,563 | 608,437,79 | 609,2272,1918 | 611,3920,3588 | 612,3870,3547 | 613,1813,1494 | 614,1674,1366 | 615,2602,2302 | 616,297,18 | 617,1158,887 | 620,763,515 | 624,654,406 | 625,3489,3264 | 626,254,29 | 628,855,641 | 629,3997,3806 | 630,3433,3292 | 631,3544,3409 | 632,2976,2841 | 633,2503,2368 | 634,3859,3724 | 635,3929,3794 | 636,3852,3717 | 637,738,603 | 638,155,20 | 639,3974,3839 | 641,809,721 | 642,4048,3980 | 644,2306,2258 | 646,1708,1703

BATCH_RAW_INFO | 579,1503,713 | 585,4047,3381 | 586,1619,957 | 588,659,14 | 589,1432,787 | 591,3998,3389 | 600,4094,3604 | 602,2086,1617 | 603,497,53 | 604,984,563 | 608,438,79 | 609,2273,1918 | 611,3921,3588 | 612,3871,3547 | 613,1814,1494 | 614,1675,1366 | 615,2603,2302 | 616,298,18 | 617,1159,887 | 620,764,515 | 624,655,406 | 625,3490,3264 | 626,255,29 | 628,856,641 | 629,3998,3806 | 630,3434,3292 | 631,3545,3409 | 632,2977,2841 | 633,2504,2368 | 634,3860,3724 | 635,3930,3794 | 636,3853,3717 | 637,739,603 | 638,156,20 | 639,3975,3839 | 641,810,721 | 642,4049,3980 | 644,2307,2258 | 646,1709,1703

BATCH_RAW_INFO | 579,1504,713 | 585,4048,3381 | 586,1620,957 | 588,660,14 | 589,1433,787 | 591,3999,3389 | 600,4095,3604 | 602,2087,1617 | 603,498,53 | 604,985,563 | 608,439,79 | 609,2274,1918 | 611,3922,3588 | 612,3872,3547 | 613,1815,1494 | 614,1676,1366 | 615,2604,2302 | 616,299,18 | 617,1160,887 | 620,765,515 | 624,656,406 | 625,3491,3264 | 626,256,29 | 628,857,641 | 629,3999,3806 | 630,3435,3292 | 631,3546,3409 | 632,2978,2841 | 633,2505,2368 | 634,3861,3724 | 635,3931,3794 | 636,3854,3717 | 637,740,603 | 638,157,20 | 639,3976,3839 | 641,811,721 | 642,4050,3980 | 644,2308,2258 | 646,1710,1703

BATCH_RAW_INFO | 579,1505,713 | 585,4049,3381 | 586,1621,957 | 588,661,14 | 589,1434,787 | 591,4000,3389 | 602,2088,1617 | 603,499,53 | 604,986,563 | 608,440,79 | 609,2275,1918 | 611,3923,3588 | 612,3873,3547 | 613,1816,1494 | 614,1677,1366 | 615,2605,2302 | 616,300,18 | 617,1161,887 | 620,766,515 | 624,657,406 | 625,3492,3264 | 626,257,29 | 628,858,641 | 629,4000,3806 | 630,3436,3292 | 631,3547,3409 | 632,2979,2841 | 633,2506,2368 | 634,3862,3724 | 635,3932,3794 | 636,3855,3717 | 637,741,603 | 638,158,20 | 639,3977,3839 | 641,812,721 | 642,4051,3980 | 644,2309,2258 | 646,1711,1703

BATCH_RAW_INFO | 579,1506,713 | 585,4050,3381 | 586,1622,957 | 588,662,14 | 589,1435,787 | 591,4001,3389 | 602,2089,1617 | 603,500,53 | 604,987,563 | 608,441,79 | 609,2276,1918 | 611,3924,3588 | 612,3874,3547 | 613,1817,1494 | 614,1678,1366 | 615,2606,2302 | 616,301,18 | 617,1162,887 | 620,767,515 | 624,658,406 | 625,3493,3264 | 626,258,29 | 628,859,641 | 629,4001,3806 | 630,3437,3292 | 631,3548,3409 | 632,2980,2841 | 633,2507,2368 | 634,3863,3724 | 635,3933,3794 | 636,3856,3717 | 637,742,603 | 638,159,20 | 639,3978,3839 | 641,813,721 | 642,4052,3980 | 644,2310,2258 | 646,1712,1703

BATCH_RAW_INFO | 579,1507,713 | 585,4051,3381 | 586,1623,957 | 588,663,14 | 589,1436,787 | 591,4002,3389 | 602,2090,1617 | 603,501,53 | 604,988,563 | 608,442,79 | 609,2277,1918 | 611,3925,3588 | 612,3875,3547 | 613,1818,1494 | 614,1679,1366 | 615,2607,2302 | 616,302,18 | 617,1163,887 | 620,768,515 | 624,659,406 | 625,3494,3264 | 626,259,29 | 628,860,641 | 629,4002,3806 | 630,3438,3292 | 631,3549,3409 | 632,2981,2841 | 633,2508,2368 | 634,3864,3724 | 635,3934,3794 | 636,3857,3717 | 637,743,603 | 638,160,20 | 639,3979,3839 | 641,814,721 | 642,4053,3980 | 644,2311,2258 | 646,1713,1703

BATCH_RAW_INFO | 579,1508,713 | 585,4052,3381 | 586,1624,957 | 588,664,14 | 589,1437,787 | 591,4003,3389 | 602,2091,1617 | 603,502,53 | 604,989,563 | 608,443,79 | 609,2278,1918 | 611,3926,3588 | 612,3876,3547 | 613,1819,1494 | 614,1680,1366 | 615,2608,2302 | 616,303,18 | 617,1164,887 | 620,769,515 | 624,660,406 | 625,3495,3264 | 626,260,29 | 628,861,641 | 629,4003,3806 | 630,3439,3292 | 631,3550,3409 | 632,2982,2841 | 633,2509,2368 | 634,3865,3724 | 635,3935,3794 | 636,3858,3717 | 637,744,603 | 638,161,20 | 639,3980,3839 | 641,815,721 | 642,4054,3980 | 644,2312,2258 | 646,1714,1703

BATCH_RAW_INFO | 579,1509,713 | 585,4053,3381 | 586,1625,957 | 588,665,14 | 589,1438,787 | 591,4004,3389 | 602,2092,1617 | 603,503,53 | 604,990,563 | 608,444,79 | 609,2279,1918 | 611,3927,3588 | 612,3877,3547 | 613,1820,1494 | 614,1681,1366 | 615,2609,2302 | 616,304,18 | 617,1165,887 | 620,770,515 | 624,661,406 | 625,3496,3264 | 626,261,29 | 628,862,641 | 629,4004,3806 | 630,3440,3292 | 631,3551,3409 | 632,2983,2841 | 633,2510,2368 | 634,3866,3724 | 635,3936,3794 | 636,3859,3717 | 637,745,603 | 638,162,20 | 639,3981,3839 | 641,816,721 | 642,4055,3980 | 644,2313,2258 | 646,1715,1703

BATCH_RAW_INFO | 579,1510,713 | 585,4054,3381 | 586,1626,957 | 588,666,14 | 589,1439,787 | 591,4005,3389 | 602,2093,1617 | 603,504,53 | 604,991,563 | 608,445,79 | 609,2280,1918 | 611,3928,3588 | 612,3878,3547 | 613,1821,1494 | 614,1682,1366 | 615,2610,2302 | 616,305,18 | 617,1166,887 | 620,771,515 | 624,662,406 | 625,3497,3264 | 626,262,29 | 628,863,641 | 629,4005,3806 | 630,3441,3292 | 631,3552,3409 | 632,2984,2841 | 633,2511,2368 | 634,3867,3724 | 635,3937,3794 | 636,3860,3717 | 637,746,603 | 638,163,20 | 639,3982,3839 | 641,817,721 | 642,4056,3980 | 644,2314,2258 | 646,1716,1703

BATCH_RAW_INFO | 647,11,10

BATCH_RAW_INFO | 579,1511,713 | 585,4055,3381 | 586,1627,957 | 588,667,14 | 589,1440,787 | 591,4006,3389 | 602,2094,1617 | 603,505,53 | 604,992,563 | 608,446,79 | 609,2281,1918 | 611,3929,3588 | 612,3879,3547 | 613,1822,1494 | 614,1683,1366 | 615,2611,2302 | 616,306,18 | 617,1167,887 | 620,772,515 | 624,663,406 | 625,3498,3264 | 626,263,29 | 628,864,641 | 629,4006,3806 | 630,3442,3292 | 631,3553,3409 | 632,2985,2841 | 633,2512,2368 | 634,3868,3724 | 635,3938,3794 | 636,3861,3717 | 637,747,603 | 638,164,20 | 639,3983,3839 | 641,818,721 | 642,4057,3980 | 644,2315,2258 | 646,1717,1703 | 647,12,10

BATCH_RAW_INFO | 579,1512,713 | 585,4056,3381 | 586,1628,957 | 588,668,14 | 589,1441,787 | 591,4007,3389 | 602,2095,1617 | 603,506,53 | 604,993,563 | 608,447,79 | 609,2282,1918 | 611,3930,3588 | 612,3880,3547 | 613,1823,1494 | 614,1684,1366 | 615,2612,2302 | 616,307,18 | 617,1168,887 | 620,773,515 | 624,664,406 | 625,3499,3264 | 626,264,29 | 628,865,641 | 629,4007,3806 | 630,3443,3292 | 631,3554,3409 | 632,2986,2841 | 633,2513,2368 | 634,3869,3724 | 635,3939,3794 | 636,3862,3717 | 637,748,603 | 638,165,20 | 639,3984,3839 | 641,819,721 | 642,4058,3980 | 644,2316,2258 | 646,1718,1703 | 647,13,10

BATCH_RAW_INFO | 579,1513,713 | 585,4057,3381 | 586,1629,957 | 588,669,14 | 589,1442,787 | 591,4008,3389 | 602,2096,1617 | 603,507,53 | 604,994,563 | 608,448,79 | 609,2283,1918 | 611,3931,3588 | 612,3881,3547 | 613,1824,1494 | 614,1685,1366 | 615,2613,2302 | 616,308,18 | 617,1169,887 | 620,774,515 | 624,665,406 | 625,3500,3264 | 626,265,29 | 628,866,641 | 629,4008,3806 | 630,3444,3292 | 631,3555,3409 | 632,2987,2841 | 633,2514,2368 | 634,3870,3724 | 635,3940,3794 | 636,3863,3717 | 637,749,603 | 638,166,20 | 639,3985,3839 | 641,820,721 | 642,4059,3980 | 644,2317,2258 | 646,1719,1703 | 647,14,10

BATCH_RAW_INFO | 579,1514,713 | 585,4058,3381 | 586,1630,957 | 588,670,14 | 589,1443,787 | 591,4009,3389 | 602,2097,1617 | 603,508,53 | 604,995,563 | 608,449,79 | 609,2284,1918 | 611,3932,3588 | 612,3882,3547 | 613,1825,1494 | 614,1686,1366 | 615,2614,2302 | 616,309,18 | 617,1170,887 | 620,775,515 | 624,666,406 | 625,3501,3264 | 626,266,29 | 628,867,641 | 629,4009,3806 | 630,3445,3292 | 631,3556,3409 | 632,2988,2841 | 633,2515,2368 | 634,3871,3724 | 635,3941,3794 | 636,3864,3717 | 637,750,603 | 638,167,20 | 639,3986,3839 | 641,821,721 | 642,4060,3980 | 644,2318,2258 | 646,1720,1703 | 647,15,10

BATCH_RAW_INFO | 579,1515,713 | 585,4059,3381 | 586,1631,957 | 588,671,14 | 589,1444,787 | 591,4010,3389 | 602,2098,1617 | 603,509,53 | 604,996,563 | 608,450,79 | 609,2285,1918 | 611,3933,3588 | 612,3883,3547 | 613,1826,1494 | 614,1687,1366 | 615,2615,2302 | 616,310,18 | 617,1171,887 | 624,667,406 | 625,3502,3264 | 626,267,29 | 628,868,641 | 629,4010,3806 | 630,3446,3292 | 631,3557,3409 | 632,2989,2841 | 633,2516,2368 | 634,3872,3724 | 635,3942,3794 | 636,3865,3717 | 637,751,603 | 638,168,20 | 639,3987,3839 | 641,822,721 | 642,4061,3980 | 644,2319,2258 | 646,1721,1703 | 647,16,10

BATCH_RAW_INFO | 579,1516,713 | 585,4060,3381 | 586,1632,957 | 588,672,14 | 589,1445,787 | 591,4011,3389 | 602,2099,1617 | 603,510,53 | 604,997,563 | 608,451,79 | 609,2286,1918 | 611,3934,3588 | 612,3884,3547 | 613,1827,1494 | 614,1688,1366 | 615,2616,2302 | 616,311,18 | 617,1172,887 | 624,668,406 | 625,3503,3264 | 626,268,29 | 628,869,641 | 629,4011,3806 | 630,3447,3292 | 631,3558,3409 | 632,2990,2841 | 633,2517,2368 | 634,3873,3724 | 635,3943,3794 | 636,3866,3717 | 637,752,603 | 638,169,20 | 639,3988,3839 | 641,823,721 | 642,4062,3980 | 644,2320,2258 | 646,1722,1703 | 647,17,10

BATCH_RAW_INFO | 579,1517,713 | 585,4061,3381 | 586,1633,957 | 588,673,14 | 589,1446,787 | 591,4012,3389 | 602,2100,1617 | 603,511,53 | 604,998,563 | 608,452,79 | 609,2287,1918 | 611,3935,3588 | 612,3885,3547 | 613,1828,1494 | 614,1689,1366 | 615,2617,2302 | 616,312,18 | 617,1173,887 | 624,669,406 | 625,3504,3264 | 626,269,29 | 628,870,641 | 629,4012,3806 | 630,3448,3292 | 631,3559,3409 | 632,2991,2841 | 633,2518,2368 | 634,3874,3724 | 635,3944,3794 | 636,3867,3717 | 637,753,603 | 638,170,20 | 639,3989,3839 | 641,824,721 | 642,4063,3980 | 644,2321,2258 | 646,1723,1703 | 647,18,10

BATCH_RAW_INFO | 579,1518,713 | 585,4062,3381 | 586,1634,957 | 588,674,14 | 589,1447,787 | 591,4013,3389 | 602,2101,1617 | 603,512,53 | 604,999,563 | 608,453,79 | 609,2288,1918 | 611,3936,3588 | 612,3886,3547 | 613,1829,1494 | 614,1690,1366 | 615,2618,2302 | 616,313,18 | 617,1174,887 | 624,670,406 | 625,3505,3264 | 626,270,29 | 628,871,641 | 629,4013,3806 | 630,3449,3292 | 631,3560,3409 | 632,2992,2841 | 633,2519,2368 | 634,3875,3724 | 635,3945,3794 | 636,3868,3717 | 637,754,603 | 638,171,20 | 639,3990,3839 | 641,825,721 | 642,4064,3980 | 644,2322,2258 | 646,1724,1703 | 647,19,10

BATCH_RAW_INFO | 579,1519,713 | 585,4063,3381 | 586,1635,957 | 588,675,14 | 589,1448,787 | 591,4014,3389 | 602,2102,1617 | 603,513,53 | 604,1000,563 | 608,454,79 | 609,2289,1918 | 611,3937,3588 | 612,3887,3547 | 614,1691,1366 | 615,2619,2302 | 616,314,18 | 617,1175,887 | 624,671,406 | 625,3506,3264 | 626,271,29 | 628,872,641 | 629,4014,3806 | 630,3450,3292 | 631,3561,3409 | 632,2993,2841 | 633,2520,2368 | 634,3876,3724 | 635,3946,3794 | 636,3869,3717 | 637,755,603 | 638,172,20 | 639,3991,3839 | 641,826,721 | 642,4065,3980 | 644,2323,2258 | 646,1725,1703 | 647,20,10

BATCH_RAW_INFO | 579,1520,713 | 585,4064,3381 | 586,1636,957 | 588,676,14 | 589,1449,787 | 591,4015,3389 | 602,2103,1617 | 603,514,53 | 604,1001,563 | 608,455,79 | 609,2290,1918 | 611,3938,3588 | 612,3888,3547 | 614,1692,1366 | 615,2620,2302 | 616,315,18 | 617,1176,887 | 624,672,406 | 625,3507,3264 | 626,272,29 | 628,873,641 | 629,4015,3806 | 630,3451,3292 | 631,3562,3409 | 632,2994,2841 | 633,2521,2368 | 634,3877,3724 | 635,3947,3794 | 636,3870,3717 | 637,756,603 | 638,173,20 | 639,3992,3839 | 641,827,721 | 642,4066,3980 | 644,2324,2258 | 646,1726,1703 | 647,21,10

BATCH_RAW_INFO | 579,1521,713 | 585,4065,3381 | 586,1637,957 | 588,677,14 | 589,1450,787 | 591,4016,3389 | 602,2104,1617 | 603,515,53 | 604,1002,563 | 608,456,79 | 609,2291,1918 | 611,3939,3588 | 612,3889,3547 | 614,1693,1366 | 615,2621,2302 | 616,316,18 | 617,1177,887 | 624,673,406 | 625,3508,3264 | 626,273,29 | 628,874,641 | 629,4016,3806 | 630,3452,3292 | 631,3563,3409 | 632,2995,2841 | 633,2522,2368 | 634,3878,3724 | 635,3948,3794 | 636,3871,3717 | 637,757,603 | 638,174,20 | 639,3993,3839 | 641,828,721 | 642,4067,3980 | 644,2325,2258 | 646,1727,1703 | 647,22,10

BATCH_RAW_INFO | 648,382,381

BATCH_RAW_INFO | 579,1522,713 | 585,4066,3381 | 586,1638,957 | 588,678,14 | 589,1451,787 | 591,4017,3389 | 602,2105,1617 | 603,516,53 | 604,1003,563 | 608,457,79 | 609,2292,1918 | 611,3940,3588 | 612,3890,3547 | 614,1694,1366 | 615,2622,2302 | 616,317,18 | 617,1178,887 | 624,674,406 | 625,3509,3264 | 626,274,29 | 628,875,641 | 629,4017,3806 | 630,3453,3292 | 631,3564,3409 | 632,2996,2841 | 633,2523,2368 | 634,3879,3724 | 635,3949,3794 | 636,3872,3717 | 637,758,603 | 638,175,20 | 639,3994,3839 | 641,829,721 | 642,4068,3980 | 644,2326,2258 | 646,1728,1703 | 647,23,10 | 648,383,381

BATCH_RAW_INFO | 579,1523,713 | 585,4067,3381 | 586,1639,957 | 588,679,14 | 589,1452,787 | 591,4018,3389 | 602,2106,1617 | 603,517,53 | 604,1004,563 | 608,458,79 | 609,2293,1918 | 611,3941,3588 | 612,3891,3547 | 614,1695,1366 | 615,2623,2302 | 616,318,18 | 617,1179,887 | 624,675,406 | 625,3510,3264 | 626,275,29 | 628,876,641 | 629,4018,3806 | 630,3454,3292 | 631,3565,3409 | 632,2997,2841 | 633,2524,2368 | 634,3880,3724 | 635,3950,3794 | 636,3873,3717 | 637,759,603 | 638,176,20 | 639,3995,3839 | 641,830,721 | 642,4069,3980 | 644,2327,2258 | 646,1729,1703 | 647,24,10 | 648,384,381

BATCH_RAW_INFO | 579,1524,713 | 585,4068,3381 | 586,1640,957 | 588,680,14 | 589,1453,787 | 591,4019,3389 | 602,2107,1617 | 603,518,53 | 604,1005,563 | 608,459,79 | 609,2294,1918 | 611,3942,3588 | 612,3892,3547 | 614,1696,1366 | 615,2624,2302 | 616,319,18 | 617,1180,887 | 624,676,406 | 625,3511,3264 | 626,276,29 | 628,877,641 | 629,4019,3806 | 630,3455,3292 | 631,3566,3409 | 632,2998,2841 | 633,2525,2368 | 634,3881,3724 | 635,3951,3794 | 636,3874,3717 | 637,760,603 | 638,177,20 | 639,3996,3839 | 641,831,721 | 642,4070,3980 | 644,2328,2258 | 646,1730,1703 | 647,25,10 | 648,385,381

BATCH_RAW_INFO | 579,1525,713 | 585,4069,3381 | 586,1641,957 | 588,681,14 | 589,1454,787 | 591,4020,3389 | 602,2108,1617 | 603,519,53 | 604,1006,563 | 608,460,79 | 609,2295,1918 | 611,3943,3588 | 612,3893,3547 | 614,1697,1366 | 615,2625,2302 | 616,320,18 | 617,1181,887 | 624,677,406 | 625,3512,3264 | 626,277,29 | 628,878,641 | 629,4020,3806 | 630,3456,3292 | 631,3567,3409 | 632,2999,2841 | 633,2526,2368 | 634,3882,3724 | 635,3952,3794 | 636,3875,3717 | 637,761,603 | 638,178,20 | 639,3997,3839 | 641,832,721 | 642,4071,3980 | 644,2329,2258 | 646,1731,1703 | 647,26,10 | 648,386,381

BATCH_RAW_INFO | 579,1526,713 | 585,4070,3381 | 586,1642,957 | 588,682,14 | 589,1455,787 | 591,4021,3389 | 602,2109,1617 | 603,520,53 | 604,1007,563 | 608,461,79 | 609,2296,1918 | 611,3944,3588 | 612,3894,3547 | 614,1698,1366 | 615,2626,2302 | 616,321,18 | 617,1182,887 | 624,678,406 | 625,3513,3264 | 626,278,29 | 628,879,641 | 629,4021,3806 | 630,3457,3292 | 631,3568,3409 | 632,3000,2841 | 633,2527,2368 | 634,3883,3724 | 635,3953,3794 | 636,3876,3717 | 637,762,603 | 638,179,20 | 639,3998,3839 | 641,833,721 | 642,4072,3980 | 644,2330,2258 | 646,1732,1703 | 647,27,10 | 648,387,381

BATCH_RAW_INFO | 579,1527,713 | 585,4071,3381 | 586,1643,957 | 588,683,14 | 589,1456,787 | 591,4022,3389 | 602,2110,1617 | 603,521,53 | 604,1008,563 | 608,462,79 | 609,2297,1918 | 611,3945,3588 | 612,3895,3547 | 614,1699,1366 | 615,2627,2302 | 616,322,18 | 617,1183,887 | 624,679,406 | 625,3514,3264 | 626,279,29 | 628,880,641 | 629,4022,3806 | 630,3458,3292 | 631,3569,3409 | 632,3001,2841 | 633,2528,2368 | 634,3884,3724 | 635,3954,3794 | 636,3877,3717 | 637,763,603 | 638,180,20 | 639,3999,3839 | 641,834,721 | 642,4073,3980 | 644,2331,2258 | 646,1733,1703 | 647,28,10 | 648,388,381

BATCH_RAW_INFO | 579,1528,713 | 585,4072,3381 | 586,1644,957 | 588,684,14 | 589,1457,787 | 591,4023,3389 | 602,2111,1617 | 603,522,53 | 604,1009,563 | 608,463,79 | 609,2298,1918 | 611,3946,3588 | 612,3896,3547 | 614,1700,1366 | 615,2628,2302 | 616,323,18 | 617,1184,887 | 624,680,406 | 625,3515,3264 | 626,280,29 | 628,881,641 | 629,4023,3806 | 630,3459,3292 | 631,3570,3409 | 632,3002,2841 | 633,2529,2368 | 634,3885,3724 | 635,3955,3794 | 636,3878,3717 | 637,764,603 | 638,181,20 | 639,4000,3839 | 641,835,721 | 642,4074,3980 | 644,2332,2258 | 646,1734,1703 | 647,29,10 | 648,389,381

BATCH_RAW_INFO | 579,1529,713 | 585,4073,3381 | 586,1645,957 | 588,685,14 | 589,1458,787 | 591,4024,3389 | 602,2112,1617 | 603,523,53 | 604,1010,563 | 608,464,79 | 609,2299,1918 | 611,3947,3588 | 612,3897,3547 | 614,1701,1366 | 615,2629,2302 | 616,324,18 | 617,1185,887 | 624,681,406 | 625,3516,3264 | 626,281,29 | 628,882,641 | 629,4024,3806 | 630,3460,3292 | 631,3571,3409 | 632,3003,2841 | 633,2530,2368 | 634,3886,3724 | 635,3956,3794 | 636,3879,3717 | 637,765,603 | 638,182,20 | 639,4001,3839 | 641,836,721 | 642,4075,3980 | 644,2333,2258 | 646,1735,1703 | 647,30,10 | 648,390,381

BATCH_RAW_INFO | 579,1530,713 | 585,4074,3381 | 586,1646,957 | 588,686,14 | 589,1459,787 | 591,4025,3389 | 602,2113,1617 | 603,524,53 | 604,1011,563 | 608,465,79 | 609,2300,1918 | 611,3948,3588 | 612,3898,3547 | 614,1702,1366 | 615,2630,2302 | 616,325,18 | 617,1186,887 | 624,682,406 | 625,3517,3264 | 626,282,29 | 628,883,641 | 629,4025,3806 | 630,3461,3292 | 631,3572,3409 | 632,3004,2841 | 633,2531,2368 | 634,3887,3724 | 635,3957,3794 | 636,3880,3717 | 637,766,603 | 638,183,20 | 639,4002,3839 | 641,837,721 | 642,4076,3980 | 644,2334,2258 | 646,1736,1703 | 647,31,10 | 648,391,381

BATCH_RAW_INFO | 649,1429,1428

BATCH_RAW_INFO | 650,246,245

BATCH_RAW_INFO | 651,2052,2051

BATCH_RAW_INFO | 579,1531,713 | 585,4075,3381 | 586,1647,957 | 588,687,14 | 589,1460,787 | 591,4026,3389 | 602,2114,1617 | 603,525,53 | 604,1012,563 | 608,466,79 | 609,2301,1918 | 611,3949,3588 | 612,3899,3547 | 614,1703,1366 | 615,2631,2302 | 616,326,18 | 617,1187,887 | 624,683,406 | 625,3518,3264 | 626,283,29 | 628,884,641 | 629,4026,3806 | 630,3462,3292 | 631,3573,3409 | 632,3005,2841 | 633,2532,2368 | 634,3888,3724 | 635,3958,3794 | 636,3881,3717 | 637,767,603 | 638,184,20 | 639,4003,3839 | 641,838,721 | 642,4077,3980 | 644,2335,2258 | 646,1737,1703 | 647,32,10 | 648,392,381 | 649,1430,1428 | 650,247,245 | 651,2053,2051

BATCH_RAW_INFO | 579,1532,713 | 585,4076,3381 | 586,1648,957 | 588,688,14 | 589,1461,787 | 591,4027,3389 | 602,2115,1617 | 603,526,53 | 604,1013,563 | 608,467,79 | 609,2302,1918 | 611,3950,3588 | 612,3900,3547 | 614,1704,1366 | 615,2632,2302 | 616,327,18 | 617,1188,887 | 624,684,406 | 625,3519,3264 | 626,284,29 | 628,885,641 | 629,4027,3806 | 630,3463,3292 | 631,3574,3409 | 632,3006,2841 | 633,2533,2368 | 634,3889,3724 | 635,3959,3794 | 636,3882,3717 | 637,768,603 | 638,185,20 | 639,4004,3839 | 641,839,721 | 642,4078,3980 | 644,2336,2258 | 646,1738,1703 | 647,33,10 | 648,393,381 | 649,1431,1428 | 650,248,245 | 651,2054,2051

BATCH_RAW_INFO | 579,1533,713 | 585,4077,3381 | 586,1649,957 | 588,689,14 | 589,1462,787 | 591,4028,3389 | 602,2116,1617 | 603,527,53 | 604,1014,563 | 608,468,79 | 609,2303,1918 | 611,3951,3588 | 612,3901,3547 | 614,1705,1366 | 615,2633,2302 | 616,328,18 | 617,1189,887 | 624,685,406 | 625,3520,3264 | 626,285,29 | 628,886,641 | 629,4028,3806 | 630,3464,3292 | 631,3575,3409 | 632,3007,2841 | 633,2534,2368 | 634,3890,3724 | 635,3960,3794 | 636,3883,3717 | 637,769,603 | 638,186,20 | 639,4005,3839 | 641,840,721 | 642,4079,3980 | 644,2337,2258 | 646,1739,1703 | 647,34,10 | 648,394,381 | 649,1432,1428 | 650,249,245 | 651,2055,2051

BATCH_RAW_INFO | 579,1534,713 | 585,4078,3381 | 586,1650,957 | 588,690,14 | 589,1463,787 | 591,4029,3389 | 602,2117,1617 | 603,528,53 | 604,1015,563 | 608,469,79 | 609,2304,1918 | 611,3952,3588 | 612,3902,3547 | 614,1706,1366 | 615,2634,2302 | 616,329,18 | 617,1190,887 | 624,686,406 | 625,3521,3264 | 626,286,29 | 628,887,641 | 629,4029,3806 | 630,3465,3292 | 631,3576,3409 | 632,3008,2841 | 633,2535,2368 | 634,3891,3724 | 635,3961,3794 | 636,3884,3717 | 637,770,603 | 638,187,20 | 639,4006,3839 | 641,841,721 | 642,4080,3980 | 644,2338,2258 | 646,1740,1703 | 647,35,10 | 648,395,381 | 649,1433,1428 | 650,250,245 | 651,2056,2051

BATCH_RAW_INFO | 579,1535,713 | 585,4079,3381 | 586,1651,957 | 588,691,14 | 589,1464,787 | 591,4030,3389 | 602,2118,1617 | 603,529,53 | 604,1016,563 | 608,470,79 | 609,2305,1918 | 611,3953,3588 | 612,3903,3547 | 614,1707,1366 | 615,2635,2302 | 616,330,18 | 617,1191,887 | 624,687,406 | 625,3522,3264 | 626,287,29 | 628,888,641 | 629,4030,3806 | 630,3466,3292 | 631,3577,3409 | 632,3009,2841 | 633,2536,2368 | 634,3892,3724 | 635,3962,3794 | 636,3885,3717 | 637,771,603 | 638,188,20 | 639,4007,3839 | 641,842,721 | 642,4081,3980 | 644,2339,2258 | 646,1741,1703 | 647,36,10 | 648,396,381 | 649,1434,1428 | 650,251,245 | 651,2057,2051

BATCH_RAW_INFO | 579,1536,713 | 585,4080,3381 | 586,1652,957 | 588,692,14 | 589,1465,787 | 591,4031,3389 | 602,2119,1617 | 603,530,53 | 604,1017,563 | 608,471,79 | 609,2306,1918 | 611,3954,3588 | 612,3904,3547 | 614,1708,1366 | 615,2636,2302 | 616,331,18 | 617,1192,887 | 624,688,406 | 625,3523,3264 | 626,288,29 | 628,889,641 | 629,4031,3806 | 630,3467,3292 | 631,3578,3409 | 632,3010,2841 | 633,2537,2368 | 634,3893,3724 | 635,3963,3794 | 636,3886,3717 | 637,772,603 | 638,189,20 | 639,4008,3839 | 641,843,721 | 642,4082,3980 | 644,2340,2258 | 646,1742,1703 | 647,37,10 | 648,397,381 | 649,1435,1428 | 650,252,245 | 651,2058,2051

BATCH_RAW_INFO | 579,1537,713 | 585,4081,3381 | 586,1653,957 | 588,693,14 | 589,1466,787 | 591,4032,3389 | 602,2120,1617 | 603,531,53 | 604,1018,563 | 608,472,79 | 609,2307,1918 | 611,3955,3588 | 612,3905,3547 | 614,1709,1366 | 615,2637,2302 | 616,332,18 | 617,1193,887 | 624,689,406 | 625,3524,3264 | 626,289,29 | 628,890,641 | 629,4032,3806 | 630,3468,3292 | 631,3579,3409 | 632,3011,2841 | 633,2538,2368 | 634,3894,3724 | 635,3964,3794 | 636,3887,3717 | 637,773,603 | 638,190,20 | 639,4009,3839 | 641,844,721 | 642,4083,3980 | 644,2341,2258 | 646,1743,1703 | 647,38,10 | 648,398,381 | 649,1436,1428 | 650,253,245 | 651,2059,2051

BATCH_RAW_INFO | 579,1538,713 | 585,4082,3381 | 586,1654,957 | 588,694,14 | 589,1467,787 | 591,4033,3389 | 602,2121,1617 | 603,532,53 | 604,1019,563 | 608,473,79 | 609,2308,1918 | 611,3956,3588 | 612,3906,3547 | 614,1710,1366 | 615,2638,2302 | 616,333,18 | 617,1194,887 | 624,690,406 | 625,3525,3264 | 626,290,29 | 628,891,641 | 629,4033,3806 | 630,3469,3292 | 631,3580,3409 | 632,3012,2841 | 633,2539,2368 | 634,3895,3724 | 635,3965,3794 | 636,3888,3717 | 637,774,603 | 638,191,20 | 639,4010,3839 | 641,845,721 | 642,4084,3980 | 644,2342,2258 | 646,1744,1703 | 647,39,10 | 648,399,381 | 649,1437,1428 | 650,254,245 | 651,2060,2051

BATCH_RAW_INFO | 579,1539,713 | 585,4083,3381 | 586,1655,957 | 588,695,14 | 589,1468,787 | 591,4034,3389 | 602,2122,1617 | 603,533,53 | 604,1020,563 | 608,474,79 | 609,2309,1918 | 611,3957,3588 | 612,3907,3547 | 614,1711,1366 | 615,2639,2302 | 616,334,18 | 617,1195,887 | 624,691,406 | 625,3526,3264 | 626,291,29 | 628,892,641 | 629,4034,3806 | 630,3470,3292 | 631,3581,3409 | 632,3013,2841 | 633,2540,2368 | 634,3896,3724 | 635,3966,3794 | 636,3889,3717 | 637,775,603 | 638,192,20 | 639,4011,3839 | 641,846,721 | 642,4085,3980 | 644,2343,2258 | 646,1745,1703 | 647,40,10 | 648,400,381 | 649,1438,1428 | 650,255,245 | 651,2061,2051

BATCH_RAW_INFO | 579,1540,713 | 585,4084,3381 | 586,1656,957 | 588,696,14 | 589,1469,787 | 591,4035,3389 | 602,2123,1617 | 603,534,53 | 604,1021,563 | 608,475,79 | 609,2310,1918 | 611,3958,3588 | 612,3908,3547 | 614,1712,1366 | 615,2640,2302 | 616,335,18 | 617,1196,887 | 624,692,406 | 625,3527,3264 | 626,292,29 | 628,893,641 | 629,4035,3806 | 630,3471,3292 | 631,3582,3409 | 632,3014,2841 | 633,2541,2368 | 634,3897,3724 | 635,3967,3794 | 636,3890,3717 | 637,776,603 | 638,193,20 | 639,4012,3839 | 641,847,721 | 642,4086,3980 | 644,2344,2258 | 646,1746,1703 | 647,41,10 | 648,401,381 | 649,1439,1428 | 650,256,245 | 651,2062,2051

BATCH_RAW_INFO | 579,1541,713 | 585,4085,3381 | 586,1657,957 | 588,697,14 | 589,1470,787 | 591,4036,3389 | 602,2124,1617 | 603,535,53 | 604,1022,563 | 608,476,79 | 609,2311,1918 | 611,3959,3588 | 612,3909,3547 | 614,1713,1366 | 615,2641,2302 | 616,336,18 | 617,1197,887 | 624,693,406 | 625,3528,3264 | 626,293,29 | 628,894,641 | 629,4036,3806 | 630,3472,3292 | 631,3583,3409 | 632,3015,2841 | 633,2542,2368 | 634,3898,3724 | 635,3968,3794 | 636,3891,3717 | 637,777,603 | 638,194,20 | 639,4013,3839 | 641,848,721 | 642,4087,3980 | 644,2345,2258 | 646,1747,1703 | 647,42,10 | 648,402,381 | 649,1440,1428 | 650,257,245 | 651,2063,2051

BATCH_RAW_INFO | 579,1542,713 | 585,4086,3381 | 586,1658,957 | 588,698,14 | 589,1471,787 | 591,4037,3389 | 602,2125,1617 | 603,536,53 | 604,1023,563 | 608,477,79 | 609,2312,1918 | 611,3960,3588 | 612,3910,3547 | 614,1714,1366 | 615,2642,2302 | 616,337,18 | 617,1198,887 | 624,694,406 | 625,3529,3264 | 626,294,29 | 628,895,641 | 629,4037,3806 | 630,3473,3292 | 631,3584,3409 | 632,3016,2841 | 633,2543,2368 | 634,3899,3724 | 635,3969,3794 | 636,3892,3717 | 637,778,603 | 638,195,20 | 639,4014,3839 | 641,849,721 | 642,4088,3980 | 644,2346,2258 | 646,1748,1703 | 647,43,10 | 648,403,381 | 649,1441,1428 | 650,258,245 | 651,2064,2051

BATCH_RAW_INFO | 579,1543,713 | 585,4087,3381 | 586,1659,957 | 588,699,14 | 589,1472,787 | 591,4038,3389 | 602,2126,1617 | 603,537,53 | 604,1024,563 | 608,478,79 | 609,2313,1918 | 611,3961,3588 | 612,3911,3547 | 614,1715,1366 | 615,2643,2302 | 616,338,18 | 617,1199,887 | 624,695,406 | 625,3530,3264 | 626,295,29 | 628,896,641 | 629,4038,3806 | 630,3474,3292 | 631,3585,3409 | 632,3017,2841 | 633,2544,2368 | 634,3900,3724 | 635,3970,3794 | 636,3893,3717 | 637,779,603 | 638,196,20 | 639,4015,3839 | 641,850,721 | 642,4089,3980 | 644,2347,2258 | 646,1749,1703 | 647,44,10 | 648,404,381 | 649,1442,1428 | 650,259,245 | 651,2065,2051

BATCH_RAW_INFO | 579,1544,713 | 585,4088,3381 | 586,1660,957 | 588,700,14 | 589,1473,787 | 591,4039,3389 | 602,2127,1617 | 603,538,53 | 604,1025,563 | 608,479,79 | 609,2314,1918 | 611,3962,3588 | 612,3912,3547 | 614,1716,1366 | 615,2644,2302 | 616,339,18 | 617,1200,887 | 624,696,406 | 625,3531,3264 | 626,296,29 | 628,897,641 | 629,4039,3806 | 630,3475,3292 | 631,3586,3409 | 632,3018,2841 | 633,2545,2368 | 634,3901,3724 | 635,3971,3794 | 636,3894,3717 | 637,780,603 | 638,197,20 | 639,4016,3839 | 641,851,721 | 642,4090,3980 | 644,2348,2258 | 646,1750,1703 | 647,45,10 | 648,405,381 | 649,1443,1428 | 650,260,245 | 651,2066,2051

BATCH_RAW_INFO | 579,1545,713 | 585,4089,3381 | 586,1661,957 | 588,701,14 | 589,1474,787 | 591,4040,3389 | 602,2128,1617 | 603,539,53 | 604,1026,563 | 608,480,79 | 609,2315,1918 | 611,3963,3588 | 612,3913,3547 | 614,1717,1366 | 615,2645,2302 | 616,340,18 | 617,1201,887 | 624,697,406 | 625,3532,3264 | 626,297,29 | 628,898,641 | 629,4040,3806 | 630,3476,3292 | 631,3587,3409 | 632,3019,2841 | 633,2546,2368 | 634,3902,3724 | 635,3972,3794 | 636,3895,3717 | 637,781,603 | 638,198,20 | 639,4017,3839 | 641,852,721 | 642,4091,3980 | 644,2349,2258 | 646,1751,1703 | 647,46,10 | 648,406,381 | 649,1444,1428 | 650,261,245 | 651,2067,2051

BATCH_RAW_INFO | 579,1546,713 | 585,4090,3381 | 586,1662,957 | 588,702,14 | 589,1475,787 | 591,4041,3389 | 602,2129,1617 | 603,540,53 | 604,1027,563 | 608,481,79 | 609,2316,1918 | 611,3964,3588 | 612,3914,3547 | 614,1718,1366 | 615,2646,2302 | 616,341,18 | 617,1202,887 | 624,698,406 | 625,3533,3264 | 626,298,29 | 628,899,641 | 629,4041,3806 | 630,3477,3292 | 631,3588,3409 | 632,3020,2841 | 633,2547,2368 | 634,3903,3724 | 635,3973,3794 | 636,3896,3717 | 637,782,603 | 638,199,20 | 639,4018,3839 | 641,853,721 | 642,4092,3980 | 644,2350,2258 | 646,1752,1703 | 647,47,10 | 648,407,381 | 649,1445,1428 | 650,262,245 | 651,2068,2051

BATCH_RAW_INFO | 579,1547,713 | 585,4091,3381 | 586,1663,957 | 588,703,14 | 589,1476,787 | 591,4042,3389 | 602,2130,1617 | 603,541,53 | 604,1028,563 | 608,482,79 | 609,2317,1918 | 611,3965,3588 | 612,3915,3547 | 614,1719,1366 | 615,2647,2302 | 616,342,18 | 617,1203,887 | 624,699,406 | 625,3534,3264 | 626,299,29 | 628,900,641 | 629,4042,3806 | 630,3478,3292 | 631,3589,3409 | 632,3021,2841 | 633,2548,2368 | 634,3904,3724 | 635,3974,3794 | 636,3897,3717 | 637,783,603 | 638,200,20 | 639,4019,3839 | 641,854,721 | 642,4093,3980 | 644,2351,2258 | 646,1753,1703 | 647,48,10 | 648,408,381 | 649,1446,1428 | 650,263,245 | 651,2069,2051

BATCH_RAW_INFO | 579,1548,713 | 585,4092,3381 | 586,1664,957 | 588,704,14 | 589,1477,787 | 591,4043,3389 | 602,2131,1617 | 603,542,53 | 604,1029,563 | 608,483,79 | 609,2318,1918 | 611,3966,3588 | 612,3916,3547 | 614,1720,1366 | 615,2648,2302 | 616,343,18 | 617,1204,887 | 624,700,406 | 625,3535,3264 | 626,300,29 | 628,901,641 | 629,4043,3806 | 630,3479,3292 | 631,3590,3409 | 632,3022,2841 | 633,2549,2368 | 634,3905,3724 | 635,3975,3794 | 636,3898,3717 | 637,784,603 | 638,201,20 | 639,4020,3839 | 641,855,721 | 642,4094,3980 | 644,2352,2258 | 646,1754,1703 | 647,49,10 | 648,409,381 | 649,1447,1428 | 650,264,245 | 651,2070,2051

BATCH_RAW_INFO | 579,1549,713 | 585,4093,3381 | 586,1665,957 | 588,705,14 | 589,1478,787 | 591,4044,3389 | 602,2132,1617 | 603,543,53 | 604,1030,563 | 608,484,79 | 609,2319,1918 | 611,3967,3588 | 612,3917,3547 | 614,1721,1366 | 615,2649,2302 | 616,344,18 | 617,1205,887 | 624,701,406 | 625,3536,3264 | 626,301,29 | 628,902,641 | 629,4044,3806 | 630,3480,3292 | 631,3591,3409 | 632,3023,2841 | 633,2550,2368 | 634,3906,3724 | 635,3976,3794 | 636,3899,3717 | 637,785,603 | 638,202,20 | 639,4021,3839 | 641,856,721 | 642,4095,3980 | 644,2353,2258 | 646,1755,1703 | 647,50,10 | 648,410,381 | 649,1448,1428 | 650,265,245 | 651,2071,2051

BATCH_RAW_INFO | 579,1550,713 | 585,4094,3381 | 586,1666,957 | 588,706,14 | 589,1479,787 | 591,4045,3389 | 602,2133,1617 | 603,544,53 | 604,1031,563 | 608,485,79 | 609,2320,1918 | 611,3968,3588 | 612,3918,3547 | 614,1722,1366 | 615,2650,2302 | 616,345,18 | 617,1206,887 | 624,702,406 | 625,3537,3264 | 626,302,29 | 628,903,641 | 629,4045,3806 | 630,3481,3292 | 631,3592,3409 | 632,3024,2841 | 633,2551,2368 | 634,3907,3724 | 635,3977,3794 | 636,3900,3717 | 637,786,603 | 638,203,20 | 639,4022,3839 | 641,857,721 | 644,2354,2258 | 646,1756,1703 | 647,51,10 | 648,411,381 | 649,1449,1428 | 650,266,245 | 651,2072,2051

BATCH_RAW_INFO | 579,1551,713 | 585,4095,3381 | 586,1667,957 | 588,707,14 | 589,1480,787 | 591,4046,3389 | 602,2134,1617 | 603,545,53 | 604,1032,563 | 608,486,79 | 609,2321,1918 | 611,3969,3588 | 612,3919,3547 | 614,1723,1366 | 615,2651,2302 | 616,346,18 | 617,1207,887 | 624,703,406 | 625,3538,3264 | 626,303,29 | 628,904,641 | 629,4046,3806 | 630,3482,3292 | 631,3593,3409 | 632,3025,2841 | 633,2552,2368 | 634,3908,3724 | 635,3978,3794 | 636,3901,3717 | 637,787,603 | 638,204,20 | 639,4023,3839 | 641,858,721 | 644,2355,2258 | 646,1757,1703 | 647,52,10 | 648,412,381 | 649,1450,1428 | 650,267,245 | 651,2073,2051

BATCH_RAW_INFO | 579,1552,713 | 586,1668,957 | 588,708,14 | 589,1481,787 | 591,4047,3389 | 602,2135,1617 | 603,546,53 | 604,1033,563 | 608,487,79 | 609,2322,1918 | 611,3970,3588 | 612,3920,3547 | 614,1724,1366 | 615,2652,2302 | 616,347,18 | 617,1208,887 | 624,704,406 | 625,3539,3264 | 626,304,29 | 628,905,641 | 629,4047,3806 | 630,3483,3292 | 631,3594,3409 | 632,3026,2841 | 633,2553,2368 | 634,3909,3724 | 635,3979,3794 | 636,3902,3717 | 637,788,603 | 638,205,20 | 639,4024,3839 | 641,859,721 | 644,2356,2258 | 646,1758,1703 | 647,53,10 | 648,413,381 | 649,1451,1428 | 650,268,245 | 651,2074,2051

BATCH_RAW_INFO | 579,1553,713 | 586,1669,957 | 588,709,14 | 589,1482,787 | 591,4048,3389 | 602,2136,1617 | 603,547,53 | 604,1034,563 | 608,488,79 | 609,2323,1918 | 611,3971,3588 | 612,3921,3547 | 614,1725,1366 | 615,2653,2302 | 616,348,18 | 617,1209,887 | 624,705,406 | 625,3540,3264 | 626,305,29 | 628,906,641 | 629,4048,3806 | 630,3484,3292 | 631,3595,3409 | 632,3027,2841 | 633,2554,2368 | 634,3910,3724 | 635,3980,3794 | 636,3903,3717 | 637,789,603 | 638,206,20 | 639,4025,3839 | 641,860,721 | 644,2357,2258 | 646,1759,1703 | 647,54,10 | 648,414,381 | 649,1452,1428 | 650,269,245 | 651,2075,2051

BATCH_RAW_INFO | 579,1554,713 | 586,1670,957 | 588,710,14 | 589,1483,787 | 591,4049,3389 | 602,2137,1617 | 603,548,53 | 604,1035,563 | 608,489,79 | 609,2324,1918 | 611,3972,3588 | 612,3922,3547 | 614,1726,1366 | 615,2654,2302 | 616,349,18 | 617,1210,887 | 624,706,406 | 625,3541,3264 | 626,306,29 | 628,907,641 | 629,4049,3806 | 630,3485,3292 | 631,3596,3409 | 632,3028,2841 | 633,2555,2368 | 634,3911,3724 | 635,3981,3794 | 636,3904,3717 | 637,790,603 | 638,207,20 | 639,4026,3839 | 641,861,721 | 644,2358,2258 | 646,1760,1703 | 647,55,10 | 648,415,381 | 649,1453,1428 | 650,270,245 | 651,2076,2051

BATCH_RAW_INFO | 579,1555,713 | 586,1671,957 | 588,711,14 | 589,1484,787 | 591,4050,3389 | 602,2138,1617 | 603,549,53 | 604,1036,563 | 608,490,79 | 609,2325,1918 | 611,3973,3588 | 612,3923,3547 | 614,1727,1366 | 615,2655,2302 | 616,350,18 | 617,1211,887 | 624,707,406 | 625,3542,3264 | 626,307,29 | 628,908,641 | 629,4050,3806 | 630,3486,3292 | 631,3597,3409 | 632,3029,2841 | 633,2556,2368 | 634,3912,3724 | 635,3982,3794 | 636,3905,3717 | 637,791,603 | 638,208,20 | 639,4027,3839 | 641,862,721 | 644,2359,2258 | 646,1761,1703 | 647,56,10 | 648,416,381 | 649,1454,1428 | 650,271,245 | 651,2077,2051

BATCH_RAW_INFO | 579,1556,713 | 586,1672,957 | 588,712,14 | 589,1485,787 | 591,4051,3389 | 602,2139,1617 | 603,550,53 | 604,1037,563 | 608,491,79 | 609,2326,1918 | 611,3974,3588 | 612,3924,3547 | 614,1728,1366 | 615,2656,2302 | 616,351,18 | 617,1212,887 | 624,708,406 | 625,3543,3264 | 626,308,29 | 628,909,641 | 629,4051,3806 | 630,3487,3292 | 631,3598,3409 | 632,3030,2841 | 633,2557,2368 | 634,3913,3724 | 635,3983,3794 | 636,3906,3717 | 637,792,603 | 638,209,20 | 639,4028,3839 | 641,863,721 | 644,2360,2258 | 646,1762,1703 | 647,57,10 | 648,417,381 | 649,1455,1428 | 650,272,245 | 651,2078,2051

BATCH_RAW_INFO | 579,1557,713 | 586,1673,957 | 588,713,14 | 589,1486,787 | 591,4052,3389 | 602,2140,1617 | 603,551,53 | 604,1038,563 | 608,492,79 | 609,2327,1918 | 611,3975,3588 | 612,3925,3547 | 614,1729,1366 | 615,2657,2302 | 616,352,18 | 617,1213,887 | 624,709,406 | 625,3544,3264 | 626,309,29 | 628,910,641 | 629,4052,3806 | 630,3488,3292 | 631,3599,3409 | 632,3031,2841 | 633,2558,2368 | 634,3914,3724 | 635,3984,3794 | 636,3907,3717 | 637,793,603 | 638,210,20 | 639,4029,3839 | 641,864,721 | 644,2361,2258 | 646,1763,1703 | 647,58,10 | 648,418,381 | 649,1456,1428 | 650,273,245 | 651,2079,2051

BATCH_RAW_INFO | 579,1558,713 | 586,1674,957 | 588,714,14 | 589,1487,787 | 591,4053,3389 | 602,2141,1617 | 603,552,53 | 604,1039,563 | 608,493,79 | 609,2328,1918 | 611,3976,3588 | 612,3926,3547 | 614,1730,1366 | 615,2658,2302 | 616,353,18 | 617,1214,887 | 624,710,406 | 625,3545,3264 | 626,310,29 | 628,911,641 | 629,4053,3806 | 630,3489,3292 | 631,3600,3409 | 632,3032,2841 | 633,2559,2368 | 634,3915,3724 | 635,3985,3794 | 636,3908,3717 | 637,794,603 | 638,211,20 | 639,4030,3839 | 641,865,721 | 644,2362,2258 | 646,1764,1703 | 647,59,10 | 648,419,381 | 649,1457,1428 | 650,274,245 | 651,2080,2051

BATCH_RAW_INFO | 579,1559,713 | 586,1675,957 | 588,715,14 | 589,1488,787 | 591,4054,3389 | 602,2142,1617 | 603,553,53 | 604,1040,563 | 608,494,79 | 609,2329,1918 | 611,3977,3588 | 612,3927,3547 | 614,1731,1366 | 615,2659,2302 | 616,354,18 | 617,1215,887 | 624,711,406 | 625,3546,3264 | 626,311,29 | 628,912,641 | 629,4054,3806 | 630,3490,3292 | 631,3601,3409 | 632,3033,2841 | 633,2560,2368 | 634,3916,3724 | 635,3986,3794 | 636,3909,3717 | 637,795,603 | 638,212,20 | 639,4031,3839 | 641,866,721 | 644,2363,2258 | 646,1765,1703 | 647,60,10 | 648,420,381 | 649,1458,1428 | 650,275,245 | 651,2081,2051

BATCH_RAW_INFO | 579,1560,713 | 586,1676,957 | 588,716,14 | 589,1489,787 | 591,4055,3389 | 602,2143,1617 | 603,554,53 | 604,1041,563 | 608,495,79 | 609,2330,1918 | 611,3978,3588 | 612,3928,3547 | 614,1732,1366 | 615,2660,2302 | 616,355,18 | 617,1216,887 | 624,712,406 | 625,3547,3264 | 626,312,29 | 628,913,641 | 629,4055,3806 | 630,3491,3292 | 631,3602,3409 | 632,3034,2841 | 633,2561,2368 | 634,3917,3724 | 635,3987,3794 | 636,3910,3717 | 637,796,603 | 638,213,20 | 639,4032,3839 | 641,867,721 | 644,2364,2258 | 646,1766,1703 | 647,61,10 | 648,421,381 | 649,1459,1428 | 650,276,245 | 651,2082,2051

BATCH_RAW_INFO | 579,1561,713 | 586,1677,957 | 588,717,14 | 589,1490,787 | 591,4056,3389 | 602,2144,1617 | 603,555,53 | 604,1042,563 | 608,496,79 | 609,2331,1918 | 611,3979,3588 | 612,3929,3547 | 614,1733,1366 | 615,2661,2302 | 616,356,18 | 617,1217,887 | 624,713,406 | 625,3548,3264 | 626,313,29 | 628,914,641 | 629,4056,3806 | 630,3492,3292 | 631,3603,3409 | 632,3035,2841 | 633,2562,2368 | 634,3918,3724 | 635,3988,3794 | 636,3911,3717 | 637,797,603 | 638,214,20 | 639,4033,3839 | 641,868,721 | 644,2365,2258 | 646,1767,1703 | 647,62,10 | 648,422,381 | 649,1460,1428 | 650,277,245 | 651,2083,2051

BATCH_RAW_INFO | 579,1562,713 | 586,1678,957 | 588,718,14 | 589,1491,787 | 591,4057,3389 | 602,2145,1617 | 603,556,53 | 604,1043,563 | 608,497,79 | 609,2332,1918 | 611,3980,3588 | 612,3930,3547 | 614,1734,1366 | 615,2662,2302 | 616,357,18 | 617,1218,887 | 624,714,406 | 625,3549,3264 | 626,314,29 | 628,915,641 | 629,4057,3806 | 630,3493,3292 | 631,3604,3409 | 632,3036,2841 | 633,2563,2368 | 634,3919,3724 | 635,3989,3794 | 636,3912,3717 | 637,798,603 | 638,215,20 | 639,4034,3839 | 641,869,721 | 644,2366,2258 | 646,1768,1703 | 647,63,10 | 648,423,381 | 649,1461,1428 | 650,278,245 | 651,2084,2051

BATCH_RAW_INFO | 579,1563,713 | 586,1679,957 | 588,719,14 | 589,1492,787 | 591,4058,3389 | 602,2146,1617 | 603,557,53 | 604,1044,563 | 608,498,79 | 609,2333,1918 | 611,3981,3588 | 612,3931,3547 | 614,1735,1366 | 615,2663,2302 | 616,358,18 | 617,1219,887 | 624,715,406 | 625,3550,3264 | 626,315,29 | 628,916,641 | 629,4058,3806 | 630,3494,3292 | 631,3605,3409 | 632,3037,2841 | 633,2564,2368 | 634,3920,3724 | 635,3990,3794 | 636,3913,3717 | 637,799,603 | 638,216,20 | 639,4035,3839 | 641,870,721 | 644,2367,2258 | 646,1769,1703 | 647,64,10 | 648,424,381 | 649,1462,1428 | 650,279,245 | 651,2085,2051

BATCH_RAW_INFO | 579,1564,713 | 586,1680,957 | 588,720,14 | 589,1493,787 | 591,4059,3389 | 602,2147,1617 | 603,558,53 | 604,1045,563 | 608,499,79 | 609,2334,1918 | 611,3982,3588 | 612,3932,3547 | 614,1736,1366 | 615,2664,2302 | 616,359,18 | 617,1220,887 | 624,716,406 | 625,3551,3264 | 626,316,29 | 628,917,641 | 629,4059,3806 | 630,3495,3292 | 631,3606,3409 | 632,3038,2841 | 633,2565,2368 | 634,3921,3724 | 635,3991,3794 | 636,3914,3717 | 637,800,603 | 638,217,20 | 639,4036,3839 | 641,871,721 | 644,2368,2258 | 646,1770,1703 | 647,65,10 | 648,425,381 | 649,1463,1428 | 650,280,245 | 651,2086,2051

BATCH_RAW_INFO | 579,1565,713 | 586,1681,957 | 588,721,14 | 589,1494,787 | 591,4060,3389 | 602,2148,1617 | 603,559,53 | 604,1046,563 | 608,500,79 | 609,2335,1918 | 611,3983,3588 | 612,3933,3547 | 614,1737,1366 | 615,2665,2302 | 616,360,18 | 617,1221,887 | 624,717,406 | 625,3552,3264 | 626,317,29 | 628,918,641 | 629,4060,3806 | 630,3496,3292 | 631,3607,3409 | 632,3039,2841 | 633,2566,2368 | 634,3922,3724 | 635,3992,3794 | 636,3915,3717 | 637,801,603 | 638,218,20 | 639,4037,3839 | 641,872,721 | 644,2369,2258 | 646,1771,1703 | 647,66,10 | 648,426,381 | 649,1464,1428 | 650,281,245 | 651,2087,2051

BATCH_RAW_INFO | 579,1566,713 | 586,1682,957 | 588,722,14 | 589,1495,787 | 591,4061,3389 | 602,2149,1617 | 603,560,53 | 604,1047,563 | 608,501,79 | 609,2336,1918 | 611,3984,3588 | 612,3934,3547 | 614,1738,1366 | 615,2666,2302 | 616,361,18 | 617,1222,887 | 624,718,406 | 625,3553,3264 | 626,318,29 | 628,919,641 | 629,4061,3806 | 630,3497,3292 | 631,3608,3409 | 632,3040,2841 | 633,2567,2368 | 634,3923,3724 | 635,3993,3794 | 636,3916,3717 | 637,802,603 | 638,219,20 | 639,4038,3839 | 641,873,721 | 644,2370,2258 | 646,1772,1703 | 647,67,10 | 648,427,381 | 649,1465,1428 | 650,282,245 | 651,2088,2051

BATCH_RAW_INFO | 579,1567,713 | 586,1683,957 | 588,723,14 | 589,1496,787 | 591,4062,3389 | 602,2150,1617 | 603,561,53 | 604,1048,563 | 608,502,79 | 609,2337,1918 | 611,3985,3588 | 612,3935,3547 | 614,1739,1366 | 615,2667,2302 | 616,362,18 | 617,1223,887 | 624,719,406 | 625,3554,3264 | 626,319,29 | 628,920,641 | 629,4062,3806 | 630,3498,3292 | 631,3609,3409 | 632,3041,2841 | 633,2568,2368 | 634,3924,3724 | 635,3994,3794 | 636,3917,3717 | 637,803,603 | 638,220,20 | 639,4039,3839 | 641,874,721 | 644,2371,2258 | 646,1773,1703 | 647,68,10 | 648,428,381 | 649,1466,1428 | 650,283,245 | 651,2089,2051

BATCH_RAW_INFO | 579,1568,713 | 586,1684,957 | 588,724,14 | 589,1497,787 | 591,4063,3389 | 602,2151,1617 | 603,562,53 | 604,1049,563 | 608,503,79 | 609,2338,1918 | 611,3986,3588 | 612,3936,3547 | 614,1740,1366 | 615,2668,2302 | 616,363,18 | 617,1224,887 | 624,720,406 | 625,3555,3264 | 626,320,29 | 628,921,641 | 629,4063,3806 | 630,3499,3292 | 631,3610,3409 | 632,3042,2841 | 633,2569,2368 | 634,3925,3724 | 635,3995,3794 | 636,3918,3717 | 637,804,603 | 638,221,20 | 639,4040,3839 | 641,875,721 | 644,2372,2258 | 646,1774,1703 | 647,69,10 | 648,429,381 | 649,1467,1428 | 650,284,245 | 651,2090,2051

BATCH_RAW_INFO | 579,1569,713 | 586,1685,957 | 588,725,14 | 589,1498,787 | 591,4064,3389 | 602,2152,1617 | 603,563,53 | 604,1050,563 | 608,504,79 | 609,2339,1918 | 611,3987,3588 | 612,3937,3547 | 614,1741,1366 | 615,2669,2302 | 616,364,18 | 617,1225,887 | 624,721,406 | 625,3556,3264 | 626,321,29 | 628,922,641 | 629,4064,3806 | 630,3500,3292 | 631,3611,3409 | 632,3043,2841 | 633,2570,2368 | 634,3926,3724 | 635,3996,3794 | 636,3919,3717 | 637,805,603 | 638,222,20 | 639,4041,3839 | 641,876,721 | 644,2373,2258 | 646,1775,1703 | 647,70,10 | 648,430,381 | 649,1468,1428 | 650,285,245 | 651,2091,2051

BATCH_RAW_INFO | 579,1570,713 | 586,1686,957 | 588,726,14 | 589,1499,787 | 591,4065,3389 | 602,2153,1617 | 603,564,53 | 604,1051,563 | 608,505,79 | 609,2340,1918 | 611,3988,3588 | 612,3938,3547 | 614,1742,1366 | 615,2670,2302 | 616,365,18 | 617,1226,887 | 624,722,406 | 625,3557,3264 | 626,322,29 | 628,923,641 | 629,4065,3806 | 630,3501,3292 | 631,3612,3409 | 632,3044,2841 | 633,2571,2368 | 634,3927,3724 | 635,3997,3794 | 636,3920,3717 | 637,806,603 | 638,223,20 | 639,4042,3839 | 641,877,721 | 644,2374,2258 | 646,1776,1703 | 647,71,10 | 648,431,381 | 649,1469,1428 | 650,286,245 | 651,2092,2051

BATCH_RAW_INFO | 579,1571,713 | 586,1687,957 | 588,727,14 | 589,1500,787 | 591,4066,3389 | 602,2154,1617 | 603,565,53 | 604,1052,563 | 608,506,79 | 609,2341,1918 | 611,3989,3588 | 612,3939,3547 | 614,1743,1366 | 615,2671,2302 | 616,366,18 | 617,1227,887 | 624,723,406 | 625,3558,3264 | 626,323,29 | 628,924,641 | 629,4066,3806 | 630,3502,3292 | 631,3613,3409 | 632,3045,2841 | 633,2572,2368 | 634,3928,3724 | 635,3998,3794 | 636,3921,3717 | 637,807,603 | 638,224,20 | 639,4043,3839 | 641,878,721 | 644,2375,2258 | 646,1777,1703 | 647,72,10 | 648,432,381 | 649,1470,1428 | 650,287,245 | 651,2093,2051

BATCH_RAW_INFO | 579,1572,713 | 586,1688,957 | 588,728,14 | 589,1501,787 | 591,4067,3389 | 602,2155,1617 | 603,566,53 | 604,1053,563 | 608,507,79 | 609,2342,1918 | 611,3990,3588 | 612,3940,3547 | 614,1744,1366 | 615,2672,2302 | 616,367,18 | 617,1228,887 | 624,724,406 | 625,3559,3264 | 626,324,29 | 628,925,641 | 629,4067,3806 | 630,3503,3292 | 631,3614,3409 | 632,3046,2841 | 633,2573,2368 | 634,3929,3724 | 635,3999,3794 | 636,3922,3717 | 637,808,603 | 638,225,20 | 639,4044,3839 | 641,879,721 | 644,2376,2258 | 646,1778,1703 | 647,73,10 | 648,433,381 | 649,1471,1428 | 650,288,245 | 651,2094,2051

BATCH_RAW_INFO | 579,1573,713 | 586,1689,957 | 588,729,14 | 589,1502,787 | 591,4068,3389 | 602,2156,1617 | 603,567,53 | 604,1054,563 | 608,508,79 | 609,2343,1918 | 611,3991,3588 | 612,3941,3547 | 614,1745,1366 | 615,2673,2302 | 616,368,18 | 617,1229,887 | 624,725,406 | 625,3560,3264 | 626,325,29 | 628,926,641 | 629,4068,3806 | 630,3504,3292 | 631,3615,3409 | 632,3047,2841 | 633,2574,2368 | 634,3930,3724 | 635,4000,3794 | 636,3923,3717 | 637,809,603 | 638,226,20 | 639,4045,3839 | 641,880,721 | 644,2377,2258 | 646,1779,1703 | 647,74,10 | 648,434,381 | 649,1472,1428 | 650,289,245 | 651,2095,2051

BATCH_RAW_INFO | 579,1574,713 | 586,1690,957 | 588,730,14 | 589,1503,787 | 591,4069,3389 | 602,2157,1617 | 603,568,53 | 604,1055,563 | 608,509,79 | 609,2344,1918 | 611,3992,3588 | 612,3942,3547 | 614,1746,1366 | 615,2674,2302 | 616,369,18 | 617,1230,887 | 624,726,406 | 625,3561,3264 | 626,326,29 | 628,927,641 | 629,4069,3806 | 630,3505,3292 | 631,3616,3409 | 632,3048,2841 | 633,2575,2368 | 634,3931,3724 | 635,4001,3794 | 636,3924,3717 | 637,810,603 | 638,227,20 | 639,4046,3839 | 641,881,721 | 644,2378,2258 | 646,1780,1703 | 647,75,10 | 648,435,381 | 649,1473,1428 | 650,290,245 | 651,2096,2051

BATCH_RAW_INFO | 579,1575,713 | 586,1691,957 | 588,731,14 | 589,1504,787 | 591,4070,3389 | 602,2158,1617 | 603,569,53 | 604,1056,563 | 608,510,79 | 609,2345,1918 | 611,3993,3588 | 612,3943,3547 | 614,1747,1366 | 615,2675,2302 | 616,370,18 | 617,1231,887 | 624,727,406 | 625,3562,3264 | 626,327,29 | 628,928,641 | 629,4070,3806 | 630,3506,3292 | 631,3617,3409 | 632,3049,2841 | 633,2576,2368 | 634,3932,3724 | 635,4002,3794 | 636,3925,3717 | 637,811,603 | 638,228,20 | 639,4047,3839 | 641,882,721 | 644,2379,2258 | 646,1781,1703 | 647,76,10 | 648,436,381 | 649,1474,1428 | 650,291,245 | 651,2097,2051

BATCH_RAW_INFO | 579,1576,713 | 586,1692,957 | 588,732,14 | 589,1505,787 | 591,4071,3389 | 602,2159,1617 | 603,570,53 | 604,1057,563 | 608,511,79 | 609,2346,1918 | 611,3994,3588 | 612,3944,3547 | 614,1748,1366 | 615,2676,2302 | 616,371,18 | 617,1232,887 | 624,728,406 | 625,3563,3264 | 626,328,29 | 628,929,641 | 629,4071,3806 | 630,3507,3292 | 631,3618,3409 | 632,3050,2841 | 633,2577,2368 | 634,3933,3724 | 635,4003,3794 | 636,3926,3717 | 637,812,603 | 638,229,20 | 639,4048,3839 | 641,883,721 | 644,2380,2258 | 646,1782,1703 | 647,77,10 | 648,437,381 | 649,1475,1428 | 650,292,245 | 651,2098,2051

BATCH_RAW_INFO | 579,1577,713 | 586,1693,957 | 588,733,14 | 589,1506,787 | 591,4072,3389 | 602,2160,1617 | 603,571,53 | 604,1058,563 | 608,512,79 | 609,2347,1918 | 611,3995,3588 | 612,3945,3547 | 614,1749,1366 | 615,2677,2302 | 616,372,18 | 617,1233,887 | 624,729,406 | 625,3564,3264 | 626,329,29 | 628,930,641 | 629,4072,3806 | 630,3508,3292 | 631,3619,3409 | 632,3051,2841 | 633,2578,2368 | 634,3934,3724 | 635,4004,3794 | 636,3927,3717 | 637,813,603 | 638,230,20 | 639,4049,3839 | 641,884,721 | 644,2381,2258 | 646,1783,1703 | 647,78,10 | 648,438,381 | 649,1476,1428 | 650,293,245 | 651,2099,2051

BATCH_RAW_INFO | 652,3843,3842

BATCH_RAW_INFO | 579,1578,713 | 586,1694,957 | 588,734,14 | 589,1507,787 | 591,4073,3389 | 602,2161,1617 | 603,572,53 | 604,1059,563 | 608,513,79 | 609,2348,1918 | 611,3996,3588 | 612,3946,3547 | 614,1750,1366 | 615,2678,2302 | 616,373,18 | 617,1234,887 | 624,730,406 | 625,3565,3264 | 626,330,29 | 628,931,641 | 629,4073,3806 | 630,3509,3292 | 631,3620,3409 | 632,3052,2841 | 633,2579,2368 | 634,3935,3724 | 635,4005,3794 | 636,3928,3717 | 637,814,603 | 638,231,20 | 639,4050,3839 | 641,885,721 | 644,2382,2258 | 646,1784,1703 | 647,79,10 | 648,439,381 | 649,1477,1428 | 650,294,245 | 651,2100,2051 | 652,3844,3842

BATCH_RAW_INFO | 579,1579,713 | 586,1695,957 | 588,735,14 | 589,1508,787 | 591,4074,3389 | 602,2162,1617 | 603,573,53 | 604,1060,563 | 608,514,79 | 609,2349,1918 | 611,3997,3588 | 612,3947,3547 | 614,1751,1366 | 615,2679,2302 | 616,374,18 | 617,1235,887 | 624,731,406 | 625,3566,3264 | 626,331,29 | 628,932,641 | 629,4074,3806 | 630,3510,3292 | 631,3621,3409 | 632,3053,2841 | 633,2580,2368 | 634,3936,3724 | 635,4006,3794 | 636,3929,3717 | 637,815,603 | 638,232,20 | 639,4051,3839 | 641,886,721 | 644,2383,2258 | 646,1785,1703 | 647,80,10 | 648,440,381 | 649,1478,1428 | 650,295,245 | 651,2101,2051 | 652,3845,3842

BATCH_RAW_INFO | 579,1580,713 | 586,1696,957 | 588,736,14 | 589,1509,787 | 591,4075,3389 | 602,2163,1617 | 603,574,53 | 604,1061,563 | 608,515,79 | 609,2350,1918 | 611,3998,3588 | 612,3948,3547 | 614,1752,1366 | 615,2680,2302 | 616,375,18 | 617,1236,887 | 624,732,406 | 625,3567,3264 | 626,332,29 | 628,933,641 | 629,4075,3806 | 630,3511,3292 | 631,3622,3409 | 632,3054,2841 | 633,2581,2368 | 634,3937,3724 | 635,4007,3794 | 636,3930,3717 | 637,816,603 | 638,233,20 | 639,4052,3839 | 641,887,721 | 644,2384,2258 | 646,1786,1703 | 647,81,10 | 648,441,381 | 649,1479,1428 | 650,296,245 | 651,2102,2051 | 652,3846,3842

BATCH_RAW_INFO | 653,846,845

BATCH_RAW_INFO | 579,1581,713 | 586,1697,957 | 588,737,14 | 589,1510,787 | 591,4076,3389 | 602,2164,1617 | 603,575,53 | 604,1062,563 | 608,516,79 | 609,2351,1918 | 611,3999,3588 | 612,3949,3547 | 614,1753,1366 | 615,2681,2302 | 616,376,18 | 617,1237,887 | 624,733,406 | 625,3568,3264 | 626,333,29 | 628,934,641 | 629,4076,3806 | 630,3512,3292 | 631,3623,3409 | 632,3055,2841 | 633,2582,2368 | 634,3938,3724 | 635,4008,3794 | 636,3931,3717 | 637,817,603 | 638,234,20 | 639,4053,3839 | 641,888,721 | 644,2385,2258 | 646,1787,1703 | 647,82,10 | 648,442,381 | 649,1480,1428 | 650,297,245 | 651,2103,2051 | 652,3847,3842 | 653,847,845

BATCH_RAW_INFO | 579,1582,713 | 586,1698,957 | 588,738,14 | 589,1511,787 | 591,4077,3389 | 602,2165,1617 | 603,576,53 | 604,1063,563 | 608,517,79 | 609,2352,1918 | 611,4000,3588 | 612,3950,3547 | 614,1754,1366 | 615,2682,2302 | 616,377,18 | 617,1238,887 | 624,734,406 | 625,3569,3264 | 626,334,29 | 628,935,641 | 629,4077,3806 | 630,3513,3292 | 631,3624,3409 | 632,3056,2841 | 633,2583,2368 | 634,3939,3724 | 635,4009,3794 | 636,3932,3717 | 637,818,603 | 638,235,20 | 639,4054,3839 | 641,889,721 | 644,2386,2258 | 646,1788,1703 | 647,83,10 | 648,443,381 | 649,1481,1428 | 650,298,245 | 651,2104,2051 | 652,3848,3842 | 653,848,845

BATCH_RAW_INFO | 579,1583,713 | 586,1699,957 | 588,739,14 | 589,1512,787 | 591,4078,3389 | 602,2166,1617 | 603,577,53 | 604,1064,563 | 608,518,79 | 609,2353,1918 | 611,4001,3588 | 612,3951,3547 | 614,1755,1366 | 615,2683,2302 | 616,378,18 | 617,1239,887 | 624,735,406 | 625,3570,3264 | 626,335,29 | 628,936,641 | 629,4078,3806 | 630,3514,3292 | 631,3625,3409 | 632,3057,2841 | 633,2584,2368 | 634,3940,3724 | 635,4010,3794 | 636,3933,3717 | 637,819,603 | 638,236,20 | 639,4055,3839 | 641,890,721 | 644,2387,2258 | 646,1789,1703 | 647,84,10 | 648,444,381 | 649,1482,1428 | 650,299,245 | 651,2105,2051 | 652,3849,3842 | 653,849,845

BATCH_RAW_INFO | 579,1584,713 | 586,1700,957 | 588,740,14 | 589,1513,787 | 591,4079,3389 | 602,2167,1617 | 603,578,53 | 604,1065,563 | 608,519,79 | 609,2354,1918 | 611,4002,3588 | 612,3952,3547 | 614,1756,1366 | 615,2684,2302 | 616,379,18 | 617,1240,887 | 624,736,406 | 625,3571,3264 | 626,336,29 | 628,937,641 | 629,4079,3806 | 630,3515,3292 | 631,3626,3409 | 632,3058,2841 | 633,2585,2368 | 634,3941,3724 | 635,4011,3794 | 636,3934,3717 | 637,820,603 | 638,237,20 | 639,4056,3839 | 641,891,721 | 644,2388,2258 | 646,1790,1703 | 647,85,10 | 648,445,381 | 649,1483,1428 | 650,300,245 | 651,2106,2051 | 652,3850,3842 | 653,850,845

BATCH_RAW_INFO | 579,1585,713 | 586,1701,957 | 588,741,14 | 589,1514,787 | 591,4080,3389 | 602,2168,1617 | 603,579,53 | 604,1066,563 | 608,520,79 | 609,2355,1918 | 611,4003,3588 | 612,3953,3547 | 614,1757,1366 | 615,2685,2302 | 616,380,18 | 617,1241,887 | 624,737,406 | 625,3572,3264 | 626,337,29 | 628,938,641 | 629,4080,3806 | 630,3516,3292 | 631,3627,3409 | 632,3059,2841 | 633,2586,2368 | 634,3942,3724 | 635,4012,3794 | 636,3935,3717 | 637,821,603 | 638,238,20 | 639,4057,3839 | 641,892,721 | 644,2389,2258 | 646,1791,1703 | 647,86,10 | 648,446,381 | 649,1484,1428 | 650,301,245 | 651,2107,2051 | 652,3851,3842 | 653,851,845

BATCH_RAW_INFO | 579,1586,713 | 586,1702,957 | 588,742,14 | 589,1515,787 | 591,4081,3389 | 602,2169,1617 | 603,580,53 | 604,1067,563 | 608,521,79 | 609,2356,1918 | 611,4004,3588 | 612,3954,3547 | 614,1758,1366 | 615,2686,2302 | 616,381,18 | 617,1242,887 | 624,738,406 | 625,3573,3264 | 626,338,29 | 628,939,641 | 629,4081,3806 | 630,3517,3292 | 631,3628,3409 | 632,3060,2841 | 633,2587,2368 | 634,3943,3724 | 635,4013,3794 | 636,3936,3717 | 637,822,603 | 638,239,20 | 639,4058,3839 | 641,893,721 | 644,2390,2258 | 646,1792,1703 | 647,87,10 | 648,447,381 | 649,1485,1428 | 650,302,245 | 651,2108,2051 | 652,3852,3842 | 653,852,845

BATCH_RAW_INFO | 579,1587,713 | 586,1703,957 | 588,743,14 | 589,1516,787 | 591,4082,3389 | 602,2170,1617 | 603,581,53 | 604,1068,563 | 608,522,79 | 609,2357,1918 | 611,4005,3588 | 612,3955,3547 | 614,1759,1366 | 615,2687,2302 | 616,382,18 | 617,1243,887 | 624,739,406 | 625,3574,3264 | 626,339,29 | 628,940,641 | 629,4082,3806 | 630,3518,3292 | 631,3629,3409 | 632,3061,2841 | 633,2588,2368 | 634,3944,3724 | 635,4014,3794 | 636,3937,3717 | 637,823,603 | 638,240,20 | 639,4059,3839 | 641,894,721 | 644,2391,2258 | 646,1793,1703 | 647,88,10 | 648,448,381 | 649,1486,1428 | 650,303,245 | 651,2109,2051 | 652,3853,3842 | 653,853,845

BATCH_RAW_INFO | 579,1588,713 | 586,1704,957 | 588,744,14 | 589,1517,787 | 591,4083,3389 | 602,2171,1617 | 603,582,53 | 604,1069,563 | 608,523,79 | 609,2358,1918 | 611,4006,3588 | 612,3956,3547 | 614,1760,1366 | 615,2688,2302 | 616,383,18 | 617,1244,887 | 624,740,406 | 625,3575,3264 | 626,340,29 | 628,941,641 | 629,4083,3806 | 630,3519,3292 | 631,3630,3409 | 632,3062,2841 | 633,2589,2368 | 634,3945,3724 | 635,4015,3794 | 636,3938,3717 | 637,824,603 | 638,241,20 | 639,4060,3839 | 641,895,721 | 644,2392,2258 | 646,1794,1703 | 647,89,10 | 648,449,381 | 649,1487,1428 | 650,304,245 | 651,2110,2051 | 652,3854,3842 | 653,854,845

BATCH_RAW_INFO | 579,1589,713 | 586,1705,957 | 588,745,14 | 589,1518,787 | 591,4084,3389 | 602,2172,1617 | 603,583,53 | 604,1070,563 | 608,524,79 | 609,2359,1918 | 611,4007,3588 | 612,3957,3547 | 614,1761,1366 | 615,2689,2302 | 616,384,18 | 617,1245,887 | 624,741,406 | 625,3576,3264 | 626,341,29 | 628,942,641 | 629,4084,3806 | 630,3520,3292 | 631,3631,3409 | 632,3063,2841 | 633,2590,2368 | 634,3946,3724 | 635,4016,3794 | 636,3939,3717 | 637,825,603 | 638,242,20 | 639,4061,3839 | 641,896,721 | 644,2393,2258 | 646,1795,1703 | 647,90,10 | 648,450,381 | 649,1488,1428 | 650,305,245 | 651,2111,2051 | 652,3855,3842 | 653,855,845

BATCH_RAW_INFO | 579,1590,713 | 586,1706,957 | 588,746,14 | 589,1519,787 | 591,4085,3389 | 602,2173,1617 | 603,584,53 | 604,1071,563 | 608,525,79 | 609,2360,1918 | 611,4008,3588 | 612,3958,3547 | 614,1762,1366 | 615,2690,2302 | 616,385,18 | 617,1246,887 | 624,742,406 | 625,3577,3264 | 626,342,29 | 628,943,641 | 629,4085,3806 | 630,3521,3292 | 631,3632,3409 | 632,3064,2841 | 633,2591,2368 | 634,3947,3724 | 635,4017,3794 | 636,3940,3717 | 637,826,603 | 638,243,20 | 639,4062,3839 | 641,897,721 | 644,2394,2258 | 646,1796,1703 | 647,91,10 | 648,451,381 | 649,1489,1428 | 650,306,245 | 651,2112,2051 | 652,3856,3842 | 653,856,845

BATCH_RAW_INFO | 579,1591,713 | 586,1707,957 | 588,747,14 | 589,1520,787 | 591,4086,3389 | 602,2174,1617 | 603,585,53 | 604,1072,563 | 608,526,79 | 609,2361,1918 | 611,4009,3588 | 612,3959,3547 | 614,1763,1366 | 615,2691,2302 | 616,386,18 | 617,1247,887 | 624,743,406 | 625,3578,3264 | 626,343,29 | 628,944,641 | 629,4086,3806 | 630,3522,3292 | 631,3633,3409 | 632,3065,2841 | 633,2592,2368 | 634,3948,3724 | 635,4018,3794 | 636,3941,3717 | 637,827,603 | 638,244,20 | 639,4063,3839 | 641,898,721 | 644,2395,2258 | 646,1797,1703 | 647,92,10 | 648,452,381 | 649,1490,1428 | 650,307,245 | 651,2113,2051 | 652,3857,3842 | 653,857,845

BATCH_RAW_INFO | 579,1592,713 | 586,1708,957 | 588,748,14 | 589,1521,787 | 591,4087,3389 | 602,2175,1617 | 603,586,53 | 604,1073,563 | 608,527,79 | 609,2362,1918 | 611,4010,3588 | 612,3960,3547 | 614,1764,1366 | 615,2692,2302 | 616,387,18 | 617,1248,887 | 624,744,406 | 625,3579,3264 | 626,344,29 | 628,945,641 | 629,4087,3806 | 630,3523,3292 | 631,3634,3409 | 632,3066,2841 | 633,2593,2368 | 634,3949,3724 | 635,4019,3794 | 636,3942,3717 | 637,828,603 | 638,245,20 | 639,4064,3839 | 641,899,721 | 644,2396,2258 | 646,1798,1703 | 647,93,10 | 648,453,381 | 649,1491,1428 | 650,308,245 | 651,2114,2051 | 652,3858,3842 | 653,858,845

BATCH_RAW_INFO | 579,1593,713 | 586,1709,957 | 588,749,14 | 589,1522,787 | 591,4088,3389 | 602,2176,1617 | 603,587,53 | 604,1074,563 | 608,528,79 | 609,2363,1918 | 611,4011,3588 | 612,3961,3547 | 614,1765,1366 | 615,2693,2302 | 616,388,18 | 617,1249,887 | 624,745,406 | 625,3580,3264 | 626,345,29 | 628,946,641 | 629,4088,3806 | 630,3524,3292 | 631,3635,3409 | 632,3067,2841 | 633,2594,2368 | 634,3950,3724 | 635,4020,3794 | 636,3943,3717 | 637,829,603 | 638,246,20 | 639,4065,3839 | 641,900,721 | 644,2397,2258 | 646,1799,1703 | 647,94,10 | 648,454,381 | 649,1492,1428 | 650,309,245 | 651,2115,2051 | 652,3859,3842 | 653,859,845

BATCH_RAW_INFO | 579,1594,713 | 586,1710,957 | 588,750,14 | 589,1523,787 | 591,4089,3389 | 602,2177,1617 | 603,588,53 | 604,1075,563 | 608,529,79 | 609,2364,1918 | 611,4012,3588 | 612,3962,3547 | 614,1766,1366 | 615,2694,2302 | 616,389,18 | 617,1250,887 | 624,746,406 | 625,3581,3264 | 626,346,29 | 628,947,641 | 629,4089,3806 | 630,3525,3292 | 631,3636,3409 | 632,3068,2841 | 633,2595,2368 | 634,3951,3724 | 635,4021,3794 | 636,3944,3717 | 637,830,603 | 638,247,20 | 639,4066,3839 | 641,901,721 | 644,2398,2258 | 646,1800,1703 | 647,95,10 | 648,455,381 | 649,1493,1428 | 650,310,245 | 651,2116,2051 | 652,3860,3842 | 653,860,845

BATCH_RAW_INFO | 579,1595,713 | 586,1711,957 | 588,751,14 | 589,1524,787 | 591,4090,3389 | 602,2178,1617 | 603,589,53 | 604,1076,563 | 608,530,79 | 609,2365,1918 | 611,4013,3588 | 612,3963,3547 | 614,1767,1366 | 615,2695,2302 | 616,390,18 | 617,1251,887 | 624,747,406 | 625,3582,3264 | 626,347,29 | 628,948,641 | 629,4090,3806 | 630,3526,3292 | 631,3637,3409 | 632,3069,2841 | 633,2596,2368 | 634,3952,3724 | 635,4022,3794 | 636,3945,3717 | 637,831,603 | 638,248,20 | 639,4067,3839 | 641,902,721 | 644,2399,2258 | 646,1801,1703 | 647,96,10 | 648,456,381 | 649,1494,1428 | 650,311,245 | 651,2117,2051 | 652,3861,3842 | 653,861,845

BATCH_RAW_INFO | 579,1596,713 | 586,1712,957 | 588,752,14 | 589,1525,787 | 591,4091,3389 | 602,2179,1617 | 603,590,53 | 604,1077,563 | 608,531,79 | 609,2366,1918 | 611,4014,3588 | 612,3964,3547 | 614,1768,1366 | 615,2696,2302 | 616,391,18 | 617,1252,887 | 624,748,406 | 625,3583,3264 | 626,348,29 | 628,949,641 | 629,4091,3806 | 630,3527,3292 | 631,3638,3409 | 632,3070,2841 | 633,2597,2368 | 634,3953,3724 | 635,4023,3794 | 636,3946,3717 | 637,832,603 | 638,249,20 | 639,4068,3839 | 641,903,721 | 644,2400,2258 | 646,1802,1703 | 647,97,10 | 648,457,381 | 649,1495,1428 | 650,312,245 | 651,2118,2051 | 652,3862,3842 | 653,862,845

BATCH_RAW_INFO | 579,1597,713 | 586,1713,957 | 588,753,14 | 589,1526,787 | 591,4092,3389 | 602,2180,1617 | 603,591,53 | 604,1078,563 | 608,532,79 | 609,2367,1918 | 611,4015,3588 | 612,3965,3547 | 614,1769,1366 | 615,2697,2302 | 616,392,18 | 617,1253,887 | 624,749,406 | 625,3584,3264 | 626,349,29 | 628,950,641 | 629,4092,3806 | 630,3528,3292 | 631,3639,3409 | 632,3071,2841 | 633,2598,2368 | 634,3954,3724 | 635,4024,3794 | 636,3947,3717 | 637,833,603 | 638,250,20 | 639,4069,3839 | 641,904,721 | 644,2401,2258 | 646,1803,1703 | 647,98,10 | 648,458,381 | 649,1496,1428 | 650,313,245 | 651,2119,2051 | 652,3863,3842 | 653,863,845

BATCH_RAW_INFO | 579,1598,713 | 586,1714,957 | 588,754,14 | 589,1527,787 | 591,4093,3389 | 602,2181,1617 | 603,592,53 | 604,1079,563 | 608,533,79 | 609,2368,1918 | 611,4016,3588 | 612,3966,3547 | 614,1770,1366 | 615,2698,2302 | 616,393,18 | 617,1254,887 | 624,750,406 | 625,3585,3264 | 626,350,29 | 628,951,641 | 629,4093,3806 | 630,3529,3292 | 631,3640,3409 | 632,3072,2841 | 633,2599,2368 | 634,3955,3724 | 635,4025,3794 | 636,3948,3717 | 637,834,603 | 638,251,20 | 639,4070,3839 | 641,905,721 | 644,2402,2258 | 646,1804,1703 | 647,99,10 | 648,459,381 | 649,1497,1428 | 650,314,245 | 651,2120,2051 | 652,3864,3842 | 653,864,845

BATCH_RAW_INFO | 579,1599,713 | 586,1715,957 | 588,755,14 | 589,1528,787 | 591,4094,3389 | 602,2182,1617 | 603,593,53 | 604,1080,563 | 608,534,79 | 609,2369,1918 | 611,4017,3588 | 612,3967,3547 | 614,1771,1366 | 615,2699,2302 | 616,394,18 | 617,1255,887 | 624,751,406 | 625,3586,3264 | 626,351,29 | 628,952,641 | 629,4094,3806 | 630,3530,3292 | 631,3641,3409 | 632,3073,2841 | 633,2600,2368 | 634,3956,3724 | 635,4026,3794 | 636,3949,3717 | 637,835,603 | 638,252,20 | 639,4071,3839 | 641,906,721 | 644,2403,2258 | 646,1805,1703 | 647,100,10 | 648,460,381 | 649,1498,1428 | 650,315,245 | 651,2121,2051 | 652,3865,3842 | 653,865,845

BATCH_RAW_INFO | 579,1600,713 | 586,1716,957 | 588,756,14 | 589,1529,787 | 591,4095,3389 | 602,2183,1617 | 603,594,53 | 604,1081,563 | 608,535,79 | 609,2370,1918 | 611,4018,3588 | 612,3968,3547 | 614,1772,1366 | 615,2700,2302 | 616,395,18 | 617,1256,887 | 624,752,406 | 625,3587,3264 | 626,352,29 | 628,953,641 | 629,4095,3806 | 630,3531,3292 | 631,3642,3409 | 632,3074,2841 | 633,2601,2368 | 634,3957,3724 | 635,4027,3794 | 636,3950,3717 | 637,836,603 | 638,253,20 | 639,4072,3839 | 641,907,721 | 644,2404,2258 | 646,1806,1703 | 647,101,10 | 648,461,381 | 649,1499,1428 | 650,316,245 | 651,2122,2051 | 652,3866,3842 | 653,866,845

BATCH_RAW_INFO | 579,1601,713 | 586,1717,957 | 588,757,14 | 589,1530,787 | 602,2184,1617 | 603,595,53 | 604,1082,563 | 608,536,79 | 609,2371,1918 | 611,4019,3588 | 612,3969,3547 | 614,1773,1366 | 615,2701,2302 | 616,396,18 | 617,1257,887 | 624,753,406 | 625,3588,3264 | 626,353,29 | 628,954,641 | 630,3532,3292 | 631,3643,3409 | 632,3075,2841 | 633,2602,2368 | 634,3958,3724 | 635,4028,3794 | 636,3951,3717 | 637,837,603 | 638,254,20 | 639,4073,3839 | 641,908,721 | 644,2405,2258 | 646,1807,1703 | 647,102,10 | 648,462,381 | 649,1500,1428 | 650,317,245 | 651,2123,2051 | 652,3867,3842 | 653,867,845

BATCH_RAW_INFO | 579,1602,713 | 586,1718,957 | 588,758,14 | 589,1531,787 | 602,2185,1617 | 603,596,53 | 604,1083,563 | 608,537,79 | 609,2372,1918 | 611,4020,3588 | 612,3970,3547 | 614,1774,1366 | 615,2702,2302 | 616,397,18 | 617,1258,887 | 624,754,406 | 625,3589,3264 | 626,354,29 | 628,955,641 | 630,3533,3292 | 631,3644,3409 | 632,3076,2841 | 633,2603,2368 | 634,3959,3724 | 635,4029,3794 | 636,3952,3717 | 637,838,603 | 638,255,20 | 639,4074,3839 | 641,909,721 | 644,2406,2258 | 646,1808,1703 | 647,103,10 | 648,463,381 | 649,1501,1428 | 650,318,245 | 651,2124,2051 | 652,3868,3842 | 653,868,845

BATCH_RAW_INFO | 579,1603,713 | 586,1719,957 | 588,759,14 | 589,1532,787 | 602,2186,1617 | 603,597,53 | 604,1084,563 | 608,538,79 | 609,2373,1918 | 611,4021,3588 | 612,3971,3547 | 614,1775,1366 | 615,2703,2302 | 616,398,18 | 617,1259,887 | 624,755,406 | 625,3590,3264 | 626,355,29 | 628,956,641 | 630,3534,3292 | 631,3645,3409 | 632,3077,2841 | 633,2604,2368 | 634,3960,3724 | 635,4030,3794 | 636,3953,3717 | 637,839,603 | 638,256,20 | 639,4075,3839 | 641,910,721 | 644,2407,2258 | 646,1809,1703 | 647,104,10 | 648,464,381 | 649,1502,1428 | 650,319,245 | 651,2125,2051 | 652,3869,3842 | 653,869,845

BATCH_RAW_INFO | 579,1604,713 | 586,1720,957 | 588,760,14 | 589,1533,787 | 602,2187,1617 | 603,598,53 | 604,1085,563 | 608,539,79 | 609,2374,1918 | 611,4022,3588 | 612,3972,3547 | 614,1776,1366 | 615,2704,2302 | 616,399,18 | 617,1260,887 | 624,756,406 | 625,3591,3264 | 626,356,29 | 628,957,641 | 630,3535,3292 | 631,3646,3409 | 632,3078,2841 | 633,2605,2368 | 634,3961,3724 | 635,4031,3794 | 636,3954,3717 | 637,840,603 | 638,257,20 | 639,4076,3839 | 641,911,721 | 644,2408,2258 | 646,1810,1703 | 647,105,10 | 648,465,381 | 649,1503,1428 | 650,320,245 | 651,2126,2051 | 652,3870,3842 | 653,870,845

BATCH_RAW_INFO | 579,1605,713 | 586,1721,957 | 588,761,14 | 589,1534,787 | 602,2188,1617 | 603,599,53 | 604,1086,563 | 608,540,79 | 609,2375,1918 | 611,4023,3588 | 612,3973,3547 | 614,1777,1366 | 615,2705,2302 | 616,400,18 | 617,1261,887 | 624,757,406 | 625,3592,3264 | 626,357,29 | 628,958,641 | 630,3536,3292 | 631,3647,3409 | 632,3079,2841 | 633,2606,2368 | 634,3962,3724 | 635,4032,3794 | 636,3955,3717 | 637,841,603 | 638,258,20 | 639,4077,3839 | 641,912,721 | 644,2409,2258 | 646,1811,1703 | 647,106,10 | 648,466,381 | 649,1504,1428 | 650,321,245 | 651,2127,2051 | 652,3871,3842 | 653,871,845

BATCH_RAW_INFO | 579,1606,713 | 586,1722,957 | 588,762,14 | 589,1535,787 | 602,2189,1617 | 603,600,53 | 604,1087,563 | 608,541,79 | 609,2376,1918 | 611,4024,3588 | 612,3974,3547 | 614,1778,1366 | 615,2706,2302 | 616,401,18 | 617,1262,887 | 624,758,406 | 625,3593,3264 | 626,358,29 | 628,959,641 | 630,3537,3292 | 631,3648,3409 | 632,3080,2841 | 633,2607,2368 | 634,3963,3724 | 635,4033,3794 | 636,3956,3717 | 637,842,603 | 638,259,20 | 639,4078,3839 | 641,913,721 | 644,2410,2258 | 646,1812,1703 | 647,107,10 | 648,467,381 | 649,1505,1428 | 650,322,245 | 651,2128,2051 | 652,3872,3842 | 653,872,845

BATCH_RAW_INFO | 579,1607,713 | 586,1723,957 | 588,763,14 | 589,1536,787 | 602,2190,1617 | 603,601,53 | 604,1088,563 | 608,542,79 | 609,2377,1918 | 611,4025,3588 | 612,3975,3547 | 614,1779,1366 | 615,2707,2302 | 616,402,18 | 617,1263,887 | 624,759,406 | 625,3594,3264 | 626,359,29 | 628,960,641 | 630,3538,3292 | 631,3649,3409 | 632,3081,2841 | 633,2608,2368 | 634,3964,3724 | 635,4034,3794 | 636,3957,3717 | 637,843,603 | 638,260,20 | 639,4079,3839 | 641,914,721 | 644,2411,2258 | 646,1813,1703 | 647,108,10 | 648,468,381 | 649,1506,1428 | 650,323,245 | 651,2129,2051 | 652,3873,3842 | 653,873,845

BATCH_RAW_INFO | 579,1608,713 | 586,1724,957 | 588,764,14 | 589,1537,787 | 602,2191,1617 | 603,602,53 | 604,1089,563 | 608,543,79 | 609,2378,1918 | 611,4026,3588 | 612,3976,3547 | 614,1780,1366 | 615,2708,2302 | 616,403,18 | 617,1264,887 | 624,760,406 | 625,3595,3264 | 626,360,29 | 628,961,641 | 630,3539,3292 | 631,3650,3409 | 632,3082,2841 | 633,2609,2368 | 634,3965,3724 | 635,4035,3794 | 636,3958,3717 | 637,844,603 | 638,261,20 | 639,4080,3839 | 641,915,721 | 644,2412,2258 | 646,1814,1703 | 647,109,10 | 648,469,381 | 649,1507,1428 | 650,324,245 | 651,2130,2051 | 652,3874,3842 | 653,874,845

BATCH_RAW_INFO | 579,1609,713 | 586,1725,957 | 588,765,14 | 589,1538,787 | 602,2192,1617 | 603,603,53 | 604,1090,563 | 608,544,79 | 609,2379,1918 | 611,4027,3588 | 612,3977,3547 | 614,1781,1366 | 615,2709,2302 | 616,404,18 | 617,1265,887 | 624,761,406 | 625,3596,3264 | 626,361,29 | 628,962,641 | 630,3540,3292 | 631,3651,3409 | 632,3083,2841 | 633,2610,2368 | 634,3966,3724 | 635,4036,3794 | 636,3959,3717 | 637,845,603 | 638,262,20 | 639,4081,3839 | 641,916,721 | 644,2413,2258 | 646,1815,1703 | 647,110,10 | 648,470,381 | 649,1508,1428 | 650,325,245 | 651,2131,2051 | 652,3875,3842 | 653,875,845

BATCH_RAW_INFO | 654,3304,3303

BATCH_RAW_INFO | 579,1610,713 | 586,1726,957 | 588,766,14 | 602,2193,1617 | 603,604,53 | 604,1091,563 | 608,545,79 | 609,2380,1918 | 611,4028,3588 | 612,3978,3547 | 614,1782,1366 | 615,2710,2302 | 616,405,18 | 617,1266,887 | 624,762,406 | 625,3597,3264 | 626,362,29 | 628,963,641 | 630,3541,3292 | 631,3652,3409 | 632,3084,2841 | 633,2611,2368 | 634,3967,3724 | 635,4037,3794 | 636,3960,3717 | 637,846,603 | 638,263,20 | 639,4082,3839 | 641,917,721 | 644,2414,2258 | 646,1816,1703 | 647,111,10 | 648,471,381 | 649,1509,1428 | 650,326,245 | 651,2132,2051 | 652,3876,3842 | 653,876,845 | 654,3305,3303

BATCH_RAW_INFO | 655,3985,3984

BATCH_RAW_INFO | 656,3775,3774

BATCH_RAW_INFO | 579,1611,713 | 586,1727,957 | 588,767,14 | 602,2194,1617 | 603,605,53 | 604,1092,563 | 608,546,79 | 609,2381,1918 | 611,4029,3588 | 612,3979,3547 | 614,1783,1366 | 615,2711,2302 | 616,406,18 | 617,1267,887 | 624,763,406 | 625,3598,3264 | 626,363,29 | 628,964,641 | 630,3542,3292 | 631,3653,3409 | 632,3085,2841 | 633,2612,2368 | 634,3968,3724 | 635,4038,3794 | 636,3961,3717 | 637,847,603 | 638,264,20 | 639,4083,3839 | 641,918,721 | 644,2415,2258 | 646,1817,1703 | 647,112,10 | 648,472,381 | 649,1510,1428 | 650,327,245 | 651,2133,2051 | 652,3877,3842 | 653,877,845 | 654,3306,3303 | 655,3986,3984 | 656,3776,3774

BATCH_RAW_INFO | 657,1979,1978

BATCH_RAW_INFO | 658,3626,3625

BATCH_RAW_INFO | 659,2598,2597

BATCH_RAW_INFO | 660,3231,3230

BATCH_RAW_INFO | 661,2816,2815

BATCH_RAW_INFO | 579,1612,713 | 586,1728,957 | 588,768,14 | 602,2195,1617 | 603,606,53 | 604,1093,563 | 608,547,79 | 609,2382,1918 | 611,4030,3588 | 612,3980,3547 | 614,1784,1366 | 615,2712,2302 | 616,407,18 | 617,1268,887 | 624,764,406 | 625,3599,3264 | 626,364,29 | 628,965,641 | 630,3543,3292 | 631,3654,3409 | 632,3086,2841 | 633,2613,2368 | 634,3969,3724 | 635,4039,3794 | 636,3962,3717 | 637,848,603 | 638,265,20 | 639,4084,3839 | 641,919,721 | 644,2416,2258 | 646,1818,1703 | 647,113,10 | 648,473,381 | 649,1511,1428 | 650,328,245 | 651,2134,2051 | 652,3878,3842 | 653,878,845 | 654,3307,3303 | 655,3987,3984 | 656,3777,3774 | 657,1980,1978 | 658,3627,3625 | 659,2599,2597 | 660,3232,3230 | 661,2817,2815

BATCH_RAW_INFO | 579,1613,713 | 586,1729,957 | 588,769,14 | 602,2196,1617 | 603,607,53 | 604,1094,563 | 608,548,79 | 609,2383,1918 | 611,4031,3588 | 612,3981,3547 | 614,1785,1366 | 615,2713,2302 | 616,408,18 | 617,1269,887 | 624,765,406 | 625,3600,3264 | 626,365,29 | 628,966,641 | 630,3544,3292 | 631,3655,3409 | 632,3087,2841 | 633,2614,2368 | 634,3970,3724 | 635,4040,3794 | 636,3963,3717 | 637,849,603 | 638,266,20 | 639,4085,3839 | 641,920,721 | 644,2417,2258 | 646,1819,1703 | 647,114,10 | 648,474,381 | 649,1512,1428 | 650,329,245 | 651,2135,2051 | 652,3879,3842 | 653,879,845 | 654,3308,3303 | 655,3988,3984 | 656,3778,3774 | 657,1981,1978 | 658,3628,3625 | 659,2600,2597 | 660,3233,3230 | 661,2818,2815

BATCH_RAW_INFO | 579,1614,713 | 586,1730,957 | 588,770,14 | 602,2197,1617 | 603,608,53 | 604,1095,563 | 608,549,79 | 609,2384,1918 | 611,4032,3588 | 612,3982,3547 | 614,1786,1366 | 615,2714,2302 | 616,409,18 | 617,1270,887 | 624,766,406 | 625,3601,3264 | 626,366,29 | 628,967,641 | 630,3545,3292 | 631,3656,3409 | 632,3088,2841 | 633,2615,2368 | 634,3971,3724 | 635,4041,3794 | 636,3964,3717 | 637,850,603 | 638,267,20 | 639,4086,3839 | 641,921,721 | 644,2418,2258 | 646,1820,1703 | 647,115,10 | 648,475,381 | 649,1513,1428 | 650,330,245 | 651,2136,2051 | 652,3880,3842 | 653,880,845 | 654,3309,3303 | 655,3989,3984 | 656,3779,3774 | 657,1982,1978 | 658,3629,3625 | 659,2601,2597 | 660,3234,3230 | 661,2819,2815

BATCH_RAW_INFO | 579,1615,713 | 586,1731,957 | 588,771,14 | 602,2198,1617 | 603,609,53 | 604,1096,563 | 608,550,79 | 609,2385,1918 | 611,4033,3588 | 612,3983,3547 | 614,1787,1366 | 615,2715,2302 | 616,410,18 | 617,1271,887 | 624,767,406 | 625,3602,3264 | 626,367,29 | 628,968,641 | 630,3546,3292 | 631,3657,3409 | 632,3089,2841 | 633,2616,2368 | 634,3972,3724 | 635,4042,3794 | 636,3965,3717 | 637,851,603 | 638,268,20 | 639,4087,3839 | 641,922,721 | 644,2419,2258 | 646,1821,1703 | 647,116,10 | 648,476,381 | 649,1514,1428 | 650,331,245 | 651,2137,2051 | 652,3881,3842 | 653,881,845 | 654,3310,3303 | 655,3990,3984 | 656,3780,3774 | 657,1983,1978 | 658,3630,3625 | 659,2602,2597 | 660,3235,3230 | 661,2820,2815

BATCH_RAW_INFO | 579,1616,713 | 586,1732,957 | 588,772,14 | 602,2199,1617 | 603,610,53 | 604,1097,563 | 608,551,79 | 609,2386,1918 | 611,4034,3588 | 612,3984,3547 | 614,1788,1366 | 615,2716,2302 | 616,411,18 | 617,1272,887 | 624,768,406 | 625,3603,3264 | 626,368,29 | 628,969,641 | 630,3547,3292 | 631,3658,3409 | 632,3090,2841 | 633,2617,2368 | 634,3973,3724 | 635,4043,3794 | 636,3966,3717 | 637,852,603 | 638,269,20 | 639,4088,3839 | 641,923,721 | 644,2420,2258 | 646,1822,1703 | 647,117,10 | 648,477,381 | 649,1515,1428 | 650,332,245 | 651,2138,2051 | 652,3882,3842 | 653,882,845 | 654,3311,3303 | 655,3991,3984 | 656,3781,3774 | 657,1984,1978 | 658,3631,3625 | 659,2603,2597 | 660,3236,3230 | 661,2821,2815

BATCH_RAW_INFO | 579,1617,713 | 586,1733,957 | 588,773,14 | 602,2200,1617 | 603,611,53 | 604,1098,563 | 608,552,79 | 609,2387,1918 | 611,4035,3588 | 612,3985,3547 | 614,1789,1366 | 615,2717,2302 | 616,412,18 | 617,1273,887 | 624,769,406 | 625,3604,3264 | 626,369,29 | 628,970,641 | 630,3548,3292 | 631,3659,3409 | 632,3091,2841 | 633,2618,2368 | 634,3974,3724 | 635,4044,3794 | 636,3967,3717 | 637,853,603 | 638,270,20 | 639,4089,3839 | 641,924,721 | 644,2421,2258 | 646,1823,1703 | 647,118,10 | 648,478,381 | 649,1516,1428 | 650,333,245 | 651,2139,2051 | 652,3883,3842 | 653,883,845 | 654,3312,3303 | 655,3992,3984 | 656,3782,3774 | 657,1985,1978 | 658,3632,3625 | 659,2604,2597 | 660,3237,3230 | 661,2822,2815

BATCH_RAW_INFO | 579,1618,713 | 586,1734,957 | 588,774,14 | 602,2201,1617 | 603,612,53 | 604,1099,563 | 608,553,79 | 609,2388,1918 | 611,4036,3588 | 612,3986,3547 | 614,1790,1366 | 615,2718,2302 | 616,413,18 | 617,1274,887 | 624,770,406 | 625,3605,3264 | 626,370,29 | 628,971,641 | 630,3549,3292 | 631,3660,3409 | 632,3092,2841 | 633,2619,2368 | 634,3975,3724 | 635,4045,3794 | 636,3968,3717 | 637,854,603 | 638,271,20 | 639,4090,3839 | 641,925,721 | 644,2422,2258 | 646,1824,1703 | 647,119,10 | 648,479,381 | 649,1517,1428 | 650,334,245 | 651,2140,2051 | 652,3884,3842 | 653,884,845 | 654,3313,3303 | 655,3993,3984 | 656,3783,3774 | 657,1986,1978 | 658,3633,3625 | 659,2605,2597 | 660,3238,3230 | 661,2823,2815

BATCH_RAW_INFO | 586,1735,957 | 588,775,14 | 602,2202,1617 | 603,613,53 | 604,1100,563 | 608,554,79 | 609,2389,1918 | 611,4037,3588 | 612,3987,3547 | 614,1791,1366 | 615,2719,2302 | 616,414,18 | 617,1275,887 | 624,771,406 | 625,3606,3264 | 626,371,29 | 628,972,641 | 630,3550,3292 | 631,3661,3409 | 632,3093,2841 | 633,2620,2368 | 634,3976,3724 | 635,4046,3794 | 636,3969,3717 | 637,855,603 | 638,272,20 | 639,4091,3839 | 641,926,721 | 644,2423,2258 | 646,1825,1703 | 647,120,10 | 648,480,381 | 649,1518,1428 | 650,335,245 | 651,2141,2051 | 652,3885,3842 | 653,885,845 | 654,3314,3303 | 655,3994,3984 | 656,3784,3774 | 657,1987,1978 | 658,3634,3625 | 659,2606,2597 | 660,3239,3230 | 661,2824,2815

BATCH_RAW_INFO | 586,1736,957 | 588,776,14 | 602,2203,1617 | 603,614,53 | 604,1101,563 | 608,555,79 | 609,2390,1918 | 611,4038,3588 | 612,3988,3547 | 614,1792,1366 | 615,2720,2302 | 616,415,18 | 617,1276,887 | 624,772,406 | 625,3607,3264 | 626,372,29 | 628,973,641 | 630,3551,3292 | 631,3662,3409 | 632,3094,2841 | 633,2621,2368 | 634,3977,3724 | 635,4047,3794 | 636,3970,3717 | 637,856,603 | 638,273,20 | 639,4092,3839 | 641,927,721 | 644,2424,2258 | 646,1826,1703 | 647,121,10 | 648,481,381 | 649,1519,1428 | 650,336,245 | 651,2142,2051 | 652,3886,3842 | 653,886,845 | 654,3315,3303 | 655,3995,3984 | 656,3785,3774 | 657,1988,1978 | 658,3635,3625 | 659,2607,2597 | 660,3240,3230 | 661,2825,2815

BATCH_RAW_INFO | 586,1737,957 | 588,777,14 | 602,2204,1617 | 603,615,53 | 604,1102,563 | 608,556,79 | 609,2391,1918 | 611,4039,3588 | 612,3989,3547 | 614,1793,1366 | 615,2721,2302 | 616,416,18 | 617,1277,887 | 624,773,406 | 625,3608,3264 | 626,373,29 | 628,974,641 | 630,3552,3292 | 631,3663,3409 | 632,3095,2841 | 633,2622,2368 | 634,3978,3724 | 635,4048,3794 | 636,3971,3717 | 637,857,603 | 638,274,20 | 639,4093,3839 | 641,928,721 | 644,2425,2258 | 646,1827,1703 | 647,122,10 | 648,482,381 | 649,1520,1428 | 650,337,245 | 651,2143,2051 | 652,3887,3842 | 653,887,845 | 654,3316,3303 | 655,3996,3984 | 656,3786,3774 | 657,1989,1978 | 658,3636,3625 | 659,2608,2597 | 660,3241,3230 | 661,2826,2815

BATCH_RAW_INFO | 586,1738,957 | 588,778,14 | 602,2205,1617 | 603,616,53 | 604,1103,563 | 608,557,79 | 609,2392,1918 | 611,4040,3588 | 612,3990,3547 | 614,1794,1366 | 615,2722,2302 | 616,417,18 | 617,1278,887 | 624,774,406 | 625,3609,3264 | 626,374,29 | 628,975,641 | 630,3553,3292 | 631,3664,3409 | 632,3096,2841 | 633,2623,2368 | 634,3979,3724 | 635,4049,3794 | 636,3972,3717 | 637,858,603 | 638,275,20 | 639,4094,3839 | 641,929,721 | 644,2426,2258 | 646,1828,1703 | 647,123,10 | 648,483,381 | 649,1521,1428 | 650,338,245 | 651,2144,2051 | 652,3888,3842 | 653,888,845 | 654,3317,3303 | 655,3997,3984 | 656,3787,3774 | 657,1990,1978 | 658,3637,3625 | 659,2609,2597 | 660,3242,3230 | 661,2827,2815

BATCH_RAW_INFO | 586,1739,957 | 588,779,14 | 602,2206,1617 | 603,617,53 | 604,1104,563 | 608,558,79 | 609,2393,1918 | 611,4041,3588 | 612,3991,3547 | 614,1795,1366 | 615,2723,2302 | 616,418,18 | 617,1279,887 | 624,775,406 | 625,3610,3264 | 626,375,29 | 628,976,641 | 630,3554,3292 | 631,3665,3409 | 632,3097,2841 | 633,2624,2368 | 634,3980,3724 | 635,4050,3794 | 636,3973,3717 | 637,859,603 | 638,276,20 | 639,4095,3839 | 641,930,721 | 644,2427,2258 | 646,1829,1703 | 647,124,10 | 648,484,381 | 649,1522,1428 | 650,339,245 | 651,2145,2051 | 652,3889,3842 | 653,889,845 | 654,3318,3303 | 655,3998,3984 | 656,3788,3774 | 657,1991,1978 | 658,3638,3625 | 659,2610,2597 | 660,3243,3230 | 661,2828,2815

BATCH_RAW_INFO | 586,1740,957 | 588,780,14 | 602,2207,1617 | 603,618,53 | 604,1105,563 | 608,559,79 | 609,2394,1918 | 611,4042,3588 | 612,3992,3547 | 614,1796,1366 | 615,2724,2302 | 616,419,18 | 617,1280,887 | 624,776,406 | 625,3611,3264 | 626,376,29 | 628,977,641 | 630,3555,3292 | 631,3666,3409 | 632,3098,2841 | 633,2625,2368 | 634,3981,3724 | 635,4051,3794 | 636,3974,3717 | 637,860,603 | 638,277,20 | 641,931,721 | 644,2428,2258 | 646,1830,1703 | 647,125,10 | 648,485,381 | 649,1523,1428 | 650,340,245 | 651,2146,2051 | 652,3890,3842 | 653,890,845 | 654,3319,3303 | 655,3999,3984 | 656,3789,3774 | 657,1992,1978 | 658,3639,3625 | 659,2611,2597 | 660,3244,3230 | 661,2829,2815

BATCH_RAW_INFO | 586,1741,957 | 588,781,14 | 602,2208,1617 | 603,619,53 | 604,1106,563 | 608,560,79 | 609,2395,1918 | 611,4043,3588 | 612,3993,3547 | 614,1797,1366 | 615,2725,2302 | 616,420,18 | 617,1281,887 | 624,777,406 | 625,3612,3264 | 626,377,29 | 628,978,641 | 630,3556,3292 | 631,3667,3409 | 632,3099,2841 | 633,2626,2368 | 634,3982,3724 | 635,4052,3794 | 636,3975,3717 | 637,861,603 | 638,278,20 | 641,932,721 | 644,2429,2258 | 646,1831,1703 | 647,126,10 | 648,486,381 | 649,1524,1428 | 650,341,245 | 651,2147,2051 | 652,3891,3842 | 653,891,845 | 654,3320,3303 | 655,4000,3984 | 656,3790,3774 | 657,1993,1978 | 658,3640,3625 | 659,2612,2597 | 660,3245,3230 | 661,2830,2815

BATCH_RAW_INFO | 586,1742,957 | 588,782,14 | 602,2209,1617 | 603,620,53 | 604,1107,563 | 608,561,79 | 609,2396,1918 | 611,4044,3588 | 612,3994,3547 | 614,1798,1366 | 615,2726,2302 | 616,421,18 | 617,1282,887 | 624,778,406 | 625,3613,3264 | 626,378,29 | 628,979,641 | 630,3557,3292 | 631,3668,3409 | 632,3100,2841 | 633,2627,2368 | 634,3983,3724 | 635,4053,3794 | 636,3976,3717 | 637,862,603 | 638,279,20 | 641,933,721 | 644,2430,2258 | 646,1832,1703 | 647,127,10 | 648,487,381 | 649,1525,1428 | 650,342,245 | 651,2148,2051 | 652,3892,3842 | 653,892,845 | 654,3321,3303 | 655,4001,3984 | 656,3791,3774 | 657,1994,1978 | 658,3641,3625 | 659,2613,2597 | 660,3246,3230 | 661,2831,2815

BATCH_RAW_INFO | 586,1743,957 | 588,783,14 | 602,2210,1617 | 603,621,53 | 604,1108,563 | 608,562,79 | 609,2397,1918 | 611,4045,3588 | 612,3995,3547 | 614,1799,1366 | 615,2727,2302 | 616,422,18 | 617,1283,887 | 624,779,406 | 625,3614,3264 | 626,379,29 | 628,980,641 | 630,3558,3292 | 631,3669,3409 | 632,3101,2841 | 633,2628,2368 | 634,3984,3724 | 635,4054,3794 | 636,3977,3717 | 637,863,603 | 638,280,20 | 641,934,721 | 644,2431,2258 | 646,1833,1703 | 647,128,10 | 648,488,381 | 649,1526,1428 | 650,343,245 | 651,2149,2051 | 652,3893,3842 | 653,893,845 | 654,3322,3303 | 655,4002,3984 | 656,3792,3774 | 657,1995,1978 | 658,3642,3625 | 659,2614,2597 | 660,3247,3230 | 661,2832,2815

BATCH_RAW_INFO | 586,1744,957 | 588,784,14 | 602,2211,1617 | 603,622,53 | 604,1109,563 | 608,563,79 | 609,2398,1918 | 611,4046,3588 | 612,3996,3547 | 614,1800,1366 | 615,2728,2302 | 616,423,18 | 617,1284,887 | 624,780,406 | 625,3615,3264 | 626,380,29 | 628,981,641 | 630,3559,3292 | 631,3670,3409 | 632,3102,2841 | 633,2629,2368 | 634,3985,3724 | 635,4055,3794 | 636,3978,3717 | 637,864,603 | 638,281,20 | 641,935,721 | 644,2432,2258 | 646,1834,1703 | 647,129,10 | 648,489,381 | 649,1527,1428 | 650,344,245 | 651,2150,2051 | 652,3894,3842 | 653,894,845 | 654,3323,3303 | 655,4003,3984 | 656,3793,3774 | 657,1996,1978 | 658,3643,3625 | 659,2615,2597 | 660,3248,3230 | 661,2833,2815

BATCH_RAW_INFO | 586,1745,957 | 588,785,14 | 602,2212,1617 | 603,623,53 | 604,1110,563 | 608,564,79 | 609,2399,1918 | 611,4047,3588 | 612,3997,3547 | 614,1801,1366 | 615,2729,2302 | 616,424,18 | 617,1285,887 | 624,781,406 | 625,3616,3264 | 626,381,29 | 628,982,641 | 630,3560,3292 | 631,3671,3409 | 632,3103,2841 | 633,2630,2368 | 634,3986,3724 | 635,4056,3794 | 636,3979,3717 | 637,865,603 | 638,282,20 | 641,936,721 | 644,2433,2258 | 646,1835,1703 | 647,130,10 | 648,490,381 | 649,1528,1428 | 650,345,245 | 651,2151,2051 | 652,3895,3842 | 653,895,845 | 654,3324,3303 | 655,4004,3984 | 656,3794,3774 | 657,1997,1978 | 658,3644,3625 | 659,2616,2597 | 660,3249,3230 | 661,2834,2815

BATCH_RAW_INFO | 586,1746,957 | 588,786,14 | 602,2213,1617 | 603,624,53 | 604,1111,563 | 608,565,79 | 609,2400,1918 | 611,4048,3588 | 612,3998,3547 | 614,1802,1366 | 615,2730,2302 | 616,425,18 | 617,1286,887 | 624,782,406 | 625,3617,3264 | 626,382,29 | 628,983,641 | 630,3561,3292 | 631,3672,3409 | 632,3104,2841 | 633,2631,2368 | 634,3987,3724 | 635,4057,3794 | 636,3980,3717 | 637,866,603 | 638,283,20 | 641,937,721 | 644,2434,2258 | 646,1836,1703 | 647,131,10 | 648,491,381 | 649,1529,1428 | 650,346,245 | 651,2152,2051 | 652,3896,3842 | 653,896,845 | 654,3325,3303 | 655,4005,3984 | 656,3795,3774 | 657,1998,1978 | 658,3645,3625 | 659,2617,2597 | 660,3250,3230 | 661,2835,2815

BATCH_RAW_INFO | 586,1747,957 | 588,787,14 | 602,2214,1617 | 603,625,53 | 604,1112,563 | 608,566,79 | 609,2401,1918 | 611,4049,3588 | 612,3999,3547 | 614,1803,1366 | 615,2731,2302 | 616,426,18 | 617,1287,887 | 624,783,406 | 625,3618,3264 | 626,383,29 | 628,984,641 | 630,3562,3292 | 631,3673,3409 | 632,3105,2841 | 633,2632,2368 | 634,3988,3724 | 635,4058,3794 | 636,3981,3717 | 637,867,603 | 638,284,20 | 641,938,721 | 644,2435,2258 | 646,1837,1703 | 647,132,10 | 648,492,381 | 649,1530,1428 | 650,347,245 | 651,2153,2051 | 652,3897,3842 | 653,897,845 | 654,3326,3303 | 655,4006,3984 | 656,3796,3774 | 657,1999,1978 | 658,3646,3625 | 659,2618,2597 | 660,3251,3230 | 661,2836,2815

BATCH_RAW_INFO | 586,1748,957 | 588,788,14 | 602,2215,1617 | 603,626,53 | 604,1113,563 | 608,567,79 | 609,2402,1918 | 611,4050,3588 | 612,4000,3547 | 614,1804,1366 | 615,2732,2302 | 616,427,18 | 617,1288,887 | 624,784,406 | 625,3619,3264 | 626,384,29 | 628,985,641 | 630,3563,3292 | 631,3674,3409 | 632,3106,2841 | 633,2633,2368 | 634,3989,3724 | 635,4059,3794 | 636,3982,3717 | 637,868,603 | 638,285,20 | 641,939,721 | 644,2436,2258 | 646,1838,1703 | 647,133,10 | 648,493,381 | 649,1531,1428 | 650,348,245 | 651,2154,2051 | 652,3898,3842 | 653,898,845 | 654,3327,3303 | 655,4007,3984 | 656,3797,3774 | 657,2000,1978 | 658,3647,3625 | 659,2619,2597 | 660,3252,3230 | 661,2837,2815

BATCH_RAW_INFO | 586,1749,957 | 588,789,14 | 602,2216,1617 | 603,627,53 | 604,1114,563 | 608,568,79 | 609,2403,1918 | 611,4051,3588 | 612,4001,3547 | 614,1805,1366 | 615,2733,2302 | 616,428,18 | 617,1289,887 | 624,785,406 | 625,3620,3264 | 626,385,29 | 628,986,641 | 630,3564,3292 | 631,3675,3409 | 632,3107,2841 | 633,2634,2368 | 634,3990,3724 | 635,4060,3794 | 636,3983,3717 | 637,869,603 | 638,286,20 | 641,940,721 | 644,2437,2258 | 646,1839,1703 | 647,134,10 | 648,494,381 | 649,1532,1428 | 650,349,245 | 651,2155,2051 | 652,3899,3842 | 653,899,845 | 654,3328,3303 | 655,4008,3984 | 656,3798,3774 | 657,2001,1978 | 658,3648,3625 | 659,2620,2597 | 660,3253,3230 | 661,2838,2815

BATCH_RAW_INFO | 586,1750,957 | 588,790,14 | 602,2217,1617 | 603,628,53 | 604,1115,563 | 608,569,79 | 609,2404,1918 | 611,4052,3588 | 612,4002,3547 | 614,1806,1366 | 615,2734,2302 | 616,429,18 | 617,1290,887 | 624,786,406 | 625,3621,3264 | 626,386,29 | 628,987,641 | 630,3565,3292 | 631,3676,3409 | 632,3108,2841 | 633,2635,2368 | 634,3991,3724 | 635,4061,3794 | 636,3984,3717 | 637,870,603 | 638,287,20 | 641,941,721 | 644,2438,2258 | 646,1840,1703 | 647,135,10 | 648,495,381 | 649,1533,1428 | 650,350,245 | 651,2156,2051 | 652,3900,3842 | 653,900,845 | 654,3329,3303 | 655,4009,3984 | 656,3799,3774 | 657,2002,1978 | 658,3649,3625 | 659,2621,2597 | 660,3254,3230 | 661,2839,2815

BATCH_RAW_INFO | 586,1751,957 | 588,791,14 | 602,2218,1617 | 603,629,53 | 604,1116,563 | 608,570,79 | 609,2405,1918 | 611,4053,3588 | 612,4003,3547 | 614,1807,1366 | 615,2735,2302 | 616,430,18 | 617,1291,887 | 624,787,406 | 625,3622,3264 | 626,387,29 | 628,988,641 | 630,3566,3292 | 631,3677,3409 | 632,3109,2841 | 633,2636,2368 | 634,3992,3724 | 635,4062,3794 | 636,3985,3717 | 637,871,603 | 638,288,20 | 641,942,721 | 644,2439,2258 | 646,1841,1703 | 647,136,10 | 648,496,381 | 649,1534,1428 | 650,351,245 | 651,2157,2051 | 652,3901,3842 | 653,901,845 | 654,3330,3303 | 655,4010,3984 | 656,3800,3774 | 657,2003,1978 | 658,3650,3625 | 659,2622,2597 | 660,3255,3230 | 661,2840,2815

BATCH_RAW_INFO | 586,1752,957 | 588,792,14 | 602,2219,1617 | 603,630,53 | 604,1117,563 | 608,571,79 | 609,2406,1918 | 611,4054,3588 | 612,4004,3547 | 614,1808,1366 | 615,2736,2302 | 616,431,18 | 617,1292,887 | 624,788,406 | 625,3623,3264 | 626,388,29 | 628,989,641 | 630,3567,3292 | 631,3678,3409 | 632,3110,2841 | 633,2637,2368 | 634,3993,3724 | 635,4063,3794 | 636,3986,3717 | 637,872,603 | 638,289,20 | 641,943,721 | 644,2440,2258 | 646,1842,1703 | 647,137,10 | 648,497,381 | 649,1535,1428 | 650,352,245 | 651,2158,2051 | 652,3902,3842 | 653,902,845 | 654,3331,3303 | 655,4011,3984 | 656,3801,3774 | 657,2004,1978 | 658,3651,3625 | 659,2623,2597 | 660,3256,3230 | 661,2841,2815

BATCH_RAW_INFO | 586,1753,957 | 588,793,14 | 602,2220,1617 | 603,631,53 | 604,1118,563 | 608,572,79 | 609,2407,1918 | 611,4055,3588 | 612,4005,3547 | 614,1809,1366 | 615,2737,2302 | 616,432,18 | 617,1293,887 | 624,789,406 | 625,3624,3264 | 626,389,29 | 628,990,641 | 630,3568,3292 | 631,3679,3409 | 632,3111,2841 | 633,2638,2368 | 634,3994,3724 | 635,4064,3794 | 636,3987,3717 | 637,873,603 | 638,290,20 | 641,944,721 | 644,2441,2258 | 646,1843,1703 | 647,138,10 | 648,498,381 | 649,1536,1428 | 650,353,245 | 651,2159,2051 | 652,3903,3842 | 653,903,845 | 654,3332,3303 | 655,4012,3984 | 656,3802,3774 | 657,2005,1978 | 658,3652,3625 | 659,2624,2597 | 660,3257,3230 | 661,2842,2815

BATCH_RAW_INFO | 586,1754,957 | 588,794,14 | 602,2221,1617 | 603,632,53 | 604,1119,563 | 608,573,79 | 609,2408,1918 | 611,4056,3588 | 612,4006,3547 | 614,1810,1366 | 615,2738,2302 | 616,433,18 | 617,1294,887 | 624,790,406 | 625,3625,3264 | 626,390,29 | 628,991,641 | 630,3569,3292 | 631,3680,3409 | 632,3112,2841 | 633,2639,2368 | 634,3995,3724 | 635,4065,3794 | 636,3988,3717 | 637,874,603 | 638,291,20 | 641,945,721 | 644,2442,2258 | 646,1844,1703 | 647,139,10 | 648,499,381 | 649,1537,1428 | 650,354,245 | 651,2160,2051 | 652,3904,3842 | 653,904,845 | 654,3333,3303 | 655,4013,3984 | 656,3803,3774 | 657,2006,1978 | 658,3653,3625 | 659,2625,2597 | 660,3258,3230 | 661,2843,2815

BATCH_RAW_INFO | 586,1755,957 | 588,795,14 | 602,2222,1617 | 603,633,53 | 604,1120,563 | 608,574,79 | 609,2409,1918 | 611,4057,3588 | 612,4007,3547 | 614,1811,1366 | 615,2739,2302 | 616,434,18 | 617,1295,887 | 624,791,406 | 625,3626,3264 | 626,391,29 | 628,992,641 | 630,3570,3292 | 631,3681,3409 | 632,3113,2841 | 633,2640,2368 | 634,3996,3724 | 635,4066,3794 | 636,3989,3717 | 637,875,603 | 638,292,20 | 641,946,721 | 644,2443,2258 | 646,1845,1703 | 647,140,10 | 648,500,381 | 649,1538,1428 | 650,355,245 | 651,2161,2051 | 652,3905,3842 | 653,905,845 | 654,3334,3303 | 655,4014,3984 | 656,3804,3774 | 657,2007,1978 | 658,3654,3625 | 659,2626,2597 | 660,3259,3230 | 661,2844,2815

BATCH_RAW_INFO | 586,1756,957 | 588,796,14 | 602,2223,1617 | 603,634,53 | 604,1121,563 | 608,575,79 | 609,2410,1918 | 611,4058,3588 | 612,4008,3547 | 614,1812,1366 | 615,2740,2302 | 616,435,18 | 617,1296,887 | 624,792,406 | 625,3627,3264 | 626,392,29 | 628,993,641 | 630,3571,3292 | 631,3682,3409 | 632,3114,2841 | 633,2641,2368 | 634,3997,3724 | 635,4067,3794 | 636,3990,3717 | 637,876,603 | 638,293,20 | 641,947,721 | 644,2444,2258 | 646,1846,1703 | 647,141,10 | 648,501,381 | 649,1539,1428 | 650,356,245 | 651,2162,2051 | 652,3906,3842 | 653,906,845 | 654,3335,3303 | 655,4015,3984 | 656,3805,3774 | 657,2008,1978 | 658,3655,3625 | 659,2627,2597 | 660,3260,3230 | 661,2845,2815

BATCH_RAW_INFO | 586,1757,957 | 588,797,14 | 602,2224,1617 | 603,635,53 | 604,1122,563 | 608,576,79 | 609,2411,1918 | 611,4059,3588 | 612,4009,3547 | 614,1813,1366 | 615,2741,2302 | 616,436,18 | 617,1297,887 | 624,793,406 | 625,3628,3264 | 626,393,29 | 628,994,641 | 630,3572,3292 | 631,3683,3409 | 632,3115,2841 | 633,2642,2368 | 634,3998,3724 | 635,4068,3794 | 636,3991,3717 | 637,877,603 | 638,294,20 | 641,948,721 | 644,2445,2258 | 646,1847,1703 | 647,142,10 | 648,502,381 | 649,1540,1428 | 650,357,245 | 651,2163,2051 | 652,3907,3842 | 653,907,845 | 654,3336,3303 | 655,4016,3984 | 656,3806,3774 | 657,2009,1978 | 658,3656,3625 | 659,2628,2597 | 660,3261,3230 | 661,2846,2815

BATCH_RAW_INFO | 586,1758,957 | 588,798,14 | 602,2225,1617 | 603,636,53 | 604,1123,563 | 608,577,79 | 609,2412,1918 | 611,4060,3588 | 612,4010,3547 | 614,1814,1366 | 615,2742,2302 | 616,437,18 | 617,1298,887 | 624,794,406 | 625,3629,3264 | 626,394,29 | 628,995,641 | 630,3573,3292 | 631,3684,3409 | 632,3116,2841 | 633,2643,2368 | 634,3999,3724 | 635,4069,3794 | 636,3992,3717 | 637,878,603 | 638,295,20 | 641,949,721 | 644,2446,2258 | 646,1848,1703 | 647,143,10 | 648,503,381 | 649,1541,1428 | 650,358,245 | 651,2164,2051 | 652,3908,3842 | 653,908,845 | 654,3337,3303 | 655,4017,3984 | 656,3807,3774 | 657,2010,1978 | 658,3657,3625 | 659,2629,2597 | 660,3262,3230 | 661,2847,2815

BATCH_RAW_INFO | 586,1759,957 | 588,799,14 | 602,2226,1617 | 603,637,53 | 604,1124,563 | 608,578,79 | 609,2413,1918 | 611,4061,3588 | 612,4011,3547 | 614,1815,1366 | 615,2743,2302 | 616,438,18 | 617,1299,887 | 624,795,406 | 625,3630,3264 | 626,395,29 | 628,996,641 | 630,3574,3292 | 631,3685,3409 | 632,3117,2841 | 633,2644,2368 | 634,4000,3724 | 635,4070,3794 | 636,3993,3717 | 637,879,603 | 638,296,20 | 641,950,721 | 644,2447,2258 | 646,1849,1703 | 647,144,10 | 648,504,381 | 649,1542,1428 | 650,359,245 | 651,2165,2051 | 652,3909,3842 | 653,909,845 | 654,3338,3303 | 655,4018,3984 | 656,3808,3774 | 657,2011,1978 | 658,3658,3625 | 659,2630,2597 | 660,3263,3230 | 661,2848,2815

BATCH_RAW_INFO | 586,1760,957 | 588,800,14 | 602,2227,1617 | 603,638,53 | 604,1125,563 | 608,579,79 | 609,2414,1918 | 611,4062,3588 | 612,4012,3547 | 614,1816,1366 | 615,2744,2302 | 616,439,18 | 617,1300,887 | 624,796,406 | 625,3631,3264 | 626,396,29 | 628,997,641 | 630,3575,3292 | 631,3686,3409 | 632,3118,2841 | 633,2645,2368 | 634,4001,3724 | 635,4071,3794 | 636,3994,3717 | 637,880,603 | 638,297,20 | 641,951,721 | 644,2448,2258 | 646,1850,1703 | 647,145,10 | 648,505,381 | 649,1543,1428 | 650,360,245 | 651,2166,2051 | 652,3910,3842 | 653,910,845 | 654,3339,3303 | 655,4019,3984 | 656,3809,3774 | 657,2012,1978 | 658,3659,3625 | 659,2631,2597 | 660,3264,3230 | 661,2849,2815

BATCH_RAW_INFO | 586,1761,957 | 588,801,14 | 602,2228,1617 | 603,639,53 | 604,1126,563 | 608,580,79 | 609,2415,1918 | 611,4063,3588 | 612,4013,3547 | 614,1817,1366 | 615,2745,2302 | 616,440,18 | 617,1301,887 | 624,797,406 | 625,3632,3264 | 626,397,29 | 628,998,641 | 630,3576,3292 | 631,3687,3409 | 632,3119,2841 | 633,2646,2368 | 634,4002,3724 | 635,4072,3794 | 636,3995,3717 | 637,881,603 | 638,298,20 | 641,952,721 | 644,2449,2258 | 646,1851,1703 | 647,146,10 | 648,506,381 | 649,1544,1428 | 650,361,245 | 651,2167,2051 | 652,3911,3842 | 653,911,845 | 654,3340,3303 | 655,4020,3984 | 656,3810,3774 | 657,2013,1978 | 658,3660,3625 | 659,2632,2597 | 660,3265,3230 | 661,2850,2815

BATCH_RAW_INFO | 586,1762,957 | 588,802,14 | 602,2229,1617 | 603,640,53 | 604,1127,563 | 608,581,79 | 609,2416,1918 | 611,4064,3588 | 612,4014,3547 | 614,1818,1366 | 615,2746,2302 | 616,441,18 | 617,1302,887 | 624,798,406 | 625,3633,3264 | 626,398,29 | 628,999,641 | 630,3577,3292 | 631,3688,3409 | 632,3120,2841 | 633,2647,2368 | 634,4003,3724 | 635,4073,3794 | 636,3996,3717 | 637,882,603 | 638,299,20 | 641,953,721 | 644,2450,2258 | 646,1852,1703 | 647,147,10 | 648,507,381 | 649,1545,1428 | 650,362,245 | 651,2168,2051 | 652,3912,3842 | 653,912,845 | 654,3341,3303 | 655,4021,3984 | 656,3811,3774 | 657,2014,1978 | 658,3661,3625 | 659,2633,2597 | 660,3266,3230 | 661,2851,2815

BATCH_RAW_INFO | 586,1763,957 | 588,803,14 | 602,2230,1617 | 603,641,53 | 604,1128,563 | 608,582,79 | 609,2417,1918 | 611,4065,3588 | 612,4015,3547 | 614,1819,1366 | 615,2747,2302 | 616,442,18 | 617,1303,887 | 624,799,406 | 625,3634,3264 | 626,399,29 | 628,1000,641 | 630,3578,3292 | 631,3689,3409 | 632,3121,2841 | 633,2648,2368 | 634,4004,3724 | 635,4074,3794 | 636,3997,3717 | 637,883,603 | 638,300,20 | 641,954,721 | 644,2451,2258 | 646,1853,1703 | 647,148,10 | 648,508,381 | 649,1546,1428 | 650,363,245 | 651,2169,2051 | 652,3913,3842 | 653,913,845 | 654,3342,3303 | 655,4022,3984 | 656,3812,3774 | 657,2015,1978 | 658,3662,3625 | 659,2634,2597 | 660,3267,3230 | 661,2852,2815

BATCH_RAW_INFO | 586,1764,957 | 588,804,14 | 602,2231,1617 | 603,642,53 | 604,1129,563 | 608,583,79 | 609,2418,1918 | 611,4066,3588 | 612,4016,3547 | 614,1820,1366 | 615,2748,2302 | 616,443,18 | 617,1304,887 | 624,800,406 | 625,3635,3264 | 626,400,29 | 628,1001,641 | 630,3579,3292 | 631,3690,3409 | 632,3122,2841 | 633,2649,2368 | 634,4005,3724 | 635,4075,3794 | 636,3998,3717 | 637,884,603 | 638,301,20 | 641,955,721 | 644,2452,2258 | 646,1854,1703 | 647,149,10 | 648,509,381 | 649,1547,1428 | 650,364,245 | 651,2170,2051 | 652,3914,3842 | 653,914,845 | 654,3343,3303 | 655,4023,3984 | 656,3813,3774 | 657,2016,1978 | 658,3663,3625 | 659,2635,2597 | 660,3268,3230 | 661,2853,2815

BATCH_RAW_INFO | 586,1765,957 | 588,805,14 | 602,2232,1617 | 603,643,53 | 604,1130,563 | 608,584,79 | 609,2419,1918 | 611,4067,3588 | 612,4017,3547 | 614,1821,1366 | 615,2749,2302 | 616,444,18 | 617,1305,887 | 624,801,406 | 625,3636,3264 | 626,401,29 | 628,1002,641 | 630,3580,3292 | 631,3691,3409 | 632,3123,2841 | 633,2650,2368 | 634,4006,3724 | 635,4076,3794 | 636,3999,3717 | 637,885,603 | 638,302,20 | 641,956,721 | 644,2453,2258 | 646,1855,1703 | 647,150,10 | 648,510,381 | 649,1548,1428 | 650,365,245 | 651,2171,2051 | 652,3915,3842 | 653,915,845 | 654,3344,3303 | 655,4024,3984 | 656,3814,3774 | 658,3664,3625 | 659,2636,2597 | 660,3269,3230 | 661,2854,2815

BATCH_RAW_INFO | 586,1766,957 | 588,806,14 | 602,2233,1617 | 603,644,53 | 604,1131,563 | 608,585,79 | 609,2420,1918 | 611,4068,3588 | 612,4018,3547 | 614,1822,1366 | 615,2750,2302 | 616,445,18 | 617,1306,887 | 624,802,406 | 625,3637,3264 | 626,402,29 | 628,1003,641 | 630,3581,3292 | 631,3692,3409 | 632,3124,2841 | 633,2651,2368 | 634,4007,3724 | 635,4077,3794 | 636,4000,3717 | 638,303,20 | 641,957,721 | 644,2454,2258 | 646,1856,1703 | 647,151,10 | 648,511,381 | 649,1549,1428 | 650,366,245 | 651,2172,2051 | 652,3916,3842 | 653,916,845 | 654,3345,3303 | 655,4025,3984 | 656,3815,3774 | 658,3665,3625 | 659,2637,2597 | 660,3270,3230 | 661,2855,2815

BATCH_RAW_INFO | 586,1767,957 | 588,807,14 | 602,2234,1617 | 603,645,53 | 604,1132,563 | 608,586,79 | 609,2421,1918 | 611,4069,3588 | 612,4019,3547 | 614,1823,1366 | 615,2751,2302 | 616,446,18 | 617,1307,887 | 624,803,406 | 625,3638,3264 | 626,403,29 | 628,1004,641 | 630,3582,3292 | 631,3693,3409 | 632,3125,2841 | 633,2652,2368 | 634,4008,3724 | 635,4078,3794 | 636,4001,3717 | 638,304,20 | 641,958,721 | 644,2455,2258 | 646,1857,1703 | 647,152,10 | 648,512,381 | 649,1550,1428 | 650,367,245 | 651,2173,2051 | 652,3917,3842 | 653,917,845 | 654,3346,3303 | 655,4026,3984 | 656,3816,3774 | 658,3666,3625 | 659,2638,2597 | 660,3271,3230 | 661,2856,2815

BATCH_RAW_INFO | 586,1768,957 | 588,808,14 | 602,2235,1617 | 603,646,53 | 604,1133,563 | 608,587,79 | 609,2422,1918 | 611,4070,3588 | 612,4020,3547 | 614,1824,1366 | 615,2752,2302 | 616,447,18 | 617,1308,887 | 624,804,406 | 625,3639,3264 | 626,404,29 | 628,1005,641 | 630,3583,3292 | 631,3694,3409 | 632,3126,2841 | 633,2653,2368 | 634,4009,3724 | 635,4079,3794 | 636,4002,3717 | 638,305,20 | 641,959,721 | 644,2456,2258 | 646,1858,1703 | 647,153,10 | 648,513,381 | 649,1551,1428 | 650,368,245 | 651,2174,2051 | 652,3918,3842 | 653,918,845 | 654,3347,3303 | 655,4027,3984 | 656,3817,3774 | 658,3667,3625 | 659,2639,2597 | 660,3272,3230 | 661,2857,2815

BATCH_RAW_INFO | 586,1769,957 | 588,809,14 | 602,2236,1617 | 603,647,53 | 604,1134,563 | 608,588,79 | 609,2423,1918 | 611,4071,3588 | 612,4021,3547 | 614,1825,1366 | 615,2753,2302 | 616,448,18 | 617,1309,887 | 624,805,406 | 625,3640,3264 | 626,405,29 | 628,1006,641 | 630,3584,3292 | 631,3695,3409 | 632,3127,2841 | 633,2654,2368 | 634,4010,3724 | 635,4080,3794 | 636,4003,3717 | 638,306,20 | 641,960,721 | 644,2457,2258 | 646,1859,1703 | 647,154,10 | 648,514,381 | 649,1552,1428 | 650,369,245 | 651,2175,2051 | 652,3919,3842 | 653,919,845 | 654,3348,3303 | 655,4028,3984 | 656,3818,3774 | 658,3668,3625 | 659,2640,2597 | 660,3273,3230 | 661,2858,2815

BATCH_RAW_INFO | 586,1770,957 | 588,810,14 | 602,2237,1617 | 603,648,53 | 604,1135,563 | 608,589,79 | 609,2424,1918 | 611,4072,3588 | 612,4022,3547 | 614,1826,1366 | 615,2754,2302 | 616,449,18 | 617,1310,887 | 624,806,406 | 625,3641,3264 | 626,406,29 | 628,1007,641 | 630,3585,3292 | 631,3696,3409 | 632,3128,2841 | 633,2655,2368 | 634,4011,3724 | 635,4081,3794 | 636,4004,3717 | 638,307,20 | 641,961,721 | 644,2458,2258 | 646,1860,1703 | 647,155,10 | 648,515,381 | 649,1553,1428 | 650,370,245 | 651,2176,2051 | 652,3920,3842 | 653,920,845 | 654,3349,3303 | 655,4029,3984 | 656,3819,3774 | 658,3669,3625 | 659,2641,2597 | 660,3274,3230 | 661,2859,2815

BATCH_RAW_INFO | 662,1097,1096

BATCH_RAW_INFO | 663,2971,2970

BATCH_RAW_INFO | 586,1771,957 | 588,811,14 | 602,2238,1617 | 603,649,53 | 604,1136,563 | 608,590,79 | 609,2425,1918 | 611,4073,3588 | 612,4023,3547 | 614,1827,1366 | 615,2755,2302 | 616,450,18 | 617,1311,887 | 624,807,406 | 625,3642,3264 | 626,407,29 | 628,1008,641 | 630,3586,3292 | 631,3697,3409 | 632,3129,2841 | 633,2656,2368 | 634,4012,3724 | 635,4082,3794 | 636,4005,3717 | 638,308,20 | 641,962,721 | 644,2459,2258 | 646,1861,1703 | 647,156,10 | 648,516,381 | 649,1554,1428 | 650,371,245 | 651,2177,2051 | 652,3921,3842 | 653,921,845 | 654,3350,3303 | 655,4030,3984 | 656,3820,3774 | 658,3670,3625 | 659,2642,2597 | 660,3275,3230 | 661,2860,2815 | 662,1098,1096 | 663,2972,2970

BATCH_RAW_INFO | 586,1772,957 | 588,812,14 | 602,2239,1617 | 603,650,53 | 604,1137,563 | 608,591,79 | 609,2426,1918 | 611,4074,3588 | 612,4024,3547 | 614,1828,1366 | 615,2756,2302 | 616,451,18 | 617,1312,887 | 624,808,406 | 625,3643,3264 | 626,408,29 | 628,1009,641 | 630,3587,3292 | 631,3698,3409 | 632,3130,2841 | 633,2657,2368 | 634,4013,3724 | 635,4083,3794 | 636,4006,3717 | 638,309,20 | 641,963,721 | 644,2460,2258 | 646,1862,1703 | 647,157,10 | 648,517,381 | 649,1555,1428 | 650,372,245 | 651,2178,2051 | 652,3922,3842 | 653,922,845 | 654,3351,3303 | 655,4031,3984 | 656,3821,3774 | 658,3671,3625 | 659,2643,2597 | 660,3276,3230 | 661,2861,2815 | 662,1099,1096 | 663,2973,2970

BATCH_RAW_INFO | 586,1773,957 | 588,813,14 | 602,2240,1617 | 603,651,53 | 604,1138,563 | 608,592,79 | 609,2427,1918 | 611,4075,3588 | 612,4025,3547 | 614,1829,1366 | 615,2757,2302 | 616,452,18 | 617,1313,887 | 624,809,406 | 625,3644,3264 | 626,409,29 | 628,1010,641 | 630,3588,3292 | 631,3699,3409 | 632,3131,2841 | 633,2658,2368 | 634,4014,3724 | 635,4084,3794 | 636,4007,3717 | 638,310,20 | 641,964,721 | 644,2461,2258 | 646,1863,1703 | 647,158,10 | 648,518,381 | 649,1556,1428 | 650,373,245 | 651,2179,2051 | 652,3923,3842 | 653,923,845 | 654,3352,3303 | 655,4032,3984 | 656,3822,3774 | 658,3672,3625 | 659,2644,2597 | 660,3277,3230 | 661,2862,2815 | 662,1100,1096 | 663,2974,2970

BATCH_RAW_INFO | 586,1774,957 | 588,814,14 | 602,2241,1617 | 603,652,53 | 604,1139,563 | 608,593,79 | 609,2428,1918 | 611,4076,3588 | 612,4026,3547 | 614,1830,1366 | 615,2758,2302 | 616,453,18 | 617,1314,887 | 624,810,406 | 625,3645,3264 | 626,410,29 | 628,1011,641 | 630,3589,3292 | 631,3700,3409 | 632,3132,2841 | 633,2659,2368 | 634,4015,3724 | 635,4085,3794 | 636,4008,3717 | 638,311,20 | 641,965,721 | 644,2462,2258 | 646,1864,1703 | 647,159,10 | 648,519,381 | 649,1557,1428 | 650,374,245 | 651,2180,2051 | 652,3924,3842 | 653,924,845 | 654,3353,3303 | 655,4033,3984 | 656,3823,3774 | 658,3673,3625 | 659,2645,2597 | 660,3278,3230 | 661,2863,2815 | 662,1101,1096 | 663,2975,2970

BATCH_RAW_INFO | 586,1775,957 | 588,815,14 | 602,2242,1617 | 603,653,53 | 604,1140,563 | 608,594,79 | 609,2429,1918 | 611,4077,3588 | 612,4027,3547 | 614,1831,1366 | 615,2759,2302 | 616,454,18 | 617,1315,887 | 624,811,406 | 625,3646,3264 | 626,411,29 | 628,1012,641 | 630,3590,3292 | 631,3701,3409 | 632,3133,2841 | 633,2660,2368 | 634,4016,3724 | 635,4086,3794 | 636,4009,3717 | 638,312,20 | 641,966,721 | 644,2463,2258 | 646,1865,1703 | 647,160,10 | 648,520,381 | 649,1558,1428 | 650,375,245 | 651,2181,2051 | 652,3925,3842 | 653,925,845 | 654,3354,3303 | 655,4034,3984 | 656,3824,3774 | 658,3674,3625 | 659,2646,2597 | 660,3279,3230 | 661,2864,2815 | 662,1102,1096 | 663,2976,2970

BATCH_RAW_INFO | 586,1776,957 | 588,816,14 | 602,2243,1617 | 603,654,53 | 604,1141,563 | 608,595,79 | 609,2430,1918 | 611,4078,3588 | 612,4028,3547 | 614,1832,1366 | 615,2760,2302 | 616,455,18 | 617,1316,887 | 624,812,406 | 625,3647,3264 | 626,412,29 | 628,1013,641 | 630,3591,3292 | 631,3702,3409 | 632,3134,2841 | 633,2661,2368 | 634,4017,3724 | 635,4087,3794 | 636,4010,3717 | 638,313,20 | 641,967,721 | 644,2464,2258 | 646,1866,1703 | 647,161,10 | 648,521,381 | 649,1559,1428 | 650,376,245 | 651,2182,2051 | 652,3926,3842 | 653,926,845 | 654,3355,3303 | 655,4035,3984 | 656,3825,3774 | 658,3675,3625 | 659,2647,2597 | 660,3280,3230 | 661,2865,2815 | 662,1103,1096 | 663,2977,2970

BATCH_RAW_INFO | 586,1777,957 | 588,817,14 | 602,2244,1617 | 603,655,53 | 604,1142,563 | 608,596,79 | 609,2431,1918 | 611,4079,3588 | 612,4029,3547 | 614,1833,1366 | 615,2761,2302 | 616,456,18 | 617,1317,887 | 624,813,406 | 625,3648,3264 | 626,413,29 | 628,1014,641 | 630,3592,3292 | 631,3703,3409 | 632,3135,2841 | 633,2662,2368 | 634,4018,3724 | 635,4088,3794 | 636,4011,3717 | 638,314,20 | 641,968,721 | 644,2465,2258 | 646,1867,1703 | 647,162,10 | 648,522,381 | 649,1560,1428 | 650,377,245 | 651,2183,2051 | 652,3927,3842 | 653,927,845 | 654,3356,3303 | 655,4036,3984 | 656,3826,3774 | 658,3676,3625 | 659,2648,2597 | 660,3281,3230 | 661,2866,2815 | 662,1104,1096 | 663,2978,2970

BATCH_RAW_INFO | 586,1778,957 | 588,818,14 | 602,2245,1617 | 603,656,53 | 604,1143,563 | 608,597,79 | 609,2432,1918 | 611,4080,3588 | 612,4030,3547 | 614,1834,1366 | 615,2762,2302 | 616,457,18 | 617,1318,887 | 624,814,406 | 625,3649,3264 | 626,414,29 | 628,1015,641 | 630,3593,3292 | 631,3704,3409 | 632,3136,2841 | 633,2663,2368 | 634,4019,3724 | 635,4089,3794 | 636,4012,3717 | 638,315,20 | 641,969,721 | 644,2466,2258 | 646,1868,1703 | 647,163,10 | 648,523,381 | 649,1561,1428 | 650,378,245 | 651,2184,2051 | 652,3928,3842 | 653,928,845 | 654,3357,3303 | 655,4037,3984 | 656,3827,3774 | 658,3677,3625 | 659,2649,2597 | 660,3282,3230 | 661,2867,2815 | 662,1105,1096 | 663,2979,2970

BATCH_RAW_INFO | 586,1779,957 | 588,819,14 | 602,2246,1617 | 603,657,53 | 604,1144,563 | 608,598,79 | 609,2433,1918 | 611,4081,3588 | 612,4031,3547 | 614,1835,1366 | 615,2763,2302 | 616,458,18 | 617,1319,887 | 624,815,406 | 625,3650,3264 | 626,415,29 | 628,1016,641 | 630,3594,3292 | 631,3705,3409 | 632,3137,2841 | 633,2664,2368 | 634,4020,3724 | 635,4090,3794 | 636,4013,3717 | 638,316,20 | 641,970,721 | 644,2467,2258 | 646,1869,1703 | 647,164,10 | 648,524,381 | 649,1562,1428 | 650,379,245 | 651,2185,2051 | 652,3929,3842 | 653,929,845 | 654,3358,3303 | 655,4038,3984 | 656,3828,3774 | 658,3678,3625 | 659,2650,2597 | 660,3283,3230 | 661,2868,2815 | 662,1106,1096 | 663,2980,2970

BATCH_RAW_INFO | 586,1780,957 | 588,820,14 | 602,2247,1617 | 603,658,53 | 604,1145,563 | 608,599,79 | 609,2434,1918 | 611,4082,3588 | 612,4032,3547 | 614,1836,1366 | 615,2764,2302 | 616,459,18 | 617,1320,887 | 624,816,406 | 625,3651,3264 | 626,416,29 | 628,1017,641 | 630,3595,3292 | 631,3706,3409 | 632,3138,2841 | 633,2665,2368 | 634,4021,3724 | 635,4091,3794 | 636,4014,3717 | 638,317,20 | 641,971,721 | 644,2468,2258 | 646,1870,1703 | 647,165,10 | 648,525,381 | 649,1563,1428 | 650,380,245 | 651,2186,2051 | 652,3930,3842 | 653,930,845 | 654,3359,3303 | 655,4039,3984 | 656,3829,3774 | 658,3679,3625 | 659,2651,2597 | 660,3284,3230 | 661,2869,2815 | 662,1107,1096 | 663,2981,2970

BATCH_RAW_INFO | 586,1781,957 | 588,821,14 | 602,2248,1617 | 603,659,53 | 604,1146,563 | 608,600,79 | 609,2435,1918 | 611,4083,3588 | 612,4033,3547 | 614,1837,1366 | 615,2765,2302 | 616,460,18 | 617,1321,887 | 624,817,406 | 625,3652,3264 | 626,417,29 | 628,1018,641 | 630,3596,3292 | 631,3707,3409 | 632,3139,2841 | 633,2666,2368 | 634,4022,3724 | 635,4092,3794 | 636,4015,3717 | 638,318,20 | 641,972,721 | 644,2469,2258 | 646,1871,1703 | 647,166,10 | 648,526,381 | 649,1564,1428 | 650,381,245 | 651,2187,2051 | 652,3931,3842 | 653,931,845 | 654,3360,3303 | 655,4040,3984 | 656,3830,3774 | 658,3680,3625 | 659,2652,2597 | 660,3285,3230 | 661,2870,2815 | 662,1108,1096 | 663,2982,2970

BATCH_RAW_INFO | 586,1782,957 | 588,822,14 | 602,2249,1617 | 603,660,53 | 604,1147,563 | 608,601,79 | 609,2436,1918 | 611,4084,3588 | 612,4034,3547 | 614,1838,1366 | 615,2766,2302 | 616,461,18 | 617,1322,887 | 624,818,406 | 625,3653,3264 | 626,418,29 | 628,1019,641 | 630,3597,3292 | 631,3708,3409 | 632,3140,2841 | 633,2667,2368 | 634,4023,3724 | 635,4093,3794 | 636,4016,3717 | 638,319,20 | 641,973,721 | 644,2470,2258 | 646,1872,1703 | 647,167,10 | 648,527,381 | 649,1565,1428 | 650,382,245 | 651,2188,2051 | 652,3932,3842 | 653,932,845 | 654,3361,3303 | 655,4041,3984 | 656,3831,3774 | 658,3681,3625 | 659,2653,2597 | 660,3286,3230 | 661,2871,2815 | 662,1109,1096 | 663,2983,2970

BATCH_RAW_INFO | 586,1783,957 | 588,823,14 | 602,2250,1617 | 603,661,53 | 604,1148,563 | 608,602,79 | 609,2437,1918 | 611,4085,3588 | 612,4035,3547 | 614,1839,1366 | 615,2767,2302 | 616,462,18 | 617,1323,887 | 624,819,406 | 625,3654,3264 | 626,419,29 | 628,1020,641 | 630,3598,3292 | 631,3709,3409 | 632,3141,2841 | 633,2668,2368 | 634,4024,3724 | 635,4094,3794 | 636,4017,3717 | 638,320,20 | 641,974,721 | 644,2471,2258 | 646,1873,1703 | 647,168,10 | 648,528,381 | 649,1566,1428 | 650,383,245 | 651,2189,2051 | 652,3933,3842 | 653,933,845 | 654,3362,3303 | 655,4042,3984 | 656,3832,3774 | 658,3682,3625 | 659,2654,2597 | 660,3287,3230 | 661,2872,2815 | 662,1110,1096 | 663,2984,2970

BATCH_RAW_INFO | 586,1784,957 | 588,824,14 | 602,2251,1617 | 603,662,53 | 604,1149,563 | 608,603,79 | 609,2438,1918 | 611,4086,3588 | 612,4036,3547 | 614,1840,1366 | 615,2768,2302 | 616,463,18 | 617,1324,887 | 624,820,406 | 625,3655,3264 | 626,420,29 | 628,1021,641 | 630,3599,3292 | 631,3710,3409 | 632,3142,2841 | 633,2669,2368 | 634,4025,3724 | 635,4095,3794 | 636,4018,3717 | 638,321,20 | 641,975,721 | 644,2472,2258 | 646,1874,1703 | 647,169,10 | 648,529,381 | 649,1567,1428 | 650,384,245 | 651,2190,2051 | 652,3934,3842 | 653,934,845 | 654,3363,3303 | 655,4043,3984 | 656,3833,3774 | 658,3683,3625 | 659,2655,2597 | 660,3288,3230 | 661,2873,2815 | 662,1111,1096 | 663,2985,2970

BATCH_RAW_INFO | 586,1785,957 | 588,825,14 | 602,2252,1617 | 603,663,53 | 604,1150,563 | 608,604,79 | 609,2439,1918 | 611,4087,3588 | 612,4037,3547 | 614,1841,1366 | 615,2769,2302 | 616,464,18 | 617,1325,887 | 624,821,406 | 625,3656,3264 | 626,421,29 | 628,1022,641 | 630,3600,3292 | 631,3711,3409 | 632,3143,2841 | 633,2670,2368 | 634,4026,3724 | 636,4019,3717 | 638,322,20 | 641,976,721 | 644,2473,2258 | 646,1875,1703 | 647,170,10 | 648,530,381 | 649,1568,1428 | 650,385,245 | 651,2191,2051 | 652,3935,3842 | 653,935,845 | 654,3364,3303 | 655,4044,3984 | 656,3834,3774 | 658,3684,3625 | 659,2656,2597 | 660,3289,3230 | 661,2874,2815 | 662,1112,1096 | 663,2986,2970

BATCH_RAW_INFO | 586,1786,957 | 588,826,14 | 602,2253,1617 | 603,664,53 | 604,1151,563 | 608,605,79 | 609,2440,1918 | 611,4088,3588 | 612,4038,3547 | 614,1842,1366 | 615,2770,2302 | 616,465,18 | 617,1326,887 | 624,822,406 | 625,3657,3264 | 626,422,29 | 628,1023,641 | 630,3601,3292 | 631,3712,3409 | 632,3144,2841 | 633,2671,2368 | 634,4027,3724 | 636,4020,3717 | 638,323,20 | 641,977,721 | 644,2474,2258 | 646,1876,1703 | 647,171,10 | 648,531,381 | 649,1569,1428 | 650,386,245 | 651,2192,2051 | 652,3936,3842 | 653,936,845 | 654,3365,3303 | 655,4045,3984 | 656,3835,3774 | 658,3685,3625 | 659,2657,2597 | 660,3290,3230 | 661,2875,2815 | 662,1113,1096 | 663,2987,2970

BATCH_RAW_INFO | 586,1787,957 | 588,827,14 | 602,2254,1617 | 603,665,53 | 604,1152,563 | 608,606,79 | 609,2441,1918 | 611,4089,3588 | 612,4039,3547 | 614,1843,1366 | 615,2771,2302 | 616,466,18 | 617,1327,887 | 624,823,406 | 625,3658,3264 | 626,423,29 | 628,1024,641 | 630,3602,3292 | 631,3713,3409 | 632,3145,2841 | 633,2672,2368 | 634,4028,3724 | 636,4021,3717 | 638,324,20 | 641,978,721 | 644,2475,2258 | 646,1877,1703 | 647,172,10 | 648,532,381 | 649,1570,1428 | 650,387,245 | 651,2193,2051 | 652,3937,3842 | 653,937,845 | 654,3366,3303 | 655,4046,3984 | 656,3836,3774 | 658,3686,3625 | 659,2658,2597 | 660,3291,3230 | 661,2876,2815 | 662,1114,1096 | 663,2988,2970

BATCH_RAW_INFO | 664,3233,3232

BATCH_RAW_INFO | 586,1788,957 | 588,828,14 | 602,2255,1617 | 603,666,53 | 604,1153,563 | 608,607,79 | 609,2442,1918 | 611,4090,3588 | 612,4040,3547 | 614,1844,1366 | 615,2772,2302 | 616,467,18 | 617,1328,887 | 624,824,406 | 625,3659,3264 | 626,424,29 | 628,1025,641 | 630,3603,3292 | 631,3714,3409 | 632,3146,2841 | 633,2673,2368 | 634,4029,3724 | 636,4022,3717 | 638,325,20 | 641,979,721 | 644,2476,2258 | 646,1878,1703 | 647,173,10 | 648,533,381 | 649,1571,1428 | 650,388,245 | 651,2194,2051 | 652,3938,3842 | 653,938,845 | 654,3367,3303 | 655,4047,3984 | 656,3837,3774 | 658,3687,3625 | 659,2659,2597 | 660,3292,3230 | 661,2877,2815 | 662,1115,1096 | 663,2989,2970 | 664,3234,3232

BATCH_RAW_INFO | 586,1789,957 | 588,829,14 | 602,2256,1617 | 603,667,53 | 604,1154,563 | 608,608,79 | 609,2443,1918 | 611,4091,3588 | 612,4041,3547 | 614,1845,1366 | 615,2773,2302 | 616,468,18 | 617,1329,887 | 624,825,406 | 625,3660,3264 | 626,425,29 | 628,1026,641 | 630,3604,3292 | 631,3715,3409 | 632,3147,2841 | 633,2674,2368 | 634,4030,3724 | 636,4023,3717 | 638,326,20 | 641,980,721 | 644,2477,2258 | 646,1879,1703 | 647,174,10 | 648,534,381 | 649,1572,1428 | 650,389,245 | 651,2195,2051 | 652,3939,3842 | 653,939,845 | 654,3368,3303 | 655,4048,3984 | 656,3838,3774 | 658,3688,3625 | 659,2660,2597 | 660,3293,3230 | 661,2878,2815 | 662,1116,1096 | 663,2990,2970 | 664,3235,3232

BATCH_RAW_INFO | 586,1790,957 | 588,830,14 | 602,2257,1617 | 603,668,53 | 604,1155,563 | 608,609,79 | 609,2444,1918 | 611,4092,3588 | 612,4042,3547 | 614,1846,1366 | 615,2774,2302 | 616,469,18 | 617,1330,887 | 624,826,406 | 625,3661,3264 | 626,426,29 | 628,1027,641 | 630,3605,3292 | 631,3716,3409 | 632,3148,2841 | 633,2675,2368 | 634,4031,3724 | 636,4024,3717 | 638,327,20 | 641,981,721 | 644,2478,2258 | 646,1880,1703 | 647,175,10 | 648,535,381 | 649,1573,1428 | 650,390,245 | 651,2196,2051 | 652,3940,3842 | 653,940,845 | 654,3369,3303 | 655,4049,3984 | 656,3839,3774 | 658,3689,3625 | 659,2661,2597 | 660,3294,3230 | 661,2879,2815 | 662,1117,1096 | 663,2991,2970 | 664,3236,3232

BATCH_RAW_INFO | 586,1791,957 | 588,831,14 | 602,2258,1617 | 603,669,53 | 604,1156,563 | 608,610,79 | 609,2445,1918 | 611,4093,3588 | 612,4043,3547 | 614,1847,1366 | 615,2775,2302 | 616,470,18 | 617,1331,887 | 624,827,406 | 625,3662,3264 | 626,427,29 | 628,1028,641 | 630,3606,3292 | 631,3717,3409 | 632,3149,2841 | 633,2676,2368 | 634,4032,3724 | 636,4025,3717 | 638,328,20 | 641,982,721 | 644,2479,2258 | 646,1881,1703 | 647,176,10 | 648,536,381 | 649,1574,1428 | 650,391,245 | 651,2197,2051 | 652,3941,3842 | 653,941,845 | 654,3370,3303 | 655,4050,3984 | 656,3840,3774 | 658,3690,3625 | 659,2662,2597 | 660,3295,3230 | 661,2880,2815 | 662,1118,1096 | 663,2992,2970 | 664,3237,3232

BATCH_RAW_INFO | 586,1792,957 | 588,832,14 | 602,2259,1617 | 603,670,53 | 604,1157,563 | 608,611,79 | 609,2446,1918 | 611,4094,3588 | 612,4044,3547 | 614,1848,1366 | 615,2776,2302 | 616,471,18 | 617,1332,887 | 624,828,406 | 625,3663,3264 | 626,428,29 | 628,1029,641 | 630,3607,3292 | 631,3718,3409 | 632,3150,2841 | 633,2677,2368 | 634,4033,3724 | 636,4026,3717 | 638,329,20 | 641,983,721 | 644,2480,2258 | 646,1882,1703 | 647,177,10 | 648,537,381 | 649,1575,1428 | 650,392,245 | 651,2198,2051 | 652,3942,3842 | 653,942,845 | 654,3371,3303 | 655,4051,3984 | 656,3841,3774 | 658,3691,3625 | 659,2663,2597 | 660,3296,3230 | 661,2881,2815 | 662,1119,1096 | 663,2993,2970 | 664,3238,3232

BATCH_RAW_INFO | 586,1793,957 | 588,833,14 | 602,2260,1617 | 603,671,53 | 604,1158,563 | 608,612,79 | 609,2447,1918 | 611,4095,3588 | 612,4045,3547 | 614,1849,1366 | 615,2777,2302 | 616,472,18 | 617,1333,887 | 624,829,406 | 625,3664,3264 | 626,429,29 | 628,1030,641 | 630,3608,3292 | 631,3719,3409 | 632,3151,2841 | 633,2678,2368 | 634,4034,3724 | 636,4027,3717 | 638,330,20 | 641,984,721 | 644,2481,2258 | 646,1883,1703 | 647,178,10 | 648,538,381 | 649,1576,1428 | 650,393,245 | 651,2199,2051 | 652,3943,3842 | 653,943,845 | 654,3372,3303 | 655,4052,3984 | 656,3842,3774 | 658,3692,3625 | 659,2664,2597 | 660,3297,3230 | 661,2882,2815 | 662,1120,1096 | 663,2994,2970 | 664,3239,3232

BATCH_RAW_INFO | 586,1794,957 | 588,834,14 | 602,2261,1617 | 603,672,53 | 604,1159,563 | 608,613,79 | 609,2448,1918 | 612,4046,3547 | 614,1850,1366 | 615,2778,2302 | 616,473,18 | 617,1334,887 | 624,830,406 | 625,3665,3264 | 626,430,29 | 628,1031,641 | 630,3609,3292 | 631,3720,3409 | 632,3152,2841 | 633,2679,2368 | 634,4035,3724 | 636,4028,3717 | 638,331,20 | 641,985,721 | 644,2482,2258 | 646,1884,1703 | 647,179,10 | 648,539,381 | 649,1577,1428 | 650,394,245 | 651,2200,2051 | 652,3944,3842 | 653,944,845 | 654,3373,3303 | 655,4053,3984 | 656,3843,3774 | 658,3693,3625 | 659,2665,2597 | 660,3298,3230 | 661,2883,2815 | 662,1121,1096 | 663,2995,2970 | 664,3240,3232

BATCH_RAW_INFO | 586,1795,957 | 588,835,14 | 602,2262,1617 | 603,673,53 | 604,1160,563 | 608,614,79 | 609,2449,1918 | 612,4047,3547 | 614,1851,1366 | 615,2779,2302 | 616,474,18 | 617,1335,887 | 624,831,406 | 625,3666,3264 | 626,431,29 | 628,1032,641 | 630,3610,3292 | 631,3721,3409 | 632,3153,2841 | 633,2680,2368 | 634,4036,3724 | 636,4029,3717 | 638,332,20 | 641,986,721 | 644,2483,2258 | 646,1885,1703 | 647,180,10 | 648,540,381 | 649,1578,1428 | 650,395,245 | 651,2201,2051 | 652,3945,3842 | 653,945,845 | 654,3374,3303 | 655,4054,3984 | 656,3844,3774 | 658,3694,3625 | 659,2666,2597 | 660,3299,3230 | 661,2884,2815 | 662,1122,1096 | 663,2996,2970 | 664,3241,3232

BATCH_RAW_INFO | 586,1796,957 | 588,836,14 | 602,2263,1617 | 603,674,53 | 604,1161,563 | 608,615,79 | 609,2450,1918 | 612,4048,3547 | 614,1852,1366 | 615,2780,2302 | 616,475,18 | 617,1336,887 | 624,832,406 | 625,3667,3264 | 626,432,29 | 628,1033,641 | 630,3611,3292 | 631,3722,3409 | 632,3154,2841 | 633,2681,2368 | 634,4037,3724 | 636,4030,3717 | 638,333,20 | 641,987,721 | 644,2484,2258 | 646,1886,1703 | 647,181,10 | 648,541,381 | 649,1579,1428 | 650,396,245 | 651,2202,2051 | 652,3946,3842 | 653,946,845 | 654,3375,3303 | 655,4055,3984 | 656,3845,3774 | 658,3695,3625 | 659,2667,2597 | 660,3300,3230 | 661,2885,2815 | 662,1123,1096 | 663,2997,2970 | 664,3242,3232

BATCH_RAW_INFO | 665,2037,2036

BATCH_RAW_INFO | 586,1797,957 | 588,837,14 | 602,2264,1617 | 603,675,53 | 604,1162,563 | 608,616,79 | 609,2451,1918 | 612,4049,3547 | 614,1853,1366 | 615,2781,2302 | 616,476,18 | 617,1337,887 | 624,833,406 | 625,3668,3264 | 626,433,29 | 628,1034,641 | 630,3612,3292 | 631,3723,3409 | 632,3155,2841 | 633,2682,2368 | 634,4038,3724 | 636,4031,3717 | 638,334,20 | 641,988,721 | 644,2485,2258 | 646,1887,1703 | 647,182,10 | 648,542,381 | 649,1580,1428 | 650,397,245 | 651,2203,2051 | 652,3947,3842 | 653,947,845 | 654,3376,3303 | 655,4056,3984 | 656,3846,3774 | 658,3696,3625 | 659,2668,2597 | 660,3301,3230 | 661,2886,2815 | 662,1124,1096 | 663,2998,2970 | 664,3243,3232 | 665,2038,2036

BATCH_RAW_INFO | 586,1798,957 | 588,838,14 | 602,2265,1617 | 603,676,53 | 604,1163,563 | 608,617,79 | 609,2452,1918 | 612,4050,3547 | 614,1854,1366 | 615,2782,2302 | 616,477,18 | 617,1338,887 | 624,834,406 | 625,3669,3264 | 626,434,29 | 628,1035,641 | 630,3613,3292 | 631,3724,3409 | 632,3156,2841 | 633,2683,2368 | 634,4039,3724 | 636,4032,3717 | 638,335,20 | 641,989,721 | 644,2486,2258 | 646,1888,1703 | 647,183,10 | 648,543,381 | 649,1581,1428 | 650,398,245 | 651,2204,2051 | 652,3948,3842 | 653,948,845 | 654,3377,3303 | 655,4057,3984 | 656,3847,3774 | 658,3697,3625 | 659,2669,2597 | 660,3302,3230 | 661,2887,2815 | 662,1125,1096 | 663,2999,2970 | 664,3244,3232 | 665,2039,2036

BATCH_RAW_INFO | 586,1799,957 | 588,839,14 | 602,2266,1617 | 603,677,53 | 604,1164,563 | 608,618,79 | 609,2453,1918 | 612,4051,3547 | 614,1855,1366 | 615,2783,2302 | 616,478,18 | 617,1339,887 | 624,835,406 | 625,3670,3264 | 626,435,29 | 628,1036,641 | 630,3614,3292 | 631,3725,3409 | 632,3157,2841 | 633,2684,2368 | 634,4040,3724 | 636,4033,3717 | 638,336,20 | 641,990,721 | 644,2487,2258 | 646,1889,1703 | 647,184,10 | 648,544,381 | 649,1582,1428 | 650,399,245 | 651,2205,2051 | 652,3949,3842 | 653,949,845 | 654,3378,3303 | 655,4058,3984 | 656,3848,3774 | 658,3698,3625 | 659,2670,2597 | 660,3303,3230 | 661,2888,2815 | 662,1126,1096 | 663,3000,2970 | 664,3245,3232 | 665,2040,2036

BATCH_RAW_INFO | 586,1800,957 | 588,840,14 | 602,2267,1617 | 603,678,53 | 604,1165,563 | 608,619,79 | 609,2454,1918 | 612,4052,3547 | 614,1856,1366 | 615,2784,2302 | 616,479,18 | 617,1340,887 | 624,836,406 | 625,3671,3264 | 626,436,29 | 628,1037,641 | 630,3615,3292 | 631,3726,3409 | 632,3158,2841 | 633,2685,2368 | 634,4041,3724 | 636,4034,3717 | 638,337,20 | 641,991,721 | 644,2488,2258 | 646,1890,1703 | 647,185,10 | 648,545,381 | 649,1583,1428 | 650,400,245 | 651,2206,2051 | 652,3950,3842 | 653,950,845 | 654,3379,3303 | 655,4059,3984 | 656,3849,3774 | 658,3699,3625 | 659,2671,2597 | 660,3304,3230 | 661,2889,2815 | 662,1127,1096 | 663,3001,2970 | 664,3246,3232 | 665,2041,2036

BATCH_RAW_INFO | 586,1801,957 | 588,841,14 | 602,2268,1617 | 603,679,53 | 604,1166,563 | 608,620,79 | 609,2455,1918 | 612,4053,3547 | 614,1857,1366 | 615,2785,2302 | 616,480,18 | 617,1341,887 | 624,837,406 | 625,3672,3264 | 626,437,29 | 628,1038,641 | 630,3616,3292 | 631,3727,3409 | 632,3159,2841 | 633,2686,2368 | 634,4042,3724 | 636,4035,3717 | 638,338,20 | 641,992,721 | 644,2489,2258 | 646,1891,1703 | 647,186,10 | 648,546,381 | 649,1584,1428 | 650,401,245 | 651,2207,2051 | 652,3951,3842 | 653,951,845 | 654,3380,3303 | 655,4060,3984 | 656,3850,3774 | 658,3700,3625 | 659,2672,2597 | 660,3305,3230 | 661,2890,2815 | 662,1128,1096 | 663,3002,2970 | 664,3247,3232 | 665,2042,2036

BATCH_RAW_INFO | 586,1802,957 | 588,842,14 | 602,2269,1617 | 603,680,53 | 604,1167,563 | 608,621,79 | 609,2456,1918 | 612,4054,3547 | 614,1858,1366 | 615,2786,2302 | 616,481,18 | 617,1342,887 | 624,838,406 | 625,3673,3264 | 626,438,29 | 628,1039,641 | 630,3617,3292 | 631,3728,3409 | 632,3160,2841 | 633,2687,2368 | 634,4043,3724 | 636,4036,3717 | 638,339,20 | 641,993,721 | 644,2490,2258 | 646,1892,1703 | 647,187,10 | 648,547,381 | 649,1585,1428 | 650,402,245 | 651,2208,2051 | 652,3952,3842 | 653,952,845 | 654,3381,3303 | 655,4061,3984 | 656,3851,3774 | 658,3701,3625 | 659,2673,2597 | 660,3306,3230 | 661,2891,2815 | 662,1129,1096 | 663,3003,2970 | 664,3248,3232 | 665,2043,2036

BATCH_RAW_INFO | 586,1803,957 | 588,843,14 | 602,2270,1617 | 603,681,53 | 604,1168,563 | 608,622,79 | 609,2457,1918 | 612,4055,3547 | 614,1859,1366 | 615,2787,2302 | 616,482,18 | 617,1343,887 | 624,839,406 | 625,3674,3264 | 626,439,29 | 628,1040,641 | 630,3618,3292 | 631,3729,3409 | 632,3161,2841 | 633,2688,2368 | 634,4044,3724 | 636,4037,3717 | 638,340,20 | 641,994,721 | 644,2491,2258 | 646,1893,1703 | 647,188,10 | 648,548,381 | 649,1586,1428 | 650,403,245 | 651,2209,2051 | 652,3953,3842 | 653,953,845 | 654,3382,3303 | 655,4062,3984 | 656,3852,3774 | 658,3702,3625 | 659,2674,2597 | 660,3307,3230 | 661,2892,2815 | 662,1130,1096 | 663,3004,2970 | 664,3249,3232 | 665,2044,2036

BATCH_RAW_INFO | 586,1804,957 | 588,844,14 | 602,2271,1617 | 603,682,53 | 604,1169,563 | 608,623,79 | 609,2458,1918 | 612,4056,3547 | 614,1860,1366 | 615,2788,2302 | 616,483,18 | 617,1344,887 | 624,840,406 | 625,3675,3264 | 626,440,29 | 628,1041,641 | 630,3619,3292 | 631,3730,3409 | 632,3162,2841 | 633,2689,2368 | 634,4045,3724 | 636,4038,3717 | 638,341,20 | 641,995,721 | 644,2492,2258 | 646,1894,1703 | 647,189,10 | 648,549,381 | 649,1587,1428 | 650,404,245 | 651,2210,2051 | 652,3954,3842 | 653,954,845 | 654,3383,3303 | 655,4063,3984 | 656,3853,3774 | 658,3703,3625 | 659,2675,2597 | 660,3308,3230 | 661,2893,2815 | 662,1131,1096 | 663,3005,2970 | 664,3250,3232 | 665,2045,2036

BATCH_RAW_INFO | 586,1805,957 | 588,845,14 | 602,2272,1617 | 603,683,53 | 604,1170,563 | 608,624,79 | 609,2459,1918 | 612,4057,3547 | 614,1861,1366 | 615,2789,2302 | 616,484,18 | 617,1345,887 | 624,841,406 | 625,3676,3264 | 626,441,29 | 628,1042,641 | 630,3620,3292 | 631,3731,3409 | 632,3163,2841 | 633,2690,2368 | 634,4046,3724 | 636,4039,3717 | 638,342,20 | 641,996,721 | 644,2493,2258 | 646,1895,1703 | 647,190,10 | 648,550,381 | 649,1588,1428 | 650,405,245 | 651,2211,2051 | 652,3955,3842 | 653,955,845 | 654,3384,3303 | 655,4064,3984 | 656,3854,3774 | 658,3704,3625 | 659,2676,2597 | 660,3309,3230 | 661,2894,2815 | 662,1132,1096 | 663,3006,2970 | 664,3251,3232 | 665,2046,2036

BATCH_RAW_INFO | 586,1806,957 | 588,846,14 | 602,2273,1617 | 603,684,53 | 604,1171,563 | 608,625,79 | 609,2460,1918 | 612,4058,3547 | 614,1862,1366 | 615,2790,2302 | 616,485,18 | 617,1346,887 | 624,842,406 | 625,3677,3264 | 626,442,29 | 628,1043,641 | 630,3621,3292 | 631,3732,3409 | 632,3164,2841 | 633,2691,2368 | 634,4047,3724 | 636,4040,3717 | 638,343,20 | 641,997,721 | 644,2494,2258 | 646,1896,1703 | 647,191,10 | 648,551,381 | 649,1589,1428 | 650,406,245 | 651,2212,2051 | 652,3956,3842 | 653,956,845 | 654,3385,3303 | 655,4065,3984 | 656,3855,3774 | 658,3705,3625 | 659,2677,2597 | 660,3310,3230 | 661,2895,2815 | 662,1133,1096 | 663,3007,2970 | 664,3252,3232 | 665,2047,2036

BATCH_RAW_INFO | 586,1807,957 | 588,847,14 | 602,2274,1617 | 603,685,53 | 604,1172,563 | 608,626,79 | 609,2461,1918 | 612,4059,3547 | 614,1863,1366 | 615,2791,2302 | 616,486,18 | 617,1347,887 | 624,843,406 | 625,3678,3264 | 626,443,29 | 628,1044,641 | 630,3622,3292 | 631,3733,3409 | 632,3165,2841 | 633,2692,2368 | 634,4048,3724 | 636,4041,3717 | 638,344,20 | 641,998,721 | 644,2495,2258 | 646,1897,1703 | 647,192,10 | 648,552,381 | 649,1590,1428 | 650,407,245 | 651,2213,2051 | 652,3957,3842 | 653,957,845 | 654,3386,3303 | 655,4066,3984 | 656,3856,3774 | 658,3706,3625 | 659,2678,2597 | 660,3311,3230 | 661,2896,2815 | 662,1134,1096 | 663,3008,2970 | 664,3253,3232 | 665,2048,2036

BATCH_RAW_INFO | 586,1808,957 | 588,848,14 | 602,2275,1617 | 603,686,53 | 604,1173,563 | 608,627,79 | 609,2462,1918 | 612,4060,3547 | 614,1864,1366 | 615,2792,2302 | 616,487,18 | 617,1348,887 | 624,844,406 | 625,3679,3264 | 626,444,29 | 628,1045,641 | 630,3623,3292 | 631,3734,3409 | 632,3166,2841 | 633,2693,2368 | 634,4049,3724 | 636,4042,3717 | 638,345,20 | 641,999,721 | 644,2496,2258 | 646,1898,1703 | 647,193,10 | 648,553,381 | 649,1591,1428 | 650,408,245 | 651,2214,2051 | 652,3958,3842 | 653,958,845 | 654,3387,3303 | 655,4067,3984 | 656,3857,3774 | 658,3707,3625 | 659,2679,2597 | 660,3312,3230 | 661,2897,2815 | 662,1135,1096 | 663,3009,2970 | 664,3254,3232 | 665,2049,2036

BATCH_RAW_INFO | 586,1809,957 | 588,849,14 | 602,2276,1617 | 603,687,53 | 604,1174,563 | 608,628,79 | 609,2463,1918 | 612,4061,3547 | 614,1865,1366 | 615,2793,2302 | 616,488,18 | 617,1349,887 | 624,845,406 | 625,3680,3264 | 626,445,29 | 628,1046,641 | 630,3624,3292 | 631,3735,3409 | 632,3167,2841 | 633,2694,2368 | 634,4050,3724 | 636,4043,3717 | 638,346,20 | 641,1000,721 | 644,2497,2258 | 646,1899,1703 | 647,194,10 | 648,554,381 | 649,1592,1428 | 650,409,245 | 651,2215,2051 | 652,3959,3842 | 653,959,845 | 654,3388,3303 | 655,4068,3984 | 656,3858,3774 | 658,3708,3625 | 659,2680,2597 | 660,3313,3230 | 661,2898,2815 | 662,1136,1096 | 663,3010,2970 | 664,3255,3232 | 665,2050,2036

BATCH_RAW_INFO | 586,1810,957 | 588,850,14 | 602,2277,1617 | 603,688,53 | 604,1175,563 | 608,629,79 | 609,2464,1918 | 612,4062,3547 | 614,1866,1366 | 615,2794,2302 | 616,489,18 | 617,1350,887 | 624,846,406 | 625,3681,3264 | 626,446,29 | 628,1047,641 | 630,3625,3292 | 631,3736,3409 | 632,3168,2841 | 633,2695,2368 | 634,4051,3724 | 636,4044,3717 | 638,347,20 | 641,1001,721 | 644,2498,2258 | 646,1900,1703 | 647,195,10 | 648,555,381 | 649,1593,1428 | 650,410,245 | 651,2216,2051 | 652,3960,3842 | 653,960,845 | 654,3389,3303 | 655,4069,3984 | 656,3859,3774 | 658,3709,3625 | 659,2681,2597 | 660,3314,3230 | 661,2899,2815 | 662,1137,1096 | 663,3011,2970 | 664,3256,3232 | 665,2051,2036

BATCH_RAW_INFO | 586,1811,957 | 588,851,14 | 602,2278,1617 | 603,689,53 | 604,1176,563 | 608,630,79 | 609,2465,1918 | 612,4063,3547 | 614,1867,1366 | 615,2795,2302 | 616,490,18 | 617,1351,887 | 624,847,406 | 625,3682,3264 | 626,447,29 | 628,1048,641 | 630,3626,3292 | 631,3737,3409 | 632,3169,2841 | 633,2696,2368 | 634,4052,3724 | 636,4045,3717 | 638,348,20 | 641,1002,721 | 644,2499,2258 | 646,1901,1703 | 647,196,10 | 648,556,381 | 649,1594,1428 | 650,411,245 | 651,2217,2051 | 652,3961,3842 | 653,961,845 | 654,3390,3303 | 655,4070,3984 | 656,3860,3774 | 658,3710,3625 | 659,2682,2597 | 660,3315,3230 | 661,2900,2815 | 662,1138,1096 | 663,3012,2970 | 664,3257,3232 | 665,2052,2036

BATCH_RAW_INFO | 586,1812,957 | 588,852,14 | 602,2279,1617 | 603,690,53 | 604,1177,563 | 608,631,79 | 609,2466,1918 | 612,4064,3547 | 614,1868,1366 | 615,2796,2302 | 616,491,18 | 617,1352,887 | 624,848,406 | 625,3683,3264 | 626,448,29 | 628,1049,641 | 630,3627,3292 | 631,3738,3409 | 632,3170,2841 | 633,2697,2368 | 634,4053,3724 | 636,4046,3717 | 638,349,20 | 641,1003,721 | 644,2500,2258 | 646,1902,1703 | 647,197,10 | 648,557,381 | 649,1595,1428 | 650,412,245 | 651,2218,2051 | 652,3962,3842 | 653,962,845 | 654,3391,3303 | 655,4071,3984 | 656,3861,3774 | 658,3711,3625 | 659,2683,2597 | 660,3316,3230 | 661,2901,2815 | 662,1139,1096 | 663,3013,2970 | 664,3258,3232 | 665,2053,2036

BATCH_RAW_INFO | 586,1813,957 | 588,853,14 | 602,2280,1617 | 603,691,53 | 604,1178,563 | 608,632,79 | 609,2467,1918 | 612,4065,3547 | 614,1869,1366 | 615,2797,2302 | 616,492,18 | 617,1353,887 | 624,849,406 | 625,3684,3264 | 626,449,29 | 628,1050,641 | 630,3628,3292 | 631,3739,3409 | 632,3171,2841 | 633,2698,2368 | 634,4054,3724 | 636,4047,3717 | 638,350,20 | 641,1004,721 | 644,2501,2258 | 646,1903,1703 | 647,198,10 | 648,558,381 | 649,1596,1428 | 650,413,245 | 651,2219,2051 | 652,3963,3842 | 653,963,845 | 654,3392,3303 | 655,4072,3984 | 656,3862,3774 | 658,3712,3625 | 659,2684,2597 | 660,3317,3230 | 661,2902,2815 | 662,1140,1096 | 663,3014,2970 | 664,3259,3232 | 665,2054,2036

BATCH_RAW_INFO | 586,1814,957 | 588,854,14 | 602,2281,1617 | 603,692,53 | 604,1179,563 | 608,633,79 | 609,2468,1918 | 612,4066,3547 | 614,1870,1366 | 615,2798,2302 | 616,493,18 | 617,1354,887 | 624,850,406 | 625,3685,3264 | 626,450,29 | 628,1051,641 | 630,3629,3292 | 631,3740,3409 | 632,3172,2841 | 633,2699,2368 | 634,4055,3724 | 636,4048,3717 | 638,351,20 | 641,1005,721 | 644,2502,2258 | 646,1904,1703 | 647,199,10 | 648,559,381 | 649,1597,1428 | 650,414,245 | 651,2220,2051 | 652,3964,3842 | 653,964,845 | 654,3393,3303 | 655,4073,3984 | 656,3863,3774 | 658,3713,3625 | 659,2685,2597 | 660,3318,3230 | 661,2903,2815 | 662,1141,1096 | 663,3015,2970 | 664,3260,3232 | 665,2055,2036

BATCH_RAW_INFO | 586,1815,957 | 588,855,14 | 602,2282,1617 | 603,693,53 | 604,1180,563 | 608,634,79 | 609,2469,1918 | 612,4067,3547 | 614,1871,1366 | 615,2799,2302 | 616,494,18 | 617,1355,887 | 624,851,406 | 625,3686,3264 | 626,451,29 | 628,1052,641 | 630,3630,3292 | 631,3741,3409 | 632,3173,2841 | 633,2700,2368 | 634,4056,3724 | 636,4049,3717 | 638,352,20 | 641,1006,721 | 644,2503,2258 | 646,1905,1703 | 647,200,10 | 648,560,381 | 649,1598,1428 | 650,415,245 | 651,2221,2051 | 652,3965,3842 | 653,965,845 | 654,3394,3303 | 655,4074,3984 | 656,3864,3774 | 658,3714,3625 | 659,2686,2597 | 660,3319,3230 | 661,2904,2815 | 662,1142,1096 | 663,3016,2970 | 664,3261,3232 | 665,2056,2036

BATCH_RAW_INFO | 586,1816,957 | 588,856,14 | 602,2283,1617 | 603,694,53 | 604,1181,563 | 608,635,79 | 609,2470,1918 | 612,4068,3547 | 614,1872,1366 | 615,2800,2302 | 616,495,18 | 617,1356,887 | 624,852,406 | 625,3687,3264 | 626,452,29 | 628,1053,641 | 630,3631,3292 | 631,3742,3409 | 632,3174,2841 | 633,2701,2368 | 634,4057,3724 | 636,4050,3717 | 638,353,20 | 641,1007,721 | 644,2504,2258 | 646,1906,1703 | 647,201,10 | 648,561,381 | 649,1599,1428 | 650,416,245 | 651,2222,2051 | 652,3966,3842 | 653,966,845 | 654,3395,3303 | 655,4075,3984 | 656,3865,3774 | 658,3715,3625 | 659,2687,2597 | 660,3320,3230 | 661,2905,2815 | 662,1143,1096 | 663,3017,2970 | 664,3262,3232 | 665,2057,2036

BATCH_RAW_INFO | 586,1817,957 | 588,857,14 | 602,2284,1617 | 603,695,53 | 604,1182,563 | 608,636,79 | 609,2471,1918 | 612,4069,3547 | 614,1873,1366 | 615,2801,2302 | 616,496,18 | 617,1357,887 | 624,853,406 | 625,3688,3264 | 626,453,29 | 628,1054,641 | 630,3632,3292 | 631,3743,3409 | 632,3175,2841 | 633,2702,2368 | 634,4058,3724 | 636,4051,3717 | 638,354,20 | 641,1008,721 | 644,2505,2258 | 646,1907,1703 | 647,202,10 | 648,562,381 | 649,1600,1428 | 650,417,245 | 651,2223,2051 | 652,3967,3842 | 653,967,845 | 654,3396,3303 | 655,4076,3984 | 656,3866,3774 | 658,3716,3625 | 659,2688,2597 | 660,3321,3230 | 661,2906,2815 | 662,1144,1096 | 663,3018,2970 | 664,3263,3232 | 665,2058,2036

BATCH_RAW_INFO | 586,1818,957 | 588,858,14 | 602,2285,1617 | 603,696,53 | 604,1183,563 | 608,637,79 | 609,2472,1918 | 612,4070,3547 | 614,1874,1366 | 615,2802,2302 | 616,497,18 | 617,1358,887 | 624,854,406 | 625,3689,3264 | 626,454,29 | 628,1055,641 | 630,3633,3292 | 631,3744,3409 | 632,3176,2841 | 633,2703,2368 | 634,4059,3724 | 636,4052,3717 | 638,355,20 | 641,1009,721 | 644,2506,2258 | 646,1908,1703 | 647,203,10 | 648,563,381 | 649,1601,1428 | 650,418,245 | 651,2224,2051 | 652,3968,3842 | 653,968,845 | 654,3397,3303 | 655,4077,3984 | 656,3867,3774 | 658,3717,3625 | 659,2689,2597 | 660,3322,3230 | 661,2907,2815 | 662,1145,1096 | 663,3019,2970 | 664,3264,3232 | 665,2059,2036

BATCH_RAW_INFO | 666,3312,3311

BATCH_RAW_INFO | 667,147,146

BATCH_RAW_INFO | 586,1819,957 | 588,859,14 | 602,2286,1617 | 603,697,53 | 604,1184,563 | 608,638,79 | 609,2473,1918 | 612,4071,3547 | 614,1875,1366 | 615,2803,2302 | 616,498,18 | 617,1359,887 | 624,855,406 | 625,3690,3264 | 626,455,29 | 628,1056,641 | 630,3634,3292 | 631,3745,3409 | 632,3177,2841 | 633,2704,2368 | 634,4060,3724 | 636,4053,3717 | 638,356,20 | 641,1010,721 | 644,2507,2258 | 646,1909,1703 | 647,204,10 | 648,564,381 | 649,1602,1428 | 650,419,245 | 651,2225,2051 | 652,3969,3842 | 653,969,845 | 654,3398,3303 | 655,4078,3984 | 656,3868,3774 | 658,3718,3625 | 659,2690,2597 | 660,3323,3230 | 661,2908,2815 | 662,1146,1096 | 663,3020,2970 | 664,3265,3232 | 665,2060,2036 | 666,3313,3311 | 667,148,146

BATCH_RAW_INFO | 586,1820,957 | 588,860,14 | 602,2287,1617 | 603,698,53 | 604,1185,563 | 608,639,79 | 609,2474,1918 | 612,4072,3547 | 614,1876,1366 | 615,2804,2302 | 616,499,18 | 617,1360,887 | 624,856,406 | 625,3691,3264 | 626,456,29 | 628,1057,641 | 630,3635,3292 | 631,3746,3409 | 632,3178,2841 | 633,2705,2368 | 634,4061,3724 | 636,4054,3717 | 638,357,20 | 641,1011,721 | 644,2508,2258 | 646,1910,1703 | 647,205,10 | 648,565,381 | 649,1603,1428 | 650,420,245 | 651,2226,2051 | 652,3970,3842 | 653,970,845 | 654,3399,3303 | 655,4079,3984 | 656,3869,3774 | 658,3719,3625 | 659,2691,2597 | 660,3324,3230 | 661,2909,2815 | 662,1147,1096 | 663,3021,2970 | 664,3266,3232 | 665,2061,2036 | 666,3314,3311 | 667,149,146

BATCH_RAW_INFO | 586,1821,957 | 588,861,14 | 602,2288,1617 | 603,699,53 | 604,1186,563 | 608,640,79 | 609,2475,1918 | 612,4073,3547 | 614,1877,1366 | 615,2805,2302 | 616,500,18 | 617,1361,887 | 624,857,406 | 625,3692,3264 | 626,457,29 | 628,1058,641 | 630,3636,3292 | 631,3747,3409 | 632,3179,2841 | 633,2706,2368 | 634,4062,3724 | 636,4055,3717 | 638,358,20 | 641,1012,721 | 644,2509,2258 | 646,1911,1703 | 647,206,10 | 648,566,381 | 649,1604,1428 | 650,421,245 | 651,2227,2051 | 652,3971,3842 | 653,971,845 | 654,3400,3303 | 655,4080,3984 | 656,3870,3774 | 658,3720,3625 | 659,2692,2597 | 660,3325,3230 | 661,2910,2815 | 662,1148,1096 | 663,3022,2970 | 664,3267,3232 | 665,2062,2036 | 666,3315,3311 | 667,150,146

BATCH_RAW_INFO | 586,1822,957 | 588,862,14 | 602,2289,1617 | 603,700,53 | 604,1187,563 | 608,641,79 | 609,2476,1918 | 612,4074,3547 | 614,1878,1366 | 615,2806,2302 | 616,501,18 | 617,1362,887 | 624,858,406 | 625,3693,3264 | 626,458,29 | 628,1059,641 | 630,3637,3292 | 631,3748,3409 | 632,3180,2841 | 633,2707,2368 | 634,4063,3724 | 636,4056,3717 | 638,359,20 | 641,1013,721 | 644,2510,2258 | 646,1912,1703 | 647,207,10 | 648,567,381 | 649,1605,1428 | 650,422,245 | 651,2228,2051 | 652,3972,3842 | 653,972,845 | 654,3401,3303 | 655,4081,3984 | 656,3871,3774 | 658,3721,3625 | 659,2693,2597 | 660,3326,3230 | 661,2911,2815 | 662,1149,1096 | 663,3023,2970 | 664,3268,3232 | 665,2063,2036 | 666,3316,3311 | 667,151,146

BATCH_RAW_INFO | 586,1823,957 | 588,863,14 | 602,2290,1617 | 603,701,53 | 604,1188,563 | 608,642,79 | 609,2477,1918 | 612,4075,3547 | 614,1879,1366 | 615,2807,2302 | 616,502,18 | 617,1363,887 | 624,859,406 | 625,3694,3264 | 626,459,29 | 628,1060,641 | 630,3638,3292 | 631,3749,3409 | 632,3181,2841 | 633,2708,2368 | 634,4064,3724 | 636,4057,3717 | 638,360,20 | 641,1014,721 | 644,2511,2258 | 646,1913,1703 | 647,208,10 | 648,568,381 | 649,1606,1428 | 650,423,245 | 651,2229,2051 | 652,3973,3842 | 653,973,845 | 654,3402,3303 | 655,4082,3984 | 656,3872,3774 | 658,3722,3625 | 659,2694,2597 | 660,3327,3230 | 661,2912,2815 | 662,1150,1096 | 663,3024,2970 | 664,3269,3232 | 665,2064,2036 | 666,3317,3311 | 667,152,146

BATCH_RAW_INFO | 586,1824,957 | 588,864,14 | 602,2291,1617 | 603,702,53 | 604,1189,563 | 608,643,79 | 609,2478,1918 | 612,4076,3547 | 614,1880,1366 | 615,2808,2302 | 616,503,18 | 617,1364,887 | 624,860,406 | 625,3695,3264 | 626,460,29 | 628,1061,641 | 630,3639,3292 | 631,3750,3409 | 632,3182,2841 | 633,2709,2368 | 634,4065,3724 | 636,4058,3717 | 638,361,20 | 641,1015,721 | 644,2512,2258 | 646,1914,1703 | 647,209,10 | 648,569,381 | 649,1607,1428 | 650,424,245 | 651,2230,2051 | 652,3974,3842 | 653,974,845 | 654,3403,3303 | 655,4083,3984 | 656,3873,3774 | 658,3723,3625 | 659,2695,2597 | 660,3328,3230 | 661,2913,2815 | 662,1151,1096 | 663,3025,2970 | 664,3270,3232 | 665,2065,2036 | 666,3318,3311 | 667,153,146

BATCH_RAW_INFO | 586,1825,957 | 588,865,14 | 602,2292,1617 | 603,703,53 | 604,1190,563 | 608,644,79 | 609,2479,1918 | 612,4077,3547 | 614,1881,1366 | 615,2809,2302 | 616,504,18 | 617,1365,887 | 624,861,406 | 625,3696,3264 | 626,461,29 | 628,1062,641 | 630,3640,3292 | 631,3751,3409 | 632,3183,2841 | 633,2710,2368 | 634,4066,3724 | 636,4059,3717 | 638,362,20 | 641,1016,721 | 644,2513,2258 | 646,1915,1703 | 647,210,10 | 648,570,381 | 649,1608,1428 | 650,425,245 | 651,2231,2051 | 652,3975,3842 | 653,975,845 | 655,4084,3984 | 656,3874,3774 | 658,3724,3625 | 659,2696,2597 | 660,3329,3230 | 661,2914,2815 | 662,1152,1096 | 663,3026,2970 | 664,3271,3232 | 665,2066,2036 | 666,3319,3311 | 667,154,146

BATCH_RAW_INFO | 586,1826,957 | 588,866,14 | 602,2293,1617 | 603,704,53 | 604,1191,563 | 608,645,79 | 609,2480,1918 | 612,4078,3547 | 614,1882,1366 | 615,2810,2302 | 616,505,18 | 617,1366,887 | 624,862,406 | 625,3697,3264 | 626,462,29 | 628,1063,641 | 630,3641,3292 | 631,3752,3409 | 632,3184,2841 | 633,2711,2368 | 634,4067,3724 | 636,4060,3717 | 638,363,20 | 641,1017,721 | 644,2514,2258 | 646,1916,1703 | 647,211,10 | 648,571,381 | 649,1609,1428 | 650,426,245 | 651,2232,2051 | 652,3976,3842 | 653,976,845 | 655,4085,3984 | 656,3875,3774 | 658,3725,3625 | 659,2697,2597 | 660,3330,3230 | 661,2915,2815 | 662,1153,1096 | 663,3027,2970 | 664,3272,3232 | 665,2067,2036 | 666,3320,3311 | 667,155,146

BATCH_RAW_INFO | 586,1827,957 | 588,867,14 | 602,2294,1617 | 603,705,53 | 604,1192,563 | 608,646,79 | 609,2481,1918 | 612,4079,3547 | 614,1883,1366 | 615,2811,2302 | 616,506,18 | 617,1367,887 | 624,863,406 | 625,3698,3264 | 626,463,29 | 628,1064,641 | 630,3642,3292 | 631,3753,3409 | 632,3185,2841 | 633,2712,2368 | 634,4068,3724 | 636,4061,3717 | 638,364,20 | 641,1018,721 | 644,2515,2258 | 646,1917,1703 | 647,212,10 | 648,572,381 | 649,1610,1428 | 650,427,245 | 651,2233,2051 | 652,3977,3842 | 653,977,845 | 655,4086,3984 | 656,3876,3774 | 658,3726,3625 | 659,2698,2597 | 660,3331,3230 | 661,2916,2815 | 662,1154,1096 | 663,3028,2970 | 664,3273,3232 | 665,2068,2036 | 666,3321,3311 | 667,156,146

BATCH_RAW_INFO | 668,2107,2106

BATCH_RAW_INFO | 586,1828,957 | 588,868,14 | 602,2295,1617 | 603,706,53 | 604,1193,563 | 608,647,79 | 609,2482,1918 | 612,4080,3547 | 614,1884,1366 | 615,2812,2302 | 616,507,18 | 617,1368,887 | 624,864,406 | 625,3699,3264 | 626,464,29 | 628,1065,641 | 630,3643,3292 | 631,3754,3409 | 632,3186,2841 | 633,2713,2368 | 634,4069,3724 | 636,4062,3717 | 638,365,20 | 641,1019,721 | 644,2516,2258 | 646,1918,1703 | 647,213,10 | 648,573,381 | 649,1611,1428 | 650,428,245 | 651,2234,2051 | 652,3978,3842 | 653,978,845 | 655,4087,3984 | 656,3877,3774 | 658,3727,3625 | 659,2699,2597 | 660,3332,3230 | 661,2917,2815 | 662,1155,1096 | 663,3029,2970 | 664,3274,3232 | 665,2069,2036 | 666,3322,3311 | 667,157,146 | 668,2108,2106

BATCH_RAW_INFO | 586,1829,957 | 588,869,14 | 602,2296,1617 | 603,707,53 | 604,1194,563 | 608,648,79 | 609,2483,1918 | 612,4081,3547 | 614,1885,1366 | 615,2813,2302 | 616,508,18 | 617,1369,887 | 624,865,406 | 625,3700,3264 | 626,465,29 | 628,1066,641 | 630,3644,3292 | 631,3755,3409 | 632,3187,2841 | 633,2714,2368 | 634,4070,3724 | 636,4063,3717 | 638,366,20 | 641,1020,721 | 644,2517,2258 | 646,1919,1703 | 647,214,10 | 648,574,381 | 649,1612,1428 | 650,429,245 | 651,2235,2051 | 652,3979,3842 | 653,979,845 | 655,4088,3984 | 656,3878,3774 | 658,3728,3625 | 659,2700,2597 | 660,3333,3230 | 661,2918,2815 | 662,1156,1096 | 663,3030,2970 | 664,3275,3232 | 665,2070,2036 | 666,3323,3311 | 667,158,146 | 668,2109,2106

BATCH_RAW_INFO | 586,1830,957 | 588,870,14 | 602,2297,1617 | 603,708,53 | 604,1195,563 | 608,649,79 | 609,2484,1918 | 612,4082,3547 | 614,1886,1366 | 615,2814,2302 | 616,509,18 | 617,1370,887 | 624,866,406 | 625,3701,3264 | 626,466,29 | 628,1067,641 | 630,3645,3292 | 631,3756,3409 | 632,3188,2841 | 633,2715,2368 | 634,4071,3724 | 636,4064,3717 | 638,367,20 | 641,1021,721 | 644,2518,2258 | 646,1920,1703 | 647,215,10 | 648,575,381 | 649,1613,1428 | 650,430,245 | 651,2236,2051 | 652,3980,3842 | 653,980,845 | 655,4089,3984 | 656,3879,3774 | 658,3729,3625 | 659,2701,2597 | 660,3334,3230 | 661,2919,2815 | 662,1157,1096 | 663,3031,2970 | 664,3276,3232 | 665,2071,2036 | 666,3324,3311 | 667,159,146 | 668,2110,2106

BATCH_RAW_INFO | 586,1831,957 | 588,871,14 | 602,2298,1617 | 603,709,53 | 604,1196,563 | 608,650,79 | 609,2485,1918 | 612,4083,3547 | 614,1887,1366 | 615,2815,2302 | 616,510,18 | 617,1371,887 | 624,867,406 | 625,3702,3264 | 626,467,29 | 628,1068,641 | 630,3646,3292 | 631,3757,3409 | 632,3189,2841 | 633,2716,2368 | 634,4072,3724 | 636,4065,3717 | 638,368,20 | 641,1022,721 | 644,2519,2258 | 646,1921,1703 | 647,216,10 | 648,576,381 | 649,1614,1428 | 650,431,245 | 651,2237,2051 | 652,3981,3842 | 653,981,845 | 655,4090,3984 | 656,3880,3774 | 658,3730,3625 | 659,2702,2597 | 660,3335,3230 | 661,2920,2815 | 662,1158,1096 | 663,3032,2970 | 664,3277,3232 | 665,2072,2036 | 666,3325,3311 | 667,160,146 | 668,2111,2106

BATCH_RAW_INFO | 586,1832,957 | 588,872,14 | 602,2299,1617 | 603,710,53 | 604,1197,563 | 608,651,79 | 609,2486,1918 | 612,4084,3547 | 614,1888,1366 | 615,2816,2302 | 616,511,18 | 617,1372,887 | 624,868,406 | 625,3703,3264 | 626,468,29 | 628,1069,641 | 630,3647,3292 | 631,3758,3409 | 632,3190,2841 | 633,2717,2368 | 634,4073,3724 | 636,4066,3717 | 638,369,20 | 641,1023,721 | 644,2520,2258 | 646,1922,1703 | 647,217,10 | 648,577,381 | 649,1615,1428 | 650,432,245 | 651,2238,2051 | 652,3982,3842 | 653,982,845 | 655,4091,3984 | 656,3881,3774 | 658,3731,3625 | 659,2703,2597 | 660,3336,3230 | 661,2921,2815 | 662,1159,1096 | 663,3033,2970 | 664,3278,3232 | 665,2073,2036 | 666,3326,3311 | 667,161,146 | 668,2112,2106

BATCH_RAW_INFO | 586,1833,957 | 588,873,14 | 602,2300,1617 | 603,711,53 | 604,1198,563 | 608,652,79 | 609,2487,1918 | 612,4085,3547 | 614,1889,1366 | 615,2817,2302 | 616,512,18 | 617,1373,887 | 624,869,406 | 625,3704,3264 | 626,469,29 | 628,1070,641 | 630,3648,3292 | 631,3759,3409 | 632,3191,2841 | 633,2718,2368 | 634,4074,3724 | 636,4067,3717 | 638,370,20 | 641,1024,721 | 644,2521,2258 | 646,1923,1703 | 647,218,10 | 648,578,381 | 649,1616,1428 | 650,433,245 | 651,2239,2051 | 652,3983,3842 | 653,983,845 | 655,4092,3984 | 656,3882,3774 | 658,3732,3625 | 659,2704,2597 | 660,3337,3230 | 661,2922,2815 | 662,1160,1096 | 663,3034,2970 | 664,3279,3232 | 665,2074,2036 | 666,3327,3311 | 667,162,146 | 668,2113,2106

BATCH_RAW_INFO | 669,1522,1521

BATCH_RAW_INFO | 588,874,14 | 602,2301,1617 | 603,712,53 | 604,1199,563 | 608,653,79 | 609,2488,1918 | 612,4086,3547 | 614,1890,1366 | 615,2818,2302 | 616,513,18 | 617,1374,887 | 624,870,406 | 625,3705,3264 | 626,470,29 | 628,1071,641 | 630,3649,3292 | 631,3760,3409 | 632,3192,2841 | 633,2719,2368 | 634,4075,3724 | 636,4068,3717 | 638,371,20 | 641,1025,721 | 644,2522,2258 | 646,1924,1703 | 647,219,10 | 648,579,381 | 649,1617,1428 | 650,434,245 | 651,2240,2051 | 652,3984,3842 | 653,984,845 | 655,4093,3984 | 656,3883,3774 | 658,3733,3625 | 659,2705,2597 | 660,3338,3230 | 661,2923,2815 | 662,1161,1096 | 663,3035,2970 | 664,3280,3232 | 665,2075,2036 | 666,3328,3311 | 667,163,146 | 668,2114,2106 | 669,1523,1521

BATCH_RAW_INFO | 588,875,14 | 602,2302,1617 | 603,713,53 | 604,1200,563 | 608,654,79 | 609,2489,1918 | 612,4087,3547 | 614,1891,1366 | 615,2819,2302 | 616,514,18 | 617,1375,887 | 624,871,406 | 625,3706,3264 | 626,471,29 | 628,1072,641 | 630,3650,3292 | 631,3761,3409 | 632,3193,2841 | 633,2720,2368 | 634,4076,3724 | 636,4069,3717 | 638,372,20 | 641,1026,721 | 644,2523,2258 | 646,1925,1703 | 647,220,10 | 648,580,381 | 649,1618,1428 | 650,435,245 | 651,2241,2051 | 652,3985,3842 | 653,985,845 | 655,4094,3984 | 656,3884,3774 | 658,3734,3625 | 659,2706,2597 | 660,3339,3230 | 661,2924,2815 | 662,1162,1096 | 663,3036,2970 | 664,3281,3232 | 665,2076,2036 | 666,3329,3311 | 667,164,146 | 668,2115,2106 | 669,1524,1521

BATCH_RAW_INFO | 588,876,14 | 602,2303,1617 | 603,714,53 | 604,1201,563 | 608,655,79 | 609,2490,1918 | 612,4088,3547 | 614,1892,1366 | 615,2820,2302 | 616,515,18 | 617,1376,887 | 624,872,406 | 625,3707,3264 | 626,472,29 | 628,1073,641 | 630,3651,3292 | 631,3762,3409 | 632,3194,2841 | 633,2721,2368 | 634,4077,3724 | 636,4070,3717 | 638,373,20 | 641,1027,721 | 644,2524,2258 | 646,1926,1703 | 647,221,10 | 648,581,381 | 649,1619,1428 | 650,436,245 | 651,2242,2051 | 652,3986,3842 | 653,986,845 | 655,4095,3984 | 656,3885,3774 | 658,3735,3625 | 659,2707,2597 | 660,3340,3230 | 661,2925,2815 | 662,1163,1096 | 663,3037,2970 | 664,3282,3232 | 665,2077,2036 | 666,3330,3311 | 667,165,146 | 668,2116,2106 | 669,1525,1521

BATCH_RAW_INFO | 588,877,14 | 602,2304,1617 | 603,715,53 | 604,1202,563 | 608,656,79 | 609,2491,1918 | 612,4089,3547 | 614,1893,1366 | 615,2821,2302 | 616,516,18 | 617,1377,887 | 624,873,406 | 625,3708,3264 | 626,473,29 | 628,1074,641 | 630,3652,3292 | 631,3763,3409 | 632,3195,2841 | 633,2722,2368 | 634,4078,3724 | 636,4071,3717 | 638,374,20 | 641,1028,721 | 644,2525,2258 | 646,1927,1703 | 647,222,10 | 648,582,381 | 649,1620,1428 | 650,437,245 | 651,2243,2051 | 652,3987,3842 | 653,987,845 | 656,3886,3774 | 658,3736,3625 | 659,2708,2597 | 660,3341,3230 | 661,2926,2815 | 662,1164,1096 | 663,3038,2970 | 664,3283,3232 | 665,2078,2036 | 666,3331,3311 | 667,166,146 | 668,2117,2106 | 669,1526,1521

BATCH_RAW_INFO | 588,878,14 | 602,2305,1617 | 603,716,53 | 604,1203,563 | 608,657,79 | 609,2492,1918 | 612,4090,3547 | 614,1894,1366 | 615,2822,2302 | 616,517,18 | 617,1378,887 | 624,874,406 | 625,3709,3264 | 626,474,29 | 628,1075,641 | 630,3653,3292 | 631,3764,3409 | 632,3196,2841 | 633,2723,2368 | 634,4079,3724 | 636,4072,3717 | 638,375,20 | 641,1029,721 | 644,2526,2258 | 646,1928,1703 | 647,223,10 | 648,583,381 | 649,1621,1428 | 650,438,245 | 651,2244,2051 | 652,3988,3842 | 653,988,845 | 656,3887,3774 | 658,3737,3625 | 659,2709,2597 | 660,3342,3230 | 661,2927,2815 | 662,1165,1096 | 663,3039,2970 | 664,3284,3232 | 665,2079,2036 | 666,3332,3311 | 667,167,146 | 668,2118,2106 | 669,1527,1521

BATCH_RAW_INFO | 588,879,14 | 602,2306,1617 | 603,717,53 | 604,1204,563 | 608,658,79 | 609,2493,1918 | 612,4091,3547 | 614,1895,1366 | 615,2823,2302 | 616,518,18 | 617,1379,887 | 624,875,406 | 625,3710,3264 | 626,475,29 | 628,1076,641 | 630,3654,3292 | 631,3765,3409 | 632,3197,2841 | 633,2724,2368 | 634,4080,3724 | 636,4073,3717 | 638,376,20 | 641,1030,721 | 644,2527,2258 | 646,1929,1703 | 647,224,10 | 648,584,381 | 649,1622,1428 | 650,439,245 | 651,2245,2051 | 652,3989,3842 | 653,989,845 | 656,3888,3774 | 658,3738,3625 | 659,2710,2597 | 660,3343,3230 | 661,2928,2815 | 662,1166,1096 | 663,3040,2970 | 664,3285,3232 | 665,2080,2036 | 666,3333,3311 | 667,168,146 | 668,2119,2106 | 669,1528,1521

BATCH_RAW_INFO | 670,2122,2121

BATCH_RAW_INFO | 588,880,14 | 602,2307,1617 | 603,718,53 | 604,1205,563 | 608,659,79 | 609,2494,1918 | 612,4092,3547 | 614,1896,1366 | 615,2824,2302 | 616,519,18 | 617,1380,887 | 624,876,406 | 625,3711,3264 | 626,476,29 | 628,1077,641 | 630,3655,3292 | 631,3766,3409 | 632,3198,2841 | 633,2725,2368 | 634,4081,3724 | 636,4074,3717 | 638,377,20 | 641,1031,721 | 644,2528,2258 | 646,1930,1703 | 647,225,10 | 648,585,381 | 649,1623,1428 | 650,440,245 | 651,2246,2051 | 652,3990,3842 | 653,990,845 | 656,3889,3774 | 658,3739,3625 | 659,2711,2597 | 660,3344,3230 | 661,2929,2815 | 662,1167,1096 | 663,3041,2970 | 664,3286,3232 | 665,2081,2036 | 666,3334,3311 | 667,169,146 | 668,2120,2106 | 669,1529,1521 | 670,2123,2121

BATCH_RAW_INFO | 588,881,14 | 602,2308,1617 | 603,719,53 | 604,1206,563 | 608,660,79 | 609,2495,1918 | 612,4093,3547 | 614,1897,1366 | 615,2825,2302 | 616,520,18 | 617,1381,887 | 624,877,406 | 625,3712,3264 | 626,477,29 | 628,1078,641 | 630,3656,3292 | 631,3767,3409 | 632,3199,2841 | 633,2726,2368 | 634,4082,3724 | 636,4075,3717 | 638,378,20 | 641,1032,721 | 644,2529,2258 | 646,1931,1703 | 647,226,10 | 648,586,381 | 649,1624,1428 | 650,441,245 | 651,2247,2051 | 652,3991,3842 | 653,991,845 | 656,3890,3774 | 658,3740,3625 | 659,2712,2597 | 660,3345,3230 | 661,2930,2815 | 662,1168,1096 | 663,3042,2970 | 664,3287,3232 | 665,2082,2036 | 666,3335,3311 | 667,170,146 | 668,2121,2106 | 669,1530,1521 | 670,2124,2121

BATCH_RAW_INFO | 588,882,14 | 602,2309,1617 | 603,720,53 | 604,1207,563 | 608,661,79 | 609,2496,1918 | 612,4094,3547 | 614,1898,1366 | 615,2826,2302 | 616,521,18 | 617,1382,887 | 624,878,406 | 625,3713,3264 | 626,478,29 | 628,1079,641 | 630,3657,3292 | 631,3768,3409 | 632,3200,2841 | 633,2727,2368 | 634,4083,3724 | 636,4076,3717 | 638,379,20 | 641,1033,721 | 644,2530,2258 | 646,1932,1703 | 647,227,10 | 648,587,381 | 649,1625,1428 | 650,442,245 | 651,2248,2051 | 652,3992,3842 | 653,992,845 | 656,3891,3774 | 658,3741,3625 | 659,2713,2597 | 660,3346,3230 | 661,2931,2815 | 662,1169,1096 | 663,3043,2970 | 664,3288,3232 | 665,2083,2036 | 666,3336,3311 | 667,171,146 | 668,2122,2106 | 669,1531,1521 | 670,2125,2121

BATCH_RAW_INFO | 588,883,14 | 602,2310,1617 | 603,721,53 | 604,1208,563 | 608,662,79 | 609,2497,1918 | 612,4095,3547 | 614,1899,1366 | 615,2827,2302 | 616,522,18 | 617,1383,887 | 624,879,406 | 625,3714,3264 | 626,479,29 | 628,1080,641 | 630,3658,3292 | 631,3769,3409 | 632,3201,2841 | 633,2728,2368 | 634,4084,3724 | 636,4077,3717 | 638,380,20 | 641,1034,721 | 644,2531,2258 | 646,1933,1703 | 647,228,10 | 648,588,381 | 649,1626,1428 | 650,443,245 | 651,2249,2051 | 652,3993,3842 | 653,993,845 | 656,3892,3774 | 658,3742,3625 | 659,2714,2597 | 660,3347,3230 | 661,2932,2815 | 662,1170,1096 | 663,3044,2970 | 664,3289,3232 | 665,2084,2036 | 666,3337,3311 | 667,172,146 | 668,2123,2106 | 669,1532,1521 | 670,2126,2121

BATCH_RAW_INFO | 588,884,14 | 602,2311,1617 | 603,722,53 | 604,1209,563 | 608,663,79 | 609,2498,1918 | 614,1900,1366 | 615,2828,2302 | 616,523,18 | 617,1384,887 | 624,880,406 | 625,3715,3264 | 626,480,29 | 628,1081,641 | 630,3659,3292 | 631,3770,3409 | 632,3202,2841 | 633,2729,2368 | 634,4085,3724 | 636,4078,3717 | 638,381,20 | 641,1035,721 | 644,2532,2258 | 646,1934,1703 | 647,229,10 | 648,589,381 | 649,1627,1428 | 650,444,245 | 651,2250,2051 | 652,3994,3842 | 653,994,845 | 656,3893,3774 | 658,3743,3625 | 659,2715,2597 | 660,3348,3230 | 661,2933,2815 | 662,1171,1096 | 663,3045,2970 | 664,3290,3232 | 665,2085,2036 | 666,3338,3311 | 667,173,146 | 668,2124,2106 | 669,1533,1521 | 670,2127,2121

BATCH_RAW_INFO | 588,885,14 | 602,2312,1617 | 603,723,53 | 604,1210,563 | 608,664,79 | 609,2499,1918 | 614,1901,1366 | 615,2829,2302 | 616,524,18 | 617,1385,887 | 624,881,406 | 625,3716,3264 | 626,481,29 | 628,1082,641 | 630,3660,3292 | 631,3771,3409 | 632,3203,2841 | 633,2730,2368 | 634,4086,3724 | 636,4079,3717 | 638,382,20 | 641,1036,721 | 644,2533,2258 | 646,1935,1703 | 647,230,10 | 648,590,381 | 649,1628,1428 | 650,445,245 | 651,2251,2051 | 652,3995,3842 | 653,995,845 | 656,3894,3774 | 658,3744,3625 | 659,2716,2597 | 660,3349,3230 | 661,2934,2815 | 662,1172,1096 | 663,3046,2970 | 664,3291,3232 | 665,2086,2036 | 666,3339,3311 | 667,174,146 | 668,2125,2106 | 669,1534,1521 | 670,2128,2121

BATCH_RAW_INFO | 602,2313,1617 | 603,724,53 | 604,1211,563 | 608,665,79 | 609,2500,1918 | 614,1902,1366 | 615,2830,2302 | 616,525,18 | 617,1386,887 | 624,882,406 | 625,3717,3264 | 626,482,29 | 628,1083,641 | 630,3661,3292 | 631,3772,3409 | 632,3204,2841 | 633,2731,2368 | 634,4087,3724 | 636,4080,3717 | 638,383,20 | 641,1037,721 | 644,2534,2258 | 646,1936,1703 | 647,231,10 | 648,591,381 | 649,1629,1428 | 650,446,245 | 651,2252,2051 | 652,3996,3842 | 653,996,845 | 656,3895,3774 | 658,3745,3625 | 659,2717,2597 | 660,3350,3230 | 661,2935,2815 | 662,1173,1096 | 663,3047,2970 | 664,3292,3232 | 665,2087,2036 | 666,3340,3311 | 667,175,146 | 668,2126,2106 | 669,1535,1521 | 670,2129,2121

BATCH_RAW_INFO | 602,2314,1617 | 603,725,53 | 604,1212,563 | 608,666,79 | 609,2501,1918 | 614,1903,1366 | 615,2831,2302 | 616,526,18 | 617,1387,887 | 624,883,406 | 625,3718,3264 | 626,483,29 | 628,1084,641 | 630,3662,3292 | 631,3773,3409 | 632,3205,2841 | 633,2732,2368 | 634,4088,3724 | 636,4081,3717 | 638,384,20 | 641,1038,721 | 644,2535,2258 | 646,1937,1703 | 647,232,10 | 648,592,381 | 649,1630,1428 | 650,447,245 | 651,2253,2051 | 652,3997,3842 | 653,997,845 | 656,3896,3774 | 658,3746,3625 | 659,2718,2597 | 660,3351,3230 | 661,2936,2815 | 662,1174,1096 | 663,3048,2970 | 664,3293,3232 | 665,2088,2036 | 666,3341,3311 | 667,176,146 | 668,2127,2106 | 669,1536,1521 | 670,2130,2121

BATCH_RAW_INFO | 602,2315,1617 | 603,726,53 | 604,1213,563 | 608,667,79 | 609,2502,1918 | 614,1904,1366 | 615,2832,2302 | 616,527,18 | 617,1388,887 | 624,884,406 | 625,3719,3264 | 626,484,29 | 628,1085,641 | 630,3663,3292 | 631,3774,3409 | 632,3206,2841 | 633,2733,2368 | 634,4089,3724 | 636,4082,3717 | 638,385,20 | 641,1039,721 | 644,2536,2258 | 646,1938,1703 | 647,233,10 | 648,593,381 | 649,1631,1428 | 650,448,245 | 651,2254,2051 | 652,3998,3842 | 653,998,845 | 656,3897,3774 | 658,3747,3625 | 659,2719,2597 | 660,3352,3230 | 661,2937,2815 | 662,1175,1096 | 663,3049,2970 | 664,3294,3232 | 665,2089,2036 | 666,3342,3311 | 667,177,146 | 668,2128,2106 | 669,1537,1521 | 670,2131,2121

BATCH_RAW_INFO | 602,2316,1617 | 603,727,53 | 604,1214,563 | 608,668,79 | 609,2503,1918 | 614,1905,1366 | 615,2833,2302 | 616,528,18 | 617,1389,887 | 624,885,406 | 625,3720,3264 | 626,485,29 | 628,1086,641 | 630,3664,3292 | 631,3775,3409 | 632,3207,2841 | 633,2734,2368 | 634,4090,3724 | 636,4083,3717 | 638,386,20 | 641,1040,721 | 644,2537,2258 | 646,1939,1703 | 647,234,10 | 648,594,381 | 649,1632,1428 | 650,449,245 | 651,2255,2051 | 652,3999,3842 | 653,999,845 | 656,3898,3774 | 658,3748,3625 | 659,2720,2597 | 660,3353,3230 | 661,2938,2815 | 662,1176,1096 | 663,3050,2970 | 664,3295,3232 | 665,2090,2036 | 666,3343,3311 | 667,178,146 | 668,2129,2106 | 669,1538,1521 | 670,2132,2121

BATCH_RAW_INFO | 602,2317,1617 | 603,728,53 | 604,1215,563 | 608,669,79 | 609,2504,1918 | 614,1906,1366 | 615,2834,2302 | 616,529,18 | 617,1390,887 | 624,886,406 | 625,3721,3264 | 626,486,29 | 628,1087,641 | 630,3665,3292 | 631,3776,3409 | 632,3208,2841 | 633,2735,2368 | 634,4091,3724 | 636,4084,3717 | 638,387,20 | 641,1041,721 | 644,2538,2258 | 646,1940,1703 | 647,235,10 | 648,595,381 | 649,1633,1428 | 650,450,245 | 651,2256,2051 | 652,4000,3842 | 653,1000,845 | 656,3899,3774 | 658,3749,3625 | 659,2721,2597 | 660,3354,3230 | 661,2939,2815 | 662,1177,1096 | 663,3051,2970 | 664,3296,3232 | 665,2091,2036 | 666,3344,3311 | 667,179,146 | 668,2130,2106 | 669,1539,1521 | 670,2133,2121

BATCH_RAW_INFO | 602,2318,1617 | 603,729,53 | 604,1216,563 | 608,670,79 | 609,2505,1918 | 614,1907,1366 | 615,2835,2302 | 616,530,18 | 617,1391,887 | 624,887,406 | 625,3722,3264 | 626,487,29 | 628,1088,641 | 630,3666,3292 | 631,3777,3409 | 632,3209,2841 | 633,2736,2368 | 634,4092,3724 | 636,4085,3717 | 638,388,20 | 641,1042,721 | 644,2539,2258 | 646,1941,1703 | 647,236,10 | 648,596,381 | 649,1634,1428 | 650,451,245 | 651,2257,2051 | 652,4001,3842 | 653,1001,845 | 656,3900,3774 | 658,3750,3625 | 659,2722,2597 | 660,3355,3230 | 661,2940,2815 | 662,1178,1096 | 663,3052,2970 | 664,3297,3232 | 665,2092,2036 | 666,3345,3311 | 667,180,146 | 668,2131,2106 | 669,1540,1521 | 670,2134,2121

BATCH_RAW_INFO | 602,2319,1617 | 603,730,53 | 604,1217,563 | 608,671,79 | 609,2506,1918 | 614,1908,1366 | 615,2836,2302 | 616,531,18 | 617,1392,887 | 624,888,406 | 625,3723,3264 | 626,488,29 | 628,1089,641 | 630,3667,3292 | 631,3778,3409 | 632,3210,2841 | 633,2737,2368 | 634,4093,3724 | 636,4086,3717 | 638,389,20 | 641,1043,721 | 644,2540,2258 | 646,1942,1703 | 647,237,10 | 648,597,381 | 649,1635,1428 | 650,452,245 | 651,2258,2051 | 652,4002,3842 | 653,1002,845 | 656,3901,3774 | 658,3751,3625 | 659,2723,2597 | 660,3356,3230 | 661,2941,2815 | 662,1179,1096 | 663,3053,2970 | 664,3298,3232 | 665,2093,2036 | 666,3346,3311 | 667,181,146 | 668,2132,2106 | 669,1541,1521 | 670,2135,2121

BATCH_RAW_INFO | 602,2320,1617 | 604,1218,563 | 608,672,79 | 609,2507,1918 | 614,1909,1366 | 615,2837,2302 | 616,532,18 | 617,1393,887 | 624,889,406 | 625,3724,3264 | 626,489,29 | 628,1090,641 | 630,3668,3292 | 631,3779,3409 | 632,3211,2841 | 633,2738,2368 | 634,4094,3724 | 636,4087,3717 | 638,390,20 | 641,1044,721 | 644,2541,2258 | 646,1943,1703 | 647,238,10 | 648,598,381 | 649,1636,1428 | 650,453,245 | 651,2259,2051 | 652,4003,3842 | 653,1003,845 | 656,3902,3774 | 658,3752,3625 | 659,2724,2597 | 660,3357,3230 | 661,2942,2815 | 662,1180,1096 | 663,3054,2970 | 664,3299,3232 | 665,2094,2036 | 666,3347,3311 | 667,182,146 | 668,2133,2106 | 669,1542,1521 | 670,2136,2121

BATCH_RAW_INFO | 602,2321,1617 | 604,1219,563 | 608,673,79 | 609,2508,1918 | 614,1910,1366 | 615,2838,2302 | 616,533,18 | 617,1394,887 | 624,890,406 | 625,3725,3264 | 626,490,29 | 628,1091,641 | 630,3669,3292 | 631,3780,3409 | 632,3212,2841 | 633,2739,2368 | 634,4095,3724 | 636,4088,3717 | 638,391,20 | 641,1045,721 | 644,2542,2258 | 646,1944,1703 | 647,239,10 | 648,599,381 | 649,1637,1428 | 650,454,245 | 651,2260,2051 | 652,4004,3842 | 653,1004,845 | 656,3903,3774 | 658,3753,3625 | 659,2725,2597 | 660,3358,3230 | 661,2943,2815 | 662,1181,1096 | 663,3055,2970 | 664,3300,3232 | 665,2095,2036 | 666,3348,3311 | 667,183,146 | 668,2134,2106 | 669,1543,1521 | 670,2137,2121

BATCH_RAW_INFO | 602,2322,1617 | 604,1220,563 | 608,674,79 | 609,2509,1918 | 614,1911,1366 | 615,2839,2302 | 616,534,18 | 617,1395,887 | 624,891,406 | 625,3726,3264 | 626,491,29 | 628,1092,641 | 630,3670,3292 | 631,3781,3409 | 632,3213,2841 | 633,2740,2368 | 636,4089,3717 | 638,392,20 | 641,1046,721 | 644,2543,2258 | 646,1945,1703 | 647,240,10 | 648,600,381 | 649,1638,1428 | 650,455,245 | 651,2261,2051 | 652,4005,3842 | 653,1005,845 | 656,3904,3774 | 658,3754,3625 | 659,2726,2597 | 660,3359,3230 | 661,2944,2815 | 662,1182,1096 | 663,3056,2970 | 664,3301,3232 | 665,2096,2036 | 666,3349,3311 | 667,184,146 | 668,2135,2106 | 669,1544,1521 | 670,2138,2121

BATCH_RAW_INFO | 602,2323,1617 | 604,1221,563 | 608,675,79 | 609,2510,1918 | 614,1912,1366 | 615,2840,2302 | 616,535,18 | 617,1396,887 | 624,892,406 | 625,3727,3264 | 626,492,29 | 628,1093,641 | 630,3671,3292 | 631,3782,3409 | 632,3214,2841 | 633,2741,2368 | 636,4090,3717 | 638,393,20 | 641,1047,721 | 644,2544,2258 | 646,1946,1703 | 647,241,10 | 648,601,381 | 649,1639,1428 | 650,456,245 | 651,2262,2051 | 652,4006,3842 | 653,1006,845 | 656,3905,3774 | 658,3755,3625 | 659,2727,2597 | 660,3360,3230 | 661,2945,2815 | 662,1183,1096 | 663,3057,2970 | 664,3302,3232 | 665,2097,2036 | 666,3350,3311 | 667,185,146 | 668,2136,2106 | 669,1545,1521 | 670,2139,2121

BATCH_RAW_INFO | 602,2324,1617 | 604,1222,563 | 608,676,79 | 609,2511,1918 | 614,1913,1366 | 615,2841,2302 | 616,536,18 | 617,1397,887 | 624,893,406 | 625,3728,3264 | 626,493,29 | 628,1094,641 | 630,3672,3292 | 631,3783,3409 | 632,3215,2841 | 633,2742,2368 | 636,4091,3717 | 638,394,20 | 641,1048,721 | 644,2545,2258 | 646,1947,1703 | 647,242,10 | 648,602,381 | 649,1640,1428 | 650,457,245 | 651,2263,2051 | 652,4007,3842 | 653,1007,845 | 656,3906,3774 | 658,3756,3625 | 659,2728,2597 | 660,3361,3230 | 661,2946,2815 | 662,1184,1096 | 663,3058,2970 | 664,3303,3232 | 665,2098,2036 | 666,3351,3311 | 667,186,146 | 668,2137,2106 | 669,1546,1521 | 670,2140,2121

BATCH_RAW_INFO | 602,2325,1617 | 604,1223,563 | 608,677,79 | 609,2512,1918 | 614,1914,1366 | 615,2842,2302 | 616,537,18 | 617,1398,887 | 624,894,406 | 625,3729,3264 | 626,494,29 | 628,1095,641 | 630,3673,3292 | 631,3784,3409 | 632,3216,2841 | 633,2743,2368 | 636,4092,3717 | 638,395,20 | 641,1049,721 | 644,2546,2258 | 646,1948,1703 | 647,243,10 | 648,603,381 | 649,1641,1428 | 650,458,245 | 651,2264,2051 | 652,4008,3842 | 653,1008,845 | 656,3907,3774 | 658,3757,3625 | 659,2729,2597 | 660,3362,3230 | 661,2947,2815 | 662,1185,1096 | 663,3059,2970 | 664,3304,3232 | 665,2099,2036 | 666,3352,3311 | 667,187,146 | 668,2138,2106 | 669,1547,1521 | 670,2141,2121

BATCH_RAW_INFO | 602,2326,1617 | 604,1224,563 | 608,678,79 | 609,2513,1918 | 614,1915,1366 | 615,2843,2302 | 616,538,18 | 617,1399,887 | 624,895,406 | 625,3730,3264 | 626,495,29 | 628,1096,641 | 630,3674,3292 | 631,3785,3409 | 632,3217,2841 | 633,2744,2368 | 636,4093,3717 | 638,396,20 | 641,1050,721 | 644,2547,2258 | 646,1949,1703 | 647,244,10 | 648,604,381 | 649,1642,1428 | 650,459,245 | 651,2265,2051 | 652,4009,3842 | 653,1009,845 | 656,3908,3774 | 658,3758,3625 | 659,2730,2597 | 660,3363,3230 | 661,2948,2815 | 662,1186,1096 | 663,3060,2970 | 664,3305,3232 | 665,2100,2036 | 666,3353,3311 | 667,188,146 | 668,2139,2106 | 669,1548,1521 | 670,2142,2121

BATCH_RAW_INFO | 602,2327,1617 | 604,1225,563 | 608,679,79 | 609,2514,1918 | 614,1916,1366 | 615,2844,2302 | 616,539,18 | 617,1400,887 | 624,896,406 | 625,3731,3264 | 626,496,29 | 628,1097,641 | 630,3675,3292 | 631,3786,3409 | 632,3218,2841 | 633,2745,2368 | 636,4094,3717 | 638,397,20 | 641,1051,721 | 644,2548,2258 | 646,1950,1703 | 647,245,10 | 648,605,381 | 649,1643,1428 | 650,460,245 | 651,2266,2051 | 652,4010,3842 | 653,1010,845 | 656,3909,3774 | 658,3759,3625 | 659,2731,2597 | 660,3364,3230 | 661,2949,2815 | 662,1187,1096 | 663,3061,2970 | 664,3306,3232 | 665,2101,2036 | 666,3354,3311 | 667,189,146 | 668,2140,2106 | 669,1549,1521 | 670,2143,2121

BATCH_RAW_INFO | 602,2328,1617 | 604,1226,563 | 608,680,79 | 609,2515,1918 | 614,1917,1366 | 615,2845,2302 | 616,540,18 | 617,1401,887 | 624,897,406 | 625,3732,3264 | 626,497,29 | 628,1098,641 | 630,3676,3292 | 631,3787,3409 | 632,3219,2841 | 633,2746,2368 | 636,4095,3717 | 638,398,20 | 641,1052,721 | 644,2549,2258 | 646,1951,1703 | 647,246,10 | 648,606,381 | 649,1644,1428 | 650,461,245 | 651,2267,2051 | 652,4011,3842 | 653,1011,845 | 656,3910,3774 | 658,3760,3625 | 659,2732,2597 | 660,3365,3230 | 661,2950,2815 | 662,1188,1096 | 663,3062,2970 | 664,3307,3232 | 665,2102,2036 | 666,3355,3311 | 667,190,146 | 668,2141,2106 | 669,1550,1521 | 670,2144,2121

BATCH_RAW_INFO | 602,2329,1617 | 604,1227,563 | 608,681,79 | 609,2516,1918 | 614,1918,1366 | 615,2846,2302 | 616,541,18 | 617,1402,887 | 624,898,406 | 625,3733,3264 | 626,498,29 | 628,1099,641 | 630,3677,3292 | 631,3788,3409 | 632,3220,2841 | 633,2747,2368 | 638,399,20 | 641,1053,721 | 644,2550,2258 | 646,1952,1703 | 647,247,10 | 648,607,381 | 649,1645,1428 | 650,462,245 | 651,2268,2051 | 652,4012,3842 | 653,1012,845 | 656,3911,3774 | 658,3761,3625 | 659,2733,2597 | 660,3366,3230 | 661,2951,2815 | 662,1189,1096 | 663,3063,2970 | 664,3308,3232 | 665,2103,2036 | 666,3356,3311 | 667,191,146 | 668,2142,2106 | 669,1551,1521 | 670,2145,2121

BATCH_RAW_INFO | 602,2330,1617 | 604,1228,563 | 608,682,79 | 609,2517,1918 | 614,1919,1366 | 615,2847,2302 | 616,542,18 | 617,1403,887 | 624,899,406 | 625,3734,3264 | 626,499,29 | 628,1100,641 | 630,3678,3292 | 631,3789,3409 | 632,3221,2841 | 633,2748,2368 | 638,400,20 | 641,1054,721 | 644,2551,2258 | 646,1953,1703 | 647,248,10 | 648,608,381 | 649,1646,1428 | 650,463,245 | 651,2269,2051 | 652,4013,3842 | 653,1013,845 | 656,3912,3774 | 658,3762,3625 | 659,2734,2597 | 660,3367,3230 | 661,2952,2815 | 662,1190,1096 | 663,3064,2970 | 664,3309,3232 | 665,2104,2036 | 666,3357,3311 | 667,192,146 | 668,2143,2106 | 669,1552,1521 | 670,2146,2121

BATCH_RAW_INFO | 602,2331,1617 | 604,1229,563 | 608,683,79 | 609,2518,1918 | 614,1920,1366 | 615,2848,2302 | 616,543,18 | 617,1404,887 | 624,900,406 | 625,3735,3264 | 626,500,29 | 628,1101,641 | 630,3679,3292 | 631,3790,3409 | 632,3222,2841 | 633,2749,2368 | 638,401,20 | 641,1055,721 | 644,2552,2258 | 646,1954,1703 | 647,249,10 | 648,609,381 | 649,1647,1428 | 650,464,245 | 651,2270,2051 | 652,4014,3842 | 653,1014,845 | 656,3913,3774 | 658,3763,3625 | 659,2735,2597 | 660,3368,3230 | 661,2953,2815 | 662,1191,1096 | 663,3065,2970 | 664,3310,3232 | 665,2105,2036 | 666,3358,3311 | 667,193,146 | 668,2144,2106 | 669,1553,1521 | 670,2147,2121

BATCH_RAW_INFO | 602,2332,1617 | 604,1230,563 | 608,684,79 | 609,2519,1918 | 614,1921,1366 | 615,2849,2302 | 616,544,18 | 617,1405,887 | 624,901,406 | 625,3736,3264 | 626,501,29 | 628,1102,641 | 630,3680,3292 | 631,3791,3409 | 632,3223,2841 | 633,2750,2368 | 638,402,20 | 641,1056,721 | 644,2553,2258 | 646,1955,1703 | 647,250,10 | 648,610,381 | 649,1648,1428 | 650,465,245 | 651,2271,2051 | 652,4015,3842 | 653,1015,845 | 656,3914,3774 | 658,3764,3625 | 659,2736,2597 | 660,3369,3230 | 661,2954,2815 | 662,1192,1096 | 663,3066,2970 | 664,3311,3232 | 665,2106,2036 | 666,3359,3311 | 667,194,146 | 668,2145,2106 | 669,1554,1521 | 670,2148,2121

BATCH_RAW_INFO | 602,2333,1617 | 604,1231,563 | 608,685,79 | 609,2520,1918 | 614,1922,1366 | 615,2850,2302 | 616,545,18 | 617,1406,887 | 624,902,406 | 625,3737,3264 | 626,502,29 | 628,1103,641 | 630,3681,3292 | 631,3792,3409 | 632,3224,2841 | 633,2751,2368 | 638,403,20 | 641,1057,721 | 644,2554,2258 | 646,1956,1703 | 647,251,10 | 648,611,381 | 649,1649,1428 | 650,466,245 | 651,2272,2051 | 652,4016,3842 | 653,1016,845 | 656,3915,3774 | 658,3765,3625 | 659,2737,2597 | 660,3370,3230 | 661,2955,2815 | 662,1193,1096 | 663,3067,2970 | 664,3312,3232 | 665,2107,2036 | 666,3360,3311 | 667,195,146 | 668,2146,2106 | 669,1555,1521 | 670,2149,2121

BATCH_RAW_INFO | 602,2334,1617 | 604,1232,563 | 608,686,79 | 609,2521,1918 | 614,1923,1366 | 615,2851,2302 | 616,546,18 | 617,1407,887 | 624,903,406 | 625,3738,3264 | 626,503,29 | 628,1104,641 | 630,3682,3292 | 631,3793,3409 | 632,3225,2841 | 633,2752,2368 | 638,404,20 | 641,1058,721 | 644,2555,2258 | 646,1957,1703 | 647,252,10 | 648,612,381 | 649,1650,1428 | 650,467,245 | 651,2273,2051 | 652,4017,3842 | 653,1017,845 | 656,3916,3774 | 658,3766,3625 | 659,2738,2597 | 660,3371,3230 | 661,2956,2815 | 662,1194,1096 | 663,3068,2970 | 664,3313,3232 | 665,2108,2036 | 666,3361,3311 | 667,196,146 | 668,2147,2106 | 669,1556,1521 | 670,2150,2121

BATCH_RAW_INFO | 602,2335,1617 | 604,1233,563 | 608,687,79 | 609,2522,1918 | 614,1924,1366 | 615,2852,2302 | 616,547,18 | 617,1408,887 | 624,904,406 | 625,3739,3264 | 626,504,29 | 628,1105,641 | 630,3683,3292 | 631,3794,3409 | 632,3226,2841 | 633,2753,2368 | 638,405,20 | 641,1059,721 | 644,2556,2258 | 646,1958,1703 | 647,253,10 | 648,613,381 | 649,1651,1428 | 650,468,245 | 651,2274,2051 | 652,4018,3842 | 653,1018,845 | 656,3917,3774 | 658,3767,3625 | 659,2739,2597 | 660,3372,3230 | 661,2957,2815 | 662,1195,1096 | 663,3069,2970 | 664,3314,3232 | 665,2109,2036 | 666,3362,3311 | 667,197,146 | 668,2148,2106 | 669,1557,1521 | 670,2151,2121

BATCH_RAW_INFO | 602,2336,1617 | 604,1234,563 | 608,688,79 | 609,2523,1918 | 614,1925,1366 | 615,2853,2302 | 616,548,18 | 617,1409,887 | 624,905,406 | 625,3740,3264 | 626,505,29 | 628,1106,641 | 630,3684,3292 | 631,3795,3409 | 632,3227,2841 | 633,2754,2368 | 638,406,20 | 641,1060,721 | 644,2557,2258 | 646,1959,1703 | 647,254,10 | 648,614,381 | 649,1652,1428 | 650,469,245 | 651,2275,2051 | 652,4019,3842 | 653,1019,845 | 656,3918,3774 | 658,3768,3625 | 659,2740,2597 | 660,3373,3230 | 661,2958,2815 | 662,1196,1096 | 663,3070,2970 | 664,3315,3232 | 665,2110,2036 | 666,3363,3311 | 667,198,146 | 668,2149,2106 | 669,1558,1521 | 670,2152,2121

BATCH_RAW_INFO | 671,3726,3725

BATCH_RAW_INFO | 602,2337,1617 | 604,1235,563 | 608,689,79 | 609,2524,1918 | 614,1926,1366 | 615,2854,2302 | 616,549,18 | 617,1410,887 | 624,906,406 | 625,3741,3264 | 626,506,29 | 628,1107,641 | 630,3685,3292 | 631,3796,3409 | 632,3228,2841 | 633,2755,2368 | 638,407,20 | 641,1061,721 | 644,2558,2258 | 646,1960,1703 | 647,255,10 | 648,615,381 | 649,1653,1428 | 650,470,245 | 651,2276,2051 | 652,4020,3842 | 653,1020,845 | 656,3919,3774 | 658,3769,3625 | 659,2741,2597 | 660,3374,3230 | 661,2959,2815 | 662,1197,1096 | 663,3071,2970 | 664,3316,3232 | 665,2111,2036 | 666,3364,3311 | 667,199,146 | 668,2150,2106 | 669,1559,1521 | 670,2153,2121 | 671,3727,3725

BATCH_RAW_INFO | 602,2338,1617 | 604,1236,563 | 608,690,79 | 609,2525,1918 | 614,1927,1366 | 615,2855,2302 | 616,550,18 | 617,1411,887 | 624,907,406 | 625,3742,3264 | 626,507,29 | 628,1108,641 | 630,3686,3292 | 631,3797,3409 | 632,3229,2841 | 633,2756,2368 | 638,408,20 | 641,1062,721 | 644,2559,2258 | 646,1961,1703 | 647,256,10 | 648,616,381 | 649,1654,1428 | 650,471,245 | 651,2277,2051 | 652,4021,3842 | 653,1021,845 | 656,3920,3774 | 658,3770,3625 | 659,2742,2597 | 660,3375,3230 | 661,2960,2815 | 662,1198,1096 | 663,3072,2970 | 664,3317,3232 | 665,2112,2036 | 666,3365,3311 | 667,200,146 | 668,2151,2106 | 669,1560,1521 | 670,2154,2121 | 671,3728,3725

BATCH_RAW_INFO | 602,2339,1617 | 604,1237,563 | 608,691,79 | 609,2526,1918 | 614,1928,1366 | 615,2856,2302 | 616,551,18 | 617,1412,887 | 624,908,406 | 625,3743,3264 | 626,508,29 | 628,1109,641 | 630,3687,3292 | 631,3798,3409 | 632,3230,2841 | 633,2757,2368 | 638,409,20 | 641,1063,721 | 644,2560,2258 | 646,1962,1703 | 647,257,10 | 648,617,381 | 649,1655,1428 | 650,472,245 | 651,2278,2051 | 652,4022,3842 | 653,1022,845 | 656,3921,3774 | 658,3771,3625 | 659,2743,2597 | 660,3376,3230 | 661,2961,2815 | 662,1199,1096 | 663,3073,2970 | 664,3318,3232 | 665,2113,2036 | 666,3366,3311 | 667,201,146 | 668,2152,2106 | 669,1561,1521 | 670,2155,2121 | 671,3729,3725

BATCH_RAW_INFO | 602,2340,1617 | 604,1238,563 | 608,692,79 | 609,2527,1918 | 614,1929,1366 | 615,2857,2302 | 616,552,18 | 617,1413,887 | 624,909,406 | 625,3744,3264 | 626,509,29 | 628,1110,641 | 630,3688,3292 | 631,3799,3409 | 632,3231,2841 | 633,2758,2368 | 638,410,20 | 641,1064,721 | 644,2561,2258 | 646,1963,1703 | 647,258,10 | 648,618,381 | 649,1656,1428 | 650,473,245 | 651,2279,2051 | 652,4023,3842 | 653,1023,845 | 656,3922,3774 | 658,3772,3625 | 659,2744,2597 | 660,3377,3230 | 661,2962,2815 | 662,1200,1096 | 663,3074,2970 | 664,3319,3232 | 665,2114,2036 | 666,3367,3311 | 667,202,146 | 668,2153,2106 | 669,1562,1521 | 670,2156,2121 | 671,3730,3725

BATCH_RAW_INFO | 602,2341,1617 | 604,1239,563 | 608,693,79 | 609,2528,1918 | 614,1930,1366 | 615,2858,2302 | 616,553,18 | 617,1414,887 | 624,910,406 | 625,3745,3264 | 626,510,29 | 628,1111,641 | 630,3689,3292 | 631,3800,3409 | 632,3232,2841 | 633,2759,2368 | 638,411,20 | 641,1065,721 | 644,2562,2258 | 646,1964,1703 | 647,259,10 | 648,619,381 | 649,1657,1428 | 650,474,245 | 651,2280,2051 | 652,4024,3842 | 653,1024,845 | 656,3923,3774 | 658,3773,3625 | 659,2745,2597 | 660,3378,3230 | 661,2963,2815 | 662,1201,1096 | 663,3075,2970 | 664,3320,3232 | 665,2115,2036 | 666,3368,3311 | 667,203,146 | 668,2154,2106 | 669,1563,1521 | 670,2157,2121 | 671,3731,3725

BATCH_RAW_INFO | 602,2342,1617 | 604,1240,563 | 608,694,79 | 609,2529,1918 | 614,1931,1366 | 615,2859,2302 | 616,554,18 | 617,1415,887 | 624,911,406 | 625,3746,3264 | 626,511,29 | 628,1112,641 | 630,3690,3292 | 631,3801,3409 | 632,3233,2841 | 633,2760,2368 | 638,412,20 | 641,1066,721 | 644,2563,2258 | 646,1965,1703 | 647,260,10 | 648,620,381 | 649,1658,1428 | 650,475,245 | 651,2281,2051 | 652,4025,3842 | 653,1025,845 | 656,3924,3774 | 658,3774,3625 | 659,2746,2597 | 660,3379,3230 | 661,2964,2815 | 662,1202,1096 | 663,3076,2970 | 664,3321,3232 | 665,2116,2036 | 666,3369,3311 | 667,204,146 | 668,2155,2106 | 669,1564,1521 | 670,2158,2121 | 671,3732,3725

BATCH_RAW_INFO | 602,2343,1617 | 604,1241,563 | 608,695,79 | 609,2530,1918 | 614,1932,1366 | 615,2860,2302 | 616,555,18 | 617,1416,887 | 624,912,406 | 625,3747,3264 | 626,512,29 | 628,1113,641 | 630,3691,3292 | 631,3802,3409 | 632,3234,2841 | 633,2761,2368 | 638,413,20 | 641,1067,721 | 644,2564,2258 | 646,1966,1703 | 647,261,10 | 648,621,381 | 649,1659,1428 | 650,476,245 | 651,2282,2051 | 652,4026,3842 | 653,1026,845 | 656,3925,3774 | 658,3775,3625 | 659,2747,2597 | 660,3380,3230 | 661,2965,2815 | 662,1203,1096 | 663,3077,2970 | 664,3322,3232 | 665,2117,2036 | 666,3370,3311 | 667,205,146 | 668,2156,2106 | 669,1565,1521 | 670,2159,2121 | 671,3733,3725

BATCH_RAW_INFO | 602,2344,1617 | 604,1242,563 | 608,696,79 | 609,2531,1918 | 614,1933,1366 | 615,2861,2302 | 616,556,18 | 617,1417,887 | 624,913,406 | 625,3748,3264 | 626,513,29 | 628,1114,641 | 630,3692,3292 | 631,3803,3409 | 632,3235,2841 | 633,2762,2368 | 638,414,20 | 641,1068,721 | 644,2565,2258 | 646,1967,1703 | 647,262,10 | 648,622,381 | 649,1660,1428 | 650,477,245 | 651,2283,2051 | 652,4027,3842 | 653,1027,845 | 656,3926,3774 | 658,3776,3625 | 659,2748,2597 | 660,3381,3230 | 661,2966,2815 | 662,1204,1096 | 663,3078,2970 | 664,3323,3232 | 665,2118,2036 | 666,3371,3311 | 667,206,146 | 668,2157,2106 | 669,1566,1521 | 670,2160,2121 | 671,3734,3725

BATCH_RAW_INFO | 602,2345,1617 | 604,1243,563 | 608,697,79 | 609,2532,1918 | 614,1934,1366 | 615,2862,2302 | 616,557,18 | 617,1418,887 | 624,914,406 | 625,3749,3264 | 626,514,29 | 628,1115,641 | 630,3693,3292 | 631,3804,3409 | 632,3236,2841 | 633,2763,2368 | 638,415,20 | 641,1069,721 | 644,2566,2258 | 646,1968,1703 | 647,263,10 | 648,623,381 | 649,1661,1428 | 650,478,245 | 651,2284,2051 | 652,4028,3842 | 653,1028,845 | 656,3927,3774 | 658,3777,3625 | 659,2749,2597 | 660,3382,3230 | 661,2967,2815 | 662,1205,1096 | 663,3079,2970 | 664,3324,3232 | 665,2119,2036 | 666,3372,3311 | 667,207,146 | 668,2158,2106 | 669,1567,1521 | 670,2161,2121 | 671,3735,3725

BATCH_RAW_INFO | 602,2346,1617 | 604,1244,563 | 608,698,79 | 609,2533,1918 | 614,1935,1366 | 615,2863,2302 | 616,558,18 | 617,1419,887 | 624,915,406 | 625,3750,3264 | 626,515,29 | 628,1116,641 | 630,3694,3292 | 631,3805,3409 | 632,3237,2841 | 633,2764,2368 | 638,416,20 | 641,1070,721 | 644,2567,2258 | 646,1969,1703 | 647,264,10 | 648,624,381 | 649,1662,1428 | 650,479,245 | 651,2285,2051 | 652,4029,3842 | 653,1029,845 | 656,3928,3774 | 658,3778,3625 | 659,2750,2597 | 660,3383,3230 | 661,2968,2815 | 662,1206,1096 | 663,3080,2970 | 664,3325,3232 | 665,2120,2036 | 666,3373,3311 | 667,208,146 | 668,2159,2106 | 669,1568,1521 | 670,2162,2121 | 671,3736,3725

BATCH_RAW_INFO | 602,2347,1617 | 604,1245,563 | 608,699,79 | 609,2534,1918 | 614,1936,1366 | 615,2864,2302 | 616,559,18 | 617,1420,887 | 624,916,406 | 625,3751,3264 | 626,516,29 | 628,1117,641 | 630,3695,3292 | 631,3806,3409 | 632,3238,2841 | 633,2765,2368 | 638,417,20 | 641,1071,721 | 644,2568,2258 | 646,1970,1703 | 647,265,10 | 648,625,381 | 649,1663,1428 | 650,480,245 | 651,2286,2051 | 652,4030,3842 | 653,1030,845 | 656,3929,3774 | 658,3779,3625 | 659,2751,2597 | 660,3384,3230 | 661,2969,2815 | 662,1207,1096 | 663,3081,2970 | 664,3326,3232 | 665,2121,2036 | 666,3374,3311 | 667,209,146 | 668,2160,2106 | 669,1569,1521 | 670,2163,2121 | 671,3737,3725

BATCH_RAW_INFO | 602,2348,1617 | 604,1246,563 | 608,700,79 | 609,2535,1918 | 614,1937,1366 | 615,2865,2302 | 616,560,18 | 617,1421,887 | 624,917,406 | 625,3752,3264 | 626,517,29 | 628,1118,641 | 630,3696,3292 | 631,3807,3409 | 632,3239,2841 | 633,2766,2368 | 638,418,20 | 641,1072,721 | 644,2569,2258 | 646,1971,1703 | 647,266,10 | 648,626,381 | 649,1664,1428 | 650,481,245 | 651,2287,2051 | 652,4031,3842 | 653,1031,845 | 656,3930,3774 | 658,3780,3625 | 659,2752,2597 | 660,3385,3230 | 661,2970,2815 | 662,1208,1096 | 663,3082,2970 | 664,3327,3232 | 665,2122,2036 | 666,3375,3311 | 667,210,146 | 668,2161,2106 | 669,1570,1521 | 670,2164,2121 | 671,3738,3725

BATCH_RAW_INFO | 602,2349,1617 | 604,1247,563 | 608,701,79 | 609,2536,1918 | 614,1938,1366 | 615,2866,2302 | 616,561,18 | 617,1422,887 | 624,918,406 | 625,3753,3264 | 626,518,29 | 628,1119,641 | 630,3697,3292 | 631,3808,3409 | 632,3240,2841 | 633,2767,2368 | 638,419,20 | 641,1073,721 | 644,2570,2258 | 646,1972,1703 | 647,267,10 | 648,627,381 | 649,1665,1428 | 650,482,245 | 651,2288,2051 | 652,4032,3842 | 653,1032,845 | 656,3931,3774 | 658,3781,3625 | 659,2753,2597 | 660,3386,3230 | 661,2971,2815 | 662,1209,1096 | 663,3083,2970 | 664,3328,3232 | 665,2123,2036 | 666,3376,3311 | 667,211,146 | 668,2162,2106 | 669,1571,1521 | 670,2165,2121 | 671,3739,3725

BATCH_RAW_INFO | 602,2350,1617 | 604,1248,563 | 608,702,79 | 609,2537,1918 | 614,1939,1366 | 615,2867,2302 | 616,562,18 | 617,1423,887 | 624,919,406 | 625,3754,3264 | 626,519,29 | 628,1120,641 | 630,3698,3292 | 631,3809,3409 | 632,3241,2841 | 633,2768,2368 | 638,420,20 | 641,1074,721 | 644,2571,2258 | 646,1973,1703 | 647,268,10 | 648,628,381 | 649,1666,1428 | 650,483,245 | 651,2289,2051 | 652,4033,3842 | 653,1033,845 | 656,3932,3774 | 658,3782,3625 | 659,2754,2597 | 660,3387,3230 | 661,2972,2815 | 662,1210,1096 | 663,3084,2970 | 664,3329,3232 | 665,2124,2036 | 666,3377,3311 | 667,212,146 | 668,2163,2106 | 669,1572,1521 | 670,2166,2121 | 671,3740,3725

BATCH_RAW_INFO | 602,2351,1617 | 604,1249,563 | 608,703,79 | 609,2538,1918 | 614,1940,1366 | 615,2868,2302 | 616,563,18 | 617,1424,887 | 624,920,406 | 625,3755,3264 | 626,520,29 | 628,1121,641 | 630,3699,3292 | 631,3810,3409 | 632,3242,2841 | 633,2769,2368 | 638,421,20 | 641,1075,721 | 644,2572,2258 | 646,1974,1703 | 647,269,10 | 648,629,381 | 649,1667,1428 | 650,484,245 | 651,2290,2051 | 652,4034,3842 | 653,1034,845 | 656,3933,3774 | 658,3783,3625 | 659,2755,2597 | 660,3388,3230 | 661,2973,2815 | 662,1211,1096 | 663,3085,2970 | 664,3330,3232 | 665,2125,2036 | 666,3378,3311 | 667,213,146 | 668,2164,2106 | 669,1573,1521 | 670,2167,2121 | 671,3741,3725

BATCH_RAW_INFO | 602,2352,1617 | 604,1250,563 | 608,704,79 | 609,2539,1918 | 614,1941,1366 | 615,2869,2302 | 616,564,18 | 617,1425,887 | 624,921,406 | 625,3756,3264 | 626,521,29 | 628,1122,641 | 630,3700,3292 | 631,3811,3409 | 632,3243,2841 | 633,2770,2368 | 638,422,20 | 641,1076,721 | 644,2573,2258 | 646,1975,1703 | 647,270,10 | 648,630,381 | 649,1668,1428 | 650,485,245 | 651,2291,2051 | 652,4035,3842 | 653,1035,845 | 656,3934,3774 | 658,3784,3625 | 659,2756,2597 | 660,3389,3230 | 661,2974,2815 | 662,1212,1096 | 663,3086,2970 | 664,3331,3232 | 665,2126,2036 | 666,3379,3311 | 667,214,146 | 668,2165,2106 | 669,1574,1521 | 670,2168,2121 | 671,3742,3725

BATCH_RAW_INFO | 602,2353,1617 | 604,1251,563 | 608,705,79 | 609,2540,1918 | 614,1942,1366 | 615,2870,2302 | 616,565,18 | 617,1426,887 | 624,922,406 | 625,3757,3264 | 626,522,29 | 628,1123,641 | 630,3701,3292 | 631,3812,3409 | 632,3244,2841 | 633,2771,2368 | 638,423,20 | 641,1077,721 | 644,2574,2258 | 646,1976,1703 | 647,271,10 | 648,631,381 | 649,1669,1428 | 650,486,245 | 651,2292,2051 | 652,4036,3842 | 653,1036,845 | 656,3935,3774 | 658,3785,3625 | 659,2757,2597 | 660,3390,3230 | 661,2975,2815 | 662,1213,1096 | 663,3087,2970 | 664,3332,3232 | 665,2127,2036 | 666,3380,3311 | 667,215,146 | 668,2166,2106 | 669,1575,1521 | 670,2169,2121 | 671,3743,3725

BATCH_RAW_INFO | 602,2354,1617 | 604,1252,563 | 608,706,79 | 609,2541,1918 | 614,1943,1366 | 615,2871,2302 | 616,566,18 | 617,1427,887 | 624,923,406 | 625,3758,3264 | 626,523,29 | 628,1124,641 | 630,3702,3292 | 631,3813,3409 | 632,3245,2841 | 633,2772,2368 | 638,424,20 | 641,1078,721 | 644,2575,2258 | 646,1977,1703 | 647,272,10 | 648,632,381 | 649,1670,1428 | 650,487,245 | 651,2293,2051 | 652,4037,3842 | 653,1037,845 | 656,3936,3774 | 658,3786,3625 | 659,2758,2597 | 660,3391,3230 | 661,2976,2815 | 662,1214,1096 | 663,3088,2970 | 664,3333,3232 | 665,2128,2036 | 666,3381,3311 | 667,216,146 | 668,2167,2106 | 669,1576,1521 | 670,2170,2121 | 671,3744,3725

BATCH_RAW_INFO | 602,2355,1617 | 604,1253,563 | 608,707,79 | 609,2542,1918 | 614,1944,1366 | 615,2872,2302 | 616,567,18 | 617,1428,887 | 624,924,406 | 625,3759,3264 | 626,524,29 | 628,1125,641 | 630,3703,3292 | 631,3814,3409 | 632,3246,2841 | 633,2773,2368 | 638,425,20 | 641,1079,721 | 644,2576,2258 | 646,1978,1703 | 647,273,10 | 648,633,381 | 649,1671,1428 | 650,488,245 | 651,2294,2051 | 652,4038,3842 | 653,1038,845 | 656,3937,3774 | 658,3787,3625 | 659,2759,2597 | 660,3392,3230 | 661,2977,2815 | 662,1215,1096 | 663,3089,2970 | 664,3334,3232 | 665,2129,2036 | 666,3382,3311 | 667,217,146 | 668,2168,2106 | 669,1577,1521 | 670,2171,2121 | 671,3745,3725

BATCH_RAW_INFO | 602,2356,1617 | 604,1254,563 | 608,708,79 | 609,2543,1918 | 614,1945,1366 | 615,2873,2302 | 616,568,18 | 617,1429,887 | 624,925,406 | 625,3760,3264 | 626,525,29 | 628,1126,641 | 630,3704,3292 | 631,3815,3409 | 632,3247,2841 | 633,2774,2368 | 638,426,20 | 641,1080,721 | 644,2577,2258 | 646,1979,1703 | 647,274,10 | 648,634,381 | 649,1672,1428 | 650,489,245 | 651,2295,2051 | 652,4039,3842 | 653,1039,845 | 656,3938,3774 | 658,3788,3625 | 659,2760,2597 | 660,3393,3230 | 661,2978,2815 | 662,1216,1096 | 663,3090,2970 | 664,3335,3232 | 665,2130,2036 | 666,3383,3311 | 667,218,146 | 668,2169,2106 | 669,1578,1521 | 670,2172,2121 | 671,3746,3725

BATCH_RAW_INFO | 602,2357,1617 | 604,1255,563 | 608,709,79 | 609,2544,1918 | 614,1946,1366 | 615,2874,2302 | 616,569,18 | 617,1430,887 | 624,926,406 | 625,3761,3264 | 626,526,29 | 628,1127,641 | 630,3705,3292 | 631,3816,3409 | 632,3248,2841 | 633,2775,2368 | 638,427,20 | 641,1081,721 | 646,1980,1703 | 647,275,10 | 648,635,381 | 649,1673,1428 | 650,490,245 | 651,2296,2051 | 652,4040,3842 | 653,1040,845 | 656,3939,3774 | 658,3789,3625 | 659,2761,2597 | 660,3394,3230 | 661,2979,2815 | 662,1217,1096 | 663,3091,2970 | 664,3336,3232 | 665,2131,2036 | 666,3384,3311 | 667,219,146 | 668,2170,2106 | 669,1579,1521 | 670,2173,2121 | 671,3747,3725

BATCH_RAW_INFO | 602,2358,1617 | 604,1256,563 | 608,710,79 | 609,2545,1918 | 614,1947,1366 | 615,2875,2302 | 616,570,18 | 617,1431,887 | 624,927,406 | 625,3762,3264 | 626,527,29 | 628,1128,641 | 630,3706,3292 | 631,3817,3409 | 632,3249,2841 | 633,2776,2368 | 638,428,20 | 641,1082,721 | 646,1981,1703 | 647,276,10 | 648,636,381 | 649,1674,1428 | 650,491,245 | 651,2297,2051 | 652,4041,3842 | 653,1041,845 | 656,3940,3774 | 658,3790,3625 | 659,2762,2597 | 660,3395,3230 | 661,2980,2815 | 662,1218,1096 | 663,3092,2970 | 664,3337,3232 | 665,2132,2036 | 666,3385,3311 | 667,220,146 | 668,2171,2106 | 669,1580,1521 | 670,2174,2121 | 671,3748,3725

BATCH_RAW_INFO | 602,2359,1617 | 604,1257,563 | 608,711,79 | 609,2546,1918 | 614,1948,1366 | 615,2876,2302 | 616,571,18 | 617,1432,887 | 624,928,406 | 625,3763,3264 | 626,528,29 | 628,1129,641 | 630,3707,3292 | 631,3818,3409 | 632,3250,2841 | 633,2777,2368 | 638,429,20 | 641,1083,721 | 646,1982,1703 | 647,277,10 | 648,637,381 | 649,1675,1428 | 650,492,245 | 651,2298,2051 | 652,4042,3842 | 653,1042,845 | 656,3941,3774 | 658,3791,3625 | 659,2763,2597 | 660,3396,3230 | 661,2981,2815 | 662,1219,1096 | 663,3093,2970 | 664,3338,3232 | 665,2133,2036 | 666,3386,3311 | 667,221,146 | 668,2172,2106 | 669,1581,1521 | 670,2175,2121 | 671,3749,3725

BATCH_RAW_INFO | 602,2360,1617 | 604,1258,563 | 608,712,79 | 609,2547,1918 | 614,1949,1366 | 615,2877,2302 | 616,572,18 | 617,1433,887 | 624,929,406 | 625,3764,3264 | 626,529,29 | 628,1130,641 | 630,3708,3292 | 631,3819,3409 | 632,3251,2841 | 633,2778,2368 | 638,430,20 | 641,1084,721 | 646,1983,1703 | 647,278,10 | 648,638,381 | 649,1676,1428 | 650,493,245 | 651,2299,2051 | 652,4043,3842 | 653,1043,845 | 656,3942,3774 | 658,3792,3625 | 659,2764,2597 | 660,3397,3230 | 661,2982,2815 | 662,1220,1096 | 663,3094,2970 | 664,3339,3232 | 665,2134,2036 | 666,3387,3311 | 667,222,146 | 668,2173,2106 | 669,1582,1521 | 670,2176,2121 | 671,3750,3725

BATCH_RAW_INFO | 602,2361,1617 | 604,1259,563 | 608,713,79 | 609,2548,1918 | 614,1950,1366 | 615,2878,2302 | 616,573,18 | 617,1434,887 | 624,930,406 | 625,3765,3264 | 626,530,29 | 628,1131,641 | 630,3709,3292 | 631,3820,3409 | 632,3252,2841 | 633,2779,2368 | 638,431,20 | 641,1085,721 | 646,1984,1703 | 647,279,10 | 648,639,381 | 649,1677,1428 | 650,494,245 | 651,2300,2051 | 652,4044,3842 | 653,1044,845 | 656,3943,3774 | 658,3793,3625 | 659,2765,2597 | 660,3398,3230 | 661,2983,2815 | 662,1221,1096 | 663,3095,2970 | 664,3340,3232 | 665,2135,2036 | 666,3388,3311 | 667,223,146 | 668,2174,2106 | 669,1583,1521 | 670,2177,2121 | 671,3751,3725

BATCH_RAW_INFO | 602,2362,1617 | 604,1260,563 | 608,714,79 | 609,2549,1918 | 614,1951,1366 | 615,2879,2302 | 616,574,18 | 617,1435,887 | 624,931,406 | 625,3766,3264 | 626,531,29 | 628,1132,641 | 630,3710,3292 | 631,3821,3409 | 632,3253,2841 | 633,2780,2368 | 638,432,20 | 641,1086,721 | 646,1985,1703 | 647,280,10 | 648,640,381 | 649,1678,1428 | 650,495,245 | 651,2301,2051 | 652,4045,3842 | 653,1045,845 | 656,3944,3774 | 658,3794,3625 | 659,2766,2597 | 660,3399,3230 | 661,2984,2815 | 662,1222,1096 | 663,3096,2970 | 664,3341,3232 | 665,2136,2036 | 666,3389,3311 | 667,224,146 | 668,2175,2106 | 669,1584,1521 | 670,2178,2121 | 671,3752,3725

BATCH_RAW_INFO | 602,2363,1617 | 604,1261,563 | 608,715,79 | 609,2550,1918 | 614,1952,1366 | 615,2880,2302 | 616,575,18 | 617,1436,887 | 624,932,406 | 625,3767,3264 | 626,532,29 | 628,1133,641 | 630,3711,3292 | 631,3822,3409 | 632,3254,2841 | 633,2781,2368 | 638,433,20 | 641,1087,721 | 646,1986,1703 | 647,281,10 | 648,641,381 | 649,1679,1428 | 650,496,245 | 651,2302,2051 | 652,4046,3842 | 653,1046,845 | 656,3945,3774 | 658,3795,3625 | 659,2767,2597 | 660,3400,3230 | 661,2985,2815 | 662,1223,1096 | 663,3097,2970 | 664,3342,3232 | 665,2137,2036 | 666,3390,3311 | 667,225,146 | 668,2176,2106 | 669,1585,1521 | 670,2179,2121 | 671,3753,3725

BATCH_RAW_INFO | 602,2364,1617 | 604,1262,563 | 608,716,79 | 609,2551,1918 | 614,1953,1366 | 615,2881,2302 | 616,576,18 | 617,1437,887 | 624,933,406 | 625,3768,3264 | 626,533,29 | 628,1134,641 | 630,3712,3292 | 631,3823,3409 | 632,3255,2841 | 633,2782,2368 | 638,434,20 | 641,1088,721 | 646,1987,1703 | 647,282,10 | 648,642,381 | 649,1680,1428 | 650,497,245 | 651,2303,2051 | 652,4047,3842 | 653,1047,845 | 656,3946,3774 | 658,3796,3625 | 659,2768,2597 | 660,3401,3230 | 661,2986,2815 | 662,1224,1096 | 663,3098,2970 | 664,3343,3232 | 665,2138,2036 | 666,3391,3311 | 667,226,146 | 668,2177,2106 | 669,1586,1521 | 670,2180,2121 | 671,3754,3725

BATCH_RAW_INFO | 602,2365,1617 | 604,1263,563 | 608,717,79 | 609,2552,1918 | 614,1954,1366 | 615,2882,2302 | 616,577,18 | 617,1438,887 | 624,934,406 | 625,3769,3264 | 626,534,29 | 628,1135,641 | 630,3713,3292 | 631,3824,3409 | 632,3256,2841 | 633,2783,2368 | 638,435,20 | 641,1089,721 | 646,1988,1703 | 647,283,10 | 648,643,381 | 649,1681,1428 | 650,498,245 | 651,2304,2051 | 652,4048,3842 | 653,1048,845 | 656,3947,3774 | 658,3797,3625 | 659,2769,2597 | 660,3402,3230 | 661,2987,2815 | 662,1225,1096 | 663,3099,2970 | 664,3344,3232 | 665,2139,2036 | 666,3392,3311 | 667,227,146 | 668,2178,2106 | 669,1587,1521 | 670,2181,2121 | 671,3755,3725

BATCH_RAW_INFO | 602,2366,1617 | 604,1264,563 | 608,718,79 | 609,2553,1918 | 614,1955,1366 | 615,2883,2302 | 616,578,18 | 617,1439,887 | 624,935,406 | 625,3770,3264 | 626,535,29 | 628,1136,641 | 630,3714,3292 | 631,3825,3409 | 632,3257,2841 | 633,2784,2368 | 638,436,20 | 641,1090,721 | 646,1989,1703 | 647,284,10 | 648,644,381 | 649,1682,1428 | 650,499,245 | 651,2305,2051 | 652,4049,3842 | 653,1049,845 | 656,3948,3774 | 658,3798,3625 | 659,2770,2597 | 660,3403,3230 | 661,2988,2815 | 662,1226,1096 | 663,3100,2970 | 664,3345,3232 | 665,2140,2036 | 666,3393,3311 | 667,228,146 | 668,2179,2106 | 669,1588,1521 | 670,2182,2121 | 671,3756,3725

BATCH_RAW_INFO | 602,2367,1617 | 604,1265,563 | 608,719,79 | 609,2554,1918 | 614,1956,1366 | 615,2884,2302 | 616,579,18 | 617,1440,887 | 624,936,406 | 625,3771,3264 | 626,536,29 | 628,1137,641 | 630,3715,3292 | 631,3826,3409 | 632,3258,2841 | 633,2785,2368 | 638,437,20 | 641,1091,721 | 646,1990,1703 | 647,285,10 | 648,645,381 | 649,1683,1428 | 650,500,245 | 651,2306,2051 | 652,4050,3842 | 653,1050,845 | 656,3949,3774 | 658,3799,3625 | 659,2771,2597 | 660,3404,3230 | 661,2989,2815 | 662,1227,1096 | 663,3101,2970 | 664,3346,3232 | 665,2141,2036 | 666,3394,3311 | 667,229,146 | 668,2180,2106 | 669,1589,1521 | 670,2183,2121 | 671,3757,3725

BATCH_RAW_INFO | 602,2368,1617 | 604,1266,563 | 608,720,79 | 609,2555,1918 | 614,1957,1366 | 615,2885,2302 | 616,580,18 | 617,1441,887 | 624,937,406 | 625,3772,3264 | 626,537,29 | 628,1138,641 | 630,3716,3292 | 631,3827,3409 | 632,3259,2841 | 633,2786,2368 | 638,438,20 | 641,1092,721 | 646,1991,1703 | 647,286,10 | 648,646,381 | 649,1684,1428 | 650,501,245 | 651,2307,2051 | 652,4051,3842 | 653,1051,845 | 656,3950,3774 | 658,3800,3625 | 659,2772,2597 | 660,3405,3230 | 661,2990,2815 | 662,1228,1096 | 663,3102,2970 | 664,3347,3232 | 665,2142,2036 | 666,3395,3311 | 667,230,146 | 668,2181,2106 | 669,1590,1521 | 670,2184,2121 | 671,3758,3725

BATCH_RAW_INFO | 602,2369,1617 | 604,1267,563 | 608,721,79 | 609,2556,1918 | 614,1958,1366 | 615,2886,2302 | 616,581,18 | 617,1442,887 | 624,938,406 | 625,3773,3264 | 626,538,29 | 628,1139,641 | 630,3717,3292 | 631,3828,3409 | 632,3260,2841 | 633,2787,2368 | 638,439,20 | 641,1093,721 | 646,1992,1703 | 647,287,10 | 648,647,381 | 649,1685,1428 | 650,502,245 | 651,2308,2051 | 652,4052,3842 | 653,1052,845 | 656,3951,3774 | 658,3801,3625 | 659,2773,2597 | 660,3406,3230 | 661,2991,2815 | 662,1229,1096 | 663,3103,2970 | 664,3348,3232 | 665,2143,2036 | 666,3396,3311 | 667,231,146 | 668,2182,2106 | 669,1591,1521 | 670,2185,2121 | 671,3759,3725

BATCH_RAW_INFO | 602,2370,1617 | 604,1268,563 | 608,722,79 | 609,2557,1918 | 614,1959,1366 | 615,2887,2302 | 616,582,18 | 617,1443,887 | 624,939,406 | 625,3774,3264 | 626,539,29 | 628,1140,641 | 630,3718,3292 | 631,3829,3409 | 632,3261,2841 | 633,2788,2368 | 638,440,20 | 641,1094,721 | 646,1993,1703 | 647,288,10 | 648,648,381 | 649,1686,1428 | 650,503,245 | 651,2309,2051 | 652,4053,3842 | 653,1053,845 | 656,3952,3774 | 658,3802,3625 | 659,2774,2597 | 660,3407,3230 | 661,2992,2815 | 662,1230,1096 | 663,3104,2970 | 664,3349,3232 | 665,2144,2036 | 666,3397,3311 | 667,232,146 | 668,2183,2106 | 669,1592,1521 | 670,2186,2121 | 671,3760,3725

BATCH_RAW_INFO | 602,2371,1617 | 604,1269,563 | 608,723,79 | 609,2558,1918 | 614,1960,1366 | 615,2888,2302 | 616,583,18 | 617,1444,887 | 624,940,406 | 625,3775,3264 | 626,540,29 | 628,1141,641 | 630,3719,3292 | 631,3830,3409 | 632,3262,2841 | 633,2789,2368 | 638,441,20 | 641,1095,721 | 646,1994,1703 | 647,289,10 | 648,649,381 | 649,1687,1428 | 650,504,245 | 651,2310,2051 | 652,4054,3842 | 653,1054,845 | 656,3953,3774 | 658,3803,3625 | 659,2775,2597 | 660,3408,3230 | 661,2993,2815 | 662,1231,1096 | 663,3105,2970 | 664,3350,3232 | 665,2145,2036 | 666,3398,3311 | 667,233,146 | 668,2184,2106 | 669,1593,1521 | 670,2187,2121 | 671,3761,3725

BATCH_RAW_INFO | 602,2372,1617 | 604,1270,563 | 608,724,79 | 609,2559,1918 | 614,1961,1366 | 615,2889,2302 | 616,584,18 | 624,941,406 | 625,3776,3264 | 626,541,29 | 628,1142,641 | 630,3720,3292 | 631,3831,3409 | 632,3263,2841 | 633,2790,2368 | 638,442,20 | 641,1096,721 | 646,1995,1703 | 647,290,10 | 648,650,381 | 649,1688,1428 | 650,505,245 | 651,2311,2051 | 652,4055,3842 | 653,1055,845 | 656,3954,3774 | 658,3804,3625 | 659,2776,2597 | 660,3409,3230 | 661,2994,2815 | 662,1232,1096 | 663,3106,2970 | 664,3351,3232 | 665,2146,2036 | 666,3399,3311 | 667,234,146 | 668,2185,2106 | 669,1594,1521 | 670,2188,2121 | 671,3762,3725

BATCH_RAW_INFO | 602,2373,1617 | 604,1271,563 | 608,725,79 | 609,2560,1918 | 614,1962,1366 | 615,2890,2302 | 616,585,18 | 624,942,406 | 625,3777,3264 | 626,542,29 | 628,1143,641 | 630,3721,3292 | 631,3832,3409 | 632,3264,2841 | 633,2791,2368 | 638,443,20 | 641,1097,721 | 646,1996,1703 | 647,291,10 | 648,651,381 | 649,1689,1428 | 650,506,245 | 651,2312,2051 | 652,4056,3842 | 653,1056,845 | 656,3955,3774 | 658,3805,3625 | 659,2777,2597 | 660,3410,3230 | 661,2995,2815 | 662,1233,1096 | 663,3107,2970 | 664,3352,3232 | 665,2147,2036 | 666,3400,3311 | 667,235,146 | 668,2186,2106 | 669,1595,1521 | 670,2189,2121 | 671,3763,3725

BATCH_RAW_INFO | 602,2374,1617 | 604,1272,563 | 608,726,79 | 609,2561,1918 | 614,1963,1366 | 615,2891,2302 | 616,586,18 | 624,943,406 | 625,3778,3264 | 626,543,29 | 628,1144,641 | 630,3722,3292 | 631,3833,3409 | 632,3265,2841 | 633,2792,2368 | 638,444,20 | 641,1098,721 | 646,1997,1703 | 647,292,10 | 648,652,381 | 649,1690,1428 | 650,507,245 | 651,2313,2051 | 652,4057,3842 | 653,1057,845 | 656,3956,3774 | 658,3806,3625 | 659,2778,2597 | 660,3411,3230 | 661,2996,2815 | 662,1234,1096 | 663,3108,2970 | 664,3353,3232 | 665,2148,2036 | 666,3401,3311 | 667,236,146 | 668,2187,2106 | 669,1596,1521 | 670,2190,2121 | 671,3764,3725

BATCH_RAW_INFO | 602,2375,1617 | 604,1273,563 | 608,727,79 | 609,2562,1918 | 614,1964,1366 | 615,2892,2302 | 616,587,18 | 624,944,406 | 625,3779,3264 | 626,544,29 | 628,1145,641 | 630,3723,3292 | 631,3834,3409 | 632,3266,2841 | 633,2793,2368 | 638,445,20 | 641,1099,721 | 646,1998,1703 | 647,293,10 | 648,653,381 | 649,1691,1428 | 650,508,245 | 651,2314,2051 | 652,4058,3842 | 653,1058,845 | 656,3957,3774 | 658,3807,3625 | 659,2779,2597 | 660,3412,3230 | 661,2997,2815 | 662,1235,1096 | 663,3109,2970 | 664,3354,3232 | 665,2149,2036 | 666,3402,3311 | 667,237,146 | 668,2188,2106 | 669,1597,1521 | 670,2191,2121 | 671,3765,3725

BATCH_RAW_INFO | 602,2376,1617 | 604,1274,563 | 608,728,79 | 609,2563,1918 | 614,1965,1366 | 615,2893,2302 | 616,588,18 | 624,945,406 | 625,3780,3264 | 626,545,29 | 628,1146,641 | 630,3724,3292 | 631,3835,3409 | 632,3267,2841 | 633,2794,2368 | 638,446,20 | 641,1100,721 | 646,1999,1703 | 647,294,10 | 648,654,381 | 649,1692,1428 | 650,509,245 | 651,2315,2051 | 652,4059,3842 | 653,1059,845 | 656,3958,3774 | 658,3808,3625 | 659,2780,2597 | 660,3413,3230 | 661,2998,2815 | 662,1236,1096 | 663,3110,2970 | 664,3355,3232 | 665,2150,2036 | 666,3403,3311 | 667,238,146 | 668,2189,2106 | 669,1598,1521 | 670,2192,2121 | 671,3766,3725

BATCH_RAW_INFO | 602,2377,1617 | 604,1275,563 | 608,729,79 | 609,2564,1918 | 614,1966,1366 | 615,2894,2302 | 616,589,18 | 624,946,406 | 625,3781,3264 | 626,546,29 | 628,1147,641 | 630,3725,3292 | 631,3836,3409 | 632,3268,2841 | 633,2795,2368 | 638,447,20 | 641,1101,721 | 646,2000,1703 | 647,295,10 | 648,655,381 | 649,1693,1428 | 650,510,245 | 651,2316,2051 | 652,4060,3842 | 653,1060,845 | 656,3959,3774 | 658,3809,3625 | 659,2781,2597 | 660,3414,3230 | 661,2999,2815 | 662,1237,1096 | 663,3111,2970 | 664,3356,3232 | 665,2151,2036 | 666,3404,3311 | 667,239,146 | 668,2190,2106 | 669,1599,1521 | 670,2193,2121 | 671,3767,3725

BATCH_RAW_INFO | 602,2378,1617 | 604,1276,563 | 608,730,79 | 609,2565,1918 | 614,1967,1366 | 615,2895,2302 | 616,590,18 | 624,947,406 | 625,3782,3264 | 626,547,29 | 628,1148,641 | 630,3726,3292 | 631,3837,3409 | 632,3269,2841 | 633,2796,2368 | 638,448,20 | 641,1102,721 | 646,2001,1703 | 647,296,10 | 648,656,381 | 649,1694,1428 | 650,511,245 | 651,2317,2051 | 652,4061,3842 | 653,1061,845 | 656,3960,3774 | 658,3810,3625 | 659,2782,2597 | 660,3415,3230 | 661,3000,2815 | 662,1238,1096 | 663,3112,2970 | 664,3357,3232 | 665,2152,2036 | 666,3405,3311 | 667,240,146 | 668,2191,2106 | 669,1600,1521 | 670,2194,2121 | 671,3768,3725

BATCH_RAW_INFO | 602,2379,1617 | 604,1277,563 | 608,731,79 | 609,2566,1918 | 614,1968,1366 | 615,2896,2302 | 616,591,18 | 624,948,406 | 625,3783,3264 | 626,548,29 | 628,1149,641 | 630,3727,3292 | 631,3838,3409 | 632,3270,2841 | 633,2797,2368 | 638,449,20 | 641,1103,721 | 646,2002,1703 | 647,297,10 | 648,657,381 | 649,1695,1428 | 650,512,245 | 651,2318,2051 | 652,4062,3842 | 653,1062,845 | 656,3961,3774 | 658,3811,3625 | 659,2783,2597 | 660,3416,3230 | 661,3001,2815 | 662,1239,1096 | 663,3113,2970 | 664,3358,3232 | 665,2153,2036 | 666,3406,3311 | 667,241,146 | 668,2192,2106 | 669,1601,1521 | 670,2195,2121 | 671,3769,3725

BATCH_RAW_INFO | 602,2380,1617 | 604,1278,563 | 608,732,79 | 609,2567,1918 | 614,1969,1366 | 615,2897,2302 | 616,592,18 | 624,949,406 | 625,3784,3264 | 626,549,29 | 628,1150,641 | 630,3728,3292 | 631,3839,3409 | 632,3271,2841 | 633,2798,2368 | 638,450,20 | 641,1104,721 | 646,2003,1703 | 647,298,10 | 648,658,381 | 649,1696,1428 | 650,513,245 | 651,2319,2051 | 652,4063,3842 | 653,1063,845 | 656,3962,3774 | 658,3812,3625 | 659,2784,2597 | 660,3417,3230 | 661,3002,2815 | 662,1240,1096 | 663,3114,2970 | 664,3359,3232 | 665,2154,2036 | 666,3407,3311 | 667,242,146 | 668,2193,2106 | 669,1602,1521 | 670,2196,2121 | 671,3770,3725

BATCH_RAW_INFO | 602,2381,1617 | 604,1279,563 | 608,733,79 | 609,2568,1918 | 614,1970,1366 | 615,2898,2302 | 616,593,18 | 624,950,406 | 625,3785,3264 | 626,550,29 | 628,1151,641 | 630,3729,3292 | 631,3840,3409 | 632,3272,2841 | 633,2799,2368 | 638,451,20 | 641,1105,721 | 646,2004,1703 | 647,299,10 | 648,659,381 | 649,1697,1428 | 650,514,245 | 651,2320,2051 | 652,4064,3842 | 653,1064,845 | 656,3963,3774 | 658,3813,3625 | 659,2785,2597 | 660,3418,3230 | 661,3003,2815 | 662,1241,1096 | 663,3115,2970 | 664,3360,3232 | 665,2155,2036 | 666,3408,3311 | 667,243,146 | 668,2194,2106 | 669,1603,1521 | 670,2197,2121 | 671,3771,3725

BATCH_RAW_INFO | 672,2651,2650

BATCH_RAW_INFO | 673,2715,2714

BATCH_RAW_INFO | 602,2382,1617 | 604,1280,563 | 608,734,79 | 609,2569,1918 | 614,1971,1366 | 615,2899,2302 | 616,594,18 | 624,951,406 | 625,3786,3264 | 626,551,29 | 628,1152,641 | 630,3730,3292 | 631,3841,3409 | 632,3273,2841 | 633,2800,2368 | 638,452,20 | 641,1106,721 | 646,2005,1703 | 647,300,10 | 648,660,381 | 649,1698,1428 | 650,515,245 | 651,2321,2051 | 652,4065,3842 | 653,1065,845 | 656,3964,3774 | 658,3814,3625 | 659,2786,2597 | 660,3419,3230 | 661,3004,2815 | 662,1242,1096 | 663,3116,2970 | 664,3361,3232 | 665,2156,2036 | 666,3409,3311 | 667,244,146 | 668,2195,2106 | 669,1604,1521 | 670,2198,2121 | 671,3772,3725 | 672,2652,2650 | 673,2716,2714

BATCH_RAW_INFO | 602,2383,1617 | 604,1281,563 | 608,735,79 | 609,2570,1918 | 614,1972,1366 | 615,2900,2302 | 616,595,18 | 624,952,406 | 625,3787,3264 | 626,552,29 | 628,1153,641 | 630,3731,3292 | 631,3842,3409 | 632,3274,2841 | 633,2801,2368 | 638,453,20 | 641,1107,721 | 646,2006,1703 | 647,301,10 | 648,661,381 | 649,1699,1428 | 650,516,245 | 651,2322,2051 | 652,4066,3842 | 653,1066,845 | 656,3965,3774 | 658,3815,3625 | 659,2787,2597 | 660,3420,3230 | 661,3005,2815 | 662,1243,1096 | 663,3117,2970 | 664,3362,3232 | 665,2157,2036 | 666,3410,3311 | 667,245,146 | 668,2196,2106 | 669,1605,1521 | 670,2199,2121 | 671,3773,3725 | 672,2653,2650 | 673,2717,2714

BATCH_RAW_INFO | 602,2384,1617 | 604,1282,563 | 608,736,79 | 609,2571,1918 | 614,1973,1366 | 615,2901,2302 | 616,596,18 | 624,953,406 | 625,3788,3264 | 626,553,29 | 628,1154,641 | 630,3732,3292 | 631,3843,3409 | 632,3275,2841 | 633,2802,2368 | 638,454,20 | 641,1108,721 | 646,2007,1703 | 647,302,10 | 648,662,381 | 649,1700,1428 | 650,517,245 | 651,2323,2051 | 652,4067,3842 | 653,1067,845 | 656,3966,3774 | 658,3816,3625 | 659,2788,2597 | 660,3421,3230 | 661,3006,2815 | 662,1244,1096 | 663,3118,2970 | 664,3363,3232 | 665,2158,2036 | 666,3411,3311 | 667,246,146 | 668,2197,2106 | 669,1606,1521 | 670,2200,2121 | 671,3774,3725 | 672,2654,2650 | 673,2718,2714

BATCH_RAW_INFO | 602,2385,1617 | 604,1283,563 | 608,737,79 | 609,2572,1918 | 614,1974,1366 | 615,2902,2302 | 616,597,18 | 624,954,406 | 625,3789,3264 | 626,554,29 | 628,1155,641 | 630,3733,3292 | 631,3844,3409 | 632,3276,2841 | 633,2803,2368 | 638,455,20 | 641,1109,721 | 646,2008,1703 | 647,303,10 | 648,663,381 | 649,1701,1428 | 650,518,245 | 651,2324,2051 | 652,4068,3842 | 653,1068,845 | 656,3967,3774 | 658,3817,3625 | 659,2789,2597 | 660,3422,3230 | 661,3007,2815 | 662,1245,1096 | 663,3119,2970 | 664,3364,3232 | 665,2159,2036 | 666,3412,3311 | 667,247,146 | 668,2198,2106 | 669,1607,1521 | 670,2201,2121 | 671,3775,3725 | 672,2655,2650 | 673,2719,2714

BATCH_RAW_INFO | 602,2386,1617 | 604,1284,563 | 608,738,79 | 609,2573,1918 | 614,1975,1366 | 615,2903,2302 | 616,598,18 | 624,955,406 | 625,3790,3264 | 626,555,29 | 628,1156,641 | 630,3734,3292 | 631,3845,3409 | 632,3277,2841 | 633,2804,2368 | 638,456,20 | 641,1110,721 | 646,2009,1703 | 647,304,10 | 648,664,381 | 649,1702,1428 | 650,519,245 | 651,2325,2051 | 652,4069,3842 | 653,1069,845 | 656,3968,3774 | 658,3818,3625 | 659,2790,2597 | 660,3423,3230 | 661,3008,2815 | 662,1246,1096 | 663,3120,2970 | 664,3365,3232 | 665,2160,2036 | 666,3413,3311 | 667,248,146 | 668,2199,2106 | 669,1608,1521 | 670,2202,2121 | 671,3776,3725 | 672,2656,2650 | 673,2720,2714

BATCH_RAW_INFO | 602,2387,1617 | 604,1285,563 | 608,739,79 | 609,2574,1918 | 614,1976,1366 | 615,2904,2302 | 616,599,18 | 624,956,406 | 625,3791,3264 | 626,556,29 | 628,1157,641 | 630,3735,3292 | 631,3846,3409 | 632,3278,2841 | 633,2805,2368 | 638,457,20 | 641,1111,721 | 646,2010,1703 | 647,305,10 | 648,665,381 | 649,1703,1428 | 650,520,245 | 651,2326,2051 | 652,4070,3842 | 653,1070,845 | 656,3969,3774 | 658,3819,3625 | 659,2791,2597 | 660,3424,3230 | 661,3009,2815 | 662,1247,1096 | 663,3121,2970 | 664,3366,3232 | 665,2161,2036 | 666,3414,3311 | 667,249,146 | 668,2200,2106 | 669,1609,1521 | 670,2203,2121 | 671,3777,3725 | 672,2657,2650 | 673,2721,2714

BATCH_RAW_INFO | 602,2388,1617 | 604,1286,563 | 608,740,79 | 609,2575,1918 | 614,1977,1366 | 615,2905,2302 | 616,600,18 | 624,957,406 | 625,3792,3264 | 626,557,29 | 628,1158,641 | 630,3736,3292 | 631,3847,3409 | 632,3279,2841 | 633,2806,2368 | 638,458,20 | 641,1112,721 | 646,2011,1703 | 647,306,10 | 648,666,381 | 649,1704,1428 | 650,521,245 | 651,2327,2051 | 652,4071,3842 | 653,1071,845 | 656,3970,3774 | 658,3820,3625 | 659,2792,2597 | 660,3425,3230 | 661,3010,2815 | 662,1248,1096 | 663,3122,2970 | 664,3367,3232 | 665,2162,2036 | 666,3415,3311 | 667,250,146 | 668,2201,2106 | 669,1610,1521 | 670,2204,2121 | 671,3778,3725 | 672,2658,2650 | 673,2722,2714

BATCH_RAW_INFO | 602,2389,1617 | 604,1287,563 | 608,741,79 | 609,2576,1918 | 614,1978,1366 | 615,2906,2302 | 616,601,18 | 624,958,406 | 625,3793,3264 | 626,558,29 | 628,1159,641 | 630,3737,3292 | 631,3848,3409 | 632,3280,2841 | 633,2807,2368 | 638,459,20 | 641,1113,721 | 646,2012,1703 | 647,307,10 | 648,667,381 | 649,1705,1428 | 650,522,245 | 651,2328,2051 | 652,4072,3842 | 653,1072,845 | 656,3971,3774 | 658,3821,3625 | 659,2793,2597 | 660,3426,3230 | 661,3011,2815 | 662,1249,1096 | 663,3123,2970 | 664,3368,3232 | 665,2163,2036 | 666,3416,3311 | 667,251,146 | 668,2202,2106 | 669,1611,1521 | 670,2205,2121 | 671,3779,3725 | 672,2659,2650 | 673,2723,2714

BATCH_RAW_INFO | 602,2390,1617 | 604,1288,563 | 608,742,79 | 609,2577,1918 | 614,1979,1366 | 615,2907,2302 | 616,602,18 | 624,959,406 | 625,3794,3264 | 626,559,29 | 628,1160,641 | 630,3738,3292 | 631,3849,3409 | 632,3281,2841 | 633,2808,2368 | 638,460,20 | 641,1114,721 | 646,2013,1703 | 647,308,10 | 648,668,381 | 649,1706,1428 | 650,523,245 | 651,2329,2051 | 652,4073,3842 | 653,1073,845 | 656,3972,3774 | 658,3822,3625 | 659,2794,2597 | 660,3427,3230 | 661,3012,2815 | 662,1250,1096 | 663,3124,2970 | 664,3369,3232 | 665,2164,2036 | 666,3417,3311 | 667,252,146 | 668,2203,2106 | 669,1612,1521 | 670,2206,2121 | 671,3780,3725 | 672,2660,2650 | 673,2724,2714

BATCH_RAW_INFO | 602,2391,1617 | 604,1289,563 | 608,743,79 | 609,2578,1918 | 614,1980,1366 | 615,2908,2302 | 624,960,406 | 625,3795,3264 | 626,560,29 | 628,1161,641 | 630,3739,3292 | 631,3850,3409 | 632,3282,2841 | 633,2809,2368 | 638,461,20 | 641,1115,721 | 646,2014,1703 | 647,309,10 | 648,669,381 | 649,1707,1428 | 650,524,245 | 651,2330,2051 | 652,4074,3842 | 653,1074,845 | 656,3973,3774 | 658,3823,3625 | 659,2795,2597 | 660,3428,3230 | 661,3013,2815 | 662,1251,1096 | 663,3125,2970 | 664,3370,3232 | 665,2165,2036 | 666,3418,3311 | 667,253,146 | 668,2204,2106 | 669,1613,1521 | 670,2207,2121 | 671,3781,3725 | 672,2661,2650 | 673,2725,2714

BATCH_RAW_INFO | 602,2392,1617 | 604,1290,563 | 608,744,79 | 609,2579,1918 | 614,1981,1366 | 615,2909,2302 | 624,961,406 | 625,3796,3264 | 626,561,29 | 628,1162,641 | 630,3740,3292 | 631,3851,3409 | 632,3283,2841 | 633,2810,2368 | 638,462,20 | 641,1116,721 | 646,2015,1703 | 647,310,10 | 648,670,381 | 649,1708,1428 | 650,525,245 | 651,2331,2051 | 652,4075,3842 | 653,1075,845 | 656,3974,3774 | 658,3824,3625 | 659,2796,2597 | 660,3429,3230 | 661,3014,2815 | 662,1252,1096 | 663,3126,2970 | 664,3371,3232 | 665,2166,2036 | 666,3419,3311 | 667,254,146 | 668,2205,2106 | 669,1614,1521 | 670,2208,2121 | 671,3782,3725 | 672,2662,2650 | 673,2726,2714

BATCH_RAW_INFO | 674,1204,1203

BATCH_RAW_INFO | 602,2393,1617 | 604,1291,563 | 608,745,79 | 609,2580,1918 | 614,1982,1366 | 615,2910,2302 | 624,962,406 | 625,3797,3264 | 626,562,29 | 628,1163,641 | 630,3741,3292 | 631,3852,3409 | 632,3284,2841 | 633,2811,2368 | 638,463,20 | 641,1117,721 | 646,2016,1703 | 647,311,10 | 648,671,381 | 649,1709,1428 | 650,526,245 | 651,2332,2051 | 652,4076,3842 | 653,1076,845 | 656,3975,3774 | 658,3825,3625 | 659,2797,2597 | 660,3430,3230 | 661,3015,2815 | 662,1253,1096 | 663,3127,2970 | 664,3372,3232 | 665,2167,2036 | 666,3420,3311 | 667,255,146 | 668,2206,2106 | 669,1615,1521 | 670,2209,2121 | 671,3783,3725 | 672,2663,2650 | 673,2727,2714 | 674,1205,1203

BATCH_RAW_INFO | 602,2394,1617 | 604,1292,563 | 608,746,79 | 609,2581,1918 | 614,1983,1366 | 615,2911,2302 | 624,963,406 | 625,3798,3264 | 626,563,29 | 628,1164,641 | 630,3742,3292 | 631,3853,3409 | 632,3285,2841 | 633,2812,2368 | 638,464,20 | 641,1118,721 | 646,2017,1703 | 647,312,10 | 648,672,381 | 649,1710,1428 | 650,527,245 | 651,2333,2051 | 652,4077,3842 | 653,1077,845 | 656,3976,3774 | 658,3826,3625 | 659,2798,2597 | 660,3431,3230 | 661,3016,2815 | 662,1254,1096 | 663,3128,2970 | 664,3373,3232 | 665,2168,2036 | 666,3421,3311 | 667,256,146 | 668,2207,2106 | 669,1616,1521 | 670,2210,2121 | 671,3784,3725 | 672,2664,2650 | 673,2728,2714 | 674,1206,1203

BATCH_RAW_INFO | 602,2395,1617 | 604,1293,563 | 608,747,79 | 609,2582,1918 | 614,1984,1366 | 615,2912,2302 | 624,964,406 | 625,3799,3264 | 626,564,29 | 628,1165,641 | 630,3743,3292 | 631,3854,3409 | 632,3286,2841 | 633,2813,2368 | 638,465,20 | 641,1119,721 | 646,2018,1703 | 647,313,10 | 648,673,381 | 649,1711,1428 | 650,528,245 | 651,2334,2051 | 652,4078,3842 | 653,1078,845 | 656,3977,3774 | 658,3827,3625 | 659,2799,2597 | 660,3432,3230 | 661,3017,2815 | 662,1255,1096 | 663,3129,2970 | 664,3374,3232 | 665,2169,2036 | 666,3422,3311 | 667,257,146 | 668,2208,2106 | 669,1617,1521 | 670,2211,2121 | 671,3785,3725 | 672,2665,2650 | 673,2729,2714 | 674,1207,1203

BATCH_RAW_INFO | 602,2396,1617 | 604,1294,563 | 608,748,79 | 609,2583,1918 | 614,1985,1366 | 615,2913,2302 | 624,965,406 | 625,3800,3264 | 626,565,29 | 628,1166,641 | 630,3744,3292 | 631,3855,3409 | 632,3287,2841 | 633,2814,2368 | 638,466,20 | 641,1120,721 | 646,2019,1703 | 647,314,10 | 648,674,381 | 649,1712,1428 | 650,529,245 | 651,2335,2051 | 652,4079,3842 | 653,1079,845 | 656,3978,3774 | 658,3828,3625 | 659,2800,2597 | 660,3433,3230 | 661,3018,2815 | 662,1256,1096 | 663,3130,2970 | 664,3375,3232 | 665,2170,2036 | 666,3423,3311 | 667,258,146 | 668,2209,2106 | 669,1618,1521 | 670,2212,2121 | 671,3786,3725 | 672,2666,2650 | 673,2730,2714 | 674,1208,1203

BATCH_RAW_INFO | 602,2397,1617 | 604,1295,563 | 608,749,79 | 609,2584,1918 | 614,1986,1366 | 615,2914,2302 | 624,966,406 | 625,3801,3264 | 628,1167,641 | 630,3745,3292 | 631,3856,3409 | 632,3288,2841 | 633,2815,2368 | 638,467,20 | 641,1121,721 | 646,2020,1703 | 647,315,10 | 648,675,381 | 649,1713,1428 | 650,530,245 | 651,2336,2051 | 652,4080,3842 | 653,1080,845 | 656,3979,3774 | 658,3829,3625 | 659,2801,2597 | 660,3434,3230 | 661,3019,2815 | 662,1257,1096 | 663,3131,2970 | 664,3376,3232 | 665,2171,2036 | 666,3424,3311 | 667,259,146 | 668,2210,2106 | 669,1619,1521 | 670,2213,2121 | 671,3787,3725 | 672,2667,2650 | 673,2731,2714 | 674,1209,1203

BATCH_RAW_INFO | 602,2398,1617 | 604,1296,563 | 608,750,79 | 609,2585,1918 | 614,1987,1366 | 615,2915,2302 | 624,967,406 | 625,3802,3264 | 628,1168,641 | 630,3746,3292 | 631,3857,3409 | 632,3289,2841 | 633,2816,2368 | 638,468,20 | 641,1122,721 | 646,2021,1703 | 647,316,10 | 648,676,381 | 649,1714,1428 | 650,531,245 | 651,2337,2051 | 652,4081,3842 | 653,1081,845 | 656,3980,3774 | 658,3830,3625 | 659,2802,2597 | 660,3435,3230 | 661,3020,2815 | 662,1258,1096 | 663,3132,2970 | 664,3377,3232 | 665,2172,2036 | 666,3425,3311 | 667,260,146 | 668,2211,2106 | 669,1620,1521 | 670,2214,2121 | 671,3788,3725 | 672,2668,2650 | 673,2732,2714 | 674,1210,1203

BATCH_RAW_INFO | 602,2399,1617 | 604,1297,563 | 608,751,79 | 609,2586,1918 | 614,1988,1366 | 615,2916,2302 | 624,968,406 | 625,3803,3264 | 628,1169,641 | 630,3747,3292 | 631,3858,3409 | 632,3290,2841 | 638,469,20 | 641,1123,721 | 646,2022,1703 | 647,317,10 | 648,677,381 | 649,1715,1428 | 650,532,245 | 651,2338,2051 | 652,4082,3842 | 653,1082,845 | 656,3981,3774 | 658,3831,3625 | 659,2803,2597 | 660,3436,3230 | 661,3021,2815 | 662,1259,1096 | 663,3133,2970 | 664,3378,3232 | 665,2173,2036 | 666,3426,3311 | 667,261,146 | 668,2212,2106 | 669,1621,1521 | 670,2215,2121 | 671,3789,3725 | 672,2669,2650 | 673,2733,2714 | 674,1211,1203

BATCH_RAW_INFO | 602,2400,1617 | 604,1298,563 | 608,752,79 | 609,2587,1918 | 614,1989,1366 | 615,2917,2302 | 624,969,406 | 625,3804,3264 | 628,1170,641 | 630,3748,3292 | 631,3859,3409 | 632,3291,2841 | 638,470,20 | 641,1124,721 | 646,2023,1703 | 647,318,10 | 648,678,381 | 649,1716,1428 | 650,533,245 | 651,2339,2051 | 652,4083,3842 | 653,1083,845 | 656,3982,3774 | 658,3832,3625 | 659,2804,2597 | 660,3437,3230 | 661,3022,2815 | 662,1260,1096 | 663,3134,2970 | 664,3379,3232 | 665,2174,2036 | 666,3427,3311 | 667,262,146 | 668,2213,2106 | 669,1622,1521 | 670,2216,2121 | 671,3790,3725 | 672,2670,2650 | 673,2734,2714 | 674,1212,1203

BATCH_RAW_INFO | 602,2401,1617 | 604,1299,563 | 608,753,79 | 609,2588,1918 | 614,1990,1366 | 615,2918,2302 | 624,970,406 | 625,3805,3264 | 628,1171,641 | 630,3749,3292 | 631,3860,3409 | 632,3292,2841 | 638,471,20 | 641,1125,721 | 646,2024,1703 | 647,319,10 | 648,679,381 | 649,1717,1428 | 650,534,245 | 651,2340,2051 | 652,4084,3842 | 653,1084,845 | 656,3983,3774 | 658,3833,3625 | 659,2805,2597 | 660,3438,3230 | 661,3023,2815 | 662,1261,1096 | 663,3135,2970 | 664,3380,3232 | 665,2175,2036 | 666,3428,3311 | 667,263,146 | 668,2214,2106 | 669,1623,1521 | 670,2217,2121 | 671,3791,3725 | 672,2671,2650 | 673,2735,2714 | 674,1213,1203

BATCH_RAW_INFO | 602,2402,1617 | 604,1300,563 | 608,754,79 | 609,2589,1918 | 614,1991,1366 | 615,2919,2302 | 624,971,406 | 625,3806,3264 | 628,1172,641 | 630,3750,3292 | 631,3861,3409 | 632,3293,2841 | 638,472,20 | 641,1126,721 | 646,2025,1703 | 647,320,10 | 648,680,381 | 649,1718,1428 | 650,535,245 | 651,2341,2051 | 652,4085,3842 | 653,1085,845 | 656,3984,3774 | 658,3834,3625 | 659,2806,2597 | 660,3439,3230 | 661,3024,2815 | 662,1262,1096 | 663,3136,2970 | 664,3381,3232 | 665,2176,2036 | 666,3429,3311 | 667,264,146 | 668,2215,2106 | 669,1624,1521 | 670,2218,2121 | 671,3792,3725 | 672,2672,2650 | 673,2736,2714 | 674,1214,1203

BATCH_RAW_INFO | 602,2403,1617 | 604,1301,563 | 608,755,79 | 609,2590,1918 | 614,1992,1366 | 615,2920,2302 | 624,972,406 | 625,3807,3264 | 628,1173,641 | 630,3751,3292 | 631,3862,3409 | 632,3294,2841 | 638,473,20 | 641,1127,721 | 646,2026,1703 | 647,321,10 | 648,681,381 | 649,1719,1428 | 650,536,245 | 651,2342,2051 | 652,4086,3842 | 653,1086,845 | 656,3985,3774 | 658,3835,3625 | 659,2807,2597 | 660,3440,3230 | 661,3025,2815 | 662,1263,1096 | 663,3137,2970 | 664,3382,3232 | 665,2177,2036 | 666,3430,3311 | 667,265,146 | 668,2216,2106 | 669,1625,1521 | 670,2219,2121 | 671,3793,3725 | 672,2673,2650 | 673,2737,2714 | 674,1215,1203

BATCH_RAW_INFO | 602,2404,1617 | 604,1302,563 | 608,756,79 | 609,2591,1918 | 614,1993,1366 | 615,2921,2302 | 624,973,406 | 625,3808,3264 | 628,1174,641 | 630,3752,3292 | 631,3863,3409 | 632,3295,2841 | 638,474,20 | 641,1128,721 | 646,2027,1703 | 647,322,10 | 648,682,381 | 649,1720,1428 | 650,537,245 | 651,2343,2051 | 652,4087,3842 | 653,1087,845 | 656,3986,3774 | 658,3836,3625 | 659,2808,2597 | 660,3441,3230 | 661,3026,2815 | 662,1264,1096 | 663,3138,2970 | 664,3383,3232 | 665,2178,2036 | 666,3431,3311 | 667,266,146 | 668,2217,2106 | 669,1626,1521 | 670,2220,2121 | 671,3794,3725 | 672,2674,2650 | 673,2738,2714 | 674,1216,1203

BATCH_RAW_INFO | 602,2405,1617 | 604,1303,563 | 608,757,79 | 609,2592,1918 | 614,1994,1366 | 615,2922,2302 | 624,974,406 | 625,3809,3264 | 628,1175,641 | 630,3753,3292 | 631,3864,3409 | 632,3296,2841 | 638,475,20 | 641,1129,721 | 646,2028,1703 | 647,323,10 | 648,683,381 | 649,1721,1428 | 650,538,245 | 651,2344,2051 | 652,4088,3842 | 653,1088,845 | 656,3987,3774 | 658,3837,3625 | 659,2809,2597 | 660,3442,3230 | 661,3027,2815 | 662,1265,1096 | 663,3139,2970 | 664,3384,3232 | 665,2179,2036 | 666,3432,3311 | 667,267,146 | 668,2218,2106 | 669,1627,1521 | 670,2221,2121 | 671,3795,3725 | 672,2675,2650 | 673,2739,2714 | 674,1217,1203

BATCH_RAW_INFO | 602,2406,1617 | 604,1304,563 | 608,758,79 | 609,2593,1918 | 614,1995,1366 | 615,2923,2302 | 624,975,406 | 625,3810,3264 | 628,1176,641 | 630,3754,3292 | 631,3865,3409 | 632,3297,2841 | 638,476,20 | 641,1130,721 | 646,2029,1703 | 647,324,10 | 648,684,381 | 649,1722,1428 | 650,539,245 | 651,2345,2051 | 652,4089,3842 | 653,1089,845 | 656,3988,3774 | 658,3838,3625 | 659,2810,2597 | 660,3443,3230 | 661,3028,2815 | 662,1266,1096 | 663,3140,2970 | 664,3385,3232 | 665,2180,2036 | 666,3433,3311 | 667,268,146 | 668,2219,2106 | 669,1628,1521 | 670,2222,2121 | 671,3796,3725 | 672,2676,2650 | 673,2740,2714 | 674,1218,1203

BATCH_RAW_INFO | 675,1146,1145

BATCH_RAW_INFO | 602,2407,1617 | 604,1305,563 | 608,759,79 | 609,2594,1918 | 614,1996,1366 | 615,2924,2302 | 624,976,406 | 625,3811,3264 | 628,1177,641 | 630,3755,3292 | 631,3866,3409 | 632,3298,2841 | 638,477,20 | 641,1131,721 | 646,2030,1703 | 647,325,10 | 648,685,381 | 649,1723,1428 | 650,540,245 | 651,2346,2051 | 652,4090,3842 | 653,1090,845 | 656,3989,3774 | 658,3839,3625 | 659,2811,2597 | 660,3444,3230 | 661,3029,2815 | 662,1267,1096 | 663,3141,2970 | 664,3386,3232 | 665,2181,2036 | 666,3434,3311 | 667,269,146 | 668,2220,2106 | 669,1629,1521 | 670,2223,2121 | 671,3797,3725 | 672,2677,2650 | 673,2741,2714 | 674,1219,1203 | 675,1147,1145

BATCH_RAW_INFO | 602,2408,1617 | 604,1306,563 | 608,760,79 | 609,2595,1918 | 614,1997,1366 | 615,2925,2302 | 624,977,406 | 625,3812,3264 | 628,1178,641 | 630,3756,3292 | 631,3867,3409 | 632,3299,2841 | 638,478,20 | 641,1132,721 | 646,2031,1703 | 647,326,10 | 648,686,381 | 649,1724,1428 | 650,541,245 | 651,2347,2051 | 652,4091,3842 | 653,1091,845 | 656,3990,3774 | 658,3840,3625 | 659,2812,2597 | 660,3445,3230 | 661,3030,2815 | 662,1268,1096 | 663,3142,2970 | 664,3387,3232 | 665,2182,2036 | 666,3435,3311 | 667,270,146 | 668,2221,2106 | 669,1630,1521 | 670,2224,2121 | 671,3798,3725 | 672,2678,2650 | 673,2742,2714 | 674,1220,1203 | 675,1148,1145

BATCH_RAW_INFO | 602,2409,1617 | 604,1307,563 | 608,761,79 | 609,2596,1918 | 614,1998,1366 | 615,2926,2302 | 624,978,406 | 625,3813,3264 | 628,1179,641 | 630,3757,3292 | 631,3868,3409 | 632,3300,2841 | 638,479,20 | 641,1133,721 | 646,2032,1703 | 647,327,10 | 648,687,381 | 649,1725,1428 | 651,2348,2051 | 652,4092,3842 | 653,1092,845 | 656,3991,3774 | 658,3841,3625 | 659,2813,2597 | 660,3446,3230 | 661,3031,2815 | 662,1269,1096 | 663,3143,2970 | 664,3388,3232 | 665,2183,2036 | 666,3436,3311 | 667,271,146 | 668,2222,2106 | 669,1631,1521 | 670,2225,2121 | 671,3799,3725 | 672,2679,2650 | 673,2743,2714 | 674,1221,1203 | 675,1149,1145

BATCH_RAW_INFO | 602,2410,1617 | 604,1308,563 | 608,762,79 | 609,2597,1918 | 614,1999,1366 | 615,2927,2302 | 624,979,406 | 625,3814,3264 | 628,1180,641 | 630,3758,3292 | 631,3869,3409 | 632,3301,2841 | 638,480,20 | 641,1134,721 | 646,2033,1703 | 647,328,10 | 648,688,381 | 649,1726,1428 | 651,2349,2051 | 652,4093,3842 | 653,1093,845 | 656,3992,3774 | 658,3842,3625 | 659,2814,2597 | 660,3447,3230 | 661,3032,2815 | 662,1270,1096 | 663,3144,2970 | 664,3389,3232 | 665,2184,2036 | 666,3437,3311 | 667,272,146 | 668,2223,2106 | 669,1632,1521 | 670,2226,2121 | 671,3800,3725 | 672,2680,2650 | 673,2744,2714 | 674,1222,1203 | 675,1150,1145

BATCH_RAW_INFO | 602,2411,1617 | 604,1309,563 | 608,763,79 | 609,2598,1918 | 614,2000,1366 | 615,2928,2302 | 624,980,406 | 625,3815,3264 | 628,1181,641 | 630,3759,3292 | 631,3870,3409 | 632,3302,2841 | 638,481,20 | 641,1135,721 | 646,2034,1703 | 647,329,10 | 648,689,381 | 649,1727,1428 | 651,2350,2051 | 652,4094,3842 | 653,1094,845 | 656,3993,3774 | 658,3843,3625 | 659,2815,2597 | 660,3448,3230 | 661,3033,2815 | 662,1271,1096 | 663,3145,2970 | 664,3390,3232 | 665,2185,2036 | 666,3438,3311 | 667,273,146 | 668,2224,2106 | 669,1633,1521 | 670,2227,2121 | 671,3801,3725 | 672,2681,2650 | 673,2745,2714 | 674,1223,1203 | 675,1151,1145

BATCH_RAW_INFO | 602,2412,1617 | 604,1310,563 | 608,764,79 | 609,2599,1918 | 614,2001,1366 | 615,2929,2302 | 624,981,406 | 625,3816,3264 | 628,1182,641 | 630,3760,3292 | 631,3871,3409 | 632,3303,2841 | 638,482,20 | 641,1136,721 | 646,2035,1703 | 647,330,10 | 648,690,381 | 649,1728,1428 | 651,2351,2051 | 652,4095,3842 | 653,1095,845 | 656,3994,3774 | 658,3844,3625 | 659,2816,2597 | 660,3449,3230 | 661,3034,2815 | 662,1272,1096 | 663,3146,2970 | 664,3391,3232 | 665,2186,2036 | 666,3439,3311 | 667,274,146 | 668,2225,2106 | 669,1634,1521 | 670,2228,2121 | 671,3802,3725 | 672,2682,2650 | 673,2746,2714 | 674,1224,1203 | 675,1152,1145

BATCH_RAW_INFO | 602,2413,1617 | 604,1311,563 | 608,765,79 | 609,2600,1918 | 614,2002,1366 | 615,2930,2302 | 624,982,406 | 625,3817,3264 | 628,1183,641 | 630,3761,3292 | 631,3872,3409 | 632,3304,2841 | 638,483,20 | 641,1137,721 | 646,2036,1703 | 647,331,10 | 648,691,381 | 649,1729,1428 | 651,2352,2051 | 653,1096,845 | 656,3995,3774 | 658,3845,3625 | 659,2817,2597 | 660,3450,3230 | 661,3035,2815 | 662,1273,1096 | 663,3147,2970 | 664,3392,3232 | 665,2187,2036 | 666,3440,3311 | 667,275,146 | 668,2226,2106 | 669,1635,1521 | 670,2229,2121 | 671,3803,3725 | 672,2683,2650 | 673,2747,2714 | 674,1225,1203 | 675,1153,1145

BATCH_RAW_INFO | 602,2414,1617 | 604,1312,563 | 608,766,79 | 609,2601,1918 | 614,2003,1366 | 615,2931,2302 | 624,983,406 | 625,3818,3264 | 628,1184,641 | 630,3762,3292 | 631,3873,3409 | 632,3305,2841 | 638,484,20 | 641,1138,721 | 646,2037,1703 | 647,332,10 | 648,692,381 | 649,1730,1428 | 651,2353,2051 | 653,1097,845 | 656,3996,3774 | 658,3846,3625 | 659,2818,2597 | 660,3451,3230 | 661,3036,2815 | 662,1274,1096 | 663,3148,2970 | 664,3393,3232 | 665,2188,2036 | 666,3441,3311 | 667,276,146 | 668,2227,2106 | 669,1636,1521 | 670,2230,2121 | 671,3804,3725 | 672,2684,2650 | 673,2748,2714 | 674,1226,1203 | 675,1154,1145

BATCH_RAW_INFO | 602,2415,1617 | 604,1313,563 | 608,767,79 | 609,2602,1918 | 614,2004,1366 | 615,2932,2302 | 624,984,406 | 625,3819,3264 | 628,1185,641 | 630,3763,3292 | 631,3874,3409 | 638,485,20 | 641,1139,721 | 646,2038,1703 | 647,333,10 | 648,693,381 | 649,1731,1428 | 651,2354,2051 | 653,1098,845 | 656,3997,3774 | 658,3847,3625 | 659,2819,2597 | 660,3452,3230 | 661,3037,2815 | 662,1275,1096 | 663,3149,2970 | 664,3394,3232 | 665,2189,2036 | 666,3442,3311 | 667,277,146 | 668,2228,2106 | 669,1637,1521 | 670,2231,2121 | 671,3805,3725 | 672,2685,2650 | 673,2749,2714 | 674,1227,1203 | 675,1155,1145

BATCH_RAW_INFO | 602,2416,1617 | 604,1314,563 | 608,768,79 | 609,2603,1918 | 614,2005,1366 | 615,2933,2302 | 624,985,406 | 625,3820,3264 | 628,1186,641 | 630,3764,3292 | 631,3875,3409 | 638,486,20 | 641,1140,721 | 646,2039,1703 | 647,334,10 | 648,694,381 | 649,1732,1428 | 651,2355,2051 | 653,1099,845 | 656,3998,3774 | 658,3848,3625 | 659,2820,2597 | 660,3453,3230 | 661,3038,2815 | 662,1276,1096 | 663,3150,2970 | 664,3395,3232 | 665,2190,2036 | 666,3443,3311 | 667,278,146 | 668,2229,2106 | 669,1638,1521 | 670,2232,2121 | 671,3806,3725 | 672,2686,2650 | 673,2750,2714 | 674,1228,1203 | 675,1156,1145

BATCH_RAW_INFO | 602,2417,1617 | 604,1315,563 | 608,769,79 | 609,2604,1918 | 614,2006,1366 | 615,2934,2302 | 624,986,406 | 625,3821,3264 | 628,1187,641 | 630,3765,3292 | 631,3876,3409 | 638,487,20 | 641,1141,721 | 646,2040,1703 | 647,335,10 | 648,695,381 | 649,1733,1428 | 651,2356,2051 | 653,1100,845 | 656,3999,3774 | 658,3849,3625 | 659,2821,2597 | 660,3454,3230 | 661,3039,2815 | 662,1277,1096 | 663,3151,2970 | 664,3396,3232 | 665,2191,2036 | 666,3444,3311 | 667,279,146 | 668,2230,2106 | 669,1639,1521 | 670,2233,2121 | 671,3807,3725 | 672,2687,2650 | 673,2751,2714 | 674,1229,1203 | 675,1157,1145

BATCH_RAW_INFO | 602,2418,1617 | 604,1316,563 | 608,770,79 | 609,2605,1918 | 614,2007,1366 | 615,2935,2302 | 624,987,406 | 625,3822,3264 | 628,1188,641 | 630,3766,3292 | 631,3877,3409 | 638,488,20 | 641,1142,721 | 646,2041,1703 | 647,336,10 | 648,696,381 | 649,1734,1428 | 651,2357,2051 | 653,1101,845 | 656,4000,3774 | 658,3850,3625 | 659,2822,2597 | 660,3455,3230 | 661,3040,2815 | 662,1278,1096 | 663,3152,2970 | 664,3397,3232 | 665,2192,2036 | 666,3445,3311 | 667,280,146 | 668,2231,2106 | 669,1640,1521 | 670,2234,2121 | 671,3808,3725 | 672,2688,2650 | 673,2752,2714 | 674,1230,1203 | 675,1158,1145

BATCH_RAW_INFO | 602,2419,1617 | 604,1317,563 | 608,771,79 | 609,2606,1918 | 614,2008,1366 | 615,2936,2302 | 624,988,406 | 625,3823,3264 | 628,1189,641 | 630,3767,3292 | 631,3878,3409 | 638,489,20 | 641,1143,721 | 646,2042,1703 | 647,337,10 | 648,697,381 | 649,1735,1428 | 651,2358,2051 | 653,1102,845 | 656,4001,3774 | 658,3851,3625 | 659,2823,2597 | 660,3456,3230 | 661,3041,2815 | 662,1279,1096 | 663,3153,2970 | 664,3398,3232 | 665,2193,2036 | 666,3446,3311 | 667,281,146 | 668,2232,2106 | 669,1641,1521 | 670,2235,2121 | 671,3809,3725 | 672,2689,2650 | 673,2753,2714 | 674,1231,1203 | 675,1159,1145

BATCH_RAW_INFO | 602,2420,1617 | 604,1318,563 | 608,772,79 | 609,2607,1918 | 614,2009,1366 | 615,2937,2302 | 624,989,406 | 625,3824,3264 | 628,1190,641 | 630,3768,3292 | 631,3879,3409 | 638,490,20 | 641,1144,721 | 646,2043,1703 | 647,338,10 | 648,698,381 | 649,1736,1428 | 651,2359,2051 | 653,1103,845 | 656,4002,3774 | 658,3852,3625 | 659,2824,2597 | 660,3457,3230 | 661,3042,2815 | 662,1280,1096 | 663,3154,2970 | 664,3399,3232 | 665,2194,2036 | 666,3447,3311 | 667,282,146 | 668,2233,2106 | 669,1642,1521 | 670,2236,2121 | 671,3810,3725 | 672,2690,2650 | 673,2754,2714 | 674,1232,1203 | 675,1160,1145

BATCH_RAW_INFO | 602,2421,1617 | 604,1319,563 | 608,773,79 | 609,2608,1918 | 614,2010,1366 | 615,2938,2302 | 624,990,406 | 625,3825,3264 | 628,1191,641 | 630,3769,3292 | 631,3880,3409 | 638,491,20 | 641,1145,721 | 646,2044,1703 | 647,339,10 | 648,699,381 | 649,1737,1428 | 651,2360,2051 | 653,1104,845 | 656,4003,3774 | 658,3853,3625 | 659,2825,2597 | 660,3458,3230 | 661,3043,2815 | 662,1281,1096 | 663,3155,2970 | 664,3400,3232 | 665,2195,2036 | 666,3448,3311 | 667,283,146 | 668,2234,2106 | 669,1643,1521 | 670,2237,2121 | 671,3811,3725 | 672,2691,2650 | 673,2755,2714 | 674,1233,1203 | 675,1161,1145

BATCH_RAW_INFO | 602,2422,1617 | 604,1320,563 | 608,774,79 | 609,2609,1918 | 614,2011,1366 | 615,2939,2302 | 624,991,406 | 625,3826,3264 | 628,1192,641 | 630,3770,3292 | 631,3881,3409 | 638,492,20 | 641,1146,721 | 646,2045,1703 | 647,340,10 | 648,700,381 | 649,1738,1428 | 651,2361,2051 | 653,1105,845 | 656,4004,3774 | 658,3854,3625 | 659,2826,2597 | 660,3459,3230 | 661,3044,2815 | 662,1282,1096 | 663,3156,2970 | 664,3401,3232 | 665,2196,2036 | 666,3449,3311 | 667,284,146 | 668,2235,2106 | 669,1644,1521 | 670,2238,2121 | 671,3812,3725 | 672,2692,2650 | 673,2756,2714 | 674,1234,1203 | 675,1162,1145

BATCH_RAW_INFO | 602,2423,1617 | 608,775,79 | 609,2610,1918 | 614,2012,1366 | 615,2940,2302 | 624,992,406 | 625,3827,3264 | 628,1193,641 | 630,3771,3292 | 631,3882,3409 | 638,493,20 | 641,1147,721 | 646,2046,1703 | 647,341,10 | 648,701,381 | 649,1739,1428 | 651,2362,2051 | 653,1106,845 | 656,4005,3774 | 658,3855,3625 | 659,2827,2597 | 660,3460,3230 | 661,3045,2815 | 662,1283,1096 | 663,3157,2970 | 664,3402,3232 | 665,2197,2036 | 666,3450,3311 | 667,285,146 | 668,2236,2106 | 669,1645,1521 | 670,2239,2121 | 671,3813,3725 | 672,2693,2650 | 673,2757,2714 | 674,1235,1203 | 675,1163,1145

BATCH_RAW_INFO | 602,2424,1617 | 608,776,79 | 609,2611,1918 | 614,2013,1366 | 615,2941,2302 | 624,993,406 | 625,3828,3264 | 628,1194,641 | 630,3772,3292 | 631,3883,3409 | 638,494,20 | 641,1148,721 | 646,2047,1703 | 647,342,10 | 648,702,381 | 649,1740,1428 | 651,2363,2051 | 653,1107,845 | 656,4006,3774 | 658,3856,3625 | 659,2828,2597 | 660,3461,3230 | 661,3046,2815 | 662,1284,1096 | 663,3158,2970 | 664,3403,3232 | 665,2198,2036 | 666,3451,3311 | 667,286,146 | 668,2237,2106 | 669,1646,1521 | 670,2240,2121 | 671,3814,3725 | 672,2694,2650 | 673,2758,2714 | 674,1236,1203 | 675,1164,1145

BATCH_RAW_INFO | 602,2425,1617 | 608,777,79 | 609,2612,1918 | 614,2014,1366 | 615,2942,2302 | 624,994,406 | 625,3829,3264 | 628,1195,641 | 630,3773,3292 | 631,3884,3409 | 638,495,20 | 641,1149,721 | 646,2048,1703 | 647,343,10 | 648,703,381 | 649,1741,1428 | 651,2364,2051 | 653,1108,845 | 656,4007,3774 | 658,3857,3625 | 659,2829,2597 | 660,3462,3230 | 661,3047,2815 | 662,1285,1096 | 663,3159,2970 | 664,3404,3232 | 665,2199,2036 | 666,3452,3311 | 667,287,146 | 668,2238,2106 | 669,1647,1521 | 670,2241,2121 | 671,3815,3725 | 672,2695,2650 | 673,2759,2714 | 674,1237,1203 | 675,1165,1145

BATCH_RAW_INFO | 602,2426,1617 | 608,778,79 | 609,2613,1918 | 614,2015,1366 | 615,2943,2302 | 624,995,406 | 625,3830,3264 | 628,1196,641 | 630,3774,3292 | 631,3885,3409 | 638,496,20 | 641,1150,721 | 646,2049,1703 | 647,344,10 | 648,704,381 | 649,1742,1428 | 651,2365,2051 | 653,1109,845 | 656,4008,3774 | 658,3858,3625 | 659,2830,2597 | 660,3463,3230 | 661,3048,2815 | 662,1286,1096 | 663,3160,2970 | 664,3405,3232 | 665,2200,2036 | 666,3453,3311 | 667,288,146 | 668,2239,2106 | 669,1648,1521 | 670,2242,2121 | 671,3816,3725 | 672,2696,2650 | 673,2760,2714 | 674,1238,1203 | 675,1166,1145

BATCH_RAW_INFO | 602,2427,1617 | 608,779,79 | 609,2614,1918 | 614,2016,1366 | 615,2944,2302 | 624,996,406 | 625,3831,3264 | 628,1197,641 | 630,3775,3292 | 631,3886,3409 | 638,497,20 | 641,1151,721 | 646,2050,1703 | 647,345,10 | 648,705,381 | 649,1743,1428 | 651,2366,2051 | 653,1110,845 | 656,4009,3774 | 658,3859,3625 | 659,2831,2597 | 660,3464,3230 | 661,3049,2815 | 662,1287,1096 | 663,3161,2970 | 664,3406,3232 | 665,2201,2036 | 666,3454,3311 | 667,289,146 | 668,2240,2106 | 669,1649,1521 | 670,2243,2121 | 671,3817,3725 | 672,2697,2650 | 673,2761,2714 | 674,1239,1203 | 675,1167,1145

BATCH_RAW_INFO | 676,578,577

BATCH_RAW_INFO | 602,2428,1617 | 608,780,79 | 609,2615,1918 | 614,2017,1366 | 624,997,406 | 625,3832,3264 | 628,1198,641 | 630,3776,3292 | 631,3887,3409 | 638,498,20 | 641,1152,721 | 646,2051,1703 | 647,346,10 | 648,706,381 | 649,1744,1428 | 651,2367,2051 | 653,1111,845 | 656,4010,3774 | 658,3860,3625 | 659,2832,2597 | 660,3465,3230 | 661,3050,2815 | 662,1288,1096 | 663,3162,2970 | 664,3407,3232 | 665,2202,2036 | 666,3455,3311 | 667,290,146 | 668,2241,2106 | 669,1650,1521 | 670,2244,2121 | 671,3818,3725 | 672,2698,2650 | 673,2762,2714 | 674,1240,1203 | 675,1168,1145 | 676,579,577

BATCH_RAW_INFO | 602,2429,1617 | 608,781,79 | 609,2616,1918 | 614,2018,1366 | 624,998,406 | 625,3833,3264 | 628,1199,641 | 630,3777,3292 | 631,3888,3409 | 638,499,20 | 641,1153,721 | 646,2052,1703 | 647,347,10 | 648,707,381 | 649,1745,1428 | 651,2368,2051 | 653,1112,845 | 656,4011,3774 | 658,3861,3625 | 659,2833,2597 | 660,3466,3230 | 661,3051,2815 | 662,1289,1096 | 663,3163,2970 | 664,3408,3232 | 665,2203,2036 | 666,3456,3311 | 667,291,146 | 668,2242,2106 | 669,1651,1521 | 670,2245,2121 | 671,3819,3725 | 672,2699,2650 | 674,1241,1203 | 675,1169,1145 | 676,580,577

BATCH_RAW_INFO | 602,2430,1617 | 608,782,79 | 609,2617,1918 | 614,2019,1366 | 624,999,406 | 625,3834,3264 | 628,1200,641 | 630,3778,3292 | 631,3889,3409 | 638,500,20 | 641,1154,721 | 646,2053,1703 | 647,348,10 | 648,708,381 | 649,1746,1428 | 651,2369,2051 | 653,1113,845 | 656,4012,3774 | 658,3862,3625 | 659,2834,2597 | 660,3467,3230 | 661,3052,2815 | 662,1290,1096 | 663,3164,2970 | 664,3409,3232 | 665,2204,2036 | 666,3457,3311 | 667,292,146 | 668,2243,2106 | 669,1652,1521 | 670,2246,2121 | 671,3820,3725 | 672,2700,2650 | 674,1242,1203 | 675,1170,1145 | 676,581,577

BATCH_RAW_INFO | 602,2431,1617 | 608,783,79 | 609,2618,1918 | 614,2020,1366 | 624,1000,406 | 625,3835,3264 | 628,1201,641 | 630,3779,3292 | 631,3890,3409 | 638,501,20 | 641,1155,721 | 646,2054,1703 | 647,349,10 | 648,709,381 | 649,1747,1428 | 651,2370,2051 | 653,1114,845 | 656,4013,3774 | 658,3863,3625 | 659,2835,2597 | 660,3468,3230 | 661,3053,2815 | 662,1291,1096 | 663,3165,2970 | 664,3410,3232 | 665,2205,2036 | 666,3458,3311 | 667,293,146 | 668,2244,2106 | 669,1653,1521 | 670,2247,2121 | 671,3821,3725 | 672,2701,2650 | 674,1243,1203 | 675,1171,1145 | 676,582,577

BATCH_RAW_INFO | 602,2432,1617 | 608,784,79 | 609,2619,1918 | 614,2021,1366 | 624,1001,406 | 625,3836,3264 | 628,1202,641 | 630,3780,3292 | 631,3891,3409 | 638,502,20 | 641,1156,721 | 646,2055,1703 | 647,350,10 | 648,710,381 | 649,1748,1428 | 651,2371,2051 | 653,1115,845 | 656,4014,3774 | 658,3864,3625 | 659,2836,2597 | 660,3469,3230 | 661,3054,2815 | 662,1292,1096 | 663,3166,2970 | 664,3411,3232 | 665,2206,2036 | 666,3459,3311 | 667,294,146 | 668,2245,2106 | 669,1654,1521 | 670,2248,2121 | 671,3822,3725 | 672,2702,2650 | 674,1244,1203 | 675,1172,1145 | 676,583,577

BATCH_RAW_INFO | 602,2433,1617 | 608,785,79 | 609,2620,1918 | 614,2022,1366 | 624,1002,406 | 625,3837,3264 | 628,1203,641 | 630,3781,3292 | 631,3892,3409 | 638,503,20 | 641,1157,721 | 646,2056,1703 | 647,351,10 | 648,711,381 | 649,1749,1428 | 651,2372,2051 | 653,1116,845 | 656,4015,3774 | 658,3865,3625 | 659,2837,2597 | 660,3470,3230 | 661,3055,2815 | 662,1293,1096 | 663,3167,2970 | 664,3412,3232 | 665,2207,2036 | 666,3460,3311 | 667,295,146 | 668,2246,2106 | 669,1655,1521 | 670,2249,2121 | 671,3823,3725 | 672,2703,2650 | 674,1245,1203 | 675,1173,1145 | 676,584,577

BATCH_RAW_INFO | 602,2434,1617 | 608,786,79 | 609,2621,1918 | 614,2023,1366 | 624,1003,406 | 625,3838,3264 | 628,1204,641 | 630,3782,3292 | 631,3893,3409 | 638,504,20 | 641,1158,721 | 646,2057,1703 | 647,352,10 | 648,712,381 | 649,1750,1428 | 651,2373,2051 | 653,1117,845 | 656,4016,3774 | 658,3866,3625 | 659,2838,2597 | 660,3471,3230 | 661,3056,2815 | 662,1294,1096 | 663,3168,2970 | 664,3413,3232 | 665,2208,2036 | 666,3461,3311 | 667,296,146 | 668,2247,2106 | 669,1656,1521 | 670,2250,2121 | 671,3824,3725 | 672,2704,2650 | 674,1246,1203 | 675,1174,1145 | 676,585,577

BATCH_RAW_INFO | 602,2435,1617 | 608,787,79 | 609,2622,1918 | 614,2024,1366 | 624,1004,406 | 625,3839,3264 | 628,1205,641 | 630,3783,3292 | 631,3894,3409 | 638,505,20 | 641,1159,721 | 646,2058,1703 | 647,353,10 | 648,713,381 | 649,1751,1428 | 651,2374,2051 | 653,1118,845 | 656,4017,3774 | 658,3867,3625 | 659,2839,2597 | 660,3472,3230 | 661,3057,2815 | 662,1295,1096 | 663,3169,2970 | 664,3414,3232 | 665,2209,2036 | 666,3462,3311 | 667,297,146 | 668,2248,2106 | 669,1657,1521 | 670,2251,2121 | 671,3825,3725 | 672,2705,2650 | 674,1247,1203 | 675,1175,1145 | 676,586,577

BATCH_RAW_INFO | 602,2436,1617 | 608,788,79 | 609,2623,1918 | 614,2025,1366 | 624,1005,406 | 625,3840,3264 | 628,1206,641 | 630,3784,3292 | 631,3895,3409 | 638,506,20 | 641,1160,721 | 646,2059,1703 | 647,354,10 | 648,714,381 | 649,1752,1428 | 651,2375,2051 | 653,1119,845 | 656,4018,3774 | 658,3868,3625 | 659,2840,2597 | 660,3473,3230 | 661,3058,2815 | 662,1296,1096 | 663,3170,2970 | 664,3415,3232 | 665,2210,2036 | 666,3463,3311 | 667,298,146 | 668,2249,2106 | 669,1658,1521 | 670,2252,2121 | 671,3826,3725 | 672,2706,2650 | 674,1248,1203 | 675,1176,1145 | 676,587,577

BATCH_RAW_INFO | 602,2437,1617 | 608,789,79 | 609,2624,1918 | 614,2026,1366 | 624,1006,406 | 625,3841,3264 | 628,1207,641 | 630,3785,3292 | 631,3896,3409 | 638,507,20 | 641,1161,721 | 646,2060,1703 | 647,355,10 | 648,715,381 | 649,1753,1428 | 651,2376,2051 | 653,1120,845 | 656,4019,3774 | 658,3869,3625 | 659,2841,2597 | 660,3474,3230 | 661,3059,2815 | 662,1297,1096 | 663,3171,2970 | 664,3416,3232 | 665,2211,2036 | 666,3464,3311 | 667,299,146 | 668,2250,2106 | 669,1659,1521 | 670,2253,2121 | 671,3827,3725 | 672,2707,2650 | 674,1249,1203 | 675,1177,1145 | 676,588,577

BATCH_RAW_INFO | 602,2438,1617 | 608,790,79 | 609,2625,1918 | 614,2027,1366 | 624,1007,406 | 625,3842,3264 | 628,1208,641 | 630,3786,3292 | 631,3897,3409 | 638,508,20 | 641,1162,721 | 646,2061,1703 | 647,356,10 | 648,716,381 | 649,1754,1428 | 651,2377,2051 | 653,1121,845 | 656,4020,3774 | 658,3870,3625 | 659,2842,2597 | 660,3475,3230 | 661,3060,2815 | 662,1298,1096 | 663,3172,2970 | 664,3417,3232 | 665,2212,2036 | 666,3465,3311 | 667,300,146 | 668,2251,2106 | 669,1660,1521 | 670,2254,2121 | 671,3828,3725 | 672,2708,2650 | 674,1250,1203 | 675,1178,1145 | 676,589,577

BATCH_RAW_INFO | 602,2439,1617 | 608,791,79 | 609,2626,1918 | 614,2028,1366 | 624,1008,406 | 625,3843,3264 | 628,1209,641 | 630,3787,3292 | 631,3898,3409 | 638,509,20 | 641,1163,721 | 646,2062,1703 | 647,357,10 | 648,717,381 | 649,1755,1428 | 651,2378,2051 | 653,1122,845 | 656,4021,3774 | 658,3871,3625 | 659,2843,2597 | 660,3476,3230 | 661,3061,2815 | 662,1299,1096 | 663,3173,2970 | 664,3418,3232 | 665,2213,2036 | 666,3466,3311 | 667,301,146 | 668,2252,2106 | 669,1661,1521 | 670,2255,2121 | 671,3829,3725 | 672,2709,2650 | 674,1251,1203 | 675,1179,1145 | 676,590,577

BATCH_RAW_INFO | 602,2440,1617 | 608,792,79 | 609,2627,1918 | 614,2029,1366 | 624,1009,406 | 625,3844,3264 | 628,1210,641 | 630,3788,3292 | 631,3899,3409 | 638,510,20 | 641,1164,721 | 646,2063,1703 | 647,358,10 | 648,718,381 | 649,1756,1428 | 651,2379,2051 | 653,1123,845 | 656,4022,3774 | 658,3872,3625 | 659,2844,2597 | 660,3477,3230 | 661,3062,2815 | 662,1300,1096 | 663,3174,2970 | 664,3419,3232 | 665,2214,2036 | 666,3467,3311 | 667,302,146 | 668,2253,2106 | 669,1662,1521 | 670,2256,2121 | 671,3830,3725 | 672,2710,2650 | 674,1252,1203 | 675,1180,1145 | 676,591,577

BATCH_RAW_INFO | 602,2441,1617 | 608,793,79 | 609,2628,1918 | 614,2030,1366 | 624,1010,406 | 625,3845,3264 | 628,1211,641 | 630,3789,3292 | 631,3900,3409 | 638,511,20 | 641,1165,721 | 646,2064,1703 | 647,359,10 | 648,719,381 | 649,1757,1428 | 651,2380,2051 | 653,1124,845 | 656,4023,3774 | 658,3873,3625 | 659,2845,2597 | 660,3478,3230 | 661,3063,2815 | 662,1301,1096 | 663,3175,2970 | 664,3420,3232 | 665,2215,2036 | 666,3468,3311 | 667,303,146 | 668,2254,2106 | 669,1663,1521 | 670,2257,2121 | 671,3831,3725 | 672,2711,2650 | 674,1253,1203 | 675,1181,1145 | 676,592,577

BATCH_RAW_INFO | 602,2442,1617 | 608,794,79 | 609,2629,1918 | 614,2031,1366 | 624,1011,406 | 625,3846,3264 | 628,1212,641 | 630,3790,3292 | 631,3901,3409 | 638,512,20 | 641,1166,721 | 646,2065,1703 | 647,360,10 | 648,720,381 | 649,1758,1428 | 651,2381,2051 | 653,1125,845 | 656,4024,3774 | 658,3874,3625 | 659,2846,2597 | 660,3479,3230 | 661,3064,2815 | 662,1302,1096 | 663,3176,2970 | 664,3421,3232 | 665,2216,2036 | 666,3469,3311 | 667,304,146 | 668,2255,2106 | 669,1664,1521 | 670,2258,2121 | 671,3832,3725 | 672,2712,2650 | 674,1254,1203 | 675,1182,1145 | 676,593,577

BATCH_RAW_INFO | 602,2443,1617 | 608,795,79 | 609,2630,1918 | 614,2032,1366 | 624,1012,406 | 625,3847,3264 | 628,1213,641 | 630,3791,3292 | 631,3902,3409 | 638,513,20 | 641,1167,721 | 646,2066,1703 | 647,361,10 | 648,721,381 | 649,1759,1428 | 651,2382,2051 | 653,1126,845 | 656,4025,3774 | 658,3875,3625 | 659,2847,2597 | 660,3480,3230 | 661,3065,2815 | 662,1303,1096 | 663,3177,2970 | 664,3422,3232 | 665,2217,2036 | 666,3470,3311 | 667,305,146 | 668,2256,2106 | 669,1665,1521 | 670,2259,2121 | 671,3833,3725 | 672,2713,2650 | 674,1255,1203 | 675,1183,1145 | 676,594,577

BATCH_RAW_INFO | 602,2444,1617 | 608,796,79 | 609,2631,1918 | 614,2033,1366 | 624,1013,406 | 625,3848,3264 | 628,1214,641 | 630,3792,3292 | 631,3903,3409 | 638,514,20 | 641,1168,721 | 646,2067,1703 | 647,362,10 | 648,722,381 | 649,1760,1428 | 651,2383,2051 | 653,1127,845 | 656,4026,3774 | 658,3876,3625 | 659,2848,2597 | 660,3481,3230 | 661,3066,2815 | 662,1304,1096 | 663,3178,2970 | 664,3423,3232 | 665,2218,2036 | 666,3471,3311 | 667,306,146 | 668,2257,2106 | 669,1666,1521 | 670,2260,2121 | 671,3834,3725 | 672,2714,2650 | 674,1256,1203 | 675,1184,1145 | 676,595,577

BATCH_RAW_INFO | 602,2445,1617 | 608,797,79 | 609,2632,1918 | 614,2034,1366 | 624,1014,406 | 625,3849,3264 | 628,1215,641 | 630,3793,3292 | 631,3904,3409 | 638,515,20 | 646,2068,1703 | 647,363,10 | 648,723,381 | 649,1761,1428 | 651,2384,2051 | 653,1128,845 | 656,4027,3774 | 658,3877,3625 | 659,2849,2597 | 660,3482,3230 | 661,3067,2815 | 662,1305,1096 | 663,3179,2970 | 664,3424,3232 | 665,2219,2036 | 666,3472,3311 | 667,307,146 | 668,2258,2106 | 669,1667,1521 | 670,2261,2121 | 671,3835,3725 | 672,2715,2650 | 674,1257,1203 | 675,1185,1145 | 676,596,577

BATCH_RAW_INFO | 602,2446,1617 | 608,798,79 | 609,2633,1918 | 614,2035,1366 | 624,1015,406 | 625,3850,3264 | 628,1216,641 | 630,3794,3292 | 631,3905,3409 | 638,516,20 | 646,2069,1703 | 647,364,10 | 648,724,381 | 649,1762,1428 | 651,2385,2051 | 653,1129,845 | 656,4028,3774 | 658,3878,3625 | 659,2850,2597 | 660,3483,3230 | 661,3068,2815 | 662,1306,1096 | 663,3180,2970 | 664,3425,3232 | 665,2220,2036 | 666,3473,3311 | 667,308,146 | 668,2259,2106 | 669,1668,1521 | 670,2262,2121 | 671,3836,3725 | 672,2716,2650 | 674,1258,1203 | 675,1186,1145 | 676,597,577

BATCH_RAW_INFO | 602,2447,1617 | 608,799,79 | 609,2634,1918 | 614,2036,1366 | 624,1016,406 | 625,3851,3264 | 628,1217,641 | 630,3795,3292 | 631,3906,3409 | 638,517,20 | 646,2070,1703 | 647,365,10 | 648,725,381 | 649,1763,1428 | 651,2386,2051 | 653,1130,845 | 656,4029,3774 | 658,3879,3625 | 659,2851,2597 | 660,3484,3230 | 661,3069,2815 | 662,1307,1096 | 663,3181,2970 | 664,3426,3232 | 665,2221,2036 | 666,3474,3311 | 667,309,146 | 668,2260,2106 | 669,1669,1521 | 670,2263,2121 | 671,3837,3725 | 672,2717,2650 | 674,1259,1203 | 675,1187,1145 | 676,598,577

BATCH_RAW_INFO | 602,2448,1617 | 608,800,79 | 609,2635,1918 | 614,2037,1366 | 624,1017,406 | 625,3852,3264 | 628,1218,641 | 630,3796,3292 | 631,3907,3409 | 638,518,20 | 646,2071,1703 | 647,366,10 | 648,726,381 | 649,1764,1428 | 651,2387,2051 | 653,1131,845 | 656,4030,3774 | 658,3880,3625 | 659,2852,2597 | 660,3485,3230 | 661,3070,2815 | 662,1308,1096 | 663,3182,2970 | 664,3427,3232 | 665,2222,2036 | 666,3475,3311 | 667,310,146 | 668,2261,2106 | 669,1670,1521 | 670,2264,2121 | 671,3838,3725 | 672,2718,2650 | 674,1260,1203 | 675,1188,1145 | 676,599,577

BATCH_RAW_INFO | 602,2449,1617 | 608,801,79 | 609,2636,1918 | 614,2038,1366 | 624,1018,406 | 625,3853,3264 | 628,1219,641 | 630,3797,3292 | 631,3908,3409 | 638,519,20 | 646,2072,1703 | 647,367,10 | 648,727,381 | 649,1765,1428 | 651,2388,2051 | 653,1132,845 | 656,4031,3774 | 658,3881,3625 | 659,2853,2597 | 660,3486,3230 | 661,3071,2815 | 662,1309,1096 | 663,3183,2970 | 664,3428,3232 | 665,2223,2036 | 666,3476,3311 | 667,311,146 | 668,2262,2106 | 669,1671,1521 | 670,2265,2121 | 671,3839,3725 | 672,2719,2650 | 674,1261,1203 | 675,1189,1145 | 676,600,577

BATCH_RAW_INFO | 602,2450,1617 | 608,802,79 | 609,2637,1918 | 614,2039,1366 | 624,1019,406 | 625,3854,3264 | 628,1220,641 | 630,3798,3292 | 631,3909,3409 | 638,520,20 | 646,2073,1703 | 647,368,10 | 648,728,381 | 649,1766,1428 | 651,2389,2051 | 653,1133,845 | 656,4032,3774 | 658,3882,3625 | 659,2854,2597 | 660,3487,3230 | 661,3072,2815 | 662,1310,1096 | 663,3184,2970 | 664,3429,3232 | 665,2224,2036 | 666,3477,3311 | 667,312,146 | 668,2263,2106 | 669,1672,1521 | 670,2266,2121 | 671,3840,3725 | 672,2720,2650 | 674,1262,1203 | 675,1190,1145 | 676,601,577

BATCH_RAW_INFO | 602,2451,1617 | 608,803,79 | 609,2638,1918 | 614,2040,1366 | 624,1020,406 | 625,3855,3264 | 628,1221,641 | 630,3799,3292 | 631,3910,3409 | 638,521,20 | 646,2074,1703 | 647,369,10 | 648,729,381 | 649,1767,1428 | 651,2390,2051 | 653,1134,845 | 656,4033,3774 | 658,3883,3625 | 659,2855,2597 | 660,3488,3230 | 661,3073,2815 | 662,1311,1096 | 663,3185,2970 | 664,3430,3232 | 665,2225,2036 | 666,3478,3311 | 667,313,146 | 668,2264,2106 | 669,1673,1521 | 670,2267,2121 | 671,3841,3725 | 672,2721,2650 | 674,1263,1203 | 675,1191,1145 | 676,602,577

BATCH_RAW_INFO | 602,2452,1617 | 608,804,79 | 609,2639,1918 | 614,2041,1366 | 624,1021,406 | 625,3856,3264 | 628,1222,641 | 630,3800,3292 | 631,3911,3409 | 638,522,20 | 646,2075,1703 | 647,370,10 | 648,730,381 | 649,1768,1428 | 651,2391,2051 | 653,1135,845 | 656,4034,3774 | 658,3884,3625 | 659,2856,2597 | 660,3489,3230 | 661,3074,2815 | 662,1312,1096 | 663,3186,2970 | 664,3431,3232 | 665,2226,2036 | 666,3479,3311 | 667,314,146 | 668,2265,2106 | 669,1674,1521 | 670,2268,2121 | 671,3842,3725 | 672,2722,2650 | 674,1264,1203 | 675,1192,1145 | 676,603,577

BATCH_RAW_INFO | 602,2453,1617 | 608,805,79 | 609,2640,1918 | 614,2042,1366 | 624,1022,406 | 625,3857,3264 | 628,1223,641 | 630,3801,3292 | 631,3912,3409 | 638,523,20 | 646,2076,1703 | 647,371,10 | 648,731,381 | 649,1769,1428 | 651,2392,2051 | 653,1136,845 | 656,4035,3774 | 658,3885,3625 | 659,2857,2597 | 660,3490,3230 | 661,3075,2815 | 662,1313,1096 | 663,3187,2970 | 664,3432,3232 | 665,2227,2036 | 666,3480,3311 | 667,315,146 | 668,2266,2106 | 669,1675,1521 | 670,2269,2121 | 671,3843,3725 | 672,2723,2650 | 674,1265,1203 | 675,1193,1145 | 676,604,577

BATCH_RAW_INFO | 602,2454,1617 | 608,806,79 | 609,2641,1918 | 614,2043,1366 | 624,1023,406 | 625,3858,3264 | 628,1224,641 | 630,3802,3292 | 631,3913,3409 | 638,524,20 | 646,2077,1703 | 647,372,10 | 648,732,381 | 649,1770,1428 | 651,2393,2051 | 653,1137,845 | 656,4036,3774 | 658,3886,3625 | 659,2858,2597 | 660,3491,3230 | 661,3076,2815 | 662,1314,1096 | 663,3188,2970 | 664,3433,3232 | 665,2228,2036 | 666,3481,3311 | 667,316,146 | 668,2267,2106 | 669,1676,1521 | 670,2270,2121 | 671,3844,3725 | 672,2724,2650 | 674,1266,1203 | 675,1194,1145 | 676,605,577

BATCH_RAW_INFO | 602,2455,1617 | 608,807,79 | 609,2642,1918 | 614,2044,1366 | 624,1024,406 | 625,3859,3264 | 628,1225,641 | 630,3803,3292 | 631,3914,3409 | 638,525,20 | 646,2078,1703 | 647,373,10 | 648,733,381 | 649,1771,1428 | 651,2394,2051 | 653,1138,845 | 656,4037,3774 | 658,3887,3625 | 659,2859,2597 | 660,3492,3230 | 661,3077,2815 | 662,1315,1096 | 663,3189,2970 | 664,3434,3232 | 665,2229,2036 | 666,3482,3311 | 667,317,146 | 668,2268,2106 | 669,1677,1521 | 670,2271,2121 | 671,3845,3725 | 672,2725,2650 | 674,1267,1203 | 675,1195,1145 | 676,606,577

BATCH_RAW_INFO | 602,2456,1617 | 608,808,79 | 609,2643,1918 | 614,2045,1366 | 624,1025,406 | 625,3860,3264 | 628,1226,641 | 630,3804,3292 | 631,3915,3409 | 638,526,20 | 646,2079,1703 | 647,374,10 | 648,734,381 | 649,1772,1428 | 651,2395,2051 | 653,1139,845 | 656,4038,3774 | 658,3888,3625 | 659,2860,2597 | 660,3493,3230 | 661,3078,2815 | 662,1316,1096 | 663,3190,2970 | 664,3435,3232 | 665,2230,2036 | 666,3483,3311 | 667,318,146 | 668,2269,2106 | 669,1678,1521 | 670,2272,2121 | 671,3846,3725 | 672,2726,2650 | 674,1268,1203 | 675,1196,1145 | 676,607,577

BATCH_RAW_INFO | 602,2457,1617 | 608,809,79 | 609,2644,1918 | 614,2046,1366 | 624,1026,406 | 625,3861,3264 | 628,1227,641 | 630,3805,3292 | 631,3916,3409 | 638,527,20 | 646,2080,1703 | 647,375,10 | 648,735,381 | 649,1773,1428 | 651,2396,2051 | 653,1140,845 | 656,4039,3774 | 658,3889,3625 | 659,2861,2597 | 660,3494,3230 | 661,3079,2815 | 662,1317,1096 | 663,3191,2970 | 664,3436,3232 | 665,2231,2036 | 666,3484,3311 | 667,319,146 | 668,2270,2106 | 669,1679,1521 | 670,2273,2121 | 671,3847,3725 | 672,2727,2650 | 674,1269,1203 | 675,1197,1145 | 676,608,577

BATCH_RAW_INFO | 602,2458,1617 | 608,810,79 | 609,2645,1918 | 614,2047,1366 | 624,1027,406 | 625,3862,3264 | 628,1228,641 | 630,3806,3292 | 631,3917,3409 | 638,528,20 | 646,2081,1703 | 647,376,10 | 648,736,381 | 649,1774,1428 | 651,2397,2051 | 653,1141,845 | 656,4040,3774 | 658,3890,3625 | 659,2862,2597 | 660,3495,3230 | 661,3080,2815 | 662,1318,1096 | 663,3192,2970 | 664,3437,3232 | 665,2232,2036 | 666,3485,3311 | 667,320,146 | 668,2271,2106 | 669,1680,1521 | 670,2274,2121 | 671,3848,3725 | 672,2728,2650 | 674,1270,1203 | 675,1198,1145 | 676,609,577

BATCH_RAW_INFO | 602,2459,1617 | 608,811,79 | 609,2646,1918 | 614,2048,1366 | 624,1028,406 | 625,3863,3264 | 628,1229,641 | 630,3807,3292 | 631,3918,3409 | 638,529,20 | 646,2082,1703 | 647,377,10 | 648,737,381 | 649,1775,1428 | 651,2398,2051 | 653,1142,845 | 656,4041,3774 | 658,3891,3625 | 659,2863,2597 | 660,3496,3230 | 661,3081,2815 | 662,1319,1096 | 663,3193,2970 | 664,3438,3232 | 665,2233,2036 | 666,3486,3311 | 667,321,146 | 668,2272,2106 | 669,1681,1521 | 670,2275,2121 | 671,3849,3725 | 672,2729,2650 | 674,1271,1203 | 675,1199,1145 | 676,610,577

BATCH_RAW_INFO | 602,2460,1617 | 608,812,79 | 609,2647,1918 | 614,2049,1366 | 624,1029,406 | 625,3864,3264 | 628,1230,641 | 630,3808,3292 | 631,3919,3409 | 638,530,20 | 646,2083,1703 | 647,378,10 | 648,738,381 | 649,1776,1428 | 651,2399,2051 | 653,1143,845 | 656,4042,3774 | 658,3892,3625 | 659,2864,2597 | 660,3497,3230 | 661,3082,2815 | 662,1320,1096 | 663,3194,2970 | 664,3439,3232 | 665,2234,2036 | 666,3487,3311 | 667,322,146 | 668,2273,2106 | 669,1682,1521 | 670,2276,2121 | 671,3850,3725 | 672,2730,2650 | 674,1272,1203 | 675,1200,1145 | 676,611,577

BATCH_RAW_INFO | 602,2461,1617 | 608,813,79 | 609,2648,1918 | 614,2050,1366 | 624,1030,406 | 625,3865,3264 | 628,1231,641 | 630,3809,3292 | 631,3920,3409 | 638,531,20 | 646,2084,1703 | 647,379,10 | 648,739,381 | 649,1777,1428 | 651,2400,2051 | 653,1144,845 | 656,4043,3774 | 658,3893,3625 | 659,2865,2597 | 660,3498,3230 | 661,3083,2815 | 662,1321,1096 | 663,3195,2970 | 664,3440,3232 | 665,2235,2036 | 666,3488,3311 | 667,323,146 | 668,2274,2106 | 669,1683,1521 | 670,2277,2121 | 671,3851,3725 | 672,2731,2650 | 674,1273,1203 | 675,1201,1145 | 676,612,577

BATCH_RAW_INFO | 602,2462,1617 | 608,814,79 | 609,2649,1918 | 614,2051,1366 | 624,1031,406 | 625,3866,3264 | 628,1232,641 | 630,3810,3292 | 631,3921,3409 | 638,532,20 | 646,2085,1703 | 647,380,10 | 648,740,381 | 649,1778,1428 | 651,2401,2051 | 653,1145,845 | 656,4044,3774 | 658,3894,3625 | 659,2866,2597 | 660,3499,3230 | 661,3084,2815 | 662,1322,1096 | 663,3196,2970 | 664,3441,3232 | 665,2236,2036 | 666,3489,3311 | 667,324,146 | 668,2275,2106 | 669,1684,1521 | 670,2278,2121 | 671,3852,3725 | 672,2732,2650 | 674,1274,1203 | 675,1202,1145 | 676,613,577

BATCH_RAW_INFO | 602,2463,1617 | 608,815,79 | 609,2650,1918 | 614,2052,1366 | 624,1032,406 | 625,3867,3264 | 628,1233,641 | 630,3811,3292 | 631,3922,3409 | 638,533,20 | 646,2086,1703 | 647,381,10 | 648,741,381 | 649,1779,1428 | 651,2402,2051 | 653,1146,845 | 656,4045,3774 | 658,3895,3625 | 659,2867,2597 | 660,3500,3230 | 661,3085,2815 | 662,1323,1096 | 663,3197,2970 | 664,3442,3232 | 665,2237,2036 | 666,3490,3311 | 667,325,146 | 668,2276,2106 | 669,1685,1521 | 670,2279,2121 | 671,3853,3725 | 672,2733,2650 | 674,1275,1203 | 675,1203,1145 | 676,614,577

BATCH_RAW_INFO | 602,2464,1617 | 608,816,79 | 609,2651,1918 | 614,2053,1366 | 624,1033,406 | 625,3868,3264 | 628,1234,641 | 630,3812,3292 | 631,3923,3409 | 638,534,20 | 646,2087,1703 | 647,382,10 | 648,742,381 | 649,1780,1428 | 651,2403,2051 | 653,1147,845 | 656,4046,3774 | 658,3896,3625 | 659,2868,2597 | 660,3501,3230 | 661,3086,2815 | 662,1324,1096 | 663,3198,2970 | 664,3443,3232 | 665,2238,2036 | 666,3491,3311 | 667,326,146 | 668,2277,2106 | 669,1686,1521 | 670,2280,2121 | 671,3854,3725 | 672,2734,2650 | 674,1276,1203 | 675,1204,1145 | 676,615,577

BATCH_RAW_INFO | 602,2465,1617 | 608,817,79 | 614,2054,1366 | 624,1034,406 | 625,3869,3264 | 628,1235,641 | 630,3813,3292 | 631,3924,3409 | 638,535,20 | 646,2088,1703 | 647,383,10 | 648,743,381 | 649,1781,1428 | 651,2404,2051 | 653,1148,845 | 656,4047,3774 | 658,3897,3625 | 659,2869,2597 | 660,3502,3230 | 661,3087,2815 | 662,1325,1096 | 663,3199,2970 | 664,3444,3232 | 665,2239,2036 | 666,3492,3311 | 667,327,146 | 668,2278,2106 | 669,1687,1521 | 670,2281,2121 | 671,3855,3725 | 672,2735,2650 | 674,1277,1203 | 675,1205,1145 | 676,616,577

BATCH_RAW_INFO | 608,818,79 | 614,2055,1366 | 624,1035,406 | 625,3870,3264 | 628,1236,641 | 630,3814,3292 | 631,3925,3409 | 638,536,20 | 646,2089,1703 | 647,384,10 | 648,744,381 | 649,1782,1428 | 651,2405,2051 | 653,1149,845 | 656,4048,3774 | 658,3898,3625 | 659,2870,2597 | 660,3503,3230 | 661,3088,2815 | 662,1326,1096 | 663,3200,2970 | 664,3445,3232 | 665,2240,2036 | 666,3493,3311 | 667,328,146 | 668,2279,2106 | 669,1688,1521 | 670,2282,2121 | 671,3856,3725 | 672,2736,2650 | 674,1278,1203 | 675,1206,1145 | 676,617,577

BATCH_RAW_INFO | 608,819,79 | 614,2056,1366 | 624,1036,406 | 625,3871,3264 | 628,1237,641 | 630,3815,3292 | 631,3926,3409 | 638,537,20 | 646,2090,1703 | 647,385,10 | 648,745,381 | 649,1783,1428 | 651,2406,2051 | 653,1150,845 | 656,4049,3774 | 658,3899,3625 | 659,2871,2597 | 660,3504,3230 | 661,3089,2815 | 662,1327,1096 | 663,3201,2970 | 664,3446,3232 | 665,2241,2036 | 666,3494,3311 | 667,329,146 | 668,2280,2106 | 669,1689,1521 | 670,2283,2121 | 671,3857,3725 | 672,2737,2650 | 674,1279,1203 | 675,1207,1145 | 676,618,577

BATCH_RAW_INFO | 608,820,79 | 614,2057,1366 | 624,1037,406 | 625,3872,3264 | 628,1238,641 | 630,3816,3292 | 631,3927,3409 | 638,538,20 | 647,386,10 | 648,746,381 | 649,1784,1428 | 651,2407,2051 | 653,1151,845 | 656,4050,3774 | 658,3900,3625 | 659,2872,2597 | 660,3505,3230 | 661,3090,2815 | 662,1328,1096 | 663,3202,2970 | 664,3447,3232 | 665,2242,2036 | 666,3495,3311 | 667,330,146 | 668,2281,2106 | 669,1690,1521 | 670,2284,2121 | 671,3858,3725 | 672,2738,2650 | 674,1280,1203 | 675,1208,1145 | 676,619,577

BATCH_RAW_INFO | 608,821,79 | 614,2058,1366 | 625,3873,3264 | 628,1239,641 | 630,3817,3292 | 631,3928,3409 | 638,539,20 | 647,387,10 | 648,747,381 | 649,1785,1428 | 651,2408,2051 | 653,1152,845 | 656,4051,3774 | 658,3901,3625 | 659,2873,2597 | 660,3506,3230 | 661,3091,2815 | 662,1329,1096 | 663,3203,2970 | 664,3448,3232 | 665,2243,2036 | 666,3496,3311 | 667,331,146 | 668,2282,2106 | 669,1691,1521 | 670,2285,2121 | 671,3859,3725 | 672,2739,2650 | 674,1281,1203 | 675,1209,1145 | 676,620,577

BATCH_RAW_INFO | 608,822,79 | 614,2059,1366 | 625,3874,3264 | 628,1240,641 | 630,3818,3292 | 631,3929,3409 | 638,540,20 | 647,388,10 | 648,748,381 | 649,1786,1428 | 651,2409,2051 | 653,1153,845 | 656,4052,3774 | 658,3902,3625 | 659,2874,2597 | 660,3507,3230 | 661,3092,2815 | 662,1330,1096 | 663,3204,2970 | 664,3449,3232 | 665,2244,2036 | 666,3497,3311 | 667,332,146 | 668,2283,2106 | 669,1692,1521 | 670,2286,2121 | 671,3860,3725 | 672,2740,2650 | 674,1282,1203 | 675,1210,1145 | 676,621,577

BATCH_RAW_INFO | 608,823,79 | 614,2060,1366 | 625,3875,3264 | 628,1241,641 | 630,3819,3292 | 631,3930,3409 | 638,541,20 | 647,389,10 | 648,749,381 | 649,1787,1428 | 651,2410,2051 | 653,1154,845 | 656,4053,3774 | 658,3903,3625 | 659,2875,2597 | 660,3508,3230 | 661,3093,2815 | 662,1331,1096 | 663,3205,2970 | 664,3450,3232 | 665,2245,2036 | 666,3498,3311 | 667,333,146 | 668,2284,2106 | 669,1693,1521 | 670,2287,2121 | 671,3861,3725 | 672,2741,2650 | 674,1283,1203 | 675,1211,1145 | 676,622,577

BATCH_RAW_INFO | 608,824,79 | 614,2061,1366 | 625,3876,3264 | 628,1242,641 | 630,3820,3292 | 631,3931,3409 | 638,542,20 | 647,390,10 | 648,750,381 | 649,1788,1428 | 651,2411,2051 | 653,1155,845 | 656,4054,3774 | 658,3904,3625 | 659,2876,2597 | 660,3509,3230 | 661,3094,2815 | 662,1332,1096 | 663,3206,2970 | 664,3451,3232 | 665,2246,2036 | 666,3499,3311 | 667,334,146 | 668,2285,2106 | 669,1694,1521 | 670,2288,2121 | 671,3862,3725 | 672,2742,2650 | 674,1284,1203 | 675,1212,1145 | 676,623,577

BATCH_RAW_INFO | 608,825,79 | 614,2062,1366 | 625,3877,3264 | 628,1243,641 | 630,3821,3292 | 631,3932,3409 | 638,543,20 | 647,391,10 | 648,751,381 | 649,1789,1428 | 653,1156,845 | 656,4055,3774 | 658,3905,3625 | 659,2877,2597 | 660,3510,3230 | 661,3095,2815 | 662,1333,1096 | 663,3207,2970 | 664,3452,3232 | 665,2247,2036 | 666,3500,3311 | 667,335,146 | 668,2286,2106 | 669,1695,1521 | 670,2289,2121 | 671,3863,3725 | 672,2743,2650 | 674,1285,1203 | 675,1213,1145 | 676,624,577

BATCH_RAW_INFO | 608,826,79 | 614,2063,1366 | 625,3878,3264 | 628,1244,641 | 630,3822,3292 | 631,3933,3409 | 638,544,20 | 647,392,10 | 648,752,381 | 649,1790,1428 | 653,1157,845 | 656,4056,3774 | 658,3906,3625 | 659,2878,2597 | 660,3511,3230 | 661,3096,2815 | 662,1334,1096 | 663,3208,2970 | 664,3453,3232 | 665,2248,2036 | 666,3501,3311 | 667,336,146 | 668,2287,2106 | 669,1696,1521 | 670,2290,2121 | 671,3864,3725 | 672,2744,2650 | 674,1286,1203 | 675,1214,1145 | 676,625,577

BATCH_RAW_INFO | 608,827,79 | 614,2064,1366 | 625,3879,3264 | 628,1245,641 | 630,3823,3292 | 631,3934,3409 | 638,545,20 | 647,393,10 | 648,753,381 | 649,1791,1428 | 653,1158,845 | 656,4057,3774 | 658,3907,3625 | 659,2879,2597 | 660,3512,3230 | 661,3097,2815 | 662,1335,1096 | 663,3209,2970 | 664,3454,3232 | 665,2249,2036 | 666,3502,3311 | 667,337,146 | 668,2288,2106 | 669,1697,1521 | 670,2291,2121 | 671,3865,3725 | 672,2745,2650 | 674,1287,1203 | 675,1215,1145 | 676,626,577

BATCH_RAW_INFO | 608,828,79 | 614,2065,1366 | 625,3880,3264 | 628,1246,641 | 630,3824,3292 | 631,3935,3409 | 638,546,20 | 647,394,10 | 648,754,381 | 649,1792,1428 | 653,1159,845 | 656,4058,3774 | 658,3908,3625 | 659,2880,2597 | 660,3513,3230 | 661,3098,2815 | 662,1336,1096 | 663,3210,2970 | 664,3455,3232 | 665,2250,2036 | 666,3503,3311 | 667,338,146 | 668,2289,2106 | 669,1698,1521 | 670,2292,2121 | 671,3866,3725 | 672,2746,2650 | 674,1288,1203 | 675,1216,1145 | 676,627,577

BATCH_RAW_INFO | 608,829,79 | 614,2066,1366 | 625,3881,3264 | 628,1247,641 | 630,3825,3292 | 631,3936,3409 | 638,547,20 | 647,395,10 | 648,755,381 | 649,1793,1428 | 653,1160,845 | 656,4059,3774 | 658,3909,3625 | 659,2881,2597 | 660,3514,3230 | 661,3099,2815 | 662,1337,1096 | 663,3211,2970 | 664,3456,3232 | 665,2251,2036 | 666,3504,3311 | 667,339,146 | 668,2290,2106 | 669,1699,1521 | 670,2293,2121 | 671,3867,3725 | 672,2747,2650 | 674,1289,1203 | 675,1217,1145 | 676,628,577

BATCH_RAW_INFO | 608,830,79 | 614,2067,1366 | 625,3882,3264 | 628,1248,641 | 630,3826,3292 | 631,3937,3409 | 638,548,20 | 647,396,10 | 648,756,381 | 649,1794,1428 | 653,1161,845 | 656,4060,3774 | 658,3910,3625 | 659,2882,2597 | 660,3515,3230 | 661,3100,2815 | 662,1338,1096 | 663,3212,2970 | 664,3457,3232 | 665,2252,2036 | 666,3505,3311 | 667,340,146 | 668,2291,2106 | 669,1700,1521 | 670,2294,2121 | 671,3868,3725 | 672,2748,2650 | 674,1290,1203 | 675,1218,1145 | 676,629,577

BATCH_RAW_INFO | 608,831,79 | 614,2068,1366 | 625,3883,3264 | 628,1249,641 | 630,3827,3292 | 631,3938,3409 | 638,549,20 | 647,397,10 | 648,757,381 | 649,1795,1428 | 653,1162,845 | 656,4061,3774 | 658,3911,3625 | 659,2883,2597 | 660,3516,3230 | 661,3101,2815 | 662,1339,1096 | 663,3213,2970 | 664,3458,3232 | 665,2253,2036 | 666,3506,3311 | 667,341,146 | 668,2292,2106 | 669,1701,1521 | 670,2295,2121 | 671,3869,3725 | 672,2749,2650 | 674,1291,1203 | 675,1219,1145 | 676,630,577

BATCH_RAW_INFO | 608,832,79 | 614,2069,1366 | 625,3884,3264 | 628,1250,641 | 630,3828,3292 | 631,3939,3409 | 638,550,20 | 647,398,10 | 648,758,381 | 649,1796,1428 | 653,1163,845 | 656,4062,3774 | 658,3912,3625 | 659,2884,2597 | 660,3517,3230 | 661,3102,2815 | 662,1340,1096 | 663,3214,2970 | 664,3459,3232 | 665,2254,2036 | 666,3507,3311 | 667,342,146 | 668,2293,2106 | 669,1702,1521 | 670,2296,2121 | 671,3870,3725 | 672,2750,2650 | 674,1292,1203 | 675,1220,1145 | 676,631,577

BATCH_RAW_INFO | 608,833,79 | 614,2070,1366 | 625,3885,3264 | 628,1251,641 | 630,3829,3292 | 631,3940,3409 | 638,551,20 | 647,399,10 | 648,759,381 | 649,1797,1428 | 653,1164,845 | 656,4063,3774 | 658,3913,3625 | 659,2885,2597 | 660,3518,3230 | 661,3103,2815 | 662,1341,1096 | 663,3215,2970 | 664,3460,3232 | 665,2255,2036 | 666,3508,3311 | 667,343,146 | 668,2294,2106 | 669,1703,1521 | 670,2297,2121 | 671,3871,3725 | 672,2751,2650 | 674,1293,1203 | 675,1221,1145 | 676,632,577

BATCH_RAW_INFO | 677,1209,1208

BATCH_RAW_INFO | 608,834,79 | 614,2071,1366 | 625,3886,3264 | 628,1252,641 | 630,3830,3292 | 631,3941,3409 | 638,552,20 | 647,400,10 | 648,760,381 | 649,1798,1428 | 653,1165,845 | 656,4064,3774 | 658,3914,3625 | 659,2886,2597 | 660,3519,3230 | 661,3104,2815 | 662,1342,1096 | 663,3216,2970 | 664,3461,3232 | 665,2256,2036 | 666,3509,3311 | 667,344,146 | 668,2295,2106 | 669,1704,1521 | 670,2298,2121 | 671,3872,3725 | 672,2752,2650 | 674,1294,1203 | 675,1222,1145 | 676,633,577 | 677,1210,1208

BATCH_RAW_INFO | 678,787,786

BATCH_RAW_INFO | 608,835,79 | 614,2072,1366 | 625,3887,3264 | 628,1253,641 | 630,3831,3292 | 631,3942,3409 | 638,553,20 | 647,401,10 | 648,761,381 | 649,1799,1428 | 653,1166,845 | 656,4065,3774 | 658,3915,3625 | 659,2887,2597 | 660,3520,3230 | 661,3105,2815 | 662,1343,1096 | 663,3217,2970 | 664,3462,3232 | 665,2257,2036 | 666,3510,3311 | 667,345,146 | 668,2296,2106 | 669,1705,1521 | 670,2299,2121 | 671,3873,3725 | 672,2753,2650 | 674,1295,1203 | 675,1223,1145 | 676,634,577 | 677,1211,1208 | 678,788,786

BATCH_RAW_INFO | 608,836,79 | 614,2073,1366 | 625,3888,3264 | 628,1254,641 | 630,3832,3292 | 631,3943,3409 | 638,554,20 | 647,402,10 | 648,762,381 | 649,1800,1428 | 653,1167,845 | 656,4066,3774 | 658,3916,3625 | 659,2888,2597 | 660,3521,3230 | 661,3106,2815 | 662,1344,1096 | 663,3218,2970 | 664,3463,3232 | 665,2258,2036 | 666,3511,3311 | 667,346,146 | 668,2297,2106 | 669,1706,1521 | 670,2300,2121 | 671,3874,3725 | 672,2754,2650 | 674,1296,1203 | 675,1224,1145 | 676,635,577 | 677,1212,1208 | 678,789,786

BATCH_RAW_INFO | 679,581,580

BATCH_RAW_INFO | 608,837,79 | 614,2074,1366 | 625,3889,3264 | 628,1255,641 | 630,3833,3292 | 631,3944,3409 | 638,555,20 | 647,403,10 | 648,763,381 | 649,1801,1428 | 653,1168,845 | 656,4067,3774 | 658,3917,3625 | 659,2889,2597 | 660,3522,3230 | 661,3107,2815 | 662,1345,1096 | 663,3219,2970 | 664,3464,3232 | 665,2259,2036 | 666,3512,3311 | 667,347,146 | 668,2298,2106 | 669,1707,1521 | 670,2301,2121 | 671,3875,3725 | 672,2755,2650 | 674,1297,1203 | 675,1225,1145 | 676,636,577 | 677,1213,1208 | 678,790,786 | 679,582,580

BATCH_RAW_INFO | 608,838,79 | 614,2075,1366 | 625,3890,3264 | 628,1256,641 | 630,3834,3292 | 631,3945,3409 | 638,556,20 | 647,404,10 | 648,764,381 | 649,1802,1428 | 653,1169,845 | 656,4068,3774 | 658,3918,3625 | 659,2890,2597 | 660,3523,3230 | 661,3108,2815 | 662,1346,1096 | 663,3220,2970 | 664,3465,3232 | 665,2260,2036 | 666,3513,3311 | 667,348,146 | 668,2299,2106 | 669,1708,1521 | 670,2302,2121 | 671,3876,3725 | 672,2756,2650 | 674,1298,1203 | 675,1226,1145 | 676,637,577 | 677,1214,1208 | 678,791,786 | 679,583,580

BATCH_RAW_INFO | 608,839,79 | 614,2076,1366 | 625,3891,3264 | 628,1257,641 | 631,3946,3409 | 647,405,10 | 648,765,381 | 649,1803,1428 | 653,1170,845 | 656,4069,3774 | 658,3919,3625 | 659,2891,2597 | 660,3524,3230 | 661,3109,2815 | 662,1347,1096 | 663,3221,2970 | 664,3466,3232 | 665,2261,2036 | 666,3514,3311 | 667,349,146 | 668,2300,2106 | 669,1709,1521 | 670,2303,2121 | 671,3877,3725 | 672,2757,2650 | 674,1299,1203 | 675,1227,1145 | 676,638,577 | 677,1215,1208 | 678,792,786 | 679,584,580

BATCH_RAW_INFO | 608,840,79 | 614,2077,1366 | 625,3892,3264 | 628,1258,641 | 631,3947,3409 | 647,406,10 | 648,766,381 | 649,1804,1428 | 653,1171,845 | 656,4070,3774 | 658,3920,3625 | 659,2892,2597 | 660,3525,3230 | 661,3110,2815 | 662,1348,1096 | 663,3222,2970 | 664,3467,3232 | 665,2262,2036 | 666,3515,3311 | 667,350,146 | 668,2301,2106 | 669,1710,1521 | 670,2304,2121 | 671,3878,3725 | 672,2758,2650 | 674,1300,1203 | 675,1228,1145 | 676,639,577 | 677,1216,1208 | 678,793,786 | 679,585,580

BATCH_RAW_INFO | 608,841,79 | 614,2078,1366 | 625,3893,3264 | 628,1259,641 | 631,3948,3409 | 647,407,10 | 648,767,381 | 649,1805,1428 | 653,1172,845 | 656,4071,3774 | 658,3921,3625 | 659,2893,2597 | 660,3526,3230 | 661,3111,2815 | 662,1349,1096 | 663,3223,2970 | 664,3468,3232 | 665,2263,2036 | 666,3516,3311 | 667,351,146 | 668,2302,2106 | 669,1711,1521 | 670,2305,2121 | 671,3879,3725 | 672,2759,2650 | 674,1301,1203 | 675,1229,1145 | 676,640,577 | 677,1217,1208 | 678,794,786 | 679,586,580

BATCH_RAW_INFO | 608,842,79 | 614,2079,1366 | 625,3894,3264 | 628,1260,641 | 631,3949,3409 | 647,408,10 | 648,768,381 | 649,1806,1428 | 653,1173,845 | 656,4072,3774 | 658,3922,3625 | 659,2894,2597 | 660,3527,3230 | 661,3112,2815 | 662,1350,1096 | 663,3224,2970 | 664,3469,3232 | 665,2264,2036 | 666,3517,3311 | 667,352,146 | 668,2303,2106 | 669,1712,1521 | 670,2306,2121 | 671,3880,3725 | 672,2760,2650 | 674,1302,1203 | 675,1230,1145 | 676,641,577 | 677,1218,1208 | 678,795,786 | 679,587,580

BATCH_RAW_INFO | 608,843,79 | 614,2080,1366 | 625,3895,3264 | 628,1261,641 | 631,3950,3409 | 647,409,10 | 648,769,381 | 649,1807,1428 | 653,1174,845 | 656,4073,3774 | 658,3923,3625 | 659,2895,2597 | 660,3528,3230 | 661,3113,2815 | 662,1351,1096 | 663,3225,2970 | 664,3470,3232 | 665,2265,2036 | 666,3518,3311 | 667,353,146 | 668,2304,2106 | 669,1713,1521 | 670,2307,2121 | 671,3881,3725 | 672,2761,2650 | 674,1303,1203 | 675,1231,1145 | 676,642,577 | 677,1219,1208 | 678,796,786 | 679,588,580

BATCH_RAW_INFO | 608,844,79 | 614,2081,1366 | 625,3896,3264 | 628,1262,641 | 631,3951,3409 | 647,410,10 | 648,770,381 | 649,1808,1428 | 653,1175,845 | 656,4074,3774 | 658,3924,3625 | 659,2896,2597 | 660,3529,3230 | 661,3114,2815 | 662,1352,1096 | 663,3226,2970 | 664,3471,3232 | 665,2266,2036 | 666,3519,3311 | 667,354,146 | 668,2305,2106 | 669,1714,1521 | 670,2308,2121 | 671,3882,3725 | 672,2762,2650 | 674,1304,1203 | 675,1232,1145 | 676,643,577 | 677,1220,1208 | 678,797,786 | 679,589,580

BATCH_RAW_INFO | 608,845,79 | 614,2082,1366 | 625,3897,3264 | 628,1263,641 | 631,3952,3409 | 647,411,10 | 648,771,381 | 649,1809,1428 | 653,1176,845 | 656,4075,3774 | 658,3925,3625 | 659,2897,2597 | 660,3530,3230 | 661,3115,2815 | 662,1353,1096 | 663,3227,2970 | 664,3472,3232 | 665,2267,2036 | 666,3520,3311 | 667,355,146 | 668,2306,2106 | 669,1715,1521 | 670,2309,2121 | 671,3883,3725 | 672,2763,2650 | 674,1305,1203 | 675,1233,1145 | 676,644,577 | 677,1221,1208 | 678,798,786 | 679,590,580

BATCH_RAW_INFO | 608,846,79 | 614,2083,1366 | 625,3898,3264 | 628,1264,641 | 631,3953,3409 | 647,412,10 | 648,772,381 | 649,1810,1428 | 653,1177,845 | 656,4076,3774 | 658,3926,3625 | 659,2898,2597 | 660,3531,3230 | 661,3116,2815 | 662,1354,1096 | 663,3228,2970 | 664,3473,3232 | 665,2268,2036 | 666,3521,3311 | 667,356,146 | 668,2307,2106 | 669,1716,1521 | 670,2310,2121 | 671,3884,3725 | 672,2764,2650 | 674,1306,1203 | 675,1234,1145 | 676,645,577 | 677,1222,1208 | 678,799,786 | 679,591,580

BATCH_RAW_INFO | 608,847,79 | 614,2084,1366 | 625,3899,3264 | 628,1265,641 | 631,3954,3409 | 647,413,10 | 648,773,381 | 649,1811,1428 | 653,1178,845 | 656,4077,3774 | 658,3927,3625 | 659,2899,2597 | 660,3532,3230 | 661,3117,2815 | 662,1355,1096 | 663,3229,2970 | 664,3474,3232 | 665,2269,2036 | 666,3522,3311 | 667,357,146 | 668,2308,2106 | 669,1717,1521 | 670,2311,2121 | 671,3885,3725 | 672,2765,2650 | 674,1307,1203 | 675,1235,1145 | 676,646,577 | 677,1223,1208 | 678,800,786 | 679,592,580

BATCH_RAW_INFO | 608,848,79 | 614,2085,1366 | 625,3900,3264 | 628,1266,641 | 631,3955,3409 | 647,414,10 | 648,774,381 | 649,1812,1428 | 653,1179,845 | 656,4078,3774 | 658,3928,3625 | 659,2900,2597 | 660,3533,3230 | 661,3118,2815 | 662,1356,1096 | 663,3230,2970 | 664,3475,3232 | 665,2270,2036 | 666,3523,3311 | 667,358,146 | 668,2309,2106 | 669,1718,1521 | 670,2312,2121 | 671,3886,3725 | 672,2766,2650 | 674,1308,1203 | 675,1236,1145 | 676,647,577 | 677,1224,1208 | 678,801,786 | 679,593,580

BATCH_RAW_INFO | 608,849,79 | 614,2086,1366 | 625,3901,3264 | 628,1267,641 | 631,3956,3409 | 647,415,10 | 648,775,381 | 649,1813,1428 | 653,1180,845 | 656,4079,3774 | 658,3929,3625 | 659,2901,2597 | 660,3534,3230 | 661,3119,2815 | 662,1357,1096 | 663,3231,2970 | 664,3476,3232 | 665,2271,2036 | 666,3524,3311 | 667,359,146 | 668,2310,2106 | 669,1719,1521 | 670,2313,2121 | 671,3887,3725 | 672,2767,2650 | 674,1309,1203 | 675,1237,1145 | 676,648,577 | 677,1225,1208 | 678,802,786 | 679,594,580

BATCH_RAW_INFO | 608,850,79 | 614,2087,1366 | 625,3902,3264 | 628,1268,641 | 631,3957,3409 | 647,416,10 | 648,776,381 | 649,1814,1428 | 653,1181,845 | 656,4080,3774 | 658,3930,3625 | 659,2902,2597 | 660,3535,3230 | 661,3120,2815 | 662,1358,1096 | 663,3232,2970 | 664,3477,3232 | 665,2272,2036 | 666,3525,3311 | 667,360,146 | 668,2311,2106 | 669,1720,1521 | 670,2314,2121 | 671,3888,3725 | 672,2768,2650 | 674,1310,1203 | 675,1238,1145 | 676,649,577 | 677,1226,1208 | 678,803,786 | 679,595,580

BATCH_RAW_INFO | 608,851,79 | 614,2088,1366 | 625,3903,3264 | 628,1269,641 | 631,3958,3409 | 647,417,10 | 648,777,381 | 649,1815,1428 | 653,1182,845 | 656,4081,3774 | 658,3931,3625 | 659,2903,2597 | 660,3536,3230 | 661,3121,2815 | 662,1359,1096 | 663,3233,2970 | 664,3478,3232 | 665,2273,2036 | 666,3526,3311 | 667,361,146 | 668,2312,2106 | 669,1721,1521 | 670,2315,2121 | 671,3889,3725 | 672,2769,2650 | 674,1311,1203 | 675,1239,1145 | 676,650,577 | 677,1227,1208 | 678,804,786 | 679,596,580

BATCH_RAW_INFO | 608,852,79 | 614,2089,1366 | 625,3904,3264 | 628,1270,641 | 631,3959,3409 | 647,418,10 | 648,778,381 | 649,1816,1428 | 653,1183,845 | 656,4082,3774 | 658,3932,3625 | 659,2904,2597 | 660,3537,3230 | 661,3122,2815 | 662,1360,1096 | 663,3234,2970 | 664,3479,3232 | 665,2274,2036 | 666,3527,3311 | 667,362,146 | 668,2313,2106 | 669,1722,1521 | 670,2316,2121 | 671,3890,3725 | 672,2770,2650 | 674,1312,1203 | 675,1240,1145 | 676,651,577 | 677,1228,1208 | 678,805,786 | 679,597,580

BATCH_RAW_INFO | 608,853,79 | 614,2090,1366 | 625,3905,3264 | 628,1271,641 | 631,3960,3409 | 647,419,10 | 648,779,381 | 649,1817,1428 | 653,1184,845 | 656,4083,3774 | 658,3933,3625 | 659,2905,2597 | 660,3538,3230 | 661,3123,2815 | 662,1361,1096 | 663,3235,2970 | 664,3480,3232 | 665,2275,2036 | 666,3528,3311 | 667,363,146 | 668,2314,2106 | 669,1723,1521 | 670,2317,2121 | 671,3891,3725 | 672,2771,2650 | 674,1313,1203 | 675,1241,1145 | 676,652,577 | 677,1229,1208 | 678,806,786 | 679,598,580

BATCH_RAW_INFO | 608,854,79 | 614,2091,1366 | 625,3906,3264 | 628,1272,641 | 631,3961,3409 | 647,420,10 | 648,780,381 | 649,1818,1428 | 653,1185,845 | 656,4084,3774 | 658,3934,3625 | 659,2906,2597 | 660,3539,3230 | 661,3124,2815 | 662,1362,1096 | 663,3236,2970 | 664,3481,3232 | 665,2276,2036 | 666,3529,3311 | 667,364,146 | 668,2315,2106 | 669,1724,1521 | 670,2318,2121 | 671,3892,3725 | 672,2772,2650 | 674,1314,1203 | 675,1242,1145 | 676,653,577 | 677,1230,1208 | 678,807,786 | 679,599,580

BATCH_RAW_INFO | 608,855,79 | 614,2092,1366 | 625,3907,3264 | 628,1273,641 | 631,3962,3409 | 647,421,10 | 648,781,381 | 649,1819,1428 | 653,1186,845 | 656,4085,3774 | 658,3935,3625 | 659,2907,2597 | 660,3540,3230 | 661,3125,2815 | 662,1363,1096 | 663,3237,2970 | 664,3482,3232 | 665,2277,2036 | 666,3530,3311 | 667,365,146 | 668,2316,2106 | 669,1725,1521 | 670,2319,2121 | 671,3893,3725 | 672,2773,2650 | 674,1315,1203 | 675,1243,1145 | 676,654,577 | 677,1231,1208 | 678,808,786 | 679,600,580

BATCH_RAW_INFO | 608,856,79 | 614,2093,1366 | 625,3908,3264 | 628,1274,641 | 631,3963,3409 | 647,422,10 | 648,782,381 | 649,1820,1428 | 653,1187,845 | 656,4086,3774 | 658,3936,3625 | 659,2908,2597 | 660,3541,3230 | 661,3126,2815 | 662,1364,1096 | 663,3238,2970 | 664,3483,3232 | 665,2278,2036 | 666,3531,3311 | 667,366,146 | 668,2317,2106 | 669,1726,1521 | 670,2320,2121 | 671,3894,3725 | 672,2774,2650 | 674,1316,1203 | 675,1244,1145 | 676,655,577 | 677,1232,1208 | 678,809,786 | 679,601,580

BATCH_RAW_INFO | 680,418,417

BATCH_RAW_INFO | 608,857,79 | 614,2094,1366 | 625,3909,3264 | 628,1275,641 | 631,3964,3409 | 647,423,10 | 648,783,381 | 649,1821,1428 | 653,1188,845 | 656,4087,3774 | 658,3937,3625 | 659,2909,2597 | 660,3542,3230 | 661,3127,2815 | 662,1365,1096 | 663,3239,2970 | 664,3484,3232 | 665,2279,2036 | 666,3532,3311 | 667,367,146 | 668,2318,2106 | 669,1727,1521 | 670,2321,2121 | 671,3895,3725 | 672,2775,2650 | 674,1317,1203 | 675,1245,1145 | 676,656,577 | 677,1233,1208 | 678,810,786 | 679,602,580 | 680,419,417

BATCH_RAW_INFO | 608,858,79 | 614,2095,1366 | 625,3910,3264 | 628,1276,641 | 631,3965,3409 | 647,424,10 | 648,784,381 | 649,1822,1428 | 653,1189,845 | 656,4088,3774 | 658,3938,3625 | 659,2910,2597 | 660,3543,3230 | 661,3128,2815 | 662,1366,1096 | 663,3240,2970 | 664,3485,3232 | 665,2280,2036 | 666,3533,3311 | 667,368,146 | 668,2319,2106 | 669,1728,1521 | 670,2322,2121 | 671,3896,3725 | 674,1318,1203 | 675,1246,1145 | 676,657,577 | 677,1234,1208 | 678,811,786 | 679,603,580 | 680,420,417

BATCH_RAW_INFO | 681,34,33

BATCH_RAW_INFO | 608,859,79 | 614,2096,1366 | 625,3911,3264 | 628,1277,641 | 631,3966,3409 | 647,425,10 | 648,785,381 | 649,1823,1428 | 653,1190,845 | 656,4089,3774 | 658,3939,3625 | 659,2911,2597 | 660,3544,3230 | 661,3129,2815 | 662,1367,1096 | 663,3241,2970 | 664,3486,3232 | 665,2281,2036 | 666,3534,3311 | 667,369,146 | 668,2320,2106 | 669,1729,1521 | 670,2323,2121 | 671,3897,3725 | 674,1319,1203 | 675,1247,1145 | 676,658,577 | 677,1235,1208 | 678,812,786 | 679,604,580 | 680,421,417 | 681,35,33

BATCH_RAW_INFO | 608,860,79 | 614,2097,1366 | 625,3912,3264 | 628,1278,641 | 631,3967,3409 | 647,426,10 | 648,786,381 | 649,1824,1428 | 653,1191,845 | 656,4090,3774 | 658,3940,3625 | 659,2912,2597 | 660,3545,3230 | 661,3130,2815 | 662,1368,1096 | 663,3242,2970 | 664,3487,3232 | 665,2282,2036 | 666,3535,3311 | 667,370,146 | 668,2321,2106 | 669,1730,1521 | 670,2324,2121 | 671,3898,3725 | 674,1320,1203 | 675,1248,1145 | 676,659,577 | 677,1236,1208 | 678,813,786 | 679,605,580 | 680,422,417 | 681,36,33

BATCH_RAW_INFO | 608,861,79 | 614,2098,1366 | 625,3913,3264 | 628,1279,641 | 631,3968,3409 | 647,427,10 | 648,787,381 | 649,1825,1428 | 653,1192,845 | 656,4091,3774 | 658,3941,3625 | 659,2913,2597 | 660,3546,3230 | 661,3131,2815 | 662,1369,1096 | 663,3243,2970 | 664,3488,3232 | 665,2283,2036 | 666,3536,3311 | 667,371,146 | 668,2322,2106 | 669,1731,1521 | 670,2325,2121 | 671,3899,3725 | 674,1321,1203 | 675,1249,1145 | 676,660,577 | 677,1237,1208 | 678,814,786 | 679,606,580 | 680,423,417 | 681,37,33

BATCH_RAW_INFO | 682,418,417

BATCH_RAW_INFO | 683,3927,3926

BATCH_RAW_INFO | 684,17,16

BATCH_RAW_INFO | 685,347,346

BATCH_RAW_INFO | 608,862,79 | 614,2099,1366 | 625,3914,3264 | 628,1280,641 | 631,3969,3409 | 647,428,10 | 648,788,381 | 649,1826,1428 | 653,1193,845 | 656,4092,3774 | 658,3942,3625 | 659,2914,2597 | 660,3547,3230 | 661,3132,2815 | 662,1370,1096 | 663,3244,2970 | 664,3489,3232 | 665,2284,2036 | 666,3537,3311 | 667,372,146 | 668,2323,2106 | 669,1732,1521 | 670,2326,2121 | 671,3900,3725 | 674,1322,1203 | 675,1250,1145 | 676,661,577 | 677,1238,1208 | 678,815,786 | 679,607,580 | 680,424,417 | 681,38,33 | 682,419,417 | 683,3928,3926 | 684,18,16 | 685,348,346

BATCH_RAW_INFO | 608,863,79 | 614,2100,1366 | 625,3915,3264 | 628,1281,641 | 631,3970,3409 | 647,429,10 | 648,789,381 | 649,1827,1428 | 653,1194,845 | 656,4093,3774 | 658,3943,3625 | 659,2915,2597 | 660,3548,3230 | 661,3133,2815 | 662,1371,1096 | 663,3245,2970 | 664,3490,3232 | 665,2285,2036 | 666,3538,3311 | 667,373,146 | 668,2324,2106 | 669,1733,1521 | 670,2327,2121 | 671,3901,3725 | 674,1323,1203 | 675,1251,1145 | 676,662,577 | 677,1239,1208 | 678,816,786 | 679,608,580 | 680,425,417 | 681,39,33 | 682,420,417 | 683,3929,3926 | 684,19,16 | 685,349,346

BATCH_RAW_INFO | 608,864,79 | 614,2101,1366 | 625,3916,3264 | 628,1282,641 | 631,3971,3409 | 647,430,10 | 648,790,381 | 649,1828,1428 | 653,1195,845 | 656,4094,3774 | 658,3944,3625 | 659,2916,2597 | 660,3549,3230 | 661,3134,2815 | 662,1372,1096 | 663,3246,2970 | 664,3491,3232 | 665,2286,2036 | 666,3539,3311 | 667,374,146 | 668,2325,2106 | 669,1734,1521 | 670,2328,2121 | 671,3902,3725 | 674,1324,1203 | 675,1252,1145 | 676,663,577 | 677,1240,1208 | 678,817,786 | 679,609,580 | 680,426,417 | 681,40,33 | 682,421,417 | 683,3930,3926 | 684,20,16 | 685,350,346

BATCH_RAW_INFO | 608,865,79 | 614,2102,1366 | 625,3917,3264 | 628,1283,641 | 631,3972,3409 | 647,431,10 | 648,791,381 | 649,1829,1428 | 653,1196,845 | 656,4095,3774 | 658,3945,3625 | 659,2917,2597 | 660,3550,3230 | 661,3135,2815 | 662,1373,1096 | 663,3247,2970 | 664,3492,3232 | 665,2287,2036 | 666,3540,3311 | 667,375,146 | 668,2326,2106 | 669,1735,1521 | 670,2329,2121 | 671,3903,3725 | 674,1325,1203 | 675,1253,1145 | 676,664,577 | 677,1241,1208 | 678,818,786 | 679,610,580 | 680,427,417 | 681,41,33 | 682,422,417 | 683,3931,3926 | 684,21,16 | 685,351,346

BATCH_RAW_INFO | 608,866,79 | 614,2103,1366 | 625,3918,3264 | 628,1284,641 | 631,3973,3409 | 647,432,10 | 648,792,381 | 649,1830,1428 | 653,1197,845 | 658,3946,3625 | 659,2918,2597 | 660,3551,3230 | 661,3136,2815 | 662,1374,1096 | 663,3248,2970 | 664,3493,3232 | 665,2288,2036 | 666,3541,3311 | 667,376,146 | 668,2327,2106 | 669,1736,1521 | 670,2330,2121 | 671,3904,3725 | 674,1326,1203 | 675,1254,1145 | 677,1242,1208 | 678,819,786 | 679,611,580 | 680,428,417 | 681,42,33 | 682,423,417 | 683,3932,3926 | 684,22,16 | 685,352,346

BATCH_RAW_INFO | 608,867,79 | 614,2104,1366 | 625,3919,3264 | 628,1285,641 | 631,3974,3409 | 647,433,10 | 648,793,381 | 649,1831,1428 | 653,1198,845 | 658,3947,3625 | 659,2919,2597 | 660,3552,3230 | 661,3137,2815 | 662,1375,1096 | 663,3249,2970 | 664,3494,3232 | 665,2289,2036 | 666,3542,3311 | 667,377,146 | 668,2328,2106 | 669,1737,1521 | 670,2331,2121 | 671,3905,3725 | 674,1327,1203 | 675,1255,1145 | 677,1243,1208 | 678,820,786 | 679,612,580 | 680,429,417 | 681,43,33 | 682,424,417 | 683,3933,3926 | 684,23,16 | 685,353,346

BATCH_RAW_INFO | 608,868,79 | 614,2105,1366 | 625,3920,3264 | 628,1286,641 | 631,3975,3409 | 647,434,10 | 648,794,381 | 649,1832,1428 | 653,1199,845 | 658,3948,3625 | 659,2920,2597 | 660,3553,3230 | 661,3138,2815 | 662,1376,1096 | 663,3250,2970 | 664,3495,3232 | 665,2290,2036 | 666,3543,3311 | 667,378,146 | 668,2329,2106 | 669,1738,1521 | 670,2332,2121 | 671,3906,3725 | 674,1328,1203 | 675,1256,1145 | 677,1244,1208 | 678,821,786 | 679,613,580 | 680,430,417 | 681,44,33 | 682,425,417 | 683,3934,3926 | 684,24,16 | 685,354,346

BATCH_RAW_INFO | 608,869,79 | 614,2106,1366 | 625,3921,3264 | 628,1287,641 | 631,3976,3409 | 647,435,10 | 648,795,381 | 649,1833,1428 | 653,1200,845 | 658,3949,3625 | 659,2921,2597 | 660,3554,3230 | 661,3139,2815 | 662,1377,1096 | 663,3251,2970 | 664,3496,3232 | 665,2291,2036 | 666,3544,3311 | 667,379,146 | 668,2330,2106 | 669,1739,1521 | 670,2333,2121 | 671,3907,3725 | 674,1329,1203 | 675,1257,1145 | 677,1245,1208 | 678,822,786 | 679,614,580 | 680,431,417 | 681,45,33 | 682,426,417 | 683,3935,3926 | 684,25,16 | 685,355,346

BATCH_RAW_INFO | 608,870,79 | 614,2107,1366 | 625,3922,3264 | 628,1288,641 | 631,3977,3409 | 647,436,10 | 648,796,381 | 649,1834,1428 | 653,1201,845 | 658,3950,3625 | 659,2922,2597 | 660,3555,3230 | 661,3140,2815 | 662,1378,1096 | 663,3252,2970 | 664,3497,3232 | 665,2292,2036 | 666,3545,3311 | 667,380,146 | 668,2331,2106 | 669,1740,1521 | 670,2334,2121 | 671,3908,3725 | 674,1330,1203 | 675,1258,1145 | 677,1246,1208 | 678,823,786 | 679,615,580 | 680,432,417 | 681,46,33 | 682,427,417 | 683,3936,3926 | 684,26,16 | 685,356,346

BATCH_RAW_INFO | 608,871,79 | 614,2108,1366 | 625,3923,3264 | 628,1289,641 | 631,3978,3409 | 647,437,10 | 648,797,381 | 649,1835,1428 | 653,1202,845 | 658,3951,3625 | 659,2923,2597 | 660,3556,3230 | 661,3141,2815 | 662,1379,1096 | 663,3253,2970 | 664,3498,3232 | 665,2293,2036 | 666,3546,3311 | 667,381,146 | 668,2332,2106 | 669,1741,1521 | 670,2335,2121 | 671,3909,3725 | 674,1331,1203 | 675,1259,1145 | 677,1247,1208 | 678,824,786 | 679,616,580 | 680,433,417 | 681,47,33 | 682,428,417 | 683,3937,3926 | 684,27,16 | 685,357,346

BATCH_RAW_INFO | 608,872,79 | 614,2109,1366 | 625,3924,3264 | 628,1290,641 | 631,3979,3409 | 647,438,10 | 648,798,381 | 649,1836,1428 | 653,1203,845 | 658,3952,3625 | 659,2924,2597 | 660,3557,3230 | 661,3142,2815 | 662,1380,1096 | 663,3254,2970 | 664,3499,3232 | 665,2294,2036 | 666,3547,3311 | 667,382,146 | 668,2333,2106 | 669,1742,1521 | 670,2336,2121 | 671,3910,3725 | 674,1332,1203 | 675,1260,1145 | 677,1248,1208 | 678,825,786 | 679,617,580 | 680,434,417 | 681,48,33 | 682,429,417 | 683,3938,3926 | 684,28,16 | 685,358,346

BATCH_RAW_INFO | 608,873,79 | 614,2110,1366 | 625,3925,3264 | 628,1291,641 | 631,3980,3409 | 647,439,10 | 648,799,381 | 649,1837,1428 | 653,1204,845 | 658,3953,3625 | 659,2925,2597 | 660,3558,3230 | 661,3143,2815 | 662,1381,1096 | 663,3255,2970 | 664,3500,3232 | 665,2295,2036 | 666,3548,3311 | 667,383,146 | 668,2334,2106 | 669,1743,1521 | 670,2337,2121 | 671,3911,3725 | 674,1333,1203 | 675,1261,1145 | 677,1249,1208 | 678,826,786 | 679,618,580 | 680,435,417 | 681,49,33 | 682,430,417 | 683,3939,3926 | 684,29,16 | 685,359,346

BATCH_RAW_INFO | 608,874,79 | 614,2111,1366 | 625,3926,3264 | 628,1292,641 | 631,3981,3409 | 647,440,10 | 648,800,381 | 649,1838,1428 | 653,1205,845 | 658,3954,3625 | 659,2926,2597 | 660,3559,3230 | 661,3144,2815 | 662,1382,1096 | 663,3256,2970 | 664,3501,3232 | 665,2296,2036 | 666,3549,3311 | 667,384,146 | 668,2335,2106 | 669,1744,1521 | 670,2338,2121 | 671,3912,3725 | 674,1334,1203 | 675,1262,1145 | 677,1250,1208 | 678,827,786 | 679,619,580 | 680,436,417 | 681,50,33 | 682,431,417 | 683,3940,3926 | 684,30,16 | 685,360,346

BATCH_RAW_INFO | 608,875,79 | 614,2112,1366 | 625,3927,3264 | 628,1293,641 | 631,3982,3409 | 647,441,10 | 648,801,381 | 649,1839,1428 | 653,1206,845 | 658,3955,3625 | 659,2927,2597 | 660,3560,3230 | 661,3145,2815 | 662,1383,1096 | 663,3257,2970 | 664,3502,3232 | 665,2297,2036 | 666,3550,3311 | 667,385,146 | 668,2336,2106 | 669,1745,1521 | 670,2339,2121 | 671,3913,3725 | 674,1335,1203 | 675,1263,1145 | 677,1251,1208 | 678,828,786 | 679,620,580 | 680,437,417 | 681,51,33 | 682,432,417 | 683,3941,3926 | 684,31,16 | 685,361,346

BATCH_RAW_INFO | 608,876,79 | 614,2113,1366 | 625,3928,3264 | 628,1294,641 | 631,3983,3409 | 647,442,10 | 648,802,381 | 649,1840,1428 | 653,1207,845 | 658,3956,3625 | 659,2928,2597 | 660,3561,3230 | 661,3146,2815 | 662,1384,1096 | 663,3258,2970 | 664,3503,3232 | 665,2298,2036 | 666,3551,3311 | 667,386,146 | 668,2337,2106 | 669,1746,1521 | 670,2340,2121 | 671,3914,3725 | 674,1336,1203 | 675,1264,1145 | 677,1252,1208 | 678,829,786 | 679,621,580 | 680,438,417 | 681,52,33 | 682,433,417 | 683,3942,3926 | 684,32,16 | 685,362,346

BATCH_RAW_INFO | 608,877,79 | 614,2114,1366 | 625,3929,3264 | 628,1295,641 | 631,3984,3409 | 647,443,10 | 648,803,381 | 649,1841,1428 | 653,1208,845 | 658,3957,3625 | 659,2929,2597 | 660,3562,3230 | 661,3147,2815 | 662,1385,1096 | 663,3259,2970 | 664,3504,3232 | 665,2299,2036 | 666,3552,3311 | 667,387,146 | 668,2338,2106 | 669,1747,1521 | 670,2341,2121 | 671,3915,3725 | 674,1337,1203 | 675,1265,1145 | 677,1253,1208 | 678,830,786 | 679,622,580 | 680,439,417 | 681,53,33 | 682,434,417 | 683,3943,3926 | 684,33,16 | 685,363,346

BATCH_RAW_INFO | 686,828,827

BATCH_RAW_INFO | 608,878,79 | 614,2115,1366 | 625,3930,3264 | 628,1296,641 | 631,3985,3409 | 647,444,10 | 648,804,381 | 649,1842,1428 | 653,1209,845 | 658,3958,3625 | 659,2930,2597 | 660,3563,3230 | 661,3148,2815 | 662,1386,1096 | 663,3260,2970 | 664,3505,3232 | 665,2300,2036 | 666,3553,3311 | 667,388,146 | 668,2339,2106 | 669,1748,1521 | 670,2342,2121 | 671,3916,3725 | 674,1338,1203 | 675,1266,1145 | 677,1254,1208 | 678,831,786 | 679,623,580 | 680,440,417 | 681,54,33 | 682,435,417 | 683,3944,3926 | 684,34,16 | 685,364,346 | 686,829,827

BATCH_RAW_INFO | 608,879,79 | 614,2116,1366 | 625,3931,3264 | 628,1297,641 | 631,3986,3409 | 647,445,10 | 648,805,381 | 649,1843,1428 | 653,1210,845 | 658,3959,3625 | 659,2931,2597 | 660,3564,3230 | 661,3149,2815 | 662,1387,1096 | 663,3261,2970 | 664,3506,3232 | 665,2301,2036 | 666,3554,3311 | 667,389,146 | 668,2340,2106 | 669,1749,1521 | 670,2343,2121 | 671,3917,3725 | 674,1339,1203 | 675,1267,1145 | 677,1255,1208 | 678,832,786 | 679,624,580 | 680,441,417 | 681,55,33 | 682,436,417 | 683,3945,3926 | 684,35,16 | 685,365,346 | 686,830,827

BATCH_RAW_INFO | 608,880,79 | 614,2117,1366 | 625,3932,3264 | 628,1298,641 | 631,3987,3409 | 647,446,10 | 648,806,381 | 649,1844,1428 | 653,1211,845 | 658,3960,3625 | 659,2932,2597 | 660,3565,3230 | 661,3150,2815 | 662,1388,1096 | 663,3262,2970 | 664,3507,3232 | 665,2302,2036 | 666,3555,3311 | 667,390,146 | 668,2341,2106 | 669,1750,1521 | 670,2344,2121 | 671,3918,3725 | 674,1340,1203 | 675,1268,1145 | 677,1256,1208 | 678,833,786 | 679,625,580 | 680,442,417 | 681,56,33 | 682,437,417 | 683,3946,3926 | 684,36,16 | 685,366,346 | 686,831,827

BATCH_RAW_INFO | 608,881,79 | 614,2118,1366 | 625,3933,3264 | 628,1299,641 | 631,3988,3409 | 647,447,10 | 648,807,381 | 649,1845,1428 | 653,1212,845 | 658,3961,3625 | 659,2933,2597 | 660,3566,3230 | 661,3151,2815 | 662,1389,1096 | 663,3263,2970 | 664,3508,3232 | 665,2303,2036 | 666,3556,3311 | 667,391,146 | 668,2342,2106 | 669,1751,1521 | 670,2345,2121 | 671,3919,3725 | 674,1341,1203 | 675,1269,1145 | 677,1257,1208 | 678,834,786 | 679,626,580 | 680,443,417 | 681,57,33 | 682,438,417 | 683,3947,3926 | 684,37,16 | 685,367,346 | 686,832,827

BATCH_RAW_INFO | 608,882,79 | 614,2119,1366 | 625,3934,3264 | 628,1300,641 | 631,3989,3409 | 647,448,10 | 648,808,381 | 649,1846,1428 | 653,1213,845 | 658,3962,3625 | 659,2934,2597 | 660,3567,3230 | 661,3152,2815 | 662,1390,1096 | 663,3264,2970 | 664,3509,3232 | 665,2304,2036 | 666,3557,3311 | 667,392,146 | 668,2343,2106 | 669,1752,1521 | 670,2346,2121 | 671,3920,3725 | 674,1342,1203 | 675,1270,1145 | 677,1258,1208 | 678,835,786 | 679,627,580 | 680,444,417 | 681,58,33 | 682,439,417 | 683,3948,3926 | 684,38,16 | 685,368,346 | 686,833,827

BATCH_RAW_INFO | 687,420,419

BATCH_RAW_INFO | 608,883,79 | 614,2120,1366 | 625,3935,3264 | 628,1301,641 | 631,3990,3409 | 647,449,10 | 648,809,381 | 649,1847,1428 | 653,1214,845 | 658,3963,3625 | 659,2935,2597 | 660,3568,3230 | 661,3153,2815 | 662,1391,1096 | 663,3265,2970 | 664,3510,3232 | 665,2305,2036 | 666,3558,3311 | 667,393,146 | 668,2344,2106 | 669,1753,1521 | 670,2347,2121 | 671,3921,3725 | 674,1343,1203 | 675,1271,1145 | 677,1259,1208 | 678,836,786 | 679,628,580 | 680,445,417 | 681,59,33 | 682,440,417 | 683,3949,3926 | 684,39,16 | 685,369,346 | 686,834,827 | 687,421,419

BATCH_RAW_INFO | 608,884,79 | 614,2121,1366 | 625,3936,3264 | 628,1302,641 | 631,3991,3409 | 647,450,10 | 648,810,381 | 649,1848,1428 | 653,1215,845 | 658,3964,3625 | 659,2936,2597 | 660,3569,3230 | 661,3154,2815 | 662,1392,1096 | 663,3266,2970 | 664,3511,3232 | 665,2306,2036 | 666,3559,3311 | 667,394,146 | 668,2345,2106 | 669,1754,1521 | 670,2348,2121 | 671,3922,3725 | 674,1344,1203 | 675,1272,1145 | 677,1260,1208 | 678,837,786 | 679,629,580 | 680,446,417 | 681,60,33 | 682,441,417 | 683,3950,3926 | 684,40,16 | 685,370,346 | 686,835,827 | 687,422,419

BATCH_RAW_INFO | 608,885,79 | 614,2122,1366 | 625,3937,3264 | 628,1303,641 | 631,3992,3409 | 647,451,10 | 648,811,381 | 649,1849,1428 | 653,1216,845 | 658,3965,3625 | 659,2937,2597 | 660,3570,3230 | 661,3155,2815 | 662,1393,1096 | 663,3267,2970 | 664,3512,3232 | 665,2307,2036 | 666,3560,3311 | 667,395,146 | 668,2346,2106 | 669,1755,1521 | 670,2349,2121 | 671,3923,3725 | 674,1345,1203 | 675,1273,1145 | 677,1261,1208 | 678,838,786 | 679,630,580 | 680,447,417 | 681,61,33 | 682,442,417 | 683,3951,3926 | 684,41,16 | 685,371,346 | 686,836,827 | 687,423,419

BATCH_RAW_INFO | 688,3956,3955

BATCH_RAW_INFO | 608,886,79 | 614,2123,1366 | 625,3938,3264 | 628,1304,641 | 631,3993,3409 | 647,452,10 | 648,812,381 | 649,1850,1428 | 653,1217,845 | 658,3966,3625 | 659,2938,2597 | 660,3571,3230 | 661,3156,2815 | 662,1394,1096 | 663,3268,2970 | 664,3513,3232 | 665,2308,2036 | 666,3561,3311 | 667,396,146 | 668,2347,2106 | 669,1756,1521 | 670,2350,2121 | 671,3924,3725 | 674,1346,1203 | 675,1274,1145 | 677,1262,1208 | 678,839,786 | 679,631,580 | 680,448,417 | 681,62,33 | 682,443,417 | 683,3952,3926 | 684,42,16 | 685,372,346 | 686,837,827 | 687,424,419 | 688,3957,3955

BATCH_RAW_INFO | 608,887,79 | 614,2124,1366 | 625,3939,3264 | 628,1305,641 | 631,3994,3409 | 648,813,381 | 649,1851,1428 | 653,1218,845 | 658,3967,3625 | 659,2939,2597 | 660,3572,3230 | 661,3157,2815 | 662,1395,1096 | 663,3269,2970 | 664,3514,3232 | 665,2309,2036 | 666,3562,3311 | 667,397,146 | 668,2348,2106 | 669,1757,1521 | 670,2351,2121 | 671,3925,3725 | 674,1347,1203 | 675,1275,1145 | 677,1263,1208 | 678,840,786 | 679,632,580 | 680,449,417 | 681,63,33 | 682,444,417 | 683,3953,3926 | 684,43,16 | 685,373,346 | 686,838,827 | 687,425,419 | 688,3958,3955

BATCH_RAW_INFO | 608,888,79 | 614,2125,1366 | 625,3940,3264 | 628,1306,641 | 631,3995,3409 | 648,814,381 | 649,1852,1428 | 653,1219,845 | 658,3968,3625 | 659,2940,2597 | 660,3573,3230 | 661,3158,2815 | 662,1396,1096 | 663,3270,2970 | 664,3515,3232 | 665,2310,2036 | 666,3563,3311 | 667,398,146 | 668,2349,2106 | 669,1758,1521 | 670,2352,2121 | 671,3926,3725 | 674,1348,1203 | 675,1276,1145 | 677,1264,1208 | 678,841,786 | 679,633,580 | 680,450,417 | 681,64,33 | 682,445,417 | 683,3954,3926 | 684,44,16 | 685,374,346 | 686,839,827 | 687,426,419 | 688,3959,3955

BATCH_RAW_INFO | 608,889,79 | 614,2126,1366 | 625,3941,3264 | 628,1307,641 | 631,3996,3409 | 648,815,381 | 649,1853,1428 | 653,1220,845 | 658,3969,3625 | 659,2941,2597 | 660,3574,3230 | 661,3159,2815 | 662,1397,1096 | 663,3271,2970 | 664,3516,3232 | 665,2311,2036 | 666,3564,3311 | 667,399,146 | 668,2350,2106 | 669,1759,1521 | 670,2353,2121 | 671,3927,3725 | 674,1349,1203 | 675,1277,1145 | 677,1265,1208 | 678,842,786 | 679,634,580 | 680,451,417 | 681,65,33 | 682,446,417 | 683,3955,3926 | 684,45,16 | 685,375,346 | 686,840,827 | 687,427,419 | 688,3960,3955

BATCH_RAW_INFO | 608,890,79 | 614,2127,1366 | 625,3942,3264 | 628,1308,641 | 631,3997,3409 | 648,816,381 | 649,1854,1428 | 653,1221,845 | 658,3970,3625 | 659,2942,2597 | 660,3575,3230 | 661,3160,2815 | 662,1398,1096 | 663,3272,2970 | 664,3517,3232 | 665,2312,2036 | 666,3565,3311 | 667,400,146 | 668,2351,2106 | 669,1760,1521 | 670,2354,2121 | 671,3928,3725 | 674,1350,1203 | 675,1278,1145 | 677,1266,1208 | 678,843,786 | 679,635,580 | 680,452,417 | 681,66,33 | 682,447,417 | 683,3956,3926 | 684,46,16 | 685,376,346 | 686,841,827 | 687,428,419 | 688,3961,3955

BATCH_RAW_INFO | 608,891,79 | 614,2128,1366 | 625,3943,3264 | 628,1309,641 | 631,3998,3409 | 648,817,381 | 649,1855,1428 | 653,1222,845 | 658,3971,3625 | 659,2943,2597 | 660,3576,3230 | 661,3161,2815 | 662,1399,1096 | 663,3273,2970 | 664,3518,3232 | 665,2313,2036 | 666,3566,3311 | 667,401,146 | 668,2352,2106 | 669,1761,1521 | 670,2355,2121 | 671,3929,3725 | 674,1351,1203 | 675,1279,1145 | 677,1267,1208 | 678,844,786 | 679,636,580 | 680,453,417 | 681,67,33 | 682,448,417 | 683,3957,3926 | 684,47,16 | 685,377,346 | 686,842,827 | 687,429,419 | 688,3962,3955

BATCH_RAW_INFO | 608,892,79 | 614,2129,1366 | 625,3944,3264 | 628,1310,641 | 631,3999,3409 | 648,818,381 | 649,1856,1428 | 653,1223,845 | 658,3972,3625 | 659,2944,2597 | 660,3577,3230 | 661,3162,2815 | 662,1400,1096 | 663,3274,2970 | 664,3519,3232 | 665,2314,2036 | 666,3567,3311 | 667,402,146 | 668,2353,2106 | 669,1762,1521 | 670,2356,2121 | 671,3930,3725 | 674,1352,1203 | 675,1280,1145 | 677,1268,1208 | 678,845,786 | 679,637,580 | 680,454,417 | 681,68,33 | 682,449,417 | 683,3958,3926 | 684,48,16 | 685,378,346 | 686,843,827 | 687,430,419 | 688,3963,3955

BATCH_RAW_INFO | 608,893,79 | 614,2130,1366 | 625,3945,3264 | 628,1311,641 | 631,4000,3409 | 648,819,381 | 649,1857,1428 | 653,1224,845 | 658,3973,3625 | 659,2945,2597 | 660,3578,3230 | 661,3163,2815 | 662,1401,1096 | 663,3275,2970 | 664,3520,3232 | 665,2315,2036 | 666,3568,3311 | 667,403,146 | 668,2354,2106 | 669,1763,1521 | 670,2357,2121 | 671,3931,3725 | 674,1353,1203 | 675,1281,1145 | 677,1269,1208 | 678,846,786 | 679,638,580 | 680,455,417 | 681,69,33 | 682,450,417 | 683,3959,3926 | 684,49,16 | 685,379,346 | 686,844,827 | 687,431,419 | 688,3964,3955

BATCH_RAW_INFO | 608,894,79 | 614,2131,1366 | 625,3946,3264 | 628,1312,641 | 631,4001,3409 | 648,820,381 | 649,1858,1428 | 653,1225,845 | 658,3974,3625 | 659,2946,2597 | 660,3579,3230 | 661,3164,2815 | 662,1402,1096 | 663,3276,2970 | 664,3521,3232 | 665,2316,2036 | 666,3569,3311 | 667,404,146 | 668,2355,2106 | 669,1764,1521 | 670,2358,2121 | 671,3932,3725 | 674,1354,1203 | 675,1282,1145 | 677,1270,1208 | 678,847,786 | 679,639,580 | 680,456,417 | 681,70,33 | 682,451,417 | 683,3960,3926 | 684,50,16 | 685,380,346 | 686,845,827 | 687,432,419 | 688,3965,3955

BATCH_RAW_INFO | 608,895,79 | 614,2132,1366 | 625,3947,3264 | 628,1313,641 | 631,4002,3409 | 649,1859,1428 | 653,1226,845 | 658,3975,3625 | 659,2947,2597 | 660,3580,3230 | 661,3165,2815 | 662,1403,1096 | 663,3277,2970 | 664,3522,3232 | 665,2317,2036 | 666,3570,3311 | 667,405,146 | 668,2356,2106 | 669,1765,1521 | 670,2359,2121 | 671,3933,3725 | 674,1355,1203 | 675,1283,1145 | 677,1271,1208 | 678,848,786 | 679,640,580 | 680,457,417 | 681,71,33 | 682,452,417 | 683,3961,3926 | 684,51,16 | 685,381,346 | 686,846,827 | 687,433,419 | 688,3966,3955

BATCH_RAW_INFO | 608,896,79 | 614,2133,1366 | 625,3948,3264 | 628,1314,641 | 631,4003,3409 | 649,1860,1428 | 653,1227,845 | 658,3976,3625 | 659,2948,2597 | 660,3581,3230 | 661,3166,2815 | 662,1404,1096 | 663,3278,2970 | 664,3523,3232 | 665,2318,2036 | 666,3571,3311 | 667,406,146 | 668,2357,2106 | 669,1766,1521 | 670,2360,2121 | 671,3934,3725 | 674,1356,1203 | 675,1284,1145 | 677,1272,1208 | 678,849,786 | 679,641,580 | 680,458,417 | 681,72,33 | 682,453,417 | 683,3962,3926 | 684,52,16 | 685,382,346 | 686,847,827 | 687,434,419 | 688,3967,3955

BATCH_RAW_INFO | 608,897,79 | 614,2134,1366 | 625,3949,3264 | 628,1315,641 | 631,4004,3409 | 649,1861,1428 | 653,1228,845 | 658,3977,3625 | 659,2949,2597 | 660,3582,3230 | 661,3167,2815 | 662,1405,1096 | 663,3279,2970 | 664,3524,3232 | 665,2319,2036 | 666,3572,3311 | 667,407,146 | 668,2358,2106 | 669,1767,1521 | 670,2361,2121 | 671,3935,3725 | 674,1357,1203 | 675,1285,1145 | 677,1273,1208 | 678,850,786 | 679,642,580 | 680,459,417 | 681,73,33 | 682,454,417 | 683,3963,3926 | 684,53,16 | 685,383,346 | 686,848,827 | 687,435,419 | 688,3968,3955

BATCH_RAW_INFO | 608,898,79 | 614,2135,1366 | 625,3950,3264 | 628,1316,641 | 631,4005,3409 | 649,1862,1428 | 653,1229,845 | 658,3978,3625 | 659,2950,2597 | 660,3583,3230 | 661,3168,2815 | 662,1406,1096 | 663,3280,2970 | 664,3525,3232 | 665,2320,2036 | 666,3573,3311 | 667,408,146 | 668,2359,2106 | 669,1768,1521 | 670,2362,2121 | 671,3936,3725 | 674,1358,1203 | 675,1286,1145 | 677,1274,1208 | 678,851,786 | 679,643,580 | 680,460,417 | 681,74,33 | 682,455,417 | 683,3964,3926 | 684,54,16 | 685,384,346 | 686,849,827 | 687,436,419 | 688,3969,3955

BATCH_RAW_INFO | 608,899,79 | 614,2136,1366 | 625,3951,3264 | 628,1317,641 | 631,4006,3409 | 649,1863,1428 | 653,1230,845 | 658,3979,3625 | 659,2951,2597 | 660,3584,3230 | 661,3169,2815 | 662,1407,1096 | 663,3281,2970 | 664,3526,3232 | 665,2321,2036 | 666,3574,3311 | 667,409,146 | 668,2360,2106 | 669,1769,1521 | 670,2363,2121 | 671,3937,3725 | 674,1359,1203 | 675,1287,1145 | 677,1275,1208 | 678,852,786 | 679,644,580 | 680,461,417 | 681,75,33 | 682,456,417 | 683,3965,3926 | 684,55,16 | 685,385,346 | 686,850,827 | 687,437,419 | 688,3970,3955

BATCH_RAW_INFO | 689,909,908

BATCH_RAW_INFO | 608,900,79 | 614,2137,1366 | 625,3952,3264 | 628,1318,641 | 631,4007,3409 | 649,1864,1428 | 653,1231,845 | 658,3980,3625 | 659,2952,2597 | 660,3585,3230 | 661,3170,2815 | 662,1408,1096 | 663,3282,2970 | 664,3527,3232 | 665,2322,2036 | 666,3575,3311 | 667,410,146 | 668,2361,2106 | 669,1770,1521 | 670,2364,2121 | 671,3938,3725 | 674,1360,1203 | 675,1288,1145 | 677,1276,1208 | 678,853,786 | 679,645,580 | 680,462,417 | 681,76,33 | 682,457,417 | 683,3966,3926 | 684,56,16 | 685,386,346 | 686,851,827 | 687,438,419 | 688,3971,3955 | 689,910,908

BATCH_RAW_INFO | 608,901,79 | 614,2138,1366 | 625,3953,3264 | 628,1319,641 | 631,4008,3409 | 649,1865,1428 | 653,1232,845 | 658,3981,3625 | 659,2953,2597 | 660,3586,3230 | 661,3171,2815 | 662,1409,1096 | 663,3283,2970 | 664,3528,3232 | 665,2323,2036 | 666,3576,3311 | 667,411,146 | 668,2362,2106 | 669,1771,1521 | 670,2365,2121 | 671,3939,3725 | 674,1361,1203 | 675,1289,1145 | 677,1277,1208 | 678,854,786 | 679,646,580 | 680,463,417 | 681,77,33 | 682,458,417 | 683,3967,3926 | 684,57,16 | 685,387,346 | 686,852,827 | 687,439,419 | 688,3972,3955 | 689,911,908

BATCH_RAW_INFO | 608,902,79 | 614,2139,1366 | 625,3954,3264 | 628,1320,641 | 631,4009,3409 | 649,1866,1428 | 653,1233,845 | 658,3982,3625 | 659,2954,2597 | 660,3587,3230 | 661,3172,2815 | 662,1410,1096 | 663,3284,2970 | 664,3529,3232 | 665,2324,2036 | 666,3577,3311 | 667,412,146 | 668,2363,2106 | 669,1772,1521 | 670,2366,2121 | 671,3940,3725 | 674,1362,1203 | 675,1290,1145 | 677,1278,1208 | 678,855,786 | 679,647,580 | 680,464,417 | 681,78,33 | 682,459,417 | 683,3968,3926 | 684,58,16 | 685,388,346 | 686,853,827 | 687,440,419 | 688,3973,3955 | 689,912,908

BATCH_RAW_INFO | 608,903,79 | 614,2140,1366 | 625,3955,3264 | 628,1321,641 | 631,4010,3409 | 649,1867,1428 | 653,1234,845 | 658,3983,3625 | 659,2955,2597 | 660,3588,3230 | 661,3173,2815 | 662,1411,1096 | 663,3285,2970 | 664,3530,3232 | 665,2325,2036 | 666,3578,3311 | 667,413,146 | 668,2364,2106 | 669,1773,1521 | 670,2367,2121 | 671,3941,3725 | 674,1363,1203 | 675,1291,1145 | 677,1279,1208 | 678,856,786 | 679,648,580 | 680,465,417 | 681,79,33 | 682,460,417 | 683,3969,3926 | 684,59,16 | 685,389,346 | 686,854,827 | 687,441,419 | 688,3974,3955 | 689,913,908

BATCH_RAW_INFO | 608,904,79 | 614,2141,1366 | 625,3956,3264 | 628,1322,641 | 631,4011,3409 | 649,1868,1428 | 653,1235,845 | 658,3984,3625 | 659,2956,2597 | 660,3589,3230 | 661,3174,2815 | 662,1412,1096 | 663,3286,2970 | 664,3531,3232 | 665,2326,2036 | 666,3579,3311 | 667,414,146 | 668,2365,2106 | 669,1774,1521 | 670,2368,2121 | 671,3942,3725 | 674,1364,1203 | 675,1292,1145 | 677,1280,1208 | 678,857,786 | 679,649,580 | 680,466,417 | 681,80,33 | 682,461,417 | 683,3970,3926 | 684,60,16 | 685,390,346 | 686,855,827 | 687,442,419 | 688,3975,3955 | 689,914,908

BATCH_RAW_INFO | 608,905,79 | 614,2142,1366 | 625,3957,3264 | 628,1323,641 | 631,4012,3409 | 649,1869,1428 | 653,1236,845 | 658,3985,3625 | 659,2957,2597 | 660,3590,3230 | 661,3175,2815 | 662,1413,1096 | 663,3287,2970 | 664,3532,3232 | 665,2327,2036 | 666,3580,3311 | 667,415,146 | 668,2366,2106 | 669,1775,1521 | 670,2369,2121 | 671,3943,3725 | 674,1365,1203 | 675,1293,1145 | 677,1281,1208 | 678,858,786 | 679,650,580 | 680,467,417 | 681,81,33 | 682,462,417 | 683,3971,3926 | 684,61,16 | 685,391,346 | 686,856,827 | 687,443,419 | 688,3976,3955 | 689,915,908

BATCH_RAW_INFO | 608,906,79 | 614,2143,1366 | 625,3958,3264 | 628,1324,641 | 631,4013,3409 | 649,1870,1428 | 653,1237,845 | 658,3986,3625 | 659,2958,2597 | 660,3591,3230 | 661,3176,2815 | 662,1414,1096 | 663,3288,2970 | 664,3533,3232 | 665,2328,2036 | 666,3581,3311 | 667,416,146 | 668,2367,2106 | 669,1776,1521 | 670,2370,2121 | 671,3944,3725 | 674,1366,1203 | 675,1294,1145 | 677,1282,1208 | 678,859,786 | 679,651,580 | 680,468,417 | 681,82,33 | 682,463,417 | 683,3972,3926 | 684,62,16 | 685,392,346 | 686,857,827 | 687,444,419 | 688,3977,3955 | 689,916,908

BATCH_RAW_INFO | 608,907,79 | 614,2144,1366 | 625,3959,3264 | 628,1325,641 | 631,4014,3409 | 649,1871,1428 | 653,1238,845 | 658,3987,3625 | 659,2959,2597 | 660,3592,3230 | 661,3177,2815 | 662,1415,1096 | 663,3289,2970 | 664,3534,3232 | 665,2329,2036 | 666,3582,3311 | 667,417,146 | 668,2368,2106 | 669,1777,1521 | 670,2371,2121 | 671,3945,3725 | 674,1367,1203 | 675,1295,1145 | 677,1283,1208 | 678,860,786 | 679,652,580 | 680,469,417 | 681,83,33 | 682,464,417 | 683,3973,3926 | 684,63,16 | 685,393,346 | 686,858,827 | 687,445,419 | 688,3978,3955 | 689,917,908

BATCH_RAW_INFO | 608,908,79 | 614,2145,1366 | 625,3960,3264 | 628,1326,641 | 631,4015,3409 | 649,1872,1428 | 653,1239,845 | 658,3988,3625 | 659,2960,2597 | 660,3593,3230 | 661,3178,2815 | 662,1416,1096 | 663,3290,2970 | 664,3535,3232 | 665,2330,2036 | 666,3583,3311 | 667,418,146 | 668,2369,2106 | 669,1778,1521 | 670,2372,2121 | 671,3946,3725 | 674,1368,1203 | 675,1296,1145 | 677,1284,1208 | 678,861,786 | 679,653,580 | 680,470,417 | 681,84,33 | 682,465,417 | 683,3974,3926 | 684,64,16 | 685,394,346 | 686,859,827 | 687,446,419 | 688,3979,3955 | 689,918,908

BATCH_RAW_INFO | 608,909,79 | 614,2146,1366 | 625,3961,3264 | 628,1327,641 | 631,4016,3409 | 649,1873,1428 | 653,1240,845 | 658,3989,3625 | 659,2961,2597 | 660,3594,3230 | 661,3179,2815 | 662,1417,1096 | 663,3291,2970 | 664,3536,3232 | 665,2331,2036 | 666,3584,3311 | 667,419,146 | 668,2370,2106 | 669,1779,1521 | 670,2373,2121 | 671,3947,3725 | 674,1369,1203 | 675,1297,1145 | 677,1285,1208 | 678,862,786 | 679,654,580 | 680,471,417 | 681,85,33 | 682,466,417 | 683,3975,3926 | 684,65,16 | 685,395,346 | 686,860,827 | 687,447,419 | 688,3980,3955 | 689,919,908

BATCH_RAW_INFO | 608,910,79 | 614,2147,1366 | 625,3962,3264 | 628,1328,641 | 631,4017,3409 | 649,1874,1428 | 653,1241,845 | 658,3990,3625 | 659,2962,2597 | 660,3595,3230 | 661,3180,2815 | 662,1418,1096 | 663,3292,2970 | 664,3537,3232 | 665,2332,2036 | 666,3585,3311 | 667,420,146 | 668,2371,2106 | 669,1780,1521 | 670,2374,2121 | 671,3948,3725 | 674,1370,1203 | 675,1298,1145 | 677,1286,1208 | 678,863,786 | 679,655,580 | 680,472,417 | 681,86,33 | 682,467,417 | 683,3976,3926 | 684,66,16 | 685,396,346 | 686,861,827 | 687,448,419 | 688,3981,3955 | 689,920,908

BATCH_RAW_INFO | 608,911,79 | 614,2148,1366 | 625,3963,3264 | 628,1329,641 | 631,4018,3409 | 649,1875,1428 | 653,1242,845 | 658,3991,3625 | 659,2963,2597 | 660,3596,3230 | 661,3181,2815 | 662,1419,1096 | 663,3293,2970 | 664,3538,3232 | 665,2333,2036 | 666,3586,3311 | 667,421,146 | 668,2372,2106 | 669,1781,1521 | 670,2375,2121 | 671,3949,3725 | 674,1371,1203 | 675,1299,1145 | 677,1287,1208 | 678,864,786 | 679,656,580 | 680,473,417 | 681,87,33 | 682,468,417 | 683,3977,3926 | 684,67,16 | 685,397,346 | 686,862,827 | 687,449,419 | 688,3982,3955 | 689,921,908

BATCH_RAW_INFO | 608,912,79 | 614,2149,1366 | 625,3964,3264 | 628,1330,641 | 631,4019,3409 | 649,1876,1428 | 653,1243,845 | 658,3992,3625 | 659,2964,2597 | 660,3597,3230 | 661,3182,2815 | 662,1420,1096 | 663,3294,2970 | 664,3539,3232 | 665,2334,2036 | 666,3587,3311 | 667,422,146 | 668,2373,2106 | 669,1782,1521 | 670,2376,2121 | 671,3950,3725 | 674,1372,1203 | 675,1300,1145 | 677,1288,1208 | 678,865,786 | 679,657,580 | 680,474,417 | 681,88,33 | 682,469,417 | 683,3978,3926 | 684,68,16 | 685,398,346 | 686,863,827 | 687,450,419 | 688,3983,3955 | 689,922,908

BATCH_RAW_INFO | 608,913,79 | 614,2150,1366 | 625,3965,3264 | 628,1331,641 | 631,4020,3409 | 649,1877,1428 | 653,1244,845 | 658,3993,3625 | 659,2965,2597 | 660,3598,3230 | 661,3183,2815 | 662,1421,1096 | 663,3295,2970 | 664,3540,3232 | 665,2335,2036 | 666,3588,3311 | 667,423,146 | 668,2374,2106 | 669,1783,1521 | 670,2377,2121 | 671,3951,3725 | 674,1373,1203 | 675,1301,1145 | 677,1289,1208 | 678,866,786 | 679,658,580 | 680,475,417 | 681,89,33 | 682,470,417 | 683,3979,3926 | 684,69,16 | 685,399,346 | 686,864,827 | 687,451,419 | 688,3984,3955 | 689,923,908

BATCH_RAW_INFO | 608,914,79 | 614,2151,1366 | 625,3966,3264 | 628,1332,641 | 631,4021,3409 | 649,1878,1428 | 653,1245,845 | 658,3994,3625 | 659,2966,2597 | 660,3599,3230 | 661,3184,2815 | 662,1422,1096 | 663,3296,2970 | 664,3541,3232 | 665,2336,2036 | 666,3589,3311 | 667,424,146 | 668,2375,2106 | 669,1784,1521 | 670,2378,2121 | 671,3952,3725 | 674,1374,1203 | 675,1302,1145 | 677,1290,1208 | 678,867,786 | 679,659,580 | 680,476,417 | 681,90,33 | 682,471,417 | 683,3980,3926 | 684,70,16 | 685,400,346 | 686,865,827 | 687,452,419 | 688,3985,3955 | 689,924,908

BATCH_RAW_INFO | 608,915,79 | 614,2152,1366 | 625,3967,3264 | 628,1333,641 | 631,4022,3409 | 649,1879,1428 | 653,1246,845 | 658,3995,3625 | 659,2967,2597 | 660,3600,3230 | 661,3185,2815 | 662,1423,1096 | 663,3297,2970 | 664,3542,3232 | 665,2337,2036 | 666,3590,3311 | 667,425,146 | 668,2376,2106 | 669,1785,1521 | 670,2379,2121 | 671,3953,3725 | 674,1375,1203 | 675,1303,1145 | 677,1291,1208 | 678,868,786 | 679,660,580 | 680,477,417 | 681,91,33 | 682,472,417 | 683,3981,3926 | 684,71,16 | 685,401,346 | 686,866,827 | 687,453,419 | 688,3986,3955 | 689,925,908

BATCH_RAW_INFO | 608,916,79 | 614,2153,1366 | 625,3968,3264 | 628,1334,641 | 631,4023,3409 | 649,1880,1428 | 653,1247,845 | 658,3996,3625 | 659,2968,2597 | 660,3601,3230 | 661,3186,2815 | 662,1424,1096 | 663,3298,2970 | 664,3543,3232 | 665,2338,2036 | 666,3591,3311 | 667,426,146 | 668,2377,2106 | 669,1786,1521 | 670,2380,2121 | 671,3954,3725 | 674,1376,1203 | 675,1304,1145 | 677,1292,1208 | 678,869,786 | 679,661,580 | 680,478,417 | 681,92,33 | 682,473,417 | 683,3982,3926 | 684,72,16 | 685,402,346 | 686,867,827 | 687,454,419 | 688,3987,3955 | 689,926,908

BATCH_RAW_INFO | 608,917,79 | 614,2154,1366 | 625,3969,3264 | 628,1335,641 | 631,4024,3409 | 649,1881,1428 | 653,1248,845 | 658,3997,3625 | 659,2969,2597 | 660,3602,3230 | 661,3187,2815 | 662,1425,1096 | 663,3299,2970 | 664,3544,3232 | 665,2339,2036 | 666,3592,3311 | 667,427,146 | 668,2378,2106 | 669,1787,1521 | 670,2381,2121 | 671,3955,3725 | 674,1377,1203 | 675,1305,1145 | 677,1293,1208 | 678,870,786 | 679,662,580 | 680,479,417 | 681,93,33 | 682,474,417 | 683,3983,3926 | 684,73,16 | 685,403,346 | 686,868,827 | 687,455,419 | 688,3988,3955 | 689,927,908

BATCH_RAW_INFO | 608,918,79 | 614,2155,1366 | 625,3970,3264 | 628,1336,641 | 631,4025,3409 | 649,1882,1428 | 653,1249,845 | 658,3998,3625 | 659,2970,2597 | 660,3603,3230 | 661,3188,2815 | 662,1426,1096 | 663,3300,2970 | 664,3545,3232 | 665,2340,2036 | 666,3593,3311 | 667,428,146 | 668,2379,2106 | 669,1788,1521 | 670,2382,2121 | 671,3956,3725 | 674,1378,1203 | 675,1306,1145 | 677,1294,1208 | 678,871,786 | 679,663,580 | 680,480,417 | 681,94,33 | 682,475,417 | 683,3984,3926 | 684,74,16 | 685,404,346 | 686,869,827 | 687,456,419 | 688,3989,3955 | 689,928,908

BATCH_RAW_INFO | 608,919,79 | 614,2156,1366 | 625,3971,3264 | 628,1337,641 | 631,4026,3409 | 649,1883,1428 | 653,1250,845 | 658,3999,3625 | 659,2971,2597 | 660,3604,3230 | 661,3189,2815 | 662,1427,1096 | 663,3301,2970 | 664,3546,3232 | 665,2341,2036 | 666,3594,3311 | 667,429,146 | 668,2380,2106 | 669,1789,1521 | 670,2383,2121 | 671,3957,3725 | 674,1379,1203 | 675,1307,1145 | 677,1295,1208 | 678,872,786 | 679,664,580 | 680,481,417 | 681,95,33 | 682,476,417 | 683,3985,3926 | 684,75,16 | 685,405,346 | 686,870,827 | 687,457,419 | 688,3990,3955 | 689,929,908

BATCH_RAW_INFO | 608,920,79 | 614,2157,1366 | 625,3972,3264 | 628,1338,641 | 631,4027,3409 | 649,1884,1428 | 653,1251,845 | 658,4000,3625 | 659,2972,2597 | 660,3605,3230 | 661,3190,2815 | 662,1428,1096 | 663,3302,2970 | 664,3547,3232 | 665,2342,2036 | 666,3595,3311 | 667,430,146 | 668,2381,2106 | 669,1790,1521 | 670,2384,2121 | 671,3958,3725 | 674,1380,1203 | 675,1308,1145 | 677,1296,1208 | 678,873,786 | 679,665,580 | 680,482,417 | 681,96,33 | 682,477,417 | 683,3986,3926 | 684,76,16 | 685,406,346 | 686,871,827 | 687,458,419 | 688,3991,3955 | 689,930,908

BATCH_RAW_INFO | 690,23,22

BATCH_RAW_INFO | 608,921,79 | 614,2158,1366 | 625,3973,3264 | 628,1339,641 | 631,4028,3409 | 649,1885,1428 | 653,1252,845 | 658,4001,3625 | 659,2973,2597 | 660,3606,3230 | 661,3191,2815 | 662,1429,1096 | 663,3303,2970 | 664,3548,3232 | 665,2343,2036 | 666,3596,3311 | 667,431,146 | 668,2382,2106 | 669,1791,1521 | 670,2385,2121 | 671,3959,3725 | 674,1381,1203 | 675,1309,1145 | 677,1297,1208 | 678,874,786 | 679,666,580 | 680,483,417 | 681,97,33 | 682,478,417 | 683,3987,3926 | 684,77,16 | 685,407,346 | 686,872,827 | 687,459,419 | 688,3992,3955 | 689,931,908 | 690,24,22

BATCH_RAW_INFO | 608,922,79 | 614,2159,1366 | 625,3974,3264 | 628,1340,641 | 631,4029,3409 | 649,1886,1428 | 653,1253,845 | 658,4002,3625 | 659,2974,2597 | 660,3607,3230 | 661,3192,2815 | 662,1430,1096 | 663,3304,2970 | 664,3549,3232 | 665,2344,2036 | 666,3597,3311 | 667,432,146 | 668,2383,2106 | 669,1792,1521 | 670,2386,2121 | 671,3960,3725 | 674,1382,1203 | 675,1310,1145 | 677,1298,1208 | 678,875,786 | 679,667,580 | 680,484,417 | 681,98,33 | 682,479,417 | 683,3988,3926 | 684,78,16 | 685,408,346 | 686,873,827 | 687,460,419 | 688,3993,3955 | 689,932,908 | 690,25,22

BATCH_RAW_INFO | 608,923,79 | 614,2160,1366 | 625,3975,3264 | 628,1341,641 | 631,4030,3409 | 653,1254,845 | 658,4003,3625 | 659,2975,2597 | 660,3608,3230 | 661,3193,2815 | 662,1431,1096 | 663,3305,2970 | 664,3550,3232 | 665,2345,2036 | 666,3598,3311 | 667,433,146 | 668,2384,2106 | 669,1793,1521 | 670,2387,2121 | 671,3961,3725 | 674,1383,1203 | 675,1311,1145 | 677,1299,1208 | 678,876,786 | 679,668,580 | 680,485,417 | 681,99,33 | 682,480,417 | 683,3989,3926 | 684,79,16 | 685,409,346 | 686,874,827 | 687,461,419 | 688,3994,3955 | 689,933,908 | 690,26,22

BATCH_RAW_INFO | 608,924,79 | 614,2161,1366 | 625,3976,3264 | 628,1342,641 | 631,4031,3409 | 653,1255,845 | 658,4004,3625 | 659,2976,2597 | 660,3609,3230 | 661,3194,2815 | 662,1432,1096 | 663,3306,2970 | 664,3551,3232 | 665,2346,2036 | 666,3599,3311 | 667,434,146 | 668,2385,2106 | 669,1794,1521 | 670,2388,2121 | 671,3962,3725 | 674,1384,1203 | 675,1312,1145 | 677,1300,1208 | 678,877,786 | 679,669,580 | 680,486,417 | 681,100,33 | 682,481,417 | 683,3990,3926 | 684,80,16 | 685,410,346 | 686,875,827 | 687,462,419 | 688,3995,3955 | 689,934,908 | 690,27,22

BATCH_RAW_INFO | 608,925,79 | 614,2162,1366 | 625,3977,3264 | 628,1343,641 | 631,4032,3409 | 653,1256,845 | 658,4005,3625 | 659,2977,2597 | 660,3610,3230 | 661,3195,2815 | 662,1433,1096 | 663,3307,2970 | 664,3552,3232 | 665,2347,2036 | 666,3600,3311 | 667,435,146 | 668,2386,2106 | 669,1795,1521 | 670,2389,2121 | 671,3963,3725 | 674,1385,1203 | 675,1313,1145 | 677,1301,1208 | 678,878,786 | 679,670,580 | 680,487,417 | 681,101,33 | 682,482,417 | 683,3991,3926 | 684,81,16 | 685,411,346 | 686,876,827 | 687,463,419 | 688,3996,3955 | 689,935,908 | 690,28,22

BATCH_RAW_INFO | 608,926,79 | 614,2163,1366 | 625,3978,3264 | 628,1344,641 | 631,4033,3409 | 653,1257,845 | 658,4006,3625 | 659,2978,2597 | 660,3611,3230 | 661,3196,2815 | 662,1434,1096 | 663,3308,2970 | 664,3553,3232 | 665,2348,2036 | 666,3601,3311 | 667,436,146 | 668,2387,2106 | 669,1796,1521 | 670,2390,2121 | 671,3964,3725 | 674,1386,1203 | 675,1314,1145 | 677,1302,1208 | 678,879,786 | 679,671,580 | 680,488,417 | 681,102,33 | 682,483,417 | 683,3992,3926 | 684,82,16 | 685,412,346 | 686,877,827 | 687,464,419 | 688,3997,3955 | 689,936,908 | 690,29,22

BATCH_RAW_INFO | 608,927,79 | 614,2164,1366 | 625,3979,3264 | 628,1345,641 | 631,4034,3409 | 653,1258,845 | 658,4007,3625 | 659,2979,2597 | 660,3612,3230 | 661,3197,2815 | 662,1435,1096 | 664,3554,3232 | 665,2349,2036 | 666,3602,3311 | 667,437,146 | 668,2388,2106 | 669,1797,1521 | 670,2391,2121 | 671,3965,3725 | 674,1387,1203 | 675,1315,1145 | 677,1303,1208 | 678,880,786 | 679,672,580 | 680,489,417 | 681,103,33 | 682,484,417 | 683,3993,3926 | 684,83,16 | 685,413,346 | 686,878,827 | 687,465,419 | 688,3998,3955 | 689,937,908 | 690,30,22

BATCH_RAW_INFO | 608,928,79 | 614,2165,1366 | 625,3980,3264 | 628,1346,641 | 631,4035,3409 | 653,1259,845 | 658,4008,3625 | 659,2980,2597 | 660,3613,3230 | 661,3198,2815 | 662,1436,1096 | 664,3555,3232 | 665,2350,2036 | 666,3603,3311 | 667,438,146 | 668,2389,2106 | 669,1798,1521 | 670,2392,2121 | 671,3966,3725 | 674,1388,1203 | 675,1316,1145 | 677,1304,1208 | 678,881,786 | 679,673,580 | 680,490,417 | 681,104,33 | 682,485,417 | 683,3994,3926 | 684,84,16 | 685,414,346 | 686,879,827 | 687,466,419 | 688,3999,3955 | 689,938,908 | 690,31,22

BATCH_RAW_INFO | 608,929,79 | 614,2166,1366 | 625,3981,3264 | 628,1347,641 | 631,4036,3409 | 653,1260,845 | 658,4009,3625 | 659,2981,2597 | 660,3614,3230 | 661,3199,2815 | 662,1437,1096 | 664,3556,3232 | 665,2351,2036 | 666,3604,3311 | 667,439,146 | 668,2390,2106 | 669,1799,1521 | 670,2393,2121 | 671,3967,3725 | 674,1389,1203 | 675,1317,1145 | 677,1305,1208 | 678,882,786 | 679,674,580 | 680,491,417 | 681,105,33 | 682,486,417 | 683,3995,3926 | 684,85,16 | 685,415,346 | 686,880,827 | 687,467,419 | 688,4000,3955 | 689,939,908 | 690,32,22

BATCH_RAW_INFO | 608,930,79 | 614,2167,1366 | 625,3982,3264 | 628,1348,641 | 631,4037,3409 | 653,1261,845 | 658,4010,3625 | 659,2982,2597 | 660,3615,3230 | 661,3200,2815 | 662,1438,1096 | 664,3557,3232 | 665,2352,2036 | 666,3605,3311 | 667,440,146 | 668,2391,2106 | 669,1800,1521 | 670,2394,2121 | 671,3968,3725 | 674,1390,1203 | 675,1318,1145 | 677,1306,1208 | 678,883,786 | 679,675,580 | 680,492,417 | 681,106,33 | 682,487,417 | 683,3996,3926 | 684,86,16 | 685,416,346 | 686,881,827 | 687,468,419 | 688,4001,3955 | 689,940,908 | 690,33,22

BATCH_RAW_INFO | 608,931,79 | 614,2168,1366 | 625,3983,3264 | 628,1349,641 | 631,4038,3409 | 653,1262,845 | 658,4011,3625 | 659,2983,2597 | 660,3616,3230 | 661,3201,2815 | 662,1439,1096 | 664,3558,3232 | 665,2353,2036 | 666,3606,3311 | 667,441,146 | 668,2392,2106 | 669,1801,1521 | 670,2395,2121 | 671,3969,3725 | 674,1391,1203 | 675,1319,1145 | 677,1307,1208 | 678,884,786 | 679,676,580 | 680,493,417 | 681,107,33 | 682,488,417 | 683,3997,3926 | 684,87,16 | 685,417,346 | 686,882,827 | 687,469,419 | 688,4002,3955 | 689,941,908 | 690,34,22

BATCH_RAW_INFO | 691,1375,1374

BATCH_RAW_INFO | 608,932,79 | 614,2169,1366 | 625,3984,3264 | 628,1350,641 | 631,4039,3409 | 653,1263,845 | 658,4012,3625 | 659,2984,2597 | 660,3617,3230 | 661,3202,2815 | 662,1440,1096 | 664,3559,3232 | 665,2354,2036 | 666,3607,3311 | 667,442,146 | 668,2393,2106 | 669,1802,1521 | 670,2396,2121 | 671,3970,3725 | 674,1392,1203 | 675,1320,1145 | 677,1308,1208 | 678,885,786 | 679,677,580 | 680,494,417 | 681,108,33 | 682,489,417 | 683,3998,3926 | 684,88,16 | 685,418,346 | 686,883,827 | 687,470,419 | 688,4003,3955 | 689,942,908 | 690,35,22 | 691,1376,1374

BATCH_RAW_INFO | 608,933,79 | 614,2170,1366 | 625,3985,3264 | 628,1351,641 | 631,4040,3409 | 653,1264,845 | 658,4013,3625 | 659,2985,2597 | 660,3618,3230 | 661,3203,2815 | 662,1441,1096 | 664,3560,3232 | 665,2355,2036 | 666,3608,3311 | 667,443,146 | 668,2394,2106 | 669,1803,1521 | 670,2397,2121 | 671,3971,3725 | 674,1393,1203 | 675,1321,1145 | 677,1309,1208 | 678,886,786 | 679,678,580 | 680,495,417 | 681,109,33 | 682,490,417 | 683,3999,3926 | 684,89,16 | 685,419,346 | 686,884,827 | 687,471,419 | 688,4004,3955 | 689,943,908 | 690,36,22 | 691,1377,1374

BATCH_RAW_INFO | 608,934,79 | 614,2171,1366 | 625,3986,3264 | 628,1352,641 | 631,4041,3409 | 653,1265,845 | 658,4014,3625 | 659,2986,2597 | 660,3619,3230 | 661,3204,2815 | 662,1442,1096 | 664,3561,3232 | 665,2356,2036 | 666,3609,3311 | 667,444,146 | 668,2395,2106 | 669,1804,1521 | 670,2398,2121 | 671,3972,3725 | 674,1394,1203 | 675,1322,1145 | 677,1310,1208 | 678,887,786 | 679,679,580 | 680,496,417 | 681,110,33 | 682,491,417 | 683,4000,3926 | 684,90,16 | 685,420,346 | 686,885,827 | 687,472,419 | 688,4005,3955 | 689,944,908 | 690,37,22 | 691,1378,1374

BATCH_RAW_INFO | 608,935,79 | 614,2172,1366 | 625,3987,3264 | 628,1353,641 | 631,4042,3409 | 653,1266,845 | 658,4015,3625 | 659,2987,2597 | 660,3620,3230 | 661,3205,2815 | 662,1443,1096 | 664,3562,3232 | 665,2357,2036 | 666,3610,3311 | 667,445,146 | 668,2396,2106 | 669,1805,1521 | 670,2399,2121 | 671,3973,3725 | 674,1395,1203 | 675,1323,1145 | 677,1311,1208 | 678,888,786 | 679,680,580 | 680,497,417 | 681,111,33 | 682,492,417 | 683,4001,3926 | 684,91,16 | 685,421,346 | 686,886,827 | 687,473,419 | 688,4006,3955 | 689,945,908 | 690,38,22 | 691,1379,1374

BATCH_RAW_INFO | 608,936,79 | 614,2173,1366 | 625,3988,3264 | 628,1354,641 | 631,4043,3409 | 653,1267,845 | 658,4016,3625 | 659,2988,2597 | 660,3621,3230 | 661,3206,2815 | 662,1444,1096 | 664,3563,3232 | 665,2358,2036 | 666,3611,3311 | 667,446,146 | 668,2397,2106 | 669,1806,1521 | 670,2400,2121 | 671,3974,3725 | 674,1396,1203 | 675,1324,1145 | 677,1312,1208 | 678,889,786 | 679,681,580 | 680,498,417 | 681,112,33 | 682,493,417 | 683,4002,3926 | 684,92,16 | 685,422,346 | 686,887,827 | 687,474,419 | 688,4007,3955 | 689,946,908 | 690,39,22 | 691,1380,1374

BATCH_RAW_INFO | 608,937,79 | 614,2174,1366 | 625,3989,3264 | 628,1355,641 | 631,4044,3409 | 653,1268,845 | 658,4017,3625 | 659,2989,2597 | 660,3622,3230 | 661,3207,2815 | 662,1445,1096 | 664,3564,3232 | 665,2359,2036 | 666,3612,3311 | 667,447,146 | 668,2398,2106 | 669,1807,1521 | 670,2401,2121 | 671,3975,3725 | 674,1397,1203 | 675,1325,1145 | 677,1313,1208 | 678,890,786 | 679,682,580 | 680,499,417 | 681,113,33 | 682,494,417 | 683,4003,3926 | 684,93,16 | 685,423,346 | 686,888,827 | 687,475,419 | 688,4008,3955 | 689,947,908 | 690,40,22 | 691,1381,1374

BATCH_RAW_INFO | 608,938,79 | 614,2175,1366 | 625,3990,3264 | 628,1356,641 | 631,4045,3409 | 653,1269,845 | 658,4018,3625 | 659,2990,2597 | 660,3623,3230 | 661,3208,2815 | 662,1446,1096 | 664,3565,3232 | 665,2360,2036 | 666,3613,3311 | 667,448,146 | 668,2399,2106 | 669,1808,1521 | 670,2402,2121 | 671,3976,3725 | 674,1398,1203 | 675,1326,1145 | 677,1314,1208 | 678,891,786 | 679,683,580 | 680,500,417 | 681,114,33 | 682,495,417 | 683,4004,3926 | 684,94,16 | 685,424,346 | 686,889,827 | 687,476,419 | 688,4009,3955 | 689,948,908 | 690,41,22 | 691,1382,1374

BATCH_RAW_INFO | 608,939,79 | 614,2176,1366 | 625,3991,3264 | 628,1357,641 | 631,4046,3409 | 653,1270,845 | 658,4019,3625 | 659,2991,2597 | 660,3624,3230 | 661,3209,2815 | 662,1447,1096 | 664,3566,3232 | 665,2361,2036 | 666,3614,3311 | 667,449,146 | 668,2400,2106 | 669,1809,1521 | 670,2403,2121 | 671,3977,3725 | 674,1399,1203 | 675,1327,1145 | 677,1315,1208 | 678,892,786 | 679,684,580 | 680,501,417 | 681,115,33 | 682,496,417 | 683,4005,3926 | 684,95,16 | 685,425,346 | 686,890,827 | 687,477,419 | 688,4010,3955 | 689,949,908 | 690,42,22 | 691,1383,1374

BATCH_RAW_INFO | 608,940,79 | 614,2177,1366 | 625,3992,3264 | 628,1358,641 | 631,4047,3409 | 653,1271,845 | 658,4020,3625 | 659,2992,2597 | 660,3625,3230 | 661,3210,2815 | 662,1448,1096 | 664,3567,3232 | 665,2362,2036 | 666,3615,3311 | 667,450,146 | 668,2401,2106 | 669,1810,1521 | 670,2404,2121 | 671,3978,3725 | 674,1400,1203 | 675,1328,1145 | 677,1316,1208 | 678,893,786 | 679,685,580 | 680,502,417 | 681,116,33 | 682,497,417 | 683,4006,3926 | 684,96,16 | 685,426,346 | 686,891,827 | 687,478,419 | 688,4011,3955 | 689,950,908 | 690,43,22 | 691,1384,1374

BATCH_RAW_INFO | 608,941,79 | 614,2178,1366 | 625,3993,3264 | 628,1359,641 | 631,4048,3409 | 653,1272,845 | 658,4021,3625 | 659,2993,2597 | 660,3626,3230 | 661,3211,2815 | 662,1449,1096 | 664,3568,3232 | 665,2363,2036 | 666,3616,3311 | 667,451,146 | 668,2402,2106 | 669,1811,1521 | 670,2405,2121 | 671,3979,3725 | 674,1401,1203 | 675,1329,1145 | 677,1317,1208 | 678,894,786 | 679,686,580 | 680,503,417 | 681,117,33 | 682,498,417 | 683,4007,3926 | 684,97,16 | 685,427,346 | 686,892,827 | 687,479,419 | 688,4012,3955 | 689,951,908 | 690,44,22 | 691,1385,1374

BATCH_RAW_INFO | 608,942,79 | 614,2179,1366 | 625,3994,3264 | 628,1360,641 | 631,4049,3409 | 653,1273,845 | 658,4022,3625 | 659,2994,2597 | 660,3627,3230 | 661,3212,2815 | 662,1450,1096 | 664,3569,3232 | 665,2364,2036 | 666,3617,3311 | 667,452,146 | 668,2403,2106 | 669,1812,1521 | 670,2406,2121 | 671,3980,3725 | 674,1402,1203 | 675,1330,1145 | 677,1318,1208 | 678,895,786 | 679,687,580 | 680,504,417 | 681,118,33 | 682,499,417 | 683,4008,3926 | 684,98,16 | 685,428,346 | 686,893,827 | 687,480,419 | 688,4013,3955 | 689,952,908 | 690,45,22 | 691,1386,1374

BATCH_RAW_INFO | 608,943,79 | 614,2180,1366 | 625,3995,3264 | 628,1361,641 | 631,4050,3409 | 653,1274,845 | 658,4023,3625 | 659,2995,2597 | 660,3628,3230 | 661,3213,2815 | 662,1451,1096 | 664,3570,3232 | 665,2365,2036 | 666,3618,3311 | 667,453,146 | 668,2404,2106 | 669,1813,1521 | 670,2407,2121 | 671,3981,3725 | 674,1403,1203 | 675,1331,1145 | 677,1319,1208 | 678,896,786 | 679,688,580 | 680,505,417 | 681,119,33 | 682,500,417 | 683,4009,3926 | 684,99,16 | 685,429,346 | 686,894,827 | 687,481,419 | 688,4014,3955 | 689,953,908 | 690,46,22 | 691,1387,1374

BATCH_RAW_INFO | 608,944,79 | 614,2181,1366 | 625,3996,3264 | 628,1362,641 | 631,4051,3409 | 653,1275,845 | 658,4024,3625 | 659,2996,2597 | 660,3629,3230 | 661,3214,2815 | 662,1452,1096 | 664,3571,3232 | 665,2366,2036 | 666,3619,3311 | 667,454,146 | 668,2405,2106 | 669,1814,1521 | 670,2408,2121 | 671,3982,3725 | 674,1404,1203 | 675,1332,1145 | 677,1320,1208 | 678,897,786 | 679,689,580 | 680,506,417 | 681,120,33 | 682,501,417 | 683,4010,3926 | 684,100,16 | 685,430,346 | 686,895,827 | 687,482,419 | 688,4015,3955 | 689,954,908 | 690,47,22 | 691,1388,1374

BATCH_RAW_INFO | 608,945,79 | 614,2182,1366 | 625,3997,3264 | 628,1363,641 | 631,4052,3409 | 653,1276,845 | 658,4025,3625 | 659,2997,2597 | 660,3630,3230 | 661,3215,2815 | 662,1453,1096 | 664,3572,3232 | 665,2367,2036 | 666,3620,3311 | 667,455,146 | 668,2406,2106 | 669,1815,1521 | 670,2409,2121 | 671,3983,3725 | 674,1405,1203 | 675,1333,1145 | 677,1321,1208 | 678,898,786 | 679,690,580 | 680,507,417 | 681,121,33 | 682,502,417 | 683,4011,3926 | 684,101,16 | 685,431,346 | 686,896,827 | 687,483,419 | 688,4016,3955 | 689,955,908 | 690,48,22 | 691,1389,1374

BATCH_RAW_INFO | 608,946,79 | 614,2183,1366 | 625,3998,3264 | 628,1364,641 | 631,4053,3409 | 653,1277,845 | 658,4026,3625 | 659,2998,2597 | 660,3631,3230 | 661,3216,2815 | 662,1454,1096 | 664,3573,3232 | 665,2368,2036 | 666,3621,3311 | 667,456,146 | 668,2407,2106 | 669,1816,1521 | 670,2410,2121 | 671,3984,3725 | 674,1406,1203 | 675,1334,1145 | 677,1322,1208 | 678,899,786 | 679,691,580 | 680,508,417 | 681,122,33 | 682,503,417 | 683,4012,3926 | 684,102,16 | 685,432,346 | 686,897,827 | 687,484,419 | 688,4017,3955 | 689,956,908 | 690,49,22 | 691,1390,1374

BATCH_RAW_INFO | 608,947,79 | 614,2184,1366 | 625,3999,3264 | 628,1365,641 | 631,4054,3409 | 653,1278,845 | 658,4027,3625 | 659,2999,2597 | 660,3632,3230 | 661,3217,2815 | 662,1455,1096 | 664,3574,3232 | 665,2369,2036 | 666,3622,3311 | 667,457,146 | 668,2408,2106 | 669,1817,1521 | 670,2411,2121 | 671,3985,3725 | 674,1407,1203 | 675,1335,1145 | 677,1323,1208 | 678,900,786 | 679,692,580 | 680,509,417 | 681,123,33 | 682,504,417 | 683,4013,3926 | 684,103,16 | 685,433,346 | 686,898,827 | 687,485,419 | 688,4018,3955 | 689,957,908 | 690,50,22 | 691,1391,1374

BATCH_RAW_INFO | 608,948,79 | 614,2185,1366 | 625,4000,3264 | 628,1366,641 | 653,1279,845 | 658,4028,3625 | 659,3000,2597 | 660,3633,3230 | 661,3218,2815 | 662,1456,1096 | 664,3575,3232 | 665,2370,2036 | 666,3623,3311 | 667,458,146 | 668,2409,2106 | 669,1818,1521 | 670,2412,2121 | 671,3986,3725 | 674,1408,1203 | 675,1336,1145 | 677,1324,1208 | 678,901,786 | 679,693,580 | 680,510,417 | 681,124,33 | 682,505,417 | 683,4014,3926 | 684,104,16 | 685,434,346 | 686,899,827 | 687,486,419 | 688,4019,3955 | 689,958,908 | 690,51,22 | 691,1392,1374

BATCH_RAW_INFO | 608,949,79 | 614,2186,1366 | 625,4001,3264 | 628,1367,641 | 653,1280,845 | 658,4029,3625 | 659,3001,2597 | 660,3634,3230 | 661,3219,2815 | 662,1457,1096 | 664,3576,3232 | 665,2371,2036 | 666,3624,3311 | 667,459,146 | 668,2410,2106 | 669,1819,1521 | 670,2413,2121 | 671,3987,3725 | 674,1409,1203 | 675,1337,1145 | 677,1325,1208 | 678,902,786 | 679,694,580 | 680,511,417 | 681,125,33 | 682,506,417 | 683,4015,3926 | 684,105,16 | 685,435,346 | 686,900,827 | 687,487,419 | 688,4020,3955 | 689,959,908 | 690,52,22 | 691,1393,1374

BATCH_RAW_INFO | 608,950,79 | 614,2187,1366 | 625,4002,3264 | 628,1368,641 | 653,1281,845 | 658,4030,3625 | 659,3002,2597 | 660,3635,3230 | 661,3220,2815 | 662,1458,1096 | 664,3577,3232 | 665,2372,2036 | 666,3625,3311 | 667,460,146 | 668,2411,2106 | 669,1820,1521 | 670,2414,2121 | 671,3988,3725 | 674,1410,1203 | 675,1338,1145 | 677,1326,1208 | 678,903,786 | 679,695,580 | 680,512,417 | 681,126,33 | 682,507,417 | 683,4016,3926 | 684,106,16 | 685,436,346 | 686,901,827 | 687,488,419 | 688,4021,3955 | 689,960,908 | 690,53,22 | 691,1394,1374

BATCH_RAW_INFO | 692,1371,1370

BATCH_RAW_INFO | 608,951,79 | 614,2188,1366 | 625,4003,3264 | 628,1369,641 | 653,1282,845 | 658,4031,3625 | 659,3003,2597 | 660,3636,3230 | 661,3221,2815 | 662,1459,1096 | 664,3578,3232 | 665,2373,2036 | 666,3626,3311 | 667,461,146 | 668,2412,2106 | 669,1821,1521 | 670,2415,2121 | 671,3989,3725 | 674,1411,1203 | 675,1339,1145 | 677,1327,1208 | 678,904,786 | 679,696,580 | 680,513,417 | 681,127,33 | 682,508,417 | 683,4017,3926 | 684,107,16 | 685,437,346 | 686,902,827 | 687,489,419 | 688,4022,3955 | 689,961,908 | 690,54,22 | 691,1395,1374 | 692,1372,1370

BATCH_RAW_INFO | 608,952,79 | 614,2189,1366 | 625,4004,3264 | 628,1370,641 | 653,1283,845 | 658,4032,3625 | 659,3004,2597 | 660,3637,3230 | 661,3222,2815 | 662,1460,1096 | 664,3579,3232 | 665,2374,2036 | 666,3627,3311 | 667,462,146 | 668,2413,2106 | 669,1822,1521 | 670,2416,2121 | 671,3990,3725 | 674,1412,1203 | 675,1340,1145 | 677,1328,1208 | 678,905,786 | 679,697,580 | 680,514,417 | 681,128,33 | 682,509,417 | 683,4018,3926 | 684,108,16 | 685,438,346 | 686,903,827 | 687,490,419 | 688,4023,3955 | 689,962,908 | 690,55,22 | 691,1396,1374 | 692,1373,1370

BATCH_RAW_INFO | 608,953,79 | 614,2190,1366 | 625,4005,3264 | 628,1371,641 | 653,1284,845 | 658,4033,3625 | 659,3005,2597 | 660,3638,3230 | 661,3223,2815 | 662,1461,1096 | 664,3580,3232 | 665,2375,2036 | 666,3628,3311 | 667,463,146 | 668,2414,2106 | 669,1823,1521 | 670,2417,2121 | 671,3991,3725 | 674,1413,1203 | 675,1341,1145 | 677,1329,1208 | 678,906,786 | 679,698,580 | 680,515,417 | 681,129,33 | 682,510,417 | 683,4019,3926 | 684,109,16 | 685,439,346 | 686,904,827 | 687,491,419 | 688,4024,3955 | 689,963,908 | 690,56,22 | 691,1397,1374 | 692,1374,1370

BATCH_RAW_INFO | 608,954,79 | 614,2191,1366 | 625,4006,3264 | 628,1372,641 | 653,1285,845 | 658,4034,3625 | 659,3006,2597 | 660,3639,3230 | 661,3224,2815 | 662,1462,1096 | 664,3581,3232 | 665,2376,2036 | 666,3629,3311 | 667,464,146 | 668,2415,2106 | 669,1824,1521 | 670,2418,2121 | 671,3992,3725 | 674,1414,1203 | 675,1342,1145 | 677,1330,1208 | 678,907,786 | 679,699,580 | 680,516,417 | 681,130,33 | 682,511,417 | 683,4020,3926 | 684,110,16 | 685,440,346 | 686,905,827 | 687,492,419 | 688,4025,3955 | 689,964,908 | 690,57,22 | 691,1398,1374 | 692,1375,1370

BATCH_RAW_INFO | 608,955,79 | 614,2192,1366 | 625,4007,3264 | 628,1373,641 | 653,1286,845 | 658,4035,3625 | 659,3007,2597 | 660,3640,3230 | 661,3225,2815 | 662,1463,1096 | 664,3582,3232 | 665,2377,2036 | 666,3630,3311 | 667,465,146 | 668,2416,2106 | 669,1825,1521 | 670,2419,2121 | 671,3993,3725 | 674,1415,1203 | 675,1343,1145 | 677,1331,1208 | 678,908,786 | 679,700,580 | 680,517,417 | 681,131,33 | 682,512,417 | 683,4021,3926 | 684,111,16 | 685,441,346 | 686,906,827 | 687,493,419 | 688,4026,3955 | 689,965,908 | 690,58,22 | 691,1399,1374 | 692,1376,1370

BATCH_RAW_INFO | 608,956,79 | 614,2193,1366 | 625,4008,3264 | 628,1374,641 | 653,1287,845 | 658,4036,3625 | 659,3008,2597 | 660,3641,3230 | 661,3226,2815 | 662,1464,1096 | 664,3583,3232 | 665,2378,2036 | 666,3631,3311 | 667,466,146 | 668,2417,2106 | 669,1826,1521 | 670,2420,2121 | 671,3994,3725 | 674,1416,1203 | 675,1344,1145 | 677,1332,1208 | 678,909,786 | 679,701,580 | 680,518,417 | 681,132,33 | 682,513,417 | 683,4022,3926 | 684,112,16 | 685,442,346 | 686,907,827 | 687,494,419 | 688,4027,3955 | 689,966,908 | 690,59,22 | 691,1400,1374 | 692,1377,1370

BATCH_RAW_INFO | 608,957,79 | 614,2194,1366 | 625,4009,3264 | 628,1375,641 | 653,1288,845 | 658,4037,3625 | 659,3009,2597 | 660,3642,3230 | 661,3227,2815 | 662,1465,1096 | 664,3584,3232 | 665,2379,2036 | 666,3632,3311 | 667,467,146 | 668,2418,2106 | 669,1827,1521 | 670,2421,2121 | 671,3995,3725 | 674,1417,1203 | 675,1345,1145 | 677,1333,1208 | 678,910,786 | 679,702,580 | 680,519,417 | 681,133,33 | 682,514,417 | 683,4023,3926 | 684,113,16 | 685,443,346 | 686,908,827 | 687,495,419 | 688,4028,3955 | 689,967,908 | 690,60,22 | 691,1401,1374 | 692,1378,1370

BATCH_RAW_INFO | 608,958,79 | 614,2195,1366 | 625,4010,3264 | 628,1376,641 | 653,1289,845 | 658,4038,3625 | 659,3010,2597 | 660,3643,3230 | 661,3228,2815 | 662,1466,1096 | 664,3585,3232 | 665,2380,2036 | 666,3633,3311 | 667,468,146 | 668,2419,2106 | 669,1828,1521 | 670,2422,2121 | 671,3996,3725 | 674,1418,1203 | 675,1346,1145 | 677,1334,1208 | 678,911,786 | 679,703,580 | 680,520,417 | 681,134,33 | 682,515,417 | 683,4024,3926 | 684,114,16 | 685,444,346 | 686,909,827 | 687,496,419 | 688,4029,3955 | 689,968,908 | 690,61,22 | 691,1402,1374 | 692,1379,1370

BATCH_RAW_INFO | 608,959,79 | 614,2196,1366 | 625,4011,3264 | 628,1377,641 | 653,1290,845 | 658,4039,3625 | 659,3011,2597 | 660,3644,3230 | 661,3229,2815 | 662,1467,1096 | 664,3586,3232 | 665,2381,2036 | 666,3634,3311 | 667,469,146 | 668,2420,2106 | 669,1829,1521 | 670,2423,2121 | 671,3997,3725 | 674,1419,1203 | 675,1347,1145 | 677,1335,1208 | 678,912,786 | 679,704,580 | 680,521,417 | 681,135,33 | 682,516,417 | 683,4025,3926 | 684,115,16 | 685,445,346 | 686,910,827 | 687,497,419 | 688,4030,3955 | 689,969,908 | 690,62,22 | 691,1403,1374 | 692,1380,1370

BATCH_RAW_INFO | 608,960,79 | 614,2197,1366 | 625,4012,3264 | 628,1378,641 | 653,1291,845 | 658,4040,3625 | 659,3012,2597 | 660,3645,3230 | 661,3230,2815 | 662,1468,1096 | 664,3587,3232 | 665,2382,2036 | 666,3635,3311 | 667,470,146 | 668,2421,2106 | 669,1830,1521 | 670,2424,2121 | 671,3998,3725 | 674,1420,1203 | 675,1348,1145 | 677,1336,1208 | 678,913,786 | 679,705,580 | 680,522,417 | 681,136,33 | 682,517,417 | 683,4026,3926 | 684,116,16 | 685,446,346 | 686,911,827 | 687,498,419 | 688,4031,3955 | 689,970,908 | 690,63,22 | 691,1404,1374 | 692,1381,1370

BATCH_RAW_INFO | 608,961,79 | 614,2198,1366 | 625,4013,3264 | 628,1379,641 | 653,1292,845 | 658,4041,3625 | 659,3013,2597 | 660,3646,3230 | 661,3231,2815 | 662,1469,1096 | 664,3588,3232 | 665,2383,2036 | 666,3636,3311 | 667,471,146 | 668,2422,2106 | 669,1831,1521 | 670,2425,2121 | 671,3999,3725 | 674,1421,1203 | 675,1349,1145 | 677,1337,1208 | 678,914,786 | 679,706,580 | 680,523,417 | 681,137,33 | 682,518,417 | 683,4027,3926 | 684,117,16 | 685,447,346 | 686,912,827 | 687,499,419 | 688,4032,3955 | 689,971,908 | 690,64,22 | 691,1405,1374 | 692,1382,1370

BATCH_RAW_INFO | 608,962,79 | 614,2199,1366 | 625,4014,3264 | 628,1380,641 | 653,1293,845 | 658,4042,3625 | 659,3014,2597 | 660,3647,3230 | 661,3232,2815 | 662,1470,1096 | 664,3589,3232 | 665,2384,2036 | 666,3637,3311 | 667,472,146 | 668,2423,2106 | 669,1832,1521 | 670,2426,2121 | 671,4000,3725 | 674,1422,1203 | 675,1350,1145 | 677,1338,1208 | 678,915,786 | 679,707,580 | 680,524,417 | 681,138,33 | 682,519,417 | 683,4028,3926 | 684,118,16 | 685,448,346 | 686,913,827 | 687,500,419 | 688,4033,3955 | 689,972,908 | 690,65,22 | 691,1406,1374 | 692,1383,1370

BATCH_RAW_INFO | 608,963,79 | 614,2200,1366 | 625,4015,3264 | 628,1381,641 | 653,1294,845 | 658,4043,3625 | 659,3015,2597 | 660,3648,3230 | 661,3233,2815 | 662,1471,1096 | 664,3590,3232 | 665,2385,2036 | 666,3638,3311 | 667,473,146 | 668,2424,2106 | 669,1833,1521 | 670,2427,2121 | 671,4001,3725 | 674,1423,1203 | 675,1351,1145 | 677,1339,1208 | 678,916,786 | 679,708,580 | 680,525,417 | 681,139,33 | 682,520,417 | 683,4029,3926 | 684,119,16 | 685,449,346 | 686,914,827 | 687,501,419 | 688,4034,3955 | 689,973,908 | 690,66,22 | 691,1407,1374 | 692,1384,1370

BATCH_RAW_INFO | 608,964,79 | 614,2201,1366 | 625,4016,3264 | 628,1382,641 | 653,1295,845 | 658,4044,3625 | 659,3016,2597 | 660,3649,3230 | 661,3234,2815 | 662,1472,1096 | 664,3591,3232 | 665,2386,2036 | 666,3639,3311 | 667,474,146 | 668,2425,2106 | 669,1834,1521 | 670,2428,2121 | 671,4002,3725 | 674,1424,1203 | 675,1352,1145 | 677,1340,1208 | 678,917,786 | 679,709,580 | 680,526,417 | 681,140,33 | 682,521,417 | 683,4030,3926 | 684,120,16 | 685,450,346 | 686,915,827 | 687,502,419 | 688,4035,3955 | 689,974,908 | 690,67,22 | 691,1408,1374 | 692,1385,1370

BATCH_RAW_INFO | 608,965,79 | 614,2202,1366 | 625,4017,3264 | 628,1383,641 | 653,1296,845 | 658,4045,3625 | 659,3017,2597 | 660,3650,3230 | 661,3235,2815 | 662,1473,1096 | 664,3592,3232 | 665,2387,2036 | 666,3640,3311 | 667,475,146 | 668,2426,2106 | 669,1835,1521 | 670,2429,2121 | 671,4003,3725 | 674,1425,1203 | 675,1353,1145 | 677,1341,1208 | 678,918,786 | 679,710,580 | 680,527,417 | 681,141,33 | 682,522,417 | 683,4031,3926 | 684,121,16 | 685,451,346 | 686,916,827 | 687,503,419 | 688,4036,3955 | 689,975,908 | 690,68,22 | 691,1409,1374 | 692,1386,1370

BATCH_RAW_INFO | 608,966,79 | 614,2203,1366 | 625,4018,3264 | 628,1384,641 | 653,1297,845 | 658,4046,3625 | 659,3018,2597 | 660,3651,3230 | 661,3236,2815 | 662,1474,1096 | 664,3593,3232 | 665,2388,2036 | 666,3641,3311 | 667,476,146 | 668,2427,2106 | 669,1836,1521 | 670,2430,2121 | 671,4004,3725 | 674,1426,1203 | 675,1354,1145 | 677,1342,1208 | 678,919,786 | 679,711,580 | 680,528,417 | 681,142,33 | 682,523,417 | 683,4032,3926 | 684,122,16 | 685,452,346 | 686,917,827 | 687,504,419 | 688,4037,3955 | 689,976,908 | 690,69,22 | 691,1410,1374 | 692,1387,1370

BATCH_RAW_INFO | 608,967,79 | 614,2204,1366 | 625,4019,3264 | 628,1385,641 | 653,1298,845 | 658,4047,3625 | 659,3019,2597 | 660,3652,3230 | 661,3237,2815 | 662,1475,1096 | 664,3594,3232 | 665,2389,2036 | 666,3642,3311 | 667,477,146 | 668,2428,2106 | 669,1837,1521 | 670,2431,2121 | 671,4005,3725 | 674,1427,1203 | 675,1355,1145 | 677,1343,1208 | 678,920,786 | 679,712,580 | 680,529,417 | 681,143,33 | 682,524,417 | 683,4033,3926 | 684,123,16 | 685,453,346 | 686,918,827 | 687,505,419 | 688,4038,3955 | 689,977,908 | 690,70,22 | 691,1411,1374 | 692,1388,1370

BATCH_RAW_INFO | 608,968,79 | 614,2205,1366 | 625,4020,3264 | 628,1386,641 | 653,1299,845 | 658,4048,3625 | 659,3020,2597 | 660,3653,3230 | 661,3238,2815 | 662,1476,1096 | 664,3595,3232 | 665,2390,2036 | 666,3643,3311 | 667,478,146 | 668,2429,2106 | 669,1838,1521 | 670,2432,2121 | 671,4006,3725 | 674,1428,1203 | 675,1356,1145 | 677,1344,1208 | 678,921,786 | 679,713,580 | 680,530,417 | 681,144,33 | 682,525,417 | 683,4034,3926 | 684,124,16 | 685,454,346 | 686,919,827 | 687,506,419 | 688,4039,3955 | 689,978,908 | 690,71,22 | 691,1412,1374 | 692,1389,1370

BATCH_RAW_INFO | 608,969,79 | 614,2206,1366 | 625,4021,3264 | 628,1387,641 | 653,1300,845 | 658,4049,3625 | 659,3021,2597 | 660,3654,3230 | 661,3239,2815 | 662,1477,1096 | 664,3596,3232 | 665,2391,2036 | 666,3644,3311 | 667,479,146 | 668,2430,2106 | 669,1839,1521 | 670,2433,2121 | 671,4007,3725 | 674,1429,1203 | 675,1357,1145 | 677,1345,1208 | 678,922,786 | 679,714,580 | 680,531,417 | 681,145,33 | 682,526,417 | 683,4035,3926 | 684,125,16 | 685,455,346 | 686,920,827 | 687,507,419 | 688,4040,3955 | 689,979,908 | 690,72,22 | 691,1413,1374 | 692,1390,1370

BATCH_RAW_INFO | 608,970,79 | 614,2207,1366 | 625,4022,3264 | 628,1388,641 | 653,1301,845 | 658,4050,3625 | 659,3022,2597 | 660,3655,3230 | 661,3240,2815 | 662,1478,1096 | 664,3597,3232 | 665,2392,2036 | 666,3645,3311 | 667,480,146 | 668,2431,2106 | 669,1840,1521 | 670,2434,2121 | 671,4008,3725 | 674,1430,1203 | 675,1358,1145 | 677,1346,1208 | 678,923,786 | 679,715,580 | 680,532,417 | 681,146,33 | 682,527,417 | 683,4036,3926 | 684,126,16 | 685,456,346 | 686,921,827 | 687,508,419 | 688,4041,3955 | 689,980,908 | 690,73,22 | 691,1414,1374 | 692,1391,1370

BATCH_RAW_INFO | 608,971,79 | 614,2208,1366 | 625,4023,3264 | 628,1389,641 | 653,1302,845 | 658,4051,3625 | 659,3023,2597 | 660,3656,3230 | 661,3241,2815 | 662,1479,1096 | 664,3598,3232 | 665,2393,2036 | 666,3646,3311 | 667,481,146 | 668,2432,2106 | 669,1841,1521 | 670,2435,2121 | 671,4009,3725 | 674,1431,1203 | 675,1359,1145 | 677,1347,1208 | 678,924,786 | 679,716,580 | 680,533,417 | 681,147,33 | 682,528,417 | 683,4037,3926 | 684,127,16 | 685,457,346 | 686,922,827 | 687,509,419 | 688,4042,3955 | 689,981,908 | 690,74,22 | 691,1415,1374 | 692,1392,1370

BATCH_RAW_INFO | 608,972,79 | 614,2209,1366 | 625,4024,3264 | 628,1390,641 | 653,1303,845 | 658,4052,3625 | 659,3024,2597 | 660,3657,3230 | 661,3242,2815 | 662,1480,1096 | 664,3599,3232 | 665,2394,2036 | 666,3647,3311 | 667,482,146 | 668,2433,2106 | 669,1842,1521 | 670,2436,2121 | 671,4010,3725 | 674,1432,1203 | 675,1360,1145 | 677,1348,1208 | 678,925,786 | 679,717,580 | 680,534,417 | 681,148,33 | 682,529,417 | 683,4038,3926 | 684,128,16 | 685,458,346 | 686,923,827 | 687,510,419 | 688,4043,3955 | 689,982,908 | 690,75,22 | 691,1416,1374 | 692,1393,1370

BATCH_RAW_INFO | 608,973,79 | 614,2210,1366 | 625,4025,3264 | 628,1391,641 | 653,1304,845 | 658,4053,3625 | 659,3025,2597 | 660,3658,3230 | 661,3243,2815 | 662,1481,1096 | 664,3600,3232 | 665,2395,2036 | 666,3648,3311 | 667,483,146 | 668,2434,2106 | 669,1843,1521 | 670,2437,2121 | 671,4011,3725 | 674,1433,1203 | 675,1361,1145 | 677,1349,1208 | 678,926,786 | 679,718,580 | 680,535,417 | 681,149,33 | 682,530,417 | 683,4039,3926 | 684,129,16 | 685,459,346 | 686,924,827 | 687,511,419 | 688,4044,3955 | 689,983,908 | 690,76,22 | 691,1417,1374 | 692,1394,1370

BATCH_RAW_INFO | 608,974,79 | 614,2211,1366 | 625,4026,3264 | 628,1392,641 | 653,1305,845 | 658,4054,3625 | 659,3026,2597 | 660,3659,3230 | 661,3244,2815 | 662,1482,1096 | 664,3601,3232 | 665,2396,2036 | 666,3649,3311 | 667,484,146 | 668,2435,2106 | 669,1844,1521 | 670,2438,2121 | 671,4012,3725 | 674,1434,1203 | 675,1362,1145 | 677,1350,1208 | 678,927,786 | 679,719,580 | 680,536,417 | 681,150,33 | 682,531,417 | 683,4040,3926 | 684,130,16 | 685,460,346 | 686,925,827 | 687,512,419 | 688,4045,3955 | 689,984,908 | 690,77,22 | 691,1418,1374 | 692,1395,1370

BATCH_RAW_INFO | 608,975,79 | 614,2212,1366 | 625,4027,3264 | 628,1393,641 | 653,1306,845 | 658,4055,3625 | 659,3027,2597 | 660,3660,3230 | 661,3245,2815 | 662,1483,1096 | 664,3602,3232 | 665,2397,2036 | 666,3650,3311 | 667,485,146 | 668,2436,2106 | 669,1845,1521 | 670,2439,2121 | 671,4013,3725 | 674,1435,1203 | 675,1363,1145 | 677,1351,1208 | 678,928,786 | 679,720,580 | 680,537,417 | 681,151,33 | 682,532,417 | 683,4041,3926 | 684,131,16 | 685,461,346 | 686,926,827 | 687,513,419 | 688,4046,3955 | 689,985,908 | 690,78,22 | 691,1419,1374 | 692,1396,1370

BATCH_RAW_INFO | 608,976,79 | 614,2213,1366 | 625,4028,3264 | 628,1394,641 | 653,1307,845 | 658,4056,3625 | 659,3028,2597 | 660,3661,3230 | 661,3246,2815 | 662,1484,1096 | 664,3603,3232 | 665,2398,2036 | 666,3651,3311 | 667,486,146 | 668,2437,2106 | 669,1846,1521 | 670,2440,2121 | 671,4014,3725 | 674,1436,1203 | 675,1364,1145 | 677,1352,1208 | 678,929,786 | 679,721,580 | 680,538,417 | 681,152,33 | 682,533,417 | 683,4042,3926 | 684,132,16 | 685,462,346 | 686,927,827 | 687,514,419 | 688,4047,3955 | 689,986,908 | 690,79,22 | 691,1420,1374 | 692,1397,1370

BATCH_RAW_INFO | 608,977,79 | 614,2214,1366 | 625,4029,3264 | 628,1395,641 | 653,1308,845 | 658,4057,3625 | 659,3029,2597 | 660,3662,3230 | 661,3247,2815 | 662,1485,1096 | 664,3604,3232 | 665,2399,2036 | 666,3652,3311 | 667,487,146 | 668,2438,2106 | 669,1847,1521 | 670,2441,2121 | 671,4015,3725 | 674,1437,1203 | 675,1365,1145 | 677,1353,1208 | 678,930,786 | 679,722,580 | 680,539,417 | 681,153,33 | 682,534,417 | 683,4043,3926 | 684,133,16 | 685,463,346 | 686,928,827 | 687,515,419 | 688,4048,3955 | 689,987,908 | 690,80,22 | 691,1421,1374 | 692,1398,1370

BATCH_RAW_INFO | 608,978,79 | 614,2215,1366 | 625,4030,3264 | 628,1396,641 | 653,1309,845 | 658,4058,3625 | 659,3030,2597 | 660,3663,3230 | 661,3248,2815 | 662,1486,1096 | 664,3605,3232 | 665,2400,2036 | 666,3653,3311 | 667,488,146 | 668,2439,2106 | 669,1848,1521 | 670,2442,2121 | 671,4016,3725 | 674,1438,1203 | 675,1366,1145 | 677,1354,1208 | 678,931,786 | 679,723,580 | 680,540,417 | 681,154,33 | 682,535,417 | 683,4044,3926 | 684,134,16 | 685,464,346 | 686,929,827 | 687,516,419 | 688,4049,3955 | 689,988,908 | 690,81,22 | 691,1422,1374 | 692,1399,1370

BATCH_RAW_INFO | 608,979,79 | 614,2216,1366 | 625,4031,3264 | 628,1397,641 | 653,1310,845 | 658,4059,3625 | 659,3031,2597 | 660,3664,3230 | 661,3249,2815 | 662,1487,1096 | 664,3606,3232 | 665,2401,2036 | 666,3654,3311 | 667,489,146 | 668,2440,2106 | 669,1849,1521 | 670,2443,2121 | 671,4017,3725 | 674,1439,1203 | 675,1367,1145 | 677,1355,1208 | 678,932,786 | 679,724,580 | 680,541,417 | 681,155,33 | 682,536,417 | 683,4045,3926 | 684,135,16 | 685,465,346 | 686,930,827 | 687,517,419 | 688,4050,3955 | 689,989,908 | 690,82,22 | 691,1423,1374 | 692,1400,1370

BATCH_RAW_INFO | 608,980,79 | 614,2217,1366 | 625,4032,3264 | 628,1398,641 | 653,1311,845 | 658,4060,3625 | 659,3032,2597 | 660,3665,3230 | 661,3250,2815 | 662,1488,1096 | 664,3607,3232 | 665,2402,2036 | 666,3655,3311 | 667,490,146 | 668,2441,2106 | 669,1850,1521 | 670,2444,2121 | 671,4018,3725 | 674,1440,1203 | 675,1368,1145 | 677,1356,1208 | 678,933,786 | 679,725,580 | 680,542,417 | 681,156,33 | 682,537,417 | 683,4046,3926 | 684,136,16 | 685,466,346 | 686,931,827 | 687,518,419 | 688,4051,3955 | 689,990,908 | 690,83,22 | 691,1424,1374 | 692,1401,1370

BATCH_RAW_INFO | 608,981,79 | 614,2218,1366 | 625,4033,3264 | 628,1399,641 | 653,1312,845 | 658,4061,3625 | 659,3033,2597 | 660,3666,3230 | 661,3251,2815 | 662,1489,1096 | 664,3608,3232 | 665,2403,2036 | 666,3656,3311 | 667,491,146 | 668,2442,2106 | 669,1851,1521 | 670,2445,2121 | 671,4019,3725 | 674,1441,1203 | 675,1369,1145 | 677,1357,1208 | 678,934,786 | 679,726,580 | 680,543,417 | 681,157,33 | 682,538,417 | 683,4047,3926 | 684,137,16 | 685,467,346 | 686,932,827 | 687,519,419 | 688,4052,3955 | 689,991,908 | 690,84,22 | 691,1425,1374 | 692,1402,1370

BATCH_RAW_INFO | 608,982,79 | 614,2219,1366 | 625,4034,3264 | 628,1400,641 | 653,1313,845 | 658,4062,3625 | 659,3034,2597 | 660,3667,3230 | 661,3252,2815 | 662,1490,1096 | 664,3609,3232 | 665,2404,2036 | 666,3657,3311 | 667,492,146 | 668,2443,2106 | 669,1852,1521 | 670,2446,2121 | 671,4020,3725 | 674,1442,1203 | 675,1370,1145 | 677,1358,1208 | 678,935,786 | 679,727,580 | 680,544,417 | 681,158,33 | 682,539,417 | 683,4048,3926 | 684,138,16 | 685,468,346 | 686,933,827 | 687,520,419 | 688,4053,3955 | 689,992,908 | 690,85,22 | 691,1426,1374 | 692,1403,1370

BATCH_RAW_INFO | 608,983,79 | 614,2220,1366 | 625,4035,3264 | 628,1401,641 | 653,1314,845 | 658,4063,3625 | 659,3035,2597 | 660,3668,3230 | 661,3253,2815 | 662,1491,1096 | 664,3610,3232 | 665,2405,2036 | 666,3658,3311 | 667,493,146 | 668,2444,2106 | 669,1853,1521 | 670,2447,2121 | 671,4021,3725 | 674,1443,1203 | 675,1371,1145 | 677,1359,1208 | 678,936,786 | 679,728,580 | 680,545,417 | 681,159,33 | 682,540,417 | 683,4049,3926 | 684,139,16 | 685,469,346 | 686,934,827 | 687,521,419 | 688,4054,3955 | 689,993,908 | 690,86,22 | 691,1427,1374 | 692,1404,1370

BATCH_RAW_INFO | 608,984,79 | 614,2221,1366 | 625,4036,3264 | 628,1402,641 | 653,1315,845 | 658,4064,3625 | 659,3036,2597 | 660,3669,3230 | 661,3254,2815 | 662,1492,1096 | 664,3611,3232 | 665,2406,2036 | 666,3659,3311 | 667,494,146 | 668,2445,2106 | 669,1854,1521 | 670,2448,2121 | 671,4022,3725 | 674,1444,1203 | 675,1372,1145 | 677,1360,1208 | 678,937,786 | 679,729,580 | 680,546,417 | 681,160,33 | 682,541,417 | 683,4050,3926 | 684,140,16 | 685,470,346 | 686,935,827 | 687,522,419 | 688,4055,3955 | 689,994,908 | 690,87,22 | 691,1428,1374 | 692,1405,1370

BATCH_RAW_INFO | 608,985,79 | 614,2222,1366 | 625,4037,3264 | 628,1403,641 | 653,1316,845 | 658,4065,3625 | 659,3037,2597 | 660,3670,3230 | 661,3255,2815 | 662,1493,1096 | 664,3612,3232 | 665,2407,2036 | 666,3660,3311 | 667,495,146 | 668,2446,2106 | 669,1855,1521 | 670,2449,2121 | 671,4023,3725 | 674,1445,1203 | 675,1373,1145 | 677,1361,1208 | 678,938,786 | 679,730,580 | 680,547,417 | 681,161,33 | 682,542,417 | 683,4051,3926 | 684,141,16 | 685,471,346 | 686,936,827 | 687,523,419 | 688,4056,3955 | 689,995,908 | 690,88,22 | 691,1429,1374 | 692,1406,1370

BATCH_RAW_INFO | 608,986,79 | 614,2223,1366 | 625,4038,3264 | 628,1404,641 | 653,1317,845 | 658,4066,3625 | 659,3038,2597 | 660,3671,3230 | 661,3256,2815 | 662,1494,1096 | 664,3613,3232 | 665,2408,2036 | 666,3661,3311 | 667,496,146 | 668,2447,2106 | 669,1856,1521 | 670,2450,2121 | 671,4024,3725 | 674,1446,1203 | 675,1374,1145 | 677,1362,1208 | 678,939,786 | 679,731,580 | 680,548,417 | 681,162,33 | 682,543,417 | 683,4052,3926 | 684,142,16 | 685,472,346 | 686,937,827 | 687,524,419 | 688,4057,3955 | 689,996,908 | 690,89,22 | 691,1430,1374 | 692,1407,1370

BATCH_RAW_INFO | 608,987,79 | 614,2224,1366 | 625,4039,3264 | 628,1405,641 | 653,1318,845 | 658,4067,3625 | 659,3039,2597 | 660,3672,3230 | 661,3257,2815 | 662,1495,1096 | 664,3614,3232 | 665,2409,2036 | 666,3662,3311 | 667,497,146 | 668,2448,2106 | 669,1857,1521 | 670,2451,2121 | 671,4025,3725 | 674,1447,1203 | 675,1375,1145 | 677,1363,1208 | 678,940,786 | 679,732,580 | 680,549,417 | 681,163,33 | 682,544,417 | 683,4053,3926 | 684,143,16 | 685,473,346 | 686,938,827 | 687,525,419 | 688,4058,3955 | 689,997,908 | 690,90,22 | 691,1431,1374 | 692,1408,1370

BATCH_RAW_INFO | 608,988,79 | 614,2225,1366 | 625,4040,3264 | 628,1406,641 | 653,1319,845 | 658,4068,3625 | 659,3040,2597 | 660,3673,3230 | 661,3258,2815 | 662,1496,1096 | 664,3615,3232 | 665,2410,2036 | 666,3663,3311 | 667,498,146 | 668,2449,2106 | 669,1858,1521 | 670,2452,2121 | 671,4026,3725 | 674,1448,1203 | 675,1376,1145 | 677,1364,1208 | 678,941,786 | 679,733,580 | 680,550,417 | 681,164,33 | 682,545,417 | 683,4054,3926 | 684,144,16 | 685,474,346 | 686,939,827 | 687,526,419 | 688,4059,3955 | 689,998,908 | 690,91,22 | 691,1432,1374 | 692,1409,1370

BATCH_RAW_INFO | 608,989,79 | 614,2226,1366 | 625,4041,3264 | 628,1407,641 | 653,1320,845 | 658,4069,3625 | 659,3041,2597 | 660,3674,3230 | 661,3259,2815 | 662,1497,1096 | 664,3616,3232 | 665,2411,2036 | 666,3664,3311 | 667,499,146 | 668,2450,2106 | 669,1859,1521 | 670,2453,2121 | 671,4027,3725 | 674,1449,1203 | 675,1377,1145 | 677,1365,1208 | 678,942,786 | 679,734,580 | 680,551,417 | 681,165,33 | 682,546,417 | 683,4055,3926 | 684,145,16 | 685,475,346 | 686,940,827 | 687,527,419 | 688,4060,3955 | 689,999,908 | 690,92,22 | 691,1433,1374 | 692,1410,1370

BATCH_RAW_INFO | 608,990,79 | 614,2227,1366 | 625,4042,3264 | 628,1408,641 | 653,1321,845 | 658,4070,3625 | 659,3042,2597 | 660,3675,3230 | 661,3260,2815 | 662,1498,1096 | 664,3617,3232 | 665,2412,2036 | 666,3665,3311 | 667,500,146 | 668,2451,2106 | 669,1860,1521 | 670,2454,2121 | 671,4028,3725 | 674,1450,1203 | 675,1378,1145 | 677,1366,1208 | 678,943,786 | 679,735,580 | 680,552,417 | 681,166,33 | 682,547,417 | 683,4056,3926 | 684,146,16 | 685,476,346 | 686,941,827 | 687,528,419 | 688,4061,3955 | 689,1000,908 | 690,93,22 | 691,1434,1374 | 692,1411,1370

BATCH_RAW_INFO | 608,991,79 | 614,2228,1366 | 625,4043,3264 | 628,1409,641 | 653,1322,845 | 658,4071,3625 | 659,3043,2597 | 660,3676,3230 | 661,3261,2815 | 662,1499,1096 | 664,3618,3232 | 665,2413,2036 | 666,3666,3311 | 667,501,146 | 668,2452,2106 | 669,1861,1521 | 670,2455,2121 | 671,4029,3725 | 674,1451,1203 | 675,1379,1145 | 677,1367,1208 | 678,944,786 | 679,736,580 | 680,553,417 | 681,167,33 | 682,548,417 | 683,4057,3926 | 684,147,16 | 685,477,346 | 686,942,827 | 687,529,419 | 688,4062,3955 | 689,1001,908 | 690,94,22 | 691,1435,1374 | 692,1412,1370

BATCH_RAW_INFO | 608,992,79 | 614,2229,1366 | 625,4044,3264 | 628,1410,641 | 653,1323,845 | 658,4072,3625 | 659,3044,2597 | 660,3677,3230 | 661,3262,2815 | 662,1500,1096 | 664,3619,3232 | 665,2414,2036 | 666,3667,3311 | 667,502,146 | 668,2453,2106 | 669,1862,1521 | 670,2456,2121 | 671,4030,3725 | 674,1452,1203 | 675,1380,1145 | 677,1368,1208 | 678,945,786 | 679,737,580 | 680,554,417 | 681,168,33 | 682,549,417 | 683,4058,3926 | 684,148,16 | 685,478,346 | 686,943,827 | 687,530,419 | 688,4063,3955 | 689,1002,908 | 690,95,22 | 691,1436,1374 | 692,1413,1370

BATCH_RAW_INFO | 608,993,79 | 614,2230,1366 | 625,4045,3264 | 628,1411,641 | 653,1324,845 | 658,4073,3625 | 659,3045,2597 | 660,3678,3230 | 661,3263,2815 | 662,1501,1096 | 664,3620,3232 | 665,2415,2036 | 666,3668,3311 | 667,503,146 | 668,2454,2106 | 669,1863,1521 | 670,2457,2121 | 671,4031,3725 | 674,1453,1203 | 675,1381,1145 | 677,1369,1208 | 678,946,786 | 679,738,580 | 680,555,417 | 681,169,33 | 682,550,417 | 683,4059,3926 | 684,149,16 | 685,479,346 | 686,944,827 | 687,531,419 | 688,4064,3955 | 689,1003,908 | 690,96,22 | 691,1437,1374 | 692,1414,1370

BATCH_RAW_INFO | 608,994,79 | 614,2231,1366 | 625,4046,3264 | 628,1412,641 | 653,1325,845 | 658,4074,3625 | 659,3046,2597 | 660,3679,3230 | 661,3264,2815 | 662,1502,1096 | 664,3621,3232 | 665,2416,2036 | 666,3669,3311 | 667,504,146 | 668,2455,2106 | 669,1864,1521 | 670,2458,2121 | 671,4032,3725 | 674,1454,1203 | 675,1382,1145 | 678,947,786 | 679,739,580 | 680,556,417 | 681,170,33 | 682,551,417 | 683,4060,3926 | 684,150,16 | 685,480,346 | 686,945,827 | 687,532,419 | 688,4065,3955 | 689,1004,908 | 690,97,22 | 691,1438,1374 | 692,1415,1370

BATCH_RAW_INFO | 608,995,79 | 614,2232,1366 | 625,4047,3264 | 628,1413,641 | 653,1326,845 | 658,4075,3625 | 659,3047,2597 | 660,3680,3230 | 661,3265,2815 | 662,1503,1096 | 664,3622,3232 | 665,2417,2036 | 666,3670,3311 | 667,505,146 | 668,2456,2106 | 669,1865,1521 | 670,2459,2121 | 671,4033,3725 | 674,1455,1203 | 675,1383,1145 | 678,948,786 | 679,740,580 | 680,557,417 | 681,171,33 | 682,552,417 | 683,4061,3926 | 684,151,16 | 685,481,346 | 686,946,827 | 687,533,419 | 688,4066,3955 | 689,1005,908 | 690,98,22 | 691,1439,1374 | 692,1416,1370

BATCH_RAW_INFO | 608,996,79 | 614,2233,1366 | 625,4048,3264 | 628,1414,641 | 653,1327,845 | 658,4076,3625 | 659,3048,2597 | 660,3681,3230 | 661,3266,2815 | 662,1504,1096 | 664,3623,3232 | 665,2418,2036 | 666,3671,3311 | 667,506,146 | 668,2457,2106 | 669,1866,1521 | 670,2460,2121 | 671,4034,3725 | 674,1456,1203 | 675,1384,1145 | 678,949,786 | 679,741,580 | 680,558,417 | 681,172,33 | 682,553,417 | 683,4062,3926 | 684,152,16 | 685,482,346 | 686,947,827 | 687,534,419 | 688,4067,3955 | 689,1006,908 | 690,99,22 | 691,1440,1374 | 692,1417,1370

BATCH_RAW_INFO | 693,96,95

BATCH_RAW_INFO | 608,997,79 | 614,2234,1366 | 625,4049,3264 | 628,1415,641 | 653,1328,845 | 658,4077,3625 | 659,3049,2597 | 660,3682,3230 | 661,3267,2815 | 662,1505,1096 | 664,3624,3232 | 665,2419,2036 | 666,3672,3311 | 667,507,146 | 668,2458,2106 | 669,1867,1521 | 670,2461,2121 | 671,4035,3725 | 674,1457,1203 | 675,1385,1145 | 678,950,786 | 679,742,580 | 680,559,417 | 681,173,33 | 682,554,417 | 683,4063,3926 | 684,153,16 | 685,483,346 | 686,948,827 | 687,535,419 | 688,4068,3955 | 689,1007,908 | 690,100,22 | 691,1441,1374 | 692,1418,1370 | 693,97,95

BATCH_RAW_INFO | 608,998,79 | 614,2235,1366 | 625,4050,3264 | 628,1416,641 | 653,1329,845 | 658,4078,3625 | 659,3050,2597 | 660,3683,3230 | 661,3268,2815 | 662,1506,1096 | 664,3625,3232 | 665,2420,2036 | 666,3673,3311 | 667,508,146 | 668,2459,2106 | 669,1868,1521 | 670,2462,2121 | 671,4036,3725 | 674,1458,1203 | 675,1386,1145 | 678,951,786 | 679,743,580 | 680,560,417 | 681,174,33 | 682,555,417 | 683,4064,3926 | 684,154,16 | 685,484,346 | 686,949,827 | 687,536,419 | 688,4069,3955 | 689,1008,908 | 690,101,22 | 691,1442,1374 | 692,1419,1370 | 693,98,95

BATCH_RAW_INFO | 608,999,79 | 614,2236,1366 | 625,4051,3264 | 628,1417,641 | 653,1330,845 | 658,4079,3625 | 659,3051,2597 | 660,3684,3230 | 661,3269,2815 | 662,1507,1096 | 664,3626,3232 | 665,2421,2036 | 666,3674,3311 | 667,509,146 | 668,2460,2106 | 669,1869,1521 | 670,2463,2121 | 671,4037,3725 | 674,1459,1203 | 675,1387,1145 | 678,952,786 | 679,744,580 | 680,561,417 | 681,175,33 | 682,556,417 | 683,4065,3926 | 684,155,16 | 685,485,346 | 686,950,827 | 687,537,419 | 688,4070,3955 | 689,1009,908 | 690,102,22 | 691,1443,1374 | 692,1420,1370 | 693,99,95

BATCH_RAW_INFO | 608,1000,79 | 614,2237,1366 | 625,4052,3264 | 628,1418,641 | 653,1331,845 | 658,4080,3625 | 659,3052,2597 | 660,3685,3230 | 661,3270,2815 | 662,1508,1096 | 664,3627,3232 | 665,2422,2036 | 666,3675,3311 | 667,510,146 | 668,2461,2106 | 669,1870,1521 | 670,2464,2121 | 671,4038,3725 | 674,1460,1203 | 675,1388,1145 | 678,953,786 | 679,745,580 | 680,562,417 | 681,176,33 | 682,557,417 | 683,4066,3926 | 684,156,16 | 685,486,346 | 686,951,827 | 687,538,419 | 688,4071,3955 | 689,1010,908 | 690,103,22 | 691,1444,1374 | 692,1421,1370 | 693,100,95

BATCH_RAW_INFO | 608,1001,79 | 614,2238,1366 | 625,4053,3264 | 628,1419,641 | 653,1332,845 | 658,4081,3625 | 659,3053,2597 | 660,3686,3230 | 661,3271,2815 | 662,1509,1096 | 664,3628,3232 | 665,2423,2036 | 667,511,146 | 668,2462,2106 | 669,1871,1521 | 670,2465,2121 | 671,4039,3725 | 674,1461,1203 | 675,1389,1145 | 678,954,786 | 679,746,580 | 680,563,417 | 681,177,33 | 682,558,417 | 683,4067,3926 | 684,157,16 | 685,487,346 | 686,952,827 | 687,539,419 | 688,4072,3955 | 689,1011,908 | 690,104,22 | 691,1445,1374 | 692,1422,1370 | 693,101,95

BATCH_RAW_INFO | 608,1002,79 | 614,2239,1366 | 625,4054,3264 | 628,1420,641 | 653,1333,845 | 658,4082,3625 | 659,3054,2597 | 660,3687,3230 | 661,3272,2815 | 662,1510,1096 | 664,3629,3232 | 665,2424,2036 | 667,512,146 | 668,2463,2106 | 669,1872,1521 | 670,2466,2121 | 671,4040,3725 | 674,1462,1203 | 675,1390,1145 | 678,955,786 | 679,747,580 | 680,564,417 | 681,178,33 | 682,559,417 | 683,4068,3926 | 684,158,16 | 685,488,346 | 686,953,827 | 687,540,419 | 688,4073,3955 | 689,1012,908 | 690,105,22 | 691,1446,1374 | 692,1423,1370 | 693,102,95

BATCH_RAW_INFO | 608,1003,79 | 614,2240,1366 | 625,4055,3264 | 628,1421,641 | 653,1334,845 | 658,4083,3625 | 659,3055,2597 | 660,3688,3230 | 661,3273,2815 | 662,1511,1096 | 664,3630,3232 | 665,2425,2036 | 667,513,146 | 668,2464,2106 | 669,1873,1521 | 670,2467,2121 | 671,4041,3725 | 674,1463,1203 | 675,1391,1145 | 678,956,786 | 679,748,580 | 680,565,417 | 681,179,33 | 682,560,417 | 683,4069,3926 | 684,159,16 | 685,489,346 | 686,954,827 | 687,541,419 | 688,4074,3955 | 689,1013,908 | 690,106,22 | 691,1447,1374 | 692,1424,1370 | 693,103,95

BATCH_RAW_INFO | 608,1004,79 | 614,2241,1366 | 625,4056,3264 | 628,1422,641 | 653,1335,845 | 658,4084,3625 | 659,3056,2597 | 660,3689,3230 | 661,3274,2815 | 662,1512,1096 | 664,3631,3232 | 665,2426,2036 | 667,514,146 | 668,2465,2106 | 669,1874,1521 | 670,2468,2121 | 671,4042,3725 | 674,1464,1203 | 675,1392,1145 | 678,957,786 | 679,749,580 | 680,566,417 | 681,180,33 | 682,561,417 | 683,4070,3926 | 684,160,16 | 685,490,346 | 686,955,827 | 687,542,419 | 688,4075,3955 | 689,1014,908 | 690,107,22 | 691,1448,1374 | 692,1425,1370 | 693,104,95

BATCH_RAW_INFO | 608,1005,79 | 614,2242,1366 | 625,4057,3264 | 628,1423,641 | 653,1336,845 | 658,4085,3625 | 659,3057,2597 | 660,3690,3230 | 661,3275,2815 | 662,1513,1096 | 664,3632,3232 | 665,2427,2036 | 667,515,146 | 668,2466,2106 | 669,1875,1521 | 670,2469,2121 | 671,4043,3725 | 674,1465,1203 | 675,1393,1145 | 678,958,786 | 679,750,580 | 680,567,417 | 681,181,33 | 682,562,417 | 683,4071,3926 | 684,161,16 | 685,491,346 | 686,956,827 | 687,543,419 | 688,4076,3955 | 689,1015,908 | 690,108,22 | 691,1449,1374 | 692,1426,1370 | 693,105,95

BATCH_RAW_INFO | 608,1006,79 | 614,2243,1366 | 625,4058,3264 | 628,1424,641 | 653,1337,845 | 658,4086,3625 | 659,3058,2597 | 660,3691,3230 | 661,3276,2815 | 662,1514,1096 | 664,3633,3232 | 665,2428,2036 | 667,516,146 | 668,2467,2106 | 669,1876,1521 | 670,2470,2121 | 671,4044,3725 | 674,1466,1203 | 675,1394,1145 | 678,959,786 | 679,751,580 | 680,568,417 | 681,182,33 | 682,563,417 | 683,4072,3926 | 684,162,16 | 685,492,346 | 686,957,827 | 687,544,419 | 688,4077,3955 | 689,1016,908 | 690,109,22 | 691,1450,1374 | 692,1427,1370 | 693,106,95

BATCH_RAW_INFO | 608,1007,79 | 614,2244,1366 | 625,4059,3264 | 628,1425,641 | 653,1338,845 | 658,4087,3625 | 659,3059,2597 | 660,3692,3230 | 661,3277,2815 | 662,1515,1096 | 664,3634,3232 | 665,2429,2036 | 667,517,146 | 668,2468,2106 | 669,1877,1521 | 670,2471,2121 | 671,4045,3725 | 674,1467,1203 | 675,1395,1145 | 678,960,786 | 679,752,580 | 680,569,417 | 681,183,33 | 682,564,417 | 683,4073,3926 | 684,163,16 | 685,493,346 | 686,958,827 | 687,545,419 | 688,4078,3955 | 689,1017,908 | 690,110,22 | 691,1451,1374 | 692,1428,1370 | 693,107,95

BATCH_RAW_INFO | 608,1008,79 | 614,2245,1366 | 625,4060,3264 | 628,1426,641 | 653,1339,845 | 658,4088,3625 | 659,3060,2597 | 660,3693,3230 | 661,3278,2815 | 662,1516,1096 | 664,3635,3232 | 665,2430,2036 | 667,518,146 | 668,2469,2106 | 669,1878,1521 | 670,2472,2121 | 671,4046,3725 | 674,1468,1203 | 675,1396,1145 | 678,961,786 | 679,753,580 | 680,570,417 | 681,184,33 | 682,565,417 | 683,4074,3926 | 684,164,16 | 685,494,346 | 686,959,827 | 687,546,419 | 688,4079,3955 | 689,1018,908 | 690,111,22 | 691,1452,1374 | 692,1429,1370 | 693,108,95

BATCH_RAW_INFO | 608,1009,79 | 614,2246,1366 | 625,4061,3264 | 628,1427,641 | 653,1340,845 | 658,4089,3625 | 659,3061,2597 | 660,3694,3230 | 661,3279,2815 | 662,1517,1096 | 664,3636,3232 | 665,2431,2036 | 667,519,146 | 668,2470,2106 | 669,1879,1521 | 670,2473,2121 | 671,4047,3725 | 674,1469,1203 | 675,1397,1145 | 678,962,786 | 679,754,580 | 680,571,417 | 681,185,33 | 682,566,417 | 683,4075,3926 | 684,165,16 | 685,495,346 | 686,960,827 | 687,547,419 | 688,4080,3955 | 689,1019,908 | 690,112,22 | 691,1453,1374 | 692,1430,1370 | 693,109,95

BATCH_RAW_INFO | 608,1010,79 | 614,2247,1366 | 625,4062,3264 | 628,1428,641 | 653,1341,845 | 658,4090,3625 | 659,3062,2597 | 660,3695,3230 | 661,3280,2815 | 662,1518,1096 | 664,3637,3232 | 665,2432,2036 | 667,520,146 | 668,2471,2106 | 669,1880,1521 | 670,2474,2121 | 671,4048,3725 | 674,1470,1203 | 675,1398,1145 | 678,963,786 | 679,755,580 | 680,572,417 | 681,186,33 | 682,567,417 | 683,4076,3926 | 684,166,16 | 685,496,346 | 686,961,827 | 687,548,419 | 688,4081,3955 | 689,1020,908 | 690,113,22 | 691,1454,1374 | 692,1431,1370 | 693,110,95

BATCH_RAW_INFO | 608,1011,79 | 614,2248,1366 | 625,4063,3264 | 628,1429,641 | 653,1342,845 | 658,4091,3625 | 659,3063,2597 | 660,3696,3230 | 661,3281,2815 | 662,1519,1096 | 664,3638,3232 | 665,2433,2036 | 667,521,146 | 668,2472,2106 | 669,1881,1521 | 670,2475,2121 | 671,4049,3725 | 674,1471,1203 | 675,1399,1145 | 678,964,786 | 679,756,580 | 680,573,417 | 681,187,33 | 682,568,417 | 683,4077,3926 | 684,167,16 | 685,497,346 | 686,962,827 | 687,549,419 | 688,4082,3955 | 689,1021,908 | 690,114,22 | 691,1455,1374 | 692,1432,1370 | 693,111,95

BATCH_RAW_INFO | 608,1012,79 | 614,2249,1366 | 625,4064,3264 | 628,1430,641 | 653,1343,845 | 658,4092,3625 | 659,3064,2597 | 660,3697,3230 | 661,3282,2815 | 662,1520,1096 | 664,3639,3232 | 665,2434,2036 | 667,522,146 | 668,2473,2106 | 669,1882,1521 | 670,2476,2121 | 671,4050,3725 | 674,1472,1203 | 675,1400,1145 | 678,965,786 | 679,757,580 | 680,574,417 | 681,188,33 | 682,569,417 | 683,4078,3926 | 684,168,16 | 685,498,346 | 686,963,827 | 687,550,419 | 688,4083,3955 | 689,1022,908 | 690,115,22 | 691,1456,1374 | 692,1433,1370 | 693,112,95

BATCH_RAW_INFO | 608,1013,79 | 614,2250,1366 | 625,4065,3264 | 628,1431,641 | 653,1344,845 | 658,4093,3625 | 659,3065,2597 | 660,3698,3230 | 661,3283,2815 | 662,1521,1096 | 664,3640,3232 | 665,2435,2036 | 667,523,146 | 668,2474,2106 | 669,1883,1521 | 670,2477,2121 | 671,4051,3725 | 674,1473,1203 | 675,1401,1145 | 678,966,786 | 679,758,580 | 680,575,417 | 681,189,33 | 682,570,417 | 683,4079,3926 | 684,169,16 | 685,499,346 | 686,964,827 | 687,551,419 | 688,4084,3955 | 689,1023,908 | 690,116,22 | 691,1457,1374 | 692,1434,1370 | 693,113,95

BATCH_RAW_INFO | 608,1014,79 | 614,2251,1366 | 625,4066,3264 | 628,1432,641 | 653,1345,845 | 658,4094,3625 | 659,3066,2597 | 660,3699,3230 | 661,3284,2815 | 662,1522,1096 | 664,3641,3232 | 665,2436,2036 | 667,524,146 | 668,2475,2106 | 669,1884,1521 | 670,2478,2121 | 671,4052,3725 | 674,1474,1203 | 675,1402,1145 | 678,967,786 | 679,759,580 | 680,576,417 | 681,190,33 | 682,571,417 | 683,4080,3926 | 684,170,16 | 685,500,346 | 686,965,827 | 687,552,419 | 688,4085,3955 | 689,1024,908 | 690,117,22 | 691,1458,1374 | 692,1435,1370 | 693,114,95

BATCH_RAW_INFO | 608,1015,79 | 614,2252,1366 | 625,4067,3264 | 628,1433,641 | 653,1346,845 | 658,4095,3625 | 659,3067,2597 | 660,3700,3230 | 661,3285,2815 | 662,1523,1096 | 664,3642,3232 | 665,2437,2036 | 667,525,146 | 668,2476,2106 | 669,1885,1521 | 670,2479,2121 | 671,4053,3725 | 674,1475,1203 | 675,1403,1145 | 678,968,786 | 679,760,580 | 680,577,417 | 681,191,33 | 682,572,417 | 683,4081,3926 | 684,171,16 | 685,501,346 | 686,966,827 | 687,553,419 | 688,4086,3955 | 689,1025,908 | 690,118,22 | 691,1459,1374 | 692,1436,1370 | 693,115,95

BATCH_RAW_INFO | 608,1016,79 | 614,2253,1366 | 625,4068,3264 | 628,1434,641 | 653,1347,845 | 659,3068,2597 | 660,3701,3230 | 661,3286,2815 | 662,1524,1096 | 664,3643,3232 | 665,2438,2036 | 667,526,146 | 668,2477,2106 | 669,1886,1521 | 670,2480,2121 | 671,4054,3725 | 674,1476,1203 | 675,1404,1145 | 678,969,786 | 679,761,580 | 680,578,417 | 681,192,33 | 682,573,417 | 683,4082,3926 | 684,172,16 | 685,502,346 | 686,967,827 | 687,554,419 | 688,4087,3955 | 689,1026,908 | 690,119,22 | 691,1460,1374 | 692,1437,1370 | 693,116,95

BATCH_RAW_INFO | 608,1017,79 | 614,2254,1366 | 625,4069,3264 | 628,1435,641 | 653,1348,845 | 659,3069,2597 | 660,3702,3230 | 661,3287,2815 | 662,1525,1096 | 664,3644,3232 | 665,2439,2036 | 667,527,146 | 668,2478,2106 | 669,1887,1521 | 670,2481,2121 | 671,4055,3725 | 674,1477,1203 | 675,1405,1145 | 678,970,786 | 679,762,580 | 680,579,417 | 681,193,33 | 682,574,417 | 683,4083,3926 | 684,173,16 | 685,503,346 | 686,968,827 | 687,555,419 | 688,4088,3955 | 689,1027,908 | 690,120,22 | 691,1461,1374 | 692,1438,1370 | 693,117,95

BATCH_RAW_INFO | 608,1018,79 | 614,2255,1366 | 625,4070,3264 | 628,1436,641 | 653,1349,845 | 659,3070,2597 | 660,3703,3230 | 661,3288,2815 | 662,1526,1096 | 664,3645,3232 | 665,2440,2036 | 667,528,146 | 668,2479,2106 | 669,1888,1521 | 670,2482,2121 | 671,4056,3725 | 674,1478,1203 | 675,1406,1145 | 678,971,786 | 679,763,580 | 680,580,417 | 681,194,33 | 682,575,417 | 683,4084,3926 | 684,174,16 | 685,504,346 | 686,969,827 | 687,556,419 | 688,4089,3955 | 689,1028,908 | 690,121,22 | 691,1462,1374 | 692,1439,1370 | 693,118,95

BATCH_RAW_INFO | 608,1019,79 | 614,2256,1366 | 625,4071,3264 | 628,1437,641 | 653,1350,845 | 659,3071,2597 | 660,3704,3230 | 661,3289,2815 | 662,1527,1096 | 664,3646,3232 | 665,2441,2036 | 667,529,146 | 668,2480,2106 | 669,1889,1521 | 670,2483,2121 | 671,4057,3725 | 674,1479,1203 | 675,1407,1145 | 678,972,786 | 679,764,580 | 680,581,417 | 681,195,33 | 682,576,417 | 683,4085,3926 | 684,175,16 | 685,505,346 | 686,970,827 | 687,557,419 | 688,4090,3955 | 689,1029,908 | 690,122,22 | 691,1463,1374 | 692,1440,1370 | 693,119,95

BATCH_RAW_INFO | 608,1020,79 | 614,2257,1366 | 625,4072,3264 | 628,1438,641 | 653,1351,845 | 659,3072,2597 | 660,3705,3230 | 661,3290,2815 | 662,1528,1096 | 664,3647,3232 | 665,2442,2036 | 667,530,146 | 668,2481,2106 | 669,1890,1521 | 670,2484,2121 | 671,4058,3725 | 674,1480,1203 | 675,1408,1145 | 678,973,786 | 679,765,580 | 680,582,417 | 681,196,33 | 682,577,417 | 683,4086,3926 | 684,176,16 | 685,506,346 | 686,971,827 | 687,558,419 | 688,4091,3955 | 689,1030,908 | 690,123,22 | 691,1464,1374 | 692,1441,1370 | 693,120,95

BATCH_RAW_INFO | 608,1021,79 | 614,2258,1366 | 625,4073,3264 | 628,1439,641 | 653,1352,845 | 659,3073,2597 | 660,3706,3230 | 661,3291,2815 | 662,1529,1096 | 664,3648,3232 | 665,2443,2036 | 667,531,146 | 668,2482,2106 | 669,1891,1521 | 670,2485,2121 | 671,4059,3725 | 674,1481,1203 | 675,1409,1145 | 678,974,786 | 679,766,580 | 680,583,417 | 681,197,33 | 682,578,417 | 683,4087,3926 | 684,177,16 | 685,507,346 | 686,972,827 | 687,559,419 | 688,4092,3955 | 689,1031,908 | 690,124,22 | 691,1465,1374 | 692,1442,1370 | 693,121,95

BATCH_RAW_INFO | 608,1022,79 | 614,2259,1366 | 625,4074,3264 | 628,1440,641 | 653,1353,845 | 659,3074,2597 | 660,3707,3230 | 661,3292,2815 | 662,1530,1096 | 664,3649,3232 | 665,2444,2036 | 667,532,146 | 668,2483,2106 | 669,1892,1521 | 670,2486,2121 | 671,4060,3725 | 674,1482,1203 | 675,1410,1145 | 678,975,786 | 679,767,580 | 680,584,417 | 681,198,33 | 682,579,417 | 683,4088,3926 | 684,178,16 | 685,508,346 | 686,973,827 | 687,560,419 | 688,4093,3955 | 689,1032,908 | 690,125,22 | 691,1466,1374 | 692,1443,1370 | 693,122,95

BATCH_RAW_INFO | 608,1023,79 | 614,2260,1366 | 625,4075,3264 | 628,1441,641 | 653,1354,845 | 659,3075,2597 | 660,3708,3230 | 661,3293,2815 | 662,1531,1096 | 664,3650,3232 | 665,2445,2036 | 667,533,146 | 668,2484,2106 | 669,1893,1521 | 670,2487,2121 | 671,4061,3725 | 674,1483,1203 | 675,1411,1145 | 678,976,786 | 679,768,580 | 680,585,417 | 681,199,33 | 682,580,417 | 683,4089,3926 | 684,179,16 | 685,509,346 | 686,974,827 | 687,561,419 | 688,4094,3955 | 689,1033,908 | 690,126,22 | 691,1467,1374 | 692,1444,1370 | 693,123,95

BATCH_RAW_INFO | 608,1024,79 | 614,2261,1366 | 625,4076,3264 | 628,1442,641 | 653,1355,845 | 659,3076,2597 | 660,3709,3230 | 661,3294,2815 | 662,1532,1096 | 664,3651,3232 | 665,2446,2036 | 667,534,146 | 668,2485,2106 | 669,1894,1521 | 670,2488,2121 | 671,4062,3725 | 674,1484,1203 | 675,1412,1145 | 678,977,786 | 679,769,580 | 680,586,417 | 681,200,33 | 682,581,417 | 683,4090,3926 | 684,180,16 | 685,510,346 | 686,975,827 | 687,562,419 | 688,4095,3955 | 689,1034,908 | 690,127,22 | 691,1468,1374 | 692,1445,1370 | 693,124,95

BATCH_RAW_INFO | 608,1025,79 | 614,2262,1366 | 625,4077,3264 | 628,1443,641 | 653,1356,845 | 659,3077,2597 | 660,3710,3230 | 661,3295,2815 | 662,1533,1096 | 664,3652,3232 | 665,2447,2036 | 667,535,146 | 668,2486,2106 | 669,1895,1521 | 670,2489,2121 | 671,4063,3725 | 674,1485,1203 | 675,1413,1145 | 678,978,786 | 679,770,580 | 680,587,417 | 681,201,33 | 682,582,417 | 683,4091,3926 | 684,181,16 | 685,511,346 | 686,976,827 | 687,563,419 | 689,1035,908 | 690,128,22 | 691,1469,1374 | 692,1446,1370 | 693,125,95

BATCH_RAW_INFO | 608,1026,79 | 614,2263,1366 | 625,4078,3264 | 628,1444,641 | 653,1357,845 | 659,3078,2597 | 660,3711,3230 | 661,3296,2815 | 662,1534,1096 | 664,3653,3232 | 665,2448,2036 | 667,536,146 | 668,2487,2106 | 669,1896,1521 | 670,2490,2121 | 671,4064,3725 | 674,1486,1203 | 675,1414,1145 | 678,979,786 | 679,771,580 | 680,588,417 | 681,202,33 | 682,583,417 | 683,4092,3926 | 684,182,16 | 685,512,346 | 686,977,827 | 687,564,419 | 689,1036,908 | 690,129,22 | 691,1470,1374 | 692,1447,1370 | 693,126,95

BATCH_RAW_INFO | 694,3986,3985

BATCH_RAW_INFO | 608,1027,79 | 614,2264,1366 | 625,4079,3264 | 628,1445,641 | 653,1358,845 | 659,3079,2597 | 660,3712,3230 | 661,3297,2815 | 662,1535,1096 | 664,3654,3232 | 665,2449,2036 | 667,537,146 | 668,2488,2106 | 669,1897,1521 | 670,2491,2121 | 671,4065,3725 | 674,1487,1203 | 675,1415,1145 | 678,980,786 | 679,772,580 | 680,589,417 | 681,203,33 | 682,584,417 | 683,4093,3926 | 684,183,16 | 685,513,346 | 686,978,827 | 687,565,419 | 689,1037,908 | 690,130,22 | 691,1471,1374 | 692,1448,1370 | 693,127,95 | 694,3987,3985

BATCH_RAW_INFO | 608,1028,79 | 614,2265,1366 | 625,4080,3264 | 628,1446,641 | 653,1359,845 | 659,3080,2597 | 660,3713,3230 | 661,3298,2815 | 662,1536,1096 | 664,3655,3232 | 665,2450,2036 | 667,538,146 | 668,2489,2106 | 669,1898,1521 | 670,2492,2121 | 671,4066,3725 | 674,1488,1203 | 675,1416,1145 | 678,981,786 | 679,773,580 | 680,590,417 | 681,204,33 | 682,585,417 | 683,4094,3926 | 684,184,16 | 685,514,346 | 686,979,827 | 687,566,419 | 689,1038,908 | 690,131,22 | 691,1472,1374 | 692,1449,1370 | 693,128,95 | 694,3988,3985

BATCH_RAW_INFO | 608,1029,79 | 614,2266,1366 | 625,4081,3264 | 628,1447,641 | 653,1360,845 | 659,3081,2597 | 660,3714,3230 | 661,3299,2815 | 662,1537,1096 | 664,3656,3232 | 665,2451,2036 | 667,539,146 | 668,2490,2106 | 669,1899,1521 | 670,2493,2121 | 671,4067,3725 | 674,1489,1203 | 675,1417,1145 | 678,982,786 | 679,774,580 | 680,591,417 | 681,205,33 | 682,586,417 | 683,4095,3926 | 684,185,16 | 685,515,346 | 686,980,827 | 687,567,419 | 689,1039,908 | 690,132,22 | 691,1473,1374 | 692,1450,1370 | 693,129,95 | 694,3989,3985

BATCH_RAW_INFO | 608,1030,79 | 614,2267,1366 | 625,4082,3264 | 628,1448,641 | 653,1361,845 | 659,3082,2597 | 660,3715,3230 | 661,3300,2815 | 662,1538,1096 | 664,3657,3232 | 665,2452,2036 | 667,540,146 | 668,2491,2106 | 669,1900,1521 | 670,2494,2121 | 671,4068,3725 | 674,1490,1203 | 675,1418,1145 | 678,983,786 | 679,775,580 | 680,592,417 | 681,206,33 | 682,587,417 | 684,186,16 | 685,516,346 | 686,981,827 | 687,568,419 | 689,1040,908 | 690,133,22 | 691,1474,1374 | 692,1451,1370 | 693,130,95 | 694,3990,3985

BATCH_RAW_INFO | 608,1031,79 | 614,2268,1366 | 625,4083,3264 | 628,1449,641 | 653,1362,845 | 659,3083,2597 | 660,3716,3230 | 661,3301,2815 | 662,1539,1096 | 664,3658,3232 | 665,2453,2036 | 667,541,146 | 668,2492,2106 | 669,1901,1521 | 670,2495,2121 | 671,4069,3725 | 674,1491,1203 | 675,1419,1145 | 678,984,786 | 679,776,580 | 680,593,417 | 681,207,33 | 682,588,417 | 684,187,16 | 685,517,346 | 686,982,827 | 687,569,419 | 689,1041,908 | 690,134,22 | 691,1475,1374 | 692,1452,1370 | 693,131,95 | 694,3991,3985

BATCH_RAW_INFO | 608,1032,79 | 614,2269,1366 | 625,4084,3264 | 628,1450,641 | 653,1363,845 | 659,3084,2597 | 660,3717,3230 | 661,3302,2815 | 662,1540,1096 | 664,3659,3232 | 665,2454,2036 | 667,542,146 | 668,2493,2106 | 669,1902,1521 | 670,2496,2121 | 671,4070,3725 | 674,1492,1203 | 675,1420,1145 | 678,985,786 | 679,777,580 | 680,594,417 | 681,208,33 | 682,589,417 | 684,188,16 | 685,518,346 | 686,983,827 | 687,570,419 | 689,1042,908 | 690,135,22 | 691,1476,1374 | 692,1453,1370 | 693,132,95 | 694,3992,3985

BATCH_RAW_INFO | 608,1033,79 | 614,2270,1366 | 625,4085,3264 | 628,1451,641 | 653,1364,845 | 659,3085,2597 | 660,3718,3230 | 661,3303,2815 | 662,1541,1096 | 664,3660,3232 | 665,2455,2036 | 667,543,146 | 668,2494,2106 | 669,1903,1521 | 670,2497,2121 | 671,4071,3725 | 674,1493,1203 | 675,1421,1145 | 678,986,786 | 679,778,580 | 680,595,417 | 681,209,33 | 682,590,417 | 684,189,16 | 685,519,346 | 686,984,827 | 687,571,419 | 689,1043,908 | 690,136,22 | 691,1477,1374 | 692,1454,1370 | 693,133,95 | 694,3993,3985

BATCH_RAW_INFO | 614,2271,1366 | 625,4086,3264 | 628,1452,641 | 653,1365,845 | 659,3086,2597 | 660,3719,3230 | 661,3304,2815 | 662,1542,1096 | 664,3661,3232 | 665,2456,2036 | 667,544,146 | 668,2495,2106 | 669,1904,1521 | 670,2498,2121 | 671,4072,3725 | 674,1494,1203 | 675,1422,1145 | 678,987,786 | 679,779,580 | 680,596,417 | 681,210,33 | 682,591,417 | 684,190,16 | 685,520,346 | 686,985,827 | 687,572,419 | 689,1044,908 | 690,137,22 | 691,1478,1374 | 692,1455,1370 | 693,134,95 | 694,3994,3985

BATCH_RAW_INFO | 614,2272,1366 | 625,4087,3264 | 628,1453,641 | 653,1366,845 | 659,3087,2597 | 660,3720,3230 | 661,3305,2815 | 662,1543,1096 | 664,3662,3232 | 665,2457,2036 | 667,545,146 | 668,2496,2106 | 669,1905,1521 | 670,2499,2121 | 671,4073,3725 | 674,1495,1203 | 675,1423,1145 | 678,988,786 | 679,780,580 | 680,597,417 | 681,211,33 | 682,592,417 | 684,191,16 | 685,521,346 | 686,986,827 | 687,573,419 | 689,1045,908 | 690,138,22 | 691,1479,1374 | 692,1456,1370 | 693,135,95 | 694,3995,3985

BATCH_RAW_INFO | 695,1742,1741

BATCH_RAW_INFO | 614,2273,1366 | 625,4088,3264 | 628,1454,641 | 653,1367,845 | 659,3088,2597 | 660,3721,3230 | 661,3306,2815 | 662,1544,1096 | 664,3663,3232 | 665,2458,2036 | 667,546,146 | 668,2497,2106 | 669,1906,1521 | 670,2500,2121 | 671,4074,3725 | 674,1496,1203 | 675,1424,1145 | 678,989,786 | 679,781,580 | 680,598,417 | 681,212,33 | 682,593,417 | 684,192,16 | 685,522,346 | 686,987,827 | 687,574,419 | 689,1046,908 | 690,139,22 | 691,1480,1374 | 692,1457,1370 | 693,136,95 | 694,3996,3985 | 695,1743,1741

BATCH_RAW_INFO | 614,2274,1366 | 625,4089,3264 | 628,1455,641 | 653,1368,845 | 659,3089,2597 | 660,3722,3230 | 661,3307,2815 | 662,1545,1096 | 664,3664,3232 | 665,2459,2036 | 667,547,146 | 668,2498,2106 | 669,1907,1521 | 670,2501,2121 | 671,4075,3725 | 674,1497,1203 | 675,1425,1145 | 678,990,786 | 679,782,580 | 680,599,417 | 681,213,33 | 682,594,417 | 684,193,16 | 685,523,346 | 686,988,827 | 687,575,419 | 689,1047,908 | 690,140,22 | 691,1481,1374 | 692,1458,1370 | 693,137,95 | 694,3997,3985 | 695,1744,1741

BATCH_RAW_INFO | 614,2275,1366 | 625,4090,3264 | 628,1456,641 | 653,1369,845 | 659,3090,2597 | 660,3723,3230 | 661,3308,2815 | 662,1546,1096 | 664,3665,3232 | 665,2460,2036 | 667,548,146 | 668,2499,2106 | 669,1908,1521 | 670,2502,2121 | 671,4076,3725 | 674,1498,1203 | 675,1426,1145 | 678,991,786 | 679,783,580 | 680,600,417 | 681,214,33 | 682,595,417 | 684,194,16 | 685,524,346 | 686,989,827 | 687,576,419 | 689,1048,908 | 690,141,22 | 691,1482,1374 | 692,1459,1370 | 693,138,95 | 694,3998,3985 | 695,1745,1741

BATCH_RAW_INFO | 614,2276,1366 | 625,4091,3264 | 628,1457,641 | 653,1370,845 | 659,3091,2597 | 660,3724,3230 | 661,3309,2815 | 662,1547,1096 | 664,3666,3232 | 665,2461,2036 | 667,549,146 | 668,2500,2106 | 669,1909,1521 | 670,2503,2121 | 671,4077,3725 | 674,1499,1203 | 675,1427,1145 | 678,992,786 | 679,784,580 | 680,601,417 | 681,215,33 | 682,596,417 | 684,195,16 | 685,525,346 | 686,990,827 | 687,577,419 | 689,1049,908 | 690,142,22 | 691,1483,1374 | 692,1460,1370 | 693,139,95 | 694,3999,3985 | 695,1746,1741

BATCH_RAW_INFO | 614,2277,1366 | 625,4092,3264 | 628,1458,641 | 653,1371,845 | 659,3092,2597 | 660,3725,3230 | 661,3310,2815 | 662,1548,1096 | 664,3667,3232 | 665,2462,2036 | 667,550,146 | 668,2501,2106 | 669,1910,1521 | 670,2504,2121 | 671,4078,3725 | 674,1500,1203 | 675,1428,1145 | 678,993,786 | 679,785,580 | 680,602,417 | 681,216,33 | 682,597,417 | 684,196,16 | 685,526,346 | 686,991,827 | 687,578,419 | 689,1050,908 | 690,143,22 | 692,1461,1370 | 693,140,95 | 694,4000,3985 | 695,1747,1741

BATCH_RAW_INFO | 614,2278,1366 | 625,4093,3264 | 628,1459,641 | 653,1372,845 | 659,3093,2597 | 660,3726,3230 | 661,3311,2815 | 662,1549,1096 | 664,3668,3232 | 665,2463,2036 | 667,551,146 | 668,2502,2106 | 669,1911,1521 | 670,2505,2121 | 671,4079,3725 | 674,1501,1203 | 675,1429,1145 | 678,994,786 | 679,786,580 | 680,603,417 | 681,217,33 | 682,598,417 | 684,197,16 | 685,527,346 | 686,992,827 | 687,579,419 | 689,1051,908 | 690,144,22 | 692,1462,1370 | 693,141,95 | 694,4001,3985 | 695,1748,1741

BATCH_RAW_INFO | 614,2279,1366 | 625,4094,3264 | 628,1460,641 | 653,1373,845 | 659,3094,2597 | 660,3727,3230 | 661,3312,2815 | 662,1550,1096 | 664,3669,3232 | 665,2464,2036 | 667,552,146 | 668,2503,2106 | 669,1912,1521 | 670,2506,2121 | 671,4080,3725 | 674,1502,1203 | 675,1430,1145 | 678,995,786 | 679,787,580 | 680,604,417 | 681,218,33 | 682,599,417 | 684,198,16 | 685,528,346 | 686,993,827 | 687,580,419 | 689,1052,908 | 690,145,22 | 692,1463,1370 | 693,142,95 | 694,4002,3985 | 695,1749,1741

BATCH_RAW_INFO | 614,2280,1366 | 625,4095,3264 | 628,1461,641 | 653,1374,845 | 659,3095,2597 | 660,3728,3230 | 661,3313,2815 | 662,1551,1096 | 664,3670,3232 | 665,2465,2036 | 667,553,146 | 668,2504,2106 | 669,1913,1521 | 670,2507,2121 | 671,4081,3725 | 674,1503,1203 | 675,1431,1145 | 678,996,786 | 679,788,580 | 680,605,417 | 681,219,33 | 682,600,417 | 684,199,16 | 685,529,346 | 686,994,827 | 687,581,419 | 689,1053,908 | 690,146,22 | 692,1464,1370 | 693,143,95 | 694,4003,3985 | 695,1750,1741

BATCH_RAW_INFO | 614,2281,1366 | 628,1462,641 | 653,1375,845 | 659,3096,2597 | 660,3729,3230 | 661,3314,2815 | 662,1552,1096 | 664,3671,3232 | 665,2466,2036 | 667,554,146 | 668,2505,2106 | 669,1914,1521 | 670,2508,2121 | 671,4082,3725 | 674,1504,1203 | 675,1432,1145 | 678,997,786 | 679,789,580 | 680,606,417 | 681,220,33 | 682,601,417 | 684,200,16 | 685,530,346 | 686,995,827 | 687,582,419 | 689,1054,908 | 690,147,22 | 692,1465,1370 | 693,144,95 | 694,4004,3985 | 695,1751,1741

BATCH_RAW_INFO | 614,2282,1366 | 628,1463,641 | 653,1376,845 | 659,3097,2597 | 660,3730,3230 | 661,3315,2815 | 662,1553,1096 | 664,3672,3232 | 665,2467,2036 | 667,555,146 | 668,2506,2106 | 669,1915,1521 | 670,2509,2121 | 671,4083,3725 | 674,1505,1203 | 675,1433,1145 | 678,998,786 | 679,790,580 | 680,607,417 | 681,221,33 | 682,602,417 | 684,201,16 | 685,531,346 | 686,996,827 | 687,583,419 | 689,1055,908 | 690,148,22 | 692,1466,1370 | 693,145,95 | 694,4005,3985 | 695,1752,1741

BATCH_RAW_INFO | 614,2283,1366 | 628,1464,641 | 653,1377,845 | 659,3098,2597 | 660,3731,3230 | 661,3316,2815 | 662,1554,1096 | 664,3673,3232 | 665,2468,2036 | 667,556,146 | 668,2507,2106 | 669,1916,1521 | 670,2510,2121 | 671,4084,3725 | 674,1506,1203 | 675,1434,1145 | 678,999,786 | 679,791,580 | 680,608,417 | 681,222,33 | 682,603,417 | 684,202,16 | 685,532,346 | 686,997,827 | 687,584,419 | 689,1056,908 | 690,149,22 | 692,1467,1370 | 693,146,95 | 694,4006,3985 | 695,1753,1741

BATCH_RAW_INFO | 614,2284,1366 | 628,1465,641 | 653,1378,845 | 659,3099,2597 | 660,3732,3230 | 661,3317,2815 | 662,1555,1096 | 664,3674,3232 | 665,2469,2036 | 667,557,146 | 668,2508,2106 | 669,1917,1521 | 670,2511,2121 | 671,4085,3725 | 674,1507,1203 | 675,1435,1145 | 678,1000,786 | 679,792,580 | 680,609,417 | 681,223,33 | 682,604,417 | 684,203,16 | 685,533,346 | 686,998,827 | 687,585,419 | 689,1057,908 | 690,150,22 | 692,1468,1370 | 693,147,95 | 694,4007,3985 | 695,1754,1741

BATCH_RAW_INFO | 614,2285,1366 | 628,1466,641 | 653,1379,845 | 659,3100,2597 | 660,3733,3230 | 661,3318,2815 | 662,1556,1096 | 664,3675,3232 | 665,2470,2036 | 667,558,146 | 668,2509,2106 | 669,1918,1521 | 670,2512,2121 | 671,4086,3725 | 674,1508,1203 | 675,1436,1145 | 678,1001,786 | 679,793,580 | 680,610,417 | 681,224,33 | 682,605,417 | 684,204,16 | 685,534,346 | 686,999,827 | 687,586,419 | 689,1058,908 | 690,151,22 | 692,1469,1370 | 693,148,95 | 694,4008,3985 | 695,1755,1741

BATCH_RAW_INFO | 614,2286,1366 | 628,1467,641 | 653,1380,845 | 659,3101,2597 | 660,3734,3230 | 661,3319,2815 | 662,1557,1096 | 664,3676,3232 | 665,2471,2036 | 667,559,146 | 668,2510,2106 | 669,1919,1521 | 670,2513,2121 | 671,4087,3725 | 674,1509,1203 | 675,1437,1145 | 678,1002,786 | 679,794,580 | 680,611,417 | 681,225,33 | 682,606,417 | 684,205,16 | 685,535,346 | 686,1000,827 | 687,587,419 | 689,1059,908 | 690,152,22 | 692,1470,1370 | 693,149,95 | 694,4009,3985 | 695,1756,1741

BATCH_RAW_INFO | 614,2287,1366 | 628,1468,641 | 653,1381,845 | 659,3102,2597 | 660,3735,3230 | 661,3320,2815 | 662,1558,1096 | 664,3677,3232 | 665,2472,2036 | 667,560,146 | 668,2511,2106 | 669,1920,1521 | 670,2514,2121 | 671,4088,3725 | 674,1510,1203 | 675,1438,1145 | 678,1003,786 | 679,795,580 | 680,612,417 | 681,226,33 | 682,607,417 | 684,206,16 | 685,536,346 | 686,1001,827 | 687,588,419 | 689,1060,908 | 690,153,22 | 692,1471,1370 | 693,150,95 | 694,4010,3985 | 695,1757,1741

BATCH_RAW_INFO | 614,2288,1366 | 628,1469,641 | 653,1382,845 | 659,3103,2597 | 660,3736,3230 | 661,3321,2815 | 662,1559,1096 | 664,3678,3232 | 665,2473,2036 | 667,561,146 | 668,2512,2106 | 669,1921,1521 | 670,2515,2121 | 671,4089,3725 | 674,1511,1203 | 675,1439,1145 | 678,1004,786 | 679,796,580 | 680,613,417 | 681,227,33 | 682,608,417 | 684,207,16 | 685,537,346 | 686,1002,827 | 687,589,419 | 689,1061,908 | 690,154,22 | 692,1472,1370 | 693,151,95 | 694,4011,3985 | 695,1758,1741

BATCH_RAW_INFO | 614,2289,1366 | 628,1470,641 | 653,1383,845 | 659,3104,2597 | 660,3737,3230 | 661,3322,2815 | 662,1560,1096 | 664,3679,3232 | 665,2474,2036 | 667,562,146 | 668,2513,2106 | 669,1922,1521 | 670,2516,2121 | 671,4090,3725 | 674,1512,1203 | 675,1440,1145 | 678,1005,786 | 679,797,580 | 680,614,417 | 681,228,33 | 682,609,417 | 684,208,16 | 685,538,346 | 686,1003,827 | 687,590,419 | 689,1062,908 | 690,155,22 | 692,1473,1370 | 693,152,95 | 694,4012,3985 | 695,1759,1741

BATCH_RAW_INFO | 696,2405,2404

BATCH_RAW_INFO | 614,2290,1366 | 628,1471,641 | 653,1384,845 | 659,3105,2597 | 660,3738,3230 | 661,3323,2815 | 662,1561,1096 | 664,3680,3232 | 665,2475,2036 | 667,563,146 | 668,2514,2106 | 669,1923,1521 | 670,2517,2121 | 671,4091,3725 | 674,1513,1203 | 675,1441,1145 | 678,1006,786 | 679,798,580 | 680,615,417 | 681,229,33 | 682,610,417 | 684,209,16 | 685,539,346 | 686,1004,827 | 687,591,419 | 689,1063,908 | 690,156,22 | 692,1474,1370 | 693,153,95 | 694,4013,3985 | 695,1760,1741 | 696,2406,2404

BATCH_RAW_INFO | 614,2291,1366 | 628,1472,641 | 653,1385,845 | 659,3106,2597 | 660,3739,3230 | 661,3324,2815 | 662,1562,1096 | 664,3681,3232 | 665,2476,2036 | 667,564,146 | 668,2515,2106 | 669,1924,1521 | 670,2518,2121 | 671,4092,3725 | 674,1514,1203 | 675,1442,1145 | 678,1007,786 | 679,799,580 | 680,616,417 | 681,230,33 | 682,611,417 | 684,210,16 | 685,540,346 | 686,1005,827 | 687,592,419 | 689,1064,908 | 690,157,22 | 692,1475,1370 | 693,154,95 | 694,4014,3985 | 695,1761,1741 | 696,2407,2404

BATCH_RAW_INFO | 614,2292,1366 | 628,1473,641 | 653,1386,845 | 659,3107,2597 | 660,3740,3230 | 661,3325,2815 | 662,1563,1096 | 664,3682,3232 | 665,2477,2036 | 667,565,146 | 668,2516,2106 | 669,1925,1521 | 670,2519,2121 | 671,4093,3725 | 674,1515,1203 | 675,1443,1145 | 678,1008,786 | 679,800,580 | 680,617,417 | 681,231,33 | 682,612,417 | 684,211,16 | 685,541,346 | 686,1006,827 | 687,593,419 | 689,1065,908 | 690,158,22 | 692,1476,1370 | 693,155,95 | 694,4015,3985 | 695,1762,1741 | 696,2408,2404

BATCH_RAW_INFO | 614,2293,1366 | 628,1474,641 | 653,1387,845 | 659,3108,2597 | 660,3741,3230 | 661,3326,2815 | 662,1564,1096 | 664,3683,3232 | 665,2478,2036 | 667,566,146 | 668,2517,2106 | 669,1926,1521 | 670,2520,2121 | 671,4094,3725 | 674,1516,1203 | 675,1444,1145 | 678,1009,786 | 679,801,580 | 680,618,417 | 681,232,33 | 682,613,417 | 684,212,16 | 685,542,346 | 686,1007,827 | 687,594,419 | 689,1066,908 | 690,159,22 | 692,1477,1370 | 693,156,95 | 694,4016,3985 | 695,1763,1741 | 696,2409,2404

BATCH_RAW_INFO | 614,2294,1366 | 628,1475,641 | 653,1388,845 | 659,3109,2597 | 660,3742,3230 | 661,3327,2815 | 662,1565,1096 | 664,3684,3232 | 665,2479,2036 | 667,567,146 | 668,2518,2106 | 669,1927,1521 | 670,2521,2121 | 671,4095,3725 | 674,1517,1203 | 675,1445,1145 | 678,1010,786 | 679,802,580 | 680,619,417 | 681,233,33 | 682,614,417 | 684,213,16 | 685,543,346 | 686,1008,827 | 687,595,419 | 689,1067,908 | 690,160,22 | 692,1478,1370 | 693,157,95 | 694,4017,3985 | 695,1764,1741 | 696,2410,2404

BATCH_RAW_INFO | 614,2295,1366 | 628,1476,641 | 653,1389,845 | 659,3110,2597 | 660,3743,3230 | 661,3328,2815 | 662,1566,1096 | 664,3685,3232 | 665,2480,2036 | 667,568,146 | 668,2519,2106 | 669,1928,1521 | 670,2522,2121 | 674,1518,1203 | 675,1446,1145 | 678,1011,786 | 679,803,580 | 680,620,417 | 681,234,33 | 682,615,417 | 684,214,16 | 685,544,346 | 686,1009,827 | 687,596,419 | 689,1068,908 | 690,161,22 | 692,1479,1370 | 693,158,95 | 694,4018,3985 | 695,1765,1741 | 696,2411,2404

BATCH_RAW_INFO | 614,2296,1366 | 628,1477,641 | 653,1390,845 | 659,3111,2597 | 660,3744,3230 | 661,3329,2815 | 662,1567,1096 | 664,3686,3232 | 665,2481,2036 | 667,569,146 | 668,2520,2106 | 669,1929,1521 | 670,2523,2121 | 674,1519,1203 | 675,1447,1145 | 678,1012,786 | 679,804,580 | 680,621,417 | 681,235,33 | 682,616,417 | 684,215,16 | 685,545,346 | 686,1010,827 | 687,597,419 | 689,1069,908 | 690,162,22 | 692,1480,1370 | 693,159,95 | 694,4019,3985 | 695,1766,1741 | 696,2412,2404

BATCH_RAW_INFO | 614,2297,1366 | 628,1478,641 | 653,1391,845 | 659,3112,2597 | 660,3745,3230 | 661,3330,2815 | 662,1568,1096 | 664,3687,3232 | 665,2482,2036 | 667,570,146 | 668,2521,2106 | 669,1930,1521 | 670,2524,2121 | 674,1520,1203 | 675,1448,1145 | 678,1013,786 | 679,805,580 | 680,622,417 | 681,236,33 | 682,617,417 | 684,216,16 | 685,546,346 | 686,1011,827 | 687,598,419 | 689,1070,908 | 690,163,22 | 692,1481,1370 | 693,160,95 | 694,4020,3985 | 695,1767,1741 | 696,2413,2404

BATCH_RAW_INFO | 614,2298,1366 | 628,1479,641 | 653,1392,845 | 659,3113,2597 | 660,3746,3230 | 661,3331,2815 | 662,1569,1096 | 664,3688,3232 | 665,2483,2036 | 667,571,146 | 668,2522,2106 | 669,1931,1521 | 670,2525,2121 | 674,1521,1203 | 675,1449,1145 | 678,1014,786 | 679,806,580 | 680,623,417 | 681,237,33 | 682,618,417 | 684,217,16 | 685,547,346 | 686,1012,827 | 687,599,419 | 689,1071,908 | 690,164,22 | 692,1482,1370 | 693,161,95 | 694,4021,3985 | 695,1768,1741 | 696,2414,2404

BATCH_RAW_INFO | 614,2299,1366 | 628,1480,641 | 653,1393,845 | 659,3114,2597 | 660,3747,3230 | 661,3332,2815 | 662,1570,1096 | 664,3689,3232 | 665,2484,2036 | 667,572,146 | 668,2523,2106 | 669,1932,1521 | 670,2526,2121 | 674,1522,1203 | 675,1450,1145 | 678,1015,786 | 679,807,580 | 680,624,417 | 681,238,33 | 682,619,417 | 684,218,16 | 685,548,346 | 686,1013,827 | 687,600,419 | 689,1072,908 | 690,165,22 | 692,1483,1370 | 693,162,95 | 694,4022,3985 | 695,1769,1741 | 696,2415,2404

BATCH_RAW_INFO | 614,2300,1366 | 628,1481,641 | 653,1394,845 | 659,3115,2597 | 660,3748,3230 | 661,3333,2815 | 662,1571,1096 | 664,3690,3232 | 665,2485,2036 | 667,573,146 | 668,2524,2106 | 669,1933,1521 | 670,2527,2121 | 674,1523,1203 | 675,1451,1145 | 678,1016,786 | 679,808,580 | 680,625,417 | 681,239,33 | 682,620,417 | 684,219,16 | 685,549,346 | 686,1014,827 | 687,601,419 | 689,1073,908 | 690,166,22 | 692,1484,1370 | 693,163,95 | 694,4023,3985 | 695,1770,1741 | 696,2416,2404

BATCH_RAW_INFO | 614,2301,1366 | 628,1482,641 | 653,1395,845 | 659,3116,2597 | 660,3749,3230 | 661,3334,2815 | 662,1572,1096 | 664,3691,3232 | 665,2486,2036 | 667,574,146 | 668,2525,2106 | 669,1934,1521 | 670,2528,2121 | 674,1524,1203 | 675,1452,1145 | 678,1017,786 | 679,809,580 | 680,626,417 | 681,240,33 | 682,621,417 | 684,220,16 | 685,550,346 | 686,1015,827 | 687,602,419 | 689,1074,908 | 690,167,22 | 692,1485,1370 | 693,164,95 | 694,4024,3985 | 695,1771,1741 | 696,2417,2404

BATCH_RAW_INFO | 614,2302,1366 | 628,1483,641 | 653,1396,845 | 659,3117,2597 | 660,3750,3230 | 661,3335,2815 | 662,1573,1096 | 664,3692,3232 | 665,2487,2036 | 667,575,146 | 668,2526,2106 | 669,1935,1521 | 670,2529,2121 | 674,1525,1203 | 675,1453,1145 | 678,1018,786 | 679,810,580 | 680,627,417 | 681,241,33 | 682,622,417 | 684,221,16 | 685,551,346 | 686,1016,827 | 687,603,419 | 689,1075,908 | 690,168,22 | 692,1486,1370 | 693,165,95 | 694,4025,3985 | 695,1772,1741 | 696,2418,2404

BATCH_RAW_INFO | 614,2303,1366 | 628,1484,641 | 653,1397,845 | 659,3118,2597 | 660,3751,3230 | 661,3336,2815 | 662,1574,1096 | 664,3693,3232 | 665,2488,2036 | 667,576,146 | 668,2527,2106 | 669,1936,1521 | 670,2530,2121 | 674,1526,1203 | 675,1454,1145 | 678,1019,786 | 679,811,580 | 680,628,417 | 681,242,33 | 682,623,417 | 684,222,16 | 685,552,346 | 686,1017,827 | 687,604,419 | 689,1076,908 | 690,169,22 | 692,1487,1370 | 693,166,95 | 694,4026,3985 | 695,1773,1741 | 696,2419,2404

BATCH_RAW_INFO | 614,2304,1366 | 628,1485,641 | 653,1398,845 | 659,3119,2597 | 660,3752,3230 | 661,3337,2815 | 662,1575,1096 | 664,3694,3232 | 665,2489,2036 | 667,577,146 | 668,2528,2106 | 669,1937,1521 | 670,2531,2121 | 674,1527,1203 | 675,1455,1145 | 678,1020,786 | 679,812,580 | 680,629,417 | 681,243,33 | 682,624,417 | 684,223,16 | 685,553,346 | 686,1018,827 | 687,605,419 | 689,1077,908 | 690,170,22 | 692,1488,1370 | 693,167,95 | 694,4027,3985 | 695,1774,1741 | 696,2420,2404

BATCH_RAW_INFO | 614,2305,1366 | 628,1486,641 | 653,1399,845 | 659,3120,2597 | 660,3753,3230 | 661,3338,2815 | 662,1576,1096 | 664,3695,3232 | 665,2490,2036 | 667,578,146 | 668,2529,2106 | 669,1938,1521 | 670,2532,2121 | 674,1528,1203 | 675,1456,1145 | 678,1021,786 | 679,813,580 | 680,630,417 | 681,244,33 | 682,625,417 | 684,224,16 | 685,554,346 | 686,1019,827 | 687,606,419 | 689,1078,908 | 690,171,22 | 692,1489,1370 | 693,168,95 | 694,4028,3985 | 695,1775,1741 | 696,2421,2404

BATCH_RAW_INFO | 614,2306,1366 | 628,1487,641 | 653,1400,845 | 659,3121,2597 | 660,3754,3230 | 661,3339,2815 | 662,1577,1096 | 664,3696,3232 | 665,2491,2036 | 667,579,146 | 668,2530,2106 | 669,1939,1521 | 670,2533,2121 | 674,1529,1203 | 675,1457,1145 | 678,1022,786 | 679,814,580 | 680,631,417 | 681,245,33 | 682,626,417 | 684,225,16 | 685,555,346 | 686,1020,827 | 687,607,419 | 689,1079,908 | 690,172,22 | 692,1490,1370 | 693,169,95 | 694,4029,3985 | 695,1776,1741 | 696,2422,2404

BATCH_RAW_INFO | 614,2307,1366 | 628,1488,641 | 653,1401,845 | 659,3122,2597 | 660,3755,3230 | 661,3340,2815 | 662,1578,1096 | 664,3697,3232 | 665,2492,2036 | 667,580,146 | 668,2531,2106 | 669,1940,1521 | 670,2534,2121 | 674,1530,1203 | 675,1458,1145 | 678,1023,786 | 679,815,580 | 680,632,417 | 681,246,33 | 682,627,417 | 684,226,16 | 685,556,346 | 686,1021,827 | 687,608,419 | 689,1080,908 | 690,173,22 | 692,1491,1370 | 693,170,95 | 694,4030,3985 | 695,1777,1741 | 696,2423,2404

BATCH_RAW_INFO | 614,2308,1366 | 628,1489,641 | 653,1402,845 | 659,3123,2597 | 660,3756,3230 | 661,3341,2815 | 662,1579,1096 | 664,3698,3232 | 665,2493,2036 | 667,581,146 | 668,2532,2106 | 669,1941,1521 | 670,2535,2121 | 674,1531,1203 | 675,1459,1145 | 678,1024,786 | 679,816,580 | 680,633,417 | 681,247,33 | 682,628,417 | 684,227,16 | 685,557,346 | 686,1022,827 | 687,609,419 | 689,1081,908 | 690,174,22 | 692,1492,1370 | 693,171,95 | 694,4031,3985 | 695,1778,1741 | 696,2424,2404

BATCH_RAW_INFO | 614,2309,1366 | 628,1490,641 | 653,1403,845 | 659,3124,2597 | 660,3757,3230 | 661,3342,2815 | 662,1580,1096 | 664,3699,3232 | 665,2494,2036 | 667,582,146 | 668,2533,2106 | 669,1942,1521 | 670,2536,2121 | 674,1532,1203 | 675,1460,1145 | 678,1025,786 | 679,817,580 | 680,634,417 | 681,248,33 | 682,629,417 | 684,228,16 | 685,558,346 | 686,1023,827 | 687,610,419 | 689,1082,908 | 690,175,22 | 692,1493,1370 | 693,172,95 | 694,4032,3985 | 695,1779,1741 | 696,2425,2404

BATCH_RAW_INFO | 614,2310,1366 | 628,1491,641 | 653,1404,845 | 659,3125,2597 | 660,3758,3230 | 661,3343,2815 | 662,1581,1096 | 664,3700,3232 | 665,2495,2036 | 667,583,146 | 668,2534,2106 | 669,1943,1521 | 670,2537,2121 | 674,1533,1203 | 675,1461,1145 | 678,1026,786 | 679,818,580 | 680,635,417 | 681,249,33 | 682,630,417 | 684,229,16 | 685,559,346 | 686,1024,827 | 687,611,419 | 689,1083,908 | 690,176,22 | 692,1494,1370 | 693,173,95 | 694,4033,3985 | 695,1780,1741 | 696,2426,2404

BATCH_RAW_INFO | 614,2311,1366 | 628,1492,641 | 653,1405,845 | 659,3126,2597 | 660,3759,3230 | 661,3344,2815 | 662,1582,1096 | 664,3701,3232 | 665,2496,2036 | 667,584,146 | 668,2535,2106 | 669,1944,1521 | 670,2538,2121 | 674,1534,1203 | 675,1462,1145 | 678,1027,786 | 679,819,580 | 680,636,417 | 681,250,33 | 682,631,417 | 684,230,16 | 685,560,346 | 686,1025,827 | 687,612,419 | 689,1084,908 | 690,177,22 | 692,1495,1370 | 693,174,95 | 694,4034,3985 | 695,1781,1741 | 696,2427,2404

BATCH_RAW_INFO | 614,2312,1366 | 628,1493,641 | 653,1406,845 | 659,3127,2597 | 660,3760,3230 | 661,3345,2815 | 662,1583,1096 | 664,3702,3232 | 665,2497,2036 | 667,585,146 | 668,2536,2106 | 669,1945,1521 | 670,2539,2121 | 674,1535,1203 | 675,1463,1145 | 678,1028,786 | 679,820,580 | 680,637,417 | 681,251,33 | 682,632,417 | 684,231,16 | 685,561,346 | 686,1026,827 | 687,613,419 | 689,1085,908 | 690,178,22 | 692,1496,1370 | 693,175,95 | 694,4035,3985 | 695,1782,1741 | 696,2428,2404

BATCH_RAW_INFO | 614,2313,1366 | 628,1494,641 | 653,1407,845 | 659,3128,2597 | 660,3761,3230 | 661,3346,2815 | 662,1584,1096 | 664,3703,3232 | 665,2498,2036 | 667,586,146 | 668,2537,2106 | 669,1946,1521 | 670,2540,2121 | 674,1536,1203 | 675,1464,1145 | 678,1029,786 | 679,821,580 | 680,638,417 | 681,252,33 | 682,633,417 | 684,232,16 | 685,562,346 | 686,1027,827 | 687,614,419 | 689,1086,908 | 690,179,22 | 692,1497,1370 | 693,176,95 | 694,4036,3985 | 695,1783,1741 | 696,2429,2404

BATCH_RAW_INFO | 614,2314,1366 | 628,1495,641 | 653,1408,845 | 659,3129,2597 | 660,3762,3230 | 661,3347,2815 | 662,1585,1096 | 664,3704,3232 | 665,2499,2036 | 667,587,146 | 668,2538,2106 | 669,1947,1521 | 670,2541,2121 | 674,1537,1203 | 675,1465,1145 | 678,1030,786 | 679,822,580 | 680,639,417 | 681,253,33 | 682,634,417 | 684,233,16 | 685,563,346 | 686,1028,827 | 687,615,419 | 689,1087,908 | 690,180,22 | 692,1498,1370 | 693,177,95 | 694,4037,3985 | 695,1784,1741 | 696,2430,2404

BATCH_RAW_INFO | 614,2315,1366 | 628,1496,641 | 653,1409,845 | 659,3130,2597 | 660,3763,3230 | 661,3348,2815 | 662,1586,1096 | 664,3705,3232 | 665,2500,2036 | 667,588,146 | 668,2539,2106 | 669,1948,1521 | 670,2542,2121 | 674,1538,1203 | 675,1466,1145 | 678,1031,786 | 679,823,580 | 680,640,417 | 681,254,33 | 682,635,417 | 684,234,16 | 685,564,346 | 686,1029,827 | 687,616,419 | 689,1088,908 | 690,181,22 | 692,1499,1370 | 693,178,95 | 694,4038,3985 | 695,1785,1741 | 696,2431,2404

BATCH_RAW_INFO | 614,2316,1366 | 628,1497,641 | 653,1410,845 | 659,3131,2597 | 660,3764,3230 | 661,3349,2815 | 662,1587,1096 | 664,3706,3232 | 665,2501,2036 | 667,589,146 | 668,2540,2106 | 669,1949,1521 | 670,2543,2121 | 674,1539,1203 | 675,1467,1145 | 678,1032,786 | 679,824,580 | 680,641,417 | 681,255,33 | 682,636,417 | 684,235,16 | 685,565,346 | 686,1030,827 | 687,617,419 | 689,1089,908 | 690,182,22 | 692,1500,1370 | 693,179,95 | 694,4039,3985 | 695,1786,1741 | 696,2432,2404

BATCH_RAW_INFO | 614,2317,1366 | 628,1498,641 | 653,1411,845 | 659,3132,2597 | 660,3765,3230 | 661,3350,2815 | 662,1588,1096 | 664,3707,3232 | 665,2502,2036 | 667,590,146 | 668,2541,2106 | 669,1950,1521 | 670,2544,2121 | 674,1540,1203 | 675,1468,1145 | 678,1033,786 | 679,825,580 | 680,642,417 | 681,256,33 | 682,637,417 | 684,236,16 | 685,566,346 | 686,1031,827 | 687,618,419 | 689,1090,908 | 690,183,22 | 692,1501,1370 | 693,180,95 | 694,4040,3985 | 695,1787,1741 | 696,2433,2404

BATCH_RAW_INFO | 614,2318,1366 | 628,1499,641 | 653,1412,845 | 659,3133,2597 | 660,3766,3230 | 661,3351,2815 | 662,1589,1096 | 664,3708,3232 | 665,2503,2036 | 667,591,146 | 668,2542,2106 | 669,1951,1521 | 670,2545,2121 | 674,1541,1203 | 675,1469,1145 | 678,1034,786 | 679,826,580 | 680,643,417 | 681,257,33 | 682,638,417 | 684,237,16 | 685,567,346 | 686,1032,827 | 687,619,419 | 689,1091,908 | 690,184,22 | 692,1502,1370 | 693,181,95 | 694,4041,3985 | 695,1788,1741 | 696,2434,2404

BATCH_RAW_INFO | 614,2319,1366 | 628,1500,641 | 653,1413,845 | 659,3134,2597 | 660,3767,3230 | 661,3352,2815 | 662,1590,1096 | 664,3709,3232 | 665,2504,2036 | 667,592,146 | 668,2543,2106 | 669,1952,1521 | 670,2546,2121 | 674,1542,1203 | 675,1470,1145 | 678,1035,786 | 679,827,580 | 680,644,417 | 681,258,33 | 682,639,417 | 684,238,16 | 685,568,346 | 686,1033,827 | 687,620,419 | 689,1092,908 | 690,185,22 | 692,1503,1370 | 693,182,95 | 694,4042,3985 | 695,1789,1741 | 696,2435,2404

BATCH_RAW_INFO | 614,2320,1366 | 628,1501,641 | 653,1414,845 | 659,3135,2597 | 660,3768,3230 | 661,3353,2815 | 662,1591,1096 | 664,3710,3232 | 665,2505,2036 | 667,593,146 | 668,2544,2106 | 669,1953,1521 | 670,2547,2121 | 674,1543,1203 | 675,1471,1145 | 678,1036,786 | 679,828,580 | 680,645,417 | 681,259,33 | 682,640,417 | 684,239,16 | 685,569,346 | 686,1034,827 | 687,621,419 | 689,1093,908 | 690,186,22 | 692,1504,1370 | 693,183,95 | 694,4043,3985 | 695,1790,1741 | 696,2436,2404

BATCH_RAW_INFO | 614,2321,1366 | 628,1502,641 | 653,1415,845 | 659,3136,2597 | 660,3769,3230 | 661,3354,2815 | 662,1592,1096 | 664,3711,3232 | 665,2506,2036 | 667,594,146 | 668,2545,2106 | 669,1954,1521 | 670,2548,2121 | 674,1544,1203 | 675,1472,1145 | 678,1037,786 | 679,829,580 | 680,646,417 | 681,260,33 | 682,641,417 | 684,240,16 | 685,570,346 | 686,1035,827 | 687,622,419 | 689,1094,908 | 690,187,22 | 692,1505,1370 | 693,184,95 | 694,4044,3985 | 695,1791,1741 | 696,2437,2404

BATCH_RAW_INFO | 614,2322,1366 | 628,1503,641 | 653,1416,845 | 659,3137,2597 | 660,3770,3230 | 661,3355,2815 | 662,1593,1096 | 664,3712,3232 | 665,2507,2036 | 667,595,146 | 668,2546,2106 | 669,1955,1521 | 670,2549,2121 | 674,1545,1203 | 675,1473,1145 | 678,1038,786 | 679,830,580 | 680,647,417 | 681,261,33 | 682,642,417 | 684,241,16 | 685,571,346 | 686,1036,827 | 687,623,419 | 689,1095,908 | 690,188,22 | 692,1506,1370 | 693,185,95 | 694,4045,3985 | 695,1792,1741 | 696,2438,2404

BATCH_RAW_INFO | 614,2323,1366 | 628,1504,641 | 653,1417,845 | 659,3138,2597 | 660,3771,3230 | 661,3356,2815 | 662,1594,1096 | 664,3713,3232 | 665,2508,2036 | 667,596,146 | 668,2547,2106 | 669,1956,1521 | 670,2550,2121 | 674,1546,1203 | 675,1474,1145 | 678,1039,786 | 679,831,580 | 680,648,417 | 681,262,33 | 682,643,417 | 684,242,16 | 685,572,346 | 686,1037,827 | 687,624,419 | 689,1096,908 | 690,189,22 | 692,1507,1370 | 693,186,95 | 694,4046,3985 | 695,1793,1741 | 696,2439,2404

BATCH_RAW_INFO | 614,2324,1366 | 628,1505,641 | 653,1418,845 | 659,3139,2597 | 660,3772,3230 | 661,3357,2815 | 662,1595,1096 | 664,3714,3232 | 665,2509,2036 | 667,597,146 | 668,2548,2106 | 669,1957,1521 | 670,2551,2121 | 674,1547,1203 | 675,1475,1145 | 678,1040,786 | 679,832,580 | 680,649,417 | 681,263,33 | 682,644,417 | 684,243,16 | 685,573,346 | 686,1038,827 | 687,625,419 | 689,1097,908 | 690,190,22 | 692,1508,1370 | 693,187,95 | 694,4047,3985 | 695,1794,1741 | 696,2440,2404

BATCH_RAW_INFO | 614,2325,1366 | 628,1506,641 | 653,1419,845 | 659,3140,2597 | 660,3773,3230 | 661,3358,2815 | 662,1596,1096 | 664,3715,3232 | 665,2510,2036 | 667,598,146 | 668,2549,2106 | 669,1958,1521 | 670,2552,2121 | 674,1548,1203 | 675,1476,1145 | 678,1041,786 | 679,833,580 | 680,650,417 | 681,264,33 | 682,645,417 | 684,244,16 | 685,574,346 | 686,1039,827 | 687,626,419 | 689,1098,908 | 690,191,22 | 692,1509,1370 | 693,188,95 | 694,4048,3985 | 695,1795,1741 | 696,2441,2404

BATCH_RAW_INFO | 614,2326,1366 | 628,1507,641 | 653,1420,845 | 659,3141,2597 | 660,3774,3230 | 661,3359,2815 | 662,1597,1096 | 664,3716,3232 | 665,2511,2036 | 667,599,146 | 668,2550,2106 | 669,1959,1521 | 670,2553,2121 | 674,1549,1203 | 675,1477,1145 | 678,1042,786 | 679,834,580 | 680,651,417 | 681,265,33 | 682,646,417 | 684,245,16 | 685,575,346 | 686,1040,827 | 687,627,419 | 689,1099,908 | 690,192,22 | 692,1510,1370 | 693,189,95 | 694,4049,3985 | 695,1796,1741 | 696,2442,2404

BATCH_RAW_INFO | 614,2327,1366 | 628,1508,641 | 653,1421,845 | 659,3142,2597 | 660,3775,3230 | 661,3360,2815 | 662,1598,1096 | 664,3717,3232 | 665,2512,2036 | 667,600,146 | 668,2551,2106 | 669,1960,1521 | 670,2554,2121 | 674,1550,1203 | 675,1478,1145 | 678,1043,786 | 679,835,580 | 680,652,417 | 681,266,33 | 682,647,417 | 684,246,16 | 685,576,346 | 686,1041,827 | 687,628,419 | 689,1100,908 | 690,193,22 | 692,1511,1370 | 693,190,95 | 694,4050,3985 | 695,1797,1741 | 696,2443,2404

BATCH_RAW_INFO | 614,2328,1366 | 628,1509,641 | 653,1422,845 | 659,3143,2597 | 660,3776,3230 | 661,3361,2815 | 662,1599,1096 | 664,3718,3232 | 665,2513,2036 | 667,601,146 | 668,2552,2106 | 669,1961,1521 | 670,2555,2121 | 674,1551,1203 | 675,1479,1145 | 678,1044,786 | 679,836,580 | 680,653,417 | 681,267,33 | 682,648,417 | 684,247,16 | 685,577,346 | 686,1042,827 | 687,629,419 | 689,1101,908 | 690,194,22 | 692,1512,1370 | 693,191,95 | 694,4051,3985 | 695,1798,1741 | 696,2444,2404

BATCH_RAW_INFO | 614,2329,1366 | 628,1510,641 | 653,1423,845 | 659,3144,2597 | 660,3777,3230 | 661,3362,2815 | 662,1600,1096 | 664,3719,3232 | 665,2514,2036 | 667,602,146 | 668,2553,2106 | 669,1962,1521 | 670,2556,2121 | 674,1552,1203 | 675,1480,1145 | 678,1045,786 | 679,837,580 | 680,654,417 | 681,268,33 | 682,649,417 | 684,248,16 | 685,578,346 | 686,1043,827 | 687,630,419 | 689,1102,908 | 690,195,22 | 692,1513,1370 | 693,192,95 | 694,4052,3985 | 695,1799,1741 | 696,2445,2404

BATCH_RAW_INFO | 614,2330,1366 | 628,1511,641 | 653,1424,845 | 659,3145,2597 | 660,3778,3230 | 661,3363,2815 | 662,1601,1096 | 664,3720,3232 | 665,2515,2036 | 667,603,146 | 668,2554,2106 | 669,1963,1521 | 670,2557,2121 | 674,1553,1203 | 675,1481,1145 | 678,1046,786 | 679,838,580 | 680,655,417 | 681,269,33 | 682,650,417 | 684,249,16 | 685,579,346 | 686,1044,827 | 687,631,419 | 689,1103,908 | 690,196,22 | 692,1514,1370 | 693,193,95 | 694,4053,3985 | 695,1800,1741 | 696,2446,2404

BATCH_RAW_INFO | 614,2331,1366 | 628,1512,641 | 653,1425,845 | 659,3146,2597 | 660,3779,3230 | 661,3364,2815 | 662,1602,1096 | 664,3721,3232 | 665,2516,2036 | 667,604,146 | 668,2555,2106 | 669,1964,1521 | 670,2558,2121 | 674,1554,1203 | 675,1482,1145 | 678,1047,786 | 679,839,580 | 680,656,417 | 681,270,33 | 682,651,417 | 684,250,16 | 685,580,346 | 686,1045,827 | 687,632,419 | 689,1104,908 | 690,197,22 | 692,1515,1370 | 693,194,95 | 694,4054,3985 | 695,1801,1741 | 696,2447,2404

BATCH_RAW_INFO | 614,2332,1366 | 628,1513,641 | 653,1426,845 | 659,3147,2597 | 660,3780,3230 | 661,3365,2815 | 662,1603,1096 | 664,3722,3232 | 665,2517,2036 | 667,605,146 | 668,2556,2106 | 669,1965,1521 | 670,2559,2121 | 674,1555,1203 | 675,1483,1145 | 678,1048,786 | 679,840,580 | 680,657,417 | 681,271,33 | 682,652,417 | 684,251,16 | 685,581,346 | 686,1046,827 | 687,633,419 | 689,1105,908 | 690,198,22 | 692,1516,1370 | 693,195,95 | 694,4055,3985 | 695,1802,1741 | 696,2448,2404

BATCH_RAW_INFO | 614,2333,1366 | 628,1514,641 | 653,1427,845 | 659,3148,2597 | 660,3781,3230 | 661,3366,2815 | 662,1604,1096 | 664,3723,3232 | 665,2518,2036 | 667,606,146 | 668,2557,2106 | 669,1966,1521 | 670,2560,2121 | 674,1556,1203 | 675,1484,1145 | 678,1049,786 | 679,841,580 | 680,658,417 | 681,272,33 | 682,653,417 | 684,252,16 | 685,582,346 | 686,1047,827 | 687,634,419 | 689,1106,908 | 690,199,22 | 692,1517,1370 | 693,196,95 | 694,4056,3985 | 695,1803,1741 | 696,2449,2404

BATCH_RAW_INFO | 614,2334,1366 | 628,1515,641 | 653,1428,845 | 659,3149,2597 | 660,3782,3230 | 661,3367,2815 | 662,1605,1096 | 664,3724,3232 | 665,2519,2036 | 667,607,146 | 668,2558,2106 | 669,1967,1521 | 670,2561,2121 | 674,1557,1203 | 675,1485,1145 | 678,1050,786 | 679,842,580 | 680,659,417 | 681,273,33 | 682,654,417 | 684,253,16 | 685,583,346 | 686,1048,827 | 687,635,419 | 689,1107,908 | 690,200,22 | 692,1518,1370 | 693,197,95 | 694,4057,3985 | 695,1804,1741 | 696,2450,2404

BATCH_RAW_INFO | 614,2335,1366 | 628,1516,641 | 653,1429,845 | 659,3150,2597 | 660,3783,3230 | 661,3368,2815 | 662,1606,1096 | 664,3725,3232 | 665,2520,2036 | 667,608,146 | 668,2559,2106 | 669,1968,1521 | 670,2562,2121 | 674,1558,1203 | 675,1486,1145 | 678,1051,786 | 679,843,580 | 680,660,417 | 681,274,33 | 682,655,417 | 684,254,16 | 685,584,346 | 686,1049,827 | 687,636,419 | 689,1108,908 | 690,201,22 | 692,1519,1370 | 693,198,95 | 694,4058,3985 | 695,1805,1741 | 696,2451,2404

BATCH_RAW_INFO | 614,2336,1366 | 628,1517,641 | 653,1430,845 | 659,3151,2597 | 660,3784,3230 | 661,3369,2815 | 662,1607,1096 | 664,3726,3232 | 665,2521,2036 | 667,609,146 | 668,2560,2106 | 669,1969,1521 | 670,2563,2121 | 674,1559,1203 | 675,1487,1145 | 678,1052,786 | 679,844,580 | 680,661,417 | 681,275,33 | 682,656,417 | 684,255,16 | 685,585,346 | 686,1050,827 | 687,637,419 | 689,1109,908 | 690,202,22 | 692,1520,1370 | 693,199,95 | 694,4059,3985 | 695,1806,1741 | 696,2452,2404

BATCH_RAW_INFO | 614,2337,1366 | 628,1518,641 | 653,1431,845 | 659,3152,2597 | 660,3785,3230 | 661,3370,2815 | 662,1608,1096 | 664,3727,3232 | 665,2522,2036 | 667,610,146 | 668,2561,2106 | 669,1970,1521 | 670,2564,2121 | 674,1560,1203 | 675,1488,1145 | 678,1053,786 | 679,845,580 | 680,662,417 | 681,276,33 | 682,657,417 | 684,256,16 | 685,586,346 | 686,1051,827 | 687,638,419 | 689,1110,908 | 690,203,22 | 692,1521,1370 | 693,200,95 | 694,4060,3985 | 695,1807,1741 | 696,2453,2404

BATCH_RAW_INFO | 614,2338,1366 | 628,1519,641 | 653,1432,845 | 659,3153,2597 | 660,3786,3230 | 661,3371,2815 | 662,1609,1096 | 664,3728,3232 | 665,2523,2036 | 667,611,146 | 668,2562,2106 | 669,1971,1521 | 670,2565,2121 | 674,1561,1203 | 675,1489,1145 | 678,1054,786 | 679,846,580 | 680,663,417 | 681,277,33 | 682,658,417 | 684,257,16 | 685,587,346 | 686,1052,827 | 687,639,419 | 689,1111,908 | 690,204,22 | 692,1522,1370 | 693,201,95 | 694,4061,3985 | 695,1808,1741 | 696,2454,2404

BATCH_RAW_INFO | 614,2339,1366 | 628,1520,641 | 653,1433,845 | 659,3154,2597 | 660,3787,3230 | 661,3372,2815 | 662,1610,1096 | 664,3729,3232 | 665,2524,2036 | 667,612,146 | 668,2563,2106 | 669,1972,1521 | 670,2566,2121 | 674,1562,1203 | 675,1490,1145 | 678,1055,786 | 679,847,580 | 680,664,417 | 681,278,33 | 682,659,417 | 684,258,16 | 685,588,346 | 686,1053,827 | 687,640,419 | 689,1112,908 | 690,205,22 | 692,1523,1370 | 693,202,95 | 694,4062,3985 | 695,1809,1741 | 696,2455,2404

BATCH_RAW_INFO | 697,713,712

BATCH_RAW_INFO | 614,2340,1366 | 628,1521,641 | 653,1434,845 | 659,3155,2597 | 660,3788,3230 | 661,3373,2815 | 662,1611,1096 | 664,3730,3232 | 665,2525,2036 | 667,613,146 | 668,2564,2106 | 669,1973,1521 | 670,2567,2121 | 674,1563,1203 | 675,1491,1145 | 678,1056,786 | 679,848,580 | 680,665,417 | 681,279,33 | 682,660,417 | 684,259,16 | 685,589,346 | 686,1054,827 | 687,641,419 | 689,1113,908 | 690,206,22 | 692,1524,1370 | 693,203,95 | 694,4063,3985 | 695,1810,1741 | 696,2456,2404 | 697,714,712

BATCH_RAW_INFO | 614,2341,1366 | 628,1522,641 | 653,1435,845 | 659,3156,2597 | 660,3789,3230 | 661,3374,2815 | 662,1612,1096 | 664,3731,3232 | 665,2526,2036 | 667,614,146 | 668,2565,2106 | 669,1974,1521 | 670,2568,2121 | 674,1564,1203 | 675,1492,1145 | 678,1057,786 | 679,849,580 | 680,666,417 | 681,280,33 | 682,661,417 | 684,260,16 | 685,590,346 | 686,1055,827 | 687,642,419 | 689,1114,908 | 690,207,22 | 692,1525,1370 | 693,204,95 | 694,4064,3985 | 695,1811,1741 | 696,2457,2404 | 697,715,712

BATCH_RAW_INFO | 614,2342,1366 | 628,1523,641 | 653,1436,845 | 659,3157,2597 | 660,3790,3230 | 661,3375,2815 | 662,1613,1096 | 664,3732,3232 | 665,2527,2036 | 667,615,146 | 668,2566,2106 | 669,1975,1521 | 670,2569,2121 | 674,1565,1203 | 675,1493,1145 | 678,1058,786 | 679,850,580 | 680,667,417 | 681,281,33 | 682,662,417 | 684,261,16 | 685,591,346 | 686,1056,827 | 687,643,419 | 689,1115,908 | 690,208,22 | 692,1526,1370 | 693,205,95 | 694,4065,3985 | 695,1812,1741 | 696,2458,2404 | 697,716,712

BATCH_RAW_INFO | 614,2343,1366 | 628,1524,641 | 653,1437,845 | 659,3158,2597 | 660,3791,3230 | 661,3376,2815 | 662,1614,1096 | 664,3733,3232 | 665,2528,2036 | 667,616,146 | 668,2567,2106 | 669,1976,1521 | 670,2570,2121 | 674,1566,1203 | 675,1494,1145 | 678,1059,786 | 679,851,580 | 680,668,417 | 681,282,33 | 682,663,417 | 684,262,16 | 685,592,346 | 686,1057,827 | 687,644,419 | 689,1116,908 | 690,209,22 | 692,1527,1370 | 693,206,95 | 694,4066,3985 | 695,1813,1741 | 696,2459,2404 | 697,717,712

BATCH_RAW_INFO | 614,2344,1366 | 628,1525,641 | 653,1438,845 | 659,3159,2597 | 660,3792,3230 | 661,3377,2815 | 662,1615,1096 | 664,3734,3232 | 665,2529,2036 | 667,617,146 | 668,2568,2106 | 669,1977,1521 | 670,2571,2121 | 674,1567,1203 | 675,1495,1145 | 678,1060,786 | 679,852,580 | 680,669,417 | 681,283,33 | 682,664,417 | 684,263,16 | 685,593,346 | 686,1058,827 | 687,645,419 | 689,1117,908 | 690,210,22 | 692,1528,1370 | 693,207,95 | 694,4067,3985 | 695,1814,1741 | 696,2460,2404 | 697,718,712

BATCH_RAW_INFO | 614,2345,1366 | 628,1526,641 | 653,1439,845 | 659,3160,2597 | 660,3793,3230 | 661,3378,2815 | 662,1616,1096 | 664,3735,3232 | 665,2530,2036 | 667,618,146 | 668,2569,2106 | 669,1978,1521 | 670,2572,2121 | 674,1568,1203 | 675,1496,1145 | 678,1061,786 | 679,853,580 | 680,670,417 | 681,284,33 | 682,665,417 | 684,264,16 | 685,594,346 | 686,1059,827 | 687,646,419 | 689,1118,908 | 690,211,22 | 692,1529,1370 | 693,208,95 | 694,4068,3985 | 695,1815,1741 | 696,2461,2404 | 697,719,712

BATCH_RAW_INFO | 614,2346,1366 | 628,1527,641 | 653,1440,845 | 659,3161,2597 | 660,3794,3230 | 661,3379,2815 | 662,1617,1096 | 664,3736,3232 | 665,2531,2036 | 667,619,146 | 668,2570,2106 | 669,1979,1521 | 670,2573,2121 | 674,1569,1203 | 675,1497,1145 | 678,1062,786 | 679,854,580 | 680,671,417 | 681,285,33 | 682,666,417 | 684,265,16 | 685,595,346 | 686,1060,827 | 687,647,419 | 689,1119,908 | 690,212,22 | 692,1530,1370 | 693,209,95 | 694,4069,3985 | 695,1816,1741 | 696,2462,2404 | 697,720,712

BATCH_RAW_INFO | 614,2347,1366 | 628,1528,641 | 653,1441,845 | 659,3162,2597 | 660,3795,3230 | 661,3380,2815 | 662,1618,1096 | 664,3737,3232 | 665,2532,2036 | 667,620,146 | 668,2571,2106 | 669,1980,1521 | 670,2574,2121 | 674,1570,1203 | 678,1063,786 | 679,855,580 | 680,672,417 | 681,286,33 | 682,667,417 | 684,266,16 | 685,596,346 | 686,1061,827 | 687,648,419 | 689,1120,908 | 690,213,22 | 692,1531,1370 | 693,210,95 | 694,4070,3985 | 695,1817,1741 | 696,2463,2404 | 697,721,712

BATCH_RAW_INFO | 614,2348,1366 | 628,1529,641 | 653,1442,845 | 659,3163,2597 | 660,3796,3230 | 661,3381,2815 | 662,1619,1096 | 664,3738,3232 | 665,2533,2036 | 667,621,146 | 668,2572,2106 | 669,1981,1521 | 670,2575,2121 | 674,1571,1203 | 678,1064,786 | 679,856,580 | 680,673,417 | 681,287,33 | 682,668,417 | 684,267,16 | 685,597,346 | 686,1062,827 | 687,649,419 | 689,1121,908 | 690,214,22 | 692,1532,1370 | 693,211,95 | 694,4071,3985 | 695,1818,1741 | 696,2464,2404 | 697,722,712

BATCH_RAW_INFO | 698,2414,2413

BATCH_RAW_INFO | 614,2349,1366 | 628,1530,641 | 653,1443,845 | 659,3164,2597 | 660,3797,3230 | 661,3382,2815 | 662,1620,1096 | 664,3739,3232 | 665,2534,2036 | 667,622,146 | 668,2573,2106 | 669,1982,1521 | 670,2576,2121 | 674,1572,1203 | 678,1065,786 | 679,857,580 | 680,674,417 | 681,288,33 | 682,669,417 | 684,268,16 | 685,598,346 | 686,1063,827 | 687,650,419 | 689,1122,908 | 690,215,22 | 692,1533,1370 | 693,212,95 | 694,4072,3985 | 695,1819,1741 | 696,2465,2404 | 697,723,712 | 698,2415,2413

BATCH_RAW_INFO | 614,2350,1366 | 628,1531,641 | 653,1444,845 | 659,3165,2597 | 660,3798,3230 | 661,3383,2815 | 662,1621,1096 | 664,3740,3232 | 665,2535,2036 | 667,623,146 | 668,2574,2106 | 669,1983,1521 | 670,2577,2121 | 674,1573,1203 | 678,1066,786 | 679,858,580 | 680,675,417 | 681,289,33 | 682,670,417 | 684,269,16 | 685,599,346 | 687,651,419 | 689,1123,908 | 690,216,22 | 692,1534,1370 | 693,213,95 | 694,4073,3985 | 695,1820,1741 | 696,2466,2404 | 697,724,712 | 698,2416,2413

BATCH_RAW_INFO | 614,2351,1366 | 628,1532,641 | 653,1445,845 | 659,3166,2597 | 660,3799,3230 | 661,3384,2815 | 662,1622,1096 | 664,3741,3232 | 665,2536,2036 | 667,624,146 | 668,2575,2106 | 669,1984,1521 | 670,2578,2121 | 674,1574,1203 | 678,1067,786 | 679,859,580 | 680,676,417 | 681,290,33 | 682,671,417 | 684,270,16 | 685,600,346 | 687,652,419 | 689,1124,908 | 690,217,22 | 692,1535,1370 | 693,214,95 | 694,4074,3985 | 695,1821,1741 | 696,2467,2404 | 697,725,712 | 698,2417,2413

BATCH_RAW_INFO | 614,2352,1366 | 628,1533,641 | 653,1446,845 | 659,3167,2597 | 660,3800,3230 | 661,3385,2815 | 662,1623,1096 | 664,3742,3232 | 665,2537,2036 | 667,625,146 | 668,2576,2106 | 669,1985,1521 | 670,2579,2121 | 674,1575,1203 | 678,1068,786 | 679,860,580 | 680,677,417 | 681,291,33 | 682,672,417 | 684,271,16 | 685,601,346 | 687,653,419 | 689,1125,908 | 690,218,22 | 692,1536,1370 | 693,215,95 | 694,4075,3985 | 695,1822,1741 | 696,2468,2404 | 697,726,712 | 698,2418,2413

BATCH_RAW_INFO | 614,2353,1366 | 628,1534,641 | 653,1447,845 | 659,3168,2597 | 660,3801,3230 | 661,3386,2815 | 662,1624,1096 | 664,3743,3232 | 665,2538,2036 | 667,626,146 | 668,2577,2106 | 669,1986,1521 | 670,2580,2121 | 674,1576,1203 | 678,1069,786 | 679,861,580 | 680,678,417 | 681,292,33 | 682,673,417 | 684,272,16 | 685,602,346 | 687,654,419 | 689,1126,908 | 690,219,22 | 692,1537,1370 | 693,216,95 | 694,4076,3985 | 695,1823,1741 | 696,2469,2404 | 697,727,712 | 698,2419,2413

BATCH_RAW_INFO | 614,2354,1366 | 628,1535,641 | 653,1448,845 | 659,3169,2597 | 660,3802,3230 | 661,3387,2815 | 662,1625,1096 | 664,3744,3232 | 665,2539,2036 | 667,627,146 | 668,2578,2106 | 669,1987,1521 | 670,2581,2121 | 674,1577,1203 | 678,1070,786 | 679,862,580 | 680,679,417 | 681,293,33 | 682,674,417 | 684,273,16 | 685,603,346 | 687,655,419 | 689,1127,908 | 690,220,22 | 692,1538,1370 | 693,217,95 | 694,4077,3985 | 695,1824,1741 | 696,2470,2404 | 697,728,712 | 698,2420,2413

BATCH_RAW_INFO | 614,2355,1366 | 628,1536,641 | 653,1449,845 | 659,3170,2597 | 660,3803,3230 | 661,3388,2815 | 662,1626,1096 | 664,3745,3232 | 665,2540,2036 | 667,628,146 | 668,2579,2106 | 669,1988,1521 | 670,2582,2121 | 674,1578,1203 | 678,1071,786 | 679,863,580 | 680,680,417 | 681,294,33 | 682,675,417 | 684,274,16 | 685,604,346 | 687,656,419 | 689,1128,908 | 690,221,22 | 692,1539,1370 | 693,218,95 | 694,4078,3985 | 695,1825,1741 | 696,2471,2404 | 697,729,712 | 698,2421,2413

BATCH_RAW_INFO | 614,2356,1366 | 628,1537,641 | 653,1450,845 | 659,3171,2597 | 660,3804,3230 | 661,3389,2815 | 662,1627,1096 | 664,3746,3232 | 665,2541,2036 | 667,629,146 | 668,2580,2106 | 669,1989,1521 | 670,2583,2121 | 674,1579,1203 | 678,1072,786 | 679,864,580 | 680,681,417 | 681,295,33 | 682,676,417 | 684,275,16 | 685,605,346 | 687,657,419 | 689,1129,908 | 690,222,22 | 692,1540,1370 | 693,219,95 | 694,4079,3985 | 695,1826,1741 | 696,2472,2404 | 697,730,712 | 698,2422,2413

BATCH_RAW_INFO | 614,2357,1366 | 628,1538,641 | 653,1451,845 | 659,3172,2597 | 660,3805,3230 | 661,3390,2815 | 662,1628,1096 | 664,3747,3232 | 665,2542,2036 | 667,630,146 | 668,2581,2106 | 669,1990,1521 | 670,2584,2121 | 674,1580,1203 | 678,1073,786 | 679,865,580 | 680,682,417 | 681,296,33 | 682,677,417 | 684,276,16 | 685,606,346 | 687,658,419 | 689,1130,908 | 690,223,22 | 692,1541,1370 | 693,220,95 | 694,4080,3985 | 695,1827,1741 | 696,2473,2404 | 697,731,712 | 698,2423,2413

BATCH_RAW_INFO | 614,2358,1366 | 628,1539,641 | 653,1452,845 | 659,3173,2597 | 660,3806,3230 | 661,3391,2815 | 662,1629,1096 | 664,3748,3232 | 665,2543,2036 | 667,631,146 | 668,2582,2106 | 669,1991,1521 | 670,2585,2121 | 674,1581,1203 | 678,1074,786 | 679,866,580 | 680,683,417 | 681,297,33 | 682,678,417 | 684,277,16 | 685,607,346 | 687,659,419 | 689,1131,908 | 690,224,22 | 692,1542,1370 | 693,221,95 | 694,4081,3985 | 695,1828,1741 | 696,2474,2404 | 697,732,712 | 698,2424,2413

BATCH_RAW_INFO | 699,3,2

BATCH_RAW_INFO | 614,2359,1366 | 628,1540,641 | 653,1453,845 | 659,3174,2597 | 660,3807,3230 | 661,3392,2815 | 662,1630,1096 | 664,3749,3232 | 665,2544,2036 | 667,632,146 | 668,2583,2106 | 669,1992,1521 | 670,2586,2121 | 674,1582,1203 | 678,1075,786 | 679,867,580 | 680,684,417 | 681,298,33 | 682,679,417 | 684,278,16 | 685,608,346 | 687,660,419 | 689,1132,908 | 690,225,22 | 692,1543,1370 | 693,222,95 | 694,4082,3985 | 695,1829,1741 | 696,2475,2404 | 697,733,712 | 698,2425,2413 | 699,4,2

BATCH_RAW_INFO | 614,2360,1366 | 628,1541,641 | 653,1454,845 | 659,3175,2597 | 660,3808,3230 | 661,3393,2815 | 662,1631,1096 | 664,3750,3232 | 665,2545,2036 | 667,633,146 | 668,2584,2106 | 669,1993,1521 | 670,2587,2121 | 674,1583,1203 | 678,1076,786 | 679,868,580 | 680,685,417 | 681,299,33 | 682,680,417 | 684,279,16 | 685,609,346 | 687,661,419 | 689,1133,908 | 690,226,22 | 692,1544,1370 | 693,223,95 | 694,4083,3985 | 695,1830,1741 | 696,2476,2404 | 697,734,712 | 698,2426,2413 | 699,5,2

BATCH_RAW_INFO | 614,2361,1366 | 628,1542,641 | 653,1455,845 | 659,3176,2597 | 660,3809,3230 | 661,3394,2815 | 662,1632,1096 | 664,3751,3232 | 665,2546,2036 | 667,634,146 | 668,2585,2106 | 669,1994,1521 | 670,2588,2121 | 674,1584,1203 | 678,1077,786 | 679,869,580 | 680,686,417 | 681,300,33 | 682,681,417 | 684,280,16 | 685,610,346 | 687,662,419 | 689,1134,908 | 690,227,22 | 692,1545,1370 | 693,224,95 | 694,4084,3985 | 695,1831,1741 | 696,2477,2404 | 697,735,712 | 698,2427,2413 | 699,6,2

BATCH_RAW_INFO | 614,2362,1366 | 628,1543,641 | 653,1456,845 | 659,3177,2597 | 660,3810,3230 | 661,3395,2815 | 662,1633,1096 | 664,3752,3232 | 665,2547,2036 | 667,635,146 | 668,2586,2106 | 669,1995,1521 | 670,2589,2121 | 674,1585,1203 | 678,1078,786 | 679,870,580 | 680,687,417 | 681,301,33 | 682,682,417 | 684,281,16 | 685,611,346 | 687,663,419 | 689,1135,908 | 690,228,22 | 692,1546,1370 | 693,225,95 | 694,4085,3985 | 695,1832,1741 | 696,2478,2404 | 697,736,712 | 698,2428,2413 | 699,7,2

BATCH_RAW_INFO | 614,2363,1366 | 628,1544,641 | 653,1457,845 | 659,3178,2597 | 660,3811,3230 | 661,3396,2815 | 662,1634,1096 | 664,3753,3232 | 665,2548,2036 | 667,636,146 | 668,2587,2106 | 669,1996,1521 | 670,2590,2121 | 674,1586,1203 | 678,1079,786 | 679,871,580 | 680,688,417 | 681,302,33 | 682,683,417 | 684,282,16 | 685,612,346 | 687,664,419 | 689,1136,908 | 690,229,22 | 692,1547,1370 | 693,226,95 | 694,4086,3985 | 695,1833,1741 | 696,2479,2404 | 697,737,712 | 698,2429,2413 | 699,8,2

BATCH_RAW_INFO | 614,2364,1366 | 628,1545,641 | 653,1458,845 | 659,3179,2597 | 660,3812,3230 | 661,3397,2815 | 662,1635,1096 | 664,3754,3232 | 665,2549,2036 | 667,637,146 | 668,2588,2106 | 669,1997,1521 | 670,2591,2121 | 674,1587,1203 | 678,1080,786 | 679,872,580 | 680,689,417 | 681,303,33 | 682,684,417 | 684,283,16 | 685,613,346 | 687,665,419 | 689,1137,908 | 690,230,22 | 692,1548,1370 | 693,227,95 | 694,4087,3985 | 695,1834,1741 | 696,2480,2404 | 697,738,712 | 698,2430,2413 | 699,9,2

BATCH_RAW_INFO | 614,2365,1366 | 628,1546,641 | 653,1459,845 | 659,3180,2597 | 660,3813,3230 | 661,3398,2815 | 662,1636,1096 | 664,3755,3232 | 665,2550,2036 | 667,638,146 | 668,2589,2106 | 669,1998,1521 | 670,2592,2121 | 674,1588,1203 | 678,1081,786 | 679,873,580 | 680,690,417 | 681,304,33 | 682,685,417 | 684,284,16 | 685,614,346 | 687,666,419 | 689,1138,908 | 690,231,22 | 692,1549,1370 | 693,228,95 | 694,4088,3985 | 695,1835,1741 | 696,2481,2404 | 697,739,712 | 698,2431,2413 | 699,10,2

BATCH_RAW_INFO | 614,2366,1366 | 628,1547,641 | 653,1460,845 | 659,3181,2597 | 660,3814,3230 | 661,3399,2815 | 662,1637,1096 | 664,3756,3232 | 665,2551,2036 | 667,639,146 | 668,2590,2106 | 669,1999,1521 | 670,2593,2121 | 674,1589,1203 | 678,1082,786 | 679,874,580 | 680,691,417 | 681,305,33 | 682,686,417 | 684,285,16 | 685,615,346 | 687,667,419 | 689,1139,908 | 690,232,22 | 692,1550,1370 | 693,229,95 | 694,4089,3985 | 695,1836,1741 | 696,2482,2404 | 697,740,712 | 698,2432,2413 | 699,11,2

BATCH_RAW_INFO | 614,2367,1366 | 628,1548,641 | 653,1461,845 | 659,3182,2597 | 660,3815,3230 | 661,3400,2815 | 662,1638,1096 | 664,3757,3232 | 665,2552,2036 | 667,640,146 | 668,2591,2106 | 669,2000,1521 | 670,2594,2121 | 674,1590,1203 | 678,1083,786 | 679,875,580 | 680,692,417 | 681,306,33 | 682,687,417 | 684,286,16 | 685,616,346 | 687,668,419 | 689,1140,908 | 690,233,22 | 692,1551,1370 | 693,230,95 | 694,4090,3985 | 695,1837,1741 | 696,2483,2404 | 697,741,712 | 698,2433,2413 | 699,12,2

BATCH_RAW_INFO | 614,2368,1366 | 628,1549,641 | 653,1462,845 | 659,3183,2597 | 660,3816,3230 | 661,3401,2815 | 662,1639,1096 | 664,3758,3232 | 665,2553,2036 | 667,641,146 | 668,2592,2106 | 669,2001,1521 | 670,2595,2121 | 674,1591,1203 | 678,1084,786 | 679,876,580 | 680,693,417 | 681,307,33 | 682,688,417 | 684,287,16 | 685,617,346 | 687,669,419 | 689,1141,908 | 690,234,22 | 692,1552,1370 | 693,231,95 | 694,4091,3985 | 695,1838,1741 | 696,2484,2404 | 697,742,712 | 698,2434,2413 | 699,13,2

BATCH_RAW_INFO | 614,2369,1366 | 628,1550,641 | 653,1463,845 | 659,3184,2597 | 660,3817,3230 | 661,3402,2815 | 662,1640,1096 | 664,3759,3232 | 665,2554,2036 | 667,642,146 | 668,2593,2106 | 669,2002,1521 | 670,2596,2121 | 674,1592,1203 | 678,1085,786 | 679,877,580 | 680,694,417 | 681,308,33 | 682,689,417 | 684,288,16 | 685,618,346 | 687,670,419 | 689,1142,908 | 690,235,22 | 692,1553,1370 | 693,232,95 | 694,4092,3985 | 695,1839,1741 | 696,2485,2404 | 697,743,712 | 698,2435,2413 | 699,14,2

BATCH_RAW_INFO | 614,2370,1366 | 628,1551,641 | 653,1464,845 | 659,3185,2597 | 660,3818,3230 | 661,3403,2815 | 662,1641,1096 | 664,3760,3232 | 665,2555,2036 | 667,643,146 | 668,2594,2106 | 669,2003,1521 | 670,2597,2121 | 674,1593,1203 | 678,1086,786 | 679,878,580 | 680,695,417 | 681,309,33 | 682,690,417 | 684,289,16 | 685,619,346 | 687,671,419 | 689,1143,908 | 690,236,22 | 692,1554,1370 | 693,233,95 | 694,4093,3985 | 695,1840,1741 | 696,2486,2404 | 697,744,712 | 698,2436,2413 | 699,15,2

BATCH_RAW_INFO | 614,2371,1366 | 628,1552,641 | 653,1465,845 | 659,3186,2597 | 660,3819,3230 | 661,3404,2815 | 662,1642,1096 | 664,3761,3232 | 665,2556,2036 | 667,644,146 | 668,2595,2106 | 669,2004,1521 | 670,2598,2121 | 674,1594,1203 | 678,1087,786 | 679,879,580 | 680,696,417 | 681,310,33 | 682,691,417 | 684,290,16 | 685,620,346 | 687,672,419 | 689,1144,908 | 690,237,22 | 692,1555,1370 | 693,234,95 | 694,4094,3985 | 695,1841,1741 | 696,2487,2404 | 697,745,712 | 698,2437,2413 | 699,16,2

BATCH_RAW_INFO | 614,2372,1366 | 628,1553,641 | 653,1466,845 | 659,3187,2597 | 660,3820,3230 | 661,3405,2815 | 662,1643,1096 | 664,3762,3232 | 665,2557,2036 | 667,645,146 | 668,2596,2106 | 669,2005,1521 | 670,2599,2121 | 674,1595,1203 | 678,1088,786 | 679,880,580 | 680,697,417 | 681,311,33 | 682,692,417 | 684,291,16 | 685,621,346 | 687,673,419 | 689,1145,908 | 690,238,22 | 692,1556,1370 | 693,235,95 | 694,4095,3985 | 695,1842,1741 | 696,2488,2404 | 697,746,712 | 698,2438,2413 | 699,17,2

BATCH_RAW_INFO | 614,2373,1366 | 628,1554,641 | 653,1467,845 | 659,3188,2597 | 660,3821,3230 | 661,3406,2815 | 662,1644,1096 | 664,3763,3232 | 665,2558,2036 | 667,646,146 | 668,2597,2106 | 669,2006,1521 | 670,2600,2121 | 674,1596,1203 | 678,1089,786 | 679,881,580 | 680,698,417 | 681,312,33 | 682,693,417 | 684,292,16 | 685,622,346 | 687,674,419 | 689,1146,908 | 690,239,22 | 692,1557,1370 | 693,236,95 | 695,1843,1741 | 696,2489,2404 | 697,747,712 | 698,2439,2413 | 699,18,2

BATCH_RAW_INFO | 614,2374,1366 | 628,1555,641 | 653,1468,845 | 659,3189,2597 | 660,3822,3230 | 661,3407,2815 | 662,1645,1096 | 664,3764,3232 | 665,2559,2036 | 667,647,146 | 668,2598,2106 | 669,2007,1521 | 670,2601,2121 | 674,1597,1203 | 678,1090,786 | 679,882,580 | 680,699,417 | 681,313,33 | 682,694,417 | 684,293,16 | 685,623,346 | 687,675,419 | 689,1147,908 | 690,240,22 | 692,1558,1370 | 693,237,95 | 695,1844,1741 | 696,2490,2404 | 697,748,712 | 698,2440,2413 | 699,19,2

BATCH_RAW_INFO | 614,2375,1366 | 628,1556,641 | 653,1469,845 | 659,3190,2597 | 660,3823,3230 | 661,3408,2815 | 662,1646,1096 | 664,3765,3232 | 665,2560,2036 | 667,648,146 | 668,2599,2106 | 669,2008,1521 | 670,2602,2121 | 674,1598,1203 | 678,1091,786 | 679,883,580 | 680,700,417 | 681,314,33 | 682,695,417 | 684,294,16 | 685,624,346 | 687,676,419 | 689,1148,908 | 690,241,22 | 692,1559,1370 | 693,238,95 | 695,1845,1741 | 696,2491,2404 | 697,749,712 | 698,2441,2413 | 699,20,2

BATCH_RAW_INFO | 614,2376,1366 | 628,1557,641 | 653,1470,845 | 659,3191,2597 | 660,3824,3230 | 661,3409,2815 | 662,1647,1096 | 664,3766,3232 | 665,2561,2036 | 667,649,146 | 668,2600,2106 | 669,2009,1521 | 670,2603,2121 | 674,1599,1203 | 678,1092,786 | 679,884,580 | 680,701,417 | 681,315,33 | 682,696,417 | 684,295,16 | 685,625,346 | 687,677,419 | 689,1149,908 | 690,242,22 | 693,239,95 | 695,1846,1741 | 696,2492,2404 | 697,750,712 | 698,2442,2413 | 699,21,2

BATCH_RAW_INFO | 614,2377,1366 | 628,1558,641 | 653,1471,845 | 659,3192,2597 | 660,3825,3230 | 661,3410,2815 | 662,1648,1096 | 664,3767,3232 | 665,2562,2036 | 667,650,146 | 668,2601,2106 | 669,2010,1521 | 670,2604,2121 | 674,1600,1203 | 678,1093,786 | 679,885,580 | 680,702,417 | 681,316,33 | 682,697,417 | 684,296,16 | 685,626,346 | 687,678,419 | 689,1150,908 | 690,243,22 | 693,240,95 | 695,1847,1741 | 696,2493,2404 | 697,751,712 | 698,2443,2413 | 699,22,2

BATCH_RAW_INFO | 614,2378,1366 | 628,1559,641 | 653,1472,845 | 659,3193,2597 | 660,3826,3230 | 661,3411,2815 | 662,1649,1096 | 664,3768,3232 | 665,2563,2036 | 667,651,146 | 668,2602,2106 | 669,2011,1521 | 670,2605,2121 | 674,1601,1203 | 678,1094,786 | 679,886,580 | 680,703,417 | 681,317,33 | 682,698,417 | 684,297,16 | 685,627,346 | 687,679,419 | 689,1151,908 | 690,244,22 | 693,241,95 | 695,1848,1741 | 696,2494,2404 | 697,752,712 | 698,2444,2413 | 699,23,2

BATCH_RAW_INFO | 614,2379,1366 | 628,1560,641 | 653,1473,845 | 659,3194,2597 | 660,3827,3230 | 661,3412,2815 | 662,1650,1096 | 664,3769,3232 | 665,2564,2036 | 667,652,146 | 668,2603,2106 | 669,2012,1521 | 670,2606,2121 | 674,1602,1203 | 678,1095,786 | 679,887,580 | 680,704,417 | 681,318,33 | 682,699,417 | 684,298,16 | 685,628,346 | 687,680,419 | 689,1152,908 | 690,245,22 | 693,242,95 | 695,1849,1741 | 696,2495,2404 | 697,753,712 | 698,2445,2413 | 699,24,2

BATCH_RAW_INFO | 700,547,546

BATCH_RAW_INFO | 614,2380,1366 | 628,1561,641 | 653,1474,845 | 659,3195,2597 | 660,3828,3230 | 661,3413,2815 | 662,1651,1096 | 664,3770,3232 | 665,2565,2036 | 667,653,146 | 668,2604,2106 | 669,2013,1521 | 670,2607,2121 | 674,1603,1203 | 678,1096,786 | 679,888,580 | 680,705,417 | 681,319,33 | 682,700,417 | 684,299,16 | 685,629,346 | 687,681,419 | 689,1153,908 | 690,246,22 | 693,243,95 | 695,1850,1741 | 696,2496,2404 | 697,754,712 | 698,2446,2413 | 699,25,2 | 700,548,546

BATCH_RAW_INFO | 614,2381,1366 | 628,1562,641 | 653,1475,845 | 659,3196,2597 | 660,3829,3230 | 661,3414,2815 | 662,1652,1096 | 664,3771,3232 | 665,2566,2036 | 667,654,146 | 668,2605,2106 | 669,2014,1521 | 670,2608,2121 | 674,1604,1203 | 678,1097,786 | 679,889,580 | 680,706,417 | 681,320,33 | 682,701,417 | 684,300,16 | 685,630,346 | 687,682,419 | 689,1154,908 | 690,247,22 | 693,244,95 | 695,1851,1741 | 696,2497,2404 | 697,755,712 | 698,2447,2413 | 699,26,2 | 700,549,546

BATCH_RAW_INFO | 614,2382,1366 | 628,1563,641 | 653,1476,845 | 659,3197,2597 | 660,3830,3230 | 661,3415,2815 | 662,1653,1096 | 664,3772,3232 | 665,2567,2036 | 667,655,146 | 668,2606,2106 | 669,2015,1521 | 670,2609,2121 | 674,1605,1203 | 678,1098,786 | 679,890,580 | 680,707,417 | 681,321,33 | 682,702,417 | 684,301,16 | 685,631,346 | 687,683,419 | 689,1155,908 | 690,248,22 | 693,245,95 | 695,1852,1741 | 696,2498,2404 | 697,756,712 | 698,2448,2413 | 700,550,546

BATCH_RAW_INFO | 614,2383,1366 | 628,1564,641 | 653,1477,845 | 659,3198,2597 | 660,3831,3230 | 661,3416,2815 | 662,1654,1096 | 664,3773,3232 | 665,2568,2036 | 667,656,146 | 668,2607,2106 | 669,2016,1521 | 670,2610,2121 | 674,1606,1203 | 678,1099,786 | 679,891,580 | 680,708,417 | 681,322,33 | 682,703,417 | 684,302,16 | 685,632,346 | 687,684,419 | 689,1156,908 | 690,249,22 | 693,246,95 | 695,1853,1741 | 696,2499,2404 | 697,757,712 | 698,2449,2413 | 700,551,546

BATCH_RAW_INFO | 614,2384,1366 | 628,1565,641 | 653,1478,845 | 659,3199,2597 | 660,3832,3230 | 661,3417,2815 | 662,1655,1096 | 664,3774,3232 | 665,2569,2036 | 667,657,146 | 668,2608,2106 | 669,2017,1521 | 670,2611,2121 | 674,1607,1203 | 678,1100,786 | 679,892,580 | 680,709,417 | 681,323,33 | 682,704,417 | 684,303,16 | 685,633,346 | 687,685,419 | 689,1157,908 | 690,250,22 | 693,247,95 | 695,1854,1741 | 696,2500,2404 | 697,758,712 | 698,2450,2413 | 700,552,546

BATCH_RAW_INFO | 614,2385,1366 | 628,1566,641 | 653,1479,845 | 659,3200,2597 | 660,3833,3230 | 661,3418,2815 | 662,1656,1096 | 664,3775,3232 | 665,2570,2036 | 667,658,146 | 668,2609,2106 | 669,2018,1521 | 670,2612,2121 | 674,1608,1203 | 678,1101,786 | 679,893,580 | 680,710,417 | 681,324,33 | 682,705,417 | 684,304,16 | 685,634,346 | 687,686,419 | 689,1158,908 | 690,251,22 | 693,248,95 | 695,1855,1741 | 696,2501,2404 | 697,759,712 | 698,2451,2413 | 700,553,546

BATCH_RAW_INFO | 614,2386,1366 | 628,1567,641 | 653,1480,845 | 659,3201,2597 | 660,3834,3230 | 661,3419,2815 | 662,1657,1096 | 664,3776,3232 | 665,2571,2036 | 667,659,146 | 668,2610,2106 | 669,2019,1521 | 670,2613,2121 | 674,1609,1203 | 678,1102,786 | 679,894,580 | 680,711,417 | 681,325,33 | 682,706,417 | 684,305,16 | 685,635,346 | 687,687,419 | 689,1159,908 | 690,252,22 | 693,249,95 | 695,1856,1741 | 696,2502,2404 | 697,760,712 | 698,2452,2413 | 700,554,546

BATCH_RAW_INFO | 628,1568,641 | 653,1481,845 | 659,3202,2597 | 660,3835,3230 | 661,3420,2815 | 662,1658,1096 | 664,3777,3232 | 665,2572,2036 | 667,660,146 | 668,2611,2106 | 669,2020,1521 | 670,2614,2121 | 674,1610,1203 | 678,1103,786 | 679,895,580 | 680,712,417 | 681,326,33 | 682,707,417 | 684,306,16 | 685,636,346 | 687,688,419 | 689,1160,908 | 690,253,22 | 693,250,95 | 695,1857,1741 | 696,2503,2404 | 697,761,712 | 698,2453,2413 | 700,555,546

BATCH_RAW_INFO | 628,1569,641 | 653,1482,845 | 659,3203,2597 | 660,3836,3230 | 661,3421,2815 | 662,1659,1096 | 664,3778,3232 | 665,2573,2036 | 667,661,146 | 668,2612,2106 | 669,2021,1521 | 670,2615,2121 | 674,1611,1203 | 678,1104,786 | 679,896,580 | 680,713,417 | 681,327,33 | 682,708,417 | 684,307,16 | 685,637,346 | 687,689,419 | 689,1161,908 | 690,254,22 | 693,251,95 | 695,1858,1741 | 696,2504,2404 | 697,762,712 | 698,2454,2413 | 700,556,546

BATCH_RAW_INFO | 628,1570,641 | 653,1483,845 | 659,3204,2597 | 660,3837,3230 | 661,3422,2815 | 662,1660,1096 | 664,3779,3232 | 665,2574,2036 | 667,662,146 | 668,2613,2106 | 669,2022,1521 | 670,2616,2121 | 674,1612,1203 | 678,1105,786 | 679,897,580 | 680,714,417 | 681,328,33 | 682,709,417 | 684,308,16 | 685,638,346 | 687,690,419 | 689,1162,908 | 690,255,22 | 693,252,95 | 695,1859,1741 | 696,2505,2404 | 697,763,712 | 698,2455,2413 | 700,557,546

BATCH_RAW_INFO | 628,1571,641 | 653,1484,845 | 659,3205,2597 | 660,3838,3230 | 661,3423,2815 | 662,1661,1096 | 664,3780,3232 | 665,2575,2036 | 667,663,146 | 668,2614,2106 | 669,2023,1521 | 670,2617,2121 | 674,1613,1203 | 678,1106,786 | 679,898,580 | 680,715,417 | 681,329,33 | 682,710,417 | 684,309,16 | 685,639,346 | 687,691,419 | 689,1163,908 | 690,256,22 | 693,253,95 | 695,1860,1741 | 696,2506,2404 | 697,764,712 | 698,2456,2413 | 700,558,546

BATCH_RAW_INFO | 628,1572,641 | 653,1485,845 | 659,3206,2597 | 660,3839,3230 | 661,3424,2815 | 662,1662,1096 | 664,3781,3232 | 665,2576,2036 | 667,664,146 | 668,2615,2106 | 669,2024,1521 | 670,2618,2121 | 674,1614,1203 | 678,1107,786 | 679,899,580 | 680,716,417 | 681,330,33 | 682,711,417 | 684,310,16 | 685,640,346 | 687,692,419 | 689,1164,908 | 690,257,22 | 693,254,95 | 695,1861,1741 | 696,2507,2404 | 697,765,712 | 698,2457,2413 | 700,559,546

BATCH_RAW_INFO | 628,1573,641 | 653,1486,845 | 659,3207,2597 | 660,3840,3230 | 661,3425,2815 | 662,1663,1096 | 664,3782,3232 | 665,2577,2036 | 667,665,146 | 668,2616,2106 | 669,2025,1521 | 670,2619,2121 | 674,1615,1203 | 678,1108,786 | 679,900,580 | 680,717,417 | 681,331,33 | 682,712,417 | 684,311,16 | 685,641,346 | 687,693,419 | 689,1165,908 | 690,258,22 | 693,255,95 | 695,1862,1741 | 696,2508,2404 | 697,766,712 | 698,2458,2413 | 700,560,546

BATCH_RAW_INFO | 628,1574,641 | 653,1487,845 | 659,3208,2597 | 660,3841,3230 | 661,3426,2815 | 662,1664,1096 | 664,3783,3232 | 665,2578,2036 | 667,666,146 | 668,2617,2106 | 669,2026,1521 | 670,2620,2121 | 674,1616,1203 | 678,1109,786 | 679,901,580 | 680,718,417 | 681,332,33 | 682,713,417 | 684,312,16 | 685,642,346 | 687,694,419 | 689,1166,908 | 690,259,22 | 693,256,95 | 695,1863,1741 | 696,2509,2404 | 697,767,712 | 698,2459,2413 | 700,561,546

BATCH_RAW_INFO | 628,1575,641 | 653,1488,845 | 659,3209,2597 | 660,3842,3230 | 661,3427,2815 | 662,1665,1096 | 664,3784,3232 | 665,2579,2036 | 667,667,146 | 668,2618,2106 | 669,2027,1521 | 670,2621,2121 | 674,1617,1203 | 678,1110,786 | 679,902,580 | 680,719,417 | 681,333,33 | 682,714,417 | 684,313,16 | 685,643,346 | 687,695,419 | 689,1167,908 | 690,260,22 | 693,257,95 | 695,1864,1741 | 696,2510,2404 | 697,768,712 | 698,2460,2413 | 700,562,546

BATCH_RAW_INFO | 628,1576,641 | 653,1489,845 | 659,3210,2597 | 661,3428,2815 | 662,1666,1096 | 664,3785,3232 | 665,2580,2036 | 667,668,146 | 668,2619,2106 | 669,2028,1521 | 670,2622,2121 | 674,1618,1203 | 678,1111,786 | 679,903,580 | 680,720,417 | 681,334,33 | 682,715,417 | 684,314,16 | 685,644,346 | 687,696,419 | 689,1168,908 | 690,261,22 | 693,258,95 | 695,1865,1741 | 696,2511,2404 | 697,769,712 | 698,2461,2413 | 700,563,546

BATCH_RAW_INFO | 628,1577,641 | 653,1490,845 | 659,3211,2597 | 661,3429,2815 | 662,1667,1096 | 664,3786,3232 | 665,2581,2036 | 667,669,146 | 668,2620,2106 | 669,2029,1521 | 670,2623,2121 | 674,1619,1203 | 678,1112,786 | 679,904,580 | 680,721,417 | 681,335,33 | 682,716,417 | 684,315,16 | 685,645,346 | 687,697,419 | 689,1169,908 | 690,262,22 | 693,259,95 | 695,1866,1741 | 696,2512,2404 | 697,770,712 | 698,2462,2413 | 700,564,546

BATCH_RAW_INFO | 628,1578,641 | 653,1491,845 | 659,3212,2597 | 661,3430,2815 | 662,1668,1096 | 664,3787,3232 | 665,2582,2036 | 667,670,146 | 668,2621,2106 | 669,2030,1521 | 670,2624,2121 | 674,1620,1203 | 678,1113,786 | 679,905,580 | 680,722,417 | 681,336,33 | 682,717,417 | 684,316,16 | 685,646,346 | 687,698,419 | 689,1170,908 | 690,263,22 | 693,260,95 | 695,1867,1741 | 696,2513,2404 | 697,771,712 | 698,2463,2413 | 700,565,546

BATCH_RAW_INFO | 628,1579,641 | 653,1492,845 | 659,3213,2597 | 661,3431,2815 | 662,1669,1096 | 664,3788,3232 | 665,2583,2036 | 667,671,146 | 668,2622,2106 | 669,2031,1521 | 670,2625,2121 | 674,1621,1203 | 678,1114,786 | 679,906,580 | 680,723,417 | 681,337,33 | 682,718,417 | 684,317,16 | 685,647,346 | 687,699,419 | 689,1171,908 | 690,264,22 | 693,261,95 | 695,1868,1741 | 696,2514,2404 | 697,772,712 | 698,2464,2413 | 700,566,546

BATCH_RAW_INFO | 628,1580,641 | 653,1493,845 | 659,3214,2597 | 661,3432,2815 | 662,1670,1096 | 664,3789,3232 | 665,2584,2036 | 667,672,146 | 668,2623,2106 | 669,2032,1521 | 670,2626,2121 | 674,1622,1203 | 678,1115,786 | 679,907,580 | 680,724,417 | 681,338,33 | 682,719,417 | 684,318,16 | 685,648,346 | 687,700,419 | 689,1172,908 | 690,265,22 | 693,262,95 | 695,1869,1741 | 696,2515,2404 | 697,773,712 | 698,2465,2413 | 700,567,546

BATCH_RAW_INFO | 628,1581,641 | 653,1494,845 | 659,3215,2597 | 661,3433,2815 | 662,1671,1096 | 664,3790,3232 | 665,2585,2036 | 667,673,146 | 668,2624,2106 | 669,2033,1521 | 670,2627,2121 | 674,1623,1203 | 678,1116,786 | 679,908,580 | 680,725,417 | 681,339,33 | 684,319,16 | 685,649,346 | 687,701,419 | 689,1173,908 | 690,266,22 | 693,263,95 | 695,1870,1741 | 696,2516,2404 | 697,774,712 | 698,2466,2413 | 700,568,546

BATCH_RAW_INFO | 628,1582,641 | 653,1495,845 | 659,3216,2597 | 661,3434,2815 | 662,1672,1096 | 664,3791,3232 | 665,2586,2036 | 667,674,146 | 668,2625,2106 | 669,2034,1521 | 670,2628,2121 | 674,1624,1203 | 678,1117,786 | 679,909,580 | 680,726,417 | 681,340,33 | 684,320,16 | 685,650,346 | 687,702,419 | 689,1174,908 | 690,267,22 | 693,264,95 | 695,1871,1741 | 696,2517,2404 | 697,775,712 | 698,2467,2413 | 700,569,546

BATCH_RAW_INFO | 628,1583,641 | 653,1496,845 | 659,3217,2597 | 661,3435,2815 | 662,1673,1096 | 664,3792,3232 | 665,2587,2036 | 667,675,146 | 668,2626,2106 | 669,2035,1521 | 670,2629,2121 | 674,1625,1203 | 678,1118,786 | 679,910,580 | 680,727,417 | 681,341,33 | 684,321,16 | 685,651,346 | 687,703,419 | 689,1175,908 | 690,268,22 | 693,265,95 | 695,1872,1741 | 696,2518,2404 | 697,776,712 | 698,2468,2413 | 700,570,546

BATCH_RAW_INFO | 628,1584,641 | 653,1497,845 | 659,3218,2597 | 661,3436,2815 | 662,1674,1096 | 664,3793,3232 | 665,2588,2036 | 667,676,146 | 668,2627,2106 | 669,2036,1521 | 670,2630,2121 | 674,1626,1203 | 678,1119,786 | 679,911,580 | 680,728,417 | 681,342,33 | 684,322,16 | 685,652,346 | 687,704,419 | 689,1176,908 | 690,269,22 | 693,266,95 | 695,1873,1741 | 696,2519,2404 | 697,777,712 | 698,2469,2413 | 700,571,546

BATCH_RAW_INFO | 628,1585,641 | 653,1498,845 | 659,3219,2597 | 661,3437,2815 | 662,1675,1096 | 664,3794,3232 | 665,2589,2036 | 667,677,146 | 668,2628,2106 | 669,2037,1521 | 670,2631,2121 | 674,1627,1203 | 678,1120,786 | 679,912,580 | 680,729,417 | 681,343,33 | 684,323,16 | 685,653,346 | 687,705,419 | 689,1177,908 | 690,270,22 | 693,267,95 | 695,1874,1741 | 696,2520,2404 | 697,778,712 | 698,2470,2413 | 700,572,546

BATCH_RAW_INFO | 628,1586,641 | 653,1499,845 | 659,3220,2597 | 661,3438,2815 | 662,1676,1096 | 664,3795,3232 | 665,2590,2036 | 667,678,146 | 668,2629,2106 | 669,2038,1521 | 670,2632,2121 | 674,1628,1203 | 678,1121,786 | 679,913,580 | 680,730,417 | 681,344,33 | 684,324,16 | 685,654,346 | 687,706,419 | 689,1178,908 | 690,271,22 | 693,268,95 | 695,1875,1741 | 696,2521,2404 | 697,779,712 | 698,2471,2413 | 700,573,546

BATCH_RAW_INFO | 628,1587,641 | 653,1500,845 | 659,3221,2597 | 661,3439,2815 | 662,1677,1096 | 664,3796,3232 | 665,2591,2036 | 667,679,146 | 668,2630,2106 | 669,2039,1521 | 670,2633,2121 | 674,1629,1203 | 678,1122,786 | 679,914,580 | 680,731,417 | 681,345,33 | 684,325,16 | 685,655,346 | 687,707,419 | 689,1179,908 | 690,272,22 | 693,269,95 | 695,1876,1741 | 696,2522,2404 | 697,780,712 | 698,2472,2413 | 700,574,546

BATCH_RAW_INFO | 628,1588,641 | 653,1501,845 | 659,3222,2597 | 661,3440,2815 | 662,1678,1096 | 664,3797,3232 | 665,2592,2036 | 667,680,146 | 668,2631,2106 | 669,2040,1521 | 670,2634,2121 | 674,1630,1203 | 678,1123,786 | 679,915,580 | 680,732,417 | 681,346,33 | 684,326,16 | 685,656,346 | 687,708,419 | 689,1180,908 | 690,273,22 | 693,270,95 | 695,1877,1741 | 696,2523,2404 | 697,781,712 | 698,2473,2413 | 700,575,546

BATCH_RAW_INFO | 628,1589,641 | 653,1502,845 | 659,3223,2597 | 661,3441,2815 | 662,1679,1096 | 664,3798,3232 | 665,2593,2036 | 667,681,146 | 668,2632,2106 | 669,2041,1521 | 670,2635,2121 | 674,1631,1203 | 678,1124,786 | 679,916,580 | 680,733,417 | 681,347,33 | 684,327,16 | 685,657,346 | 687,709,419 | 689,1181,908 | 690,274,22 | 693,271,95 | 695,1878,1741 | 696,2524,2404 | 697,782,712 | 698,2474,2413 | 700,576,546

BATCH_RAW_INFO | 628,1590,641 | 653,1503,845 | 659,3224,2597 | 661,3442,2815 | 662,1680,1096 | 664,3799,3232 | 665,2594,2036 | 667,682,146 | 668,2633,2106 | 669,2042,1521 | 670,2636,2121 | 674,1632,1203 | 678,1125,786 | 679,917,580 | 680,734,417 | 681,348,33 | 684,328,16 | 685,658,346 | 687,710,419 | 689,1182,908 | 690,275,22 | 693,272,95 | 695,1879,1741 | 696,2525,2404 | 697,783,712 | 698,2475,2413 | 700,577,546

BATCH_RAW_INFO | 628,1591,641 | 653,1504,845 | 659,3225,2597 | 661,3443,2815 | 662,1681,1096 | 664,3800,3232 | 665,2595,2036 | 667,683,146 | 668,2634,2106 | 669,2043,1521 | 670,2637,2121 | 674,1633,1203 | 678,1126,786 | 679,918,580 | 680,735,417 | 681,349,33 | 684,329,16 | 685,659,346 | 687,711,419 | 689,1183,908 | 690,276,22 | 693,273,95 | 695,1880,1741 | 696,2526,2404 | 697,784,712 | 698,2476,2413 | 700,578,546

BATCH_RAW_INFO | 628,1592,641 | 653,1505,845 | 659,3226,2597 | 661,3444,2815 | 662,1682,1096 | 664,3801,3232 | 665,2596,2036 | 667,684,146 | 668,2635,2106 | 669,2044,1521 | 670,2638,2121 | 674,1634,1203 | 678,1127,786 | 679,919,580 | 680,736,417 | 681,350,33 | 684,330,16 | 685,660,346 | 687,712,419 | 689,1184,908 | 690,277,22 | 693,274,95 | 695,1881,1741 | 696,2527,2404 | 697,785,712 | 698,2477,2413 | 700,579,546

BATCH_RAW_INFO | 628,1593,641 | 653,1506,845 | 659,3227,2597 | 661,3445,2815 | 662,1683,1096 | 664,3802,3232 | 665,2597,2036 | 667,685,146 | 668,2636,2106 | 669,2045,1521 | 670,2639,2121 | 674,1635,1203 | 678,1128,786 | 679,920,580 | 680,737,417 | 681,351,33 | 684,331,16 | 685,661,346 | 687,713,419 | 689,1185,908 | 690,278,22 | 693,275,95 | 695,1882,1741 | 696,2528,2404 | 697,786,712 | 698,2478,2413 | 700,580,546

BATCH_RAW_INFO | 628,1594,641 | 653,1507,845 | 659,3228,2597 | 661,3446,2815 | 662,1684,1096 | 664,3803,3232 | 667,686,146 | 668,2637,2106 | 669,2046,1521 | 670,2640,2121 | 674,1636,1203 | 678,1129,786 | 679,921,580 | 680,738,417 | 681,352,33 | 684,332,16 | 685,662,346 | 687,714,419 | 689,1186,908 | 690,279,22 | 693,276,95 | 695,1883,1741 | 696,2529,2404 | 697,787,712 | 698,2479,2413 | 700,581,546

BATCH_RAW_INFO | 653,1508,845 | 659,3229,2597 | 661,3447,2815 | 662,1685,1096 | 664,3804,3232 | 667,687,146 | 668,2638,2106 | 669,2047,1521 | 670,2641,2121 | 674,1637,1203 | 678,1130,786 | 679,922,580 | 680,739,417 | 681,353,33 | 684,333,16 | 685,663,346 | 687,715,419 | 689,1187,908 | 690,280,22 | 693,277,95 | 695,1884,1741 | 696,2530,2404 | 697,788,712 | 698,2480,2413 | 700,582,546

BATCH_RAW_INFO | 653,1509,845 | 659,3230,2597 | 661,3448,2815 | 662,1686,1096 | 664,3805,3232 | 667,688,146 | 668,2639,2106 | 669,2048,1521 | 670,2642,2121 | 674,1638,1203 | 678,1131,786 | 679,923,580 | 680,740,417 | 681,354,33 | 684,334,16 | 685,664,346 | 687,716,419 | 689,1188,908 | 690,281,22 | 693,278,95 | 695,1885,1741 | 696,2531,2404 | 697,789,712 | 698,2481,2413 | 700,583,546

BATCH_RAW_INFO | 653,1510,845 | 659,3231,2597 | 661,3449,2815 | 662,1687,1096 | 664,3806,3232 | 667,689,146 | 668,2640,2106 | 669,2049,1521 | 670,2643,2121 | 674,1639,1203 | 678,1132,786 | 679,924,580 | 680,741,417 | 681,355,33 | 684,335,16 | 685,665,346 | 687,717,419 | 689,1189,908 | 690,282,22 | 693,279,95 | 695,1886,1741 | 696,2532,2404 | 697,790,712 | 698,2482,2413 | 700,584,546

BATCH_RAW_INFO | 653,1511,845 | 659,3232,2597 | 661,3450,2815 | 662,1688,1096 | 664,3807,3232 | 667,690,146 | 668,2641,2106 | 669,2050,1521 | 670,2644,2121 | 674,1640,1203 | 678,1133,786 | 679,925,580 | 680,742,417 | 681,356,33 | 684,336,16 | 685,666,346 | 687,718,419 | 689,1190,908 | 690,283,22 | 693,280,95 | 695,1887,1741 | 696,2533,2404 | 697,791,712 | 698,2483,2413 | 700,585,546

BATCH_RAW_INFO | 653,1512,845 | 659,3233,2597 | 661,3451,2815 | 662,1689,1096 | 664,3808,3232 | 667,691,146 | 668,2642,2106 | 669,2051,1521 | 670,2645,2121 | 674,1641,1203 | 678,1134,786 | 679,926,580 | 680,743,417 | 681,357,33 | 684,337,16 | 685,667,346 | 687,719,419 | 689,1191,908 | 690,284,22 | 693,281,95 | 695,1888,1741 | 696,2534,2404 | 697,792,712 | 698,2484,2413 | 700,586,546

BATCH_RAW_INFO | 653,1513,845 | 659,3234,2597 | 661,3452,2815 | 662,1690,1096 | 664,3809,3232 | 667,692,146 | 668,2643,2106 | 669,2052,1521 | 670,2646,2121 | 674,1642,1203 | 678,1135,786 | 679,927,580 | 680,744,417 | 681,358,33 | 684,338,16 | 685,668,346 | 687,720,419 | 689,1192,908 | 690,285,22 | 693,282,95 | 695,1889,1741 | 696,2535,2404 | 697,793,712 | 698,2485,2413 | 700,587,546

BATCH_RAW_INFO | 653,1514,845 | 659,3235,2597 | 661,3453,2815 | 662,1691,1096 | 664,3810,3232 | 667,693,146 | 668,2644,2106 | 669,2053,1521 | 670,2647,2121 | 674,1643,1203 | 678,1136,786 | 679,928,580 | 680,745,417 | 681,359,33 | 684,339,16 | 685,669,346 | 687,721,419 | 689,1193,908 | 690,286,22 | 693,283,95 | 695,1890,1741 | 696,2536,2404 | 697,794,712 | 698,2486,2413 | 700,588,546

BATCH_RAW_INFO | 653,1515,845 | 659,3236,2597 | 661,3454,2815 | 662,1692,1096 | 664,3811,3232 | 667,694,146 | 668,2645,2106 | 669,2054,1521 | 670,2648,2121 | 674,1644,1203 | 678,1137,786 | 679,929,580 | 680,746,417 | 681,360,33 | 684,340,16 | 685,670,346 | 687,722,419 | 689,1194,908 | 690,287,22 | 693,284,95 | 695,1891,1741 | 696,2537,2404 | 697,795,712 | 698,2487,2413 | 700,589,546

BATCH_RAW_INFO | 653,1516,845 | 659,3237,2597 | 661,3455,2815 | 662,1693,1096 | 664,3812,3232 | 667,695,146 | 668,2646,2106 | 669,2055,1521 | 670,2649,2121 | 674,1645,1203 | 678,1138,786 | 679,930,580 | 680,747,417 | 681,361,33 | 684,341,16 | 685,671,346 | 687,723,419 | 689,1195,908 | 690,288,22 | 693,285,95 | 695,1892,1741 | 696,2538,2404 | 697,796,712 | 698,2488,2413 | 700,590,546

BATCH_RAW_INFO | 653,1517,845 | 659,3238,2597 | 661,3456,2815 | 662,1694,1096 | 664,3813,3232 | 667,696,146 | 668,2647,2106 | 669,2056,1521 | 670,2650,2121 | 674,1646,1203 | 678,1139,786 | 679,931,580 | 680,748,417 | 681,362,33 | 684,342,16 | 685,672,346 | 687,724,419 | 689,1196,908 | 690,289,22 | 693,286,95 | 695,1893,1741 | 696,2539,2404 | 697,797,712 | 698,2489,2413 | 700,591,546

BATCH_RAW_INFO | 653,1518,845 | 659,3239,2597 | 661,3457,2815 | 662,1695,1096 | 664,3814,3232 | 667,697,146 | 668,2648,2106 | 669,2057,1521 | 670,2651,2121 | 674,1647,1203 | 678,1140,786 | 679,932,580 | 680,749,417 | 681,363,33 | 684,343,16 | 685,673,346 | 687,725,419 | 689,1197,908 | 690,290,22 | 693,287,95 | 695,1894,1741 | 696,2540,2404 | 697,798,712 | 698,2490,2413 | 700,592,546

BATCH_RAW_INFO | 653,1519,845 | 659,3240,2597 | 661,3458,2815 | 662,1696,1096 | 664,3815,3232 | 667,698,146 | 668,2649,2106 | 669,2058,1521 | 670,2652,2121 | 674,1648,1203 | 678,1141,786 | 679,933,580 | 680,750,417 | 681,364,33 | 684,344,16 | 685,674,346 | 687,726,419 | 689,1198,908 | 690,291,22 | 693,288,95 | 695,1895,1741 | 696,2541,2404 | 697,799,712 | 698,2491,2413 | 700,593,546

BATCH_RAW_INFO | 653,1520,845 | 659,3241,2597 | 661,3459,2815 | 662,1697,1096 | 664,3816,3232 | 667,699,146 | 668,2650,2106 | 669,2059,1521 | 670,2653,2121 | 674,1649,1203 | 678,1142,786 | 679,934,580 | 680,751,417 | 681,365,33 | 684,345,16 | 685,675,346 | 687,727,419 | 689,1199,908 | 690,292,22 | 693,289,95 | 695,1896,1741 | 696,2542,2404 | 697,800,712 | 698,2492,2413 | 700,594,546

BATCH_RAW_INFO | 653,1521,845 | 659,3242,2597 | 661,3460,2815 | 662,1698,1096 | 664,3817,3232 | 667,700,146 | 668,2651,2106 | 669,2060,1521 | 674,1650,1203 | 678,1143,786 | 679,935,580 | 680,752,417 | 681,366,33 | 684,346,16 | 685,676,346 | 687,728,419 | 689,1200,908 | 690,293,22 | 693,290,95 | 695,1897,1741 | 696,2543,2404 | 697,801,712 | 698,2493,2413 | 700,595,546

BATCH_RAW_INFO | 653,1522,845 | 659,3243,2597 | 661,3461,2815 | 662,1699,1096 | 664,3818,3232 | 667,701,146 | 668,2652,2106 | 669,2061,1521 | 674,1651,1203 | 678,1144,786 | 679,936,580 | 680,753,417 | 681,367,33 | 684,347,16 | 685,677,346 | 687,729,419 | 689,1201,908 | 690,294,22 | 693,291,95 | 695,1898,1741 | 696,2544,2404 | 697,802,712 | 698,2494,2413 | 700,596,546

BATCH_RAW_INFO | 701,258,257

BATCH_RAW_INFO | 653,1523,845 | 659,3244,2597 | 661,3462,2815 | 662,1700,1096 | 664,3819,3232 | 667,702,146 | 668,2653,2106 | 669,2062,1521 | 674,1652,1203 | 678,1145,786 | 679,937,580 | 680,754,417 | 681,368,33 | 684,348,16 | 685,678,346 | 687,730,419 | 689,1202,908 | 690,295,22 | 693,292,95 | 695,1899,1741 | 696,2545,2404 | 697,803,712 | 698,2495,2413 | 700,597,546 | 701,259,257

BATCH_RAW_INFO | 653,1524,845 | 659,3245,2597 | 661,3463,2815 | 662,1701,1096 | 664,3820,3232 | 667,703,146 | 668,2654,2106 | 669,2063,1521 | 674,1653,1203 | 678,1146,786 | 679,938,580 | 680,755,417 | 681,369,33 | 684,349,16 | 685,679,346 | 687,731,419 | 689,1203,908 | 690,296,22 | 693,293,95 | 695,1900,1741 | 696,2546,2404 | 697,804,712 | 698,2496,2413 | 700,598,546 | 701,260,257

BATCH_RAW_INFO | 653,1525,845 | 659,3246,2597 | 661,3464,2815 | 662,1702,1096 | 664,3821,3232 | 667,704,146 | 668,2655,2106 | 669,2064,1521 | 674,1654,1203 | 678,1147,786 | 679,939,580 | 680,756,417 | 681,370,33 | 684,350,16 | 685,680,346 | 687,732,419 | 689,1204,908 | 690,297,22 | 693,294,95 | 695,1901,1741 | 696,2547,2404 | 697,805,712 | 698,2497,2413 | 700,599,546 | 701,261,257

BATCH_RAW_INFO | 653,1526,845 | 659,3247,2597 | 661,3465,2815 | 662,1703,1096 | 664,3822,3232 | 667,705,146 | 668,2656,2106 | 669,2065,1521 | 674,1655,1203 | 678,1148,786 | 679,940,580 | 680,757,417 | 681,371,33 | 684,351,16 | 685,681,346 | 687,733,419 | 689,1205,908 | 690,298,22 | 693,295,95 | 695,1902,1741 | 696,2548,2404 | 697,806,712 | 698,2498,2413 | 701,262,257

BATCH_RAW_INFO | 653,1527,845 | 659,3248,2597 | 661,3466,2815 | 662,1704,1096 | 664,3823,3232 | 667,706,146 | 668,2657,2106 | 669,2066,1521 | 674,1656,1203 | 678,1149,786 | 679,941,580 | 680,758,417 | 681,372,33 | 684,352,16 | 685,682,346 | 687,734,419 | 689,1206,908 | 690,299,22 | 693,296,95 | 695,1903,1741 | 696,2549,2404 | 697,807,712 | 698,2499,2413 | 701,263,257

BATCH_RAW_INFO | 653,1528,845 | 659,3249,2597 | 661,3467,2815 | 662,1705,1096 | 664,3824,3232 | 667,707,146 | 668,2658,2106 | 669,2067,1521 | 674,1657,1203 | 678,1150,786 | 679,942,580 | 680,759,417 | 681,373,33 | 684,353,16 | 685,683,346 | 687,735,419 | 689,1207,908 | 690,300,22 | 693,297,95 | 695,1904,1741 | 696,2550,2404 | 697,808,712 | 698,2500,2413 | 701,264,257

BATCH_RAW_INFO | 653,1529,845 | 659,3250,2597 | 661,3468,2815 | 662,1706,1096 | 664,3825,3232 | 667,708,146 | 668,2659,2106 | 669,2068,1521 | 674,1658,1203 | 678,1151,786 | 679,943,580 | 680,760,417 | 681,374,33 | 684,354,16 | 685,684,346 | 687,736,419 | 689,1208,908 | 690,301,22 | 693,298,95 | 695,1905,1741 | 696,2551,2404 | 697,809,712 | 698,2501,2413 | 701,265,257

BATCH_RAW_INFO | 653,1530,845 | 659,3251,2597 | 661,3469,2815 | 662,1707,1096 | 664,3826,3232 | 667,709,146 | 668,2660,2106 | 669,2069,1521 | 674,1659,1203 | 678,1152,786 | 679,944,580 | 680,761,417 | 681,375,33 | 684,355,16 | 685,685,346 | 687,737,419 | 689,1209,908 | 690,302,22 | 693,299,95 | 695,1906,1741 | 696,2552,2404 | 697,810,712 | 698,2502,2413 | 701,266,257

BATCH_RAW_INFO | 653,1531,845 | 659,3252,2597 | 661,3470,2815 | 662,1708,1096 | 664,3827,3232 | 667,710,146 | 668,2661,2106 | 669,2070,1521 | 674,1660,1203 | 678,1153,786 | 679,945,580 | 680,762,417 | 681,376,33 | 684,356,16 | 685,686,346 | 687,738,419 | 689,1210,908 | 690,303,22 | 693,300,95 | 695,1907,1741 | 696,2553,2404 | 697,811,712 | 698,2503,2413 | 701,267,257

BATCH_RAW_INFO | 653,1532,845 | 659,3253,2597 | 661,3471,2815 | 662,1709,1096 | 664,3828,3232 | 667,711,146 | 668,2662,2106 | 669,2071,1521 | 674,1661,1203 | 678,1154,786 | 679,946,580 | 680,763,417 | 681,377,33 | 684,357,16 | 685,687,346 | 687,739,419 | 689,1211,908 | 690,304,22 | 693,301,95 | 695,1908,1741 | 696,2554,2404 | 697,812,712 | 698,2504,2413 | 701,268,257

BATCH_RAW_INFO | 653,1533,845 | 659,3254,2597 | 661,3472,2815 | 662,1710,1096 | 664,3829,3232 | 667,712,146 | 668,2663,2106 | 669,2072,1521 | 674,1662,1203 | 678,1155,786 | 679,947,580 | 680,764,417 | 681,378,33 | 684,358,16 | 685,688,346 | 687,740,419 | 689,1212,908 | 690,305,22 | 693,302,95 | 695,1909,1741 | 696,2555,2404 | 697,813,712 | 698,2505,2413 | 701,269,257

BATCH_RAW_INFO | 653,1534,845 | 659,3255,2597 | 661,3473,2815 | 662,1711,1096 | 664,3830,3232 | 667,713,146 | 668,2664,2106 | 669,2073,1521 | 674,1663,1203 | 678,1156,786 | 679,948,580 | 680,765,417 | 681,379,33 | 684,359,16 | 685,689,346 | 687,741,419 | 689,1213,908 | 690,306,22 | 693,303,95 | 695,1910,1741 | 696,2556,2404 | 697,814,712 | 698,2506,2413 | 701,270,257

BATCH_RAW_INFO | 653,1535,845 | 659,3256,2597 | 661,3474,2815 | 662,1712,1096 | 664,3831,3232 | 667,714,146 | 668,2665,2106 | 669,2074,1521 | 674,1664,1203 | 678,1157,786 | 679,949,580 | 680,766,417 | 681,380,33 | 684,360,16 | 685,690,346 | 687,742,419 | 689,1214,908 | 690,307,22 | 693,304,95 | 695,1911,1741 | 696,2557,2404 | 697,815,712 | 698,2507,2413 | 701,271,257

BATCH_RAW_INFO | 653,1536,845 | 659,3257,2597 | 661,3475,2815 | 662,1713,1096 | 664,3832,3232 | 667,715,146 | 668,2666,2106 | 669,2075,1521 | 674,1665,1203 | 678,1158,786 | 679,950,580 | 680,767,417 | 681,381,33 | 684,361,16 | 685,691,346 | 687,743,419 | 689,1215,908 | 690,308,22 | 693,305,95 | 695,1912,1741 | 696,2558,2404 | 697,816,712 | 698,2508,2413 | 701,272,257

BATCH_RAW_INFO | 653,1537,845 | 659,3258,2597 | 661,3476,2815 | 662,1714,1096 | 664,3833,3232 | 667,716,146 | 668,2667,2106 | 669,2076,1521 | 674,1666,1203 | 678,1159,786 | 679,951,580 | 680,768,417 | 681,382,33 | 684,362,16 | 685,692,346 | 687,744,419 | 689,1216,908 | 690,309,22 | 693,306,95 | 695,1913,1741 | 696,2559,2404 | 697,817,712 | 698,2509,2413 | 701,273,257

BATCH_RAW_INFO | 653,1538,845 | 659,3259,2597 | 661,3477,2815 | 662,1715,1096 | 664,3834,3232 | 667,717,146 | 668,2668,2106 | 669,2077,1521 | 674,1667,1203 | 678,1160,786 | 679,952,580 | 680,769,417 | 681,383,33 | 684,363,16 | 685,693,346 | 687,745,419 | 689,1217,908 | 690,310,22 | 693,307,95 | 695,1914,1741 | 696,2560,2404 | 697,818,712 | 698,2510,2413 | 701,274,257

BATCH_RAW_INFO | 653,1539,845 | 659,3260,2597 | 661,3478,2815 | 662,1716,1096 | 664,3835,3232 | 667,718,146 | 668,2669,2106 | 669,2078,1521 | 674,1668,1203 | 678,1161,786 | 679,953,580 | 680,770,417 | 681,384,33 | 684,364,16 | 685,694,346 | 687,746,419 | 689,1218,908 | 690,311,22 | 693,308,95 | 695,1915,1741 | 696,2561,2404 | 697,819,712 | 698,2511,2413 | 701,275,257

BATCH_RAW_INFO | 653,1540,845 | 659,3261,2597 | 661,3479,2815 | 662,1717,1096 | 664,3836,3232 | 667,719,146 | 668,2670,2106 | 669,2079,1521 | 674,1669,1203 | 678,1162,786 | 679,954,580 | 680,771,417 | 681,385,33 | 684,365,16 | 685,695,346 | 687,747,419 | 689,1219,908 | 690,312,22 | 693,309,95 | 695,1916,1741 | 696,2562,2404 | 697,820,712 | 698,2512,2413 | 701,276,257

BATCH_RAW_INFO | 653,1541,845 | 659,3262,2597 | 661,3480,2815 | 662,1718,1096 | 664,3837,3232 | 667,720,146 | 668,2671,2106 | 669,2080,1521 | 674,1670,1203 | 678,1163,786 | 679,955,580 | 680,772,417 | 681,386,33 | 684,366,16 | 685,696,346 | 687,748,419 | 689,1220,908 | 690,313,22 | 693,310,95 | 695,1917,1741 | 696,2563,2404 | 697,821,712 | 698,2513,2413 | 701,277,257

BATCH_RAW_INFO | 653,1542,845 | 659,3263,2597 | 661,3481,2815 | 662,1719,1096 | 664,3838,3232 | 667,721,146 | 668,2672,2106 | 669,2081,1521 | 674,1671,1203 | 678,1164,786 | 679,956,580 | 680,773,417 | 681,387,33 | 684,367,16 | 685,697,346 | 687,749,419 | 689,1221,908 | 690,314,22 | 693,311,95 | 695,1918,1741 | 696,2564,2404 | 697,822,712 | 698,2514,2413 | 701,278,257

BATCH_RAW_INFO | 653,1543,845 | 659,3264,2597 | 661,3482,2815 | 662,1720,1096 | 664,3839,3232 | 667,722,146 | 668,2673,2106 | 669,2082,1521 | 674,1672,1203 | 678,1165,786 | 679,957,580 | 680,774,417 | 681,388,33 | 684,368,16 | 685,698,346 | 687,750,419 | 689,1222,908 | 690,315,22 | 693,312,95 | 695,1919,1741 | 696,2565,2404 | 697,823,712 | 698,2515,2413 | 701,279,257

BATCH_RAW_INFO | 653,1544,845 | 659,3265,2597 | 661,3483,2815 | 662,1721,1096 | 664,3840,3232 | 667,723,146 | 668,2674,2106 | 669,2083,1521 | 674,1673,1203 | 678,1166,786 | 679,958,580 | 680,775,417 | 681,389,33 | 684,369,16 | 685,699,346 | 687,751,419 | 689,1223,908 | 690,316,22 | 693,313,95 | 695,1920,1741 | 696,2566,2404 | 697,824,712 | 698,2516,2413 | 701,280,257

BATCH_RAW_INFO | 653,1545,845 | 659,3266,2597 | 661,3484,2815 | 662,1722,1096 | 664,3841,3232 | 667,724,146 | 668,2675,2106 | 669,2084,1521 | 674,1674,1203 | 678,1167,786 | 679,959,580 | 680,776,417 | 681,390,33 | 684,370,16 | 685,700,346 | 687,752,419 | 689,1224,908 | 690,317,22 | 693,314,95 | 695,1921,1741 | 696,2567,2404 | 697,825,712 | 698,2517,2413 | 701,281,257

BATCH_RAW_INFO | 653,1546,845 | 659,3267,2597 | 661,3485,2815 | 662,1723,1096 | 664,3842,3232 | 667,725,146 | 668,2676,2106 | 669,2085,1521 | 674,1675,1203 | 678,1168,786 | 679,960,580 | 680,777,417 | 681,391,33 | 684,371,16 | 685,701,346 | 687,753,419 | 689,1225,908 | 690,318,22 | 693,315,95 | 695,1922,1741 | 696,2568,2404 | 697,826,712 | 698,2518,2413 | 701,282,257

BATCH_RAW_INFO | 653,1547,845 | 659,3268,2597 | 661,3486,2815 | 662,1724,1096 | 664,3843,3232 | 667,726,146 | 668,2677,2106 | 669,2086,1521 | 674,1676,1203 | 678,1169,786 | 679,961,580 | 680,778,417 | 681,392,33 | 684,372,16 | 685,702,346 | 687,754,419 | 689,1226,908 | 690,319,22 | 693,316,95 | 695,1923,1741 | 696,2569,2404 | 697,827,712 | 698,2519,2413 | 701,283,257

BATCH_RAW_INFO | 659,3269,2597 | 661,3487,2815 | 662,1725,1096 | 664,3844,3232 | 667,727,146 | 668,2678,2106 | 669,2087,1521 | 674,1677,1203 | 678,1170,786 | 679,962,580 | 680,779,417 | 681,393,33 | 684,373,16 | 685,703,346 | 687,755,419 | 689,1227,908 | 690,320,22 | 693,317,95 | 695,1924,1741 | 696,2570,2404 | 697,828,712 | 698,2520,2413 | 701,284,257

BATCH_RAW_INFO | 659,3270,2597 | 661,3488,2815 | 662,1726,1096 | 664,3845,3232 | 667,728,146 | 668,2679,2106 | 669,2088,1521 | 674,1678,1203 | 678,1171,786 | 679,963,580 | 680,780,417 | 681,394,33 | 684,374,16 | 685,704,346 | 687,756,419 | 689,1228,908 | 690,321,22 | 693,318,95 | 695,1925,1741 | 696,2571,2404 | 697,829,712 | 698,2521,2413 | 701,285,257

BATCH_RAW_INFO | 659,3271,2597 | 661,3489,2815 | 662,1727,1096 | 664,3846,3232 | 667,729,146 | 668,2680,2106 | 669,2089,1521 | 674,1679,1203 | 678,1172,786 | 679,964,580 | 680,781,417 | 681,395,33 | 684,375,16 | 685,705,346 | 687,757,419 | 689,1229,908 | 690,322,22 | 693,319,95 | 695,1926,1741 | 696,2572,2404 | 697,830,712 | 698,2522,2413 | 701,286,257

BATCH_RAW_INFO | 659,3272,2597 | 661,3490,2815 | 662,1728,1096 | 664,3847,3232 | 667,730,146 | 668,2681,2106 | 669,2090,1521 | 674,1680,1203 | 678,1173,786 | 679,965,580 | 680,782,417 | 681,396,33 | 684,376,16 | 685,706,346 | 687,758,419 | 689,1230,908 | 690,323,22 | 693,320,95 | 695,1927,1741 | 696,2573,2404 | 697,831,712 | 698,2523,2413 | 701,287,257

BATCH_RAW_INFO | 659,3273,2597 | 661,3491,2815 | 662,1729,1096 | 664,3848,3232 | 667,731,146 | 668,2682,2106 | 669,2091,1521 | 674,1681,1203 | 678,1174,786 | 679,966,580 | 680,783,417 | 681,397,33 | 684,377,16 | 685,707,346 | 687,759,419 | 689,1231,908 | 690,324,22 | 693,321,95 | 695,1928,1741 | 696,2574,2404 | 697,832,712 | 698,2524,2413 | 701,288,257

BATCH_RAW_INFO | 659,3274,2597 | 661,3492,2815 | 662,1730,1096 | 664,3849,3232 | 667,732,146 | 668,2683,2106 | 669,2092,1521 | 674,1682,1203 | 678,1175,786 | 679,967,580 | 680,784,417 | 681,398,33 | 684,378,16 | 685,708,346 | 687,760,419 | 689,1232,908 | 690,325,22 | 693,322,95 | 695,1929,1741 | 696,2575,2404 | 697,833,712 | 698,2525,2413 | 701,289,257

BATCH_RAW_INFO | 659,3275,2597 | 661,3493,2815 | 662,1731,1096 | 664,3850,3232 | 667,733,146 | 668,2684,2106 | 669,2093,1521 | 674,1683,1203 | 678,1176,786 | 679,968,580 | 680,785,417 | 681,399,33 | 684,379,16 | 685,709,346 | 687,761,419 | 689,1233,908 | 690,326,22 | 693,323,95 | 695,1930,1741 | 696,2576,2404 | 697,834,712 | 698,2526,2413 | 701,290,257

BATCH_RAW_INFO | 659,3276,2597 | 661,3494,2815 | 662,1732,1096 | 664,3851,3232 | 667,734,146 | 668,2685,2106 | 669,2094,1521 | 674,1684,1203 | 678,1177,786 | 679,969,580 | 680,786,417 | 681,400,33 | 684,380,16 | 685,710,346 | 687,762,419 | 689,1234,908 | 690,327,22 | 693,324,95 | 695,1931,1741 | 696,2577,2404 | 697,835,712 | 698,2527,2413 | 701,291,257

BATCH_RAW_INFO | 659,3277,2597 | 661,3495,2815 | 662,1733,1096 | 664,3852,3232 | 667,735,146 | 668,2686,2106 | 669,2095,1521 | 674,1685,1203 | 678,1178,786 | 679,970,580 | 680,787,417 | 681,401,33 | 684,381,16 | 685,711,346 | 687,763,419 | 689,1235,908 | 690,328,22 | 693,325,95 | 695,1932,1741 | 696,2578,2404 | 697,836,712 | 698,2528,2413 | 701,292,257

BATCH_RAW_INFO | 659,3278,2597 | 661,3496,2815 | 662,1734,1096 | 664,3853,3232 | 667,736,146 | 668,2687,2106 | 669,2096,1521 | 674,1686,1203 | 678,1179,786 | 679,971,580 | 680,788,417 | 681,402,33 | 684,382,16 | 685,712,346 | 687,764,419 | 689,1236,908 | 690,329,22 | 693,326,95 | 695,1933,1741 | 696,2579,2404 | 697,837,712 | 698,2529,2413 | 701,293,257

BATCH_RAW_INFO | 659,3279,2597 | 661,3497,2815 | 662,1735,1096 | 664,3854,3232 | 667,737,146 | 668,2688,2106 | 669,2097,1521 | 674,1687,1203 | 678,1180,786 | 679,972,580 | 680,789,417 | 681,403,33 | 684,383,16 | 685,713,346 | 687,765,419 | 689,1237,908 | 690,330,22 | 693,327,95 | 695,1934,1741 | 696,2580,2404 | 697,838,712 | 698,2530,2413 | 701,294,257

BATCH_RAW_INFO | 659,3280,2597 | 661,3498,2815 | 662,1736,1096 | 664,3855,3232 | 667,738,146 | 668,2689,2106 | 669,2098,1521 | 674,1688,1203 | 678,1181,786 | 679,973,580 | 680,790,417 | 681,404,33 | 684,384,16 | 685,714,346 | 687,766,419 | 689,1238,908 | 690,331,22 | 693,328,95 | 695,1935,1741 | 696,2581,2404 | 697,839,712 | 698,2531,2413 | 701,295,257

BATCH_RAW_INFO | 702,939,938

BATCH_RAW_INFO | 703,3447,3446

BATCH_RAW_INFO | 704,2963,2962

BATCH_RAW_INFO | 705,2233,2232

BATCH_RAW_INFO | 659,3281,2597 | 661,3499,2815 | 662,1737,1096 | 664,3856,3232 | 667,739,146 | 668,2690,2106 | 669,2099,1521 | 674,1689,1203 | 678,1182,786 | 679,974,580 | 680,791,417 | 681,405,33 | 684,385,16 | 685,715,346 | 687,767,419 | 689,1239,908 | 690,332,22 | 693,329,95 | 695,1936,1741 | 696,2582,2404 | 697,840,712 | 698,2532,2413 | 701,296,257 | 702,940,938 | 703,3448,3446 | 704,2964,2962 | 705,2234,2232

BATCH_RAW_INFO | 659,3282,2597 | 661,3500,2815 | 662,1738,1096 | 664,3857,3232 | 667,740,146 | 668,2691,2106 | 669,2100,1521 | 674,1690,1203 | 678,1183,786 | 679,975,580 | 680,792,417 | 681,406,33 | 684,386,16 | 685,716,346 | 687,768,419 | 689,1240,908 | 690,333,22 | 693,330,95 | 695,1937,1741 | 696,2583,2404 | 697,841,712 | 698,2533,2413 | 701,297,257 | 702,941,938 | 703,3449,3446 | 704,2965,2962 | 705,2235,2232

BATCH_RAW_INFO | 659,3283,2597 | 661,3501,2815 | 662,1739,1096 | 664,3858,3232 | 667,741,146 | 668,2692,2106 | 669,2101,1521 | 674,1691,1203 | 678,1184,786 | 679,976,580 | 680,793,417 | 681,407,33 | 684,387,16 | 685,717,346 | 687,769,419 | 689,1241,908 | 690,334,22 | 693,331,95 | 695,1938,1741 | 696,2584,2404 | 697,842,712 | 698,2534,2413 | 701,298,257 | 702,942,938 | 703,3450,3446 | 704,2966,2962 | 705,2236,2232

BATCH_RAW_INFO | 659,3284,2597 | 661,3502,2815 | 662,1740,1096 | 664,3859,3232 | 667,742,146 | 668,2693,2106 | 669,2102,1521 | 674,1692,1203 | 678,1185,786 | 679,977,580 | 680,794,417 | 681,408,33 | 684,388,16 | 685,718,346 | 687,770,419 | 689,1242,908 | 690,335,22 | 693,332,95 | 695,1939,1741 | 696,2585,2404 | 697,843,712 | 698,2535,2413 | 701,299,257 | 702,943,938 | 703,3451,3446 | 704,2967,2962 | 705,2237,2232

BATCH_RAW_INFO | 659,3285,2597 | 661,3503,2815 | 662,1741,1096 | 664,3860,3232 | 667,743,146 | 668,2694,2106 | 669,2103,1521 | 674,1693,1203 | 678,1186,786 | 679,978,580 | 680,795,417 | 681,409,33 | 684,389,16 | 685,719,346 | 687,771,419 | 689,1243,908 | 690,336,22 | 693,333,95 | 695,1940,1741 | 696,2586,2404 | 697,844,712 | 698,2536,2413 | 701,300,257 | 702,944,938 | 703,3452,3446 | 704,2968,2962 | 705,2238,2232

BATCH_RAW_INFO | 659,3286,2597 | 661,3504,2815 | 662,1742,1096 | 664,3861,3232 | 667,744,146 | 668,2695,2106 | 669,2104,1521 | 674,1694,1203 | 678,1187,786 | 679,979,580 | 680,796,417 | 681,410,33 | 684,390,16 | 685,720,346 | 687,772,419 | 689,1244,908 | 690,337,22 | 693,334,95 | 695,1941,1741 | 696,2587,2404 | 697,845,712 | 698,2537,2413 | 701,301,257 | 702,945,938 | 703,3453,3446 | 704,2969,2962 | 705,2239,2232

BATCH_RAW_INFO | 659,3287,2597 | 661,3505,2815 | 662,1743,1096 | 664,3862,3232 | 667,745,146 | 668,2696,2106 | 669,2105,1521 | 674,1695,1203 | 678,1188,786 | 679,980,580 | 680,797,417 | 681,411,33 | 684,391,16 | 685,721,346 | 687,773,419 | 689,1245,908 | 690,338,22 | 693,335,95 | 695,1942,1741 | 696,2588,2404 | 697,846,712 | 698,2538,2413 | 701,302,257 | 702,946,938 | 703,3454,3446 | 704,2970,2962 | 705,2240,2232

BATCH_RAW_INFO | 659,3288,2597 | 661,3506,2815 | 662,1744,1096 | 664,3863,3232 | 667,746,146 | 668,2697,2106 | 669,2106,1521 | 674,1696,1203 | 678,1189,786 | 679,981,580 | 680,798,417 | 681,412,33 | 684,392,16 | 685,722,346 | 687,774,419 | 689,1246,908 | 690,339,22 | 693,336,95 | 695,1943,1741 | 696,2589,2404 | 697,847,712 | 698,2539,2413 | 701,303,257 | 702,947,938 | 703,3455,3446 | 704,2971,2962 | 705,2241,2232

BATCH_RAW_INFO | 659,3289,2597 | 661,3507,2815 | 662,1745,1096 | 664,3864,3232 | 667,747,146 | 668,2698,2106 | 669,2107,1521 | 674,1697,1203 | 678,1190,786 | 679,982,580 | 680,799,417 | 681,413,33 | 684,393,16 | 685,723,346 | 687,775,419 | 689,1247,908 | 690,340,22 | 693,337,95 | 695,1944,1741 | 696,2590,2404 | 697,848,712 | 698,2540,2413 | 701,304,257 | 702,948,938 | 703,3456,3446 | 704,2972,2962 | 705,2242,2232

BATCH_RAW_INFO | 659,3290,2597 | 661,3508,2815 | 662,1746,1096 | 664,3865,3232 | 667,748,146 | 668,2699,2106 | 669,2108,1521 | 674,1698,1203 | 678,1191,786 | 679,983,580 | 680,800,417 | 681,414,33 | 684,394,16 | 685,724,346 | 687,776,419 | 689,1248,908 | 690,341,22 | 693,338,95 | 695,1945,1741 | 696,2591,2404 | 697,849,712 | 698,2541,2413 | 701,305,257 | 702,949,938 | 703,3457,3446 | 704,2973,2962 | 705,2243,2232

BATCH_RAW_INFO | 659,3291,2597 | 661,3509,2815 | 662,1747,1096 | 664,3866,3232 | 667,749,146 | 668,2700,2106 | 669,2109,1521 | 674,1699,1203 | 678,1192,786 | 679,984,580 | 680,801,417 | 681,415,33 | 684,395,16 | 685,725,346 | 687,777,419 | 689,1249,908 | 690,342,22 | 693,339,95 | 695,1946,1741 | 696,2592,2404 | 697,850,712 | 698,2542,2413 | 701,306,257 | 702,950,938 | 703,3458,3446 | 704,2974,2962 | 705,2244,2232

BATCH_RAW_INFO | 659,3292,2597 | 661,3510,2815 | 662,1748,1096 | 664,3867,3232 | 667,750,146 | 668,2701,2106 | 669,2110,1521 | 674,1700,1203 | 678,1193,786 | 679,985,580 | 680,802,417 | 681,416,33 | 684,396,16 | 685,726,346 | 687,778,419 | 689,1250,908 | 690,343,22 | 693,340,95 | 695,1947,1741 | 696,2593,2404 | 697,851,712 | 698,2543,2413 | 701,307,257 | 702,951,938 | 703,3459,3446 | 704,2975,2962 | 705,2245,2232

BATCH_RAW_INFO | 659,3293,2597 | 661,3511,2815 | 662,1749,1096 | 664,3868,3232 | 667,751,146 | 668,2702,2106 | 669,2111,1521 | 674,1701,1203 | 678,1194,786 | 679,986,580 | 680,803,417 | 681,417,33 | 684,397,16 | 685,727,346 | 687,779,419 | 689,1251,908 | 690,344,22 | 693,341,95 | 695,1948,1741 | 696,2594,2404 | 697,852,712 | 698,2544,2413 | 701,308,257 | 702,952,938 | 703,3460,3446 | 704,2976,2962 | 705,2246,2232

BATCH_RAW_INFO | 659,3294,2597 | 661,3512,2815 | 662,1750,1096 | 664,3869,3232 | 667,752,146 | 668,2703,2106 | 669,2112,1521 | 674,1702,1203 | 678,1195,786 | 679,987,580 | 680,804,417 | 681,418,33 | 684,398,16 | 685,728,346 | 687,780,419 | 689,1252,908 | 690,345,22 | 693,342,95 | 695,1949,1741 | 696,2595,2404 | 697,853,712 | 698,2545,2413 | 701,309,257 | 702,953,938 | 703,3461,3446 | 704,2977,2962 | 705,2247,2232

BATCH_RAW_INFO | 659,3295,2597 | 661,3513,2815 | 662,1751,1096 | 664,3870,3232 | 667,753,146 | 668,2704,2106 | 669,2113,1521 | 674,1703,1203 | 678,1196,786 | 679,988,580 | 680,805,417 | 681,419,33 | 684,399,16 | 685,729,346 | 687,781,419 | 689,1253,908 | 690,346,22 | 693,343,95 | 695,1950,1741 | 696,2596,2404 | 697,854,712 | 698,2546,2413 | 701,310,257 | 702,954,938 | 703,3462,3446 | 704,2978,2962 | 705,2248,2232

BATCH_RAW_INFO | 659,3296,2597 | 661,3514,2815 | 662,1752,1096 | 664,3871,3232 | 667,754,146 | 669,2114,1521 | 674,1704,1203 | 678,1197,786 | 679,989,580 | 680,806,417 | 681,420,33 | 684,400,16 | 685,730,346 | 687,782,419 | 689,1254,908 | 690,347,22 | 693,344,95 | 695,1951,1741 | 696,2597,2404 | 697,855,712 | 698,2547,2413 | 701,311,257 | 702,955,938 | 703,3463,3446 | 704,2979,2962 | 705,2249,2232

BATCH_RAW_INFO | 706,1131,1130

BATCH_RAW_INFO | 659,3297,2597 | 661,3515,2815 | 662,1753,1096 | 664,3872,3232 | 667,755,146 | 669,2115,1521 | 674,1705,1203 | 678,1198,786 | 679,990,580 | 681,421,33 | 684,401,16 | 685,731,346 | 687,783,419 | 689,1255,908 | 690,348,22 | 693,345,95 | 695,1952,1741 | 696,2598,2404 | 697,856,712 | 698,2548,2413 | 701,312,257 | 702,956,938 | 703,3464,3446 | 704,2980,2962 | 705,2250,2232 | 706,1132,1130

BATCH_RAW_INFO | 659,3298,2597 | 661,3516,2815 | 662,1754,1096 | 664,3873,3232 | 667,756,146 | 669,2116,1521 | 674,1706,1203 | 678,1199,786 | 679,991,580 | 681,422,33 | 684,402,16 | 685,732,346 | 687,784,419 | 689,1256,908 | 690,349,22 | 693,346,95 | 695,1953,1741 | 696,2599,2404 | 697,857,712 | 698,2549,2413 | 701,313,257 | 702,957,938 | 703,3465,3446 | 704,2981,2962 | 705,2251,2232 | 706,1133,1130

BATCH_RAW_INFO | 659,3299,2597 | 661,3517,2815 | 662,1755,1096 | 664,3874,3232 | 667,757,146 | 669,2117,1521 | 674,1707,1203 | 678,1200,786 | 679,992,580 | 681,423,33 | 684,403,16 | 685,733,346 | 687,785,419 | 689,1257,908 | 690,350,22 | 693,347,95 | 695,1954,1741 | 696,2600,2404 | 697,858,712 | 698,2550,2413 | 701,314,257 | 702,958,938 | 703,3466,3446 | 704,2982,2962 | 705,2252,2232 | 706,1134,1130

BATCH_RAW_INFO | 659,3300,2597 | 661,3518,2815 | 662,1756,1096 | 664,3875,3232 | 667,758,146 | 669,2118,1521 | 674,1708,1203 | 678,1201,786 | 679,993,580 | 681,424,33 | 684,404,16 | 685,734,346 | 687,786,419 | 689,1258,908 | 690,351,22 | 693,348,95 | 695,1955,1741 | 696,2601,2404 | 697,859,712 | 698,2551,2413 | 701,315,257 | 702,959,938 | 703,3467,3446 | 704,2983,2962 | 705,2253,2232 | 706,1135,1130

BATCH_RAW_INFO | 659,3301,2597 | 661,3519,2815 | 662,1757,1096 | 664,3876,3232 | 667,759,146 | 669,2119,1521 | 674,1709,1203 | 678,1202,786 | 679,994,580 | 681,425,33 | 684,405,16 | 685,735,346 | 687,787,419 | 689,1259,908 | 690,352,22 | 693,349,95 | 695,1956,1741 | 696,2602,2404 | 697,860,712 | 698,2552,2413 | 701,316,257 | 702,960,938 | 703,3468,3446 | 704,2984,2962 | 705,2254,2232 | 706,1136,1130

BATCH_RAW_INFO | 659,3302,2597 | 661,3520,2815 | 662,1758,1096 | 664,3877,3232 | 667,760,146 | 669,2120,1521 | 674,1710,1203 | 678,1203,786 | 679,995,580 | 681,426,33 | 684,406,16 | 685,736,346 | 687,788,419 | 689,1260,908 | 690,353,22 | 693,350,95 | 695,1957,1741 | 696,2603,2404 | 697,861,712 | 698,2553,2413 | 701,317,257 | 702,961,938 | 703,3469,3446 | 704,2985,2962 | 705,2255,2232 | 706,1137,1130

BATCH_RAW_INFO | 659,3303,2597 | 661,3521,2815 | 662,1759,1096 | 664,3878,3232 | 667,761,146 | 669,2121,1521 | 674,1711,1203 | 678,1204,786 | 679,996,580 | 681,427,33 | 684,407,16 | 685,737,346 | 687,789,419 | 689,1261,908 | 690,354,22 | 693,351,95 | 695,1958,1741 | 696,2604,2404 | 697,862,712 | 698,2554,2413 | 701,318,257 | 702,962,938 | 703,3470,3446 | 704,2986,2962 | 705,2256,2232 | 706,1138,1130

BATCH_RAW_INFO | 659,3304,2597 | 661,3522,2815 | 662,1760,1096 | 664,3879,3232 | 667,762,146 | 669,2122,1521 | 674,1712,1203 | 678,1205,786 | 679,997,580 | 681,428,33 | 684,408,16 | 685,738,346 | 687,790,419 | 689,1262,908 | 690,355,22 | 693,352,95 | 695,1959,1741 | 696,2605,2404 | 697,863,712 | 698,2555,2413 | 701,319,257 | 702,963,938 | 703,3471,3446 | 704,2987,2962 | 705,2257,2232 | 706,1139,1130

BATCH_RAW_INFO | 659,3305,2597 | 661,3523,2815 | 662,1761,1096 | 664,3880,3232 | 667,763,146 | 669,2123,1521 | 674,1713,1203 | 678,1206,786 | 679,998,580 | 681,429,33 | 684,409,16 | 685,739,346 | 687,791,419 | 689,1263,908 | 690,356,22 | 693,353,95 | 695,1960,1741 | 696,2606,2404 | 697,864,712 | 698,2556,2413 | 701,320,257 | 702,964,938 | 703,3472,3446 | 704,2988,2962 | 705,2258,2232 | 706,1140,1130

BATCH_RAW_INFO | 659,3306,2597 | 661,3524,2815 | 662,1762,1096 | 664,3881,3232 | 667,764,146 | 669,2124,1521 | 674,1714,1203 | 678,1207,786 | 679,999,580 | 681,430,33 | 684,410,16 | 685,740,346 | 687,792,419 | 689,1264,908 | 690,357,22 | 693,354,95 | 695,1961,1741 | 696,2607,2404 | 697,865,712 | 698,2557,2413 | 701,321,257 | 702,965,938 | 703,3473,3446 | 704,2989,2962 | 705,2259,2232 | 706,1141,1130

BATCH_RAW_INFO | 659,3307,2597 | 661,3525,2815 | 662,1763,1096 | 664,3882,3232 | 667,765,146 | 669,2125,1521 | 674,1715,1203 | 678,1208,786 | 679,1000,580 | 681,431,33 | 684,411,16 | 685,741,346 | 687,793,419 | 689,1265,908 | 690,358,22 | 693,355,95 | 695,1962,1741 | 696,2608,2404 | 697,866,712 | 698,2558,2413 | 701,322,257 | 702,966,938 | 703,3474,3446 | 704,2990,2962 | 705,2260,2232 | 706,1142,1130

BATCH_RAW_INFO | 659,3308,2597 | 661,3526,2815 | 662,1764,1096 | 664,3883,3232 | 667,766,146 | 669,2126,1521 | 674,1716,1203 | 678,1209,786 | 679,1001,580 | 681,432,33 | 684,412,16 | 685,742,346 | 687,794,419 | 689,1266,908 | 690,359,22 | 693,356,95 | 695,1963,1741 | 696,2609,2404 | 697,867,712 | 698,2559,2413 | 701,323,257 | 702,967,938 | 703,3475,3446 | 704,2991,2962 | 705,2261,2232 | 706,1143,1130

BATCH_RAW_INFO | 659,3309,2597 | 661,3527,2815 | 662,1765,1096 | 664,3884,3232 | 667,767,146 | 669,2127,1521 | 674,1717,1203 | 678,1210,786 | 679,1002,580 | 681,433,33 | 684,413,16 | 685,743,346 | 687,795,419 | 689,1267,908 | 690,360,22 | 693,357,95 | 695,1964,1741 | 696,2610,2404 | 697,868,712 | 698,2560,2413 | 701,324,257 | 702,968,938 | 703,3476,3446 | 704,2992,2962 | 705,2262,2232 | 706,1144,1130

BATCH_RAW_INFO | 659,3310,2597 | 661,3528,2815 | 662,1766,1096 | 664,3885,3232 | 667,768,146 | 669,2128,1521 | 674,1718,1203 | 678,1211,786 | 679,1003,580 | 681,434,33 | 684,414,16 | 685,744,346 | 689,1268,908 | 690,361,22 | 693,358,95 | 695,1965,1741 | 696,2611,2404 | 697,869,712 | 698,2561,2413 | 701,325,257 | 702,969,938 | 703,3477,3446 | 704,2993,2962 | 705,2263,2232 | 706,1145,1130

BATCH_RAW_INFO | 659,3311,2597 | 661,3529,2815 | 662,1767,1096 | 664,3886,3232 | 667,769,146 | 669,2129,1521 | 674,1719,1203 | 678,1212,786 | 679,1004,580 | 681,435,33 | 684,415,16 | 685,745,346 | 689,1269,908 | 690,362,22 | 693,359,95 | 695,1966,1741 | 696,2612,2404 | 697,870,712 | 698,2562,2413 | 701,326,257 | 702,970,938 | 703,3478,3446 | 704,2994,2962 | 705,2264,2232 | 706,1146,1130

BATCH_RAW_INFO | 707,3167,3166

BATCH_RAW_INFO | 708,1785,1784

BATCH_RAW_INFO | 709,1442,1441

BATCH_RAW_INFO | 659,3312,2597 | 661,3530,2815 | 662,1768,1096 | 664,3887,3232 | 667,770,146 | 669,2130,1521 | 674,1720,1203 | 678,1213,786 | 679,1005,580 | 681,436,33 | 684,416,16 | 685,746,346 | 689,1270,908 | 690,363,22 | 693,360,95 | 695,1967,1741 | 696,2613,2404 | 697,871,712 | 698,2563,2413 | 701,327,257 | 702,971,938 | 703,3479,3446 | 704,2995,2962 | 705,2265,2232 | 706,1147,1130 | 707,3168,3166 | 708,1786,1784 | 709,1443,1441

BATCH_RAW_INFO | 659,3313,2597 | 661,3531,2815 | 662,1769,1096 | 664,3888,3232 | 667,771,146 | 669,2131,1521 | 674,1721,1203 | 678,1214,786 | 679,1006,580 | 681,437,33 | 684,417,16 | 685,747,346 | 689,1271,908 | 690,364,22 | 693,361,95 | 695,1968,1741 | 696,2614,2404 | 697,872,712 | 698,2564,2413 | 701,328,257 | 702,972,938 | 703,3480,3446 | 704,2996,2962 | 705,2266,2232 | 706,1148,1130 | 707,3169,3166 | 708,1787,1784 | 709,1444,1441

BATCH_RAW_INFO | 659,3314,2597 | 661,3532,2815 | 662,1770,1096 | 664,3889,3232 | 667,772,146 | 674,1722,1203 | 678,1215,786 | 679,1007,580 | 681,438,33 | 684,418,16 | 685,748,346 | 689,1272,908 | 690,365,22 | 693,362,95 | 695,1969,1741 | 696,2615,2404 | 697,873,712 | 698,2565,2413 | 701,329,257 | 702,973,938 | 703,3481,3446 | 704,2997,2962 | 705,2267,2232 | 706,1149,1130 | 707,3170,3166 | 708,1788,1784 | 709,1445,1441

BATCH_RAW_INFO | 659,3315,2597 | 661,3533,2815 | 662,1771,1096 | 664,3890,3232 | 667,773,146 | 674,1723,1203 | 678,1216,786 | 679,1008,580 | 681,439,33 | 684,419,16 | 685,749,346 | 689,1273,908 | 690,366,22 | 693,363,95 | 695,1970,1741 | 696,2616,2404 | 697,874,712 | 698,2566,2413 | 701,330,257 | 702,974,938 | 703,3482,3446 | 704,2998,2962 | 705,2268,2232 | 706,1150,1130 | 707,3171,3166 | 708,1789,1784 | 709,1446,1441

BATCH_RAW_INFO | 659,3316,2597 | 661,3534,2815 | 662,1772,1096 | 664,3891,3232 | 667,774,146 | 674,1724,1203 | 678,1217,786 | 679,1009,580 | 681,440,33 | 684,420,16 | 685,750,346 | 689,1274,908 | 690,367,22 | 693,364,95 | 695,1971,1741 | 696,2617,2404 | 697,875,712 | 698,2567,2413 | 701,331,257 | 702,975,938 | 703,3483,3446 | 704,2999,2962 | 705,2269,2232 | 706,1151,1130 | 707,3172,3166 | 708,1790,1784 | 709,1447,1441

BATCH_RAW_INFO | 659,3317,2597 | 661,3535,2815 | 662,1773,1096 | 664,3892,3232 | 667,775,146 | 674,1725,1203 | 678,1218,786 | 679,1010,580 | 681,441,33 | 684,421,16 | 685,751,346 | 689,1275,908 | 690,368,22 | 693,365,95 | 695,1972,1741 | 696,2618,2404 | 697,876,712 | 698,2568,2413 | 701,332,257 | 702,976,938 | 703,3484,3446 | 704,3000,2962 | 705,2270,2232 | 706,1152,1130 | 707,3173,3166 | 708,1791,1784 | 709,1448,1441

BATCH_RAW_INFO | 659,3318,2597 | 661,3536,2815 | 662,1774,1096 | 664,3893,3232 | 667,776,146 | 674,1726,1203 | 678,1219,786 | 679,1011,580 | 681,442,33 | 684,422,16 | 685,752,346 | 689,1276,908 | 690,369,22 | 693,366,95 | 695,1973,1741 | 696,2619,2404 | 697,877,712 | 698,2569,2413 | 701,333,257 | 702,977,938 | 703,3485,3446 | 704,3001,2962 | 705,2271,2232 | 706,1153,1130 | 707,3174,3166 | 708,1792,1784 | 709,1449,1441

BATCH_RAW_INFO | 659,3319,2597 | 661,3537,2815 | 662,1775,1096 | 664,3894,3232 | 667,777,146 | 674,1727,1203 | 678,1220,786 | 679,1012,580 | 681,443,33 | 684,423,16 | 685,753,346 | 689,1277,908 | 690,370,22 | 693,367,95 | 695,1974,1741 | 696,2620,2404 | 697,878,712 | 698,2570,2413 | 701,334,257 | 702,978,938 | 703,3486,3446 | 704,3002,2962 | 705,2272,2232 | 706,1154,1130 | 707,3175,3166 | 708,1793,1784 | 709,1450,1441

BATCH_RAW_INFO | 659,3320,2597 | 661,3538,2815 | 662,1776,1096 | 664,3895,3232 | 667,778,146 | 674,1728,1203 | 678,1221,786 | 679,1013,580 | 681,444,33 | 684,424,16 | 685,754,346 | 689,1278,908 | 690,371,22 | 693,368,95 | 695,1975,1741 | 696,2621,2404 | 697,879,712 | 698,2571,2413 | 701,335,257 | 702,979,938 | 703,3487,3446 | 704,3003,2962 | 705,2273,2232 | 706,1155,1130 | 707,3176,3166 | 708,1794,1784 | 709,1451,1441

BATCH_RAW_INFO | 659,3321,2597 | 661,3539,2815 | 662,1777,1096 | 664,3896,3232 | 667,779,146 | 674,1729,1203 | 678,1222,786 | 679,1014,580 | 681,445,33 | 684,425,16 | 685,755,346 | 689,1279,908 | 690,372,22 | 693,369,95 | 695,1976,1741 | 696,2622,2404 | 697,880,712 | 698,2572,2413 | 701,336,257 | 702,980,938 | 703,3488,3446 | 704,3004,2962 | 705,2274,2232 | 706,1156,1130 | 707,3177,3166 | 708,1795,1784 | 709,1452,1441

BATCH_RAW_INFO | 659,3322,2597 | 661,3540,2815 | 662,1778,1096 | 664,3897,3232 | 667,780,146 | 674,1730,1203 | 678,1223,786 | 679,1015,580 | 681,446,33 | 684,426,16 | 685,756,346 | 689,1280,908 | 690,373,22 | 693,370,95 | 695,1977,1741 | 696,2623,2404 | 697,881,712 | 698,2573,2413 | 701,337,257 | 702,981,938 | 703,3489,3446 | 704,3005,2962 | 705,2275,2232 | 706,1157,1130 | 707,3178,3166 | 708,1796,1784 | 709,1453,1441

BATCH_RAW_INFO | 659,3323,2597 | 661,3541,2815 | 662,1779,1096 | 664,3898,3232 | 667,781,146 | 674,1731,1203 | 678,1224,786 | 679,1016,580 | 681,447,33 | 684,427,16 | 685,757,346 | 689,1281,908 | 690,374,22 | 693,371,95 | 695,1978,1741 | 696,2624,2404 | 697,882,712 | 698,2574,2413 | 701,338,257 | 702,982,938 | 703,3490,3446 | 704,3006,2962 | 705,2276,2232 | 706,1158,1130 | 707,3179,3166 | 708,1797,1784 | 709,1454,1441

BATCH_RAW_INFO | 659,3324,2597 | 661,3542,2815 | 664,3899,3232 | 667,782,146 | 674,1732,1203 | 678,1225,786 | 679,1017,580 | 681,448,33 | 684,428,16 | 685,758,346 | 689,1282,908 | 690,375,22 | 693,372,95 | 695,1979,1741 | 696,2625,2404 | 697,883,712 | 698,2575,2413 | 701,339,257 | 702,983,938 | 703,3491,3446 | 704,3007,2962 | 705,2277,2232 | 706,1159,1130 | 707,3180,3166 | 708,1798,1784 | 709,1455,1441

BATCH_RAW_INFO | 659,3325,2597 | 661,3543,2815 | 664,3900,3232 | 667,783,146 | 674,1733,1203 | 678,1226,786 | 679,1018,580 | 681,449,33 | 684,429,16 | 685,759,346 | 689,1283,908 | 690,376,22 | 693,373,95 | 695,1980,1741 | 696,2626,2404 | 697,884,712 | 698,2576,2413 | 701,340,257 | 702,984,938 | 703,3492,3446 | 704,3008,2962 | 705,2278,2232 | 706,1160,1130 | 707,3181,3166 | 708,1799,1784 | 709,1456,1441

BATCH_RAW_INFO | 659,3326,2597 | 661,3544,2815 | 664,3901,3232 | 667,784,146 | 674,1734,1203 | 678,1227,786 | 679,1019,580 | 681,450,33 | 684,430,16 | 685,760,346 | 689,1284,908 | 690,377,22 | 693,374,95 | 695,1981,1741 | 696,2627,2404 | 697,885,712 | 698,2577,2413 | 701,341,257 | 702,985,938 | 703,3493,3446 | 704,3009,2962 | 705,2279,2232 | 706,1161,1130 | 707,3182,3166 | 708,1800,1784 | 709,1457,1441

BATCH_RAW_INFO | 659,3327,2597 | 661,3545,2815 | 664,3902,3232 | 667,785,146 | 674,1735,1203 | 678,1228,786 | 679,1020,580 | 681,451,33 | 684,431,16 | 685,761,346 | 689,1285,908 | 690,378,22 | 693,375,95 | 695,1982,1741 | 696,2628,2404 | 697,886,712 | 698,2578,2413 | 701,342,257 | 702,986,938 | 703,3494,3446 | 704,3010,2962 | 705,2280,2232 | 706,1162,1130 | 707,3183,3166 | 708,1801,1784 | 709,1458,1441

BATCH_RAW_INFO | 710,742,741

BATCH_RAW_INFO | 659,3328,2597 | 661,3546,2815 | 664,3903,3232 | 667,786,146 | 674,1736,1203 | 678,1229,786 | 679,1021,580 | 681,452,33 | 684,432,16 | 685,762,346 | 689,1286,908 | 690,379,22 | 693,376,95 | 695,1983,1741 | 696,2629,2404 | 697,887,712 | 698,2579,2413 | 701,343,257 | 702,987,938 | 703,3495,3446 | 704,3011,2962 | 705,2281,2232 | 706,1163,1130 | 707,3184,3166 | 708,1802,1784 | 709,1459,1441 | 710,743,741

BATCH_RAW_INFO | 659,3329,2597 | 661,3547,2815 | 664,3904,3232 | 667,787,146 | 674,1737,1203 | 678,1230,786 | 679,1022,580 | 681,453,33 | 684,433,16 | 685,763,346 | 689,1287,908 | 690,380,22 | 693,377,95 | 695,1984,1741 | 696,2630,2404 | 697,888,712 | 698,2580,2413 | 701,344,257 | 702,988,938 | 703,3496,3446 | 704,3012,2962 | 705,2282,2232 | 706,1164,1130 | 707,3185,3166 | 708,1803,1784 | 709,1460,1441 | 710,744,741

BATCH_RAW_INFO | 659,3330,2597 | 661,3548,2815 | 664,3905,3232 | 667,788,146 | 674,1738,1203 | 678,1231,786 | 679,1023,580 | 681,454,33 | 684,434,16 | 685,764,346 | 689,1288,908 | 690,381,22 | 693,378,95 | 695,1985,1741 | 696,2631,2404 | 697,889,712 | 698,2581,2413 | 701,345,257 | 702,989,938 | 703,3497,3446 | 704,3013,2962 | 705,2283,2232 | 706,1165,1130 | 707,3186,3166 | 708,1804,1784 | 709,1461,1441 | 710,745,741

BATCH_RAW_INFO | 659,3331,2597 | 661,3549,2815 | 664,3906,3232 | 667,789,146 | 674,1739,1203 | 678,1232,786 | 679,1024,580 | 681,455,33 | 684,435,16 | 685,765,346 | 689,1289,908 | 690,382,22 | 693,379,95 | 695,1986,1741 | 696,2632,2404 | 697,890,712 | 698,2582,2413 | 701,346,257 | 702,990,938 | 703,3498,3446 | 704,3014,2962 | 705,2284,2232 | 706,1166,1130 | 707,3187,3166 | 708,1805,1784 | 709,1462,1441 | 710,746,741

BATCH_RAW_INFO | 659,3332,2597 | 661,3550,2815 | 664,3907,3232 | 667,790,146 | 674,1740,1203 | 678,1233,786 | 679,1025,580 | 681,456,33 | 684,436,16 | 685,766,346 | 689,1290,908 | 690,383,22 | 693,380,95 | 695,1987,1741 | 696,2633,2404 | 697,891,712 | 698,2583,2413 | 701,347,257 | 702,991,938 | 703,3499,3446 | 704,3015,2962 | 705,2285,2232 | 706,1167,1130 | 707,3188,3166 | 708,1806,1784 | 709,1463,1441 | 710,747,741

BATCH_RAW_INFO | 659,3333,2597 | 661,3551,2815 | 664,3908,3232 | 667,791,146 | 674,1741,1203 | 678,1234,786 | 679,1026,580 | 681,457,33 | 684,437,16 | 685,767,346 | 689,1291,908 | 690,384,22 | 693,381,95 | 695,1988,1741 | 696,2634,2404 | 697,892,712 | 698,2584,2413 | 701,348,257 | 702,992,938 | 703,3500,3446 | 704,3016,2962 | 705,2286,2232 | 706,1168,1130 | 707,3189,3166 | 708,1807,1784 | 709,1464,1441 | 710,748,741

BATCH_RAW_INFO | 659,3334,2597 | 661,3552,2815 | 664,3909,3232 | 667,792,146 | 674,1742,1203 | 678,1235,786 | 679,1027,580 | 681,458,33 | 684,438,16 | 685,768,346 | 689,1292,908 | 690,385,22 | 693,382,95 | 695,1989,1741 | 696,2635,2404 | 697,893,712 | 698,2585,2413 | 701,349,257 | 702,993,938 | 703,3501,3446 | 704,3017,2962 | 705,2287,2232 | 706,1169,1130 | 707,3190,3166 | 708,1808,1784 | 709,1465,1441 | 710,749,741

BATCH_RAW_INFO | 659,3335,2597 | 661,3553,2815 | 664,3910,3232 | 667,793,146 | 674,1743,1203 | 678,1236,786 | 679,1028,580 | 681,459,33 | 684,439,16 | 685,769,346 | 689,1293,908 | 690,386,22 | 693,383,95 | 695,1990,1741 | 696,2636,2404 | 697,894,712 | 698,2586,2413 | 701,350,257 | 702,994,938 | 703,3502,3446 | 704,3018,2962 | 705,2288,2232 | 706,1170,1130 | 707,3191,3166 | 708,1809,1784 | 709,1466,1441 | 710,750,741

BATCH_RAW_INFO | 659,3336,2597 | 661,3554,2815 | 664,3911,3232 | 667,794,146 | 674,1744,1203 | 678,1237,786 | 679,1029,580 | 681,460,33 | 684,440,16 | 685,770,346 | 689,1294,908 | 690,387,22 | 693,384,95 | 695,1991,1741 | 696,2637,2404 | 697,895,712 | 698,2587,2413 | 701,351,257 | 702,995,938 | 703,3503,3446 | 704,3019,2962 | 705,2289,2232 | 706,1171,1130 | 707,3192,3166 | 708,1810,1784 | 709,1467,1441 | 710,751,741

BATCH_RAW_INFO | 659,3337,2597 | 661,3555,2815 | 664,3912,3232 | 667,795,146 | 674,1745,1203 | 678,1238,786 | 679,1030,580 | 681,461,33 | 684,441,16 | 685,771,346 | 689,1295,908 | 690,388,22 | 693,385,95 | 695,1992,1741 | 696,2638,2404 | 697,896,712 | 698,2588,2413 | 701,352,257 | 702,996,938 | 703,3504,3446 | 704,3020,2962 | 705,2290,2232 | 706,1172,1130 | 707,3193,3166 | 708,1811,1784 | 709,1468,1441 | 710,752,741

BATCH_RAW_INFO | 659,3338,2597 | 661,3556,2815 | 664,3913,3232 | 667,796,146 | 674,1746,1203 | 678,1239,786 | 679,1031,580 | 681,462,33 | 684,442,16 | 685,772,346 | 689,1296,908 | 690,389,22 | 693,386,95 | 695,1993,1741 | 696,2639,2404 | 697,897,712 | 698,2589,2413 | 701,353,257 | 702,997,938 | 703,3505,3446 | 704,3021,2962 | 705,2291,2232 | 706,1173,1130 | 707,3194,3166 | 708,1812,1784 | 709,1469,1441 | 710,753,741

BATCH_RAW_INFO | 659,3339,2597 | 661,3557,2815 | 664,3914,3232 | 667,797,146 | 674,1747,1203 | 678,1240,786 | 679,1032,580 | 681,463,33 | 684,443,16 | 685,773,346 | 689,1297,908 | 690,390,22 | 693,387,95 | 695,1994,1741 | 696,2640,2404 | 697,898,712 | 698,2590,2413 | 701,354,257 | 702,998,938 | 703,3506,3446 | 704,3022,2962 | 705,2292,2232 | 706,1174,1130 | 707,3195,3166 | 708,1813,1784 | 709,1470,1441 | 710,754,741

BATCH_RAW_INFO | 659,3340,2597 | 661,3558,2815 | 664,3915,3232 | 667,798,146 | 674,1748,1203 | 678,1241,786 | 679,1033,580 | 681,464,33 | 684,444,16 | 685,774,346 | 689,1298,908 | 690,391,22 | 693,388,95 | 695,1995,1741 | 696,2641,2404 | 697,899,712 | 698,2591,2413 | 701,355,257 | 702,999,938 | 703,3507,3446 | 704,3023,2962 | 705,2293,2232 | 706,1175,1130 | 707,3196,3166 | 708,1814,1784 | 709,1471,1441 | 710,755,741

BATCH_RAW_INFO | 659,3341,2597 | 661,3559,2815 | 664,3916,3232 | 667,799,146 | 674,1749,1203 | 678,1242,786 | 679,1034,580 | 681,465,33 | 684,445,16 | 685,775,346 | 689,1299,908 | 690,392,22 | 693,389,95 | 695,1996,1741 | 696,2642,2404 | 697,900,712 | 698,2592,2413 | 701,356,257 | 702,1000,938 | 703,3508,3446 | 704,3024,2962 | 705,2294,2232 | 706,1176,1130 | 707,3197,3166 | 708,1815,1784 | 709,1472,1441 | 710,756,741

BATCH_RAW_INFO | 659,3342,2597 | 661,3560,2815 | 664,3917,3232 | 667,800,146 | 674,1750,1203 | 678,1243,786 | 679,1035,580 | 681,466,33 | 684,446,16 | 685,776,346 | 689,1300,908 | 690,393,22 | 693,390,95 | 695,1997,1741 | 696,2643,2404 | 697,901,712 | 698,2593,2413 | 701,357,257 | 702,1001,938 | 703,3509,3446 | 704,3025,2962 | 705,2295,2232 | 706,1177,1130 | 707,3198,3166 | 708,1816,1784 | 709,1473,1441 | 710,757,741

BATCH_RAW_INFO | 659,3343,2597 | 661,3561,2815 | 664,3918,3232 | 667,801,146 | 674,1751,1203 | 678,1244,786 | 679,1036,580 | 681,467,33 | 684,447,16 | 685,777,346 | 689,1301,908 | 690,394,22 | 693,391,95 | 695,1998,1741 | 696,2644,2404 | 697,902,712 | 698,2594,2413 | 701,358,257 | 702,1002,938 | 703,3510,3446 | 704,3026,2962 | 705,2296,2232 | 706,1178,1130 | 707,3199,3166 | 708,1817,1784 | 709,1474,1441 | 710,758,741

BATCH_RAW_INFO | 659,3344,2597 | 661,3562,2815 | 664,3919,3232 | 667,802,146 | 674,1752,1203 | 678,1245,786 | 679,1037,580 | 681,468,33 | 684,448,16 | 685,778,346 | 689,1302,908 | 690,395,22 | 693,392,95 | 695,1999,1741 | 696,2645,2404 | 697,903,712 | 698,2595,2413 | 701,359,257 | 702,1003,938 | 703,3511,3446 | 704,3027,2962 | 705,2297,2232 | 706,1179,1130 | 707,3200,3166 | 708,1818,1784 | 709,1475,1441 | 710,759,741

BATCH_RAW_INFO | 659,3345,2597 | 661,3563,2815 | 664,3920,3232 | 667,803,146 | 674,1753,1203 | 678,1246,786 | 679,1038,580 | 681,469,33 | 684,449,16 | 685,779,346 | 689,1303,908 | 690,396,22 | 693,393,95 | 695,2000,1741 | 696,2646,2404 | 697,904,712 | 698,2596,2413 | 701,360,257 | 702,1004,938 | 703,3512,3446 | 704,3028,2962 | 705,2298,2232 | 706,1180,1130 | 707,3201,3166 | 708,1819,1784 | 709,1476,1441 | 710,760,741

BATCH_RAW_INFO | 659,3346,2597 | 661,3564,2815 | 664,3921,3232 | 667,804,146 | 674,1754,1203 | 678,1247,786 | 679,1039,580 | 681,470,33 | 684,450,16 | 685,780,346 | 689,1304,908 | 690,397,22 | 693,394,95 | 695,2001,1741 | 696,2647,2404 | 697,905,712 | 698,2597,2413 | 701,361,257 | 702,1005,938 | 703,3513,3446 | 704,3029,2962 | 705,2299,2232 | 706,1181,1130 | 707,3202,3166 | 708,1820,1784 | 709,1477,1441 | 710,761,741

BATCH_RAW_INFO | 659,3347,2597 | 661,3565,2815 | 664,3922,3232 | 667,805,146 | 674,1755,1203 | 678,1248,786 | 679,1040,580 | 681,471,33 | 684,451,16 | 685,781,346 | 689,1305,908 | 690,398,22 | 693,395,95 | 695,2002,1741 | 696,2648,2404 | 697,906,712 | 698,2598,2413 | 701,362,257 | 702,1006,938 | 703,3514,3446 | 704,3030,2962 | 705,2300,2232 | 706,1182,1130 | 707,3203,3166 | 708,1821,1784 | 709,1478,1441 | 710,762,741

BATCH_RAW_INFO | 659,3348,2597 | 661,3566,2815 | 664,3923,3232 | 667,806,146 | 674,1756,1203 | 678,1249,786 | 679,1041,580 | 681,472,33 | 684,452,16 | 685,782,346 | 689,1306,908 | 690,399,22 | 693,396,95 | 695,2003,1741 | 696,2649,2404 | 697,907,712 | 698,2599,2413 | 701,363,257 | 702,1007,938 | 703,3515,3446 | 704,3031,2962 | 705,2301,2232 | 706,1183,1130 | 707,3204,3166 | 708,1822,1784 | 709,1479,1441 | 710,763,741

BATCH_RAW_INFO | 659,3349,2597 | 661,3567,2815 | 664,3924,3232 | 667,807,146 | 674,1757,1203 | 678,1250,786 | 679,1042,580 | 681,473,33 | 684,453,16 | 685,783,346 | 689,1307,908 | 690,400,22 | 693,397,95 | 695,2004,1741 | 696,2650,2404 | 697,908,712 | 698,2600,2413 | 701,364,257 | 702,1008,938 | 703,3516,3446 | 704,3032,2962 | 705,2302,2232 | 706,1184,1130 | 707,3205,3166 | 708,1823,1784 | 709,1480,1441 | 710,764,741

BATCH_RAW_INFO | 659,3350,2597 | 661,3568,2815 | 664,3925,3232 | 667,808,146 | 674,1758,1203 | 678,1251,786 | 679,1043,580 | 681,474,33 | 684,454,16 | 685,784,346 | 689,1308,908 | 690,401,22 | 693,398,95 | 695,2005,1741 | 696,2651,2404 | 697,909,712 | 698,2601,2413 | 701,365,257 | 702,1009,938 | 703,3517,3446 | 704,3033,2962 | 705,2303,2232 | 706,1185,1130 | 707,3206,3166 | 708,1824,1784 | 709,1481,1441 | 710,765,741

BATCH_RAW_INFO | 659,3351,2597 | 661,3569,2815 | 664,3926,3232 | 667,809,146 | 674,1759,1203 | 678,1252,786 | 679,1044,580 | 681,475,33 | 684,455,16 | 685,785,346 | 689,1309,908 | 690,402,22 | 693,399,95 | 695,2006,1741 | 696,2652,2404 | 697,910,712 | 698,2602,2413 | 701,366,257 | 702,1010,938 | 703,3518,3446 | 704,3034,2962 | 705,2304,2232 | 706,1186,1130 | 707,3207,3166 | 708,1825,1784 | 709,1482,1441 | 710,766,741

BATCH_RAW_INFO | 711,2841,2840

BATCH_RAW_INFO | 659,3352,2597 | 661,3570,2815 | 664,3927,3232 | 667,810,146 | 674,1760,1203 | 678,1253,786 | 679,1045,580 | 681,476,33 | 684,456,16 | 685,786,346 | 689,1310,908 | 690,403,22 | 693,400,95 | 695,2007,1741 | 696,2653,2404 | 697,911,712 | 698,2603,2413 | 701,367,257 | 702,1011,938 | 703,3519,3446 | 704,3035,2962 | 705,2305,2232 | 706,1187,1130 | 707,3208,3166 | 708,1826,1784 | 709,1483,1441 | 710,767,741 | 711,2842,2840

BATCH_RAW_INFO | 659,3353,2597 | 661,3571,2815 | 664,3928,3232 | 667,811,146 | 674,1761,1203 | 678,1254,786 | 679,1046,580 | 681,477,33 | 684,457,16 | 685,787,346 | 689,1311,908 | 690,404,22 | 693,401,95 | 695,2008,1741 | 696,2654,2404 | 697,912,712 | 698,2604,2413 | 701,368,257 | 702,1012,938 | 703,3520,3446 | 704,3036,2962 | 705,2306,2232 | 706,1188,1130 | 707,3209,3166 | 708,1827,1784 | 709,1484,1441 | 710,768,741 | 711,2843,2840

BATCH_RAW_INFO | 659,3354,2597 | 661,3572,2815 | 664,3929,3232 | 667,812,146 | 674,1762,1203 | 678,1255,786 | 679,1047,580 | 681,478,33 | 684,458,16 | 685,788,346 | 689,1312,908 | 690,405,22 | 693,402,95 | 695,2009,1741 | 696,2655,2404 | 697,913,712 | 698,2605,2413 | 701,369,257 | 702,1013,938 | 703,3521,3446 | 704,3037,2962 | 705,2307,2232 | 706,1189,1130 | 707,3210,3166 | 708,1828,1784 | 709,1485,1441 | 710,769,741 | 711,2844,2840

BATCH_RAW_INFO | 659,3355,2597 | 661,3573,2815 | 664,3930,3232 | 667,813,146 | 674,1763,1203 | 678,1256,786 | 679,1048,580 | 681,479,33 | 684,459,16 | 685,789,346 | 689,1313,908 | 690,406,22 | 693,403,95 | 695,2010,1741 | 696,2656,2404 | 697,914,712 | 698,2606,2413 | 701,370,257 | 702,1014,938 | 703,3522,3446 | 704,3038,2962 | 705,2308,2232 | 706,1190,1130 | 707,3211,3166 | 708,1829,1784 | 709,1486,1441 | 710,770,741 | 711,2845,2840

BATCH_RAW_INFO | 659,3356,2597 | 661,3574,2815 | 664,3931,3232 | 667,814,146 | 674,1764,1203 | 678,1257,786 | 679,1049,580 | 681,480,33 | 684,460,16 | 685,790,346 | 689,1314,908 | 690,407,22 | 693,404,95 | 695,2011,1741 | 696,2657,2404 | 697,915,712 | 698,2607,2413 | 701,371,257 | 702,1015,938 | 703,3523,3446 | 704,3039,2962 | 705,2309,2232 | 706,1191,1130 | 707,3212,3166 | 708,1830,1784 | 710,771,741 | 711,2846,2840

BATCH_RAW_INFO | 659,3357,2597 | 661,3575,2815 | 664,3932,3232 | 667,815,146 | 674,1765,1203 | 678,1258,786 | 679,1050,580 | 681,481,33 | 684,461,16 | 685,791,346 | 689,1315,908 | 690,408,22 | 693,405,95 | 695,2012,1741 | 696,2658,2404 | 697,916,712 | 698,2608,2413 | 701,372,257 | 702,1016,938 | 703,3524,3446 | 704,3040,2962 | 705,2310,2232 | 706,1192,1130 | 707,3213,3166 | 708,1831,1784 | 710,772,741 | 711,2847,2840

BATCH_RAW_INFO | 659,3358,2597 | 661,3576,2815 | 664,3933,3232 | 667,816,146 | 674,1766,1203 | 678,1259,786 | 679,1051,580 | 681,482,33 | 684,462,16 | 685,792,346 | 689,1316,908 | 690,409,22 | 693,406,95 | 695,2013,1741 | 696,2659,2404 | 697,917,712 | 698,2609,2413 | 701,373,257 | 702,1017,938 | 703,3525,3446 | 704,3041,2962 | 705,2311,2232 | 706,1193,1130 | 707,3214,3166 | 708,1832,1784 | 710,773,741 | 711,2848,2840

BATCH_RAW_INFO | 659,3359,2597 | 661,3577,2815 | 664,3934,3232 | 667,817,146 | 674,1767,1203 | 678,1260,786 | 679,1052,580 | 681,483,33 | 684,463,16 | 685,793,346 | 689,1317,908 | 690,410,22 | 693,407,95 | 695,2014,1741 | 696,2660,2404 | 697,918,712 | 698,2610,2413 | 701,374,257 | 702,1018,938 | 703,3526,3446 | 704,3042,2962 | 705,2312,2232 | 706,1194,1130 | 707,3215,3166 | 708,1833,1784 | 710,774,741 | 711,2849,2840

BATCH_RAW_INFO | 659,3360,2597 | 661,3578,2815 | 664,3935,3232 | 667,818,146 | 674,1768,1203 | 678,1261,786 | 679,1053,580 | 681,484,33 | 684,464,16 | 685,794,346 | 689,1318,908 | 690,411,22 | 693,408,95 | 695,2015,1741 | 696,2661,2404 | 697,919,712 | 698,2611,2413 | 701,375,257 | 702,1019,938 | 703,3527,3446 | 704,3043,2962 | 705,2313,2232 | 706,1195,1130 | 707,3216,3166 | 708,1834,1784 | 710,775,741 | 711,2850,2840

BATCH_RAW_INFO | 659,3361,2597 | 661,3579,2815 | 664,3936,3232 | 667,819,146 | 674,1769,1203 | 678,1262,786 | 679,1054,580 | 681,485,33 | 684,465,16 | 685,795,346 | 689,1319,908 | 690,412,22 | 693,409,95 | 695,2016,1741 | 696,2662,2404 | 697,920,712 | 698,2612,2413 | 701,376,257 | 702,1020,938 | 703,3528,3446 | 704,3044,2962 | 705,2314,2232 | 706,1196,1130 | 707,3217,3166 | 708,1835,1784 | 710,776,741 | 711,2851,2840

BATCH_RAW_INFO | 659,3362,2597 | 661,3580,2815 | 664,3937,3232 | 667,820,146 | 674,1770,1203 | 678,1263,786 | 679,1055,580 | 681,486,33 | 684,466,16 | 685,796,346 | 689,1320,908 | 690,413,22 | 693,410,95 | 695,2017,1741 | 696,2663,2404 | 697,921,712 | 698,2613,2413 | 701,377,257 | 702,1021,938 | 703,3529,3446 | 704,3045,2962 | 705,2315,2232 | 706,1197,1130 | 707,3218,3166 | 708,1836,1784 | 710,777,741 | 711,2852,2840

BATCH_RAW_INFO | 659,3363,2597 | 661,3581,2815 | 664,3938,3232 | 667,821,146 | 674,1771,1203 | 678,1264,786 | 679,1056,580 | 681,487,33 | 684,467,16 | 685,797,346 | 689,1321,908 | 690,414,22 | 693,411,95 | 695,2018,1741 | 696,2664,2404 | 697,922,712 | 698,2614,2413 | 701,378,257 | 702,1022,938 | 703,3530,3446 | 704,3046,2962 | 705,2316,2232 | 706,1198,1130 | 707,3219,3166 | 708,1837,1784 | 710,778,741 | 711,2853,2840

BATCH_RAW_INFO | 659,3364,2597 | 661,3582,2815 | 664,3939,3232 | 667,822,146 | 674,1772,1203 | 678,1265,786 | 679,1057,580 | 681,488,33 | 684,468,16 | 685,798,346 | 689,1322,908 | 690,415,22 | 693,412,95 | 695,2019,1741 | 696,2665,2404 | 697,923,712 | 698,2615,2413 | 701,379,257 | 702,1023,938 | 703,3531,3446 | 704,3047,2962 | 705,2317,2232 | 706,1199,1130 | 707,3220,3166 | 708,1838,1784 | 710,779,741 | 711,2854,2840

BATCH_RAW_INFO | 659,3365,2597 | 661,3583,2815 | 664,3940,3232 | 667,823,146 | 674,1773,1203 | 678,1266,786 | 679,1058,580 | 681,489,33 | 684,469,16 | 685,799,346 | 689,1323,908 | 690,416,22 | 693,413,95 | 695,2020,1741 | 696,2666,2404 | 697,924,712 | 698,2616,2413 | 701,380,257 | 702,1024,938 | 703,3532,3446 | 704,3048,2962 | 705,2318,2232 | 706,1200,1130 | 707,3221,3166 | 708,1839,1784 | 710,780,741 | 711,2855,2840

BATCH_RAW_INFO | 659,3366,2597 | 661,3584,2815 | 664,3941,3232 | 667,824,146 | 674,1774,1203 | 678,1267,786 | 679,1059,580 | 681,490,33 | 684,470,16 | 685,800,346 | 689,1324,908 | 690,417,22 | 693,414,95 | 695,2021,1741 | 696,2667,2404 | 697,925,712 | 698,2617,2413 | 701,381,257 | 702,1025,938 | 703,3533,3446 | 704,3049,2962 | 705,2319,2232 | 706,1201,1130 | 707,3222,3166 | 708,1840,1784 | 710,781,741 | 711,2856,2840

BATCH_RAW_INFO | 659,3367,2597 | 661,3585,2815 | 664,3942,3232 | 667,825,146 | 674,1775,1203 | 678,1268,786 | 679,1060,580 | 681,491,33 | 684,471,16 | 685,801,346 | 689,1325,908 | 690,418,22 | 693,415,95 | 695,2022,1741 | 696,2668,2404 | 697,926,712 | 698,2618,2413 | 701,382,257 | 702,1026,938 | 703,3534,3446 | 704,3050,2962 | 705,2320,2232 | 706,1202,1130 | 707,3223,3166 | 708,1841,1784 | 710,782,741 | 711,2857,2840

BATCH_RAW_INFO | 659,3368,2597 | 661,3586,2815 | 664,3943,3232 | 667,826,146 | 674,1776,1203 | 678,1269,786 | 679,1061,580 | 681,492,33 | 684,472,16 | 685,802,346 | 689,1326,908 | 690,419,22 | 693,416,95 | 695,2023,1741 | 696,2669,2404 | 697,927,712 | 698,2619,2413 | 701,383,257 | 702,1027,938 | 703,3535,3446 | 704,3051,2962 | 705,2321,2232 | 706,1203,1130 | 707,3224,3166 | 708,1842,1784 | 710,783,741 | 711,2858,2840

BATCH_RAW_INFO | 659,3369,2597 | 661,3587,2815 | 664,3944,3232 | 667,827,146 | 674,1777,1203 | 678,1270,786 | 679,1062,580 | 681,493,33 | 684,473,16 | 685,803,346 | 689,1327,908 | 690,420,22 | 693,417,95 | 695,2024,1741 | 696,2670,2404 | 697,928,712 | 698,2620,2413 | 701,384,257 | 702,1028,938 | 703,3536,3446 | 704,3052,2962 | 705,2322,2232 | 706,1204,1130 | 707,3225,3166 | 708,1843,1784 | 710,784,741 | 711,2859,2840

BATCH_RAW_INFO | 659,3370,2597 | 661,3588,2815 | 664,3945,3232 | 667,828,146 | 674,1778,1203 | 678,1271,786 | 679,1063,580 | 681,494,33 | 684,474,16 | 685,804,346 | 689,1328,908 | 690,421,22 | 693,418,95 | 695,2025,1741 | 696,2671,2404 | 697,929,712 | 698,2621,2413 | 701,385,257 | 702,1029,938 | 703,3537,3446 | 704,3053,2962 | 705,2323,2232 | 706,1205,1130 | 707,3226,3166 | 708,1844,1784 | 710,785,741 | 711,2860,2840

BATCH_RAW_INFO | 659,3371,2597 | 661,3589,2815 | 664,3946,3232 | 667,829,146 | 674,1779,1203 | 678,1272,786 | 679,1064,580 | 681,495,33 | 684,475,16 | 685,805,346 | 689,1329,908 | 690,422,22 | 693,419,95 | 695,2026,1741 | 696,2672,2404 | 697,930,712 | 698,2622,2413 | 701,386,257 | 702,1030,938 | 703,3538,3446 | 704,3054,2962 | 705,2324,2232 | 706,1206,1130 | 707,3227,3166 | 708,1845,1784 | 710,786,741 | 711,2861,2840

BATCH_RAW_INFO | 659,3372,2597 | 661,3590,2815 | 664,3947,3232 | 667,830,146 | 674,1780,1203 | 678,1273,786 | 679,1065,580 | 681,496,33 | 684,476,16 | 685,806,346 | 689,1330,908 | 690,423,22 | 693,420,95 | 695,2027,1741 | 696,2673,2404 | 697,931,712 | 698,2623,2413 | 701,387,257 | 702,1031,938 | 703,3539,3446 | 704,3055,2962 | 705,2325,2232 | 706,1207,1130 | 707,3228,3166 | 708,1846,1784 | 710,787,741 | 711,2862,2840

BATCH_RAW_INFO | 659,3373,2597 | 661,3591,2815 | 664,3948,3232 | 667,831,146 | 674,1781,1203 | 678,1274,786 | 679,1066,580 | 681,497,33 | 684,477,16 | 685,807,346 | 689,1331,908 | 690,424,22 | 693,421,95 | 695,2028,1741 | 696,2674,2404 | 697,932,712 | 698,2624,2413 | 701,388,257 | 702,1032,938 | 703,3540,3446 | 704,3056,2962 | 705,2326,2232 | 706,1208,1130 | 707,3229,3166 | 708,1847,1784 | 710,788,741 | 711,2863,2840

BATCH_RAW_INFO | 659,3374,2597 | 661,3592,2815 | 664,3949,3232 | 667,832,146 | 674,1782,1203 | 678,1275,786 | 679,1067,580 | 681,498,33 | 684,478,16 | 685,808,346 | 689,1332,908 | 690,425,22 | 693,422,95 | 695,2029,1741 | 696,2675,2404 | 697,933,712 | 698,2625,2413 | 701,389,257 | 702,1033,938 | 703,3541,3446 | 704,3057,2962 | 705,2327,2232 | 706,1209,1130 | 707,3230,3166 | 708,1848,1784 | 710,789,741 | 711,2864,2840

BATCH_RAW_INFO | 659,3375,2597 | 661,3593,2815 | 664,3950,3232 | 667,833,146 | 674,1783,1203 | 678,1276,786 | 679,1068,580 | 681,499,33 | 684,479,16 | 685,809,346 | 689,1333,908 | 690,426,22 | 693,423,95 | 695,2030,1741 | 696,2676,2404 | 697,934,712 | 698,2626,2413 | 701,390,257 | 702,1034,938 | 703,3542,3446 | 704,3058,2962 | 705,2328,2232 | 706,1210,1130 | 707,3231,3166 | 708,1849,1784 | 710,790,741 | 711,2865,2840

BATCH_RAW_INFO | 659,3376,2597 | 661,3594,2815 | 664,3951,3232 | 667,834,146 | 674,1784,1203 | 678,1277,786 | 679,1069,580 | 681,500,33 | 684,480,16 | 685,810,346 | 689,1334,908 | 690,427,22 | 693,424,95 | 695,2031,1741 | 696,2677,2404 | 697,935,712 | 698,2627,2413 | 701,391,257 | 702,1035,938 | 703,3543,3446 | 704,3059,2962 | 705,2329,2232 | 706,1211,1130 | 707,3232,3166 | 708,1850,1784 | 710,791,741 | 711,2866,2840

BATCH_RAW_INFO | 659,3377,2597 | 661,3595,2815 | 664,3952,3232 | 667,835,146 | 674,1785,1203 | 678,1278,786 | 679,1070,580 | 681,501,33 | 684,481,16 | 685,811,346 | 689,1335,908 | 690,428,22 | 693,425,95 | 695,2032,1741 | 696,2678,2404 | 697,936,712 | 698,2628,2413 | 701,392,257 | 702,1036,938 | 703,3544,3446 | 704,3060,2962 | 705,2330,2232 | 706,1212,1130 | 707,3233,3166 | 708,1851,1784 | 710,792,741 | 711,2867,2840

BATCH_RAW_INFO | 659,3378,2597 | 661,3596,2815 | 664,3953,3232 | 667,836,146 | 674,1786,1203 | 678,1279,786 | 679,1071,580 | 681,502,33 | 684,482,16 | 685,812,346 | 689,1336,908 | 690,429,22 | 693,426,95 | 695,2033,1741 | 696,2679,2404 | 697,937,712 | 698,2629,2413 | 701,393,257 | 702,1037,938 | 703,3545,3446 | 704,3061,2962 | 705,2331,2232 | 706,1213,1130 | 707,3234,3166 | 708,1852,1784 | 710,793,741 | 711,2868,2840

BATCH_RAW_INFO | 659,3379,2597 | 661,3597,2815 | 664,3954,3232 | 667,837,146 | 674,1787,1203 | 678,1280,786 | 679,1072,580 | 681,503,33 | 684,483,16 | 685,813,346 | 689,1337,908 | 690,430,22 | 693,427,95 | 695,2034,1741 | 696,2680,2404 | 697,938,712 | 698,2630,2413 | 701,394,257 | 702,1038,938 | 703,3546,3446 | 704,3062,2962 | 705,2332,2232 | 706,1214,1130 | 707,3235,3166 | 708,1853,1784 | 710,794,741 | 711,2869,2840

BATCH_RAW_INFO | 659,3380,2597 | 661,3598,2815 | 664,3955,3232 | 667,838,146 | 674,1788,1203 | 678,1281,786 | 679,1073,580 | 681,504,33 | 684,484,16 | 685,814,346 | 689,1338,908 | 690,431,22 | 693,428,95 | 695,2035,1741 | 696,2681,2404 | 697,939,712 | 698,2631,2413 | 701,395,257 | 702,1039,938 | 703,3547,3446 | 704,3063,2962 | 705,2333,2232 | 706,1215,1130 | 707,3236,3166 | 708,1854,1784 | 710,795,741 | 711,2870,2840

BATCH_RAW_INFO | 659,3381,2597 | 661,3599,2815 | 664,3956,3232 | 667,839,146 | 674,1789,1203 | 678,1282,786 | 679,1074,580 | 681,505,33 | 684,485,16 | 685,815,346 | 689,1339,908 | 690,432,22 | 693,429,95 | 695,2036,1741 | 696,2682,2404 | 697,940,712 | 698,2632,2413 | 701,396,257 | 702,1040,938 | 703,3548,3446 | 704,3064,2962 | 705,2334,2232 | 706,1216,1130 | 707,3237,3166 | 708,1855,1784 | 710,796,741 | 711,2871,2840

BATCH_RAW_INFO | 659,3382,2597 | 661,3600,2815 | 664,3957,3232 | 667,840,146 | 674,1790,1203 | 678,1283,786 | 679,1075,580 | 681,506,33 | 684,486,16 | 685,816,346 | 689,1340,908 | 690,433,22 | 693,430,95 | 695,2037,1741 | 696,2683,2404 | 697,941,712 | 698,2633,2413 | 701,397,257 | 702,1041,938 | 703,3549,3446 | 704,3065,2962 | 705,2335,2232 | 706,1217,1130 | 707,3238,3166 | 708,1856,1784 | 710,797,741 | 711,2872,2840

BATCH_RAW_INFO | 659,3383,2597 | 661,3601,2815 | 664,3958,3232 | 667,841,146 | 674,1791,1203 | 678,1284,786 | 679,1076,580 | 681,507,33 | 684,487,16 | 685,817,346 | 689,1341,908 | 690,434,22 | 693,431,95 | 695,2038,1741 | 696,2684,2404 | 697,942,712 | 698,2634,2413 | 701,398,257 | 702,1042,938 | 703,3550,3446 | 704,3066,2962 | 705,2336,2232 | 706,1218,1130 | 707,3239,3166 | 708,1857,1784 | 710,798,741 | 711,2873,2840

BATCH_RAW_INFO | 659,3384,2597 | 661,3602,2815 | 664,3959,3232 | 667,842,146 | 678,1285,786 | 679,1077,580 | 681,508,33 | 684,488,16 | 685,818,346 | 689,1342,908 | 690,435,22 | 693,432,95 | 695,2039,1741 | 696,2685,2404 | 697,943,712 | 698,2635,2413 | 701,399,257 | 702,1043,938 | 703,3551,3446 | 704,3067,2962 | 705,2337,2232 | 706,1219,1130 | 707,3240,3166 | 708,1858,1784 | 710,799,741 | 711,2874,2840

BATCH_RAW_INFO | 659,3385,2597 | 661,3603,2815 | 664,3960,3232 | 667,843,146 | 678,1286,786 | 679,1078,580 | 681,509,33 | 684,489,16 | 685,819,346 | 689,1343,908 | 690,436,22 | 693,433,95 | 695,2040,1741 | 696,2686,2404 | 697,944,712 | 698,2636,2413 | 701,400,257 | 702,1044,938 | 703,3552,3446 | 704,3068,2962 | 705,2338,2232 | 706,1220,1130 | 707,3241,3166 | 708,1859,1784 | 710,800,741 | 711,2875,2840

BATCH_RAW_INFO | 659,3386,2597 | 661,3604,2815 | 664,3961,3232 | 667,844,146 | 678,1287,786 | 679,1079,580 | 681,510,33 | 684,490,16 | 685,820,346 | 689,1344,908 | 690,437,22 | 693,434,95 | 695,2041,1741 | 696,2687,2404 | 697,945,712 | 698,2637,2413 | 701,401,257 | 702,1045,938 | 703,3553,3446 | 704,3069,2962 | 705,2339,2232 | 706,1221,1130 | 707,3242,3166 | 708,1860,1784 | 710,801,741 | 711,2876,2840

BATCH_RAW_INFO | 659,3387,2597 | 661,3605,2815 | 664,3962,3232 | 667,845,146 | 678,1288,786 | 679,1080,580 | 681,511,33 | 684,491,16 | 685,821,346 | 689,1345,908 | 690,438,22 | 693,435,95 | 695,2042,1741 | 696,2688,2404 | 697,946,712 | 698,2638,2413 | 701,402,257 | 702,1046,938 | 703,3554,3446 | 704,3070,2962 | 705,2340,2232 | 706,1222,1130 | 707,3243,3166 | 708,1861,1784 | 710,802,741 | 711,2877,2840

BATCH_RAW_INFO | 659,3388,2597 | 661,3606,2815 | 664,3963,3232 | 667,846,146 | 678,1289,786 | 679,1081,580 | 681,512,33 | 684,492,16 | 685,822,346 | 689,1346,908 | 690,439,22 | 693,436,95 | 695,2043,1741 | 696,2689,2404 | 697,947,712 | 698,2639,2413 | 701,403,257 | 702,1047,938 | 703,3555,3446 | 704,3071,2962 | 705,2341,2232 | 706,1223,1130 | 707,3244,3166 | 708,1862,1784 | 710,803,741 | 711,2878,2840

BATCH_RAW_INFO | 659,3389,2597 | 661,3607,2815 | 664,3964,3232 | 667,847,146 | 678,1290,786 | 679,1082,580 | 681,513,33 | 684,493,16 | 685,823,346 | 689,1347,908 | 690,440,22 | 693,437,95 | 695,2044,1741 | 696,2690,2404 | 697,948,712 | 698,2640,2413 | 701,404,257 | 702,1048,938 | 703,3556,3446 | 704,3072,2962 | 705,2342,2232 | 706,1224,1130 | 707,3245,3166 | 708,1863,1784 | 710,804,741 | 711,2879,2840

BATCH_RAW_INFO | 659,3390,2597 | 661,3608,2815 | 664,3965,3232 | 667,848,146 | 678,1291,786 | 679,1083,580 | 681,514,33 | 684,494,16 | 685,824,346 | 689,1348,908 | 690,441,22 | 693,438,95 | 695,2045,1741 | 696,2691,2404 | 697,949,712 | 698,2641,2413 | 701,405,257 | 702,1049,938 | 703,3557,3446 | 704,3073,2962 | 705,2343,2232 | 706,1225,1130 | 707,3246,3166 | 708,1864,1784 | 710,805,741 | 711,2880,2840

BATCH_RAW_INFO | 659,3391,2597 | 661,3609,2815 | 664,3966,3232 | 667,849,146 | 678,1292,786 | 679,1084,580 | 681,515,33 | 684,495,16 | 685,825,346 | 689,1349,908 | 690,442,22 | 693,439,95 | 695,2046,1741 | 696,2692,2404 | 697,950,712 | 698,2642,2413 | 701,406,257 | 702,1050,938 | 703,3558,3446 | 704,3074,2962 | 705,2344,2232 | 706,1226,1130 | 707,3247,3166 | 708,1865,1784 | 710,806,741 | 711,2881,2840

BATCH_RAW_INFO | 659,3392,2597 | 661,3610,2815 | 664,3967,3232 | 667,850,146 | 678,1293,786 | 679,1085,580 | 681,516,33 | 684,496,16 | 685,826,346 | 689,1350,908 | 690,443,22 | 693,440,95 | 695,2047,1741 | 696,2693,2404 | 697,951,712 | 698,2643,2413 | 701,407,257 | 702,1051,938 | 703,3559,3446 | 704,3075,2962 | 705,2345,2232 | 706,1227,1130 | 707,3248,3166 | 708,1866,1784 | 710,807,741 | 711,2882,2840

BATCH_RAW_INFO | 659,3393,2597 | 661,3611,2815 | 664,3968,3232 | 667,851,146 | 678,1294,786 | 679,1086,580 | 681,517,33 | 684,497,16 | 685,827,346 | 689,1351,908 | 690,444,22 | 693,441,95 | 695,2048,1741 | 696,2694,2404 | 697,952,712 | 698,2644,2413 | 701,408,257 | 702,1052,938 | 703,3560,3446 | 704,3076,2962 | 705,2346,2232 | 706,1228,1130 | 707,3249,3166 | 708,1867,1784 | 710,808,741 | 711,2883,2840

BATCH_RAW_INFO | 659,3394,2597 | 661,3612,2815 | 664,3969,3232 | 667,852,146 | 678,1295,786 | 679,1087,580 | 681,518,33 | 684,498,16 | 685,828,346 | 689,1352,908 | 690,445,22 | 693,442,95 | 695,2049,1741 | 696,2695,2404 | 697,953,712 | 698,2645,2413 | 701,409,257 | 702,1053,938 | 703,3561,3446 | 704,3077,2962 | 705,2347,2232 | 706,1229,1130 | 707,3250,3166 | 708,1868,1784 | 710,809,741 | 711,2884,2840

BATCH_RAW_INFO | 659,3395,2597 | 661,3613,2815 | 664,3970,3232 | 667,853,146 | 678,1296,786 | 679,1088,580 | 681,519,33 | 684,499,16 | 685,829,346 | 689,1353,908 | 690,446,22 | 693,443,95 | 695,2050,1741 | 696,2696,2404 | 697,954,712 | 698,2646,2413 | 701,410,257 | 702,1054,938 | 703,3562,3446 | 704,3078,2962 | 705,2348,2232 | 706,1230,1130 | 707,3251,3166 | 708,1869,1784 | 710,810,741 | 711,2885,2840

BATCH_RAW_INFO | 659,3396,2597 | 661,3614,2815 | 664,3971,3232 | 667,854,146 | 678,1297,786 | 679,1089,580 | 681,520,33 | 684,500,16 | 685,830,346 | 689,1354,908 | 690,447,22 | 693,444,95 | 695,2051,1741 | 696,2697,2404 | 697,955,712 | 698,2647,2413 | 701,411,257 | 702,1055,938 | 703,3563,3446 | 704,3079,2962 | 705,2349,2232 | 706,1231,1130 | 707,3252,3166 | 708,1870,1784 | 710,811,741 | 711,2886,2840

BATCH_RAW_INFO | 659,3397,2597 | 661,3615,2815 | 664,3972,3232 | 667,855,146 | 678,1298,786 | 679,1090,580 | 681,521,33 | 684,501,16 | 685,831,346 | 689,1355,908 | 690,448,22 | 693,445,95 | 695,2052,1741 | 696,2698,2404 | 697,956,712 | 698,2648,2413 | 701,412,257 | 702,1056,938 | 703,3564,3446 | 704,3080,2962 | 705,2350,2232 | 706,1232,1130 | 707,3253,3166 | 708,1871,1784 | 710,812,741 | 711,2887,2840

BATCH_RAW_INFO | 659,3398,2597 | 661,3616,2815 | 664,3973,3232 | 667,856,146 | 678,1299,786 | 679,1091,580 | 681,522,33 | 684,502,16 | 685,832,346 | 689,1356,908 | 690,449,22 | 693,446,95 | 695,2053,1741 | 696,2699,2404 | 697,957,712 | 698,2649,2413 | 701,413,257 | 702,1057,938 | 703,3565,3446 | 704,3081,2962 | 705,2351,2232 | 706,1233,1130 | 707,3254,3166 | 708,1872,1784 | 710,813,741 | 711,2888,2840

BATCH_RAW_INFO | 659,3399,2597 | 661,3617,2815 | 664,3974,3232 | 667,857,146 | 678,1300,786 | 679,1092,580 | 681,523,33 | 684,503,16 | 685,833,346 | 689,1357,908 | 690,450,22 | 693,447,95 | 695,2054,1741 | 696,2700,2404 | 697,958,712 | 698,2650,2413 | 701,414,257 | 702,1058,938 | 703,3566,3446 | 704,3082,2962 | 705,2352,2232 | 706,1234,1130 | 707,3255,3166 | 708,1873,1784 | 710,814,741 | 711,2889,2840

BATCH_RAW_INFO | 659,3400,2597 | 661,3618,2815 | 664,3975,3232 | 667,858,146 | 678,1301,786 | 679,1093,580 | 681,524,33 | 684,504,16 | 685,834,346 | 689,1358,908 | 690,451,22 | 693,448,95 | 695,2055,1741 | 696,2701,2404 | 697,959,712 | 698,2651,2413 | 701,415,257 | 702,1059,938 | 703,3567,3446 | 704,3083,2962 | 705,2353,2232 | 706,1235,1130 | 707,3256,3166 | 708,1874,1784 | 710,815,741 | 711,2890,2840

BATCH_RAW_INFO | 659,3401,2597 | 661,3619,2815 | 664,3976,3232 | 667,859,146 | 678,1302,786 | 679,1094,580 | 681,525,33 | 684,505,16 | 685,835,346 | 689,1359,908 | 690,452,22 | 693,449,95 | 695,2056,1741 | 696,2702,2404 | 697,960,712 | 698,2652,2413 | 701,416,257 | 702,1060,938 | 703,3568,3446 | 704,3084,2962 | 705,2354,2232 | 706,1236,1130 | 707,3257,3166 | 708,1875,1784 | 710,816,741 | 711,2891,2840

BATCH_RAW_INFO | 659,3402,2597 | 661,3620,2815 | 664,3977,3232 | 667,860,146 | 678,1303,786 | 679,1095,580 | 681,526,33 | 684,506,16 | 685,836,346 | 689,1360,908 | 690,453,22 | 693,450,95 | 695,2057,1741 | 696,2703,2404 | 697,961,712 | 698,2653,2413 | 701,417,257 | 702,1061,938 | 703,3569,3446 | 704,3085,2962 | 705,2355,2232 | 706,1237,1130 | 707,3258,3166 | 708,1876,1784 | 710,817,741 | 711,2892,2840

BATCH_RAW_INFO | 659,3403,2597 | 661,3621,2815 | 664,3978,3232 | 667,861,146 | 678,1304,786 | 679,1096,580 | 681,527,33 | 684,507,16 | 685,837,346 | 689,1361,908 | 690,454,22 | 693,451,95 | 695,2058,1741 | 696,2704,2404 | 697,962,712 | 698,2654,2413 | 701,418,257 | 702,1062,938 | 703,3570,3446 | 704,3086,2962 | 705,2356,2232 | 706,1238,1130 | 707,3259,3166 | 708,1877,1784 | 710,818,741 | 711,2893,2840

BATCH_RAW_INFO | 712,913,912

BATCH_RAW_INFO | 659,3404,2597 | 661,3622,2815 | 664,3979,3232 | 667,862,146 | 678,1305,786 | 679,1097,580 | 681,528,33 | 684,508,16 | 685,838,346 | 689,1362,908 | 690,455,22 | 693,452,95 | 695,2059,1741 | 696,2705,2404 | 697,963,712 | 698,2655,2413 | 701,419,257 | 702,1063,938 | 703,3571,3446 | 704,3087,2962 | 705,2357,2232 | 706,1239,1130 | 707,3260,3166 | 708,1878,1784 | 710,819,741 | 711,2894,2840 | 712,914,912

BATCH_RAW_INFO | 659,3405,2597 | 661,3623,2815 | 664,3980,3232 | 667,863,146 | 678,1306,786 | 679,1098,580 | 681,529,33 | 684,509,16 | 685,839,346 | 689,1363,908 | 690,456,22 | 693,453,95 | 695,2060,1741 | 696,2706,2404 | 697,964,712 | 698,2656,2413 | 701,420,257 | 702,1064,938 | 703,3572,3446 | 704,3088,2962 | 705,2358,2232 | 706,1240,1130 | 707,3261,3166 | 708,1879,1784 | 710,820,741 | 711,2895,2840 | 712,915,912

BATCH_RAW_INFO | 659,3406,2597 | 661,3624,2815 | 664,3981,3232 | 667,864,146 | 678,1307,786 | 679,1099,580 | 681,530,33 | 684,510,16 | 685,840,346 | 689,1364,908 | 690,457,22 | 693,454,95 | 695,2061,1741 | 696,2707,2404 | 697,965,712 | 698,2657,2413 | 701,421,257 | 702,1065,938 | 703,3573,3446 | 704,3089,2962 | 705,2359,2232 | 706,1241,1130 | 707,3262,3166 | 708,1880,1784 | 710,821,741 | 711,2896,2840 | 712,916,912

BATCH_RAW_INFO | 659,3407,2597 | 661,3625,2815 | 664,3982,3232 | 667,865,146 | 678,1308,786 | 679,1100,580 | 681,531,33 | 684,511,16 | 685,841,346 | 689,1365,908 | 690,458,22 | 693,455,95 | 695,2062,1741 | 696,2708,2404 | 697,966,712 | 698,2658,2413 | 701,422,257 | 702,1066,938 | 703,3574,3446 | 704,3090,2962 | 705,2360,2232 | 706,1242,1130 | 707,3263,3166 | 708,1881,1784 | 710,822,741 | 711,2897,2840 | 712,917,912

BATCH_RAW_INFO | 659,3408,2597 | 661,3626,2815 | 664,3983,3232 | 667,866,146 | 678,1309,786 | 679,1101,580 | 681,532,33 | 684,512,16 | 685,842,346 | 689,1366,908 | 690,459,22 | 693,456,95 | 695,2063,1741 | 696,2709,2404 | 697,967,712 | 698,2659,2413 | 701,423,257 | 702,1067,938 | 703,3575,3446 | 704,3091,2962 | 705,2361,2232 | 706,1243,1130 | 707,3264,3166 | 708,1882,1784 | 710,823,741 | 711,2898,2840 | 712,918,912

BATCH_RAW_INFO | 659,3409,2597 | 661,3627,2815 | 664,3984,3232 | 667,867,146 | 678,1310,786 | 679,1102,580 | 681,533,33 | 684,513,16 | 685,843,346 | 689,1367,908 | 690,460,22 | 693,457,95 | 695,2064,1741 | 696,2710,2404 | 697,968,712 | 698,2660,2413 | 701,424,257 | 702,1068,938 | 703,3576,3446 | 704,3092,2962 | 705,2362,2232 | 706,1244,1130 | 707,3265,3166 | 708,1883,1784 | 710,824,741 | 711,2899,2840 | 712,919,912

BATCH_RAW_INFO | 659,3410,2597 | 661,3628,2815 | 664,3985,3232 | 667,868,146 | 678,1311,786 | 679,1103,580 | 681,534,33 | 684,514,16 | 685,844,346 | 689,1368,908 | 690,461,22 | 693,458,95 | 695,2065,1741 | 696,2711,2404 | 697,969,712 | 698,2661,2413 | 701,425,257 | 702,1069,938 | 703,3577,3446 | 704,3093,2962 | 705,2363,2232 | 706,1245,1130 | 707,3266,3166 | 708,1884,1784 | 710,825,741 | 711,2900,2840 | 712,920,912

BATCH_RAW_INFO | 659,3411,2597 | 661,3629,2815 | 664,3986,3232 | 667,869,146 | 678,1312,786 | 679,1104,580 | 681,535,33 | 684,515,16 | 685,845,346 | 689,1369,908 | 690,462,22 | 693,459,95 | 695,2066,1741 | 696,2712,2404 | 697,970,712 | 698,2662,2413 | 701,426,257 | 702,1070,938 | 703,3578,3446 | 704,3094,2962 | 705,2364,2232 | 706,1246,1130 | 707,3267,3166 | 708,1885,1784 | 710,826,741 | 711,2901,2840 | 712,921,912

BATCH_RAW_INFO | 659,3412,2597 | 661,3630,2815 | 664,3987,3232 | 667,870,146 | 678,1313,786 | 679,1105,580 | 681,536,33 | 684,516,16 | 685,846,346 | 689,1370,908 | 690,463,22 | 693,460,95 | 695,2067,1741 | 696,2713,2404 | 697,971,712 | 698,2663,2413 | 701,427,257 | 702,1071,938 | 703,3579,3446 | 704,3095,2962 | 705,2365,2232 | 706,1247,1130 | 707,3268,3166 | 708,1886,1784 | 710,827,741 | 711,2902,2840 | 712,922,912

BATCH_RAW_INFO | 659,3413,2597 | 661,3631,2815 | 664,3988,3232 | 667,871,146 | 678,1314,786 | 679,1106,580 | 681,537,33 | 684,517,16 | 685,847,346 | 689,1371,908 | 690,464,22 | 693,461,95 | 695,2068,1741 | 696,2714,2404 | 697,972,712 | 698,2664,2413 | 701,428,257 | 702,1072,938 | 703,3580,3446 | 704,3096,2962 | 705,2366,2232 | 706,1248,1130 | 707,3269,3166 | 708,1887,1784 | 710,828,741 | 711,2903,2840 | 712,923,912

BATCH_RAW_INFO | 659,3414,2597 | 661,3632,2815 | 664,3989,3232 | 667,872,146 | 678,1315,786 | 679,1107,580 | 681,538,33 | 684,518,16 | 685,848,346 | 689,1372,908 | 690,465,22 | 693,462,95 | 695,2069,1741 | 696,2715,2404 | 697,973,712 | 698,2665,2413 | 701,429,257 | 702,1073,938 | 703,3581,3446 | 704,3097,2962 | 705,2367,2232 | 706,1249,1130 | 707,3270,3166 | 708,1888,1784 | 710,829,741 | 711,2904,2840 | 712,924,912

BATCH_RAW_INFO | 659,3415,2597 | 661,3633,2815 | 664,3990,3232 | 667,873,146 | 678,1316,786 | 679,1108,580 | 681,539,33 | 684,519,16 | 685,849,346 | 689,1373,908 | 690,466,22 | 693,463,95 | 695,2070,1741 | 696,2716,2404 | 697,974,712 | 698,2666,2413 | 701,430,257 | 702,1074,938 | 703,3582,3446 | 704,3098,2962 | 705,2368,2232 | 706,1250,1130 | 707,3271,3166 | 708,1889,1784 | 710,830,741 | 711,2905,2840 | 712,925,912

BATCH_RAW_INFO | 713,1593,1592

BATCH_RAW_INFO | 659,3416,2597 | 661,3634,2815 | 664,3991,3232 | 667,874,146 | 678,1317,786 | 679,1109,580 | 681,540,33 | 684,520,16 | 685,850,346 | 689,1374,908 | 690,467,22 | 693,464,95 | 695,2071,1741 | 696,2717,2404 | 697,975,712 | 698,2667,2413 | 701,431,257 | 702,1075,938 | 703,3583,3446 | 704,3099,2962 | 705,2369,2232 | 706,1251,1130 | 707,3272,3166 | 708,1890,1784 | 710,831,741 | 711,2906,2840 | 712,926,912 | 713,1594,1592

BATCH_RAW_INFO | 659,3417,2597 | 661,3635,2815 | 664,3992,3232 | 667,875,146 | 678,1318,786 | 679,1110,580 | 681,541,33 | 684,521,16 | 685,851,346 | 690,468,22 | 693,465,95 | 695,2072,1741 | 696,2718,2404 | 697,976,712 | 698,2668,2413 | 701,432,257 | 702,1076,938 | 703,3584,3446 | 704,3100,2962 | 705,2370,2232 | 706,1252,1130 | 707,3273,3166 | 708,1891,1784 | 710,832,741 | 711,2907,2840 | 712,927,912 | 713,1595,1592

BATCH_RAW_INFO | 659,3418,2597 | 661,3636,2815 | 664,3993,3232 | 667,876,146 | 678,1319,786 | 679,1111,580 | 681,542,33 | 684,522,16 | 685,852,346 | 690,469,22 | 693,466,95 | 695,2073,1741 | 696,2719,2404 | 697,977,712 | 698,2669,2413 | 701,433,257 | 702,1077,938 | 703,3585,3446 | 704,3101,2962 | 705,2371,2232 | 706,1253,1130 | 707,3274,3166 | 708,1892,1784 | 710,833,741 | 711,2908,2840 | 712,928,912 | 713,1596,1592

BATCH_RAW_INFO | 659,3419,2597 | 661,3637,2815 | 664,3994,3232 | 667,877,146 | 678,1320,786 | 679,1112,580 | 681,543,33 | 684,523,16 | 685,853,346 | 690,470,22 | 693,467,95 | 695,2074,1741 | 696,2720,2404 | 697,978,712 | 698,2670,2413 | 701,434,257 | 702,1078,938 | 703,3586,3446 | 704,3102,2962 | 705,2372,2232 | 706,1254,1130 | 707,3275,3166 | 708,1893,1784 | 710,834,741 | 711,2909,2840 | 712,929,912 | 713,1597,1592

BATCH_RAW_INFO | 659,3420,2597 | 661,3638,2815 | 664,3995,3232 | 667,878,146 | 678,1321,786 | 679,1113,580 | 681,544,33 | 684,524,16 | 685,854,346 | 690,471,22 | 693,468,95 | 695,2075,1741 | 696,2721,2404 | 697,979,712 | 698,2671,2413 | 701,435,257 | 702,1079,938 | 703,3587,3446 | 704,3103,2962 | 705,2373,2232 | 706,1255,1130 | 707,3276,3166 | 708,1894,1784 | 710,835,741 | 711,2910,2840 | 712,930,912 | 713,1598,1592

BATCH_RAW_INFO | 659,3421,2597 | 661,3639,2815 | 664,3996,3232 | 667,879,146 | 678,1322,786 | 679,1114,580 | 681,545,33 | 684,525,16 | 685,855,346 | 690,472,22 | 693,469,95 | 695,2076,1741 | 696,2722,2404 | 697,980,712 | 698,2672,2413 | 701,436,257 | 702,1080,938 | 703,3588,3446 | 704,3104,2962 | 705,2374,2232 | 706,1256,1130 | 707,3277,3166 | 708,1895,1784 | 710,836,741 | 711,2911,2840 | 712,931,912 | 713,1599,1592

BATCH_RAW_INFO | 659,3422,2597 | 661,3640,2815 | 664,3997,3232 | 667,880,146 | 678,1323,786 | 679,1115,580 | 681,546,33 | 684,526,16 | 685,856,346 | 690,473,22 | 693,470,95 | 695,2077,1741 | 696,2723,2404 | 697,981,712 | 698,2673,2413 | 701,437,257 | 702,1081,938 | 703,3589,3446 | 704,3105,2962 | 705,2375,2232 | 706,1257,1130 | 707,3278,3166 | 708,1896,1784 | 710,837,741 | 711,2912,2840 | 712,932,912 | 713,1600,1592

BATCH_RAW_INFO | 659,3423,2597 | 661,3641,2815 | 664,3998,3232 | 667,881,146 | 678,1324,786 | 679,1116,580 | 681,547,33 | 684,527,16 | 685,857,346 | 690,474,22 | 693,471,95 | 695,2078,1741 | 696,2724,2404 | 697,982,712 | 698,2674,2413 | 701,438,257 | 702,1082,938 | 703,3590,3446 | 704,3106,2962 | 705,2376,2232 | 706,1258,1130 | 707,3279,3166 | 708,1897,1784 | 710,838,741 | 711,2913,2840 | 712,933,912 | 713,1601,1592

BATCH_RAW_INFO | 659,3424,2597 | 661,3642,2815 | 664,3999,3232 | 667,882,146 | 678,1325,786 | 679,1117,580 | 681,548,33 | 684,528,16 | 685,858,346 | 690,475,22 | 693,472,95 | 695,2079,1741 | 696,2725,2404 | 697,983,712 | 698,2675,2413 | 701,439,257 | 702,1083,938 | 703,3591,3446 | 704,3107,2962 | 705,2377,2232 | 706,1259,1130 | 707,3280,3166 | 708,1898,1784 | 710,839,741 | 711,2914,2840 | 712,934,912 | 713,1602,1592

BATCH_RAW_INFO | 659,3425,2597 | 661,3643,2815 | 664,4000,3232 | 667,883,146 | 678,1326,786 | 679,1118,580 | 681,549,33 | 684,529,16 | 685,859,346 | 690,476,22 | 693,473,95 | 695,2080,1741 | 696,2726,2404 | 697,984,712 | 698,2676,2413 | 701,440,257 | 702,1084,938 | 703,3592,3446 | 704,3108,2962 | 705,2378,2232 | 706,1260,1130 | 707,3281,3166 | 708,1899,1784 | 710,840,741 | 711,2915,2840 | 712,935,912 | 713,1603,1592

BATCH_RAW_INFO | 714,3915,3914

BATCH_RAW_INFO | 715,1711,1710

BATCH_RAW_INFO | 716,3723,3722

BATCH_RAW_INFO | 717,2350,2349

BATCH_RAW_INFO | 718,3868,3867

BATCH_RAW_INFO | 719,976,975

BATCH_RAW_INFO | 720,3600,3599

BATCH_RAW_INFO | 659,3426,2597 | 661,3644,2815 | 664,4001,3232 | 667,884,146 | 678,1327,786 | 679,1119,580 | 681,550,33 | 684,530,16 | 685,860,346 | 690,477,22 | 693,474,95 | 695,2081,1741 | 696,2727,2404 | 697,985,712 | 698,2677,2413 | 701,441,257 | 702,1085,938 | 703,3593,3446 | 704,3109,2962 | 705,2379,2232 | 706,1261,1130 | 707,3282,3166 | 708,1900,1784 | 710,841,741 | 711,2916,2840 | 712,936,912 | 713,1604,1592 | 714,3916,3914 | 715,1712,1710 | 716,3724,3722 | 717,2351,2349 | 718,3869,3867 | 719,977,975 | 720,3601,3599

BATCH_RAW_INFO | 659,3427,2597 | 661,3645,2815 | 664,4002,3232 | 667,885,146 | 678,1328,786 | 679,1120,580 | 681,551,33 | 684,531,16 | 685,861,346 | 690,478,22 | 693,475,95 | 695,2082,1741 | 696,2728,2404 | 697,986,712 | 698,2678,2413 | 701,442,257 | 702,1086,938 | 703,3594,3446 | 704,3110,2962 | 705,2380,2232 | 706,1262,1130 | 707,3283,3166 | 708,1901,1784 | 710,842,741 | 711,2917,2840 | 712,937,912 | 713,1605,1592 | 714,3917,3914 | 715,1713,1710 | 716,3725,3722 | 717,2352,2349 | 718,3870,3867 | 719,978,975 | 720,3602,3599

BATCH_RAW_INFO | 659,3428,2597 | 661,3646,2815 | 664,4003,3232 | 667,886,146 | 678,1329,786 | 679,1121,580 | 681,552,33 | 684,532,16 | 685,862,346 | 690,479,22 | 693,476,95 | 695,2083,1741 | 696,2729,2404 | 697,987,712 | 698,2679,2413 | 701,443,257 | 702,1087,938 | 703,3595,3446 | 704,3111,2962 | 705,2381,2232 | 706,1263,1130 | 707,3284,3166 | 708,1902,1784 | 710,843,741 | 711,2918,2840 | 712,938,912 | 713,1606,1592 | 714,3918,3914 | 715,1714,1710 | 716,3726,3722 | 717,2353,2349 | 718,3871,3867 | 719,979,975 | 720,3603,3599

BATCH_RAW_INFO | 659,3429,2597 | 661,3647,2815 | 664,4004,3232 | 667,887,146 | 678,1330,786 | 679,1122,580 | 681,553,33 | 684,533,16 | 685,863,346 | 690,480,22 | 693,477,95 | 695,2084,1741 | 696,2730,2404 | 697,988,712 | 698,2680,2413 | 701,444,257 | 702,1088,938 | 703,3596,3446 | 704,3112,2962 | 705,2382,2232 | 706,1264,1130 | 707,3285,3166 | 708,1903,1784 | 710,844,741 | 711,2919,2840 | 712,939,912 | 713,1607,1592 | 714,3919,3914 | 715,1715,1710 | 716,3727,3722 | 717,2354,2349 | 718,3872,3867 | 719,980,975 | 720,3604,3599

BATCH_RAW_INFO | 659,3430,2597 | 661,3648,2815 | 664,4005,3232 | 667,888,146 | 678,1331,786 | 679,1123,580 | 681,554,33 | 684,534,16 | 685,864,346 | 690,481,22 | 693,478,95 | 695,2085,1741 | 696,2731,2404 | 697,989,712 | 698,2681,2413 | 701,445,257 | 702,1089,938 | 703,3597,3446 | 704,3113,2962 | 705,2383,2232 | 706,1265,1130 | 707,3286,3166 | 708,1904,1784 | 710,845,741 | 711,2920,2840 | 712,940,912 | 713,1608,1592 | 714,3920,3914 | 715,1716,1710 | 716,3728,3722 | 717,2355,2349 | 718,3873,3867 | 719,981,975 | 720,3605,3599

BATCH_RAW_INFO | 659,3431,2597 | 661,3649,2815 | 664,4006,3232 | 667,889,146 | 678,1332,786 | 679,1124,580 | 681,555,33 | 684,535,16 | 685,865,346 | 690,482,22 | 693,479,95 | 695,2086,1741 | 696,2732,2404 | 697,990,712 | 698,2682,2413 | 701,446,257 | 702,1090,938 | 703,3598,3446 | 704,3114,2962 | 705,2384,2232 | 706,1266,1130 | 707,3287,3166 | 708,1905,1784 | 710,846,741 | 711,2921,2840 | 712,941,912 | 713,1609,1592 | 714,3921,3914 | 715,1717,1710 | 716,3729,3722 | 717,2356,2349 | 718,3874,3867 | 719,982,975 | 720,3606,3599

BATCH_RAW_INFO | 659,3432,2597 | 661,3650,2815 | 664,4007,3232 | 667,890,146 | 678,1333,786 | 679,1125,580 | 681,556,33 | 684,536,16 | 685,866,346 | 690,483,22 | 693,480,95 | 695,2087,1741 | 696,2733,2404 | 697,991,712 | 698,2683,2413 | 701,447,257 | 702,1091,938 | 703,3599,3446 | 704,3115,2962 | 705,2385,2232 | 706,1267,1130 | 707,3288,3166 | 708,1906,1784 | 710,847,741 | 711,2922,2840 | 712,942,912 | 713,1610,1592 | 714,3922,3914 | 715,1718,1710 | 716,3730,3722 | 717,2357,2349 | 718,3875,3867 | 719,983,975 | 720,3607,3599

BATCH_RAW_INFO | 659,3433,2597 | 661,3651,2815 | 664,4008,3232 | 667,891,146 | 678,1334,786 | 679,1126,580 | 681,557,33 | 684,537,16 | 685,867,346 | 690,484,22 | 693,481,95 | 695,2088,1741 | 696,2734,2404 | 697,992,712 | 698,2684,2413 | 701,448,257 | 702,1092,938 | 703,3600,3446 | 704,3116,2962 | 705,2386,2232 | 706,1268,1130 | 707,3289,3166 | 708,1907,1784 | 710,848,741 | 711,2923,2840 | 712,943,912 | 713,1611,1592 | 714,3923,3914 | 715,1719,1710 | 716,3731,3722 | 717,2358,2349 | 718,3876,3867 | 719,984,975 | 720,3608,3599

BATCH_RAW_INFO | 659,3434,2597 | 661,3652,2815 | 664,4009,3232 | 667,892,146 | 678,1335,786 | 679,1127,580 | 681,558,33 | 684,538,16 | 685,868,346 | 690,485,22 | 693,482,95 | 695,2089,1741 | 696,2735,2404 | 697,993,712 | 698,2685,2413 | 701,449,257 | 702,1093,938 | 703,3601,3446 | 704,3117,2962 | 705,2387,2232 | 706,1269,1130 | 707,3290,3166 | 708,1908,1784 | 710,849,741 | 711,2924,2840 | 712,944,912 | 713,1612,1592 | 714,3924,3914 | 715,1720,1710 | 716,3732,3722 | 717,2359,2349 | 718,3877,3867 | 719,985,975 | 720,3609,3599

BATCH_RAW_INFO | 659,3435,2597 | 661,3653,2815 | 664,4010,3232 | 667,893,146 | 678,1336,786 | 679,1128,580 | 681,559,33 | 684,539,16 | 685,869,346 | 690,486,22 | 693,483,95 | 695,2090,1741 | 696,2736,2404 | 697,994,712 | 698,2686,2413 | 701,450,257 | 702,1094,938 | 703,3602,3446 | 704,3118,2962 | 705,2388,2232 | 706,1270,1130 | 707,3291,3166 | 708,1909,1784 | 710,850,741 | 711,2925,2840 | 712,945,912 | 713,1613,1592 | 714,3925,3914 | 715,1721,1710 | 716,3733,3722 | 717,2360,2349 | 718,3878,3867 | 719,986,975 | 720,3610,3599

BATCH_RAW_INFO | 659,3436,2597 | 661,3654,2815 | 664,4011,3232 | 667,894,146 | 678,1337,786 | 679,1129,580 | 681,560,33 | 684,540,16 | 685,870,346 | 690,487,22 | 693,484,95 | 695,2091,1741 | 696,2737,2404 | 697,995,712 | 698,2687,2413 | 701,451,257 | 702,1095,938 | 703,3603,3446 | 704,3119,2962 | 705,2389,2232 | 706,1271,1130 | 707,3292,3166 | 708,1910,1784 | 710,851,741 | 711,2926,2840 | 712,946,912 | 713,1614,1592 | 714,3926,3914 | 715,1722,1710 | 716,3734,3722 | 717,2361,2349 | 718,3879,3867 | 719,987,975 | 720,3611,3599

BATCH_RAW_INFO | 659,3437,2597 | 661,3655,2815 | 664,4012,3232 | 667,895,146 | 678,1338,786 | 679,1130,580 | 681,561,33 | 684,541,16 | 685,871,346 | 690,488,22 | 693,485,95 | 695,2092,1741 | 696,2738,2404 | 697,996,712 | 698,2688,2413 | 701,452,257 | 702,1096,938 | 703,3604,3446 | 704,3120,2962 | 705,2390,2232 | 706,1272,1130 | 707,3293,3166 | 708,1911,1784 | 711,2927,2840 | 712,947,912 | 713,1615,1592 | 714,3927,3914 | 715,1723,1710 | 716,3735,3722 | 717,2362,2349 | 718,3880,3867 | 719,988,975 | 720,3612,3599

BATCH_RAW_INFO | 659,3438,2597 | 661,3656,2815 | 664,4013,3232 | 667,896,146 | 678,1339,786 | 679,1131,580 | 681,562,33 | 684,542,16 | 685,872,346 | 690,489,22 | 693,486,95 | 695,2093,1741 | 696,2739,2404 | 697,997,712 | 698,2689,2413 | 701,453,257 | 702,1097,938 | 703,3605,3446 | 704,3121,2962 | 705,2391,2232 | 706,1273,1130 | 707,3294,3166 | 708,1912,1784 | 711,2928,2840 | 712,948,912 | 713,1616,1592 | 714,3928,3914 | 715,1724,1710 | 716,3736,3722 | 717,2363,2349 | 718,3881,3867 | 719,989,975 | 720,3613,3599

BATCH_RAW_INFO | 659,3439,2597 | 661,3657,2815 | 664,4014,3232 | 667,897,146 | 678,1340,786 | 679,1132,580 | 681,563,33 | 684,543,16 | 685,873,346 | 690,490,22 | 693,487,95 | 695,2094,1741 | 696,2740,2404 | 697,998,712 | 698,2690,2413 | 701,454,257 | 702,1098,938 | 703,3606,3446 | 704,3122,2962 | 705,2392,2232 | 706,1274,1130 | 707,3295,3166 | 708,1913,1784 | 711,2929,2840 | 712,949,912 | 713,1617,1592 | 714,3929,3914 | 715,1725,1710 | 716,3737,3722 | 717,2364,2349 | 718,3882,3867 | 719,990,975 | 720,3614,3599

BATCH_RAW_INFO | 659,3440,2597 | 661,3658,2815 | 664,4015,3232 | 667,898,146 | 678,1341,786 | 679,1133,580 | 681,564,33 | 684,544,16 | 685,874,346 | 690,491,22 | 693,488,95 | 695,2095,1741 | 696,2741,2404 | 697,999,712 | 698,2691,2413 | 701,455,257 | 702,1099,938 | 703,3607,3446 | 704,3123,2962 | 705,2393,2232 | 706,1275,1130 | 707,3296,3166 | 708,1914,1784 | 711,2930,2840 | 712,950,912 | 713,1618,1592 | 714,3930,3914 | 715,1726,1710 | 716,3738,3722 | 717,2365,2349 | 718,3883,3867 | 719,991,975 | 720,3615,3599

BATCH_RAW_INFO | 659,3441,2597 | 661,3659,2815 | 664,4016,3232 | 667,899,146 | 678,1342,786 | 679,1134,580 | 681,565,33 | 684,545,16 | 685,875,346 | 690,492,22 | 693,489,95 | 695,2096,1741 | 696,2742,2404 | 697,1000,712 | 698,2692,2413 | 701,456,257 | 702,1100,938 | 703,3608,3446 | 704,3124,2962 | 705,2394,2232 | 706,1276,1130 | 707,3297,3166 | 708,1915,1784 | 711,2931,2840 | 712,951,912 | 713,1619,1592 | 714,3931,3914 | 715,1727,1710 | 716,3739,3722 | 717,2366,2349 | 718,3884,3867 | 719,992,975 | 720,3616,3599

BATCH_RAW_INFO | 659,3442,2597 | 661,3660,2815 | 664,4017,3232 | 667,900,146 | 678,1343,786 | 679,1135,580 | 681,566,33 | 684,546,16 | 685,876,346 | 690,493,22 | 693,490,95 | 695,2097,1741 | 696,2743,2404 | 697,1001,712 | 698,2693,2413 | 701,457,257 | 702,1101,938 | 703,3609,3446 | 704,3125,2962 | 705,2395,2232 | 706,1277,1130 | 707,3298,3166 | 708,1916,1784 | 711,2932,2840 | 712,952,912 | 713,1620,1592 | 714,3932,3914 | 715,1728,1710 | 716,3740,3722 | 717,2367,2349 | 718,3885,3867 | 719,993,975 | 720,3617,3599

BATCH_RAW_INFO | 659,3443,2597 | 661,3661,2815 | 664,4018,3232 | 667,901,146 | 678,1344,786 | 679,1136,580 | 681,567,33 | 684,547,16 | 685,877,346 | 690,494,22 | 693,491,95 | 695,2098,1741 | 696,2744,2404 | 697,1002,712 | 698,2694,2413 | 701,458,257 | 702,1102,938 | 703,3610,3446 | 704,3126,2962 | 705,2396,2232 | 706,1278,1130 | 707,3299,3166 | 708,1917,1784 | 711,2933,2840 | 712,953,912 | 713,1621,1592 | 714,3933,3914 | 715,1729,1710 | 716,3741,3722 | 717,2368,2349 | 718,3886,3867 | 719,994,975 | 720,3618,3599

BATCH_RAW_INFO | 659,3444,2597 | 661,3662,2815 | 664,4019,3232 | 667,902,146 | 678,1345,786 | 679,1137,580 | 681,568,33 | 684,548,16 | 685,878,346 | 690,495,22 | 693,492,95 | 695,2099,1741 | 696,2745,2404 | 697,1003,712 | 698,2695,2413 | 701,459,257 | 702,1103,938 | 703,3611,3446 | 704,3127,2962 | 705,2397,2232 | 706,1279,1130 | 707,3300,3166 | 708,1918,1784 | 711,2934,2840 | 712,954,912 | 713,1622,1592 | 714,3934,3914 | 715,1730,1710 | 716,3742,3722 | 717,2369,2349 | 718,3887,3867 | 719,995,975 | 720,3619,3599

BATCH_RAW_INFO | 659,3445,2597 | 661,3663,2815 | 664,4020,3232 | 667,903,146 | 678,1346,786 | 679,1138,580 | 681,569,33 | 684,549,16 | 685,879,346 | 690,496,22 | 693,493,95 | 695,2100,1741 | 696,2746,2404 | 697,1004,712 | 698,2696,2413 | 701,460,257 | 702,1104,938 | 703,3612,3446 | 704,3128,2962 | 705,2398,2232 | 706,1280,1130 | 707,3301,3166 | 708,1919,1784 | 711,2935,2840 | 712,955,912 | 713,1623,1592 | 714,3935,3914 | 715,1731,1710 | 716,3743,3722 | 717,2370,2349 | 718,3888,3867 | 719,996,975 | 720,3620,3599

BATCH_RAW_INFO | 659,3446,2597 | 661,3664,2815 | 664,4021,3232 | 667,904,146 | 679,1139,580 | 681,570,33 | 684,550,16 | 685,880,346 | 690,497,22 | 693,494,95 | 695,2101,1741 | 696,2747,2404 | 697,1005,712 | 698,2697,2413 | 701,461,257 | 702,1105,938 | 703,3613,3446 | 704,3129,2962 | 705,2399,2232 | 706,1281,1130 | 707,3302,3166 | 708,1920,1784 | 711,2936,2840 | 712,956,912 | 713,1624,1592 | 714,3936,3914 | 715,1732,1710 | 716,3744,3722 | 717,2371,2349 | 718,3889,3867 | 719,997,975 | 720,3621,3599

BATCH_RAW_INFO | 659,3447,2597 | 661,3665,2815 | 664,4022,3232 | 667,905,146 | 679,1140,580 | 681,571,33 | 684,551,16 | 685,881,346 | 690,498,22 | 693,495,95 | 695,2102,1741 | 696,2748,2404 | 697,1006,712 | 698,2698,2413 | 701,462,257 | 702,1106,938 | 703,3614,3446 | 704,3130,2962 | 705,2400,2232 | 706,1282,1130 | 707,3303,3166 | 708,1921,1784 | 711,2937,2840 | 712,957,912 | 713,1625,1592 | 714,3937,3914 | 715,1733,1710 | 716,3745,3722 | 717,2372,2349 | 718,3890,3867 | 719,998,975 | 720,3622,3599

BATCH_RAW_INFO | 659,3448,2597 | 661,3666,2815 | 664,4023,3232 | 667,906,146 | 679,1141,580 | 681,572,33 | 684,552,16 | 685,882,346 | 690,499,22 | 693,496,95 | 695,2103,1741 | 696,2749,2404 | 697,1007,712 | 698,2699,2413 | 701,463,257 | 702,1107,938 | 703,3615,3446 | 704,3131,2962 | 705,2401,2232 | 706,1283,1130 | 707,3304,3166 | 708,1922,1784 | 711,2938,2840 | 712,958,912 | 713,1626,1592 | 714,3938,3914 | 715,1734,1710 | 716,3746,3722 | 717,2373,2349 | 718,3891,3867 | 719,999,975 | 720,3623,3599

BATCH_RAW_INFO | 659,3449,2597 | 661,3667,2815 | 664,4024,3232 | 667,907,146 | 679,1142,580 | 681,573,33 | 684,553,16 | 685,883,346 | 690,500,22 | 693,497,95 | 695,2104,1741 | 696,2750,2404 | 697,1008,712 | 698,2700,2413 | 701,464,257 | 702,1108,938 | 703,3616,3446 | 704,3132,2962 | 705,2402,2232 | 706,1284,1130 | 707,3305,3166 | 708,1923,1784 | 711,2939,2840 | 712,959,912 | 713,1627,1592 | 714,3939,3914 | 715,1735,1710 | 716,3747,3722 | 717,2374,2349 | 718,3892,3867 | 719,1000,975 | 720,3624,3599

BATCH_RAW_INFO | 659,3450,2597 | 661,3668,2815 | 664,4025,3232 | 667,908,146 | 679,1143,580 | 681,574,33 | 684,554,16 | 685,884,346 | 690,501,22 | 693,498,95 | 695,2105,1741 | 696,2751,2404 | 697,1009,712 | 698,2701,2413 | 701,465,257 | 702,1109,938 | 703,3617,3446 | 704,3133,2962 | 705,2403,2232 | 706,1285,1130 | 707,3306,3166 | 708,1924,1784 | 711,2940,2840 | 712,960,912 | 713,1628,1592 | 714,3940,3914 | 715,1736,1710 | 716,3748,3722 | 717,2375,2349 | 718,3893,3867 | 719,1001,975 | 720,3625,3599

BATCH_RAW_INFO | 659,3451,2597 | 661,3669,2815 | 664,4026,3232 | 667,909,146 | 679,1144,580 | 681,575,33 | 684,555,16 | 685,885,346 | 690,502,22 | 693,499,95 | 695,2106,1741 | 696,2752,2404 | 697,1010,712 | 698,2702,2413 | 701,466,257 | 702,1110,938 | 703,3618,3446 | 704,3134,2962 | 705,2404,2232 | 706,1286,1130 | 707,3307,3166 | 708,1925,1784 | 711,2941,2840 | 712,961,912 | 713,1629,1592 | 714,3941,3914 | 715,1737,1710 | 716,3749,3722 | 717,2376,2349 | 718,3894,3867 | 719,1002,975 | 720,3626,3599

BATCH_RAW_INFO | 659,3452,2597 | 661,3670,2815 | 664,4027,3232 | 667,910,146 | 679,1145,580 | 681,576,33 | 684,556,16 | 685,886,346 | 690,503,22 | 693,500,95 | 695,2107,1741 | 696,2753,2404 | 697,1011,712 | 698,2703,2413 | 701,467,257 | 702,1111,938 | 703,3619,3446 | 704,3135,2962 | 705,2405,2232 | 706,1287,1130 | 707,3308,3166 | 708,1926,1784 | 711,2942,2840 | 712,962,912 | 713,1630,1592 | 714,3942,3914 | 715,1738,1710 | 716,3750,3722 | 717,2377,2349 | 718,3895,3867 | 719,1003,975 | 720,3627,3599

BATCH_RAW_INFO | 659,3453,2597 | 661,3671,2815 | 664,4028,3232 | 667,911,146 | 679,1146,580 | 681,577,33 | 684,557,16 | 685,887,346 | 690,504,22 | 693,501,95 | 695,2108,1741 | 696,2754,2404 | 697,1012,712 | 698,2704,2413 | 701,468,257 | 702,1112,938 | 703,3620,3446 | 704,3136,2962 | 705,2406,2232 | 706,1288,1130 | 707,3309,3166 | 708,1927,1784 | 711,2943,2840 | 712,963,912 | 713,1631,1592 | 714,3943,3914 | 715,1739,1710 | 716,3751,3722 | 717,2378,2349 | 718,3896,3867 | 719,1004,975 | 720,3628,3599

BATCH_RAW_INFO | 659,3454,2597 | 661,3672,2815 | 664,4029,3232 | 667,912,146 | 679,1147,580 | 681,578,33 | 684,558,16 | 685,888,346 | 690,505,22 | 693,502,95 | 695,2109,1741 | 696,2755,2404 | 697,1013,712 | 698,2705,2413 | 701,469,257 | 702,1113,938 | 703,3621,3446 | 704,3137,2962 | 705,2407,2232 | 706,1289,1130 | 707,3310,3166 | 708,1928,1784 | 711,2944,2840 | 712,964,912 | 713,1632,1592 | 714,3944,3914 | 715,1740,1710 | 716,3752,3722 | 717,2379,2349 | 718,3897,3867 | 719,1005,975 | 720,3629,3599

BATCH_RAW_INFO | 659,3455,2597 | 661,3673,2815 | 664,4030,3232 | 667,913,146 | 679,1148,580 | 681,579,33 | 684,559,16 | 685,889,346 | 690,506,22 | 693,503,95 | 695,2110,1741 | 696,2756,2404 | 697,1014,712 | 698,2706,2413 | 701,470,257 | 702,1114,938 | 703,3622,3446 | 704,3138,2962 | 705,2408,2232 | 706,1290,1130 | 707,3311,3166 | 708,1929,1784 | 711,2945,2840 | 712,965,912 | 713,1633,1592 | 714,3945,3914 | 715,1741,1710 | 716,3753,3722 | 717,2380,2349 | 718,3898,3867 | 719,1006,975 | 720,3630,3599

BATCH_RAW_INFO | 659,3456,2597 | 661,3674,2815 | 664,4031,3232 | 667,914,146 | 679,1149,580 | 681,580,33 | 684,560,16 | 685,890,346 | 690,507,22 | 693,504,95 | 695,2111,1741 | 696,2757,2404 | 697,1015,712 | 698,2707,2413 | 701,471,257 | 702,1115,938 | 703,3623,3446 | 704,3139,2962 | 705,2409,2232 | 706,1291,1130 | 707,3312,3166 | 708,1930,1784 | 711,2946,2840 | 712,966,912 | 713,1634,1592 | 714,3946,3914 | 715,1742,1710 | 716,3754,3722 | 717,2381,2349 | 718,3899,3867 | 719,1007,975 | 720,3631,3599

BATCH_RAW_INFO | 659,3457,2597 | 661,3675,2815 | 664,4032,3232 | 667,915,146 | 679,1150,580 | 681,581,33 | 684,561,16 | 685,891,346 | 690,508,22 | 693,505,95 | 695,2112,1741 | 696,2758,2404 | 697,1016,712 | 698,2708,2413 | 701,472,257 | 702,1116,938 | 703,3624,3446 | 704,3140,2962 | 705,2410,2232 | 706,1292,1130 | 707,3313,3166 | 708,1931,1784 | 711,2947,2840 | 712,967,912 | 713,1635,1592 | 714,3947,3914 | 715,1743,1710 | 716,3755,3722 | 717,2382,2349 | 718,3900,3867 | 719,1008,975 | 720,3632,3599

BATCH_RAW_INFO | 659,3458,2597 | 661,3676,2815 | 664,4033,3232 | 667,916,146 | 679,1151,580 | 681,582,33 | 684,562,16 | 685,892,346 | 690,509,22 | 693,506,95 | 695,2113,1741 | 696,2759,2404 | 697,1017,712 | 698,2709,2413 | 701,473,257 | 702,1117,938 | 703,3625,3446 | 704,3141,2962 | 705,2411,2232 | 706,1293,1130 | 707,3314,3166 | 708,1932,1784 | 711,2948,2840 | 712,968,912 | 713,1636,1592 | 714,3948,3914 | 715,1744,1710 | 716,3756,3722 | 717,2383,2349 | 718,3901,3867 | 719,1009,975 | 720,3633,3599

BATCH_RAW_INFO | 659,3459,2597 | 661,3677,2815 | 664,4034,3232 | 667,917,146 | 679,1152,580 | 681,583,33 | 684,563,16 | 685,893,346 | 690,510,22 | 693,507,95 | 695,2114,1741 | 696,2760,2404 | 697,1018,712 | 698,2710,2413 | 701,474,257 | 702,1118,938 | 703,3626,3446 | 704,3142,2962 | 705,2412,2232 | 706,1294,1130 | 707,3315,3166 | 708,1933,1784 | 711,2949,2840 | 712,969,912 | 713,1637,1592 | 714,3949,3914 | 715,1745,1710 | 716,3757,3722 | 717,2384,2349 | 718,3902,3867 | 719,1010,975 | 720,3634,3599

BATCH_RAW_INFO | 721,3606,3605

BATCH_RAW_INFO | 659,3460,2597 | 661,3678,2815 | 664,4035,3232 | 667,918,146 | 679,1153,580 | 681,584,33 | 684,564,16 | 685,894,346 | 690,511,22 | 693,508,95 | 695,2115,1741 | 696,2761,2404 | 697,1019,712 | 698,2711,2413 | 701,475,257 | 702,1119,938 | 703,3627,3446 | 704,3143,2962 | 705,2413,2232 | 706,1295,1130 | 707,3316,3166 | 708,1934,1784 | 711,2950,2840 | 712,970,912 | 713,1638,1592 | 714,3950,3914 | 715,1746,1710 | 716,3758,3722 | 717,2385,2349 | 718,3903,3867 | 719,1011,975 | 720,3635,3599 | 721,3607,3605

BATCH_RAW_INFO | 659,3461,2597 | 661,3679,2815 | 664,4036,3232 | 667,919,146 | 679,1154,580 | 681,585,33 | 684,565,16 | 685,895,346 | 690,512,22 | 693,509,95 | 695,2116,1741 | 696,2762,2404 | 697,1020,712 | 698,2712,2413 | 701,476,257 | 702,1120,938 | 703,3628,3446 | 704,3144,2962 | 705,2414,2232 | 706,1296,1130 | 707,3317,3166 | 708,1935,1784 | 711,2951,2840 | 712,971,912 | 713,1639,1592 | 714,3951,3914 | 715,1747,1710 | 716,3759,3722 | 717,2386,2349 | 718,3904,3867 | 719,1012,975 | 720,3636,3599 | 721,3608,3605

BATCH_RAW_INFO | 659,3462,2597 | 661,3680,2815 | 664,4037,3232 | 667,920,146 | 679,1155,580 | 681,586,33 | 684,566,16 | 685,896,346 | 690,513,22 | 693,510,95 | 695,2117,1741 | 696,2763,2404 | 697,1021,712 | 698,2713,2413 | 701,477,257 | 702,1121,938 | 703,3629,3446 | 704,3145,2962 | 705,2415,2232 | 706,1297,1130 | 707,3318,3166 | 708,1936,1784 | 711,2952,2840 | 712,972,912 | 713,1640,1592 | 714,3952,3914 | 715,1748,1710 | 716,3760,3722 | 717,2387,2349 | 718,3905,3867 | 719,1013,975 | 720,3637,3599 | 721,3609,3605

BATCH_RAW_INFO | 659,3463,2597 | 661,3681,2815 | 664,4038,3232 | 667,921,146 | 679,1156,580 | 681,587,33 | 684,567,16 | 685,897,346 | 690,514,22 | 693,511,95 | 695,2118,1741 | 696,2764,2404 | 697,1022,712 | 698,2714,2413 | 701,478,257 | 702,1122,938 | 703,3630,3446 | 704,3146,2962 | 705,2416,2232 | 706,1298,1130 | 707,3319,3166 | 708,1937,1784 | 711,2953,2840 | 712,973,912 | 713,1641,1592 | 714,3953,3914 | 715,1749,1710 | 716,3761,3722 | 717,2388,2349 | 718,3906,3867 | 719,1014,975 | 720,3638,3599 | 721,3610,3605

BATCH_RAW_INFO | 659,3464,2597 | 661,3682,2815 | 664,4039,3232 | 667,922,146 | 679,1157,580 | 681,588,33 | 684,568,16 | 685,898,346 | 690,515,22 | 693,512,95 | 695,2119,1741 | 696,2765,2404 | 697,1023,712 | 698,2715,2413 | 701,479,257 | 702,1123,938 | 703,3631,3446 | 704,3147,2962 | 705,2417,2232 | 706,1299,1130 | 707,3320,3166 | 708,1938,1784 | 711,2954,2840 | 712,974,912 | 713,1642,1592 | 714,3954,3914 | 715,1750,1710 | 716,3762,3722 | 717,2389,2349 | 718,3907,3867 | 719,1015,975 | 720,3639,3599 | 721,3611,3605

BATCH_RAW_INFO | 659,3465,2597 | 661,3683,2815 | 664,4040,3232 | 667,923,146 | 679,1158,580 | 681,589,33 | 684,569,16 | 685,899,346 | 690,516,22 | 693,513,95 | 695,2120,1741 | 696,2766,2404 | 697,1024,712 | 698,2716,2413 | 701,480,257 | 702,1124,938 | 703,3632,3446 | 704,3148,2962 | 705,2418,2232 | 706,1300,1130 | 707,3321,3166 | 708,1939,1784 | 711,2955,2840 | 712,975,912 | 713,1643,1592 | 714,3955,3914 | 715,1751,1710 | 716,3763,3722 | 717,2390,2349 | 718,3908,3867 | 719,1016,975 | 720,3640,3599 | 721,3612,3605

BATCH_RAW_INFO | 659,3466,2597 | 661,3684,2815 | 664,4041,3232 | 667,924,146 | 679,1159,580 | 681,590,33 | 684,570,16 | 685,900,346 | 690,517,22 | 693,514,95 | 695,2121,1741 | 696,2767,2404 | 697,1025,712 | 698,2717,2413 | 701,481,257 | 702,1125,938 | 703,3633,3446 | 704,3149,2962 | 705,2419,2232 | 706,1301,1130 | 707,3322,3166 | 708,1940,1784 | 711,2956,2840 | 712,976,912 | 713,1644,1592 | 714,3956,3914 | 715,1752,1710 | 716,3764,3722 | 717,2391,2349 | 718,3909,3867 | 719,1017,975 | 720,3641,3599 | 721,3613,3605

BATCH_RAW_INFO | 659,3467,2597 | 661,3685,2815 | 664,4042,3232 | 667,925,146 | 679,1160,580 | 681,591,33 | 684,571,16 | 685,901,346 | 690,518,22 | 693,515,95 | 695,2122,1741 | 696,2768,2404 | 697,1026,712 | 698,2718,2413 | 701,482,257 | 702,1126,938 | 703,3634,3446 | 704,3150,2962 | 705,2420,2232 | 706,1302,1130 | 707,3323,3166 | 708,1941,1784 | 711,2957,2840 | 712,977,912 | 713,1645,1592 | 714,3957,3914 | 715,1753,1710 | 716,3765,3722 | 717,2392,2349 | 718,3910,3867 | 719,1018,975 | 720,3642,3599 | 721,3614,3605

BATCH_RAW_INFO | 659,3468,2597 | 661,3686,2815 | 664,4043,3232 | 667,926,146 | 679,1161,580 | 681,592,33 | 684,572,16 | 685,902,346 | 690,519,22 | 693,516,95 | 695,2123,1741 | 696,2769,2404 | 697,1027,712 | 698,2719,2413 | 701,483,257 | 702,1127,938 | 703,3635,3446 | 704,3151,2962 | 705,2421,2232 | 706,1303,1130 | 707,3324,3166 | 708,1942,1784 | 711,2958,2840 | 712,978,912 | 713,1646,1592 | 714,3958,3914 | 715,1754,1710 | 716,3766,3722 | 717,2393,2349 | 718,3911,3867 | 719,1019,975 | 720,3643,3599 | 721,3615,3605

BATCH_RAW_INFO | 659,3469,2597 | 661,3687,2815 | 664,4044,3232 | 667,927,146 | 679,1162,580 | 681,593,33 | 684,573,16 | 685,903,346 | 690,520,22 | 693,517,95 | 695,2124,1741 | 696,2770,2404 | 697,1028,712 | 698,2720,2413 | 701,484,257 | 702,1128,938 | 703,3636,3446 | 704,3152,2962 | 705,2422,2232 | 706,1304,1130 | 707,3325,3166 | 708,1943,1784 | 711,2959,2840 | 712,979,912 | 713,1647,1592 | 714,3959,3914 | 715,1755,1710 | 716,3767,3722 | 717,2394,2349 | 718,3912,3867 | 719,1020,975 | 720,3644,3599 | 721,3616,3605

BATCH_RAW_INFO | 659,3470,2597 | 661,3688,2815 | 664,4045,3232 | 667,928,146 | 679,1163,580 | 681,594,33 | 684,574,16 | 685,904,346 | 690,521,22 | 693,518,95 | 695,2125,1741 | 696,2771,2404 | 697,1029,712 | 698,2721,2413 | 701,485,257 | 702,1129,938 | 703,3637,3446 | 704,3153,2962 | 705,2423,2232 | 706,1305,1130 | 707,3326,3166 | 708,1944,1784 | 711,2960,2840 | 712,980,912 | 713,1648,1592 | 714,3960,3914 | 715,1756,1710 | 716,3768,3722 | 717,2395,2349 | 718,3913,3867 | 719,1021,975 | 720,3645,3599 | 721,3617,3605

BATCH_RAW_INFO | 659,3471,2597 | 661,3689,2815 | 664,4046,3232 | 667,929,146 | 679,1164,580 | 681,595,33 | 684,575,16 | 685,905,346 | 690,522,22 | 693,519,95 | 695,2126,1741 | 696,2772,2404 | 697,1030,712 | 698,2722,2413 | 701,486,257 | 702,1130,938 | 703,3638,3446 | 704,3154,2962 | 705,2424,2232 | 706,1306,1130 | 707,3327,3166 | 708,1945,1784 | 711,2961,2840 | 712,981,912 | 713,1649,1592 | 714,3961,3914 | 715,1757,1710 | 716,3769,3722 | 717,2396,2349 | 718,3914,3867 | 719,1022,975 | 720,3646,3599 | 721,3618,3605

BATCH_RAW_INFO | 659,3472,2597 | 661,3690,2815 | 664,4047,3232 | 667,930,146 | 679,1165,580 | 681,596,33 | 684,576,16 | 685,906,346 | 690,523,22 | 693,520,95 | 695,2127,1741 | 696,2773,2404 | 697,1031,712 | 698,2723,2413 | 701,487,257 | 702,1131,938 | 703,3639,3446 | 704,3155,2962 | 705,2425,2232 | 706,1307,1130 | 707,3328,3166 | 708,1946,1784 | 711,2962,2840 | 712,982,912 | 713,1650,1592 | 714,3962,3914 | 715,1758,1710 | 716,3770,3722 | 717,2397,2349 | 718,3915,3867 | 719,1023,975 | 720,3647,3599 | 721,3619,3605

BATCH_RAW_INFO | 659,3473,2597 | 661,3691,2815 | 664,4048,3232 | 667,931,146 | 679,1166,580 | 681,597,33 | 684,577,16 | 685,907,346 | 690,524,22 | 693,521,95 | 695,2128,1741 | 696,2774,2404 | 697,1032,712 | 698,2724,2413 | 701,488,257 | 702,1132,938 | 703,3640,3446 | 704,3156,2962 | 705,2426,2232 | 706,1308,1130 | 707,3329,3166 | 708,1947,1784 | 711,2963,2840 | 712,983,912 | 713,1651,1592 | 714,3963,3914 | 715,1759,1710 | 716,3771,3722 | 717,2398,2349 | 718,3916,3867 | 719,1024,975 | 720,3648,3599 | 721,3620,3605

BATCH_RAW_INFO | 659,3474,2597 | 661,3692,2815 | 664,4049,3232 | 667,932,146 | 679,1167,580 | 681,598,33 | 684,578,16 | 685,908,346 | 690,525,22 | 693,522,95 | 695,2129,1741 | 696,2775,2404 | 697,1033,712 | 698,2725,2413 | 701,489,257 | 702,1133,938 | 703,3641,3446 | 704,3157,2962 | 705,2427,2232 | 706,1309,1130 | 707,3330,3166 | 708,1948,1784 | 711,2964,2840 | 712,984,912 | 713,1652,1592 | 714,3964,3914 | 715,1760,1710 | 716,3772,3722 | 717,2399,2349 | 718,3917,3867 | 719,1025,975 | 720,3649,3599 | 721,3621,3605

BATCH_RAW_INFO | 659,3475,2597 | 661,3693,2815 | 664,4050,3232 | 667,933,146 | 679,1168,580 | 681,599,33 | 684,579,16 | 685,909,346 | 690,526,22 | 693,523,95 | 695,2130,1741 | 696,2776,2404 | 697,1034,712 | 698,2726,2413 | 701,490,257 | 702,1134,938 | 703,3642,3446 | 704,3158,2962 | 705,2428,2232 | 706,1310,1130 | 707,3331,3166 | 708,1949,1784 | 711,2965,2840 | 712,985,912 | 713,1653,1592 | 714,3965,3914 | 715,1761,1710 | 716,3773,3722 | 717,2400,2349 | 718,3918,3867 | 719,1026,975 | 720,3650,3599 | 721,3622,3605

BATCH_RAW_INFO | 659,3476,2597 | 661,3694,2815 | 664,4051,3232 | 667,934,146 | 679,1169,580 | 681,600,33 | 684,580,16 | 685,910,346 | 690,527,22 | 693,524,95 | 695,2131,1741 | 696,2777,2404 | 697,1035,712 | 698,2727,2413 | 701,491,257 | 702,1135,938 | 703,3643,3446 | 704,3159,2962 | 705,2429,2232 | 706,1311,1130 | 707,3332,3166 | 708,1950,1784 | 711,2966,2840 | 712,986,912 | 713,1654,1592 | 714,3966,3914 | 715,1762,1710 | 716,3774,3722 | 717,2401,2349 | 718,3919,3867 | 719,1027,975 | 720,3651,3599 | 721,3623,3605

BATCH_RAW_INFO | 659,3477,2597 | 661,3695,2815 | 664,4052,3232 | 667,935,146 | 679,1170,580 | 681,601,33 | 684,581,16 | 685,911,346 | 690,528,22 | 693,525,95 | 695,2132,1741 | 696,2778,2404 | 697,1036,712 | 698,2728,2413 | 701,492,257 | 702,1136,938 | 703,3644,3446 | 704,3160,2962 | 705,2430,2232 | 706,1312,1130 | 707,3333,3166 | 708,1951,1784 | 711,2967,2840 | 712,987,912 | 713,1655,1592 | 714,3967,3914 | 715,1763,1710 | 716,3775,3722 | 717,2402,2349 | 718,3920,3867 | 719,1028,975 | 720,3652,3599 | 721,3624,3605

BATCH_RAW_INFO | 659,3478,2597 | 661,3696,2815 | 664,4053,3232 | 667,936,146 | 679,1171,580 | 681,602,33 | 684,582,16 | 685,912,346 | 690,529,22 | 693,526,95 | 695,2133,1741 | 696,2779,2404 | 697,1037,712 | 698,2729,2413 | 701,493,257 | 702,1137,938 | 703,3645,3446 | 704,3161,2962 | 705,2431,2232 | 706,1313,1130 | 707,3334,3166 | 708,1952,1784 | 711,2968,2840 | 712,988,912 | 713,1656,1592 | 714,3968,3914 | 715,1764,1710 | 716,3776,3722 | 717,2403,2349 | 718,3921,3867 | 719,1029,975 | 720,3653,3599 | 721,3625,3605

BATCH_RAW_INFO | 659,3479,2597 | 661,3697,2815 | 664,4054,3232 | 667,937,146 | 679,1172,580 | 681,603,33 | 684,583,16 | 685,913,346 | 690,530,22 | 693,527,95 | 695,2134,1741 | 696,2780,2404 | 697,1038,712 | 698,2730,2413 | 701,494,257 | 702,1138,938 | 703,3646,3446 | 704,3162,2962 | 705,2432,2232 | 706,1314,1130 | 707,3335,3166 | 708,1953,1784 | 711,2969,2840 | 712,989,912 | 713,1657,1592 | 714,3969,3914 | 715,1765,1710 | 716,3777,3722 | 717,2404,2349 | 718,3922,3867 | 719,1030,975 | 720,3654,3599 | 721,3626,3605

BATCH_RAW_INFO | 659,3480,2597 | 661,3698,2815 | 664,4055,3232 | 667,938,146 | 679,1173,580 | 681,604,33 | 684,584,16 | 685,914,346 | 690,531,22 | 693,528,95 | 695,2135,1741 | 696,2781,2404 | 697,1039,712 | 698,2731,2413 | 701,495,257 | 702,1139,938 | 703,3647,3446 | 704,3163,2962 | 705,2433,2232 | 706,1315,1130 | 707,3336,3166 | 708,1954,1784 | 711,2970,2840 | 712,990,912 | 713,1658,1592 | 714,3970,3914 | 715,1766,1710 | 716,3778,3722 | 717,2405,2349 | 718,3923,3867 | 719,1031,975 | 720,3655,3599 | 721,3627,3605

BATCH_RAW_INFO | 659,3481,2597 | 661,3699,2815 | 664,4056,3232 | 667,939,146 | 679,1174,580 | 681,605,33 | 684,585,16 | 685,915,346 | 690,532,22 | 693,529,95 | 695,2136,1741 | 696,2782,2404 | 697,1040,712 | 698,2732,2413 | 701,496,257 | 702,1140,938 | 703,3648,3446 | 704,3164,2962 | 705,2434,2232 | 706,1316,1130 | 707,3337,3166 | 708,1955,1784 | 711,2971,2840 | 712,991,912 | 713,1659,1592 | 714,3971,3914 | 715,1767,1710 | 716,3779,3722 | 717,2406,2349 | 718,3924,3867 | 719,1032,975 | 720,3656,3599 | 721,3628,3605

BATCH_RAW_INFO | 659,3482,2597 | 661,3700,2815 | 664,4057,3232 | 667,940,146 | 679,1175,580 | 681,606,33 | 684,586,16 | 685,916,346 | 690,533,22 | 693,530,95 | 695,2137,1741 | 696,2783,2404 | 697,1041,712 | 698,2733,2413 | 701,497,257 | 702,1141,938 | 703,3649,3446 | 704,3165,2962 | 705,2435,2232 | 706,1317,1130 | 707,3338,3166 | 708,1956,1784 | 711,2972,2840 | 712,992,912 | 713,1660,1592 | 714,3972,3914 | 715,1768,1710 | 716,3780,3722 | 717,2407,2349 | 718,3925,3867 | 719,1033,975 | 720,3657,3599 | 721,3629,3605

BATCH_RAW_INFO | 659,3483,2597 | 661,3701,2815 | 664,4058,3232 | 667,941,146 | 679,1176,580 | 681,607,33 | 684,587,16 | 685,917,346 | 690,534,22 | 693,531,95 | 695,2138,1741 | 696,2784,2404 | 697,1042,712 | 698,2734,2413 | 701,498,257 | 702,1142,938 | 703,3650,3446 | 704,3166,2962 | 705,2436,2232 | 706,1318,1130 | 707,3339,3166 | 708,1957,1784 | 711,2973,2840 | 712,993,912 | 713,1661,1592 | 714,3973,3914 | 715,1769,1710 | 716,3781,3722 | 717,2408,2349 | 718,3926,3867 | 719,1034,975 | 720,3658,3599 | 721,3630,3605

BATCH_RAW_INFO | 659,3484,2597 | 661,3702,2815 | 664,4059,3232 | 667,942,146 | 679,1177,580 | 681,608,33 | 684,588,16 | 685,918,346 | 690,535,22 | 693,532,95 | 695,2139,1741 | 696,2785,2404 | 697,1043,712 | 698,2735,2413 | 701,499,257 | 702,1143,938 | 703,3651,3446 | 704,3167,2962 | 705,2437,2232 | 706,1319,1130 | 707,3340,3166 | 708,1958,1784 | 711,2974,2840 | 712,994,912 | 713,1662,1592 | 714,3974,3914 | 715,1770,1710 | 716,3782,3722 | 717,2409,2349 | 718,3927,3867 | 719,1035,975 | 720,3659,3599 | 721,3631,3605

BATCH_RAW_INFO | 722,3313,3312

BATCH_RAW_INFO | 659,3485,2597 | 661,3703,2815 | 664,4060,3232 | 667,943,146 | 679,1178,580 | 681,609,33 | 684,589,16 | 685,919,346 | 690,536,22 | 693,533,95 | 695,2140,1741 | 696,2786,2404 | 697,1044,712 | 698,2736,2413 | 701,500,257 | 702,1144,938 | 703,3652,3446 | 704,3168,2962 | 705,2438,2232 | 706,1320,1130 | 707,3341,3166 | 708,1959,1784 | 711,2975,2840 | 712,995,912 | 713,1663,1592 | 714,3975,3914 | 715,1771,1710 | 716,3783,3722 | 717,2410,2349 | 718,3928,3867 | 719,1036,975 | 720,3660,3599 | 721,3632,3605 | 722,3314,3312

BATCH_RAW_INFO | 659,3486,2597 | 661,3704,2815 | 664,4061,3232 | 667,944,146 | 679,1179,580 | 681,610,33 | 684,590,16 | 685,920,346 | 690,537,22 | 693,534,95 | 695,2141,1741 | 696,2787,2404 | 697,1045,712 | 698,2737,2413 | 701,501,257 | 702,1145,938 | 703,3653,3446 | 704,3169,2962 | 705,2439,2232 | 706,1321,1130 | 707,3342,3166 | 708,1960,1784 | 711,2976,2840 | 712,996,912 | 713,1664,1592 | 714,3976,3914 | 715,1772,1710 | 716,3784,3722 | 717,2411,2349 | 718,3929,3867 | 719,1037,975 | 720,3661,3599 | 721,3633,3605 | 722,3315,3312

BATCH_RAW_INFO | 659,3487,2597 | 661,3705,2815 | 664,4062,3232 | 667,945,146 | 679,1180,580 | 681,611,33 | 684,591,16 | 685,921,346 | 690,538,22 | 693,535,95 | 695,2142,1741 | 696,2788,2404 | 697,1046,712 | 698,2738,2413 | 701,502,257 | 702,1146,938 | 703,3654,3446 | 704,3170,2962 | 705,2440,2232 | 706,1322,1130 | 707,3343,3166 | 708,1961,1784 | 711,2977,2840 | 712,997,912 | 713,1665,1592 | 714,3977,3914 | 715,1773,1710 | 716,3785,3722 | 717,2412,2349 | 718,3930,3867 | 719,1038,975 | 720,3662,3599 | 721,3634,3605 | 722,3316,3312

BATCH_RAW_INFO | 659,3488,2597 | 661,3706,2815 | 664,4063,3232 | 667,946,146 | 679,1181,580 | 681,612,33 | 684,592,16 | 685,922,346 | 690,539,22 | 693,536,95 | 695,2143,1741 | 696,2789,2404 | 697,1047,712 | 698,2739,2413 | 701,503,257 | 702,1147,938 | 703,3655,3446 | 704,3171,2962 | 705,2441,2232 | 706,1323,1130 | 707,3344,3166 | 708,1962,1784 | 711,2978,2840 | 712,998,912 | 713,1666,1592 | 714,3978,3914 | 715,1774,1710 | 716,3786,3722 | 717,2413,2349 | 718,3931,3867 | 719,1039,975 | 720,3663,3599 | 721,3635,3605 | 722,3317,3312

BATCH_RAW_INFO | 659,3489,2597 | 661,3707,2815 | 664,4064,3232 | 667,947,146 | 679,1182,580 | 681,613,33 | 684,593,16 | 685,923,346 | 690,540,22 | 693,537,95 | 695,2144,1741 | 696,2790,2404 | 697,1048,712 | 698,2740,2413 | 701,504,257 | 702,1148,938 | 703,3656,3446 | 704,3172,2962 | 705,2442,2232 | 706,1324,1130 | 707,3345,3166 | 708,1963,1784 | 711,2979,2840 | 712,999,912 | 713,1667,1592 | 714,3979,3914 | 715,1775,1710 | 716,3787,3722 | 717,2414,2349 | 718,3932,3867 | 719,1040,975 | 720,3664,3599 | 721,3636,3605 | 722,3318,3312

BATCH_RAW_INFO | 659,3490,2597 | 661,3708,2815 | 664,4065,3232 | 667,948,146 | 679,1183,580 | 681,614,33 | 684,594,16 | 685,924,346 | 690,541,22 | 693,538,95 | 695,2145,1741 | 696,2791,2404 | 697,1049,712 | 698,2741,2413 | 701,505,257 | 702,1149,938 | 703,3657,3446 | 704,3173,2962 | 705,2443,2232 | 706,1325,1130 | 707,3346,3166 | 708,1964,1784 | 711,2980,2840 | 712,1000,912 | 713,1668,1592 | 714,3980,3914 | 715,1776,1710 | 716,3788,3722 | 717,2415,2349 | 718,3933,3867 | 719,1041,975 | 720,3665,3599 | 721,3637,3605 | 722,3319,3312

BATCH_RAW_INFO | 659,3491,2597 | 661,3709,2815 | 664,4066,3232 | 667,949,146 | 679,1184,580 | 681,615,33 | 684,595,16 | 685,925,346 | 690,542,22 | 693,539,95 | 695,2146,1741 | 696,2792,2404 | 697,1050,712 | 698,2742,2413 | 701,506,257 | 702,1150,938 | 703,3658,3446 | 704,3174,2962 | 705,2444,2232 | 706,1326,1130 | 707,3347,3166 | 708,1965,1784 | 711,2981,2840 | 712,1001,912 | 713,1669,1592 | 714,3981,3914 | 715,1777,1710 | 716,3789,3722 | 717,2416,2349 | 718,3934,3867 | 719,1042,975 | 720,3666,3599 | 721,3638,3605 | 722,3320,3312

BATCH_RAW_INFO | 659,3492,2597 | 661,3710,2815 | 664,4067,3232 | 667,950,146 | 679,1185,580 | 681,616,33 | 684,596,16 | 685,926,346 | 690,543,22 | 693,540,95 | 695,2147,1741 | 696,2793,2404 | 697,1051,712 | 698,2743,2413 | 701,507,257 | 702,1151,938 | 703,3659,3446 | 704,3175,2962 | 705,2445,2232 | 706,1327,1130 | 707,3348,3166 | 708,1966,1784 | 711,2982,2840 | 712,1002,912 | 713,1670,1592 | 714,3982,3914 | 715,1778,1710 | 716,3790,3722 | 717,2417,2349 | 718,3935,3867 | 719,1043,975 | 720,3667,3599 | 721,3639,3605 | 722,3321,3312

BATCH_RAW_INFO | 723,1140,1139

BATCH_RAW_INFO | 659,3493,2597 | 661,3711,2815 | 664,4068,3232 | 667,951,146 | 679,1186,580 | 681,617,33 | 684,597,16 | 685,927,346 | 690,544,22 | 693,541,95 | 695,2148,1741 | 696,2794,2404 | 697,1052,712 | 698,2744,2413 | 701,508,257 | 702,1152,938 | 703,3660,3446 | 704,3176,2962 | 705,2446,2232 | 706,1328,1130 | 707,3349,3166 | 708,1967,1784 | 711,2983,2840 | 712,1003,912 | 713,1671,1592 | 714,3983,3914 | 715,1779,1710 | 716,3791,3722 | 717,2418,2349 | 718,3936,3867 | 719,1044,975 | 720,3668,3599 | 721,3640,3605 | 722,3322,3312 | 723,1141,1139

BATCH_RAW_INFO | 659,3494,2597 | 661,3712,2815 | 664,4069,3232 | 667,952,146 | 679,1187,580 | 681,618,33 | 684,598,16 | 685,928,346 | 690,545,22 | 693,542,95 | 695,2149,1741 | 696,2795,2404 | 697,1053,712 | 698,2745,2413 | 701,509,257 | 702,1153,938 | 703,3661,3446 | 704,3177,2962 | 705,2447,2232 | 706,1329,1130 | 707,3350,3166 | 708,1968,1784 | 711,2984,2840 | 712,1004,912 | 713,1672,1592 | 714,3984,3914 | 715,1780,1710 | 716,3792,3722 | 717,2419,2349 | 718,3937,3867 | 719,1045,975 | 720,3669,3599 | 721,3641,3605 | 722,3323,3312 | 723,1142,1139

BATCH_RAW_INFO | 659,3495,2597 | 661,3713,2815 | 664,4070,3232 | 667,953,146 | 679,1188,580 | 681,619,33 | 684,599,16 | 685,929,346 | 690,546,22 | 693,543,95 | 695,2150,1741 | 696,2796,2404 | 697,1054,712 | 698,2746,2413 | 701,510,257 | 702,1154,938 | 703,3662,3446 | 704,3178,2962 | 705,2448,2232 | 706,1330,1130 | 707,3351,3166 | 708,1969,1784 | 711,2985,2840 | 712,1005,912 | 713,1673,1592 | 714,3985,3914 | 715,1781,1710 | 716,3793,3722 | 717,2420,2349 | 718,3938,3867 | 719,1046,975 | 720,3670,3599 | 721,3642,3605 | 722,3324,3312 | 723,1143,1139

BATCH_RAW_INFO | 659,3496,2597 | 661,3714,2815 | 664,4071,3232 | 667,954,146 | 679,1189,580 | 681,620,33 | 684,600,16 | 685,930,346 | 690,547,22 | 693,544,95 | 695,2151,1741 | 696,2797,2404 | 697,1055,712 | 698,2747,2413 | 701,511,257 | 702,1155,938 | 703,3663,3446 | 704,3179,2962 | 705,2449,2232 | 706,1331,1130 | 707,3352,3166 | 708,1970,1784 | 711,2986,2840 | 712,1006,912 | 713,1674,1592 | 714,3986,3914 | 715,1782,1710 | 716,3794,3722 | 717,2421,2349 | 718,3939,3867 | 719,1047,975 | 720,3671,3599 | 721,3643,3605 | 722,3325,3312 | 723,1144,1139

BATCH_RAW_INFO | 659,3497,2597 | 661,3715,2815 | 664,4072,3232 | 667,955,146 | 679,1190,580 | 681,621,33 | 684,601,16 | 685,931,346 | 690,548,22 | 693,545,95 | 695,2152,1741 | 696,2798,2404 | 697,1056,712 | 698,2748,2413 | 701,512,257 | 702,1156,938 | 703,3664,3446 | 704,3180,2962 | 705,2450,2232 | 706,1332,1130 | 707,3353,3166 | 708,1971,1784 | 711,2987,2840 | 712,1007,912 | 713,1675,1592 | 714,3987,3914 | 715,1783,1710 | 716,3795,3722 | 717,2422,2349 | 718,3940,3867 | 719,1048,975 | 720,3672,3599 | 721,3644,3605 | 722,3326,3312 | 723,1145,1139

BATCH_RAW_INFO | 659,3498,2597 | 661,3716,2815 | 664,4073,3232 | 667,956,146 | 679,1191,580 | 681,622,33 | 684,602,16 | 685,932,346 | 690,549,22 | 693,546,95 | 695,2153,1741 | 696,2799,2404 | 697,1057,712 | 698,2749,2413 | 701,513,257 | 702,1157,938 | 703,3665,3446 | 704,3181,2962 | 705,2451,2232 | 706,1333,1130 | 707,3354,3166 | 708,1972,1784 | 711,2988,2840 | 712,1008,912 | 713,1676,1592 | 714,3988,3914 | 715,1784,1710 | 716,3796,3722 | 717,2423,2349 | 718,3941,3867 | 719,1049,975 | 720,3673,3599 | 721,3645,3605 | 722,3327,3312 | 723,1146,1139

BATCH_RAW_INFO | 659,3499,2597 | 661,3717,2815 | 664,4074,3232 | 667,957,146 | 679,1192,580 | 681,623,33 | 684,603,16 | 685,933,346 | 690,550,22 | 693,547,95 | 695,2154,1741 | 696,2800,2404 | 697,1058,712 | 698,2750,2413 | 701,514,257 | 702,1158,938 | 703,3666,3446 | 704,3182,2962 | 705,2452,2232 | 706,1334,1130 | 707,3355,3166 | 708,1973,1784 | 711,2989,2840 | 712,1009,912 | 713,1677,1592 | 714,3989,3914 | 715,1785,1710 | 716,3797,3722 | 717,2424,2349 | 718,3942,3867 | 719,1050,975 | 720,3674,3599 | 721,3646,3605 | 722,3328,3312 | 723,1147,1139

BATCH_RAW_INFO | 659,3500,2597 | 661,3718,2815 | 664,4075,3232 | 667,958,146 | 679,1193,580 | 681,624,33 | 684,604,16 | 685,934,346 | 690,551,22 | 693,548,95 | 695,2155,1741 | 696,2801,2404 | 697,1059,712 | 698,2751,2413 | 701,515,257 | 702,1159,938 | 703,3667,3446 | 704,3183,2962 | 705,2453,2232 | 706,1335,1130 | 707,3356,3166 | 708,1974,1784 | 711,2990,2840 | 712,1010,912 | 713,1678,1592 | 714,3990,3914 | 715,1786,1710 | 716,3798,3722 | 717,2425,2349 | 718,3943,3867 | 719,1051,975 | 720,3675,3599 | 721,3647,3605 | 722,3329,3312 | 723,1148,1139

BATCH_RAW_INFO | 659,3501,2597 | 661,3719,2815 | 664,4076,3232 | 667,959,146 | 679,1194,580 | 681,625,33 | 684,605,16 | 685,935,346 | 690,552,22 | 693,549,95 | 695,2156,1741 | 696,2802,2404 | 697,1060,712 | 698,2752,2413 | 701,516,257 | 702,1160,938 | 703,3668,3446 | 704,3184,2962 | 705,2454,2232 | 706,1336,1130 | 707,3357,3166 | 708,1975,1784 | 711,2991,2840 | 712,1011,912 | 713,1679,1592 | 714,3991,3914 | 715,1787,1710 | 716,3799,3722 | 717,2426,2349 | 718,3944,3867 | 719,1052,975 | 720,3676,3599 | 721,3648,3605 | 722,3330,3312 | 723,1149,1139

BATCH_RAW_INFO | 659,3502,2597 | 661,3720,2815 | 664,4077,3232 | 667,960,146 | 679,1195,580 | 681,626,33 | 684,606,16 | 685,936,346 | 690,553,22 | 693,550,95 | 695,2157,1741 | 696,2803,2404 | 697,1061,712 | 698,2753,2413 | 701,517,257 | 702,1161,938 | 703,3669,3446 | 704,3185,2962 | 705,2455,2232 | 706,1337,1130 | 707,3358,3166 | 708,1976,1784 | 711,2992,2840 | 712,1012,912 | 713,1680,1592 | 714,3992,3914 | 715,1788,1710 | 716,3800,3722 | 717,2427,2349 | 718,3945,3867 | 719,1053,975 | 720,3677,3599 | 721,3649,3605 | 722,3331,3312 | 723,1150,1139

BATCH_RAW_INFO | 659,3503,2597 | 661,3721,2815 | 664,4078,3232 | 667,961,146 | 679,1196,580 | 681,627,33 | 684,607,16 | 685,937,346 | 690,554,22 | 693,551,95 | 695,2158,1741 | 696,2804,2404 | 697,1062,712 | 698,2754,2413 | 701,518,257 | 702,1162,938 | 703,3670,3446 | 704,3186,2962 | 705,2456,2232 | 706,1338,1130 | 707,3359,3166 | 708,1977,1784 | 711,2993,2840 | 712,1013,912 | 713,1681,1592 | 714,3993,3914 | 715,1789,1710 | 716,3801,3722 | 717,2428,2349 | 718,3946,3867 | 719,1054,975 | 720,3678,3599 | 721,3650,3605 | 722,3332,3312 | 723,1151,1139

BATCH_RAW_INFO | 659,3504,2597 | 661,3722,2815 | 664,4079,3232 | 667,962,146 | 679,1197,580 | 681,628,33 | 684,608,16 | 685,938,346 | 690,555,22 | 693,552,95 | 695,2159,1741 | 696,2805,2404 | 697,1063,712 | 698,2755,2413 | 701,519,257 | 702,1163,938 | 703,3671,3446 | 704,3187,2962 | 705,2457,2232 | 706,1339,1130 | 707,3360,3166 | 708,1978,1784 | 711,2994,2840 | 712,1014,912 | 713,1682,1592 | 714,3994,3914 | 715,1790,1710 | 716,3802,3722 | 717,2429,2349 | 718,3947,3867 | 719,1055,975 | 720,3679,3599 | 721,3651,3605 | 722,3333,3312 | 723,1152,1139

BATCH_RAW_INFO | 659,3505,2597 | 661,3723,2815 | 664,4080,3232 | 667,963,146 | 679,1198,580 | 681,629,33 | 684,609,16 | 685,939,346 | 690,556,22 | 693,553,95 | 695,2160,1741 | 696,2806,2404 | 697,1064,712 | 698,2756,2413 | 701,520,257 | 703,3672,3446 | 704,3188,2962 | 705,2458,2232 | 706,1340,1130 | 707,3361,3166 | 708,1979,1784 | 711,2995,2840 | 712,1015,912 | 713,1683,1592 | 714,3995,3914 | 715,1791,1710 | 716,3803,3722 | 717,2430,2349 | 718,3948,3867 | 719,1056,975 | 720,3680,3599 | 721,3652,3605 | 722,3334,3312 | 723,1153,1139

BATCH_RAW_INFO | 659,3506,2597 | 661,3724,2815 | 664,4081,3232 | 667,964,146 | 679,1199,580 | 681,630,33 | 684,610,16 | 685,940,346 | 690,557,22 | 693,554,95 | 695,2161,1741 | 696,2807,2404 | 697,1065,712 | 698,2757,2413 | 701,521,257 | 703,3673,3446 | 704,3189,2962 | 705,2459,2232 | 706,1341,1130 | 707,3362,3166 | 708,1980,1784 | 711,2996,2840 | 712,1016,912 | 713,1684,1592 | 714,3996,3914 | 715,1792,1710 | 716,3804,3722 | 717,2431,2349 | 718,3949,3867 | 719,1057,975 | 720,3681,3599 | 721,3653,3605 | 722,3335,3312 | 723,1154,1139

BATCH_RAW_INFO | 659,3507,2597 | 661,3725,2815 | 664,4082,3232 | 667,965,146 | 679,1200,580 | 681,631,33 | 684,611,16 | 685,941,346 | 690,558,22 | 693,555,95 | 695,2162,1741 | 696,2808,2404 | 697,1066,712 | 698,2758,2413 | 701,522,257 | 703,3674,3446 | 704,3190,2962 | 705,2460,2232 | 706,1342,1130 | 707,3363,3166 | 708,1981,1784 | 711,2997,2840 | 712,1017,912 | 713,1685,1592 | 714,3997,3914 | 715,1793,1710 | 716,3805,3722 | 717,2432,2349 | 718,3950,3867 | 719,1058,975 | 720,3682,3599 | 721,3654,3605 | 722,3336,3312 | 723,1155,1139

BATCH_RAW_INFO | 659,3508,2597 | 661,3726,2815 | 664,4083,3232 | 667,966,146 | 679,1201,580 | 681,632,33 | 684,612,16 | 685,942,346 | 690,559,22 | 693,556,95 | 695,2163,1741 | 696,2809,2404 | 697,1067,712 | 698,2759,2413 | 701,523,257 | 703,3675,3446 | 704,3191,2962 | 705,2461,2232 | 706,1343,1130 | 707,3364,3166 | 708,1982,1784 | 711,2998,2840 | 712,1018,912 | 713,1686,1592 | 714,3998,3914 | 715,1794,1710 | 716,3806,3722 | 717,2433,2349 | 718,3951,3867 | 719,1059,975 | 720,3683,3599 | 721,3655,3605 | 722,3337,3312 | 723,1156,1139

BATCH_RAW_INFO | 659,3509,2597 | 661,3727,2815 | 664,4084,3232 | 667,967,146 | 679,1202,580 | 681,633,33 | 684,613,16 | 685,943,346 | 690,560,22 | 693,557,95 | 695,2164,1741 | 696,2810,2404 | 697,1068,712 | 698,2760,2413 | 701,524,257 | 703,3676,3446 | 704,3192,2962 | 705,2462,2232 | 706,1344,1130 | 707,3365,3166 | 708,1983,1784 | 711,2999,2840 | 712,1019,912 | 713,1687,1592 | 714,3999,3914 | 715,1795,1710 | 716,3807,3722 | 717,2434,2349 | 718,3952,3867 | 719,1060,975 | 720,3684,3599 | 721,3656,3605 | 722,3338,3312 | 723,1157,1139

BATCH_RAW_INFO | 659,3510,2597 | 661,3728,2815 | 664,4085,3232 | 667,968,146 | 679,1203,580 | 681,634,33 | 684,614,16 | 685,944,346 | 690,561,22 | 693,558,95 | 695,2165,1741 | 696,2811,2404 | 697,1069,712 | 698,2761,2413 | 701,525,257 | 703,3677,3446 | 704,3193,2962 | 705,2463,2232 | 706,1345,1130 | 707,3366,3166 | 708,1984,1784 | 711,3000,2840 | 712,1020,912 | 713,1688,1592 | 714,4000,3914 | 715,1796,1710 | 716,3808,3722 | 717,2435,2349 | 718,3953,3867 | 719,1061,975 | 720,3685,3599 | 721,3657,3605 | 722,3339,3312 | 723,1158,1139

BATCH_RAW_INFO | 659,3511,2597 | 661,3729,2815 | 664,4086,3232 | 667,969,146 | 679,1204,580 | 681,635,33 | 684,615,16 | 685,945,346 | 690,562,22 | 693,559,95 | 695,2166,1741 | 696,2812,2404 | 697,1070,712 | 698,2762,2413 | 701,526,257 | 703,3678,3446 | 704,3194,2962 | 705,2464,2232 | 706,1346,1130 | 707,3367,3166 | 708,1985,1784 | 711,3001,2840 | 712,1021,912 | 713,1689,1592 | 714,4001,3914 | 715,1797,1710 | 716,3809,3722 | 717,2436,2349 | 718,3954,3867 | 719,1062,975 | 720,3686,3599 | 721,3658,3605 | 722,3340,3312 | 723,1159,1139

BATCH_RAW_INFO | 659,3512,2597 | 661,3730,2815 | 664,4087,3232 | 667,970,146 | 679,1205,580 | 681,636,33 | 684,616,16 | 685,946,346 | 690,563,22 | 693,560,95 | 695,2167,1741 | 696,2813,2404 | 697,1071,712 | 698,2763,2413 | 701,527,257 | 703,3679,3446 | 704,3195,2962 | 705,2465,2232 | 706,1347,1130 | 707,3368,3166 | 708,1986,1784 | 711,3002,2840 | 712,1022,912 | 713,1690,1592 | 714,4002,3914 | 715,1798,1710 | 716,3810,3722 | 717,2437,2349 | 718,3955,3867 | 719,1063,975 | 720,3687,3599 | 721,3659,3605 | 722,3341,3312 | 723,1160,1139

BATCH_RAW_INFO | 659,3513,2597 | 661,3731,2815 | 664,4088,3232 | 667,971,146 | 679,1206,580 | 681,637,33 | 684,617,16 | 685,947,346 | 690,564,22 | 693,561,95 | 695,2168,1741 | 696,2814,2404 | 697,1072,712 | 698,2764,2413 | 701,528,257 | 703,3680,3446 | 704,3196,2962 | 705,2466,2232 | 706,1348,1130 | 707,3369,3166 | 708,1987,1784 | 711,3003,2840 | 712,1023,912 | 713,1691,1592 | 714,4003,3914 | 715,1799,1710 | 716,3811,3722 | 717,2438,2349 | 718,3956,3867 | 719,1064,975 | 720,3688,3599 | 721,3660,3605 | 722,3342,3312 | 723,1161,1139

BATCH_RAW_INFO | 659,3514,2597 | 661,3732,2815 | 664,4089,3232 | 667,972,146 | 679,1207,580 | 681,638,33 | 684,618,16 | 685,948,346 | 690,565,22 | 693,562,95 | 695,2169,1741 | 696,2815,2404 | 697,1073,712 | 698,2765,2413 | 701,529,257 | 703,3681,3446 | 704,3197,2962 | 705,2467,2232 | 706,1349,1130 | 707,3370,3166 | 708,1988,1784 | 711,3004,2840 | 712,1024,912 | 713,1692,1592 | 714,4004,3914 | 715,1800,1710 | 716,3812,3722 | 717,2439,2349 | 718,3957,3867 | 719,1065,975 | 720,3689,3599 | 721,3661,3605 | 722,3343,3312 | 723,1162,1139

BATCH_RAW_INFO | 659,3515,2597 | 661,3733,2815 | 664,4090,3232 | 667,973,146 | 679,1208,580 | 681,639,33 | 684,619,16 | 685,949,346 | 690,566,22 | 693,563,95 | 695,2170,1741 | 696,2816,2404 | 697,1074,712 | 698,2766,2413 | 701,530,257 | 703,3682,3446 | 704,3198,2962 | 705,2468,2232 | 706,1350,1130 | 707,3371,3166 | 708,1989,1784 | 711,3005,2840 | 712,1025,912 | 713,1693,1592 | 714,4005,3914 | 715,1801,1710 | 716,3813,3722 | 717,2440,2349 | 718,3958,3867 | 719,1066,975 | 720,3690,3599 | 721,3662,3605 | 722,3344,3312 | 723,1163,1139

BATCH_RAW_INFO | 659,3516,2597 | 661,3734,2815 | 664,4091,3232 | 667,974,146 | 679,1209,580 | 681,640,33 | 684,620,16 | 685,950,346 | 690,567,22 | 693,564,95 | 695,2171,1741 | 696,2817,2404 | 697,1075,712 | 698,2767,2413 | 701,531,257 | 703,3683,3446 | 704,3199,2962 | 705,2469,2232 | 706,1351,1130 | 707,3372,3166 | 708,1990,1784 | 711,3006,2840 | 712,1026,912 | 713,1694,1592 | 714,4006,3914 | 715,1802,1710 | 716,3814,3722 | 717,2441,2349 | 718,3959,3867 | 719,1067,975 | 720,3691,3599 | 721,3663,3605 | 722,3345,3312 | 723,1164,1139

BATCH_RAW_INFO | 659,3517,2597 | 661,3735,2815 | 664,4092,3232 | 667,975,146 | 679,1210,580 | 681,641,33 | 684,621,16 | 685,951,346 | 690,568,22 | 693,565,95 | 695,2172,1741 | 696,2818,2404 | 697,1076,712 | 698,2768,2413 | 701,532,257 | 703,3684,3446 | 704,3200,2962 | 705,2470,2232 | 706,1352,1130 | 707,3373,3166 | 708,1991,1784 | 711,3007,2840 | 712,1027,912 | 713,1695,1592 | 714,4007,3914 | 715,1803,1710 | 716,3815,3722 | 717,2442,2349 | 718,3960,3867 | 719,1068,975 | 720,3692,3599 | 721,3664,3605 | 722,3346,3312 | 723,1165,1139

BATCH_RAW_INFO | 659,3518,2597 | 661,3736,2815 | 664,4093,3232 | 667,976,146 | 679,1211,580 | 681,642,33 | 684,622,16 | 685,952,346 | 690,569,22 | 693,566,95 | 695,2173,1741 | 696,2819,2404 | 697,1077,712 | 698,2769,2413 | 701,533,257 | 703,3685,3446 | 704,3201,2962 | 705,2471,2232 | 706,1353,1130 | 707,3374,3166 | 708,1992,1784 | 711,3008,2840 | 712,1028,912 | 713,1696,1592 | 714,4008,3914 | 715,1804,1710 | 716,3816,3722 | 717,2443,2349 | 718,3961,3867 | 719,1069,975 | 720,3693,3599 | 721,3665,3605 | 722,3347,3312 | 723,1166,1139

BATCH_RAW_INFO | 659,3519,2597 | 661,3737,2815 | 664,4094,3232 | 667,977,146 | 679,1212,580 | 681,643,33 | 684,623,16 | 685,953,346 | 690,570,22 | 693,567,95 | 695,2174,1741 | 696,2820,2404 | 697,1078,712 | 698,2770,2413 | 701,534,257 | 703,3686,3446 | 704,3202,2962 | 705,2472,2232 | 706,1354,1130 | 707,3375,3166 | 708,1993,1784 | 711,3009,2840 | 712,1029,912 | 713,1697,1592 | 714,4009,3914 | 715,1805,1710 | 716,3817,3722 | 717,2444,2349 | 718,3962,3867 | 719,1070,975 | 720,3694,3599 | 721,3666,3605 | 722,3348,3312 | 723,1167,1139

BATCH_RAW_INFO | 659,3520,2597 | 661,3738,2815 | 664,4095,3232 | 667,978,146 | 679,1213,580 | 681,644,33 | 684,624,16 | 685,954,346 | 690,571,22 | 693,568,95 | 695,2175,1741 | 696,2821,2404 | 697,1079,712 | 698,2771,2413 | 701,535,257 | 703,3687,3446 | 704,3203,2962 | 705,2473,2232 | 706,1355,1130 | 707,3376,3166 | 708,1994,1784 | 711,3010,2840 | 712,1030,912 | 713,1698,1592 | 714,4010,3914 | 715,1806,1710 | 716,3818,3722 | 717,2445,2349 | 718,3963,3867 | 719,1071,975 | 720,3695,3599 | 721,3667,3605 | 722,3349,3312 | 723,1168,1139

BATCH_RAW_INFO | 659,3521,2597 | 661,3739,2815 | 667,979,146 | 679,1214,580 | 681,645,33 | 684,625,16 | 685,955,346 | 690,572,22 | 693,569,95 | 695,2176,1741 | 696,2822,2404 | 697,1080,712 | 698,2772,2413 | 701,536,257 | 703,3688,3446 | 704,3204,2962 | 705,2474,2232 | 706,1356,1130 | 707,3377,3166 | 708,1995,1784 | 711,3011,2840 | 712,1031,912 | 713,1699,1592 | 714,4011,3914 | 715,1807,1710 | 716,3819,3722 | 717,2446,2349 | 718,3964,3867 | 719,1072,975 | 720,3696,3599 | 721,3668,3605 | 722,3350,3312 | 723,1169,1139

BATCH_RAW_INFO | 659,3522,2597 | 661,3740,2815 | 667,980,146 | 679,1215,580 | 681,646,33 | 684,626,16 | 685,956,346 | 690,573,22 | 693,570,95 | 695,2177,1741 | 696,2823,2404 | 697,1081,712 | 698,2773,2413 | 701,537,257 | 703,3689,3446 | 704,3205,2962 | 705,2475,2232 | 706,1357,1130 | 707,3378,3166 | 708,1996,1784 | 711,3012,2840 | 712,1032,912 | 713,1700,1592 | 714,4012,3914 | 715,1808,1710 | 716,3820,3722 | 717,2447,2349 | 718,3965,3867 | 719,1073,975 | 720,3697,3599 | 721,3669,3605 | 722,3351,3312 | 723,1170,1139

BATCH_RAW_INFO | 659,3523,2597 | 661,3741,2815 | 667,981,146 | 679,1216,580 | 681,647,33 | 684,627,16 | 685,957,346 | 690,574,22 | 693,571,95 | 695,2178,1741 | 696,2824,2404 | 697,1082,712 | 698,2774,2413 | 701,538,257 | 703,3690,3446 | 704,3206,2962 | 705,2476,2232 | 706,1358,1130 | 707,3379,3166 | 708,1997,1784 | 711,3013,2840 | 712,1033,912 | 713,1701,1592 | 714,4013,3914 | 715,1809,1710 | 716,3821,3722 | 717,2448,2349 | 718,3966,3867 | 719,1074,975 | 720,3698,3599 | 721,3670,3605 | 722,3352,3312 | 723,1171,1139

BATCH_RAW_INFO | 659,3524,2597 | 661,3742,2815 | 667,982,146 | 679,1217,580 | 681,648,33 | 684,628,16 | 685,958,346 | 690,575,22 | 693,572,95 | 695,2179,1741 | 696,2825,2404 | 697,1083,712 | 698,2775,2413 | 701,539,257 | 703,3691,3446 | 704,3207,2962 | 705,2477,2232 | 706,1359,1130 | 707,3380,3166 | 708,1998,1784 | 711,3014,2840 | 712,1034,912 | 713,1702,1592 | 714,4014,3914 | 715,1810,1710 | 716,3822,3722 | 717,2449,2349 | 718,3967,3867 | 719,1075,975 | 720,3699,3599 | 721,3671,3605 | 722,3353,3312 | 723,1172,1139

BATCH_RAW_INFO | 659,3525,2597 | 661,3743,2815 | 667,983,146 | 679,1218,580 | 681,649,33 | 684,629,16 | 685,959,346 | 690,576,22 | 693,573,95 | 695,2180,1741 | 696,2826,2404 | 697,1084,712 | 698,2776,2413 | 701,540,257 | 703,3692,3446 | 704,3208,2962 | 705,2478,2232 | 706,1360,1130 | 707,3381,3166 | 708,1999,1784 | 711,3015,2840 | 712,1035,912 | 713,1703,1592 | 714,4015,3914 | 715,1811,1710 | 716,3823,3722 | 717,2450,2349 | 718,3968,3867 | 719,1076,975 | 720,3700,3599 | 721,3672,3605 | 722,3354,3312 | 723,1173,1139

BATCH_RAW_INFO | 659,3526,2597 | 661,3744,2815 | 667,984,146 | 679,1219,580 | 681,650,33 | 684,630,16 | 685,960,346 | 690,577,22 | 693,574,95 | 695,2181,1741 | 696,2827,2404 | 697,1085,712 | 698,2777,2413 | 701,541,257 | 703,3693,3446 | 704,3209,2962 | 705,2479,2232 | 706,1361,1130 | 707,3382,3166 | 708,2000,1784 | 711,3016,2840 | 712,1036,912 | 713,1704,1592 | 714,4016,3914 | 715,1812,1710 | 716,3824,3722 | 717,2451,2349 | 718,3969,3867 | 719,1077,975 | 720,3701,3599 | 721,3673,3605 | 722,3355,3312 | 723,1174,1139

BATCH_RAW_INFO | 659,3527,2597 | 661,3745,2815 | 667,985,146 | 679,1220,580 | 681,651,33 | 684,631,16 | 685,961,346 | 690,578,22 | 693,575,95 | 695,2182,1741 | 696,2828,2404 | 697,1086,712 | 698,2778,2413 | 701,542,257 | 703,3694,3446 | 704,3210,2962 | 705,2480,2232 | 706,1362,1130 | 707,3383,3166 | 708,2001,1784 | 711,3017,2840 | 712,1037,912 | 713,1705,1592 | 714,4017,3914 | 715,1813,1710 | 716,3825,3722 | 717,2452,2349 | 718,3970,3867 | 719,1078,975 | 720,3702,3599 | 721,3674,3605 | 722,3356,3312 | 723,1175,1139

BATCH_RAW_INFO | 659,3528,2597 | 661,3746,2815 | 667,986,146 | 679,1221,580 | 681,652,33 | 684,632,16 | 685,962,346 | 690,579,22 | 693,576,95 | 695,2183,1741 | 696,2829,2404 | 697,1087,712 | 698,2779,2413 | 701,543,257 | 703,3695,3446 | 704,3211,2962 | 705,2481,2232 | 706,1363,1130 | 707,3384,3166 | 708,2002,1784 | 711,3018,2840 | 712,1038,912 | 713,1706,1592 | 714,4018,3914 | 715,1814,1710 | 716,3826,3722 | 717,2453,2349 | 718,3971,3867 | 719,1079,975 | 720,3703,3599 | 721,3675,3605 | 722,3357,3312 | 723,1176,1139

BATCH_RAW_INFO | 659,3529,2597 | 661,3747,2815 | 667,987,146 | 679,1222,580 | 681,653,33 | 684,633,16 | 685,963,346 | 690,580,22 | 693,577,95 | 695,2184,1741 | 696,2830,2404 | 697,1088,712 | 698,2780,2413 | 701,544,257 | 703,3696,3446 | 704,3212,2962 | 705,2482,2232 | 706,1364,1130 | 707,3385,3166 | 708,2003,1784 | 711,3019,2840 | 712,1039,912 | 713,1707,1592 | 714,4019,3914 | 715,1815,1710 | 716,3827,3722 | 717,2454,2349 | 718,3972,3867 | 719,1080,975 | 720,3704,3599 | 721,3676,3605 | 722,3358,3312 | 723,1177,1139

BATCH_RAW_INFO | 659,3530,2597 | 661,3748,2815 | 667,988,146 | 679,1223,580 | 681,654,33 | 684,634,16 | 685,964,346 | 690,581,22 | 693,578,95 | 695,2185,1741 | 696,2831,2404 | 697,1089,712 | 698,2781,2413 | 701,545,257 | 703,3697,3446 | 704,3213,2962 | 705,2483,2232 | 706,1365,1130 | 707,3386,3166 | 708,2004,1784 | 711,3020,2840 | 712,1040,912 | 713,1708,1592 | 714,4020,3914 | 715,1816,1710 | 716,3828,3722 | 717,2455,2349 | 718,3973,3867 | 719,1081,975 | 720,3705,3599 | 721,3677,3605 | 722,3359,3312 | 723,1178,1139

BATCH_RAW_INFO | 659,3531,2597 | 661,3749,2815 | 667,989,146 | 679,1224,580 | 681,655,33 | 684,635,16 | 685,965,346 | 690,582,22 | 693,579,95 | 695,2186,1741 | 696,2832,2404 | 697,1090,712 | 698,2782,2413 | 701,546,257 | 703,3698,3446 | 704,3214,2962 | 705,2484,2232 | 706,1366,1130 | 707,3387,3166 | 708,2005,1784 | 711,3021,2840 | 712,1041,912 | 713,1709,1592 | 714,4021,3914 | 715,1817,1710 | 716,3829,3722 | 717,2456,2349 | 718,3974,3867 | 719,1082,975 | 720,3706,3599 | 721,3678,3605 | 722,3360,3312 | 723,1179,1139

BATCH_RAW_INFO | 659,3532,2597 | 661,3750,2815 | 667,990,146 | 679,1225,580 | 681,656,33 | 684,636,16 | 685,966,346 | 690,583,22 | 693,580,95 | 695,2187,1741 | 696,2833,2404 | 697,1091,712 | 698,2783,2413 | 701,547,257 | 703,3699,3446 | 704,3215,2962 | 705,2485,2232 | 706,1367,1130 | 707,3388,3166 | 708,2006,1784 | 711,3022,2840 | 712,1042,912 | 713,1710,1592 | 714,4022,3914 | 715,1818,1710 | 716,3830,3722 | 717,2457,2349 | 718,3975,3867 | 719,1083,975 | 720,3707,3599 | 721,3679,3605 | 722,3361,3312 | 723,1180,1139

BATCH_RAW_INFO | 659,3533,2597 | 661,3751,2815 | 667,991,146 | 679,1226,580 | 681,657,33 | 684,637,16 | 685,967,346 | 690,584,22 | 693,581,95 | 695,2188,1741 | 696,2834,2404 | 697,1092,712 | 698,2784,2413 | 701,548,257 | 703,3700,3446 | 704,3216,2962 | 705,2486,2232 | 706,1368,1130 | 707,3389,3166 | 708,2007,1784 | 711,3023,2840 | 712,1043,912 | 713,1711,1592 | 714,4023,3914 | 715,1819,1710 | 716,3831,3722 | 717,2458,2349 | 718,3976,3867 | 719,1084,975 | 720,3708,3599 | 721,3680,3605 | 722,3362,3312 | 723,1181,1139

BATCH_RAW_INFO | 659,3534,2597 | 661,3752,2815 | 667,992,146 | 679,1227,580 | 681,658,33 | 684,638,16 | 685,968,346 | 690,585,22 | 693,582,95 | 695,2189,1741 | 696,2835,2404 | 697,1093,712 | 698,2785,2413 | 701,549,257 | 703,3701,3446 | 704,3217,2962 | 705,2487,2232 | 706,1369,1130 | 707,3390,3166 | 708,2008,1784 | 711,3024,2840 | 712,1044,912 | 713,1712,1592 | 714,4024,3914 | 715,1820,1710 | 716,3832,3722 | 717,2459,2349 | 718,3977,3867 | 719,1085,975 | 720,3709,3599 | 721,3681,3605 | 722,3363,3312 | 723,1182,1139

BATCH_RAW_INFO | 659,3535,2597 | 661,3753,2815 | 667,993,146 | 679,1228,580 | 681,659,33 | 684,639,16 | 685,969,346 | 690,586,22 | 693,583,95 | 695,2190,1741 | 696,2836,2404 | 697,1094,712 | 698,2786,2413 | 701,550,257 | 703,3702,3446 | 704,3218,2962 | 706,1370,1130 | 707,3391,3166 | 708,2009,1784 | 711,3025,2840 | 712,1045,912 | 713,1713,1592 | 714,4025,3914 | 715,1821,1710 | 716,3833,3722 | 717,2460,2349 | 718,3978,3867 | 719,1086,975 | 720,3710,3599 | 721,3682,3605 | 722,3364,3312 | 723,1183,1139

BATCH_RAW_INFO | 659,3536,2597 | 661,3754,2815 | 667,994,146 | 679,1229,580 | 681,660,33 | 684,640,16 | 685,970,346 | 690,587,22 | 693,584,95 | 695,2191,1741 | 696,2837,2404 | 697,1095,712 | 698,2787,2413 | 701,551,257 | 703,3703,3446 | 704,3219,2962 | 706,1371,1130 | 707,3392,3166 | 708,2010,1784 | 711,3026,2840 | 712,1046,912 | 713,1714,1592 | 714,4026,3914 | 715,1822,1710 | 716,3834,3722 | 717,2461,2349 | 718,3979,3867 | 719,1087,975 | 720,3711,3599 | 721,3683,3605 | 722,3365,3312 | 723,1184,1139

BATCH_RAW_INFO | 659,3537,2597 | 661,3755,2815 | 667,995,146 | 679,1230,580 | 681,661,33 | 684,641,16 | 685,971,346 | 690,588,22 | 693,585,95 | 695,2192,1741 | 696,2838,2404 | 697,1096,712 | 698,2788,2413 | 701,552,257 | 703,3704,3446 | 704,3220,2962 | 706,1372,1130 | 707,3393,3166 | 708,2011,1784 | 711,3027,2840 | 712,1047,912 | 713,1715,1592 | 714,4027,3914 | 715,1823,1710 | 716,3835,3722 | 717,2462,2349 | 718,3980,3867 | 719,1088,975 | 720,3712,3599 | 721,3684,3605 | 722,3366,3312 | 723,1185,1139

BATCH_RAW_INFO | 659,3538,2597 | 661,3756,2815 | 667,996,146 | 679,1231,580 | 681,662,33 | 684,642,16 | 685,972,346 | 690,589,22 | 693,586,95 | 695,2193,1741 | 696,2839,2404 | 697,1097,712 | 698,2789,2413 | 701,553,257 | 703,3705,3446 | 704,3221,2962 | 706,1373,1130 | 707,3394,3166 | 708,2012,1784 | 711,3028,2840 | 712,1048,912 | 713,1716,1592 | 714,4028,3914 | 715,1824,1710 | 716,3836,3722 | 717,2463,2349 | 718,3981,3867 | 719,1089,975 | 720,3713,3599 | 721,3685,3605 | 722,3367,3312 | 723,1186,1139

BATCH_RAW_INFO | 659,3539,2597 | 661,3757,2815 | 667,997,146 | 679,1232,580 | 681,663,33 | 684,643,16 | 685,973,346 | 690,590,22 | 693,587,95 | 695,2194,1741 | 696,2840,2404 | 697,1098,712 | 698,2790,2413 | 701,554,257 | 703,3706,3446 | 704,3222,2962 | 706,1374,1130 | 707,3395,3166 | 708,2013,1784 | 711,3029,2840 | 712,1049,912 | 713,1717,1592 | 714,4029,3914 | 715,1825,1710 | 716,3837,3722 | 717,2464,2349 | 718,3982,3867 | 719,1090,975 | 720,3714,3599 | 721,3686,3605 | 722,3368,3312 | 723,1187,1139

BATCH_RAW_INFO | 659,3540,2597 | 661,3758,2815 | 667,998,146 | 679,1233,580 | 681,664,33 | 684,644,16 | 685,974,346 | 690,591,22 | 693,588,95 | 695,2195,1741 | 696,2841,2404 | 697,1099,712 | 698,2791,2413 | 701,555,257 | 703,3707,3446 | 704,3223,2962 | 706,1375,1130 | 707,3396,3166 | 708,2014,1784 | 711,3030,2840 | 712,1050,912 | 713,1718,1592 | 714,4030,3914 | 715,1826,1710 | 716,3838,3722 | 717,2465,2349 | 718,3983,3867 | 719,1091,975 | 720,3715,3599 | 721,3687,3605 | 722,3369,3312 | 723,1188,1139

BATCH_RAW_INFO | 659,3541,2597 | 661,3759,2815 | 667,999,146 | 679,1234,580 | 681,665,33 | 684,645,16 | 685,975,346 | 690,592,22 | 693,589,95 | 695,2196,1741 | 696,2842,2404 | 697,1100,712 | 698,2792,2413 | 701,556,257 | 703,3708,3446 | 704,3224,2962 | 706,1376,1130 | 707,3397,3166 | 708,2015,1784 | 711,3031,2840 | 712,1051,912 | 713,1719,1592 | 714,4031,3914 | 715,1827,1710 | 716,3839,3722 | 717,2466,2349 | 718,3984,3867 | 719,1092,975 | 720,3716,3599 | 721,3688,3605 | 722,3370,3312 | 723,1189,1139

BATCH_RAW_INFO | 659,3542,2597 | 661,3760,2815 | 667,1000,146 | 679,1235,580 | 681,666,33 | 684,646,16 | 685,976,346 | 690,593,22 | 693,590,95 | 695,2197,1741 | 696,2843,2404 | 697,1101,712 | 698,2793,2413 | 701,557,257 | 703,3709,3446 | 704,3225,2962 | 706,1377,1130 | 707,3398,3166 | 708,2016,1784 | 711,3032,2840 | 712,1052,912 | 713,1720,1592 | 714,4032,3914 | 715,1828,1710 | 716,3840,3722 | 717,2467,2349 | 718,3985,3867 | 719,1093,975 | 720,3717,3599 | 721,3689,3605 | 722,3371,3312 | 723,1190,1139

BATCH_RAW_INFO | 659,3543,2597 | 661,3761,2815 | 667,1001,146 | 679,1236,580 | 681,667,33 | 684,647,16 | 685,977,346 | 690,594,22 | 693,591,95 | 695,2198,1741 | 696,2844,2404 | 697,1102,712 | 698,2794,2413 | 701,558,257 | 703,3710,3446 | 704,3226,2962 | 706,1378,1130 | 707,3399,3166 | 708,2017,1784 | 711,3033,2840 | 712,1053,912 | 713,1721,1592 | 714,4033,3914 | 715,1829,1710 | 716,3841,3722 | 717,2468,2349 | 718,3986,3867 | 719,1094,975 | 720,3718,3599 | 721,3690,3605 | 722,3372,3312 | 723,1191,1139

BATCH_RAW_INFO | 659,3544,2597 | 661,3762,2815 | 667,1002,146 | 679,1237,580 | 681,668,33 | 684,648,16 | 685,978,346 | 690,595,22 | 693,592,95 | 695,2199,1741 | 696,2845,2404 | 697,1103,712 | 698,2795,2413 | 701,559,257 | 703,3711,3446 | 704,3227,2962 | 706,1379,1130 | 707,3400,3166 | 708,2018,1784 | 711,3034,2840 | 712,1054,912 | 713,1722,1592 | 714,4034,3914 | 715,1830,1710 | 716,3842,3722 | 717,2469,2349 | 718,3987,3867 | 719,1095,975 | 720,3719,3599 | 721,3691,3605 | 722,3373,3312 | 723,1192,1139

BATCH_RAW_INFO | 659,3545,2597 | 661,3763,2815 | 667,1003,146 | 679,1238,580 | 681,669,33 | 684,649,16 | 685,979,346 | 690,596,22 | 693,593,95 | 695,2200,1741 | 696,2846,2404 | 697,1104,712 | 698,2796,2413 | 701,560,257 | 703,3712,3446 | 704,3228,2962 | 706,1380,1130 | 707,3401,3166 | 708,2019,1784 | 711,3035,2840 | 712,1055,912 | 713,1723,1592 | 714,4035,3914 | 715,1831,1710 | 716,3843,3722 | 717,2470,2349 | 718,3988,3867 | 719,1096,975 | 720,3720,3599 | 721,3692,3605 | 722,3374,3312 | 723,1193,1139

BATCH_RAW_INFO | 659,3546,2597 | 667,1004,146 | 679,1239,580 | 681,670,33 | 684,650,16 | 685,980,346 | 690,597,22 | 693,594,95 | 695,2201,1741 | 696,2847,2404 | 697,1105,712 | 698,2797,2413 | 701,561,257 | 703,3713,3446 | 704,3229,2962 | 706,1381,1130 | 707,3402,3166 | 708,2020,1784 | 711,3036,2840 | 712,1056,912 | 713,1724,1592 | 714,4036,3914 | 715,1832,1710 | 716,3844,3722 | 717,2471,2349 | 718,3989,3867 | 719,1097,975 | 720,3721,3599 | 721,3693,3605 | 722,3375,3312 | 723,1194,1139

BATCH_RAW_INFO | 724,14,13

BATCH_RAW_INFO | 659,3547,2597 | 667,1005,146 | 679,1240,580 | 681,671,33 | 684,651,16 | 685,981,346 | 690,598,22 | 693,595,95 | 695,2202,1741 | 696,2848,2404 | 697,1106,712 | 698,2798,2413 | 701,562,257 | 703,3714,3446 | 704,3230,2962 | 706,1382,1130 | 707,3403,3166 | 708,2021,1784 | 711,3037,2840 | 712,1057,912 | 713,1725,1592 | 714,4037,3914 | 715,1833,1710 | 716,3845,3722 | 717,2472,2349 | 718,3990,3867 | 719,1098,975 | 720,3722,3599 | 721,3694,3605 | 722,3376,3312 | 723,1195,1139 | 724,15,13

BATCH_RAW_INFO | 659,3548,2597 | 667,1006,146 | 679,1241,580 | 681,672,33 | 684,652,16 | 685,982,346 | 690,599,22 | 693,596,95 | 695,2203,1741 | 696,2849,2404 | 697,1107,712 | 698,2799,2413 | 701,563,257 | 703,3715,3446 | 704,3231,2962 | 706,1383,1130 | 707,3404,3166 | 708,2022,1784 | 711,3038,2840 | 712,1058,912 | 713,1726,1592 | 714,4038,3914 | 715,1834,1710 | 716,3846,3722 | 717,2473,2349 | 718,3991,3867 | 719,1099,975 | 720,3723,3599 | 721,3695,3605 | 722,3377,3312 | 723,1196,1139 | 724,16,13

BATCH_RAW_INFO | 659,3549,2597 | 667,1007,146 | 679,1242,580 | 681,673,33 | 684,653,16 | 685,983,346 | 690,600,22 | 693,597,95 | 695,2204,1741 | 696,2850,2404 | 697,1108,712 | 698,2800,2413 | 701,564,257 | 703,3716,3446 | 704,3232,2962 | 706,1384,1130 | 707,3405,3166 | 708,2023,1784 | 711,3039,2840 | 712,1059,912 | 713,1727,1592 | 714,4039,3914 | 715,1835,1710 | 716,3847,3722 | 717,2474,2349 | 718,3992,3867 | 719,1100,975 | 720,3724,3599 | 721,3696,3605 | 722,3378,3312 | 723,1197,1139 | 724,17,13

BATCH_RAW_INFO | 659,3550,2597 | 667,1008,146 | 679,1243,580 | 681,674,33 | 684,654,16 | 685,984,346 | 690,601,22 | 693,598,95 | 695,2205,1741 | 696,2851,2404 | 697,1109,712 | 698,2801,2413 | 701,565,257 | 703,3717,3446 | 704,3233,2962 | 706,1385,1130 | 707,3406,3166 | 708,2024,1784 | 711,3040,2840 | 712,1060,912 | 713,1728,1592 | 714,4040,3914 | 715,1836,1710 | 716,3848,3722 | 717,2475,2349 | 718,3993,3867 | 719,1101,975 | 720,3725,3599 | 721,3697,3605 | 722,3379,3312 | 723,1198,1139 | 724,18,13

BATCH_RAW_INFO | 659,3551,2597 | 667,1009,146 | 679,1244,580 | 681,675,33 | 684,655,16 | 685,985,346 | 690,602,22 | 693,599,95 | 695,2206,1741 | 696,2852,2404 | 697,1110,712 | 698,2802,2413 | 701,566,257 | 703,3718,3446 | 704,3234,2962 | 706,1386,1130 | 707,3407,3166 | 708,2025,1784 | 711,3041,2840 | 712,1061,912 | 713,1729,1592 | 714,4041,3914 | 715,1837,1710 | 716,3849,3722 | 717,2476,2349 | 718,3994,3867 | 719,1102,975 | 720,3726,3599 | 721,3698,3605 | 722,3380,3312 | 723,1199,1139 | 724,19,13

BATCH_RAW_INFO | 659,3552,2597 | 667,1010,146 | 679,1245,580 | 681,676,33 | 684,656,16 | 685,986,346 | 690,603,22 | 693,600,95 | 695,2207,1741 | 696,2853,2404 | 697,1111,712 | 698,2803,2413 | 701,567,257 | 703,3719,3446 | 704,3235,2962 | 706,1387,1130 | 707,3408,3166 | 708,2026,1784 | 711,3042,2840 | 712,1062,912 | 713,1730,1592 | 714,4042,3914 | 715,1838,1710 | 716,3850,3722 | 717,2477,2349 | 718,3995,3867 | 719,1103,975 | 720,3727,3599 | 721,3699,3605 | 722,3381,3312 | 723,1200,1139 | 724,20,13

BATCH_RAW_INFO | 659,3553,2597 | 667,1011,146 | 679,1246,580 | 681,677,33 | 684,657,16 | 685,987,346 | 690,604,22 | 693,601,95 | 695,2208,1741 | 696,2854,2404 | 697,1112,712 | 698,2804,2413 | 701,568,257 | 703,3720,3446 | 704,3236,2962 | 706,1388,1130 | 707,3409,3166 | 708,2027,1784 | 711,3043,2840 | 712,1063,912 | 713,1731,1592 | 714,4043,3914 | 715,1839,1710 | 716,3851,3722 | 717,2478,2349 | 718,3996,3867 | 719,1104,975 | 720,3728,3599 | 721,3700,3605 | 722,3382,3312 | 723,1201,1139 | 724,21,13

BATCH_RAW_INFO | 659,3554,2597 | 667,1012,146 | 679,1247,580 | 681,678,33 | 684,658,16 | 685,988,346 | 690,605,22 | 693,602,95 | 695,2209,1741 | 696,2855,2404 | 697,1113,712 | 698,2805,2413 | 701,569,257 | 703,3721,3446 | 704,3237,2962 | 706,1389,1130 | 707,3410,3166 | 708,2028,1784 | 711,3044,2840 | 712,1064,912 | 713,1732,1592 | 714,4044,3914 | 715,1840,1710 | 716,3852,3722 | 717,2479,2349 | 718,3997,3867 | 719,1105,975 | 720,3729,3599 | 721,3701,3605 | 722,3383,3312 | 723,1202,1139 | 724,22,13

BATCH_RAW_INFO | 659,3555,2597 | 667,1013,146 | 679,1248,580 | 681,679,33 | 684,659,16 | 685,989,346 | 690,606,22 | 693,603,95 | 695,2210,1741 | 696,2856,2404 | 697,1114,712 | 698,2806,2413 | 701,570,257 | 703,3722,3446 | 704,3238,2962 | 706,1390,1130 | 707,3411,3166 | 708,2029,1784 | 711,3045,2840 | 712,1065,912 | 713,1733,1592 | 714,4045,3914 | 715,1841,1710 | 716,3853,3722 | 717,2480,2349 | 718,3998,3867 | 719,1106,975 | 720,3730,3599 | 721,3702,3605 | 722,3384,3312 | 723,1203,1139 | 724,23,13

BATCH_RAW_INFO | 659,3556,2597 | 667,1014,146 | 679,1249,580 | 681,680,33 | 684,660,16 | 685,990,346 | 690,607,22 | 693,604,95 | 695,2211,1741 | 696,2857,2404 | 697,1115,712 | 698,2807,2413 | 701,571,257 | 703,3723,3446 | 704,3239,2962 | 706,1391,1130 | 707,3412,3166 | 708,2030,1784 | 711,3046,2840 | 712,1066,912 | 713,1734,1592 | 714,4046,3914 | 715,1842,1710 | 716,3854,3722 | 717,2481,2349 | 718,3999,3867 | 719,1107,975 | 720,3731,3599 | 721,3703,3605 | 722,3385,3312 | 723,1204,1139 | 724,24,13

BATCH_RAW_INFO | 659,3557,2597 | 667,1015,146 | 679,1250,580 | 681,681,33 | 684,661,16 | 685,991,346 | 690,608,22 | 693,605,95 | 695,2212,1741 | 696,2858,2404 | 697,1116,712 | 698,2808,2413 | 701,572,257 | 703,3724,3446 | 704,3240,2962 | 706,1392,1130 | 707,3413,3166 | 708,2031,1784 | 711,3047,2840 | 712,1067,912 | 713,1735,1592 | 714,4047,3914 | 715,1843,1710 | 716,3855,3722 | 717,2482,2349 | 718,4000,3867 | 719,1108,975 | 720,3732,3599 | 721,3704,3605 | 722,3386,3312 | 723,1205,1139 | 724,25,13

BATCH_RAW_INFO | 659,3558,2597 | 667,1016,146 | 679,1251,580 | 681,682,33 | 684,662,16 | 685,992,346 | 690,609,22 | 693,606,95 | 695,2213,1741 | 696,2859,2404 | 697,1117,712 | 698,2809,2413 | 701,573,257 | 703,3725,3446 | 704,3241,2962 | 706,1393,1130 | 707,3414,3166 | 708,2032,1784 | 711,3048,2840 | 712,1068,912 | 713,1736,1592 | 714,4048,3914 | 715,1844,1710 | 716,3856,3722 | 717,2483,2349 | 718,4001,3867 | 719,1109,975 | 720,3733,3599 | 721,3705,3605 | 722,3387,3312 | 723,1206,1139 | 724,26,13

BATCH_RAW_INFO | 659,3559,2597 | 667,1017,146 | 679,1252,580 | 681,683,33 | 684,663,16 | 685,993,346 | 690,610,22 | 693,607,95 | 695,2214,1741 | 696,2860,2404 | 697,1118,712 | 698,2810,2413 | 701,574,257 | 703,3726,3446 | 704,3242,2962 | 706,1394,1130 | 707,3415,3166 | 708,2033,1784 | 711,3049,2840 | 712,1069,912 | 713,1737,1592 | 714,4049,3914 | 715,1845,1710 | 716,3857,3722 | 717,2484,2349 | 718,4002,3867 | 719,1110,975 | 720,3734,3599 | 721,3706,3605 | 722,3388,3312 | 723,1207,1139 | 724,27,13

BATCH_RAW_INFO | 659,3560,2597 | 667,1018,146 | 679,1253,580 | 681,684,33 | 684,664,16 | 685,994,346 | 690,611,22 | 693,608,95 | 695,2215,1741 | 696,2861,2404 | 697,1119,712 | 698,2811,2413 | 701,575,257 | 703,3727,3446 | 704,3243,2962 | 706,1395,1130 | 707,3416,3166 | 708,2034,1784 | 711,3050,2840 | 712,1070,912 | 713,1738,1592 | 714,4050,3914 | 715,1846,1710 | 716,3858,3722 | 717,2485,2349 | 718,4003,3867 | 719,1111,975 | 720,3735,3599 | 721,3707,3605 | 722,3389,3312 | 723,1208,1139 | 724,28,13

BATCH_RAW_INFO | 659,3561,2597 | 667,1019,146 | 679,1254,580 | 681,685,33 | 684,665,16 | 685,995,346 | 690,612,22 | 693,609,95 | 695,2216,1741 | 696,2862,2404 | 697,1120,712 | 698,2812,2413 | 701,576,257 | 703,3728,3446 | 704,3244,2962 | 706,1396,1130 | 707,3417,3166 | 708,2035,1784 | 711,3051,2840 | 712,1071,912 | 713,1739,1592 | 714,4051,3914 | 715,1847,1710 | 716,3859,3722 | 717,2486,2349 | 718,4004,3867 | 719,1112,975 | 720,3736,3599 | 721,3708,3605 | 722,3390,3312 | 723,1209,1139 | 724,29,13

BATCH_RAW_INFO | 659,3562,2597 | 667,1020,146 | 679,1255,580 | 681,686,33 | 684,666,16 | 685,996,346 | 690,613,22 | 693,610,95 | 695,2217,1741 | 696,2863,2404 | 697,1121,712 | 698,2813,2413 | 701,577,257 | 703,3729,3446 | 704,3245,2962 | 706,1397,1130 | 707,3418,3166 | 708,2036,1784 | 711,3052,2840 | 712,1072,912 | 713,1740,1592 | 714,4052,3914 | 715,1848,1710 | 716,3860,3722 | 717,2487,2349 | 718,4005,3867 | 719,1113,975 | 720,3737,3599 | 721,3709,3605 | 722,3391,3312 | 723,1210,1139 | 724,30,13

BATCH_RAW_INFO | 659,3563,2597 | 667,1021,146 | 679,1256,580 | 681,687,33 | 684,667,16 | 685,997,346 | 690,614,22 | 693,611,95 | 695,2218,1741 | 696,2864,2404 | 697,1122,712 | 698,2814,2413 | 701,578,257 | 703,3730,3446 | 704,3246,2962 | 706,1398,1130 | 707,3419,3166 | 708,2037,1784 | 711,3053,2840 | 712,1073,912 | 713,1741,1592 | 714,4053,3914 | 715,1849,1710 | 716,3861,3722 | 717,2488,2349 | 718,4006,3867 | 719,1114,975 | 720,3738,3599 | 721,3710,3605 | 722,3392,3312 | 723,1211,1139 | 724,31,13

BATCH_RAW_INFO | 659,3564,2597 | 667,1022,146 | 679,1257,580 | 681,688,33 | 684,668,16 | 685,998,346 | 690,615,22 | 693,612,95 | 695,2219,1741 | 696,2865,2404 | 697,1123,712 | 698,2815,2413 | 701,579,257 | 703,3731,3446 | 704,3247,2962 | 706,1399,1130 | 707,3420,3166 | 708,2038,1784 | 711,3054,2840 | 712,1074,912 | 713,1742,1592 | 714,4054,3914 | 715,1850,1710 | 716,3862,3722 | 717,2489,2349 | 718,4007,3867 | 719,1115,975 | 720,3739,3599 | 721,3711,3605 | 722,3393,3312 | 723,1212,1139 | 724,32,13

BATCH_RAW_INFO | 659,3565,2597 | 667,1023,146 | 679,1258,580 | 681,689,33 | 684,669,16 | 685,999,346 | 690,616,22 | 693,613,95 | 695,2220,1741 | 696,2866,2404 | 697,1124,712 | 698,2816,2413 | 701,580,257 | 703,3732,3446 | 704,3248,2962 | 706,1400,1130 | 707,3421,3166 | 708,2039,1784 | 711,3055,2840 | 712,1075,912 | 713,1743,1592 | 714,4055,3914 | 715,1851,1710 | 716,3863,3722 | 717,2490,2349 | 718,4008,3867 | 719,1116,975 | 720,3740,3599 | 721,3712,3605 | 722,3394,3312 | 723,1213,1139 | 724,33,13

BATCH_RAW_INFO | 659,3566,2597 | 667,1024,146 | 679,1259,580 | 681,690,33 | 684,670,16 | 685,1000,346 | 690,617,22 | 693,614,95 | 695,2221,1741 | 696,2867,2404 | 697,1125,712 | 698,2817,2413 | 701,581,257 | 703,3733,3446 | 704,3249,2962 | 706,1401,1130 | 707,3422,3166 | 708,2040,1784 | 711,3056,2840 | 712,1076,912 | 713,1744,1592 | 714,4056,3914 | 715,1852,1710 | 716,3864,3722 | 717,2491,2349 | 718,4009,3867 | 719,1117,975 | 720,3741,3599 | 721,3713,3605 | 722,3395,3312 | 723,1214,1139 | 724,34,13

BATCH_RAW_INFO | 659,3567,2597 | 667,1025,146 | 679,1260,580 | 681,691,33 | 684,671,16 | 685,1001,346 | 690,618,22 | 693,615,95 | 695,2222,1741 | 696,2868,2404 | 697,1126,712 | 698,2818,2413 | 701,582,257 | 703,3734,3446 | 704,3250,2962 | 706,1402,1130 | 707,3423,3166 | 708,2041,1784 | 711,3057,2840 | 712,1077,912 | 713,1745,1592 | 714,4057,3914 | 715,1853,1710 | 716,3865,3722 | 717,2492,2349 | 718,4010,3867 | 719,1118,975 | 720,3742,3599 | 721,3714,3605 | 722,3396,3312 | 723,1215,1139 | 724,35,13

BATCH_RAW_INFO | 659,3568,2597 | 667,1026,146 | 679,1261,580 | 681,692,33 | 684,672,16 | 685,1002,346 | 690,619,22 | 693,616,95 | 695,2223,1741 | 696,2869,2404 | 697,1127,712 | 698,2819,2413 | 701,583,257 | 703,3735,3446 | 704,3251,2962 | 706,1403,1130 | 707,3424,3166 | 708,2042,1784 | 711,3058,2840 | 712,1078,912 | 713,1746,1592 | 714,4058,3914 | 715,1854,1710 | 716,3866,3722 | 717,2493,2349 | 718,4011,3867 | 719,1119,975 | 720,3743,3599 | 721,3715,3605 | 722,3397,3312 | 723,1216,1139 | 724,36,13

BATCH_RAW_INFO | 659,3569,2597 | 667,1027,146 | 679,1262,580 | 681,693,33 | 684,673,16 | 685,1003,346 | 690,620,22 | 693,617,95 | 695,2224,1741 | 696,2870,2404 | 697,1128,712 | 698,2820,2413 | 701,584,257 | 703,3736,3446 | 704,3252,2962 | 706,1404,1130 | 707,3425,3166 | 708,2043,1784 | 711,3059,2840 | 712,1079,912 | 713,1747,1592 | 714,4059,3914 | 715,1855,1710 | 716,3867,3722 | 717,2494,2349 | 718,4012,3867 | 719,1120,975 | 720,3744,3599 | 721,3716,3605 | 722,3398,3312 | 723,1217,1139 | 724,37,13

BATCH_RAW_INFO | 659,3570,2597 | 667,1028,146 | 679,1263,580 | 681,694,33 | 684,674,16 | 685,1004,346 | 690,621,22 | 693,618,95 | 695,2225,1741 | 696,2871,2404 | 697,1129,712 | 698,2821,2413 | 701,585,257 | 703,3737,3446 | 704,3253,2962 | 706,1405,1130 | 707,3426,3166 | 708,2044,1784 | 711,3060,2840 | 712,1080,912 | 713,1748,1592 | 714,4060,3914 | 715,1856,1710 | 716,3868,3722 | 717,2495,2349 | 718,4013,3867 | 719,1121,975 | 720,3745,3599 | 721,3717,3605 | 722,3399,3312 | 723,1218,1139 | 724,38,13

BATCH_RAW_INFO | 659,3571,2597 | 667,1029,146 | 679,1264,580 | 681,695,33 | 684,675,16 | 685,1005,346 | 690,622,22 | 693,619,95 | 695,2226,1741 | 696,2872,2404 | 697,1130,712 | 698,2822,2413 | 701,586,257 | 703,3738,3446 | 704,3254,2962 | 706,1406,1130 | 707,3427,3166 | 708,2045,1784 | 711,3061,2840 | 712,1081,912 | 713,1749,1592 | 714,4061,3914 | 715,1857,1710 | 716,3869,3722 | 717,2496,2349 | 718,4014,3867 | 719,1122,975 | 720,3746,3599 | 721,3718,3605 | 722,3400,3312 | 723,1219,1139 | 724,39,13

BATCH_RAW_INFO | 659,3572,2597 | 667,1030,146 | 679,1265,580 | 681,696,33 | 684,676,16 | 685,1006,346 | 690,623,22 | 693,620,95 | 695,2227,1741 | 696,2873,2404 | 697,1131,712 | 698,2823,2413 | 701,587,257 | 703,3739,3446 | 704,3255,2962 | 706,1407,1130 | 707,3428,3166 | 708,2046,1784 | 711,3062,2840 | 712,1082,912 | 713,1750,1592 | 714,4062,3914 | 715,1858,1710 | 716,3870,3722 | 717,2497,2349 | 718,4015,3867 | 719,1123,975 | 720,3747,3599 | 721,3719,3605 | 722,3401,3312 | 723,1220,1139 | 724,40,13

BATCH_RAW_INFO | 659,3573,2597 | 667,1031,146 | 679,1266,580 | 681,697,33 | 684,677,16 | 685,1007,346 | 690,624,22 | 693,621,95 | 695,2228,1741 | 696,2874,2404 | 697,1132,712 | 698,2824,2413 | 701,588,257 | 703,3740,3446 | 704,3256,2962 | 706,1408,1130 | 707,3429,3166 | 708,2047,1784 | 711,3063,2840 | 712,1083,912 | 713,1751,1592 | 714,4063,3914 | 715,1859,1710 | 716,3871,3722 | 717,2498,2349 | 718,4016,3867 | 719,1124,975 | 720,3748,3599 | 721,3720,3605 | 722,3402,3312 | 723,1221,1139 | 724,41,13

BATCH_RAW_INFO | 659,3574,2597 | 667,1032,146 | 679,1267,580 | 681,698,33 | 684,678,16 | 685,1008,346 | 690,625,22 | 693,622,95 | 695,2229,1741 | 696,2875,2404 | 697,1133,712 | 698,2825,2413 | 701,589,257 | 703,3741,3446 | 704,3257,2962 | 706,1409,1130 | 707,3430,3166 | 708,2048,1784 | 711,3064,2840 | 712,1084,912 | 713,1752,1592 | 714,4064,3914 | 715,1860,1710 | 716,3872,3722 | 717,2499,2349 | 718,4017,3867 | 719,1125,975 | 720,3749,3599 | 721,3721,3605 | 722,3403,3312 | 723,1222,1139 | 724,42,13

BATCH_RAW_INFO | 659,3575,2597 | 667,1033,146 | 679,1268,580 | 681,699,33 | 684,679,16 | 685,1009,346 | 690,626,22 | 693,623,95 | 695,2230,1741 | 696,2876,2404 | 697,1134,712 | 698,2826,2413 | 701,590,257 | 703,3742,3446 | 704,3258,2962 | 706,1410,1130 | 707,3431,3166 | 708,2049,1784 | 711,3065,2840 | 712,1085,912 | 713,1753,1592 | 714,4065,3914 | 715,1861,1710 | 716,3873,3722 | 717,2500,2349 | 718,4018,3867 | 719,1126,975 | 720,3750,3599 | 721,3722,3605 | 722,3404,3312 | 723,1223,1139 | 724,43,13

BATCH_RAW_INFO | 659,3576,2597 | 667,1034,146 | 679,1269,580 | 681,700,33 | 684,680,16 | 685,1010,346 | 690,627,22 | 693,624,95 | 695,2231,1741 | 696,2877,2404 | 697,1135,712 | 698,2827,2413 | 701,591,257 | 703,3743,3446 | 704,3259,2962 | 706,1411,1130 | 707,3432,3166 | 708,2050,1784 | 711,3066,2840 | 712,1086,912 | 713,1754,1592 | 714,4066,3914 | 715,1862,1710 | 716,3874,3722 | 717,2501,2349 | 718,4019,3867 | 719,1127,975 | 720,3751,3599 | 721,3723,3605 | 722,3405,3312 | 723,1224,1139 | 724,44,13

BATCH_RAW_INFO | 659,3577,2597 | 667,1035,146 | 679,1270,580 | 681,701,33 | 684,681,16 | 685,1011,346 | 690,628,22 | 693,625,95 | 695,2232,1741 | 696,2878,2404 | 697,1136,712 | 698,2828,2413 | 701,592,257 | 703,3744,3446 | 704,3260,2962 | 706,1412,1130 | 707,3433,3166 | 708,2051,1784 | 711,3067,2840 | 712,1087,912 | 713,1755,1592 | 714,4067,3914 | 715,1863,1710 | 716,3875,3722 | 717,2502,2349 | 718,4020,3867 | 719,1128,975 | 720,3752,3599 | 721,3724,3605 | 722,3406,3312 | 723,1225,1139 | 724,45,13

BATCH_RAW_INFO | 659,3578,2597 | 667,1036,146 | 679,1271,580 | 681,702,33 | 684,682,16 | 685,1012,346 | 690,629,22 | 693,626,95 | 695,2233,1741 | 696,2879,2404 | 697,1137,712 | 698,2829,2413 | 701,593,257 | 703,3745,3446 | 704,3261,2962 | 706,1413,1130 | 707,3434,3166 | 708,2052,1784 | 711,3068,2840 | 712,1088,912 | 713,1756,1592 | 714,4068,3914 | 715,1864,1710 | 716,3876,3722 | 717,2503,2349 | 718,4021,3867 | 719,1129,975 | 720,3753,3599 | 721,3725,3605 | 722,3407,3312 | 723,1226,1139 | 724,46,13

BATCH_RAW_INFO | 659,3579,2597 | 667,1037,146 | 679,1272,580 | 681,703,33 | 684,683,16 | 685,1013,346 | 690,630,22 | 693,627,95 | 695,2234,1741 | 696,2880,2404 | 697,1138,712 | 698,2830,2413 | 701,594,257 | 703,3746,3446 | 704,3262,2962 | 706,1414,1130 | 707,3435,3166 | 708,2053,1784 | 711,3069,2840 | 712,1089,912 | 713,1757,1592 | 714,4069,3914 | 715,1865,1710 | 716,3877,3722 | 717,2504,2349 | 718,4022,3867 | 719,1130,975 | 720,3754,3599 | 721,3726,3605 | 722,3408,3312 | 723,1227,1139 | 724,47,13

BATCH_RAW_INFO | 659,3580,2597 | 667,1038,146 | 679,1273,580 | 681,704,33 | 684,684,16 | 690,631,22 | 693,628,95 | 695,2235,1741 | 696,2881,2404 | 697,1139,712 | 698,2831,2413 | 701,595,257 | 704,3263,2962 | 706,1415,1130 | 707,3436,3166 | 708,2054,1784 | 711,3070,2840 | 712,1090,912 | 713,1758,1592 | 714,4070,3914 | 715,1866,1710 | 716,3878,3722 | 717,2505,2349 | 718,4023,3867 | 719,1131,975 | 720,3755,3599 | 721,3727,3605 | 722,3409,3312 | 723,1228,1139 | 724,48,13

BATCH_RAW_INFO | 659,3581,2597 | 667,1039,146 | 679,1274,580 | 681,705,33 | 684,685,16 | 690,632,22 | 693,629,95 | 695,2236,1741 | 696,2882,2404 | 697,1140,712 | 698,2832,2413 | 701,596,257 | 704,3264,2962 | 706,1416,1130 | 707,3437,3166 | 708,2055,1784 | 711,3071,2840 | 712,1091,912 | 713,1759,1592 | 714,4071,3914 | 715,1867,1710 | 716,3879,3722 | 717,2506,2349 | 718,4024,3867 | 719,1132,975 | 720,3756,3599 | 721,3728,3605 | 722,3410,3312 | 723,1229,1139 | 724,49,13

BATCH_RAW_INFO | 659,3582,2597 | 667,1040,146 | 679,1275,580 | 681,706,33 | 684,686,16 | 690,633,22 | 693,630,95 | 695,2237,1741 | 696,2883,2404 | 697,1141,712 | 698,2833,2413 | 701,597,257 | 704,3265,2962 | 706,1417,1130 | 707,3438,3166 | 708,2056,1784 | 711,3072,2840 | 712,1092,912 | 713,1760,1592 | 714,4072,3914 | 715,1868,1710 | 716,3880,3722 | 717,2507,2349 | 718,4025,3867 | 719,1133,975 | 720,3757,3599 | 721,3729,3605 | 722,3411,3312 | 723,1230,1139 | 724,50,13

BATCH_RAW_INFO | 659,3583,2597 | 667,1041,146 | 679,1276,580 | 681,707,33 | 684,687,16 | 690,634,22 | 693,631,95 | 695,2238,1741 | 696,2884,2404 | 697,1142,712 | 698,2834,2413 | 701,598,257 | 704,3266,2962 | 706,1418,1130 | 707,3439,3166 | 708,2057,1784 | 711,3073,2840 | 712,1093,912 | 713,1761,1592 | 714,4073,3914 | 715,1869,1710 | 716,3881,3722 | 717,2508,2349 | 718,4026,3867 | 719,1134,975 | 720,3758,3599 | 721,3730,3605 | 722,3412,3312 | 723,1231,1139 | 724,51,13

BATCH_RAW_INFO | 659,3584,2597 | 667,1042,146 | 679,1277,580 | 681,708,33 | 684,688,16 | 690,635,22 | 693,632,95 | 695,2239,1741 | 696,2885,2404 | 697,1143,712 | 698,2835,2413 | 701,599,257 | 704,3267,2962 | 706,1419,1130 | 707,3440,3166 | 708,2058,1784 | 711,3074,2840 | 712,1094,912 | 713,1762,1592 | 714,4074,3914 | 715,1870,1710 | 716,3882,3722 | 717,2509,2349 | 718,4027,3867 | 719,1135,975 | 720,3759,3599 | 721,3731,3605 | 722,3413,3312 | 723,1232,1139 | 724,52,13

BATCH_RAW_INFO | 659,3585,2597 | 667,1043,146 | 679,1278,580 | 681,709,33 | 684,689,16 | 690,636,22 | 693,633,95 | 695,2240,1741 | 696,2886,2404 | 697,1144,712 | 698,2836,2413 | 701,600,257 | 704,3268,2962 | 706,1420,1130 | 707,3441,3166 | 708,2059,1784 | 711,3075,2840 | 712,1095,912 | 713,1763,1592 | 714,4075,3914 | 715,1871,1710 | 716,3883,3722 | 717,2510,2349 | 718,4028,3867 | 719,1136,975 | 720,3760,3599 | 721,3732,3605 | 722,3414,3312 | 723,1233,1139 | 724,53,13

BATCH_RAW_INFO | 659,3586,2597 | 667,1044,146 | 679,1279,580 | 681,710,33 | 690,637,22 | 693,634,95 | 695,2241,1741 | 696,2887,2404 | 697,1145,712 | 698,2837,2413 | 701,601,257 | 704,3269,2962 | 706,1421,1130 | 707,3442,3166 | 708,2060,1784 | 711,3076,2840 | 712,1096,912 | 713,1764,1592 | 714,4076,3914 | 715,1872,1710 | 716,3884,3722 | 717,2511,2349 | 718,4029,3867 | 719,1137,975 | 720,3761,3599 | 721,3733,3605 | 722,3415,3312 | 723,1234,1139 | 724,54,13

BATCH_RAW_INFO | 659,3587,2597 | 667,1045,146 | 679,1280,580 | 681,711,33 | 690,638,22 | 693,635,95 | 695,2242,1741 | 696,2888,2404 | 697,1146,712 | 698,2838,2413 | 701,602,257 | 704,3270,2962 | 706,1422,1130 | 707,3443,3166 | 708,2061,1784 | 711,3077,2840 | 712,1097,912 | 713,1765,1592 | 714,4077,3914 | 715,1873,1710 | 716,3885,3722 | 717,2512,2349 | 718,4030,3867 | 719,1138,975 | 720,3762,3599 | 721,3734,3605 | 722,3416,3312 | 723,1235,1139 | 724,55,13

BATCH_RAW_INFO | 659,3588,2597 | 667,1046,146 | 679,1281,580 | 681,712,33 | 690,639,22 | 693,636,95 | 695,2243,1741 | 696,2889,2404 | 697,1147,712 | 698,2839,2413 | 701,603,257 | 704,3271,2962 | 706,1423,1130 | 707,3444,3166 | 708,2062,1784 | 711,3078,2840 | 712,1098,912 | 713,1766,1592 | 714,4078,3914 | 715,1874,1710 | 716,3886,3722 | 717,2513,2349 | 718,4031,3867 | 719,1139,975 | 720,3763,3599 | 721,3735,3605 | 722,3417,3312 | 723,1236,1139 | 724,56,13

BATCH_RAW_INFO | 659,3589,2597 | 667,1047,146 | 679,1282,580 | 681,713,33 | 690,640,22 | 693,637,95 | 695,2244,1741 | 696,2890,2404 | 697,1148,712 | 698,2840,2413 | 701,604,257 | 704,3272,2962 | 706,1424,1130 | 707,3445,3166 | 708,2063,1784 | 711,3079,2840 | 712,1099,912 | 713,1767,1592 | 714,4079,3914 | 715,1875,1710 | 716,3887,3722 | 717,2514,2349 | 718,4032,3867 | 719,1140,975 | 720,3764,3599 | 721,3736,3605 | 722,3418,3312 | 723,1237,1139 | 724,57,13

BATCH_RAW_INFO | 659,3590,2597 | 667,1048,146 | 679,1283,580 | 681,714,33 | 690,641,22 | 693,638,95 | 695,2245,1741 | 696,2891,2404 | 697,1149,712 | 698,2841,2413 | 701,605,257 | 704,3273,2962 | 706,1425,1130 | 707,3446,3166 | 708,2064,1784 | 711,3080,2840 | 712,1100,912 | 713,1768,1592 | 714,4080,3914 | 715,1876,1710 | 716,3888,3722 | 717,2515,2349 | 718,4033,3867 | 719,1141,975 | 720,3765,3599 | 721,3737,3605 | 722,3419,3312 | 723,1238,1139 | 724,58,13

BATCH_RAW_INFO | 659,3591,2597 | 667,1049,146 | 679,1284,580 | 681,715,33 | 690,642,22 | 693,639,95 | 695,2246,1741 | 696,2892,2404 | 697,1150,712 | 698,2842,2413 | 701,606,257 | 704,3274,2962 | 706,1426,1130 | 707,3447,3166 | 708,2065,1784 | 711,3081,2840 | 712,1101,912 | 713,1769,1592 | 714,4081,3914 | 715,1877,1710 | 716,3889,3722 | 717,2516,2349 | 718,4034,3867 | 719,1142,975 | 720,3766,3599 | 721,3738,3605 | 722,3420,3312 | 723,1239,1139 | 724,59,13

BATCH_RAW_INFO | 659,3592,2597 | 667,1050,146 | 679,1285,580 | 681,716,33 | 690,643,22 | 693,640,95 | 695,2247,1741 | 696,2893,2404 | 697,1151,712 | 698,2843,2413 | 701,607,257 | 704,3275,2962 | 706,1427,1130 | 707,3448,3166 | 711,3082,2840 | 712,1102,912 | 713,1770,1592 | 714,4082,3914 | 715,1878,1710 | 716,3890,3722 | 717,2517,2349 | 718,4035,3867 | 719,1143,975 | 720,3767,3599 | 721,3739,3605 | 722,3421,3312 | 723,1240,1139 | 724,60,13

BATCH_RAW_INFO | 659,3593,2597 | 667,1051,146 | 679,1286,580 | 681,717,33 | 690,644,22 | 693,641,95 | 695,2248,1741 | 696,2894,2404 | 697,1152,712 | 698,2844,2413 | 701,608,257 | 704,3276,2962 | 706,1428,1130 | 707,3449,3166 | 711,3083,2840 | 712,1103,912 | 713,1771,1592 | 714,4083,3914 | 715,1879,1710 | 716,3891,3722 | 717,2518,2349 | 718,4036,3867 | 719,1144,975 | 720,3768,3599 | 721,3740,3605 | 722,3422,3312 | 723,1241,1139 | 724,61,13

BATCH_RAW_INFO | 659,3594,2597 | 667,1052,146 | 679,1287,580 | 681,718,33 | 690,645,22 | 693,642,95 | 695,2249,1741 | 696,2895,2404 | 697,1153,712 | 698,2845,2413 | 701,609,257 | 704,3277,2962 | 706,1429,1130 | 707,3450,3166 | 711,3084,2840 | 712,1104,912 | 713,1772,1592 | 714,4084,3914 | 715,1880,1710 | 716,3892,3722 | 717,2519,2349 | 718,4037,3867 | 719,1145,975 | 720,3769,3599 | 721,3741,3605 | 722,3423,3312 | 723,1242,1139 | 724,62,13

BATCH_RAW_INFO | 659,3595,2597 | 667,1053,146 | 679,1288,580 | 681,719,33 | 690,646,22 | 693,643,95 | 695,2250,1741 | 696,2896,2404 | 697,1154,712 | 698,2846,2413 | 701,610,257 | 704,3278,2962 | 706,1430,1130 | 707,3451,3166 | 711,3085,2840 | 712,1105,912 | 713,1773,1592 | 714,4085,3914 | 715,1881,1710 | 716,3893,3722 | 717,2520,2349 | 718,4038,3867 | 719,1146,975 | 720,3770,3599 | 721,3742,3605 | 722,3424,3312 | 723,1243,1139 | 724,63,13

BATCH_RAW_INFO | 659,3596,2597 | 667,1054,146 | 679,1289,580 | 681,720,33 | 690,647,22 | 693,644,95 | 695,2251,1741 | 696,2897,2404 | 697,1155,712 | 698,2847,2413 | 701,611,257 | 704,3279,2962 | 706,1431,1130 | 707,3452,3166 | 711,3086,2840 | 712,1106,912 | 713,1774,1592 | 714,4086,3914 | 715,1882,1710 | 716,3894,3722 | 717,2521,2349 | 718,4039,3867 | 719,1147,975 | 720,3771,3599 | 721,3743,3605 | 722,3425,3312 | 723,1244,1139 | 724,64,13

BATCH_RAW_INFO | 659,3597,2597 | 667,1055,146 | 679,1290,580 | 681,721,33 | 690,648,22 | 693,645,95 | 695,2252,1741 | 696,2898,2404 | 697,1156,712 | 698,2848,2413 | 701,612,257 | 704,3280,2962 | 706,1432,1130 | 707,3453,3166 | 711,3087,2840 | 712,1107,912 | 713,1775,1592 | 714,4087,3914 | 715,1883,1710 | 716,3895,3722 | 717,2522,2349 | 718,4040,3867 | 719,1148,975 | 720,3772,3599 | 721,3744,3605 | 722,3426,3312 | 723,1245,1139 | 724,65,13

BATCH_RAW_INFO | 659,3598,2597 | 667,1056,146 | 679,1291,580 | 681,722,33 | 693,646,95 | 695,2253,1741 | 696,2899,2404 | 697,1157,712 | 698,2849,2413 | 701,613,257 | 704,3281,2962 | 706,1433,1130 | 707,3454,3166 | 711,3088,2840 | 712,1108,912 | 713,1776,1592 | 714,4088,3914 | 715,1884,1710 | 716,3896,3722 | 717,2523,2349 | 718,4041,3867 | 719,1149,975 | 720,3773,3599 | 721,3745,3605 | 722,3427,3312 | 723,1246,1139 | 724,66,13

BATCH_RAW_INFO | 659,3599,2597 | 667,1057,146 | 679,1292,580 | 681,723,33 | 693,647,95 | 695,2254,1741 | 696,2900,2404 | 697,1158,712 | 698,2850,2413 | 701,614,257 | 704,3282,2962 | 706,1434,1130 | 707,3455,3166 | 711,3089,2840 | 712,1109,912 | 713,1777,1592 | 714,4089,3914 | 715,1885,1710 | 716,3897,3722 | 717,2524,2349 | 718,4042,3867 | 719,1150,975 | 720,3774,3599 | 721,3746,3605 | 722,3428,3312 | 723,1247,1139 | 724,67,13

BATCH_RAW_INFO | 659,3600,2597 | 667,1058,146 | 679,1293,580 | 681,724,33 | 693,648,95 | 695,2255,1741 | 696,2901,2404 | 698,2851,2413 | 701,615,257 | 704,3283,2962 | 706,1435,1130 | 707,3456,3166 | 711,3090,2840 | 712,1110,912 | 713,1778,1592 | 714,4090,3914 | 715,1886,1710 | 716,3898,3722 | 717,2525,2349 | 718,4043,3867 | 719,1151,975 | 720,3775,3599 | 721,3747,3605 | 722,3429,3312 | 723,1248,1139 | 724,68,13

BATCH_RAW_INFO | 659,3601,2597 | 667,1059,146 | 679,1294,580 | 681,725,33 | 693,649,95 | 695,2256,1741 | 696,2902,2404 | 698,2852,2413 | 701,616,257 | 704,3284,2962 | 706,1436,1130 | 707,3457,3166 | 711,3091,2840 | 712,1111,912 | 713,1779,1592 | 714,4091,3914 | 715,1887,1710 | 716,3899,3722 | 717,2526,2349 | 718,4044,3867 | 719,1152,975 | 720,3776,3599 | 721,3748,3605 | 722,3430,3312 | 723,1249,1139 | 724,69,13

BATCH_RAW_INFO | 659,3602,2597 | 667,1060,146 | 679,1295,580 | 681,726,33 | 693,650,95 | 695,2257,1741 | 696,2903,2404 | 698,2853,2413 | 701,617,257 | 704,3285,2962 | 706,1437,1130 | 707,3458,3166 | 711,3092,2840 | 712,1112,912 | 713,1780,1592 | 714,4092,3914 | 715,1888,1710 | 716,3900,3722 | 717,2527,2349 | 718,4045,3867 | 719,1153,975 | 720,3777,3599 | 721,3749,3605 | 722,3431,3312 | 723,1250,1139 | 724,70,13

BATCH_RAW_INFO | 659,3603,2597 | 667,1061,146 | 679,1296,580 | 681,727,33 | 693,651,95 | 695,2258,1741 | 696,2904,2404 | 698,2854,2413 | 701,618,257 | 704,3286,2962 | 706,1438,1130 | 707,3459,3166 | 711,3093,2840 | 712,1113,912 | 713,1781,1592 | 714,4093,3914 | 715,1889,1710 | 716,3901,3722 | 717,2528,2349 | 718,4046,3867 | 719,1154,975 | 720,3778,3599 | 721,3750,3605 | 722,3432,3312 | 723,1251,1139 | 724,71,13

BATCH_RAW_INFO | 659,3604,2597 | 667,1062,146 | 679,1297,580 | 681,728,33 | 693,652,95 | 695,2259,1741 | 696,2905,2404 | 698,2855,2413 | 701,619,257 | 704,3287,2962 | 706,1439,1130 | 707,3460,3166 | 711,3094,2840 | 712,1114,912 | 713,1782,1592 | 714,4094,3914 | 715,1890,1710 | 716,3902,3722 | 717,2529,2349 | 718,4047,3867 | 719,1155,975 | 720,3779,3599 | 721,3751,3605 | 722,3433,3312 | 723,1252,1139 | 724,72,13

BATCH_RAW_INFO | 667,1063,146 | 679,1298,580 | 681,729,33 | 693,653,95 | 695,2260,1741 | 696,2906,2404 | 698,2856,2413 | 701,620,257 | 704,3288,2962 | 706,1440,1130 | 707,3461,3166 | 711,3095,2840 | 712,1115,912 | 713,1783,1592 | 714,4095,3914 | 715,1891,1710 | 716,3903,3722 | 717,2530,2349 | 718,4048,3867 | 719,1156,975 | 720,3780,3599 | 721,3752,3605 | 722,3434,3312 | 723,1253,1139 | 724,73,13

BATCH_RAW_INFO | 725,333,332

BATCH_RAW_INFO | 667,1064,146 | 679,1299,580 | 681,730,33 | 693,654,95 | 695,2261,1741 | 696,2907,2404 | 698,2857,2413 | 701,621,257 | 704,3289,2962 | 706,1441,1130 | 707,3462,3166 | 711,3096,2840 | 712,1116,912 | 713,1784,1592 | 715,1892,1710 | 716,3904,3722 | 717,2531,2349 | 718,4049,3867 | 719,1157,975 | 720,3781,3599 | 721,3753,3605 | 722,3435,3312 | 723,1254,1139 | 724,74,13 | 725,334,332

BATCH_RAW_INFO | 667,1065,146 | 679,1300,580 | 681,731,33 | 693,655,95 | 695,2262,1741 | 696,2908,2404 | 698,2858,2413 | 701,622,257 | 704,3290,2962 | 706,1442,1130 | 707,3463,3166 | 711,3097,2840 | 712,1117,912 | 713,1785,1592 | 715,1893,1710 | 716,3905,3722 | 717,2532,2349 | 718,4050,3867 | 719,1158,975 | 720,3782,3599 | 721,3754,3605 | 722,3436,3312 | 723,1255,1139 | 724,75,13 | 725,335,332

BATCH_RAW_INFO | 667,1066,146 | 679,1301,580 | 681,732,33 | 693,656,95 | 695,2263,1741 | 696,2909,2404 | 698,2859,2413 | 701,623,257 | 704,3291,2962 | 706,1443,1130 | 707,3464,3166 | 711,3098,2840 | 712,1118,912 | 713,1786,1592 | 715,1894,1710 | 716,3906,3722 | 717,2533,2349 | 718,4051,3867 | 719,1159,975 | 720,3783,3599 | 721,3755,3605 | 722,3437,3312 | 723,1256,1139 | 724,76,13 | 725,336,332

BATCH_RAW_INFO | 667,1067,146 | 679,1302,580 | 681,733,33 | 693,657,95 | 695,2264,1741 | 696,2910,2404 | 698,2860,2413 | 701,624,257 | 704,3292,2962 | 706,1444,1130 | 707,3465,3166 | 711,3099,2840 | 712,1119,912 | 713,1787,1592 | 715,1895,1710 | 716,3907,3722 | 717,2534,2349 | 718,4052,3867 | 719,1160,975 | 720,3784,3599 | 721,3756,3605 | 722,3438,3312 | 723,1257,1139 | 724,77,13 | 725,337,332

BATCH_RAW_INFO | 667,1068,146 | 679,1303,580 | 681,734,33 | 693,658,95 | 695,2265,1741 | 696,2911,2404 | 698,2861,2413 | 701,625,257 | 704,3293,2962 | 706,1445,1130 | 707,3466,3166 | 711,3100,2840 | 712,1120,912 | 713,1788,1592 | 715,1896,1710 | 716,3908,3722 | 717,2535,2349 | 718,4053,3867 | 719,1161,975 | 720,3785,3599 | 721,3757,3605 | 722,3439,3312 | 723,1258,1139 | 724,78,13 | 725,338,332

BATCH_RAW_INFO | 667,1069,146 | 679,1304,580 | 681,735,33 | 693,659,95 | 695,2266,1741 | 696,2912,2404 | 698,2862,2413 | 701,626,257 | 704,3294,2962 | 706,1446,1130 | 707,3467,3166 | 711,3101,2840 | 712,1121,912 | 713,1789,1592 | 715,1897,1710 | 716,3909,3722 | 717,2536,2349 | 718,4054,3867 | 719,1162,975 | 720,3786,3599 | 721,3758,3605 | 722,3440,3312 | 723,1259,1139 | 724,79,13 | 725,339,332

BATCH_RAW_INFO | 679,1305,580 | 681,736,33 | 693,660,95 | 695,2267,1741 | 696,2913,2404 | 698,2863,2413 | 701,627,257 | 704,3295,2962 | 706,1447,1130 | 707,3468,3166 | 711,3102,2840 | 712,1122,912 | 713,1790,1592 | 715,1898,1710 | 716,3910,3722 | 717,2537,2349 | 718,4055,3867 | 719,1163,975 | 720,3787,3599 | 721,3759,3605 | 722,3441,3312 | 723,1260,1139 | 724,80,13 | 725,340,332

BATCH_RAW_INFO | 679,1306,580 | 681,737,33 | 693,661,95 | 695,2268,1741 | 696,2914,2404 | 698,2864,2413 | 701,628,257 | 704,3296,2962 | 706,1448,1130 | 707,3469,3166 | 711,3103,2840 | 712,1123,912 | 713,1791,1592 | 715,1899,1710 | 716,3911,3722 | 717,2538,2349 | 718,4056,3867 | 719,1164,975 | 720,3788,3599 | 721,3760,3605 | 722,3442,3312 | 723,1261,1139 | 724,81,13 | 725,341,332

BATCH_RAW_INFO | 679,1307,580 | 681,738,33 | 693,662,95 | 695,2269,1741 | 696,2915,2404 | 698,2865,2413 | 701,629,257 | 704,3297,2962 | 706,1449,1130 | 707,3470,3166 | 711,3104,2840 | 712,1124,912 | 713,1792,1592 | 715,1900,1710 | 716,3912,3722 | 717,2539,2349 | 718,4057,3867 | 719,1165,975 | 720,3789,3599 | 721,3761,3605 | 722,3443,3312 | 723,1262,1139 | 724,82,13 | 725,342,332

BATCH_RAW_INFO | 679,1308,580 | 681,739,33 | 693,663,95 | 695,2270,1741 | 696,2916,2404 | 698,2866,2413 | 701,630,257 | 704,3298,2962 | 706,1450,1130 | 707,3471,3166 | 711,3105,2840 | 712,1125,912 | 713,1793,1592 | 715,1901,1710 | 716,3913,3722 | 717,2540,2349 | 718,4058,3867 | 719,1166,975 | 720,3790,3599 | 721,3762,3605 | 722,3444,3312 | 723,1263,1139 | 724,83,13 | 725,343,332

BATCH_RAW_INFO | 679,1309,580 | 681,740,33 | 693,664,95 | 695,2271,1741 | 696,2917,2404 | 698,2867,2413 | 701,631,257 | 704,3299,2962 | 706,1451,1130 | 707,3472,3166 | 711,3106,2840 | 712,1126,912 | 713,1794,1592 | 715,1902,1710 | 716,3914,3722 | 717,2541,2349 | 718,4059,3867 | 719,1167,975 | 720,3791,3599 | 721,3763,3605 | 722,3445,3312 | 723,1264,1139 | 724,84,13 | 725,344,332

BATCH_RAW_INFO | 679,1310,580 | 681,741,33 | 693,665,95 | 695,2272,1741 | 696,2918,2404 | 698,2868,2413 | 701,632,257 | 704,3300,2962 | 706,1452,1130 | 707,3473,3166 | 711,3107,2840 | 712,1127,912 | 713,1795,1592 | 715,1903,1710 | 716,3915,3722 | 717,2542,2349 | 718,4060,3867 | 719,1168,975 | 720,3792,3599 | 721,3764,3605 | 722,3446,3312 | 723,1265,1139 | 724,85,13 | 725,345,332

BATCH_RAW_INFO | 679,1311,580 | 681,742,33 | 693,666,95 | 695,2273,1741 | 696,2919,2404 | 698,2869,2413 | 701,633,257 | 704,3301,2962 | 706,1453,1130 | 707,3474,3166 | 711,3108,2840 | 712,1128,912 | 713,1796,1592 | 715,1904,1710 | 716,3916,3722 | 717,2543,2349 | 718,4061,3867 | 719,1169,975 | 720,3793,3599 | 721,3765,3605 | 722,3447,3312 | 723,1266,1139 | 724,86,13 | 725,346,332

BATCH_RAW_INFO | 679,1312,580 | 681,743,33 | 693,667,95 | 695,2274,1741 | 696,2920,2404 | 698,2870,2413 | 701,634,257 | 704,3302,2962 | 706,1454,1130 | 707,3475,3166 | 711,3109,2840 | 712,1129,912 | 713,1797,1592 | 715,1905,1710 | 716,3917,3722 | 717,2544,2349 | 718,4062,3867 | 719,1170,975 | 720,3794,3599 | 721,3766,3605 | 722,3448,3312 | 723,1267,1139 | 724,87,13 | 725,347,332

BATCH_RAW_INFO | 679,1313,580 | 681,744,33 | 693,668,95 | 695,2275,1741 | 696,2921,2404 | 698,2871,2413 | 701,635,257 | 704,3303,2962 | 706,1455,1130 | 707,3476,3166 | 711,3110,2840 | 712,1130,912 | 713,1798,1592 | 715,1906,1710 | 716,3918,3722 | 717,2545,2349 | 718,4063,3867 | 719,1171,975 | 720,3795,3599 | 721,3767,3605 | 722,3449,3312 | 723,1268,1139 | 724,88,13 | 725,348,332

BATCH_RAW_INFO | 679,1314,580 | 681,745,33 | 693,669,95 | 695,2276,1741 | 696,2922,2404 | 698,2872,2413 | 701,636,257 | 704,3304,2962 | 706,1456,1130 | 707,3477,3166 | 711,3111,2840 | 712,1131,912 | 713,1799,1592 | 715,1907,1710 | 716,3919,3722 | 717,2546,2349 | 718,4064,3867 | 719,1172,975 | 720,3796,3599 | 721,3768,3605 | 722,3450,3312 | 723,1269,1139 | 724,89,13 | 725,349,332

BATCH_RAW_INFO | 679,1315,580 | 681,746,33 | 693,670,95 | 695,2277,1741 | 696,2923,2404 | 698,2873,2413 | 701,637,257 | 704,3305,2962 | 706,1457,1130 | 707,3478,3166 | 711,3112,2840 | 712,1132,912 | 713,1800,1592 | 715,1908,1710 | 716,3920,3722 | 717,2547,2349 | 718,4065,3867 | 719,1173,975 | 720,3797,3599 | 721,3769,3605 | 722,3451,3312 | 723,1270,1139 | 724,90,13 | 725,350,332

BATCH_RAW_INFO | 679,1316,580 | 681,747,33 | 693,671,95 | 695,2278,1741 | 696,2924,2404 | 698,2874,2413 | 701,638,257 | 704,3306,2962 | 706,1458,1130 | 707,3479,3166 | 711,3113,2840 | 712,1133,912 | 713,1801,1592 | 715,1909,1710 | 716,3921,3722 | 717,2548,2349 | 718,4066,3867 | 719,1174,975 | 720,3798,3599 | 721,3770,3605 | 722,3452,3312 | 723,1271,1139 | 724,91,13 | 725,351,332

BATCH_RAW_INFO | 679,1317,580 | 681,748,33 | 695,2279,1741 | 696,2925,2404 | 698,2875,2413 | 701,639,257 | 704,3307,2962 | 706,1459,1130 | 707,3480,3166 | 711,3114,2840 | 712,1134,912 | 713,1802,1592 | 715,1910,1710 | 716,3922,3722 | 717,2549,2349 | 718,4067,3867 | 719,1175,975 | 720,3799,3599 | 721,3771,3605 | 722,3453,3312 | 723,1272,1139 | 724,92,13 | 725,352,332

BATCH_RAW_INFO | 679,1318,580 | 681,749,33 | 695,2280,1741 | 696,2926,2404 | 698,2876,2413 | 701,640,257 | 704,3308,2962 | 706,1460,1130 | 707,3481,3166 | 711,3115,2840 | 712,1135,912 | 713,1803,1592 | 715,1911,1710 | 716,3923,3722 | 717,2550,2349 | 718,4068,3867 | 719,1176,975 | 720,3800,3599 | 721,3772,3605 | 722,3454,3312 | 723,1273,1139 | 724,93,13 | 725,353,332

BATCH_RAW_INFO | 679,1319,580 | 681,750,33 | 695,2281,1741 | 696,2927,2404 | 698,2877,2413 | 701,641,257 | 704,3309,2962 | 706,1461,1130 | 707,3482,3166 | 711,3116,2840 | 712,1136,912 | 713,1804,1592 | 715,1912,1710 | 716,3924,3722 | 717,2551,2349 | 718,4069,3867 | 719,1177,975 | 720,3801,3599 | 721,3773,3605 | 722,3455,3312 | 723,1274,1139 | 724,94,13 | 725,354,332

BATCH_RAW_INFO | 679,1320,580 | 681,751,33 | 695,2282,1741 | 696,2928,2404 | 698,2878,2413 | 701,642,257 | 704,3310,2962 | 706,1462,1130 | 707,3483,3166 | 711,3117,2840 | 712,1137,912 | 713,1805,1592 | 715,1913,1710 | 716,3925,3722 | 717,2552,2349 | 718,4070,3867 | 719,1178,975 | 720,3802,3599 | 721,3774,3605 | 722,3456,3312 | 723,1275,1139 | 724,95,13 | 725,355,332

BATCH_RAW_INFO | 726,2475,2474

BATCH_RAW_INFO | 727,2011,2010

BATCH_RAW_INFO | 728,140,139

BATCH_RAW_INFO | 679,1321,580 | 681,752,33 | 695,2283,1741 | 696,2929,2404 | 698,2879,2413 | 701,643,257 | 704,3311,2962 | 706,1463,1130 | 707,3484,3166 | 711,3118,2840 | 712,1138,912 | 713,1806,1592 | 715,1914,1710 | 716,3926,3722 | 717,2553,2349 | 718,4071,3867 | 719,1179,975 | 720,3803,3599 | 721,3775,3605 | 722,3457,3312 | 723,1276,1139 | 724,96,13 | 725,356,332 | 726,2476,2474 | 727,2012,2010 | 728,141,139

BATCH_RAW_INFO | 679,1322,580 | 681,753,33 | 695,2284,1741 | 696,2930,2404 | 698,2880,2413 | 701,644,257 | 704,3312,2962 | 706,1464,1130 | 707,3485,3166 | 711,3119,2840 | 712,1139,912 | 713,1807,1592 | 715,1915,1710 | 716,3927,3722 | 717,2554,2349 | 718,4072,3867 | 719,1180,975 | 720,3804,3599 | 721,3776,3605 | 722,3458,3312 | 723,1277,1139 | 724,97,13 | 725,357,332 | 726,2477,2474 | 727,2013,2010 | 728,142,139

BATCH_RAW_INFO | 679,1323,580 | 681,754,33 | 695,2285,1741 | 696,2931,2404 | 698,2881,2413 | 701,645,257 | 704,3313,2962 | 706,1465,1130 | 707,3486,3166 | 711,3120,2840 | 712,1140,912 | 713,1808,1592 | 715,1916,1710 | 716,3928,3722 | 717,2555,2349 | 718,4073,3867 | 719,1181,975 | 720,3805,3599 | 721,3777,3605 | 722,3459,3312 | 723,1278,1139 | 724,98,13 | 725,358,332 | 726,2478,2474 | 727,2014,2010 | 728,143,139

BATCH_RAW_INFO | 679,1324,580 | 681,755,33 | 695,2286,1741 | 696,2932,2404 | 698,2882,2413 | 701,646,257 | 704,3314,2962 | 706,1466,1130 | 707,3487,3166 | 711,3121,2840 | 712,1141,912 | 713,1809,1592 | 715,1917,1710 | 716,3929,3722 | 717,2556,2349 | 718,4074,3867 | 719,1182,975 | 720,3806,3599 | 721,3778,3605 | 722,3460,3312 | 723,1279,1139 | 724,99,13 | 725,359,332 | 726,2479,2474 | 727,2015,2010 | 728,144,139

BATCH_RAW_INFO | 679,1325,580 | 681,756,33 | 695,2287,1741 | 696,2933,2404 | 698,2883,2413 | 701,647,257 | 704,3315,2962 | 706,1467,1130 | 707,3488,3166 | 711,3122,2840 | 712,1142,912 | 713,1810,1592 | 715,1918,1710 | 716,3930,3722 | 717,2557,2349 | 718,4075,3867 | 719,1183,975 | 720,3807,3599 | 721,3779,3605 | 722,3461,3312 | 723,1280,1139 | 724,100,13 | 725,360,332 | 726,2480,2474 | 727,2016,2010 | 728,145,139

BATCH_RAW_INFO | 679,1326,580 | 681,757,33 | 695,2288,1741 | 696,2934,2404 | 698,2884,2413 | 701,648,257 | 704,3316,2962 | 706,1468,1130 | 707,3489,3166 | 711,3123,2840 | 712,1143,912 | 713,1811,1592 | 715,1919,1710 | 716,3931,3722 | 717,2558,2349 | 718,4076,3867 | 719,1184,975 | 720,3808,3599 | 721,3780,3605 | 722,3462,3312 | 723,1281,1139 | 724,101,13 | 725,361,332 | 726,2481,2474 | 727,2017,2010 | 728,146,139

BATCH_RAW_INFO | 679,1327,580 | 681,758,33 | 695,2289,1741 | 696,2935,2404 | 698,2885,2413 | 701,649,257 | 704,3317,2962 | 706,1469,1130 | 707,3490,3166 | 711,3124,2840 | 712,1144,912 | 713,1812,1592 | 715,1920,1710 | 716,3932,3722 | 717,2559,2349 | 718,4077,3867 | 719,1185,975 | 720,3809,3599 | 721,3781,3605 | 722,3463,3312 | 723,1282,1139 | 724,102,13 | 725,362,332 | 726,2482,2474 | 727,2018,2010 | 728,147,139

BATCH_RAW_INFO | 679,1328,580 | 681,759,33 | 695,2290,1741 | 696,2936,2404 | 698,2886,2413 | 701,650,257 | 704,3318,2962 | 706,1470,1130 | 707,3491,3166 | 711,3125,2840 | 712,1145,912 | 713,1813,1592 | 715,1921,1710 | 716,3933,3722 | 717,2560,2349 | 718,4078,3867 | 719,1186,975 | 720,3810,3599 | 721,3782,3605 | 722,3464,3312 | 723,1283,1139 | 724,103,13 | 725,363,332 | 726,2483,2474 | 727,2019,2010 | 728,148,139

BATCH_RAW_INFO | 679,1329,580 | 681,760,33 | 695,2291,1741 | 696,2937,2404 | 698,2887,2413 | 701,651,257 | 704,3319,2962 | 706,1471,1130 | 707,3492,3166 | 711,3126,2840 | 712,1146,912 | 713,1814,1592 | 715,1922,1710 | 716,3934,3722 | 717,2561,2349 | 718,4079,3867 | 719,1187,975 | 720,3811,3599 | 721,3783,3605 | 722,3465,3312 | 723,1284,1139 | 724,104,13 | 725,364,332 | 726,2484,2474 | 727,2020,2010 | 728,149,139

BATCH_RAW_INFO | 679,1330,580 | 681,761,33 | 695,2292,1741 | 696,2938,2404 | 698,2888,2413 | 701,652,257 | 704,3320,2962 | 706,1472,1130 | 707,3493,3166 | 711,3127,2840 | 712,1147,912 | 713,1815,1592 | 715,1923,1710 | 716,3935,3722 | 717,2562,2349 | 718,4080,3867 | 719,1188,975 | 720,3812,3599 | 721,3784,3605 | 722,3466,3312 | 723,1285,1139 | 724,105,13 | 725,365,332 | 726,2485,2474 | 727,2021,2010 | 728,150,139

BATCH_RAW_INFO | 679,1331,580 | 681,762,33 | 695,2293,1741 | 696,2939,2404 | 698,2889,2413 | 701,653,257 | 704,3321,2962 | 706,1473,1130 | 707,3494,3166 | 711,3128,2840 | 712,1148,912 | 713,1816,1592 | 715,1924,1710 | 716,3936,3722 | 717,2563,2349 | 718,4081,3867 | 719,1189,975 | 720,3813,3599 | 721,3785,3605 | 722,3467,3312 | 723,1286,1139 | 724,106,13 | 725,366,332 | 726,2486,2474 | 727,2022,2010 | 728,151,139

BATCH_RAW_INFO | 679,1332,580 | 681,763,33 | 695,2294,1741 | 696,2940,2404 | 698,2890,2413 | 701,654,257 | 704,3322,2962 | 706,1474,1130 | 707,3495,3166 | 711,3129,2840 | 712,1149,912 | 713,1817,1592 | 715,1925,1710 | 716,3937,3722 | 717,2564,2349 | 718,4082,3867 | 719,1190,975 | 720,3814,3599 | 721,3786,3605 | 722,3468,3312 | 723,1287,1139 | 724,107,13 | 725,367,332 | 726,2487,2474 | 727,2023,2010 | 728,152,139

BATCH_RAW_INFO | 679,1333,580 | 681,764,33 | 695,2295,1741 | 696,2941,2404 | 698,2891,2413 | 701,655,257 | 704,3323,2962 | 706,1475,1130 | 707,3496,3166 | 711,3130,2840 | 712,1150,912 | 713,1818,1592 | 715,1926,1710 | 716,3938,3722 | 717,2565,2349 | 718,4083,3867 | 719,1191,975 | 720,3815,3599 | 721,3787,3605 | 722,3469,3312 | 723,1288,1139 | 724,108,13 | 725,368,332 | 726,2488,2474 | 727,2024,2010 | 728,153,139

BATCH_RAW_INFO | 679,1334,580 | 681,765,33 | 695,2296,1741 | 696,2942,2404 | 698,2892,2413 | 701,656,257 | 704,3324,2962 | 706,1476,1130 | 707,3497,3166 | 711,3131,2840 | 712,1151,912 | 713,1819,1592 | 715,1927,1710 | 716,3939,3722 | 717,2566,2349 | 718,4084,3867 | 719,1192,975 | 720,3816,3599 | 721,3788,3605 | 722,3470,3312 | 723,1289,1139 | 724,109,13 | 725,369,332 | 726,2489,2474 | 727,2025,2010 | 728,154,139

BATCH_RAW_INFO | 679,1335,580 | 681,766,33 | 696,2943,2404 | 698,2893,2413 | 701,657,257 | 704,3325,2962 | 706,1477,1130 | 707,3498,3166 | 711,3132,2840 | 712,1152,912 | 713,1820,1592 | 715,1928,1710 | 716,3940,3722 | 717,2567,2349 | 718,4085,3867 | 719,1193,975 | 720,3817,3599 | 721,3789,3605 | 722,3471,3312 | 723,1290,1139 | 724,110,13 | 725,370,332 | 726,2490,2474 | 727,2026,2010 | 728,155,139

BATCH_RAW_INFO | 679,1336,580 | 681,767,33 | 696,2944,2404 | 698,2894,2413 | 701,658,257 | 704,3326,2962 | 706,1478,1130 | 707,3499,3166 | 711,3133,2840 | 712,1153,912 | 713,1821,1592 | 715,1929,1710 | 716,3941,3722 | 717,2568,2349 | 718,4086,3867 | 719,1194,975 | 720,3818,3599 | 721,3790,3605 | 722,3472,3312 | 723,1291,1139 | 724,111,13 | 725,371,332 | 726,2491,2474 | 727,2027,2010 | 728,156,139

BATCH_RAW_INFO | 679,1337,580 | 681,768,33 | 696,2945,2404 | 698,2895,2413 | 701,659,257 | 704,3327,2962 | 706,1479,1130 | 707,3500,3166 | 711,3134,2840 | 712,1154,912 | 713,1822,1592 | 715,1930,1710 | 716,3942,3722 | 717,2569,2349 | 718,4087,3867 | 719,1195,975 | 720,3819,3599 | 721,3791,3605 | 722,3473,3312 | 723,1292,1139 | 724,112,13 | 725,372,332 | 726,2492,2474 | 727,2028,2010 | 728,157,139

BATCH_RAW_INFO | 679,1338,580 | 681,769,33 | 696,2946,2404 | 698,2896,2413 | 701,660,257 | 704,3328,2962 | 706,1480,1130 | 707,3501,3166 | 711,3135,2840 | 712,1155,912 | 713,1823,1592 | 715,1931,1710 | 716,3943,3722 | 717,2570,2349 | 718,4088,3867 | 719,1196,975 | 720,3820,3599 | 721,3792,3605 | 722,3474,3312 | 723,1293,1139 | 724,113,13 | 725,373,332 | 726,2493,2474 | 727,2029,2010 | 728,158,139

BATCH_RAW_INFO | 679,1339,580 | 681,770,33 | 696,2947,2404 | 698,2897,2413 | 701,661,257 | 704,3329,2962 | 706,1481,1130 | 707,3502,3166 | 711,3136,2840 | 712,1156,912 | 713,1824,1592 | 715,1932,1710 | 716,3944,3722 | 717,2571,2349 | 718,4089,3867 | 719,1197,975 | 720,3821,3599 | 721,3793,3605 | 722,3475,3312 | 723,1294,1139 | 724,114,13 | 725,374,332 | 726,2494,2474 | 727,2030,2010 | 728,159,139

BATCH_RAW_INFO | 679,1340,580 | 681,771,33 | 696,2948,2404 | 698,2898,2413 | 701,662,257 | 706,1482,1130 | 707,3503,3166 | 711,3137,2840 | 712,1157,912 | 713,1825,1592 | 715,1933,1710 | 716,3945,3722 | 717,2572,2349 | 718,4090,3867 | 719,1198,975 | 720,3822,3599 | 721,3794,3605 | 722,3476,3312 | 723,1295,1139 | 724,115,13 | 725,375,332 | 726,2495,2474 | 727,2031,2010 | 728,160,139

BATCH_RAW_INFO | 679,1341,580 | 681,772,33 | 696,2949,2404 | 698,2899,2413 | 701,663,257 | 706,1483,1130 | 707,3504,3166 | 711,3138,2840 | 712,1158,912 | 713,1826,1592 | 715,1934,1710 | 716,3946,3722 | 717,2573,2349 | 718,4091,3867 | 719,1199,975 | 720,3823,3599 | 721,3795,3605 | 722,3477,3312 | 723,1296,1139 | 724,116,13 | 725,376,332 | 726,2496,2474 | 727,2032,2010 | 728,161,139

BATCH_RAW_INFO | 679,1342,580 | 681,773,33 | 696,2950,2404 | 698,2900,2413 | 701,664,257 | 706,1484,1130 | 707,3505,3166 | 711,3139,2840 | 712,1159,912 | 713,1827,1592 | 715,1935,1710 | 716,3947,3722 | 717,2574,2349 | 718,4092,3867 | 719,1200,975 | 720,3824,3599 | 721,3796,3605 | 722,3478,3312 | 723,1297,1139 | 724,117,13 | 725,377,332 | 726,2497,2474 | 727,2033,2010 | 728,162,139

BATCH_RAW_INFO | 679,1343,580 | 681,774,33 | 696,2951,2404 | 698,2901,2413 | 701,665,257 | 706,1485,1130 | 707,3506,3166 | 711,3140,2840 | 712,1160,912 | 713,1828,1592 | 715,1936,1710 | 716,3948,3722 | 717,2575,2349 | 718,4093,3867 | 719,1201,975 | 720,3825,3599 | 721,3797,3605 | 722,3479,3312 | 723,1298,1139 | 724,118,13 | 725,378,332 | 726,2498,2474 | 727,2034,2010 | 728,163,139

BATCH_RAW_INFO | 729,1927,1926

BATCH_RAW_INFO | 679,1344,580 | 681,775,33 | 696,2952,2404 | 698,2902,2413 | 701,666,257 | 706,1486,1130 | 707,3507,3166 | 711,3141,2840 | 712,1161,912 | 713,1829,1592 | 715,1937,1710 | 716,3949,3722 | 717,2576,2349 | 718,4094,3867 | 719,1202,975 | 720,3826,3599 | 721,3798,3605 | 722,3480,3312 | 723,1299,1139 | 724,119,13 | 725,379,332 | 726,2499,2474 | 727,2035,2010 | 728,164,139 | 729,1928,1926

BATCH_RAW_INFO | 679,1345,580 | 681,776,33 | 696,2953,2404 | 698,2903,2413 | 701,667,257 | 706,1487,1130 | 707,3508,3166 | 711,3142,2840 | 712,1162,912 | 713,1830,1592 | 715,1938,1710 | 716,3950,3722 | 717,2577,2349 | 718,4095,3867 | 719,1203,975 | 720,3827,3599 | 721,3799,3605 | 722,3481,3312 | 723,1300,1139 | 724,120,13 | 725,380,332 | 726,2500,2474 | 727,2036,2010 | 728,165,139 | 729,1929,1926

BATCH_RAW_INFO | 679,1346,580 | 681,777,33 | 696,2954,2404 | 698,2904,2413 | 701,668,257 | 706,1488,1130 | 707,3509,3166 | 711,3143,2840 | 712,1163,912 | 713,1831,1592 | 715,1939,1710 | 716,3951,3722 | 717,2578,2349 | 719,1204,975 | 720,3828,3599 | 721,3800,3605 | 722,3482,3312 | 723,1301,1139 | 724,121,13 | 725,381,332 | 726,2501,2474 | 727,2037,2010 | 728,166,139 | 729,1930,1926

BATCH_RAW_INFO | 679,1347,580 | 681,778,33 | 696,2955,2404 | 698,2905,2413 | 701,669,257 | 706,1489,1130 | 707,3510,3166 | 711,3144,2840 | 712,1164,912 | 713,1832,1592 | 715,1940,1710 | 716,3952,3722 | 717,2579,2349 | 719,1205,975 | 720,3829,3599 | 721,3801,3605 | 722,3483,3312 | 723,1302,1139 | 724,122,13 | 725,382,332 | 726,2502,2474 | 727,2038,2010 | 728,167,139 | 729,1931,1926

BATCH_RAW_INFO | 679,1348,580 | 681,779,33 | 696,2956,2404 | 698,2906,2413 | 701,670,257 | 706,1490,1130 | 707,3511,3166 | 711,3145,2840 | 712,1165,912 | 713,1833,1592 | 715,1941,1710 | 716,3953,3722 | 717,2580,2349 | 719,1206,975 | 720,3830,3599 | 721,3802,3605 | 722,3484,3312 | 723,1303,1139 | 724,123,13 | 725,383,332 | 726,2503,2474 | 727,2039,2010 | 728,168,139 | 729,1932,1926

BATCH_RAW_INFO | 679,1349,580 | 681,780,33 | 696,2957,2404 | 698,2907,2413 | 701,671,257 | 706,1491,1130 | 707,3512,3166 | 711,3146,2840 | 712,1166,912 | 713,1834,1592 | 715,1942,1710 | 716,3954,3722 | 717,2581,2349 | 719,1207,975 | 720,3831,3599 | 721,3803,3605 | 722,3485,3312 | 723,1304,1139 | 724,124,13 | 725,384,332 | 726,2504,2474 | 727,2040,2010 | 728,169,139 | 729,1933,1926

BATCH_RAW_INFO | 679,1350,580 | 681,781,33 | 696,2958,2404 | 698,2908,2413 | 701,672,257 | 706,1492,1130 | 707,3513,3166 | 711,3147,2840 | 712,1167,912 | 713,1835,1592 | 715,1943,1710 | 716,3955,3722 | 717,2582,2349 | 719,1208,975 | 720,3832,3599 | 721,3804,3605 | 722,3486,3312 | 723,1305,1139 | 724,125,13 | 725,385,332 | 726,2505,2474 | 727,2041,2010 | 728,170,139 | 729,1934,1926

BATCH_RAW_INFO | 679,1351,580 | 681,782,33 | 696,2959,2404 | 698,2909,2413 | 701,673,257 | 706,1493,1130 | 707,3514,3166 | 711,3148,2840 | 712,1168,912 | 713,1836,1592 | 715,1944,1710 | 716,3956,3722 | 717,2583,2349 | 719,1209,975 | 720,3833,3599 | 721,3805,3605 | 722,3487,3312 | 723,1306,1139 | 724,126,13 | 725,386,332 | 726,2506,2474 | 727,2042,2010 | 728,171,139 | 729,1935,1926

BATCH_RAW_INFO | 730,71,70

BATCH_RAW_INFO | 679,1352,580 | 681,783,33 | 696,2960,2404 | 698,2910,2413 | 701,674,257 | 706,1494,1130 | 707,3515,3166 | 711,3149,2840 | 712,1169,912 | 713,1837,1592 | 715,1945,1710 | 716,3957,3722 | 717,2584,2349 | 719,1210,975 | 720,3834,3599 | 721,3806,3605 | 722,3488,3312 | 723,1307,1139 | 724,127,13 | 725,387,332 | 726,2507,2474 | 727,2043,2010 | 728,172,139 | 729,1936,1926 | 730,72,70

BATCH_RAW_INFO | 679,1353,580 | 681,784,33 | 696,2961,2404 | 698,2911,2413 | 701,675,257 | 706,1495,1130 | 707,3516,3166 | 711,3150,2840 | 712,1170,912 | 713,1838,1592 | 715,1946,1710 | 716,3958,3722 | 717,2585,2349 | 719,1211,975 | 720,3835,3599 | 721,3807,3605 | 722,3489,3312 | 723,1308,1139 | 724,128,13 | 725,388,332 | 726,2508,2474 | 727,2044,2010 | 728,173,139 | 729,1937,1926 | 730,73,70

BATCH_RAW_INFO | 679,1354,580 | 681,785,33 | 696,2962,2404 | 698,2912,2413 | 701,676,257 | 706,1496,1130 | 707,3517,3166 | 711,3151,2840 | 712,1171,912 | 713,1839,1592 | 715,1947,1710 | 716,3959,3722 | 717,2586,2349 | 719,1212,975 | 720,3836,3599 | 721,3808,3605 | 722,3490,3312 | 723,1309,1139 | 724,129,13 | 725,389,332 | 726,2509,2474 | 727,2045,2010 | 728,174,139 | 729,1938,1926 | 730,74,70

BATCH_RAW_INFO | 679,1355,580 | 681,786,33 | 696,2963,2404 | 698,2913,2413 | 701,677,257 | 706,1497,1130 | 707,3518,3166 | 711,3152,2840 | 712,1172,912 | 713,1840,1592 | 715,1948,1710 | 716,3960,3722 | 717,2587,2349 | 719,1213,975 | 720,3837,3599 | 721,3809,3605 | 722,3491,3312 | 723,1310,1139 | 724,130,13 | 725,390,332 | 726,2510,2474 | 727,2046,2010 | 728,175,139 | 729,1939,1926 | 730,75,70

BATCH_RAW_INFO | 679,1356,580 | 681,787,33 | 696,2964,2404 | 698,2914,2413 | 701,678,257 | 706,1498,1130 | 707,3519,3166 | 711,3153,2840 | 712,1173,912 | 713,1841,1592 | 715,1949,1710 | 716,3961,3722 | 717,2588,2349 | 719,1214,975 | 720,3838,3599 | 721,3810,3605 | 722,3492,3312 | 723,1311,1139 | 724,131,13 | 725,391,332 | 726,2511,2474 | 727,2047,2010 | 728,176,139 | 729,1940,1926 | 730,76,70

BATCH_RAW_INFO | 679,1357,580 | 681,788,33 | 696,2965,2404 | 698,2915,2413 | 701,679,257 | 706,1499,1130 | 707,3520,3166 | 711,3154,2840 | 712,1174,912 | 713,1842,1592 | 715,1950,1710 | 716,3962,3722 | 717,2589,2349 | 719,1215,975 | 720,3839,3599 | 721,3811,3605 | 722,3493,3312 | 723,1312,1139 | 724,132,13 | 725,392,332 | 726,2512,2474 | 727,2048,2010 | 728,177,139 | 729,1941,1926 | 730,77,70

BATCH_RAW_INFO | 679,1358,580 | 681,789,33 | 696,2966,2404 | 698,2916,2413 | 701,680,257 | 706,1500,1130 | 707,3521,3166 | 711,3155,2840 | 712,1175,912 | 713,1843,1592 | 715,1951,1710 | 716,3963,3722 | 717,2590,2349 | 719,1216,975 | 720,3840,3599 | 721,3812,3605 | 722,3494,3312 | 723,1313,1139 | 724,133,13 | 725,393,332 | 726,2513,2474 | 727,2049,2010 | 728,178,139 | 729,1942,1926 | 730,78,70

BATCH_RAW_INFO | 679,1359,580 | 681,790,33 | 696,2967,2404 | 698,2917,2413 | 701,681,257 | 706,1501,1130 | 707,3522,3166 | 711,3156,2840 | 712,1176,912 | 713,1844,1592 | 715,1952,1710 | 716,3964,3722 | 717,2591,2349 | 719,1217,975 | 720,3841,3599 | 721,3813,3605 | 722,3495,3312 | 723,1314,1139 | 724,134,13 | 725,394,332 | 726,2514,2474 | 727,2050,2010 | 728,179,139 | 729,1943,1926 | 730,79,70

BATCH_RAW_INFO | 679,1360,580 | 681,791,33 | 696,2968,2404 | 698,2918,2413 | 701,682,257 | 706,1502,1130 | 707,3523,3166 | 711,3157,2840 | 712,1177,912 | 713,1845,1592 | 715,1953,1710 | 716,3965,3722 | 717,2592,2349 | 719,1218,975 | 720,3842,3599 | 721,3814,3605 | 722,3496,3312 | 723,1315,1139 | 724,135,13 | 725,395,332 | 726,2515,2474 | 727,2051,2010 | 728,180,139 | 729,1944,1926 | 730,80,70

BATCH_RAW_INFO | 679,1361,580 | 681,792,33 | 696,2969,2404 | 698,2919,2413 | 701,683,257 | 706,1503,1130 | 707,3524,3166 | 711,3158,2840 | 712,1178,912 | 713,1846,1592 | 715,1954,1710 | 716,3966,3722 | 717,2593,2349 | 719,1219,975 | 720,3843,3599 | 721,3815,3605 | 722,3497,3312 | 723,1316,1139 | 724,136,13 | 725,396,332 | 726,2516,2474 | 727,2052,2010 | 728,181,139 | 729,1945,1926 | 730,81,70

BATCH_RAW_INFO | 679,1362,580 | 681,793,33 | 696,2970,2404 | 698,2920,2413 | 701,684,257 | 706,1504,1130 | 707,3525,3166 | 711,3159,2840 | 712,1179,912 | 713,1847,1592 | 715,1955,1710 | 716,3967,3722 | 717,2594,2349 | 719,1220,975 | 720,3844,3599 | 721,3816,3605 | 722,3498,3312 | 723,1317,1139 | 724,137,13 | 725,397,332 | 726,2517,2474 | 727,2053,2010 | 728,182,139 | 729,1946,1926 | 730,82,70

BATCH_RAW_INFO | 679,1363,580 | 681,794,33 | 696,2971,2404 | 698,2921,2413 | 701,685,257 | 706,1505,1130 | 707,3526,3166 | 711,3160,2840 | 712,1180,912 | 713,1848,1592 | 715,1956,1710 | 716,3968,3722 | 717,2595,2349 | 719,1221,975 | 720,3845,3599 | 721,3817,3605 | 722,3499,3312 | 723,1318,1139 | 724,138,13 | 725,398,332 | 726,2518,2474 | 727,2054,2010 | 728,183,139 | 729,1947,1926 | 730,83,70

BATCH_RAW_INFO | 679,1364,580 | 681,795,33 | 696,2972,2404 | 698,2922,2413 | 701,686,257 | 706,1506,1130 | 707,3527,3166 | 711,3161,2840 | 712,1181,912 | 713,1849,1592 | 715,1957,1710 | 716,3969,3722 | 717,2596,2349 | 719,1222,975 | 720,3846,3599 | 721,3818,3605 | 722,3500,3312 | 723,1319,1139 | 724,139,13 | 725,399,332 | 726,2519,2474 | 727,2055,2010 | 728,184,139 | 729,1948,1926 | 730,84,70

BATCH_RAW_INFO | 679,1365,580 | 681,796,33 | 696,2973,2404 | 698,2923,2413 | 701,687,257 | 706,1507,1130 | 707,3528,3166 | 711,3162,2840 | 712,1182,912 | 713,1850,1592 | 715,1958,1710 | 716,3970,3722 | 717,2597,2349 | 719,1223,975 | 720,3847,3599 | 721,3819,3605 | 722,3501,3312 | 723,1320,1139 | 724,140,13 | 725,400,332 | 726,2520,2474 | 727,2056,2010 | 728,185,139 | 729,1949,1926 | 730,85,70

BATCH_RAW_INFO | 679,1366,580 | 681,797,33 | 696,2974,2404 | 698,2924,2413 | 701,688,257 | 706,1508,1130 | 707,3529,3166 | 711,3163,2840 | 712,1183,912 | 713,1851,1592 | 715,1959,1710 | 716,3971,3722 | 717,2598,2349 | 719,1224,975 | 720,3848,3599 | 721,3820,3605 | 722,3502,3312 | 723,1321,1139 | 724,141,13 | 725,401,332 | 726,2521,2474 | 727,2057,2010 | 728,186,139 | 729,1950,1926 | 730,86,70

BATCH_RAW_INFO | 679,1367,580 | 681,798,33 | 696,2975,2404 | 698,2925,2413 | 701,689,257 | 706,1509,1130 | 707,3530,3166 | 711,3164,2840 | 712,1184,912 | 713,1852,1592 | 715,1960,1710 | 716,3972,3722 | 717,2599,2349 | 719,1225,975 | 720,3849,3599 | 721,3821,3605 | 722,3503,3312 | 723,1322,1139 | 724,142,13 | 725,402,332 | 726,2522,2474 | 727,2058,2010 | 728,187,139 | 729,1951,1926 | 730,87,70

BATCH_RAW_INFO | 679,1368,580 | 681,799,33 | 696,2976,2404 | 698,2926,2413 | 701,690,257 | 706,1510,1130 | 707,3531,3166 | 711,3165,2840 | 712,1185,912 | 713,1853,1592 | 715,1961,1710 | 716,3973,3722 | 717,2600,2349 | 719,1226,975 | 720,3850,3599 | 721,3822,3605 | 722,3504,3312 | 723,1323,1139 | 724,143,13 | 725,403,332 | 726,2523,2474 | 727,2059,2010 | 728,188,139 | 729,1952,1926 | 730,88,70

BATCH_RAW_INFO | 679,1369,580 | 681,800,33 | 696,2977,2404 | 698,2927,2413 | 701,691,257 | 706,1511,1130 | 707,3532,3166 | 711,3166,2840 | 712,1186,912 | 713,1854,1592 | 715,1962,1710 | 716,3974,3722 | 717,2601,2349 | 719,1227,975 | 720,3851,3599 | 721,3823,3605 | 722,3505,3312 | 723,1324,1139 | 724,144,13 | 725,404,332 | 726,2524,2474 | 727,2060,2010 | 728,189,139 | 729,1953,1926 | 730,89,70

BATCH_RAW_INFO | 679,1370,580 | 681,801,33 | 696,2978,2404 | 698,2928,2413 | 701,692,257 | 706,1512,1130 | 707,3533,3166 | 711,3167,2840 | 712,1187,912 | 713,1855,1592 | 715,1963,1710 | 716,3975,3722 | 717,2602,2349 | 719,1228,975 | 720,3852,3599 | 721,3824,3605 | 722,3506,3312 | 723,1325,1139 | 724,145,13 | 725,405,332 | 726,2525,2474 | 727,2061,2010 | 728,190,139 | 729,1954,1926 | 730,90,70

BATCH_RAW_INFO | 679,1371,580 | 681,802,33 | 696,2979,2404 | 698,2929,2413 | 701,693,257 | 706,1513,1130 | 707,3534,3166 | 711,3168,2840 | 712,1188,912 | 713,1856,1592 | 715,1964,1710 | 716,3976,3722 | 717,2603,2349 | 719,1229,975 | 720,3853,3599 | 721,3825,3605 | 722,3507,3312 | 723,1326,1139 | 724,146,13 | 725,406,332 | 726,2526,2474 | 727,2062,2010 | 728,191,139 | 729,1955,1926 | 730,91,70

BATCH_RAW_INFO | 679,1372,580 | 681,803,33 | 696,2980,2404 | 698,2930,2413 | 701,694,257 | 706,1514,1130 | 707,3535,3166 | 711,3169,2840 | 712,1189,912 | 713,1857,1592 | 715,1965,1710 | 716,3977,3722 | 717,2604,2349 | 719,1230,975 | 720,3854,3599 | 721,3826,3605 | 722,3508,3312 | 723,1327,1139 | 724,147,13 | 725,407,332 | 726,2527,2474 | 727,2063,2010 | 728,192,139 | 729,1956,1926 | 730,92,70

BATCH_RAW_INFO | 731,2487,2486

BATCH_RAW_INFO | 679,1373,580 | 681,804,33 | 696,2981,2404 | 698,2931,2413 | 701,695,257 | 706,1515,1130 | 707,3536,3166 | 711,3170,2840 | 712,1190,912 | 713,1858,1592 | 715,1966,1710 | 716,3978,3722 | 717,2605,2349 | 719,1231,975 | 720,3855,3599 | 721,3827,3605 | 722,3509,3312 | 723,1328,1139 | 724,148,13 | 725,408,332 | 726,2528,2474 | 727,2064,2010 | 728,193,139 | 729,1957,1926 | 730,93,70 | 731,2488,2486

BATCH_RAW_INFO | 679,1374,580 | 681,805,33 | 696,2982,2404 | 698,2932,2413 | 701,696,257 | 706,1516,1130 | 707,3537,3166 | 711,3171,2840 | 712,1191,912 | 713,1859,1592 | 715,1967,1710 | 716,3979,3722 | 717,2606,2349 | 719,1232,975 | 720,3856,3599 | 721,3828,3605 | 722,3510,3312 | 723,1329,1139 | 724,149,13 | 725,409,332 | 726,2529,2474 | 727,2065,2010 | 728,194,139 | 729,1958,1926 | 730,94,70 | 731,2489,2486

BATCH_RAW_INFO | 679,1375,580 | 681,806,33 | 696,2983,2404 | 698,2933,2413 | 701,697,257 | 706,1517,1130 | 707,3538,3166 | 711,3172,2840 | 712,1192,912 | 713,1860,1592 | 715,1968,1710 | 716,3980,3722 | 717,2607,2349 | 719,1233,975 | 720,3857,3599 | 721,3829,3605 | 722,3511,3312 | 723,1330,1139 | 724,150,13 | 725,410,332 | 726,2530,2474 | 727,2066,2010 | 728,195,139 | 729,1959,1926 | 730,95,70 | 731,2490,2486

BATCH_RAW_INFO | 679,1376,580 | 681,807,33 | 696,2984,2404 | 698,2934,2413 | 701,698,257 | 706,1518,1130 | 707,3539,3166 | 711,3173,2840 | 712,1193,912 | 713,1861,1592 | 715,1969,1710 | 716,3981,3722 | 717,2608,2349 | 719,1234,975 | 720,3858,3599 | 721,3830,3605 | 722,3512,3312 | 723,1331,1139 | 724,151,13 | 725,411,332 | 726,2531,2474 | 727,2067,2010 | 728,196,139 | 729,1960,1926 | 730,96,70 | 731,2491,2486

BATCH_RAW_INFO | 679,1377,580 | 681,808,33 | 696,2985,2404 | 698,2935,2413 | 701,699,257 | 706,1519,1130 | 707,3540,3166 | 711,3174,2840 | 712,1194,912 | 713,1862,1592 | 715,1970,1710 | 716,3982,3722 | 717,2609,2349 | 719,1235,975 | 720,3859,3599 | 721,3831,3605 | 722,3513,3312 | 723,1332,1139 | 724,152,13 | 725,412,332 | 726,2532,2474 | 727,2068,2010 | 728,197,139 | 729,1961,1926 | 730,97,70 | 731,2492,2486

BATCH_RAW_INFO | 679,1378,580 | 681,809,33 | 696,2986,2404 | 698,2936,2413 | 701,700,257 | 706,1520,1130 | 707,3541,3166 | 711,3175,2840 | 712,1195,912 | 713,1863,1592 | 715,1971,1710 | 716,3983,3722 | 717,2610,2349 | 719,1236,975 | 720,3860,3599 | 721,3832,3605 | 722,3514,3312 | 723,1333,1139 | 724,153,13 | 725,413,332 | 726,2533,2474 | 727,2069,2010 | 728,198,139 | 729,1962,1926 | 730,98,70 | 731,2493,2486

BATCH_RAW_INFO | 679,1379,580 | 681,810,33 | 696,2987,2404 | 698,2937,2413 | 701,701,257 | 706,1521,1130 | 707,3542,3166 | 711,3176,2840 | 712,1196,912 | 713,1864,1592 | 715,1972,1710 | 716,3984,3722 | 717,2611,2349 | 719,1237,975 | 720,3861,3599 | 721,3833,3605 | 722,3515,3312 | 723,1334,1139 | 724,154,13 | 725,414,332 | 726,2534,2474 | 727,2070,2010 | 728,199,139 | 729,1963,1926 | 730,99,70 | 731,2494,2486

BATCH_RAW_INFO | 679,1380,580 | 681,811,33 | 696,2988,2404 | 698,2938,2413 | 701,702,257 | 706,1522,1130 | 707,3543,3166 | 711,3177,2840 | 712,1197,912 | 713,1865,1592 | 715,1973,1710 | 716,3985,3722 | 717,2612,2349 | 719,1238,975 | 720,3862,3599 | 721,3834,3605 | 722,3516,3312 | 723,1335,1139 | 724,155,13 | 725,415,332 | 726,2535,2474 | 727,2071,2010 | 728,200,139 | 729,1964,1926 | 730,100,70 | 731,2495,2486

BATCH_RAW_INFO | 679,1381,580 | 681,812,33 | 696,2989,2404 | 698,2939,2413 | 701,703,257 | 706,1523,1130 | 707,3544,3166 | 711,3178,2840 | 712,1198,912 | 713,1866,1592 | 715,1974,1710 | 716,3986,3722 | 717,2613,2349 | 719,1239,975 | 720,3863,3599 | 721,3835,3605 | 722,3517,3312 | 723,1336,1139 | 724,156,13 | 725,416,332 | 726,2536,2474 | 727,2072,2010 | 728,201,139 | 729,1965,1926 | 730,101,70 | 731,2496,2486

BATCH_RAW_INFO | 679,1382,580 | 681,813,33 | 696,2990,2404 | 698,2940,2413 | 701,704,257 | 706,1524,1130 | 707,3545,3166 | 711,3179,2840 | 712,1199,912 | 713,1867,1592 | 715,1975,1710 | 716,3987,3722 | 717,2614,2349 | 719,1240,975 | 720,3864,3599 | 721,3836,3605 | 722,3518,3312 | 723,1337,1139 | 724,157,13 | 725,417,332 | 726,2537,2474 | 727,2073,2010 | 728,202,139 | 729,1966,1926 | 730,102,70 | 731,2497,2486

BATCH_RAW_INFO | 679,1383,580 | 681,814,33 | 696,2991,2404 | 698,2941,2413 | 701,705,257 | 706,1525,1130 | 707,3546,3166 | 711,3180,2840 | 712,1200,912 | 713,1868,1592 | 715,1976,1710 | 716,3988,3722 | 717,2615,2349 | 719,1241,975 | 720,3865,3599 | 721,3837,3605 | 722,3519,3312 | 723,1338,1139 | 724,158,13 | 725,418,332 | 726,2538,2474 | 727,2074,2010 | 728,203,139 | 729,1967,1926 | 730,103,70 | 731,2498,2486

BATCH_RAW_INFO | 679,1384,580 | 681,815,33 | 696,2992,2404 | 698,2942,2413 | 701,706,257 | 706,1526,1130 | 707,3547,3166 | 711,3181,2840 | 712,1201,912 | 713,1869,1592 | 715,1977,1710 | 716,3989,3722 | 717,2616,2349 | 719,1242,975 | 720,3866,3599 | 721,3838,3605 | 722,3520,3312 | 723,1339,1139 | 724,159,13 | 725,419,332 | 726,2539,2474 | 727,2075,2010 | 728,204,139 | 729,1968,1926 | 730,104,70 | 731,2499,2486

BATCH_RAW_INFO | 679,1385,580 | 681,816,33 | 696,2993,2404 | 698,2943,2413 | 701,707,257 | 706,1527,1130 | 707,3548,3166 | 711,3182,2840 | 712,1202,912 | 713,1870,1592 | 715,1978,1710 | 716,3990,3722 | 717,2617,2349 | 719,1243,975 | 720,3867,3599 | 721,3839,3605 | 722,3521,3312 | 723,1340,1139 | 724,160,13 | 725,420,332 | 726,2540,2474 | 727,2076,2010 | 728,205,139 | 729,1969,1926 | 730,105,70 | 731,2500,2486

BATCH_RAW_INFO | 679,1386,580 | 681,817,33 | 696,2994,2404 | 698,2944,2413 | 701,708,257 | 706,1528,1130 | 707,3549,3166 | 711,3183,2840 | 712,1203,912 | 713,1871,1592 | 715,1979,1710 | 716,3991,3722 | 717,2618,2349 | 719,1244,975 | 720,3868,3599 | 721,3840,3605 | 722,3522,3312 | 723,1341,1139 | 724,161,13 | 725,421,332 | 726,2541,2474 | 727,2077,2010 | 728,206,139 | 729,1970,1926 | 730,106,70 | 731,2501,2486

BATCH_RAW_INFO | 679,1387,580 | 681,818,33 | 696,2995,2404 | 698,2945,2413 | 701,709,257 | 706,1529,1130 | 707,3550,3166 | 711,3184,2840 | 712,1204,912 | 713,1872,1592 | 715,1980,1710 | 716,3992,3722 | 717,2619,2349 | 719,1245,975 | 720,3869,3599 | 721,3841,3605 | 722,3523,3312 | 723,1342,1139 | 724,162,13 | 725,422,332 | 726,2542,2474 | 727,2078,2010 | 728,207,139 | 729,1971,1926 | 730,107,70 | 731,2502,2486

BATCH_RAW_INFO | 679,1388,580 | 681,819,33 | 696,2996,2404 | 698,2946,2413 | 701,710,257 | 706,1530,1130 | 707,3551,3166 | 711,3185,2840 | 712,1205,912 | 713,1873,1592 | 715,1981,1710 | 716,3993,3722 | 717,2620,2349 | 719,1246,975 | 720,3870,3599 | 721,3842,3605 | 722,3524,3312 | 723,1343,1139 | 724,163,13 | 725,423,332 | 726,2543,2474 | 727,2079,2010 | 728,208,139 | 729,1972,1926 | 730,108,70 | 731,2503,2486

BATCH_RAW_INFO | 679,1389,580 | 681,820,33 | 696,2997,2404 | 698,2947,2413 | 701,711,257 | 706,1531,1130 | 707,3552,3166 | 711,3186,2840 | 712,1206,912 | 713,1874,1592 | 715,1982,1710 | 716,3994,3722 | 717,2621,2349 | 719,1247,975 | 720,3871,3599 | 721,3843,3605 | 722,3525,3312 | 723,1344,1139 | 724,164,13 | 725,424,332 | 726,2544,2474 | 727,2080,2010 | 728,209,139 | 729,1973,1926 | 730,109,70 | 731,2504,2486

BATCH_RAW_INFO | 679,1390,580 | 681,821,33 | 696,2998,2404 | 698,2948,2413 | 701,712,257 | 706,1532,1130 | 707,3553,3166 | 711,3187,2840 | 712,1207,912 | 713,1875,1592 | 715,1983,1710 | 716,3995,3722 | 717,2622,2349 | 719,1248,975 | 720,3872,3599 | 721,3844,3605 | 722,3526,3312 | 723,1345,1139 | 724,165,13 | 725,425,332 | 726,2545,2474 | 727,2081,2010 | 728,210,139 | 729,1974,1926 | 730,110,70 | 731,2505,2486

BATCH_RAW_INFO | 679,1391,580 | 681,822,33 | 696,2999,2404 | 698,2949,2413 | 701,713,257 | 706,1533,1130 | 707,3554,3166 | 711,3188,2840 | 712,1208,912 | 713,1876,1592 | 715,1984,1710 | 716,3996,3722 | 717,2623,2349 | 719,1249,975 | 720,3873,3599 | 721,3845,3605 | 722,3527,3312 | 723,1346,1139 | 724,166,13 | 725,426,332 | 726,2546,2474 | 727,2082,2010 | 728,211,139 | 729,1975,1926 | 730,111,70 | 731,2506,2486

BATCH_RAW_INFO | 679,1392,580 | 681,823,33 | 696,3000,2404 | 698,2950,2413 | 701,714,257 | 706,1534,1130 | 707,3555,3166 | 711,3189,2840 | 712,1209,912 | 713,1877,1592 | 715,1985,1710 | 716,3997,3722 | 717,2624,2349 | 719,1250,975 | 720,3874,3599 | 721,3846,3605 | 722,3528,3312 | 723,1347,1139 | 724,167,13 | 725,427,332 | 726,2547,2474 | 727,2083,2010 | 728,212,139 | 729,1976,1926 | 730,112,70 | 731,2507,2486

BATCH_RAW_INFO | 679,1393,580 | 681,824,33 | 696,3001,2404 | 698,2951,2413 | 701,715,257 | 706,1535,1130 | 707,3556,3166 | 711,3190,2840 | 712,1210,912 | 713,1878,1592 | 715,1986,1710 | 716,3998,3722 | 717,2625,2349 | 719,1251,975 | 720,3875,3599 | 721,3847,3605 | 722,3529,3312 | 723,1348,1139 | 724,168,13 | 725,428,332 | 726,2548,2474 | 727,2084,2010 | 728,213,139 | 729,1977,1926 | 730,113,70 | 731,2508,2486

BATCH_RAW_INFO | 679,1394,580 | 681,825,33 | 696,3002,2404 | 698,2952,2413 | 701,716,257 | 706,1536,1130 | 707,3557,3166 | 711,3191,2840 | 712,1211,912 | 713,1879,1592 | 715,1987,1710 | 716,3999,3722 | 717,2626,2349 | 719,1252,975 | 720,3876,3599 | 721,3848,3605 | 722,3530,3312 | 723,1349,1139 | 724,169,13 | 725,429,332 | 726,2549,2474 | 727,2085,2010 | 728,214,139 | 729,1978,1926 | 730,114,70 | 731,2509,2486

BATCH_RAW_INFO | 679,1395,580 | 681,826,33 | 696,3003,2404 | 698,2953,2413 | 701,717,257 | 706,1537,1130 | 707,3558,3166 | 711,3192,2840 | 712,1212,912 | 713,1880,1592 | 715,1988,1710 | 716,4000,3722 | 717,2627,2349 | 719,1253,975 | 720,3877,3599 | 721,3849,3605 | 722,3531,3312 | 723,1350,1139 | 724,170,13 | 725,430,332 | 726,2550,2474 | 727,2086,2010 | 728,215,139 | 729,1979,1926 | 730,115,70 | 731,2510,2486

BATCH_RAW_INFO | 679,1396,580 | 696,3004,2404 | 698,2954,2413 | 701,718,257 | 706,1538,1130 | 707,3559,3166 | 711,3193,2840 | 712,1213,912 | 713,1881,1592 | 715,1989,1710 | 716,4001,3722 | 717,2628,2349 | 719,1254,975 | 720,3878,3599 | 721,3850,3605 | 722,3532,3312 | 723,1351,1139 | 724,171,13 | 725,431,332 | 726,2551,2474 | 727,2087,2010 | 728,216,139 | 729,1980,1926 | 730,116,70 | 731,2511,2486

BATCH_RAW_INFO | 679,1397,580 | 696,3005,2404 | 698,2955,2413 | 701,719,257 | 706,1539,1130 | 707,3560,3166 | 711,3194,2840 | 712,1214,912 | 713,1882,1592 | 715,1990,1710 | 716,4002,3722 | 717,2629,2349 | 719,1255,975 | 720,3879,3599 | 721,3851,3605 | 722,3533,3312 | 723,1352,1139 | 724,172,13 | 725,432,332 | 726,2552,2474 | 727,2088,2010 | 728,217,139 | 729,1981,1926 | 730,117,70 | 731,2512,2486

BATCH_RAW_INFO | 679,1398,580 | 696,3006,2404 | 698,2956,2413 | 701,720,257 | 706,1540,1130 | 707,3561,3166 | 711,3195,2840 | 712,1215,912 | 713,1883,1592 | 715,1991,1710 | 716,4003,3722 | 717,2630,2349 | 719,1256,975 | 720,3880,3599 | 721,3852,3605 | 722,3534,3312 | 723,1353,1139 | 724,173,13 | 725,433,332 | 726,2553,2474 | 727,2089,2010 | 728,218,139 | 729,1982,1926 | 730,118,70 | 731,2513,2486

BATCH_RAW_INFO | 679,1399,580 | 696,3007,2404 | 698,2957,2413 | 701,721,257 | 706,1541,1130 | 707,3562,3166 | 711,3196,2840 | 712,1216,912 | 713,1884,1592 | 715,1992,1710 | 716,4004,3722 | 717,2631,2349 | 719,1257,975 | 720,3881,3599 | 721,3853,3605 | 722,3535,3312 | 723,1354,1139 | 724,174,13 | 725,434,332 | 726,2554,2474 | 727,2090,2010 | 728,219,139 | 729,1983,1926 | 730,119,70 | 731,2514,2486

BATCH_RAW_INFO | 679,1400,580 | 696,3008,2404 | 698,2958,2413 | 701,722,257 | 706,1542,1130 | 707,3563,3166 | 711,3197,2840 | 712,1217,912 | 713,1885,1592 | 715,1993,1710 | 716,4005,3722 | 717,2632,2349 | 719,1258,975 | 720,3882,3599 | 721,3854,3605 | 722,3536,3312 | 723,1355,1139 | 724,175,13 | 725,435,332 | 726,2555,2474 | 727,2091,2010 | 728,220,139 | 729,1984,1926 | 730,120,70 | 731,2515,2486

BATCH_RAW_INFO | 679,1401,580 | 696,3009,2404 | 698,2959,2413 | 701,723,257 | 706,1543,1130 | 707,3564,3166 | 711,3198,2840 | 712,1218,912 | 713,1886,1592 | 715,1994,1710 | 716,4006,3722 | 717,2633,2349 | 719,1259,975 | 720,3883,3599 | 721,3855,3605 | 722,3537,3312 | 723,1356,1139 | 724,176,13 | 725,436,332 | 726,2556,2474 | 727,2092,2010 | 728,221,139 | 729,1985,1926 | 730,121,70 | 731,2516,2486

BATCH_RAW_INFO | 679,1402,580 | 696,3010,2404 | 698,2960,2413 | 701,724,257 | 706,1544,1130 | 707,3565,3166 | 711,3199,2840 | 712,1219,912 | 713,1887,1592 | 715,1995,1710 | 716,4007,3722 | 717,2634,2349 | 719,1260,975 | 720,3884,3599 | 721,3856,3605 | 722,3538,3312 | 723,1357,1139 | 724,177,13 | 725,437,332 | 726,2557,2474 | 727,2093,2010 | 728,222,139 | 729,1986,1926 | 730,122,70 | 731,2517,2486

BATCH_RAW_INFO | 679,1403,580 | 696,3011,2404 | 698,2961,2413 | 701,725,257 | 706,1545,1130 | 707,3566,3166 | 711,3200,2840 | 712,1220,912 | 713,1888,1592 | 715,1996,1710 | 716,4008,3722 | 717,2635,2349 | 719,1261,975 | 720,3885,3599 | 721,3857,3605 | 722,3539,3312 | 723,1358,1139 | 724,178,13 | 725,438,332 | 726,2558,2474 | 727,2094,2010 | 728,223,139 | 729,1987,1926 | 730,123,70 | 731,2518,2486

BATCH_RAW_INFO | 679,1404,580 | 696,3012,2404 | 698,2962,2413 | 701,726,257 | 706,1546,1130 | 707,3567,3166 | 711,3201,2840 | 712,1221,912 | 713,1889,1592 | 715,1997,1710 | 716,4009,3722 | 717,2636,2349 | 719,1262,975 | 720,3886,3599 | 721,3858,3605 | 722,3540,3312 | 723,1359,1139 | 724,179,13 | 725,439,332 | 726,2559,2474 | 727,2095,2010 | 728,224,139 | 729,1988,1926 | 730,124,70 | 731,2519,2486

BATCH_RAW_INFO | 679,1405,580 | 696,3013,2404 | 698,2963,2413 | 701,727,257 | 706,1547,1130 | 707,3568,3166 | 711,3202,2840 | 712,1222,912 | 713,1890,1592 | 715,1998,1710 | 716,4010,3722 | 717,2637,2349 | 719,1263,975 | 720,3887,3599 | 721,3859,3605 | 722,3541,3312 | 723,1360,1139 | 724,180,13 | 725,440,332 | 726,2560,2474 | 727,2096,2010 | 728,225,139 | 729,1989,1926 | 730,125,70 | 731,2520,2486

BATCH_RAW_INFO | 679,1406,580 | 696,3014,2404 | 698,2964,2413 | 701,728,257 | 706,1548,1130 | 707,3569,3166 | 711,3203,2840 | 712,1223,912 | 713,1891,1592 | 715,1999,1710 | 716,4011,3722 | 717,2638,2349 | 719,1264,975 | 720,3888,3599 | 721,3860,3605 | 722,3542,3312 | 723,1361,1139 | 724,181,13 | 725,441,332 | 726,2561,2474 | 727,2097,2010 | 728,226,139 | 729,1990,1926 | 730,126,70 | 731,2521,2486

BATCH_RAW_INFO | 679,1407,580 | 696,3015,2404 | 698,2965,2413 | 701,729,257 | 706,1549,1130 | 707,3570,3166 | 711,3204,2840 | 712,1224,912 | 713,1892,1592 | 715,2000,1710 | 716,4012,3722 | 717,2639,2349 | 719,1265,975 | 720,3889,3599 | 721,3861,3605 | 722,3543,3312 | 723,1362,1139 | 724,182,13 | 725,442,332 | 726,2562,2474 | 727,2098,2010 | 728,227,139 | 729,1991,1926 | 730,127,70 | 731,2522,2486

BATCH_RAW_INFO | 679,1408,580 | 696,3016,2404 | 698,2966,2413 | 701,730,257 | 706,1550,1130 | 707,3571,3166 | 711,3205,2840 | 712,1225,912 | 713,1893,1592 | 715,2001,1710 | 716,4013,3722 | 717,2640,2349 | 719,1266,975 | 720,3890,3599 | 721,3862,3605 | 722,3544,3312 | 723,1363,1139 | 724,183,13 | 725,443,332 | 726,2563,2474 | 727,2099,2010 | 728,228,139 | 729,1992,1926 | 730,128,70 | 731,2523,2486

BATCH_RAW_INFO | 679,1409,580 | 696,3017,2404 | 698,2967,2413 | 701,731,257 | 706,1551,1130 | 707,3572,3166 | 711,3206,2840 | 712,1226,912 | 713,1894,1592 | 715,2002,1710 | 716,4014,3722 | 717,2641,2349 | 719,1267,975 | 720,3891,3599 | 721,3863,3605 | 722,3545,3312 | 723,1364,1139 | 724,184,13 | 725,444,332 | 726,2564,2474 | 727,2100,2010 | 728,229,139 | 729,1993,1926 | 730,129,70 | 731,2524,2486

BATCH_RAW_INFO | 679,1410,580 | 696,3018,2404 | 698,2968,2413 | 701,732,257 | 706,1552,1130 | 707,3573,3166 | 711,3207,2840 | 712,1227,912 | 713,1895,1592 | 715,2003,1710 | 716,4015,3722 | 717,2642,2349 | 719,1268,975 | 720,3892,3599 | 721,3864,3605 | 722,3546,3312 | 723,1365,1139 | 724,185,13 | 726,2565,2474 | 727,2101,2010 | 728,230,139 | 729,1994,1926 | 730,130,70 | 731,2525,2486

BATCH_RAW_INFO | 679,1411,580 | 696,3019,2404 | 698,2969,2413 | 701,733,257 | 706,1553,1130 | 707,3574,3166 | 711,3208,2840 | 712,1228,912 | 713,1896,1592 | 715,2004,1710 | 716,4016,3722 | 717,2643,2349 | 719,1269,975 | 720,3893,3599 | 721,3865,3605 | 722,3547,3312 | 723,1366,1139 | 724,186,13 | 726,2566,2474 | 727,2102,2010 | 728,231,139 | 729,1995,1926 | 730,131,70 | 731,2526,2486

BATCH_RAW_INFO | 679,1412,580 | 696,3020,2404 | 698,2970,2413 | 706,1554,1130 | 707,3575,3166 | 711,3209,2840 | 712,1229,912 | 713,1897,1592 | 715,2005,1710 | 716,4017,3722 | 717,2644,2349 | 719,1270,975 | 720,3894,3599 | 721,3866,3605 | 722,3548,3312 | 723,1367,1139 | 724,187,13 | 726,2567,2474 | 727,2103,2010 | 728,232,139 | 729,1996,1926 | 730,132,70 | 731,2527,2486

BATCH_RAW_INFO | 679,1413,580 | 696,3021,2404 | 698,2971,2413 | 706,1555,1130 | 707,3576,3166 | 711,3210,2840 | 712,1230,912 | 713,1898,1592 | 715,2006,1710 | 716,4018,3722 | 717,2645,2349 | 719,1271,975 | 720,3895,3599 | 721,3867,3605 | 722,3549,3312 | 723,1368,1139 | 724,188,13 | 726,2568,2474 | 727,2104,2010 | 728,233,139 | 729,1997,1926 | 730,133,70 | 731,2528,2486

BATCH_RAW_INFO | 679,1414,580 | 696,3022,2404 | 698,2972,2413 | 706,1556,1130 | 707,3577,3166 | 711,3211,2840 | 712,1231,912 | 713,1899,1592 | 715,2007,1710 | 716,4019,3722 | 717,2646,2349 | 719,1272,975 | 720,3896,3599 | 721,3868,3605 | 722,3550,3312 | 723,1369,1139 | 724,189,13 | 726,2569,2474 | 727,2105,2010 | 728,234,139 | 729,1998,1926 | 730,134,70 | 731,2529,2486

BATCH_RAW_INFO | 679,1415,580 | 696,3023,2404 | 698,2973,2413 | 706,1557,1130 | 707,3578,3166 | 711,3212,2840 | 712,1232,912 | 713,1900,1592 | 715,2008,1710 | 716,4020,3722 | 717,2647,2349 | 719,1273,975 | 720,3897,3599 | 721,3869,3605 | 722,3551,3312 | 723,1370,1139 | 724,190,13 | 726,2570,2474 | 727,2106,2010 | 728,235,139 | 729,1999,1926 | 730,135,70 | 731,2530,2486

BATCH_RAW_INFO | 679,1416,580 | 696,3024,2404 | 698,2974,2413 | 706,1558,1130 | 707,3579,3166 | 711,3213,2840 | 712,1233,912 | 713,1901,1592 | 715,2009,1710 | 716,4021,3722 | 717,2648,2349 | 719,1274,975 | 720,3898,3599 | 721,3870,3605 | 722,3552,3312 | 723,1371,1139 | 724,191,13 | 726,2571,2474 | 727,2107,2010 | 728,236,139 | 729,2000,1926 | 730,136,70 | 731,2531,2486

BATCH_RAW_INFO | 679,1417,580 | 696,3025,2404 | 698,2975,2413 | 706,1559,1130 | 707,3580,3166 | 711,3214,2840 | 712,1234,912 | 713,1902,1592 | 715,2010,1710 | 716,4022,3722 | 717,2649,2349 | 719,1275,975 | 720,3899,3599 | 721,3871,3605 | 722,3553,3312 | 723,1372,1139 | 724,192,13 | 726,2572,2474 | 727,2108,2010 | 728,237,139 | 729,2001,1926 | 730,137,70 | 731,2532,2486

BATCH_RAW_INFO | 732,2175,2174

BATCH_RAW_INFO | 733,24,23

BATCH_RAW_INFO | 679,1418,580 | 696,3026,2404 | 698,2976,2413 | 706,1560,1130 | 707,3581,3166 | 711,3215,2840 | 712,1235,912 | 713,1903,1592 | 715,2011,1710 | 716,4023,3722 | 717,2650,2349 | 719,1276,975 | 720,3900,3599 | 721,3872,3605 | 722,3554,3312 | 723,1373,1139 | 724,193,13 | 726,2573,2474 | 727,2109,2010 | 728,238,139 | 729,2002,1926 | 730,138,70 | 731,2533,2486 | 732,2176,2174 | 733,25,23

BATCH_RAW_INFO | 679,1419,580 | 696,3027,2404 | 698,2977,2413 | 706,1561,1130 | 707,3582,3166 | 711,3216,2840 | 712,1236,912 | 713,1904,1592 | 715,2012,1710 | 716,4024,3722 | 717,2651,2349 | 719,1277,975 | 720,3901,3599 | 721,3873,3605 | 722,3555,3312 | 723,1374,1139 | 724,194,13 | 726,2574,2474 | 727,2110,2010 | 728,239,139 | 729,2003,1926 | 730,139,70 | 731,2534,2486 | 732,2177,2174 | 733,26,23

BATCH_RAW_INFO | 679,1420,580 | 696,3028,2404 | 698,2978,2413 | 706,1562,1130 | 707,3583,3166 | 711,3217,2840 | 712,1237,912 | 713,1905,1592 | 715,2013,1710 | 716,4025,3722 | 717,2652,2349 | 719,1278,975 | 720,3902,3599 | 721,3874,3605 | 722,3556,3312 | 723,1375,1139 | 724,195,13 | 726,2575,2474 | 727,2111,2010 | 728,240,139 | 729,2004,1926 | 730,140,70 | 731,2535,2486 | 732,2178,2174 | 733,27,23

BATCH_RAW_INFO | 679,1421,580 | 696,3029,2404 | 698,2979,2413 | 706,1563,1130 | 707,3584,3166 | 711,3218,2840 | 712,1238,912 | 713,1906,1592 | 715,2014,1710 | 716,4026,3722 | 717,2653,2349 | 719,1279,975 | 720,3903,3599 | 721,3875,3605 | 722,3557,3312 | 723,1376,1139 | 724,196,13 | 726,2576,2474 | 727,2112,2010 | 728,241,139 | 729,2005,1926 | 730,141,70 | 731,2536,2486 | 732,2179,2174 | 733,28,23

BATCH_RAW_INFO | 679,1422,580 | 696,3030,2404 | 698,2980,2413 | 706,1564,1130 | 707,3585,3166 | 711,3219,2840 | 712,1239,912 | 713,1907,1592 | 715,2015,1710 | 716,4027,3722 | 717,2654,2349 | 719,1280,975 | 720,3904,3599 | 721,3876,3605 | 722,3558,3312 | 723,1377,1139 | 724,197,13 | 726,2577,2474 | 727,2113,2010 | 728,242,139 | 729,2006,1926 | 730,142,70 | 731,2537,2486 | 732,2180,2174 | 733,29,23

BATCH_RAW_INFO | 679,1423,580 | 696,3031,2404 | 698,2981,2413 | 706,1565,1130 | 707,3586,3166 | 711,3220,2840 | 712,1240,912 | 713,1908,1592 | 715,2016,1710 | 716,4028,3722 | 717,2655,2349 | 719,1281,975 | 720,3905,3599 | 721,3877,3605 | 722,3559,3312 | 723,1378,1139 | 724,198,13 | 726,2578,2474 | 727,2114,2010 | 728,243,139 | 729,2007,1926 | 730,143,70 | 731,2538,2486 | 732,2181,2174 | 733,30,23

BATCH_RAW_INFO | 679,1424,580 | 696,3032,2404 | 698,2982,2413 | 706,1566,1130 | 707,3587,3166 | 711,3221,2840 | 712,1241,912 | 713,1909,1592 | 715,2017,1710 | 716,4029,3722 | 717,2656,2349 | 719,1282,975 | 720,3906,3599 | 721,3878,3605 | 722,3560,3312 | 723,1379,1139 | 724,199,13 | 726,2579,2474 | 727,2115,2010 | 728,244,139 | 729,2008,1926 | 730,144,70 | 731,2539,2486 | 732,2182,2174 | 733,31,23

BATCH_RAW_INFO | 679,1425,580 | 696,3033,2404 | 698,2983,2413 | 706,1567,1130 | 707,3588,3166 | 712,1242,912 | 713,1910,1592 | 715,2018,1710 | 716,4030,3722 | 717,2657,2349 | 719,1283,975 | 720,3907,3599 | 721,3879,3605 | 722,3561,3312 | 723,1380,1139 | 724,200,13 | 726,2580,2474 | 727,2116,2010 | 728,245,139 | 729,2009,1926 | 730,145,70 | 731,2540,2486 | 732,2183,2174 | 733,32,23

BATCH_RAW_INFO | 679,1426,580 | 696,3034,2404 | 698,2984,2413 | 706,1568,1130 | 707,3589,3166 | 712,1243,912 | 713,1911,1592 | 715,2019,1710 | 716,4031,3722 | 717,2658,2349 | 719,1284,975 | 720,3908,3599 | 721,3880,3605 | 722,3562,3312 | 723,1381,1139 | 724,201,13 | 726,2581,2474 | 727,2117,2010 | 728,246,139 | 729,2010,1926 | 730,146,70 | 731,2541,2486 | 732,2184,2174 | 733,33,23

BATCH_RAW_INFO | 679,1427,580 | 696,3035,2404 | 698,2985,2413 | 706,1569,1130 | 707,3590,3166 | 712,1244,912 | 713,1912,1592 | 715,2020,1710 | 716,4032,3722 | 717,2659,2349 | 719,1285,975 | 720,3909,3599 | 721,3881,3605 | 722,3563,3312 | 723,1382,1139 | 724,202,13 | 726,2582,2474 | 727,2118,2010 | 728,247,139 | 729,2011,1926 | 730,147,70 | 731,2542,2486 | 732,2185,2174 | 733,34,23

BATCH_RAW_INFO | 679,1428,580 | 696,3036,2404 | 698,2986,2413 | 706,1570,1130 | 707,3591,3166 | 712,1245,912 | 713,1913,1592 | 715,2021,1710 | 716,4033,3722 | 717,2660,2349 | 719,1286,975 | 720,3910,3599 | 721,3882,3605 | 722,3564,3312 | 723,1383,1139 | 724,203,13 | 726,2583,2474 | 727,2119,2010 | 728,248,139 | 729,2012,1926 | 730,148,70 | 731,2543,2486 | 732,2186,2174 | 733,35,23

BATCH_RAW_INFO | 679,1429,580 | 696,3037,2404 | 698,2987,2413 | 706,1571,1130 | 707,3592,3166 | 712,1246,912 | 713,1914,1592 | 715,2022,1710 | 716,4034,3722 | 717,2661,2349 | 719,1287,975 | 721,3883,3605 | 722,3565,3312 | 723,1384,1139 | 724,204,13 | 726,2584,2474 | 727,2120,2010 | 728,249,139 | 729,2013,1926 | 730,149,70 | 731,2544,2486 | 732,2187,2174 | 733,36,23

BATCH_RAW_INFO | 679,1430,580 | 696,3038,2404 | 698,2988,2413 | 706,1572,1130 | 707,3593,3166 | 712,1247,912 | 713,1915,1592 | 715,2023,1710 | 716,4035,3722 | 717,2662,2349 | 719,1288,975 | 721,3884,3605 | 722,3566,3312 | 723,1385,1139 | 724,205,13 | 726,2585,2474 | 727,2121,2010 | 728,250,139 | 729,2014,1926 | 730,150,70 | 731,2545,2486 | 732,2188,2174 | 733,37,23

BATCH_RAW_INFO | 679,1431,580 | 696,3039,2404 | 698,2989,2413 | 706,1573,1130 | 707,3594,3166 | 712,1248,912 | 713,1916,1592 | 715,2024,1710 | 716,4036,3722 | 717,2663,2349 | 719,1289,975 | 721,3885,3605 | 722,3567,3312 | 723,1386,1139 | 724,206,13 | 726,2586,2474 | 727,2122,2010 | 728,251,139 | 729,2015,1926 | 730,151,70 | 731,2546,2486 | 732,2189,2174 | 733,38,23

BATCH_RAW_INFO | 696,3040,2404 | 698,2990,2413 | 706,1574,1130 | 707,3595,3166 | 712,1249,912 | 713,1917,1592 | 715,2025,1710 | 716,4037,3722 | 717,2664,2349 | 719,1290,975 | 721,3886,3605 | 722,3568,3312 | 723,1387,1139 | 724,207,13 | 726,2587,2474 | 727,2123,2010 | 728,252,139 | 729,2016,1926 | 730,152,70 | 731,2547,2486 | 732,2190,2174 | 733,39,23

BATCH_RAW_INFO | 696,3041,2404 | 698,2991,2413 | 706,1575,1130 | 707,3596,3166 | 712,1250,912 | 713,1918,1592 | 715,2026,1710 | 716,4038,3722 | 717,2665,2349 | 719,1291,975 | 721,3887,3605 | 722,3569,3312 | 723,1388,1139 | 724,208,13 | 726,2588,2474 | 727,2124,2010 | 728,253,139 | 729,2017,1926 | 730,153,70 | 731,2548,2486 | 732,2191,2174 | 733,40,23

BATCH_RAW_INFO | 734,1859,1858

BATCH_RAW_INFO | 696,3042,2404 | 698,2992,2413 | 706,1576,1130 | 707,3597,3166 | 712,1251,912 | 713,1919,1592 | 715,2027,1710 | 716,4039,3722 | 717,2666,2349 | 719,1292,975 | 721,3888,3605 | 722,3570,3312 | 723,1389,1139 | 724,209,13 | 726,2589,2474 | 727,2125,2010 | 728,254,139 | 729,2018,1926 | 730,154,70 | 731,2549,2486 | 732,2192,2174 | 733,41,23 | 734,1860,1858

BATCH_RAW_INFO | 696,3043,2404 | 698,2993,2413 | 706,1577,1130 | 707,3598,3166 | 712,1252,912 | 713,1920,1592 | 715,2028,1710 | 716,4040,3722 | 717,2667,2349 | 719,1293,975 | 721,3889,3605 | 722,3571,3312 | 723,1390,1139 | 724,210,13 | 726,2590,2474 | 727,2126,2010 | 728,255,139 | 729,2019,1926 | 730,155,70 | 731,2550,2486 | 732,2193,2174 | 733,42,23 | 734,1861,1858

BATCH_RAW_INFO | 696,3044,2404 | 698,2994,2413 | 706,1578,1130 | 707,3599,3166 | 712,1253,912 | 713,1921,1592 | 715,2029,1710 | 716,4041,3722 | 717,2668,2349 | 719,1294,975 | 721,3890,3605 | 722,3572,3312 | 723,1391,1139 | 724,211,13 | 726,2591,2474 | 727,2127,2010 | 728,256,139 | 729,2020,1926 | 730,156,70 | 731,2551,2486 | 732,2194,2174 | 733,43,23 | 734,1862,1858

BATCH_RAW_INFO | 696,3045,2404 | 698,2995,2413 | 706,1579,1130 | 707,3600,3166 | 712,1254,912 | 713,1922,1592 | 715,2030,1710 | 716,4042,3722 | 717,2669,2349 | 719,1295,975 | 721,3891,3605 | 722,3573,3312 | 723,1392,1139 | 724,212,13 | 726,2592,2474 | 727,2128,2010 | 728,257,139 | 729,2021,1926 | 730,157,70 | 731,2552,2486 | 732,2195,2174 | 733,44,23 | 734,1863,1858

BATCH_RAW_INFO | 696,3046,2404 | 698,2996,2413 | 706,1580,1130 | 707,3601,3166 | 712,1255,912 | 713,1923,1592 | 715,2031,1710 | 716,4043,3722 | 717,2670,2349 | 719,1296,975 | 721,3892,3605 | 722,3574,3312 | 723,1393,1139 | 724,213,13 | 726,2593,2474 | 727,2129,2010 | 728,258,139 | 729,2022,1926 | 730,158,70 | 731,2553,2486 | 732,2196,2174 | 733,45,23 | 734,1864,1858

BATCH_RAW_INFO | 696,3047,2404 | 698,2997,2413 | 706,1581,1130 | 707,3602,3166 | 712,1256,912 | 713,1924,1592 | 715,2032,1710 | 716,4044,3722 | 717,2671,2349 | 719,1297,975 | 721,3893,3605 | 722,3575,3312 | 723,1394,1139 | 724,214,13 | 726,2594,2474 | 727,2130,2010 | 728,259,139 | 729,2023,1926 | 730,159,70 | 731,2554,2486 | 732,2197,2174 | 733,46,23 | 734,1865,1858

BATCH_RAW_INFO | 696,3048,2404 | 698,2998,2413 | 707,3603,3166 | 712,1257,912 | 713,1925,1592 | 715,2033,1710 | 716,4045,3722 | 717,2672,2349 | 719,1298,975 | 721,3894,3605 | 722,3576,3312 | 723,1395,1139 | 724,215,13 | 726,2595,2474 | 727,2131,2010 | 728,260,139 | 729,2024,1926 | 730,160,70 | 731,2555,2486 | 732,2198,2174 | 733,47,23 | 734,1866,1858

BATCH_RAW_INFO | 696,3049,2404 | 698,2999,2413 | 712,1258,912 | 713,1926,1592 | 715,2034,1710 | 716,4046,3722 | 717,2673,2349 | 719,1299,975 | 721,3895,3605 | 722,3577,3312 | 723,1396,1139 | 724,216,13 | 726,2596,2474 | 727,2132,2010 | 728,261,139 | 729,2025,1926 | 730,161,70 | 731,2556,2486 | 732,2199,2174 | 733,48,23 | 734,1867,1858

BATCH_RAW_INFO | 696,3050,2404 | 698,3000,2413 | 712,1259,912 | 713,1927,1592 | 715,2035,1710 | 716,4047,3722 | 717,2674,2349 | 719,1300,975 | 721,3896,3605 | 722,3578,3312 | 723,1397,1139 | 724,217,13 | 726,2597,2474 | 727,2133,2010 | 728,262,139 | 729,2026,1926 | 730,162,70 | 731,2557,2486 | 732,2200,2174 | 733,49,23 | 734,1868,1858

BATCH_RAW_INFO | 696,3051,2404 | 698,3001,2413 | 712,1260,912 | 713,1928,1592 | 715,2036,1710 | 716,4048,3722 | 717,2675,2349 | 719,1301,975 | 721,3897,3605 | 722,3579,3312 | 723,1398,1139 | 724,218,13 | 726,2598,2474 | 727,2134,2010 | 728,263,139 | 729,2027,1926 | 730,163,70 | 731,2558,2486 | 732,2201,2174 | 733,50,23 | 734,1869,1858

BATCH_RAW_INFO | 696,3052,2404 | 698,3002,2413 | 712,1261,912 | 713,1929,1592 | 715,2037,1710 | 716,4049,3722 | 717,2676,2349 | 719,1302,975 | 721,3898,3605 | 722,3580,3312 | 723,1399,1139 | 724,219,13 | 726,2599,2474 | 727,2135,2010 | 728,264,139 | 729,2028,1926 | 730,164,70 | 731,2559,2486 | 732,2202,2174 | 733,51,23 | 734,1870,1858

BATCH_RAW_INFO | 696,3053,2404 | 698,3003,2413 | 712,1262,912 | 713,1930,1592 | 715,2038,1710 | 716,4050,3722 | 717,2677,2349 | 719,1303,975 | 721,3899,3605 | 722,3581,3312 | 723,1400,1139 | 724,220,13 | 726,2600,2474 | 727,2136,2010 | 728,265,139 | 729,2029,1926 | 730,165,70 | 731,2560,2486 | 732,2203,2174 | 733,52,23 | 734,1871,1858

BATCH_RAW_INFO | 696,3054,2404 | 698,3004,2413 | 712,1263,912 | 713,1931,1592 | 715,2039,1710 | 716,4051,3722 | 717,2678,2349 | 719,1304,975 | 721,3900,3605 | 722,3582,3312 | 723,1401,1139 | 724,221,13 | 726,2601,2474 | 727,2137,2010 | 728,266,139 | 729,2030,1926 | 730,166,70 | 731,2561,2486 | 732,2204,2174 | 733,53,23 | 734,1872,1858

BATCH_RAW_INFO | 696,3055,2404 | 698,3005,2413 | 712,1264,912 | 713,1932,1592 | 715,2040,1710 | 716,4052,3722 | 717,2679,2349 | 719,1305,975 | 721,3901,3605 | 722,3583,3312 | 723,1402,1139 | 724,222,13 | 726,2602,2474 | 727,2138,2010 | 728,267,139 | 729,2031,1926 | 730,167,70 | 731,2562,2486 | 732,2205,2174 | 733,54,23 | 734,1873,1858

BATCH_RAW_INFO | 696,3056,2404 | 698,3006,2413 | 712,1265,912 | 713,1933,1592 | 715,2041,1710 | 716,4053,3722 | 717,2680,2349 | 719,1306,975 | 721,3902,3605 | 722,3584,3312 | 723,1403,1139 | 724,223,13 | 726,2603,2474 | 727,2139,2010 | 728,268,139 | 729,2032,1926 | 730,168,70 | 731,2563,2486 | 732,2206,2174 | 733,55,23 | 734,1874,1858

BATCH_RAW_INFO | 696,3057,2404 | 698,3007,2413 | 712,1266,912 | 713,1934,1592 | 715,2042,1710 | 716,4054,3722 | 717,2681,2349 | 719,1307,975 | 721,3903,3605 | 722,3585,3312 | 723,1404,1139 | 724,224,13 | 726,2604,2474 | 727,2140,2010 | 728,269,139 | 729,2033,1926 | 730,169,70 | 731,2564,2486 | 732,2207,2174 | 733,56,23 | 734,1875,1858

BATCH_RAW_INFO | 735,2524,2523

BATCH_RAW_INFO | 696,3058,2404 | 698,3008,2413 | 712,1267,912 | 713,1935,1592 | 715,2043,1710 | 716,4055,3722 | 717,2682,2349 | 719,1308,975 | 721,3904,3605 | 722,3586,3312 | 723,1405,1139 | 724,225,13 | 726,2605,2474 | 727,2141,2010 | 728,270,139 | 729,2034,1926 | 730,170,70 | 731,2565,2486 | 732,2208,2174 | 733,57,23 | 734,1876,1858 | 735,2525,2523

BATCH_RAW_INFO | 696,3059,2404 | 698,3009,2413 | 712,1268,912 | 713,1936,1592 | 715,2044,1710 | 716,4056,3722 | 717,2683,2349 | 719,1309,975 | 721,3905,3605 | 722,3587,3312 | 723,1406,1139 | 724,226,13 | 726,2606,2474 | 727,2142,2010 | 728,271,139 | 729,2035,1926 | 730,171,70 | 731,2566,2486 | 732,2209,2174 | 733,58,23 | 734,1877,1858 | 735,2526,2523

BATCH_RAW_INFO | 696,3060,2404 | 698,3010,2413 | 712,1269,912 | 713,1937,1592 | 715,2045,1710 | 716,4057,3722 | 717,2684,2349 | 719,1310,975 | 721,3906,3605 | 722,3588,3312 | 723,1407,1139 | 724,227,13 | 726,2607,2474 | 727,2143,2010 | 728,272,139 | 729,2036,1926 | 730,172,70 | 731,2567,2486 | 732,2210,2174 | 733,59,23 | 734,1878,1858 | 735,2527,2523

BATCH_RAW_INFO | 696,3061,2404 | 698,3011,2413 | 712,1270,912 | 713,1938,1592 | 715,2046,1710 | 716,4058,3722 | 717,2685,2349 | 719,1311,975 | 721,3907,3605 | 722,3589,3312 | 723,1408,1139 | 724,228,13 | 726,2608,2474 | 727,2144,2010 | 728,273,139 | 729,2037,1926 | 730,173,70 | 731,2568,2486 | 732,2211,2174 | 733,60,23 | 734,1879,1858 | 735,2528,2523

BATCH_RAW_INFO | 696,3062,2404 | 698,3012,2413 | 712,1271,912 | 713,1939,1592 | 715,2047,1710 | 716,4059,3722 | 717,2686,2349 | 719,1312,975 | 721,3908,3605 | 722,3590,3312 | 723,1409,1139 | 724,229,13 | 726,2609,2474 | 727,2145,2010 | 728,274,139 | 729,2038,1926 | 730,174,70 | 731,2569,2486 | 732,2212,2174 | 733,61,23 | 734,1880,1858 | 735,2529,2523

BATCH_RAW_INFO | 696,3063,2404 | 698,3013,2413 | 712,1272,912 | 713,1940,1592 | 715,2048,1710 | 716,4060,3722 | 717,2687,2349 | 719,1313,975 | 721,3909,3605 | 722,3591,3312 | 723,1410,1139 | 724,230,13 | 726,2610,2474 | 727,2146,2010 | 728,275,139 | 729,2039,1926 | 730,175,70 | 731,2570,2486 | 732,2213,2174 | 733,62,23 | 734,1881,1858 | 735,2530,2523

BATCH_RAW_INFO | 696,3064,2404 | 698,3014,2413 | 712,1273,912 | 713,1941,1592 | 715,2049,1710 | 716,4061,3722 | 717,2688,2349 | 719,1314,975 | 721,3910,3605 | 722,3592,3312 | 723,1411,1139 | 724,231,13 | 726,2611,2474 | 727,2147,2010 | 728,276,139 | 729,2040,1926 | 730,176,70 | 731,2571,2486 | 732,2214,2174 | 733,63,23 | 734,1882,1858 | 735,2531,2523

BATCH_RAW_INFO | 696,3065,2404 | 698,3015,2413 | 712,1274,912 | 713,1942,1592 | 715,2050,1710 | 716,4062,3722 | 717,2689,2349 | 719,1315,975 | 721,3911,3605 | 722,3593,3312 | 723,1412,1139 | 724,232,13 | 726,2612,2474 | 727,2148,2010 | 728,277,139 | 729,2041,1926 | 730,177,70 | 731,2572,2486 | 732,2215,2174 | 733,64,23 | 734,1883,1858 | 735,2532,2523

BATCH_RAW_INFO | 736,15,14

BATCH_RAW_INFO | 696,3066,2404 | 698,3016,2413 | 712,1275,912 | 713,1943,1592 | 715,2051,1710 | 716,4063,3722 | 717,2690,2349 | 719,1316,975 | 721,3912,3605 | 722,3594,3312 | 723,1413,1139 | 724,233,13 | 726,2613,2474 | 727,2149,2010 | 728,278,139 | 729,2042,1926 | 730,178,70 | 731,2573,2486 | 732,2216,2174 | 733,65,23 | 734,1884,1858 | 735,2533,2523 | 736,16,14

BATCH_RAW_INFO | 737,2137,2136

BATCH_RAW_INFO | 696,3067,2404 | 698,3017,2413 | 712,1276,912 | 713,1944,1592 | 715,2052,1710 | 716,4064,3722 | 717,2691,2349 | 719,1317,975 | 721,3913,3605 | 722,3595,3312 | 723,1414,1139 | 724,234,13 | 726,2614,2474 | 727,2150,2010 | 728,279,139 | 729,2043,1926 | 730,179,70 | 731,2574,2486 | 732,2217,2174 | 733,66,23 | 734,1885,1858 | 735,2534,2523 | 736,17,14 | 737,2138,2136

BATCH_RAW_INFO | 696,3068,2404 | 698,3018,2413 | 712,1277,912 | 713,1945,1592 | 715,2053,1710 | 716,4065,3722 | 717,2692,2349 | 719,1318,975 | 721,3914,3605 | 722,3596,3312 | 723,1415,1139 | 724,235,13 | 726,2615,2474 | 727,2151,2010 | 728,280,139 | 729,2044,1926 | 730,180,70 | 731,2575,2486 | 732,2218,2174 | 733,67,23 | 734,1886,1858 | 735,2535,2523 | 736,18,14 | 737,2139,2136

BATCH_RAW_INFO | 696,3069,2404 | 698,3019,2413 | 712,1278,912 | 713,1946,1592 | 715,2054,1710 | 716,4066,3722 | 717,2693,2349 | 719,1319,975 | 721,3915,3605 | 722,3597,3312 | 723,1416,1139 | 724,236,13 | 726,2616,2474 | 727,2152,2010 | 728,281,139 | 729,2045,1926 | 730,181,70 | 731,2576,2486 | 732,2219,2174 | 733,68,23 | 734,1887,1858 | 735,2536,2523 | 736,19,14 | 737,2140,2136

BATCH_RAW_INFO | 738,642,641

BATCH_RAW_INFO | 696,3070,2404 | 698,3020,2413 | 712,1279,912 | 713,1947,1592 | 715,2055,1710 | 716,4067,3722 | 717,2694,2349 | 719,1320,975 | 721,3916,3605 | 722,3598,3312 | 723,1417,1139 | 724,237,13 | 726,2617,2474 | 727,2153,2010 | 728,282,139 | 729,2046,1926 | 730,182,70 | 731,2577,2486 | 732,2220,2174 | 733,69,23 | 734,1888,1858 | 735,2537,2523 | 736,20,14 | 737,2141,2136 | 738,643,641

BATCH_RAW_INFO | 696,3071,2404 | 698,3021,2413 | 712,1280,912 | 713,1948,1592 | 715,2056,1710 | 716,4068,3722 | 717,2695,2349 | 719,1321,975 | 721,3917,3605 | 722,3599,3312 | 723,1418,1139 | 724,238,13 | 726,2618,2474 | 727,2154,2010 | 728,283,139 | 729,2047,1926 | 730,183,70 | 731,2578,2486 | 732,2221,2174 | 733,70,23 | 734,1889,1858 | 735,2538,2523 | 736,21,14 | 737,2142,2136 | 738,644,641

BATCH_RAW_INFO | 696,3072,2404 | 698,3022,2413 | 712,1281,912 | 713,1949,1592 | 715,2057,1710 | 716,4069,3722 | 717,2696,2349 | 719,1322,975 | 721,3918,3605 | 722,3600,3312 | 723,1419,1139 | 724,239,13 | 726,2619,2474 | 727,2155,2010 | 728,284,139 | 729,2048,1926 | 730,184,70 | 731,2579,2486 | 732,2222,2174 | 733,71,23 | 734,1890,1858 | 735,2539,2523 | 736,22,14 | 737,2143,2136 | 738,645,641

BATCH_RAW_INFO | 696,3073,2404 | 698,3023,2413 | 712,1282,912 | 713,1950,1592 | 715,2058,1710 | 716,4070,3722 | 717,2697,2349 | 719,1323,975 | 721,3919,3605 | 722,3601,3312 | 723,1420,1139 | 724,240,13 | 726,2620,2474 | 727,2156,2010 | 728,285,139 | 729,2049,1926 | 730,185,70 | 731,2580,2486 | 732,2223,2174 | 733,72,23 | 734,1891,1858 | 735,2540,2523 | 736,23,14 | 737,2144,2136 | 738,646,641

BATCH_RAW_INFO | 696,3074,2404 | 698,3024,2413 | 712,1283,912 | 713,1951,1592 | 715,2059,1710 | 716,4071,3722 | 717,2698,2349 | 719,1324,975 | 721,3920,3605 | 722,3602,3312 | 723,1421,1139 | 726,2621,2474 | 727,2157,2010 | 728,286,139 | 729,2050,1926 | 730,186,70 | 731,2581,2486 | 732,2224,2174 | 733,73,23 | 734,1892,1858 | 735,2541,2523 | 736,24,14 | 737,2145,2136 | 738,647,641

BATCH_RAW_INFO | 696,3075,2404 | 698,3025,2413 | 712,1284,912 | 713,1952,1592 | 715,2060,1710 | 716,4072,3722 | 717,2699,2349 | 719,1325,975 | 721,3921,3605 | 722,3603,3312 | 723,1422,1139 | 726,2622,2474 | 727,2158,2010 | 728,287,139 | 729,2051,1926 | 730,187,70 | 731,2582,2486 | 732,2225,2174 | 733,74,23 | 734,1893,1858 | 735,2542,2523 | 736,25,14 | 737,2146,2136 | 738,648,641

BATCH_RAW_INFO | 739,52,51

BATCH_RAW_INFO | 696,3076,2404 | 698,3026,2413 | 712,1285,912 | 713,1953,1592 | 715,2061,1710 | 716,4073,3722 | 717,2700,2349 | 719,1326,975 | 721,3922,3605 | 722,3604,3312 | 723,1423,1139 | 726,2623,2474 | 727,2159,2010 | 728,288,139 | 729,2052,1926 | 730,188,70 | 731,2583,2486 | 732,2226,2174 | 733,75,23 | 734,1894,1858 | 735,2543,2523 | 736,26,14 | 737,2147,2136 | 738,649,641 | 739,53,51

BATCH_RAW_INFO | 696,3077,2404 | 698,3027,2413 | 712,1286,912 | 713,1954,1592 | 715,2062,1710 | 716,4074,3722 | 717,2701,2349 | 719,1327,975 | 721,3923,3605 | 722,3605,3312 | 723,1424,1139 | 726,2624,2474 | 727,2160,2010 | 728,289,139 | 729,2053,1926 | 730,189,70 | 731,2584,2486 | 732,2227,2174 | 733,76,23 | 734,1895,1858 | 735,2544,2523 | 736,27,14 | 737,2148,2136 | 738,650,641 | 739,54,51

BATCH_RAW_INFO | 696,3078,2404 | 698,3028,2413 | 712,1287,912 | 713,1955,1592 | 715,2063,1710 | 716,4075,3722 | 717,2702,2349 | 719,1328,975 | 721,3924,3605 | 722,3606,3312 | 723,1425,1139 | 726,2625,2474 | 727,2161,2010 | 728,290,139 | 729,2054,1926 | 730,190,70 | 731,2585,2486 | 732,2228,2174 | 733,77,23 | 734,1896,1858 | 735,2545,2523 | 736,28,14 | 737,2149,2136 | 738,651,641 | 739,55,51

BATCH_RAW_INFO | 696,3079,2404 | 698,3029,2413 | 712,1288,912 | 713,1956,1592 | 715,2064,1710 | 716,4076,3722 | 717,2703,2349 | 719,1329,975 | 721,3925,3605 | 722,3607,3312 | 723,1426,1139 | 726,2626,2474 | 727,2162,2010 | 728,291,139 | 729,2055,1926 | 730,191,70 | 731,2586,2486 | 732,2229,2174 | 733,78,23 | 734,1897,1858 | 735,2546,2523 | 736,29,14 | 737,2150,2136 | 738,652,641 | 739,56,51

BATCH_RAW_INFO | 696,3080,2404 | 698,3030,2413 | 712,1289,912 | 713,1957,1592 | 715,2065,1710 | 716,4077,3722 | 717,2704,2349 | 719,1330,975 | 721,3926,3605 | 722,3608,3312 | 723,1427,1139 | 726,2627,2474 | 727,2163,2010 | 728,292,139 | 729,2056,1926 | 730,192,70 | 731,2587,2486 | 732,2230,2174 | 733,79,23 | 734,1898,1858 | 735,2547,2523 | 736,30,14 | 737,2151,2136 | 738,653,641 | 739,57,51

BATCH_RAW_INFO | 696,3081,2404 | 698,3031,2413 | 712,1290,912 | 713,1958,1592 | 715,2066,1710 | 716,4078,3722 | 717,2705,2349 | 719,1331,975 | 721,3927,3605 | 722,3609,3312 | 723,1428,1139 | 726,2628,2474 | 727,2164,2010 | 728,293,139 | 729,2057,1926 | 730,193,70 | 731,2588,2486 | 732,2231,2174 | 733,80,23 | 734,1899,1858 | 735,2548,2523 | 736,31,14 | 737,2152,2136 | 738,654,641 | 739,58,51

BATCH_RAW_INFO | 696,3082,2404 | 698,3032,2413 | 712,1291,912 | 713,1959,1592 | 715,2067,1710 | 716,4079,3722 | 717,2706,2349 | 719,1332,975 | 721,3928,3605 | 722,3610,3312 | 723,1429,1139 | 726,2629,2474 | 727,2165,2010 | 728,294,139 | 729,2058,1926 | 730,194,70 | 731,2589,2486 | 732,2232,2174 | 733,81,23 | 734,1900,1858 | 735,2549,2523 | 736,32,14 | 737,2153,2136 | 738,655,641 | 739,59,51

BATCH_RAW_INFO | 696,3083,2404 | 698,3033,2413 | 712,1292,912 | 713,1960,1592 | 715,2068,1710 | 716,4080,3722 | 717,2707,2349 | 719,1333,975 | 721,3929,3605 | 722,3611,3312 | 723,1430,1139 | 726,2630,2474 | 727,2166,2010 | 728,295,139 | 729,2059,1926 | 730,195,70 | 731,2590,2486 | 732,2233,2174 | 733,82,23 | 734,1901,1858 | 735,2550,2523 | 736,33,14 | 737,2154,2136 | 738,656,641 | 739,60,51

BATCH_RAW_INFO | 696,3084,2404 | 698,3034,2413 | 712,1293,912 | 713,1961,1592 | 715,2069,1710 | 716,4081,3722 | 717,2708,2349 | 719,1334,975 | 721,3930,3605 | 722,3612,3312 | 723,1431,1139 | 726,2631,2474 | 727,2167,2010 | 728,296,139 | 729,2060,1926 | 730,196,70 | 731,2591,2486 | 732,2234,2174 | 733,83,23 | 734,1902,1858 | 735,2551,2523 | 736,34,14 | 737,2155,2136 | 738,657,641 | 739,61,51

BATCH_RAW_INFO | 696,3085,2404 | 698,3035,2413 | 712,1294,912 | 713,1962,1592 | 715,2070,1710 | 716,4082,3722 | 717,2709,2349 | 719,1335,975 | 721,3931,3605 | 722,3613,3312 | 723,1432,1139 | 726,2632,2474 | 727,2168,2010 | 728,297,139 | 729,2061,1926 | 730,197,70 | 731,2592,2486 | 732,2235,2174 | 733,84,23 | 734,1903,1858 | 735,2552,2523 | 736,35,14 | 737,2156,2136 | 738,658,641 | 739,62,51

BATCH_RAW_INFO | 696,3086,2404 | 698,3036,2413 | 712,1295,912 | 713,1963,1592 | 715,2071,1710 | 716,4083,3722 | 717,2710,2349 | 719,1336,975 | 721,3932,3605 | 722,3614,3312 | 723,1433,1139 | 726,2633,2474 | 727,2169,2010 | 728,298,139 | 729,2062,1926 | 730,198,70 | 731,2593,2486 | 732,2236,2174 | 733,85,23 | 734,1904,1858 | 735,2553,2523 | 736,36,14 | 737,2157,2136 | 738,659,641 | 739,63,51

BATCH_RAW_INFO | 696,3087,2404 | 698,3037,2413 | 712,1296,912 | 713,1964,1592 | 715,2072,1710 | 716,4084,3722 | 717,2711,2349 | 719,1337,975 | 721,3933,3605 | 722,3615,3312 | 723,1434,1139 | 726,2634,2474 | 727,2170,2010 | 728,299,139 | 729,2063,1926 | 730,199,70 | 731,2594,2486 | 732,2237,2174 | 733,86,23 | 734,1905,1858 | 735,2554,2523 | 736,37,14 | 737,2158,2136 | 738,660,641 | 739,64,51

BATCH_RAW_INFO | 696,3088,2404 | 698,3038,2413 | 712,1297,912 | 713,1965,1592 | 715,2073,1710 | 716,4085,3722 | 717,2712,2349 | 719,1338,975 | 721,3934,3605 | 722,3616,3312 | 723,1435,1139 | 726,2635,2474 | 727,2171,2010 | 728,300,139 | 729,2064,1926 | 730,200,70 | 731,2595,2486 | 732,2238,2174 | 733,87,23 | 734,1906,1858 | 735,2555,2523 | 736,38,14 | 737,2159,2136 | 738,661,641 | 739,65,51

BATCH_RAW_INFO | 696,3089,2404 | 698,3039,2413 | 712,1298,912 | 713,1966,1592 | 715,2074,1710 | 716,4086,3722 | 717,2713,2349 | 719,1339,975 | 721,3935,3605 | 722,3617,3312 | 723,1436,1139 | 726,2636,2474 | 727,2172,2010 | 728,301,139 | 729,2065,1926 | 730,201,70 | 731,2596,2486 | 732,2239,2174 | 733,88,23 | 734,1907,1858 | 735,2556,2523 | 736,39,14 | 737,2160,2136 | 738,662,641 | 739,66,51

BATCH_RAW_INFO | 696,3090,2404 | 698,3040,2413 | 712,1299,912 | 713,1967,1592 | 715,2075,1710 | 716,4087,3722 | 717,2714,2349 | 719,1340,975 | 721,3936,3605 | 722,3618,3312 | 723,1437,1139 | 726,2637,2474 | 727,2173,2010 | 728,302,139 | 729,2066,1926 | 730,202,70 | 731,2597,2486 | 732,2240,2174 | 733,89,23 | 734,1908,1858 | 735,2557,2523 | 736,40,14 | 737,2161,2136 | 738,663,641 | 739,67,51

BATCH_RAW_INFO | 696,3091,2404 | 698,3041,2413 | 712,1300,912 | 713,1968,1592 | 715,2076,1710 | 716,4088,3722 | 717,2715,2349 | 719,1341,975 | 721,3937,3605 | 722,3619,3312 | 723,1438,1139 | 726,2638,2474 | 727,2174,2010 | 728,303,139 | 729,2067,1926 | 730,203,70 | 731,2598,2486 | 732,2241,2174 | 733,90,23 | 734,1909,1858 | 735,2558,2523 | 736,41,14 | 737,2162,2136 | 738,664,641 | 739,68,51

BATCH_RAW_INFO | 696,3092,2404 | 698,3042,2413 | 712,1301,912 | 713,1969,1592 | 715,2077,1710 | 716,4089,3722 | 717,2716,2349 | 719,1342,975 | 721,3938,3605 | 722,3620,3312 | 723,1439,1139 | 726,2639,2474 | 727,2175,2010 | 728,304,139 | 729,2068,1926 | 730,204,70 | 731,2599,2486 | 732,2242,2174 | 733,91,23 | 734,1910,1858 | 735,2559,2523 | 736,42,14 | 737,2163,2136 | 738,665,641 | 739,69,51

BATCH_RAW_INFO | 696,3093,2404 | 698,3043,2413 | 712,1302,912 | 713,1970,1592 | 715,2078,1710 | 716,4090,3722 | 717,2717,2349 | 719,1343,975 | 721,3939,3605 | 722,3621,3312 | 723,1440,1139 | 726,2640,2474 | 727,2176,2010 | 728,305,139 | 729,2069,1926 | 730,205,70 | 731,2600,2486 | 732,2243,2174 | 733,92,23 | 734,1911,1858 | 735,2560,2523 | 736,43,14 | 737,2164,2136 | 738,666,641 | 739,70,51

BATCH_RAW_INFO | 696,3094,2404 | 698,3044,2413 | 712,1303,912 | 713,1971,1592 | 715,2079,1710 | 716,4091,3722 | 717,2718,2349 | 719,1344,975 | 721,3940,3605 | 722,3622,3312 | 723,1441,1139 | 726,2641,2474 | 727,2177,2010 | 728,306,139 | 729,2070,1926 | 730,206,70 | 731,2601,2486 | 732,2244,2174 | 733,93,23 | 734,1912,1858 | 735,2561,2523 | 736,44,14 | 737,2165,2136 | 738,667,641 | 739,71,51

BATCH_RAW_INFO | 696,3095,2404 | 698,3045,2413 | 712,1304,912 | 713,1972,1592 | 715,2080,1710 | 716,4092,3722 | 717,2719,2349 | 719,1345,975 | 721,3941,3605 | 722,3623,3312 | 723,1442,1139 | 726,2642,2474 | 727,2178,2010 | 728,307,139 | 729,2071,1926 | 730,207,70 | 731,2602,2486 | 732,2245,2174 | 733,94,23 | 734,1913,1858 | 735,2562,2523 | 736,45,14 | 737,2166,2136 | 738,668,641 | 739,72,51

BATCH_RAW_INFO | 696,3096,2404 | 698,3046,2413 | 712,1305,912 | 713,1973,1592 | 715,2081,1710 | 716,4093,3722 | 717,2720,2349 | 719,1346,975 | 721,3942,3605 | 722,3624,3312 | 723,1443,1139 | 726,2643,2474 | 727,2179,2010 | 728,308,139 | 729,2072,1926 | 730,208,70 | 731,2603,2486 | 732,2246,2174 | 733,95,23 | 734,1914,1858 | 735,2563,2523 | 736,46,14 | 737,2167,2136 | 738,669,641 | 739,73,51

BATCH_RAW_INFO | 696,3097,2404 | 698,3047,2413 | 712,1306,912 | 713,1974,1592 | 715,2082,1710 | 716,4094,3722 | 717,2721,2349 | 719,1347,975 | 721,3943,3605 | 722,3625,3312 | 723,1444,1139 | 726,2644,2474 | 727,2180,2010 | 728,309,139 | 729,2073,1926 | 730,209,70 | 731,2604,2486 | 732,2247,2174 | 733,96,23 | 734,1915,1858 | 735,2564,2523 | 736,47,14 | 737,2168,2136 | 738,670,641 | 739,74,51

BATCH_RAW_INFO | 696,3098,2404 | 698,3048,2413 | 712,1307,912 | 713,1975,1592 | 715,2083,1710 | 716,4095,3722 | 717,2722,2349 | 719,1348,975 | 721,3944,3605 | 722,3626,3312 | 723,1445,1139 | 726,2645,2474 | 727,2181,2010 | 728,310,139 | 729,2074,1926 | 730,210,70 | 731,2605,2486 | 732,2248,2174 | 733,97,23 | 734,1916,1858 | 735,2565,2523 | 736,48,14 | 737,2169,2136 | 738,671,641 | 739,75,51

BATCH_RAW_INFO | 740,194,193

BATCH_RAW_INFO | 696,3099,2404 | 698,3049,2413 | 712,1308,912 | 713,1976,1592 | 715,2084,1710 | 717,2723,2349 | 719,1349,975 | 721,3945,3605 | 722,3627,3312 | 723,1446,1139 | 726,2646,2474 | 727,2182,2010 | 728,311,139 | 729,2075,1926 | 730,211,70 | 731,2606,2486 | 732,2249,2174 | 733,98,23 | 734,1917,1858 | 735,2566,2523 | 736,49,14 | 737,2170,2136 | 738,672,641 | 739,76,51 | 740,195,193

BATCH_RAW_INFO | 696,3100,2404 | 712,1309,912 | 713,1977,1592 | 715,2085,1710 | 717,2724,2349 | 719,1350,975 | 721,3946,3605 | 722,3628,3312 | 723,1447,1139 | 726,2647,2474 | 727,2183,2010 | 728,312,139 | 729,2076,1926 | 730,212,70 | 731,2607,2486 | 732,2250,2174 | 733,99,23 | 734,1918,1858 | 735,2567,2523 | 736,50,14 | 737,2171,2136 | 738,673,641 | 739,77,51 | 740,196,193

BATCH_RAW_INFO | 696,3101,2404 | 712,1310,912 | 713,1978,1592 | 715,2086,1710 | 717,2725,2349 | 719,1351,975 | 721,3947,3605 | 722,3629,3312 | 723,1448,1139 | 726,2648,2474 | 727,2184,2010 | 728,313,139 | 729,2077,1926 | 730,213,70 | 731,2608,2486 | 732,2251,2174 | 733,100,23 | 734,1919,1858 | 735,2568,2523 | 736,51,14 | 737,2172,2136 | 738,674,641 | 739,78,51 | 740,197,193

BATCH_RAW_INFO | 696,3102,2404 | 712,1311,912 | 713,1979,1592 | 715,2087,1710 | 717,2726,2349 | 719,1352,975 | 721,3948,3605 | 722,3630,3312 | 723,1449,1139 | 726,2649,2474 | 727,2185,2010 | 728,314,139 | 729,2078,1926 | 730,214,70 | 731,2609,2486 | 732,2252,2174 | 733,101,23 | 734,1920,1858 | 735,2569,2523 | 736,52,14 | 737,2173,2136 | 738,675,641 | 739,79,51 | 740,198,193

BATCH_RAW_INFO | 696,3103,2404 | 712,1312,912 | 713,1980,1592 | 715,2088,1710 | 717,2727,2349 | 719,1353,975 | 721,3949,3605 | 722,3631,3312 | 723,1450,1139 | 726,2650,2474 | 727,2186,2010 | 728,315,139 | 729,2079,1926 | 730,215,70 | 731,2610,2486 | 732,2253,2174 | 733,102,23 | 734,1921,1858 | 735,2570,2523 | 736,53,14 | 737,2174,2136 | 738,676,641 | 739,80,51 | 740,199,193

BATCH_RAW_INFO | 696,3104,2404 | 712,1313,912 | 713,1981,1592 | 715,2089,1710 | 717,2728,2349 | 719,1354,975 | 721,3950,3605 | 722,3632,3312 | 723,1451,1139 | 726,2651,2474 | 727,2187,2010 | 728,316,139 | 729,2080,1926 | 730,216,70 | 731,2611,2486 | 732,2254,2174 | 733,103,23 | 734,1922,1858 | 735,2571,2523 | 736,54,14 | 737,2175,2136 | 738,677,641 | 739,81,51 | 740,200,193

BATCH_RAW_INFO | 696,3105,2404 | 712,1314,912 | 713,1982,1592 | 715,2090,1710 | 717,2729,2349 | 719,1355,975 | 721,3951,3605 | 722,3633,3312 | 723,1452,1139 | 726,2652,2474 | 727,2188,2010 | 728,317,139 | 729,2081,1926 | 730,217,70 | 731,2612,2486 | 732,2255,2174 | 733,104,23 | 734,1923,1858 | 735,2572,2523 | 736,55,14 | 737,2176,2136 | 738,678,641 | 739,82,51 | 740,201,193

BATCH_RAW_INFO | 696,3106,2404 | 712,1315,912 | 713,1983,1592 | 715,2091,1710 | 717,2730,2349 | 719,1356,975 | 721,3952,3605 | 722,3634,3312 | 723,1453,1139 | 726,2653,2474 | 727,2189,2010 | 728,318,139 | 729,2082,1926 | 730,218,70 | 731,2613,2486 | 732,2256,2174 | 733,105,23 | 734,1924,1858 | 735,2573,2523 | 736,56,14 | 737,2177,2136 | 738,679,641 | 739,83,51 | 740,202,193

BATCH_RAW_INFO | 696,3107,2404 | 712,1316,912 | 713,1984,1592 | 715,2092,1710 | 717,2731,2349 | 719,1357,975 | 721,3953,3605 | 722,3635,3312 | 723,1454,1139 | 726,2654,2474 | 727,2190,2010 | 728,319,139 | 729,2083,1926 | 730,219,70 | 731,2614,2486 | 732,2257,2174 | 733,106,23 | 734,1925,1858 | 735,2574,2523 | 736,57,14 | 737,2178,2136 | 738,680,641 | 739,84,51 | 740,203,193

BATCH_RAW_INFO | 696,3108,2404 | 712,1317,912 | 713,1985,1592 | 715,2093,1710 | 717,2732,2349 | 719,1358,975 | 721,3954,3605 | 722,3636,3312 | 723,1455,1139 | 726,2655,2474 | 727,2191,2010 | 728,320,139 | 729,2084,1926 | 730,220,70 | 731,2615,2486 | 732,2258,2174 | 733,107,23 | 734,1926,1858 | 735,2575,2523 | 736,58,14 | 737,2179,2136 | 738,681,641 | 739,85,51 | 740,204,193

BATCH_RAW_INFO | 696,3109,2404 | 712,1318,912 | 713,1986,1592 | 715,2094,1710 | 717,2733,2349 | 719,1359,975 | 721,3955,3605 | 722,3637,3312 | 723,1456,1139 | 726,2656,2474 | 727,2192,2010 | 728,321,139 | 729,2085,1926 | 730,221,70 | 731,2616,2486 | 732,2259,2174 | 733,108,23 | 734,1927,1858 | 735,2576,2523 | 736,59,14 | 737,2180,2136 | 738,682,641 | 739,86,51 | 740,205,193

BATCH_RAW_INFO | 696,3110,2404 | 712,1319,912 | 713,1987,1592 | 715,2095,1710 | 717,2734,2349 | 719,1360,975 | 721,3956,3605 | 722,3638,3312 | 723,1457,1139 | 726,2657,2474 | 727,2193,2010 | 728,322,139 | 729,2086,1926 | 730,222,70 | 731,2617,2486 | 732,2260,2174 | 733,109,23 | 734,1928,1858 | 735,2577,2523 | 736,60,14 | 737,2181,2136 | 738,683,641 | 739,87,51 | 740,206,193

BATCH_RAW_INFO | 696,3111,2404 | 712,1320,912 | 713,1988,1592 | 715,2096,1710 | 717,2735,2349 | 721,3957,3605 | 722,3639,3312 | 723,1458,1139 | 726,2658,2474 | 727,2194,2010 | 728,323,139 | 729,2087,1926 | 730,223,70 | 731,2618,2486 | 732,2261,2174 | 733,110,23 | 734,1929,1858 | 735,2578,2523 | 736,61,14 | 737,2182,2136 | 738,684,641 | 739,88,51 | 740,207,193

BATCH_RAW_INFO | 696,3112,2404 | 712,1321,912 | 713,1989,1592 | 715,2097,1710 | 717,2736,2349 | 721,3958,3605 | 722,3640,3312 | 723,1459,1139 | 726,2659,2474 | 727,2195,2010 | 728,324,139 | 729,2088,1926 | 730,224,70 | 731,2619,2486 | 732,2262,2174 | 733,111,23 | 734,1930,1858 | 735,2579,2523 | 736,62,14 | 737,2183,2136 | 738,685,641 | 739,89,51 | 740,208,193

BATCH_RAW_INFO | 696,3113,2404 | 712,1322,912 | 713,1990,1592 | 715,2098,1710 | 717,2737,2349 | 721,3959,3605 | 722,3641,3312 | 723,1460,1139 | 726,2660,2474 | 727,2196,2010 | 728,325,139 | 729,2089,1926 | 730,225,70 | 731,2620,2486 | 732,2263,2174 | 733,112,23 | 734,1931,1858 | 735,2580,2523 | 736,63,14 | 737,2184,2136 | 738,686,641 | 739,90,51 | 740,209,193

BATCH_RAW_INFO | 696,3114,2404 | 712,1323,912 | 713,1991,1592 | 715,2099,1710 | 717,2738,2349 | 721,3960,3605 | 722,3642,3312 | 723,1461,1139 | 726,2661,2474 | 727,2197,2010 | 728,326,139 | 729,2090,1926 | 730,226,70 | 731,2621,2486 | 732,2264,2174 | 733,113,23 | 734,1932,1858 | 735,2581,2523 | 736,64,14 | 737,2185,2136 | 738,687,641 | 739,91,51 | 740,210,193

BATCH_RAW_INFO | 696,3115,2404 | 712,1324,912 | 713,1992,1592 | 715,2100,1710 | 717,2739,2349 | 721,3961,3605 | 722,3643,3312 | 723,1462,1139 | 726,2662,2474 | 727,2198,2010 | 728,327,139 | 729,2091,1926 | 730,227,70 | 731,2622,2486 | 732,2265,2174 | 733,114,23 | 734,1933,1858 | 735,2582,2523 | 736,65,14 | 737,2186,2136 | 738,688,641 | 739,92,51 | 740,211,193

BATCH_RAW_INFO | 696,3116,2404 | 712,1325,912 | 713,1993,1592 | 715,2101,1710 | 717,2740,2349 | 721,3962,3605 | 722,3644,3312 | 723,1463,1139 | 726,2663,2474 | 727,2199,2010 | 728,328,139 | 729,2092,1926 | 730,228,70 | 731,2623,2486 | 732,2266,2174 | 733,115,23 | 734,1934,1858 | 735,2583,2523 | 736,66,14 | 737,2187,2136 | 738,689,641 | 739,93,51 | 740,212,193

BATCH_RAW_INFO | 696,3117,2404 | 712,1326,912 | 713,1994,1592 | 715,2102,1710 | 717,2741,2349 | 721,3963,3605 | 722,3645,3312 | 723,1464,1139 | 726,2664,2474 | 727,2200,2010 | 728,329,139 | 729,2093,1926 | 730,229,70 | 731,2624,2486 | 732,2267,2174 | 733,116,23 | 734,1935,1858 | 735,2584,2523 | 736,67,14 | 737,2188,2136 | 738,690,641 | 739,94,51 | 740,213,193

BATCH_RAW_INFO | 696,3118,2404 | 712,1327,912 | 713,1995,1592 | 715,2103,1710 | 717,2742,2349 | 721,3964,3605 | 722,3646,3312 | 723,1465,1139 | 726,2665,2474 | 727,2201,2010 | 728,330,139 | 729,2094,1926 | 730,230,70 | 731,2625,2486 | 732,2268,2174 | 733,117,23 | 734,1936,1858 | 735,2585,2523 | 736,68,14 | 737,2189,2136 | 738,691,641 | 739,95,51 | 740,214,193

BATCH_RAW_INFO | 696,3119,2404 | 712,1328,912 | 713,1996,1592 | 715,2104,1710 | 717,2743,2349 | 721,3965,3605 | 722,3647,3312 | 723,1466,1139 | 726,2666,2474 | 727,2202,2010 | 728,331,139 | 729,2095,1926 | 730,231,70 | 731,2626,2486 | 732,2269,2174 | 733,118,23 | 734,1937,1858 | 735,2586,2523 | 736,69,14 | 737,2190,2136 | 738,692,641 | 739,96,51 | 740,215,193

BATCH_RAW_INFO | 696,3120,2404 | 712,1329,912 | 713,1997,1592 | 715,2105,1710 | 717,2744,2349 | 721,3966,3605 | 722,3648,3312 | 723,1467,1139 | 726,2667,2474 | 727,2203,2010 | 728,332,139 | 729,2096,1926 | 730,232,70 | 731,2627,2486 | 732,2270,2174 | 733,119,23 | 734,1938,1858 | 735,2587,2523 | 736,70,14 | 737,2191,2136 | 738,693,641 | 739,97,51 | 740,216,193

BATCH_RAW_INFO | 696,3121,2404 | 712,1330,912 | 713,1998,1592 | 715,2106,1710 | 717,2745,2349 | 721,3967,3605 | 722,3649,3312 | 723,1468,1139 | 726,2668,2474 | 727,2204,2010 | 728,333,139 | 729,2097,1926 | 730,233,70 | 731,2628,2486 | 732,2271,2174 | 733,120,23 | 734,1939,1858 | 735,2588,2523 | 736,71,14 | 737,2192,2136 | 738,694,641 | 739,98,51 | 740,217,193

BATCH_RAW_INFO | 696,3122,2404 | 712,1331,912 | 713,1999,1592 | 715,2107,1710 | 717,2746,2349 | 721,3968,3605 | 722,3650,3312 | 723,1469,1139 | 726,2669,2474 | 727,2205,2010 | 728,334,139 | 729,2098,1926 | 730,234,70 | 731,2629,2486 | 732,2272,2174 | 734,1940,1858 | 735,2589,2523 | 736,72,14 | 737,2193,2136 | 738,695,641 | 739,99,51 | 740,218,193

BATCH_RAW_INFO | 696,3123,2404 | 712,1332,912 | 713,2000,1592 | 715,2108,1710 | 717,2747,2349 | 721,3969,3605 | 722,3651,3312 | 723,1470,1139 | 726,2670,2474 | 727,2206,2010 | 728,335,139 | 729,2099,1926 | 730,235,70 | 731,2630,2486 | 732,2273,2174 | 734,1941,1858 | 735,2590,2523 | 736,73,14 | 737,2194,2136 | 738,696,641 | 739,100,51 | 740,219,193

BATCH_RAW_INFO | 696,3124,2404 | 712,1333,912 | 713,2001,1592 | 715,2109,1710 | 717,2748,2349 | 721,3970,3605 | 722,3652,3312 | 723,1471,1139 | 726,2671,2474 | 727,2207,2010 | 728,336,139 | 729,2100,1926 | 730,236,70 | 731,2631,2486 | 732,2274,2174 | 734,1942,1858 | 735,2591,2523 | 736,74,14 | 737,2195,2136 | 738,697,641 | 739,101,51 | 740,220,193

BATCH_RAW_INFO | 696,3125,2404 | 712,1334,912 | 713,2002,1592 | 715,2110,1710 | 717,2749,2349 | 721,3971,3605 | 722,3653,3312 | 723,1472,1139 | 726,2672,2474 | 727,2208,2010 | 728,337,139 | 729,2101,1926 | 730,237,70 | 731,2632,2486 | 732,2275,2174 | 734,1943,1858 | 735,2592,2523 | 736,75,14 | 737,2196,2136 | 738,698,641 | 739,102,51 | 740,221,193

BATCH_RAW_INFO | 696,3126,2404 | 712,1335,912 | 713,2003,1592 | 715,2111,1710 | 717,2750,2349 | 721,3972,3605 | 722,3654,3312 | 723,1473,1139 | 726,2673,2474 | 727,2209,2010 | 728,338,139 | 729,2102,1926 | 730,238,70 | 731,2633,2486 | 732,2276,2174 | 734,1944,1858 | 735,2593,2523 | 736,76,14 | 737,2197,2136 | 738,699,641 | 739,103,51 | 740,222,193

BATCH_RAW_INFO | 696,3127,2404 | 712,1336,912 | 713,2004,1592 | 715,2112,1710 | 717,2751,2349 | 721,3973,3605 | 722,3655,3312 | 723,1474,1139 | 726,2674,2474 | 727,2210,2010 | 728,339,139 | 729,2103,1926 | 730,239,70 | 731,2634,2486 | 732,2277,2174 | 734,1945,1858 | 735,2594,2523 | 736,77,14 | 737,2198,2136 | 738,700,641 | 739,104,51 | 740,223,193

BATCH_RAW_INFO | 696,3128,2404 | 712,1337,912 | 713,2005,1592 | 715,2113,1710 | 717,2752,2349 | 721,3974,3605 | 722,3656,3312 | 723,1475,1139 | 726,2675,2474 | 727,2211,2010 | 728,340,139 | 729,2104,1926 | 730,240,70 | 731,2635,2486 | 732,2278,2174 | 734,1946,1858 | 735,2595,2523 | 736,78,14 | 737,2199,2136 | 738,701,641 | 739,105,51 | 740,224,193

BATCH_RAW_INFO | 696,3129,2404 | 712,1338,912 | 713,2006,1592 | 715,2114,1710 | 717,2753,2349 | 721,3975,3605 | 722,3657,3312 | 723,1476,1139 | 726,2676,2474 | 727,2212,2010 | 728,341,139 | 729,2105,1926 | 730,241,70 | 731,2636,2486 | 732,2279,2174 | 734,1947,1858 | 735,2596,2523 | 736,79,14 | 737,2200,2136 | 738,702,641 | 739,106,51 | 740,225,193

BATCH_RAW_INFO | 696,3130,2404 | 712,1339,912 | 713,2007,1592 | 715,2115,1710 | 717,2754,2349 | 721,3976,3605 | 722,3658,3312 | 723,1477,1139 | 726,2677,2474 | 727,2213,2010 | 728,342,139 | 729,2106,1926 | 730,242,70 | 731,2637,2486 | 732,2280,2174 | 734,1948,1858 | 735,2597,2523 | 736,80,14 | 737,2201,2136 | 738,703,641 | 739,107,51 | 740,226,193

BATCH_RAW_INFO | 696,3131,2404 | 712,1340,912 | 713,2008,1592 | 715,2116,1710 | 717,2755,2349 | 721,3977,3605 | 722,3659,3312 | 723,1478,1139 | 726,2678,2474 | 727,2214,2010 | 728,343,139 | 729,2107,1926 | 730,243,70 | 731,2638,2486 | 732,2281,2174 | 734,1949,1858 | 735,2598,2523 | 736,81,14 | 737,2202,2136 | 738,704,641 | 739,108,51 | 740,227,193

BATCH_RAW_INFO | 696,3132,2404 | 712,1341,912 | 713,2009,1592 | 715,2117,1710 | 717,2756,2349 | 721,3978,3605 | 722,3660,3312 | 723,1479,1139 | 726,2679,2474 | 727,2215,2010 | 728,344,139 | 729,2108,1926 | 730,244,70 | 731,2639,2486 | 732,2282,2174 | 734,1950,1858 | 735,2599,2523 | 736,82,14 | 737,2203,2136 | 738,705,641 | 739,109,51 | 740,228,193

BATCH_RAW_INFO | 696,3133,2404 | 712,1342,912 | 713,2010,1592 | 715,2118,1710 | 717,2757,2349 | 721,3979,3605 | 722,3661,3312 | 723,1480,1139 | 726,2680,2474 | 727,2216,2010 | 728,345,139 | 729,2109,1926 | 730,245,70 | 731,2640,2486 | 732,2283,2174 | 734,1951,1858 | 735,2600,2523 | 736,83,14 | 737,2204,2136 | 738,706,641 | 739,110,51 | 740,229,193

BATCH_RAW_INFO | 696,3134,2404 | 712,1343,912 | 713,2011,1592 | 715,2119,1710 | 717,2758,2349 | 721,3980,3605 | 722,3662,3312 | 723,1481,1139 | 726,2681,2474 | 727,2217,2010 | 728,346,139 | 729,2110,1926 | 730,246,70 | 731,2641,2486 | 732,2284,2174 | 734,1952,1858 | 735,2601,2523 | 736,84,14 | 737,2205,2136 | 738,707,641 | 739,111,51 | 740,230,193

BATCH_RAW_INFO | 696,3135,2404 | 712,1344,912 | 713,2012,1592 | 715,2120,1710 | 717,2759,2349 | 721,3981,3605 | 722,3663,3312 | 723,1482,1139 | 726,2682,2474 | 727,2218,2010 | 728,347,139 | 729,2111,1926 | 730,247,70 | 731,2642,2486 | 732,2285,2174 | 734,1953,1858 | 735,2602,2523 | 736,85,14 | 737,2206,2136 | 738,708,641 | 739,112,51 | 740,231,193

BATCH_RAW_INFO | 696,3136,2404 | 712,1345,912 | 713,2013,1592 | 715,2121,1710 | 717,2760,2349 | 721,3982,3605 | 722,3664,3312 | 723,1483,1139 | 726,2683,2474 | 727,2219,2010 | 728,348,139 | 729,2112,1926 | 730,248,70 | 731,2643,2486 | 732,2286,2174 | 734,1954,1858 | 735,2603,2523 | 736,86,14 | 737,2207,2136 | 738,709,641 | 739,113,51 | 740,232,193

BATCH_RAW_INFO | 696,3137,2404 | 712,1346,912 | 713,2014,1592 | 715,2122,1710 | 717,2761,2349 | 721,3983,3605 | 722,3665,3312 | 723,1484,1139 | 726,2684,2474 | 727,2220,2010 | 728,349,139 | 729,2113,1926 | 730,249,70 | 731,2644,2486 | 732,2287,2174 | 734,1955,1858 | 735,2604,2523 | 736,87,14 | 737,2208,2136 | 738,710,641 | 739,114,51 | 740,233,193

BATCH_RAW_INFO | 696,3138,2404 | 712,1347,912 | 713,2015,1592 | 715,2123,1710 | 717,2762,2349 | 721,3984,3605 | 722,3666,3312 | 723,1485,1139 | 726,2685,2474 | 727,2221,2010 | 728,350,139 | 729,2114,1926 | 730,250,70 | 731,2645,2486 | 732,2288,2174 | 734,1956,1858 | 735,2605,2523 | 736,88,14 | 737,2209,2136 | 738,711,641 | 739,115,51 | 740,234,193

BATCH_RAW_INFO | 696,3139,2404 | 712,1348,912 | 713,2016,1592 | 715,2124,1710 | 717,2763,2349 | 721,3985,3605 | 722,3667,3312 | 723,1486,1139 | 726,2686,2474 | 727,2222,2010 | 728,351,139 | 729,2115,1926 | 730,251,70 | 731,2646,2486 | 732,2289,2174 | 734,1957,1858 | 735,2606,2523 | 736,89,14 | 737,2210,2136 | 738,712,641 | 739,116,51 | 740,235,193

BATCH_RAW_INFO | 741,435,434

BATCH_RAW_INFO | 696,3140,2404 | 712,1349,912 | 713,2017,1592 | 715,2125,1710 | 717,2764,2349 | 721,3986,3605 | 722,3668,3312 | 723,1487,1139 | 726,2687,2474 | 727,2223,2010 | 728,352,139 | 729,2116,1926 | 730,252,70 | 731,2647,2486 | 732,2290,2174 | 734,1958,1858 | 735,2607,2523 | 736,90,14 | 737,2211,2136 | 738,713,641 | 739,117,51 | 740,236,193 | 741,436,434

BATCH_RAW_INFO | 696,3141,2404 | 712,1350,912 | 713,2018,1592 | 715,2126,1710 | 717,2765,2349 | 721,3987,3605 | 722,3669,3312 | 723,1488,1139 | 726,2688,2474 | 727,2224,2010 | 728,353,139 | 729,2117,1926 | 730,253,70 | 731,2648,2486 | 732,2291,2174 | 734,1959,1858 | 735,2608,2523 | 736,91,14 | 737,2212,2136 | 738,714,641 | 739,118,51 | 740,237,193 | 741,437,434

BATCH_RAW_INFO | 696,3142,2404 | 712,1351,912 | 713,2019,1592 | 715,2127,1710 | 717,2766,2349 | 721,3988,3605 | 722,3670,3312 | 723,1489,1139 | 726,2689,2474 | 727,2225,2010 | 728,354,139 | 729,2118,1926 | 730,254,70 | 731,2649,2486 | 732,2292,2174 | 734,1960,1858 | 735,2609,2523 | 736,92,14 | 737,2213,2136 | 738,715,641 | 739,119,51 | 740,238,193 | 741,438,434

BATCH_RAW_INFO | 696,3143,2404 | 712,1352,912 | 713,2020,1592 | 717,2767,2349 | 721,3989,3605 | 722,3671,3312 | 723,1490,1139 | 726,2690,2474 | 727,2226,2010 | 728,355,139 | 729,2119,1926 | 730,255,70 | 731,2650,2486 | 732,2293,2174 | 734,1961,1858 | 735,2610,2523 | 736,93,14 | 737,2214,2136 | 738,716,641 | 739,120,51 | 740,239,193 | 741,439,434

BATCH_RAW_INFO | 696,3144,2404 | 712,1353,912 | 713,2021,1592 | 717,2768,2349 | 721,3990,3605 | 722,3672,3312 | 723,1491,1139 | 726,2691,2474 | 727,2227,2010 | 728,356,139 | 729,2120,1926 | 730,256,70 | 731,2651,2486 | 732,2294,2174 | 734,1962,1858 | 735,2611,2523 | 736,94,14 | 737,2215,2136 | 738,717,641 | 739,121,51 | 740,240,193 | 741,440,434

BATCH_RAW_INFO | 696,3145,2404 | 712,1354,912 | 713,2022,1592 | 717,2769,2349 | 721,3991,3605 | 722,3673,3312 | 723,1492,1139 | 726,2692,2474 | 727,2228,2010 | 728,357,139 | 729,2121,1926 | 730,257,70 | 731,2652,2486 | 732,2295,2174 | 734,1963,1858 | 735,2612,2523 | 736,95,14 | 737,2216,2136 | 738,718,641 | 739,122,51 | 740,241,193 | 741,441,434

BATCH_RAW_INFO | 696,3146,2404 | 712,1355,912 | 713,2023,1592 | 717,2770,2349 | 721,3992,3605 | 722,3674,3312 | 723,1493,1139 | 726,2693,2474 | 727,2229,2010 | 728,358,139 | 729,2122,1926 | 730,258,70 | 731,2653,2486 | 732,2296,2174 | 734,1964,1858 | 735,2613,2523 | 736,96,14 | 737,2217,2136 | 738,719,641 | 739,123,51 | 740,242,193 | 741,442,434

BATCH_RAW_INFO | 742,3952,3951

BATCH_RAW_INFO | 696,3147,2404 | 712,1356,912 | 713,2024,1592 | 717,2771,2349 | 721,3993,3605 | 722,3675,3312 | 723,1494,1139 | 726,2694,2474 | 727,2230,2010 | 728,359,139 | 729,2123,1926 | 730,259,70 | 731,2654,2486 | 732,2297,2174 | 734,1965,1858 | 735,2614,2523 | 736,97,14 | 737,2218,2136 | 738,720,641 | 739,124,51 | 740,243,193 | 741,443,434 | 742,3953,3951

BATCH_RAW_INFO | 696,3148,2404 | 712,1357,912 | 713,2025,1592 | 717,2772,2349 | 721,3994,3605 | 722,3676,3312 | 723,1495,1139 | 726,2695,2474 | 727,2231,2010 | 728,360,139 | 729,2124,1926 | 730,260,70 | 731,2655,2486 | 732,2298,2174 | 734,1966,1858 | 735,2615,2523 | 736,98,14 | 737,2219,2136 | 738,721,641 | 739,125,51 | 740,244,193 | 741,444,434 | 742,3954,3951

BATCH_RAW_INFO | 696,3149,2404 | 712,1358,912 | 713,2026,1592 | 717,2773,2349 | 721,3995,3605 | 722,3677,3312 | 723,1496,1139 | 726,2696,2474 | 727,2232,2010 | 728,361,139 | 729,2125,1926 | 730,261,70 | 731,2656,2486 | 732,2299,2174 | 734,1967,1858 | 735,2616,2523 | 736,99,14 | 737,2220,2136 | 738,722,641 | 739,126,51 | 740,245,193 | 741,445,434 | 742,3955,3951

BATCH_RAW_INFO | 696,3150,2404 | 712,1359,912 | 713,2027,1592 | 717,2774,2349 | 721,3996,3605 | 722,3678,3312 | 723,1497,1139 | 726,2697,2474 | 727,2233,2010 | 728,362,139 | 729,2126,1926 | 730,262,70 | 731,2657,2486 | 732,2300,2174 | 734,1968,1858 | 735,2617,2523 | 736,100,14 | 737,2221,2136 | 738,723,641 | 739,127,51 | 740,246,193 | 741,446,434 | 742,3956,3951

BATCH_RAW_INFO | 696,3151,2404 | 712,1360,912 | 713,2028,1592 | 717,2775,2349 | 721,3997,3605 | 722,3679,3312 | 723,1498,1139 | 726,2698,2474 | 727,2234,2010 | 728,363,139 | 729,2127,1926 | 730,263,70 | 731,2658,2486 | 732,2301,2174 | 734,1969,1858 | 735,2618,2523 | 736,101,14 | 737,2222,2136 | 738,724,641 | 739,128,51 | 740,247,193 | 741,447,434 | 742,3957,3951

BATCH_RAW_INFO | 696,3152,2404 | 712,1361,912 | 713,2029,1592 | 717,2776,2349 | 721,3998,3605 | 722,3680,3312 | 723,1499,1139 | 726,2699,2474 | 727,2235,2010 | 728,364,139 | 729,2128,1926 | 730,264,70 | 731,2659,2486 | 732,2302,2174 | 734,1970,1858 | 735,2619,2523 | 736,102,14 | 737,2223,2136 | 738,725,641 | 739,129,51 | 740,248,193 | 741,448,434 | 742,3958,3951

BATCH_RAW_INFO | 696,3153,2404 | 712,1362,912 | 713,2030,1592 | 717,2777,2349 | 721,3999,3605 | 722,3681,3312 | 723,1500,1139 | 726,2700,2474 | 727,2236,2010 | 728,365,139 | 729,2129,1926 | 730,265,70 | 731,2660,2486 | 732,2303,2174 | 734,1971,1858 | 735,2620,2523 | 736,103,14 | 737,2224,2136 | 738,726,641 | 739,130,51 | 740,249,193 | 741,449,434 | 742,3959,3951

BATCH_RAW_INFO | 696,3154,2404 | 712,1363,912 | 713,2031,1592 | 717,2778,2349 | 721,4000,3605 | 722,3682,3312 | 723,1501,1139 | 726,2701,2474 | 727,2237,2010 | 728,366,139 | 729,2130,1926 | 730,266,70 | 731,2661,2486 | 732,2304,2174 | 734,1972,1858 | 735,2621,2523 | 736,104,14 | 737,2225,2136 | 738,727,641 | 739,131,51 | 740,250,193 | 741,450,434 | 742,3960,3951

BATCH_RAW_INFO | 696,3155,2404 | 712,1364,912 | 713,2032,1592 | 717,2779,2349 | 721,4001,3605 | 722,3683,3312 | 723,1502,1139 | 726,2702,2474 | 727,2238,2010 | 728,367,139 | 729,2131,1926 | 730,267,70 | 731,2662,2486 | 732,2305,2174 | 734,1973,1858 | 735,2622,2523 | 736,105,14 | 737,2226,2136 | 738,728,641 | 739,132,51 | 740,251,193 | 741,451,434 | 742,3961,3951

BATCH_RAW_INFO | 696,3156,2404 | 712,1365,912 | 713,2033,1592 | 717,2780,2349 | 721,4002,3605 | 722,3684,3312 | 723,1503,1139 | 726,2703,2474 | 727,2239,2010 | 728,368,139 | 729,2132,1926 | 730,268,70 | 731,2663,2486 | 732,2306,2174 | 734,1974,1858 | 735,2623,2523 | 736,106,14 | 737,2227,2136 | 738,729,641 | 739,133,51 | 740,252,193 | 741,452,434 | 742,3962,3951

BATCH_RAW_INFO | 696,3157,2404 | 712,1366,912 | 713,2034,1592 | 717,2781,2349 | 721,4003,3605 | 722,3685,3312 | 723,1504,1139 | 726,2704,2474 | 727,2240,2010 | 728,369,139 | 729,2133,1926 | 730,269,70 | 731,2664,2486 | 732,2307,2174 | 734,1975,1858 | 735,2624,2523 | 736,107,14 | 737,2228,2136 | 738,730,641 | 739,134,51 | 740,253,193 | 741,453,434 | 742,3963,3951

BATCH_RAW_INFO | 696,3158,2404 | 712,1367,912 | 713,2035,1592 | 717,2782,2349 | 721,4004,3605 | 722,3686,3312 | 723,1505,1139 | 726,2705,2474 | 727,2241,2010 | 728,370,139 | 729,2134,1926 | 730,270,70 | 731,2665,2486 | 732,2308,2174 | 734,1976,1858 | 735,2625,2523 | 736,108,14 | 737,2229,2136 | 738,731,641 | 739,135,51 | 740,254,193 | 741,454,434 | 742,3964,3951

BATCH_RAW_INFO | 696,3159,2404 | 712,1368,912 | 713,2036,1592 | 717,2783,2349 | 721,4005,3605 | 722,3687,3312 | 723,1506,1139 | 726,2706,2474 | 727,2242,2010 | 728,371,139 | 729,2135,1926 | 730,271,70 | 731,2666,2486 | 732,2309,2174 | 734,1977,1858 | 735,2626,2523 | 736,109,14 | 737,2230,2136 | 738,732,641 | 739,136,51 | 740,255,193 | 741,455,434 | 742,3965,3951

BATCH_RAW_INFO | 696,3160,2404 | 712,1369,912 | 713,2037,1592 | 717,2784,2349 | 721,4006,3605 | 722,3688,3312 | 723,1507,1139 | 726,2707,2474 | 727,2243,2010 | 728,372,139 | 729,2136,1926 | 730,272,70 | 731,2667,2486 | 732,2310,2174 | 734,1978,1858 | 735,2627,2523 | 736,110,14 | 737,2231,2136 | 738,733,641 | 739,137,51 | 740,256,193 | 741,456,434 | 742,3966,3951

BATCH_RAW_INFO | 743,148,147

BATCH_RAW_INFO | 696,3161,2404 | 712,1370,912 | 713,2038,1592 | 717,2785,2349 | 721,4007,3605 | 722,3689,3312 | 723,1508,1139 | 726,2708,2474 | 727,2244,2010 | 728,373,139 | 729,2137,1926 | 730,273,70 | 731,2668,2486 | 732,2311,2174 | 734,1979,1858 | 735,2628,2523 | 736,111,14 | 737,2232,2136 | 738,734,641 | 739,138,51 | 740,257,193 | 741,457,434 | 742,3967,3951 | 743,149,147

BATCH_RAW_INFO | 696,3162,2404 | 712,1371,912 | 713,2039,1592 | 717,2786,2349 | 721,4008,3605 | 722,3690,3312 | 723,1509,1139 | 726,2709,2474 | 727,2245,2010 | 728,374,139 | 729,2138,1926 | 730,274,70 | 731,2669,2486 | 732,2312,2174 | 734,1980,1858 | 735,2629,2523 | 736,112,14 | 737,2233,2136 | 738,735,641 | 739,139,51 | 740,258,193 | 741,458,434 | 742,3968,3951 | 743,150,147

BATCH_RAW_INFO | 696,3163,2404 | 712,1372,912 | 713,2040,1592 | 717,2787,2349 | 721,4009,3605 | 722,3691,3312 | 723,1510,1139 | 726,2710,2474 | 727,2246,2010 | 728,375,139 | 729,2139,1926 | 730,275,70 | 731,2670,2486 | 732,2313,2174 | 734,1981,1858 | 735,2630,2523 | 736,113,14 | 737,2234,2136 | 738,736,641 | 739,140,51 | 740,259,193 | 741,459,434 | 742,3969,3951 | 743,151,147

BATCH_RAW_INFO | 696,3164,2404 | 712,1373,912 | 713,2041,1592 | 717,2788,2349 | 721,4010,3605 | 722,3692,3312 | 723,1511,1139 | 726,2711,2474 | 727,2247,2010 | 728,376,139 | 729,2140,1926 | 730,276,70 | 731,2671,2486 | 732,2314,2174 | 734,1982,1858 | 735,2631,2523 | 736,114,14 | 737,2235,2136 | 738,737,641 | 739,141,51 | 740,260,193 | 741,460,434 | 742,3970,3951 | 743,152,147

BATCH_RAW_INFO | 696,3165,2404 | 712,1374,912 | 713,2042,1592 | 717,2789,2349 | 721,4011,3605 | 722,3693,3312 | 723,1512,1139 | 726,2712,2474 | 727,2248,2010 | 728,377,139 | 729,2141,1926 | 730,277,70 | 731,2672,2486 | 732,2315,2174 | 734,1983,1858 | 735,2632,2523 | 736,115,14 | 737,2236,2136 | 738,738,641 | 739,142,51 | 740,261,193 | 741,461,434 | 742,3971,3951 | 743,153,147

BATCH_RAW_INFO | 696,3166,2404 | 712,1375,912 | 713,2043,1592 | 717,2790,2349 | 721,4012,3605 | 722,3694,3312 | 723,1513,1139 | 726,2713,2474 | 727,2249,2010 | 728,378,139 | 729,2142,1926 | 730,278,70 | 731,2673,2486 | 732,2316,2174 | 734,1984,1858 | 735,2633,2523 | 736,116,14 | 737,2237,2136 | 738,739,641 | 739,143,51 | 740,262,193 | 741,462,434 | 742,3972,3951 | 743,154,147

BATCH_RAW_INFO | 744,2080,2079

BATCH_RAW_INFO | 696,3167,2404 | 712,1376,912 | 713,2044,1592 | 717,2791,2349 | 721,4013,3605 | 722,3695,3312 | 723,1514,1139 | 726,2714,2474 | 727,2250,2010 | 728,379,139 | 729,2143,1926 | 730,279,70 | 731,2674,2486 | 732,2317,2174 | 734,1985,1858 | 735,2634,2523 | 736,117,14 | 737,2238,2136 | 738,740,641 | 739,144,51 | 740,263,193 | 741,463,434 | 742,3973,3951 | 743,155,147 | 744,2081,2079

BATCH_RAW_INFO | 696,3168,2404 | 712,1377,912 | 713,2045,1592 | 717,2792,2349 | 721,4014,3605 | 722,3696,3312 | 723,1515,1139 | 726,2715,2474 | 727,2251,2010 | 728,380,139 | 729,2144,1926 | 730,280,70 | 731,2675,2486 | 732,2318,2174 | 734,1986,1858 | 735,2635,2523 | 736,118,14 | 737,2239,2136 | 738,741,641 | 739,145,51 | 740,264,193 | 741,464,434 | 742,3974,3951 | 743,156,147 | 744,2082,2079

BATCH_RAW_INFO | 696,3169,2404 | 712,1378,912 | 713,2046,1592 | 717,2793,2349 | 721,4015,3605 | 722,3697,3312 | 723,1516,1139 | 726,2716,2474 | 727,2252,2010 | 728,381,139 | 729,2145,1926 | 730,281,70 | 731,2676,2486 | 732,2319,2174 | 734,1987,1858 | 735,2636,2523 | 736,119,14 | 737,2240,2136 | 738,742,641 | 739,146,51 | 740,265,193 | 741,465,434 | 742,3975,3951 | 743,157,147 | 744,2083,2079

BATCH_RAW_INFO | 696,3170,2404 | 712,1379,912 | 713,2047,1592 | 717,2794,2349 | 721,4016,3605 | 722,3698,3312 | 723,1517,1139 | 726,2717,2474 | 727,2253,2010 | 728,382,139 | 729,2146,1926 | 730,282,70 | 731,2677,2486 | 732,2320,2174 | 734,1988,1858 | 735,2637,2523 | 736,120,14 | 737,2241,2136 | 738,743,641 | 739,147,51 | 740,266,193 | 741,466,434 | 742,3976,3951 | 743,158,147 | 744,2084,2079

BATCH_RAW_INFO | 696,3171,2404 | 712,1380,912 | 713,2048,1592 | 717,2795,2349 | 721,4017,3605 | 722,3699,3312 | 723,1518,1139 | 726,2718,2474 | 727,2254,2010 | 728,383,139 | 729,2147,1926 | 730,283,70 | 731,2678,2486 | 732,2321,2174 | 734,1989,1858 | 735,2638,2523 | 736,121,14 | 737,2242,2136 | 738,744,641 | 739,148,51 | 740,267,193 | 741,467,434 | 742,3977,3951 | 743,159,147 | 744,2085,2079

BATCH_RAW_INFO | 696,3172,2404 | 712,1381,912 | 713,2049,1592 | 717,2796,2349 | 721,4018,3605 | 722,3700,3312 | 723,1519,1139 | 726,2719,2474 | 727,2255,2010 | 728,384,139 | 729,2148,1926 | 730,284,70 | 731,2679,2486 | 732,2322,2174 | 734,1990,1858 | 735,2639,2523 | 736,122,14 | 737,2243,2136 | 738,745,641 | 739,149,51 | 740,268,193 | 741,468,434 | 742,3978,3951 | 743,160,147 | 744,2086,2079

BATCH_RAW_INFO | 696,3173,2404 | 712,1382,912 | 713,2050,1592 | 717,2797,2349 | 721,4019,3605 | 722,3701,3312 | 723,1520,1139 | 726,2720,2474 | 727,2256,2010 | 728,385,139 | 729,2149,1926 | 730,285,70 | 731,2680,2486 | 732,2323,2174 | 734,1991,1858 | 735,2640,2523 | 736,123,14 | 737,2244,2136 | 738,746,641 | 739,150,51 | 740,269,193 | 741,469,434 | 742,3979,3951 | 743,161,147 | 744,2087,2079

BATCH_RAW_INFO | 696,3174,2404 | 712,1383,912 | 713,2051,1592 | 717,2798,2349 | 721,4020,3605 | 722,3702,3312 | 723,1521,1139 | 726,2721,2474 | 727,2257,2010 | 728,386,139 | 729,2150,1926 | 730,286,70 | 731,2681,2486 | 732,2324,2174 | 734,1992,1858 | 735,2641,2523 | 736,124,14 | 737,2245,2136 | 738,747,641 | 739,151,51 | 740,270,193 | 741,470,434 | 742,3980,3951 | 743,162,147 | 744,2088,2079

BATCH_RAW_INFO | 696,3175,2404 | 712,1384,912 | 713,2052,1592 | 717,2799,2349 | 721,4021,3605 | 722,3703,3312 | 723,1522,1139 | 726,2722,2474 | 727,2258,2010 | 728,387,139 | 729,2151,1926 | 730,287,70 | 731,2682,2486 | 732,2325,2174 | 734,1993,1858 | 735,2642,2523 | 736,125,14 | 737,2246,2136 | 738,748,641 | 739,152,51 | 740,271,193 | 741,471,434 | 742,3981,3951 | 743,163,147 | 744,2089,2079

BATCH_RAW_INFO | 696,3176,2404 | 712,1385,912 | 713,2053,1592 | 717,2800,2349 | 721,4022,3605 | 722,3704,3312 | 723,1523,1139 | 726,2723,2474 | 727,2259,2010 | 728,388,139 | 729,2152,1926 | 730,288,70 | 731,2683,2486 | 732,2326,2174 | 734,1994,1858 | 735,2643,2523 | 736,126,14 | 737,2247,2136 | 738,749,641 | 739,153,51 | 740,272,193 | 741,472,434 | 742,3982,3951 | 743,164,147 | 744,2090,2079

BATCH_RAW_INFO | 696,3177,2404 | 712,1386,912 | 713,2054,1592 | 717,2801,2349 | 721,4023,3605 | 722,3705,3312 | 723,1524,1139 | 726,2724,2474 | 727,2260,2010 | 728,389,139 | 729,2153,1926 | 730,289,70 | 731,2684,2486 | 732,2327,2174 | 734,1995,1858 | 735,2644,2523 | 736,127,14 | 737,2248,2136 | 738,750,641 | 739,154,51 | 740,273,193 | 741,473,434 | 742,3983,3951 | 743,165,147 | 744,2091,2079

BATCH_RAW_INFO | 696,3178,2404 | 712,1387,912 | 713,2055,1592 | 717,2802,2349 | 721,4024,3605 | 722,3706,3312 | 723,1525,1139 | 726,2725,2474 | 727,2261,2010 | 728,390,139 | 729,2154,1926 | 730,290,70 | 731,2685,2486 | 732,2328,2174 | 734,1996,1858 | 735,2645,2523 | 736,128,14 | 737,2249,2136 | 738,751,641 | 739,155,51 | 740,274,193 | 741,474,434 | 742,3984,3951 | 743,166,147 | 744,2092,2079

BATCH_RAW_INFO | 696,3179,2404 | 712,1388,912 | 713,2056,1592 | 717,2803,2349 | 721,4025,3605 | 722,3707,3312 | 723,1526,1139 | 726,2726,2474 | 727,2262,2010 | 728,391,139 | 729,2155,1926 | 730,291,70 | 731,2686,2486 | 732,2329,2174 | 734,1997,1858 | 735,2646,2523 | 736,129,14 | 737,2250,2136 | 738,752,641 | 739,156,51 | 740,275,193 | 741,475,434 | 742,3985,3951 | 743,167,147 | 744,2093,2079

BATCH_RAW_INFO | 696,3180,2404 | 712,1389,912 | 713,2057,1592 | 717,2804,2349 | 721,4026,3605 | 722,3708,3312 | 723,1527,1139 | 726,2727,2474 | 727,2263,2010 | 728,392,139 | 729,2156,1926 | 730,292,70 | 731,2687,2486 | 732,2330,2174 | 734,1998,1858 | 735,2647,2523 | 736,130,14 | 737,2251,2136 | 738,753,641 | 739,157,51 | 740,276,193 | 741,476,434 | 742,3986,3951 | 743,168,147 | 744,2094,2079

BATCH_RAW_INFO | 696,3181,2404 | 712,1390,912 | 713,2058,1592 | 717,2805,2349 | 721,4027,3605 | 722,3709,3312 | 723,1528,1139 | 726,2728,2474 | 727,2264,2010 | 728,393,139 | 729,2157,1926 | 730,293,70 | 731,2688,2486 | 732,2331,2174 | 734,1999,1858 | 735,2648,2523 | 736,131,14 | 737,2252,2136 | 738,754,641 | 739,158,51 | 740,277,193 | 741,477,434 | 742,3987,3951 | 743,169,147 | 744,2095,2079

BATCH_RAW_INFO | 696,3182,2404 | 712,1391,912 | 713,2059,1592 | 717,2806,2349 | 721,4028,3605 | 722,3710,3312 | 723,1529,1139 | 726,2729,2474 | 727,2265,2010 | 728,394,139 | 729,2158,1926 | 730,294,70 | 731,2689,2486 | 732,2332,2174 | 734,2000,1858 | 735,2649,2523 | 736,132,14 | 737,2253,2136 | 738,755,641 | 739,159,51 | 740,278,193 | 741,478,434 | 742,3988,3951 | 743,170,147 | 744,2096,2079

BATCH_RAW_INFO | 696,3183,2404 | 712,1392,912 | 713,2060,1592 | 717,2807,2349 | 721,4029,3605 | 722,3711,3312 | 723,1530,1139 | 726,2730,2474 | 727,2266,2010 | 728,395,139 | 729,2159,1926 | 730,295,70 | 731,2690,2486 | 732,2333,2174 | 734,2001,1858 | 735,2650,2523 | 736,133,14 | 737,2254,2136 | 738,756,641 | 739,160,51 | 740,279,193 | 741,479,434 | 742,3989,3951 | 743,171,147 | 744,2097,2079

BATCH_RAW_INFO | 696,3184,2404 | 712,1393,912 | 713,2061,1592 | 717,2808,2349 | 721,4030,3605 | 722,3712,3312 | 723,1531,1139 | 726,2731,2474 | 727,2267,2010 | 728,396,139 | 729,2160,1926 | 730,296,70 | 731,2691,2486 | 732,2334,2174 | 734,2002,1858 | 735,2651,2523 | 736,134,14 | 737,2255,2136 | 738,757,641 | 739,161,51 | 740,280,193 | 741,480,434 | 742,3990,3951 | 743,172,147 | 744,2098,2079

BATCH_RAW_INFO | 696,3185,2404 | 712,1394,912 | 713,2062,1592 | 717,2809,2349 | 721,4031,3605 | 722,3713,3312 | 723,1532,1139 | 726,2732,2474 | 727,2268,2010 | 728,397,139 | 729,2161,1926 | 730,297,70 | 731,2692,2486 | 732,2335,2174 | 734,2003,1858 | 735,2652,2523 | 736,135,14 | 737,2256,2136 | 738,758,641 | 739,162,51 | 740,281,193 | 741,481,434 | 742,3991,3951 | 743,173,147 | 744,2099,2079

BATCH_RAW_INFO | 696,3186,2404 | 712,1395,912 | 713,2063,1592 | 717,2810,2349 | 721,4032,3605 | 722,3714,3312 | 723,1533,1139 | 726,2733,2474 | 727,2269,2010 | 728,398,139 | 729,2162,1926 | 730,298,70 | 731,2693,2486 | 732,2336,2174 | 734,2004,1858 | 735,2653,2523 | 736,136,14 | 737,2257,2136 | 738,759,641 | 739,163,51 | 740,282,193 | 741,482,434 | 742,3992,3951 | 743,174,147 | 744,2100,2079

BATCH_RAW_INFO | 696,3187,2404 | 712,1396,912 | 713,2064,1592 | 717,2811,2349 | 721,4033,3605 | 722,3715,3312 | 723,1534,1139 | 726,2734,2474 | 727,2270,2010 | 728,399,139 | 729,2163,1926 | 730,299,70 | 731,2694,2486 | 732,2337,2174 | 734,2005,1858 | 735,2654,2523 | 736,137,14 | 737,2258,2136 | 738,760,641 | 739,164,51 | 740,283,193 | 741,483,434 | 742,3993,3951 | 743,175,147 | 744,2101,2079

BATCH_RAW_INFO | 696,3188,2404 | 712,1397,912 | 713,2065,1592 | 717,2812,2349 | 721,4034,3605 | 722,3716,3312 | 723,1535,1139 | 726,2735,2474 | 727,2271,2010 | 728,400,139 | 729,2164,1926 | 730,300,70 | 731,2695,2486 | 732,2338,2174 | 734,2006,1858 | 735,2655,2523 | 736,138,14 | 737,2259,2136 | 738,761,641 | 739,165,51 | 740,284,193 | 741,484,434 | 742,3994,3951 | 743,176,147 | 744,2102,2079

BATCH_RAW_INFO | 696,3189,2404 | 712,1398,912 | 713,2066,1592 | 717,2813,2349 | 721,4035,3605 | 722,3717,3312 | 723,1536,1139 | 726,2736,2474 | 727,2272,2010 | 728,401,139 | 729,2165,1926 | 730,301,70 | 731,2696,2486 | 732,2339,2174 | 734,2007,1858 | 735,2656,2523 | 736,139,14 | 737,2260,2136 | 738,762,641 | 739,166,51 | 740,285,193 | 741,485,434 | 742,3995,3951 | 743,177,147 | 744,2103,2079

BATCH_RAW_INFO | 696,3190,2404 | 712,1399,912 | 713,2067,1592 | 717,2814,2349 | 721,4036,3605 | 722,3718,3312 | 723,1537,1139 | 726,2737,2474 | 727,2273,2010 | 728,402,139 | 729,2166,1926 | 730,302,70 | 731,2697,2486 | 732,2340,2174 | 734,2008,1858 | 735,2657,2523 | 736,140,14 | 737,2261,2136 | 738,763,641 | 739,167,51 | 740,286,193 | 741,486,434 | 742,3996,3951 | 743,178,147 | 744,2104,2079

BATCH_RAW_INFO | 696,3191,2404 | 712,1400,912 | 713,2068,1592 | 717,2815,2349 | 721,4037,3605 | 722,3719,3312 | 723,1538,1139 | 726,2738,2474 | 727,2274,2010 | 728,403,139 | 729,2167,1926 | 730,303,70 | 731,2698,2486 | 732,2341,2174 | 734,2009,1858 | 735,2658,2523 | 736,141,14 | 737,2262,2136 | 738,764,641 | 739,168,51 | 740,287,193 | 741,487,434 | 742,3997,3951 | 743,179,147 | 744,2105,2079

BATCH_RAW_INFO | 696,3192,2404 | 712,1401,912 | 713,2069,1592 | 717,2816,2349 | 721,4038,3605 | 722,3720,3312 | 723,1539,1139 | 726,2739,2474 | 727,2275,2010 | 728,404,139 | 729,2168,1926 | 730,304,70 | 731,2699,2486 | 732,2342,2174 | 734,2010,1858 | 735,2659,2523 | 736,142,14 | 737,2263,2136 | 738,765,641 | 739,169,51 | 740,288,193 | 741,488,434 | 742,3998,3951 | 743,180,147 | 744,2106,2079

BATCH_RAW_INFO | 696,3193,2404 | 712,1402,912 | 713,2070,1592 | 717,2817,2349 | 721,4039,3605 | 722,3721,3312 | 723,1540,1139 | 726,2740,2474 | 727,2276,2010 | 728,405,139 | 729,2169,1926 | 730,305,70 | 731,2700,2486 | 732,2343,2174 | 734,2011,1858 | 735,2660,2523 | 736,143,14 | 737,2264,2136 | 738,766,641 | 739,170,51 | 740,289,193 | 741,489,434 | 742,3999,3951 | 743,181,147 | 744,2107,2079

BATCH_RAW_INFO | 696,3194,2404 | 712,1403,912 | 713,2071,1592 | 717,2818,2349 | 721,4040,3605 | 722,3722,3312 | 723,1541,1139 | 726,2741,2474 | 727,2277,2010 | 728,406,139 | 729,2170,1926 | 730,306,70 | 731,2701,2486 | 732,2344,2174 | 734,2012,1858 | 735,2661,2523 | 736,144,14 | 737,2265,2136 | 738,767,641 | 739,171,51 | 740,290,193 | 741,490,434 | 742,4000,3951 | 743,182,147 | 744,2108,2079

BATCH_RAW_INFO | 696,3195,2404 | 712,1404,912 | 713,2072,1592 | 717,2819,2349 | 721,4041,3605 | 722,3723,3312 | 723,1542,1139 | 726,2742,2474 | 727,2278,2010 | 728,407,139 | 729,2171,1926 | 730,307,70 | 731,2702,2486 | 732,2345,2174 | 734,2013,1858 | 735,2662,2523 | 736,145,14 | 737,2266,2136 | 738,768,641 | 739,172,51 | 740,291,193 | 741,491,434 | 742,4001,3951 | 743,183,147 | 744,2109,2079

BATCH_RAW_INFO | 696,3196,2404 | 712,1405,912 | 713,2073,1592 | 717,2820,2349 | 721,4042,3605 | 722,3724,3312 | 723,1543,1139 | 726,2743,2474 | 727,2279,2010 | 728,408,139 | 729,2172,1926 | 730,308,70 | 731,2703,2486 | 732,2346,2174 | 734,2014,1858 | 735,2663,2523 | 736,146,14 | 737,2267,2136 | 738,769,641 | 739,173,51 | 740,292,193 | 741,492,434 | 742,4002,3951 | 743,184,147 | 744,2110,2079

BATCH_RAW_INFO | 696,3197,2404 | 712,1406,912 | 713,2074,1592 | 717,2821,2349 | 721,4043,3605 | 722,3725,3312 | 723,1544,1139 | 726,2744,2474 | 727,2280,2010 | 728,409,139 | 729,2173,1926 | 730,309,70 | 731,2704,2486 | 732,2347,2174 | 734,2015,1858 | 735,2664,2523 | 736,147,14 | 737,2268,2136 | 738,770,641 | 739,174,51 | 740,293,193 | 741,493,434 | 742,4003,3951 | 743,185,147 | 744,2111,2079

BATCH_RAW_INFO | 696,3198,2404 | 712,1407,912 | 713,2075,1592 | 717,2822,2349 | 721,4044,3605 | 722,3726,3312 | 723,1545,1139 | 726,2745,2474 | 727,2281,2010 | 728,410,139 | 729,2174,1926 | 730,310,70 | 731,2705,2486 | 732,2348,2174 | 734,2016,1858 | 735,2665,2523 | 736,148,14 | 737,2269,2136 | 738,771,641 | 739,175,51 | 740,294,193 | 741,494,434 | 742,4004,3951 | 743,186,147 | 744,2112,2079

BATCH_RAW_INFO | 696,3199,2404 | 712,1408,912 | 713,2076,1592 | 717,2823,2349 | 721,4045,3605 | 722,3727,3312 | 723,1546,1139 | 726,2746,2474 | 727,2282,2010 | 728,411,139 | 729,2175,1926 | 730,311,70 | 731,2706,2486 | 732,2349,2174 | 734,2017,1858 | 735,2666,2523 | 736,149,14 | 737,2270,2136 | 738,772,641 | 739,176,51 | 740,295,193 | 741,495,434 | 742,4005,3951 | 743,187,147 | 744,2113,2079

BATCH_RAW_INFO | 696,3200,2404 | 712,1409,912 | 713,2077,1592 | 717,2824,2349 | 721,4046,3605 | 722,3728,3312 | 723,1547,1139 | 726,2747,2474 | 727,2283,2010 | 728,412,139 | 729,2176,1926 | 730,312,70 | 731,2707,2486 | 732,2350,2174 | 734,2018,1858 | 735,2667,2523 | 736,150,14 | 737,2271,2136 | 738,773,641 | 739,177,51 | 740,296,193 | 741,496,434 | 742,4006,3951 | 743,188,147 | 744,2114,2079

BATCH_RAW_INFO | 696,3201,2404 | 712,1410,912 | 713,2078,1592 | 717,2825,2349 | 721,4047,3605 | 722,3729,3312 | 723,1548,1139 | 726,2748,2474 | 727,2284,2010 | 728,413,139 | 729,2177,1926 | 730,313,70 | 731,2708,2486 | 732,2351,2174 | 734,2019,1858 | 735,2668,2523 | 736,151,14 | 737,2272,2136 | 738,774,641 | 739,178,51 | 740,297,193 | 741,497,434 | 742,4007,3951 | 743,189,147 | 744,2115,2079

BATCH_RAW_INFO | 696,3202,2404 | 712,1411,912 | 713,2079,1592 | 717,2826,2349 | 721,4048,3605 | 722,3730,3312 | 723,1549,1139 | 726,2749,2474 | 727,2285,2010 | 728,414,139 | 729,2178,1926 | 730,314,70 | 731,2709,2486 | 732,2352,2174 | 734,2020,1858 | 735,2669,2523 | 736,152,14 | 737,2273,2136 | 738,775,641 | 739,179,51 | 740,298,193 | 741,498,434 | 742,4008,3951 | 743,190,147 | 744,2116,2079

BATCH_RAW_INFO | 696,3203,2404 | 712,1412,912 | 713,2080,1592 | 717,2827,2349 | 721,4049,3605 | 722,3731,3312 | 723,1550,1139 | 726,2750,2474 | 727,2286,2010 | 728,415,139 | 729,2179,1926 | 730,315,70 | 731,2710,2486 | 732,2353,2174 | 734,2021,1858 | 735,2670,2523 | 736,153,14 | 737,2274,2136 | 738,776,641 | 739,180,51 | 740,299,193 | 741,499,434 | 742,4009,3951 | 743,191,147 | 744,2117,2079

BATCH_RAW_INFO | 696,3204,2404 | 712,1413,912 | 713,2081,1592 | 717,2828,2349 | 721,4050,3605 | 722,3732,3312 | 723,1551,1139 | 726,2751,2474 | 727,2287,2010 | 728,416,139 | 729,2180,1926 | 730,316,70 | 731,2711,2486 | 732,2354,2174 | 734,2022,1858 | 735,2671,2523 | 736,154,14 | 737,2275,2136 | 738,777,641 | 739,181,51 | 740,300,193 | 741,500,434 | 742,4010,3951 | 743,192,147 | 744,2118,2079

BATCH_RAW_INFO | 696,3205,2404 | 712,1414,912 | 713,2082,1592 | 717,2829,2349 | 721,4051,3605 | 722,3733,3312 | 723,1552,1139 | 726,2752,2474 | 727,2288,2010 | 728,417,139 | 729,2181,1926 | 730,317,70 | 731,2712,2486 | 732,2355,2174 | 734,2023,1858 | 735,2672,2523 | 736,155,14 | 737,2276,2136 | 738,778,641 | 739,182,51 | 740,301,193 | 741,501,434 | 742,4011,3951 | 743,193,147 | 744,2119,2079

BATCH_RAW_INFO | 696,3206,2404 | 712,1415,912 | 713,2083,1592 | 717,2830,2349 | 721,4052,3605 | 722,3734,3312 | 723,1553,1139 | 726,2753,2474 | 727,2289,2010 | 728,418,139 | 729,2182,1926 | 730,318,70 | 731,2713,2486 | 732,2356,2174 | 734,2024,1858 | 735,2673,2523 | 736,156,14 | 737,2277,2136 | 738,779,641 | 739,183,51 | 740,302,193 | 741,502,434 | 742,4012,3951 | 743,194,147 | 744,2120,2079

BATCH_RAW_INFO | 696,3207,2404 | 712,1416,912 | 713,2084,1592 | 717,2831,2349 | 721,4053,3605 | 722,3735,3312 | 723,1554,1139 | 726,2754,2474 | 727,2290,2010 | 728,419,139 | 729,2183,1926 | 730,319,70 | 731,2714,2486 | 732,2357,2174 | 734,2025,1858 | 735,2674,2523 | 736,157,14 | 737,2278,2136 | 738,780,641 | 739,184,51 | 740,303,193 | 741,503,434 | 742,4013,3951 | 743,195,147 | 744,2121,2079

BATCH_RAW_INFO | 696,3208,2404 | 712,1417,912 | 713,2085,1592 | 717,2832,2349 | 721,4054,3605 | 722,3736,3312 | 723,1555,1139 | 726,2755,2474 | 727,2291,2010 | 728,420,139 | 729,2184,1926 | 730,320,70 | 731,2715,2486 | 732,2358,2174 | 734,2026,1858 | 735,2675,2523 | 736,158,14 | 737,2279,2136 | 738,781,641 | 739,185,51 | 740,304,193 | 741,504,434 | 742,4014,3951 | 743,196,147 | 744,2122,2079

BATCH_RAW_INFO | 696,3209,2404 | 712,1418,912 | 713,2086,1592 | 717,2833,2349 | 721,4055,3605 | 722,3737,3312 | 723,1556,1139 | 726,2756,2474 | 728,421,139 | 729,2185,1926 | 730,321,70 | 731,2716,2486 | 732,2359,2174 | 734,2027,1858 | 735,2676,2523 | 736,159,14 | 737,2280,2136 | 738,782,641 | 739,186,51 | 740,305,193 | 741,505,434 | 742,4015,3951 | 743,197,147 | 744,2123,2079

BATCH_RAW_INFO | 696,3210,2404 | 712,1419,912 | 713,2087,1592 | 717,2834,2349 | 721,4056,3605 | 722,3738,3312 | 723,1557,1139 | 726,2757,2474 | 728,422,139 | 729,2186,1926 | 730,322,70 | 731,2717,2486 | 732,2360,2174 | 734,2028,1858 | 735,2677,2523 | 736,160,14 | 737,2281,2136 | 738,783,641 | 739,187,51 | 740,306,193 | 741,506,434 | 742,4016,3951 | 743,198,147 | 744,2124,2079

BATCH_RAW_INFO | 696,3211,2404 | 712,1420,912 | 713,2088,1592 | 717,2835,2349 | 721,4057,3605 | 722,3739,3312 | 723,1558,1139 | 726,2758,2474 | 728,423,139 | 729,2187,1926 | 730,323,70 | 731,2718,2486 | 732,2361,2174 | 734,2029,1858 | 735,2678,2523 | 736,161,14 | 737,2282,2136 | 738,784,641 | 739,188,51 | 740,307,193 | 741,507,434 | 742,4017,3951 | 743,199,147 | 744,2125,2079

BATCH_RAW_INFO | 696,3212,2404 | 712,1421,912 | 713,2089,1592 | 717,2836,2349 | 721,4058,3605 | 722,3740,3312 | 723,1559,1139 | 726,2759,2474 | 728,424,139 | 729,2188,1926 | 730,324,70 | 731,2719,2486 | 732,2362,2174 | 734,2030,1858 | 735,2679,2523 | 736,162,14 | 737,2283,2136 | 738,785,641 | 739,189,51 | 740,308,193 | 741,508,434 | 742,4018,3951 | 743,200,147 | 744,2126,2079

BATCH_RAW_INFO | 696,3213,2404 | 712,1422,912 | 713,2090,1592 | 717,2837,2349 | 721,4059,3605 | 722,3741,3312 | 723,1560,1139 | 726,2760,2474 | 728,425,139 | 729,2189,1926 | 730,325,70 | 731,2720,2486 | 732,2363,2174 | 734,2031,1858 | 735,2680,2523 | 736,163,14 | 737,2284,2136 | 738,786,641 | 739,190,51 | 740,309,193 | 741,509,434 | 742,4019,3951 | 743,201,147 | 744,2127,2079

BATCH_RAW_INFO | 696,3214,2404 | 712,1423,912 | 713,2091,1592 | 717,2838,2349 | 721,4060,3605 | 722,3742,3312 | 723,1561,1139 | 726,2761,2474 | 728,426,139 | 729,2190,1926 | 730,326,70 | 731,2721,2486 | 732,2364,2174 | 734,2032,1858 | 735,2681,2523 | 736,164,14 | 737,2285,2136 | 738,787,641 | 739,191,51 | 740,310,193 | 741,510,434 | 742,4020,3951 | 743,202,147 | 744,2128,2079

BATCH_RAW_INFO | 696,3215,2404 | 712,1424,912 | 713,2092,1592 | 717,2839,2349 | 721,4061,3605 | 722,3743,3312 | 723,1562,1139 | 726,2762,2474 | 728,427,139 | 729,2191,1926 | 730,327,70 | 731,2722,2486 | 732,2365,2174 | 734,2033,1858 | 735,2682,2523 | 736,165,14 | 737,2286,2136 | 738,788,641 | 739,192,51 | 740,311,193 | 741,511,434 | 742,4021,3951 | 743,203,147 | 744,2129,2079

BATCH_RAW_INFO | 696,3216,2404 | 712,1425,912 | 713,2093,1592 | 717,2840,2349 | 721,4062,3605 | 722,3744,3312 | 723,1563,1139 | 726,2763,2474 | 728,428,139 | 729,2192,1926 | 730,328,70 | 731,2723,2486 | 732,2366,2174 | 734,2034,1858 | 735,2683,2523 | 736,166,14 | 737,2287,2136 | 738,789,641 | 739,193,51 | 740,312,193 | 741,512,434 | 742,4022,3951 | 743,204,147 | 744,2130,2079

BATCH_RAW_INFO | 696,3217,2404 | 712,1426,912 | 713,2094,1592 | 717,2841,2349 | 721,4063,3605 | 722,3745,3312 | 723,1564,1139 | 726,2764,2474 | 728,429,139 | 729,2193,1926 | 730,329,70 | 731,2724,2486 | 732,2367,2174 | 734,2035,1858 | 735,2684,2523 | 736,167,14 | 737,2288,2136 | 738,790,641 | 739,194,51 | 740,313,193 | 741,513,434 | 742,4023,3951 | 743,205,147 | 744,2131,2079

BATCH_RAW_INFO | 696,3218,2404 | 712,1427,912 | 713,2095,1592 | 717,2842,2349 | 721,4064,3605 | 722,3746,3312 | 723,1565,1139 | 726,2765,2474 | 728,430,139 | 729,2194,1926 | 730,330,70 | 731,2725,2486 | 732,2368,2174 | 734,2036,1858 | 735,2685,2523 | 736,168,14 | 737,2289,2136 | 738,791,641 | 739,195,51 | 740,314,193 | 741,514,434 | 742,4024,3951 | 743,206,147 | 744,2132,2079

BATCH_RAW_INFO | 696,3219,2404 | 712,1428,912 | 713,2096,1592 | 717,2843,2349 | 721,4065,3605 | 722,3747,3312 | 723,1566,1139 | 726,2766,2474 | 728,431,139 | 729,2195,1926 | 730,331,70 | 731,2726,2486 | 732,2369,2174 | 734,2037,1858 | 735,2686,2523 | 736,169,14 | 737,2290,2136 | 738,792,641 | 739,196,51 | 740,315,193 | 741,515,434 | 742,4025,3951 | 743,207,147 | 744,2133,2079

BATCH_RAW_INFO | 696,3220,2404 | 712,1429,912 | 713,2097,1592 | 717,2844,2349 | 721,4066,3605 | 722,3748,3312 | 723,1567,1139 | 726,2767,2474 | 728,432,139 | 729,2196,1926 | 730,332,70 | 731,2727,2486 | 732,2370,2174 | 734,2038,1858 | 735,2687,2523 | 736,170,14 | 737,2291,2136 | 738,793,641 | 739,197,51 | 740,316,193 | 741,516,434 | 742,4026,3951 | 743,208,147 | 744,2134,2079

BATCH_RAW_INFO | 696,3221,2404 | 712,1430,912 | 713,2098,1592 | 717,2845,2349 | 721,4067,3605 | 722,3749,3312 | 723,1568,1139 | 726,2768,2474 | 728,433,139 | 729,2197,1926 | 730,333,70 | 731,2728,2486 | 732,2371,2174 | 734,2039,1858 | 735,2688,2523 | 736,171,14 | 737,2292,2136 | 738,794,641 | 739,198,51 | 740,317,193 | 741,517,434 | 742,4027,3951 | 743,209,147 | 744,2135,2079

BATCH_RAW_INFO | 696,3222,2404 | 712,1431,912 | 713,2099,1592 | 717,2846,2349 | 721,4068,3605 | 722,3750,3312 | 723,1569,1139 | 726,2769,2474 | 728,434,139 | 729,2198,1926 | 730,334,70 | 731,2729,2486 | 732,2372,2174 | 734,2040,1858 | 735,2689,2523 | 736,172,14 | 737,2293,2136 | 738,795,641 | 739,199,51 | 740,318,193 | 741,518,434 | 742,4028,3951 | 743,210,147 | 744,2136,2079

BATCH_RAW_INFO | 745,3467,3466

BATCH_RAW_INFO | 696,3223,2404 | 712,1432,912 | 713,2100,1592 | 717,2847,2349 | 721,4069,3605 | 722,3751,3312 | 723,1570,1139 | 726,2770,2474 | 728,435,139 | 729,2199,1926 | 730,335,70 | 731,2730,2486 | 732,2373,2174 | 734,2041,1858 | 735,2690,2523 | 736,173,14 | 737,2294,2136 | 738,796,641 | 739,200,51 | 740,319,193 | 741,519,434 | 742,4029,3951 | 743,211,147 | 744,2137,2079 | 745,3468,3466

BATCH_RAW_INFO | 696,3224,2404 | 712,1433,912 | 713,2101,1592 | 717,2848,2349 | 721,4070,3605 | 722,3752,3312 | 723,1571,1139 | 726,2771,2474 | 728,436,139 | 729,2200,1926 | 730,336,70 | 731,2731,2486 | 732,2374,2174 | 734,2042,1858 | 735,2691,2523 | 736,174,14 | 737,2295,2136 | 738,797,641 | 739,201,51 | 740,320,193 | 741,520,434 | 742,4030,3951 | 743,212,147 | 744,2138,2079 | 745,3469,3466

BATCH_RAW_INFO | 696,3225,2404 | 712,1434,912 | 713,2102,1592 | 717,2849,2349 | 721,4071,3605 | 722,3753,3312 | 723,1572,1139 | 726,2772,2474 | 728,437,139 | 729,2201,1926 | 730,337,70 | 731,2732,2486 | 732,2375,2174 | 734,2043,1858 | 735,2692,2523 | 736,175,14 | 737,2296,2136 | 738,798,641 | 739,202,51 | 740,321,193 | 741,521,434 | 742,4031,3951 | 743,213,147 | 744,2139,2079 | 745,3470,3466

BATCH_RAW_INFO | 696,3226,2404 | 712,1435,912 | 713,2103,1592 | 717,2850,2349 | 721,4072,3605 | 722,3754,3312 | 723,1573,1139 | 726,2773,2474 | 728,438,139 | 729,2202,1926 | 730,338,70 | 731,2733,2486 | 732,2376,2174 | 734,2044,1858 | 735,2693,2523 | 736,176,14 | 737,2297,2136 | 738,799,641 | 739,203,51 | 740,322,193 | 741,522,434 | 742,4032,3951 | 743,214,147 | 744,2140,2079 | 745,3471,3466

BATCH_RAW_INFO | 696,3227,2404 | 712,1436,912 | 713,2104,1592 | 717,2851,2349 | 721,4073,3605 | 722,3755,3312 | 723,1574,1139 | 726,2774,2474 | 728,439,139 | 729,2203,1926 | 730,339,70 | 731,2734,2486 | 732,2377,2174 | 734,2045,1858 | 735,2694,2523 | 736,177,14 | 737,2298,2136 | 738,800,641 | 739,204,51 | 740,323,193 | 741,523,434 | 742,4033,3951 | 743,215,147 | 744,2141,2079 | 745,3472,3466

BATCH_RAW_INFO | 696,3228,2404 | 712,1437,912 | 713,2105,1592 | 717,2852,2349 | 721,4074,3605 | 722,3756,3312 | 723,1575,1139 | 726,2775,2474 | 728,440,139 | 729,2204,1926 | 730,340,70 | 731,2735,2486 | 732,2378,2174 | 734,2046,1858 | 735,2695,2523 | 736,178,14 | 737,2299,2136 | 738,801,641 | 739,205,51 | 740,324,193 | 741,524,434 | 742,4034,3951 | 743,216,147 | 744,2142,2079 | 745,3473,3466

BATCH_RAW_INFO | 696,3229,2404 | 712,1438,912 | 713,2106,1592 | 717,2853,2349 | 721,4075,3605 | 722,3757,3312 | 723,1576,1139 | 726,2776,2474 | 728,441,139 | 729,2205,1926 | 730,341,70 | 731,2736,2486 | 732,2379,2174 | 734,2047,1858 | 735,2696,2523 | 736,179,14 | 737,2300,2136 | 738,802,641 | 739,206,51 | 740,325,193 | 741,525,434 | 742,4035,3951 | 743,217,147 | 744,2143,2079 | 745,3474,3466

BATCH_RAW_INFO | 696,3230,2404 | 712,1439,912 | 713,2107,1592 | 717,2854,2349 | 721,4076,3605 | 722,3758,3312 | 723,1577,1139 | 726,2777,2474 | 728,442,139 | 729,2206,1926 | 730,342,70 | 731,2737,2486 | 732,2380,2174 | 734,2048,1858 | 735,2697,2523 | 736,180,14 | 737,2301,2136 | 738,803,641 | 739,207,51 | 740,326,193 | 741,526,434 | 742,4036,3951 | 743,218,147 | 744,2144,2079 | 745,3475,3466

BATCH_RAW_INFO | 696,3231,2404 | 712,1440,912 | 713,2108,1592 | 717,2855,2349 | 721,4077,3605 | 722,3759,3312 | 723,1578,1139 | 726,2778,2474 | 728,443,139 | 729,2207,1926 | 730,343,70 | 731,2738,2486 | 732,2381,2174 | 734,2049,1858 | 735,2698,2523 | 736,181,14 | 737,2302,2136 | 738,804,641 | 739,208,51 | 740,327,193 | 741,527,434 | 742,4037,3951 | 743,219,147 | 744,2145,2079 | 745,3476,3466

BATCH_RAW_INFO | 696,3232,2404 | 712,1441,912 | 713,2109,1592 | 717,2856,2349 | 721,4078,3605 | 722,3760,3312 | 723,1579,1139 | 726,2779,2474 | 728,444,139 | 729,2208,1926 | 730,344,70 | 731,2739,2486 | 732,2382,2174 | 734,2050,1858 | 735,2699,2523 | 736,182,14 | 737,2303,2136 | 738,805,641 | 739,209,51 | 740,328,193 | 741,528,434 | 742,4038,3951 | 743,220,147 | 744,2146,2079 | 745,3477,3466

BATCH_RAW_INFO | 696,3233,2404 | 712,1442,912 | 713,2110,1592 | 717,2857,2349 | 721,4079,3605 | 722,3761,3312 | 723,1580,1139 | 726,2780,2474 | 728,445,139 | 729,2209,1926 | 730,345,70 | 731,2740,2486 | 732,2383,2174 | 734,2051,1858 | 735,2700,2523 | 736,183,14 | 737,2304,2136 | 738,806,641 | 740,329,193 | 741,529,434 | 742,4039,3951 | 743,221,147 | 744,2147,2079 | 745,3478,3466

BATCH_RAW_INFO | 696,3234,2404 | 712,1443,912 | 713,2111,1592 | 717,2858,2349 | 721,4080,3605 | 722,3762,3312 | 723,1581,1139 | 726,2781,2474 | 728,446,139 | 729,2210,1926 | 730,346,70 | 731,2741,2486 | 732,2384,2174 | 734,2052,1858 | 735,2701,2523 | 736,184,14 | 737,2305,2136 | 738,807,641 | 740,330,193 | 741,530,434 | 742,4040,3951 | 743,222,147 | 744,2148,2079 | 745,3479,3466

BATCH_RAW_INFO | 696,3235,2404 | 712,1444,912 | 713,2112,1592 | 717,2859,2349 | 721,4081,3605 | 722,3763,3312 | 723,1582,1139 | 726,2782,2474 | 728,447,139 | 729,2211,1926 | 730,347,70 | 731,2742,2486 | 732,2385,2174 | 734,2053,1858 | 735,2702,2523 | 736,185,14 | 737,2306,2136 | 738,808,641 | 740,331,193 | 741,531,434 | 742,4041,3951 | 743,223,147 | 744,2149,2079 | 745,3480,3466

BATCH_RAW_INFO | 696,3236,2404 | 712,1445,912 | 713,2113,1592 | 717,2860,2349 | 721,4082,3605 | 722,3764,3312 | 723,1583,1139 | 726,2783,2474 | 728,448,139 | 729,2212,1926 | 730,348,70 | 731,2743,2486 | 732,2386,2174 | 734,2054,1858 | 735,2703,2523 | 736,186,14 | 737,2307,2136 | 738,809,641 | 740,332,193 | 741,532,434 | 742,4042,3951 | 743,224,147 | 744,2150,2079 | 745,3481,3466

BATCH_RAW_INFO | 696,3237,2404 | 712,1446,912 | 713,2114,1592 | 717,2861,2349 | 721,4083,3605 | 722,3765,3312 | 723,1584,1139 | 726,2784,2474 | 728,449,139 | 729,2213,1926 | 730,349,70 | 731,2744,2486 | 732,2387,2174 | 734,2055,1858 | 735,2704,2523 | 736,187,14 | 737,2308,2136 | 738,810,641 | 740,333,193 | 741,533,434 | 742,4043,3951 | 743,225,147 | 744,2151,2079 | 745,3482,3466

BATCH_RAW_INFO | 696,3238,2404 | 712,1447,912 | 713,2115,1592 | 717,2862,2349 | 721,4084,3605 | 722,3766,3312 | 723,1585,1139 | 726,2785,2474 | 728,450,139 | 729,2214,1926 | 730,350,70 | 731,2745,2486 | 732,2388,2174 | 734,2056,1858 | 735,2705,2523 | 736,188,14 | 737,2309,2136 | 738,811,641 | 740,334,193 | 741,534,434 | 742,4044,3951 | 743,226,147 | 744,2152,2079 | 745,3483,3466

BATCH_RAW_INFO | 696,3239,2404 | 712,1448,912 | 713,2116,1592 | 717,2863,2349 | 721,4085,3605 | 722,3767,3312 | 723,1586,1139 | 726,2786,2474 | 728,451,139 | 729,2215,1926 | 730,351,70 | 731,2746,2486 | 732,2389,2174 | 734,2057,1858 | 735,2706,2523 | 736,189,14 | 737,2310,2136 | 738,812,641 | 740,335,193 | 741,535,434 | 742,4045,3951 | 743,227,147 | 744,2153,2079 | 745,3484,3466

BATCH_RAW_INFO | 696,3240,2404 | 712,1449,912 | 713,2117,1592 | 717,2864,2349 | 721,4086,3605 | 722,3768,3312 | 723,1587,1139 | 726,2787,2474 | 728,452,139 | 729,2216,1926 | 730,352,70 | 731,2747,2486 | 732,2390,2174 | 734,2058,1858 | 735,2707,2523 | 736,190,14 | 737,2311,2136 | 738,813,641 | 740,336,193 | 741,536,434 | 742,4046,3951 | 743,228,147 | 744,2154,2079 | 745,3485,3466

BATCH_RAW_INFO | 696,3241,2404 | 712,1450,912 | 713,2118,1592 | 717,2865,2349 | 721,4087,3605 | 722,3769,3312 | 723,1588,1139 | 726,2788,2474 | 728,453,139 | 729,2217,1926 | 730,353,70 | 731,2748,2486 | 732,2391,2174 | 734,2059,1858 | 735,2708,2523 | 736,191,14 | 737,2312,2136 | 738,814,641 | 740,337,193 | 741,537,434 | 742,4047,3951 | 743,229,147 | 744,2155,2079 | 745,3486,3466

BATCH_RAW_INFO | 696,3242,2404 | 712,1451,912 | 713,2119,1592 | 717,2866,2349 | 721,4088,3605 | 722,3770,3312 | 723,1589,1139 | 726,2789,2474 | 728,454,139 | 729,2218,1926 | 730,354,70 | 731,2749,2486 | 732,2392,2174 | 734,2060,1858 | 735,2709,2523 | 736,192,14 | 737,2313,2136 | 738,815,641 | 740,338,193 | 741,538,434 | 742,4048,3951 | 743,230,147 | 744,2156,2079 | 745,3487,3466

BATCH_RAW_INFO | 696,3243,2404 | 712,1452,912 | 713,2120,1592 | 717,2867,2349 | 721,4089,3605 | 722,3771,3312 | 723,1590,1139 | 726,2790,2474 | 728,455,139 | 729,2219,1926 | 730,355,70 | 731,2750,2486 | 732,2393,2174 | 734,2061,1858 | 735,2710,2523 | 736,193,14 | 737,2314,2136 | 738,816,641 | 740,339,193 | 741,539,434 | 742,4049,3951 | 743,231,147 | 744,2157,2079 | 745,3488,3466

BATCH_RAW_INFO | 696,3244,2404 | 712,1453,912 | 713,2121,1592 | 717,2868,2349 | 721,4090,3605 | 722,3772,3312 | 723,1591,1139 | 726,2791,2474 | 728,456,139 | 729,2220,1926 | 730,356,70 | 731,2751,2486 | 732,2394,2174 | 734,2062,1858 | 735,2711,2523 | 736,194,14 | 737,2315,2136 | 738,817,641 | 740,340,193 | 741,540,434 | 742,4050,3951 | 743,232,147 | 744,2158,2079 | 745,3489,3466

BATCH_RAW_INFO | 696,3245,2404 | 712,1454,912 | 713,2122,1592 | 717,2869,2349 | 721,4091,3605 | 722,3773,3312 | 723,1592,1139 | 726,2792,2474 | 728,457,139 | 729,2221,1926 | 730,357,70 | 731,2752,2486 | 732,2395,2174 | 734,2063,1858 | 735,2712,2523 | 736,195,14 | 737,2316,2136 | 738,818,641 | 740,341,193 | 741,541,434 | 742,4051,3951 | 743,233,147 | 744,2159,2079 | 745,3490,3466

BATCH_RAW_INFO | 696,3246,2404 | 712,1455,912 | 713,2123,1592 | 717,2870,2349 | 721,4092,3605 | 722,3774,3312 | 723,1593,1139 | 726,2793,2474 | 728,458,139 | 729,2222,1926 | 730,358,70 | 731,2753,2486 | 732,2396,2174 | 734,2064,1858 | 735,2713,2523 | 736,196,14 | 737,2317,2136 | 738,819,641 | 740,342,193 | 741,542,434 | 742,4052,3951 | 743,234,147 | 744,2160,2079 | 745,3491,3466

BATCH_RAW_INFO | 696,3247,2404 | 712,1456,912 | 713,2124,1592 | 717,2871,2349 | 721,4093,3605 | 722,3775,3312 | 723,1594,1139 | 726,2794,2474 | 728,459,139 | 729,2223,1926 | 730,359,70 | 731,2754,2486 | 732,2397,2174 | 734,2065,1858 | 735,2714,2523 | 736,197,14 | 737,2318,2136 | 738,820,641 | 740,343,193 | 741,543,434 | 742,4053,3951 | 743,235,147 | 744,2161,2079 | 745,3492,3466

BATCH_RAW_INFO | 696,3248,2404 | 712,1457,912 | 713,2125,1592 | 717,2872,2349 | 721,4094,3605 | 722,3776,3312 | 723,1595,1139 | 726,2795,2474 | 728,460,139 | 729,2224,1926 | 730,360,70 | 731,2755,2486 | 732,2398,2174 | 734,2066,1858 | 735,2715,2523 | 736,198,14 | 737,2319,2136 | 738,821,641 | 740,344,193 | 741,544,434 | 742,4054,3951 | 743,236,147 | 744,2162,2079 | 745,3493,3466

BATCH_RAW_INFO | 746,1050,1049

BATCH_RAW_INFO | 696,3249,2404 | 712,1458,912 | 713,2126,1592 | 717,2873,2349 | 721,4095,3605 | 722,3777,3312 | 723,1596,1139 | 726,2796,2474 | 728,461,139 | 729,2225,1926 | 730,361,70 | 731,2756,2486 | 732,2399,2174 | 734,2067,1858 | 735,2716,2523 | 736,199,14 | 737,2320,2136 | 738,822,641 | 740,345,193 | 741,545,434 | 742,4055,3951 | 743,237,147 | 744,2163,2079 | 745,3494,3466 | 746,1051,1049

BATCH_RAW_INFO | 696,3250,2404 | 712,1459,912 | 713,2127,1592 | 717,2874,2349 | 722,3778,3312 | 723,1597,1139 | 726,2797,2474 | 728,462,139 | 729,2226,1926 | 730,362,70 | 731,2757,2486 | 732,2400,2174 | 734,2068,1858 | 735,2717,2523 | 736,200,14 | 737,2321,2136 | 738,823,641 | 740,346,193 | 741,546,434 | 742,4056,3951 | 743,238,147 | 744,2164,2079 | 745,3495,3466 | 746,1052,1049

BATCH_RAW_INFO | 696,3251,2404 | 712,1460,912 | 713,2128,1592 | 717,2875,2349 | 722,3779,3312 | 723,1598,1139 | 726,2798,2474 | 728,463,139 | 729,2227,1926 | 730,363,70 | 731,2758,2486 | 732,2401,2174 | 734,2069,1858 | 735,2718,2523 | 736,201,14 | 737,2322,2136 | 738,824,641 | 740,347,193 | 741,547,434 | 742,4057,3951 | 743,239,147 | 744,2165,2079 | 745,3496,3466 | 746,1053,1049

BATCH_RAW_INFO | 696,3252,2404 | 712,1461,912 | 713,2129,1592 | 717,2876,2349 | 722,3780,3312 | 723,1599,1139 | 726,2799,2474 | 728,464,139 | 729,2228,1926 | 730,364,70 | 731,2759,2486 | 732,2402,2174 | 734,2070,1858 | 735,2719,2523 | 736,202,14 | 737,2323,2136 | 738,825,641 | 740,348,193 | 741,548,434 | 742,4058,3951 | 743,240,147 | 744,2166,2079 | 745,3497,3466 | 746,1054,1049

BATCH_RAW_INFO | 696,3253,2404 | 712,1462,912 | 713,2130,1592 | 717,2877,2349 | 722,3781,3312 | 723,1600,1139 | 726,2800,2474 | 728,465,139 | 729,2229,1926 | 730,365,70 | 731,2760,2486 | 732,2403,2174 | 734,2071,1858 | 735,2720,2523 | 736,203,14 | 737,2324,2136 | 738,826,641 | 740,349,193 | 741,549,434 | 742,4059,3951 | 743,241,147 | 744,2167,2079 | 745,3498,3466 | 746,1055,1049

BATCH_RAW_INFO | 696,3254,2404 | 712,1463,912 | 713,2131,1592 | 717,2878,2349 | 722,3782,3312 | 723,1601,1139 | 726,2801,2474 | 728,466,139 | 729,2230,1926 | 730,366,70 | 731,2761,2486 | 732,2404,2174 | 734,2072,1858 | 735,2721,2523 | 736,204,14 | 737,2325,2136 | 738,827,641 | 740,350,193 | 741,550,434 | 742,4060,3951 | 743,242,147 | 744,2168,2079 | 745,3499,3466 | 746,1056,1049

BATCH_RAW_INFO | 696,3255,2404 | 712,1464,912 | 713,2132,1592 | 717,2879,2349 | 722,3783,3312 | 723,1602,1139 | 726,2802,2474 | 728,467,139 | 729,2231,1926 | 730,367,70 | 731,2762,2486 | 732,2405,2174 | 734,2073,1858 | 735,2722,2523 | 736,205,14 | 737,2326,2136 | 738,828,641 | 740,351,193 | 741,551,434 | 742,4061,3951 | 743,243,147 | 744,2169,2079 | 745,3500,3466 | 746,1057,1049

BATCH_RAW_INFO | 696,3256,2404 | 712,1465,912 | 713,2133,1592 | 717,2880,2349 | 722,3784,3312 | 723,1603,1139 | 726,2803,2474 | 728,468,139 | 729,2232,1926 | 730,368,70 | 731,2763,2486 | 732,2406,2174 | 734,2074,1858 | 735,2723,2523 | 736,206,14 | 737,2327,2136 | 738,829,641 | 740,352,193 | 741,552,434 | 742,4062,3951 | 743,244,147 | 744,2170,2079 | 745,3501,3466 | 746,1058,1049

BATCH_RAW_INFO | 696,3257,2404 | 712,1466,912 | 713,2134,1592 | 717,2881,2349 | 722,3785,3312 | 723,1604,1139 | 726,2804,2474 | 728,469,139 | 729,2233,1926 | 730,369,70 | 731,2764,2486 | 732,2407,2174 | 734,2075,1858 | 735,2724,2523 | 736,207,14 | 737,2328,2136 | 738,830,641 | 740,353,193 | 741,553,434 | 742,4063,3951 | 743,245,147 | 744,2171,2079 | 745,3502,3466 | 746,1059,1049

BATCH_RAW_INFO | 696,3258,2404 | 712,1467,912 | 713,2135,1592 | 717,2882,2349 | 722,3786,3312 | 723,1605,1139 | 726,2805,2474 | 728,470,139 | 729,2234,1926 | 730,370,70 | 731,2765,2486 | 732,2408,2174 | 734,2076,1858 | 735,2725,2523 | 736,208,14 | 737,2329,2136 | 738,831,641 | 740,354,193 | 741,554,434 | 742,4064,3951 | 743,246,147 | 744,2172,2079 | 745,3503,3466 | 746,1060,1049

BATCH_RAW_INFO | 696,3259,2404 | 712,1468,912 | 713,2136,1592 | 717,2883,2349 | 722,3787,3312 | 723,1606,1139 | 726,2806,2474 | 728,471,139 | 729,2235,1926 | 730,371,70 | 731,2766,2486 | 732,2409,2174 | 734,2077,1858 | 735,2726,2523 | 736,209,14 | 737,2330,2136 | 738,832,641 | 740,355,193 | 741,555,434 | 742,4065,3951 | 743,247,147 | 744,2173,2079 | 745,3504,3466 | 746,1061,1049

BATCH_RAW_INFO | 696,3260,2404 | 712,1469,912 | 713,2137,1592 | 717,2884,2349 | 722,3788,3312 | 723,1607,1139 | 726,2807,2474 | 728,472,139 | 729,2236,1926 | 730,372,70 | 731,2767,2486 | 732,2410,2174 | 734,2078,1858 | 735,2727,2523 | 736,210,14 | 737,2331,2136 | 738,833,641 | 740,356,193 | 741,556,434 | 742,4066,3951 | 743,248,147 | 744,2174,2079 | 745,3505,3466 | 746,1062,1049

BATCH_RAW_INFO | 696,3261,2404 | 712,1470,912 | 713,2138,1592 | 717,2885,2349 | 722,3789,3312 | 723,1608,1139 | 726,2808,2474 | 728,473,139 | 729,2237,1926 | 730,373,70 | 731,2768,2486 | 732,2411,2174 | 734,2079,1858 | 735,2728,2523 | 736,211,14 | 737,2332,2136 | 738,834,641 | 740,357,193 | 741,557,434 | 742,4067,3951 | 743,249,147 | 744,2175,2079 | 745,3506,3466 | 746,1063,1049

BATCH_RAW_INFO | 747,3725,3724

BATCH_RAW_INFO | 696,3262,2404 | 712,1471,912 | 713,2139,1592 | 717,2886,2349 | 722,3790,3312 | 723,1609,1139 | 726,2809,2474 | 728,474,139 | 729,2238,1926 | 730,374,70 | 731,2769,2486 | 732,2412,2174 | 734,2080,1858 | 735,2729,2523 | 736,212,14 | 737,2333,2136 | 738,835,641 | 740,358,193 | 741,558,434 | 742,4068,3951 | 743,250,147 | 744,2176,2079 | 745,3507,3466 | 746,1064,1049 | 747,3726,3724

BATCH_RAW_INFO | 696,3263,2404 | 712,1472,912 | 713,2140,1592 | 717,2887,2349 | 722,3791,3312 | 723,1610,1139 | 726,2810,2474 | 728,475,139 | 729,2239,1926 | 730,375,70 | 731,2770,2486 | 732,2413,2174 | 734,2081,1858 | 735,2730,2523 | 736,213,14 | 737,2334,2136 | 738,836,641 | 740,359,193 | 741,559,434 | 742,4069,3951 | 743,251,147 | 744,2177,2079 | 745,3508,3466 | 746,1065,1049 | 747,3727,3724

BATCH_RAW_INFO | 748,1622,1621

BATCH_RAW_INFO | 696,3264,2404 | 712,1473,912 | 713,2141,1592 | 717,2888,2349 | 722,3792,3312 | 723,1611,1139 | 726,2811,2474 | 728,476,139 | 729,2240,1926 | 730,376,70 | 731,2771,2486 | 732,2414,2174 | 734,2082,1858 | 735,2731,2523 | 736,214,14 | 737,2335,2136 | 738,837,641 | 740,360,193 | 741,560,434 | 742,4070,3951 | 743,252,147 | 744,2178,2079 | 745,3509,3466 | 746,1066,1049 | 747,3728,3724 | 748,1623,1621

BATCH_RAW_INFO | 696,3265,2404 | 712,1474,912 | 713,2142,1592 | 717,2889,2349 | 722,3793,3312 | 723,1612,1139 | 726,2812,2474 | 728,477,139 | 730,377,70 | 731,2772,2486 | 732,2415,2174 | 734,2083,1858 | 735,2732,2523 | 736,215,14 | 737,2336,2136 | 738,838,641 | 740,361,193 | 741,561,434 | 742,4071,3951 | 743,253,147 | 744,2179,2079 | 745,3510,3466 | 746,1067,1049 | 747,3729,3724 | 748,1624,1621

BATCH_RAW_INFO | 696,3266,2404 | 712,1475,912 | 713,2143,1592 | 717,2890,2349 | 722,3794,3312 | 723,1613,1139 | 726,2813,2474 | 728,478,139 | 730,378,70 | 731,2773,2486 | 732,2416,2174 | 734,2084,1858 | 735,2733,2523 | 736,216,14 | 737,2337,2136 | 738,839,641 | 740,362,193 | 741,562,434 | 742,4072,3951 | 743,254,147 | 744,2180,2079 | 745,3511,3466 | 746,1068,1049 | 747,3730,3724 | 748,1625,1621

BATCH_RAW_INFO | 696,3267,2404 | 712,1476,912 | 713,2144,1592 | 717,2891,2349 | 722,3795,3312 | 723,1614,1139 | 726,2814,2474 | 728,479,139 | 730,379,70 | 731,2774,2486 | 732,2417,2174 | 734,2085,1858 | 735,2734,2523 | 736,217,14 | 737,2338,2136 | 738,840,641 | 740,363,193 | 741,563,434 | 742,4073,3951 | 743,255,147 | 744,2181,2079 | 745,3512,3466 | 746,1069,1049 | 747,3731,3724 | 748,1626,1621

BATCH_RAW_INFO | 749,3460,3459

BATCH_RAW_INFO | 750,779,778

BATCH_RAW_INFO | 696,3268,2404 | 712,1477,912 | 713,2145,1592 | 717,2892,2349 | 722,3796,3312 | 723,1615,1139 | 726,2815,2474 | 728,480,139 | 730,380,70 | 731,2775,2486 | 732,2418,2174 | 734,2086,1858 | 735,2735,2523 | 736,218,14 | 737,2339,2136 | 738,841,641 | 740,364,193 | 741,564,434 | 742,4074,3951 | 743,256,147 | 744,2182,2079 | 745,3513,3466 | 746,1070,1049 | 747,3732,3724 | 748,1627,1621 | 749,3461,3459 | 750,780,778

BATCH_RAW_INFO | 696,3269,2404 | 712,1478,912 | 713,2146,1592 | 717,2893,2349 | 722,3797,3312 | 723,1616,1139 | 726,2816,2474 | 728,481,139 | 730,381,70 | 731,2776,2486 | 732,2419,2174 | 734,2087,1858 | 735,2736,2523 | 736,219,14 | 737,2340,2136 | 738,842,641 | 740,365,193 | 741,565,434 | 742,4075,3951 | 743,257,147 | 744,2183,2079 | 745,3514,3466 | 746,1071,1049 | 747,3733,3724 | 748,1628,1621 | 749,3462,3459 | 750,781,778

BATCH_RAW_INFO | 696,3270,2404 | 712,1479,912 | 713,2147,1592 | 717,2894,2349 | 722,3798,3312 | 723,1617,1139 | 726,2817,2474 | 728,482,139 | 730,382,70 | 731,2777,2486 | 732,2420,2174 | 734,2088,1858 | 735,2737,2523 | 736,220,14 | 737,2341,2136 | 738,843,641 | 740,366,193 | 741,566,434 | 742,4076,3951 | 743,258,147 | 744,2184,2079 | 745,3515,3466 | 746,1072,1049 | 747,3734,3724 | 748,1629,1621 | 749,3463,3459 | 750,782,778

BATCH_RAW_INFO | 696,3271,2404 | 712,1480,912 | 713,2148,1592 | 717,2895,2349 | 722,3799,3312 | 723,1618,1139 | 726,2818,2474 | 728,483,139 | 730,383,70 | 731,2778,2486 | 732,2421,2174 | 734,2089,1858 | 735,2738,2523 | 736,221,14 | 737,2342,2136 | 738,844,641 | 740,367,193 | 741,567,434 | 742,4077,3951 | 743,259,147 | 744,2185,2079 | 745,3516,3466 | 746,1073,1049 | 747,3735,3724 | 748,1630,1621 | 749,3464,3459 | 750,783,778

BATCH_RAW_INFO | 696,3272,2404 | 712,1481,912 | 713,2149,1592 | 717,2896,2349 | 722,3800,3312 | 723,1619,1139 | 726,2819,2474 | 728,484,139 | 730,384,70 | 731,2779,2486 | 732,2422,2174 | 734,2090,1858 | 735,2739,2523 | 736,222,14 | 737,2343,2136 | 738,845,641 | 740,368,193 | 741,568,434 | 742,4078,3951 | 743,260,147 | 744,2186,2079 | 745,3517,3466 | 746,1074,1049 | 747,3736,3724 | 748,1631,1621 | 749,3465,3459 | 750,784,778

BATCH_RAW_INFO | 696,3273,2404 | 712,1482,912 | 713,2150,1592 | 717,2897,2349 | 722,3801,3312 | 723,1620,1139 | 726,2820,2474 | 728,485,139 | 730,385,70 | 731,2780,2486 | 732,2423,2174 | 734,2091,1858 | 735,2740,2523 | 736,223,14 | 737,2344,2136 | 738,846,641 | 740,369,193 | 741,569,434 | 742,4079,3951 | 743,261,147 | 744,2187,2079 | 745,3518,3466 | 746,1075,1049 | 747,3737,3724 | 748,1632,1621 | 749,3466,3459 | 750,785,778

BATCH_RAW_INFO | 696,3274,2404 | 712,1483,912 | 713,2151,1592 | 717,2898,2349 | 722,3802,3312 | 723,1621,1139 | 726,2821,2474 | 728,486,139 | 730,386,70 | 731,2781,2486 | 732,2424,2174 | 734,2092,1858 | 735,2741,2523 | 736,224,14 | 737,2345,2136 | 738,847,641 | 740,370,193 | 741,570,434 | 742,4080,3951 | 743,262,147 | 744,2188,2079 | 745,3519,3466 | 746,1076,1049 | 747,3738,3724 | 748,1633,1621 | 749,3467,3459 | 750,786,778

BATCH_RAW_INFO | 696,3275,2404 | 712,1484,912 | 713,2152,1592 | 717,2899,2349 | 722,3803,3312 | 723,1622,1139 | 726,2822,2474 | 728,487,139 | 730,387,70 | 731,2782,2486 | 732,2425,2174 | 734,2093,1858 | 735,2742,2523 | 736,225,14 | 737,2346,2136 | 738,848,641 | 740,371,193 | 741,571,434 | 742,4081,3951 | 743,263,147 | 744,2189,2079 | 745,3520,3466 | 746,1077,1049 | 747,3739,3724 | 748,1634,1621 | 749,3468,3459 | 750,787,778

BATCH_RAW_INFO | 696,3276,2404 | 712,1485,912 | 713,2153,1592 | 717,2900,2349 | 722,3804,3312 | 723,1623,1139 | 726,2823,2474 | 728,488,139 | 730,388,70 | 731,2783,2486 | 732,2426,2174 | 734,2094,1858 | 735,2743,2523 | 736,226,14 | 737,2347,2136 | 738,849,641 | 740,372,193 | 741,572,434 | 742,4082,3951 | 743,264,147 | 744,2190,2079 | 745,3521,3466 | 746,1078,1049 | 747,3740,3724 | 748,1635,1621 | 749,3469,3459 | 750,788,778

BATCH_RAW_INFO | 696,3277,2404 | 712,1486,912 | 713,2154,1592 | 717,2901,2349 | 722,3805,3312 | 723,1624,1139 | 726,2824,2474 | 728,489,139 | 730,389,70 | 731,2784,2486 | 732,2427,2174 | 734,2095,1858 | 735,2744,2523 | 736,227,14 | 737,2348,2136 | 738,850,641 | 740,373,193 | 741,573,434 | 742,4083,3951 | 743,265,147 | 744,2191,2079 | 745,3522,3466 | 746,1079,1049 | 747,3741,3724 | 748,1636,1621 | 749,3470,3459 | 750,789,778

BATCH_RAW_INFO | 696,3278,2404 | 712,1487,912 | 713,2155,1592 | 717,2902,2349 | 722,3806,3312 | 723,1625,1139 | 726,2825,2474 | 728,490,139 | 730,390,70 | 731,2785,2486 | 732,2428,2174 | 734,2096,1858 | 735,2745,2523 | 736,228,14 | 737,2349,2136 | 738,851,641 | 740,374,193 | 741,574,434 | 742,4084,3951 | 743,266,147 | 744,2192,2079 | 745,3523,3466 | 746,1080,1049 | 747,3742,3724 | 748,1637,1621 | 749,3471,3459 | 750,790,778

BATCH_RAW_INFO | 696,3279,2404 | 712,1488,912 | 713,2156,1592 | 717,2903,2349 | 722,3807,3312 | 723,1626,1139 | 726,2826,2474 | 728,491,139 | 730,391,70 | 731,2786,2486 | 732,2429,2174 | 734,2097,1858 | 735,2746,2523 | 736,229,14 | 737,2350,2136 | 738,852,641 | 740,375,193 | 741,575,434 | 742,4085,3951 | 743,267,147 | 744,2193,2079 | 745,3524,3466 | 746,1081,1049 | 747,3743,3724 | 748,1638,1621 | 749,3472,3459 | 750,791,778

BATCH_RAW_INFO | 696,3280,2404 | 712,1489,912 | 713,2157,1592 | 717,2904,2349 | 722,3808,3312 | 723,1627,1139 | 726,2827,2474 | 728,492,139 | 730,392,70 | 731,2787,2486 | 732,2430,2174 | 734,2098,1858 | 735,2747,2523 | 736,230,14 | 737,2351,2136 | 738,853,641 | 740,376,193 | 741,576,434 | 742,4086,3951 | 743,268,147 | 744,2194,2079 | 745,3525,3466 | 746,1082,1049 | 747,3744,3724 | 748,1639,1621 | 749,3473,3459 | 750,792,778

BATCH_RAW_INFO | 696,3281,2404 | 712,1490,912 | 713,2158,1592 | 717,2905,2349 | 722,3809,3312 | 723,1628,1139 | 726,2828,2474 | 728,493,139 | 730,393,70 | 731,2788,2486 | 732,2431,2174 | 734,2099,1858 | 735,2748,2523 | 736,231,14 | 737,2352,2136 | 738,854,641 | 740,377,193 | 741,577,434 | 742,4087,3951 | 743,269,147 | 744,2195,2079 | 745,3526,3466 | 746,1083,1049 | 747,3745,3724 | 748,1640,1621 | 749,3474,3459 | 750,793,778

BATCH_RAW_INFO | 696,3282,2404 | 712,1491,912 | 713,2159,1592 | 717,2906,2349 | 722,3810,3312 | 723,1629,1139 | 726,2829,2474 | 728,494,139 | 730,394,70 | 731,2789,2486 | 732,2432,2174 | 734,2100,1858 | 735,2749,2523 | 736,232,14 | 737,2353,2136 | 738,855,641 | 740,378,193 | 741,578,434 | 742,4088,3951 | 743,270,147 | 744,2196,2079 | 745,3527,3466 | 746,1084,1049 | 747,3746,3724 | 748,1641,1621 | 749,3475,3459 | 750,794,778

BATCH_RAW_INFO | 696,3283,2404 | 712,1492,912 | 713,2160,1592 | 717,2907,2349 | 722,3811,3312 | 723,1630,1139 | 726,2830,2474 | 728,495,139 | 730,395,70 | 731,2790,2486 | 732,2433,2174 | 734,2101,1858 | 735,2750,2523 | 736,233,14 | 737,2354,2136 | 738,856,641 | 740,379,193 | 741,579,434 | 742,4089,3951 | 743,271,147 | 744,2197,2079 | 745,3528,3466 | 746,1085,1049 | 747,3747,3724 | 748,1642,1621 | 749,3476,3459 | 750,795,778

BATCH_RAW_INFO | 696,3284,2404 | 712,1493,912 | 713,2161,1592 | 717,2908,2349 | 722,3812,3312 | 723,1631,1139 | 726,2831,2474 | 728,496,139 | 730,396,70 | 731,2791,2486 | 732,2434,2174 | 734,2102,1858 | 735,2751,2523 | 736,234,14 | 737,2355,2136 | 738,857,641 | 740,380,193 | 741,580,434 | 742,4090,3951 | 743,272,147 | 744,2198,2079 | 745,3529,3466 | 746,1086,1049 | 747,3748,3724 | 748,1643,1621 | 749,3477,3459 | 750,796,778

BATCH_RAW_INFO | 696,3285,2404 | 712,1494,912 | 713,2162,1592 | 717,2909,2349 | 722,3813,3312 | 723,1632,1139 | 726,2832,2474 | 728,497,139 | 730,397,70 | 731,2792,2486 | 732,2435,2174 | 734,2103,1858 | 735,2752,2523 | 736,235,14 | 737,2356,2136 | 738,858,641 | 740,381,193 | 741,581,434 | 742,4091,3951 | 743,273,147 | 744,2199,2079 | 745,3530,3466 | 746,1087,1049 | 747,3749,3724 | 748,1644,1621 | 749,3478,3459 | 750,797,778

BATCH_RAW_INFO | 696,3286,2404 | 712,1495,912 | 713,2163,1592 | 717,2910,2349 | 722,3814,3312 | 723,1633,1139 | 726,2833,2474 | 728,498,139 | 730,398,70 | 731,2793,2486 | 732,2436,2174 | 734,2104,1858 | 735,2753,2523 | 736,236,14 | 737,2357,2136 | 738,859,641 | 740,382,193 | 741,582,434 | 742,4092,3951 | 743,274,147 | 744,2200,2079 | 745,3531,3466 | 746,1088,1049 | 747,3750,3724 | 748,1645,1621 | 749,3479,3459 | 750,798,778

BATCH_RAW_INFO | 696,3287,2404 | 712,1496,912 | 713,2164,1592 | 717,2911,2349 | 722,3815,3312 | 723,1634,1139 | 726,2834,2474 | 728,499,139 | 730,399,70 | 731,2794,2486 | 732,2437,2174 | 734,2105,1858 | 735,2754,2523 | 736,237,14 | 737,2358,2136 | 738,860,641 | 740,383,193 | 741,583,434 | 742,4093,3951 | 743,275,147 | 744,2201,2079 | 745,3532,3466 | 746,1089,1049 | 747,3751,3724 | 748,1646,1621 | 749,3480,3459 | 750,799,778

BATCH_RAW_INFO | 696,3288,2404 | 712,1497,912 | 713,2165,1592 | 717,2912,2349 | 722,3816,3312 | 723,1635,1139 | 726,2835,2474 | 728,500,139 | 730,400,70 | 731,2795,2486 | 732,2438,2174 | 734,2106,1858 | 735,2755,2523 | 736,238,14 | 737,2359,2136 | 738,861,641 | 740,384,193 | 741,584,434 | 742,4094,3951 | 743,276,147 | 744,2202,2079 | 745,3533,3466 | 746,1090,1049 | 747,3752,3724 | 748,1647,1621 | 749,3481,3459 | 750,800,778

BATCH_RAW_INFO | 696,3289,2404 | 712,1498,912 | 713,2166,1592 | 717,2913,2349 | 722,3817,3312 | 723,1636,1139 | 726,2836,2474 | 728,501,139 | 730,401,70 | 731,2796,2486 | 732,2439,2174 | 734,2107,1858 | 735,2756,2523 | 736,239,14 | 737,2360,2136 | 738,862,641 | 740,385,193 | 741,585,434 | 742,4095,3951 | 743,277,147 | 744,2203,2079 | 745,3534,3466 | 746,1091,1049 | 747,3753,3724 | 748,1648,1621 | 749,3482,3459 | 750,801,778

BATCH_RAW_INFO | 696,3290,2404 | 712,1499,912 | 713,2167,1592 | 717,2914,2349 | 722,3818,3312 | 723,1637,1139 | 726,2837,2474 | 728,502,139 | 730,402,70 | 731,2797,2486 | 732,2440,2174 | 734,2108,1858 | 735,2757,2523 | 736,240,14 | 737,2361,2136 | 738,863,641 | 740,386,193 | 741,586,434 | 743,278,147 | 744,2204,2079 | 745,3535,3466 | 746,1092,1049 | 747,3754,3724 | 748,1649,1621 | 749,3483,3459 | 750,802,778

BATCH_RAW_INFO | 696,3291,2404 | 712,1500,912 | 713,2168,1592 | 717,2915,2349 | 722,3819,3312 | 723,1638,1139 | 726,2838,2474 | 728,503,139 | 730,403,70 | 731,2798,2486 | 732,2441,2174 | 734,2109,1858 | 735,2758,2523 | 736,241,14 | 737,2362,2136 | 738,864,641 | 740,387,193 | 741,587,434 | 743,279,147 | 744,2205,2079 | 745,3536,3466 | 746,1093,1049 | 747,3755,3724 | 748,1650,1621 | 749,3484,3459 | 750,803,778

BATCH_RAW_INFO | 696,3292,2404 | 712,1501,912 | 713,2169,1592 | 717,2916,2349 | 722,3820,3312 | 723,1639,1139 | 726,2839,2474 | 728,504,139 | 730,404,70 | 731,2799,2486 | 732,2442,2174 | 734,2110,1858 | 735,2759,2523 | 736,242,14 | 737,2363,2136 | 738,865,641 | 740,388,193 | 741,588,434 | 743,280,147 | 744,2206,2079 | 745,3537,3466 | 746,1094,1049 | 747,3756,3724 | 748,1651,1621 | 749,3485,3459 | 750,804,778

BATCH_RAW_INFO | 696,3293,2404 | 712,1502,912 | 713,2170,1592 | 717,2917,2349 | 722,3821,3312 | 723,1640,1139 | 726,2840,2474 | 728,505,139 | 730,405,70 | 731,2800,2486 | 732,2443,2174 | 734,2111,1858 | 735,2760,2523 | 736,243,14 | 737,2364,2136 | 738,866,641 | 740,389,193 | 741,589,434 | 743,281,147 | 744,2207,2079 | 745,3538,3466 | 746,1095,1049 | 747,3757,3724 | 748,1652,1621 | 749,3486,3459 | 750,805,778

BATCH_RAW_INFO | 696,3294,2404 | 712,1503,912 | 713,2171,1592 | 717,2918,2349 | 722,3822,3312 | 723,1641,1139 | 726,2841,2474 | 728,506,139 | 730,406,70 | 731,2801,2486 | 732,2444,2174 | 734,2112,1858 | 735,2761,2523 | 736,244,14 | 737,2365,2136 | 738,867,641 | 740,390,193 | 741,590,434 | 743,282,147 | 744,2208,2079 | 745,3539,3466 | 746,1096,1049 | 747,3758,3724 | 748,1653,1621 | 749,3487,3459 | 750,806,778

BATCH_RAW_INFO | 696,3295,2404 | 712,1504,912 | 713,2172,1592 | 717,2919,2349 | 722,3823,3312 | 723,1642,1139 | 726,2842,2474 | 728,507,139 | 730,407,70 | 731,2802,2486 | 732,2445,2174 | 734,2113,1858 | 735,2762,2523 | 736,245,14 | 737,2366,2136 | 738,868,641 | 740,391,193 | 741,591,434 | 743,283,147 | 744,2209,2079 | 745,3540,3466 | 746,1097,1049 | 747,3759,3724 | 748,1654,1621 | 749,3488,3459 | 750,807,778

BATCH_RAW_INFO | 696,3296,2404 | 712,1505,912 | 713,2173,1592 | 717,2920,2349 | 722,3824,3312 | 723,1643,1139 | 726,2843,2474 | 728,508,139 | 730,408,70 | 731,2803,2486 | 732,2446,2174 | 734,2114,1858 | 735,2763,2523 | 736,246,14 | 737,2367,2136 | 738,869,641 | 740,392,193 | 741,592,434 | 743,284,147 | 744,2210,2079 | 745,3541,3466 | 746,1098,1049 | 747,3760,3724 | 748,1655,1621 | 749,3489,3459 | 750,808,778

BATCH_RAW_INFO | 696,3297,2404 | 712,1506,912 | 713,2174,1592 | 717,2921,2349 | 722,3825,3312 | 723,1644,1139 | 726,2844,2474 | 728,509,139 | 730,409,70 | 731,2804,2486 | 732,2447,2174 | 734,2115,1858 | 735,2764,2523 | 736,247,14 | 737,2368,2136 | 738,870,641 | 740,393,193 | 741,593,434 | 743,285,147 | 744,2211,2079 | 745,3542,3466 | 746,1099,1049 | 747,3761,3724 | 748,1656,1621 | 749,3490,3459 | 750,809,778

BATCH_RAW_INFO | 696,3298,2404 | 712,1507,912 | 713,2175,1592 | 717,2922,2349 | 722,3826,3312 | 723,1645,1139 | 726,2845,2474 | 728,510,139 | 730,410,70 | 731,2805,2486 | 732,2448,2174 | 734,2116,1858 | 735,2765,2523 | 736,248,14 | 737,2369,2136 | 738,871,641 | 740,394,193 | 741,594,434 | 743,286,147 | 744,2212,2079 | 745,3543,3466 | 746,1100,1049 | 747,3762,3724 | 748,1657,1621 | 749,3491,3459 | 750,810,778

BATCH_RAW_INFO | 696,3299,2404 | 712,1508,912 | 713,2176,1592 | 717,2923,2349 | 722,3827,3312 | 723,1646,1139 | 726,2846,2474 | 728,511,139 | 730,411,70 | 731,2806,2486 | 732,2449,2174 | 734,2117,1858 | 735,2766,2523 | 736,249,14 | 737,2370,2136 | 738,872,641 | 740,395,193 | 741,595,434 | 743,287,147 | 744,2213,2079 | 745,3544,3466 | 746,1101,1049 | 747,3763,3724 | 748,1658,1621 | 749,3492,3459 | 750,811,778

BATCH_RAW_INFO | 696,3300,2404 | 712,1509,912 | 713,2177,1592 | 717,2924,2349 | 722,3828,3312 | 723,1647,1139 | 726,2847,2474 | 728,512,139 | 730,412,70 | 731,2807,2486 | 732,2450,2174 | 734,2118,1858 | 735,2767,2523 | 736,250,14 | 737,2371,2136 | 738,873,641 | 740,396,193 | 741,596,434 | 743,288,147 | 744,2214,2079 | 745,3545,3466 | 746,1102,1049 | 747,3764,3724 | 748,1659,1621 | 749,3493,3459 | 750,812,778

BATCH_RAW_INFO | 696,3301,2404 | 712,1510,912 | 713,2178,1592 | 717,2925,2349 | 722,3829,3312 | 723,1648,1139 | 726,2848,2474 | 728,513,139 | 730,413,70 | 731,2808,2486 | 732,2451,2174 | 734,2119,1858 | 735,2768,2523 | 736,251,14 | 737,2372,2136 | 738,874,641 | 740,397,193 | 741,597,434 | 743,289,147 | 744,2215,2079 | 745,3546,3466 | 746,1103,1049 | 747,3765,3724 | 748,1660,1621 | 749,3494,3459 | 750,813,778

BATCH_RAW_INFO | 696,3302,2404 | 712,1511,912 | 713,2179,1592 | 717,2926,2349 | 722,3830,3312 | 723,1649,1139 | 726,2849,2474 | 728,514,139 | 730,414,70 | 731,2809,2486 | 732,2452,2174 | 734,2120,1858 | 735,2769,2523 | 736,252,14 | 737,2373,2136 | 738,875,641 | 740,398,193 | 741,598,434 | 743,290,147 | 744,2216,2079 | 745,3547,3466 | 746,1104,1049 | 747,3766,3724 | 748,1661,1621 | 749,3495,3459 | 750,814,778

BATCH_RAW_INFO | 696,3303,2404 | 712,1512,912 | 713,2180,1592 | 717,2927,2349 | 722,3831,3312 | 723,1650,1139 | 726,2850,2474 | 728,515,139 | 730,415,70 | 731,2810,2486 | 732,2453,2174 | 734,2121,1858 | 735,2770,2523 | 736,253,14 | 737,2374,2136 | 738,876,641 | 740,399,193 | 741,599,434 | 743,291,147 | 744,2217,2079 | 745,3548,3466 | 746,1105,1049 | 747,3767,3724 | 748,1662,1621 | 749,3496,3459 | 750,815,778

BATCH_RAW_INFO | 696,3304,2404 | 712,1513,912 | 713,2181,1592 | 717,2928,2349 | 722,3832,3312 | 723,1651,1139 | 726,2851,2474 | 728,516,139 | 730,416,70 | 731,2811,2486 | 732,2454,2174 | 734,2122,1858 | 735,2771,2523 | 736,254,14 | 737,2375,2136 | 738,877,641 | 740,400,193 | 741,600,434 | 743,292,147 | 744,2218,2079 | 745,3549,3466 | 746,1106,1049 | 747,3768,3724 | 748,1663,1621 | 749,3497,3459 | 750,816,778

BATCH_RAW_INFO | 696,3305,2404 | 712,1514,912 | 713,2182,1592 | 717,2929,2349 | 722,3833,3312 | 723,1652,1139 | 726,2852,2474 | 728,517,139 | 730,417,70 | 731,2812,2486 | 732,2455,2174 | 734,2123,1858 | 735,2772,2523 | 736,255,14 | 737,2376,2136 | 738,878,641 | 740,401,193 | 741,601,434 | 743,293,147 | 744,2219,2079 | 745,3550,3466 | 746,1107,1049 | 747,3769,3724 | 748,1664,1621 | 749,3498,3459 | 750,817,778

BATCH_RAW_INFO | 696,3306,2404 | 712,1515,912 | 713,2183,1592 | 717,2930,2349 | 722,3834,3312 | 723,1653,1139 | 726,2853,2474 | 728,518,139 | 730,418,70 | 731,2813,2486 | 732,2456,2174 | 734,2124,1858 | 735,2773,2523 | 736,256,14 | 737,2377,2136 | 738,879,641 | 740,402,193 | 741,602,434 | 743,294,147 | 744,2220,2079 | 745,3551,3466 | 746,1108,1049 | 747,3770,3724 | 748,1665,1621 | 749,3499,3459 | 750,818,778

BATCH_RAW_INFO | 696,3307,2404 | 712,1516,912 | 713,2184,1592 | 717,2931,2349 | 722,3835,3312 | 723,1654,1139 | 726,2854,2474 | 728,519,139 | 730,419,70 | 731,2814,2486 | 732,2457,2174 | 734,2125,1858 | 735,2774,2523 | 736,257,14 | 737,2378,2136 | 738,880,641 | 740,403,193 | 741,603,434 | 743,295,147 | 744,2221,2079 | 745,3552,3466 | 746,1109,1049 | 747,3771,3724 | 748,1666,1621 | 749,3500,3459 | 750,819,778

BATCH_RAW_INFO | 696,3308,2404 | 712,1517,912 | 713,2185,1592 | 717,2932,2349 | 722,3836,3312 | 723,1655,1139 | 726,2855,2474 | 728,520,139 | 730,420,70 | 731,2815,2486 | 732,2458,2174 | 734,2126,1858 | 735,2775,2523 | 736,258,14 | 737,2379,2136 | 738,881,641 | 740,404,193 | 741,604,434 | 743,296,147 | 744,2222,2079 | 745,3553,3466 | 746,1110,1049 | 747,3772,3724 | 748,1667,1621 | 749,3501,3459 | 750,820,778

BATCH_RAW_INFO | 712,1518,912 | 713,2186,1592 | 717,2933,2349 | 722,3837,3312 | 723,1656,1139 | 726,2856,2474 | 728,521,139 | 730,421,70 | 731,2816,2486 | 732,2459,2174 | 734,2127,1858 | 735,2776,2523 | 736,259,14 | 737,2380,2136 | 738,882,641 | 740,405,193 | 741,605,434 | 743,297,147 | 744,2223,2079 | 745,3554,3466 | 746,1111,1049 | 747,3773,3724 | 748,1668,1621 | 749,3502,3459 | 750,821,778

BATCH_RAW_INFO | 712,1519,912 | 713,2187,1592 | 717,2934,2349 | 722,3838,3312 | 723,1657,1139 | 726,2857,2474 | 728,522,139 | 730,422,70 | 731,2817,2486 | 732,2460,2174 | 734,2128,1858 | 735,2777,2523 | 736,260,14 | 737,2381,2136 | 738,883,641 | 740,406,193 | 741,606,434 | 743,298,147 | 744,2224,2079 | 745,3555,3466 | 746,1112,1049 | 747,3774,3724 | 748,1669,1621 | 749,3503,3459 | 750,822,778

BATCH_RAW_INFO | 712,1520,912 | 713,2188,1592 | 717,2935,2349 | 722,3839,3312 | 723,1658,1139 | 726,2858,2474 | 728,523,139 | 730,423,70 | 731,2818,2486 | 732,2461,2174 | 734,2129,1858 | 735,2778,2523 | 736,261,14 | 737,2382,2136 | 738,884,641 | 740,407,193 | 741,607,434 | 743,299,147 | 744,2225,2079 | 745,3556,3466 | 746,1113,1049 | 747,3775,3724 | 748,1670,1621 | 749,3504,3459 | 750,823,778

BATCH_RAW_INFO | 712,1521,912 | 713,2189,1592 | 717,2936,2349 | 722,3840,3312 | 723,1659,1139 | 726,2859,2474 | 728,524,139 | 730,424,70 | 731,2819,2486 | 732,2462,2174 | 734,2130,1858 | 735,2779,2523 | 736,262,14 | 737,2383,2136 | 738,885,641 | 740,408,193 | 741,608,434 | 743,300,147 | 744,2226,2079 | 745,3557,3466 | 746,1114,1049 | 747,3776,3724 | 748,1671,1621 | 749,3505,3459 | 750,824,778

BATCH_RAW_INFO | 712,1522,912 | 713,2190,1592 | 717,2937,2349 | 722,3841,3312 | 723,1660,1139 | 726,2860,2474 | 728,525,139 | 730,425,70 | 731,2820,2486 | 732,2463,2174 | 734,2131,1858 | 735,2780,2523 | 736,263,14 | 737,2384,2136 | 738,886,641 | 740,409,193 | 741,609,434 | 743,301,147 | 744,2227,2079 | 745,3558,3466 | 746,1115,1049 | 747,3777,3724 | 748,1672,1621 | 749,3506,3459 | 750,825,778

BATCH_RAW_INFO | 712,1523,912 | 713,2191,1592 | 717,2938,2349 | 722,3842,3312 | 723,1661,1139 | 726,2861,2474 | 728,526,139 | 730,426,70 | 731,2821,2486 | 732,2464,2174 | 734,2132,1858 | 735,2781,2523 | 736,264,14 | 737,2385,2136 | 738,887,641 | 740,410,193 | 741,610,434 | 743,302,147 | 744,2228,2079 | 745,3559,3466 | 746,1116,1049 | 747,3778,3724 | 748,1673,1621 | 749,3507,3459 | 750,826,778

BATCH_RAW_INFO | 712,1524,912 | 713,2192,1592 | 717,2939,2349 | 722,3843,3312 | 723,1662,1139 | 726,2862,2474 | 728,527,139 | 730,427,70 | 731,2822,2486 | 732,2465,2174 | 734,2133,1858 | 735,2782,2523 | 736,265,14 | 737,2386,2136 | 738,888,641 | 740,411,193 | 741,611,434 | 743,303,147 | 744,2229,2079 | 745,3560,3466 | 746,1117,1049 | 747,3779,3724 | 748,1674,1621 | 749,3508,3459 | 750,827,778

BATCH_RAW_INFO | 712,1525,912 | 713,2193,1592 | 717,2940,2349 | 722,3844,3312 | 723,1663,1139 | 726,2863,2474 | 728,528,139 | 730,428,70 | 731,2823,2486 | 732,2466,2174 | 734,2134,1858 | 735,2783,2523 | 736,266,14 | 737,2387,2136 | 738,889,641 | 740,412,193 | 741,612,434 | 743,304,147 | 744,2230,2079 | 745,3561,3466 | 746,1118,1049 | 747,3780,3724 | 748,1675,1621 | 749,3509,3459 | 750,828,778

BATCH_RAW_INFO | 712,1526,912 | 713,2194,1592 | 717,2941,2349 | 722,3845,3312 | 723,1664,1139 | 726,2864,2474 | 728,529,139 | 730,429,70 | 731,2824,2486 | 732,2467,2174 | 734,2135,1858 | 735,2784,2523 | 736,267,14 | 737,2388,2136 | 738,890,641 | 740,413,193 | 741,613,434 | 743,305,147 | 744,2231,2079 | 745,3562,3466 | 746,1119,1049 | 747,3781,3724 | 748,1676,1621 | 749,3510,3459 | 750,829,778

BATCH_RAW_INFO | 712,1527,912 | 713,2195,1592 | 717,2942,2349 | 722,3846,3312 | 723,1665,1139 | 726,2865,2474 | 728,530,139 | 730,430,70 | 731,2825,2486 | 732,2468,2174 | 734,2136,1858 | 735,2785,2523 | 736,268,14 | 737,2389,2136 | 738,891,641 | 740,414,193 | 741,614,434 | 743,306,147 | 744,2232,2079 | 745,3563,3466 | 746,1120,1049 | 747,3782,3724 | 748,1677,1621 | 749,3511,3459 | 750,830,778

BATCH_RAW_INFO | 712,1528,912 | 713,2196,1592 | 717,2943,2349 | 722,3847,3312 | 723,1666,1139 | 726,2866,2474 | 728,531,139 | 730,431,70 | 731,2826,2486 | 732,2469,2174 | 734,2137,1858 | 735,2786,2523 | 736,269,14 | 737,2390,2136 | 738,892,641 | 740,415,193 | 741,615,434 | 743,307,147 | 744,2233,2079 | 745,3564,3466 | 746,1121,1049 | 747,3783,3724 | 748,1678,1621 | 749,3512,3459 | 750,831,778

BATCH_RAW_INFO | 712,1529,912 | 713,2197,1592 | 717,2944,2349 | 722,3848,3312 | 723,1667,1139 | 726,2867,2474 | 728,532,139 | 730,432,70 | 731,2827,2486 | 732,2470,2174 | 734,2138,1858 | 735,2787,2523 | 736,270,14 | 737,2391,2136 | 738,893,641 | 740,416,193 | 741,616,434 | 743,308,147 | 744,2234,2079 | 745,3565,3466 | 746,1122,1049 | 747,3784,3724 | 748,1679,1621 | 749,3513,3459 | 750,832,778

BATCH_RAW_INFO | 712,1530,912 | 713,2198,1592 | 717,2945,2349 | 722,3849,3312 | 723,1668,1139 | 726,2868,2474 | 728,533,139 | 730,433,70 | 731,2828,2486 | 732,2471,2174 | 734,2139,1858 | 735,2788,2523 | 736,271,14 | 737,2392,2136 | 738,894,641 | 740,417,193 | 741,617,434 | 743,309,147 | 744,2235,2079 | 745,3566,3466 | 746,1123,1049 | 747,3785,3724 | 748,1680,1621 | 749,3514,3459 | 750,833,778

BATCH_RAW_INFO | 712,1531,912 | 713,2199,1592 | 717,2946,2349 | 722,3850,3312 | 723,1669,1139 | 726,2869,2474 | 728,534,139 | 730,434,70 | 731,2829,2486 | 732,2472,2174 | 734,2140,1858 | 735,2789,2523 | 736,272,14 | 737,2393,2136 | 738,895,641 | 740,418,193 | 741,618,434 | 743,310,147 | 744,2236,2079 | 745,3567,3466 | 746,1124,1049 | 747,3786,3724 | 748,1681,1621 | 749,3515,3459 | 750,834,778

BATCH_RAW_INFO | 712,1532,912 | 713,2200,1592 | 717,2947,2349 | 722,3851,3312 | 723,1670,1139 | 726,2870,2474 | 728,535,139 | 730,435,70 | 731,2830,2486 | 732,2473,2174 | 734,2141,1858 | 735,2790,2523 | 736,273,14 | 737,2394,2136 | 738,896,641 | 740,419,193 | 741,619,434 | 743,311,147 | 744,2237,2079 | 745,3568,3466 | 746,1125,1049 | 747,3787,3724 | 748,1682,1621 | 749,3516,3459 | 750,835,778

BATCH_RAW_INFO | 712,1533,912 | 713,2201,1592 | 717,2948,2349 | 722,3852,3312 | 723,1671,1139 | 726,2871,2474 | 728,536,139 | 730,436,70 | 731,2831,2486 | 732,2474,2174 | 734,2142,1858 | 735,2791,2523 | 736,274,14 | 737,2395,2136 | 738,897,641 | 740,420,193 | 741,620,434 | 743,312,147 | 744,2238,2079 | 745,3569,3466 | 746,1126,1049 | 747,3788,3724 | 748,1683,1621 | 749,3517,3459 | 750,836,778

BATCH_RAW_INFO | 712,1534,912 | 713,2202,1592 | 717,2949,2349 | 722,3853,3312 | 723,1672,1139 | 726,2872,2474 | 728,537,139 | 730,437,70 | 731,2832,2486 | 732,2475,2174 | 734,2143,1858 | 735,2792,2523 | 736,275,14 | 737,2396,2136 | 738,898,641 | 740,421,193 | 741,621,434 | 743,313,147 | 744,2239,2079 | 745,3570,3466 | 746,1127,1049 | 747,3789,3724 | 748,1684,1621 | 749,3518,3459 | 750,837,778

BATCH_RAW_INFO | 712,1535,912 | 713,2203,1592 | 717,2950,2349 | 722,3854,3312 | 723,1673,1139 | 726,2873,2474 | 728,538,139 | 730,438,70 | 731,2833,2486 | 732,2476,2174 | 734,2144,1858 | 735,2793,2523 | 736,276,14 | 737,2397,2136 | 738,899,641 | 740,422,193 | 741,622,434 | 743,314,147 | 744,2240,2079 | 745,3571,3466 | 746,1128,1049 | 747,3790,3724 | 748,1685,1621 | 749,3519,3459 | 750,838,778

BATCH_RAW_INFO | 751,3949,3948

BATCH_RAW_INFO | 752,298,297

BATCH_RAW_INFO | 712,1536,912 | 713,2204,1592 | 717,2951,2349 | 722,3855,3312 | 723,1674,1139 | 726,2874,2474 | 728,539,139 | 730,439,70 | 731,2834,2486 | 732,2477,2174 | 734,2145,1858 | 735,2794,2523 | 736,277,14 | 737,2398,2136 | 738,900,641 | 740,423,193 | 741,623,434 | 743,315,147 | 744,2241,2079 | 745,3572,3466 | 746,1129,1049 | 747,3791,3724 | 748,1686,1621 | 749,3520,3459 | 750,839,778 | 751,3950,3948 | 752,299,297

BATCH_RAW_INFO | 712,1537,912 | 713,2205,1592 | 717,2952,2349 | 722,3856,3312 | 723,1675,1139 | 726,2875,2474 | 728,540,139 | 730,440,70 | 731,2835,2486 | 732,2478,2174 | 734,2146,1858 | 735,2795,2523 | 736,278,14 | 737,2399,2136 | 738,901,641 | 740,424,193 | 741,624,434 | 743,316,147 | 744,2242,2079 | 745,3573,3466 | 746,1130,1049 | 747,3792,3724 | 748,1687,1621 | 749,3521,3459 | 750,840,778 | 751,3951,3948 | 752,300,297

BATCH_RAW_INFO | 712,1538,912 | 713,2206,1592 | 717,2953,2349 | 722,3857,3312 | 723,1676,1139 | 726,2876,2474 | 728,541,139 | 730,441,70 | 731,2836,2486 | 732,2479,2174 | 734,2147,1858 | 735,2796,2523 | 736,279,14 | 737,2400,2136 | 738,902,641 | 740,425,193 | 741,625,434 | 743,317,147 | 744,2243,2079 | 745,3574,3466 | 746,1131,1049 | 747,3793,3724 | 748,1688,1621 | 749,3522,3459 | 750,841,778 | 751,3952,3948 | 752,301,297

BATCH_RAW_INFO | 712,1539,912 | 713,2207,1592 | 717,2954,2349 | 722,3858,3312 | 723,1677,1139 | 726,2877,2474 | 728,542,139 | 730,442,70 | 731,2837,2486 | 732,2480,2174 | 734,2148,1858 | 735,2797,2523 | 736,280,14 | 737,2401,2136 | 738,903,641 | 740,426,193 | 741,626,434 | 743,318,147 | 744,2244,2079 | 745,3575,3466 | 746,1132,1049 | 747,3794,3724 | 748,1689,1621 | 749,3523,3459 | 750,842,778 | 751,3953,3948 | 752,302,297

BATCH_RAW_INFO | 712,1540,912 | 713,2208,1592 | 717,2955,2349 | 722,3859,3312 | 723,1678,1139 | 726,2878,2474 | 728,543,139 | 730,443,70 | 731,2838,2486 | 732,2481,2174 | 734,2149,1858 | 735,2798,2523 | 736,281,14 | 737,2402,2136 | 738,904,641 | 740,427,193 | 741,627,434 | 743,319,147 | 744,2245,2079 | 745,3576,3466 | 746,1133,1049 | 747,3795,3724 | 748,1690,1621 | 749,3524,3459 | 750,843,778 | 751,3954,3948 | 752,303,297

BATCH_RAW_INFO | 712,1541,912 | 713,2209,1592 | 717,2956,2349 | 722,3860,3312 | 723,1679,1139 | 726,2879,2474 | 728,544,139 | 730,444,70 | 731,2839,2486 | 732,2482,2174 | 734,2150,1858 | 735,2799,2523 | 736,282,14 | 737,2403,2136 | 738,905,641 | 740,428,193 | 741,628,434 | 743,320,147 | 744,2246,2079 | 745,3577,3466 | 746,1134,1049 | 747,3796,3724 | 748,1691,1621 | 749,3525,3459 | 750,844,778 | 751,3955,3948 | 752,304,297

BATCH_RAW_INFO | 712,1542,912 | 713,2210,1592 | 717,2957,2349 | 722,3861,3312 | 723,1680,1139 | 726,2880,2474 | 728,545,139 | 730,445,70 | 731,2840,2486 | 732,2483,2174 | 734,2151,1858 | 735,2800,2523 | 736,283,14 | 737,2404,2136 | 738,906,641 | 740,429,193 | 741,629,434 | 743,321,147 | 745,3578,3466 | 746,1135,1049 | 747,3797,3724 | 748,1692,1621 | 749,3526,3459 | 750,845,778 | 751,3956,3948 | 752,305,297

BATCH_RAW_INFO | 712,1543,912 | 713,2211,1592 | 717,2958,2349 | 722,3862,3312 | 723,1681,1139 | 726,2881,2474 | 728,546,139 | 730,446,70 | 731,2841,2486 | 732,2484,2174 | 734,2152,1858 | 735,2801,2523 | 736,284,14 | 737,2405,2136 | 738,907,641 | 740,430,193 | 741,630,434 | 743,322,147 | 745,3579,3466 | 746,1136,1049 | 747,3798,3724 | 748,1693,1621 | 749,3527,3459 | 750,846,778 | 751,3957,3948 | 752,306,297

BATCH_RAW_INFO | 712,1544,912 | 713,2212,1592 | 717,2959,2349 | 722,3863,3312 | 723,1682,1139 | 726,2882,2474 | 728,547,139 | 730,447,70 | 731,2842,2486 | 732,2485,2174 | 734,2153,1858 | 735,2802,2523 | 736,285,14 | 737,2406,2136 | 738,908,641 | 740,431,193 | 741,631,434 | 743,323,147 | 745,3580,3466 | 746,1137,1049 | 747,3799,3724 | 748,1694,1621 | 749,3528,3459 | 750,847,778 | 751,3958,3948 | 752,307,297

BATCH_RAW_INFO | 712,1545,912 | 713,2213,1592 | 717,2960,2349 | 722,3864,3312 | 723,1683,1139 | 726,2883,2474 | 728,548,139 | 730,448,70 | 731,2843,2486 | 732,2486,2174 | 734,2154,1858 | 735,2803,2523 | 736,286,14 | 737,2407,2136 | 738,909,641 | 740,432,193 | 741,632,434 | 743,324,147 | 745,3581,3466 | 746,1138,1049 | 747,3800,3724 | 748,1695,1621 | 749,3529,3459 | 750,848,778 | 751,3959,3948 | 752,308,297

BATCH_RAW_INFO | 712,1546,912 | 713,2214,1592 | 717,2961,2349 | 722,3865,3312 | 723,1684,1139 | 726,2884,2474 | 728,549,139 | 730,449,70 | 731,2844,2486 | 732,2487,2174 | 734,2155,1858 | 735,2804,2523 | 736,287,14 | 737,2408,2136 | 738,910,641 | 740,433,193 | 741,633,434 | 743,325,147 | 745,3582,3466 | 746,1139,1049 | 747,3801,3724 | 748,1696,1621 | 749,3530,3459 | 750,849,778 | 751,3960,3948 | 752,309,297

BATCH_RAW_INFO | 712,1547,912 | 713,2215,1592 | 717,2962,2349 | 722,3866,3312 | 723,1685,1139 | 726,2885,2474 | 728,550,139 | 730,450,70 | 731,2845,2486 | 732,2488,2174 | 734,2156,1858 | 735,2805,2523 | 736,288,14 | 737,2409,2136 | 738,911,641 | 740,434,193 | 741,634,434 | 743,326,147 | 745,3583,3466 | 746,1140,1049 | 747,3802,3724 | 748,1697,1621 | 749,3531,3459 | 750,850,778 | 751,3961,3948 | 752,310,297

BATCH_RAW_INFO | 712,1548,912 | 713,2216,1592 | 717,2963,2349 | 722,3867,3312 | 723,1686,1139 | 726,2886,2474 | 728,551,139 | 730,451,70 | 731,2846,2486 | 732,2489,2174 | 734,2157,1858 | 735,2806,2523 | 736,289,14 | 737,2410,2136 | 738,912,641 | 740,435,193 | 741,635,434 | 743,327,147 | 745,3584,3466 | 746,1141,1049 | 747,3803,3724 | 748,1698,1621 | 749,3532,3459 | 750,851,778 | 751,3962,3948 | 752,311,297

BATCH_RAW_INFO | 753,4081,4080

BATCH_RAW_INFO | 712,1549,912 | 713,2217,1592 | 717,2964,2349 | 722,3868,3312 | 723,1687,1139 | 726,2887,2474 | 728,552,139 | 730,452,70 | 731,2847,2486 | 732,2490,2174 | 734,2158,1858 | 735,2807,2523 | 736,290,14 | 737,2411,2136 | 738,913,641 | 740,436,193 | 741,636,434 | 743,328,147 | 745,3585,3466 | 746,1142,1049 | 747,3804,3724 | 748,1699,1621 | 749,3533,3459 | 750,852,778 | 751,3963,3948 | 752,312,297 | 753,4082,4080

BATCH_RAW_INFO | 712,1550,912 | 713,2218,1592 | 717,2965,2349 | 722,3869,3312 | 723,1688,1139 | 726,2888,2474 | 728,553,139 | 730,453,70 | 731,2848,2486 | 732,2491,2174 | 734,2159,1858 | 735,2808,2523 | 736,291,14 | 737,2412,2136 | 738,914,641 | 740,437,193 | 741,637,434 | 743,329,147 | 745,3586,3466 | 746,1143,1049 | 747,3805,3724 | 748,1700,1621 | 749,3534,3459 | 750,853,778 | 751,3964,3948 | 752,313,297 | 753,4083,4080

BATCH_RAW_INFO | 712,1551,912 | 713,2219,1592 | 717,2966,2349 | 722,3870,3312 | 723,1689,1139 | 726,2889,2474 | 728,554,139 | 730,454,70 | 731,2849,2486 | 732,2492,2174 | 734,2160,1858 | 735,2809,2523 | 736,292,14 | 737,2413,2136 | 738,915,641 | 740,438,193 | 741,638,434 | 743,330,147 | 745,3587,3466 | 746,1144,1049 | 747,3806,3724 | 748,1701,1621 | 749,3535,3459 | 750,854,778 | 751,3965,3948 | 752,314,297 | 753,4084,4080

BATCH_RAW_INFO | 712,1552,912 | 713,2220,1592 | 717,2967,2349 | 722,3871,3312 | 723,1690,1139 | 726,2890,2474 | 728,555,139 | 730,455,70 | 731,2850,2486 | 732,2493,2174 | 734,2161,1858 | 735,2810,2523 | 736,293,14 | 737,2414,2136 | 738,916,641 | 740,439,193 | 741,639,434 | 743,331,147 | 745,3588,3466 | 746,1145,1049 | 747,3807,3724 | 748,1702,1621 | 749,3536,3459 | 750,855,778 | 751,3966,3948 | 752,315,297 | 753,4085,4080

BATCH_RAW_INFO | 713,2221,1592 | 717,2968,2349 | 722,3872,3312 | 723,1691,1139 | 726,2891,2474 | 728,556,139 | 730,456,70 | 731,2851,2486 | 732,2494,2174 | 734,2162,1858 | 735,2811,2523 | 736,294,14 | 737,2415,2136 | 738,917,641 | 740,440,193 | 741,640,434 | 743,332,147 | 745,3589,3466 | 746,1146,1049 | 747,3808,3724 | 748,1703,1621 | 749,3537,3459 | 750,856,778 | 751,3967,3948 | 752,316,297 | 753,4086,4080

BATCH_RAW_INFO | 713,2222,1592 | 717,2969,2349 | 722,3873,3312 | 723,1692,1139 | 726,2892,2474 | 728,557,139 | 730,457,70 | 731,2852,2486 | 732,2495,2174 | 734,2163,1858 | 735,2812,2523 | 736,295,14 | 737,2416,2136 | 738,918,641 | 740,441,193 | 741,641,434 | 743,333,147 | 745,3590,3466 | 746,1147,1049 | 747,3809,3724 | 748,1704,1621 | 749,3538,3459 | 750,857,778 | 751,3968,3948 | 752,317,297 | 753,4087,4080

BATCH_RAW_INFO | 713,2223,1592 | 717,2970,2349 | 722,3874,3312 | 723,1693,1139 | 726,2893,2474 | 728,558,139 | 730,458,70 | 731,2853,2486 | 732,2496,2174 | 734,2164,1858 | 735,2813,2523 | 736,296,14 | 737,2417,2136 | 738,919,641 | 740,442,193 | 741,642,434 | 743,334,147 | 745,3591,3466 | 746,1148,1049 | 747,3810,3724 | 748,1705,1621 | 749,3539,3459 | 750,858,778 | 751,3969,3948 | 752,318,297 | 753,4088,4080

BATCH_RAW_INFO | 713,2224,1592 | 717,2971,2349 | 722,3875,3312 | 723,1694,1139 | 726,2894,2474 | 728,559,139 | 730,459,70 | 731,2854,2486 | 732,2497,2174 | 734,2165,1858 | 735,2814,2523 | 736,297,14 | 737,2418,2136 | 738,920,641 | 740,443,193 | 741,643,434 | 743,335,147 | 745,3592,3466 | 746,1149,1049 | 747,3811,3724 | 748,1706,1621 | 749,3540,3459 | 750,859,778 | 751,3970,3948 | 752,319,297 | 753,4089,4080

BATCH_RAW_INFO | 713,2225,1592 | 717,2972,2349 | 722,3876,3312 | 723,1695,1139 | 726,2895,2474 | 728,560,139 | 730,460,70 | 731,2855,2486 | 732,2498,2174 | 734,2166,1858 | 735,2815,2523 | 736,298,14 | 737,2419,2136 | 738,921,641 | 740,444,193 | 741,644,434 | 743,336,147 | 745,3593,3466 | 746,1150,1049 | 747,3812,3724 | 748,1707,1621 | 749,3541,3459 | 750,860,778 | 751,3971,3948 | 752,320,297 | 753,4090,4080

BATCH_RAW_INFO | 713,2226,1592 | 717,2973,2349 | 722,3877,3312 | 723,1696,1139 | 726,2896,2474 | 728,561,139 | 730,461,70 | 731,2856,2486 | 732,2499,2174 | 734,2167,1858 | 735,2816,2523 | 736,299,14 | 737,2420,2136 | 738,922,641 | 740,445,193 | 741,645,434 | 743,337,147 | 745,3594,3466 | 746,1151,1049 | 747,3813,3724 | 748,1708,1621 | 749,3542,3459 | 750,861,778 | 751,3972,3948 | 752,321,297 | 753,4091,4080

BATCH_RAW_INFO | 713,2227,1592 | 717,2974,2349 | 722,3878,3312 | 723,1697,1139 | 726,2897,2474 | 728,562,139 | 730,462,70 | 731,2857,2486 | 732,2500,2174 | 734,2168,1858 | 735,2817,2523 | 736,300,14 | 737,2421,2136 | 738,923,641 | 740,446,193 | 741,646,434 | 743,338,147 | 745,3595,3466 | 746,1152,1049 | 747,3814,3724 | 748,1709,1621 | 749,3543,3459 | 750,862,778 | 751,3973,3948 | 752,322,297 | 753,4092,4080

BATCH_RAW_INFO | 713,2228,1592 | 717,2975,2349 | 722,3879,3312 | 723,1698,1139 | 726,2898,2474 | 728,563,139 | 730,463,70 | 731,2858,2486 | 732,2501,2174 | 734,2169,1858 | 735,2818,2523 | 736,301,14 | 737,2422,2136 | 738,924,641 | 740,447,193 | 741,647,434 | 743,339,147 | 745,3596,3466 | 746,1153,1049 | 747,3815,3724 | 748,1710,1621 | 749,3544,3459 | 750,863,778 | 751,3974,3948 | 752,323,297 | 753,4093,4080

BATCH_RAW_INFO | 713,2229,1592 | 717,2976,2349 | 722,3880,3312 | 723,1699,1139 | 726,2899,2474 | 728,564,139 | 730,464,70 | 731,2859,2486 | 732,2502,2174 | 734,2170,1858 | 735,2819,2523 | 736,302,14 | 737,2423,2136 | 738,925,641 | 740,448,193 | 741,648,434 | 743,340,147 | 745,3597,3466 | 746,1154,1049 | 747,3816,3724 | 748,1711,1621 | 749,3545,3459 | 750,864,778 | 751,3975,3948 | 752,324,297 | 753,4094,4080

BATCH_RAW_INFO | 713,2230,1592 | 717,2977,2349 | 722,3881,3312 | 723,1700,1139 | 726,2900,2474 | 728,565,139 | 730,465,70 | 731,2860,2486 | 732,2503,2174 | 734,2171,1858 | 735,2820,2523 | 736,303,14 | 737,2424,2136 | 738,926,641 | 740,449,193 | 741,649,434 | 743,341,147 | 745,3598,3466 | 746,1155,1049 | 747,3817,3724 | 748,1712,1621 | 749,3546,3459 | 750,865,778 | 751,3976,3948 | 752,325,297 | 753,4095,4080

BATCH_RAW_INFO | 713,2231,1592 | 717,2978,2349 | 722,3882,3312 | 723,1701,1139 | 726,2901,2474 | 728,566,139 | 730,466,70 | 731,2861,2486 | 732,2504,2174 | 734,2172,1858 | 735,2821,2523 | 736,304,14 | 737,2425,2136 | 738,927,641 | 740,450,193 | 741,650,434 | 743,342,147 | 745,3599,3466 | 746,1156,1049 | 747,3818,3724 | 748,1713,1621 | 749,3547,3459 | 750,866,778 | 751,3977,3948 | 752,326,297

BATCH_RAW_INFO | 713,2232,1592 | 717,2979,2349 | 722,3883,3312 | 723,1702,1139 | 726,2902,2474 | 728,567,139 | 730,467,70 | 731,2862,2486 | 732,2505,2174 | 734,2173,1858 | 735,2822,2523 | 736,305,14 | 737,2426,2136 | 738,928,641 | 740,451,193 | 741,651,434 | 743,343,147 | 745,3600,3466 | 746,1157,1049 | 747,3819,3724 | 748,1714,1621 | 749,3548,3459 | 750,867,778 | 751,3978,3948 | 752,327,297

BATCH_RAW_INFO | 713,2233,1592 | 717,2980,2349 | 722,3884,3312 | 723,1703,1139 | 726,2903,2474 | 728,568,139 | 730,468,70 | 731,2863,2486 | 732,2506,2174 | 734,2174,1858 | 735,2823,2523 | 736,306,14 | 737,2427,2136 | 738,929,641 | 740,452,193 | 741,652,434 | 743,344,147 | 745,3601,3466 | 746,1158,1049 | 747,3820,3724 | 748,1715,1621 | 749,3549,3459 | 750,868,778 | 751,3979,3948 | 752,328,297

BATCH_RAW_INFO | 713,2234,1592 | 717,2981,2349 | 722,3885,3312 | 723,1704,1139 | 726,2904,2474 | 728,569,139 | 730,469,70 | 731,2864,2486 | 732,2507,2174 | 734,2175,1858 | 735,2824,2523 | 736,307,14 | 737,2428,2136 | 738,930,641 | 740,453,193 | 741,653,434 | 743,345,147 | 745,3602,3466 | 746,1159,1049 | 747,3821,3724 | 748,1716,1621 | 749,3550,3459 | 750,869,778 | 751,3980,3948 | 752,329,297

BATCH_RAW_INFO | 713,2235,1592 | 717,2982,2349 | 722,3886,3312 | 723,1705,1139 | 726,2905,2474 | 728,570,139 | 730,470,70 | 731,2865,2486 | 732,2508,2174 | 734,2176,1858 | 735,2825,2523 | 736,308,14 | 737,2429,2136 | 738,931,641 | 740,454,193 | 741,654,434 | 743,346,147 | 745,3603,3466 | 746,1160,1049 | 747,3822,3724 | 748,1717,1621 | 749,3551,3459 | 750,870,778 | 751,3981,3948 | 752,330,297

BATCH_RAW_INFO | 713,2236,1592 | 717,2983,2349 | 722,3887,3312 | 723,1706,1139 | 726,2906,2474 | 728,571,139 | 730,471,70 | 731,2866,2486 | 732,2509,2174 | 734,2177,1858 | 735,2826,2523 | 736,309,14 | 737,2430,2136 | 738,932,641 | 740,455,193 | 741,655,434 | 743,347,147 | 745,3604,3466 | 746,1161,1049 | 747,3823,3724 | 748,1718,1621 | 749,3552,3459 | 750,871,778 | 751,3982,3948 | 752,331,297

BATCH_RAW_INFO | 713,2237,1592 | 717,2984,2349 | 722,3888,3312 | 723,1707,1139 | 726,2907,2474 | 728,572,139 | 730,472,70 | 731,2867,2486 | 732,2510,2174 | 734,2178,1858 | 735,2827,2523 | 736,310,14 | 737,2431,2136 | 738,933,641 | 740,456,193 | 741,656,434 | 743,348,147 | 745,3605,3466 | 746,1162,1049 | 747,3824,3724 | 748,1719,1621 | 749,3553,3459 | 750,872,778 | 751,3983,3948 | 752,332,297

BATCH_RAW_INFO | 713,2238,1592 | 717,2985,2349 | 722,3889,3312 | 723,1708,1139 | 726,2908,2474 | 728,573,139 | 730,473,70 | 731,2868,2486 | 732,2511,2174 | 734,2179,1858 | 735,2828,2523 | 736,311,14 | 737,2432,2136 | 738,934,641 | 740,457,193 | 741,657,434 | 743,349,147 | 745,3606,3466 | 746,1163,1049 | 747,3825,3724 | 748,1720,1621 | 749,3554,3459 | 750,873,778 | 751,3984,3948 | 752,333,297

BATCH_RAW_INFO | 713,2239,1592 | 717,2986,2349 | 722,3890,3312 | 723,1709,1139 | 726,2909,2474 | 728,574,139 | 730,474,70 | 731,2869,2486 | 732,2512,2174 | 734,2180,1858 | 735,2829,2523 | 736,312,14 | 737,2433,2136 | 738,935,641 | 740,458,193 | 741,658,434 | 743,350,147 | 745,3607,3466 | 746,1164,1049 | 747,3826,3724 | 748,1721,1621 | 749,3555,3459 | 750,874,778 | 751,3985,3948 | 752,334,297

BATCH_RAW_INFO | 713,2240,1592 | 717,2987,2349 | 722,3891,3312 | 723,1710,1139 | 726,2910,2474 | 728,575,139 | 730,475,70 | 731,2870,2486 | 732,2513,2174 | 734,2181,1858 | 735,2830,2523 | 736,313,14 | 737,2434,2136 | 738,936,641 | 740,459,193 | 741,659,434 | 743,351,147 | 745,3608,3466 | 746,1165,1049 | 747,3827,3724 | 748,1722,1621 | 749,3556,3459 | 750,875,778 | 751,3986,3948 | 752,335,297

BATCH_RAW_INFO | 713,2241,1592 | 717,2988,2349 | 722,3892,3312 | 723,1711,1139 | 726,2911,2474 | 728,576,139 | 730,476,70 | 731,2871,2486 | 732,2514,2174 | 734,2182,1858 | 735,2831,2523 | 736,314,14 | 737,2435,2136 | 738,937,641 | 740,460,193 | 741,660,434 | 743,352,147 | 745,3609,3466 | 746,1166,1049 | 747,3828,3724 | 748,1723,1621 | 749,3557,3459 | 750,876,778 | 751,3987,3948 | 752,336,297

BATCH_RAW_INFO | 713,2242,1592 | 717,2989,2349 | 722,3893,3312 | 723,1712,1139 | 726,2912,2474 | 728,577,139 | 730,477,70 | 731,2872,2486 | 732,2515,2174 | 734,2183,1858 | 735,2832,2523 | 736,315,14 | 737,2436,2136 | 738,938,641 | 740,461,193 | 741,661,434 | 743,353,147 | 745,3610,3466 | 746,1167,1049 | 747,3829,3724 | 748,1724,1621 | 749,3558,3459 | 750,877,778 | 751,3988,3948 | 752,337,297

BATCH_RAW_INFO | 713,2243,1592 | 717,2990,2349 | 722,3894,3312 | 723,1713,1139 | 726,2913,2474 | 728,578,139 | 730,478,70 | 731,2873,2486 | 732,2516,2174 | 734,2184,1858 | 735,2833,2523 | 736,316,14 | 737,2437,2136 | 738,939,641 | 740,462,193 | 741,662,434 | 743,354,147 | 745,3611,3466 | 746,1168,1049 | 747,3830,3724 | 748,1725,1621 | 749,3559,3459 | 750,878,778 | 751,3989,3948 | 752,338,297

BATCH_RAW_INFO | 713,2244,1592 | 717,2991,2349 | 722,3895,3312 | 723,1714,1139 | 726,2914,2474 | 728,579,139 | 730,479,70 | 731,2874,2486 | 732,2517,2174 | 734,2185,1858 | 735,2834,2523 | 736,317,14 | 737,2438,2136 | 738,940,641 | 740,463,193 | 741,663,434 | 743,355,147 | 745,3612,3466 | 746,1169,1049 | 747,3831,3724 | 748,1726,1621 | 749,3560,3459 | 750,879,778 | 751,3990,3948 | 752,339,297

BATCH_RAW_INFO | 713,2245,1592 | 717,2992,2349 | 722,3896,3312 | 723,1715,1139 | 726,2915,2474 | 728,580,139 | 730,480,70 | 731,2875,2486 | 732,2518,2174 | 734,2186,1858 | 735,2835,2523 | 736,318,14 | 737,2439,2136 | 738,941,641 | 740,464,193 | 741,664,434 | 743,356,147 | 745,3613,3466 | 746,1170,1049 | 747,3832,3724 | 748,1727,1621 | 749,3561,3459 | 750,880,778 | 751,3991,3948 | 752,340,297

BATCH_RAW_INFO | 717,2993,2349 | 722,3897,3312 | 723,1716,1139 | 726,2916,2474 | 728,581,139 | 730,481,70 | 731,2876,2486 | 732,2519,2174 | 734,2187,1858 | 735,2836,2523 | 736,319,14 | 737,2440,2136 | 738,942,641 | 740,465,193 | 741,665,434 | 743,357,147 | 745,3614,3466 | 746,1171,1049 | 747,3833,3724 | 748,1728,1621 | 749,3562,3459 | 750,881,778 | 751,3992,3948 | 752,341,297

BATCH_RAW_INFO | 717,2994,2349 | 722,3898,3312 | 723,1717,1139 | 726,2917,2474 | 728,582,139 | 730,482,70 | 731,2877,2486 | 732,2520,2174 | 734,2188,1858 | 735,2837,2523 | 736,320,14 | 737,2441,2136 | 738,943,641 | 740,466,193 | 741,666,434 | 743,358,147 | 745,3615,3466 | 746,1172,1049 | 747,3834,3724 | 748,1729,1621 | 749,3563,3459 | 750,882,778 | 751,3993,3948 | 752,342,297

BATCH_RAW_INFO | 717,2995,2349 | 722,3899,3312 | 723,1718,1139 | 726,2918,2474 | 728,583,139 | 730,483,70 | 731,2878,2486 | 732,2521,2174 | 734,2189,1858 | 735,2838,2523 | 736,321,14 | 737,2442,2136 | 738,944,641 | 740,467,193 | 741,667,434 | 743,359,147 | 745,3616,3466 | 746,1173,1049 | 747,3835,3724 | 748,1730,1621 | 749,3564,3459 | 750,883,778 | 751,3994,3948 | 752,343,297

BATCH_RAW_INFO | 717,2996,2349 | 722,3900,3312 | 723,1719,1139 | 726,2919,2474 | 728,584,139 | 730,484,70 | 731,2879,2486 | 732,2522,2174 | 734,2190,1858 | 735,2839,2523 | 736,322,14 | 737,2443,2136 | 738,945,641 | 740,468,193 | 741,668,434 | 743,360,147 | 745,3617,3466 | 746,1174,1049 | 747,3836,3724 | 748,1731,1621 | 749,3565,3459 | 750,884,778 | 751,3995,3948 | 752,344,297

BATCH_RAW_INFO | 717,2997,2349 | 722,3901,3312 | 723,1720,1139 | 726,2920,2474 | 728,585,139 | 730,485,70 | 731,2880,2486 | 732,2523,2174 | 734,2191,1858 | 735,2840,2523 | 736,323,14 | 737,2444,2136 | 738,946,641 | 740,469,193 | 741,669,434 | 743,361,147 | 745,3618,3466 | 746,1175,1049 | 747,3837,3724 | 748,1732,1621 | 749,3566,3459 | 750,885,778 | 751,3996,3948 | 752,345,297

BATCH_RAW_INFO | 717,2998,2349 | 722,3902,3312 | 723,1721,1139 | 726,2921,2474 | 728,586,139 | 730,486,70 | 731,2881,2486 | 732,2524,2174 | 734,2192,1858 | 735,2841,2523 | 736,324,14 | 737,2445,2136 | 738,947,641 | 740,470,193 | 741,670,434 | 743,362,147 | 745,3619,3466 | 746,1176,1049 | 747,3838,3724 | 748,1733,1621 | 749,3567,3459 | 750,886,778 | 751,3997,3948 | 752,346,297

BATCH_RAW_INFO | 717,2999,2349 | 722,3903,3312 | 723,1722,1139 | 726,2922,2474 | 728,587,139 | 730,487,70 | 731,2882,2486 | 732,2525,2174 | 734,2193,1858 | 735,2842,2523 | 736,325,14 | 737,2446,2136 | 738,948,641 | 740,471,193 | 741,671,434 | 743,363,147 | 745,3620,3466 | 746,1177,1049 | 747,3839,3724 | 748,1734,1621 | 749,3568,3459 | 750,887,778 | 751,3998,3948 | 752,347,297

BATCH_RAW_INFO | 717,3000,2349 | 722,3904,3312 | 723,1723,1139 | 726,2923,2474 | 728,588,139 | 730,488,70 | 731,2883,2486 | 732,2526,2174 | 734,2194,1858 | 735,2843,2523 | 736,326,14 | 737,2447,2136 | 738,949,641 | 740,472,193 | 741,672,434 | 743,364,147 | 745,3621,3466 | 746,1178,1049 | 747,3840,3724 | 748,1735,1621 | 749,3569,3459 | 750,888,778 | 751,3999,3948 | 752,348,297

BATCH_RAW_INFO | 717,3001,2349 | 722,3905,3312 | 723,1724,1139 | 726,2924,2474 | 728,589,139 | 730,489,70 | 731,2884,2486 | 732,2527,2174 | 734,2195,1858 | 735,2844,2523 | 736,327,14 | 737,2448,2136 | 738,950,641 | 740,473,193 | 741,673,434 | 743,365,147 | 745,3622,3466 | 746,1179,1049 | 747,3841,3724 | 748,1736,1621 | 749,3570,3459 | 750,889,778 | 751,4000,3948 | 752,349,297

BATCH_RAW_INFO | 717,3002,2349 | 722,3906,3312 | 723,1725,1139 | 726,2925,2474 | 728,590,139 | 730,490,70 | 731,2885,2486 | 732,2528,2174 | 734,2196,1858 | 735,2845,2523 | 736,328,14 | 737,2449,2136 | 738,951,641 | 740,474,193 | 741,674,434 | 743,366,147 | 745,3623,3466 | 746,1180,1049 | 747,3842,3724 | 748,1737,1621 | 749,3571,3459 | 750,890,778 | 751,4001,3948 | 752,350,297

BATCH_RAW_INFO | 717,3003,2349 | 722,3907,3312 | 723,1726,1139 | 726,2926,2474 | 728,591,139 | 730,491,70 | 731,2886,2486 | 732,2529,2174 | 734,2197,1858 | 735,2846,2523 | 736,329,14 | 737,2450,2136 | 738,952,641 | 740,475,193 | 741,675,434 | 743,367,147 | 745,3624,3466 | 746,1181,1049 | 747,3843,3724 | 748,1738,1621 | 749,3572,3459 | 750,891,778 | 751,4002,3948 | 752,351,297

BATCH_RAW_INFO | 717,3004,2349 | 722,3908,3312 | 723,1727,1139 | 726,2927,2474 | 728,592,139 | 730,492,70 | 731,2887,2486 | 732,2530,2174 | 734,2198,1858 | 735,2847,2523 | 736,330,14 | 737,2451,2136 | 738,953,641 | 740,476,193 | 741,676,434 | 743,368,147 | 745,3625,3466 | 746,1182,1049 | 747,3844,3724 | 748,1739,1621 | 749,3573,3459 | 750,892,778 | 751,4003,3948 | 752,352,297

BATCH_RAW_INFO | 717,3005,2349 | 722,3909,3312 | 723,1728,1139 | 726,2928,2474 | 728,593,139 | 730,493,70 | 731,2888,2486 | 732,2531,2174 | 734,2199,1858 | 735,2848,2523 | 736,331,14 | 737,2452,2136 | 738,954,641 | 740,477,193 | 741,677,434 | 743,369,147 | 745,3626,3466 | 746,1183,1049 | 747,3845,3724 | 748,1740,1621 | 749,3574,3459 | 750,893,778 | 751,4004,3948 | 752,353,297

BATCH_RAW_INFO | 717,3006,2349 | 722,3910,3312 | 723,1729,1139 | 726,2929,2474 | 728,594,139 | 730,494,70 | 731,2889,2486 | 732,2532,2174 | 734,2200,1858 | 735,2849,2523 | 736,332,14 | 737,2453,2136 | 738,955,641 | 740,478,193 | 741,678,434 | 743,370,147 | 745,3627,3466 | 746,1184,1049 | 747,3846,3724 | 748,1741,1621 | 749,3575,3459 | 750,894,778 | 751,4005,3948 | 752,354,297

BATCH_RAW_INFO | 717,3007,2349 | 722,3911,3312 | 723,1730,1139 | 726,2930,2474 | 728,595,139 | 730,495,70 | 731,2890,2486 | 732,2533,2174 | 734,2201,1858 | 735,2850,2523 | 736,333,14 | 737,2454,2136 | 738,956,641 | 740,479,193 | 741,679,434 | 743,371,147 | 745,3628,3466 | 746,1185,1049 | 747,3847,3724 | 748,1742,1621 | 749,3576,3459 | 750,895,778 | 751,4006,3948 | 752,355,297

BATCH_RAW_INFO | 717,3008,2349 | 722,3912,3312 | 723,1731,1139 | 726,2931,2474 | 728,596,139 | 730,496,70 | 731,2891,2486 | 732,2534,2174 | 734,2202,1858 | 735,2851,2523 | 736,334,14 | 737,2455,2136 | 738,957,641 | 740,480,193 | 741,680,434 | 743,372,147 | 745,3629,3466 | 746,1186,1049 | 747,3848,3724 | 748,1743,1621 | 749,3577,3459 | 750,896,778 | 751,4007,3948 | 752,356,297

BATCH_RAW_INFO | 717,3009,2349 | 722,3913,3312 | 723,1732,1139 | 726,2932,2474 | 728,597,139 | 730,497,70 | 731,2892,2486 | 732,2535,2174 | 734,2203,1858 | 735,2852,2523 | 736,335,14 | 737,2456,2136 | 738,958,641 | 740,481,193 | 741,681,434 | 743,373,147 | 745,3630,3466 | 746,1187,1049 | 747,3849,3724 | 748,1744,1621 | 749,3578,3459 | 750,897,778 | 751,4008,3948 | 752,357,297

BATCH_RAW_INFO | 717,3010,2349 | 722,3914,3312 | 723,1733,1139 | 726,2933,2474 | 728,598,139 | 730,498,70 | 731,2893,2486 | 732,2536,2174 | 734,2204,1858 | 735,2853,2523 | 736,336,14 | 737,2457,2136 | 738,959,641 | 740,482,193 | 741,682,434 | 743,374,147 | 745,3631,3466 | 746,1188,1049 | 747,3850,3724 | 748,1745,1621 | 749,3579,3459 | 750,898,778 | 751,4009,3948 | 752,358,297

BATCH_RAW_INFO | 717,3011,2349 | 722,3915,3312 | 723,1734,1139 | 726,2934,2474 | 728,599,139 | 730,499,70 | 731,2894,2486 | 732,2537,2174 | 734,2205,1858 | 735,2854,2523 | 736,337,14 | 737,2458,2136 | 738,960,641 | 740,483,193 | 741,683,434 | 743,375,147 | 745,3632,3466 | 746,1189,1049 | 747,3851,3724 | 748,1746,1621 | 749,3580,3459 | 750,899,778 | 751,4010,3948 | 752,359,297

BATCH_RAW_INFO | 717,3012,2349 | 722,3916,3312 | 723,1735,1139 | 726,2935,2474 | 728,600,139 | 730,500,70 | 731,2895,2486 | 732,2538,2174 | 734,2206,1858 | 735,2855,2523 | 736,338,14 | 737,2459,2136 | 738,961,641 | 740,484,193 | 741,684,434 | 743,376,147 | 745,3633,3466 | 746,1190,1049 | 747,3852,3724 | 748,1747,1621 | 749,3581,3459 | 750,900,778 | 751,4011,3948 | 752,360,297

BATCH_RAW_INFO | 717,3013,2349 | 722,3917,3312 | 723,1736,1139 | 726,2936,2474 | 728,601,139 | 730,501,70 | 731,2896,2486 | 732,2539,2174 | 734,2207,1858 | 735,2856,2523 | 736,339,14 | 737,2460,2136 | 738,962,641 | 740,485,193 | 741,685,434 | 743,377,147 | 745,3634,3466 | 746,1191,1049 | 747,3853,3724 | 748,1748,1621 | 749,3582,3459 | 750,901,778 | 751,4012,3948 | 752,361,297

BATCH_RAW_INFO | 717,3014,2349 | 722,3918,3312 | 723,1737,1139 | 726,2937,2474 | 728,602,139 | 730,502,70 | 731,2897,2486 | 732,2540,2174 | 734,2208,1858 | 735,2857,2523 | 736,340,14 | 737,2461,2136 | 738,963,641 | 740,486,193 | 741,686,434 | 743,378,147 | 745,3635,3466 | 746,1192,1049 | 747,3854,3724 | 748,1749,1621 | 749,3583,3459 | 750,902,778 | 751,4013,3948 | 752,362,297

BATCH_RAW_INFO | 717,3015,2349 | 722,3919,3312 | 723,1738,1139 | 726,2938,2474 | 728,603,139 | 730,503,70 | 731,2898,2486 | 732,2541,2174 | 734,2209,1858 | 735,2858,2523 | 736,341,14 | 737,2462,2136 | 738,964,641 | 740,487,193 | 741,687,434 | 743,379,147 | 745,3636,3466 | 746,1193,1049 | 747,3855,3724 | 748,1750,1621 | 749,3584,3459 | 750,903,778 | 751,4014,3948 | 752,363,297

BATCH_RAW_INFO | 754,3185,3184

BATCH_RAW_INFO | 717,3016,2349 | 722,3920,3312 | 723,1739,1139 | 726,2939,2474 | 728,604,139 | 730,504,70 | 731,2899,2486 | 732,2542,2174 | 734,2210,1858 | 735,2859,2523 | 736,342,14 | 737,2463,2136 | 738,965,641 | 740,488,193 | 741,688,434 | 743,380,147 | 745,3637,3466 | 746,1194,1049 | 747,3856,3724 | 748,1751,1621 | 749,3585,3459 | 750,904,778 | 751,4015,3948 | 752,364,297 | 754,3186,3184

BATCH_RAW_INFO | 717,3017,2349 | 722,3921,3312 | 723,1740,1139 | 726,2940,2474 | 728,605,139 | 730,505,70 | 731,2900,2486 | 732,2543,2174 | 734,2211,1858 | 735,2860,2523 | 736,343,14 | 737,2464,2136 | 738,966,641 | 740,489,193 | 741,689,434 | 743,381,147 | 745,3638,3466 | 746,1195,1049 | 747,3857,3724 | 748,1752,1621 | 749,3586,3459 | 750,905,778 | 751,4016,3948 | 752,365,297 | 754,3187,3184

BATCH_RAW_INFO | 717,3018,2349 | 722,3922,3312 | 723,1741,1139 | 726,2941,2474 | 728,606,139 | 730,506,70 | 731,2901,2486 | 732,2544,2174 | 734,2212,1858 | 735,2861,2523 | 736,344,14 | 737,2465,2136 | 738,967,641 | 740,490,193 | 741,690,434 | 743,382,147 | 745,3639,3466 | 746,1196,1049 | 747,3858,3724 | 748,1753,1621 | 749,3587,3459 | 750,906,778 | 751,4017,3948 | 752,366,297 | 754,3188,3184

BATCH_RAW_INFO | 717,3019,2349 | 722,3923,3312 | 723,1742,1139 | 726,2942,2474 | 728,607,139 | 730,507,70 | 731,2902,2486 | 732,2545,2174 | 734,2213,1858 | 735,2862,2523 | 736,345,14 | 737,2466,2136 | 738,968,641 | 740,491,193 | 741,691,434 | 743,383,147 | 745,3640,3466 | 746,1197,1049 | 747,3859,3724 | 748,1754,1621 | 749,3588,3459 | 750,907,778 | 751,4018,3948 | 752,367,297 | 754,3189,3184

BATCH_RAW_INFO | 717,3020,2349 | 722,3924,3312 | 723,1743,1139 | 726,2943,2474 | 728,608,139 | 730,508,70 | 731,2903,2486 | 732,2546,2174 | 734,2214,1858 | 735,2863,2523 | 736,346,14 | 737,2467,2136 | 738,969,641 | 740,492,193 | 741,692,434 | 743,384,147 | 745,3641,3466 | 746,1198,1049 | 747,3860,3724 | 748,1755,1621 | 749,3589,3459 | 750,908,778 | 751,4019,3948 | 752,368,297 | 754,3190,3184

BATCH_RAW_INFO | 717,3021,2349 | 722,3925,3312 | 723,1744,1139 | 726,2944,2474 | 728,609,139 | 730,509,70 | 731,2904,2486 | 732,2547,2174 | 734,2215,1858 | 735,2864,2523 | 736,347,14 | 737,2468,2136 | 738,970,641 | 740,493,193 | 741,693,434 | 743,385,147 | 745,3642,3466 | 746,1199,1049 | 747,3861,3724 | 748,1756,1621 | 749,3590,3459 | 750,909,778 | 751,4020,3948 | 752,369,297 | 754,3191,3184

BATCH_RAW_INFO | 717,3022,2349 | 722,3926,3312 | 723,1745,1139 | 726,2945,2474 | 728,610,139 | 730,510,70 | 731,2905,2486 | 732,2548,2174 | 734,2216,1858 | 735,2865,2523 | 736,348,14 | 737,2469,2136 | 738,971,641 | 740,494,193 | 741,694,434 | 743,386,147 | 745,3643,3466 | 746,1200,1049 | 747,3862,3724 | 748,1757,1621 | 749,3591,3459 | 750,910,778 | 751,4021,3948 | 752,370,297 | 754,3192,3184

BATCH_RAW_INFO | 717,3023,2349 | 722,3927,3312 | 723,1746,1139 | 726,2946,2474 | 728,611,139 | 730,511,70 | 731,2906,2486 | 732,2549,2174 | 734,2217,1858 | 735,2866,2523 | 736,349,14 | 737,2470,2136 | 738,972,641 | 740,495,193 | 741,695,434 | 743,387,147 | 745,3644,3466 | 746,1201,1049 | 747,3863,3724 | 748,1758,1621 | 749,3592,3459 | 750,911,778 | 751,4022,3948 | 752,371,297 | 754,3193,3184

BATCH_RAW_INFO | 717,3024,2349 | 722,3928,3312 | 723,1747,1139 | 726,2947,2474 | 728,612,139 | 730,512,70 | 731,2907,2486 | 732,2550,2174 | 734,2218,1858 | 735,2867,2523 | 736,350,14 | 737,2471,2136 | 738,973,641 | 740,496,193 | 741,696,434 | 743,388,147 | 745,3645,3466 | 746,1202,1049 | 747,3864,3724 | 748,1759,1621 | 749,3593,3459 | 750,912,778 | 751,4023,3948 | 752,372,297 | 754,3194,3184

BATCH_RAW_INFO | 717,3025,2349 | 722,3929,3312 | 723,1748,1139 | 726,2948,2474 | 728,613,139 | 730,513,70 | 731,2908,2486 | 732,2551,2174 | 734,2219,1858 | 735,2868,2523 | 736,351,14 | 737,2472,2136 | 738,974,641 | 740,497,193 | 741,697,434 | 743,389,147 | 745,3646,3466 | 746,1203,1049 | 747,3865,3724 | 748,1760,1621 | 749,3594,3459 | 750,913,778 | 751,4024,3948 | 752,373,297 | 754,3195,3184

BATCH_RAW_INFO | 717,3026,2349 | 722,3930,3312 | 723,1749,1139 | 726,2949,2474 | 728,614,139 | 730,514,70 | 731,2909,2486 | 732,2552,2174 | 734,2220,1858 | 735,2869,2523 | 736,352,14 | 737,2473,2136 | 738,975,641 | 740,498,193 | 741,698,434 | 743,390,147 | 745,3647,3466 | 746,1204,1049 | 747,3866,3724 | 748,1761,1621 | 749,3595,3459 | 750,914,778 | 751,4025,3948 | 752,374,297 | 754,3196,3184

BATCH_RAW_INFO | 717,3027,2349 | 722,3931,3312 | 723,1750,1139 | 726,2950,2474 | 728,615,139 | 730,515,70 | 731,2910,2486 | 732,2553,2174 | 734,2221,1858 | 735,2870,2523 | 736,353,14 | 737,2474,2136 | 738,976,641 | 740,499,193 | 741,699,434 | 743,391,147 | 745,3648,3466 | 746,1205,1049 | 747,3867,3724 | 748,1762,1621 | 749,3596,3459 | 750,915,778 | 751,4026,3948 | 752,375,297 | 754,3197,3184

BATCH_RAW_INFO | 717,3028,2349 | 722,3932,3312 | 723,1751,1139 | 726,2951,2474 | 728,616,139 | 730,516,70 | 731,2911,2486 | 732,2554,2174 | 734,2222,1858 | 735,2871,2523 | 736,354,14 | 737,2475,2136 | 738,977,641 | 740,500,193 | 741,700,434 | 743,392,147 | 745,3649,3466 | 746,1206,1049 | 747,3868,3724 | 748,1763,1621 | 749,3597,3459 | 750,916,778 | 751,4027,3948 | 752,376,297 | 754,3198,3184

BATCH_RAW_INFO | 717,3029,2349 | 722,3933,3312 | 723,1752,1139 | 726,2952,2474 | 728,617,139 | 730,517,70 | 731,2912,2486 | 732,2555,2174 | 734,2223,1858 | 735,2872,2523 | 736,355,14 | 737,2476,2136 | 738,978,641 | 740,501,193 | 741,701,434 | 743,393,147 | 745,3650,3466 | 746,1207,1049 | 747,3869,3724 | 748,1764,1621 | 749,3598,3459 | 750,917,778 | 751,4028,3948 | 752,377,297 | 754,3199,3184

BATCH_RAW_INFO | 755,21,20

BATCH_RAW_INFO | 717,3030,2349 | 722,3934,3312 | 723,1753,1139 | 726,2953,2474 | 728,618,139 | 730,518,70 | 731,2913,2486 | 732,2556,2174 | 734,2224,1858 | 735,2873,2523 | 736,356,14 | 737,2477,2136 | 738,979,641 | 740,502,193 | 741,702,434 | 743,394,147 | 745,3651,3466 | 746,1208,1049 | 747,3870,3724 | 748,1765,1621 | 749,3599,3459 | 750,918,778 | 751,4029,3948 | 752,378,297 | 754,3200,3184 | 755,22,20

BATCH_RAW_INFO | 717,3031,2349 | 722,3935,3312 | 723,1754,1139 | 726,2954,2474 | 728,619,139 | 730,519,70 | 731,2914,2486 | 732,2557,2174 | 734,2225,1858 | 735,2874,2523 | 736,357,14 | 737,2478,2136 | 738,980,641 | 740,503,193 | 741,703,434 | 743,395,147 | 745,3652,3466 | 746,1209,1049 | 747,3871,3724 | 748,1766,1621 | 749,3600,3459 | 750,919,778 | 751,4030,3948 | 752,379,297 | 754,3201,3184 | 755,23,20

BATCH_RAW_INFO | 717,3032,2349 | 722,3936,3312 | 723,1755,1139 | 726,2955,2474 | 728,620,139 | 730,520,70 | 731,2915,2486 | 732,2558,2174 | 734,2226,1858 | 735,2875,2523 | 736,358,14 | 737,2479,2136 | 738,981,641 | 740,504,193 | 741,704,434 | 743,396,147 | 745,3653,3466 | 746,1210,1049 | 747,3872,3724 | 748,1767,1621 | 749,3601,3459 | 750,920,778 | 751,4031,3948 | 752,380,297 | 754,3202,3184 | 755,24,20

BATCH_RAW_INFO | 717,3033,2349 | 722,3937,3312 | 723,1756,1139 | 726,2956,2474 | 728,621,139 | 730,521,70 | 731,2916,2486 | 732,2559,2174 | 734,2227,1858 | 735,2876,2523 | 736,359,14 | 737,2480,2136 | 738,982,641 | 740,505,193 | 741,705,434 | 743,397,147 | 745,3654,3466 | 746,1211,1049 | 747,3873,3724 | 748,1768,1621 | 749,3602,3459 | 750,921,778 | 751,4032,3948 | 752,381,297 | 754,3203,3184 | 755,25,20

BATCH_RAW_INFO | 717,3034,2349 | 722,3938,3312 | 723,1757,1139 | 726,2957,2474 | 728,622,139 | 730,522,70 | 731,2917,2486 | 732,2560,2174 | 734,2228,1858 | 735,2877,2523 | 736,360,14 | 737,2481,2136 | 738,983,641 | 740,506,193 | 741,706,434 | 743,398,147 | 745,3655,3466 | 746,1212,1049 | 747,3874,3724 | 748,1769,1621 | 749,3603,3459 | 750,922,778 | 751,4033,3948 | 752,382,297 | 754,3204,3184 | 755,26,20

BATCH_RAW_INFO | 717,3035,2349 | 722,3939,3312 | 723,1758,1139 | 726,2958,2474 | 728,623,139 | 730,523,70 | 731,2918,2486 | 732,2561,2174 | 734,2229,1858 | 735,2878,2523 | 736,361,14 | 737,2482,2136 | 738,984,641 | 740,507,193 | 741,707,434 | 743,399,147 | 745,3656,3466 | 746,1213,1049 | 747,3875,3724 | 748,1770,1621 | 749,3604,3459 | 750,923,778 | 751,4034,3948 | 752,383,297 | 754,3205,3184 | 755,27,20

BATCH_RAW_INFO | 717,3036,2349 | 722,3940,3312 | 723,1759,1139 | 726,2959,2474 | 728,624,139 | 730,524,70 | 731,2919,2486 | 732,2562,2174 | 734,2230,1858 | 735,2879,2523 | 736,362,14 | 737,2483,2136 | 738,985,641 | 740,508,193 | 741,708,434 | 743,400,147 | 745,3657,3466 | 746,1214,1049 | 747,3876,3724 | 748,1771,1621 | 749,3605,3459 | 750,924,778 | 751,4035,3948 | 752,384,297 | 754,3206,3184 | 755,28,20

BATCH_RAW_INFO | 717,3037,2349 | 722,3941,3312 | 723,1760,1139 | 726,2960,2474 | 728,625,139 | 730,525,70 | 731,2920,2486 | 732,2563,2174 | 734,2231,1858 | 735,2880,2523 | 736,363,14 | 737,2484,2136 | 738,986,641 | 740,509,193 | 741,709,434 | 743,401,147 | 745,3658,3466 | 746,1215,1049 | 747,3877,3724 | 748,1772,1621 | 749,3606,3459 | 750,925,778 | 751,4036,3948 | 752,385,297 | 754,3207,3184 | 755,29,20

BATCH_RAW_INFO | 717,3038,2349 | 722,3942,3312 | 723,1761,1139 | 726,2961,2474 | 728,626,139 | 730,526,70 | 731,2921,2486 | 732,2564,2174 | 734,2232,1858 | 735,2881,2523 | 736,364,14 | 737,2485,2136 | 738,987,641 | 740,510,193 | 741,710,434 | 743,402,147 | 745,3659,3466 | 746,1216,1049 | 747,3878,3724 | 748,1773,1621 | 749,3607,3459 | 750,926,778 | 751,4037,3948 | 752,386,297 | 754,3208,3184 | 755,30,20

BATCH_RAW_INFO | 717,3039,2349 | 722,3943,3312 | 723,1762,1139 | 726,2962,2474 | 728,627,139 | 730,527,70 | 731,2922,2486 | 732,2565,2174 | 734,2233,1858 | 735,2882,2523 | 736,365,14 | 737,2486,2136 | 738,988,641 | 740,511,193 | 741,711,434 | 743,403,147 | 745,3660,3466 | 746,1217,1049 | 747,3879,3724 | 748,1774,1621 | 749,3608,3459 | 750,927,778 | 751,4038,3948 | 752,387,297 | 754,3209,3184 | 755,31,20

BATCH_RAW_INFO | 717,3040,2349 | 722,3944,3312 | 723,1763,1139 | 726,2963,2474 | 728,628,139 | 730,528,70 | 731,2923,2486 | 732,2566,2174 | 734,2234,1858 | 735,2883,2523 | 736,366,14 | 737,2487,2136 | 738,989,641 | 740,512,193 | 741,712,434 | 743,404,147 | 745,3661,3466 | 746,1218,1049 | 747,3880,3724 | 748,1775,1621 | 749,3609,3459 | 750,928,778 | 751,4039,3948 | 752,388,297 | 754,3210,3184 | 755,32,20

BATCH_RAW_INFO | 717,3041,2349 | 722,3945,3312 | 723,1764,1139 | 726,2964,2474 | 728,629,139 | 730,529,70 | 731,2924,2486 | 732,2567,2174 | 734,2235,1858 | 735,2884,2523 | 736,367,14 | 737,2488,2136 | 738,990,641 | 740,513,193 | 741,713,434 | 743,405,147 | 745,3662,3466 | 746,1219,1049 | 747,3881,3724 | 748,1776,1621 | 749,3610,3459 | 750,929,778 | 751,4040,3948 | 752,389,297 | 754,3211,3184 | 755,33,20

BATCH_RAW_INFO | 717,3042,2349 | 722,3946,3312 | 723,1765,1139 | 726,2965,2474 | 728,630,139 | 730,530,70 | 731,2925,2486 | 732,2568,2174 | 734,2236,1858 | 735,2885,2523 | 736,368,14 | 737,2489,2136 | 738,991,641 | 740,514,193 | 741,714,434 | 743,406,147 | 745,3663,3466 | 746,1220,1049 | 747,3882,3724 | 748,1777,1621 | 749,3611,3459 | 750,930,778 | 751,4041,3948 | 752,390,297 | 754,3212,3184 | 755,34,20

BATCH_RAW_INFO | 717,3043,2349 | 722,3947,3312 | 723,1766,1139 | 726,2966,2474 | 728,631,139 | 730,531,70 | 731,2926,2486 | 732,2569,2174 | 734,2237,1858 | 735,2886,2523 | 736,369,14 | 737,2490,2136 | 738,992,641 | 740,515,193 | 741,715,434 | 743,407,147 | 745,3664,3466 | 746,1221,1049 | 747,3883,3724 | 748,1778,1621 | 749,3612,3459 | 750,931,778 | 751,4042,3948 | 752,391,297 | 754,3213,3184 | 755,35,20

BATCH_RAW_INFO | 717,3044,2349 | 722,3948,3312 | 723,1767,1139 | 726,2967,2474 | 728,632,139 | 730,532,70 | 731,2927,2486 | 732,2570,2174 | 734,2238,1858 | 735,2887,2523 | 736,370,14 | 737,2491,2136 | 738,993,641 | 740,516,193 | 741,716,434 | 743,408,147 | 745,3665,3466 | 746,1222,1049 | 747,3884,3724 | 748,1779,1621 | 749,3613,3459 | 750,932,778 | 751,4043,3948 | 752,392,297 | 754,3214,3184 | 755,36,20

BATCH_RAW_INFO | 756,1233,1232

BATCH_RAW_INFO | 717,3045,2349 | 722,3949,3312 | 723,1768,1139 | 726,2968,2474 | 728,633,139 | 730,533,70 | 731,2928,2486 | 732,2571,2174 | 734,2239,1858 | 735,2888,2523 | 736,371,14 | 737,2492,2136 | 738,994,641 | 740,517,193 | 741,717,434 | 743,409,147 | 745,3666,3466 | 746,1223,1049 | 747,3885,3724 | 748,1780,1621 | 749,3614,3459 | 750,933,778 | 751,4044,3948 | 752,393,297 | 754,3215,3184 | 755,37,20 | 756,1234,1232

BATCH_RAW_INFO | 717,3046,2349 | 722,3950,3312 | 723,1769,1139 | 726,2969,2474 | 728,634,139 | 730,534,70 | 731,2929,2486 | 732,2572,2174 | 734,2240,1858 | 735,2889,2523 | 736,372,14 | 737,2493,2136 | 738,995,641 | 740,518,193 | 741,718,434 | 743,410,147 | 745,3667,3466 | 746,1224,1049 | 747,3886,3724 | 748,1781,1621 | 749,3615,3459 | 750,934,778 | 751,4045,3948 | 752,394,297 | 754,3216,3184 | 755,38,20 | 756,1235,1232

BATCH_RAW_INFO | 717,3047,2349 | 722,3951,3312 | 723,1770,1139 | 726,2970,2474 | 728,635,139 | 730,535,70 | 731,2930,2486 | 732,2573,2174 | 734,2241,1858 | 735,2890,2523 | 736,373,14 | 737,2494,2136 | 738,996,641 | 740,519,193 | 741,719,434 | 743,411,147 | 745,3668,3466 | 746,1225,1049 | 747,3887,3724 | 748,1782,1621 | 749,3616,3459 | 750,935,778 | 751,4046,3948 | 752,395,297 | 754,3217,3184 | 755,39,20 | 756,1236,1232

BATCH_RAW_INFO | 717,3048,2349 | 722,3952,3312 | 726,2971,2474 | 728,636,139 | 730,536,70 | 731,2931,2486 | 732,2574,2174 | 734,2242,1858 | 735,2891,2523 | 736,374,14 | 737,2495,2136 | 738,997,641 | 740,520,193 | 741,720,434 | 743,412,147 | 745,3669,3466 | 746,1226,1049 | 747,3888,3724 | 748,1783,1621 | 749,3617,3459 | 750,936,778 | 751,4047,3948 | 752,396,297 | 754,3218,3184 | 755,40,20 | 756,1237,1232

BATCH_RAW_INFO | 717,3049,2349 | 722,3953,3312 | 726,2972,2474 | 728,637,139 | 730,537,70 | 731,2932,2486 | 732,2575,2174 | 734,2243,1858 | 735,2892,2523 | 736,375,14 | 737,2496,2136 | 738,998,641 | 740,521,193 | 741,721,434 | 743,413,147 | 745,3670,3466 | 746,1227,1049 | 747,3889,3724 | 748,1784,1621 | 749,3618,3459 | 750,937,778 | 751,4048,3948 | 752,397,297 | 754,3219,3184 | 755,41,20 | 756,1238,1232

BATCH_RAW_INFO | 717,3050,2349 | 722,3954,3312 | 726,2973,2474 | 728,638,139 | 730,538,70 | 731,2933,2486 | 732,2576,2174 | 734,2244,1858 | 735,2893,2523 | 736,376,14 | 737,2497,2136 | 738,999,641 | 740,522,193 | 741,722,434 | 743,414,147 | 745,3671,3466 | 746,1228,1049 | 747,3890,3724 | 748,1785,1621 | 749,3619,3459 | 750,938,778 | 751,4049,3948 | 752,398,297 | 754,3220,3184 | 755,42,20 | 756,1239,1232

BATCH_RAW_INFO | 717,3051,2349 | 722,3955,3312 | 726,2974,2474 | 728,639,139 | 730,539,70 | 731,2934,2486 | 732,2577,2174 | 734,2245,1858 | 735,2894,2523 | 736,377,14 | 737,2498,2136 | 738,1000,641 | 740,523,193 | 741,723,434 | 743,415,147 | 745,3672,3466 | 746,1229,1049 | 747,3891,3724 | 748,1786,1621 | 749,3620,3459 | 750,939,778 | 751,4050,3948 | 752,399,297 | 754,3221,3184 | 755,43,20 | 756,1240,1232

BATCH_RAW_INFO | 717,3052,2349 | 722,3956,3312 | 726,2975,2474 | 728,640,139 | 730,540,70 | 731,2935,2486 | 732,2578,2174 | 734,2246,1858 | 735,2895,2523 | 736,378,14 | 737,2499,2136 | 738,1001,641 | 740,524,193 | 741,724,434 | 743,416,147 | 745,3673,3466 | 746,1230,1049 | 747,3892,3724 | 748,1787,1621 | 749,3621,3459 | 750,940,778 | 751,4051,3948 | 752,400,297 | 754,3222,3184 | 755,44,20 | 756,1241,1232

BATCH_RAW_INFO | 757,3531,3530

BATCH_RAW_INFO | 758,3516,3515

BATCH_RAW_INFO | 759,3946,3945

BATCH_RAW_INFO | 717,3053,2349 | 722,3957,3312 | 726,2976,2474 | 728,641,139 | 730,541,70 | 731,2936,2486 | 732,2579,2174 | 734,2247,1858 | 735,2896,2523 | 736,379,14 | 737,2500,2136 | 738,1002,641 | 740,525,193 | 741,725,434 | 743,417,147 | 745,3674,3466 | 746,1231,1049 | 747,3893,3724 | 748,1788,1621 | 749,3622,3459 | 750,941,778 | 751,4052,3948 | 752,401,297 | 754,3223,3184 | 755,45,20 | 756,1242,1232 | 757,3532,3530 | 758,3517,3515 | 759,3947,3945

BATCH_RAW_INFO | 717,3054,2349 | 722,3958,3312 | 726,2977,2474 | 728,642,139 | 730,542,70 | 731,2937,2486 | 732,2580,2174 | 734,2248,1858 | 735,2897,2523 | 736,380,14 | 738,1003,641 | 740,526,193 | 741,726,434 | 743,418,147 | 745,3675,3466 | 746,1232,1049 | 747,3894,3724 | 748,1789,1621 | 749,3623,3459 | 750,942,778 | 751,4053,3948 | 752,402,297 | 754,3224,3184 | 755,46,20 | 756,1243,1232 | 757,3533,3530 | 758,3518,3515 | 759,3948,3945

BATCH_RAW_INFO | 717,3055,2349 | 722,3959,3312 | 726,2978,2474 | 728,643,139 | 730,543,70 | 731,2938,2486 | 732,2581,2174 | 734,2249,1858 | 735,2898,2523 | 736,381,14 | 738,1004,641 | 740,527,193 | 741,727,434 | 743,419,147 | 745,3676,3466 | 746,1233,1049 | 747,3895,3724 | 748,1790,1621 | 749,3624,3459 | 750,943,778 | 751,4054,3948 | 752,403,297 | 754,3225,3184 | 755,47,20 | 756,1244,1232 | 757,3534,3530 | 758,3519,3515 | 759,3949,3945

BATCH_RAW_INFO | 717,3056,2349 | 722,3960,3312 | 726,2979,2474 | 728,644,139 | 730,544,70 | 731,2939,2486 | 732,2582,2174 | 734,2250,1858 | 735,2899,2523 | 736,382,14 | 738,1005,641 | 740,528,193 | 741,728,434 | 743,420,147 | 745,3677,3466 | 746,1234,1049 | 747,3896,3724 | 748,1791,1621 | 749,3625,3459 | 750,944,778 | 751,4055,3948 | 752,404,297 | 754,3226,3184 | 755,48,20 | 756,1245,1232 | 757,3535,3530 | 758,3520,3515 | 759,3950,3945

BATCH_RAW_INFO | 717,3057,2349 | 722,3961,3312 | 726,2980,2474 | 728,645,139 | 730,545,70 | 731,2940,2486 | 732,2583,2174 | 734,2251,1858 | 735,2900,2523 | 736,383,14 | 738,1006,641 | 740,529,193 | 741,729,434 | 743,421,147 | 745,3678,3466 | 746,1235,1049 | 747,3897,3724 | 748,1792,1621 | 749,3626,3459 | 750,945,778 | 751,4056,3948 | 752,405,297 | 754,3227,3184 | 755,49,20 | 756,1246,1232 | 757,3536,3530 | 758,3521,3515 | 759,3951,3945

BATCH_RAW_INFO | 717,3058,2349 | 722,3962,3312 | 726,2981,2474 | 728,646,139 | 730,546,70 | 731,2941,2486 | 732,2584,2174 | 734,2252,1858 | 735,2901,2523 | 736,384,14 | 738,1007,641 | 740,530,193 | 741,730,434 | 743,422,147 | 745,3679,3466 | 746,1236,1049 | 747,3898,3724 | 748,1793,1621 | 749,3627,3459 | 750,946,778 | 751,4057,3948 | 752,406,297 | 754,3228,3184 | 755,50,20 | 756,1247,1232 | 757,3537,3530 | 758,3522,3515 | 759,3952,3945

BATCH_RAW_INFO | 717,3059,2349 | 722,3963,3312 | 726,2982,2474 | 728,647,139 | 730,547,70 | 731,2942,2486 | 732,2585,2174 | 734,2253,1858 | 735,2902,2523 | 736,385,14 | 738,1008,641 | 740,531,193 | 741,731,434 | 743,423,147 | 745,3680,3466 | 746,1237,1049 | 747,3899,3724 | 748,1794,1621 | 749,3628,3459 | 750,947,778 | 751,4058,3948 | 752,407,297 | 754,3229,3184 | 755,51,20 | 756,1248,1232 | 757,3538,3530 | 758,3523,3515 | 759,3953,3945

BATCH_RAW_INFO | 717,3060,2349 | 722,3964,3312 | 726,2983,2474 | 728,648,139 | 730,548,70 | 731,2943,2486 | 732,2586,2174 | 734,2254,1858 | 735,2903,2523 | 736,386,14 | 738,1009,641 | 740,532,193 | 741,732,434 | 743,424,147 | 745,3681,3466 | 746,1238,1049 | 747,3900,3724 | 748,1795,1621 | 749,3629,3459 | 750,948,778 | 751,4059,3948 | 752,408,297 | 754,3230,3184 | 755,52,20 | 756,1249,1232 | 757,3539,3530 | 758,3524,3515 | 759,3954,3945

BATCH_RAW_INFO | 717,3061,2349 | 722,3965,3312 | 726,2984,2474 | 728,649,139 | 730,549,70 | 731,2944,2486 | 732,2587,2174 | 734,2255,1858 | 735,2904,2523 | 736,387,14 | 738,1010,641 | 740,533,193 | 741,733,434 | 743,425,147 | 745,3682,3466 | 746,1239,1049 | 747,3901,3724 | 748,1796,1621 | 749,3630,3459 | 750,949,778 | 751,4060,3948 | 752,409,297 | 754,3231,3184 | 755,53,20 | 756,1250,1232 | 757,3540,3530 | 758,3525,3515 | 759,3955,3945

BATCH_RAW_INFO | 717,3062,2349 | 722,3966,3312 | 726,2985,2474 | 728,650,139 | 730,550,70 | 731,2945,2486 | 732,2588,2174 | 734,2256,1858 | 735,2905,2523 | 736,388,14 | 738,1011,641 | 740,534,193 | 741,734,434 | 743,426,147 | 745,3683,3466 | 746,1240,1049 | 747,3902,3724 | 748,1797,1621 | 749,3631,3459 | 750,950,778 | 751,4061,3948 | 752,410,297 | 754,3232,3184 | 755,54,20 | 756,1251,1232 | 757,3541,3530 | 758,3526,3515 | 759,3956,3945

BATCH_RAW_INFO | 717,3063,2349 | 722,3967,3312 | 726,2986,2474 | 728,651,139 | 730,551,70 | 731,2946,2486 | 732,2589,2174 | 734,2257,1858 | 735,2906,2523 | 736,389,14 | 738,1012,641 | 740,535,193 | 741,735,434 | 743,427,147 | 745,3684,3466 | 746,1241,1049 | 747,3903,3724 | 748,1798,1621 | 749,3632,3459 | 750,951,778 | 751,4062,3948 | 752,411,297 | 754,3233,3184 | 755,55,20 | 756,1252,1232 | 757,3542,3530 | 758,3527,3515 | 759,3957,3945

BATCH_RAW_INFO | 717,3064,2349 | 722,3968,3312 | 726,2987,2474 | 728,652,139 | 730,552,70 | 731,2947,2486 | 732,2590,2174 | 734,2258,1858 | 735,2907,2523 | 736,390,14 | 738,1013,641 | 740,536,193 | 741,736,434 | 743,428,147 | 745,3685,3466 | 746,1242,1049 | 747,3904,3724 | 748,1799,1621 | 749,3633,3459 | 750,952,778 | 751,4063,3948 | 752,412,297 | 754,3234,3184 | 755,56,20 | 756,1253,1232 | 757,3543,3530 | 758,3528,3515 | 759,3958,3945

BATCH_RAW_INFO | 760,1060,1059

BATCH_RAW_INFO | 717,3065,2349 | 722,3969,3312 | 726,2988,2474 | 728,653,139 | 730,553,70 | 731,2948,2486 | 732,2591,2174 | 734,2259,1858 | 735,2908,2523 | 736,391,14 | 738,1014,641 | 740,537,193 | 741,737,434 | 743,429,147 | 745,3686,3466 | 746,1243,1049 | 747,3905,3724 | 748,1800,1621 | 749,3634,3459 | 750,953,778 | 751,4064,3948 | 752,413,297 | 754,3235,3184 | 755,57,20 | 756,1254,1232 | 757,3544,3530 | 758,3529,3515 | 759,3959,3945 | 760,1061,1059

BATCH_RAW_INFO | 717,3066,2349 | 722,3970,3312 | 726,2989,2474 | 728,654,139 | 730,554,70 | 731,2949,2486 | 732,2592,2174 | 734,2260,1858 | 735,2909,2523 | 736,392,14 | 738,1015,641 | 740,538,193 | 741,738,434 | 743,430,147 | 745,3687,3466 | 746,1244,1049 | 747,3906,3724 | 748,1801,1621 | 749,3635,3459 | 750,954,778 | 751,4065,3948 | 752,414,297 | 754,3236,3184 | 755,58,20 | 756,1255,1232 | 757,3545,3530 | 758,3530,3515 | 759,3960,3945 | 760,1062,1059

BATCH_RAW_INFO | 717,3067,2349 | 722,3971,3312 | 726,2990,2474 | 728,655,139 | 730,555,70 | 731,2950,2486 | 732,2593,2174 | 734,2261,1858 | 735,2910,2523 | 736,393,14 | 738,1016,641 | 740,539,193 | 741,739,434 | 743,431,147 | 745,3688,3466 | 746,1245,1049 | 747,3907,3724 | 748,1802,1621 | 749,3636,3459 | 750,955,778 | 751,4066,3948 | 752,415,297 | 754,3237,3184 | 755,59,20 | 756,1256,1232 | 757,3546,3530 | 758,3531,3515 | 759,3961,3945 | 760,1063,1059

BATCH_RAW_INFO | 717,3068,2349 | 722,3972,3312 | 726,2991,2474 | 728,656,139 | 730,556,70 | 731,2951,2486 | 732,2594,2174 | 734,2262,1858 | 735,2911,2523 | 736,394,14 | 738,1017,641 | 740,540,193 | 741,740,434 | 743,432,147 | 745,3689,3466 | 746,1246,1049 | 747,3908,3724 | 748,1803,1621 | 749,3637,3459 | 750,956,778 | 751,4067,3948 | 752,416,297 | 754,3238,3184 | 755,60,20 | 756,1257,1232 | 757,3547,3530 | 758,3532,3515 | 759,3962,3945 | 760,1064,1059

BATCH_RAW_INFO | 717,3069,2349 | 722,3973,3312 | 726,2992,2474 | 728,657,139 | 730,557,70 | 731,2952,2486 | 732,2595,2174 | 734,2263,1858 | 735,2912,2523 | 736,395,14 | 738,1018,641 | 740,541,193 | 741,741,434 | 743,433,147 | 745,3690,3466 | 746,1247,1049 | 747,3909,3724 | 748,1804,1621 | 749,3638,3459 | 750,957,778 | 751,4068,3948 | 752,417,297 | 754,3239,3184 | 755,61,20 | 756,1258,1232 | 757,3548,3530 | 758,3533,3515 | 759,3963,3945 | 760,1065,1059

BATCH_RAW_INFO | 717,3070,2349 | 722,3974,3312 | 726,2993,2474 | 728,658,139 | 730,558,70 | 731,2953,2486 | 732,2596,2174 | 734,2264,1858 | 735,2913,2523 | 736,396,14 | 738,1019,641 | 740,542,193 | 741,742,434 | 743,434,147 | 745,3691,3466 | 746,1248,1049 | 747,3910,3724 | 748,1805,1621 | 749,3639,3459 | 750,958,778 | 751,4069,3948 | 752,418,297 | 754,3240,3184 | 755,62,20 | 756,1259,1232 | 757,3549,3530 | 758,3534,3515 | 759,3964,3945 | 760,1066,1059

BATCH_RAW_INFO | 717,3071,2349 | 722,3975,3312 | 726,2994,2474 | 728,659,139 | 730,559,70 | 731,2954,2486 | 732,2597,2174 | 734,2265,1858 | 735,2914,2523 | 736,397,14 | 738,1020,641 | 740,543,193 | 741,743,434 | 743,435,147 | 745,3692,3466 | 746,1249,1049 | 747,3911,3724 | 748,1806,1621 | 749,3640,3459 | 750,959,778 | 751,4070,3948 | 752,419,297 | 754,3241,3184 | 755,63,20 | 756,1260,1232 | 757,3550,3530 | 758,3535,3515 | 759,3965,3945 | 760,1067,1059

BATCH_RAW_INFO | 717,3072,2349 | 722,3976,3312 | 726,2995,2474 | 728,660,139 | 730,560,70 | 731,2955,2486 | 732,2598,2174 | 734,2266,1858 | 735,2915,2523 | 736,398,14 | 738,1021,641 | 740,544,193 | 741,744,434 | 743,436,147 | 745,3693,3466 | 746,1250,1049 | 747,3912,3724 | 748,1807,1621 | 749,3641,3459 | 750,960,778 | 751,4071,3948 | 752,420,297 | 754,3242,3184 | 755,64,20 | 756,1261,1232 | 757,3551,3530 | 758,3536,3515 | 759,3966,3945 | 760,1068,1059

BATCH_RAW_INFO | 717,3073,2349 | 722,3977,3312 | 726,2996,2474 | 728,661,139 | 730,561,70 | 731,2956,2486 | 732,2599,2174 | 734,2267,1858 | 735,2916,2523 | 736,399,14 | 738,1022,641 | 740,545,193 | 741,745,434 | 743,437,147 | 745,3694,3466 | 746,1251,1049 | 747,3913,3724 | 748,1808,1621 | 749,3642,3459 | 750,961,778 | 751,4072,3948 | 752,421,297 | 754,3243,3184 | 755,65,20 | 756,1262,1232 | 757,3552,3530 | 758,3537,3515 | 759,3967,3945 | 760,1069,1059

BATCH_RAW_INFO | 717,3074,2349 | 722,3978,3312 | 726,2997,2474 | 728,662,139 | 730,562,70 | 731,2957,2486 | 732,2600,2174 | 734,2268,1858 | 735,2917,2523 | 736,400,14 | 738,1023,641 | 740,546,193 | 741,746,434 | 743,438,147 | 745,3695,3466 | 746,1252,1049 | 747,3914,3724 | 748,1809,1621 | 749,3643,3459 | 750,962,778 | 751,4073,3948 | 752,422,297 | 754,3244,3184 | 755,66,20 | 756,1263,1232 | 757,3553,3530 | 758,3538,3515 | 759,3968,3945 | 760,1070,1059

BATCH_RAW_INFO | 717,3075,2349 | 722,3979,3312 | 726,2998,2474 | 728,663,139 | 730,563,70 | 731,2958,2486 | 732,2601,2174 | 734,2269,1858 | 735,2918,2523 | 736,401,14 | 738,1024,641 | 740,547,193 | 741,747,434 | 743,439,147 | 745,3696,3466 | 746,1253,1049 | 747,3915,3724 | 748,1810,1621 | 749,3644,3459 | 750,963,778 | 751,4074,3948 | 752,423,297 | 754,3245,3184 | 755,67,20 | 756,1264,1232 | 757,3554,3530 | 758,3539,3515 | 759,3969,3945 | 760,1071,1059

BATCH_RAW_INFO | 717,3076,2349 | 722,3980,3312 | 726,2999,2474 | 728,664,139 | 730,564,70 | 731,2959,2486 | 732,2602,2174 | 734,2270,1858 | 735,2919,2523 | 736,402,14 | 738,1025,641 | 740,548,193 | 741,748,434 | 743,440,147 | 745,3697,3466 | 746,1254,1049 | 747,3916,3724 | 748,1811,1621 | 749,3645,3459 | 750,964,778 | 751,4075,3948 | 752,424,297 | 754,3246,3184 | 755,68,20 | 756,1265,1232 | 757,3555,3530 | 758,3540,3515 | 759,3970,3945 | 760,1072,1059

BATCH_RAW_INFO | 717,3077,2349 | 722,3981,3312 | 726,3000,2474 | 728,665,139 | 730,565,70 | 731,2960,2486 | 732,2603,2174 | 734,2271,1858 | 735,2920,2523 | 736,403,14 | 738,1026,641 | 740,549,193 | 741,749,434 | 743,441,147 | 745,3698,3466 | 746,1255,1049 | 747,3917,3724 | 748,1812,1621 | 749,3646,3459 | 750,965,778 | 751,4076,3948 | 752,425,297 | 754,3247,3184 | 755,69,20 | 756,1266,1232 | 757,3556,3530 | 758,3541,3515 | 759,3971,3945 | 760,1073,1059

BATCH_RAW_INFO | 717,3078,2349 | 722,3982,3312 | 726,3001,2474 | 728,666,139 | 730,566,70 | 731,2961,2486 | 732,2604,2174 | 734,2272,1858 | 735,2921,2523 | 736,404,14 | 738,1027,641 | 740,550,193 | 741,750,434 | 743,442,147 | 745,3699,3466 | 746,1256,1049 | 747,3918,3724 | 748,1813,1621 | 749,3647,3459 | 750,966,778 | 751,4077,3948 | 752,426,297 | 754,3248,3184 | 755,70,20 | 756,1267,1232 | 757,3557,3530 | 758,3542,3515 | 759,3972,3945 | 760,1074,1059

BATCH_RAW_INFO | 717,3079,2349 | 722,3983,3312 | 726,3002,2474 | 728,667,139 | 730,567,70 | 731,2962,2486 | 732,2605,2174 | 734,2273,1858 | 735,2922,2523 | 736,405,14 | 738,1028,641 | 740,551,193 | 741,751,434 | 743,443,147 | 745,3700,3466 | 746,1257,1049 | 747,3919,3724 | 748,1814,1621 | 749,3648,3459 | 750,967,778 | 751,4078,3948 | 752,427,297 | 754,3249,3184 | 755,71,20 | 756,1268,1232 | 757,3558,3530 | 758,3543,3515 | 759,3973,3945 | 760,1075,1059

BATCH_RAW_INFO | 717,3080,2349 | 722,3984,3312 | 726,3003,2474 | 728,668,139 | 730,568,70 | 731,2963,2486 | 732,2606,2174 | 734,2274,1858 | 735,2923,2523 | 736,406,14 | 738,1029,641 | 740,552,193 | 741,752,434 | 743,444,147 | 745,3701,3466 | 746,1258,1049 | 747,3920,3724 | 748,1815,1621 | 749,3649,3459 | 750,968,778 | 751,4079,3948 | 752,428,297 | 754,3250,3184 | 755,72,20 | 756,1269,1232 | 757,3559,3530 | 758,3544,3515 | 759,3974,3945 | 760,1076,1059

BATCH_RAW_INFO | 717,3081,2349 | 722,3985,3312 | 726,3004,2474 | 728,669,139 | 730,569,70 | 731,2964,2486 | 732,2607,2174 | 734,2275,1858 | 735,2924,2523 | 736,407,14 | 738,1030,641 | 740,553,193 | 741,753,434 | 743,445,147 | 745,3702,3466 | 746,1259,1049 | 747,3921,3724 | 748,1816,1621 | 749,3650,3459 | 750,969,778 | 751,4080,3948 | 752,429,297 | 754,3251,3184 | 755,73,20 | 756,1270,1232 | 757,3560,3530 | 758,3545,3515 | 759,3975,3945 | 760,1077,1059

BATCH_RAW_INFO | 761,2653,2652

BATCH_RAW_INFO | 717,3082,2349 | 722,3986,3312 | 726,3005,2474 | 728,670,139 | 730,570,70 | 731,2965,2486 | 732,2608,2174 | 734,2276,1858 | 735,2925,2523 | 736,408,14 | 738,1031,641 | 740,554,193 | 741,754,434 | 743,446,147 | 745,3703,3466 | 746,1260,1049 | 747,3922,3724 | 748,1817,1621 | 749,3651,3459 | 750,970,778 | 751,4081,3948 | 752,430,297 | 754,3252,3184 | 755,74,20 | 756,1271,1232 | 757,3561,3530 | 758,3546,3515 | 759,3976,3945 | 760,1078,1059 | 761,2654,2652

BATCH_RAW_INFO | 717,3083,2349 | 722,3987,3312 | 726,3006,2474 | 728,671,139 | 730,571,70 | 731,2966,2486 | 732,2609,2174 | 734,2277,1858 | 735,2926,2523 | 736,409,14 | 738,1032,641 | 740,555,193 | 741,755,434 | 743,447,147 | 745,3704,3466 | 746,1261,1049 | 747,3923,3724 | 748,1818,1621 | 749,3652,3459 | 750,971,778 | 751,4082,3948 | 752,431,297 | 754,3253,3184 | 755,75,20 | 756,1272,1232 | 757,3562,3530 | 758,3547,3515 | 759,3977,3945 | 760,1079,1059 | 761,2655,2652

BATCH_RAW_INFO | 717,3084,2349 | 722,3988,3312 | 726,3007,2474 | 728,672,139 | 730,572,70 | 731,2967,2486 | 732,2610,2174 | 734,2278,1858 | 735,2927,2523 | 736,410,14 | 738,1033,641 | 740,556,193 | 741,756,434 | 743,448,147 | 745,3705,3466 | 746,1262,1049 | 747,3924,3724 | 748,1819,1621 | 749,3653,3459 | 750,972,778 | 751,4083,3948 | 752,432,297 | 754,3254,3184 | 755,76,20 | 756,1273,1232 | 757,3563,3530 | 758,3548,3515 | 759,3978,3945 | 760,1080,1059 | 761,2656,2652

BATCH_RAW_INFO | 717,3085,2349 | 722,3989,3312 | 726,3008,2474 | 728,673,139 | 730,573,70 | 731,2968,2486 | 732,2611,2174 | 734,2279,1858 | 735,2928,2523 | 736,411,14 | 738,1034,641 | 740,557,193 | 741,757,434 | 743,449,147 | 745,3706,3466 | 746,1263,1049 | 747,3925,3724 | 748,1820,1621 | 749,3654,3459 | 750,973,778 | 751,4084,3948 | 752,433,297 | 754,3255,3184 | 755,77,20 | 756,1274,1232 | 757,3564,3530 | 758,3549,3515 | 759,3979,3945 | 760,1081,1059 | 761,2657,2652

BATCH_RAW_INFO | 717,3086,2349 | 722,3990,3312 | 726,3009,2474 | 728,674,139 | 730,574,70 | 731,2969,2486 | 732,2612,2174 | 734,2280,1858 | 735,2929,2523 | 736,412,14 | 738,1035,641 | 740,558,193 | 741,758,434 | 743,450,147 | 745,3707,3466 | 746,1264,1049 | 747,3926,3724 | 748,1821,1621 | 749,3655,3459 | 750,974,778 | 751,4085,3948 | 752,434,297 | 754,3256,3184 | 755,78,20 | 756,1275,1232 | 757,3565,3530 | 758,3550,3515 | 759,3980,3945 | 760,1082,1059 | 761,2658,2652

BATCH_RAW_INFO | 717,3087,2349 | 722,3991,3312 | 726,3010,2474 | 728,675,139 | 730,575,70 | 731,2970,2486 | 732,2613,2174 | 734,2281,1858 | 735,2930,2523 | 736,413,14 | 738,1036,641 | 740,559,193 | 741,759,434 | 743,451,147 | 745,3708,3466 | 746,1265,1049 | 747,3927,3724 | 748,1822,1621 | 749,3656,3459 | 750,975,778 | 751,4086,3948 | 752,435,297 | 754,3257,3184 | 755,79,20 | 756,1276,1232 | 757,3566,3530 | 758,3551,3515 | 759,3981,3945 | 760,1083,1059 | 761,2659,2652

BATCH_RAW_INFO | 717,3088,2349 | 722,3992,3312 | 726,3011,2474 | 728,676,139 | 730,576,70 | 731,2971,2486 | 732,2614,2174 | 734,2282,1858 | 735,2931,2523 | 736,414,14 | 738,1037,641 | 740,560,193 | 741,760,434 | 743,452,147 | 745,3709,3466 | 746,1266,1049 | 747,3928,3724 | 748,1823,1621 | 749,3657,3459 | 750,976,778 | 751,4087,3948 | 752,436,297 | 754,3258,3184 | 755,80,20 | 756,1277,1232 | 757,3567,3530 | 758,3552,3515 | 759,3982,3945 | 760,1084,1059 | 761,2660,2652

BATCH_RAW_INFO | 717,3089,2349 | 722,3993,3312 | 726,3012,2474 | 728,677,139 | 730,577,70 | 731,2972,2486 | 732,2615,2174 | 734,2283,1858 | 735,2932,2523 | 736,415,14 | 738,1038,641 | 740,561,193 | 741,761,434 | 743,453,147 | 745,3710,3466 | 746,1267,1049 | 747,3929,3724 | 748,1824,1621 | 749,3658,3459 | 750,977,778 | 751,4088,3948 | 752,437,297 | 754,3259,3184 | 755,81,20 | 756,1278,1232 | 757,3568,3530 | 758,3553,3515 | 759,3983,3945 | 760,1085,1059 | 761,2661,2652

BATCH_RAW_INFO | 717,3090,2349 | 722,3994,3312 | 726,3013,2474 | 728,678,139 | 730,578,70 | 731,2973,2486 | 732,2616,2174 | 734,2284,1858 | 735,2933,2523 | 736,416,14 | 738,1039,641 | 740,562,193 | 741,762,434 | 743,454,147 | 745,3711,3466 | 746,1268,1049 | 747,3930,3724 | 748,1825,1621 | 749,3659,3459 | 750,978,778 | 751,4089,3948 | 752,438,297 | 754,3260,3184 | 755,82,20 | 756,1279,1232 | 757,3569,3530 | 758,3554,3515 | 759,3984,3945 | 760,1086,1059 | 761,2662,2652

BATCH_RAW_INFO | 717,3091,2349 | 722,3995,3312 | 726,3014,2474 | 728,679,139 | 730,579,70 | 731,2974,2486 | 732,2617,2174 | 734,2285,1858 | 735,2934,2523 | 736,417,14 | 738,1040,641 | 740,563,193 | 741,763,434 | 743,455,147 | 745,3712,3466 | 746,1269,1049 | 747,3931,3724 | 748,1826,1621 | 749,3660,3459 | 750,979,778 | 751,4090,3948 | 752,439,297 | 754,3261,3184 | 755,83,20 | 756,1280,1232 | 757,3570,3530 | 758,3555,3515 | 759,3985,3945 | 760,1087,1059 | 761,2663,2652

BATCH_RAW_INFO | 717,3092,2349 | 722,3996,3312 | 726,3015,2474 | 728,680,139 | 730,580,70 | 731,2975,2486 | 732,2618,2174 | 734,2286,1858 | 735,2935,2523 | 736,418,14 | 738,1041,641 | 740,564,193 | 741,764,434 | 743,456,147 | 745,3713,3466 | 746,1270,1049 | 747,3932,3724 | 748,1827,1621 | 749,3661,3459 | 750,980,778 | 751,4091,3948 | 752,440,297 | 754,3262,3184 | 755,84,20 | 756,1281,1232 | 757,3571,3530 | 758,3556,3515 | 759,3986,3945 | 760,1088,1059 | 761,2664,2652

BATCH_RAW_INFO | 717,3093,2349 | 722,3997,3312 | 726,3016,2474 | 728,681,139 | 730,581,70 | 731,2976,2486 | 732,2619,2174 | 734,2287,1858 | 735,2936,2523 | 736,419,14 | 738,1042,641 | 740,565,193 | 741,765,434 | 743,457,147 | 745,3714,3466 | 746,1271,1049 | 747,3933,3724 | 748,1828,1621 | 749,3662,3459 | 750,981,778 | 751,4092,3948 | 752,441,297 | 754,3263,3184 | 755,85,20 | 756,1282,1232 | 757,3572,3530 | 758,3557,3515 | 759,3987,3945 | 760,1089,1059 | 761,2665,2652

BATCH_RAW_INFO | 717,3094,2349 | 722,3998,3312 | 726,3017,2474 | 728,682,139 | 730,582,70 | 731,2977,2486 | 732,2620,2174 | 734,2288,1858 | 735,2937,2523 | 736,420,14 | 738,1043,641 | 740,566,193 | 741,766,434 | 743,458,147 | 745,3715,3466 | 746,1272,1049 | 747,3934,3724 | 748,1829,1621 | 749,3663,3459 | 750,982,778 | 751,4093,3948 | 752,442,297 | 754,3264,3184 | 755,86,20 | 756,1283,1232 | 757,3573,3530 | 758,3558,3515 | 759,3988,3945 | 760,1090,1059 | 761,2666,2652

BATCH_RAW_INFO | 717,3095,2349 | 722,3999,3312 | 726,3018,2474 | 728,683,139 | 730,583,70 | 731,2978,2486 | 732,2621,2174 | 734,2289,1858 | 735,2938,2523 | 736,421,14 | 738,1044,641 | 740,567,193 | 741,767,434 | 743,459,147 | 745,3716,3466 | 746,1273,1049 | 747,3935,3724 | 748,1830,1621 | 749,3664,3459 | 750,983,778 | 751,4094,3948 | 752,443,297 | 754,3265,3184 | 755,87,20 | 756,1284,1232 | 757,3574,3530 | 758,3559,3515 | 759,3989,3945 | 760,1091,1059 | 761,2667,2652

BATCH_RAW_INFO | 717,3096,2349 | 722,4000,3312 | 726,3019,2474 | 728,684,139 | 730,584,70 | 731,2979,2486 | 732,2622,2174 | 734,2290,1858 | 735,2939,2523 | 736,422,14 | 738,1045,641 | 740,568,193 | 741,768,434 | 743,460,147 | 745,3717,3466 | 746,1274,1049 | 747,3936,3724 | 748,1831,1621 | 749,3665,3459 | 750,984,778 | 751,4095,3948 | 752,444,297 | 754,3266,3184 | 755,88,20 | 756,1285,1232 | 757,3575,3530 | 758,3560,3515 | 759,3990,3945 | 760,1092,1059 | 761,2668,2652

BATCH_RAW_INFO | 717,3097,2349 | 722,4001,3312 | 726,3020,2474 | 728,685,139 | 730,585,70 | 731,2980,2486 | 732,2623,2174 | 734,2291,1858 | 735,2940,2523 | 736,423,14 | 738,1046,641 | 740,569,193 | 741,769,434 | 743,461,147 | 745,3718,3466 | 746,1275,1049 | 747,3937,3724 | 748,1832,1621 | 749,3666,3459 | 750,985,778 | 752,445,297 | 754,3267,3184 | 755,89,20 | 756,1286,1232 | 757,3576,3530 | 758,3561,3515 | 759,3991,3945 | 760,1093,1059 | 761,2669,2652

BATCH_RAW_INFO | 717,3098,2349 | 722,4002,3312 | 726,3021,2474 | 728,686,139 | 730,586,70 | 731,2981,2486 | 732,2624,2174 | 734,2292,1858 | 735,2941,2523 | 736,424,14 | 738,1047,641 | 740,570,193 | 741,770,434 | 743,462,147 | 745,3719,3466 | 746,1276,1049 | 747,3938,3724 | 748,1833,1621 | 749,3667,3459 | 750,986,778 | 752,446,297 | 754,3268,3184 | 755,90,20 | 756,1287,1232 | 757,3577,3530 | 758,3562,3515 | 759,3992,3945 | 760,1094,1059 | 761,2670,2652

BATCH_RAW_INFO | 717,3099,2349 | 722,4003,3312 | 728,687,139 | 730,587,70 | 731,2982,2486 | 732,2625,2174 | 734,2293,1858 | 735,2942,2523 | 736,425,14 | 738,1048,641 | 740,571,193 | 741,771,434 | 743,463,147 | 745,3720,3466 | 746,1277,1049 | 747,3939,3724 | 748,1834,1621 | 749,3668,3459 | 750,987,778 | 752,447,297 | 754,3269,3184 | 755,91,20 | 756,1288,1232 | 757,3578,3530 | 758,3563,3515 | 759,3993,3945 | 760,1095,1059 | 761,2671,2652

BATCH_RAW_INFO | 717,3100,2349 | 722,4004,3312 | 728,688,139 | 730,588,70 | 731,2983,2486 | 732,2626,2174 | 734,2294,1858 | 735,2943,2523 | 736,426,14 | 738,1049,641 | 740,572,193 | 741,772,434 | 743,464,147 | 745,3721,3466 | 746,1278,1049 | 747,3940,3724 | 748,1835,1621 | 749,3669,3459 | 750,988,778 | 752,448,297 | 754,3270,3184 | 755,92,20 | 756,1289,1232 | 757,3579,3530 | 758,3564,3515 | 759,3994,3945 | 760,1096,1059 | 761,2672,2652

BATCH_RAW_INFO | 717,3101,2349 | 722,4005,3312 | 728,689,139 | 730,589,70 | 731,2984,2486 | 732,2627,2174 | 734,2295,1858 | 735,2944,2523 | 736,427,14 | 738,1050,641 | 740,573,193 | 741,773,434 | 743,465,147 | 745,3722,3466 | 746,1279,1049 | 747,3941,3724 | 748,1836,1621 | 749,3670,3459 | 750,989,778 | 752,449,297 | 754,3271,3184 | 755,93,20 | 756,1290,1232 | 757,3580,3530 | 758,3565,3515 | 759,3995,3945 | 760,1097,1059 | 761,2673,2652

BATCH_RAW_INFO | 717,3102,2349 | 722,4006,3312 | 728,690,139 | 730,590,70 | 731,2985,2486 | 732,2628,2174 | 734,2296,1858 | 735,2945,2523 | 736,428,14 | 738,1051,641 | 740,574,193 | 741,774,434 | 743,466,147 | 745,3723,3466 | 746,1280,1049 | 747,3942,3724 | 748,1837,1621 | 749,3671,3459 | 750,990,778 | 752,450,297 | 754,3272,3184 | 755,94,20 | 756,1291,1232 | 757,3581,3530 | 758,3566,3515 | 759,3996,3945 | 760,1098,1059 | 761,2674,2652

BATCH_RAW_INFO | 762,390,389

BATCH_RAW_INFO | 717,3103,2349 | 722,4007,3312 | 728,691,139 | 730,591,70 | 731,2986,2486 | 732,2629,2174 | 734,2297,1858 | 735,2946,2523 | 736,429,14 | 738,1052,641 | 740,575,193 | 741,775,434 | 743,467,147 | 745,3724,3466 | 746,1281,1049 | 747,3943,3724 | 748,1838,1621 | 749,3672,3459 | 750,991,778 | 752,451,297 | 754,3273,3184 | 755,95,20 | 756,1292,1232 | 757,3582,3530 | 758,3567,3515 | 759,3997,3945 | 760,1099,1059 | 761,2675,2652 | 762,391,389

BATCH_RAW_INFO | 717,3104,2349 | 722,4008,3312 | 728,692,139 | 730,592,70 | 731,2987,2486 | 732,2630,2174 | 734,2298,1858 | 735,2947,2523 | 736,430,14 | 738,1053,641 | 740,576,193 | 741,776,434 | 743,468,147 | 745,3725,3466 | 746,1282,1049 | 747,3944,3724 | 748,1839,1621 | 749,3673,3459 | 750,992,778 | 752,452,297 | 754,3274,3184 | 755,96,20 | 756,1293,1232 | 757,3583,3530 | 758,3568,3515 | 759,3998,3945 | 760,1100,1059 | 761,2676,2652 | 762,392,389

BATCH_RAW_INFO | 717,3105,2349 | 722,4009,3312 | 728,693,139 | 730,593,70 | 731,2988,2486 | 732,2631,2174 | 734,2299,1858 | 735,2948,2523 | 736,431,14 | 738,1054,641 | 740,577,193 | 741,777,434 | 743,469,147 | 745,3726,3466 | 746,1283,1049 | 747,3945,3724 | 748,1840,1621 | 749,3674,3459 | 750,993,778 | 752,453,297 | 754,3275,3184 | 755,97,20 | 756,1294,1232 | 757,3584,3530 | 758,3569,3515 | 759,3999,3945 | 760,1101,1059 | 761,2677,2652 | 762,393,389

BATCH_RAW_INFO | 763,1529,1528

BATCH_RAW_INFO | 717,3106,2349 | 722,4010,3312 | 728,694,139 | 730,594,70 | 731,2989,2486 | 732,2632,2174 | 734,2300,1858 | 735,2949,2523 | 736,432,14 | 738,1055,641 | 740,578,193 | 741,778,434 | 743,470,147 | 745,3727,3466 | 746,1284,1049 | 747,3946,3724 | 748,1841,1621 | 749,3675,3459 | 750,994,778 | 752,454,297 | 754,3276,3184 | 755,98,20 | 756,1295,1232 | 757,3585,3530 | 758,3570,3515 | 759,4000,3945 | 760,1102,1059 | 761,2678,2652 | 762,394,389 | 763,1530,1528

BATCH_RAW_INFO | 717,3107,2349 | 722,4011,3312 | 728,695,139 | 730,595,70 | 731,2990,2486 | 732,2633,2174 | 734,2301,1858 | 735,2950,2523 | 736,433,14 | 738,1056,641 | 740,579,193 | 741,779,434 | 743,471,147 | 745,3728,3466 | 746,1285,1049 | 747,3947,3724 | 748,1842,1621 | 749,3676,3459 | 750,995,778 | 752,455,297 | 754,3277,3184 | 755,99,20 | 756,1296,1232 | 757,3586,3530 | 758,3571,3515 | 759,4001,3945 | 760,1103,1059 | 761,2679,2652 | 762,395,389 | 763,1531,1528

BATCH_RAW_INFO | 717,3108,2349 | 722,4012,3312 | 728,696,139 | 730,596,70 | 731,2991,2486 | 732,2634,2174 | 734,2302,1858 | 735,2951,2523 | 736,434,14 | 738,1057,641 | 740,580,193 | 741,780,434 | 743,472,147 | 745,3729,3466 | 746,1286,1049 | 747,3948,3724 | 748,1843,1621 | 749,3677,3459 | 750,996,778 | 752,456,297 | 754,3278,3184 | 755,100,20 | 756,1297,1232 | 757,3587,3530 | 758,3572,3515 | 759,4002,3945 | 760,1104,1059 | 761,2680,2652 | 762,396,389 | 763,1532,1528

BATCH_RAW_INFO | 717,3109,2349 | 722,4013,3312 | 728,697,139 | 730,597,70 | 731,2992,2486 | 732,2635,2174 | 734,2303,1858 | 735,2952,2523 | 736,435,14 | 738,1058,641 | 740,581,193 | 741,781,434 | 743,473,147 | 745,3730,3466 | 746,1287,1049 | 747,3949,3724 | 748,1844,1621 | 749,3678,3459 | 750,997,778 | 752,457,297 | 754,3279,3184 | 755,101,20 | 756,1298,1232 | 757,3588,3530 | 758,3573,3515 | 759,4003,3945 | 760,1105,1059 | 761,2681,2652 | 762,397,389 | 763,1533,1528

BATCH_RAW_INFO | 717,3110,2349 | 722,4014,3312 | 728,698,139 | 730,598,70 | 731,2993,2486 | 732,2636,2174 | 734,2304,1858 | 735,2953,2523 | 736,436,14 | 738,1059,641 | 740,582,193 | 741,782,434 | 743,474,147 | 745,3731,3466 | 746,1288,1049 | 747,3950,3724 | 748,1845,1621 | 749,3679,3459 | 750,998,778 | 752,458,297 | 754,3280,3184 | 755,102,20 | 756,1299,1232 | 757,3589,3530 | 758,3574,3515 | 759,4004,3945 | 760,1106,1059 | 761,2682,2652 | 762,398,389 | 763,1534,1528

BATCH_RAW_INFO | 717,3111,2349 | 722,4015,3312 | 728,699,139 | 730,599,70 | 731,2994,2486 | 732,2637,2174 | 734,2305,1858 | 735,2954,2523 | 736,437,14 | 738,1060,641 | 740,583,193 | 741,783,434 | 743,475,147 | 745,3732,3466 | 746,1289,1049 | 747,3951,3724 | 748,1846,1621 | 749,3680,3459 | 750,999,778 | 752,459,297 | 754,3281,3184 | 755,103,20 | 756,1300,1232 | 757,3590,3530 | 758,3575,3515 | 759,4005,3945 | 760,1107,1059 | 761,2683,2652 | 762,399,389 | 763,1535,1528

BATCH_RAW_INFO | 717,3112,2349 | 722,4016,3312 | 728,700,139 | 730,600,70 | 731,2995,2486 | 732,2638,2174 | 734,2306,1858 | 735,2955,2523 | 736,438,14 | 738,1061,641 | 740,584,193 | 741,784,434 | 743,476,147 | 745,3733,3466 | 746,1290,1049 | 747,3952,3724 | 748,1847,1621 | 749,3681,3459 | 750,1000,778 | 752,460,297 | 754,3282,3184 | 755,104,20 | 756,1301,1232 | 757,3591,3530 | 758,3576,3515 | 759,4006,3945 | 760,1108,1059 | 761,2684,2652 | 762,400,389 | 763,1536,1528

BATCH_RAW_INFO | 717,3113,2349 | 722,4017,3312 | 728,701,139 | 730,601,70 | 731,2996,2486 | 732,2639,2174 | 734,2307,1858 | 735,2956,2523 | 736,439,14 | 738,1062,641 | 740,585,193 | 741,785,434 | 743,477,147 | 745,3734,3466 | 746,1291,1049 | 747,3953,3724 | 748,1848,1621 | 749,3682,3459 | 750,1001,778 | 752,461,297 | 754,3283,3184 | 755,105,20 | 756,1302,1232 | 757,3592,3530 | 758,3577,3515 | 759,4007,3945 | 760,1109,1059 | 761,2685,2652 | 762,401,389 | 763,1537,1528

BATCH_RAW_INFO | 717,3114,2349 | 722,4018,3312 | 728,702,139 | 730,602,70 | 731,2997,2486 | 732,2640,2174 | 734,2308,1858 | 735,2957,2523 | 736,440,14 | 738,1063,641 | 740,586,193 | 741,786,434 | 743,478,147 | 745,3735,3466 | 746,1292,1049 | 747,3954,3724 | 748,1849,1621 | 749,3683,3459 | 750,1002,778 | 752,462,297 | 754,3284,3184 | 755,106,20 | 756,1303,1232 | 757,3593,3530 | 758,3578,3515 | 759,4008,3945 | 760,1110,1059 | 761,2686,2652 | 762,402,389 | 763,1538,1528

BATCH_RAW_INFO | 717,3115,2349 | 722,4019,3312 | 728,703,139 | 730,603,70 | 731,2998,2486 | 732,2641,2174 | 734,2309,1858 | 735,2958,2523 | 736,441,14 | 738,1064,641 | 740,587,193 | 741,787,434 | 743,479,147 | 745,3736,3466 | 746,1293,1049 | 747,3955,3724 | 748,1850,1621 | 749,3684,3459 | 750,1003,778 | 752,463,297 | 754,3285,3184 | 755,107,20 | 756,1304,1232 | 757,3594,3530 | 758,3579,3515 | 759,4009,3945 | 760,1111,1059 | 761,2687,2652 | 762,403,389 | 763,1539,1528

BATCH_RAW_INFO | 717,3116,2349 | 722,4020,3312 | 728,704,139 | 730,604,70 | 731,2999,2486 | 732,2642,2174 | 734,2310,1858 | 735,2959,2523 | 736,442,14 | 738,1065,641 | 740,588,193 | 741,788,434 | 743,480,147 | 745,3737,3466 | 746,1294,1049 | 747,3956,3724 | 748,1851,1621 | 749,3685,3459 | 750,1004,778 | 752,464,297 | 754,3286,3184 | 755,108,20 | 756,1305,1232 | 757,3595,3530 | 758,3580,3515 | 759,4010,3945 | 760,1112,1059 | 761,2688,2652 | 762,404,389 | 763,1540,1528

BATCH_RAW_INFO | 764,3734,3733

BATCH_RAW_INFO | 717,3117,2349 | 722,4021,3312 | 728,705,139 | 730,605,70 | 731,3000,2486 | 732,2643,2174 | 734,2311,1858 | 735,2960,2523 | 736,443,14 | 738,1066,641 | 740,589,193 | 741,789,434 | 743,481,147 | 745,3738,3466 | 746,1295,1049 | 747,3957,3724 | 748,1852,1621 | 749,3686,3459 | 750,1005,778 | 752,465,297 | 754,3287,3184 | 755,109,20 | 756,1306,1232 | 757,3596,3530 | 758,3581,3515 | 759,4011,3945 | 760,1113,1059 | 761,2689,2652 | 762,405,389 | 763,1541,1528 | 764,3735,3733

BATCH_RAW_INFO | 717,3118,2349 | 722,4022,3312 | 728,706,139 | 730,606,70 | 731,3001,2486 | 732,2644,2174 | 734,2312,1858 | 735,2961,2523 | 736,444,14 | 738,1067,641 | 740,590,193 | 741,790,434 | 743,482,147 | 745,3739,3466 | 746,1296,1049 | 747,3958,3724 | 748,1853,1621 | 749,3687,3459 | 750,1006,778 | 752,466,297 | 754,3288,3184 | 755,110,20 | 756,1307,1232 | 757,3597,3530 | 758,3582,3515 | 759,4012,3945 | 760,1114,1059 | 761,2690,2652 | 762,406,389 | 763,1542,1528 | 764,3736,3733

BATCH_RAW_INFO | 717,3119,2349 | 722,4023,3312 | 728,707,139 | 730,607,70 | 731,3002,2486 | 732,2645,2174 | 734,2313,1858 | 735,2962,2523 | 736,445,14 | 738,1068,641 | 740,591,193 | 741,791,434 | 743,483,147 | 745,3740,3466 | 746,1297,1049 | 747,3959,3724 | 748,1854,1621 | 749,3688,3459 | 750,1007,778 | 752,467,297 | 754,3289,3184 | 755,111,20 | 756,1308,1232 | 757,3598,3530 | 758,3583,3515 | 759,4013,3945 | 760,1115,1059 | 761,2691,2652 | 762,407,389 | 763,1543,1528 | 764,3737,3733

BATCH_RAW_INFO | 717,3120,2349 | 722,4024,3312 | 728,708,139 | 730,608,70 | 731,3003,2486 | 732,2646,2174 | 734,2314,1858 | 735,2963,2523 | 736,446,14 | 738,1069,641 | 740,592,193 | 741,792,434 | 743,484,147 | 745,3741,3466 | 746,1298,1049 | 747,3960,3724 | 748,1855,1621 | 749,3689,3459 | 750,1008,778 | 752,468,297 | 754,3290,3184 | 755,112,20 | 756,1309,1232 | 757,3599,3530 | 758,3584,3515 | 759,4014,3945 | 760,1116,1059 | 761,2692,2652 | 762,408,389 | 763,1544,1528 | 764,3738,3733

BATCH_RAW_INFO | 717,3121,2349 | 722,4025,3312 | 728,709,139 | 730,609,70 | 731,3004,2486 | 732,2647,2174 | 734,2315,1858 | 735,2964,2523 | 736,447,14 | 738,1070,641 | 740,593,193 | 741,793,434 | 743,485,147 | 745,3742,3466 | 746,1299,1049 | 747,3961,3724 | 748,1856,1621 | 749,3690,3459 | 750,1009,778 | 752,469,297 | 754,3291,3184 | 755,113,20 | 756,1310,1232 | 757,3600,3530 | 758,3585,3515 | 759,4015,3945 | 760,1117,1059 | 761,2693,2652 | 762,409,389 | 763,1545,1528 | 764,3739,3733

BATCH_RAW_INFO | 717,3122,2349 | 722,4026,3312 | 728,710,139 | 730,610,70 | 731,3005,2486 | 732,2648,2174 | 734,2316,1858 | 735,2965,2523 | 736,448,14 | 738,1071,641 | 740,594,193 | 741,794,434 | 743,486,147 | 745,3743,3466 | 746,1300,1049 | 747,3962,3724 | 748,1857,1621 | 749,3691,3459 | 750,1010,778 | 752,470,297 | 754,3292,3184 | 755,114,20 | 756,1311,1232 | 757,3601,3530 | 758,3586,3515 | 759,4016,3945 | 760,1118,1059 | 761,2694,2652 | 762,410,389 | 763,1546,1528 | 764,3740,3733

BATCH_RAW_INFO | 717,3123,2349 | 722,4027,3312 | 728,711,139 | 730,611,70 | 731,3006,2486 | 732,2649,2174 | 734,2317,1858 | 735,2966,2523 | 736,449,14 | 738,1072,641 | 740,595,193 | 741,795,434 | 743,487,147 | 745,3744,3466 | 746,1301,1049 | 747,3963,3724 | 748,1858,1621 | 749,3692,3459 | 750,1011,778 | 752,471,297 | 754,3293,3184 | 755,115,20 | 756,1312,1232 | 757,3602,3530 | 758,3587,3515 | 759,4017,3945 | 760,1119,1059 | 761,2695,2652 | 762,411,389 | 763,1547,1528 | 764,3741,3733

BATCH_RAW_INFO | 717,3124,2349 | 722,4028,3312 | 728,712,139 | 730,612,70 | 731,3007,2486 | 732,2650,2174 | 734,2318,1858 | 735,2967,2523 | 736,450,14 | 738,1073,641 | 740,596,193 | 741,796,434 | 743,488,147 | 745,3745,3466 | 746,1302,1049 | 747,3964,3724 | 748,1859,1621 | 749,3693,3459 | 750,1012,778 | 752,472,297 | 754,3294,3184 | 755,116,20 | 756,1313,1232 | 757,3603,3530 | 758,3588,3515 | 759,4018,3945 | 760,1120,1059 | 761,2696,2652 | 762,412,389 | 763,1548,1528 | 764,3742,3733

BATCH_RAW_INFO | 717,3125,2349 | 722,4029,3312 | 728,713,139 | 730,613,70 | 731,3008,2486 | 732,2651,2174 | 734,2319,1858 | 735,2968,2523 | 736,451,14 | 738,1074,641 | 740,597,193 | 741,797,434 | 743,489,147 | 745,3746,3466 | 746,1303,1049 | 747,3965,3724 | 748,1860,1621 | 749,3694,3459 | 750,1013,778 | 752,473,297 | 754,3295,3184 | 755,117,20 | 756,1314,1232 | 757,3604,3530 | 758,3589,3515 | 759,4019,3945 | 760,1121,1059 | 761,2697,2652 | 762,413,389 | 763,1549,1528 | 764,3743,3733

BATCH_RAW_INFO | 717,3126,2349 | 722,4030,3312 | 728,714,139 | 730,614,70 | 731,3009,2486 | 732,2652,2174 | 734,2320,1858 | 735,2969,2523 | 736,452,14 | 738,1075,641 | 740,598,193 | 741,798,434 | 743,490,147 | 745,3747,3466 | 746,1304,1049 | 747,3966,3724 | 748,1861,1621 | 749,3695,3459 | 750,1014,778 | 752,474,297 | 754,3296,3184 | 755,118,20 | 756,1315,1232 | 757,3605,3530 | 758,3590,3515 | 759,4020,3945 | 760,1122,1059 | 761,2698,2652 | 762,414,389 | 763,1550,1528 | 764,3744,3733

BATCH_RAW_INFO | 717,3127,2349 | 722,4031,3312 | 728,715,139 | 730,615,70 | 731,3010,2486 | 732,2653,2174 | 734,2321,1858 | 735,2970,2523 | 736,453,14 | 738,1076,641 | 740,599,193 | 741,799,434 | 743,491,147 | 745,3748,3466 | 746,1305,1049 | 747,3967,3724 | 748,1862,1621 | 749,3696,3459 | 750,1015,778 | 752,475,297 | 754,3297,3184 | 755,119,20 | 756,1316,1232 | 757,3606,3530 | 758,3591,3515 | 759,4021,3945 | 760,1123,1059 | 761,2699,2652 | 762,415,389 | 763,1551,1528 | 764,3745,3733

BATCH_RAW_INFO | 717,3128,2349 | 722,4032,3312 | 728,716,139 | 730,616,70 | 731,3011,2486 | 732,2654,2174 | 734,2322,1858 | 735,2971,2523 | 736,454,14 | 738,1077,641 | 740,600,193 | 741,800,434 | 743,492,147 | 745,3749,3466 | 746,1306,1049 | 747,3968,3724 | 748,1863,1621 | 749,3697,3459 | 750,1016,778 | 752,476,297 | 754,3298,3184 | 755,120,20 | 756,1317,1232 | 757,3607,3530 | 758,3592,3515 | 759,4022,3945 | 760,1124,1059 | 761,2700,2652 | 762,416,389 | 763,1552,1528 | 764,3746,3733

BATCH_RAW_INFO | 717,3129,2349 | 722,4033,3312 | 728,717,139 | 730,617,70 | 731,3012,2486 | 732,2655,2174 | 734,2323,1858 | 735,2972,2523 | 736,455,14 | 738,1078,641 | 740,601,193 | 741,801,434 | 743,493,147 | 745,3750,3466 | 746,1307,1049 | 747,3969,3724 | 748,1864,1621 | 749,3698,3459 | 750,1017,778 | 752,477,297 | 754,3299,3184 | 755,121,20 | 756,1318,1232 | 757,3608,3530 | 758,3593,3515 | 759,4023,3945 | 760,1125,1059 | 761,2701,2652 | 762,417,389 | 763,1553,1528 | 764,3747,3733

BATCH_RAW_INFO | 717,3130,2349 | 722,4034,3312 | 728,718,139 | 730,618,70 | 731,3013,2486 | 732,2656,2174 | 734,2324,1858 | 735,2973,2523 | 736,456,14 | 738,1079,641 | 740,602,193 | 741,802,434 | 743,494,147 | 745,3751,3466 | 746,1308,1049 | 747,3970,3724 | 748,1865,1621 | 749,3699,3459 | 750,1018,778 | 752,478,297 | 754,3300,3184 | 755,122,20 | 756,1319,1232 | 757,3609,3530 | 758,3594,3515 | 759,4024,3945 | 760,1126,1059 | 761,2702,2652 | 762,418,389 | 763,1554,1528 | 764,3748,3733

BATCH_RAW_INFO | 717,3131,2349 | 722,4035,3312 | 728,719,139 | 730,619,70 | 731,3014,2486 | 732,2657,2174 | 734,2325,1858 | 735,2974,2523 | 736,457,14 | 738,1080,641 | 740,603,193 | 741,803,434 | 743,495,147 | 745,3752,3466 | 746,1309,1049 | 747,3971,3724 | 748,1866,1621 | 749,3700,3459 | 750,1019,778 | 752,479,297 | 754,3301,3184 | 755,123,20 | 756,1320,1232 | 757,3610,3530 | 758,3595,3515 | 759,4025,3945 | 760,1127,1059 | 761,2703,2652 | 762,419,389 | 763,1555,1528 | 764,3749,3733

BATCH_RAW_INFO | 717,3132,2349 | 722,4036,3312 | 728,720,139 | 730,620,70 | 731,3015,2486 | 732,2658,2174 | 734,2326,1858 | 735,2975,2523 | 736,458,14 | 738,1081,641 | 740,604,193 | 741,804,434 | 743,496,147 | 745,3753,3466 | 746,1310,1049 | 747,3972,3724 | 748,1867,1621 | 749,3701,3459 | 750,1020,778 | 752,480,297 | 754,3302,3184 | 755,124,20 | 756,1321,1232 | 757,3611,3530 | 758,3596,3515 | 759,4026,3945 | 760,1128,1059 | 761,2704,2652 | 762,420,389 | 763,1556,1528 | 764,3750,3733

BATCH_RAW_INFO | 717,3133,2349 | 722,4037,3312 | 728,721,139 | 730,621,70 | 731,3016,2486 | 732,2659,2174 | 734,2327,1858 | 735,2976,2523 | 736,459,14 | 738,1082,641 | 740,605,193 | 741,805,434 | 743,497,147 | 745,3754,3466 | 746,1311,1049 | 747,3973,3724 | 748,1868,1621 | 749,3702,3459 | 750,1021,778 | 752,481,297 | 754,3303,3184 | 755,125,20 | 756,1322,1232 | 757,3612,3530 | 758,3597,3515 | 759,4027,3945 | 760,1129,1059 | 761,2705,2652 | 762,421,389 | 763,1557,1528 | 764,3751,3733

BATCH_RAW_INFO | 717,3134,2349 | 722,4038,3312 | 728,722,139 | 730,622,70 | 731,3017,2486 | 732,2660,2174 | 734,2328,1858 | 735,2977,2523 | 736,460,14 | 738,1083,641 | 740,606,193 | 741,806,434 | 743,498,147 | 745,3755,3466 | 746,1312,1049 | 747,3974,3724 | 748,1869,1621 | 749,3703,3459 | 750,1022,778 | 752,482,297 | 754,3304,3184 | 755,126,20 | 756,1323,1232 | 757,3613,3530 | 758,3598,3515 | 759,4028,3945 | 760,1130,1059 | 761,2706,2652 | 762,422,389 | 763,1558,1528 | 764,3752,3733

BATCH_RAW_INFO | 717,3135,2349 | 722,4039,3312 | 728,723,139 | 730,623,70 | 731,3018,2486 | 732,2661,2174 | 734,2329,1858 | 735,2978,2523 | 736,461,14 | 738,1084,641 | 740,607,193 | 741,807,434 | 743,499,147 | 745,3756,3466 | 746,1313,1049 | 747,3975,3724 | 748,1870,1621 | 749,3704,3459 | 750,1023,778 | 752,483,297 | 754,3305,3184 | 755,127,20 | 756,1324,1232 | 757,3614,3530 | 758,3599,3515 | 759,4029,3945 | 760,1131,1059 | 761,2707,2652 | 762,423,389 | 763,1559,1528 | 764,3753,3733

BATCH_RAW_INFO | 717,3136,2349 | 722,4040,3312 | 728,724,139 | 730,624,70 | 731,3019,2486 | 732,2662,2174 | 734,2330,1858 | 735,2979,2523 | 736,462,14 | 738,1085,641 | 740,608,193 | 741,808,434 | 743,500,147 | 745,3757,3466 | 746,1314,1049 | 747,3976,3724 | 748,1871,1621 | 749,3705,3459 | 750,1024,778 | 752,484,297 | 754,3306,3184 | 755,128,20 | 756,1325,1232 | 757,3615,3530 | 758,3600,3515 | 759,4030,3945 | 760,1132,1059 | 761,2708,2652 | 762,424,389 | 763,1560,1528 | 764,3754,3733

BATCH_RAW_INFO | 717,3137,2349 | 722,4041,3312 | 728,725,139 | 730,625,70 | 731,3020,2486 | 732,2663,2174 | 734,2331,1858 | 735,2980,2523 | 736,463,14 | 738,1086,641 | 740,609,193 | 741,809,434 | 743,501,147 | 745,3758,3466 | 746,1315,1049 | 747,3977,3724 | 748,1872,1621 | 749,3706,3459 | 750,1025,778 | 752,485,297 | 754,3307,3184 | 755,129,20 | 756,1326,1232 | 757,3616,3530 | 758,3601,3515 | 759,4031,3945 | 760,1133,1059 | 761,2709,2652 | 762,425,389 | 763,1561,1528 | 764,3755,3733

BATCH_RAW_INFO | 717,3138,2349 | 722,4042,3312 | 728,726,139 | 730,626,70 | 731,3021,2486 | 732,2664,2174 | 734,2332,1858 | 735,2981,2523 | 736,464,14 | 738,1087,641 | 740,610,193 | 741,810,434 | 743,502,147 | 745,3759,3466 | 746,1316,1049 | 747,3978,3724 | 748,1873,1621 | 749,3707,3459 | 750,1026,778 | 752,486,297 | 754,3308,3184 | 755,130,20 | 756,1327,1232 | 757,3617,3530 | 758,3602,3515 | 759,4032,3945 | 760,1134,1059 | 761,2710,2652 | 762,426,389 | 763,1562,1528 | 764,3756,3733

BATCH_RAW_INFO | 717,3139,2349 | 722,4043,3312 | 728,727,139 | 730,627,70 | 731,3022,2486 | 732,2665,2174 | 735,2982,2523 | 736,465,14 | 738,1088,641 | 740,611,193 | 741,811,434 | 743,503,147 | 745,3760,3466 | 746,1317,1049 | 747,3979,3724 | 748,1874,1621 | 749,3708,3459 | 750,1027,778 | 752,487,297 | 754,3309,3184 | 755,131,20 | 756,1328,1232 | 757,3618,3530 | 758,3603,3515 | 759,4033,3945 | 760,1135,1059 | 761,2711,2652 | 762,427,389 | 763,1563,1528 | 764,3757,3733

BATCH_RAW_INFO | 717,3140,2349 | 722,4044,3312 | 728,728,139 | 730,628,70 | 731,3023,2486 | 732,2666,2174 | 735,2983,2523 | 736,466,14 | 738,1089,641 | 740,612,193 | 741,812,434 | 743,504,147 | 745,3761,3466 | 746,1318,1049 | 747,3980,3724 | 748,1875,1621 | 749,3709,3459 | 750,1028,778 | 752,488,297 | 754,3310,3184 | 755,132,20 | 756,1329,1232 | 757,3619,3530 | 758,3604,3515 | 759,4034,3945 | 760,1136,1059 | 762,428,389 | 763,1564,1528 | 764,3758,3733

BATCH_RAW_INFO | 717,3141,2349 | 722,4045,3312 | 728,729,139 | 730,629,70 | 731,3024,2486 | 732,2667,2174 | 735,2984,2523 | 736,467,14 | 738,1090,641 | 740,613,193 | 741,813,434 | 743,505,147 | 745,3762,3466 | 746,1319,1049 | 747,3981,3724 | 748,1876,1621 | 749,3710,3459 | 750,1029,778 | 752,489,297 | 754,3311,3184 | 755,133,20 | 756,1330,1232 | 757,3620,3530 | 758,3605,3515 | 759,4035,3945 | 760,1137,1059 | 762,429,389 | 763,1565,1528 | 764,3759,3733

BATCH_RAW_INFO | 717,3142,2349 | 722,4046,3312 | 728,730,139 | 730,630,70 | 731,3025,2486 | 732,2668,2174 | 735,2985,2523 | 736,468,14 | 738,1091,641 | 740,614,193 | 741,814,434 | 743,506,147 | 745,3763,3466 | 746,1320,1049 | 747,3982,3724 | 748,1877,1621 | 749,3711,3459 | 750,1030,778 | 752,490,297 | 754,3312,3184 | 755,134,20 | 756,1331,1232 | 757,3621,3530 | 758,3606,3515 | 759,4036,3945 | 760,1138,1059 | 762,430,389 | 763,1566,1528 | 764,3760,3733

BATCH_RAW_INFO | 717,3143,2349 | 722,4047,3312 | 728,731,139 | 730,631,70 | 731,3026,2486 | 732,2669,2174 | 735,2986,2523 | 736,469,14 | 738,1092,641 | 740,615,193 | 741,815,434 | 743,507,147 | 745,3764,3466 | 746,1321,1049 | 747,3983,3724 | 748,1878,1621 | 749,3712,3459 | 750,1031,778 | 752,491,297 | 754,3313,3184 | 755,135,20 | 756,1332,1232 | 757,3622,3530 | 758,3607,3515 | 759,4037,3945 | 760,1139,1059 | 762,431,389 | 763,1567,1528 | 764,3761,3733

BATCH_RAW_INFO | 717,3144,2349 | 722,4048,3312 | 728,732,139 | 730,632,70 | 731,3027,2486 | 732,2670,2174 | 735,2987,2523 | 736,470,14 | 738,1093,641 | 740,616,193 | 741,816,434 | 743,508,147 | 745,3765,3466 | 746,1322,1049 | 747,3984,3724 | 748,1879,1621 | 749,3713,3459 | 750,1032,778 | 752,492,297 | 754,3314,3184 | 755,136,20 | 756,1333,1232 | 757,3623,3530 | 758,3608,3515 | 759,4038,3945 | 760,1140,1059 | 762,432,389 | 763,1568,1528 | 764,3762,3733

BATCH_RAW_INFO | 717,3145,2349 | 722,4049,3312 | 728,733,139 | 730,633,70 | 731,3028,2486 | 732,2671,2174 | 735,2988,2523 | 736,471,14 | 738,1094,641 | 740,617,193 | 741,817,434 | 743,509,147 | 745,3766,3466 | 746,1323,1049 | 747,3985,3724 | 748,1880,1621 | 749,3714,3459 | 750,1033,778 | 752,493,297 | 754,3315,3184 | 755,137,20 | 756,1334,1232 | 757,3624,3530 | 758,3609,3515 | 759,4039,3945 | 760,1141,1059 | 762,433,389 | 763,1569,1528 | 764,3763,3733

BATCH_RAW_INFO | 717,3146,2349 | 722,4050,3312 | 728,734,139 | 730,634,70 | 731,3029,2486 | 732,2672,2174 | 735,2989,2523 | 736,472,14 | 738,1095,641 | 740,618,193 | 741,818,434 | 743,510,147 | 745,3767,3466 | 746,1324,1049 | 747,3986,3724 | 748,1881,1621 | 749,3715,3459 | 750,1034,778 | 752,494,297 | 754,3316,3184 | 755,138,20 | 756,1335,1232 | 757,3625,3530 | 758,3610,3515 | 759,4040,3945 | 760,1142,1059 | 762,434,389 | 763,1570,1528 | 764,3764,3733

BATCH_RAW_INFO | 717,3147,2349 | 722,4051,3312 | 728,735,139 | 730,635,70 | 731,3030,2486 | 732,2673,2174 | 735,2990,2523 | 736,473,14 | 738,1096,641 | 740,619,193 | 741,819,434 | 743,511,147 | 745,3768,3466 | 746,1325,1049 | 747,3987,3724 | 748,1882,1621 | 749,3716,3459 | 750,1035,778 | 752,495,297 | 754,3317,3184 | 755,139,20 | 756,1336,1232 | 757,3626,3530 | 758,3611,3515 | 759,4041,3945 | 760,1143,1059 | 762,435,389 | 763,1571,1528 | 764,3765,3733

BATCH_RAW_INFO | 717,3148,2349 | 722,4052,3312 | 728,736,139 | 730,636,70 | 731,3031,2486 | 732,2674,2174 | 735,2991,2523 | 736,474,14 | 738,1097,641 | 740,620,193 | 741,820,434 | 743,512,147 | 745,3769,3466 | 746,1326,1049 | 747,3988,3724 | 748,1883,1621 | 749,3717,3459 | 750,1036,778 | 752,496,297 | 754,3318,3184 | 755,140,20 | 756,1337,1232 | 757,3627,3530 | 758,3612,3515 | 759,4042,3945 | 760,1144,1059 | 762,436,389 | 763,1572,1528 | 764,3766,3733

BATCH_RAW_INFO | 717,3149,2349 | 722,4053,3312 | 728,737,139 | 730,637,70 | 731,3032,2486 | 732,2675,2174 | 735,2992,2523 | 736,475,14 | 738,1098,641 | 740,621,193 | 741,821,434 | 743,513,147 | 745,3770,3466 | 746,1327,1049 | 747,3989,3724 | 748,1884,1621 | 749,3718,3459 | 750,1037,778 | 752,497,297 | 754,3319,3184 | 755,141,20 | 756,1338,1232 | 757,3628,3530 | 758,3613,3515 | 759,4043,3945 | 760,1145,1059 | 762,437,389 | 763,1573,1528 | 764,3767,3733

BATCH_RAW_INFO | 717,3150,2349 | 722,4054,3312 | 728,738,139 | 730,638,70 | 731,3033,2486 | 732,2676,2174 | 735,2993,2523 | 736,476,14 | 738,1099,641 | 740,622,193 | 741,822,434 | 743,514,147 | 745,3771,3466 | 746,1328,1049 | 747,3990,3724 | 748,1885,1621 | 749,3719,3459 | 750,1038,778 | 752,498,297 | 754,3320,3184 | 755,142,20 | 756,1339,1232 | 757,3629,3530 | 758,3614,3515 | 759,4044,3945 | 760,1146,1059 | 762,438,389 | 763,1574,1528 | 764,3768,3733

BATCH_RAW_INFO | 717,3151,2349 | 722,4055,3312 | 728,739,139 | 730,639,70 | 731,3034,2486 | 732,2677,2174 | 735,2994,2523 | 736,477,14 | 738,1100,641 | 740,623,193 | 741,823,434 | 743,515,147 | 745,3772,3466 | 746,1329,1049 | 747,3991,3724 | 748,1886,1621 | 749,3720,3459 | 750,1039,778 | 752,499,297 | 754,3321,3184 | 755,143,20 | 756,1340,1232 | 757,3630,3530 | 758,3615,3515 | 759,4045,3945 | 760,1147,1059 | 762,439,389 | 763,1575,1528 | 764,3769,3733

BATCH_RAW_INFO | 722,4056,3312 | 728,740,139 | 730,640,70 | 731,3035,2486 | 732,2678,2174 | 735,2995,2523 | 736,478,14 | 738,1101,641 | 740,624,193 | 741,824,434 | 743,516,147 | 745,3773,3466 | 746,1330,1049 | 747,3992,3724 | 748,1887,1621 | 749,3721,3459 | 750,1040,778 | 752,500,297 | 754,3322,3184 | 755,144,20 | 756,1341,1232 | 757,3631,3530 | 758,3616,3515 | 759,4046,3945 | 760,1148,1059 | 762,440,389 | 763,1576,1528 | 764,3770,3733

BATCH_RAW_INFO | 722,4057,3312 | 728,741,139 | 730,641,70 | 731,3036,2486 | 732,2679,2174 | 735,2996,2523 | 736,479,14 | 738,1102,641 | 740,625,193 | 741,825,434 | 743,517,147 | 745,3774,3466 | 746,1331,1049 | 747,3993,3724 | 748,1888,1621 | 749,3722,3459 | 750,1041,778 | 752,501,297 | 754,3323,3184 | 755,145,20 | 756,1342,1232 | 757,3632,3530 | 758,3617,3515 | 759,4047,3945 | 760,1149,1059 | 762,441,389 | 763,1577,1528 | 764,3771,3733

BATCH_RAW_INFO | 722,4058,3312 | 728,742,139 | 730,642,70 | 731,3037,2486 | 732,2680,2174 | 735,2997,2523 | 736,480,14 | 738,1103,641 | 740,626,193 | 741,826,434 | 743,518,147 | 745,3775,3466 | 746,1332,1049 | 747,3994,3724 | 748,1889,1621 | 749,3723,3459 | 750,1042,778 | 752,502,297 | 754,3324,3184 | 755,146,20 | 756,1343,1232 | 757,3633,3530 | 758,3618,3515 | 759,4048,3945 | 760,1150,1059 | 762,442,389 | 763,1578,1528 | 764,3772,3733

BATCH_RAW_INFO | 722,4059,3312 | 728,743,139 | 730,643,70 | 731,3038,2486 | 732,2681,2174 | 735,2998,2523 | 736,481,14 | 738,1104,641 | 740,627,193 | 741,827,434 | 743,519,147 | 745,3776,3466 | 746,1333,1049 | 747,3995,3724 | 748,1890,1621 | 749,3724,3459 | 750,1043,778 | 752,503,297 | 754,3325,3184 | 755,147,20 | 756,1344,1232 | 757,3634,3530 | 758,3619,3515 | 759,4049,3945 | 760,1151,1059 | 762,443,389 | 763,1579,1528 | 764,3773,3733

BATCH_RAW_INFO | 722,4060,3312 | 728,744,139 | 730,644,70 | 731,3039,2486 | 732,2682,2174 | 735,2999,2523 | 736,482,14 | 738,1105,641 | 740,628,193 | 741,828,434 | 743,520,147 | 745,3777,3466 | 746,1334,1049 | 747,3996,3724 | 748,1891,1621 | 749,3725,3459 | 750,1044,778 | 752,504,297 | 754,3326,3184 | 755,148,20 | 756,1345,1232 | 757,3635,3530 | 758,3620,3515 | 759,4050,3945 | 760,1152,1059 | 762,444,389 | 763,1580,1528 | 764,3774,3733

BATCH_RAW_INFO | 722,4061,3312 | 728,745,139 | 730,645,70 | 731,3040,2486 | 732,2683,2174 | 735,3000,2523 | 736,483,14 | 738,1106,641 | 740,629,193 | 741,829,434 | 743,521,147 | 745,3778,3466 | 746,1335,1049 | 747,3997,3724 | 748,1892,1621 | 749,3726,3459 | 750,1045,778 | 752,505,297 | 754,3327,3184 | 755,149,20 | 756,1346,1232 | 757,3636,3530 | 758,3621,3515 | 759,4051,3945 | 760,1153,1059 | 762,445,389 | 763,1581,1528 | 764,3775,3733

BATCH_RAW_INFO | 722,4062,3312 | 728,746,139 | 730,646,70 | 731,3041,2486 | 732,2684,2174 | 735,3001,2523 | 736,484,14 | 738,1107,641 | 740,630,193 | 741,830,434 | 743,522,147 | 745,3779,3466 | 746,1336,1049 | 747,3998,3724 | 748,1893,1621 | 749,3727,3459 | 750,1046,778 | 752,506,297 | 754,3328,3184 | 755,150,20 | 756,1347,1232 | 757,3637,3530 | 758,3622,3515 | 759,4052,3945 | 760,1154,1059 | 762,446,389 | 763,1582,1528 | 764,3776,3733

BATCH_RAW_INFO | 765,1264,1263

BATCH_RAW_INFO | 722,4063,3312 | 728,747,139 | 730,647,70 | 731,3042,2486 | 732,2685,2174 | 735,3002,2523 | 736,485,14 | 738,1108,641 | 740,631,193 | 741,831,434 | 743,523,147 | 745,3780,3466 | 746,1337,1049 | 747,3999,3724 | 748,1894,1621 | 749,3728,3459 | 750,1047,778 | 752,507,297 | 754,3329,3184 | 755,151,20 | 756,1348,1232 | 757,3638,3530 | 758,3623,3515 | 759,4053,3945 | 760,1155,1059 | 762,447,389 | 763,1583,1528 | 764,3777,3733 | 765,1265,1263

BATCH_RAW_INFO | 722,4064,3312 | 728,748,139 | 730,648,70 | 731,3043,2486 | 732,2686,2174 | 735,3003,2523 | 736,486,14 | 738,1109,641 | 740,632,193 | 741,832,434 | 743,524,147 | 745,3781,3466 | 746,1338,1049 | 747,4000,3724 | 748,1895,1621 | 749,3729,3459 | 750,1048,778 | 752,508,297 | 754,3330,3184 | 755,152,20 | 756,1349,1232 | 757,3639,3530 | 758,3624,3515 | 759,4054,3945 | 760,1156,1059 | 762,448,389 | 763,1584,1528 | 764,3778,3733 | 765,1266,1263

BATCH_RAW_INFO | 722,4065,3312 | 728,749,139 | 730,649,70 | 731,3044,2486 | 732,2687,2174 | 735,3004,2523 | 736,487,14 | 738,1110,641 | 740,633,193 | 741,833,434 | 743,525,147 | 745,3782,3466 | 746,1339,1049 | 747,4001,3724 | 748,1896,1621 | 749,3730,3459 | 750,1049,778 | 752,509,297 | 754,3331,3184 | 755,153,20 | 756,1350,1232 | 757,3640,3530 | 758,3625,3515 | 759,4055,3945 | 760,1157,1059 | 762,449,389 | 763,1585,1528 | 764,3779,3733 | 765,1267,1263

BATCH_RAW_INFO | 722,4066,3312 | 728,750,139 | 730,650,70 | 731,3045,2486 | 732,2688,2174 | 735,3005,2523 | 736,488,14 | 738,1111,641 | 740,634,193 | 741,834,434 | 743,526,147 | 745,3783,3466 | 746,1340,1049 | 747,4002,3724 | 748,1897,1621 | 749,3731,3459 | 750,1050,778 | 752,510,297 | 754,3332,3184 | 755,154,20 | 756,1351,1232 | 757,3641,3530 | 758,3626,3515 | 759,4056,3945 | 760,1158,1059 | 762,450,389 | 763,1586,1528 | 764,3780,3733 | 765,1268,1263

BATCH_RAW_INFO | 722,4067,3312 | 728,751,139 | 730,651,70 | 731,3046,2486 | 732,2689,2174 | 735,3006,2523 | 736,489,14 | 738,1112,641 | 740,635,193 | 741,835,434 | 743,527,147 | 745,3784,3466 | 746,1341,1049 | 747,4003,3724 | 748,1898,1621 | 749,3732,3459 | 750,1051,778 | 752,511,297 | 754,3333,3184 | 755,155,20 | 756,1352,1232 | 757,3642,3530 | 758,3627,3515 | 759,4057,3945 | 760,1159,1059 | 762,451,389 | 763,1587,1528 | 764,3781,3733 | 765,1269,1263

BATCH_RAW_INFO | 722,4068,3312 | 728,752,139 | 730,652,70 | 731,3047,2486 | 732,2690,2174 | 735,3007,2523 | 736,490,14 | 738,1113,641 | 740,636,193 | 741,836,434 | 743,528,147 | 745,3785,3466 | 746,1342,1049 | 747,4004,3724 | 748,1899,1621 | 749,3733,3459 | 750,1052,778 | 752,512,297 | 754,3334,3184 | 755,156,20 | 756,1353,1232 | 757,3643,3530 | 758,3628,3515 | 759,4058,3945 | 760,1160,1059 | 762,452,389 | 763,1588,1528 | 764,3782,3733 | 765,1270,1263

BATCH_RAW_INFO | 722,4069,3312 | 728,753,139 | 730,653,70 | 731,3048,2486 | 732,2691,2174 | 735,3008,2523 | 736,491,14 | 738,1114,641 | 740,637,193 | 741,837,434 | 743,529,147 | 745,3786,3466 | 746,1343,1049 | 747,4005,3724 | 748,1900,1621 | 749,3734,3459 | 750,1053,778 | 752,513,297 | 754,3335,3184 | 755,157,20 | 756,1354,1232 | 757,3644,3530 | 758,3629,3515 | 759,4059,3945 | 760,1161,1059 | 762,453,389 | 763,1589,1528 | 764,3783,3733 | 765,1271,1263

BATCH_RAW_INFO | 722,4070,3312 | 728,754,139 | 730,654,70 | 731,3049,2486 | 732,2692,2174 | 735,3009,2523 | 736,492,14 | 738,1115,641 | 740,638,193 | 741,838,434 | 743,530,147 | 745,3787,3466 | 746,1344,1049 | 747,4006,3724 | 748,1901,1621 | 749,3735,3459 | 750,1054,778 | 752,514,297 | 754,3336,3184 | 755,158,20 | 756,1355,1232 | 757,3645,3530 | 758,3630,3515 | 759,4060,3945 | 760,1162,1059 | 762,454,389 | 763,1590,1528 | 764,3784,3733 | 765,1272,1263

BATCH_RAW_INFO | 722,4071,3312 | 728,755,139 | 730,655,70 | 731,3050,2486 | 732,2693,2174 | 735,3010,2523 | 736,493,14 | 738,1116,641 | 740,639,193 | 741,839,434 | 743,531,147 | 745,3788,3466 | 746,1345,1049 | 747,4007,3724 | 748,1902,1621 | 749,3736,3459 | 750,1055,778 | 752,515,297 | 754,3337,3184 | 755,159,20 | 756,1356,1232 | 757,3646,3530 | 758,3631,3515 | 759,4061,3945 | 760,1163,1059 | 762,455,389 | 763,1591,1528 | 764,3785,3733 | 765,1273,1263

BATCH_RAW_INFO | 766,2274,2273

BATCH_RAW_INFO | 722,4072,3312 | 728,756,139 | 730,656,70 | 731,3051,2486 | 732,2694,2174 | 735,3011,2523 | 736,494,14 | 738,1117,641 | 740,640,193 | 741,840,434 | 743,532,147 | 745,3789,3466 | 746,1346,1049 | 747,4008,3724 | 748,1903,1621 | 749,3737,3459 | 750,1056,778 | 752,516,297 | 754,3338,3184 | 755,160,20 | 756,1357,1232 | 757,3647,3530 | 758,3632,3515 | 759,4062,3945 | 760,1164,1059 | 762,456,389 | 763,1592,1528 | 764,3786,3733 | 765,1274,1263 | 766,2275,2273

BATCH_RAW_INFO | 722,4073,3312 | 728,757,139 | 730,657,70 | 731,3052,2486 | 732,2695,2174 | 735,3012,2523 | 736,495,14 | 738,1118,641 | 740,641,193 | 741,841,434 | 743,533,147 | 745,3790,3466 | 746,1347,1049 | 747,4009,3724 | 748,1904,1621 | 749,3738,3459 | 750,1057,778 | 752,517,297 | 754,3339,3184 | 755,161,20 | 756,1358,1232 | 757,3648,3530 | 758,3633,3515 | 759,4063,3945 | 760,1165,1059 | 762,457,389 | 763,1593,1528 | 764,3787,3733 | 765,1275,1263 | 766,2276,2273

BATCH_RAW_INFO | 722,4074,3312 | 728,758,139 | 730,658,70 | 731,3053,2486 | 732,2696,2174 | 735,3013,2523 | 736,496,14 | 738,1119,641 | 740,642,193 | 741,842,434 | 743,534,147 | 745,3791,3466 | 746,1348,1049 | 747,4010,3724 | 748,1905,1621 | 749,3739,3459 | 750,1058,778 | 752,518,297 | 754,3340,3184 | 755,162,20 | 756,1359,1232 | 757,3649,3530 | 758,3634,3515 | 759,4064,3945 | 760,1166,1059 | 762,458,389 | 763,1594,1528 | 764,3788,3733 | 765,1276,1263 | 766,2277,2273

BATCH_RAW_INFO | 722,4075,3312 | 728,759,139 | 730,659,70 | 731,3054,2486 | 732,2697,2174 | 735,3014,2523 | 736,497,14 | 738,1120,641 | 740,643,193 | 741,843,434 | 743,535,147 | 745,3792,3466 | 746,1349,1049 | 747,4011,3724 | 748,1906,1621 | 749,3740,3459 | 750,1059,778 | 752,519,297 | 754,3341,3184 | 755,163,20 | 756,1360,1232 | 757,3650,3530 | 758,3635,3515 | 759,4065,3945 | 760,1167,1059 | 762,459,389 | 763,1595,1528 | 764,3789,3733 | 765,1277,1263 | 766,2278,2273

BATCH_RAW_INFO | 722,4076,3312 | 728,760,139 | 730,660,70 | 731,3055,2486 | 732,2698,2174 | 735,3015,2523 | 736,498,14 | 738,1121,641 | 740,644,193 | 741,844,434 | 743,536,147 | 745,3793,3466 | 746,1350,1049 | 747,4012,3724 | 748,1907,1621 | 749,3741,3459 | 750,1060,778 | 752,520,297 | 754,3342,3184 | 755,164,20 | 756,1361,1232 | 757,3651,3530 | 758,3636,3515 | 759,4066,3945 | 760,1168,1059 | 762,460,389 | 763,1596,1528 | 764,3790,3733 | 765,1278,1263 | 766,2279,2273

BATCH_RAW_INFO | 722,4077,3312 | 728,761,139 | 730,661,70 | 731,3056,2486 | 732,2699,2174 | 735,3016,2523 | 736,499,14 | 738,1122,641 | 740,645,193 | 741,845,434 | 743,537,147 | 745,3794,3466 | 746,1351,1049 | 747,4013,3724 | 748,1908,1621 | 749,3742,3459 | 750,1061,778 | 752,521,297 | 754,3343,3184 | 755,165,20 | 756,1362,1232 | 757,3652,3530 | 758,3637,3515 | 759,4067,3945 | 760,1169,1059 | 762,461,389 | 763,1597,1528 | 764,3791,3733 | 765,1279,1263 | 766,2280,2273

BATCH_RAW_INFO | 722,4078,3312 | 728,762,139 | 730,662,70 | 731,3057,2486 | 732,2700,2174 | 735,3017,2523 | 736,500,14 | 738,1123,641 | 740,646,193 | 741,846,434 | 743,538,147 | 745,3795,3466 | 746,1352,1049 | 747,4014,3724 | 748,1909,1621 | 749,3743,3459 | 750,1062,778 | 752,522,297 | 754,3344,3184 | 755,166,20 | 756,1363,1232 | 757,3653,3530 | 758,3638,3515 | 759,4068,3945 | 760,1170,1059 | 762,462,389 | 763,1598,1528 | 764,3792,3733 | 765,1280,1263 | 766,2281,2273

BATCH_RAW_INFO | 722,4079,3312 | 728,763,139 | 730,663,70 | 731,3058,2486 | 732,2701,2174 | 735,3018,2523 | 736,501,14 | 738,1124,641 | 740,647,193 | 741,847,434 | 743,539,147 | 745,3796,3466 | 746,1353,1049 | 747,4015,3724 | 748,1910,1621 | 749,3744,3459 | 750,1063,778 | 752,523,297 | 754,3345,3184 | 755,167,20 | 756,1364,1232 | 757,3654,3530 | 758,3639,3515 | 759,4069,3945 | 760,1171,1059 | 762,463,389 | 763,1599,1528 | 764,3793,3733 | 765,1281,1263 | 766,2282,2273

BATCH_RAW_INFO | 722,4080,3312 | 728,764,139 | 730,664,70 | 731,3059,2486 | 732,2702,2174 | 735,3019,2523 | 736,502,14 | 738,1125,641 | 740,648,193 | 741,848,434 | 743,540,147 | 745,3797,3466 | 746,1354,1049 | 747,4016,3724 | 748,1911,1621 | 749,3745,3459 | 750,1064,778 | 752,524,297 | 754,3346,3184 | 755,168,20 | 756,1365,1232 | 757,3655,3530 | 758,3640,3515 | 759,4070,3945 | 760,1172,1059 | 762,464,389 | 763,1600,1528 | 764,3794,3733 | 765,1282,1263 | 766,2283,2273

BATCH_RAW_INFO | 722,4081,3312 | 728,765,139 | 730,665,70 | 731,3060,2486 | 732,2703,2174 | 735,3020,2523 | 736,503,14 | 738,1126,641 | 740,649,193 | 741,849,434 | 743,541,147 | 745,3798,3466 | 746,1355,1049 | 747,4017,3724 | 748,1912,1621 | 749,3746,3459 | 750,1065,778 | 752,525,297 | 754,3347,3184 | 755,169,20 | 756,1366,1232 | 757,3656,3530 | 758,3641,3515 | 759,4071,3945 | 760,1173,1059 | 762,465,389 | 763,1601,1528 | 764,3795,3733 | 765,1283,1263 | 766,2284,2273

BATCH_RAW_INFO | 722,4082,3312 | 728,766,139 | 730,666,70 | 731,3061,2486 | 732,2704,2174 | 735,3021,2523 | 736,504,14 | 738,1127,641 | 740,650,193 | 741,850,434 | 743,542,147 | 745,3799,3466 | 746,1356,1049 | 747,4018,3724 | 748,1913,1621 | 749,3747,3459 | 750,1066,778 | 752,526,297 | 754,3348,3184 | 755,170,20 | 756,1367,1232 | 757,3657,3530 | 758,3642,3515 | 759,4072,3945 | 760,1174,1059 | 762,466,389 | 763,1602,1528 | 764,3796,3733 | 765,1284,1263 | 766,2285,2273

BATCH_RAW_INFO | 722,4083,3312 | 728,767,139 | 730,667,70 | 731,3062,2486 | 732,2705,2174 | 735,3022,2523 | 736,505,14 | 738,1128,641 | 740,651,193 | 741,851,434 | 743,543,147 | 745,3800,3466 | 746,1357,1049 | 747,4019,3724 | 748,1914,1621 | 749,3748,3459 | 750,1067,778 | 752,527,297 | 754,3349,3184 | 755,171,20 | 756,1368,1232 | 757,3658,3530 | 758,3643,3515 | 759,4073,3945 | 760,1175,1059 | 762,467,389 | 763,1603,1528 | 764,3797,3733 | 765,1285,1263 | 766,2286,2273

BATCH_RAW_INFO | 722,4084,3312 | 728,768,139 | 730,668,70 | 731,3063,2486 | 732,2706,2174 | 735,3023,2523 | 736,506,14 | 738,1129,641 | 740,652,193 | 741,852,434 | 743,544,147 | 745,3801,3466 | 746,1358,1049 | 747,4020,3724 | 748,1915,1621 | 749,3749,3459 | 750,1068,778 | 752,528,297 | 754,3350,3184 | 755,172,20 | 756,1369,1232 | 757,3659,3530 | 758,3644,3515 | 759,4074,3945 | 760,1176,1059 | 762,468,389 | 763,1604,1528 | 764,3798,3733 | 765,1286,1263 | 766,2287,2273

BATCH_RAW_INFO | 722,4085,3312 | 728,769,139 | 730,669,70 | 731,3064,2486 | 732,2707,2174 | 735,3024,2523 | 736,507,14 | 738,1130,641 | 740,653,193 | 741,853,434 | 743,545,147 | 745,3802,3466 | 746,1359,1049 | 747,4021,3724 | 748,1916,1621 | 749,3750,3459 | 750,1069,778 | 752,529,297 | 754,3351,3184 | 755,173,20 | 756,1370,1232 | 757,3660,3530 | 758,3645,3515 | 759,4075,3945 | 760,1177,1059 | 762,469,389 | 763,1605,1528 | 764,3799,3733 | 765,1287,1263 | 766,2288,2273

BATCH_RAW_INFO | 722,4086,3312 | 728,770,139 | 730,670,70 | 731,3065,2486 | 732,2708,2174 | 735,3025,2523 | 736,508,14 | 738,1131,641 | 740,654,193 | 741,854,434 | 743,546,147 | 745,3803,3466 | 746,1360,1049 | 747,4022,3724 | 748,1917,1621 | 749,3751,3459 | 750,1070,778 | 752,530,297 | 754,3352,3184 | 755,174,20 | 756,1371,1232 | 757,3661,3530 | 758,3646,3515 | 759,4076,3945 | 760,1178,1059 | 762,470,389 | 763,1606,1528 | 764,3800,3733 | 765,1288,1263 | 766,2289,2273

BATCH_RAW_INFO | 722,4087,3312 | 728,771,139 | 730,671,70 | 731,3066,2486 | 735,3026,2523 | 736,509,14 | 738,1132,641 | 740,655,193 | 741,855,434 | 743,547,147 | 745,3804,3466 | 746,1361,1049 | 747,4023,3724 | 748,1918,1621 | 749,3752,3459 | 750,1071,778 | 752,531,297 | 754,3353,3184 | 755,175,20 | 756,1372,1232 | 757,3662,3530 | 758,3647,3515 | 759,4077,3945 | 760,1179,1059 | 762,471,389 | 763,1607,1528 | 764,3801,3733 | 765,1289,1263 | 766,2290,2273

BATCH_RAW_INFO | 722,4088,3312 | 728,772,139 | 730,672,70 | 731,3067,2486 | 735,3027,2523 | 736,510,14 | 738,1133,641 | 740,656,193 | 741,856,434 | 743,548,147 | 745,3805,3466 | 746,1362,1049 | 747,4024,3724 | 748,1919,1621 | 749,3753,3459 | 750,1072,778 | 752,532,297 | 754,3354,3184 | 755,176,20 | 756,1373,1232 | 757,3663,3530 | 758,3648,3515 | 759,4078,3945 | 760,1180,1059 | 762,472,389 | 763,1608,1528 | 764,3802,3733 | 765,1290,1263 | 766,2291,2273

BATCH_RAW_INFO | 722,4089,3312 | 728,773,139 | 730,673,70 | 731,3068,2486 | 735,3028,2523 | 736,511,14 | 738,1134,641 | 740,657,193 | 741,857,434 | 743,549,147 | 745,3806,3466 | 746,1363,1049 | 747,4025,3724 | 748,1920,1621 | 749,3754,3459 | 750,1073,778 | 752,533,297 | 754,3355,3184 | 755,177,20 | 756,1374,1232 | 757,3664,3530 | 758,3649,3515 | 759,4079,3945 | 760,1181,1059 | 762,473,389 | 763,1609,1528 | 764,3803,3733 | 765,1291,1263 | 766,2292,2273

BATCH_RAW_INFO | 767,1757,1756

BATCH_RAW_INFO | 768,25,24

BATCH_RAW_INFO | 722,4090,3312 | 728,774,139 | 730,674,70 | 731,3069,2486 | 735,3029,2523 | 736,512,14 | 738,1135,641 | 740,658,193 | 741,858,434 | 743,550,147 | 745,3807,3466 | 746,1364,1049 | 747,4026,3724 | 748,1921,1621 | 749,3755,3459 | 750,1074,778 | 752,534,297 | 754,3356,3184 | 755,178,20 | 756,1375,1232 | 757,3665,3530 | 758,3650,3515 | 759,4080,3945 | 760,1182,1059 | 762,474,389 | 763,1610,1528 | 764,3804,3733 | 765,1292,1263 | 766,2293,2273 | 767,1758,1756 | 768,26,24

BATCH_RAW_INFO | 722,4091,3312 | 728,775,139 | 730,675,70 | 731,3070,2486 | 735,3030,2523 | 736,513,14 | 738,1136,641 | 740,659,193 | 741,859,434 | 743,551,147 | 745,3808,3466 | 746,1365,1049 | 747,4027,3724 | 748,1922,1621 | 749,3756,3459 | 750,1075,778 | 752,535,297 | 754,3357,3184 | 755,179,20 | 756,1376,1232 | 757,3666,3530 | 758,3651,3515 | 759,4081,3945 | 760,1183,1059 | 762,475,389 | 763,1611,1528 | 764,3805,3733 | 765,1293,1263 | 766,2294,2273 | 767,1759,1756 | 768,27,24

BATCH_RAW_INFO | 722,4092,3312 | 728,776,139 | 730,676,70 | 731,3071,2486 | 735,3031,2523 | 736,514,14 | 738,1137,641 | 740,660,193 | 741,860,434 | 743,552,147 | 745,3809,3466 | 746,1366,1049 | 747,4028,3724 | 748,1923,1621 | 749,3757,3459 | 750,1076,778 | 752,536,297 | 754,3358,3184 | 755,180,20 | 756,1377,1232 | 757,3667,3530 | 758,3652,3515 | 759,4082,3945 | 760,1184,1059 | 762,476,389 | 763,1612,1528 | 764,3806,3733 | 765,1294,1263 | 766,2295,2273 | 767,1760,1756 | 768,28,24

BATCH_RAW_INFO | 722,4093,3312 | 728,777,139 | 730,677,70 | 731,3072,2486 | 735,3032,2523 | 736,515,14 | 738,1138,641 | 740,661,193 | 741,861,434 | 743,553,147 | 745,3810,3466 | 746,1367,1049 | 747,4029,3724 | 748,1924,1621 | 749,3758,3459 | 750,1077,778 | 752,537,297 | 754,3359,3184 | 755,181,20 | 756,1378,1232 | 757,3668,3530 | 758,3653,3515 | 759,4083,3945 | 760,1185,1059 | 762,477,389 | 763,1613,1528 | 764,3807,3733 | 765,1295,1263 | 766,2296,2273 | 767,1761,1756 | 768,29,24

BATCH_RAW_INFO | 722,4094,3312 | 728,778,139 | 730,678,70 | 731,3073,2486 | 735,3033,2523 | 736,516,14 | 738,1139,641 | 740,662,193 | 741,862,434 | 743,554,147 | 745,3811,3466 | 746,1368,1049 | 747,4030,3724 | 748,1925,1621 | 749,3759,3459 | 750,1078,778 | 752,538,297 | 754,3360,3184 | 755,182,20 | 756,1379,1232 | 757,3669,3530 | 758,3654,3515 | 759,4084,3945 | 760,1186,1059 | 762,478,389 | 763,1614,1528 | 764,3808,3733 | 765,1296,1263 | 766,2297,2273 | 767,1762,1756 | 768,30,24

BATCH_RAW_INFO | 722,4095,3312 | 728,779,139 | 730,679,70 | 731,3074,2486 | 735,3034,2523 | 736,517,14 | 738,1140,641 | 740,663,193 | 741,863,434 | 743,555,147 | 745,3812,3466 | 746,1369,1049 | 747,4031,3724 | 748,1926,1621 | 749,3760,3459 | 750,1079,778 | 752,539,297 | 754,3361,3184 | 755,183,20 | 756,1380,1232 | 757,3670,3530 | 758,3655,3515 | 759,4085,3945 | 760,1187,1059 | 762,479,389 | 763,1615,1528 | 764,3809,3733 | 765,1297,1263 | 766,2298,2273 | 767,1763,1756 | 768,31,24

BATCH_RAW_INFO | 728,780,139 | 730,680,70 | 731,3075,2486 | 735,3035,2523 | 736,518,14 | 738,1141,641 | 740,664,193 | 741,864,434 | 743,556,147 | 745,3813,3466 | 746,1370,1049 | 747,4032,3724 | 748,1927,1621 | 749,3761,3459 | 750,1080,778 | 752,540,297 | 754,3362,3184 | 755,184,20 | 756,1381,1232 | 757,3671,3530 | 758,3656,3515 | 759,4086,3945 | 760,1188,1059 | 762,480,389 | 763,1616,1528 | 764,3810,3733 | 765,1298,1263 | 766,2299,2273 | 767,1764,1756 | 768,32,24

BATCH_RAW_INFO | 728,781,139 | 730,681,70 | 731,3076,2486 | 735,3036,2523 | 736,519,14 | 738,1142,641 | 740,665,193 | 741,865,434 | 743,557,147 | 745,3814,3466 | 746,1371,1049 | 747,4033,3724 | 748,1928,1621 | 749,3762,3459 | 750,1081,778 | 752,541,297 | 754,3363,3184 | 755,185,20 | 756,1382,1232 | 757,3672,3530 | 758,3657,3515 | 759,4087,3945 | 760,1189,1059 | 762,481,389 | 763,1617,1528 | 764,3811,3733 | 765,1299,1263 | 766,2300,2273 | 767,1765,1756 | 768,33,24

BATCH_RAW_INFO | 728,782,139 | 730,682,70 | 731,3077,2486 | 735,3037,2523 | 736,520,14 | 738,1143,641 | 740,666,193 | 741,866,434 | 743,558,147 | 745,3815,3466 | 746,1372,1049 | 747,4034,3724 | 748,1929,1621 | 749,3763,3459 | 750,1082,778 | 752,542,297 | 754,3364,3184 | 755,186,20 | 756,1383,1232 | 757,3673,3530 | 758,3658,3515 | 759,4088,3945 | 760,1190,1059 | 762,482,389 | 763,1618,1528 | 764,3812,3733 | 765,1300,1263 | 766,2301,2273 | 767,1766,1756 | 768,34,24

BATCH_RAW_INFO | 728,783,139 | 730,683,70 | 731,3078,2486 | 735,3038,2523 | 736,521,14 | 738,1144,641 | 740,667,193 | 741,867,434 | 743,559,147 | 745,3816,3466 | 746,1373,1049 | 747,4035,3724 | 748,1930,1621 | 749,3764,3459 | 750,1083,778 | 752,543,297 | 754,3365,3184 | 755,187,20 | 756,1384,1232 | 757,3674,3530 | 758,3659,3515 | 759,4089,3945 | 760,1191,1059 | 762,483,389 | 763,1619,1528 | 764,3813,3733 | 765,1301,1263 | 766,2302,2273 | 767,1767,1756 | 768,35,24

BATCH_RAW_INFO | 728,784,139 | 730,684,70 | 731,3079,2486 | 735,3039,2523 | 736,522,14 | 738,1145,641 | 740,668,193 | 741,868,434 | 743,560,147 | 745,3817,3466 | 746,1374,1049 | 747,4036,3724 | 748,1931,1621 | 749,3765,3459 | 750,1084,778 | 752,544,297 | 754,3366,3184 | 755,188,20 | 756,1385,1232 | 757,3675,3530 | 758,3660,3515 | 759,4090,3945 | 760,1192,1059 | 762,484,389 | 763,1620,1528 | 764,3814,3733 | 765,1302,1263 | 766,2303,2273 | 767,1768,1756 | 768,36,24

BATCH_RAW_INFO | 728,785,139 | 731,3080,2486 | 735,3040,2523 | 736,523,14 | 738,1146,641 | 740,669,193 | 741,869,434 | 743,561,147 | 745,3818,3466 | 746,1375,1049 | 747,4037,3724 | 748,1932,1621 | 749,3766,3459 | 750,1085,778 | 752,545,297 | 754,3367,3184 | 755,189,20 | 756,1386,1232 | 757,3676,3530 | 758,3661,3515 | 759,4091,3945 | 760,1193,1059 | 762,485,389 | 763,1621,1528 | 764,3815,3733 | 765,1303,1263 | 766,2304,2273 | 767,1769,1756 | 768,37,24

BATCH_RAW_INFO | 728,786,139 | 731,3081,2486 | 735,3041,2523 | 736,524,14 | 738,1147,641 | 740,670,193 | 741,870,434 | 743,562,147 | 745,3819,3466 | 746,1376,1049 | 747,4038,3724 | 748,1933,1621 | 749,3767,3459 | 750,1086,778 | 752,546,297 | 754,3368,3184 | 755,190,20 | 756,1387,1232 | 757,3677,3530 | 758,3662,3515 | 759,4092,3945 | 760,1194,1059 | 762,486,389 | 763,1622,1528 | 764,3816,3733 | 765,1304,1263 | 766,2305,2273 | 767,1770,1756 | 768,38,24

BATCH_RAW_INFO | 728,787,139 | 731,3082,2486 | 735,3042,2523 | 736,525,14 | 738,1148,641 | 740,671,193 | 741,871,434 | 743,563,147 | 745,3820,3466 | 746,1377,1049 | 747,4039,3724 | 748,1934,1621 | 749,3768,3459 | 750,1087,778 | 752,547,297 | 754,3369,3184 | 755,191,20 | 756,1388,1232 | 757,3678,3530 | 758,3663,3515 | 759,4093,3945 | 760,1195,1059 | 762,487,389 | 763,1623,1528 | 764,3817,3733 | 765,1305,1263 | 766,2306,2273 | 767,1771,1756 | 768,39,24

BATCH_RAW_INFO | 728,788,139 | 731,3083,2486 | 735,3043,2523 | 736,526,14 | 738,1149,641 | 740,672,193 | 741,872,434 | 743,564,147 | 745,3821,3466 | 746,1378,1049 | 747,4040,3724 | 748,1935,1621 | 749,3769,3459 | 750,1088,778 | 752,548,297 | 754,3370,3184 | 755,192,20 | 756,1389,1232 | 757,3679,3530 | 758,3664,3515 | 759,4094,3945 | 760,1196,1059 | 762,488,389 | 763,1624,1528 | 764,3818,3733 | 765,1306,1263 | 766,2307,2273 | 767,1772,1756 | 768,40,24

BATCH_RAW_INFO | 728,789,139 | 731,3084,2486 | 735,3044,2523 | 736,527,14 | 738,1150,641 | 740,673,193 | 741,873,434 | 743,565,147 | 745,3822,3466 | 746,1379,1049 | 747,4041,3724 | 748,1936,1621 | 749,3770,3459 | 750,1089,778 | 752,549,297 | 754,3371,3184 | 755,193,20 | 756,1390,1232 | 757,3680,3530 | 758,3665,3515 | 759,4095,3945 | 760,1197,1059 | 762,489,389 | 763,1625,1528 | 764,3819,3733 | 765,1307,1263 | 766,2308,2273 | 767,1773,1756 | 768,41,24

BATCH_RAW_INFO | 728,790,139 | 731,3085,2486 | 735,3045,2523 | 736,528,14 | 738,1151,641 | 740,674,193 | 741,874,434 | 743,566,147 | 745,3823,3466 | 746,1380,1049 | 747,4042,3724 | 748,1937,1621 | 749,3771,3459 | 750,1090,778 | 752,550,297 | 754,3372,3184 | 755,194,20 | 756,1391,1232 | 757,3681,3530 | 758,3666,3515 | 760,1198,1059 | 762,490,389 | 763,1626,1528 | 764,3820,3733 | 765,1308,1263 | 766,2309,2273 | 767,1774,1756 | 768,42,24

BATCH_RAW_INFO | 728,791,139 | 731,3086,2486 | 735,3046,2523 | 736,529,14 | 738,1152,641 | 740,675,193 | 741,875,434 | 743,567,147 | 745,3824,3466 | 746,1381,1049 | 747,4043,3724 | 748,1938,1621 | 749,3772,3459 | 750,1091,778 | 752,551,297 | 754,3373,3184 | 755,195,20 | 756,1392,1232 | 757,3682,3530 | 758,3667,3515 | 760,1199,1059 | 762,491,389 | 763,1627,1528 | 764,3821,3733 | 765,1309,1263 | 766,2310,2273 | 767,1775,1756 | 768,43,24

BATCH_RAW_INFO | 728,792,139 | 731,3087,2486 | 735,3047,2523 | 736,530,14 | 738,1153,641 | 740,676,193 | 741,876,434 | 745,3825,3466 | 746,1382,1049 | 747,4044,3724 | 748,1939,1621 | 749,3773,3459 | 750,1092,778 | 752,552,297 | 754,3374,3184 | 755,196,20 | 756,1393,1232 | 757,3683,3530 | 758,3668,3515 | 760,1200,1059 | 762,492,389 | 763,1628,1528 | 764,3822,3733 | 765,1310,1263 | 766,2311,2273 | 767,1776,1756 | 768,44,24

BATCH_RAW_INFO | 728,793,139 | 731,3088,2486 | 735,3048,2523 | 736,531,14 | 738,1154,641 | 740,677,193 | 741,877,434 | 745,3826,3466 | 746,1383,1049 | 747,4045,3724 | 748,1940,1621 | 749,3774,3459 | 750,1093,778 | 752,553,297 | 754,3375,3184 | 755,197,20 | 756,1394,1232 | 757,3684,3530 | 758,3669,3515 | 760,1201,1059 | 762,493,389 | 763,1629,1528 | 764,3823,3733 | 765,1311,1263 | 766,2312,2273 | 767,1777,1756 | 768,45,24

BATCH_RAW_INFO | 728,794,139 | 731,3089,2486 | 735,3049,2523 | 736,532,14 | 738,1155,641 | 740,678,193 | 741,878,434 | 745,3827,3466 | 746,1384,1049 | 747,4046,3724 | 748,1941,1621 | 749,3775,3459 | 750,1094,778 | 752,554,297 | 754,3376,3184 | 755,198,20 | 756,1395,1232 | 757,3685,3530 | 758,3670,3515 | 760,1202,1059 | 762,494,389 | 763,1630,1528 | 764,3824,3733 | 765,1312,1263 | 766,2313,2273 | 767,1778,1756 | 768,46,24

BATCH_RAW_INFO | 728,795,139 | 731,3090,2486 | 735,3050,2523 | 736,533,14 | 738,1156,641 | 740,679,193 | 741,879,434 | 745,3828,3466 | 746,1385,1049 | 747,4047,3724 | 748,1942,1621 | 749,3776,3459 | 750,1095,778 | 752,555,297 | 754,3377,3184 | 755,199,20 | 756,1396,1232 | 757,3686,3530 | 758,3671,3515 | 760,1203,1059 | 762,495,389 | 763,1631,1528 | 764,3825,3733 | 765,1313,1263 | 766,2314,2273 | 767,1779,1756 | 768,47,24

BATCH_RAW_INFO | 728,796,139 | 731,3091,2486 | 735,3051,2523 | 736,534,14 | 738,1157,641 | 740,680,193 | 741,880,434 | 745,3829,3466 | 746,1386,1049 | 747,4048,3724 | 748,1943,1621 | 749,3777,3459 | 750,1096,778 | 752,556,297 | 754,3378,3184 | 755,200,20 | 756,1397,1232 | 757,3687,3530 | 758,3672,3515 | 760,1204,1059 | 762,496,389 | 763,1632,1528 | 764,3826,3733 | 765,1314,1263 | 766,2315,2273 | 767,1780,1756 | 768,48,24

BATCH_RAW_INFO | 728,797,139 | 731,3092,2486 | 735,3052,2523 | 736,535,14 | 738,1158,641 | 740,681,193 | 741,881,434 | 745,3830,3466 | 746,1387,1049 | 747,4049,3724 | 748,1944,1621 | 749,3778,3459 | 750,1097,778 | 752,557,297 | 754,3379,3184 | 755,201,20 | 756,1398,1232 | 757,3688,3530 | 758,3673,3515 | 760,1205,1059 | 762,497,389 | 763,1633,1528 | 764,3827,3733 | 765,1315,1263 | 766,2316,2273 | 767,1781,1756 | 768,49,24

BATCH_RAW_INFO | 728,798,139 | 731,3093,2486 | 735,3053,2523 | 736,536,14 | 738,1159,641 | 740,682,193 | 741,882,434 | 745,3831,3466 | 746,1388,1049 | 747,4050,3724 | 748,1945,1621 | 749,3779,3459 | 750,1098,778 | 752,558,297 | 754,3380,3184 | 755,202,20 | 756,1399,1232 | 757,3689,3530 | 758,3674,3515 | 760,1206,1059 | 762,498,389 | 763,1634,1528 | 764,3828,3733 | 765,1316,1263 | 766,2317,2273 | 767,1782,1756 | 768,50,24

BATCH_RAW_INFO | 728,799,139 | 731,3094,2486 | 735,3054,2523 | 736,537,14 | 738,1160,641 | 740,683,193 | 741,883,434 | 745,3832,3466 | 746,1389,1049 | 747,4051,3724 | 748,1946,1621 | 749,3780,3459 | 750,1099,778 | 752,559,297 | 754,3381,3184 | 755,203,20 | 756,1400,1232 | 757,3690,3530 | 758,3675,3515 | 760,1207,1059 | 762,499,389 | 763,1635,1528 | 764,3829,3733 | 765,1317,1263 | 766,2318,2273 | 767,1783,1756 | 768,51,24

BATCH_RAW_INFO | 728,800,139 | 731,3095,2486 | 735,3055,2523 | 736,538,14 | 738,1161,641 | 740,684,193 | 741,884,434 | 745,3833,3466 | 746,1390,1049 | 747,4052,3724 | 748,1947,1621 | 749,3781,3459 | 750,1100,778 | 752,560,297 | 754,3382,3184 | 755,204,20 | 756,1401,1232 | 757,3691,3530 | 758,3676,3515 | 760,1208,1059 | 762,500,389 | 763,1636,1528 | 764,3830,3733 | 765,1318,1263 | 766,2319,2273 | 767,1784,1756 | 768,52,24

BATCH_RAW_INFO | 728,801,139 | 731,3096,2486 | 735,3056,2523 | 736,539,14 | 738,1162,641 | 740,685,193 | 741,885,434 | 745,3834,3466 | 746,1391,1049 | 747,4053,3724 | 748,1948,1621 | 749,3782,3459 | 750,1101,778 | 752,561,297 | 754,3383,3184 | 755,205,20 | 756,1402,1232 | 757,3692,3530 | 758,3677,3515 | 760,1209,1059 | 762,501,389 | 763,1637,1528 | 764,3831,3733 | 765,1319,1263 | 766,2320,2273 | 767,1785,1756 | 768,53,24

BATCH_RAW_INFO | 728,802,139 | 731,3097,2486 | 735,3057,2523 | 736,540,14 | 738,1163,641 | 740,686,193 | 741,886,434 | 745,3835,3466 | 746,1392,1049 | 747,4054,3724 | 748,1949,1621 | 749,3783,3459 | 750,1102,778 | 752,562,297 | 754,3384,3184 | 755,206,20 | 756,1403,1232 | 757,3693,3530 | 758,3678,3515 | 760,1210,1059 | 762,502,389 | 763,1638,1528 | 764,3832,3733 | 765,1320,1263 | 766,2321,2273 | 767,1786,1756 | 768,54,24

BATCH_RAW_INFO | 728,803,139 | 731,3098,2486 | 735,3058,2523 | 736,541,14 | 738,1164,641 | 740,687,193 | 741,887,434 | 745,3836,3466 | 746,1393,1049 | 747,4055,3724 | 748,1950,1621 | 749,3784,3459 | 750,1103,778 | 752,563,297 | 754,3385,3184 | 755,207,20 | 756,1404,1232 | 757,3694,3530 | 758,3679,3515 | 760,1211,1059 | 762,503,389 | 763,1639,1528 | 764,3833,3733 | 765,1321,1263 | 766,2322,2273 | 767,1787,1756 | 768,55,24

BATCH_RAW_INFO | 728,804,139 | 731,3099,2486 | 735,3059,2523 | 736,542,14 | 738,1165,641 | 740,688,193 | 741,888,434 | 745,3837,3466 | 746,1394,1049 | 747,4056,3724 | 748,1951,1621 | 749,3785,3459 | 750,1104,778 | 752,564,297 | 754,3386,3184 | 755,208,20 | 756,1405,1232 | 757,3695,3530 | 758,3680,3515 | 760,1212,1059 | 762,504,389 | 763,1640,1528 | 764,3834,3733 | 765,1322,1263 | 766,2323,2273 | 767,1788,1756 | 768,56,24

BATCH_RAW_INFO | 728,805,139 | 731,3100,2486 | 735,3060,2523 | 736,543,14 | 738,1166,641 | 740,689,193 | 741,889,434 | 745,3838,3466 | 746,1395,1049 | 747,4057,3724 | 748,1952,1621 | 749,3786,3459 | 750,1105,778 | 752,565,297 | 754,3387,3184 | 755,209,20 | 756,1406,1232 | 757,3696,3530 | 758,3681,3515 | 760,1213,1059 | 762,505,389 | 763,1641,1528 | 764,3835,3733 | 765,1323,1263 | 766,2324,2273 | 767,1789,1756 | 768,57,24

BATCH_RAW_INFO | 728,806,139 | 731,3101,2486 | 735,3061,2523 | 736,544,14 | 738,1167,641 | 740,690,193 | 741,890,434 | 745,3839,3466 | 746,1396,1049 | 747,4058,3724 | 748,1953,1621 | 749,3787,3459 | 750,1106,778 | 752,566,297 | 754,3388,3184 | 755,210,20 | 756,1407,1232 | 757,3697,3530 | 758,3682,3515 | 760,1214,1059 | 762,506,389 | 763,1642,1528 | 764,3836,3733 | 765,1324,1263 | 766,2325,2273 | 767,1790,1756 | 768,58,24

BATCH_RAW_INFO | 728,807,139 | 731,3102,2486 | 735,3062,2523 | 736,545,14 | 738,1168,641 | 740,691,193 | 741,891,434 | 745,3840,3466 | 746,1397,1049 | 747,4059,3724 | 748,1954,1621 | 749,3788,3459 | 750,1107,778 | 752,567,297 | 754,3389,3184 | 755,211,20 | 756,1408,1232 | 757,3698,3530 | 758,3683,3515 | 760,1215,1059 | 762,507,389 | 763,1643,1528 | 764,3837,3733 | 765,1325,1263 | 766,2326,2273 | 767,1791,1756 | 768,59,24

BATCH_RAW_INFO | 728,808,139 | 731,3103,2486 | 735,3063,2523 | 736,546,14 | 738,1169,641 | 740,692,193 | 741,892,434 | 745,3841,3466 | 746,1398,1049 | 747,4060,3724 | 748,1955,1621 | 749,3789,3459 | 750,1108,778 | 752,568,297 | 754,3390,3184 | 755,212,20 | 756,1409,1232 | 757,3699,3530 | 758,3684,3515 | 760,1216,1059 | 762,508,389 | 763,1644,1528 | 764,3838,3733 | 765,1326,1263 | 766,2327,2273 | 767,1792,1756 | 768,60,24

BATCH_RAW_INFO | 728,809,139 | 731,3104,2486 | 735,3064,2523 | 736,547,14 | 738,1170,641 | 740,693,193 | 741,893,434 | 745,3842,3466 | 746,1399,1049 | 747,4061,3724 | 748,1956,1621 | 749,3790,3459 | 750,1109,778 | 752,569,297 | 754,3391,3184 | 755,213,20 | 756,1410,1232 | 757,3700,3530 | 758,3685,3515 | 760,1217,1059 | 762,509,389 | 763,1645,1528 | 764,3839,3733 | 765,1327,1263 | 766,2328,2273 | 767,1793,1756 | 768,61,24

BATCH_RAW_INFO | 728,810,139 | 731,3105,2486 | 735,3065,2523 | 736,548,14 | 738,1171,641 | 740,694,193 | 741,894,434 | 745,3843,3466 | 746,1400,1049 | 747,4062,3724 | 748,1957,1621 | 749,3791,3459 | 750,1110,778 | 752,570,297 | 754,3392,3184 | 755,214,20 | 756,1411,1232 | 757,3701,3530 | 758,3686,3515 | 760,1218,1059 | 762,510,389 | 763,1646,1528 | 764,3840,3733 | 765,1328,1263 | 766,2329,2273 | 767,1794,1756 | 768,62,24

BATCH_RAW_INFO | 728,811,139 | 731,3106,2486 | 735,3066,2523 | 736,549,14 | 738,1172,641 | 740,695,193 | 741,895,434 | 745,3844,3466 | 746,1401,1049 | 747,4063,3724 | 748,1958,1621 | 749,3792,3459 | 750,1111,778 | 752,571,297 | 754,3393,3184 | 755,215,20 | 756,1412,1232 | 757,3702,3530 | 758,3687,3515 | 760,1219,1059 | 762,511,389 | 763,1647,1528 | 764,3841,3733 | 765,1329,1263 | 766,2330,2273 | 767,1795,1756 | 768,63,24

BATCH_RAW_INFO | 728,812,139 | 731,3107,2486 | 735,3067,2523 | 736,550,14 | 738,1173,641 | 740,696,193 | 741,896,434 | 745,3845,3466 | 746,1402,1049 | 747,4064,3724 | 748,1959,1621 | 749,3793,3459 | 750,1112,778 | 752,572,297 | 754,3394,3184 | 755,216,20 | 756,1413,1232 | 757,3703,3530 | 758,3688,3515 | 760,1220,1059 | 762,512,389 | 763,1648,1528 | 764,3842,3733 | 765,1330,1263 | 766,2331,2273 | 767,1796,1756 | 768,64,24

BATCH_RAW_INFO | 728,813,139 | 731,3108,2486 | 735,3068,2523 | 736,551,14 | 738,1174,641 | 740,697,193 | 741,897,434 | 745,3846,3466 | 746,1403,1049 | 747,4065,3724 | 748,1960,1621 | 749,3794,3459 | 750,1113,778 | 752,573,297 | 754,3395,3184 | 755,217,20 | 756,1414,1232 | 757,3704,3530 | 758,3689,3515 | 760,1221,1059 | 762,513,389 | 763,1649,1528 | 764,3843,3733 | 765,1331,1263 | 766,2332,2273 | 767,1797,1756 | 768,65,24

BATCH_RAW_INFO | 728,814,139 | 731,3109,2486 | 735,3069,2523 | 736,552,14 | 738,1175,641 | 740,698,193 | 741,898,434 | 745,3847,3466 | 746,1404,1049 | 747,4066,3724 | 748,1961,1621 | 749,3795,3459 | 750,1114,778 | 752,574,297 | 754,3396,3184 | 755,218,20 | 756,1415,1232 | 757,3705,3530 | 758,3690,3515 | 760,1222,1059 | 762,514,389 | 763,1650,1528 | 764,3844,3733 | 765,1332,1263 | 766,2333,2273 | 767,1798,1756 | 768,66,24

BATCH_RAW_INFO | 728,815,139 | 731,3110,2486 | 735,3070,2523 | 736,553,14 | 738,1176,641 | 740,699,193 | 741,899,434 | 745,3848,3466 | 746,1405,1049 | 747,4067,3724 | 748,1962,1621 | 749,3796,3459 | 750,1115,778 | 752,575,297 | 754,3397,3184 | 755,219,20 | 756,1416,1232 | 757,3706,3530 | 758,3691,3515 | 760,1223,1059 | 762,515,389 | 763,1651,1528 | 764,3845,3733 | 765,1333,1263 | 766,2334,2273 | 767,1799,1756 | 768,67,24

BATCH_RAW_INFO | 728,816,139 | 731,3111,2486 | 735,3071,2523 | 736,554,14 | 738,1177,641 | 740,700,193 | 741,900,434 | 745,3849,3466 | 746,1406,1049 | 747,4068,3724 | 748,1963,1621 | 749,3797,3459 | 750,1116,778 | 752,576,297 | 754,3398,3184 | 755,220,20 | 756,1417,1232 | 757,3707,3530 | 758,3692,3515 | 760,1224,1059 | 762,516,389 | 763,1652,1528 | 764,3846,3733 | 765,1334,1263 | 766,2335,2273 | 767,1800,1756 | 768,68,24

BATCH_RAW_INFO | 728,817,139 | 731,3112,2486 | 735,3072,2523 | 736,555,14 | 738,1178,641 | 740,701,193 | 741,901,434 | 745,3850,3466 | 746,1407,1049 | 747,4069,3724 | 748,1964,1621 | 749,3798,3459 | 750,1117,778 | 752,577,297 | 754,3399,3184 | 755,221,20 | 756,1418,1232 | 757,3708,3530 | 758,3693,3515 | 760,1225,1059 | 762,517,389 | 763,1653,1528 | 764,3847,3733 | 765,1335,1263 | 766,2336,2273 | 767,1801,1756 | 768,69,24

BATCH_RAW_INFO | 728,818,139 | 731,3113,2486 | 735,3073,2523 | 736,556,14 | 738,1179,641 | 740,702,193 | 741,902,434 | 745,3851,3466 | 746,1408,1049 | 747,4070,3724 | 748,1965,1621 | 749,3799,3459 | 750,1118,778 | 752,578,297 | 754,3400,3184 | 755,222,20 | 756,1419,1232 | 757,3709,3530 | 758,3694,3515 | 760,1226,1059 | 762,518,389 | 763,1654,1528 | 764,3848,3733 | 765,1336,1263 | 766,2337,2273 | 767,1802,1756 | 768,70,24

BATCH_RAW_INFO | 728,819,139 | 731,3114,2486 | 735,3074,2523 | 736,557,14 | 738,1180,641 | 740,703,193 | 741,903,434 | 745,3852,3466 | 746,1409,1049 | 747,4071,3724 | 748,1966,1621 | 749,3800,3459 | 750,1119,778 | 752,579,297 | 754,3401,3184 | 755,223,20 | 756,1420,1232 | 757,3710,3530 | 758,3695,3515 | 760,1227,1059 | 762,519,389 | 763,1655,1528 | 764,3849,3733 | 765,1337,1263 | 766,2338,2273 | 767,1803,1756 | 768,71,24

BATCH_RAW_INFO | 728,820,139 | 731,3115,2486 | 735,3075,2523 | 736,558,14 | 738,1181,641 | 740,704,193 | 741,904,434 | 745,3853,3466 | 746,1410,1049 | 747,4072,3724 | 748,1967,1621 | 749,3801,3459 | 750,1120,778 | 752,580,297 | 754,3402,3184 | 755,224,20 | 756,1421,1232 | 757,3711,3530 | 758,3696,3515 | 760,1228,1059 | 762,520,389 | 763,1656,1528 | 764,3850,3733 | 765,1338,1263 | 766,2339,2273 | 767,1804,1756 | 768,72,24

BATCH_RAW_INFO | 728,821,139 | 731,3116,2486 | 735,3076,2523 | 736,559,14 | 738,1182,641 | 740,705,193 | 741,905,434 | 745,3854,3466 | 746,1411,1049 | 747,4073,3724 | 748,1968,1621 | 749,3802,3459 | 750,1121,778 | 752,581,297 | 754,3403,3184 | 755,225,20 | 756,1422,1232 | 757,3712,3530 | 758,3697,3515 | 760,1229,1059 | 762,521,389 | 763,1657,1528 | 764,3851,3733 | 765,1339,1263 | 766,2340,2273 | 767,1805,1756 | 768,73,24

BATCH_RAW_INFO | 728,822,139 | 731,3117,2486 | 735,3077,2523 | 736,560,14 | 738,1183,641 | 740,706,193 | 741,906,434 | 745,3855,3466 | 746,1412,1049 | 747,4074,3724 | 748,1969,1621 | 749,3803,3459 | 750,1122,778 | 752,582,297 | 754,3404,3184 | 755,226,20 | 756,1423,1232 | 757,3713,3530 | 758,3698,3515 | 760,1230,1059 | 762,522,389 | 763,1658,1528 | 764,3852,3733 | 765,1340,1263 | 766,2341,2273 | 767,1806,1756 | 768,74,24

BATCH_RAW_INFO | 728,823,139 | 731,3118,2486 | 735,3078,2523 | 736,561,14 | 738,1184,641 | 740,707,193 | 741,907,434 | 745,3856,3466 | 746,1413,1049 | 747,4075,3724 | 748,1970,1621 | 749,3804,3459 | 750,1123,778 | 752,583,297 | 754,3405,3184 | 755,227,20 | 756,1424,1232 | 757,3714,3530 | 758,3699,3515 | 760,1231,1059 | 762,523,389 | 763,1659,1528 | 764,3853,3733 | 765,1341,1263 | 766,2342,2273 | 767,1807,1756 | 768,75,24

BATCH_RAW_INFO | 728,824,139 | 731,3119,2486 | 735,3079,2523 | 736,562,14 | 738,1185,641 | 740,708,193 | 741,908,434 | 745,3857,3466 | 746,1414,1049 | 747,4076,3724 | 748,1971,1621 | 749,3805,3459 | 750,1124,778 | 752,584,297 | 754,3406,3184 | 755,228,20 | 756,1425,1232 | 757,3715,3530 | 758,3700,3515 | 760,1232,1059 | 762,524,389 | 763,1660,1528 | 764,3854,3733 | 765,1342,1263 | 766,2343,2273 | 767,1808,1756 | 768,76,24

BATCH_RAW_INFO | 728,825,139 | 731,3120,2486 | 735,3080,2523 | 736,563,14 | 738,1186,641 | 740,709,193 | 741,909,434 | 745,3858,3466 | 746,1415,1049 | 747,4077,3724 | 748,1972,1621 | 749,3806,3459 | 750,1125,778 | 752,585,297 | 754,3407,3184 | 755,229,20 | 756,1426,1232 | 757,3716,3530 | 758,3701,3515 | 760,1233,1059 | 762,525,389 | 763,1661,1528 | 764,3855,3733 | 765,1343,1263 | 766,2344,2273 | 767,1809,1756 | 768,77,24

BATCH_RAW_INFO | 728,826,139 | 731,3121,2486 | 735,3081,2523 | 736,564,14 | 738,1187,641 | 740,710,193 | 741,910,434 | 745,3859,3466 | 746,1416,1049 | 747,4078,3724 | 748,1973,1621 | 749,3807,3459 | 750,1126,778 | 752,586,297 | 754,3408,3184 | 755,230,20 | 756,1427,1232 | 757,3717,3530 | 758,3702,3515 | 760,1234,1059 | 762,526,389 | 763,1662,1528 | 764,3856,3733 | 765,1344,1263 | 766,2345,2273 | 767,1810,1756 | 768,78,24

BATCH_RAW_INFO | 728,827,139 | 731,3122,2486 | 735,3082,2523 | 736,565,14 | 738,1188,641 | 740,711,193 | 741,911,434 | 745,3860,3466 | 746,1417,1049 | 747,4079,3724 | 748,1974,1621 | 749,3808,3459 | 750,1127,778 | 752,587,297 | 754,3409,3184 | 755,231,20 | 756,1428,1232 | 757,3718,3530 | 758,3703,3515 | 760,1235,1059 | 762,527,389 | 763,1663,1528 | 764,3857,3733 | 765,1345,1263 | 766,2346,2273 | 767,1811,1756 | 768,79,24

BATCH_RAW_INFO | 728,828,139 | 731,3123,2486 | 735,3083,2523 | 736,566,14 | 738,1189,641 | 740,712,193 | 741,912,434 | 745,3861,3466 | 746,1418,1049 | 747,4080,3724 | 748,1975,1621 | 749,3809,3459 | 750,1128,778 | 752,588,297 | 754,3410,3184 | 755,232,20 | 756,1429,1232 | 757,3719,3530 | 758,3704,3515 | 760,1236,1059 | 762,528,389 | 763,1664,1528 | 764,3858,3733 | 765,1346,1263 | 766,2347,2273 | 767,1812,1756 | 768,80,24

BATCH_RAW_INFO | 728,829,139 | 731,3124,2486 | 735,3084,2523 | 736,567,14 | 738,1190,641 | 740,713,193 | 741,913,434 | 745,3862,3466 | 746,1419,1049 | 747,4081,3724 | 748,1976,1621 | 749,3810,3459 | 750,1129,778 | 752,589,297 | 754,3411,3184 | 755,233,20 | 756,1430,1232 | 757,3720,3530 | 758,3705,3515 | 760,1237,1059 | 762,529,389 | 763,1665,1528 | 764,3859,3733 | 765,1347,1263 | 766,2348,2273 | 767,1813,1756 | 768,81,24

BATCH_RAW_INFO | 728,830,139 | 731,3125,2486 | 735,3085,2523 | 736,568,14 | 738,1191,641 | 740,714,193 | 741,914,434 | 745,3863,3466 | 746,1420,1049 | 747,4082,3724 | 748,1977,1621 | 749,3811,3459 | 750,1130,778 | 752,590,297 | 754,3412,3184 | 755,234,20 | 756,1431,1232 | 757,3721,3530 | 758,3706,3515 | 760,1238,1059 | 762,530,389 | 763,1666,1528 | 764,3860,3733 | 765,1348,1263 | 766,2349,2273 | 767,1814,1756 | 768,82,24

BATCH_RAW_INFO | 728,831,139 | 731,3126,2486 | 735,3086,2523 | 736,569,14 | 738,1192,641 | 740,715,193 | 741,915,434 | 745,3864,3466 | 746,1421,1049 | 747,4083,3724 | 748,1978,1621 | 749,3812,3459 | 750,1131,778 | 752,591,297 | 754,3413,3184 | 755,235,20 | 756,1432,1232 | 757,3722,3530 | 758,3707,3515 | 760,1239,1059 | 762,531,389 | 763,1667,1528 | 764,3861,3733 | 765,1349,1263 | 766,2350,2273 | 767,1815,1756 | 768,83,24

BATCH_RAW_INFO | 728,832,139 | 731,3127,2486 | 735,3087,2523 | 736,570,14 | 738,1193,641 | 740,716,193 | 741,916,434 | 745,3865,3466 | 746,1422,1049 | 747,4084,3724 | 748,1979,1621 | 749,3813,3459 | 750,1132,778 | 752,592,297 | 754,3414,3184 | 755,236,20 | 756,1433,1232 | 757,3723,3530 | 758,3708,3515 | 760,1240,1059 | 762,532,389 | 763,1668,1528 | 764,3862,3733 | 765,1350,1263 | 766,2351,2273 | 767,1816,1756 | 768,84,24

BATCH_RAW_INFO | 769,83,82

BATCH_RAW_INFO | 728,833,139 | 731,3128,2486 | 735,3088,2523 | 736,571,14 | 738,1194,641 | 740,717,193 | 741,917,434 | 745,3866,3466 | 746,1423,1049 | 747,4085,3724 | 748,1980,1621 | 749,3814,3459 | 750,1133,778 | 752,593,297 | 754,3415,3184 | 755,237,20 | 756,1434,1232 | 757,3724,3530 | 758,3709,3515 | 760,1241,1059 | 762,533,389 | 763,1669,1528 | 764,3863,3733 | 765,1351,1263 | 766,2352,2273 | 767,1817,1756 | 768,85,24 | 769,84,82

BATCH_RAW_INFO | 728,834,139 | 731,3129,2486 | 735,3089,2523 | 736,572,14 | 738,1195,641 | 740,718,193 | 741,918,434 | 745,3867,3466 | 746,1424,1049 | 747,4086,3724 | 748,1981,1621 | 749,3815,3459 | 750,1134,778 | 752,594,297 | 754,3416,3184 | 755,238,20 | 756,1435,1232 | 757,3725,3530 | 758,3710,3515 | 760,1242,1059 | 762,534,389 | 763,1670,1528 | 764,3864,3733 | 765,1352,1263 | 766,2353,2273 | 767,1818,1756 | 768,86,24 | 769,85,82

BATCH_RAW_INFO | 728,835,139 | 731,3130,2486 | 735,3090,2523 | 736,573,14 | 738,1196,641 | 740,719,193 | 741,919,434 | 745,3868,3466 | 746,1425,1049 | 747,4087,3724 | 748,1982,1621 | 749,3816,3459 | 750,1135,778 | 752,595,297 | 754,3417,3184 | 755,239,20 | 756,1436,1232 | 757,3726,3530 | 758,3711,3515 | 760,1243,1059 | 762,535,389 | 763,1671,1528 | 764,3865,3733 | 765,1353,1263 | 766,2354,2273 | 767,1819,1756 | 768,87,24 | 769,86,82

BATCH_RAW_INFO | 728,836,139 | 731,3131,2486 | 735,3091,2523 | 736,574,14 | 738,1197,641 | 740,720,193 | 741,920,434 | 745,3869,3466 | 746,1426,1049 | 747,4088,3724 | 748,1983,1621 | 749,3817,3459 | 750,1136,778 | 752,596,297 | 754,3418,3184 | 755,240,20 | 756,1437,1232 | 757,3727,3530 | 758,3712,3515 | 760,1244,1059 | 762,536,389 | 763,1672,1528 | 764,3866,3733 | 765,1354,1263 | 766,2355,2273 | 767,1820,1756 | 768,88,24 | 769,87,82

BATCH_RAW_INFO | 728,837,139 | 731,3132,2486 | 735,3092,2523 | 736,575,14 | 738,1198,641 | 740,721,193 | 741,921,434 | 745,3870,3466 | 746,1427,1049 | 747,4089,3724 | 748,1984,1621 | 749,3818,3459 | 750,1137,778 | 752,597,297 | 754,3419,3184 | 755,241,20 | 756,1438,1232 | 757,3728,3530 | 758,3713,3515 | 760,1245,1059 | 762,537,389 | 763,1673,1528 | 764,3867,3733 | 765,1355,1263 | 766,2356,2273 | 767,1821,1756 | 768,89,24 | 769,88,82

BATCH_RAW_INFO | 728,838,139 | 731,3133,2486 | 735,3093,2523 | 736,576,14 | 738,1199,641 | 740,722,193 | 741,922,434 | 745,3871,3466 | 746,1428,1049 | 747,4090,3724 | 748,1985,1621 | 749,3819,3459 | 750,1138,778 | 752,598,297 | 754,3420,3184 | 755,242,20 | 756,1439,1232 | 757,3729,3530 | 758,3714,3515 | 760,1246,1059 | 762,538,389 | 763,1674,1528 | 764,3868,3733 | 765,1356,1263 | 766,2357,2273 | 767,1822,1756 | 768,90,24 | 769,89,82

BATCH_RAW_INFO | 728,839,139 | 731,3134,2486 | 735,3094,2523 | 736,577,14 | 738,1200,641 | 740,723,193 | 741,923,434 | 745,3872,3466 | 746,1429,1049 | 747,4091,3724 | 748,1986,1621 | 749,3820,3459 | 750,1139,778 | 752,599,297 | 754,3421,3184 | 755,243,20 | 756,1440,1232 | 757,3730,3530 | 758,3715,3515 | 760,1247,1059 | 762,539,389 | 763,1675,1528 | 764,3869,3733 | 765,1357,1263 | 766,2358,2273 | 767,1823,1756 | 768,91,24 | 769,90,82

BATCH_RAW_INFO | 728,840,139 | 731,3135,2486 | 735,3095,2523 | 736,578,14 | 738,1201,641 | 740,724,193 | 741,924,434 | 745,3873,3466 | 746,1430,1049 | 747,4092,3724 | 748,1987,1621 | 749,3821,3459 | 750,1140,778 | 752,600,297 | 754,3422,3184 | 755,244,20 | 756,1441,1232 | 757,3731,3530 | 758,3716,3515 | 760,1248,1059 | 762,540,389 | 763,1676,1528 | 764,3870,3733 | 765,1358,1263 | 766,2359,2273 | 767,1824,1756 | 768,92,24 | 769,91,82

BATCH_RAW_INFO | 728,841,139 | 731,3136,2486 | 735,3096,2523 | 736,579,14 | 738,1202,641 | 740,725,193 | 741,925,434 | 745,3874,3466 | 746,1431,1049 | 747,4093,3724 | 748,1988,1621 | 749,3822,3459 | 750,1141,778 | 752,601,297 | 754,3423,3184 | 755,245,20 | 756,1442,1232 | 757,3732,3530 | 758,3717,3515 | 760,1249,1059 | 762,541,389 | 763,1677,1528 | 764,3871,3733 | 765,1359,1263 | 766,2360,2273 | 767,1825,1756 | 768,93,24 | 769,92,82

BATCH_RAW_INFO | 728,842,139 | 731,3137,2486 | 735,3097,2523 | 736,580,14 | 738,1203,641 | 740,726,193 | 741,926,434 | 745,3875,3466 | 746,1432,1049 | 747,4094,3724 | 748,1989,1621 | 749,3823,3459 | 750,1142,778 | 752,602,297 | 754,3424,3184 | 755,246,20 | 756,1443,1232 | 757,3733,3530 | 758,3718,3515 | 760,1250,1059 | 762,542,389 | 763,1678,1528 | 764,3872,3733 | 765,1360,1263 | 766,2361,2273 | 767,1826,1756 | 768,94,24 | 769,93,82

BATCH_RAW_INFO | 728,843,139 | 731,3138,2486 | 735,3098,2523 | 736,581,14 | 738,1204,641 | 740,727,193 | 741,927,434 | 745,3876,3466 | 746,1433,1049 | 747,4095,3724 | 748,1990,1621 | 749,3824,3459 | 750,1143,778 | 752,603,297 | 754,3425,3184 | 755,247,20 | 756,1444,1232 | 757,3734,3530 | 758,3719,3515 | 760,1251,1059 | 762,543,389 | 763,1679,1528 | 764,3873,3733 | 765,1361,1263 | 766,2362,2273 | 767,1827,1756 | 768,95,24 | 769,94,82

BATCH_RAW_INFO | 728,844,139 | 731,3139,2486 | 735,3099,2523 | 736,582,14 | 738,1205,641 | 740,728,193 | 741,928,434 | 745,3877,3466 | 746,1434,1049 | 748,1991,1621 | 749,3825,3459 | 750,1144,778 | 752,604,297 | 754,3426,3184 | 755,248,20 | 756,1445,1232 | 757,3735,3530 | 758,3720,3515 | 760,1252,1059 | 762,544,389 | 763,1680,1528 | 764,3874,3733 | 765,1362,1263 | 766,2363,2273 | 767,1828,1756 | 768,96,24 | 769,95,82

BATCH_RAW_INFO | 728,845,139 | 731,3140,2486 | 735,3100,2523 | 736,583,14 | 738,1206,641 | 740,729,193 | 741,929,434 | 745,3878,3466 | 746,1435,1049 | 748,1992,1621 | 749,3826,3459 | 750,1145,778 | 752,605,297 | 754,3427,3184 | 755,249,20 | 756,1446,1232 | 757,3736,3530 | 758,3721,3515 | 760,1253,1059 | 762,545,389 | 763,1681,1528 | 764,3875,3733 | 765,1363,1263 | 766,2364,2273 | 767,1829,1756 | 768,97,24 | 769,96,82

BATCH_RAW_INFO | 728,846,139 | 731,3141,2486 | 735,3101,2523 | 736,584,14 | 738,1207,641 | 740,730,193 | 741,930,434 | 745,3879,3466 | 746,1436,1049 | 748,1993,1621 | 749,3827,3459 | 750,1146,778 | 752,606,297 | 754,3428,3184 | 755,250,20 | 756,1447,1232 | 757,3737,3530 | 758,3722,3515 | 760,1254,1059 | 762,546,389 | 763,1682,1528 | 764,3876,3733 | 765,1364,1263 | 766,2365,2273 | 767,1830,1756 | 768,98,24 | 769,97,82

BATCH_RAW_INFO | 728,847,139 | 731,3142,2486 | 735,3102,2523 | 736,585,14 | 738,1208,641 | 740,731,193 | 741,931,434 | 745,3880,3466 | 746,1437,1049 | 748,1994,1621 | 749,3828,3459 | 750,1147,778 | 752,607,297 | 754,3429,3184 | 755,251,20 | 756,1448,1232 | 757,3738,3530 | 758,3723,3515 | 760,1255,1059 | 762,547,389 | 763,1683,1528 | 764,3877,3733 | 765,1365,1263 | 766,2366,2273 | 767,1831,1756 | 768,99,24 | 769,98,82

BATCH_RAW_INFO | 728,848,139 | 731,3143,2486 | 735,3103,2523 | 736,586,14 | 738,1209,641 | 740,732,193 | 741,932,434 | 745,3881,3466 | 746,1438,1049 | 748,1995,1621 | 749,3829,3459 | 750,1148,778 | 752,608,297 | 754,3430,3184 | 755,252,20 | 756,1449,1232 | 757,3739,3530 | 758,3724,3515 | 760,1256,1059 | 762,548,389 | 763,1684,1528 | 764,3878,3733 | 765,1366,1263 | 766,2367,2273 | 767,1832,1756 | 768,100,24 | 769,99,82

BATCH_RAW_INFO | 728,849,139 | 731,3144,2486 | 735,3104,2523 | 736,587,14 | 738,1210,641 | 740,733,193 | 741,933,434 | 745,3882,3466 | 746,1439,1049 | 748,1996,1621 | 749,3830,3459 | 750,1149,778 | 752,609,297 | 754,3431,3184 | 755,253,20 | 756,1450,1232 | 757,3740,3530 | 758,3725,3515 | 760,1257,1059 | 762,549,389 | 763,1685,1528 | 764,3879,3733 | 765,1367,1263 | 766,2368,2273 | 767,1833,1756 | 768,101,24 | 769,100,82

BATCH_RAW_INFO | 728,850,139 | 731,3145,2486 | 735,3105,2523 | 736,588,14 | 738,1211,641 | 740,734,193 | 741,934,434 | 745,3883,3466 | 746,1440,1049 | 748,1997,1621 | 749,3831,3459 | 750,1150,778 | 752,610,297 | 754,3432,3184 | 755,254,20 | 756,1451,1232 | 757,3741,3530 | 758,3726,3515 | 760,1258,1059 | 762,550,389 | 763,1686,1528 | 764,3880,3733 | 765,1368,1263 | 766,2369,2273 | 767,1834,1756 | 768,102,24 | 769,101,82

BATCH_RAW_INFO | 770,37,36

BATCH_RAW_INFO | 728,851,139 | 731,3146,2486 | 735,3106,2523 | 736,589,14 | 738,1212,641 | 740,735,193 | 741,935,434 | 745,3884,3466 | 746,1441,1049 | 748,1998,1621 | 749,3832,3459 | 750,1151,778 | 752,611,297 | 754,3433,3184 | 755,255,20 | 756,1452,1232 | 757,3742,3530 | 758,3727,3515 | 760,1259,1059 | 762,551,389 | 763,1687,1528 | 764,3881,3733 | 765,1369,1263 | 766,2370,2273 | 767,1835,1756 | 768,103,24 | 769,102,82 | 770,38,36

BATCH_RAW_INFO | 728,852,139 | 731,3147,2486 | 735,3107,2523 | 736,590,14 | 738,1213,641 | 740,736,193 | 741,936,434 | 745,3885,3466 | 746,1442,1049 | 748,1999,1621 | 749,3833,3459 | 750,1152,778 | 752,612,297 | 754,3434,3184 | 755,256,20 | 756,1453,1232 | 757,3743,3530 | 758,3728,3515 | 760,1260,1059 | 762,552,389 | 763,1688,1528 | 764,3882,3733 | 765,1370,1263 | 766,2371,2273 | 767,1836,1756 | 768,104,24 | 769,103,82 | 770,39,36

BATCH_RAW_INFO | 728,853,139 | 731,3148,2486 | 735,3108,2523 | 736,591,14 | 738,1214,641 | 740,737,193 | 741,937,434 | 745,3886,3466 | 746,1443,1049 | 748,2000,1621 | 749,3834,3459 | 750,1153,778 | 752,613,297 | 754,3435,3184 | 755,257,20 | 756,1454,1232 | 757,3744,3530 | 758,3729,3515 | 760,1261,1059 | 762,553,389 | 763,1689,1528 | 764,3883,3733 | 765,1371,1263 | 766,2372,2273 | 767,1837,1756 | 768,105,24 | 769,104,82 | 770,40,36

BATCH_RAW_INFO | 728,854,139 | 731,3149,2486 | 735,3109,2523 | 736,592,14 | 738,1215,641 | 740,738,193 | 741,938,434 | 745,3887,3466 | 746,1444,1049 | 748,2001,1621 | 749,3835,3459 | 750,1154,778 | 752,614,297 | 754,3436,3184 | 755,258,20 | 756,1455,1232 | 757,3745,3530 | 758,3730,3515 | 760,1262,1059 | 762,554,389 | 763,1690,1528 | 764,3884,3733 | 765,1372,1263 | 766,2373,2273 | 767,1838,1756 | 768,106,24 | 769,105,82 | 770,41,36

BATCH_RAW_INFO | 728,855,139 | 731,3150,2486 | 735,3110,2523 | 736,593,14 | 738,1216,641 | 740,739,193 | 741,939,434 | 745,3888,3466 | 746,1445,1049 | 748,2002,1621 | 749,3836,3459 | 750,1155,778 | 752,615,297 | 754,3437,3184 | 755,259,20 | 756,1456,1232 | 757,3746,3530 | 758,3731,3515 | 760,1263,1059 | 762,555,389 | 763,1691,1528 | 764,3885,3733 | 765,1373,1263 | 766,2374,2273 | 767,1839,1756 | 768,107,24 | 769,106,82 | 770,42,36

BATCH_RAW_INFO | 771,3590,3589

BATCH_RAW_INFO | 772,387,386

BATCH_RAW_INFO | 728,856,139 | 731,3151,2486 | 735,3111,2523 | 736,594,14 | 738,1217,641 | 740,740,193 | 741,940,434 | 745,3889,3466 | 746,1446,1049 | 748,2003,1621 | 749,3837,3459 | 750,1156,778 | 752,616,297 | 754,3438,3184 | 755,260,20 | 756,1457,1232 | 757,3747,3530 | 758,3732,3515 | 760,1264,1059 | 762,556,389 | 763,1692,1528 | 764,3886,3733 | 765,1374,1263 | 766,2375,2273 | 767,1840,1756 | 768,108,24 | 769,107,82 | 770,43,36 | 771,3591,3589 | 772,388,386

BATCH_RAW_INFO | 728,857,139 | 731,3152,2486 | 735,3112,2523 | 736,595,14 | 738,1218,641 | 740,741,193 | 741,941,434 | 745,3890,3466 | 746,1447,1049 | 748,2004,1621 | 749,3838,3459 | 750,1157,778 | 752,617,297 | 754,3439,3184 | 755,261,20 | 756,1458,1232 | 757,3748,3530 | 758,3733,3515 | 760,1265,1059 | 762,557,389 | 763,1693,1528 | 764,3887,3733 | 765,1375,1263 | 766,2376,2273 | 767,1841,1756 | 768,109,24 | 769,108,82 | 770,44,36 | 771,3592,3589 | 772,389,386

BATCH_RAW_INFO | 728,858,139 | 731,3153,2486 | 735,3113,2523 | 736,596,14 | 738,1219,641 | 740,742,193 | 741,942,434 | 745,3891,3466 | 746,1448,1049 | 748,2005,1621 | 749,3839,3459 | 750,1158,778 | 752,618,297 | 754,3440,3184 | 755,262,20 | 756,1459,1232 | 757,3749,3530 | 758,3734,3515 | 760,1266,1059 | 762,558,389 | 763,1694,1528 | 764,3888,3733 | 765,1376,1263 | 766,2377,2273 | 767,1842,1756 | 768,110,24 | 769,109,82 | 770,45,36 | 771,3593,3589 | 772,390,386

BATCH_RAW_INFO | 728,859,139 | 731,3154,2486 | 735,3114,2523 | 736,597,14 | 738,1220,641 | 740,743,193 | 741,943,434 | 745,3892,3466 | 746,1449,1049 | 748,2006,1621 | 749,3840,3459 | 750,1159,778 | 752,619,297 | 754,3441,3184 | 755,263,20 | 756,1460,1232 | 757,3750,3530 | 758,3735,3515 | 760,1267,1059 | 762,559,389 | 763,1695,1528 | 764,3889,3733 | 765,1377,1263 | 766,2378,2273 | 767,1843,1756 | 768,111,24 | 769,110,82 | 770,46,36 | 771,3594,3589 | 772,391,386

BATCH_RAW_INFO | 728,860,139 | 731,3155,2486 | 735,3115,2523 | 736,598,14 | 738,1221,641 | 740,744,193 | 741,944,434 | 745,3893,3466 | 746,1450,1049 | 748,2007,1621 | 749,3841,3459 | 750,1160,778 | 752,620,297 | 754,3442,3184 | 755,264,20 | 756,1461,1232 | 757,3751,3530 | 758,3736,3515 | 760,1268,1059 | 762,560,389 | 763,1696,1528 | 764,3890,3733 | 765,1378,1263 | 766,2379,2273 | 767,1844,1756 | 768,112,24 | 769,111,82 | 770,47,36 | 771,3595,3589 | 772,392,386

BATCH_RAW_INFO | 728,861,139 | 731,3156,2486 | 735,3116,2523 | 736,599,14 | 738,1222,641 | 740,745,193 | 741,945,434 | 745,3894,3466 | 746,1451,1049 | 748,2008,1621 | 749,3842,3459 | 750,1161,778 | 752,621,297 | 754,3443,3184 | 755,265,20 | 756,1462,1232 | 757,3752,3530 | 758,3737,3515 | 760,1269,1059 | 762,561,389 | 763,1697,1528 | 764,3891,3733 | 765,1379,1263 | 766,2380,2273 | 767,1845,1756 | 768,113,24 | 769,112,82 | 770,48,36 | 771,3596,3589 | 772,393,386

BATCH_RAW_INFO | 728,862,139 | 731,3157,2486 | 735,3117,2523 | 736,600,14 | 738,1223,641 | 740,746,193 | 741,946,434 | 745,3895,3466 | 746,1452,1049 | 748,2009,1621 | 749,3843,3459 | 752,622,297 | 754,3444,3184 | 755,266,20 | 756,1463,1232 | 757,3753,3530 | 758,3738,3515 | 760,1270,1059 | 762,562,389 | 763,1698,1528 | 764,3892,3733 | 765,1380,1263 | 766,2381,2273 | 767,1846,1756 | 768,114,24 | 769,113,82 | 770,49,36 | 771,3597,3589 | 772,394,386

BATCH_RAW_INFO | 728,863,139 | 731,3158,2486 | 735,3118,2523 | 736,601,14 | 738,1224,641 | 740,747,193 | 741,947,434 | 745,3896,3466 | 746,1453,1049 | 748,2010,1621 | 749,3844,3459 | 752,623,297 | 754,3445,3184 | 755,267,20 | 756,1464,1232 | 757,3754,3530 | 758,3739,3515 | 760,1271,1059 | 762,563,389 | 763,1699,1528 | 764,3893,3733 | 766,2382,2273 | 767,1847,1756 | 768,115,24 | 769,114,82 | 770,50,36 | 771,3598,3589 | 772,395,386

BATCH_RAW_INFO | 728,864,139 | 731,3159,2486 | 735,3119,2523 | 736,602,14 | 738,1225,641 | 740,748,193 | 741,948,434 | 745,3897,3466 | 746,1454,1049 | 748,2011,1621 | 749,3845,3459 | 752,624,297 | 754,3446,3184 | 755,268,20 | 756,1465,1232 | 757,3755,3530 | 758,3740,3515 | 760,1272,1059 | 762,564,389 | 763,1700,1528 | 764,3894,3733 | 766,2383,2273 | 767,1848,1756 | 768,116,24 | 769,115,82 | 770,51,36 | 771,3599,3589 | 772,396,386

BATCH_RAW_INFO | 773,19,18

BATCH_RAW_INFO | 728,865,139 | 731,3160,2486 | 735,3120,2523 | 736,603,14 | 738,1226,641 | 740,749,193 | 741,949,434 | 745,3898,3466 | 746,1455,1049 | 748,2012,1621 | 749,3846,3459 | 752,625,297 | 754,3447,3184 | 755,269,20 | 756,1466,1232 | 757,3756,3530 | 758,3741,3515 | 760,1273,1059 | 762,565,389 | 763,1701,1528 | 764,3895,3733 | 766,2384,2273 | 767,1849,1756 | 768,117,24 | 769,116,82 | 770,52,36 | 771,3600,3589 | 772,397,386 | 773,20,18

BATCH_RAW_INFO | 728,866,139 | 731,3161,2486 | 735,3121,2523 | 736,604,14 | 738,1227,641 | 740,750,193 | 741,950,434 | 745,3899,3466 | 746,1456,1049 | 748,2013,1621 | 749,3847,3459 | 752,626,297 | 754,3448,3184 | 755,270,20 | 756,1467,1232 | 757,3757,3530 | 758,3742,3515 | 760,1274,1059 | 762,566,389 | 763,1702,1528 | 764,3896,3733 | 766,2385,2273 | 767,1850,1756 | 768,118,24 | 769,117,82 | 770,53,36 | 771,3601,3589 | 772,398,386 | 773,21,18

BATCH_RAW_INFO | 728,867,139 | 731,3162,2486 | 735,3122,2523 | 736,605,14 | 738,1228,641 | 740,751,193 | 741,951,434 | 745,3900,3466 | 746,1457,1049 | 748,2014,1621 | 749,3848,3459 | 752,627,297 | 754,3449,3184 | 755,271,20 | 756,1468,1232 | 757,3758,3530 | 758,3743,3515 | 760,1275,1059 | 762,567,389 | 763,1703,1528 | 764,3897,3733 | 766,2386,2273 | 767,1851,1756 | 768,119,24 | 769,118,82 | 770,54,36 | 771,3602,3589 | 772,399,386 | 773,22,18

BATCH_RAW_INFO | 728,868,139 | 731,3163,2486 | 735,3123,2523 | 736,606,14 | 738,1229,641 | 740,752,193 | 741,952,434 | 745,3901,3466 | 746,1458,1049 | 748,2015,1621 | 749,3849,3459 | 752,628,297 | 755,272,20 | 756,1469,1232 | 757,3759,3530 | 758,3744,3515 | 760,1276,1059 | 762,568,389 | 763,1704,1528 | 764,3898,3733 | 766,2387,2273 | 767,1852,1756 | 768,120,24 | 769,119,82 | 770,55,36 | 771,3603,3589 | 772,400,386 | 773,23,18

BATCH_RAW_INFO | 728,869,139 | 731,3164,2486 | 735,3124,2523 | 736,607,14 | 738,1230,641 | 740,753,193 | 741,953,434 | 745,3902,3466 | 746,1459,1049 | 748,2016,1621 | 749,3850,3459 | 752,629,297 | 755,273,20 | 756,1470,1232 | 757,3760,3530 | 758,3745,3515 | 760,1277,1059 | 762,569,389 | 763,1705,1528 | 764,3899,3733 | 766,2388,2273 | 767,1853,1756 | 768,121,24 | 769,120,82 | 770,56,36 | 771,3604,3589 | 772,401,386 | 773,24,18

BATCH_RAW_INFO | 728,870,139 | 731,3165,2486 | 735,3125,2523 | 736,608,14 | 738,1231,641 | 740,754,193 | 741,954,434 | 745,3903,3466 | 746,1460,1049 | 748,2017,1621 | 749,3851,3459 | 752,630,297 | 755,274,20 | 756,1471,1232 | 757,3761,3530 | 758,3746,3515 | 760,1278,1059 | 762,570,389 | 763,1706,1528 | 764,3900,3733 | 766,2389,2273 | 767,1854,1756 | 768,122,24 | 769,121,82 | 770,57,36 | 771,3605,3589 | 772,402,386 | 773,25,18

BATCH_RAW_INFO | 728,871,139 | 731,3166,2486 | 735,3126,2523 | 736,609,14 | 738,1232,641 | 740,755,193 | 741,955,434 | 745,3904,3466 | 746,1461,1049 | 748,2018,1621 | 749,3852,3459 | 752,631,297 | 755,275,20 | 756,1472,1232 | 757,3762,3530 | 758,3747,3515 | 760,1279,1059 | 762,571,389 | 763,1707,1528 | 764,3901,3733 | 766,2390,2273 | 767,1855,1756 | 768,123,24 | 769,122,82 | 770,58,36 | 771,3606,3589 | 772,403,386 | 773,26,18

BATCH_RAW_INFO | 728,872,139 | 731,3167,2486 | 735,3127,2523 | 736,610,14 | 738,1233,641 | 740,756,193 | 741,956,434 | 745,3905,3466 | 746,1462,1049 | 748,2019,1621 | 749,3853,3459 | 752,632,297 | 755,276,20 | 756,1473,1232 | 757,3763,3530 | 758,3748,3515 | 760,1280,1059 | 762,572,389 | 763,1708,1528 | 764,3902,3733 | 766,2391,2273 | 767,1856,1756 | 768,124,24 | 769,123,82 | 770,59,36 | 771,3607,3589 | 772,404,386 | 773,27,18

BATCH_RAW_INFO | 728,873,139 | 731,3168,2486 | 735,3128,2523 | 736,611,14 | 738,1234,641 | 740,757,193 | 741,957,434 | 745,3906,3466 | 746,1463,1049 | 748,2020,1621 | 749,3854,3459 | 752,633,297 | 755,277,20 | 756,1474,1232 | 757,3764,3530 | 758,3749,3515 | 760,1281,1059 | 762,573,389 | 763,1709,1528 | 764,3903,3733 | 766,2392,2273 | 767,1857,1756 | 768,125,24 | 769,124,82 | 770,60,36 | 771,3608,3589 | 772,405,386 | 773,28,18

BATCH_RAW_INFO | 728,874,139 | 731,3169,2486 | 735,3129,2523 | 736,612,14 | 738,1235,641 | 740,758,193 | 741,958,434 | 745,3907,3466 | 746,1464,1049 | 748,2021,1621 | 749,3855,3459 | 752,634,297 | 755,278,20 | 756,1475,1232 | 757,3765,3530 | 758,3750,3515 | 760,1282,1059 | 762,574,389 | 763,1710,1528 | 764,3904,3733 | 766,2393,2273 | 767,1858,1756 | 768,126,24 | 769,125,82 | 770,61,36 | 771,3609,3589 | 772,406,386 | 773,29,18

BATCH_RAW_INFO | 728,875,139 | 731,3170,2486 | 735,3130,2523 | 736,613,14 | 738,1236,641 | 740,759,193 | 741,959,434 | 745,3908,3466 | 746,1465,1049 | 748,2022,1621 | 749,3856,3459 | 752,635,297 | 755,279,20 | 756,1476,1232 | 757,3766,3530 | 758,3751,3515 | 760,1283,1059 | 762,575,389 | 763,1711,1528 | 764,3905,3733 | 766,2394,2273 | 767,1859,1756 | 768,127,24 | 769,126,82 | 770,62,36 | 771,3610,3589 | 772,407,386 | 773,30,18

BATCH_RAW_INFO | 728,876,139 | 731,3171,2486 | 735,3131,2523 | 736,614,14 | 738,1237,641 | 740,760,193 | 741,960,434 | 745,3909,3466 | 746,1466,1049 | 748,2023,1621 | 749,3857,3459 | 752,636,297 | 755,280,20 | 756,1477,1232 | 757,3767,3530 | 758,3752,3515 | 760,1284,1059 | 762,576,389 | 763,1712,1528 | 764,3906,3733 | 766,2395,2273 | 767,1860,1756 | 768,128,24 | 769,127,82 | 770,63,36 | 771,3611,3589 | 772,408,386 | 773,31,18

BATCH_RAW_INFO | 728,877,139 | 731,3172,2486 | 735,3132,2523 | 736,615,14 | 738,1238,641 | 740,761,193 | 741,961,434 | 745,3910,3466 | 746,1467,1049 | 748,2024,1621 | 749,3858,3459 | 752,637,297 | 755,281,20 | 756,1478,1232 | 757,3768,3530 | 758,3753,3515 | 760,1285,1059 | 762,577,389 | 763,1713,1528 | 764,3907,3733 | 766,2396,2273 | 767,1861,1756 | 768,129,24 | 769,128,82 | 770,64,36 | 771,3612,3589 | 772,409,386 | 773,32,18

BATCH_RAW_INFO | 728,878,139 | 731,3173,2486 | 735,3133,2523 | 736,616,14 | 738,1239,641 | 740,762,193 | 741,962,434 | 745,3911,3466 | 746,1468,1049 | 748,2025,1621 | 749,3859,3459 | 752,638,297 | 755,282,20 | 756,1479,1232 | 757,3769,3530 | 758,3754,3515 | 760,1286,1059 | 762,578,389 | 763,1714,1528 | 764,3908,3733 | 766,2397,2273 | 767,1862,1756 | 768,130,24 | 769,129,82 | 770,65,36 | 771,3613,3589 | 772,410,386 | 773,33,18

BATCH_RAW_INFO | 728,879,139 | 731,3174,2486 | 735,3134,2523 | 736,617,14 | 738,1240,641 | 740,763,193 | 741,963,434 | 745,3912,3466 | 746,1469,1049 | 748,2026,1621 | 749,3860,3459 | 752,639,297 | 755,283,20 | 756,1480,1232 | 757,3770,3530 | 758,3755,3515 | 760,1287,1059 | 762,579,389 | 763,1715,1528 | 764,3909,3733 | 766,2398,2273 | 767,1863,1756 | 768,131,24 | 769,130,82 | 770,66,36 | 771,3614,3589 | 772,411,386 | 773,34,18

BATCH_RAW_INFO | 728,880,139 | 731,3175,2486 | 735,3135,2523 | 736,618,14 | 738,1241,641 | 740,764,193 | 741,964,434 | 745,3913,3466 | 746,1470,1049 | 748,2027,1621 | 749,3861,3459 | 752,640,297 | 755,284,20 | 756,1481,1232 | 757,3771,3530 | 758,3756,3515 | 760,1288,1059 | 762,580,389 | 763,1716,1528 | 764,3910,3733 | 766,2399,2273 | 767,1864,1756 | 768,132,24 | 769,131,82 | 770,67,36 | 771,3615,3589 | 772,412,386 | 773,35,18

BATCH_RAW_INFO | 774,3933,3932

BATCH_RAW_INFO | 775,3734,3733

BATCH_RAW_INFO | 728,881,139 | 731,3176,2486 | 735,3136,2523 | 736,619,14 | 738,1242,641 | 740,765,193 | 741,965,434 | 745,3914,3466 | 746,1471,1049 | 748,2028,1621 | 749,3862,3459 | 752,641,297 | 755,285,20 | 756,1482,1232 | 757,3772,3530 | 758,3757,3515 | 760,1289,1059 | 762,581,389 | 763,1717,1528 | 764,3911,3733 | 766,2400,2273 | 767,1865,1756 | 768,133,24 | 769,132,82 | 770,68,36 | 771,3616,3589 | 772,413,386 | 773,36,18 | 774,3934,3932 | 775,3735,3733

BATCH_RAW_INFO | 728,882,139 | 731,3177,2486 | 735,3137,2523 | 736,620,14 | 738,1243,641 | 740,766,193 | 741,966,434 | 745,3915,3466 | 746,1472,1049 | 748,2029,1621 | 749,3863,3459 | 752,642,297 | 755,286,20 | 756,1483,1232 | 757,3773,3530 | 758,3758,3515 | 760,1290,1059 | 762,582,389 | 763,1718,1528 | 764,3912,3733 | 766,2401,2273 | 767,1866,1756 | 768,134,24 | 769,133,82 | 770,69,36 | 771,3617,3589 | 772,414,386 | 773,37,18 | 774,3935,3932 | 775,3736,3733

BATCH_RAW_INFO | 728,883,139 | 731,3178,2486 | 735,3138,2523 | 736,621,14 | 738,1244,641 | 740,767,193 | 741,967,434 | 745,3916,3466 | 746,1473,1049 | 748,2030,1621 | 749,3864,3459 | 752,643,297 | 755,287,20 | 756,1484,1232 | 757,3774,3530 | 758,3759,3515 | 760,1291,1059 | 762,583,389 | 763,1719,1528 | 764,3913,3733 | 766,2402,2273 | 767,1867,1756 | 768,135,24 | 769,134,82 | 770,70,36 | 771,3618,3589 | 772,415,386 | 773,38,18 | 774,3936,3932 | 775,3737,3733

BATCH_RAW_INFO | 728,884,139 | 731,3179,2486 | 735,3139,2523 | 736,622,14 | 738,1245,641 | 740,768,193 | 741,968,434 | 745,3917,3466 | 746,1474,1049 | 748,2031,1621 | 749,3865,3459 | 752,644,297 | 755,288,20 | 756,1485,1232 | 757,3775,3530 | 758,3760,3515 | 760,1292,1059 | 762,584,389 | 763,1720,1528 | 764,3914,3733 | 766,2403,2273 | 767,1868,1756 | 768,136,24 | 769,135,82 | 770,71,36 | 771,3619,3589 | 772,416,386 | 773,39,18 | 774,3937,3932 | 775,3738,3733

BATCH_RAW_INFO | 728,885,139 | 731,3180,2486 | 735,3140,2523 | 736,623,14 | 738,1246,641 | 740,769,193 | 741,969,434 | 745,3918,3466 | 746,1475,1049 | 748,2032,1621 | 749,3866,3459 | 752,645,297 | 755,289,20 | 756,1486,1232 | 757,3776,3530 | 758,3761,3515 | 760,1293,1059 | 762,585,389 | 763,1721,1528 | 764,3915,3733 | 766,2404,2273 | 767,1869,1756 | 768,137,24 | 769,136,82 | 770,72,36 | 771,3620,3589 | 772,417,386 | 773,40,18 | 774,3938,3932 | 775,3739,3733

BATCH_RAW_INFO | 728,886,139 | 731,3181,2486 | 735,3141,2523 | 736,624,14 | 738,1247,641 | 740,770,193 | 741,970,434 | 745,3919,3466 | 746,1476,1049 | 748,2033,1621 | 749,3867,3459 | 752,646,297 | 755,290,20 | 756,1487,1232 | 757,3777,3530 | 758,3762,3515 | 760,1294,1059 | 762,586,389 | 763,1722,1528 | 764,3916,3733 | 766,2405,2273 | 767,1870,1756 | 768,138,24 | 769,137,82 | 770,73,36 | 771,3621,3589 | 772,418,386 | 773,41,18 | 774,3939,3932 | 775,3740,3733

BATCH_RAW_INFO | 728,887,139 | 731,3182,2486 | 735,3142,2523 | 736,625,14 | 738,1248,641 | 740,771,193 | 741,971,434 | 745,3920,3466 | 746,1477,1049 | 748,2034,1621 | 749,3868,3459 | 752,647,297 | 755,291,20 | 756,1488,1232 | 757,3778,3530 | 758,3763,3515 | 760,1295,1059 | 762,587,389 | 763,1723,1528 | 764,3917,3733 | 766,2406,2273 | 767,1871,1756 | 768,139,24 | 769,138,82 | 770,74,36 | 771,3622,3589 | 772,419,386 | 773,42,18 | 774,3940,3932 | 775,3741,3733

BATCH_RAW_INFO | 728,888,139 | 731,3183,2486 | 735,3143,2523 | 736,626,14 | 738,1249,641 | 740,772,193 | 741,972,434 | 745,3921,3466 | 746,1478,1049 | 748,2035,1621 | 749,3869,3459 | 752,648,297 | 755,292,20 | 756,1489,1232 | 757,3779,3530 | 758,3764,3515 | 760,1296,1059 | 762,588,389 | 763,1724,1528 | 764,3918,3733 | 766,2407,2273 | 767,1872,1756 | 768,140,24 | 769,139,82 | 770,75,36 | 771,3623,3589 | 772,420,386 | 773,43,18 | 774,3941,3932 | 775,3742,3733

BATCH_RAW_INFO | 728,889,139 | 731,3184,2486 | 735,3144,2523 | 736,627,14 | 738,1250,641 | 740,773,193 | 741,973,434 | 745,3922,3466 | 746,1479,1049 | 748,2036,1621 | 749,3870,3459 | 752,649,297 | 755,293,20 | 756,1490,1232 | 757,3780,3530 | 758,3765,3515 | 760,1297,1059 | 762,589,389 | 763,1725,1528 | 764,3919,3733 | 766,2408,2273 | 767,1873,1756 | 768,141,24 | 769,140,82 | 770,76,36 | 771,3624,3589 | 772,421,386 | 773,44,18 | 774,3942,3932 | 775,3743,3733

BATCH_RAW_INFO | 728,890,139 | 731,3185,2486 | 735,3145,2523 | 736,628,14 | 738,1251,641 | 740,774,193 | 741,974,434 | 745,3923,3466 | 746,1480,1049 | 748,2037,1621 | 749,3871,3459 | 752,650,297 | 755,294,20 | 756,1491,1232 | 757,3781,3530 | 758,3766,3515 | 760,1298,1059 | 762,590,389 | 763,1726,1528 | 764,3920,3733 | 766,2409,2273 | 767,1874,1756 | 768,142,24 | 769,141,82 | 770,77,36 | 771,3625,3589 | 772,422,386 | 773,45,18 | 774,3943,3932 | 775,3744,3733

BATCH_RAW_INFO | 728,891,139 | 731,3186,2486 | 735,3146,2523 | 736,629,14 | 738,1252,641 | 740,775,193 | 741,975,434 | 745,3924,3466 | 746,1481,1049 | 748,2038,1621 | 749,3872,3459 | 752,651,297 | 755,295,20 | 756,1492,1232 | 757,3782,3530 | 758,3767,3515 | 760,1299,1059 | 762,591,389 | 763,1727,1528 | 764,3921,3733 | 766,2410,2273 | 767,1875,1756 | 768,143,24 | 769,142,82 | 770,78,36 | 771,3626,3589 | 772,423,386 | 773,46,18 | 774,3944,3932 | 775,3745,3733

BATCH_RAW_INFO | 728,892,139 | 731,3187,2486 | 735,3147,2523 | 736,630,14 | 738,1253,641 | 740,776,193 | 741,976,434 | 745,3925,3466 | 746,1482,1049 | 748,2039,1621 | 749,3873,3459 | 752,652,297 | 755,296,20 | 756,1493,1232 | 757,3783,3530 | 758,3768,3515 | 760,1300,1059 | 762,592,389 | 763,1728,1528 | 764,3922,3733 | 766,2411,2273 | 767,1876,1756 | 768,144,24 | 769,143,82 | 770,79,36 | 771,3627,3589 | 772,424,386 | 773,47,18 | 774,3945,3932 | 775,3746,3733

BATCH_RAW_INFO | 728,893,139 | 731,3188,2486 | 735,3148,2523 | 736,631,14 | 738,1254,641 | 740,777,193 | 741,977,434 | 745,3926,3466 | 746,1483,1049 | 748,2040,1621 | 749,3874,3459 | 752,653,297 | 755,297,20 | 756,1494,1232 | 757,3784,3530 | 758,3769,3515 | 760,1301,1059 | 762,593,389 | 763,1729,1528 | 764,3923,3733 | 766,2412,2273 | 767,1877,1756 | 768,145,24 | 769,144,82 | 770,80,36 | 771,3628,3589 | 772,425,386 | 773,48,18 | 774,3946,3932 | 775,3747,3733

BATCH_RAW_INFO | 728,894,139 | 731,3189,2486 | 735,3149,2523 | 736,632,14 | 738,1255,641 | 740,778,193 | 741,978,434 | 745,3927,3466 | 746,1484,1049 | 748,2041,1621 | 749,3875,3459 | 752,654,297 | 755,298,20 | 756,1495,1232 | 757,3785,3530 | 758,3770,3515 | 760,1302,1059 | 762,594,389 | 763,1730,1528 | 764,3924,3733 | 766,2413,2273 | 767,1878,1756 | 768,146,24 | 769,145,82 | 770,81,36 | 771,3629,3589 | 772,426,386 | 773,49,18 | 774,3947,3932 | 775,3748,3733

BATCH_RAW_INFO | 728,895,139 | 731,3190,2486 | 735,3150,2523 | 736,633,14 | 738,1256,641 | 740,779,193 | 741,979,434 | 745,3928,3466 | 746,1485,1049 | 748,2042,1621 | 749,3876,3459 | 752,655,297 | 755,299,20 | 756,1496,1232 | 757,3786,3530 | 758,3771,3515 | 760,1303,1059 | 762,595,389 | 763,1731,1528 | 764,3925,3733 | 766,2414,2273 | 767,1879,1756 | 768,147,24 | 769,146,82 | 770,82,36 | 771,3630,3589 | 772,427,386 | 773,50,18 | 774,3948,3932 | 775,3749,3733

BATCH_RAW_INFO | 728,896,139 | 731,3191,2486 | 735,3151,2523 | 736,634,14 | 738,1257,641 | 740,780,193 | 741,980,434 | 745,3929,3466 | 746,1486,1049 | 748,2043,1621 | 749,3877,3459 | 752,656,297 | 755,300,20 | 756,1497,1232 | 757,3787,3530 | 758,3772,3515 | 760,1304,1059 | 762,596,389 | 763,1732,1528 | 764,3926,3733 | 766,2415,2273 | 767,1880,1756 | 768,148,24 | 769,147,82 | 770,83,36 | 771,3631,3589 | 772,428,386 | 773,51,18 | 774,3949,3932 | 775,3750,3733

BATCH_RAW_INFO | 728,897,139 | 731,3192,2486 | 735,3152,2523 | 736,635,14 | 738,1258,641 | 740,781,193 | 741,981,434 | 745,3930,3466 | 746,1487,1049 | 748,2044,1621 | 749,3878,3459 | 752,657,297 | 755,301,20 | 756,1498,1232 | 757,3788,3530 | 758,3773,3515 | 760,1305,1059 | 762,597,389 | 763,1733,1528 | 764,3927,3733 | 766,2416,2273 | 767,1881,1756 | 768,149,24 | 769,148,82 | 770,84,36 | 771,3632,3589 | 772,429,386 | 773,52,18 | 774,3950,3932 | 775,3751,3733

BATCH_RAW_INFO | 728,898,139 | 731,3193,2486 | 735,3153,2523 | 736,636,14 | 738,1259,641 | 740,782,193 | 741,982,434 | 745,3931,3466 | 746,1488,1049 | 748,2045,1621 | 749,3879,3459 | 752,658,297 | 755,302,20 | 756,1499,1232 | 757,3789,3530 | 758,3774,3515 | 760,1306,1059 | 762,598,389 | 763,1734,1528 | 764,3928,3733 | 766,2417,2273 | 767,1882,1756 | 768,150,24 | 769,149,82 | 770,85,36 | 771,3633,3589 | 772,430,386 | 773,53,18 | 774,3951,3932 | 775,3752,3733

BATCH_RAW_INFO | 728,899,139 | 731,3194,2486 | 735,3154,2523 | 736,637,14 | 738,1260,641 | 740,783,193 | 741,983,434 | 745,3932,3466 | 746,1489,1049 | 748,2046,1621 | 749,3880,3459 | 752,659,297 | 755,303,20 | 756,1500,1232 | 757,3790,3530 | 758,3775,3515 | 760,1307,1059 | 762,599,389 | 763,1735,1528 | 764,3929,3733 | 766,2418,2273 | 767,1883,1756 | 768,151,24 | 769,150,82 | 770,86,36 | 771,3634,3589 | 772,431,386 | 773,54,18 | 774,3952,3932 | 775,3753,3733

BATCH_RAW_INFO | 728,900,139 | 731,3195,2486 | 735,3155,2523 | 736,638,14 | 738,1261,641 | 740,784,193 | 741,984,434 | 745,3933,3466 | 746,1490,1049 | 748,2047,1621 | 749,3881,3459 | 752,660,297 | 755,304,20 | 756,1501,1232 | 757,3791,3530 | 758,3776,3515 | 760,1308,1059 | 762,600,389 | 763,1736,1528 | 764,3930,3733 | 766,2419,2273 | 767,1884,1756 | 768,152,24 | 769,151,82 | 770,87,36 | 771,3635,3589 | 772,432,386 | 773,55,18 | 774,3953,3932 | 775,3754,3733

BATCH_RAW_INFO | 728,901,139 | 731,3196,2486 | 735,3156,2523 | 736,639,14 | 738,1262,641 | 740,785,193 | 741,985,434 | 745,3934,3466 | 746,1491,1049 | 748,2048,1621 | 749,3882,3459 | 752,661,297 | 755,305,20 | 756,1502,1232 | 757,3792,3530 | 758,3777,3515 | 760,1309,1059 | 762,601,389 | 763,1737,1528 | 764,3931,3733 | 766,2420,2273 | 767,1885,1756 | 768,153,24 | 769,152,82 | 770,88,36 | 771,3636,3589 | 772,433,386 | 773,56,18 | 774,3954,3932 | 775,3755,3733

BATCH_RAW_INFO | 728,902,139 | 731,3197,2486 | 735,3157,2523 | 736,640,14 | 738,1263,641 | 740,786,193 | 741,986,434 | 745,3935,3466 | 746,1492,1049 | 748,2049,1621 | 749,3883,3459 | 752,662,297 | 755,306,20 | 756,1503,1232 | 757,3793,3530 | 758,3778,3515 | 760,1310,1059 | 762,602,389 | 763,1738,1528 | 764,3932,3733 | 766,2421,2273 | 767,1886,1756 | 768,154,24 | 769,153,82 | 770,89,36 | 771,3637,3589 | 772,434,386 | 773,57,18 | 774,3955,3932 | 775,3756,3733

BATCH_RAW_INFO | 728,903,139 | 731,3198,2486 | 735,3158,2523 | 736,641,14 | 738,1264,641 | 740,787,193 | 741,987,434 | 745,3936,3466 | 746,1493,1049 | 748,2050,1621 | 749,3884,3459 | 752,663,297 | 755,307,20 | 756,1504,1232 | 757,3794,3530 | 758,3779,3515 | 760,1311,1059 | 762,603,389 | 763,1739,1528 | 764,3933,3733 | 766,2422,2273 | 767,1887,1756 | 768,155,24 | 769,154,82 | 770,90,36 | 771,3638,3589 | 772,435,386 | 773,58,18 | 774,3956,3932 | 775,3757,3733

BATCH_RAW_INFO | 728,904,139 | 731,3199,2486 | 735,3159,2523 | 736,642,14 | 738,1265,641 | 740,788,193 | 741,988,434 | 745,3937,3466 | 746,1494,1049 | 748,2051,1621 | 749,3885,3459 | 752,664,297 | 755,308,20 | 756,1505,1232 | 757,3795,3530 | 758,3780,3515 | 760,1312,1059 | 762,604,389 | 763,1740,1528 | 764,3934,3733 | 766,2423,2273 | 767,1888,1756 | 768,156,24 | 769,155,82 | 770,91,36 | 771,3639,3589 | 772,436,386 | 773,59,18 | 774,3957,3932 | 775,3758,3733

BATCH_RAW_INFO | 728,905,139 | 731,3200,2486 | 735,3160,2523 | 736,643,14 | 738,1266,641 | 740,789,193 | 741,989,434 | 745,3938,3466 | 746,1495,1049 | 748,2052,1621 | 749,3886,3459 | 752,665,297 | 755,309,20 | 756,1506,1232 | 757,3796,3530 | 758,3781,3515 | 760,1313,1059 | 762,605,389 | 763,1741,1528 | 764,3935,3733 | 766,2424,2273 | 767,1889,1756 | 768,157,24 | 769,156,82 | 770,92,36 | 771,3640,3589 | 772,437,386 | 773,60,18 | 774,3958,3932 | 775,3759,3733

BATCH_RAW_INFO | 728,906,139 | 731,3201,2486 | 735,3161,2523 | 736,644,14 | 738,1267,641 | 740,790,193 | 741,990,434 | 745,3939,3466 | 746,1496,1049 | 748,2053,1621 | 749,3887,3459 | 752,666,297 | 755,310,20 | 756,1507,1232 | 757,3797,3530 | 758,3782,3515 | 760,1314,1059 | 762,606,389 | 763,1742,1528 | 764,3936,3733 | 766,2425,2273 | 767,1890,1756 | 768,158,24 | 769,157,82 | 770,93,36 | 771,3641,3589 | 772,438,386 | 773,61,18 | 774,3959,3932 | 775,3760,3733

BATCH_RAW_INFO | 728,907,139 | 731,3202,2486 | 735,3162,2523 | 736,645,14 | 738,1268,641 | 740,791,193 | 741,991,434 | 745,3940,3466 | 746,1497,1049 | 748,2054,1621 | 749,3888,3459 | 752,667,297 | 755,311,20 | 756,1508,1232 | 757,3798,3530 | 758,3783,3515 | 760,1315,1059 | 762,607,389 | 763,1743,1528 | 764,3937,3733 | 766,2426,2273 | 767,1891,1756 | 768,159,24 | 769,158,82 | 770,94,36 | 771,3642,3589 | 772,439,386 | 773,62,18 | 774,3960,3932 | 775,3761,3733

BATCH_RAW_INFO | 728,908,139 | 731,3203,2486 | 735,3163,2523 | 736,646,14 | 738,1269,641 | 740,792,193 | 741,992,434 | 745,3941,3466 | 746,1498,1049 | 748,2055,1621 | 749,3889,3459 | 752,668,297 | 755,312,20 | 756,1509,1232 | 757,3799,3530 | 758,3784,3515 | 760,1316,1059 | 762,608,389 | 763,1744,1528 | 764,3938,3733 | 766,2427,2273 | 767,1892,1756 | 768,160,24 | 769,159,82 | 770,95,36 | 771,3643,3589 | 772,440,386 | 773,63,18 | 774,3961,3932 | 775,3762,3733

BATCH_RAW_INFO | 728,909,139 | 731,3204,2486 | 735,3164,2523 | 736,647,14 | 738,1270,641 | 740,793,193 | 741,993,434 | 745,3942,3466 | 746,1499,1049 | 748,2056,1621 | 749,3890,3459 | 752,669,297 | 755,313,20 | 756,1510,1232 | 757,3800,3530 | 758,3785,3515 | 760,1317,1059 | 762,609,389 | 763,1745,1528 | 764,3939,3733 | 766,2428,2273 | 767,1893,1756 | 768,161,24 | 769,160,82 | 770,96,36 | 771,3644,3589 | 772,441,386 | 773,64,18 | 774,3962,3932 | 775,3763,3733

BATCH_RAW_INFO | 728,910,139 | 731,3205,2486 | 735,3165,2523 | 736,648,14 | 738,1271,641 | 740,794,193 | 741,994,434 | 745,3943,3466 | 746,1500,1049 | 748,2057,1621 | 749,3891,3459 | 752,670,297 | 755,314,20 | 756,1511,1232 | 757,3801,3530 | 758,3786,3515 | 760,1318,1059 | 762,610,389 | 763,1746,1528 | 764,3940,3733 | 766,2429,2273 | 767,1894,1756 | 768,162,24 | 769,161,82 | 770,97,36 | 771,3645,3589 | 772,442,386 | 773,65,18 | 774,3963,3932 | 775,3764,3733

BATCH_RAW_INFO | 728,911,139 | 731,3206,2486 | 735,3166,2523 | 736,649,14 | 738,1272,641 | 740,795,193 | 741,995,434 | 745,3944,3466 | 746,1501,1049 | 748,2058,1621 | 749,3892,3459 | 752,671,297 | 755,315,20 | 756,1512,1232 | 757,3802,3530 | 758,3787,3515 | 760,1319,1059 | 762,611,389 | 763,1747,1528 | 764,3941,3733 | 766,2430,2273 | 767,1895,1756 | 768,163,24 | 769,162,82 | 770,98,36 | 771,3646,3589 | 772,443,386 | 773,66,18 | 774,3964,3932 | 775,3765,3733

BATCH_RAW_INFO | 728,912,139 | 731,3207,2486 | 735,3167,2523 | 736,650,14 | 738,1273,641 | 740,796,193 | 741,996,434 | 745,3945,3466 | 746,1502,1049 | 748,2059,1621 | 749,3893,3459 | 752,672,297 | 755,316,20 | 756,1513,1232 | 757,3803,3530 | 758,3788,3515 | 760,1320,1059 | 762,612,389 | 763,1748,1528 | 764,3942,3733 | 766,2431,2273 | 767,1896,1756 | 768,164,24 | 769,163,82 | 770,99,36 | 771,3647,3589 | 772,444,386 | 773,67,18 | 774,3965,3932 | 775,3766,3733

BATCH_RAW_INFO | 728,913,139 | 731,3208,2486 | 735,3168,2523 | 736,651,14 | 738,1274,641 | 740,797,193 | 741,997,434 | 745,3946,3466 | 746,1503,1049 | 748,2060,1621 | 749,3894,3459 | 752,673,297 | 755,317,20 | 756,1514,1232 | 757,3804,3530 | 758,3789,3515 | 760,1321,1059 | 762,613,389 | 763,1749,1528 | 764,3943,3733 | 766,2432,2273 | 767,1897,1756 | 768,165,24 | 769,164,82 | 770,100,36 | 771,3648,3589 | 772,445,386 | 773,68,18 | 774,3966,3932 | 775,3767,3733

BATCH_RAW_INFO | 728,914,139 | 731,3209,2486 | 735,3169,2523 | 736,652,14 | 738,1275,641 | 740,798,193 | 741,998,434 | 745,3947,3466 | 746,1504,1049 | 748,2061,1621 | 749,3895,3459 | 752,674,297 | 755,318,20 | 756,1515,1232 | 757,3805,3530 | 758,3790,3515 | 760,1322,1059 | 762,614,389 | 763,1750,1528 | 764,3944,3733 | 766,2433,2273 | 767,1898,1756 | 768,166,24 | 769,165,82 | 770,101,36 | 771,3649,3589 | 772,446,386 | 773,69,18 | 774,3967,3932 | 775,3768,3733

BATCH_RAW_INFO | 728,915,139 | 731,3210,2486 | 735,3170,2523 | 736,653,14 | 738,1276,641 | 740,799,193 | 741,999,434 | 745,3948,3466 | 746,1505,1049 | 748,2062,1621 | 749,3896,3459 | 752,675,297 | 755,319,20 | 756,1516,1232 | 757,3806,3530 | 758,3791,3515 | 760,1323,1059 | 762,615,389 | 763,1751,1528 | 764,3945,3733 | 766,2434,2273 | 767,1899,1756 | 768,167,24 | 769,166,82 | 770,102,36 | 771,3650,3589 | 772,447,386 | 773,70,18 | 774,3968,3932 | 775,3769,3733

BATCH_RAW_INFO | 728,916,139 | 731,3211,2486 | 735,3171,2523 | 736,654,14 | 738,1277,641 | 740,800,193 | 741,1000,434 | 745,3949,3466 | 746,1506,1049 | 748,2063,1621 | 749,3897,3459 | 752,676,297 | 755,320,20 | 756,1517,1232 | 757,3807,3530 | 758,3792,3515 | 760,1324,1059 | 762,616,389 | 763,1752,1528 | 764,3946,3733 | 766,2435,2273 | 767,1900,1756 | 768,168,24 | 769,167,82 | 770,103,36 | 771,3651,3589 | 772,448,386 | 773,71,18 | 774,3969,3932 | 775,3770,3733

BATCH_RAW_INFO | 728,917,139 | 731,3212,2486 | 735,3172,2523 | 736,655,14 | 738,1278,641 | 740,801,193 | 741,1001,434 | 745,3950,3466 | 746,1507,1049 | 748,2064,1621 | 749,3898,3459 | 752,677,297 | 755,321,20 | 756,1518,1232 | 757,3808,3530 | 758,3793,3515 | 760,1325,1059 | 762,617,389 | 763,1753,1528 | 764,3947,3733 | 766,2436,2273 | 767,1901,1756 | 768,169,24 | 769,168,82 | 770,104,36 | 771,3652,3589 | 772,449,386 | 773,72,18 | 774,3970,3932 | 775,3771,3733

BATCH_RAW_INFO | 728,918,139 | 731,3213,2486 | 735,3173,2523 | 736,656,14 | 738,1279,641 | 740,802,193 | 741,1002,434 | 745,3951,3466 | 746,1508,1049 | 748,2065,1621 | 749,3899,3459 | 752,678,297 | 755,322,20 | 756,1519,1232 | 757,3809,3530 | 758,3794,3515 | 760,1326,1059 | 762,618,389 | 763,1754,1528 | 764,3948,3733 | 766,2437,2273 | 767,1902,1756 | 768,170,24 | 769,169,82 | 770,105,36 | 771,3653,3589 | 772,450,386 | 773,73,18 | 774,3971,3932 | 775,3772,3733

BATCH_RAW_INFO | 728,919,139 | 731,3214,2486 | 735,3174,2523 | 736,657,14 | 738,1280,641 | 740,803,193 | 741,1003,434 | 745,3952,3466 | 746,1509,1049 | 748,2066,1621 | 749,3900,3459 | 752,679,297 | 755,323,20 | 756,1520,1232 | 757,3810,3530 | 758,3795,3515 | 760,1327,1059 | 762,619,389 | 763,1755,1528 | 764,3949,3733 | 766,2438,2273 | 767,1903,1756 | 768,171,24 | 769,170,82 | 770,106,36 | 771,3654,3589 | 772,451,386 | 773,74,18 | 774,3972,3932 | 775,3773,3733

BATCH_RAW_INFO | 728,920,139 | 731,3215,2486 | 735,3175,2523 | 736,658,14 | 738,1281,641 | 740,804,193 | 741,1004,434 | 745,3953,3466 | 746,1510,1049 | 748,2067,1621 | 749,3901,3459 | 752,680,297 | 755,324,20 | 756,1521,1232 | 757,3811,3530 | 758,3796,3515 | 760,1328,1059 | 762,620,389 | 763,1756,1528 | 764,3950,3733 | 766,2439,2273 | 767,1904,1756 | 768,172,24 | 769,171,82 | 770,107,36 | 771,3655,3589 | 772,452,386 | 773,75,18 | 774,3973,3932 | 775,3774,3733

BATCH_RAW_INFO | 728,921,139 | 731,3216,2486 | 735,3176,2523 | 736,659,14 | 738,1282,641 | 740,805,193 | 741,1005,434 | 745,3954,3466 | 746,1511,1049 | 748,2068,1621 | 749,3902,3459 | 752,681,297 | 755,325,20 | 756,1522,1232 | 757,3812,3530 | 758,3797,3515 | 760,1329,1059 | 762,621,389 | 763,1757,1528 | 764,3951,3733 | 766,2440,2273 | 767,1905,1756 | 768,173,24 | 769,172,82 | 770,108,36 | 771,3656,3589 | 772,453,386 | 773,76,18 | 774,3974,3932 | 775,3775,3733

BATCH_RAW_INFO | 728,922,139 | 731,3217,2486 | 735,3177,2523 | 736,660,14 | 738,1283,641 | 740,806,193 | 741,1006,434 | 745,3955,3466 | 746,1512,1049 | 748,2069,1621 | 749,3903,3459 | 752,682,297 | 755,326,20 | 756,1523,1232 | 757,3813,3530 | 758,3798,3515 | 760,1330,1059 | 762,622,389 | 763,1758,1528 | 764,3952,3733 | 766,2441,2273 | 767,1906,1756 | 768,174,24 | 769,173,82 | 770,109,36 | 771,3657,3589 | 772,454,386 | 773,77,18 | 774,3975,3932 | 775,3776,3733

BATCH_RAW_INFO | 776,3699,3698

BATCH_RAW_INFO | 728,923,139 | 731,3218,2486 | 735,3178,2523 | 736,661,14 | 738,1284,641 | 740,807,193 | 741,1007,434 | 745,3956,3466 | 746,1513,1049 | 748,2070,1621 | 749,3904,3459 | 752,683,297 | 755,327,20 | 756,1524,1232 | 757,3814,3530 | 758,3799,3515 | 760,1331,1059 | 762,623,389 | 763,1759,1528 | 764,3953,3733 | 766,2442,2273 | 767,1907,1756 | 768,175,24 | 769,174,82 | 770,110,36 | 771,3658,3589 | 772,455,386 | 773,78,18 | 774,3976,3932 | 775,3777,3733 | 776,3700,3698

BATCH_RAW_INFO | 728,924,139 | 731,3219,2486 | 735,3179,2523 | 736,662,14 | 738,1285,641 | 740,808,193 | 741,1008,434 | 745,3957,3466 | 746,1514,1049 | 749,3905,3459 | 752,684,297 | 755,328,20 | 756,1525,1232 | 757,3815,3530 | 758,3800,3515 | 760,1332,1059 | 762,624,389 | 763,1760,1528 | 764,3954,3733 | 766,2443,2273 | 767,1908,1756 | 768,176,24 | 769,175,82 | 770,111,36 | 771,3659,3589 | 772,456,386 | 773,79,18 | 774,3977,3932 | 775,3778,3733 | 776,3701,3698

BATCH_RAW_INFO | 728,925,139 | 731,3220,2486 | 735,3180,2523 | 736,663,14 | 738,1286,641 | 740,809,193 | 741,1009,434 | 745,3958,3466 | 746,1515,1049 | 749,3906,3459 | 752,685,297 | 755,329,20 | 756,1526,1232 | 757,3816,3530 | 758,3801,3515 | 760,1333,1059 | 762,625,389 | 763,1761,1528 | 764,3955,3733 | 766,2444,2273 | 767,1909,1756 | 768,177,24 | 769,176,82 | 770,112,36 | 771,3660,3589 | 772,457,386 | 773,80,18 | 774,3978,3932 | 775,3779,3733 | 776,3702,3698

BATCH_RAW_INFO | 728,926,139 | 731,3221,2486 | 735,3181,2523 | 736,664,14 | 738,1287,641 | 740,810,193 | 741,1010,434 | 745,3959,3466 | 746,1516,1049 | 749,3907,3459 | 752,686,297 | 755,330,20 | 756,1527,1232 | 757,3817,3530 | 758,3802,3515 | 760,1334,1059 | 762,626,389 | 763,1762,1528 | 764,3956,3733 | 766,2445,2273 | 767,1910,1756 | 768,178,24 | 769,177,82 | 770,113,36 | 771,3661,3589 | 772,458,386 | 773,81,18 | 774,3979,3932 | 775,3780,3733 | 776,3703,3698

BATCH_RAW_INFO | 728,927,139 | 731,3222,2486 | 735,3182,2523 | 736,665,14 | 738,1288,641 | 740,811,193 | 741,1011,434 | 745,3960,3466 | 746,1517,1049 | 749,3908,3459 | 752,687,297 | 755,331,20 | 756,1528,1232 | 757,3818,3530 | 758,3803,3515 | 760,1335,1059 | 762,627,389 | 763,1763,1528 | 764,3957,3733 | 766,2446,2273 | 767,1911,1756 | 768,179,24 | 769,178,82 | 770,114,36 | 771,3662,3589 | 772,459,386 | 773,82,18 | 774,3980,3932 | 775,3781,3733 | 776,3704,3698

BATCH_RAW_INFO | 728,928,139 | 731,3223,2486 | 735,3183,2523 | 736,666,14 | 738,1289,641 | 740,812,193 | 741,1012,434 | 745,3961,3466 | 746,1518,1049 | 749,3909,3459 | 752,688,297 | 755,332,20 | 756,1529,1232 | 757,3819,3530 | 758,3804,3515 | 760,1336,1059 | 762,628,389 | 763,1764,1528 | 764,3958,3733 | 766,2447,2273 | 767,1912,1756 | 768,180,24 | 769,179,82 | 770,115,36 | 771,3663,3589 | 772,460,386 | 773,83,18 | 774,3981,3932 | 775,3782,3733 | 776,3705,3698

BATCH_RAW_INFO | 728,929,139 | 731,3224,2486 | 735,3184,2523 | 736,667,14 | 738,1290,641 | 740,813,193 | 741,1013,434 | 745,3962,3466 | 746,1519,1049 | 749,3910,3459 | 752,689,297 | 755,333,20 | 756,1530,1232 | 757,3820,3530 | 758,3805,3515 | 760,1337,1059 | 762,629,389 | 763,1765,1528 | 764,3959,3733 | 766,2448,2273 | 767,1913,1756 | 768,181,24 | 769,180,82 | 770,116,36 | 771,3664,3589 | 772,461,386 | 773,84,18 | 774,3982,3932 | 775,3783,3733 | 776,3706,3698

BATCH_RAW_INFO | 728,930,139 | 731,3225,2486 | 735,3185,2523 | 736,668,14 | 738,1291,641 | 740,814,193 | 741,1014,434 | 745,3963,3466 | 746,1520,1049 | 749,3911,3459 | 752,690,297 | 755,334,20 | 756,1531,1232 | 757,3821,3530 | 758,3806,3515 | 760,1338,1059 | 762,630,389 | 763,1766,1528 | 764,3960,3733 | 766,2449,2273 | 767,1914,1756 | 768,182,24 | 769,181,82 | 770,117,36 | 771,3665,3589 | 772,462,386 | 773,85,18 | 774,3983,3932 | 775,3784,3733 | 776,3707,3698

BATCH_RAW_INFO | 728,931,139 | 731,3226,2486 | 735,3186,2523 | 736,669,14 | 738,1292,641 | 740,815,193 | 741,1015,434 | 745,3964,3466 | 746,1521,1049 | 749,3912,3459 | 752,691,297 | 755,335,20 | 756,1532,1232 | 757,3822,3530 | 758,3807,3515 | 760,1339,1059 | 762,631,389 | 763,1767,1528 | 764,3961,3733 | 766,2450,2273 | 767,1915,1756 | 768,183,24 | 769,182,82 | 770,118,36 | 771,3666,3589 | 772,463,386 | 773,86,18 | 774,3984,3932 | 775,3785,3733 | 776,3708,3698

BATCH_RAW_INFO | 728,932,139 | 731,3227,2486 | 735,3187,2523 | 736,670,14 | 738,1293,641 | 740,816,193 | 741,1016,434 | 745,3965,3466 | 746,1522,1049 | 749,3913,3459 | 752,692,297 | 755,336,20 | 756,1533,1232 | 757,3823,3530 | 758,3808,3515 | 760,1340,1059 | 762,632,389 | 763,1768,1528 | 764,3962,3733 | 766,2451,2273 | 767,1916,1756 | 768,184,24 | 769,183,82 | 770,119,36 | 771,3667,3589 | 772,464,386 | 773,87,18 | 774,3985,3932 | 775,3786,3733 | 776,3709,3698

BATCH_RAW_INFO | 728,933,139 | 731,3228,2486 | 735,3188,2523 | 736,671,14 | 738,1294,641 | 740,817,193 | 741,1017,434 | 745,3966,3466 | 746,1523,1049 | 749,3914,3459 | 752,693,297 | 755,337,20 | 756,1534,1232 | 757,3824,3530 | 758,3809,3515 | 760,1341,1059 | 762,633,389 | 763,1769,1528 | 764,3963,3733 | 766,2452,2273 | 767,1917,1756 | 768,185,24 | 769,184,82 | 770,120,36 | 771,3668,3589 | 772,465,386 | 773,88,18 | 774,3986,3932 | 775,3787,3733 | 776,3710,3698

BATCH_RAW_INFO | 728,934,139 | 731,3229,2486 | 735,3189,2523 | 736,672,14 | 738,1295,641 | 740,818,193 | 741,1018,434 | 745,3967,3466 | 746,1524,1049 | 749,3915,3459 | 752,694,297 | 755,338,20 | 756,1535,1232 | 757,3825,3530 | 758,3810,3515 | 760,1342,1059 | 762,634,389 | 763,1770,1528 | 764,3964,3733 | 766,2453,2273 | 767,1918,1756 | 768,186,24 | 769,185,82 | 770,121,36 | 771,3669,3589 | 772,466,386 | 773,89,18 | 774,3987,3932 | 775,3788,3733 | 776,3711,3698

BATCH_RAW_INFO | 728,935,139 | 731,3230,2486 | 735,3190,2523 | 736,673,14 | 738,1296,641 | 740,819,193 | 741,1019,434 | 745,3968,3466 | 746,1525,1049 | 749,3916,3459 | 752,695,297 | 755,339,20 | 756,1536,1232 | 757,3826,3530 | 758,3811,3515 | 760,1343,1059 | 762,635,389 | 763,1771,1528 | 764,3965,3733 | 766,2454,2273 | 767,1919,1756 | 768,187,24 | 769,186,82 | 770,122,36 | 771,3670,3589 | 772,467,386 | 773,90,18 | 774,3988,3932 | 775,3789,3733 | 776,3712,3698

BATCH_RAW_INFO | 728,936,139 | 731,3231,2486 | 735,3191,2523 | 736,674,14 | 738,1297,641 | 740,820,193 | 741,1020,434 | 745,3969,3466 | 746,1526,1049 | 749,3917,3459 | 752,696,297 | 755,340,20 | 756,1537,1232 | 757,3827,3530 | 758,3812,3515 | 760,1344,1059 | 762,636,389 | 763,1772,1528 | 764,3966,3733 | 766,2455,2273 | 767,1920,1756 | 768,188,24 | 769,187,82 | 770,123,36 | 771,3671,3589 | 772,468,386 | 773,91,18 | 774,3989,3932 | 775,3790,3733 | 776,3713,3698

BATCH_RAW_INFO | 728,937,139 | 731,3232,2486 | 735,3192,2523 | 736,675,14 | 738,1298,641 | 740,821,193 | 741,1021,434 | 745,3970,3466 | 746,1527,1049 | 749,3918,3459 | 752,697,297 | 755,341,20 | 756,1538,1232 | 757,3828,3530 | 758,3813,3515 | 760,1345,1059 | 762,637,389 | 763,1773,1528 | 764,3967,3733 | 766,2456,2273 | 767,1921,1756 | 768,189,24 | 769,188,82 | 770,124,36 | 771,3672,3589 | 772,469,386 | 773,92,18 | 774,3990,3932 | 775,3791,3733 | 776,3714,3698

BATCH_RAW_INFO | 728,938,139 | 731,3233,2486 | 735,3193,2523 | 736,676,14 | 738,1299,641 | 740,822,193 | 741,1022,434 | 745,3971,3466 | 746,1528,1049 | 749,3919,3459 | 752,698,297 | 755,342,20 | 756,1539,1232 | 757,3829,3530 | 758,3814,3515 | 760,1346,1059 | 762,638,389 | 763,1774,1528 | 764,3968,3733 | 766,2457,2273 | 767,1922,1756 | 768,190,24 | 769,189,82 | 770,125,36 | 771,3673,3589 | 772,470,386 | 773,93,18 | 774,3991,3932 | 775,3792,3733 | 776,3715,3698

BATCH_RAW_INFO | 728,939,139 | 731,3234,2486 | 735,3194,2523 | 736,677,14 | 738,1300,641 | 740,823,193 | 741,1023,434 | 745,3972,3466 | 746,1529,1049 | 749,3920,3459 | 752,699,297 | 755,343,20 | 756,1540,1232 | 757,3830,3530 | 758,3815,3515 | 760,1347,1059 | 762,639,389 | 763,1775,1528 | 764,3969,3733 | 766,2458,2273 | 767,1923,1756 | 768,191,24 | 769,190,82 | 770,126,36 | 771,3674,3589 | 772,471,386 | 773,94,18 | 774,3992,3932 | 775,3793,3733 | 776,3716,3698

BATCH_RAW_INFO | 728,940,139 | 731,3235,2486 | 735,3195,2523 | 736,678,14 | 738,1301,641 | 740,824,193 | 741,1024,434 | 745,3973,3466 | 746,1530,1049 | 749,3921,3459 | 752,700,297 | 755,344,20 | 756,1541,1232 | 757,3831,3530 | 758,3816,3515 | 760,1348,1059 | 762,640,389 | 763,1776,1528 | 764,3970,3733 | 766,2459,2273 | 767,1924,1756 | 768,192,24 | 769,191,82 | 770,127,36 | 771,3675,3589 | 772,472,386 | 773,95,18 | 774,3993,3932 | 775,3794,3733 | 776,3717,3698

BATCH_RAW_INFO | 728,941,139 | 731,3236,2486 | 735,3196,2523 | 736,679,14 | 738,1302,641 | 740,825,193 | 741,1025,434 | 745,3974,3466 | 746,1531,1049 | 749,3922,3459 | 752,701,297 | 755,345,20 | 756,1542,1232 | 757,3832,3530 | 758,3817,3515 | 760,1349,1059 | 762,641,389 | 763,1777,1528 | 764,3971,3733 | 766,2460,2273 | 767,1925,1756 | 768,193,24 | 769,192,82 | 770,128,36 | 771,3676,3589 | 772,473,386 | 773,96,18 | 774,3994,3932 | 775,3795,3733 | 776,3718,3698

BATCH_RAW_INFO | 728,942,139 | 731,3237,2486 | 735,3197,2523 | 736,680,14 | 738,1303,641 | 740,826,193 | 741,1026,434 | 745,3975,3466 | 746,1532,1049 | 749,3923,3459 | 752,702,297 | 755,346,20 | 756,1543,1232 | 757,3833,3530 | 758,3818,3515 | 760,1350,1059 | 762,642,389 | 763,1778,1528 | 764,3972,3733 | 766,2461,2273 | 767,1926,1756 | 768,194,24 | 769,193,82 | 770,129,36 | 771,3677,3589 | 772,474,386 | 773,97,18 | 774,3995,3932 | 775,3796,3733 | 776,3719,3698

BATCH_RAW_INFO | 728,943,139 | 731,3238,2486 | 735,3198,2523 | 736,681,14 | 738,1304,641 | 740,827,193 | 741,1027,434 | 745,3976,3466 | 746,1533,1049 | 749,3924,3459 | 752,703,297 | 755,347,20 | 756,1544,1232 | 757,3834,3530 | 758,3819,3515 | 760,1351,1059 | 762,643,389 | 763,1779,1528 | 764,3973,3733 | 766,2462,2273 | 767,1927,1756 | 768,195,24 | 769,194,82 | 770,130,36 | 771,3678,3589 | 772,475,386 | 773,98,18 | 774,3996,3932 | 775,3797,3733 | 776,3720,3698

BATCH_RAW_INFO | 728,944,139 | 731,3239,2486 | 735,3199,2523 | 736,682,14 | 738,1305,641 | 740,828,193 | 741,1028,434 | 745,3977,3466 | 746,1534,1049 | 749,3925,3459 | 752,704,297 | 755,348,20 | 756,1545,1232 | 757,3835,3530 | 758,3820,3515 | 760,1352,1059 | 762,644,389 | 763,1780,1528 | 764,3974,3733 | 766,2463,2273 | 767,1928,1756 | 768,196,24 | 769,195,82 | 770,131,36 | 771,3679,3589 | 772,476,386 | 773,99,18 | 774,3997,3932 | 775,3798,3733 | 776,3721,3698

BATCH_RAW_INFO | 728,945,139 | 731,3240,2486 | 735,3200,2523 | 736,683,14 | 738,1306,641 | 740,829,193 | 741,1029,434 | 745,3978,3466 | 746,1535,1049 | 749,3926,3459 | 752,705,297 | 755,349,20 | 756,1546,1232 | 757,3836,3530 | 758,3821,3515 | 760,1353,1059 | 762,645,389 | 763,1781,1528 | 764,3975,3733 | 766,2464,2273 | 767,1929,1756 | 768,197,24 | 769,196,82 | 770,132,36 | 771,3680,3589 | 772,477,386 | 773,100,18 | 774,3998,3932 | 775,3799,3733 | 776,3722,3698

BATCH_RAW_INFO | 728,946,139 | 731,3241,2486 | 735,3201,2523 | 736,684,14 | 738,1307,641 | 740,830,193 | 741,1030,434 | 745,3979,3466 | 746,1536,1049 | 749,3927,3459 | 752,706,297 | 755,350,20 | 756,1547,1232 | 757,3837,3530 | 758,3822,3515 | 760,1354,1059 | 762,646,389 | 763,1782,1528 | 764,3976,3733 | 766,2465,2273 | 767,1930,1756 | 768,198,24 | 769,197,82 | 770,133,36 | 771,3681,3589 | 772,478,386 | 773,101,18 | 774,3999,3932 | 775,3800,3733 | 776,3723,3698

BATCH_RAW_INFO | 728,947,139 | 731,3242,2486 | 735,3202,2523 | 736,685,14 | 738,1308,641 | 740,831,193 | 741,1031,434 | 745,3980,3466 | 746,1537,1049 | 749,3928,3459 | 752,707,297 | 755,351,20 | 756,1548,1232 | 757,3838,3530 | 758,3823,3515 | 760,1355,1059 | 762,647,389 | 763,1783,1528 | 764,3977,3733 | 766,2466,2273 | 767,1931,1756 | 768,199,24 | 769,198,82 | 770,134,36 | 771,3682,3589 | 772,479,386 | 773,102,18 | 774,4000,3932 | 775,3801,3733 | 776,3724,3698

BATCH_RAW_INFO | 728,948,139 | 731,3243,2486 | 735,3203,2523 | 736,686,14 | 738,1309,641 | 740,832,193 | 741,1032,434 | 745,3981,3466 | 746,1538,1049 | 749,3929,3459 | 752,708,297 | 755,352,20 | 756,1549,1232 | 757,3839,3530 | 758,3824,3515 | 760,1356,1059 | 762,648,389 | 763,1784,1528 | 764,3978,3733 | 766,2467,2273 | 767,1932,1756 | 768,200,24 | 769,199,82 | 770,135,36 | 771,3683,3589 | 772,480,386 | 773,103,18 | 774,4001,3932 | 775,3802,3733 | 776,3725,3698

BATCH_RAW_INFO | 728,949,139 | 731,3244,2486 | 735,3204,2523 | 736,687,14 | 738,1310,641 | 740,833,193 | 741,1033,434 | 745,3982,3466 | 746,1539,1049 | 749,3930,3459 | 752,709,297 | 755,353,20 | 756,1550,1232 | 757,3840,3530 | 758,3825,3515 | 760,1357,1059 | 762,649,389 | 763,1785,1528 | 764,3979,3733 | 766,2468,2273 | 767,1933,1756 | 768,201,24 | 769,200,82 | 770,136,36 | 771,3684,3589 | 772,481,386 | 773,104,18 | 774,4002,3932 | 775,3803,3733 | 776,3726,3698

BATCH_RAW_INFO | 728,950,139 | 731,3245,2486 | 735,3205,2523 | 736,688,14 | 738,1311,641 | 740,834,193 | 741,1034,434 | 745,3983,3466 | 746,1540,1049 | 749,3931,3459 | 755,354,20 | 756,1551,1232 | 757,3841,3530 | 758,3826,3515 | 760,1358,1059 | 762,650,389 | 763,1786,1528 | 764,3980,3733 | 766,2469,2273 | 767,1934,1756 | 768,202,24 | 769,201,82 | 770,137,36 | 771,3685,3589 | 772,482,386 | 773,105,18 | 774,4003,3932 | 775,3804,3733 | 776,3727,3698

BATCH_RAW_INFO | 728,951,139 | 731,3246,2486 | 735,3206,2523 | 736,689,14 | 738,1312,641 | 740,835,193 | 741,1035,434 | 745,3984,3466 | 746,1541,1049 | 749,3932,3459 | 755,355,20 | 756,1552,1232 | 757,3842,3530 | 758,3827,3515 | 760,1359,1059 | 762,651,389 | 763,1787,1528 | 764,3981,3733 | 766,2470,2273 | 767,1935,1756 | 768,203,24 | 769,202,82 | 770,138,36 | 771,3686,3589 | 772,483,386 | 773,106,18 | 774,4004,3932 | 775,3805,3733 | 776,3728,3698

BATCH_RAW_INFO | 728,952,139 | 731,3247,2486 | 735,3207,2523 | 736,690,14 | 738,1313,641 | 740,836,193 | 741,1036,434 | 745,3985,3466 | 746,1542,1049 | 749,3933,3459 | 755,356,20 | 756,1553,1232 | 757,3843,3530 | 758,3828,3515 | 760,1360,1059 | 762,652,389 | 763,1788,1528 | 764,3982,3733 | 766,2471,2273 | 767,1936,1756 | 768,204,24 | 769,203,82 | 770,139,36 | 771,3687,3589 | 772,484,386 | 773,107,18 | 774,4005,3932 | 775,3806,3733 | 776,3729,3698

BATCH_RAW_INFO | 728,953,139 | 731,3248,2486 | 735,3208,2523 | 736,691,14 | 740,837,193 | 741,1037,434 | 745,3986,3466 | 746,1543,1049 | 749,3934,3459 | 755,357,20 | 756,1554,1232 | 757,3844,3530 | 758,3829,3515 | 760,1361,1059 | 762,653,389 | 763,1789,1528 | 764,3983,3733 | 766,2472,2273 | 767,1937,1756 | 768,205,24 | 769,204,82 | 770,140,36 | 771,3688,3589 | 772,485,386 | 773,108,18 | 774,4006,3932 | 775,3807,3733 | 776,3730,3698

BATCH_RAW_INFO | 728,954,139 | 731,3249,2486 | 735,3209,2523 | 736,692,14 | 740,838,193 | 741,1038,434 | 745,3987,3466 | 746,1544,1049 | 749,3935,3459 | 755,358,20 | 756,1555,1232 | 757,3845,3530 | 758,3830,3515 | 760,1362,1059 | 762,654,389 | 763,1790,1528 | 764,3984,3733 | 766,2473,2273 | 767,1938,1756 | 768,206,24 | 769,205,82 | 770,141,36 | 771,3689,3589 | 772,486,386 | 773,109,18 | 774,4007,3932 | 775,3808,3733 | 776,3731,3698

BATCH_RAW_INFO | 728,955,139 | 731,3250,2486 | 735,3210,2523 | 736,693,14 | 740,839,193 | 741,1039,434 | 745,3988,3466 | 746,1545,1049 | 749,3936,3459 | 755,359,20 | 756,1556,1232 | 757,3846,3530 | 758,3831,3515 | 760,1363,1059 | 762,655,389 | 763,1791,1528 | 764,3985,3733 | 766,2474,2273 | 767,1939,1756 | 768,207,24 | 769,206,82 | 770,142,36 | 771,3690,3589 | 772,487,386 | 773,110,18 | 774,4008,3932 | 775,3809,3733 | 776,3732,3698

BATCH_RAW_INFO | 728,956,139 | 731,3251,2486 | 735,3211,2523 | 736,694,14 | 740,840,193 | 741,1040,434 | 745,3989,3466 | 746,1546,1049 | 749,3937,3459 | 755,360,20 | 756,1557,1232 | 757,3847,3530 | 758,3832,3515 | 760,1364,1059 | 762,656,389 | 763,1792,1528 | 764,3986,3733 | 766,2475,2273 | 767,1940,1756 | 768,208,24 | 769,207,82 | 770,143,36 | 771,3691,3589 | 772,488,386 | 773,111,18 | 774,4009,3932 | 775,3810,3733 | 776,3733,3698

BATCH_RAW_INFO | 728,957,139 | 731,3252,2486 | 735,3212,2523 | 736,695,14 | 740,841,193 | 741,1041,434 | 745,3990,3466 | 746,1547,1049 | 749,3938,3459 | 755,361,20 | 756,1558,1232 | 757,3848,3530 | 758,3833,3515 | 760,1365,1059 | 762,657,389 | 763,1793,1528 | 764,3987,3733 | 766,2476,2273 | 767,1941,1756 | 768,209,24 | 769,208,82 | 770,144,36 | 771,3692,3589 | 772,489,386 | 773,112,18 | 774,4010,3932 | 775,3811,3733 | 776,3734,3698

BATCH_RAW_INFO | 728,958,139 | 731,3253,2486 | 735,3213,2523 | 736,696,14 | 740,842,193 | 741,1042,434 | 745,3991,3466 | 746,1548,1049 | 749,3939,3459 | 755,362,20 | 756,1559,1232 | 757,3849,3530 | 758,3834,3515 | 760,1366,1059 | 762,658,389 | 763,1794,1528 | 764,3988,3733 | 766,2477,2273 | 767,1942,1756 | 768,210,24 | 769,209,82 | 770,145,36 | 771,3693,3589 | 772,490,386 | 773,113,18 | 774,4011,3932 | 775,3812,3733 | 776,3735,3698

BATCH_RAW_INFO | 728,959,139 | 731,3254,2486 | 735,3214,2523 | 736,697,14 | 740,843,193 | 741,1043,434 | 745,3992,3466 | 746,1549,1049 | 749,3940,3459 | 755,363,20 | 756,1560,1232 | 757,3850,3530 | 758,3835,3515 | 760,1367,1059 | 762,659,389 | 763,1795,1528 | 764,3989,3733 | 766,2478,2273 | 767,1943,1756 | 768,211,24 | 769,210,82 | 770,146,36 | 771,3694,3589 | 772,491,386 | 773,114,18 | 774,4012,3932 | 775,3813,3733 | 776,3736,3698

BATCH_RAW_INFO | 728,960,139 | 731,3255,2486 | 735,3215,2523 | 736,698,14 | 740,844,193 | 741,1044,434 | 745,3993,3466 | 746,1550,1049 | 749,3941,3459 | 755,364,20 | 756,1561,1232 | 757,3851,3530 | 758,3836,3515 | 760,1368,1059 | 762,660,389 | 763,1796,1528 | 764,3990,3733 | 766,2479,2273 | 767,1944,1756 | 768,212,24 | 769,211,82 | 770,147,36 | 771,3695,3589 | 772,492,386 | 773,115,18 | 774,4013,3932 | 775,3814,3733 | 776,3737,3698

BATCH_RAW_INFO | 728,961,139 | 731,3256,2486 | 735,3216,2523 | 736,699,14 | 740,845,193 | 741,1045,434 | 745,3994,3466 | 746,1551,1049 | 749,3942,3459 | 755,365,20 | 756,1562,1232 | 757,3852,3530 | 758,3837,3515 | 760,1369,1059 | 762,661,389 | 763,1797,1528 | 764,3991,3733 | 766,2480,2273 | 767,1945,1756 | 768,213,24 | 769,212,82 | 770,148,36 | 771,3696,3589 | 772,493,386 | 773,116,18 | 774,4014,3932 | 775,3815,3733 | 776,3738,3698

BATCH_RAW_INFO | 728,962,139 | 731,3257,2486 | 735,3217,2523 | 736,700,14 | 740,846,193 | 741,1046,434 | 745,3995,3466 | 746,1552,1049 | 749,3943,3459 | 755,366,20 | 756,1563,1232 | 757,3853,3530 | 758,3838,3515 | 760,1370,1059 | 762,662,389 | 763,1798,1528 | 764,3992,3733 | 766,2481,2273 | 767,1946,1756 | 768,214,24 | 769,213,82 | 770,149,36 | 771,3697,3589 | 772,494,386 | 773,117,18 | 774,4015,3932 | 775,3816,3733 | 776,3739,3698

BATCH_RAW_INFO | 777,113,112

BATCH_RAW_INFO | 728,963,139 | 731,3258,2486 | 735,3218,2523 | 736,701,14 | 740,847,193 | 741,1047,434 | 745,3996,3466 | 746,1553,1049 | 749,3944,3459 | 755,367,20 | 756,1564,1232 | 757,3854,3530 | 758,3839,3515 | 760,1371,1059 | 763,1799,1528 | 764,3993,3733 | 766,2482,2273 | 767,1947,1756 | 768,215,24 | 769,214,82 | 770,150,36 | 771,3698,3589 | 772,495,386 | 773,118,18 | 774,4016,3932 | 775,3817,3733 | 776,3740,3698 | 777,114,112

BATCH_RAW_INFO | 728,964,139 | 731,3259,2486 | 735,3219,2523 | 736,702,14 | 740,848,193 | 741,1048,434 | 745,3997,3466 | 746,1554,1049 | 749,3945,3459 | 755,368,20 | 756,1565,1232 | 757,3855,3530 | 758,3840,3515 | 760,1372,1059 | 763,1800,1528 | 764,3994,3733 | 766,2483,2273 | 767,1948,1756 | 768,216,24 | 769,215,82 | 770,151,36 | 771,3699,3589 | 772,496,386 | 773,119,18 | 774,4017,3932 | 775,3818,3733 | 776,3741,3698 | 777,115,112

BATCH_RAW_INFO | 728,965,139 | 731,3260,2486 | 735,3220,2523 | 736,703,14 | 740,849,193 | 741,1049,434 | 745,3998,3466 | 746,1555,1049 | 749,3946,3459 | 755,369,20 | 756,1566,1232 | 757,3856,3530 | 758,3841,3515 | 760,1373,1059 | 763,1801,1528 | 764,3995,3733 | 766,2484,2273 | 767,1949,1756 | 768,217,24 | 769,216,82 | 770,152,36 | 771,3700,3589 | 772,497,386 | 773,120,18 | 774,4018,3932 | 775,3819,3733 | 776,3742,3698 | 777,116,112

BATCH_RAW_INFO | 728,966,139 | 731,3261,2486 | 735,3221,2523 | 736,704,14 | 740,850,193 | 741,1050,434 | 745,3999,3466 | 746,1556,1049 | 749,3947,3459 | 755,370,20 | 756,1567,1232 | 757,3857,3530 | 758,3842,3515 | 760,1374,1059 | 763,1802,1528 | 764,3996,3733 | 766,2485,2273 | 767,1950,1756 | 768,218,24 | 769,217,82 | 770,153,36 | 771,3701,3589 | 772,498,386 | 773,121,18 | 774,4019,3932 | 775,3820,3733 | 776,3743,3698 | 777,117,112

BATCH_RAW_INFO | 728,967,139 | 731,3262,2486 | 735,3222,2523 | 736,705,14 | 740,851,193 | 741,1051,434 | 745,4000,3466 | 746,1557,1049 | 749,3948,3459 | 755,371,20 | 756,1568,1232 | 757,3858,3530 | 758,3843,3515 | 760,1375,1059 | 763,1803,1528 | 764,3997,3733 | 766,2486,2273 | 767,1951,1756 | 768,219,24 | 769,218,82 | 770,154,36 | 771,3702,3589 | 772,499,386 | 773,122,18 | 774,4020,3932 | 775,3821,3733 | 776,3744,3698 | 777,118,112

BATCH_RAW_INFO | 728,968,139 | 731,3263,2486 | 735,3223,2523 | 736,706,14 | 740,852,193 | 741,1052,434 | 745,4001,3466 | 746,1558,1049 | 749,3949,3459 | 755,372,20 | 756,1569,1232 | 757,3859,3530 | 758,3844,3515 | 760,1376,1059 | 763,1804,1528 | 764,3998,3733 | 766,2487,2273 | 767,1952,1756 | 768,220,24 | 769,219,82 | 770,155,36 | 771,3703,3589 | 772,500,386 | 773,123,18 | 774,4021,3932 | 775,3822,3733 | 776,3745,3698 | 777,119,112

BATCH_RAW_INFO | 728,969,139 | 731,3264,2486 | 736,707,14 | 740,853,193 | 741,1053,434 | 745,4002,3466 | 746,1559,1049 | 749,3950,3459 | 755,373,20 | 756,1570,1232 | 757,3860,3530 | 758,3845,3515 | 760,1377,1059 | 763,1805,1528 | 764,3999,3733 | 766,2488,2273 | 767,1953,1756 | 768,221,24 | 769,220,82 | 770,156,36 | 771,3704,3589 | 772,501,386 | 773,124,18 | 774,4022,3932 | 775,3823,3733 | 776,3746,3698 | 777,120,112

BATCH_RAW_INFO | 728,970,139 | 731,3265,2486 | 736,708,14 | 740,854,193 | 741,1054,434 | 745,4003,3466 | 746,1560,1049 | 749,3951,3459 | 755,374,20 | 756,1571,1232 | 757,3861,3530 | 758,3846,3515 | 760,1378,1059 | 763,1806,1528 | 764,4000,3733 | 766,2489,2273 | 767,1954,1756 | 768,222,24 | 769,221,82 | 770,157,36 | 771,3705,3589 | 772,502,386 | 773,125,18 | 774,4023,3932 | 775,3824,3733 | 776,3747,3698 | 777,121,112

BATCH_RAW_INFO | 728,971,139 | 731,3266,2486 | 736,709,14 | 740,855,193 | 741,1055,434 | 745,4004,3466 | 746,1561,1049 | 749,3952,3459 | 755,375,20 | 756,1572,1232 | 757,3862,3530 | 758,3847,3515 | 760,1379,1059 | 763,1807,1528 | 764,4001,3733 | 766,2490,2273 | 767,1955,1756 | 768,223,24 | 769,222,82 | 770,158,36 | 771,3706,3589 | 772,503,386 | 773,126,18 | 774,4024,3932 | 775,3825,3733 | 776,3748,3698 | 777,122,112

BATCH_RAW_INFO | 728,972,139 | 731,3267,2486 | 736,710,14 | 740,856,193 | 741,1056,434 | 745,4005,3466 | 746,1562,1049 | 749,3953,3459 | 755,376,20 | 756,1573,1232 | 757,3863,3530 | 758,3848,3515 | 760,1380,1059 | 763,1808,1528 | 764,4002,3733 | 766,2491,2273 | 767,1956,1756 | 768,224,24 | 769,223,82 | 770,159,36 | 771,3707,3589 | 772,504,386 | 773,127,18 | 774,4025,3932 | 775,3826,3733 | 776,3749,3698 | 777,123,112

BATCH_RAW_INFO | 728,973,139 | 731,3268,2486 | 736,711,14 | 740,857,193 | 741,1057,434 | 745,4006,3466 | 746,1563,1049 | 749,3954,3459 | 755,377,20 | 756,1574,1232 | 757,3864,3530 | 758,3849,3515 | 760,1381,1059 | 763,1809,1528 | 764,4003,3733 | 766,2492,2273 | 767,1957,1756 | 768,225,24 | 769,224,82 | 770,160,36 | 771,3708,3589 | 772,505,386 | 773,128,18 | 774,4026,3932 | 775,3827,3733 | 776,3750,3698 | 777,124,112

BATCH_RAW_INFO | 778,3265,3264

BATCH_RAW_INFO | 779,33,32

BATCH_RAW_INFO | 728,974,139 | 731,3269,2486 | 736,712,14 | 740,858,193 | 741,1058,434 | 745,4007,3466 | 746,1564,1049 | 749,3955,3459 | 755,378,20 | 756,1575,1232 | 757,3865,3530 | 758,3850,3515 | 760,1382,1059 | 763,1810,1528 | 764,4004,3733 | 766,2493,2273 | 767,1958,1756 | 768,226,24 | 769,225,82 | 770,161,36 | 771,3709,3589 | 772,506,386 | 773,129,18 | 774,4027,3932 | 775,3828,3733 | 776,3751,3698 | 777,125,112 | 778,3266,3264 | 779,34,32

BATCH_RAW_INFO | 728,975,139 | 731,3270,2486 | 736,713,14 | 740,859,193 | 741,1059,434 | 745,4008,3466 | 746,1565,1049 | 749,3956,3459 | 755,379,20 | 756,1576,1232 | 757,3866,3530 | 758,3851,3515 | 760,1383,1059 | 763,1811,1528 | 764,4005,3733 | 766,2494,2273 | 767,1959,1756 | 768,227,24 | 769,226,82 | 770,162,36 | 771,3710,3589 | 772,507,386 | 773,130,18 | 774,4028,3932 | 775,3829,3733 | 776,3752,3698 | 777,126,112 | 778,3267,3264 | 779,35,32

BATCH_RAW_INFO | 728,976,139 | 731,3271,2486 | 736,714,14 | 740,860,193 | 741,1060,434 | 745,4009,3466 | 746,1566,1049 | 749,3957,3459 | 755,380,20 | 756,1577,1232 | 757,3867,3530 | 758,3852,3515 | 760,1384,1059 | 763,1812,1528 | 764,4006,3733 | 766,2495,2273 | 767,1960,1756 | 768,228,24 | 769,227,82 | 770,163,36 | 771,3711,3589 | 772,508,386 | 773,131,18 | 774,4029,3932 | 775,3830,3733 | 776,3753,3698 | 777,127,112 | 778,3268,3264 | 779,36,32

BATCH_RAW_INFO | 728,977,139 | 731,3272,2486 | 736,715,14 | 740,861,193 | 741,1061,434 | 745,4010,3466 | 746,1567,1049 | 749,3958,3459 | 755,381,20 | 756,1578,1232 | 757,3868,3530 | 758,3853,3515 | 760,1385,1059 | 763,1813,1528 | 764,4007,3733 | 766,2496,2273 | 767,1961,1756 | 768,229,24 | 769,228,82 | 770,164,36 | 771,3712,3589 | 772,509,386 | 773,132,18 | 774,4030,3932 | 775,3831,3733 | 776,3754,3698 | 777,128,112 | 778,3269,3264 | 779,37,32

BATCH_RAW_INFO | 728,978,139 | 731,3273,2486 | 736,716,14 | 740,862,193 | 741,1062,434 | 745,4011,3466 | 746,1568,1049 | 749,3959,3459 | 755,382,20 | 756,1579,1232 | 757,3869,3530 | 758,3854,3515 | 760,1386,1059 | 763,1814,1528 | 764,4008,3733 | 766,2497,2273 | 767,1962,1756 | 768,230,24 | 769,229,82 | 770,165,36 | 771,3713,3589 | 772,510,386 | 773,133,18 | 774,4031,3932 | 775,3832,3733 | 776,3755,3698 | 777,129,112 | 778,3270,3264 | 779,38,32

BATCH_RAW_INFO | 728,979,139 | 731,3274,2486 | 736,717,14 | 740,863,193 | 741,1063,434 | 745,4012,3466 | 746,1569,1049 | 749,3960,3459 | 755,383,20 | 756,1580,1232 | 757,3870,3530 | 758,3855,3515 | 760,1387,1059 | 763,1815,1528 | 764,4009,3733 | 766,2498,2273 | 767,1963,1756 | 768,231,24 | 769,230,82 | 770,166,36 | 771,3714,3589 | 772,511,386 | 773,134,18 | 774,4032,3932 | 775,3833,3733 | 776,3756,3698 | 777,130,112 | 778,3271,3264 | 779,39,32

BATCH_RAW_INFO | 728,980,139 | 731,3275,2486 | 736,718,14 | 740,864,193 | 741,1064,434 | 745,4013,3466 | 746,1570,1049 | 749,3961,3459 | 755,384,20 | 756,1581,1232 | 757,3871,3530 | 758,3856,3515 | 760,1388,1059 | 763,1816,1528 | 764,4010,3733 | 766,2499,2273 | 767,1964,1756 | 768,232,24 | 769,231,82 | 770,167,36 | 771,3715,3589 | 772,512,386 | 773,135,18 | 774,4033,3932 | 775,3834,3733 | 776,3757,3698 | 777,131,112 | 778,3272,3264 | 779,40,32

BATCH_RAW_INFO | 728,981,139 | 731,3276,2486 | 736,719,14 | 740,865,193 | 741,1065,434 | 745,4014,3466 | 746,1571,1049 | 749,3962,3459 | 755,385,20 | 756,1582,1232 | 757,3872,3530 | 758,3857,3515 | 760,1389,1059 | 763,1817,1528 | 764,4011,3733 | 766,2500,2273 | 767,1965,1756 | 768,233,24 | 769,232,82 | 770,168,36 | 771,3716,3589 | 772,513,386 | 773,136,18 | 774,4034,3932 | 775,3835,3733 | 776,3758,3698 | 777,132,112 | 778,3273,3264 | 779,41,32

BATCH_RAW_INFO | 728,982,139 | 731,3277,2486 | 736,720,14 | 740,866,193 | 741,1066,434 | 745,4015,3466 | 746,1572,1049 | 749,3963,3459 | 755,386,20 | 756,1583,1232 | 757,3873,3530 | 758,3858,3515 | 760,1390,1059 | 763,1818,1528 | 764,4012,3733 | 766,2501,2273 | 767,1966,1756 | 768,234,24 | 769,233,82 | 770,169,36 | 771,3717,3589 | 772,514,386 | 773,137,18 | 774,4035,3932 | 775,3836,3733 | 776,3759,3698 | 777,133,112 | 778,3274,3264 | 779,42,32

BATCH_RAW_INFO | 728,983,139 | 731,3278,2486 | 736,721,14 | 740,867,193 | 741,1067,434 | 745,4016,3466 | 746,1573,1049 | 749,3964,3459 | 755,387,20 | 756,1584,1232 | 757,3874,3530 | 758,3859,3515 | 760,1391,1059 | 763,1819,1528 | 764,4013,3733 | 766,2502,2273 | 767,1967,1756 | 768,235,24 | 769,234,82 | 770,170,36 | 771,3718,3589 | 772,515,386 | 773,138,18 | 774,4036,3932 | 775,3837,3733 | 776,3760,3698 | 777,134,112 | 778,3275,3264 | 779,43,32

BATCH_RAW_INFO | 728,984,139 | 731,3279,2486 | 736,722,14 | 740,868,193 | 741,1068,434 | 745,4017,3466 | 746,1574,1049 | 749,3965,3459 | 755,388,20 | 756,1585,1232 | 757,3875,3530 | 758,3860,3515 | 760,1392,1059 | 763,1820,1528 | 764,4014,3733 | 766,2503,2273 | 767,1968,1756 | 768,236,24 | 769,235,82 | 770,171,36 | 771,3719,3589 | 772,516,386 | 773,139,18 | 774,4037,3932 | 775,3838,3733 | 776,3761,3698 | 777,135,112 | 778,3276,3264 | 779,44,32

BATCH_RAW_INFO | 728,985,139 | 736,723,14 | 740,869,193 | 741,1069,434 | 745,4018,3466 | 746,1575,1049 | 749,3966,3459 | 755,389,20 | 756,1586,1232 | 757,3876,3530 | 758,3861,3515 | 760,1393,1059 | 763,1821,1528 | 764,4015,3733 | 766,2504,2273 | 767,1969,1756 | 768,237,24 | 769,236,82 | 770,172,36 | 771,3720,3589 | 772,517,386 | 773,140,18 | 774,4038,3932 | 775,3839,3733 | 776,3762,3698 | 777,136,112 | 778,3277,3264 | 779,45,32

BATCH_RAW_INFO | 728,986,139 | 736,724,14 | 740,870,193 | 741,1070,434 | 745,4019,3466 | 746,1576,1049 | 749,3967,3459 | 755,390,20 | 756,1587,1232 | 757,3877,3530 | 758,3862,3515 | 760,1394,1059 | 763,1822,1528 | 764,4016,3733 | 766,2505,2273 | 767,1970,1756 | 768,238,24 | 769,237,82 | 770,173,36 | 771,3721,3589 | 772,518,386 | 773,141,18 | 774,4039,3932 | 775,3840,3733 | 776,3763,3698 | 777,137,112 | 778,3278,3264 | 779,46,32

BATCH_RAW_INFO | 728,987,139 | 736,725,14 | 740,871,193 | 741,1071,434 | 745,4020,3466 | 746,1577,1049 | 749,3968,3459 | 755,391,20 | 756,1588,1232 | 757,3878,3530 | 758,3863,3515 | 760,1395,1059 | 763,1823,1528 | 764,4017,3733 | 766,2506,2273 | 767,1971,1756 | 768,239,24 | 769,238,82 | 770,174,36 | 771,3722,3589 | 772,519,386 | 773,142,18 | 774,4040,3932 | 775,3841,3733 | 776,3764,3698 | 777,138,112 | 778,3279,3264 | 779,47,32

BATCH_RAW_INFO | 728,988,139 | 736,726,14 | 740,872,193 | 741,1072,434 | 745,4021,3466 | 746,1578,1049 | 749,3969,3459 | 755,392,20 | 756,1589,1232 | 757,3879,3530 | 758,3864,3515 | 760,1396,1059 | 763,1824,1528 | 764,4018,3733 | 766,2507,2273 | 767,1972,1756 | 768,240,24 | 769,239,82 | 770,175,36 | 771,3723,3589 | 772,520,386 | 773,143,18 | 774,4041,3932 | 775,3842,3733 | 776,3765,3698 | 777,139,112 | 778,3280,3264 | 779,48,32

BATCH_RAW_INFO | 728,989,139 | 736,727,14 | 740,873,193 | 741,1073,434 | 745,4022,3466 | 746,1579,1049 | 749,3970,3459 | 755,393,20 | 756,1590,1232 | 757,3880,3530 | 758,3865,3515 | 760,1397,1059 | 763,1825,1528 | 764,4019,3733 | 766,2508,2273 | 767,1973,1756 | 768,241,24 | 769,240,82 | 770,176,36 | 771,3724,3589 | 772,521,386 | 773,144,18 | 774,4042,3932 | 775,3843,3733 | 776,3766,3698 | 777,140,112 | 778,3281,3264 | 779,49,32

BATCH_RAW_INFO | 728,990,139 | 736,728,14 | 740,874,193 | 741,1074,434 | 745,4023,3466 | 746,1580,1049 | 749,3971,3459 | 755,394,20 | 756,1591,1232 | 757,3881,3530 | 758,3866,3515 | 760,1398,1059 | 763,1826,1528 | 764,4020,3733 | 766,2509,2273 | 767,1974,1756 | 768,242,24 | 769,241,82 | 770,177,36 | 771,3725,3589 | 772,522,386 | 773,145,18 | 774,4043,3932 | 775,3844,3733 | 776,3767,3698 | 777,141,112 | 778,3282,3264 | 779,50,32

BATCH_RAW_INFO | 728,991,139 | 736,729,14 | 740,875,193 | 741,1075,434 | 745,4024,3466 | 746,1581,1049 | 749,3972,3459 | 755,395,20 | 756,1592,1232 | 757,3882,3530 | 758,3867,3515 | 760,1399,1059 | 763,1827,1528 | 764,4021,3733 | 766,2510,2273 | 767,1975,1756 | 768,243,24 | 769,242,82 | 770,178,36 | 771,3726,3589 | 772,523,386 | 773,146,18 | 774,4044,3932 | 775,3845,3733 | 776,3768,3698 | 777,142,112 | 778,3283,3264 | 779,51,32

BATCH_RAW_INFO | 728,992,139 | 736,730,14 | 740,876,193 | 741,1076,434 | 745,4025,3466 | 746,1582,1049 | 749,3973,3459 | 755,396,20 | 756,1593,1232 | 757,3883,3530 | 758,3868,3515 | 760,1400,1059 | 763,1828,1528 | 764,4022,3733 | 766,2511,2273 | 767,1976,1756 | 768,244,24 | 769,243,82 | 770,179,36 | 771,3727,3589 | 772,524,386 | 773,147,18 | 774,4045,3932 | 775,3846,3733 | 776,3769,3698 | 777,143,112 | 778,3284,3264 | 779,52,32

BATCH_RAW_INFO | 728,993,139 | 736,731,14 | 740,877,193 | 741,1077,434 | 745,4026,3466 | 746,1583,1049 | 749,3974,3459 | 755,397,20 | 756,1594,1232 | 757,3884,3530 | 758,3869,3515 | 760,1401,1059 | 763,1829,1528 | 764,4023,3733 | 766,2512,2273 | 767,1977,1756 | 768,245,24 | 769,244,82 | 770,180,36 | 771,3728,3589 | 772,525,386 | 773,148,18 | 774,4046,3932 | 775,3847,3733 | 776,3770,3698 | 777,144,112 | 778,3285,3264 | 779,53,32

BATCH_RAW_INFO | 728,994,139 | 736,732,14 | 740,878,193 | 741,1078,434 | 745,4027,3466 | 746,1584,1049 | 749,3975,3459 | 755,398,20 | 756,1595,1232 | 757,3885,3530 | 758,3870,3515 | 760,1402,1059 | 763,1830,1528 | 764,4024,3733 | 766,2513,2273 | 767,1978,1756 | 768,246,24 | 769,245,82 | 770,181,36 | 771,3729,3589 | 772,526,386 | 773,149,18 | 774,4047,3932 | 775,3848,3733 | 776,3771,3698 | 777,145,112 | 778,3286,3264 | 779,54,32

BATCH_RAW_INFO | 728,995,139 | 736,733,14 | 740,879,193 | 741,1079,434 | 745,4028,3466 | 746,1585,1049 | 749,3976,3459 | 755,399,20 | 756,1596,1232 | 757,3886,3530 | 758,3871,3515 | 760,1403,1059 | 763,1831,1528 | 764,4025,3733 | 766,2514,2273 | 767,1979,1756 | 768,247,24 | 769,246,82 | 770,182,36 | 771,3730,3589 | 772,527,386 | 773,150,18 | 774,4048,3932 | 775,3849,3733 | 776,3772,3698 | 777,146,112 | 778,3287,3264 | 779,55,32

BATCH_RAW_INFO | 728,996,139 | 736,734,14 | 740,880,193 | 745,4029,3466 | 746,1586,1049 | 749,3977,3459 | 756,1597,1232 | 757,3887,3530 | 758,3872,3515 | 760,1404,1059 | 763,1832,1528 | 764,4026,3733 | 766,2515,2273 | 767,1980,1756 | 768,248,24 | 769,247,82 | 770,183,36 | 771,3731,3589 | 772,528,386 | 773,151,18 | 774,4049,3932 | 775,3850,3733 | 776,3773,3698 | 777,147,112 | 778,3288,3264 | 779,56,32

BATCH_RAW_INFO | 728,997,139 | 736,735,14 | 740,881,193 | 745,4030,3466 | 746,1587,1049 | 749,3978,3459 | 756,1598,1232 | 757,3888,3530 | 758,3873,3515 | 760,1405,1059 | 763,1833,1528 | 764,4027,3733 | 766,2516,2273 | 767,1981,1756 | 768,249,24 | 769,248,82 | 770,184,36 | 771,3732,3589 | 772,529,386 | 773,152,18 | 774,4050,3932 | 775,3851,3733 | 776,3774,3698 | 777,148,112 | 778,3289,3264 | 779,57,32

BATCH_RAW_INFO | 728,998,139 | 736,736,14 | 740,882,193 | 745,4031,3466 | 746,1588,1049 | 749,3979,3459 | 756,1599,1232 | 757,3889,3530 | 758,3874,3515 | 760,1406,1059 | 763,1834,1528 | 764,4028,3733 | 766,2517,2273 | 767,1982,1756 | 768,250,24 | 769,249,82 | 770,185,36 | 771,3733,3589 | 772,530,386 | 773,153,18 | 774,4051,3932 | 775,3852,3733 | 776,3775,3698 | 777,149,112 | 778,3290,3264 | 779,58,32

BATCH_RAW_INFO | 728,999,139 | 736,737,14 | 740,883,193 | 745,4032,3466 | 746,1589,1049 | 749,3980,3459 | 756,1600,1232 | 757,3890,3530 | 758,3875,3515 | 760,1407,1059 | 763,1835,1528 | 764,4029,3733 | 766,2518,2273 | 767,1983,1756 | 768,251,24 | 769,250,82 | 770,186,36 | 771,3734,3589 | 772,531,386 | 773,154,18 | 774,4052,3932 | 775,3853,3733 | 776,3776,3698 | 777,150,112 | 778,3291,3264 | 779,59,32

BATCH_RAW_INFO | 728,1000,139 | 736,738,14 | 740,884,193 | 745,4033,3466 | 746,1590,1049 | 749,3981,3459 | 756,1601,1232 | 757,3891,3530 | 758,3876,3515 | 760,1408,1059 | 763,1836,1528 | 764,4030,3733 | 766,2519,2273 | 767,1984,1756 | 768,252,24 | 769,251,82 | 770,187,36 | 771,3735,3589 | 772,532,386 | 773,155,18 | 774,4053,3932 | 775,3854,3733 | 776,3777,3698 | 777,151,112 | 778,3292,3264 | 779,60,32

BATCH_RAW_INFO | 728,1001,139 | 736,739,14 | 740,885,193 | 745,4034,3466 | 746,1591,1049 | 749,3982,3459 | 756,1602,1232 | 757,3892,3530 | 758,3877,3515 | 760,1409,1059 | 763,1837,1528 | 764,4031,3733 | 766,2520,2273 | 767,1985,1756 | 768,253,24 | 769,252,82 | 770,188,36 | 771,3736,3589 | 772,533,386 | 773,156,18 | 774,4054,3932 | 775,3855,3733 | 776,3778,3698 | 777,152,112 | 778,3293,3264 | 779,61,32

BATCH_RAW_INFO | 728,1002,139 | 736,740,14 | 740,886,193 | 745,4035,3466 | 746,1592,1049 | 749,3983,3459 | 756,1603,1232 | 757,3893,3530 | 758,3878,3515 | 760,1410,1059 | 763,1838,1528 | 764,4032,3733 | 766,2521,2273 | 767,1986,1756 | 768,254,24 | 769,253,82 | 770,189,36 | 771,3737,3589 | 772,534,386 | 773,157,18 | 774,4055,3932 | 775,3856,3733 | 776,3779,3698 | 777,153,112 | 778,3294,3264 | 779,62,32

BATCH_RAW_INFO | 780,1811,1810

BATCH_RAW_INFO | 728,1003,139 | 736,741,14 | 740,887,193 | 745,4036,3466 | 746,1593,1049 | 749,3984,3459 | 756,1604,1232 | 757,3894,3530 | 758,3879,3515 | 760,1411,1059 | 763,1839,1528 | 764,4033,3733 | 766,2522,2273 | 767,1987,1756 | 768,255,24 | 769,254,82 | 770,190,36 | 771,3738,3589 | 772,535,386 | 773,158,18 | 774,4056,3932 | 775,3857,3733 | 776,3780,3698 | 777,154,112 | 778,3295,3264 | 779,63,32 | 780,1812,1810

BATCH_RAW_INFO | 728,1004,139 | 736,742,14 | 740,888,193 | 745,4037,3466 | 746,1594,1049 | 749,3985,3459 | 756,1605,1232 | 757,3895,3530 | 758,3880,3515 | 760,1412,1059 | 763,1840,1528 | 764,4034,3733 | 766,2523,2273 | 767,1988,1756 | 768,256,24 | 769,255,82 | 770,191,36 | 771,3739,3589 | 772,536,386 | 773,159,18 | 774,4057,3932 | 775,3858,3733 | 776,3781,3698 | 777,155,112 | 778,3296,3264 | 779,64,32 | 780,1813,1810

BATCH_RAW_INFO | 728,1005,139 | 736,743,14 | 740,889,193 | 745,4038,3466 | 746,1595,1049 | 749,3986,3459 | 756,1606,1232 | 757,3896,3530 | 758,3881,3515 | 760,1413,1059 | 763,1841,1528 | 764,4035,3733 | 766,2524,2273 | 767,1989,1756 | 768,257,24 | 769,256,82 | 770,192,36 | 771,3740,3589 | 772,537,386 | 773,160,18 | 774,4058,3932 | 775,3859,3733 | 776,3782,3698 | 777,156,112 | 778,3297,3264 | 779,65,32 | 780,1814,1810

BATCH_RAW_INFO | 728,1006,139 | 736,744,14 | 740,890,193 | 745,4039,3466 | 746,1596,1049 | 749,3987,3459 | 756,1607,1232 | 757,3897,3530 | 758,3882,3515 | 760,1414,1059 | 763,1842,1528 | 764,4036,3733 | 766,2525,2273 | 767,1990,1756 | 768,258,24 | 769,257,82 | 770,193,36 | 771,3741,3589 | 772,538,386 | 773,161,18 | 774,4059,3932 | 775,3860,3733 | 776,3783,3698 | 777,157,112 | 778,3298,3264 | 779,66,32 | 780,1815,1810

BATCH_RAW_INFO | 728,1007,139 | 736,745,14 | 740,891,193 | 745,4040,3466 | 746,1597,1049 | 749,3988,3459 | 756,1608,1232 | 757,3898,3530 | 758,3883,3515 | 760,1415,1059 | 763,1843,1528 | 764,4037,3733 | 766,2526,2273 | 767,1991,1756 | 768,259,24 | 769,258,82 | 770,194,36 | 771,3742,3589 | 772,539,386 | 773,162,18 | 774,4060,3932 | 775,3861,3733 | 776,3784,3698 | 777,158,112 | 778,3299,3264 | 779,67,32 | 780,1816,1810

BATCH_RAW_INFO | 728,1008,139 | 736,746,14 | 740,892,193 | 745,4041,3466 | 746,1598,1049 | 749,3989,3459 | 756,1609,1232 | 757,3899,3530 | 758,3884,3515 | 760,1416,1059 | 763,1844,1528 | 764,4038,3733 | 766,2527,2273 | 767,1992,1756 | 768,260,24 | 769,259,82 | 770,195,36 | 771,3743,3589 | 772,540,386 | 773,163,18 | 774,4061,3932 | 775,3862,3733 | 776,3785,3698 | 777,159,112 | 778,3300,3264 | 779,68,32 | 780,1817,1810

BATCH_RAW_INFO | 728,1009,139 | 736,747,14 | 740,893,193 | 745,4042,3466 | 746,1599,1049 | 749,3990,3459 | 756,1610,1232 | 757,3900,3530 | 758,3885,3515 | 760,1417,1059 | 763,1845,1528 | 764,4039,3733 | 766,2528,2273 | 767,1993,1756 | 768,261,24 | 769,260,82 | 770,196,36 | 771,3744,3589 | 772,541,386 | 773,164,18 | 774,4062,3932 | 775,3863,3733 | 776,3786,3698 | 777,160,112 | 778,3301,3264 | 779,69,32 | 780,1818,1810

BATCH_RAW_INFO | 728,1010,139 | 736,748,14 | 740,894,193 | 745,4043,3466 | 746,1600,1049 | 749,3991,3459 | 756,1611,1232 | 757,3901,3530 | 758,3886,3515 | 760,1418,1059 | 763,1846,1528 | 764,4040,3733 | 766,2529,2273 | 767,1994,1756 | 768,262,24 | 769,261,82 | 770,197,36 | 771,3745,3589 | 772,542,386 | 773,165,18 | 774,4063,3932 | 775,3864,3733 | 776,3787,3698 | 777,161,112 | 778,3302,3264 | 779,70,32 | 780,1819,1810

BATCH_RAW_INFO | 728,1011,139 | 736,749,14 | 740,895,193 | 745,4044,3466 | 746,1601,1049 | 749,3992,3459 | 756,1612,1232 | 757,3902,3530 | 758,3887,3515 | 760,1419,1059 | 763,1847,1528 | 764,4041,3733 | 766,2530,2273 | 767,1995,1756 | 768,263,24 | 769,262,82 | 770,198,36 | 771,3746,3589 | 772,543,386 | 773,166,18 | 774,4064,3932 | 775,3865,3733 | 776,3788,3698 | 777,162,112 | 778,3303,3264 | 779,71,32 | 780,1820,1810

BATCH_RAW_INFO | 781,848,847

BATCH_RAW_INFO | 728,1012,139 | 736,750,14 | 740,896,193 | 745,4045,3466 | 746,1602,1049 | 749,3993,3459 | 756,1613,1232 | 757,3903,3530 | 758,3888,3515 | 760,1420,1059 | 763,1848,1528 | 764,4042,3733 | 766,2531,2273 | 767,1996,1756 | 768,264,24 | 769,263,82 | 770,199,36 | 771,3747,3589 | 772,544,386 | 773,167,18 | 774,4065,3932 | 775,3866,3733 | 776,3789,3698 | 777,163,112 | 778,3304,3264 | 779,72,32 | 780,1821,1810 | 781,849,847

BATCH_RAW_INFO | 728,1013,139 | 736,751,14 | 740,897,193 | 745,4046,3466 | 746,1603,1049 | 749,3994,3459 | 756,1614,1232 | 757,3904,3530 | 758,3889,3515 | 760,1421,1059 | 763,1849,1528 | 764,4043,3733 | 766,2532,2273 | 767,1997,1756 | 768,265,24 | 769,264,82 | 770,200,36 | 771,3748,3589 | 772,545,386 | 773,168,18 | 774,4066,3932 | 775,3867,3733 | 776,3790,3698 | 777,164,112 | 778,3305,3264 | 779,73,32 | 780,1822,1810 | 781,850,847

BATCH_RAW_INFO | 728,1014,139 | 736,752,14 | 740,898,193 | 745,4047,3466 | 746,1604,1049 | 749,3995,3459 | 756,1615,1232 | 757,3905,3530 | 758,3890,3515 | 760,1422,1059 | 763,1850,1528 | 764,4044,3733 | 766,2533,2273 | 767,1998,1756 | 768,266,24 | 769,265,82 | 770,201,36 | 771,3749,3589 | 772,546,386 | 773,169,18 | 774,4067,3932 | 775,3868,3733 | 776,3791,3698 | 777,165,112 | 778,3306,3264 | 779,74,32 | 780,1823,1810 | 781,851,847

BATCH_RAW_INFO | 728,1015,139 | 736,753,14 | 740,899,193 | 745,4048,3466 | 746,1605,1049 | 749,3996,3459 | 756,1616,1232 | 757,3906,3530 | 758,3891,3515 | 760,1423,1059 | 763,1851,1528 | 764,4045,3733 | 766,2534,2273 | 767,1999,1756 | 768,267,24 | 769,266,82 | 770,202,36 | 771,3750,3589 | 772,547,386 | 773,170,18 | 774,4068,3932 | 775,3869,3733 | 776,3792,3698 | 777,166,112 | 778,3307,3264 | 779,75,32 | 780,1824,1810 | 781,852,847

BATCH_RAW_INFO | 728,1016,139 | 736,754,14 | 740,900,193 | 745,4049,3466 | 746,1606,1049 | 749,3997,3459 | 756,1617,1232 | 757,3907,3530 | 758,3892,3515 | 760,1424,1059 | 763,1852,1528 | 764,4046,3733 | 766,2535,2273 | 767,2000,1756 | 768,268,24 | 769,267,82 | 770,203,36 | 771,3751,3589 | 772,548,386 | 773,171,18 | 774,4069,3932 | 775,3870,3733 | 776,3793,3698 | 777,167,112 | 778,3308,3264 | 779,76,32 | 780,1825,1810 | 781,853,847

BATCH_RAW_INFO | 728,1017,139 | 736,755,14 | 740,901,193 | 745,4050,3466 | 746,1607,1049 | 749,3998,3459 | 756,1618,1232 | 757,3908,3530 | 758,3893,3515 | 760,1425,1059 | 763,1853,1528 | 764,4047,3733 | 766,2536,2273 | 767,2001,1756 | 768,269,24 | 769,268,82 | 770,204,36 | 771,3752,3589 | 772,549,386 | 773,172,18 | 774,4070,3932 | 775,3871,3733 | 776,3794,3698 | 777,168,112 | 778,3309,3264 | 779,77,32 | 780,1826,1810 | 781,854,847

BATCH_RAW_INFO | 728,1018,139 | 736,756,14 | 740,902,193 | 745,4051,3466 | 746,1608,1049 | 749,3999,3459 | 756,1619,1232 | 757,3909,3530 | 758,3894,3515 | 760,1426,1059 | 763,1854,1528 | 764,4048,3733 | 766,2537,2273 | 767,2002,1756 | 768,270,24 | 769,269,82 | 770,205,36 | 771,3753,3589 | 772,550,386 | 773,173,18 | 774,4071,3932 | 775,3872,3733 | 776,3795,3698 | 777,169,112 | 778,3310,3264 | 779,78,32 | 780,1827,1810 | 781,855,847

BATCH_RAW_INFO | 728,1019,139 | 736,757,14 | 740,903,193 | 745,4052,3466 | 746,1609,1049 | 749,4000,3459 | 756,1620,1232 | 757,3910,3530 | 758,3895,3515 | 760,1427,1059 | 763,1855,1528 | 764,4049,3733 | 766,2538,2273 | 767,2003,1756 | 768,271,24 | 769,270,82 | 770,206,36 | 771,3754,3589 | 772,551,386 | 773,174,18 | 774,4072,3932 | 775,3873,3733 | 776,3796,3698 | 777,170,112 | 778,3311,3264 | 779,79,32 | 780,1828,1810 | 781,856,847

BATCH_RAW_INFO | 728,1020,139 | 736,758,14 | 740,904,193 | 745,4053,3466 | 746,1610,1049 | 749,4001,3459 | 756,1621,1232 | 757,3911,3530 | 758,3896,3515 | 760,1428,1059 | 763,1856,1528 | 764,4050,3733 | 766,2539,2273 | 767,2004,1756 | 768,272,24 | 769,271,82 | 770,207,36 | 771,3755,3589 | 772,552,386 | 773,175,18 | 774,4073,3932 | 775,3874,3733 | 776,3797,3698 | 777,171,112 | 778,3312,3264 | 779,80,32 | 780,1829,1810 | 781,857,847

BATCH_RAW_INFO | 728,1021,139 | 736,759,14 | 740,905,193 | 745,4054,3466 | 746,1611,1049 | 749,4002,3459 | 756,1622,1232 | 757,3912,3530 | 758,3897,3515 | 760,1429,1059 | 763,1857,1528 | 764,4051,3733 | 766,2540,2273 | 767,2005,1756 | 768,273,24 | 769,272,82 | 770,208,36 | 771,3756,3589 | 772,553,386 | 773,176,18 | 774,4074,3932 | 775,3875,3733 | 776,3798,3698 | 777,172,112 | 778,3313,3264 | 779,81,32 | 780,1830,1810 | 781,858,847

BATCH_RAW_INFO | 728,1022,139 | 736,760,14 | 740,906,193 | 745,4055,3466 | 746,1612,1049 | 749,4003,3459 | 756,1623,1232 | 757,3913,3530 | 758,3898,3515 | 760,1430,1059 | 763,1858,1528 | 764,4052,3733 | 766,2541,2273 | 767,2006,1756 | 768,274,24 | 769,273,82 | 770,209,36 | 771,3757,3589 | 772,554,386 | 773,177,18 | 774,4075,3932 | 775,3876,3733 | 776,3799,3698 | 777,173,112 | 778,3314,3264 | 779,82,32 | 780,1831,1810 | 781,859,847

BATCH_RAW_INFO | 728,1023,139 | 736,761,14 | 740,907,193 | 745,4056,3466 | 746,1613,1049 | 749,4004,3459 | 756,1624,1232 | 757,3914,3530 | 758,3899,3515 | 760,1431,1059 | 763,1859,1528 | 764,4053,3733 | 766,2542,2273 | 767,2007,1756 | 768,275,24 | 769,274,82 | 770,210,36 | 771,3758,3589 | 772,555,386 | 773,178,18 | 774,4076,3932 | 775,3877,3733 | 776,3800,3698 | 777,174,112 | 778,3315,3264 | 779,83,32 | 780,1832,1810 | 781,860,847

BATCH_RAW_INFO | 728,1024,139 | 736,762,14 | 740,908,193 | 745,4057,3466 | 749,4005,3459 | 756,1625,1232 | 757,3915,3530 | 758,3900,3515 | 760,1432,1059 | 763,1860,1528 | 764,4054,3733 | 766,2543,2273 | 767,2008,1756 | 768,276,24 | 769,275,82 | 770,211,36 | 771,3759,3589 | 772,556,386 | 773,179,18 | 774,4077,3932 | 775,3878,3733 | 776,3801,3698 | 777,175,112 | 778,3316,3264 | 779,84,32 | 780,1833,1810 | 781,861,847

BATCH_RAW_INFO | 728,1025,139 | 736,763,14 | 740,909,193 | 745,4058,3466 | 749,4006,3459 | 756,1626,1232 | 757,3916,3530 | 758,3901,3515 | 763,1861,1528 | 764,4055,3733 | 766,2544,2273 | 767,2009,1756 | 768,277,24 | 769,276,82 | 770,212,36 | 771,3760,3589 | 772,557,386 | 773,180,18 | 774,4078,3932 | 775,3879,3733 | 776,3802,3698 | 777,176,112 | 778,3317,3264 | 779,85,32 | 780,1834,1810 | 781,862,847

BATCH_RAW_INFO | 728,1026,139 | 736,764,14 | 740,910,193 | 745,4059,3466 | 749,4007,3459 | 756,1627,1232 | 757,3917,3530 | 758,3902,3515 | 763,1862,1528 | 764,4056,3733 | 766,2545,2273 | 767,2010,1756 | 768,278,24 | 769,277,82 | 770,213,36 | 771,3761,3589 | 772,558,386 | 773,181,18 | 774,4079,3932 | 775,3880,3733 | 776,3803,3698 | 777,177,112 | 778,3318,3264 | 779,86,32 | 780,1835,1810 | 781,863,847

BATCH_RAW_INFO | 728,1027,139 | 736,765,14 | 740,911,193 | 745,4060,3466 | 749,4008,3459 | 756,1628,1232 | 757,3918,3530 | 758,3903,3515 | 763,1863,1528 | 764,4057,3733 | 766,2546,2273 | 767,2011,1756 | 768,279,24 | 769,278,82 | 770,214,36 | 771,3762,3589 | 772,559,386 | 773,182,18 | 774,4080,3932 | 775,3881,3733 | 776,3804,3698 | 777,178,112 | 778,3319,3264 | 779,87,32 | 780,1836,1810 | 781,864,847

BATCH_RAW_INFO | 728,1028,139 | 736,766,14 | 740,912,193 | 745,4061,3466 | 749,4009,3459 | 756,1629,1232 | 757,3919,3530 | 758,3904,3515 | 763,1864,1528 | 764,4058,3733 | 766,2547,2273 | 767,2012,1756 | 768,280,24 | 769,279,82 | 770,215,36 | 771,3763,3589 | 772,560,386 | 773,183,18 | 774,4081,3932 | 775,3882,3733 | 776,3805,3698 | 777,179,112 | 778,3320,3264 | 779,88,32 | 780,1837,1810 | 781,865,847

BATCH_RAW_INFO | 728,1029,139 | 736,767,14 | 740,913,193 | 745,4062,3466 | 749,4010,3459 | 756,1630,1232 | 757,3920,3530 | 758,3905,3515 | 763,1865,1528 | 764,4059,3733 | 766,2548,2273 | 767,2013,1756 | 768,281,24 | 769,280,82 | 770,216,36 | 771,3764,3589 | 772,561,386 | 773,184,18 | 774,4082,3932 | 775,3883,3733 | 776,3806,3698 | 777,180,112 | 778,3321,3264 | 779,89,32 | 780,1838,1810 | 781,866,847

BATCH_RAW_INFO | 728,1030,139 | 736,768,14 | 740,914,193 | 745,4063,3466 | 749,4011,3459 | 756,1631,1232 | 757,3921,3530 | 758,3906,3515 | 763,1866,1528 | 764,4060,3733 | 766,2549,2273 | 767,2014,1756 | 768,282,24 | 769,281,82 | 770,217,36 | 771,3765,3589 | 772,562,386 | 773,185,18 | 774,4083,3932 | 775,3884,3733 | 776,3807,3698 | 777,181,112 | 778,3322,3264 | 779,90,32 | 780,1839,1810 | 781,867,847

BATCH_RAW_INFO | 728,1031,139 | 736,769,14 | 740,915,193 | 745,4064,3466 | 749,4012,3459 | 756,1632,1232 | 757,3922,3530 | 758,3907,3515 | 763,1867,1528 | 764,4061,3733 | 766,2550,2273 | 767,2015,1756 | 768,283,24 | 769,282,82 | 770,218,36 | 771,3766,3589 | 772,563,386 | 773,186,18 | 774,4084,3932 | 775,3885,3733 | 776,3808,3698 | 777,182,112 | 778,3323,3264 | 779,91,32 | 780,1840,1810 | 781,868,847

BATCH_RAW_INFO | 728,1032,139 | 736,770,14 | 740,916,193 | 745,4065,3466 | 749,4013,3459 | 756,1633,1232 | 757,3923,3530 | 758,3908,3515 | 763,1868,1528 | 764,4062,3733 | 766,2551,2273 | 767,2016,1756 | 768,284,24 | 769,283,82 | 770,219,36 | 771,3767,3589 | 772,564,386 | 773,187,18 | 774,4085,3932 | 775,3886,3733 | 776,3809,3698 | 777,183,112 | 778,3324,3264 | 779,92,32 | 780,1841,1810 | 781,869,847

BATCH_RAW_INFO | 728,1033,139 | 736,771,14 | 740,917,193 | 745,4066,3466 | 749,4014,3459 | 756,1634,1232 | 757,3924,3530 | 758,3909,3515 | 763,1869,1528 | 764,4063,3733 | 766,2552,2273 | 767,2017,1756 | 768,285,24 | 769,284,82 | 770,220,36 | 771,3768,3589 | 772,565,386 | 773,188,18 | 774,4086,3932 | 775,3887,3733 | 776,3810,3698 | 777,184,112 | 778,3325,3264 | 779,93,32 | 780,1842,1810 | 781,870,847

BATCH_RAW_INFO | 728,1034,139 | 736,772,14 | 740,918,193 | 745,4067,3466 | 749,4015,3459 | 756,1635,1232 | 757,3925,3530 | 758,3910,3515 | 763,1870,1528 | 764,4064,3733 | 766,2553,2273 | 767,2018,1756 | 768,286,24 | 769,285,82 | 770,221,36 | 771,3769,3589 | 772,566,386 | 773,189,18 | 774,4087,3932 | 775,3888,3733 | 776,3811,3698 | 777,185,112 | 778,3326,3264 | 779,94,32 | 780,1843,1810 | 781,871,847

BATCH_RAW_INFO | 728,1035,139 | 736,773,14 | 740,919,193 | 745,4068,3466 | 749,4016,3459 | 756,1636,1232 | 757,3926,3530 | 758,3911,3515 | 763,1871,1528 | 764,4065,3733 | 766,2554,2273 | 767,2019,1756 | 768,287,24 | 769,286,82 | 770,222,36 | 771,3770,3589 | 772,567,386 | 773,190,18 | 774,4088,3932 | 775,3889,3733 | 776,3812,3698 | 777,186,112 | 778,3327,3264 | 779,95,32 | 780,1844,1810 | 781,872,847

BATCH_RAW_INFO | 782,1235,1234

BATCH_RAW_INFO | 728,1036,139 | 736,774,14 | 740,920,193 | 745,4069,3466 | 749,4017,3459 | 756,1637,1232 | 757,3927,3530 | 758,3912,3515 | 763,1872,1528 | 764,4066,3733 | 766,2555,2273 | 767,2020,1756 | 768,288,24 | 769,287,82 | 770,223,36 | 771,3771,3589 | 772,568,386 | 773,191,18 | 774,4089,3932 | 775,3890,3733 | 776,3813,3698 | 777,187,112 | 778,3328,3264 | 779,96,32 | 780,1845,1810 | 781,873,847 | 782,1236,1234

BATCH_RAW_INFO | 728,1037,139 | 736,775,14 | 740,921,193 | 745,4070,3466 | 749,4018,3459 | 756,1638,1232 | 757,3928,3530 | 758,3913,3515 | 763,1873,1528 | 764,4067,3733 | 766,2556,2273 | 767,2021,1756 | 768,289,24 | 769,288,82 | 770,224,36 | 771,3772,3589 | 772,569,386 | 773,192,18 | 774,4090,3932 | 775,3891,3733 | 776,3814,3698 | 777,188,112 | 778,3329,3264 | 779,97,32 | 780,1846,1810 | 781,874,847 | 782,1237,1234

BATCH_RAW_INFO | 728,1038,139 | 736,776,14 | 740,922,193 | 745,4071,3466 | 749,4019,3459 | 756,1639,1232 | 757,3929,3530 | 758,3914,3515 | 763,1874,1528 | 764,4068,3733 | 766,2557,2273 | 767,2022,1756 | 768,290,24 | 769,289,82 | 770,225,36 | 771,3773,3589 | 772,570,386 | 773,193,18 | 774,4091,3932 | 775,3892,3733 | 776,3815,3698 | 777,189,112 | 778,3330,3264 | 779,98,32 | 780,1847,1810 | 781,875,847 | 782,1238,1234

BATCH_RAW_INFO | 728,1039,139 | 736,777,14 | 740,923,193 | 745,4072,3466 | 749,4020,3459 | 756,1640,1232 | 757,3930,3530 | 758,3915,3515 | 763,1875,1528 | 764,4069,3733 | 766,2558,2273 | 767,2023,1756 | 768,291,24 | 769,290,82 | 770,226,36 | 771,3774,3589 | 772,571,386 | 773,194,18 | 774,4092,3932 | 775,3893,3733 | 776,3816,3698 | 777,190,112 | 778,3331,3264 | 779,99,32 | 780,1848,1810 | 781,876,847 | 782,1239,1234

BATCH_RAW_INFO | 728,1040,139 | 736,778,14 | 740,924,193 | 745,4073,3466 | 749,4021,3459 | 756,1641,1232 | 757,3931,3530 | 758,3916,3515 | 763,1876,1528 | 764,4070,3733 | 766,2559,2273 | 767,2024,1756 | 768,292,24 | 769,291,82 | 770,227,36 | 771,3775,3589 | 772,572,386 | 773,195,18 | 774,4093,3932 | 775,3894,3733 | 776,3817,3698 | 777,191,112 | 778,3332,3264 | 779,100,32 | 780,1849,1810 | 781,877,847 | 782,1240,1234

BATCH_RAW_INFO | 728,1041,139 | 736,779,14 | 740,925,193 | 745,4074,3466 | 749,4022,3459 | 756,1642,1232 | 757,3932,3530 | 758,3917,3515 | 763,1877,1528 | 764,4071,3733 | 766,2560,2273 | 767,2025,1756 | 768,293,24 | 769,292,82 | 770,228,36 | 771,3776,3589 | 772,573,386 | 773,196,18 | 774,4094,3932 | 775,3895,3733 | 776,3818,3698 | 777,192,112 | 778,3333,3264 | 779,101,32 | 780,1850,1810 | 781,878,847 | 782,1241,1234

BATCH_RAW_INFO | 728,1042,139 | 736,780,14 | 740,926,193 | 745,4075,3466 | 749,4023,3459 | 756,1643,1232 | 757,3933,3530 | 758,3918,3515 | 763,1878,1528 | 764,4072,3733 | 766,2561,2273 | 767,2026,1756 | 768,294,24 | 769,293,82 | 770,229,36 | 771,3777,3589 | 772,574,386 | 773,197,18 | 774,4095,3932 | 775,3896,3733 | 776,3819,3698 | 777,193,112 | 778,3334,3264 | 779,102,32 | 780,1851,1810 | 781,879,847 | 782,1242,1234

BATCH_RAW_INFO | 728,1043,139 | 736,781,14 | 740,927,193 | 745,4076,3466 | 749,4024,3459 | 756,1644,1232 | 757,3934,3530 | 758,3919,3515 | 763,1879,1528 | 764,4073,3733 | 766,2562,2273 | 767,2027,1756 | 768,295,24 | 769,294,82 | 770,230,36 | 771,3778,3589 | 772,575,386 | 773,198,18 | 775,3897,3733 | 776,3820,3698 | 777,194,112 | 778,3335,3264 | 779,103,32 | 780,1852,1810 | 781,880,847 | 782,1243,1234

BATCH_RAW_INFO | 728,1044,139 | 736,782,14 | 740,928,193 | 745,4077,3466 | 749,4025,3459 | 756,1645,1232 | 757,3935,3530 | 758,3920,3515 | 763,1880,1528 | 764,4074,3733 | 766,2563,2273 | 767,2028,1756 | 768,296,24 | 769,295,82 | 770,231,36 | 771,3779,3589 | 772,576,386 | 773,199,18 | 775,3898,3733 | 776,3821,3698 | 777,195,112 | 778,3336,3264 | 779,104,32 | 780,1853,1810 | 781,881,847 | 782,1244,1234

BATCH_RAW_INFO | 728,1045,139 | 736,783,14 | 740,929,193 | 745,4078,3466 | 749,4026,3459 | 756,1646,1232 | 757,3936,3530 | 758,3921,3515 | 763,1881,1528 | 764,4075,3733 | 766,2564,2273 | 767,2029,1756 | 768,297,24 | 769,296,82 | 770,232,36 | 771,3780,3589 | 772,577,386 | 773,200,18 | 775,3899,3733 | 776,3822,3698 | 777,196,112 | 778,3337,3264 | 779,105,32 | 780,1854,1810 | 781,882,847 | 782,1245,1234

BATCH_RAW_INFO | 728,1046,139 | 736,784,14 | 740,930,193 | 745,4079,3466 | 749,4027,3459 | 756,1647,1232 | 757,3937,3530 | 758,3922,3515 | 763,1882,1528 | 764,4076,3733 | 766,2565,2273 | 767,2030,1756 | 768,298,24 | 769,297,82 | 770,233,36 | 771,3781,3589 | 772,578,386 | 773,201,18 | 775,3900,3733 | 776,3823,3698 | 777,197,112 | 778,3338,3264 | 779,106,32 | 780,1855,1810 | 781,883,847 | 782,1246,1234

BATCH_RAW_INFO | 783,683,682

BATCH_RAW_INFO | 728,1047,139 | 736,785,14 | 740,931,193 | 745,4080,3466 | 749,4028,3459 | 756,1648,1232 | 757,3938,3530 | 758,3923,3515 | 763,1883,1528 | 764,4077,3733 | 766,2566,2273 | 767,2031,1756 | 768,299,24 | 769,298,82 | 770,234,36 | 771,3782,3589 | 772,579,386 | 773,202,18 | 775,3901,3733 | 776,3824,3698 | 777,198,112 | 778,3339,3264 | 779,107,32 | 780,1856,1810 | 781,884,847 | 782,1247,1234 | 783,684,682

BATCH_RAW_INFO | 728,1048,139 | 736,786,14 | 740,932,193 | 745,4081,3466 | 749,4029,3459 | 756,1649,1232 | 757,3939,3530 | 758,3924,3515 | 763,1884,1528 | 764,4078,3733 | 766,2567,2273 | 767,2032,1756 | 768,300,24 | 769,299,82 | 770,235,36 | 771,3783,3589 | 772,580,386 | 773,203,18 | 775,3902,3733 | 776,3825,3698 | 777,199,112 | 778,3340,3264 | 779,108,32 | 780,1857,1810 | 781,885,847 | 782,1248,1234 | 783,685,682

BATCH_RAW_INFO | 728,1049,139 | 736,787,14 | 740,933,193 | 745,4082,3466 | 749,4030,3459 | 756,1650,1232 | 757,3940,3530 | 758,3925,3515 | 763,1885,1528 | 764,4079,3733 | 766,2568,2273 | 767,2033,1756 | 768,301,24 | 769,300,82 | 770,236,36 | 771,3784,3589 | 772,581,386 | 773,204,18 | 775,3903,3733 | 776,3826,3698 | 777,200,112 | 778,3341,3264 | 779,109,32 | 780,1858,1810 | 781,886,847 | 782,1249,1234 | 783,686,682

BATCH_RAW_INFO | 728,1050,139 | 736,788,14 | 740,934,193 | 745,4083,3466 | 749,4031,3459 | 756,1651,1232 | 757,3941,3530 | 758,3926,3515 | 763,1886,1528 | 764,4080,3733 | 766,2569,2273 | 767,2034,1756 | 768,302,24 | 769,301,82 | 770,237,36 | 771,3785,3589 | 772,582,386 | 773,205,18 | 775,3904,3733 | 776,3827,3698 | 777,201,112 | 778,3342,3264 | 779,110,32 | 780,1859,1810 | 781,887,847 | 782,1250,1234 | 783,687,682

BATCH_RAW_INFO | 784,621,620

BATCH_RAW_INFO | 728,1051,139 | 736,789,14 | 740,935,193 | 745,4084,3466 | 749,4032,3459 | 756,1652,1232 | 757,3942,3530 | 758,3927,3515 | 763,1887,1528 | 764,4081,3733 | 766,2570,2273 | 767,2035,1756 | 768,303,24 | 769,302,82 | 770,238,36 | 771,3786,3589 | 772,583,386 | 773,206,18 | 775,3905,3733 | 776,3828,3698 | 777,202,112 | 778,3343,3264 | 779,111,32 | 780,1860,1810 | 781,888,847 | 782,1251,1234 | 783,688,682 | 784,622,620

BATCH_RAW_INFO | 728,1052,139 | 736,790,14 | 740,936,193 | 745,4085,3466 | 749,4033,3459 | 757,3943,3530 | 758,3928,3515 | 763,1888,1528 | 764,4082,3733 | 766,2571,2273 | 767,2036,1756 | 768,304,24 | 769,303,82 | 770,239,36 | 771,3787,3589 | 772,584,386 | 773,207,18 | 775,3906,3733 | 776,3829,3698 | 777,203,112 | 778,3344,3264 | 779,112,32 | 780,1861,1810 | 781,889,847 | 782,1252,1234 | 783,689,682 | 784,623,620

BATCH_RAW_INFO | 728,1053,139 | 736,791,14 | 740,937,193 | 745,4086,3466 | 749,4034,3459 | 757,3944,3530 | 758,3929,3515 | 763,1889,1528 | 764,4083,3733 | 766,2572,2273 | 767,2037,1756 | 768,305,24 | 769,304,82 | 770,240,36 | 771,3788,3589 | 772,585,386 | 773,208,18 | 775,3907,3733 | 776,3830,3698 | 777,204,112 | 778,3345,3264 | 779,113,32 | 780,1862,1810 | 781,890,847 | 782,1253,1234 | 783,690,682 | 784,624,620

BATCH_RAW_INFO | 728,1054,139 | 736,792,14 | 740,938,193 | 745,4087,3466 | 749,4035,3459 | 757,3945,3530 | 758,3930,3515 | 763,1890,1528 | 764,4084,3733 | 766,2573,2273 | 767,2038,1756 | 768,306,24 | 769,305,82 | 770,241,36 | 771,3789,3589 | 772,586,386 | 773,209,18 | 775,3908,3733 | 776,3831,3698 | 777,205,112 | 778,3346,3264 | 779,114,32 | 780,1863,1810 | 781,891,847 | 782,1254,1234 | 783,691,682 | 784,625,620

BATCH_RAW_INFO | 728,1055,139 | 736,793,14 | 740,939,193 | 745,4088,3466 | 749,4036,3459 | 757,3946,3530 | 758,3931,3515 | 763,1891,1528 | 764,4085,3733 | 766,2574,2273 | 767,2039,1756 | 768,307,24 | 769,306,82 | 770,242,36 | 771,3790,3589 | 772,587,386 | 773,210,18 | 775,3909,3733 | 776,3832,3698 | 777,206,112 | 778,3347,3264 | 779,115,32 | 780,1864,1810 | 781,892,847 | 782,1255,1234 | 783,692,682 | 784,626,620

BATCH_RAW_INFO | 728,1056,139 | 736,794,14 | 740,940,193 | 745,4089,3466 | 749,4037,3459 | 757,3947,3530 | 758,3932,3515 | 763,1892,1528 | 764,4086,3733 | 766,2575,2273 | 767,2040,1756 | 768,308,24 | 769,307,82 | 770,243,36 | 771,3791,3589 | 772,588,386 | 773,211,18 | 775,3910,3733 | 776,3833,3698 | 777,207,112 | 778,3348,3264 | 779,116,32 | 780,1865,1810 | 781,893,847 | 782,1256,1234 | 783,693,682 | 784,627,620

BATCH_RAW_INFO | 728,1057,139 | 736,795,14 | 740,941,193 | 745,4090,3466 | 749,4038,3459 | 757,3948,3530 | 758,3933,3515 | 763,1893,1528 | 764,4087,3733 | 766,2576,2273 | 767,2041,1756 | 768,309,24 | 769,308,82 | 770,244,36 | 771,3792,3589 | 772,589,386 | 773,212,18 | 775,3911,3733 | 776,3834,3698 | 777,208,112 | 778,3349,3264 | 779,117,32 | 780,1866,1810 | 781,894,847 | 782,1257,1234 | 783,694,682 | 784,628,620

BATCH_RAW_INFO | 728,1058,139 | 736,796,14 | 740,942,193 | 745,4091,3466 | 749,4039,3459 | 757,3949,3530 | 758,3934,3515 | 763,1894,1528 | 764,4088,3733 | 766,2577,2273 | 767,2042,1756 | 768,310,24 | 769,309,82 | 770,245,36 | 771,3793,3589 | 772,590,386 | 773,213,18 | 775,3912,3733 | 776,3835,3698 | 777,209,112 | 778,3350,3264 | 779,118,32 | 780,1867,1810 | 781,895,847 | 782,1258,1234 | 783,695,682 | 784,629,620

BATCH_RAW_INFO | 728,1059,139 | 740,943,193 | 745,4092,3466 | 749,4040,3459 | 757,3950,3530 | 758,3935,3515 | 763,1895,1528 | 764,4089,3733 | 766,2578,2273 | 767,2043,1756 | 768,311,24 | 769,310,82 | 770,246,36 | 771,3794,3589 | 772,591,386 | 773,214,18 | 775,3913,3733 | 776,3836,3698 | 777,210,112 | 778,3351,3264 | 779,119,32 | 780,1868,1810 | 781,896,847 | 782,1259,1234 | 783,696,682 | 784,630,620

BATCH_RAW_INFO | 728,1060,139 | 740,944,193 | 745,4093,3466 | 749,4041,3459 | 757,3951,3530 | 758,3936,3515 | 763,1896,1528 | 764,4090,3733 | 766,2579,2273 | 767,2044,1756 | 768,312,24 | 769,311,82 | 770,247,36 | 771,3795,3589 | 772,592,386 | 773,215,18 | 775,3914,3733 | 776,3837,3698 | 777,211,112 | 778,3352,3264 | 779,120,32 | 780,1869,1810 | 781,897,847 | 782,1260,1234 | 783,697,682 | 784,631,620

BATCH_RAW_INFO | 728,1061,139 | 740,945,193 | 745,4094,3466 | 749,4042,3459 | 757,3952,3530 | 758,3937,3515 | 763,1897,1528 | 764,4091,3733 | 766,2580,2273 | 767,2045,1756 | 768,313,24 | 769,312,82 | 770,248,36 | 771,3796,3589 | 772,593,386 | 773,216,18 | 775,3915,3733 | 776,3838,3698 | 777,212,112 | 778,3353,3264 | 779,121,32 | 780,1870,1810 | 781,898,847 | 782,1261,1234 | 783,698,682 | 784,632,620

BATCH_RAW_INFO | 728,1062,139 | 740,946,193 | 745,4095,3466 | 749,4043,3459 | 757,3953,3530 | 758,3938,3515 | 763,1898,1528 | 764,4092,3733 | 766,2581,2273 | 767,2046,1756 | 768,314,24 | 769,313,82 | 770,249,36 | 771,3797,3589 | 772,594,386 | 773,217,18 | 775,3916,3733 | 776,3839,3698 | 777,213,112 | 778,3354,3264 | 779,122,32 | 780,1871,1810 | 781,899,847 | 782,1262,1234 | 783,699,682 | 784,633,620

BATCH_RAW_INFO | 728,1063,139 | 740,947,193 | 749,4044,3459 | 757,3954,3530 | 758,3939,3515 | 763,1899,1528 | 764,4093,3733 | 766,2582,2273 | 767,2047,1756 | 768,315,24 | 769,314,82 | 770,250,36 | 771,3798,3589 | 772,595,386 | 773,218,18 | 775,3917,3733 | 776,3840,3698 | 777,214,112 | 778,3355,3264 | 779,123,32 | 780,1872,1810 | 781,900,847 | 782,1263,1234 | 783,700,682 | 784,634,620

BATCH_RAW_INFO | 728,1064,139 | 740,948,193 | 749,4045,3459 | 757,3955,3530 | 758,3940,3515 | 763,1900,1528 | 764,4094,3733 | 766,2583,2273 | 767,2048,1756 | 768,316,24 | 769,315,82 | 770,251,36 | 771,3799,3589 | 772,596,386 | 773,219,18 | 775,3918,3733 | 776,3841,3698 | 777,215,112 | 778,3356,3264 | 779,124,32 | 780,1873,1810 | 781,901,847 | 782,1264,1234 | 783,701,682 | 784,635,620

BATCH_RAW_INFO | 728,1065,139 | 740,949,193 | 749,4046,3459 | 757,3956,3530 | 758,3941,3515 | 763,1901,1528 | 764,4095,3733 | 766,2584,2273 | 767,2049,1756 | 768,317,24 | 769,316,82 | 770,252,36 | 771,3800,3589 | 772,597,386 | 773,220,18 | 775,3919,3733 | 776,3842,3698 | 777,216,112 | 778,3357,3264 | 779,125,32 | 780,1874,1810 | 781,902,847 | 782,1265,1234 | 783,702,682 | 784,636,620

BATCH_RAW_INFO | 728,1066,139 | 740,950,193 | 749,4047,3459 | 757,3957,3530 | 758,3942,3515 | 763,1902,1528 | 766,2585,2273 | 767,2050,1756 | 768,318,24 | 769,317,82 | 770,253,36 | 771,3801,3589 | 772,598,386 | 773,221,18 | 775,3920,3733 | 776,3843,3698 | 777,217,112 | 778,3358,3264 | 779,126,32 | 780,1875,1810 | 781,903,847 | 782,1266,1234 | 783,703,682 | 784,637,620

BATCH_RAW_INFO | 728,1067,139 | 740,951,193 | 749,4048,3459 | 757,3958,3530 | 758,3943,3515 | 763,1903,1528 | 766,2586,2273 | 767,2051,1756 | 768,319,24 | 769,318,82 | 770,254,36 | 771,3802,3589 | 772,599,386 | 773,222,18 | 775,3921,3733 | 776,3844,3698 | 777,218,112 | 778,3359,3264 | 779,127,32 | 780,1876,1810 | 781,904,847 | 782,1267,1234 | 783,704,682 | 784,638,620

BATCH_RAW_INFO | 728,1068,139 | 740,952,193 | 749,4049,3459 | 757,3959,3530 | 758,3944,3515 | 763,1904,1528 | 766,2587,2273 | 767,2052,1756 | 768,320,24 | 769,319,82 | 770,255,36 | 771,3803,3589 | 772,600,386 | 773,223,18 | 775,3922,3733 | 776,3845,3698 | 777,219,112 | 778,3360,3264 | 779,128,32 | 780,1877,1810 | 781,905,847 | 782,1268,1234 | 783,705,682 | 784,639,620

BATCH_RAW_INFO | 740,953,193 | 749,4050,3459 | 757,3960,3530 | 758,3945,3515 | 763,1905,1528 | 766,2588,2273 | 767,2053,1756 | 768,321,24 | 769,320,82 | 770,256,36 | 771,3804,3589 | 772,601,386 | 773,224,18 | 775,3923,3733 | 776,3846,3698 | 777,220,112 | 778,3361,3264 | 779,129,32 | 780,1878,1810 | 781,906,847 | 782,1269,1234 | 783,706,682 | 784,640,620

BATCH_RAW_INFO | 740,954,193 | 749,4051,3459 | 757,3961,3530 | 758,3946,3515 | 763,1906,1528 | 766,2589,2273 | 767,2054,1756 | 768,322,24 | 769,321,82 | 770,257,36 | 771,3805,3589 | 772,602,386 | 773,225,18 | 775,3924,3733 | 776,3847,3698 | 777,221,112 | 778,3362,3264 | 779,130,32 | 780,1879,1810 | 781,907,847 | 782,1270,1234 | 783,707,682 | 784,641,620

BATCH_RAW_INFO | 740,955,193 | 749,4052,3459 | 757,3962,3530 | 758,3947,3515 | 763,1907,1528 | 766,2590,2273 | 767,2055,1756 | 768,323,24 | 769,322,82 | 770,258,36 | 771,3806,3589 | 772,603,386 | 773,226,18 | 775,3925,3733 | 776,3848,3698 | 777,222,112 | 778,3363,3264 | 779,131,32 | 780,1880,1810 | 781,908,847 | 782,1271,1234 | 783,708,682 | 784,642,620

BATCH_RAW_INFO | 740,956,193 | 749,4053,3459 | 757,3963,3530 | 758,3948,3515 | 763,1908,1528 | 766,2591,2273 | 767,2056,1756 | 768,324,24 | 769,323,82 | 770,259,36 | 771,3807,3589 | 772,604,386 | 773,227,18 | 775,3926,3733 | 776,3849,3698 | 777,223,112 | 778,3364,3264 | 779,132,32 | 780,1881,1810 | 781,909,847 | 782,1272,1234 | 783,709,682 | 784,643,620

BATCH_RAW_INFO | 740,957,193 | 749,4054,3459 | 757,3964,3530 | 758,3949,3515 | 763,1909,1528 | 766,2592,2273 | 767,2057,1756 | 768,325,24 | 769,324,82 | 770,260,36 | 771,3808,3589 | 772,605,386 | 773,228,18 | 775,3927,3733 | 776,3850,3698 | 777,224,112 | 778,3365,3264 | 779,133,32 | 780,1882,1810 | 781,910,847 | 782,1273,1234 | 783,710,682 | 784,644,620

BATCH_RAW_INFO | 740,958,193 | 749,4055,3459 | 757,3965,3530 | 758,3950,3515 | 763,1910,1528 | 766,2593,2273 | 767,2058,1756 | 768,326,24 | 769,325,82 | 770,261,36 | 771,3809,3589 | 772,606,386 | 773,229,18 | 775,3928,3733 | 776,3851,3698 | 777,225,112 | 778,3366,3264 | 779,134,32 | 780,1883,1810 | 781,911,847 | 782,1274,1234 | 783,711,682 | 784,645,620

BATCH_RAW_INFO | 740,959,193 | 749,4056,3459 | 757,3966,3530 | 758,3951,3515 | 763,1911,1528 | 766,2594,2273 | 767,2059,1756 | 768,327,24 | 769,326,82 | 770,262,36 | 771,3810,3589 | 772,607,386 | 773,230,18 | 775,3929,3733 | 776,3852,3698 | 777,226,112 | 778,3367,3264 | 779,135,32 | 780,1884,1810 | 781,912,847 | 782,1275,1234 | 783,712,682 | 784,646,620

BATCH_RAW_INFO | 740,960,193 | 749,4057,3459 | 757,3967,3530 | 758,3952,3515 | 763,1912,1528 | 766,2595,2273 | 767,2060,1756 | 768,328,24 | 769,327,82 | 770,263,36 | 771,3811,3589 | 772,608,386 | 773,231,18 | 775,3930,3733 | 776,3853,3698 | 777,227,112 | 778,3368,3264 | 779,136,32 | 780,1885,1810 | 781,913,847 | 782,1276,1234 | 783,713,682 | 784,647,620

BATCH_RAW_INFO | 740,961,193 | 749,4058,3459 | 757,3968,3530 | 758,3953,3515 | 763,1913,1528 | 766,2596,2273 | 767,2061,1756 | 768,329,24 | 769,328,82 | 770,264,36 | 771,3812,3589 | 772,609,386 | 773,232,18 | 775,3931,3733 | 776,3854,3698 | 777,228,112 | 778,3369,3264 | 779,137,32 | 780,1886,1810 | 781,914,847 | 782,1277,1234 | 783,714,682 | 784,648,620

BATCH_RAW_INFO | 740,962,193 | 749,4059,3459 | 757,3969,3530 | 758,3954,3515 | 763,1914,1528 | 766,2597,2273 | 767,2062,1756 | 768,330,24 | 769,329,82 | 770,265,36 | 771,3813,3589 | 772,610,386 | 773,233,18 | 775,3932,3733 | 776,3855,3698 | 777,229,112 | 778,3370,3264 | 779,138,32 | 780,1887,1810 | 781,915,847 | 782,1278,1234 | 783,715,682 | 784,649,620

BATCH_RAW_INFO | 740,963,193 | 749,4060,3459 | 757,3970,3530 | 758,3955,3515 | 763,1915,1528 | 766,2598,2273 | 767,2063,1756 | 768,331,24 | 769,330,82 | 770,266,36 | 771,3814,3589 | 772,611,386 | 773,234,18 | 775,3933,3733 | 776,3856,3698 | 777,230,112 | 778,3371,3264 | 779,139,32 | 780,1888,1810 | 781,916,847 | 782,1279,1234 | 783,716,682 | 784,650,620

BATCH_RAW_INFO | 740,964,193 | 749,4061,3459 | 757,3971,3530 | 758,3956,3515 | 763,1916,1528 | 766,2599,2273 | 767,2064,1756 | 768,332,24 | 769,331,82 | 770,267,36 | 771,3815,3589 | 772,612,386 | 773,235,18 | 775,3934,3733 | 776,3857,3698 | 777,231,112 | 778,3372,3264 | 779,140,32 | 780,1889,1810 | 781,917,847 | 782,1280,1234 | 783,717,682 | 784,651,620

BATCH_RAW_INFO | 740,965,193 | 749,4062,3459 | 757,3972,3530 | 758,3957,3515 | 763,1917,1528 | 766,2600,2273 | 767,2065,1756 | 768,333,24 | 769,332,82 | 770,268,36 | 771,3816,3589 | 772,613,386 | 773,236,18 | 775,3935,3733 | 776,3858,3698 | 777,232,112 | 778,3373,3264 | 779,141,32 | 780,1890,1810 | 781,918,847 | 782,1281,1234 | 783,718,682 | 784,652,620

BATCH_RAW_INFO | 740,966,193 | 749,4063,3459 | 757,3973,3530 | 758,3958,3515 | 763,1918,1528 | 766,2601,2273 | 767,2066,1756 | 768,334,24 | 769,333,82 | 770,269,36 | 771,3817,3589 | 772,614,386 | 773,237,18 | 775,3936,3733 | 776,3859,3698 | 777,233,112 | 778,3374,3264 | 779,142,32 | 780,1891,1810 | 781,919,847 | 782,1282,1234 | 783,719,682 | 784,653,620

BATCH_RAW_INFO | 740,967,193 | 749,4064,3459 | 757,3974,3530 | 758,3959,3515 | 763,1919,1528 | 766,2602,2273 | 767,2067,1756 | 768,335,24 | 769,334,82 | 770,270,36 | 771,3818,3589 | 772,615,386 | 773,238,18 | 775,3937,3733 | 776,3860,3698 | 777,234,112 | 778,3375,3264 | 779,143,32 | 780,1892,1810 | 781,920,847 | 782,1283,1234 | 783,720,682 | 784,654,620

BATCH_RAW_INFO | 740,968,193 | 749,4065,3459 | 757,3975,3530 | 758,3960,3515 | 763,1920,1528 | 766,2603,2273 | 767,2068,1756 | 768,336,24 | 769,335,82 | 770,271,36 | 771,3819,3589 | 772,616,386 | 773,239,18 | 775,3938,3733 | 776,3861,3698 | 777,235,112 | 778,3376,3264 | 779,144,32 | 780,1893,1810 | 781,921,847 | 782,1284,1234 | 783,721,682 | 784,655,620

BATCH_RAW_INFO | 740,969,193 | 749,4066,3459 | 757,3976,3530 | 758,3961,3515 | 763,1921,1528 | 766,2604,2273 | 767,2069,1756 | 768,337,24 | 769,336,82 | 770,272,36 | 771,3820,3589 | 772,617,386 | 773,240,18 | 775,3939,3733 | 776,3862,3698 | 777,236,112 | 778,3377,3264 | 779,145,32 | 780,1894,1810 | 781,922,847 | 782,1285,1234 | 783,722,682 | 784,656,620

BATCH_RAW_INFO | 740,970,193 | 749,4067,3459 | 757,3977,3530 | 758,3962,3515 | 763,1922,1528 | 766,2605,2273 | 767,2070,1756 | 768,338,24 | 769,337,82 | 770,273,36 | 771,3821,3589 | 772,618,386 | 773,241,18 | 775,3940,3733 | 776,3863,3698 | 777,237,112 | 778,3378,3264 | 779,146,32 | 780,1895,1810 | 781,923,847 | 782,1286,1234 | 783,723,682 | 784,657,620

BATCH_RAW_INFO | 740,971,193 | 749,4068,3459 | 757,3978,3530 | 758,3963,3515 | 763,1923,1528 | 766,2606,2273 | 767,2071,1756 | 768,339,24 | 769,338,82 | 770,274,36 | 771,3822,3589 | 772,619,386 | 773,242,18 | 775,3941,3733 | 776,3864,3698 | 777,238,112 | 778,3379,3264 | 779,147,32 | 780,1896,1810 | 781,924,847 | 782,1287,1234 | 783,724,682 | 784,658,620

BATCH_RAW_INFO | 785,3934,3933

BATCH_RAW_INFO | 740,972,193 | 749,4069,3459 | 757,3979,3530 | 758,3964,3515 | 763,1924,1528 | 766,2607,2273 | 767,2072,1756 | 768,340,24 | 769,339,82 | 770,275,36 | 771,3823,3589 | 772,620,386 | 773,243,18 | 775,3942,3733 | 776,3865,3698 | 777,239,112 | 778,3380,3264 | 779,148,32 | 780,1897,1810 | 781,925,847 | 782,1288,1234 | 783,725,682 | 784,659,620 | 785,3935,3933

BATCH_RAW_INFO | 740,973,193 | 749,4070,3459 | 757,3980,3530 | 758,3965,3515 | 763,1925,1528 | 766,2608,2273 | 767,2073,1756 | 768,341,24 | 769,340,82 | 770,276,36 | 771,3824,3589 | 772,621,386 | 773,244,18 | 775,3943,3733 | 776,3866,3698 | 777,240,112 | 778,3381,3264 | 779,149,32 | 780,1898,1810 | 781,926,847 | 782,1289,1234 | 783,726,682 | 784,660,620 | 785,3936,3933

BATCH_RAW_INFO | 740,974,193 | 749,4071,3459 | 757,3981,3530 | 758,3966,3515 | 763,1926,1528 | 766,2609,2273 | 767,2074,1756 | 768,342,24 | 769,341,82 | 770,277,36 | 771,3825,3589 | 772,622,386 | 773,245,18 | 775,3944,3733 | 776,3867,3698 | 777,241,112 | 778,3382,3264 | 779,150,32 | 780,1899,1810 | 781,927,847 | 782,1290,1234 | 783,727,682 | 784,661,620 | 785,3937,3933

BATCH_RAW_INFO | 740,975,193 | 749,4072,3459 | 757,3982,3530 | 758,3967,3515 | 763,1927,1528 | 766,2610,2273 | 767,2075,1756 | 768,343,24 | 769,342,82 | 770,278,36 | 771,3826,3589 | 772,623,386 | 773,246,18 | 775,3945,3733 | 776,3868,3698 | 777,242,112 | 778,3383,3264 | 779,151,32 | 780,1900,1810 | 781,928,847 | 782,1291,1234 | 783,728,682 | 784,662,620 | 785,3938,3933

BATCH_RAW_INFO | 740,976,193 | 749,4073,3459 | 757,3983,3530 | 758,3968,3515 | 763,1928,1528 | 766,2611,2273 | 767,2076,1756 | 768,344,24 | 769,343,82 | 770,279,36 | 771,3827,3589 | 772,624,386 | 773,247,18 | 775,3946,3733 | 776,3869,3698 | 777,243,112 | 778,3384,3264 | 779,152,32 | 780,1901,1810 | 781,929,847 | 782,1292,1234 | 783,729,682 | 784,663,620 | 785,3939,3933

BATCH_RAW_INFO | 740,977,193 | 749,4074,3459 | 757,3984,3530 | 758,3969,3515 | 763,1929,1528 | 766,2612,2273 | 767,2077,1756 | 768,345,24 | 769,344,82 | 770,280,36 | 771,3828,3589 | 772,625,386 | 773,248,18 | 775,3947,3733 | 776,3870,3698 | 777,244,112 | 778,3385,3264 | 779,153,32 | 780,1902,1810 | 781,930,847 | 782,1293,1234 | 783,730,682 | 784,664,620 | 785,3940,3933

BATCH_RAW_INFO | 740,978,193 | 749,4075,3459 | 757,3985,3530 | 758,3970,3515 | 763,1930,1528 | 766,2613,2273 | 767,2078,1756 | 768,346,24 | 769,345,82 | 770,281,36 | 771,3829,3589 | 772,626,386 | 773,249,18 | 775,3948,3733 | 776,3871,3698 | 777,245,112 | 778,3386,3264 | 779,154,32 | 780,1903,1810 | 781,931,847 | 782,1294,1234 | 783,731,682 | 784,665,620 | 785,3941,3933

BATCH_RAW_INFO | 740,979,193 | 749,4076,3459 | 757,3986,3530 | 758,3971,3515 | 763,1931,1528 | 766,2614,2273 | 767,2079,1756 | 769,346,82 | 770,282,36 | 771,3830,3589 | 772,627,386 | 773,250,18 | 775,3949,3733 | 776,3872,3698 | 777,246,112 | 778,3387,3264 | 779,155,32 | 780,1904,1810 | 781,932,847 | 782,1295,1234 | 783,732,682 | 784,666,620 | 785,3942,3933

BATCH_RAW_INFO | 740,980,193 | 749,4077,3459 | 757,3987,3530 | 758,3972,3515 | 763,1932,1528 | 766,2615,2273 | 767,2080,1756 | 769,347,82 | 770,283,36 | 771,3831,3589 | 772,628,386 | 773,251,18 | 775,3950,3733 | 776,3873,3698 | 777,247,112 | 778,3388,3264 | 779,156,32 | 780,1905,1810 | 781,933,847 | 782,1296,1234 | 783,733,682 | 784,667,620 | 785,3943,3933

BATCH_RAW_INFO | 740,981,193 | 749,4078,3459 | 757,3988,3530 | 758,3973,3515 | 763,1933,1528 | 766,2616,2273 | 767,2081,1756 | 769,348,82 | 770,284,36 | 771,3832,3589 | 772,629,386 | 773,252,18 | 775,3951,3733 | 776,3874,3698 | 777,248,112 | 778,3389,3264 | 779,157,32 | 780,1906,1810 | 781,934,847 | 782,1297,1234 | 783,734,682 | 784,668,620 | 785,3944,3933

BATCH_RAW_INFO | 740,982,193 | 749,4079,3459 | 757,3989,3530 | 758,3974,3515 | 763,1934,1528 | 766,2617,2273 | 767,2082,1756 | 769,349,82 | 770,285,36 | 771,3833,3589 | 772,630,386 | 773,253,18 | 775,3952,3733 | 776,3875,3698 | 777,249,112 | 778,3390,3264 | 779,158,32 | 780,1907,1810 | 781,935,847 | 782,1298,1234 | 783,735,682 | 784,669,620 | 785,3945,3933

BATCH_RAW_INFO | 740,983,193 | 749,4080,3459 | 757,3990,3530 | 758,3975,3515 | 763,1935,1528 | 766,2618,2273 | 767,2083,1756 | 769,350,82 | 770,286,36 | 771,3834,3589 | 772,631,386 | 773,254,18 | 775,3953,3733 | 776,3876,3698 | 777,250,112 | 778,3391,3264 | 779,159,32 | 780,1908,1810 | 781,936,847 | 782,1299,1234 | 783,736,682 | 784,670,620 | 785,3946,3933

BATCH_RAW_INFO | 740,984,193 | 749,4081,3459 | 757,3991,3530 | 758,3976,3515 | 763,1936,1528 | 766,2619,2273 | 767,2084,1756 | 769,351,82 | 770,287,36 | 771,3835,3589 | 772,632,386 | 773,255,18 | 775,3954,3733 | 776,3877,3698 | 777,251,112 | 778,3392,3264 | 779,160,32 | 780,1909,1810 | 781,937,847 | 782,1300,1234 | 783,737,682 | 784,671,620 | 785,3947,3933

BATCH_RAW_INFO | 740,985,193 | 749,4082,3459 | 757,3992,3530 | 758,3977,3515 | 763,1937,1528 | 766,2620,2273 | 767,2085,1756 | 769,352,82 | 770,288,36 | 771,3836,3589 | 772,633,386 | 773,256,18 | 775,3955,3733 | 776,3878,3698 | 777,252,112 | 778,3393,3264 | 779,161,32 | 780,1910,1810 | 781,938,847 | 782,1301,1234 | 783,738,682 | 784,672,620 | 785,3948,3933

BATCH_RAW_INFO | 740,986,193 | 749,4083,3459 | 757,3993,3530 | 758,3978,3515 | 763,1938,1528 | 766,2621,2273 | 767,2086,1756 | 769,353,82 | 770,289,36 | 771,3837,3589 | 772,634,386 | 773,257,18 | 775,3956,3733 | 776,3879,3698 | 777,253,112 | 778,3394,3264 | 779,162,32 | 780,1911,1810 | 781,939,847 | 782,1302,1234 | 783,739,682 | 784,673,620 | 785,3949,3933

BATCH_RAW_INFO | 740,987,193 | 749,4084,3459 | 757,3994,3530 | 758,3979,3515 | 763,1939,1528 | 766,2622,2273 | 767,2087,1756 | 769,354,82 | 770,290,36 | 771,3838,3589 | 772,635,386 | 773,258,18 | 775,3957,3733 | 776,3880,3698 | 777,254,112 | 778,3395,3264 | 779,163,32 | 780,1912,1810 | 781,940,847 | 782,1303,1234 | 783,740,682 | 784,674,620 | 785,3950,3933

BATCH_RAW_INFO | 740,988,193 | 749,4085,3459 | 757,3995,3530 | 758,3980,3515 | 763,1940,1528 | 766,2623,2273 | 767,2088,1756 | 769,355,82 | 770,291,36 | 771,3839,3589 | 772,636,386 | 773,259,18 | 775,3958,3733 | 776,3881,3698 | 777,255,112 | 778,3396,3264 | 779,164,32 | 780,1913,1810 | 781,941,847 | 782,1304,1234 | 783,741,682 | 784,675,620 | 785,3951,3933

BATCH_RAW_INFO | 740,989,193 | 749,4086,3459 | 757,3996,3530 | 758,3981,3515 | 763,1941,1528 | 766,2624,2273 | 767,2089,1756 | 769,356,82 | 770,292,36 | 771,3840,3589 | 772,637,386 | 773,260,18 | 775,3959,3733 | 776,3882,3698 | 777,256,112 | 778,3397,3264 | 779,165,32 | 780,1914,1810 | 781,942,847 | 782,1305,1234 | 783,742,682 | 784,676,620 | 785,3952,3933

BATCH_RAW_INFO | 740,990,193 | 749,4087,3459 | 757,3997,3530 | 758,3982,3515 | 763,1942,1528 | 766,2625,2273 | 767,2090,1756 | 769,357,82 | 770,293,36 | 771,3841,3589 | 772,638,386 | 773,261,18 | 775,3960,3733 | 776,3883,3698 | 777,257,112 | 778,3398,3264 | 779,166,32 | 780,1915,1810 | 781,943,847 | 782,1306,1234 | 783,743,682 | 784,677,620 | 785,3953,3933

BATCH_RAW_INFO | 740,991,193 | 749,4088,3459 | 757,3998,3530 | 758,3983,3515 | 763,1943,1528 | 766,2626,2273 | 767,2091,1756 | 769,358,82 | 770,294,36 | 771,3842,3589 | 772,639,386 | 773,262,18 | 775,3961,3733 | 776,3884,3698 | 777,258,112 | 778,3399,3264 | 779,167,32 | 780,1916,1810 | 781,944,847 | 782,1307,1234 | 783,744,682 | 784,678,620 | 785,3954,3933

BATCH_RAW_INFO | 740,992,193 | 749,4089,3459 | 757,3999,3530 | 758,3984,3515 | 763,1944,1528 | 766,2627,2273 | 767,2092,1756 | 769,359,82 | 770,295,36 | 771,3843,3589 | 772,640,386 | 773,263,18 | 775,3962,3733 | 776,3885,3698 | 777,259,112 | 778,3400,3264 | 779,168,32 | 780,1917,1810 | 781,945,847 | 782,1308,1234 | 783,745,682 | 784,679,620 | 785,3955,3933

BATCH_RAW_INFO | 740,993,193 | 749,4090,3459 | 757,4000,3530 | 758,3985,3515 | 763,1945,1528 | 766,2628,2273 | 767,2093,1756 | 769,360,82 | 770,296,36 | 771,3844,3589 | 772,641,386 | 773,264,18 | 775,3963,3733 | 776,3886,3698 | 777,260,112 | 778,3401,3264 | 779,169,32 | 780,1918,1810 | 781,946,847 | 782,1309,1234 | 783,746,682 | 784,680,620 | 785,3956,3933

BATCH_RAW_INFO | 740,994,193 | 749,4091,3459 | 757,4001,3530 | 758,3986,3515 | 763,1946,1528 | 766,2629,2273 | 767,2094,1756 | 769,361,82 | 770,297,36 | 771,3845,3589 | 772,642,386 | 773,265,18 | 775,3964,3733 | 776,3887,3698 | 777,261,112 | 778,3402,3264 | 779,170,32 | 780,1919,1810 | 781,947,847 | 782,1310,1234 | 783,747,682 | 784,681,620 | 785,3957,3933

BATCH_RAW_INFO | 740,995,193 | 749,4092,3459 | 757,4002,3530 | 758,3987,3515 | 763,1947,1528 | 766,2630,2273 | 767,2095,1756 | 769,362,82 | 770,298,36 | 771,3846,3589 | 772,643,386 | 773,266,18 | 775,3965,3733 | 776,3888,3698 | 777,262,112 | 778,3403,3264 | 779,171,32 | 780,1920,1810 | 781,948,847 | 782,1311,1234 | 783,748,682 | 784,682,620 | 785,3958,3933

BATCH_RAW_INFO | 740,996,193 | 749,4093,3459 | 757,4003,3530 | 758,3988,3515 | 763,1948,1528 | 766,2631,2273 | 767,2096,1756 | 769,363,82 | 770,299,36 | 771,3847,3589 | 772,644,386 | 773,267,18 | 775,3966,3733 | 776,3889,3698 | 777,263,112 | 778,3404,3264 | 779,172,32 | 780,1921,1810 | 781,949,847 | 782,1312,1234 | 783,749,682 | 784,683,620 | 785,3959,3933

BATCH_RAW_INFO | 740,997,193 | 749,4094,3459 | 757,4004,3530 | 758,3989,3515 | 763,1949,1528 | 766,2632,2273 | 767,2097,1756 | 769,364,82 | 770,300,36 | 771,3848,3589 | 772,645,386 | 773,268,18 | 775,3967,3733 | 776,3890,3698 | 777,264,112 | 778,3405,3264 | 779,173,32 | 780,1922,1810 | 781,950,847 | 782,1313,1234 | 783,750,682 | 784,684,620 | 785,3960,3933

BATCH_RAW_INFO | 740,998,193 | 749,4095,3459 | 757,4005,3530 | 758,3990,3515 | 763,1950,1528 | 766,2633,2273 | 767,2098,1756 | 769,365,82 | 770,301,36 | 771,3849,3589 | 772,646,386 | 773,269,18 | 775,3968,3733 | 776,3891,3698 | 777,265,112 | 778,3406,3264 | 779,174,32 | 780,1923,1810 | 781,951,847 | 782,1314,1234 | 783,751,682 | 784,685,620 | 785,3961,3933

BATCH_RAW_INFO | 740,999,193 | 757,4006,3530 | 758,3991,3515 | 763,1951,1528 | 766,2634,2273 | 767,2099,1756 | 769,366,82 | 770,302,36 | 771,3850,3589 | 772,647,386 | 773,270,18 | 775,3969,3733 | 776,3892,3698 | 777,266,112 | 778,3407,3264 | 779,175,32 | 780,1924,1810 | 781,952,847 | 782,1315,1234 | 783,752,682 | 784,686,620 | 785,3962,3933

BATCH_RAW_INFO | 740,1000,193 | 757,4007,3530 | 758,3992,3515 | 763,1952,1528 | 766,2635,2273 | 767,2100,1756 | 769,367,82 | 770,303,36 | 771,3851,3589 | 772,648,386 | 773,271,18 | 775,3970,3733 | 776,3893,3698 | 777,267,112 | 778,3408,3264 | 779,176,32 | 780,1925,1810 | 781,953,847 | 782,1316,1234 | 783,753,682 | 784,687,620 | 785,3963,3933

BATCH_RAW_INFO | 740,1001,193 | 757,4008,3530 | 758,3993,3515 | 763,1953,1528 | 766,2636,2273 | 767,2101,1756 | 769,368,82 | 770,304,36 | 771,3852,3589 | 772,649,386 | 773,272,18 | 775,3971,3733 | 776,3894,3698 | 777,268,112 | 778,3409,3264 | 779,177,32 | 780,1926,1810 | 781,954,847 | 782,1317,1234 | 783,754,682 | 784,688,620 | 785,3964,3933

BATCH_RAW_INFO | 740,1002,193 | 757,4009,3530 | 758,3994,3515 | 763,1954,1528 | 766,2637,2273 | 767,2102,1756 | 769,369,82 | 770,305,36 | 771,3853,3589 | 772,650,386 | 773,273,18 | 775,3972,3733 | 776,3895,3698 | 777,269,112 | 778,3410,3264 | 779,178,32 | 780,1927,1810 | 781,955,847 | 782,1318,1234 | 783,755,682 | 784,689,620 | 785,3965,3933

BATCH_RAW_INFO | 740,1003,193 | 757,4010,3530 | 758,3995,3515 | 763,1955,1528 | 766,2638,2273 | 767,2103,1756 | 769,370,82 | 770,306,36 | 771,3854,3589 | 772,651,386 | 773,274,18 | 775,3973,3733 | 776,3896,3698 | 777,270,112 | 778,3411,3264 | 779,179,32 | 780,1928,1810 | 781,956,847 | 782,1319,1234 | 783,756,682 | 784,690,620 | 785,3966,3933

BATCH_RAW_INFO | 740,1004,193 | 757,4011,3530 | 758,3996,3515 | 763,1956,1528 | 766,2639,2273 | 767,2104,1756 | 769,371,82 | 770,307,36 | 771,3855,3589 | 772,652,386 | 773,275,18 | 775,3974,3733 | 776,3897,3698 | 777,271,112 | 778,3412,3264 | 779,180,32 | 780,1929,1810 | 781,957,847 | 782,1320,1234 | 783,757,682 | 784,691,620 | 785,3967,3933

BATCH_RAW_INFO | 740,1005,193 | 757,4012,3530 | 758,3997,3515 | 763,1957,1528 | 766,2640,2273 | 767,2105,1756 | 769,372,82 | 770,308,36 | 771,3856,3589 | 772,653,386 | 773,276,18 | 775,3975,3733 | 776,3898,3698 | 777,272,112 | 778,3413,3264 | 779,181,32 | 780,1930,1810 | 781,958,847 | 782,1321,1234 | 783,758,682 | 784,692,620 | 785,3968,3933

BATCH_RAW_INFO | 740,1006,193 | 757,4013,3530 | 758,3998,3515 | 763,1958,1528 | 766,2641,2273 | 767,2106,1756 | 769,373,82 | 770,309,36 | 771,3857,3589 | 772,654,386 | 773,277,18 | 775,3976,3733 | 776,3899,3698 | 777,273,112 | 778,3414,3264 | 779,182,32 | 780,1931,1810 | 781,959,847 | 782,1322,1234 | 783,759,682 | 784,693,620 | 785,3969,3933

BATCH_RAW_INFO | 740,1007,193 | 757,4014,3530 | 758,3999,3515 | 763,1959,1528 | 766,2642,2273 | 767,2107,1756 | 769,374,82 | 770,310,36 | 771,3858,3589 | 772,655,386 | 773,278,18 | 775,3977,3733 | 776,3900,3698 | 777,274,112 | 778,3415,3264 | 779,183,32 | 780,1932,1810 | 781,960,847 | 782,1323,1234 | 783,760,682 | 784,694,620 | 785,3970,3933

BATCH_RAW_INFO | 740,1008,193 | 757,4015,3530 | 758,4000,3515 | 763,1960,1528 | 766,2643,2273 | 767,2108,1756 | 769,375,82 | 770,311,36 | 771,3859,3589 | 772,656,386 | 773,279,18 | 775,3978,3733 | 776,3901,3698 | 777,275,112 | 778,3416,3264 | 779,184,32 | 780,1933,1810 | 781,961,847 | 782,1324,1234 | 783,761,682 | 784,695,620 | 785,3971,3933

BATCH_RAW_INFO | 740,1009,193 | 757,4016,3530 | 758,4001,3515 | 763,1961,1528 | 766,2644,2273 | 767,2109,1756 | 769,376,82 | 770,312,36 | 771,3860,3589 | 772,657,386 | 773,280,18 | 775,3979,3733 | 776,3902,3698 | 777,276,112 | 778,3417,3264 | 779,185,32 | 780,1934,1810 | 781,962,847 | 782,1325,1234 | 783,762,682 | 784,696,620 | 785,3972,3933

BATCH_RAW_INFO | 740,1010,193 | 757,4017,3530 | 758,4002,3515 | 763,1962,1528 | 766,2645,2273 | 767,2110,1756 | 769,377,82 | 770,313,36 | 771,3861,3589 | 772,658,386 | 773,281,18 | 775,3980,3733 | 776,3903,3698 | 777,277,112 | 778,3418,3264 | 779,186,32 | 780,1935,1810 | 781,963,847 | 782,1326,1234 | 783,763,682 | 784,697,620 | 785,3973,3933

BATCH_RAW_INFO | 740,1011,193 | 757,4018,3530 | 758,4003,3515 | 763,1963,1528 | 766,2646,2273 | 767,2111,1756 | 769,378,82 | 770,314,36 | 771,3862,3589 | 772,659,386 | 773,282,18 | 775,3981,3733 | 776,3904,3698 | 777,278,112 | 778,3419,3264 | 779,187,32 | 780,1936,1810 | 781,964,847 | 782,1327,1234 | 783,764,682 | 784,698,620 | 785,3974,3933

BATCH_RAW_INFO | 740,1012,193 | 757,4019,3530 | 758,4004,3515 | 763,1964,1528 | 766,2647,2273 | 767,2112,1756 | 769,379,82 | 770,315,36 | 771,3863,3589 | 772,660,386 | 773,283,18 | 775,3982,3733 | 776,3905,3698 | 777,279,112 | 778,3420,3264 | 779,188,32 | 780,1937,1810 | 781,965,847 | 782,1328,1234 | 783,765,682 | 784,699,620 | 785,3975,3933

BATCH_RAW_INFO | 740,1013,193 | 757,4020,3530 | 758,4005,3515 | 763,1965,1528 | 766,2648,2273 | 767,2113,1756 | 769,380,82 | 770,316,36 | 771,3864,3589 | 772,661,386 | 773,284,18 | 775,3983,3733 | 776,3906,3698 | 777,280,112 | 778,3421,3264 | 779,189,32 | 780,1938,1810 | 781,966,847 | 782,1329,1234 | 783,766,682 | 784,700,620 | 785,3976,3933

BATCH_RAW_INFO | 740,1014,193 | 757,4021,3530 | 758,4006,3515 | 763,1966,1528 | 766,2649,2273 | 767,2114,1756 | 769,381,82 | 770,317,36 | 771,3865,3589 | 772,662,386 | 773,285,18 | 775,3984,3733 | 776,3907,3698 | 777,281,112 | 778,3422,3264 | 779,190,32 | 780,1939,1810 | 781,967,847 | 782,1330,1234 | 783,767,682 | 784,701,620 | 785,3977,3933

BATCH_RAW_INFO | 740,1015,193 | 757,4022,3530 | 758,4007,3515 | 763,1967,1528 | 766,2650,2273 | 767,2115,1756 | 769,382,82 | 770,318,36 | 771,3866,3589 | 772,663,386 | 773,286,18 | 775,3985,3733 | 776,3908,3698 | 777,282,112 | 778,3423,3264 | 779,191,32 | 780,1940,1810 | 781,968,847 | 782,1331,1234 | 783,768,682 | 784,702,620 | 785,3978,3933

BATCH_RAW_INFO | 740,1016,193 | 757,4023,3530 | 758,4008,3515 | 763,1968,1528 | 766,2651,2273 | 767,2116,1756 | 769,383,82 | 770,319,36 | 771,3867,3589 | 772,664,386 | 773,287,18 | 775,3986,3733 | 776,3909,3698 | 777,283,112 | 778,3424,3264 | 779,192,32 | 780,1941,1810 | 781,969,847 | 782,1332,1234 | 783,769,682 | 784,703,620 | 785,3979,3933

BATCH_RAW_INFO | 740,1017,193 | 757,4024,3530 | 758,4009,3515 | 763,1969,1528 | 766,2652,2273 | 767,2117,1756 | 769,384,82 | 770,320,36 | 771,3868,3589 | 772,665,386 | 773,288,18 | 775,3987,3733 | 776,3910,3698 | 777,284,112 | 778,3425,3264 | 779,193,32 | 780,1942,1810 | 781,970,847 | 782,1333,1234 | 783,770,682 | 784,704,620 | 785,3980,3933

BATCH_RAW_INFO | 740,1018,193 | 757,4025,3530 | 758,4010,3515 | 763,1970,1528 | 766,2653,2273 | 767,2118,1756 | 769,385,82 | 770,321,36 | 771,3869,3589 | 772,666,386 | 773,289,18 | 775,3988,3733 | 776,3911,3698 | 777,285,112 | 778,3426,3264 | 779,194,32 | 780,1943,1810 | 781,971,847 | 782,1334,1234 | 783,771,682 | 784,705,620 | 785,3981,3933

BATCH_RAW_INFO | 740,1019,193 | 757,4026,3530 | 758,4011,3515 | 763,1971,1528 | 766,2654,2273 | 767,2119,1756 | 769,386,82 | 770,322,36 | 771,3870,3589 | 772,667,386 | 773,290,18 | 775,3989,3733 | 776,3912,3698 | 777,286,112 | 778,3427,3264 | 779,195,32 | 780,1944,1810 | 781,972,847 | 782,1335,1234 | 783,772,682 | 784,706,620 | 785,3982,3933

BATCH_RAW_INFO | 740,1020,193 | 757,4027,3530 | 758,4012,3515 | 763,1972,1528 | 766,2655,2273 | 767,2120,1756 | 769,387,82 | 770,323,36 | 771,3871,3589 | 772,668,386 | 773,291,18 | 775,3990,3733 | 776,3913,3698 | 777,287,112 | 778,3428,3264 | 779,196,32 | 780,1945,1810 | 781,973,847 | 782,1336,1234 | 783,773,682 | 784,707,620 | 785,3983,3933

BATCH_RAW_INFO | 740,1021,193 | 757,4028,3530 | 758,4013,3515 | 763,1973,1528 | 766,2656,2273 | 767,2121,1756 | 769,388,82 | 770,324,36 | 771,3872,3589 | 772,669,386 | 773,292,18 | 775,3991,3733 | 776,3914,3698 | 777,288,112 | 778,3429,3264 | 779,197,32 | 780,1946,1810 | 781,974,847 | 782,1337,1234 | 783,774,682 | 784,708,620 | 785,3984,3933

BATCH_RAW_INFO | 740,1022,193 | 757,4029,3530 | 758,4014,3515 | 763,1974,1528 | 766,2657,2273 | 767,2122,1756 | 769,389,82 | 770,325,36 | 771,3873,3589 | 772,670,386 | 773,293,18 | 775,3992,3733 | 776,3915,3698 | 777,289,112 | 778,3430,3264 | 779,198,32 | 780,1947,1810 | 781,975,847 | 782,1338,1234 | 783,775,682 | 784,709,620 | 785,3985,3933

BATCH_RAW_INFO | 740,1023,193 | 757,4030,3530 | 758,4015,3515 | 763,1975,1528 | 766,2658,2273 | 767,2123,1756 | 769,390,82 | 770,326,36 | 771,3874,3589 | 772,671,386 | 773,294,18 | 775,3993,3733 | 776,3916,3698 | 777,290,112 | 778,3431,3264 | 779,199,32 | 780,1948,1810 | 781,976,847 | 782,1339,1234 | 783,776,682 | 784,710,620 | 785,3986,3933

BATCH_RAW_INFO | 740,1024,193 | 757,4031,3530 | 758,4016,3515 | 763,1976,1528 | 766,2659,2273 | 767,2124,1756 | 769,391,82 | 770,327,36 | 771,3875,3589 | 772,672,386 | 773,295,18 | 775,3994,3733 | 776,3917,3698 | 777,291,112 | 778,3432,3264 | 779,200,32 | 780,1949,1810 | 781,977,847 | 782,1340,1234 | 783,777,682 | 784,711,620 | 785,3987,3933

BATCH_RAW_INFO | 786,70,69

BATCH_RAW_INFO | 740,1025,193 | 757,4032,3530 | 758,4017,3515 | 763,1977,1528 | 766,2660,2273 | 767,2125,1756 | 769,392,82 | 770,328,36 | 771,3876,3589 | 772,673,386 | 773,296,18 | 775,3995,3733 | 776,3918,3698 | 777,292,112 | 778,3433,3264 | 779,201,32 | 780,1950,1810 | 781,978,847 | 782,1341,1234 | 783,778,682 | 784,712,620 | 785,3988,3933 | 786,71,69

BATCH_RAW_INFO | 740,1026,193 | 757,4033,3530 | 758,4018,3515 | 763,1978,1528 | 766,2661,2273 | 767,2126,1756 | 769,393,82 | 770,329,36 | 771,3877,3589 | 772,674,386 | 773,297,18 | 775,3996,3733 | 776,3919,3698 | 777,293,112 | 778,3434,3264 | 779,202,32 | 780,1951,1810 | 781,979,847 | 782,1342,1234 | 783,779,682 | 784,713,620 | 785,3989,3933 | 786,72,69

BATCH_RAW_INFO | 740,1027,193 | 757,4034,3530 | 758,4019,3515 | 763,1979,1528 | 766,2662,2273 | 767,2127,1756 | 769,394,82 | 770,330,36 | 771,3878,3589 | 772,675,386 | 773,298,18 | 775,3997,3733 | 776,3920,3698 | 777,294,112 | 778,3435,3264 | 779,203,32 | 780,1952,1810 | 781,980,847 | 782,1343,1234 | 783,780,682 | 784,714,620 | 785,3990,3933 | 786,73,69

BATCH_RAW_INFO | 740,1028,193 | 757,4035,3530 | 758,4020,3515 | 763,1980,1528 | 766,2663,2273 | 767,2128,1756 | 769,395,82 | 770,331,36 | 771,3879,3589 | 772,676,386 | 773,299,18 | 775,3998,3733 | 776,3921,3698 | 777,295,112 | 778,3436,3264 | 779,204,32 | 780,1953,1810 | 781,981,847 | 782,1344,1234 | 783,781,682 | 784,715,620 | 785,3991,3933 | 786,74,69

BATCH_RAW_INFO | 740,1029,193 | 757,4036,3530 | 758,4021,3515 | 763,1981,1528 | 766,2664,2273 | 767,2129,1756 | 769,396,82 | 770,332,36 | 771,3880,3589 | 772,677,386 | 773,300,18 | 775,3999,3733 | 776,3922,3698 | 777,296,112 | 778,3437,3264 | 779,205,32 | 780,1954,1810 | 781,982,847 | 782,1345,1234 | 783,782,682 | 784,716,620 | 785,3992,3933 | 786,75,69

BATCH_RAW_INFO | 740,1030,193 | 757,4037,3530 | 758,4022,3515 | 763,1982,1528 | 766,2665,2273 | 767,2130,1756 | 769,397,82 | 770,333,36 | 771,3881,3589 | 772,678,386 | 773,301,18 | 775,4000,3733 | 776,3923,3698 | 777,297,112 | 778,3438,3264 | 779,206,32 | 780,1955,1810 | 781,983,847 | 782,1346,1234 | 783,783,682 | 784,717,620 | 785,3993,3933 | 786,76,69

BATCH_RAW_INFO | 787,2772,2771

BATCH_RAW_INFO | 740,1031,193 | 757,4038,3530 | 758,4023,3515 | 763,1983,1528 | 766,2666,2273 | 767,2131,1756 | 769,398,82 | 770,334,36 | 771,3882,3589 | 772,679,386 | 773,302,18 | 775,4001,3733 | 776,3924,3698 | 777,298,112 | 778,3439,3264 | 779,207,32 | 780,1956,1810 | 781,984,847 | 782,1347,1234 | 783,784,682 | 784,718,620 | 785,3994,3933 | 786,77,69 | 787,2773,2771

BATCH_RAW_INFO | 740,1032,193 | 757,4039,3530 | 758,4024,3515 | 763,1984,1528 | 766,2667,2273 | 767,2132,1756 | 769,399,82 | 770,335,36 | 771,3883,3589 | 772,680,386 | 773,303,18 | 775,4002,3733 | 776,3925,3698 | 777,299,112 | 778,3440,3264 | 779,208,32 | 780,1957,1810 | 781,985,847 | 782,1348,1234 | 783,785,682 | 784,719,620 | 785,3995,3933 | 786,78,69 | 787,2774,2771

BATCH_RAW_INFO | 740,1033,193 | 757,4040,3530 | 758,4025,3515 | 763,1985,1528 | 766,2668,2273 | 767,2133,1756 | 769,400,82 | 770,336,36 | 771,3884,3589 | 772,681,386 | 773,304,18 | 775,4003,3733 | 776,3926,3698 | 777,300,112 | 778,3441,3264 | 779,209,32 | 780,1958,1810 | 781,986,847 | 782,1349,1234 | 783,786,682 | 784,720,620 | 785,3996,3933 | 786,79,69 | 787,2775,2771

BATCH_RAW_INFO | 740,1034,193 | 757,4041,3530 | 758,4026,3515 | 763,1986,1528 | 766,2669,2273 | 767,2134,1756 | 769,401,82 | 770,337,36 | 771,3885,3589 | 772,682,386 | 773,305,18 | 775,4004,3733 | 776,3927,3698 | 777,301,112 | 778,3442,3264 | 779,210,32 | 780,1959,1810 | 781,987,847 | 782,1350,1234 | 783,787,682 | 784,721,620 | 785,3997,3933 | 786,80,69 | 787,2776,2771

BATCH_RAW_INFO | 740,1035,193 | 757,4042,3530 | 758,4027,3515 | 763,1987,1528 | 766,2670,2273 | 767,2135,1756 | 769,402,82 | 770,338,36 | 771,3886,3589 | 772,683,386 | 773,306,18 | 775,4005,3733 | 776,3928,3698 | 777,302,112 | 778,3443,3264 | 779,211,32 | 780,1960,1810 | 781,988,847 | 782,1351,1234 | 783,788,682 | 784,722,620 | 785,3998,3933 | 786,81,69 | 787,2777,2771

BATCH_RAW_INFO | 740,1036,193 | 757,4043,3530 | 758,4028,3515 | 763,1988,1528 | 766,2671,2273 | 767,2136,1756 | 769,403,82 | 770,339,36 | 771,3887,3589 | 772,684,386 | 773,307,18 | 775,4006,3733 | 776,3929,3698 | 777,303,112 | 778,3444,3264 | 779,212,32 | 780,1961,1810 | 781,989,847 | 782,1352,1234 | 783,789,682 | 784,723,620 | 785,3999,3933 | 786,82,69 | 787,2778,2771

BATCH_RAW_INFO | 740,1037,193 | 757,4044,3530 | 758,4029,3515 | 763,1989,1528 | 766,2672,2273 | 767,2137,1756 | 769,404,82 | 770,340,36 | 771,3888,3589 | 772,685,386 | 773,308,18 | 775,4007,3733 | 776,3930,3698 | 777,304,112 | 778,3445,3264 | 779,213,32 | 780,1962,1810 | 781,990,847 | 782,1353,1234 | 783,790,682 | 784,724,620 | 785,4000,3933 | 786,83,69 | 787,2779,2771

BATCH_RAW_INFO | 740,1038,193 | 757,4045,3530 | 758,4030,3515 | 763,1990,1528 | 766,2673,2273 | 767,2138,1756 | 769,405,82 | 770,341,36 | 771,3889,3589 | 772,686,386 | 773,309,18 | 775,4008,3733 | 776,3931,3698 | 777,305,112 | 778,3446,3264 | 779,214,32 | 780,1963,1810 | 781,991,847 | 782,1354,1234 | 783,791,682 | 784,725,620 | 785,4001,3933 | 786,84,69 | 787,2780,2771

BATCH_RAW_INFO | 740,1039,193 | 757,4046,3530 | 758,4031,3515 | 763,1991,1528 | 766,2674,2273 | 767,2139,1756 | 769,406,82 | 770,342,36 | 771,3890,3589 | 772,687,386 | 773,310,18 | 775,4009,3733 | 776,3932,3698 | 777,306,112 | 778,3447,3264 | 779,215,32 | 780,1964,1810 | 781,992,847 | 782,1355,1234 | 783,792,682 | 784,726,620 | 785,4002,3933 | 786,85,69 | 787,2781,2771

BATCH_RAW_INFO | 788,1651,1650

BATCH_RAW_INFO | 740,1040,193 | 757,4047,3530 | 758,4032,3515 | 763,1992,1528 | 766,2675,2273 | 767,2140,1756 | 769,407,82 | 770,343,36 | 771,3891,3589 | 772,688,386 | 773,311,18 | 775,4010,3733 | 776,3933,3698 | 777,307,112 | 778,3448,3264 | 779,216,32 | 780,1965,1810 | 781,993,847 | 782,1356,1234 | 783,793,682 | 784,727,620 | 785,4003,3933 | 786,86,69 | 787,2782,2771 | 788,1652,1650

BATCH_RAW_INFO | 740,1041,193 | 757,4048,3530 | 758,4033,3515 | 763,1993,1528 | 766,2676,2273 | 767,2141,1756 | 769,408,82 | 770,344,36 | 771,3892,3589 | 772,689,386 | 773,312,18 | 775,4011,3733 | 776,3934,3698 | 777,308,112 | 778,3449,3264 | 779,217,32 | 780,1966,1810 | 781,994,847 | 782,1357,1234 | 783,794,682 | 784,728,620 | 785,4004,3933 | 786,87,69 | 787,2783,2771 | 788,1653,1650

BATCH_RAW_INFO | 740,1042,193 | 757,4049,3530 | 758,4034,3515 | 763,1994,1528 | 766,2677,2273 | 767,2142,1756 | 769,409,82 | 770,345,36 | 771,3893,3589 | 772,690,386 | 773,313,18 | 775,4012,3733 | 776,3935,3698 | 777,309,112 | 778,3450,3264 | 779,218,32 | 780,1967,1810 | 781,995,847 | 782,1358,1234 | 783,795,682 | 784,729,620 | 785,4005,3933 | 786,88,69 | 787,2784,2771 | 788,1654,1650

BATCH_RAW_INFO | 740,1043,193 | 757,4050,3530 | 758,4035,3515 | 763,1995,1528 | 766,2678,2273 | 767,2143,1756 | 769,410,82 | 770,346,36 | 771,3894,3589 | 772,691,386 | 773,314,18 | 775,4013,3733 | 776,3936,3698 | 777,310,112 | 778,3451,3264 | 779,219,32 | 780,1968,1810 | 781,996,847 | 782,1359,1234 | 783,796,682 | 784,730,620 | 785,4006,3933 | 786,89,69 | 787,2785,2771 | 788,1655,1650

BATCH_RAW_INFO | 740,1044,193 | 757,4051,3530 | 758,4036,3515 | 763,1996,1528 | 766,2679,2273 | 767,2144,1756 | 769,411,82 | 770,347,36 | 771,3895,3589 | 772,692,386 | 773,315,18 | 775,4014,3733 | 776,3937,3698 | 777,311,112 | 778,3452,3264 | 779,220,32 | 780,1969,1810 | 781,997,847 | 782,1360,1234 | 783,797,682 | 784,731,620 | 785,4007,3933 | 786,90,69 | 787,2786,2771 | 788,1656,1650

BATCH_RAW_INFO | 789,3738,3737

BATCH_RAW_INFO | 740,1045,193 | 757,4052,3530 | 758,4037,3515 | 763,1997,1528 | 766,2680,2273 | 767,2145,1756 | 769,412,82 | 770,348,36 | 771,3896,3589 | 772,693,386 | 773,316,18 | 775,4015,3733 | 776,3938,3698 | 777,312,112 | 778,3453,3264 | 779,221,32 | 780,1970,1810 | 781,998,847 | 782,1361,1234 | 783,798,682 | 784,732,620 | 785,4008,3933 | 786,91,69 | 787,2787,2771 | 788,1657,1650 | 789,3739,3737

BATCH_RAW_INFO | 740,1046,193 | 757,4053,3530 | 758,4038,3515 | 763,1998,1528 | 766,2681,2273 | 767,2146,1756 | 769,413,82 | 770,349,36 | 771,3897,3589 | 772,694,386 | 773,317,18 | 775,4016,3733 | 776,3939,3698 | 777,313,112 | 778,3454,3264 | 779,222,32 | 780,1971,1810 | 781,999,847 | 782,1362,1234 | 783,799,682 | 784,733,620 | 785,4009,3933 | 786,92,69 | 787,2788,2771 | 788,1658,1650 | 789,3740,3737

BATCH_RAW_INFO | 740,1047,193 | 757,4054,3530 | 758,4039,3515 | 763,1999,1528 | 766,2682,2273 | 767,2147,1756 | 769,414,82 | 770,350,36 | 771,3898,3589 | 772,695,386 | 773,318,18 | 775,4017,3733 | 776,3940,3698 | 777,314,112 | 778,3455,3264 | 779,223,32 | 780,1972,1810 | 781,1000,847 | 782,1363,1234 | 783,800,682 | 784,734,620 | 785,4010,3933 | 786,93,69 | 787,2789,2771 | 788,1659,1650 | 789,3741,3737

BATCH_RAW_INFO | 740,1048,193 | 757,4055,3530 | 758,4040,3515 | 763,2000,1528 | 766,2683,2273 | 767,2148,1756 | 769,415,82 | 770,351,36 | 771,3899,3589 | 772,696,386 | 773,319,18 | 775,4018,3733 | 776,3941,3698 | 777,315,112 | 778,3456,3264 | 779,224,32 | 780,1973,1810 | 781,1001,847 | 782,1364,1234 | 783,801,682 | 784,735,620 | 785,4011,3933 | 786,94,69 | 787,2790,2771 | 788,1660,1650 | 789,3742,3737

BATCH_RAW_INFO | 740,1049,193 | 757,4056,3530 | 758,4041,3515 | 763,2001,1528 | 766,2684,2273 | 767,2149,1756 | 769,416,82 | 770,352,36 | 771,3900,3589 | 772,697,386 | 773,320,18 | 775,4019,3733 | 776,3942,3698 | 777,316,112 | 778,3457,3264 | 779,225,32 | 780,1974,1810 | 781,1002,847 | 782,1365,1234 | 783,802,682 | 784,736,620 | 785,4012,3933 | 786,95,69 | 787,2791,2771 | 788,1661,1650 | 789,3743,3737

BATCH_RAW_INFO | 740,1050,193 | 757,4057,3530 | 758,4042,3515 | 763,2002,1528 | 766,2685,2273 | 767,2150,1756 | 769,417,82 | 770,353,36 | 771,3901,3589 | 772,698,386 | 773,321,18 | 775,4020,3733 | 776,3943,3698 | 777,317,112 | 778,3458,3264 | 779,226,32 | 780,1975,1810 | 781,1003,847 | 782,1366,1234 | 783,803,682 | 784,737,620 | 785,4013,3933 | 786,96,69 | 787,2792,2771 | 788,1662,1650 | 789,3744,3737

BATCH_RAW_INFO | 740,1051,193 | 757,4058,3530 | 758,4043,3515 | 763,2003,1528 | 766,2686,2273 | 767,2151,1756 | 769,418,82 | 770,354,36 | 771,3902,3589 | 772,699,386 | 773,322,18 | 775,4021,3733 | 776,3944,3698 | 777,318,112 | 778,3459,3264 | 779,227,32 | 780,1976,1810 | 781,1004,847 | 782,1367,1234 | 783,804,682 | 784,738,620 | 785,4014,3933 | 786,97,69 | 787,2793,2771 | 788,1663,1650 | 789,3745,3737

BATCH_RAW_INFO | 740,1052,193 | 757,4059,3530 | 758,4044,3515 | 763,2004,1528 | 766,2687,2273 | 767,2152,1756 | 769,419,82 | 770,355,36 | 771,3903,3589 | 772,700,386 | 773,323,18 | 775,4022,3733 | 776,3945,3698 | 777,319,112 | 778,3460,3264 | 779,228,32 | 780,1977,1810 | 781,1005,847 | 782,1368,1234 | 783,805,682 | 784,739,620 | 785,4015,3933 | 786,98,69 | 787,2794,2771 | 788,1664,1650 | 789,3746,3737

BATCH_RAW_INFO | 740,1053,193 | 757,4060,3530 | 758,4045,3515 | 763,2005,1528 | 766,2688,2273 | 767,2153,1756 | 769,420,82 | 770,356,36 | 771,3904,3589 | 772,701,386 | 773,324,18 | 775,4023,3733 | 776,3946,3698 | 777,320,112 | 778,3461,3264 | 779,229,32 | 780,1978,1810 | 781,1006,847 | 782,1369,1234 | 783,806,682 | 784,740,620 | 785,4016,3933 | 786,99,69 | 787,2795,2771 | 788,1665,1650 | 789,3747,3737

BATCH_RAW_INFO | 740,1054,193 | 757,4061,3530 | 758,4046,3515 | 763,2006,1528 | 766,2689,2273 | 767,2154,1756 | 769,421,82 | 770,357,36 | 771,3905,3589 | 772,702,386 | 773,325,18 | 775,4024,3733 | 776,3947,3698 | 777,321,112 | 778,3462,3264 | 779,230,32 | 780,1979,1810 | 781,1007,847 | 782,1370,1234 | 783,807,682 | 784,741,620 | 785,4017,3933 | 786,100,69 | 787,2796,2771 | 788,1666,1650 | 789,3748,3737

BATCH_RAW_INFO | 740,1055,193 | 757,4062,3530 | 758,4047,3515 | 763,2007,1528 | 766,2690,2273 | 767,2155,1756 | 769,422,82 | 770,358,36 | 771,3906,3589 | 772,703,386 | 773,326,18 | 775,4025,3733 | 776,3948,3698 | 777,322,112 | 778,3463,3264 | 779,231,32 | 780,1980,1810 | 781,1008,847 | 782,1371,1234 | 783,808,682 | 784,742,620 | 785,4018,3933 | 786,101,69 | 787,2797,2771 | 788,1667,1650 | 789,3749,3737

BATCH_RAW_INFO | 740,1056,193 | 757,4063,3530 | 758,4048,3515 | 763,2008,1528 | 766,2691,2273 | 767,2156,1756 | 769,423,82 | 770,359,36 | 771,3907,3589 | 772,704,386 | 773,327,18 | 775,4026,3733 | 776,3949,3698 | 777,323,112 | 778,3464,3264 | 779,232,32 | 780,1981,1810 | 781,1009,847 | 782,1372,1234 | 783,809,682 | 784,743,620 | 785,4019,3933 | 786,102,69 | 787,2798,2771 | 788,1668,1650 | 789,3750,3737

BATCH_RAW_INFO | 740,1057,193 | 757,4064,3530 | 758,4049,3515 | 763,2009,1528 | 766,2692,2273 | 767,2157,1756 | 769,424,82 | 770,360,36 | 771,3908,3589 | 772,705,386 | 773,328,18 | 775,4027,3733 | 776,3950,3698 | 777,324,112 | 778,3465,3264 | 779,233,32 | 780,1982,1810 | 781,1010,847 | 782,1373,1234 | 783,810,682 | 784,744,620 | 785,4020,3933 | 786,103,69 | 787,2799,2771 | 788,1669,1650 | 789,3751,3737

BATCH_RAW_INFO | 740,1058,193 | 757,4065,3530 | 758,4050,3515 | 763,2010,1528 | 766,2693,2273 | 767,2158,1756 | 769,425,82 | 770,361,36 | 771,3909,3589 | 772,706,386 | 773,329,18 | 775,4028,3733 | 776,3951,3698 | 777,325,112 | 778,3466,3264 | 779,234,32 | 780,1983,1810 | 781,1011,847 | 782,1374,1234 | 783,811,682 | 784,745,620 | 785,4021,3933 | 786,104,69 | 787,2800,2771 | 788,1670,1650 | 789,3752,3737

BATCH_RAW_INFO | 740,1059,193 | 757,4066,3530 | 758,4051,3515 | 763,2011,1528 | 766,2694,2273 | 767,2159,1756 | 769,426,82 | 770,362,36 | 771,3910,3589 | 772,707,386 | 773,330,18 | 775,4029,3733 | 776,3952,3698 | 777,326,112 | 778,3467,3264 | 779,235,32 | 780,1984,1810 | 781,1012,847 | 782,1375,1234 | 783,812,682 | 784,746,620 | 785,4022,3933 | 786,105,69 | 787,2801,2771 | 788,1671,1650 | 789,3753,3737

BATCH_RAW_INFO | 740,1060,193 | 757,4067,3530 | 758,4052,3515 | 763,2012,1528 | 766,2695,2273 | 767,2160,1756 | 769,427,82 | 770,363,36 | 771,3911,3589 | 772,708,386 | 773,331,18 | 775,4030,3733 | 776,3953,3698 | 777,327,112 | 778,3468,3264 | 779,236,32 | 780,1985,1810 | 781,1013,847 | 782,1376,1234 | 783,813,682 | 784,747,620 | 785,4023,3933 | 786,106,69 | 787,2802,2771 | 788,1672,1650 | 789,3754,3737

BATCH_RAW_INFO | 740,1061,193 | 757,4068,3530 | 758,4053,3515 | 763,2013,1528 | 766,2696,2273 | 767,2161,1756 | 769,428,82 | 770,364,36 | 771,3912,3589 | 772,709,386 | 773,332,18 | 775,4031,3733 | 776,3954,3698 | 777,328,112 | 778,3469,3264 | 779,237,32 | 780,1986,1810 | 781,1014,847 | 782,1377,1234 | 783,814,682 | 784,748,620 | 785,4024,3933 | 786,107,69 | 787,2803,2771 | 788,1673,1650 | 789,3755,3737

BATCH_RAW_INFO | 740,1062,193 | 757,4069,3530 | 758,4054,3515 | 763,2014,1528 | 766,2697,2273 | 767,2162,1756 | 769,429,82 | 770,365,36 | 771,3913,3589 | 772,710,386 | 773,333,18 | 775,4032,3733 | 776,3955,3698 | 777,329,112 | 778,3470,3264 | 779,238,32 | 780,1987,1810 | 781,1015,847 | 782,1378,1234 | 783,815,682 | 784,749,620 | 785,4025,3933 | 786,108,69 | 787,2804,2771 | 788,1674,1650 | 789,3756,3737

BATCH_RAW_INFO | 740,1063,193 | 757,4070,3530 | 758,4055,3515 | 763,2015,1528 | 766,2698,2273 | 767,2163,1756 | 769,430,82 | 770,366,36 | 771,3914,3589 | 772,711,386 | 773,334,18 | 775,4033,3733 | 776,3956,3698 | 777,330,112 | 778,3471,3264 | 779,239,32 | 780,1988,1810 | 781,1016,847 | 782,1379,1234 | 783,816,682 | 784,750,620 | 785,4026,3933 | 786,109,69 | 787,2805,2771 | 788,1675,1650 | 789,3757,3737

BATCH_RAW_INFO | 740,1064,193 | 757,4071,3530 | 758,4056,3515 | 763,2016,1528 | 766,2699,2273 | 767,2164,1756 | 769,431,82 | 770,367,36 | 771,3915,3589 | 772,712,386 | 773,335,18 | 775,4034,3733 | 776,3957,3698 | 777,331,112 | 778,3472,3264 | 779,240,32 | 780,1989,1810 | 781,1017,847 | 782,1380,1234 | 783,817,682 | 784,751,620 | 785,4027,3933 | 786,110,69 | 787,2806,2771 | 788,1676,1650 | 789,3758,3737

BATCH_RAW_INFO | 740,1065,193 | 757,4072,3530 | 758,4057,3515 | 763,2017,1528 | 766,2700,2273 | 767,2165,1756 | 769,432,82 | 770,368,36 | 771,3916,3589 | 772,713,386 | 773,336,18 | 775,4035,3733 | 776,3958,3698 | 777,332,112 | 778,3473,3264 | 779,241,32 | 780,1990,1810 | 781,1018,847 | 782,1381,1234 | 783,818,682 | 784,752,620 | 785,4028,3933 | 786,111,69 | 787,2807,2771 | 788,1677,1650 | 789,3759,3737

BATCH_RAW_INFO | 740,1066,193 | 757,4073,3530 | 758,4058,3515 | 763,2018,1528 | 766,2701,2273 | 767,2166,1756 | 769,433,82 | 770,369,36 | 771,3917,3589 | 772,714,386 | 773,337,18 | 775,4036,3733 | 776,3959,3698 | 777,333,112 | 778,3474,3264 | 779,242,32 | 780,1991,1810 | 781,1019,847 | 782,1382,1234 | 783,819,682 | 784,753,620 | 785,4029,3933 | 786,112,69 | 787,2808,2771 | 788,1678,1650 | 789,3760,3737

BATCH_RAW_INFO | 740,1067,193 | 757,4074,3530 | 758,4059,3515 | 763,2019,1528 | 766,2702,2273 | 767,2167,1756 | 769,434,82 | 770,370,36 | 771,3918,3589 | 772,715,386 | 773,338,18 | 775,4037,3733 | 776,3960,3698 | 777,334,112 | 778,3475,3264 | 779,243,32 | 780,1992,1810 | 781,1020,847 | 782,1383,1234 | 783,820,682 | 784,754,620 | 785,4030,3933 | 786,113,69 | 787,2809,2771 | 788,1679,1650 | 789,3761,3737

BATCH_RAW_INFO | 757,4075,3530 | 758,4060,3515 | 763,2020,1528 | 766,2703,2273 | 767,2168,1756 | 769,435,82 | 770,371,36 | 771,3919,3589 | 772,716,386 | 773,339,18 | 775,4038,3733 | 776,3961,3698 | 777,335,112 | 778,3476,3264 | 779,244,32 | 780,1993,1810 | 781,1021,847 | 782,1384,1234 | 783,821,682 | 784,755,620 | 785,4031,3933 | 786,114,69 | 787,2810,2771 | 788,1680,1650 | 789,3762,3737

BATCH_RAW_INFO | 757,4076,3530 | 758,4061,3515 | 763,2021,1528 | 766,2704,2273 | 767,2169,1756 | 769,436,82 | 770,372,36 | 771,3920,3589 | 772,717,386 | 773,340,18 | 775,4039,3733 | 776,3962,3698 | 777,336,112 | 778,3477,3264 | 779,245,32 | 780,1994,1810 | 781,1022,847 | 782,1385,1234 | 783,822,682 | 784,756,620 | 785,4032,3933 | 786,115,69 | 787,2811,2771 | 788,1681,1650 | 789,3763,3737

BATCH_RAW_INFO | 757,4077,3530 | 758,4062,3515 | 763,2022,1528 | 766,2705,2273 | 767,2170,1756 | 769,437,82 | 770,373,36 | 771,3921,3589 | 772,718,386 | 773,341,18 | 775,4040,3733 | 776,3963,3698 | 777,337,112 | 778,3478,3264 | 779,246,32 | 780,1995,1810 | 781,1023,847 | 782,1386,1234 | 783,823,682 | 784,757,620 | 785,4033,3933 | 786,116,69 | 787,2812,2771 | 788,1682,1650 | 789,3764,3737

BATCH_RAW_INFO | 757,4078,3530 | 758,4063,3515 | 763,2023,1528 | 766,2706,2273 | 767,2171,1756 | 769,438,82 | 770,374,36 | 771,3922,3589 | 772,719,386 | 773,342,18 | 775,4041,3733 | 776,3964,3698 | 777,338,112 | 778,3479,3264 | 779,247,32 | 780,1996,1810 | 781,1024,847 | 782,1387,1234 | 783,824,682 | 784,758,620 | 785,4034,3933 | 786,117,69 | 787,2813,2771 | 788,1683,1650 | 789,3765,3737

BATCH_RAW_INFO | 757,4079,3530 | 758,4064,3515 | 763,2024,1528 | 766,2707,2273 | 767,2172,1756 | 769,439,82 | 770,375,36 | 771,3923,3589 | 772,720,386 | 773,343,18 | 775,4042,3733 | 776,3965,3698 | 777,339,112 | 778,3480,3264 | 779,248,32 | 780,1997,1810 | 781,1025,847 | 782,1388,1234 | 783,825,682 | 784,759,620 | 785,4035,3933 | 786,118,69 | 787,2814,2771 | 788,1684,1650 | 789,3766,3737

BATCH_RAW_INFO | 757,4080,3530 | 758,4065,3515 | 763,2025,1528 | 766,2708,2273 | 767,2173,1756 | 769,440,82 | 770,376,36 | 771,3924,3589 | 772,721,386 | 773,344,18 | 775,4043,3733 | 776,3966,3698 | 777,340,112 | 778,3481,3264 | 779,249,32 | 780,1998,1810 | 781,1026,847 | 782,1389,1234 | 783,826,682 | 784,760,620 | 785,4036,3933 | 786,119,69 | 787,2815,2771 | 788,1685,1650 | 789,3767,3737

BATCH_RAW_INFO | 757,4081,3530 | 758,4066,3515 | 763,2026,1528 | 766,2709,2273 | 767,2174,1756 | 769,441,82 | 770,377,36 | 771,3925,3589 | 772,722,386 | 773,345,18 | 775,4044,3733 | 776,3967,3698 | 777,341,112 | 778,3482,3264 | 779,250,32 | 780,1999,1810 | 781,1027,847 | 782,1390,1234 | 783,827,682 | 784,761,620 | 785,4037,3933 | 786,120,69 | 787,2816,2771 | 788,1686,1650 | 789,3768,3737

BATCH_RAW_INFO | 757,4082,3530 | 758,4067,3515 | 763,2027,1528 | 766,2710,2273 | 767,2175,1756 | 769,442,82 | 770,378,36 | 771,3926,3589 | 772,723,386 | 773,346,18 | 775,4045,3733 | 776,3968,3698 | 777,342,112 | 778,3483,3264 | 779,251,32 | 780,2000,1810 | 781,1028,847 | 782,1391,1234 | 783,828,682 | 784,762,620 | 785,4038,3933 | 786,121,69 | 787,2817,2771 | 788,1687,1650 | 789,3769,3737

BATCH_RAW_INFO | 757,4083,3530 | 758,4068,3515 | 763,2028,1528 | 766,2711,2273 | 767,2176,1756 | 769,443,82 | 770,379,36 | 771,3927,3589 | 772,724,386 | 773,347,18 | 775,4046,3733 | 776,3969,3698 | 777,343,112 | 778,3484,3264 | 779,252,32 | 780,2001,1810 | 781,1029,847 | 782,1392,1234 | 783,829,682 | 784,763,620 | 785,4039,3933 | 786,122,69 | 787,2818,2771 | 788,1688,1650 | 789,3770,3737

BATCH_RAW_INFO | 757,4084,3530 | 758,4069,3515 | 763,2029,1528 | 766,2712,2273 | 767,2177,1756 | 769,444,82 | 770,380,36 | 771,3928,3589 | 772,725,386 | 773,348,18 | 775,4047,3733 | 776,3970,3698 | 777,344,112 | 778,3485,3264 | 779,253,32 | 780,2002,1810 | 781,1030,847 | 782,1393,1234 | 783,830,682 | 784,764,620 | 785,4040,3933 | 786,123,69 | 787,2819,2771 | 788,1689,1650 | 789,3771,3737

BATCH_RAW_INFO | 757,4085,3530 | 758,4070,3515 | 763,2030,1528 | 766,2713,2273 | 767,2178,1756 | 769,445,82 | 770,381,36 | 771,3929,3589 | 772,726,386 | 773,349,18 | 775,4048,3733 | 776,3971,3698 | 777,345,112 | 778,3486,3264 | 779,254,32 | 780,2003,1810 | 781,1031,847 | 782,1394,1234 | 783,831,682 | 784,765,620 | 785,4041,3933 | 786,124,69 | 787,2820,2771 | 788,1690,1650 | 789,3772,3737

BATCH_RAW_INFO | 757,4086,3530 | 758,4071,3515 | 763,2031,1528 | 766,2714,2273 | 767,2179,1756 | 769,446,82 | 770,382,36 | 771,3930,3589 | 772,727,386 | 773,350,18 | 775,4049,3733 | 776,3972,3698 | 777,346,112 | 778,3487,3264 | 779,255,32 | 780,2004,1810 | 781,1032,847 | 782,1395,1234 | 783,832,682 | 784,766,620 | 785,4042,3933 | 786,125,69 | 787,2821,2771 | 788,1691,1650 | 789,3773,3737

BATCH_RAW_INFO | 757,4087,3530 | 758,4072,3515 | 763,2032,1528 | 766,2715,2273 | 767,2180,1756 | 769,447,82 | 770,383,36 | 771,3931,3589 | 772,728,386 | 773,351,18 | 775,4050,3733 | 776,3973,3698 | 777,347,112 | 778,3488,3264 | 779,256,32 | 780,2005,1810 | 781,1033,847 | 782,1396,1234 | 783,833,682 | 784,767,620 | 785,4043,3933 | 786,126,69 | 787,2822,2771 | 788,1692,1650 | 789,3774,3737

BATCH_RAW_INFO | 757,4088,3530 | 758,4073,3515 | 763,2033,1528 | 766,2716,2273 | 767,2181,1756 | 769,448,82 | 770,384,36 | 771,3932,3589 | 772,729,386 | 773,352,18 | 775,4051,3733 | 776,3974,3698 | 777,348,112 | 778,3489,3264 | 779,257,32 | 780,2006,1810 | 781,1034,847 | 782,1397,1234 | 783,834,682 | 784,768,620 | 785,4044,3933 | 786,127,69 | 787,2823,2771 | 788,1693,1650 | 789,3775,3737

BATCH_RAW_INFO | 757,4089,3530 | 758,4074,3515 | 763,2034,1528 | 766,2717,2273 | 767,2182,1756 | 769,449,82 | 770,385,36 | 771,3933,3589 | 772,730,386 | 773,353,18 | 775,4052,3733 | 776,3975,3698 | 777,349,112 | 778,3490,3264 | 779,258,32 | 780,2007,1810 | 781,1035,847 | 782,1398,1234 | 783,835,682 | 784,769,620 | 785,4045,3933 | 786,128,69 | 787,2824,2771 | 788,1694,1650 | 789,3776,3737

BATCH_RAW_INFO | 757,4090,3530 | 758,4075,3515 | 763,2035,1528 | 766,2718,2273 | 767,2183,1756 | 769,450,82 | 770,386,36 | 771,3934,3589 | 772,731,386 | 773,354,18 | 775,4053,3733 | 776,3976,3698 | 777,350,112 | 778,3491,3264 | 779,259,32 | 780,2008,1810 | 781,1036,847 | 782,1399,1234 | 783,836,682 | 784,770,620 | 785,4046,3933 | 786,129,69 | 787,2825,2771 | 788,1695,1650 | 789,3777,3737

BATCH_RAW_INFO | 757,4091,3530 | 758,4076,3515 | 763,2036,1528 | 766,2719,2273 | 767,2184,1756 | 769,451,82 | 770,387,36 | 771,3935,3589 | 772,732,386 | 773,355,18 | 775,4054,3733 | 776,3977,3698 | 777,351,112 | 778,3492,3264 | 779,260,32 | 780,2009,1810 | 781,1037,847 | 782,1400,1234 | 783,837,682 | 784,771,620 | 785,4047,3933 | 786,130,69 | 787,2826,2771 | 788,1696,1650 | 789,3778,3737

BATCH_RAW_INFO | 757,4092,3530 | 758,4077,3515 | 763,2037,1528 | 766,2720,2273 | 767,2185,1756 | 769,452,82 | 770,388,36 | 771,3936,3589 | 772,733,386 | 773,356,18 | 775,4055,3733 | 776,3978,3698 | 777,352,112 | 778,3493,3264 | 779,261,32 | 780,2010,1810 | 781,1038,847 | 782,1401,1234 | 783,838,682 | 784,772,620 | 785,4048,3933 | 786,131,69 | 787,2827,2771 | 788,1697,1650 | 789,3779,3737

BATCH_RAW_INFO | 757,4093,3530 | 758,4078,3515 | 763,2038,1528 | 766,2721,2273 | 767,2186,1756 | 769,453,82 | 770,389,36 | 771,3937,3589 | 772,734,386 | 773,357,18 | 775,4056,3733 | 776,3979,3698 | 777,353,112 | 778,3494,3264 | 779,262,32 | 780,2011,1810 | 781,1039,847 | 782,1402,1234 | 783,839,682 | 784,773,620 | 785,4049,3933 | 786,132,69 | 787,2828,2771 | 788,1698,1650 | 789,3780,3737

BATCH_RAW_INFO | 757,4094,3530 | 758,4079,3515 | 763,2039,1528 | 766,2722,2273 | 767,2187,1756 | 769,454,82 | 770,390,36 | 771,3938,3589 | 772,735,386 | 773,358,18 | 775,4057,3733 | 776,3980,3698 | 777,354,112 | 778,3495,3264 | 779,263,32 | 780,2012,1810 | 781,1040,847 | 782,1403,1234 | 783,840,682 | 784,774,620 | 785,4050,3933 | 786,133,69 | 787,2829,2771 | 788,1699,1650 | 789,3781,3737

BATCH_RAW_INFO | 790,1776,1775

BATCH_RAW_INFO | 757,4095,3530 | 758,4080,3515 | 763,2040,1528 | 766,2723,2273 | 767,2188,1756 | 769,455,82 | 770,391,36 | 771,3939,3589 | 772,736,386 | 773,359,18 | 775,4058,3733 | 776,3981,3698 | 777,355,112 | 778,3496,3264 | 779,264,32 | 780,2013,1810 | 781,1041,847 | 782,1404,1234 | 783,841,682 | 784,775,620 | 785,4051,3933 | 786,134,69 | 787,2830,2771 | 788,1700,1650 | 789,3782,3737 | 790,1777,1775

BATCH_RAW_INFO | 758,4081,3515 | 763,2041,1528 | 766,2724,2273 | 767,2189,1756 | 769,456,82 | 770,392,36 | 771,3940,3589 | 772,737,386 | 773,360,18 | 775,4059,3733 | 776,3982,3698 | 777,356,112 | 778,3497,3264 | 779,265,32 | 780,2014,1810 | 781,1042,847 | 782,1405,1234 | 783,842,682 | 784,776,620 | 785,4052,3933 | 786,135,69 | 787,2831,2771 | 788,1701,1650 | 789,3783,3737 | 790,1778,1775

BATCH_RAW_INFO | 758,4082,3515 | 763,2042,1528 | 766,2725,2273 | 767,2190,1756 | 769,457,82 | 770,393,36 | 771,3941,3589 | 772,738,386 | 773,361,18 | 775,4060,3733 | 776,3983,3698 | 777,357,112 | 778,3498,3264 | 779,266,32 | 780,2015,1810 | 781,1043,847 | 782,1406,1234 | 783,843,682 | 784,777,620 | 785,4053,3933 | 786,136,69 | 787,2832,2771 | 788,1702,1650 | 789,3784,3737 | 790,1779,1775

BATCH_RAW_INFO | 758,4083,3515 | 763,2043,1528 | 766,2726,2273 | 767,2191,1756 | 769,458,82 | 770,394,36 | 771,3942,3589 | 772,739,386 | 773,362,18 | 775,4061,3733 | 776,3984,3698 | 777,358,112 | 778,3499,3264 | 779,267,32 | 780,2016,1810 | 781,1044,847 | 782,1407,1234 | 783,844,682 | 784,778,620 | 785,4054,3933 | 786,137,69 | 787,2833,2771 | 788,1703,1650 | 789,3785,3737 | 790,1780,1775

BATCH_RAW_INFO | 758,4084,3515 | 763,2044,1528 | 766,2727,2273 | 767,2192,1756 | 769,459,82 | 770,395,36 | 771,3943,3589 | 772,740,386 | 773,363,18 | 775,4062,3733 | 776,3985,3698 | 777,359,112 | 778,3500,3264 | 779,268,32 | 780,2017,1810 | 781,1045,847 | 782,1408,1234 | 783,845,682 | 784,779,620 | 785,4055,3933 | 786,138,69 | 787,2834,2771 | 788,1704,1650 | 789,3786,3737 | 790,1781,1775

BATCH_RAW_INFO | 758,4085,3515 | 763,2045,1528 | 766,2728,2273 | 767,2193,1756 | 769,460,82 | 770,396,36 | 771,3944,3589 | 772,741,386 | 773,364,18 | 775,4063,3733 | 776,3986,3698 | 777,360,112 | 778,3501,3264 | 779,269,32 | 780,2018,1810 | 781,1046,847 | 782,1409,1234 | 783,846,682 | 784,780,620 | 785,4056,3933 | 786,139,69 | 787,2835,2771 | 788,1705,1650 | 789,3787,3737 | 790,1782,1775

BATCH_RAW_INFO | 758,4086,3515 | 763,2046,1528 | 766,2729,2273 | 767,2194,1756 | 769,461,82 | 770,397,36 | 771,3945,3589 | 772,742,386 | 773,365,18 | 775,4064,3733 | 776,3987,3698 | 777,361,112 | 778,3502,3264 | 779,270,32 | 780,2019,1810 | 781,1047,847 | 782,1410,1234 | 783,847,682 | 784,781,620 | 785,4057,3933 | 786,140,69 | 787,2836,2771 | 788,1706,1650 | 789,3788,3737 | 790,1783,1775

BATCH_RAW_INFO | 758,4087,3515 | 763,2047,1528 | 766,2730,2273 | 767,2195,1756 | 769,462,82 | 770,398,36 | 771,3946,3589 | 772,743,386 | 773,366,18 | 775,4065,3733 | 776,3988,3698 | 777,362,112 | 778,3503,3264 | 779,271,32 | 780,2020,1810 | 781,1048,847 | 782,1411,1234 | 783,848,682 | 784,782,620 | 785,4058,3933 | 786,141,69 | 787,2837,2771 | 788,1707,1650 | 789,3789,3737 | 790,1784,1775

BATCH_RAW_INFO | 758,4088,3515 | 763,2048,1528 | 766,2731,2273 | 767,2196,1756 | 769,463,82 | 770,399,36 | 771,3947,3589 | 772,744,386 | 773,367,18 | 775,4066,3733 | 776,3989,3698 | 777,363,112 | 778,3504,3264 | 779,272,32 | 780,2021,1810 | 781,1049,847 | 782,1412,1234 | 783,849,682 | 784,783,620 | 785,4059,3933 | 786,142,69 | 787,2838,2771 | 788,1708,1650 | 789,3790,3737 | 790,1785,1775

BATCH_RAW_INFO | 758,4089,3515 | 763,2049,1528 | 766,2732,2273 | 767,2197,1756 | 769,464,82 | 770,400,36 | 771,3948,3589 | 772,745,386 | 773,368,18 | 775,4067,3733 | 776,3990,3698 | 777,364,112 | 778,3505,3264 | 779,273,32 | 780,2022,1810 | 781,1050,847 | 782,1413,1234 | 783,850,682 | 784,784,620 | 785,4060,3933 | 786,143,69 | 787,2839,2771 | 788,1709,1650 | 789,3791,3737 | 790,1786,1775

BATCH_RAW_INFO | 791,40,39

BATCH_RAW_INFO | 758,4090,3515 | 763,2050,1528 | 766,2733,2273 | 767,2198,1756 | 769,465,82 | 770,401,36 | 771,3949,3589 | 772,746,386 | 773,369,18 | 775,4068,3733 | 776,3991,3698 | 777,365,112 | 778,3506,3264 | 779,274,32 | 780,2023,1810 | 781,1051,847 | 782,1414,1234 | 783,851,682 | 784,785,620 | 785,4061,3933 | 786,144,69 | 787,2840,2771 | 788,1710,1650 | 789,3792,3737 | 790,1787,1775 | 791,41,39

BATCH_RAW_INFO | 758,4091,3515 | 763,2051,1528 | 766,2734,2273 | 767,2199,1756 | 769,466,82 | 770,402,36 | 771,3950,3589 | 772,747,386 | 773,370,18 | 775,4069,3733 | 776,3992,3698 | 777,366,112 | 778,3507,3264 | 779,275,32 | 780,2024,1810 | 781,1052,847 | 782,1415,1234 | 783,852,682 | 784,786,620 | 785,4062,3933 | 786,145,69 | 787,2841,2771 | 788,1711,1650 | 789,3793,3737 | 790,1788,1775 | 791,42,39

BATCH_RAW_INFO | 758,4092,3515 | 763,2052,1528 | 766,2735,2273 | 767,2200,1756 | 769,467,82 | 770,403,36 | 771,3951,3589 | 772,748,386 | 773,371,18 | 775,4070,3733 | 776,3993,3698 | 777,367,112 | 778,3508,3264 | 779,276,32 | 780,2025,1810 | 781,1053,847 | 782,1416,1234 | 783,853,682 | 784,787,620 | 785,4063,3933 | 786,146,69 | 787,2842,2771 | 788,1712,1650 | 789,3794,3737 | 790,1789,1775 | 791,43,39

BATCH_RAW_INFO | 758,4093,3515 | 763,2053,1528 | 766,2736,2273 | 767,2201,1756 | 769,468,82 | 770,404,36 | 771,3952,3589 | 772,749,386 | 773,372,18 | 775,4071,3733 | 776,3994,3698 | 777,368,112 | 778,3509,3264 | 779,277,32 | 780,2026,1810 | 781,1054,847 | 782,1417,1234 | 783,854,682 | 784,788,620 | 785,4064,3933 | 786,147,69 | 787,2843,2771 | 788,1713,1650 | 789,3795,3737 | 790,1790,1775 | 791,44,39

BATCH_RAW_INFO | 758,4094,3515 | 763,2054,1528 | 766,2737,2273 | 767,2202,1756 | 769,469,82 | 770,405,36 | 771,3953,3589 | 772,750,386 | 773,373,18 | 775,4072,3733 | 776,3995,3698 | 777,369,112 | 778,3510,3264 | 779,278,32 | 780,2027,1810 | 781,1055,847 | 782,1418,1234 | 783,855,682 | 784,789,620 | 785,4065,3933 | 786,148,69 | 787,2844,2771 | 788,1714,1650 | 789,3796,3737 | 790,1791,1775 | 791,45,39

BATCH_RAW_INFO | 758,4095,3515 | 763,2055,1528 | 766,2738,2273 | 767,2203,1756 | 769,470,82 | 770,406,36 | 771,3954,3589 | 772,751,386 | 773,374,18 | 775,4073,3733 | 776,3996,3698 | 777,370,112 | 778,3511,3264 | 779,279,32 | 780,2028,1810 | 781,1056,847 | 782,1419,1234 | 783,856,682 | 784,790,620 | 785,4066,3933 | 786,149,69 | 787,2845,2771 | 788,1715,1650 | 789,3797,3737 | 790,1792,1775 | 791,46,39

BATCH_RAW_INFO | 763,2056,1528 | 766,2739,2273 | 767,2204,1756 | 769,471,82 | 770,407,36 | 771,3955,3589 | 772,752,386 | 773,375,18 | 775,4074,3733 | 776,3997,3698 | 777,371,112 | 778,3512,3264 | 779,280,32 | 780,2029,1810 | 781,1057,847 | 782,1420,1234 | 783,857,682 | 784,791,620 | 785,4067,3933 | 786,150,69 | 787,2846,2771 | 788,1716,1650 | 789,3798,3737 | 790,1793,1775 | 791,47,39

BATCH_RAW_INFO | 763,2057,1528 | 766,2740,2273 | 767,2205,1756 | 769,472,82 | 770,408,36 | 771,3956,3589 | 772,753,386 | 773,376,18 | 775,4075,3733 | 776,3998,3698 | 777,372,112 | 778,3513,3264 | 779,281,32 | 780,2030,1810 | 781,1058,847 | 782,1421,1234 | 783,858,682 | 784,792,620 | 785,4068,3933 | 786,151,69 | 787,2847,2771 | 788,1717,1650 | 789,3799,3737 | 790,1794,1775 | 791,48,39

BATCH_RAW_INFO | 763,2058,1528 | 766,2741,2273 | 767,2206,1756 | 769,473,82 | 770,409,36 | 771,3957,3589 | 772,754,386 | 773,377,18 | 775,4076,3733 | 776,3999,3698 | 777,373,112 | 778,3514,3264 | 779,282,32 | 780,2031,1810 | 781,1059,847 | 782,1422,1234 | 783,859,682 | 784,793,620 | 785,4069,3933 | 786,152,69 | 787,2848,2771 | 788,1718,1650 | 789,3800,3737 | 790,1795,1775 | 791,49,39

BATCH_RAW_INFO | 763,2059,1528 | 766,2742,2273 | 767,2207,1756 | 769,474,82 | 770,410,36 | 771,3958,3589 | 772,755,386 | 773,378,18 | 775,4077,3733 | 776,4000,3698 | 777,374,112 | 778,3515,3264 | 779,283,32 | 780,2032,1810 | 781,1060,847 | 782,1423,1234 | 783,860,682 | 784,794,620 | 785,4070,3933 | 786,153,69 | 787,2849,2771 | 788,1719,1650 | 789,3801,3737 | 790,1796,1775 | 791,50,39

BATCH_RAW_INFO | 763,2060,1528 | 766,2743,2273 | 767,2208,1756 | 769,475,82 | 770,411,36 | 771,3959,3589 | 772,756,386 | 773,379,18 | 775,4078,3733 | 776,4001,3698 | 777,375,112 | 778,3516,3264 | 779,284,32 | 780,2033,1810 | 781,1061,847 | 782,1424,1234 | 783,861,682 | 784,795,620 | 785,4071,3933 | 786,154,69 | 787,2850,2771 | 788,1720,1650 | 789,3802,3737 | 790,1797,1775 | 791,51,39

BATCH_RAW_INFO | 763,2061,1528 | 766,2744,2273 | 767,2209,1756 | 769,476,82 | 770,412,36 | 771,3960,3589 | 772,757,386 | 773,380,18 | 775,4079,3733 | 776,4002,3698 | 777,376,112 | 778,3517,3264 | 779,285,32 | 780,2034,1810 | 781,1062,847 | 782,1425,1234 | 783,862,682 | 784,796,620 | 785,4072,3933 | 786,155,69 | 787,2851,2771 | 788,1721,1650 | 789,3803,3737 | 790,1798,1775 | 791,52,39

BATCH_RAW_INFO | 763,2062,1528 | 766,2745,2273 | 767,2210,1756 | 769,477,82 | 770,413,36 | 771,3961,3589 | 772,758,386 | 773,381,18 | 775,4080,3733 | 776,4003,3698 | 777,377,112 | 778,3518,3264 | 779,286,32 | 780,2035,1810 | 781,1063,847 | 782,1426,1234 | 783,863,682 | 784,797,620 | 785,4073,3933 | 786,156,69 | 787,2852,2771 | 788,1722,1650 | 789,3804,3737 | 790,1799,1775 | 791,53,39

BATCH_RAW_INFO | 763,2063,1528 | 766,2746,2273 | 767,2211,1756 | 769,478,82 | 770,414,36 | 771,3962,3589 | 772,759,386 | 773,382,18 | 775,4081,3733 | 776,4004,3698 | 777,378,112 | 778,3519,3264 | 779,287,32 | 780,2036,1810 | 781,1064,847 | 782,1427,1234 | 783,864,682 | 784,798,620 | 785,4074,3933 | 786,157,69 | 787,2853,2771 | 788,1723,1650 | 789,3805,3737 | 790,1800,1775 | 791,54,39

BATCH_RAW_INFO | 763,2064,1528 | 766,2747,2273 | 767,2212,1756 | 769,479,82 | 770,415,36 | 771,3963,3589 | 772,760,386 | 773,383,18 | 775,4082,3733 | 776,4005,3698 | 777,379,112 | 778,3520,3264 | 779,288,32 | 780,2037,1810 | 781,1065,847 | 782,1428,1234 | 783,865,682 | 784,799,620 | 785,4075,3933 | 786,158,69 | 787,2854,2771 | 788,1724,1650 | 789,3806,3737 | 790,1801,1775 | 791,55,39

BATCH_RAW_INFO | 763,2065,1528 | 766,2748,2273 | 767,2213,1756 | 769,480,82 | 770,416,36 | 771,3964,3589 | 772,761,386 | 773,384,18 | 775,4083,3733 | 776,4006,3698 | 777,380,112 | 778,3521,3264 | 779,289,32 | 780,2038,1810 | 781,1066,847 | 782,1429,1234 | 783,866,682 | 784,800,620 | 785,4076,3933 | 786,159,69 | 787,2855,2771 | 788,1725,1650 | 789,3807,3737 | 790,1802,1775 | 791,56,39

BATCH_RAW_INFO | 763,2066,1528 | 766,2749,2273 | 767,2214,1756 | 769,481,82 | 770,417,36 | 771,3965,3589 | 772,762,386 | 773,385,18 | 775,4084,3733 | 776,4007,3698 | 777,381,112 | 778,3522,3264 | 779,290,32 | 780,2039,1810 | 781,1067,847 | 782,1430,1234 | 783,867,682 | 784,801,620 | 785,4077,3933 | 786,160,69 | 787,2856,2771 | 788,1726,1650 | 789,3808,3737 | 790,1803,1775 | 791,57,39

BATCH_RAW_INFO | 763,2067,1528 | 766,2750,2273 | 767,2215,1756 | 769,482,82 | 770,418,36 | 771,3966,3589 | 772,763,386 | 773,386,18 | 775,4085,3733 | 776,4008,3698 | 777,382,112 | 778,3523,3264 | 779,291,32 | 780,2040,1810 | 781,1068,847 | 782,1431,1234 | 783,868,682 | 784,802,620 | 785,4078,3933 | 786,161,69 | 787,2857,2771 | 788,1727,1650 | 789,3809,3737 | 790,1804,1775 | 791,58,39

BATCH_RAW_INFO | 763,2068,1528 | 766,2751,2273 | 767,2216,1756 | 769,483,82 | 770,419,36 | 771,3967,3589 | 772,764,386 | 773,387,18 | 775,4086,3733 | 776,4009,3698 | 777,383,112 | 778,3524,3264 | 779,292,32 | 780,2041,1810 | 781,1069,847 | 782,1432,1234 | 783,869,682 | 784,803,620 | 785,4079,3933 | 786,162,69 | 787,2858,2771 | 788,1728,1650 | 789,3810,3737 | 790,1805,1775 | 791,59,39

BATCH_RAW_INFO | 763,2069,1528 | 766,2752,2273 | 767,2217,1756 | 769,484,82 | 770,420,36 | 771,3968,3589 | 772,765,386 | 773,388,18 | 775,4087,3733 | 776,4010,3698 | 777,384,112 | 778,3525,3264 | 779,293,32 | 780,2042,1810 | 781,1070,847 | 782,1433,1234 | 783,870,682 | 784,804,620 | 785,4080,3933 | 786,163,69 | 787,2859,2771 | 788,1729,1650 | 789,3811,3737 | 790,1806,1775 | 791,60,39

BATCH_RAW_INFO | 763,2070,1528 | 766,2753,2273 | 767,2218,1756 | 769,485,82 | 770,421,36 | 771,3969,3589 | 772,766,386 | 773,389,18 | 775,4088,3733 | 776,4011,3698 | 777,385,112 | 778,3526,3264 | 779,294,32 | 780,2043,1810 | 781,1071,847 | 782,1434,1234 | 783,871,682 | 784,805,620 | 785,4081,3933 | 786,164,69 | 787,2860,2771 | 788,1730,1650 | 789,3812,3737 | 790,1807,1775 | 791,61,39

BATCH_RAW_INFO | 763,2071,1528 | 766,2754,2273 | 767,2219,1756 | 769,486,82 | 770,422,36 | 771,3970,3589 | 772,767,386 | 773,390,18 | 775,4089,3733 | 776,4012,3698 | 777,386,112 | 778,3527,3264 | 779,295,32 | 780,2044,1810 | 781,1072,847 | 782,1435,1234 | 783,872,682 | 784,806,620 | 785,4082,3933 | 786,165,69 | 787,2861,2771 | 788,1731,1650 | 789,3813,3737 | 790,1808,1775 | 791,62,39

BATCH_RAW_INFO | 763,2072,1528 | 766,2755,2273 | 767,2220,1756 | 769,487,82 | 770,423,36 | 771,3971,3589 | 772,768,386 | 773,391,18 | 775,4090,3733 | 776,4013,3698 | 777,387,112 | 778,3528,3264 | 779,296,32 | 780,2045,1810 | 781,1073,847 | 782,1436,1234 | 783,873,682 | 784,807,620 | 785,4083,3933 | 786,166,69 | 787,2862,2771 | 788,1732,1650 | 789,3814,3737 | 790,1809,1775 | 791,63,39

BATCH_RAW_INFO | 763,2073,1528 | 766,2756,2273 | 767,2221,1756 | 769,488,82 | 770,424,36 | 771,3972,3589 | 772,769,386 | 773,392,18 | 775,4091,3733 | 776,4014,3698 | 777,388,112 | 778,3529,3264 | 779,297,32 | 780,2046,1810 | 781,1074,847 | 782,1437,1234 | 783,874,682 | 784,808,620 | 785,4084,3933 | 786,167,69 | 787,2863,2771 | 788,1733,1650 | 789,3815,3737 | 790,1810,1775 | 791,64,39

BATCH_RAW_INFO | 763,2074,1528 | 766,2757,2273 | 767,2222,1756 | 769,489,82 | 770,425,36 | 771,3973,3589 | 772,770,386 | 773,393,18 | 775,4092,3733 | 776,4015,3698 | 777,389,112 | 778,3530,3264 | 779,298,32 | 780,2047,1810 | 781,1075,847 | 782,1438,1234 | 783,875,682 | 784,809,620 | 785,4085,3933 | 786,168,69 | 787,2864,2771 | 788,1734,1650 | 789,3816,3737 | 790,1811,1775 | 791,65,39

BATCH_RAW_INFO | 763,2075,1528 | 766,2758,2273 | 767,2223,1756 | 769,490,82 | 770,426,36 | 771,3974,3589 | 772,771,386 | 773,394,18 | 775,4093,3733 | 776,4016,3698 | 777,390,112 | 778,3531,3264 | 779,299,32 | 780,2048,1810 | 781,1076,847 | 782,1439,1234 | 783,876,682 | 784,810,620 | 785,4086,3933 | 786,169,69 | 787,2865,2771 | 788,1735,1650 | 789,3817,3737 | 790,1812,1775 | 791,66,39

BATCH_RAW_INFO | 763,2076,1528 | 766,2759,2273 | 767,2224,1756 | 769,491,82 | 770,427,36 | 771,3975,3589 | 772,772,386 | 773,395,18 | 775,4094,3733 | 776,4017,3698 | 777,391,112 | 778,3532,3264 | 779,300,32 | 780,2049,1810 | 781,1077,847 | 782,1440,1234 | 783,877,682 | 784,811,620 | 785,4087,3933 | 786,170,69 | 787,2866,2771 | 788,1736,1650 | 789,3818,3737 | 790,1813,1775 | 791,67,39

BATCH_RAW_INFO | 763,2077,1528 | 766,2760,2273 | 767,2225,1756 | 769,492,82 | 770,428,36 | 771,3976,3589 | 772,773,386 | 773,396,18 | 775,4095,3733 | 776,4018,3698 | 777,392,112 | 778,3533,3264 | 779,301,32 | 780,2050,1810 | 781,1078,847 | 782,1441,1234 | 783,878,682 | 784,812,620 | 785,4088,3933 | 786,171,69 | 787,2867,2771 | 788,1737,1650 | 789,3819,3737 | 790,1814,1775 | 791,68,39

BATCH_RAW_INFO | 763,2078,1528 | 766,2761,2273 | 767,2226,1756 | 769,493,82 | 770,429,36 | 771,3977,3589 | 772,774,386 | 773,397,18 | 776,4019,3698 | 777,393,112 | 778,3534,3264 | 779,302,32 | 780,2051,1810 | 781,1079,847 | 782,1442,1234 | 783,879,682 | 784,813,620 | 785,4089,3933 | 786,172,69 | 787,2868,2771 | 788,1738,1650 | 789,3820,3737 | 790,1815,1775 | 791,69,39

BATCH_RAW_INFO | 763,2079,1528 | 766,2762,2273 | 767,2227,1756 | 769,494,82 | 770,430,36 | 771,3978,3589 | 772,775,386 | 773,398,18 | 776,4020,3698 | 777,394,112 | 778,3535,3264 | 779,303,32 | 780,2052,1810 | 781,1080,847 | 782,1443,1234 | 783,880,682 | 784,814,620 | 785,4090,3933 | 786,173,69 | 787,2869,2771 | 788,1739,1650 | 789,3821,3737 | 790,1816,1775 | 791,70,39

BATCH_RAW_INFO | 763,2080,1528 | 766,2763,2273 | 767,2228,1756 | 769,495,82 | 770,431,36 | 771,3979,3589 | 772,776,386 | 773,399,18 | 776,4021,3698 | 777,395,112 | 778,3536,3264 | 779,304,32 | 780,2053,1810 | 781,1081,847 | 782,1444,1234 | 783,881,682 | 784,815,620 | 785,4091,3933 | 786,174,69 | 787,2870,2771 | 788,1740,1650 | 789,3822,3737 | 790,1817,1775 | 791,71,39

BATCH_RAW_INFO | 763,2081,1528 | 766,2764,2273 | 767,2229,1756 | 769,496,82 | 770,432,36 | 771,3980,3589 | 772,777,386 | 773,400,18 | 776,4022,3698 | 777,396,112 | 778,3537,3264 | 779,305,32 | 780,2054,1810 | 781,1082,847 | 782,1445,1234 | 783,882,682 | 784,816,620 | 785,4092,3933 | 786,175,69 | 787,2871,2771 | 788,1741,1650 | 789,3823,3737 | 790,1818,1775 | 791,72,39

BATCH_RAW_INFO | 763,2082,1528 | 766,2765,2273 | 767,2230,1756 | 769,497,82 | 770,433,36 | 771,3981,3589 | 772,778,386 | 773,401,18 | 776,4023,3698 | 777,397,112 | 778,3538,3264 | 779,306,32 | 780,2055,1810 | 781,1083,847 | 782,1446,1234 | 783,883,682 | 784,817,620 | 785,4093,3933 | 786,176,69 | 787,2872,2771 | 788,1742,1650 | 789,3824,3737 | 790,1819,1775 | 791,73,39

BATCH_RAW_INFO | 763,2083,1528 | 766,2766,2273 | 767,2231,1756 | 769,498,82 | 770,434,36 | 771,3982,3589 | 772,779,386 | 773,402,18 | 776,4024,3698 | 777,398,112 | 778,3539,3264 | 779,307,32 | 780,2056,1810 | 781,1084,847 | 782,1447,1234 | 783,884,682 | 784,818,620 | 785,4094,3933 | 786,177,69 | 787,2873,2771 | 788,1743,1650 | 789,3825,3737 | 790,1820,1775 | 791,74,39

BATCH_RAW_INFO | 763,2084,1528 | 766,2767,2273 | 767,2232,1756 | 769,499,82 | 770,435,36 | 771,3983,3589 | 772,780,386 | 773,403,18 | 776,4025,3698 | 777,399,112 | 778,3540,3264 | 779,308,32 | 780,2057,1810 | 781,1085,847 | 782,1448,1234 | 783,885,682 | 784,819,620 | 785,4095,3933 | 786,178,69 | 787,2874,2771 | 788,1744,1650 | 789,3826,3737 | 790,1821,1775 | 791,75,39

BATCH_RAW_INFO | 763,2085,1528 | 766,2768,2273 | 767,2233,1756 | 769,500,82 | 770,436,36 | 771,3984,3589 | 772,781,386 | 773,404,18 | 776,4026,3698 | 777,400,112 | 778,3541,3264 | 779,309,32 | 780,2058,1810 | 781,1086,847 | 782,1449,1234 | 783,886,682 | 784,820,620 | 786,179,69 | 787,2875,2771 | 788,1745,1650 | 789,3827,3737 | 790,1822,1775 | 791,76,39

BATCH_RAW_INFO | 763,2086,1528 | 766,2769,2273 | 767,2234,1756 | 769,501,82 | 770,437,36 | 771,3985,3589 | 772,782,386 | 773,405,18 | 776,4027,3698 | 777,401,112 | 778,3542,3264 | 779,310,32 | 780,2059,1810 | 781,1087,847 | 782,1450,1234 | 783,887,682 | 784,821,620 | 786,180,69 | 787,2876,2771 | 788,1746,1650 | 789,3828,3737 | 790,1823,1775 | 791,77,39

BATCH_RAW_INFO | 763,2087,1528 | 766,2770,2273 | 767,2235,1756 | 769,502,82 | 770,438,36 | 771,3986,3589 | 772,783,386 | 773,406,18 | 776,4028,3698 | 777,402,112 | 778,3543,3264 | 779,311,32 | 780,2060,1810 | 781,1088,847 | 782,1451,1234 | 783,888,682 | 784,822,620 | 786,181,69 | 787,2877,2771 | 788,1747,1650 | 789,3829,3737 | 790,1824,1775 | 791,78,39

BATCH_RAW_INFO | 763,2088,1528 | 766,2771,2273 | 767,2236,1756 | 769,503,82 | 770,439,36 | 771,3987,3589 | 772,784,386 | 773,407,18 | 776,4029,3698 | 777,403,112 | 778,3544,3264 | 779,312,32 | 780,2061,1810 | 781,1089,847 | 782,1452,1234 | 783,889,682 | 784,823,620 | 786,182,69 | 787,2878,2771 | 788,1748,1650 | 789,3830,3737 | 790,1825,1775 | 791,79,39

BATCH_RAW_INFO | 763,2089,1528 | 766,2772,2273 | 767,2237,1756 | 769,504,82 | 770,440,36 | 771,3988,3589 | 772,785,386 | 773,408,18 | 776,4030,3698 | 777,404,112 | 778,3545,3264 | 779,313,32 | 780,2062,1810 | 781,1090,847 | 782,1453,1234 | 783,890,682 | 784,824,620 | 786,183,69 | 787,2879,2771 | 788,1749,1650 | 789,3831,3737 | 790,1826,1775 | 791,80,39

BATCH_RAW_INFO | 763,2090,1528 | 766,2773,2273 | 767,2238,1756 | 769,505,82 | 770,441,36 | 771,3989,3589 | 772,786,386 | 773,409,18 | 776,4031,3698 | 777,405,112 | 778,3546,3264 | 779,314,32 | 780,2063,1810 | 781,1091,847 | 782,1454,1234 | 783,891,682 | 784,825,620 | 786,184,69 | 787,2880,2771 | 788,1750,1650 | 789,3832,3737 | 790,1827,1775 | 791,81,39

BATCH_RAW_INFO | 763,2091,1528 | 766,2774,2273 | 767,2239,1756 | 769,506,82 | 770,442,36 | 771,3990,3589 | 772,787,386 | 773,410,18 | 776,4032,3698 | 777,406,112 | 778,3547,3264 | 779,315,32 | 780,2064,1810 | 781,1092,847 | 782,1455,1234 | 783,892,682 | 784,826,620 | 786,185,69 | 787,2881,2771 | 788,1751,1650 | 789,3833,3737 | 790,1828,1775 | 791,82,39

BATCH_RAW_INFO | 763,2092,1528 | 766,2775,2273 | 767,2240,1756 | 769,507,82 | 770,443,36 | 771,3991,3589 | 772,788,386 | 773,411,18 | 776,4033,3698 | 777,407,112 | 778,3548,3264 | 779,316,32 | 780,2065,1810 | 781,1093,847 | 782,1456,1234 | 783,893,682 | 784,827,620 | 786,186,69 | 787,2882,2771 | 788,1752,1650 | 789,3834,3737 | 790,1829,1775 | 791,83,39

BATCH_RAW_INFO | 763,2093,1528 | 766,2776,2273 | 767,2241,1756 | 769,508,82 | 770,444,36 | 771,3992,3589 | 772,789,386 | 773,412,18 | 776,4034,3698 | 777,408,112 | 778,3549,3264 | 779,317,32 | 780,2066,1810 | 781,1094,847 | 782,1457,1234 | 783,894,682 | 784,828,620 | 786,187,69 | 787,2883,2771 | 788,1753,1650 | 789,3835,3737 | 790,1830,1775 | 791,84,39

BATCH_RAW_INFO | 763,2094,1528 | 766,2777,2273 | 767,2242,1756 | 769,509,82 | 770,445,36 | 771,3993,3589 | 772,790,386 | 773,413,18 | 776,4035,3698 | 777,409,112 | 778,3550,3264 | 779,318,32 | 780,2067,1810 | 781,1095,847 | 782,1458,1234 | 783,895,682 | 784,829,620 | 786,188,69 | 787,2884,2771 | 788,1754,1650 | 789,3836,3737 | 790,1831,1775 | 791,85,39

BATCH_RAW_INFO | 792,3929,3928

BATCH_RAW_INFO | 763,2095,1528 | 766,2778,2273 | 767,2243,1756 | 769,510,82 | 770,446,36 | 771,3994,3589 | 772,791,386 | 773,414,18 | 776,4036,3698 | 777,410,112 | 778,3551,3264 | 779,319,32 | 780,2068,1810 | 781,1096,847 | 782,1459,1234 | 783,896,682 | 784,830,620 | 786,189,69 | 787,2885,2771 | 788,1755,1650 | 789,3837,3737 | 790,1832,1775 | 791,86,39 | 792,3930,3928

BATCH_RAW_INFO | 763,2096,1528 | 766,2779,2273 | 767,2244,1756 | 769,511,82 | 770,447,36 | 771,3995,3589 | 772,792,386 | 773,415,18 | 776,4037,3698 | 777,411,112 | 778,3552,3264 | 779,320,32 | 780,2069,1810 | 781,1097,847 | 782,1460,1234 | 783,897,682 | 784,831,620 | 786,190,69 | 787,2886,2771 | 788,1756,1650 | 789,3838,3737 | 790,1833,1775 | 791,87,39 | 792,3931,3928

BATCH_RAW_INFO | 763,2097,1528 | 766,2780,2273 | 767,2245,1756 | 769,512,82 | 771,3996,3589 | 772,793,386 | 773,416,18 | 776,4038,3698 | 777,412,112 | 778,3553,3264 | 779,321,32 | 780,2070,1810 | 781,1098,847 | 782,1461,1234 | 783,898,682 | 784,832,620 | 786,191,69 | 787,2887,2771 | 788,1757,1650 | 789,3839,3737 | 790,1834,1775 | 791,88,39 | 792,3932,3928

BATCH_RAW_INFO | 763,2098,1528 | 766,2781,2273 | 767,2246,1756 | 769,513,82 | 771,3997,3589 | 772,794,386 | 773,417,18 | 776,4039,3698 | 777,413,112 | 778,3554,3264 | 779,322,32 | 780,2071,1810 | 781,1099,847 | 782,1462,1234 | 783,899,682 | 784,833,620 | 786,192,69 | 787,2888,2771 | 788,1758,1650 | 789,3840,3737 | 790,1835,1775 | 791,89,39 | 792,3933,3928

BATCH_RAW_INFO | 763,2099,1528 | 766,2782,2273 | 767,2247,1756 | 769,514,82 | 771,3998,3589 | 772,795,386 | 773,418,18 | 776,4040,3698 | 777,414,112 | 778,3555,3264 | 779,323,32 | 780,2072,1810 | 781,1100,847 | 782,1463,1234 | 783,900,682 | 784,834,620 | 786,193,69 | 787,2889,2771 | 788,1759,1650 | 789,3841,3737 | 790,1836,1775 | 791,90,39 | 792,3934,3928

BATCH_RAW_INFO | 763,2100,1528 | 766,2783,2273 | 767,2248,1756 | 769,515,82 | 771,3999,3589 | 773,419,18 | 776,4041,3698 | 777,415,112 | 778,3556,3264 | 779,324,32 | 780,2073,1810 | 781,1101,847 | 782,1464,1234 | 783,901,682 | 784,835,620 | 786,194,69 | 787,2890,2771 | 788,1760,1650 | 789,3842,3737 | 790,1837,1775 | 791,91,39 | 792,3935,3928

BATCH_RAW_INFO | 763,2101,1528 | 766,2784,2273 | 767,2249,1756 | 769,516,82 | 773,420,18 | 776,4042,3698 | 777,416,112 | 778,3557,3264 | 779,325,32 | 780,2074,1810 | 781,1102,847 | 782,1465,1234 | 783,902,682 | 784,836,620 | 786,195,69 | 787,2891,2771 | 788,1761,1650 | 789,3843,3737 | 790,1838,1775 | 791,92,39 | 792,3936,3928

BATCH_RAW_INFO | 763,2102,1528 | 766,2785,2273 | 767,2250,1756 | 769,517,82 | 773,421,18 | 776,4043,3698 | 777,417,112 | 778,3558,3264 | 779,326,32 | 780,2075,1810 | 781,1103,847 | 782,1466,1234 | 783,903,682 | 784,837,620 | 786,196,69 | 787,2892,2771 | 788,1762,1650 | 789,3844,3737 | 790,1839,1775 | 791,93,39 | 792,3937,3928

BATCH_RAW_INFO | 763,2103,1528 | 766,2786,2273 | 767,2251,1756 | 769,518,82 | 773,422,18 | 776,4044,3698 | 777,418,112 | 778,3559,3264 | 779,327,32 | 780,2076,1810 | 781,1104,847 | 782,1467,1234 | 783,904,682 | 784,838,620 | 786,197,69 | 787,2893,2771 | 788,1763,1650 | 789,3845,3737 | 790,1840,1775 | 791,94,39 | 792,3938,3928

BATCH_RAW_INFO | 763,2104,1528 | 766,2787,2273 | 767,2252,1756 | 769,519,82 | 773,423,18 | 776,4045,3698 | 777,419,112 | 778,3560,3264 | 779,328,32 | 780,2077,1810 | 781,1105,847 | 782,1468,1234 | 783,905,682 | 784,839,620 | 786,198,69 | 787,2894,2771 | 788,1764,1650 | 789,3846,3737 | 790,1841,1775 | 791,95,39 | 792,3939,3928

BATCH_RAW_INFO | 763,2105,1528 | 766,2788,2273 | 767,2253,1756 | 769,520,82 | 773,424,18 | 776,4046,3698 | 777,420,112 | 778,3561,3264 | 779,329,32 | 780,2078,1810 | 781,1106,847 | 782,1469,1234 | 783,906,682 | 784,840,620 | 786,199,69 | 787,2895,2771 | 788,1765,1650 | 789,3847,3737 | 790,1842,1775 | 791,96,39 | 792,3940,3928

BATCH_RAW_INFO | 763,2106,1528 | 766,2789,2273 | 767,2254,1756 | 769,521,82 | 773,425,18 | 776,4047,3698 | 777,421,112 | 778,3562,3264 | 779,330,32 | 780,2079,1810 | 781,1107,847 | 782,1470,1234 | 783,907,682 | 784,841,620 | 786,200,69 | 787,2896,2771 | 788,1766,1650 | 789,3848,3737 | 790,1843,1775 | 791,97,39 | 792,3941,3928

BATCH_RAW_INFO | 763,2107,1528 | 766,2790,2273 | 767,2255,1756 | 769,522,82 | 773,426,18 | 776,4048,3698 | 777,422,112 | 778,3563,3264 | 779,331,32 | 780,2080,1810 | 781,1108,847 | 782,1471,1234 | 783,908,682 | 784,842,620 | 786,201,69 | 787,2897,2771 | 788,1767,1650 | 789,3849,3737 | 790,1844,1775 | 791,98,39 | 792,3942,3928

BATCH_RAW_INFO | 763,2108,1528 | 766,2791,2273 | 767,2256,1756 | 769,523,82 | 773,427,18 | 776,4049,3698 | 777,423,112 | 778,3564,3264 | 779,332,32 | 780,2081,1810 | 781,1109,847 | 782,1472,1234 | 783,909,682 | 784,843,620 | 786,202,69 | 787,2898,2771 | 788,1768,1650 | 789,3850,3737 | 790,1845,1775 | 791,99,39 | 792,3943,3928

BATCH_RAW_INFO | 763,2109,1528 | 766,2792,2273 | 767,2257,1756 | 769,524,82 | 773,428,18 | 776,4050,3698 | 777,424,112 | 778,3565,3264 | 779,333,32 | 780,2082,1810 | 781,1110,847 | 782,1473,1234 | 783,910,682 | 784,844,620 | 786,203,69 | 787,2899,2771 | 788,1769,1650 | 789,3851,3737 | 790,1846,1775 | 791,100,39 | 792,3944,3928

BATCH_RAW_INFO | 763,2110,1528 | 766,2793,2273 | 767,2258,1756 | 769,525,82 | 773,429,18 | 776,4051,3698 | 777,425,112 | 778,3566,3264 | 779,334,32 | 780,2083,1810 | 781,1111,847 | 782,1474,1234 | 783,911,682 | 784,845,620 | 786,204,69 | 787,2900,2771 | 788,1770,1650 | 789,3852,3737 | 790,1847,1775 | 791,101,39 | 792,3945,3928

BATCH_RAW_INFO | 763,2111,1528 | 766,2794,2273 | 767,2259,1756 | 769,526,82 | 773,430,18 | 776,4052,3698 | 777,426,112 | 778,3567,3264 | 779,335,32 | 780,2084,1810 | 781,1112,847 | 782,1475,1234 | 783,912,682 | 784,846,620 | 786,205,69 | 787,2901,2771 | 788,1771,1650 | 789,3853,3737 | 790,1848,1775 | 791,102,39 | 792,3946,3928

BATCH_RAW_INFO | 763,2112,1528 | 766,2795,2273 | 767,2260,1756 | 769,527,82 | 773,431,18 | 776,4053,3698 | 777,427,112 | 778,3568,3264 | 779,336,32 | 780,2085,1810 | 781,1113,847 | 782,1476,1234 | 783,913,682 | 784,847,620 | 786,206,69 | 787,2902,2771 | 788,1772,1650 | 789,3854,3737 | 790,1849,1775 | 791,103,39 | 792,3947,3928

BATCH_RAW_INFO | 763,2113,1528 | 766,2796,2273 | 767,2261,1756 | 773,432,18 | 776,4054,3698 | 777,428,112 | 778,3569,3264 | 779,337,32 | 780,2086,1810 | 781,1114,847 | 782,1477,1234 | 783,914,682 | 784,848,620 | 786,207,69 | 787,2903,2771 | 788,1773,1650 | 789,3855,3737 | 790,1850,1775 | 791,104,39 | 792,3948,3928

BATCH_RAW_INFO | 763,2114,1528 | 766,2797,2273 | 767,2262,1756 | 773,433,18 | 776,4055,3698 | 777,429,112 | 778,3570,3264 | 779,338,32 | 780,2087,1810 | 781,1115,847 | 782,1478,1234 | 783,915,682 | 784,849,620 | 786,208,69 | 787,2904,2771 | 788,1774,1650 | 789,3856,3737 | 790,1851,1775 | 791,105,39 | 792,3949,3928

BATCH_RAW_INFO | 763,2115,1528 | 766,2798,2273 | 767,2263,1756 | 773,434,18 | 776,4056,3698 | 777,430,112 | 778,3571,3264 | 779,339,32 | 780,2088,1810 | 781,1116,847 | 782,1479,1234 | 783,916,682 | 784,850,620 | 786,209,69 | 787,2905,2771 | 788,1775,1650 | 789,3857,3737 | 790,1852,1775 | 791,106,39 | 792,3950,3928

BATCH_RAW_INFO | 763,2116,1528 | 766,2799,2273 | 767,2264,1756 | 773,435,18 | 776,4057,3698 | 777,431,112 | 778,3572,3264 | 779,340,32 | 780,2089,1810 | 781,1117,847 | 782,1480,1234 | 783,917,682 | 784,851,620 | 786,210,69 | 787,2906,2771 | 788,1776,1650 | 789,3858,3737 | 790,1853,1775 | 791,107,39 | 792,3951,3928

BATCH_RAW_INFO | 763,2117,1528 | 766,2800,2273 | 767,2265,1756 | 773,436,18 | 776,4058,3698 | 777,432,112 | 778,3573,3264 | 779,341,32 | 780,2090,1810 | 781,1118,847 | 782,1481,1234 | 783,918,682 | 784,852,620 | 786,211,69 | 787,2907,2771 | 788,1777,1650 | 789,3859,3737 | 790,1854,1775 | 791,108,39 | 792,3952,3928

BATCH_RAW_INFO | 763,2118,1528 | 766,2801,2273 | 767,2266,1756 | 773,437,18 | 776,4059,3698 | 777,433,112 | 778,3574,3264 | 779,342,32 | 780,2091,1810 | 781,1119,847 | 782,1482,1234 | 783,919,682 | 784,853,620 | 786,212,69 | 787,2908,2771 | 788,1778,1650 | 789,3860,3737 | 790,1855,1775 | 791,109,39 | 792,3953,3928

BATCH_RAW_INFO | 763,2119,1528 | 766,2802,2273 | 767,2267,1756 | 773,438,18 | 776,4060,3698 | 777,434,112 | 778,3575,3264 | 779,343,32 | 780,2092,1810 | 781,1120,847 | 782,1483,1234 | 783,920,682 | 784,854,620 | 786,213,69 | 787,2909,2771 | 788,1779,1650 | 789,3861,3737 | 790,1856,1775 | 791,110,39 | 792,3954,3928

BATCH_RAW_INFO | 763,2120,1528 | 766,2803,2273 | 767,2268,1756 | 773,439,18 | 776,4061,3698 | 777,435,112 | 778,3576,3264 | 779,344,32 | 780,2093,1810 | 781,1121,847 | 782,1484,1234 | 783,921,682 | 784,855,620 | 786,214,69 | 787,2910,2771 | 788,1780,1650 | 789,3862,3737 | 790,1857,1775 | 791,111,39 | 792,3955,3928

BATCH_RAW_INFO | 763,2121,1528 | 766,2804,2273 | 767,2269,1756 | 773,440,18 | 776,4062,3698 | 777,436,112 | 778,3577,3264 | 779,345,32 | 780,2094,1810 | 781,1122,847 | 782,1485,1234 | 783,922,682 | 784,856,620 | 786,215,69 | 787,2911,2771 | 788,1781,1650 | 789,3863,3737 | 790,1858,1775 | 791,112,39 | 792,3956,3928

BATCH_RAW_INFO | 763,2122,1528 | 766,2805,2273 | 767,2270,1756 | 773,441,18 | 776,4063,3698 | 777,437,112 | 778,3578,3264 | 779,346,32 | 780,2095,1810 | 781,1123,847 | 782,1486,1234 | 783,923,682 | 784,857,620 | 786,216,69 | 787,2912,2771 | 788,1782,1650 | 789,3864,3737 | 790,1859,1775 | 791,113,39 | 792,3957,3928

BATCH_RAW_INFO | 763,2123,1528 | 766,2806,2273 | 767,2271,1756 | 773,442,18 | 776,4064,3698 | 777,438,112 | 778,3579,3264 | 779,347,32 | 780,2096,1810 | 781,1124,847 | 782,1487,1234 | 783,924,682 | 784,858,620 | 786,217,69 | 787,2913,2771 | 788,1783,1650 | 789,3865,3737 | 790,1860,1775 | 791,114,39 | 792,3958,3928

BATCH_RAW_INFO | 763,2124,1528 | 766,2807,2273 | 767,2272,1756 | 773,443,18 | 776,4065,3698 | 777,439,112 | 778,3580,3264 | 779,348,32 | 780,2097,1810 | 781,1125,847 | 782,1488,1234 | 783,925,682 | 784,859,620 | 786,218,69 | 787,2914,2771 | 788,1784,1650 | 789,3866,3737 | 790,1861,1775 | 791,115,39 | 792,3959,3928

BATCH_RAW_INFO | 763,2125,1528 | 766,2808,2273 | 767,2273,1756 | 773,444,18 | 776,4066,3698 | 777,440,112 | 778,3581,3264 | 779,349,32 | 780,2098,1810 | 781,1126,847 | 782,1489,1234 | 783,926,682 | 784,860,620 | 786,219,69 | 787,2915,2771 | 788,1785,1650 | 789,3867,3737 | 790,1862,1775 | 791,116,39 | 792,3960,3928

BATCH_RAW_INFO | 763,2126,1528 | 766,2809,2273 | 767,2274,1756 | 773,445,18 | 776,4067,3698 | 777,441,112 | 778,3582,3264 | 779,350,32 | 780,2099,1810 | 781,1127,847 | 783,927,682 | 784,861,620 | 786,220,69 | 787,2916,2771 | 788,1786,1650 | 789,3868,3737 | 790,1863,1775 | 791,117,39 | 792,3961,3928

BATCH_RAW_INFO | 793,517,516

BATCH_RAW_INFO | 763,2127,1528 | 766,2810,2273 | 767,2275,1756 | 773,446,18 | 776,4068,3698 | 777,442,112 | 778,3583,3264 | 779,351,32 | 780,2100,1810 | 781,1128,847 | 783,928,682 | 784,862,620 | 786,221,69 | 787,2917,2771 | 788,1787,1650 | 789,3869,3737 | 790,1864,1775 | 791,118,39 | 792,3962,3928 | 793,518,516

BATCH_RAW_INFO | 763,2128,1528 | 766,2811,2273 | 767,2276,1756 | 773,447,18 | 776,4069,3698 | 777,443,112 | 778,3584,3264 | 779,352,32 | 780,2101,1810 | 781,1129,847 | 783,929,682 | 784,863,620 | 786,222,69 | 787,2918,2771 | 788,1788,1650 | 789,3870,3737 | 790,1865,1775 | 791,119,39 | 792,3963,3928 | 793,519,516

BATCH_RAW_INFO | 763,2129,1528 | 766,2812,2273 | 767,2277,1756 | 773,448,18 | 776,4070,3698 | 777,444,112 | 778,3585,3264 | 779,353,32 | 780,2102,1810 | 781,1130,847 | 783,930,682 | 784,864,620 | 786,223,69 | 787,2919,2771 | 788,1789,1650 | 789,3871,3737 | 790,1866,1775 | 791,120,39 | 792,3964,3928 | 793,520,516

BATCH_RAW_INFO | 763,2130,1528 | 766,2813,2273 | 767,2278,1756 | 773,449,18 | 776,4071,3698 | 777,445,112 | 778,3586,3264 | 779,354,32 | 780,2103,1810 | 781,1131,847 | 783,931,682 | 784,865,620 | 786,224,69 | 787,2920,2771 | 788,1790,1650 | 789,3872,3737 | 790,1867,1775 | 791,121,39 | 792,3965,3928 | 793,521,516

BATCH_RAW_INFO | 763,2131,1528 | 766,2814,2273 | 767,2279,1756 | 773,450,18 | 776,4072,3698 | 777,446,112 | 778,3587,3264 | 779,355,32 | 780,2104,1810 | 781,1132,847 | 783,932,682 | 784,866,620 | 786,225,69 | 787,2921,2771 | 788,1791,1650 | 789,3873,3737 | 790,1868,1775 | 791,122,39 | 792,3966,3928 | 793,522,516

BATCH_RAW_INFO | 794,2374,2373

BATCH_RAW_INFO | 763,2132,1528 | 766,2815,2273 | 767,2280,1756 | 773,451,18 | 776,4073,3698 | 777,447,112 | 778,3588,3264 | 779,356,32 | 780,2105,1810 | 781,1133,847 | 783,933,682 | 784,867,620 | 786,226,69 | 787,2922,2771 | 788,1792,1650 | 789,3874,3737 | 790,1869,1775 | 791,123,39 | 792,3967,3928 | 793,523,516 | 794,2375,2373

BATCH_RAW_INFO | 763,2133,1528 | 766,2816,2273 | 767,2281,1756 | 773,452,18 | 776,4074,3698 | 777,448,112 | 778,3589,3264 | 779,357,32 | 780,2106,1810 | 781,1134,847 | 783,934,682 | 784,868,620 | 786,227,69 | 787,2923,2771 | 788,1793,1650 | 789,3875,3737 | 790,1870,1775 | 791,124,39 | 792,3968,3928 | 793,524,516 | 794,2376,2373

BATCH_RAW_INFO | 763,2134,1528 | 766,2817,2273 | 767,2282,1756 | 773,453,18 | 776,4075,3698 | 777,449,112 | 778,3590,3264 | 779,358,32 | 780,2107,1810 | 781,1135,847 | 783,935,682 | 784,869,620 | 786,228,69 | 787,2924,2771 | 788,1794,1650 | 789,3876,3737 | 790,1871,1775 | 791,125,39 | 792,3969,3928 | 793,525,516 | 794,2377,2373

BATCH_RAW_INFO | 763,2135,1528 | 766,2818,2273 | 767,2283,1756 | 773,454,18 | 776,4076,3698 | 777,450,112 | 778,3591,3264 | 779,359,32 | 780,2108,1810 | 781,1136,847 | 783,936,682 | 784,870,620 | 786,229,69 | 787,2925,2771 | 788,1795,1650 | 789,3877,3737 | 790,1872,1775 | 791,126,39 | 792,3970,3928 | 793,526,516 | 794,2378,2373

BATCH_RAW_INFO | 763,2136,1528 | 766,2819,2273 | 767,2284,1756 | 773,455,18 | 776,4077,3698 | 777,451,112 | 778,3592,3264 | 779,360,32 | 780,2109,1810 | 781,1137,847 | 783,937,682 | 784,871,620 | 786,230,69 | 787,2926,2771 | 788,1796,1650 | 789,3878,3737 | 790,1873,1775 | 791,127,39 | 792,3971,3928 | 793,527,516 | 794,2379,2373

BATCH_RAW_INFO | 763,2137,1528 | 766,2820,2273 | 767,2285,1756 | 773,456,18 | 776,4078,3698 | 777,452,112 | 778,3593,3264 | 779,361,32 | 780,2110,1810 | 781,1138,847 | 783,938,682 | 784,872,620 | 786,231,69 | 787,2927,2771 | 788,1797,1650 | 789,3879,3737 | 790,1874,1775 | 791,128,39 | 792,3972,3928 | 793,528,516 | 794,2380,2373

BATCH_RAW_INFO | 763,2138,1528 | 766,2821,2273 | 767,2286,1756 | 773,457,18 | 776,4079,3698 | 777,453,112 | 778,3594,3264 | 779,362,32 | 780,2111,1810 | 781,1139,847 | 783,939,682 | 784,873,620 | 786,232,69 | 787,2928,2771 | 788,1798,1650 | 789,3880,3737 | 790,1875,1775 | 791,129,39 | 792,3973,3928 | 793,529,516 | 794,2381,2373

BATCH_RAW_INFO | 763,2139,1528 | 766,2822,2273 | 767,2287,1756 | 773,458,18 | 776,4080,3698 | 777,454,112 | 778,3595,3264 | 779,363,32 | 780,2112,1810 | 781,1140,847 | 783,940,682 | 784,874,620 | 786,233,69 | 787,2929,2771 | 788,1799,1650 | 789,3881,3737 | 790,1876,1775 | 791,130,39 | 792,3974,3928 | 793,530,516 | 794,2382,2373

BATCH_RAW_INFO | 763,2140,1528 | 766,2823,2273 | 767,2288,1756 | 773,459,18 | 776,4081,3698 | 777,455,112 | 778,3596,3264 | 779,364,32 | 780,2113,1810 | 781,1141,847 | 783,941,682 | 784,875,620 | 786,234,69 | 787,2930,2771 | 788,1800,1650 | 789,3882,3737 | 790,1877,1775 | 791,131,39 | 792,3975,3928 | 793,531,516 | 794,2383,2373

BATCH_RAW_INFO | 763,2141,1528 | 766,2824,2273 | 767,2289,1756 | 773,460,18 | 776,4082,3698 | 777,456,112 | 778,3597,3264 | 779,365,32 | 780,2114,1810 | 781,1142,847 | 783,942,682 | 784,876,620 | 786,235,69 | 787,2931,2771 | 788,1801,1650 | 789,3883,3737 | 790,1878,1775 | 791,132,39 | 792,3976,3928 | 793,532,516 | 794,2384,2373

BATCH_RAW_INFO | 763,2142,1528 | 766,2825,2273 | 767,2290,1756 | 773,461,18 | 776,4083,3698 | 777,457,112 | 778,3598,3264 | 779,366,32 | 780,2115,1810 | 781,1143,847 | 783,943,682 | 784,877,620 | 786,236,69 | 787,2932,2771 | 788,1802,1650 | 789,3884,3737 | 790,1879,1775 | 791,133,39 | 792,3977,3928 | 793,533,516 | 794,2385,2373

BATCH_RAW_INFO | 763,2143,1528 | 766,2826,2273 | 767,2291,1756 | 773,462,18 | 776,4084,3698 | 777,458,112 | 778,3599,3264 | 779,367,32 | 780,2116,1810 | 781,1144,847 | 783,944,682 | 784,878,620 | 786,237,69 | 787,2933,2771 | 788,1803,1650 | 789,3885,3737 | 790,1880,1775 | 791,134,39 | 792,3978,3928 | 793,534,516 | 794,2386,2373

BATCH_RAW_INFO | 763,2144,1528 | 766,2827,2273 | 767,2292,1756 | 773,463,18 | 776,4085,3698 | 777,459,112 | 778,3600,3264 | 779,368,32 | 780,2117,1810 | 781,1145,847 | 783,945,682 | 784,879,620 | 786,238,69 | 787,2934,2771 | 788,1804,1650 | 789,3886,3737 | 790,1881,1775 | 791,135,39 | 792,3979,3928 | 793,535,516 | 794,2387,2373

BATCH_RAW_INFO | 763,2145,1528 | 766,2828,2273 | 767,2293,1756 | 773,464,18 | 776,4086,3698 | 777,460,112 | 778,3601,3264 | 779,369,32 | 780,2118,1810 | 781,1146,847 | 783,946,682 | 784,880,620 | 786,239,69 | 787,2935,2771 | 788,1805,1650 | 789,3887,3737 | 790,1882,1775 | 791,136,39 | 792,3980,3928 | 793,536,516 | 794,2388,2373

BATCH_RAW_INFO | 763,2146,1528 | 766,2829,2273 | 767,2294,1756 | 773,465,18 | 776,4087,3698 | 777,461,112 | 778,3602,3264 | 779,370,32 | 780,2119,1810 | 781,1147,847 | 783,947,682 | 784,881,620 | 786,240,69 | 787,2936,2771 | 788,1806,1650 | 789,3888,3737 | 790,1883,1775 | 791,137,39 | 792,3981,3928 | 793,537,516 | 794,2389,2373

BATCH_RAW_INFO | 763,2147,1528 | 766,2830,2273 | 767,2295,1756 | 773,466,18 | 776,4088,3698 | 777,462,112 | 778,3603,3264 | 779,371,32 | 780,2120,1810 | 781,1148,847 | 783,948,682 | 784,882,620 | 786,241,69 | 787,2937,2771 | 788,1807,1650 | 789,3889,3737 | 790,1884,1775 | 791,138,39 | 792,3982,3928 | 793,538,516 | 794,2390,2373

BATCH_RAW_INFO | 763,2148,1528 | 766,2831,2273 | 767,2296,1756 | 773,467,18 | 776,4089,3698 | 777,463,112 | 778,3604,3264 | 779,372,32 | 780,2121,1810 | 781,1149,847 | 783,949,682 | 784,883,620 | 786,242,69 | 787,2938,2771 | 788,1808,1650 | 789,3890,3737 | 790,1885,1775 | 791,139,39 | 792,3983,3928 | 793,539,516 | 794,2391,2373

BATCH_RAW_INFO | 763,2149,1528 | 766,2832,2273 | 767,2297,1756 | 773,468,18 | 776,4090,3698 | 777,464,112 | 778,3605,3264 | 779,373,32 | 780,2122,1810 | 781,1150,847 | 783,950,682 | 784,884,620 | 786,243,69 | 787,2939,2771 | 788,1809,1650 | 789,3891,3737 | 790,1886,1775 | 791,140,39 | 792,3984,3928 | 793,540,516 | 794,2392,2373

BATCH_RAW_INFO | 763,2150,1528 | 766,2833,2273 | 767,2298,1756 | 773,469,18 | 776,4091,3698 | 777,465,112 | 778,3606,3264 | 779,374,32 | 780,2123,1810 | 781,1151,847 | 783,951,682 | 784,885,620 | 786,244,69 | 787,2940,2771 | 788,1810,1650 | 789,3892,3737 | 790,1887,1775 | 791,141,39 | 792,3985,3928 | 793,541,516 | 794,2393,2373

BATCH_RAW_INFO | 763,2151,1528 | 766,2834,2273 | 767,2299,1756 | 773,470,18 | 776,4092,3698 | 777,466,112 | 778,3607,3264 | 779,375,32 | 780,2124,1810 | 781,1152,847 | 783,952,682 | 784,886,620 | 786,245,69 | 787,2941,2771 | 788,1811,1650 | 789,3893,3737 | 790,1888,1775 | 791,142,39 | 792,3986,3928 | 793,542,516 | 794,2394,2373

BATCH_RAW_INFO | 763,2152,1528 | 766,2835,2273 | 767,2300,1756 | 773,471,18 | 776,4093,3698 | 777,467,112 | 778,3608,3264 | 779,376,32 | 780,2125,1810 | 781,1153,847 | 783,953,682 | 784,887,620 | 786,246,69 | 787,2942,2771 | 788,1812,1650 | 789,3894,3737 | 790,1889,1775 | 791,143,39 | 792,3987,3928 | 793,543,516 | 794,2395,2373

BATCH_RAW_INFO | 763,2153,1528 | 766,2836,2273 | 767,2301,1756 | 773,472,18 | 776,4094,3698 | 777,468,112 | 778,3609,3264 | 779,377,32 | 780,2126,1810 | 781,1154,847 | 783,954,682 | 784,888,620 | 786,247,69 | 787,2943,2771 | 788,1813,1650 | 789,3895,3737 | 790,1890,1775 | 791,144,39 | 792,3988,3928 | 793,544,516 | 794,2396,2373

BATCH_RAW_INFO | 763,2154,1528 | 766,2837,2273 | 767,2302,1756 | 773,473,18 | 776,4095,3698 | 777,469,112 | 778,3610,3264 | 779,378,32 | 780,2127,1810 | 781,1155,847 | 783,955,682 | 784,889,620 | 786,248,69 | 787,2944,2771 | 788,1814,1650 | 789,3896,3737 | 790,1891,1775 | 791,145,39 | 792,3989,3928 | 793,545,516 | 794,2397,2373

BATCH_RAW_INFO | 763,2155,1528 | 766,2838,2273 | 767,2303,1756 | 773,474,18 | 777,470,112 | 778,3611,3264 | 779,379,32 | 780,2128,1810 | 781,1156,847 | 783,956,682 | 784,890,620 | 786,249,69 | 787,2945,2771 | 788,1815,1650 | 789,3897,3737 | 790,1892,1775 | 791,146,39 | 792,3990,3928 | 793,546,516 | 794,2398,2373

BATCH_RAW_INFO | 763,2156,1528 | 766,2839,2273 | 767,2304,1756 | 773,475,18 | 777,471,112 | 778,3612,3264 | 779,380,32 | 780,2129,1810 | 781,1157,847 | 783,957,682 | 784,891,620 | 786,250,69 | 787,2946,2771 | 788,1816,1650 | 789,3898,3737 | 790,1893,1775 | 791,147,39 | 792,3991,3928 | 793,547,516 | 794,2399,2373

BATCH_RAW_INFO | 763,2157,1528 | 766,2840,2273 | 767,2305,1756 | 773,476,18 | 777,472,112 | 778,3613,3264 | 779,381,32 | 780,2130,1810 | 781,1158,847 | 783,958,682 | 784,892,620 | 786,251,69 | 787,2947,2771 | 788,1817,1650 | 789,3899,3737 | 790,1894,1775 | 791,148,39 | 792,3992,3928 | 793,548,516 | 794,2400,2373

BATCH_RAW_INFO | 763,2158,1528 | 766,2841,2273 | 767,2306,1756 | 773,477,18 | 777,473,112 | 778,3614,3264 | 779,382,32 | 780,2131,1810 | 781,1159,847 | 783,959,682 | 784,893,620 | 786,252,69 | 787,2948,2771 | 788,1818,1650 | 789,3900,3737 | 790,1895,1775 | 791,149,39 | 792,3993,3928 | 793,549,516 | 794,2401,2373

BATCH_RAW_INFO | 763,2159,1528 | 766,2842,2273 | 767,2307,1756 | 773,478,18 | 777,474,112 | 778,3615,3264 | 779,383,32 | 780,2132,1810 | 781,1160,847 | 783,960,682 | 784,894,620 | 786,253,69 | 787,2949,2771 | 788,1819,1650 | 789,3901,3737 | 790,1896,1775 | 791,150,39 | 792,3994,3928 | 793,550,516 | 794,2402,2373

BATCH_RAW_INFO | 795,2960,2959

BATCH_RAW_INFO | 763,2160,1528 | 766,2843,2273 | 767,2308,1756 | 773,479,18 | 777,475,112 | 778,3616,3264 | 779,384,32 | 780,2133,1810 | 781,1161,847 | 783,961,682 | 784,895,620 | 786,254,69 | 787,2950,2771 | 788,1820,1650 | 789,3902,3737 | 790,1897,1775 | 791,151,39 | 792,3995,3928 | 793,551,516 | 794,2403,2373 | 795,2961,2959

BATCH_RAW_INFO | 763,2161,1528 | 766,2844,2273 | 767,2309,1756 | 773,480,18 | 777,476,112 | 778,3617,3264 | 779,385,32 | 780,2134,1810 | 781,1162,847 | 783,962,682 | 784,896,620 | 786,255,69 | 787,2951,2771 | 788,1821,1650 | 789,3903,3737 | 790,1898,1775 | 791,152,39 | 792,3996,3928 | 793,552,516 | 794,2404,2373 | 795,2962,2959

BATCH_RAW_INFO | 763,2162,1528 | 766,2845,2273 | 767,2310,1756 | 773,481,18 | 777,477,112 | 778,3618,3264 | 779,386,32 | 780,2135,1810 | 781,1163,847 | 783,963,682 | 784,897,620 | 786,256,69 | 787,2952,2771 | 788,1822,1650 | 789,3904,3737 | 790,1899,1775 | 791,153,39 | 792,3997,3928 | 793,553,516 | 794,2405,2373 | 795,2963,2959

BATCH_RAW_INFO | 796,2038,2037

BATCH_RAW_INFO | 763,2163,1528 | 766,2846,2273 | 767,2311,1756 | 773,482,18 | 777,478,112 | 778,3619,3264 | 779,387,32 | 780,2136,1810 | 781,1164,847 | 783,964,682 | 784,898,620 | 786,257,69 | 787,2953,2771 | 788,1823,1650 | 789,3905,3737 | 790,1900,1775 | 791,154,39 | 792,3998,3928 | 793,554,516 | 794,2406,2373 | 795,2964,2959 | 796,2039,2037

BATCH_RAW_INFO | 763,2164,1528 | 766,2847,2273 | 767,2312,1756 | 773,483,18 | 777,479,112 | 778,3620,3264 | 779,388,32 | 780,2137,1810 | 781,1165,847 | 783,965,682 | 784,899,620 | 786,258,69 | 787,2954,2771 | 788,1824,1650 | 789,3906,3737 | 790,1901,1775 | 791,155,39 | 792,3999,3928 | 793,555,516 | 794,2407,2373 | 795,2965,2959 | 796,2040,2037

BATCH_RAW_INFO | 763,2165,1528 | 766,2848,2273 | 767,2313,1756 | 773,484,18 | 777,480,112 | 778,3621,3264 | 779,389,32 | 780,2138,1810 | 781,1166,847 | 783,966,682 | 784,900,620 | 786,259,69 | 787,2955,2771 | 788,1825,1650 | 789,3907,3737 | 790,1902,1775 | 791,156,39 | 792,4000,3928 | 793,556,516 | 794,2408,2373 | 795,2966,2959 | 796,2041,2037

BATCH_RAW_INFO | 763,2166,1528 | 766,2849,2273 | 773,485,18 | 777,481,112 | 778,3622,3264 | 779,390,32 | 780,2139,1810 | 781,1167,847 | 783,967,682 | 784,901,620 | 786,260,69 | 787,2956,2771 | 788,1826,1650 | 789,3908,3737 | 790,1903,1775 | 791,157,39 | 792,4001,3928 | 793,557,516 | 794,2409,2373 | 795,2967,2959 | 796,2042,2037

BATCH_RAW_INFO | 763,2167,1528 | 766,2850,2273 | 773,486,18 | 777,482,112 | 778,3623,3264 | 779,391,32 | 780,2140,1810 | 781,1168,847 | 783,968,682 | 784,902,620 | 786,261,69 | 787,2957,2771 | 788,1827,1650 | 789,3909,3737 | 790,1904,1775 | 791,158,39 | 792,4002,3928 | 793,558,516 | 794,2410,2373 | 795,2968,2959 | 796,2043,2037

BATCH_RAW_INFO | 763,2168,1528 | 766,2851,2273 | 773,487,18 | 777,483,112 | 778,3624,3264 | 779,392,32 | 780,2141,1810 | 781,1169,847 | 783,969,682 | 784,903,620 | 786,262,69 | 787,2958,2771 | 788,1828,1650 | 789,3910,3737 | 790,1905,1775 | 791,159,39 | 792,4003,3928 | 793,559,516 | 794,2411,2373 | 795,2969,2959 | 796,2044,2037

BATCH_RAW_INFO | 763,2169,1528 | 766,2852,2273 | 773,488,18 | 777,484,112 | 778,3625,3264 | 779,393,32 | 780,2142,1810 | 781,1170,847 | 783,970,682 | 784,904,620 | 786,263,69 | 787,2959,2771 | 788,1829,1650 | 789,3911,3737 | 790,1906,1775 | 791,160,39 | 792,4004,3928 | 793,560,516 | 794,2412,2373 | 795,2970,2959 | 796,2045,2037

BATCH_RAW_INFO | 763,2170,1528 | 766,2853,2273 | 773,489,18 | 777,485,112 | 778,3626,3264 | 779,394,32 | 780,2143,1810 | 781,1171,847 | 783,971,682 | 784,905,620 | 786,264,69 | 787,2960,2771 | 788,1830,1650 | 789,3912,3737 | 790,1907,1775 | 791,161,39 | 792,4005,3928 | 793,561,516 | 794,2413,2373 | 795,2971,2959 | 796,2046,2037

BATCH_RAW_INFO | 763,2171,1528 | 766,2854,2273 | 773,490,18 | 777,486,112 | 778,3627,3264 | 779,395,32 | 780,2144,1810 | 781,1172,847 | 783,972,682 | 784,906,620 | 786,265,69 | 787,2961,2771 | 788,1831,1650 | 789,3913,3737 | 790,1908,1775 | 791,162,39 | 792,4006,3928 | 793,562,516 | 794,2414,2373 | 795,2972,2959 | 796,2047,2037

BATCH_RAW_INFO | 763,2172,1528 | 766,2855,2273 | 773,491,18 | 777,487,112 | 778,3628,3264 | 779,396,32 | 780,2145,1810 | 781,1173,847 | 783,973,682 | 784,907,620 | 786,266,69 | 787,2962,2771 | 788,1832,1650 | 789,3914,3737 | 790,1909,1775 | 791,163,39 | 792,4007,3928 | 793,563,516 | 794,2415,2373 | 795,2973,2959 | 796,2048,2037

BATCH_RAW_INFO | 763,2173,1528 | 766,2856,2273 | 773,492,18 | 777,488,112 | 778,3629,3264 | 779,397,32 | 780,2146,1810 | 781,1174,847 | 783,974,682 | 784,908,620 | 786,267,69 | 787,2963,2771 | 788,1833,1650 | 789,3915,3737 | 790,1910,1775 | 791,164,39 | 792,4008,3928 | 793,564,516 | 794,2416,2373 | 795,2974,2959 | 796,2049,2037

BATCH_RAW_INFO | 763,2174,1528 | 766,2857,2273 | 773,493,18 | 777,489,112 | 778,3630,3264 | 779,398,32 | 780,2147,1810 | 781,1175,847 | 783,975,682 | 784,909,620 | 786,268,69 | 787,2964,2771 | 788,1834,1650 | 789,3916,3737 | 790,1911,1775 | 791,165,39 | 792,4009,3928 | 793,565,516 | 794,2417,2373 | 795,2975,2959 | 796,2050,2037

BATCH_RAW_INFO | 763,2175,1528 | 766,2858,2273 | 773,494,18 | 777,490,112 | 778,3631,3264 | 779,399,32 | 780,2148,1810 | 781,1176,847 | 783,976,682 | 784,910,620 | 786,269,69 | 787,2965,2771 | 788,1835,1650 | 789,3917,3737 | 790,1912,1775 | 791,166,39 | 792,4010,3928 | 793,566,516 | 794,2418,2373 | 795,2976,2959 | 796,2051,2037

BATCH_RAW_INFO | 763,2176,1528 | 766,2859,2273 | 773,495,18 | 777,491,112 | 778,3632,3264 | 779,400,32 | 780,2149,1810 | 781,1177,847 | 783,977,682 | 784,911,620 | 786,270,69 | 787,2966,2771 | 788,1836,1650 | 789,3918,3737 | 790,1913,1775 | 791,167,39 | 792,4011,3928 | 793,567,516 | 794,2419,2373 | 795,2977,2959 | 796,2052,2037

BATCH_RAW_INFO | 763,2177,1528 | 766,2860,2273 | 773,496,18 | 777,492,112 | 778,3633,3264 | 779,401,32 | 780,2150,1810 | 781,1178,847 | 783,978,682 | 784,912,620 | 786,271,69 | 787,2967,2771 | 788,1837,1650 | 789,3919,3737 | 790,1914,1775 | 791,168,39 | 792,4012,3928 | 793,568,516 | 794,2420,2373 | 795,2978,2959 | 796,2053,2037

BATCH_RAW_INFO | 763,2178,1528 | 766,2861,2273 | 773,497,18 | 777,493,112 | 778,3634,3264 | 779,402,32 | 780,2151,1810 | 781,1179,847 | 783,979,682 | 784,913,620 | 786,272,69 | 787,2968,2771 | 788,1838,1650 | 789,3920,3737 | 790,1915,1775 | 791,169,39 | 792,4013,3928 | 793,569,516 | 794,2421,2373 | 795,2979,2959 | 796,2054,2037

BATCH_RAW_INFO | 763,2179,1528 | 766,2862,2273 | 773,498,18 | 777,494,112 | 778,3635,3264 | 779,403,32 | 780,2152,1810 | 781,1180,847 | 783,980,682 | 784,914,620 | 786,273,69 | 787,2969,2771 | 788,1839,1650 | 789,3921,3737 | 790,1916,1775 | 791,170,39 | 792,4014,3928 | 793,570,516 | 794,2422,2373 | 795,2980,2959 | 796,2055,2037

BATCH_RAW_INFO | 763,2180,1528 | 766,2863,2273 | 773,499,18 | 777,495,112 | 778,3636,3264 | 779,404,32 | 780,2153,1810 | 781,1181,847 | 783,981,682 | 784,915,620 | 786,274,69 | 787,2970,2771 | 788,1840,1650 | 789,3922,3737 | 790,1917,1775 | 791,171,39 | 792,4015,3928 | 793,571,516 | 794,2423,2373 | 795,2981,2959 | 796,2056,2037

BATCH_RAW_INFO | 763,2181,1528 | 766,2864,2273 | 773,500,18 | 777,496,112 | 778,3637,3264 | 779,405,32 | 780,2154,1810 | 781,1182,847 | 783,982,682 | 784,916,620 | 786,275,69 | 787,2971,2771 | 788,1841,1650 | 789,3923,3737 | 790,1918,1775 | 791,172,39 | 792,4016,3928 | 793,572,516 | 794,2424,2373 | 795,2982,2959 | 796,2057,2037

BATCH_RAW_INFO | 763,2182,1528 | 766,2865,2273 | 773,501,18 | 777,497,112 | 778,3638,3264 | 779,406,32 | 780,2155,1810 | 781,1183,847 | 783,983,682 | 784,917,620 | 786,276,69 | 787,2972,2771 | 788,1842,1650 | 789,3924,3737 | 790,1919,1775 | 791,173,39 | 792,4017,3928 | 793,573,516 | 794,2425,2373 | 795,2983,2959 | 796,2058,2037

BATCH_RAW_INFO | 763,2183,1528 | 766,2866,2273 | 773,502,18 | 777,498,112 | 778,3639,3264 | 779,407,32 | 780,2156,1810 | 781,1184,847 | 783,984,682 | 784,918,620 | 786,277,69 | 787,2973,2771 | 788,1843,1650 | 789,3925,3737 | 790,1920,1775 | 791,174,39 | 792,4018,3928 | 793,574,516 | 794,2426,2373 | 795,2984,2959 | 796,2059,2037

BATCH_RAW_INFO | 763,2184,1528 | 766,2867,2273 | 773,503,18 | 777,499,112 | 778,3640,3264 | 779,408,32 | 780,2157,1810 | 781,1185,847 | 783,985,682 | 784,919,620 | 786,278,69 | 787,2974,2771 | 788,1844,1650 | 789,3926,3737 | 790,1921,1775 | 791,175,39 | 792,4019,3928 | 793,575,516 | 794,2427,2373 | 795,2985,2959 | 796,2060,2037

BATCH_RAW_INFO | 763,2185,1528 | 766,2868,2273 | 773,504,18 | 777,500,112 | 778,3641,3264 | 779,409,32 | 780,2158,1810 | 781,1186,847 | 783,986,682 | 784,920,620 | 786,279,69 | 787,2975,2771 | 788,1845,1650 | 789,3927,3737 | 790,1922,1775 | 791,176,39 | 792,4020,3928 | 793,576,516 | 794,2428,2373 | 795,2986,2959 | 796,2061,2037

BATCH_RAW_INFO | 763,2186,1528 | 766,2869,2273 | 773,505,18 | 777,501,112 | 778,3642,3264 | 779,410,32 | 780,2159,1810 | 781,1187,847 | 783,987,682 | 784,921,620 | 786,280,69 | 787,2976,2771 | 788,1846,1650 | 789,3928,3737 | 790,1923,1775 | 791,177,39 | 792,4021,3928 | 793,577,516 | 794,2429,2373 | 795,2987,2959 | 796,2062,2037

BATCH_RAW_INFO | 763,2187,1528 | 766,2870,2273 | 773,506,18 | 777,502,112 | 778,3643,3264 | 779,411,32 | 780,2160,1810 | 781,1188,847 | 783,988,682 | 784,922,620 | 786,281,69 | 787,2977,2771 | 788,1847,1650 | 789,3929,3737 | 790,1924,1775 | 791,178,39 | 792,4022,3928 | 793,578,516 | 794,2430,2373 | 795,2988,2959 | 796,2063,2037

BATCH_RAW_INFO | 763,2188,1528 | 766,2871,2273 | 773,507,18 | 777,503,112 | 778,3644,3264 | 779,412,32 | 780,2161,1810 | 781,1189,847 | 783,989,682 | 784,923,620 | 786,282,69 | 787,2978,2771 | 788,1848,1650 | 789,3930,3737 | 790,1925,1775 | 791,179,39 | 792,4023,3928 | 793,579,516 | 794,2431,2373 | 795,2989,2959 | 796,2064,2037

BATCH_RAW_INFO | 763,2189,1528 | 766,2872,2273 | 773,508,18 | 777,504,112 | 778,3645,3264 | 779,413,32 | 780,2162,1810 | 781,1190,847 | 783,990,682 | 784,924,620 | 786,283,69 | 787,2979,2771 | 788,1849,1650 | 789,3931,3737 | 790,1926,1775 | 791,180,39 | 792,4024,3928 | 793,580,516 | 794,2432,2373 | 795,2990,2959 | 796,2065,2037

BATCH_RAW_INFO | 763,2190,1528 | 766,2873,2273 | 773,509,18 | 777,505,112 | 778,3646,3264 | 779,414,32 | 780,2163,1810 | 781,1191,847 | 783,991,682 | 784,925,620 | 786,284,69 | 787,2980,2771 | 788,1850,1650 | 789,3932,3737 | 790,1927,1775 | 791,181,39 | 792,4025,3928 | 793,581,516 | 794,2433,2373 | 795,2991,2959 | 796,2066,2037

BATCH_RAW_INFO | 763,2191,1528 | 766,2874,2273 | 773,510,18 | 777,506,112 | 778,3647,3264 | 779,415,32 | 780,2164,1810 | 781,1192,847 | 783,992,682 | 784,926,620 | 786,285,69 | 787,2981,2771 | 788,1851,1650 | 789,3933,3737 | 790,1928,1775 | 791,182,39 | 792,4026,3928 | 793,582,516 | 794,2434,2373 | 795,2992,2959 | 796,2067,2037

BATCH_RAW_INFO | 763,2192,1528 | 766,2875,2273 | 773,511,18 | 777,507,112 | 778,3648,3264 | 779,416,32 | 780,2165,1810 | 781,1193,847 | 783,993,682 | 784,927,620 | 786,286,69 | 787,2982,2771 | 788,1852,1650 | 789,3934,3737 | 790,1929,1775 | 791,183,39 | 792,4027,3928 | 793,583,516 | 794,2435,2373 | 795,2993,2959 | 796,2068,2037

BATCH_RAW_INFO | 763,2193,1528 | 766,2876,2273 | 773,512,18 | 777,508,112 | 778,3649,3264 | 779,417,32 | 780,2166,1810 | 781,1194,847 | 783,994,682 | 784,928,620 | 786,287,69 | 787,2983,2771 | 788,1853,1650 | 789,3935,3737 | 790,1930,1775 | 791,184,39 | 792,4028,3928 | 793,584,516 | 794,2436,2373 | 795,2994,2959 | 796,2069,2037

BATCH_RAW_INFO | 763,2194,1528 | 766,2877,2273 | 773,513,18 | 777,509,112 | 778,3650,3264 | 779,418,32 | 780,2167,1810 | 781,1195,847 | 783,995,682 | 784,929,620 | 786,288,69 | 787,2984,2771 | 788,1854,1650 | 789,3936,3737 | 790,1931,1775 | 791,185,39 | 792,4029,3928 | 793,585,516 | 794,2437,2373 | 795,2995,2959 | 796,2070,2037

BATCH_RAW_INFO | 763,2195,1528 | 766,2878,2273 | 773,514,18 | 777,510,112 | 778,3651,3264 | 779,419,32 | 780,2168,1810 | 781,1196,847 | 783,996,682 | 784,930,620 | 786,289,69 | 787,2985,2771 | 788,1855,1650 | 789,3937,3737 | 790,1932,1775 | 791,186,39 | 792,4030,3928 | 793,586,516 | 794,2438,2373 | 795,2996,2959 | 796,2071,2037

BATCH_RAW_INFO | 763,2196,1528 | 766,2879,2273 | 773,515,18 | 777,511,112 | 778,3652,3264 | 779,420,32 | 780,2169,1810 | 781,1197,847 | 783,997,682 | 784,931,620 | 786,290,69 | 787,2986,2771 | 788,1856,1650 | 789,3938,3737 | 790,1933,1775 | 791,187,39 | 792,4031,3928 | 793,587,516 | 794,2439,2373 | 795,2997,2959 | 796,2072,2037

BATCH_RAW_INFO | 763,2197,1528 | 766,2880,2273 | 773,516,18 | 777,512,112 | 778,3653,3264 | 779,421,32 | 780,2170,1810 | 781,1198,847 | 783,998,682 | 784,932,620 | 786,291,69 | 787,2987,2771 | 788,1857,1650 | 789,3939,3737 | 790,1934,1775 | 791,188,39 | 792,4032,3928 | 793,588,516 | 794,2440,2373 | 795,2998,2959 | 796,2073,2037

BATCH_RAW_INFO | 763,2198,1528 | 766,2881,2273 | 773,517,18 | 777,513,112 | 778,3654,3264 | 779,422,32 | 780,2171,1810 | 781,1199,847 | 783,999,682 | 784,933,620 | 786,292,69 | 787,2988,2771 | 788,1858,1650 | 789,3940,3737 | 790,1935,1775 | 791,189,39 | 792,4033,3928 | 793,589,516 | 794,2441,2373 | 795,2999,2959 | 796,2074,2037

BATCH_RAW_INFO | 763,2199,1528 | 766,2882,2273 | 773,518,18 | 777,514,112 | 778,3655,3264 | 779,423,32 | 780,2172,1810 | 781,1200,847 | 783,1000,682 | 784,934,620 | 786,293,69 | 787,2989,2771 | 788,1859,1650 | 789,3941,3737 | 790,1936,1775 | 791,190,39 | 792,4034,3928 | 793,590,516 | 794,2442,2373 | 795,3000,2959 | 796,2075,2037

BATCH_RAW_INFO | 763,2200,1528 | 766,2883,2273 | 773,519,18 | 777,515,112 | 778,3656,3264 | 779,424,32 | 780,2173,1810 | 781,1201,847 | 783,1001,682 | 784,935,620 | 786,294,69 | 787,2990,2771 | 788,1860,1650 | 789,3942,3737 | 790,1937,1775 | 791,191,39 | 792,4035,3928 | 793,591,516 | 794,2443,2373 | 795,3001,2959 | 796,2076,2037

BATCH_RAW_INFO | 763,2201,1528 | 766,2884,2273 | 773,520,18 | 777,516,112 | 778,3657,3264 | 779,425,32 | 780,2174,1810 | 783,1002,682 | 784,936,620 | 786,295,69 | 787,2991,2771 | 788,1861,1650 | 789,3943,3737 | 790,1938,1775 | 791,192,39 | 792,4036,3928 | 793,592,516 | 794,2444,2373 | 795,3002,2959 | 796,2077,2037

BATCH_RAW_INFO | 763,2202,1528 | 766,2885,2273 | 773,521,18 | 777,517,112 | 778,3658,3264 | 779,426,32 | 780,2175,1810 | 783,1003,682 | 784,937,620 | 786,296,69 | 787,2992,2771 | 788,1862,1650 | 789,3944,3737 | 790,1939,1775 | 791,193,39 | 792,4037,3928 | 793,593,516 | 794,2445,2373 | 795,3003,2959 | 796,2078,2037

BATCH_RAW_INFO | 763,2203,1528 | 766,2886,2273 | 773,522,18 | 777,518,112 | 778,3659,3264 | 779,427,32 | 780,2176,1810 | 783,1004,682 | 784,938,620 | 786,297,69 | 787,2993,2771 | 788,1863,1650 | 789,3945,3737 | 790,1940,1775 | 791,194,39 | 792,4038,3928 | 793,594,516 | 794,2446,2373 | 795,3004,2959 | 796,2079,2037

BATCH_RAW_INFO | 763,2204,1528 | 766,2887,2273 | 773,523,18 | 777,519,112 | 778,3660,3264 | 779,428,32 | 780,2177,1810 | 783,1005,682 | 784,939,620 | 786,298,69 | 787,2994,2771 | 788,1864,1650 | 789,3946,3737 | 790,1941,1775 | 791,195,39 | 792,4039,3928 | 793,595,516 | 794,2447,2373 | 795,3005,2959 | 796,2080,2037

BATCH_RAW_INFO | 763,2205,1528 | 766,2888,2273 | 773,524,18 | 777,520,112 | 778,3661,3264 | 779,429,32 | 780,2178,1810 | 783,1006,682 | 784,940,620 | 786,299,69 | 787,2995,2771 | 788,1865,1650 | 789,3947,3737 | 790,1942,1775 | 791,196,39 | 792,4040,3928 | 793,596,516 | 794,2448,2373 | 795,3006,2959 | 796,2081,2037

BATCH_RAW_INFO | 763,2206,1528 | 766,2889,2273 | 773,525,18 | 777,521,112 | 778,3662,3264 | 779,430,32 | 780,2179,1810 | 783,1007,682 | 784,941,620 | 786,300,69 | 787,2996,2771 | 788,1866,1650 | 789,3948,3737 | 790,1943,1775 | 791,197,39 | 792,4041,3928 | 793,597,516 | 794,2449,2373 | 795,3007,2959 | 796,2082,2037

BATCH_RAW_INFO | 763,2207,1528 | 766,2890,2273 | 773,526,18 | 777,522,112 | 778,3663,3264 | 779,431,32 | 780,2180,1810 | 783,1008,682 | 784,942,620 | 786,301,69 | 787,2997,2771 | 788,1867,1650 | 789,3949,3737 | 790,1944,1775 | 791,198,39 | 792,4042,3928 | 793,598,516 | 794,2450,2373 | 795,3008,2959 | 796,2083,2037

BATCH_RAW_INFO | 763,2208,1528 | 766,2891,2273 | 773,527,18 | 777,523,112 | 778,3664,3264 | 779,432,32 | 780,2181,1810 | 783,1009,682 | 784,943,620 | 786,302,69 | 787,2998,2771 | 788,1868,1650 | 789,3950,3737 | 790,1945,1775 | 791,199,39 | 792,4043,3928 | 793,599,516 | 794,2451,2373 | 795,3009,2959 | 796,2084,2037

BATCH_RAW_INFO | 763,2209,1528 | 766,2892,2273 | 773,528,18 | 777,524,112 | 778,3665,3264 | 779,433,32 | 780,2182,1810 | 783,1010,682 | 784,944,620 | 786,303,69 | 787,2999,2771 | 788,1869,1650 | 789,3951,3737 | 790,1946,1775 | 791,200,39 | 792,4044,3928 | 793,600,516 | 794,2452,2373 | 795,3010,2959 | 796,2085,2037

BATCH_RAW_INFO | 763,2210,1528 | 766,2893,2273 | 773,529,18 | 777,525,112 | 778,3666,3264 | 779,434,32 | 780,2183,1810 | 783,1011,682 | 784,945,620 | 786,304,69 | 787,3000,2771 | 788,1870,1650 | 789,3952,3737 | 790,1947,1775 | 791,201,39 | 792,4045,3928 | 793,601,516 | 794,2453,2373 | 795,3011,2959 | 796,2086,2037

BATCH_RAW_INFO | 763,2211,1528 | 766,2894,2273 | 773,530,18 | 777,526,112 | 778,3667,3264 | 779,435,32 | 780,2184,1810 | 783,1012,682 | 784,946,620 | 786,305,69 | 787,3001,2771 | 788,1871,1650 | 789,3953,3737 | 790,1948,1775 | 791,202,39 | 792,4046,3928 | 793,602,516 | 794,2454,2373 | 795,3012,2959 | 796,2087,2037

BATCH_RAW_INFO | 763,2212,1528 | 766,2895,2273 | 773,531,18 | 777,527,112 | 778,3668,3264 | 779,436,32 | 780,2185,1810 | 783,1013,682 | 784,947,620 | 786,306,69 | 787,3002,2771 | 788,1872,1650 | 789,3954,3737 | 790,1949,1775 | 791,203,39 | 792,4047,3928 | 793,603,516 | 794,2455,2373 | 795,3013,2959 | 796,2088,2037

BATCH_RAW_INFO | 763,2213,1528 | 766,2896,2273 | 773,532,18 | 777,528,112 | 778,3669,3264 | 779,437,32 | 780,2186,1810 | 783,1014,682 | 784,948,620 | 786,307,69 | 787,3003,2771 | 788,1873,1650 | 789,3955,3737 | 790,1950,1775 | 791,204,39 | 792,4048,3928 | 793,604,516 | 794,2456,2373 | 795,3014,2959 | 796,2089,2037

BATCH_RAW_INFO | 763,2214,1528 | 766,2897,2273 | 773,533,18 | 777,529,112 | 778,3670,3264 | 779,438,32 | 780,2187,1810 | 783,1015,682 | 784,949,620 | 786,308,69 | 787,3004,2771 | 788,1874,1650 | 789,3956,3737 | 790,1951,1775 | 791,205,39 | 792,4049,3928 | 793,605,516 | 794,2457,2373 | 795,3015,2959 | 796,2090,2037

BATCH_RAW_INFO | 763,2215,1528 | 766,2898,2273 | 773,534,18 | 777,530,112 | 778,3671,3264 | 779,439,32 | 780,2188,1810 | 783,1016,682 | 784,950,620 | 786,309,69 | 787,3005,2771 | 788,1875,1650 | 789,3957,3737 | 790,1952,1775 | 791,206,39 | 792,4050,3928 | 793,606,516 | 794,2458,2373 | 795,3016,2959 | 796,2091,2037

BATCH_RAW_INFO | 763,2216,1528 | 766,2899,2273 | 773,535,18 | 777,531,112 | 778,3672,3264 | 779,440,32 | 780,2189,1810 | 783,1017,682 | 784,951,620 | 786,310,69 | 787,3006,2771 | 788,1876,1650 | 789,3958,3737 | 790,1953,1775 | 791,207,39 | 792,4051,3928 | 793,607,516 | 794,2459,2373 | 795,3017,2959 | 796,2092,2037

BATCH_RAW_INFO | 763,2217,1528 | 766,2900,2273 | 773,536,18 | 777,532,112 | 778,3673,3264 | 779,441,32 | 780,2190,1810 | 783,1018,682 | 784,952,620 | 786,311,69 | 787,3007,2771 | 788,1877,1650 | 789,3959,3737 | 790,1954,1775 | 791,208,39 | 792,4052,3928 | 793,608,516 | 794,2460,2373 | 795,3018,2959 | 796,2093,2037

BATCH_RAW_INFO | 797,3185,3184

BATCH_RAW_INFO | 763,2218,1528 | 766,2901,2273 | 773,537,18 | 777,533,112 | 778,3674,3264 | 779,442,32 | 780,2191,1810 | 783,1019,682 | 784,953,620 | 786,312,69 | 787,3008,2771 | 788,1878,1650 | 789,3960,3737 | 790,1955,1775 | 791,209,39 | 792,4053,3928 | 793,609,516 | 794,2461,2373 | 795,3019,2959 | 796,2094,2037 | 797,3186,3184

BATCH_RAW_INFO | 763,2219,1528 | 766,2902,2273 | 773,538,18 | 777,534,112 | 778,3675,3264 | 779,443,32 | 780,2192,1810 | 783,1020,682 | 784,954,620 | 786,313,69 | 787,3009,2771 | 788,1879,1650 | 789,3961,3737 | 790,1956,1775 | 791,210,39 | 792,4054,3928 | 793,610,516 | 794,2462,2373 | 795,3020,2959 | 796,2095,2037 | 797,3187,3184

BATCH_RAW_INFO | 763,2220,1528 | 766,2903,2273 | 773,539,18 | 777,535,112 | 778,3676,3264 | 779,444,32 | 780,2193,1810 | 783,1021,682 | 784,955,620 | 786,314,69 | 787,3010,2771 | 788,1880,1650 | 789,3962,3737 | 790,1957,1775 | 791,211,39 | 792,4055,3928 | 793,611,516 | 794,2463,2373 | 795,3021,2959 | 796,2096,2037 | 797,3188,3184

BATCH_RAW_INFO | 763,2221,1528 | 766,2904,2273 | 773,540,18 | 777,536,112 | 778,3677,3264 | 779,445,32 | 780,2194,1810 | 783,1022,682 | 784,956,620 | 786,315,69 | 787,3011,2771 | 788,1881,1650 | 789,3963,3737 | 790,1958,1775 | 791,212,39 | 792,4056,3928 | 793,612,516 | 794,2464,2373 | 795,3022,2959 | 796,2097,2037 | 797,3189,3184

BATCH_RAW_INFO | 763,2222,1528 | 766,2905,2273 | 773,541,18 | 777,537,112 | 778,3678,3264 | 779,446,32 | 780,2195,1810 | 783,1023,682 | 784,957,620 | 786,316,69 | 787,3012,2771 | 788,1882,1650 | 789,3964,3737 | 790,1959,1775 | 791,213,39 | 792,4057,3928 | 793,613,516 | 794,2465,2373 | 795,3023,2959 | 796,2098,2037 | 797,3190,3184

BATCH_RAW_INFO | 763,2223,1528 | 766,2906,2273 | 773,542,18 | 777,538,112 | 778,3679,3264 | 779,447,32 | 780,2196,1810 | 783,1024,682 | 784,958,620 | 786,317,69 | 787,3013,2771 | 788,1883,1650 | 789,3965,3737 | 790,1960,1775 | 791,214,39 | 792,4058,3928 | 793,614,516 | 794,2466,2373 | 795,3024,2959 | 796,2099,2037 | 797,3191,3184

BATCH_RAW_INFO | 798,524,523

BATCH_RAW_INFO | 763,2224,1528 | 766,2907,2273 | 773,543,18 | 777,539,112 | 778,3680,3264 | 779,448,32 | 780,2197,1810 | 783,1025,682 | 784,959,620 | 786,318,69 | 787,3014,2771 | 788,1884,1650 | 789,3966,3737 | 790,1961,1775 | 791,215,39 | 792,4059,3928 | 793,615,516 | 794,2467,2373 | 795,3025,2959 | 796,2100,2037 | 797,3192,3184 | 798,525,523

BATCH_RAW_INFO | 763,2225,1528 | 766,2908,2273 | 773,544,18 | 777,540,112 | 778,3681,3264 | 779,449,32 | 780,2198,1810 | 783,1026,682 | 784,960,620 | 786,319,69 | 787,3015,2771 | 788,1885,1650 | 789,3967,3737 | 790,1962,1775 | 791,216,39 | 792,4060,3928 | 793,616,516 | 794,2468,2373 | 795,3026,2959 | 796,2101,2037 | 797,3193,3184 | 798,526,523

BATCH_RAW_INFO | 763,2226,1528 | 766,2909,2273 | 773,545,18 | 777,541,112 | 778,3682,3264 | 779,450,32 | 780,2199,1810 | 783,1027,682 | 784,961,620 | 786,320,69 | 787,3016,2771 | 788,1886,1650 | 789,3968,3737 | 790,1963,1775 | 791,217,39 | 792,4061,3928 | 793,617,516 | 794,2469,2373 | 795,3027,2959 | 796,2102,2037 | 797,3194,3184 | 798,527,523

BATCH_RAW_INFO | 763,2227,1528 | 766,2910,2273 | 773,546,18 | 777,542,112 | 778,3683,3264 | 779,451,32 | 780,2200,1810 | 783,1028,682 | 784,962,620 | 786,321,69 | 787,3017,2771 | 788,1887,1650 | 789,3969,3737 | 790,1964,1775 | 791,218,39 | 792,4062,3928 | 793,618,516 | 794,2470,2373 | 795,3028,2959 | 796,2103,2037 | 797,3195,3184 | 798,528,523

BATCH_RAW_INFO | 763,2228,1528 | 766,2911,2273 | 773,547,18 | 777,543,112 | 778,3684,3264 | 779,452,32 | 780,2201,1810 | 783,1029,682 | 784,963,620 | 786,322,69 | 787,3018,2771 | 788,1888,1650 | 789,3970,3737 | 790,1965,1775 | 791,219,39 | 792,4063,3928 | 793,619,516 | 794,2471,2373 | 795,3029,2959 | 796,2104,2037 | 797,3196,3184 | 798,529,523

BATCH_RAW_INFO | 763,2229,1528 | 766,2912,2273 | 773,548,18 | 777,544,112 | 778,3685,3264 | 779,453,32 | 780,2202,1810 | 783,1030,682 | 784,964,620 | 786,323,69 | 787,3019,2771 | 788,1889,1650 | 789,3971,3737 | 790,1966,1775 | 791,220,39 | 792,4064,3928 | 793,620,516 | 794,2472,2373 | 795,3030,2959 | 796,2105,2037 | 797,3197,3184 | 798,530,523

BATCH_RAW_INFO | 763,2230,1528 | 766,2913,2273 | 773,549,18 | 777,545,112 | 778,3686,3264 | 779,454,32 | 780,2203,1810 | 783,1031,682 | 784,965,620 | 786,324,69 | 787,3020,2771 | 788,1890,1650 | 789,3972,3737 | 790,1967,1775 | 791,221,39 | 792,4065,3928 | 793,621,516 | 794,2473,2373 | 795,3031,2959 | 796,2106,2037 | 797,3198,3184 | 798,531,523

BATCH_RAW_INFO | 766,2914,2273 | 773,550,18 | 777,546,112 | 778,3687,3264 | 779,455,32 | 780,2204,1810 | 783,1032,682 | 784,966,620 | 786,325,69 | 787,3021,2771 | 788,1891,1650 | 789,3973,3737 | 790,1968,1775 | 791,222,39 | 792,4066,3928 | 793,622,516 | 794,2474,2373 | 795,3032,2959 | 796,2107,2037 | 797,3199,3184 | 798,532,523

BATCH_RAW_INFO | 766,2915,2273 | 773,551,18 | 777,547,112 | 778,3688,3264 | 779,456,32 | 780,2205,1810 | 783,1033,682 | 784,967,620 | 786,326,69 | 787,3022,2771 | 788,1892,1650 | 789,3974,3737 | 790,1969,1775 | 791,223,39 | 792,4067,3928 | 793,623,516 | 794,2475,2373 | 795,3033,2959 | 796,2108,2037 | 797,3200,3184 | 798,533,523

BATCH_RAW_INFO | 766,2916,2273 | 773,552,18 | 777,548,112 | 778,3689,3264 | 779,457,32 | 780,2206,1810 | 783,1034,682 | 784,968,620 | 786,327,69 | 787,3023,2771 | 788,1893,1650 | 789,3975,3737 | 790,1970,1775 | 791,224,39 | 792,4068,3928 | 793,624,516 | 794,2476,2373 | 795,3034,2959 | 796,2109,2037 | 797,3201,3184 | 798,534,523

BATCH_RAW_INFO | 766,2917,2273 | 773,553,18 | 777,549,112 | 778,3690,3264 | 779,458,32 | 780,2207,1810 | 783,1035,682 | 784,969,620 | 786,328,69 | 787,3024,2771 | 788,1894,1650 | 789,3976,3737 | 790,1971,1775 | 791,225,39 | 792,4069,3928 | 793,625,516 | 794,2477,2373 | 795,3035,2959 | 796,2110,2037 | 797,3202,3184 | 798,535,523

BATCH_RAW_INFO | 766,2918,2273 | 773,554,18 | 777,550,112 | 778,3691,3264 | 779,459,32 | 780,2208,1810 | 783,1036,682 | 784,970,620 | 786,329,69 | 787,3025,2771 | 788,1895,1650 | 789,3977,3737 | 790,1972,1775 | 791,226,39 | 792,4070,3928 | 793,626,516 | 794,2478,2373 | 795,3036,2959 | 796,2111,2037 | 797,3203,3184 | 798,536,523

BATCH_RAW_INFO | 766,2919,2273 | 773,555,18 | 777,551,112 | 778,3692,3264 | 779,460,32 | 780,2209,1810 | 783,1037,682 | 784,971,620 | 786,330,69 | 787,3026,2771 | 788,1896,1650 | 789,3978,3737 | 790,1973,1775 | 791,227,39 | 792,4071,3928 | 793,627,516 | 794,2479,2373 | 795,3037,2959 | 796,2112,2037 | 797,3204,3184 | 798,537,523

BATCH_RAW_INFO | 766,2920,2273 | 773,556,18 | 777,552,112 | 778,3693,3264 | 779,461,32 | 780,2210,1810 | 783,1038,682 | 784,972,620 | 786,331,69 | 787,3027,2771 | 788,1897,1650 | 789,3979,3737 | 790,1974,1775 | 791,228,39 | 792,4072,3928 | 793,628,516 | 794,2480,2373 | 795,3038,2959 | 796,2113,2037 | 797,3205,3184 | 798,538,523

BATCH_RAW_INFO | 766,2921,2273 | 773,557,18 | 777,553,112 | 778,3694,3264 | 779,462,32 | 780,2211,1810 | 783,1039,682 | 784,973,620 | 786,332,69 | 787,3028,2771 | 788,1898,1650 | 789,3980,3737 | 790,1975,1775 | 791,229,39 | 792,4073,3928 | 793,629,516 | 794,2481,2373 | 795,3039,2959 | 796,2114,2037 | 797,3206,3184 | 798,539,523

BATCH_RAW_INFO | 766,2922,2273 | 773,558,18 | 777,554,112 | 778,3695,3264 | 779,463,32 | 783,1040,682 | 784,974,620 | 786,333,69 | 787,3029,2771 | 788,1899,1650 | 789,3981,3737 | 790,1976,1775 | 791,230,39 | 792,4074,3928 | 793,630,516 | 794,2482,2373 | 795,3040,2959 | 796,2115,2037 | 797,3207,3184 | 798,540,523

BATCH_RAW_INFO | 766,2923,2273 | 773,559,18 | 777,555,112 | 778,3696,3264 | 779,464,32 | 783,1041,682 | 784,975,620 | 786,334,69 | 787,3030,2771 | 788,1900,1650 | 789,3982,3737 | 790,1977,1775 | 791,231,39 | 792,4075,3928 | 793,631,516 | 794,2483,2373 | 795,3041,2959 | 796,2116,2037 | 797,3208,3184 | 798,541,523

BATCH_RAW_INFO | 766,2924,2273 | 773,560,18 | 777,556,112 | 778,3697,3264 | 779,465,32 | 783,1042,682 | 784,976,620 | 786,335,69 | 787,3031,2771 | 788,1901,1650 | 789,3983,3737 | 790,1978,1775 | 791,232,39 | 792,4076,3928 | 793,632,516 | 794,2484,2373 | 795,3042,2959 | 796,2117,2037 | 797,3209,3184 | 798,542,523

BATCH_RAW_INFO | 766,2925,2273 | 773,561,18 | 777,557,112 | 778,3698,3264 | 779,466,32 | 783,1043,682 | 784,977,620 | 786,336,69 | 787,3032,2771 | 788,1902,1650 | 789,3984,3737 | 790,1979,1775 | 791,233,39 | 792,4077,3928 | 793,633,516 | 794,2485,2373 | 795,3043,2959 | 796,2118,2037 | 797,3210,3184 | 798,543,523

BATCH_RAW_INFO | 766,2926,2273 | 773,562,18 | 777,558,112 | 778,3699,3264 | 779,467,32 | 783,1044,682 | 784,978,620 | 786,337,69 | 787,3033,2771 | 788,1903,1650 | 789,3985,3737 | 790,1980,1775 | 791,234,39 | 792,4078,3928 | 793,634,516 | 794,2486,2373 | 795,3044,2959 | 796,2119,2037 | 797,3211,3184 | 798,544,523

BATCH_RAW_INFO | 766,2927,2273 | 773,563,18 | 777,559,112 | 778,3700,3264 | 779,468,32 | 783,1045,682 | 784,979,620 | 786,338,69 | 787,3034,2771 | 788,1904,1650 | 789,3986,3737 | 790,1981,1775 | 791,235,39 | 792,4079,3928 | 793,635,516 | 794,2487,2373 | 795,3045,2959 | 796,2120,2037 | 797,3212,3184

BATCH_RAW_INFO | 766,2928,2273 | 773,564,18 | 777,560,112 | 778,3701,3264 | 779,469,32 | 783,1046,682 | 784,980,620 | 786,339,69 | 787,3035,2771 | 788,1905,1650 | 789,3987,3737 | 790,1982,1775 | 791,236,39 | 792,4080,3928 | 793,636,516 | 794,2488,2373 | 795,3046,2959 | 796,2121,2037 | 797,3213,3184

BATCH_RAW_INFO | 766,2929,2273 | 773,565,18 | 777,561,112 | 779,470,32 | 783,1047,682 | 784,981,620 | 786,340,69 | 787,3036,2771 | 788,1906,1650 | 789,3988,3737 | 790,1983,1775 | 791,237,39 | 792,4081,3928 | 793,637,516 | 794,2489,2373 | 795,3047,2959 | 796,2122,2037 | 797,3214,3184

BATCH_RAW_INFO | 766,2930,2273 | 773,566,18 | 777,562,112 | 779,471,32 | 783,1048,682 | 784,982,620 | 786,341,69 | 787,3037,2771 | 788,1907,1650 | 789,3989,3737 | 790,1984,1775 | 791,238,39 | 792,4082,3928 | 793,638,516 | 794,2490,2373 | 795,3048,2959 | 796,2123,2037 | 797,3215,3184

BATCH_RAW_INFO | 766,2931,2273 | 773,567,18 | 777,563,112 | 779,472,32 | 783,1049,682 | 784,983,620 | 786,342,69 | 787,3038,2771 | 788,1908,1650 | 789,3990,3737 | 790,1985,1775 | 791,239,39 | 792,4083,3928 | 793,639,516 | 794,2491,2373 | 795,3049,2959 | 796,2124,2037 | 797,3216,3184

BATCH_RAW_INFO | 766,2932,2273 | 773,568,18 | 777,564,112 | 779,473,32 | 783,1050,682 | 784,984,620 | 786,343,69 | 787,3039,2771 | 788,1909,1650 | 789,3991,3737 | 790,1986,1775 | 791,240,39 | 792,4084,3928 | 793,640,516 | 794,2492,2373 | 795,3050,2959 | 796,2125,2037 | 797,3217,3184

BATCH_RAW_INFO | 766,2933,2273 | 773,569,18 | 777,565,112 | 779,474,32 | 783,1051,682 | 784,985,620 | 786,344,69 | 787,3040,2771 | 788,1910,1650 | 789,3992,3737 | 790,1987,1775 | 791,241,39 | 792,4085,3928 | 793,641,516 | 794,2493,2373 | 795,3051,2959 | 796,2126,2037 | 797,3218,3184

BATCH_RAW_INFO | 766,2934,2273 | 773,570,18 | 777,566,112 | 779,475,32 | 783,1052,682 | 784,986,620 | 786,345,69 | 787,3041,2771 | 788,1911,1650 | 789,3993,3737 | 790,1988,1775 | 791,242,39 | 792,4086,3928 | 793,642,516 | 794,2494,2373 | 795,3052,2959 | 796,2127,2037 | 797,3219,3184

BATCH_RAW_INFO | 766,2935,2273 | 773,571,18 | 777,567,112 | 779,476,32 | 783,1053,682 | 784,987,620 | 786,346,69 | 787,3042,2771 | 788,1912,1650 | 789,3994,3737 | 790,1989,1775 | 791,243,39 | 792,4087,3928 | 793,643,516 | 794,2495,2373 | 795,3053,2959 | 796,2128,2037 | 797,3220,3184

BATCH_RAW_INFO | 773,572,18 | 777,568,112 | 779,477,32 | 783,1054,682 | 784,988,620 | 786,347,69 | 787,3043,2771 | 788,1913,1650 | 789,3995,3737 | 790,1990,1775 | 791,244,39 | 792,4088,3928 | 793,644,516 | 794,2496,2373 | 795,3054,2959 | 796,2129,2037 | 797,3221,3184

BATCH_RAW_INFO | 773,573,18 | 777,569,112 | 779,478,32 | 783,1055,682 | 784,989,620 | 786,348,69 | 787,3044,2771 | 788,1914,1650 | 789,3996,3737 | 790,1991,1775 | 791,245,39 | 792,4089,3928 | 793,645,516 | 794,2497,2373 | 795,3055,2959 | 796,2130,2037 | 797,3222,3184

BATCH_RAW_INFO | 773,574,18 | 777,570,112 | 779,479,32 | 783,1056,682 | 784,990,620 | 786,349,69 | 787,3045,2771 | 788,1915,1650 | 789,3997,3737 | 790,1992,1775 | 791,246,39 | 792,4090,3928 | 793,646,516 | 794,2498,2373 | 795,3056,2959 | 796,2131,2037 | 797,3223,3184

BATCH_RAW_INFO | 773,575,18 | 777,571,112 | 779,480,32 | 783,1057,682 | 784,991,620 | 786,350,69 | 787,3046,2771 | 788,1916,1650 | 789,3998,3737 | 790,1993,1775 | 791,247,39 | 792,4091,3928 | 793,647,516 | 794,2499,2373 | 795,3057,2959 | 796,2132,2037 | 797,3224,3184

BATCH_RAW_INFO | 773,576,18 | 777,572,112 | 779,481,32 | 783,1058,682 | 784,992,620 | 786,351,69 | 787,3047,2771 | 788,1917,1650 | 789,3999,3737 | 790,1994,1775 | 791,248,39 | 792,4092,3928 | 793,648,516 | 794,2500,2373 | 795,3058,2959 | 796,2133,2037 | 797,3225,3184

BATCH_RAW_INFO | 773,577,18 | 777,573,112 | 779,482,32 | 783,1059,682 | 784,993,620 | 786,352,69 | 787,3048,2771 | 788,1918,1650 | 789,4000,3737 | 790,1995,1775 | 791,249,39 | 792,4093,3928 | 793,649,516 | 794,2501,2373 | 795,3059,2959 | 796,2134,2037 | 797,3226,3184

BATCH_RAW_INFO | 773,578,18 | 777,574,112 | 779,483,32 | 783,1060,682 | 784,994,620 | 786,353,69 | 787,3049,2771 | 788,1919,1650 | 789,4001,3737 | 790,1996,1775 | 791,250,39 | 792,4094,3928 | 793,650,516 | 794,2502,2373 | 795,3060,2959 | 796,2135,2037 | 797,3227,3184

BATCH_RAW_INFO | 799,3873,3872

BATCH_RAW_INFO | 800,630,629

BATCH_RAW_INFO | 773,579,18 | 777,575,112 | 779,484,32 | 783,1061,682 | 784,995,620 | 786,354,69 | 787,3050,2771 | 788,1920,1650 | 789,4002,3737 | 790,1997,1775 | 791,251,39 | 792,4095,3928 | 793,651,516 | 794,2503,2373 | 795,3061,2959 | 796,2136,2037 | 797,3228,3184 | 799,3874,3872 | 800,631,629

BATCH_RAW_INFO | 773,580,18 | 777,576,112 | 779,485,32 | 783,1062,682 | 784,996,620 | 786,355,69 | 787,3051,2771 | 788,1921,1650 | 789,4003,3737 | 790,1998,1775 | 791,252,39 | 793,652,516 | 794,2504,2373 | 795,3062,2959 | 796,2137,2037 | 797,3229,3184 | 799,3875,3872 | 800,632,629

BATCH_RAW_INFO | 801,2597,2596

BATCH_RAW_INFO | 773,581,18 | 777,577,112 | 779,486,32 | 783,1063,682 | 784,997,620 | 786,356,69 | 787,3052,2771 | 788,1922,1650 | 789,4004,3737 | 790,1999,1775 | 791,253,39 | 793,653,516 | 794,2505,2373 | 795,3063,2959 | 796,2138,2037 | 797,3230,3184 | 799,3876,3872 | 800,633,629 | 801,2598,2596

BATCH_RAW_INFO | 773,582,18 | 777,578,112 | 779,487,32 | 783,1064,682 | 784,998,620 | 786,357,69 | 787,3053,2771 | 788,1923,1650 | 789,4005,3737 | 790,2000,1775 | 791,254,39 | 793,654,516 | 794,2506,2373 | 795,3064,2959 | 796,2139,2037 | 797,3231,3184 | 799,3877,3872 | 800,634,629 | 801,2599,2596

BATCH_RAW_INFO | 773,583,18 | 777,579,112 | 779,488,32 | 783,1065,682 | 784,999,620 | 786,358,69 | 787,3054,2771 | 788,1924,1650 | 789,4006,3737 | 790,2001,1775 | 791,255,39 | 793,655,516 | 794,2507,2373 | 795,3065,2959 | 796,2140,2037 | 797,3232,3184 | 799,3878,3872 | 800,635,629 | 801,2600,2596

BATCH_RAW_INFO | 773,584,18 | 777,580,112 | 779,489,32 | 783,1066,682 | 784,1000,620 | 786,359,69 | 787,3055,2771 | 788,1925,1650 | 789,4007,3737 | 790,2002,1775 | 791,256,39 | 793,656,516 | 794,2508,2373 | 795,3066,2959 | 796,2141,2037 | 797,3233,3184 | 799,3879,3872 | 800,636,629 | 801,2601,2596

BATCH_RAW_INFO | 773,585,18 | 777,581,112 | 779,490,32 | 783,1067,682 | 784,1001,620 | 786,360,69 | 787,3056,2771 | 788,1926,1650 | 789,4008,3737 | 790,2003,1775 | 791,257,39 | 793,657,516 | 794,2509,2373 | 795,3067,2959 | 796,2142,2037 | 797,3234,3184 | 799,3880,3872 | 800,637,629 | 801,2602,2596

BATCH_RAW_INFO | 773,586,18 | 777,582,112 | 779,491,32 | 783,1068,682 | 784,1002,620 | 786,361,69 | 787,3057,2771 | 788,1927,1650 | 789,4009,3737 | 790,2004,1775 | 791,258,39 | 793,658,516 | 794,2510,2373 | 795,3068,2959 | 796,2143,2037 | 797,3235,3184 | 799,3881,3872 | 800,638,629 | 801,2603,2596

BATCH_RAW_INFO | 773,587,18 | 777,583,112 | 779,492,32 | 783,1069,682 | 784,1003,620 | 786,362,69 | 787,3058,2771 | 788,1928,1650 | 789,4010,3737 | 790,2005,1775 | 791,259,39 | 793,659,516 | 794,2511,2373 | 795,3069,2959 | 796,2144,2037 | 797,3236,3184 | 799,3882,3872 | 800,639,629 | 801,2604,2596

BATCH_RAW_INFO | 773,588,18 | 777,584,112 | 779,493,32 | 783,1070,682 | 784,1004,620 | 786,363,69 | 787,3059,2771 | 788,1929,1650 | 789,4011,3737 | 790,2006,1775 | 791,260,39 | 793,660,516 | 794,2512,2373 | 795,3070,2959 | 796,2145,2037 | 797,3237,3184 | 799,3883,3872 | 800,640,629 | 801,2605,2596

BATCH_RAW_INFO | 773,589,18 | 777,585,112 | 779,494,32 | 783,1071,682 | 784,1005,620 | 786,364,69 | 787,3060,2771 | 788,1930,1650 | 789,4012,3737 | 790,2007,1775 | 791,261,39 | 793,661,516 | 794,2513,2373 | 795,3071,2959 | 796,2146,2037 | 797,3238,3184 | 799,3884,3872 | 800,641,629 | 801,2606,2596

BATCH_RAW_INFO | 773,590,18 | 777,586,112 | 779,495,32 | 783,1072,682 | 784,1006,620 | 786,365,69 | 787,3061,2771 | 788,1931,1650 | 789,4013,3737 | 790,2008,1775 | 791,262,39 | 793,662,516 | 794,2514,2373 | 795,3072,2959 | 796,2147,2037 | 797,3239,3184 | 799,3885,3872 | 800,642,629 | 801,2607,2596

BATCH_RAW_INFO | 773,591,18 | 777,587,112 | 779,496,32 | 783,1073,682 | 784,1007,620 | 786,366,69 | 787,3062,2771 | 788,1932,1650 | 789,4014,3737 | 790,2009,1775 | 791,263,39 | 793,663,516 | 794,2515,2373 | 795,3073,2959 | 796,2148,2037 | 797,3240,3184 | 799,3886,3872 | 800,643,629 | 801,2608,2596

BATCH_RAW_INFO | 773,592,18 | 777,588,112 | 779,497,32 | 783,1074,682 | 784,1008,620 | 786,367,69 | 787,3063,2771 | 788,1933,1650 | 789,4015,3737 | 790,2010,1775 | 791,264,39 | 793,664,516 | 794,2516,2373 | 795,3074,2959 | 796,2149,2037 | 797,3241,3184 | 799,3887,3872 | 800,644,629 | 801,2609,2596

BATCH_RAW_INFO | 773,593,18 | 777,589,112 | 779,498,32 | 783,1075,682 | 784,1009,620 | 786,368,69 | 787,3064,2771 | 788,1934,1650 | 789,4016,3737 | 790,2011,1775 | 791,265,39 | 793,665,516 | 794,2517,2373 | 795,3075,2959 | 796,2150,2037 | 797,3242,3184 | 799,3888,3872 | 800,645,629 | 801,2610,2596

BATCH_RAW_INFO | 802,4013,4012

BATCH_RAW_INFO | 773,594,18 | 777,590,112 | 779,499,32 | 783,1076,682 | 784,1010,620 | 786,369,69 | 787,3065,2771 | 788,1935,1650 | 789,4017,3737 | 790,2012,1775 | 791,266,39 | 793,666,516 | 794,2518,2373 | 795,3076,2959 | 796,2151,2037 | 797,3243,3184 | 799,3889,3872 | 800,646,629 | 801,2611,2596 | 802,4014,4012

BATCH_RAW_INFO | 773,595,18 | 777,591,112 | 779,500,32 | 783,1077,682 | 784,1011,620 | 786,370,69 | 787,3066,2771 | 788,1936,1650 | 789,4018,3737 | 790,2013,1775 | 791,267,39 | 793,667,516 | 794,2519,2373 | 795,3077,2959 | 796,2152,2037 | 797,3244,3184 | 799,3890,3872 | 800,647,629 | 801,2612,2596 | 802,4015,4012

BATCH_RAW_INFO | 773,596,18 | 777,592,112 | 779,501,32 | 783,1078,682 | 784,1012,620 | 786,371,69 | 787,3067,2771 | 788,1937,1650 | 789,4019,3737 | 790,2014,1775 | 791,268,39 | 793,668,516 | 794,2520,2373 | 795,3078,2959 | 796,2153,2037 | 797,3245,3184 | 799,3891,3872 | 800,648,629 | 801,2613,2596 | 802,4016,4012

BATCH_RAW_INFO | 773,597,18 | 777,593,112 | 779,502,32 | 783,1079,682 | 784,1013,620 | 786,372,69 | 787,3068,2771 | 788,1938,1650 | 789,4020,3737 | 790,2015,1775 | 791,269,39 | 793,669,516 | 794,2521,2373 | 795,3079,2959 | 796,2154,2037 | 797,3246,3184 | 799,3892,3872 | 800,649,629 | 801,2614,2596 | 802,4017,4012

BATCH_RAW_INFO | 773,598,18 | 777,594,112 | 779,503,32 | 783,1080,682 | 784,1014,620 | 786,373,69 | 787,3069,2771 | 788,1939,1650 | 789,4021,3737 | 790,2016,1775 | 791,270,39 | 793,670,516 | 794,2522,2373 | 795,3080,2959 | 796,2155,2037 | 797,3247,3184 | 799,3893,3872 | 800,650,629 | 801,2615,2596 | 802,4018,4012

BATCH_RAW_INFO | 773,599,18 | 777,595,112 | 779,504,32 | 783,1081,682 | 784,1015,620 | 786,374,69 | 787,3070,2771 | 788,1940,1650 | 789,4022,3737 | 790,2017,1775 | 791,271,39 | 793,671,516 | 794,2523,2373 | 795,3081,2959 | 796,2156,2037 | 797,3248,3184 | 799,3894,3872 | 800,651,629 | 801,2616,2596 | 802,4019,4012

BATCH_RAW_INFO | 773,600,18 | 777,596,112 | 779,505,32 | 783,1082,682 | 784,1016,620 | 786,375,69 | 787,3071,2771 | 788,1941,1650 | 789,4023,3737 | 790,2018,1775 | 791,272,39 | 793,672,516 | 794,2524,2373 | 795,3082,2959 | 796,2157,2037 | 797,3249,3184 | 799,3895,3872 | 800,652,629 | 801,2617,2596 | 802,4020,4012

BATCH_RAW_INFO | 773,601,18 | 777,597,112 | 779,506,32 | 783,1083,682 | 784,1017,620 | 786,376,69 | 787,3072,2771 | 788,1942,1650 | 789,4024,3737 | 790,2019,1775 | 791,273,39 | 793,673,516 | 794,2525,2373 | 795,3083,2959 | 796,2158,2037 | 797,3250,3184 | 799,3896,3872 | 800,653,629 | 801,2618,2596 | 802,4021,4012

BATCH_RAW_INFO | 773,602,18 | 777,598,112 | 779,507,32 | 783,1084,682 | 784,1018,620 | 786,377,69 | 787,3073,2771 | 788,1943,1650 | 789,4025,3737 | 790,2020,1775 | 791,274,39 | 793,674,516 | 794,2526,2373 | 795,3084,2959 | 796,2159,2037 | 797,3251,3184 | 799,3897,3872 | 800,654,629 | 801,2619,2596 | 802,4022,4012

BATCH_RAW_INFO | 773,603,18 | 777,599,112 | 779,508,32 | 783,1085,682 | 784,1019,620 | 786,378,69 | 787,3074,2771 | 788,1944,1650 | 789,4026,3737 | 790,2021,1775 | 791,275,39 | 793,675,516 | 794,2527,2373 | 795,3085,2959 | 796,2160,2037 | 797,3252,3184 | 799,3898,3872 | 800,655,629 | 801,2620,2596 | 802,4023,4012

BATCH_RAW_INFO | 773,604,18 | 779,509,32 | 783,1086,682 | 784,1020,620 | 786,379,69 | 787,3075,2771 | 788,1945,1650 | 789,4027,3737 | 790,2022,1775 | 791,276,39 | 793,676,516 | 794,2528,2373 | 795,3086,2959 | 796,2161,2037 | 797,3253,3184 | 799,3899,3872 | 800,656,629 | 801,2621,2596 | 802,4024,4012

BATCH_RAW_INFO | 773,605,18 | 779,510,32 | 783,1087,682 | 784,1021,620 | 786,380,69 | 787,3076,2771 | 788,1946,1650 | 789,4028,3737 | 790,2023,1775 | 791,277,39 | 793,677,516 | 794,2529,2373 | 795,3087,2959 | 796,2162,2037 | 797,3254,3184 | 799,3900,3872 | 800,657,629 | 801,2622,2596 | 802,4025,4012

BATCH_RAW_INFO | 773,606,18 | 779,511,32 | 783,1088,682 | 784,1022,620 | 786,381,69 | 787,3077,2771 | 788,1947,1650 | 789,4029,3737 | 790,2024,1775 | 791,278,39 | 793,678,516 | 794,2530,2373 | 795,3088,2959 | 796,2163,2037 | 797,3255,3184 | 799,3901,3872 | 800,658,629 | 801,2623,2596 | 802,4026,4012

BATCH_RAW_INFO | 773,607,18 | 779,512,32 | 783,1089,682 | 784,1023,620 | 786,382,69 | 787,3078,2771 | 788,1948,1650 | 789,4030,3737 | 790,2025,1775 | 791,279,39 | 793,679,516 | 794,2531,2373 | 795,3089,2959 | 796,2164,2037 | 797,3256,3184 | 799,3902,3872 | 800,659,629 | 801,2624,2596 | 802,4027,4012

BATCH_RAW_INFO | 773,608,18 | 779,513,32 | 783,1090,682 | 784,1024,620 | 786,383,69 | 787,3079,2771 | 788,1949,1650 | 789,4031,3737 | 790,2026,1775 | 791,280,39 | 793,680,516 | 794,2532,2373 | 795,3090,2959 | 796,2165,2037 | 797,3257,3184 | 799,3903,3872 | 800,660,629 | 801,2625,2596 | 802,4028,4012

BATCH_RAW_INFO | 773,609,18 | 779,514,32 | 783,1091,682 | 784,1025,620 | 786,384,69 | 787,3080,2771 | 788,1950,1650 | 789,4032,3737 | 790,2027,1775 | 791,281,39 | 793,681,516 | 794,2533,2373 | 795,3091,2959 | 796,2166,2037 | 797,3258,3184 | 799,3904,3872 | 800,661,629 | 801,2626,2596 | 802,4029,4012

BATCH_RAW_INFO | 773,610,18 | 779,515,32 | 783,1092,682 | 784,1026,620 | 786,385,69 | 787,3081,2771 | 788,1951,1650 | 789,4033,3737 | 790,2028,1775 | 791,282,39 | 793,682,516 | 794,2534,2373 | 795,3092,2959 | 796,2167,2037 | 797,3259,3184 | 799,3905,3872 | 800,662,629 | 801,2627,2596 | 802,4030,4012

BATCH_RAW_INFO | 773,611,18 | 779,516,32 | 783,1093,682 | 784,1027,620 | 786,386,69 | 787,3082,2771 | 788,1952,1650 | 789,4034,3737 | 790,2029,1775 | 791,283,39 | 793,683,516 | 794,2535,2373 | 795,3093,2959 | 796,2168,2037 | 797,3260,3184 | 799,3906,3872 | 800,663,629 | 801,2628,2596 | 802,4031,4012

BATCH_RAW_INFO | 773,612,18 | 779,517,32 | 783,1094,682 | 784,1028,620 | 786,387,69 | 787,3083,2771 | 788,1953,1650 | 789,4035,3737 | 790,2030,1775 | 791,284,39 | 793,684,516 | 794,2536,2373 | 795,3094,2959 | 796,2169,2037 | 797,3261,3184 | 799,3907,3872 | 800,664,629 | 801,2629,2596 | 802,4032,4012

BATCH_RAW_INFO | 773,613,18 | 779,518,32 | 783,1095,682 | 784,1029,620 | 786,388,69 | 787,3084,2771 | 788,1954,1650 | 789,4036,3737 | 790,2031,1775 | 791,285,39 | 793,685,516 | 794,2537,2373 | 795,3095,2959 | 796,2170,2037 | 797,3262,3184 | 799,3908,3872 | 800,665,629 | 801,2630,2596 | 802,4033,4012

BATCH_RAW_INFO | 773,614,18 | 779,519,32 | 783,1096,682 | 784,1030,620 | 786,389,69 | 787,3085,2771 | 788,1955,1650 | 789,4037,3737 | 790,2032,1775 | 791,286,39 | 793,686,516 | 794,2538,2373 | 795,3096,2959 | 796,2171,2037 | 797,3263,3184 | 799,3909,3872 | 800,666,629 | 801,2631,2596 | 802,4034,4012

BATCH_RAW_INFO | 773,615,18 | 779,520,32 | 783,1097,682 | 784,1031,620 | 786,390,69 | 787,3086,2771 | 788,1956,1650 | 789,4038,3737 | 790,2033,1775 | 791,287,39 | 793,687,516 | 794,2539,2373 | 795,3097,2959 | 796,2172,2037 | 797,3264,3184 | 799,3910,3872 | 800,667,629 | 801,2632,2596 | 802,4035,4012

BATCH_RAW_INFO | 773,616,18 | 779,521,32 | 783,1098,682 | 784,1032,620 | 786,391,69 | 787,3087,2771 | 788,1957,1650 | 789,4039,3737 | 790,2034,1775 | 791,288,39 | 793,688,516 | 794,2540,2373 | 795,3098,2959 | 796,2173,2037 | 797,3265,3184 | 799,3911,3872 | 800,668,629 | 801,2633,2596 | 802,4036,4012

BATCH_RAW_INFO | 773,617,18 | 779,522,32 | 783,1099,682 | 784,1033,620 | 786,392,69 | 787,3088,2771 | 788,1958,1650 | 789,4040,3737 | 790,2035,1775 | 791,289,39 | 793,689,516 | 794,2541,2373 | 795,3099,2959 | 796,2174,2037 | 797,3266,3184 | 799,3912,3872 | 800,669,629 | 801,2634,2596 | 802,4037,4012

BATCH_RAW_INFO | 773,618,18 | 779,523,32 | 783,1100,682 | 784,1034,620 | 786,393,69 | 787,3089,2771 | 788,1959,1650 | 789,4041,3737 | 790,2036,1775 | 791,290,39 | 793,690,516 | 794,2542,2373 | 795,3100,2959 | 796,2175,2037 | 797,3267,3184 | 799,3913,3872 | 800,670,629 | 801,2635,2596 | 802,4038,4012

BATCH_RAW_INFO | 773,619,18 | 779,524,32 | 783,1101,682 | 784,1035,620 | 786,394,69 | 787,3090,2771 | 788,1960,1650 | 789,4042,3737 | 790,2037,1775 | 791,291,39 | 793,691,516 | 794,2543,2373 | 795,3101,2959 | 796,2176,2037 | 797,3268,3184 | 799,3914,3872 | 800,671,629 | 801,2636,2596 | 802,4039,4012

BATCH_RAW_INFO | 773,620,18 | 779,525,32 | 783,1102,682 | 784,1036,620 | 786,395,69 | 787,3091,2771 | 788,1961,1650 | 789,4043,3737 | 790,2038,1775 | 791,292,39 | 793,692,516 | 794,2544,2373 | 795,3102,2959 | 796,2177,2037 | 797,3269,3184 | 799,3915,3872 | 800,672,629 | 801,2637,2596 | 802,4040,4012

BATCH_RAW_INFO | 773,621,18 | 779,526,32 | 783,1103,682 | 784,1037,620 | 786,396,69 | 787,3092,2771 | 788,1962,1650 | 789,4044,3737 | 790,2039,1775 | 791,293,39 | 793,693,516 | 794,2545,2373 | 795,3103,2959 | 796,2178,2037 | 797,3270,3184 | 799,3916,3872 | 800,673,629 | 801,2638,2596 | 802,4041,4012

BATCH_RAW_INFO | 773,622,18 | 779,527,32 | 783,1104,682 | 784,1038,620 | 786,397,69 | 787,3093,2771 | 788,1963,1650 | 789,4045,3737 | 790,2040,1775 | 791,294,39 | 793,694,516 | 794,2546,2373 | 795,3104,2959 | 796,2179,2037 | 797,3271,3184 | 799,3917,3872 | 800,674,629 | 801,2639,2596 | 802,4042,4012

BATCH_RAW_INFO | 773,623,18 | 779,528,32 | 783,1105,682 | 784,1039,620 | 786,398,69 | 787,3094,2771 | 788,1964,1650 | 789,4046,3737 | 790,2041,1775 | 791,295,39 | 793,695,516 | 794,2547,2373 | 795,3105,2959 | 796,2180,2037 | 797,3272,3184 | 799,3918,3872 | 800,675,629 | 801,2640,2596 | 802,4043,4012

BATCH_RAW_INFO | 773,624,18 | 779,529,32 | 783,1106,682 | 784,1040,620 | 786,399,69 | 787,3095,2771 | 788,1965,1650 | 789,4047,3737 | 790,2042,1775 | 791,296,39 | 793,696,516 | 794,2548,2373 | 795,3106,2959 | 796,2181,2037 | 797,3273,3184 | 799,3919,3872 | 800,676,629 | 801,2641,2596 | 802,4044,4012

BATCH_RAW_INFO | 773,625,18 | 779,530,32 | 783,1107,682 | 784,1041,620 | 786,400,69 | 787,3096,2771 | 788,1966,1650 | 789,4048,3737 | 790,2043,1775 | 791,297,39 | 793,697,516 | 794,2549,2373 | 795,3107,2959 | 796,2182,2037 | 797,3274,3184 | 799,3920,3872 | 800,677,629 | 801,2642,2596 | 802,4045,4012

BATCH_RAW_INFO | 773,626,18 | 779,531,32 | 783,1108,682 | 784,1042,620 | 786,401,69 | 787,3097,2771 | 788,1967,1650 | 789,4049,3737 | 790,2044,1775 | 791,298,39 | 793,698,516 | 794,2550,2373 | 795,3108,2959 | 796,2183,2037 | 797,3275,3184 | 799,3921,3872 | 800,678,629 | 801,2643,2596 | 802,4046,4012

BATCH_RAW_INFO | 773,627,18 | 779,532,32 | 783,1109,682 | 784,1043,620 | 786,402,69 | 787,3098,2771 | 788,1968,1650 | 789,4050,3737 | 790,2045,1775 | 791,299,39 | 793,699,516 | 794,2551,2373 | 795,3109,2959 | 796,2184,2037 | 797,3276,3184 | 799,3922,3872 | 800,679,629 | 801,2644,2596 | 802,4047,4012

BATCH_RAW_INFO | 773,628,18 | 779,533,32 | 783,1110,682 | 784,1044,620 | 786,403,69 | 787,3099,2771 | 788,1969,1650 | 789,4051,3737 | 790,2046,1775 | 791,300,39 | 793,700,516 | 794,2552,2373 | 795,3110,2959 | 796,2185,2037 | 797,3277,3184 | 799,3923,3872 | 800,680,629 | 801,2645,2596 | 802,4048,4012

BATCH_RAW_INFO | 779,534,32 | 783,1111,682 | 784,1045,620 | 786,404,69 | 787,3100,2771 | 788,1970,1650 | 789,4052,3737 | 790,2047,1775 | 791,301,39 | 793,701,516 | 794,2553,2373 | 795,3111,2959 | 796,2186,2037 | 797,3278,3184 | 799,3924,3872 | 800,681,629 | 801,2646,2596 | 802,4049,4012

BATCH_RAW_INFO | 779,535,32 | 783,1112,682 | 784,1046,620 | 786,405,69 | 787,3101,2771 | 788,1971,1650 | 789,4053,3737 | 790,2048,1775 | 791,302,39 | 793,702,516 | 794,2554,2373 | 795,3112,2959 | 796,2187,2037 | 797,3279,3184 | 799,3925,3872 | 800,682,629 | 801,2647,2596 | 802,4050,4012

BATCH_RAW_INFO | 779,536,32 | 783,1113,682 | 784,1047,620 | 786,406,69 | 787,3102,2771 | 788,1972,1650 | 789,4054,3737 | 790,2049,1775 | 791,303,39 | 793,703,516 | 794,2555,2373 | 795,3113,2959 | 796,2188,2037 | 797,3280,3184 | 799,3926,3872 | 800,683,629 | 801,2648,2596 | 802,4051,4012

BATCH_RAW_INFO | 779,537,32 | 783,1114,682 | 784,1048,620 | 786,407,69 | 787,3103,2771 | 788,1973,1650 | 789,4055,3737 | 790,2050,1775 | 791,304,39 | 793,704,516 | 794,2556,2373 | 795,3114,2959 | 796,2189,2037 | 797,3281,3184 | 799,3927,3872 | 800,684,629 | 801,2649,2596 | 802,4052,4012

BATCH_RAW_INFO | 779,538,32 | 783,1115,682 | 784,1049,620 | 786,408,69 | 787,3104,2771 | 788,1974,1650 | 789,4056,3737 | 790,2051,1775 | 791,305,39 | 793,705,516 | 794,2557,2373 | 795,3115,2959 | 796,2190,2037 | 797,3282,3184 | 799,3928,3872 | 800,685,629 | 801,2650,2596 | 802,4053,4012

BATCH_RAW_INFO | 779,539,32 | 783,1116,682 | 784,1050,620 | 786,409,69 | 787,3105,2771 | 788,1975,1650 | 789,4057,3737 | 790,2052,1775 | 791,306,39 | 793,706,516 | 794,2558,2373 | 795,3116,2959 | 796,2191,2037 | 797,3283,3184 | 799,3929,3872 | 800,686,629 | 801,2651,2596 | 802,4054,4012

BATCH_RAW_INFO | 779,540,32 | 783,1117,682 | 784,1051,620 | 786,410,69 | 787,3106,2771 | 788,1976,1650 | 789,4058,3737 | 790,2053,1775 | 791,307,39 | 793,707,516 | 794,2559,2373 | 795,3117,2959 | 796,2192,2037 | 797,3284,3184 | 799,3930,3872 | 800,687,629 | 801,2652,2596 | 802,4055,4012

BATCH_RAW_INFO | 779,541,32 | 783,1118,682 | 784,1052,620 | 786,411,69 | 787,3107,2771 | 788,1977,1650 | 789,4059,3737 | 790,2054,1775 | 791,308,39 | 793,708,516 | 794,2560,2373 | 795,3118,2959 | 796,2193,2037 | 797,3285,3184 | 799,3931,3872 | 800,688,629 | 801,2653,2596 | 802,4056,4012

BATCH_RAW_INFO | 779,542,32 | 783,1119,682 | 784,1053,620 | 786,412,69 | 787,3108,2771 | 788,1978,1650 | 789,4060,3737 | 790,2055,1775 | 791,309,39 | 793,709,516 | 794,2561,2373 | 795,3119,2959 | 796,2194,2037 | 797,3286,3184 | 799,3932,3872 | 800,689,629 | 801,2654,2596 | 802,4057,4012

BATCH_RAW_INFO | 779,543,32 | 783,1120,682 | 784,1054,620 | 786,413,69 | 787,3109,2771 | 788,1979,1650 | 789,4061,3737 | 790,2056,1775 | 791,310,39 | 793,710,516 | 794,2562,2373 | 795,3120,2959 | 796,2195,2037 | 797,3287,3184 | 799,3933,3872 | 800,690,629 | 801,2655,2596 | 802,4058,4012

BATCH_RAW_INFO | 779,544,32 | 783,1121,682 | 784,1055,620 | 786,414,69 | 787,3110,2771 | 788,1980,1650 | 789,4062,3737 | 790,2057,1775 | 791,311,39 | 793,711,516 | 794,2563,2373 | 795,3121,2959 | 796,2196,2037 | 797,3288,3184 | 799,3934,3872 | 800,691,629 | 801,2656,2596 | 802,4059,4012

BATCH_RAW_INFO | 779,545,32 | 783,1122,682 | 784,1056,620 | 786,415,69 | 787,3111,2771 | 788,1981,1650 | 789,4063,3737 | 790,2058,1775 | 791,312,39 | 793,712,516 | 794,2564,2373 | 795,3122,2959 | 796,2197,2037 | 797,3289,3184 | 799,3935,3872 | 800,692,629 | 801,2657,2596 | 802,4060,4012

BATCH_RAW_INFO | 779,546,32 | 783,1123,682 | 784,1057,620 | 786,416,69 | 787,3112,2771 | 788,1982,1650 | 789,4064,3737 | 790,2059,1775 | 791,313,39 | 793,713,516 | 794,2565,2373 | 795,3123,2959 | 796,2198,2037 | 797,3290,3184 | 799,3936,3872 | 800,693,629 | 801,2658,2596 | 802,4061,4012

BATCH_RAW_INFO | 779,547,32 | 783,1124,682 | 784,1058,620 | 786,417,69 | 787,3113,2771 | 788,1983,1650 | 789,4065,3737 | 790,2060,1775 | 791,314,39 | 793,714,516 | 794,2566,2373 | 795,3124,2959 | 796,2199,2037 | 797,3291,3184 | 799,3937,3872 | 800,694,629 | 801,2659,2596 | 802,4062,4012

BATCH_RAW_INFO | 779,548,32 | 783,1125,682 | 784,1059,620 | 786,418,69 | 787,3114,2771 | 788,1984,1650 | 789,4066,3737 | 790,2061,1775 | 791,315,39 | 793,715,516 | 794,2567,2373 | 795,3125,2959 | 796,2200,2037 | 797,3292,3184 | 799,3938,3872 | 800,695,629 | 801,2660,2596 | 802,4063,4012

BATCH_RAW_INFO | 779,549,32 | 783,1126,682 | 784,1060,620 | 786,419,69 | 787,3115,2771 | 788,1985,1650 | 789,4067,3737 | 790,2062,1775 | 791,316,39 | 793,716,516 | 794,2568,2373 | 795,3126,2959 | 796,2201,2037 | 797,3293,3184 | 799,3939,3872 | 800,696,629 | 801,2661,2596 | 802,4064,4012

BATCH_RAW_INFO | 779,550,32 | 783,1127,682 | 784,1061,620 | 786,420,69 | 787,3116,2771 | 788,1986,1650 | 789,4068,3737 | 790,2063,1775 | 791,317,39 | 793,717,516 | 794,2569,2373 | 795,3127,2959 | 796,2202,2037 | 797,3294,3184 | 799,3940,3872 | 800,697,629 | 801,2662,2596 | 802,4065,4012

BATCH_RAW_INFO | 779,551,32 | 783,1128,682 | 784,1062,620 | 786,421,69 | 787,3117,2771 | 788,1987,1650 | 789,4069,3737 | 790,2064,1775 | 791,318,39 | 793,718,516 | 794,2570,2373 | 795,3128,2959 | 796,2203,2037 | 797,3295,3184 | 799,3941,3872 | 800,698,629 | 801,2663,2596 | 802,4066,4012

BATCH_RAW_INFO | 779,552,32 | 783,1129,682 | 784,1063,620 | 786,422,69 | 787,3118,2771 | 788,1988,1650 | 789,4070,3737 | 790,2065,1775 | 791,319,39 | 793,719,516 | 794,2571,2373 | 795,3129,2959 | 796,2204,2037 | 797,3296,3184 | 799,3942,3872 | 800,699,629 | 801,2664,2596 | 802,4067,4012

BATCH_RAW_INFO | 779,553,32 | 783,1130,682 | 784,1064,620 | 786,423,69 | 787,3119,2771 | 788,1989,1650 | 789,4071,3737 | 790,2066,1775 | 791,320,39 | 793,720,516 | 794,2572,2373 | 795,3130,2959 | 796,2205,2037 | 797,3297,3184 | 799,3943,3872 | 800,700,629 | 801,2665,2596 | 802,4068,4012

BATCH_RAW_INFO | 803,3901,3900

BATCH_RAW_INFO | 779,554,32 | 783,1131,682 | 784,1065,620 | 786,424,69 | 787,3120,2771 | 788,1990,1650 | 789,4072,3737 | 790,2067,1775 | 791,321,39 | 793,721,516 | 794,2573,2373 | 795,3131,2959 | 796,2206,2037 | 797,3298,3184 | 799,3944,3872 | 800,701,629 | 801,2666,2596 | 802,4069,4012 | 803,3902,3900

BATCH_RAW_INFO | 779,555,32 | 783,1132,682 | 784,1066,620 | 786,425,69 | 787,3121,2771 | 788,1991,1650 | 789,4073,3737 | 790,2068,1775 | 791,322,39 | 793,722,516 | 794,2574,2373 | 795,3132,2959 | 796,2207,2037 | 797,3299,3184 | 799,3945,3872 | 800,702,629 | 801,2667,2596 | 802,4070,4012 | 803,3903,3900

BATCH_RAW_INFO | 779,556,32 | 783,1133,682 | 784,1067,620 | 786,426,69 | 787,3122,2771 | 788,1992,1650 | 789,4074,3737 | 790,2069,1775 | 791,323,39 | 793,723,516 | 794,2575,2373 | 795,3133,2959 | 796,2208,2037 | 797,3300,3184 | 799,3946,3872 | 800,703,629 | 801,2668,2596 | 802,4071,4012 | 803,3904,3900

BATCH_RAW_INFO | 804,1728,1727

BATCH_RAW_INFO | 805,12,11

BATCH_RAW_INFO | 779,557,32 | 783,1134,682 | 784,1068,620 | 786,427,69 | 787,3123,2771 | 788,1993,1650 | 789,4075,3737 | 790,2070,1775 | 791,324,39 | 793,724,516 | 794,2576,2373 | 795,3134,2959 | 796,2209,2037 | 797,3301,3184 | 799,3947,3872 | 800,704,629 | 801,2669,2596 | 802,4072,4012 | 803,3905,3900 | 804,1729,1727 | 805,13,11

BATCH_RAW_INFO | 779,558,32 | 783,1135,682 | 784,1069,620 | 786,428,69 | 787,3124,2771 | 788,1994,1650 | 789,4076,3737 | 790,2071,1775 | 791,325,39 | 793,725,516 | 794,2577,2373 | 795,3135,2959 | 796,2210,2037 | 797,3302,3184 | 799,3948,3872 | 800,705,629 | 801,2670,2596 | 802,4073,4012 | 803,3906,3900 | 804,1730,1727 | 805,14,11

BATCH_RAW_INFO | 779,559,32 | 783,1136,682 | 784,1070,620 | 786,429,69 | 787,3125,2771 | 788,1995,1650 | 789,4077,3737 | 790,2072,1775 | 791,326,39 | 793,726,516 | 794,2578,2373 | 795,3136,2959 | 796,2211,2037 | 797,3303,3184 | 799,3949,3872 | 800,706,629 | 801,2671,2596 | 802,4074,4012 | 803,3907,3900 | 804,1731,1727 | 805,15,11

BATCH_RAW_INFO | 779,560,32 | 783,1137,682 | 784,1071,620 | 786,430,69 | 787,3126,2771 | 788,1996,1650 | 789,4078,3737 | 790,2073,1775 | 791,327,39 | 793,727,516 | 794,2579,2373 | 795,3137,2959 | 796,2212,2037 | 797,3304,3184 | 799,3950,3872 | 800,707,629 | 801,2672,2596 | 802,4075,4012 | 803,3908,3900 | 804,1732,1727 | 805,16,11

BATCH_RAW_INFO | 779,561,32 | 783,1138,682 | 784,1072,620 | 786,431,69 | 787,3127,2771 | 788,1997,1650 | 789,4079,3737 | 790,2074,1775 | 791,328,39 | 793,728,516 | 794,2580,2373 | 795,3138,2959 | 796,2213,2037 | 797,3305,3184 | 799,3951,3872 | 800,708,629 | 801,2673,2596 | 802,4076,4012 | 803,3909,3900 | 804,1733,1727 | 805,17,11

BATCH_RAW_INFO | 779,562,32 | 783,1139,682 | 784,1073,620 | 786,432,69 | 787,3128,2771 | 788,1998,1650 | 789,4080,3737 | 790,2075,1775 | 791,329,39 | 793,729,516 | 794,2581,2373 | 795,3139,2959 | 796,2214,2037 | 797,3306,3184 | 799,3952,3872 | 800,709,629 | 801,2674,2596 | 802,4077,4012 | 803,3910,3900 | 804,1734,1727 | 805,18,11

BATCH_RAW_INFO | 779,563,32 | 783,1140,682 | 784,1074,620 | 786,433,69 | 787,3129,2771 | 788,1999,1650 | 789,4081,3737 | 790,2076,1775 | 791,330,39 | 793,730,516 | 794,2582,2373 | 795,3140,2959 | 796,2215,2037 | 797,3307,3184 | 799,3953,3872 | 800,710,629 | 801,2675,2596 | 802,4078,4012 | 803,3911,3900 | 804,1735,1727 | 805,19,11

BATCH_RAW_INFO | 779,564,32 | 783,1141,682 | 784,1075,620 | 786,434,69 | 787,3130,2771 | 788,2000,1650 | 789,4082,3737 | 790,2077,1775 | 791,331,39 | 793,731,516 | 794,2583,2373 | 795,3141,2959 | 796,2216,2037 | 797,3308,3184 | 799,3954,3872 | 800,711,629 | 801,2676,2596 | 802,4079,4012 | 803,3912,3900 | 804,1736,1727 | 805,20,11

BATCH_RAW_INFO | 779,565,32 | 783,1142,682 | 784,1076,620 | 786,435,69 | 787,3131,2771 | 788,2001,1650 | 789,4083,3737 | 790,2078,1775 | 791,332,39 | 793,732,516 | 794,2584,2373 | 795,3142,2959 | 796,2217,2037 | 797,3309,3184 | 799,3955,3872 | 800,712,629 | 801,2677,2596 | 802,4080,4012 | 803,3913,3900 | 804,1737,1727 | 805,21,11

BATCH_RAW_INFO | 779,566,32 | 783,1143,682 | 784,1077,620 | 786,436,69 | 787,3132,2771 | 788,2002,1650 | 789,4084,3737 | 790,2079,1775 | 791,333,39 | 793,733,516 | 794,2585,2373 | 795,3143,2959 | 796,2218,2037 | 797,3310,3184 | 799,3956,3872 | 800,713,629 | 801,2678,2596 | 802,4081,4012 | 803,3914,3900 | 804,1738,1727 | 805,22,11

BATCH_RAW_INFO | 779,567,32 | 783,1144,682 | 784,1078,620 | 786,437,69 | 787,3133,2771 | 788,2003,1650 | 789,4085,3737 | 790,2080,1775 | 791,334,39 | 793,734,516 | 794,2586,2373 | 795,3144,2959 | 796,2219,2037 | 797,3311,3184 | 799,3957,3872 | 800,714,629 | 801,2679,2596 | 802,4082,4012 | 803,3915,3900 | 804,1739,1727 | 805,23,11

BATCH_RAW_INFO | 779,568,32 | 783,1145,682 | 784,1079,620 | 786,438,69 | 787,3134,2771 | 788,2004,1650 | 789,4086,3737 | 790,2081,1775 | 791,335,39 | 793,735,516 | 794,2587,2373 | 795,3145,2959 | 796,2220,2037 | 797,3312,3184 | 799,3958,3872 | 800,715,629 | 801,2680,2596 | 802,4083,4012 | 803,3916,3900 | 804,1740,1727 | 805,24,11

BATCH_RAW_INFO | 779,569,32 | 783,1146,682 | 784,1080,620 | 786,439,69 | 787,3135,2771 | 788,2005,1650 | 789,4087,3737 | 790,2082,1775 | 791,336,39 | 793,736,516 | 794,2588,2373 | 795,3146,2959 | 796,2221,2037 | 797,3313,3184 | 799,3959,3872 | 800,716,629 | 801,2681,2596 | 802,4084,4012 | 803,3917,3900 | 804,1741,1727 | 805,25,11

BATCH_RAW_INFO | 779,570,32 | 783,1147,682 | 784,1081,620 | 786,440,69 | 787,3136,2771 | 788,2006,1650 | 789,4088,3737 | 790,2083,1775 | 791,337,39 | 793,737,516 | 794,2589,2373 | 795,3147,2959 | 796,2222,2037 | 797,3314,3184 | 799,3960,3872 | 800,717,629 | 801,2682,2596 | 802,4085,4012 | 803,3918,3900 | 804,1742,1727 | 805,26,11

BATCH_RAW_INFO | 806,2314,2313

BATCH_RAW_INFO | 779,571,32 | 783,1148,682 | 784,1082,620 | 786,441,69 | 787,3137,2771 | 788,2007,1650 | 789,4089,3737 | 790,2084,1775 | 791,338,39 | 793,738,516 | 794,2590,2373 | 795,3148,2959 | 796,2223,2037 | 797,3315,3184 | 799,3961,3872 | 800,718,629 | 801,2683,2596 | 802,4086,4012 | 803,3919,3900 | 804,1743,1727 | 805,27,11 | 806,2315,2313

BATCH_RAW_INFO | 779,572,32 | 783,1149,682 | 784,1083,620 | 786,442,69 | 787,3138,2771 | 788,2008,1650 | 789,4090,3737 | 790,2085,1775 | 791,339,39 | 793,739,516 | 794,2591,2373 | 795,3149,2959 | 796,2224,2037 | 797,3316,3184 | 799,3962,3872 | 800,719,629 | 801,2684,2596 | 802,4087,4012 | 803,3920,3900 | 804,1744,1727 | 805,28,11 | 806,2316,2313

BATCH_RAW_INFO | 779,573,32 | 783,1150,682 | 784,1084,620 | 786,443,69 | 787,3139,2771 | 788,2009,1650 | 789,4091,3737 | 790,2086,1775 | 791,340,39 | 793,740,516 | 794,2592,2373 | 795,3150,2959 | 796,2225,2037 | 797,3317,3184 | 799,3963,3872 | 800,720,629 | 801,2685,2596 | 802,4088,4012 | 803,3921,3900 | 804,1745,1727 | 805,29,11 | 806,2317,2313

BATCH_RAW_INFO | 807,1927,1926

BATCH_RAW_INFO | 779,574,32 | 783,1151,682 | 784,1085,620 | 786,444,69 | 787,3140,2771 | 788,2010,1650 | 789,4092,3737 | 790,2087,1775 | 791,341,39 | 793,741,516 | 794,2593,2373 | 795,3151,2959 | 796,2226,2037 | 797,3318,3184 | 799,3964,3872 | 800,721,629 | 801,2686,2596 | 802,4089,4012 | 803,3922,3900 | 804,1746,1727 | 805,30,11 | 806,2318,2313 | 807,1928,1926

BATCH_RAW_INFO | 779,575,32 | 783,1152,682 | 784,1086,620 | 786,445,69 | 787,3141,2771 | 788,2011,1650 | 789,4093,3737 | 790,2088,1775 | 791,342,39 | 793,742,516 | 794,2594,2373 | 795,3152,2959 | 796,2227,2037 | 797,3319,3184 | 799,3965,3872 | 800,722,629 | 801,2687,2596 | 802,4090,4012 | 803,3923,3900 | 804,1747,1727 | 805,31,11 | 806,2319,2313 | 807,1929,1926

BATCH_RAW_INFO | 779,576,32 | 783,1153,682 | 784,1087,620 | 786,446,69 | 787,3142,2771 | 788,2012,1650 | 789,4094,3737 | 790,2089,1775 | 791,343,39 | 793,743,516 | 794,2595,2373 | 795,3153,2959 | 796,2228,2037 | 797,3320,3184 | 799,3966,3872 | 800,723,629 | 801,2688,2596 | 802,4091,4012 | 803,3924,3900 | 804,1748,1727 | 805,32,11 | 806,2320,2313 | 807,1930,1926

BATCH_RAW_INFO | 779,577,32 | 783,1154,682 | 784,1088,620 | 786,447,69 | 787,3143,2771 | 788,2013,1650 | 789,4095,3737 | 790,2090,1775 | 791,344,39 | 793,744,516 | 794,2596,2373 | 795,3154,2959 | 796,2229,2037 | 797,3321,3184 | 799,3967,3872 | 800,724,629 | 801,2689,2596 | 802,4092,4012 | 803,3925,3900 | 804,1749,1727 | 805,33,11 | 806,2321,2313 | 807,1931,1926

BATCH_RAW_INFO | 779,578,32 | 783,1155,682 | 784,1089,620 | 786,448,69 | 787,3144,2771 | 788,2014,1650 | 790,2091,1775 | 791,345,39 | 793,745,516 | 794,2597,2373 | 795,3155,2959 | 796,2230,2037 | 797,3322,3184 | 799,3968,3872 | 800,725,629 | 801,2690,2596 | 802,4093,4012 | 803,3926,3900 | 804,1750,1727 | 805,34,11 | 806,2322,2313 | 807,1932,1926

BATCH_RAW_INFO | 779,579,32 | 783,1156,682 | 784,1090,620 | 786,449,69 | 787,3145,2771 | 788,2015,1650 | 790,2092,1775 | 791,346,39 | 793,746,516 | 794,2598,2373 | 795,3156,2959 | 796,2231,2037 | 797,3323,3184 | 799,3969,3872 | 800,726,629 | 801,2691,2596 | 802,4094,4012 | 803,3927,3900 | 804,1751,1727 | 805,35,11 | 806,2323,2313 | 807,1933,1926

BATCH_RAW_INFO | 779,580,32 | 783,1157,682 | 784,1091,620 | 786,450,69 | 787,3146,2771 | 788,2016,1650 | 790,2093,1775 | 791,347,39 | 793,747,516 | 794,2599,2373 | 795,3157,2959 | 796,2232,2037 | 797,3324,3184 | 799,3970,3872 | 800,727,629 | 801,2692,2596 | 802,4095,4012 | 803,3928,3900 | 804,1752,1727 | 805,36,11 | 806,2324,2313 | 807,1934,1926

BATCH_RAW_INFO | 779,581,32 | 783,1158,682 | 784,1092,620 | 786,451,69 | 787,3147,2771 | 788,2017,1650 | 790,2094,1775 | 791,348,39 | 793,748,516 | 794,2600,2373 | 795,3158,2959 | 796,2233,2037 | 797,3325,3184 | 799,3971,3872 | 800,728,629 | 801,2693,2596 | 803,3929,3900 | 804,1753,1727 | 805,37,11 | 806,2325,2313 | 807,1935,1926

BATCH_RAW_INFO | 779,582,32 | 783,1159,682 | 784,1093,620 | 786,452,69 | 787,3148,2771 | 788,2018,1650 | 790,2095,1775 | 791,349,39 | 793,749,516 | 794,2601,2373 | 795,3159,2959 | 796,2234,2037 | 797,3326,3184 | 799,3972,3872 | 800,729,629 | 801,2694,2596 | 803,3930,3900 | 804,1754,1727 | 805,38,11 | 806,2326,2313 | 807,1936,1926

BATCH_RAW_INFO | 783,1160,682 | 784,1094,620 | 786,453,69 | 787,3149,2771 | 788,2019,1650 | 790,2096,1775 | 791,350,39 | 793,750,516 | 794,2602,2373 | 795,3160,2959 | 796,2235,2037 | 797,3327,3184 | 799,3973,3872 | 800,730,629 | 801,2695,2596 | 803,3931,3900 | 804,1755,1727 | 805,39,11 | 806,2327,2313 | 807,1937,1926

BATCH_RAW_INFO | 783,1161,682 | 784,1095,620 | 786,454,69 | 787,3150,2771 | 788,2020,1650 | 790,2097,1775 | 791,351,39 | 793,751,516 | 794,2603,2373 | 795,3161,2959 | 796,2236,2037 | 797,3328,3184 | 799,3974,3872 | 800,731,629 | 801,2696,2596 | 803,3932,3900 | 804,1756,1727 | 805,40,11 | 806,2328,2313 | 807,1938,1926

BATCH_RAW_INFO | 808,597,596

BATCH_RAW_INFO | 783,1162,682 | 784,1096,620 | 786,455,69 | 787,3151,2771 | 788,2021,1650 | 790,2098,1775 | 791,352,39 | 793,752,516 | 794,2604,2373 | 795,3162,2959 | 796,2237,2037 | 797,3329,3184 | 799,3975,3872 | 800,732,629 | 801,2697,2596 | 803,3933,3900 | 804,1757,1727 | 805,41,11 | 806,2329,2313 | 807,1939,1926 | 808,598,596

BATCH_RAW_INFO | 783,1163,682 | 784,1097,620 | 786,456,69 | 787,3152,2771 | 788,2022,1650 | 790,2099,1775 | 791,353,39 | 793,753,516 | 794,2605,2373 | 795,3163,2959 | 796,2238,2037 | 797,3330,3184 | 799,3976,3872 | 800,733,629 | 801,2698,2596 | 803,3934,3900 | 804,1758,1727 | 805,42,11 | 806,2330,2313 | 807,1940,1926 | 808,599,596

BATCH_RAW_INFO | 783,1164,682 | 784,1098,620 | 786,457,69 | 787,3153,2771 | 788,2023,1650 | 790,2100,1775 | 791,354,39 | 793,754,516 | 794,2606,2373 | 795,3164,2959 | 796,2239,2037 | 797,3331,3184 | 799,3977,3872 | 800,734,629 | 801,2699,2596 | 803,3935,3900 | 804,1759,1727 | 805,43,11 | 806,2331,2313 | 807,1941,1926 | 808,600,596

BATCH_RAW_INFO | 783,1165,682 | 784,1099,620 | 786,458,69 | 787,3154,2771 | 788,2024,1650 | 790,2101,1775 | 791,355,39 | 793,755,516 | 794,2607,2373 | 795,3165,2959 | 796,2240,2037 | 797,3332,3184 | 799,3978,3872 | 800,735,629 | 801,2700,2596 | 803,3936,3900 | 804,1760,1727 | 805,44,11 | 806,2332,2313 | 807,1942,1926 | 808,601,596

BATCH_RAW_INFO | 783,1166,682 | 784,1100,620 | 786,459,69 | 787,3155,2771 | 788,2025,1650 | 790,2102,1775 | 791,356,39 | 793,756,516 | 794,2608,2373 | 795,3166,2959 | 796,2241,2037 | 797,3333,3184 | 799,3979,3872 | 800,736,629 | 801,2701,2596 | 803,3937,3900 | 804,1761,1727 | 805,45,11 | 806,2333,2313 | 807,1943,1926 | 808,602,596

BATCH_RAW_INFO | 783,1167,682 | 784,1101,620 | 786,460,69 | 787,3156,2771 | 788,2026,1650 | 790,2103,1775 | 791,357,39 | 793,757,516 | 794,2609,2373 | 795,3167,2959 | 796,2242,2037 | 797,3334,3184 | 799,3980,3872 | 800,737,629 | 801,2702,2596 | 803,3938,3900 | 804,1762,1727 | 805,46,11 | 806,2334,2313 | 807,1944,1926 | 808,603,596

BATCH_RAW_INFO | 783,1168,682 | 784,1102,620 | 786,461,69 | 787,3157,2771 | 788,2027,1650 | 790,2104,1775 | 791,358,39 | 793,758,516 | 794,2610,2373 | 795,3168,2959 | 796,2243,2037 | 797,3335,3184 | 799,3981,3872 | 800,738,629 | 801,2703,2596 | 803,3939,3900 | 804,1763,1727 | 805,47,11 | 806,2335,2313 | 807,1945,1926 | 808,604,596

BATCH_RAW_INFO | 783,1169,682 | 784,1103,620 | 786,462,69 | 787,3158,2771 | 788,2028,1650 | 790,2105,1775 | 791,359,39 | 793,759,516 | 794,2611,2373 | 795,3169,2959 | 796,2244,2037 | 797,3336,3184 | 799,3982,3872 | 800,739,629 | 801,2704,2596 | 803,3940,3900 | 804,1764,1727 | 805,48,11 | 806,2336,2313 | 807,1946,1926 | 808,605,596

BATCH_RAW_INFO | 783,1170,682 | 784,1104,620 | 786,463,69 | 787,3159,2771 | 788,2029,1650 | 790,2106,1775 | 791,360,39 | 793,760,516 | 794,2612,2373 | 795,3170,2959 | 796,2245,2037 | 797,3337,3184 | 799,3983,3872 | 800,740,629 | 801,2705,2596 | 803,3941,3900 | 804,1765,1727 | 805,49,11 | 806,2337,2313 | 807,1947,1926 | 808,606,596

BATCH_RAW_INFO | 783,1171,682 | 784,1105,620 | 786,464,69 | 787,3160,2771 | 788,2030,1650 | 790,2107,1775 | 791,361,39 | 793,761,516 | 794,2613,2373 | 795,3171,2959 | 796,2246,2037 | 797,3338,3184 | 799,3984,3872 | 800,741,629 | 801,2706,2596 | 803,3942,3900 | 804,1766,1727 | 805,50,11 | 806,2338,2313 | 807,1948,1926 | 808,607,596

BATCH_RAW_INFO | 783,1172,682 | 784,1106,620 | 786,465,69 | 787,3161,2771 | 788,2031,1650 | 790,2108,1775 | 791,362,39 | 793,762,516 | 794,2614,2373 | 795,3172,2959 | 796,2247,2037 | 797,3339,3184 | 799,3985,3872 | 800,742,629 | 801,2707,2596 | 803,3943,3900 | 804,1767,1727 | 805,51,11 | 806,2339,2313 | 807,1949,1926 | 808,608,596

BATCH_RAW_INFO | 783,1173,682 | 784,1107,620 | 786,466,69 | 787,3162,2771 | 788,2032,1650 | 790,2109,1775 | 791,363,39 | 793,763,516 | 794,2615,2373 | 795,3173,2959 | 796,2248,2037 | 797,3340,3184 | 799,3986,3872 | 800,743,629 | 801,2708,2596 | 803,3944,3900 | 804,1768,1727 | 805,52,11 | 806,2340,2313 | 807,1950,1926 | 808,609,596

BATCH_RAW_INFO | 783,1174,682 | 784,1108,620 | 786,467,69 | 787,3163,2771 | 788,2033,1650 | 790,2110,1775 | 791,364,39 | 793,764,516 | 794,2616,2373 | 795,3174,2959 | 796,2249,2037 | 797,3341,3184 | 799,3987,3872 | 800,744,629 | 801,2709,2596 | 803,3945,3900 | 804,1769,1727 | 805,53,11 | 806,2341,2313 | 807,1951,1926 | 808,610,596

BATCH_RAW_INFO | 783,1175,682 | 784,1109,620 | 786,468,69 | 787,3164,2771 | 788,2034,1650 | 790,2111,1775 | 791,365,39 | 793,765,516 | 794,2617,2373 | 795,3175,2959 | 796,2250,2037 | 797,3342,3184 | 799,3988,3872 | 800,745,629 | 801,2710,2596 | 803,3946,3900 | 804,1770,1727 | 805,54,11 | 806,2342,2313 | 807,1952,1926 | 808,611,596

BATCH_RAW_INFO | 783,1176,682 | 784,1110,620 | 786,469,69 | 787,3165,2771 | 788,2035,1650 | 790,2112,1775 | 791,366,39 | 793,766,516 | 794,2618,2373 | 795,3176,2959 | 796,2251,2037 | 797,3343,3184 | 799,3989,3872 | 800,746,629 | 801,2711,2596 | 803,3947,3900 | 804,1771,1727 | 805,55,11 | 806,2343,2313 | 807,1953,1926 | 808,612,596

BATCH_RAW_INFO | 809,14,13

BATCH_RAW_INFO | 783,1177,682 | 784,1111,620 | 786,470,69 | 787,3166,2771 | 788,2036,1650 | 790,2113,1775 | 791,367,39 | 793,767,516 | 794,2619,2373 | 795,3177,2959 | 796,2252,2037 | 797,3344,3184 | 799,3990,3872 | 800,747,629 | 801,2712,2596 | 803,3948,3900 | 804,1772,1727 | 805,56,11 | 806,2344,2313 | 807,1954,1926 | 808,613,596 | 809,15,13

BATCH_RAW_INFO | 783,1178,682 | 784,1112,620 | 786,471,69 | 787,3167,2771 | 788,2037,1650 | 791,368,39 | 793,768,516 | 794,2620,2373 | 795,3178,2959 | 796,2253,2037 | 797,3345,3184 | 799,3991,3872 | 800,748,629 | 801,2713,2596 | 803,3949,3900 | 804,1773,1727 | 805,57,11 | 806,2345,2313 | 807,1955,1926 | 808,614,596 | 809,16,13

BATCH_RAW_INFO | 783,1179,682 | 784,1113,620 | 786,472,69 | 787,3168,2771 | 788,2038,1650 | 791,369,39 | 793,769,516 | 794,2621,2373 | 795,3179,2959 | 796,2254,2037 | 797,3346,3184 | 799,3992,3872 | 800,749,629 | 801,2714,2596 | 803,3950,3900 | 804,1774,1727 | 805,58,11 | 806,2346,2313 | 807,1956,1926 | 808,615,596 | 809,17,13

BATCH_RAW_INFO | 783,1180,682 | 784,1114,620 | 786,473,69 | 787,3169,2771 | 788,2039,1650 | 791,370,39 | 793,770,516 | 794,2622,2373 | 795,3180,2959 | 796,2255,2037 | 797,3347,3184 | 799,3993,3872 | 800,750,629 | 801,2715,2596 | 803,3951,3900 | 804,1775,1727 | 805,59,11 | 806,2347,2313 | 807,1957,1926 | 808,616,596 | 809,18,13

BATCH_RAW_INFO | 783,1181,682 | 784,1115,620 | 786,474,69 | 787,3170,2771 | 788,2040,1650 | 791,371,39 | 793,771,516 | 794,2623,2373 | 795,3181,2959 | 796,2256,2037 | 797,3348,3184 | 799,3994,3872 | 800,751,629 | 801,2716,2596 | 803,3952,3900 | 804,1776,1727 | 805,60,11 | 806,2348,2313 | 807,1958,1926 | 808,617,596 | 809,19,13

BATCH_RAW_INFO | 783,1182,682 | 784,1116,620 | 786,475,69 | 787,3171,2771 | 788,2041,1650 | 791,372,39 | 793,772,516 | 794,2624,2373 | 795,3182,2959 | 796,2257,2037 | 797,3349,3184 | 799,3995,3872 | 800,752,629 | 801,2717,2596 | 803,3953,3900 | 804,1777,1727 | 805,61,11 | 806,2349,2313 | 807,1959,1926 | 808,618,596 | 809,20,13

BATCH_RAW_INFO | 783,1183,682 | 784,1117,620 | 786,476,69 | 787,3172,2771 | 788,2042,1650 | 791,373,39 | 793,773,516 | 794,2625,2373 | 795,3183,2959 | 796,2258,2037 | 797,3350,3184 | 799,3996,3872 | 800,753,629 | 801,2718,2596 | 803,3954,3900 | 804,1778,1727 | 805,62,11 | 806,2350,2313 | 807,1960,1926 | 808,619,596 | 809,21,13

BATCH_RAW_INFO | 783,1184,682 | 784,1118,620 | 786,477,69 | 787,3173,2771 | 788,2043,1650 | 791,374,39 | 793,774,516 | 794,2626,2373 | 795,3184,2959 | 796,2259,2037 | 797,3351,3184 | 799,3997,3872 | 800,754,629 | 801,2719,2596 | 803,3955,3900 | 804,1779,1727 | 805,63,11 | 806,2351,2313 | 807,1961,1926 | 808,620,596 | 809,22,13

BATCH_RAW_INFO | 783,1185,682 | 784,1119,620 | 786,478,69 | 787,3174,2771 | 788,2044,1650 | 791,375,39 | 793,775,516 | 794,2627,2373 | 795,3185,2959 | 796,2260,2037 | 797,3352,3184 | 799,3998,3872 | 800,755,629 | 801,2720,2596 | 803,3956,3900 | 804,1780,1727 | 805,64,11 | 806,2352,2313 | 807,1962,1926 | 808,621,596 | 809,23,13

BATCH_RAW_INFO | 783,1186,682 | 784,1120,620 | 786,479,69 | 787,3175,2771 | 788,2045,1650 | 791,376,39 | 793,776,516 | 794,2628,2373 | 795,3186,2959 | 796,2261,2037 | 797,3353,3184 | 799,3999,3872 | 800,756,629 | 801,2721,2596 | 803,3957,3900 | 804,1781,1727 | 805,65,11 | 806,2353,2313 | 807,1963,1926 | 808,622,596 | 809,24,13

BATCH_RAW_INFO | 783,1187,682 | 784,1121,620 | 786,480,69 | 787,3176,2771 | 788,2046,1650 | 791,377,39 | 793,777,516 | 794,2629,2373 | 795,3187,2959 | 796,2262,2037 | 797,3354,3184 | 799,4000,3872 | 800,757,629 | 801,2722,2596 | 803,3958,3900 | 804,1782,1727 | 805,66,11 | 806,2354,2313 | 807,1964,1926 | 808,623,596 | 809,25,13

BATCH_RAW_INFO | 783,1188,682 | 784,1122,620 | 786,481,69 | 787,3177,2771 | 788,2047,1650 | 791,378,39 | 793,778,516 | 794,2630,2373 | 795,3188,2959 | 796,2263,2037 | 797,3355,3184 | 799,4001,3872 | 800,758,629 | 801,2723,2596 | 803,3959,3900 | 804,1783,1727 | 805,67,11 | 806,2355,2313 | 807,1965,1926 | 808,624,596 | 809,26,13

BATCH_RAW_INFO | 783,1189,682 | 784,1123,620 | 786,482,69 | 787,3178,2771 | 788,2048,1650 | 791,379,39 | 793,779,516 | 794,2631,2373 | 795,3189,2959 | 796,2264,2037 | 797,3356,3184 | 799,4002,3872 | 800,759,629 | 801,2724,2596 | 803,3960,3900 | 804,1784,1727 | 805,68,11 | 806,2356,2313 | 807,1966,1926 | 808,625,596 | 809,27,13

BATCH_RAW_INFO | 810,57,56

BATCH_RAW_INFO | 783,1190,682 | 784,1124,620 | 786,483,69 | 787,3179,2771 | 788,2049,1650 | 791,380,39 | 793,780,516 | 794,2632,2373 | 795,3190,2959 | 796,2265,2037 | 797,3357,3184 | 799,4003,3872 | 800,760,629 | 801,2725,2596 | 803,3961,3900 | 804,1785,1727 | 805,69,11 | 806,2357,2313 | 807,1967,1926 | 808,626,596 | 809,28,13 | 810,58,56

BATCH_RAW_INFO | 783,1191,682 | 784,1125,620 | 786,484,69 | 787,3180,2771 | 788,2050,1650 | 791,381,39 | 793,781,516 | 794,2633,2373 | 795,3191,2959 | 796,2266,2037 | 797,3358,3184 | 799,4004,3872 | 800,761,629 | 801,2726,2596 | 803,3962,3900 | 804,1786,1727 | 805,70,11 | 806,2358,2313 | 807,1968,1926 | 808,627,596 | 809,29,13 | 810,59,56

BATCH_RAW_INFO | 783,1192,682 | 784,1126,620 | 786,485,69 | 787,3181,2771 | 788,2051,1650 | 791,382,39 | 793,782,516 | 794,2634,2373 | 795,3192,2959 | 796,2267,2037 | 797,3359,3184 | 799,4005,3872 | 800,762,629 | 801,2727,2596 | 803,3963,3900 | 804,1787,1727 | 805,71,11 | 806,2359,2313 | 807,1969,1926 | 808,628,596 | 809,30,13 | 810,60,56

BATCH_RAW_INFO | 783,1193,682 | 784,1127,620 | 786,486,69 | 787,3182,2771 | 788,2052,1650 | 791,383,39 | 793,783,516 | 794,2635,2373 | 795,3193,2959 | 796,2268,2037 | 797,3360,3184 | 799,4006,3872 | 800,763,629 | 801,2728,2596 | 803,3964,3900 | 804,1788,1727 | 805,72,11 | 806,2360,2313 | 807,1970,1926 | 808,629,596 | 809,31,13 | 810,61,56

BATCH_RAW_INFO | 783,1194,682 | 784,1128,620 | 786,487,69 | 787,3183,2771 | 788,2053,1650 | 791,384,39 | 793,784,516 | 794,2636,2373 | 795,3194,2959 | 796,2269,2037 | 797,3361,3184 | 799,4007,3872 | 800,764,629 | 801,2729,2596 | 803,3965,3900 | 804,1789,1727 | 805,73,11 | 806,2361,2313 | 807,1971,1926 | 808,630,596 | 809,32,13 | 810,62,56

BATCH_RAW_INFO | 783,1195,682 | 784,1129,620 | 786,488,69 | 787,3184,2771 | 788,2054,1650 | 791,385,39 | 793,785,516 | 794,2637,2373 | 795,3195,2959 | 796,2270,2037 | 797,3362,3184 | 799,4008,3872 | 800,765,629 | 801,2730,2596 | 803,3966,3900 | 804,1790,1727 | 805,74,11 | 806,2362,2313 | 807,1972,1926 | 808,631,596 | 809,33,13 | 810,63,56

BATCH_RAW_INFO | 783,1196,682 | 784,1130,620 | 786,489,69 | 787,3185,2771 | 788,2055,1650 | 791,386,39 | 793,786,516 | 794,2638,2373 | 795,3196,2959 | 796,2271,2037 | 797,3363,3184 | 799,4009,3872 | 800,766,629 | 801,2731,2596 | 803,3967,3900 | 804,1791,1727 | 805,75,11 | 806,2363,2313 | 807,1973,1926 | 808,632,596 | 809,34,13 | 810,64,56

BATCH_RAW_INFO | 783,1197,682 | 784,1131,620 | 786,490,69 | 787,3186,2771 | 788,2056,1650 | 791,387,39 | 793,787,516 | 794,2639,2373 | 795,3197,2959 | 796,2272,2037 | 797,3364,3184 | 799,4010,3872 | 800,767,629 | 801,2732,2596 | 803,3968,3900 | 804,1792,1727 | 805,76,11 | 806,2364,2313 | 807,1974,1926 | 808,633,596 | 809,35,13 | 810,65,56

BATCH_RAW_INFO | 811,184,183

BATCH_RAW_INFO | 783,1198,682 | 784,1132,620 | 786,491,69 | 787,3187,2771 | 788,2057,1650 | 791,388,39 | 793,788,516 | 794,2640,2373 | 795,3198,2959 | 796,2273,2037 | 797,3365,3184 | 799,4011,3872 | 800,768,629 | 801,2733,2596 | 803,3969,3900 | 804,1793,1727 | 805,77,11 | 806,2365,2313 | 807,1975,1926 | 808,634,596 | 809,36,13 | 810,66,56 | 811,185,183

BATCH_RAW_INFO | 783,1199,682 | 784,1133,620 | 786,492,69 | 787,3188,2771 | 788,2058,1650 | 791,389,39 | 793,789,516 | 794,2641,2373 | 795,3199,2959 | 796,2274,2037 | 797,3366,3184 | 799,4012,3872 | 800,769,629 | 801,2734,2596 | 803,3970,3900 | 804,1794,1727 | 805,78,11 | 806,2366,2313 | 807,1976,1926 | 808,635,596 | 809,37,13 | 810,67,56 | 811,186,183

BATCH_RAW_INFO | 783,1200,682 | 784,1134,620 | 786,493,69 | 787,3189,2771 | 788,2059,1650 | 791,390,39 | 793,790,516 | 794,2642,2373 | 795,3200,2959 | 796,2275,2037 | 797,3367,3184 | 799,4013,3872 | 800,770,629 | 801,2735,2596 | 803,3971,3900 | 804,1795,1727 | 805,79,11 | 806,2367,2313 | 807,1977,1926 | 808,636,596 | 809,38,13 | 810,68,56 | 811,187,183

BATCH_RAW_INFO | 812,34,33

BATCH_RAW_INFO | 783,1201,682 | 784,1135,620 | 786,494,69 | 787,3190,2771 | 788,2060,1650 | 791,391,39 | 793,791,516 | 794,2643,2373 | 795,3201,2959 | 796,2276,2037 | 797,3368,3184 | 799,4014,3872 | 800,771,629 | 801,2736,2596 | 803,3972,3900 | 804,1796,1727 | 805,80,11 | 806,2368,2313 | 807,1978,1926 | 808,637,596 | 809,39,13 | 810,69,56 | 811,188,183 | 812,35,33

BATCH_RAW_INFO | 783,1202,682 | 784,1136,620 | 786,495,69 | 787,3191,2771 | 788,2061,1650 | 791,392,39 | 793,792,516 | 794,2644,2373 | 795,3202,2959 | 796,2277,2037 | 797,3369,3184 | 799,4015,3872 | 800,772,629 | 801,2737,2596 | 803,3973,3900 | 804,1797,1727 | 805,81,11 | 806,2369,2313 | 807,1979,1926 | 808,638,596 | 809,40,13 | 810,70,56 | 811,189,183 | 812,36,33

BATCH_RAW_INFO | 783,1203,682 | 784,1137,620 | 786,496,69 | 787,3192,2771 | 788,2062,1650 | 791,393,39 | 793,793,516 | 794,2645,2373 | 795,3203,2959 | 796,2278,2037 | 797,3370,3184 | 799,4016,3872 | 800,773,629 | 801,2738,2596 | 803,3974,3900 | 804,1798,1727 | 805,82,11 | 806,2370,2313 | 807,1980,1926 | 808,639,596 | 809,41,13 | 810,71,56 | 811,190,183 | 812,37,33

BATCH_RAW_INFO | 783,1204,682 | 784,1138,620 | 786,497,69 | 787,3193,2771 | 788,2063,1650 | 791,394,39 | 793,794,516 | 794,2646,2373 | 795,3204,2959 | 796,2279,2037 | 797,3371,3184 | 799,4017,3872 | 800,774,629 | 801,2739,2596 | 803,3975,3900 | 804,1799,1727 | 805,83,11 | 806,2371,2313 | 807,1981,1926 | 808,640,596 | 809,42,13 | 810,72,56 | 811,191,183 | 812,38,33

BATCH_RAW_INFO | 783,1205,682 | 784,1139,620 | 786,498,69 | 787,3194,2771 | 788,2064,1650 | 791,395,39 | 793,795,516 | 794,2647,2373 | 795,3205,2959 | 796,2280,2037 | 797,3372,3184 | 799,4018,3872 | 800,775,629 | 801,2740,2596 | 803,3976,3900 | 804,1800,1727 | 805,84,11 | 806,2372,2313 | 807,1982,1926 | 808,641,596 | 809,43,13 | 810,73,56 | 811,192,183 | 812,39,33

BATCH_RAW_INFO | 783,1206,682 | 784,1140,620 | 786,499,69 | 787,3195,2771 | 788,2065,1650 | 791,396,39 | 793,796,516 | 794,2648,2373 | 795,3206,2959 | 796,2281,2037 | 797,3373,3184 | 799,4019,3872 | 800,776,629 | 801,2741,2596 | 803,3977,3900 | 804,1801,1727 | 805,85,11 | 806,2373,2313 | 807,1983,1926 | 808,642,596 | 809,44,13 | 810,74,56 | 811,193,183 | 812,40,33

BATCH_RAW_INFO | 783,1207,682 | 784,1141,620 | 786,500,69 | 787,3196,2771 | 788,2066,1650 | 791,397,39 | 793,797,516 | 794,2649,2373 | 795,3207,2959 | 796,2282,2037 | 797,3374,3184 | 799,4020,3872 | 800,777,629 | 801,2742,2596 | 803,3978,3900 | 804,1802,1727 | 805,86,11 | 806,2374,2313 | 807,1984,1926 | 808,643,596 | 809,45,13 | 810,75,56 | 811,194,183 | 812,41,33

BATCH_RAW_INFO | 783,1208,682 | 784,1142,620 | 786,501,69 | 787,3197,2771 | 788,2067,1650 | 791,398,39 | 793,798,516 | 794,2650,2373 | 795,3208,2959 | 796,2283,2037 | 797,3375,3184 | 799,4021,3872 | 800,778,629 | 801,2743,2596 | 803,3979,3900 | 804,1803,1727 | 805,87,11 | 806,2375,2313 | 807,1985,1926 | 808,644,596 | 809,46,13 | 810,76,56 | 811,195,183 | 812,42,33

BATCH_RAW_INFO | 783,1209,682 | 784,1143,620 | 786,502,69 | 787,3198,2771 | 788,2068,1650 | 791,399,39 | 793,799,516 | 794,2651,2373 | 795,3209,2959 | 796,2284,2037 | 797,3376,3184 | 799,4022,3872 | 800,779,629 | 801,2744,2596 | 803,3980,3900 | 804,1804,1727 | 805,88,11 | 806,2376,2313 | 807,1986,1926 | 808,645,596 | 809,47,13 | 810,77,56 | 811,196,183 | 812,43,33

BATCH_RAW_INFO | 783,1210,682 | 784,1144,620 | 786,503,69 | 787,3199,2771 | 788,2069,1650 | 791,400,39 | 793,800,516 | 794,2652,2373 | 795,3210,2959 | 796,2285,2037 | 797,3377,3184 | 799,4023,3872 | 800,780,629 | 801,2745,2596 | 803,3981,3900 | 804,1805,1727 | 805,89,11 | 806,2377,2313 | 807,1987,1926 | 808,646,596 | 809,48,13 | 810,78,56 | 811,197,183 | 812,44,33

BATCH_RAW_INFO | 783,1211,682 | 784,1145,620 | 786,504,69 | 787,3200,2771 | 788,2070,1650 | 791,401,39 | 793,801,516 | 794,2653,2373 | 795,3211,2959 | 796,2286,2037 | 797,3378,3184 | 799,4024,3872 | 800,781,629 | 801,2746,2596 | 803,3982,3900 | 804,1806,1727 | 805,90,11 | 806,2378,2313 | 807,1988,1926 | 808,647,596 | 809,49,13 | 810,79,56 | 811,198,183 | 812,45,33

BATCH_RAW_INFO | 783,1212,682 | 784,1146,620 | 786,505,69 | 787,3201,2771 | 788,2071,1650 | 791,402,39 | 793,802,516 | 794,2654,2373 | 795,3212,2959 | 796,2287,2037 | 797,3379,3184 | 799,4025,3872 | 800,782,629 | 801,2747,2596 | 803,3983,3900 | 804,1807,1727 | 805,91,11 | 806,2379,2313 | 807,1989,1926 | 808,648,596 | 809,50,13 | 810,80,56 | 811,199,183 | 812,46,33

BATCH_RAW_INFO | 783,1213,682 | 784,1147,620 | 786,506,69 | 787,3202,2771 | 788,2072,1650 | 791,403,39 | 793,803,516 | 794,2655,2373 | 795,3213,2959 | 796,2288,2037 | 797,3380,3184 | 799,4026,3872 | 800,783,629 | 801,2748,2596 | 803,3984,3900 | 804,1808,1727 | 805,92,11 | 806,2380,2313 | 807,1990,1926 | 808,649,596 | 809,51,13 | 810,81,56 | 811,200,183 | 812,47,33

BATCH_RAW_INFO | 783,1214,682 | 784,1148,620 | 786,507,69 | 787,3203,2771 | 788,2073,1650 | 791,404,39 | 793,804,516 | 794,2656,2373 | 795,3214,2959 | 796,2289,2037 | 797,3381,3184 | 799,4027,3872 | 800,784,629 | 801,2749,2596 | 803,3985,3900 | 804,1809,1727 | 805,93,11 | 806,2381,2313 | 807,1991,1926 | 808,650,596 | 809,52,13 | 810,82,56 | 811,201,183 | 812,48,33

BATCH_RAW_INFO | 783,1215,682 | 784,1149,620 | 786,508,69 | 787,3204,2771 | 788,2074,1650 | 791,405,39 | 793,805,516 | 794,2657,2373 | 795,3215,2959 | 796,2290,2037 | 797,3382,3184 | 799,4028,3872 | 800,785,629 | 801,2750,2596 | 803,3986,3900 | 804,1810,1727 | 805,94,11 | 806,2382,2313 | 807,1992,1926 | 808,651,596 | 809,53,13 | 810,83,56 | 811,202,183 | 812,49,33

BATCH_RAW_INFO | 783,1216,682 | 784,1150,620 | 786,509,69 | 787,3205,2771 | 788,2075,1650 | 791,406,39 | 793,806,516 | 794,2658,2373 | 795,3216,2959 | 796,2291,2037 | 797,3383,3184 | 799,4029,3872 | 800,786,629 | 801,2751,2596 | 803,3987,3900 | 804,1811,1727 | 805,95,11 | 806,2383,2313 | 807,1993,1926 | 808,652,596 | 809,54,13 | 810,84,56 | 811,203,183 | 812,50,33

BATCH_RAW_INFO | 783,1217,682 | 784,1151,620 | 786,510,69 | 787,3206,2771 | 788,2076,1650 | 791,407,39 | 793,807,516 | 794,2659,2373 | 795,3217,2959 | 796,2292,2037 | 797,3384,3184 | 799,4030,3872 | 800,787,629 | 801,2752,2596 | 803,3988,3900 | 804,1812,1727 | 805,96,11 | 806,2384,2313 | 807,1994,1926 | 808,653,596 | 809,55,13 | 810,85,56 | 811,204,183 | 812,51,33

BATCH_RAW_INFO | 783,1218,682 | 784,1152,620 | 786,511,69 | 787,3207,2771 | 788,2077,1650 | 791,408,39 | 793,808,516 | 794,2660,2373 | 795,3218,2959 | 796,2293,2037 | 797,3385,3184 | 799,4031,3872 | 800,788,629 | 801,2753,2596 | 803,3989,3900 | 804,1813,1727 | 805,97,11 | 806,2385,2313 | 807,1995,1926 | 808,654,596 | 809,56,13 | 810,86,56 | 811,205,183 | 812,52,33

BATCH_RAW_INFO | 783,1219,682 | 784,1153,620 | 786,512,69 | 787,3208,2771 | 788,2078,1650 | 791,409,39 | 793,809,516 | 794,2661,2373 | 795,3219,2959 | 796,2294,2037 | 797,3386,3184 | 799,4032,3872 | 800,789,629 | 801,2754,2596 | 803,3990,3900 | 804,1814,1727 | 805,98,11 | 806,2386,2313 | 807,1996,1926 | 808,655,596 | 809,57,13 | 810,87,56 | 811,206,183 | 812,53,33

BATCH_RAW_INFO | 783,1220,682 | 784,1154,620 | 786,513,69 | 787,3209,2771 | 788,2079,1650 | 791,410,39 | 793,810,516 | 795,3220,2959 | 796,2295,2037 | 797,3387,3184 | 799,4033,3872 | 800,790,629 | 801,2755,2596 | 803,3991,3900 | 804,1815,1727 | 805,99,11 | 806,2387,2313 | 807,1997,1926 | 808,656,596 | 809,58,13 | 810,88,56 | 811,207,183 | 812,54,33

BATCH_RAW_INFO | 783,1221,682 | 784,1155,620 | 786,514,69 | 787,3210,2771 | 788,2080,1650 | 791,411,39 | 793,811,516 | 795,3221,2959 | 796,2296,2037 | 797,3388,3184 | 799,4034,3872 | 800,791,629 | 801,2756,2596 | 803,3992,3900 | 804,1816,1727 | 805,100,11 | 806,2388,2313 | 807,1998,1926 | 808,657,596 | 809,59,13 | 810,89,56 | 811,208,183 | 812,55,33

BATCH_RAW_INFO | 783,1222,682 | 784,1156,620 | 786,515,69 | 787,3211,2771 | 788,2081,1650 | 791,412,39 | 793,812,516 | 795,3222,2959 | 796,2297,2037 | 797,3389,3184 | 799,4035,3872 | 800,792,629 | 801,2757,2596 | 803,3993,3900 | 804,1817,1727 | 805,101,11 | 806,2389,2313 | 807,1999,1926 | 808,658,596 | 809,60,13 | 810,90,56 | 811,209,183 | 812,56,33

BATCH_RAW_INFO | 783,1223,682 | 784,1157,620 | 786,516,69 | 787,3212,2771 | 788,2082,1650 | 791,413,39 | 793,813,516 | 795,3223,2959 | 796,2298,2037 | 797,3390,3184 | 799,4036,3872 | 800,793,629 | 801,2758,2596 | 803,3994,3900 | 804,1818,1727 | 805,102,11 | 806,2390,2313 | 807,2000,1926 | 808,659,596 | 809,61,13 | 810,91,56 | 811,210,183 | 812,57,33

BATCH_RAW_INFO | 783,1224,682 | 784,1158,620 | 786,517,69 | 787,3213,2771 | 788,2083,1650 | 791,414,39 | 793,814,516 | 795,3224,2959 | 796,2299,2037 | 797,3391,3184 | 799,4037,3872 | 800,794,629 | 801,2759,2596 | 803,3995,3900 | 804,1819,1727 | 805,103,11 | 806,2391,2313 | 807,2001,1926 | 808,660,596 | 809,62,13 | 810,92,56 | 811,211,183 | 812,58,33

BATCH_RAW_INFO | 783,1225,682 | 784,1159,620 | 786,518,69 | 787,3214,2771 | 788,2084,1650 | 791,415,39 | 793,815,516 | 795,3225,2959 | 796,2300,2037 | 797,3392,3184 | 799,4038,3872 | 800,795,629 | 801,2760,2596 | 803,3996,3900 | 804,1820,1727 | 805,104,11 | 806,2392,2313 | 807,2002,1926 | 808,661,596 | 809,63,13 | 810,93,56 | 811,212,183 | 812,59,33

BATCH_RAW_INFO | 783,1226,682 | 784,1160,620 | 786,519,69 | 787,3215,2771 | 788,2085,1650 | 791,416,39 | 793,816,516 | 795,3226,2959 | 796,2301,2037 | 797,3393,3184 | 799,4039,3872 | 800,796,629 | 801,2761,2596 | 803,3997,3900 | 804,1821,1727 | 805,105,11 | 806,2393,2313 | 807,2003,1926 | 808,662,596 | 809,64,13 | 810,94,56 | 811,213,183 | 812,60,33

BATCH_RAW_INFO | 813,30,29

BATCH_RAW_INFO | 783,1227,682 | 784,1161,620 | 786,520,69 | 787,3216,2771 | 788,2086,1650 | 791,417,39 | 793,817,516 | 795,3227,2959 | 796,2302,2037 | 797,3394,3184 | 799,4040,3872 | 800,797,629 | 801,2762,2596 | 803,3998,3900 | 804,1822,1727 | 805,106,11 | 806,2394,2313 | 807,2004,1926 | 808,663,596 | 809,65,13 | 810,95,56 | 811,214,183 | 812,61,33 | 813,31,29

BATCH_RAW_INFO | 783,1228,682 | 784,1162,620 | 787,3217,2771 | 788,2087,1650 | 791,418,39 | 793,818,516 | 795,3228,2959 | 796,2303,2037 | 797,3395,3184 | 799,4041,3872 | 800,798,629 | 801,2763,2596 | 803,3999,3900 | 804,1823,1727 | 805,107,11 | 806,2395,2313 | 807,2005,1926 | 808,664,596 | 809,66,13 | 810,96,56 | 811,215,183 | 812,62,33 | 813,32,29

BATCH_RAW_INFO | 783,1229,682 | 784,1163,620 | 787,3218,2771 | 788,2088,1650 | 791,419,39 | 793,819,516 | 795,3229,2959 | 796,2304,2037 | 797,3396,3184 | 799,4042,3872 | 800,799,629 | 801,2764,2596 | 803,4000,3900 | 804,1824,1727 | 805,108,11 | 806,2396,2313 | 807,2006,1926 | 808,665,596 | 809,67,13 | 810,97,56 | 811,216,183 | 812,63,33 | 813,33,29

BATCH_RAW_INFO | 783,1230,682 | 784,1164,620 | 787,3219,2771 | 788,2089,1650 | 791,420,39 | 793,820,516 | 795,3230,2959 | 796,2305,2037 | 797,3397,3184 | 799,4043,3872 | 800,800,629 | 801,2765,2596 | 803,4001,3900 | 804,1825,1727 | 805,109,11 | 806,2397,2313 | 807,2007,1926 | 808,666,596 | 809,68,13 | 810,98,56 | 811,217,183 | 812,64,33 | 813,34,29

BATCH_RAW_INFO | 783,1231,682 | 784,1165,620 | 787,3220,2771 | 788,2090,1650 | 791,421,39 | 793,821,516 | 795,3231,2959 | 796,2306,2037 | 797,3398,3184 | 799,4044,3872 | 800,801,629 | 801,2766,2596 | 803,4002,3900 | 804,1826,1727 | 805,110,11 | 806,2398,2313 | 807,2008,1926 | 808,667,596 | 809,69,13 | 810,99,56 | 811,218,183 | 812,65,33 | 813,35,29

BATCH_RAW_INFO | 783,1232,682 | 784,1166,620 | 787,3221,2771 | 788,2091,1650 | 791,422,39 | 793,822,516 | 795,3232,2959 | 796,2307,2037 | 797,3399,3184 | 799,4045,3872 | 800,802,629 | 801,2767,2596 | 803,4003,3900 | 804,1827,1727 | 805,111,11 | 806,2399,2313 | 807,2009,1926 | 808,668,596 | 809,70,13 | 810,100,56 | 811,219,183 | 812,66,33 | 813,36,29

BATCH_RAW_INFO | 783,1233,682 | 784,1167,620 | 787,3222,2771 | 788,2092,1650 | 791,423,39 | 793,823,516 | 795,3233,2959 | 796,2308,2037 | 797,3400,3184 | 799,4046,3872 | 800,803,629 | 801,2768,2596 | 803,4004,3900 | 804,1828,1727 | 805,112,11 | 806,2400,2313 | 807,2010,1926 | 808,669,596 | 809,71,13 | 810,101,56 | 811,220,183 | 812,67,33 | 813,37,29

BATCH_RAW_INFO | 783,1234,682 | 784,1168,620 | 787,3223,2771 | 788,2093,1650 | 791,424,39 | 793,824,516 | 795,3234,2959 | 796,2309,2037 | 797,3401,3184 | 799,4047,3872 | 800,804,629 | 801,2769,2596 | 803,4005,3900 | 804,1829,1727 | 805,113,11 | 806,2401,2313 | 807,2011,1926 | 808,670,596 | 809,72,13 | 810,102,56 | 811,221,183 | 812,68,33 | 813,38,29

BATCH_RAW_INFO | 783,1235,682 | 784,1169,620 | 787,3224,2771 | 788,2094,1650 | 791,425,39 | 793,825,516 | 795,3235,2959 | 796,2310,2037 | 797,3402,3184 | 799,4048,3872 | 800,805,629 | 801,2770,2596 | 803,4006,3900 | 804,1830,1727 | 805,114,11 | 806,2402,2313 | 807,2012,1926 | 808,671,596 | 809,73,13 | 810,103,56 | 811,222,183 | 812,69,33 | 813,39,29

BATCH_RAW_INFO | 783,1236,682 | 784,1170,620 | 787,3225,2771 | 788,2095,1650 | 791,426,39 | 793,826,516 | 795,3236,2959 | 796,2311,2037 | 797,3403,3184 | 799,4049,3872 | 800,806,629 | 801,2771,2596 | 803,4007,3900 | 804,1831,1727 | 805,115,11 | 806,2403,2313 | 807,2013,1926 | 808,672,596 | 809,74,13 | 810,104,56 | 811,223,183 | 812,70,33 | 813,40,29

BATCH_RAW_INFO | 783,1237,682 | 784,1171,620 | 787,3226,2771 | 788,2096,1650 | 791,427,39 | 793,827,516 | 795,3237,2959 | 796,2312,2037 | 797,3404,3184 | 799,4050,3872 | 800,807,629 | 801,2772,2596 | 803,4008,3900 | 804,1832,1727 | 805,116,11 | 806,2404,2313 | 807,2014,1926 | 808,673,596 | 809,75,13 | 810,105,56 | 811,224,183 | 812,71,33 | 813,41,29

BATCH_RAW_INFO | 783,1238,682 | 784,1172,620 | 787,3227,2771 | 788,2097,1650 | 791,428,39 | 793,828,516 | 795,3238,2959 | 796,2313,2037 | 797,3405,3184 | 799,4051,3872 | 800,808,629 | 801,2773,2596 | 803,4009,3900 | 804,1833,1727 | 805,117,11 | 806,2405,2313 | 807,2015,1926 | 808,674,596 | 809,76,13 | 810,106,56 | 811,225,183 | 812,72,33 | 813,42,29

BATCH_RAW_INFO | 783,1239,682 | 784,1173,620 | 787,3228,2771 | 788,2098,1650 | 791,429,39 | 793,829,516 | 795,3239,2959 | 796,2314,2037 | 797,3406,3184 | 799,4052,3872 | 800,809,629 | 801,2774,2596 | 803,4010,3900 | 804,1834,1727 | 805,118,11 | 806,2406,2313 | 807,2016,1926 | 808,675,596 | 809,77,13 | 810,107,56 | 811,226,183 | 812,73,33 | 813,43,29

BATCH_RAW_INFO | 783,1240,682 | 784,1174,620 | 787,3229,2771 | 788,2099,1650 | 791,430,39 | 793,830,516 | 795,3240,2959 | 796,2315,2037 | 797,3407,3184 | 799,4053,3872 | 800,810,629 | 801,2775,2596 | 803,4011,3900 | 804,1835,1727 | 805,119,11 | 806,2407,2313 | 807,2017,1926 | 808,676,596 | 809,78,13 | 810,108,56 | 811,227,183 | 812,74,33 | 813,44,29

BATCH_RAW_INFO | 783,1241,682 | 784,1175,620 | 787,3230,2771 | 788,2100,1650 | 791,431,39 | 793,831,516 | 795,3241,2959 | 796,2316,2037 | 797,3408,3184 | 799,4054,3872 | 800,811,629 | 801,2776,2596 | 803,4012,3900 | 804,1836,1727 | 805,120,11 | 806,2408,2313 | 807,2018,1926 | 808,677,596 | 809,79,13 | 810,109,56 | 811,228,183 | 812,75,33 | 813,45,29

BATCH_RAW_INFO | 783,1242,682 | 784,1176,620 | 787,3231,2771 | 788,2101,1650 | 791,432,39 | 793,832,516 | 795,3242,2959 | 796,2317,2037 | 797,3409,3184 | 799,4055,3872 | 800,812,629 | 801,2777,2596 | 803,4013,3900 | 804,1837,1727 | 805,121,11 | 806,2409,2313 | 807,2019,1926 | 808,678,596 | 809,80,13 | 810,110,56 | 811,229,183 | 812,76,33 | 813,46,29

BATCH_RAW_INFO | 783,1243,682 | 784,1177,620 | 787,3232,2771 | 788,2102,1650 | 791,433,39 | 793,833,516 | 795,3243,2959 | 796,2318,2037 | 797,3410,3184 | 799,4056,3872 | 800,813,629 | 801,2778,2596 | 803,4014,3900 | 804,1838,1727 | 805,122,11 | 806,2410,2313 | 807,2020,1926 | 808,679,596 | 809,81,13 | 810,111,56 | 811,230,183 | 812,77,33 | 813,47,29

BATCH_RAW_INFO | 783,1244,682 | 784,1178,620 | 787,3233,2771 | 788,2103,1650 | 791,434,39 | 793,834,516 | 795,3244,2959 | 796,2319,2037 | 797,3411,3184 | 799,4057,3872 | 800,814,629 | 801,2779,2596 | 803,4015,3900 | 804,1839,1727 | 805,123,11 | 806,2411,2313 | 807,2021,1926 | 808,680,596 | 809,82,13 | 810,112,56 | 811,231,183 | 812,78,33 | 813,48,29

BATCH_RAW_INFO | 814,2524,2523

BATCH_RAW_INFO | 815,715,714

BATCH_RAW_INFO | 783,1245,682 | 784,1179,620 | 787,3234,2771 | 788,2104,1650 | 791,435,39 | 793,835,516 | 795,3245,2959 | 796,2320,2037 | 797,3412,3184 | 799,4058,3872 | 800,815,629 | 801,2780,2596 | 803,4016,3900 | 804,1840,1727 | 805,124,11 | 806,2412,2313 | 807,2022,1926 | 808,681,596 | 809,83,13 | 810,113,56 | 811,232,183 | 812,79,33 | 813,49,29 | 814,2525,2523 | 815,716,714

BATCH_RAW_INFO | 783,1246,682 | 784,1180,620 | 787,3235,2771 | 788,2105,1650 | 791,436,39 | 793,836,516 | 795,3246,2959 | 796,2321,2037 | 797,3413,3184 | 799,4059,3872 | 800,816,629 | 801,2781,2596 | 803,4017,3900 | 804,1841,1727 | 805,125,11 | 806,2413,2313 | 807,2023,1926 | 808,682,596 | 809,84,13 | 810,114,56 | 811,233,183 | 812,80,33 | 813,50,29 | 814,2526,2523 | 815,717,714

BATCH_RAW_INFO | 783,1247,682 | 784,1181,620 | 787,3236,2771 | 788,2106,1650 | 791,437,39 | 793,837,516 | 795,3247,2959 | 797,3414,3184 | 799,4060,3872 | 800,817,629 | 801,2782,2596 | 803,4018,3900 | 804,1842,1727 | 805,126,11 | 806,2414,2313 | 807,2024,1926 | 808,683,596 | 809,85,13 | 810,115,56 | 811,234,183 | 812,81,33 | 813,51,29 | 814,2527,2523 | 815,718,714

BATCH_RAW_INFO | 783,1248,682 | 784,1182,620 | 787,3237,2771 | 788,2107,1650 | 791,438,39 | 793,838,516 | 795,3248,2959 | 799,4061,3872 | 800,818,629 | 801,2783,2596 | 803,4019,3900 | 804,1843,1727 | 805,127,11 | 806,2415,2313 | 807,2025,1926 | 808,684,596 | 809,86,13 | 810,116,56 | 811,235,183 | 812,82,33 | 813,52,29 | 814,2528,2523 | 815,719,714

BATCH_RAW_INFO | 783,1249,682 | 784,1183,620 | 787,3238,2771 | 788,2108,1650 | 791,439,39 | 793,839,516 | 795,3249,2959 | 799,4062,3872 | 800,819,629 | 801,2784,2596 | 803,4020,3900 | 804,1844,1727 | 805,128,11 | 806,2416,2313 | 807,2026,1926 | 808,685,596 | 809,87,13 | 810,117,56 | 811,236,183 | 812,83,33 | 813,53,29 | 814,2529,2523 | 815,720,714

BATCH_RAW_INFO | 783,1250,682 | 784,1184,620 | 787,3239,2771 | 788,2109,1650 | 791,440,39 | 793,840,516 | 795,3250,2959 | 799,4063,3872 | 800,820,629 | 801,2785,2596 | 803,4021,3900 | 804,1845,1727 | 805,129,11 | 806,2417,2313 | 807,2027,1926 | 808,686,596 | 809,88,13 | 810,118,56 | 811,237,183 | 812,84,33 | 813,54,29 | 814,2530,2523 | 815,721,714

BATCH_RAW_INFO | 783,1251,682 | 784,1185,620 | 787,3240,2771 | 788,2110,1650 | 791,441,39 | 793,841,516 | 795,3251,2959 | 799,4064,3872 | 800,821,629 | 801,2786,2596 | 803,4022,3900 | 804,1846,1727 | 805,130,11 | 806,2418,2313 | 807,2028,1926 | 808,687,596 | 809,89,13 | 810,119,56 | 811,238,183 | 812,85,33 | 813,55,29 | 814,2531,2523 | 815,722,714

BATCH_RAW_INFO | 783,1252,682 | 784,1186,620 | 787,3241,2771 | 788,2111,1650 | 791,442,39 | 793,842,516 | 795,3252,2959 | 799,4065,3872 | 800,822,629 | 801,2787,2596 | 803,4023,3900 | 804,1847,1727 | 805,131,11 | 806,2419,2313 | 807,2029,1926 | 808,688,596 | 809,90,13 | 810,120,56 | 811,239,183 | 812,86,33 | 813,56,29 | 814,2532,2523 | 815,723,714

BATCH_RAW_INFO | 783,1253,682 | 784,1187,620 | 787,3242,2771 | 788,2112,1650 | 791,443,39 | 793,843,516 | 795,3253,2959 | 799,4066,3872 | 800,823,629 | 801,2788,2596 | 803,4024,3900 | 804,1848,1727 | 805,132,11 | 806,2420,2313 | 807,2030,1926 | 808,689,596 | 809,91,13 | 810,121,56 | 811,240,183 | 812,87,33 | 813,57,29 | 814,2533,2523 | 815,724,714

BATCH_RAW_INFO | 783,1254,682 | 784,1188,620 | 787,3243,2771 | 788,2113,1650 | 791,444,39 | 793,844,516 | 795,3254,2959 | 799,4067,3872 | 800,824,629 | 801,2789,2596 | 803,4025,3900 | 804,1849,1727 | 805,133,11 | 806,2421,2313 | 807,2031,1926 | 808,690,596 | 809,92,13 | 810,122,56 | 811,241,183 | 812,88,33 | 813,58,29 | 814,2534,2523 | 815,725,714

BATCH_RAW_INFO | 783,1255,682 | 784,1189,620 | 787,3244,2771 | 788,2114,1650 | 791,445,39 | 793,845,516 | 795,3255,2959 | 799,4068,3872 | 800,825,629 | 801,2790,2596 | 803,4026,3900 | 804,1850,1727 | 805,134,11 | 806,2422,2313 | 807,2032,1926 | 808,691,596 | 809,93,13 | 810,123,56 | 811,242,183 | 812,89,33 | 813,59,29 | 814,2535,2523 | 815,726,714

BATCH_RAW_INFO | 783,1256,682 | 784,1190,620 | 787,3245,2771 | 788,2115,1650 | 791,446,39 | 793,846,516 | 795,3256,2959 | 799,4069,3872 | 800,826,629 | 801,2791,2596 | 803,4027,3900 | 804,1851,1727 | 805,135,11 | 806,2423,2313 | 807,2033,1926 | 808,692,596 | 809,94,13 | 810,124,56 | 811,243,183 | 812,90,33 | 813,60,29 | 814,2536,2523 | 815,727,714

BATCH_RAW_INFO | 783,1257,682 | 784,1191,620 | 787,3246,2771 | 788,2116,1650 | 791,447,39 | 793,847,516 | 795,3257,2959 | 799,4070,3872 | 800,827,629 | 801,2792,2596 | 803,4028,3900 | 804,1852,1727 | 805,136,11 | 806,2424,2313 | 807,2034,1926 | 808,693,596 | 809,95,13 | 810,125,56 | 811,244,183 | 812,91,33 | 813,61,29 | 814,2537,2523 | 815,728,714

BATCH_RAW_INFO | 783,1258,682 | 784,1192,620 | 787,3247,2771 | 788,2117,1650 | 791,448,39 | 793,848,516 | 795,3258,2959 | 799,4071,3872 | 800,828,629 | 801,2793,2596 | 803,4029,3900 | 804,1853,1727 | 805,137,11 | 806,2425,2313 | 807,2035,1926 | 808,694,596 | 809,96,13 | 810,126,56 | 811,245,183 | 812,92,33 | 813,62,29 | 814,2538,2523 | 815,729,714

BATCH_RAW_INFO | 783,1259,682 | 784,1193,620 | 787,3248,2771 | 788,2118,1650 | 791,449,39 | 793,849,516 | 795,3259,2959 | 799,4072,3872 | 800,829,629 | 801,2794,2596 | 803,4030,3900 | 804,1854,1727 | 805,138,11 | 806,2426,2313 | 807,2036,1926 | 808,695,596 | 809,97,13 | 810,127,56 | 811,246,183 | 812,93,33 | 813,63,29 | 814,2539,2523 | 815,730,714

BATCH_RAW_INFO | 783,1260,682 | 784,1194,620 | 787,3249,2771 | 788,2119,1650 | 791,450,39 | 793,850,516 | 795,3260,2959 | 799,4073,3872 | 800,830,629 | 801,2795,2596 | 803,4031,3900 | 804,1855,1727 | 805,139,11 | 806,2427,2313 | 807,2037,1926 | 808,696,596 | 809,98,13 | 810,128,56 | 811,247,183 | 812,94,33 | 813,64,29 | 814,2540,2523 | 815,731,714

BATCH_RAW_INFO | 783,1261,682 | 784,1195,620 | 787,3250,2771 | 788,2120,1650 | 791,451,39 | 793,851,516 | 795,3261,2959 | 799,4074,3872 | 800,831,629 | 801,2796,2596 | 803,4032,3900 | 804,1856,1727 | 805,140,11 | 806,2428,2313 | 807,2038,1926 | 808,697,596 | 810,129,56 | 811,248,183 | 812,95,33 | 813,65,29 | 814,2541,2523 | 815,732,714

BATCH_RAW_INFO | 783,1262,682 | 784,1196,620 | 787,3251,2771 | 788,2121,1650 | 791,452,39 | 793,852,516 | 795,3262,2959 | 799,4075,3872 | 800,832,629 | 801,2797,2596 | 803,4033,3900 | 804,1857,1727 | 805,141,11 | 806,2429,2313 | 807,2039,1926 | 808,698,596 | 810,130,56 | 811,249,183 | 812,96,33 | 813,66,29 | 814,2542,2523 | 815,733,714

BATCH_RAW_INFO | 783,1263,682 | 784,1197,620 | 787,3252,2771 | 788,2122,1650 | 791,453,39 | 793,853,516 | 795,3263,2959 | 799,4076,3872 | 800,833,629 | 801,2798,2596 | 803,4034,3900 | 804,1858,1727 | 805,142,11 | 806,2430,2313 | 807,2040,1926 | 808,699,596 | 810,131,56 | 811,250,183 | 812,97,33 | 813,67,29 | 814,2543,2523 | 815,734,714

BATCH_RAW_INFO | 783,1264,682 | 784,1198,620 | 787,3253,2771 | 788,2123,1650 | 791,454,39 | 793,854,516 | 795,3264,2959 | 799,4077,3872 | 800,834,629 | 801,2799,2596 | 803,4035,3900 | 804,1859,1727 | 805,143,11 | 806,2431,2313 | 807,2041,1926 | 808,700,596 | 810,132,56 | 811,251,183 | 812,98,33 | 813,68,29 | 814,2544,2523 | 815,735,714

BATCH_RAW_INFO | 783,1265,682 | 784,1199,620 | 787,3254,2771 | 788,2124,1650 | 791,455,39 | 793,855,516 | 795,3265,2959 | 799,4078,3872 | 800,835,629 | 801,2800,2596 | 803,4036,3900 | 804,1860,1727 | 805,144,11 | 806,2432,2313 | 807,2042,1926 | 808,701,596 | 810,133,56 | 811,252,183 | 812,99,33 | 813,69,29 | 814,2545,2523 | 815,736,714

BATCH_RAW_INFO | 783,1266,682 | 784,1200,620 | 787,3255,2771 | 788,2125,1650 | 791,456,39 | 793,856,516 | 795,3266,2959 | 799,4079,3872 | 800,836,629 | 801,2801,2596 | 803,4037,3900 | 804,1861,1727 | 805,145,11 | 806,2433,2313 | 807,2043,1926 | 808,702,596 | 810,134,56 | 811,253,183 | 812,100,33 | 813,70,29 | 814,2546,2523 | 815,737,714

BATCH_RAW_INFO | 783,1267,682 | 784,1201,620 | 787,3256,2771 | 788,2126,1650 | 791,457,39 | 793,857,516 | 795,3267,2959 | 799,4080,3872 | 800,837,629 | 801,2802,2596 | 803,4038,3900 | 804,1862,1727 | 805,146,11 | 806,2434,2313 | 807,2044,1926 | 808,703,596 | 810,135,56 | 811,254,183 | 812,101,33 | 813,71,29 | 814,2547,2523 | 815,738,714

BATCH_RAW_INFO | 783,1268,682 | 784,1202,620 | 787,3257,2771 | 788,2127,1650 | 791,458,39 | 793,858,516 | 795,3268,2959 | 799,4081,3872 | 800,838,629 | 801,2803,2596 | 803,4039,3900 | 804,1863,1727 | 805,147,11 | 806,2435,2313 | 807,2045,1926 | 808,704,596 | 810,136,56 | 811,255,183 | 812,102,33 | 813,72,29 | 814,2548,2523 | 815,739,714

BATCH_RAW_INFO | 783,1269,682 | 784,1203,620 | 787,3258,2771 | 788,2128,1650 | 791,459,39 | 793,859,516 | 795,3269,2959 | 799,4082,3872 | 800,839,629 | 801,2804,2596 | 803,4040,3900 | 804,1864,1727 | 805,148,11 | 806,2436,2313 | 807,2046,1926 | 808,705,596 | 810,137,56 | 811,256,183 | 812,103,33 | 813,73,29 | 814,2549,2523 | 815,740,714

BATCH_RAW_INFO | 783,1270,682 | 784,1204,620 | 787,3259,2771 | 788,2129,1650 | 791,460,39 | 793,860,516 | 795,3270,2959 | 799,4083,3872 | 800,840,629 | 801,2805,2596 | 803,4041,3900 | 804,1865,1727 | 805,149,11 | 806,2437,2313 | 807,2047,1926 | 808,706,596 | 810,138,56 | 811,257,183 | 812,104,33 | 813,74,29 | 814,2550,2523 | 815,741,714

BATCH_RAW_INFO | 783,1271,682 | 784,1205,620 | 787,3260,2771 | 788,2130,1650 | 791,461,39 | 793,861,516 | 795,3271,2959 | 799,4084,3872 | 800,841,629 | 801,2806,2596 | 803,4042,3900 | 804,1866,1727 | 805,150,11 | 806,2438,2313 | 807,2048,1926 | 808,707,596 | 810,139,56 | 811,258,183 | 812,105,33 | 813,75,29 | 814,2551,2523 | 815,742,714

BATCH_RAW_INFO | 783,1272,682 | 784,1206,620 | 787,3261,2771 | 788,2131,1650 | 791,462,39 | 793,862,516 | 795,3272,2959 | 799,4085,3872 | 800,842,629 | 801,2807,2596 | 803,4043,3900 | 804,1867,1727 | 805,151,11 | 806,2439,2313 | 807,2049,1926 | 808,708,596 | 810,140,56 | 811,259,183 | 812,106,33 | 813,76,29 | 814,2552,2523 | 815,743,714

BATCH_RAW_INFO | 783,1273,682 | 784,1207,620 | 787,3262,2771 | 788,2132,1650 | 791,463,39 | 793,863,516 | 795,3273,2959 | 799,4086,3872 | 800,843,629 | 801,2808,2596 | 803,4044,3900 | 804,1868,1727 | 805,152,11 | 806,2440,2313 | 807,2050,1926 | 808,709,596 | 810,141,56 | 811,260,183 | 812,107,33 | 813,77,29 | 814,2553,2523 | 815,744,714

BATCH_RAW_INFO | 816,98,97

BATCH_RAW_INFO | 817,742,741

BATCH_RAW_INFO | 783,1274,682 | 784,1208,620 | 787,3263,2771 | 788,2133,1650 | 791,464,39 | 793,864,516 | 795,3274,2959 | 799,4087,3872 | 800,844,629 | 801,2809,2596 | 803,4045,3900 | 804,1869,1727 | 805,153,11 | 806,2441,2313 | 807,2051,1926 | 808,710,596 | 810,142,56 | 811,261,183 | 812,108,33 | 813,78,29 | 814,2554,2523 | 815,745,714 | 816,99,97 | 817,743,741

BATCH_RAW_INFO | 783,1275,682 | 784,1209,620 | 787,3264,2771 | 788,2134,1650 | 791,465,39 | 793,865,516 | 795,3275,2959 | 799,4088,3872 | 800,845,629 | 801,2810,2596 | 803,4046,3900 | 804,1870,1727 | 805,154,11 | 806,2442,2313 | 807,2052,1926 | 808,711,596 | 810,143,56 | 811,262,183 | 812,109,33 | 813,79,29 | 814,2555,2523 | 815,746,714 | 816,100,97 | 817,744,741

BATCH_RAW_INFO | 783,1276,682 | 784,1210,620 | 787,3265,2771 | 788,2135,1650 | 791,466,39 | 793,866,516 | 795,3276,2959 | 799,4089,3872 | 800,846,629 | 801,2811,2596 | 803,4047,3900 | 804,1871,1727 | 805,155,11 | 806,2443,2313 | 807,2053,1926 | 808,712,596 | 810,144,56 | 811,263,183 | 812,110,33 | 813,80,29 | 814,2556,2523 | 815,747,714 | 816,101,97 | 817,745,741

BATCH_RAW_INFO | 783,1277,682 | 784,1211,620 | 787,3266,2771 | 788,2136,1650 | 791,467,39 | 793,867,516 | 795,3277,2959 | 799,4090,3872 | 800,847,629 | 801,2812,2596 | 803,4048,3900 | 804,1872,1727 | 805,156,11 | 806,2444,2313 | 807,2054,1926 | 808,713,596 | 810,145,56 | 811,264,183 | 812,111,33 | 813,81,29 | 814,2557,2523 | 815,748,714 | 816,102,97 | 817,746,741

BATCH_RAW_INFO | 783,1278,682 | 784,1212,620 | 787,3267,2771 | 788,2137,1650 | 791,468,39 | 793,868,516 | 795,3278,2959 | 799,4091,3872 | 800,848,629 | 801,2813,2596 | 803,4049,3900 | 804,1873,1727 | 805,157,11 | 806,2445,2313 | 807,2055,1926 | 808,714,596 | 810,146,56 | 811,265,183 | 812,112,33 | 813,82,29 | 814,2558,2523 | 815,749,714 | 816,103,97 | 817,747,741

BATCH_RAW_INFO | 783,1279,682 | 784,1213,620 | 787,3268,2771 | 788,2138,1650 | 791,469,39 | 793,869,516 | 795,3279,2959 | 799,4092,3872 | 800,849,629 | 801,2814,2596 | 803,4050,3900 | 804,1874,1727 | 805,158,11 | 806,2446,2313 | 807,2056,1926 | 808,715,596 | 810,147,56 | 811,266,183 | 812,113,33 | 813,83,29 | 814,2559,2523 | 815,750,714 | 816,104,97 | 817,748,741

BATCH_RAW_INFO | 783,1280,682 | 784,1214,620 | 787,3269,2771 | 788,2139,1650 | 791,470,39 | 793,870,516 | 795,3280,2959 | 799,4093,3872 | 800,850,629 | 801,2815,2596 | 803,4051,3900 | 804,1875,1727 | 805,159,11 | 806,2447,2313 | 807,2057,1926 | 808,716,596 | 810,148,56 | 811,267,183 | 812,114,33 | 813,84,29 | 814,2560,2523 | 815,751,714 | 816,105,97 | 817,749,741

BATCH_RAW_INFO | 783,1281,682 | 784,1215,620 | 787,3270,2771 | 788,2140,1650 | 791,471,39 | 793,871,516 | 795,3281,2959 | 799,4094,3872 | 800,851,629 | 801,2816,2596 | 803,4052,3900 | 804,1876,1727 | 805,160,11 | 806,2448,2313 | 807,2058,1926 | 808,717,596 | 810,149,56 | 811,268,183 | 812,115,33 | 813,85,29 | 814,2561,2523 | 815,752,714 | 816,106,97 | 817,750,741

BATCH_RAW_INFO | 783,1282,682 | 784,1216,620 | 787,3271,2771 | 788,2141,1650 | 791,472,39 | 793,872,516 | 795,3282,2959 | 799,4095,3872 | 800,852,629 | 801,2817,2596 | 803,4053,3900 | 804,1877,1727 | 805,161,11 | 806,2449,2313 | 807,2059,1926 | 808,718,596 | 810,150,56 | 811,269,183 | 812,116,33 | 813,86,29 | 814,2562,2523 | 815,753,714 | 816,107,97 | 817,751,741

BATCH_RAW_INFO | 783,1283,682 | 784,1217,620 | 787,3272,2771 | 788,2142,1650 | 791,473,39 | 793,873,516 | 795,3283,2959 | 800,853,629 | 801,2818,2596 | 803,4054,3900 | 804,1878,1727 | 805,162,11 | 806,2450,2313 | 807,2060,1926 | 808,719,596 | 810,151,56 | 811,270,183 | 812,117,33 | 813,87,29 | 814,2563,2523 | 815,754,714 | 816,108,97 | 817,752,741

BATCH_RAW_INFO | 783,1284,682 | 784,1218,620 | 787,3273,2771 | 788,2143,1650 | 791,474,39 | 793,874,516 | 795,3284,2959 | 800,854,629 | 801,2819,2596 | 803,4055,3900 | 804,1879,1727 | 805,163,11 | 806,2451,2313 | 807,2061,1926 | 808,720,596 | 810,152,56 | 811,271,183 | 812,118,33 | 813,88,29 | 814,2564,2523 | 815,755,714 | 816,109,97 | 817,753,741

BATCH_RAW_INFO | 783,1285,682 | 784,1219,620 | 787,3274,2771 | 788,2144,1650 | 791,475,39 | 793,875,516 | 795,3285,2959 | 800,855,629 | 801,2820,2596 | 803,4056,3900 | 804,1880,1727 | 805,164,11 | 806,2452,2313 | 807,2062,1926 | 808,721,596 | 810,153,56 | 811,272,183 | 812,119,33 | 813,89,29 | 814,2565,2523 | 815,756,714 | 816,110,97 | 817,754,741

BATCH_RAW_INFO | 783,1286,682 | 784,1220,620 | 788,2145,1650 | 791,476,39 | 793,876,516 | 795,3286,2959 | 800,856,629 | 801,2821,2596 | 803,4057,3900 | 804,1881,1727 | 805,165,11 | 806,2453,2313 | 807,2063,1926 | 808,722,596 | 810,154,56 | 811,273,183 | 812,120,33 | 813,90,29 | 814,2566,2523 | 815,757,714 | 816,111,97 | 817,755,741

BATCH_RAW_INFO | 783,1287,682 | 784,1221,620 | 788,2146,1650 | 791,477,39 | 793,877,516 | 795,3287,2959 | 800,857,629 | 801,2822,2596 | 803,4058,3900 | 804,1882,1727 | 805,166,11 | 806,2454,2313 | 807,2064,1926 | 808,723,596 | 810,155,56 | 811,274,183 | 812,121,33 | 813,91,29 | 814,2567,2523 | 815,758,714 | 816,112,97 | 817,756,741

BATCH_RAW_INFO | 783,1288,682 | 784,1222,620 | 788,2147,1650 | 791,478,39 | 793,878,516 | 795,3288,2959 | 800,858,629 | 801,2823,2596 | 803,4059,3900 | 804,1883,1727 | 805,167,11 | 806,2455,2313 | 807,2065,1926 | 808,724,596 | 810,156,56 | 811,275,183 | 812,122,33 | 813,92,29 | 814,2568,2523 | 815,759,714 | 816,113,97 | 817,757,741

BATCH_RAW_INFO | 783,1289,682 | 784,1223,620 | 788,2148,1650 | 791,479,39 | 793,879,516 | 795,3289,2959 | 800,859,629 | 801,2824,2596 | 803,4060,3900 | 804,1884,1727 | 805,168,11 | 806,2456,2313 | 807,2066,1926 | 808,725,596 | 810,157,56 | 811,276,183 | 812,123,33 | 813,93,29 | 814,2569,2523 | 815,760,714 | 816,114,97 | 817,758,741

BATCH_RAW_INFO | 783,1290,682 | 784,1224,620 | 788,2149,1650 | 791,480,39 | 793,880,516 | 795,3290,2959 | 800,860,629 | 801,2825,2596 | 803,4061,3900 | 804,1885,1727 | 805,169,11 | 806,2457,2313 | 807,2067,1926 | 808,726,596 | 810,158,56 | 811,277,183 | 812,124,33 | 813,94,29 | 814,2570,2523 | 815,761,714 | 816,115,97 | 817,759,741

BATCH_RAW_INFO | 783,1291,682 | 784,1225,620 | 788,2150,1650 | 791,481,39 | 793,881,516 | 795,3291,2959 | 800,861,629 | 801,2826,2596 | 803,4062,3900 | 804,1886,1727 | 805,170,11 | 806,2458,2313 | 807,2068,1926 | 808,727,596 | 810,159,56 | 811,278,183 | 812,125,33 | 813,95,29 | 814,2571,2523 | 815,762,714 | 816,116,97 | 817,760,741

BATCH_RAW_INFO | 783,1292,682 | 784,1226,620 | 788,2151,1650 | 791,482,39 | 793,882,516 | 795,3292,2959 | 800,862,629 | 801,2827,2596 | 803,4063,3900 | 804,1887,1727 | 805,171,11 | 806,2459,2313 | 807,2069,1926 | 808,728,596 | 810,160,56 | 811,279,183 | 812,126,33 | 813,96,29 | 814,2572,2523 | 815,763,714 | 816,117,97 | 817,761,741

BATCH_RAW_INFO | 783,1293,682 | 784,1227,620 | 788,2152,1650 | 791,483,39 | 793,883,516 | 795,3293,2959 | 800,863,629 | 801,2828,2596 | 803,4064,3900 | 804,1888,1727 | 805,172,11 | 806,2460,2313 | 807,2070,1926 | 808,729,596 | 810,161,56 | 811,280,183 | 812,127,33 | 813,97,29 | 814,2573,2523 | 815,764,714 | 816,118,97 | 817,762,741

BATCH_RAW_INFO | 783,1294,682 | 784,1228,620 | 788,2153,1650 | 791,484,39 | 793,884,516 | 795,3294,2959 | 800,864,629 | 801,2829,2596 | 803,4065,3900 | 804,1889,1727 | 805,173,11 | 806,2461,2313 | 807,2071,1926 | 808,730,596 | 810,162,56 | 811,281,183 | 812,128,33 | 813,98,29 | 814,2574,2523 | 815,765,714 | 816,119,97 | 817,763,741

BATCH_RAW_INFO | 783,1295,682 | 784,1229,620 | 788,2154,1650 | 791,485,39 | 793,885,516 | 795,3295,2959 | 800,865,629 | 801,2830,2596 | 803,4066,3900 | 804,1890,1727 | 805,174,11 | 806,2462,2313 | 807,2072,1926 | 808,731,596 | 810,163,56 | 811,282,183 | 812,129,33 | 813,99,29 | 814,2575,2523 | 815,766,714 | 816,120,97 | 817,764,741

BATCH_RAW_INFO | 783,1296,682 | 784,1230,620 | 788,2155,1650 | 791,486,39 | 793,886,516 | 795,3296,2959 | 800,866,629 | 801,2831,2596 | 803,4067,3900 | 804,1891,1727 | 805,175,11 | 806,2463,2313 | 807,2073,1926 | 808,732,596 | 810,164,56 | 811,283,183 | 812,130,33 | 813,100,29 | 814,2576,2523 | 815,767,714 | 816,121,97 | 817,765,741

BATCH_RAW_INFO | 783,1297,682 | 784,1231,620 | 788,2156,1650 | 791,487,39 | 793,887,516 | 795,3297,2959 | 800,867,629 | 801,2832,2596 | 803,4068,3900 | 804,1892,1727 | 805,176,11 | 806,2464,2313 | 807,2074,1926 | 808,733,596 | 810,165,56 | 811,284,183 | 812,131,33 | 813,101,29 | 814,2577,2523 | 815,768,714 | 816,122,97 | 817,766,741

BATCH_RAW_INFO | 783,1298,682 | 784,1232,620 | 788,2157,1650 | 791,488,39 | 793,888,516 | 795,3298,2959 | 800,868,629 | 801,2833,2596 | 803,4069,3900 | 804,1893,1727 | 805,177,11 | 806,2465,2313 | 807,2075,1926 | 808,734,596 | 810,166,56 | 811,285,183 | 812,132,33 | 813,102,29 | 814,2578,2523 | 815,769,714 | 816,123,97 | 817,767,741

BATCH_RAW_INFO | 783,1299,682 | 784,1233,620 | 788,2158,1650 | 791,489,39 | 793,889,516 | 795,3299,2959 | 800,869,629 | 801,2834,2596 | 803,4070,3900 | 804,1894,1727 | 805,178,11 | 806,2466,2313 | 807,2076,1926 | 808,735,596 | 810,167,56 | 811,286,183 | 812,133,33 | 813,103,29 | 814,2579,2523 | 815,770,714 | 816,124,97 | 817,768,741

BATCH_RAW_INFO | 783,1300,682 | 784,1234,620 | 788,2159,1650 | 791,490,39 | 793,890,516 | 795,3300,2959 | 800,870,629 | 801,2835,2596 | 803,4071,3900 | 804,1895,1727 | 805,179,11 | 806,2467,2313 | 807,2077,1926 | 808,736,596 | 810,168,56 | 811,287,183 | 812,134,33 | 813,104,29 | 814,2580,2523 | 815,771,714 | 816,125,97 | 817,769,741

BATCH_RAW_INFO | 783,1301,682 | 784,1235,620 | 788,2160,1650 | 791,491,39 | 793,891,516 | 795,3301,2959 | 800,871,629 | 801,2836,2596 | 803,4072,3900 | 804,1896,1727 | 805,180,11 | 806,2468,2313 | 807,2078,1926 | 808,737,596 | 810,169,56 | 811,288,183 | 812,135,33 | 813,105,29 | 814,2581,2523 | 815,772,714 | 816,126,97 | 817,770,741

BATCH_RAW_INFO | 783,1302,682 | 784,1236,620 | 788,2161,1650 | 791,492,39 | 793,892,516 | 795,3302,2959 | 800,872,629 | 801,2837,2596 | 803,4073,3900 | 804,1897,1727 | 805,181,11 | 806,2469,2313 | 807,2079,1926 | 808,738,596 | 810,170,56 | 811,289,183 | 812,136,33 | 813,106,29 | 814,2582,2523 | 815,773,714 | 816,127,97 | 817,771,741

BATCH_RAW_INFO | 818,1098,1097

BATCH_RAW_INFO | 783,1303,682 | 784,1237,620 | 788,2162,1650 | 791,493,39 | 793,893,516 | 795,3303,2959 | 800,873,629 | 801,2838,2596 | 803,4074,3900 | 804,1898,1727 | 805,182,11 | 806,2470,2313 | 807,2080,1926 | 808,739,596 | 810,171,56 | 811,290,183 | 812,137,33 | 813,107,29 | 814,2583,2523 | 815,774,714 | 816,128,97 | 817,772,741 | 818,1099,1097

BATCH_RAW_INFO | 783,1304,682 | 784,1238,620 | 788,2163,1650 | 791,494,39 | 793,894,516 | 795,3304,2959 | 800,874,629 | 801,2839,2596 | 803,4075,3900 | 804,1899,1727 | 805,183,11 | 806,2471,2313 | 808,740,596 | 810,172,56 | 811,291,183 | 812,138,33 | 813,108,29 | 814,2584,2523 | 815,775,714 | 816,129,97 | 817,773,741 | 818,1100,1097

BATCH_RAW_INFO | 783,1305,682 | 784,1239,620 | 788,2164,1650 | 791,495,39 | 793,895,516 | 795,3305,2959 | 800,875,629 | 801,2840,2596 | 803,4076,3900 | 804,1900,1727 | 805,184,11 | 806,2472,2313 | 808,741,596 | 810,173,56 | 811,292,183 | 812,139,33 | 813,109,29 | 814,2585,2523 | 815,776,714 | 816,130,97 | 817,774,741 | 818,1101,1097

BATCH_RAW_INFO | 783,1306,682 | 784,1240,620 | 788,2165,1650 | 791,496,39 | 793,896,516 | 795,3306,2959 | 800,876,629 | 801,2841,2596 | 803,4077,3900 | 804,1901,1727 | 805,185,11 | 806,2473,2313 | 808,742,596 | 810,174,56 | 811,293,183 | 812,140,33 | 813,110,29 | 814,2586,2523 | 815,777,714 | 816,131,97 | 817,775,741 | 818,1102,1097

BATCH_RAW_INFO | 783,1307,682 | 784,1241,620 | 788,2166,1650 | 791,497,39 | 793,897,516 | 795,3307,2959 | 800,877,629 | 801,2842,2596 | 803,4078,3900 | 804,1902,1727 | 805,186,11 | 806,2474,2313 | 808,743,596 | 810,175,56 | 811,294,183 | 812,141,33 | 813,111,29 | 814,2587,2523 | 815,778,714 | 816,132,97 | 817,776,741 | 818,1103,1097

BATCH_RAW_INFO | 783,1308,682 | 784,1242,620 | 788,2167,1650 | 791,498,39 | 793,898,516 | 795,3308,2959 | 800,878,629 | 801,2843,2596 | 803,4079,3900 | 804,1903,1727 | 805,187,11 | 806,2475,2313 | 808,744,596 | 810,176,56 | 811,295,183 | 812,142,33 | 813,112,29 | 814,2588,2523 | 815,779,714 | 816,133,97 | 817,777,741 | 818,1104,1097

BATCH_RAW_INFO | 783,1309,682 | 784,1243,620 | 788,2168,1650 | 791,499,39 | 793,899,516 | 795,3309,2959 | 800,879,629 | 801,2844,2596 | 803,4080,3900 | 804,1904,1727 | 805,188,11 | 806,2476,2313 | 808,745,596 | 810,177,56 | 811,296,183 | 812,143,33 | 813,113,29 | 814,2589,2523 | 815,780,714 | 816,134,97 | 817,778,741 | 818,1105,1097

BATCH_RAW_INFO | 783,1310,682 | 784,1244,620 | 788,2169,1650 | 791,500,39 | 793,900,516 | 795,3310,2959 | 800,880,629 | 801,2845,2596 | 803,4081,3900 | 804,1905,1727 | 805,189,11 | 806,2477,2313 | 808,746,596 | 810,178,56 | 811,297,183 | 812,144,33 | 813,114,29 | 814,2590,2523 | 815,781,714 | 816,135,97 | 817,779,741 | 818,1106,1097

BATCH_RAW_INFO | 783,1311,682 | 784,1245,620 | 788,2170,1650 | 791,501,39 | 793,901,516 | 795,3311,2959 | 800,881,629 | 801,2846,2596 | 803,4082,3900 | 804,1906,1727 | 805,190,11 | 806,2478,2313 | 808,747,596 | 810,179,56 | 811,298,183 | 812,145,33 | 813,115,29 | 814,2591,2523 | 815,782,714 | 816,136,97 | 817,780,741 | 818,1107,1097

BATCH_RAW_INFO | 783,1312,682 | 784,1246,620 | 788,2171,1650 | 791,502,39 | 793,902,516 | 795,3312,2959 | 800,882,629 | 801,2847,2596 | 803,4083,3900 | 804,1907,1727 | 805,191,11 | 806,2479,2313 | 808,748,596 | 810,180,56 | 811,299,183 | 812,146,33 | 813,116,29 | 814,2592,2523 | 815,783,714 | 816,137,97 | 817,781,741 | 818,1108,1097

BATCH_RAW_INFO | 783,1313,682 | 784,1247,620 | 788,2172,1650 | 791,503,39 | 793,903,516 | 795,3313,2959 | 800,883,629 | 801,2848,2596 | 803,4084,3900 | 804,1908,1727 | 805,192,11 | 806,2480,2313 | 808,749,596 | 810,181,56 | 811,300,183 | 812,147,33 | 813,117,29 | 814,2593,2523 | 815,784,714 | 816,138,97 | 817,782,741 | 818,1109,1097

BATCH_RAW_INFO | 783,1314,682 | 784,1248,620 | 788,2173,1650 | 791,504,39 | 793,904,516 | 795,3314,2959 | 800,884,629 | 801,2849,2596 | 803,4085,3900 | 804,1909,1727 | 805,193,11 | 806,2481,2313 | 808,750,596 | 810,182,56 | 811,301,183 | 812,148,33 | 813,118,29 | 814,2594,2523 | 815,785,714 | 816,139,97 | 817,783,741 | 818,1110,1097

BATCH_RAW_INFO | 783,1315,682 | 784,1249,620 | 788,2174,1650 | 791,505,39 | 793,905,516 | 795,3315,2959 | 800,885,629 | 801,2850,2596 | 803,4086,3900 | 804,1910,1727 | 805,194,11 | 806,2482,2313 | 808,751,596 | 810,183,56 | 811,302,183 | 812,149,33 | 813,119,29 | 814,2595,2523 | 815,786,714 | 816,140,97 | 817,784,741 | 818,1111,1097

BATCH_RAW_INFO | 783,1316,682 | 784,1250,620 | 788,2175,1650 | 791,506,39 | 793,906,516 | 795,3316,2959 | 800,886,629 | 801,2851,2596 | 803,4087,3900 | 804,1911,1727 | 805,195,11 | 806,2483,2313 | 808,752,596 | 810,184,56 | 811,303,183 | 812,150,33 | 813,120,29 | 814,2596,2523 | 815,787,714 | 816,141,97 | 817,785,741 | 818,1112,1097

BATCH_RAW_INFO | 783,1317,682 | 784,1251,620 | 788,2176,1650 | 791,507,39 | 793,907,516 | 795,3317,2959 | 800,887,629 | 801,2852,2596 | 803,4088,3900 | 804,1912,1727 | 805,196,11 | 806,2484,2313 | 808,753,596 | 810,185,56 | 811,304,183 | 812,151,33 | 813,121,29 | 814,2597,2523 | 815,788,714 | 816,142,97 | 817,786,741 | 818,1113,1097

BATCH_RAW_INFO | 783,1318,682 | 784,1252,620 | 788,2177,1650 | 791,508,39 | 793,908,516 | 795,3318,2959 | 800,888,629 | 801,2853,2596 | 803,4089,3900 | 804,1913,1727 | 805,197,11 | 806,2485,2313 | 808,754,596 | 810,186,56 | 811,305,183 | 812,152,33 | 813,122,29 | 814,2598,2523 | 815,789,714 | 816,143,97 | 817,787,741 | 818,1114,1097

BATCH_RAW_INFO | 783,1319,682 | 784,1253,620 | 788,2178,1650 | 791,509,39 | 793,909,516 | 795,3319,2959 | 800,889,629 | 801,2854,2596 | 803,4090,3900 | 804,1914,1727 | 805,198,11 | 806,2486,2313 | 808,755,596 | 810,187,56 | 811,306,183 | 812,153,33 | 813,123,29 | 814,2599,2523 | 815,790,714 | 816,144,97 | 817,788,741 | 818,1115,1097

BATCH_RAW_INFO | 783,1320,682 | 784,1254,620 | 788,2179,1650 | 791,510,39 | 793,910,516 | 795,3320,2959 | 800,890,629 | 801,2855,2596 | 803,4091,3900 | 804,1915,1727 | 805,199,11 | 806,2487,2313 | 808,756,596 | 810,188,56 | 811,307,183 | 812,154,33 | 813,124,29 | 814,2600,2523 | 815,791,714 | 816,145,97 | 817,789,741 | 818,1116,1097

BATCH_RAW_INFO | 783,1321,682 | 784,1255,620 | 788,2180,1650 | 791,511,39 | 793,911,516 | 795,3321,2959 | 800,891,629 | 801,2856,2596 | 803,4092,3900 | 804,1916,1727 | 805,200,11 | 806,2488,2313 | 808,757,596 | 810,189,56 | 811,308,183 | 812,155,33 | 813,125,29 | 814,2601,2523 | 815,792,714 | 816,146,97 | 817,790,741 | 818,1117,1097

BATCH_RAW_INFO | 783,1322,682 | 784,1256,620 | 788,2181,1650 | 791,512,39 | 793,912,516 | 795,3322,2959 | 800,892,629 | 801,2857,2596 | 803,4093,3900 | 804,1917,1727 | 805,201,11 | 806,2489,2313 | 808,758,596 | 810,190,56 | 811,309,183 | 812,156,33 | 813,126,29 | 814,2602,2523 | 815,793,714 | 816,147,97 | 817,791,741 | 818,1118,1097

BATCH_RAW_INFO | 783,1323,682 | 784,1257,620 | 788,2182,1650 | 791,513,39 | 793,913,516 | 795,3323,2959 | 800,893,629 | 801,2858,2596 | 803,4094,3900 | 804,1918,1727 | 805,202,11 | 806,2490,2313 | 808,759,596 | 810,191,56 | 811,310,183 | 812,157,33 | 813,127,29 | 814,2603,2523 | 815,794,714 | 816,148,97 | 817,792,741 | 818,1119,1097

BATCH_RAW_INFO | 783,1324,682 | 784,1258,620 | 788,2183,1650 | 791,514,39 | 793,914,516 | 795,3324,2959 | 800,894,629 | 801,2859,2596 | 803,4095,3900 | 804,1919,1727 | 805,203,11 | 806,2491,2313 | 808,760,596 | 810,192,56 | 811,311,183 | 812,158,33 | 813,128,29 | 814,2604,2523 | 815,795,714 | 816,149,97 | 817,793,741 | 818,1120,1097

BATCH_RAW_INFO | 783,1325,682 | 784,1259,620 | 788,2184,1650 | 791,515,39 | 793,915,516 | 795,3325,2959 | 800,895,629 | 801,2860,2596 | 804,1920,1727 | 805,204,11 | 806,2492,2313 | 808,761,596 | 810,193,56 | 811,312,183 | 812,159,33 | 813,129,29 | 814,2605,2523 | 815,796,714 | 816,150,97 | 817,794,741 | 818,1121,1097

BATCH_RAW_INFO | 783,1326,682 | 784,1260,620 | 788,2185,1650 | 791,516,39 | 793,916,516 | 795,3326,2959 | 800,896,629 | 801,2861,2596 | 804,1921,1727 | 805,205,11 | 806,2493,2313 | 808,762,596 | 810,194,56 | 811,313,183 | 812,160,33 | 813,130,29 | 814,2606,2523 | 815,797,714 | 816,151,97 | 817,795,741 | 818,1122,1097

BATCH_RAW_INFO | 819,417,416

BATCH_RAW_INFO | 783,1327,682 | 784,1261,620 | 788,2186,1650 | 791,517,39 | 793,917,516 | 795,3327,2959 | 800,897,629 | 801,2862,2596 | 804,1922,1727 | 805,206,11 | 806,2494,2313 | 808,763,596 | 810,195,56 | 811,314,183 | 812,161,33 | 813,131,29 | 814,2607,2523 | 815,798,714 | 816,152,97 | 817,796,741 | 818,1123,1097 | 819,418,416

BATCH_RAW_INFO | 783,1328,682 | 784,1262,620 | 788,2187,1650 | 791,518,39 | 793,918,516 | 795,3328,2959 | 800,898,629 | 801,2863,2596 | 804,1923,1727 | 805,207,11 | 806,2495,2313 | 808,764,596 | 810,196,56 | 811,315,183 | 812,162,33 | 813,132,29 | 814,2608,2523 | 815,799,714 | 816,153,97 | 817,797,741 | 818,1124,1097 | 819,419,416

BATCH_RAW_INFO | 783,1329,682 | 784,1263,620 | 788,2188,1650 | 791,519,39 | 793,919,516 | 795,3329,2959 | 800,899,629 | 801,2864,2596 | 804,1924,1727 | 805,208,11 | 806,2496,2313 | 808,765,596 | 810,197,56 | 811,316,183 | 812,163,33 | 813,133,29 | 814,2609,2523 | 815,800,714 | 816,154,97 | 817,798,741 | 818,1125,1097 | 819,420,416

BATCH_RAW_INFO | 783,1330,682 | 784,1264,620 | 788,2189,1650 | 791,520,39 | 793,920,516 | 795,3330,2959 | 800,900,629 | 801,2865,2596 | 804,1925,1727 | 805,209,11 | 806,2497,2313 | 808,766,596 | 810,198,56 | 811,317,183 | 812,164,33 | 813,134,29 | 814,2610,2523 | 815,801,714 | 816,155,97 | 817,799,741 | 818,1126,1097 | 819,421,416

BATCH_RAW_INFO | 783,1331,682 | 784,1265,620 | 788,2190,1650 | 791,521,39 | 793,921,516 | 795,3331,2959 | 800,901,629 | 801,2866,2596 | 804,1926,1727 | 805,210,11 | 806,2498,2313 | 808,767,596 | 810,199,56 | 811,318,183 | 812,165,33 | 813,135,29 | 814,2611,2523 | 815,802,714 | 816,156,97 | 817,800,741 | 818,1127,1097 | 819,422,416

BATCH_RAW_INFO | 783,1332,682 | 784,1266,620 | 788,2191,1650 | 791,522,39 | 793,922,516 | 795,3332,2959 | 800,902,629 | 801,2867,2596 | 804,1927,1727 | 805,211,11 | 806,2499,2313 | 808,768,596 | 810,200,56 | 811,319,183 | 812,166,33 | 813,136,29 | 814,2612,2523 | 815,803,714 | 816,157,97 | 817,801,741 | 818,1128,1097 | 819,423,416

BATCH_RAW_INFO | 783,1333,682 | 784,1267,620 | 788,2192,1650 | 791,523,39 | 793,923,516 | 795,3333,2959 | 800,903,629 | 801,2868,2596 | 804,1928,1727 | 805,212,11 | 806,2500,2313 | 808,769,596 | 810,201,56 | 811,320,183 | 812,167,33 | 813,137,29 | 814,2613,2523 | 815,804,714 | 816,158,97 | 817,802,741 | 818,1129,1097 | 819,424,416

BATCH_RAW_INFO | 783,1334,682 | 784,1268,620 | 788,2193,1650 | 791,524,39 | 793,924,516 | 795,3334,2959 | 800,904,629 | 801,2869,2596 | 804,1929,1727 | 805,213,11 | 806,2501,2313 | 808,770,596 | 810,202,56 | 811,321,183 | 812,168,33 | 813,138,29 | 814,2614,2523 | 815,805,714 | 816,159,97 | 817,803,741 | 818,1130,1097 | 819,425,416

BATCH_RAW_INFO | 783,1335,682 | 784,1269,620 | 788,2194,1650 | 791,525,39 | 793,925,516 | 795,3335,2959 | 800,905,629 | 801,2870,2596 | 804,1930,1727 | 805,214,11 | 806,2502,2313 | 808,771,596 | 810,203,56 | 811,322,183 | 812,169,33 | 813,139,29 | 814,2615,2523 | 815,806,714 | 816,160,97 | 817,804,741 | 818,1131,1097 | 819,426,416

BATCH_RAW_INFO | 783,1336,682 | 784,1270,620 | 788,2195,1650 | 791,526,39 | 793,926,516 | 795,3336,2959 | 800,906,629 | 801,2871,2596 | 804,1931,1727 | 805,215,11 | 806,2503,2313 | 808,772,596 | 810,204,56 | 811,323,183 | 812,170,33 | 813,140,29 | 814,2616,2523 | 815,807,714 | 816,161,97 | 817,805,741 | 818,1132,1097 | 819,427,416

BATCH_RAW_INFO | 783,1337,682 | 784,1271,620 | 788,2196,1650 | 791,527,39 | 793,927,516 | 795,3337,2959 | 800,907,629 | 801,2872,2596 | 804,1932,1727 | 805,216,11 | 806,2504,2313 | 808,773,596 | 810,205,56 | 811,324,183 | 812,171,33 | 813,141,29 | 814,2617,2523 | 815,808,714 | 816,162,97 | 817,806,741 | 818,1133,1097 | 819,428,416

BATCH_RAW_INFO | 783,1338,682 | 784,1272,620 | 788,2197,1650 | 791,528,39 | 793,928,516 | 795,3338,2959 | 800,908,629 | 801,2873,2596 | 804,1933,1727 | 805,217,11 | 806,2505,2313 | 808,774,596 | 810,206,56 | 811,325,183 | 812,172,33 | 813,142,29 | 814,2618,2523 | 815,809,714 | 816,163,97 | 817,807,741 | 818,1134,1097 | 819,429,416

BATCH_RAW_INFO | 783,1339,682 | 784,1273,620 | 788,2198,1650 | 791,529,39 | 793,929,516 | 795,3339,2959 | 800,909,629 | 801,2874,2596 | 804,1934,1727 | 805,218,11 | 806,2506,2313 | 808,775,596 | 810,207,56 | 811,326,183 | 812,173,33 | 813,143,29 | 814,2619,2523 | 815,810,714 | 816,164,97 | 817,808,741 | 818,1135,1097 | 819,430,416

BATCH_RAW_INFO | 783,1340,682 | 784,1274,620 | 788,2199,1650 | 791,530,39 | 793,930,516 | 795,3340,2959 | 800,910,629 | 801,2875,2596 | 804,1935,1727 | 805,219,11 | 806,2507,2313 | 808,776,596 | 810,208,56 | 811,327,183 | 812,174,33 | 813,144,29 | 814,2620,2523 | 815,811,714 | 816,165,97 | 817,809,741 | 818,1136,1097 | 819,431,416

BATCH_RAW_INFO | 783,1341,682 | 784,1275,620 | 788,2200,1650 | 791,531,39 | 793,931,516 | 800,911,629 | 801,2876,2596 | 804,1936,1727 | 805,220,11 | 806,2508,2313 | 808,777,596 | 810,209,56 | 811,328,183 | 812,175,33 | 813,145,29 | 814,2621,2523 | 815,812,714 | 816,166,97 | 817,810,741 | 818,1137,1097 | 819,432,416

BATCH_RAW_INFO | 783,1342,682 | 784,1276,620 | 788,2201,1650 | 791,532,39 | 793,932,516 | 800,912,629 | 801,2877,2596 | 804,1937,1727 | 805,221,11 | 806,2509,2313 | 808,778,596 | 810,210,56 | 811,329,183 | 812,176,33 | 813,146,29 | 814,2622,2523 | 815,813,714 | 816,167,97 | 817,811,741 | 818,1138,1097 | 819,433,416

BATCH_RAW_INFO | 783,1343,682 | 784,1277,620 | 788,2202,1650 | 791,533,39 | 793,933,516 | 800,913,629 | 801,2878,2596 | 804,1938,1727 | 805,222,11 | 806,2510,2313 | 808,779,596 | 810,211,56 | 811,330,183 | 812,177,33 | 813,147,29 | 814,2623,2523 | 815,814,714 | 816,168,97 | 817,812,741 | 818,1139,1097 | 819,434,416

BATCH_RAW_INFO | 783,1344,682 | 784,1278,620 | 788,2203,1650 | 791,534,39 | 793,934,516 | 800,914,629 | 801,2879,2596 | 804,1939,1727 | 805,223,11 | 806,2511,2313 | 808,780,596 | 810,212,56 | 811,331,183 | 812,178,33 | 813,148,29 | 814,2624,2523 | 815,815,714 | 816,169,97 | 817,813,741 | 818,1140,1097 | 819,435,416

BATCH_RAW_INFO | 783,1345,682 | 784,1279,620 | 788,2204,1650 | 791,535,39 | 793,935,516 | 800,915,629 | 801,2880,2596 | 804,1940,1727 | 805,224,11 | 806,2512,2313 | 808,781,596 | 810,213,56 | 811,332,183 | 812,179,33 | 813,149,29 | 814,2625,2523 | 815,816,714 | 816,170,97 | 817,814,741 | 818,1141,1097 | 819,436,416

BATCH_RAW_INFO | 783,1346,682 | 784,1280,620 | 788,2205,1650 | 791,536,39 | 793,936,516 | 800,916,629 | 801,2881,2596 | 804,1941,1727 | 805,225,11 | 806,2513,2313 | 808,782,596 | 810,214,56 | 811,333,183 | 812,180,33 | 813,150,29 | 814,2626,2523 | 815,817,714 | 816,171,97 | 817,815,741 | 818,1142,1097 | 819,437,416

BATCH_RAW_INFO | 783,1347,682 | 784,1281,620 | 788,2206,1650 | 791,537,39 | 793,937,516 | 800,917,629 | 801,2882,2596 | 804,1942,1727 | 805,226,11 | 806,2514,2313 | 808,783,596 | 810,215,56 | 811,334,183 | 812,181,33 | 813,151,29 | 814,2627,2523 | 815,818,714 | 816,172,97 | 817,816,741 | 818,1143,1097 | 819,438,416

BATCH_RAW_INFO | 783,1348,682 | 784,1282,620 | 788,2207,1650 | 791,538,39 | 793,938,516 | 800,918,629 | 801,2883,2596 | 804,1943,1727 | 805,227,11 | 806,2515,2313 | 808,784,596 | 810,216,56 | 811,335,183 | 812,182,33 | 813,152,29 | 814,2628,2523 | 815,819,714 | 816,173,97 | 817,817,741 | 818,1144,1097 | 819,439,416

BATCH_RAW_INFO | 783,1349,682 | 784,1283,620 | 788,2208,1650 | 791,539,39 | 793,939,516 | 800,919,629 | 801,2884,2596 | 804,1944,1727 | 805,228,11 | 806,2516,2313 | 808,785,596 | 810,217,56 | 811,336,183 | 812,183,33 | 813,153,29 | 814,2629,2523 | 815,820,714 | 816,174,97 | 817,818,741 | 818,1145,1097 | 819,440,416

BATCH_RAW_INFO | 783,1350,682 | 784,1284,620 | 788,2209,1650 | 791,540,39 | 793,940,516 | 800,920,629 | 801,2885,2596 | 804,1945,1727 | 805,229,11 | 806,2517,2313 | 808,786,596 | 810,218,56 | 811,337,183 | 812,184,33 | 813,154,29 | 814,2630,2523 | 815,821,714 | 816,175,97 | 817,819,741 | 818,1146,1097 | 819,441,416

BATCH_RAW_INFO | 783,1351,682 | 784,1285,620 | 788,2210,1650 | 791,541,39 | 793,941,516 | 800,921,629 | 801,2886,2596 | 804,1946,1727 | 805,230,11 | 806,2518,2313 | 808,787,596 | 810,219,56 | 811,338,183 | 812,185,33 | 813,155,29 | 814,2631,2523 | 815,822,714 | 816,176,97 | 817,820,741 | 818,1147,1097 | 819,442,416

BATCH_RAW_INFO | 783,1352,682 | 784,1286,620 | 788,2211,1650 | 791,542,39 | 793,942,516 | 800,922,629 | 801,2887,2596 | 804,1947,1727 | 805,231,11 | 806,2519,2313 | 808,788,596 | 810,220,56 | 811,339,183 | 812,186,33 | 813,156,29 | 814,2632,2523 | 815,823,714 | 816,177,97 | 817,821,741 | 818,1148,1097 | 819,443,416

BATCH_RAW_INFO | 783,1353,682 | 784,1287,620 | 788,2212,1650 | 791,543,39 | 793,943,516 | 800,923,629 | 801,2888,2596 | 804,1948,1727 | 805,232,11 | 806,2520,2313 | 808,789,596 | 810,221,56 | 811,340,183 | 812,187,33 | 813,157,29 | 814,2633,2523 | 815,824,714 | 816,178,97 | 817,822,741 | 818,1149,1097 | 819,444,416

BATCH_RAW_INFO | 783,1354,682 | 784,1288,620 | 788,2213,1650 | 791,544,39 | 793,944,516 | 800,924,629 | 801,2889,2596 | 804,1949,1727 | 805,233,11 | 806,2521,2313 | 808,790,596 | 810,222,56 | 811,341,183 | 812,188,33 | 813,158,29 | 814,2634,2523 | 815,825,714 | 816,179,97 | 817,823,741 | 818,1150,1097 | 819,445,416

BATCH_RAW_INFO | 783,1355,682 | 784,1289,620 | 788,2214,1650 | 791,545,39 | 793,945,516 | 800,925,629 | 801,2890,2596 | 804,1950,1727 | 805,234,11 | 806,2522,2313 | 808,791,596 | 810,223,56 | 811,342,183 | 812,189,33 | 813,159,29 | 814,2635,2523 | 815,826,714 | 816,180,97 | 817,824,741 | 818,1151,1097 | 819,446,416

BATCH_RAW_INFO | 783,1356,682 | 784,1290,620 | 788,2215,1650 | 791,546,39 | 793,946,516 | 800,926,629 | 801,2891,2596 | 804,1951,1727 | 805,235,11 | 806,2523,2313 | 808,792,596 | 810,224,56 | 811,343,183 | 812,190,33 | 813,160,29 | 814,2636,2523 | 815,827,714 | 816,181,97 | 817,825,741 | 818,1152,1097 | 819,447,416

BATCH_RAW_INFO | 783,1357,682 | 784,1291,620 | 788,2216,1650 | 791,547,39 | 793,947,516 | 800,927,629 | 801,2892,2596 | 804,1952,1727 | 805,236,11 | 806,2524,2313 | 808,793,596 | 810,225,56 | 811,344,183 | 812,191,33 | 813,161,29 | 814,2637,2523 | 815,828,714 | 816,182,97 | 817,826,741 | 818,1153,1097 | 819,448,416

BATCH_RAW_INFO | 783,1358,682 | 784,1292,620 | 788,2217,1650 | 791,548,39 | 793,948,516 | 800,928,629 | 801,2893,2596 | 804,1953,1727 | 805,237,11 | 806,2525,2313 | 808,794,596 | 810,226,56 | 811,345,183 | 812,192,33 | 813,162,29 | 814,2638,2523 | 815,829,714 | 816,183,97 | 817,827,741 | 818,1154,1097 | 819,449,416

BATCH_RAW_INFO | 783,1359,682 | 784,1293,620 | 788,2218,1650 | 791,549,39 | 793,949,516 | 800,929,629 | 801,2894,2596 | 804,1954,1727 | 805,238,11 | 806,2526,2313 | 808,795,596 | 810,227,56 | 811,346,183 | 812,193,33 | 813,163,29 | 814,2639,2523 | 815,830,714 | 816,184,97 | 817,828,741 | 818,1155,1097 | 819,450,416

BATCH_RAW_INFO | 783,1360,682 | 784,1294,620 | 788,2219,1650 | 791,550,39 | 793,950,516 | 800,930,629 | 801,2895,2596 | 804,1955,1727 | 805,239,11 | 806,2527,2313 | 808,796,596 | 810,228,56 | 811,347,183 | 812,194,33 | 813,164,29 | 814,2640,2523 | 815,831,714 | 816,185,97 | 817,829,741 | 818,1156,1097 | 819,451,416

BATCH_RAW_INFO | 783,1361,682 | 784,1295,620 | 788,2220,1650 | 791,551,39 | 793,951,516 | 800,931,629 | 801,2896,2596 | 804,1956,1727 | 805,240,11 | 806,2528,2313 | 808,797,596 | 810,229,56 | 811,348,183 | 812,195,33 | 813,165,29 | 814,2641,2523 | 815,832,714 | 816,186,97 | 817,830,741 | 818,1157,1097 | 819,452,416

BATCH_RAW_INFO | 783,1362,682 | 784,1296,620 | 788,2221,1650 | 791,552,39 | 793,952,516 | 800,932,629 | 801,2897,2596 | 804,1957,1727 | 805,241,11 | 806,2529,2313 | 808,798,596 | 810,230,56 | 811,349,183 | 812,196,33 | 813,166,29 | 814,2642,2523 | 815,833,714 | 816,187,97 | 817,831,741 | 818,1158,1097 | 819,453,416

BATCH_RAW_INFO | 783,1363,682 | 784,1297,620 | 788,2222,1650 | 791,553,39 | 793,953,516 | 800,933,629 | 801,2898,2596 | 804,1958,1727 | 805,242,11 | 806,2530,2313 | 808,799,596 | 810,231,56 | 811,350,183 | 812,197,33 | 813,167,29 | 814,2643,2523 | 815,834,714 | 816,188,97 | 817,832,741 | 818,1159,1097 | 819,454,416

BATCH_RAW_INFO | 820,3618,3617

BATCH_RAW_INFO | 821,2482,2481

BATCH_RAW_INFO | 783,1364,682 | 784,1298,620 | 788,2223,1650 | 791,554,39 | 793,954,516 | 800,934,629 | 801,2899,2596 | 804,1959,1727 | 805,243,11 | 806,2531,2313 | 808,800,596 | 810,232,56 | 811,351,183 | 812,198,33 | 813,168,29 | 814,2644,2523 | 815,835,714 | 816,189,97 | 817,833,741 | 818,1160,1097 | 819,455,416 | 820,3619,3617 | 821,2483,2481

BATCH_RAW_INFO | 783,1365,682 | 784,1299,620 | 788,2224,1650 | 791,555,39 | 793,955,516 | 800,935,629 | 801,2900,2596 | 804,1960,1727 | 805,244,11 | 806,2532,2313 | 808,801,596 | 810,233,56 | 811,352,183 | 812,199,33 | 813,169,29 | 814,2645,2523 | 815,836,714 | 816,190,97 | 817,834,741 | 818,1161,1097 | 819,456,416 | 820,3620,3617 | 821,2484,2481

BATCH_RAW_INFO | 783,1366,682 | 784,1300,620 | 788,2225,1650 | 791,556,39 | 793,956,516 | 800,936,629 | 801,2901,2596 | 804,1961,1727 | 805,245,11 | 806,2533,2313 | 808,802,596 | 810,234,56 | 811,353,183 | 812,200,33 | 813,170,29 | 814,2646,2523 | 815,837,714 | 816,191,97 | 817,835,741 | 818,1162,1097 | 819,457,416 | 820,3621,3617 | 821,2485,2481

BATCH_RAW_INFO | 783,1367,682 | 784,1301,620 | 788,2226,1650 | 791,557,39 | 793,957,516 | 800,937,629 | 801,2902,2596 | 804,1962,1727 | 805,246,11 | 806,2534,2313 | 808,803,596 | 810,235,56 | 811,354,183 | 812,201,33 | 813,171,29 | 814,2647,2523 | 815,838,714 | 816,192,97 | 817,836,741 | 818,1163,1097 | 819,458,416 | 820,3622,3617 | 821,2486,2481

BATCH_RAW_INFO | 783,1368,682 | 784,1302,620 | 788,2227,1650 | 791,558,39 | 793,958,516 | 800,938,629 | 801,2903,2596 | 804,1963,1727 | 805,247,11 | 806,2535,2313 | 808,804,596 | 810,236,56 | 811,355,183 | 812,202,33 | 813,172,29 | 814,2648,2523 | 815,839,714 | 816,193,97 | 817,837,741 | 818,1164,1097 | 819,459,416 | 820,3623,3617 | 821,2487,2481

BATCH_RAW_INFO | 783,1369,682 | 784,1303,620 | 788,2228,1650 | 791,559,39 | 793,959,516 | 800,939,629 | 801,2904,2596 | 804,1964,1727 | 805,248,11 | 806,2536,2313 | 808,805,596 | 810,237,56 | 811,356,183 | 812,203,33 | 813,173,29 | 814,2649,2523 | 815,840,714 | 816,194,97 | 817,838,741 | 818,1165,1097 | 819,460,416 | 820,3624,3617 | 821,2488,2481

BATCH_RAW_INFO | 783,1370,682 | 784,1304,620 | 788,2229,1650 | 791,560,39 | 793,960,516 | 800,940,629 | 801,2905,2596 | 804,1965,1727 | 805,249,11 | 806,2537,2313 | 808,806,596 | 810,238,56 | 811,357,183 | 812,204,33 | 813,174,29 | 814,2650,2523 | 815,841,714 | 816,195,97 | 817,839,741 | 818,1166,1097 | 819,461,416 | 820,3625,3617 | 821,2489,2481

BATCH_RAW_INFO | 783,1371,682 | 784,1305,620 | 788,2230,1650 | 791,561,39 | 793,961,516 | 800,941,629 | 801,2906,2596 | 804,1966,1727 | 805,250,11 | 806,2538,2313 | 808,807,596 | 810,239,56 | 811,358,183 | 812,205,33 | 813,175,29 | 814,2651,2523 | 815,842,714 | 816,196,97 | 817,840,741 | 818,1167,1097 | 819,462,416 | 820,3626,3617 | 821,2490,2481

BATCH_RAW_INFO | 783,1372,682 | 784,1306,620 | 788,2231,1650 | 791,562,39 | 793,962,516 | 800,942,629 | 801,2907,2596 | 804,1967,1727 | 805,251,11 | 806,2539,2313 | 808,808,596 | 810,240,56 | 811,359,183 | 812,206,33 | 813,176,29 | 814,2652,2523 | 815,843,714 | 816,197,97 | 817,841,741 | 818,1168,1097 | 819,463,416 | 820,3627,3617 | 821,2491,2481

BATCH_RAW_INFO | 783,1373,682 | 784,1307,620 | 788,2232,1650 | 791,563,39 | 793,963,516 | 800,943,629 | 801,2908,2596 | 804,1968,1727 | 805,252,11 | 806,2540,2313 | 808,809,596 | 810,241,56 | 811,360,183 | 812,207,33 | 813,177,29 | 814,2653,2523 | 815,844,714 | 816,198,97 | 817,842,741 | 818,1169,1097 | 819,464,416 | 820,3628,3617 | 821,2492,2481

BATCH_RAW_INFO | 783,1374,682 | 784,1308,620 | 788,2233,1650 | 791,564,39 | 793,964,516 | 800,944,629 | 801,2909,2596 | 804,1969,1727 | 805,253,11 | 806,2541,2313 | 808,810,596 | 810,242,56 | 811,361,183 | 812,208,33 | 813,178,29 | 814,2654,2523 | 815,845,714 | 816,199,97 | 817,843,741 | 818,1170,1097 | 819,465,416 | 820,3629,3617 | 821,2493,2481

BATCH_RAW_INFO | 783,1375,682 | 784,1309,620 | 788,2234,1650 | 791,565,39 | 793,965,516 | 800,945,629 | 801,2910,2596 | 804,1970,1727 | 805,254,11 | 806,2542,2313 | 808,811,596 | 810,243,56 | 811,362,183 | 812,209,33 | 813,179,29 | 814,2655,2523 | 815,846,714 | 816,200,97 | 817,844,741 | 818,1171,1097 | 819,466,416 | 820,3630,3617 | 821,2494,2481

BATCH_RAW_INFO | 783,1376,682 | 784,1310,620 | 788,2235,1650 | 791,566,39 | 793,966,516 | 800,946,629 | 801,2911,2596 | 804,1971,1727 | 805,255,11 | 806,2543,2313 | 808,812,596 | 810,244,56 | 811,363,183 | 812,210,33 | 813,180,29 | 814,2656,2523 | 815,847,714 | 816,201,97 | 817,845,741 | 818,1172,1097 | 819,467,416 | 820,3631,3617 | 821,2495,2481

BATCH_RAW_INFO | 783,1377,682 | 784,1311,620 | 788,2236,1650 | 791,567,39 | 793,967,516 | 800,947,629 | 801,2912,2596 | 804,1972,1727 | 805,256,11 | 806,2544,2313 | 808,813,596 | 810,245,56 | 811,364,183 | 812,211,33 | 813,181,29 | 814,2657,2523 | 815,848,714 | 816,202,97 | 817,846,741 | 818,1173,1097 | 819,468,416 | 820,3632,3617 | 821,2496,2481

BATCH_RAW_INFO | 783,1378,682 | 784,1312,620 | 788,2237,1650 | 791,568,39 | 793,968,516 | 800,948,629 | 801,2913,2596 | 804,1973,1727 | 805,257,11 | 806,2545,2313 | 808,814,596 | 810,246,56 | 811,365,183 | 812,212,33 | 813,182,29 | 814,2658,2523 | 815,849,714 | 816,203,97 | 817,847,741 | 818,1174,1097 | 819,469,416 | 820,3633,3617 | 821,2497,2481

BATCH_RAW_INFO | 783,1379,682 | 784,1313,620 | 788,2238,1650 | 791,569,39 | 793,969,516 | 800,949,629 | 801,2914,2596 | 804,1974,1727 | 805,258,11 | 806,2546,2313 | 808,815,596 | 810,247,56 | 811,366,183 | 812,213,33 | 813,183,29 | 814,2659,2523 | 815,850,714 | 816,204,97 | 817,848,741 | 818,1175,1097 | 819,470,416 | 820,3634,3617 | 821,2498,2481

BATCH_RAW_INFO | 783,1380,682 | 784,1314,620 | 788,2239,1650 | 791,570,39 | 793,970,516 | 800,950,629 | 801,2915,2596 | 804,1975,1727 | 805,259,11 | 806,2547,2313 | 808,816,596 | 810,248,56 | 811,367,183 | 812,214,33 | 813,184,29 | 814,2660,2523 | 815,851,714 | 816,205,97 | 817,849,741 | 818,1176,1097 | 819,471,416 | 820,3635,3617 | 821,2499,2481

BATCH_RAW_INFO | 822,1156,1155

BATCH_RAW_INFO | 783,1381,682 | 784,1315,620 | 788,2240,1650 | 791,571,39 | 793,971,516 | 800,951,629 | 801,2916,2596 | 804,1976,1727 | 805,260,11 | 806,2548,2313 | 808,817,596 | 810,249,56 | 811,368,183 | 812,215,33 | 813,185,29 | 814,2661,2523 | 815,852,714 | 816,206,97 | 817,850,741 | 818,1177,1097 | 819,472,416 | 820,3636,3617 | 821,2500,2481 | 822,1157,1155

BATCH_RAW_INFO | 783,1382,682 | 784,1316,620 | 788,2241,1650 | 791,572,39 | 793,972,516 | 800,952,629 | 801,2917,2596 | 804,1977,1727 | 805,261,11 | 806,2549,2313 | 808,818,596 | 810,250,56 | 811,369,183 | 812,216,33 | 813,186,29 | 814,2662,2523 | 815,853,714 | 816,207,97 | 817,851,741 | 818,1178,1097 | 819,473,416 | 820,3637,3617 | 821,2501,2481 | 822,1158,1155

BATCH_RAW_INFO | 783,1383,682 | 784,1317,620 | 788,2242,1650 | 791,573,39 | 793,973,516 | 800,953,629 | 801,2918,2596 | 804,1978,1727 | 805,262,11 | 806,2550,2313 | 808,819,596 | 810,251,56 | 811,370,183 | 812,217,33 | 813,187,29 | 814,2663,2523 | 815,854,714 | 816,208,97 | 817,852,741 | 818,1179,1097 | 819,474,416 | 820,3638,3617 | 821,2502,2481 | 822,1159,1155

BATCH_RAW_INFO | 783,1384,682 | 784,1318,620 | 788,2243,1650 | 791,574,39 | 793,974,516 | 800,954,629 | 801,2919,2596 | 804,1979,1727 | 805,263,11 | 806,2551,2313 | 808,820,596 | 810,252,56 | 811,371,183 | 812,218,33 | 813,188,29 | 814,2664,2523 | 815,855,714 | 816,209,97 | 817,853,741 | 818,1180,1097 | 819,475,416 | 820,3639,3617 | 821,2503,2481 | 822,1160,1155

BATCH_RAW_INFO | 783,1385,682 | 784,1319,620 | 788,2244,1650 | 791,575,39 | 793,975,516 | 800,955,629 | 801,2920,2596 | 804,1980,1727 | 805,264,11 | 806,2552,2313 | 808,821,596 | 810,253,56 | 811,372,183 | 812,219,33 | 813,189,29 | 814,2665,2523 | 815,856,714 | 816,210,97 | 817,854,741 | 818,1181,1097 | 819,476,416 | 820,3640,3617 | 821,2504,2481 | 822,1161,1155

BATCH_RAW_INFO | 783,1386,682 | 784,1320,620 | 788,2245,1650 | 791,576,39 | 793,976,516 | 800,956,629 | 801,2921,2596 | 804,1981,1727 | 805,265,11 | 806,2553,2313 | 808,822,596 | 810,254,56 | 811,373,183 | 812,220,33 | 813,190,29 | 814,2666,2523 | 815,857,714 | 816,211,97 | 817,855,741 | 818,1182,1097 | 819,477,416 | 820,3641,3617 | 821,2505,2481 | 822,1162,1155

BATCH_RAW_INFO | 783,1387,682 | 784,1321,620 | 788,2246,1650 | 791,577,39 | 793,977,516 | 800,957,629 | 801,2922,2596 | 804,1982,1727 | 805,266,11 | 806,2554,2313 | 808,823,596 | 810,255,56 | 811,374,183 | 812,221,33 | 813,191,29 | 814,2667,2523 | 815,858,714 | 816,212,97 | 817,856,741 | 818,1183,1097 | 819,478,416 | 820,3642,3617 | 821,2506,2481 | 822,1163,1155

BATCH_RAW_INFO | 783,1388,682 | 784,1322,620 | 788,2247,1650 | 791,578,39 | 793,978,516 | 800,958,629 | 801,2923,2596 | 804,1983,1727 | 805,267,11 | 806,2555,2313 | 808,824,596 | 810,256,56 | 811,375,183 | 812,222,33 | 813,192,29 | 814,2668,2523 | 815,859,714 | 816,213,97 | 817,857,741 | 818,1184,1097 | 819,479,416 | 820,3643,3617 | 821,2507,2481 | 822,1164,1155

BATCH_RAW_INFO | 783,1389,682 | 784,1323,620 | 788,2248,1650 | 791,579,39 | 793,979,516 | 800,959,629 | 801,2924,2596 | 804,1984,1727 | 805,268,11 | 806,2556,2313 | 808,825,596 | 810,257,56 | 811,376,183 | 812,223,33 | 813,193,29 | 814,2669,2523 | 815,860,714 | 816,214,97 | 817,858,741 | 818,1185,1097 | 819,480,416 | 820,3644,3617 | 821,2508,2481 | 822,1165,1155

BATCH_RAW_INFO | 783,1390,682 | 784,1324,620 | 788,2249,1650 | 791,580,39 | 793,980,516 | 800,960,629 | 801,2925,2596 | 804,1985,1727 | 805,269,11 | 806,2557,2313 | 808,826,596 | 810,258,56 | 811,377,183 | 812,224,33 | 813,194,29 | 814,2670,2523 | 815,861,714 | 816,215,97 | 817,859,741 | 818,1186,1097 | 819,481,416 | 820,3645,3617 | 821,2509,2481 | 822,1166,1155

BATCH_RAW_INFO | 783,1391,682 | 784,1325,620 | 788,2250,1650 | 791,581,39 | 793,981,516 | 800,961,629 | 801,2926,2596 | 804,1986,1727 | 805,270,11 | 806,2558,2313 | 808,827,596 | 810,259,56 | 811,378,183 | 812,225,33 | 813,195,29 | 814,2671,2523 | 815,862,714 | 816,216,97 | 817,860,741 | 818,1187,1097 | 819,482,416 | 820,3646,3617 | 821,2510,2481 | 822,1167,1155

BATCH_RAW_INFO | 783,1392,682 | 784,1326,620 | 788,2251,1650 | 791,582,39 | 793,982,516 | 800,962,629 | 801,2927,2596 | 804,1987,1727 | 805,271,11 | 806,2559,2313 | 808,828,596 | 810,260,56 | 811,379,183 | 812,226,33 | 813,196,29 | 814,2672,2523 | 815,863,714 | 816,217,97 | 817,861,741 | 818,1188,1097 | 819,483,416 | 820,3647,3617 | 821,2511,2481 | 822,1168,1155

BATCH_RAW_INFO | 783,1393,682 | 784,1327,620 | 788,2252,1650 | 791,583,39 | 793,983,516 | 800,963,629 | 801,2928,2596 | 804,1988,1727 | 805,272,11 | 806,2560,2313 | 808,829,596 | 810,261,56 | 811,380,183 | 812,227,33 | 813,197,29 | 814,2673,2523 | 815,864,714 | 816,218,97 | 817,862,741 | 818,1189,1097 | 819,484,416 | 820,3648,3617 | 821,2512,2481 | 822,1169,1155

BATCH_RAW_INFO | 783,1394,682 | 784,1328,620 | 788,2253,1650 | 791,584,39 | 793,984,516 | 800,964,629 | 801,2929,2596 | 804,1989,1727 | 805,273,11 | 806,2561,2313 | 808,830,596 | 810,262,56 | 811,381,183 | 812,228,33 | 813,198,29 | 814,2674,2523 | 815,865,714 | 816,219,97 | 817,863,741 | 818,1190,1097 | 819,485,416 | 820,3649,3617 | 821,2513,2481 | 822,1170,1155

BATCH_RAW_INFO | 783,1395,682 | 784,1329,620 | 788,2254,1650 | 791,585,39 | 793,985,516 | 800,965,629 | 801,2930,2596 | 804,1990,1727 | 805,274,11 | 806,2562,2313 | 808,831,596 | 810,263,56 | 811,382,183 | 812,229,33 | 813,199,29 | 814,2675,2523 | 815,866,714 | 816,220,97 | 817,864,741 | 818,1191,1097 | 819,486,416 | 820,3650,3617 | 821,2514,2481 | 822,1171,1155

BATCH_RAW_INFO | 783,1396,682 | 784,1330,620 | 788,2255,1650 | 791,586,39 | 793,986,516 | 800,966,629 | 801,2931,2596 | 804,1991,1727 | 805,275,11 | 806,2563,2313 | 808,832,596 | 810,264,56 | 811,383,183 | 812,230,33 | 813,200,29 | 814,2676,2523 | 815,867,714 | 816,221,97 | 817,865,741 | 818,1192,1097 | 819,487,416 | 820,3651,3617 | 821,2515,2481 | 822,1172,1155

BATCH_RAW_INFO | 783,1397,682 | 784,1331,620 | 788,2256,1650 | 791,587,39 | 793,987,516 | 800,967,629 | 801,2932,2596 | 804,1992,1727 | 805,276,11 | 806,2564,2313 | 808,833,596 | 810,265,56 | 811,384,183 | 812,231,33 | 813,201,29 | 814,2677,2523 | 815,868,714 | 816,222,97 | 817,866,741 | 818,1193,1097 | 819,488,416 | 820,3652,3617 | 821,2516,2481 | 822,1173,1155

BATCH_RAW_INFO | 783,1398,682 | 784,1332,620 | 788,2257,1650 | 791,588,39 | 793,988,516 | 800,968,629 | 801,2933,2596 | 804,1993,1727 | 805,277,11 | 806,2565,2313 | 808,834,596 | 810,266,56 | 811,385,183 | 812,232,33 | 813,202,29 | 814,2678,2523 | 815,869,714 | 816,223,97 | 817,867,741 | 818,1194,1097 | 819,489,416 | 820,3653,3617 | 821,2517,2481 | 822,1174,1155

BATCH_RAW_INFO | 783,1399,682 | 784,1333,620 | 788,2258,1650 | 791,589,39 | 793,989,516 | 800,969,629 | 801,2934,2596 | 804,1994,1727 | 805,278,11 | 806,2566,2313 | 808,835,596 | 810,267,56 | 811,386,183 | 812,233,33 | 813,203,29 | 814,2679,2523 | 815,870,714 | 816,224,97 | 817,868,741 | 818,1195,1097 | 819,490,416 | 820,3654,3617 | 821,2518,2481 | 822,1175,1155

BATCH_RAW_INFO | 783,1400,682 | 784,1334,620 | 788,2259,1650 | 791,590,39 | 793,990,516 | 800,970,629 | 801,2935,2596 | 804,1995,1727 | 805,279,11 | 806,2567,2313 | 808,836,596 | 810,268,56 | 811,387,183 | 812,234,33 | 813,204,29 | 814,2680,2523 | 815,871,714 | 816,225,97 | 817,869,741 | 818,1196,1097 | 819,491,416 | 820,3655,3617 | 821,2519,2481 | 822,1176,1155

BATCH_RAW_INFO | 783,1401,682 | 784,1335,620 | 788,2260,1650 | 791,591,39 | 793,991,516 | 800,971,629 | 801,2936,2596 | 804,1996,1727 | 805,280,11 | 806,2568,2313 | 808,837,596 | 810,269,56 | 811,388,183 | 812,235,33 | 813,205,29 | 814,2681,2523 | 815,872,714 | 816,226,97 | 817,870,741 | 818,1197,1097 | 819,492,416 | 820,3656,3617 | 821,2520,2481 | 822,1177,1155

BATCH_RAW_INFO | 783,1402,682 | 784,1336,620 | 788,2261,1650 | 791,592,39 | 793,992,516 | 800,972,629 | 801,2937,2596 | 804,1997,1727 | 805,281,11 | 806,2569,2313 | 808,838,596 | 810,270,56 | 811,389,183 | 812,236,33 | 813,206,29 | 814,2682,2523 | 815,873,714 | 816,227,97 | 817,871,741 | 818,1198,1097 | 819,493,416 | 820,3657,3617 | 821,2521,2481 | 822,1178,1155

BATCH_RAW_INFO | 783,1403,682 | 784,1337,620 | 788,2262,1650 | 791,593,39 | 793,993,516 | 800,973,629 | 801,2938,2596 | 804,1998,1727 | 805,282,11 | 806,2570,2313 | 808,839,596 | 810,271,56 | 811,390,183 | 812,237,33 | 813,207,29 | 814,2683,2523 | 815,874,714 | 816,228,97 | 817,872,741 | 818,1199,1097 | 819,494,416 | 820,3658,3617 | 821,2522,2481 | 822,1179,1155

BATCH_RAW_INFO | 783,1404,682 | 784,1338,620 | 788,2263,1650 | 791,594,39 | 793,994,516 | 800,974,629 | 801,2939,2596 | 804,1999,1727 | 805,283,11 | 806,2571,2313 | 808,840,596 | 810,272,56 | 811,391,183 | 812,238,33 | 813,208,29 | 814,2684,2523 | 815,875,714 | 816,229,97 | 817,873,741 | 818,1200,1097 | 819,495,416 | 820,3659,3617 | 821,2523,2481 | 822,1180,1155

BATCH_RAW_INFO | 783,1405,682 | 784,1339,620 | 788,2264,1650 | 791,595,39 | 793,995,516 | 800,975,629 | 801,2940,2596 | 804,2000,1727 | 805,284,11 | 806,2572,2313 | 808,841,596 | 810,273,56 | 811,392,183 | 812,239,33 | 813,209,29 | 814,2685,2523 | 815,876,714 | 816,230,97 | 817,874,741 | 818,1201,1097 | 819,496,416 | 820,3660,3617 | 821,2524,2481 | 822,1181,1155

BATCH_RAW_INFO | 783,1406,682 | 784,1340,620 | 788,2265,1650 | 791,596,39 | 793,996,516 | 800,976,629 | 801,2941,2596 | 804,2001,1727 | 805,285,11 | 806,2573,2313 | 808,842,596 | 810,274,56 | 811,393,183 | 812,240,33 | 813,210,29 | 814,2686,2523 | 815,877,714 | 816,231,97 | 817,875,741 | 818,1202,1097 | 819,497,416 | 820,3661,3617 | 821,2525,2481 | 822,1182,1155

BATCH_RAW_INFO | 783,1407,682 | 784,1341,620 | 788,2266,1650 | 791,597,39 | 793,997,516 | 800,977,629 | 801,2942,2596 | 804,2002,1727 | 805,286,11 | 806,2574,2313 | 808,843,596 | 810,275,56 | 811,394,183 | 812,241,33 | 813,211,29 | 814,2687,2523 | 815,878,714 | 816,232,97 | 817,876,741 | 818,1203,1097 | 819,498,416 | 820,3662,3617 | 821,2526,2481 | 822,1183,1155

BATCH_RAW_INFO | 783,1408,682 | 784,1342,620 | 788,2267,1650 | 791,598,39 | 793,998,516 | 800,978,629 | 801,2943,2596 | 804,2003,1727 | 805,287,11 | 806,2575,2313 | 808,844,596 | 810,276,56 | 811,395,183 | 812,242,33 | 813,212,29 | 814,2688,2523 | 815,879,714 | 816,233,97 | 817,877,741 | 818,1204,1097 | 819,499,416 | 820,3663,3617 | 821,2527,2481 | 822,1184,1155

BATCH_RAW_INFO | 783,1409,682 | 784,1343,620 | 788,2268,1650 | 791,599,39 | 793,999,516 | 800,979,629 | 801,2944,2596 | 804,2004,1727 | 805,288,11 | 806,2576,2313 | 808,845,596 | 810,277,56 | 811,396,183 | 812,243,33 | 813,213,29 | 814,2689,2523 | 815,880,714 | 816,234,97 | 817,878,741 | 818,1205,1097 | 819,500,416 | 820,3664,3617 | 821,2528,2481 | 822,1185,1155

BATCH_RAW_INFO | 784,1344,620 | 788,2269,1650 | 791,600,39 | 793,1000,516 | 800,980,629 | 801,2945,2596 | 804,2005,1727 | 805,289,11 | 806,2577,2313 | 808,846,596 | 810,278,56 | 811,397,183 | 812,244,33 | 813,214,29 | 814,2690,2523 | 815,881,714 | 816,235,97 | 817,879,741 | 818,1206,1097 | 819,501,416 | 820,3665,3617 | 821,2529,2481 | 822,1186,1155

BATCH_RAW_INFO | 784,1345,620 | 788,2270,1650 | 791,601,39 | 793,1001,516 | 800,981,629 | 801,2946,2596 | 804,2006,1727 | 805,290,11 | 806,2578,2313 | 808,847,596 | 810,279,56 | 811,398,183 | 812,245,33 | 813,215,29 | 814,2691,2523 | 815,882,714 | 816,236,97 | 817,880,741 | 818,1207,1097 | 819,502,416 | 820,3666,3617 | 821,2530,2481 | 822,1187,1155

BATCH_RAW_INFO | 784,1346,620 | 788,2271,1650 | 791,602,39 | 793,1002,516 | 800,982,629 | 801,2947,2596 | 804,2007,1727 | 805,291,11 | 806,2579,2313 | 808,848,596 | 810,280,56 | 811,399,183 | 812,246,33 | 813,216,29 | 814,2692,2523 | 815,883,714 | 816,237,97 | 817,881,741 | 818,1208,1097 | 819,503,416 | 820,3667,3617 | 821,2531,2481 | 822,1188,1155

BATCH_RAW_INFO | 784,1347,620 | 788,2272,1650 | 791,603,39 | 793,1003,516 | 800,983,629 | 801,2948,2596 | 804,2008,1727 | 805,292,11 | 806,2580,2313 | 808,849,596 | 810,281,56 | 811,400,183 | 812,247,33 | 813,217,29 | 814,2693,2523 | 815,884,714 | 816,238,97 | 817,882,741 | 818,1209,1097 | 819,504,416 | 820,3668,3617 | 821,2532,2481 | 822,1189,1155

BATCH_RAW_INFO | 784,1348,620 | 788,2273,1650 | 791,604,39 | 793,1004,516 | 800,984,629 | 801,2949,2596 | 804,2009,1727 | 805,293,11 | 806,2581,2313 | 808,850,596 | 810,282,56 | 811,401,183 | 812,248,33 | 813,218,29 | 814,2694,2523 | 815,885,714 | 816,239,97 | 817,883,741 | 818,1210,1097 | 819,505,416 | 820,3669,3617 | 821,2533,2481 | 822,1190,1155

BATCH_RAW_INFO | 784,1349,620 | 788,2274,1650 | 791,605,39 | 793,1005,516 | 800,985,629 | 801,2950,2596 | 804,2010,1727 | 805,294,11 | 806,2582,2313 | 808,851,596 | 810,283,56 | 811,402,183 | 812,249,33 | 813,219,29 | 814,2695,2523 | 815,886,714 | 816,240,97 | 817,884,741 | 818,1211,1097 | 819,506,416 | 820,3670,3617 | 821,2534,2481 | 822,1191,1155

BATCH_RAW_INFO | 784,1350,620 | 788,2275,1650 | 791,606,39 | 793,1006,516 | 800,986,629 | 801,2951,2596 | 804,2011,1727 | 805,295,11 | 806,2583,2313 | 808,852,596 | 810,284,56 | 811,403,183 | 812,250,33 | 813,220,29 | 814,2696,2523 | 815,887,714 | 816,241,97 | 817,885,741 | 818,1212,1097 | 819,507,416 | 820,3671,3617 | 821,2535,2481 | 822,1192,1155

BATCH_RAW_INFO | 823,3301,3300

BATCH_RAW_INFO | 784,1351,620 | 788,2276,1650 | 791,607,39 | 793,1007,516 | 800,987,629 | 801,2952,2596 | 804,2012,1727 | 805,296,11 | 806,2584,2313 | 808,853,596 | 810,285,56 | 811,404,183 | 812,251,33 | 813,221,29 | 814,2697,2523 | 815,888,714 | 816,242,97 | 817,886,741 | 818,1213,1097 | 819,508,416 | 820,3672,3617 | 821,2536,2481 | 822,1193,1155 | 823,3302,3300

BATCH_RAW_INFO | 784,1352,620 | 788,2277,1650 | 791,608,39 | 793,1008,516 | 800,988,629 | 801,2953,2596 | 804,2013,1727 | 805,297,11 | 806,2585,2313 | 808,854,596 | 810,286,56 | 811,405,183 | 812,252,33 | 813,222,29 | 814,2698,2523 | 815,889,714 | 816,243,97 | 817,887,741 | 818,1214,1097 | 819,509,416 | 820,3673,3617 | 821,2537,2481 | 822,1194,1155 | 823,3303,3300

BATCH_RAW_INFO | 784,1353,620 | 788,2278,1650 | 791,609,39 | 793,1009,516 | 800,989,629 | 801,2954,2596 | 804,2014,1727 | 805,298,11 | 806,2586,2313 | 808,855,596 | 810,287,56 | 811,406,183 | 812,253,33 | 813,223,29 | 814,2699,2523 | 815,890,714 | 816,244,97 | 817,888,741 | 818,1215,1097 | 819,510,416 | 820,3674,3617 | 821,2538,2481 | 822,1195,1155 | 823,3304,3300

BATCH_RAW_INFO | 784,1354,620 | 788,2279,1650 | 791,610,39 | 793,1010,516 | 800,990,629 | 801,2955,2596 | 804,2015,1727 | 805,299,11 | 806,2587,2313 | 808,856,596 | 810,288,56 | 811,407,183 | 812,254,33 | 813,224,29 | 814,2700,2523 | 815,891,714 | 816,245,97 | 817,889,741 | 818,1216,1097 | 819,511,416 | 820,3675,3617 | 822,1196,1155 | 823,3305,3300

BATCH_RAW_INFO | 784,1355,620 | 788,2280,1650 | 791,611,39 | 793,1011,516 | 800,991,629 | 801,2956,2596 | 804,2016,1727 | 805,300,11 | 806,2588,2313 | 808,857,596 | 810,289,56 | 811,408,183 | 812,255,33 | 813,225,29 | 814,2701,2523 | 815,892,714 | 816,246,97 | 817,890,741 | 818,1217,1097 | 819,512,416 | 820,3676,3617 | 822,1197,1155 | 823,3306,3300

BATCH_RAW_INFO | 784,1356,620 | 788,2281,1650 | 791,612,39 | 793,1012,516 | 800,992,629 | 801,2957,2596 | 804,2017,1727 | 805,301,11 | 806,2589,2313 | 808,858,596 | 810,290,56 | 811,409,183 | 812,256,33 | 813,226,29 | 814,2702,2523 | 815,893,714 | 816,247,97 | 817,891,741 | 818,1218,1097 | 819,513,416 | 820,3677,3617 | 822,1198,1155 | 823,3307,3300

BATCH_RAW_INFO | 784,1357,620 | 788,2282,1650 | 791,613,39 | 793,1013,516 | 800,993,629 | 801,2958,2596 | 804,2018,1727 | 805,302,11 | 806,2590,2313 | 808,859,596 | 810,291,56 | 811,410,183 | 812,257,33 | 813,227,29 | 814,2703,2523 | 815,894,714 | 816,248,97 | 817,892,741 | 818,1219,1097 | 819,514,416 | 820,3678,3617 | 822,1199,1155 | 823,3308,3300

BATCH_RAW_INFO | 784,1358,620 | 788,2283,1650 | 791,614,39 | 793,1014,516 | 800,994,629 | 801,2959,2596 | 804,2019,1727 | 805,303,11 | 806,2591,2313 | 808,860,596 | 810,292,56 | 811,411,183 | 812,258,33 | 813,228,29 | 814,2704,2523 | 815,895,714 | 816,249,97 | 817,893,741 | 818,1220,1097 | 819,515,416 | 820,3679,3617 | 822,1200,1155 | 823,3309,3300

BATCH_RAW_INFO | 784,1359,620 | 788,2284,1650 | 791,615,39 | 793,1015,516 | 800,995,629 | 801,2960,2596 | 804,2020,1727 | 805,304,11 | 808,861,596 | 810,293,56 | 811,412,183 | 812,259,33 | 813,229,29 | 814,2705,2523 | 815,896,714 | 816,250,97 | 817,894,741 | 818,1221,1097 | 819,516,416 | 820,3680,3617 | 822,1201,1155 | 823,3310,3300

BATCH_RAW_INFO | 784,1360,620 | 788,2285,1650 | 791,616,39 | 793,1016,516 | 800,996,629 | 801,2961,2596 | 804,2021,1727 | 805,305,11 | 808,862,596 | 810,294,56 | 811,413,183 | 812,260,33 | 813,230,29 | 815,897,714 | 816,251,97 | 817,895,741 | 818,1222,1097 | 819,517,416 | 820,3681,3617 | 822,1202,1155 | 823,3311,3300

BATCH_RAW_INFO | 784,1361,620 | 788,2286,1650 | 791,617,39 | 793,1017,516 | 800,997,629 | 801,2962,2596 | 804,2022,1727 | 805,306,11 | 808,863,596 | 810,295,56 | 811,414,183 | 812,261,33 | 813,231,29 | 815,898,714 | 816,252,97 | 817,896,741 | 818,1223,1097 | 819,518,416 | 820,3682,3617 | 822,1203,1155 | 823,3312,3300

BATCH_RAW_INFO | 784,1362,620 | 788,2287,1650 | 791,618,39 | 793,1018,516 | 800,998,629 | 801,2963,2596 | 804,2023,1727 | 805,307,11 | 808,864,596 | 810,296,56 | 811,415,183 | 812,262,33 | 813,232,29 | 815,899,714 | 816,253,97 | 817,897,741 | 818,1224,1097 | 819,519,416 | 820,3683,3617 | 822,1204,1155 | 823,3313,3300

BATCH_RAW_INFO | 784,1363,620 | 788,2288,1650 | 791,619,39 | 793,1019,516 | 800,999,629 | 801,2964,2596 | 804,2024,1727 | 805,308,11 | 808,865,596 | 810,297,56 | 811,416,183 | 812,263,33 | 813,233,29 | 815,900,714 | 816,254,97 | 817,898,741 | 818,1225,1097 | 819,520,416 | 820,3684,3617 | 822,1205,1155 | 823,3314,3300

BATCH_RAW_INFO | 784,1364,620 | 788,2289,1650 | 791,620,39 | 793,1020,516 | 800,1000,629 | 801,2965,2596 | 804,2025,1727 | 805,309,11 | 808,866,596 | 810,298,56 | 811,417,183 | 812,264,33 | 813,234,29 | 815,901,714 | 816,255,97 | 817,899,741 | 818,1226,1097 | 819,521,416 | 820,3685,3617 | 822,1206,1155 | 823,3315,3300

BATCH_RAW_INFO | 784,1365,620 | 788,2290,1650 | 791,621,39 | 793,1021,516 | 800,1001,629 | 801,2966,2596 | 804,2026,1727 | 805,310,11 | 808,867,596 | 810,299,56 | 811,418,183 | 812,265,33 | 813,235,29 | 815,902,714 | 816,256,97 | 817,900,741 | 818,1227,1097 | 819,522,416 | 820,3686,3617 | 822,1207,1155 | 823,3316,3300

BATCH_RAW_INFO | 784,1366,620 | 788,2291,1650 | 791,622,39 | 793,1022,516 | 800,1002,629 | 801,2967,2596 | 804,2027,1727 | 805,311,11 | 808,868,596 | 810,300,56 | 811,419,183 | 812,266,33 | 813,236,29 | 815,903,714 | 816,257,97 | 817,901,741 | 818,1228,1097 | 819,523,416 | 820,3687,3617 | 822,1208,1155 | 823,3317,3300

BATCH_RAW_INFO | 784,1367,620 | 788,2292,1650 | 791,623,39 | 793,1023,516 | 800,1003,629 | 801,2968,2596 | 804,2028,1727 | 805,312,11 | 808,869,596 | 810,301,56 | 811,420,183 | 812,267,33 | 813,237,29 | 815,904,714 | 816,258,97 | 817,902,741 | 818,1229,1097 | 819,524,416 | 820,3688,3617 | 822,1209,1155 | 823,3318,3300

BATCH_RAW_INFO | 784,1368,620 | 788,2293,1650 | 791,624,39 | 793,1024,516 | 800,1004,629 | 801,2969,2596 | 804,2029,1727 | 805,313,11 | 808,870,596 | 810,302,56 | 811,421,183 | 812,268,33 | 813,238,29 | 815,905,714 | 816,259,97 | 817,903,741 | 818,1230,1097 | 819,525,416 | 820,3689,3617 | 822,1210,1155 | 823,3319,3300

BATCH_RAW_INFO | 784,1369,620 | 788,2294,1650 | 791,625,39 | 793,1025,516 | 800,1005,629 | 801,2970,2596 | 804,2030,1727 | 805,314,11 | 808,871,596 | 810,303,56 | 811,422,183 | 812,269,33 | 813,239,29 | 815,906,714 | 816,260,97 | 817,904,741 | 818,1231,1097 | 819,526,416 | 820,3690,3617 | 822,1211,1155 | 823,3320,3300

BATCH_RAW_INFO | 784,1370,620 | 788,2295,1650 | 791,626,39 | 793,1026,516 | 800,1006,629 | 801,2971,2596 | 804,2031,1727 | 805,315,11 | 808,872,596 | 810,304,56 | 811,423,183 | 812,270,33 | 813,240,29 | 815,907,714 | 816,261,97 | 817,905,741 | 818,1232,1097 | 819,527,416 | 820,3691,3617 | 822,1212,1155 | 823,3321,3300

BATCH_RAW_INFO | 784,1371,620 | 788,2296,1650 | 791,627,39 | 793,1027,516 | 800,1007,629 | 801,2972,2596 | 804,2032,1727 | 805,316,11 | 808,873,596 | 810,305,56 | 811,424,183 | 812,271,33 | 813,241,29 | 815,908,714 | 816,262,97 | 817,906,741 | 818,1233,1097 | 819,528,416 | 820,3692,3617 | 822,1213,1155 | 823,3322,3300

BATCH_RAW_INFO | 784,1372,620 | 788,2297,1650 | 791,628,39 | 793,1028,516 | 800,1008,629 | 801,2973,2596 | 804,2033,1727 | 805,317,11 | 808,874,596 | 810,306,56 | 811,425,183 | 812,272,33 | 813,242,29 | 815,909,714 | 816,263,97 | 817,907,741 | 818,1234,1097 | 819,529,416 | 820,3693,3617 | 822,1214,1155 | 823,3323,3300

BATCH_RAW_INFO | 784,1373,620 | 788,2298,1650 | 791,629,39 | 793,1029,516 | 800,1009,629 | 801,2974,2596 | 804,2034,1727 | 805,318,11 | 808,875,596 | 810,307,56 | 811,426,183 | 812,273,33 | 813,243,29 | 815,910,714 | 816,264,97 | 817,908,741 | 818,1235,1097 | 819,530,416 | 820,3694,3617 | 822,1215,1155 | 823,3324,3300

BATCH_RAW_INFO | 784,1374,620 | 788,2299,1650 | 791,630,39 | 793,1030,516 | 800,1010,629 | 801,2975,2596 | 804,2035,1727 | 805,319,11 | 808,876,596 | 810,308,56 | 811,427,183 | 812,274,33 | 813,244,29 | 815,911,714 | 816,265,97 | 817,909,741 | 818,1236,1097 | 819,531,416 | 820,3695,3617 | 822,1216,1155 | 823,3325,3300

BATCH_RAW_INFO | 784,1375,620 | 788,2300,1650 | 791,631,39 | 793,1031,516 | 800,1011,629 | 801,2976,2596 | 804,2036,1727 | 805,320,11 | 808,877,596 | 810,309,56 | 811,428,183 | 812,275,33 | 813,245,29 | 815,912,714 | 816,266,97 | 817,910,741 | 818,1237,1097 | 819,532,416 | 820,3696,3617 | 822,1217,1155 | 823,3326,3300

BATCH_RAW_INFO | 784,1376,620 | 788,2301,1650 | 791,632,39 | 793,1032,516 | 800,1012,629 | 801,2977,2596 | 804,2037,1727 | 805,321,11 | 808,878,596 | 810,310,56 | 811,429,183 | 812,276,33 | 813,246,29 | 815,913,714 | 816,267,97 | 817,911,741 | 818,1238,1097 | 819,533,416 | 820,3697,3617 | 822,1218,1155 | 823,3327,3300

BATCH_RAW_INFO | 784,1377,620 | 788,2302,1650 | 791,633,39 | 793,1033,516 | 800,1013,629 | 801,2978,2596 | 804,2038,1727 | 805,322,11 | 808,879,596 | 810,311,56 | 811,430,183 | 812,277,33 | 813,247,29 | 815,914,714 | 816,268,97 | 817,912,741 | 818,1239,1097 | 819,534,416 | 820,3698,3617 | 822,1219,1155 | 823,3328,3300

BATCH_RAW_INFO | 784,1378,620 | 788,2303,1650 | 791,634,39 | 793,1034,516 | 800,1014,629 | 801,2979,2596 | 804,2039,1727 | 805,323,11 | 808,880,596 | 810,312,56 | 811,431,183 | 812,278,33 | 813,248,29 | 815,915,714 | 816,269,97 | 817,913,741 | 818,1240,1097 | 819,535,416 | 820,3699,3617 | 822,1220,1155 | 823,3329,3300

BATCH_RAW_INFO | 784,1379,620 | 788,2304,1650 | 791,635,39 | 793,1035,516 | 800,1015,629 | 801,2980,2596 | 804,2040,1727 | 805,324,11 | 808,881,596 | 810,313,56 | 811,432,183 | 812,279,33 | 813,249,29 | 815,916,714 | 816,270,97 | 817,914,741 | 818,1241,1097 | 819,536,416 | 820,3700,3617 | 822,1221,1155 | 823,3330,3300

BATCH_RAW_INFO | 784,1380,620 | 788,2305,1650 | 791,636,39 | 793,1036,516 | 800,1016,629 | 801,2981,2596 | 804,2041,1727 | 805,325,11 | 808,882,596 | 810,314,56 | 811,433,183 | 812,280,33 | 813,250,29 | 815,917,714 | 816,271,97 | 817,915,741 | 818,1242,1097 | 819,537,416 | 820,3701,3617 | 822,1222,1155 | 823,3331,3300

BATCH_RAW_INFO | 784,1381,620 | 788,2306,1650 | 791,637,39 | 793,1037,516 | 800,1017,629 | 801,2982,2596 | 804,2042,1727 | 805,326,11 | 808,883,596 | 810,315,56 | 811,434,183 | 812,281,33 | 813,251,29 | 815,918,714 | 816,272,97 | 817,916,741 | 818,1243,1097 | 819,538,416 | 820,3702,3617 | 822,1223,1155 | 823,3332,3300

BATCH_RAW_INFO | 784,1382,620 | 788,2307,1650 | 791,638,39 | 793,1038,516 | 800,1018,629 | 801,2983,2596 | 804,2043,1727 | 805,327,11 | 808,884,596 | 810,316,56 | 811,435,183 | 812,282,33 | 813,252,29 | 815,919,714 | 816,273,97 | 817,917,741 | 818,1244,1097 | 819,539,416 | 820,3703,3617 | 822,1224,1155 | 823,3333,3300

BATCH_RAW_INFO | 784,1383,620 | 788,2308,1650 | 791,639,39 | 793,1039,516 | 800,1019,629 | 801,2984,2596 | 804,2044,1727 | 805,328,11 | 808,885,596 | 810,317,56 | 811,436,183 | 812,283,33 | 813,253,29 | 815,920,714 | 816,274,97 | 817,918,741 | 818,1245,1097 | 819,540,416 | 820,3704,3617 | 822,1225,1155 | 823,3334,3300

BATCH_RAW_INFO | 784,1384,620 | 788,2309,1650 | 791,640,39 | 793,1040,516 | 800,1020,629 | 801,2985,2596 | 804,2045,1727 | 805,329,11 | 808,886,596 | 810,318,56 | 811,437,183 | 812,284,33 | 813,254,29 | 815,921,714 | 816,275,97 | 817,919,741 | 818,1246,1097 | 819,541,416 | 820,3705,3617 | 822,1226,1155 | 823,3335,3300

BATCH_RAW_INFO | 784,1385,620 | 791,641,39 | 793,1041,516 | 800,1021,629 | 801,2986,2596 | 804,2046,1727 | 805,330,11 | 808,887,596 | 810,319,56 | 811,438,183 | 812,285,33 | 813,255,29 | 815,922,714 | 816,276,97 | 817,920,741 | 818,1247,1097 | 819,542,416 | 820,3706,3617 | 822,1227,1155 | 823,3336,3300

BATCH_RAW_INFO | 784,1386,620 | 791,642,39 | 793,1042,516 | 800,1022,629 | 801,2987,2596 | 804,2047,1727 | 805,331,11 | 808,888,596 | 810,320,56 | 811,439,183 | 812,286,33 | 813,256,29 | 815,923,714 | 816,277,97 | 817,921,741 | 818,1248,1097 | 819,543,416 | 820,3707,3617 | 822,1228,1155 | 823,3337,3300

BATCH_RAW_INFO | 784,1387,620 | 791,643,39 | 793,1043,516 | 800,1023,629 | 801,2988,2596 | 804,2048,1727 | 805,332,11 | 808,889,596 | 810,321,56 | 811,440,183 | 812,287,33 | 813,257,29 | 815,924,714 | 816,278,97 | 817,922,741 | 818,1249,1097 | 819,544,416 | 820,3708,3617 | 822,1229,1155 | 823,3338,3300

BATCH_RAW_INFO | 784,1388,620 | 791,644,39 | 793,1044,516 | 800,1024,629 | 801,2989,2596 | 804,2049,1727 | 805,333,11 | 808,890,596 | 810,322,56 | 811,441,183 | 812,288,33 | 813,258,29 | 815,925,714 | 816,279,97 | 817,923,741 | 818,1250,1097 | 819,545,416 | 820,3709,3617 | 822,1230,1155 | 823,3339,3300

BATCH_RAW_INFO | 784,1389,620 | 791,645,39 | 793,1045,516 | 800,1025,629 | 801,2990,2596 | 804,2050,1727 | 805,334,11 | 808,891,596 | 810,323,56 | 811,442,183 | 812,289,33 | 813,259,29 | 815,926,714 | 816,280,97 | 817,924,741 | 818,1251,1097 | 819,546,416 | 820,3710,3617 | 822,1231,1155 | 823,3340,3300

BATCH_RAW_INFO | 784,1390,620 | 791,646,39 | 793,1046,516 | 800,1026,629 | 801,2991,2596 | 804,2051,1727 | 805,335,11 | 808,892,596 | 810,324,56 | 811,443,183 | 812,290,33 | 813,260,29 | 815,927,714 | 816,281,97 | 817,925,741 | 818,1252,1097 | 819,547,416 | 820,3711,3617 | 822,1232,1155 | 823,3341,3300

BATCH_RAW_INFO | 784,1391,620 | 791,647,39 | 793,1047,516 | 800,1027,629 | 801,2992,2596 | 804,2052,1727 | 805,336,11 | 808,893,596 | 810,325,56 | 811,444,183 | 812,291,33 | 813,261,29 | 815,928,714 | 816,282,97 | 817,926,741 | 818,1253,1097 | 819,548,416 | 820,3712,3617 | 822,1233,1155 | 823,3342,3300

BATCH_RAW_INFO | 784,1392,620 | 791,648,39 | 793,1048,516 | 800,1028,629 | 801,2993,2596 | 804,2053,1727 | 805,337,11 | 808,894,596 | 810,326,56 | 811,445,183 | 812,292,33 | 813,262,29 | 815,929,714 | 816,283,97 | 817,927,741 | 818,1254,1097 | 819,549,416 | 820,3713,3617 | 822,1234,1155 | 823,3343,3300

BATCH_RAW_INFO | 784,1393,620 | 791,649,39 | 793,1049,516 | 800,1029,629 | 801,2994,2596 | 804,2054,1727 | 805,338,11 | 808,895,596 | 810,327,56 | 811,446,183 | 812,293,33 | 813,263,29 | 815,930,714 | 816,284,97 | 817,928,741 | 818,1255,1097 | 819,550,416 | 820,3714,3617 | 822,1235,1155 | 823,3344,3300

BATCH_RAW_INFO | 784,1394,620 | 791,650,39 | 793,1050,516 | 800,1030,629 | 801,2995,2596 | 804,2055,1727 | 805,339,11 | 808,896,596 | 810,328,56 | 811,447,183 | 812,294,33 | 813,264,29 | 815,931,714 | 816,285,97 | 817,929,741 | 818,1256,1097 | 819,551,416 | 820,3715,3617 | 822,1236,1155 | 823,3345,3300

BATCH_RAW_INFO | 784,1395,620 | 791,651,39 | 793,1051,516 | 800,1031,629 | 801,2996,2596 | 804,2056,1727 | 805,340,11 | 808,897,596 | 810,329,56 | 811,448,183 | 812,295,33 | 813,265,29 | 815,932,714 | 816,286,97 | 817,930,741 | 818,1257,1097 | 819,552,416 | 820,3716,3617 | 822,1237,1155 | 823,3346,3300

BATCH_RAW_INFO | 784,1396,620 | 791,652,39 | 793,1052,516 | 800,1032,629 | 801,2997,2596 | 804,2057,1727 | 805,341,11 | 808,898,596 | 810,330,56 | 811,449,183 | 812,296,33 | 813,266,29 | 815,933,714 | 816,287,97 | 817,931,741 | 818,1258,1097 | 819,553,416 | 820,3717,3617 | 822,1238,1155 | 823,3347,3300

BATCH_RAW_INFO | 784,1397,620 | 791,653,39 | 793,1053,516 | 800,1033,629 | 801,2998,2596 | 804,2058,1727 | 805,342,11 | 808,899,596 | 810,331,56 | 811,450,183 | 812,297,33 | 813,267,29 | 815,934,714 | 816,288,97 | 817,932,741 | 818,1259,1097 | 819,554,416 | 820,3718,3617 | 822,1239,1155 | 823,3348,3300

BATCH_RAW_INFO | 784,1398,620 | 791,654,39 | 793,1054,516 | 800,1034,629 | 801,2999,2596 | 804,2059,1727 | 805,343,11 | 808,900,596 | 810,332,56 | 811,451,183 | 812,298,33 | 813,268,29 | 815,935,714 | 816,289,97 | 817,933,741 | 818,1260,1097 | 819,555,416 | 820,3719,3617 | 822,1240,1155 | 823,3349,3300

BATCH_RAW_INFO | 784,1399,620 | 791,655,39 | 793,1055,516 | 800,1035,629 | 801,3000,2596 | 804,2060,1727 | 805,344,11 | 808,901,596 | 810,333,56 | 811,452,183 | 812,299,33 | 813,269,29 | 815,936,714 | 816,290,97 | 817,934,741 | 818,1261,1097 | 819,556,416 | 820,3720,3617 | 822,1241,1155 | 823,3350,3300

BATCH_RAW_INFO | 784,1400,620 | 791,656,39 | 793,1056,516 | 800,1036,629 | 801,3001,2596 | 804,2061,1727 | 805,345,11 | 808,902,596 | 810,334,56 | 811,453,183 | 812,300,33 | 813,270,29 | 815,937,714 | 816,291,97 | 817,935,741 | 818,1262,1097 | 819,557,416 | 820,3721,3617 | 822,1242,1155 | 823,3351,3300

BATCH_RAW_INFO | 784,1401,620 | 791,657,39 | 793,1057,516 | 800,1037,629 | 801,3002,2596 | 804,2062,1727 | 805,346,11 | 808,903,596 | 810,335,56 | 811,454,183 | 812,301,33 | 813,271,29 | 815,938,714 | 816,292,97 | 817,936,741 | 818,1263,1097 | 819,558,416 | 820,3722,3617 | 822,1243,1155 | 823,3352,3300

BATCH_RAW_INFO | 784,1402,620 | 791,658,39 | 793,1058,516 | 800,1038,629 | 801,3003,2596 | 804,2063,1727 | 805,347,11 | 808,904,596 | 810,336,56 | 811,455,183 | 812,302,33 | 813,272,29 | 815,939,714 | 816,293,97 | 817,937,741 | 818,1264,1097 | 819,559,416 | 820,3723,3617 | 822,1244,1155 | 823,3353,3300

BATCH_RAW_INFO | 784,1403,620 | 791,659,39 | 793,1059,516 | 800,1039,629 | 801,3004,2596 | 804,2064,1727 | 805,348,11 | 808,905,596 | 810,337,56 | 811,456,183 | 812,303,33 | 813,273,29 | 815,940,714 | 816,294,97 | 817,938,741 | 818,1265,1097 | 819,560,416 | 820,3724,3617 | 822,1245,1155 | 823,3354,3300

BATCH_RAW_INFO | 784,1404,620 | 791,660,39 | 793,1060,516 | 800,1040,629 | 801,3005,2596 | 804,2065,1727 | 805,349,11 | 808,906,596 | 810,338,56 | 811,457,183 | 812,304,33 | 813,274,29 | 815,941,714 | 816,295,97 | 817,939,741 | 818,1266,1097 | 819,561,416 | 820,3725,3617 | 822,1246,1155 | 823,3355,3300

BATCH_RAW_INFO | 784,1405,620 | 791,661,39 | 793,1061,516 | 800,1041,629 | 801,3006,2596 | 804,2066,1727 | 805,350,11 | 808,907,596 | 810,339,56 | 811,458,183 | 812,305,33 | 813,275,29 | 815,942,714 | 816,296,97 | 817,940,741 | 818,1267,1097 | 819,562,416 | 820,3726,3617 | 822,1247,1155 | 823,3356,3300

BATCH_RAW_INFO | 784,1406,620 | 791,662,39 | 793,1062,516 | 800,1042,629 | 801,3007,2596 | 804,2067,1727 | 805,351,11 | 808,908,596 | 810,340,56 | 811,459,183 | 812,306,33 | 813,276,29 | 815,943,714 | 816,297,97 | 817,941,741 | 818,1268,1097 | 819,563,416 | 820,3727,3617 | 822,1248,1155 | 823,3357,3300

BATCH_RAW_INFO | 784,1407,620 | 791,663,39 | 793,1063,516 | 800,1043,629 | 801,3008,2596 | 804,2068,1727 | 805,352,11 | 808,909,596 | 810,341,56 | 811,460,183 | 812,307,33 | 813,277,29 | 816,298,97 | 817,942,741 | 818,1269,1097 | 819,564,416 | 820,3728,3617 | 822,1249,1155 | 823,3358,3300

BATCH_RAW_INFO | 784,1408,620 | 791,664,39 | 793,1064,516 | 800,1044,629 | 801,3009,2596 | 804,2069,1727 | 805,353,11 | 808,910,596 | 810,342,56 | 811,461,183 | 812,308,33 | 813,278,29 | 816,299,97 | 817,943,741 | 818,1270,1097 | 819,565,416 | 820,3729,3617 | 822,1250,1155 | 823,3359,3300

BATCH_RAW_INFO | 784,1409,620 | 791,665,39 | 793,1065,516 | 800,1045,629 | 801,3010,2596 | 804,2070,1727 | 805,354,11 | 808,911,596 | 810,343,56 | 811,462,183 | 812,309,33 | 813,279,29 | 816,300,97 | 817,944,741 | 818,1271,1097 | 819,566,416 | 820,3730,3617 | 822,1251,1155 | 823,3360,3300

BATCH_RAW_INFO | 824,2876,2875

BATCH_RAW_INFO | 784,1410,620 | 791,666,39 | 793,1066,516 | 800,1046,629 | 801,3011,2596 | 804,2071,1727 | 805,355,11 | 808,912,596 | 810,344,56 | 811,463,183 | 812,310,33 | 813,280,29 | 816,301,97 | 817,945,741 | 818,1272,1097 | 819,567,416 | 820,3731,3617 | 822,1252,1155 | 823,3361,3300 | 824,2877,2875

BATCH_RAW_INFO | 784,1411,620 | 791,667,39 | 793,1067,516 | 800,1047,629 | 801,3012,2596 | 804,2072,1727 | 805,356,11 | 808,913,596 | 810,345,56 | 811,464,183 | 812,311,33 | 813,281,29 | 816,302,97 | 817,946,741 | 818,1273,1097 | 819,568,416 | 820,3732,3617 | 822,1253,1155 | 823,3362,3300 | 824,2878,2875

BATCH_RAW_INFO | 784,1412,620 | 791,668,39 | 793,1068,516 | 800,1048,629 | 801,3013,2596 | 804,2073,1727 | 805,357,11 | 808,914,596 | 810,346,56 | 811,465,183 | 812,312,33 | 813,282,29 | 816,303,97 | 817,947,741 | 818,1274,1097 | 819,569,416 | 820,3733,3617 | 822,1254,1155 | 823,3363,3300 | 824,2879,2875

BATCH_RAW_INFO | 784,1413,620 | 791,669,39 | 793,1069,516 | 800,1049,629 | 801,3014,2596 | 804,2074,1727 | 805,358,11 | 808,915,596 | 810,347,56 | 811,466,183 | 812,313,33 | 813,283,29 | 816,304,97 | 817,948,741 | 818,1275,1097 | 819,570,416 | 820,3734,3617 | 822,1255,1155 | 823,3364,3300 | 824,2880,2875

BATCH_RAW_INFO | 784,1414,620 | 791,670,39 | 793,1070,516 | 800,1050,629 | 801,3015,2596 | 804,2075,1727 | 805,359,11 | 808,916,596 | 810,348,56 | 811,467,183 | 812,314,33 | 813,284,29 | 816,305,97 | 817,949,741 | 818,1276,1097 | 819,571,416 | 820,3735,3617 | 822,1256,1155 | 823,3365,3300 | 824,2881,2875

BATCH_RAW_INFO | 784,1415,620 | 791,671,39 | 793,1071,516 | 800,1051,629 | 801,3016,2596 | 804,2076,1727 | 805,360,11 | 808,917,596 | 810,349,56 | 811,468,183 | 812,315,33 | 813,285,29 | 816,306,97 | 817,950,741 | 818,1277,1097 | 819,572,416 | 820,3736,3617 | 822,1257,1155 | 823,3366,3300 | 824,2882,2875

BATCH_RAW_INFO | 825,134,133

BATCH_RAW_INFO | 826,3837,3836

BATCH_RAW_INFO | 784,1416,620 | 791,672,39 | 793,1072,516 | 800,1052,629 | 801,3017,2596 | 804,2077,1727 | 805,361,11 | 808,918,596 | 810,350,56 | 811,469,183 | 812,316,33 | 813,286,29 | 816,307,97 | 817,951,741 | 818,1278,1097 | 819,573,416 | 820,3737,3617 | 822,1258,1155 | 823,3367,3300 | 824,2883,2875 | 825,135,133 | 826,3838,3836

BATCH_RAW_INFO | 784,1417,620 | 791,673,39 | 793,1073,516 | 800,1053,629 | 801,3018,2596 | 804,2078,1727 | 805,362,11 | 808,919,596 | 810,351,56 | 811,470,183 | 812,317,33 | 813,287,29 | 816,308,97 | 817,952,741 | 818,1279,1097 | 819,574,416 | 820,3738,3617 | 822,1259,1155 | 823,3368,3300 | 824,2884,2875 | 825,136,133 | 826,3839,3836

BATCH_RAW_INFO | 784,1418,620 | 791,674,39 | 793,1074,516 | 800,1054,629 | 801,3019,2596 | 804,2079,1727 | 805,363,11 | 808,920,596 | 810,352,56 | 811,471,183 | 812,318,33 | 813,288,29 | 816,309,97 | 817,953,741 | 818,1280,1097 | 819,575,416 | 820,3739,3617 | 822,1260,1155 | 823,3369,3300 | 824,2885,2875 | 825,137,133 | 826,3840,3836

BATCH_RAW_INFO | 784,1419,620 | 791,675,39 | 793,1075,516 | 800,1055,629 | 801,3020,2596 | 804,2080,1727 | 805,364,11 | 808,921,596 | 810,353,56 | 811,472,183 | 812,319,33 | 813,289,29 | 816,310,97 | 817,954,741 | 818,1281,1097 | 819,576,416 | 820,3740,3617 | 822,1261,1155 | 823,3370,3300 | 824,2886,2875 | 825,138,133 | 826,3841,3836

BATCH_RAW_INFO | 827,20,19

BATCH_RAW_INFO | 784,1420,620 | 791,676,39 | 793,1076,516 | 800,1056,629 | 801,3021,2596 | 804,2081,1727 | 805,365,11 | 808,922,596 | 810,354,56 | 811,473,183 | 812,320,33 | 813,290,29 | 816,311,97 | 817,955,741 | 818,1282,1097 | 819,577,416 | 820,3741,3617 | 822,1262,1155 | 823,3371,3300 | 824,2887,2875 | 825,139,133 | 826,3842,3836 | 827,21,19

BATCH_RAW_INFO | 784,1421,620 | 791,677,39 | 793,1077,516 | 800,1057,629 | 801,3022,2596 | 804,2082,1727 | 805,366,11 | 808,923,596 | 810,355,56 | 811,474,183 | 812,321,33 | 813,291,29 | 816,312,97 | 817,956,741 | 818,1283,1097 | 819,578,416 | 820,3742,3617 | 822,1263,1155 | 823,3372,3300 | 824,2888,2875 | 825,140,133 | 826,3843,3836 | 827,22,19

BATCH_RAW_INFO | 784,1422,620 | 791,678,39 | 793,1078,516 | 800,1058,629 | 801,3023,2596 | 804,2083,1727 | 805,367,11 | 808,924,596 | 810,356,56 | 811,475,183 | 812,322,33 | 813,292,29 | 816,313,97 | 817,957,741 | 818,1284,1097 | 819,579,416 | 820,3743,3617 | 822,1264,1155 | 823,3373,3300 | 824,2889,2875 | 825,141,133 | 826,3844,3836 | 827,23,19

BATCH_RAW_INFO | 784,1423,620 | 791,679,39 | 793,1079,516 | 800,1059,629 | 801,3024,2596 | 804,2084,1727 | 805,368,11 | 808,925,596 | 810,357,56 | 811,476,183 | 812,323,33 | 813,293,29 | 816,314,97 | 817,958,741 | 818,1285,1097 | 819,580,416 | 820,3744,3617 | 822,1265,1155 | 823,3374,3300 | 824,2890,2875 | 825,142,133 | 826,3845,3836 | 827,24,19

BATCH_RAW_INFO | 784,1424,620 | 791,680,39 | 793,1080,516 | 800,1060,629 | 801,3025,2596 | 804,2085,1727 | 805,369,11 | 808,926,596 | 810,358,56 | 811,477,183 | 812,324,33 | 813,294,29 | 816,315,97 | 817,959,741 | 818,1286,1097 | 819,581,416 | 820,3745,3617 | 822,1266,1155 | 823,3375,3300 | 824,2891,2875 | 825,143,133 | 826,3846,3836 | 827,25,19

BATCH_RAW_INFO | 784,1425,620 | 791,681,39 | 793,1081,516 | 800,1061,629 | 801,3026,2596 | 804,2086,1727 | 805,370,11 | 808,927,596 | 810,359,56 | 811,478,183 | 812,325,33 | 813,295,29 | 816,316,97 | 817,960,741 | 818,1287,1097 | 819,582,416 | 820,3746,3617 | 822,1267,1155 | 823,3376,3300 | 824,2892,2875 | 825,144,133 | 826,3847,3836 | 827,26,19

BATCH_RAW_INFO | 784,1426,620 | 791,682,39 | 800,1062,629 | 801,3027,2596 | 804,2087,1727 | 805,371,11 | 808,928,596 | 810,360,56 | 811,479,183 | 812,326,33 | 813,296,29 | 816,317,97 | 817,961,741 | 818,1288,1097 | 819,583,416 | 820,3747,3617 | 822,1268,1155 | 823,3377,3300 | 824,2893,2875 | 825,145,133 | 826,3848,3836 | 827,27,19

BATCH_RAW_INFO | 784,1427,620 | 791,683,39 | 800,1063,629 | 801,3028,2596 | 804,2088,1727 | 805,372,11 | 808,929,596 | 810,361,56 | 811,480,183 | 812,327,33 | 813,297,29 | 816,318,97 | 817,962,741 | 818,1289,1097 | 819,584,416 | 820,3748,3617 | 822,1269,1155 | 823,3378,3300 | 824,2894,2875 | 825,146,133 | 826,3849,3836 | 827,28,19

BATCH_RAW_INFO | 784,1428,620 | 791,684,39 | 800,1064,629 | 801,3029,2596 | 804,2089,1727 | 805,373,11 | 808,930,596 | 810,362,56 | 811,481,183 | 812,328,33 | 813,298,29 | 816,319,97 | 817,963,741 | 818,1290,1097 | 819,585,416 | 820,3749,3617 | 822,1270,1155 | 823,3379,3300 | 824,2895,2875 | 825,147,133 | 826,3850,3836 | 827,29,19

BATCH_RAW_INFO | 784,1429,620 | 791,685,39 | 800,1065,629 | 801,3030,2596 | 804,2090,1727 | 805,374,11 | 808,931,596 | 810,363,56 | 811,482,183 | 812,329,33 | 813,299,29 | 816,320,97 | 817,964,741 | 818,1291,1097 | 819,586,416 | 820,3750,3617 | 822,1271,1155 | 823,3380,3300 | 824,2896,2875 | 825,148,133 | 826,3851,3836 | 827,30,19

BATCH_RAW_INFO | 784,1430,620 | 791,686,39 | 800,1066,629 | 801,3031,2596 | 804,2091,1727 | 805,375,11 | 808,932,596 | 810,364,56 | 811,483,183 | 812,330,33 | 813,300,29 | 816,321,97 | 817,965,741 | 818,1292,1097 | 819,587,416 | 820,3751,3617 | 822,1272,1155 | 823,3381,3300 | 824,2897,2875 | 825,149,133 | 826,3852,3836 | 827,31,19

BATCH_RAW_INFO | 784,1431,620 | 791,687,39 | 800,1067,629 | 801,3032,2596 | 804,2092,1727 | 805,376,11 | 808,933,596 | 810,365,56 | 811,484,183 | 812,331,33 | 813,301,29 | 816,322,97 | 817,966,741 | 818,1293,1097 | 819,588,416 | 820,3752,3617 | 822,1273,1155 | 823,3382,3300 | 824,2898,2875 | 825,150,133 | 826,3853,3836 | 827,32,19

BATCH_RAW_INFO | 784,1432,620 | 791,688,39 | 800,1068,629 | 801,3033,2596 | 804,2093,1727 | 805,377,11 | 808,934,596 | 810,366,56 | 811,485,183 | 812,332,33 | 813,302,29 | 816,323,97 | 817,967,741 | 818,1294,1097 | 819,589,416 | 820,3753,3617 | 822,1274,1155 | 823,3383,3300 | 824,2899,2875 | 825,151,133 | 826,3854,3836 | 827,33,19

BATCH_RAW_INFO | 784,1433,620 | 791,689,39 | 800,1069,629 | 801,3034,2596 | 804,2094,1727 | 805,378,11 | 808,935,596 | 810,367,56 | 811,486,183 | 812,333,33 | 813,303,29 | 816,324,97 | 817,968,741 | 818,1295,1097 | 819,590,416 | 820,3754,3617 | 822,1275,1155 | 823,3384,3300 | 824,2900,2875 | 825,152,133 | 826,3855,3836 | 827,34,19

BATCH_RAW_INFO | 784,1434,620 | 791,690,39 | 800,1070,629 | 801,3035,2596 | 804,2095,1727 | 805,379,11 | 808,936,596 | 810,368,56 | 811,487,183 | 812,334,33 | 813,304,29 | 816,325,97 | 817,969,741 | 818,1296,1097 | 819,591,416 | 820,3755,3617 | 822,1276,1155 | 823,3385,3300 | 824,2901,2875 | 825,153,133 | 826,3856,3836 | 827,35,19

BATCH_RAW_INFO | 784,1435,620 | 791,691,39 | 800,1071,629 | 801,3036,2596 | 804,2096,1727 | 805,380,11 | 808,937,596 | 810,369,56 | 811,488,183 | 812,335,33 | 813,305,29 | 816,326,97 | 817,970,741 | 818,1297,1097 | 819,592,416 | 820,3756,3617 | 822,1277,1155 | 823,3386,3300 | 824,2902,2875 | 825,154,133 | 826,3857,3836 | 827,36,19

BATCH_RAW_INFO | 784,1436,620 | 791,692,39 | 800,1072,629 | 801,3037,2596 | 804,2097,1727 | 805,381,11 | 808,938,596 | 810,370,56 | 811,489,183 | 812,336,33 | 813,306,29 | 816,327,97 | 817,971,741 | 818,1298,1097 | 819,593,416 | 820,3757,3617 | 822,1278,1155 | 823,3387,3300 | 824,2903,2875 | 825,155,133 | 826,3858,3836 | 827,37,19

BATCH_RAW_INFO | 784,1437,620 | 791,693,39 | 800,1073,629 | 801,3038,2596 | 804,2098,1727 | 805,382,11 | 808,939,596 | 810,371,56 | 811,490,183 | 812,337,33 | 813,307,29 | 816,328,97 | 817,972,741 | 818,1299,1097 | 819,594,416 | 820,3758,3617 | 822,1279,1155 | 823,3388,3300 | 824,2904,2875 | 825,156,133 | 826,3859,3836 | 827,38,19

BATCH_RAW_INFO | 784,1438,620 | 791,694,39 | 800,1074,629 | 801,3039,2596 | 804,2099,1727 | 805,383,11 | 808,940,596 | 810,372,56 | 811,491,183 | 812,338,33 | 813,308,29 | 816,329,97 | 817,973,741 | 818,1300,1097 | 819,595,416 | 820,3759,3617 | 822,1280,1155 | 823,3389,3300 | 824,2905,2875 | 825,157,133 | 826,3860,3836 | 827,39,19

BATCH_RAW_INFO | 784,1439,620 | 791,695,39 | 800,1075,629 | 801,3040,2596 | 804,2100,1727 | 805,384,11 | 808,941,596 | 810,373,56 | 811,492,183 | 812,339,33 | 813,309,29 | 816,330,97 | 817,974,741 | 818,1301,1097 | 819,596,416 | 820,3760,3617 | 822,1281,1155 | 823,3390,3300 | 824,2906,2875 | 825,158,133 | 826,3861,3836 | 827,40,19

BATCH_RAW_INFO | 828,2763,2762

BATCH_RAW_INFO | 784,1440,620 | 791,696,39 | 800,1076,629 | 801,3041,2596 | 804,2101,1727 | 805,385,11 | 808,942,596 | 810,374,56 | 811,493,183 | 812,340,33 | 813,310,29 | 816,331,97 | 817,975,741 | 818,1302,1097 | 819,597,416 | 820,3761,3617 | 822,1282,1155 | 823,3391,3300 | 824,2907,2875 | 825,159,133 | 826,3862,3836 | 827,41,19 | 828,2764,2762

BATCH_RAW_INFO | 791,697,39 | 800,1077,629 | 801,3042,2596 | 804,2102,1727 | 805,386,11 | 808,943,596 | 810,375,56 | 811,494,183 | 812,341,33 | 813,311,29 | 816,332,97 | 817,976,741 | 818,1303,1097 | 819,598,416 | 820,3762,3617 | 822,1283,1155 | 823,3392,3300 | 824,2908,2875 | 825,160,133 | 826,3863,3836 | 827,42,19 | 828,2765,2762

BATCH_RAW_INFO | 791,698,39 | 800,1078,629 | 801,3043,2596 | 804,2103,1727 | 805,387,11 | 808,944,596 | 810,376,56 | 811,495,183 | 812,342,33 | 813,312,29 | 816,333,97 | 817,977,741 | 818,1304,1097 | 819,599,416 | 820,3763,3617 | 822,1284,1155 | 823,3393,3300 | 824,2909,2875 | 825,161,133 | 826,3864,3836 | 827,43,19 | 828,2766,2762

BATCH_RAW_INFO | 791,699,39 | 800,1079,629 | 801,3044,2596 | 804,2104,1727 | 805,388,11 | 808,945,596 | 810,377,56 | 811,496,183 | 812,343,33 | 813,313,29 | 816,334,97 | 817,978,741 | 818,1305,1097 | 819,600,416 | 820,3764,3617 | 822,1285,1155 | 823,3394,3300 | 824,2910,2875 | 825,162,133 | 826,3865,3836 | 827,44,19 | 828,2767,2762

BATCH_RAW_INFO | 791,700,39 | 800,1080,629 | 801,3045,2596 | 804,2105,1727 | 805,389,11 | 808,946,596 | 810,378,56 | 811,497,183 | 812,344,33 | 813,314,29 | 816,335,97 | 817,979,741 | 818,1306,1097 | 819,601,416 | 820,3765,3617 | 822,1286,1155 | 823,3395,3300 | 824,2911,2875 | 825,163,133 | 826,3866,3836 | 827,45,19 | 828,2768,2762

BATCH_RAW_INFO | 791,701,39 | 800,1081,629 | 801,3046,2596 | 804,2106,1727 | 805,390,11 | 808,947,596 | 810,379,56 | 811,498,183 | 812,345,33 | 813,315,29 | 816,336,97 | 817,980,741 | 818,1307,1097 | 819,602,416 | 820,3766,3617 | 822,1287,1155 | 823,3396,3300 | 824,2912,2875 | 825,164,133 | 826,3867,3836 | 827,46,19 | 828,2769,2762

BATCH_RAW_INFO | 791,702,39 | 800,1082,629 | 801,3047,2596 | 804,2107,1727 | 805,391,11 | 808,948,596 | 810,380,56 | 811,499,183 | 812,346,33 | 813,316,29 | 816,337,97 | 817,981,741 | 818,1308,1097 | 819,603,416 | 820,3767,3617 | 822,1288,1155 | 823,3397,3300 | 824,2913,2875 | 825,165,133 | 826,3868,3836 | 827,47,19 | 828,2770,2762

BATCH_RAW_INFO | 791,703,39 | 800,1083,629 | 801,3048,2596 | 804,2108,1727 | 805,392,11 | 808,949,596 | 810,381,56 | 811,500,183 | 812,347,33 | 813,317,29 | 816,338,97 | 817,982,741 | 818,1309,1097 | 819,604,416 | 820,3768,3617 | 822,1289,1155 | 823,3398,3300 | 824,2914,2875 | 825,166,133 | 826,3869,3836 | 827,48,19 | 828,2771,2762

BATCH_RAW_INFO | 791,704,39 | 800,1084,629 | 801,3049,2596 | 804,2109,1727 | 805,393,11 | 808,950,596 | 810,382,56 | 811,501,183 | 812,348,33 | 813,318,29 | 816,339,97 | 817,983,741 | 818,1310,1097 | 819,605,416 | 820,3769,3617 | 822,1290,1155 | 823,3399,3300 | 824,2915,2875 | 825,167,133 | 826,3870,3836 | 827,49,19 | 828,2772,2762

BATCH_RAW_INFO | 791,705,39 | 800,1085,629 | 801,3050,2596 | 804,2110,1727 | 805,394,11 | 808,951,596 | 810,383,56 | 811,502,183 | 812,349,33 | 813,319,29 | 816,340,97 | 817,984,741 | 818,1311,1097 | 819,606,416 | 820,3770,3617 | 822,1291,1155 | 823,3400,3300 | 824,2916,2875 | 825,168,133 | 826,3871,3836 | 827,50,19 | 828,2773,2762

BATCH_RAW_INFO | 791,706,39 | 800,1086,629 | 801,3051,2596 | 804,2111,1727 | 805,395,11 | 808,952,596 | 810,384,56 | 811,503,183 | 812,350,33 | 813,320,29 | 816,341,97 | 817,985,741 | 818,1312,1097 | 819,607,416 | 820,3771,3617 | 822,1292,1155 | 823,3401,3300 | 824,2917,2875 | 825,169,133 | 826,3872,3836 | 827,51,19 | 828,2774,2762

BATCH_RAW_INFO | 791,707,39 | 800,1087,629 | 801,3052,2596 | 804,2112,1727 | 805,396,11 | 808,953,596 | 810,385,56 | 811,504,183 | 812,351,33 | 813,321,29 | 816,342,97 | 817,986,741 | 818,1313,1097 | 819,608,416 | 820,3772,3617 | 822,1293,1155 | 823,3402,3300 | 824,2918,2875 | 825,170,133 | 826,3873,3836 | 827,52,19 | 828,2775,2762

BATCH_RAW_INFO | 791,708,39 | 800,1088,629 | 801,3053,2596 | 804,2113,1727 | 805,397,11 | 808,954,596 | 810,386,56 | 811,505,183 | 812,352,33 | 813,322,29 | 816,343,97 | 817,987,741 | 818,1314,1097 | 819,609,416 | 820,3773,3617 | 822,1294,1155 | 823,3403,3300 | 824,2919,2875 | 825,171,133 | 826,3874,3836 | 827,53,19 | 828,2776,2762

BATCH_RAW_INFO | 791,709,39 | 800,1089,629 | 801,3054,2596 | 804,2114,1727 | 805,398,11 | 808,955,596 | 810,387,56 | 811,506,183 | 812,353,33 | 813,323,29 | 816,344,97 | 817,988,741 | 818,1315,1097 | 819,610,416 | 820,3774,3617 | 822,1295,1155 | 823,3404,3300 | 824,2920,2875 | 825,172,133 | 826,3875,3836 | 827,54,19 | 828,2777,2762

BATCH_RAW_INFO | 791,710,39 | 800,1090,629 | 801,3055,2596 | 804,2115,1727 | 805,399,11 | 808,956,596 | 810,388,56 | 811,507,183 | 812,354,33 | 813,324,29 | 816,345,97 | 817,989,741 | 818,1316,1097 | 819,611,416 | 820,3775,3617 | 822,1296,1155 | 823,3405,3300 | 824,2921,2875 | 825,173,133 | 826,3876,3836 | 827,55,19 | 828,2778,2762

BATCH_RAW_INFO | 791,711,39 | 800,1091,629 | 801,3056,2596 | 804,2116,1727 | 805,400,11 | 808,957,596 | 810,389,56 | 811,508,183 | 812,355,33 | 813,325,29 | 816,346,97 | 817,990,741 | 818,1317,1097 | 819,612,416 | 820,3776,3617 | 823,3406,3300 | 824,2922,2875 | 825,174,133 | 826,3877,3836 | 827,56,19 | 828,2779,2762

BATCH_RAW_INFO | 791,712,39 | 800,1092,629 | 801,3057,2596 | 804,2117,1727 | 805,401,11 | 808,958,596 | 810,390,56 | 811,509,183 | 812,356,33 | 813,326,29 | 816,347,97 | 817,991,741 | 818,1318,1097 | 819,613,416 | 820,3777,3617 | 823,3407,3300 | 824,2923,2875 | 825,175,133 | 826,3878,3836 | 827,57,19 | 828,2780,2762

BATCH_RAW_INFO | 791,713,39 | 800,1093,629 | 801,3058,2596 | 804,2118,1727 | 808,959,596 | 810,391,56 | 811,510,183 | 812,357,33 | 813,327,29 | 816,348,97 | 817,992,741 | 818,1319,1097 | 819,614,416 | 820,3778,3617 | 823,3408,3300 | 824,2924,2875 | 825,176,133 | 826,3879,3836 | 827,58,19 | 828,2781,2762

BATCH_RAW_INFO | 791,714,39 | 800,1094,629 | 801,3059,2596 | 804,2119,1727 | 808,960,596 | 810,392,56 | 811,511,183 | 812,358,33 | 813,328,29 | 816,349,97 | 817,993,741 | 818,1320,1097 | 819,615,416 | 820,3779,3617 | 823,3409,3300 | 824,2925,2875 | 825,177,133 | 826,3880,3836 | 827,59,19 | 828,2782,2762

BATCH_RAW_INFO | 791,715,39 | 800,1095,629 | 801,3060,2596 | 804,2120,1727 | 808,961,596 | 810,393,56 | 811,512,183 | 812,359,33 | 813,329,29 | 816,350,97 | 817,994,741 | 818,1321,1097 | 819,616,416 | 820,3780,3617 | 823,3410,3300 | 824,2926,2875 | 825,178,133 | 826,3881,3836 | 827,60,19 | 828,2783,2762

BATCH_RAW_INFO | 791,716,39 | 800,1096,629 | 801,3061,2596 | 804,2121,1727 | 808,962,596 | 810,394,56 | 811,513,183 | 812,360,33 | 813,330,29 | 816,351,97 | 817,995,741 | 818,1322,1097 | 819,617,416 | 820,3781,3617 | 823,3411,3300 | 824,2927,2875 | 825,179,133 | 826,3882,3836 | 827,61,19 | 828,2784,2762

BATCH_RAW_INFO | 791,717,39 | 800,1097,629 | 801,3062,2596 | 804,2122,1727 | 808,963,596 | 810,395,56 | 811,514,183 | 812,361,33 | 813,331,29 | 816,352,97 | 817,996,741 | 818,1323,1097 | 819,618,416 | 820,3782,3617 | 823,3412,3300 | 824,2928,2875 | 825,180,133 | 826,3883,3836 | 827,62,19 | 828,2785,2762

BATCH_RAW_INFO | 791,718,39 | 800,1098,629 | 801,3063,2596 | 804,2123,1727 | 808,964,596 | 810,396,56 | 811,515,183 | 812,362,33 | 813,332,29 | 816,353,97 | 817,997,741 | 818,1324,1097 | 819,619,416 | 820,3783,3617 | 823,3413,3300 | 824,2929,2875 | 825,181,133 | 826,3884,3836 | 827,63,19 | 828,2786,2762

BATCH_RAW_INFO | 791,719,39 | 800,1099,629 | 801,3064,2596 | 804,2124,1727 | 808,965,596 | 810,397,56 | 811,516,183 | 812,363,33 | 813,333,29 | 816,354,97 | 817,998,741 | 818,1325,1097 | 819,620,416 | 820,3784,3617 | 823,3414,3300 | 824,2930,2875 | 825,182,133 | 826,3885,3836 | 827,64,19 | 828,2787,2762

BATCH_RAW_INFO | 791,720,39 | 800,1100,629 | 801,3065,2596 | 804,2125,1727 | 808,966,596 | 810,398,56 | 811,517,183 | 812,364,33 | 813,334,29 | 816,355,97 | 817,999,741 | 818,1326,1097 | 819,621,416 | 820,3785,3617 | 823,3415,3300 | 824,2931,2875 | 825,183,133 | 826,3886,3836 | 827,65,19 | 828,2788,2762

BATCH_RAW_INFO | 791,721,39 | 800,1101,629 | 801,3066,2596 | 804,2126,1727 | 808,967,596 | 810,399,56 | 811,518,183 | 812,365,33 | 813,335,29 | 816,356,97 | 817,1000,741 | 818,1327,1097 | 819,622,416 | 820,3786,3617 | 823,3416,3300 | 824,2932,2875 | 825,184,133 | 826,3887,3836 | 827,66,19 | 828,2789,2762

BATCH_RAW_INFO | 791,722,39 | 800,1102,629 | 801,3067,2596 | 804,2127,1727 | 808,968,596 | 810,400,56 | 811,519,183 | 812,366,33 | 813,336,29 | 816,357,97 | 817,1001,741 | 818,1328,1097 | 819,623,416 | 820,3787,3617 | 823,3417,3300 | 824,2933,2875 | 825,185,133 | 826,3888,3836 | 827,67,19 | 828,2790,2762

BATCH_RAW_INFO | 791,723,39 | 800,1103,629 | 801,3068,2596 | 804,2128,1727 | 808,969,596 | 810,401,56 | 811,520,183 | 812,367,33 | 813,337,29 | 816,358,97 | 817,1002,741 | 818,1329,1097 | 819,624,416 | 820,3788,3617 | 823,3418,3300 | 824,2934,2875 | 825,186,133 | 826,3889,3836 | 827,68,19 | 828,2791,2762

BATCH_RAW_INFO | 791,724,39 | 800,1104,629 | 801,3069,2596 | 804,2129,1727 | 808,970,596 | 810,402,56 | 811,521,183 | 812,368,33 | 813,338,29 | 816,359,97 | 817,1003,741 | 818,1330,1097 | 819,625,416 | 820,3789,3617 | 823,3419,3300 | 824,2935,2875 | 825,187,133 | 826,3890,3836 | 827,69,19 | 828,2792,2762

BATCH_RAW_INFO | 791,725,39 | 800,1105,629 | 801,3070,2596 | 804,2130,1727 | 808,971,596 | 810,403,56 | 811,522,183 | 812,369,33 | 813,339,29 | 816,360,97 | 817,1004,741 | 818,1331,1097 | 819,626,416 | 820,3790,3617 | 823,3420,3300 | 824,2936,2875 | 825,188,133 | 826,3891,3836 | 827,70,19 | 828,2793,2762

BATCH_RAW_INFO | 791,726,39 | 800,1106,629 | 801,3071,2596 | 804,2131,1727 | 808,972,596 | 810,404,56 | 811,523,183 | 812,370,33 | 813,340,29 | 816,361,97 | 817,1005,741 | 818,1332,1097 | 819,627,416 | 820,3791,3617 | 823,3421,3300 | 824,2937,2875 | 825,189,133 | 826,3892,3836 | 827,71,19 | 828,2794,2762

BATCH_RAW_INFO | 791,727,39 | 800,1107,629 | 801,3072,2596 | 804,2132,1727 | 808,973,596 | 810,405,56 | 811,524,183 | 812,371,33 | 813,341,29 | 816,362,97 | 817,1006,741 | 818,1333,1097 | 819,628,416 | 820,3792,3617 | 823,3422,3300 | 824,2938,2875 | 825,190,133 | 826,3893,3836 | 827,72,19 | 828,2795,2762

BATCH_RAW_INFO | 791,728,39 | 800,1108,629 | 801,3073,2596 | 804,2133,1727 | 808,974,596 | 810,406,56 | 811,525,183 | 812,372,33 | 813,342,29 | 816,363,97 | 817,1007,741 | 818,1334,1097 | 819,629,416 | 820,3793,3617 | 823,3423,3300 | 824,2939,2875 | 825,191,133 | 826,3894,3836 | 827,73,19 | 828,2796,2762

BATCH_RAW_INFO | 791,729,39 | 800,1109,629 | 801,3074,2596 | 804,2134,1727 | 808,975,596 | 810,407,56 | 811,526,183 | 812,373,33 | 813,343,29 | 816,364,97 | 817,1008,741 | 818,1335,1097 | 819,630,416 | 820,3794,3617 | 823,3424,3300 | 824,2940,2875 | 825,192,133 | 826,3895,3836 | 827,74,19 | 828,2797,2762

BATCH_RAW_INFO | 791,730,39 | 800,1110,629 | 801,3075,2596 | 804,2135,1727 | 808,976,596 | 810,408,56 | 811,527,183 | 812,374,33 | 813,344,29 | 816,365,97 | 817,1009,741 | 818,1336,1097 | 819,631,416 | 820,3795,3617 | 823,3425,3300 | 824,2941,2875 | 825,193,133 | 826,3896,3836 | 827,75,19 | 828,2798,2762

BATCH_RAW_INFO | 791,731,39 | 800,1111,629 | 801,3076,2596 | 804,2136,1727 | 808,977,596 | 810,409,56 | 811,528,183 | 812,375,33 | 813,345,29 | 816,366,97 | 817,1010,741 | 818,1337,1097 | 819,632,416 | 820,3796,3617 | 823,3426,3300 | 824,2942,2875 | 825,194,133 | 826,3897,3836 | 827,76,19 | 828,2799,2762

BATCH_RAW_INFO | 791,732,39 | 800,1112,629 | 801,3077,2596 | 804,2137,1727 | 808,978,596 | 810,410,56 | 811,529,183 | 812,376,33 | 813,346,29 | 816,367,97 | 817,1011,741 | 818,1338,1097 | 819,633,416 | 820,3797,3617 | 823,3427,3300 | 824,2943,2875 | 825,195,133 | 826,3898,3836 | 827,77,19 | 828,2800,2762

BATCH_RAW_INFO | 791,733,39 | 800,1113,629 | 801,3078,2596 | 804,2138,1727 | 808,979,596 | 810,411,56 | 811,530,183 | 812,377,33 | 813,347,29 | 816,368,97 | 817,1012,741 | 818,1339,1097 | 819,634,416 | 820,3798,3617 | 823,3428,3300 | 824,2944,2875 | 825,196,133 | 826,3899,3836 | 827,78,19 | 828,2801,2762

BATCH_RAW_INFO | 829,3524,3523

BATCH_RAW_INFO | 791,734,39 | 800,1114,629 | 801,3079,2596 | 804,2139,1727 | 808,980,596 | 810,412,56 | 811,531,183 | 812,378,33 | 813,348,29 | 816,369,97 | 817,1013,741 | 818,1340,1097 | 819,635,416 | 820,3799,3617 | 823,3429,3300 | 824,2945,2875 | 825,197,133 | 826,3900,3836 | 827,79,19 | 828,2802,2762 | 829,3525,3523

BATCH_RAW_INFO | 791,735,39 | 800,1115,629 | 801,3080,2596 | 804,2140,1727 | 808,981,596 | 810,413,56 | 811,532,183 | 812,379,33 | 813,349,29 | 816,370,97 | 817,1014,741 | 818,1341,1097 | 819,636,416 | 820,3800,3617 | 823,3430,3300 | 824,2946,2875 | 825,198,133 | 826,3901,3836 | 827,80,19 | 828,2803,2762 | 829,3526,3523

BATCH_RAW_INFO | 791,736,39 | 800,1116,629 | 801,3081,2596 | 804,2141,1727 | 808,982,596 | 810,414,56 | 811,533,183 | 812,380,33 | 813,350,29 | 816,371,97 | 817,1015,741 | 818,1342,1097 | 819,637,416 | 820,3801,3617 | 823,3431,3300 | 824,2947,2875 | 825,199,133 | 826,3902,3836 | 827,81,19 | 828,2804,2762 | 829,3527,3523

BATCH_RAW_INFO | 791,737,39 | 800,1117,629 | 801,3082,2596 | 804,2142,1727 | 808,983,596 | 810,415,56 | 811,534,183 | 812,381,33 | 813,351,29 | 816,372,97 | 817,1016,741 | 818,1343,1097 | 819,638,416 | 820,3802,3617 | 823,3432,3300 | 824,2948,2875 | 825,200,133 | 826,3903,3836 | 827,82,19 | 828,2805,2762 | 829,3528,3523

BATCH_RAW_INFO | 791,738,39 | 800,1118,629 | 801,3083,2596 | 804,2143,1727 | 808,984,596 | 810,416,56 | 811,535,183 | 812,382,33 | 813,352,29 | 816,373,97 | 817,1017,741 | 818,1344,1097 | 819,639,416 | 820,3803,3617 | 823,3433,3300 | 824,2949,2875 | 825,201,133 | 826,3904,3836 | 827,83,19 | 828,2806,2762 | 829,3529,3523

BATCH_RAW_INFO | 791,739,39 | 800,1119,629 | 801,3084,2596 | 804,2144,1727 | 808,985,596 | 810,417,56 | 811,536,183 | 812,383,33 | 813,353,29 | 816,374,97 | 817,1018,741 | 818,1345,1097 | 819,640,416 | 820,3804,3617 | 823,3434,3300 | 824,2950,2875 | 825,202,133 | 826,3905,3836 | 827,84,19 | 828,2807,2762 | 829,3530,3523

BATCH_RAW_INFO | 791,740,39 | 800,1120,629 | 801,3085,2596 | 804,2145,1727 | 808,986,596 | 810,418,56 | 811,537,183 | 812,384,33 | 813,354,29 | 816,375,97 | 817,1019,741 | 818,1346,1097 | 819,641,416 | 820,3805,3617 | 823,3435,3300 | 824,2951,2875 | 825,203,133 | 826,3906,3836 | 827,85,19 | 828,2808,2762 | 829,3531,3523

BATCH_RAW_INFO | 791,741,39 | 800,1121,629 | 801,3086,2596 | 804,2146,1727 | 808,987,596 | 810,419,56 | 811,538,183 | 812,385,33 | 813,355,29 | 816,376,97 | 817,1020,741 | 818,1347,1097 | 819,642,416 | 820,3806,3617 | 823,3436,3300 | 824,2952,2875 | 825,204,133 | 826,3907,3836 | 827,86,19 | 828,2809,2762 | 829,3532,3523

BATCH_RAW_INFO | 791,742,39 | 800,1122,629 | 801,3087,2596 | 804,2147,1727 | 808,988,596 | 810,420,56 | 811,539,183 | 812,386,33 | 813,356,29 | 816,377,97 | 817,1021,741 | 818,1348,1097 | 819,643,416 | 820,3807,3617 | 823,3437,3300 | 824,2953,2875 | 825,205,133 | 826,3908,3836 | 827,87,19 | 828,2810,2762 | 829,3533,3523

BATCH_RAW_INFO | 791,743,39 | 800,1123,629 | 801,3088,2596 | 804,2148,1727 | 808,989,596 | 810,421,56 | 811,540,183 | 812,387,33 | 813,357,29 | 816,378,97 | 817,1022,741 | 818,1349,1097 | 819,644,416 | 820,3808,3617 | 823,3438,3300 | 824,2954,2875 | 825,206,133 | 826,3909,3836 | 827,88,19 | 828,2811,2762 | 829,3534,3523

BATCH_RAW_INFO | 791,744,39 | 800,1124,629 | 801,3089,2596 | 804,2149,1727 | 808,990,596 | 810,422,56 | 811,541,183 | 812,388,33 | 813,358,29 | 816,379,97 | 817,1023,741 | 818,1350,1097 | 819,645,416 | 820,3809,3617 | 823,3439,3300 | 824,2955,2875 | 825,207,133 | 826,3910,3836 | 827,89,19 | 828,2812,2762 | 829,3535,3523

BATCH_RAW_INFO | 791,745,39 | 800,1125,629 | 801,3090,2596 | 804,2150,1727 | 808,991,596 | 810,423,56 | 811,542,183 | 812,389,33 | 813,359,29 | 816,380,97 | 817,1024,741 | 818,1351,1097 | 819,646,416 | 820,3810,3617 | 823,3440,3300 | 824,2956,2875 | 825,208,133 | 826,3911,3836 | 827,90,19 | 828,2813,2762 | 829,3536,3523

BATCH_RAW_INFO | 791,746,39 | 800,1126,629 | 801,3091,2596 | 804,2151,1727 | 808,992,596 | 810,424,56 | 811,543,183 | 812,390,33 | 813,360,29 | 816,381,97 | 817,1025,741 | 818,1352,1097 | 819,647,416 | 820,3811,3617 | 823,3441,3300 | 824,2957,2875 | 825,209,133 | 826,3912,3836 | 827,91,19 | 828,2814,2762 | 829,3537,3523

BATCH_RAW_INFO | 791,747,39 | 800,1127,629 | 801,3092,2596 | 804,2152,1727 | 808,993,596 | 810,425,56 | 811,544,183 | 812,391,33 | 813,361,29 | 816,382,97 | 817,1026,741 | 818,1353,1097 | 819,648,416 | 820,3812,3617 | 823,3442,3300 | 824,2958,2875 | 825,210,133 | 826,3913,3836 | 827,92,19 | 828,2815,2762 | 829,3538,3523

BATCH_RAW_INFO | 791,748,39 | 800,1128,629 | 801,3093,2596 | 804,2153,1727 | 808,994,596 | 810,426,56 | 811,545,183 | 812,392,33 | 813,362,29 | 816,383,97 | 817,1027,741 | 818,1354,1097 | 819,649,416 | 820,3813,3617 | 823,3443,3300 | 824,2959,2875 | 825,211,133 | 826,3914,3836 | 827,93,19 | 828,2816,2762 | 829,3539,3523

BATCH_RAW_INFO | 791,749,39 | 800,1129,629 | 801,3094,2596 | 804,2154,1727 | 808,995,596 | 810,427,56 | 811,546,183 | 812,393,33 | 813,363,29 | 816,384,97 | 817,1028,741 | 818,1355,1097 | 819,650,416 | 820,3814,3617 | 823,3444,3300 | 824,2960,2875 | 825,212,133 | 826,3915,3836 | 827,94,19 | 828,2817,2762 | 829,3540,3523

BATCH_RAW_INFO | 791,750,39 | 800,1130,629 | 801,3095,2596 | 804,2155,1727 | 808,996,596 | 810,428,56 | 811,547,183 | 812,394,33 | 813,364,29 | 816,385,97 | 817,1029,741 | 818,1356,1097 | 819,651,416 | 820,3815,3617 | 823,3445,3300 | 824,2961,2875 | 825,213,133 | 826,3916,3836 | 827,95,19 | 828,2818,2762 | 829,3541,3523

BATCH_RAW_INFO | 791,751,39 | 800,1131,629 | 801,3096,2596 | 804,2156,1727 | 808,997,596 | 810,429,56 | 811,548,183 | 812,395,33 | 813,365,29 | 816,386,97 | 818,1357,1097 | 819,652,416 | 820,3816,3617 | 823,3446,3300 | 824,2962,2875 | 825,214,133 | 826,3917,3836 | 827,96,19 | 828,2819,2762 | 829,3542,3523

BATCH_RAW_INFO | 791,752,39 | 800,1132,629 | 801,3097,2596 | 804,2157,1727 | 808,998,596 | 810,430,56 | 811,549,183 | 812,396,33 | 813,366,29 | 816,387,97 | 818,1358,1097 | 819,653,416 | 820,3817,3617 | 823,3447,3300 | 824,2963,2875 | 825,215,133 | 826,3918,3836 | 827,97,19 | 828,2820,2762 | 829,3543,3523

BATCH_RAW_INFO | 791,753,39 | 800,1133,629 | 801,3098,2596 | 804,2158,1727 | 808,999,596 | 810,431,56 | 811,550,183 | 812,397,33 | 813,367,29 | 816,388,97 | 818,1359,1097 | 819,654,416 | 820,3818,3617 | 823,3448,3300 | 824,2964,2875 | 825,216,133 | 826,3919,3836 | 827,98,19 | 828,2821,2762 | 829,3544,3523

BATCH_RAW_INFO | 791,754,39 | 800,1134,629 | 801,3099,2596 | 804,2159,1727 | 808,1000,596 | 810,432,56 | 811,551,183 | 812,398,33 | 813,368,29 | 816,389,97 | 818,1360,1097 | 819,655,416 | 820,3819,3617 | 823,3449,3300 | 824,2965,2875 | 825,217,133 | 826,3920,3836 | 827,99,19 | 828,2822,2762 | 829,3545,3523

BATCH_RAW_INFO | 791,755,39 | 800,1135,629 | 801,3100,2596 | 804,2160,1727 | 808,1001,596 | 810,433,56 | 811,552,183 | 812,399,33 | 813,369,29 | 816,390,97 | 818,1361,1097 | 819,656,416 | 820,3820,3617 | 823,3450,3300 | 824,2966,2875 | 825,218,133 | 826,3921,3836 | 827,100,19 | 828,2823,2762 | 829,3546,3523

BATCH_RAW_INFO | 791,756,39 | 800,1136,629 | 801,3101,2596 | 804,2161,1727 | 808,1002,596 | 810,434,56 | 811,553,183 | 812,400,33 | 813,370,29 | 816,391,97 | 818,1362,1097 | 819,657,416 | 820,3821,3617 | 823,3451,3300 | 824,2967,2875 | 825,219,133 | 826,3922,3836 | 827,101,19 | 828,2824,2762 | 829,3547,3523

BATCH_RAW_INFO | 791,757,39 | 800,1137,629 | 801,3102,2596 | 804,2162,1727 | 808,1003,596 | 810,435,56 | 811,554,183 | 812,401,33 | 813,371,29 | 816,392,97 | 818,1363,1097 | 819,658,416 | 820,3822,3617 | 823,3452,3300 | 824,2968,2875 | 825,220,133 | 826,3923,3836 | 827,102,19 | 828,2825,2762 | 829,3548,3523

BATCH_RAW_INFO | 791,758,39 | 800,1138,629 | 801,3103,2596 | 804,2163,1727 | 808,1004,596 | 810,436,56 | 811,555,183 | 812,402,33 | 813,372,29 | 816,393,97 | 818,1364,1097 | 819,659,416 | 820,3823,3617 | 823,3453,3300 | 824,2969,2875 | 825,221,133 | 826,3924,3836 | 827,103,19 | 828,2826,2762 | 829,3549,3523

BATCH_RAW_INFO | 791,759,39 | 800,1139,629 | 801,3104,2596 | 804,2164,1727 | 808,1005,596 | 810,437,56 | 811,556,183 | 812,403,33 | 813,373,29 | 816,394,97 | 818,1365,1097 | 819,660,416 | 820,3824,3617 | 823,3454,3300 | 824,2970,2875 | 825,222,133 | 826,3925,3836 | 827,104,19 | 828,2827,2762 | 829,3550,3523

BATCH_RAW_INFO | 791,760,39 | 800,1140,629 | 801,3105,2596 | 804,2165,1727 | 808,1006,596 | 810,438,56 | 811,557,183 | 812,404,33 | 813,374,29 | 816,395,97 | 818,1366,1097 | 819,661,416 | 820,3825,3617 | 823,3455,3300 | 824,2971,2875 | 825,223,133 | 826,3926,3836 | 827,105,19 | 828,2828,2762 | 829,3551,3523

BATCH_RAW_INFO | 791,761,39 | 800,1141,629 | 801,3106,2596 | 804,2166,1727 | 808,1007,596 | 810,439,56 | 811,558,183 | 812,405,33 | 813,375,29 | 816,396,97 | 818,1367,1097 | 819,662,416 | 820,3826,3617 | 823,3456,3300 | 824,2972,2875 | 825,224,133 | 826,3927,3836 | 827,106,19 | 828,2829,2762 | 829,3552,3523

BATCH_RAW_INFO | 791,762,39 | 800,1142,629 | 801,3107,2596 | 804,2167,1727 | 808,1008,596 | 810,440,56 | 811,559,183 | 812,406,33 | 813,376,29 | 816,397,97 | 818,1368,1097 | 819,663,416 | 820,3827,3617 | 823,3457,3300 | 824,2973,2875 | 825,225,133 | 826,3928,3836 | 827,107,19 | 828,2830,2762 | 829,3553,3523

BATCH_RAW_INFO | 791,763,39 | 800,1143,629 | 801,3108,2596 | 804,2168,1727 | 808,1009,596 | 810,441,56 | 811,560,183 | 812,407,33 | 813,377,29 | 816,398,97 | 818,1369,1097 | 819,664,416 | 820,3828,3617 | 823,3458,3300 | 824,2974,2875 | 825,226,133 | 826,3929,3836 | 827,108,19 | 828,2831,2762 | 829,3554,3523

BATCH_RAW_INFO | 791,764,39 | 800,1144,629 | 801,3109,2596 | 804,2169,1727 | 808,1010,596 | 810,442,56 | 811,561,183 | 812,408,33 | 813,378,29 | 816,399,97 | 818,1370,1097 | 819,665,416 | 820,3829,3617 | 823,3459,3300 | 824,2975,2875 | 825,227,133 | 826,3930,3836 | 827,109,19 | 828,2832,2762 | 829,3555,3523

BATCH_RAW_INFO | 791,765,39 | 800,1145,629 | 801,3110,2596 | 804,2170,1727 | 808,1011,596 | 810,443,56 | 811,562,183 | 812,409,33 | 813,379,29 | 816,400,97 | 818,1371,1097 | 819,666,416 | 820,3830,3617 | 823,3460,3300 | 824,2976,2875 | 825,228,133 | 826,3931,3836 | 827,110,19 | 828,2833,2762 | 829,3556,3523

BATCH_RAW_INFO | 791,766,39 | 800,1146,629 | 801,3111,2596 | 804,2171,1727 | 808,1012,596 | 810,444,56 | 811,563,183 | 812,410,33 | 813,380,29 | 816,401,97 | 818,1372,1097 | 819,667,416 | 820,3831,3617 | 823,3461,3300 | 824,2977,2875 | 825,229,133 | 826,3932,3836 | 827,111,19 | 828,2834,2762 | 829,3557,3523

BATCH_RAW_INFO | 791,767,39 | 800,1147,629 | 801,3112,2596 | 804,2172,1727 | 808,1013,596 | 810,445,56 | 811,564,183 | 812,411,33 | 813,381,29 | 816,402,97 | 818,1373,1097 | 819,668,416 | 820,3832,3617 | 823,3462,3300 | 824,2978,2875 | 825,230,133 | 826,3933,3836 | 827,112,19 | 828,2835,2762 | 829,3558,3523

BATCH_RAW_INFO | 791,768,39 | 800,1148,629 | 801,3113,2596 | 804,2173,1727 | 808,1014,596 | 810,446,56 | 811,565,183 | 812,412,33 | 813,382,29 | 816,403,97 | 818,1374,1097 | 819,669,416 | 820,3833,3617 | 823,3463,3300 | 824,2979,2875 | 825,231,133 | 826,3934,3836 | 827,113,19 | 828,2836,2762 | 829,3559,3523

BATCH_RAW_INFO | 791,769,39 | 800,1149,629 | 801,3114,2596 | 804,2174,1727 | 808,1015,596 | 810,447,56 | 811,566,183 | 812,413,33 | 813,383,29 | 816,404,97 | 818,1375,1097 | 819,670,416 | 820,3834,3617 | 823,3464,3300 | 824,2980,2875 | 825,232,133 | 826,3935,3836 | 827,114,19 | 828,2837,2762 | 829,3560,3523

BATCH_RAW_INFO | 830,25,24

BATCH_RAW_INFO | 791,770,39 | 800,1150,629 | 801,3115,2596 | 804,2175,1727 | 808,1016,596 | 810,448,56 | 811,567,183 | 812,414,33 | 813,384,29 | 816,405,97 | 818,1376,1097 | 819,671,416 | 820,3835,3617 | 823,3465,3300 | 824,2981,2875 | 825,233,133 | 826,3936,3836 | 827,115,19 | 828,2838,2762 | 829,3561,3523 | 830,26,24

BATCH_RAW_INFO | 791,771,39 | 800,1151,629 | 801,3116,2596 | 804,2176,1727 | 808,1017,596 | 810,449,56 | 811,568,183 | 812,415,33 | 813,385,29 | 816,406,97 | 818,1377,1097 | 819,672,416 | 820,3836,3617 | 823,3466,3300 | 824,2982,2875 | 825,234,133 | 826,3937,3836 | 827,116,19 | 828,2839,2762 | 829,3562,3523 | 830,27,24

BATCH_RAW_INFO | 791,772,39 | 800,1152,629 | 801,3117,2596 | 804,2177,1727 | 808,1018,596 | 810,450,56 | 811,569,183 | 812,416,33 | 813,386,29 | 816,407,97 | 818,1378,1097 | 819,673,416 | 820,3837,3617 | 823,3467,3300 | 824,2983,2875 | 825,235,133 | 826,3938,3836 | 827,117,19 | 828,2840,2762 | 829,3563,3523 | 830,28,24

BATCH_RAW_INFO | 791,773,39 | 800,1153,629 | 801,3118,2596 | 804,2178,1727 | 808,1019,596 | 810,451,56 | 811,570,183 | 812,417,33 | 813,387,29 | 816,408,97 | 818,1379,1097 | 819,674,416 | 820,3838,3617 | 823,3468,3300 | 824,2984,2875 | 825,236,133 | 826,3939,3836 | 827,118,19 | 828,2841,2762 | 829,3564,3523 | 830,29,24

BATCH_RAW_INFO | 791,774,39 | 800,1154,629 | 801,3119,2596 | 804,2179,1727 | 808,1020,596 | 810,452,56 | 811,571,183 | 812,418,33 | 813,388,29 | 816,409,97 | 818,1380,1097 | 819,675,416 | 820,3839,3617 | 823,3469,3300 | 824,2985,2875 | 825,237,133 | 826,3940,3836 | 827,119,19 | 828,2842,2762 | 829,3565,3523 | 830,30,24

BATCH_RAW_INFO | 791,775,39 | 800,1155,629 | 801,3120,2596 | 804,2180,1727 | 808,1021,596 | 810,453,56 | 811,572,183 | 812,419,33 | 813,389,29 | 816,410,97 | 818,1381,1097 | 819,676,416 | 820,3840,3617 | 823,3470,3300 | 824,2986,2875 | 825,238,133 | 826,3941,3836 | 827,120,19 | 828,2843,2762 | 829,3566,3523 | 830,31,24

BATCH_RAW_INFO | 791,776,39 | 800,1156,629 | 801,3121,2596 | 804,2181,1727 | 808,1022,596 | 810,454,56 | 811,573,183 | 812,420,33 | 813,390,29 | 816,411,97 | 818,1382,1097 | 819,677,416 | 820,3841,3617 | 823,3471,3300 | 824,2987,2875 | 825,239,133 | 826,3942,3836 | 827,121,19 | 828,2844,2762 | 829,3567,3523 | 830,32,24

BATCH_RAW_INFO | 791,777,39 | 800,1157,629 | 801,3122,2596 | 804,2182,1727 | 808,1023,596 | 810,455,56 | 811,574,183 | 812,421,33 | 813,391,29 | 816,412,97 | 818,1383,1097 | 819,678,416 | 820,3842,3617 | 823,3472,3300 | 824,2988,2875 | 825,240,133 | 826,3943,3836 | 827,122,19 | 828,2845,2762 | 829,3568,3523 | 830,33,24

BATCH_RAW_INFO | 791,778,39 | 800,1158,629 | 801,3123,2596 | 804,2183,1727 | 808,1024,596 | 810,456,56 | 811,575,183 | 812,422,33 | 813,392,29 | 816,413,97 | 818,1384,1097 | 819,679,416 | 820,3843,3617 | 823,3473,3300 | 824,2989,2875 | 825,241,133 | 826,3944,3836 | 827,123,19 | 828,2846,2762 | 829,3569,3523 | 830,34,24

BATCH_RAW_INFO | 791,779,39 | 800,1159,629 | 801,3124,2596 | 804,2184,1727 | 808,1025,596 | 810,457,56 | 811,576,183 | 812,423,33 | 813,393,29 | 816,414,97 | 818,1385,1097 | 819,680,416 | 820,3844,3617 | 823,3474,3300 | 824,2990,2875 | 825,242,133 | 826,3945,3836 | 827,124,19 | 828,2847,2762 | 829,3570,3523 | 830,35,24

BATCH_RAW_INFO | 791,780,39 | 800,1160,629 | 801,3125,2596 | 804,2185,1727 | 808,1026,596 | 810,458,56 | 811,577,183 | 812,424,33 | 813,394,29 | 816,415,97 | 818,1386,1097 | 819,681,416 | 820,3845,3617 | 823,3475,3300 | 824,2991,2875 | 825,243,133 | 826,3946,3836 | 827,125,19 | 828,2848,2762 | 829,3571,3523 | 830,36,24

BATCH_RAW_INFO | 791,781,39 | 800,1161,629 | 801,3126,2596 | 804,2186,1727 | 808,1027,596 | 810,459,56 | 811,578,183 | 812,425,33 | 813,395,29 | 816,416,97 | 818,1387,1097 | 819,682,416 | 820,3846,3617 | 823,3476,3300 | 824,2992,2875 | 825,244,133 | 826,3947,3836 | 827,126,19 | 828,2849,2762 | 829,3572,3523 | 830,37,24

BATCH_RAW_INFO | 831,3421,3420

BATCH_RAW_INFO | 791,782,39 | 800,1162,629 | 801,3127,2596 | 804,2187,1727 | 808,1028,596 | 810,460,56 | 811,579,183 | 812,426,33 | 813,396,29 | 816,417,97 | 818,1388,1097 | 819,683,416 | 820,3847,3617 | 823,3477,3300 | 824,2993,2875 | 825,245,133 | 826,3948,3836 | 827,127,19 | 828,2850,2762 | 829,3573,3523 | 830,38,24 | 831,3422,3420

BATCH_RAW_INFO | 791,783,39 | 800,1163,629 | 801,3128,2596 | 804,2188,1727 | 808,1029,596 | 810,461,56 | 811,580,183 | 812,427,33 | 813,397,29 | 816,418,97 | 818,1389,1097 | 819,684,416 | 820,3848,3617 | 823,3478,3300 | 824,2994,2875 | 825,246,133 | 826,3949,3836 | 827,128,19 | 828,2851,2762 | 829,3574,3523 | 830,39,24 | 831,3423,3420

BATCH_RAW_INFO | 791,784,39 | 800,1164,629 | 801,3129,2596 | 804,2189,1727 | 808,1030,596 | 810,462,56 | 811,581,183 | 812,428,33 | 813,398,29 | 816,419,97 | 818,1390,1097 | 819,685,416 | 820,3849,3617 | 823,3479,3300 | 824,2995,2875 | 825,247,133 | 826,3950,3836 | 827,129,19 | 828,2852,2762 | 829,3575,3523 | 830,40,24 | 831,3424,3420

BATCH_RAW_INFO | 791,785,39 | 800,1165,629 | 801,3130,2596 | 804,2190,1727 | 808,1031,596 | 810,463,56 | 811,582,183 | 812,429,33 | 813,399,29 | 816,420,97 | 818,1391,1097 | 819,686,416 | 820,3850,3617 | 823,3480,3300 | 824,2996,2875 | 825,248,133 | 826,3951,3836 | 827,130,19 | 828,2853,2762 | 829,3576,3523 | 830,41,24 | 831,3425,3420

BATCH_RAW_INFO | 791,786,39 | 800,1166,629 | 801,3131,2596 | 804,2191,1727 | 808,1032,596 | 810,464,56 | 811,583,183 | 812,430,33 | 813,400,29 | 816,421,97 | 818,1392,1097 | 819,687,416 | 820,3851,3617 | 823,3481,3300 | 824,2997,2875 | 825,249,133 | 826,3952,3836 | 827,131,19 | 828,2854,2762 | 829,3577,3523 | 830,42,24 | 831,3426,3420

BATCH_RAW_INFO | 791,787,39 | 800,1167,629 | 801,3132,2596 | 804,2192,1727 | 808,1033,596 | 810,465,56 | 811,584,183 | 812,431,33 | 813,401,29 | 816,422,97 | 818,1393,1097 | 819,688,416 | 820,3852,3617 | 823,3482,3300 | 824,2998,2875 | 825,250,133 | 826,3953,3836 | 827,132,19 | 828,2855,2762 | 829,3578,3523 | 830,43,24 | 831,3427,3420

BATCH_RAW_INFO | 791,788,39 | 800,1168,629 | 801,3133,2596 | 804,2193,1727 | 808,1034,596 | 810,466,56 | 811,585,183 | 812,432,33 | 813,402,29 | 816,423,97 | 818,1394,1097 | 819,689,416 | 820,3853,3617 | 823,3483,3300 | 824,2999,2875 | 825,251,133 | 826,3954,3836 | 827,133,19 | 828,2856,2762 | 829,3579,3523 | 830,44,24 | 831,3428,3420

BATCH_RAW_INFO | 832,469,468

BATCH_RAW_INFO | 791,789,39 | 800,1169,629 | 801,3134,2596 | 804,2194,1727 | 808,1035,596 | 810,467,56 | 811,586,183 | 812,433,33 | 813,403,29 | 816,424,97 | 818,1395,1097 | 819,690,416 | 820,3854,3617 | 823,3484,3300 | 824,3000,2875 | 825,252,133 | 826,3955,3836 | 827,134,19 | 828,2857,2762 | 829,3580,3523 | 830,45,24 | 831,3429,3420 | 832,470,468

BATCH_RAW_INFO | 791,790,39 | 800,1170,629 | 801,3135,2596 | 804,2195,1727 | 808,1036,596 | 810,468,56 | 811,587,183 | 812,434,33 | 813,404,29 | 816,425,97 | 818,1396,1097 | 819,691,416 | 820,3855,3617 | 823,3485,3300 | 824,3001,2875 | 825,253,133 | 826,3956,3836 | 827,135,19 | 828,2858,2762 | 829,3581,3523 | 830,46,24 | 831,3430,3420 | 832,471,468

BATCH_RAW_INFO | 791,791,39 | 800,1171,629 | 801,3136,2596 | 804,2196,1727 | 808,1037,596 | 810,469,56 | 811,588,183 | 812,435,33 | 813,405,29 | 816,426,97 | 818,1397,1097 | 819,692,416 | 820,3856,3617 | 823,3486,3300 | 824,3002,2875 | 825,254,133 | 826,3957,3836 | 827,136,19 | 828,2859,2762 | 829,3582,3523 | 830,47,24 | 831,3431,3420 | 832,472,468

BATCH_RAW_INFO | 791,792,39 | 800,1172,629 | 801,3137,2596 | 804,2197,1727 | 808,1038,596 | 810,470,56 | 811,589,183 | 812,436,33 | 813,406,29 | 816,427,97 | 818,1398,1097 | 819,693,416 | 820,3857,3617 | 823,3487,3300 | 824,3003,2875 | 825,255,133 | 826,3958,3836 | 827,137,19 | 828,2860,2762 | 829,3583,3523 | 830,48,24 | 831,3432,3420 | 832,473,468

BATCH_RAW_INFO | 791,793,39 | 800,1173,629 | 801,3138,2596 | 804,2198,1727 | 808,1039,596 | 810,471,56 | 811,590,183 | 812,437,33 | 813,407,29 | 816,428,97 | 818,1399,1097 | 819,694,416 | 820,3858,3617 | 823,3488,3300 | 824,3004,2875 | 825,256,133 | 826,3959,3836 | 827,138,19 | 828,2861,2762 | 829,3584,3523 | 830,49,24 | 831,3433,3420 | 832,474,468

BATCH_RAW_INFO | 791,794,39 | 800,1174,629 | 801,3139,2596 | 804,2199,1727 | 808,1040,596 | 810,472,56 | 811,591,183 | 812,438,33 | 813,408,29 | 816,429,97 | 818,1400,1097 | 819,695,416 | 820,3859,3617 | 823,3489,3300 | 824,3005,2875 | 825,257,133 | 826,3960,3836 | 827,139,19 | 828,2862,2762 | 829,3585,3523 | 830,50,24 | 831,3434,3420 | 832,475,468

BATCH_RAW_INFO | 791,795,39 | 800,1175,629 | 801,3140,2596 | 804,2200,1727 | 808,1041,596 | 810,473,56 | 811,592,183 | 812,439,33 | 813,409,29 | 816,430,97 | 818,1401,1097 | 819,696,416 | 820,3860,3617 | 823,3490,3300 | 824,3006,2875 | 825,258,133 | 826,3961,3836 | 827,140,19 | 828,2863,2762 | 829,3586,3523 | 830,51,24 | 831,3435,3420 | 832,476,468

BATCH_RAW_INFO | 791,796,39 | 800,1176,629 | 801,3141,2596 | 804,2201,1727 | 808,1042,596 | 810,474,56 | 811,593,183 | 812,440,33 | 813,410,29 | 816,431,97 | 818,1402,1097 | 819,697,416 | 820,3861,3617 | 823,3491,3300 | 824,3007,2875 | 825,259,133 | 826,3962,3836 | 827,141,19 | 828,2864,2762 | 829,3587,3523 | 830,52,24 | 831,3436,3420 | 832,477,468

BATCH_RAW_INFO | 791,797,39 | 800,1177,629 | 801,3142,2596 | 804,2202,1727 | 808,1043,596 | 810,475,56 | 811,594,183 | 812,441,33 | 813,411,29 | 816,432,97 | 818,1403,1097 | 819,698,416 | 820,3862,3617 | 823,3492,3300 | 824,3008,2875 | 825,260,133 | 826,3963,3836 | 827,142,19 | 828,2865,2762 | 829,3588,3523 | 830,53,24 | 831,3437,3420 | 832,478,468

BATCH_RAW_INFO | 791,798,39 | 800,1178,629 | 801,3143,2596 | 804,2203,1727 | 808,1044,596 | 810,476,56 | 811,595,183 | 812,442,33 | 813,412,29 | 816,433,97 | 818,1404,1097 | 819,699,416 | 820,3863,3617 | 823,3493,3300 | 824,3009,2875 | 825,261,133 | 826,3964,3836 | 827,143,19 | 828,2866,2762 | 829,3589,3523 | 830,54,24 | 831,3438,3420 | 832,479,468

BATCH_RAW_INFO | 791,799,39 | 800,1179,629 | 801,3144,2596 | 804,2204,1727 | 808,1045,596 | 810,477,56 | 811,596,183 | 812,443,33 | 813,413,29 | 816,434,97 | 818,1405,1097 | 819,700,416 | 820,3864,3617 | 823,3494,3300 | 824,3010,2875 | 825,262,133 | 826,3965,3836 | 827,144,19 | 828,2867,2762 | 829,3590,3523 | 830,55,24 | 831,3439,3420 | 832,480,468

BATCH_RAW_INFO | 791,800,39 | 800,1180,629 | 801,3145,2596 | 804,2205,1727 | 808,1046,596 | 810,478,56 | 811,597,183 | 812,444,33 | 813,414,29 | 816,435,97 | 818,1406,1097 | 819,701,416 | 820,3865,3617 | 823,3495,3300 | 824,3011,2875 | 825,263,133 | 826,3966,3836 | 827,145,19 | 828,2868,2762 | 829,3591,3523 | 830,56,24 | 831,3440,3420 | 832,481,468

BATCH_RAW_INFO | 833,938,937

BATCH_RAW_INFO | 791,801,39 | 800,1181,629 | 801,3146,2596 | 804,2206,1727 | 808,1047,596 | 810,479,56 | 811,598,183 | 812,445,33 | 813,415,29 | 816,436,97 | 818,1407,1097 | 819,702,416 | 820,3866,3617 | 823,3496,3300 | 824,3012,2875 | 825,264,133 | 826,3967,3836 | 827,146,19 | 828,2869,2762 | 829,3592,3523 | 830,57,24 | 831,3441,3420 | 832,482,468 | 833,939,937

BATCH_RAW_INFO | 791,802,39 | 800,1182,629 | 801,3147,2596 | 804,2207,1727 | 808,1048,596 | 810,480,56 | 811,599,183 | 812,446,33 | 813,416,29 | 816,437,97 | 818,1408,1097 | 819,703,416 | 820,3867,3617 | 823,3497,3300 | 824,3013,2875 | 825,265,133 | 826,3968,3836 | 827,147,19 | 828,2870,2762 | 829,3593,3523 | 830,58,24 | 831,3442,3420 | 832,483,468 | 833,940,937

BATCH_RAW_INFO | 791,803,39 | 800,1183,629 | 801,3148,2596 | 804,2208,1727 | 808,1049,596 | 810,481,56 | 811,600,183 | 812,447,33 | 813,417,29 | 816,438,97 | 818,1409,1097 | 819,704,416 | 820,3868,3617 | 823,3498,3300 | 824,3014,2875 | 825,266,133 | 826,3969,3836 | 827,148,19 | 828,2871,2762 | 829,3594,3523 | 830,59,24 | 831,3443,3420 | 832,484,468 | 833,941,937

BATCH_RAW_INFO | 791,804,39 | 800,1184,629 | 801,3149,2596 | 804,2209,1727 | 808,1050,596 | 810,482,56 | 811,601,183 | 812,448,33 | 813,418,29 | 816,439,97 | 818,1410,1097 | 819,705,416 | 820,3869,3617 | 823,3499,3300 | 824,3015,2875 | 825,267,133 | 826,3970,3836 | 827,149,19 | 828,2872,2762 | 829,3595,3523 | 830,60,24 | 831,3444,3420 | 832,485,468 | 833,942,937

BATCH_RAW_INFO | 791,805,39 | 800,1185,629 | 801,3150,2596 | 804,2210,1727 | 808,1051,596 | 810,483,56 | 811,602,183 | 812,449,33 | 813,419,29 | 816,440,97 | 818,1411,1097 | 819,706,416 | 820,3870,3617 | 823,3500,3300 | 824,3016,2875 | 825,268,133 | 826,3971,3836 | 827,150,19 | 828,2873,2762 | 829,3596,3523 | 830,61,24 | 831,3445,3420 | 832,486,468 | 833,943,937

BATCH_RAW_INFO | 791,806,39 | 800,1186,629 | 801,3151,2596 | 804,2211,1727 | 808,1052,596 | 810,484,56 | 811,603,183 | 812,450,33 | 813,420,29 | 816,441,97 | 818,1412,1097 | 819,707,416 | 820,3871,3617 | 823,3501,3300 | 824,3017,2875 | 825,269,133 | 826,3972,3836 | 827,151,19 | 828,2874,2762 | 829,3597,3523 | 830,62,24 | 831,3446,3420 | 832,487,468 | 833,944,937

BATCH_RAW_INFO | 791,807,39 | 800,1187,629 | 801,3152,2596 | 804,2212,1727 | 808,1053,596 | 810,485,56 | 811,604,183 | 812,451,33 | 813,421,29 | 816,442,97 | 818,1413,1097 | 819,708,416 | 820,3872,3617 | 823,3502,3300 | 824,3018,2875 | 825,270,133 | 826,3973,3836 | 827,152,19 | 828,2875,2762 | 829,3598,3523 | 830,63,24 | 831,3447,3420 | 832,488,468 | 833,945,937

BATCH_RAW_INFO | 791,808,39 | 800,1188,629 | 801,3153,2596 | 804,2213,1727 | 808,1054,596 | 810,486,56 | 811,605,183 | 812,452,33 | 813,422,29 | 816,443,97 | 818,1414,1097 | 819,709,416 | 820,3873,3617 | 823,3503,3300 | 824,3019,2875 | 825,271,133 | 826,3974,3836 | 827,153,19 | 828,2876,2762 | 829,3599,3523 | 830,64,24 | 831,3448,3420 | 832,489,468 | 833,946,937

BATCH_RAW_INFO | 791,809,39 | 800,1189,629 | 801,3154,2596 | 804,2214,1727 | 808,1055,596 | 810,487,56 | 811,606,183 | 812,453,33 | 813,423,29 | 816,444,97 | 818,1415,1097 | 819,710,416 | 820,3874,3617 | 823,3504,3300 | 824,3020,2875 | 825,272,133 | 826,3975,3836 | 827,154,19 | 828,2877,2762 | 829,3600,3523 | 830,65,24 | 831,3449,3420 | 832,490,468 | 833,947,937

BATCH_RAW_INFO | 791,810,39 | 800,1190,629 | 801,3155,2596 | 804,2215,1727 | 808,1056,596 | 810,488,56 | 811,607,183 | 812,454,33 | 813,424,29 | 816,445,97 | 818,1416,1097 | 819,711,416 | 820,3875,3617 | 823,3505,3300 | 824,3021,2875 | 825,273,133 | 826,3976,3836 | 827,155,19 | 828,2878,2762 | 829,3601,3523 | 830,66,24 | 831,3450,3420 | 832,491,468 | 833,948,937

BATCH_RAW_INFO | 791,811,39 | 800,1191,629 | 801,3156,2596 | 804,2216,1727 | 808,1057,596 | 810,489,56 | 811,608,183 | 812,455,33 | 813,425,29 | 816,446,97 | 818,1417,1097 | 819,712,416 | 820,3876,3617 | 823,3506,3300 | 824,3022,2875 | 825,274,133 | 826,3977,3836 | 827,156,19 | 828,2879,2762 | 829,3602,3523 | 830,67,24 | 831,3451,3420 | 832,492,468 | 833,949,937

BATCH_RAW_INFO | 791,812,39 | 800,1192,629 | 801,3157,2596 | 804,2217,1727 | 808,1058,596 | 810,490,56 | 811,609,183 | 812,456,33 | 813,426,29 | 816,447,97 | 818,1418,1097 | 819,713,416 | 820,3877,3617 | 823,3507,3300 | 824,3023,2875 | 825,275,133 | 826,3978,3836 | 827,157,19 | 828,2880,2762 | 829,3603,3523 | 830,68,24 | 831,3452,3420 | 832,493,468 | 833,950,937

BATCH_RAW_INFO | 791,813,39 | 800,1193,629 | 801,3158,2596 | 804,2218,1727 | 808,1059,596 | 810,491,56 | 811,610,183 | 812,457,33 | 813,427,29 | 816,448,97 | 818,1419,1097 | 819,714,416 | 820,3878,3617 | 823,3508,3300 | 824,3024,2875 | 825,276,133 | 826,3979,3836 | 827,158,19 | 828,2881,2762 | 829,3604,3523 | 830,69,24 | 831,3453,3420 | 832,494,468 | 833,951,937

BATCH_RAW_INFO | 791,814,39 | 800,1194,629 | 801,3159,2596 | 804,2219,1727 | 808,1060,596 | 810,492,56 | 811,611,183 | 812,458,33 | 813,428,29 | 816,449,97 | 818,1420,1097 | 819,715,416 | 820,3879,3617 | 823,3509,3300 | 824,3025,2875 | 825,277,133 | 826,3980,3836 | 827,159,19 | 828,2882,2762 | 829,3605,3523 | 830,70,24 | 831,3454,3420 | 832,495,468 | 833,952,937

BATCH_RAW_INFO | 791,815,39 | 800,1195,629 | 801,3160,2596 | 804,2220,1727 | 808,1061,596 | 810,493,56 | 811,612,183 | 812,459,33 | 813,429,29 | 816,450,97 | 818,1421,1097 | 819,716,416 | 820,3880,3617 | 823,3510,3300 | 824,3026,2875 | 825,278,133 | 826,3981,3836 | 827,160,19 | 828,2883,2762 | 829,3606,3523 | 830,71,24 | 831,3455,3420 | 832,496,468 | 833,953,937

BATCH_RAW_INFO | 791,816,39 | 800,1196,629 | 801,3161,2596 | 804,2221,1727 | 808,1062,596 | 810,494,56 | 811,613,183 | 812,460,33 | 813,430,29 | 816,451,97 | 818,1422,1097 | 819,717,416 | 820,3881,3617 | 823,3511,3300 | 824,3027,2875 | 825,279,133 | 826,3982,3836 | 827,161,19 | 828,2884,2762 | 829,3607,3523 | 830,72,24 | 831,3456,3420 | 832,497,468 | 833,954,937

BATCH_RAW_INFO | 791,817,39 | 800,1197,629 | 801,3162,2596 | 804,2222,1727 | 808,1063,596 | 810,495,56 | 811,614,183 | 812,461,33 | 813,431,29 | 816,452,97 | 818,1423,1097 | 819,718,416 | 820,3882,3617 | 823,3512,3300 | 824,3028,2875 | 825,280,133 | 826,3983,3836 | 827,162,19 | 828,2885,2762 | 829,3608,3523 | 830,73,24 | 831,3457,3420 | 832,498,468 | 833,955,937

BATCH_RAW_INFO | 791,818,39 | 800,1198,629 | 801,3163,2596 | 804,2223,1727 | 808,1064,596 | 810,496,56 | 811,615,183 | 812,462,33 | 813,432,29 | 816,453,97 | 818,1424,1097 | 819,719,416 | 820,3883,3617 | 823,3513,3300 | 824,3029,2875 | 825,281,133 | 826,3984,3836 | 827,163,19 | 828,2886,2762 | 829,3609,3523 | 830,74,24 | 831,3458,3420 | 832,499,468 | 833,956,937

BATCH_RAW_INFO | 791,819,39 | 800,1199,629 | 801,3164,2596 | 804,2224,1727 | 808,1065,596 | 810,497,56 | 811,616,183 | 812,463,33 | 813,433,29 | 816,454,97 | 818,1425,1097 | 819,720,416 | 820,3884,3617 | 823,3514,3300 | 824,3030,2875 | 825,282,133 | 826,3985,3836 | 827,164,19 | 828,2887,2762 | 829,3610,3523 | 830,75,24 | 831,3459,3420 | 832,500,468 | 833,957,937

BATCH_RAW_INFO | 800,1200,629 | 801,3165,2596 | 804,2225,1727 | 808,1066,596 | 810,498,56 | 811,617,183 | 812,464,33 | 813,434,29 | 816,455,97 | 818,1426,1097 | 819,721,416 | 820,3885,3617 | 823,3515,3300 | 824,3031,2875 | 825,283,133 | 826,3986,3836 | 827,165,19 | 828,2888,2762 | 829,3611,3523 | 830,76,24 | 831,3460,3420 | 832,501,468 | 833,958,937

BATCH_RAW_INFO | 800,1201,629 | 801,3166,2596 | 804,2226,1727 | 808,1067,596 | 810,499,56 | 811,618,183 | 812,465,33 | 813,435,29 | 816,456,97 | 818,1427,1097 | 819,722,416 | 820,3886,3617 | 823,3516,3300 | 824,3032,2875 | 825,284,133 | 826,3987,3836 | 827,166,19 | 828,2889,2762 | 829,3612,3523 | 830,77,24 | 831,3461,3420 | 832,502,468 | 833,959,937

BATCH_RAW_INFO | 800,1202,629 | 801,3167,2596 | 804,2227,1727 | 808,1068,596 | 810,500,56 | 811,619,183 | 812,466,33 | 813,436,29 | 816,457,97 | 818,1428,1097 | 819,723,416 | 820,3887,3617 | 823,3517,3300 | 824,3033,2875 | 825,285,133 | 826,3988,3836 | 827,167,19 | 828,2890,2762 | 829,3613,3523 | 830,78,24 | 831,3462,3420 | 832,503,468 | 833,960,937

BATCH_RAW_INFO | 800,1203,629 | 801,3168,2596 | 804,2228,1727 | 808,1069,596 | 810,501,56 | 811,620,183 | 812,467,33 | 813,437,29 | 816,458,97 | 818,1429,1097 | 819,724,416 | 820,3888,3617 | 823,3518,3300 | 824,3034,2875 | 825,286,133 | 826,3989,3836 | 827,168,19 | 828,2891,2762 | 829,3614,3523 | 830,79,24 | 831,3463,3420 | 832,504,468 | 833,961,937

BATCH_RAW_INFO | 800,1204,629 | 801,3169,2596 | 804,2229,1727 | 808,1070,596 | 810,502,56 | 811,621,183 | 812,468,33 | 813,438,29 | 816,459,97 | 818,1430,1097 | 819,725,416 | 820,3889,3617 | 823,3519,3300 | 824,3035,2875 | 825,287,133 | 826,3990,3836 | 827,169,19 | 828,2892,2762 | 829,3615,3523 | 830,80,24 | 831,3464,3420 | 832,505,468 | 833,962,937

BATCH_RAW_INFO | 800,1205,629 | 801,3170,2596 | 804,2230,1727 | 808,1071,596 | 810,503,56 | 811,622,183 | 812,469,33 | 813,439,29 | 816,460,97 | 818,1431,1097 | 819,726,416 | 820,3890,3617 | 823,3520,3300 | 824,3036,2875 | 825,288,133 | 826,3991,3836 | 827,170,19 | 828,2893,2762 | 829,3616,3523 | 830,81,24 | 831,3465,3420 | 832,506,468 | 833,963,937

BATCH_RAW_INFO | 834,33,32

BATCH_RAW_INFO | 800,1206,629 | 801,3171,2596 | 804,2231,1727 | 808,1072,596 | 810,504,56 | 811,623,183 | 812,470,33 | 813,440,29 | 816,461,97 | 818,1432,1097 | 819,727,416 | 820,3891,3617 | 823,3521,3300 | 824,3037,2875 | 825,289,133 | 826,3992,3836 | 827,171,19 | 828,2894,2762 | 829,3617,3523 | 830,82,24 | 831,3466,3420 | 832,507,468 | 833,964,937 | 834,34,32

BATCH_RAW_INFO | 800,1207,629 | 801,3172,2596 | 804,2232,1727 | 808,1073,596 | 810,505,56 | 811,624,183 | 812,471,33 | 813,441,29 | 816,462,97 | 818,1433,1097 | 819,728,416 | 820,3892,3617 | 823,3522,3300 | 824,3038,2875 | 825,290,133 | 826,3993,3836 | 827,172,19 | 828,2895,2762 | 829,3618,3523 | 830,83,24 | 831,3467,3420 | 832,508,468 | 833,965,937 | 834,35,32

BATCH_RAW_INFO | 800,1208,629 | 801,3173,2596 | 804,2233,1727 | 808,1074,596 | 810,506,56 | 811,625,183 | 812,472,33 | 813,442,29 | 816,463,97 | 818,1434,1097 | 819,729,416 | 820,3893,3617 | 823,3523,3300 | 824,3039,2875 | 825,291,133 | 826,3994,3836 | 827,173,19 | 828,2896,2762 | 829,3619,3523 | 830,84,24 | 831,3468,3420 | 832,509,468 | 833,966,937 | 834,36,32

BATCH_RAW_INFO | 800,1209,629 | 801,3174,2596 | 804,2234,1727 | 808,1075,596 | 810,507,56 | 811,626,183 | 812,473,33 | 813,443,29 | 816,464,97 | 818,1435,1097 | 819,730,416 | 820,3894,3617 | 823,3524,3300 | 824,3040,2875 | 825,292,133 | 826,3995,3836 | 827,174,19 | 828,2897,2762 | 829,3620,3523 | 830,85,24 | 831,3469,3420 | 832,510,468 | 833,967,937 | 834,37,32

BATCH_RAW_INFO | 800,1210,629 | 801,3175,2596 | 804,2235,1727 | 808,1076,596 | 810,508,56 | 811,627,183 | 812,474,33 | 813,444,29 | 816,465,97 | 818,1436,1097 | 819,731,416 | 820,3895,3617 | 823,3525,3300 | 824,3041,2875 | 825,293,133 | 826,3996,3836 | 827,175,19 | 828,2898,2762 | 829,3621,3523 | 830,86,24 | 831,3470,3420 | 832,511,468 | 833,968,937 | 834,38,32

BATCH_RAW_INFO | 800,1211,629 | 801,3176,2596 | 804,2236,1727 | 808,1077,596 | 810,509,56 | 811,628,183 | 812,475,33 | 813,445,29 | 816,466,97 | 818,1437,1097 | 819,732,416 | 820,3896,3617 | 823,3526,3300 | 824,3042,2875 | 825,294,133 | 826,3997,3836 | 827,176,19 | 828,2899,2762 | 829,3622,3523 | 830,87,24 | 831,3471,3420 | 832,512,468 | 833,969,937 | 834,39,32

BATCH_RAW_INFO | 800,1212,629 | 801,3177,2596 | 804,2237,1727 | 808,1078,596 | 810,510,56 | 811,629,183 | 812,476,33 | 813,446,29 | 816,467,97 | 818,1438,1097 | 819,733,416 | 820,3897,3617 | 823,3527,3300 | 824,3043,2875 | 825,295,133 | 826,3998,3836 | 827,177,19 | 828,2900,2762 | 829,3623,3523 | 830,88,24 | 831,3472,3420 | 832,513,468 | 833,970,937 | 834,40,32

BATCH_RAW_INFO | 800,1213,629 | 801,3178,2596 | 804,2238,1727 | 808,1079,596 | 810,511,56 | 811,630,183 | 812,477,33 | 813,447,29 | 816,468,97 | 818,1439,1097 | 819,734,416 | 820,3898,3617 | 823,3528,3300 | 824,3044,2875 | 825,296,133 | 826,3999,3836 | 827,178,19 | 828,2901,2762 | 829,3624,3523 | 830,89,24 | 831,3473,3420 | 832,514,468 | 833,971,937 | 834,41,32

BATCH_RAW_INFO | 800,1214,629 | 801,3179,2596 | 804,2239,1727 | 808,1080,596 | 810,512,56 | 811,631,183 | 812,478,33 | 813,448,29 | 816,469,97 | 818,1440,1097 | 819,735,416 | 820,3899,3617 | 823,3529,3300 | 824,3045,2875 | 825,297,133 | 826,4000,3836 | 827,179,19 | 828,2902,2762 | 829,3625,3523 | 830,90,24 | 831,3474,3420 | 832,515,468 | 833,972,937 | 834,42,32

BATCH_RAW_INFO | 800,1215,629 | 801,3180,2596 | 804,2240,1727 | 808,1081,596 | 810,513,56 | 811,632,183 | 812,479,33 | 813,449,29 | 816,470,97 | 818,1441,1097 | 819,736,416 | 820,3900,3617 | 823,3530,3300 | 824,3046,2875 | 825,298,133 | 826,4001,3836 | 827,180,19 | 828,2903,2762 | 829,3626,3523 | 830,91,24 | 831,3475,3420 | 832,516,468 | 833,973,937 | 834,43,32

BATCH_RAW_INFO | 800,1216,629 | 801,3181,2596 | 804,2241,1727 | 808,1082,596 | 810,514,56 | 811,633,183 | 812,480,33 | 813,450,29 | 816,471,97 | 818,1442,1097 | 819,737,416 | 820,3901,3617 | 823,3531,3300 | 824,3047,2875 | 825,299,133 | 826,4002,3836 | 827,181,19 | 828,2904,2762 | 829,3627,3523 | 830,92,24 | 831,3476,3420 | 832,517,468 | 833,974,937 | 834,44,32

BATCH_RAW_INFO | 835,1363,1362

BATCH_RAW_INFO | 800,1217,629 | 801,3182,2596 | 804,2242,1727 | 808,1083,596 | 810,515,56 | 812,481,33 | 813,451,29 | 816,472,97 | 818,1443,1097 | 819,738,416 | 820,3902,3617 | 823,3532,3300 | 824,3048,2875 | 825,300,133 | 826,4003,3836 | 827,182,19 | 828,2905,2762 | 829,3628,3523 | 830,93,24 | 831,3477,3420 | 832,518,468 | 833,975,937 | 834,45,32 | 835,1364,1362

BATCH_RAW_INFO | 800,1218,629 | 801,3183,2596 | 804,2243,1727 | 808,1084,596 | 810,516,56 | 812,482,33 | 813,452,29 | 816,473,97 | 818,1444,1097 | 819,739,416 | 820,3903,3617 | 823,3533,3300 | 824,3049,2875 | 825,301,133 | 826,4004,3836 | 827,183,19 | 828,2906,2762 | 829,3629,3523 | 830,94,24 | 831,3478,3420 | 832,519,468 | 833,976,937 | 834,46,32 | 835,1365,1362

BATCH_RAW_INFO | 800,1219,629 | 801,3184,2596 | 804,2244,1727 | 808,1085,596 | 810,517,56 | 812,483,33 | 813,453,29 | 816,474,97 | 818,1445,1097 | 819,740,416 | 820,3904,3617 | 823,3534,3300 | 824,3050,2875 | 825,302,133 | 826,4005,3836 | 827,184,19 | 828,2907,2762 | 829,3630,3523 | 830,95,24 | 831,3479,3420 | 832,520,468 | 833,977,937 | 834,47,32 | 835,1366,1362

BATCH_RAW_INFO | 800,1220,629 | 801,3185,2596 | 804,2245,1727 | 808,1086,596 | 810,518,56 | 812,484,33 | 813,454,29 | 816,475,97 | 818,1446,1097 | 819,741,416 | 820,3905,3617 | 823,3535,3300 | 824,3051,2875 | 825,303,133 | 826,4006,3836 | 827,185,19 | 828,2908,2762 | 829,3631,3523 | 830,96,24 | 831,3480,3420 | 832,521,468 | 833,978,937 | 834,48,32 | 835,1367,1362

BATCH_RAW_INFO | 800,1221,629 | 801,3186,2596 | 804,2246,1727 | 808,1087,596 | 810,519,56 | 812,485,33 | 813,455,29 | 816,476,97 | 818,1447,1097 | 819,742,416 | 820,3906,3617 | 823,3536,3300 | 824,3052,2875 | 825,304,133 | 826,4007,3836 | 827,186,19 | 828,2909,2762 | 829,3632,3523 | 830,97,24 | 831,3481,3420 | 832,522,468 | 833,979,937 | 834,49,32 | 835,1368,1362

BATCH_RAW_INFO | 800,1222,629 | 801,3187,2596 | 804,2247,1727 | 808,1088,596 | 810,520,56 | 812,486,33 | 813,456,29 | 816,477,97 | 818,1448,1097 | 819,743,416 | 820,3907,3617 | 823,3537,3300 | 824,3053,2875 | 825,305,133 | 826,4008,3836 | 827,187,19 | 828,2910,2762 | 829,3633,3523 | 830,98,24 | 831,3482,3420 | 832,523,468 | 833,980,937 | 834,50,32 | 835,1369,1362

BATCH_RAW_INFO | 800,1223,629 | 801,3188,2596 | 804,2248,1727 | 808,1089,596 | 810,521,56 | 812,487,33 | 813,457,29 | 816,478,97 | 818,1449,1097 | 819,744,416 | 820,3908,3617 | 823,3538,3300 | 824,3054,2875 | 825,306,133 | 826,4009,3836 | 827,188,19 | 828,2911,2762 | 829,3634,3523 | 830,99,24 | 831,3483,3420 | 832,524,468 | 833,981,937 | 834,51,32 | 835,1370,1362

BATCH_RAW_INFO | 800,1224,629 | 801,3189,2596 | 804,2249,1727 | 808,1090,596 | 810,522,56 | 812,488,33 | 813,458,29 | 816,479,97 | 818,1450,1097 | 819,745,416 | 820,3909,3617 | 823,3539,3300 | 824,3055,2875 | 825,307,133 | 826,4010,3836 | 827,189,19 | 828,2912,2762 | 829,3635,3523 | 830,100,24 | 831,3484,3420 | 832,525,468 | 833,982,937 | 834,52,32 | 835,1371,1362

BATCH_RAW_INFO | 800,1225,629 | 801,3190,2596 | 804,2250,1727 | 808,1091,596 | 810,523,56 | 812,489,33 | 813,459,29 | 816,480,97 | 818,1451,1097 | 819,746,416 | 820,3910,3617 | 823,3540,3300 | 824,3056,2875 | 825,308,133 | 826,4011,3836 | 827,190,19 | 828,2913,2762 | 829,3636,3523 | 830,101,24 | 831,3485,3420 | 832,526,468 | 833,983,937 | 834,53,32 | 835,1372,1362

BATCH_RAW_INFO | 800,1226,629 | 801,3191,2596 | 804,2251,1727 | 808,1092,596 | 810,524,56 | 812,490,33 | 813,460,29 | 816,481,97 | 818,1452,1097 | 819,747,416 | 820,3911,3617 | 823,3541,3300 | 824,3057,2875 | 825,309,133 | 826,4012,3836 | 827,191,19 | 828,2914,2762 | 829,3637,3523 | 830,102,24 | 831,3486,3420 | 832,527,468 | 833,984,937 | 834,54,32 | 835,1373,1362

BATCH_RAW_INFO | 800,1227,629 | 801,3192,2596 | 804,2252,1727 | 808,1093,596 | 810,525,56 | 812,491,33 | 813,461,29 | 816,482,97 | 818,1453,1097 | 819,748,416 | 820,3912,3617 | 823,3542,3300 | 824,3058,2875 | 825,310,133 | 826,4013,3836 | 827,192,19 | 828,2915,2762 | 829,3638,3523 | 830,103,24 | 831,3487,3420 | 832,528,468 | 833,985,937 | 834,55,32 | 835,1374,1362

BATCH_RAW_INFO | 800,1228,629 | 801,3193,2596 | 804,2253,1727 | 808,1094,596 | 810,526,56 | 812,492,33 | 813,462,29 | 816,483,97 | 818,1454,1097 | 819,749,416 | 820,3913,3617 | 823,3543,3300 | 824,3059,2875 | 825,311,133 | 826,4014,3836 | 827,193,19 | 828,2916,2762 | 829,3639,3523 | 830,104,24 | 831,3488,3420 | 832,529,468 | 833,986,937 | 834,56,32 | 835,1375,1362

BATCH_RAW_INFO | 800,1229,629 | 801,3194,2596 | 804,2254,1727 | 808,1095,596 | 810,527,56 | 812,493,33 | 813,463,29 | 816,484,97 | 818,1455,1097 | 819,750,416 | 820,3914,3617 | 823,3544,3300 | 824,3060,2875 | 825,312,133 | 826,4015,3836 | 827,194,19 | 828,2917,2762 | 829,3640,3523 | 830,105,24 | 831,3489,3420 | 832,530,468 | 833,987,937 | 834,57,32 | 835,1376,1362

BATCH_RAW_INFO | 800,1230,629 | 801,3195,2596 | 804,2255,1727 | 808,1096,596 | 810,528,56 | 812,494,33 | 813,464,29 | 816,485,97 | 818,1456,1097 | 819,751,416 | 820,3915,3617 | 823,3545,3300 | 824,3061,2875 | 825,313,133 | 826,4016,3836 | 827,195,19 | 828,2918,2762 | 829,3641,3523 | 830,106,24 | 831,3490,3420 | 832,531,468 | 833,988,937 | 834,58,32 | 835,1377,1362

BATCH_RAW_INFO | 800,1231,629 | 801,3196,2596 | 804,2256,1727 | 808,1097,596 | 810,529,56 | 812,495,33 | 813,465,29 | 816,486,97 | 818,1457,1097 | 819,752,416 | 820,3916,3617 | 823,3546,3300 | 824,3062,2875 | 825,314,133 | 826,4017,3836 | 827,196,19 | 828,2919,2762 | 829,3642,3523 | 830,107,24 | 831,3491,3420 | 832,532,468 | 833,989,937 | 834,59,32 | 835,1378,1362

BATCH_RAW_INFO | 800,1232,629 | 801,3197,2596 | 804,2257,1727 | 808,1098,596 | 810,530,56 | 812,496,33 | 813,466,29 | 816,487,97 | 818,1458,1097 | 819,753,416 | 820,3917,3617 | 823,3547,3300 | 824,3063,2875 | 825,315,133 | 826,4018,3836 | 827,197,19 | 828,2920,2762 | 829,3643,3523 | 830,108,24 | 831,3492,3420 | 832,533,468 | 833,990,937 | 834,60,32 | 835,1379,1362

BATCH_RAW_INFO | 800,1233,629 | 801,3198,2596 | 804,2258,1727 | 808,1099,596 | 810,531,56 | 812,497,33 | 813,467,29 | 816,488,97 | 818,1459,1097 | 819,754,416 | 820,3918,3617 | 823,3548,3300 | 824,3064,2875 | 825,316,133 | 826,4019,3836 | 827,198,19 | 828,2921,2762 | 829,3644,3523 | 830,109,24 | 831,3493,3420 | 832,534,468 | 833,991,937 | 834,61,32 | 835,1380,1362

BATCH_RAW_INFO | 800,1234,629 | 801,3199,2596 | 804,2259,1727 | 808,1100,596 | 810,532,56 | 812,498,33 | 813,468,29 | 816,489,97 | 818,1460,1097 | 819,755,416 | 820,3919,3617 | 823,3549,3300 | 824,3065,2875 | 825,317,133 | 826,4020,3836 | 827,199,19 | 828,2922,2762 | 829,3645,3523 | 830,110,24 | 831,3494,3420 | 832,535,468 | 833,992,937 | 834,62,32 | 835,1381,1362

BATCH_RAW_INFO | 800,1235,629 | 801,3200,2596 | 804,2260,1727 | 808,1101,596 | 810,533,56 | 812,499,33 | 813,469,29 | 816,490,97 | 818,1461,1097 | 819,756,416 | 820,3920,3617 | 823,3550,3300 | 824,3066,2875 | 825,318,133 | 826,4021,3836 | 827,200,19 | 828,2923,2762 | 829,3646,3523 | 830,111,24 | 831,3495,3420 | 832,536,468 | 833,993,937 | 834,63,32 | 835,1382,1362

BATCH_RAW_INFO | 836,25,24

BATCH_RAW_INFO | 800,1236,629 | 801,3201,2596 | 804,2261,1727 | 808,1102,596 | 810,534,56 | 812,500,33 | 813,470,29 | 816,491,97 | 818,1462,1097 | 819,757,416 | 820,3921,3617 | 823,3551,3300 | 824,3067,2875 | 825,319,133 | 826,4022,3836 | 827,201,19 | 828,2924,2762 | 829,3647,3523 | 830,112,24 | 831,3496,3420 | 832,537,468 | 833,994,937 | 834,64,32 | 835,1383,1362 | 836,26,24

BATCH_RAW_INFO | 800,1237,629 | 801,3202,2596 | 804,2262,1727 | 808,1103,596 | 810,535,56 | 812,501,33 | 813,471,29 | 816,492,97 | 818,1463,1097 | 819,758,416 | 820,3922,3617 | 823,3552,3300 | 824,3068,2875 | 825,320,133 | 826,4023,3836 | 827,202,19 | 828,2925,2762 | 829,3648,3523 | 830,113,24 | 831,3497,3420 | 832,538,468 | 833,995,937 | 834,65,32 | 835,1384,1362 | 836,27,24

BATCH_RAW_INFO | 800,1238,629 | 801,3203,2596 | 804,2263,1727 | 808,1104,596 | 810,536,56 | 812,502,33 | 813,472,29 | 816,493,97 | 818,1464,1097 | 819,759,416 | 820,3923,3617 | 823,3553,3300 | 824,3069,2875 | 825,321,133 | 826,4024,3836 | 827,203,19 | 828,2926,2762 | 829,3649,3523 | 830,114,24 | 831,3498,3420 | 832,539,468 | 833,996,937 | 834,66,32 | 835,1385,1362 | 836,28,24

BATCH_RAW_INFO | 837,3803,3802

BATCH_RAW_INFO | 800,1239,629 | 801,3204,2596 | 804,2264,1727 | 808,1105,596 | 810,537,56 | 812,503,33 | 813,473,29 | 816,494,97 | 818,1465,1097 | 819,760,416 | 820,3924,3617 | 823,3554,3300 | 824,3070,2875 | 825,322,133 | 826,4025,3836 | 827,204,19 | 828,2927,2762 | 829,3650,3523 | 830,115,24 | 831,3499,3420 | 832,540,468 | 833,997,937 | 834,67,32 | 835,1386,1362 | 836,29,24 | 837,3804,3802

BATCH_RAW_INFO | 800,1240,629 | 801,3205,2596 | 804,2265,1727 | 808,1106,596 | 810,538,56 | 812,504,33 | 813,474,29 | 816,495,97 | 818,1466,1097 | 819,761,416 | 820,3925,3617 | 823,3555,3300 | 824,3071,2875 | 825,323,133 | 826,4026,3836 | 827,205,19 | 828,2928,2762 | 829,3651,3523 | 830,116,24 | 831,3500,3420 | 832,541,468 | 833,998,937 | 834,68,32 | 835,1387,1362 | 836,30,24 | 837,3805,3802

BATCH_RAW_INFO | 800,1241,629 | 801,3206,2596 | 804,2266,1727 | 808,1107,596 | 810,539,56 | 812,505,33 | 813,475,29 | 816,496,97 | 818,1467,1097 | 819,762,416 | 820,3926,3617 | 823,3556,3300 | 824,3072,2875 | 825,324,133 | 826,4027,3836 | 827,206,19 | 828,2929,2762 | 829,3652,3523 | 830,117,24 | 831,3501,3420 | 832,542,468 | 833,999,937 | 834,69,32 | 835,1388,1362 | 836,31,24 | 837,3806,3802

BATCH_RAW_INFO | 838,3974,3973

BATCH_RAW_INFO | 800,1242,629 | 801,3207,2596 | 804,2267,1727 | 808,1108,596 | 810,540,56 | 812,506,33 | 813,476,29 | 816,497,97 | 818,1468,1097 | 819,763,416 | 820,3927,3617 | 823,3557,3300 | 824,3073,2875 | 825,325,133 | 826,4028,3836 | 827,207,19 | 828,2930,2762 | 829,3653,3523 | 830,118,24 | 831,3502,3420 | 832,543,468 | 833,1000,937 | 834,70,32 | 835,1389,1362 | 836,32,24 | 837,3807,3802 | 838,3975,3973

BATCH_RAW_INFO | 800,1243,629 | 801,3208,2596 | 804,2268,1727 | 808,1109,596 | 810,541,56 | 812,507,33 | 813,477,29 | 816,498,97 | 818,1469,1097 | 819,764,416 | 820,3928,3617 | 823,3558,3300 | 824,3074,2875 | 825,326,133 | 826,4029,3836 | 827,208,19 | 828,2931,2762 | 829,3654,3523 | 830,119,24 | 831,3503,3420 | 832,544,468 | 833,1001,937 | 834,71,32 | 835,1390,1362 | 836,33,24 | 837,3808,3802 | 838,3976,3973

BATCH_RAW_INFO | 800,1244,629 | 801,3209,2596 | 804,2269,1727 | 808,1110,596 | 810,542,56 | 812,508,33 | 813,478,29 | 816,499,97 | 818,1470,1097 | 819,765,416 | 820,3929,3617 | 823,3559,3300 | 824,3075,2875 | 825,327,133 | 826,4030,3836 | 827,209,19 | 828,2932,2762 | 829,3655,3523 | 830,120,24 | 831,3504,3420 | 832,545,468 | 833,1002,937 | 834,72,32 | 835,1391,1362 | 836,34,24 | 837,3809,3802 | 838,3977,3973

BATCH_RAW_INFO | 800,1245,629 | 801,3210,2596 | 804,2270,1727 | 808,1111,596 | 810,543,56 | 812,509,33 | 813,479,29 | 816,500,97 | 818,1471,1097 | 819,766,416 | 820,3930,3617 | 823,3560,3300 | 824,3076,2875 | 825,328,133 | 826,4031,3836 | 827,210,19 | 828,2933,2762 | 829,3656,3523 | 830,121,24 | 831,3505,3420 | 832,546,468 | 833,1003,937 | 834,73,32 | 835,1392,1362 | 836,35,24 | 837,3810,3802 | 838,3978,3973

BATCH_RAW_INFO | 800,1246,629 | 801,3211,2596 | 804,2271,1727 | 808,1112,596 | 810,544,56 | 812,510,33 | 813,480,29 | 816,501,97 | 818,1472,1097 | 819,767,416 | 820,3931,3617 | 823,3561,3300 | 824,3077,2875 | 825,329,133 | 826,4032,3836 | 827,211,19 | 828,2934,2762 | 829,3657,3523 | 830,122,24 | 831,3506,3420 | 832,547,468 | 833,1004,937 | 834,74,32 | 835,1393,1362 | 836,36,24 | 837,3811,3802 | 838,3979,3973

BATCH_RAW_INFO | 800,1247,629 | 801,3212,2596 | 804,2272,1727 | 808,1113,596 | 810,545,56 | 812,511,33 | 813,481,29 | 816,502,97 | 818,1473,1097 | 819,768,416 | 820,3932,3617 | 823,3562,3300 | 824,3078,2875 | 825,330,133 | 826,4033,3836 | 827,212,19 | 828,2935,2762 | 829,3658,3523 | 830,123,24 | 831,3507,3420 | 833,1005,937 | 834,75,32 | 835,1394,1362 | 836,37,24 | 837,3812,3802 | 838,3980,3973

BATCH_RAW_INFO | 800,1248,629 | 801,3213,2596 | 804,2273,1727 | 808,1114,596 | 810,546,56 | 812,512,33 | 813,482,29 | 816,503,97 | 818,1474,1097 | 819,769,416 | 820,3933,3617 | 823,3563,3300 | 824,3079,2875 | 825,331,133 | 826,4034,3836 | 827,213,19 | 828,2936,2762 | 829,3659,3523 | 830,124,24 | 831,3508,3420 | 833,1006,937 | 834,76,32 | 835,1395,1362 | 836,38,24 | 837,3813,3802 | 838,3981,3973

BATCH_RAW_INFO | 800,1249,629 | 801,3214,2596 | 804,2274,1727 | 808,1115,596 | 810,547,56 | 812,513,33 | 813,483,29 | 816,504,97 | 818,1475,1097 | 819,770,416 | 820,3934,3617 | 823,3564,3300 | 824,3080,2875 | 825,332,133 | 826,4035,3836 | 827,214,19 | 828,2937,2762 | 829,3660,3523 | 830,125,24 | 831,3509,3420 | 833,1007,937 | 834,77,32 | 835,1396,1362 | 836,39,24 | 837,3814,3802 | 838,3982,3973

BATCH_RAW_INFO | 800,1250,629 | 801,3215,2596 | 804,2275,1727 | 808,1116,596 | 810,548,56 | 812,514,33 | 813,484,29 | 816,505,97 | 818,1476,1097 | 819,771,416 | 820,3935,3617 | 823,3565,3300 | 824,3081,2875 | 825,333,133 | 826,4036,3836 | 827,215,19 | 828,2938,2762 | 829,3661,3523 | 830,126,24 | 831,3510,3420 | 833,1008,937 | 834,78,32 | 835,1397,1362 | 836,40,24 | 837,3815,3802

BATCH_RAW_INFO | 800,1251,629 | 801,3216,2596 | 804,2276,1727 | 808,1117,596 | 810,549,56 | 812,515,33 | 813,485,29 | 816,506,97 | 818,1477,1097 | 819,772,416 | 820,3936,3617 | 823,3566,3300 | 824,3082,2875 | 825,334,133 | 826,4037,3836 | 827,216,19 | 828,2939,2762 | 829,3662,3523 | 830,127,24 | 831,3511,3420 | 833,1009,937 | 834,79,32 | 835,1398,1362 | 836,41,24 | 837,3816,3802

BATCH_RAW_INFO | 800,1252,629 | 801,3217,2596 | 804,2277,1727 | 808,1118,596 | 810,550,56 | 812,516,33 | 813,486,29 | 816,507,97 | 818,1478,1097 | 819,773,416 | 820,3937,3617 | 823,3567,3300 | 824,3083,2875 | 825,335,133 | 826,4038,3836 | 827,217,19 | 828,2940,2762 | 829,3663,3523 | 830,128,24 | 831,3512,3420 | 833,1010,937 | 834,80,32 | 835,1399,1362 | 836,42,24 | 837,3817,3802

BATCH_RAW_INFO | 800,1253,629 | 801,3218,2596 | 804,2278,1727 | 808,1119,596 | 810,551,56 | 812,517,33 | 813,487,29 | 816,508,97 | 818,1479,1097 | 819,774,416 | 820,3938,3617 | 823,3568,3300 | 824,3084,2875 | 825,336,133 | 826,4039,3836 | 827,218,19 | 828,2941,2762 | 829,3664,3523 | 830,129,24 | 831,3513,3420 | 833,1011,937 | 834,81,32 | 835,1400,1362 | 836,43,24 | 837,3818,3802

BATCH_RAW_INFO | 800,1254,629 | 801,3219,2596 | 804,2279,1727 | 808,1120,596 | 810,552,56 | 812,518,33 | 813,488,29 | 816,509,97 | 818,1480,1097 | 819,775,416 | 820,3939,3617 | 823,3569,3300 | 824,3085,2875 | 825,337,133 | 826,4040,3836 | 827,219,19 | 828,2942,2762 | 829,3665,3523 | 830,130,24 | 831,3514,3420 | 833,1012,937 | 834,82,32 | 835,1401,1362 | 836,44,24 | 837,3819,3802

BATCH_RAW_INFO | 800,1255,629 | 801,3220,2596 | 804,2280,1727 | 808,1121,596 | 810,553,56 | 812,519,33 | 813,489,29 | 816,510,97 | 818,1481,1097 | 819,776,416 | 820,3940,3617 | 823,3570,3300 | 824,3086,2875 | 825,338,133 | 826,4041,3836 | 827,220,19 | 828,2943,2762 | 829,3666,3523 | 830,131,24 | 831,3515,3420 | 833,1013,937 | 834,83,32 | 835,1402,1362 | 836,45,24 | 837,3820,3802

BATCH_RAW_INFO | 800,1256,629 | 801,3221,2596 | 804,2281,1727 | 808,1122,596 | 810,554,56 | 812,520,33 | 813,490,29 | 816,511,97 | 818,1482,1097 | 819,777,416 | 820,3941,3617 | 823,3571,3300 | 824,3087,2875 | 825,339,133 | 826,4042,3836 | 827,221,19 | 828,2944,2762 | 829,3667,3523 | 830,132,24 | 831,3516,3420 | 833,1014,937 | 834,84,32 | 835,1403,1362 | 836,46,24 | 837,3821,3802

BATCH_RAW_INFO | 800,1257,629 | 801,3222,2596 | 804,2282,1727 | 808,1123,596 | 810,555,56 | 812,521,33 | 813,491,29 | 816,512,97 | 818,1483,1097 | 819,778,416 | 820,3942,3617 | 823,3572,3300 | 824,3088,2875 | 825,340,133 | 826,4043,3836 | 827,222,19 | 828,2945,2762 | 829,3668,3523 | 830,133,24 | 831,3517,3420 | 833,1015,937 | 834,85,32 | 835,1404,1362 | 836,47,24 | 837,3822,3802

BATCH_RAW_INFO | 800,1258,629 | 801,3223,2596 | 804,2283,1727 | 808,1124,596 | 810,556,56 | 812,522,33 | 813,492,29 | 816,513,97 | 818,1484,1097 | 819,779,416 | 820,3943,3617 | 823,3573,3300 | 824,3089,2875 | 825,341,133 | 826,4044,3836 | 827,223,19 | 828,2946,2762 | 829,3669,3523 | 830,134,24 | 831,3518,3420 | 833,1016,937 | 834,86,32 | 835,1405,1362 | 836,48,24 | 837,3823,3802

BATCH_RAW_INFO | 800,1259,629 | 801,3224,2596 | 804,2284,1727 | 808,1125,596 | 810,557,56 | 812,523,33 | 813,493,29 | 816,514,97 | 818,1485,1097 | 819,780,416 | 820,3944,3617 | 823,3574,3300 | 824,3090,2875 | 825,342,133 | 826,4045,3836 | 827,224,19 | 828,2947,2762 | 829,3670,3523 | 830,135,24 | 831,3519,3420 | 833,1017,937 | 834,87,32 | 835,1406,1362 | 836,49,24 | 837,3824,3802

BATCH_RAW_INFO | 800,1260,629 | 801,3225,2596 | 804,2285,1727 | 808,1126,596 | 810,558,56 | 812,524,33 | 813,494,29 | 816,515,97 | 818,1486,1097 | 819,781,416 | 820,3945,3617 | 823,3575,3300 | 824,3091,2875 | 825,343,133 | 826,4046,3836 | 827,225,19 | 828,2948,2762 | 829,3671,3523 | 830,136,24 | 831,3520,3420 | 833,1018,937 | 834,88,32 | 835,1407,1362 | 836,50,24 | 837,3825,3802

BATCH_RAW_INFO | 800,1261,629 | 801,3226,2596 | 804,2286,1727 | 808,1127,596 | 810,559,56 | 812,525,33 | 813,495,29 | 816,516,97 | 818,1487,1097 | 819,782,416 | 820,3946,3617 | 823,3576,3300 | 824,3092,2875 | 825,344,133 | 826,4047,3836 | 827,226,19 | 828,2949,2762 | 829,3672,3523 | 830,137,24 | 831,3521,3420 | 833,1019,937 | 834,89,32 | 835,1408,1362 | 836,51,24 | 837,3826,3802

BATCH_RAW_INFO | 800,1262,629 | 801,3227,2596 | 804,2287,1727 | 808,1128,596 | 810,560,56 | 812,526,33 | 813,496,29 | 816,517,97 | 818,1488,1097 | 819,783,416 | 820,3947,3617 | 823,3577,3300 | 824,3093,2875 | 825,345,133 | 826,4048,3836 | 827,227,19 | 828,2950,2762 | 829,3673,3523 | 830,138,24 | 831,3522,3420 | 833,1020,937 | 834,90,32 | 835,1409,1362 | 836,52,24 | 837,3827,3802

BATCH_RAW_INFO | 800,1263,629 | 801,3228,2596 | 804,2288,1727 | 808,1129,596 | 810,561,56 | 812,527,33 | 813,497,29 | 816,518,97 | 818,1489,1097 | 819,784,416 | 820,3948,3617 | 823,3578,3300 | 824,3094,2875 | 825,346,133 | 826,4049,3836 | 827,228,19 | 828,2951,2762 | 829,3674,3523 | 830,139,24 | 831,3523,3420 | 833,1021,937 | 834,91,32 | 835,1410,1362 | 836,53,24 | 837,3828,3802

BATCH_RAW_INFO | 800,1264,629 | 801,3229,2596 | 804,2289,1727 | 808,1130,596 | 810,562,56 | 812,528,33 | 813,498,29 | 816,519,97 | 818,1490,1097 | 819,785,416 | 820,3949,3617 | 823,3579,3300 | 824,3095,2875 | 825,347,133 | 826,4050,3836 | 827,229,19 | 828,2952,2762 | 829,3675,3523 | 830,140,24 | 831,3524,3420 | 833,1022,937 | 834,92,32 | 835,1411,1362 | 836,54,24 | 837,3829,3802

BATCH_RAW_INFO | 800,1265,629 | 801,3230,2596 | 804,2290,1727 | 808,1131,596 | 810,563,56 | 812,529,33 | 813,499,29 | 816,520,97 | 818,1491,1097 | 819,786,416 | 820,3950,3617 | 823,3580,3300 | 824,3096,2875 | 825,348,133 | 826,4051,3836 | 827,230,19 | 828,2953,2762 | 829,3676,3523 | 830,141,24 | 831,3525,3420 | 833,1023,937 | 834,93,32 | 835,1412,1362 | 836,55,24 | 837,3830,3802

BATCH_RAW_INFO | 800,1266,629 | 801,3231,2596 | 804,2291,1727 | 808,1132,596 | 810,564,56 | 812,530,33 | 813,500,29 | 816,521,97 | 818,1492,1097 | 819,787,416 | 820,3951,3617 | 823,3581,3300 | 824,3097,2875 | 825,349,133 | 826,4052,3836 | 827,231,19 | 828,2954,2762 | 829,3677,3523 | 830,142,24 | 831,3526,3420 | 833,1024,937 | 834,94,32 | 835,1413,1362 | 836,56,24 | 837,3831,3802

BATCH_RAW_INFO | 800,1267,629 | 801,3232,2596 | 804,2292,1727 | 808,1133,596 | 810,565,56 | 812,531,33 | 813,501,29 | 816,522,97 | 818,1493,1097 | 819,788,416 | 820,3952,3617 | 823,3582,3300 | 824,3098,2875 | 825,350,133 | 826,4053,3836 | 827,232,19 | 828,2955,2762 | 829,3678,3523 | 830,143,24 | 831,3527,3420 | 833,1025,937 | 834,95,32 | 835,1414,1362 | 836,57,24 | 837,3832,3802

BATCH_RAW_INFO | 800,1268,629 | 801,3233,2596 | 804,2293,1727 | 808,1134,596 | 810,566,56 | 812,532,33 | 813,502,29 | 816,523,97 | 818,1494,1097 | 819,789,416 | 820,3953,3617 | 823,3583,3300 | 824,3099,2875 | 825,351,133 | 826,4054,3836 | 827,233,19 | 828,2956,2762 | 829,3679,3523 | 830,144,24 | 831,3528,3420 | 833,1026,937 | 834,96,32 | 835,1415,1362 | 836,58,24 | 837,3833,3802

BATCH_RAW_INFO | 800,1269,629 | 801,3234,2596 | 804,2294,1727 | 808,1135,596 | 810,567,56 | 812,533,33 | 813,503,29 | 816,524,97 | 818,1495,1097 | 819,790,416 | 820,3954,3617 | 823,3584,3300 | 824,3100,2875 | 825,352,133 | 826,4055,3836 | 827,234,19 | 828,2957,2762 | 829,3680,3523 | 830,145,24 | 831,3529,3420 | 833,1027,937 | 834,97,32 | 835,1416,1362 | 836,59,24 | 837,3834,3802

BATCH_RAW_INFO | 800,1270,629 | 801,3235,2596 | 804,2295,1727 | 808,1136,596 | 810,568,56 | 812,534,33 | 813,504,29 | 816,525,97 | 818,1496,1097 | 819,791,416 | 820,3955,3617 | 823,3585,3300 | 824,3101,2875 | 825,353,133 | 826,4056,3836 | 827,235,19 | 828,2958,2762 | 829,3681,3523 | 830,146,24 | 831,3530,3420 | 833,1028,937 | 834,98,32 | 835,1417,1362 | 836,60,24 | 837,3835,3802

BATCH_RAW_INFO | 800,1271,629 | 801,3236,2596 | 804,2296,1727 | 808,1137,596 | 810,569,56 | 812,535,33 | 813,505,29 | 816,526,97 | 818,1497,1097 | 819,792,416 | 820,3956,3617 | 823,3586,3300 | 824,3102,2875 | 825,354,133 | 826,4057,3836 | 827,236,19 | 828,2959,2762 | 829,3682,3523 | 830,147,24 | 831,3531,3420 | 833,1029,937 | 834,99,32 | 835,1418,1362 | 836,61,24 | 837,3836,3802

BATCH_RAW_INFO | 800,1272,629 | 801,3237,2596 | 804,2297,1727 | 808,1138,596 | 810,570,56 | 812,536,33 | 813,506,29 | 816,527,97 | 818,1498,1097 | 819,793,416 | 820,3957,3617 | 823,3587,3300 | 824,3103,2875 | 825,355,133 | 826,4058,3836 | 827,237,19 | 828,2960,2762 | 829,3683,3523 | 830,148,24 | 831,3532,3420 | 833,1030,937 | 834,100,32 | 835,1419,1362 | 836,62,24 | 837,3837,3802

BATCH_RAW_INFO | 800,1273,629 | 801,3238,2596 | 804,2298,1727 | 808,1139,596 | 810,571,56 | 812,537,33 | 813,507,29 | 816,528,97 | 818,1499,1097 | 819,794,416 | 820,3958,3617 | 823,3588,3300 | 824,3104,2875 | 825,356,133 | 826,4059,3836 | 827,238,19 | 828,2961,2762 | 829,3684,3523 | 830,149,24 | 831,3533,3420 | 833,1031,937 | 834,101,32 | 835,1420,1362 | 836,63,24 | 837,3838,3802

BATCH_RAW_INFO | 800,1274,629 | 801,3239,2596 | 804,2299,1727 | 808,1140,596 | 810,572,56 | 812,538,33 | 813,508,29 | 816,529,97 | 818,1500,1097 | 819,795,416 | 820,3959,3617 | 823,3589,3300 | 824,3105,2875 | 825,357,133 | 826,4060,3836 | 827,239,19 | 828,2962,2762 | 829,3685,3523 | 830,150,24 | 831,3534,3420 | 833,1032,937 | 834,102,32 | 835,1421,1362 | 836,64,24 | 837,3839,3802

BATCH_RAW_INFO | 800,1275,629 | 801,3240,2596 | 804,2300,1727 | 808,1141,596 | 810,573,56 | 812,539,33 | 813,509,29 | 816,530,97 | 818,1501,1097 | 819,796,416 | 820,3960,3617 | 823,3590,3300 | 824,3106,2875 | 825,358,133 | 826,4061,3836 | 827,240,19 | 828,2963,2762 | 829,3686,3523 | 830,151,24 | 831,3535,3420 | 833,1033,937 | 834,103,32 | 835,1422,1362 | 836,65,24 | 837,3840,3802

BATCH_RAW_INFO | 800,1276,629 | 801,3241,2596 | 804,2301,1727 | 808,1142,596 | 810,574,56 | 812,540,33 | 813,510,29 | 816,531,97 | 818,1502,1097 | 819,797,416 | 820,3961,3617 | 823,3591,3300 | 824,3107,2875 | 825,359,133 | 826,4062,3836 | 827,241,19 | 828,2964,2762 | 829,3687,3523 | 830,152,24 | 831,3536,3420 | 833,1034,937 | 834,104,32 | 835,1423,1362 | 836,66,24 | 837,3841,3802

BATCH_RAW_INFO | 800,1277,629 | 801,3242,2596 | 804,2302,1727 | 808,1143,596 | 810,575,56 | 812,541,33 | 813,511,29 | 816,532,97 | 818,1503,1097 | 819,798,416 | 820,3962,3617 | 823,3592,3300 | 824,3108,2875 | 825,360,133 | 826,4063,3836 | 827,242,19 | 828,2965,2762 | 829,3688,3523 | 830,153,24 | 831,3537,3420 | 833,1035,937 | 834,105,32 | 835,1424,1362 | 836,67,24 | 837,3842,3802

BATCH_RAW_INFO | 800,1278,629 | 801,3243,2596 | 804,2303,1727 | 808,1144,596 | 810,576,56 | 812,542,33 | 813,512,29 | 816,533,97 | 818,1504,1097 | 819,799,416 | 820,3963,3617 | 823,3593,3300 | 824,3109,2875 | 825,361,133 | 826,4064,3836 | 827,243,19 | 828,2966,2762 | 829,3689,3523 | 830,154,24 | 831,3538,3420 | 833,1036,937 | 834,106,32 | 835,1425,1362 | 836,68,24 | 837,3843,3802

BATCH_RAW_INFO | 800,1279,629 | 801,3244,2596 | 804,2304,1727 | 808,1145,596 | 810,577,56 | 812,543,33 | 813,513,29 | 816,534,97 | 818,1505,1097 | 819,800,416 | 820,3964,3617 | 823,3594,3300 | 824,3110,2875 | 825,362,133 | 826,4065,3836 | 827,244,19 | 828,2967,2762 | 829,3690,3523 | 830,155,24 | 831,3539,3420 | 833,1037,937 | 834,107,32 | 835,1426,1362 | 836,69,24 | 837,3844,3802

BATCH_RAW_INFO | 800,1280,629 | 801,3245,2596 | 804,2305,1727 | 808,1146,596 | 810,578,56 | 812,544,33 | 813,514,29 | 816,535,97 | 818,1506,1097 | 819,801,416 | 820,3965,3617 | 823,3595,3300 | 824,3111,2875 | 825,363,133 | 826,4066,3836 | 827,245,19 | 828,2968,2762 | 829,3691,3523 | 830,156,24 | 831,3540,3420 | 833,1038,937 | 834,108,32 | 835,1427,1362 | 836,70,24 | 837,3845,3802

BATCH_RAW_INFO | 800,1281,629 | 801,3246,2596 | 804,2306,1727 | 808,1147,596 | 810,579,56 | 812,545,33 | 813,515,29 | 816,536,97 | 818,1507,1097 | 819,802,416 | 820,3966,3617 | 823,3596,3300 | 824,3112,2875 | 825,364,133 | 826,4067,3836 | 827,246,19 | 828,2969,2762 | 829,3692,3523 | 830,157,24 | 831,3541,3420 | 833,1039,937 | 834,109,32 | 835,1428,1362 | 836,71,24 | 837,3846,3802

BATCH_RAW_INFO | 800,1282,629 | 801,3247,2596 | 804,2307,1727 | 808,1148,596 | 810,580,56 | 812,546,33 | 813,516,29 | 816,537,97 | 818,1508,1097 | 819,803,416 | 820,3967,3617 | 823,3597,3300 | 824,3113,2875 | 825,365,133 | 826,4068,3836 | 827,247,19 | 828,2970,2762 | 829,3693,3523 | 830,158,24 | 831,3542,3420 | 833,1040,937 | 834,110,32 | 835,1429,1362 | 836,72,24 | 837,3847,3802

BATCH_RAW_INFO | 800,1283,629 | 801,3248,2596 | 804,2308,1727 | 808,1149,596 | 810,581,56 | 812,547,33 | 813,517,29 | 816,538,97 | 818,1509,1097 | 819,804,416 | 820,3968,3617 | 823,3598,3300 | 824,3114,2875 | 825,366,133 | 826,4069,3836 | 827,248,19 | 828,2971,2762 | 829,3694,3523 | 830,159,24 | 831,3543,3420 | 833,1041,937 | 834,111,32 | 835,1430,1362 | 836,73,24 | 837,3848,3802

BATCH_RAW_INFO | 800,1284,629 | 801,3249,2596 | 804,2309,1727 | 808,1150,596 | 810,582,56 | 812,548,33 | 813,518,29 | 816,539,97 | 818,1510,1097 | 819,805,416 | 820,3969,3617 | 823,3599,3300 | 824,3115,2875 | 825,367,133 | 826,4070,3836 | 827,249,19 | 828,2972,2762 | 829,3695,3523 | 830,160,24 | 831,3544,3420 | 833,1042,937 | 834,112,32 | 835,1431,1362 | 836,74,24 | 837,3849,3802

BATCH_RAW_INFO | 800,1285,629 | 801,3250,2596 | 804,2310,1727 | 808,1151,596 | 810,583,56 | 812,549,33 | 813,519,29 | 816,540,97 | 818,1511,1097 | 819,806,416 | 820,3970,3617 | 823,3600,3300 | 824,3116,2875 | 825,368,133 | 826,4071,3836 | 827,250,19 | 828,2973,2762 | 829,3696,3523 | 830,161,24 | 831,3545,3420 | 833,1043,937 | 834,113,32 | 835,1432,1362 | 836,75,24 | 837,3850,3802

BATCH_RAW_INFO | 800,1286,629 | 801,3251,2596 | 804,2311,1727 | 808,1152,596 | 810,584,56 | 812,550,33 | 813,520,29 | 816,541,97 | 818,1512,1097 | 819,807,416 | 820,3971,3617 | 823,3601,3300 | 824,3117,2875 | 825,369,133 | 826,4072,3836 | 827,251,19 | 828,2974,2762 | 829,3697,3523 | 830,162,24 | 831,3546,3420 | 833,1044,937 | 834,114,32 | 835,1433,1362 | 836,76,24 | 837,3851,3802

BATCH_RAW_INFO | 800,1287,629 | 801,3252,2596 | 804,2312,1727 | 808,1153,596 | 810,585,56 | 812,551,33 | 813,521,29 | 816,542,97 | 818,1513,1097 | 819,808,416 | 820,3972,3617 | 823,3602,3300 | 824,3118,2875 | 825,370,133 | 826,4073,3836 | 827,252,19 | 828,2975,2762 | 829,3698,3523 | 830,163,24 | 831,3547,3420 | 833,1045,937 | 834,115,32 | 835,1434,1362 | 836,77,24 | 837,3852,3802

BATCH_RAW_INFO | 800,1288,629 | 801,3253,2596 | 804,2313,1727 | 808,1154,596 | 810,586,56 | 812,552,33 | 813,522,29 | 816,543,97 | 818,1514,1097 | 819,809,416 | 820,3973,3617 | 823,3603,3300 | 824,3119,2875 | 825,371,133 | 826,4074,3836 | 827,253,19 | 828,2976,2762 | 829,3699,3523 | 830,164,24 | 831,3548,3420 | 833,1046,937 | 834,116,32 | 835,1435,1362 | 836,78,24 | 837,3853,3802

BATCH_RAW_INFO | 800,1289,629 | 801,3254,2596 | 804,2314,1727 | 808,1155,596 | 810,587,56 | 812,553,33 | 813,523,29 | 816,544,97 | 818,1515,1097 | 819,810,416 | 820,3974,3617 | 823,3604,3300 | 824,3120,2875 | 825,372,133 | 826,4075,3836 | 827,254,19 | 828,2977,2762 | 829,3700,3523 | 830,165,24 | 831,3549,3420 | 833,1047,937 | 834,117,32 | 835,1436,1362 | 836,79,24 | 837,3854,3802

BATCH_RAW_INFO | 800,1290,629 | 801,3255,2596 | 804,2315,1727 | 808,1156,596 | 810,588,56 | 812,554,33 | 813,524,29 | 816,545,97 | 818,1516,1097 | 819,811,416 | 820,3975,3617 | 823,3605,3300 | 824,3121,2875 | 825,373,133 | 826,4076,3836 | 827,255,19 | 828,2978,2762 | 829,3701,3523 | 830,166,24 | 831,3550,3420 | 833,1048,937 | 834,118,32 | 835,1437,1362 | 836,80,24 | 837,3855,3802

BATCH_RAW_INFO | 800,1291,629 | 801,3256,2596 | 804,2316,1727 | 808,1157,596 | 810,589,56 | 812,555,33 | 813,525,29 | 816,546,97 | 818,1517,1097 | 819,812,416 | 820,3976,3617 | 823,3606,3300 | 824,3122,2875 | 825,374,133 | 826,4077,3836 | 827,256,19 | 828,2979,2762 | 829,3702,3523 | 830,167,24 | 831,3551,3420 | 833,1049,937 | 834,119,32 | 835,1438,1362 | 836,81,24 | 837,3856,3802

BATCH_RAW_INFO | 800,1292,629 | 801,3257,2596 | 804,2317,1727 | 808,1158,596 | 810,590,56 | 812,556,33 | 813,526,29 | 816,547,97 | 818,1518,1097 | 819,813,416 | 820,3977,3617 | 823,3607,3300 | 824,3123,2875 | 825,375,133 | 826,4078,3836 | 827,257,19 | 828,2980,2762 | 829,3703,3523 | 830,168,24 | 831,3552,3420 | 833,1050,937 | 834,120,32 | 835,1439,1362 | 836,82,24 | 837,3857,3802

BATCH_RAW_INFO | 800,1293,629 | 801,3258,2596 | 804,2318,1727 | 808,1159,596 | 810,591,56 | 812,557,33 | 813,527,29 | 816,548,97 | 818,1519,1097 | 819,814,416 | 820,3978,3617 | 823,3608,3300 | 824,3124,2875 | 825,376,133 | 826,4079,3836 | 827,258,19 | 828,2981,2762 | 829,3704,3523 | 830,169,24 | 831,3553,3420 | 833,1051,937 | 834,121,32 | 835,1440,1362 | 836,83,24 | 837,3858,3802

BATCH_RAW_INFO | 800,1294,629 | 801,3259,2596 | 804,2319,1727 | 808,1160,596 | 810,592,56 | 812,558,33 | 813,528,29 | 816,549,97 | 818,1520,1097 | 819,815,416 | 820,3979,3617 | 823,3609,3300 | 824,3125,2875 | 825,377,133 | 826,4080,3836 | 827,259,19 | 828,2982,2762 | 829,3705,3523 | 830,170,24 | 831,3554,3420 | 833,1052,937 | 834,122,32 | 835,1441,1362 | 836,84,24 | 837,3859,3802

BATCH_RAW_INFO | 839,143,142

BATCH_RAW_INFO | 800,1295,629 | 801,3260,2596 | 804,2320,1727 | 808,1161,596 | 810,593,56 | 812,559,33 | 813,529,29 | 816,550,97 | 818,1521,1097 | 819,816,416 | 820,3980,3617 | 823,3610,3300 | 824,3126,2875 | 825,378,133 | 826,4081,3836 | 827,260,19 | 828,2983,2762 | 829,3706,3523 | 830,171,24 | 831,3555,3420 | 833,1053,937 | 834,123,32 | 835,1442,1362 | 836,85,24 | 837,3860,3802 | 839,144,142

BATCH_RAW_INFO | 800,1296,629 | 801,3261,2596 | 804,2321,1727 | 808,1162,596 | 810,594,56 | 812,560,33 | 813,530,29 | 816,551,97 | 818,1522,1097 | 819,817,416 | 820,3981,3617 | 823,3611,3300 | 824,3127,2875 | 825,379,133 | 826,4082,3836 | 827,261,19 | 828,2984,2762 | 829,3707,3523 | 830,172,24 | 831,3556,3420 | 833,1054,937 | 834,124,32 | 835,1443,1362 | 836,86,24 | 837,3861,3802 | 839,145,142

BATCH_RAW_INFO | 800,1297,629 | 801,3262,2596 | 804,2322,1727 | 808,1163,596 | 810,595,56 | 812,561,33 | 813,531,29 | 816,552,97 | 818,1523,1097 | 819,818,416 | 820,3982,3617 | 823,3612,3300 | 824,3128,2875 | 825,380,133 | 826,4083,3836 | 827,262,19 | 828,2985,2762 | 829,3708,3523 | 830,173,24 | 831,3557,3420 | 833,1055,937 | 834,125,32 | 835,1444,1362 | 836,87,24 | 837,3862,3802 | 839,146,142

BATCH_RAW_INFO | 800,1298,629 | 801,3263,2596 | 804,2323,1727 | 808,1164,596 | 810,596,56 | 812,562,33 | 813,532,29 | 816,553,97 | 818,1524,1097 | 819,819,416 | 820,3983,3617 | 823,3613,3300 | 824,3129,2875 | 825,381,133 | 826,4084,3836 | 827,263,19 | 828,2986,2762 | 829,3709,3523 | 830,174,24 | 831,3558,3420 | 833,1056,937 | 834,126,32 | 835,1445,1362 | 836,88,24 | 837,3863,3802 | 839,147,142

BATCH_RAW_INFO | 800,1299,629 | 801,3264,2596 | 804,2324,1727 | 808,1165,596 | 810,597,56 | 812,563,33 | 813,533,29 | 816,554,97 | 818,1525,1097 | 819,820,416 | 820,3984,3617 | 823,3614,3300 | 824,3130,2875 | 825,382,133 | 826,4085,3836 | 827,264,19 | 828,2987,2762 | 829,3710,3523 | 830,175,24 | 831,3559,3420 | 833,1057,937 | 834,127,32 | 835,1446,1362 | 836,89,24 | 837,3864,3802 | 839,148,142

BATCH_RAW_INFO | 800,1300,629 | 801,3265,2596 | 804,2325,1727 | 808,1166,596 | 810,598,56 | 812,564,33 | 813,534,29 | 816,555,97 | 818,1526,1097 | 819,821,416 | 820,3985,3617 | 823,3615,3300 | 824,3131,2875 | 825,383,133 | 826,4086,3836 | 827,265,19 | 828,2988,2762 | 829,3711,3523 | 830,176,24 | 831,3560,3420 | 833,1058,937 | 834,128,32 | 835,1447,1362 | 836,90,24 | 837,3865,3802 | 839,149,142

BATCH_RAW_INFO | 800,1301,629 | 801,3266,2596 | 804,2326,1727 | 808,1167,596 | 810,599,56 | 812,565,33 | 813,535,29 | 816,556,97 | 818,1527,1097 | 819,822,416 | 820,3986,3617 | 823,3616,3300 | 824,3132,2875 | 825,384,133 | 826,4087,3836 | 827,266,19 | 828,2989,2762 | 829,3712,3523 | 830,177,24 | 831,3561,3420 | 833,1059,937 | 834,129,32 | 835,1448,1362 | 836,91,24 | 837,3866,3802 | 839,150,142

BATCH_RAW_INFO | 840,106,105

BATCH_RAW_INFO | 800,1302,629 | 801,3267,2596 | 804,2327,1727 | 808,1168,596 | 810,600,56 | 812,566,33 | 813,536,29 | 816,557,97 | 818,1528,1097 | 819,823,416 | 820,3987,3617 | 823,3617,3300 | 824,3133,2875 | 825,385,133 | 826,4088,3836 | 827,267,19 | 828,2990,2762 | 829,3713,3523 | 830,178,24 | 831,3562,3420 | 833,1060,937 | 834,130,32 | 835,1449,1362 | 836,92,24 | 837,3867,3802 | 839,151,142 | 840,107,105

BATCH_RAW_INFO | 800,1303,629 | 801,3268,2596 | 804,2328,1727 | 808,1169,596 | 810,601,56 | 812,567,33 | 813,537,29 | 816,558,97 | 818,1529,1097 | 819,824,416 | 820,3988,3617 | 823,3618,3300 | 824,3134,2875 | 825,386,133 | 826,4089,3836 | 827,268,19 | 828,2991,2762 | 829,3714,3523 | 830,179,24 | 831,3563,3420 | 833,1061,937 | 834,131,32 | 835,1450,1362 | 836,93,24 | 837,3868,3802 | 839,152,142 | 840,108,105

BATCH_RAW_INFO | 800,1304,629 | 801,3269,2596 | 804,2329,1727 | 808,1170,596 | 810,602,56 | 812,568,33 | 813,538,29 | 816,559,97 | 818,1530,1097 | 819,825,416 | 820,3989,3617 | 823,3619,3300 | 824,3135,2875 | 825,387,133 | 826,4090,3836 | 827,269,19 | 828,2992,2762 | 829,3715,3523 | 830,180,24 | 831,3564,3420 | 833,1062,937 | 834,132,32 | 835,1451,1362 | 836,94,24 | 837,3869,3802 | 839,153,142 | 840,109,105

BATCH_RAW_INFO | 800,1305,629 | 801,3270,2596 | 804,2330,1727 | 808,1171,596 | 810,603,56 | 812,569,33 | 813,539,29 | 816,560,97 | 818,1531,1097 | 819,826,416 | 820,3990,3617 | 823,3620,3300 | 824,3136,2875 | 825,388,133 | 826,4091,3836 | 827,270,19 | 828,2993,2762 | 829,3716,3523 | 830,181,24 | 831,3565,3420 | 833,1063,937 | 834,133,32 | 835,1452,1362 | 836,95,24 | 837,3870,3802 | 839,154,142 | 840,110,105

BATCH_RAW_INFO | 800,1306,629 | 801,3271,2596 | 804,2331,1727 | 808,1172,596 | 810,604,56 | 812,570,33 | 813,540,29 | 816,561,97 | 818,1532,1097 | 819,827,416 | 820,3991,3617 | 823,3621,3300 | 824,3137,2875 | 825,389,133 | 826,4092,3836 | 827,271,19 | 828,2994,2762 | 829,3717,3523 | 830,182,24 | 831,3566,3420 | 833,1064,937 | 834,134,32 | 835,1453,1362 | 836,96,24 | 837,3871,3802 | 839,155,142 | 840,111,105

BATCH_RAW_INFO | 800,1307,629 | 801,3272,2596 | 804,2332,1727 | 808,1173,596 | 810,605,56 | 812,571,33 | 813,541,29 | 816,562,97 | 818,1533,1097 | 819,828,416 | 820,3992,3617 | 823,3622,3300 | 824,3138,2875 | 825,390,133 | 826,4093,3836 | 827,272,19 | 828,2995,2762 | 829,3718,3523 | 830,183,24 | 831,3567,3420 | 833,1065,937 | 834,135,32 | 835,1454,1362 | 836,97,24 | 837,3872,3802 | 839,156,142 | 840,112,105

BATCH_RAW_INFO | 800,1308,629 | 801,3273,2596 | 804,2333,1727 | 808,1174,596 | 810,606,56 | 812,572,33 | 813,542,29 | 816,563,97 | 818,1534,1097 | 819,829,416 | 820,3993,3617 | 823,3623,3300 | 824,3139,2875 | 825,391,133 | 826,4094,3836 | 827,273,19 | 828,2996,2762 | 829,3719,3523 | 830,184,24 | 831,3568,3420 | 833,1066,937 | 834,136,32 | 835,1455,1362 | 836,98,24 | 837,3873,3802 | 839,157,142 | 840,113,105

BATCH_RAW_INFO | 800,1309,629 | 801,3274,2596 | 804,2334,1727 | 808,1175,596 | 810,607,56 | 812,573,33 | 813,543,29 | 816,564,97 | 818,1535,1097 | 819,830,416 | 820,3994,3617 | 823,3624,3300 | 824,3140,2875 | 825,392,133 | 826,4095,3836 | 827,274,19 | 828,2997,2762 | 829,3720,3523 | 830,185,24 | 831,3569,3420 | 833,1067,937 | 834,137,32 | 835,1456,1362 | 836,99,24 | 837,3874,3802 | 839,158,142 | 840,114,105

BATCH_RAW_INFO | 800,1310,629 | 801,3275,2596 | 804,2335,1727 | 808,1176,596 | 810,608,56 | 812,574,33 | 813,544,29 | 816,565,97 | 818,1536,1097 | 819,831,416 | 820,3995,3617 | 823,3625,3300 | 824,3141,2875 | 825,393,133 | 827,275,19 | 828,2998,2762 | 829,3721,3523 | 830,186,24 | 831,3570,3420 | 833,1068,937 | 834,138,32 | 835,1457,1362 | 836,100,24 | 837,3875,3802 | 839,159,142 | 840,115,105

BATCH_RAW_INFO | 800,1311,629 | 801,3276,2596 | 804,2336,1727 | 808,1177,596 | 810,609,56 | 812,575,33 | 813,545,29 | 816,566,97 | 818,1537,1097 | 819,832,416 | 820,3996,3617 | 823,3626,3300 | 824,3142,2875 | 825,394,133 | 827,276,19 | 828,2999,2762 | 829,3722,3523 | 830,187,24 | 831,3571,3420 | 833,1069,937 | 834,139,32 | 835,1458,1362 | 836,101,24 | 837,3876,3802 | 839,160,142 | 840,116,105

BATCH_RAW_INFO | 800,1312,629 | 801,3277,2596 | 804,2337,1727 | 808,1178,596 | 810,610,56 | 812,576,33 | 813,546,29 | 816,567,97 | 818,1538,1097 | 819,833,416 | 820,3997,3617 | 823,3627,3300 | 824,3143,2875 | 825,395,133 | 827,277,19 | 828,3000,2762 | 829,3723,3523 | 830,188,24 | 831,3572,3420 | 833,1070,937 | 834,140,32 | 835,1459,1362 | 836,102,24 | 837,3877,3802 | 839,161,142 | 840,117,105

BATCH_RAW_INFO | 800,1313,629 | 801,3278,2596 | 804,2338,1727 | 808,1179,596 | 810,611,56 | 812,577,33 | 813,547,29 | 816,568,97 | 818,1539,1097 | 819,834,416 | 820,3998,3617 | 823,3628,3300 | 824,3144,2875 | 825,396,133 | 827,278,19 | 828,3001,2762 | 829,3724,3523 | 830,189,24 | 831,3573,3420 | 833,1071,937 | 834,141,32 | 835,1460,1362 | 836,103,24 | 837,3878,3802 | 839,162,142 | 840,118,105

BATCH_RAW_INFO | 800,1314,629 | 801,3279,2596 | 804,2339,1727 | 808,1180,596 | 810,612,56 | 812,578,33 | 813,548,29 | 816,569,97 | 818,1540,1097 | 819,835,416 | 820,3999,3617 | 823,3629,3300 | 824,3145,2875 | 825,397,133 | 827,279,19 | 828,3002,2762 | 829,3725,3523 | 830,190,24 | 831,3574,3420 | 833,1072,937 | 834,142,32 | 835,1461,1362 | 836,104,24 | 837,3879,3802 | 839,163,142 | 840,119,105

BATCH_RAW_INFO | 800,1315,629 | 801,3280,2596 | 804,2340,1727 | 808,1181,596 | 810,613,56 | 812,579,33 | 813,549,29 | 816,570,97 | 818,1541,1097 | 819,836,416 | 820,4000,3617 | 823,3630,3300 | 824,3146,2875 | 825,398,133 | 827,280,19 | 828,3003,2762 | 829,3726,3523 | 830,191,24 | 831,3575,3420 | 833,1073,937 | 834,143,32 | 835,1462,1362 | 836,105,24 | 837,3880,3802 | 839,164,142 | 840,120,105

BATCH_RAW_INFO | 800,1316,629 | 801,3281,2596 | 804,2341,1727 | 808,1182,596 | 810,614,56 | 812,580,33 | 813,550,29 | 816,571,97 | 818,1542,1097 | 819,837,416 | 820,4001,3617 | 823,3631,3300 | 824,3147,2875 | 825,399,133 | 827,281,19 | 828,3004,2762 | 829,3727,3523 | 830,192,24 | 831,3576,3420 | 833,1074,937 | 834,144,32 | 835,1463,1362 | 836,106,24 | 837,3881,3802 | 839,165,142 | 840,121,105

BATCH_RAW_INFO | 800,1317,629 | 801,3282,2596 | 804,2342,1727 | 808,1183,596 | 810,615,56 | 812,581,33 | 813,551,29 | 816,572,97 | 818,1543,1097 | 819,838,416 | 820,4002,3617 | 823,3632,3300 | 824,3148,2875 | 825,400,133 | 827,282,19 | 828,3005,2762 | 829,3728,3523 | 830,193,24 | 831,3577,3420 | 833,1075,937 | 834,145,32 | 835,1464,1362 | 836,107,24 | 837,3882,3802 | 839,166,142 | 840,122,105

BATCH_RAW_INFO | 800,1318,629 | 801,3283,2596 | 804,2343,1727 | 808,1184,596 | 810,616,56 | 812,582,33 | 813,552,29 | 816,573,97 | 818,1544,1097 | 819,839,416 | 820,4003,3617 | 823,3633,3300 | 824,3149,2875 | 825,401,133 | 827,283,19 | 828,3006,2762 | 829,3729,3523 | 830,194,24 | 831,3578,3420 | 833,1076,937 | 834,146,32 | 835,1465,1362 | 836,108,24 | 837,3883,3802 | 839,167,142 | 840,123,105

BATCH_RAW_INFO | 800,1319,629 | 801,3284,2596 | 804,2344,1727 | 808,1185,596 | 810,617,56 | 812,583,33 | 813,553,29 | 816,574,97 | 818,1545,1097 | 819,840,416 | 820,4004,3617 | 823,3634,3300 | 824,3150,2875 | 825,402,133 | 827,284,19 | 828,3007,2762 | 829,3730,3523 | 830,195,24 | 831,3579,3420 | 833,1077,937 | 834,147,32 | 835,1466,1362 | 836,109,24 | 837,3884,3802 | 839,168,142 | 840,124,105

BATCH_RAW_INFO | 800,1320,629 | 801,3285,2596 | 804,2345,1727 | 808,1186,596 | 810,618,56 | 812,584,33 | 813,554,29 | 816,575,97 | 818,1546,1097 | 819,841,416 | 820,4005,3617 | 823,3635,3300 | 824,3151,2875 | 825,403,133 | 827,285,19 | 828,3008,2762 | 829,3731,3523 | 830,196,24 | 831,3580,3420 | 833,1078,937 | 834,148,32 | 835,1467,1362 | 836,110,24 | 837,3885,3802 | 839,169,142 | 840,125,105

BATCH_RAW_INFO | 800,1321,629 | 801,3286,2596 | 804,2346,1727 | 808,1187,596 | 810,619,56 | 812,585,33 | 813,555,29 | 816,576,97 | 818,1547,1097 | 819,842,416 | 820,4006,3617 | 823,3636,3300 | 824,3152,2875 | 825,404,133 | 827,286,19 | 828,3009,2762 | 829,3732,3523 | 830,197,24 | 831,3581,3420 | 833,1079,937 | 834,149,32 | 835,1468,1362 | 836,111,24 | 837,3886,3802 | 839,170,142 | 840,126,105

BATCH_RAW_INFO | 800,1322,629 | 801,3287,2596 | 804,2347,1727 | 808,1188,596 | 810,620,56 | 812,586,33 | 813,556,29 | 816,577,97 | 818,1548,1097 | 819,843,416 | 820,4007,3617 | 823,3637,3300 | 824,3153,2875 | 825,405,133 | 827,287,19 | 828,3010,2762 | 829,3733,3523 | 830,198,24 | 831,3582,3420 | 833,1080,937 | 834,150,32 | 835,1469,1362 | 836,112,24 | 837,3887,3802 | 839,171,142 | 840,127,105

BATCH_RAW_INFO | 800,1323,629 | 801,3288,2596 | 804,2348,1727 | 808,1189,596 | 810,621,56 | 812,587,33 | 813,557,29 | 816,578,97 | 818,1549,1097 | 819,844,416 | 820,4008,3617 | 823,3638,3300 | 824,3154,2875 | 825,406,133 | 827,288,19 | 828,3011,2762 | 829,3734,3523 | 830,199,24 | 831,3583,3420 | 833,1081,937 | 834,151,32 | 835,1470,1362 | 836,113,24 | 837,3888,3802 | 839,172,142 | 840,128,105

BATCH_RAW_INFO | 800,1324,629 | 801,3289,2596 | 804,2349,1727 | 808,1190,596 | 810,622,56 | 812,588,33 | 813,558,29 | 816,579,97 | 818,1550,1097 | 819,845,416 | 820,4009,3617 | 823,3639,3300 | 824,3155,2875 | 825,407,133 | 827,289,19 | 828,3012,2762 | 829,3735,3523 | 830,200,24 | 831,3584,3420 | 833,1082,937 | 834,152,32 | 835,1471,1362 | 836,114,24 | 837,3889,3802 | 839,173,142 | 840,129,105

BATCH_RAW_INFO | 800,1325,629 | 801,3290,2596 | 804,2350,1727 | 808,1191,596 | 810,623,56 | 812,589,33 | 813,559,29 | 816,580,97 | 818,1551,1097 | 819,846,416 | 820,4010,3617 | 823,3640,3300 | 824,3156,2875 | 825,408,133 | 827,290,19 | 828,3013,2762 | 829,3736,3523 | 830,201,24 | 831,3585,3420 | 833,1083,937 | 834,153,32 | 835,1472,1362 | 836,115,24 | 837,3890,3802 | 839,174,142 | 840,130,105

BATCH_RAW_INFO | 800,1326,629 | 801,3291,2596 | 804,2351,1727 | 808,1192,596 | 810,624,56 | 812,590,33 | 813,560,29 | 816,581,97 | 818,1552,1097 | 819,847,416 | 820,4011,3617 | 823,3641,3300 | 824,3157,2875 | 825,409,133 | 827,291,19 | 828,3014,2762 | 829,3737,3523 | 830,202,24 | 831,3586,3420 | 833,1084,937 | 834,154,32 | 835,1473,1362 | 836,116,24 | 837,3891,3802 | 839,175,142 | 840,131,105

BATCH_RAW_INFO | 841,3491,3490

BATCH_RAW_INFO | 800,1327,629 | 801,3292,2596 | 804,2352,1727 | 808,1193,596 | 810,625,56 | 812,591,33 | 813,561,29 | 816,582,97 | 818,1553,1097 | 819,848,416 | 820,4012,3617 | 823,3642,3300 | 824,3158,2875 | 825,410,133 | 827,292,19 | 828,3015,2762 | 829,3738,3523 | 830,203,24 | 831,3587,3420 | 833,1085,937 | 834,155,32 | 835,1474,1362 | 836,117,24 | 837,3892,3802 | 839,176,142 | 840,132,105 | 841,3492,3490

BATCH_RAW_INFO | 800,1328,629 | 801,3293,2596 | 804,2353,1727 | 808,1194,596 | 810,626,56 | 812,592,33 | 813,562,29 | 816,583,97 | 818,1554,1097 | 819,849,416 | 820,4013,3617 | 823,3643,3300 | 824,3159,2875 | 825,411,133 | 827,293,19 | 828,3016,2762 | 829,3739,3523 | 830,204,24 | 831,3588,3420 | 833,1086,937 | 834,156,32 | 835,1475,1362 | 836,118,24 | 837,3893,3802 | 839,177,142 | 840,133,105 | 841,3493,3490

BATCH_RAW_INFO | 800,1329,629 | 801,3294,2596 | 804,2354,1727 | 808,1195,596 | 810,627,56 | 812,593,33 | 813,563,29 | 816,584,97 | 818,1555,1097 | 819,850,416 | 820,4014,3617 | 823,3644,3300 | 824,3160,2875 | 825,412,133 | 827,294,19 | 828,3017,2762 | 829,3740,3523 | 830,205,24 | 831,3589,3420 | 833,1087,937 | 834,157,32 | 835,1476,1362 | 836,119,24 | 837,3894,3802 | 839,178,142 | 840,134,105 | 841,3494,3490

BATCH_RAW_INFO | 800,1330,629 | 801,3295,2596 | 804,2355,1727 | 808,1196,596 | 810,628,56 | 812,594,33 | 813,564,29 | 816,585,97 | 818,1556,1097 | 819,851,416 | 820,4015,3617 | 823,3645,3300 | 824,3161,2875 | 825,413,133 | 827,295,19 | 828,3018,2762 | 829,3741,3523 | 830,206,24 | 831,3590,3420 | 833,1088,937 | 834,158,32 | 835,1477,1362 | 836,120,24 | 837,3895,3802 | 839,179,142 | 840,135,105 | 841,3495,3490

BATCH_RAW_INFO | 800,1331,629 | 801,3296,2596 | 804,2356,1727 | 808,1197,596 | 810,629,56 | 812,595,33 | 813,565,29 | 816,586,97 | 818,1557,1097 | 819,852,416 | 820,4016,3617 | 823,3646,3300 | 824,3162,2875 | 825,414,133 | 827,296,19 | 828,3019,2762 | 829,3742,3523 | 830,207,24 | 831,3591,3420 | 833,1089,937 | 834,159,32 | 835,1478,1362 | 836,121,24 | 837,3896,3802 | 839,180,142 | 840,136,105 | 841,3496,3490

BATCH_RAW_INFO | 800,1332,629 | 801,3297,2596 | 804,2357,1727 | 808,1198,596 | 810,630,56 | 812,596,33 | 813,566,29 | 816,587,97 | 818,1558,1097 | 819,853,416 | 820,4017,3617 | 823,3647,3300 | 824,3163,2875 | 825,415,133 | 827,297,19 | 828,3020,2762 | 829,3743,3523 | 830,208,24 | 831,3592,3420 | 833,1090,937 | 834,160,32 | 835,1479,1362 | 836,122,24 | 837,3897,3802 | 839,181,142 | 840,137,105 | 841,3497,3490

BATCH_RAW_INFO | 800,1333,629 | 801,3298,2596 | 804,2358,1727 | 808,1199,596 | 810,631,56 | 812,597,33 | 813,567,29 | 816,588,97 | 818,1559,1097 | 819,854,416 | 820,4018,3617 | 823,3648,3300 | 824,3164,2875 | 825,416,133 | 827,298,19 | 828,3021,2762 | 829,3744,3523 | 830,209,24 | 831,3593,3420 | 833,1091,937 | 834,161,32 | 835,1480,1362 | 836,123,24 | 837,3898,3802 | 839,182,142 | 840,138,105 | 841,3498,3490

BATCH_RAW_INFO | 800,1334,629 | 801,3299,2596 | 804,2359,1727 | 808,1200,596 | 810,632,56 | 812,598,33 | 813,568,29 | 816,589,97 | 818,1560,1097 | 819,855,416 | 820,4019,3617 | 823,3649,3300 | 824,3165,2875 | 825,417,133 | 827,299,19 | 828,3022,2762 | 829,3745,3523 | 830,210,24 | 831,3594,3420 | 833,1092,937 | 834,162,32 | 835,1481,1362 | 836,124,24 | 837,3899,3802 | 839,183,142 | 840,139,105 | 841,3499,3490

BATCH_RAW_INFO | 800,1335,629 | 801,3300,2596 | 804,2360,1727 | 808,1201,596 | 810,633,56 | 812,599,33 | 813,569,29 | 816,590,97 | 818,1561,1097 | 819,856,416 | 820,4020,3617 | 823,3650,3300 | 824,3166,2875 | 825,418,133 | 827,300,19 | 828,3023,2762 | 829,3746,3523 | 830,211,24 | 831,3595,3420 | 833,1093,937 | 834,163,32 | 835,1482,1362 | 836,125,24 | 837,3900,3802 | 839,184,142 | 840,140,105 | 841,3500,3490

BATCH_RAW_INFO | 800,1336,629 | 801,3301,2596 | 804,2361,1727 | 808,1202,596 | 810,634,56 | 812,600,33 | 813,570,29 | 816,591,97 | 818,1562,1097 | 819,857,416 | 820,4021,3617 | 823,3651,3300 | 824,3167,2875 | 825,419,133 | 827,301,19 | 828,3024,2762 | 829,3747,3523 | 830,212,24 | 831,3596,3420 | 833,1094,937 | 834,164,32 | 835,1483,1362 | 836,126,24 | 837,3901,3802 | 839,185,142 | 840,141,105 | 841,3501,3490

BATCH_RAW_INFO | 800,1337,629 | 801,3302,2596 | 804,2362,1727 | 808,1203,596 | 810,635,56 | 812,601,33 | 813,571,29 | 816,592,97 | 818,1563,1097 | 819,858,416 | 820,4022,3617 | 823,3652,3300 | 824,3168,2875 | 825,420,133 | 827,302,19 | 828,3025,2762 | 829,3748,3523 | 830,213,24 | 831,3597,3420 | 833,1095,937 | 834,165,32 | 835,1484,1362 | 836,127,24 | 837,3902,3802 | 839,186,142 | 840,142,105 | 841,3502,3490

BATCH_RAW_INFO | 800,1338,629 | 801,3303,2596 | 804,2363,1727 | 808,1204,596 | 810,636,56 | 812,602,33 | 813,572,29 | 816,593,97 | 818,1564,1097 | 819,859,416 | 820,4023,3617 | 823,3653,3300 | 824,3169,2875 | 825,421,133 | 827,303,19 | 828,3026,2762 | 829,3749,3523 | 830,214,24 | 831,3598,3420 | 833,1096,937 | 834,166,32 | 835,1485,1362 | 836,128,24 | 837,3903,3802 | 839,187,142 | 840,143,105 | 841,3503,3490

BATCH_RAW_INFO | 800,1339,629 | 801,3304,2596 | 804,2364,1727 | 808,1205,596 | 810,637,56 | 812,603,33 | 813,573,29 | 816,594,97 | 818,1565,1097 | 819,860,416 | 820,4024,3617 | 823,3654,3300 | 824,3170,2875 | 825,422,133 | 827,304,19 | 828,3027,2762 | 829,3750,3523 | 830,215,24 | 831,3599,3420 | 833,1097,937 | 834,167,32 | 835,1486,1362 | 836,129,24 | 837,3904,3802 | 839,188,142 | 840,144,105 | 841,3504,3490

BATCH_RAW_INFO | 842,3854,3853

BATCH_RAW_INFO | 800,1340,629 | 801,3305,2596 | 804,2365,1727 | 808,1206,596 | 810,638,56 | 812,604,33 | 813,574,29 | 816,595,97 | 818,1566,1097 | 819,861,416 | 820,4025,3617 | 823,3655,3300 | 824,3171,2875 | 825,423,133 | 827,305,19 | 828,3028,2762 | 829,3751,3523 | 830,216,24 | 831,3600,3420 | 833,1098,937 | 834,168,32 | 835,1487,1362 | 836,130,24 | 837,3905,3802 | 839,189,142 | 840,145,105 | 841,3505,3490 | 842,3855,3853

BATCH_RAW_INFO | 800,1341,629 | 801,3306,2596 | 804,2366,1727 | 808,1207,596 | 810,639,56 | 812,605,33 | 813,575,29 | 816,596,97 | 818,1567,1097 | 819,862,416 | 820,4026,3617 | 823,3656,3300 | 824,3172,2875 | 825,424,133 | 827,306,19 | 828,3029,2762 | 829,3752,3523 | 830,217,24 | 831,3601,3420 | 833,1099,937 | 834,169,32 | 835,1488,1362 | 836,131,24 | 837,3906,3802 | 839,190,142 | 840,146,105 | 841,3506,3490 | 842,3856,3853

BATCH_RAW_INFO | 800,1342,629 | 801,3307,2596 | 804,2367,1727 | 808,1208,596 | 810,640,56 | 812,606,33 | 813,576,29 | 816,597,97 | 818,1568,1097 | 819,863,416 | 820,4027,3617 | 823,3657,3300 | 824,3173,2875 | 825,425,133 | 827,307,19 | 828,3030,2762 | 829,3753,3523 | 830,218,24 | 831,3602,3420 | 833,1100,937 | 834,170,32 | 835,1489,1362 | 836,132,24 | 837,3907,3802 | 839,191,142 | 840,147,105 | 841,3507,3490 | 842,3857,3853

BATCH_RAW_INFO | 800,1343,629 | 801,3308,2596 | 804,2368,1727 | 808,1209,596 | 810,641,56 | 812,607,33 | 813,577,29 | 816,598,97 | 818,1569,1097 | 819,864,416 | 820,4028,3617 | 823,3658,3300 | 824,3174,2875 | 825,426,133 | 827,308,19 | 828,3031,2762 | 829,3754,3523 | 830,219,24 | 831,3603,3420 | 833,1101,937 | 834,171,32 | 835,1490,1362 | 836,133,24 | 837,3908,3802 | 839,192,142 | 840,148,105 | 841,3508,3490 | 842,3858,3853

BATCH_RAW_INFO | 800,1344,629 | 801,3309,2596 | 804,2369,1727 | 808,1210,596 | 810,642,56 | 812,608,33 | 813,578,29 | 816,599,97 | 818,1570,1097 | 819,865,416 | 820,4029,3617 | 823,3659,3300 | 824,3175,2875 | 825,427,133 | 827,309,19 | 828,3032,2762 | 829,3755,3523 | 830,220,24 | 831,3604,3420 | 833,1102,937 | 834,172,32 | 835,1491,1362 | 836,134,24 | 837,3909,3802 | 839,193,142 | 840,149,105 | 841,3509,3490 | 842,3859,3853

BATCH_RAW_INFO | 800,1345,629 | 801,3310,2596 | 804,2370,1727 | 808,1211,596 | 810,643,56 | 812,609,33 | 813,579,29 | 816,600,97 | 818,1571,1097 | 819,866,416 | 820,4030,3617 | 823,3660,3300 | 824,3176,2875 | 825,428,133 | 827,310,19 | 828,3033,2762 | 829,3756,3523 | 830,221,24 | 831,3605,3420 | 833,1103,937 | 834,173,32 | 835,1492,1362 | 836,135,24 | 837,3910,3802 | 839,194,142 | 840,150,105 | 841,3510,3490 | 842,3860,3853

BATCH_RAW_INFO | 800,1346,629 | 801,3311,2596 | 804,2371,1727 | 808,1212,596 | 810,644,56 | 812,610,33 | 813,580,29 | 816,601,97 | 818,1572,1097 | 819,867,416 | 820,4031,3617 | 823,3661,3300 | 824,3177,2875 | 825,429,133 | 827,311,19 | 828,3034,2762 | 829,3757,3523 | 830,222,24 | 831,3606,3420 | 833,1104,937 | 834,174,32 | 835,1493,1362 | 836,136,24 | 837,3911,3802 | 839,195,142 | 840,151,105 | 841,3511,3490 | 842,3861,3853

BATCH_RAW_INFO | 800,1347,629 | 801,3312,2596 | 804,2372,1727 | 808,1213,596 | 810,645,56 | 812,611,33 | 813,581,29 | 816,602,97 | 818,1573,1097 | 819,868,416 | 820,4032,3617 | 823,3662,3300 | 824,3178,2875 | 825,430,133 | 827,312,19 | 828,3035,2762 | 829,3758,3523 | 830,223,24 | 831,3607,3420 | 833,1105,937 | 834,175,32 | 835,1494,1362 | 836,137,24 | 837,3912,3802 | 839,196,142 | 840,152,105 | 841,3512,3490 | 842,3862,3853

BATCH_RAW_INFO | 800,1348,629 | 801,3313,2596 | 804,2373,1727 | 808,1214,596 | 810,646,56 | 812,612,33 | 813,582,29 | 816,603,97 | 818,1574,1097 | 819,869,416 | 820,4033,3617 | 823,3663,3300 | 824,3179,2875 | 825,431,133 | 827,313,19 | 828,3036,2762 | 829,3759,3523 | 830,224,24 | 831,3608,3420 | 833,1106,937 | 834,176,32 | 835,1495,1362 | 836,138,24 | 837,3913,3802 | 839,197,142 | 840,153,105 | 841,3513,3490 | 842,3863,3853

BATCH_RAW_INFO | 800,1349,629 | 801,3314,2596 | 804,2374,1727 | 808,1215,596 | 810,647,56 | 812,613,33 | 813,583,29 | 816,604,97 | 818,1575,1097 | 819,870,416 | 820,4034,3617 | 823,3664,3300 | 824,3180,2875 | 825,432,133 | 827,314,19 | 828,3037,2762 | 829,3760,3523 | 830,225,24 | 831,3609,3420 | 833,1107,937 | 834,177,32 | 835,1496,1362 | 836,139,24 | 837,3914,3802 | 839,198,142 | 840,154,105 | 841,3514,3490 | 842,3864,3853

BATCH_RAW_INFO | 800,1350,629 | 801,3315,2596 | 804,2375,1727 | 808,1216,596 | 810,648,56 | 812,614,33 | 813,584,29 | 816,605,97 | 818,1576,1097 | 819,871,416 | 820,4035,3617 | 823,3665,3300 | 824,3181,2875 | 825,433,133 | 827,315,19 | 828,3038,2762 | 829,3761,3523 | 830,226,24 | 831,3610,3420 | 833,1108,937 | 834,178,32 | 835,1497,1362 | 836,140,24 | 837,3915,3802 | 839,199,142 | 840,155,105 | 841,3515,3490 | 842,3865,3853

BATCH_RAW_INFO | 800,1351,629 | 801,3316,2596 | 804,2376,1727 | 808,1217,596 | 810,649,56 | 812,615,33 | 813,585,29 | 816,606,97 | 818,1577,1097 | 819,872,416 | 820,4036,3617 | 823,3666,3300 | 824,3182,2875 | 825,434,133 | 827,316,19 | 828,3039,2762 | 829,3762,3523 | 830,227,24 | 831,3611,3420 | 833,1109,937 | 834,179,32 | 835,1498,1362 | 836,141,24 | 837,3916,3802 | 839,200,142 | 840,156,105 | 841,3516,3490 | 842,3866,3853

BATCH_RAW_INFO | 800,1352,629 | 801,3317,2596 | 804,2377,1727 | 808,1218,596 | 810,650,56 | 812,616,33 | 813,586,29 | 816,607,97 | 818,1578,1097 | 819,873,416 | 820,4037,3617 | 823,3667,3300 | 824,3183,2875 | 825,435,133 | 827,317,19 | 828,3040,2762 | 829,3763,3523 | 830,228,24 | 831,3612,3420 | 833,1110,937 | 834,180,32 | 835,1499,1362 | 836,142,24 | 837,3917,3802 | 839,201,142 | 840,157,105 | 841,3517,3490 | 842,3867,3853

BATCH_RAW_INFO | 800,1353,629 | 801,3318,2596 | 804,2378,1727 | 808,1219,596 | 810,651,56 | 812,617,33 | 813,587,29 | 816,608,97 | 818,1579,1097 | 819,874,416 | 820,4038,3617 | 823,3668,3300 | 824,3184,2875 | 825,436,133 | 827,318,19 | 828,3041,2762 | 829,3764,3523 | 830,229,24 | 831,3613,3420 | 833,1111,937 | 834,181,32 | 835,1500,1362 | 836,143,24 | 837,3918,3802 | 839,202,142 | 840,158,105 | 841,3518,3490 | 842,3868,3853

BATCH_RAW_INFO | 800,1354,629 | 801,3319,2596 | 804,2379,1727 | 808,1220,596 | 810,652,56 | 812,618,33 | 813,588,29 | 816,609,97 | 818,1580,1097 | 819,875,416 | 820,4039,3617 | 823,3669,3300 | 824,3185,2875 | 825,437,133 | 827,319,19 | 828,3042,2762 | 829,3765,3523 | 830,230,24 | 831,3614,3420 | 833,1112,937 | 834,182,32 | 835,1501,1362 | 836,144,24 | 837,3919,3802 | 839,203,142 | 840,159,105 | 841,3519,3490 | 842,3869,3853

BATCH_RAW_INFO | 800,1355,629 | 801,3320,2596 | 804,2380,1727 | 808,1221,596 | 810,653,56 | 812,619,33 | 816,610,97 | 818,1581,1097 | 819,876,416 | 820,4040,3617 | 823,3670,3300 | 824,3186,2875 | 825,438,133 | 827,320,19 | 828,3043,2762 | 829,3766,3523 | 830,231,24 | 831,3615,3420 | 833,1113,937 | 834,183,32 | 835,1502,1362 | 836,145,24 | 837,3920,3802 | 839,204,142 | 840,160,105 | 841,3520,3490 | 842,3870,3853

BATCH_RAW_INFO | 800,1356,629 | 801,3321,2596 | 804,2381,1727 | 808,1222,596 | 810,654,56 | 812,620,33 | 816,611,97 | 818,1582,1097 | 819,877,416 | 820,4041,3617 | 823,3671,3300 | 824,3187,2875 | 825,439,133 | 827,321,19 | 828,3044,2762 | 829,3767,3523 | 830,232,24 | 831,3616,3420 | 833,1114,937 | 834,184,32 | 835,1503,1362 | 836,146,24 | 837,3921,3802 | 839,205,142 | 840,161,105 | 841,3521,3490 | 842,3871,3853

BATCH_RAW_INFO | 800,1357,629 | 801,3322,2596 | 804,2382,1727 | 808,1223,596 | 810,655,56 | 812,621,33 | 816,612,97 | 818,1583,1097 | 819,878,416 | 820,4042,3617 | 823,3672,3300 | 824,3188,2875 | 825,440,133 | 827,322,19 | 828,3045,2762 | 829,3768,3523 | 830,233,24 | 831,3617,3420 | 833,1115,937 | 834,185,32 | 835,1504,1362 | 836,147,24 | 837,3922,3802 | 839,206,142 | 840,162,105 | 841,3522,3490 | 842,3872,3853

BATCH_RAW_INFO | 800,1358,629 | 801,3323,2596 | 804,2383,1727 | 808,1224,596 | 810,656,56 | 812,622,33 | 816,613,97 | 818,1584,1097 | 819,879,416 | 820,4043,3617 | 823,3673,3300 | 824,3189,2875 | 825,441,133 | 827,323,19 | 828,3046,2762 | 829,3769,3523 | 830,234,24 | 831,3618,3420 | 833,1116,937 | 834,186,32 | 835,1505,1362 | 836,148,24 | 837,3923,3802 | 839,207,142 | 840,163,105 | 841,3523,3490 | 842,3873,3853

BATCH_RAW_INFO | 800,1359,629 | 801,3324,2596 | 804,2384,1727 | 808,1225,596 | 810,657,56 | 812,623,33 | 816,614,97 | 818,1585,1097 | 819,880,416 | 820,4044,3617 | 823,3674,3300 | 824,3190,2875 | 825,442,133 | 827,324,19 | 828,3047,2762 | 829,3770,3523 | 830,235,24 | 831,3619,3420 | 833,1117,937 | 834,187,32 | 835,1506,1362 | 836,149,24 | 837,3924,3802 | 839,208,142 | 840,164,105 | 841,3524,3490 | 842,3874,3853

BATCH_RAW_INFO | 800,1360,629 | 801,3325,2596 | 804,2385,1727 | 808,1226,596 | 810,658,56 | 812,624,33 | 816,615,97 | 818,1586,1097 | 819,881,416 | 820,4045,3617 | 823,3675,3300 | 824,3191,2875 | 825,443,133 | 827,325,19 | 828,3048,2762 | 829,3771,3523 | 830,236,24 | 831,3620,3420 | 833,1118,937 | 834,188,32 | 835,1507,1362 | 836,150,24 | 837,3925,3802 | 839,209,142 | 840,165,105 | 841,3525,3490 | 842,3875,3853

BATCH_RAW_INFO | 800,1361,629 | 801,3326,2596 | 804,2386,1727 | 808,1227,596 | 810,659,56 | 812,625,33 | 816,616,97 | 818,1587,1097 | 819,882,416 | 820,4046,3617 | 823,3676,3300 | 824,3192,2875 | 825,444,133 | 827,326,19 | 828,3049,2762 | 829,3772,3523 | 830,237,24 | 831,3621,3420 | 833,1119,937 | 834,189,32 | 835,1508,1362 | 836,151,24 | 837,3926,3802 | 839,210,142 | 840,166,105 | 841,3526,3490 | 842,3876,3853

BATCH_RAW_INFO | 800,1362,629 | 801,3327,2596 | 804,2387,1727 | 808,1228,596 | 810,660,56 | 812,626,33 | 816,617,97 | 818,1588,1097 | 819,883,416 | 820,4047,3617 | 823,3677,3300 | 824,3193,2875 | 825,445,133 | 827,327,19 | 828,3050,2762 | 829,3773,3523 | 830,238,24 | 831,3622,3420 | 833,1120,937 | 834,190,32 | 835,1509,1362 | 836,152,24 | 837,3927,3802 | 839,211,142 | 840,167,105 | 841,3527,3490 | 842,3877,3853

BATCH_RAW_INFO | 800,1363,629 | 801,3328,2596 | 804,2388,1727 | 808,1229,596 | 810,661,56 | 812,627,33 | 816,618,97 | 818,1589,1097 | 819,884,416 | 820,4048,3617 | 823,3678,3300 | 824,3194,2875 | 825,446,133 | 827,328,19 | 828,3051,2762 | 829,3774,3523 | 830,239,24 | 831,3623,3420 | 833,1121,937 | 834,191,32 | 835,1510,1362 | 836,153,24 | 837,3928,3802 | 839,212,142 | 840,168,105 | 841,3528,3490 | 842,3878,3853

BATCH_RAW_INFO | 800,1364,629 | 801,3329,2596 | 804,2389,1727 | 808,1230,596 | 810,662,56 | 812,628,33 | 816,619,97 | 818,1590,1097 | 819,885,416 | 820,4049,3617 | 823,3679,3300 | 824,3195,2875 | 825,447,133 | 827,329,19 | 828,3052,2762 | 829,3775,3523 | 830,240,24 | 831,3624,3420 | 833,1122,937 | 834,192,32 | 835,1511,1362 | 836,154,24 | 837,3929,3802 | 839,213,142 | 840,169,105 | 841,3529,3490 | 842,3879,3853

BATCH_RAW_INFO | 800,1365,629 | 801,3330,2596 | 804,2390,1727 | 808,1231,596 | 810,663,56 | 812,629,33 | 816,620,97 | 818,1591,1097 | 819,886,416 | 820,4050,3617 | 823,3680,3300 | 824,3196,2875 | 825,448,133 | 827,330,19 | 828,3053,2762 | 829,3776,3523 | 830,241,24 | 831,3625,3420 | 833,1123,937 | 834,193,32 | 835,1512,1362 | 836,155,24 | 837,3930,3802 | 839,214,142 | 840,170,105 | 841,3530,3490 | 842,3880,3853

BATCH_RAW_INFO | 800,1366,629 | 801,3331,2596 | 804,2391,1727 | 808,1232,596 | 810,664,56 | 812,630,33 | 816,621,97 | 818,1592,1097 | 819,887,416 | 820,4051,3617 | 823,3681,3300 | 824,3197,2875 | 825,449,133 | 827,331,19 | 828,3054,2762 | 829,3777,3523 | 830,242,24 | 831,3626,3420 | 833,1124,937 | 834,194,32 | 835,1513,1362 | 836,156,24 | 837,3931,3802 | 839,215,142 | 840,171,105 | 841,3531,3490 | 842,3881,3853

BATCH_RAW_INFO | 800,1367,629 | 801,3332,2596 | 804,2392,1727 | 808,1233,596 | 810,665,56 | 812,631,33 | 816,622,97 | 818,1593,1097 | 819,888,416 | 820,4052,3617 | 823,3682,3300 | 824,3198,2875 | 825,450,133 | 827,332,19 | 828,3055,2762 | 829,3778,3523 | 830,243,24 | 831,3627,3420 | 833,1125,937 | 834,195,32 | 835,1514,1362 | 836,157,24 | 837,3932,3802 | 839,216,142 | 840,172,105 | 841,3532,3490 | 842,3882,3853

BATCH_RAW_INFO | 800,1368,629 | 801,3333,2596 | 804,2393,1727 | 808,1234,596 | 810,666,56 | 812,632,33 | 816,623,97 | 818,1594,1097 | 819,889,416 | 820,4053,3617 | 823,3683,3300 | 824,3199,2875 | 825,451,133 | 827,333,19 | 828,3056,2762 | 829,3779,3523 | 830,244,24 | 831,3628,3420 | 833,1126,937 | 834,196,32 | 835,1515,1362 | 836,158,24 | 837,3933,3802 | 839,217,142 | 840,173,105 | 841,3533,3490 | 842,3883,3853

BATCH_RAW_INFO | 843,3928,3927

BATCH_RAW_INFO | 800,1369,629 | 801,3334,2596 | 804,2394,1727 | 808,1235,596 | 810,667,56 | 812,633,33 | 816,624,97 | 818,1595,1097 | 819,890,416 | 820,4054,3617 | 823,3684,3300 | 824,3200,2875 | 825,452,133 | 827,334,19 | 828,3057,2762 | 829,3780,3523 | 830,245,24 | 831,3629,3420 | 833,1127,937 | 834,197,32 | 835,1516,1362 | 836,159,24 | 837,3934,3802 | 839,218,142 | 840,174,105 | 841,3534,3490 | 842,3884,3853 | 843,3929,3927

BATCH_RAW_INFO | 800,1370,629 | 801,3335,2596 | 804,2395,1727 | 808,1236,596 | 810,668,56 | 812,634,33 | 816,625,97 | 818,1596,1097 | 819,891,416 | 820,4055,3617 | 823,3685,3300 | 824,3201,2875 | 825,453,133 | 827,335,19 | 828,3058,2762 | 829,3781,3523 | 830,246,24 | 831,3630,3420 | 833,1128,937 | 834,198,32 | 835,1517,1362 | 836,160,24 | 837,3935,3802 | 839,219,142 | 840,175,105 | 841,3535,3490 | 842,3885,3853 | 843,3930,3927

BATCH_RAW_INFO | 800,1371,629 | 801,3336,2596 | 804,2396,1727 | 808,1237,596 | 810,669,56 | 812,635,33 | 816,626,97 | 818,1597,1097 | 819,892,416 | 820,4056,3617 | 823,3686,3300 | 824,3202,2875 | 825,454,133 | 827,336,19 | 828,3059,2762 | 829,3782,3523 | 830,247,24 | 831,3631,3420 | 833,1129,937 | 834,199,32 | 835,1518,1362 | 836,161,24 | 837,3936,3802 | 839,220,142 | 840,176,105 | 841,3536,3490 | 842,3886,3853 | 843,3931,3927

BATCH_RAW_INFO | 800,1372,629 | 801,3337,2596 | 804,2397,1727 | 808,1238,596 | 810,670,56 | 812,636,33 | 816,627,97 | 818,1598,1097 | 819,893,416 | 820,4057,3617 | 823,3687,3300 | 824,3203,2875 | 825,455,133 | 827,337,19 | 828,3060,2762 | 829,3783,3523 | 830,248,24 | 831,3632,3420 | 833,1130,937 | 834,200,32 | 835,1519,1362 | 836,162,24 | 837,3937,3802 | 839,221,142 | 840,177,105 | 841,3537,3490 | 842,3887,3853 | 843,3932,3927

BATCH_RAW_INFO | 800,1373,629 | 801,3338,2596 | 804,2398,1727 | 808,1239,596 | 810,671,56 | 812,637,33 | 816,628,97 | 818,1599,1097 | 819,894,416 | 820,4058,3617 | 823,3688,3300 | 824,3204,2875 | 825,456,133 | 827,338,19 | 828,3061,2762 | 829,3784,3523 | 830,249,24 | 831,3633,3420 | 833,1131,937 | 834,201,32 | 835,1520,1362 | 836,163,24 | 837,3938,3802 | 839,222,142 | 840,178,105 | 841,3538,3490 | 842,3888,3853 | 843,3933,3927

BATCH_RAW_INFO | 800,1374,629 | 801,3339,2596 | 804,2399,1727 | 808,1240,596 | 810,672,56 | 812,638,33 | 816,629,97 | 818,1600,1097 | 819,895,416 | 820,4059,3617 | 823,3689,3300 | 824,3205,2875 | 825,457,133 | 827,339,19 | 829,3785,3523 | 830,250,24 | 831,3634,3420 | 833,1132,937 | 834,202,32 | 835,1521,1362 | 836,164,24 | 837,3939,3802 | 839,223,142 | 840,179,105 | 841,3539,3490 | 842,3889,3853 | 843,3934,3927

BATCH_RAW_INFO | 800,1375,629 | 801,3340,2596 | 804,2400,1727 | 808,1241,596 | 810,673,56 | 812,639,33 | 816,630,97 | 818,1601,1097 | 819,896,416 | 820,4060,3617 | 823,3690,3300 | 824,3206,2875 | 825,458,133 | 827,340,19 | 829,3786,3523 | 830,251,24 | 831,3635,3420 | 833,1133,937 | 834,203,32 | 835,1522,1362 | 836,165,24 | 837,3940,3802 | 839,224,142 | 840,180,105 | 841,3540,3490 | 842,3890,3853 | 843,3935,3927

BATCH_RAW_INFO | 800,1376,629 | 801,3341,2596 | 804,2401,1727 | 808,1242,596 | 810,674,56 | 812,640,33 | 816,631,97 | 818,1602,1097 | 819,897,416 | 820,4061,3617 | 823,3691,3300 | 824,3207,2875 | 825,459,133 | 827,341,19 | 829,3787,3523 | 830,252,24 | 831,3636,3420 | 833,1134,937 | 834,204,32 | 835,1523,1362 | 836,166,24 | 837,3941,3802 | 839,225,142 | 840,181,105 | 841,3541,3490 | 842,3891,3853 | 843,3936,3927

BATCH_RAW_INFO | 800,1377,629 | 801,3342,2596 | 804,2402,1727 | 808,1243,596 | 810,675,56 | 812,641,33 | 816,632,97 | 818,1603,1097 | 819,898,416 | 820,4062,3617 | 823,3692,3300 | 824,3208,2875 | 825,460,133 | 827,342,19 | 829,3788,3523 | 830,253,24 | 831,3637,3420 | 833,1135,937 | 834,205,32 | 835,1524,1362 | 836,167,24 | 837,3942,3802 | 839,226,142 | 840,182,105 | 841,3542,3490 | 842,3892,3853 | 843,3937,3927

BATCH_RAW_INFO | 800,1378,629 | 801,3343,2596 | 804,2403,1727 | 808,1244,596 | 810,676,56 | 812,642,33 | 816,633,97 | 818,1604,1097 | 819,899,416 | 820,4063,3617 | 823,3693,3300 | 824,3209,2875 | 825,461,133 | 827,343,19 | 829,3789,3523 | 830,254,24 | 831,3638,3420 | 833,1136,937 | 834,206,32 | 835,1525,1362 | 836,168,24 | 837,3943,3802 | 839,227,142 | 840,183,105 | 841,3543,3490 | 842,3893,3853 | 843,3938,3927

BATCH_RAW_INFO | 800,1379,629 | 801,3344,2596 | 804,2404,1727 | 808,1245,596 | 810,677,56 | 812,643,33 | 816,634,97 | 818,1605,1097 | 819,900,416 | 820,4064,3617 | 823,3694,3300 | 824,3210,2875 | 825,462,133 | 827,344,19 | 829,3790,3523 | 830,255,24 | 831,3639,3420 | 833,1137,937 | 834,207,32 | 835,1526,1362 | 836,169,24 | 837,3944,3802 | 839,228,142 | 840,184,105 | 841,3544,3490 | 842,3894,3853 | 843,3939,3927

BATCH_RAW_INFO | 800,1380,629 | 801,3345,2596 | 804,2405,1727 | 808,1246,596 | 810,678,56 | 812,644,33 | 816,635,97 | 818,1606,1097 | 819,901,416 | 820,4065,3617 | 823,3695,3300 | 824,3211,2875 | 825,463,133 | 827,345,19 | 829,3791,3523 | 830,256,24 | 831,3640,3420 | 833,1138,937 | 834,208,32 | 835,1527,1362 | 836,170,24 | 837,3945,3802 | 839,229,142 | 840,185,105 | 841,3545,3490 | 842,3895,3853 | 843,3940,3927

BATCH_RAW_INFO | 800,1381,629 | 801,3346,2596 | 804,2406,1727 | 808,1247,596 | 810,679,56 | 812,645,33 | 816,636,97 | 818,1607,1097 | 819,902,416 | 820,4066,3617 | 823,3696,3300 | 824,3212,2875 | 825,464,133 | 827,346,19 | 829,3792,3523 | 830,257,24 | 831,3641,3420 | 833,1139,937 | 834,209,32 | 835,1528,1362 | 836,171,24 | 837,3946,3802 | 839,230,142 | 840,186,105 | 841,3546,3490 | 842,3896,3853 | 843,3941,3927

BATCH_RAW_INFO | 800,1382,629 | 801,3347,2596 | 804,2407,1727 | 808,1248,596 | 810,680,56 | 812,646,33 | 816,637,97 | 818,1608,1097 | 819,903,416 | 820,4067,3617 | 823,3697,3300 | 824,3213,2875 | 825,465,133 | 827,347,19 | 829,3793,3523 | 830,258,24 | 831,3642,3420 | 833,1140,937 | 834,210,32 | 835,1529,1362 | 836,172,24 | 837,3947,3802 | 839,231,142 | 840,187,105 | 841,3547,3490 | 842,3897,3853 | 843,3942,3927

BATCH_RAW_INFO | 800,1383,629 | 801,3348,2596 | 804,2408,1727 | 808,1249,596 | 810,681,56 | 812,647,33 | 816,638,97 | 818,1609,1097 | 819,904,416 | 820,4068,3617 | 823,3698,3300 | 824,3214,2875 | 825,466,133 | 827,348,19 | 829,3794,3523 | 830,259,24 | 831,3643,3420 | 833,1141,937 | 834,211,32 | 835,1530,1362 | 836,173,24 | 837,3948,3802 | 840,188,105 | 841,3548,3490 | 842,3898,3853 | 843,3943,3927

BATCH_RAW_INFO | 800,1384,629 | 801,3349,2596 | 804,2409,1727 | 808,1250,596 | 810,682,56 | 812,648,33 | 816,639,97 | 818,1610,1097 | 819,905,416 | 820,4069,3617 | 823,3699,3300 | 824,3215,2875 | 825,467,133 | 827,349,19 | 829,3795,3523 | 830,260,24 | 831,3644,3420 | 833,1142,937 | 834,212,32 | 835,1531,1362 | 836,174,24 | 837,3949,3802 | 840,189,105 | 841,3549,3490 | 842,3899,3853 | 843,3944,3927

BATCH_RAW_INFO | 800,1385,629 | 801,3350,2596 | 804,2410,1727 | 808,1251,596 | 810,683,56 | 812,649,33 | 816,640,97 | 818,1611,1097 | 819,906,416 | 820,4070,3617 | 823,3700,3300 | 824,3216,2875 | 825,468,133 | 827,350,19 | 829,3796,3523 | 830,261,24 | 831,3645,3420 | 833,1143,937 | 834,213,32 | 835,1532,1362 | 836,175,24 | 837,3950,3802 | 840,190,105 | 841,3550,3490 | 842,3900,3853 | 843,3945,3927

BATCH_RAW_INFO | 800,1386,629 | 801,3351,2596 | 804,2411,1727 | 808,1252,596 | 810,684,56 | 812,650,33 | 816,641,97 | 818,1612,1097 | 819,907,416 | 820,4071,3617 | 823,3701,3300 | 824,3217,2875 | 825,469,133 | 827,351,19 | 829,3797,3523 | 830,262,24 | 831,3646,3420 | 833,1144,937 | 834,214,32 | 835,1533,1362 | 836,176,24 | 837,3951,3802 | 840,191,105 | 841,3551,3490 | 842,3901,3853 | 843,3946,3927

BATCH_RAW_INFO | 800,1387,629 | 801,3352,2596 | 804,2412,1727 | 808,1253,596 | 810,685,56 | 812,651,33 | 816,642,97 | 818,1613,1097 | 819,908,416 | 820,4072,3617 | 823,3702,3300 | 824,3218,2875 | 825,470,133 | 827,352,19 | 829,3798,3523 | 830,263,24 | 831,3647,3420 | 833,1145,937 | 834,215,32 | 835,1534,1362 | 836,177,24 | 837,3952,3802 | 840,192,105 | 841,3552,3490 | 842,3902,3853 | 843,3947,3927

BATCH_RAW_INFO | 800,1388,629 | 801,3353,2596 | 804,2413,1727 | 808,1254,596 | 810,686,56 | 812,652,33 | 816,643,97 | 818,1614,1097 | 819,909,416 | 820,4073,3617 | 823,3703,3300 | 824,3219,2875 | 825,471,133 | 827,353,19 | 829,3799,3523 | 830,264,24 | 831,3648,3420 | 833,1146,937 | 834,216,32 | 835,1535,1362 | 836,178,24 | 837,3953,3802 | 840,193,105 | 841,3553,3490 | 842,3903,3853 | 843,3948,3927

BATCH_RAW_INFO | 800,1389,629 | 801,3354,2596 | 804,2414,1727 | 808,1255,596 | 810,687,56 | 812,653,33 | 816,644,97 | 818,1615,1097 | 819,910,416 | 820,4074,3617 | 823,3704,3300 | 824,3220,2875 | 825,472,133 | 827,354,19 | 829,3800,3523 | 830,265,24 | 831,3649,3420 | 833,1147,937 | 834,217,32 | 835,1536,1362 | 836,179,24 | 837,3954,3802 | 840,194,105 | 841,3554,3490 | 842,3904,3853 | 843,3949,3927

BATCH_RAW_INFO | 801,3355,2596 | 804,2415,1727 | 808,1256,596 | 810,688,56 | 812,654,33 | 816,645,97 | 818,1616,1097 | 819,911,416 | 820,4075,3617 | 823,3705,3300 | 824,3221,2875 | 825,473,133 | 827,355,19 | 829,3801,3523 | 830,266,24 | 831,3650,3420 | 833,1148,937 | 834,218,32 | 835,1537,1362 | 836,180,24 | 837,3955,3802 | 840,195,105 | 841,3555,3490 | 842,3905,3853 | 843,3950,3927

BATCH_RAW_INFO | 801,3356,2596 | 804,2416,1727 | 808,1257,596 | 810,689,56 | 812,655,33 | 816,646,97 | 818,1617,1097 | 819,912,416 | 820,4076,3617 | 823,3706,3300 | 824,3222,2875 | 825,474,133 | 827,356,19 | 829,3802,3523 | 830,267,24 | 831,3651,3420 | 833,1149,937 | 834,219,32 | 835,1538,1362 | 836,181,24 | 837,3956,3802 | 840,196,105 | 841,3556,3490 | 842,3906,3853 | 843,3951,3927

BATCH_RAW_INFO | 801,3357,2596 | 804,2417,1727 | 808,1258,596 | 810,690,56 | 812,656,33 | 816,647,97 | 818,1618,1097 | 819,913,416 | 820,4077,3617 | 823,3707,3300 | 824,3223,2875 | 825,475,133 | 827,357,19 | 829,3803,3523 | 830,268,24 | 831,3652,3420 | 833,1150,937 | 834,220,32 | 835,1539,1362 | 836,182,24 | 837,3957,3802 | 840,197,105 | 841,3557,3490 | 842,3907,3853 | 843,3952,3927

BATCH_RAW_INFO | 801,3358,2596 | 804,2418,1727 | 808,1259,596 | 810,691,56 | 812,657,33 | 816,648,97 | 818,1619,1097 | 819,914,416 | 820,4078,3617 | 823,3708,3300 | 824,3224,2875 | 825,476,133 | 827,358,19 | 829,3804,3523 | 830,269,24 | 831,3653,3420 | 833,1151,937 | 834,221,32 | 835,1540,1362 | 836,183,24 | 837,3958,3802 | 840,198,105 | 841,3558,3490 | 842,3908,3853 | 843,3953,3927

BATCH_RAW_INFO | 801,3359,2596 | 804,2419,1727 | 808,1260,596 | 810,692,56 | 812,658,33 | 816,649,97 | 818,1620,1097 | 819,915,416 | 820,4079,3617 | 823,3709,3300 | 824,3225,2875 | 825,477,133 | 827,359,19 | 829,3805,3523 | 830,270,24 | 831,3654,3420 | 833,1152,937 | 834,222,32 | 835,1541,1362 | 836,184,24 | 837,3959,3802 | 840,199,105 | 841,3559,3490 | 842,3909,3853 | 843,3954,3927

BATCH_RAW_INFO | 801,3360,2596 | 804,2420,1727 | 808,1261,596 | 810,693,56 | 812,659,33 | 816,650,97 | 818,1621,1097 | 819,916,416 | 820,4080,3617 | 823,3710,3300 | 824,3226,2875 | 825,478,133 | 827,360,19 | 829,3806,3523 | 830,271,24 | 831,3655,3420 | 833,1153,937 | 834,223,32 | 835,1542,1362 | 836,185,24 | 837,3960,3802 | 840,200,105 | 841,3560,3490 | 842,3910,3853 | 843,3955,3927

BATCH_RAW_INFO | 801,3361,2596 | 804,2421,1727 | 808,1262,596 | 810,694,56 | 812,660,33 | 816,651,97 | 818,1622,1097 | 819,917,416 | 820,4081,3617 | 823,3711,3300 | 824,3227,2875 | 825,479,133 | 827,361,19 | 829,3807,3523 | 830,272,24 | 831,3656,3420 | 833,1154,937 | 834,224,32 | 835,1543,1362 | 836,186,24 | 837,3961,3802 | 841,3561,3490 | 842,3911,3853 | 843,3956,3927

BATCH_RAW_INFO | 801,3362,2596 | 804,2422,1727 | 808,1263,596 | 810,695,56 | 812,661,33 | 816,652,97 | 818,1623,1097 | 819,918,416 | 820,4082,3617 | 823,3712,3300 | 824,3228,2875 | 825,480,133 | 827,362,19 | 829,3808,3523 | 830,273,24 | 831,3657,3420 | 833,1155,937 | 834,225,32 | 835,1544,1362 | 836,187,24 | 837,3962,3802 | 841,3562,3490 | 842,3912,3853 | 843,3957,3927

BATCH_RAW_INFO | 844,602,601

BATCH_RAW_INFO | 801,3363,2596 | 804,2423,1727 | 808,1264,596 | 810,696,56 | 812,662,33 | 816,653,97 | 818,1624,1097 | 819,919,416 | 820,4083,3617 | 823,3713,3300 | 824,3229,2875 | 825,481,133 | 827,363,19 | 829,3809,3523 | 830,274,24 | 831,3658,3420 | 833,1156,937 | 834,226,32 | 835,1545,1362 | 836,188,24 | 837,3963,3802 | 841,3563,3490 | 842,3913,3853 | 843,3958,3927 | 844,603,601

BATCH_RAW_INFO | 801,3364,2596 | 804,2424,1727 | 808,1265,596 | 810,697,56 | 812,663,33 | 816,654,97 | 818,1625,1097 | 819,920,416 | 820,4084,3617 | 823,3714,3300 | 824,3230,2875 | 825,482,133 | 827,364,19 | 829,3810,3523 | 830,275,24 | 831,3659,3420 | 833,1157,937 | 834,227,32 | 835,1546,1362 | 836,189,24 | 837,3964,3802 | 841,3564,3490 | 842,3914,3853 | 843,3959,3927 | 844,604,601

BATCH_RAW_INFO | 801,3365,2596 | 804,2425,1727 | 808,1266,596 | 810,698,56 | 812,664,33 | 816,655,97 | 818,1626,1097 | 819,921,416 | 820,4085,3617 | 823,3715,3300 | 824,3231,2875 | 825,483,133 | 827,365,19 | 829,3811,3523 | 830,276,24 | 831,3660,3420 | 833,1158,937 | 834,228,32 | 835,1547,1362 | 836,190,24 | 837,3965,3802 | 841,3565,3490 | 842,3915,3853 | 843,3960,3927 | 844,605,601

BATCH_RAW_INFO | 801,3366,2596 | 804,2426,1727 | 808,1267,596 | 810,699,56 | 812,665,33 | 816,656,97 | 818,1627,1097 | 819,922,416 | 820,4086,3617 | 823,3716,3300 | 824,3232,2875 | 827,366,19 | 829,3812,3523 | 830,277,24 | 831,3661,3420 | 833,1159,937 | 834,229,32 | 835,1548,1362 | 836,191,24 | 837,3966,3802 | 841,3566,3490 | 842,3916,3853 | 843,3961,3927 | 844,606,601

BATCH_RAW_INFO | 801,3367,2596 | 804,2427,1727 | 808,1268,596 | 810,700,56 | 812,666,33 | 816,657,97 | 818,1628,1097 | 819,923,416 | 820,4087,3617 | 823,3717,3300 | 824,3233,2875 | 827,367,19 | 829,3813,3523 | 830,278,24 | 831,3662,3420 | 833,1160,937 | 834,230,32 | 835,1549,1362 | 836,192,24 | 837,3967,3802 | 841,3567,3490 | 842,3917,3853 | 843,3962,3927 | 844,607,601

BATCH_RAW_INFO | 801,3368,2596 | 804,2428,1727 | 808,1269,596 | 810,701,56 | 812,667,33 | 816,658,97 | 818,1629,1097 | 819,924,416 | 820,4088,3617 | 823,3718,3300 | 824,3234,2875 | 827,368,19 | 829,3814,3523 | 830,279,24 | 831,3663,3420 | 833,1161,937 | 834,231,32 | 835,1550,1362 | 836,193,24 | 837,3968,3802 | 841,3568,3490 | 842,3918,3853 | 843,3963,3927 | 844,608,601

BATCH_RAW_INFO | 801,3369,2596 | 804,2429,1727 | 808,1270,596 | 810,702,56 | 812,668,33 | 816,659,97 | 818,1630,1097 | 819,925,416 | 820,4089,3617 | 823,3719,3300 | 824,3235,2875 | 827,369,19 | 829,3815,3523 | 830,280,24 | 831,3664,3420 | 833,1162,937 | 834,232,32 | 835,1551,1362 | 836,194,24 | 837,3969,3802 | 841,3569,3490 | 842,3919,3853 | 843,3964,3927 | 844,609,601

BATCH_RAW_INFO | 801,3370,2596 | 804,2430,1727 | 808,1271,596 | 810,703,56 | 812,669,33 | 816,660,97 | 818,1631,1097 | 819,926,416 | 820,4090,3617 | 823,3720,3300 | 824,3236,2875 | 827,370,19 | 829,3816,3523 | 830,281,24 | 831,3665,3420 | 833,1163,937 | 834,233,32 | 835,1552,1362 | 836,195,24 | 837,3970,3802 | 841,3570,3490 | 842,3920,3853 | 843,3965,3927 | 844,610,601

BATCH_RAW_INFO | 801,3371,2596 | 804,2431,1727 | 808,1272,596 | 810,704,56 | 812,670,33 | 816,661,97 | 818,1632,1097 | 819,927,416 | 820,4091,3617 | 823,3721,3300 | 824,3237,2875 | 827,371,19 | 829,3817,3523 | 830,282,24 | 831,3666,3420 | 833,1164,937 | 834,234,32 | 835,1553,1362 | 836,196,24 | 837,3971,3802 | 841,3571,3490 | 842,3921,3853 | 843,3966,3927 | 844,611,601

BATCH_RAW_INFO | 801,3372,2596 | 804,2432,1727 | 808,1273,596 | 810,705,56 | 812,671,33 | 816,662,97 | 818,1633,1097 | 819,928,416 | 820,4092,3617 | 823,3722,3300 | 824,3238,2875 | 827,372,19 | 829,3818,3523 | 830,283,24 | 831,3667,3420 | 833,1165,937 | 834,235,32 | 835,1554,1362 | 836,197,24 | 837,3972,3802 | 841,3572,3490 | 842,3922,3853 | 843,3967,3927 | 844,612,601

BATCH_RAW_INFO | 801,3373,2596 | 804,2433,1727 | 808,1274,596 | 810,706,56 | 812,672,33 | 816,663,97 | 818,1634,1097 | 819,929,416 | 820,4093,3617 | 823,3723,3300 | 824,3239,2875 | 827,373,19 | 829,3819,3523 | 830,284,24 | 831,3668,3420 | 833,1166,937 | 834,236,32 | 835,1555,1362 | 836,198,24 | 837,3973,3802 | 841,3573,3490 | 842,3923,3853 | 843,3968,3927 | 844,613,601

BATCH_RAW_INFO | 801,3374,2596 | 804,2434,1727 | 808,1275,596 | 810,707,56 | 812,673,33 | 816,664,97 | 818,1635,1097 | 819,930,416 | 820,4094,3617 | 823,3724,3300 | 824,3240,2875 | 827,374,19 | 829,3820,3523 | 830,285,24 | 831,3669,3420 | 833,1167,937 | 834,237,32 | 835,1556,1362 | 836,199,24 | 837,3974,3802 | 841,3574,3490 | 842,3924,3853 | 843,3969,3927 | 844,614,601

BATCH_RAW_INFO | 801,3375,2596 | 804,2435,1727 | 808,1276,596 | 810,708,56 | 812,674,33 | 816,665,97 | 818,1636,1097 | 819,931,416 | 820,4095,3617 | 823,3725,3300 | 824,3241,2875 | 827,375,19 | 829,3821,3523 | 830,286,24 | 831,3670,3420 | 833,1168,937 | 834,238,32 | 835,1557,1362 | 836,200,24 | 837,3975,3802 | 841,3575,3490 | 842,3925,3853 | 843,3970,3927 | 844,615,601

BATCH_RAW_INFO | 801,3376,2596 | 804,2436,1727 | 808,1277,596 | 810,709,56 | 812,675,33 | 816,666,97 | 818,1637,1097 | 819,932,416 | 823,3726,3300 | 824,3242,2875 | 827,376,19 | 829,3822,3523 | 830,287,24 | 831,3671,3420 | 833,1169,937 | 834,239,32 | 835,1558,1362 | 836,201,24 | 837,3976,3802 | 841,3576,3490 | 842,3926,3853 | 843,3971,3927 | 844,616,601

BATCH_RAW_INFO | 801,3377,2596 | 804,2437,1727 | 808,1278,596 | 810,710,56 | 812,676,33 | 816,667,97 | 818,1638,1097 | 819,933,416 | 823,3727,3300 | 824,3243,2875 | 827,377,19 | 829,3823,3523 | 830,288,24 | 831,3672,3420 | 833,1170,937 | 834,240,32 | 835,1559,1362 | 836,202,24 | 837,3977,3802 | 841,3577,3490 | 842,3927,3853 | 843,3972,3927 | 844,617,601

BATCH_RAW_INFO | 801,3378,2596 | 804,2438,1727 | 808,1279,596 | 810,711,56 | 812,677,33 | 816,668,97 | 818,1639,1097 | 819,934,416 | 823,3728,3300 | 824,3244,2875 | 827,378,19 | 829,3824,3523 | 830,289,24 | 831,3673,3420 | 833,1171,937 | 834,241,32 | 835,1560,1362 | 836,203,24 | 837,3978,3802 | 841,3578,3490 | 842,3928,3853 | 843,3973,3927 | 844,618,601

BATCH_RAW_INFO | 801,3379,2596 | 804,2439,1727 | 808,1280,596 | 810,712,56 | 812,678,33 | 816,669,97 | 818,1640,1097 | 819,935,416 | 823,3729,3300 | 824,3245,2875 | 827,379,19 | 829,3825,3523 | 830,290,24 | 831,3674,3420 | 833,1172,937 | 834,242,32 | 835,1561,1362 | 836,204,24 | 837,3979,3802 | 841,3579,3490 | 842,3929,3853 | 843,3974,3927 | 844,619,601

BATCH_RAW_INFO | 801,3380,2596 | 804,2440,1727 | 808,1281,596 | 810,713,56 | 812,679,33 | 816,670,97 | 818,1641,1097 | 819,936,416 | 823,3730,3300 | 824,3246,2875 | 827,380,19 | 829,3826,3523 | 830,291,24 | 831,3675,3420 | 833,1173,937 | 834,243,32 | 835,1562,1362 | 836,205,24 | 837,3980,3802 | 841,3580,3490 | 842,3930,3853 | 843,3975,3927 | 844,620,601

BATCH_RAW_INFO | 801,3381,2596 | 804,2441,1727 | 808,1282,596 | 810,714,56 | 812,680,33 | 816,671,97 | 818,1642,1097 | 819,937,416 | 823,3731,3300 | 824,3247,2875 | 827,381,19 | 829,3827,3523 | 830,292,24 | 831,3676,3420 | 833,1174,937 | 834,244,32 | 835,1563,1362 | 836,206,24 | 837,3981,3802 | 841,3581,3490 | 842,3931,3853 | 843,3976,3927 | 844,621,601

BATCH_RAW_INFO | 801,3382,2596 | 804,2442,1727 | 808,1283,596 | 810,715,56 | 812,681,33 | 816,672,97 | 818,1643,1097 | 819,938,416 | 823,3732,3300 | 824,3248,2875 | 827,382,19 | 829,3828,3523 | 830,293,24 | 831,3677,3420 | 833,1175,937 | 834,245,32 | 835,1564,1362 | 836,207,24 | 837,3982,3802 | 841,3582,3490 | 842,3932,3853 | 843,3977,3927 | 844,622,601

BATCH_RAW_INFO | 801,3383,2596 | 804,2443,1727 | 808,1284,596 | 810,716,56 | 812,682,33 | 816,673,97 | 818,1644,1097 | 819,939,416 | 823,3733,3300 | 824,3249,2875 | 827,383,19 | 829,3829,3523 | 830,294,24 | 831,3678,3420 | 833,1176,937 | 834,246,32 | 835,1565,1362 | 836,208,24 | 837,3983,3802 | 841,3583,3490 | 842,3933,3853 | 843,3978,3927 | 844,623,601

BATCH_RAW_INFO | 801,3384,2596 | 804,2444,1727 | 808,1285,596 | 810,717,56 | 812,683,33 | 816,674,97 | 818,1645,1097 | 819,940,416 | 823,3734,3300 | 824,3250,2875 | 827,384,19 | 829,3830,3523 | 830,295,24 | 831,3679,3420 | 833,1177,937 | 834,247,32 | 835,1566,1362 | 836,209,24 | 837,3984,3802 | 841,3584,3490 | 842,3934,3853 | 843,3979,3927 | 844,624,601

BATCH_RAW_INFO | 801,3385,2596 | 804,2445,1727 | 808,1286,596 | 810,718,56 | 812,684,33 | 816,675,97 | 818,1646,1097 | 819,941,416 | 823,3735,3300 | 824,3251,2875 | 827,385,19 | 829,3831,3523 | 830,296,24 | 831,3680,3420 | 833,1178,937 | 834,248,32 | 835,1567,1362 | 836,210,24 | 837,3985,3802 | 841,3585,3490 | 842,3935,3853 | 843,3980,3927 | 844,625,601

BATCH_RAW_INFO | 801,3386,2596 | 804,2446,1727 | 808,1287,596 | 810,719,56 | 812,685,33 | 816,676,97 | 818,1647,1097 | 819,942,416 | 823,3736,3300 | 824,3252,2875 | 827,386,19 | 829,3832,3523 | 830,297,24 | 831,3681,3420 | 833,1179,937 | 834,249,32 | 835,1568,1362 | 836,211,24 | 837,3986,3802 | 841,3586,3490 | 842,3936,3853 | 843,3981,3927 | 844,626,601

BATCH_RAW_INFO | 801,3387,2596 | 804,2447,1727 | 808,1288,596 | 810,720,56 | 812,686,33 | 816,677,97 | 818,1648,1097 | 819,943,416 | 823,3737,3300 | 824,3253,2875 | 827,387,19 | 829,3833,3523 | 830,298,24 | 831,3682,3420 | 833,1180,937 | 834,250,32 | 835,1569,1362 | 836,212,24 | 837,3987,3802 | 841,3587,3490 | 842,3937,3853 | 843,3982,3927 | 844,627,601

BATCH_RAW_INFO | 801,3388,2596 | 804,2448,1727 | 808,1289,596 | 810,721,56 | 812,687,33 | 816,678,97 | 818,1649,1097 | 819,944,416 | 823,3738,3300 | 824,3254,2875 | 827,388,19 | 829,3834,3523 | 830,299,24 | 831,3683,3420 | 833,1181,937 | 834,251,32 | 835,1570,1362 | 836,213,24 | 837,3988,3802 | 841,3588,3490 | 842,3938,3853 | 843,3983,3927 | 844,628,601

BATCH_RAW_INFO | 801,3389,2596 | 804,2449,1727 | 808,1290,596 | 810,722,56 | 812,688,33 | 816,679,97 | 818,1650,1097 | 819,945,416 | 823,3739,3300 | 824,3255,2875 | 827,389,19 | 829,3835,3523 | 830,300,24 | 831,3684,3420 | 833,1182,937 | 834,252,32 | 835,1571,1362 | 836,214,24 | 837,3989,3802 | 841,3589,3490 | 842,3939,3853 | 843,3984,3927 | 844,629,601

BATCH_RAW_INFO | 801,3390,2596 | 804,2450,1727 | 808,1291,596 | 810,723,56 | 812,689,33 | 816,680,97 | 818,1651,1097 | 819,946,416 | 823,3740,3300 | 824,3256,2875 | 827,390,19 | 829,3836,3523 | 830,301,24 | 831,3685,3420 | 833,1183,937 | 834,253,32 | 835,1572,1362 | 836,215,24 | 837,3990,3802 | 841,3590,3490 | 842,3940,3853 | 843,3985,3927 | 844,630,601

BATCH_RAW_INFO | 801,3391,2596 | 804,2451,1727 | 808,1292,596 | 810,724,56 | 812,690,33 | 816,681,97 | 818,1652,1097 | 819,947,416 | 823,3741,3300 | 824,3257,2875 | 827,391,19 | 829,3837,3523 | 830,302,24 | 831,3686,3420 | 833,1184,937 | 834,254,32 | 835,1573,1362 | 836,216,24 | 837,3991,3802 | 841,3591,3490 | 842,3941,3853 | 843,3986,3927 | 844,631,601

BATCH_RAW_INFO | 801,3392,2596 | 804,2452,1727 | 808,1293,596 | 810,725,56 | 812,691,33 | 816,682,97 | 818,1653,1097 | 819,948,416 | 823,3742,3300 | 824,3258,2875 | 827,392,19 | 829,3838,3523 | 830,303,24 | 831,3687,3420 | 833,1185,937 | 834,255,32 | 835,1574,1362 | 836,217,24 | 837,3992,3802 | 841,3592,3490 | 842,3942,3853 | 843,3987,3927 | 844,632,601

BATCH_RAW_INFO | 801,3393,2596 | 804,2453,1727 | 808,1294,596 | 810,726,56 | 812,692,33 | 816,683,97 | 818,1654,1097 | 819,949,416 | 823,3743,3300 | 824,3259,2875 | 827,393,19 | 829,3839,3523 | 830,304,24 | 831,3688,3420 | 833,1186,937 | 834,256,32 | 835,1575,1362 | 836,218,24 | 837,3993,3802 | 841,3593,3490 | 842,3943,3853 | 843,3988,3927 | 844,633,601

BATCH_RAW_INFO | 801,3394,2596 | 804,2454,1727 | 808,1295,596 | 810,727,56 | 812,693,33 | 816,684,97 | 818,1655,1097 | 819,950,416 | 823,3744,3300 | 824,3260,2875 | 827,394,19 | 829,3840,3523 | 830,305,24 | 831,3689,3420 | 833,1187,937 | 834,257,32 | 835,1576,1362 | 836,219,24 | 837,3994,3802 | 841,3594,3490 | 842,3944,3853 | 843,3989,3927 | 844,634,601

BATCH_RAW_INFO | 801,3395,2596 | 804,2455,1727 | 808,1296,596 | 810,728,56 | 812,694,33 | 816,685,97 | 818,1656,1097 | 819,951,416 | 823,3745,3300 | 824,3261,2875 | 827,395,19 | 829,3841,3523 | 830,306,24 | 831,3690,3420 | 833,1188,937 | 834,258,32 | 835,1577,1362 | 836,220,24 | 837,3995,3802 | 841,3595,3490 | 842,3945,3853 | 843,3990,3927 | 844,635,601

BATCH_RAW_INFO | 801,3396,2596 | 804,2456,1727 | 808,1297,596 | 810,729,56 | 812,695,33 | 816,686,97 | 818,1657,1097 | 819,952,416 | 823,3746,3300 | 824,3262,2875 | 827,396,19 | 829,3842,3523 | 830,307,24 | 831,3691,3420 | 833,1189,937 | 834,259,32 | 835,1578,1362 | 836,221,24 | 837,3996,3802 | 841,3596,3490 | 842,3946,3853 | 843,3991,3927 | 844,636,601

BATCH_RAW_INFO | 801,3397,2596 | 804,2457,1727 | 808,1298,596 | 810,730,56 | 812,696,33 | 816,687,97 | 818,1658,1097 | 819,953,416 | 823,3747,3300 | 824,3263,2875 | 827,397,19 | 829,3843,3523 | 830,308,24 | 831,3692,3420 | 833,1190,937 | 834,260,32 | 835,1579,1362 | 836,222,24 | 837,3997,3802 | 841,3597,3490 | 842,3947,3853 | 843,3992,3927 | 844,637,601

BATCH_RAW_INFO | 801,3398,2596 | 804,2458,1727 | 808,1299,596 | 810,731,56 | 812,697,33 | 816,688,97 | 818,1659,1097 | 819,954,416 | 823,3748,3300 | 824,3264,2875 | 827,398,19 | 829,3844,3523 | 830,309,24 | 831,3693,3420 | 833,1191,937 | 834,261,32 | 835,1580,1362 | 836,223,24 | 837,3998,3802 | 841,3598,3490 | 842,3948,3853 | 843,3993,3927 | 844,638,601

BATCH_RAW_INFO | 801,3399,2596 | 804,2459,1727 | 808,1300,596 | 810,732,56 | 812,698,33 | 816,689,97 | 818,1660,1097 | 819,955,416 | 823,3749,3300 | 824,3265,2875 | 827,399,19 | 829,3845,3523 | 830,310,24 | 831,3694,3420 | 833,1192,937 | 834,262,32 | 835,1581,1362 | 836,224,24 | 837,3999,3802 | 841,3599,3490 | 842,3949,3853 | 843,3994,3927 | 844,639,601

BATCH_RAW_INFO | 801,3400,2596 | 804,2460,1727 | 808,1301,596 | 810,733,56 | 812,699,33 | 816,690,97 | 818,1661,1097 | 819,956,416 | 823,3750,3300 | 824,3266,2875 | 827,400,19 | 829,3846,3523 | 830,311,24 | 831,3695,3420 | 833,1193,937 | 834,263,32 | 835,1582,1362 | 836,225,24 | 837,4000,3802 | 841,3600,3490 | 842,3950,3853 | 843,3995,3927 | 844,640,601

BATCH_RAW_INFO | 801,3401,2596 | 804,2461,1727 | 808,1302,596 | 810,734,56 | 812,700,33 | 816,691,97 | 818,1662,1097 | 819,957,416 | 823,3751,3300 | 824,3267,2875 | 827,401,19 | 829,3847,3523 | 830,312,24 | 831,3696,3420 | 833,1194,937 | 834,264,32 | 835,1583,1362 | 836,226,24 | 837,4001,3802 | 841,3601,3490 | 842,3951,3853 | 843,3996,3927 | 844,641,601

BATCH_RAW_INFO | 801,3402,2596 | 804,2462,1727 | 808,1303,596 | 810,735,56 | 812,701,33 | 816,692,97 | 818,1663,1097 | 819,958,416 | 823,3752,3300 | 824,3268,2875 | 827,402,19 | 829,3848,3523 | 830,313,24 | 831,3697,3420 | 833,1195,937 | 834,265,32 | 835,1584,1362 | 836,227,24 | 837,4002,3802 | 841,3602,3490 | 842,3952,3853 | 843,3997,3927 | 844,642,601

BATCH_RAW_INFO | 845,383,382

BATCH_RAW_INFO | 801,3403,2596 | 804,2463,1727 | 808,1304,596 | 810,736,56 | 812,702,33 | 816,693,97 | 818,1664,1097 | 819,959,416 | 823,3753,3300 | 824,3269,2875 | 827,403,19 | 829,3849,3523 | 830,314,24 | 831,3698,3420 | 833,1196,937 | 834,266,32 | 835,1585,1362 | 836,228,24 | 837,4003,3802 | 841,3603,3490 | 842,3953,3853 | 843,3998,3927 | 844,643,601 | 845,384,382

BATCH_RAW_INFO | 801,3404,2596 | 804,2464,1727 | 808,1305,596 | 810,737,56 | 812,703,33 | 816,694,97 | 818,1665,1097 | 819,960,416 | 823,3754,3300 | 824,3270,2875 | 827,404,19 | 829,3850,3523 | 830,315,24 | 831,3699,3420 | 833,1197,937 | 834,267,32 | 835,1586,1362 | 836,229,24 | 837,4004,3802 | 841,3604,3490 | 842,3954,3853 | 843,3999,3927 | 844,644,601 | 845,385,382

BATCH_RAW_INFO | 801,3405,2596 | 804,2465,1727 | 808,1306,596 | 810,738,56 | 812,704,33 | 816,695,97 | 818,1666,1097 | 819,961,416 | 823,3755,3300 | 824,3271,2875 | 827,405,19 | 829,3851,3523 | 830,316,24 | 831,3700,3420 | 833,1198,937 | 834,268,32 | 835,1587,1362 | 836,230,24 | 837,4005,3802 | 841,3605,3490 | 842,3955,3853 | 843,4000,3927 | 844,645,601 | 845,386,382

BATCH_RAW_INFO | 801,3406,2596 | 804,2466,1727 | 808,1307,596 | 810,739,56 | 812,705,33 | 816,696,97 | 818,1667,1097 | 819,962,416 | 823,3756,3300 | 824,3272,2875 | 827,406,19 | 829,3852,3523 | 830,317,24 | 831,3701,3420 | 833,1199,937 | 834,269,32 | 835,1588,1362 | 836,231,24 | 837,4006,3802 | 841,3606,3490 | 842,3956,3853 | 843,4001,3927 | 844,646,601 | 845,387,382

BATCH_RAW_INFO | 801,3407,2596 | 804,2467,1727 | 808,1308,596 | 810,740,56 | 812,706,33 | 816,697,97 | 818,1668,1097 | 819,963,416 | 823,3757,3300 | 824,3273,2875 | 827,407,19 | 829,3853,3523 | 830,318,24 | 831,3702,3420 | 833,1200,937 | 834,270,32 | 835,1589,1362 | 836,232,24 | 837,4007,3802 | 841,3607,3490 | 842,3957,3853 | 843,4002,3927 | 844,647,601 | 845,388,382

BATCH_RAW_INFO | 801,3408,2596 | 804,2468,1727 | 808,1309,596 | 810,741,56 | 812,707,33 | 816,698,97 | 818,1669,1097 | 819,964,416 | 823,3758,3300 | 824,3274,2875 | 827,408,19 | 829,3854,3523 | 830,319,24 | 831,3703,3420 | 833,1201,937 | 834,271,32 | 835,1590,1362 | 836,233,24 | 837,4008,3802 | 841,3608,3490 | 842,3958,3853 | 843,4003,3927 | 844,648,601 | 845,389,382

BATCH_RAW_INFO | 801,3409,2596 | 804,2469,1727 | 808,1310,596 | 810,742,56 | 812,708,33 | 816,699,97 | 818,1670,1097 | 819,965,416 | 823,3759,3300 | 824,3275,2875 | 827,409,19 | 829,3855,3523 | 830,320,24 | 831,3704,3420 | 833,1202,937 | 834,272,32 | 835,1591,1362 | 836,234,24 | 837,4009,3802 | 841,3609,3490 | 842,3959,3853 | 843,4004,3927 | 844,649,601 | 845,390,382

BATCH_RAW_INFO | 801,3410,2596 | 804,2470,1727 | 808,1311,596 | 810,743,56 | 812,709,33 | 816,700,97 | 818,1671,1097 | 819,966,416 | 823,3760,3300 | 824,3276,2875 | 827,410,19 | 829,3856,3523 | 830,321,24 | 831,3705,3420 | 833,1203,937 | 834,273,32 | 835,1592,1362 | 836,235,24 | 837,4010,3802 | 841,3610,3490 | 842,3960,3853 | 843,4005,3927 | 844,650,601 | 845,391,382

BATCH_RAW_INFO | 846,6,5

BATCH_RAW_INFO | 801,3411,2596 | 804,2471,1727 | 808,1312,596 | 810,744,56 | 812,710,33 | 816,701,97 | 818,1672,1097 | 819,967,416 | 823,3761,3300 | 824,3277,2875 | 827,411,19 | 829,3857,3523 | 830,322,24 | 831,3706,3420 | 833,1204,937 | 834,274,32 | 835,1593,1362 | 836,236,24 | 837,4011,3802 | 841,3611,3490 | 842,3961,3853 | 843,4006,3927 | 844,651,601 | 845,392,382 | 846,7,5

BATCH_RAW_INFO | 801,3412,2596 | 804,2472,1727 | 808,1313,596 | 810,745,56 | 812,711,33 | 816,702,97 | 818,1673,1097 | 819,968,416 | 823,3762,3300 | 824,3278,2875 | 827,412,19 | 829,3858,3523 | 830,323,24 | 831,3707,3420 | 833,1205,937 | 834,275,32 | 835,1594,1362 | 836,237,24 | 837,4012,3802 | 841,3612,3490 | 842,3962,3853 | 843,4007,3927 | 844,652,601 | 845,393,382 | 846,8,5

BATCH_RAW_INFO | 801,3413,2596 | 804,2473,1727 | 808,1314,596 | 810,746,56 | 812,712,33 | 816,703,97 | 818,1674,1097 | 819,969,416 | 823,3763,3300 | 824,3279,2875 | 827,413,19 | 829,3859,3523 | 830,324,24 | 831,3708,3420 | 833,1206,937 | 834,276,32 | 835,1595,1362 | 836,238,24 | 837,4013,3802 | 841,3613,3490 | 842,3963,3853 | 843,4008,3927 | 844,653,601 | 845,394,382 | 846,9,5

BATCH_RAW_INFO | 801,3414,2596 | 804,2474,1727 | 808,1315,596 | 810,747,56 | 812,713,33 | 816,704,97 | 818,1675,1097 | 819,970,416 | 823,3764,3300 | 824,3280,2875 | 827,414,19 | 829,3860,3523 | 830,325,24 | 831,3709,3420 | 833,1207,937 | 834,277,32 | 835,1596,1362 | 836,239,24 | 837,4014,3802 | 841,3614,3490 | 842,3964,3853 | 843,4009,3927 | 844,654,601 | 845,395,382 | 846,10,5

BATCH_RAW_INFO | 801,3415,2596 | 804,2475,1727 | 808,1316,596 | 810,748,56 | 812,714,33 | 816,705,97 | 818,1676,1097 | 819,971,416 | 823,3765,3300 | 824,3281,2875 | 827,415,19 | 829,3861,3523 | 830,326,24 | 831,3710,3420 | 833,1208,937 | 834,278,32 | 835,1597,1362 | 836,240,24 | 837,4015,3802 | 841,3615,3490 | 842,3965,3853 | 843,4010,3927 | 844,655,601 | 845,396,382 | 846,11,5

BATCH_RAW_INFO | 801,3416,2596 | 804,2476,1727 | 808,1317,596 | 810,749,56 | 812,715,33 | 816,706,97 | 818,1677,1097 | 819,972,416 | 823,3766,3300 | 824,3282,2875 | 827,416,19 | 829,3862,3523 | 830,327,24 | 831,3711,3420 | 833,1209,937 | 834,279,32 | 835,1598,1362 | 836,241,24 | 837,4016,3802 | 841,3616,3490 | 842,3966,3853 | 843,4011,3927 | 844,656,601 | 845,397,382 | 846,12,5

BATCH_RAW_INFO | 801,3417,2596 | 804,2477,1727 | 808,1318,596 | 810,750,56 | 812,716,33 | 816,707,97 | 818,1678,1097 | 819,973,416 | 823,3767,3300 | 824,3283,2875 | 827,417,19 | 829,3863,3523 | 830,328,24 | 831,3712,3420 | 833,1210,937 | 834,280,32 | 835,1599,1362 | 836,242,24 | 837,4017,3802 | 841,3617,3490 | 842,3967,3853 | 843,4012,3927 | 844,657,601 | 845,398,382 | 846,13,5

BATCH_RAW_INFO | 801,3418,2596 | 804,2478,1727 | 808,1319,596 | 810,751,56 | 812,717,33 | 816,708,97 | 818,1679,1097 | 819,974,416 | 823,3768,3300 | 824,3284,2875 | 827,418,19 | 829,3864,3523 | 830,329,24 | 831,3713,3420 | 833,1211,937 | 834,281,32 | 835,1600,1362 | 836,243,24 | 837,4018,3802 | 841,3618,3490 | 842,3968,3853 | 843,4013,3927 | 844,658,601 | 845,399,382 | 846,14,5

BATCH_RAW_INFO | 847,1230,1229

BATCH_RAW_INFO | 801,3419,2596 | 804,2479,1727 | 808,1320,596 | 810,752,56 | 812,718,33 | 816,709,97 | 818,1680,1097 | 819,975,416 | 823,3769,3300 | 824,3285,2875 | 827,419,19 | 829,3865,3523 | 830,330,24 | 831,3714,3420 | 833,1212,937 | 834,282,32 | 835,1601,1362 | 836,244,24 | 837,4019,3802 | 841,3619,3490 | 842,3969,3853 | 843,4014,3927 | 844,659,601 | 845,400,382 | 846,15,5 | 847,1231,1229

BATCH_RAW_INFO | 801,3420,2596 | 804,2480,1727 | 808,1321,596 | 810,753,56 | 812,719,33 | 816,710,97 | 818,1681,1097 | 819,976,416 | 823,3770,3300 | 827,420,19 | 829,3866,3523 | 830,331,24 | 831,3715,3420 | 833,1213,937 | 834,283,32 | 835,1602,1362 | 836,245,24 | 837,4020,3802 | 841,3620,3490 | 842,3970,3853 | 843,4015,3927 | 844,660,601 | 845,401,382 | 846,16,5 | 847,1232,1229

BATCH_RAW_INFO | 801,3421,2596 | 804,2481,1727 | 808,1322,596 | 810,754,56 | 812,720,33 | 816,711,97 | 818,1682,1097 | 819,977,416 | 823,3771,3300 | 827,421,19 | 829,3867,3523 | 830,332,24 | 831,3716,3420 | 833,1214,937 | 834,284,32 | 835,1603,1362 | 836,246,24 | 837,4021,3802 | 841,3621,3490 | 842,3971,3853 | 843,4016,3927 | 844,661,601 | 845,402,382 | 846,17,5 | 847,1233,1229

BATCH_RAW_INFO | 801,3422,2596 | 804,2482,1727 | 808,1323,596 | 810,755,56 | 812,721,33 | 816,712,97 | 818,1683,1097 | 819,978,416 | 823,3772,3300 | 827,422,19 | 829,3868,3523 | 830,333,24 | 831,3717,3420 | 833,1215,937 | 834,285,32 | 835,1604,1362 | 836,247,24 | 837,4022,3802 | 841,3622,3490 | 842,3972,3853 | 843,4017,3927 | 844,662,601 | 845,403,382 | 846,18,5 | 847,1234,1229

BATCH_RAW_INFO | 801,3423,2596 | 804,2483,1727 | 808,1324,596 | 810,756,56 | 812,722,33 | 816,713,97 | 818,1684,1097 | 819,979,416 | 823,3773,3300 | 827,423,19 | 829,3869,3523 | 830,334,24 | 831,3718,3420 | 833,1216,937 | 834,286,32 | 835,1605,1362 | 836,248,24 | 837,4023,3802 | 841,3623,3490 | 842,3973,3853 | 843,4018,3927 | 844,663,601 | 845,404,382 | 846,19,5 | 847,1235,1229

BATCH_RAW_INFO | 801,3424,2596 | 804,2484,1727 | 808,1325,596 | 810,757,56 | 812,723,33 | 816,714,97 | 818,1685,1097 | 819,980,416 | 823,3774,3300 | 827,424,19 | 829,3870,3523 | 830,335,24 | 831,3719,3420 | 833,1217,937 | 834,287,32 | 835,1606,1362 | 836,249,24 | 837,4024,3802 | 841,3624,3490 | 842,3974,3853 | 843,4019,3927 | 844,664,601 | 845,405,382 | 846,20,5 | 847,1236,1229

BATCH_RAW_INFO | 801,3425,2596 | 804,2485,1727 | 808,1326,596 | 810,758,56 | 812,724,33 | 816,715,97 | 818,1686,1097 | 819,981,416 | 823,3775,3300 | 827,425,19 | 829,3871,3523 | 830,336,24 | 831,3720,3420 | 833,1218,937 | 834,288,32 | 835,1607,1362 | 836,250,24 | 837,4025,3802 | 841,3625,3490 | 842,3975,3853 | 843,4020,3927 | 844,665,601 | 845,406,382 | 846,21,5 | 847,1237,1229

BATCH_RAW_INFO | 801,3426,2596 | 804,2486,1727 | 808,1327,596 | 810,759,56 | 812,725,33 | 816,716,97 | 818,1687,1097 | 819,982,416 | 823,3776,3300 | 827,426,19 | 829,3872,3523 | 830,337,24 | 831,3721,3420 | 833,1219,937 | 834,289,32 | 835,1608,1362 | 836,251,24 | 837,4026,3802 | 841,3626,3490 | 842,3976,3853 | 843,4021,3927 | 844,666,601 | 845,407,382 | 846,22,5 | 847,1238,1229

BATCH_RAW_INFO | 801,3427,2596 | 804,2487,1727 | 808,1328,596 | 810,760,56 | 812,726,33 | 816,717,97 | 818,1688,1097 | 819,983,416 | 823,3777,3300 | 827,427,19 | 829,3873,3523 | 830,338,24 | 831,3722,3420 | 833,1220,937 | 834,290,32 | 835,1609,1362 | 836,252,24 | 837,4027,3802 | 841,3627,3490 | 842,3977,3853 | 843,4022,3927 | 844,667,601 | 846,23,5 | 847,1239,1229

BATCH_RAW_INFO | 801,3428,2596 | 804,2488,1727 | 808,1329,596 | 810,761,56 | 812,727,33 | 816,718,97 | 818,1689,1097 | 819,984,416 | 823,3778,3300 | 827,428,19 | 829,3874,3523 | 830,339,24 | 831,3723,3420 | 833,1221,937 | 834,291,32 | 835,1610,1362 | 836,253,24 | 837,4028,3802 | 841,3628,3490 | 842,3978,3853 | 843,4023,3927 | 844,668,601 | 846,24,5 | 847,1240,1229

BATCH_RAW_INFO | 801,3429,2596 | 804,2489,1727 | 808,1330,596 | 810,762,56 | 812,728,33 | 816,719,97 | 818,1690,1097 | 819,985,416 | 823,3779,3300 | 827,429,19 | 829,3875,3523 | 830,340,24 | 831,3724,3420 | 833,1222,937 | 834,292,32 | 835,1611,1362 | 836,254,24 | 837,4029,3802 | 841,3629,3490 | 842,3979,3853 | 843,4024,3927 | 844,669,601 | 846,25,5 | 847,1241,1229

BATCH_RAW_INFO | 801,3430,2596 | 804,2490,1727 | 808,1331,596 | 810,763,56 | 812,729,33 | 816,720,97 | 818,1691,1097 | 819,986,416 | 823,3780,3300 | 827,430,19 | 829,3876,3523 | 830,341,24 | 831,3725,3420 | 833,1223,937 | 834,293,32 | 835,1612,1362 | 836,255,24 | 837,4030,3802 | 841,3630,3490 | 842,3980,3853 | 843,4025,3927 | 844,670,601 | 846,26,5 | 847,1242,1229

BATCH_RAW_INFO | 801,3431,2596 | 808,1332,596 | 810,764,56 | 812,730,33 | 816,721,97 | 818,1692,1097 | 819,987,416 | 823,3781,3300 | 827,431,19 | 829,3877,3523 | 830,342,24 | 831,3726,3420 | 833,1224,937 | 834,294,32 | 835,1613,1362 | 836,256,24 | 837,4031,3802 | 841,3631,3490 | 842,3981,3853 | 843,4026,3927 | 844,671,601 | 846,27,5 | 847,1243,1229

BATCH_RAW_INFO | 801,3432,2596 | 808,1333,596 | 810,765,56 | 812,731,33 | 816,722,97 | 818,1693,1097 | 819,988,416 | 823,3782,3300 | 827,432,19 | 829,3878,3523 | 830,343,24 | 831,3727,3420 | 833,1225,937 | 834,295,32 | 835,1614,1362 | 836,257,24 | 837,4032,3802 | 841,3632,3490 | 842,3982,3853 | 843,4027,3927 | 844,672,601 | 846,28,5 | 847,1244,1229

BATCH_RAW_INFO | 801,3433,2596 | 808,1334,596 | 810,766,56 | 812,732,33 | 816,723,97 | 818,1694,1097 | 819,989,416 | 823,3783,3300 | 827,433,19 | 829,3879,3523 | 830,344,24 | 831,3728,3420 | 833,1226,937 | 834,296,32 | 835,1615,1362 | 836,258,24 | 837,4033,3802 | 841,3633,3490 | 842,3983,3853 | 843,4028,3927 | 844,673,601 | 846,29,5 | 847,1245,1229

BATCH_RAW_INFO | 801,3434,2596 | 808,1335,596 | 810,767,56 | 812,733,33 | 816,724,97 | 818,1695,1097 | 819,990,416 | 823,3784,3300 | 827,434,19 | 829,3880,3523 | 830,345,24 | 831,3729,3420 | 833,1227,937 | 834,297,32 | 835,1616,1362 | 836,259,24 | 837,4034,3802 | 841,3634,3490 | 842,3984,3853 | 843,4029,3927 | 844,674,601 | 846,30,5 | 847,1246,1229

BATCH_RAW_INFO | 801,3435,2596 | 808,1336,596 | 810,768,56 | 812,734,33 | 816,725,97 | 818,1696,1097 | 819,991,416 | 823,3785,3300 | 827,435,19 | 829,3881,3523 | 830,346,24 | 831,3730,3420 | 833,1228,937 | 834,298,32 | 835,1617,1362 | 836,260,24 | 837,4035,3802 | 841,3635,3490 | 842,3985,3853 | 843,4030,3927 | 844,675,601 | 846,31,5 | 847,1247,1229

BATCH_RAW_INFO | 801,3436,2596 | 808,1337,596 | 810,769,56 | 812,735,33 | 816,726,97 | 818,1697,1097 | 819,992,416 | 823,3786,3300 | 827,436,19 | 829,3882,3523 | 830,347,24 | 831,3731,3420 | 833,1229,937 | 834,299,32 | 835,1618,1362 | 836,261,24 | 837,4036,3802 | 841,3636,3490 | 842,3986,3853 | 843,4031,3927 | 844,676,601 | 846,32,5 | 847,1248,1229

BATCH_RAW_INFO | 801,3437,2596 | 808,1338,596 | 810,770,56 | 812,736,33 | 816,727,97 | 818,1698,1097 | 819,993,416 | 823,3787,3300 | 827,437,19 | 829,3883,3523 | 830,348,24 | 831,3732,3420 | 833,1230,937 | 834,300,32 | 835,1619,1362 | 836,262,24 | 837,4037,3802 | 841,3637,3490 | 842,3987,3853 | 843,4032,3927 | 844,677,601 | 846,33,5 | 847,1249,1229

BATCH_RAW_INFO | 801,3438,2596 | 808,1339,596 | 810,771,56 | 812,737,33 | 816,728,97 | 818,1699,1097 | 819,994,416 | 823,3788,3300 | 827,438,19 | 829,3884,3523 | 830,349,24 | 831,3733,3420 | 833,1231,937 | 834,301,32 | 835,1620,1362 | 836,263,24 | 837,4038,3802 | 841,3638,3490 | 842,3988,3853 | 843,4033,3927 | 844,678,601 | 846,34,5 | 847,1250,1229

BATCH_RAW_INFO | 801,3439,2596 | 808,1340,596 | 810,772,56 | 812,738,33 | 816,729,97 | 818,1700,1097 | 819,995,416 | 823,3789,3300 | 827,439,19 | 829,3885,3523 | 830,350,24 | 831,3734,3420 | 833,1232,937 | 834,302,32 | 835,1621,1362 | 836,264,24 | 837,4039,3802 | 841,3639,3490 | 842,3989,3853 | 843,4034,3927 | 844,679,601 | 846,35,5 | 847,1251,1229

BATCH_RAW_INFO | 801,3440,2596 | 808,1341,596 | 810,773,56 | 812,739,33 | 816,730,97 | 818,1701,1097 | 819,996,416 | 823,3790,3300 | 827,440,19 | 829,3886,3523 | 830,351,24 | 831,3735,3420 | 833,1233,937 | 834,303,32 | 835,1622,1362 | 836,265,24 | 837,4040,3802 | 841,3640,3490 | 842,3990,3853 | 843,4035,3927 | 844,680,601 | 846,36,5 | 847,1252,1229

BATCH_RAW_INFO | 801,3441,2596 | 808,1342,596 | 810,774,56 | 812,740,33 | 816,731,97 | 818,1702,1097 | 819,997,416 | 823,3791,3300 | 827,441,19 | 829,3887,3523 | 830,352,24 | 831,3736,3420 | 833,1234,937 | 834,304,32 | 835,1623,1362 | 836,266,24 | 837,4041,3802 | 841,3641,3490 | 842,3991,3853 | 843,4036,3927 | 844,681,601 | 846,37,5 | 847,1253,1229

BATCH_RAW_INFO | 848,197,196

BATCH_RAW_INFO | 801,3442,2596 | 808,1343,596 | 810,775,56 | 812,741,33 | 816,732,97 | 818,1703,1097 | 819,998,416 | 823,3792,3300 | 827,442,19 | 829,3888,3523 | 830,353,24 | 831,3737,3420 | 833,1235,937 | 834,305,32 | 835,1624,1362 | 836,267,24 | 837,4042,3802 | 841,3642,3490 | 842,3992,3853 | 843,4037,3927 | 844,682,601 | 846,38,5 | 847,1254,1229 | 848,198,196

BATCH_RAW_INFO | 801,3443,2596 | 808,1344,596 | 810,776,56 | 812,742,33 | 816,733,97 | 818,1704,1097 | 819,999,416 | 823,3793,3300 | 827,443,19 | 829,3889,3523 | 830,354,24 | 831,3738,3420 | 833,1236,937 | 834,306,32 | 835,1625,1362 | 836,268,24 | 837,4043,3802 | 841,3643,3490 | 842,3993,3853 | 843,4038,3927 | 844,683,601 | 846,39,5 | 847,1255,1229 | 848,199,196

BATCH_RAW_INFO | 801,3444,2596 | 808,1345,596 | 810,777,56 | 812,743,33 | 816,734,97 | 818,1705,1097 | 819,1000,416 | 823,3794,3300 | 827,444,19 | 829,3890,3523 | 830,355,24 | 831,3739,3420 | 833,1237,937 | 834,307,32 | 835,1626,1362 | 836,269,24 | 837,4044,3802 | 841,3644,3490 | 842,3994,3853 | 843,4039,3927 | 844,684,601 | 846,40,5 | 847,1256,1229 | 848,200,196

BATCH_RAW_INFO | 801,3445,2596 | 808,1346,596 | 810,778,56 | 812,744,33 | 816,735,97 | 818,1706,1097 | 819,1001,416 | 823,3795,3300 | 827,445,19 | 829,3891,3523 | 830,356,24 | 831,3740,3420 | 833,1238,937 | 834,308,32 | 835,1627,1362 | 836,270,24 | 837,4045,3802 | 841,3645,3490 | 842,3995,3853 | 843,4040,3927 | 844,685,601 | 846,41,5 | 847,1257,1229 | 848,201,196

BATCH_RAW_INFO | 801,3446,2596 | 808,1347,596 | 810,779,56 | 812,745,33 | 816,736,97 | 818,1707,1097 | 819,1002,416 | 823,3796,3300 | 827,446,19 | 829,3892,3523 | 830,357,24 | 831,3741,3420 | 833,1239,937 | 834,309,32 | 835,1628,1362 | 836,271,24 | 837,4046,3802 | 841,3646,3490 | 842,3996,3853 | 843,4041,3927 | 844,686,601 | 846,42,5 | 847,1258,1229 | 848,202,196

BATCH_RAW_INFO | 801,3447,2596 | 808,1348,596 | 810,780,56 | 812,746,33 | 816,737,97 | 818,1708,1097 | 819,1003,416 | 823,3797,3300 | 827,447,19 | 829,3893,3523 | 830,358,24 | 831,3742,3420 | 833,1240,937 | 834,310,32 | 835,1629,1362 | 836,272,24 | 837,4047,3802 | 841,3647,3490 | 842,3997,3853 | 843,4042,3927 | 844,687,601 | 846,43,5 | 847,1259,1229 | 848,203,196

BATCH_RAW_INFO | 801,3448,2596 | 808,1349,596 | 812,747,33 | 816,738,97 | 818,1709,1097 | 819,1004,416 | 823,3798,3300 | 827,448,19 | 829,3894,3523 | 830,359,24 | 831,3743,3420 | 833,1241,937 | 834,311,32 | 835,1630,1362 | 836,273,24 | 837,4048,3802 | 841,3648,3490 | 842,3998,3853 | 843,4043,3927 | 844,688,601 | 846,44,5 | 847,1260,1229 | 848,204,196

BATCH_RAW_INFO | 801,3449,2596 | 808,1350,596 | 812,748,33 | 816,739,97 | 818,1710,1097 | 819,1005,416 | 823,3799,3300 | 827,449,19 | 829,3895,3523 | 830,360,24 | 831,3744,3420 | 833,1242,937 | 834,312,32 | 835,1631,1362 | 836,274,24 | 837,4049,3802 | 841,3649,3490 | 842,3999,3853 | 843,4044,3927 | 844,689,601 | 846,45,5 | 847,1261,1229 | 848,205,196

BATCH_RAW_INFO | 801,3450,2596 | 808,1351,596 | 812,749,33 | 816,740,97 | 818,1711,1097 | 819,1006,416 | 823,3800,3300 | 827,450,19 | 829,3896,3523 | 830,361,24 | 831,3745,3420 | 833,1243,937 | 834,313,32 | 835,1632,1362 | 836,275,24 | 837,4050,3802 | 841,3650,3490 | 842,4000,3853 | 843,4045,3927 | 844,690,601 | 846,46,5 | 847,1262,1229 | 848,206,196

BATCH_RAW_INFO | 801,3451,2596 | 808,1352,596 | 812,750,33 | 816,741,97 | 818,1712,1097 | 819,1007,416 | 823,3801,3300 | 827,451,19 | 829,3897,3523 | 830,362,24 | 831,3746,3420 | 833,1244,937 | 834,314,32 | 835,1633,1362 | 836,276,24 | 837,4051,3802 | 841,3651,3490 | 842,4001,3853 | 843,4046,3927 | 844,691,601 | 846,47,5 | 847,1263,1229 | 848,207,196

BATCH_RAW_INFO | 801,3452,2596 | 808,1353,596 | 812,751,33 | 816,742,97 | 818,1713,1097 | 819,1008,416 | 823,3802,3300 | 827,452,19 | 829,3898,3523 | 830,363,24 | 831,3747,3420 | 833,1245,937 | 834,315,32 | 835,1634,1362 | 836,277,24 | 837,4052,3802 | 841,3652,3490 | 842,4002,3853 | 843,4047,3927 | 844,692,601 | 846,48,5 | 847,1264,1229 | 848,208,196

BATCH_RAW_INFO | 801,3453,2596 | 808,1354,596 | 812,752,33 | 816,743,97 | 818,1714,1097 | 819,1009,416 | 823,3803,3300 | 827,453,19 | 829,3899,3523 | 830,364,24 | 831,3748,3420 | 833,1246,937 | 834,316,32 | 835,1635,1362 | 836,278,24 | 837,4053,3802 | 841,3653,3490 | 842,4003,3853 | 843,4048,3927 | 844,693,601 | 846,49,5 | 847,1265,1229 | 848,209,196

BATCH_RAW_INFO | 801,3454,2596 | 808,1355,596 | 812,753,33 | 816,744,97 | 818,1715,1097 | 819,1010,416 | 823,3804,3300 | 827,454,19 | 829,3900,3523 | 830,365,24 | 831,3749,3420 | 833,1247,937 | 834,317,32 | 835,1636,1362 | 836,279,24 | 837,4054,3802 | 841,3654,3490 | 842,4004,3853 | 843,4049,3927 | 844,694,601 | 846,50,5 | 847,1266,1229 | 848,210,196

BATCH_RAW_INFO | 801,3455,2596 | 808,1356,596 | 812,754,33 | 816,745,97 | 818,1716,1097 | 819,1011,416 | 823,3805,3300 | 827,455,19 | 829,3901,3523 | 830,366,24 | 831,3750,3420 | 833,1248,937 | 834,318,32 | 835,1637,1362 | 836,280,24 | 837,4055,3802 | 841,3655,3490 | 842,4005,3853 | 843,4050,3927 | 844,695,601 | 846,51,5 | 847,1267,1229 | 848,211,196

BATCH_RAW_INFO | 801,3456,2596 | 808,1357,596 | 812,755,33 | 816,746,97 | 818,1717,1097 | 819,1012,416 | 823,3806,3300 | 827,456,19 | 829,3902,3523 | 830,367,24 | 831,3751,3420 | 833,1249,937 | 834,319,32 | 835,1638,1362 | 836,281,24 | 837,4056,3802 | 841,3656,3490 | 842,4006,3853 | 843,4051,3927 | 844,696,601 | 846,52,5 | 847,1268,1229 | 848,212,196

BATCH_RAW_INFO | 801,3457,2596 | 808,1358,596 | 812,756,33 | 816,747,97 | 818,1718,1097 | 819,1013,416 | 823,3807,3300 | 827,457,19 | 829,3903,3523 | 830,368,24 | 831,3752,3420 | 833,1250,937 | 834,320,32 | 835,1639,1362 | 836,282,24 | 837,4057,3802 | 841,3657,3490 | 842,4007,3853 | 843,4052,3927 | 844,697,601 | 846,53,5 | 847,1269,1229 | 848,213,196

BATCH_RAW_INFO | 801,3458,2596 | 808,1359,596 | 812,757,33 | 816,748,97 | 818,1719,1097 | 819,1014,416 | 823,3808,3300 | 827,458,19 | 829,3904,3523 | 830,369,24 | 831,3753,3420 | 833,1251,937 | 834,321,32 | 835,1640,1362 | 836,283,24 | 837,4058,3802 | 841,3658,3490 | 842,4008,3853 | 843,4053,3927 | 844,698,601 | 846,54,5 | 847,1270,1229 | 848,214,196

BATCH_RAW_INFO | 801,3459,2596 | 808,1360,596 | 812,758,33 | 816,749,97 | 818,1720,1097 | 819,1015,416 | 823,3809,3300 | 827,459,19 | 829,3905,3523 | 830,370,24 | 831,3754,3420 | 833,1252,937 | 834,322,32 | 835,1641,1362 | 836,284,24 | 837,4059,3802 | 841,3659,3490 | 842,4009,3853 | 843,4054,3927 | 844,699,601 | 846,55,5 | 847,1271,1229 | 848,215,196

BATCH_RAW_INFO | 801,3460,2596 | 808,1361,596 | 812,759,33 | 816,750,97 | 818,1721,1097 | 819,1016,416 | 823,3810,3300 | 827,460,19 | 829,3906,3523 | 830,371,24 | 831,3755,3420 | 833,1253,937 | 834,323,32 | 835,1642,1362 | 836,285,24 | 837,4060,3802 | 841,3660,3490 | 842,4010,3853 | 843,4055,3927 | 844,700,601 | 846,56,5 | 847,1272,1229 | 848,216,196

BATCH_RAW_INFO | 801,3461,2596 | 808,1362,596 | 812,760,33 | 816,751,97 | 818,1722,1097 | 819,1017,416 | 823,3811,3300 | 827,461,19 | 829,3907,3523 | 830,372,24 | 831,3756,3420 | 833,1254,937 | 834,324,32 | 835,1643,1362 | 836,286,24 | 837,4061,3802 | 841,3661,3490 | 842,4011,3853 | 843,4056,3927 | 844,701,601 | 846,57,5 | 847,1273,1229 | 848,217,196

BATCH_RAW_INFO | 801,3462,2596 | 808,1363,596 | 812,761,33 | 816,752,97 | 818,1723,1097 | 819,1018,416 | 823,3812,3300 | 827,462,19 | 829,3908,3523 | 830,373,24 | 831,3757,3420 | 833,1255,937 | 834,325,32 | 835,1644,1362 | 836,287,24 | 837,4062,3802 | 841,3662,3490 | 842,4012,3853 | 843,4057,3927 | 844,702,601 | 846,58,5 | 847,1274,1229 | 848,218,196

BATCH_RAW_INFO | 801,3463,2596 | 808,1364,596 | 812,762,33 | 816,753,97 | 818,1724,1097 | 819,1019,416 | 823,3813,3300 | 827,463,19 | 829,3909,3523 | 830,374,24 | 831,3758,3420 | 833,1256,937 | 834,326,32 | 835,1645,1362 | 836,288,24 | 837,4063,3802 | 841,3663,3490 | 842,4013,3853 | 843,4058,3927 | 844,703,601 | 846,59,5 | 847,1275,1229 | 848,219,196

BATCH_RAW_INFO | 801,3464,2596 | 808,1365,596 | 812,763,33 | 816,754,97 | 818,1725,1097 | 819,1020,416 | 823,3814,3300 | 827,464,19 | 829,3910,3523 | 830,375,24 | 831,3759,3420 | 833,1257,937 | 834,327,32 | 835,1646,1362 | 836,289,24 | 837,4064,3802 | 841,3664,3490 | 842,4014,3853 | 843,4059,3927 | 844,704,601 | 846,60,5 | 847,1276,1229 | 848,220,196

BATCH_RAW_INFO | 801,3465,2596 | 808,1366,596 | 812,764,33 | 816,755,97 | 818,1726,1097 | 819,1021,416 | 823,3815,3300 | 827,465,19 | 829,3911,3523 | 830,376,24 | 831,3760,3420 | 833,1258,937 | 834,328,32 | 835,1647,1362 | 836,290,24 | 837,4065,3802 | 841,3665,3490 | 842,4015,3853 | 843,4060,3927 | 844,705,601 | 846,61,5 | 847,1277,1229 | 848,221,196

BATCH_RAW_INFO | 801,3466,2596 | 808,1367,596 | 812,765,33 | 816,756,97 | 818,1727,1097 | 819,1022,416 | 823,3816,3300 | 827,466,19 | 829,3912,3523 | 830,377,24 | 831,3761,3420 | 833,1259,937 | 834,329,32 | 835,1648,1362 | 836,291,24 | 837,4066,3802 | 841,3666,3490 | 842,4016,3853 | 843,4061,3927 | 844,706,601 | 846,62,5 | 847,1278,1229 | 848,222,196

BATCH_RAW_INFO | 801,3467,2596 | 808,1368,596 | 812,766,33 | 816,757,97 | 818,1728,1097 | 819,1023,416 | 823,3817,3300 | 827,467,19 | 829,3913,3523 | 830,378,24 | 831,3762,3420 | 833,1260,937 | 834,330,32 | 835,1649,1362 | 836,292,24 | 837,4067,3802 | 841,3667,3490 | 842,4017,3853 | 843,4062,3927 | 844,707,601 | 846,63,5 | 847,1279,1229 | 848,223,196

BATCH_RAW_INFO | 801,3468,2596 | 808,1369,596 | 812,767,33 | 816,758,97 | 818,1729,1097 | 819,1024,416 | 823,3818,3300 | 827,468,19 | 829,3914,3523 | 830,379,24 | 831,3763,3420 | 833,1261,937 | 834,331,32 | 835,1650,1362 | 836,293,24 | 837,4068,3802 | 841,3668,3490 | 842,4018,3853 | 843,4063,3927 | 844,708,601 | 846,64,5 | 847,1280,1229 | 848,224,196

BATCH_RAW_INFO | 801,3469,2596 | 808,1370,596 | 812,768,33 | 816,759,97 | 818,1730,1097 | 819,1025,416 | 823,3819,3300 | 827,469,19 | 829,3915,3523 | 830,380,24 | 831,3764,3420 | 833,1262,937 | 834,332,32 | 835,1651,1362 | 836,294,24 | 837,4069,3802 | 841,3669,3490 | 842,4019,3853 | 843,4064,3927 | 844,709,601 | 846,65,5 | 847,1281,1229 | 848,225,196

BATCH_RAW_INFO | 801,3470,2596 | 808,1371,596 | 812,769,33 | 816,760,97 | 818,1731,1097 | 819,1026,416 | 823,3820,3300 | 827,470,19 | 829,3916,3523 | 830,381,24 | 831,3765,3420 | 833,1263,937 | 834,333,32 | 835,1652,1362 | 836,295,24 | 837,4070,3802 | 841,3670,3490 | 842,4020,3853 | 843,4065,3927 | 844,710,601 | 846,66,5 | 847,1282,1229 | 848,226,196

BATCH_RAW_INFO | 801,3471,2596 | 808,1372,596 | 812,770,33 | 816,761,97 | 818,1732,1097 | 819,1027,416 | 823,3821,3300 | 827,471,19 | 829,3917,3523 | 830,382,24 | 831,3766,3420 | 833,1264,937 | 834,334,32 | 835,1653,1362 | 836,296,24 | 837,4071,3802 | 841,3671,3490 | 842,4021,3853 | 843,4066,3927 | 844,711,601 | 846,67,5 | 847,1283,1229 | 848,227,196

BATCH_RAW_INFO | 849,330,329

BATCH_RAW_INFO | 801,3472,2596 | 808,1373,596 | 812,771,33 | 816,762,97 | 818,1733,1097 | 819,1028,416 | 823,3822,3300 | 827,472,19 | 829,3918,3523 | 830,383,24 | 831,3767,3420 | 833,1265,937 | 834,335,32 | 835,1654,1362 | 836,297,24 | 837,4072,3802 | 841,3672,3490 | 842,4022,3853 | 843,4067,3927 | 844,712,601 | 846,68,5 | 847,1284,1229 | 848,228,196 | 849,331,329

BATCH_RAW_INFO | 801,3473,2596 | 808,1374,596 | 812,772,33 | 816,763,97 | 818,1734,1097 | 819,1029,416 | 823,3823,3300 | 827,473,19 | 829,3919,3523 | 830,384,24 | 831,3768,3420 | 833,1266,937 | 834,336,32 | 835,1655,1362 | 836,298,24 | 837,4073,3802 | 841,3673,3490 | 842,4023,3853 | 843,4068,3927 | 844,713,601 | 846,69,5 | 847,1285,1229 | 848,229,196 | 849,332,329

BATCH_RAW_INFO | 801,3474,2596 | 808,1375,596 | 812,773,33 | 816,764,97 | 818,1735,1097 | 819,1030,416 | 823,3824,3300 | 827,474,19 | 829,3920,3523 | 830,385,24 | 831,3769,3420 | 833,1267,937 | 834,337,32 | 835,1656,1362 | 836,299,24 | 837,4074,3802 | 841,3674,3490 | 842,4024,3853 | 843,4069,3927 | 844,714,601 | 846,70,5 | 847,1286,1229 | 848,230,196 | 849,333,329

BATCH_RAW_INFO | 801,3475,2596 | 808,1376,596 | 812,774,33 | 816,765,97 | 818,1736,1097 | 819,1031,416 | 823,3825,3300 | 827,475,19 | 829,3921,3523 | 830,386,24 | 831,3770,3420 | 833,1268,937 | 834,338,32 | 835,1657,1362 | 836,300,24 | 837,4075,3802 | 841,3675,3490 | 842,4025,3853 | 843,4070,3927 | 844,715,601 | 846,71,5 | 847,1287,1229 | 848,231,196 | 849,334,329

BATCH_RAW_INFO | 801,3476,2596 | 808,1377,596 | 812,775,33 | 816,766,97 | 818,1737,1097 | 819,1032,416 | 823,3826,3300 | 827,476,19 | 829,3922,3523 | 830,387,24 | 831,3771,3420 | 833,1269,937 | 834,339,32 | 835,1658,1362 | 836,301,24 | 837,4076,3802 | 841,3676,3490 | 842,4026,3853 | 843,4071,3927 | 844,716,601 | 846,72,5 | 847,1288,1229 | 848,232,196 | 849,335,329

BATCH_RAW_INFO | 801,3477,2596 | 808,1378,596 | 812,776,33 | 816,767,97 | 818,1738,1097 | 819,1033,416 | 823,3827,3300 | 827,477,19 | 829,3923,3523 | 830,388,24 | 831,3772,3420 | 833,1270,937 | 834,340,32 | 835,1659,1362 | 836,302,24 | 837,4077,3802 | 841,3677,3490 | 842,4027,3853 | 843,4072,3927 | 844,717,601 | 846,73,5 | 847,1289,1229 | 848,233,196 | 849,336,329

BATCH_RAW_INFO | 801,3478,2596 | 808,1379,596 | 812,777,33 | 816,768,97 | 818,1739,1097 | 819,1034,416 | 823,3828,3300 | 827,478,19 | 829,3924,3523 | 830,389,24 | 831,3773,3420 | 833,1271,937 | 834,341,32 | 835,1660,1362 | 836,303,24 | 837,4078,3802 | 841,3678,3490 | 842,4028,3853 | 843,4073,3927 | 844,718,601 | 846,74,5 | 847,1290,1229 | 848,234,196 | 849,337,329

BATCH_RAW_INFO | 801,3479,2596 | 808,1380,596 | 812,778,33 | 816,769,97 | 818,1740,1097 | 819,1035,416 | 823,3829,3300 | 827,479,19 | 829,3925,3523 | 830,390,24 | 831,3774,3420 | 833,1272,937 | 834,342,32 | 835,1661,1362 | 836,304,24 | 837,4079,3802 | 841,3679,3490 | 842,4029,3853 | 843,4074,3927 | 844,719,601 | 846,75,5 | 847,1291,1229 | 848,235,196 | 849,338,329

BATCH_RAW_INFO | 801,3480,2596 | 808,1381,596 | 812,779,33 | 816,770,97 | 818,1741,1097 | 819,1036,416 | 823,3830,3300 | 827,480,19 | 829,3926,3523 | 830,391,24 | 831,3775,3420 | 833,1273,937 | 834,343,32 | 835,1662,1362 | 836,305,24 | 837,4080,3802 | 841,3680,3490 | 842,4030,3853 | 843,4075,3927 | 844,720,601 | 846,76,5 | 847,1292,1229 | 848,236,196 | 849,339,329

BATCH_RAW_INFO | 801,3481,2596 | 808,1382,596 | 812,780,33 | 816,771,97 | 818,1742,1097 | 819,1037,416 | 823,3831,3300 | 827,481,19 | 829,3927,3523 | 830,392,24 | 831,3776,3420 | 833,1274,937 | 834,344,32 | 835,1663,1362 | 836,306,24 | 837,4081,3802 | 841,3681,3490 | 842,4031,3853 | 843,4076,3927 | 844,721,601 | 846,77,5 | 847,1293,1229 | 848,237,196 | 849,340,329

BATCH_RAW_INFO | 801,3482,2596 | 808,1383,596 | 812,781,33 | 816,772,97 | 818,1743,1097 | 819,1038,416 | 823,3832,3300 | 827,482,19 | 829,3928,3523 | 830,393,24 | 831,3777,3420 | 833,1275,937 | 834,345,32 | 835,1664,1362 | 836,307,24 | 837,4082,3802 | 841,3682,3490 | 842,4032,3853 | 843,4077,3927 | 844,722,601 | 846,78,5 | 847,1294,1229 | 848,238,196 | 849,341,329

BATCH_RAW_INFO | 801,3483,2596 | 808,1384,596 | 812,782,33 | 816,773,97 | 818,1744,1097 | 819,1039,416 | 823,3833,3300 | 827,483,19 | 829,3929,3523 | 830,394,24 | 831,3778,3420 | 833,1276,937 | 834,346,32 | 835,1665,1362 | 836,308,24 | 837,4083,3802 | 841,3683,3490 | 842,4033,3853 | 843,4078,3927 | 844,723,601 | 846,79,5 | 847,1295,1229 | 848,239,196 | 849,342,329

BATCH_RAW_INFO | 801,3484,2596 | 808,1385,596 | 812,783,33 | 816,774,97 | 818,1745,1097 | 819,1040,416 | 823,3834,3300 | 827,484,19 | 829,3930,3523 | 830,395,24 | 831,3779,3420 | 833,1277,937 | 834,347,32 | 835,1666,1362 | 836,309,24 | 837,4084,3802 | 841,3684,3490 | 842,4034,3853 | 843,4079,3927 | 844,724,601 | 846,80,5 | 847,1296,1229 | 848,240,196 | 849,343,329

BATCH_RAW_INFO | 801,3485,2596 | 808,1386,596 | 812,784,33 | 816,775,97 | 818,1746,1097 | 819,1041,416 | 823,3835,3300 | 827,485,19 | 829,3931,3523 | 830,396,24 | 831,3780,3420 | 833,1278,937 | 834,348,32 | 835,1667,1362 | 836,310,24 | 837,4085,3802 | 841,3685,3490 | 842,4035,3853 | 843,4080,3927 | 844,725,601 | 846,81,5 | 847,1297,1229 | 848,241,196 | 849,344,329

BATCH_RAW_INFO | 801,3486,2596 | 808,1387,596 | 812,785,33 | 816,776,97 | 818,1747,1097 | 819,1042,416 | 823,3836,3300 | 827,486,19 | 829,3932,3523 | 830,397,24 | 831,3781,3420 | 833,1279,937 | 834,349,32 | 835,1668,1362 | 836,311,24 | 837,4086,3802 | 841,3686,3490 | 842,4036,3853 | 843,4081,3927 | 844,726,601 | 846,82,5 | 847,1298,1229 | 848,242,196 | 849,345,329

BATCH_RAW_INFO | 801,3487,2596 | 808,1388,596 | 812,786,33 | 816,777,97 | 818,1748,1097 | 823,3837,3300 | 827,487,19 | 829,3933,3523 | 830,398,24 | 831,3782,3420 | 833,1280,937 | 834,350,32 | 835,1669,1362 | 836,312,24 | 837,4087,3802 | 841,3687,3490 | 842,4037,3853 | 843,4082,3927 | 844,727,601 | 846,83,5 | 847,1299,1229 | 848,243,196 | 849,346,329

BATCH_RAW_INFO | 801,3488,2596 | 808,1389,596 | 812,787,33 | 816,778,97 | 818,1749,1097 | 823,3838,3300 | 827,488,19 | 829,3934,3523 | 830,399,24 | 831,3783,3420 | 833,1281,937 | 834,351,32 | 835,1670,1362 | 836,313,24 | 837,4088,3802 | 841,3688,3490 | 842,4038,3853 | 843,4083,3927 | 844,728,601 | 846,84,5 | 847,1300,1229 | 848,244,196 | 849,347,329

BATCH_RAW_INFO | 801,3489,2596 | 808,1390,596 | 812,788,33 | 818,1750,1097 | 823,3839,3300 | 827,489,19 | 829,3935,3523 | 830,400,24 | 831,3784,3420 | 833,1282,937 | 834,352,32 | 835,1671,1362 | 836,314,24 | 837,4089,3802 | 841,3689,3490 | 842,4039,3853 | 843,4084,3927 | 844,729,601 | 846,85,5 | 847,1301,1229 | 848,245,196 | 849,348,329

BATCH_RAW_INFO | 801,3490,2596 | 808,1391,596 | 812,789,33 | 818,1751,1097 | 823,3840,3300 | 827,490,19 | 829,3936,3523 | 830,401,24 | 831,3785,3420 | 833,1283,937 | 834,353,32 | 835,1672,1362 | 836,315,24 | 837,4090,3802 | 841,3690,3490 | 842,4040,3853 | 843,4085,3927 | 844,730,601 | 846,86,5 | 847,1302,1229 | 848,246,196 | 849,349,329

BATCH_RAW_INFO | 801,3491,2596 | 808,1392,596 | 812,790,33 | 818,1752,1097 | 823,3841,3300 | 827,491,19 | 829,3937,3523 | 830,402,24 | 831,3786,3420 | 833,1284,937 | 834,354,32 | 835,1673,1362 | 836,316,24 | 837,4091,3802 | 841,3691,3490 | 842,4041,3853 | 843,4086,3927 | 844,731,601 | 846,87,5 | 847,1303,1229 | 848,247,196 | 849,350,329

BATCH_RAW_INFO | 801,3492,2596 | 808,1393,596 | 812,791,33 | 818,1753,1097 | 823,3842,3300 | 827,492,19 | 829,3938,3523 | 830,403,24 | 831,3787,3420 | 833,1285,937 | 834,355,32 | 835,1674,1362 | 836,317,24 | 837,4092,3802 | 841,3692,3490 | 842,4042,3853 | 843,4087,3927 | 844,732,601 | 846,88,5 | 847,1304,1229 | 848,248,196 | 849,351,329

BATCH_RAW_INFO | 801,3493,2596 | 808,1394,596 | 812,792,33 | 818,1754,1097 | 823,3843,3300 | 827,493,19 | 829,3939,3523 | 830,404,24 | 831,3788,3420 | 833,1286,937 | 834,356,32 | 835,1675,1362 | 836,318,24 | 837,4093,3802 | 841,3693,3490 | 842,4043,3853 | 843,4088,3927 | 844,733,601 | 846,89,5 | 847,1305,1229 | 848,249,196 | 849,352,329

BATCH_RAW_INFO | 801,3494,2596 | 808,1395,596 | 812,793,33 | 818,1755,1097 | 823,3844,3300 | 827,494,19 | 829,3940,3523 | 830,405,24 | 831,3789,3420 | 833,1287,937 | 834,357,32 | 835,1676,1362 | 836,319,24 | 837,4094,3802 | 841,3694,3490 | 842,4044,3853 | 843,4089,3927 | 844,734,601 | 846,90,5 | 847,1306,1229 | 848,250,196 | 849,353,329

BATCH_RAW_INFO | 801,3495,2596 | 808,1396,596 | 812,794,33 | 818,1756,1097 | 823,3845,3300 | 827,495,19 | 829,3941,3523 | 830,406,24 | 831,3790,3420 | 833,1288,937 | 834,358,32 | 835,1677,1362 | 836,320,24 | 837,4095,3802 | 841,3695,3490 | 842,4045,3853 | 844,735,601 | 846,91,5 | 847,1307,1229 | 848,251,196 | 849,354,329

BATCH_RAW_INFO | 801,3496,2596 | 808,1397,596 | 812,795,33 | 818,1757,1097 | 823,3846,3300 | 827,496,19 | 829,3942,3523 | 830,407,24 | 831,3791,3420 | 833,1289,937 | 834,359,32 | 835,1678,1362 | 836,321,24 | 841,3696,3490 | 842,4046,3853 | 844,736,601 | 846,92,5 | 847,1308,1229 | 848,252,196 | 849,355,329

BATCH_RAW_INFO | 801,3497,2596 | 808,1398,596 | 812,796,33 | 818,1758,1097 | 823,3847,3300 | 827,497,19 | 829,3943,3523 | 830,408,24 | 831,3792,3420 | 833,1290,937 | 834,360,32 | 835,1679,1362 | 836,322,24 | 841,3697,3490 | 842,4047,3853 | 844,737,601 | 846,93,5 | 847,1309,1229 | 848,253,196 | 849,356,329

BATCH_RAW_INFO | 801,3498,2596 | 808,1399,596 | 812,797,33 | 818,1759,1097 | 823,3848,3300 | 827,498,19 | 829,3944,3523 | 830,409,24 | 831,3793,3420 | 833,1291,937 | 834,361,32 | 835,1680,1362 | 836,323,24 | 841,3698,3490 | 842,4048,3853 | 844,738,601 | 846,94,5 | 847,1310,1229 | 848,254,196 | 849,357,329

BATCH_RAW_INFO | 801,3499,2596 | 808,1400,596 | 812,798,33 | 818,1760,1097 | 823,3849,3300 | 827,499,19 | 829,3945,3523 | 830,410,24 | 831,3794,3420 | 833,1292,937 | 834,362,32 | 835,1681,1362 | 836,324,24 | 841,3699,3490 | 842,4049,3853 | 844,739,601 | 846,95,5 | 847,1311,1229 | 848,255,196 | 849,358,329

BATCH_RAW_INFO | 801,3500,2596 | 808,1401,596 | 812,799,33 | 818,1761,1097 | 823,3850,3300 | 827,500,19 | 829,3946,3523 | 830,411,24 | 831,3795,3420 | 833,1293,937 | 834,363,32 | 835,1682,1362 | 836,325,24 | 841,3700,3490 | 842,4050,3853 | 844,740,601 | 846,96,5 | 847,1312,1229 | 848,256,196 | 849,359,329

BATCH_RAW_INFO | 801,3501,2596 | 808,1402,596 | 812,800,33 | 818,1762,1097 | 823,3851,3300 | 827,501,19 | 829,3947,3523 | 830,412,24 | 831,3796,3420 | 833,1294,937 | 834,364,32 | 835,1683,1362 | 836,326,24 | 841,3701,3490 | 842,4051,3853 | 844,741,601 | 846,97,5 | 847,1313,1229 | 848,257,196 | 849,360,329

BATCH_RAW_INFO | 801,3502,2596 | 808,1403,596 | 812,801,33 | 818,1763,1097 | 823,3852,3300 | 827,502,19 | 829,3948,3523 | 830,413,24 | 831,3797,3420 | 833,1295,937 | 834,365,32 | 835,1684,1362 | 836,327,24 | 841,3702,3490 | 842,4052,3853 | 844,742,601 | 846,98,5 | 847,1314,1229 | 848,258,196 | 849,361,329

BATCH_RAW_INFO | 801,3503,2596 | 808,1404,596 | 812,802,33 | 818,1764,1097 | 823,3853,3300 | 827,503,19 | 829,3949,3523 | 830,414,24 | 831,3798,3420 | 833,1296,937 | 834,366,32 | 835,1685,1362 | 836,328,24 | 841,3703,3490 | 842,4053,3853 | 844,743,601 | 846,99,5 | 847,1315,1229 | 848,259,196 | 849,362,329

BATCH_RAW_INFO | 801,3504,2596 | 808,1405,596 | 812,803,33 | 818,1765,1097 | 823,3854,3300 | 827,504,19 | 829,3950,3523 | 830,415,24 | 831,3799,3420 | 833,1297,937 | 834,367,32 | 835,1686,1362 | 836,329,24 | 841,3704,3490 | 842,4054,3853 | 844,744,601 | 846,100,5 | 847,1316,1229 | 848,260,196 | 849,363,329

BATCH_RAW_INFO | 801,3505,2596 | 808,1406,596 | 812,804,33 | 818,1766,1097 | 823,3855,3300 | 827,505,19 | 829,3951,3523 | 830,416,24 | 831,3800,3420 | 833,1298,937 | 834,368,32 | 835,1687,1362 | 836,330,24 | 841,3705,3490 | 842,4055,3853 | 844,745,601 | 846,101,5 | 847,1317,1229 | 848,261,196 | 849,364,329

BATCH_RAW_INFO | 801,3506,2596 | 808,1407,596 | 812,805,33 | 818,1767,1097 | 823,3856,3300 | 827,506,19 | 829,3952,3523 | 830,417,24 | 831,3801,3420 | 833,1299,937 | 834,369,32 | 835,1688,1362 | 836,331,24 | 841,3706,3490 | 842,4056,3853 | 844,746,601 | 846,102,5 | 847,1318,1229 | 848,262,196 | 849,365,329

BATCH_RAW_INFO | 801,3507,2596 | 808,1408,596 | 812,806,33 | 818,1768,1097 | 823,3857,3300 | 827,507,19 | 829,3953,3523 | 830,418,24 | 831,3802,3420 | 833,1300,937 | 834,370,32 | 835,1689,1362 | 836,332,24 | 841,3707,3490 | 842,4057,3853 | 844,747,601 | 846,103,5 | 847,1319,1229 | 848,263,196 | 849,366,329

BATCH_RAW_INFO | 801,3508,2596 | 808,1409,596 | 812,807,33 | 818,1769,1097 | 823,3858,3300 | 827,508,19 | 829,3954,3523 | 830,419,24 | 831,3803,3420 | 833,1301,937 | 834,371,32 | 835,1690,1362 | 836,333,24 | 841,3708,3490 | 842,4058,3853 | 844,748,601 | 846,104,5 | 847,1320,1229 | 848,264,196 | 849,367,329

BATCH_RAW_INFO | 801,3509,2596 | 808,1410,596 | 812,808,33 | 818,1770,1097 | 823,3859,3300 | 827,509,19 | 829,3955,3523 | 830,420,24 | 831,3804,3420 | 833,1302,937 | 834,372,32 | 835,1691,1362 | 836,334,24 | 841,3709,3490 | 842,4059,3853 | 844,749,601 | 846,105,5 | 847,1321,1229 | 848,265,196 | 849,368,329

BATCH_RAW_INFO | 801,3510,2596 | 808,1411,596 | 812,809,33 | 818,1771,1097 | 823,3860,3300 | 827,510,19 | 829,3956,3523 | 830,421,24 | 831,3805,3420 | 833,1303,937 | 834,373,32 | 835,1692,1362 | 836,335,24 | 841,3710,3490 | 842,4060,3853 | 844,750,601 | 846,106,5 | 847,1322,1229 | 848,266,196 | 849,369,329

BATCH_RAW_INFO | 801,3511,2596 | 808,1412,596 | 812,810,33 | 818,1772,1097 | 823,3861,3300 | 827,511,19 | 829,3957,3523 | 830,422,24 | 831,3806,3420 | 833,1304,937 | 834,374,32 | 835,1693,1362 | 836,336,24 | 841,3711,3490 | 842,4061,3853 | 844,751,601 | 846,107,5 | 847,1323,1229 | 848,267,196 | 849,370,329

BATCH_RAW_INFO | 801,3512,2596 | 808,1413,596 | 812,811,33 | 818,1773,1097 | 823,3862,3300 | 827,512,19 | 829,3958,3523 | 830,423,24 | 831,3807,3420 | 833,1305,937 | 834,375,32 | 835,1694,1362 | 836,337,24 | 841,3712,3490 | 842,4062,3853 | 844,752,601 | 846,108,5 | 847,1324,1229 | 848,268,196 | 849,371,329

BATCH_RAW_INFO | 801,3513,2596 | 808,1414,596 | 812,812,33 | 818,1774,1097 | 823,3863,3300 | 827,513,19 | 829,3959,3523 | 830,424,24 | 831,3808,3420 | 833,1306,937 | 834,376,32 | 835,1695,1362 | 836,338,24 | 841,3713,3490 | 842,4063,3853 | 844,753,601 | 846,109,5 | 847,1325,1229 | 848,269,196 | 849,372,329

BATCH_RAW_INFO | 801,3514,2596 | 808,1415,596 | 812,813,33 | 818,1775,1097 | 823,3864,3300 | 827,514,19 | 829,3960,3523 | 830,425,24 | 831,3809,3420 | 833,1307,937 | 834,377,32 | 835,1696,1362 | 836,339,24 | 841,3714,3490 | 842,4064,3853 | 844,754,601 | 846,110,5 | 847,1326,1229 | 848,270,196 | 849,373,329

BATCH_RAW_INFO | 801,3515,2596 | 808,1416,596 | 812,814,33 | 818,1776,1097 | 823,3865,3300 | 827,515,19 | 829,3961,3523 | 830,426,24 | 831,3810,3420 | 833,1308,937 | 834,378,32 | 835,1697,1362 | 836,340,24 | 841,3715,3490 | 842,4065,3853 | 844,755,601 | 846,111,5 | 847,1327,1229 | 848,271,196 | 849,374,329

BATCH_RAW_INFO | 850,29,28

BATCH_RAW_INFO | 851,2776,2775

BATCH_RAW_INFO | 852,1613,1612

BATCH_RAW_INFO | 801,3516,2596 | 808,1417,596 | 812,815,33 | 818,1777,1097 | 823,3866,3300 | 827,516,19 | 829,3962,3523 | 830,427,24 | 831,3811,3420 | 833,1309,937 | 834,379,32 | 835,1698,1362 | 836,341,24 | 841,3716,3490 | 842,4066,3853 | 844,756,601 | 846,112,5 | 847,1328,1229 | 848,272,196 | 849,375,329 | 850,30,28 | 851,2777,2775 | 852,1614,1612

BATCH_RAW_INFO | 801,3517,2596 | 808,1418,596 | 812,816,33 | 818,1778,1097 | 823,3867,3300 | 827,517,19 | 829,3963,3523 | 830,428,24 | 831,3812,3420 | 833,1310,937 | 834,380,32 | 835,1699,1362 | 836,342,24 | 841,3717,3490 | 842,4067,3853 | 844,757,601 | 846,113,5 | 847,1329,1229 | 848,273,196 | 849,376,329 | 850,31,28 | 851,2778,2775 | 852,1615,1612

BATCH_RAW_INFO | 801,3518,2596 | 808,1419,596 | 812,817,33 | 818,1779,1097 | 823,3868,3300 | 827,518,19 | 829,3964,3523 | 830,429,24 | 831,3813,3420 | 833,1311,937 | 834,381,32 | 835,1700,1362 | 836,343,24 | 841,3718,3490 | 842,4068,3853 | 844,758,601 | 846,114,5 | 847,1330,1229 | 848,274,196 | 849,377,329 | 850,32,28 | 851,2779,2775 | 852,1616,1612

BATCH_RAW_INFO | 801,3519,2596 | 808,1420,596 | 812,818,33 | 818,1780,1097 | 823,3869,3300 | 827,519,19 | 829,3965,3523 | 830,430,24 | 831,3814,3420 | 833,1312,937 | 834,382,32 | 835,1701,1362 | 836,344,24 | 841,3719,3490 | 842,4069,3853 | 844,759,601 | 846,115,5 | 847,1331,1229 | 848,275,196 | 849,378,329 | 850,33,28 | 851,2780,2775 | 852,1617,1612

BATCH_RAW_INFO | 801,3520,2596 | 808,1421,596 | 812,819,33 | 818,1781,1097 | 823,3870,3300 | 827,520,19 | 829,3966,3523 | 830,431,24 | 831,3815,3420 | 833,1313,937 | 834,383,32 | 835,1702,1362 | 836,345,24 | 841,3720,3490 | 842,4070,3853 | 844,760,601 | 846,116,5 | 847,1332,1229 | 848,276,196 | 849,379,329 | 850,34,28 | 851,2781,2775 | 852,1618,1612

BATCH_RAW_INFO | 801,3521,2596 | 808,1422,596 | 812,820,33 | 818,1782,1097 | 823,3871,3300 | 827,521,19 | 829,3967,3523 | 830,432,24 | 831,3816,3420 | 833,1314,937 | 834,384,32 | 835,1703,1362 | 836,346,24 | 841,3721,3490 | 842,4071,3853 | 844,761,601 | 846,117,5 | 847,1333,1229 | 848,277,196 | 849,380,329 | 850,35,28 | 851,2782,2775 | 852,1619,1612

BATCH_RAW_INFO | 801,3522,2596 | 808,1423,596 | 812,821,33 | 818,1783,1097 | 823,3872,3300 | 827,522,19 | 829,3968,3523 | 830,433,24 | 831,3817,3420 | 833,1315,937 | 834,385,32 | 835,1704,1362 | 836,347,24 | 841,3722,3490 | 842,4072,3853 | 844,762,601 | 846,118,5 | 847,1334,1229 | 848,278,196 | 849,381,329 | 850,36,28 | 851,2783,2775 | 852,1620,1612

BATCH_RAW_INFO | 801,3523,2596 | 808,1424,596 | 812,822,33 | 818,1784,1097 | 823,3873,3300 | 827,523,19 | 829,3969,3523 | 830,434,24 | 831,3818,3420 | 833,1316,937 | 834,386,32 | 835,1705,1362 | 836,348,24 | 841,3723,3490 | 842,4073,3853 | 844,763,601 | 846,119,5 | 847,1335,1229 | 848,279,196 | 849,382,329 | 850,37,28 | 851,2784,2775 | 852,1621,1612

BATCH_RAW_INFO | 801,3524,2596 | 808,1425,596 | 812,823,33 | 818,1785,1097 | 823,3874,3300 | 827,524,19 | 829,3970,3523 | 830,435,24 | 831,3819,3420 | 833,1317,937 | 834,387,32 | 835,1706,1362 | 836,349,24 | 841,3724,3490 | 842,4074,3853 | 844,764,601 | 846,120,5 | 847,1336,1229 | 848,280,196 | 849,383,329 | 850,38,28 | 851,2785,2775 | 852,1622,1612

BATCH_RAW_INFO | 801,3525,2596 | 808,1426,596 | 812,824,33 | 818,1786,1097 | 823,3875,3300 | 827,525,19 | 829,3971,3523 | 830,436,24 | 831,3820,3420 | 833,1318,937 | 834,388,32 | 835,1707,1362 | 836,350,24 | 841,3725,3490 | 842,4075,3853 | 844,765,601 | 846,121,5 | 847,1337,1229 | 848,281,196 | 849,384,329 | 850,39,28 | 851,2786,2775 | 852,1623,1612

BATCH_RAW_INFO | 853,1564,1563

BATCH_RAW_INFO | 801,3526,2596 | 808,1427,596 | 812,825,33 | 818,1787,1097 | 823,3876,3300 | 827,526,19 | 829,3972,3523 | 830,437,24 | 831,3821,3420 | 833,1319,937 | 834,389,32 | 835,1708,1362 | 836,351,24 | 841,3726,3490 | 842,4076,3853 | 844,766,601 | 846,122,5 | 847,1338,1229 | 848,282,196 | 849,385,329 | 850,40,28 | 851,2787,2775 | 852,1624,1612 | 853,1565,1563

BATCH_RAW_INFO | 801,3527,2596 | 808,1428,596 | 812,826,33 | 818,1788,1097 | 823,3877,3300 | 827,527,19 | 829,3973,3523 | 830,438,24 | 831,3822,3420 | 833,1320,937 | 834,390,32 | 835,1709,1362 | 836,352,24 | 841,3727,3490 | 842,4077,3853 | 844,767,601 | 846,123,5 | 847,1339,1229 | 848,283,196 | 849,386,329 | 850,41,28 | 851,2788,2775 | 852,1625,1612 | 853,1566,1563

BATCH_RAW_INFO | 801,3528,2596 | 808,1429,596 | 812,827,33 | 818,1789,1097 | 823,3878,3300 | 827,528,19 | 829,3974,3523 | 830,439,24 | 831,3823,3420 | 833,1321,937 | 834,391,32 | 835,1710,1362 | 836,353,24 | 841,3728,3490 | 842,4078,3853 | 844,768,601 | 846,124,5 | 847,1340,1229 | 848,284,196 | 849,387,329 | 850,42,28 | 851,2789,2775 | 852,1626,1612 | 853,1567,1563

BATCH_RAW_INFO | 801,3529,2596 | 808,1430,596 | 812,828,33 | 818,1790,1097 | 823,3879,3300 | 827,529,19 | 829,3975,3523 | 830,440,24 | 831,3824,3420 | 833,1322,937 | 834,392,32 | 835,1711,1362 | 836,354,24 | 841,3729,3490 | 842,4079,3853 | 844,769,601 | 846,125,5 | 847,1341,1229 | 848,285,196 | 849,388,329 | 850,43,28 | 851,2790,2775 | 852,1627,1612 | 853,1568,1563

BATCH_RAW_INFO | 801,3530,2596 | 808,1431,596 | 812,829,33 | 818,1791,1097 | 823,3880,3300 | 827,530,19 | 829,3976,3523 | 830,441,24 | 831,3825,3420 | 833,1323,937 | 834,393,32 | 835,1712,1362 | 836,355,24 | 841,3730,3490 | 842,4080,3853 | 844,770,601 | 846,126,5 | 847,1342,1229 | 848,286,196 | 849,389,329 | 850,44,28 | 851,2791,2775 | 852,1628,1612 | 853,1569,1563

BATCH_RAW_INFO | 801,3531,2596 | 808,1432,596 | 812,830,33 | 818,1792,1097 | 823,3881,3300 | 827,531,19 | 829,3977,3523 | 830,442,24 | 831,3826,3420 | 833,1324,937 | 834,394,32 | 835,1713,1362 | 836,356,24 | 841,3731,3490 | 842,4081,3853 | 844,771,601 | 846,127,5 | 847,1343,1229 | 848,287,196 | 849,390,329 | 850,45,28 | 851,2792,2775 | 852,1629,1612 | 853,1570,1563

BATCH_RAW_INFO | 801,3532,2596 | 808,1433,596 | 812,831,33 | 818,1793,1097 | 823,3882,3300 | 827,532,19 | 829,3978,3523 | 830,443,24 | 831,3827,3420 | 833,1325,937 | 834,395,32 | 835,1714,1362 | 836,357,24 | 841,3732,3490 | 842,4082,3853 | 844,772,601 | 846,128,5 | 847,1344,1229 | 848,288,196 | 849,391,329 | 850,46,28 | 851,2793,2775 | 852,1630,1612 | 853,1571,1563

BATCH_RAW_INFO | 801,3533,2596 | 808,1434,596 | 812,832,33 | 818,1794,1097 | 823,3883,3300 | 827,533,19 | 829,3979,3523 | 830,444,24 | 831,3828,3420 | 833,1326,937 | 834,396,32 | 835,1715,1362 | 836,358,24 | 841,3733,3490 | 842,4083,3853 | 844,773,601 | 846,129,5 | 847,1345,1229 | 848,289,196 | 849,392,329 | 850,47,28 | 851,2794,2775 | 852,1631,1612 | 853,1572,1563

BATCH_RAW_INFO | 801,3534,2596 | 812,833,33 | 818,1795,1097 | 823,3884,3300 | 827,534,19 | 829,3980,3523 | 830,445,24 | 831,3829,3420 | 833,1327,937 | 834,397,32 | 835,1716,1362 | 836,359,24 | 841,3734,3490 | 842,4084,3853 | 844,774,601 | 846,130,5 | 847,1346,1229 | 848,290,196 | 849,393,329 | 850,48,28 | 851,2795,2775 | 852,1632,1612 | 853,1573,1563

BATCH_RAW_INFO | 801,3535,2596 | 812,834,33 | 818,1796,1097 | 823,3885,3300 | 827,535,19 | 829,3981,3523 | 830,446,24 | 831,3830,3420 | 833,1328,937 | 834,398,32 | 835,1717,1362 | 836,360,24 | 841,3735,3490 | 842,4085,3853 | 844,775,601 | 846,131,5 | 847,1347,1229 | 848,291,196 | 849,394,329 | 850,49,28 | 851,2796,2775 | 852,1633,1612 | 853,1574,1563

BATCH_RAW_INFO | 801,3536,2596 | 812,835,33 | 818,1797,1097 | 823,3886,3300 | 827,536,19 | 829,3982,3523 | 830,447,24 | 831,3831,3420 | 833,1329,937 | 834,399,32 | 835,1718,1362 | 836,361,24 | 841,3736,3490 | 842,4086,3853 | 844,776,601 | 846,132,5 | 847,1348,1229 | 848,292,196 | 850,50,28 | 851,2797,2775 | 852,1634,1612 | 853,1575,1563

BATCH_RAW_INFO | 801,3537,2596 | 812,836,33 | 818,1798,1097 | 823,3887,3300 | 827,537,19 | 829,3983,3523 | 830,448,24 | 831,3832,3420 | 833,1330,937 | 834,400,32 | 835,1719,1362 | 836,362,24 | 841,3737,3490 | 842,4087,3853 | 844,777,601 | 846,133,5 | 847,1349,1229 | 848,293,196 | 850,51,28 | 851,2798,2775 | 852,1635,1612 | 853,1576,1563

BATCH_RAW_INFO | 801,3538,2596 | 812,837,33 | 818,1799,1097 | 823,3888,3300 | 827,538,19 | 829,3984,3523 | 830,449,24 | 831,3833,3420 | 833,1331,937 | 834,401,32 | 835,1720,1362 | 836,363,24 | 841,3738,3490 | 842,4088,3853 | 844,778,601 | 846,134,5 | 847,1350,1229 | 848,294,196 | 850,52,28 | 851,2799,2775 | 852,1636,1612 | 853,1577,1563

BATCH_RAW_INFO | 801,3539,2596 | 812,838,33 | 818,1800,1097 | 823,3889,3300 | 827,539,19 | 829,3985,3523 | 830,450,24 | 831,3834,3420 | 833,1332,937 | 834,402,32 | 835,1721,1362 | 836,364,24 | 841,3739,3490 | 842,4089,3853 | 844,779,601 | 846,135,5 | 847,1351,1229 | 848,295,196 | 850,53,28 | 851,2800,2775 | 852,1637,1612 | 853,1578,1563

BATCH_RAW_INFO | 801,3540,2596 | 812,839,33 | 818,1801,1097 | 823,3890,3300 | 827,540,19 | 829,3986,3523 | 830,451,24 | 831,3835,3420 | 833,1333,937 | 834,403,32 | 835,1722,1362 | 836,365,24 | 841,3740,3490 | 842,4090,3853 | 844,780,601 | 846,136,5 | 847,1352,1229 | 848,296,196 | 850,54,28 | 851,2801,2775 | 852,1638,1612 | 853,1579,1563

BATCH_RAW_INFO | 801,3541,2596 | 812,840,33 | 818,1802,1097 | 823,3891,3300 | 827,541,19 | 829,3987,3523 | 830,452,24 | 831,3836,3420 | 833,1334,937 | 834,404,32 | 835,1723,1362 | 836,366,24 | 841,3741,3490 | 842,4091,3853 | 844,781,601 | 846,137,5 | 847,1353,1229 | 848,297,196 | 850,55,28 | 851,2802,2775 | 852,1639,1612 | 853,1580,1563

BATCH_RAW_INFO | 801,3542,2596 | 812,841,33 | 818,1803,1097 | 823,3892,3300 | 827,542,19 | 829,3988,3523 | 830,453,24 | 831,3837,3420 | 833,1335,937 | 834,405,32 | 835,1724,1362 | 836,367,24 | 841,3742,3490 | 842,4092,3853 | 844,782,601 | 846,138,5 | 847,1354,1229 | 848,298,196 | 850,56,28 | 851,2803,2775 | 852,1640,1612 | 853,1581,1563

BATCH_RAW_INFO | 801,3543,2596 | 812,842,33 | 818,1804,1097 | 823,3893,3300 | 827,543,19 | 829,3989,3523 | 830,454,24 | 831,3838,3420 | 833,1336,937 | 834,406,32 | 835,1725,1362 | 836,368,24 | 841,3743,3490 | 842,4093,3853 | 844,783,601 | 846,139,5 | 847,1355,1229 | 848,299,196 | 850,57,28 | 851,2804,2775 | 852,1641,1612 | 853,1582,1563

BATCH_RAW_INFO | 801,3544,2596 | 812,843,33 | 818,1805,1097 | 823,3894,3300 | 827,544,19 | 829,3990,3523 | 830,455,24 | 831,3839,3420 | 833,1337,937 | 834,407,32 | 835,1726,1362 | 836,369,24 | 841,3744,3490 | 842,4094,3853 | 844,784,601 | 846,140,5 | 847,1356,1229 | 848,300,196 | 850,58,28 | 851,2805,2775 | 852,1642,1612 | 853,1583,1563

BATCH_RAW_INFO | 801,3545,2596 | 812,844,33 | 818,1806,1097 | 823,3895,3300 | 827,545,19 | 829,3991,3523 | 830,456,24 | 831,3840,3420 | 833,1338,937 | 834,408,32 | 835,1727,1362 | 836,370,24 | 841,3745,3490 | 842,4095,3853 | 844,785,601 | 846,141,5 | 847,1357,1229 | 848,301,196 | 850,59,28 | 851,2806,2775 | 852,1643,1612 | 853,1584,1563

BATCH_RAW_INFO | 801,3546,2596 | 812,845,33 | 818,1807,1097 | 823,3896,3300 | 827,546,19 | 829,3992,3523 | 830,457,24 | 831,3841,3420 | 833,1339,937 | 834,409,32 | 835,1728,1362 | 836,371,24 | 841,3746,3490 | 844,786,601 | 846,142,5 | 847,1358,1229 | 848,302,196 | 850,60,28 | 851,2807,2775 | 852,1644,1612 | 853,1585,1563

BATCH_RAW_INFO | 801,3547,2596 | 812,846,33 | 818,1808,1097 | 823,3897,3300 | 827,547,19 | 829,3993,3523 | 830,458,24 | 831,3842,3420 | 833,1340,937 | 834,410,32 | 835,1729,1362 | 836,372,24 | 841,3747,3490 | 844,787,601 | 846,143,5 | 847,1359,1229 | 848,303,196 | 850,61,28 | 851,2808,2775 | 852,1645,1612 | 853,1586,1563

BATCH_RAW_INFO | 801,3548,2596 | 812,847,33 | 818,1809,1097 | 823,3898,3300 | 827,548,19 | 829,3994,3523 | 830,459,24 | 831,3843,3420 | 833,1341,937 | 834,411,32 | 835,1730,1362 | 836,373,24 | 841,3748,3490 | 844,788,601 | 846,144,5 | 847,1360,1229 | 848,304,196 | 850,62,28 | 851,2809,2775 | 852,1646,1612 | 853,1587,1563

BATCH_RAW_INFO | 801,3549,2596 | 812,848,33 | 818,1810,1097 | 823,3899,3300 | 827,549,19 | 829,3995,3523 | 830,460,24 | 831,3844,3420 | 833,1342,937 | 834,412,32 | 835,1731,1362 | 836,374,24 | 841,3749,3490 | 844,789,601 | 846,145,5 | 847,1361,1229 | 848,305,196 | 850,63,28 | 851,2810,2775 | 852,1647,1612 | 853,1588,1563

BATCH_RAW_INFO | 801,3550,2596 | 812,849,33 | 818,1811,1097 | 823,3900,3300 | 827,550,19 | 829,3996,3523 | 830,461,24 | 831,3845,3420 | 833,1343,937 | 834,413,32 | 835,1732,1362 | 836,375,24 | 841,3750,3490 | 844,790,601 | 846,146,5 | 847,1362,1229 | 848,306,196 | 850,64,28 | 851,2811,2775 | 852,1648,1612 | 853,1589,1563

BATCH_RAW_INFO | 801,3551,2596 | 812,850,33 | 818,1812,1097 | 823,3901,3300 | 827,551,19 | 829,3997,3523 | 830,462,24 | 831,3846,3420 | 833,1344,937 | 834,414,32 | 835,1733,1362 | 836,376,24 | 841,3751,3490 | 844,791,601 | 846,147,5 | 847,1363,1229 | 848,307,196 | 850,65,28 | 851,2812,2775 | 852,1649,1612 | 853,1590,1563

BATCH_RAW_INFO | 812,851,33 | 818,1813,1097 | 823,3902,3300 | 827,552,19 | 829,3998,3523 | 830,463,24 | 831,3847,3420 | 833,1345,937 | 834,415,32 | 835,1734,1362 | 836,377,24 | 841,3752,3490 | 844,792,601 | 846,148,5 | 847,1364,1229 | 848,308,196 | 850,66,28 | 851,2813,2775 | 852,1650,1612 | 853,1591,1563

BATCH_RAW_INFO | 812,852,33 | 818,1814,1097 | 823,3903,3300 | 827,553,19 | 829,3999,3523 | 830,464,24 | 831,3848,3420 | 833,1346,937 | 834,416,32 | 835,1735,1362 | 836,378,24 | 841,3753,3490 | 844,793,601 | 846,149,5 | 847,1365,1229 | 848,309,196 | 850,67,28 | 851,2814,2775 | 852,1651,1612 | 853,1592,1563

BATCH_RAW_INFO | 812,853,33 | 818,1815,1097 | 823,3904,3300 | 827,554,19 | 829,4000,3523 | 830,465,24 | 831,3849,3420 | 833,1347,937 | 834,417,32 | 835,1736,1362 | 836,379,24 | 841,3754,3490 | 844,794,601 | 846,150,5 | 847,1366,1229 | 848,310,196 | 850,68,28 | 851,2815,2775 | 852,1652,1612 | 853,1593,1563

BATCH_RAW_INFO | 812,854,33 | 818,1816,1097 | 823,3905,3300 | 827,555,19 | 829,4001,3523 | 830,466,24 | 831,3850,3420 | 833,1348,937 | 834,418,32 | 835,1737,1362 | 836,380,24 | 841,3755,3490 | 844,795,601 | 846,151,5 | 847,1367,1229 | 848,311,196 | 850,69,28 | 851,2816,2775 | 852,1653,1612 | 853,1594,1563

BATCH_RAW_INFO | 812,855,33 | 818,1817,1097 | 823,3906,3300 | 827,556,19 | 829,4002,3523 | 830,467,24 | 831,3851,3420 | 833,1349,937 | 834,419,32 | 835,1738,1362 | 836,381,24 | 841,3756,3490 | 844,796,601 | 846,152,5 | 847,1368,1229 | 848,312,196 | 850,70,28 | 851,2817,2775 | 852,1654,1612 | 853,1595,1563

BATCH_RAW_INFO | 812,856,33 | 818,1818,1097 | 823,3907,3300 | 827,557,19 | 829,4003,3523 | 830,468,24 | 831,3852,3420 | 833,1350,937 | 834,420,32 | 835,1739,1362 | 836,382,24 | 841,3757,3490 | 844,797,601 | 846,153,5 | 847,1369,1229 | 848,313,196 | 850,71,28 | 851,2818,2775 | 852,1655,1612 | 853,1596,1563

BATCH_RAW_INFO | 812,857,33 | 818,1819,1097 | 823,3908,3300 | 827,558,19 | 829,4004,3523 | 830,469,24 | 831,3853,3420 | 833,1351,937 | 834,421,32 | 835,1740,1362 | 836,383,24 | 841,3758,3490 | 844,798,601 | 846,154,5 | 847,1370,1229 | 848,314,196 | 850,72,28 | 851,2819,2775 | 852,1656,1612 | 853,1597,1563

BATCH_RAW_INFO | 812,858,33 | 818,1820,1097 | 823,3909,3300 | 827,559,19 | 829,4005,3523 | 830,470,24 | 831,3854,3420 | 833,1352,937 | 834,422,32 | 835,1741,1362 | 836,384,24 | 841,3759,3490 | 844,799,601 | 846,155,5 | 847,1371,1229 | 848,315,196 | 850,73,28 | 851,2820,2775 | 852,1657,1612 | 853,1598,1563

BATCH_RAW_INFO | 812,859,33 | 818,1821,1097 | 823,3910,3300 | 827,560,19 | 829,4006,3523 | 830,471,24 | 831,3855,3420 | 833,1353,937 | 834,423,32 | 835,1742,1362 | 836,385,24 | 841,3760,3490 | 844,800,601 | 846,156,5 | 847,1372,1229 | 848,316,196 | 850,74,28 | 851,2821,2775 | 852,1658,1612 | 853,1599,1563

BATCH_RAW_INFO | 812,860,33 | 818,1822,1097 | 823,3911,3300 | 827,561,19 | 829,4007,3523 | 830,472,24 | 831,3856,3420 | 833,1354,937 | 834,424,32 | 835,1743,1362 | 836,386,24 | 841,3761,3490 | 844,801,601 | 846,157,5 | 847,1373,1229 | 848,317,196 | 850,75,28 | 851,2822,2775 | 852,1659,1612 | 853,1600,1563

BATCH_RAW_INFO | 812,861,33 | 818,1823,1097 | 823,3912,3300 | 827,562,19 | 829,4008,3523 | 830,473,24 | 831,3857,3420 | 833,1355,937 | 834,425,32 | 835,1744,1362 | 836,387,24 | 841,3762,3490 | 844,802,601 | 846,158,5 | 847,1374,1229 | 848,318,196 | 850,76,28 | 851,2823,2775 | 852,1660,1612 | 853,1601,1563

BATCH_RAW_INFO | 812,862,33 | 818,1824,1097 | 823,3913,3300 | 827,563,19 | 829,4009,3523 | 830,474,24 | 831,3858,3420 | 833,1356,937 | 834,426,32 | 835,1745,1362 | 836,388,24 | 841,3763,3490 | 844,803,601 | 846,159,5 | 847,1375,1229 | 848,319,196 | 850,77,28 | 851,2824,2775 | 852,1661,1612 | 853,1602,1563

BATCH_RAW_INFO | 812,863,33 | 818,1825,1097 | 823,3914,3300 | 827,564,19 | 829,4010,3523 | 830,475,24 | 831,3859,3420 | 833,1357,937 | 834,427,32 | 835,1746,1362 | 836,389,24 | 841,3764,3490 | 844,804,601 | 846,160,5 | 847,1376,1229 | 848,320,196 | 850,78,28 | 851,2825,2775 | 852,1662,1612 | 853,1603,1563

BATCH_RAW_INFO | 812,864,33 | 818,1826,1097 | 823,3915,3300 | 827,565,19 | 829,4011,3523 | 830,476,24 | 831,3860,3420 | 833,1358,937 | 834,428,32 | 835,1747,1362 | 836,390,24 | 841,3765,3490 | 844,805,601 | 846,161,5 | 847,1377,1229 | 848,321,196 | 850,79,28 | 851,2826,2775 | 852,1663,1612 | 853,1604,1563

BATCH_RAW_INFO | 812,865,33 | 818,1827,1097 | 823,3916,3300 | 827,566,19 | 829,4012,3523 | 830,477,24 | 831,3861,3420 | 833,1359,937 | 834,429,32 | 835,1748,1362 | 836,391,24 | 841,3766,3490 | 844,806,601 | 846,162,5 | 847,1378,1229 | 848,322,196 | 850,80,28 | 851,2827,2775 | 852,1664,1612 | 853,1605,1563

BATCH_RAW_INFO | 812,866,33 | 818,1828,1097 | 823,3917,3300 | 827,567,19 | 829,4013,3523 | 830,478,24 | 831,3862,3420 | 833,1360,937 | 834,430,32 | 835,1749,1362 | 836,392,24 | 841,3767,3490 | 844,807,601 | 846,163,5 | 847,1379,1229 | 848,323,196 | 850,81,28 | 851,2828,2775 | 852,1665,1612 | 853,1606,1563

BATCH_RAW_INFO | 812,867,33 | 818,1829,1097 | 823,3918,3300 | 827,568,19 | 829,4014,3523 | 830,479,24 | 831,3863,3420 | 833,1361,937 | 834,431,32 | 835,1750,1362 | 836,393,24 | 841,3768,3490 | 844,808,601 | 846,164,5 | 847,1380,1229 | 848,324,196 | 850,82,28 | 851,2829,2775 | 852,1666,1612 | 853,1607,1563

BATCH_RAW_INFO | 812,868,33 | 818,1830,1097 | 823,3919,3300 | 827,569,19 | 829,4015,3523 | 830,480,24 | 831,3864,3420 | 833,1362,937 | 834,432,32 | 835,1751,1362 | 836,394,24 | 841,3769,3490 | 844,809,601 | 846,165,5 | 847,1381,1229 | 848,325,196 | 850,83,28 | 851,2830,2775 | 852,1667,1612 | 853,1608,1563

BATCH_RAW_INFO | 812,869,33 | 818,1831,1097 | 823,3920,3300 | 827,570,19 | 829,4016,3523 | 830,481,24 | 831,3865,3420 | 833,1363,937 | 834,433,32 | 835,1752,1362 | 836,395,24 | 841,3770,3490 | 844,810,601 | 846,166,5 | 847,1382,1229 | 848,326,196 | 850,84,28 | 851,2831,2775 | 852,1668,1612 | 853,1609,1563

BATCH_RAW_INFO | 812,870,33 | 818,1832,1097 | 823,3921,3300 | 827,571,19 | 829,4017,3523 | 830,482,24 | 831,3866,3420 | 833,1364,937 | 834,434,32 | 835,1753,1362 | 836,396,24 | 841,3771,3490 | 844,811,601 | 846,167,5 | 847,1383,1229 | 848,327,196 | 850,85,28 | 851,2832,2775 | 852,1669,1612 | 853,1610,1563

BATCH_RAW_INFO | 812,871,33 | 818,1833,1097 | 823,3922,3300 | 827,572,19 | 829,4018,3523 | 830,483,24 | 831,3867,3420 | 833,1365,937 | 834,435,32 | 835,1754,1362 | 836,397,24 | 841,3772,3490 | 844,812,601 | 846,168,5 | 847,1384,1229 | 848,328,196 | 850,86,28 | 851,2833,2775 | 852,1670,1612 | 853,1611,1563

BATCH_RAW_INFO | 812,872,33 | 818,1834,1097 | 823,3923,3300 | 827,573,19 | 829,4019,3523 | 830,484,24 | 831,3868,3420 | 833,1366,937 | 834,436,32 | 835,1755,1362 | 836,398,24 | 841,3773,3490 | 844,813,601 | 846,169,5 | 847,1385,1229 | 848,329,196 | 850,87,28 | 851,2834,2775 | 852,1671,1612 | 853,1612,1563

BATCH_RAW_INFO | 812,873,33 | 818,1835,1097 | 823,3924,3300 | 827,574,19 | 829,4020,3523 | 830,485,24 | 831,3869,3420 | 833,1367,937 | 834,437,32 | 835,1756,1362 | 836,399,24 | 841,3774,3490 | 844,814,601 | 846,170,5 | 847,1386,1229 | 848,330,196 | 850,88,28 | 851,2835,2775 | 852,1672,1612 | 853,1613,1563

BATCH_RAW_INFO | 812,874,33 | 818,1836,1097 | 823,3925,3300 | 827,575,19 | 829,4021,3523 | 830,486,24 | 831,3870,3420 | 833,1368,937 | 834,438,32 | 835,1757,1362 | 836,400,24 | 841,3775,3490 | 844,815,601 | 846,171,5 | 847,1387,1229 | 848,331,196 | 850,89,28 | 851,2836,2775 | 852,1673,1612 | 853,1614,1563

BATCH_RAW_INFO | 812,875,33 | 818,1837,1097 | 823,3926,3300 | 827,576,19 | 829,4022,3523 | 830,487,24 | 831,3871,3420 | 833,1369,937 | 834,439,32 | 835,1758,1362 | 836,401,24 | 841,3776,3490 | 844,816,601 | 846,172,5 | 847,1388,1229 | 848,332,196 | 850,90,28 | 851,2837,2775 | 852,1674,1612 | 853,1615,1563

BATCH_RAW_INFO | 812,876,33 | 818,1838,1097 | 823,3927,3300 | 827,577,19 | 829,4023,3523 | 830,488,24 | 831,3872,3420 | 833,1370,937 | 834,440,32 | 835,1759,1362 | 836,402,24 | 841,3777,3490 | 844,817,601 | 846,173,5 | 847,1389,1229 | 848,333,196 | 850,91,28 | 851,2838,2775 | 852,1675,1612 | 853,1616,1563

BATCH_RAW_INFO | 812,877,33 | 818,1839,1097 | 823,3928,3300 | 827,578,19 | 829,4024,3523 | 830,489,24 | 831,3873,3420 | 833,1371,937 | 834,441,32 | 835,1760,1362 | 836,403,24 | 841,3778,3490 | 844,818,601 | 846,174,5 | 847,1390,1229 | 848,334,196 | 850,92,28 | 851,2839,2775 | 852,1676,1612 | 853,1617,1563

BATCH_RAW_INFO | 854,54,53

BATCH_RAW_INFO | 812,878,33 | 818,1840,1097 | 823,3929,3300 | 827,579,19 | 829,4025,3523 | 830,490,24 | 831,3874,3420 | 833,1372,937 | 834,442,32 | 835,1761,1362 | 836,404,24 | 841,3779,3490 | 844,819,601 | 846,175,5 | 847,1391,1229 | 848,335,196 | 850,93,28 | 851,2840,2775 | 852,1677,1612 | 853,1618,1563 | 854,55,53

BATCH_RAW_INFO | 812,879,33 | 818,1841,1097 | 823,3930,3300 | 827,580,19 | 829,4026,3523 | 830,491,24 | 831,3875,3420 | 833,1373,937 | 834,443,32 | 835,1762,1362 | 836,405,24 | 841,3780,3490 | 844,820,601 | 846,176,5 | 847,1392,1229 | 848,336,196 | 850,94,28 | 851,2841,2775 | 852,1678,1612 | 853,1619,1563 | 854,56,53

BATCH_RAW_INFO | 812,880,33 | 818,1842,1097 | 823,3931,3300 | 827,581,19 | 829,4027,3523 | 830,492,24 | 831,3876,3420 | 833,1374,937 | 834,444,32 | 835,1763,1362 | 836,406,24 | 841,3781,3490 | 844,821,601 | 846,177,5 | 847,1393,1229 | 848,337,196 | 850,95,28 | 851,2842,2775 | 852,1679,1612 | 853,1620,1563 | 854,57,53

BATCH_RAW_INFO | 812,881,33 | 818,1843,1097 | 823,3932,3300 | 827,582,19 | 829,4028,3523 | 830,493,24 | 831,3877,3420 | 833,1375,937 | 834,445,32 | 835,1764,1362 | 836,407,24 | 841,3782,3490 | 844,822,601 | 846,178,5 | 847,1394,1229 | 848,338,196 | 850,96,28 | 851,2843,2775 | 852,1680,1612 | 853,1621,1563 | 854,58,53

BATCH_RAW_INFO | 812,882,33 | 818,1844,1097 | 823,3933,3300 | 827,583,19 | 829,4029,3523 | 830,494,24 | 831,3878,3420 | 833,1376,937 | 834,446,32 | 835,1765,1362 | 836,408,24 | 841,3783,3490 | 844,823,601 | 846,179,5 | 847,1395,1229 | 848,339,196 | 850,97,28 | 851,2844,2775 | 852,1681,1612 | 853,1622,1563 | 854,59,53

BATCH_RAW_INFO | 812,883,33 | 818,1845,1097 | 823,3934,3300 | 827,584,19 | 829,4030,3523 | 830,495,24 | 831,3879,3420 | 833,1377,937 | 834,447,32 | 835,1766,1362 | 836,409,24 | 841,3784,3490 | 844,824,601 | 846,180,5 | 847,1396,1229 | 848,340,196 | 850,98,28 | 851,2845,2775 | 852,1682,1612 | 853,1623,1563 | 854,60,53

BATCH_RAW_INFO | 812,884,33 | 818,1846,1097 | 823,3935,3300 | 827,585,19 | 829,4031,3523 | 830,496,24 | 831,3880,3420 | 833,1378,937 | 834,448,32 | 835,1767,1362 | 836,410,24 | 841,3785,3490 | 844,825,601 | 846,181,5 | 847,1397,1229 | 848,341,196 | 850,99,28 | 851,2846,2775 | 852,1683,1612 | 853,1624,1563 | 854,61,53

BATCH_RAW_INFO | 812,885,33 | 818,1847,1097 | 823,3936,3300 | 827,586,19 | 829,4032,3523 | 830,497,24 | 831,3881,3420 | 833,1379,937 | 834,449,32 | 835,1768,1362 | 836,411,24 | 841,3786,3490 | 844,826,601 | 846,182,5 | 847,1398,1229 | 848,342,196 | 850,100,28 | 851,2847,2775 | 852,1684,1612 | 853,1625,1563 | 854,62,53

BATCH_RAW_INFO | 812,886,33 | 818,1848,1097 | 823,3937,3300 | 827,587,19 | 829,4033,3523 | 830,498,24 | 831,3882,3420 | 833,1380,937 | 834,450,32 | 835,1769,1362 | 836,412,24 | 841,3787,3490 | 844,827,601 | 846,183,5 | 847,1399,1229 | 848,343,196 | 850,101,28 | 851,2848,2775 | 852,1685,1612 | 853,1626,1563 | 854,63,53

BATCH_RAW_INFO | 812,887,33 | 818,1849,1097 | 823,3938,3300 | 827,588,19 | 829,4034,3523 | 830,499,24 | 831,3883,3420 | 833,1381,937 | 834,451,32 | 835,1770,1362 | 836,413,24 | 841,3788,3490 | 844,828,601 | 846,184,5 | 847,1400,1229 | 848,344,196 | 850,102,28 | 851,2849,2775 | 852,1686,1612 | 853,1627,1563 | 854,64,53

BATCH_RAW_INFO | 812,888,33 | 818,1850,1097 | 823,3939,3300 | 827,589,19 | 829,4035,3523 | 830,500,24 | 831,3884,3420 | 833,1382,937 | 834,452,32 | 835,1771,1362 | 836,414,24 | 841,3789,3490 | 844,829,601 | 846,185,5 | 847,1401,1229 | 848,345,196 | 850,103,28 | 851,2850,2775 | 852,1687,1612 | 853,1628,1563 | 854,65,53

BATCH_RAW_INFO | 812,889,33 | 818,1851,1097 | 823,3940,3300 | 827,590,19 | 829,4036,3523 | 830,501,24 | 831,3885,3420 | 833,1383,937 | 834,453,32 | 835,1772,1362 | 836,415,24 | 841,3790,3490 | 844,830,601 | 846,186,5 | 847,1402,1229 | 848,346,196 | 850,104,28 | 851,2851,2775 | 852,1688,1612 | 853,1629,1563 | 854,66,53

BATCH_RAW_INFO | 812,890,33 | 818,1852,1097 | 823,3941,3300 | 827,591,19 | 829,4037,3523 | 830,502,24 | 831,3886,3420 | 833,1384,937 | 834,454,32 | 835,1773,1362 | 836,416,24 | 841,3791,3490 | 844,831,601 | 846,187,5 | 847,1403,1229 | 848,347,196 | 850,105,28 | 851,2852,2775 | 852,1689,1612 | 853,1630,1563 | 854,67,53

BATCH_RAW_INFO | 812,891,33 | 818,1853,1097 | 823,3942,3300 | 827,592,19 | 829,4038,3523 | 830,503,24 | 831,3887,3420 | 833,1385,937 | 834,455,32 | 835,1774,1362 | 836,417,24 | 841,3792,3490 | 844,832,601 | 846,188,5 | 847,1404,1229 | 848,348,196 | 850,106,28 | 851,2853,2775 | 852,1690,1612 | 853,1631,1563 | 854,68,53

BATCH_RAW_INFO | 812,892,33 | 818,1854,1097 | 823,3943,3300 | 827,593,19 | 829,4039,3523 | 830,504,24 | 831,3888,3420 | 833,1386,937 | 834,456,32 | 835,1775,1362 | 836,418,24 | 841,3793,3490 | 844,833,601 | 846,189,5 | 847,1405,1229 | 848,349,196 | 850,107,28 | 851,2854,2775 | 852,1691,1612 | 853,1632,1563 | 854,69,53

BATCH_RAW_INFO | 812,893,33 | 818,1855,1097 | 823,3944,3300 | 827,594,19 | 829,4040,3523 | 830,505,24 | 831,3889,3420 | 833,1387,937 | 834,457,32 | 835,1776,1362 | 836,419,24 | 841,3794,3490 | 844,834,601 | 846,190,5 | 847,1406,1229 | 848,350,196 | 850,108,28 | 851,2855,2775 | 852,1692,1612 | 853,1633,1563 | 854,70,53

BATCH_RAW_INFO | 812,894,33 | 818,1856,1097 | 823,3945,3300 | 827,595,19 | 829,4041,3523 | 830,506,24 | 831,3890,3420 | 833,1388,937 | 834,458,32 | 835,1777,1362 | 836,420,24 | 841,3795,3490 | 844,835,601 | 846,191,5 | 847,1407,1229 | 848,351,196 | 850,109,28 | 851,2856,2775 | 852,1693,1612 | 853,1634,1563 | 854,71,53

BATCH_RAW_INFO | 812,895,33 | 818,1857,1097 | 823,3946,3300 | 827,596,19 | 829,4042,3523 | 830,507,24 | 831,3891,3420 | 833,1389,937 | 834,459,32 | 835,1778,1362 | 836,421,24 | 841,3796,3490 | 844,836,601 | 846,192,5 | 847,1408,1229 | 848,352,196 | 850,110,28 | 851,2857,2775 | 852,1694,1612 | 853,1635,1563 | 854,72,53

BATCH_RAW_INFO | 812,896,33 | 818,1858,1097 | 823,3947,3300 | 827,597,19 | 829,4043,3523 | 830,508,24 | 831,3892,3420 | 833,1390,937 | 834,460,32 | 835,1779,1362 | 836,422,24 | 841,3797,3490 | 844,837,601 | 846,193,5 | 847,1409,1229 | 848,353,196 | 850,111,28 | 851,2858,2775 | 852,1695,1612 | 853,1636,1563 | 854,73,53

BATCH_RAW_INFO | 812,897,33 | 818,1859,1097 | 823,3948,3300 | 827,598,19 | 829,4044,3523 | 830,509,24 | 831,3893,3420 | 833,1391,937 | 834,461,32 | 835,1780,1362 | 836,423,24 | 841,3798,3490 | 844,838,601 | 846,194,5 | 847,1410,1229 | 848,354,196 | 850,112,28 | 851,2859,2775 | 852,1696,1612 | 853,1637,1563 | 854,74,53

BATCH_RAW_INFO | 812,898,33 | 818,1860,1097 | 823,3949,3300 | 827,599,19 | 829,4045,3523 | 830,510,24 | 831,3894,3420 | 833,1392,937 | 834,462,32 | 835,1781,1362 | 836,424,24 | 841,3799,3490 | 844,839,601 | 846,195,5 | 847,1411,1229 | 848,355,196 | 850,113,28 | 851,2860,2775 | 852,1697,1612 | 853,1638,1563 | 854,75,53

BATCH_RAW_INFO | 812,899,33 | 818,1861,1097 | 823,3950,3300 | 827,600,19 | 829,4046,3523 | 830,511,24 | 831,3895,3420 | 833,1393,937 | 834,463,32 | 835,1782,1362 | 836,425,24 | 841,3800,3490 | 844,840,601 | 846,196,5 | 847,1412,1229 | 848,356,196 | 850,114,28 | 851,2861,2775 | 852,1698,1612 | 853,1639,1563 | 854,76,53

BATCH_RAW_INFO | 812,900,33 | 818,1862,1097 | 823,3951,3300 | 827,601,19 | 829,4047,3523 | 830,512,24 | 831,3896,3420 | 833,1394,937 | 834,464,32 | 835,1783,1362 | 836,426,24 | 841,3801,3490 | 844,841,601 | 846,197,5 | 848,357,196 | 850,115,28 | 851,2862,2775 | 852,1699,1612 | 853,1640,1563 | 854,77,53

BATCH_RAW_INFO | 812,901,33 | 818,1863,1097 | 823,3952,3300 | 827,602,19 | 829,4048,3523 | 830,513,24 | 831,3897,3420 | 833,1395,937 | 834,465,32 | 835,1784,1362 | 836,427,24 | 841,3802,3490 | 844,842,601 | 846,198,5 | 848,358,196 | 850,116,28 | 851,2863,2775 | 852,1700,1612 | 853,1641,1563 | 854,78,53

BATCH_RAW_INFO | 812,902,33 | 818,1864,1097 | 823,3953,3300 | 827,603,19 | 829,4049,3523 | 830,514,24 | 831,3898,3420 | 833,1396,937 | 834,466,32 | 835,1785,1362 | 836,428,24 | 841,3803,3490 | 844,843,601 | 846,199,5 | 848,359,196 | 850,117,28 | 851,2864,2775 | 852,1701,1612 | 853,1642,1563 | 854,79,53

BATCH_RAW_INFO | 812,903,33 | 818,1865,1097 | 823,3954,3300 | 827,604,19 | 829,4050,3523 | 830,515,24 | 831,3899,3420 | 833,1397,937 | 834,467,32 | 835,1786,1362 | 836,429,24 | 841,3804,3490 | 844,844,601 | 846,200,5 | 848,360,196 | 850,118,28 | 851,2865,2775 | 852,1702,1612 | 853,1643,1563 | 854,80,53

BATCH_RAW_INFO | 812,904,33 | 818,1866,1097 | 823,3955,3300 | 827,605,19 | 829,4051,3523 | 830,516,24 | 831,3900,3420 | 833,1398,937 | 834,468,32 | 835,1787,1362 | 836,430,24 | 841,3805,3490 | 844,845,601 | 846,201,5 | 848,361,196 | 850,119,28 | 851,2866,2775 | 852,1703,1612 | 853,1644,1563 | 854,81,53

BATCH_RAW_INFO | 812,905,33 | 818,1867,1097 | 823,3956,3300 | 827,606,19 | 829,4052,3523 | 830,517,24 | 831,3901,3420 | 833,1399,937 | 834,469,32 | 835,1788,1362 | 836,431,24 | 841,3806,3490 | 844,846,601 | 846,202,5 | 848,362,196 | 850,120,28 | 851,2867,2775 | 852,1704,1612 | 853,1645,1563 | 854,82,53

BATCH_RAW_INFO | 812,906,33 | 818,1868,1097 | 823,3957,3300 | 827,607,19 | 829,4053,3523 | 830,518,24 | 831,3902,3420 | 833,1400,937 | 834,470,32 | 835,1789,1362 | 836,432,24 | 841,3807,3490 | 844,847,601 | 846,203,5 | 848,363,196 | 850,121,28 | 851,2868,2775 | 852,1705,1612 | 853,1646,1563 | 854,83,53

BATCH_RAW_INFO | 812,907,33 | 818,1869,1097 | 823,3958,3300 | 827,608,19 | 829,4054,3523 | 830,519,24 | 831,3903,3420 | 833,1401,937 | 834,471,32 | 835,1790,1362 | 836,433,24 | 841,3808,3490 | 844,848,601 | 846,204,5 | 848,364,196 | 850,122,28 | 851,2869,2775 | 852,1706,1612 | 853,1647,1563 | 854,84,53

BATCH_RAW_INFO | 812,908,33 | 818,1870,1097 | 823,3959,3300 | 827,609,19 | 829,4055,3523 | 830,520,24 | 831,3904,3420 | 833,1402,937 | 834,472,32 | 835,1791,1362 | 836,434,24 | 841,3809,3490 | 844,849,601 | 846,205,5 | 848,365,196 | 850,123,28 | 851,2870,2775 | 852,1707,1612 | 853,1648,1563 | 854,85,53

BATCH_RAW_INFO | 812,909,33 | 818,1871,1097 | 823,3960,3300 | 827,610,19 | 829,4056,3523 | 830,521,24 | 831,3905,3420 | 833,1403,937 | 834,473,32 | 835,1792,1362 | 836,435,24 | 841,3810,3490 | 844,850,601 | 846,206,5 | 848,366,196 | 850,124,28 | 851,2871,2775 | 852,1708,1612 | 853,1649,1563 | 854,86,53

BATCH_RAW_INFO | 812,910,33 | 818,1872,1097 | 823,3961,3300 | 827,611,19 | 829,4057,3523 | 830,522,24 | 831,3906,3420 | 833,1404,937 | 834,474,32 | 835,1793,1362 | 836,436,24 | 841,3811,3490 | 844,851,601 | 846,207,5 | 848,367,196 | 850,125,28 | 851,2872,2775 | 852,1709,1612 | 853,1650,1563 | 854,87,53

BATCH_RAW_INFO | 812,911,33 | 818,1873,1097 | 823,3962,3300 | 827,612,19 | 829,4058,3523 | 830,523,24 | 831,3907,3420 | 833,1405,937 | 834,475,32 | 835,1794,1362 | 836,437,24 | 841,3812,3490 | 844,852,601 | 846,208,5 | 848,368,196 | 850,126,28 | 851,2873,2775 | 852,1710,1612 | 853,1651,1563 | 854,88,53

BATCH_RAW_INFO | 812,912,33 | 818,1874,1097 | 823,3963,3300 | 827,613,19 | 829,4059,3523 | 830,524,24 | 831,3908,3420 | 833,1406,937 | 834,476,32 | 835,1795,1362 | 836,438,24 | 841,3813,3490 | 844,853,601 | 846,209,5 | 848,369,196 | 850,127,28 | 851,2874,2775 | 852,1711,1612 | 853,1652,1563 | 854,89,53

BATCH_RAW_INFO | 812,913,33 | 818,1875,1097 | 823,3964,3300 | 827,614,19 | 829,4060,3523 | 830,525,24 | 831,3909,3420 | 833,1407,937 | 834,477,32 | 835,1796,1362 | 836,439,24 | 841,3814,3490 | 844,854,601 | 846,210,5 | 848,370,196 | 850,128,28 | 851,2875,2775 | 852,1712,1612 | 853,1653,1563 | 854,90,53

BATCH_RAW_INFO | 812,914,33 | 818,1876,1097 | 823,3965,3300 | 827,615,19 | 829,4061,3523 | 830,526,24 | 831,3910,3420 | 833,1408,937 | 834,478,32 | 835,1797,1362 | 836,440,24 | 841,3815,3490 | 844,855,601 | 846,211,5 | 848,371,196 | 850,129,28 | 851,2876,2775 | 852,1713,1612 | 853,1654,1563 | 854,91,53

BATCH_RAW_INFO | 812,915,33 | 818,1877,1097 | 823,3966,3300 | 827,616,19 | 829,4062,3523 | 830,527,24 | 831,3911,3420 | 833,1409,937 | 834,479,32 | 835,1798,1362 | 836,441,24 | 841,3816,3490 | 844,856,601 | 846,212,5 | 848,372,196 | 850,130,28 | 851,2877,2775 | 852,1714,1612 | 853,1655,1563 | 854,92,53

BATCH_RAW_INFO | 812,916,33 | 818,1878,1097 | 823,3967,3300 | 827,617,19 | 829,4063,3523 | 830,528,24 | 831,3912,3420 | 833,1410,937 | 834,480,32 | 835,1799,1362 | 836,442,24 | 841,3817,3490 | 844,857,601 | 846,213,5 | 848,373,196 | 850,131,28 | 851,2878,2775 | 852,1715,1612 | 853,1656,1563 | 854,93,53

BATCH_RAW_INFO | 812,917,33 | 818,1879,1097 | 823,3968,3300 | 827,618,19 | 829,4064,3523 | 830,529,24 | 831,3913,3420 | 833,1411,937 | 834,481,32 | 835,1800,1362 | 836,443,24 | 841,3818,3490 | 844,858,601 | 846,214,5 | 848,374,196 | 850,132,28 | 851,2879,2775 | 852,1716,1612 | 853,1657,1563 | 854,94,53

BATCH_RAW_INFO | 812,918,33 | 818,1880,1097 | 823,3969,3300 | 827,619,19 | 829,4065,3523 | 830,530,24 | 831,3914,3420 | 833,1412,937 | 834,482,32 | 835,1801,1362 | 836,444,24 | 841,3819,3490 | 844,859,601 | 846,215,5 | 848,375,196 | 850,133,28 | 851,2880,2775 | 852,1717,1612 | 853,1658,1563 | 854,95,53

BATCH_RAW_INFO | 812,919,33 | 818,1881,1097 | 823,3970,3300 | 827,620,19 | 829,4066,3523 | 830,531,24 | 831,3915,3420 | 833,1413,937 | 834,483,32 | 835,1802,1362 | 836,445,24 | 841,3820,3490 | 844,860,601 | 846,216,5 | 848,376,196 | 850,134,28 | 851,2881,2775 | 852,1718,1612 | 853,1659,1563 | 854,96,53

BATCH_RAW_INFO | 812,920,33 | 818,1882,1097 | 823,3971,3300 | 827,621,19 | 829,4067,3523 | 830,532,24 | 831,3916,3420 | 833,1414,937 | 834,484,32 | 835,1803,1362 | 836,446,24 | 841,3821,3490 | 844,861,601 | 846,217,5 | 848,377,196 | 850,135,28 | 851,2882,2775 | 852,1719,1612 | 853,1660,1563 | 854,97,53

BATCH_RAW_INFO | 812,921,33 | 818,1883,1097 | 823,3972,3300 | 827,622,19 | 829,4068,3523 | 830,533,24 | 831,3917,3420 | 833,1415,937 | 834,485,32 | 835,1804,1362 | 836,447,24 | 841,3822,3490 | 844,862,601 | 846,218,5 | 848,378,196 | 850,136,28 | 851,2883,2775 | 852,1720,1612 | 853,1661,1563 | 854,98,53

BATCH_RAW_INFO | 812,922,33 | 818,1884,1097 | 823,3973,3300 | 827,623,19 | 829,4069,3523 | 830,534,24 | 831,3918,3420 | 833,1416,937 | 834,486,32 | 835,1805,1362 | 836,448,24 | 841,3823,3490 | 844,863,601 | 846,219,5 | 848,379,196 | 850,137,28 | 851,2884,2775 | 852,1721,1612 | 853,1662,1563 | 854,99,53

BATCH_RAW_INFO | 812,923,33 | 818,1885,1097 | 823,3974,3300 | 827,624,19 | 829,4070,3523 | 830,535,24 | 831,3919,3420 | 833,1417,937 | 834,487,32 | 835,1806,1362 | 836,449,24 | 841,3824,3490 | 844,864,601 | 846,220,5 | 848,380,196 | 850,138,28 | 851,2885,2775 | 852,1722,1612 | 853,1663,1563 | 854,100,53

BATCH_RAW_INFO | 812,924,33 | 818,1886,1097 | 823,3975,3300 | 827,625,19 | 829,4071,3523 | 830,536,24 | 831,3920,3420 | 833,1418,937 | 834,488,32 | 835,1807,1362 | 836,450,24 | 841,3825,3490 | 844,865,601 | 846,221,5 | 848,381,196 | 850,139,28 | 851,2886,2775 | 852,1723,1612 | 853,1664,1563 | 854,101,53

BATCH_RAW_INFO | 812,925,33 | 818,1887,1097 | 823,3976,3300 | 827,626,19 | 829,4072,3523 | 830,537,24 | 831,3921,3420 | 833,1419,937 | 834,489,32 | 835,1808,1362 | 836,451,24 | 841,3826,3490 | 844,866,601 | 846,222,5 | 848,382,196 | 850,140,28 | 851,2887,2775 | 852,1724,1612 | 853,1665,1563 | 854,102,53

BATCH_RAW_INFO | 812,926,33 | 818,1888,1097 | 823,3977,3300 | 827,627,19 | 829,4073,3523 | 830,538,24 | 831,3922,3420 | 833,1420,937 | 834,490,32 | 835,1809,1362 | 836,452,24 | 841,3827,3490 | 844,867,601 | 846,223,5 | 848,383,196 | 850,141,28 | 851,2888,2775 | 852,1725,1612 | 853,1666,1563 | 854,103,53

BATCH_RAW_INFO | 812,927,33 | 818,1889,1097 | 823,3978,3300 | 827,628,19 | 829,4074,3523 | 830,539,24 | 831,3923,3420 | 833,1421,937 | 834,491,32 | 835,1810,1362 | 836,453,24 | 841,3828,3490 | 844,868,601 | 846,224,5 | 848,384,196 | 850,142,28 | 851,2889,2775 | 852,1726,1612 | 853,1667,1563 | 854,104,53

BATCH_RAW_INFO | 812,928,33 | 818,1890,1097 | 823,3979,3300 | 827,629,19 | 829,4075,3523 | 830,540,24 | 831,3924,3420 | 833,1422,937 | 834,492,32 | 835,1811,1362 | 836,454,24 | 841,3829,3490 | 844,869,601 | 846,225,5 | 848,385,196 | 850,143,28 | 851,2890,2775 | 852,1727,1612 | 853,1668,1563 | 854,105,53

BATCH_RAW_INFO | 812,929,33 | 818,1891,1097 | 823,3980,3300 | 827,630,19 | 829,4076,3523 | 830,541,24 | 831,3925,3420 | 833,1423,937 | 834,493,32 | 835,1812,1362 | 836,455,24 | 841,3830,3490 | 844,870,601 | 846,226,5 | 848,386,196 | 850,144,28 | 851,2891,2775 | 852,1728,1612 | 853,1669,1563 | 854,106,53

BATCH_RAW_INFO | 812,930,33 | 818,1892,1097 | 823,3981,3300 | 827,631,19 | 829,4077,3523 | 830,542,24 | 831,3926,3420 | 833,1424,937 | 834,494,32 | 835,1813,1362 | 836,456,24 | 841,3831,3490 | 844,871,601 | 846,227,5 | 848,387,196 | 850,145,28 | 851,2892,2775 | 852,1729,1612 | 853,1670,1563 | 854,107,53

BATCH_RAW_INFO | 812,931,33 | 818,1893,1097 | 823,3982,3300 | 827,632,19 | 829,4078,3523 | 830,543,24 | 831,3927,3420 | 833,1425,937 | 834,495,32 | 835,1814,1362 | 836,457,24 | 841,3832,3490 | 844,872,601 | 846,228,5 | 848,388,196 | 850,146,28 | 851,2893,2775 | 852,1730,1612 | 853,1671,1563 | 854,108,53

BATCH_RAW_INFO | 812,932,33 | 818,1894,1097 | 823,3983,3300 | 827,633,19 | 829,4079,3523 | 830,544,24 | 831,3928,3420 | 833,1426,937 | 834,496,32 | 835,1815,1362 | 836,458,24 | 841,3833,3490 | 844,873,601 | 846,229,5 | 848,389,196 | 850,147,28 | 851,2894,2775 | 852,1731,1612 | 853,1672,1563 | 854,109,53

BATCH_RAW_INFO | 812,933,33 | 818,1895,1097 | 823,3984,3300 | 827,634,19 | 829,4080,3523 | 830,545,24 | 831,3929,3420 | 833,1427,937 | 834,497,32 | 835,1816,1362 | 836,459,24 | 841,3834,3490 | 844,874,601 | 846,230,5 | 848,390,196 | 850,148,28 | 851,2895,2775 | 852,1732,1612 | 853,1673,1563 | 854,110,53

BATCH_RAW_INFO | 812,934,33 | 818,1896,1097 | 823,3985,3300 | 827,635,19 | 829,4081,3523 | 830,546,24 | 831,3930,3420 | 833,1428,937 | 834,498,32 | 835,1817,1362 | 836,460,24 | 841,3835,3490 | 844,875,601 | 846,231,5 | 848,391,196 | 850,149,28 | 851,2896,2775 | 852,1733,1612 | 853,1674,1563 | 854,111,53

BATCH_RAW_INFO | 812,935,33 | 818,1897,1097 | 823,3986,3300 | 827,636,19 | 829,4082,3523 | 830,547,24 | 831,3931,3420 | 833,1429,937 | 834,499,32 | 835,1818,1362 | 836,461,24 | 841,3836,3490 | 844,876,601 | 846,232,5 | 848,392,196 | 850,150,28 | 851,2897,2775 | 852,1734,1612 | 853,1675,1563 | 854,112,53

BATCH_RAW_INFO | 812,936,33 | 818,1898,1097 | 823,3987,3300 | 827,637,19 | 829,4083,3523 | 830,548,24 | 831,3932,3420 | 833,1430,937 | 834,500,32 | 835,1819,1362 | 836,462,24 | 841,3837,3490 | 844,877,601 | 846,233,5 | 848,393,196 | 850,151,28 | 851,2898,2775 | 852,1735,1612 | 853,1676,1563 | 854,113,53

BATCH_RAW_INFO | 812,937,33 | 818,1899,1097 | 823,3988,3300 | 827,638,19 | 829,4084,3523 | 830,549,24 | 831,3933,3420 | 833,1431,937 | 834,501,32 | 835,1820,1362 | 836,463,24 | 841,3838,3490 | 844,878,601 | 846,234,5 | 848,394,196 | 850,152,28 | 851,2899,2775 | 852,1736,1612 | 853,1677,1563 | 854,114,53

BATCH_RAW_INFO | 812,938,33 | 818,1900,1097 | 823,3989,3300 | 827,639,19 | 829,4085,3523 | 830,550,24 | 831,3934,3420 | 833,1432,937 | 834,502,32 | 835,1821,1362 | 836,464,24 | 841,3839,3490 | 844,879,601 | 846,235,5 | 848,395,196 | 850,153,28 | 851,2900,2775 | 852,1737,1612 | 853,1678,1563 | 854,115,53

BATCH_RAW_INFO | 812,939,33 | 818,1901,1097 | 823,3990,3300 | 827,640,19 | 829,4086,3523 | 830,551,24 | 831,3935,3420 | 833,1433,937 | 834,503,32 | 835,1822,1362 | 836,465,24 | 841,3840,3490 | 844,880,601 | 846,236,5 | 848,396,196 | 850,154,28 | 851,2901,2775 | 852,1738,1612 | 853,1679,1563 | 854,116,53

BATCH_RAW_INFO | 812,940,33 | 818,1902,1097 | 823,3991,3300 | 827,641,19 | 829,4087,3523 | 830,552,24 | 831,3936,3420 | 833,1434,937 | 834,504,32 | 835,1823,1362 | 836,466,24 | 841,3841,3490 | 844,881,601 | 846,237,5 | 848,397,196 | 850,155,28 | 851,2902,2775 | 852,1739,1612 | 853,1680,1563 | 854,117,53

BATCH_RAW_INFO | 812,941,33 | 818,1903,1097 | 823,3992,3300 | 827,642,19 | 829,4088,3523 | 830,553,24 | 831,3937,3420 | 833,1435,937 | 834,505,32 | 835,1824,1362 | 836,467,24 | 841,3842,3490 | 844,882,601 | 846,238,5 | 848,398,196 | 850,156,28 | 851,2903,2775 | 852,1740,1612 | 853,1681,1563 | 854,118,53

BATCH_RAW_INFO | 812,942,33 | 818,1904,1097 | 823,3993,3300 | 827,643,19 | 829,4089,3523 | 830,554,24 | 831,3938,3420 | 833,1436,937 | 834,506,32 | 835,1825,1362 | 836,468,24 | 841,3843,3490 | 844,883,601 | 846,239,5 | 848,399,196 | 850,157,28 | 851,2904,2775 | 852,1741,1612 | 853,1682,1563 | 854,119,53

BATCH_RAW_INFO | 812,943,33 | 818,1905,1097 | 823,3994,3300 | 827,644,19 | 829,4090,3523 | 830,555,24 | 831,3939,3420 | 833,1437,937 | 834,507,32 | 835,1826,1362 | 836,469,24 | 841,3844,3490 | 844,884,601 | 846,240,5 | 848,400,196 | 850,158,28 | 851,2905,2775 | 852,1742,1612 | 853,1683,1563 | 854,120,53

BATCH_RAW_INFO | 812,944,33 | 818,1906,1097 | 823,3995,3300 | 827,645,19 | 829,4091,3523 | 830,556,24 | 831,3940,3420 | 833,1438,937 | 834,508,32 | 835,1827,1362 | 836,470,24 | 841,3845,3490 | 844,885,601 | 846,241,5 | 848,401,196 | 850,159,28 | 851,2906,2775 | 852,1743,1612 | 853,1684,1563 | 854,121,53

BATCH_RAW_INFO | 855,3657,3656

BATCH_RAW_INFO | 812,945,33 | 818,1907,1097 | 823,3996,3300 | 827,646,19 | 829,4092,3523 | 830,557,24 | 831,3941,3420 | 833,1439,937 | 834,509,32 | 835,1828,1362 | 836,471,24 | 841,3846,3490 | 844,886,601 | 846,242,5 | 848,402,196 | 850,160,28 | 851,2907,2775 | 852,1744,1612 | 853,1685,1563 | 854,122,53 | 855,3658,3656

BATCH_RAW_INFO | 812,946,33 | 818,1908,1097 | 823,3997,3300 | 827,647,19 | 829,4093,3523 | 830,558,24 | 831,3942,3420 | 833,1440,937 | 834,510,32 | 835,1829,1362 | 836,472,24 | 841,3847,3490 | 844,887,601 | 846,243,5 | 848,403,196 | 850,161,28 | 851,2908,2775 | 852,1745,1612 | 853,1686,1563 | 854,123,53 | 855,3659,3656

BATCH_RAW_INFO | 812,947,33 | 818,1909,1097 | 823,3998,3300 | 827,648,19 | 829,4094,3523 | 830,559,24 | 831,3943,3420 | 833,1441,937 | 834,511,32 | 835,1830,1362 | 836,473,24 | 841,3848,3490 | 844,888,601 | 846,244,5 | 848,404,196 | 850,162,28 | 851,2909,2775 | 852,1746,1612 | 853,1687,1563 | 854,124,53 | 855,3660,3656

BATCH_RAW_INFO | 812,948,33 | 818,1910,1097 | 823,3999,3300 | 827,649,19 | 829,4095,3523 | 830,560,24 | 831,3944,3420 | 833,1442,937 | 834,512,32 | 835,1831,1362 | 836,474,24 | 841,3849,3490 | 844,889,601 | 846,245,5 | 848,405,196 | 850,163,28 | 851,2910,2775 | 852,1747,1612 | 853,1688,1563 | 854,125,53 | 855,3661,3656

BATCH_RAW_INFO | 812,949,33 | 818,1911,1097 | 823,4000,3300 | 827,650,19 | 830,561,24 | 831,3945,3420 | 833,1443,937 | 834,513,32 | 835,1832,1362 | 836,475,24 | 841,3850,3490 | 844,890,601 | 846,246,5 | 848,406,196 | 850,164,28 | 851,2911,2775 | 852,1748,1612 | 853,1689,1563 | 854,126,53 | 855,3662,3656

BATCH_RAW_INFO | 812,950,33 | 818,1912,1097 | 823,4001,3300 | 827,651,19 | 830,562,24 | 831,3946,3420 | 833,1444,937 | 834,514,32 | 835,1833,1362 | 836,476,24 | 841,3851,3490 | 844,891,601 | 846,247,5 | 848,407,196 | 850,165,28 | 851,2912,2775 | 852,1749,1612 | 853,1690,1563 | 854,127,53 | 855,3663,3656

BATCH_RAW_INFO | 812,951,33 | 818,1913,1097 | 823,4002,3300 | 827,652,19 | 830,563,24 | 831,3947,3420 | 833,1445,937 | 834,515,32 | 835,1834,1362 | 836,477,24 | 841,3852,3490 | 844,892,601 | 846,248,5 | 848,408,196 | 850,166,28 | 851,2913,2775 | 852,1750,1612 | 853,1691,1563 | 854,128,53 | 855,3664,3656

BATCH_RAW_INFO | 812,952,33 | 818,1914,1097 | 823,4003,3300 | 827,653,19 | 830,564,24 | 831,3948,3420 | 833,1446,937 | 834,516,32 | 835,1835,1362 | 836,478,24 | 841,3853,3490 | 844,893,601 | 846,249,5 | 848,409,196 | 850,167,28 | 851,2914,2775 | 852,1751,1612 | 853,1692,1563 | 854,129,53 | 855,3665,3656

BATCH_RAW_INFO | 812,953,33 | 818,1915,1097 | 823,4004,3300 | 827,654,19 | 830,565,24 | 831,3949,3420 | 833,1447,937 | 835,1836,1362 | 836,479,24 | 841,3854,3490 | 844,894,601 | 846,250,5 | 848,410,196 | 850,168,28 | 851,2915,2775 | 852,1752,1612 | 853,1693,1563 | 854,130,53 | 855,3666,3656

BATCH_RAW_INFO | 812,954,33 | 818,1916,1097 | 823,4005,3300 | 827,655,19 | 830,566,24 | 831,3950,3420 | 833,1448,937 | 835,1837,1362 | 836,480,24 | 841,3855,3490 | 844,895,601 | 846,251,5 | 848,411,196 | 850,169,28 | 851,2916,2775 | 852,1753,1612 | 853,1694,1563 | 854,131,53 | 855,3667,3656

BATCH_RAW_INFO | 812,955,33 | 818,1917,1097 | 823,4006,3300 | 827,656,19 | 830,567,24 | 831,3951,3420 | 833,1449,937 | 835,1838,1362 | 836,481,24 | 841,3856,3490 | 844,896,601 | 846,252,5 | 848,412,196 | 850,170,28 | 851,2917,2775 | 852,1754,1612 | 853,1695,1563 | 854,132,53 | 855,3668,3656

BATCH_RAW_INFO | 812,956,33 | 818,1918,1097 | 823,4007,3300 | 827,657,19 | 830,568,24 | 831,3952,3420 | 833,1450,937 | 835,1839,1362 | 836,482,24 | 841,3857,3490 | 844,897,601 | 846,253,5 | 848,413,196 | 850,171,28 | 851,2918,2775 | 852,1755,1612 | 853,1696,1563 | 854,133,53 | 855,3669,3656

BATCH_RAW_INFO | 812,957,33 | 818,1919,1097 | 823,4008,3300 | 827,658,19 | 830,569,24 | 831,3953,3420 | 833,1451,937 | 835,1840,1362 | 836,483,24 | 841,3858,3490 | 844,898,601 | 846,254,5 | 848,414,196 | 850,172,28 | 851,2919,2775 | 852,1756,1612 | 853,1697,1563 | 854,134,53 | 855,3670,3656

BATCH_RAW_INFO | 812,958,33 | 818,1920,1097 | 823,4009,3300 | 827,659,19 | 830,570,24 | 831,3954,3420 | 833,1452,937 | 835,1841,1362 | 836,484,24 | 841,3859,3490 | 844,899,601 | 846,255,5 | 848,415,196 | 850,173,28 | 851,2920,2775 | 852,1757,1612 | 853,1698,1563 | 854,135,53 | 855,3671,3656

BATCH_RAW_INFO | 812,959,33 | 818,1921,1097 | 823,4010,3300 | 827,660,19 | 830,571,24 | 831,3955,3420 | 833,1453,937 | 835,1842,1362 | 836,485,24 | 841,3860,3490 | 844,900,601 | 846,256,5 | 848,416,196 | 850,174,28 | 851,2921,2775 | 852,1758,1612 | 853,1699,1563 | 854,136,53 | 855,3672,3656

BATCH_RAW_INFO | 812,960,33 | 818,1922,1097 | 823,4011,3300 | 827,661,19 | 830,572,24 | 831,3956,3420 | 833,1454,937 | 835,1843,1362 | 836,486,24 | 841,3861,3490 | 844,901,601 | 846,257,5 | 848,417,196 | 850,175,28 | 851,2922,2775 | 852,1759,1612 | 853,1700,1563 | 854,137,53 | 855,3673,3656

BATCH_RAW_INFO | 812,961,33 | 818,1923,1097 | 823,4012,3300 | 827,662,19 | 830,573,24 | 831,3957,3420 | 833,1455,937 | 835,1844,1362 | 836,487,24 | 841,3862,3490 | 844,902,601 | 846,258,5 | 848,418,196 | 850,176,28 | 851,2923,2775 | 852,1760,1612 | 853,1701,1563 | 854,138,53 | 855,3674,3656

BATCH_RAW_INFO | 812,962,33 | 818,1924,1097 | 823,4013,3300 | 827,663,19 | 830,574,24 | 831,3958,3420 | 833,1456,937 | 835,1845,1362 | 836,488,24 | 841,3863,3490 | 844,903,601 | 846,259,5 | 848,419,196 | 850,177,28 | 851,2924,2775 | 852,1761,1612 | 853,1702,1563 | 854,139,53 | 855,3675,3656

BATCH_RAW_INFO | 812,963,33 | 818,1925,1097 | 823,4014,3300 | 827,664,19 | 830,575,24 | 831,3959,3420 | 833,1457,937 | 835,1846,1362 | 836,489,24 | 841,3864,3490 | 844,904,601 | 846,260,5 | 848,420,196 | 850,178,28 | 851,2925,2775 | 852,1762,1612 | 853,1703,1563 | 854,140,53 | 855,3676,3656

BATCH_RAW_INFO | 812,964,33 | 818,1926,1097 | 823,4015,3300 | 827,665,19 | 830,576,24 | 831,3960,3420 | 833,1458,937 | 835,1847,1362 | 836,490,24 | 841,3865,3490 | 844,905,601 | 846,261,5 | 848,421,196 | 850,179,28 | 851,2926,2775 | 852,1763,1612 | 853,1704,1563 | 854,141,53 | 855,3677,3656

BATCH_RAW_INFO | 856,738,737

BATCH_RAW_INFO | 812,965,33 | 818,1927,1097 | 823,4016,3300 | 827,666,19 | 830,577,24 | 831,3961,3420 | 833,1459,937 | 835,1848,1362 | 836,491,24 | 841,3866,3490 | 844,906,601 | 846,262,5 | 848,422,196 | 850,180,28 | 851,2927,2775 | 852,1764,1612 | 853,1705,1563 | 854,142,53 | 855,3678,3656 | 856,739,737

BATCH_RAW_INFO | 812,966,33 | 818,1928,1097 | 823,4017,3300 | 827,667,19 | 830,578,24 | 831,3962,3420 | 833,1460,937 | 835,1849,1362 | 836,492,24 | 841,3867,3490 | 844,907,601 | 846,263,5 | 848,423,196 | 850,181,28 | 851,2928,2775 | 852,1765,1612 | 853,1706,1563 | 854,143,53 | 855,3679,3656 | 856,740,737

BATCH_RAW_INFO | 812,967,33 | 818,1929,1097 | 823,4018,3300 | 827,668,19 | 830,579,24 | 831,3963,3420 | 833,1461,937 | 835,1850,1362 | 836,493,24 | 841,3868,3490 | 844,908,601 | 846,264,5 | 848,424,196 | 850,182,28 | 851,2929,2775 | 852,1766,1612 | 853,1707,1563 | 854,144,53 | 855,3680,3656 | 856,741,737

BATCH_RAW_INFO | 812,968,33 | 818,1930,1097 | 823,4019,3300 | 827,669,19 | 830,580,24 | 831,3964,3420 | 833,1462,937 | 835,1851,1362 | 836,494,24 | 841,3869,3490 | 844,909,601 | 846,265,5 | 848,425,196 | 850,183,28 | 851,2930,2775 | 852,1767,1612 | 853,1708,1563 | 854,145,53 | 855,3681,3656 | 856,742,737

BATCH_RAW_INFO | 812,969,33 | 818,1931,1097 | 823,4020,3300 | 827,670,19 | 830,581,24 | 831,3965,3420 | 833,1463,937 | 835,1852,1362 | 836,495,24 | 841,3870,3490 | 844,910,601 | 846,266,5 | 848,426,196 | 850,184,28 | 851,2931,2775 | 852,1768,1612 | 853,1709,1563 | 854,146,53 | 855,3682,3656 | 856,743,737

BATCH_RAW_INFO | 812,970,33 | 818,1932,1097 | 823,4021,3300 | 827,671,19 | 830,582,24 | 831,3966,3420 | 833,1464,937 | 835,1853,1362 | 836,496,24 | 841,3871,3490 | 844,911,601 | 846,267,5 | 848,427,196 | 850,185,28 | 851,2932,2775 | 852,1769,1612 | 853,1710,1563 | 854,147,53 | 855,3683,3656 | 856,744,737

BATCH_RAW_INFO | 812,971,33 | 818,1933,1097 | 823,4022,3300 | 827,672,19 | 830,583,24 | 831,3967,3420 | 833,1465,937 | 835,1854,1362 | 836,497,24 | 841,3872,3490 | 844,912,601 | 846,268,5 | 848,428,196 | 850,186,28 | 851,2933,2775 | 852,1770,1612 | 853,1711,1563 | 854,148,53 | 855,3684,3656 | 856,745,737

BATCH_RAW_INFO | 812,972,33 | 818,1934,1097 | 823,4023,3300 | 827,673,19 | 830,584,24 | 831,3968,3420 | 833,1466,937 | 835,1855,1362 | 836,498,24 | 841,3873,3490 | 844,913,601 | 846,269,5 | 848,429,196 | 850,187,28 | 851,2934,2775 | 852,1771,1612 | 853,1712,1563 | 854,149,53 | 855,3685,3656 | 856,746,737

BATCH_RAW_INFO | 812,973,33 | 818,1935,1097 | 823,4024,3300 | 827,674,19 | 830,585,24 | 831,3969,3420 | 833,1467,937 | 835,1856,1362 | 836,499,24 | 841,3874,3490 | 844,914,601 | 846,270,5 | 848,430,196 | 850,188,28 | 851,2935,2775 | 852,1772,1612 | 853,1713,1563 | 854,150,53 | 855,3686,3656 | 856,747,737

BATCH_RAW_INFO | 812,974,33 | 818,1936,1097 | 823,4025,3300 | 827,675,19 | 830,586,24 | 831,3970,3420 | 833,1468,937 | 835,1857,1362 | 836,500,24 | 841,3875,3490 | 844,915,601 | 846,271,5 | 848,431,196 | 850,189,28 | 851,2936,2775 | 852,1773,1612 | 853,1714,1563 | 854,151,53 | 855,3687,3656 | 856,748,737

BATCH_RAW_INFO | 812,975,33 | 818,1937,1097 | 823,4026,3300 | 827,676,19 | 830,587,24 | 831,3971,3420 | 833,1469,937 | 835,1858,1362 | 836,501,24 | 841,3876,3490 | 844,916,601 | 846,272,5 | 848,432,196 | 850,190,28 | 851,2937,2775 | 852,1774,1612 | 853,1715,1563 | 854,152,53 | 855,3688,3656 | 856,749,737

BATCH_RAW_INFO | 857,3772,3771

BATCH_RAW_INFO | 858,204,203

BATCH_RAW_INFO | 812,976,33 | 818,1938,1097 | 823,4027,3300 | 827,677,19 | 830,588,24 | 831,3972,3420 | 833,1470,937 | 835,1859,1362 | 836,502,24 | 841,3877,3490 | 844,917,601 | 846,273,5 | 848,433,196 | 850,191,28 | 851,2938,2775 | 852,1775,1612 | 853,1716,1563 | 854,153,53 | 855,3689,3656 | 856,750,737 | 857,3773,3771 | 858,205,203

BATCH_RAW_INFO | 812,977,33 | 818,1939,1097 | 823,4028,3300 | 827,678,19 | 830,589,24 | 831,3973,3420 | 833,1471,937 | 835,1860,1362 | 836,503,24 | 841,3878,3490 | 844,918,601 | 846,274,5 | 848,434,196 | 850,192,28 | 851,2939,2775 | 852,1776,1612 | 853,1717,1563 | 854,154,53 | 855,3690,3656 | 856,751,737 | 857,3774,3771 | 858,206,203

BATCH_RAW_INFO | 812,978,33 | 818,1940,1097 | 823,4029,3300 | 827,679,19 | 830,590,24 | 831,3974,3420 | 833,1472,937 | 835,1861,1362 | 836,504,24 | 841,3879,3490 | 844,919,601 | 846,275,5 | 848,435,196 | 850,193,28 | 851,2940,2775 | 852,1777,1612 | 853,1718,1563 | 854,155,53 | 855,3691,3656 | 856,752,737 | 857,3775,3771 | 858,207,203

BATCH_RAW_INFO | 812,979,33 | 818,1941,1097 | 823,4030,3300 | 827,680,19 | 830,591,24 | 831,3975,3420 | 833,1473,937 | 835,1862,1362 | 836,505,24 | 841,3880,3490 | 844,920,601 | 846,276,5 | 848,436,196 | 850,194,28 | 851,2941,2775 | 852,1778,1612 | 853,1719,1563 | 854,156,53 | 855,3692,3656 | 856,753,737 | 857,3776,3771 | 858,208,203

BATCH_RAW_INFO | 812,980,33 | 818,1942,1097 | 823,4031,3300 | 827,681,19 | 830,592,24 | 831,3976,3420 | 833,1474,937 | 835,1863,1362 | 836,506,24 | 841,3881,3490 | 844,921,601 | 846,277,5 | 848,437,196 | 850,195,28 | 851,2942,2775 | 853,1720,1563 | 854,157,53 | 855,3693,3656 | 856,754,737 | 857,3777,3771 | 858,209,203

BATCH_RAW_INFO | 812,981,33 | 818,1943,1097 | 823,4032,3300 | 827,682,19 | 830,593,24 | 831,3977,3420 | 833,1475,937 | 835,1864,1362 | 836,507,24 | 841,3882,3490 | 844,922,601 | 846,278,5 | 848,438,196 | 850,196,28 | 851,2943,2775 | 853,1721,1563 | 854,158,53 | 855,3694,3656 | 856,755,737 | 857,3778,3771 | 858,210,203

BATCH_RAW_INFO | 812,982,33 | 818,1944,1097 | 823,4033,3300 | 827,683,19 | 830,594,24 | 831,3978,3420 | 833,1476,937 | 835,1865,1362 | 836,508,24 | 841,3883,3490 | 844,923,601 | 846,279,5 | 848,439,196 | 850,197,28 | 851,2944,2775 | 853,1722,1563 | 854,159,53 | 855,3695,3656 | 856,756,737 | 857,3779,3771 | 858,211,203

BATCH_RAW_INFO | 812,983,33 | 818,1945,1097 | 823,4034,3300 | 827,684,19 | 830,595,24 | 831,3979,3420 | 833,1477,937 | 835,1866,1362 | 836,509,24 | 841,3884,3490 | 844,924,601 | 846,280,5 | 848,440,196 | 850,198,28 | 851,2945,2775 | 853,1723,1563 | 854,160,53 | 855,3696,3656 | 856,757,737 | 857,3780,3771 | 858,212,203

BATCH_RAW_INFO | 812,984,33 | 818,1946,1097 | 823,4035,3300 | 827,685,19 | 830,596,24 | 831,3980,3420 | 833,1478,937 | 835,1867,1362 | 836,510,24 | 841,3885,3490 | 844,925,601 | 846,281,5 | 848,441,196 | 850,199,28 | 851,2946,2775 | 853,1724,1563 | 854,161,53 | 855,3697,3656 | 856,758,737 | 857,3781,3771 | 858,213,203

BATCH_RAW_INFO | 812,985,33 | 818,1947,1097 | 823,4036,3300 | 827,686,19 | 830,597,24 | 831,3981,3420 | 833,1479,937 | 835,1868,1362 | 836,511,24 | 841,3886,3490 | 844,926,601 | 846,282,5 | 848,442,196 | 850,200,28 | 851,2947,2775 | 853,1725,1563 | 854,162,53 | 855,3698,3656 | 856,759,737 | 857,3782,3771 | 858,214,203

BATCH_RAW_INFO | 812,986,33 | 818,1948,1097 | 823,4037,3300 | 827,687,19 | 830,598,24 | 831,3982,3420 | 833,1480,937 | 835,1869,1362 | 836,512,24 | 841,3887,3490 | 844,927,601 | 846,283,5 | 848,443,196 | 850,201,28 | 851,2948,2775 | 853,1726,1563 | 854,163,53 | 855,3699,3656 | 856,760,737 | 857,3783,3771 | 858,215,203

BATCH_RAW_INFO | 812,987,33 | 818,1949,1097 | 823,4038,3300 | 827,688,19 | 830,599,24 | 831,3983,3420 | 833,1481,937 | 835,1870,1362 | 836,513,24 | 841,3888,3490 | 844,928,601 | 846,284,5 | 848,444,196 | 850,202,28 | 851,2949,2775 | 853,1727,1563 | 854,164,53 | 855,3700,3656 | 856,761,737 | 857,3784,3771 | 858,216,203

BATCH_RAW_INFO | 859,1328,1327

BATCH_RAW_INFO | 812,988,33 | 818,1950,1097 | 823,4039,3300 | 827,689,19 | 830,600,24 | 831,3984,3420 | 833,1482,937 | 835,1871,1362 | 836,514,24 | 841,3889,3490 | 844,929,601 | 846,285,5 | 848,445,196 | 850,203,28 | 851,2950,2775 | 853,1728,1563 | 854,165,53 | 855,3701,3656 | 856,762,737 | 857,3785,3771 | 858,217,203 | 859,1329,1327

BATCH_RAW_INFO | 812,989,33 | 818,1951,1097 | 823,4040,3300 | 827,690,19 | 830,601,24 | 831,3985,3420 | 833,1483,937 | 835,1872,1362 | 836,515,24 | 841,3890,3490 | 844,930,601 | 846,286,5 | 848,446,196 | 850,204,28 | 851,2951,2775 | 853,1729,1563 | 854,166,53 | 855,3702,3656 | 856,763,737 | 857,3786,3771 | 858,218,203 | 859,1330,1327

BATCH_RAW_INFO | 812,990,33 | 818,1952,1097 | 823,4041,3300 | 827,691,19 | 830,602,24 | 831,3986,3420 | 833,1484,937 | 835,1873,1362 | 836,516,24 | 841,3891,3490 | 844,931,601 | 846,287,5 | 848,447,196 | 850,205,28 | 851,2952,2775 | 853,1730,1563 | 854,167,53 | 855,3703,3656 | 856,764,737 | 857,3787,3771 | 858,219,203 | 859,1331,1327

BATCH_RAW_INFO | 812,991,33 | 818,1953,1097 | 823,4042,3300 | 827,692,19 | 830,603,24 | 831,3987,3420 | 833,1485,937 | 835,1874,1362 | 836,517,24 | 841,3892,3490 | 844,932,601 | 846,288,5 | 848,448,196 | 850,206,28 | 851,2953,2775 | 853,1731,1563 | 854,168,53 | 855,3704,3656 | 856,765,737 | 857,3788,3771 | 858,220,203 | 859,1332,1327

BATCH_RAW_INFO | 812,992,33 | 818,1954,1097 | 823,4043,3300 | 827,693,19 | 830,604,24 | 831,3988,3420 | 833,1486,937 | 835,1875,1362 | 836,518,24 | 841,3893,3490 | 844,933,601 | 846,289,5 | 848,449,196 | 850,207,28 | 851,2954,2775 | 853,1732,1563 | 854,169,53 | 855,3705,3656 | 856,766,737 | 857,3789,3771 | 858,221,203 | 859,1333,1327

BATCH_RAW_INFO | 812,993,33 | 818,1955,1097 | 823,4044,3300 | 827,694,19 | 830,605,24 | 831,3989,3420 | 833,1487,937 | 835,1876,1362 | 836,519,24 | 841,3894,3490 | 844,934,601 | 846,290,5 | 848,450,196 | 850,208,28 | 851,2955,2775 | 853,1733,1563 | 854,170,53 | 855,3706,3656 | 856,767,737 | 857,3790,3771 | 858,222,203 | 859,1334,1327

BATCH_RAW_INFO | 812,994,33 | 818,1956,1097 | 823,4045,3300 | 827,695,19 | 830,606,24 | 831,3990,3420 | 833,1488,937 | 835,1877,1362 | 836,520,24 | 841,3895,3490 | 844,935,601 | 846,291,5 | 848,451,196 | 850,209,28 | 851,2956,2775 | 853,1734,1563 | 854,171,53 | 855,3707,3656 | 856,768,737 | 857,3791,3771 | 858,223,203 | 859,1335,1327

BATCH_RAW_INFO | 812,995,33 | 818,1957,1097 | 823,4046,3300 | 827,696,19 | 830,607,24 | 831,3991,3420 | 833,1489,937 | 835,1878,1362 | 836,521,24 | 841,3896,3490 | 844,936,601 | 846,292,5 | 848,452,196 | 850,210,28 | 851,2957,2775 | 853,1735,1563 | 854,172,53 | 855,3708,3656 | 856,769,737 | 857,3792,3771 | 858,224,203 | 859,1336,1327

BATCH_RAW_INFO | 812,996,33 | 818,1958,1097 | 823,4047,3300 | 827,697,19 | 830,608,24 | 831,3992,3420 | 833,1490,937 | 835,1879,1362 | 836,522,24 | 841,3897,3490 | 844,937,601 | 846,293,5 | 848,453,196 | 850,211,28 | 851,2958,2775 | 853,1736,1563 | 854,173,53 | 855,3709,3656 | 856,770,737 | 857,3793,3771 | 858,225,203 | 859,1337,1327

BATCH_RAW_INFO | 812,997,33 | 818,1959,1097 | 823,4048,3300 | 827,698,19 | 830,609,24 | 831,3993,3420 | 833,1491,937 | 835,1880,1362 | 836,523,24 | 841,3898,3490 | 844,938,601 | 846,294,5 | 848,454,196 | 850,212,28 | 851,2959,2775 | 853,1737,1563 | 854,174,53 | 855,3710,3656 | 856,771,737 | 857,3794,3771 | 858,226,203 | 859,1338,1327

BATCH_RAW_INFO | 812,998,33 | 818,1960,1097 | 823,4049,3300 | 827,699,19 | 830,610,24 | 831,3994,3420 | 833,1492,937 | 835,1881,1362 | 836,524,24 | 841,3899,3490 | 844,939,601 | 846,295,5 | 848,455,196 | 850,213,28 | 851,2960,2775 | 853,1738,1563 | 854,175,53 | 855,3711,3656 | 856,772,737 | 857,3795,3771 | 858,227,203 | 859,1339,1327

BATCH_RAW_INFO | 812,999,33 | 818,1961,1097 | 823,4050,3300 | 827,700,19 | 830,611,24 | 831,3995,3420 | 833,1493,937 | 835,1882,1362 | 836,525,24 | 841,3900,3490 | 844,940,601 | 846,296,5 | 848,456,196 | 850,214,28 | 851,2961,2775 | 853,1739,1563 | 854,176,53 | 855,3712,3656 | 856,773,737 | 857,3796,3771 | 858,228,203 | 859,1340,1327

BATCH_RAW_INFO | 812,1000,33 | 818,1962,1097 | 823,4051,3300 | 827,701,19 | 830,612,24 | 831,3996,3420 | 833,1494,937 | 835,1883,1362 | 836,526,24 | 841,3901,3490 | 844,941,601 | 846,297,5 | 848,457,196 | 850,215,28 | 851,2962,2775 | 853,1740,1563 | 854,177,53 | 855,3713,3656 | 856,774,737 | 857,3797,3771 | 858,229,203 | 859,1341,1327

BATCH_RAW_INFO | 812,1001,33 | 818,1963,1097 | 823,4052,3300 | 827,702,19 | 830,613,24 | 831,3997,3420 | 833,1495,937 | 835,1884,1362 | 836,527,24 | 841,3902,3490 | 844,942,601 | 846,298,5 | 848,458,196 | 850,216,28 | 851,2963,2775 | 853,1741,1563 | 854,178,53 | 855,3714,3656 | 856,775,737 | 857,3798,3771 | 858,230,203 | 859,1342,1327

BATCH_RAW_INFO | 812,1002,33 | 818,1964,1097 | 823,4053,3300 | 827,703,19 | 830,614,24 | 831,3998,3420 | 833,1496,937 | 835,1885,1362 | 836,528,24 | 841,3903,3490 | 844,943,601 | 846,299,5 | 848,459,196 | 850,217,28 | 851,2964,2775 | 853,1742,1563 | 854,179,53 | 855,3715,3656 | 856,776,737 | 857,3799,3771 | 858,231,203 | 859,1343,1327

BATCH_RAW_INFO | 812,1003,33 | 818,1965,1097 | 823,4054,3300 | 827,704,19 | 830,615,24 | 831,3999,3420 | 833,1497,937 | 835,1886,1362 | 836,529,24 | 841,3904,3490 | 844,944,601 | 846,300,5 | 848,460,196 | 850,218,28 | 851,2965,2775 | 853,1743,1563 | 854,180,53 | 855,3716,3656 | 856,777,737 | 857,3800,3771 | 858,232,203 | 859,1344,1327

BATCH_RAW_INFO | 812,1004,33 | 818,1966,1097 | 823,4055,3300 | 827,705,19 | 830,616,24 | 831,4000,3420 | 833,1498,937 | 835,1887,1362 | 836,530,24 | 841,3905,3490 | 844,945,601 | 846,301,5 | 848,461,196 | 850,219,28 | 851,2966,2775 | 853,1744,1563 | 854,181,53 | 855,3717,3656 | 856,778,737 | 857,3801,3771 | 858,233,203 | 859,1345,1327

BATCH_RAW_INFO | 812,1005,33 | 818,1967,1097 | 823,4056,3300 | 827,706,19 | 830,617,24 | 831,4001,3420 | 833,1499,937 | 835,1888,1362 | 836,531,24 | 841,3906,3490 | 844,946,601 | 846,302,5 | 848,462,196 | 850,220,28 | 851,2967,2775 | 853,1745,1563 | 854,182,53 | 855,3718,3656 | 856,779,737 | 857,3802,3771 | 858,234,203 | 859,1346,1327

BATCH_RAW_INFO | 812,1006,33 | 818,1968,1097 | 823,4057,3300 | 827,707,19 | 830,618,24 | 831,4002,3420 | 833,1500,937 | 835,1889,1362 | 836,532,24 | 841,3907,3490 | 844,947,601 | 846,303,5 | 848,463,196 | 850,221,28 | 851,2968,2775 | 853,1746,1563 | 854,183,53 | 855,3719,3656 | 856,780,737 | 857,3803,3771 | 858,235,203 | 859,1347,1327

BATCH_RAW_INFO | 812,1007,33 | 818,1969,1097 | 823,4058,3300 | 827,708,19 | 830,619,24 | 831,4003,3420 | 833,1501,937 | 835,1890,1362 | 836,533,24 | 841,3908,3490 | 844,948,601 | 846,304,5 | 848,464,196 | 850,222,28 | 851,2969,2775 | 853,1747,1563 | 854,184,53 | 855,3720,3656 | 856,781,737 | 857,3804,3771 | 858,236,203 | 859,1348,1327

BATCH_RAW_INFO | 812,1008,33 | 818,1970,1097 | 823,4059,3300 | 827,709,19 | 830,620,24 | 831,4004,3420 | 833,1502,937 | 835,1891,1362 | 836,534,24 | 841,3909,3490 | 844,949,601 | 846,305,5 | 848,465,196 | 850,223,28 | 851,2970,2775 | 853,1748,1563 | 854,185,53 | 855,3721,3656 | 856,782,737 | 857,3805,3771 | 858,237,203 | 859,1349,1327

BATCH_RAW_INFO | 812,1009,33 | 818,1971,1097 | 823,4060,3300 | 827,710,19 | 830,621,24 | 831,4005,3420 | 833,1503,937 | 835,1892,1362 | 836,535,24 | 841,3910,3490 | 844,950,601 | 846,306,5 | 848,466,196 | 850,224,28 | 851,2971,2775 | 853,1749,1563 | 854,186,53 | 855,3722,3656 | 856,783,737 | 857,3806,3771 | 858,238,203 | 859,1350,1327

BATCH_RAW_INFO | 812,1010,33 | 818,1972,1097 | 823,4061,3300 | 827,711,19 | 830,622,24 | 831,4006,3420 | 833,1504,937 | 835,1893,1362 | 836,536,24 | 841,3911,3490 | 844,951,601 | 846,307,5 | 848,467,196 | 850,225,28 | 851,2972,2775 | 853,1750,1563 | 854,187,53 | 855,3723,3656 | 856,784,737 | 857,3807,3771 | 858,239,203 | 859,1351,1327

BATCH_RAW_INFO | 812,1011,33 | 818,1973,1097 | 823,4062,3300 | 827,712,19 | 830,623,24 | 831,4007,3420 | 833,1505,937 | 835,1894,1362 | 836,537,24 | 841,3912,3490 | 844,952,601 | 846,308,5 | 848,468,196 | 850,226,28 | 851,2973,2775 | 853,1751,1563 | 854,188,53 | 855,3724,3656 | 856,785,737 | 857,3808,3771 | 858,240,203 | 859,1352,1327

BATCH_RAW_INFO | 812,1012,33 | 818,1974,1097 | 823,4063,3300 | 827,713,19 | 830,624,24 | 831,4008,3420 | 833,1506,937 | 835,1895,1362 | 836,538,24 | 841,3913,3490 | 844,953,601 | 846,309,5 | 848,469,196 | 850,227,28 | 851,2974,2775 | 853,1752,1563 | 854,189,53 | 855,3725,3656 | 856,786,737 | 857,3809,3771 | 858,241,203 | 859,1353,1327

BATCH_RAW_INFO | 812,1013,33 | 818,1975,1097 | 823,4064,3300 | 827,714,19 | 830,625,24 | 831,4009,3420 | 833,1507,937 | 835,1896,1362 | 836,539,24 | 841,3914,3490 | 844,954,601 | 846,310,5 | 848,470,196 | 850,228,28 | 851,2975,2775 | 853,1753,1563 | 854,190,53 | 855,3726,3656 | 856,787,737 | 857,3810,3771 | 858,242,203 | 859,1354,1327

BATCH_RAW_INFO | 812,1014,33 | 818,1976,1097 | 823,4065,3300 | 827,715,19 | 830,626,24 | 831,4010,3420 | 833,1508,937 | 835,1897,1362 | 836,540,24 | 841,3915,3490 | 844,955,601 | 846,311,5 | 848,471,196 | 850,229,28 | 851,2976,2775 | 853,1754,1563 | 854,191,53 | 855,3727,3656 | 856,788,737 | 857,3811,3771 | 858,243,203 | 859,1355,1327

BATCH_RAW_INFO | 812,1015,33 | 818,1977,1097 | 823,4066,3300 | 827,716,19 | 830,627,24 | 831,4011,3420 | 833,1509,937 | 835,1898,1362 | 836,541,24 | 841,3916,3490 | 844,956,601 | 846,312,5 | 848,472,196 | 850,230,28 | 851,2977,2775 | 853,1755,1563 | 854,192,53 | 855,3728,3656 | 856,789,737 | 857,3812,3771 | 858,244,203 | 859,1356,1327

BATCH_RAW_INFO | 812,1016,33 | 818,1978,1097 | 823,4067,3300 | 827,717,19 | 830,628,24 | 831,4012,3420 | 833,1510,937 | 835,1899,1362 | 836,542,24 | 841,3917,3490 | 844,957,601 | 846,313,5 | 848,473,196 | 850,231,28 | 851,2978,2775 | 853,1756,1563 | 854,193,53 | 855,3729,3656 | 856,790,737 | 857,3813,3771 | 858,245,203 | 859,1357,1327

BATCH_RAW_INFO | 812,1017,33 | 818,1979,1097 | 823,4068,3300 | 827,718,19 | 830,629,24 | 831,4013,3420 | 833,1511,937 | 835,1900,1362 | 836,543,24 | 841,3918,3490 | 844,958,601 | 846,314,5 | 848,474,196 | 850,232,28 | 851,2979,2775 | 853,1757,1563 | 854,194,53 | 855,3730,3656 | 856,791,737 | 857,3814,3771 | 858,246,203 | 859,1358,1327

BATCH_RAW_INFO | 812,1018,33 | 818,1980,1097 | 823,4069,3300 | 827,719,19 | 830,630,24 | 831,4014,3420 | 833,1512,937 | 835,1901,1362 | 836,544,24 | 841,3919,3490 | 844,959,601 | 846,315,5 | 848,475,196 | 850,233,28 | 851,2980,2775 | 853,1758,1563 | 854,195,53 | 855,3731,3656 | 856,792,737 | 857,3815,3771 | 858,247,203 | 859,1359,1327

BATCH_RAW_INFO | 812,1019,33 | 818,1981,1097 | 823,4070,3300 | 827,720,19 | 830,631,24 | 831,4015,3420 | 833,1513,937 | 835,1902,1362 | 836,545,24 | 841,3920,3490 | 844,960,601 | 846,316,5 | 848,476,196 | 850,234,28 | 851,2981,2775 | 853,1759,1563 | 854,196,53 | 855,3732,3656 | 856,793,737 | 857,3816,3771 | 858,248,203 | 859,1360,1327

BATCH_RAW_INFO | 812,1020,33 | 818,1982,1097 | 823,4071,3300 | 827,721,19 | 830,632,24 | 831,4016,3420 | 833,1514,937 | 835,1903,1362 | 836,546,24 | 841,3921,3490 | 844,961,601 | 846,317,5 | 848,477,196 | 850,235,28 | 851,2982,2775 | 853,1760,1563 | 854,197,53 | 855,3733,3656 | 856,794,737 | 857,3817,3771 | 858,249,203 | 859,1361,1327

BATCH_RAW_INFO | 812,1021,33 | 818,1983,1097 | 823,4072,3300 | 827,722,19 | 830,633,24 | 831,4017,3420 | 833,1515,937 | 835,1904,1362 | 836,547,24 | 841,3922,3490 | 844,962,601 | 846,318,5 | 848,478,196 | 850,236,28 | 851,2983,2775 | 853,1761,1563 | 854,198,53 | 855,3734,3656 | 856,795,737 | 857,3818,3771 | 858,250,203 | 859,1362,1327

BATCH_RAW_INFO | 812,1022,33 | 818,1984,1097 | 823,4073,3300 | 827,723,19 | 830,634,24 | 831,4018,3420 | 833,1516,937 | 835,1905,1362 | 836,548,24 | 841,3923,3490 | 844,963,601 | 846,319,5 | 848,479,196 | 850,237,28 | 851,2984,2775 | 853,1762,1563 | 854,199,53 | 855,3735,3656 | 856,796,737 | 857,3819,3771 | 858,251,203 | 859,1363,1327

BATCH_RAW_INFO | 812,1023,33 | 818,1985,1097 | 823,4074,3300 | 827,724,19 | 830,635,24 | 831,4019,3420 | 833,1517,937 | 835,1906,1362 | 836,549,24 | 841,3924,3490 | 844,964,601 | 846,320,5 | 848,480,196 | 850,238,28 | 851,2985,2775 | 853,1763,1563 | 854,200,53 | 855,3736,3656 | 856,797,737 | 857,3820,3771 | 858,252,203 | 859,1364,1327

BATCH_RAW_INFO | 812,1024,33 | 818,1986,1097 | 823,4075,3300 | 827,725,19 | 830,636,24 | 831,4020,3420 | 833,1518,937 | 835,1907,1362 | 836,550,24 | 841,3925,3490 | 844,965,601 | 846,321,5 | 848,481,196 | 850,239,28 | 851,2986,2775 | 853,1764,1563 | 854,201,53 | 855,3737,3656 | 856,798,737 | 857,3821,3771 | 858,253,203 | 859,1365,1327

BATCH_RAW_INFO | 812,1025,33 | 818,1987,1097 | 823,4076,3300 | 827,726,19 | 830,637,24 | 831,4021,3420 | 833,1519,937 | 835,1908,1362 | 836,551,24 | 841,3926,3490 | 844,966,601 | 846,322,5 | 848,482,196 | 850,240,28 | 851,2987,2775 | 853,1765,1563 | 854,202,53 | 855,3738,3656 | 856,799,737 | 857,3822,3771 | 858,254,203 | 859,1366,1327

BATCH_RAW_INFO | 812,1026,33 | 818,1988,1097 | 823,4077,3300 | 827,727,19 | 830,638,24 | 831,4022,3420 | 833,1520,937 | 835,1909,1362 | 836,552,24 | 841,3927,3490 | 844,967,601 | 846,323,5 | 848,483,196 | 850,241,28 | 851,2988,2775 | 853,1766,1563 | 854,203,53 | 855,3739,3656 | 856,800,737 | 857,3823,3771 | 858,255,203 | 859,1367,1327

BATCH_RAW_INFO | 812,1027,33 | 818,1989,1097 | 823,4078,3300 | 827,728,19 | 830,639,24 | 831,4023,3420 | 833,1521,937 | 835,1910,1362 | 836,553,24 | 841,3928,3490 | 844,968,601 | 846,324,5 | 848,484,196 | 850,242,28 | 851,2989,2775 | 853,1767,1563 | 854,204,53 | 855,3740,3656 | 856,801,737 | 857,3824,3771 | 858,256,203 | 859,1368,1327

BATCH_RAW_INFO | 812,1028,33 | 818,1990,1097 | 823,4079,3300 | 827,729,19 | 830,640,24 | 831,4024,3420 | 833,1522,937 | 835,1911,1362 | 836,554,24 | 841,3929,3490 | 844,969,601 | 846,325,5 | 848,485,196 | 850,243,28 | 851,2990,2775 | 853,1768,1563 | 854,205,53 | 855,3741,3656 | 856,802,737 | 857,3825,3771 | 858,257,203 | 859,1369,1327

BATCH_RAW_INFO | 812,1029,33 | 818,1991,1097 | 823,4080,3300 | 827,730,19 | 830,641,24 | 831,4025,3420 | 833,1523,937 | 835,1912,1362 | 836,555,24 | 841,3930,3490 | 844,970,601 | 846,326,5 | 848,486,196 | 850,244,28 | 851,2991,2775 | 853,1769,1563 | 854,206,53 | 855,3742,3656 | 856,803,737 | 857,3826,3771 | 858,258,203 | 859,1370,1327

BATCH_RAW_INFO | 860,3968,3967

BATCH_RAW_INFO | 812,1030,33 | 818,1992,1097 | 823,4081,3300 | 827,731,19 | 830,642,24 | 831,4026,3420 | 833,1524,937 | 835,1913,1362 | 836,556,24 | 841,3931,3490 | 844,971,601 | 846,327,5 | 848,487,196 | 850,245,28 | 851,2992,2775 | 853,1770,1563 | 854,207,53 | 855,3743,3656 | 856,804,737 | 857,3827,3771 | 858,259,203 | 859,1371,1327 | 860,3969,3967

BATCH_RAW_INFO | 861,508,507

BATCH_RAW_INFO | 812,1031,33 | 818,1993,1097 | 823,4082,3300 | 827,732,19 | 830,643,24 | 831,4027,3420 | 833,1525,937 | 835,1914,1362 | 836,557,24 | 841,3932,3490 | 844,972,601 | 846,328,5 | 848,488,196 | 850,246,28 | 851,2993,2775 | 853,1771,1563 | 854,208,53 | 855,3744,3656 | 856,805,737 | 857,3828,3771 | 858,260,203 | 859,1372,1327 | 860,3970,3967 | 861,509,507

BATCH_RAW_INFO | 812,1032,33 | 818,1994,1097 | 823,4083,3300 | 827,733,19 | 830,644,24 | 831,4028,3420 | 833,1526,937 | 835,1915,1362 | 836,558,24 | 841,3933,3490 | 844,973,601 | 846,329,5 | 848,489,196 | 850,247,28 | 851,2994,2775 | 853,1772,1563 | 854,209,53 | 855,3745,3656 | 856,806,737 | 857,3829,3771 | 858,261,203 | 859,1373,1327 | 860,3971,3967 | 861,510,507

BATCH_RAW_INFO | 812,1033,33 | 818,1995,1097 | 823,4084,3300 | 827,734,19 | 830,645,24 | 831,4029,3420 | 833,1527,937 | 835,1916,1362 | 836,559,24 | 841,3934,3490 | 844,974,601 | 846,330,5 | 848,490,196 | 850,248,28 | 851,2995,2775 | 853,1773,1563 | 854,210,53 | 855,3746,3656 | 856,807,737 | 857,3830,3771 | 858,262,203 | 859,1374,1327 | 860,3972,3967 | 861,511,507

BATCH_RAW_INFO | 812,1034,33 | 818,1996,1097 | 823,4085,3300 | 827,735,19 | 830,646,24 | 831,4030,3420 | 833,1528,937 | 835,1917,1362 | 836,560,24 | 841,3935,3490 | 844,975,601 | 846,331,5 | 848,491,196 | 850,249,28 | 851,2996,2775 | 853,1774,1563 | 854,211,53 | 855,3747,3656 | 856,808,737 | 857,3831,3771 | 858,263,203 | 859,1375,1327 | 860,3973,3967 | 861,512,507

BATCH_RAW_INFO | 812,1035,33 | 818,1997,1097 | 823,4086,3300 | 827,736,19 | 830,647,24 | 831,4031,3420 | 833,1529,937 | 835,1918,1362 | 836,561,24 | 841,3936,3490 | 844,976,601 | 846,332,5 | 848,492,196 | 850,250,28 | 851,2997,2775 | 853,1775,1563 | 854,212,53 | 855,3748,3656 | 856,809,737 | 857,3832,3771 | 858,264,203 | 859,1376,1327 | 860,3974,3967 | 861,513,507

BATCH_RAW_INFO | 812,1036,33 | 818,1998,1097 | 823,4087,3300 | 827,737,19 | 830,648,24 | 831,4032,3420 | 833,1530,937 | 835,1919,1362 | 836,562,24 | 841,3937,3490 | 844,977,601 | 846,333,5 | 848,493,196 | 850,251,28 | 851,2998,2775 | 853,1776,1563 | 854,213,53 | 855,3749,3656 | 856,810,737 | 857,3833,3771 | 858,265,203 | 859,1377,1327 | 860,3975,3967 | 861,514,507

BATCH_RAW_INFO | 812,1037,33 | 818,1999,1097 | 823,4088,3300 | 827,738,19 | 830,649,24 | 831,4033,3420 | 833,1531,937 | 835,1920,1362 | 836,563,24 | 841,3938,3490 | 844,978,601 | 846,334,5 | 848,494,196 | 850,252,28 | 851,2999,2775 | 853,1777,1563 | 854,214,53 | 855,3750,3656 | 856,811,737 | 857,3834,3771 | 858,266,203 | 859,1378,1327 | 860,3976,3967 | 861,515,507

BATCH_RAW_INFO | 812,1038,33 | 818,2000,1097 | 823,4089,3300 | 827,739,19 | 830,650,24 | 831,4034,3420 | 833,1532,937 | 835,1921,1362 | 836,564,24 | 841,3939,3490 | 844,979,601 | 846,335,5 | 848,495,196 | 850,253,28 | 851,3000,2775 | 853,1778,1563 | 854,215,53 | 855,3751,3656 | 856,812,737 | 857,3835,3771 | 858,267,203 | 859,1379,1327 | 860,3977,3967 | 861,516,507

BATCH_RAW_INFO | 812,1039,33 | 818,2001,1097 | 823,4090,3300 | 827,740,19 | 830,651,24 | 831,4035,3420 | 833,1533,937 | 835,1922,1362 | 836,565,24 | 841,3940,3490 | 844,980,601 | 846,336,5 | 848,496,196 | 850,254,28 | 851,3001,2775 | 853,1779,1563 | 854,216,53 | 855,3752,3656 | 856,813,737 | 857,3836,3771 | 858,268,203 | 859,1380,1327 | 860,3978,3967 | 861,517,507

BATCH_RAW_INFO | 812,1040,33 | 818,2002,1097 | 823,4091,3300 | 827,741,19 | 830,652,24 | 831,4036,3420 | 833,1534,937 | 835,1923,1362 | 836,566,24 | 841,3941,3490 | 844,981,601 | 846,337,5 | 848,497,196 | 850,255,28 | 851,3002,2775 | 853,1780,1563 | 854,217,53 | 855,3753,3656 | 856,814,737 | 857,3837,3771 | 858,269,203 | 859,1381,1327 | 860,3979,3967 | 861,518,507

BATCH_RAW_INFO | 812,1041,33 | 818,2003,1097 | 823,4092,3300 | 827,742,19 | 830,653,24 | 831,4037,3420 | 833,1535,937 | 835,1924,1362 | 836,567,24 | 841,3942,3490 | 844,982,601 | 846,338,5 | 848,498,196 | 850,256,28 | 851,3003,2775 | 853,1781,1563 | 854,218,53 | 855,3754,3656 | 856,815,737 | 857,3838,3771 | 858,270,203 | 859,1382,1327 | 860,3980,3967 | 861,519,507

BATCH_RAW_INFO | 812,1042,33 | 818,2004,1097 | 823,4093,3300 | 827,743,19 | 830,654,24 | 831,4038,3420 | 833,1536,937 | 835,1925,1362 | 836,568,24 | 841,3943,3490 | 844,983,601 | 846,339,5 | 848,499,196 | 850,257,28 | 851,3004,2775 | 853,1782,1563 | 854,219,53 | 855,3755,3656 | 856,816,737 | 857,3839,3771 | 858,271,203 | 859,1383,1327 | 860,3981,3967 | 861,520,507

BATCH_RAW_INFO | 812,1043,33 | 818,2005,1097 | 823,4094,3300 | 827,744,19 | 830,655,24 | 831,4039,3420 | 833,1537,937 | 835,1926,1362 | 836,569,24 | 841,3944,3490 | 844,984,601 | 846,340,5 | 848,500,196 | 850,258,28 | 851,3005,2775 | 853,1783,1563 | 854,220,53 | 855,3756,3656 | 856,817,737 | 857,3840,3771 | 858,272,203 | 859,1384,1327 | 860,3982,3967 | 861,521,507

BATCH_RAW_INFO | 812,1044,33 | 818,2006,1097 | 823,4095,3300 | 827,745,19 | 830,656,24 | 831,4040,3420 | 833,1538,937 | 835,1927,1362 | 836,570,24 | 841,3945,3490 | 844,985,601 | 846,341,5 | 848,501,196 | 850,259,28 | 851,3006,2775 | 853,1784,1563 | 854,221,53 | 855,3757,3656 | 856,818,737 | 857,3841,3771 | 858,273,203 | 859,1385,1327 | 860,3983,3967 | 861,522,507

BATCH_RAW_INFO | 812,1045,33 | 818,2007,1097 | 827,746,19 | 830,657,24 | 831,4041,3420 | 833,1539,937 | 835,1928,1362 | 836,571,24 | 841,3946,3490 | 844,986,601 | 846,342,5 | 848,502,196 | 850,260,28 | 851,3007,2775 | 853,1785,1563 | 854,222,53 | 855,3758,3656 | 856,819,737 | 857,3842,3771 | 858,274,203 | 859,1386,1327 | 860,3984,3967 | 861,523,507

BATCH_RAW_INFO | 812,1046,33 | 818,2008,1097 | 827,747,19 | 830,658,24 | 831,4042,3420 | 833,1540,937 | 835,1929,1362 | 836,572,24 | 841,3947,3490 | 844,987,601 | 846,343,5 | 848,503,196 | 850,261,28 | 851,3008,2775 | 853,1786,1563 | 854,223,53 | 855,3759,3656 | 856,820,737 | 857,3843,3771 | 858,275,203 | 859,1387,1327 | 860,3985,3967 | 861,524,507

BATCH_RAW_INFO | 812,1047,33 | 818,2009,1097 | 827,748,19 | 830,659,24 | 831,4043,3420 | 833,1541,937 | 835,1930,1362 | 836,573,24 | 841,3948,3490 | 844,988,601 | 846,344,5 | 848,504,196 | 850,262,28 | 851,3009,2775 | 853,1787,1563 | 854,224,53 | 855,3760,3656 | 856,821,737 | 857,3844,3771 | 858,276,203 | 859,1388,1327 | 860,3986,3967 | 861,525,507

BATCH_RAW_INFO | 812,1048,33 | 818,2010,1097 | 827,749,19 | 830,660,24 | 831,4044,3420 | 833,1542,937 | 835,1931,1362 | 836,574,24 | 841,3949,3490 | 844,989,601 | 846,345,5 | 848,505,196 | 850,263,28 | 851,3010,2775 | 853,1788,1563 | 854,225,53 | 855,3761,3656 | 856,822,737 | 857,3845,3771 | 858,277,203 | 859,1389,1327 | 860,3987,3967 | 861,526,507

BATCH_RAW_INFO | 812,1049,33 | 818,2011,1097 | 827,750,19 | 830,661,24 | 831,4045,3420 | 833,1543,937 | 835,1932,1362 | 836,575,24 | 841,3950,3490 | 844,990,601 | 846,346,5 | 848,506,196 | 850,264,28 | 851,3011,2775 | 853,1789,1563 | 854,226,53 | 855,3762,3656 | 856,823,737 | 857,3846,3771 | 858,278,203 | 859,1390,1327 | 860,3988,3967 | 861,527,507

BATCH_RAW_INFO | 818,2012,1097 | 827,751,19 | 830,662,24 | 831,4046,3420 | 833,1544,937 | 835,1933,1362 | 836,576,24 | 841,3951,3490 | 844,991,601 | 846,347,5 | 848,507,196 | 850,265,28 | 851,3012,2775 | 853,1790,1563 | 854,227,53 | 855,3763,3656 | 856,824,737 | 857,3847,3771 | 858,279,203 | 859,1391,1327 | 860,3989,3967 | 861,528,507

BATCH_RAW_INFO | 818,2013,1097 | 827,752,19 | 830,663,24 | 831,4047,3420 | 833,1545,937 | 835,1934,1362 | 836,577,24 | 841,3952,3490 | 844,992,601 | 846,348,5 | 848,508,196 | 850,266,28 | 851,3013,2775 | 853,1791,1563 | 854,228,53 | 855,3764,3656 | 856,825,737 | 857,3848,3771 | 858,280,203 | 859,1392,1327 | 860,3990,3967 | 861,529,507

BATCH_RAW_INFO | 818,2014,1097 | 827,753,19 | 830,664,24 | 831,4048,3420 | 833,1546,937 | 835,1935,1362 | 836,578,24 | 841,3953,3490 | 844,993,601 | 846,349,5 | 848,509,196 | 850,267,28 | 851,3014,2775 | 853,1792,1563 | 854,229,53 | 855,3765,3656 | 856,826,737 | 857,3849,3771 | 858,281,203 | 859,1393,1327 | 860,3991,3967 | 861,530,507

BATCH_RAW_INFO | 818,2015,1097 | 827,754,19 | 830,665,24 | 831,4049,3420 | 833,1547,937 | 835,1936,1362 | 836,579,24 | 841,3954,3490 | 844,994,601 | 846,350,5 | 848,510,196 | 850,268,28 | 851,3015,2775 | 853,1793,1563 | 854,230,53 | 855,3766,3656 | 856,827,737 | 857,3850,3771 | 858,282,203 | 859,1394,1327 | 860,3992,3967 | 861,531,507

BATCH_RAW_INFO | 818,2016,1097 | 827,755,19 | 830,666,24 | 831,4050,3420 | 833,1548,937 | 835,1937,1362 | 836,580,24 | 841,3955,3490 | 844,995,601 | 846,351,5 | 848,511,196 | 850,269,28 | 851,3016,2775 | 853,1794,1563 | 854,231,53 | 855,3767,3656 | 856,828,737 | 857,3851,3771 | 858,283,203 | 859,1395,1327 | 860,3993,3967 | 861,532,507

BATCH_RAW_INFO | 862,3232,3231

BATCH_RAW_INFO | 818,2017,1097 | 827,756,19 | 830,667,24 | 831,4051,3420 | 833,1549,937 | 835,1938,1362 | 836,581,24 | 841,3956,3490 | 844,996,601 | 846,352,5 | 848,512,196 | 850,270,28 | 851,3017,2775 | 853,1795,1563 | 854,232,53 | 855,3768,3656 | 856,829,737 | 857,3852,3771 | 858,284,203 | 859,1396,1327 | 860,3994,3967 | 861,533,507 | 862,3233,3231

BATCH_RAW_INFO | 818,2018,1097 | 827,757,19 | 830,668,24 | 831,4052,3420 | 833,1550,937 | 835,1939,1362 | 836,582,24 | 841,3957,3490 | 844,997,601 | 846,353,5 | 848,513,196 | 850,271,28 | 851,3018,2775 | 853,1796,1563 | 854,233,53 | 855,3769,3656 | 856,830,737 | 857,3853,3771 | 858,285,203 | 859,1397,1327 | 860,3995,3967 | 861,534,507 | 862,3234,3231

BATCH_RAW_INFO | 818,2019,1097 | 827,758,19 | 830,669,24 | 831,4053,3420 | 833,1551,937 | 835,1940,1362 | 836,583,24 | 841,3958,3490 | 844,998,601 | 846,354,5 | 848,514,196 | 850,272,28 | 851,3019,2775 | 853,1797,1563 | 854,234,53 | 855,3770,3656 | 856,831,737 | 857,3854,3771 | 858,286,203 | 859,1398,1327 | 860,3996,3967 | 861,535,507 | 862,3235,3231

BATCH_RAW_INFO | 818,2020,1097 | 827,759,19 | 830,670,24 | 831,4054,3420 | 833,1552,937 | 835,1941,1362 | 836,584,24 | 841,3959,3490 | 844,999,601 | 846,355,5 | 848,515,196 | 850,273,28 | 851,3020,2775 | 853,1798,1563 | 854,235,53 | 855,3771,3656 | 856,832,737 | 857,3855,3771 | 858,287,203 | 859,1399,1327 | 860,3997,3967 | 861,536,507 | 862,3236,3231

BATCH_RAW_INFO | 818,2021,1097 | 827,760,19 | 830,671,24 | 831,4055,3420 | 833,1553,937 | 835,1942,1362 | 836,585,24 | 841,3960,3490 | 844,1000,601 | 846,356,5 | 848,516,196 | 850,274,28 | 851,3021,2775 | 853,1799,1563 | 854,236,53 | 855,3772,3656 | 856,833,737 | 857,3856,3771 | 858,288,203 | 859,1400,1327 | 860,3998,3967 | 861,537,507 | 862,3237,3231

BATCH_RAW_INFO | 818,2022,1097 | 827,761,19 | 830,672,24 | 831,4056,3420 | 833,1554,937 | 835,1943,1362 | 836,586,24 | 841,3961,3490 | 844,1001,601 | 846,357,5 | 848,517,196 | 850,275,28 | 851,3022,2775 | 853,1800,1563 | 854,237,53 | 855,3773,3656 | 856,834,737 | 857,3857,3771 | 858,289,203 | 859,1401,1327 | 860,3999,3967 | 861,538,507 | 862,3238,3231

BATCH_RAW_INFO | 818,2023,1097 | 827,762,19 | 830,673,24 | 831,4057,3420 | 833,1555,937 | 835,1944,1362 | 836,587,24 | 841,3962,3490 | 844,1002,601 | 846,358,5 | 848,518,196 | 850,276,28 | 851,3023,2775 | 853,1801,1563 | 854,238,53 | 855,3774,3656 | 856,835,737 | 857,3858,3771 | 858,290,203 | 859,1402,1327 | 860,4000,3967 | 861,539,507 | 862,3239,3231

BATCH_RAW_INFO | 818,2024,1097 | 827,763,19 | 830,674,24 | 831,4058,3420 | 833,1556,937 | 835,1945,1362 | 836,588,24 | 841,3963,3490 | 844,1003,601 | 846,359,5 | 848,519,196 | 850,277,28 | 851,3024,2775 | 853,1802,1563 | 854,239,53 | 855,3775,3656 | 856,836,737 | 857,3859,3771 | 858,291,203 | 859,1403,1327 | 860,4001,3967 | 861,540,507 | 862,3240,3231

BATCH_RAW_INFO | 818,2025,1097 | 827,764,19 | 830,675,24 | 831,4059,3420 | 833,1557,937 | 835,1946,1362 | 836,589,24 | 841,3964,3490 | 844,1004,601 | 846,360,5 | 848,520,196 | 850,278,28 | 851,3025,2775 | 853,1803,1563 | 854,240,53 | 855,3776,3656 | 856,837,737 | 857,3860,3771 | 858,292,203 | 859,1404,1327 | 860,4002,3967 | 861,541,507 | 862,3241,3231

BATCH_RAW_INFO | 818,2026,1097 | 827,765,19 | 830,676,24 | 831,4060,3420 | 833,1558,937 | 835,1947,1362 | 836,590,24 | 841,3965,3490 | 844,1005,601 | 846,361,5 | 848,521,196 | 850,279,28 | 851,3026,2775 | 853,1804,1563 | 854,241,53 | 855,3777,3656 | 856,838,737 | 857,3861,3771 | 858,293,203 | 859,1405,1327 | 860,4003,3967 | 861,542,507 | 862,3242,3231

BATCH_RAW_INFO | 818,2027,1097 | 827,766,19 | 830,677,24 | 831,4061,3420 | 833,1559,937 | 835,1948,1362 | 836,591,24 | 841,3966,3490 | 844,1006,601 | 846,362,5 | 848,522,196 | 850,280,28 | 851,3027,2775 | 853,1805,1563 | 854,242,53 | 855,3778,3656 | 856,839,737 | 857,3862,3771 | 858,294,203 | 859,1406,1327 | 860,4004,3967 | 861,543,507 | 862,3243,3231

BATCH_RAW_INFO | 818,2028,1097 | 827,767,19 | 830,678,24 | 831,4062,3420 | 833,1560,937 | 835,1949,1362 | 836,592,24 | 841,3967,3490 | 844,1007,601 | 846,363,5 | 848,523,196 | 850,281,28 | 851,3028,2775 | 853,1806,1563 | 854,243,53 | 855,3779,3656 | 856,840,737 | 857,3863,3771 | 858,295,203 | 859,1407,1327 | 860,4005,3967 | 861,544,507 | 862,3244,3231

BATCH_RAW_INFO | 818,2029,1097 | 827,768,19 | 830,679,24 | 831,4063,3420 | 833,1561,937 | 835,1950,1362 | 836,593,24 | 841,3968,3490 | 844,1008,601 | 846,364,5 | 848,524,196 | 850,282,28 | 851,3029,2775 | 853,1807,1563 | 854,244,53 | 855,3780,3656 | 856,841,737 | 857,3864,3771 | 858,296,203 | 859,1408,1327 | 860,4006,3967 | 861,545,507 | 862,3245,3231

BATCH_RAW_INFO | 818,2030,1097 | 827,769,19 | 830,680,24 | 831,4064,3420 | 833,1562,937 | 835,1951,1362 | 836,594,24 | 841,3969,3490 | 844,1009,601 | 846,365,5 | 848,525,196 | 850,283,28 | 851,3030,2775 | 853,1808,1563 | 854,245,53 | 855,3781,3656 | 856,842,737 | 857,3865,3771 | 858,297,203 | 859,1409,1327 | 860,4007,3967 | 861,546,507 | 862,3246,3231

BATCH_RAW_INFO | 818,2031,1097 | 827,770,19 | 830,681,24 | 831,4065,3420 | 833,1563,937 | 835,1952,1362 | 836,595,24 | 841,3970,3490 | 844,1010,601 | 846,366,5 | 848,526,196 | 850,284,28 | 851,3031,2775 | 853,1809,1563 | 854,246,53 | 855,3782,3656 | 856,843,737 | 857,3866,3771 | 858,298,203 | 859,1410,1327 | 860,4008,3967 | 861,547,507 | 862,3247,3231

BATCH_RAW_INFO | 818,2032,1097 | 827,771,19 | 830,682,24 | 831,4066,3420 | 833,1564,937 | 836,596,24 | 841,3971,3490 | 844,1011,601 | 846,367,5 | 848,527,196 | 850,285,28 | 851,3032,2775 | 853,1810,1563 | 854,247,53 | 855,3783,3656 | 856,844,737 | 857,3867,3771 | 858,299,203 | 859,1411,1327 | 860,4009,3967 | 861,548,507 | 862,3248,3231

BATCH_RAW_INFO | 818,2033,1097 | 827,772,19 | 830,683,24 | 831,4067,3420 | 833,1565,937 | 836,597,24 | 841,3972,3490 | 844,1012,601 | 846,368,5 | 848,528,196 | 850,286,28 | 851,3033,2775 | 853,1811,1563 | 854,248,53 | 855,3784,3656 | 856,845,737 | 857,3868,3771 | 858,300,203 | 859,1412,1327 | 860,4010,3967 | 861,549,507 | 862,3249,3231

BATCH_RAW_INFO | 818,2034,1097 | 827,773,19 | 830,684,24 | 831,4068,3420 | 833,1566,937 | 836,598,24 | 841,3973,3490 | 844,1013,601 | 846,369,5 | 848,529,196 | 850,287,28 | 851,3034,2775 | 853,1812,1563 | 854,249,53 | 855,3785,3656 | 856,846,737 | 857,3869,3771 | 858,301,203 | 859,1413,1327 | 860,4011,3967 | 861,550,507 | 862,3250,3231

BATCH_RAW_INFO | 818,2035,1097 | 827,774,19 | 830,685,24 | 831,4069,3420 | 833,1567,937 | 836,599,24 | 841,3974,3490 | 844,1014,601 | 846,370,5 | 848,530,196 | 850,288,28 | 851,3035,2775 | 853,1813,1563 | 854,250,53 | 855,3786,3656 | 856,847,737 | 857,3870,3771 | 858,302,203 | 859,1414,1327 | 860,4012,3967 | 861,551,507 | 862,3251,3231

BATCH_RAW_INFO | 818,2036,1097 | 827,775,19 | 830,686,24 | 831,4070,3420 | 833,1568,937 | 836,600,24 | 841,3975,3490 | 844,1015,601 | 846,371,5 | 848,531,196 | 850,289,28 | 851,3036,2775 | 853,1814,1563 | 854,251,53 | 855,3787,3656 | 856,848,737 | 857,3871,3771 | 858,303,203 | 859,1415,1327 | 860,4013,3967 | 861,552,507 | 862,3252,3231

BATCH_RAW_INFO | 818,2037,1097 | 827,776,19 | 830,687,24 | 831,4071,3420 | 833,1569,937 | 836,601,24 | 841,3976,3490 | 844,1016,601 | 846,372,5 | 848,532,196 | 850,290,28 | 851,3037,2775 | 853,1815,1563 | 854,252,53 | 855,3788,3656 | 856,849,737 | 857,3872,3771 | 858,304,203 | 859,1416,1327 | 860,4014,3967 | 861,553,507 | 862,3253,3231

BATCH_RAW_INFO | 818,2038,1097 | 827,777,19 | 830,688,24 | 831,4072,3420 | 833,1570,937 | 836,602,24 | 841,3977,3490 | 844,1017,601 | 846,373,5 | 848,533,196 | 850,291,28 | 851,3038,2775 | 853,1816,1563 | 854,253,53 | 855,3789,3656 | 856,850,737 | 857,3873,3771 | 858,305,203 | 859,1417,1327 | 860,4015,3967 | 861,554,507 | 862,3254,3231

BATCH_RAW_INFO | 818,2039,1097 | 827,778,19 | 830,689,24 | 831,4073,3420 | 833,1571,937 | 836,603,24 | 841,3978,3490 | 844,1018,601 | 846,374,5 | 848,534,196 | 850,292,28 | 851,3039,2775 | 853,1817,1563 | 854,254,53 | 855,3790,3656 | 856,851,737 | 857,3874,3771 | 858,306,203 | 859,1418,1327 | 860,4016,3967 | 861,555,507 | 862,3255,3231

BATCH_RAW_INFO | 818,2040,1097 | 827,779,19 | 830,690,24 | 831,4074,3420 | 833,1572,937 | 836,604,24 | 841,3979,3490 | 844,1019,601 | 846,375,5 | 848,535,196 | 850,293,28 | 851,3040,2775 | 853,1818,1563 | 854,255,53 | 855,3791,3656 | 856,852,737 | 857,3875,3771 | 858,307,203 | 859,1419,1327 | 860,4017,3967 | 861,556,507 | 862,3256,3231

BATCH_RAW_INFO | 818,2041,1097 | 827,780,19 | 830,691,24 | 831,4075,3420 | 833,1573,937 | 836,605,24 | 841,3980,3490 | 844,1020,601 | 846,376,5 | 848,536,196 | 850,294,28 | 851,3041,2775 | 853,1819,1563 | 854,256,53 | 855,3792,3656 | 856,853,737 | 857,3876,3771 | 858,308,203 | 859,1420,1327 | 860,4018,3967 | 861,557,507 | 862,3257,3231

BATCH_RAW_INFO | 818,2042,1097 | 827,781,19 | 830,692,24 | 831,4076,3420 | 833,1574,937 | 836,606,24 | 841,3981,3490 | 844,1021,601 | 846,377,5 | 848,537,196 | 850,295,28 | 851,3042,2775 | 853,1820,1563 | 854,257,53 | 855,3793,3656 | 856,854,737 | 857,3877,3771 | 858,309,203 | 859,1421,1327 | 860,4019,3967 | 861,558,507 | 862,3258,3231

BATCH_RAW_INFO | 818,2043,1097 | 827,782,19 | 830,693,24 | 831,4077,3420 | 833,1575,937 | 836,607,24 | 841,3982,3490 | 844,1022,601 | 846,378,5 | 848,538,196 | 850,296,28 | 851,3043,2775 | 853,1821,1563 | 854,258,53 | 855,3794,3656 | 856,855,737 | 857,3878,3771 | 858,310,203 | 859,1422,1327 | 860,4020,3967 | 861,559,507 | 862,3259,3231

BATCH_RAW_INFO | 818,2044,1097 | 827,783,19 | 830,694,24 | 831,4078,3420 | 833,1576,937 | 836,608,24 | 841,3983,3490 | 844,1023,601 | 846,379,5 | 848,539,196 | 850,297,28 | 851,3044,2775 | 853,1822,1563 | 854,259,53 | 855,3795,3656 | 856,856,737 | 857,3879,3771 | 858,311,203 | 859,1423,1327 | 860,4021,3967 | 861,560,507 | 862,3260,3231

BATCH_RAW_INFO | 818,2045,1097 | 827,784,19 | 830,695,24 | 831,4079,3420 | 833,1577,937 | 836,609,24 | 841,3984,3490 | 844,1024,601 | 846,380,5 | 848,540,196 | 850,298,28 | 851,3045,2775 | 853,1823,1563 | 854,260,53 | 855,3796,3656 | 856,857,737 | 857,3880,3771 | 858,312,203 | 859,1424,1327 | 860,4022,3967 | 861,561,507 | 862,3261,3231

BATCH_RAW_INFO | 818,2046,1097 | 827,785,19 | 830,696,24 | 831,4080,3420 | 833,1578,937 | 836,610,24 | 841,3985,3490 | 844,1025,601 | 846,381,5 | 848,541,196 | 850,299,28 | 851,3046,2775 | 853,1824,1563 | 854,261,53 | 855,3797,3656 | 856,858,737 | 857,3881,3771 | 858,313,203 | 859,1425,1327 | 860,4023,3967 | 861,562,507 | 862,3262,3231

BATCH_RAW_INFO | 818,2047,1097 | 827,786,19 | 830,697,24 | 831,4081,3420 | 833,1579,937 | 836,611,24 | 841,3986,3490 | 844,1026,601 | 846,382,5 | 848,542,196 | 850,300,28 | 851,3047,2775 | 853,1825,1563 | 854,262,53 | 855,3798,3656 | 856,859,737 | 857,3882,3771 | 858,314,203 | 859,1426,1327 | 860,4024,3967 | 861,563,507 | 862,3263,3231

BATCH_RAW_INFO | 818,2048,1097 | 827,787,19 | 830,698,24 | 831,4082,3420 | 833,1580,937 | 836,612,24 | 841,3987,3490 | 844,1027,601 | 846,383,5 | 848,543,196 | 850,301,28 | 851,3048,2775 | 853,1826,1563 | 854,263,53 | 855,3799,3656 | 856,860,737 | 857,3883,3771 | 858,315,203 | 859,1427,1327 | 860,4025,3967 | 861,564,507 | 862,3264,3231

BATCH_RAW_INFO | 818,2049,1097 | 827,788,19 | 830,699,24 | 831,4083,3420 | 833,1581,937 | 836,613,24 | 841,3988,3490 | 844,1028,601 | 846,384,5 | 848,544,196 | 850,302,28 | 851,3049,2775 | 853,1827,1563 | 854,264,53 | 855,3800,3656 | 856,861,737 | 857,3884,3771 | 858,316,203 | 859,1428,1327 | 860,4026,3967 | 861,565,507 | 862,3265,3231

BATCH_RAW_INFO | 818,2050,1097 | 827,789,19 | 830,700,24 | 831,4084,3420 | 833,1582,937 | 836,614,24 | 841,3989,3490 | 844,1029,601 | 846,385,5 | 848,545,196 | 850,303,28 | 851,3050,2775 | 853,1828,1563 | 854,265,53 | 855,3801,3656 | 856,862,737 | 857,3885,3771 | 858,317,203 | 859,1429,1327 | 860,4027,3967 | 861,566,507 | 862,3266,3231

BATCH_RAW_INFO | 818,2051,1097 | 827,790,19 | 830,701,24 | 831,4085,3420 | 833,1583,937 | 836,615,24 | 841,3990,3490 | 844,1030,601 | 846,386,5 | 848,546,196 | 850,304,28 | 851,3051,2775 | 853,1829,1563 | 854,266,53 | 855,3802,3656 | 856,863,737 | 857,3886,3771 | 858,318,203 | 859,1430,1327 | 860,4028,3967 | 861,567,507 | 862,3267,3231

BATCH_RAW_INFO | 818,2052,1097 | 827,791,19 | 830,702,24 | 831,4086,3420 | 833,1584,937 | 836,616,24 | 841,3991,3490 | 844,1031,601 | 846,387,5 | 848,547,196 | 850,305,28 | 851,3052,2775 | 853,1830,1563 | 854,267,53 | 855,3803,3656 | 856,864,737 | 857,3887,3771 | 858,319,203 | 859,1431,1327 | 860,4029,3967 | 861,568,507 | 862,3268,3231

BATCH_RAW_INFO | 818,2053,1097 | 827,792,19 | 830,703,24 | 831,4087,3420 | 833,1585,937 | 836,617,24 | 841,3992,3490 | 844,1032,601 | 846,388,5 | 848,548,196 | 850,306,28 | 851,3053,2775 | 853,1831,1563 | 854,268,53 | 855,3804,3656 | 856,865,737 | 857,3888,3771 | 858,320,203 | 859,1432,1327 | 860,4030,3967 | 861,569,507 | 862,3269,3231

BATCH_RAW_INFO | 818,2054,1097 | 827,793,19 | 830,704,24 | 831,4088,3420 | 833,1586,937 | 836,618,24 | 841,3993,3490 | 844,1033,601 | 846,389,5 | 848,549,196 | 851,3054,2775 | 853,1832,1563 | 854,269,53 | 855,3805,3656 | 856,866,737 | 857,3889,3771 | 858,321,203 | 859,1433,1327 | 860,4031,3967 | 861,570,507 | 862,3270,3231

BATCH_RAW_INFO | 818,2055,1097 | 827,794,19 | 830,705,24 | 831,4089,3420 | 833,1587,937 | 836,619,24 | 841,3994,3490 | 844,1034,601 | 846,390,5 | 848,550,196 | 851,3055,2775 | 853,1833,1563 | 854,270,53 | 855,3806,3656 | 856,867,737 | 857,3890,3771 | 858,322,203 | 859,1434,1327 | 860,4032,3967 | 861,571,507 | 862,3271,3231

BATCH_RAW_INFO | 818,2056,1097 | 827,795,19 | 830,706,24 | 831,4090,3420 | 833,1588,937 | 836,620,24 | 841,3995,3490 | 844,1035,601 | 846,391,5 | 848,551,196 | 851,3056,2775 | 853,1834,1563 | 854,271,53 | 855,3807,3656 | 856,868,737 | 857,3891,3771 | 858,323,203 | 859,1435,1327 | 860,4033,3967 | 861,572,507 | 862,3272,3231

BATCH_RAW_INFO | 818,2057,1097 | 827,796,19 | 830,707,24 | 831,4091,3420 | 833,1589,937 | 836,621,24 | 841,3996,3490 | 844,1036,601 | 846,392,5 | 848,552,196 | 851,3057,2775 | 853,1835,1563 | 854,272,53 | 855,3808,3656 | 856,869,737 | 857,3892,3771 | 858,324,203 | 859,1436,1327 | 860,4034,3967 | 861,573,507 | 862,3273,3231

BATCH_RAW_INFO | 818,2058,1097 | 827,797,19 | 830,708,24 | 831,4092,3420 | 833,1590,937 | 836,622,24 | 841,3997,3490 | 844,1037,601 | 846,393,5 | 848,553,196 | 851,3058,2775 | 853,1836,1563 | 854,273,53 | 855,3809,3656 | 856,870,737 | 857,3893,3771 | 858,325,203 | 859,1437,1327 | 860,4035,3967 | 861,574,507 | 862,3274,3231

BATCH_RAW_INFO | 863,1436,1435

BATCH_RAW_INFO | 864,1516,1515

BATCH_RAW_INFO | 818,2059,1097 | 827,798,19 | 830,709,24 | 831,4093,3420 | 833,1591,937 | 836,623,24 | 841,3998,3490 | 844,1038,601 | 846,394,5 | 848,554,196 | 851,3059,2775 | 853,1837,1563 | 854,274,53 | 855,3810,3656 | 856,871,737 | 857,3894,3771 | 858,326,203 | 859,1438,1327 | 860,4036,3967 | 861,575,507 | 862,3275,3231 | 863,1437,1435 | 864,1517,1515

BATCH_RAW_INFO | 818,2060,1097 | 827,799,19 | 830,710,24 | 831,4094,3420 | 833,1592,937 | 836,624,24 | 841,3999,3490 | 844,1039,601 | 846,395,5 | 848,555,196 | 851,3060,2775 | 853,1838,1563 | 854,275,53 | 855,3811,3656 | 856,872,737 | 857,3895,3771 | 858,327,203 | 859,1439,1327 | 860,4037,3967 | 861,576,507 | 862,3276,3231 | 863,1438,1435 | 864,1518,1515

BATCH_RAW_INFO | 818,2061,1097 | 827,800,19 | 830,711,24 | 831,4095,3420 | 833,1593,937 | 836,625,24 | 841,4000,3490 | 844,1040,601 | 846,396,5 | 848,556,196 | 851,3061,2775 | 853,1839,1563 | 854,276,53 | 855,3812,3656 | 856,873,737 | 857,3896,3771 | 858,328,203 | 859,1440,1327 | 860,4038,3967 | 861,577,507 | 862,3277,3231 | 863,1439,1435 | 864,1519,1515

BATCH_RAW_INFO | 818,2062,1097 | 827,801,19 | 830,712,24 | 833,1594,937 | 836,626,24 | 841,4001,3490 | 844,1041,601 | 846,397,5 | 848,557,196 | 851,3062,2775 | 853,1840,1563 | 854,277,53 | 855,3813,3656 | 856,874,737 | 857,3897,3771 | 858,329,203 | 859,1441,1327 | 860,4039,3967 | 861,578,507 | 862,3278,3231 | 863,1440,1435 | 864,1520,1515

BATCH_RAW_INFO | 818,2063,1097 | 827,802,19 | 830,713,24 | 833,1595,937 | 836,627,24 | 841,4002,3490 | 844,1042,601 | 846,398,5 | 848,558,196 | 851,3063,2775 | 853,1841,1563 | 854,278,53 | 855,3814,3656 | 856,875,737 | 857,3898,3771 | 858,330,203 | 859,1442,1327 | 860,4040,3967 | 861,579,507 | 862,3279,3231 | 863,1441,1435 | 864,1521,1515

BATCH_RAW_INFO | 818,2064,1097 | 827,803,19 | 830,714,24 | 833,1596,937 | 836,628,24 | 841,4003,3490 | 844,1043,601 | 846,399,5 | 848,559,196 | 851,3064,2775 | 853,1842,1563 | 854,279,53 | 855,3815,3656 | 856,876,737 | 857,3899,3771 | 858,331,203 | 859,1443,1327 | 860,4041,3967 | 861,580,507 | 862,3280,3231 | 863,1442,1435 | 864,1522,1515

BATCH_RAW_INFO | 818,2065,1097 | 827,804,19 | 830,715,24 | 833,1597,937 | 836,629,24 | 841,4004,3490 | 844,1044,601 | 846,400,5 | 848,560,196 | 851,3065,2775 | 853,1843,1563 | 854,280,53 | 855,3816,3656 | 856,877,737 | 857,3900,3771 | 858,332,203 | 859,1444,1327 | 860,4042,3967 | 862,3281,3231 | 863,1443,1435 | 864,1523,1515

BATCH_RAW_INFO | 818,2066,1097 | 827,805,19 | 830,716,24 | 833,1598,937 | 836,630,24 | 841,4005,3490 | 844,1045,601 | 846,401,5 | 848,561,196 | 851,3066,2775 | 853,1844,1563 | 854,281,53 | 855,3817,3656 | 856,878,737 | 857,3901,3771 | 858,333,203 | 859,1445,1327 | 860,4043,3967 | 862,3282,3231 | 863,1444,1435 | 864,1524,1515

BATCH_RAW_INFO | 818,2067,1097 | 827,806,19 | 830,717,24 | 833,1599,937 | 836,631,24 | 841,4006,3490 | 844,1046,601 | 846,402,5 | 848,562,196 | 851,3067,2775 | 853,1845,1563 | 854,282,53 | 855,3818,3656 | 856,879,737 | 857,3902,3771 | 858,334,203 | 859,1446,1327 | 860,4044,3967 | 862,3283,3231 | 863,1445,1435 | 864,1525,1515

BATCH_RAW_INFO | 818,2068,1097 | 827,807,19 | 830,718,24 | 833,1600,937 | 836,632,24 | 841,4007,3490 | 844,1047,601 | 846,403,5 | 848,563,196 | 851,3068,2775 | 853,1846,1563 | 854,283,53 | 855,3819,3656 | 856,880,737 | 857,3903,3771 | 858,335,203 | 859,1447,1327 | 860,4045,3967 | 862,3284,3231 | 863,1446,1435 | 864,1526,1515

BATCH_RAW_INFO | 818,2069,1097 | 827,808,19 | 830,719,24 | 833,1601,937 | 836,633,24 | 841,4008,3490 | 844,1048,601 | 846,404,5 | 848,564,196 | 851,3069,2775 | 853,1847,1563 | 854,284,53 | 855,3820,3656 | 856,881,737 | 857,3904,3771 | 858,336,203 | 859,1448,1327 | 860,4046,3967 | 862,3285,3231 | 863,1447,1435 | 864,1527,1515

BATCH_RAW_INFO | 818,2070,1097 | 827,809,19 | 830,720,24 | 833,1602,937 | 836,634,24 | 841,4009,3490 | 844,1049,601 | 846,405,5 | 848,565,196 | 851,3070,2775 | 853,1848,1563 | 854,285,53 | 855,3821,3656 | 856,882,737 | 857,3905,3771 | 858,337,203 | 859,1449,1327 | 860,4047,3967 | 862,3286,3231 | 863,1448,1435 | 864,1528,1515

BATCH_RAW_INFO | 818,2071,1097 | 827,810,19 | 830,721,24 | 833,1603,937 | 836,635,24 | 841,4010,3490 | 844,1050,601 | 846,406,5 | 848,566,196 | 851,3071,2775 | 853,1849,1563 | 854,286,53 | 855,3822,3656 | 856,883,737 | 857,3906,3771 | 858,338,203 | 859,1450,1327 | 860,4048,3967 | 862,3287,3231 | 863,1449,1435 | 864,1529,1515

BATCH_RAW_INFO | 818,2072,1097 | 827,811,19 | 830,722,24 | 833,1604,937 | 836,636,24 | 841,4011,3490 | 844,1051,601 | 846,407,5 | 848,567,196 | 851,3072,2775 | 853,1850,1563 | 854,287,53 | 855,3823,3656 | 856,884,737 | 857,3907,3771 | 858,339,203 | 859,1451,1327 | 860,4049,3967 | 862,3288,3231 | 863,1450,1435 | 864,1530,1515

BATCH_RAW_INFO | 818,2073,1097 | 827,812,19 | 830,723,24 | 833,1605,937 | 836,637,24 | 841,4012,3490 | 844,1052,601 | 846,408,5 | 848,568,196 | 851,3073,2775 | 853,1851,1563 | 854,288,53 | 855,3824,3656 | 856,885,737 | 857,3908,3771 | 858,340,203 | 859,1452,1327 | 860,4050,3967 | 862,3289,3231 | 863,1451,1435 | 864,1531,1515

BATCH_RAW_INFO | 818,2074,1097 | 827,813,19 | 830,724,24 | 833,1606,937 | 836,638,24 | 841,4013,3490 | 844,1053,601 | 846,409,5 | 848,569,196 | 851,3074,2775 | 853,1852,1563 | 854,289,53 | 855,3825,3656 | 856,886,737 | 857,3909,3771 | 858,341,203 | 859,1453,1327 | 860,4051,3967 | 862,3290,3231 | 863,1452,1435 | 864,1532,1515

BATCH_RAW_INFO | 818,2075,1097 | 827,814,19 | 830,725,24 | 833,1607,937 | 836,639,24 | 841,4014,3490 | 844,1054,601 | 846,410,5 | 848,570,196 | 851,3075,2775 | 853,1853,1563 | 854,290,53 | 855,3826,3656 | 856,887,737 | 857,3910,3771 | 858,342,203 | 859,1454,1327 | 860,4052,3967 | 862,3291,3231 | 863,1453,1435 | 864,1533,1515

BATCH_RAW_INFO | 818,2076,1097 | 827,815,19 | 830,726,24 | 833,1608,937 | 836,640,24 | 841,4015,3490 | 844,1055,601 | 846,411,5 | 848,571,196 | 851,3076,2775 | 853,1854,1563 | 854,291,53 | 855,3827,3656 | 856,888,737 | 857,3911,3771 | 858,343,203 | 859,1455,1327 | 860,4053,3967 | 862,3292,3231 | 863,1454,1435 | 864,1534,1515

BATCH_RAW_INFO | 818,2077,1097 | 827,816,19 | 830,727,24 | 833,1609,937 | 836,641,24 | 841,4016,3490 | 844,1056,601 | 846,412,5 | 848,572,196 | 851,3077,2775 | 853,1855,1563 | 854,292,53 | 855,3828,3656 | 856,889,737 | 857,3912,3771 | 858,344,203 | 859,1456,1327 | 860,4054,3967 | 862,3293,3231 | 863,1455,1435 | 864,1535,1515

BATCH_RAW_INFO | 818,2078,1097 | 827,817,19 | 830,728,24 | 833,1610,937 | 836,642,24 | 841,4017,3490 | 844,1057,601 | 846,413,5 | 848,573,196 | 851,3078,2775 | 853,1856,1563 | 854,293,53 | 855,3829,3656 | 856,890,737 | 857,3913,3771 | 858,345,203 | 859,1457,1327 | 860,4055,3967 | 862,3294,3231 | 863,1456,1435 | 864,1536,1515

BATCH_RAW_INFO | 818,2079,1097 | 827,818,19 | 830,729,24 | 833,1611,937 | 836,643,24 | 841,4018,3490 | 844,1058,601 | 846,414,5 | 848,574,196 | 851,3079,2775 | 853,1857,1563 | 854,294,53 | 855,3830,3656 | 856,891,737 | 857,3914,3771 | 858,346,203 | 859,1458,1327 | 860,4056,3967 | 862,3295,3231 | 863,1457,1435 | 864,1537,1515

BATCH_RAW_INFO | 818,2080,1097 | 827,819,19 | 830,730,24 | 833,1612,937 | 836,644,24 | 841,4019,3490 | 846,415,5 | 848,575,196 | 851,3080,2775 | 853,1858,1563 | 854,295,53 | 855,3831,3656 | 856,892,737 | 857,3915,3771 | 858,347,203 | 859,1459,1327 | 860,4057,3967 | 862,3296,3231 | 863,1458,1435 | 864,1538,1515

BATCH_RAW_INFO | 818,2081,1097 | 827,820,19 | 830,731,24 | 833,1613,937 | 836,645,24 | 841,4020,3490 | 846,416,5 | 848,576,196 | 851,3081,2775 | 853,1859,1563 | 854,296,53 | 855,3832,3656 | 856,893,737 | 857,3916,3771 | 858,348,203 | 859,1460,1327 | 860,4058,3967 | 862,3297,3231 | 863,1459,1435 | 864,1539,1515

BATCH_RAW_INFO | 818,2082,1097 | 827,821,19 | 830,732,24 | 833,1614,937 | 836,646,24 | 841,4021,3490 | 846,417,5 | 848,577,196 | 851,3082,2775 | 853,1860,1563 | 854,297,53 | 855,3833,3656 | 856,894,737 | 857,3917,3771 | 858,349,203 | 859,1461,1327 | 860,4059,3967 | 862,3298,3231 | 863,1460,1435 | 864,1540,1515

BATCH_RAW_INFO | 818,2083,1097 | 827,822,19 | 830,733,24 | 833,1615,937 | 836,647,24 | 841,4022,3490 | 846,418,5 | 848,578,196 | 851,3083,2775 | 853,1861,1563 | 854,298,53 | 855,3834,3656 | 856,895,737 | 857,3918,3771 | 858,350,203 | 859,1462,1327 | 860,4060,3967 | 862,3299,3231 | 863,1461,1435 | 864,1541,1515

BATCH_RAW_INFO | 818,2084,1097 | 827,823,19 | 830,734,24 | 833,1616,937 | 836,648,24 | 841,4023,3490 | 846,419,5 | 848,579,196 | 851,3084,2775 | 853,1862,1563 | 854,299,53 | 855,3835,3656 | 856,896,737 | 857,3919,3771 | 858,351,203 | 859,1463,1327 | 860,4061,3967 | 862,3300,3231 | 863,1462,1435 | 864,1542,1515

BATCH_RAW_INFO | 818,2085,1097 | 827,824,19 | 830,735,24 | 833,1617,937 | 836,649,24 | 841,4024,3490 | 846,420,5 | 848,580,196 | 851,3085,2775 | 853,1863,1563 | 854,300,53 | 855,3836,3656 | 857,3920,3771 | 858,352,203 | 859,1464,1327 | 860,4062,3967 | 862,3301,3231 | 863,1463,1435 | 864,1543,1515

BATCH_RAW_INFO | 865,3466,3465

BATCH_RAW_INFO | 866,3653,3652

BATCH_RAW_INFO | 867,3641,3640

BATCH_RAW_INFO | 868,3585,3584

BATCH_RAW_INFO | 869,2430,2429

BATCH_RAW_INFO | 818,2086,1097 | 827,825,19 | 830,736,24 | 833,1618,937 | 836,650,24 | 841,4025,3490 | 846,421,5 | 848,581,196 | 851,3086,2775 | 853,1864,1563 | 854,301,53 | 855,3837,3656 | 857,3921,3771 | 858,353,203 | 859,1465,1327 | 860,4063,3967 | 862,3302,3231 | 863,1464,1435 | 864,1544,1515 | 865,3467,3465 | 866,3654,3652 | 867,3642,3640 | 868,3586,3584 | 869,2431,2429

BATCH_RAW_INFO | 818,2087,1097 | 827,826,19 | 830,737,24 | 833,1619,937 | 836,651,24 | 841,4026,3490 | 846,422,5 | 848,582,196 | 851,3087,2775 | 853,1865,1563 | 854,302,53 | 855,3838,3656 | 857,3922,3771 | 858,354,203 | 859,1466,1327 | 860,4064,3967 | 862,3303,3231 | 863,1465,1435 | 864,1545,1515 | 865,3468,3465 | 866,3655,3652 | 867,3643,3640 | 868,3587,3584 | 869,2432,2429

BATCH_RAW_INFO | 818,2088,1097 | 827,827,19 | 830,738,24 | 833,1620,937 | 836,652,24 | 841,4027,3490 | 846,423,5 | 848,583,196 | 851,3088,2775 | 853,1866,1563 | 854,303,53 | 855,3839,3656 | 857,3923,3771 | 858,355,203 | 859,1467,1327 | 860,4065,3967 | 862,3304,3231 | 863,1466,1435 | 864,1546,1515 | 865,3469,3465 | 866,3656,3652 | 867,3644,3640 | 868,3588,3584 | 869,2433,2429

BATCH_RAW_INFO | 818,2089,1097 | 827,828,19 | 830,739,24 | 833,1621,937 | 836,653,24 | 841,4028,3490 | 846,424,5 | 848,584,196 | 851,3089,2775 | 853,1867,1563 | 854,304,53 | 855,3840,3656 | 857,3924,3771 | 858,356,203 | 859,1468,1327 | 860,4066,3967 | 862,3305,3231 | 863,1467,1435 | 864,1547,1515 | 865,3470,3465 | 866,3657,3652 | 867,3645,3640 | 868,3589,3584 | 869,2434,2429

BATCH_RAW_INFO | 818,2090,1097 | 827,829,19 | 830,740,24 | 833,1622,937 | 836,654,24 | 841,4029,3490 | 846,425,5 | 848,585,196 | 851,3090,2775 | 853,1868,1563 | 854,305,53 | 855,3841,3656 | 857,3925,3771 | 858,357,203 | 859,1469,1327 | 860,4067,3967 | 862,3306,3231 | 863,1468,1435 | 864,1548,1515 | 865,3471,3465 | 866,3658,3652 | 867,3646,3640 | 868,3590,3584 | 869,2435,2429

BATCH_RAW_INFO | 818,2091,1097 | 827,830,19 | 830,741,24 | 833,1623,937 | 836,655,24 | 841,4030,3490 | 846,426,5 | 848,586,196 | 851,3091,2775 | 853,1869,1563 | 854,306,53 | 855,3842,3656 | 857,3926,3771 | 858,358,203 | 859,1470,1327 | 860,4068,3967 | 862,3307,3231 | 863,1469,1435 | 864,1549,1515 | 865,3472,3465 | 866,3659,3652 | 867,3647,3640 | 868,3591,3584 | 869,2436,2429

BATCH_RAW_INFO | 818,2092,1097 | 827,831,19 | 830,742,24 | 833,1624,937 | 836,656,24 | 841,4031,3490 | 846,427,5 | 848,587,196 | 851,3092,2775 | 853,1870,1563 | 854,307,53 | 855,3843,3656 | 857,3927,3771 | 858,359,203 | 859,1471,1327 | 860,4069,3967 | 862,3308,3231 | 863,1470,1435 | 864,1550,1515 | 865,3473,3465 | 866,3660,3652 | 867,3648,3640 | 868,3592,3584 | 869,2437,2429

BATCH_RAW_INFO | 870,1354,1353

BATCH_RAW_INFO | 818,2093,1097 | 827,832,19 | 830,743,24 | 833,1625,937 | 836,657,24 | 841,4032,3490 | 846,428,5 | 848,588,196 | 851,3093,2775 | 853,1871,1563 | 854,308,53 | 855,3844,3656 | 857,3928,3771 | 858,360,203 | 859,1472,1327 | 860,4070,3967 | 862,3309,3231 | 863,1471,1435 | 864,1551,1515 | 865,3474,3465 | 866,3661,3652 | 867,3649,3640 | 868,3593,3584 | 869,2438,2429 | 870,1355,1353

BATCH_RAW_INFO | 818,2094,1097 | 827,833,19 | 830,744,24 | 833,1626,937 | 836,658,24 | 841,4033,3490 | 846,429,5 | 848,589,196 | 851,3094,2775 | 853,1872,1563 | 854,309,53 | 855,3845,3656 | 857,3929,3771 | 858,361,203 | 859,1473,1327 | 860,4071,3967 | 862,3310,3231 | 863,1472,1435 | 864,1552,1515 | 865,3475,3465 | 866,3662,3652 | 867,3650,3640 | 868,3594,3584 | 869,2439,2429 | 870,1356,1353

BATCH_RAW_INFO | 818,2095,1097 | 827,834,19 | 830,745,24 | 833,1627,937 | 836,659,24 | 841,4034,3490 | 846,430,5 | 848,590,196 | 851,3095,2775 | 853,1873,1563 | 854,310,53 | 855,3846,3656 | 857,3930,3771 | 858,362,203 | 859,1474,1327 | 860,4072,3967 | 862,3311,3231 | 863,1473,1435 | 864,1553,1515 | 865,3476,3465 | 866,3663,3652 | 867,3651,3640 | 868,3595,3584 | 869,2440,2429 | 870,1357,1353

BATCH_RAW_INFO | 818,2096,1097 | 827,835,19 | 830,746,24 | 833,1628,937 | 836,660,24 | 841,4035,3490 | 846,431,5 | 848,591,196 | 851,3096,2775 | 853,1874,1563 | 854,311,53 | 855,3847,3656 | 857,3931,3771 | 858,363,203 | 859,1475,1327 | 860,4073,3967 | 862,3312,3231 | 863,1474,1435 | 864,1554,1515 | 865,3477,3465 | 866,3664,3652 | 867,3652,3640 | 868,3596,3584 | 869,2441,2429 | 870,1358,1353

BATCH_RAW_INFO | 818,2097,1097 | 827,836,19 | 830,747,24 | 833,1629,937 | 836,661,24 | 841,4036,3490 | 846,432,5 | 848,592,196 | 851,3097,2775 | 853,1875,1563 | 854,312,53 | 855,3848,3656 | 857,3932,3771 | 858,364,203 | 859,1476,1327 | 860,4074,3967 | 862,3313,3231 | 863,1475,1435 | 864,1555,1515 | 865,3478,3465 | 866,3665,3652 | 867,3653,3640 | 868,3597,3584 | 869,2442,2429 | 870,1359,1353

BATCH_RAW_INFO | 818,2098,1097 | 827,837,19 | 830,748,24 | 833,1630,937 | 836,662,24 | 841,4037,3490 | 846,433,5 | 848,593,196 | 851,3098,2775 | 853,1876,1563 | 854,313,53 | 855,3849,3656 | 857,3933,3771 | 858,365,203 | 859,1477,1327 | 860,4075,3967 | 862,3314,3231 | 863,1476,1435 | 864,1556,1515 | 865,3479,3465 | 866,3666,3652 | 867,3654,3640 | 868,3598,3584 | 869,2443,2429 | 870,1360,1353

BATCH_RAW_INFO | 818,2099,1097 | 827,838,19 | 830,749,24 | 833,1631,937 | 836,663,24 | 841,4038,3490 | 846,434,5 | 848,594,196 | 851,3099,2775 | 853,1877,1563 | 854,314,53 | 855,3850,3656 | 857,3934,3771 | 858,366,203 | 859,1478,1327 | 860,4076,3967 | 862,3315,3231 | 863,1477,1435 | 864,1557,1515 | 865,3480,3465 | 866,3667,3652 | 867,3655,3640 | 868,3599,3584 | 869,2444,2429 | 870,1361,1353

BATCH_RAW_INFO | 818,2100,1097 | 827,839,19 | 830,750,24 | 833,1632,937 | 836,664,24 | 841,4039,3490 | 846,435,5 | 848,595,196 | 851,3100,2775 | 853,1878,1563 | 854,315,53 | 855,3851,3656 | 857,3935,3771 | 858,367,203 | 859,1479,1327 | 860,4077,3967 | 862,3316,3231 | 863,1478,1435 | 864,1558,1515 | 865,3481,3465 | 866,3668,3652 | 867,3656,3640 | 868,3600,3584 | 869,2445,2429 | 870,1362,1353

BATCH_RAW_INFO | 818,2101,1097 | 827,840,19 | 830,751,24 | 833,1633,937 | 836,665,24 | 841,4040,3490 | 846,436,5 | 848,596,196 | 851,3101,2775 | 853,1879,1563 | 854,316,53 | 855,3852,3656 | 857,3936,3771 | 858,368,203 | 859,1480,1327 | 860,4078,3967 | 862,3317,3231 | 863,1479,1435 | 864,1559,1515 | 865,3482,3465 | 866,3669,3652 | 867,3657,3640 | 868,3601,3584 | 869,2446,2429 | 870,1363,1353

BATCH_RAW_INFO | 818,2102,1097 | 827,841,19 | 830,752,24 | 833,1634,937 | 836,666,24 | 841,4041,3490 | 846,437,5 | 848,597,196 | 851,3102,2775 | 853,1880,1563 | 854,317,53 | 855,3853,3656 | 857,3937,3771 | 858,369,203 | 859,1481,1327 | 860,4079,3967 | 862,3318,3231 | 863,1480,1435 | 864,1560,1515 | 865,3483,3465 | 866,3670,3652 | 867,3658,3640 | 868,3602,3584 | 869,2447,2429 | 870,1364,1353

BATCH_RAW_INFO | 818,2103,1097 | 827,842,19 | 830,753,24 | 833,1635,937 | 836,667,24 | 841,4042,3490 | 846,438,5 | 848,598,196 | 851,3103,2775 | 853,1881,1563 | 854,318,53 | 855,3854,3656 | 857,3938,3771 | 858,370,203 | 859,1482,1327 | 860,4080,3967 | 862,3319,3231 | 863,1481,1435 | 864,1561,1515 | 865,3484,3465 | 866,3671,3652 | 867,3659,3640 | 868,3603,3584 | 869,2448,2429 | 870,1365,1353

BATCH_RAW_INFO | 818,2104,1097 | 827,843,19 | 830,754,24 | 833,1636,937 | 836,668,24 | 841,4043,3490 | 846,439,5 | 848,599,196 | 851,3104,2775 | 853,1882,1563 | 854,319,53 | 855,3855,3656 | 857,3939,3771 | 858,371,203 | 859,1483,1327 | 860,4081,3967 | 862,3320,3231 | 863,1482,1435 | 864,1562,1515 | 865,3485,3465 | 866,3672,3652 | 867,3660,3640 | 868,3604,3584 | 869,2449,2429 | 870,1366,1353

BATCH_RAW_INFO | 818,2105,1097 | 827,844,19 | 830,755,24 | 833,1637,937 | 836,669,24 | 841,4044,3490 | 846,440,5 | 848,600,196 | 851,3105,2775 | 853,1883,1563 | 854,320,53 | 855,3856,3656 | 857,3940,3771 | 858,372,203 | 859,1484,1327 | 860,4082,3967 | 862,3321,3231 | 863,1483,1435 | 864,1563,1515 | 865,3486,3465 | 866,3673,3652 | 867,3661,3640 | 868,3605,3584 | 869,2450,2429 | 870,1367,1353

BATCH_RAW_INFO | 818,2106,1097 | 827,845,19 | 830,756,24 | 833,1638,937 | 836,670,24 | 841,4045,3490 | 846,441,5 | 848,601,196 | 851,3106,2775 | 853,1884,1563 | 854,321,53 | 855,3857,3656 | 857,3941,3771 | 858,373,203 | 859,1485,1327 | 860,4083,3967 | 862,3322,3231 | 863,1484,1435 | 864,1564,1515 | 865,3487,3465 | 866,3674,3652 | 867,3662,3640 | 868,3606,3584 | 869,2451,2429 | 870,1368,1353

BATCH_RAW_INFO | 818,2107,1097 | 827,846,19 | 830,757,24 | 833,1639,937 | 836,671,24 | 841,4046,3490 | 846,442,5 | 848,602,196 | 851,3107,2775 | 853,1885,1563 | 854,322,53 | 855,3858,3656 | 857,3942,3771 | 858,374,203 | 859,1486,1327 | 860,4084,3967 | 862,3323,3231 | 863,1485,1435 | 864,1565,1515 | 865,3488,3465 | 866,3675,3652 | 867,3663,3640 | 868,3607,3584 | 869,2452,2429 | 870,1369,1353

BATCH_RAW_INFO | 818,2108,1097 | 827,847,19 | 830,758,24 | 833,1640,937 | 836,672,24 | 841,4047,3490 | 846,443,5 | 848,603,196 | 851,3108,2775 | 853,1886,1563 | 854,323,53 | 855,3859,3656 | 857,3943,3771 | 858,375,203 | 859,1487,1327 | 860,4085,3967 | 862,3324,3231 | 863,1486,1435 | 864,1566,1515 | 865,3489,3465 | 866,3676,3652 | 867,3664,3640 | 868,3608,3584 | 869,2453,2429 | 870,1370,1353

BATCH_RAW_INFO | 818,2109,1097 | 827,848,19 | 830,759,24 | 833,1641,937 | 836,673,24 | 841,4048,3490 | 846,444,5 | 848,604,196 | 851,3109,2775 | 853,1887,1563 | 854,324,53 | 855,3860,3656 | 857,3944,3771 | 858,376,203 | 859,1488,1327 | 860,4086,3967 | 862,3325,3231 | 863,1487,1435 | 864,1567,1515 | 865,3490,3465 | 866,3677,3652 | 867,3665,3640 | 868,3609,3584 | 869,2454,2429 | 870,1371,1353

BATCH_RAW_INFO | 827,849,19 | 830,760,24 | 833,1642,937 | 836,674,24 | 841,4049,3490 | 846,445,5 | 848,605,196 | 851,3110,2775 | 853,1888,1563 | 854,325,53 | 855,3861,3656 | 857,3945,3771 | 859,1489,1327 | 860,4087,3967 | 862,3326,3231 | 863,1488,1435 | 864,1568,1515 | 865,3491,3465 | 866,3678,3652 | 867,3666,3640 | 868,3610,3584 | 869,2455,2429 | 870,1372,1353

BATCH_RAW_INFO | 827,850,19 | 830,761,24 | 833,1643,937 | 836,675,24 | 841,4050,3490 | 846,446,5 | 848,606,196 | 851,3111,2775 | 853,1889,1563 | 854,326,53 | 855,3862,3656 | 857,3946,3771 | 859,1490,1327 | 860,4088,3967 | 862,3327,3231 | 863,1489,1435 | 864,1569,1515 | 865,3492,3465 | 866,3679,3652 | 867,3667,3640 | 868,3611,3584 | 869,2456,2429 | 870,1373,1353

BATCH_RAW_INFO | 827,851,19 | 830,762,24 | 833,1644,937 | 836,676,24 | 841,4051,3490 | 846,447,5 | 848,607,196 | 851,3112,2775 | 853,1890,1563 | 854,327,53 | 855,3863,3656 | 857,3947,3771 | 859,1491,1327 | 860,4089,3967 | 862,3328,3231 | 863,1490,1435 | 864,1570,1515 | 865,3493,3465 | 866,3680,3652 | 867,3668,3640 | 868,3612,3584 | 869,2457,2429 | 870,1374,1353

BATCH_RAW_INFO | 827,852,19 | 830,763,24 | 833,1645,937 | 836,677,24 | 841,4052,3490 | 846,448,5 | 848,608,196 | 851,3113,2775 | 853,1891,1563 | 854,328,53 | 855,3864,3656 | 857,3948,3771 | 859,1492,1327 | 860,4090,3967 | 862,3329,3231 | 863,1491,1435 | 864,1571,1515 | 865,3494,3465 | 866,3681,3652 | 867,3669,3640 | 868,3613,3584 | 869,2458,2429 | 870,1375,1353

BATCH_RAW_INFO | 827,853,19 | 830,764,24 | 833,1646,937 | 836,678,24 | 841,4053,3490 | 846,449,5 | 848,609,196 | 851,3114,2775 | 853,1892,1563 | 854,329,53 | 855,3865,3656 | 857,3949,3771 | 859,1493,1327 | 860,4091,3967 | 862,3330,3231 | 863,1492,1435 | 864,1572,1515 | 865,3495,3465 | 866,3682,3652 | 867,3670,3640 | 868,3614,3584 | 869,2459,2429 | 870,1376,1353

BATCH_RAW_INFO | 827,854,19 | 830,765,24 | 833,1647,937 | 836,679,24 | 841,4054,3490 | 846,450,5 | 848,610,196 | 851,3115,2775 | 853,1893,1563 | 854,330,53 | 855,3866,3656 | 857,3950,3771 | 859,1494,1327 | 860,4092,3967 | 862,3331,3231 | 863,1493,1435 | 864,1573,1515 | 865,3496,3465 | 866,3683,3652 | 867,3671,3640 | 868,3615,3584 | 869,2460,2429 | 870,1377,1353

BATCH_RAW_INFO | 827,855,19 | 830,766,24 | 833,1648,937 | 836,680,24 | 841,4055,3490 | 846,451,5 | 848,611,196 | 851,3116,2775 | 853,1894,1563 | 854,331,53 | 855,3867,3656 | 857,3951,3771 | 859,1495,1327 | 860,4093,3967 | 862,3332,3231 | 863,1494,1435 | 864,1574,1515 | 865,3497,3465 | 866,3684,3652 | 867,3672,3640 | 868,3616,3584 | 869,2461,2429 | 870,1378,1353

BATCH_RAW_INFO | 827,856,19 | 830,767,24 | 833,1649,937 | 836,681,24 | 841,4056,3490 | 846,452,5 | 848,612,196 | 851,3117,2775 | 853,1895,1563 | 854,332,53 | 855,3868,3656 | 857,3952,3771 | 859,1496,1327 | 860,4094,3967 | 862,3333,3231 | 863,1495,1435 | 864,1575,1515 | 865,3498,3465 | 866,3685,3652 | 867,3673,3640 | 868,3617,3584 | 869,2462,2429 | 870,1379,1353

BATCH_RAW_INFO | 827,857,19 | 830,768,24 | 833,1650,937 | 836,682,24 | 841,4057,3490 | 846,453,5 | 848,613,196 | 851,3118,2775 | 853,1896,1563 | 854,333,53 | 855,3869,3656 | 857,3953,3771 | 859,1497,1327 | 860,4095,3967 | 862,3334,3231 | 863,1496,1435 | 864,1576,1515 | 865,3499,3465 | 866,3686,3652 | 867,3674,3640 | 868,3618,3584 | 869,2463,2429 | 870,1380,1353

BATCH_RAW_INFO | 827,858,19 | 830,769,24 | 833,1651,937 | 836,683,24 | 841,4058,3490 | 846,454,5 | 848,614,196 | 851,3119,2775 | 853,1897,1563 | 854,334,53 | 855,3870,3656 | 857,3954,3771 | 859,1498,1327 | 862,3335,3231 | 863,1497,1435 | 864,1577,1515 | 865,3500,3465 | 866,3687,3652 | 867,3675,3640 | 868,3619,3584 | 869,2464,2429 | 870,1381,1353

BATCH_RAW_INFO | 827,859,19 | 830,770,24 | 833,1652,937 | 836,684,24 | 841,4059,3490 | 846,455,5 | 848,615,196 | 851,3120,2775 | 853,1898,1563 | 854,335,53 | 855,3871,3656 | 857,3955,3771 | 859,1499,1327 | 862,3336,3231 | 863,1498,1435 | 864,1578,1515 | 865,3501,3465 | 866,3688,3652 | 867,3676,3640 | 868,3620,3584 | 869,2465,2429 | 870,1382,1353

BATCH_RAW_INFO | 827,860,19 | 830,771,24 | 833,1653,937 | 836,685,24 | 841,4060,3490 | 846,456,5 | 848,616,196 | 851,3121,2775 | 853,1899,1563 | 854,336,53 | 855,3872,3656 | 857,3956,3771 | 859,1500,1327 | 862,3337,3231 | 863,1499,1435 | 864,1579,1515 | 865,3502,3465 | 866,3689,3652 | 867,3677,3640 | 868,3621,3584 | 869,2466,2429 | 870,1383,1353

BATCH_RAW_INFO | 871,1968,1967

BATCH_RAW_INFO | 872,1266,1265

BATCH_RAW_INFO | 873,3902,3901

BATCH_RAW_INFO | 827,861,19 | 830,772,24 | 833,1654,937 | 836,686,24 | 841,4061,3490 | 846,457,5 | 848,617,196 | 851,3122,2775 | 853,1900,1563 | 854,337,53 | 855,3873,3656 | 857,3957,3771 | 859,1501,1327 | 862,3338,3231 | 863,1500,1435 | 864,1580,1515 | 865,3503,3465 | 866,3690,3652 | 867,3678,3640 | 868,3622,3584 | 869,2467,2429 | 870,1384,1353 | 871,1969,1967 | 872,1267,1265 | 873,3903,3901

BATCH_RAW_INFO | 827,862,19 | 830,773,24 | 833,1655,937 | 836,687,24 | 841,4062,3490 | 846,458,5 | 848,618,196 | 851,3123,2775 | 853,1901,1563 | 854,338,53 | 855,3874,3656 | 857,3958,3771 | 859,1502,1327 | 862,3339,3231 | 863,1501,1435 | 864,1581,1515 | 865,3504,3465 | 866,3691,3652 | 867,3679,3640 | 868,3623,3584 | 869,2468,2429 | 870,1385,1353 | 871,1970,1967 | 872,1268,1265 | 873,3904,3901

BATCH_RAW_INFO | 827,863,19 | 830,774,24 | 833,1656,937 | 836,688,24 | 841,4063,3490 | 846,459,5 | 848,619,196 | 851,3124,2775 | 853,1902,1563 | 854,339,53 | 855,3875,3656 | 857,3959,3771 | 859,1503,1327 | 862,3340,3231 | 863,1502,1435 | 864,1582,1515 | 865,3505,3465 | 866,3692,3652 | 867,3680,3640 | 868,3624,3584 | 869,2469,2429 | 870,1386,1353 | 871,1971,1967 | 872,1269,1265 | 873,3905,3901

BATCH_RAW_INFO | 827,864,19 | 830,775,24 | 833,1657,937 | 836,689,24 | 841,4064,3490 | 846,460,5 | 848,620,196 | 851,3125,2775 | 853,1903,1563 | 854,340,53 | 855,3876,3656 | 857,3960,3771 | 859,1504,1327 | 862,3341,3231 | 863,1503,1435 | 864,1583,1515 | 865,3506,3465 | 866,3693,3652 | 867,3681,3640 | 868,3625,3584 | 869,2470,2429 | 870,1387,1353 | 871,1972,1967 | 872,1270,1265 | 873,3906,3901

BATCH_RAW_INFO | 827,865,19 | 830,776,24 | 833,1658,937 | 836,690,24 | 841,4065,3490 | 846,461,5 | 848,621,196 | 851,3126,2775 | 853,1904,1563 | 854,341,53 | 855,3877,3656 | 857,3961,3771 | 859,1505,1327 | 862,3342,3231 | 863,1504,1435 | 864,1584,1515 | 865,3507,3465 | 866,3694,3652 | 867,3682,3640 | 868,3626,3584 | 869,2471,2429 | 870,1388,1353 | 871,1973,1967 | 872,1271,1265 | 873,3907,3901

BATCH_RAW_INFO | 827,866,19 | 830,777,24 | 833,1659,937 | 836,691,24 | 841,4066,3490 | 846,462,5 | 848,622,196 | 851,3127,2775 | 853,1905,1563 | 854,342,53 | 855,3878,3656 | 857,3962,3771 | 859,1506,1327 | 862,3343,3231 | 863,1505,1435 | 864,1585,1515 | 865,3508,3465 | 866,3695,3652 | 867,3683,3640 | 868,3627,3584 | 869,2472,2429 | 870,1389,1353 | 871,1974,1967 | 872,1272,1265 | 873,3908,3901

BATCH_RAW_INFO | 827,867,19 | 830,778,24 | 833,1660,937 | 836,692,24 | 841,4067,3490 | 846,463,5 | 848,623,196 | 851,3128,2775 | 853,1906,1563 | 854,343,53 | 855,3879,3656 | 857,3963,3771 | 859,1507,1327 | 862,3344,3231 | 863,1506,1435 | 864,1586,1515 | 865,3509,3465 | 866,3696,3652 | 867,3684,3640 | 868,3628,3584 | 869,2473,2429 | 870,1390,1353 | 871,1975,1967 | 872,1273,1265 | 873,3909,3901

BATCH_RAW_INFO | 827,868,19 | 830,779,24 | 833,1661,937 | 836,693,24 | 841,4068,3490 | 846,464,5 | 848,624,196 | 851,3129,2775 | 853,1907,1563 | 854,344,53 | 855,3880,3656 | 857,3964,3771 | 859,1508,1327 | 862,3345,3231 | 863,1507,1435 | 864,1587,1515 | 865,3510,3465 | 866,3697,3652 | 867,3685,3640 | 868,3629,3584 | 869,2474,2429 | 870,1391,1353 | 871,1976,1967 | 872,1274,1265 | 873,3910,3901

BATCH_RAW_INFO | 827,869,19 | 830,780,24 | 833,1662,937 | 836,694,24 | 841,4069,3490 | 846,465,5 | 848,625,196 | 851,3130,2775 | 853,1908,1563 | 854,345,53 | 855,3881,3656 | 857,3965,3771 | 859,1509,1327 | 862,3346,3231 | 863,1508,1435 | 864,1588,1515 | 865,3511,3465 | 866,3698,3652 | 867,3686,3640 | 868,3630,3584 | 869,2475,2429 | 870,1392,1353 | 871,1977,1967 | 872,1275,1265 | 873,3911,3901

BATCH_RAW_INFO | 827,870,19 | 830,781,24 | 833,1663,937 | 836,695,24 | 841,4070,3490 | 846,466,5 | 848,626,196 | 851,3131,2775 | 853,1909,1563 | 854,346,53 | 855,3882,3656 | 857,3966,3771 | 859,1510,1327 | 862,3347,3231 | 863,1509,1435 | 864,1589,1515 | 865,3512,3465 | 866,3699,3652 | 867,3687,3640 | 868,3631,3584 | 869,2476,2429 | 870,1393,1353 | 871,1978,1967 | 872,1276,1265 | 873,3912,3901

BATCH_RAW_INFO | 827,871,19 | 830,782,24 | 833,1664,937 | 836,696,24 | 841,4071,3490 | 846,467,5 | 848,627,196 | 851,3132,2775 | 853,1910,1563 | 854,347,53 | 855,3883,3656 | 857,3967,3771 | 859,1511,1327 | 862,3348,3231 | 863,1510,1435 | 864,1590,1515 | 865,3513,3465 | 866,3700,3652 | 867,3688,3640 | 868,3632,3584 | 869,2477,2429 | 870,1394,1353 | 871,1979,1967 | 872,1277,1265 | 873,3913,3901

BATCH_RAW_INFO | 827,872,19 | 830,783,24 | 833,1665,937 | 836,697,24 | 841,4072,3490 | 846,468,5 | 848,628,196 | 851,3133,2775 | 853,1911,1563 | 854,348,53 | 855,3884,3656 | 857,3968,3771 | 859,1512,1327 | 862,3349,3231 | 864,1591,1515 | 865,3514,3465 | 866,3701,3652 | 867,3689,3640 | 868,3633,3584 | 869,2478,2429 | 870,1395,1353 | 871,1980,1967 | 872,1278,1265 | 873,3914,3901

BATCH_RAW_INFO | 827,873,19 | 830,784,24 | 833,1666,937 | 836,698,24 | 841,4073,3490 | 846,469,5 | 848,629,196 | 851,3134,2775 | 853,1912,1563 | 854,349,53 | 855,3885,3656 | 857,3969,3771 | 859,1513,1327 | 862,3350,3231 | 864,1592,1515 | 865,3515,3465 | 866,3702,3652 | 867,3690,3640 | 868,3634,3584 | 869,2479,2429 | 870,1396,1353 | 871,1981,1967 | 872,1279,1265 | 873,3915,3901

BATCH_RAW_INFO | 827,874,19 | 830,785,24 | 833,1667,937 | 836,699,24 | 841,4074,3490 | 846,470,5 | 848,630,196 | 851,3135,2775 | 853,1913,1563 | 854,350,53 | 855,3886,3656 | 857,3970,3771 | 859,1514,1327 | 862,3351,3231 | 864,1593,1515 | 865,3516,3465 | 866,3703,3652 | 867,3691,3640 | 868,3635,3584 | 869,2480,2429 | 870,1397,1353 | 871,1982,1967 | 872,1280,1265 | 873,3916,3901

BATCH_RAW_INFO | 827,875,19 | 830,786,24 | 833,1668,937 | 836,700,24 | 841,4075,3490 | 846,471,5 | 848,631,196 | 851,3136,2775 | 853,1914,1563 | 854,351,53 | 855,3887,3656 | 857,3971,3771 | 859,1515,1327 | 862,3352,3231 | 864,1594,1515 | 865,3517,3465 | 866,3704,3652 | 867,3692,3640 | 868,3636,3584 | 869,2481,2429 | 870,1398,1353 | 871,1983,1967 | 872,1281,1265 | 873,3917,3901

BATCH_RAW_INFO | 827,876,19 | 830,787,24 | 833,1669,937 | 836,701,24 | 841,4076,3490 | 846,472,5 | 848,632,196 | 851,3137,2775 | 853,1915,1563 | 854,352,53 | 855,3888,3656 | 857,3972,3771 | 859,1516,1327 | 862,3353,3231 | 864,1595,1515 | 865,3518,3465 | 866,3705,3652 | 867,3693,3640 | 868,3637,3584 | 869,2482,2429 | 870,1399,1353 | 871,1984,1967 | 872,1282,1265 | 873,3918,3901

BATCH_RAW_INFO | 827,877,19 | 830,788,24 | 833,1670,937 | 836,702,24 | 841,4077,3490 | 846,473,5 | 848,633,196 | 851,3138,2775 | 853,1916,1563 | 854,353,53 | 855,3889,3656 | 857,3973,3771 | 859,1517,1327 | 862,3354,3231 | 864,1596,1515 | 865,3519,3465 | 866,3706,3652 | 867,3694,3640 | 868,3638,3584 | 869,2483,2429 | 870,1400,1353 | 871,1985,1967 | 872,1283,1265 | 873,3919,3901

BATCH_RAW_INFO | 827,878,19 | 830,789,24 | 833,1671,937 | 836,703,24 | 841,4078,3490 | 846,474,5 | 848,634,196 | 851,3139,2775 | 853,1917,1563 | 854,354,53 | 855,3890,3656 | 857,3974,3771 | 859,1518,1327 | 862,3355,3231 | 864,1597,1515 | 865,3520,3465 | 866,3707,3652 | 867,3695,3640 | 868,3639,3584 | 869,2484,2429 | 870,1401,1353 | 871,1986,1967 | 872,1284,1265 | 873,3920,3901

BATCH_RAW_INFO | 827,879,19 | 830,790,24 | 833,1672,937 | 836,704,24 | 841,4079,3490 | 846,475,5 | 848,635,196 | 851,3140,2775 | 853,1918,1563 | 854,355,53 | 855,3891,3656 | 857,3975,3771 | 859,1519,1327 | 862,3356,3231 | 864,1598,1515 | 865,3521,3465 | 866,3708,3652 | 867,3696,3640 | 868,3640,3584 | 869,2485,2429 | 870,1402,1353 | 871,1987,1967 | 872,1285,1265 | 873,3921,3901

BATCH_RAW_INFO | 827,880,19 | 830,791,24 | 833,1673,937 | 836,705,24 | 841,4080,3490 | 846,476,5 | 848,636,196 | 851,3141,2775 | 853,1919,1563 | 854,356,53 | 855,3892,3656 | 857,3976,3771 | 859,1520,1327 | 862,3357,3231 | 864,1599,1515 | 865,3522,3465 | 866,3709,3652 | 867,3697,3640 | 868,3641,3584 | 869,2486,2429 | 870,1403,1353 | 871,1988,1967 | 872,1286,1265 | 873,3922,3901

BATCH_RAW_INFO | 827,881,19 | 830,792,24 | 833,1674,937 | 836,706,24 | 841,4081,3490 | 846,477,5 | 848,637,196 | 851,3142,2775 | 853,1920,1563 | 854,357,53 | 855,3893,3656 | 857,3977,3771 | 859,1521,1327 | 862,3358,3231 | 864,1600,1515 | 865,3523,3465 | 866,3710,3652 | 867,3698,3640 | 868,3642,3584 | 869,2487,2429 | 870,1404,1353 | 871,1989,1967 | 872,1287,1265 | 873,3923,3901

BATCH_RAW_INFO | 827,882,19 | 830,793,24 | 833,1675,937 | 836,707,24 | 841,4082,3490 | 846,478,5 | 848,638,196 | 851,3143,2775 | 853,1921,1563 | 854,358,53 | 855,3894,3656 | 857,3978,3771 | 859,1522,1327 | 862,3359,3231 | 864,1601,1515 | 865,3524,3465 | 866,3711,3652 | 867,3699,3640 | 868,3643,3584 | 869,2488,2429 | 870,1405,1353 | 871,1990,1967 | 872,1288,1265 | 873,3924,3901

BATCH_RAW_INFO | 827,883,19 | 830,794,24 | 833,1676,937 | 836,708,24 | 841,4083,3490 | 846,479,5 | 848,639,196 | 851,3144,2775 | 853,1922,1563 | 854,359,53 | 855,3895,3656 | 857,3979,3771 | 859,1523,1327 | 862,3360,3231 | 864,1602,1515 | 865,3525,3465 | 866,3712,3652 | 867,3700,3640 | 868,3644,3584 | 869,2489,2429 | 870,1406,1353 | 871,1991,1967 | 872,1289,1265 | 873,3925,3901

BATCH_RAW_INFO | 827,884,19 | 830,795,24 | 833,1677,937 | 836,709,24 | 841,4084,3490 | 846,480,5 | 848,640,196 | 851,3145,2775 | 853,1923,1563 | 854,360,53 | 855,3896,3656 | 857,3980,3771 | 859,1524,1327 | 862,3361,3231 | 864,1603,1515 | 865,3526,3465 | 866,3713,3652 | 867,3701,3640 | 868,3645,3584 | 869,2490,2429 | 870,1407,1353 | 871,1992,1967 | 872,1290,1265 | 873,3926,3901

BATCH_RAW_INFO | 827,885,19 | 830,796,24 | 833,1678,937 | 836,710,24 | 841,4085,3490 | 846,481,5 | 848,641,196 | 851,3146,2775 | 853,1924,1563 | 854,361,53 | 855,3897,3656 | 857,3981,3771 | 859,1525,1327 | 862,3362,3231 | 864,1604,1515 | 865,3527,3465 | 866,3714,3652 | 867,3702,3640 | 868,3646,3584 | 869,2491,2429 | 870,1408,1353 | 871,1993,1967 | 872,1291,1265 | 873,3927,3901

BATCH_RAW_INFO | 827,886,19 | 830,797,24 | 833,1679,937 | 836,711,24 | 841,4086,3490 | 846,482,5 | 848,642,196 | 851,3147,2775 | 853,1925,1563 | 854,362,53 | 855,3898,3656 | 857,3982,3771 | 859,1526,1327 | 862,3363,3231 | 864,1605,1515 | 865,3528,3465 | 866,3715,3652 | 867,3703,3640 | 868,3647,3584 | 869,2492,2429 | 870,1409,1353 | 871,1994,1967 | 872,1292,1265 | 873,3928,3901

BATCH_RAW_INFO | 827,887,19 | 830,798,24 | 833,1680,937 | 836,712,24 | 841,4087,3490 | 846,483,5 | 848,643,196 | 851,3148,2775 | 853,1926,1563 | 854,363,53 | 855,3899,3656 | 857,3983,3771 | 859,1527,1327 | 862,3364,3231 | 864,1606,1515 | 865,3529,3465 | 866,3716,3652 | 867,3704,3640 | 868,3648,3584 | 869,2493,2429 | 870,1410,1353 | 871,1995,1967 | 872,1293,1265 | 873,3929,3901

BATCH_RAW_INFO | 827,888,19 | 830,799,24 | 833,1681,937 | 836,713,24 | 841,4088,3490 | 846,484,5 | 848,644,196 | 851,3149,2775 | 853,1927,1563 | 854,364,53 | 855,3900,3656 | 857,3984,3771 | 859,1528,1327 | 862,3365,3231 | 864,1607,1515 | 865,3530,3465 | 866,3717,3652 | 867,3705,3640 | 868,3649,3584 | 869,2494,2429 | 870,1411,1353 | 871,1996,1967 | 872,1294,1265 | 873,3930,3901

BATCH_RAW_INFO | 874,3643,3642

BATCH_RAW_INFO | 827,889,19 | 830,800,24 | 833,1682,937 | 836,714,24 | 841,4089,3490 | 846,485,5 | 848,645,196 | 851,3150,2775 | 853,1928,1563 | 854,365,53 | 855,3901,3656 | 857,3985,3771 | 859,1529,1327 | 862,3366,3231 | 864,1608,1515 | 865,3531,3465 | 866,3718,3652 | 867,3706,3640 | 868,3650,3584 | 869,2495,2429 | 870,1412,1353 | 871,1997,1967 | 872,1295,1265 | 873,3931,3901 | 874,3644,3642

BATCH_RAW_INFO | 827,890,19 | 830,801,24 | 833,1683,937 | 836,715,24 | 841,4090,3490 | 846,486,5 | 848,646,196 | 851,3151,2775 | 853,1929,1563 | 854,366,53 | 855,3902,3656 | 857,3986,3771 | 859,1530,1327 | 862,3367,3231 | 864,1609,1515 | 865,3532,3465 | 866,3719,3652 | 867,3707,3640 | 868,3651,3584 | 869,2496,2429 | 870,1413,1353 | 871,1998,1967 | 872,1296,1265 | 873,3932,3901 | 874,3645,3642

BATCH_RAW_INFO | 827,891,19 | 830,802,24 | 833,1684,937 | 836,716,24 | 841,4091,3490 | 846,487,5 | 848,647,196 | 851,3152,2775 | 853,1930,1563 | 854,367,53 | 855,3903,3656 | 857,3987,3771 | 859,1531,1327 | 862,3368,3231 | 864,1610,1515 | 865,3533,3465 | 866,3720,3652 | 867,3708,3640 | 868,3652,3584 | 869,2497,2429 | 870,1414,1353 | 871,1999,1967 | 872,1297,1265 | 873,3933,3901 | 874,3646,3642

BATCH_RAW_INFO | 827,892,19 | 830,803,24 | 833,1685,937 | 836,717,24 | 841,4092,3490 | 846,488,5 | 848,648,196 | 851,3153,2775 | 853,1931,1563 | 854,368,53 | 855,3904,3656 | 857,3988,3771 | 859,1532,1327 | 862,3369,3231 | 864,1611,1515 | 865,3534,3465 | 866,3721,3652 | 867,3709,3640 | 868,3653,3584 | 869,2498,2429 | 870,1415,1353 | 871,2000,1967 | 872,1298,1265 | 873,3934,3901 | 874,3647,3642

BATCH_RAW_INFO | 827,893,19 | 830,804,24 | 833,1686,937 | 836,718,24 | 841,4093,3490 | 846,489,5 | 848,649,196 | 851,3154,2775 | 853,1932,1563 | 854,369,53 | 855,3905,3656 | 857,3989,3771 | 859,1533,1327 | 862,3370,3231 | 864,1612,1515 | 865,3535,3465 | 866,3722,3652 | 867,3710,3640 | 868,3654,3584 | 869,2499,2429 | 870,1416,1353 | 871,2001,1967 | 872,1299,1265 | 873,3935,3901 | 874,3648,3642

BATCH_RAW_INFO | 827,894,19 | 830,805,24 | 833,1687,937 | 836,719,24 | 841,4094,3490 | 846,490,5 | 848,650,196 | 851,3155,2775 | 853,1933,1563 | 854,370,53 | 855,3906,3656 | 857,3990,3771 | 859,1534,1327 | 862,3371,3231 | 864,1613,1515 | 865,3536,3465 | 866,3723,3652 | 867,3711,3640 | 868,3655,3584 | 869,2500,2429 | 870,1417,1353 | 871,2002,1967 | 872,1300,1265 | 873,3936,3901 | 874,3649,3642

BATCH_RAW_INFO | 827,895,19 | 830,806,24 | 833,1688,937 | 836,720,24 | 841,4095,3490 | 846,491,5 | 848,651,196 | 851,3156,2775 | 853,1934,1563 | 854,371,53 | 855,3907,3656 | 857,3991,3771 | 859,1535,1327 | 862,3372,3231 | 864,1614,1515 | 865,3537,3465 | 866,3724,3652 | 867,3712,3640 | 868,3656,3584 | 869,2501,2429 | 870,1418,1353 | 871,2003,1967 | 872,1301,1265 | 873,3937,3901 | 874,3650,3642

BATCH_RAW_INFO | 827,896,19 | 830,807,24 | 833,1689,937 | 836,721,24 | 846,492,5 | 848,652,196 | 851,3157,2775 | 853,1935,1563 | 854,372,53 | 855,3908,3656 | 857,3992,3771 | 859,1536,1327 | 862,3373,3231 | 864,1615,1515 | 865,3538,3465 | 866,3725,3652 | 867,3713,3640 | 868,3657,3584 | 869,2502,2429 | 870,1419,1353 | 871,2004,1967 | 872,1302,1265 | 873,3938,3901 | 874,3651,3642

BATCH_RAW_INFO | 827,897,19 | 830,808,24 | 833,1690,937 | 836,722,24 | 846,493,5 | 848,653,196 | 851,3158,2775 | 853,1936,1563 | 854,373,53 | 855,3909,3656 | 857,3993,3771 | 859,1537,1327 | 862,3374,3231 | 864,1616,1515 | 865,3539,3465 | 866,3726,3652 | 867,3714,3640 | 868,3658,3584 | 869,2503,2429 | 870,1420,1353 | 871,2005,1967 | 872,1303,1265 | 873,3939,3901 | 874,3652,3642

BATCH_RAW_INFO | 875,3236,3235

BATCH_RAW_INFO | 876,822,821

BATCH_RAW_INFO | 827,898,19 | 830,809,24 | 833,1691,937 | 836,723,24 | 846,494,5 | 848,654,196 | 851,3159,2775 | 853,1937,1563 | 854,374,53 | 855,3910,3656 | 857,3994,3771 | 859,1538,1327 | 862,3375,3231 | 864,1617,1515 | 865,3540,3465 | 866,3727,3652 | 867,3715,3640 | 868,3659,3584 | 869,2504,2429 | 870,1421,1353 | 871,2006,1967 | 872,1304,1265 | 873,3940,3901 | 874,3653,3642 | 875,3237,3235 | 876,823,821

BATCH_RAW_INFO | 827,899,19 | 830,810,24 | 833,1692,937 | 836,724,24 | 846,495,5 | 848,655,196 | 851,3160,2775 | 853,1938,1563 | 854,375,53 | 855,3911,3656 | 857,3995,3771 | 859,1539,1327 | 862,3376,3231 | 864,1618,1515 | 865,3541,3465 | 866,3728,3652 | 867,3716,3640 | 868,3660,3584 | 869,2505,2429 | 870,1422,1353 | 871,2007,1967 | 872,1305,1265 | 873,3941,3901 | 874,3654,3642 | 875,3238,3235 | 876,824,821

BATCH_RAW_INFO | 827,900,19 | 830,811,24 | 833,1693,937 | 836,725,24 | 846,496,5 | 848,656,196 | 851,3161,2775 | 853,1939,1563 | 854,376,53 | 855,3912,3656 | 857,3996,3771 | 859,1540,1327 | 862,3377,3231 | 864,1619,1515 | 865,3542,3465 | 866,3729,3652 | 867,3717,3640 | 868,3661,3584 | 869,2506,2429 | 870,1423,1353 | 871,2008,1967 | 872,1306,1265 | 873,3942,3901 | 874,3655,3642 | 875,3239,3235 | 876,825,821

BATCH_RAW_INFO | 827,901,19 | 830,812,24 | 833,1694,937 | 836,726,24 | 846,497,5 | 848,657,196 | 851,3162,2775 | 853,1940,1563 | 854,377,53 | 855,3913,3656 | 857,3997,3771 | 859,1541,1327 | 862,3378,3231 | 864,1620,1515 | 865,3543,3465 | 866,3730,3652 | 867,3718,3640 | 868,3662,3584 | 869,2507,2429 | 870,1424,1353 | 871,2009,1967 | 872,1307,1265 | 873,3943,3901 | 874,3656,3642 | 875,3240,3235 | 876,826,821

BATCH_RAW_INFO | 827,902,19 | 830,813,24 | 833,1695,937 | 836,727,24 | 846,498,5 | 848,658,196 | 851,3163,2775 | 853,1941,1563 | 854,378,53 | 855,3914,3656 | 857,3998,3771 | 859,1542,1327 | 862,3379,3231 | 864,1621,1515 | 865,3544,3465 | 866,3731,3652 | 867,3719,3640 | 868,3663,3584 | 869,2508,2429 | 870,1425,1353 | 871,2010,1967 | 872,1308,1265 | 873,3944,3901 | 874,3657,3642 | 875,3241,3235 | 876,827,821

BATCH_RAW_INFO | 827,903,19 | 830,814,24 | 833,1696,937 | 836,728,24 | 846,499,5 | 848,659,196 | 851,3164,2775 | 853,1942,1563 | 854,379,53 | 855,3915,3656 | 857,3999,3771 | 859,1543,1327 | 862,3380,3231 | 864,1622,1515 | 865,3545,3465 | 866,3732,3652 | 867,3720,3640 | 868,3664,3584 | 869,2509,2429 | 870,1426,1353 | 871,2011,1967 | 872,1309,1265 | 873,3945,3901 | 874,3658,3642 | 875,3242,3235 | 876,828,821

BATCH_RAW_INFO | 827,904,19 | 830,815,24 | 833,1697,937 | 836,729,24 | 846,500,5 | 848,660,196 | 851,3165,2775 | 853,1943,1563 | 854,380,53 | 855,3916,3656 | 857,4000,3771 | 859,1544,1327 | 862,3381,3231 | 864,1623,1515 | 865,3546,3465 | 866,3733,3652 | 867,3721,3640 | 868,3665,3584 | 869,2510,2429 | 870,1427,1353 | 871,2012,1967 | 872,1310,1265 | 873,3946,3901 | 874,3659,3642 | 875,3243,3235 | 876,829,821

BATCH_RAW_INFO | 827,905,19 | 830,816,24 | 833,1698,937 | 836,730,24 | 846,501,5 | 848,661,196 | 851,3166,2775 | 853,1944,1563 | 854,381,53 | 855,3917,3656 | 857,4001,3771 | 859,1545,1327 | 862,3382,3231 | 864,1624,1515 | 865,3547,3465 | 866,3734,3652 | 867,3722,3640 | 868,3666,3584 | 869,2511,2429 | 870,1428,1353 | 871,2013,1967 | 872,1311,1265 | 873,3947,3901 | 874,3660,3642 | 875,3244,3235 | 876,830,821

BATCH_RAW_INFO | 827,906,19 | 830,817,24 | 833,1699,937 | 836,731,24 | 846,502,5 | 848,662,196 | 851,3167,2775 | 853,1945,1563 | 854,382,53 | 855,3918,3656 | 857,4002,3771 | 859,1546,1327 | 862,3383,3231 | 864,1625,1515 | 865,3548,3465 | 866,3735,3652 | 867,3723,3640 | 868,3667,3584 | 869,2512,2429 | 870,1429,1353 | 871,2014,1967 | 872,1312,1265 | 873,3948,3901 | 874,3661,3642 | 875,3245,3235 | 876,831,821

BATCH_RAW_INFO | 827,907,19 | 830,818,24 | 833,1700,937 | 836,732,24 | 846,503,5 | 848,663,196 | 851,3168,2775 | 853,1946,1563 | 854,383,53 | 855,3919,3656 | 857,4003,3771 | 859,1547,1327 | 862,3384,3231 | 864,1626,1515 | 865,3549,3465 | 866,3736,3652 | 867,3724,3640 | 868,3668,3584 | 869,2513,2429 | 870,1430,1353 | 871,2015,1967 | 872,1313,1265 | 873,3949,3901 | 874,3662,3642 | 875,3246,3235 | 876,832,821

BATCH_RAW_INFO | 827,908,19 | 830,819,24 | 833,1701,937 | 836,733,24 | 846,504,5 | 848,664,196 | 851,3169,2775 | 853,1947,1563 | 854,384,53 | 855,3920,3656 | 857,4004,3771 | 859,1548,1327 | 862,3385,3231 | 864,1627,1515 | 865,3550,3465 | 866,3737,3652 | 867,3725,3640 | 868,3669,3584 | 869,2514,2429 | 870,1431,1353 | 871,2016,1967 | 872,1314,1265 | 873,3950,3901 | 874,3663,3642 | 875,3247,3235 | 876,833,821

BATCH_RAW_INFO | 827,909,19 | 830,820,24 | 833,1702,937 | 836,734,24 | 846,505,5 | 848,665,196 | 851,3170,2775 | 853,1948,1563 | 854,385,53 | 855,3921,3656 | 857,4005,3771 | 859,1549,1327 | 862,3386,3231 | 864,1628,1515 | 865,3551,3465 | 866,3738,3652 | 867,3726,3640 | 868,3670,3584 | 869,2515,2429 | 870,1432,1353 | 871,2017,1967 | 872,1315,1265 | 873,3951,3901 | 874,3664,3642 | 875,3248,3235 | 876,834,821

BATCH_RAW_INFO | 827,910,19 | 830,821,24 | 833,1703,937 | 836,735,24 | 846,506,5 | 848,666,196 | 851,3171,2775 | 853,1949,1563 | 854,386,53 | 855,3922,3656 | 857,4006,3771 | 859,1550,1327 | 862,3387,3231 | 864,1629,1515 | 865,3552,3465 | 866,3739,3652 | 867,3727,3640 | 868,3671,3584 | 869,2516,2429 | 870,1433,1353 | 871,2018,1967 | 872,1316,1265 | 873,3952,3901 | 874,3665,3642 | 875,3249,3235 | 876,835,821

BATCH_RAW_INFO | 827,911,19 | 830,822,24 | 833,1704,937 | 836,736,24 | 846,507,5 | 848,667,196 | 851,3172,2775 | 853,1950,1563 | 854,387,53 | 855,3923,3656 | 857,4007,3771 | 859,1551,1327 | 862,3388,3231 | 864,1630,1515 | 865,3553,3465 | 866,3740,3652 | 867,3728,3640 | 868,3672,3584 | 869,2517,2429 | 870,1434,1353 | 871,2019,1967 | 872,1317,1265 | 873,3953,3901 | 874,3666,3642 | 875,3250,3235 | 876,836,821

BATCH_RAW_INFO | 827,912,19 | 830,823,24 | 833,1705,937 | 836,737,24 | 846,508,5 | 848,668,196 | 851,3173,2775 | 853,1951,1563 | 854,388,53 | 855,3924,3656 | 857,4008,3771 | 859,1552,1327 | 862,3389,3231 | 864,1631,1515 | 865,3554,3465 | 866,3741,3652 | 867,3729,3640 | 868,3673,3584 | 869,2518,2429 | 870,1435,1353 | 871,2020,1967 | 872,1318,1265 | 873,3954,3901 | 874,3667,3642 | 875,3251,3235 | 876,837,821

BATCH_RAW_INFO | 827,913,19 | 830,824,24 | 833,1706,937 | 836,738,24 | 846,509,5 | 848,669,196 | 851,3174,2775 | 853,1952,1563 | 854,389,53 | 855,3925,3656 | 857,4009,3771 | 859,1553,1327 | 862,3390,3231 | 864,1632,1515 | 865,3555,3465 | 866,3742,3652 | 867,3730,3640 | 868,3674,3584 | 869,2519,2429 | 870,1436,1353 | 871,2021,1967 | 872,1319,1265 | 873,3955,3901 | 874,3668,3642 | 875,3252,3235 | 876,838,821

BATCH_RAW_INFO | 827,914,19 | 830,825,24 | 833,1707,937 | 846,510,5 | 848,670,196 | 851,3175,2775 | 853,1953,1563 | 854,390,53 | 855,3926,3656 | 857,4010,3771 | 859,1554,1327 | 862,3391,3231 | 864,1633,1515 | 865,3556,3465 | 866,3743,3652 | 867,3731,3640 | 868,3675,3584 | 869,2520,2429 | 870,1437,1353 | 871,2022,1967 | 872,1320,1265 | 873,3956,3901 | 874,3669,3642 | 875,3253,3235 | 876,839,821

BATCH_RAW_INFO | 827,915,19 | 830,826,24 | 833,1708,937 | 846,511,5 | 848,671,196 | 851,3176,2775 | 853,1954,1563 | 854,391,53 | 855,3927,3656 | 857,4011,3771 | 859,1555,1327 | 862,3392,3231 | 864,1634,1515 | 865,3557,3465 | 866,3744,3652 | 867,3732,3640 | 868,3676,3584 | 869,2521,2429 | 870,1438,1353 | 871,2023,1967 | 872,1321,1265 | 873,3957,3901 | 874,3670,3642 | 875,3254,3235 | 876,840,821

BATCH_RAW_INFO | 827,916,19 | 830,827,24 | 833,1709,937 | 846,512,5 | 848,672,196 | 851,3177,2775 | 853,1955,1563 | 854,392,53 | 855,3928,3656 | 857,4012,3771 | 859,1556,1327 | 862,3393,3231 | 864,1635,1515 | 865,3558,3465 | 866,3745,3652 | 867,3733,3640 | 868,3677,3584 | 869,2522,2429 | 870,1439,1353 | 871,2024,1967 | 872,1322,1265 | 873,3958,3901 | 874,3671,3642 | 875,3255,3235 | 876,841,821

BATCH_RAW_INFO | 827,917,19 | 830,828,24 | 833,1710,937 | 846,513,5 | 848,673,196 | 851,3178,2775 | 853,1956,1563 | 854,393,53 | 855,3929,3656 | 857,4013,3771 | 859,1557,1327 | 862,3394,3231 | 864,1636,1515 | 865,3559,3465 | 866,3746,3652 | 867,3734,3640 | 868,3678,3584 | 869,2523,2429 | 870,1440,1353 | 871,2025,1967 | 872,1323,1265 | 873,3959,3901 | 874,3672,3642 | 875,3256,3235 | 876,842,821

BATCH_RAW_INFO | 827,918,19 | 830,829,24 | 833,1711,937 | 846,514,5 | 848,674,196 | 851,3179,2775 | 853,1957,1563 | 854,394,53 | 855,3930,3656 | 857,4014,3771 | 859,1558,1327 | 862,3395,3231 | 864,1637,1515 | 865,3560,3465 | 866,3747,3652 | 867,3735,3640 | 868,3679,3584 | 869,2524,2429 | 870,1441,1353 | 871,2026,1967 | 872,1324,1265 | 873,3960,3901 | 874,3673,3642 | 875,3257,3235 | 876,843,821

BATCH_RAW_INFO | 827,919,19 | 830,830,24 | 833,1712,937 | 846,515,5 | 848,675,196 | 851,3180,2775 | 853,1958,1563 | 854,395,53 | 855,3931,3656 | 857,4015,3771 | 859,1559,1327 | 862,3396,3231 | 864,1638,1515 | 865,3561,3465 | 866,3748,3652 | 867,3736,3640 | 868,3680,3584 | 869,2525,2429 | 870,1442,1353 | 871,2027,1967 | 872,1325,1265 | 873,3961,3901 | 874,3674,3642 | 875,3258,3235 | 876,844,821

BATCH_RAW_INFO | 827,920,19 | 830,831,24 | 833,1713,937 | 846,516,5 | 848,676,196 | 851,3181,2775 | 853,1959,1563 | 854,396,53 | 855,3932,3656 | 857,4016,3771 | 859,1560,1327 | 862,3397,3231 | 864,1639,1515 | 865,3562,3465 | 866,3749,3652 | 867,3737,3640 | 868,3681,3584 | 869,2526,2429 | 870,1443,1353 | 871,2028,1967 | 872,1326,1265 | 873,3962,3901 | 874,3675,3642 | 875,3259,3235 | 876,845,821

BATCH_RAW_INFO | 827,921,19 | 830,832,24 | 833,1714,937 | 846,517,5 | 848,677,196 | 851,3182,2775 | 853,1960,1563 | 854,397,53 | 855,3933,3656 | 857,4017,3771 | 859,1561,1327 | 862,3398,3231 | 864,1640,1515 | 865,3563,3465 | 866,3750,3652 | 867,3738,3640 | 868,3682,3584 | 869,2527,2429 | 870,1444,1353 | 871,2029,1967 | 872,1327,1265 | 873,3963,3901 | 874,3676,3642 | 875,3260,3235 | 876,846,821

BATCH_RAW_INFO | 827,922,19 | 830,833,24 | 833,1715,937 | 846,518,5 | 848,678,196 | 851,3183,2775 | 853,1961,1563 | 854,398,53 | 855,3934,3656 | 857,4018,3771 | 859,1562,1327 | 862,3399,3231 | 864,1641,1515 | 865,3564,3465 | 866,3751,3652 | 867,3739,3640 | 868,3683,3584 | 869,2528,2429 | 870,1445,1353 | 871,2030,1967 | 872,1328,1265 | 873,3964,3901 | 874,3677,3642 | 875,3261,3235 | 876,847,821

BATCH_RAW_INFO | 827,923,19 | 830,834,24 | 833,1716,937 | 846,519,5 | 848,679,196 | 851,3184,2775 | 853,1962,1563 | 854,399,53 | 855,3935,3656 | 857,4019,3771 | 859,1563,1327 | 862,3400,3231 | 864,1642,1515 | 865,3565,3465 | 866,3752,3652 | 867,3740,3640 | 868,3684,3584 | 869,2529,2429 | 870,1446,1353 | 871,2031,1967 | 872,1329,1265 | 873,3965,3901 | 874,3678,3642 | 875,3262,3235 | 876,848,821

BATCH_RAW_INFO | 827,924,19 | 830,835,24 | 833,1717,937 | 846,520,5 | 848,680,196 | 851,3185,2775 | 853,1963,1563 | 854,400,53 | 855,3936,3656 | 857,4020,3771 | 859,1564,1327 | 862,3401,3231 | 864,1643,1515 | 865,3566,3465 | 866,3753,3652 | 867,3741,3640 | 868,3685,3584 | 869,2530,2429 | 870,1447,1353 | 871,2032,1967 | 872,1330,1265 | 873,3966,3901 | 874,3679,3642 | 875,3263,3235 | 876,849,821

BATCH_RAW_INFO | 827,925,19 | 830,836,24 | 833,1718,937 | 846,521,5 | 848,681,196 | 851,3186,2775 | 853,1964,1563 | 854,401,53 | 855,3937,3656 | 857,4021,3771 | 859,1565,1327 | 862,3402,3231 | 864,1644,1515 | 865,3567,3465 | 866,3754,3652 | 867,3742,3640 | 868,3686,3584 | 869,2531,2429 | 870,1448,1353 | 871,2033,1967 | 872,1331,1265 | 873,3967,3901 | 874,3680,3642 | 875,3264,3235 | 876,850,821

BATCH_RAW_INFO | 827,926,19 | 830,837,24 | 833,1719,937 | 846,522,5 | 848,682,196 | 851,3187,2775 | 853,1965,1563 | 854,402,53 | 855,3938,3656 | 857,4022,3771 | 859,1566,1327 | 862,3403,3231 | 864,1645,1515 | 865,3568,3465 | 866,3755,3652 | 867,3743,3640 | 868,3687,3584 | 869,2532,2429 | 870,1449,1353 | 871,2034,1967 | 872,1332,1265 | 873,3968,3901 | 874,3681,3642 | 875,3265,3235 | 876,851,821

BATCH_RAW_INFO | 827,927,19 | 830,838,24 | 833,1720,937 | 846,523,5 | 848,683,196 | 851,3188,2775 | 853,1966,1563 | 854,403,53 | 855,3939,3656 | 857,4023,3771 | 859,1567,1327 | 862,3404,3231 | 864,1646,1515 | 865,3569,3465 | 866,3756,3652 | 867,3744,3640 | 868,3688,3584 | 869,2533,2429 | 870,1450,1353 | 871,2035,1967 | 872,1333,1265 | 873,3969,3901 | 874,3682,3642 | 875,3266,3235 | 876,852,821

BATCH_RAW_INFO | 827,928,19 | 830,839,24 | 833,1721,937 | 846,524,5 | 848,684,196 | 851,3189,2775 | 853,1967,1563 | 854,404,53 | 855,3940,3656 | 857,4024,3771 | 859,1568,1327 | 862,3405,3231 | 864,1647,1515 | 865,3570,3465 | 866,3757,3652 | 867,3745,3640 | 868,3689,3584 | 869,2534,2429 | 870,1451,1353 | 871,2036,1967 | 872,1334,1265 | 873,3970,3901 | 874,3683,3642 | 875,3267,3235 | 876,853,821

BATCH_RAW_INFO | 827,929,19 | 830,840,24 | 833,1722,937 | 846,525,5 | 848,685,196 | 851,3190,2775 | 853,1968,1563 | 854,405,53 | 855,3941,3656 | 857,4025,3771 | 859,1569,1327 | 862,3406,3231 | 864,1648,1515 | 865,3571,3465 | 866,3758,3652 | 867,3746,3640 | 868,3690,3584 | 869,2535,2429 | 870,1452,1353 | 871,2037,1967 | 872,1335,1265 | 873,3971,3901 | 874,3684,3642 | 875,3268,3235 | 876,854,821

BATCH_RAW_INFO | 827,930,19 | 830,841,24 | 833,1723,937 | 846,526,5 | 848,686,196 | 851,3191,2775 | 853,1969,1563 | 854,406,53 | 855,3942,3656 | 857,4026,3771 | 859,1570,1327 | 862,3407,3231 | 864,1649,1515 | 865,3572,3465 | 866,3759,3652 | 867,3747,3640 | 868,3691,3584 | 869,2536,2429 | 870,1453,1353 | 871,2038,1967 | 872,1336,1265 | 873,3972,3901 | 874,3685,3642 | 875,3269,3235 | 876,855,821

BATCH_RAW_INFO | 827,931,19 | 830,842,24 | 833,1724,937 | 846,527,5 | 848,687,196 | 851,3192,2775 | 853,1970,1563 | 854,407,53 | 855,3943,3656 | 857,4027,3771 | 859,1571,1327 | 862,3408,3231 | 864,1650,1515 | 865,3573,3465 | 866,3760,3652 | 867,3748,3640 | 868,3692,3584 | 869,2537,2429 | 870,1454,1353 | 871,2039,1967 | 872,1337,1265 | 873,3973,3901 | 874,3686,3642 | 875,3270,3235 | 876,856,821

BATCH_RAW_INFO | 827,932,19 | 830,843,24 | 833,1725,937 | 846,528,5 | 848,688,196 | 851,3193,2775 | 853,1971,1563 | 854,408,53 | 855,3944,3656 | 857,4028,3771 | 859,1572,1327 | 862,3409,3231 | 864,1651,1515 | 865,3574,3465 | 866,3761,3652 | 867,3749,3640 | 868,3693,3584 | 869,2538,2429 | 870,1455,1353 | 871,2040,1967 | 872,1338,1265 | 873,3974,3901 | 874,3687,3642 | 875,3271,3235 | 876,857,821

BATCH_RAW_INFO | 827,933,19 | 830,844,24 | 833,1726,937 | 846,529,5 | 848,689,196 | 851,3194,2775 | 853,1972,1563 | 854,409,53 | 855,3945,3656 | 857,4029,3771 | 859,1573,1327 | 862,3410,3231 | 864,1652,1515 | 865,3575,3465 | 866,3762,3652 | 867,3750,3640 | 868,3694,3584 | 869,2539,2429 | 870,1456,1353 | 871,2041,1967 | 872,1339,1265 | 873,3975,3901 | 874,3688,3642 | 875,3272,3235 | 876,858,821

BATCH_RAW_INFO | 827,934,19 | 830,845,24 | 833,1727,937 | 846,530,5 | 848,690,196 | 851,3195,2775 | 853,1973,1563 | 854,410,53 | 855,3946,3656 | 857,4030,3771 | 859,1574,1327 | 862,3411,3231 | 864,1653,1515 | 865,3576,3465 | 866,3763,3652 | 867,3751,3640 | 868,3695,3584 | 869,2540,2429 | 870,1457,1353 | 871,2042,1967 | 872,1340,1265 | 873,3976,3901 | 874,3689,3642 | 875,3273,3235 | 876,859,821

BATCH_RAW_INFO | 827,935,19 | 830,846,24 | 833,1728,937 | 846,531,5 | 848,691,196 | 851,3196,2775 | 853,1974,1563 | 854,411,53 | 855,3947,3656 | 857,4031,3771 | 859,1575,1327 | 862,3412,3231 | 864,1654,1515 | 865,3577,3465 | 866,3764,3652 | 867,3752,3640 | 868,3696,3584 | 869,2541,2429 | 870,1458,1353 | 871,2043,1967 | 872,1341,1265 | 873,3977,3901 | 874,3690,3642 | 875,3274,3235 | 876,860,821

BATCH_RAW_INFO | 827,936,19 | 830,847,24 | 833,1729,937 | 846,532,5 | 848,692,196 | 851,3197,2775 | 853,1975,1563 | 854,412,53 | 855,3948,3656 | 857,4032,3771 | 859,1576,1327 | 862,3413,3231 | 864,1655,1515 | 865,3578,3465 | 866,3765,3652 | 867,3753,3640 | 868,3697,3584 | 869,2542,2429 | 870,1459,1353 | 871,2044,1967 | 872,1342,1265 | 873,3978,3901 | 874,3691,3642 | 875,3275,3235 | 876,861,821

BATCH_RAW_INFO | 827,937,19 | 830,848,24 | 833,1730,937 | 846,533,5 | 848,693,196 | 851,3198,2775 | 853,1976,1563 | 854,413,53 | 855,3949,3656 | 857,4033,3771 | 859,1577,1327 | 862,3414,3231 | 864,1656,1515 | 865,3579,3465 | 866,3766,3652 | 867,3754,3640 | 868,3698,3584 | 869,2543,2429 | 870,1460,1353 | 871,2045,1967 | 872,1343,1265 | 873,3979,3901 | 874,3692,3642 | 875,3276,3235 | 876,862,821

BATCH_RAW_INFO | 827,938,19 | 830,849,24 | 833,1731,937 | 846,534,5 | 848,694,196 | 851,3199,2775 | 853,1977,1563 | 854,414,53 | 855,3950,3656 | 857,4034,3771 | 859,1578,1327 | 862,3415,3231 | 864,1657,1515 | 865,3580,3465 | 866,3767,3652 | 867,3755,3640 | 868,3699,3584 | 869,2544,2429 | 870,1461,1353 | 871,2046,1967 | 872,1344,1265 | 873,3980,3901 | 874,3693,3642 | 875,3277,3235 | 876,863,821

BATCH_RAW_INFO | 827,939,19 | 830,850,24 | 833,1732,937 | 848,695,196 | 851,3200,2775 | 853,1978,1563 | 854,415,53 | 855,3951,3656 | 857,4035,3771 | 859,1579,1327 | 862,3416,3231 | 864,1658,1515 | 865,3581,3465 | 866,3768,3652 | 867,3756,3640 | 868,3700,3584 | 869,2545,2429 | 870,1462,1353 | 871,2047,1967 | 872,1345,1265 | 873,3981,3901 | 874,3694,3642 | 875,3278,3235 | 876,864,821

BATCH_RAW_INFO | 827,940,19 | 830,851,24 | 833,1733,937 | 848,696,196 | 851,3201,2775 | 853,1979,1563 | 854,416,53 | 855,3952,3656 | 857,4036,3771 | 859,1580,1327 | 862,3417,3231 | 864,1659,1515 | 865,3582,3465 | 866,3769,3652 | 867,3757,3640 | 868,3701,3584 | 869,2546,2429 | 870,1463,1353 | 871,2048,1967 | 872,1346,1265 | 873,3982,3901 | 874,3695,3642 | 875,3279,3235 | 876,865,821

BATCH_RAW_INFO | 827,941,19 | 830,852,24 | 833,1734,937 | 848,697,196 | 851,3202,2775 | 853,1980,1563 | 854,417,53 | 855,3953,3656 | 857,4037,3771 | 859,1581,1327 | 862,3418,3231 | 864,1660,1515 | 865,3583,3465 | 866,3770,3652 | 867,3758,3640 | 868,3702,3584 | 869,2547,2429 | 870,1464,1353 | 871,2049,1967 | 872,1347,1265 | 873,3983,3901 | 874,3696,3642 | 875,3280,3235 | 876,866,821

BATCH_RAW_INFO | 877,589,588

BATCH_RAW_INFO | 827,942,19 | 830,853,24 | 833,1735,937 | 848,698,196 | 851,3203,2775 | 853,1981,1563 | 854,418,53 | 855,3954,3656 | 857,4038,3771 | 859,1582,1327 | 862,3419,3231 | 864,1661,1515 | 865,3584,3465 | 866,3771,3652 | 867,3759,3640 | 868,3703,3584 | 869,2548,2429 | 870,1465,1353 | 871,2050,1967 | 872,1348,1265 | 873,3984,3901 | 874,3697,3642 | 875,3281,3235 | 876,867,821 | 877,590,588

BATCH_RAW_INFO | 878,3381,3380

BATCH_RAW_INFO | 827,943,19 | 830,854,24 | 833,1736,937 | 848,699,196 | 851,3204,2775 | 853,1982,1563 | 854,419,53 | 855,3955,3656 | 857,4039,3771 | 859,1583,1327 | 862,3420,3231 | 864,1662,1515 | 865,3585,3465 | 866,3772,3652 | 867,3760,3640 | 868,3704,3584 | 869,2549,2429 | 870,1466,1353 | 871,2051,1967 | 872,1349,1265 | 873,3985,3901 | 874,3698,3642 | 875,3282,3235 | 876,868,821 | 877,591,588 | 878,3382,3380

BATCH_RAW_INFO | 827,944,19 | 830,855,24 | 833,1737,937 | 848,700,196 | 851,3205,2775 | 853,1983,1563 | 854,420,53 | 855,3956,3656 | 857,4040,3771 | 859,1584,1327 | 862,3421,3231 | 864,1663,1515 | 865,3586,3465 | 866,3773,3652 | 867,3761,3640 | 868,3705,3584 | 869,2550,2429 | 870,1467,1353 | 871,2052,1967 | 872,1350,1265 | 873,3986,3901 | 874,3699,3642 | 875,3283,3235 | 876,869,821 | 877,592,588 | 878,3383,3380

BATCH_RAW_INFO | 827,945,19 | 830,856,24 | 833,1738,937 | 848,701,196 | 851,3206,2775 | 853,1984,1563 | 854,421,53 | 855,3957,3656 | 857,4041,3771 | 859,1585,1327 | 862,3422,3231 | 864,1664,1515 | 865,3587,3465 | 866,3774,3652 | 867,3762,3640 | 868,3706,3584 | 869,2551,2429 | 870,1468,1353 | 871,2053,1967 | 872,1351,1265 | 873,3987,3901 | 874,3700,3642 | 875,3284,3235 | 876,870,821 | 877,593,588 | 878,3384,3380

BATCH_RAW_INFO | 827,946,19 | 830,857,24 | 833,1739,937 | 848,702,196 | 851,3207,2775 | 853,1985,1563 | 854,422,53 | 855,3958,3656 | 857,4042,3771 | 859,1586,1327 | 862,3423,3231 | 864,1665,1515 | 865,3588,3465 | 866,3775,3652 | 867,3763,3640 | 868,3707,3584 | 869,2552,2429 | 870,1469,1353 | 871,2054,1967 | 872,1352,1265 | 873,3988,3901 | 874,3701,3642 | 875,3285,3235 | 876,871,821 | 877,594,588 | 878,3385,3380

BATCH_RAW_INFO | 879,3872,3871

BATCH_RAW_INFO | 880,1431,1430

BATCH_RAW_INFO | 881,3898,3897

BATCH_RAW_INFO | 882,3188,3187

BATCH_RAW_INFO | 827,947,19 | 830,858,24 | 833,1740,937 | 848,703,196 | 851,3208,2775 | 853,1986,1563 | 854,423,53 | 855,3959,3656 | 857,4043,3771 | 859,1587,1327 | 862,3424,3231 | 864,1666,1515 | 865,3589,3465 | 866,3776,3652 | 867,3764,3640 | 868,3708,3584 | 869,2553,2429 | 870,1470,1353 | 871,2055,1967 | 872,1353,1265 | 873,3989,3901 | 874,3702,3642 | 875,3286,3235 | 876,872,821 | 877,595,588 | 878,3386,3380 | 879,3873,3871 | 880,1432,1430 | 881,3899,3897 | 882,3189,3187

BATCH_RAW_INFO | 827,948,19 | 830,859,24 | 833,1741,937 | 848,704,196 | 851,3209,2775 | 853,1987,1563 | 854,424,53 | 855,3960,3656 | 857,4044,3771 | 859,1588,1327 | 862,3425,3231 | 864,1667,1515 | 865,3590,3465 | 866,3777,3652 | 867,3765,3640 | 868,3709,3584 | 869,2554,2429 | 870,1471,1353 | 871,2056,1967 | 872,1354,1265 | 873,3990,3901 | 874,3703,3642 | 875,3287,3235 | 876,873,821 | 877,596,588 | 878,3387,3380 | 879,3874,3871 | 880,1433,1430 | 881,3900,3897 | 882,3190,3187

BATCH_RAW_INFO | 827,949,19 | 830,860,24 | 833,1742,937 | 848,705,196 | 851,3210,2775 | 853,1988,1563 | 854,425,53 | 855,3961,3656 | 857,4045,3771 | 859,1589,1327 | 862,3426,3231 | 864,1668,1515 | 865,3591,3465 | 866,3778,3652 | 867,3766,3640 | 868,3710,3584 | 869,2555,2429 | 870,1472,1353 | 871,2057,1967 | 872,1355,1265 | 873,3991,3901 | 874,3704,3642 | 875,3288,3235 | 876,874,821 | 877,597,588 | 878,3388,3380 | 879,3875,3871 | 880,1434,1430 | 881,3901,3897 | 882,3191,3187

BATCH_RAW_INFO | 827,950,19 | 830,861,24 | 833,1743,937 | 848,706,196 | 851,3211,2775 | 853,1989,1563 | 854,426,53 | 855,3962,3656 | 857,4046,3771 | 859,1590,1327 | 862,3427,3231 | 864,1669,1515 | 865,3592,3465 | 866,3779,3652 | 867,3767,3640 | 868,3711,3584 | 869,2556,2429 | 870,1473,1353 | 871,2058,1967 | 872,1356,1265 | 873,3992,3901 | 874,3705,3642 | 875,3289,3235 | 876,875,821 | 877,598,588 | 878,3389,3380 | 879,3876,3871 | 880,1435,1430 | 881,3902,3897 | 882,3192,3187

BATCH_RAW_INFO | 827,951,19 | 830,862,24 | 833,1744,937 | 848,707,196 | 851,3212,2775 | 853,1990,1563 | 854,427,53 | 855,3963,3656 | 857,4047,3771 | 859,1591,1327 | 862,3428,3231 | 864,1670,1515 | 865,3593,3465 | 866,3780,3652 | 867,3768,3640 | 868,3712,3584 | 869,2557,2429 | 870,1474,1353 | 871,2059,1967 | 872,1357,1265 | 873,3993,3901 | 874,3706,3642 | 875,3290,3235 | 876,876,821 | 877,599,588 | 878,3390,3380 | 879,3877,3871 | 880,1436,1430 | 881,3903,3897 | 882,3193,3187

BATCH_RAW_INFO | 827,952,19 | 830,863,24 | 833,1745,937 | 848,708,196 | 851,3213,2775 | 853,1991,1563 | 854,428,53 | 855,3964,3656 | 857,4048,3771 | 859,1592,1327 | 862,3429,3231 | 864,1671,1515 | 865,3594,3465 | 866,3781,3652 | 867,3769,3640 | 868,3713,3584 | 869,2558,2429 | 870,1475,1353 | 871,2060,1967 | 872,1358,1265 | 873,3994,3901 | 874,3707,3642 | 875,3291,3235 | 876,877,821 | 877,600,588 | 878,3391,3380 | 879,3878,3871 | 880,1437,1430 | 881,3904,3897 | 882,3194,3187

BATCH_RAW_INFO | 827,953,19 | 830,864,24 | 833,1746,937 | 848,709,196 | 851,3214,2775 | 853,1992,1563 | 854,429,53 | 855,3965,3656 | 857,4049,3771 | 859,1593,1327 | 862,3430,3231 | 864,1672,1515 | 865,3595,3465 | 866,3782,3652 | 867,3770,3640 | 868,3714,3584 | 869,2559,2429 | 870,1476,1353 | 871,2061,1967 | 872,1359,1265 | 873,3995,3901 | 874,3708,3642 | 875,3292,3235 | 876,878,821 | 877,601,588 | 878,3392,3380 | 879,3879,3871 | 880,1438,1430 | 881,3905,3897 | 882,3195,3187

BATCH_RAW_INFO | 827,954,19 | 830,865,24 | 833,1747,937 | 848,710,196 | 851,3215,2775 | 853,1993,1563 | 854,430,53 | 855,3966,3656 | 857,4050,3771 | 859,1594,1327 | 862,3431,3231 | 864,1673,1515 | 865,3596,3465 | 866,3783,3652 | 867,3771,3640 | 868,3715,3584 | 869,2560,2429 | 870,1477,1353 | 871,2062,1967 | 872,1360,1265 | 873,3996,3901 | 874,3709,3642 | 875,3293,3235 | 876,879,821 | 877,602,588 | 878,3393,3380 | 879,3880,3871 | 880,1439,1430 | 881,3906,3897 | 882,3196,3187

BATCH_RAW_INFO | 827,955,19 | 830,866,24 | 833,1748,937 | 848,711,196 | 851,3216,2775 | 853,1994,1563 | 854,431,53 | 855,3967,3656 | 857,4051,3771 | 859,1595,1327 | 862,3432,3231 | 864,1674,1515 | 865,3597,3465 | 866,3784,3652 | 867,3772,3640 | 868,3716,3584 | 869,2561,2429 | 870,1478,1353 | 871,2063,1967 | 872,1361,1265 | 873,3997,3901 | 874,3710,3642 | 875,3294,3235 | 876,880,821 | 877,603,588 | 878,3394,3380 | 879,3881,3871 | 880,1440,1430 | 881,3907,3897 | 882,3197,3187

BATCH_RAW_INFO | 827,956,19 | 830,867,24 | 833,1749,937 | 848,712,196 | 851,3217,2775 | 853,1995,1563 | 854,432,53 | 855,3968,3656 | 857,4052,3771 | 859,1596,1327 | 862,3433,3231 | 864,1675,1515 | 865,3598,3465 | 866,3785,3652 | 867,3773,3640 | 868,3717,3584 | 869,2562,2429 | 870,1479,1353 | 871,2064,1967 | 872,1362,1265 | 873,3998,3901 | 874,3711,3642 | 875,3295,3235 | 876,881,821 | 877,604,588 | 878,3395,3380 | 879,3882,3871 | 880,1441,1430 | 881,3908,3897 | 882,3198,3187

BATCH_RAW_INFO | 827,957,19 | 830,868,24 | 833,1750,937 | 848,713,196 | 851,3218,2775 | 853,1996,1563 | 854,433,53 | 855,3969,3656 | 857,4053,3771 | 859,1597,1327 | 862,3434,3231 | 864,1676,1515 | 865,3599,3465 | 866,3786,3652 | 867,3774,3640 | 868,3718,3584 | 869,2563,2429 | 870,1480,1353 | 871,2065,1967 | 872,1363,1265 | 873,3999,3901 | 874,3712,3642 | 875,3296,3235 | 876,882,821 | 877,605,588 | 878,3396,3380 | 879,3883,3871 | 880,1442,1430 | 881,3909,3897 | 882,3199,3187

BATCH_RAW_INFO | 883,1090,1089

BATCH_RAW_INFO | 827,958,19 | 830,869,24 | 833,1751,937 | 848,714,196 | 851,3219,2775 | 853,1997,1563 | 854,434,53 | 855,3970,3656 | 857,4054,3771 | 859,1598,1327 | 862,3435,3231 | 864,1677,1515 | 865,3600,3465 | 866,3787,3652 | 867,3775,3640 | 868,3719,3584 | 869,2564,2429 | 870,1481,1353 | 871,2066,1967 | 872,1364,1265 | 873,4000,3901 | 874,3713,3642 | 875,3297,3235 | 876,883,821 | 877,606,588 | 878,3397,3380 | 879,3884,3871 | 880,1443,1430 | 881,3910,3897 | 882,3200,3187 | 883,1091,1089

BATCH_RAW_INFO | 827,959,19 | 830,870,24 | 833,1752,937 | 848,715,196 | 851,3220,2775 | 853,1998,1563 | 854,435,53 | 855,3971,3656 | 857,4055,3771 | 859,1599,1327 | 862,3436,3231 | 864,1678,1515 | 865,3601,3465 | 866,3788,3652 | 867,3776,3640 | 868,3720,3584 | 869,2565,2429 | 870,1482,1353 | 871,2067,1967 | 872,1365,1265 | 873,4001,3901 | 874,3714,3642 | 875,3298,3235 | 876,884,821 | 877,607,588 | 878,3398,3380 | 879,3885,3871 | 880,1444,1430 | 881,3911,3897 | 882,3201,3187 | 883,1092,1089

BATCH_RAW_INFO | 827,960,19 | 830,871,24 | 833,1753,937 | 848,716,196 | 851,3221,2775 | 853,1999,1563 | 854,436,53 | 855,3972,3656 | 857,4056,3771 | 859,1600,1327 | 862,3437,3231 | 864,1679,1515 | 865,3602,3465 | 866,3789,3652 | 867,3777,3640 | 868,3721,3584 | 869,2566,2429 | 870,1483,1353 | 871,2068,1967 | 872,1366,1265 | 873,4002,3901 | 874,3715,3642 | 875,3299,3235 | 876,885,821 | 877,608,588 | 878,3399,3380 | 879,3886,3871 | 880,1445,1430 | 881,3912,3897 | 882,3202,3187 | 883,1093,1089

BATCH_RAW_INFO | 827,961,19 | 830,872,24 | 833,1754,937 | 848,717,196 | 851,3222,2775 | 853,2000,1563 | 854,437,53 | 855,3973,3656 | 857,4057,3771 | 859,1601,1327 | 862,3438,3231 | 864,1680,1515 | 865,3603,3465 | 866,3790,3652 | 867,3778,3640 | 868,3722,3584 | 869,2567,2429 | 870,1484,1353 | 871,2069,1967 | 872,1367,1265 | 873,4003,3901 | 874,3716,3642 | 875,3300,3235 | 876,886,821 | 877,609,588 | 878,3400,3380 | 879,3887,3871 | 880,1446,1430 | 881,3913,3897 | 882,3203,3187 | 883,1094,1089

BATCH_RAW_INFO | 827,962,19 | 830,873,24 | 833,1755,937 | 848,718,196 | 851,3223,2775 | 853,2001,1563 | 854,438,53 | 855,3974,3656 | 857,4058,3771 | 859,1602,1327 | 862,3439,3231 | 864,1681,1515 | 865,3604,3465 | 866,3791,3652 | 867,3779,3640 | 868,3723,3584 | 869,2568,2429 | 870,1485,1353 | 871,2070,1967 | 872,1368,1265 | 873,4004,3901 | 874,3717,3642 | 875,3301,3235 | 876,887,821 | 877,610,588 | 878,3401,3380 | 879,3888,3871 | 880,1447,1430 | 881,3914,3897 | 882,3204,3187 | 883,1095,1089

BATCH_RAW_INFO | 827,963,19 | 830,874,24 | 833,1756,937 | 848,719,196 | 851,3224,2775 | 853,2002,1563 | 854,439,53 | 855,3975,3656 | 857,4059,3771 | 859,1603,1327 | 862,3440,3231 | 864,1682,1515 | 865,3605,3465 | 866,3792,3652 | 867,3780,3640 | 868,3724,3584 | 869,2569,2429 | 870,1486,1353 | 871,2071,1967 | 872,1369,1265 | 873,4005,3901 | 874,3718,3642 | 875,3302,3235 | 876,888,821 | 877,611,588 | 878,3402,3380 | 879,3889,3871 | 880,1448,1430 | 881,3915,3897 | 882,3205,3187 | 883,1096,1089

BATCH_RAW_INFO | 827,964,19 | 830,875,24 | 833,1757,937 | 848,720,196 | 851,3225,2775 | 853,2003,1563 | 854,440,53 | 855,3976,3656 | 857,4060,3771 | 859,1604,1327 | 862,3441,3231 | 864,1683,1515 | 865,3606,3465 | 866,3793,3652 | 867,3781,3640 | 868,3725,3584 | 869,2570,2429 | 870,1487,1353 | 871,2072,1967 | 872,1370,1265 | 873,4006,3901 | 874,3719,3642 | 875,3303,3235 | 876,889,821 | 877,612,588 | 878,3403,3380 | 879,3890,3871 | 880,1449,1430 | 881,3916,3897 | 882,3206,3187 | 883,1097,1089

BATCH_RAW_INFO | 827,965,19 | 830,876,24 | 833,1758,937 | 848,721,196 | 851,3226,2775 | 853,2004,1563 | 854,441,53 | 855,3977,3656 | 857,4061,3771 | 859,1605,1327 | 862,3442,3231 | 864,1684,1515 | 865,3607,3465 | 866,3794,3652 | 867,3782,3640 | 868,3726,3584 | 869,2571,2429 | 870,1488,1353 | 871,2073,1967 | 872,1371,1265 | 873,4007,3901 | 874,3720,3642 | 875,3304,3235 | 876,890,821 | 877,613,588 | 878,3404,3380 | 879,3891,3871 | 880,1450,1430 | 881,3917,3897 | 882,3207,3187 | 883,1098,1089

BATCH_RAW_INFO | 827,966,19 | 830,877,24 | 833,1759,937 | 848,722,196 | 851,3227,2775 | 853,2005,1563 | 854,442,53 | 855,3978,3656 | 857,4062,3771 | 859,1606,1327 | 862,3443,3231 | 864,1685,1515 | 865,3608,3465 | 866,3795,3652 | 867,3783,3640 | 868,3727,3584 | 869,2572,2429 | 870,1489,1353 | 871,2074,1967 | 872,1372,1265 | 873,4008,3901 | 874,3721,3642 | 875,3305,3235 | 876,891,821 | 877,614,588 | 878,3405,3380 | 879,3892,3871 | 880,1451,1430 | 881,3918,3897 | 882,3208,3187 | 883,1099,1089

BATCH_RAW_INFO | 827,967,19 | 830,878,24 | 833,1760,937 | 848,723,196 | 851,3228,2775 | 853,2006,1563 | 854,443,53 | 855,3979,3656 | 857,4063,3771 | 859,1607,1327 | 862,3444,3231 | 864,1686,1515 | 865,3609,3465 | 866,3796,3652 | 867,3784,3640 | 868,3728,3584 | 869,2573,2429 | 870,1490,1353 | 871,2075,1967 | 872,1373,1265 | 873,4009,3901 | 874,3722,3642 | 875,3306,3235 | 876,892,821 | 877,615,588 | 878,3406,3380 | 879,3893,3871 | 880,1452,1430 | 881,3919,3897 | 882,3209,3187 | 883,1100,1089

BATCH_RAW_INFO | 827,968,19 | 830,879,24 | 833,1761,937 | 848,724,196 | 851,3229,2775 | 853,2007,1563 | 854,444,53 | 855,3980,3656 | 857,4064,3771 | 859,1608,1327 | 862,3445,3231 | 864,1687,1515 | 865,3610,3465 | 866,3797,3652 | 867,3785,3640 | 868,3729,3584 | 869,2574,2429 | 870,1491,1353 | 871,2076,1967 | 872,1374,1265 | 873,4010,3901 | 874,3723,3642 | 875,3307,3235 | 876,893,821 | 877,616,588 | 878,3407,3380 | 879,3894,3871 | 880,1453,1430 | 881,3920,3897 | 882,3210,3187 | 883,1101,1089

BATCH_RAW_INFO | 827,969,19 | 830,880,24 | 833,1762,937 | 848,725,196 | 851,3230,2775 | 853,2008,1563 | 854,445,53 | 855,3981,3656 | 857,4065,3771 | 859,1609,1327 | 862,3446,3231 | 864,1688,1515 | 865,3611,3465 | 866,3798,3652 | 867,3786,3640 | 868,3730,3584 | 869,2575,2429 | 870,1492,1353 | 871,2077,1967 | 872,1375,1265 | 873,4011,3901 | 874,3724,3642 | 875,3308,3235 | 876,894,821 | 877,617,588 | 878,3408,3380 | 879,3895,3871 | 880,1454,1430 | 881,3921,3897 | 882,3211,3187 | 883,1102,1089

BATCH_RAW_INFO | 827,970,19 | 830,881,24 | 833,1763,937 | 848,726,196 | 851,3231,2775 | 853,2009,1563 | 854,446,53 | 855,3982,3656 | 857,4066,3771 | 859,1610,1327 | 862,3447,3231 | 864,1689,1515 | 865,3612,3465 | 866,3799,3652 | 867,3787,3640 | 868,3731,3584 | 869,2576,2429 | 870,1493,1353 | 871,2078,1967 | 872,1376,1265 | 873,4012,3901 | 874,3725,3642 | 875,3309,3235 | 876,895,821 | 877,618,588 | 878,3409,3380 | 879,3896,3871 | 880,1455,1430 | 881,3922,3897 | 882,3212,3187 | 883,1103,1089

BATCH_RAW_INFO | 827,971,19 | 830,882,24 | 833,1764,937 | 848,727,196 | 851,3232,2775 | 853,2010,1563 | 854,447,53 | 855,3983,3656 | 857,4067,3771 | 859,1611,1327 | 862,3448,3231 | 864,1690,1515 | 865,3613,3465 | 866,3800,3652 | 867,3788,3640 | 868,3732,3584 | 869,2577,2429 | 870,1494,1353 | 871,2079,1967 | 872,1377,1265 | 873,4013,3901 | 874,3726,3642 | 875,3310,3235 | 876,896,821 | 877,619,588 | 878,3410,3380 | 879,3897,3871 | 880,1456,1430 | 881,3923,3897 | 882,3213,3187 | 883,1104,1089

BATCH_RAW_INFO | 827,972,19 | 830,883,24 | 833,1765,937 | 848,728,196 | 851,3233,2775 | 853,2011,1563 | 854,448,53 | 855,3984,3656 | 857,4068,3771 | 859,1612,1327 | 862,3449,3231 | 864,1691,1515 | 865,3614,3465 | 866,3801,3652 | 867,3789,3640 | 868,3733,3584 | 869,2578,2429 | 870,1495,1353 | 871,2080,1967 | 872,1378,1265 | 873,4014,3901 | 874,3727,3642 | 875,3311,3235 | 876,897,821 | 877,620,588 | 878,3411,3380 | 879,3898,3871 | 880,1457,1430 | 881,3924,3897 | 882,3214,3187 | 883,1105,1089

BATCH_RAW_INFO | 827,973,19 | 830,884,24 | 833,1766,937 | 848,729,196 | 851,3234,2775 | 853,2012,1563 | 854,449,53 | 855,3985,3656 | 857,4069,3771 | 859,1613,1327 | 862,3450,3231 | 864,1692,1515 | 865,3615,3465 | 866,3802,3652 | 867,3790,3640 | 868,3734,3584 | 869,2579,2429 | 870,1496,1353 | 871,2081,1967 | 872,1379,1265 | 873,4015,3901 | 874,3728,3642 | 875,3312,3235 | 876,898,821 | 877,621,588 | 878,3412,3380 | 879,3899,3871 | 880,1458,1430 | 881,3925,3897 | 882,3215,3187 | 883,1106,1089

BATCH_RAW_INFO | 827,974,19 | 830,885,24 | 833,1767,937 | 848,730,196 | 851,3235,2775 | 853,2013,1563 | 854,450,53 | 855,3986,3656 | 857,4070,3771 | 859,1614,1327 | 862,3451,3231 | 864,1693,1515 | 865,3616,3465 | 866,3803,3652 | 867,3791,3640 | 868,3735,3584 | 869,2580,2429 | 870,1497,1353 | 871,2082,1967 | 872,1380,1265 | 873,4016,3901 | 874,3729,3642 | 875,3313,3235 | 876,899,821 | 877,622,588 | 878,3413,3380 | 879,3900,3871 | 880,1459,1430 | 881,3926,3897 | 882,3216,3187 | 883,1107,1089

BATCH_RAW_INFO | 827,975,19 | 830,886,24 | 833,1768,937 | 848,731,196 | 851,3236,2775 | 853,2014,1563 | 854,451,53 | 855,3987,3656 | 857,4071,3771 | 859,1615,1327 | 862,3452,3231 | 864,1694,1515 | 865,3617,3465 | 866,3804,3652 | 867,3792,3640 | 868,3736,3584 | 869,2581,2429 | 870,1498,1353 | 871,2083,1967 | 872,1381,1265 | 873,4017,3901 | 874,3730,3642 | 875,3314,3235 | 876,900,821 | 877,623,588 | 878,3414,3380 | 879,3901,3871 | 880,1460,1430 | 881,3927,3897 | 882,3217,3187 | 883,1108,1089

BATCH_RAW_INFO | 827,976,19 | 830,887,24 | 833,1769,937 | 848,732,196 | 851,3237,2775 | 853,2015,1563 | 854,452,53 | 855,3988,3656 | 857,4072,3771 | 859,1616,1327 | 862,3453,3231 | 864,1695,1515 | 865,3618,3465 | 866,3805,3652 | 867,3793,3640 | 868,3737,3584 | 869,2582,2429 | 870,1499,1353 | 871,2084,1967 | 872,1382,1265 | 873,4018,3901 | 874,3731,3642 | 875,3315,3235 | 876,901,821 | 877,624,588 | 878,3415,3380 | 879,3902,3871 | 880,1461,1430 | 881,3928,3897 | 882,3218,3187 | 883,1109,1089

BATCH_RAW_INFO | 830,888,24 | 833,1770,937 | 848,733,196 | 851,3238,2775 | 853,2016,1563 | 854,453,53 | 855,3989,3656 | 857,4073,3771 | 859,1617,1327 | 862,3454,3231 | 864,1696,1515 | 865,3619,3465 | 866,3806,3652 | 867,3794,3640 | 868,3738,3584 | 869,2583,2429 | 870,1500,1353 | 871,2085,1967 | 872,1383,1265 | 873,4019,3901 | 874,3732,3642 | 875,3316,3235 | 876,902,821 | 877,625,588 | 878,3416,3380 | 879,3903,3871 | 880,1462,1430 | 881,3929,3897 | 882,3219,3187 | 883,1110,1089

BATCH_RAW_INFO | 830,889,24 | 833,1771,937 | 848,734,196 | 851,3239,2775 | 853,2017,1563 | 854,454,53 | 855,3990,3656 | 857,4074,3771 | 859,1618,1327 | 862,3455,3231 | 864,1697,1515 | 865,3620,3465 | 866,3807,3652 | 867,3795,3640 | 868,3739,3584 | 869,2584,2429 | 870,1501,1353 | 871,2086,1967 | 872,1384,1265 | 873,4020,3901 | 874,3733,3642 | 875,3317,3235 | 876,903,821 | 877,626,588 | 878,3417,3380 | 879,3904,3871 | 880,1463,1430 | 881,3930,3897 | 882,3220,3187 | 883,1111,1089

BATCH_RAW_INFO | 830,890,24 | 833,1772,937 | 848,735,196 | 851,3240,2775 | 853,2018,1563 | 854,455,53 | 855,3991,3656 | 857,4075,3771 | 859,1619,1327 | 862,3456,3231 | 864,1698,1515 | 865,3621,3465 | 866,3808,3652 | 867,3796,3640 | 868,3740,3584 | 869,2585,2429 | 870,1502,1353 | 871,2087,1967 | 872,1385,1265 | 873,4021,3901 | 874,3734,3642 | 875,3318,3235 | 876,904,821 | 877,627,588 | 878,3418,3380 | 879,3905,3871 | 880,1464,1430 | 881,3931,3897 | 882,3221,3187 | 883,1112,1089

BATCH_RAW_INFO | 830,891,24 | 833,1773,937 | 848,736,196 | 851,3241,2775 | 853,2019,1563 | 854,456,53 | 855,3992,3656 | 857,4076,3771 | 859,1620,1327 | 862,3457,3231 | 864,1699,1515 | 865,3622,3465 | 866,3809,3652 | 867,3797,3640 | 868,3741,3584 | 869,2586,2429 | 870,1503,1353 | 871,2088,1967 | 872,1386,1265 | 873,4022,3901 | 874,3735,3642 | 875,3319,3235 | 876,905,821 | 877,628,588 | 878,3419,3380 | 879,3906,3871 | 880,1465,1430 | 881,3932,3897 | 882,3222,3187 | 883,1113,1089

BATCH_RAW_INFO | 830,892,24 | 833,1774,937 | 848,737,196 | 851,3242,2775 | 853,2020,1563 | 854,457,53 | 855,3993,3656 | 857,4077,3771 | 859,1621,1327 | 862,3458,3231 | 864,1700,1515 | 865,3623,3465 | 866,3810,3652 | 867,3798,3640 | 868,3742,3584 | 869,2587,2429 | 870,1504,1353 | 871,2089,1967 | 872,1387,1265 | 873,4023,3901 | 874,3736,3642 | 875,3320,3235 | 876,906,821 | 877,629,588 | 878,3420,3380 | 879,3907,3871 | 880,1466,1430 | 881,3933,3897 | 882,3223,3187 | 883,1114,1089

BATCH_RAW_INFO | 830,893,24 | 833,1775,937 | 848,738,196 | 851,3243,2775 | 853,2021,1563 | 854,458,53 | 855,3994,3656 | 857,4078,3771 | 859,1622,1327 | 862,3459,3231 | 864,1701,1515 | 865,3624,3465 | 866,3811,3652 | 867,3799,3640 | 868,3743,3584 | 869,2588,2429 | 870,1505,1353 | 871,2090,1967 | 872,1388,1265 | 873,4024,3901 | 874,3737,3642 | 875,3321,3235 | 876,907,821 | 877,630,588 | 878,3421,3380 | 879,3908,3871 | 880,1467,1430 | 881,3934,3897 | 882,3224,3187 | 883,1115,1089

BATCH_RAW_INFO | 830,894,24 | 833,1776,937 | 848,739,196 | 851,3244,2775 | 853,2022,1563 | 854,459,53 | 855,3995,3656 | 857,4079,3771 | 859,1623,1327 | 862,3460,3231 | 864,1702,1515 | 865,3625,3465 | 866,3812,3652 | 867,3800,3640 | 868,3744,3584 | 869,2589,2429 | 870,1506,1353 | 871,2091,1967 | 872,1389,1265 | 873,4025,3901 | 874,3738,3642 | 875,3322,3235 | 876,908,821 | 877,631,588 | 878,3422,3380 | 879,3909,3871 | 880,1468,1430 | 881,3935,3897 | 882,3225,3187 | 883,1116,1089

BATCH_RAW_INFO | 830,895,24 | 833,1777,937 | 848,740,196 | 851,3245,2775 | 853,2023,1563 | 854,460,53 | 855,3996,3656 | 857,4080,3771 | 859,1624,1327 | 862,3461,3231 | 864,1703,1515 | 865,3626,3465 | 866,3813,3652 | 867,3801,3640 | 868,3745,3584 | 869,2590,2429 | 870,1507,1353 | 871,2092,1967 | 872,1390,1265 | 873,4026,3901 | 874,3739,3642 | 875,3323,3235 | 876,909,821 | 877,632,588 | 878,3423,3380 | 879,3910,3871 | 880,1469,1430 | 881,3936,3897 | 882,3226,3187 | 883,1117,1089

BATCH_RAW_INFO | 830,896,24 | 833,1778,937 | 848,741,196 | 851,3246,2775 | 853,2024,1563 | 854,461,53 | 855,3997,3656 | 857,4081,3771 | 859,1625,1327 | 862,3462,3231 | 864,1704,1515 | 865,3627,3465 | 866,3814,3652 | 867,3802,3640 | 868,3746,3584 | 869,2591,2429 | 870,1508,1353 | 871,2093,1967 | 872,1391,1265 | 873,4027,3901 | 874,3740,3642 | 875,3324,3235 | 876,910,821 | 877,633,588 | 878,3424,3380 | 879,3911,3871 | 880,1470,1430 | 881,3937,3897 | 882,3227,3187 | 883,1118,1089

BATCH_RAW_INFO | 830,897,24 | 833,1779,937 | 848,742,196 | 851,3247,2775 | 853,2025,1563 | 854,462,53 | 855,3998,3656 | 857,4082,3771 | 859,1626,1327 | 862,3463,3231 | 864,1705,1515 | 865,3628,3465 | 866,3815,3652 | 867,3803,3640 | 868,3747,3584 | 869,2592,2429 | 870,1509,1353 | 871,2094,1967 | 872,1392,1265 | 873,4028,3901 | 874,3741,3642 | 875,3325,3235 | 876,911,821 | 877,634,588 | 878,3425,3380 | 879,3912,3871 | 880,1471,1430 | 881,3938,3897 | 882,3228,3187 | 883,1119,1089

BATCH_RAW_INFO | 830,898,24 | 833,1780,937 | 848,743,196 | 851,3248,2775 | 853,2026,1563 | 854,463,53 | 855,3999,3656 | 857,4083,3771 | 859,1627,1327 | 862,3464,3231 | 864,1706,1515 | 865,3629,3465 | 866,3816,3652 | 867,3804,3640 | 868,3748,3584 | 869,2593,2429 | 870,1510,1353 | 871,2095,1967 | 872,1393,1265 | 873,4029,3901 | 874,3742,3642 | 875,3326,3235 | 876,912,821 | 877,635,588 | 878,3426,3380 | 879,3913,3871 | 880,1472,1430 | 881,3939,3897 | 882,3229,3187 | 883,1120,1089

BATCH_RAW_INFO | 830,899,24 | 833,1781,937 | 848,744,196 | 851,3249,2775 | 853,2027,1563 | 854,464,53 | 855,4000,3656 | 857,4084,3771 | 859,1628,1327 | 862,3465,3231 | 864,1707,1515 | 865,3630,3465 | 866,3817,3652 | 867,3805,3640 | 868,3749,3584 | 869,2594,2429 | 870,1511,1353 | 871,2096,1967 | 872,1394,1265 | 873,4030,3901 | 874,3743,3642 | 875,3327,3235 | 876,913,821 | 877,636,588 | 878,3427,3380 | 879,3914,3871 | 880,1473,1430 | 881,3940,3897 | 882,3230,3187 | 883,1121,1089

BATCH_RAW_INFO | 830,900,24 | 833,1782,937 | 848,745,196 | 851,3250,2775 | 853,2028,1563 | 854,465,53 | 855,4001,3656 | 857,4085,3771 | 859,1629,1327 | 862,3466,3231 | 864,1708,1515 | 865,3631,3465 | 866,3818,3652 | 867,3806,3640 | 868,3750,3584 | 869,2595,2429 | 870,1512,1353 | 871,2097,1967 | 872,1395,1265 | 873,4031,3901 | 874,3744,3642 | 875,3328,3235 | 876,914,821 | 877,637,588 | 878,3428,3380 | 879,3915,3871 | 880,1474,1430 | 881,3941,3897 | 882,3231,3187 | 883,1122,1089

BATCH_RAW_INFO | 830,901,24 | 833,1783,937 | 848,746,196 | 851,3251,2775 | 853,2029,1563 | 854,466,53 | 855,4002,3656 | 857,4086,3771 | 859,1630,1327 | 862,3467,3231 | 864,1709,1515 | 865,3632,3465 | 866,3819,3652 | 867,3807,3640 | 868,3751,3584 | 869,2596,2429 | 870,1513,1353 | 871,2098,1967 | 872,1396,1265 | 873,4032,3901 | 874,3745,3642 | 875,3329,3235 | 876,915,821 | 877,638,588 | 878,3429,3380 | 879,3916,3871 | 880,1475,1430 | 881,3942,3897 | 882,3232,3187 | 883,1123,1089

BATCH_RAW_INFO | 830,902,24 | 833,1784,937 | 848,747,196 | 851,3252,2775 | 853,2030,1563 | 854,467,53 | 855,4003,3656 | 857,4087,3771 | 859,1631,1327 | 862,3468,3231 | 864,1710,1515 | 865,3633,3465 | 866,3820,3652 | 867,3808,3640 | 868,3752,3584 | 869,2597,2429 | 870,1514,1353 | 871,2099,1967 | 872,1397,1265 | 873,4033,3901 | 874,3746,3642 | 875,3330,3235 | 876,916,821 | 877,639,588 | 878,3430,3380 | 879,3917,3871 | 880,1476,1430 | 881,3943,3897 | 882,3233,3187 | 883,1124,1089

BATCH_RAW_INFO | 830,903,24 | 833,1785,937 | 848,748,196 | 851,3253,2775 | 853,2031,1563 | 854,468,53 | 855,4004,3656 | 857,4088,3771 | 859,1632,1327 | 862,3469,3231 | 864,1711,1515 | 865,3634,3465 | 866,3821,3652 | 867,3809,3640 | 868,3753,3584 | 869,2598,2429 | 870,1515,1353 | 871,2100,1967 | 872,1398,1265 | 873,4034,3901 | 874,3747,3642 | 875,3331,3235 | 876,917,821 | 877,640,588 | 878,3431,3380 | 879,3918,3871 | 880,1477,1430 | 881,3944,3897 | 882,3234,3187 | 883,1125,1089

BATCH_RAW_INFO | 830,904,24 | 833,1786,937 | 848,749,196 | 851,3254,2775 | 853,2032,1563 | 854,469,53 | 855,4005,3656 | 857,4089,3771 | 859,1633,1327 | 862,3470,3231 | 864,1712,1515 | 865,3635,3465 | 866,3822,3652 | 867,3810,3640 | 868,3754,3584 | 869,2599,2429 | 870,1516,1353 | 871,2101,1967 | 872,1399,1265 | 873,4035,3901 | 874,3748,3642 | 875,3332,3235 | 876,918,821 | 877,641,588 | 878,3432,3380 | 879,3919,3871 | 880,1478,1430 | 881,3945,3897 | 882,3235,3187 | 883,1126,1089

BATCH_RAW_INFO | 830,905,24 | 833,1787,937 | 848,750,196 | 851,3255,2775 | 853,2033,1563 | 854,470,53 | 855,4006,3656 | 857,4090,3771 | 859,1634,1327 | 862,3471,3231 | 864,1713,1515 | 865,3636,3465 | 866,3823,3652 | 867,3811,3640 | 868,3755,3584 | 869,2600,2429 | 870,1517,1353 | 871,2102,1967 | 872,1400,1265 | 873,4036,3901 | 874,3749,3642 | 875,3333,3235 | 876,919,821 | 877,642,588 | 878,3433,3380 | 879,3920,3871 | 880,1479,1430 | 881,3946,3897 | 882,3236,3187 | 883,1127,1089

BATCH_RAW_INFO | 830,906,24 | 833,1788,937 | 848,751,196 | 851,3256,2775 | 853,2034,1563 | 854,471,53 | 855,4007,3656 | 857,4091,3771 | 859,1635,1327 | 862,3472,3231 | 864,1714,1515 | 865,3637,3465 | 866,3824,3652 | 867,3812,3640 | 868,3756,3584 | 869,2601,2429 | 870,1518,1353 | 871,2103,1967 | 872,1401,1265 | 873,4037,3901 | 874,3750,3642 | 875,3334,3235 | 876,920,821 | 877,643,588 | 878,3434,3380 | 879,3921,3871 | 880,1480,1430 | 881,3947,3897 | 882,3237,3187 | 883,1128,1089

BATCH_RAW_INFO | 830,907,24 | 833,1789,937 | 848,752,196 | 851,3257,2775 | 853,2035,1563 | 854,472,53 | 855,4008,3656 | 857,4092,3771 | 859,1636,1327 | 862,3473,3231 | 864,1715,1515 | 865,3638,3465 | 866,3825,3652 | 867,3813,3640 | 868,3757,3584 | 869,2602,2429 | 870,1519,1353 | 871,2104,1967 | 872,1402,1265 | 873,4038,3901 | 874,3751,3642 | 875,3335,3235 | 876,921,821 | 877,644,588 | 878,3435,3380 | 879,3922,3871 | 880,1481,1430 | 881,3948,3897 | 882,3238,3187 | 883,1129,1089

BATCH_RAW_INFO | 830,908,24 | 833,1790,937 | 848,753,196 | 851,3258,2775 | 853,2036,1563 | 854,473,53 | 855,4009,3656 | 857,4093,3771 | 859,1637,1327 | 862,3474,3231 | 864,1716,1515 | 865,3639,3465 | 866,3826,3652 | 867,3814,3640 | 868,3758,3584 | 869,2603,2429 | 870,1520,1353 | 871,2105,1967 | 872,1403,1265 | 873,4039,3901 | 874,3752,3642 | 875,3336,3235 | 876,922,821 | 877,645,588 | 878,3436,3380 | 879,3923,3871 | 880,1482,1430 | 881,3949,3897 | 882,3239,3187 | 883,1130,1089

BATCH_RAW_INFO | 830,909,24 | 833,1791,937 | 848,754,196 | 851,3259,2775 | 853,2037,1563 | 854,474,53 | 855,4010,3656 | 857,4094,3771 | 859,1638,1327 | 862,3475,3231 | 864,1717,1515 | 865,3640,3465 | 866,3827,3652 | 867,3815,3640 | 868,3759,3584 | 869,2604,2429 | 870,1521,1353 | 871,2106,1967 | 872,1404,1265 | 873,4040,3901 | 874,3753,3642 | 875,3337,3235 | 876,923,821 | 877,646,588 | 878,3437,3380 | 879,3924,3871 | 880,1483,1430 | 881,3950,3897 | 882,3240,3187 | 883,1131,1089

BATCH_RAW_INFO | 884,114,113

BATCH_RAW_INFO | 830,910,24 | 833,1792,937 | 848,755,196 | 851,3260,2775 | 853,2038,1563 | 854,475,53 | 855,4011,3656 | 857,4095,3771 | 859,1639,1327 | 862,3476,3231 | 864,1718,1515 | 865,3641,3465 | 866,3828,3652 | 867,3816,3640 | 868,3760,3584 | 869,2605,2429 | 870,1522,1353 | 871,2107,1967 | 872,1405,1265 | 873,4041,3901 | 874,3754,3642 | 875,3338,3235 | 876,924,821 | 877,647,588 | 878,3438,3380 | 879,3925,3871 | 880,1484,1430 | 881,3951,3897 | 882,3241,3187 | 883,1132,1089 | 884,115,113

BATCH_RAW_INFO | 830,911,24 | 833,1793,937 | 848,756,196 | 851,3261,2775 | 853,2039,1563 | 854,476,53 | 855,4012,3656 | 859,1640,1327 | 862,3477,3231 | 864,1719,1515 | 865,3642,3465 | 866,3829,3652 | 867,3817,3640 | 868,3761,3584 | 869,2606,2429 | 870,1523,1353 | 871,2108,1967 | 872,1406,1265 | 873,4042,3901 | 874,3755,3642 | 875,3339,3235 | 876,925,821 | 877,648,588 | 878,3439,3380 | 879,3926,3871 | 880,1485,1430 | 881,3952,3897 | 882,3242,3187 | 883,1133,1089 | 884,116,113

BATCH_RAW_INFO | 830,912,24 | 833,1794,937 | 848,757,196 | 851,3262,2775 | 853,2040,1563 | 854,477,53 | 855,4013,3656 | 859,1641,1327 | 862,3478,3231 | 864,1720,1515 | 865,3643,3465 | 866,3830,3652 | 867,3818,3640 | 868,3762,3584 | 869,2607,2429 | 870,1524,1353 | 871,2109,1967 | 872,1407,1265 | 873,4043,3901 | 874,3756,3642 | 875,3340,3235 | 876,926,821 | 877,649,588 | 878,3440,3380 | 879,3927,3871 | 880,1486,1430 | 881,3953,3897 | 882,3243,3187 | 883,1134,1089 | 884,117,113

BATCH_RAW_INFO | 830,913,24 | 833,1795,937 | 848,758,196 | 851,3263,2775 | 853,2041,1563 | 854,478,53 | 855,4014,3656 | 859,1642,1327 | 862,3479,3231 | 864,1721,1515 | 865,3644,3465 | 866,3831,3652 | 867,3819,3640 | 868,3763,3584 | 869,2608,2429 | 870,1525,1353 | 871,2110,1967 | 872,1408,1265 | 873,4044,3901 | 874,3757,3642 | 875,3341,3235 | 876,927,821 | 877,650,588 | 878,3441,3380 | 879,3928,3871 | 880,1487,1430 | 881,3954,3897 | 882,3244,3187 | 883,1135,1089 | 884,118,113

BATCH_RAW_INFO | 830,914,24 | 833,1796,937 | 848,759,196 | 851,3264,2775 | 853,2042,1563 | 854,479,53 | 855,4015,3656 | 859,1643,1327 | 862,3480,3231 | 864,1722,1515 | 865,3645,3465 | 866,3832,3652 | 867,3820,3640 | 868,3764,3584 | 869,2609,2429 | 870,1526,1353 | 871,2111,1967 | 872,1409,1265 | 873,4045,3901 | 874,3758,3642 | 875,3342,3235 | 876,928,821 | 877,651,588 | 878,3442,3380 | 879,3929,3871 | 880,1488,1430 | 881,3955,3897 | 882,3245,3187 | 883,1136,1089 | 884,119,113

BATCH_RAW_INFO | 830,915,24 | 833,1797,937 | 848,760,196 | 851,3265,2775 | 853,2043,1563 | 854,480,53 | 855,4016,3656 | 859,1644,1327 | 862,3481,3231 | 864,1723,1515 | 865,3646,3465 | 866,3833,3652 | 867,3821,3640 | 868,3765,3584 | 869,2610,2429 | 870,1527,1353 | 871,2112,1967 | 872,1410,1265 | 873,4046,3901 | 874,3759,3642 | 875,3343,3235 | 876,929,821 | 877,652,588 | 878,3443,3380 | 879,3930,3871 | 880,1489,1430 | 881,3956,3897 | 882,3246,3187 | 883,1137,1089 | 884,120,113

BATCH_RAW_INFO | 830,916,24 | 833,1798,937 | 848,761,196 | 851,3266,2775 | 853,2044,1563 | 854,481,53 | 855,4017,3656 | 859,1645,1327 | 862,3482,3231 | 864,1724,1515 | 865,3647,3465 | 866,3834,3652 | 867,3822,3640 | 868,3766,3584 | 869,2611,2429 | 870,1528,1353 | 871,2113,1967 | 872,1411,1265 | 873,4047,3901 | 874,3760,3642 | 875,3344,3235 | 876,930,821 | 877,653,588 | 878,3444,3380 | 879,3931,3871 | 880,1490,1430 | 881,3957,3897 | 882,3247,3187 | 883,1138,1089 | 884,121,113

BATCH_RAW_INFO | 830,917,24 | 833,1799,937 | 848,762,196 | 851,3267,2775 | 853,2045,1563 | 854,482,53 | 855,4018,3656 | 859,1646,1327 | 862,3483,3231 | 864,1725,1515 | 865,3648,3465 | 866,3835,3652 | 867,3823,3640 | 868,3767,3584 | 869,2612,2429 | 870,1529,1353 | 871,2114,1967 | 872,1412,1265 | 873,4048,3901 | 874,3761,3642 | 875,3345,3235 | 876,931,821 | 877,654,588 | 878,3445,3380 | 879,3932,3871 | 880,1491,1430 | 881,3958,3897 | 882,3248,3187 | 883,1139,1089 | 884,122,113

BATCH_RAW_INFO | 830,918,24 | 833,1800,937 | 848,763,196 | 851,3268,2775 | 853,2046,1563 | 854,483,53 | 855,4019,3656 | 859,1647,1327 | 862,3484,3231 | 864,1726,1515 | 865,3649,3465 | 866,3836,3652 | 867,3824,3640 | 868,3768,3584 | 869,2613,2429 | 870,1530,1353 | 871,2115,1967 | 872,1413,1265 | 873,4049,3901 | 874,3762,3642 | 875,3346,3235 | 876,932,821 | 877,655,588 | 878,3446,3380 | 879,3933,3871 | 880,1492,1430 | 881,3959,3897 | 882,3249,3187 | 883,1140,1089 | 884,123,113

BATCH_RAW_INFO | 830,919,24 | 833,1801,937 | 848,764,196 | 851,3269,2775 | 853,2047,1563 | 854,484,53 | 855,4020,3656 | 859,1648,1327 | 862,3485,3231 | 864,1727,1515 | 865,3650,3465 | 866,3837,3652 | 867,3825,3640 | 868,3769,3584 | 869,2614,2429 | 870,1531,1353 | 871,2116,1967 | 872,1414,1265 | 873,4050,3901 | 874,3763,3642 | 875,3347,3235 | 876,933,821 | 877,656,588 | 878,3447,3380 | 879,3934,3871 | 880,1493,1430 | 881,3960,3897 | 882,3250,3187 | 883,1141,1089 | 884,124,113

BATCH_RAW_INFO | 830,920,24 | 833,1802,937 | 848,765,196 | 851,3270,2775 | 853,2048,1563 | 854,485,53 | 855,4021,3656 | 859,1649,1327 | 862,3486,3231 | 864,1728,1515 | 865,3651,3465 | 866,3838,3652 | 867,3826,3640 | 868,3770,3584 | 869,2615,2429 | 870,1532,1353 | 871,2117,1967 | 872,1415,1265 | 873,4051,3901 | 874,3764,3642 | 875,3348,3235 | 876,934,821 | 877,657,588 | 878,3448,3380 | 879,3935,3871 | 880,1494,1430 | 881,3961,3897 | 882,3251,3187 | 883,1142,1089 | 884,125,113

BATCH_RAW_INFO | 830,921,24 | 833,1803,937 | 848,766,196 | 851,3271,2775 | 853,2049,1563 | 854,486,53 | 855,4022,3656 | 859,1650,1327 | 862,3487,3231 | 864,1729,1515 | 865,3652,3465 | 866,3839,3652 | 867,3827,3640 | 868,3771,3584 | 869,2616,2429 | 870,1533,1353 | 871,2118,1967 | 872,1416,1265 | 873,4052,3901 | 874,3765,3642 | 875,3349,3235 | 876,935,821 | 877,658,588 | 878,3449,3380 | 879,3936,3871 | 880,1495,1430 | 881,3962,3897 | 882,3252,3187 | 883,1143,1089 | 884,126,113

BATCH_RAW_INFO | 830,922,24 | 833,1804,937 | 848,767,196 | 851,3272,2775 | 853,2050,1563 | 854,487,53 | 855,4023,3656 | 859,1651,1327 | 862,3488,3231 | 864,1730,1515 | 865,3653,3465 | 866,3840,3652 | 867,3828,3640 | 868,3772,3584 | 869,2617,2429 | 870,1534,1353 | 871,2119,1967 | 872,1417,1265 | 873,4053,3901 | 874,3766,3642 | 875,3350,3235 | 876,936,821 | 877,659,588 | 878,3450,3380 | 879,3937,3871 | 880,1496,1430 | 881,3963,3897 | 882,3253,3187 | 883,1144,1089 | 884,127,113

BATCH_RAW_INFO | 830,923,24 | 833,1805,937 | 848,768,196 | 851,3273,2775 | 853,2051,1563 | 854,488,53 | 855,4024,3656 | 859,1652,1327 | 862,3489,3231 | 864,1731,1515 | 865,3654,3465 | 866,3841,3652 | 867,3829,3640 | 868,3773,3584 | 869,2618,2429 | 870,1535,1353 | 871,2120,1967 | 872,1418,1265 | 873,4054,3901 | 874,3767,3642 | 875,3351,3235 | 876,937,821 | 877,660,588 | 878,3451,3380 | 879,3938,3871 | 880,1497,1430 | 881,3964,3897 | 882,3254,3187 | 883,1145,1089 | 884,128,113

BATCH_RAW_INFO | 830,924,24 | 833,1806,937 | 848,769,196 | 851,3274,2775 | 853,2052,1563 | 854,489,53 | 855,4025,3656 | 859,1653,1327 | 862,3490,3231 | 864,1732,1515 | 865,3655,3465 | 866,3842,3652 | 867,3830,3640 | 868,3774,3584 | 869,2619,2429 | 870,1536,1353 | 871,2121,1967 | 872,1419,1265 | 873,4055,3901 | 874,3768,3642 | 875,3352,3235 | 876,938,821 | 877,661,588 | 878,3452,3380 | 879,3939,3871 | 880,1498,1430 | 881,3965,3897 | 882,3255,3187 | 883,1146,1089 | 884,129,113

BATCH_RAW_INFO | 830,925,24 | 833,1807,937 | 851,3275,2775 | 853,2053,1563 | 854,490,53 | 855,4026,3656 | 859,1654,1327 | 862,3491,3231 | 864,1733,1515 | 865,3656,3465 | 866,3843,3652 | 867,3831,3640 | 868,3775,3584 | 869,2620,2429 | 870,1537,1353 | 871,2122,1967 | 872,1420,1265 | 873,4056,3901 | 874,3769,3642 | 875,3353,3235 | 876,939,821 | 877,662,588 | 878,3453,3380 | 879,3940,3871 | 880,1499,1430 | 881,3966,3897 | 882,3256,3187 | 883,1147,1089 | 884,130,113

BATCH_RAW_INFO | 830,926,24 | 833,1808,937 | 851,3276,2775 | 853,2054,1563 | 854,491,53 | 855,4027,3656 | 859,1655,1327 | 862,3492,3231 | 864,1734,1515 | 865,3657,3465 | 866,3844,3652 | 867,3832,3640 | 868,3776,3584 | 869,2621,2429 | 870,1538,1353 | 871,2123,1967 | 872,1421,1265 | 873,4057,3901 | 874,3770,3642 | 875,3354,3235 | 876,940,821 | 877,663,588 | 878,3454,3380 | 879,3941,3871 | 880,1500,1430 | 881,3967,3897 | 882,3257,3187 | 883,1148,1089 | 884,131,113

BATCH_RAW_INFO | 830,927,24 | 833,1809,937 | 851,3277,2775 | 853,2055,1563 | 854,492,53 | 855,4028,3656 | 859,1656,1327 | 862,3493,3231 | 864,1735,1515 | 865,3658,3465 | 866,3845,3652 | 867,3833,3640 | 868,3777,3584 | 869,2622,2429 | 870,1539,1353 | 871,2124,1967 | 872,1422,1265 | 873,4058,3901 | 874,3771,3642 | 875,3355,3235 | 876,941,821 | 877,664,588 | 878,3455,3380 | 879,3942,3871 | 880,1501,1430 | 881,3968,3897 | 882,3258,3187 | 883,1149,1089 | 884,132,113

BATCH_RAW_INFO | 830,928,24 | 833,1810,937 | 851,3278,2775 | 853,2056,1563 | 854,493,53 | 855,4029,3656 | 859,1657,1327 | 862,3494,3231 | 864,1736,1515 | 865,3659,3465 | 866,3846,3652 | 867,3834,3640 | 868,3778,3584 | 869,2623,2429 | 870,1540,1353 | 871,2125,1967 | 872,1423,1265 | 873,4059,3901 | 874,3772,3642 | 875,3356,3235 | 876,942,821 | 877,665,588 | 878,3456,3380 | 879,3943,3871 | 880,1502,1430 | 881,3969,3897 | 882,3259,3187 | 883,1150,1089 | 884,133,113

BATCH_RAW_INFO | 830,929,24 | 833,1811,937 | 851,3279,2775 | 853,2057,1563 | 854,494,53 | 855,4030,3656 | 859,1658,1327 | 862,3495,3231 | 864,1737,1515 | 865,3660,3465 | 866,3847,3652 | 867,3835,3640 | 868,3779,3584 | 869,2624,2429 | 870,1541,1353 | 871,2126,1967 | 872,1424,1265 | 873,4060,3901 | 874,3773,3642 | 875,3357,3235 | 876,943,821 | 877,666,588 | 878,3457,3380 | 879,3944,3871 | 880,1503,1430 | 881,3970,3897 | 882,3260,3187 | 883,1151,1089 | 884,134,113

BATCH_RAW_INFO | 830,930,24 | 833,1812,937 | 851,3280,2775 | 853,2058,1563 | 854,495,53 | 855,4031,3656 | 859,1659,1327 | 862,3496,3231 | 864,1738,1515 | 865,3661,3465 | 866,3848,3652 | 867,3836,3640 | 868,3780,3584 | 870,1542,1353 | 871,2127,1967 | 872,1425,1265 | 873,4061,3901 | 874,3774,3642 | 875,3358,3235 | 876,944,821 | 877,667,588 | 878,3458,3380 | 879,3945,3871 | 880,1504,1430 | 881,3971,3897 | 882,3261,3187 | 883,1152,1089 | 884,135,113

BATCH_RAW_INFO | 885,487,486

BATCH_RAW_INFO | 833,1813,937 | 851,3281,2775 | 853,2059,1563 | 854,496,53 | 855,4032,3656 | 859,1660,1327 | 862,3497,3231 | 864,1739,1515 | 865,3662,3465 | 866,3849,3652 | 867,3837,3640 | 868,3781,3584 | 870,1543,1353 | 871,2128,1967 | 872,1426,1265 | 873,4062,3901 | 874,3775,3642 | 875,3359,3235 | 876,945,821 | 877,668,588 | 878,3459,3380 | 879,3946,3871 | 880,1505,1430 | 881,3972,3897 | 882,3262,3187 | 883,1153,1089 | 884,136,113 | 885,488,486

BATCH_RAW_INFO | 833,1814,937 | 851,3282,2775 | 853,2060,1563 | 854,497,53 | 855,4033,3656 | 859,1661,1327 | 862,3498,3231 | 864,1740,1515 | 865,3663,3465 | 866,3850,3652 | 867,3838,3640 | 868,3782,3584 | 870,1544,1353 | 871,2129,1967 | 872,1427,1265 | 873,4063,3901 | 874,3776,3642 | 875,3360,3235 | 876,946,821 | 877,669,588 | 878,3460,3380 | 879,3947,3871 | 880,1506,1430 | 881,3973,3897 | 882,3263,3187 | 883,1154,1089 | 884,137,113 | 885,489,486

BATCH_RAW_INFO | 886,3602,3601

BATCH_RAW_INFO | 833,1815,937 | 851,3283,2775 | 853,2061,1563 | 854,498,53 | 855,4034,3656 | 859,1662,1327 | 862,3499,3231 | 864,1741,1515 | 865,3664,3465 | 866,3851,3652 | 867,3839,3640 | 868,3783,3584 | 870,1545,1353 | 871,2130,1967 | 872,1428,1265 | 873,4064,3901 | 874,3777,3642 | 875,3361,3235 | 876,947,821 | 877,670,588 | 878,3461,3380 | 879,3948,3871 | 880,1507,1430 | 881,3974,3897 | 882,3264,3187 | 883,1155,1089 | 884,138,113 | 885,490,486 | 886,3603,3601

BATCH_RAW_INFO | 887,27,26

BATCH_RAW_INFO | 833,1816,937 | 851,3284,2775 | 853,2062,1563 | 854,499,53 | 855,4035,3656 | 859,1663,1327 | 862,3500,3231 | 864,1742,1515 | 865,3665,3465 | 866,3852,3652 | 867,3840,3640 | 868,3784,3584 | 870,1546,1353 | 871,2131,1967 | 872,1429,1265 | 873,4065,3901 | 874,3778,3642 | 875,3362,3235 | 876,948,821 | 877,671,588 | 878,3462,3380 | 879,3949,3871 | 880,1508,1430 | 881,3975,3897 | 882,3265,3187 | 883,1156,1089 | 884,139,113 | 885,491,486 | 886,3604,3601 | 887,28,26

BATCH_RAW_INFO | 833,1817,937 | 851,3285,2775 | 853,2063,1563 | 854,500,53 | 855,4036,3656 | 859,1664,1327 | 862,3501,3231 | 864,1743,1515 | 865,3666,3465 | 866,3853,3652 | 867,3841,3640 | 868,3785,3584 | 870,1547,1353 | 871,2132,1967 | 872,1430,1265 | 873,4066,3901 | 874,3779,3642 | 875,3363,3235 | 876,949,821 | 877,672,588 | 878,3463,3380 | 879,3950,3871 | 880,1509,1430 | 881,3976,3897 | 882,3266,3187 | 883,1157,1089 | 884,140,113 | 885,492,486 | 886,3605,3601 | 887,29,26

BATCH_RAW_INFO | 833,1818,937 | 851,3286,2775 | 853,2064,1563 | 854,501,53 | 855,4037,3656 | 859,1665,1327 | 862,3502,3231 | 864,1744,1515 | 865,3667,3465 | 866,3854,3652 | 867,3842,3640 | 868,3786,3584 | 870,1548,1353 | 871,2133,1967 | 872,1431,1265 | 873,4067,3901 | 874,3780,3642 | 875,3364,3235 | 876,950,821 | 877,673,588 | 878,3464,3380 | 879,3951,3871 | 880,1510,1430 | 881,3977,3897 | 882,3267,3187 | 883,1158,1089 | 884,141,113 | 885,493,486 | 886,3606,3601 | 887,30,26

BATCH_RAW_INFO | 833,1819,937 | 851,3287,2775 | 853,2065,1563 | 854,502,53 | 855,4038,3656 | 859,1666,1327 | 862,3503,3231 | 864,1745,1515 | 865,3668,3465 | 866,3855,3652 | 867,3843,3640 | 868,3787,3584 | 870,1549,1353 | 871,2134,1967 | 872,1432,1265 | 873,4068,3901 | 874,3781,3642 | 875,3365,3235 | 876,951,821 | 877,674,588 | 878,3465,3380 | 879,3952,3871 | 880,1511,1430 | 881,3978,3897 | 882,3268,3187 | 883,1159,1089 | 884,142,113 | 885,494,486 | 886,3607,3601 | 887,31,26

BATCH_RAW_INFO | 833,1820,937 | 851,3288,2775 | 853,2066,1563 | 854,503,53 | 855,4039,3656 | 859,1667,1327 | 862,3504,3231 | 864,1746,1515 | 865,3669,3465 | 866,3856,3652 | 867,3844,3640 | 868,3788,3584 | 870,1550,1353 | 871,2135,1967 | 872,1433,1265 | 873,4069,3901 | 874,3782,3642 | 875,3366,3235 | 876,952,821 | 877,675,588 | 878,3466,3380 | 879,3953,3871 | 880,1512,1430 | 881,3979,3897 | 882,3269,3187 | 883,1160,1089 | 884,143,113 | 885,495,486 | 886,3608,3601 | 887,32,26

BATCH_RAW_INFO | 833,1821,937 | 851,3289,2775 | 853,2067,1563 | 854,504,53 | 855,4040,3656 | 859,1668,1327 | 862,3505,3231 | 864,1747,1515 | 865,3670,3465 | 866,3857,3652 | 867,3845,3640 | 868,3789,3584 | 870,1551,1353 | 871,2136,1967 | 872,1434,1265 | 873,4070,3901 | 874,3783,3642 | 875,3367,3235 | 876,953,821 | 877,676,588 | 878,3467,3380 | 879,3954,3871 | 880,1513,1430 | 881,3980,3897 | 882,3270,3187 | 883,1161,1089 | 884,144,113 | 885,496,486 | 886,3609,3601 | 887,33,26

BATCH_RAW_INFO | 833,1822,937 | 851,3290,2775 | 853,2068,1563 | 854,505,53 | 855,4041,3656 | 859,1669,1327 | 862,3506,3231 | 864,1748,1515 | 865,3671,3465 | 866,3858,3652 | 867,3846,3640 | 868,3790,3584 | 870,1552,1353 | 871,2137,1967 | 872,1435,1265 | 873,4071,3901 | 874,3784,3642 | 875,3368,3235 | 876,954,821 | 877,677,588 | 878,3468,3380 | 879,3955,3871 | 880,1514,1430 | 881,3981,3897 | 882,3271,3187 | 883,1162,1089 | 884,145,113 | 885,497,486 | 886,3610,3601 | 887,34,26

BATCH_RAW_INFO | 833,1823,937 | 851,3291,2775 | 853,2069,1563 | 854,506,53 | 855,4042,3656 | 859,1670,1327 | 862,3507,3231 | 864,1749,1515 | 865,3672,3465 | 866,3859,3652 | 867,3847,3640 | 868,3791,3584 | 870,1553,1353 | 871,2138,1967 | 872,1436,1265 | 873,4072,3901 | 874,3785,3642 | 875,3369,3235 | 876,955,821 | 877,678,588 | 878,3469,3380 | 879,3956,3871 | 880,1515,1430 | 881,3982,3897 | 882,3272,3187 | 883,1163,1089 | 884,146,113 | 885,498,486 | 886,3611,3601 | 887,35,26

BATCH_RAW_INFO | 888,924,923

BATCH_RAW_INFO | 833,1824,937 | 851,3292,2775 | 853,2070,1563 | 854,507,53 | 855,4043,3656 | 859,1671,1327 | 862,3508,3231 | 864,1750,1515 | 865,3673,3465 | 866,3860,3652 | 867,3848,3640 | 868,3792,3584 | 870,1554,1353 | 871,2139,1967 | 872,1437,1265 | 873,4073,3901 | 874,3786,3642 | 875,3370,3235 | 876,956,821 | 877,679,588 | 878,3470,3380 | 879,3957,3871 | 880,1516,1430 | 881,3983,3897 | 882,3273,3187 | 883,1164,1089 | 884,147,113 | 885,499,486 | 886,3612,3601 | 887,36,26 | 888,925,923

BATCH_RAW_INFO | 833,1825,937 | 851,3293,2775 | 853,2071,1563 | 854,508,53 | 855,4044,3656 | 859,1672,1327 | 862,3509,3231 | 864,1751,1515 | 865,3674,3465 | 866,3861,3652 | 867,3849,3640 | 868,3793,3584 | 870,1555,1353 | 871,2140,1967 | 872,1438,1265 | 873,4074,3901 | 874,3787,3642 | 875,3371,3235 | 876,957,821 | 877,680,588 | 878,3471,3380 | 879,3958,3871 | 880,1517,1430 | 881,3984,3897 | 882,3274,3187 | 883,1165,1089 | 884,148,113 | 885,500,486 | 886,3613,3601 | 887,37,26 | 888,926,923

BATCH_RAW_INFO | 833,1826,937 | 851,3294,2775 | 853,2072,1563 | 854,509,53 | 855,4045,3656 | 859,1673,1327 | 862,3510,3231 | 864,1752,1515 | 865,3675,3465 | 866,3862,3652 | 867,3850,3640 | 868,3794,3584 | 870,1556,1353 | 871,2141,1967 | 872,1439,1265 | 873,4075,3901 | 874,3788,3642 | 875,3372,3235 | 876,958,821 | 877,681,588 | 878,3472,3380 | 879,3959,3871 | 880,1518,1430 | 881,3985,3897 | 882,3275,3187 | 883,1166,1089 | 884,149,113 | 885,501,486 | 886,3614,3601 | 887,38,26 | 888,927,923

BATCH_RAW_INFO | 833,1827,937 | 851,3295,2775 | 853,2073,1563 | 854,510,53 | 855,4046,3656 | 859,1674,1327 | 862,3511,3231 | 864,1753,1515 | 865,3676,3465 | 866,3863,3652 | 867,3851,3640 | 868,3795,3584 | 870,1557,1353 | 871,2142,1967 | 872,1440,1265 | 873,4076,3901 | 874,3789,3642 | 875,3373,3235 | 876,959,821 | 877,682,588 | 878,3473,3380 | 879,3960,3871 | 880,1519,1430 | 881,3986,3897 | 882,3276,3187 | 883,1167,1089 | 884,150,113 | 885,502,486 | 886,3615,3601 | 887,39,26 | 888,928,923

BATCH_RAW_INFO | 833,1828,937 | 851,3296,2775 | 853,2074,1563 | 854,511,53 | 855,4047,3656 | 859,1675,1327 | 862,3512,3231 | 864,1754,1515 | 865,3677,3465 | 866,3864,3652 | 867,3852,3640 | 868,3796,3584 | 870,1558,1353 | 871,2143,1967 | 872,1441,1265 | 873,4077,3901 | 874,3790,3642 | 875,3374,3235 | 876,960,821 | 877,683,588 | 878,3474,3380 | 879,3961,3871 | 880,1520,1430 | 881,3987,3897 | 882,3277,3187 | 883,1168,1089 | 884,151,113 | 885,503,486 | 886,3616,3601 | 887,40,26 | 888,929,923

BATCH_RAW_INFO | 833,1829,937 | 851,3297,2775 | 853,2075,1563 | 854,512,53 | 855,4048,3656 | 859,1676,1327 | 862,3513,3231 | 864,1755,1515 | 865,3678,3465 | 866,3865,3652 | 867,3853,3640 | 868,3797,3584 | 870,1559,1353 | 871,2144,1967 | 872,1442,1265 | 873,4078,3901 | 874,3791,3642 | 875,3375,3235 | 876,961,821 | 877,684,588 | 878,3475,3380 | 879,3962,3871 | 880,1521,1430 | 881,3988,3897 | 882,3278,3187 | 883,1169,1089 | 884,152,113 | 885,504,486 | 886,3617,3601 | 887,41,26 | 888,930,923

BATCH_RAW_INFO | 833,1830,937 | 851,3298,2775 | 853,2076,1563 | 854,513,53 | 855,4049,3656 | 859,1677,1327 | 862,3514,3231 | 864,1756,1515 | 865,3679,3465 | 866,3866,3652 | 867,3854,3640 | 868,3798,3584 | 870,1560,1353 | 871,2145,1967 | 872,1443,1265 | 873,4079,3901 | 874,3792,3642 | 875,3376,3235 | 876,962,821 | 877,685,588 | 878,3476,3380 | 879,3963,3871 | 880,1522,1430 | 881,3989,3897 | 882,3279,3187 | 883,1170,1089 | 884,153,113 | 885,505,486 | 886,3618,3601 | 887,42,26 | 888,931,923

BATCH_RAW_INFO | 833,1831,937 | 851,3299,2775 | 853,2077,1563 | 854,514,53 | 855,4050,3656 | 859,1678,1327 | 862,3515,3231 | 864,1757,1515 | 865,3680,3465 | 866,3867,3652 | 867,3855,3640 | 868,3799,3584 | 870,1561,1353 | 871,2146,1967 | 872,1444,1265 | 873,4080,3901 | 874,3793,3642 | 875,3377,3235 | 876,963,821 | 877,686,588 | 878,3477,3380 | 879,3964,3871 | 880,1523,1430 | 881,3990,3897 | 882,3280,3187 | 883,1171,1089 | 884,154,113 | 885,506,486 | 886,3619,3601 | 887,43,26 | 888,932,923

BATCH_RAW_INFO | 833,1832,937 | 851,3300,2775 | 853,2078,1563 | 854,515,53 | 855,4051,3656 | 859,1679,1327 | 862,3516,3231 | 864,1758,1515 | 865,3681,3465 | 866,3868,3652 | 867,3856,3640 | 868,3800,3584 | 870,1562,1353 | 871,2147,1967 | 872,1445,1265 | 873,4081,3901 | 874,3794,3642 | 875,3378,3235 | 876,964,821 | 877,687,588 | 878,3478,3380 | 879,3965,3871 | 880,1524,1430 | 881,3991,3897 | 882,3281,3187 | 883,1172,1089 | 884,155,113 | 885,507,486 | 886,3620,3601 | 887,44,26 | 888,933,923

BATCH_RAW_INFO | 833,1833,937 | 851,3301,2775 | 853,2079,1563 | 854,516,53 | 855,4052,3656 | 859,1680,1327 | 862,3517,3231 | 864,1759,1515 | 865,3682,3465 | 866,3869,3652 | 867,3857,3640 | 868,3801,3584 | 870,1563,1353 | 871,2148,1967 | 872,1446,1265 | 873,4082,3901 | 874,3795,3642 | 875,3379,3235 | 876,965,821 | 877,688,588 | 878,3479,3380 | 879,3966,3871 | 880,1525,1430 | 881,3992,3897 | 882,3282,3187 | 883,1173,1089 | 884,156,113 | 885,508,486 | 886,3621,3601 | 887,45,26 | 888,934,923

BATCH_RAW_INFO | 833,1834,937 | 851,3302,2775 | 853,2080,1563 | 854,517,53 | 855,4053,3656 | 859,1681,1327 | 862,3518,3231 | 864,1760,1515 | 865,3683,3465 | 866,3870,3652 | 867,3858,3640 | 868,3802,3584 | 870,1564,1353 | 871,2149,1967 | 872,1447,1265 | 873,4083,3901 | 874,3796,3642 | 875,3380,3235 | 876,966,821 | 877,689,588 | 878,3480,3380 | 879,3967,3871 | 880,1526,1430 | 881,3993,3897 | 882,3283,3187 | 883,1174,1089 | 884,157,113 | 885,509,486 | 886,3622,3601 | 887,46,26

BATCH_RAW_INFO | 833,1835,937 | 851,3303,2775 | 853,2081,1563 | 854,518,53 | 855,4054,3656 | 859,1682,1327 | 862,3519,3231 | 864,1761,1515 | 865,3684,3465 | 866,3871,3652 | 867,3859,3640 | 868,3803,3584 | 870,1565,1353 | 871,2150,1967 | 872,1448,1265 | 873,4084,3901 | 874,3797,3642 | 875,3381,3235 | 876,967,821 | 877,690,588 | 878,3481,3380 | 879,3968,3871 | 880,1527,1430 | 881,3994,3897 | 882,3284,3187 | 883,1175,1089 | 884,158,113 | 885,510,486 | 886,3623,3601 | 887,47,26

BATCH_RAW_INFO | 833,1836,937 | 851,3304,2775 | 853,2082,1563 | 854,519,53 | 855,4055,3656 | 859,1683,1327 | 862,3520,3231 | 864,1762,1515 | 865,3685,3465 | 866,3872,3652 | 867,3860,3640 | 868,3804,3584 | 870,1566,1353 | 871,2151,1967 | 872,1449,1265 | 873,4085,3901 | 874,3798,3642 | 875,3382,3235 | 876,968,821 | 877,691,588 | 878,3482,3380 | 879,3969,3871 | 880,1528,1430 | 881,3995,3897 | 882,3285,3187 | 883,1176,1089 | 884,159,113 | 885,511,486 | 886,3624,3601 | 887,48,26

BATCH_RAW_INFO | 833,1837,937 | 851,3305,2775 | 853,2083,1563 | 854,520,53 | 855,4056,3656 | 859,1684,1327 | 862,3521,3231 | 864,1763,1515 | 865,3686,3465 | 866,3873,3652 | 867,3861,3640 | 868,3805,3584 | 870,1567,1353 | 871,2152,1967 | 872,1450,1265 | 873,4086,3901 | 874,3799,3642 | 875,3383,3235 | 876,969,821 | 877,692,588 | 878,3483,3380 | 879,3970,3871 | 880,1529,1430 | 881,3996,3897 | 882,3286,3187 | 883,1177,1089 | 884,160,113 | 885,512,486 | 886,3625,3601 | 887,49,26

BATCH_RAW_INFO | 889,3886,3885

BATCH_RAW_INFO | 833,1838,937 | 851,3306,2775 | 853,2084,1563 | 854,521,53 | 855,4057,3656 | 859,1685,1327 | 862,3522,3231 | 864,1764,1515 | 865,3687,3465 | 866,3874,3652 | 867,3862,3640 | 868,3806,3584 | 870,1568,1353 | 871,2153,1967 | 872,1451,1265 | 873,4087,3901 | 874,3800,3642 | 875,3384,3235 | 876,970,821 | 877,693,588 | 878,3484,3380 | 879,3971,3871 | 880,1530,1430 | 881,3997,3897 | 882,3287,3187 | 883,1178,1089 | 884,161,113 | 885,513,486 | 886,3626,3601 | 887,50,26 | 889,3887,3885

BATCH_RAW_INFO | 833,1839,937 | 851,3307,2775 | 853,2085,1563 | 854,522,53 | 855,4058,3656 | 859,1686,1327 | 862,3523,3231 | 864,1765,1515 | 865,3688,3465 | 866,3875,3652 | 867,3863,3640 | 868,3807,3584 | 870,1569,1353 | 871,2154,1967 | 872,1452,1265 | 873,4088,3901 | 874,3801,3642 | 875,3385,3235 | 876,971,821 | 877,694,588 | 878,3485,3380 | 879,3972,3871 | 880,1531,1430 | 881,3998,3897 | 882,3288,3187 | 883,1179,1089 | 884,162,113 | 885,514,486 | 886,3627,3601 | 887,51,26 | 889,3888,3885

BATCH_RAW_INFO | 833,1840,937 | 851,3308,2775 | 853,2086,1563 | 854,523,53 | 855,4059,3656 | 859,1687,1327 | 862,3524,3231 | 864,1766,1515 | 865,3689,3465 | 866,3876,3652 | 867,3864,3640 | 868,3808,3584 | 870,1570,1353 | 871,2155,1967 | 872,1453,1265 | 873,4089,3901 | 874,3802,3642 | 875,3386,3235 | 876,972,821 | 877,695,588 | 878,3486,3380 | 879,3973,3871 | 880,1532,1430 | 881,3999,3897 | 882,3289,3187 | 883,1180,1089 | 884,163,113 | 885,515,486 | 886,3628,3601 | 887,52,26 | 889,3889,3885

BATCH_RAW_INFO | 833,1841,937 | 851,3309,2775 | 853,2087,1563 | 854,524,53 | 855,4060,3656 | 859,1688,1327 | 862,3525,3231 | 864,1767,1515 | 865,3690,3465 | 866,3877,3652 | 867,3865,3640 | 868,3809,3584 | 870,1571,1353 | 871,2156,1967 | 872,1454,1265 | 873,4090,3901 | 874,3803,3642 | 875,3387,3235 | 876,973,821 | 877,696,588 | 878,3487,3380 | 879,3974,3871 | 880,1533,1430 | 881,4000,3897 | 882,3290,3187 | 883,1181,1089 | 884,164,113 | 885,516,486 | 886,3629,3601 | 887,53,26 | 889,3890,3885

BATCH_RAW_INFO | 833,1842,937 | 851,3310,2775 | 853,2088,1563 | 854,525,53 | 855,4061,3656 | 859,1689,1327 | 862,3526,3231 | 864,1768,1515 | 865,3691,3465 | 866,3878,3652 | 867,3866,3640 | 868,3810,3584 | 870,1572,1353 | 871,2157,1967 | 872,1455,1265 | 873,4091,3901 | 874,3804,3642 | 875,3388,3235 | 876,974,821 | 877,697,588 | 878,3488,3380 | 879,3975,3871 | 880,1534,1430 | 881,4001,3897 | 882,3291,3187 | 883,1182,1089 | 884,165,113 | 885,517,486 | 886,3630,3601 | 887,54,26 | 889,3891,3885

BATCH_RAW_INFO | 833,1843,937 | 851,3311,2775 | 853,2089,1563 | 854,526,53 | 855,4062,3656 | 859,1690,1327 | 862,3527,3231 | 864,1769,1515 | 865,3692,3465 | 866,3879,3652 | 867,3867,3640 | 868,3811,3584 | 870,1573,1353 | 871,2158,1967 | 872,1456,1265 | 873,4092,3901 | 874,3805,3642 | 875,3389,3235 | 876,975,821 | 877,698,588 | 878,3489,3380 | 879,3976,3871 | 880,1535,1430 | 881,4002,3897 | 882,3292,3187 | 883,1183,1089 | 884,166,113 | 885,518,486 | 886,3631,3601 | 887,55,26 | 889,3892,3885

BATCH_RAW_INFO | 833,1844,937 | 851,3312,2775 | 853,2090,1563 | 854,527,53 | 855,4063,3656 | 859,1691,1327 | 862,3528,3231 | 864,1770,1515 | 865,3693,3465 | 866,3880,3652 | 867,3868,3640 | 868,3812,3584 | 870,1574,1353 | 871,2159,1967 | 872,1457,1265 | 873,4093,3901 | 874,3806,3642 | 875,3390,3235 | 876,976,821 | 877,699,588 | 878,3490,3380 | 879,3977,3871 | 880,1536,1430 | 881,4003,3897 | 882,3293,3187 | 883,1184,1089 | 884,167,113 | 885,519,486 | 886,3632,3601 | 887,56,26 | 889,3893,3885

BATCH_RAW_INFO | 833,1845,937 | 851,3313,2775 | 853,2091,1563 | 854,528,53 | 855,4064,3656 | 859,1692,1327 | 862,3529,3231 | 864,1771,1515 | 865,3694,3465 | 866,3881,3652 | 867,3869,3640 | 868,3813,3584 | 870,1575,1353 | 871,2160,1967 | 872,1458,1265 | 873,4094,3901 | 874,3807,3642 | 875,3391,3235 | 876,977,821 | 877,700,588 | 878,3491,3380 | 879,3978,3871 | 880,1537,1430 | 881,4004,3897 | 882,3294,3187 | 883,1185,1089 | 884,168,113 | 885,520,486 | 886,3633,3601 | 887,57,26 | 889,3894,3885

BATCH_RAW_INFO | 833,1846,937 | 851,3314,2775 | 853,2092,1563 | 854,529,53 | 855,4065,3656 | 859,1693,1327 | 862,3530,3231 | 864,1772,1515 | 865,3695,3465 | 866,3882,3652 | 867,3870,3640 | 868,3814,3584 | 870,1576,1353 | 871,2161,1967 | 872,1459,1265 | 873,4095,3901 | 874,3808,3642 | 875,3392,3235 | 876,978,821 | 877,701,588 | 878,3492,3380 | 879,3979,3871 | 880,1538,1430 | 881,4005,3897 | 882,3295,3187 | 883,1186,1089 | 884,169,113 | 885,521,486 | 886,3634,3601 | 887,58,26 | 889,3895,3885

BATCH_RAW_INFO | 890,1298,1297

BATCH_RAW_INFO | 833,1847,937 | 851,3315,2775 | 853,2093,1563 | 854,530,53 | 855,4066,3656 | 859,1694,1327 | 862,3531,3231 | 864,1773,1515 | 865,3696,3465 | 866,3883,3652 | 867,3871,3640 | 868,3815,3584 | 870,1577,1353 | 871,2162,1967 | 872,1460,1265 | 874,3809,3642 | 875,3393,3235 | 876,979,821 | 877,702,588 | 878,3493,3380 | 879,3980,3871 | 880,1539,1430 | 881,4006,3897 | 882,3296,3187 | 883,1187,1089 | 884,170,113 | 885,522,486 | 886,3635,3601 | 887,59,26 | 889,3896,3885 | 890,1299,1297

BATCH_RAW_INFO | 833,1848,937 | 851,3316,2775 | 853,2094,1563 | 854,531,53 | 855,4067,3656 | 859,1695,1327 | 862,3532,3231 | 864,1774,1515 | 865,3697,3465 | 866,3884,3652 | 867,3872,3640 | 868,3816,3584 | 870,1578,1353 | 871,2163,1967 | 872,1461,1265 | 874,3810,3642 | 875,3394,3235 | 876,980,821 | 877,703,588 | 878,3494,3380 | 879,3981,3871 | 880,1540,1430 | 881,4007,3897 | 882,3297,3187 | 883,1188,1089 | 884,171,113 | 885,523,486 | 886,3636,3601 | 887,60,26 | 889,3897,3885 | 890,1300,1297

BATCH_RAW_INFO | 833,1849,937 | 851,3317,2775 | 853,2095,1563 | 854,532,53 | 855,4068,3656 | 859,1696,1327 | 862,3533,3231 | 864,1775,1515 | 865,3698,3465 | 866,3885,3652 | 867,3873,3640 | 868,3817,3584 | 870,1579,1353 | 871,2164,1967 | 872,1462,1265 | 874,3811,3642 | 875,3395,3235 | 876,981,821 | 877,704,588 | 878,3495,3380 | 879,3982,3871 | 880,1541,1430 | 881,4008,3897 | 882,3298,3187 | 883,1189,1089 | 884,172,113 | 885,524,486 | 886,3637,3601 | 887,61,26 | 889,3898,3885 | 890,1301,1297

BATCH_RAW_INFO | 833,1850,937 | 851,3318,2775 | 853,2096,1563 | 854,533,53 | 855,4069,3656 | 859,1697,1327 | 862,3534,3231 | 864,1776,1515 | 865,3699,3465 | 866,3886,3652 | 867,3874,3640 | 868,3818,3584 | 870,1580,1353 | 871,2165,1967 | 872,1463,1265 | 874,3812,3642 | 875,3396,3235 | 876,982,821 | 877,705,588 | 878,3496,3380 | 879,3983,3871 | 880,1542,1430 | 881,4009,3897 | 882,3299,3187 | 883,1190,1089 | 884,173,113 | 885,525,486 | 886,3638,3601 | 887,62,26 | 889,3899,3885 | 890,1302,1297

BATCH_RAW_INFO | 833,1851,937 | 851,3319,2775 | 853,2097,1563 | 854,534,53 | 855,4070,3656 | 859,1698,1327 | 862,3535,3231 | 864,1777,1515 | 865,3700,3465 | 866,3887,3652 | 867,3875,3640 | 868,3819,3584 | 870,1581,1353 | 871,2166,1967 | 872,1464,1265 | 874,3813,3642 | 875,3397,3235 | 876,983,821 | 877,706,588 | 878,3497,3380 | 879,3984,3871 | 880,1543,1430 | 881,4010,3897 | 882,3300,3187 | 883,1191,1089 | 884,174,113 | 885,526,486 | 886,3639,3601 | 887,63,26 | 889,3900,3885 | 890,1303,1297

BATCH_RAW_INFO | 833,1852,937 | 851,3320,2775 | 853,2098,1563 | 854,535,53 | 855,4071,3656 | 859,1699,1327 | 862,3536,3231 | 864,1778,1515 | 865,3701,3465 | 866,3888,3652 | 867,3876,3640 | 868,3820,3584 | 870,1582,1353 | 871,2167,1967 | 872,1465,1265 | 874,3814,3642 | 875,3398,3235 | 876,984,821 | 877,707,588 | 878,3498,3380 | 879,3985,3871 | 880,1544,1430 | 881,4011,3897 | 882,3301,3187 | 883,1192,1089 | 884,175,113 | 885,527,486 | 886,3640,3601 | 887,64,26 | 889,3901,3885 | 890,1304,1297

BATCH_RAW_INFO | 833,1853,937 | 851,3321,2775 | 853,2099,1563 | 854,536,53 | 855,4072,3656 | 859,1700,1327 | 862,3537,3231 | 864,1779,1515 | 865,3702,3465 | 866,3889,3652 | 867,3877,3640 | 868,3821,3584 | 870,1583,1353 | 871,2168,1967 | 872,1466,1265 | 874,3815,3642 | 875,3399,3235 | 876,985,821 | 877,708,588 | 878,3499,3380 | 879,3986,3871 | 880,1545,1430 | 881,4012,3897 | 882,3302,3187 | 883,1193,1089 | 884,176,113 | 885,528,486 | 886,3641,3601 | 887,65,26 | 889,3902,3885 | 890,1305,1297

BATCH_RAW_INFO | 891,2319,2318

BATCH_RAW_INFO | 892,3970,3969

BATCH_RAW_INFO | 833,1854,937 | 851,3322,2775 | 853,2100,1563 | 854,537,53 | 855,4073,3656 | 859,1701,1327 | 862,3538,3231 | 864,1780,1515 | 865,3703,3465 | 866,3890,3652 | 867,3878,3640 | 868,3822,3584 | 870,1584,1353 | 871,2169,1967 | 872,1467,1265 | 874,3816,3642 | 875,3400,3235 | 876,986,821 | 877,709,588 | 878,3500,3380 | 879,3987,3871 | 880,1546,1430 | 881,4013,3897 | 882,3303,3187 | 883,1194,1089 | 884,177,113 | 885,529,486 | 886,3642,3601 | 887,66,26 | 889,3903,3885 | 890,1306,1297 | 891,2320,2318 | 892,3971,3969

BATCH_RAW_INFO | 833,1855,937 | 851,3323,2775 | 853,2101,1563 | 854,538,53 | 855,4074,3656 | 859,1702,1327 | 862,3539,3231 | 864,1781,1515 | 865,3704,3465 | 866,3891,3652 | 867,3879,3640 | 868,3823,3584 | 870,1585,1353 | 871,2170,1967 | 872,1468,1265 | 874,3817,3642 | 875,3401,3235 | 876,987,821 | 877,710,588 | 878,3501,3380 | 879,3988,3871 | 880,1547,1430 | 881,4014,3897 | 882,3304,3187 | 883,1195,1089 | 884,178,113 | 885,530,486 | 886,3643,3601 | 887,67,26 | 889,3904,3885 | 890,1307,1297 | 891,2321,2318 | 892,3972,3969

BATCH_RAW_INFO | 833,1856,937 | 851,3324,2775 | 853,2102,1563 | 854,539,53 | 855,4075,3656 | 859,1703,1327 | 862,3540,3231 | 864,1782,1515 | 865,3705,3465 | 866,3892,3652 | 867,3880,3640 | 868,3824,3584 | 870,1586,1353 | 871,2171,1967 | 872,1469,1265 | 874,3818,3642 | 875,3402,3235 | 876,988,821 | 877,711,588 | 878,3502,3380 | 879,3989,3871 | 880,1548,1430 | 881,4015,3897 | 882,3305,3187 | 883,1196,1089 | 884,179,113 | 885,531,486 | 886,3644,3601 | 887,68,26 | 889,3905,3885 | 890,1308,1297 | 891,2322,2318 | 892,3973,3969

BATCH_RAW_INFO | 833,1857,937 | 851,3325,2775 | 853,2103,1563 | 854,540,53 | 855,4076,3656 | 859,1704,1327 | 862,3541,3231 | 864,1783,1515 | 865,3706,3465 | 866,3893,3652 | 867,3881,3640 | 868,3825,3584 | 870,1587,1353 | 871,2172,1967 | 872,1470,1265 | 874,3819,3642 | 875,3403,3235 | 876,989,821 | 877,712,588 | 878,3503,3380 | 879,3990,3871 | 880,1549,1430 | 881,4016,3897 | 882,3306,3187 | 883,1197,1089 | 884,180,113 | 885,532,486 | 886,3645,3601 | 887,69,26 | 889,3906,3885 | 890,1309,1297 | 891,2323,2318 | 892,3974,3969

BATCH_RAW_INFO | 833,1858,937 | 851,3326,2775 | 853,2104,1563 | 854,541,53 | 855,4077,3656 | 859,1705,1327 | 862,3542,3231 | 864,1784,1515 | 865,3707,3465 | 866,3894,3652 | 867,3882,3640 | 868,3826,3584 | 870,1588,1353 | 871,2173,1967 | 872,1471,1265 | 874,3820,3642 | 875,3404,3235 | 876,990,821 | 877,713,588 | 878,3504,3380 | 879,3991,3871 | 880,1550,1430 | 881,4017,3897 | 882,3307,3187 | 883,1198,1089 | 884,181,113 | 885,533,486 | 886,3646,3601 | 887,70,26 | 889,3907,3885 | 890,1310,1297 | 891,2324,2318 | 892,3975,3969

BATCH_RAW_INFO | 833,1859,937 | 851,3327,2775 | 853,2105,1563 | 854,542,53 | 855,4078,3656 | 859,1706,1327 | 862,3543,3231 | 864,1785,1515 | 865,3708,3465 | 866,3895,3652 | 867,3883,3640 | 868,3827,3584 | 870,1589,1353 | 871,2174,1967 | 872,1472,1265 | 874,3821,3642 | 875,3405,3235 | 876,991,821 | 877,714,588 | 878,3505,3380 | 879,3992,3871 | 880,1551,1430 | 881,4018,3897 | 882,3308,3187 | 883,1199,1089 | 884,182,113 | 885,534,486 | 886,3647,3601 | 887,71,26 | 889,3908,3885 | 890,1311,1297 | 891,2325,2318 | 892,3976,3969

BATCH_RAW_INFO | 833,1860,937 | 853,2106,1563 | 854,543,53 | 855,4079,3656 | 859,1707,1327 | 862,3544,3231 | 864,1786,1515 | 865,3709,3465 | 866,3896,3652 | 867,3884,3640 | 868,3828,3584 | 870,1590,1353 | 871,2175,1967 | 872,1473,1265 | 874,3822,3642 | 875,3406,3235 | 876,992,821 | 877,715,588 | 878,3506,3380 | 879,3993,3871 | 880,1552,1430 | 881,4019,3897 | 882,3309,3187 | 883,1200,1089 | 884,183,113 | 885,535,486 | 886,3648,3601 | 887,72,26 | 889,3909,3885 | 890,1312,1297 | 891,2326,2318 | 892,3977,3969

BATCH_RAW_INFO | 833,1861,937 | 853,2107,1563 | 854,544,53 | 855,4080,3656 | 859,1708,1327 | 862,3545,3231 | 864,1787,1515 | 865,3710,3465 | 866,3897,3652 | 867,3885,3640 | 868,3829,3584 | 870,1591,1353 | 871,2176,1967 | 872,1474,1265 | 874,3823,3642 | 875,3407,3235 | 876,993,821 | 877,716,588 | 878,3507,3380 | 879,3994,3871 | 880,1553,1430 | 881,4020,3897 | 882,3310,3187 | 883,1201,1089 | 884,184,113 | 885,536,486 | 886,3649,3601 | 887,73,26 | 889,3910,3885 | 890,1313,1297 | 891,2327,2318 | 892,3978,3969

BATCH_RAW_INFO | 833,1862,937 | 853,2108,1563 | 854,545,53 | 855,4081,3656 | 859,1709,1327 | 862,3546,3231 | 864,1788,1515 | 865,3711,3465 | 866,3898,3652 | 867,3886,3640 | 868,3830,3584 | 870,1592,1353 | 871,2177,1967 | 872,1475,1265 | 874,3824,3642 | 875,3408,3235 | 876,994,821 | 877,717,588 | 878,3508,3380 | 879,3995,3871 | 880,1554,1430 | 881,4021,3897 | 882,3311,3187 | 883,1202,1089 | 884,185,113 | 885,537,486 | 886,3650,3601 | 887,74,26 | 889,3911,3885 | 890,1314,1297 | 891,2328,2318 | 892,3979,3969

BATCH_RAW_INFO | 833,1863,937 | 853,2109,1563 | 854,546,53 | 855,4082,3656 | 859,1710,1327 | 862,3547,3231 | 864,1789,1515 | 865,3712,3465 | 866,3899,3652 | 867,3887,3640 | 868,3831,3584 | 870,1593,1353 | 871,2178,1967 | 872,1476,1265 | 874,3825,3642 | 875,3409,3235 | 876,995,821 | 877,718,588 | 878,3509,3380 | 879,3996,3871 | 880,1555,1430 | 881,4022,3897 | 882,3312,3187 | 883,1203,1089 | 884,186,113 | 885,538,486 | 886,3651,3601 | 887,75,26 | 889,3912,3885 | 890,1315,1297 | 891,2329,2318 | 892,3980,3969

BATCH_RAW_INFO | 833,1864,937 | 853,2110,1563 | 854,547,53 | 855,4083,3656 | 859,1711,1327 | 862,3548,3231 | 864,1790,1515 | 865,3713,3465 | 866,3900,3652 | 867,3888,3640 | 868,3832,3584 | 870,1594,1353 | 871,2179,1967 | 872,1477,1265 | 874,3826,3642 | 875,3410,3235 | 876,996,821 | 877,719,588 | 878,3510,3380 | 879,3997,3871 | 880,1556,1430 | 881,4023,3897 | 882,3313,3187 | 883,1204,1089 | 884,187,113 | 885,539,486 | 886,3652,3601 | 887,76,26 | 889,3913,3885 | 890,1316,1297 | 891,2330,2318 | 892,3981,3969

BATCH_RAW_INFO | 833,1865,937 | 853,2111,1563 | 854,548,53 | 855,4084,3656 | 859,1712,1327 | 862,3549,3231 | 864,1791,1515 | 865,3714,3465 | 866,3901,3652 | 867,3889,3640 | 868,3833,3584 | 870,1595,1353 | 871,2180,1967 | 872,1478,1265 | 874,3827,3642 | 875,3411,3235 | 876,997,821 | 877,720,588 | 878,3511,3380 | 879,3998,3871 | 880,1557,1430 | 881,4024,3897 | 882,3314,3187 | 883,1205,1089 | 884,188,113 | 885,540,486 | 886,3653,3601 | 887,77,26 | 889,3914,3885 | 890,1317,1297 | 891,2331,2318 | 892,3982,3969

BATCH_RAW_INFO | 833,1866,937 | 853,2112,1563 | 854,549,53 | 855,4085,3656 | 859,1713,1327 | 862,3550,3231 | 864,1792,1515 | 865,3715,3465 | 866,3902,3652 | 867,3890,3640 | 868,3834,3584 | 870,1596,1353 | 871,2181,1967 | 872,1479,1265 | 874,3828,3642 | 875,3412,3235 | 876,998,821 | 877,721,588 | 878,3512,3380 | 879,3999,3871 | 880,1558,1430 | 881,4025,3897 | 882,3315,3187 | 883,1206,1089 | 884,189,113 | 885,541,486 | 886,3654,3601 | 887,78,26 | 889,3915,3885 | 890,1318,1297 | 891,2332,2318 | 892,3983,3969

BATCH_RAW_INFO | 833,1867,937 | 853,2113,1563 | 854,550,53 | 855,4086,3656 | 859,1714,1327 | 862,3551,3231 | 864,1793,1515 | 865,3716,3465 | 866,3903,3652 | 867,3891,3640 | 868,3835,3584 | 870,1597,1353 | 871,2182,1967 | 872,1480,1265 | 874,3829,3642 | 875,3413,3235 | 876,999,821 | 877,722,588 | 878,3513,3380 | 879,4000,3871 | 880,1559,1430 | 881,4026,3897 | 882,3316,3187 | 883,1207,1089 | 884,190,113 | 885,542,486 | 886,3655,3601 | 887,79,26 | 889,3916,3885 | 890,1319,1297 | 891,2333,2318 | 892,3984,3969

BATCH_RAW_INFO | 833,1868,937 | 853,2114,1563 | 854,551,53 | 855,4087,3656 | 859,1715,1327 | 862,3552,3231 | 864,1794,1515 | 865,3717,3465 | 866,3904,3652 | 867,3892,3640 | 868,3836,3584 | 870,1598,1353 | 871,2183,1967 | 872,1481,1265 | 874,3830,3642 | 876,1000,821 | 877,723,588 | 878,3514,3380 | 879,4001,3871 | 880,1560,1430 | 881,4027,3897 | 882,3317,3187 | 883,1208,1089 | 884,191,113 | 885,543,486 | 886,3656,3601 | 887,80,26 | 889,3917,3885 | 890,1320,1297 | 891,2334,2318 | 892,3985,3969

BATCH_RAW_INFO | 833,1869,937 | 853,2115,1563 | 854,552,53 | 855,4088,3656 | 859,1716,1327 | 862,3553,3231 | 864,1795,1515 | 865,3718,3465 | 866,3905,3652 | 867,3893,3640 | 868,3837,3584 | 870,1599,1353 | 871,2184,1967 | 872,1482,1265 | 874,3831,3642 | 876,1001,821 | 877,724,588 | 878,3515,3380 | 879,4002,3871 | 880,1561,1430 | 881,4028,3897 | 882,3318,3187 | 883,1209,1089 | 884,192,113 | 885,544,486 | 886,3657,3601 | 887,81,26 | 889,3918,3885 | 890,1321,1297 | 891,2335,2318 | 892,3986,3969

BATCH_RAW_INFO | 833,1870,937 | 853,2116,1563 | 854,553,53 | 855,4089,3656 | 859,1717,1327 | 862,3554,3231 | 864,1796,1515 | 865,3719,3465 | 866,3906,3652 | 867,3894,3640 | 868,3838,3584 | 870,1600,1353 | 871,2185,1967 | 872,1483,1265 | 874,3832,3642 | 876,1002,821 | 877,725,588 | 878,3516,3380 | 879,4003,3871 | 880,1562,1430 | 881,4029,3897 | 882,3319,3187 | 883,1210,1089 | 884,193,113 | 885,545,486 | 886,3658,3601 | 887,82,26 | 889,3919,3885 | 890,1322,1297 | 891,2336,2318 | 892,3987,3969

BATCH_RAW_INFO | 833,1871,937 | 853,2117,1563 | 854,554,53 | 855,4090,3656 | 859,1718,1327 | 862,3555,3231 | 864,1797,1515 | 865,3720,3465 | 866,3907,3652 | 867,3895,3640 | 868,3839,3584 | 870,1601,1353 | 871,2186,1967 | 872,1484,1265 | 874,3833,3642 | 876,1003,821 | 877,726,588 | 878,3517,3380 | 879,4004,3871 | 880,1563,1430 | 881,4030,3897 | 882,3320,3187 | 883,1211,1089 | 884,194,113 | 885,546,486 | 886,3659,3601 | 887,83,26 | 889,3920,3885 | 890,1323,1297 | 891,2337,2318 | 892,3988,3969

BATCH_RAW_INFO | 833,1872,937 | 853,2118,1563 | 854,555,53 | 855,4091,3656 | 859,1719,1327 | 862,3556,3231 | 864,1798,1515 | 865,3721,3465 | 866,3908,3652 | 867,3896,3640 | 868,3840,3584 | 870,1602,1353 | 871,2187,1967 | 872,1485,1265 | 874,3834,3642 | 876,1004,821 | 877,727,588 | 878,3518,3380 | 879,4005,3871 | 880,1564,1430 | 881,4031,3897 | 882,3321,3187 | 883,1212,1089 | 884,195,113 | 885,547,486 | 886,3660,3601 | 887,84,26 | 889,3921,3885 | 890,1324,1297 | 891,2338,2318 | 892,3989,3969

BATCH_RAW_INFO | 833,1873,937 | 853,2119,1563 | 854,556,53 | 855,4092,3656 | 859,1720,1327 | 862,3557,3231 | 864,1799,1515 | 865,3722,3465 | 866,3909,3652 | 867,3897,3640 | 868,3841,3584 | 870,1603,1353 | 871,2188,1967 | 872,1486,1265 | 874,3835,3642 | 876,1005,821 | 877,728,588 | 878,3519,3380 | 879,4006,3871 | 880,1565,1430 | 881,4032,3897 | 882,3322,3187 | 883,1213,1089 | 884,196,113 | 885,548,486 | 886,3661,3601 | 887,85,26 | 889,3922,3885 | 890,1325,1297 | 891,2339,2318 | 892,3990,3969

BATCH_RAW_INFO | 833,1874,937 | 853,2120,1563 | 854,557,53 | 855,4093,3656 | 859,1721,1327 | 862,3558,3231 | 864,1800,1515 | 865,3723,3465 | 866,3910,3652 | 867,3898,3640 | 868,3842,3584 | 870,1604,1353 | 871,2189,1967 | 872,1487,1265 | 874,3836,3642 | 876,1006,821 | 877,729,588 | 878,3520,3380 | 879,4007,3871 | 880,1566,1430 | 881,4033,3897 | 882,3323,3187 | 883,1214,1089 | 884,197,113 | 885,549,486 | 886,3662,3601 | 887,86,26 | 889,3923,3885 | 890,1326,1297 | 891,2340,2318 | 892,3991,3969

BATCH_RAW_INFO | 833,1875,937 | 853,2121,1563 | 854,558,53 | 855,4094,3656 | 859,1722,1327 | 862,3559,3231 | 864,1801,1515 | 865,3724,3465 | 866,3911,3652 | 867,3899,3640 | 868,3843,3584 | 870,1605,1353 | 871,2190,1967 | 872,1488,1265 | 874,3837,3642 | 876,1007,821 | 877,730,588 | 878,3521,3380 | 879,4008,3871 | 880,1567,1430 | 881,4034,3897 | 882,3324,3187 | 883,1215,1089 | 884,198,113 | 885,550,486 | 886,3663,3601 | 887,87,26 | 889,3924,3885 | 890,1327,1297 | 891,2341,2318 | 892,3992,3969

BATCH_RAW_INFO | 833,1876,937 | 853,2122,1563 | 854,559,53 | 855,4095,3656 | 859,1723,1327 | 862,3560,3231 | 864,1802,1515 | 865,3725,3465 | 866,3912,3652 | 867,3900,3640 | 868,3844,3584 | 870,1606,1353 | 871,2191,1967 | 872,1489,1265 | 874,3838,3642 | 876,1008,821 | 877,731,588 | 878,3522,3380 | 879,4009,3871 | 880,1568,1430 | 881,4035,3897 | 882,3325,3187 | 883,1216,1089 | 884,199,113 | 885,551,486 | 886,3664,3601 | 887,88,26 | 889,3925,3885 | 890,1328,1297 | 891,2342,2318 | 892,3993,3969

BATCH_RAW_INFO | 833,1877,937 | 853,2123,1563 | 854,560,53 | 859,1724,1327 | 862,3561,3231 | 864,1803,1515 | 865,3726,3465 | 866,3913,3652 | 867,3901,3640 | 868,3845,3584 | 870,1607,1353 | 871,2192,1967 | 872,1490,1265 | 874,3839,3642 | 876,1009,821 | 877,732,588 | 878,3523,3380 | 879,4010,3871 | 880,1569,1430 | 881,4036,3897 | 882,3326,3187 | 883,1217,1089 | 884,200,113 | 885,552,486 | 886,3665,3601 | 887,89,26 | 889,3926,3885 | 890,1329,1297 | 891,2343,2318 | 892,3994,3969

BATCH_RAW_INFO | 893,23,22

BATCH_RAW_INFO | 833,1878,937 | 853,2124,1563 | 854,561,53 | 859,1725,1327 | 862,3562,3231 | 864,1804,1515 | 865,3727,3465 | 866,3914,3652 | 867,3902,3640 | 868,3846,3584 | 870,1608,1353 | 871,2193,1967 | 872,1491,1265 | 874,3840,3642 | 876,1010,821 | 877,733,588 | 878,3524,3380 | 879,4011,3871 | 880,1570,1430 | 881,4037,3897 | 882,3327,3187 | 883,1218,1089 | 884,201,113 | 885,553,486 | 886,3666,3601 | 887,90,26 | 889,3927,3885 | 890,1330,1297 | 891,2344,2318 | 892,3995,3969 | 893,24,22

BATCH_RAW_INFO | 833,1879,937 | 853,2125,1563 | 854,562,53 | 859,1726,1327 | 862,3563,3231 | 864,1805,1515 | 865,3728,3465 | 866,3915,3652 | 867,3903,3640 | 868,3847,3584 | 870,1609,1353 | 871,2194,1967 | 872,1492,1265 | 874,3841,3642 | 876,1011,821 | 877,734,588 | 878,3525,3380 | 879,4012,3871 | 880,1571,1430 | 881,4038,3897 | 882,3328,3187 | 883,1219,1089 | 884,202,113 | 885,554,486 | 886,3667,3601 | 887,91,26 | 889,3928,3885 | 890,1331,1297 | 891,2345,2318 | 892,3996,3969 | 893,25,22

BATCH_RAW_INFO | 833,1880,937 | 853,2126,1563 | 854,563,53 | 859,1727,1327 | 862,3564,3231 | 864,1806,1515 | 865,3729,3465 | 866,3916,3652 | 867,3904,3640 | 868,3848,3584 | 870,1610,1353 | 871,2195,1967 | 872,1493,1265 | 874,3842,3642 | 876,1012,821 | 877,735,588 | 878,3526,3380 | 879,4013,3871 | 880,1572,1430 | 881,4039,3897 | 882,3329,3187 | 883,1220,1089 | 884,203,113 | 885,555,486 | 886,3668,3601 | 887,92,26 | 889,3929,3885 | 890,1332,1297 | 891,2346,2318 | 892,3997,3969 | 893,26,22

BATCH_RAW_INFO | 833,1881,937 | 853,2127,1563 | 854,564,53 | 859,1728,1327 | 862,3565,3231 | 864,1807,1515 | 865,3730,3465 | 866,3917,3652 | 867,3905,3640 | 868,3849,3584 | 870,1611,1353 | 871,2196,1967 | 872,1494,1265 | 874,3843,3642 | 876,1013,821 | 877,736,588 | 878,3527,3380 | 879,4014,3871 | 880,1573,1430 | 881,4040,3897 | 882,3330,3187 | 883,1221,1089 | 884,204,113 | 885,556,486 | 886,3669,3601 | 887,93,26 | 889,3930,3885 | 890,1333,1297 | 891,2347,2318 | 892,3998,3969 | 893,27,22

BATCH_RAW_INFO | 894,3927,3926

BATCH_RAW_INFO | 895,2230,2229

BATCH_RAW_INFO | 833,1882,937 | 853,2128,1563 | 854,565,53 | 859,1729,1327 | 862,3566,3231 | 864,1808,1515 | 865,3731,3465 | 866,3918,3652 | 867,3906,3640 | 868,3850,3584 | 870,1612,1353 | 871,2197,1967 | 872,1495,1265 | 874,3844,3642 | 876,1014,821 | 877,737,588 | 878,3528,3380 | 879,4015,3871 | 880,1574,1430 | 881,4041,3897 | 882,3331,3187 | 883,1222,1089 | 884,205,113 | 885,557,486 | 886,3670,3601 | 887,94,26 | 889,3931,3885 | 890,1334,1297 | 891,2348,2318 | 892,3999,3969 | 893,28,22 | 894,3928,3926 | 895,2231,2229

BATCH_RAW_INFO | 833,1883,937 | 853,2129,1563 | 854,566,53 | 859,1730,1327 | 862,3567,3231 | 864,1809,1515 | 865,3732,3465 | 866,3919,3652 | 867,3907,3640 | 868,3851,3584 | 870,1613,1353 | 871,2198,1967 | 872,1496,1265 | 874,3845,3642 | 876,1015,821 | 877,738,588 | 878,3529,3380 | 879,4016,3871 | 880,1575,1430 | 881,4042,3897 | 882,3332,3187 | 883,1223,1089 | 884,206,113 | 885,558,486 | 886,3671,3601 | 887,95,26 | 889,3932,3885 | 890,1335,1297 | 891,2349,2318 | 892,4000,3969 | 893,29,22 | 894,3929,3926 | 895,2232,2229

BATCH_RAW_INFO | 833,1884,937 | 853,2130,1563 | 854,567,53 | 859,1731,1327 | 862,3568,3231 | 864,1810,1515 | 865,3733,3465 | 866,3920,3652 | 867,3908,3640 | 868,3852,3584 | 870,1614,1353 | 871,2199,1967 | 872,1497,1265 | 874,3846,3642 | 876,1016,821 | 877,739,588 | 878,3530,3380 | 879,4017,3871 | 880,1576,1430 | 881,4043,3897 | 882,3333,3187 | 883,1224,1089 | 884,207,113 | 885,559,486 | 886,3672,3601 | 887,96,26 | 889,3933,3885 | 890,1336,1297 | 891,2350,2318 | 892,4001,3969 | 893,30,22 | 894,3930,3926 | 895,2233,2229

BATCH_RAW_INFO | 833,1885,937 | 853,2131,1563 | 854,568,53 | 859,1732,1327 | 862,3569,3231 | 864,1811,1515 | 865,3734,3465 | 866,3921,3652 | 867,3909,3640 | 868,3853,3584 | 870,1615,1353 | 871,2200,1967 | 872,1498,1265 | 874,3847,3642 | 876,1017,821 | 877,740,588 | 878,3531,3380 | 879,4018,3871 | 880,1577,1430 | 881,4044,3897 | 882,3334,3187 | 883,1225,1089 | 884,208,113 | 885,560,486 | 886,3673,3601 | 887,97,26 | 889,3934,3885 | 890,1337,1297 | 891,2351,2318 | 892,4002,3969 | 893,31,22 | 894,3931,3926 | 895,2234,2229

BATCH_RAW_INFO | 833,1886,937 | 853,2132,1563 | 854,569,53 | 859,1733,1327 | 862,3570,3231 | 864,1812,1515 | 865,3735,3465 | 866,3922,3652 | 867,3910,3640 | 868,3854,3584 | 870,1616,1353 | 871,2201,1967 | 872,1499,1265 | 874,3848,3642 | 876,1018,821 | 877,741,588 | 878,3532,3380 | 879,4019,3871 | 880,1578,1430 | 881,4045,3897 | 882,3335,3187 | 883,1226,1089 | 884,209,113 | 885,561,486 | 886,3674,3601 | 887,98,26 | 889,3935,3885 | 890,1338,1297 | 891,2352,2318 | 892,4003,3969 | 893,32,22 | 894,3932,3926 | 895,2235,2229

BATCH_RAW_INFO | 833,1887,937 | 853,2133,1563 | 854,570,53 | 859,1734,1327 | 862,3571,3231 | 864,1813,1515 | 865,3736,3465 | 866,3923,3652 | 867,3911,3640 | 868,3855,3584 | 870,1617,1353 | 871,2202,1967 | 872,1500,1265 | 874,3849,3642 | 876,1019,821 | 877,742,588 | 878,3533,3380 | 879,4020,3871 | 880,1579,1430 | 881,4046,3897 | 882,3336,3187 | 883,1227,1089 | 884,210,113 | 885,562,486 | 886,3675,3601 | 887,99,26 | 889,3936,3885 | 890,1339,1297 | 891,2353,2318 | 892,4004,3969 | 893,33,22 | 894,3933,3926 | 895,2236,2229

BATCH_RAW_INFO | 896,3236,3235

BATCH_RAW_INFO | 897,104,103

BATCH_RAW_INFO | 833,1888,937 | 853,2134,1563 | 854,571,53 | 859,1735,1327 | 862,3572,3231 | 864,1814,1515 | 865,3737,3465 | 866,3924,3652 | 867,3912,3640 | 868,3856,3584 | 870,1618,1353 | 871,2203,1967 | 872,1501,1265 | 874,3850,3642 | 876,1020,821 | 877,743,588 | 878,3534,3380 | 879,4021,3871 | 880,1580,1430 | 881,4047,3897 | 882,3337,3187 | 883,1228,1089 | 884,211,113 | 885,563,486 | 886,3676,3601 | 887,100,26 | 889,3937,3885 | 890,1340,1297 | 891,2354,2318 | 892,4005,3969 | 893,34,22 | 894,3934,3926 | 895,2237,2229 | 896,3237,3235 | 897,105,103

BATCH_RAW_INFO | 833,1889,937 | 854,572,53 | 859,1736,1327 | 862,3573,3231 | 864,1815,1515 | 865,3738,3465 | 866,3925,3652 | 867,3913,3640 | 868,3857,3584 | 870,1619,1353 | 871,2204,1967 | 872,1502,1265 | 874,3851,3642 | 876,1021,821 | 877,744,588 | 878,3535,3380 | 879,4022,3871 | 880,1581,1430 | 881,4048,3897 | 882,3338,3187 | 883,1229,1089 | 884,212,113 | 885,564,486 | 886,3677,3601 | 887,101,26 | 889,3938,3885 | 890,1341,1297 | 891,2355,2318 | 892,4006,3969 | 893,35,22 | 894,3935,3926 | 895,2238,2229 | 896,3238,3235 | 897,106,103

BATCH_RAW_INFO | 833,1890,937 | 854,573,53 | 859,1737,1327 | 862,3574,3231 | 864,1816,1515 | 865,3739,3465 | 866,3926,3652 | 867,3914,3640 | 868,3858,3584 | 870,1620,1353 | 871,2205,1967 | 872,1503,1265 | 874,3852,3642 | 876,1022,821 | 877,745,588 | 878,3536,3380 | 879,4023,3871 | 880,1582,1430 | 881,4049,3897 | 882,3339,3187 | 883,1230,1089 | 884,213,113 | 885,565,486 | 886,3678,3601 | 887,102,26 | 889,3939,3885 | 890,1342,1297 | 891,2356,2318 | 892,4007,3969 | 893,36,22 | 894,3936,3926 | 895,2239,2229 | 896,3239,3235 | 897,107,103

BATCH_RAW_INFO | 833,1891,937 | 854,574,53 | 859,1738,1327 | 862,3575,3231 | 864,1817,1515 | 865,3740,3465 | 866,3927,3652 | 867,3915,3640 | 868,3859,3584 | 870,1621,1353 | 871,2206,1967 | 872,1504,1265 | 874,3853,3642 | 876,1023,821 | 877,746,588 | 878,3537,3380 | 879,4024,3871 | 880,1583,1430 | 881,4050,3897 | 882,3340,3187 | 883,1231,1089 | 884,214,113 | 885,566,486 | 886,3679,3601 | 887,103,26 | 889,3940,3885 | 890,1343,1297 | 891,2357,2318 | 892,4008,3969 | 893,37,22 | 894,3937,3926 | 895,2240,2229 | 896,3240,3235 | 897,108,103

BATCH_RAW_INFO | 833,1892,937 | 854,575,53 | 859,1739,1327 | 862,3576,3231 | 864,1818,1515 | 865,3741,3465 | 866,3928,3652 | 867,3916,3640 | 868,3860,3584 | 870,1622,1353 | 871,2207,1967 | 872,1505,1265 | 874,3854,3642 | 876,1024,821 | 877,747,588 | 878,3538,3380 | 879,4025,3871 | 880,1584,1430 | 881,4051,3897 | 882,3341,3187 | 883,1232,1089 | 884,215,113 | 885,567,486 | 886,3680,3601 | 887,104,26 | 889,3941,3885 | 890,1344,1297 | 891,2358,2318 | 892,4009,3969 | 893,38,22 | 894,3938,3926 | 895,2241,2229 | 896,3241,3235 | 897,109,103

BATCH_RAW_INFO | 833,1893,937 | 854,576,53 | 859,1740,1327 | 862,3577,3231 | 864,1819,1515 | 865,3742,3465 | 866,3929,3652 | 867,3917,3640 | 868,3861,3584 | 870,1623,1353 | 871,2208,1967 | 872,1506,1265 | 874,3855,3642 | 876,1025,821 | 877,748,588 | 878,3539,3380 | 879,4026,3871 | 880,1585,1430 | 881,4052,3897 | 882,3342,3187 | 883,1233,1089 | 884,216,113 | 885,568,486 | 886,3681,3601 | 887,105,26 | 889,3942,3885 | 890,1345,1297 | 891,2359,2318 | 892,4010,3969 | 893,39,22 | 894,3939,3926 | 895,2242,2229 | 896,3242,3235 | 897,110,103

BATCH_RAW_INFO | 833,1894,937 | 854,577,53 | 859,1741,1327 | 862,3578,3231 | 864,1820,1515 | 865,3743,3465 | 866,3930,3652 | 867,3918,3640 | 868,3862,3584 | 870,1624,1353 | 871,2209,1967 | 872,1507,1265 | 874,3856,3642 | 876,1026,821 | 877,749,588 | 878,3540,3380 | 879,4027,3871 | 880,1586,1430 | 881,4053,3897 | 882,3343,3187 | 883,1234,1089 | 884,217,113 | 885,569,486 | 886,3682,3601 | 887,106,26 | 889,3943,3885 | 890,1346,1297 | 891,2360,2318 | 892,4011,3969 | 893,40,22 | 894,3940,3926 | 895,2243,2229 | 896,3243,3235 | 897,111,103

BATCH_RAW_INFO | 833,1895,937 | 854,578,53 | 859,1742,1327 | 862,3579,3231 | 864,1821,1515 | 865,3744,3465 | 866,3931,3652 | 867,3919,3640 | 868,3863,3584 | 870,1625,1353 | 871,2210,1967 | 872,1508,1265 | 874,3857,3642 | 876,1027,821 | 877,750,588 | 878,3541,3380 | 879,4028,3871 | 880,1587,1430 | 881,4054,3897 | 882,3344,3187 | 883,1235,1089 | 884,218,113 | 885,570,486 | 886,3683,3601 | 887,107,26 | 889,3944,3885 | 890,1347,1297 | 891,2361,2318 | 892,4012,3969 | 893,41,22 | 894,3941,3926 | 895,2244,2229 | 896,3244,3235 | 897,112,103

BATCH_RAW_INFO | 833,1896,937 | 854,579,53 | 859,1743,1327 | 862,3580,3231 | 864,1822,1515 | 865,3745,3465 | 866,3932,3652 | 867,3920,3640 | 868,3864,3584 | 870,1626,1353 | 871,2211,1967 | 872,1509,1265 | 874,3858,3642 | 876,1028,821 | 877,751,588 | 878,3542,3380 | 879,4029,3871 | 880,1588,1430 | 881,4055,3897 | 882,3345,3187 | 883,1236,1089 | 884,219,113 | 885,571,486 | 886,3684,3601 | 887,108,26 | 889,3945,3885 | 890,1348,1297 | 891,2362,2318 | 892,4013,3969 | 893,42,22 | 894,3942,3926 | 895,2245,2229 | 896,3245,3235 | 897,113,103

BATCH_RAW_INFO | 833,1897,937 | 854,580,53 | 859,1744,1327 | 862,3581,3231 | 864,1823,1515 | 865,3746,3465 | 866,3933,3652 | 867,3921,3640 | 868,3865,3584 | 870,1627,1353 | 871,2212,1967 | 872,1510,1265 | 874,3859,3642 | 876,1029,821 | 877,752,588 | 878,3543,3380 | 879,4030,3871 | 880,1589,1430 | 881,4056,3897 | 882,3346,3187 | 883,1237,1089 | 884,220,113 | 885,572,486 | 886,3685,3601 | 887,109,26 | 889,3946,3885 | 890,1349,1297 | 891,2363,2318 | 892,4014,3969 | 893,43,22 | 894,3943,3926 | 895,2246,2229 | 896,3246,3235 | 897,114,103

BATCH_RAW_INFO | 833,1898,937 | 854,581,53 | 859,1745,1327 | 862,3582,3231 | 864,1824,1515 | 865,3747,3465 | 866,3934,3652 | 867,3922,3640 | 868,3866,3584 | 870,1628,1353 | 871,2213,1967 | 872,1511,1265 | 874,3860,3642 | 876,1030,821 | 877,753,588 | 878,3544,3380 | 879,4031,3871 | 880,1590,1430 | 881,4057,3897 | 882,3347,3187 | 883,1238,1089 | 884,221,113 | 885,573,486 | 886,3686,3601 | 887,110,26 | 889,3947,3885 | 890,1350,1297 | 891,2364,2318 | 892,4015,3969 | 893,44,22 | 894,3944,3926 | 895,2247,2229 | 896,3247,3235 | 897,115,103

BATCH_RAW_INFO | 833,1899,937 | 854,582,53 | 859,1746,1327 | 862,3583,3231 | 864,1825,1515 | 865,3748,3465 | 866,3935,3652 | 867,3923,3640 | 868,3867,3584 | 870,1629,1353 | 871,2214,1967 | 872,1512,1265 | 874,3861,3642 | 876,1031,821 | 877,754,588 | 878,3545,3380 | 879,4032,3871 | 880,1591,1430 | 881,4058,3897 | 882,3348,3187 | 883,1239,1089 | 884,222,113 | 885,574,486 | 886,3687,3601 | 887,111,26 | 889,3948,3885 | 890,1351,1297 | 891,2365,2318 | 892,4016,3969 | 893,45,22 | 894,3945,3926 | 895,2248,2229 | 896,3248,3235 | 897,116,103

BATCH_RAW_INFO | 898,1191,1190

BATCH_RAW_INFO | 833,1900,937 | 854,583,53 | 859,1747,1327 | 862,3584,3231 | 864,1826,1515 | 865,3749,3465 | 866,3936,3652 | 867,3924,3640 | 868,3868,3584 | 870,1630,1353 | 871,2215,1967 | 872,1513,1265 | 874,3862,3642 | 876,1032,821 | 877,755,588 | 878,3546,3380 | 879,4033,3871 | 880,1592,1430 | 881,4059,3897 | 882,3349,3187 | 883,1240,1089 | 884,223,113 | 885,575,486 | 886,3688,3601 | 887,112,26 | 889,3949,3885 | 890,1352,1297 | 891,2366,2318 | 892,4017,3969 | 893,46,22 | 894,3946,3926 | 895,2249,2229 | 896,3249,3235 | 897,117,103 | 898,1192,1190

BATCH_RAW_INFO | 833,1901,937 | 854,584,53 | 859,1748,1327 | 862,3585,3231 | 864,1827,1515 | 865,3750,3465 | 866,3937,3652 | 867,3925,3640 | 868,3869,3584 | 870,1631,1353 | 871,2216,1967 | 872,1514,1265 | 874,3863,3642 | 876,1033,821 | 877,756,588 | 878,3547,3380 | 879,4034,3871 | 880,1593,1430 | 881,4060,3897 | 882,3350,3187 | 883,1241,1089 | 884,224,113 | 885,576,486 | 886,3689,3601 | 887,113,26 | 889,3950,3885 | 890,1353,1297 | 891,2367,2318 | 892,4018,3969 | 893,47,22 | 894,3947,3926 | 895,2250,2229 | 896,3250,3235 | 897,118,103 | 898,1193,1190

BATCH_RAW_INFO | 833,1902,937 | 854,585,53 | 859,1749,1327 | 862,3586,3231 | 864,1828,1515 | 865,3751,3465 | 866,3938,3652 | 867,3926,3640 | 868,3870,3584 | 870,1632,1353 | 871,2217,1967 | 872,1515,1265 | 874,3864,3642 | 876,1034,821 | 877,757,588 | 878,3548,3380 | 879,4035,3871 | 880,1594,1430 | 881,4061,3897 | 882,3351,3187 | 883,1242,1089 | 884,225,113 | 885,577,486 | 886,3690,3601 | 887,114,26 | 889,3951,3885 | 890,1354,1297 | 891,2368,2318 | 892,4019,3969 | 893,48,22 | 894,3948,3926 | 895,2251,2229 | 896,3251,3235 | 897,119,103 | 898,1194,1190

BATCH_RAW_INFO | 833,1903,937 | 854,586,53 | 859,1750,1327 | 862,3587,3231 | 864,1829,1515 | 865,3752,3465 | 866,3939,3652 | 867,3927,3640 | 868,3871,3584 | 870,1633,1353 | 871,2218,1967 | 872,1516,1265 | 874,3865,3642 | 876,1035,821 | 877,758,588 | 878,3549,3380 | 879,4036,3871 | 880,1595,1430 | 881,4062,3897 | 882,3352,3187 | 883,1243,1089 | 884,226,113 | 885,578,486 | 886,3691,3601 | 887,115,26 | 889,3952,3885 | 890,1355,1297 | 891,2369,2318 | 892,4020,3969 | 893,49,22 | 894,3949,3926 | 895,2252,2229 | 896,3252,3235 | 897,120,103 | 898,1195,1190

BATCH_RAW_INFO | 833,1904,937 | 854,587,53 | 859,1751,1327 | 862,3588,3231 | 864,1830,1515 | 865,3753,3465 | 866,3940,3652 | 867,3928,3640 | 868,3872,3584 | 870,1634,1353 | 871,2219,1967 | 872,1517,1265 | 874,3866,3642 | 876,1036,821 | 877,759,588 | 878,3550,3380 | 879,4037,3871 | 880,1596,1430 | 881,4063,3897 | 882,3353,3187 | 883,1244,1089 | 884,227,113 | 885,579,486 | 886,3692,3601 | 887,116,26 | 889,3953,3885 | 890,1356,1297 | 891,2370,2318 | 892,4021,3969 | 893,50,22 | 894,3950,3926 | 895,2253,2229 | 896,3253,3235 | 897,121,103 | 898,1196,1190

BATCH_RAW_INFO | 833,1905,937 | 854,588,53 | 859,1752,1327 | 862,3589,3231 | 864,1831,1515 | 865,3754,3465 | 866,3941,3652 | 867,3929,3640 | 868,3873,3584 | 870,1635,1353 | 871,2220,1967 | 872,1518,1265 | 874,3867,3642 | 876,1037,821 | 877,760,588 | 878,3551,3380 | 879,4038,3871 | 880,1597,1430 | 881,4064,3897 | 882,3354,3187 | 883,1245,1089 | 884,228,113 | 885,580,486 | 886,3693,3601 | 887,117,26 | 889,3954,3885 | 890,1357,1297 | 891,2371,2318 | 892,4022,3969 | 893,51,22 | 894,3951,3926 | 895,2254,2229 | 896,3254,3235 | 897,122,103 | 898,1197,1190

BATCH_RAW_INFO | 833,1906,937 | 854,589,53 | 859,1753,1327 | 862,3590,3231 | 864,1832,1515 | 865,3755,3465 | 866,3942,3652 | 867,3930,3640 | 868,3874,3584 | 870,1636,1353 | 871,2221,1967 | 872,1519,1265 | 874,3868,3642 | 876,1038,821 | 877,761,588 | 878,3552,3380 | 879,4039,3871 | 880,1598,1430 | 881,4065,3897 | 882,3355,3187 | 883,1246,1089 | 884,229,113 | 885,581,486 | 886,3694,3601 | 887,118,26 | 889,3955,3885 | 890,1358,1297 | 891,2372,2318 | 892,4023,3969 | 893,52,22 | 894,3952,3926 | 895,2255,2229 | 896,3255,3235 | 897,123,103 | 898,1198,1190

BATCH_RAW_INFO | 833,1907,937 | 854,590,53 | 859,1754,1327 | 862,3591,3231 | 864,1833,1515 | 865,3756,3465 | 866,3943,3652 | 867,3931,3640 | 868,3875,3584 | 870,1637,1353 | 871,2222,1967 | 872,1520,1265 | 874,3869,3642 | 876,1039,821 | 877,762,588 | 878,3553,3380 | 879,4040,3871 | 880,1599,1430 | 881,4066,3897 | 882,3356,3187 | 883,1247,1089 | 884,230,113 | 885,582,486 | 886,3695,3601 | 887,119,26 | 889,3956,3885 | 890,1359,1297 | 891,2373,2318 | 892,4024,3969 | 893,53,22 | 894,3953,3926 | 895,2256,2229 | 896,3256,3235 | 897,124,103 | 898,1199,1190

BATCH_RAW_INFO | 833,1908,937 | 854,591,53 | 859,1755,1327 | 862,3592,3231 | 864,1834,1515 | 865,3757,3465 | 866,3944,3652 | 867,3932,3640 | 868,3876,3584 | 870,1638,1353 | 871,2223,1967 | 872,1521,1265 | 874,3870,3642 | 876,1040,821 | 877,763,588 | 878,3554,3380 | 879,4041,3871 | 880,1600,1430 | 881,4067,3897 | 882,3357,3187 | 883,1248,1089 | 884,231,113 | 885,583,486 | 886,3696,3601 | 887,120,26 | 889,3957,3885 | 890,1360,1297 | 891,2374,2318 | 892,4025,3969 | 893,54,22 | 894,3954,3926 | 895,2257,2229 | 896,3257,3235 | 897,125,103 | 898,1200,1190

BATCH_RAW_INFO | 833,1909,937 | 854,592,53 | 859,1756,1327 | 862,3593,3231 | 864,1835,1515 | 865,3758,3465 | 866,3945,3652 | 867,3933,3640 | 868,3877,3584 | 870,1639,1353 | 871,2224,1967 | 872,1522,1265 | 874,3871,3642 | 876,1041,821 | 877,764,588 | 878,3555,3380 | 879,4042,3871 | 880,1601,1430 | 881,4068,3897 | 882,3358,3187 | 883,1249,1089 | 884,232,113 | 885,584,486 | 886,3697,3601 | 887,121,26 | 889,3958,3885 | 890,1361,1297 | 891,2375,2318 | 892,4026,3969 | 893,55,22 | 894,3955,3926 | 895,2258,2229 | 896,3258,3235 | 897,126,103 | 898,1201,1190

BATCH_RAW_INFO | 833,1910,937 | 854,593,53 | 859,1757,1327 | 862,3594,3231 | 864,1836,1515 | 865,3759,3465 | 866,3946,3652 | 867,3934,3640 | 868,3878,3584 | 870,1640,1353 | 871,2225,1967 | 872,1523,1265 | 874,3872,3642 | 876,1042,821 | 877,765,588 | 878,3556,3380 | 879,4043,3871 | 880,1602,1430 | 881,4069,3897 | 882,3359,3187 | 883,1250,1089 | 884,233,113 | 885,585,486 | 886,3698,3601 | 887,122,26 | 889,3959,3885 | 890,1362,1297 | 891,2376,2318 | 892,4027,3969 | 893,56,22 | 894,3956,3926 | 895,2259,2229 | 896,3259,3235 | 897,127,103 | 898,1202,1190

BATCH_RAW_INFO | 833,1911,937 | 854,594,53 | 859,1758,1327 | 862,3595,3231 | 864,1837,1515 | 865,3760,3465 | 866,3947,3652 | 867,3935,3640 | 868,3879,3584 | 870,1641,1353 | 871,2226,1967 | 872,1524,1265 | 874,3873,3642 | 876,1043,821 | 877,766,588 | 878,3557,3380 | 879,4044,3871 | 880,1603,1430 | 881,4070,3897 | 882,3360,3187 | 883,1251,1089 | 884,234,113 | 885,586,486 | 886,3699,3601 | 887,123,26 | 889,3960,3885 | 890,1363,1297 | 891,2377,2318 | 892,4028,3969 | 893,57,22 | 894,3957,3926 | 895,2260,2229 | 896,3260,3235 | 897,128,103 | 898,1203,1190

BATCH_RAW_INFO | 833,1912,937 | 854,595,53 | 859,1759,1327 | 862,3596,3231 | 864,1838,1515 | 865,3761,3465 | 866,3948,3652 | 867,3936,3640 | 868,3880,3584 | 870,1642,1353 | 871,2227,1967 | 872,1525,1265 | 874,3874,3642 | 876,1044,821 | 877,767,588 | 878,3558,3380 | 879,4045,3871 | 880,1604,1430 | 881,4071,3897 | 882,3361,3187 | 883,1252,1089 | 884,235,113 | 885,587,486 | 886,3700,3601 | 887,124,26 | 889,3961,3885 | 890,1364,1297 | 891,2378,2318 | 892,4029,3969 | 893,58,22 | 894,3958,3926 | 895,2261,2229 | 896,3261,3235 | 897,129,103 | 898,1204,1190

BATCH_RAW_INFO | 899,3653,3652

BATCH_RAW_INFO | 833,1913,937 | 854,596,53 | 859,1760,1327 | 862,3597,3231 | 864,1839,1515 | 865,3762,3465 | 866,3949,3652 | 867,3937,3640 | 868,3881,3584 | 870,1643,1353 | 871,2228,1967 | 872,1526,1265 | 874,3875,3642 | 876,1045,821 | 877,768,588 | 878,3559,3380 | 879,4046,3871 | 880,1605,1430 | 881,4072,3897 | 882,3362,3187 | 883,1253,1089 | 884,236,113 | 885,588,486 | 886,3701,3601 | 887,125,26 | 889,3962,3885 | 890,1365,1297 | 891,2379,2318 | 892,4030,3969 | 893,59,22 | 894,3959,3926 | 895,2262,2229 | 896,3262,3235 | 897,130,103 | 898,1205,1190 | 899,3654,3652

BATCH_RAW_INFO | 833,1914,937 | 854,597,53 | 859,1761,1327 | 862,3598,3231 | 864,1840,1515 | 865,3763,3465 | 866,3950,3652 | 867,3938,3640 | 868,3882,3584 | 870,1644,1353 | 871,2229,1967 | 872,1527,1265 | 874,3876,3642 | 876,1046,821 | 877,769,588 | 878,3560,3380 | 879,4047,3871 | 880,1606,1430 | 881,4073,3897 | 882,3363,3187 | 883,1254,1089 | 884,237,113 | 885,589,486 | 886,3702,3601 | 887,126,26 | 889,3963,3885 | 890,1366,1297 | 891,2380,2318 | 892,4031,3969 | 893,60,22 | 894,3960,3926 | 895,2263,2229 | 896,3263,3235 | 897,131,103 | 898,1206,1190 | 899,3655,3652

BATCH_RAW_INFO | 833,1915,937 | 854,598,53 | 859,1762,1327 | 862,3599,3231 | 864,1841,1515 | 865,3764,3465 | 866,3951,3652 | 867,3939,3640 | 868,3883,3584 | 870,1645,1353 | 871,2230,1967 | 872,1528,1265 | 874,3877,3642 | 876,1047,821 | 877,770,588 | 878,3561,3380 | 879,4048,3871 | 880,1607,1430 | 881,4074,3897 | 882,3364,3187 | 883,1255,1089 | 884,238,113 | 885,590,486 | 886,3703,3601 | 887,127,26 | 889,3964,3885 | 890,1367,1297 | 891,2381,2318 | 892,4032,3969 | 893,61,22 | 894,3961,3926 | 895,2264,2229 | 896,3264,3235 | 897,132,103 | 898,1207,1190 | 899,3656,3652

BATCH_RAW_INFO | 833,1916,937 | 854,599,53 | 859,1763,1327 | 862,3600,3231 | 864,1842,1515 | 865,3765,3465 | 866,3952,3652 | 867,3940,3640 | 868,3884,3584 | 870,1646,1353 | 871,2231,1967 | 872,1529,1265 | 874,3878,3642 | 876,1048,821 | 877,771,588 | 878,3562,3380 | 879,4049,3871 | 880,1608,1430 | 881,4075,3897 | 882,3365,3187 | 883,1256,1089 | 884,239,113 | 885,591,486 | 886,3704,3601 | 887,128,26 | 889,3965,3885 | 890,1368,1297 | 891,2382,2318 | 892,4033,3969 | 893,62,22 | 894,3962,3926 | 895,2265,2229 | 896,3265,3235 | 897,133,103 | 898,1208,1190 | 899,3657,3652

BATCH_RAW_INFO | 833,1917,937 | 854,600,53 | 859,1764,1327 | 862,3601,3231 | 864,1843,1515 | 865,3766,3465 | 866,3953,3652 | 867,3941,3640 | 868,3885,3584 | 870,1647,1353 | 871,2232,1967 | 872,1530,1265 | 874,3879,3642 | 876,1049,821 | 877,772,588 | 878,3563,3380 | 879,4050,3871 | 880,1609,1430 | 881,4076,3897 | 882,3366,3187 | 883,1257,1089 | 884,240,113 | 885,592,486 | 886,3705,3601 | 887,129,26 | 889,3966,3885 | 890,1369,1297 | 891,2383,2318 | 892,4034,3969 | 893,63,22 | 894,3963,3926 | 895,2266,2229 | 896,3266,3235 | 897,134,103 | 898,1209,1190 | 899,3658,3652

BATCH_RAW_INFO | 833,1918,937 | 854,601,53 | 859,1765,1327 | 862,3602,3231 | 864,1844,1515 | 865,3767,3465 | 866,3954,3652 | 867,3942,3640 | 868,3886,3584 | 870,1648,1353 | 871,2233,1967 | 872,1531,1265 | 874,3880,3642 | 876,1050,821 | 877,773,588 | 878,3564,3380 | 879,4051,3871 | 880,1610,1430 | 881,4077,3897 | 882,3367,3187 | 883,1258,1089 | 884,241,113 | 885,593,486 | 886,3706,3601 | 887,130,26 | 889,3967,3885 | 890,1370,1297 | 891,2384,2318 | 892,4035,3969 | 893,64,22 | 894,3964,3926 | 895,2267,2229 | 896,3267,3235 | 897,135,103 | 898,1210,1190 | 899,3659,3652

BATCH_RAW_INFO | 833,1919,937 | 854,602,53 | 859,1766,1327 | 862,3603,3231 | 864,1845,1515 | 865,3768,3465 | 866,3955,3652 | 867,3943,3640 | 868,3887,3584 | 870,1649,1353 | 871,2234,1967 | 872,1532,1265 | 874,3881,3642 | 876,1051,821 | 877,774,588 | 878,3565,3380 | 879,4052,3871 | 880,1611,1430 | 881,4078,3897 | 882,3368,3187 | 883,1259,1089 | 884,242,113 | 885,594,486 | 886,3707,3601 | 887,131,26 | 889,3968,3885 | 890,1371,1297 | 891,2385,2318 | 892,4036,3969 | 893,65,22 | 894,3965,3926 | 895,2268,2229 | 896,3268,3235 | 897,136,103 | 898,1211,1190 | 899,3660,3652

BATCH_RAW_INFO | 833,1920,937 | 854,603,53 | 859,1767,1327 | 862,3604,3231 | 864,1846,1515 | 865,3769,3465 | 866,3956,3652 | 867,3944,3640 | 868,3888,3584 | 870,1650,1353 | 871,2235,1967 | 872,1533,1265 | 874,3882,3642 | 876,1052,821 | 877,775,588 | 878,3566,3380 | 879,4053,3871 | 880,1612,1430 | 881,4079,3897 | 882,3369,3187 | 883,1260,1089 | 884,243,113 | 885,595,486 | 886,3708,3601 | 887,132,26 | 889,3969,3885 | 890,1372,1297 | 891,2386,2318 | 892,4037,3969 | 893,66,22 | 894,3966,3926 | 895,2269,2229 | 896,3269,3235 | 897,137,103 | 898,1212,1190 | 899,3661,3652

BATCH_RAW_INFO | 833,1921,937 | 854,604,53 | 859,1768,1327 | 862,3605,3231 | 864,1847,1515 | 865,3770,3465 | 866,3957,3652 | 867,3945,3640 | 868,3889,3584 | 870,1651,1353 | 871,2236,1967 | 872,1534,1265 | 874,3883,3642 | 876,1053,821 | 877,776,588 | 878,3567,3380 | 879,4054,3871 | 880,1613,1430 | 881,4080,3897 | 882,3370,3187 | 883,1261,1089 | 884,244,113 | 885,596,486 | 886,3709,3601 | 887,133,26 | 889,3970,3885 | 890,1373,1297 | 891,2387,2318 | 892,4038,3969 | 893,67,22 | 894,3967,3926 | 895,2270,2229 | 896,3270,3235 | 897,138,103 | 898,1213,1190 | 899,3662,3652

BATCH_RAW_INFO | 833,1922,937 | 854,605,53 | 859,1769,1327 | 862,3606,3231 | 864,1848,1515 | 865,3771,3465 | 866,3958,3652 | 867,3946,3640 | 868,3890,3584 | 870,1652,1353 | 871,2237,1967 | 872,1535,1265 | 874,3884,3642 | 876,1054,821 | 877,777,588 | 878,3568,3380 | 879,4055,3871 | 880,1614,1430 | 881,4081,3897 | 882,3371,3187 | 883,1262,1089 | 884,245,113 | 885,597,486 | 886,3710,3601 | 887,134,26 | 889,3971,3885 | 890,1374,1297 | 891,2388,2318 | 892,4039,3969 | 893,68,22 | 894,3968,3926 | 895,2271,2229 | 896,3271,3235 | 897,139,103 | 898,1214,1190 | 899,3663,3652

BATCH_RAW_INFO | 833,1923,937 | 854,606,53 | 859,1770,1327 | 862,3607,3231 | 864,1849,1515 | 865,3772,3465 | 866,3959,3652 | 867,3947,3640 | 868,3891,3584 | 870,1653,1353 | 871,2238,1967 | 872,1536,1265 | 874,3885,3642 | 876,1055,821 | 877,778,588 | 878,3569,3380 | 879,4056,3871 | 880,1615,1430 | 881,4082,3897 | 882,3372,3187 | 883,1263,1089 | 884,246,113 | 885,598,486 | 886,3711,3601 | 887,135,26 | 889,3972,3885 | 890,1375,1297 | 891,2389,2318 | 892,4040,3969 | 893,69,22 | 894,3969,3926 | 895,2272,2229 | 896,3272,3235 | 897,140,103 | 898,1215,1190 | 899,3664,3652

BATCH_RAW_INFO | 833,1924,937 | 859,1771,1327 | 862,3608,3231 | 864,1850,1515 | 865,3773,3465 | 866,3960,3652 | 867,3948,3640 | 868,3892,3584 | 870,1654,1353 | 871,2239,1967 | 872,1537,1265 | 874,3886,3642 | 876,1056,821 | 877,779,588 | 878,3570,3380 | 879,4057,3871 | 880,1616,1430 | 881,4083,3897 | 882,3373,3187 | 883,1264,1089 | 884,247,113 | 885,599,486 | 886,3712,3601 | 887,136,26 | 889,3973,3885 | 890,1376,1297 | 891,2390,2318 | 892,4041,3969 | 893,70,22 | 894,3970,3926 | 895,2273,2229 | 896,3273,3235 | 897,141,103 | 898,1216,1190 | 899,3665,3652

BATCH_RAW_INFO | 833,1925,937 | 859,1772,1327 | 862,3609,3231 | 864,1851,1515 | 865,3774,3465 | 866,3961,3652 | 867,3949,3640 | 868,3893,3584 | 870,1655,1353 | 871,2240,1967 | 872,1538,1265 | 874,3887,3642 | 876,1057,821 | 877,780,588 | 878,3571,3380 | 879,4058,3871 | 880,1617,1430 | 881,4084,3897 | 882,3374,3187 | 883,1265,1089 | 884,248,113 | 885,600,486 | 886,3713,3601 | 887,137,26 | 889,3974,3885 | 890,1377,1297 | 891,2391,2318 | 892,4042,3969 | 893,71,22 | 894,3971,3926 | 895,2274,2229 | 896,3274,3235 | 897,142,103 | 898,1217,1190 | 899,3666,3652

BATCH_RAW_INFO | 833,1926,937 | 859,1773,1327 | 862,3610,3231 | 864,1852,1515 | 865,3775,3465 | 866,3962,3652 | 867,3950,3640 | 868,3894,3584 | 870,1656,1353 | 871,2241,1967 | 872,1539,1265 | 874,3888,3642 | 876,1058,821 | 877,781,588 | 878,3572,3380 | 879,4059,3871 | 880,1618,1430 | 881,4085,3897 | 882,3375,3187 | 883,1266,1089 | 884,249,113 | 885,601,486 | 886,3714,3601 | 887,138,26 | 889,3975,3885 | 890,1378,1297 | 891,2392,2318 | 892,4043,3969 | 893,72,22 | 894,3972,3926 | 895,2275,2229 | 896,3275,3235 | 897,143,103 | 898,1218,1190 | 899,3667,3652

BATCH_RAW_INFO | 833,1927,937 | 859,1774,1327 | 862,3611,3231 | 864,1853,1515 | 865,3776,3465 | 866,3963,3652 | 867,3951,3640 | 868,3895,3584 | 870,1657,1353 | 871,2242,1967 | 872,1540,1265 | 874,3889,3642 | 876,1059,821 | 877,782,588 | 878,3573,3380 | 879,4060,3871 | 880,1619,1430 | 881,4086,3897 | 882,3376,3187 | 883,1267,1089 | 884,250,113 | 885,602,486 | 886,3715,3601 | 887,139,26 | 889,3976,3885 | 890,1379,1297 | 891,2393,2318 | 892,4044,3969 | 893,73,22 | 894,3973,3926 | 895,2276,2229 | 896,3276,3235 | 897,144,103 | 898,1219,1190 | 899,3668,3652

BATCH_RAW_INFO | 833,1928,937 | 859,1775,1327 | 862,3612,3231 | 864,1854,1515 | 865,3777,3465 | 866,3964,3652 | 867,3952,3640 | 868,3896,3584 | 870,1658,1353 | 871,2243,1967 | 872,1541,1265 | 874,3890,3642 | 876,1060,821 | 877,783,588 | 878,3574,3380 | 879,4061,3871 | 880,1620,1430 | 881,4087,3897 | 882,3377,3187 | 883,1268,1089 | 884,251,113 | 885,603,486 | 886,3716,3601 | 887,140,26 | 889,3977,3885 | 890,1380,1297 | 891,2394,2318 | 892,4045,3969 | 893,74,22 | 894,3974,3926 | 895,2277,2229 | 896,3277,3235 | 897,145,103 | 898,1220,1190 | 899,3669,3652

BATCH_RAW_INFO | 833,1929,937 | 859,1776,1327 | 862,3613,3231 | 864,1855,1515 | 865,3778,3465 | 866,3965,3652 | 867,3953,3640 | 868,3897,3584 | 870,1659,1353 | 871,2244,1967 | 872,1542,1265 | 874,3891,3642 | 876,1061,821 | 877,784,588 | 878,3575,3380 | 879,4062,3871 | 880,1621,1430 | 881,4088,3897 | 882,3378,3187 | 883,1269,1089 | 884,252,113 | 885,604,486 | 886,3717,3601 | 887,141,26 | 889,3978,3885 | 890,1381,1297 | 891,2395,2318 | 892,4046,3969 | 893,75,22 | 894,3975,3926 | 895,2278,2229 | 896,3278,3235 | 897,146,103 | 898,1221,1190 | 899,3670,3652

BATCH_RAW_INFO | 833,1930,937 | 859,1777,1327 | 862,3614,3231 | 864,1856,1515 | 865,3779,3465 | 866,3966,3652 | 867,3954,3640 | 868,3898,3584 | 870,1660,1353 | 871,2245,1967 | 872,1543,1265 | 874,3892,3642 | 876,1062,821 | 877,785,588 | 878,3576,3380 | 879,4063,3871 | 880,1622,1430 | 881,4089,3897 | 882,3379,3187 | 883,1270,1089 | 884,253,113 | 885,605,486 | 886,3718,3601 | 887,142,26 | 889,3979,3885 | 890,1382,1297 | 891,2396,2318 | 892,4047,3969 | 893,76,22 | 894,3976,3926 | 895,2279,2229 | 896,3279,3235 | 897,147,103 | 898,1222,1190 | 899,3671,3652

BATCH_RAW_INFO | 833,1931,937 | 859,1778,1327 | 862,3615,3231 | 864,1857,1515 | 865,3780,3465 | 866,3967,3652 | 867,3955,3640 | 868,3899,3584 | 870,1661,1353 | 871,2246,1967 | 872,1544,1265 | 874,3893,3642 | 876,1063,821 | 877,786,588 | 878,3577,3380 | 879,4064,3871 | 880,1623,1430 | 881,4090,3897 | 882,3380,3187 | 883,1271,1089 | 884,254,113 | 885,606,486 | 886,3719,3601 | 887,143,26 | 889,3980,3885 | 890,1383,1297 | 891,2397,2318 | 892,4048,3969 | 893,77,22 | 894,3977,3926 | 895,2280,2229 | 896,3280,3235 | 897,148,103 | 898,1223,1190 | 899,3672,3652

BATCH_RAW_INFO | 833,1932,937 | 859,1779,1327 | 862,3616,3231 | 864,1858,1515 | 865,3781,3465 | 866,3968,3652 | 867,3956,3640 | 868,3900,3584 | 870,1662,1353 | 871,2247,1967 | 872,1545,1265 | 874,3894,3642 | 876,1064,821 | 877,787,588 | 878,3578,3380 | 879,4065,3871 | 880,1624,1430 | 881,4091,3897 | 882,3381,3187 | 883,1272,1089 | 884,255,113 | 885,607,486 | 886,3720,3601 | 887,144,26 | 889,3981,3885 | 890,1384,1297 | 891,2398,2318 | 892,4049,3969 | 893,78,22 | 894,3978,3926 | 895,2281,2229 | 896,3281,3235 | 897,149,103 | 898,1224,1190 | 899,3673,3652

BATCH_RAW_INFO | 833,1933,937 | 859,1780,1327 | 862,3617,3231 | 864,1859,1515 | 865,3782,3465 | 866,3969,3652 | 867,3957,3640 | 868,3901,3584 | 870,1663,1353 | 871,2248,1967 | 872,1546,1265 | 874,3895,3642 | 876,1065,821 | 877,788,588 | 878,3579,3380 | 879,4066,3871 | 880,1625,1430 | 881,4092,3897 | 882,3382,3187 | 883,1273,1089 | 884,256,113 | 885,608,486 | 886,3721,3601 | 887,145,26 | 889,3982,3885 | 890,1385,1297 | 891,2399,2318 | 892,4050,3969 | 893,79,22 | 894,3979,3926 | 895,2282,2229 | 896,3282,3235 | 897,150,103 | 898,1225,1190 | 899,3674,3652

BATCH_RAW_INFO | 833,1934,937 | 859,1781,1327 | 862,3618,3231 | 864,1860,1515 | 865,3783,3465 | 866,3970,3652 | 867,3958,3640 | 868,3902,3584 | 870,1664,1353 | 871,2249,1967 | 872,1547,1265 | 874,3896,3642 | 876,1066,821 | 877,789,588 | 878,3580,3380 | 879,4067,3871 | 880,1626,1430 | 881,4093,3897 | 882,3383,3187 | 883,1274,1089 | 884,257,113 | 885,609,486 | 886,3722,3601 | 887,146,26 | 889,3983,3885 | 890,1386,1297 | 891,2400,2318 | 892,4051,3969 | 893,80,22 | 894,3980,3926 | 895,2283,2229 | 896,3283,3235 | 897,151,103 | 898,1226,1190 | 899,3675,3652

BATCH_RAW_INFO | 833,1935,937 | 859,1782,1327 | 862,3619,3231 | 864,1861,1515 | 865,3784,3465 | 866,3971,3652 | 867,3959,3640 | 868,3903,3584 | 870,1665,1353 | 871,2250,1967 | 872,1548,1265 | 874,3897,3642 | 876,1067,821 | 877,790,588 | 878,3581,3380 | 879,4068,3871 | 880,1627,1430 | 881,4094,3897 | 882,3384,3187 | 883,1275,1089 | 884,258,113 | 885,610,486 | 886,3723,3601 | 887,147,26 | 889,3984,3885 | 890,1387,1297 | 891,2401,2318 | 892,4052,3969 | 893,81,22 | 894,3981,3926 | 895,2284,2229 | 896,3284,3235 | 897,152,103 | 898,1227,1190 | 899,3676,3652

BATCH_RAW_INFO | 833,1936,937 | 859,1783,1327 | 862,3620,3231 | 864,1862,1515 | 865,3785,3465 | 866,3972,3652 | 867,3960,3640 | 868,3904,3584 | 870,1666,1353 | 871,2251,1967 | 872,1549,1265 | 874,3898,3642 | 876,1068,821 | 877,791,588 | 878,3582,3380 | 879,4069,3871 | 880,1628,1430 | 881,4095,3897 | 882,3385,3187 | 883,1276,1089 | 884,259,113 | 885,611,486 | 886,3724,3601 | 887,148,26 | 889,3985,3885 | 890,1388,1297 | 891,2402,2318 | 892,4053,3969 | 893,82,22 | 894,3982,3926 | 895,2285,2229 | 896,3285,3235 | 897,153,103 | 898,1228,1190 | 899,3677,3652

BATCH_RAW_INFO | 833,1937,937 | 859,1784,1327 | 862,3621,3231 | 864,1863,1515 | 865,3786,3465 | 866,3973,3652 | 867,3961,3640 | 868,3905,3584 | 870,1667,1353 | 871,2252,1967 | 872,1550,1265 | 874,3899,3642 | 876,1069,821 | 877,792,588 | 878,3583,3380 | 879,4070,3871 | 880,1629,1430 | 882,3386,3187 | 883,1277,1089 | 884,260,113 | 885,612,486 | 886,3725,3601 | 887,149,26 | 889,3986,3885 | 890,1389,1297 | 891,2403,2318 | 892,4054,3969 | 893,83,22 | 894,3983,3926 | 895,2286,2229 | 896,3286,3235 | 897,154,103 | 898,1229,1190 | 899,3678,3652

BATCH_RAW_INFO | 833,1938,937 | 859,1785,1327 | 862,3622,3231 | 864,1864,1515 | 865,3787,3465 | 866,3974,3652 | 867,3962,3640 | 868,3906,3584 | 870,1668,1353 | 871,2253,1967 | 872,1551,1265 | 874,3900,3642 | 876,1070,821 | 877,793,588 | 878,3584,3380 | 879,4071,3871 | 880,1630,1430 | 882,3387,3187 | 883,1278,1089 | 884,261,113 | 885,613,486 | 886,3726,3601 | 887,150,26 | 889,3987,3885 | 890,1390,1297 | 891,2404,2318 | 892,4055,3969 | 893,84,22 | 894,3984,3926 | 895,2287,2229 | 896,3287,3235 | 897,155,103 | 898,1230,1190 | 899,3679,3652

BATCH_RAW_INFO | 833,1939,937 | 859,1786,1327 | 862,3623,3231 | 864,1865,1515 | 865,3788,3465 | 866,3975,3652 | 867,3963,3640 | 868,3907,3584 | 870,1669,1353 | 871,2254,1967 | 872,1552,1265 | 874,3901,3642 | 876,1071,821 | 877,794,588 | 878,3585,3380 | 879,4072,3871 | 880,1631,1430 | 882,3388,3187 | 883,1279,1089 | 884,262,113 | 885,614,486 | 886,3727,3601 | 887,151,26 | 889,3988,3885 | 890,1391,1297 | 891,2405,2318 | 892,4056,3969 | 893,85,22 | 894,3985,3926 | 895,2288,2229 | 896,3288,3235 | 897,156,103 | 898,1231,1190 | 899,3680,3652

BATCH_RAW_INFO | 833,1940,937 | 859,1787,1327 | 862,3624,3231 | 864,1866,1515 | 865,3789,3465 | 866,3976,3652 | 867,3964,3640 | 868,3908,3584 | 870,1670,1353 | 871,2255,1967 | 872,1553,1265 | 874,3902,3642 | 876,1072,821 | 877,795,588 | 878,3586,3380 | 879,4073,3871 | 880,1632,1430 | 882,3389,3187 | 883,1280,1089 | 884,263,113 | 885,615,486 | 886,3728,3601 | 887,152,26 | 889,3989,3885 | 890,1392,1297 | 891,2406,2318 | 892,4057,3969 | 893,86,22 | 894,3986,3926 | 895,2289,2229 | 896,3289,3235 | 897,157,103 | 898,1232,1190 | 899,3681,3652

BATCH_RAW_INFO | 833,1941,937 | 859,1788,1327 | 862,3625,3231 | 864,1867,1515 | 865,3790,3465 | 866,3977,3652 | 867,3965,3640 | 868,3909,3584 | 870,1671,1353 | 871,2256,1967 | 872,1554,1265 | 874,3903,3642 | 876,1073,821 | 877,796,588 | 878,3587,3380 | 879,4074,3871 | 880,1633,1430 | 882,3390,3187 | 883,1281,1089 | 884,264,113 | 885,616,486 | 886,3729,3601 | 887,153,26 | 889,3990,3885 | 890,1393,1297 | 891,2407,2318 | 892,4058,3969 | 893,87,22 | 894,3987,3926 | 895,2290,2229 | 896,3290,3235 | 897,158,103 | 898,1233,1190 | 899,3682,3652

BATCH_RAW_INFO | 833,1942,937 | 859,1789,1327 | 862,3626,3231 | 864,1868,1515 | 865,3791,3465 | 866,3978,3652 | 867,3966,3640 | 868,3910,3584 | 870,1672,1353 | 871,2257,1967 | 872,1555,1265 | 874,3904,3642 | 876,1074,821 | 877,797,588 | 878,3588,3380 | 879,4075,3871 | 880,1634,1430 | 882,3391,3187 | 883,1282,1089 | 884,265,113 | 885,617,486 | 886,3730,3601 | 887,154,26 | 889,3991,3885 | 890,1394,1297 | 891,2408,2318 | 892,4059,3969 | 893,88,22 | 894,3988,3926 | 895,2291,2229 | 896,3291,3235 | 897,159,103 | 898,1234,1190 | 899,3683,3652

BATCH_RAW_INFO | 833,1943,937 | 859,1790,1327 | 862,3627,3231 | 864,1869,1515 | 865,3792,3465 | 866,3979,3652 | 867,3967,3640 | 868,3911,3584 | 870,1673,1353 | 871,2258,1967 | 872,1556,1265 | 874,3905,3642 | 876,1075,821 | 877,798,588 | 878,3589,3380 | 879,4076,3871 | 880,1635,1430 | 882,3392,3187 | 883,1283,1089 | 884,266,113 | 885,618,486 | 886,3731,3601 | 887,155,26 | 889,3992,3885 | 890,1395,1297 | 891,2409,2318 | 892,4060,3969 | 893,89,22 | 894,3989,3926 | 895,2292,2229 | 896,3292,3235 | 897,160,103 | 898,1235,1190 | 899,3684,3652

BATCH_RAW_INFO | 833,1944,937 | 859,1791,1327 | 862,3628,3231 | 864,1870,1515 | 865,3793,3465 | 866,3980,3652 | 867,3968,3640 | 868,3912,3584 | 870,1674,1353 | 871,2259,1967 | 872,1557,1265 | 874,3906,3642 | 876,1076,821 | 877,799,588 | 878,3590,3380 | 879,4077,3871 | 880,1636,1430 | 882,3393,3187 | 883,1284,1089 | 884,267,113 | 885,619,486 | 886,3732,3601 | 887,156,26 | 889,3993,3885 | 890,1396,1297 | 891,2410,2318 | 892,4061,3969 | 893,90,22 | 894,3990,3926 | 895,2293,2229 | 896,3293,3235 | 897,161,103 | 898,1236,1190 | 899,3685,3652

BATCH_RAW_INFO | 833,1945,937 | 859,1792,1327 | 862,3629,3231 | 864,1871,1515 | 865,3794,3465 | 866,3981,3652 | 867,3969,3640 | 868,3913,3584 | 870,1675,1353 | 871,2260,1967 | 872,1558,1265 | 874,3907,3642 | 876,1077,821 | 877,800,588 | 878,3591,3380 | 879,4078,3871 | 880,1637,1430 | 882,3394,3187 | 883,1285,1089 | 884,268,113 | 885,620,486 | 886,3733,3601 | 887,157,26 | 889,3994,3885 | 890,1397,1297 | 891,2411,2318 | 892,4062,3969 | 893,91,22 | 894,3991,3926 | 895,2294,2229 | 896,3294,3235 | 897,162,103 | 898,1237,1190 | 899,3686,3652

BATCH_RAW_INFO | 833,1946,937 | 859,1793,1327 | 862,3630,3231 | 864,1872,1515 | 865,3795,3465 | 866,3982,3652 | 867,3970,3640 | 868,3914,3584 | 870,1676,1353 | 871,2261,1967 | 872,1559,1265 | 874,3908,3642 | 876,1078,821 | 877,801,588 | 878,3592,3380 | 879,4079,3871 | 880,1638,1430 | 882,3395,3187 | 883,1286,1089 | 884,269,113 | 885,621,486 | 886,3734,3601 | 887,158,26 | 889,3995,3885 | 890,1398,1297 | 891,2412,2318 | 892,4063,3969 | 893,92,22 | 894,3992,3926 | 895,2295,2229 | 896,3295,3235 | 897,163,103 | 898,1238,1190 | 899,3687,3652

BATCH_RAW_INFO | 833,1947,937 | 859,1794,1327 | 862,3631,3231 | 864,1873,1515 | 865,3796,3465 | 866,3983,3652 | 867,3971,3640 | 868,3915,3584 | 870,1677,1353 | 871,2262,1967 | 872,1560,1265 | 874,3909,3642 | 876,1079,821 | 877,802,588 | 878,3593,3380 | 879,4080,3871 | 880,1639,1430 | 882,3396,3187 | 883,1287,1089 | 884,270,113 | 885,622,486 | 886,3735,3601 | 887,159,26 | 889,3996,3885 | 890,1399,1297 | 891,2413,2318 | 892,4064,3969 | 893,93,22 | 894,3993,3926 | 895,2296,2229 | 896,3296,3235 | 897,164,103 | 898,1239,1190 | 899,3688,3652

BATCH_RAW_INFO | 833,1948,937 | 859,1795,1327 | 862,3632,3231 | 864,1874,1515 | 865,3797,3465 | 866,3984,3652 | 867,3972,3640 | 868,3916,3584 | 870,1678,1353 | 871,2263,1967 | 872,1561,1265 | 874,3910,3642 | 876,1080,821 | 877,803,588 | 878,3594,3380 | 879,4081,3871 | 880,1640,1430 | 882,3397,3187 | 883,1288,1089 | 884,271,113 | 885,623,486 | 886,3736,3601 | 887,160,26 | 889,3997,3885 | 890,1400,1297 | 891,2414,2318 | 892,4065,3969 | 893,94,22 | 894,3994,3926 | 895,2297,2229 | 896,3297,3235 | 897,165,103 | 898,1240,1190 | 899,3689,3652

BATCH_RAW_INFO | 833,1949,937 | 859,1796,1327 | 862,3633,3231 | 864,1875,1515 | 865,3798,3465 | 866,3985,3652 | 867,3973,3640 | 868,3917,3584 | 870,1679,1353 | 871,2264,1967 | 872,1562,1265 | 874,3911,3642 | 876,1081,821 | 877,804,588 | 878,3595,3380 | 879,4082,3871 | 880,1641,1430 | 882,3398,3187 | 883,1289,1089 | 884,272,113 | 885,624,486 | 886,3737,3601 | 887,161,26 | 889,3998,3885 | 890,1401,1297 | 891,2415,2318 | 892,4066,3969 | 893,95,22 | 894,3995,3926 | 895,2298,2229 | 896,3298,3235 | 897,166,103 | 898,1241,1190 | 899,3690,3652

BATCH_RAW_INFO | 833,1950,937 | 859,1797,1327 | 862,3634,3231 | 864,1876,1515 | 865,3799,3465 | 866,3986,3652 | 867,3974,3640 | 868,3918,3584 | 870,1680,1353 | 871,2265,1967 | 872,1563,1265 | 874,3912,3642 | 876,1082,821 | 877,805,588 | 878,3596,3380 | 879,4083,3871 | 880,1642,1430 | 882,3399,3187 | 883,1290,1089 | 884,273,113 | 885,625,486 | 886,3738,3601 | 887,162,26 | 889,3999,3885 | 890,1402,1297 | 891,2416,2318 | 892,4067,3969 | 893,96,22 | 894,3996,3926 | 895,2299,2229 | 896,3299,3235 | 897,167,103 | 898,1242,1190 | 899,3691,3652

BATCH_RAW_INFO | 833,1951,937 | 859,1798,1327 | 862,3635,3231 | 864,1877,1515 | 865,3800,3465 | 866,3987,3652 | 867,3975,3640 | 868,3919,3584 | 870,1681,1353 | 871,2266,1967 | 872,1564,1265 | 874,3913,3642 | 876,1083,821 | 877,806,588 | 878,3597,3380 | 879,4084,3871 | 880,1643,1430 | 882,3400,3187 | 883,1291,1089 | 884,274,113 | 885,626,486 | 886,3739,3601 | 887,163,26 | 889,4000,3885 | 890,1403,1297 | 891,2417,2318 | 892,4068,3969 | 893,97,22 | 894,3997,3926 | 895,2300,2229 | 896,3300,3235 | 897,168,103 | 898,1243,1190 | 899,3692,3652

BATCH_RAW_INFO | 833,1952,937 | 859,1799,1327 | 862,3636,3231 | 864,1878,1515 | 865,3801,3465 | 866,3988,3652 | 867,3976,3640 | 868,3920,3584 | 870,1682,1353 | 871,2267,1967 | 872,1565,1265 | 874,3914,3642 | 876,1084,821 | 877,807,588 | 878,3598,3380 | 879,4085,3871 | 880,1644,1430 | 882,3401,3187 | 883,1292,1089 | 884,275,113 | 885,627,486 | 886,3740,3601 | 887,164,26 | 889,4001,3885 | 890,1404,1297 | 891,2418,2318 | 892,4069,3969 | 893,98,22 | 894,3998,3926 | 895,2301,2229 | 896,3301,3235 | 897,169,103 | 898,1244,1190 | 899,3693,3652

BATCH_RAW_INFO | 833,1953,937 | 859,1800,1327 | 862,3637,3231 | 864,1879,1515 | 865,3802,3465 | 866,3989,3652 | 867,3977,3640 | 868,3921,3584 | 870,1683,1353 | 871,2268,1967 | 872,1566,1265 | 874,3915,3642 | 876,1085,821 | 877,808,588 | 878,3599,3380 | 879,4086,3871 | 880,1645,1430 | 882,3402,3187 | 883,1293,1089 | 884,276,113 | 885,628,486 | 886,3741,3601 | 887,165,26 | 889,4002,3885 | 890,1405,1297 | 891,2419,2318 | 892,4070,3969 | 893,99,22 | 894,3999,3926 | 895,2302,2229 | 896,3302,3235 | 897,170,103 | 898,1245,1190 | 899,3694,3652

BATCH_RAW_INFO | 833,1954,937 | 859,1801,1327 | 862,3638,3231 | 864,1880,1515 | 865,3803,3465 | 866,3990,3652 | 867,3978,3640 | 868,3922,3584 | 870,1684,1353 | 871,2269,1967 | 872,1567,1265 | 874,3916,3642 | 876,1086,821 | 877,809,588 | 878,3600,3380 | 879,4087,3871 | 880,1646,1430 | 882,3403,3187 | 883,1294,1089 | 884,277,113 | 885,629,486 | 886,3742,3601 | 887,166,26 | 889,4003,3885 | 890,1406,1297 | 891,2420,2318 | 892,4071,3969 | 893,100,22 | 894,4000,3926 | 895,2303,2229 | 896,3303,3235 | 897,171,103 | 898,1246,1190 | 899,3695,3652

BATCH_RAW_INFO | 833,1955,937 | 859,1802,1327 | 862,3639,3231 | 864,1881,1515 | 865,3804,3465 | 866,3991,3652 | 867,3979,3640 | 868,3923,3584 | 870,1685,1353 | 871,2270,1967 | 872,1568,1265 | 874,3917,3642 | 876,1087,821 | 877,810,588 | 878,3601,3380 | 879,4088,3871 | 880,1647,1430 | 882,3404,3187 | 883,1295,1089 | 884,278,113 | 885,630,486 | 886,3743,3601 | 887,167,26 | 889,4004,3885 | 890,1407,1297 | 891,2421,2318 | 892,4072,3969 | 893,101,22 | 894,4001,3926 | 895,2304,2229 | 896,3304,3235 | 897,172,103 | 898,1247,1190 | 899,3696,3652

BATCH_RAW_INFO | 859,1803,1327 | 862,3640,3231 | 864,1882,1515 | 865,3805,3465 | 866,3992,3652 | 867,3980,3640 | 868,3924,3584 | 870,1686,1353 | 871,2271,1967 | 872,1569,1265 | 874,3918,3642 | 876,1088,821 | 877,811,588 | 878,3602,3380 | 879,4089,3871 | 880,1648,1430 | 882,3405,3187 | 883,1296,1089 | 884,279,113 | 885,631,486 | 886,3744,3601 | 887,168,26 | 889,4005,3885 | 890,1408,1297 | 891,2422,2318 | 892,4073,3969 | 893,102,22 | 894,4002,3926 | 895,2305,2229 | 896,3305,3235 | 897,173,103 | 898,1248,1190 | 899,3697,3652

BATCH_RAW_INFO | 859,1804,1327 | 862,3641,3231 | 864,1883,1515 | 865,3806,3465 | 866,3993,3652 | 867,3981,3640 | 868,3925,3584 | 870,1687,1353 | 871,2272,1967 | 872,1570,1265 | 874,3919,3642 | 876,1089,821 | 877,812,588 | 878,3603,3380 | 879,4090,3871 | 880,1649,1430 | 882,3406,3187 | 883,1297,1089 | 884,280,113 | 885,632,486 | 886,3745,3601 | 887,169,26 | 889,4006,3885 | 890,1409,1297 | 891,2423,2318 | 892,4074,3969 | 893,103,22 | 894,4003,3926 | 895,2306,2229 | 896,3306,3235 | 897,174,103 | 898,1249,1190 | 899,3698,3652

BATCH_RAW_INFO | 859,1805,1327 | 862,3642,3231 | 864,1884,1515 | 865,3807,3465 | 866,3994,3652 | 867,3982,3640 | 868,3926,3584 | 870,1688,1353 | 871,2273,1967 | 872,1571,1265 | 874,3920,3642 | 876,1090,821 | 877,813,588 | 878,3604,3380 | 879,4091,3871 | 880,1650,1430 | 882,3407,3187 | 883,1298,1089 | 884,281,113 | 885,633,486 | 886,3746,3601 | 887,170,26 | 889,4007,3885 | 890,1410,1297 | 891,2424,2318 | 892,4075,3969 | 893,104,22 | 894,4004,3926 | 895,2307,2229 | 896,3307,3235 | 897,175,103 | 898,1250,1190 | 899,3699,3652

BATCH_RAW_INFO | 900,119,118

BATCH_RAW_INFO | 859,1806,1327 | 862,3643,3231 | 864,1885,1515 | 865,3808,3465 | 866,3995,3652 | 867,3983,3640 | 868,3927,3584 | 870,1689,1353 | 871,2274,1967 | 872,1572,1265 | 874,3921,3642 | 876,1091,821 | 877,814,588 | 878,3605,3380 | 879,4092,3871 | 880,1651,1430 | 882,3408,3187 | 883,1299,1089 | 884,282,113 | 885,634,486 | 886,3747,3601 | 887,171,26 | 889,4008,3885 | 890,1411,1297 | 891,2425,2318 | 892,4076,3969 | 893,105,22 | 894,4005,3926 | 895,2308,2229 | 896,3308,3235 | 897,176,103 | 898,1251,1190 | 899,3700,3652 | 900,120,118

BATCH_RAW_INFO | 859,1807,1327 | 862,3644,3231 | 864,1886,1515 | 865,3809,3465 | 866,3996,3652 | 867,3984,3640 | 868,3928,3584 | 870,1690,1353 | 871,2275,1967 | 872,1573,1265 | 874,3922,3642 | 876,1092,821 | 877,815,588 | 878,3606,3380 | 879,4093,3871 | 880,1652,1430 | 882,3409,3187 | 883,1300,1089 | 884,283,113 | 885,635,486 | 886,3748,3601 | 887,172,26 | 889,4009,3885 | 890,1412,1297 | 891,2426,2318 | 892,4077,3969 | 893,106,22 | 894,4006,3926 | 895,2309,2229 | 896,3309,3235 | 897,177,103 | 898,1252,1190 | 899,3701,3652 | 900,121,118

BATCH_RAW_INFO | 859,1808,1327 | 862,3645,3231 | 864,1887,1515 | 865,3810,3465 | 866,3997,3652 | 867,3985,3640 | 868,3929,3584 | 870,1691,1353 | 871,2276,1967 | 872,1574,1265 | 874,3923,3642 | 876,1093,821 | 877,816,588 | 878,3607,3380 | 879,4094,3871 | 880,1653,1430 | 882,3410,3187 | 883,1301,1089 | 884,284,113 | 885,636,486 | 886,3749,3601 | 887,173,26 | 889,4010,3885 | 890,1413,1297 | 891,2427,2318 | 892,4078,3969 | 893,107,22 | 894,4007,3926 | 895,2310,2229 | 896,3310,3235 | 897,178,103 | 898,1253,1190 | 899,3702,3652 | 900,122,118

BATCH_RAW_INFO | 859,1809,1327 | 862,3646,3231 | 864,1888,1515 | 865,3811,3465 | 866,3998,3652 | 867,3986,3640 | 868,3930,3584 | 870,1692,1353 | 871,2277,1967 | 872,1575,1265 | 874,3924,3642 | 876,1094,821 | 877,817,588 | 878,3608,3380 | 879,4095,3871 | 880,1654,1430 | 882,3411,3187 | 883,1302,1089 | 884,285,113 | 885,637,486 | 886,3750,3601 | 887,174,26 | 889,4011,3885 | 890,1414,1297 | 891,2428,2318 | 892,4079,3969 | 893,108,22 | 894,4008,3926 | 895,2311,2229 | 896,3311,3235 | 897,179,103 | 898,1254,1190 | 899,3703,3652 | 900,123,118

BATCH_RAW_INFO | 859,1810,1327 | 862,3647,3231 | 864,1889,1515 | 865,3812,3465 | 866,3999,3652 | 867,3987,3640 | 868,3931,3584 | 870,1693,1353 | 871,2278,1967 | 872,1576,1265 | 874,3925,3642 | 876,1095,821 | 877,818,588 | 878,3609,3380 | 880,1655,1430 | 882,3412,3187 | 883,1303,1089 | 884,286,113 | 885,638,486 | 886,3751,3601 | 887,175,26 | 889,4012,3885 | 890,1415,1297 | 891,2429,2318 | 892,4080,3969 | 893,109,22 | 894,4009,3926 | 895,2312,2229 | 896,3312,3235 | 897,180,103 | 898,1255,1190 | 899,3704,3652 | 900,124,118

BATCH_RAW_INFO | 859,1811,1327 | 862,3648,3231 | 864,1890,1515 | 865,3813,3465 | 866,4000,3652 | 867,3988,3640 | 868,3932,3584 | 870,1694,1353 | 871,2279,1967 | 872,1577,1265 | 874,3926,3642 | 876,1096,821 | 877,819,588 | 878,3610,3380 | 880,1656,1430 | 882,3413,3187 | 883,1304,1089 | 884,287,113 | 885,639,486 | 886,3752,3601 | 887,176,26 | 889,4013,3885 | 890,1416,1297 | 891,2430,2318 | 892,4081,3969 | 893,110,22 | 894,4010,3926 | 895,2313,2229 | 896,3313,3235 | 897,181,103 | 898,1256,1190 | 899,3705,3652 | 900,125,118

BATCH_RAW_INFO | 901,4009,4008

BATCH_RAW_INFO | 859,1812,1327 | 862,3649,3231 | 864,1891,1515 | 865,3814,3465 | 866,4001,3652 | 867,3989,3640 | 868,3933,3584 | 870,1695,1353 | 871,2280,1967 | 872,1578,1265 | 874,3927,3642 | 876,1097,821 | 877,820,588 | 878,3611,3380 | 880,1657,1430 | 882,3414,3187 | 883,1305,1089 | 884,288,113 | 885,640,486 | 886,3753,3601 | 887,177,26 | 889,4014,3885 | 890,1417,1297 | 891,2431,2318 | 892,4082,3969 | 893,111,22 | 894,4011,3926 | 895,2314,2229 | 896,3314,3235 | 897,182,103 | 898,1257,1190 | 899,3706,3652 | 900,126,118 | 901,4010,4008

BATCH_RAW_INFO | 859,1813,1327 | 862,3650,3231 | 864,1892,1515 | 865,3815,3465 | 866,4002,3652 | 867,3990,3640 | 868,3934,3584 | 870,1696,1353 | 871,2281,1967 | 872,1579,1265 | 874,3928,3642 | 877,821,588 | 878,3612,3380 | 880,1658,1430 | 882,3415,3187 | 883,1306,1089 | 884,289,113 | 885,641,486 | 886,3754,3601 | 887,178,26 | 889,4015,3885 | 890,1418,1297 | 891,2432,2318 | 892,4083,3969 | 893,112,22 | 894,4012,3926 | 895,2315,2229 | 896,3315,3235 | 897,183,103 | 898,1258,1190 | 899,3707,3652 | 900,127,118 | 901,4011,4008

BATCH_RAW_INFO | 859,1814,1327 | 862,3651,3231 | 864,1893,1515 | 865,3816,3465 | 866,4003,3652 | 867,3991,3640 | 868,3935,3584 | 870,1697,1353 | 871,2282,1967 | 872,1580,1265 | 874,3929,3642 | 877,822,588 | 878,3613,3380 | 880,1659,1430 | 882,3416,3187 | 883,1307,1089 | 884,290,113 | 885,642,486 | 886,3755,3601 | 887,179,26 | 889,4016,3885 | 890,1419,1297 | 891,2433,2318 | 892,4084,3969 | 893,113,22 | 894,4013,3926 | 895,2316,2229 | 896,3316,3235 | 897,184,103 | 898,1259,1190 | 899,3708,3652 | 900,128,118 | 901,4012,4008

BATCH_RAW_INFO | 859,1815,1327 | 862,3652,3231 | 864,1894,1515 | 865,3817,3465 | 866,4004,3652 | 867,3992,3640 | 868,3936,3584 | 870,1698,1353 | 871,2283,1967 | 872,1581,1265 | 874,3930,3642 | 877,823,588 | 878,3614,3380 | 880,1660,1430 | 882,3417,3187 | 883,1308,1089 | 884,291,113 | 885,643,486 | 886,3756,3601 | 887,180,26 | 889,4017,3885 | 890,1420,1297 | 891,2434,2318 | 892,4085,3969 | 893,114,22 | 894,4014,3926 | 895,2317,2229 | 896,3317,3235 | 897,185,103 | 898,1260,1190 | 899,3709,3652 | 900,129,118 | 901,4013,4008

BATCH_RAW_INFO | 859,1816,1327 | 862,3653,3231 | 864,1895,1515 | 865,3818,3465 | 866,4005,3652 | 867,3993,3640 | 868,3937,3584 | 870,1699,1353 | 871,2284,1967 | 872,1582,1265 | 874,3931,3642 | 877,824,588 | 878,3615,3380 | 880,1661,1430 | 882,3418,3187 | 883,1309,1089 | 884,292,113 | 885,644,486 | 886,3757,3601 | 887,181,26 | 889,4018,3885 | 890,1421,1297 | 891,2435,2318 | 892,4086,3969 | 893,115,22 | 894,4015,3926 | 895,2318,2229 | 896,3318,3235 | 897,186,103 | 898,1261,1190 | 899,3710,3652 | 900,130,118 | 901,4014,4008

BATCH_RAW_INFO | 859,1817,1327 | 862,3654,3231 | 864,1896,1515 | 865,3819,3465 | 866,4006,3652 | 867,3994,3640 | 868,3938,3584 | 870,1700,1353 | 871,2285,1967 | 872,1583,1265 | 874,3932,3642 | 877,825,588 | 878,3616,3380 | 880,1662,1430 | 882,3419,3187 | 883,1310,1089 | 884,293,113 | 885,645,486 | 886,3758,3601 | 887,182,26 | 889,4019,3885 | 890,1422,1297 | 891,2436,2318 | 892,4087,3969 | 893,116,22 | 894,4016,3926 | 895,2319,2229 | 896,3319,3235 | 897,187,103 | 898,1262,1190 | 899,3711,3652 | 900,131,118 | 901,4015,4008

BATCH_RAW_INFO | 859,1818,1327 | 862,3655,3231 | 864,1897,1515 | 865,3820,3465 | 866,4007,3652 | 867,3995,3640 | 868,3939,3584 | 870,1701,1353 | 871,2286,1967 | 872,1584,1265 | 874,3933,3642 | 877,826,588 | 878,3617,3380 | 880,1663,1430 | 882,3420,3187 | 883,1311,1089 | 884,294,113 | 885,646,486 | 886,3759,3601 | 887,183,26 | 889,4020,3885 | 890,1423,1297 | 891,2437,2318 | 892,4088,3969 | 893,117,22 | 894,4017,3926 | 895,2320,2229 | 896,3320,3235 | 897,188,103 | 898,1263,1190 | 899,3712,3652 | 900,132,118 | 901,4016,4008

BATCH_RAW_INFO | 859,1819,1327 | 862,3656,3231 | 864,1898,1515 | 865,3821,3465 | 866,4008,3652 | 867,3996,3640 | 868,3940,3584 | 870,1702,1353 | 871,2287,1967 | 872,1585,1265 | 874,3934,3642 | 877,827,588 | 878,3618,3380 | 880,1664,1430 | 882,3421,3187 | 883,1312,1089 | 884,295,113 | 885,647,486 | 886,3760,3601 | 887,184,26 | 889,4021,3885 | 890,1424,1297 | 891,2438,2318 | 892,4089,3969 | 893,118,22 | 894,4018,3926 | 895,2321,2229 | 896,3321,3235 | 897,189,103 | 898,1264,1190 | 899,3713,3652 | 900,133,118 | 901,4017,4008

BATCH_RAW_INFO | 859,1820,1327 | 862,3657,3231 | 864,1899,1515 | 865,3822,3465 | 866,4009,3652 | 867,3997,3640 | 868,3941,3584 | 870,1703,1353 | 871,2288,1967 | 872,1586,1265 | 874,3935,3642 | 877,828,588 | 878,3619,3380 | 880,1665,1430 | 882,3422,3187 | 883,1313,1089 | 884,296,113 | 885,648,486 | 886,3761,3601 | 887,185,26 | 889,4022,3885 | 890,1425,1297 | 891,2439,2318 | 892,4090,3969 | 893,119,22 | 894,4019,3926 | 895,2322,2229 | 896,3322,3235 | 897,190,103 | 898,1265,1190 | 899,3714,3652 | 900,134,118 | 901,4018,4008

BATCH_RAW_INFO | 859,1821,1327 | 862,3658,3231 | 864,1900,1515 | 865,3823,3465 | 866,4010,3652 | 867,3998,3640 | 868,3942,3584 | 870,1704,1353 | 871,2289,1967 | 872,1587,1265 | 874,3936,3642 | 877,829,588 | 878,3620,3380 | 880,1666,1430 | 882,3423,3187 | 883,1314,1089 | 884,297,113 | 885,649,486 | 886,3762,3601 | 887,186,26 | 889,4023,3885 | 890,1426,1297 | 891,2440,2318 | 892,4091,3969 | 893,120,22 | 894,4020,3926 | 895,2323,2229 | 896,3323,3235 | 897,191,103 | 898,1266,1190 | 899,3715,3652 | 900,135,118 | 901,4019,4008

BATCH_RAW_INFO | 859,1822,1327 | 862,3659,3231 | 864,1901,1515 | 865,3824,3465 | 866,4011,3652 | 867,3999,3640 | 868,3943,3584 | 870,1705,1353 | 871,2290,1967 | 872,1588,1265 | 874,3937,3642 | 877,830,588 | 878,3621,3380 | 880,1667,1430 | 882,3424,3187 | 883,1315,1089 | 884,298,113 | 885,650,486 | 886,3763,3601 | 887,187,26 | 889,4024,3885 | 890,1427,1297 | 891,2441,2318 | 892,4092,3969 | 893,121,22 | 894,4021,3926 | 895,2324,2229 | 896,3324,3235 | 897,192,103 | 898,1267,1190 | 899,3716,3652 | 900,136,118 | 901,4020,4008

BATCH_RAW_INFO | 859,1823,1327 | 862,3660,3231 | 864,1902,1515 | 865,3825,3465 | 866,4012,3652 | 867,4000,3640 | 868,3944,3584 | 870,1706,1353 | 871,2291,1967 | 872,1589,1265 | 874,3938,3642 | 877,831,588 | 878,3622,3380 | 880,1668,1430 | 882,3425,3187 | 883,1316,1089 | 884,299,113 | 885,651,486 | 886,3764,3601 | 887,188,26 | 889,4025,3885 | 890,1428,1297 | 891,2442,2318 | 892,4093,3969 | 893,122,22 | 894,4022,3926 | 895,2325,2229 | 896,3325,3235 | 897,193,103 | 898,1268,1190 | 899,3717,3652 | 900,137,118 | 901,4021,4008

BATCH_RAW_INFO | 859,1824,1327 | 862,3661,3231 | 864,1903,1515 | 865,3826,3465 | 866,4013,3652 | 867,4001,3640 | 868,3945,3584 | 870,1707,1353 | 871,2292,1967 | 872,1590,1265 | 874,3939,3642 | 877,832,588 | 878,3623,3380 | 880,1669,1430 | 882,3426,3187 | 883,1317,1089 | 884,300,113 | 885,652,486 | 886,3765,3601 | 887,189,26 | 889,4026,3885 | 890,1429,1297 | 891,2443,2318 | 892,4094,3969 | 893,123,22 | 894,4023,3926 | 895,2326,2229 | 896,3326,3235 | 897,194,103 | 898,1269,1190 | 899,3718,3652 | 900,138,118 | 901,4022,4008

BATCH_RAW_INFO | 859,1825,1327 | 862,3662,3231 | 864,1904,1515 | 865,3827,3465 | 866,4014,3652 | 867,4002,3640 | 868,3946,3584 | 870,1708,1353 | 871,2293,1967 | 872,1591,1265 | 874,3940,3642 | 877,833,588 | 878,3624,3380 | 880,1670,1430 | 882,3427,3187 | 883,1318,1089 | 884,301,113 | 885,653,486 | 886,3766,3601 | 887,190,26 | 889,4027,3885 | 890,1430,1297 | 891,2444,2318 | 892,4095,3969 | 893,124,22 | 894,4024,3926 | 895,2327,2229 | 896,3327,3235 | 897,195,103 | 898,1270,1190 | 899,3719,3652 | 900,139,118 | 901,4023,4008

BATCH_RAW_INFO | 859,1826,1327 | 862,3663,3231 | 864,1905,1515 | 865,3828,3465 | 866,4015,3652 | 867,4003,3640 | 868,3947,3584 | 870,1709,1353 | 871,2294,1967 | 872,1592,1265 | 874,3941,3642 | 877,834,588 | 878,3625,3380 | 880,1671,1430 | 882,3428,3187 | 883,1319,1089 | 884,302,113 | 885,654,486 | 886,3767,3601 | 887,191,26 | 889,4028,3885 | 890,1431,1297 | 891,2445,2318 | 893,125,22 | 894,4025,3926 | 895,2328,2229 | 896,3328,3235 | 897,196,103 | 898,1271,1190 | 899,3720,3652 | 900,140,118 | 901,4024,4008

BATCH_RAW_INFO | 859,1827,1327 | 862,3664,3231 | 864,1906,1515 | 865,3829,3465 | 866,4016,3652 | 867,4004,3640 | 868,3948,3584 | 870,1710,1353 | 871,2295,1967 | 872,1593,1265 | 874,3942,3642 | 877,835,588 | 878,3626,3380 | 880,1672,1430 | 882,3429,3187 | 883,1320,1089 | 884,303,113 | 885,655,486 | 886,3768,3601 | 887,192,26 | 889,4029,3885 | 890,1432,1297 | 891,2446,2318 | 893,126,22 | 894,4026,3926 | 895,2329,2229 | 896,3329,3235 | 897,197,103 | 898,1272,1190 | 899,3721,3652 | 900,141,118 | 901,4025,4008

BATCH_RAW_INFO | 859,1828,1327 | 862,3665,3231 | 864,1907,1515 | 865,3830,3465 | 866,4017,3652 | 867,4005,3640 | 868,3949,3584 | 870,1711,1353 | 871,2296,1967 | 872,1594,1265 | 874,3943,3642 | 877,836,588 | 878,3627,3380 | 880,1673,1430 | 882,3430,3187 | 883,1321,1089 | 884,304,113 | 885,656,486 | 886,3769,3601 | 887,193,26 | 889,4030,3885 | 890,1433,1297 | 891,2447,2318 | 893,127,22 | 894,4027,3926 | 895,2330,2229 | 896,3330,3235 | 897,198,103 | 898,1273,1190 | 899,3722,3652 | 900,142,118 | 901,4026,4008

BATCH_RAW_INFO | 859,1829,1327 | 862,3666,3231 | 864,1908,1515 | 865,3831,3465 | 866,4018,3652 | 867,4006,3640 | 868,3950,3584 | 870,1712,1353 | 871,2297,1967 | 872,1595,1265 | 874,3944,3642 | 877,837,588 | 878,3628,3380 | 880,1674,1430 | 882,3431,3187 | 883,1322,1089 | 884,305,113 | 885,657,486 | 886,3770,3601 | 887,194,26 | 889,4031,3885 | 890,1434,1297 | 891,2448,2318 | 893,128,22 | 894,4028,3926 | 895,2331,2229 | 896,3331,3235 | 897,199,103 | 898,1274,1190 | 899,3723,3652 | 900,143,118 | 901,4027,4008

BATCH_RAW_INFO | 859,1830,1327 | 862,3667,3231 | 864,1909,1515 | 865,3832,3465 | 866,4019,3652 | 867,4007,3640 | 868,3951,3584 | 870,1713,1353 | 871,2298,1967 | 872,1596,1265 | 874,3945,3642 | 877,838,588 | 878,3629,3380 | 880,1675,1430 | 882,3432,3187 | 883,1323,1089 | 884,306,113 | 885,658,486 | 886,3771,3601 | 887,195,26 | 889,4032,3885 | 890,1435,1297 | 891,2449,2318 | 893,129,22 | 894,4029,3926 | 895,2332,2229 | 896,3332,3235 | 897,200,103 | 898,1275,1190 | 899,3724,3652 | 900,144,118 | 901,4028,4008

BATCH_RAW_INFO | 859,1831,1327 | 862,3668,3231 | 864,1910,1515 | 865,3833,3465 | 866,4020,3652 | 867,4008,3640 | 868,3952,3584 | 870,1714,1353 | 871,2299,1967 | 872,1597,1265 | 874,3946,3642 | 877,839,588 | 878,3630,3380 | 880,1676,1430 | 882,3433,3187 | 883,1324,1089 | 884,307,113 | 885,659,486 | 886,3772,3601 | 887,196,26 | 889,4033,3885 | 890,1436,1297 | 891,2450,2318 | 893,130,22 | 894,4030,3926 | 895,2333,2229 | 896,3333,3235 | 897,201,103 | 898,1276,1190 | 899,3725,3652 | 900,145,118 | 901,4029,4008

BATCH_RAW_INFO | 859,1832,1327 | 862,3669,3231 | 864,1911,1515 | 865,3834,3465 | 866,4021,3652 | 867,4009,3640 | 868,3953,3584 | 870,1715,1353 | 871,2300,1967 | 872,1598,1265 | 874,3947,3642 | 877,840,588 | 878,3631,3380 | 880,1677,1430 | 882,3434,3187 | 883,1325,1089 | 884,308,113 | 885,660,486 | 886,3773,3601 | 887,197,26 | 889,4034,3885 | 890,1437,1297 | 891,2451,2318 | 893,131,22 | 894,4031,3926 | 895,2334,2229 | 896,3334,3235 | 897,202,103 | 898,1277,1190 | 899,3726,3652 | 900,146,118 | 901,4030,4008

BATCH_RAW_INFO | 859,1833,1327 | 862,3670,3231 | 864,1912,1515 | 865,3835,3465 | 866,4022,3652 | 867,4010,3640 | 868,3954,3584 | 870,1716,1353 | 871,2301,1967 | 872,1599,1265 | 874,3948,3642 | 877,841,588 | 878,3632,3380 | 880,1678,1430 | 882,3435,3187 | 883,1326,1089 | 884,309,113 | 885,661,486 | 886,3774,3601 | 887,198,26 | 889,4035,3885 | 890,1438,1297 | 891,2452,2318 | 893,132,22 | 894,4032,3926 | 895,2335,2229 | 896,3335,3235 | 897,203,103 | 898,1278,1190 | 899,3727,3652 | 900,147,118 | 901,4031,4008

BATCH_RAW_INFO | 859,1834,1327 | 862,3671,3231 | 864,1913,1515 | 865,3836,3465 | 866,4023,3652 | 867,4011,3640 | 868,3955,3584 | 870,1717,1353 | 871,2302,1967 | 872,1600,1265 | 874,3949,3642 | 877,842,588 | 878,3633,3380 | 880,1679,1430 | 882,3436,3187 | 883,1327,1089 | 884,310,113 | 885,662,486 | 886,3775,3601 | 887,199,26 | 889,4036,3885 | 890,1439,1297 | 891,2453,2318 | 893,133,22 | 894,4033,3926 | 895,2336,2229 | 896,3336,3235 | 897,204,103 | 898,1279,1190 | 899,3728,3652 | 900,148,118 | 901,4032,4008

BATCH_RAW_INFO | 859,1835,1327 | 862,3672,3231 | 864,1914,1515 | 865,3837,3465 | 866,4024,3652 | 867,4012,3640 | 868,3956,3584 | 870,1718,1353 | 871,2303,1967 | 872,1601,1265 | 874,3950,3642 | 877,843,588 | 878,3634,3380 | 880,1680,1430 | 882,3437,3187 | 883,1328,1089 | 884,311,113 | 885,663,486 | 886,3776,3601 | 887,200,26 | 889,4037,3885 | 890,1440,1297 | 891,2454,2318 | 893,134,22 | 894,4034,3926 | 895,2337,2229 | 896,3337,3235 | 897,205,103 | 898,1280,1190 | 899,3729,3652 | 900,149,118 | 901,4033,4008

BATCH_RAW_INFO | 859,1836,1327 | 862,3673,3231 | 864,1915,1515 | 865,3838,3465 | 866,4025,3652 | 867,4013,3640 | 868,3957,3584 | 870,1719,1353 | 871,2304,1967 | 872,1602,1265 | 874,3951,3642 | 877,844,588 | 878,3635,3380 | 880,1681,1430 | 882,3438,3187 | 883,1329,1089 | 884,312,113 | 885,664,486 | 886,3777,3601 | 887,201,26 | 889,4038,3885 | 890,1441,1297 | 891,2455,2318 | 893,135,22 | 894,4035,3926 | 895,2338,2229 | 896,3338,3235 | 897,206,103 | 898,1281,1190 | 899,3730,3652 | 900,150,118 | 901,4034,4008

BATCH_RAW_INFO | 859,1837,1327 | 862,3674,3231 | 864,1916,1515 | 865,3839,3465 | 866,4026,3652 | 867,4014,3640 | 868,3958,3584 | 870,1720,1353 | 871,2305,1967 | 872,1603,1265 | 874,3952,3642 | 877,845,588 | 878,3636,3380 | 880,1682,1430 | 882,3439,3187 | 883,1330,1089 | 884,313,113 | 885,665,486 | 886,3778,3601 | 887,202,26 | 889,4039,3885 | 890,1442,1297 | 891,2456,2318 | 893,136,22 | 894,4036,3926 | 895,2339,2229 | 896,3339,3235 | 897,207,103 | 898,1282,1190 | 899,3731,3652 | 900,151,118 | 901,4035,4008

BATCH_RAW_INFO | 859,1838,1327 | 862,3675,3231 | 864,1917,1515 | 865,3840,3465 | 866,4027,3652 | 867,4015,3640 | 868,3959,3584 | 870,1721,1353 | 871,2306,1967 | 872,1604,1265 | 874,3953,3642 | 877,846,588 | 878,3637,3380 | 880,1683,1430 | 882,3440,3187 | 883,1331,1089 | 884,314,113 | 885,666,486 | 886,3779,3601 | 887,203,26 | 889,4040,3885 | 890,1443,1297 | 891,2457,2318 | 893,137,22 | 894,4037,3926 | 895,2340,2229 | 896,3340,3235 | 897,208,103 | 898,1283,1190 | 899,3732,3652 | 900,152,118 | 901,4036,4008

BATCH_RAW_INFO | 859,1839,1327 | 862,3676,3231 | 864,1918,1515 | 865,3841,3465 | 866,4028,3652 | 867,4016,3640 | 868,3960,3584 | 870,1722,1353 | 871,2307,1967 | 872,1605,1265 | 874,3954,3642 | 877,847,588 | 878,3638,3380 | 880,1684,1430 | 882,3441,3187 | 883,1332,1089 | 884,315,113 | 885,667,486 | 886,3780,3601 | 887,204,26 | 889,4041,3885 | 890,1444,1297 | 891,2458,2318 | 893,138,22 | 894,4038,3926 | 895,2341,2229 | 896,3341,3235 | 897,209,103 | 898,1284,1190 | 899,3733,3652 | 900,153,118 | 901,4037,4008

BATCH_RAW_INFO | 859,1840,1327 | 862,3677,3231 | 864,1919,1515 | 865,3842,3465 | 866,4029,3652 | 867,4017,3640 | 868,3961,3584 | 870,1723,1353 | 871,2308,1967 | 872,1606,1265 | 874,3955,3642 | 877,848,588 | 878,3639,3380 | 880,1685,1430 | 882,3442,3187 | 883,1333,1089 | 884,316,113 | 885,668,486 | 886,3781,3601 | 887,205,26 | 889,4042,3885 | 890,1445,1297 | 891,2459,2318 | 893,139,22 | 894,4039,3926 | 895,2342,2229 | 896,3342,3235 | 897,210,103 | 898,1285,1190 | 899,3734,3652 | 900,154,118 | 901,4038,4008

BATCH_RAW_INFO | 859,1841,1327 | 862,3678,3231 | 864,1920,1515 | 865,3843,3465 | 866,4030,3652 | 867,4018,3640 | 868,3962,3584 | 870,1724,1353 | 871,2309,1967 | 872,1607,1265 | 874,3956,3642 | 877,849,588 | 878,3640,3380 | 880,1686,1430 | 882,3443,3187 | 883,1334,1089 | 884,317,113 | 885,669,486 | 886,3782,3601 | 887,206,26 | 889,4043,3885 | 890,1446,1297 | 891,2460,2318 | 893,140,22 | 894,4040,3926 | 895,2343,2229 | 896,3343,3235 | 897,211,103 | 898,1286,1190 | 899,3735,3652 | 900,155,118 | 901,4039,4008

BATCH_RAW_INFO | 859,1842,1327 | 862,3679,3231 | 864,1921,1515 | 865,3844,3465 | 866,4031,3652 | 867,4019,3640 | 868,3963,3584 | 870,1725,1353 | 871,2310,1967 | 872,1608,1265 | 874,3957,3642 | 877,850,588 | 878,3641,3380 | 880,1687,1430 | 882,3444,3187 | 883,1335,1089 | 884,318,113 | 885,670,486 | 886,3783,3601 | 887,207,26 | 889,4044,3885 | 890,1447,1297 | 891,2461,2318 | 893,141,22 | 894,4041,3926 | 895,2344,2229 | 896,3344,3235 | 897,212,103 | 898,1287,1190 | 899,3736,3652 | 900,156,118 | 901,4040,4008

BATCH_RAW_INFO | 859,1843,1327 | 862,3680,3231 | 864,1922,1515 | 865,3845,3465 | 866,4032,3652 | 867,4020,3640 | 868,3964,3584 | 870,1726,1353 | 871,2311,1967 | 872,1609,1265 | 874,3958,3642 | 877,851,588 | 878,3642,3380 | 880,1688,1430 | 882,3445,3187 | 883,1336,1089 | 884,319,113 | 885,671,486 | 886,3784,3601 | 887,208,26 | 889,4045,3885 | 890,1448,1297 | 891,2462,2318 | 893,142,22 | 894,4042,3926 | 895,2345,2229 | 896,3345,3235 | 897,213,103 | 898,1288,1190 | 899,3737,3652 | 900,157,118 | 901,4041,4008

BATCH_RAW_INFO | 859,1844,1327 | 862,3681,3231 | 864,1923,1515 | 865,3846,3465 | 866,4033,3652 | 867,4021,3640 | 868,3965,3584 | 870,1727,1353 | 871,2312,1967 | 872,1610,1265 | 874,3959,3642 | 877,852,588 | 878,3643,3380 | 880,1689,1430 | 882,3446,3187 | 883,1337,1089 | 884,320,113 | 885,672,486 | 886,3785,3601 | 887,209,26 | 889,4046,3885 | 890,1449,1297 | 891,2463,2318 | 893,143,22 | 894,4043,3926 | 895,2346,2229 | 896,3346,3235 | 897,214,103 | 898,1289,1190 | 899,3738,3652 | 900,158,118 | 901,4042,4008

BATCH_RAW_INFO | 859,1845,1327 | 862,3682,3231 | 864,1924,1515 | 865,3847,3465 | 866,4034,3652 | 867,4022,3640 | 868,3966,3584 | 870,1728,1353 | 871,2313,1967 | 872,1611,1265 | 874,3960,3642 | 877,853,588 | 878,3644,3380 | 880,1690,1430 | 882,3447,3187 | 883,1338,1089 | 884,321,113 | 885,673,486 | 886,3786,3601 | 887,210,26 | 889,4047,3885 | 890,1450,1297 | 891,2464,2318 | 893,144,22 | 894,4044,3926 | 895,2347,2229 | 896,3347,3235 | 897,215,103 | 898,1290,1190 | 899,3739,3652 | 900,159,118 | 901,4043,4008

BATCH_RAW_INFO | 859,1846,1327 | 862,3683,3231 | 864,1925,1515 | 865,3848,3465 | 866,4035,3652 | 867,4023,3640 | 868,3967,3584 | 870,1729,1353 | 871,2314,1967 | 872,1612,1265 | 874,3961,3642 | 877,854,588 | 878,3645,3380 | 880,1691,1430 | 882,3448,3187 | 883,1339,1089 | 884,322,113 | 885,674,486 | 886,3787,3601 | 887,211,26 | 889,4048,3885 | 890,1451,1297 | 891,2465,2318 | 893,145,22 | 894,4045,3926 | 895,2348,2229 | 896,3348,3235 | 897,216,103 | 898,1291,1190 | 899,3740,3652 | 900,160,118 | 901,4044,4008

BATCH_RAW_INFO | 859,1847,1327 | 862,3684,3231 | 864,1926,1515 | 865,3849,3465 | 866,4036,3652 | 867,4024,3640 | 868,3968,3584 | 870,1730,1353 | 871,2315,1967 | 872,1613,1265 | 874,3962,3642 | 877,855,588 | 878,3646,3380 | 880,1692,1430 | 882,3449,3187 | 883,1340,1089 | 884,323,113 | 885,675,486 | 886,3788,3601 | 887,212,26 | 889,4049,3885 | 890,1452,1297 | 891,2466,2318 | 893,146,22 | 894,4046,3926 | 895,2349,2229 | 896,3349,3235 | 897,217,103 | 898,1292,1190 | 899,3741,3652 | 900,161,118 | 901,4045,4008

BATCH_RAW_INFO | 859,1848,1327 | 862,3685,3231 | 864,1927,1515 | 865,3850,3465 | 866,4037,3652 | 867,4025,3640 | 868,3969,3584 | 870,1731,1353 | 871,2316,1967 | 872,1614,1265 | 874,3963,3642 | 877,856,588 | 878,3647,3380 | 880,1693,1430 | 882,3450,3187 | 883,1341,1089 | 884,324,113 | 885,676,486 | 886,3789,3601 | 887,213,26 | 889,4050,3885 | 890,1453,1297 | 891,2467,2318 | 893,147,22 | 894,4047,3926 | 895,2350,2229 | 896,3350,3235 | 897,218,103 | 898,1293,1190 | 899,3742,3652 | 900,162,118 | 901,4046,4008

BATCH_RAW_INFO | 859,1849,1327 | 862,3686,3231 | 864,1928,1515 | 865,3851,3465 | 866,4038,3652 | 867,4026,3640 | 868,3970,3584 | 870,1732,1353 | 871,2317,1967 | 872,1615,1265 | 874,3964,3642 | 877,857,588 | 878,3648,3380 | 880,1694,1430 | 882,3451,3187 | 883,1342,1089 | 884,325,113 | 885,677,486 | 886,3790,3601 | 887,214,26 | 889,4051,3885 | 890,1454,1297 | 891,2468,2318 | 893,148,22 | 894,4048,3926 | 895,2351,2229 | 896,3351,3235 | 897,219,103 | 898,1294,1190 | 899,3743,3652 | 900,163,118 | 901,4047,4008

BATCH_RAW_INFO | 859,1850,1327 | 862,3687,3231 | 864,1929,1515 | 865,3852,3465 | 866,4039,3652 | 867,4027,3640 | 868,3971,3584 | 870,1733,1353 | 871,2318,1967 | 872,1616,1265 | 874,3965,3642 | 877,858,588 | 878,3649,3380 | 880,1695,1430 | 882,3452,3187 | 883,1343,1089 | 884,326,113 | 885,678,486 | 886,3791,3601 | 887,215,26 | 889,4052,3885 | 890,1455,1297 | 891,2469,2318 | 893,149,22 | 894,4049,3926 | 895,2352,2229 | 896,3352,3235 | 897,220,103 | 898,1295,1190 | 899,3744,3652 | 900,164,118 | 901,4048,4008

BATCH_RAW_INFO | 859,1851,1327 | 862,3688,3231 | 864,1930,1515 | 865,3853,3465 | 866,4040,3652 | 867,4028,3640 | 868,3972,3584 | 870,1734,1353 | 871,2319,1967 | 872,1617,1265 | 874,3966,3642 | 877,859,588 | 878,3650,3380 | 880,1696,1430 | 882,3453,3187 | 883,1344,1089 | 884,327,113 | 885,679,486 | 886,3792,3601 | 887,216,26 | 889,4053,3885 | 890,1456,1297 | 891,2470,2318 | 893,150,22 | 894,4050,3926 | 895,2353,2229 | 896,3353,3235 | 897,221,103 | 898,1296,1190 | 899,3745,3652 | 900,165,118 | 901,4049,4008

BATCH_RAW_INFO | 859,1852,1327 | 862,3689,3231 | 864,1931,1515 | 865,3854,3465 | 866,4041,3652 | 867,4029,3640 | 868,3973,3584 | 870,1735,1353 | 871,2320,1967 | 872,1618,1265 | 874,3967,3642 | 877,860,588 | 878,3651,3380 | 880,1697,1430 | 882,3454,3187 | 883,1345,1089 | 884,328,113 | 885,680,486 | 886,3793,3601 | 887,217,26 | 889,4054,3885 | 890,1457,1297 | 891,2471,2318 | 893,151,22 | 894,4051,3926 | 895,2354,2229 | 896,3354,3235 | 897,222,103 | 898,1297,1190 | 899,3746,3652 | 900,166,118 | 901,4050,4008

BATCH_RAW_INFO | 859,1853,1327 | 862,3690,3231 | 864,1932,1515 | 865,3855,3465 | 866,4042,3652 | 867,4030,3640 | 868,3974,3584 | 870,1736,1353 | 871,2321,1967 | 872,1619,1265 | 874,3968,3642 | 877,861,588 | 878,3652,3380 | 880,1698,1430 | 882,3455,3187 | 883,1346,1089 | 884,329,113 | 885,681,486 | 886,3794,3601 | 887,218,26 | 889,4055,3885 | 890,1458,1297 | 891,2472,2318 | 893,152,22 | 894,4052,3926 | 895,2355,2229 | 896,3355,3235 | 897,223,103 | 898,1298,1190 | 899,3747,3652 | 900,167,118 | 901,4051,4008

BATCH_RAW_INFO | 859,1854,1327 | 862,3691,3231 | 864,1933,1515 | 865,3856,3465 | 866,4043,3652 | 867,4031,3640 | 868,3975,3584 | 870,1737,1353 | 871,2322,1967 | 872,1620,1265 | 874,3969,3642 | 877,862,588 | 878,3653,3380 | 880,1699,1430 | 882,3456,3187 | 883,1347,1089 | 884,330,113 | 885,682,486 | 886,3795,3601 | 887,219,26 | 889,4056,3885 | 890,1459,1297 | 891,2473,2318 | 893,153,22 | 894,4053,3926 | 895,2356,2229 | 896,3356,3235 | 897,224,103 | 898,1299,1190 | 899,3748,3652 | 900,168,118 | 901,4052,4008

BATCH_RAW_INFO | 859,1855,1327 | 862,3692,3231 | 864,1934,1515 | 865,3857,3465 | 866,4044,3652 | 867,4032,3640 | 868,3976,3584 | 870,1738,1353 | 871,2323,1967 | 872,1621,1265 | 874,3970,3642 | 877,863,588 | 878,3654,3380 | 880,1700,1430 | 882,3457,3187 | 883,1348,1089 | 884,331,113 | 885,683,486 | 886,3796,3601 | 887,220,26 | 889,4057,3885 | 890,1460,1297 | 891,2474,2318 | 893,154,22 | 894,4054,3926 | 895,2357,2229 | 896,3357,3235 | 897,225,103 | 898,1300,1190 | 899,3749,3652 | 900,169,118 | 901,4053,4008

BATCH_RAW_INFO | 859,1856,1327 | 862,3693,3231 | 864,1935,1515 | 865,3858,3465 | 866,4045,3652 | 867,4033,3640 | 868,3977,3584 | 870,1739,1353 | 871,2324,1967 | 872,1622,1265 | 874,3971,3642 | 877,864,588 | 878,3655,3380 | 880,1701,1430 | 882,3458,3187 | 883,1349,1089 | 884,332,113 | 885,684,486 | 886,3797,3601 | 887,221,26 | 889,4058,3885 | 890,1461,1297 | 891,2475,2318 | 893,155,22 | 894,4055,3926 | 895,2358,2229 | 896,3358,3235 | 897,226,103 | 898,1301,1190 | 899,3750,3652 | 900,170,118 | 901,4054,4008

BATCH_RAW_INFO | 859,1857,1327 | 862,3694,3231 | 864,1936,1515 | 865,3859,3465 | 866,4046,3652 | 867,4034,3640 | 868,3978,3584 | 871,2325,1967 | 872,1623,1265 | 874,3972,3642 | 877,865,588 | 878,3656,3380 | 880,1702,1430 | 882,3459,3187 | 883,1350,1089 | 884,333,113 | 885,685,486 | 886,3798,3601 | 887,222,26 | 889,4059,3885 | 890,1462,1297 | 891,2476,2318 | 893,156,22 | 894,4056,3926 | 895,2359,2229 | 896,3359,3235 | 897,227,103 | 898,1302,1190 | 899,3751,3652 | 900,171,118 | 901,4055,4008

BATCH_RAW_INFO | 859,1858,1327 | 862,3695,3231 | 864,1937,1515 | 865,3860,3465 | 866,4047,3652 | 867,4035,3640 | 868,3979,3584 | 871,2326,1967 | 872,1624,1265 | 874,3973,3642 | 877,866,588 | 878,3657,3380 | 880,1703,1430 | 882,3460,3187 | 883,1351,1089 | 884,334,113 | 885,686,486 | 886,3799,3601 | 887,223,26 | 889,4060,3885 | 890,1463,1297 | 891,2477,2318 | 893,157,22 | 894,4057,3926 | 895,2360,2229 | 896,3360,3235 | 897,228,103 | 898,1303,1190 | 899,3752,3652 | 900,172,118 | 901,4056,4008

BATCH_RAW_INFO | 902,372,371

BATCH_RAW_INFO | 859,1859,1327 | 862,3696,3231 | 864,1938,1515 | 865,3861,3465 | 866,4048,3652 | 867,4036,3640 | 868,3980,3584 | 871,2327,1967 | 872,1625,1265 | 874,3974,3642 | 877,867,588 | 878,3658,3380 | 880,1704,1430 | 882,3461,3187 | 883,1352,1089 | 884,335,113 | 885,687,486 | 886,3800,3601 | 887,224,26 | 889,4061,3885 | 890,1464,1297 | 891,2478,2318 | 893,158,22 | 894,4058,3926 | 895,2361,2229 | 896,3361,3235 | 897,229,103 | 898,1304,1190 | 899,3753,3652 | 900,173,118 | 901,4057,4008 | 902,373,371

BATCH_RAW_INFO | 859,1860,1327 | 862,3697,3231 | 864,1939,1515 | 865,3862,3465 | 866,4049,3652 | 867,4037,3640 | 868,3981,3584 | 871,2328,1967 | 872,1626,1265 | 874,3975,3642 | 877,868,588 | 878,3659,3380 | 880,1705,1430 | 882,3462,3187 | 883,1353,1089 | 884,336,113 | 885,688,486 | 886,3801,3601 | 887,225,26 | 889,4062,3885 | 890,1465,1297 | 891,2479,2318 | 893,159,22 | 894,4059,3926 | 895,2362,2229 | 896,3362,3235 | 897,230,103 | 898,1305,1190 | 899,3754,3652 | 900,174,118 | 901,4058,4008 | 902,374,371

BATCH_RAW_INFO | 859,1861,1327 | 862,3698,3231 | 864,1940,1515 | 865,3863,3465 | 866,4050,3652 | 867,4038,3640 | 868,3982,3584 | 871,2329,1967 | 872,1627,1265 | 874,3976,3642 | 877,869,588 | 878,3660,3380 | 880,1706,1430 | 882,3463,3187 | 883,1354,1089 | 884,337,113 | 885,689,486 | 886,3802,3601 | 887,226,26 | 889,4063,3885 | 890,1466,1297 | 891,2480,2318 | 893,160,22 | 894,4060,3926 | 895,2363,2229 | 896,3363,3235 | 897,231,103 | 898,1306,1190 | 899,3755,3652 | 900,175,118 | 901,4059,4008 | 902,375,371

BATCH_RAW_INFO | 859,1862,1327 | 862,3699,3231 | 864,1941,1515 | 865,3864,3465 | 866,4051,3652 | 867,4039,3640 | 868,3983,3584 | 871,2330,1967 | 872,1628,1265 | 874,3977,3642 | 877,870,588 | 878,3661,3380 | 880,1707,1430 | 882,3464,3187 | 883,1355,1089 | 884,338,113 | 885,690,486 | 886,3803,3601 | 887,227,26 | 889,4064,3885 | 890,1467,1297 | 891,2481,2318 | 893,161,22 | 894,4061,3926 | 895,2364,2229 | 896,3364,3235 | 897,232,103 | 898,1307,1190 | 899,3756,3652 | 900,176,118 | 901,4060,4008 | 902,376,371

BATCH_RAW_INFO | 859,1863,1327 | 862,3700,3231 | 864,1942,1515 | 865,3865,3465 | 866,4052,3652 | 867,4040,3640 | 868,3984,3584 | 871,2331,1967 | 872,1629,1265 | 874,3978,3642 | 877,871,588 | 878,3662,3380 | 880,1708,1430 | 882,3465,3187 | 883,1356,1089 | 884,339,113 | 885,691,486 | 886,3804,3601 | 887,228,26 | 889,4065,3885 | 890,1468,1297 | 891,2482,2318 | 893,162,22 | 894,4062,3926 | 895,2365,2229 | 896,3365,3235 | 897,233,103 | 898,1308,1190 | 899,3757,3652 | 900,177,118 | 901,4061,4008 | 902,377,371

BATCH_RAW_INFO | 859,1864,1327 | 862,3701,3231 | 864,1943,1515 | 865,3866,3465 | 866,4053,3652 | 867,4041,3640 | 868,3985,3584 | 871,2332,1967 | 872,1630,1265 | 874,3979,3642 | 877,872,588 | 878,3663,3380 | 880,1709,1430 | 882,3466,3187 | 883,1357,1089 | 884,340,113 | 885,692,486 | 886,3805,3601 | 887,229,26 | 889,4066,3885 | 890,1469,1297 | 891,2483,2318 | 893,163,22 | 894,4063,3926 | 895,2366,2229 | 896,3366,3235 | 897,234,103 | 898,1309,1190 | 899,3758,3652 | 900,178,118 | 901,4062,4008 | 902,378,371

BATCH_RAW_INFO | 859,1865,1327 | 862,3702,3231 | 864,1944,1515 | 865,3867,3465 | 866,4054,3652 | 867,4042,3640 | 868,3986,3584 | 871,2333,1967 | 872,1631,1265 | 874,3980,3642 | 877,873,588 | 878,3664,3380 | 880,1710,1430 | 882,3467,3187 | 883,1358,1089 | 884,341,113 | 885,693,486 | 886,3806,3601 | 887,230,26 | 889,4067,3885 | 890,1470,1297 | 891,2484,2318 | 893,164,22 | 894,4064,3926 | 895,2367,2229 | 896,3367,3235 | 897,235,103 | 898,1310,1190 | 899,3759,3652 | 900,179,118 | 901,4063,4008 | 902,379,371

BATCH_RAW_INFO | 859,1866,1327 | 862,3703,3231 | 864,1945,1515 | 865,3868,3465 | 866,4055,3652 | 867,4043,3640 | 868,3987,3584 | 871,2334,1967 | 872,1632,1265 | 874,3981,3642 | 877,874,588 | 878,3665,3380 | 880,1711,1430 | 882,3468,3187 | 883,1359,1089 | 884,342,113 | 885,694,486 | 886,3807,3601 | 887,231,26 | 889,4068,3885 | 890,1471,1297 | 891,2485,2318 | 893,165,22 | 894,4065,3926 | 895,2368,2229 | 896,3368,3235 | 897,236,103 | 898,1311,1190 | 899,3760,3652 | 900,180,118 | 901,4064,4008 | 902,380,371

BATCH_RAW_INFO | 859,1867,1327 | 862,3704,3231 | 864,1946,1515 | 865,3869,3465 | 866,4056,3652 | 867,4044,3640 | 868,3988,3584 | 871,2335,1967 | 872,1633,1265 | 874,3982,3642 | 877,875,588 | 878,3666,3380 | 880,1712,1430 | 882,3469,3187 | 883,1360,1089 | 884,343,113 | 885,695,486 | 886,3808,3601 | 887,232,26 | 889,4069,3885 | 890,1472,1297 | 891,2486,2318 | 893,166,22 | 894,4066,3926 | 895,2369,2229 | 896,3369,3235 | 897,237,103 | 898,1312,1190 | 899,3761,3652 | 900,181,118 | 901,4065,4008 | 902,381,371

BATCH_RAW_INFO | 859,1868,1327 | 862,3705,3231 | 864,1947,1515 | 865,3870,3465 | 866,4057,3652 | 867,4045,3640 | 868,3989,3584 | 871,2336,1967 | 872,1634,1265 | 874,3983,3642 | 877,876,588 | 878,3667,3380 | 880,1713,1430 | 882,3470,3187 | 883,1361,1089 | 884,344,113 | 885,696,486 | 886,3809,3601 | 887,233,26 | 889,4070,3885 | 890,1473,1297 | 891,2487,2318 | 893,167,22 | 894,4067,3926 | 895,2370,2229 | 896,3370,3235 | 897,238,103 | 898,1313,1190 | 899,3762,3652 | 900,182,118 | 901,4066,4008 | 902,382,371

BATCH_RAW_INFO | 859,1869,1327 | 862,3706,3231 | 864,1948,1515 | 865,3871,3465 | 866,4058,3652 | 867,4046,3640 | 868,3990,3584 | 871,2337,1967 | 872,1635,1265 | 874,3984,3642 | 877,877,588 | 878,3668,3380 | 880,1714,1430 | 882,3471,3187 | 883,1362,1089 | 884,345,113 | 885,697,486 | 886,3810,3601 | 887,234,26 | 889,4071,3885 | 890,1474,1297 | 891,2488,2318 | 893,168,22 | 894,4068,3926 | 895,2371,2229 | 896,3371,3235 | 897,239,103 | 898,1314,1190 | 899,3763,3652 | 900,183,118 | 901,4067,4008 | 902,383,371

BATCH_RAW_INFO | 859,1870,1327 | 862,3707,3231 | 864,1949,1515 | 865,3872,3465 | 866,4059,3652 | 867,4047,3640 | 868,3991,3584 | 871,2338,1967 | 872,1636,1265 | 874,3985,3642 | 877,878,588 | 878,3669,3380 | 880,1715,1430 | 882,3472,3187 | 883,1363,1089 | 884,346,113 | 885,698,486 | 886,3811,3601 | 887,235,26 | 889,4072,3885 | 890,1475,1297 | 891,2489,2318 | 893,169,22 | 894,4069,3926 | 895,2372,2229 | 896,3372,3235 | 897,240,103 | 898,1315,1190 | 899,3764,3652 | 900,184,118 | 901,4068,4008 | 902,384,371

BATCH_RAW_INFO | 859,1871,1327 | 862,3708,3231 | 864,1950,1515 | 865,3873,3465 | 866,4060,3652 | 867,4048,3640 | 868,3992,3584 | 871,2339,1967 | 872,1637,1265 | 874,3986,3642 | 877,879,588 | 878,3670,3380 | 880,1716,1430 | 882,3473,3187 | 883,1364,1089 | 884,347,113 | 885,699,486 | 886,3812,3601 | 887,236,26 | 889,4073,3885 | 890,1476,1297 | 891,2490,2318 | 893,170,22 | 894,4070,3926 | 895,2373,2229 | 896,3373,3235 | 897,241,103 | 898,1316,1190 | 899,3765,3652 | 900,185,118 | 901,4069,4008 | 902,385,371

BATCH_RAW_INFO | 859,1872,1327 | 862,3709,3231 | 864,1951,1515 | 865,3874,3465 | 866,4061,3652 | 867,4049,3640 | 868,3993,3584 | 871,2340,1967 | 872,1638,1265 | 874,3987,3642 | 877,880,588 | 878,3671,3380 | 880,1717,1430 | 882,3474,3187 | 883,1365,1089 | 884,348,113 | 885,700,486 | 886,3813,3601 | 887,237,26 | 889,4074,3885 | 890,1477,1297 | 891,2491,2318 | 893,171,22 | 894,4071,3926 | 895,2374,2229 | 896,3374,3235 | 897,242,103 | 898,1317,1190 | 899,3766,3652 | 900,186,118 | 901,4070,4008 | 902,386,371

BATCH_RAW_INFO | 859,1873,1327 | 862,3710,3231 | 864,1952,1515 | 865,3875,3465 | 866,4062,3652 | 867,4050,3640 | 868,3994,3584 | 871,2341,1967 | 872,1639,1265 | 874,3988,3642 | 877,881,588 | 878,3672,3380 | 880,1718,1430 | 882,3475,3187 | 883,1366,1089 | 884,349,113 | 885,701,486 | 886,3814,3601 | 887,238,26 | 889,4075,3885 | 890,1478,1297 | 891,2492,2318 | 893,172,22 | 894,4072,3926 | 895,2375,2229 | 896,3375,3235 | 897,243,103 | 898,1318,1190 | 899,3767,3652 | 900,187,118 | 901,4071,4008 | 902,387,371

BATCH_RAW_INFO | 859,1874,1327 | 862,3711,3231 | 864,1953,1515 | 865,3876,3465 | 866,4063,3652 | 867,4051,3640 | 868,3995,3584 | 871,2342,1967 | 872,1640,1265 | 874,3989,3642 | 877,882,588 | 878,3673,3380 | 880,1719,1430 | 882,3476,3187 | 883,1367,1089 | 884,350,113 | 885,702,486 | 886,3815,3601 | 887,239,26 | 889,4076,3885 | 890,1479,1297 | 891,2493,2318 | 893,173,22 | 894,4073,3926 | 895,2376,2229 | 896,3376,3235 | 897,244,103 | 898,1319,1190 | 899,3768,3652 | 900,188,118 | 901,4072,4008 | 902,388,371

BATCH_RAW_INFO | 859,1875,1327 | 862,3712,3231 | 864,1954,1515 | 865,3877,3465 | 866,4064,3652 | 867,4052,3640 | 868,3996,3584 | 871,2343,1967 | 872,1641,1265 | 874,3990,3642 | 877,883,588 | 878,3674,3380 | 880,1720,1430 | 882,3477,3187 | 883,1368,1089 | 884,351,113 | 885,703,486 | 886,3816,3601 | 887,240,26 | 889,4077,3885 | 890,1480,1297 | 891,2494,2318 | 893,174,22 | 894,4074,3926 | 895,2377,2229 | 896,3377,3235 | 897,245,103 | 898,1320,1190 | 899,3769,3652 | 900,189,118 | 901,4073,4008 | 902,389,371

BATCH_RAW_INFO | 859,1876,1327 | 862,3713,3231 | 864,1955,1515 | 865,3878,3465 | 866,4065,3652 | 867,4053,3640 | 868,3997,3584 | 871,2344,1967 | 872,1642,1265 | 874,3991,3642 | 877,884,588 | 878,3675,3380 | 880,1721,1430 | 882,3478,3187 | 883,1369,1089 | 884,352,113 | 885,704,486 | 886,3817,3601 | 887,241,26 | 889,4078,3885 | 890,1481,1297 | 891,2495,2318 | 893,175,22 | 894,4075,3926 | 895,2378,2229 | 896,3378,3235 | 897,246,103 | 898,1321,1190 | 899,3770,3652 | 900,190,118 | 901,4074,4008 | 902,390,371

BATCH_RAW_INFO | 859,1877,1327 | 862,3714,3231 | 864,1956,1515 | 865,3879,3465 | 866,4066,3652 | 867,4054,3640 | 868,3998,3584 | 871,2345,1967 | 872,1643,1265 | 874,3992,3642 | 877,885,588 | 878,3676,3380 | 880,1722,1430 | 882,3479,3187 | 883,1370,1089 | 884,353,113 | 885,705,486 | 886,3818,3601 | 887,242,26 | 889,4079,3885 | 890,1482,1297 | 891,2496,2318 | 893,176,22 | 894,4076,3926 | 895,2379,2229 | 896,3379,3235 | 897,247,103 | 898,1322,1190 | 899,3771,3652 | 900,191,118 | 901,4075,4008 | 902,391,371

BATCH_RAW_INFO | 903,1324,1323

BATCH_RAW_INFO | 859,1878,1327 | 862,3715,3231 | 864,1957,1515 | 865,3880,3465 | 866,4067,3652 | 867,4055,3640 | 868,3999,3584 | 871,2346,1967 | 872,1644,1265 | 874,3993,3642 | 877,886,588 | 878,3677,3380 | 880,1723,1430 | 882,3480,3187 | 883,1371,1089 | 884,354,113 | 885,706,486 | 886,3819,3601 | 887,243,26 | 889,4080,3885 | 890,1483,1297 | 891,2497,2318 | 893,177,22 | 894,4077,3926 | 895,2380,2229 | 896,3380,3235 | 897,248,103 | 898,1323,1190 | 899,3772,3652 | 900,192,118 | 901,4076,4008 | 902,392,371 | 903,1325,1323

BATCH_RAW_INFO | 859,1879,1327 | 862,3716,3231 | 864,1958,1515 | 865,3881,3465 | 866,4068,3652 | 867,4056,3640 | 868,4000,3584 | 871,2347,1967 | 872,1645,1265 | 874,3994,3642 | 877,887,588 | 878,3678,3380 | 880,1724,1430 | 882,3481,3187 | 883,1372,1089 | 884,355,113 | 885,707,486 | 886,3820,3601 | 887,244,26 | 889,4081,3885 | 890,1484,1297 | 891,2498,2318 | 893,178,22 | 894,4078,3926 | 895,2381,2229 | 896,3381,3235 | 897,249,103 | 898,1324,1190 | 899,3773,3652 | 900,193,118 | 901,4077,4008 | 902,393,371 | 903,1326,1323

BATCH_RAW_INFO | 859,1880,1327 | 862,3717,3231 | 864,1959,1515 | 865,3882,3465 | 866,4069,3652 | 867,4057,3640 | 868,4001,3584 | 871,2348,1967 | 872,1646,1265 | 874,3995,3642 | 877,888,588 | 878,3679,3380 | 880,1725,1430 | 882,3482,3187 | 883,1373,1089 | 884,356,113 | 885,708,486 | 886,3821,3601 | 887,245,26 | 889,4082,3885 | 890,1485,1297 | 891,2499,2318 | 893,179,22 | 894,4079,3926 | 895,2382,2229 | 896,3382,3235 | 897,250,103 | 898,1325,1190 | 899,3774,3652 | 900,194,118 | 901,4078,4008 | 902,394,371 | 903,1327,1323

BATCH_RAW_INFO | 904,4038,4037

BATCH_RAW_INFO | 859,1881,1327 | 862,3718,3231 | 864,1960,1515 | 865,3883,3465 | 866,4070,3652 | 867,4058,3640 | 868,4002,3584 | 871,2349,1967 | 872,1647,1265 | 874,3996,3642 | 877,889,588 | 878,3680,3380 | 880,1726,1430 | 882,3483,3187 | 883,1374,1089 | 884,357,113 | 885,709,486 | 886,3822,3601 | 887,246,26 | 889,4083,3885 | 890,1486,1297 | 891,2500,2318 | 893,180,22 | 894,4080,3926 | 895,2383,2229 | 896,3383,3235 | 897,251,103 | 898,1326,1190 | 899,3775,3652 | 900,195,118 | 901,4079,4008 | 902,395,371 | 903,1328,1323 | 904,4039,4037

BATCH_RAW_INFO | 859,1882,1327 | 862,3719,3231 | 864,1961,1515 | 865,3884,3465 | 866,4071,3652 | 867,4059,3640 | 868,4003,3584 | 871,2350,1967 | 872,1648,1265 | 874,3997,3642 | 877,890,588 | 878,3681,3380 | 880,1727,1430 | 882,3484,3187 | 883,1375,1089 | 884,358,113 | 885,710,486 | 886,3823,3601 | 887,247,26 | 889,4084,3885 | 890,1487,1297 | 891,2501,2318 | 893,181,22 | 894,4081,3926 | 895,2384,2229 | 896,3384,3235 | 897,252,103 | 898,1327,1190 | 899,3776,3652 | 900,196,118 | 901,4080,4008 | 902,396,371 | 903,1329,1323 | 904,4040,4037

BATCH_RAW_INFO | 859,1883,1327 | 862,3720,3231 | 864,1962,1515 | 865,3885,3465 | 866,4072,3652 | 867,4060,3640 | 868,4004,3584 | 871,2351,1967 | 872,1649,1265 | 874,3998,3642 | 877,891,588 | 878,3682,3380 | 880,1728,1430 | 882,3485,3187 | 883,1376,1089 | 885,711,486 | 886,3824,3601 | 887,248,26 | 889,4085,3885 | 890,1488,1297 | 891,2502,2318 | 893,182,22 | 894,4082,3926 | 895,2385,2229 | 896,3385,3235 | 897,253,103 | 898,1328,1190 | 899,3777,3652 | 900,197,118 | 901,4081,4008 | 902,397,371 | 903,1330,1323 | 904,4041,4037

BATCH_RAW_INFO | 859,1884,1327 | 862,3721,3231 | 864,1963,1515 | 865,3886,3465 | 866,4073,3652 | 867,4061,3640 | 868,4005,3584 | 871,2352,1967 | 872,1650,1265 | 874,3999,3642 | 877,892,588 | 878,3683,3380 | 880,1729,1430 | 882,3486,3187 | 883,1377,1089 | 885,712,486 | 886,3825,3601 | 887,249,26 | 889,4086,3885 | 890,1489,1297 | 891,2503,2318 | 893,183,22 | 894,4083,3926 | 895,2386,2229 | 896,3386,3235 | 897,254,103 | 898,1329,1190 | 899,3778,3652 | 900,198,118 | 901,4082,4008 | 902,398,371 | 903,1331,1323 | 904,4042,4037

BATCH_RAW_INFO | 859,1885,1327 | 862,3722,3231 | 864,1964,1515 | 865,3887,3465 | 866,4074,3652 | 867,4062,3640 | 868,4006,3584 | 871,2353,1967 | 872,1651,1265 | 874,4000,3642 | 877,893,588 | 878,3684,3380 | 880,1730,1430 | 882,3487,3187 | 883,1378,1089 | 885,713,486 | 886,3826,3601 | 887,250,26 | 889,4087,3885 | 890,1490,1297 | 891,2504,2318 | 893,184,22 | 894,4084,3926 | 895,2387,2229 | 896,3387,3235 | 897,255,103 | 898,1330,1190 | 899,3779,3652 | 900,199,118 | 901,4083,4008 | 902,399,371 | 903,1332,1323 | 904,4043,4037

BATCH_RAW_INFO | 905,21,20

BATCH_RAW_INFO | 859,1886,1327 | 862,3723,3231 | 864,1965,1515 | 865,3888,3465 | 866,4075,3652 | 867,4063,3640 | 868,4007,3584 | 871,2354,1967 | 872,1652,1265 | 874,4001,3642 | 877,894,588 | 878,3685,3380 | 880,1731,1430 | 882,3488,3187 | 883,1379,1089 | 885,714,486 | 886,3827,3601 | 887,251,26 | 889,4088,3885 | 890,1491,1297 | 891,2505,2318 | 893,185,22 | 894,4085,3926 | 895,2388,2229 | 896,3388,3235 | 897,256,103 | 898,1331,1190 | 899,3780,3652 | 900,200,118 | 901,4084,4008 | 902,400,371 | 903,1333,1323 | 904,4044,4037 | 905,22,20

BATCH_RAW_INFO | 859,1887,1327 | 862,3724,3231 | 864,1966,1515 | 865,3889,3465 | 866,4076,3652 | 867,4064,3640 | 868,4008,3584 | 871,2355,1967 | 872,1653,1265 | 874,4002,3642 | 877,895,588 | 878,3686,3380 | 880,1732,1430 | 882,3489,3187 | 883,1380,1089 | 885,715,486 | 886,3828,3601 | 887,252,26 | 889,4089,3885 | 890,1492,1297 | 891,2506,2318 | 893,186,22 | 894,4086,3926 | 895,2389,2229 | 896,3389,3235 | 897,257,103 | 898,1332,1190 | 899,3781,3652 | 900,201,118 | 901,4085,4008 | 902,401,371 | 903,1334,1323 | 904,4045,4037 | 905,23,20

BATCH_RAW_INFO | 859,1888,1327 | 862,3725,3231 | 864,1967,1515 | 865,3890,3465 | 866,4077,3652 | 867,4065,3640 | 868,4009,3584 | 871,2356,1967 | 872,1654,1265 | 874,4003,3642 | 877,896,588 | 878,3687,3380 | 880,1733,1430 | 882,3490,3187 | 883,1381,1089 | 885,716,486 | 886,3829,3601 | 887,253,26 | 889,4090,3885 | 890,1493,1297 | 891,2507,2318 | 893,187,22 | 894,4087,3926 | 895,2390,2229 | 896,3390,3235 | 897,258,103 | 898,1333,1190 | 899,3782,3652 | 900,202,118 | 901,4086,4008 | 902,402,371 | 903,1335,1323 | 904,4046,4037 | 905,24,20

BATCH_RAW_INFO | 859,1889,1327 | 862,3726,3231 | 864,1968,1515 | 865,3891,3465 | 866,4078,3652 | 867,4066,3640 | 868,4010,3584 | 871,2357,1967 | 872,1655,1265 | 874,4004,3642 | 877,897,588 | 878,3688,3380 | 880,1734,1430 | 882,3491,3187 | 883,1382,1089 | 885,717,486 | 886,3830,3601 | 887,254,26 | 889,4091,3885 | 890,1494,1297 | 891,2508,2318 | 893,188,22 | 894,4088,3926 | 895,2391,2229 | 896,3391,3235 | 897,259,103 | 898,1334,1190 | 899,3783,3652 | 900,203,118 | 901,4087,4008 | 902,403,371 | 903,1336,1323 | 904,4047,4037 | 905,25,20

BATCH_RAW_INFO | 859,1890,1327 | 862,3727,3231 | 864,1969,1515 | 865,3892,3465 | 866,4079,3652 | 867,4067,3640 | 868,4011,3584 | 871,2358,1967 | 872,1656,1265 | 874,4005,3642 | 877,898,588 | 878,3689,3380 | 880,1735,1430 | 882,3492,3187 | 883,1383,1089 | 885,718,486 | 886,3831,3601 | 887,255,26 | 889,4092,3885 | 890,1495,1297 | 891,2509,2318 | 893,189,22 | 894,4089,3926 | 895,2392,2229 | 896,3392,3235 | 897,260,103 | 898,1335,1190 | 899,3784,3652 | 900,204,118 | 901,4088,4008 | 902,404,371 | 903,1337,1323 | 904,4048,4037 | 905,26,20

BATCH_RAW_INFO | 859,1891,1327 | 862,3728,3231 | 864,1970,1515 | 865,3893,3465 | 866,4080,3652 | 867,4068,3640 | 868,4012,3584 | 871,2359,1967 | 872,1657,1265 | 874,4006,3642 | 877,899,588 | 878,3690,3380 | 880,1736,1430 | 882,3493,3187 | 883,1384,1089 | 885,719,486 | 886,3832,3601 | 887,256,26 | 889,4093,3885 | 890,1496,1297 | 891,2510,2318 | 893,190,22 | 894,4090,3926 | 895,2393,2229 | 896,3393,3235 | 897,261,103 | 898,1336,1190 | 899,3785,3652 | 900,205,118 | 901,4089,4008 | 902,405,371 | 903,1338,1323 | 904,4049,4037 | 905,27,20

BATCH_RAW_INFO | 859,1892,1327 | 862,3729,3231 | 864,1971,1515 | 865,3894,3465 | 866,4081,3652 | 867,4069,3640 | 868,4013,3584 | 871,2360,1967 | 872,1658,1265 | 874,4007,3642 | 877,900,588 | 878,3691,3380 | 880,1737,1430 | 882,3494,3187 | 883,1385,1089 | 885,720,486 | 886,3833,3601 | 887,257,26 | 889,4094,3885 | 890,1497,1297 | 891,2511,2318 | 893,191,22 | 894,4091,3926 | 895,2394,2229 | 896,3394,3235 | 897,262,103 | 898,1337,1190 | 899,3786,3652 | 900,206,118 | 901,4090,4008 | 902,406,371 | 903,1339,1323 | 904,4050,4037 | 905,28,20

BATCH_RAW_INFO | 859,1893,1327 | 862,3730,3231 | 864,1972,1515 | 865,3895,3465 | 866,4082,3652 | 867,4070,3640 | 868,4014,3584 | 871,2361,1967 | 872,1659,1265 | 874,4008,3642 | 877,901,588 | 878,3692,3380 | 880,1738,1430 | 882,3495,3187 | 883,1386,1089 | 885,721,486 | 886,3834,3601 | 887,258,26 | 889,4095,3885 | 890,1498,1297 | 891,2512,2318 | 893,192,22 | 894,4092,3926 | 895,2395,2229 | 896,3395,3235 | 897,263,103 | 898,1338,1190 | 899,3787,3652 | 900,207,118 | 901,4091,4008 | 902,407,371 | 903,1340,1323 | 904,4051,4037 | 905,29,20

BATCH_RAW_INFO | 859,1894,1327 | 862,3731,3231 | 864,1973,1515 | 865,3896,3465 | 866,4083,3652 | 867,4071,3640 | 868,4015,3584 | 871,2362,1967 | 872,1660,1265 | 874,4009,3642 | 877,902,588 | 878,3693,3380 | 880,1739,1430 | 882,3496,3187 | 883,1387,1089 | 885,722,486 | 886,3835,3601 | 887,259,26 | 890,1499,1297 | 891,2513,2318 | 893,193,22 | 894,4093,3926 | 895,2396,2229 | 896,3396,3235 | 897,264,103 | 898,1339,1190 | 899,3788,3652 | 900,208,118 | 901,4092,4008 | 902,408,371 | 903,1341,1323 | 904,4052,4037 | 905,30,20

BATCH_RAW_INFO | 859,1895,1327 | 862,3732,3231 | 864,1974,1515 | 865,3897,3465 | 866,4084,3652 | 867,4072,3640 | 868,4016,3584 | 871,2363,1967 | 872,1661,1265 | 874,4010,3642 | 877,903,588 | 878,3694,3380 | 880,1740,1430 | 882,3497,3187 | 883,1388,1089 | 885,723,486 | 886,3836,3601 | 887,260,26 | 890,1500,1297 | 891,2514,2318 | 893,194,22 | 894,4094,3926 | 895,2397,2229 | 896,3397,3235 | 897,265,103 | 898,1340,1190 | 899,3789,3652 | 900,209,118 | 901,4093,4008 | 902,409,371 | 903,1342,1323 | 904,4053,4037 | 905,31,20

BATCH_RAW_INFO | 859,1896,1327 | 862,3733,3231 | 864,1975,1515 | 865,3898,3465 | 866,4085,3652 | 867,4073,3640 | 868,4017,3584 | 871,2364,1967 | 872,1662,1265 | 874,4011,3642 | 877,904,588 | 878,3695,3380 | 880,1741,1430 | 882,3498,3187 | 883,1389,1089 | 885,724,486 | 886,3837,3601 | 887,261,26 | 890,1501,1297 | 891,2515,2318 | 893,195,22 | 894,4095,3926 | 895,2398,2229 | 896,3398,3235 | 897,266,103 | 898,1341,1190 | 899,3790,3652 | 900,210,118 | 901,4094,4008 | 902,410,371 | 903,1343,1323 | 904,4054,4037 | 905,32,20

BATCH_RAW_INFO | 859,1897,1327 | 862,3734,3231 | 864,1976,1515 | 865,3899,3465 | 866,4086,3652 | 867,4074,3640 | 868,4018,3584 | 871,2365,1967 | 872,1663,1265 | 874,4012,3642 | 877,905,588 | 878,3696,3380 | 880,1742,1430 | 882,3499,3187 | 883,1390,1089 | 885,725,486 | 886,3838,3601 | 887,262,26 | 890,1502,1297 | 891,2516,2318 | 893,196,22 | 895,2399,2229 | 896,3399,3235 | 897,267,103 | 898,1342,1190 | 899,3791,3652 | 900,211,118 | 901,4095,4008 | 902,411,371 | 903,1344,1323 | 904,4055,4037 | 905,33,20

BATCH_RAW_INFO | 859,1898,1327 | 862,3735,3231 | 864,1977,1515 | 865,3900,3465 | 866,4087,3652 | 867,4075,3640 | 868,4019,3584 | 871,2366,1967 | 872,1664,1265 | 874,4013,3642 | 877,906,588 | 878,3697,3380 | 880,1743,1430 | 882,3500,3187 | 883,1391,1089 | 885,726,486 | 886,3839,3601 | 887,263,26 | 890,1503,1297 | 891,2517,2318 | 893,197,22 | 895,2400,2229 | 896,3400,3235 | 897,268,103 | 898,1343,1190 | 899,3792,3652 | 902,412,371 | 903,1345,1323 | 904,4056,4037 | 905,34,20

BATCH_RAW_INFO | 859,1899,1327 | 862,3736,3231 | 864,1978,1515 | 865,3901,3465 | 866,4088,3652 | 867,4076,3640 | 868,4020,3584 | 871,2367,1967 | 872,1665,1265 | 874,4014,3642 | 877,907,588 | 878,3698,3380 | 880,1744,1430 | 882,3501,3187 | 883,1392,1089 | 885,727,486 | 886,3840,3601 | 887,264,26 | 890,1504,1297 | 891,2518,2318 | 893,198,22 | 895,2401,2229 | 896,3401,3235 | 897,269,103 | 898,1344,1190 | 899,3793,3652 | 902,413,371 | 903,1346,1323 | 904,4057,4037 | 905,35,20

BATCH_RAW_INFO | 859,1900,1327 | 862,3737,3231 | 864,1979,1515 | 865,3902,3465 | 866,4089,3652 | 867,4077,3640 | 868,4021,3584 | 871,2368,1967 | 872,1666,1265 | 874,4015,3642 | 877,908,588 | 878,3699,3380 | 880,1745,1430 | 882,3502,3187 | 883,1393,1089 | 885,728,486 | 886,3841,3601 | 887,265,26 | 890,1505,1297 | 891,2519,2318 | 893,199,22 | 895,2402,2229 | 896,3402,3235 | 897,270,103 | 898,1345,1190 | 899,3794,3652 | 902,414,371 | 903,1347,1323 | 904,4058,4037 | 905,36,20

BATCH_RAW_INFO | 859,1901,1327 | 862,3738,3231 | 864,1980,1515 | 865,3903,3465 | 866,4090,3652 | 867,4078,3640 | 868,4022,3584 | 871,2369,1967 | 872,1667,1265 | 874,4016,3642 | 877,909,588 | 878,3700,3380 | 880,1746,1430 | 882,3503,3187 | 883,1394,1089 | 885,729,486 | 886,3842,3601 | 887,266,26 | 890,1506,1297 | 891,2520,2318 | 893,200,22 | 895,2403,2229 | 896,3403,3235 | 897,271,103 | 898,1346,1190 | 899,3795,3652 | 902,415,371 | 903,1348,1323 | 904,4059,4037 | 905,37,20

BATCH_RAW_INFO | 859,1902,1327 | 862,3739,3231 | 864,1981,1515 | 865,3904,3465 | 866,4091,3652 | 867,4079,3640 | 868,4023,3584 | 871,2370,1967 | 872,1668,1265 | 874,4017,3642 | 877,910,588 | 878,3701,3380 | 880,1747,1430 | 882,3504,3187 | 883,1395,1089 | 885,730,486 | 886,3843,3601 | 887,267,26 | 890,1507,1297 | 891,2521,2318 | 893,201,22 | 895,2404,2229 | 896,3404,3235 | 897,272,103 | 898,1347,1190 | 899,3796,3652 | 902,416,371 | 903,1349,1323 | 904,4060,4037 | 905,38,20

BATCH_RAW_INFO | 859,1903,1327 | 862,3740,3231 | 864,1982,1515 | 865,3905,3465 | 866,4092,3652 | 867,4080,3640 | 868,4024,3584 | 871,2371,1967 | 872,1669,1265 | 874,4018,3642 | 877,911,588 | 878,3702,3380 | 880,1748,1430 | 882,3505,3187 | 883,1396,1089 | 885,731,486 | 886,3844,3601 | 887,268,26 | 890,1508,1297 | 891,2522,2318 | 893,202,22 | 895,2405,2229 | 896,3405,3235 | 897,273,103 | 898,1348,1190 | 899,3797,3652 | 902,417,371 | 903,1350,1323 | 904,4061,4037 | 905,39,20

BATCH_RAW_INFO | 859,1904,1327 | 862,3741,3231 | 865,3906,3465 | 866,4093,3652 | 867,4081,3640 | 868,4025,3584 | 871,2372,1967 | 872,1670,1265 | 874,4019,3642 | 877,912,588 | 878,3703,3380 | 880,1749,1430 | 882,3506,3187 | 883,1397,1089 | 885,732,486 | 886,3845,3601 | 887,269,26 | 890,1509,1297 | 891,2523,2318 | 893,203,22 | 895,2406,2229 | 896,3406,3235 | 897,274,103 | 898,1349,1190 | 899,3798,3652 | 902,418,371 | 903,1351,1323 | 904,4062,4037 | 905,40,20

BATCH_RAW_INFO | 859,1905,1327 | 862,3742,3231 | 865,3907,3465 | 866,4094,3652 | 867,4082,3640 | 868,4026,3584 | 871,2373,1967 | 872,1671,1265 | 874,4020,3642 | 877,913,588 | 878,3704,3380 | 880,1750,1430 | 882,3507,3187 | 883,1398,1089 | 885,733,486 | 886,3846,3601 | 887,270,26 | 890,1510,1297 | 891,2524,2318 | 893,204,22 | 895,2407,2229 | 896,3407,3235 | 897,275,103 | 898,1350,1190 | 899,3799,3652 | 902,419,371 | 903,1352,1323 | 904,4063,4037 | 905,41,20

BATCH_RAW_INFO | 859,1906,1327 | 862,3743,3231 | 865,3908,3465 | 866,4095,3652 | 867,4083,3640 | 868,4027,3584 | 871,2374,1967 | 872,1672,1265 | 874,4021,3642 | 877,914,588 | 878,3705,3380 | 880,1751,1430 | 882,3508,3187 | 883,1399,1089 | 885,734,486 | 886,3847,3601 | 887,271,26 | 890,1511,1297 | 891,2525,2318 | 893,205,22 | 895,2408,2229 | 896,3408,3235 | 897,276,103 | 898,1351,1190 | 899,3800,3652 | 902,420,371 | 903,1353,1323 | 904,4064,4037 | 905,42,20

BATCH_RAW_INFO | 859,1907,1327 | 862,3744,3231 | 865,3909,3465 | 867,4084,3640 | 868,4028,3584 | 871,2375,1967 | 874,4022,3642 | 877,915,588 | 878,3706,3380 | 880,1752,1430 | 882,3509,3187 | 883,1400,1089 | 885,735,486 | 886,3848,3601 | 887,272,26 | 890,1512,1297 | 891,2526,2318 | 893,206,22 | 895,2409,2229 | 896,3409,3235 | 897,277,103 | 898,1352,1190 | 899,3801,3652 | 902,421,371 | 903,1354,1323 | 904,4065,4037 | 905,43,20

BATCH_RAW_INFO | 906,4036,4035

BATCH_RAW_INFO | 859,1908,1327 | 862,3745,3231 | 865,3910,3465 | 867,4085,3640 | 868,4029,3584 | 871,2376,1967 | 874,4023,3642 | 877,916,588 | 878,3707,3380 | 880,1753,1430 | 882,3510,3187 | 883,1401,1089 | 885,736,486 | 886,3849,3601 | 887,273,26 | 890,1513,1297 | 891,2527,2318 | 893,207,22 | 895,2410,2229 | 896,3410,3235 | 897,278,103 | 898,1353,1190 | 899,3802,3652 | 902,422,371 | 903,1355,1323 | 904,4066,4037 | 905,44,20 | 906,4037,4035

BATCH_RAW_INFO | 859,1909,1327 | 862,3746,3231 | 865,3911,3465 | 867,4086,3640 | 868,4030,3584 | 871,2377,1967 | 874,4024,3642 | 877,917,588 | 878,3708,3380 | 880,1754,1430 | 882,3511,3187 | 883,1402,1089 | 885,737,486 | 886,3850,3601 | 887,274,26 | 890,1514,1297 | 891,2528,2318 | 893,208,22 | 895,2411,2229 | 896,3411,3235 | 897,279,103 | 898,1354,1190 | 899,3803,3652 | 902,423,371 | 903,1356,1323 | 904,4067,4037 | 905,45,20 | 906,4038,4035

BATCH_RAW_INFO | 859,1910,1327 | 862,3747,3231 | 865,3912,3465 | 867,4087,3640 | 868,4031,3584 | 871,2378,1967 | 874,4025,3642 | 877,918,588 | 878,3709,3380 | 880,1755,1430 | 882,3512,3187 | 883,1403,1089 | 885,738,486 | 886,3851,3601 | 887,275,26 | 890,1515,1297 | 891,2529,2318 | 893,209,22 | 895,2412,2229 | 896,3412,3235 | 897,280,103 | 898,1355,1190 | 899,3804,3652 | 902,424,371 | 903,1357,1323 | 904,4068,4037 | 905,46,20 | 906,4039,4035

BATCH_RAW_INFO | 859,1911,1327 | 862,3748,3231 | 865,3913,3465 | 867,4088,3640 | 868,4032,3584 | 871,2379,1967 | 874,4026,3642 | 877,919,588 | 878,3710,3380 | 880,1756,1430 | 882,3513,3187 | 883,1404,1089 | 885,739,486 | 886,3852,3601 | 887,276,26 | 890,1516,1297 | 891,2530,2318 | 893,210,22 | 895,2413,2229 | 896,3413,3235 | 897,281,103 | 898,1356,1190 | 899,3805,3652 | 902,425,371 | 903,1358,1323 | 904,4069,4037 | 905,47,20 | 906,4040,4035

BATCH_RAW_INFO | 859,1912,1327 | 862,3749,3231 | 865,3914,3465 | 867,4089,3640 | 868,4033,3584 | 871,2380,1967 | 874,4027,3642 | 877,920,588 | 878,3711,3380 | 880,1757,1430 | 882,3514,3187 | 883,1405,1089 | 885,740,486 | 886,3853,3601 | 887,277,26 | 890,1517,1297 | 891,2531,2318 | 893,211,22 | 895,2414,2229 | 897,282,103 | 898,1357,1190 | 899,3806,3652 | 902,426,371 | 903,1359,1323 | 904,4070,4037 | 905,48,20 | 906,4041,4035

BATCH_RAW_INFO | 859,1913,1327 | 862,3750,3231 | 865,3915,3465 | 867,4090,3640 | 868,4034,3584 | 871,2381,1967 | 874,4028,3642 | 877,921,588 | 878,3712,3380 | 880,1758,1430 | 882,3515,3187 | 883,1406,1089 | 885,741,486 | 886,3854,3601 | 887,278,26 | 890,1518,1297 | 891,2532,2318 | 893,212,22 | 895,2415,2229 | 897,283,103 | 898,1358,1190 | 899,3807,3652 | 902,427,371 | 903,1360,1323 | 904,4071,4037 | 905,49,20 | 906,4042,4035

BATCH_RAW_INFO | 859,1914,1327 | 862,3751,3231 | 865,3916,3465 | 867,4091,3640 | 868,4035,3584 | 871,2382,1967 | 874,4029,3642 | 877,922,588 | 878,3713,3380 | 880,1759,1430 | 882,3516,3187 | 883,1407,1089 | 885,742,486 | 886,3855,3601 | 887,279,26 | 890,1519,1297 | 891,2533,2318 | 893,213,22 | 895,2416,2229 | 897,284,103 | 898,1359,1190 | 899,3808,3652 | 902,428,371 | 903,1361,1323 | 904,4072,4037 | 905,50,20 | 906,4043,4035

BATCH_RAW_INFO | 859,1915,1327 | 862,3752,3231 | 865,3917,3465 | 867,4092,3640 | 868,4036,3584 | 871,2383,1967 | 874,4030,3642 | 877,923,588 | 878,3714,3380 | 880,1760,1430 | 882,3517,3187 | 883,1408,1089 | 885,743,486 | 886,3856,3601 | 887,280,26 | 890,1520,1297 | 891,2534,2318 | 893,214,22 | 895,2417,2229 | 897,285,103 | 898,1360,1190 | 899,3809,3652 | 902,429,371 | 903,1362,1323 | 904,4073,4037 | 905,51,20 | 906,4044,4035

BATCH_RAW_INFO | 859,1916,1327 | 862,3753,3231 | 865,3918,3465 | 867,4093,3640 | 868,4037,3584 | 871,2384,1967 | 874,4031,3642 | 877,924,588 | 878,3715,3380 | 880,1761,1430 | 882,3518,3187 | 883,1409,1089 | 885,744,486 | 886,3857,3601 | 887,281,26 | 890,1521,1297 | 891,2535,2318 | 893,215,22 | 895,2418,2229 | 897,286,103 | 898,1361,1190 | 899,3810,3652 | 902,430,371 | 903,1363,1323 | 904,4074,4037 | 905,52,20 | 906,4045,4035

BATCH_RAW_INFO | 859,1917,1327 | 862,3754,3231 | 865,3919,3465 | 867,4094,3640 | 868,4038,3584 | 871,2385,1967 | 874,4032,3642 | 877,925,588 | 878,3716,3380 | 880,1762,1430 | 882,3519,3187 | 883,1410,1089 | 885,745,486 | 886,3858,3601 | 887,282,26 | 890,1522,1297 | 891,2536,2318 | 893,216,22 | 895,2419,2229 | 897,287,103 | 898,1362,1190 | 899,3811,3652 | 902,431,371 | 903,1364,1323 | 904,4075,4037 | 905,53,20 | 906,4046,4035

BATCH_RAW_INFO | 859,1918,1327 | 862,3755,3231 | 865,3920,3465 | 867,4095,3640 | 868,4039,3584 | 871,2386,1967 | 874,4033,3642 | 877,926,588 | 878,3717,3380 | 880,1763,1430 | 882,3520,3187 | 883,1411,1089 | 885,746,486 | 886,3859,3601 | 887,283,26 | 890,1523,1297 | 891,2537,2318 | 893,217,22 | 895,2420,2229 | 897,288,103 | 898,1363,1190 | 899,3812,3652 | 902,432,371 | 903,1365,1323 | 904,4076,4037 | 905,54,20 | 906,4047,4035

BATCH_RAW_INFO | 859,1919,1327 | 862,3756,3231 | 865,3921,3465 | 868,4040,3584 | 871,2387,1967 | 874,4034,3642 | 877,927,588 | 878,3718,3380 | 880,1764,1430 | 882,3521,3187 | 883,1412,1089 | 885,747,486 | 886,3860,3601 | 887,284,26 | 890,1524,1297 | 891,2538,2318 | 893,218,22 | 895,2421,2229 | 897,289,103 | 898,1364,1190 | 899,3813,3652 | 902,433,371 | 903,1366,1323 | 904,4077,4037 | 905,55,20 | 906,4048,4035

BATCH_RAW_INFO | 859,1920,1327 | 862,3757,3231 | 865,3922,3465 | 868,4041,3584 | 871,2388,1967 | 874,4035,3642 | 877,928,588 | 878,3719,3380 | 880,1765,1430 | 882,3522,3187 | 883,1413,1089 | 885,748,486 | 886,3861,3601 | 887,285,26 | 890,1525,1297 | 891,2539,2318 | 893,219,22 | 895,2422,2229 | 897,290,103 | 898,1365,1190 | 899,3814,3652 | 902,434,371 | 903,1367,1323 | 904,4078,4037 | 905,56,20 | 906,4049,4035

BATCH_RAW_INFO | 859,1921,1327 | 862,3758,3231 | 865,3923,3465 | 868,4042,3584 | 871,2389,1967 | 874,4036,3642 | 877,929,588 | 878,3720,3380 | 880,1766,1430 | 882,3523,3187 | 883,1414,1089 | 885,749,486 | 886,3862,3601 | 887,286,26 | 890,1526,1297 | 891,2540,2318 | 893,220,22 | 895,2423,2229 | 897,291,103 | 898,1366,1190 | 899,3815,3652 | 902,435,371 | 903,1368,1323 | 904,4079,4037 | 905,57,20 | 906,4050,4035

BATCH_RAW_INFO | 859,1922,1327 | 862,3759,3231 | 865,3924,3465 | 868,4043,3584 | 871,2390,1967 | 874,4037,3642 | 877,930,588 | 878,3721,3380 | 880,1767,1430 | 882,3524,3187 | 883,1415,1089 | 885,750,486 | 886,3863,3601 | 887,287,26 | 890,1527,1297 | 891,2541,2318 | 893,221,22 | 895,2424,2229 | 897,292,103 | 898,1367,1190 | 899,3816,3652 | 902,436,371 | 903,1369,1323 | 904,4080,4037 | 905,58,20 | 906,4051,4035

BATCH_RAW_INFO | 859,1923,1327 | 862,3760,3231 | 865,3925,3465 | 868,4044,3584 | 871,2391,1967 | 874,4038,3642 | 877,931,588 | 878,3722,3380 | 880,1768,1430 | 882,3525,3187 | 883,1416,1089 | 885,751,486 | 886,3864,3601 | 887,288,26 | 890,1528,1297 | 891,2542,2318 | 893,222,22 | 895,2425,2229 | 897,293,103 | 898,1368,1190 | 899,3817,3652 | 902,437,371 | 903,1370,1323 | 904,4081,4037 | 905,59,20 | 906,4052,4035

BATCH_RAW_INFO | 859,1924,1327 | 862,3761,3231 | 865,3926,3465 | 868,4045,3584 | 871,2392,1967 | 874,4039,3642 | 877,932,588 | 878,3723,3380 | 880,1769,1430 | 882,3526,3187 | 883,1417,1089 | 885,752,486 | 886,3865,3601 | 887,289,26 | 890,1529,1297 | 891,2543,2318 | 893,223,22 | 895,2426,2229 | 897,294,103 | 898,1369,1190 | 899,3818,3652 | 902,438,371 | 903,1371,1323 | 904,4082,4037 | 905,60,20 | 906,4053,4035

BATCH_RAW_INFO | 907,3646,3645

BATCH_RAW_INFO | 908,967,966

BATCH_RAW_INFO | 859,1925,1327 | 862,3762,3231 | 865,3927,3465 | 868,4046,3584 | 871,2393,1967 | 874,4040,3642 | 877,933,588 | 878,3724,3380 | 880,1770,1430 | 882,3527,3187 | 883,1418,1089 | 885,753,486 | 886,3866,3601 | 887,290,26 | 890,1530,1297 | 891,2544,2318 | 893,224,22 | 895,2427,2229 | 897,295,103 | 898,1370,1190 | 899,3819,3652 | 902,439,371 | 903,1372,1323 | 904,4083,4037 | 905,61,20 | 906,4054,4035 | 907,3647,3645 | 908,968,966

BATCH_RAW_INFO | 859,1926,1327 | 862,3763,3231 | 865,3928,3465 | 868,4047,3584 | 871,2394,1967 | 874,4041,3642 | 877,934,588 | 878,3725,3380 | 880,1771,1430 | 882,3528,3187 | 883,1419,1089 | 885,754,486 | 886,3867,3601 | 887,291,26 | 890,1531,1297 | 891,2545,2318 | 893,225,22 | 895,2428,2229 | 897,296,103 | 898,1371,1190 | 899,3820,3652 | 902,440,371 | 903,1373,1323 | 904,4084,4037 | 905,62,20 | 906,4055,4035 | 907,3648,3645 | 908,969,966

BATCH_RAW_INFO | 859,1927,1327 | 862,3764,3231 | 865,3929,3465 | 868,4048,3584 | 871,2395,1967 | 874,4042,3642 | 877,935,588 | 878,3726,3380 | 880,1772,1430 | 882,3529,3187 | 883,1420,1089 | 885,755,486 | 886,3868,3601 | 887,292,26 | 890,1532,1297 | 891,2546,2318 | 893,226,22 | 895,2429,2229 | 897,297,103 | 898,1372,1190 | 899,3821,3652 | 902,441,371 | 903,1374,1323 | 904,4085,4037 | 905,63,20 | 906,4056,4035 | 907,3649,3645 | 908,970,966

BATCH_RAW_INFO | 859,1928,1327 | 862,3765,3231 | 865,3930,3465 | 868,4049,3584 | 871,2396,1967 | 874,4043,3642 | 877,936,588 | 878,3727,3380 | 880,1773,1430 | 882,3530,3187 | 883,1421,1089 | 885,756,486 | 886,3869,3601 | 887,293,26 | 890,1533,1297 | 891,2547,2318 | 893,227,22 | 895,2430,2229 | 897,298,103 | 898,1373,1190 | 899,3822,3652 | 902,442,371 | 903,1375,1323 | 904,4086,4037 | 905,64,20 | 906,4057,4035 | 907,3650,3645 | 908,971,966

BATCH_RAW_INFO | 859,1929,1327 | 862,3766,3231 | 865,3931,3465 | 868,4050,3584 | 871,2397,1967 | 874,4044,3642 | 877,937,588 | 878,3728,3380 | 880,1774,1430 | 882,3531,3187 | 883,1422,1089 | 885,757,486 | 886,3870,3601 | 887,294,26 | 890,1534,1297 | 891,2548,2318 | 893,228,22 | 895,2431,2229 | 897,299,103 | 898,1374,1190 | 899,3823,3652 | 902,443,371 | 903,1376,1323 | 904,4087,4037 | 905,65,20 | 906,4058,4035 | 907,3651,3645 | 908,972,966

BATCH_RAW_INFO | 859,1930,1327 | 862,3767,3231 | 865,3932,3465 | 868,4051,3584 | 871,2398,1967 | 874,4045,3642 | 877,938,588 | 878,3729,3380 | 880,1775,1430 | 882,3532,3187 | 883,1423,1089 | 885,758,486 | 886,3871,3601 | 887,295,26 | 890,1535,1297 | 891,2549,2318 | 893,229,22 | 895,2432,2229 | 897,300,103 | 898,1375,1190 | 899,3824,3652 | 902,444,371 | 903,1377,1323 | 904,4088,4037 | 905,66,20 | 906,4059,4035 | 907,3652,3645 | 908,973,966

BATCH_RAW_INFO | 909,3659,3658

BATCH_RAW_INFO | 859,1931,1327 | 862,3768,3231 | 865,3933,3465 | 868,4052,3584 | 871,2399,1967 | 874,4046,3642 | 877,939,588 | 878,3730,3380 | 880,1776,1430 | 882,3533,3187 | 883,1424,1089 | 885,759,486 | 886,3872,3601 | 887,296,26 | 890,1536,1297 | 891,2550,2318 | 893,230,22 | 895,2433,2229 | 897,301,103 | 898,1376,1190 | 899,3825,3652 | 902,445,371 | 903,1378,1323 | 904,4089,4037 | 905,67,20 | 906,4060,4035 | 907,3653,3645 | 908,974,966 | 909,3660,3658

BATCH_RAW_INFO | 859,1932,1327 | 862,3769,3231 | 865,3934,3465 | 868,4053,3584 | 871,2400,1967 | 874,4047,3642 | 877,940,588 | 878,3731,3380 | 880,1777,1430 | 882,3534,3187 | 883,1425,1089 | 885,760,486 | 886,3873,3601 | 887,297,26 | 890,1537,1297 | 891,2551,2318 | 893,231,22 | 895,2434,2229 | 897,302,103 | 898,1377,1190 | 899,3826,3652 | 902,446,371 | 903,1379,1323 | 904,4090,4037 | 905,68,20 | 906,4061,4035 | 907,3654,3645 | 908,975,966 | 909,3661,3658

BATCH_RAW_INFO | 859,1933,1327 | 862,3770,3231 | 865,3935,3465 | 868,4054,3584 | 871,2401,1967 | 874,4048,3642 | 877,941,588 | 878,3732,3380 | 880,1778,1430 | 882,3535,3187 | 883,1426,1089 | 885,761,486 | 886,3874,3601 | 887,298,26 | 890,1538,1297 | 891,2552,2318 | 893,232,22 | 895,2435,2229 | 897,303,103 | 898,1378,1190 | 899,3827,3652 | 902,447,371 | 903,1380,1323 | 904,4091,4037 | 905,69,20 | 906,4062,4035 | 907,3655,3645 | 908,976,966 | 909,3662,3658

BATCH_RAW_INFO | 859,1934,1327 | 862,3771,3231 | 865,3936,3465 | 868,4055,3584 | 871,2402,1967 | 874,4049,3642 | 877,942,588 | 878,3733,3380 | 880,1779,1430 | 882,3536,3187 | 883,1427,1089 | 885,762,486 | 886,3875,3601 | 887,299,26 | 890,1539,1297 | 891,2553,2318 | 893,233,22 | 895,2436,2229 | 897,304,103 | 898,1379,1190 | 899,3828,3652 | 902,448,371 | 903,1381,1323 | 904,4092,4037 | 905,70,20 | 906,4063,4035 | 907,3656,3645 | 908,977,966 | 909,3663,3658

BATCH_RAW_INFO | 910,3707,3706

BATCH_RAW_INFO | 859,1935,1327 | 862,3772,3231 | 865,3937,3465 | 868,4056,3584 | 871,2403,1967 | 874,4050,3642 | 877,943,588 | 878,3734,3380 | 880,1780,1430 | 882,3537,3187 | 883,1428,1089 | 885,763,486 | 886,3876,3601 | 887,300,26 | 890,1540,1297 | 891,2554,2318 | 893,234,22 | 895,2437,2229 | 897,305,103 | 898,1380,1190 | 899,3829,3652 | 902,449,371 | 903,1382,1323 | 904,4093,4037 | 905,71,20 | 906,4064,4035 | 907,3657,3645 | 908,978,966 | 909,3664,3658 | 910,3708,3706

BATCH_RAW_INFO | 859,1936,1327 | 862,3773,3231 | 865,3938,3465 | 868,4057,3584 | 871,2404,1967 | 874,4051,3642 | 877,944,588 | 878,3735,3380 | 880,1781,1430 | 882,3538,3187 | 883,1429,1089 | 885,764,486 | 886,3877,3601 | 887,301,26 | 890,1541,1297 | 891,2555,2318 | 893,235,22 | 895,2438,2229 | 897,306,103 | 898,1381,1190 | 899,3830,3652 | 902,450,371 | 903,1383,1323 | 904,4094,4037 | 905,72,20 | 906,4065,4035 | 907,3658,3645 | 908,979,966 | 909,3665,3658 | 910,3709,3706

BATCH_RAW_INFO | 859,1937,1327 | 862,3774,3231 | 865,3939,3465 | 868,4058,3584 | 871,2405,1967 | 874,4052,3642 | 877,945,588 | 878,3736,3380 | 880,1782,1430 | 882,3539,3187 | 883,1430,1089 | 885,765,486 | 886,3878,3601 | 887,302,26 | 890,1542,1297 | 891,2556,2318 | 893,236,22 | 895,2439,2229 | 897,307,103 | 898,1382,1190 | 899,3831,3652 | 902,451,371 | 903,1384,1323 | 904,4095,4037 | 905,73,20 | 906,4066,4035 | 907,3659,3645 | 908,980,966 | 909,3666,3658 | 910,3710,3706

BATCH_RAW_INFO | 859,1938,1327 | 862,3775,3231 | 865,3940,3465 | 868,4059,3584 | 871,2406,1967 | 874,4053,3642 | 877,946,588 | 878,3737,3380 | 880,1783,1430 | 882,3540,3187 | 883,1431,1089 | 885,766,486 | 886,3879,3601 | 887,303,26 | 890,1543,1297 | 891,2557,2318 | 893,237,22 | 895,2440,2229 | 897,308,103 | 898,1383,1190 | 899,3832,3652 | 902,452,371 | 903,1385,1323 | 905,74,20 | 906,4067,4035 | 907,3660,3645 | 908,981,966 | 909,3667,3658 | 910,3711,3706

BATCH_RAW_INFO | 859,1939,1327 | 862,3776,3231 | 865,3941,3465 | 868,4060,3584 | 871,2407,1967 | 874,4054,3642 | 877,947,588 | 878,3738,3380 | 880,1784,1430 | 882,3541,3187 | 883,1432,1089 | 885,767,486 | 886,3880,3601 | 887,304,26 | 890,1544,1297 | 891,2558,2318 | 893,238,22 | 895,2441,2229 | 897,309,103 | 898,1384,1190 | 899,3833,3652 | 903,1386,1323 | 905,75,20 | 906,4068,4035 | 907,3661,3645 | 908,982,966 | 909,3668,3658 | 910,3712,3706

BATCH_RAW_INFO | 859,1940,1327 | 862,3777,3231 | 865,3942,3465 | 868,4061,3584 | 871,2408,1967 | 874,4055,3642 | 877,948,588 | 878,3739,3380 | 880,1785,1430 | 882,3542,3187 | 883,1433,1089 | 885,768,486 | 886,3881,3601 | 887,305,26 | 890,1545,1297 | 891,2559,2318 | 893,239,22 | 895,2442,2229 | 897,310,103 | 898,1385,1190 | 899,3834,3652 | 903,1387,1323 | 905,76,20 | 906,4069,4035 | 907,3662,3645 | 908,983,966 | 909,3669,3658 | 910,3713,3706

BATCH_RAW_INFO | 859,1941,1327 | 862,3778,3231 | 865,3943,3465 | 868,4062,3584 | 871,2409,1967 | 874,4056,3642 | 877,949,588 | 878,3740,3380 | 880,1786,1430 | 882,3543,3187 | 883,1434,1089 | 885,769,486 | 886,3882,3601 | 887,306,26 | 890,1546,1297 | 891,2560,2318 | 893,240,22 | 895,2443,2229 | 897,311,103 | 898,1386,1190 | 899,3835,3652 | 903,1388,1323 | 905,77,20 | 906,4070,4035 | 907,3663,3645 | 908,984,966 | 909,3670,3658 | 910,3714,3706

BATCH_RAW_INFO | 859,1942,1327 | 862,3779,3231 | 865,3944,3465 | 868,4063,3584 | 871,2410,1967 | 874,4057,3642 | 877,950,588 | 878,3741,3380 | 880,1787,1430 | 882,3544,3187 | 883,1435,1089 | 885,770,486 | 886,3883,3601 | 887,307,26 | 890,1547,1297 | 891,2561,2318 | 893,241,22 | 895,2444,2229 | 897,312,103 | 898,1387,1190 | 899,3836,3652 | 903,1389,1323 | 905,78,20 | 906,4071,4035 | 907,3664,3645 | 908,985,966 | 909,3671,3658 | 910,3715,3706

BATCH_RAW_INFO | 859,1943,1327 | 862,3780,3231 | 865,3945,3465 | 868,4064,3584 | 871,2411,1967 | 874,4058,3642 | 877,951,588 | 878,3742,3380 | 880,1788,1430 | 882,3545,3187 | 883,1436,1089 | 885,771,486 | 886,3884,3601 | 887,308,26 | 890,1548,1297 | 891,2562,2318 | 893,242,22 | 895,2445,2229 | 897,313,103 | 898,1388,1190 | 899,3837,3652 | 903,1390,1323 | 905,79,20 | 906,4072,4035 | 907,3665,3645 | 908,986,966 | 909,3672,3658 | 910,3716,3706

BATCH_RAW_INFO | 859,1944,1327 | 862,3781,3231 | 865,3946,3465 | 868,4065,3584 | 871,2412,1967 | 874,4059,3642 | 877,952,588 | 878,3743,3380 | 880,1789,1430 | 882,3546,3187 | 883,1437,1089 | 885,772,486 | 886,3885,3601 | 887,309,26 | 890,1549,1297 | 891,2563,2318 | 893,243,22 | 895,2446,2229 | 897,314,103 | 898,1389,1190 | 899,3838,3652 | 903,1391,1323 | 905,80,20 | 906,4073,4035 | 907,3666,3645 | 908,987,966 | 909,3673,3658 | 910,3717,3706

BATCH_RAW_INFO | 859,1945,1327 | 862,3782,3231 | 865,3947,3465 | 868,4066,3584 | 871,2413,1967 | 874,4060,3642 | 877,953,588 | 878,3744,3380 | 880,1790,1430 | 882,3547,3187 | 883,1438,1089 | 885,773,486 | 886,3886,3601 | 887,310,26 | 890,1550,1297 | 891,2564,2318 | 893,244,22 | 895,2447,2229 | 897,315,103 | 898,1390,1190 | 899,3839,3652 | 903,1392,1323 | 905,81,20 | 906,4074,4035 | 907,3667,3645 | 908,988,966 | 909,3674,3658 | 910,3718,3706

BATCH_RAW_INFO | 859,1946,1327 | 862,3783,3231 | 865,3948,3465 | 868,4067,3584 | 871,2414,1967 | 874,4061,3642 | 877,954,588 | 878,3745,3380 | 880,1791,1430 | 882,3548,3187 | 883,1439,1089 | 885,774,486 | 886,3887,3601 | 887,311,26 | 890,1551,1297 | 891,2565,2318 | 893,245,22 | 895,2448,2229 | 897,316,103 | 898,1391,1190 | 899,3840,3652 | 903,1393,1323 | 905,82,20 | 906,4075,4035 | 907,3668,3645 | 908,989,966 | 909,3675,3658 | 910,3719,3706

BATCH_RAW_INFO | 862,3784,3231 | 865,3949,3465 | 868,4068,3584 | 871,2415,1967 | 874,4062,3642 | 877,955,588 | 878,3746,3380 | 880,1792,1430 | 882,3549,3187 | 883,1440,1089 | 885,775,486 | 886,3888,3601 | 887,312,26 | 890,1552,1297 | 891,2566,2318 | 893,246,22 | 895,2449,2229 | 897,317,103 | 898,1392,1190 | 899,3841,3652 | 903,1394,1323 | 905,83,20 | 906,4076,4035 | 907,3669,3645 | 908,990,966 | 909,3676,3658 | 910,3720,3706

BATCH_RAW_INFO | 862,3785,3231 | 865,3950,3465 | 868,4069,3584 | 871,2416,1967 | 874,4063,3642 | 877,956,588 | 878,3747,3380 | 880,1793,1430 | 882,3550,3187 | 883,1441,1089 | 885,776,486 | 886,3889,3601 | 887,313,26 | 890,1553,1297 | 891,2567,2318 | 893,247,22 | 895,2450,2229 | 897,318,103 | 898,1393,1190 | 899,3842,3652 | 903,1395,1323 | 905,84,20 | 906,4077,4035 | 907,3670,3645 | 908,991,966 | 909,3677,3658 | 910,3721,3706

BATCH_RAW_INFO | 862,3786,3231 | 865,3951,3465 | 868,4070,3584 | 871,2417,1967 | 874,4064,3642 | 877,957,588 | 878,3748,3380 | 880,1794,1430 | 882,3551,3187 | 883,1442,1089 | 885,777,486 | 886,3890,3601 | 887,314,26 | 890,1554,1297 | 891,2568,2318 | 893,248,22 | 895,2451,2229 | 897,319,103 | 898,1394,1190 | 899,3843,3652 | 903,1396,1323 | 905,85,20 | 906,4078,4035 | 907,3671,3645 | 908,992,966 | 909,3678,3658 | 910,3722,3706

BATCH_RAW_INFO | 862,3787,3231 | 865,3952,3465 | 868,4071,3584 | 871,2418,1967 | 874,4065,3642 | 878,3749,3380 | 880,1795,1430 | 882,3552,3187 | 883,1443,1089 | 885,778,486 | 886,3891,3601 | 887,315,26 | 890,1555,1297 | 891,2569,2318 | 893,249,22 | 895,2452,2229 | 897,320,103 | 898,1395,1190 | 899,3844,3652 | 903,1397,1323 | 905,86,20 | 906,4079,4035 | 907,3672,3645 | 908,993,966 | 909,3679,3658 | 910,3723,3706

BATCH_RAW_INFO | 862,3788,3231 | 865,3953,3465 | 868,4072,3584 | 871,2419,1967 | 874,4066,3642 | 878,3750,3380 | 880,1796,1430 | 882,3553,3187 | 883,1444,1089 | 885,779,486 | 886,3892,3601 | 887,316,26 | 890,1556,1297 | 891,2570,2318 | 893,250,22 | 895,2453,2229 | 897,321,103 | 898,1396,1190 | 899,3845,3652 | 903,1398,1323 | 905,87,20 | 906,4080,4035 | 907,3673,3645 | 908,994,966 | 909,3680,3658 | 910,3724,3706

BATCH_RAW_INFO | 862,3789,3231 | 865,3954,3465 | 868,4073,3584 | 871,2420,1967 | 874,4067,3642 | 878,3751,3380 | 880,1797,1430 | 882,3554,3187 | 883,1445,1089 | 885,780,486 | 886,3893,3601 | 887,317,26 | 890,1557,1297 | 891,2571,2318 | 893,251,22 | 895,2454,2229 | 897,322,103 | 898,1397,1190 | 899,3846,3652 | 903,1399,1323 | 905,88,20 | 906,4081,4035 | 907,3674,3645 | 908,995,966 | 909,3681,3658 | 910,3725,3706

BATCH_RAW_INFO | 862,3790,3231 | 865,3955,3465 | 868,4074,3584 | 871,2421,1967 | 874,4068,3642 | 878,3752,3380 | 880,1798,1430 | 882,3555,3187 | 883,1446,1089 | 885,781,486 | 886,3894,3601 | 887,318,26 | 890,1558,1297 | 891,2572,2318 | 893,252,22 | 895,2455,2229 | 897,323,103 | 898,1398,1190 | 899,3847,3652 | 903,1400,1323 | 905,89,20 | 906,4082,4035 | 907,3675,3645 | 908,996,966 | 909,3682,3658 | 910,3726,3706

BATCH_RAW_INFO | 862,3791,3231 | 865,3956,3465 | 868,4075,3584 | 871,2422,1967 | 874,4069,3642 | 878,3753,3380 | 880,1799,1430 | 882,3556,3187 | 883,1447,1089 | 885,782,486 | 886,3895,3601 | 887,319,26 | 890,1559,1297 | 891,2573,2318 | 893,253,22 | 895,2456,2229 | 897,324,103 | 898,1399,1190 | 899,3848,3652 | 903,1401,1323 | 905,90,20 | 906,4083,4035 | 907,3676,3645 | 908,997,966 | 909,3683,3658 | 910,3727,3706

BATCH_RAW_INFO | 862,3792,3231 | 865,3957,3465 | 868,4076,3584 | 871,2423,1967 | 874,4070,3642 | 878,3754,3380 | 880,1800,1430 | 882,3557,3187 | 883,1448,1089 | 885,783,486 | 886,3896,3601 | 887,320,26 | 890,1560,1297 | 891,2574,2318 | 893,254,22 | 895,2457,2229 | 897,325,103 | 898,1400,1190 | 899,3849,3652 | 903,1402,1323 | 905,91,20 | 906,4084,4035 | 907,3677,3645 | 908,998,966 | 909,3684,3658 | 910,3728,3706

BATCH_RAW_INFO | 862,3793,3231 | 865,3958,3465 | 868,4077,3584 | 871,2424,1967 | 874,4071,3642 | 878,3755,3380 | 880,1801,1430 | 882,3558,3187 | 883,1449,1089 | 885,784,486 | 886,3897,3601 | 887,321,26 | 890,1561,1297 | 891,2575,2318 | 893,255,22 | 895,2458,2229 | 897,326,103 | 898,1401,1190 | 899,3850,3652 | 903,1403,1323 | 905,92,20 | 906,4085,4035 | 907,3678,3645 | 908,999,966 | 909,3685,3658 | 910,3729,3706

BATCH_RAW_INFO | 862,3794,3231 | 865,3959,3465 | 868,4078,3584 | 871,2425,1967 | 874,4072,3642 | 878,3756,3380 | 880,1802,1430 | 882,3559,3187 | 883,1450,1089 | 885,785,486 | 886,3898,3601 | 887,322,26 | 890,1562,1297 | 891,2576,2318 | 893,256,22 | 895,2459,2229 | 897,327,103 | 898,1402,1190 | 899,3851,3652 | 903,1404,1323 | 905,93,20 | 906,4086,4035 | 907,3679,3645 | 908,1000,966 | 909,3686,3658 | 910,3730,3706

BATCH_RAW_INFO | 862,3795,3231 | 865,3960,3465 | 868,4079,3584 | 871,2426,1967 | 874,4073,3642 | 878,3757,3380 | 880,1803,1430 | 882,3560,3187 | 883,1451,1089 | 885,786,486 | 886,3899,3601 | 887,323,26 | 890,1563,1297 | 891,2577,2318 | 893,257,22 | 895,2460,2229 | 897,328,103 | 898,1403,1190 | 899,3852,3652 | 903,1405,1323 | 905,94,20 | 906,4087,4035 | 907,3680,3645 | 908,1001,966 | 909,3687,3658 | 910,3731,3706

BATCH_RAW_INFO | 862,3796,3231 | 865,3961,3465 | 868,4080,3584 | 871,2427,1967 | 874,4074,3642 | 878,3758,3380 | 880,1804,1430 | 882,3561,3187 | 883,1452,1089 | 885,787,486 | 886,3900,3601 | 887,324,26 | 890,1564,1297 | 891,2578,2318 | 893,258,22 | 895,2461,2229 | 897,329,103 | 898,1404,1190 | 899,3853,3652 | 903,1406,1323 | 905,95,20 | 906,4088,4035 | 907,3681,3645 | 908,1002,966 | 909,3688,3658 | 910,3732,3706

BATCH_RAW_INFO | 862,3797,3231 | 865,3962,3465 | 868,4081,3584 | 871,2428,1967 | 874,4075,3642 | 878,3759,3380 | 880,1805,1430 | 882,3562,3187 | 883,1453,1089 | 885,788,486 | 886,3901,3601 | 887,325,26 | 890,1565,1297 | 891,2579,2318 | 893,259,22 | 895,2462,2229 | 897,330,103 | 898,1405,1190 | 899,3854,3652 | 903,1407,1323 | 905,96,20 | 906,4089,4035 | 907,3682,3645 | 908,1003,966 | 909,3689,3658 | 910,3733,3706

BATCH_RAW_INFO | 862,3798,3231 | 865,3963,3465 | 868,4082,3584 | 871,2429,1967 | 874,4076,3642 | 878,3760,3380 | 880,1806,1430 | 882,3563,3187 | 883,1454,1089 | 885,789,486 | 886,3902,3601 | 887,326,26 | 890,1566,1297 | 891,2580,2318 | 893,260,22 | 895,2463,2229 | 897,331,103 | 898,1406,1190 | 899,3855,3652 | 903,1408,1323 | 905,97,20 | 906,4090,4035 | 907,3683,3645 | 908,1004,966 | 909,3690,3658 | 910,3734,3706

BATCH_RAW_INFO | 862,3799,3231 | 865,3964,3465 | 868,4083,3584 | 871,2430,1967 | 874,4077,3642 | 878,3761,3380 | 880,1807,1430 | 882,3564,3187 | 883,1455,1089 | 885,790,486 | 886,3903,3601 | 887,327,26 | 890,1567,1297 | 891,2581,2318 | 893,261,22 | 895,2464,2229 | 897,332,103 | 898,1407,1190 | 899,3856,3652 | 903,1409,1323 | 905,98,20 | 906,4091,4035 | 907,3684,3645 | 908,1005,966 | 909,3691,3658 | 910,3735,3706

BATCH_RAW_INFO | 862,3800,3231 | 865,3965,3465 | 868,4084,3584 | 871,2431,1967 | 874,4078,3642 | 878,3762,3380 | 880,1808,1430 | 882,3565,3187 | 883,1456,1089 | 885,791,486 | 886,3904,3601 | 887,328,26 | 890,1568,1297 | 891,2582,2318 | 893,262,22 | 895,2465,2229 | 897,333,103 | 898,1408,1190 | 899,3857,3652 | 903,1410,1323 | 905,99,20 | 906,4092,4035 | 907,3685,3645 | 908,1006,966 | 909,3692,3658 | 910,3736,3706

BATCH_RAW_INFO | 862,3801,3231 | 865,3966,3465 | 868,4085,3584 | 871,2432,1967 | 874,4079,3642 | 878,3763,3380 | 880,1809,1430 | 882,3566,3187 | 883,1457,1089 | 885,792,486 | 886,3905,3601 | 887,329,26 | 890,1569,1297 | 891,2583,2318 | 893,263,22 | 895,2466,2229 | 897,334,103 | 898,1409,1190 | 899,3858,3652 | 903,1411,1323 | 905,100,20 | 906,4093,4035 | 907,3686,3645 | 908,1007,966 | 909,3693,3658 | 910,3737,3706

BATCH_RAW_INFO | 862,3802,3231 | 865,3967,3465 | 868,4086,3584 | 871,2433,1967 | 874,4080,3642 | 878,3764,3380 | 880,1810,1430 | 882,3567,3187 | 883,1458,1089 | 885,793,486 | 886,3906,3601 | 887,330,26 | 890,1570,1297 | 891,2584,2318 | 893,264,22 | 895,2467,2229 | 897,335,103 | 898,1410,1190 | 899,3859,3652 | 903,1412,1323 | 905,101,20 | 906,4094,4035 | 907,3687,3645 | 908,1008,966 | 909,3694,3658 | 910,3738,3706

BATCH_RAW_INFO | 862,3803,3231 | 865,3968,3465 | 868,4087,3584 | 871,2434,1967 | 874,4081,3642 | 878,3765,3380 | 880,1811,1430 | 882,3568,3187 | 883,1459,1089 | 885,794,486 | 886,3907,3601 | 887,331,26 | 890,1571,1297 | 891,2585,2318 | 893,265,22 | 895,2468,2229 | 897,336,103 | 898,1411,1190 | 899,3860,3652 | 903,1413,1323 | 905,102,20 | 906,4095,4035 | 907,3688,3645 | 908,1009,966 | 909,3695,3658 | 910,3739,3706

BATCH_RAW_INFO | 862,3804,3231 | 865,3969,3465 | 868,4088,3584 | 871,2435,1967 | 874,4082,3642 | 878,3766,3380 | 880,1812,1430 | 882,3569,3187 | 883,1460,1089 | 885,795,486 | 886,3908,3601 | 887,332,26 | 890,1572,1297 | 891,2586,2318 | 893,266,22 | 895,2469,2229 | 897,337,103 | 898,1412,1190 | 899,3861,3652 | 903,1414,1323 | 905,103,20 | 907,3689,3645 | 908,1010,966 | 909,3696,3658 | 910,3740,3706

BATCH_RAW_INFO | 862,3805,3231 | 865,3970,3465 | 868,4089,3584 | 871,2436,1967 | 874,4083,3642 | 878,3767,3380 | 880,1813,1430 | 882,3570,3187 | 883,1461,1089 | 885,796,486 | 886,3909,3601 | 887,333,26 | 890,1573,1297 | 891,2587,2318 | 893,267,22 | 895,2470,2229 | 897,338,103 | 898,1413,1190 | 899,3862,3652 | 903,1415,1323 | 905,104,20 | 907,3690,3645 | 908,1011,966 | 909,3697,3658 | 910,3741,3706

BATCH_RAW_INFO | 862,3806,3231 | 865,3971,3465 | 868,4090,3584 | 871,2437,1967 | 874,4084,3642 | 878,3768,3380 | 880,1814,1430 | 882,3571,3187 | 883,1462,1089 | 885,797,486 | 886,3910,3601 | 887,334,26 | 890,1574,1297 | 891,2588,2318 | 893,268,22 | 895,2471,2229 | 897,339,103 | 898,1414,1190 | 899,3863,3652 | 903,1416,1323 | 905,105,20 | 907,3691,3645 | 908,1012,966 | 909,3698,3658 | 910,3742,3706

BATCH_RAW_INFO | 862,3807,3231 | 865,3972,3465 | 868,4091,3584 | 871,2438,1967 | 874,4085,3642 | 878,3769,3380 | 880,1815,1430 | 882,3572,3187 | 883,1463,1089 | 885,798,486 | 886,3911,3601 | 887,335,26 | 890,1575,1297 | 891,2589,2318 | 893,269,22 | 895,2472,2229 | 897,340,103 | 898,1415,1190 | 899,3864,3652 | 903,1417,1323 | 905,106,20 | 907,3692,3645 | 908,1013,966 | 909,3699,3658 | 910,3743,3706

BATCH_RAW_INFO | 911,3966,3965

BATCH_RAW_INFO | 912,2281,2280

BATCH_RAW_INFO | 862,3808,3231 | 865,3973,3465 | 868,4092,3584 | 871,2439,1967 | 874,4086,3642 | 878,3770,3380 | 880,1816,1430 | 882,3573,3187 | 883,1464,1089 | 885,799,486 | 886,3912,3601 | 887,336,26 | 890,1576,1297 | 891,2590,2318 | 893,270,22 | 895,2473,2229 | 897,341,103 | 898,1416,1190 | 899,3865,3652 | 903,1418,1323 | 905,107,20 | 907,3693,3645 | 908,1014,966 | 909,3700,3658 | 910,3744,3706 | 911,3967,3965 | 912,2282,2280

BATCH_RAW_INFO | 862,3809,3231 | 865,3974,3465 | 868,4093,3584 | 871,2440,1967 | 874,4087,3642 | 878,3771,3380 | 880,1817,1430 | 882,3574,3187 | 883,1465,1089 | 885,800,486 | 886,3913,3601 | 887,337,26 | 890,1577,1297 | 891,2591,2318 | 893,271,22 | 895,2474,2229 | 897,342,103 | 898,1417,1190 | 899,3866,3652 | 903,1419,1323 | 905,108,20 | 907,3694,3645 | 908,1015,966 | 909,3701,3658 | 910,3745,3706 | 911,3968,3965 | 912,2283,2280

BATCH_RAW_INFO | 862,3810,3231 | 865,3975,3465 | 868,4094,3584 | 871,2441,1967 | 874,4088,3642 | 878,3772,3380 | 880,1818,1430 | 882,3575,3187 | 883,1466,1089 | 885,801,486 | 886,3914,3601 | 887,338,26 | 890,1578,1297 | 891,2592,2318 | 893,272,22 | 895,2475,2229 | 897,343,103 | 898,1418,1190 | 899,3867,3652 | 903,1420,1323 | 905,109,20 | 907,3695,3645 | 908,1016,966 | 909,3702,3658 | 910,3746,3706 | 911,3969,3965 | 912,2284,2280

BATCH_RAW_INFO | 862,3811,3231 | 865,3976,3465 | 868,4095,3584 | 871,2442,1967 | 874,4089,3642 | 878,3773,3380 | 880,1819,1430 | 882,3576,3187 | 883,1467,1089 | 885,802,486 | 886,3915,3601 | 887,339,26 | 890,1579,1297 | 891,2593,2318 | 893,273,22 | 895,2476,2229 | 897,344,103 | 898,1419,1190 | 899,3868,3652 | 903,1421,1323 | 905,110,20 | 907,3696,3645 | 908,1017,966 | 909,3703,3658 | 910,3747,3706 | 911,3970,3965 | 912,2285,2280

BATCH_RAW_INFO | 862,3812,3231 | 865,3977,3465 | 871,2443,1967 | 874,4090,3642 | 878,3774,3380 | 880,1820,1430 | 882,3577,3187 | 883,1468,1089 | 885,803,486 | 886,3916,3601 | 887,340,26 | 890,1580,1297 | 891,2594,2318 | 893,274,22 | 895,2477,2229 | 897,345,103 | 898,1420,1190 | 899,3869,3652 | 903,1422,1323 | 905,111,20 | 907,3697,3645 | 908,1018,966 | 909,3704,3658 | 910,3748,3706 | 911,3971,3965 | 912,2286,2280

BATCH_RAW_INFO | 862,3813,3231 | 865,3978,3465 | 871,2444,1967 | 874,4091,3642 | 878,3775,3380 | 880,1821,1430 | 882,3578,3187 | 883,1469,1089 | 885,804,486 | 886,3917,3601 | 887,341,26 | 890,1581,1297 | 891,2595,2318 | 893,275,22 | 895,2478,2229 | 897,346,103 | 898,1421,1190 | 899,3870,3652 | 903,1423,1323 | 905,112,20 | 907,3698,3645 | 908,1019,966 | 909,3705,3658 | 910,3749,3706 | 911,3972,3965 | 912,2287,2280

BATCH_RAW_INFO | 862,3814,3231 | 865,3979,3465 | 871,2445,1967 | 874,4092,3642 | 878,3776,3380 | 880,1822,1430 | 882,3579,3187 | 883,1470,1089 | 885,805,486 | 886,3918,3601 | 887,342,26 | 890,1582,1297 | 891,2596,2318 | 893,276,22 | 895,2479,2229 | 897,347,103 | 898,1422,1190 | 899,3871,3652 | 903,1424,1323 | 905,113,20 | 907,3699,3645 | 908,1020,966 | 909,3706,3658 | 910,3750,3706 | 911,3973,3965 | 912,2288,2280

BATCH_RAW_INFO | 862,3815,3231 | 865,3980,3465 | 871,2446,1967 | 874,4093,3642 | 878,3777,3380 | 880,1823,1430 | 882,3580,3187 | 883,1471,1089 | 885,806,486 | 886,3919,3601 | 887,343,26 | 890,1583,1297 | 891,2597,2318 | 893,277,22 | 895,2480,2229 | 897,348,103 | 898,1423,1190 | 899,3872,3652 | 903,1425,1323 | 905,114,20 | 907,3700,3645 | 908,1021,966 | 909,3707,3658 | 910,3751,3706 | 911,3974,3965 | 912,2289,2280

BATCH_RAW_INFO | 862,3816,3231 | 865,3981,3465 | 871,2447,1967 | 874,4094,3642 | 878,3778,3380 | 880,1824,1430 | 882,3581,3187 | 883,1472,1089 | 885,807,486 | 886,3920,3601 | 887,344,26 | 890,1584,1297 | 891,2598,2318 | 893,278,22 | 895,2481,2229 | 897,349,103 | 898,1424,1190 | 899,3873,3652 | 903,1426,1323 | 905,115,20 | 907,3701,3645 | 908,1022,966 | 909,3708,3658 | 910,3752,3706 | 911,3975,3965 | 912,2290,2280

BATCH_RAW_INFO | 862,3817,3231 | 865,3982,3465 | 871,2448,1967 | 874,4095,3642 | 878,3779,3380 | 880,1825,1430 | 882,3582,3187 | 883,1473,1089 | 885,808,486 | 886,3921,3601 | 887,345,26 | 890,1585,1297 | 891,2599,2318 | 893,279,22 | 895,2482,2229 | 897,350,103 | 898,1425,1190 | 899,3874,3652 | 903,1427,1323 | 905,116,20 | 907,3702,3645 | 908,1023,966 | 909,3709,3658 | 910,3753,3706 | 911,3976,3965 | 912,2291,2280

BATCH_RAW_INFO | 862,3818,3231 | 865,3983,3465 | 871,2449,1967 | 878,3780,3380 | 880,1826,1430 | 882,3583,3187 | 883,1474,1089 | 885,809,486 | 886,3922,3601 | 887,346,26 | 890,1586,1297 | 891,2600,2318 | 893,280,22 | 895,2483,2229 | 897,351,103 | 898,1426,1190 | 899,3875,3652 | 903,1428,1323 | 905,117,20 | 907,3703,3645 | 908,1024,966 | 909,3710,3658 | 910,3754,3706 | 911,3977,3965 | 912,2292,2280

BATCH_RAW_INFO | 862,3819,3231 | 865,3984,3465 | 871,2450,1967 | 878,3781,3380 | 880,1827,1430 | 882,3584,3187 | 883,1475,1089 | 885,810,486 | 886,3923,3601 | 887,347,26 | 890,1587,1297 | 891,2601,2318 | 893,281,22 | 895,2484,2229 | 897,352,103 | 898,1427,1190 | 899,3876,3652 | 903,1429,1323 | 905,118,20 | 907,3704,3645 | 908,1025,966 | 909,3711,3658 | 910,3755,3706 | 911,3978,3965 | 912,2293,2280

BATCH_RAW_INFO | 862,3820,3231 | 865,3985,3465 | 871,2451,1967 | 878,3782,3380 | 880,1828,1430 | 882,3585,3187 | 883,1476,1089 | 885,811,486 | 886,3924,3601 | 887,348,26 | 890,1588,1297 | 891,2602,2318 | 893,282,22 | 895,2485,2229 | 897,353,103 | 898,1428,1190 | 899,3877,3652 | 903,1430,1323 | 905,119,20 | 907,3705,3645 | 908,1026,966 | 909,3712,3658 | 910,3756,3706 | 911,3979,3965 | 912,2294,2280

BATCH_RAW_INFO | 862,3821,3231 | 865,3986,3465 | 871,2452,1967 | 878,3783,3380 | 880,1829,1430 | 882,3586,3187 | 883,1477,1089 | 885,812,486 | 886,3925,3601 | 887,349,26 | 890,1589,1297 | 891,2603,2318 | 893,283,22 | 895,2486,2229 | 897,354,103 | 898,1429,1190 | 899,3878,3652 | 903,1431,1323 | 905,120,20 | 907,3706,3645 | 908,1027,966 | 909,3713,3658 | 910,3757,3706 | 911,3980,3965 | 912,2295,2280

BATCH_RAW_INFO | 862,3822,3231 | 865,3987,3465 | 871,2453,1967 | 878,3784,3380 | 880,1830,1430 | 882,3587,3187 | 883,1478,1089 | 885,813,486 | 886,3926,3601 | 887,350,26 | 890,1590,1297 | 891,2604,2318 | 893,284,22 | 895,2487,2229 | 897,355,103 | 898,1430,1190 | 899,3879,3652 | 903,1432,1323 | 905,121,20 | 907,3707,3645 | 908,1028,966 | 909,3714,3658 | 910,3758,3706 | 911,3981,3965 | 912,2296,2280

BATCH_RAW_INFO | 862,3823,3231 | 865,3988,3465 | 871,2454,1967 | 878,3785,3380 | 880,1831,1430 | 882,3588,3187 | 883,1479,1089 | 885,814,486 | 886,3927,3601 | 887,351,26 | 890,1591,1297 | 891,2605,2318 | 893,285,22 | 895,2488,2229 | 897,356,103 | 898,1431,1190 | 899,3880,3652 | 903,1433,1323 | 905,122,20 | 907,3708,3645 | 908,1029,966 | 909,3715,3658 | 910,3759,3706 | 911,3982,3965 | 912,2297,2280

BATCH_RAW_INFO | 862,3824,3231 | 865,3989,3465 | 871,2455,1967 | 878,3786,3380 | 880,1832,1430 | 882,3589,3187 | 883,1480,1089 | 885,815,486 | 886,3928,3601 | 887,352,26 | 890,1592,1297 | 891,2606,2318 | 893,286,22 | 895,2489,2229 | 897,357,103 | 898,1432,1190 | 899,3881,3652 | 903,1434,1323 | 905,123,20 | 907,3709,3645 | 908,1030,966 | 909,3716,3658 | 910,3760,3706 | 911,3983,3965 | 912,2298,2280

BATCH_RAW_INFO | 862,3825,3231 | 865,3990,3465 | 871,2456,1967 | 878,3787,3380 | 880,1833,1430 | 882,3590,3187 | 883,1481,1089 | 885,816,486 | 886,3929,3601 | 887,353,26 | 890,1593,1297 | 891,2607,2318 | 893,287,22 | 895,2490,2229 | 897,358,103 | 898,1433,1190 | 899,3882,3652 | 903,1435,1323 | 905,124,20 | 907,3710,3645 | 908,1031,966 | 909,3717,3658 | 910,3761,3706 | 911,3984,3965 | 912,2299,2280

BATCH_RAW_INFO | 862,3826,3231 | 865,3991,3465 | 871,2457,1967 | 878,3788,3380 | 880,1834,1430 | 882,3591,3187 | 883,1482,1089 | 885,817,486 | 886,3930,3601 | 887,354,26 | 890,1594,1297 | 891,2608,2318 | 893,288,22 | 895,2491,2229 | 897,359,103 | 898,1434,1190 | 899,3883,3652 | 903,1436,1323 | 905,125,20 | 907,3711,3645 | 908,1032,966 | 909,3718,3658 | 910,3762,3706 | 911,3985,3965 | 912,2300,2280

BATCH_RAW_INFO | 862,3827,3231 | 865,3992,3465 | 871,2458,1967 | 878,3789,3380 | 880,1835,1430 | 882,3592,3187 | 883,1483,1089 | 885,818,486 | 886,3931,3601 | 887,355,26 | 890,1595,1297 | 891,2609,2318 | 893,289,22 | 895,2492,2229 | 897,360,103 | 898,1435,1190 | 899,3884,3652 | 903,1437,1323 | 905,126,20 | 907,3712,3645 | 908,1033,966 | 909,3719,3658 | 910,3763,3706 | 911,3986,3965 | 912,2301,2280

BATCH_RAW_INFO | 862,3828,3231 | 865,3993,3465 | 871,2459,1967 | 878,3790,3380 | 880,1836,1430 | 882,3593,3187 | 883,1484,1089 | 885,819,486 | 886,3932,3601 | 887,356,26 | 890,1596,1297 | 891,2610,2318 | 893,290,22 | 895,2493,2229 | 897,361,103 | 898,1436,1190 | 899,3885,3652 | 903,1438,1323 | 905,127,20 | 907,3713,3645 | 908,1034,966 | 909,3720,3658 | 910,3764,3706 | 911,3987,3965 | 912,2302,2280

BATCH_RAW_INFO | 862,3829,3231 | 871,2460,1967 | 878,3791,3380 | 880,1837,1430 | 882,3594,3187 | 883,1485,1089 | 885,820,486 | 886,3933,3601 | 887,357,26 | 890,1597,1297 | 891,2611,2318 | 893,291,22 | 895,2494,2229 | 897,362,103 | 898,1437,1190 | 899,3886,3652 | 903,1439,1323 | 905,128,20 | 907,3714,3645 | 908,1035,966 | 909,3721,3658 | 910,3765,3706 | 911,3988,3965 | 912,2303,2280

BATCH_RAW_INFO | 862,3830,3231 | 871,2461,1967 | 878,3792,3380 | 880,1838,1430 | 882,3595,3187 | 883,1486,1089 | 885,821,486 | 886,3934,3601 | 887,358,26 | 890,1598,1297 | 891,2612,2318 | 893,292,22 | 895,2495,2229 | 897,363,103 | 898,1438,1190 | 899,3887,3652 | 903,1440,1323 | 905,129,20 | 907,3715,3645 | 908,1036,966 | 909,3722,3658 | 910,3766,3706 | 911,3989,3965 | 912,2304,2280

BATCH_RAW_INFO | 913,3476,3475

BATCH_RAW_INFO | 862,3831,3231 | 871,2462,1967 | 878,3793,3380 | 880,1839,1430 | 882,3596,3187 | 883,1487,1089 | 885,822,486 | 886,3935,3601 | 887,359,26 | 890,1599,1297 | 891,2613,2318 | 893,293,22 | 895,2496,2229 | 897,364,103 | 898,1439,1190 | 899,3888,3652 | 903,1441,1323 | 905,130,20 | 907,3716,3645 | 908,1037,966 | 909,3723,3658 | 910,3767,3706 | 911,3990,3965 | 912,2305,2280 | 913,3477,3475

BATCH_RAW_INFO | 862,3832,3231 | 871,2463,1967 | 878,3794,3380 | 880,1840,1430 | 882,3597,3187 | 883,1488,1089 | 885,823,486 | 886,3936,3601 | 887,360,26 | 890,1600,1297 | 891,2614,2318 | 893,294,22 | 895,2497,2229 | 897,365,103 | 898,1440,1190 | 899,3889,3652 | 903,1442,1323 | 905,131,20 | 907,3717,3645 | 908,1038,966 | 909,3724,3658 | 910,3768,3706 | 911,3991,3965 | 912,2306,2280 | 913,3478,3475

BATCH_RAW_INFO | 862,3833,3231 | 871,2464,1967 | 878,3795,3380 | 880,1841,1430 | 882,3598,3187 | 883,1489,1089 | 885,824,486 | 886,3937,3601 | 887,361,26 | 890,1601,1297 | 891,2615,2318 | 893,295,22 | 895,2498,2229 | 897,366,103 | 898,1441,1190 | 899,3890,3652 | 903,1443,1323 | 905,132,20 | 907,3718,3645 | 908,1039,966 | 909,3725,3658 | 910,3769,3706 | 911,3992,3965 | 912,2307,2280 | 913,3479,3475

BATCH_RAW_INFO | 862,3834,3231 | 871,2465,1967 | 878,3796,3380 | 880,1842,1430 | 882,3599,3187 | 883,1490,1089 | 885,825,486 | 886,3938,3601 | 887,362,26 | 890,1602,1297 | 891,2616,2318 | 893,296,22 | 895,2499,2229 | 897,367,103 | 898,1442,1190 | 899,3891,3652 | 903,1444,1323 | 905,133,20 | 907,3719,3645 | 908,1040,966 | 909,3726,3658 | 910,3770,3706 | 911,3993,3965 | 912,2308,2280 | 913,3480,3475

BATCH_RAW_INFO | 862,3835,3231 | 871,2466,1967 | 878,3797,3380 | 880,1843,1430 | 882,3600,3187 | 883,1491,1089 | 885,826,486 | 886,3939,3601 | 887,363,26 | 890,1603,1297 | 891,2617,2318 | 893,297,22 | 895,2500,2229 | 897,368,103 | 898,1443,1190 | 899,3892,3652 | 903,1445,1323 | 905,134,20 | 907,3720,3645 | 908,1041,966 | 909,3727,3658 | 910,3771,3706 | 911,3994,3965 | 912,2309,2280 | 913,3481,3475

BATCH_RAW_INFO | 862,3836,3231 | 871,2467,1967 | 878,3798,3380 | 880,1844,1430 | 882,3601,3187 | 883,1492,1089 | 885,827,486 | 886,3940,3601 | 887,364,26 | 890,1604,1297 | 891,2618,2318 | 893,298,22 | 895,2501,2229 | 897,369,103 | 898,1444,1190 | 899,3893,3652 | 903,1446,1323 | 905,135,20 | 907,3721,3645 | 908,1042,966 | 909,3728,3658 | 910,3772,3706 | 911,3995,3965 | 912,2310,2280 | 913,3482,3475

BATCH_RAW_INFO | 862,3837,3231 | 871,2468,1967 | 878,3799,3380 | 880,1845,1430 | 882,3602,3187 | 883,1493,1089 | 885,828,486 | 886,3941,3601 | 887,365,26 | 890,1605,1297 | 891,2619,2318 | 893,299,22 | 895,2502,2229 | 897,370,103 | 898,1445,1190 | 899,3894,3652 | 903,1447,1323 | 905,136,20 | 907,3722,3645 | 908,1043,966 | 909,3729,3658 | 910,3773,3706 | 911,3996,3965 | 912,2311,2280 | 913,3483,3475

BATCH_RAW_INFO | 862,3838,3231 | 871,2469,1967 | 878,3800,3380 | 880,1846,1430 | 882,3603,3187 | 883,1494,1089 | 885,829,486 | 886,3942,3601 | 887,366,26 | 890,1606,1297 | 891,2620,2318 | 893,300,22 | 895,2503,2229 | 897,371,103 | 898,1446,1190 | 899,3895,3652 | 903,1448,1323 | 905,137,20 | 907,3723,3645 | 908,1044,966 | 909,3730,3658 | 910,3774,3706 | 911,3997,3965 | 912,2312,2280 | 913,3484,3475

BATCH_RAW_INFO | 862,3839,3231 | 871,2470,1967 | 878,3801,3380 | 880,1847,1430 | 882,3604,3187 | 883,1495,1089 | 885,830,486 | 886,3943,3601 | 887,367,26 | 890,1607,1297 | 891,2621,2318 | 893,301,22 | 895,2504,2229 | 897,372,103 | 898,1447,1190 | 899,3896,3652 | 903,1449,1323 | 905,138,20 | 907,3724,3645 | 908,1045,966 | 909,3731,3658 | 910,3775,3706 | 911,3998,3965 | 912,2313,2280 | 913,3485,3475

BATCH_RAW_INFO | 862,3840,3231 | 871,2471,1967 | 878,3802,3380 | 880,1848,1430 | 882,3605,3187 | 883,1496,1089 | 885,831,486 | 886,3944,3601 | 887,368,26 | 890,1608,1297 | 891,2622,2318 | 893,302,22 | 895,2505,2229 | 897,373,103 | 898,1448,1190 | 899,3897,3652 | 903,1450,1323 | 905,139,20 | 907,3725,3645 | 908,1046,966 | 909,3732,3658 | 910,3776,3706 | 911,3999,3965 | 912,2314,2280 | 913,3486,3475

BATCH_RAW_INFO | 914,1410,1409

BATCH_RAW_INFO | 862,3841,3231 | 871,2472,1967 | 878,3803,3380 | 880,1849,1430 | 882,3606,3187 | 883,1497,1089 | 885,832,486 | 886,3945,3601 | 887,369,26 | 890,1609,1297 | 891,2623,2318 | 893,303,22 | 895,2506,2229 | 897,374,103 | 898,1449,1190 | 899,3898,3652 | 903,1451,1323 | 905,140,20 | 907,3726,3645 | 908,1047,966 | 909,3733,3658 | 910,3777,3706 | 911,4000,3965 | 912,2315,2280 | 913,3487,3475 | 914,1411,1409

BATCH_RAW_INFO | 862,3842,3231 | 871,2473,1967 | 878,3804,3380 | 880,1850,1430 | 882,3607,3187 | 883,1498,1089 | 885,833,486 | 886,3946,3601 | 887,370,26 | 890,1610,1297 | 891,2624,2318 | 893,304,22 | 895,2507,2229 | 897,375,103 | 898,1450,1190 | 899,3899,3652 | 903,1452,1323 | 905,141,20 | 907,3727,3645 | 908,1048,966 | 909,3734,3658 | 910,3778,3706 | 911,4001,3965 | 912,2316,2280 | 913,3488,3475 | 914,1412,1409

BATCH_RAW_INFO | 862,3843,3231 | 871,2474,1967 | 878,3805,3380 | 880,1851,1430 | 882,3608,3187 | 883,1499,1089 | 885,834,486 | 886,3947,3601 | 887,371,26 | 890,1611,1297 | 891,2625,2318 | 893,305,22 | 895,2508,2229 | 897,376,103 | 898,1451,1190 | 899,3900,3652 | 903,1453,1323 | 905,142,20 | 907,3728,3645 | 908,1049,966 | 909,3735,3658 | 910,3779,3706 | 911,4002,3965 | 912,2317,2280 | 913,3489,3475 | 914,1413,1409

BATCH_RAW_INFO | 862,3844,3231 | 871,2475,1967 | 878,3806,3380 | 880,1852,1430 | 882,3609,3187 | 883,1500,1089 | 885,835,486 | 886,3948,3601 | 887,372,26 | 890,1612,1297 | 891,2626,2318 | 893,306,22 | 895,2509,2229 | 897,377,103 | 898,1452,1190 | 899,3901,3652 | 903,1454,1323 | 905,143,20 | 907,3729,3645 | 908,1050,966 | 909,3736,3658 | 910,3780,3706 | 911,4003,3965 | 912,2318,2280 | 913,3490,3475 | 914,1414,1409

BATCH_RAW_INFO | 862,3845,3231 | 871,2476,1967 | 878,3807,3380 | 880,1853,1430 | 882,3610,3187 | 883,1501,1089 | 885,836,486 | 886,3949,3601 | 887,373,26 | 890,1613,1297 | 891,2627,2318 | 893,307,22 | 895,2510,2229 | 897,378,103 | 898,1453,1190 | 899,3902,3652 | 903,1455,1323 | 905,144,20 | 907,3730,3645 | 908,1051,966 | 909,3737,3658 | 910,3781,3706 | 911,4004,3965 | 912,2319,2280 | 913,3491,3475 | 914,1415,1409

BATCH_RAW_INFO | 915,3748,3747

BATCH_RAW_INFO | 862,3846,3231 | 871,2477,1967 | 878,3808,3380 | 880,1854,1430 | 882,3611,3187 | 883,1502,1089 | 885,837,486 | 886,3950,3601 | 887,374,26 | 890,1614,1297 | 891,2628,2318 | 893,308,22 | 895,2511,2229 | 897,379,103 | 898,1454,1190 | 899,3903,3652 | 903,1456,1323 | 905,145,20 | 907,3731,3645 | 908,1052,966 | 909,3738,3658 | 910,3782,3706 | 911,4005,3965 | 912,2320,2280 | 913,3492,3475 | 914,1416,1409 | 915,3749,3747

BATCH_RAW_INFO | 862,3847,3231 | 871,2478,1967 | 878,3809,3380 | 880,1855,1430 | 882,3612,3187 | 883,1503,1089 | 885,838,486 | 886,3951,3601 | 887,375,26 | 890,1615,1297 | 891,2629,2318 | 893,309,22 | 895,2512,2229 | 897,380,103 | 898,1455,1190 | 899,3904,3652 | 903,1457,1323 | 905,146,20 | 907,3732,3645 | 908,1053,966 | 909,3739,3658 | 910,3783,3706 | 911,4006,3965 | 912,2321,2280 | 913,3493,3475 | 914,1417,1409 | 915,3750,3747

BATCH_RAW_INFO | 862,3848,3231 | 871,2479,1967 | 878,3810,3380 | 880,1856,1430 | 882,3613,3187 | 883,1504,1089 | 885,839,486 | 886,3952,3601 | 887,376,26 | 890,1616,1297 | 891,2630,2318 | 893,310,22 | 895,2513,2229 | 897,381,103 | 898,1456,1190 | 899,3905,3652 | 903,1458,1323 | 905,147,20 | 907,3733,3645 | 908,1054,966 | 909,3740,3658 | 910,3784,3706 | 911,4007,3965 | 912,2322,2280 | 913,3494,3475 | 914,1418,1409 | 915,3751,3747

BATCH_RAW_INFO | 862,3849,3231 | 871,2480,1967 | 878,3811,3380 | 880,1857,1430 | 882,3614,3187 | 883,1505,1089 | 885,840,486 | 886,3953,3601 | 887,377,26 | 890,1617,1297 | 891,2631,2318 | 893,311,22 | 895,2514,2229 | 897,382,103 | 898,1457,1190 | 899,3906,3652 | 903,1459,1323 | 905,148,20 | 907,3734,3645 | 908,1055,966 | 909,3741,3658 | 910,3785,3706 | 911,4008,3965 | 912,2323,2280 | 913,3495,3475 | 914,1419,1409 | 915,3752,3747

BATCH_RAW_INFO | 862,3850,3231 | 871,2481,1967 | 878,3812,3380 | 880,1858,1430 | 882,3615,3187 | 883,1506,1089 | 885,841,486 | 886,3954,3601 | 887,378,26 | 890,1618,1297 | 891,2632,2318 | 893,312,22 | 895,2515,2229 | 897,383,103 | 898,1458,1190 | 899,3907,3652 | 903,1460,1323 | 905,149,20 | 907,3735,3645 | 908,1056,966 | 909,3742,3658 | 910,3786,3706 | 911,4009,3965 | 912,2324,2280 | 913,3496,3475 | 914,1420,1409 | 915,3753,3747

BATCH_RAW_INFO | 862,3851,3231 | 871,2482,1967 | 878,3813,3380 | 880,1859,1430 | 882,3616,3187 | 883,1507,1089 | 885,842,486 | 886,3955,3601 | 887,379,26 | 890,1619,1297 | 891,2633,2318 | 893,313,22 | 895,2516,2229 | 897,384,103 | 898,1459,1190 | 899,3908,3652 | 903,1461,1323 | 905,150,20 | 907,3736,3645 | 908,1057,966 | 909,3743,3658 | 910,3787,3706 | 911,4010,3965 | 912,2325,2280 | 913,3497,3475 | 914,1421,1409 | 915,3754,3747

BATCH_RAW_INFO | 862,3852,3231 | 871,2483,1967 | 878,3814,3380 | 880,1860,1430 | 882,3617,3187 | 883,1508,1089 | 885,843,486 | 886,3956,3601 | 887,380,26 | 890,1620,1297 | 891,2634,2318 | 893,314,22 | 895,2517,2229 | 897,385,103 | 898,1460,1190 | 899,3909,3652 | 903,1462,1323 | 905,151,20 | 907,3737,3645 | 908,1058,966 | 909,3744,3658 | 910,3788,3706 | 911,4011,3965 | 912,2326,2280 | 913,3498,3475 | 914,1422,1409 | 915,3755,3747

BATCH_RAW_INFO | 862,3853,3231 | 871,2484,1967 | 878,3815,3380 | 880,1861,1430 | 882,3618,3187 | 883,1509,1089 | 885,844,486 | 886,3957,3601 | 887,381,26 | 890,1621,1297 | 891,2635,2318 | 893,315,22 | 895,2518,2229 | 897,386,103 | 898,1461,1190 | 899,3910,3652 | 903,1463,1323 | 905,152,20 | 907,3738,3645 | 908,1059,966 | 909,3745,3658 | 910,3789,3706 | 911,4012,3965 | 912,2327,2280 | 913,3499,3475 | 914,1423,1409 | 915,3756,3747

BATCH_RAW_INFO | 862,3854,3231 | 871,2485,1967 | 878,3816,3380 | 880,1862,1430 | 882,3619,3187 | 883,1510,1089 | 885,845,486 | 886,3958,3601 | 887,382,26 | 890,1622,1297 | 891,2636,2318 | 893,316,22 | 895,2519,2229 | 897,387,103 | 898,1462,1190 | 899,3911,3652 | 903,1464,1323 | 905,153,20 | 907,3739,3645 | 908,1060,966 | 909,3746,3658 | 910,3790,3706 | 911,4013,3965 | 912,2328,2280 | 913,3500,3475 | 914,1424,1409 | 915,3757,3747

BATCH_RAW_INFO | 862,3855,3231 | 871,2486,1967 | 878,3817,3380 | 880,1863,1430 | 882,3620,3187 | 883,1511,1089 | 885,846,486 | 886,3959,3601 | 887,383,26 | 890,1623,1297 | 891,2637,2318 | 893,317,22 | 895,2520,2229 | 897,388,103 | 898,1463,1190 | 899,3912,3652 | 903,1465,1323 | 905,154,20 | 907,3740,3645 | 908,1061,966 | 909,3747,3658 | 910,3791,3706 | 911,4014,3965 | 912,2329,2280 | 913,3501,3475 | 914,1425,1409 | 915,3758,3747

BATCH_RAW_INFO | 916,2582,2581

BATCH_RAW_INFO | 862,3856,3231 | 871,2487,1967 | 878,3818,3380 | 880,1864,1430 | 882,3621,3187 | 883,1512,1089 | 885,847,486 | 886,3960,3601 | 887,384,26 | 890,1624,1297 | 891,2638,2318 | 893,318,22 | 895,2521,2229 | 897,389,103 | 898,1464,1190 | 899,3913,3652 | 903,1466,1323 | 905,155,20 | 907,3741,3645 | 908,1062,966 | 909,3748,3658 | 910,3792,3706 | 911,4015,3965 | 912,2330,2280 | 913,3502,3475 | 914,1426,1409 | 915,3759,3747 | 916,2583,2581

BATCH_RAW_INFO | 862,3857,3231 | 871,2488,1967 | 878,3819,3380 | 880,1865,1430 | 882,3622,3187 | 883,1513,1089 | 885,848,486 | 886,3961,3601 | 887,385,26 | 890,1625,1297 | 891,2639,2318 | 893,319,22 | 895,2522,2229 | 897,390,103 | 898,1465,1190 | 899,3914,3652 | 903,1467,1323 | 905,156,20 | 907,3742,3645 | 908,1063,966 | 909,3749,3658 | 910,3793,3706 | 911,4016,3965 | 912,2331,2280 | 913,3503,3475 | 914,1427,1409 | 915,3760,3747 | 916,2584,2581

BATCH_RAW_INFO | 862,3858,3231 | 871,2489,1967 | 878,3820,3380 | 880,1866,1430 | 882,3623,3187 | 883,1514,1089 | 885,849,486 | 886,3962,3601 | 887,386,26 | 890,1626,1297 | 891,2640,2318 | 893,320,22 | 895,2523,2229 | 897,391,103 | 898,1466,1190 | 899,3915,3652 | 903,1468,1323 | 905,157,20 | 907,3743,3645 | 908,1064,966 | 909,3750,3658 | 910,3794,3706 | 911,4017,3965 | 912,2332,2280 | 913,3504,3475 | 914,1428,1409 | 915,3761,3747

BATCH_RAW_INFO | 862,3859,3231 | 871,2490,1967 | 878,3821,3380 | 880,1867,1430 | 882,3624,3187 | 883,1515,1089 | 885,850,486 | 886,3963,3601 | 887,387,26 | 890,1627,1297 | 891,2641,2318 | 893,321,22 | 895,2524,2229 | 897,392,103 | 898,1467,1190 | 899,3916,3652 | 903,1469,1323 | 905,158,20 | 907,3744,3645 | 908,1065,966 | 909,3751,3658 | 910,3795,3706 | 911,4018,3965 | 912,2333,2280 | 913,3505,3475 | 914,1429,1409 | 915,3762,3747

BATCH_RAW_INFO | 862,3860,3231 | 871,2491,1967 | 878,3822,3380 | 880,1868,1430 | 882,3625,3187 | 883,1516,1089 | 885,851,486 | 886,3964,3601 | 887,388,26 | 890,1628,1297 | 891,2642,2318 | 893,322,22 | 895,2525,2229 | 897,393,103 | 898,1468,1190 | 899,3917,3652 | 903,1470,1323 | 905,159,20 | 907,3745,3645 | 908,1066,966 | 909,3752,3658 | 910,3796,3706 | 911,4019,3965 | 912,2334,2280 | 913,3506,3475 | 914,1430,1409 | 915,3763,3747

BATCH_RAW_INFO | 862,3861,3231 | 871,2492,1967 | 878,3823,3380 | 880,1869,1430 | 882,3626,3187 | 883,1517,1089 | 885,852,486 | 886,3965,3601 | 887,389,26 | 890,1629,1297 | 891,2643,2318 | 893,323,22 | 895,2526,2229 | 897,394,103 | 898,1469,1190 | 899,3918,3652 | 903,1471,1323 | 905,160,20 | 907,3746,3645 | 908,1067,966 | 909,3753,3658 | 910,3797,3706 | 911,4020,3965 | 912,2335,2280 | 913,3507,3475 | 914,1431,1409 | 915,3764,3747

BATCH_RAW_INFO | 862,3862,3231 | 871,2493,1967 | 878,3824,3380 | 880,1870,1430 | 882,3627,3187 | 883,1518,1089 | 885,853,486 | 886,3966,3601 | 887,390,26 | 890,1630,1297 | 891,2644,2318 | 893,324,22 | 895,2527,2229 | 897,395,103 | 898,1470,1190 | 899,3919,3652 | 903,1472,1323 | 905,161,20 | 907,3747,3645 | 908,1068,966 | 909,3754,3658 | 910,3798,3706 | 911,4021,3965 | 912,2336,2280 | 913,3508,3475 | 914,1432,1409 | 915,3765,3747

BATCH_RAW_INFO | 862,3863,3231 | 871,2494,1967 | 878,3825,3380 | 880,1871,1430 | 882,3628,3187 | 883,1519,1089 | 885,854,486 | 886,3967,3601 | 887,391,26 | 890,1631,1297 | 891,2645,2318 | 893,325,22 | 895,2528,2229 | 897,396,103 | 898,1471,1190 | 899,3920,3652 | 903,1473,1323 | 905,162,20 | 907,3748,3645 | 908,1069,966 | 909,3755,3658 | 910,3799,3706 | 911,4022,3965 | 912,2337,2280 | 913,3509,3475 | 914,1433,1409 | 915,3766,3747

BATCH_RAW_INFO | 862,3864,3231 | 871,2495,1967 | 878,3826,3380 | 880,1872,1430 | 882,3629,3187 | 883,1520,1089 | 885,855,486 | 886,3968,3601 | 887,392,26 | 890,1632,1297 | 891,2646,2318 | 893,326,22 | 895,2529,2229 | 897,397,103 | 898,1472,1190 | 899,3921,3652 | 903,1474,1323 | 905,163,20 | 907,3749,3645 | 908,1070,966 | 909,3756,3658 | 910,3800,3706 | 911,4023,3965 | 912,2338,2280 | 913,3510,3475 | 914,1434,1409 | 915,3767,3747

BATCH_RAW_INFO | 862,3865,3231 | 871,2496,1967 | 878,3827,3380 | 880,1873,1430 | 882,3630,3187 | 883,1521,1089 | 885,856,486 | 886,3969,3601 | 887,393,26 | 890,1633,1297 | 891,2647,2318 | 893,327,22 | 895,2530,2229 | 897,398,103 | 898,1473,1190 | 899,3922,3652 | 903,1475,1323 | 905,164,20 | 907,3750,3645 | 908,1071,966 | 909,3757,3658 | 910,3801,3706 | 911,4024,3965 | 912,2339,2280 | 913,3511,3475 | 914,1435,1409 | 915,3768,3747

BATCH_RAW_INFO | 862,3866,3231 | 871,2497,1967 | 878,3828,3380 | 880,1874,1430 | 882,3631,3187 | 883,1522,1089 | 885,857,486 | 886,3970,3601 | 887,394,26 | 890,1634,1297 | 891,2648,2318 | 893,328,22 | 895,2531,2229 | 897,399,103 | 898,1474,1190 | 899,3923,3652 | 903,1476,1323 | 905,165,20 | 907,3751,3645 | 908,1072,966 | 909,3758,3658 | 910,3802,3706 | 911,4025,3965 | 912,2340,2280 | 913,3512,3475 | 914,1436,1409 | 915,3769,3747

BATCH_RAW_INFO | 862,3867,3231 | 871,2498,1967 | 878,3829,3380 | 880,1875,1430 | 882,3632,3187 | 883,1523,1089 | 885,858,486 | 886,3971,3601 | 887,395,26 | 890,1635,1297 | 891,2649,2318 | 893,329,22 | 895,2532,2229 | 897,400,103 | 898,1475,1190 | 899,3924,3652 | 903,1477,1323 | 905,166,20 | 907,3752,3645 | 908,1073,966 | 909,3759,3658 | 910,3803,3706 | 911,4026,3965 | 912,2341,2280 | 913,3513,3475 | 914,1437,1409 | 915,3770,3747

BATCH_RAW_INFO | 917,3700,3699

BATCH_RAW_INFO | 862,3868,3231 | 871,2499,1967 | 878,3830,3380 | 880,1876,1430 | 882,3633,3187 | 883,1524,1089 | 885,859,486 | 886,3972,3601 | 887,396,26 | 890,1636,1297 | 891,2650,2318 | 893,330,22 | 895,2533,2229 | 897,401,103 | 898,1476,1190 | 899,3925,3652 | 905,167,20 | 907,3753,3645 | 908,1074,966 | 909,3760,3658 | 910,3804,3706 | 911,4027,3965 | 912,2342,2280 | 913,3514,3475 | 914,1438,1409 | 915,3771,3747 | 917,3701,3699

BATCH_RAW_INFO | 862,3869,3231 | 871,2500,1967 | 878,3831,3380 | 880,1877,1430 | 882,3634,3187 | 883,1525,1089 | 885,860,486 | 886,3973,3601 | 887,397,26 | 890,1637,1297 | 891,2651,2318 | 893,331,22 | 895,2534,2229 | 897,402,103 | 898,1477,1190 | 899,3926,3652 | 905,168,20 | 907,3754,3645 | 908,1075,966 | 909,3761,3658 | 910,3805,3706 | 911,4028,3965 | 912,2343,2280 | 913,3515,3475 | 914,1439,1409 | 915,3772,3747 | 917,3702,3699

BATCH_RAW_INFO | 862,3870,3231 | 871,2501,1967 | 878,3832,3380 | 880,1878,1430 | 882,3635,3187 | 883,1526,1089 | 885,861,486 | 886,3974,3601 | 887,398,26 | 890,1638,1297 | 891,2652,2318 | 893,332,22 | 895,2535,2229 | 897,403,103 | 898,1478,1190 | 899,3927,3652 | 905,169,20 | 907,3755,3645 | 908,1076,966 | 909,3762,3658 | 910,3806,3706 | 911,4029,3965 | 912,2344,2280 | 913,3516,3475 | 914,1440,1409 | 915,3773,3747 | 917,3703,3699

BATCH_RAW_INFO | 862,3871,3231 | 871,2502,1967 | 878,3833,3380 | 880,1879,1430 | 882,3636,3187 | 883,1527,1089 | 885,862,486 | 886,3975,3601 | 887,399,26 | 890,1639,1297 | 891,2653,2318 | 893,333,22 | 895,2536,2229 | 897,404,103 | 898,1479,1190 | 899,3928,3652 | 905,170,20 | 907,3756,3645 | 908,1077,966 | 909,3763,3658 | 910,3807,3706 | 911,4030,3965 | 912,2345,2280 | 913,3517,3475 | 914,1441,1409 | 915,3774,3747 | 917,3704,3699

BATCH_RAW_INFO | 862,3872,3231 | 871,2503,1967 | 878,3834,3380 | 880,1880,1430 | 882,3637,3187 | 883,1528,1089 | 885,863,486 | 886,3976,3601 | 887,400,26 | 890,1640,1297 | 891,2654,2318 | 893,334,22 | 895,2537,2229 | 897,405,103 | 898,1480,1190 | 899,3929,3652 | 905,171,20 | 907,3757,3645 | 908,1078,966 | 909,3764,3658 | 910,3808,3706 | 911,4031,3965 | 912,2346,2280 | 913,3518,3475 | 914,1442,1409 | 915,3775,3747 | 917,3705,3699

BATCH_RAW_INFO | 862,3873,3231 | 871,2504,1967 | 878,3835,3380 | 880,1881,1430 | 882,3638,3187 | 883,1529,1089 | 885,864,486 | 886,3977,3601 | 887,401,26 | 890,1641,1297 | 891,2655,2318 | 893,335,22 | 895,2538,2229 | 897,406,103 | 898,1481,1190 | 899,3930,3652 | 905,172,20 | 907,3758,3645 | 908,1079,966 | 909,3765,3658 | 910,3809,3706 | 911,4032,3965 | 912,2347,2280 | 913,3519,3475 | 914,1443,1409 | 915,3776,3747 | 917,3706,3699

BATCH_RAW_INFO | 862,3874,3231 | 871,2505,1967 | 878,3836,3380 | 880,1882,1430 | 882,3639,3187 | 883,1530,1089 | 885,865,486 | 886,3978,3601 | 887,402,26 | 890,1642,1297 | 891,2656,2318 | 893,336,22 | 895,2539,2229 | 897,407,103 | 898,1482,1190 | 899,3931,3652 | 905,173,20 | 907,3759,3645 | 908,1080,966 | 909,3766,3658 | 910,3810,3706 | 911,4033,3965 | 912,2348,2280 | 913,3520,3475 | 914,1444,1409 | 915,3777,3747 | 917,3707,3699

BATCH_RAW_INFO | 862,3875,3231 | 871,2506,1967 | 878,3837,3380 | 880,1883,1430 | 882,3640,3187 | 883,1531,1089 | 885,866,486 | 886,3979,3601 | 887,403,26 | 890,1643,1297 | 891,2657,2318 | 893,337,22 | 895,2540,2229 | 897,408,103 | 898,1483,1190 | 899,3932,3652 | 905,174,20 | 907,3760,3645 | 908,1081,966 | 909,3767,3658 | 910,3811,3706 | 911,4034,3965 | 912,2349,2280 | 913,3521,3475 | 914,1445,1409 | 915,3778,3747 | 917,3708,3699

BATCH_RAW_INFO | 862,3876,3231 | 871,2507,1967 | 878,3838,3380 | 880,1884,1430 | 882,3641,3187 | 883,1532,1089 | 885,867,486 | 886,3980,3601 | 887,404,26 | 890,1644,1297 | 891,2658,2318 | 893,338,22 | 895,2541,2229 | 897,409,103 | 898,1484,1190 | 899,3933,3652 | 905,175,20 | 907,3761,3645 | 908,1082,966 | 909,3768,3658 | 910,3812,3706 | 911,4035,3965 | 912,2350,2280 | 913,3522,3475 | 914,1446,1409 | 915,3779,3747 | 917,3709,3699

BATCH_RAW_INFO | 862,3877,3231 | 871,2508,1967 | 878,3839,3380 | 882,3642,3187 | 883,1533,1089 | 885,868,486 | 886,3981,3601 | 887,405,26 | 890,1645,1297 | 891,2659,2318 | 893,339,22 | 895,2542,2229 | 897,410,103 | 898,1485,1190 | 899,3934,3652 | 905,176,20 | 907,3762,3645 | 908,1083,966 | 909,3769,3658 | 910,3813,3706 | 911,4036,3965 | 912,2351,2280 | 913,3523,3475 | 914,1447,1409 | 915,3780,3747 | 917,3710,3699

BATCH_RAW_INFO | 862,3878,3231 | 871,2509,1967 | 878,3840,3380 | 882,3643,3187 | 883,1534,1089 | 885,869,486 | 886,3982,3601 | 887,406,26 | 890,1646,1297 | 891,2660,2318 | 893,340,22 | 895,2543,2229 | 897,411,103 | 898,1486,1190 | 899,3935,3652 | 905,177,20 | 907,3763,3645 | 908,1084,966 | 909,3770,3658 | 910,3814,3706 | 911,4037,3965 | 912,2352,2280 | 913,3524,3475 | 914,1448,1409 | 915,3781,3747 | 917,3711,3699

BATCH_RAW_INFO | 862,3879,3231 | 871,2510,1967 | 878,3841,3380 | 882,3644,3187 | 883,1535,1089 | 885,870,486 | 886,3983,3601 | 887,407,26 | 890,1647,1297 | 891,2661,2318 | 893,341,22 | 895,2544,2229 | 897,412,103 | 898,1487,1190 | 899,3936,3652 | 905,178,20 | 907,3764,3645 | 908,1085,966 | 909,3771,3658 | 910,3815,3706 | 911,4038,3965 | 912,2353,2280 | 913,3525,3475 | 914,1449,1409 | 915,3782,3747 | 917,3712,3699

BATCH_RAW_INFO | 862,3880,3231 | 871,2511,1967 | 878,3842,3380 | 882,3645,3187 | 883,1536,1089 | 885,871,486 | 886,3984,3601 | 887,408,26 | 890,1648,1297 | 891,2662,2318 | 893,342,22 | 895,2545,2229 | 897,413,103 | 898,1488,1190 | 899,3937,3652 | 905,179,20 | 907,3765,3645 | 908,1086,966 | 909,3772,3658 | 910,3816,3706 | 911,4039,3965 | 912,2354,2280 | 913,3526,3475 | 914,1450,1409 | 915,3783,3747 | 917,3713,3699

BATCH_RAW_INFO | 918,735,734

BATCH_RAW_INFO | 862,3881,3231 | 871,2512,1967 | 878,3843,3380 | 882,3646,3187 | 883,1537,1089 | 885,872,486 | 886,3985,3601 | 887,409,26 | 890,1649,1297 | 891,2663,2318 | 893,343,22 | 895,2546,2229 | 897,414,103 | 898,1489,1190 | 899,3938,3652 | 905,180,20 | 907,3766,3645 | 908,1087,966 | 909,3773,3658 | 910,3817,3706 | 911,4040,3965 | 912,2355,2280 | 913,3527,3475 | 914,1451,1409 | 915,3784,3747 | 917,3714,3699 | 918,736,734

BATCH_RAW_INFO | 862,3882,3231 | 871,2513,1967 | 878,3844,3380 | 882,3647,3187 | 883,1538,1089 | 885,873,486 | 886,3986,3601 | 887,410,26 | 890,1650,1297 | 891,2664,2318 | 893,344,22 | 895,2547,2229 | 897,415,103 | 898,1490,1190 | 899,3939,3652 | 905,181,20 | 907,3767,3645 | 908,1088,966 | 909,3774,3658 | 910,3818,3706 | 911,4041,3965 | 912,2356,2280 | 913,3528,3475 | 914,1452,1409 | 915,3785,3747 | 917,3715,3699 | 918,737,734

BATCH_RAW_INFO | 862,3883,3231 | 871,2514,1967 | 878,3845,3380 | 882,3648,3187 | 883,1539,1089 | 885,874,486 | 886,3987,3601 | 887,411,26 | 890,1651,1297 | 891,2665,2318 | 893,345,22 | 895,2548,2229 | 897,416,103 | 898,1491,1190 | 899,3940,3652 | 905,182,20 | 907,3768,3645 | 908,1089,966 | 909,3775,3658 | 910,3819,3706 | 911,4042,3965 | 912,2357,2280 | 913,3529,3475 | 914,1453,1409 | 915,3786,3747 | 917,3716,3699 | 918,738,734

BATCH_RAW_INFO | 862,3884,3231 | 871,2515,1967 | 878,3846,3380 | 882,3649,3187 | 883,1540,1089 | 885,875,486 | 886,3988,3601 | 887,412,26 | 890,1652,1297 | 891,2666,2318 | 893,346,22 | 895,2549,2229 | 897,417,103 | 898,1492,1190 | 899,3941,3652 | 905,183,20 | 907,3769,3645 | 908,1090,966 | 909,3776,3658 | 910,3820,3706 | 911,4043,3965 | 912,2358,2280 | 913,3530,3475 | 914,1454,1409 | 915,3787,3747 | 917,3717,3699 | 918,739,734

BATCH_RAW_INFO | 862,3885,3231 | 871,2516,1967 | 878,3847,3380 | 882,3650,3187 | 883,1541,1089 | 885,876,486 | 886,3989,3601 | 887,413,26 | 890,1653,1297 | 891,2667,2318 | 893,347,22 | 895,2550,2229 | 897,418,103 | 898,1493,1190 | 899,3942,3652 | 905,184,20 | 907,3770,3645 | 908,1091,966 | 909,3777,3658 | 910,3821,3706 | 911,4044,3965 | 912,2359,2280 | 913,3531,3475 | 914,1455,1409 | 915,3788,3747 | 917,3718,3699 | 918,740,734

BATCH_RAW_INFO | 862,3886,3231 | 871,2517,1967 | 878,3848,3380 | 882,3651,3187 | 883,1542,1089 | 885,877,486 | 886,3990,3601 | 887,414,26 | 890,1654,1297 | 891,2668,2318 | 893,348,22 | 895,2551,2229 | 897,419,103 | 898,1494,1190 | 899,3943,3652 | 905,185,20 | 907,3771,3645 | 908,1092,966 | 909,3778,3658 | 910,3822,3706 | 911,4045,3965 | 912,2360,2280 | 913,3532,3475 | 914,1456,1409 | 915,3789,3747 | 917,3719,3699 | 918,741,734

BATCH_RAW_INFO | 862,3887,3231 | 871,2518,1967 | 878,3849,3380 | 882,3652,3187 | 883,1543,1089 | 885,878,486 | 886,3991,3601 | 887,415,26 | 890,1655,1297 | 891,2669,2318 | 893,349,22 | 895,2552,2229 | 897,420,103 | 898,1495,1190 | 899,3944,3652 | 905,186,20 | 907,3772,3645 | 908,1093,966 | 909,3779,3658 | 910,3823,3706 | 911,4046,3965 | 912,2361,2280 | 913,3533,3475 | 914,1457,1409 | 915,3790,3747 | 917,3720,3699 | 918,742,734

BATCH_RAW_INFO | 862,3888,3231 | 871,2519,1967 | 878,3850,3380 | 882,3653,3187 | 883,1544,1089 | 885,879,486 | 886,3992,3601 | 887,416,26 | 890,1656,1297 | 891,2670,2318 | 893,350,22 | 895,2553,2229 | 897,421,103 | 898,1496,1190 | 899,3945,3652 | 905,187,20 | 907,3773,3645 | 908,1094,966 | 909,3780,3658 | 910,3824,3706 | 911,4047,3965 | 912,2362,2280 | 913,3534,3475 | 914,1458,1409 | 915,3791,3747 | 917,3721,3699 | 918,743,734

BATCH_RAW_INFO | 862,3889,3231 | 871,2520,1967 | 878,3851,3380 | 882,3654,3187 | 883,1545,1089 | 885,880,486 | 886,3993,3601 | 887,417,26 | 890,1657,1297 | 891,2671,2318 | 893,351,22 | 895,2554,2229 | 897,422,103 | 898,1497,1190 | 899,3946,3652 | 905,188,20 | 907,3774,3645 | 908,1095,966 | 909,3781,3658 | 910,3825,3706 | 911,4048,3965 | 912,2363,2280 | 913,3535,3475 | 914,1459,1409 | 915,3792,3747 | 917,3722,3699 | 918,744,734

BATCH_RAW_INFO | 862,3890,3231 | 871,2521,1967 | 878,3852,3380 | 882,3655,3187 | 883,1546,1089 | 885,881,486 | 886,3994,3601 | 887,418,26 | 890,1658,1297 | 891,2672,2318 | 893,352,22 | 895,2555,2229 | 897,423,103 | 898,1498,1190 | 899,3947,3652 | 905,189,20 | 907,3775,3645 | 908,1096,966 | 909,3782,3658 | 910,3826,3706 | 911,4049,3965 | 912,2364,2280 | 913,3536,3475 | 914,1460,1409 | 915,3793,3747 | 917,3723,3699 | 918,745,734

BATCH_RAW_INFO | 862,3891,3231 | 871,2522,1967 | 878,3853,3380 | 882,3656,3187 | 883,1547,1089 | 885,882,486 | 886,3995,3601 | 887,419,26 | 890,1659,1297 | 891,2673,2318 | 893,353,22 | 895,2556,2229 | 897,424,103 | 898,1499,1190 | 899,3948,3652 | 905,190,20 | 907,3776,3645 | 908,1097,966 | 909,3783,3658 | 910,3827,3706 | 911,4050,3965 | 912,2365,2280 | 913,3537,3475 | 914,1461,1409 | 915,3794,3747 | 917,3724,3699 | 918,746,734

BATCH_RAW_INFO | 862,3892,3231 | 871,2523,1967 | 878,3854,3380 | 882,3657,3187 | 883,1548,1089 | 885,883,486 | 886,3996,3601 | 887,420,26 | 890,1660,1297 | 891,2674,2318 | 893,354,22 | 895,2557,2229 | 897,425,103 | 898,1500,1190 | 899,3949,3652 | 905,191,20 | 907,3777,3645 | 908,1098,966 | 909,3784,3658 | 910,3828,3706 | 911,4051,3965 | 912,2366,2280 | 913,3538,3475 | 914,1462,1409 | 915,3795,3747 | 917,3725,3699 | 918,747,734

BATCH_RAW_INFO | 862,3893,3231 | 871,2524,1967 | 878,3855,3380 | 882,3658,3187 | 883,1549,1089 | 885,884,486 | 886,3997,3601 | 887,421,26 | 890,1661,1297 | 891,2675,2318 | 893,355,22 | 895,2558,2229 | 897,426,103 | 898,1501,1190 | 899,3950,3652 | 905,192,20 | 907,3778,3645 | 908,1099,966 | 909,3785,3658 | 910,3829,3706 | 911,4052,3965 | 912,2367,2280 | 913,3539,3475 | 914,1463,1409 | 915,3796,3747 | 917,3726,3699 | 918,748,734

BATCH_RAW_INFO | 862,3894,3231 | 871,2525,1967 | 878,3856,3380 | 882,3659,3187 | 883,1550,1089 | 885,885,486 | 886,3998,3601 | 887,422,26 | 890,1662,1297 | 891,2676,2318 | 893,356,22 | 895,2559,2229 | 897,427,103 | 898,1502,1190 | 899,3951,3652 | 905,193,20 | 907,3779,3645 | 908,1100,966 | 909,3786,3658 | 910,3830,3706 | 911,4053,3965 | 912,2368,2280 | 913,3540,3475 | 914,1464,1409 | 915,3797,3747 | 917,3727,3699 | 918,749,734

BATCH_RAW_INFO | 862,3895,3231 | 871,2526,1967 | 878,3857,3380 | 882,3660,3187 | 883,1551,1089 | 885,886,486 | 886,3999,3601 | 887,423,26 | 890,1663,1297 | 891,2677,2318 | 893,357,22 | 895,2560,2229 | 897,428,103 | 898,1503,1190 | 899,3952,3652 | 905,194,20 | 907,3780,3645 | 908,1101,966 | 909,3787,3658 | 910,3831,3706 | 911,4054,3965 | 912,2369,2280 | 913,3541,3475 | 914,1465,1409 | 915,3798,3747 | 917,3728,3699 | 918,750,734

BATCH_RAW_INFO | 862,3896,3231 | 871,2527,1967 | 878,3858,3380 | 882,3661,3187 | 883,1552,1089 | 885,887,486 | 886,4000,3601 | 887,424,26 | 890,1664,1297 | 891,2678,2318 | 893,358,22 | 895,2561,2229 | 897,429,103 | 898,1504,1190 | 899,3953,3652 | 905,195,20 | 907,3781,3645 | 908,1102,966 | 909,3788,3658 | 910,3832,3706 | 911,4055,3965 | 912,2370,2280 | 913,3542,3475 | 914,1466,1409 | 915,3799,3747 | 917,3729,3699 | 918,751,734

BATCH_RAW_INFO | 862,3897,3231 | 871,2528,1967 | 878,3859,3380 | 882,3662,3187 | 883,1553,1089 | 885,888,486 | 886,4001,3601 | 887,425,26 | 890,1665,1297 | 891,2679,2318 | 893,359,22 | 895,2562,2229 | 897,430,103 | 898,1505,1190 | 899,3954,3652 | 905,196,20 | 907,3782,3645 | 908,1103,966 | 909,3789,3658 | 910,3833,3706 | 911,4056,3965 | 912,2371,2280 | 913,3543,3475 | 914,1467,1409 | 915,3800,3747 | 917,3730,3699 | 918,752,734

BATCH_RAW_INFO | 862,3898,3231 | 871,2529,1967 | 878,3860,3380 | 882,3663,3187 | 883,1554,1089 | 885,889,486 | 886,4002,3601 | 887,426,26 | 890,1666,1297 | 891,2680,2318 | 893,360,22 | 895,2563,2229 | 897,431,103 | 898,1506,1190 | 899,3955,3652 | 905,197,20 | 907,3783,3645 | 908,1104,966 | 909,3790,3658 | 910,3834,3706 | 911,4057,3965 | 912,2372,2280 | 913,3544,3475 | 914,1468,1409 | 915,3801,3747 | 917,3731,3699 | 918,753,734

BATCH_RAW_INFO | 862,3899,3231 | 871,2530,1967 | 878,3861,3380 | 882,3664,3187 | 883,1555,1089 | 885,890,486 | 886,4003,3601 | 887,427,26 | 890,1667,1297 | 891,2681,2318 | 893,361,22 | 895,2564,2229 | 897,432,103 | 898,1507,1190 | 899,3956,3652 | 905,198,20 | 907,3784,3645 | 908,1105,966 | 909,3791,3658 | 910,3835,3706 | 911,4058,3965 | 912,2373,2280 | 913,3545,3475 | 914,1469,1409 | 915,3802,3747 | 917,3732,3699 | 918,754,734

BATCH_RAW_INFO | 862,3900,3231 | 871,2531,1967 | 878,3862,3380 | 882,3665,3187 | 883,1556,1089 | 885,891,486 | 886,4004,3601 | 887,428,26 | 890,1668,1297 | 891,2682,2318 | 893,362,22 | 895,2565,2229 | 897,433,103 | 898,1508,1190 | 899,3957,3652 | 905,199,20 | 907,3785,3645 | 908,1106,966 | 909,3792,3658 | 910,3836,3706 | 911,4059,3965 | 912,2374,2280 | 913,3546,3475 | 914,1470,1409 | 915,3803,3747 | 917,3733,3699 | 918,755,734

BATCH_RAW_INFO | 862,3901,3231 | 871,2532,1967 | 878,3863,3380 | 882,3666,3187 | 883,1557,1089 | 885,892,486 | 886,4005,3601 | 887,429,26 | 890,1669,1297 | 891,2683,2318 | 893,363,22 | 895,2566,2229 | 897,434,103 | 898,1509,1190 | 899,3958,3652 | 905,200,20 | 907,3786,3645 | 908,1107,966 | 909,3793,3658 | 910,3837,3706 | 911,4060,3965 | 912,2375,2280 | 913,3547,3475 | 914,1471,1409 | 915,3804,3747 | 917,3734,3699 | 918,756,734

BATCH_RAW_INFO | 862,3902,3231 | 871,2533,1967 | 878,3864,3380 | 882,3667,3187 | 883,1558,1089 | 885,893,486 | 886,4006,3601 | 887,430,26 | 890,1670,1297 | 891,2684,2318 | 893,364,22 | 895,2567,2229 | 897,435,103 | 898,1510,1190 | 899,3959,3652 | 905,201,20 | 907,3787,3645 | 908,1108,966 | 909,3794,3658 | 910,3838,3706 | 911,4061,3965 | 912,2376,2280 | 913,3548,3475 | 914,1472,1409 | 915,3805,3747 | 917,3735,3699 | 918,757,734

BATCH_RAW_INFO | 862,3903,3231 | 871,2534,1967 | 878,3865,3380 | 882,3668,3187 | 883,1559,1089 | 885,894,486 | 886,4007,3601 | 887,431,26 | 890,1671,1297 | 891,2685,2318 | 893,365,22 | 895,2568,2229 | 897,436,103 | 898,1511,1190 | 899,3960,3652 | 905,202,20 | 907,3788,3645 | 908,1109,966 | 909,3795,3658 | 910,3839,3706 | 911,4062,3965 | 912,2377,2280 | 913,3549,3475 | 914,1473,1409 | 915,3806,3747 | 917,3736,3699 | 918,758,734

BATCH_RAW_INFO | 919,2418,2417

BATCH_RAW_INFO | 862,3904,3231 | 871,2535,1967 | 878,3866,3380 | 882,3669,3187 | 883,1560,1089 | 885,895,486 | 886,4008,3601 | 887,432,26 | 890,1672,1297 | 891,2686,2318 | 893,366,22 | 895,2569,2229 | 897,437,103 | 898,1512,1190 | 899,3961,3652 | 905,203,20 | 907,3789,3645 | 908,1110,966 | 909,3796,3658 | 910,3840,3706 | 911,4063,3965 | 912,2378,2280 | 913,3550,3475 | 914,1474,1409 | 915,3807,3747 | 917,3737,3699 | 918,759,734 | 919,2419,2417

BATCH_RAW_INFO | 862,3905,3231 | 871,2536,1967 | 878,3867,3380 | 882,3670,3187 | 883,1561,1089 | 885,896,486 | 886,4009,3601 | 887,433,26 | 890,1673,1297 | 891,2687,2318 | 893,367,22 | 895,2570,2229 | 897,438,103 | 898,1513,1190 | 899,3962,3652 | 905,204,20 | 907,3790,3645 | 908,1111,966 | 909,3797,3658 | 910,3841,3706 | 911,4064,3965 | 912,2379,2280 | 913,3551,3475 | 914,1475,1409 | 915,3808,3747 | 917,3738,3699 | 918,760,734 | 919,2420,2417

BATCH_RAW_INFO | 862,3906,3231 | 871,2537,1967 | 878,3868,3380 | 882,3671,3187 | 883,1562,1089 | 885,897,486 | 886,4010,3601 | 887,434,26 | 890,1674,1297 | 891,2688,2318 | 893,368,22 | 895,2571,2229 | 897,439,103 | 898,1514,1190 | 899,3963,3652 | 905,205,20 | 907,3791,3645 | 908,1112,966 | 909,3798,3658 | 910,3842,3706 | 911,4065,3965 | 912,2380,2280 | 913,3552,3475 | 914,1476,1409 | 915,3809,3747 | 917,3739,3699 | 918,761,734 | 919,2421,2417

BATCH_RAW_INFO | 862,3907,3231 | 871,2538,1967 | 878,3869,3380 | 882,3672,3187 | 883,1563,1089 | 885,898,486 | 886,4011,3601 | 887,435,26 | 890,1675,1297 | 891,2689,2318 | 893,369,22 | 895,2572,2229 | 897,440,103 | 898,1515,1190 | 899,3964,3652 | 905,206,20 | 907,3792,3645 | 908,1113,966 | 909,3799,3658 | 910,3843,3706 | 911,4066,3965 | 912,2381,2280 | 913,3553,3475 | 914,1477,1409 | 915,3810,3747 | 917,3740,3699 | 918,762,734 | 919,2422,2417

BATCH_RAW_INFO | 862,3908,3231 | 871,2539,1967 | 878,3870,3380 | 882,3673,3187 | 883,1564,1089 | 885,899,486 | 886,4012,3601 | 887,436,26 | 890,1676,1297 | 891,2690,2318 | 893,370,22 | 895,2573,2229 | 897,441,103 | 898,1516,1190 | 899,3965,3652 | 905,207,20 | 907,3793,3645 | 908,1114,966 | 909,3800,3658 | 910,3844,3706 | 911,4067,3965 | 912,2382,2280 | 913,3554,3475 | 914,1478,1409 | 915,3811,3747 | 917,3741,3699 | 918,763,734 | 919,2423,2417

BATCH_RAW_INFO | 862,3909,3231 | 871,2540,1967 | 878,3871,3380 | 882,3674,3187 | 883,1565,1089 | 885,900,486 | 886,4013,3601 | 887,437,26 | 890,1677,1297 | 891,2691,2318 | 893,371,22 | 895,2574,2229 | 897,442,103 | 898,1517,1190 | 899,3966,3652 | 905,208,20 | 907,3794,3645 | 908,1115,966 | 909,3801,3658 | 910,3845,3706 | 911,4068,3965 | 912,2383,2280 | 913,3555,3475 | 914,1479,1409 | 915,3812,3747 | 917,3742,3699 | 918,764,734 | 919,2424,2417

BATCH_RAW_INFO | 862,3910,3231 | 878,3872,3380 | 883,1566,1089 | 885,901,486 | 886,4014,3601 | 887,438,26 | 890,1678,1297 | 891,2692,2318 | 893,372,22 | 895,2575,2229 | 897,443,103 | 898,1518,1190 | 899,3967,3652 | 905,209,20 | 907,3795,3645 | 908,1116,966 | 909,3802,3658 | 910,3846,3706 | 911,4069,3965 | 912,2384,2280 | 913,3556,3475 | 914,1480,1409 | 915,3813,3747 | 917,3743,3699 | 918,765,734 | 919,2425,2417

BATCH_RAW_INFO | 862,3911,3231 | 878,3873,3380 | 883,1567,1089 | 885,902,486 | 886,4015,3601 | 887,439,26 | 890,1679,1297 | 891,2693,2318 | 893,373,22 | 895,2576,2229 | 897,444,103 | 898,1519,1190 | 899,3968,3652 | 905,210,20 | 907,3796,3645 | 908,1117,966 | 909,3803,3658 | 910,3847,3706 | 911,4070,3965 | 912,2385,2280 | 913,3557,3475 | 914,1481,1409 | 915,3814,3747 | 917,3744,3699 | 918,766,734 | 919,2426,2417

BATCH_RAW_INFO | 862,3912,3231 | 878,3874,3380 | 883,1568,1089 | 885,903,486 | 886,4016,3601 | 887,440,26 | 890,1680,1297 | 891,2694,2318 | 893,374,22 | 895,2577,2229 | 897,445,103 | 898,1520,1190 | 899,3969,3652 | 905,211,20 | 907,3797,3645 | 908,1118,966 | 909,3804,3658 | 910,3848,3706 | 911,4071,3965 | 912,2386,2280 | 913,3558,3475 | 914,1482,1409 | 915,3815,3747 | 917,3745,3699 | 918,767,734 | 919,2427,2417

BATCH_RAW_INFO | 862,3913,3231 | 878,3875,3380 | 883,1569,1089 | 885,904,486 | 886,4017,3601 | 887,441,26 | 890,1681,1297 | 891,2695,2318 | 893,375,22 | 895,2578,2229 | 897,446,103 | 898,1521,1190 | 899,3970,3652 | 905,212,20 | 907,3798,3645 | 908,1119,966 | 909,3805,3658 | 910,3849,3706 | 911,4072,3965 | 912,2387,2280 | 913,3559,3475 | 914,1483,1409 | 915,3816,3747 | 917,3746,3699 | 918,768,734 | 919,2428,2417

BATCH_RAW_INFO | 862,3914,3231 | 878,3876,3380 | 883,1570,1089 | 885,905,486 | 886,4018,3601 | 887,442,26 | 890,1682,1297 | 891,2696,2318 | 893,376,22 | 895,2579,2229 | 897,447,103 | 898,1522,1190 | 899,3971,3652 | 905,213,20 | 907,3799,3645 | 908,1120,966 | 909,3806,3658 | 910,3850,3706 | 911,4073,3965 | 912,2388,2280 | 913,3560,3475 | 914,1484,1409 | 915,3817,3747 | 917,3747,3699 | 918,769,734 | 919,2429,2417

BATCH_RAW_INFO | 862,3915,3231 | 878,3877,3380 | 883,1571,1089 | 885,906,486 | 886,4019,3601 | 887,443,26 | 890,1683,1297 | 891,2697,2318 | 893,377,22 | 895,2580,2229 | 897,448,103 | 898,1523,1190 | 899,3972,3652 | 905,214,20 | 907,3800,3645 | 908,1121,966 | 909,3807,3658 | 910,3851,3706 | 911,4074,3965 | 912,2389,2280 | 913,3561,3475 | 914,1485,1409 | 915,3818,3747 | 917,3748,3699 | 918,770,734 | 919,2430,2417

BATCH_RAW_INFO | 862,3916,3231 | 878,3878,3380 | 883,1572,1089 | 885,907,486 | 886,4020,3601 | 887,444,26 | 890,1684,1297 | 891,2698,2318 | 893,378,22 | 895,2581,2229 | 897,449,103 | 898,1524,1190 | 899,3973,3652 | 905,215,20 | 907,3801,3645 | 908,1122,966 | 909,3808,3658 | 910,3852,3706 | 911,4075,3965 | 912,2390,2280 | 913,3562,3475 | 914,1486,1409 | 915,3819,3747 | 917,3749,3699 | 918,771,734 | 919,2431,2417

BATCH_RAW_INFO | 862,3917,3231 | 878,3879,3380 | 883,1573,1089 | 885,908,486 | 886,4021,3601 | 887,445,26 | 890,1685,1297 | 891,2699,2318 | 893,379,22 | 895,2582,2229 | 897,450,103 | 898,1525,1190 | 899,3974,3652 | 905,216,20 | 907,3802,3645 | 908,1123,966 | 909,3809,3658 | 910,3853,3706 | 911,4076,3965 | 912,2391,2280 | 913,3563,3475 | 914,1487,1409 | 915,3820,3747 | 917,3750,3699 | 918,772,734 | 919,2432,2417

BATCH_RAW_INFO | 862,3918,3231 | 878,3880,3380 | 885,909,486 | 886,4022,3601 | 887,446,26 | 890,1686,1297 | 891,2700,2318 | 893,380,22 | 895,2583,2229 | 897,451,103 | 898,1526,1190 | 899,3975,3652 | 905,217,20 | 907,3803,3645 | 908,1124,966 | 909,3810,3658 | 910,3854,3706 | 911,4077,3965 | 912,2392,2280 | 913,3564,3475 | 914,1488,1409 | 915,3821,3747 | 917,3751,3699 | 918,773,734 | 919,2433,2417

BATCH_RAW_INFO | 920,1262,1261

BATCH_RAW_INFO | 862,3919,3231 | 878,3881,3380 | 885,910,486 | 886,4023,3601 | 887,447,26 | 890,1687,1297 | 891,2701,2318 | 893,381,22 | 895,2584,2229 | 897,452,103 | 898,1527,1190 | 899,3976,3652 | 905,218,20 | 907,3804,3645 | 908,1125,966 | 909,3811,3658 | 910,3855,3706 | 911,4078,3965 | 912,2393,2280 | 913,3565,3475 | 914,1489,1409 | 915,3822,3747 | 917,3752,3699 | 918,774,734 | 919,2434,2417 | 920,1263,1261

BATCH_RAW_INFO | 862,3920,3231 | 878,3882,3380 | 885,911,486 | 886,4024,3601 | 887,448,26 | 890,1688,1297 | 891,2702,2318 | 893,382,22 | 895,2585,2229 | 897,453,103 | 898,1528,1190 | 899,3977,3652 | 905,219,20 | 907,3805,3645 | 908,1126,966 | 909,3812,3658 | 910,3856,3706 | 911,4079,3965 | 912,2394,2280 | 913,3566,3475 | 914,1490,1409 | 915,3823,3747 | 917,3753,3699 | 918,775,734 | 919,2435,2417 | 920,1264,1261

BATCH_RAW_INFO | 862,3921,3231 | 878,3883,3380 | 885,912,486 | 886,4025,3601 | 887,449,26 | 890,1689,1297 | 891,2703,2318 | 893,383,22 | 895,2586,2229 | 897,454,103 | 898,1529,1190 | 899,3978,3652 | 905,220,20 | 907,3806,3645 | 908,1127,966 | 909,3813,3658 | 910,3857,3706 | 911,4080,3965 | 912,2395,2280 | 913,3567,3475 | 914,1491,1409 | 915,3824,3747 | 917,3754,3699 | 918,776,734 | 919,2436,2417 | 920,1265,1261

BATCH_RAW_INFO | 862,3922,3231 | 878,3884,3380 | 885,913,486 | 886,4026,3601 | 887,450,26 | 890,1690,1297 | 891,2704,2318 | 893,384,22 | 895,2587,2229 | 897,455,103 | 898,1530,1190 | 899,3979,3652 | 905,221,20 | 907,3807,3645 | 908,1128,966 | 909,3814,3658 | 910,3858,3706 | 911,4081,3965 | 912,2396,2280 | 913,3568,3475 | 914,1492,1409 | 915,3825,3747 | 917,3755,3699 | 918,777,734 | 919,2437,2417 | 920,1266,1261

BATCH_RAW_INFO | 862,3923,3231 | 878,3885,3380 | 885,914,486 | 886,4027,3601 | 887,451,26 | 890,1691,1297 | 891,2705,2318 | 893,385,22 | 895,2588,2229 | 897,456,103 | 898,1531,1190 | 899,3980,3652 | 905,222,20 | 907,3808,3645 | 908,1129,966 | 909,3815,3658 | 910,3859,3706 | 911,4082,3965 | 912,2397,2280 | 913,3569,3475 | 914,1493,1409 | 915,3826,3747 | 917,3756,3699 | 918,778,734 | 919,2438,2417 | 920,1267,1261

BATCH_RAW_INFO | 862,3924,3231 | 878,3886,3380 | 885,915,486 | 886,4028,3601 | 887,452,26 | 890,1692,1297 | 891,2706,2318 | 893,386,22 | 895,2589,2229 | 897,457,103 | 898,1532,1190 | 899,3981,3652 | 905,223,20 | 907,3809,3645 | 908,1130,966 | 909,3816,3658 | 910,3860,3706 | 911,4083,3965 | 912,2398,2280 | 913,3570,3475 | 914,1494,1409 | 915,3827,3747 | 917,3757,3699 | 918,779,734 | 919,2439,2417 | 920,1268,1261

BATCH_RAW_INFO | 862,3925,3231 | 878,3887,3380 | 885,916,486 | 886,4029,3601 | 887,453,26 | 890,1693,1297 | 891,2707,2318 | 893,387,22 | 895,2590,2229 | 897,458,103 | 898,1533,1190 | 899,3982,3652 | 905,224,20 | 907,3810,3645 | 908,1131,966 | 909,3817,3658 | 910,3861,3706 | 911,4084,3965 | 912,2399,2280 | 913,3571,3475 | 914,1495,1409 | 915,3828,3747 | 917,3758,3699 | 918,780,734 | 919,2440,2417 | 920,1269,1261

BATCH_RAW_INFO | 862,3926,3231 | 878,3888,3380 | 885,917,486 | 886,4030,3601 | 887,454,26 | 890,1694,1297 | 891,2708,2318 | 893,388,22 | 895,2591,2229 | 897,459,103 | 898,1534,1190 | 899,3983,3652 | 905,225,20 | 907,3811,3645 | 908,1132,966 | 909,3818,3658 | 910,3862,3706 | 911,4085,3965 | 912,2400,2280 | 913,3572,3475 | 914,1496,1409 | 915,3829,3747 | 917,3759,3699 | 918,781,734 | 919,2441,2417 | 920,1270,1261

BATCH_RAW_INFO | 862,3927,3231 | 878,3889,3380 | 885,918,486 | 886,4031,3601 | 887,455,26 | 890,1695,1297 | 891,2709,2318 | 893,389,22 | 895,2592,2229 | 897,460,103 | 898,1535,1190 | 899,3984,3652 | 905,226,20 | 907,3812,3645 | 908,1133,966 | 909,3819,3658 | 910,3863,3706 | 911,4086,3965 | 912,2401,2280 | 913,3573,3475 | 914,1497,1409 | 915,3830,3747 | 917,3760,3699 | 918,782,734 | 919,2442,2417 | 920,1271,1261

BATCH_RAW_INFO | 862,3928,3231 | 878,3890,3380 | 885,919,486 | 886,4032,3601 | 887,456,26 | 890,1696,1297 | 891,2710,2318 | 893,390,22 | 895,2593,2229 | 897,461,103 | 898,1536,1190 | 899,3985,3652 | 905,227,20 | 907,3813,3645 | 908,1134,966 | 909,3820,3658 | 910,3864,3706 | 911,4087,3965 | 912,2402,2280 | 913,3574,3475 | 914,1498,1409 | 915,3831,3747 | 917,3761,3699 | 918,783,734 | 919,2443,2417 | 920,1272,1261

BATCH_RAW_INFO | 862,3929,3231 | 878,3891,3380 | 885,920,486 | 886,4033,3601 | 887,457,26 | 890,1697,1297 | 891,2711,2318 | 893,391,22 | 895,2594,2229 | 897,462,103 | 898,1537,1190 | 899,3986,3652 | 905,228,20 | 907,3814,3645 | 908,1135,966 | 909,3821,3658 | 910,3865,3706 | 911,4088,3965 | 912,2403,2280 | 913,3575,3475 | 914,1499,1409 | 915,3832,3747 | 917,3762,3699 | 918,784,734 | 919,2444,2417 | 920,1273,1261

BATCH_RAW_INFO | 862,3930,3231 | 878,3892,3380 | 885,921,486 | 886,4034,3601 | 887,458,26 | 890,1698,1297 | 891,2712,2318 | 893,392,22 | 895,2595,2229 | 897,463,103 | 898,1538,1190 | 899,3987,3652 | 905,229,20 | 907,3815,3645 | 908,1136,966 | 909,3822,3658 | 910,3866,3706 | 911,4089,3965 | 912,2404,2280 | 913,3576,3475 | 914,1500,1409 | 915,3833,3747 | 917,3763,3699 | 918,785,734 | 919,2445,2417 | 920,1274,1261

BATCH_RAW_INFO | 862,3931,3231 | 878,3893,3380 | 885,922,486 | 886,4035,3601 | 887,459,26 | 890,1699,1297 | 891,2713,2318 | 893,393,22 | 895,2596,2229 | 897,464,103 | 898,1539,1190 | 899,3988,3652 | 905,230,20 | 907,3816,3645 | 908,1137,966 | 909,3823,3658 | 910,3867,3706 | 911,4090,3965 | 912,2405,2280 | 913,3577,3475 | 914,1501,1409 | 915,3834,3747 | 917,3764,3699 | 918,786,734 | 919,2446,2417 | 920,1275,1261

BATCH_RAW_INFO | 862,3932,3231 | 878,3894,3380 | 885,923,486 | 886,4036,3601 | 887,460,26 | 890,1700,1297 | 891,2714,2318 | 893,394,22 | 895,2597,2229 | 897,465,103 | 898,1540,1190 | 899,3989,3652 | 905,231,20 | 907,3817,3645 | 908,1138,966 | 909,3824,3658 | 910,3868,3706 | 911,4091,3965 | 912,2406,2280 | 913,3578,3475 | 914,1502,1409 | 915,3835,3747 | 917,3765,3699 | 918,787,734 | 919,2447,2417 | 920,1276,1261

BATCH_RAW_INFO | 862,3933,3231 | 878,3895,3380 | 885,924,486 | 886,4037,3601 | 887,461,26 | 890,1701,1297 | 891,2715,2318 | 893,395,22 | 895,2598,2229 | 897,466,103 | 898,1541,1190 | 899,3990,3652 | 905,232,20 | 907,3818,3645 | 908,1139,966 | 909,3825,3658 | 910,3869,3706 | 911,4092,3965 | 912,2407,2280 | 913,3579,3475 | 914,1503,1409 | 915,3836,3747 | 917,3766,3699 | 918,788,734 | 919,2448,2417 | 920,1277,1261

BATCH_RAW_INFO | 862,3934,3231 | 878,3896,3380 | 885,925,486 | 886,4038,3601 | 887,462,26 | 890,1702,1297 | 891,2716,2318 | 893,396,22 | 895,2599,2229 | 897,467,103 | 898,1542,1190 | 899,3991,3652 | 905,233,20 | 907,3819,3645 | 908,1140,966 | 909,3826,3658 | 910,3870,3706 | 911,4093,3965 | 912,2408,2280 | 913,3580,3475 | 914,1504,1409 | 915,3837,3747 | 917,3767,3699 | 918,789,734 | 919,2449,2417 | 920,1278,1261

BATCH_RAW_INFO | 862,3935,3231 | 878,3897,3380 | 886,4039,3601 | 887,463,26 | 890,1703,1297 | 891,2717,2318 | 893,397,22 | 895,2600,2229 | 897,468,103 | 898,1543,1190 | 899,3992,3652 | 905,234,20 | 907,3820,3645 | 908,1141,966 | 909,3827,3658 | 910,3871,3706 | 911,4094,3965 | 912,2409,2280 | 913,3581,3475 | 914,1505,1409 | 915,3838,3747 | 917,3768,3699 | 918,790,734 | 919,2450,2417 | 920,1279,1261

BATCH_RAW_INFO | 862,3936,3231 | 878,3898,3380 | 886,4040,3601 | 887,464,26 | 890,1704,1297 | 891,2718,2318 | 893,398,22 | 895,2601,2229 | 897,469,103 | 898,1544,1190 | 899,3993,3652 | 905,235,20 | 907,3821,3645 | 908,1142,966 | 909,3828,3658 | 910,3872,3706 | 911,4095,3965 | 912,2410,2280 | 913,3582,3475 | 914,1506,1409 | 915,3839,3747 | 917,3769,3699 | 918,791,734 | 919,2451,2417 | 920,1280,1261

BATCH_RAW_INFO | 862,3937,3231 | 878,3899,3380 | 886,4041,3601 | 887,465,26 | 890,1705,1297 | 891,2719,2318 | 893,399,22 | 895,2602,2229 | 897,470,103 | 898,1545,1190 | 899,3994,3652 | 905,236,20 | 907,3822,3645 | 908,1143,966 | 909,3829,3658 | 910,3873,3706 | 912,2411,2280 | 913,3583,3475 | 914,1507,1409 | 915,3840,3747 | 917,3770,3699 | 918,792,734 | 919,2452,2417 | 920,1281,1261

BATCH_RAW_INFO | 862,3938,3231 | 878,3900,3380 | 886,4042,3601 | 887,466,26 | 890,1706,1297 | 891,2720,2318 | 893,400,22 | 895,2603,2229 | 897,471,103 | 898,1546,1190 | 899,3995,3652 | 905,237,20 | 907,3823,3645 | 908,1144,966 | 909,3830,3658 | 910,3874,3706 | 912,2412,2280 | 913,3584,3475 | 914,1508,1409 | 915,3841,3747 | 917,3771,3699 | 918,793,734 | 919,2453,2417 | 920,1282,1261

BATCH_RAW_INFO | 862,3939,3231 | 878,3901,3380 | 886,4043,3601 | 887,467,26 | 890,1707,1297 | 891,2721,2318 | 893,401,22 | 895,2604,2229 | 897,472,103 | 898,1547,1190 | 899,3996,3652 | 905,238,20 | 907,3824,3645 | 908,1145,966 | 909,3831,3658 | 910,3875,3706 | 912,2413,2280 | 913,3585,3475 | 914,1509,1409 | 915,3842,3747 | 917,3772,3699 | 918,794,734 | 919,2454,2417 | 920,1283,1261

BATCH_RAW_INFO | 862,3940,3231 | 878,3902,3380 | 886,4044,3601 | 887,468,26 | 890,1708,1297 | 891,2722,2318 | 893,402,22 | 895,2605,2229 | 897,473,103 | 898,1548,1190 | 899,3997,3652 | 905,239,20 | 907,3825,3645 | 908,1146,966 | 909,3832,3658 | 910,3876,3706 | 912,2414,2280 | 913,3586,3475 | 914,1510,1409 | 915,3843,3747 | 917,3773,3699 | 918,795,734 | 919,2455,2417 | 920,1284,1261

BATCH_RAW_INFO | 862,3941,3231 | 878,3903,3380 | 886,4045,3601 | 887,469,26 | 890,1709,1297 | 891,2723,2318 | 893,403,22 | 895,2606,2229 | 897,474,103 | 898,1549,1190 | 899,3998,3652 | 905,240,20 | 907,3826,3645 | 908,1147,966 | 909,3833,3658 | 910,3877,3706 | 912,2415,2280 | 913,3587,3475 | 914,1511,1409 | 915,3844,3747 | 917,3774,3699 | 918,796,734 | 919,2456,2417 | 920,1285,1261

BATCH_RAW_INFO | 862,3942,3231 | 878,3904,3380 | 886,4046,3601 | 887,470,26 | 890,1710,1297 | 891,2724,2318 | 893,404,22 | 895,2607,2229 | 897,475,103 | 898,1550,1190 | 899,3999,3652 | 905,241,20 | 907,3827,3645 | 908,1148,966 | 909,3834,3658 | 910,3878,3706 | 912,2416,2280 | 913,3588,3475 | 914,1512,1409 | 915,3845,3747 | 917,3775,3699 | 918,797,734 | 919,2457,2417 | 920,1286,1261

BATCH_RAW_INFO | 862,3943,3231 | 878,3905,3380 | 886,4047,3601 | 887,471,26 | 890,1711,1297 | 891,2725,2318 | 893,405,22 | 895,2608,2229 | 897,476,103 | 898,1551,1190 | 899,4000,3652 | 905,242,20 | 907,3828,3645 | 908,1149,966 | 909,3835,3658 | 910,3879,3706 | 912,2417,2280 | 913,3589,3475 | 914,1513,1409 | 915,3846,3747 | 917,3776,3699 | 918,798,734 | 919,2458,2417 | 920,1287,1261

BATCH_RAW_INFO | 862,3944,3231 | 878,3906,3380 | 886,4048,3601 | 887,472,26 | 890,1712,1297 | 891,2726,2318 | 893,406,22 | 895,2609,2229 | 897,477,103 | 898,1552,1190 | 899,4001,3652 | 905,243,20 | 907,3829,3645 | 908,1150,966 | 909,3836,3658 | 910,3880,3706 | 912,2418,2280 | 913,3590,3475 | 914,1514,1409 | 915,3847,3747 | 917,3777,3699 | 918,799,734 | 919,2459,2417 | 920,1288,1261

BATCH_RAW_INFO | 862,3945,3231 | 878,3907,3380 | 886,4049,3601 | 887,473,26 | 890,1713,1297 | 891,2727,2318 | 893,407,22 | 895,2610,2229 | 897,478,103 | 898,1553,1190 | 899,4002,3652 | 905,244,20 | 907,3830,3645 | 908,1151,966 | 909,3837,3658 | 910,3881,3706 | 912,2419,2280 | 913,3591,3475 | 914,1515,1409 | 915,3848,3747 | 917,3778,3699 | 918,800,734 | 919,2460,2417 | 920,1289,1261

BATCH_RAW_INFO | 862,3946,3231 | 878,3908,3380 | 886,4050,3601 | 887,474,26 | 890,1714,1297 | 891,2728,2318 | 893,408,22 | 895,2611,2229 | 897,479,103 | 898,1554,1190 | 899,4003,3652 | 905,245,20 | 907,3831,3645 | 908,1152,966 | 909,3838,3658 | 910,3882,3706 | 912,2420,2280 | 913,3592,3475 | 914,1516,1409 | 915,3849,3747 | 917,3779,3699 | 918,801,734 | 919,2461,2417 | 920,1290,1261

BATCH_RAW_INFO | 862,3947,3231 | 878,3909,3380 | 886,4051,3601 | 887,475,26 | 890,1715,1297 | 891,2729,2318 | 893,409,22 | 895,2612,2229 | 897,480,103 | 898,1555,1190 | 899,4004,3652 | 905,246,20 | 907,3832,3645 | 908,1153,966 | 909,3839,3658 | 910,3883,3706 | 912,2421,2280 | 913,3593,3475 | 914,1517,1409 | 915,3850,3747 | 917,3780,3699 | 918,802,734 | 919,2462,2417 | 920,1291,1261

BATCH_RAW_INFO | 862,3948,3231 | 878,3910,3380 | 886,4052,3601 | 887,476,26 | 890,1716,1297 | 891,2730,2318 | 893,410,22 | 895,2613,2229 | 897,481,103 | 898,1556,1190 | 899,4005,3652 | 905,247,20 | 907,3833,3645 | 908,1154,966 | 909,3840,3658 | 910,3884,3706 | 912,2422,2280 | 913,3594,3475 | 914,1518,1409 | 915,3851,3747 | 917,3781,3699 | 918,803,734 | 919,2463,2417 | 920,1292,1261

BATCH_RAW_INFO | 862,3949,3231 | 878,3911,3380 | 886,4053,3601 | 887,477,26 | 890,1717,1297 | 891,2731,2318 | 893,411,22 | 895,2614,2229 | 897,482,103 | 898,1557,1190 | 899,4006,3652 | 905,248,20 | 907,3834,3645 | 908,1155,966 | 909,3841,3658 | 910,3885,3706 | 912,2423,2280 | 913,3595,3475 | 914,1519,1409 | 915,3852,3747 | 917,3782,3699 | 918,804,734 | 919,2464,2417 | 920,1293,1261

BATCH_RAW_INFO | 862,3950,3231 | 878,3912,3380 | 886,4054,3601 | 887,478,26 | 890,1718,1297 | 891,2732,2318 | 893,412,22 | 895,2615,2229 | 897,483,103 | 898,1558,1190 | 899,4007,3652 | 905,249,20 | 907,3835,3645 | 908,1156,966 | 909,3842,3658 | 910,3886,3706 | 912,2424,2280 | 913,3596,3475 | 914,1520,1409 | 915,3853,3747 | 917,3783,3699 | 918,805,734 | 919,2465,2417 | 920,1294,1261

BATCH_RAW_INFO | 862,3951,3231 | 878,3913,3380 | 886,4055,3601 | 887,479,26 | 890,1719,1297 | 891,2733,2318 | 893,413,22 | 895,2616,2229 | 897,484,103 | 898,1559,1190 | 899,4008,3652 | 905,250,20 | 907,3836,3645 | 908,1157,966 | 909,3843,3658 | 910,3887,3706 | 912,2425,2280 | 913,3597,3475 | 914,1521,1409 | 915,3854,3747 | 917,3784,3699 | 918,806,734 | 919,2466,2417 | 920,1295,1261

BATCH_RAW_INFO | 921,3321,3320

BATCH_RAW_INFO | 862,3952,3231 | 878,3914,3380 | 886,4056,3601 | 887,480,26 | 890,1720,1297 | 891,2734,2318 | 893,414,22 | 895,2617,2229 | 897,485,103 | 898,1560,1190 | 899,4009,3652 | 905,251,20 | 907,3837,3645 | 908,1158,966 | 909,3844,3658 | 910,3888,3706 | 912,2426,2280 | 913,3598,3475 | 914,1522,1409 | 915,3855,3747 | 917,3785,3699 | 918,807,734 | 919,2467,2417 | 920,1296,1261 | 921,3322,3320

BATCH_RAW_INFO | 862,3953,3231 | 878,3915,3380 | 886,4057,3601 | 887,481,26 | 890,1721,1297 | 891,2735,2318 | 893,415,22 | 895,2618,2229 | 897,486,103 | 898,1561,1190 | 899,4010,3652 | 905,252,20 | 907,3838,3645 | 908,1159,966 | 909,3845,3658 | 910,3889,3706 | 912,2427,2280 | 913,3599,3475 | 914,1523,1409 | 915,3856,3747 | 917,3786,3699 | 918,808,734 | 919,2468,2417 | 920,1297,1261 | 921,3323,3320

BATCH_RAW_INFO | 862,3954,3231 | 878,3916,3380 | 886,4058,3601 | 887,482,26 | 890,1722,1297 | 891,2736,2318 | 893,416,22 | 895,2619,2229 | 897,487,103 | 898,1562,1190 | 899,4011,3652 | 905,253,20 | 907,3839,3645 | 908,1160,966 | 909,3846,3658 | 910,3890,3706 | 912,2428,2280 | 913,3600,3475 | 914,1524,1409 | 915,3857,3747 | 917,3787,3699 | 918,809,734 | 919,2469,2417 | 920,1298,1261 | 921,3324,3320

BATCH_RAW_INFO | 862,3955,3231 | 878,3917,3380 | 886,4059,3601 | 887,483,26 | 890,1723,1297 | 891,2737,2318 | 893,417,22 | 895,2620,2229 | 897,488,103 | 898,1563,1190 | 899,4012,3652 | 905,254,20 | 907,3840,3645 | 908,1161,966 | 909,3847,3658 | 910,3891,3706 | 912,2429,2280 | 913,3601,3475 | 914,1525,1409 | 915,3858,3747 | 917,3788,3699 | 918,810,734 | 919,2470,2417 | 920,1299,1261 | 921,3325,3320

BATCH_RAW_INFO | 862,3956,3231 | 878,3918,3380 | 886,4060,3601 | 887,484,26 | 890,1724,1297 | 891,2738,2318 | 893,418,22 | 895,2621,2229 | 897,489,103 | 898,1564,1190 | 899,4013,3652 | 905,255,20 | 907,3841,3645 | 908,1162,966 | 909,3848,3658 | 910,3892,3706 | 912,2430,2280 | 913,3602,3475 | 914,1526,1409 | 915,3859,3747 | 917,3789,3699 | 918,811,734 | 919,2471,2417 | 920,1300,1261 | 921,3326,3320

BATCH_RAW_INFO | 862,3957,3231 | 878,3919,3380 | 886,4061,3601 | 887,485,26 | 890,1725,1297 | 891,2739,2318 | 893,419,22 | 895,2622,2229 | 897,490,103 | 898,1565,1190 | 899,4014,3652 | 905,256,20 | 907,3842,3645 | 908,1163,966 | 909,3849,3658 | 910,3893,3706 | 912,2431,2280 | 913,3603,3475 | 914,1527,1409 | 915,3860,3747 | 917,3790,3699 | 918,812,734 | 919,2472,2417 | 920,1301,1261 | 921,3327,3320

BATCH_RAW_INFO | 862,3958,3231 | 878,3920,3380 | 886,4062,3601 | 887,486,26 | 890,1726,1297 | 891,2740,2318 | 893,420,22 | 895,2623,2229 | 897,491,103 | 898,1566,1190 | 899,4015,3652 | 905,257,20 | 907,3843,3645 | 908,1164,966 | 909,3850,3658 | 910,3894,3706 | 912,2432,2280 | 913,3604,3475 | 914,1528,1409 | 915,3861,3747 | 917,3791,3699 | 918,813,734 | 919,2473,2417 | 920,1302,1261 | 921,3328,3320

BATCH_RAW_INFO | 862,3959,3231 | 878,3921,3380 | 886,4063,3601 | 887,487,26 | 890,1727,1297 | 891,2741,2318 | 893,421,22 | 895,2624,2229 | 897,492,103 | 898,1567,1190 | 899,4016,3652 | 905,258,20 | 907,3844,3645 | 908,1165,966 | 909,3851,3658 | 910,3895,3706 | 912,2433,2280 | 913,3605,3475 | 914,1529,1409 | 915,3862,3747 | 917,3792,3699 | 918,814,734 | 919,2474,2417 | 920,1303,1261 | 921,3329,3320

BATCH_RAW_INFO | 862,3960,3231 | 878,3922,3380 | 886,4064,3601 | 887,488,26 | 890,1728,1297 | 891,2742,2318 | 893,422,22 | 895,2625,2229 | 897,493,103 | 898,1568,1190 | 899,4017,3652 | 905,259,20 | 907,3845,3645 | 908,1166,966 | 909,3852,3658 | 910,3896,3706 | 912,2434,2280 | 913,3606,3475 | 914,1530,1409 | 915,3863,3747 | 917,3793,3699 | 918,815,734 | 919,2475,2417 | 920,1304,1261 | 921,3330,3320

BATCH_RAW_INFO | 862,3961,3231 | 878,3923,3380 | 886,4065,3601 | 887,489,26 | 890,1729,1297 | 891,2743,2318 | 893,423,22 | 895,2626,2229 | 897,494,103 | 898,1569,1190 | 899,4018,3652 | 905,260,20 | 907,3846,3645 | 908,1167,966 | 909,3853,3658 | 910,3897,3706 | 912,2435,2280 | 913,3607,3475 | 914,1531,1409 | 915,3864,3747 | 917,3794,3699 | 918,816,734 | 919,2476,2417 | 920,1305,1261 | 921,3331,3320

BATCH_RAW_INFO | 862,3962,3231 | 878,3924,3380 | 886,4066,3601 | 887,490,26 | 890,1730,1297 | 891,2744,2318 | 893,424,22 | 895,2627,2229 | 897,495,103 | 898,1570,1190 | 899,4019,3652 | 905,261,20 | 907,3847,3645 | 908,1168,966 | 909,3854,3658 | 910,3898,3706 | 912,2436,2280 | 913,3608,3475 | 914,1532,1409 | 915,3865,3747 | 917,3795,3699 | 918,817,734 | 919,2477,2417 | 920,1306,1261 | 921,3332,3320

BATCH_RAW_INFO | 922,645,644

BATCH_RAW_INFO | 862,3963,3231 | 878,3925,3380 | 886,4067,3601 | 890,1731,1297 | 891,2745,2318 | 893,425,22 | 895,2628,2229 | 897,496,103 | 898,1571,1190 | 899,4020,3652 | 905,262,20 | 907,3848,3645 | 908,1169,966 | 909,3855,3658 | 910,3899,3706 | 912,2437,2280 | 913,3609,3475 | 914,1533,1409 | 915,3866,3747 | 917,3796,3699 | 918,818,734 | 919,2478,2417 | 920,1307,1261 | 921,3333,3320 | 922,646,644

BATCH_RAW_INFO | 862,3964,3231 | 878,3926,3380 | 886,4068,3601 | 890,1732,1297 | 891,2746,2318 | 893,426,22 | 895,2629,2229 | 897,497,103 | 898,1572,1190 | 899,4021,3652 | 905,263,20 | 907,3849,3645 | 908,1170,966 | 909,3856,3658 | 910,3900,3706 | 912,2438,2280 | 913,3610,3475 | 914,1534,1409 | 915,3867,3747 | 917,3797,3699 | 918,819,734 | 919,2479,2417 | 920,1308,1261 | 921,3334,3320 | 922,647,644

BATCH_RAW_INFO | 862,3965,3231 | 878,3927,3380 | 886,4069,3601 | 890,1733,1297 | 891,2747,2318 | 893,427,22 | 895,2630,2229 | 897,498,103 | 898,1573,1190 | 899,4022,3652 | 905,264,20 | 907,3850,3645 | 908,1171,966 | 909,3857,3658 | 910,3901,3706 | 912,2439,2280 | 913,3611,3475 | 914,1535,1409 | 915,3868,3747 | 917,3798,3699 | 918,820,734 | 919,2480,2417 | 920,1309,1261 | 921,3335,3320 | 922,648,644

BATCH_RAW_INFO | 862,3966,3231 | 878,3928,3380 | 886,4070,3601 | 890,1734,1297 | 891,2748,2318 | 893,428,22 | 895,2631,2229 | 897,499,103 | 898,1574,1190 | 899,4023,3652 | 905,265,20 | 907,3851,3645 | 908,1172,966 | 909,3858,3658 | 910,3902,3706 | 912,2440,2280 | 913,3612,3475 | 914,1536,1409 | 915,3869,3747 | 917,3799,3699 | 918,821,734 | 919,2481,2417 | 920,1310,1261 | 921,3336,3320 | 922,649,644

BATCH_RAW_INFO | 862,3967,3231 | 878,3929,3380 | 886,4071,3601 | 890,1735,1297 | 891,2749,2318 | 893,429,22 | 895,2632,2229 | 897,500,103 | 898,1575,1190 | 899,4024,3652 | 905,266,20 | 907,3852,3645 | 908,1173,966 | 909,3859,3658 | 910,3903,3706 | 912,2441,2280 | 913,3613,3475 | 914,1537,1409 | 915,3870,3747 | 917,3800,3699 | 918,822,734 | 919,2482,2417 | 920,1311,1261 | 921,3337,3320 | 922,650,644

BATCH_RAW_INFO | 862,3968,3231 | 878,3930,3380 | 886,4072,3601 | 890,1736,1297 | 891,2750,2318 | 893,430,22 | 895,2633,2229 | 897,501,103 | 898,1576,1190 | 899,4025,3652 | 905,267,20 | 907,3853,3645 | 908,1174,966 | 909,3860,3658 | 910,3904,3706 | 912,2442,2280 | 913,3614,3475 | 914,1538,1409 | 915,3871,3747 | 917,3801,3699 | 918,823,734 | 919,2483,2417 | 920,1312,1261 | 921,3338,3320 | 922,651,644

BATCH_RAW_INFO | 862,3969,3231 | 878,3931,3380 | 886,4073,3601 | 890,1737,1297 | 891,2751,2318 | 893,431,22 | 895,2634,2229 | 897,502,103 | 898,1577,1190 | 899,4026,3652 | 905,268,20 | 907,3854,3645 | 908,1175,966 | 909,3861,3658 | 910,3905,3706 | 912,2443,2280 | 913,3615,3475 | 914,1539,1409 | 915,3872,3747 | 917,3802,3699 | 918,824,734 | 919,2484,2417 | 920,1313,1261 | 921,3339,3320 | 922,652,644

BATCH_RAW_INFO | 862,3970,3231 | 878,3932,3380 | 886,4074,3601 | 890,1738,1297 | 891,2752,2318 | 893,432,22 | 895,2635,2229 | 897,503,103 | 898,1578,1190 | 899,4027,3652 | 905,269,20 | 907,3855,3645 | 908,1176,966 | 909,3862,3658 | 910,3906,3706 | 912,2444,2280 | 913,3616,3475 | 914,1540,1409 | 915,3873,3747 | 917,3803,3699 | 918,825,734 | 919,2485,2417 | 920,1314,1261 | 921,3340,3320 | 922,653,644

BATCH_RAW_INFO | 862,3971,3231 | 878,3933,3380 | 886,4075,3601 | 890,1739,1297 | 891,2753,2318 | 893,433,22 | 895,2636,2229 | 897,504,103 | 898,1579,1190 | 899,4028,3652 | 905,270,20 | 907,3856,3645 | 908,1177,966 | 909,3863,3658 | 910,3907,3706 | 912,2445,2280 | 913,3617,3475 | 914,1541,1409 | 915,3874,3747 | 917,3804,3699 | 918,826,734 | 919,2486,2417 | 920,1315,1261 | 921,3341,3320 | 922,654,644

BATCH_RAW_INFO | 862,3972,3231 | 878,3934,3380 | 886,4076,3601 | 890,1740,1297 | 891,2754,2318 | 893,434,22 | 895,2637,2229 | 897,505,103 | 898,1580,1190 | 899,4029,3652 | 905,271,20 | 907,3857,3645 | 908,1178,966 | 909,3864,3658 | 910,3908,3706 | 912,2446,2280 | 913,3618,3475 | 914,1542,1409 | 915,3875,3747 | 917,3805,3699 | 918,827,734 | 919,2487,2417 | 920,1316,1261 | 921,3342,3320 | 922,655,644

BATCH_RAW_INFO | 862,3973,3231 | 878,3935,3380 | 886,4077,3601 | 890,1741,1297 | 891,2755,2318 | 893,435,22 | 895,2638,2229 | 897,506,103 | 898,1581,1190 | 899,4030,3652 | 905,272,20 | 907,3858,3645 | 908,1179,966 | 909,3865,3658 | 910,3909,3706 | 912,2447,2280 | 913,3619,3475 | 914,1543,1409 | 915,3876,3747 | 917,3806,3699 | 918,828,734 | 919,2488,2417 | 920,1317,1261 | 921,3343,3320 | 922,656,644

BATCH_RAW_INFO | 862,3974,3231 | 878,3936,3380 | 886,4078,3601 | 890,1742,1297 | 891,2756,2318 | 893,436,22 | 895,2639,2229 | 897,507,103 | 898,1582,1190 | 899,4031,3652 | 905,273,20 | 907,3859,3645 | 908,1180,966 | 909,3866,3658 | 910,3910,3706 | 912,2448,2280 | 913,3620,3475 | 914,1544,1409 | 915,3877,3747 | 917,3807,3699 | 918,829,734 | 919,2489,2417 | 920,1318,1261 | 921,3344,3320 | 922,657,644

BATCH_RAW_INFO | 862,3975,3231 | 878,3937,3380 | 886,4079,3601 | 890,1743,1297 | 891,2757,2318 | 893,437,22 | 895,2640,2229 | 897,508,103 | 898,1583,1190 | 899,4032,3652 | 905,274,20 | 907,3860,3645 | 908,1181,966 | 909,3867,3658 | 910,3911,3706 | 912,2449,2280 | 913,3621,3475 | 914,1545,1409 | 915,3878,3747 | 917,3808,3699 | 918,830,734 | 919,2490,2417 | 920,1319,1261 | 921,3345,3320 | 922,658,644

BATCH_RAW_INFO | 862,3976,3231 | 878,3938,3380 | 886,4080,3601 | 890,1744,1297 | 891,2758,2318 | 893,438,22 | 895,2641,2229 | 897,509,103 | 898,1584,1190 | 899,4033,3652 | 905,275,20 | 907,3861,3645 | 908,1182,966 | 909,3868,3658 | 910,3912,3706 | 912,2450,2280 | 913,3622,3475 | 914,1546,1409 | 915,3879,3747 | 917,3809,3699 | 918,831,734 | 919,2491,2417 | 920,1320,1261 | 921,3346,3320 | 922,659,644

BATCH_RAW_INFO | 862,3977,3231 | 878,3939,3380 | 886,4081,3601 | 890,1745,1297 | 891,2759,2318 | 893,439,22 | 895,2642,2229 | 897,510,103 | 898,1585,1190 | 899,4034,3652 | 905,276,20 | 907,3862,3645 | 908,1183,966 | 909,3869,3658 | 910,3913,3706 | 912,2451,2280 | 913,3623,3475 | 914,1547,1409 | 915,3880,3747 | 917,3810,3699 | 918,832,734 | 919,2492,2417 | 920,1321,1261 | 921,3347,3320 | 922,660,644

BATCH_RAW_INFO | 862,3978,3231 | 878,3940,3380 | 886,4082,3601 | 890,1746,1297 | 891,2760,2318 | 893,440,22 | 895,2643,2229 | 897,511,103 | 898,1586,1190 | 899,4035,3652 | 905,277,20 | 907,3863,3645 | 908,1184,966 | 909,3870,3658 | 910,3914,3706 | 912,2452,2280 | 913,3624,3475 | 914,1548,1409 | 915,3881,3747 | 917,3811,3699 | 918,833,734 | 919,2493,2417 | 920,1322,1261 | 921,3348,3320 | 922,661,644

BATCH_RAW_INFO | 862,3979,3231 | 878,3941,3380 | 886,4083,3601 | 890,1747,1297 | 891,2761,2318 | 893,441,22 | 895,2644,2229 | 897,512,103 | 898,1587,1190 | 899,4036,3652 | 905,278,20 | 907,3864,3645 | 908,1185,966 | 909,3871,3658 | 910,3915,3706 | 912,2453,2280 | 913,3625,3475 | 914,1549,1409 | 915,3882,3747 | 917,3812,3699 | 918,834,734 | 919,2494,2417 | 920,1323,1261 | 921,3349,3320 | 922,662,644

BATCH_RAW_INFO | 862,3980,3231 | 878,3942,3380 | 886,4084,3601 | 890,1748,1297 | 891,2762,2318 | 893,442,22 | 895,2645,2229 | 897,513,103 | 898,1588,1190 | 899,4037,3652 | 905,279,20 | 907,3865,3645 | 908,1186,966 | 909,3872,3658 | 910,3916,3706 | 912,2454,2280 | 913,3626,3475 | 914,1550,1409 | 915,3883,3747 | 917,3813,3699 | 918,835,734 | 919,2495,2417 | 920,1324,1261 | 921,3350,3320 | 922,663,644

BATCH_RAW_INFO | 862,3981,3231 | 878,3943,3380 | 886,4085,3601 | 890,1749,1297 | 891,2763,2318 | 893,443,22 | 895,2646,2229 | 897,514,103 | 898,1589,1190 | 899,4038,3652 | 905,280,20 | 907,3866,3645 | 908,1187,966 | 909,3873,3658 | 910,3917,3706 | 912,2455,2280 | 913,3627,3475 | 914,1551,1409 | 915,3884,3747 | 917,3814,3699 | 918,836,734 | 919,2496,2417 | 920,1325,1261 | 921,3351,3320 | 922,664,644

BATCH_RAW_INFO | 862,3982,3231 | 878,3944,3380 | 886,4086,3601 | 890,1750,1297 | 891,2764,2318 | 893,444,22 | 895,2647,2229 | 897,515,103 | 898,1590,1190 | 899,4039,3652 | 905,281,20 | 907,3867,3645 | 908,1188,966 | 909,3874,3658 | 910,3918,3706 | 912,2456,2280 | 913,3628,3475 | 914,1552,1409 | 915,3885,3747 | 917,3815,3699 | 918,837,734 | 919,2497,2417 | 920,1326,1261 | 921,3352,3320 | 922,665,644

BATCH_RAW_INFO | 862,3983,3231 | 878,3945,3380 | 886,4087,3601 | 890,1751,1297 | 891,2765,2318 | 893,445,22 | 895,2648,2229 | 897,516,103 | 898,1591,1190 | 899,4040,3652 | 905,282,20 | 907,3868,3645 | 908,1189,966 | 910,3919,3706 | 912,2457,2280 | 913,3629,3475 | 914,1553,1409 | 915,3886,3747 | 917,3816,3699 | 918,838,734 | 919,2498,2417 | 920,1327,1261 | 921,3353,3320 | 922,666,644

BATCH_RAW_INFO | 862,3984,3231 | 878,3946,3380 | 886,4088,3601 | 890,1752,1297 | 891,2766,2318 | 893,446,22 | 895,2649,2229 | 897,517,103 | 898,1592,1190 | 899,4041,3652 | 905,283,20 | 907,3869,3645 | 908,1190,966 | 910,3920,3706 | 912,2458,2280 | 913,3630,3475 | 914,1554,1409 | 915,3887,3747 | 917,3817,3699 | 918,839,734 | 919,2499,2417 | 920,1328,1261 | 921,3354,3320 | 922,667,644

BATCH_RAW_INFO | 862,3985,3231 | 878,3947,3380 | 886,4089,3601 | 890,1753,1297 | 891,2767,2318 | 893,447,22 | 895,2650,2229 | 897,518,103 | 898,1593,1190 | 899,4042,3652 | 905,284,20 | 907,3870,3645 | 908,1191,966 | 910,3921,3706 | 912,2459,2280 | 913,3631,3475 | 914,1555,1409 | 915,3888,3747 | 917,3818,3699 | 918,840,734 | 919,2500,2417 | 920,1329,1261 | 921,3355,3320 | 922,668,644

BATCH_RAW_INFO | 862,3986,3231 | 878,3948,3380 | 886,4090,3601 | 890,1754,1297 | 891,2768,2318 | 893,448,22 | 895,2651,2229 | 897,519,103 | 898,1594,1190 | 899,4043,3652 | 905,285,20 | 907,3871,3645 | 908,1192,966 | 910,3922,3706 | 912,2460,2280 | 913,3632,3475 | 914,1556,1409 | 915,3889,3747 | 917,3819,3699 | 918,841,734 | 919,2501,2417 | 920,1330,1261 | 921,3356,3320 | 922,669,644

BATCH_RAW_INFO | 862,3987,3231 | 878,3949,3380 | 886,4091,3601 | 890,1755,1297 | 891,2769,2318 | 893,449,22 | 895,2652,2229 | 897,520,103 | 898,1595,1190 | 899,4044,3652 | 905,286,20 | 907,3872,3645 | 908,1193,966 | 910,3923,3706 | 912,2461,2280 | 913,3633,3475 | 914,1557,1409 | 915,3890,3747 | 917,3820,3699 | 918,842,734 | 919,2502,2417 | 920,1331,1261 | 921,3357,3320 | 922,670,644

BATCH_RAW_INFO | 862,3988,3231 | 878,3950,3380 | 886,4092,3601 | 890,1756,1297 | 891,2770,2318 | 893,450,22 | 895,2653,2229 | 897,521,103 | 898,1596,1190 | 899,4045,3652 | 905,287,20 | 907,3873,3645 | 908,1194,966 | 910,3924,3706 | 912,2462,2280 | 913,3634,3475 | 914,1558,1409 | 915,3891,3747 | 917,3821,3699 | 918,843,734 | 919,2503,2417 | 920,1332,1261 | 921,3358,3320 | 922,671,644

BATCH_RAW_INFO | 862,3989,3231 | 878,3951,3380 | 886,4093,3601 | 890,1757,1297 | 891,2771,2318 | 893,451,22 | 895,2654,2229 | 897,522,103 | 898,1597,1190 | 899,4046,3652 | 905,288,20 | 907,3874,3645 | 908,1195,966 | 910,3925,3706 | 912,2463,2280 | 913,3635,3475 | 914,1559,1409 | 915,3892,3747 | 917,3822,3699 | 918,844,734 | 919,2504,2417 | 920,1333,1261 | 921,3359,3320 | 922,672,644

BATCH_RAW_INFO | 862,3990,3231 | 878,3952,3380 | 886,4094,3601 | 890,1758,1297 | 891,2772,2318 | 893,452,22 | 895,2655,2229 | 897,523,103 | 898,1598,1190 | 899,4047,3652 | 905,289,20 | 907,3875,3645 | 908,1196,966 | 910,3926,3706 | 912,2464,2280 | 913,3636,3475 | 914,1560,1409 | 915,3893,3747 | 917,3823,3699 | 918,845,734 | 919,2505,2417 | 920,1334,1261 | 921,3360,3320 | 922,673,644

BATCH_RAW_INFO | 862,3991,3231 | 878,3953,3380 | 886,4095,3601 | 890,1759,1297 | 891,2773,2318 | 893,453,22 | 895,2656,2229 | 897,524,103 | 898,1599,1190 | 899,4048,3652 | 905,290,20 | 907,3876,3645 | 908,1197,966 | 910,3927,3706 | 912,2465,2280 | 913,3637,3475 | 914,1561,1409 | 915,3894,3747 | 917,3824,3699 | 918,846,734 | 919,2506,2417 | 920,1335,1261 | 921,3361,3320 | 922,674,644

BATCH_RAW_INFO | 862,3992,3231 | 878,3954,3380 | 891,2774,2318 | 893,454,22 | 895,2657,2229 | 897,525,103 | 898,1600,1190 | 899,4049,3652 | 905,291,20 | 907,3877,3645 | 908,1198,966 | 910,3928,3706 | 912,2466,2280 | 913,3638,3475 | 914,1562,1409 | 915,3895,3747 | 917,3825,3699 | 918,847,734 | 919,2507,2417 | 920,1336,1261 | 921,3362,3320 | 922,675,644

BATCH_RAW_INFO | 862,3993,3231 | 878,3955,3380 | 891,2775,2318 | 893,455,22 | 895,2658,2229 | 897,526,103 | 898,1601,1190 | 899,4050,3652 | 905,292,20 | 907,3878,3645 | 908,1199,966 | 910,3929,3706 | 912,2467,2280 | 913,3639,3475 | 914,1563,1409 | 915,3896,3747 | 917,3826,3699 | 918,848,734 | 919,2508,2417 | 920,1337,1261 | 921,3363,3320 | 922,676,644

BATCH_RAW_INFO | 862,3994,3231 | 878,3956,3380 | 891,2776,2318 | 893,456,22 | 895,2659,2229 | 897,527,103 | 898,1602,1190 | 899,4051,3652 | 905,293,20 | 907,3879,3645 | 908,1200,966 | 910,3930,3706 | 912,2468,2280 | 913,3640,3475 | 914,1564,1409 | 915,3897,3747 | 917,3827,3699 | 918,849,734 | 919,2509,2417 | 920,1338,1261 | 921,3364,3320 | 922,677,644

BATCH_RAW_INFO | 862,3995,3231 | 878,3957,3380 | 891,2777,2318 | 893,457,22 | 895,2660,2229 | 897,528,103 | 898,1603,1190 | 899,4052,3652 | 905,294,20 | 907,3880,3645 | 908,1201,966 | 910,3931,3706 | 912,2469,2280 | 913,3641,3475 | 914,1565,1409 | 915,3898,3747 | 917,3828,3699 | 918,850,734 | 919,2510,2417 | 920,1339,1261 | 921,3365,3320 | 922,678,644

BATCH_RAW_INFO | 862,3996,3231 | 878,3958,3380 | 891,2778,2318 | 893,458,22 | 895,2661,2229 | 897,529,103 | 898,1604,1190 | 899,4053,3652 | 905,295,20 | 907,3881,3645 | 908,1202,966 | 910,3932,3706 | 912,2470,2280 | 913,3642,3475 | 914,1566,1409 | 915,3899,3747 | 917,3829,3699 | 918,851,734 | 919,2511,2417 | 920,1340,1261 | 921,3366,3320 | 922,679,644

BATCH_RAW_INFO | 862,3997,3231 | 878,3959,3380 | 891,2779,2318 | 893,459,22 | 895,2662,2229 | 897,530,103 | 898,1605,1190 | 899,4054,3652 | 905,296,20 | 907,3882,3645 | 908,1203,966 | 910,3933,3706 | 912,2471,2280 | 913,3643,3475 | 914,1567,1409 | 915,3900,3747 | 917,3830,3699 | 918,852,734 | 919,2512,2417 | 920,1341,1261 | 921,3367,3320 | 922,680,644

BATCH_RAW_INFO | 862,3998,3231 | 878,3960,3380 | 891,2780,2318 | 893,460,22 | 895,2663,2229 | 897,531,103 | 898,1606,1190 | 899,4055,3652 | 905,297,20 | 907,3883,3645 | 908,1204,966 | 910,3934,3706 | 912,2472,2280 | 913,3644,3475 | 914,1568,1409 | 915,3901,3747 | 917,3831,3699 | 918,853,734 | 919,2513,2417 | 920,1342,1261 | 921,3368,3320 | 922,681,644

BATCH_RAW_INFO | 862,3999,3231 | 878,3961,3380 | 891,2781,2318 | 893,461,22 | 895,2664,2229 | 897,532,103 | 898,1607,1190 | 899,4056,3652 | 905,298,20 | 907,3884,3645 | 908,1205,966 | 910,3935,3706 | 912,2473,2280 | 913,3645,3475 | 914,1569,1409 | 915,3902,3747 | 917,3832,3699 | 918,854,734 | 919,2514,2417 | 920,1343,1261 | 921,3369,3320 | 922,682,644

BATCH_RAW_INFO | 862,4000,3231 | 878,3962,3380 | 891,2782,2318 | 893,462,22 | 895,2665,2229 | 897,533,103 | 898,1608,1190 | 899,4057,3652 | 905,299,20 | 907,3885,3645 | 908,1206,966 | 910,3936,3706 | 912,2474,2280 | 913,3646,3475 | 914,1570,1409 | 915,3903,3747 | 917,3833,3699 | 918,855,734 | 919,2515,2417 | 920,1344,1261 | 921,3370,3320 | 922,683,644

BATCH_RAW_INFO | 862,4001,3231 | 878,3963,3380 | 891,2783,2318 | 893,463,22 | 895,2666,2229 | 897,534,103 | 898,1609,1190 | 899,4058,3652 | 905,300,20 | 907,3886,3645 | 908,1207,966 | 910,3937,3706 | 912,2475,2280 | 913,3647,3475 | 914,1571,1409 | 915,3904,3747 | 917,3834,3699 | 918,856,734 | 919,2516,2417 | 920,1345,1261 | 921,3371,3320 | 922,684,644

BATCH_RAW_INFO | 862,4002,3231 | 878,3964,3380 | 891,2784,2318 | 893,464,22 | 895,2667,2229 | 897,535,103 | 898,1610,1190 | 899,4059,3652 | 905,301,20 | 907,3887,3645 | 908,1208,966 | 910,3938,3706 | 912,2476,2280 | 913,3648,3475 | 914,1572,1409 | 915,3905,3747 | 917,3835,3699 | 918,857,734 | 919,2517,2417 | 920,1346,1261 | 921,3372,3320 | 922,685,644

BATCH_RAW_INFO | 862,4003,3231 | 878,3965,3380 | 891,2785,2318 | 893,465,22 | 895,2668,2229 | 897,536,103 | 898,1611,1190 | 899,4060,3652 | 905,302,20 | 907,3888,3645 | 908,1209,966 | 910,3939,3706 | 912,2477,2280 | 913,3649,3475 | 914,1573,1409 | 915,3906,3747 | 917,3836,3699 | 918,858,734 | 919,2518,2417 | 920,1347,1261 | 921,3373,3320 | 922,686,644

BATCH_RAW_INFO | 862,4004,3231 | 878,3966,3380 | 891,2786,2318 | 893,466,22 | 895,2669,2229 | 897,537,103 | 898,1612,1190 | 899,4061,3652 | 905,303,20 | 907,3889,3645 | 908,1210,966 | 910,3940,3706 | 912,2478,2280 | 913,3650,3475 | 914,1574,1409 | 915,3907,3747 | 917,3837,3699 | 918,859,734 | 919,2519,2417 | 920,1348,1261 | 921,3374,3320 | 922,687,644

BATCH_RAW_INFO | 862,4005,3231 | 878,3967,3380 | 891,2787,2318 | 893,467,22 | 895,2670,2229 | 897,538,103 | 898,1613,1190 | 899,4062,3652 | 905,304,20 | 907,3890,3645 | 908,1211,966 | 910,3941,3706 | 912,2479,2280 | 913,3651,3475 | 914,1575,1409 | 915,3908,3747 | 917,3838,3699 | 918,860,734 | 919,2520,2417 | 920,1349,1261 | 921,3375,3320 | 922,688,644

BATCH_RAW_INFO | 862,4006,3231 | 878,3968,3380 | 891,2788,2318 | 893,468,22 | 895,2671,2229 | 897,539,103 | 898,1614,1190 | 899,4063,3652 | 905,305,20 | 907,3891,3645 | 908,1212,966 | 910,3942,3706 | 912,2480,2280 | 913,3652,3475 | 914,1576,1409 | 915,3909,3747 | 917,3839,3699 | 918,861,734 | 919,2521,2417 | 920,1350,1261 | 921,3376,3320 | 922,689,644

BATCH_RAW_INFO | 862,4007,3231 | 878,3969,3380 | 891,2789,2318 | 893,469,22 | 895,2672,2229 | 897,540,103 | 898,1615,1190 | 899,4064,3652 | 905,306,20 | 907,3892,3645 | 908,1213,966 | 910,3943,3706 | 912,2481,2280 | 913,3653,3475 | 914,1577,1409 | 915,3910,3747 | 917,3840,3699 | 918,862,734 | 919,2522,2417 | 920,1351,1261 | 921,3377,3320 | 922,690,644

BATCH_RAW_INFO | 923,62,61

BATCH_RAW_INFO | 862,4008,3231 | 878,3970,3380 | 891,2790,2318 | 893,470,22 | 895,2673,2229 | 897,541,103 | 898,1616,1190 | 899,4065,3652 | 907,3893,3645 | 908,1214,966 | 910,3944,3706 | 912,2482,2280 | 913,3654,3475 | 914,1578,1409 | 915,3911,3747 | 917,3841,3699 | 918,863,734 | 919,2523,2417 | 920,1352,1261 | 921,3378,3320 | 922,691,644 | 923,63,61

BATCH_RAW_INFO | 862,4009,3231 | 878,3971,3380 | 891,2791,2318 | 893,471,22 | 895,2674,2229 | 897,542,103 | 898,1617,1190 | 899,4066,3652 | 907,3894,3645 | 908,1215,966 | 910,3945,3706 | 912,2483,2280 | 913,3655,3475 | 914,1579,1409 | 915,3912,3747 | 917,3842,3699 | 918,864,734 | 919,2524,2417 | 920,1353,1261 | 921,3379,3320 | 922,692,644 | 923,64,61

BATCH_RAW_INFO | 862,4010,3231 | 878,3972,3380 | 891,2792,2318 | 893,472,22 | 895,2675,2229 | 897,543,103 | 898,1618,1190 | 899,4067,3652 | 907,3895,3645 | 908,1216,966 | 910,3946,3706 | 912,2484,2280 | 913,3656,3475 | 914,1580,1409 | 915,3913,3747 | 917,3843,3699 | 918,865,734 | 919,2525,2417 | 920,1354,1261 | 921,3380,3320 | 922,693,644 | 923,65,61

BATCH_RAW_INFO | 862,4011,3231 | 878,3973,3380 | 891,2793,2318 | 893,473,22 | 895,2676,2229 | 897,544,103 | 898,1619,1190 | 899,4068,3652 | 907,3896,3645 | 908,1217,966 | 910,3947,3706 | 912,2485,2280 | 913,3657,3475 | 914,1581,1409 | 915,3914,3747 | 917,3844,3699 | 918,866,734 | 919,2526,2417 | 920,1355,1261 | 921,3381,3320 | 922,694,644 | 923,66,61

BATCH_RAW_INFO | 862,4012,3231 | 878,3974,3380 | 891,2794,2318 | 893,474,22 | 895,2677,2229 | 897,545,103 | 898,1620,1190 | 899,4069,3652 | 907,3897,3645 | 908,1218,966 | 910,3948,3706 | 912,2486,2280 | 913,3658,3475 | 914,1582,1409 | 915,3915,3747 | 917,3845,3699 | 918,867,734 | 919,2527,2417 | 920,1356,1261 | 921,3382,3320 | 922,695,644 | 923,67,61

BATCH_RAW_INFO | 862,4013,3231 | 878,3975,3380 | 891,2795,2318 | 893,475,22 | 895,2678,2229 | 897,546,103 | 898,1621,1190 | 899,4070,3652 | 907,3898,3645 | 908,1219,966 | 910,3949,3706 | 912,2487,2280 | 913,3659,3475 | 914,1583,1409 | 915,3916,3747 | 917,3846,3699 | 918,868,734 | 919,2528,2417 | 920,1357,1261 | 921,3383,3320 | 922,696,644 | 923,68,61

BATCH_RAW_INFO | 862,4014,3231 | 878,3976,3380 | 891,2796,2318 | 893,476,22 | 895,2679,2229 | 897,547,103 | 898,1622,1190 | 899,4071,3652 | 907,3899,3645 | 908,1220,966 | 910,3950,3706 | 912,2488,2280 | 913,3660,3475 | 914,1584,1409 | 915,3917,3747 | 917,3847,3699 | 918,869,734 | 919,2529,2417 | 920,1358,1261 | 921,3384,3320 | 922,697,644 | 923,69,61

BATCH_RAW_INFO | 862,4015,3231 | 878,3977,3380 | 891,2797,2318 | 893,477,22 | 895,2680,2229 | 897,548,103 | 898,1623,1190 | 899,4072,3652 | 907,3900,3645 | 908,1221,966 | 910,3951,3706 | 912,2489,2280 | 913,3661,3475 | 914,1585,1409 | 915,3918,3747 | 917,3848,3699 | 918,870,734 | 919,2530,2417 | 920,1359,1261 | 921,3385,3320 | 922,698,644 | 923,70,61

BATCH_RAW_INFO | 862,4016,3231 | 878,3978,3380 | 891,2798,2318 | 893,478,22 | 895,2681,2229 | 897,549,103 | 898,1624,1190 | 899,4073,3652 | 907,3901,3645 | 908,1222,966 | 910,3952,3706 | 912,2490,2280 | 913,3662,3475 | 914,1586,1409 | 915,3919,3747 | 917,3849,3699 | 918,871,734 | 919,2531,2417 | 920,1360,1261 | 921,3386,3320 | 922,699,644 | 923,71,61

BATCH_RAW_INFO | 862,4017,3231 | 878,3979,3380 | 891,2799,2318 | 893,479,22 | 895,2682,2229 | 897,550,103 | 898,1625,1190 | 899,4074,3652 | 907,3902,3645 | 908,1223,966 | 910,3953,3706 | 912,2491,2280 | 913,3663,3475 | 914,1587,1409 | 915,3920,3747 | 917,3850,3699 | 918,872,734 | 919,2532,2417 | 920,1361,1261 | 921,3387,3320 | 922,700,644 | 923,72,61

BATCH_RAW_INFO | 862,4018,3231 | 878,3980,3380 | 891,2800,2318 | 893,480,22 | 895,2683,2229 | 897,551,103 | 898,1626,1190 | 899,4075,3652 | 907,3903,3645 | 908,1224,966 | 910,3954,3706 | 912,2492,2280 | 913,3664,3475 | 914,1588,1409 | 915,3921,3747 | 917,3851,3699 | 918,873,734 | 919,2533,2417 | 920,1362,1261 | 921,3388,3320 | 922,701,644 | 923,73,61

BATCH_RAW_INFO | 862,4019,3231 | 878,3981,3380 | 891,2801,2318 | 893,481,22 | 895,2684,2229 | 897,552,103 | 898,1627,1190 | 899,4076,3652 | 907,3904,3645 | 908,1225,966 | 910,3955,3706 | 912,2493,2280 | 913,3665,3475 | 914,1589,1409 | 915,3922,3747 | 917,3852,3699 | 918,874,734 | 919,2534,2417 | 920,1363,1261 | 921,3389,3320 | 922,702,644 | 923,74,61

BATCH_RAW_INFO | 862,4020,3231 | 878,3982,3380 | 891,2802,2318 | 893,482,22 | 895,2685,2229 | 897,553,103 | 898,1628,1190 | 899,4077,3652 | 907,3905,3645 | 908,1226,966 | 910,3956,3706 | 912,2494,2280 | 913,3666,3475 | 914,1590,1409 | 915,3923,3747 | 917,3853,3699 | 918,875,734 | 919,2535,2417 | 920,1364,1261 | 921,3390,3320 | 922,703,644 | 923,75,61

BATCH_RAW_INFO | 862,4021,3231 | 878,3983,3380 | 891,2803,2318 | 893,483,22 | 895,2686,2229 | 897,554,103 | 898,1629,1190 | 899,4078,3652 | 907,3906,3645 | 908,1227,966 | 910,3957,3706 | 912,2495,2280 | 913,3667,3475 | 914,1591,1409 | 915,3924,3747 | 917,3854,3699 | 918,876,734 | 919,2536,2417 | 920,1365,1261 | 921,3391,3320 | 922,704,644 | 923,76,61

BATCH_RAW_INFO | 862,4022,3231 | 878,3984,3380 | 891,2804,2318 | 893,484,22 | 895,2687,2229 | 897,555,103 | 898,1630,1190 | 899,4079,3652 | 907,3907,3645 | 908,1228,966 | 910,3958,3706 | 912,2496,2280 | 913,3668,3475 | 914,1592,1409 | 915,3925,3747 | 917,3855,3699 | 918,877,734 | 919,2537,2417 | 920,1366,1261 | 921,3392,3320 | 922,705,644 | 923,77,61

BATCH_RAW_INFO | 862,4023,3231 | 878,3985,3380 | 891,2805,2318 | 893,485,22 | 895,2688,2229 | 897,556,103 | 898,1631,1190 | 899,4080,3652 | 907,3908,3645 | 908,1229,966 | 910,3959,3706 | 912,2497,2280 | 913,3669,3475 | 914,1593,1409 | 915,3926,3747 | 917,3856,3699 | 918,878,734 | 919,2538,2417 | 920,1367,1261 | 921,3393,3320 | 922,706,644 | 923,78,61

BATCH_RAW_INFO | 862,4024,3231 | 878,3986,3380 | 891,2806,2318 | 893,486,22 | 895,2689,2229 | 897,557,103 | 898,1632,1190 | 899,4081,3652 | 907,3909,3645 | 908,1230,966 | 910,3960,3706 | 912,2498,2280 | 913,3670,3475 | 914,1594,1409 | 915,3927,3747 | 917,3857,3699 | 918,879,734 | 919,2539,2417 | 920,1368,1261 | 921,3394,3320 | 922,707,644 | 923,79,61

BATCH_RAW_INFO | 862,4025,3231 | 878,3987,3380 | 891,2807,2318 | 893,487,22 | 895,2690,2229 | 897,558,103 | 898,1633,1190 | 899,4082,3652 | 907,3910,3645 | 908,1231,966 | 910,3961,3706 | 912,2499,2280 | 913,3671,3475 | 914,1595,1409 | 915,3928,3747 | 917,3858,3699 | 918,880,734 | 919,2540,2417 | 920,1369,1261 | 921,3395,3320 | 922,708,644 | 923,80,61

BATCH_RAW_INFO | 862,4026,3231 | 878,3988,3380 | 891,2808,2318 | 893,488,22 | 895,2691,2229 | 897,559,103 | 898,1634,1190 | 899,4083,3652 | 907,3911,3645 | 908,1232,966 | 910,3962,3706 | 912,2500,2280 | 913,3672,3475 | 914,1596,1409 | 915,3929,3747 | 917,3859,3699 | 918,881,734 | 919,2541,2417 | 920,1370,1261 | 921,3396,3320 | 922,709,644 | 923,81,61

BATCH_RAW_INFO | 862,4027,3231 | 878,3989,3380 | 891,2809,2318 | 893,489,22 | 895,2692,2229 | 897,560,103 | 898,1635,1190 | 899,4084,3652 | 907,3912,3645 | 908,1233,966 | 910,3963,3706 | 912,2501,2280 | 913,3673,3475 | 914,1597,1409 | 915,3930,3747 | 917,3860,3699 | 918,882,734 | 919,2542,2417 | 920,1371,1261 | 921,3397,3320 | 922,710,644 | 923,82,61

BATCH_RAW_INFO | 862,4028,3231 | 878,3990,3380 | 891,2810,2318 | 893,490,22 | 895,2693,2229 | 897,561,103 | 898,1636,1190 | 899,4085,3652 | 907,3913,3645 | 908,1234,966 | 910,3964,3706 | 912,2502,2280 | 913,3674,3475 | 914,1598,1409 | 915,3931,3747 | 917,3861,3699 | 918,883,734 | 919,2543,2417 | 920,1372,1261 | 921,3398,3320 | 922,711,644 | 923,83,61

BATCH_RAW_INFO | 924,1211,1210

BATCH_RAW_INFO | 862,4029,3231 | 878,3991,3380 | 891,2811,2318 | 893,491,22 | 895,2694,2229 | 897,562,103 | 898,1637,1190 | 899,4086,3652 | 907,3914,3645 | 908,1235,966 | 910,3965,3706 | 912,2503,2280 | 913,3675,3475 | 914,1599,1409 | 915,3932,3747 | 917,3862,3699 | 918,884,734 | 919,2544,2417 | 920,1373,1261 | 921,3399,3320 | 922,712,644 | 923,84,61 | 924,1212,1210

BATCH_RAW_INFO | 862,4030,3231 | 878,3992,3380 | 891,2812,2318 | 893,492,22 | 895,2695,2229 | 897,563,103 | 898,1638,1190 | 899,4087,3652 | 907,3915,3645 | 908,1236,966 | 910,3966,3706 | 912,2504,2280 | 913,3676,3475 | 914,1600,1409 | 915,3933,3747 | 917,3863,3699 | 918,885,734 | 919,2545,2417 | 920,1374,1261 | 921,3400,3320 | 922,713,644 | 923,85,61 | 924,1213,1210

BATCH_RAW_INFO | 862,4031,3231 | 878,3993,3380 | 891,2813,2318 | 893,493,22 | 895,2696,2229 | 897,564,103 | 898,1639,1190 | 899,4088,3652 | 907,3916,3645 | 908,1237,966 | 910,3967,3706 | 912,2505,2280 | 913,3677,3475 | 914,1601,1409 | 915,3934,3747 | 917,3864,3699 | 918,886,734 | 919,2546,2417 | 920,1375,1261 | 921,3401,3320 | 922,714,644 | 923,86,61 | 924,1214,1210

BATCH_RAW_INFO | 862,4032,3231 | 878,3994,3380 | 891,2814,2318 | 893,494,22 | 895,2697,2229 | 897,565,103 | 898,1640,1190 | 899,4089,3652 | 907,3917,3645 | 908,1238,966 | 910,3968,3706 | 912,2506,2280 | 913,3678,3475 | 914,1602,1409 | 915,3935,3747 | 917,3865,3699 | 918,887,734 | 919,2547,2417 | 920,1376,1261 | 921,3402,3320 | 922,715,644 | 923,87,61 | 924,1215,1210

BATCH_RAW_INFO | 925,230,229

BATCH_RAW_INFO | 862,4033,3231 | 878,3995,3380 | 891,2815,2318 | 893,495,22 | 895,2698,2229 | 897,566,103 | 898,1641,1190 | 899,4090,3652 | 907,3918,3645 | 908,1239,966 | 910,3969,3706 | 912,2507,2280 | 913,3679,3475 | 914,1603,1409 | 915,3936,3747 | 917,3866,3699 | 918,888,734 | 919,2548,2417 | 920,1377,1261 | 921,3403,3320 | 922,716,644 | 923,88,61 | 924,1216,1210 | 925,231,229

BATCH_RAW_INFO | 862,4034,3231 | 878,3996,3380 | 891,2816,2318 | 893,496,22 | 895,2699,2229 | 897,567,103 | 898,1642,1190 | 899,4091,3652 | 907,3919,3645 | 908,1240,966 | 910,3970,3706 | 912,2508,2280 | 913,3680,3475 | 914,1604,1409 | 915,3937,3747 | 917,3867,3699 | 918,889,734 | 919,2549,2417 | 920,1378,1261 | 921,3404,3320 | 922,717,644 | 923,89,61 | 924,1217,1210 | 925,232,229

BATCH_RAW_INFO | 862,4035,3231 | 878,3997,3380 | 891,2817,2318 | 893,497,22 | 895,2700,2229 | 897,568,103 | 898,1643,1190 | 899,4092,3652 | 907,3920,3645 | 908,1241,966 | 910,3971,3706 | 912,2509,2280 | 913,3681,3475 | 914,1605,1409 | 915,3938,3747 | 917,3868,3699 | 918,890,734 | 919,2550,2417 | 920,1379,1261 | 921,3405,3320 | 922,718,644 | 923,90,61 | 924,1218,1210 | 925,233,229

BATCH_RAW_INFO | 862,4036,3231 | 878,3998,3380 | 891,2818,2318 | 893,498,22 | 895,2701,2229 | 897,569,103 | 898,1644,1190 | 899,4093,3652 | 907,3921,3645 | 908,1242,966 | 910,3972,3706 | 912,2510,2280 | 913,3682,3475 | 914,1606,1409 | 915,3939,3747 | 917,3869,3699 | 918,891,734 | 919,2551,2417 | 920,1380,1261 | 921,3406,3320 | 922,719,644 | 923,91,61 | 924,1219,1210 | 925,234,229

BATCH_RAW_INFO | 862,4037,3231 | 878,3999,3380 | 891,2819,2318 | 893,499,22 | 895,2702,2229 | 897,570,103 | 898,1645,1190 | 899,4094,3652 | 907,3922,3645 | 908,1243,966 | 910,3973,3706 | 912,2511,2280 | 913,3683,3475 | 914,1607,1409 | 915,3940,3747 | 917,3870,3699 | 918,892,734 | 919,2552,2417 | 920,1381,1261 | 921,3407,3320 | 922,720,644 | 923,92,61 | 924,1220,1210 | 925,235,229

BATCH_RAW_INFO | 862,4038,3231 | 878,4000,3380 | 891,2820,2318 | 893,500,22 | 895,2703,2229 | 897,571,103 | 898,1646,1190 | 899,4095,3652 | 907,3923,3645 | 908,1244,966 | 910,3974,3706 | 912,2512,2280 | 913,3684,3475 | 914,1608,1409 | 915,3941,3747 | 917,3871,3699 | 918,893,734 | 919,2553,2417 | 920,1382,1261 | 921,3408,3320 | 922,721,644 | 923,93,61 | 924,1221,1210 | 925,236,229

BATCH_RAW_INFO | 862,4039,3231 | 878,4001,3380 | 891,2821,2318 | 893,501,22 | 895,2704,2229 | 897,572,103 | 898,1647,1190 | 907,3924,3645 | 908,1245,966 | 910,3975,3706 | 912,2513,2280 | 913,3685,3475 | 914,1609,1409 | 915,3942,3747 | 917,3872,3699 | 918,894,734 | 919,2554,2417 | 920,1383,1261 | 921,3409,3320 | 922,722,644 | 923,94,61 | 924,1222,1210 | 925,237,229

BATCH_RAW_INFO | 862,4040,3231 | 878,4002,3380 | 891,2822,2318 | 893,502,22 | 895,2705,2229 | 897,573,103 | 898,1648,1190 | 907,3925,3645 | 908,1246,966 | 910,3976,3706 | 912,2514,2280 | 913,3686,3475 | 914,1610,1409 | 915,3943,3747 | 917,3873,3699 | 918,895,734 | 919,2555,2417 | 920,1384,1261 | 921,3410,3320 | 922,723,644 | 923,95,61 | 924,1223,1210 | 925,238,229

BATCH_RAW_INFO | 862,4041,3231 | 878,4003,3380 | 891,2823,2318 | 893,503,22 | 895,2706,2229 | 897,574,103 | 898,1649,1190 | 907,3926,3645 | 908,1247,966 | 910,3977,3706 | 912,2515,2280 | 913,3687,3475 | 914,1611,1409 | 915,3944,3747 | 917,3874,3699 | 918,896,734 | 919,2556,2417 | 920,1385,1261 | 921,3411,3320 | 922,724,644 | 923,96,61 | 924,1224,1210 | 925,239,229

BATCH_RAW_INFO | 862,4042,3231 | 878,4004,3380 | 891,2824,2318 | 893,504,22 | 895,2707,2229 | 897,575,103 | 898,1650,1190 | 907,3927,3645 | 908,1248,966 | 910,3978,3706 | 912,2516,2280 | 913,3688,3475 | 914,1612,1409 | 915,3945,3747 | 917,3875,3699 | 918,897,734 | 919,2557,2417 | 920,1386,1261 | 921,3412,3320 | 922,725,644 | 923,97,61 | 924,1225,1210 | 925,240,229

BATCH_RAW_INFO | 862,4043,3231 | 878,4005,3380 | 891,2825,2318 | 893,505,22 | 895,2708,2229 | 897,576,103 | 898,1651,1190 | 907,3928,3645 | 908,1249,966 | 910,3979,3706 | 912,2517,2280 | 913,3689,3475 | 914,1613,1409 | 915,3946,3747 | 917,3876,3699 | 918,898,734 | 919,2558,2417 | 920,1387,1261 | 921,3413,3320 | 922,726,644 | 923,98,61 | 924,1226,1210 | 925,241,229

BATCH_RAW_INFO | 926,3723,3722

BATCH_RAW_INFO | 862,4044,3231 | 878,4006,3380 | 891,2826,2318 | 893,506,22 | 895,2709,2229 | 897,577,103 | 898,1652,1190 | 907,3929,3645 | 908,1250,966 | 910,3980,3706 | 912,2518,2280 | 913,3690,3475 | 914,1614,1409 | 915,3947,3747 | 917,3877,3699 | 918,899,734 | 919,2559,2417 | 920,1388,1261 | 921,3414,3320 | 922,727,644 | 923,99,61 | 924,1227,1210 | 925,242,229 | 926,3724,3722

BATCH_RAW_INFO | 862,4045,3231 | 878,4007,3380 | 891,2827,2318 | 893,507,22 | 895,2710,2229 | 897,578,103 | 898,1653,1190 | 907,3930,3645 | 908,1251,966 | 910,3981,3706 | 912,2519,2280 | 913,3691,3475 | 914,1615,1409 | 915,3948,3747 | 917,3878,3699 | 918,900,734 | 919,2560,2417 | 920,1389,1261 | 921,3415,3320 | 922,728,644 | 923,100,61 | 924,1228,1210 | 925,243,229 | 926,3725,3722

BATCH_RAW_INFO | 862,4046,3231 | 878,4008,3380 | 891,2828,2318 | 893,508,22 | 895,2711,2229 | 897,579,103 | 898,1654,1190 | 907,3931,3645 | 908,1252,966 | 910,3982,3706 | 912,2520,2280 | 913,3692,3475 | 914,1616,1409 | 915,3949,3747 | 917,3879,3699 | 918,901,734 | 919,2561,2417 | 920,1390,1261 | 921,3416,3320 | 922,729,644 | 923,101,61 | 924,1229,1210 | 925,244,229 | 926,3726,3722

BATCH_RAW_INFO | 862,4047,3231 | 878,4009,3380 | 891,2829,2318 | 893,509,22 | 895,2712,2229 | 897,580,103 | 898,1655,1190 | 907,3932,3645 | 908,1253,966 | 910,3983,3706 | 912,2521,2280 | 913,3693,3475 | 914,1617,1409 | 915,3950,3747 | 917,3880,3699 | 918,902,734 | 919,2562,2417 | 920,1391,1261 | 921,3417,3320 | 922,730,644 | 923,102,61 | 924,1230,1210 | 925,245,229 | 926,3727,3722

BATCH_RAW_INFO | 862,4048,3231 | 878,4010,3380 | 891,2830,2318 | 893,510,22 | 895,2713,2229 | 897,581,103 | 898,1656,1190 | 907,3933,3645 | 908,1254,966 | 910,3984,3706 | 912,2522,2280 | 913,3694,3475 | 914,1618,1409 | 915,3951,3747 | 917,3881,3699 | 918,903,734 | 919,2563,2417 | 920,1392,1261 | 921,3418,3320 | 922,731,644 | 923,103,61 | 924,1231,1210 | 925,246,229 | 926,3728,3722

BATCH_RAW_INFO | 862,4049,3231 | 878,4011,3380 | 891,2831,2318 | 893,511,22 | 895,2714,2229 | 897,582,103 | 898,1657,1190 | 907,3934,3645 | 908,1255,966 | 910,3985,3706 | 912,2523,2280 | 913,3695,3475 | 914,1619,1409 | 915,3952,3747 | 917,3882,3699 | 918,904,734 | 919,2564,2417 | 920,1393,1261 | 921,3419,3320 | 922,732,644 | 923,104,61 | 924,1232,1210 | 925,247,229 | 926,3729,3722

BATCH_RAW_INFO | 862,4050,3231 | 878,4012,3380 | 891,2832,2318 | 893,512,22 | 895,2715,2229 | 897,583,103 | 898,1658,1190 | 907,3935,3645 | 908,1256,966 | 910,3986,3706 | 912,2524,2280 | 913,3696,3475 | 914,1620,1409 | 915,3953,3747 | 917,3883,3699 | 918,905,734 | 919,2565,2417 | 920,1394,1261 | 921,3420,3320 | 922,733,644 | 923,105,61 | 924,1233,1210 | 925,248,229 | 926,3730,3722

BATCH_RAW_INFO | 927,817,816

BATCH_RAW_INFO | 862,4051,3231 | 878,4013,3380 | 891,2833,2318 | 893,513,22 | 895,2716,2229 | 897,584,103 | 898,1659,1190 | 907,3936,3645 | 908,1257,966 | 910,3987,3706 | 912,2525,2280 | 913,3697,3475 | 914,1621,1409 | 915,3954,3747 | 917,3884,3699 | 918,906,734 | 919,2566,2417 | 920,1395,1261 | 921,3421,3320 | 922,734,644 | 923,106,61 | 924,1234,1210 | 925,249,229 | 926,3731,3722 | 927,818,816

BATCH_RAW_INFO | 862,4052,3231 | 878,4014,3380 | 891,2834,2318 | 893,514,22 | 895,2717,2229 | 897,585,103 | 898,1660,1190 | 907,3937,3645 | 908,1258,966 | 910,3988,3706 | 912,2526,2280 | 913,3698,3475 | 914,1622,1409 | 915,3955,3747 | 917,3885,3699 | 918,907,734 | 919,2567,2417 | 920,1396,1261 | 921,3422,3320 | 922,735,644 | 923,107,61 | 924,1235,1210 | 925,250,229 | 926,3732,3722 | 927,819,816

BATCH_RAW_INFO | 862,4053,3231 | 878,4015,3380 | 891,2835,2318 | 893,515,22 | 895,2718,2229 | 897,586,103 | 898,1661,1190 | 907,3938,3645 | 908,1259,966 | 910,3989,3706 | 912,2527,2280 | 913,3699,3475 | 914,1623,1409 | 915,3956,3747 | 917,3886,3699 | 918,908,734 | 919,2568,2417 | 920,1397,1261 | 921,3423,3320 | 922,736,644 | 923,108,61 | 924,1236,1210 | 925,251,229 | 926,3733,3722 | 927,820,816

BATCH_RAW_INFO | 862,4054,3231 | 878,4016,3380 | 891,2836,2318 | 893,516,22 | 895,2719,2229 | 897,587,103 | 898,1662,1190 | 907,3939,3645 | 908,1260,966 | 910,3990,3706 | 912,2528,2280 | 913,3700,3475 | 914,1624,1409 | 915,3957,3747 | 917,3887,3699 | 918,909,734 | 919,2569,2417 | 920,1398,1261 | 921,3424,3320 | 922,737,644 | 923,109,61 | 924,1237,1210 | 925,252,229 | 926,3734,3722 | 927,821,816

BATCH_RAW_INFO | 862,4055,3231 | 878,4017,3380 | 891,2837,2318 | 893,517,22 | 895,2720,2229 | 897,588,103 | 898,1663,1190 | 907,3940,3645 | 908,1261,966 | 910,3991,3706 | 912,2529,2280 | 913,3701,3475 | 914,1625,1409 | 915,3958,3747 | 917,3888,3699 | 918,910,734 | 919,2570,2417 | 920,1399,1261 | 921,3425,3320 | 922,738,644 | 923,110,61 | 924,1238,1210 | 925,253,229 | 926,3735,3722 | 927,822,816

BATCH_RAW_INFO | 862,4056,3231 | 878,4018,3380 | 891,2838,2318 | 893,518,22 | 895,2721,2229 | 897,589,103 | 898,1664,1190 | 907,3941,3645 | 908,1262,966 | 910,3992,3706 | 912,2530,2280 | 913,3702,3475 | 914,1626,1409 | 915,3959,3747 | 917,3889,3699 | 918,911,734 | 919,2571,2417 | 920,1400,1261 | 921,3426,3320 | 922,739,644 | 923,111,61 | 924,1239,1210 | 925,254,229 | 926,3736,3722 | 927,823,816

BATCH_RAW_INFO | 862,4057,3231 | 878,4019,3380 | 891,2839,2318 | 893,519,22 | 895,2722,2229 | 897,590,103 | 898,1665,1190 | 907,3942,3645 | 908,1263,966 | 910,3993,3706 | 912,2531,2280 | 913,3703,3475 | 914,1627,1409 | 915,3960,3747 | 917,3890,3699 | 918,912,734 | 919,2572,2417 | 920,1401,1261 | 921,3427,3320 | 922,740,644 | 923,112,61 | 924,1240,1210 | 925,255,229 | 926,3737,3722 | 927,824,816

BATCH_RAW_INFO | 862,4058,3231 | 878,4020,3380 | 891,2840,2318 | 893,520,22 | 895,2723,2229 | 897,591,103 | 898,1666,1190 | 907,3943,3645 | 908,1264,966 | 910,3994,3706 | 912,2532,2280 | 913,3704,3475 | 914,1628,1409 | 915,3961,3747 | 917,3891,3699 | 918,913,734 | 919,2573,2417 | 920,1402,1261 | 921,3428,3320 | 922,741,644 | 923,113,61 | 924,1241,1210 | 925,256,229 | 926,3738,3722 | 927,825,816

BATCH_RAW_INFO | 862,4059,3231 | 878,4021,3380 | 891,2841,2318 | 893,521,22 | 895,2724,2229 | 897,592,103 | 898,1667,1190 | 907,3944,3645 | 908,1265,966 | 910,3995,3706 | 912,2533,2280 | 913,3705,3475 | 914,1629,1409 | 915,3962,3747 | 917,3892,3699 | 918,914,734 | 919,2574,2417 | 920,1403,1261 | 921,3429,3320 | 922,742,644 | 923,114,61 | 924,1242,1210 | 925,257,229 | 926,3739,3722 | 927,826,816

BATCH_RAW_INFO | 862,4060,3231 | 878,4022,3380 | 891,2842,2318 | 893,522,22 | 895,2725,2229 | 897,593,103 | 898,1668,1190 | 907,3945,3645 | 908,1266,966 | 910,3996,3706 | 912,2534,2280 | 913,3706,3475 | 914,1630,1409 | 915,3963,3747 | 917,3893,3699 | 918,915,734 | 919,2575,2417 | 920,1404,1261 | 921,3430,3320 | 922,743,644 | 923,115,61 | 924,1243,1210 | 925,258,229 | 926,3740,3722 | 927,827,816

BATCH_RAW_INFO | 862,4061,3231 | 878,4023,3380 | 891,2843,2318 | 893,523,22 | 895,2726,2229 | 897,594,103 | 898,1669,1190 | 907,3946,3645 | 908,1267,966 | 910,3997,3706 | 912,2535,2280 | 913,3707,3475 | 914,1631,1409 | 915,3964,3747 | 917,3894,3699 | 918,916,734 | 919,2576,2417 | 920,1405,1261 | 921,3431,3320 | 922,744,644 | 923,116,61 | 924,1244,1210 | 925,259,229 | 926,3741,3722 | 927,828,816

BATCH_RAW_INFO | 862,4062,3231 | 878,4024,3380 | 891,2844,2318 | 893,524,22 | 895,2727,2229 | 897,595,103 | 898,1670,1190 | 907,3947,3645 | 908,1268,966 | 910,3998,3706 | 912,2536,2280 | 913,3708,3475 | 914,1632,1409 | 915,3965,3747 | 917,3895,3699 | 918,917,734 | 919,2577,2417 | 920,1406,1261 | 921,3432,3320 | 922,745,644 | 923,117,61 | 924,1245,1210 | 925,260,229 | 926,3742,3722 | 927,829,816

BATCH_RAW_INFO | 862,4063,3231 | 878,4025,3380 | 891,2845,2318 | 893,525,22 | 895,2728,2229 | 897,596,103 | 898,1671,1190 | 907,3948,3645 | 908,1269,966 | 910,3999,3706 | 912,2537,2280 | 913,3709,3475 | 914,1633,1409 | 915,3966,3747 | 917,3896,3699 | 918,918,734 | 919,2578,2417 | 920,1407,1261 | 921,3433,3320 | 922,746,644 | 923,118,61 | 924,1246,1210 | 925,261,229 | 926,3743,3722 | 927,830,816

BATCH_RAW_INFO | 862,4064,3231 | 878,4026,3380 | 891,2846,2318 | 893,526,22 | 895,2729,2229 | 897,597,103 | 898,1672,1190 | 907,3949,3645 | 908,1270,966 | 910,4000,3706 | 912,2538,2280 | 913,3710,3475 | 914,1634,1409 | 915,3967,3747 | 917,3897,3699 | 918,919,734 | 919,2579,2417 | 920,1408,1261 | 921,3434,3320 | 922,747,644 | 923,119,61 | 924,1247,1210 | 925,262,229 | 926,3744,3722 | 927,831,816

BATCH_RAW_INFO | 862,4065,3231 | 878,4027,3380 | 891,2847,2318 | 893,527,22 | 895,2730,2229 | 897,598,103 | 898,1673,1190 | 907,3950,3645 | 908,1271,966 | 910,4001,3706 | 912,2539,2280 | 913,3711,3475 | 914,1635,1409 | 915,3968,3747 | 917,3898,3699 | 918,920,734 | 919,2580,2417 | 920,1409,1261 | 921,3435,3320 | 922,748,644 | 923,120,61 | 924,1248,1210 | 925,263,229 | 926,3745,3722 | 927,832,816

BATCH_RAW_INFO | 862,4066,3231 | 878,4028,3380 | 891,2848,2318 | 893,528,22 | 895,2731,2229 | 897,599,103 | 898,1674,1190 | 907,3951,3645 | 908,1272,966 | 910,4002,3706 | 912,2540,2280 | 913,3712,3475 | 914,1636,1409 | 915,3969,3747 | 917,3899,3699 | 918,921,734 | 919,2581,2417 | 920,1410,1261 | 921,3436,3320 | 922,749,644 | 923,121,61 | 924,1249,1210 | 925,264,229 | 926,3746,3722 | 927,833,816

BATCH_RAW_INFO | 862,4067,3231 | 878,4029,3380 | 891,2849,2318 | 893,529,22 | 895,2732,2229 | 897,600,103 | 898,1675,1190 | 907,3952,3645 | 908,1273,966 | 910,4003,3706 | 912,2541,2280 | 913,3713,3475 | 914,1637,1409 | 915,3970,3747 | 917,3900,3699 | 918,922,734 | 919,2582,2417 | 920,1411,1261 | 921,3437,3320 | 922,750,644 | 923,122,61 | 924,1250,1210 | 925,265,229 | 926,3747,3722 | 927,834,816

BATCH_RAW_INFO | 862,4068,3231 | 878,4030,3380 | 891,2850,2318 | 893,530,22 | 895,2733,2229 | 897,601,103 | 898,1676,1190 | 907,3953,3645 | 908,1274,966 | 910,4004,3706 | 912,2542,2280 | 913,3714,3475 | 914,1638,1409 | 915,3971,3747 | 917,3901,3699 | 918,923,734 | 919,2583,2417 | 920,1412,1261 | 921,3438,3320 | 922,751,644 | 923,123,61 | 924,1251,1210 | 925,266,229 | 926,3748,3722 | 927,835,816

BATCH_RAW_INFO | 862,4069,3231 | 878,4031,3380 | 891,2851,2318 | 893,531,22 | 895,2734,2229 | 897,602,103 | 898,1677,1190 | 907,3954,3645 | 908,1275,966 | 910,4005,3706 | 912,2543,2280 | 913,3715,3475 | 914,1639,1409 | 915,3972,3747 | 917,3902,3699 | 918,924,734 | 919,2584,2417 | 920,1413,1261 | 921,3439,3320 | 922,752,644 | 923,124,61 | 924,1252,1210 | 925,267,229 | 926,3749,3722 | 927,836,816

BATCH_RAW_INFO | 862,4070,3231 | 878,4032,3380 | 891,2852,2318 | 893,532,22 | 895,2735,2229 | 897,603,103 | 898,1678,1190 | 907,3955,3645 | 908,1276,966 | 910,4006,3706 | 912,2544,2280 | 913,3716,3475 | 914,1640,1409 | 915,3973,3747 | 917,3903,3699 | 918,925,734 | 919,2585,2417 | 920,1414,1261 | 921,3440,3320 | 922,753,644 | 923,125,61 | 924,1253,1210 | 925,268,229 | 926,3750,3722 | 927,837,816

BATCH_RAW_INFO | 862,4071,3231 | 878,4033,3380 | 891,2853,2318 | 893,533,22 | 895,2736,2229 | 897,604,103 | 898,1679,1190 | 907,3956,3645 | 908,1277,966 | 910,4007,3706 | 912,2545,2280 | 913,3717,3475 | 914,1641,1409 | 915,3974,3747 | 917,3904,3699 | 918,926,734 | 919,2586,2417 | 920,1415,1261 | 921,3441,3320 | 922,754,644 | 923,126,61 | 924,1254,1210 | 925,269,229 | 926,3751,3722 | 927,838,816

BATCH_RAW_INFO | 862,4072,3231 | 878,4034,3380 | 891,2854,2318 | 893,534,22 | 895,2737,2229 | 897,605,103 | 898,1680,1190 | 907,3957,3645 | 908,1278,966 | 910,4008,3706 | 912,2546,2280 | 913,3718,3475 | 914,1642,1409 | 915,3975,3747 | 917,3905,3699 | 918,927,734 | 919,2587,2417 | 920,1416,1261 | 921,3442,3320 | 922,755,644 | 923,127,61 | 924,1255,1210 | 925,270,229 | 926,3752,3722 | 927,839,816

BATCH_RAW_INFO | 862,4073,3231 | 878,4035,3380 | 891,2855,2318 | 893,535,22 | 895,2738,2229 | 897,606,103 | 898,1681,1190 | 907,3958,3645 | 908,1279,966 | 910,4009,3706 | 912,2547,2280 | 913,3719,3475 | 914,1643,1409 | 915,3976,3747 | 917,3906,3699 | 918,928,734 | 919,2588,2417 | 920,1417,1261 | 921,3443,3320 | 922,756,644 | 923,128,61 | 924,1256,1210 | 925,271,229 | 926,3753,3722 | 927,840,816

BATCH_RAW_INFO | 862,4074,3231 | 878,4036,3380 | 891,2856,2318 | 893,536,22 | 895,2739,2229 | 897,607,103 | 898,1682,1190 | 907,3959,3645 | 908,1280,966 | 910,4010,3706 | 912,2548,2280 | 913,3720,3475 | 914,1644,1409 | 915,3977,3747 | 917,3907,3699 | 918,929,734 | 919,2589,2417 | 920,1418,1261 | 921,3444,3320 | 922,757,644 | 923,129,61 | 924,1257,1210 | 925,272,229 | 926,3754,3722 | 927,841,816

BATCH_RAW_INFO | 862,4075,3231 | 878,4037,3380 | 891,2857,2318 | 893,537,22 | 895,2740,2229 | 897,608,103 | 898,1683,1190 | 907,3960,3645 | 908,1281,966 | 910,4011,3706 | 912,2549,2280 | 913,3721,3475 | 914,1645,1409 | 915,3978,3747 | 917,3908,3699 | 918,930,734 | 919,2590,2417 | 920,1419,1261 | 921,3445,3320 | 922,758,644 | 923,130,61 | 924,1258,1210 | 925,273,229 | 926,3755,3722 | 927,842,816

BATCH_RAW_INFO | 928,3479,3478

BATCH_RAW_INFO | 929,19,18

BATCH_RAW_INFO | 930,2810,2809

BATCH_RAW_INFO | 862,4076,3231 | 878,4038,3380 | 891,2858,2318 | 893,538,22 | 895,2741,2229 | 897,609,103 | 898,1684,1190 | 907,3961,3645 | 908,1282,966 | 910,4012,3706 | 912,2550,2280 | 913,3722,3475 | 914,1646,1409 | 915,3979,3747 | 917,3909,3699 | 918,931,734 | 919,2591,2417 | 920,1420,1261 | 921,3446,3320 | 922,759,644 | 923,131,61 | 924,1259,1210 | 925,274,229 | 926,3756,3722 | 927,843,816 | 928,3480,3478 | 929,20,18 | 930,2811,2809

BATCH_RAW_INFO | 862,4077,3231 | 878,4039,3380 | 891,2859,2318 | 893,539,22 | 895,2742,2229 | 897,610,103 | 898,1685,1190 | 907,3962,3645 | 908,1283,966 | 910,4013,3706 | 912,2551,2280 | 913,3723,3475 | 914,1647,1409 | 915,3980,3747 | 917,3910,3699 | 918,932,734 | 919,2592,2417 | 920,1421,1261 | 921,3447,3320 | 922,760,644 | 923,132,61 | 924,1260,1210 | 925,275,229 | 926,3757,3722 | 927,844,816 | 928,3481,3478 | 929,21,18 | 930,2812,2809

BATCH_RAW_INFO | 862,4078,3231 | 878,4040,3380 | 891,2860,2318 | 893,540,22 | 895,2743,2229 | 897,611,103 | 898,1686,1190 | 907,3963,3645 | 908,1284,966 | 910,4014,3706 | 912,2552,2280 | 913,3724,3475 | 914,1648,1409 | 915,3981,3747 | 917,3911,3699 | 918,933,734 | 919,2593,2417 | 920,1422,1261 | 921,3448,3320 | 922,761,644 | 923,133,61 | 924,1261,1210 | 925,276,229 | 926,3758,3722 | 927,845,816 | 928,3482,3478 | 929,22,18 | 930,2813,2809

BATCH_RAW_INFO | 862,4079,3231 | 878,4041,3380 | 891,2861,2318 | 893,541,22 | 895,2744,2229 | 897,612,103 | 898,1687,1190 | 907,3964,3645 | 908,1285,966 | 910,4015,3706 | 912,2553,2280 | 913,3725,3475 | 914,1649,1409 | 915,3982,3747 | 917,3912,3699 | 918,934,734 | 919,2594,2417 | 920,1423,1261 | 921,3449,3320 | 922,762,644 | 923,134,61 | 924,1262,1210 | 925,277,229 | 926,3759,3722 | 927,846,816 | 928,3483,3478 | 929,23,18 | 930,2814,2809

BATCH_RAW_INFO | 862,4080,3231 | 878,4042,3380 | 891,2862,2318 | 893,542,22 | 895,2745,2229 | 897,613,103 | 898,1688,1190 | 907,3965,3645 | 908,1286,966 | 910,4016,3706 | 912,2554,2280 | 913,3726,3475 | 914,1650,1409 | 915,3983,3747 | 917,3913,3699 | 918,935,734 | 919,2595,2417 | 920,1424,1261 | 921,3450,3320 | 922,763,644 | 923,135,61 | 924,1263,1210 | 925,278,229 | 926,3760,3722 | 927,847,816 | 928,3484,3478 | 929,24,18 | 930,2815,2809

BATCH_RAW_INFO | 862,4081,3231 | 878,4043,3380 | 891,2863,2318 | 893,543,22 | 895,2746,2229 | 897,614,103 | 898,1689,1190 | 907,3966,3645 | 908,1287,966 | 910,4017,3706 | 912,2555,2280 | 913,3727,3475 | 914,1651,1409 | 915,3984,3747 | 917,3914,3699 | 918,936,734 | 919,2596,2417 | 920,1425,1261 | 921,3451,3320 | 922,764,644 | 923,136,61 | 924,1264,1210 | 925,279,229 | 926,3761,3722 | 927,848,816 | 928,3485,3478 | 929,25,18 | 930,2816,2809

BATCH_RAW_INFO | 862,4082,3231 | 878,4044,3380 | 891,2864,2318 | 893,544,22 | 895,2747,2229 | 897,615,103 | 898,1690,1190 | 907,3967,3645 | 908,1288,966 | 910,4018,3706 | 912,2556,2280 | 913,3728,3475 | 914,1652,1409 | 915,3985,3747 | 917,3915,3699 | 918,937,734 | 919,2597,2417 | 920,1426,1261 | 921,3452,3320 | 922,765,644 | 923,137,61 | 924,1265,1210 | 925,280,229 | 926,3762,3722 | 927,849,816 | 928,3486,3478 | 929,26,18 | 930,2817,2809

BATCH_RAW_INFO | 862,4083,3231 | 878,4045,3380 | 891,2865,2318 | 893,545,22 | 895,2748,2229 | 897,616,103 | 898,1691,1190 | 907,3968,3645 | 908,1289,966 | 910,4019,3706 | 912,2557,2280 | 913,3729,3475 | 914,1653,1409 | 915,3986,3747 | 917,3916,3699 | 918,938,734 | 919,2598,2417 | 920,1427,1261 | 921,3453,3320 | 922,766,644 | 923,138,61 | 924,1266,1210 | 925,281,229 | 926,3763,3722 | 927,850,816 | 928,3487,3478 | 929,27,18 | 930,2818,2809

BATCH_RAW_INFO | 862,4084,3231 | 878,4046,3380 | 891,2866,2318 | 893,546,22 | 895,2749,2229 | 897,617,103 | 898,1692,1190 | 907,3969,3645 | 908,1290,966 | 910,4020,3706 | 912,2558,2280 | 913,3730,3475 | 914,1654,1409 | 915,3987,3747 | 917,3917,3699 | 918,939,734 | 919,2599,2417 | 920,1428,1261 | 921,3454,3320 | 922,767,644 | 923,139,61 | 924,1267,1210 | 925,282,229 | 926,3764,3722 | 927,851,816 | 928,3488,3478 | 929,28,18 | 930,2819,2809

BATCH_RAW_INFO | 862,4085,3231 | 878,4047,3380 | 891,2867,2318 | 893,547,22 | 895,2750,2229 | 897,618,103 | 898,1693,1190 | 907,3970,3645 | 908,1291,966 | 910,4021,3706 | 912,2559,2280 | 913,3731,3475 | 914,1655,1409 | 915,3988,3747 | 917,3918,3699 | 918,940,734 | 919,2600,2417 | 920,1429,1261 | 921,3455,3320 | 922,768,644 | 923,140,61 | 924,1268,1210 | 925,283,229 | 926,3765,3722 | 927,852,816 | 928,3489,3478 | 929,29,18 | 930,2820,2809

BATCH_RAW_INFO | 862,4086,3231 | 878,4048,3380 | 891,2868,2318 | 893,548,22 | 895,2751,2229 | 897,619,103 | 898,1694,1190 | 907,3971,3645 | 908,1292,966 | 910,4022,3706 | 912,2560,2280 | 913,3732,3475 | 914,1656,1409 | 915,3989,3747 | 917,3919,3699 | 918,941,734 | 919,2601,2417 | 920,1430,1261 | 921,3456,3320 | 922,769,644 | 923,141,61 | 924,1269,1210 | 925,284,229 | 926,3766,3722 | 927,853,816 | 928,3490,3478 | 929,30,18 | 930,2821,2809

BATCH_RAW_INFO | 862,4087,3231 | 878,4049,3380 | 891,2869,2318 | 893,549,22 | 895,2752,2229 | 897,620,103 | 898,1695,1190 | 907,3972,3645 | 908,1293,966 | 910,4023,3706 | 912,2561,2280 | 913,3733,3475 | 914,1657,1409 | 915,3990,3747 | 917,3920,3699 | 918,942,734 | 919,2602,2417 | 920,1431,1261 | 921,3457,3320 | 922,770,644 | 923,142,61 | 924,1270,1210 | 925,285,229 | 926,3767,3722 | 927,854,816 | 928,3491,3478 | 929,31,18 | 930,2822,2809

BATCH_RAW_INFO | 862,4088,3231 | 878,4050,3380 | 891,2870,2318 | 893,550,22 | 895,2753,2229 | 897,621,103 | 898,1696,1190 | 907,3973,3645 | 908,1294,966 | 910,4024,3706 | 912,2562,2280 | 913,3734,3475 | 914,1658,1409 | 915,3991,3747 | 917,3921,3699 | 918,943,734 | 919,2603,2417 | 920,1432,1261 | 921,3458,3320 | 922,771,644 | 923,143,61 | 924,1271,1210 | 925,286,229 | 926,3768,3722 | 927,855,816 | 928,3492,3478 | 929,32,18 | 930,2823,2809

BATCH_RAW_INFO | 862,4089,3231 | 878,4051,3380 | 891,2871,2318 | 893,551,22 | 895,2754,2229 | 897,622,103 | 898,1697,1190 | 907,3974,3645 | 908,1295,966 | 910,4025,3706 | 912,2563,2280 | 913,3735,3475 | 914,1659,1409 | 915,3992,3747 | 917,3922,3699 | 918,944,734 | 919,2604,2417 | 920,1433,1261 | 921,3459,3320 | 922,772,644 | 923,144,61 | 924,1272,1210 | 925,287,229 | 926,3769,3722 | 927,856,816 | 928,3493,3478 | 929,33,18 | 930,2824,2809

BATCH_RAW_INFO | 862,4090,3231 | 878,4052,3380 | 891,2872,2318 | 893,552,22 | 895,2755,2229 | 897,623,103 | 898,1698,1190 | 907,3975,3645 | 908,1296,966 | 910,4026,3706 | 912,2564,2280 | 913,3736,3475 | 914,1660,1409 | 915,3993,3747 | 917,3923,3699 | 918,945,734 | 919,2605,2417 | 920,1434,1261 | 921,3460,3320 | 922,773,644 | 923,145,61 | 924,1273,1210 | 925,288,229 | 926,3770,3722 | 927,857,816 | 928,3494,3478 | 929,34,18 | 930,2825,2809

BATCH_RAW_INFO | 862,4091,3231 | 878,4053,3380 | 891,2873,2318 | 893,553,22 | 895,2756,2229 | 897,624,103 | 898,1699,1190 | 907,3976,3645 | 908,1297,966 | 910,4027,3706 | 912,2565,2280 | 913,3737,3475 | 914,1661,1409 | 915,3994,3747 | 917,3924,3699 | 918,946,734 | 919,2606,2417 | 920,1435,1261 | 921,3461,3320 | 922,774,644 | 923,146,61 | 924,1274,1210 | 925,289,229 | 926,3771,3722 | 927,858,816 | 928,3495,3478 | 929,35,18 | 930,2826,2809

BATCH_RAW_INFO | 862,4092,3231 | 878,4054,3380 | 891,2874,2318 | 893,554,22 | 895,2757,2229 | 897,625,103 | 898,1700,1190 | 907,3977,3645 | 908,1298,966 | 910,4028,3706 | 912,2566,2280 | 913,3738,3475 | 914,1662,1409 | 915,3995,3747 | 917,3925,3699 | 918,947,734 | 919,2607,2417 | 920,1436,1261 | 921,3462,3320 | 922,775,644 | 923,147,61 | 924,1275,1210 | 925,290,229 | 926,3772,3722 | 927,859,816 | 928,3496,3478 | 929,36,18 | 930,2827,2809

BATCH_RAW_INFO | 862,4093,3231 | 878,4055,3380 | 891,2875,2318 | 893,555,22 | 895,2758,2229 | 897,626,103 | 898,1701,1190 | 907,3978,3645 | 908,1299,966 | 910,4029,3706 | 912,2567,2280 | 913,3739,3475 | 914,1663,1409 | 915,3996,3747 | 917,3926,3699 | 918,948,734 | 919,2608,2417 | 920,1437,1261 | 921,3463,3320 | 922,776,644 | 923,148,61 | 924,1276,1210 | 925,291,229 | 926,3773,3722 | 927,860,816 | 928,3497,3478 | 929,37,18 | 930,2828,2809

BATCH_RAW_INFO | 862,4094,3231 | 878,4056,3380 | 891,2876,2318 | 893,556,22 | 895,2759,2229 | 897,627,103 | 898,1702,1190 | 907,3979,3645 | 908,1300,966 | 910,4030,3706 | 912,2568,2280 | 913,3740,3475 | 914,1664,1409 | 915,3997,3747 | 917,3927,3699 | 918,949,734 | 919,2609,2417 | 920,1438,1261 | 921,3464,3320 | 922,777,644 | 923,149,61 | 924,1277,1210 | 925,292,229 | 926,3774,3722 | 927,861,816 | 928,3498,3478 | 929,38,18 | 930,2829,2809

BATCH_RAW_INFO | 931,3998,3997

BATCH_RAW_INFO | 932,3977,3976

BATCH_RAW_INFO | 933,1556,1555 | 934,1627,1626

BATCH_RAW_INFO | 862,4095,3231 | 878,4057,3380 | 891,2877,2318 | 893,557,22 | 895,2760,2229 | 897,628,103 | 898,1703,1190 | 907,3980,3645 | 908,1301,966 | 910,4031,3706 | 912,2569,2280 | 913,3741,3475 | 914,1665,1409 | 915,3998,3747 | 917,3928,3699 | 918,950,734 | 919,2610,2417 | 920,1439,1261 | 921,3465,3320 | 922,778,644 | 923,150,61 | 924,1278,1210 | 925,293,229 | 926,3775,3722 | 927,862,816 | 928,3499,3478 | 929,39,18 | 930,2830,2809 | 931,3999,3997 | 932,3978,3976 | 933,1557,1555 | 934,1628,1626

BATCH_RAW_INFO | 878,4058,3380 | 891,2878,2318 | 893,558,22 | 895,2761,2229 | 897,629,103 | 898,1704,1190 | 907,3981,3645 | 908,1302,966 | 910,4032,3706 | 912,2570,2280 | 913,3742,3475 | 914,1666,1409 | 915,3999,3747 | 917,3929,3699 | 918,951,734 | 919,2611,2417 | 920,1440,1261 | 921,3466,3320 | 922,779,644 | 923,151,61 | 924,1279,1210 | 925,294,229 | 926,3776,3722 | 927,863,816 | 928,3500,3478 | 929,40,18 | 930,2831,2809 | 931,4000,3997 | 932,3979,3976 | 933,1558,1555 | 934,1629,1626

BATCH_RAW_INFO | 878,4059,3380 | 891,2879,2318 | 893,559,22 | 895,2762,2229 | 897,630,103 | 898,1705,1190 | 907,3982,3645 | 908,1303,966 | 910,4033,3706 | 912,2571,2280 | 913,3743,3475 | 914,1667,1409 | 915,4000,3747 | 917,3930,3699 | 918,952,734 | 919,2612,2417 | 920,1441,1261 | 921,3467,3320 | 922,780,644 | 923,152,61 | 924,1280,1210 | 925,295,229 | 926,3777,3722 | 927,864,816 | 928,3501,3478 | 929,41,18 | 930,2832,2809 | 931,4001,3997 | 932,3980,3976 | 933,1559,1555 | 934,1630,1626

BATCH_RAW_INFO | 878,4060,3380 | 891,2880,2318 | 893,560,22 | 895,2763,2229 | 897,631,103 | 898,1706,1190 | 907,3983,3645 | 908,1304,966 | 910,4034,3706 | 912,2572,2280 | 913,3744,3475 | 914,1668,1409 | 915,4001,3747 | 917,3931,3699 | 918,953,734 | 919,2613,2417 | 920,1442,1261 | 921,3468,3320 | 922,781,644 | 923,153,61 | 924,1281,1210 | 925,296,229 | 926,3778,3722 | 927,865,816 | 928,3502,3478 | 929,42,18 | 930,2833,2809 | 931,4002,3997 | 932,3981,3976 | 933,1560,1555 | 934,1631,1626

BATCH_RAW_INFO | 878,4061,3380 | 891,2881,2318 | 893,561,22 | 895,2764,2229 | 897,632,103 | 898,1707,1190 | 907,3984,3645 | 908,1305,966 | 910,4035,3706 | 912,2573,2280 | 913,3745,3475 | 914,1669,1409 | 915,4002,3747 | 917,3932,3699 | 918,954,734 | 919,2614,2417 | 920,1443,1261 | 921,3469,3320 | 922,782,644 | 923,154,61 | 924,1282,1210 | 925,297,229 | 926,3779,3722 | 927,866,816 | 928,3503,3478 | 929,43,18 | 930,2834,2809 | 931,4003,3997 | 932,3982,3976 | 933,1561,1555 | 934,1632,1626

BATCH_RAW_INFO | 878,4062,3380 | 891,2882,2318 | 893,562,22 | 895,2765,2229 | 897,633,103 | 898,1708,1190 | 907,3985,3645 | 908,1306,966 | 910,4036,3706 | 912,2574,2280 | 913,3746,3475 | 914,1670,1409 | 915,4003,3747 | 917,3933,3699 | 918,955,734 | 919,2615,2417 | 920,1444,1261 | 921,3470,3320 | 922,783,644 | 923,155,61 | 924,1283,1210 | 925,298,229 | 926,3780,3722 | 927,867,816 | 928,3504,3478 | 929,44,18 | 930,2835,2809 | 931,4004,3997 | 932,3983,3976 | 933,1562,1555 | 934,1633,1626

BATCH_RAW_INFO | 878,4063,3380 | 891,2883,2318 | 893,563,22 | 895,2766,2229 | 897,634,103 | 898,1709,1190 | 907,3986,3645 | 908,1307,966 | 910,4037,3706 | 912,2575,2280 | 913,3747,3475 | 914,1671,1409 | 915,4004,3747 | 917,3934,3699 | 918,956,734 | 919,2616,2417 | 920,1445,1261 | 921,3471,3320 | 922,784,644 | 923,156,61 | 924,1284,1210 | 925,299,229 | 926,3781,3722 | 927,868,816 | 928,3505,3478 | 929,45,18 | 930,2836,2809 | 931,4005,3997 | 932,3984,3976 | 933,1563,1555 | 934,1634,1626

BATCH_RAW_INFO | 878,4064,3380 | 891,2884,2318 | 893,564,22 | 895,2767,2229 | 897,635,103 | 898,1710,1190 | 907,3987,3645 | 908,1308,966 | 910,4038,3706 | 912,2576,2280 | 913,3748,3475 | 914,1672,1409 | 915,4005,3747 | 917,3935,3699 | 918,957,734 | 919,2617,2417 | 920,1446,1261 | 921,3472,3320 | 922,785,644 | 923,157,61 | 924,1285,1210 | 925,300,229 | 926,3782,3722 | 927,869,816 | 928,3506,3478 | 929,46,18 | 930,2837,2809 | 931,4006,3997 | 932,3985,3976 | 933,1564,1555 | 934,1635,1626

BATCH_RAW_INFO | 878,4065,3380 | 891,2885,2318 | 893,565,22 | 895,2768,2229 | 897,636,103 | 898,1711,1190 | 907,3988,3645 | 908,1309,966 | 910,4039,3706 | 912,2577,2280 | 913,3749,3475 | 914,1673,1409 | 915,4006,3747 | 917,3936,3699 | 918,958,734 | 919,2618,2417 | 920,1447,1261 | 921,3473,3320 | 922,786,644 | 923,158,61 | 924,1286,1210 | 925,301,229 | 926,3783,3722 | 927,870,816 | 928,3507,3478 | 929,47,18 | 930,2838,2809 | 931,4007,3997 | 932,3986,3976 | 933,1565,1555 | 934,1636,1626

BATCH_RAW_INFO | 878,4066,3380 | 891,2886,2318 | 893,566,22 | 895,2769,2229 | 897,637,103 | 898,1712,1190 | 907,3989,3645 | 908,1310,966 | 910,4040,3706 | 912,2578,2280 | 913,3750,3475 | 914,1674,1409 | 915,4007,3747 | 917,3937,3699 | 918,959,734 | 919,2619,2417 | 920,1448,1261 | 921,3474,3320 | 922,787,644 | 923,159,61 | 924,1287,1210 | 925,302,229 | 926,3784,3722 | 927,871,816 | 928,3508,3478 | 930,2839,2809 | 931,4008,3997 | 932,3987,3976 | 933,1566,1555 | 934,1637,1626

BATCH_RAW_INFO | 878,4067,3380 | 891,2887,2318 | 893,567,22 | 895,2770,2229 | 897,638,103 | 898,1713,1190 | 907,3990,3645 | 908,1311,966 | 910,4041,3706 | 912,2579,2280 | 913,3751,3475 | 914,1675,1409 | 915,4008,3747 | 917,3938,3699 | 918,960,734 | 919,2620,2417 | 920,1449,1261 | 921,3475,3320 | 922,788,644 | 923,160,61 | 924,1288,1210 | 925,303,229 | 926,3785,3722 | 927,872,816 | 928,3509,3478 | 930,2840,2809 | 931,4009,3997 | 932,3988,3976 | 933,1567,1555 | 934,1638,1626

BATCH_RAW_INFO | 878,4068,3380 | 891,2888,2318 | 893,568,22 | 895,2771,2229 | 897,639,103 | 898,1714,1190 | 907,3991,3645 | 908,1312,966 | 910,4042,3706 | 912,2580,2280 | 913,3752,3475 | 914,1676,1409 | 915,4009,3747 | 917,3939,3699 | 918,961,734 | 919,2621,2417 | 920,1450,1261 | 921,3476,3320 | 922,789,644 | 923,161,61 | 924,1289,1210 | 925,304,229 | 926,3786,3722 | 927,873,816 | 928,3510,3478 | 930,2841,2809 | 931,4010,3997 | 932,3989,3976 | 933,1568,1555 | 934,1639,1626

BATCH_RAW_INFO | 878,4069,3380 | 891,2889,2318 | 893,569,22 | 895,2772,2229 | 897,640,103 | 898,1715,1190 | 907,3992,3645 | 908,1313,966 | 910,4043,3706 | 912,2581,2280 | 913,3753,3475 | 914,1677,1409 | 915,4010,3747 | 917,3940,3699 | 918,962,734 | 919,2622,2417 | 920,1451,1261 | 921,3477,3320 | 922,790,644 | 923,162,61 | 924,1290,1210 | 925,305,229 | 926,3787,3722 | 927,874,816 | 928,3511,3478 | 930,2842,2809 | 931,4011,3997 | 932,3990,3976 | 933,1569,1555 | 934,1640,1626

BATCH_RAW_INFO | 878,4070,3380 | 891,2890,2318 | 893,570,22 | 895,2773,2229 | 897,641,103 | 898,1716,1190 | 907,3993,3645 | 908,1314,966 | 910,4044,3706 | 912,2582,2280 | 913,3754,3475 | 914,1678,1409 | 915,4011,3747 | 917,3941,3699 | 918,963,734 | 919,2623,2417 | 920,1452,1261 | 921,3478,3320 | 922,791,644 | 923,163,61 | 924,1291,1210 | 925,306,229 | 926,3788,3722 | 927,875,816 | 928,3512,3478 | 930,2843,2809 | 931,4012,3997 | 932,3991,3976 | 933,1570,1555 | 934,1641,1626

BATCH_RAW_INFO | 878,4071,3380 | 891,2891,2318 | 893,571,22 | 895,2774,2229 | 897,642,103 | 898,1717,1190 | 907,3994,3645 | 908,1315,966 | 910,4045,3706 | 912,2583,2280 | 913,3755,3475 | 914,1679,1409 | 915,4012,3747 | 917,3942,3699 | 918,964,734 | 919,2624,2417 | 920,1453,1261 | 921,3479,3320 | 922,792,644 | 923,164,61 | 924,1292,1210 | 925,307,229 | 926,3789,3722 | 927,876,816 | 928,3513,3478 | 930,2844,2809 | 931,4013,3997 | 932,3992,3976 | 933,1571,1555 | 934,1642,1626

BATCH_RAW_INFO | 878,4072,3380 | 891,2892,2318 | 893,572,22 | 895,2775,2229 | 897,643,103 | 898,1718,1190 | 907,3995,3645 | 908,1316,966 | 910,4046,3706 | 912,2584,2280 | 913,3756,3475 | 914,1680,1409 | 915,4013,3747 | 917,3943,3699 | 918,965,734 | 919,2625,2417 | 920,1454,1261 | 921,3480,3320 | 922,793,644 | 923,165,61 | 924,1293,1210 | 925,308,229 | 926,3790,3722 | 927,877,816 | 928,3514,3478 | 930,2845,2809 | 931,4014,3997 | 932,3993,3976 | 933,1572,1555 | 934,1643,1626

BATCH_RAW_INFO | 878,4073,3380 | 891,2893,2318 | 893,573,22 | 895,2776,2229 | 897,644,103 | 898,1719,1190 | 907,3996,3645 | 908,1317,966 | 910,4047,3706 | 912,2585,2280 | 913,3757,3475 | 914,1681,1409 | 915,4014,3747 | 917,3944,3699 | 918,966,734 | 919,2626,2417 | 920,1455,1261 | 921,3481,3320 | 922,794,644 | 923,166,61 | 924,1294,1210 | 925,309,229 | 926,3791,3722 | 927,878,816 | 928,3515,3478 | 930,2846,2809 | 931,4015,3997 | 932,3994,3976 | 933,1573,1555 | 934,1644,1626

BATCH_RAW_INFO | 878,4074,3380 | 891,2894,2318 | 893,574,22 | 895,2777,2229 | 897,645,103 | 898,1720,1190 | 907,3997,3645 | 908,1318,966 | 910,4048,3706 | 912,2586,2280 | 913,3758,3475 | 914,1682,1409 | 915,4015,3747 | 917,3945,3699 | 918,967,734 | 919,2627,2417 | 920,1456,1261 | 921,3482,3320 | 922,795,644 | 923,167,61 | 924,1295,1210 | 925,310,229 | 926,3792,3722 | 927,879,816 | 928,3516,3478 | 930,2847,2809 | 931,4016,3997 | 932,3995,3976 | 933,1574,1555 | 934,1645,1626

BATCH_RAW_INFO | 878,4075,3380 | 891,2895,2318 | 893,575,22 | 895,2778,2229 | 897,646,103 | 898,1721,1190 | 907,3998,3645 | 908,1319,966 | 910,4049,3706 | 912,2587,2280 | 913,3759,3475 | 914,1683,1409 | 915,4016,3747 | 917,3946,3699 | 918,968,734 | 919,2628,2417 | 920,1457,1261 | 921,3483,3320 | 922,796,644 | 923,168,61 | 924,1296,1210 | 925,311,229 | 926,3793,3722 | 927,880,816 | 928,3517,3478 | 930,2848,2809 | 931,4017,3997 | 932,3996,3976 | 933,1575,1555 | 934,1646,1626

BATCH_RAW_INFO | 878,4076,3380 | 891,2896,2318 | 893,576,22 | 895,2779,2229 | 897,647,103 | 898,1722,1190 | 907,3999,3645 | 908,1320,966 | 910,4050,3706 | 912,2588,2280 | 913,3760,3475 | 914,1684,1409 | 915,4017,3747 | 917,3947,3699 | 918,969,734 | 919,2629,2417 | 920,1458,1261 | 921,3484,3320 | 922,797,644 | 923,169,61 | 924,1297,1210 | 925,312,229 | 926,3794,3722 | 927,881,816 | 928,3518,3478 | 930,2849,2809 | 931,4018,3997 | 932,3997,3976 | 933,1576,1555 | 934,1647,1626

BATCH_RAW_INFO | 878,4077,3380 | 891,2897,2318 | 893,577,22 | 895,2780,2229 | 897,648,103 | 898,1723,1190 | 907,4000,3645 | 908,1321,966 | 910,4051,3706 | 912,2589,2280 | 913,3761,3475 | 914,1685,1409 | 915,4018,3747 | 917,3948,3699 | 918,970,734 | 919,2630,2417 | 920,1459,1261 | 921,3485,3320 | 922,798,644 | 923,170,61 | 924,1298,1210 | 925,313,229 | 926,3795,3722 | 927,882,816 | 928,3519,3478 | 930,2850,2809 | 931,4019,3997 | 932,3998,3976 | 933,1577,1555 | 934,1648,1626

BATCH_RAW_INFO | 878,4078,3380 | 891,2898,2318 | 893,578,22 | 895,2781,2229 | 897,649,103 | 898,1724,1190 | 907,4001,3645 | 908,1322,966 | 910,4052,3706 | 912,2590,2280 | 913,3762,3475 | 914,1686,1409 | 915,4019,3747 | 917,3949,3699 | 918,971,734 | 919,2631,2417 | 920,1460,1261 | 921,3486,3320 | 922,799,644 | 923,171,61 | 924,1299,1210 | 925,314,229 | 926,3796,3722 | 927,883,816 | 928,3520,3478 | 930,2851,2809 | 931,4020,3997 | 932,3999,3976 | 933,1578,1555 | 934,1649,1626

BATCH_RAW_INFO | 878,4079,3380 | 891,2899,2318 | 893,579,22 | 895,2782,2229 | 897,650,103 | 898,1725,1190 | 907,4002,3645 | 908,1323,966 | 910,4053,3706 | 912,2591,2280 | 913,3763,3475 | 914,1687,1409 | 915,4020,3747 | 917,3950,3699 | 918,972,734 | 919,2632,2417 | 920,1461,1261 | 921,3487,3320 | 922,800,644 | 923,172,61 | 924,1300,1210 | 925,315,229 | 926,3797,3722 | 927,884,816 | 928,3521,3478 | 930,2852,2809 | 931,4021,3997 | 932,4000,3976 | 933,1579,1555 | 934,1650,1626

BATCH_RAW_INFO | 878,4080,3380 | 891,2900,2318 | 893,580,22 | 895,2783,2229 | 897,651,103 | 898,1726,1190 | 907,4003,3645 | 908,1324,966 | 910,4054,3706 | 912,2592,2280 | 913,3764,3475 | 914,1688,1409 | 915,4021,3747 | 917,3951,3699 | 918,973,734 | 919,2633,2417 | 920,1462,1261 | 921,3488,3320 | 922,801,644 | 923,173,61 | 924,1301,1210 | 925,316,229 | 926,3798,3722 | 927,885,816 | 928,3522,3478 | 930,2853,2809 | 931,4022,3997 | 932,4001,3976 | 933,1580,1555 | 934,1651,1626

BATCH_RAW_INFO | 878,4081,3380 | 891,2901,2318 | 893,581,22 | 895,2784,2229 | 897,652,103 | 898,1727,1190 | 907,4004,3645 | 908,1325,966 | 910,4055,3706 | 912,2593,2280 | 913,3765,3475 | 914,1689,1409 | 915,4022,3747 | 917,3952,3699 | 918,974,734 | 919,2634,2417 | 920,1463,1261 | 921,3489,3320 | 922,802,644 | 923,174,61 | 924,1302,1210 | 925,317,229 | 926,3799,3722 | 927,886,816 | 928,3523,3478 | 930,2854,2809 | 931,4023,3997 | 932,4002,3976 | 933,1581,1555 | 934,1652,1626

BATCH_RAW_INFO | 878,4082,3380 | 891,2902,2318 | 893,582,22 | 895,2785,2229 | 897,653,103 | 898,1728,1190 | 907,4005,3645 | 908,1326,966 | 910,4056,3706 | 912,2594,2280 | 913,3766,3475 | 914,1690,1409 | 915,4023,3747 | 917,3953,3699 | 918,975,734 | 919,2635,2417 | 920,1464,1261 | 921,3490,3320 | 922,803,644 | 923,175,61 | 924,1303,1210 | 925,318,229 | 926,3800,3722 | 927,887,816 | 928,3524,3478 | 930,2855,2809 | 931,4024,3997 | 932,4003,3976 | 933,1582,1555 | 934,1653,1626

BATCH_RAW_INFO | 878,4083,3380 | 891,2903,2318 | 893,583,22 | 895,2786,2229 | 897,654,103 | 898,1729,1190 | 907,4006,3645 | 908,1327,966 | 910,4057,3706 | 912,2595,2280 | 913,3767,3475 | 914,1691,1409 | 915,4024,3747 | 917,3954,3699 | 918,976,734 | 919,2636,2417 | 920,1465,1261 | 921,3491,3320 | 922,804,644 | 923,176,61 | 924,1304,1210 | 925,319,229 | 926,3801,3722 | 927,888,816 | 928,3525,3478 | 930,2856,2809 | 931,4025,3997 | 932,4004,3976 | 933,1583,1555 | 934,1654,1626

BATCH_RAW_INFO | 878,4084,3380 | 891,2904,2318 | 893,584,22 | 895,2787,2229 | 897,655,103 | 898,1730,1190 | 907,4007,3645 | 908,1328,966 | 910,4058,3706 | 912,2596,2280 | 913,3768,3475 | 914,1692,1409 | 915,4025,3747 | 917,3955,3699 | 918,977,734 | 919,2637,2417 | 920,1466,1261 | 921,3492,3320 | 922,805,644 | 923,177,61 | 924,1305,1210 | 925,320,229 | 926,3802,3722 | 927,889,816 | 928,3526,3478 | 930,2857,2809 | 931,4026,3997 | 932,4005,3976 | 933,1584,1555 | 934,1655,1626

BATCH_RAW_INFO | 878,4085,3380 | 891,2905,2318 | 893,585,22 | 895,2788,2229 | 897,656,103 | 898,1731,1190 | 907,4008,3645 | 908,1329,966 | 910,4059,3706 | 912,2597,2280 | 913,3769,3475 | 914,1693,1409 | 915,4026,3747 | 917,3956,3699 | 918,978,734 | 919,2638,2417 | 920,1467,1261 | 921,3493,3320 | 922,806,644 | 923,178,61 | 924,1306,1210 | 925,321,229 | 926,3803,3722 | 927,890,816 | 928,3527,3478 | 930,2858,2809 | 931,4027,3997 | 932,4006,3976 | 933,1585,1555 | 934,1656,1626

BATCH_RAW_INFO | 878,4086,3380 | 891,2906,2318 | 893,586,22 | 895,2789,2229 | 897,657,103 | 898,1732,1190 | 907,4009,3645 | 908,1330,966 | 910,4060,3706 | 912,2598,2280 | 913,3770,3475 | 914,1694,1409 | 915,4027,3747 | 917,3957,3699 | 918,979,734 | 919,2639,2417 | 920,1468,1261 | 921,3494,3320 | 922,807,644 | 923,179,61 | 924,1307,1210 | 925,322,229 | 926,3804,3722 | 927,891,816 | 928,3528,3478 | 930,2859,2809 | 931,4028,3997 | 932,4007,3976 | 933,1586,1555 | 934,1657,1626

BATCH_RAW_INFO | 878,4087,3380 | 891,2907,2318 | 893,587,22 | 895,2790,2229 | 897,658,103 | 898,1733,1190 | 907,4010,3645 | 908,1331,966 | 910,4061,3706 | 912,2599,2280 | 913,3771,3475 | 914,1695,1409 | 915,4028,3747 | 917,3958,3699 | 918,980,734 | 919,2640,2417 | 920,1469,1261 | 921,3495,3320 | 923,180,61 | 924,1308,1210 | 925,323,229 | 926,3805,3722 | 927,892,816 | 928,3529,3478 | 930,2860,2809 | 931,4029,3997 | 932,4008,3976 | 933,1587,1555 | 934,1658,1626

BATCH_RAW_INFO | 878,4088,3380 | 891,2908,2318 | 893,588,22 | 895,2791,2229 | 897,659,103 | 898,1734,1190 | 907,4011,3645 | 908,1332,966 | 910,4062,3706 | 912,2600,2280 | 913,3772,3475 | 914,1696,1409 | 915,4029,3747 | 917,3959,3699 | 918,981,734 | 919,2641,2417 | 920,1470,1261 | 921,3496,3320 | 923,181,61 | 924,1309,1210 | 925,324,229 | 926,3806,3722 | 927,893,816 | 928,3530,3478 | 930,2861,2809 | 931,4030,3997 | 932,4009,3976 | 933,1588,1555 | 934,1659,1626

BATCH_RAW_INFO | 878,4089,3380 | 891,2909,2318 | 893,589,22 | 895,2792,2229 | 897,660,103 | 898,1735,1190 | 907,4012,3645 | 908,1333,966 | 910,4063,3706 | 912,2601,2280 | 913,3773,3475 | 914,1697,1409 | 915,4030,3747 | 917,3960,3699 | 918,982,734 | 919,2642,2417 | 920,1471,1261 | 921,3497,3320 | 923,182,61 | 924,1310,1210 | 925,325,229 | 926,3807,3722 | 927,894,816 | 928,3531,3478 | 930,2862,2809 | 931,4031,3997 | 932,4010,3976 | 933,1589,1555 | 934,1660,1626

BATCH_RAW_INFO | 878,4090,3380 | 891,2910,2318 | 893,590,22 | 895,2793,2229 | 897,661,103 | 898,1736,1190 | 907,4013,3645 | 908,1334,966 | 910,4064,3706 | 912,2602,2280 | 913,3774,3475 | 914,1698,1409 | 915,4031,3747 | 917,3961,3699 | 918,983,734 | 919,2643,2417 | 920,1472,1261 | 921,3498,3320 | 923,183,61 | 924,1311,1210 | 925,326,229 | 926,3808,3722 | 927,895,816 | 928,3532,3478 | 930,2863,2809 | 931,4032,3997 | 932,4011,3976 | 933,1590,1555 | 934,1661,1626

BATCH_RAW_INFO | 878,4091,3380 | 891,2911,2318 | 893,591,22 | 895,2794,2229 | 897,662,103 | 898,1737,1190 | 907,4014,3645 | 908,1335,966 | 910,4065,3706 | 912,2603,2280 | 913,3775,3475 | 914,1699,1409 | 915,4032,3747 | 917,3962,3699 | 918,984,734 | 919,2644,2417 | 920,1473,1261 | 921,3499,3320 | 923,184,61 | 924,1312,1210 | 925,327,229 | 926,3809,3722 | 927,896,816 | 928,3533,3478 | 930,2864,2809 | 931,4033,3997 | 932,4012,3976 | 933,1591,1555 | 934,1662,1626

BATCH_RAW_INFO | 878,4092,3380 | 891,2912,2318 | 893,592,22 | 895,2795,2229 | 897,663,103 | 898,1738,1190 | 907,4015,3645 | 908,1336,966 | 910,4066,3706 | 912,2604,2280 | 913,3776,3475 | 914,1700,1409 | 915,4033,3747 | 917,3963,3699 | 918,985,734 | 919,2645,2417 | 920,1474,1261 | 921,3500,3320 | 923,185,61 | 924,1313,1210 | 925,328,229 | 926,3810,3722 | 927,897,816 | 928,3534,3478 | 930,2865,2809 | 931,4034,3997 | 932,4013,3976 | 933,1592,1555 | 934,1663,1626

BATCH_RAW_INFO | 878,4093,3380 | 891,2913,2318 | 893,593,22 | 895,2796,2229 | 897,664,103 | 898,1739,1190 | 907,4016,3645 | 908,1337,966 | 910,4067,3706 | 912,2605,2280 | 913,3777,3475 | 914,1701,1409 | 915,4034,3747 | 917,3964,3699 | 918,986,734 | 919,2646,2417 | 920,1475,1261 | 921,3501,3320 | 923,186,61 | 924,1314,1210 | 925,329,229 | 926,3811,3722 | 927,898,816 | 928,3535,3478 | 930,2866,2809 | 931,4035,3997 | 932,4014,3976 | 933,1593,1555 | 934,1664,1626

BATCH_RAW_INFO | 878,4094,3380 | 891,2914,2318 | 893,594,22 | 895,2797,2229 | 897,665,103 | 898,1740,1190 | 907,4017,3645 | 908,1338,966 | 910,4068,3706 | 912,2606,2280 | 913,3778,3475 | 914,1702,1409 | 915,4035,3747 | 917,3965,3699 | 918,987,734 | 919,2647,2417 | 920,1476,1261 | 921,3502,3320 | 923,187,61 | 924,1315,1210 | 925,330,229 | 926,3812,3722 | 927,899,816 | 928,3536,3478 | 930,2867,2809 | 931,4036,3997 | 932,4015,3976 | 933,1594,1555 | 934,1665,1626

BATCH_RAW_INFO | 878,4095,3380 | 891,2915,2318 | 893,595,22 | 895,2798,2229 | 897,666,103 | 898,1741,1190 | 907,4018,3645 | 908,1339,966 | 910,4069,3706 | 912,2607,2280 | 913,3779,3475 | 914,1703,1409 | 915,4036,3747 | 917,3966,3699 | 918,988,734 | 919,2648,2417 | 920,1477,1261 | 921,3503,3320 | 923,188,61 | 924,1316,1210 | 925,331,229 | 926,3813,3722 | 927,900,816 | 928,3537,3478 | 930,2868,2809 | 931,4037,3997 | 932,4016,3976 | 933,1595,1555 | 934,1666,1626

BATCH_RAW_INFO | 891,2916,2318 | 893,596,22 | 895,2799,2229 | 897,667,103 | 898,1742,1190 | 907,4019,3645 | 908,1340,966 | 910,4070,3706 | 912,2608,2280 | 913,3780,3475 | 914,1704,1409 | 915,4037,3747 | 917,3967,3699 | 918,989,734 | 919,2649,2417 | 920,1478,1261 | 921,3504,3320 | 923,189,61 | 924,1317,1210 | 925,332,229 | 926,3814,3722 | 927,901,816 | 928,3538,3478 | 930,2869,2809 | 931,4038,3997 | 932,4017,3976 | 933,1596,1555 | 934,1667,1626

BATCH_RAW_INFO | 891,2917,2318 | 893,597,22 | 895,2800,2229 | 897,668,103 | 898,1743,1190 | 907,4020,3645 | 908,1341,966 | 910,4071,3706 | 912,2609,2280 | 913,3781,3475 | 914,1705,1409 | 915,4038,3747 | 917,3968,3699 | 918,990,734 | 919,2650,2417 | 920,1479,1261 | 921,3505,3320 | 923,190,61 | 924,1318,1210 | 925,333,229 | 926,3815,3722 | 927,902,816 | 928,3539,3478 | 930,2870,2809 | 931,4039,3997 | 932,4018,3976 | 933,1597,1555 | 934,1668,1626

BATCH_RAW_INFO | 891,2918,2318 | 893,598,22 | 895,2801,2229 | 897,669,103 | 898,1744,1190 | 907,4021,3645 | 908,1342,966 | 910,4072,3706 | 912,2610,2280 | 913,3782,3475 | 914,1706,1409 | 915,4039,3747 | 917,3969,3699 | 918,991,734 | 919,2651,2417 | 920,1480,1261 | 921,3506,3320 | 923,191,61 | 924,1319,1210 | 925,334,229 | 926,3816,3722 | 927,903,816 | 928,3540,3478 | 930,2871,2809 | 931,4040,3997 | 932,4019,3976 | 933,1598,1555 | 934,1669,1626

BATCH_RAW_INFO | 891,2919,2318 | 893,599,22 | 895,2802,2229 | 897,670,103 | 898,1745,1190 | 907,4022,3645 | 908,1343,966 | 910,4073,3706 | 912,2611,2280 | 913,3783,3475 | 914,1707,1409 | 915,4040,3747 | 917,3970,3699 | 918,992,734 | 919,2652,2417 | 920,1481,1261 | 921,3507,3320 | 923,192,61 | 924,1320,1210 | 925,335,229 | 926,3817,3722 | 927,904,816 | 928,3541,3478 | 930,2872,2809 | 931,4041,3997 | 932,4020,3976 | 933,1599,1555 | 934,1670,1626

BATCH_RAW_INFO | 891,2920,2318 | 893,600,22 | 895,2803,2229 | 897,671,103 | 898,1746,1190 | 907,4023,3645 | 908,1344,966 | 910,4074,3706 | 912,2612,2280 | 913,3784,3475 | 914,1708,1409 | 915,4041,3747 | 917,3971,3699 | 918,993,734 | 919,2653,2417 | 920,1482,1261 | 921,3508,3320 | 923,193,61 | 924,1321,1210 | 925,336,229 | 926,3818,3722 | 927,905,816 | 928,3542,3478 | 930,2873,2809 | 931,4042,3997 | 932,4021,3976 | 933,1600,1555 | 934,1671,1626

BATCH_RAW_INFO | 891,2921,2318 | 893,601,22 | 895,2804,2229 | 897,672,103 | 898,1747,1190 | 907,4024,3645 | 908,1345,966 | 910,4075,3706 | 912,2613,2280 | 913,3785,3475 | 914,1709,1409 | 915,4042,3747 | 917,3972,3699 | 918,994,734 | 919,2654,2417 | 920,1483,1261 | 921,3509,3320 | 923,194,61 | 924,1322,1210 | 925,337,229 | 926,3819,3722 | 927,906,816 | 928,3543,3478 | 930,2874,2809 | 931,4043,3997 | 932,4022,3976 | 933,1601,1555 | 934,1672,1626

BATCH_RAW_INFO | 891,2922,2318 | 893,602,22 | 895,2805,2229 | 897,673,103 | 898,1748,1190 | 907,4025,3645 | 908,1346,966 | 910,4076,3706 | 912,2614,2280 | 913,3786,3475 | 914,1710,1409 | 915,4043,3747 | 917,3973,3699 | 918,995,734 | 919,2655,2417 | 920,1484,1261 | 921,3510,3320 | 923,195,61 | 924,1323,1210 | 925,338,229 | 926,3820,3722 | 927,907,816 | 928,3544,3478 | 930,2875,2809 | 931,4044,3997 | 932,4023,3976 | 933,1602,1555 | 934,1673,1626

BATCH_RAW_INFO | 891,2923,2318 | 893,603,22 | 895,2806,2229 | 897,674,103 | 898,1749,1190 | 907,4026,3645 | 908,1347,966 | 910,4077,3706 | 912,2615,2280 | 913,3787,3475 | 914,1711,1409 | 915,4044,3747 | 917,3974,3699 | 918,996,734 | 919,2656,2417 | 920,1485,1261 | 921,3511,3320 | 923,196,61 | 924,1324,1210 | 925,339,229 | 926,3821,3722 | 927,908,816 | 928,3545,3478 | 930,2876,2809 | 931,4045,3997 | 932,4024,3976 | 933,1603,1555 | 934,1674,1626

BATCH_RAW_INFO | 891,2924,2318 | 893,604,22 | 895,2807,2229 | 897,675,103 | 898,1750,1190 | 907,4027,3645 | 908,1348,966 | 910,4078,3706 | 912,2616,2280 | 913,3788,3475 | 914,1712,1409 | 915,4045,3747 | 917,3975,3699 | 918,997,734 | 919,2657,2417 | 920,1486,1261 | 921,3512,3320 | 923,197,61 | 924,1325,1210 | 925,340,229 | 926,3822,3722 | 927,909,816 | 928,3546,3478 | 930,2877,2809 | 931,4046,3997 | 932,4025,3976 | 933,1604,1555 | 934,1675,1626

BATCH_RAW_INFO | 891,2925,2318 | 893,605,22 | 895,2808,2229 | 897,676,103 | 898,1751,1190 | 907,4028,3645 | 908,1349,966 | 910,4079,3706 | 912,2617,2280 | 913,3789,3475 | 914,1713,1409 | 915,4046,3747 | 917,3976,3699 | 918,998,734 | 919,2658,2417 | 920,1487,1261 | 921,3513,3320 | 923,198,61 | 924,1326,1210 | 925,341,229 | 926,3823,3722 | 927,910,816 | 928,3547,3478 | 930,2878,2809 | 931,4047,3997 | 932,4026,3976 | 933,1605,1555 | 934,1676,1626

BATCH_RAW_INFO | 891,2926,2318 | 893,606,22 | 895,2809,2229 | 897,677,103 | 898,1752,1190 | 907,4029,3645 | 908,1350,966 | 910,4080,3706 | 912,2618,2280 | 913,3790,3475 | 914,1714,1409 | 915,4047,3747 | 917,3977,3699 | 918,999,734 | 919,2659,2417 | 920,1488,1261 | 921,3514,3320 | 923,199,61 | 924,1327,1210 | 925,342,229 | 926,3824,3722 | 927,911,816 | 928,3548,3478 | 930,2879,2809 | 931,4048,3997 | 932,4027,3976 | 933,1606,1555 | 934,1677,1626

BATCH_RAW_INFO | 935,863,862

BATCH_RAW_INFO | 891,2927,2318 | 893,607,22 | 895,2810,2229 | 897,678,103 | 898,1753,1190 | 907,4030,3645 | 908,1351,966 | 910,4081,3706 | 912,2619,2280 | 913,3791,3475 | 914,1715,1409 | 915,4048,3747 | 917,3978,3699 | 918,1000,734 | 919,2660,2417 | 920,1489,1261 | 921,3515,3320 | 923,200,61 | 924,1328,1210 | 925,343,229 | 926,3825,3722 | 927,912,816 | 928,3549,3478 | 930,2880,2809 | 931,4049,3997 | 932,4028,3976 | 933,1607,1555 | 934,1678,1626 | 935,864,862

BATCH_RAW_INFO | 891,2928,2318 | 893,608,22 | 895,2811,2229 | 897,679,103 | 898,1754,1190 | 907,4031,3645 | 908,1352,966 | 910,4082,3706 | 912,2620,2280 | 913,3792,3475 | 914,1716,1409 | 915,4049,3747 | 917,3979,3699 | 918,1001,734 | 919,2661,2417 | 920,1490,1261 | 921,3516,3320 | 923,201,61 | 924,1329,1210 | 925,344,229 | 926,3826,3722 | 927,913,816 | 928,3550,3478 | 930,2881,2809 | 931,4050,3997 | 932,4029,3976 | 933,1608,1555 | 934,1679,1626 | 935,865,862

BATCH_RAW_INFO | 891,2929,2318 | 893,609,22 | 895,2812,2229 | 897,680,103 | 898,1755,1190 | 907,4032,3645 | 908,1353,966 | 910,4083,3706 | 912,2621,2280 | 913,3793,3475 | 914,1717,1409 | 915,4050,3747 | 917,3980,3699 | 918,1002,734 | 919,2662,2417 | 920,1491,1261 | 921,3517,3320 | 923,202,61 | 924,1330,1210 | 925,345,229 | 926,3827,3722 | 927,914,816 | 928,3551,3478 | 930,2882,2809 | 931,4051,3997 | 932,4030,3976 | 933,1609,1555 | 934,1680,1626 | 935,866,862

BATCH_RAW_INFO | 891,2930,2318 | 893,610,22 | 895,2813,2229 | 897,681,103 | 898,1756,1190 | 907,4033,3645 | 908,1354,966 | 910,4084,3706 | 912,2622,2280 | 913,3794,3475 | 914,1718,1409 | 915,4051,3747 | 917,3981,3699 | 918,1003,734 | 919,2663,2417 | 920,1492,1261 | 921,3518,3320 | 923,203,61 | 924,1331,1210 | 925,346,229 | 926,3828,3722 | 927,915,816 | 928,3552,3478 | 930,2883,2809 | 931,4052,3997 | 932,4031,3976 | 933,1610,1555 | 934,1681,1626 | 935,867,862

BATCH_RAW_INFO | 891,2931,2318 | 893,611,22 | 895,2814,2229 | 897,682,103 | 898,1757,1190 | 907,4034,3645 | 908,1355,966 | 910,4085,3706 | 912,2623,2280 | 913,3795,3475 | 914,1719,1409 | 915,4052,3747 | 917,3982,3699 | 918,1004,734 | 919,2664,2417 | 920,1493,1261 | 921,3519,3320 | 923,204,61 | 924,1332,1210 | 925,347,229 | 926,3829,3722 | 927,916,816 | 928,3553,3478 | 930,2884,2809 | 931,4053,3997 | 932,4032,3976 | 933,1611,1555 | 934,1682,1626 | 935,868,862

BATCH_RAW_INFO | 891,2932,2318 | 893,612,22 | 895,2815,2229 | 897,683,103 | 898,1758,1190 | 907,4035,3645 | 908,1356,966 | 910,4086,3706 | 912,2624,2280 | 913,3796,3475 | 914,1720,1409 | 915,4053,3747 | 917,3983,3699 | 918,1005,734 | 919,2665,2417 | 920,1494,1261 | 921,3520,3320 | 923,205,61 | 924,1333,1210 | 925,348,229 | 926,3830,3722 | 927,917,816 | 928,3554,3478 | 930,2885,2809 | 931,4054,3997 | 932,4033,3976 | 933,1612,1555 | 934,1683,1626 | 935,869,862

BATCH_RAW_INFO | 891,2933,2318 | 893,613,22 | 895,2816,2229 | 897,684,103 | 898,1759,1190 | 907,4036,3645 | 908,1357,966 | 910,4087,3706 | 912,2625,2280 | 913,3797,3475 | 914,1721,1409 | 915,4054,3747 | 917,3984,3699 | 918,1006,734 | 919,2666,2417 | 920,1495,1261 | 921,3521,3320 | 923,206,61 | 924,1334,1210 | 925,349,229 | 926,3831,3722 | 927,918,816 | 928,3555,3478 | 930,2886,2809 | 931,4055,3997 | 932,4034,3976 | 933,1613,1555 | 934,1684,1626 | 935,870,862

BATCH_RAW_INFO | 891,2934,2318 | 893,614,22 | 895,2817,2229 | 897,685,103 | 898,1760,1190 | 907,4037,3645 | 908,1358,966 | 910,4088,3706 | 912,2626,2280 | 913,3798,3475 | 914,1722,1409 | 915,4055,3747 | 917,3985,3699 | 918,1007,734 | 919,2667,2417 | 920,1496,1261 | 921,3522,3320 | 923,207,61 | 924,1335,1210 | 925,350,229 | 926,3832,3722 | 927,919,816 | 928,3556,3478 | 930,2887,2809 | 931,4056,3997 | 932,4035,3976 | 933,1614,1555 | 934,1685,1626 | 935,871,862

BATCH_RAW_INFO | 891,2935,2318 | 893,615,22 | 895,2818,2229 | 897,686,103 | 898,1761,1190 | 907,4038,3645 | 908,1359,966 | 910,4089,3706 | 912,2627,2280 | 913,3799,3475 | 914,1723,1409 | 915,4056,3747 | 917,3986,3699 | 918,1008,734 | 919,2668,2417 | 920,1497,1261 | 921,3523,3320 | 923,208,61 | 924,1336,1210 | 925,351,229 | 926,3833,3722 | 927,920,816 | 928,3557,3478 | 930,2888,2809 | 931,4057,3997 | 932,4036,3976 | 933,1615,1555 | 934,1686,1626 | 935,872,862

BATCH_RAW_INFO | 891,2936,2318 | 893,616,22 | 895,2819,2229 | 897,687,103 | 898,1762,1190 | 907,4039,3645 | 908,1360,966 | 910,4090,3706 | 912,2628,2280 | 913,3800,3475 | 914,1724,1409 | 915,4057,3747 | 917,3987,3699 | 918,1009,734 | 919,2669,2417 | 920,1498,1261 | 921,3524,3320 | 923,209,61 | 924,1337,1210 | 925,352,229 | 926,3834,3722 | 927,921,816 | 928,3558,3478 | 930,2889,2809 | 931,4058,3997 | 932,4037,3976 | 933,1616,1555 | 934,1687,1626 | 935,873,862

BATCH_RAW_INFO | 891,2937,2318 | 893,617,22 | 895,2820,2229 | 897,688,103 | 898,1763,1190 | 907,4040,3645 | 908,1361,966 | 910,4091,3706 | 912,2629,2280 | 913,3801,3475 | 914,1725,1409 | 915,4058,3747 | 917,3988,3699 | 918,1010,734 | 919,2670,2417 | 920,1499,1261 | 921,3525,3320 | 923,210,61 | 924,1338,1210 | 925,353,229 | 926,3835,3722 | 927,922,816 | 928,3559,3478 | 930,2890,2809 | 931,4059,3997 | 932,4038,3976 | 933,1617,1555 | 934,1688,1626 | 935,874,862

BATCH_RAW_INFO | 891,2938,2318 | 893,618,22 | 895,2821,2229 | 897,689,103 | 898,1764,1190 | 907,4041,3645 | 908,1362,966 | 910,4092,3706 | 912,2630,2280 | 913,3802,3475 | 914,1726,1409 | 915,4059,3747 | 917,3989,3699 | 918,1011,734 | 919,2671,2417 | 920,1500,1261 | 921,3526,3320 | 923,211,61 | 924,1339,1210 | 925,354,229 | 926,3836,3722 | 927,923,816 | 928,3560,3478 | 930,2891,2809 | 931,4060,3997 | 932,4039,3976 | 933,1618,1555 | 934,1689,1626 | 935,875,862

BATCH_RAW_INFO | 936,3528,3527

BATCH_RAW_INFO | 891,2939,2318 | 893,619,22 | 895,2822,2229 | 897,690,103 | 898,1765,1190 | 907,4042,3645 | 908,1363,966 | 910,4093,3706 | 912,2631,2280 | 913,3803,3475 | 914,1727,1409 | 915,4060,3747 | 917,3990,3699 | 918,1012,734 | 919,2672,2417 | 920,1501,1261 | 921,3527,3320 | 923,212,61 | 924,1340,1210 | 925,355,229 | 926,3837,3722 | 927,924,816 | 928,3561,3478 | 930,2892,2809 | 931,4061,3997 | 932,4040,3976 | 933,1619,1555 | 934,1690,1626 | 935,876,862 | 936,3529,3527

BATCH_RAW_INFO | 891,2940,2318 | 893,620,22 | 895,2823,2229 | 897,691,103 | 898,1766,1190 | 907,4043,3645 | 908,1364,966 | 910,4094,3706 | 912,2632,2280 | 913,3804,3475 | 914,1728,1409 | 915,4061,3747 | 917,3991,3699 | 918,1013,734 | 919,2673,2417 | 920,1502,1261 | 921,3528,3320 | 923,213,61 | 924,1341,1210 | 925,356,229 | 926,3838,3722 | 927,925,816 | 928,3562,3478 | 930,2893,2809 | 931,4062,3997 | 932,4041,3976 | 933,1620,1555 | 934,1691,1626 | 935,877,862 | 936,3530,3527

BATCH_RAW_INFO | 891,2941,2318 | 893,621,22 | 895,2824,2229 | 897,692,103 | 898,1767,1190 | 907,4044,3645 | 908,1365,966 | 910,4095,3706 | 912,2633,2280 | 913,3805,3475 | 914,1729,1409 | 915,4062,3747 | 917,3992,3699 | 918,1014,734 | 919,2674,2417 | 920,1503,1261 | 921,3529,3320 | 923,214,61 | 924,1342,1210 | 925,357,229 | 926,3839,3722 | 927,926,816 | 928,3563,3478 | 930,2894,2809 | 931,4063,3997 | 932,4042,3976 | 933,1621,1555 | 934,1692,1626 | 935,878,862 | 936,3531,3527

BATCH_RAW_INFO | 891,2942,2318 | 893,622,22 | 895,2825,2229 | 897,693,103 | 898,1768,1190 | 907,4045,3645 | 908,1366,966 | 912,2634,2280 | 913,3806,3475 | 914,1730,1409 | 915,4063,3747 | 917,3993,3699 | 918,1015,734 | 919,2675,2417 | 920,1504,1261 | 921,3530,3320 | 923,215,61 | 924,1343,1210 | 925,358,229 | 926,3840,3722 | 927,927,816 | 928,3564,3478 | 930,2895,2809 | 931,4064,3997 | 932,4043,3976 | 933,1622,1555 | 934,1693,1626 | 935,879,862 | 936,3532,3527

BATCH_RAW_INFO | 891,2943,2318 | 893,623,22 | 895,2826,2229 | 897,694,103 | 898,1769,1190 | 907,4046,3645 | 908,1367,966 | 912,2635,2280 | 913,3807,3475 | 914,1731,1409 | 915,4064,3747 | 917,3994,3699 | 918,1016,734 | 919,2676,2417 | 920,1505,1261 | 921,3531,3320 | 923,216,61 | 924,1344,1210 | 925,359,229 | 926,3841,3722 | 927,928,816 | 928,3565,3478 | 930,2896,2809 | 931,4065,3997 | 932,4044,3976 | 933,1623,1555 | 934,1694,1626 | 935,880,862 | 936,3533,3527

BATCH_RAW_INFO | 891,2944,2318 | 893,624,22 | 895,2827,2229 | 897,695,103 | 898,1770,1190 | 907,4047,3645 | 908,1368,966 | 912,2636,2280 | 913,3808,3475 | 914,1732,1409 | 915,4065,3747 | 917,3995,3699 | 918,1017,734 | 920,1506,1261 | 921,3532,3320 | 923,217,61 | 924,1345,1210 | 925,360,229 | 926,3842,3722 | 927,929,816 | 928,3566,3478 | 930,2897,2809 | 931,4066,3997 | 932,4045,3976 | 933,1624,1555 | 934,1695,1626 | 935,881,862 | 936,3534,3527

BATCH_RAW_INFO | 891,2945,2318 | 893,625,22 | 895,2828,2229 | 897,696,103 | 898,1771,1190 | 907,4048,3645 | 908,1369,966 | 912,2637,2280 | 913,3809,3475 | 914,1733,1409 | 915,4066,3747 | 917,3996,3699 | 918,1018,734 | 920,1507,1261 | 921,3533,3320 | 923,218,61 | 924,1346,1210 | 925,361,229 | 926,3843,3722 | 927,930,816 | 928,3567,3478 | 930,2898,2809 | 931,4067,3997 | 932,4046,3976 | 933,1625,1555 | 934,1696,1626 | 935,882,862 | 936,3535,3527

BATCH_RAW_INFO | 891,2946,2318 | 893,626,22 | 895,2829,2229 | 897,697,103 | 898,1772,1190 | 907,4049,3645 | 908,1370,966 | 912,2638,2280 | 913,3810,3475 | 914,1734,1409 | 915,4067,3747 | 917,3997,3699 | 918,1019,734 | 920,1508,1261 | 921,3534,3320 | 923,219,61 | 924,1347,1210 | 925,362,229 | 926,3844,3722 | 927,931,816 | 928,3568,3478 | 930,2899,2809 | 931,4068,3997 | 932,4047,3976 | 933,1626,1555 | 934,1697,1626 | 935,883,862 | 936,3536,3527

BATCH_RAW_INFO | 891,2947,2318 | 893,627,22 | 895,2830,2229 | 897,698,103 | 898,1773,1190 | 907,4050,3645 | 908,1371,966 | 912,2639,2280 | 913,3811,3475 | 914,1735,1409 | 915,4068,3747 | 917,3998,3699 | 918,1020,734 | 920,1509,1261 | 921,3535,3320 | 923,220,61 | 924,1348,1210 | 925,363,229 | 926,3845,3722 | 927,932,816 | 928,3569,3478 | 930,2900,2809 | 931,4069,3997 | 932,4048,3976 | 933,1627,1555 | 934,1698,1626 | 935,884,862 | 936,3537,3527

BATCH_RAW_INFO | 891,2948,2318 | 893,628,22 | 895,2831,2229 | 897,699,103 | 898,1774,1190 | 907,4051,3645 | 908,1372,966 | 912,2640,2280 | 913,3812,3475 | 914,1736,1409 | 915,4069,3747 | 917,3999,3699 | 918,1021,734 | 920,1510,1261 | 921,3536,3320 | 923,221,61 | 924,1349,1210 | 925,364,229 | 926,3846,3722 | 927,933,816 | 928,3570,3478 | 930,2901,2809 | 931,4070,3997 | 932,4049,3976 | 933,1628,1555 | 934,1699,1626 | 935,885,862 | 936,3538,3527

BATCH_RAW_INFO | 891,2949,2318 | 893,629,22 | 895,2832,2229 | 897,700,103 | 898,1775,1190 | 907,4052,3645 | 908,1373,966 | 912,2641,2280 | 913,3813,3475 | 914,1737,1409 | 915,4070,3747 | 917,4000,3699 | 918,1022,734 | 920,1511,1261 | 921,3537,3320 | 923,222,61 | 924,1350,1210 | 925,365,229 | 926,3847,3722 | 927,934,816 | 928,3571,3478 | 930,2902,2809 | 931,4071,3997 | 932,4050,3976 | 933,1629,1555 | 934,1700,1626 | 935,886,862 | 936,3539,3527

BATCH_RAW_INFO | 891,2950,2318 | 893,630,22 | 895,2833,2229 | 897,701,103 | 898,1776,1190 | 907,4053,3645 | 908,1374,966 | 912,2642,2280 | 913,3814,3475 | 914,1738,1409 | 915,4071,3747 | 917,4001,3699 | 918,1023,734 | 920,1512,1261 | 921,3538,3320 | 923,223,61 | 924,1351,1210 | 925,366,229 | 926,3848,3722 | 927,935,816 | 928,3572,3478 | 930,2903,2809 | 931,4072,3997 | 932,4051,3976 | 933,1630,1555 | 934,1701,1626 | 935,887,862 | 936,3540,3527

BATCH_RAW_INFO | 891,2951,2318 | 893,631,22 | 895,2834,2229 | 897,702,103 | 898,1777,1190 | 907,4054,3645 | 908,1375,966 | 912,2643,2280 | 913,3815,3475 | 914,1739,1409 | 915,4072,3747 | 917,4002,3699 | 918,1024,734 | 920,1513,1261 | 921,3539,3320 | 923,224,61 | 924,1352,1210 | 925,367,229 | 926,3849,3722 | 927,936,816 | 928,3573,3478 | 930,2904,2809 | 931,4073,3997 | 932,4052,3976 | 933,1631,1555 | 934,1702,1626 | 935,888,862 | 936,3541,3527

BATCH_RAW_INFO | 891,2952,2318 | 893,632,22 | 895,2835,2229 | 897,703,103 | 898,1778,1190 | 907,4055,3645 | 908,1376,966 | 912,2644,2280 | 913,3816,3475 | 914,1740,1409 | 915,4073,3747 | 917,4003,3699 | 918,1025,734 | 920,1514,1261 | 921,3540,3320 | 923,225,61 | 924,1353,1210 | 925,368,229 | 926,3850,3722 | 927,937,816 | 928,3574,3478 | 930,2905,2809 | 931,4074,3997 | 932,4053,3976 | 933,1632,1555 | 934,1703,1626 | 935,889,862 | 936,3542,3527

BATCH_RAW_INFO | 891,2953,2318 | 893,633,22 | 895,2836,2229 | 897,704,103 | 898,1779,1190 | 907,4056,3645 | 908,1377,966 | 912,2645,2280 | 913,3817,3475 | 914,1741,1409 | 915,4074,3747 | 917,4004,3699 | 918,1026,734 | 920,1515,1261 | 921,3541,3320 | 923,226,61 | 924,1354,1210 | 925,369,229 | 926,3851,3722 | 927,938,816 | 928,3575,3478 | 930,2906,2809 | 931,4075,3997 | 932,4054,3976 | 933,1633,1555 | 934,1704,1626 | 935,890,862 | 936,3543,3527

BATCH_RAW_INFO | 891,2954,2318 | 893,634,22 | 895,2837,2229 | 897,705,103 | 898,1780,1190 | 907,4057,3645 | 908,1378,966 | 912,2646,2280 | 913,3818,3475 | 914,1742,1409 | 915,4075,3747 | 917,4005,3699 | 918,1027,734 | 920,1516,1261 | 921,3542,3320 | 923,227,61 | 924,1355,1210 | 925,370,229 | 926,3852,3722 | 927,939,816 | 928,3576,3478 | 930,2907,2809 | 931,4076,3997 | 932,4055,3976 | 933,1634,1555 | 934,1705,1626 | 935,891,862 | 936,3544,3527

BATCH_RAW_INFO | 891,2955,2318 | 893,635,22 | 895,2838,2229 | 897,706,103 | 898,1781,1190 | 907,4058,3645 | 908,1379,966 | 912,2647,2280 | 913,3819,3475 | 914,1743,1409 | 915,4076,3747 | 917,4006,3699 | 918,1028,734 | 920,1517,1261 | 921,3543,3320 | 923,228,61 | 924,1356,1210 | 925,371,229 | 926,3853,3722 | 927,940,816 | 928,3577,3478 | 930,2908,2809 | 931,4077,3997 | 932,4056,3976 | 933,1635,1555 | 934,1706,1626 | 935,892,862 | 936,3545,3527

BATCH_RAW_INFO | 891,2956,2318 | 893,636,22 | 895,2839,2229 | 897,707,103 | 898,1782,1190 | 907,4059,3645 | 908,1380,966 | 912,2648,2280 | 913,3820,3475 | 914,1744,1409 | 915,4077,3747 | 917,4007,3699 | 918,1029,734 | 920,1518,1261 | 921,3544,3320 | 923,229,61 | 924,1357,1210 | 925,372,229 | 926,3854,3722 | 927,941,816 | 928,3578,3478 | 930,2909,2809 | 931,4078,3997 | 932,4057,3976 | 933,1636,1555 | 934,1707,1626 | 935,893,862 | 936,3546,3527

BATCH_RAW_INFO | 891,2957,2318 | 893,637,22 | 895,2840,2229 | 897,708,103 | 898,1783,1190 | 907,4060,3645 | 908,1381,966 | 912,2649,2280 | 913,3821,3475 | 914,1745,1409 | 915,4078,3747 | 917,4008,3699 | 918,1030,734 | 920,1519,1261 | 921,3545,3320 | 923,230,61 | 924,1358,1210 | 925,373,229 | 926,3855,3722 | 927,942,816 | 928,3579,3478 | 930,2910,2809 | 931,4079,3997 | 932,4058,3976 | 933,1637,1555 | 934,1708,1626 | 935,894,862 | 936,3547,3527

BATCH_RAW_INFO | 891,2958,2318 | 893,638,22 | 895,2841,2229 | 897,709,103 | 898,1784,1190 | 907,4061,3645 | 908,1382,966 | 912,2650,2280 | 913,3822,3475 | 914,1746,1409 | 915,4079,3747 | 917,4009,3699 | 918,1031,734 | 920,1520,1261 | 921,3546,3320 | 923,231,61 | 924,1359,1210 | 925,374,229 | 926,3856,3722 | 927,943,816 | 928,3580,3478 | 930,2911,2809 | 931,4080,3997 | 932,4059,3976 | 933,1638,1555 | 934,1709,1626 | 935,895,862 | 936,3548,3527

BATCH_RAW_INFO | 891,2959,2318 | 893,639,22 | 895,2842,2229 | 897,710,103 | 898,1785,1190 | 907,4062,3645 | 908,1383,966 | 912,2651,2280 | 913,3823,3475 | 914,1747,1409 | 915,4080,3747 | 917,4010,3699 | 918,1032,734 | 920,1521,1261 | 921,3547,3320 | 923,232,61 | 924,1360,1210 | 925,375,229 | 926,3857,3722 | 927,944,816 | 928,3581,3478 | 930,2912,2809 | 931,4081,3997 | 932,4060,3976 | 933,1639,1555 | 934,1710,1626 | 935,896,862 | 936,3549,3527

BATCH_RAW_INFO | 891,2960,2318 | 893,640,22 | 895,2843,2229 | 897,711,103 | 898,1786,1190 | 907,4063,3645 | 908,1384,966 | 912,2652,2280 | 913,3824,3475 | 914,1748,1409 | 915,4081,3747 | 917,4011,3699 | 918,1033,734 | 920,1522,1261 | 921,3548,3320 | 923,233,61 | 924,1361,1210 | 925,376,229 | 926,3858,3722 | 927,945,816 | 928,3582,3478 | 930,2913,2809 | 931,4082,3997 | 932,4061,3976 | 933,1640,1555 | 934,1711,1626 | 935,897,862 | 936,3550,3527

BATCH_RAW_INFO | 891,2961,2318 | 893,641,22 | 895,2844,2229 | 897,712,103 | 898,1787,1190 | 907,4064,3645 | 908,1385,966 | 912,2653,2280 | 913,3825,3475 | 914,1749,1409 | 915,4082,3747 | 917,4012,3699 | 918,1034,734 | 920,1523,1261 | 921,3549,3320 | 923,234,61 | 924,1362,1210 | 925,377,229 | 926,3859,3722 | 927,946,816 | 928,3583,3478 | 930,2914,2809 | 931,4083,3997 | 932,4062,3976 | 933,1641,1555 | 934,1712,1626 | 935,898,862 | 936,3551,3527

BATCH_RAW_INFO | 891,2962,2318 | 893,642,22 | 895,2845,2229 | 897,713,103 | 898,1788,1190 | 907,4065,3645 | 908,1386,966 | 912,2654,2280 | 913,3826,3475 | 914,1750,1409 | 915,4083,3747 | 917,4013,3699 | 918,1035,734 | 920,1524,1261 | 921,3550,3320 | 923,235,61 | 924,1363,1210 | 925,378,229 | 926,3860,3722 | 927,947,816 | 928,3584,3478 | 930,2915,2809 | 931,4084,3997 | 932,4063,3976 | 933,1642,1555 | 934,1713,1626 | 935,899,862 | 936,3552,3527

BATCH_RAW_INFO | 891,2963,2318 | 893,643,22 | 895,2846,2229 | 897,714,103 | 898,1789,1190 | 907,4066,3645 | 908,1387,966 | 912,2655,2280 | 913,3827,3475 | 914,1751,1409 | 915,4084,3747 | 917,4014,3699 | 918,1036,734 | 920,1525,1261 | 921,3551,3320 | 923,236,61 | 924,1364,1210 | 925,379,229 | 926,3861,3722 | 927,948,816 | 928,3585,3478 | 930,2916,2809 | 931,4085,3997 | 932,4064,3976 | 933,1643,1555 | 934,1714,1626 | 935,900,862 | 936,3553,3527

BATCH_RAW_INFO | 891,2964,2318 | 893,644,22 | 895,2847,2229 | 898,1790,1190 | 907,4067,3645 | 908,1388,966 | 912,2656,2280 | 913,3828,3475 | 914,1752,1409 | 915,4085,3747 | 917,4015,3699 | 918,1037,734 | 920,1526,1261 | 921,3552,3320 | 923,237,61 | 924,1365,1210 | 925,380,229 | 926,3862,3722 | 927,949,816 | 928,3586,3478 | 930,2917,2809 | 931,4086,3997 | 932,4065,3976 | 933,1644,1555 | 934,1715,1626 | 935,901,862 | 936,3554,3527

BATCH_RAW_INFO | 891,2965,2318 | 893,645,22 | 895,2848,2229 | 898,1791,1190 | 907,4068,3645 | 908,1389,966 | 912,2657,2280 | 913,3829,3475 | 914,1753,1409 | 915,4086,3747 | 917,4016,3699 | 918,1038,734 | 920,1527,1261 | 921,3553,3320 | 923,238,61 | 924,1366,1210 | 925,381,229 | 926,3863,3722 | 927,950,816 | 928,3587,3478 | 930,2918,2809 | 931,4087,3997 | 932,4066,3976 | 933,1645,1555 | 934,1716,1626 | 935,902,862 | 936,3555,3527

BATCH_RAW_INFO | 891,2966,2318 | 893,646,22 | 895,2849,2229 | 898,1792,1190 | 907,4069,3645 | 908,1390,966 | 912,2658,2280 | 913,3830,3475 | 914,1754,1409 | 915,4087,3747 | 917,4017,3699 | 918,1039,734 | 920,1528,1261 | 921,3554,3320 | 923,239,61 | 924,1367,1210 | 925,382,229 | 926,3864,3722 | 927,951,816 | 928,3588,3478 | 930,2919,2809 | 931,4088,3997 | 932,4067,3976 | 933,1646,1555 | 934,1717,1626 | 935,903,862 | 936,3556,3527

BATCH_RAW_INFO | 891,2967,2318 | 893,647,22 | 895,2850,2229 | 898,1793,1190 | 907,4070,3645 | 908,1391,966 | 912,2659,2280 | 913,3831,3475 | 914,1755,1409 | 915,4088,3747 | 917,4018,3699 | 918,1040,734 | 920,1529,1261 | 921,3555,3320 | 923,240,61 | 924,1368,1210 | 925,383,229 | 926,3865,3722 | 927,952,816 | 928,3589,3478 | 930,2920,2809 | 931,4089,3997 | 932,4068,3976 | 933,1647,1555 | 934,1718,1626 | 935,904,862 | 936,3557,3527

BATCH_RAW_INFO | 891,2968,2318 | 893,648,22 | 895,2851,2229 | 898,1794,1190 | 907,4071,3645 | 908,1392,966 | 912,2660,2280 | 913,3832,3475 | 914,1756,1409 | 915,4089,3747 | 917,4019,3699 | 918,1041,734 | 920,1530,1261 | 921,3556,3320 | 923,241,61 | 924,1369,1210 | 925,384,229 | 926,3866,3722 | 927,953,816 | 928,3590,3478 | 930,2921,2809 | 931,4090,3997 | 932,4069,3976 | 933,1648,1555 | 934,1719,1626 | 935,905,862 | 936,3558,3527

BATCH_RAW_INFO | 891,2969,2318 | 893,649,22 | 895,2852,2229 | 898,1795,1190 | 907,4072,3645 | 908,1393,966 | 912,2661,2280 | 913,3833,3475 | 914,1757,1409 | 915,4090,3747 | 917,4020,3699 | 918,1042,734 | 920,1531,1261 | 921,3557,3320 | 923,242,61 | 924,1370,1210 | 925,385,229 | 926,3867,3722 | 927,954,816 | 928,3591,3478 | 930,2922,2809 | 931,4091,3997 | 932,4070,3976 | 933,1649,1555 | 934,1720,1626 | 935,906,862 | 936,3559,3527

BATCH_RAW_INFO | 891,2970,2318 | 893,650,22 | 895,2853,2229 | 898,1796,1190 | 907,4073,3645 | 908,1394,966 | 912,2662,2280 | 913,3834,3475 | 914,1758,1409 | 915,4091,3747 | 917,4021,3699 | 918,1043,734 | 920,1532,1261 | 921,3558,3320 | 923,243,61 | 924,1371,1210 | 925,386,229 | 926,3868,3722 | 927,955,816 | 928,3592,3478 | 930,2923,2809 | 931,4092,3997 | 932,4071,3976 | 933,1650,1555 | 934,1721,1626 | 935,907,862 | 936,3560,3527

BATCH_RAW_INFO | 891,2971,2318 | 893,651,22 | 895,2854,2229 | 898,1797,1190 | 907,4074,3645 | 908,1395,966 | 912,2663,2280 | 913,3835,3475 | 914,1759,1409 | 915,4092,3747 | 917,4022,3699 | 918,1044,734 | 920,1533,1261 | 921,3559,3320 | 923,244,61 | 924,1372,1210 | 925,387,229 | 926,3869,3722 | 927,956,816 | 928,3593,3478 | 930,2924,2809 | 931,4093,3997 | 932,4072,3976 | 933,1651,1555 | 934,1722,1626 | 935,908,862 | 936,3561,3527

BATCH_RAW_INFO | 891,2972,2318 | 893,652,22 | 895,2855,2229 | 898,1798,1190 | 907,4075,3645 | 908,1396,966 | 912,2664,2280 | 913,3836,3475 | 914,1760,1409 | 915,4093,3747 | 917,4023,3699 | 918,1045,734 | 920,1534,1261 | 921,3560,3320 | 923,245,61 | 924,1373,1210 | 925,388,229 | 926,3870,3722 | 927,957,816 | 928,3594,3478 | 930,2925,2809 | 931,4094,3997 | 932,4073,3976 | 933,1652,1555 | 934,1723,1626 | 935,909,862 | 936,3562,3527

BATCH_RAW_INFO | 891,2973,2318 | 893,653,22 | 895,2856,2229 | 898,1799,1190 | 907,4076,3645 | 908,1397,966 | 912,2665,2280 | 913,3837,3475 | 914,1761,1409 | 915,4094,3747 | 917,4024,3699 | 918,1046,734 | 920,1535,1261 | 921,3561,3320 | 923,246,61 | 924,1374,1210 | 925,389,229 | 926,3871,3722 | 927,958,816 | 928,3595,3478 | 930,2926,2809 | 931,4095,3997 | 932,4074,3976 | 933,1653,1555 | 934,1724,1626 | 935,910,862 | 936,3563,3527

BATCH_RAW_INFO | 891,2974,2318 | 893,654,22 | 895,2857,2229 | 898,1800,1190 | 907,4077,3645 | 908,1398,966 | 912,2666,2280 | 913,3838,3475 | 914,1762,1409 | 915,4095,3747 | 917,4025,3699 | 918,1047,734 | 920,1536,1261 | 921,3562,3320 | 923,247,61 | 924,1375,1210 | 925,390,229 | 926,3872,3722 | 927,959,816 | 928,3596,3478 | 930,2927,2809 | 932,4075,3976 | 933,1654,1555 | 934,1725,1626 | 935,911,862 | 936,3564,3527

BATCH_RAW_INFO | 891,2975,2318 | 893,655,22 | 895,2858,2229 | 898,1801,1190 | 907,4078,3645 | 908,1399,966 | 912,2667,2280 | 913,3839,3475 | 914,1763,1409 | 917,4026,3699 | 918,1048,734 | 920,1537,1261 | 921,3563,3320 | 923,248,61 | 924,1376,1210 | 925,391,229 | 926,3873,3722 | 927,960,816 | 928,3597,3478 | 930,2928,2809 | 932,4076,3976 | 933,1655,1555 | 934,1726,1626 | 935,912,862 | 936,3565,3527

BATCH_RAW_INFO | 891,2976,2318 | 893,656,22 | 895,2859,2229 | 898,1802,1190 | 907,4079,3645 | 908,1400,966 | 912,2668,2280 | 913,3840,3475 | 914,1764,1409 | 917,4027,3699 | 918,1049,734 | 920,1538,1261 | 921,3564,3320 | 923,249,61 | 924,1377,1210 | 925,392,229 | 926,3874,3722 | 927,961,816 | 928,3598,3478 | 930,2929,2809 | 932,4077,3976 | 933,1656,1555 | 934,1727,1626 | 935,913,862 | 936,3566,3527

BATCH_RAW_INFO | 891,2977,2318 | 893,657,22 | 895,2860,2229 | 898,1803,1190 | 907,4080,3645 | 908,1401,966 | 912,2669,2280 | 913,3841,3475 | 914,1765,1409 | 917,4028,3699 | 918,1050,734 | 920,1539,1261 | 921,3565,3320 | 923,250,61 | 924,1378,1210 | 925,393,229 | 926,3875,3722 | 927,962,816 | 928,3599,3478 | 930,2930,2809 | 932,4078,3976 | 933,1657,1555 | 934,1728,1626 | 935,914,862 | 936,3567,3527

BATCH_RAW_INFO | 937,155,154

BATCH_RAW_INFO | 891,2978,2318 | 893,658,22 | 895,2861,2229 | 898,1804,1190 | 907,4081,3645 | 908,1402,966 | 912,2670,2280 | 913,3842,3475 | 914,1766,1409 | 917,4029,3699 | 918,1051,734 | 920,1540,1261 | 921,3566,3320 | 923,251,61 | 924,1379,1210 | 925,394,229 | 926,3876,3722 | 927,963,816 | 928,3600,3478 | 930,2931,2809 | 932,4079,3976 | 933,1658,1555 | 934,1729,1626 | 935,915,862 | 936,3568,3527 | 937,156,154

BATCH_RAW_INFO | 891,2979,2318 | 893,659,22 | 895,2862,2229 | 898,1805,1190 | 907,4082,3645 | 908,1403,966 | 912,2671,2280 | 913,3843,3475 | 914,1767,1409 | 917,4030,3699 | 918,1052,734 | 920,1541,1261 | 921,3567,3320 | 923,252,61 | 924,1380,1210 | 925,395,229 | 926,3877,3722 | 927,964,816 | 928,3601,3478 | 930,2932,2809 | 932,4080,3976 | 933,1659,1555 | 934,1730,1626 | 935,916,862 | 936,3569,3527 | 937,157,154

BATCH_RAW_INFO | 891,2980,2318 | 893,660,22 | 895,2863,2229 | 898,1806,1190 | 907,4083,3645 | 908,1404,966 | 912,2672,2280 | 913,3844,3475 | 914,1768,1409 | 917,4031,3699 | 918,1053,734 | 920,1542,1261 | 921,3568,3320 | 923,253,61 | 924,1381,1210 | 925,396,229 | 926,3878,3722 | 927,965,816 | 928,3602,3478 | 930,2933,2809 | 932,4081,3976 | 933,1660,1555 | 934,1731,1626 | 935,917,862 | 936,3570,3527 | 937,158,154

BATCH_RAW_INFO | 891,2981,2318 | 893,661,22 | 895,2864,2229 | 898,1807,1190 | 907,4084,3645 | 908,1405,966 | 912,2673,2280 | 913,3845,3475 | 914,1769,1409 | 917,4032,3699 | 918,1054,734 | 920,1543,1261 | 921,3569,3320 | 923,254,61 | 924,1382,1210 | 925,397,229 | 926,3879,3722 | 927,966,816 | 928,3603,3478 | 930,2934,2809 | 932,4082,3976 | 933,1661,1555 | 934,1732,1626 | 935,918,862 | 936,3571,3527 | 937,159,154

BATCH_RAW_INFO | 891,2982,2318 | 893,662,22 | 895,2865,2229 | 898,1808,1190 | 907,4085,3645 | 908,1406,966 | 912,2674,2280 | 913,3846,3475 | 914,1770,1409 | 917,4033,3699 | 918,1055,734 | 920,1544,1261 | 921,3570,3320 | 923,255,61 | 924,1383,1210 | 925,398,229 | 926,3880,3722 | 927,967,816 | 928,3604,3478 | 930,2935,2809 | 932,4083,3976 | 933,1662,1555 | 934,1733,1626 | 935,919,862 | 936,3572,3527 | 937,160,154

BATCH_RAW_INFO | 891,2983,2318 | 893,663,22 | 895,2866,2229 | 898,1809,1190 | 907,4086,3645 | 908,1407,966 | 912,2675,2280 | 913,3847,3475 | 914,1771,1409 | 917,4034,3699 | 918,1056,734 | 920,1545,1261 | 921,3571,3320 | 923,256,61 | 924,1384,1210 | 925,399,229 | 926,3881,3722 | 927,968,816 | 928,3605,3478 | 930,2936,2809 | 932,4084,3976 | 933,1663,1555 | 934,1734,1626 | 935,920,862 | 936,3573,3527 | 937,161,154

BATCH_RAW_INFO | 891,2984,2318 | 893,664,22 | 895,2867,2229 | 898,1810,1190 | 907,4087,3645 | 908,1408,966 | 912,2676,2280 | 913,3848,3475 | 914,1772,1409 | 917,4035,3699 | 918,1057,734 | 920,1546,1261 | 921,3572,3320 | 923,257,61 | 924,1385,1210 | 925,400,229 | 926,3882,3722 | 927,969,816 | 928,3606,3478 | 930,2937,2809 | 932,4085,3976 | 933,1664,1555 | 934,1735,1626 | 935,921,862 | 936,3574,3527 | 937,162,154

BATCH_RAW_INFO | 891,2985,2318 | 893,665,22 | 895,2868,2229 | 898,1811,1190 | 907,4088,3645 | 908,1409,966 | 912,2677,2280 | 913,3849,3475 | 914,1773,1409 | 917,4036,3699 | 918,1058,734 | 920,1547,1261 | 921,3573,3320 | 923,258,61 | 924,1386,1210 | 925,401,229 | 926,3883,3722 | 927,970,816 | 928,3607,3478 | 930,2938,2809 | 932,4086,3976 | 933,1665,1555 | 934,1736,1626 | 935,922,862 | 936,3575,3527 | 937,163,154

BATCH_RAW_INFO | 891,2986,2318 | 893,666,22 | 895,2869,2229 | 898,1812,1190 | 907,4089,3645 | 908,1410,966 | 912,2678,2280 | 913,3850,3475 | 914,1774,1409 | 917,4037,3699 | 918,1059,734 | 920,1548,1261 | 921,3574,3320 | 923,259,61 | 924,1387,1210 | 925,402,229 | 926,3884,3722 | 927,971,816 | 928,3608,3478 | 930,2939,2809 | 932,4087,3976 | 933,1666,1555 | 934,1737,1626 | 935,923,862 | 936,3576,3527 | 937,164,154

BATCH_RAW_INFO | 891,2987,2318 | 893,667,22 | 895,2870,2229 | 898,1813,1190 | 907,4090,3645 | 908,1411,966 | 912,2679,2280 | 913,3851,3475 | 914,1775,1409 | 917,4038,3699 | 918,1060,734 | 920,1549,1261 | 921,3575,3320 | 923,260,61 | 924,1388,1210 | 925,403,229 | 926,3885,3722 | 927,972,816 | 928,3609,3478 | 930,2940,2809 | 932,4088,3976 | 933,1667,1555 | 934,1738,1626 | 935,924,862 | 936,3577,3527 | 937,165,154

BATCH_RAW_INFO | 891,2988,2318 | 893,668,22 | 895,2871,2229 | 898,1814,1190 | 907,4091,3645 | 908,1412,966 | 912,2680,2280 | 913,3852,3475 | 914,1776,1409 | 917,4039,3699 | 918,1061,734 | 920,1550,1261 | 921,3576,3320 | 923,261,61 | 924,1389,1210 | 925,404,229 | 926,3886,3722 | 927,973,816 | 928,3610,3478 | 930,2941,2809 | 932,4089,3976 | 933,1668,1555 | 934,1739,1626 | 935,925,862 | 936,3578,3527 | 937,166,154

BATCH_RAW_INFO | 891,2989,2318 | 893,669,22 | 895,2872,2229 | 898,1815,1190 | 907,4092,3645 | 908,1413,966 | 912,2681,2280 | 913,3853,3475 | 914,1777,1409 | 917,4040,3699 | 918,1062,734 | 920,1551,1261 | 921,3577,3320 | 923,262,61 | 924,1390,1210 | 925,405,229 | 926,3887,3722 | 927,974,816 | 928,3611,3478 | 930,2942,2809 | 932,4090,3976 | 933,1669,1555 | 934,1740,1626 | 935,926,862 | 936,3579,3527 | 937,167,154

BATCH_RAW_INFO | 891,2990,2318 | 893,670,22 | 895,2873,2229 | 898,1816,1190 | 907,4093,3645 | 908,1414,966 | 912,2682,2280 | 913,3854,3475 | 914,1778,1409 | 917,4041,3699 | 918,1063,734 | 920,1552,1261 | 921,3578,3320 | 923,263,61 | 924,1391,1210 | 925,406,229 | 926,3888,3722 | 927,975,816 | 928,3612,3478 | 930,2943,2809 | 932,4091,3976 | 933,1670,1555 | 934,1741,1626 | 935,927,862 | 936,3580,3527 | 937,168,154

BATCH_RAW_INFO | 891,2991,2318 | 893,671,22 | 895,2874,2229 | 898,1817,1190 | 907,4094,3645 | 908,1415,966 | 912,2683,2280 | 913,3855,3475 | 914,1779,1409 | 917,4042,3699 | 918,1064,734 | 920,1553,1261 | 921,3579,3320 | 923,264,61 | 924,1392,1210 | 925,407,229 | 926,3889,3722 | 927,976,816 | 928,3613,3478 | 930,2944,2809 | 932,4092,3976 | 933,1671,1555 | 934,1742,1626 | 935,928,862 | 936,3581,3527 | 937,169,154

BATCH_RAW_INFO | 891,2992,2318 | 893,672,22 | 895,2875,2229 | 898,1818,1190 | 907,4095,3645 | 908,1416,966 | 912,2684,2280 | 913,3856,3475 | 914,1780,1409 | 917,4043,3699 | 918,1065,734 | 920,1554,1261 | 921,3580,3320 | 923,265,61 | 924,1393,1210 | 925,408,229 | 926,3890,3722 | 927,977,816 | 928,3614,3478 | 930,2945,2809 | 932,4093,3976 | 933,1672,1555 | 934,1743,1626 | 935,929,862 | 936,3582,3527 | 937,170,154

BATCH_RAW_INFO | 891,2993,2318 | 893,673,22 | 895,2876,2229 | 898,1819,1190 | 908,1417,966 | 912,2685,2280 | 913,3857,3475 | 914,1781,1409 | 917,4044,3699 | 918,1066,734 | 920,1555,1261 | 921,3581,3320 | 923,266,61 | 924,1394,1210 | 925,409,229 | 926,3891,3722 | 927,978,816 | 928,3615,3478 | 930,2946,2809 | 932,4094,3976 | 933,1673,1555 | 934,1744,1626 | 935,930,862 | 936,3583,3527 | 937,171,154

BATCH_RAW_INFO | 891,2994,2318 | 893,674,22 | 895,2877,2229 | 898,1820,1190 | 908,1418,966 | 912,2686,2280 | 913,3858,3475 | 914,1782,1409 | 917,4045,3699 | 918,1067,734 | 920,1556,1261 | 921,3582,3320 | 923,267,61 | 924,1395,1210 | 925,410,229 | 926,3892,3722 | 927,979,816 | 928,3616,3478 | 930,2947,2809 | 932,4095,3976 | 933,1674,1555 | 934,1745,1626 | 935,931,862 | 936,3584,3527 | 937,172,154

BATCH_RAW_INFO | 891,2995,2318 | 893,675,22 | 895,2878,2229 | 898,1821,1190 | 908,1419,966 | 912,2687,2280 | 913,3859,3475 | 914,1783,1409 | 917,4046,3699 | 918,1068,734 | 920,1557,1261 | 921,3583,3320 | 923,268,61 | 924,1396,1210 | 925,411,229 | 926,3893,3722 | 927,980,816 | 928,3617,3478 | 930,2948,2809 | 933,1675,1555 | 934,1746,1626 | 935,932,862 | 936,3585,3527 | 937,173,154

BATCH_RAW_INFO | 891,2996,2318 | 893,676,22 | 895,2879,2229 | 898,1822,1190 | 908,1420,966 | 912,2688,2280 | 913,3860,3475 | 914,1784,1409 | 917,4047,3699 | 918,1069,734 | 920,1558,1261 | 921,3584,3320 | 923,269,61 | 924,1397,1210 | 925,412,229 | 926,3894,3722 | 927,981,816 | 928,3618,3478 | 930,2949,2809 | 933,1676,1555 | 934,1747,1626 | 935,933,862 | 936,3586,3527 | 937,174,154

BATCH_RAW_INFO | 891,2997,2318 | 893,677,22 | 895,2880,2229 | 898,1823,1190 | 908,1421,966 | 912,2689,2280 | 913,3861,3475 | 914,1785,1409 | 917,4048,3699 | 918,1070,734 | 920,1559,1261 | 921,3585,3320 | 923,270,61 | 924,1398,1210 | 925,413,229 | 926,3895,3722 | 927,982,816 | 928,3619,3478 | 930,2950,2809 | 933,1677,1555 | 934,1748,1626 | 935,934,862 | 936,3587,3527 | 937,175,154

BATCH_RAW_INFO | 891,2998,2318 | 893,678,22 | 895,2881,2229 | 898,1824,1190 | 908,1422,966 | 912,2690,2280 | 913,3862,3475 | 914,1786,1409 | 917,4049,3699 | 918,1071,734 | 920,1560,1261 | 921,3586,3320 | 923,271,61 | 924,1399,1210 | 925,414,229 | 926,3896,3722 | 927,983,816 | 928,3620,3478 | 930,2951,2809 | 933,1678,1555 | 934,1749,1626 | 935,935,862 | 936,3588,3527 | 937,176,154

BATCH_RAW_INFO | 891,2999,2318 | 893,679,22 | 895,2882,2229 | 898,1825,1190 | 908,1423,966 | 912,2691,2280 | 913,3863,3475 | 914,1787,1409 | 917,4050,3699 | 918,1072,734 | 920,1561,1261 | 921,3587,3320 | 923,272,61 | 924,1400,1210 | 925,415,229 | 926,3897,3722 | 927,984,816 | 928,3621,3478 | 930,2952,2809 | 933,1679,1555 | 934,1750,1626 | 935,936,862 | 936,3589,3527 | 937,177,154

BATCH_RAW_INFO | 891,3000,2318 | 893,680,22 | 895,2883,2229 | 898,1826,1190 | 908,1424,966 | 912,2692,2280 | 913,3864,3475 | 914,1788,1409 | 917,4051,3699 | 918,1073,734 | 920,1562,1261 | 921,3588,3320 | 923,273,61 | 924,1401,1210 | 925,416,229 | 926,3898,3722 | 927,985,816 | 928,3622,3478 | 930,2953,2809 | 933,1680,1555 | 934,1751,1626 | 935,937,862 | 936,3590,3527 | 937,178,154

BATCH_RAW_INFO | 891,3001,2318 | 893,681,22 | 895,2884,2229 | 898,1827,1190 | 908,1425,966 | 912,2693,2280 | 913,3865,3475 | 914,1789,1409 | 917,4052,3699 | 918,1074,734 | 920,1563,1261 | 921,3589,3320 | 923,274,61 | 924,1402,1210 | 925,417,229 | 926,3899,3722 | 927,986,816 | 928,3623,3478 | 930,2954,2809 | 933,1681,1555 | 934,1752,1626 | 935,938,862 | 936,3591,3527 | 937,179,154

BATCH_RAW_INFO | 891,3002,2318 | 893,682,22 | 895,2885,2229 | 898,1828,1190 | 908,1426,966 | 912,2694,2280 | 913,3866,3475 | 914,1790,1409 | 917,4053,3699 | 918,1075,734 | 920,1564,1261 | 921,3590,3320 | 923,275,61 | 924,1403,1210 | 925,418,229 | 926,3900,3722 | 927,987,816 | 928,3624,3478 | 930,2955,2809 | 933,1682,1555 | 934,1753,1626 | 935,939,862 | 936,3592,3527 | 937,180,154

BATCH_RAW_INFO | 891,3003,2318 | 893,683,22 | 895,2886,2229 | 898,1829,1190 | 908,1427,966 | 912,2695,2280 | 913,3867,3475 | 914,1791,1409 | 917,4054,3699 | 918,1076,734 | 920,1565,1261 | 921,3591,3320 | 923,276,61 | 924,1404,1210 | 925,419,229 | 926,3901,3722 | 927,988,816 | 928,3625,3478 | 930,2956,2809 | 933,1683,1555 | 934,1754,1626 | 935,940,862 | 936,3593,3527 | 937,181,154

BATCH_RAW_INFO | 891,3004,2318 | 893,684,22 | 895,2887,2229 | 898,1830,1190 | 908,1428,966 | 912,2696,2280 | 913,3868,3475 | 914,1792,1409 | 917,4055,3699 | 918,1077,734 | 920,1566,1261 | 921,3592,3320 | 923,277,61 | 924,1405,1210 | 925,420,229 | 926,3902,3722 | 927,989,816 | 928,3626,3478 | 930,2957,2809 | 933,1684,1555 | 934,1755,1626 | 935,941,862 | 936,3594,3527 | 937,182,154

BATCH_RAW_INFO | 891,3005,2318 | 893,685,22 | 895,2888,2229 | 898,1831,1190 | 908,1429,966 | 912,2697,2280 | 913,3869,3475 | 914,1793,1409 | 917,4056,3699 | 918,1078,734 | 920,1567,1261 | 921,3593,3320 | 923,278,61 | 924,1406,1210 | 925,421,229 | 926,3903,3722 | 927,990,816 | 928,3627,3478 | 930,2958,2809 | 933,1685,1555 | 934,1756,1626 | 935,942,862 | 936,3595,3527 | 937,183,154

BATCH_RAW_INFO | 891,3006,2318 | 893,686,22 | 895,2889,2229 | 898,1832,1190 | 908,1430,966 | 912,2698,2280 | 913,3870,3475 | 914,1794,1409 | 917,4057,3699 | 918,1079,734 | 920,1568,1261 | 921,3594,3320 | 923,279,61 | 924,1407,1210 | 925,422,229 | 926,3904,3722 | 927,991,816 | 928,3628,3478 | 930,2959,2809 | 933,1686,1555 | 934,1757,1626 | 935,943,862 | 936,3596,3527 | 937,184,154

BATCH_RAW_INFO | 891,3007,2318 | 893,687,22 | 895,2890,2229 | 898,1833,1190 | 908,1431,966 | 912,2699,2280 | 913,3871,3475 | 914,1795,1409 | 917,4058,3699 | 918,1080,734 | 920,1569,1261 | 921,3595,3320 | 923,280,61 | 924,1408,1210 | 925,423,229 | 926,3905,3722 | 927,992,816 | 928,3629,3478 | 930,2960,2809 | 933,1687,1555 | 934,1758,1626 | 935,944,862 | 936,3597,3527 | 937,185,154

BATCH_RAW_INFO | 891,3008,2318 | 893,688,22 | 895,2891,2229 | 898,1834,1190 | 908,1432,966 | 912,2700,2280 | 913,3872,3475 | 914,1796,1409 | 917,4059,3699 | 918,1081,734 | 920,1570,1261 | 921,3596,3320 | 923,281,61 | 924,1409,1210 | 925,424,229 | 926,3906,3722 | 927,993,816 | 928,3630,3478 | 930,2961,2809 | 933,1688,1555 | 934,1759,1626 | 935,945,862 | 936,3598,3527 | 937,186,154

BATCH_RAW_INFO | 891,3009,2318 | 893,689,22 | 895,2892,2229 | 898,1835,1190 | 908,1433,966 | 912,2701,2280 | 913,3873,3475 | 914,1797,1409 | 917,4060,3699 | 918,1082,734 | 920,1571,1261 | 921,3597,3320 | 923,282,61 | 924,1410,1210 | 925,425,229 | 926,3907,3722 | 927,994,816 | 928,3631,3478 | 930,2962,2809 | 933,1689,1555 | 934,1760,1626 | 935,946,862 | 936,3599,3527 | 937,187,154

BATCH_RAW_INFO | 891,3010,2318 | 893,690,22 | 895,2893,2229 | 898,1836,1190 | 908,1434,966 | 912,2702,2280 | 913,3874,3475 | 914,1798,1409 | 917,4061,3699 | 918,1083,734 | 920,1572,1261 | 921,3598,3320 | 923,283,61 | 924,1411,1210 | 925,426,229 | 926,3908,3722 | 927,995,816 | 928,3632,3478 | 930,2963,2809 | 933,1690,1555 | 934,1761,1626 | 935,947,862 | 936,3600,3527 | 937,188,154

BATCH_RAW_INFO | 891,3011,2318 | 893,691,22 | 895,2894,2229 | 898,1837,1190 | 908,1435,966 | 912,2703,2280 | 913,3875,3475 | 914,1799,1409 | 917,4062,3699 | 918,1084,734 | 920,1573,1261 | 921,3599,3320 | 923,284,61 | 924,1412,1210 | 925,427,229 | 926,3909,3722 | 927,996,816 | 928,3633,3478 | 930,2964,2809 | 933,1691,1555 | 934,1762,1626 | 935,948,862 | 936,3601,3527 | 937,189,154

BATCH_RAW_INFO | 891,3012,2318 | 893,692,22 | 895,2895,2229 | 898,1838,1190 | 908,1436,966 | 912,2704,2280 | 913,3876,3475 | 914,1800,1409 | 917,4063,3699 | 918,1085,734 | 920,1574,1261 | 921,3600,3320 | 923,285,61 | 924,1413,1210 | 925,428,229 | 926,3910,3722 | 927,997,816 | 928,3634,3478 | 930,2965,2809 | 933,1692,1555 | 934,1763,1626 | 935,949,862 | 936,3602,3527 | 937,190,154

BATCH_RAW_INFO | 891,3013,2318 | 893,693,22 | 895,2896,2229 | 898,1839,1190 | 908,1437,966 | 912,2705,2280 | 913,3877,3475 | 914,1801,1409 | 917,4064,3699 | 918,1086,734 | 920,1575,1261 | 921,3601,3320 | 923,286,61 | 924,1414,1210 | 925,429,229 | 926,3911,3722 | 927,998,816 | 928,3635,3478 | 930,2966,2809 | 933,1693,1555 | 934,1764,1626 | 935,950,862 | 936,3603,3527 | 937,191,154

BATCH_RAW_INFO | 938,344,343

BATCH_RAW_INFO | 891,3014,2318 | 893,694,22 | 895,2897,2229 | 898,1840,1190 | 908,1438,966 | 912,2706,2280 | 913,3878,3475 | 914,1802,1409 | 917,4065,3699 | 918,1087,734 | 920,1576,1261 | 921,3602,3320 | 923,287,61 | 924,1415,1210 | 925,430,229 | 926,3912,3722 | 927,999,816 | 928,3636,3478 | 930,2967,2809 | 933,1694,1555 | 934,1765,1626 | 935,951,862 | 936,3604,3527 | 937,192,154 | 938,345,343

BATCH_RAW_INFO | 891,3015,2318 | 893,695,22 | 895,2898,2229 | 898,1841,1190 | 908,1439,966 | 912,2707,2280 | 913,3879,3475 | 914,1803,1409 | 917,4066,3699 | 918,1088,734 | 920,1577,1261 | 921,3603,3320 | 923,288,61 | 924,1416,1210 | 925,431,229 | 926,3913,3722 | 927,1000,816 | 928,3637,3478 | 930,2968,2809 | 933,1695,1555 | 934,1766,1626 | 935,952,862 | 936,3605,3527 | 937,193,154 | 938,346,343

BATCH_RAW_INFO | 891,3016,2318 | 895,2899,2229 | 898,1842,1190 | 908,1440,966 | 912,2708,2280 | 913,3880,3475 | 914,1804,1409 | 917,4067,3699 | 918,1089,734 | 920,1578,1261 | 921,3604,3320 | 923,289,61 | 924,1417,1210 | 925,432,229 | 926,3914,3722 | 927,1001,816 | 928,3638,3478 | 930,2969,2809 | 933,1696,1555 | 934,1767,1626 | 935,953,862 | 936,3606,3527 | 937,194,154 | 938,347,343

BATCH_RAW_INFO | 891,3017,2318 | 895,2900,2229 | 898,1843,1190 | 908,1441,966 | 912,2709,2280 | 913,3881,3475 | 914,1805,1409 | 917,4068,3699 | 918,1090,734 | 920,1579,1261 | 921,3605,3320 | 923,290,61 | 924,1418,1210 | 925,433,229 | 926,3915,3722 | 927,1002,816 | 928,3639,3478 | 930,2970,2809 | 933,1697,1555 | 934,1768,1626 | 935,954,862 | 936,3607,3527 | 937,195,154 | 938,348,343

BATCH_RAW_INFO | 891,3018,2318 | 895,2901,2229 | 898,1844,1190 | 908,1442,966 | 912,2710,2280 | 913,3882,3475 | 914,1806,1409 | 917,4069,3699 | 918,1091,734 | 920,1580,1261 | 921,3606,3320 | 923,291,61 | 924,1419,1210 | 925,434,229 | 926,3916,3722 | 927,1003,816 | 928,3640,3478 | 930,2971,2809 | 933,1698,1555 | 934,1769,1626 | 935,955,862 | 936,3608,3527 | 937,196,154 | 938,349,343

BATCH_RAW_INFO | 939,205,204

BATCH_RAW_INFO | 891,3019,2318 | 895,2902,2229 | 898,1845,1190 | 908,1443,966 | 912,2711,2280 | 913,3883,3475 | 914,1807,1409 | 917,4070,3699 | 918,1092,734 | 920,1581,1261 | 921,3607,3320 | 923,292,61 | 924,1420,1210 | 925,435,229 | 926,3917,3722 | 927,1004,816 | 928,3641,3478 | 930,2972,2809 | 933,1699,1555 | 934,1770,1626 | 935,956,862 | 936,3609,3527 | 937,197,154 | 938,350,343 | 939,206,204

BATCH_RAW_INFO | 891,3020,2318 | 895,2903,2229 | 898,1846,1190 | 908,1444,966 | 912,2712,2280 | 913,3884,3475 | 914,1808,1409 | 917,4071,3699 | 918,1093,734 | 920,1582,1261 | 921,3608,3320 | 923,293,61 | 924,1421,1210 | 925,436,229 | 926,3918,3722 | 927,1005,816 | 928,3642,3478 | 930,2973,2809 | 933,1700,1555 | 934,1771,1626 | 935,957,862 | 936,3610,3527 | 937,198,154 | 938,351,343 | 939,207,204

BATCH_RAW_INFO | 891,3021,2318 | 895,2904,2229 | 898,1847,1190 | 908,1445,966 | 912,2713,2280 | 913,3885,3475 | 914,1809,1409 | 917,4072,3699 | 918,1094,734 | 920,1583,1261 | 921,3609,3320 | 923,294,61 | 924,1422,1210 | 925,437,229 | 926,3919,3722 | 927,1006,816 | 928,3643,3478 | 930,2974,2809 | 933,1701,1555 | 934,1772,1626 | 935,958,862 | 936,3611,3527 | 937,199,154 | 938,352,343

BATCH_RAW_INFO | 891,3022,2318 | 895,2905,2229 | 898,1848,1190 | 908,1446,966 | 912,2714,2280 | 913,3886,3475 | 914,1810,1409 | 917,4073,3699 | 918,1095,734 | 920,1584,1261 | 921,3610,3320 | 923,295,61 | 924,1423,1210 | 925,438,229 | 926,3920,3722 | 927,1007,816 | 928,3644,3478 | 930,2975,2809 | 933,1702,1555 | 934,1773,1626 | 935,959,862 | 936,3612,3527 | 937,200,154 | 938,353,343

BATCH_RAW_INFO | 891,3023,2318 | 895,2906,2229 | 898,1849,1190 | 908,1447,966 | 912,2715,2280 | 913,3887,3475 | 914,1811,1409 | 917,4074,3699 | 918,1096,734 | 920,1585,1261 | 921,3611,3320 | 923,296,61 | 924,1424,1210 | 925,439,229 | 926,3921,3722 | 927,1008,816 | 928,3645,3478 | 930,2976,2809 | 933,1703,1555 | 934,1774,1626 | 935,960,862 | 936,3613,3527 | 937,201,154 | 938,354,343

BATCH_RAW_INFO | 891,3024,2318 | 895,2907,2229 | 898,1850,1190 | 908,1448,966 | 912,2716,2280 | 913,3888,3475 | 914,1812,1409 | 917,4075,3699 | 918,1097,734 | 920,1586,1261 | 921,3612,3320 | 923,297,61 | 924,1425,1210 | 925,440,229 | 926,3922,3722 | 927,1009,816 | 928,3646,3478 | 930,2977,2809 | 933,1704,1555 | 934,1775,1626 | 935,961,862 | 936,3614,3527 | 937,202,154 | 938,355,343

BATCH_RAW_INFO | 891,3025,2318 | 895,2908,2229 | 898,1851,1190 | 908,1449,966 | 912,2717,2280 | 913,3889,3475 | 914,1813,1409 | 917,4076,3699 | 918,1098,734 | 920,1587,1261 | 921,3613,3320 | 923,298,61 | 924,1426,1210 | 925,441,229 | 926,3923,3722 | 927,1010,816 | 928,3647,3478 | 930,2978,2809 | 933,1705,1555 | 934,1776,1626 | 935,962,862 | 936,3615,3527 | 937,203,154 | 938,356,343

BATCH_RAW_INFO | 891,3026,2318 | 895,2909,2229 | 898,1852,1190 | 908,1450,966 | 912,2718,2280 | 913,3890,3475 | 914,1814,1409 | 917,4077,3699 | 918,1099,734 | 920,1588,1261 | 921,3614,3320 | 923,299,61 | 924,1427,1210 | 925,442,229 | 926,3924,3722 | 927,1011,816 | 928,3648,3478 | 930,2979,2809 | 933,1706,1555 | 934,1777,1626 | 935,963,862 | 936,3616,3527 | 937,204,154 | 938,357,343

BATCH_RAW_INFO | 891,3027,2318 | 895,2910,2229 | 898,1853,1190 | 908,1451,966 | 912,2719,2280 | 913,3891,3475 | 914,1815,1409 | 917,4078,3699 | 918,1100,734 | 920,1589,1261 | 921,3615,3320 | 923,300,61 | 924,1428,1210 | 925,443,229 | 926,3925,3722 | 927,1012,816 | 928,3649,3478 | 930,2980,2809 | 933,1707,1555 | 934,1778,1626 | 935,964,862 | 936,3617,3527 | 937,205,154 | 938,358,343

BATCH_RAW_INFO | 891,3028,2318 | 895,2911,2229 | 898,1854,1190 | 908,1452,966 | 912,2720,2280 | 913,3892,3475 | 914,1816,1409 | 917,4079,3699 | 918,1101,734 | 920,1590,1261 | 921,3616,3320 | 923,301,61 | 924,1429,1210 | 925,444,229 | 926,3926,3722 | 927,1013,816 | 928,3650,3478 | 930,2981,2809 | 933,1708,1555 | 934,1779,1626 | 935,965,862 | 936,3618,3527 | 937,206,154 | 938,359,343

BATCH_RAW_INFO | 891,3029,2318 | 895,2912,2229 | 898,1855,1190 | 908,1453,966 | 912,2721,2280 | 913,3893,3475 | 914,1817,1409 | 917,4080,3699 | 918,1102,734 | 920,1591,1261 | 921,3617,3320 | 923,302,61 | 924,1430,1210 | 925,445,229 | 926,3927,3722 | 927,1014,816 | 928,3651,3478 | 930,2982,2809 | 933,1709,1555 | 934,1780,1626 | 935,966,862 | 936,3619,3527 | 937,207,154 | 938,360,343

BATCH_RAW_INFO | 891,3030,2318 | 895,2913,2229 | 898,1856,1190 | 908,1454,966 | 912,2722,2280 | 913,3894,3475 | 914,1818,1409 | 917,4081,3699 | 918,1103,734 | 920,1592,1261 | 921,3618,3320 | 923,303,61 | 924,1431,1210 | 925,446,229 | 926,3928,3722 | 927,1015,816 | 928,3652,3478 | 930,2983,2809 | 933,1710,1555 | 934,1781,1626 | 935,967,862 | 936,3620,3527 | 937,208,154 | 938,361,343

BATCH_RAW_INFO | 891,3031,2318 | 895,2914,2229 | 898,1857,1190 | 908,1455,966 | 912,2723,2280 | 913,3895,3475 | 914,1819,1409 | 917,4082,3699 | 918,1104,734 | 920,1593,1261 | 921,3619,3320 | 923,304,61 | 924,1432,1210 | 925,447,229 | 926,3929,3722 | 927,1016,816 | 928,3653,3478 | 930,2984,2809 | 933,1711,1555 | 934,1782,1626 | 935,968,862 | 936,3621,3527 | 937,209,154 | 938,362,343

BATCH_RAW_INFO | 891,3032,2318 | 895,2915,2229 | 898,1858,1190 | 908,1456,966 | 912,2724,2280 | 913,3896,3475 | 914,1820,1409 | 917,4083,3699 | 918,1105,734 | 920,1594,1261 | 921,3620,3320 | 923,305,61 | 924,1433,1210 | 925,448,229 | 926,3930,3722 | 927,1017,816 | 928,3654,3478 | 930,2985,2809 | 933,1712,1555 | 934,1783,1626 | 935,969,862 | 936,3622,3527 | 937,210,154 | 938,363,343

BATCH_RAW_INFO | 891,3033,2318 | 895,2916,2229 | 898,1859,1190 | 908,1457,966 | 912,2725,2280 | 913,3897,3475 | 914,1821,1409 | 917,4084,3699 | 918,1106,734 | 920,1595,1261 | 921,3621,3320 | 923,306,61 | 924,1434,1210 | 925,449,229 | 926,3931,3722 | 927,1018,816 | 928,3655,3478 | 930,2986,2809 | 933,1713,1555 | 934,1784,1626 | 935,970,862 | 936,3623,3527 | 937,211,154 | 938,364,343

BATCH_RAW_INFO | 891,3034,2318 | 895,2917,2229 | 898,1860,1190 | 908,1458,966 | 912,2726,2280 | 913,3898,3475 | 914,1822,1409 | 917,4085,3699 | 918,1107,734 | 920,1596,1261 | 921,3622,3320 | 923,307,61 | 924,1435,1210 | 925,450,229 | 926,3932,3722 | 927,1019,816 | 928,3656,3478 | 930,2987,2809 | 933,1714,1555 | 934,1785,1626 | 935,971,862 | 936,3624,3527 | 937,212,154 | 938,365,343

BATCH_RAW_INFO | 891,3035,2318 | 895,2918,2229 | 898,1861,1190 | 908,1459,966 | 912,2727,2280 | 913,3899,3475 | 914,1823,1409 | 917,4086,3699 | 918,1108,734 | 920,1597,1261 | 921,3623,3320 | 923,308,61 | 924,1436,1210 | 925,451,229 | 926,3933,3722 | 927,1020,816 | 928,3657,3478 | 930,2988,2809 | 933,1715,1555 | 934,1786,1626 | 935,972,862 | 936,3625,3527 | 937,213,154 | 938,366,343

BATCH_RAW_INFO | 891,3036,2318 | 895,2919,2229 | 898,1862,1190 | 908,1460,966 | 912,2728,2280 | 913,3900,3475 | 914,1824,1409 | 917,4087,3699 | 918,1109,734 | 920,1598,1261 | 921,3624,3320 | 923,309,61 | 924,1437,1210 | 925,452,229 | 926,3934,3722 | 927,1021,816 | 928,3658,3478 | 930,2989,2809 | 933,1716,1555 | 934,1787,1626 | 935,973,862 | 936,3626,3527 | 937,214,154 | 938,367,343

BATCH_RAW_INFO | 891,3037,2318 | 895,2920,2229 | 898,1863,1190 | 908,1461,966 | 912,2729,2280 | 913,3901,3475 | 914,1825,1409 | 917,4088,3699 | 918,1110,734 | 920,1599,1261 | 921,3625,3320 | 923,310,61 | 924,1438,1210 | 925,453,229 | 926,3935,3722 | 927,1022,816 | 928,3659,3478 | 930,2990,2809 | 933,1717,1555 | 934,1788,1626 | 935,974,862 | 936,3627,3527 | 937,215,154 | 938,368,343

BATCH_RAW_INFO | 891,3038,2318 | 895,2921,2229 | 898,1864,1190 | 908,1462,966 | 912,2730,2280 | 913,3902,3475 | 914,1826,1409 | 917,4089,3699 | 918,1111,734 | 920,1600,1261 | 921,3626,3320 | 923,311,61 | 924,1439,1210 | 925,454,229 | 926,3936,3722 | 927,1023,816 | 928,3660,3478 | 930,2991,2809 | 933,1718,1555 | 934,1789,1626 | 935,975,862 | 936,3628,3527 | 937,216,154 | 938,369,343

BATCH_RAW_INFO | 891,3039,2318 | 895,2922,2229 | 898,1865,1190 | 908,1463,966 | 912,2731,2280 | 913,3903,3475 | 914,1827,1409 | 917,4090,3699 | 918,1112,734 | 920,1601,1261 | 921,3627,3320 | 923,312,61 | 924,1440,1210 | 925,455,229 | 926,3937,3722 | 927,1024,816 | 928,3661,3478 | 930,2992,2809 | 933,1719,1555 | 934,1790,1626 | 935,976,862 | 936,3629,3527 | 937,217,154 | 938,370,343

BATCH_RAW_INFO | 891,3040,2318 | 895,2923,2229 | 898,1866,1190 | 908,1464,966 | 912,2732,2280 | 913,3904,3475 | 914,1828,1409 | 917,4091,3699 | 918,1113,734 | 920,1602,1261 | 921,3628,3320 | 923,313,61 | 924,1441,1210 | 925,456,229 | 926,3938,3722 | 927,1025,816 | 928,3662,3478 | 930,2993,2809 | 933,1720,1555 | 934,1791,1626 | 935,977,862 | 936,3630,3527 | 937,218,154 | 938,371,343

BATCH_RAW_INFO | 891,3041,2318 | 895,2924,2229 | 898,1867,1190 | 908,1465,966 | 912,2733,2280 | 913,3905,3475 | 914,1829,1409 | 917,4092,3699 | 918,1114,734 | 920,1603,1261 | 921,3629,3320 | 923,314,61 | 924,1442,1210 | 925,457,229 | 926,3939,3722 | 927,1026,816 | 928,3663,3478 | 930,2994,2809 | 933,1721,1555 | 934,1792,1626 | 935,978,862 | 936,3631,3527 | 937,219,154 | 938,372,343

BATCH_RAW_INFO | 891,3042,2318 | 895,2925,2229 | 898,1868,1190 | 908,1466,966 | 912,2734,2280 | 913,3906,3475 | 914,1830,1409 | 917,4093,3699 | 918,1115,734 | 920,1604,1261 | 921,3630,3320 | 923,315,61 | 924,1443,1210 | 925,458,229 | 926,3940,3722 | 927,1027,816 | 928,3664,3478 | 930,2995,2809 | 933,1722,1555 | 934,1793,1626 | 935,979,862 | 936,3632,3527 | 937,220,154 | 938,373,343

BATCH_RAW_INFO | 891,3043,2318 | 895,2926,2229 | 898,1869,1190 | 908,1467,966 | 912,2735,2280 | 913,3907,3475 | 914,1831,1409 | 917,4094,3699 | 918,1116,734 | 920,1605,1261 | 921,3631,3320 | 923,316,61 | 924,1444,1210 | 925,459,229 | 926,3941,3722 | 927,1028,816 | 928,3665,3478 | 930,2996,2809 | 933,1723,1555 | 934,1794,1626 | 935,980,862 | 936,3633,3527 | 937,221,154 | 938,374,343

BATCH_RAW_INFO | 891,3044,2318 | 895,2927,2229 | 898,1870,1190 | 908,1468,966 | 912,2736,2280 | 913,3908,3475 | 914,1832,1409 | 917,4095,3699 | 918,1117,734 | 920,1606,1261 | 921,3632,3320 | 923,317,61 | 924,1445,1210 | 925,460,229 | 926,3942,3722 | 927,1029,816 | 928,3666,3478 | 930,2997,2809 | 933,1724,1555 | 934,1795,1626 | 935,981,862 | 936,3634,3527 | 937,222,154 | 938,375,343

BATCH_RAW_INFO | 891,3045,2318 | 895,2928,2229 | 898,1871,1190 | 908,1469,966 | 912,2737,2280 | 913,3909,3475 | 914,1833,1409 | 918,1118,734 | 920,1607,1261 | 921,3633,3320 | 923,318,61 | 924,1446,1210 | 925,461,229 | 926,3943,3722 | 927,1030,816 | 928,3667,3478 | 930,2998,2809 | 933,1725,1555 | 934,1796,1626 | 935,982,862 | 936,3635,3527 | 937,223,154 | 938,376,343

BATCH_RAW_INFO | 891,3046,2318 | 895,2929,2229 | 898,1872,1190 | 908,1470,966 | 912,2738,2280 | 913,3910,3475 | 914,1834,1409 | 918,1119,734 | 920,1608,1261 | 921,3634,3320 | 923,319,61 | 924,1447,1210 | 925,462,229 | 926,3944,3722 | 927,1031,816 | 928,3668,3478 | 930,2999,2809 | 933,1726,1555 | 934,1797,1626 | 935,983,862 | 936,3636,3527 | 937,224,154 | 938,377,343

BATCH_RAW_INFO | 891,3047,2318 | 895,2930,2229 | 898,1873,1190 | 908,1471,966 | 912,2739,2280 | 913,3911,3475 | 914,1835,1409 | 918,1120,734 | 920,1609,1261 | 921,3635,3320 | 923,320,61 | 924,1448,1210 | 925,463,229 | 926,3945,3722 | 927,1032,816 | 928,3669,3478 | 930,3000,2809 | 933,1727,1555 | 934,1798,1626 | 935,984,862 | 936,3637,3527 | 937,225,154 | 938,378,343

BATCH_RAW_INFO | 891,3048,2318 | 895,2931,2229 | 898,1874,1190 | 908,1472,966 | 912,2740,2280 | 913,3912,3475 | 914,1836,1409 | 918,1121,734 | 920,1610,1261 | 921,3636,3320 | 923,321,61 | 924,1449,1210 | 925,464,229 | 926,3946,3722 | 927,1033,816 | 928,3670,3478 | 930,3001,2809 | 933,1728,1555 | 934,1799,1626 | 935,985,862 | 936,3638,3527 | 937,226,154 | 938,379,343

BATCH_RAW_INFO | 891,3049,2318 | 895,2932,2229 | 898,1875,1190 | 908,1473,966 | 912,2741,2280 | 913,3913,3475 | 914,1837,1409 | 918,1122,734 | 920,1611,1261 | 921,3637,3320 | 923,322,61 | 924,1450,1210 | 925,465,229 | 926,3947,3722 | 927,1034,816 | 928,3671,3478 | 930,3002,2809 | 933,1729,1555 | 934,1800,1626 | 935,986,862 | 936,3639,3527 | 937,227,154 | 938,380,343

BATCH_RAW_INFO | 891,3050,2318 | 895,2933,2229 | 898,1876,1190 | 908,1474,966 | 912,2742,2280 | 913,3914,3475 | 914,1838,1409 | 918,1123,734 | 920,1612,1261 | 921,3638,3320 | 923,323,61 | 924,1451,1210 | 925,466,229 | 926,3948,3722 | 927,1035,816 | 928,3672,3478 | 930,3003,2809 | 933,1730,1555 | 934,1801,1626 | 935,987,862 | 936,3640,3527 | 937,228,154 | 938,381,343

BATCH_RAW_INFO | 891,3051,2318 | 895,2934,2229 | 898,1877,1190 | 908,1475,966 | 912,2743,2280 | 913,3915,3475 | 914,1839,1409 | 918,1124,734 | 920,1613,1261 | 921,3639,3320 | 923,324,61 | 924,1452,1210 | 925,467,229 | 926,3949,3722 | 927,1036,816 | 928,3673,3478 | 930,3004,2809 | 933,1731,1555 | 934,1802,1626 | 935,988,862 | 936,3641,3527 | 937,229,154 | 938,382,343

BATCH_RAW_INFO | 891,3052,2318 | 895,2935,2229 | 898,1878,1190 | 908,1476,966 | 912,2744,2280 | 913,3916,3475 | 914,1840,1409 | 918,1125,734 | 920,1614,1261 | 921,3640,3320 | 923,325,61 | 924,1453,1210 | 925,468,229 | 926,3950,3722 | 927,1037,816 | 928,3674,3478 | 930,3005,2809 | 933,1732,1555 | 934,1803,1626 | 935,989,862 | 936,3642,3527 | 937,230,154 | 938,383,343

BATCH_RAW_INFO | 891,3053,2318 | 895,2936,2229 | 898,1879,1190 | 908,1477,966 | 912,2745,2280 | 913,3917,3475 | 914,1841,1409 | 918,1126,734 | 920,1615,1261 | 921,3641,3320 | 923,326,61 | 924,1454,1210 | 925,469,229 | 926,3951,3722 | 927,1038,816 | 928,3675,3478 | 930,3006,2809 | 933,1733,1555 | 934,1804,1626 | 935,990,862 | 936,3643,3527 | 937,231,154 | 938,384,343

BATCH_RAW_INFO | 940,895,894

BATCH_RAW_INFO | 891,3054,2318 | 895,2937,2229 | 898,1880,1190 | 908,1478,966 | 912,2746,2280 | 913,3918,3475 | 914,1842,1409 | 918,1127,734 | 920,1616,1261 | 921,3642,3320 | 923,327,61 | 924,1455,1210 | 925,470,229 | 926,3952,3722 | 927,1039,816 | 928,3676,3478 | 930,3007,2809 | 933,1734,1555 | 934,1805,1626 | 935,991,862 | 936,3644,3527 | 937,232,154 | 938,385,343 | 940,896,894

BATCH_RAW_INFO | 891,3055,2318 | 895,2938,2229 | 898,1881,1190 | 908,1479,966 | 912,2747,2280 | 913,3919,3475 | 914,1843,1409 | 918,1128,734 | 920,1617,1261 | 921,3643,3320 | 923,328,61 | 924,1456,1210 | 925,471,229 | 926,3953,3722 | 927,1040,816 | 928,3677,3478 | 930,3008,2809 | 933,1735,1555 | 934,1806,1626 | 935,992,862 | 936,3645,3527 | 937,233,154 | 938,386,343 | 940,897,894

BATCH_RAW_INFO | 891,3056,2318 | 895,2939,2229 | 898,1882,1190 | 908,1480,966 | 912,2748,2280 | 913,3920,3475 | 914,1844,1409 | 918,1129,734 | 920,1618,1261 | 921,3644,3320 | 923,329,61 | 924,1457,1210 | 925,472,229 | 926,3954,3722 | 927,1041,816 | 928,3678,3478 | 930,3009,2809 | 933,1736,1555 | 934,1807,1626 | 935,993,862 | 936,3646,3527 | 937,234,154 | 938,387,343 | 940,898,894

BATCH_RAW_INFO | 891,3057,2318 | 895,2940,2229 | 898,1883,1190 | 908,1481,966 | 912,2749,2280 | 913,3921,3475 | 914,1845,1409 | 918,1130,734 | 920,1619,1261 | 921,3645,3320 | 923,330,61 | 924,1458,1210 | 925,473,229 | 926,3955,3722 | 927,1042,816 | 928,3679,3478 | 930,3010,2809 | 933,1737,1555 | 934,1808,1626 | 935,994,862 | 936,3647,3527 | 937,235,154 | 938,388,343 | 940,899,894

BATCH_RAW_INFO | 891,3058,2318 | 895,2941,2229 | 898,1884,1190 | 908,1482,966 | 912,2750,2280 | 913,3922,3475 | 914,1846,1409 | 918,1131,734 | 920,1620,1261 | 921,3646,3320 | 923,331,61 | 924,1459,1210 | 925,474,229 | 926,3956,3722 | 927,1043,816 | 928,3680,3478 | 930,3011,2809 | 933,1738,1555 | 934,1809,1626 | 935,995,862 | 936,3648,3527 | 937,236,154 | 938,389,343 | 940,900,894

BATCH_RAW_INFO | 891,3059,2318 | 895,2942,2229 | 898,1885,1190 | 908,1483,966 | 912,2751,2280 | 913,3923,3475 | 914,1847,1409 | 918,1132,734 | 920,1621,1261 | 921,3647,3320 | 923,332,61 | 924,1460,1210 | 925,475,229 | 926,3957,3722 | 927,1044,816 | 928,3681,3478 | 930,3012,2809 | 933,1739,1555 | 934,1810,1626 | 935,996,862 | 936,3649,3527 | 937,237,154 | 938,390,343 | 940,901,894

BATCH_RAW_INFO | 891,3060,2318 | 895,2943,2229 | 898,1886,1190 | 908,1484,966 | 912,2752,2280 | 913,3924,3475 | 914,1848,1409 | 918,1133,734 | 920,1622,1261 | 921,3648,3320 | 923,333,61 | 924,1461,1210 | 925,476,229 | 926,3958,3722 | 927,1045,816 | 928,3682,3478 | 930,3013,2809 | 933,1740,1555 | 934,1811,1626 | 935,997,862 | 936,3650,3527 | 937,238,154 | 938,391,343 | 940,902,894

BATCH_RAW_INFO | 891,3061,2318 | 895,2944,2229 | 898,1887,1190 | 908,1485,966 | 912,2753,2280 | 913,3925,3475 | 914,1849,1409 | 918,1134,734 | 920,1623,1261 | 921,3649,3320 | 923,334,61 | 924,1462,1210 | 925,477,229 | 926,3959,3722 | 927,1046,816 | 928,3683,3478 | 930,3014,2809 | 933,1741,1555 | 934,1812,1626 | 935,998,862 | 936,3651,3527 | 937,239,154 | 938,392,343 | 940,903,894

BATCH_RAW_INFO | 891,3062,2318 | 895,2945,2229 | 898,1888,1190 | 908,1486,966 | 912,2754,2280 | 913,3926,3475 | 914,1850,1409 | 918,1135,734 | 920,1624,1261 | 921,3650,3320 | 923,335,61 | 924,1463,1210 | 925,478,229 | 926,3960,3722 | 927,1047,816 | 928,3684,3478 | 930,3015,2809 | 933,1742,1555 | 934,1813,1626 | 935,999,862 | 936,3652,3527 | 937,240,154 | 938,393,343 | 940,904,894

BATCH_RAW_INFO | 891,3063,2318 | 895,2946,2229 | 898,1889,1190 | 908,1487,966 | 912,2755,2280 | 913,3927,3475 | 914,1851,1409 | 918,1136,734 | 920,1625,1261 | 921,3651,3320 | 923,336,61 | 924,1464,1210 | 925,479,229 | 926,3961,3722 | 927,1048,816 | 928,3685,3478 | 930,3016,2809 | 933,1743,1555 | 934,1814,1626 | 935,1000,862 | 936,3653,3527 | 937,241,154 | 938,394,343 | 940,905,894

BATCH_RAW_INFO | 891,3064,2318 | 895,2947,2229 | 898,1890,1190 | 908,1488,966 | 912,2756,2280 | 913,3928,3475 | 914,1852,1409 | 918,1137,734 | 920,1626,1261 | 921,3652,3320 | 923,337,61 | 924,1465,1210 | 925,480,229 | 926,3962,3722 | 927,1049,816 | 928,3686,3478 | 930,3017,2809 | 933,1744,1555 | 934,1815,1626 | 935,1001,862 | 936,3654,3527 | 937,242,154 | 938,395,343 | 940,906,894

BATCH_RAW_INFO | 891,3065,2318 | 895,2948,2229 | 898,1891,1190 | 908,1489,966 | 912,2757,2280 | 913,3929,3475 | 914,1853,1409 | 918,1138,734 | 920,1627,1261 | 921,3653,3320 | 923,338,61 | 924,1466,1210 | 925,481,229 | 926,3963,3722 | 927,1050,816 | 928,3687,3478 | 930,3018,2809 | 933,1745,1555 | 934,1816,1626 | 935,1002,862 | 936,3655,3527 | 937,243,154 | 938,396,343 | 940,907,894

BATCH_RAW_INFO | 941,3868,3867

BATCH_RAW_INFO | 895,2949,2229 | 898,1892,1190 | 908,1490,966 | 912,2758,2280 | 913,3930,3475 | 914,1854,1409 | 918,1139,734 | 920,1628,1261 | 921,3654,3320 | 923,339,61 | 924,1467,1210 | 925,482,229 | 926,3964,3722 | 927,1051,816 | 928,3688,3478 | 930,3019,2809 | 933,1746,1555 | 934,1817,1626 | 935,1003,862 | 936,3656,3527 | 937,244,154 | 938,397,343 | 940,908,894 | 941,3869,3867

BATCH_RAW_INFO | 895,2950,2229 | 898,1893,1190 | 908,1491,966 | 912,2759,2280 | 913,3931,3475 | 914,1855,1409 | 918,1140,734 | 920,1629,1261 | 921,3655,3320 | 923,340,61 | 924,1468,1210 | 925,483,229 | 926,3965,3722 | 927,1052,816 | 928,3689,3478 | 930,3020,2809 | 933,1747,1555 | 934,1818,1626 | 935,1004,862 | 936,3657,3527 | 937,245,154 | 938,398,343 | 940,909,894 | 941,3870,3867

BATCH_RAW_INFO | 895,2951,2229 | 898,1894,1190 | 908,1492,966 | 912,2760,2280 | 913,3932,3475 | 914,1856,1409 | 918,1141,734 | 920,1630,1261 | 921,3656,3320 | 923,341,61 | 924,1469,1210 | 925,484,229 | 926,3966,3722 | 927,1053,816 | 928,3690,3478 | 930,3021,2809 | 933,1748,1555 | 934,1819,1626 | 935,1005,862 | 936,3658,3527 | 937,246,154 | 938,399,343 | 940,910,894 | 941,3871,3867

BATCH_RAW_INFO | 895,2952,2229 | 898,1895,1190 | 908,1493,966 | 912,2761,2280 | 913,3933,3475 | 914,1857,1409 | 918,1142,734 | 920,1631,1261 | 921,3657,3320 | 923,342,61 | 924,1470,1210 | 925,485,229 | 926,3967,3722 | 927,1054,816 | 928,3691,3478 | 930,3022,2809 | 933,1749,1555 | 934,1820,1626 | 935,1006,862 | 936,3659,3527 | 937,247,154 | 938,400,343 | 940,911,894 | 941,3872,3867

BATCH_RAW_INFO | 895,2953,2229 | 898,1896,1190 | 908,1494,966 | 912,2762,2280 | 913,3934,3475 | 914,1858,1409 | 918,1143,734 | 920,1632,1261 | 921,3658,3320 | 923,343,61 | 924,1471,1210 | 925,486,229 | 926,3968,3722 | 927,1055,816 | 928,3692,3478 | 930,3023,2809 | 933,1750,1555 | 934,1821,1626 | 935,1007,862 | 936,3660,3527 | 937,248,154 | 938,401,343 | 940,912,894 | 941,3873,3867

BATCH_RAW_INFO | 895,2954,2229 | 898,1897,1190 | 908,1495,966 | 912,2763,2280 | 913,3935,3475 | 914,1859,1409 | 918,1144,734 | 920,1633,1261 | 921,3659,3320 | 923,344,61 | 924,1472,1210 | 925,487,229 | 926,3969,3722 | 927,1056,816 | 928,3693,3478 | 930,3024,2809 | 933,1751,1555 | 934,1822,1626 | 935,1008,862 | 936,3661,3527 | 937,249,154 | 938,402,343 | 940,913,894 | 941,3874,3867

BATCH_RAW_INFO | 895,2955,2229 | 898,1898,1190 | 908,1496,966 | 912,2764,2280 | 913,3936,3475 | 914,1860,1409 | 918,1145,734 | 920,1634,1261 | 921,3660,3320 | 923,345,61 | 924,1473,1210 | 925,488,229 | 926,3970,3722 | 927,1057,816 | 928,3694,3478 | 930,3025,2809 | 933,1752,1555 | 934,1823,1626 | 935,1009,862 | 936,3662,3527 | 937,250,154 | 938,403,343 | 940,914,894 | 941,3875,3867

BATCH_RAW_INFO | 895,2956,2229 | 898,1899,1190 | 908,1497,966 | 912,2765,2280 | 913,3937,3475 | 914,1861,1409 | 918,1146,734 | 920,1635,1261 | 921,3661,3320 | 923,346,61 | 924,1474,1210 | 925,489,229 | 926,3971,3722 | 927,1058,816 | 928,3695,3478 | 930,3026,2809 | 933,1753,1555 | 934,1824,1626 | 935,1010,862 | 936,3663,3527 | 937,251,154 | 938,404,343 | 940,915,894 | 941,3876,3867

BATCH_RAW_INFO | 895,2957,2229 | 898,1900,1190 | 908,1498,966 | 912,2766,2280 | 913,3938,3475 | 914,1862,1409 | 918,1147,734 | 920,1636,1261 | 921,3662,3320 | 923,347,61 | 924,1475,1210 | 925,490,229 | 926,3972,3722 | 927,1059,816 | 928,3696,3478 | 930,3027,2809 | 933,1754,1555 | 934,1825,1626 | 935,1011,862 | 936,3664,3527 | 937,252,154 | 938,405,343 | 940,916,894 | 941,3877,3867

BATCH_RAW_INFO | 895,2958,2229 | 898,1901,1190 | 908,1499,966 | 912,2767,2280 | 913,3939,3475 | 914,1863,1409 | 918,1148,734 | 920,1637,1261 | 921,3663,3320 | 923,348,61 | 924,1476,1210 | 925,491,229 | 926,3973,3722 | 927,1060,816 | 928,3697,3478 | 930,3028,2809 | 933,1755,1555 | 934,1826,1626 | 935,1012,862 | 936,3665,3527 | 937,253,154 | 938,406,343 | 940,917,894 | 941,3878,3867

BATCH_RAW_INFO | 895,2959,2229 | 898,1902,1190 | 908,1500,966 | 912,2768,2280 | 913,3940,3475 | 914,1864,1409 | 918,1149,734 | 920,1638,1261 | 921,3664,3320 | 923,349,61 | 924,1477,1210 | 925,492,229 | 926,3974,3722 | 927,1061,816 | 928,3698,3478 | 930,3029,2809 | 933,1756,1555 | 934,1827,1626 | 935,1013,862 | 936,3666,3527 | 937,254,154 | 938,407,343 | 940,918,894 | 941,3879,3867

BATCH_RAW_INFO | 895,2960,2229 | 898,1903,1190 | 908,1501,966 | 912,2769,2280 | 913,3941,3475 | 914,1865,1409 | 918,1150,734 | 920,1639,1261 | 921,3665,3320 | 923,350,61 | 924,1478,1210 | 925,493,229 | 926,3975,3722 | 927,1062,816 | 928,3699,3478 | 930,3030,2809 | 933,1757,1555 | 934,1828,1626 | 935,1014,862 | 936,3667,3527 | 937,255,154 | 938,408,343 | 940,919,894 | 941,3880,3867

BATCH_RAW_INFO | 895,2961,2229 | 898,1904,1190 | 908,1502,966 | 912,2770,2280 | 913,3942,3475 | 914,1866,1409 | 918,1151,734 | 920,1640,1261 | 921,3666,3320 | 923,351,61 | 924,1479,1210 | 925,494,229 | 926,3976,3722 | 927,1063,816 | 928,3700,3478 | 930,3031,2809 | 933,1758,1555 | 934,1829,1626 | 935,1015,862 | 936,3668,3527 | 937,256,154 | 938,409,343 | 940,920,894 | 941,3881,3867

BATCH_RAW_INFO | 895,2962,2229 | 898,1905,1190 | 908,1503,966 | 912,2771,2280 | 913,3943,3475 | 914,1867,1409 | 918,1152,734 | 920,1641,1261 | 921,3667,3320 | 923,352,61 | 924,1480,1210 | 925,495,229 | 926,3977,3722 | 927,1064,816 | 928,3701,3478 | 930,3032,2809 | 933,1759,1555 | 934,1830,1626 | 935,1016,862 | 936,3669,3527 | 937,257,154 | 938,410,343 | 940,921,894 | 941,3882,3867

BATCH_RAW_INFO | 895,2963,2229 | 898,1906,1190 | 908,1504,966 | 912,2772,2280 | 913,3944,3475 | 914,1868,1409 | 918,1153,734 | 920,1642,1261 | 921,3668,3320 | 923,353,61 | 924,1481,1210 | 925,496,229 | 926,3978,3722 | 927,1065,816 | 928,3702,3478 | 930,3033,2809 | 933,1760,1555 | 934,1831,1626 | 936,3670,3527 | 937,258,154 | 938,411,343 | 940,922,894 | 941,3883,3867

BATCH_RAW_INFO | 895,2964,2229 | 898,1907,1190 | 908,1505,966 | 912,2773,2280 | 913,3945,3475 | 914,1869,1409 | 918,1154,734 | 920,1643,1261 | 921,3669,3320 | 923,354,61 | 924,1482,1210 | 925,497,229 | 926,3979,3722 | 927,1066,816 | 928,3703,3478 | 930,3034,2809 | 933,1761,1555 | 934,1832,1626 | 936,3671,3527 | 937,259,154 | 938,412,343 | 940,923,894 | 941,3884,3867

BATCH_RAW_INFO | 895,2965,2229 | 898,1908,1190 | 908,1506,966 | 912,2774,2280 | 913,3946,3475 | 914,1870,1409 | 918,1155,734 | 920,1644,1261 | 921,3670,3320 | 923,355,61 | 924,1483,1210 | 925,498,229 | 926,3980,3722 | 927,1067,816 | 928,3704,3478 | 930,3035,2809 | 933,1762,1555 | 934,1833,1626 | 936,3672,3527 | 937,260,154 | 938,413,343 | 940,924,894 | 941,3885,3867

BATCH_RAW_INFO | 895,2966,2229 | 908,1507,966 | 912,2775,2280 | 913,3947,3475 | 914,1871,1409 | 918,1156,734 | 920,1645,1261 | 921,3671,3320 | 923,356,61 | 924,1484,1210 | 925,499,229 | 926,3981,3722 | 927,1068,816 | 928,3705,3478 | 930,3036,2809 | 933,1763,1555 | 934,1834,1626 | 936,3673,3527 | 937,261,154 | 938,414,343 | 940,925,894 | 941,3886,3867

BATCH_RAW_INFO | 895,2967,2229 | 908,1508,966 | 912,2776,2280 | 913,3948,3475 | 914,1872,1409 | 918,1157,734 | 920,1646,1261 | 921,3672,3320 | 923,357,61 | 924,1485,1210 | 926,3982,3722 | 927,1069,816 | 928,3706,3478 | 930,3037,2809 | 933,1764,1555 | 934,1835,1626 | 936,3674,3527 | 937,262,154 | 938,415,343 | 940,926,894 | 941,3887,3867

BATCH_RAW_INFO | 895,2968,2229 | 908,1509,966 | 912,2777,2280 | 913,3949,3475 | 914,1873,1409 | 918,1158,734 | 920,1647,1261 | 921,3673,3320 | 923,358,61 | 924,1486,1210 | 926,3983,3722 | 927,1070,816 | 928,3707,3478 | 930,3038,2809 | 933,1765,1555 | 934,1836,1626 | 936,3675,3527 | 937,263,154 | 938,416,343 | 940,927,894 | 941,3888,3867

BATCH_RAW_INFO | 895,2969,2229 | 908,1510,966 | 912,2778,2280 | 913,3950,3475 | 914,1874,1409 | 918,1159,734 | 920,1648,1261 | 921,3674,3320 | 923,359,61 | 924,1487,1210 | 926,3984,3722 | 927,1071,816 | 928,3708,3478 | 930,3039,2809 | 933,1766,1555 | 934,1837,1626 | 936,3676,3527 | 937,264,154 | 938,417,343 | 940,928,894 | 941,3889,3867

BATCH_RAW_INFO | 895,2970,2229 | 908,1511,966 | 912,2779,2280 | 913,3951,3475 | 914,1875,1409 | 918,1160,734 | 920,1649,1261 | 921,3675,3320 | 923,360,61 | 924,1488,1210 | 926,3985,3722 | 927,1072,816 | 928,3709,3478 | 930,3040,2809 | 933,1767,1555 | 934,1838,1626 | 936,3677,3527 | 937,265,154 | 938,418,343 | 940,929,894 | 941,3890,3867

BATCH_RAW_INFO | 895,2971,2229 | 908,1512,966 | 912,2780,2280 | 913,3952,3475 | 914,1876,1409 | 918,1161,734 | 920,1650,1261 | 921,3676,3320 | 923,361,61 | 924,1489,1210 | 926,3986,3722 | 927,1073,816 | 928,3710,3478 | 930,3041,2809 | 933,1768,1555 | 934,1839,1626 | 936,3678,3527 | 937,266,154 | 938,419,343 | 940,930,894 | 941,3891,3867

BATCH_RAW_INFO | 895,2972,2229 | 908,1513,966 | 912,2781,2280 | 913,3953,3475 | 914,1877,1409 | 918,1162,734 | 920,1651,1261 | 921,3677,3320 | 923,362,61 | 924,1490,1210 | 926,3987,3722 | 927,1074,816 | 928,3711,3478 | 930,3042,2809 | 933,1769,1555 | 934,1840,1626 | 936,3679,3527 | 937,267,154 | 938,420,343 | 940,931,894 | 941,3892,3867

BATCH_RAW_INFO | 942,716,715

BATCH_RAW_INFO | 895,2973,2229 | 908,1514,966 | 912,2782,2280 | 913,3954,3475 | 914,1878,1409 | 918,1163,734 | 920,1652,1261 | 921,3678,3320 | 923,363,61 | 924,1491,1210 | 926,3988,3722 | 927,1075,816 | 928,3712,3478 | 930,3043,2809 | 933,1770,1555 | 934,1841,1626 | 936,3680,3527 | 937,268,154 | 938,421,343 | 940,932,894 | 941,3893,3867 | 942,717,715

BATCH_RAW_INFO | 895,2974,2229 | 908,1515,966 | 912,2783,2280 | 913,3955,3475 | 914,1879,1409 | 918,1164,734 | 920,1653,1261 | 921,3679,3320 | 923,364,61 | 924,1492,1210 | 926,3989,3722 | 927,1076,816 | 928,3713,3478 | 930,3044,2809 | 933,1771,1555 | 934,1842,1626 | 936,3681,3527 | 937,269,154 | 938,422,343 | 940,933,894 | 941,3894,3867 | 942,718,715

BATCH_RAW_INFO | 895,2975,2229 | 908,1516,966 | 912,2784,2280 | 913,3956,3475 | 914,1880,1409 | 918,1165,734 | 920,1654,1261 | 921,3680,3320 | 923,365,61 | 924,1493,1210 | 926,3990,3722 | 927,1077,816 | 928,3714,3478 | 930,3045,2809 | 933,1772,1555 | 934,1843,1626 | 936,3682,3527 | 937,270,154 | 938,423,343 | 940,934,894 | 941,3895,3867 | 942,719,715

BATCH_RAW_INFO | 895,2976,2229 | 908,1517,966 | 912,2785,2280 | 913,3957,3475 | 914,1881,1409 | 918,1166,734 | 920,1655,1261 | 921,3681,3320 | 923,366,61 | 924,1494,1210 | 926,3991,3722 | 927,1078,816 | 928,3715,3478 | 930,3046,2809 | 933,1773,1555 | 934,1844,1626 | 936,3683,3527 | 937,271,154 | 938,424,343 | 940,935,894 | 941,3896,3867 | 942,720,715

BATCH_RAW_INFO | 895,2977,2229 | 908,1518,966 | 912,2786,2280 | 913,3958,3475 | 914,1882,1409 | 918,1167,734 | 920,1656,1261 | 921,3682,3320 | 923,367,61 | 924,1495,1210 | 926,3992,3722 | 927,1079,816 | 928,3716,3478 | 930,3047,2809 | 933,1774,1555 | 934,1845,1626 | 936,3684,3527 | 937,272,154 | 938,425,343 | 940,936,894 | 941,3897,3867 | 942,721,715

BATCH_RAW_INFO | 895,2978,2229 | 908,1519,966 | 912,2787,2280 | 913,3959,3475 | 914,1883,1409 | 918,1168,734 | 920,1657,1261 | 921,3683,3320 | 923,368,61 | 924,1496,1210 | 926,3993,3722 | 927,1080,816 | 928,3717,3478 | 930,3048,2809 | 933,1775,1555 | 934,1846,1626 | 936,3685,3527 | 937,273,154 | 938,426,343 | 940,937,894 | 941,3898,3867 | 942,722,715

BATCH_RAW_INFO | 895,2979,2229 | 908,1520,966 | 912,2788,2280 | 913,3960,3475 | 914,1884,1409 | 918,1169,734 | 920,1658,1261 | 921,3684,3320 | 923,369,61 | 924,1497,1210 | 926,3994,3722 | 927,1081,816 | 928,3718,3478 | 930,3049,2809 | 933,1776,1555 | 934,1847,1626 | 936,3686,3527 | 937,274,154 | 938,427,343 | 940,938,894 | 941,3899,3867 | 942,723,715

BATCH_RAW_INFO | 895,2980,2229 | 908,1521,966 | 912,2789,2280 | 913,3961,3475 | 914,1885,1409 | 918,1170,734 | 920,1659,1261 | 921,3685,3320 | 923,370,61 | 924,1498,1210 | 926,3995,3722 | 927,1082,816 | 928,3719,3478 | 930,3050,2809 | 933,1777,1555 | 934,1848,1626 | 936,3687,3527 | 937,275,154 | 938,428,343 | 940,939,894 | 941,3900,3867 | 942,724,715

BATCH_RAW_INFO | 895,2981,2229 | 908,1522,966 | 912,2790,2280 | 913,3962,3475 | 914,1886,1409 | 918,1171,734 | 920,1660,1261 | 921,3686,3320 | 923,371,61 | 924,1499,1210 | 926,3996,3722 | 927,1083,816 | 928,3720,3478 | 930,3051,2809 | 933,1778,1555 | 934,1849,1626 | 936,3688,3527 | 937,276,154 | 938,429,343 | 940,940,894 | 941,3901,3867 | 942,725,715

BATCH_RAW_INFO | 895,2982,2229 | 908,1523,966 | 912,2791,2280 | 913,3963,3475 | 914,1887,1409 | 918,1172,734 | 920,1661,1261 | 921,3687,3320 | 923,372,61 | 924,1500,1210 | 926,3997,3722 | 927,1084,816 | 928,3721,3478 | 930,3052,2809 | 933,1779,1555 | 934,1850,1626 | 936,3689,3527 | 937,277,154 | 938,430,343 | 940,941,894 | 941,3902,3867 | 942,726,715

BATCH_RAW_INFO | 895,2983,2229 | 908,1524,966 | 912,2792,2280 | 913,3964,3475 | 914,1888,1409 | 918,1173,734 | 920,1662,1261 | 921,3688,3320 | 923,373,61 | 924,1501,1210 | 926,3998,3722 | 927,1085,816 | 928,3722,3478 | 930,3053,2809 | 933,1780,1555 | 934,1851,1626 | 936,3690,3527 | 937,278,154 | 938,431,343 | 940,942,894 | 941,3903,3867 | 942,727,715

BATCH_RAW_INFO | 895,2984,2229 | 908,1525,966 | 912,2793,2280 | 913,3965,3475 | 914,1889,1409 | 918,1174,734 | 920,1663,1261 | 921,3689,3320 | 923,374,61 | 924,1502,1210 | 926,3999,3722 | 927,1086,816 | 928,3723,3478 | 930,3054,2809 | 933,1781,1555 | 934,1852,1626 | 936,3691,3527 | 937,279,154 | 938,432,343 | 940,943,894 | 941,3904,3867 | 942,728,715

BATCH_RAW_INFO | 895,2985,2229 | 908,1526,966 | 912,2794,2280 | 913,3966,3475 | 914,1890,1409 | 918,1175,734 | 920,1664,1261 | 921,3690,3320 | 923,375,61 | 924,1503,1210 | 926,4000,3722 | 927,1087,816 | 928,3724,3478 | 930,3055,2809 | 933,1782,1555 | 934,1853,1626 | 936,3692,3527 | 937,280,154 | 938,433,343 | 940,944,894 | 941,3905,3867 | 942,729,715

BATCH_RAW_INFO | 895,2986,2229 | 908,1527,966 | 912,2795,2280 | 913,3967,3475 | 914,1891,1409 | 918,1176,734 | 920,1665,1261 | 921,3691,3320 | 923,376,61 | 924,1504,1210 | 926,4001,3722 | 927,1088,816 | 928,3725,3478 | 930,3056,2809 | 933,1783,1555 | 934,1854,1626 | 936,3693,3527 | 937,281,154 | 938,434,343 | 940,945,894 | 941,3906,3867 | 942,730,715

BATCH_RAW_INFO | 895,2987,2229 | 908,1528,966 | 912,2796,2280 | 913,3968,3475 | 914,1892,1409 | 918,1177,734 | 920,1666,1261 | 921,3692,3320 | 923,377,61 | 924,1505,1210 | 926,4002,3722 | 927,1089,816 | 928,3726,3478 | 930,3057,2809 | 933,1784,1555 | 934,1855,1626 | 936,3694,3527 | 937,282,154 | 938,435,343 | 940,946,894 | 941,3907,3867 | 942,731,715

BATCH_RAW_INFO | 895,2988,2229 | 908,1529,966 | 912,2797,2280 | 913,3969,3475 | 914,1893,1409 | 918,1178,734 | 920,1667,1261 | 921,3693,3320 | 923,378,61 | 924,1506,1210 | 926,4003,3722 | 927,1090,816 | 928,3727,3478 | 930,3058,2809 | 933,1785,1555 | 934,1856,1626 | 936,3695,3527 | 937,283,154 | 938,436,343 | 940,947,894 | 941,3908,3867 | 942,732,715

BATCH_RAW_INFO | 895,2989,2229 | 908,1530,966 | 912,2798,2280 | 913,3970,3475 | 914,1894,1409 | 918,1179,734 | 920,1668,1261 | 921,3694,3320 | 923,379,61 | 924,1507,1210 | 926,4004,3722 | 927,1091,816 | 928,3728,3478 | 930,3059,2809 | 933,1786,1555 | 934,1857,1626 | 936,3696,3527 | 937,284,154 | 938,437,343 | 940,948,894 | 941,3909,3867 | 942,733,715

BATCH_RAW_INFO | 895,2990,2229 | 908,1531,966 | 912,2799,2280 | 913,3971,3475 | 914,1895,1409 | 918,1180,734 | 920,1669,1261 | 921,3695,3320 | 923,380,61 | 924,1508,1210 | 926,4005,3722 | 927,1092,816 | 928,3729,3478 | 930,3060,2809 | 933,1787,1555 | 934,1858,1626 | 936,3697,3527 | 937,285,154 | 938,438,343 | 940,949,894 | 941,3910,3867 | 942,734,715

BATCH_RAW_INFO | 895,2991,2229 | 908,1532,966 | 912,2800,2280 | 913,3972,3475 | 914,1896,1409 | 918,1181,734 | 920,1670,1261 | 921,3696,3320 | 923,381,61 | 924,1509,1210 | 926,4006,3722 | 927,1093,816 | 928,3730,3478 | 930,3061,2809 | 933,1788,1555 | 934,1859,1626 | 936,3698,3527 | 937,286,154 | 938,439,343 | 940,950,894 | 941,3911,3867 | 942,735,715

BATCH_RAW_INFO | 895,2992,2229 | 908,1533,966 | 912,2801,2280 | 913,3973,3475 | 914,1897,1409 | 918,1182,734 | 920,1671,1261 | 921,3697,3320 | 923,382,61 | 924,1510,1210 | 926,4007,3722 | 927,1094,816 | 928,3731,3478 | 930,3062,2809 | 933,1789,1555 | 934,1860,1626 | 936,3699,3527 | 937,287,154 | 938,440,343 | 940,951,894 | 941,3912,3867 | 942,736,715

BATCH_RAW_INFO | 895,2993,2229 | 908,1534,966 | 912,2802,2280 | 913,3974,3475 | 914,1898,1409 | 918,1183,734 | 920,1672,1261 | 921,3698,3320 | 923,383,61 | 924,1511,1210 | 926,4008,3722 | 927,1095,816 | 928,3732,3478 | 930,3063,2809 | 933,1790,1555 | 934,1861,1626 | 936,3700,3527 | 937,288,154 | 938,441,343 | 940,952,894 | 941,3913,3867 | 942,737,715

BATCH_RAW_INFO | 895,2994,2229 | 908,1535,966 | 912,2803,2280 | 913,3975,3475 | 914,1899,1409 | 918,1184,734 | 920,1673,1261 | 921,3699,3320 | 923,384,61 | 924,1512,1210 | 926,4009,3722 | 927,1096,816 | 928,3733,3478 | 930,3064,2809 | 933,1791,1555 | 934,1862,1626 | 936,3701,3527 | 937,289,154 | 938,442,343 | 940,953,894 | 941,3914,3867 | 942,738,715

BATCH_RAW_INFO | 895,2995,2229 | 908,1536,966 | 912,2804,2280 | 913,3976,3475 | 914,1900,1409 | 918,1185,734 | 920,1674,1261 | 921,3700,3320 | 923,385,61 | 924,1513,1210 | 926,4010,3722 | 927,1097,816 | 928,3734,3478 | 930,3065,2809 | 933,1792,1555 | 934,1863,1626 | 936,3702,3527 | 937,290,154 | 938,443,343 | 940,954,894 | 941,3915,3867 | 942,739,715

BATCH_RAW_INFO | 895,2996,2229 | 908,1537,966 | 912,2805,2280 | 913,3977,3475 | 914,1901,1409 | 918,1186,734 | 920,1675,1261 | 921,3701,3320 | 923,386,61 | 924,1514,1210 | 926,4011,3722 | 927,1098,816 | 928,3735,3478 | 930,3066,2809 | 933,1793,1555 | 934,1864,1626 | 936,3703,3527 | 937,291,154 | 938,444,343 | 940,955,894 | 941,3916,3867 | 942,740,715

BATCH_RAW_INFO | 895,2997,2229 | 908,1538,966 | 912,2806,2280 | 913,3978,3475 | 914,1902,1409 | 918,1187,734 | 920,1676,1261 | 921,3702,3320 | 923,387,61 | 924,1515,1210 | 926,4012,3722 | 927,1099,816 | 928,3736,3478 | 930,3067,2809 | 933,1794,1555 | 934,1865,1626 | 936,3704,3527 | 937,292,154 | 938,445,343 | 940,956,894 | 941,3917,3867 | 942,741,715

BATCH_RAW_INFO | 895,2998,2229 | 908,1539,966 | 912,2807,2280 | 913,3979,3475 | 914,1903,1409 | 918,1188,734 | 920,1677,1261 | 921,3703,3320 | 923,388,61 | 924,1516,1210 | 926,4013,3722 | 927,1100,816 | 928,3737,3478 | 930,3068,2809 | 933,1795,1555 | 934,1866,1626 | 936,3705,3527 | 937,293,154 | 938,446,343 | 940,957,894 | 941,3918,3867 | 942,742,715

BATCH_RAW_INFO | 895,2999,2229 | 908,1540,966 | 912,2808,2280 | 913,3980,3475 | 914,1904,1409 | 918,1189,734 | 920,1678,1261 | 921,3704,3320 | 923,389,61 | 924,1517,1210 | 926,4014,3722 | 927,1101,816 | 928,3738,3478 | 930,3069,2809 | 933,1796,1555 | 934,1867,1626 | 936,3706,3527 | 937,294,154 | 938,447,343 | 940,958,894 | 941,3919,3867 | 942,743,715

BATCH_RAW_INFO | 943,2373,2372

BATCH_RAW_INFO | 895,3000,2229 | 908,1541,966 | 912,2809,2280 | 913,3981,3475 | 914,1905,1409 | 918,1190,734 | 920,1679,1261 | 921,3705,3320 | 923,390,61 | 924,1518,1210 | 926,4015,3722 | 927,1102,816 | 928,3739,3478 | 930,3070,2809 | 933,1797,1555 | 934,1868,1626 | 936,3707,3527 | 937,295,154 | 938,448,343 | 940,959,894 | 941,3920,3867 | 942,744,715 | 943,2374,2372

BATCH_RAW_INFO | 895,3001,2229 | 908,1542,966 | 912,2810,2280 | 913,3982,3475 | 914,1906,1409 | 918,1191,734 | 920,1680,1261 | 921,3706,3320 | 923,391,61 | 924,1519,1210 | 926,4016,3722 | 927,1103,816 | 928,3740,3478 | 930,3071,2809 | 933,1798,1555 | 934,1869,1626 | 936,3708,3527 | 937,296,154 | 938,449,343 | 940,960,894 | 941,3921,3867 | 942,745,715 | 943,2375,2372

BATCH_RAW_INFO | 944,3679,3678

BATCH_RAW_INFO | 945,3215,3214

BATCH_RAW_INFO | 895,3002,2229 | 908,1543,966 | 912,2811,2280 | 913,3983,3475 | 914,1907,1409 | 918,1192,734 | 920,1681,1261 | 921,3707,3320 | 923,392,61 | 924,1520,1210 | 926,4017,3722 | 927,1104,816 | 928,3741,3478 | 930,3072,2809 | 933,1799,1555 | 934,1870,1626 | 936,3709,3527 | 937,297,154 | 938,450,343 | 940,961,894 | 941,3922,3867 | 942,746,715 | 943,2376,2372 | 944,3680,3678 | 945,3216,3214

BATCH_RAW_INFO | 895,3003,2229 | 908,1544,966 | 912,2812,2280 | 913,3984,3475 | 914,1908,1409 | 918,1193,734 | 920,1682,1261 | 921,3708,3320 | 923,393,61 | 924,1521,1210 | 926,4018,3722 | 927,1105,816 | 928,3742,3478 | 930,3073,2809 | 933,1800,1555 | 934,1871,1626 | 936,3710,3527 | 937,298,154 | 938,451,343 | 940,962,894 | 941,3923,3867 | 942,747,715 | 943,2377,2372 | 944,3681,3678 | 945,3217,3214

BATCH_RAW_INFO | 895,3004,2229 | 908,1545,966 | 912,2813,2280 | 913,3985,3475 | 914,1909,1409 | 918,1194,734 | 920,1683,1261 | 921,3709,3320 | 923,394,61 | 924,1522,1210 | 926,4019,3722 | 927,1106,816 | 928,3743,3478 | 930,3074,2809 | 933,1801,1555 | 934,1872,1626 | 936,3711,3527 | 937,299,154 | 938,452,343 | 940,963,894 | 941,3924,3867 | 942,748,715 | 943,2378,2372 | 944,3682,3678 | 945,3218,3214

BATCH_RAW_INFO | 895,3005,2229 | 908,1546,966 | 912,2814,2280 | 913,3986,3475 | 914,1910,1409 | 918,1195,734 | 920,1684,1261 | 921,3710,3320 | 923,395,61 | 924,1523,1210 | 926,4020,3722 | 927,1107,816 | 928,3744,3478 | 930,3075,2809 | 933,1802,1555 | 934,1873,1626 | 936,3712,3527 | 937,300,154 | 938,453,343 | 940,964,894 | 941,3925,3867 | 942,749,715 | 943,2379,2372 | 944,3683,3678 | 945,3219,3214

BATCH_RAW_INFO | 895,3006,2229 | 908,1547,966 | 912,2815,2280 | 913,3987,3475 | 914,1911,1409 | 918,1196,734 | 920,1685,1261 | 921,3711,3320 | 923,396,61 | 924,1524,1210 | 926,4021,3722 | 927,1108,816 | 928,3745,3478 | 930,3076,2809 | 933,1803,1555 | 934,1874,1626 | 936,3713,3527 | 937,301,154 | 938,454,343 | 940,965,894 | 941,3926,3867 | 942,750,715 | 943,2380,2372 | 944,3684,3678 | 945,3220,3214

BATCH_RAW_INFO | 895,3007,2229 | 908,1548,966 | 912,2816,2280 | 913,3988,3475 | 914,1912,1409 | 918,1197,734 | 920,1686,1261 | 921,3712,3320 | 923,397,61 | 924,1525,1210 | 926,4022,3722 | 927,1109,816 | 928,3746,3478 | 930,3077,2809 | 933,1804,1555 | 934,1875,1626 | 936,3714,3527 | 937,302,154 | 938,455,343 | 940,966,894 | 941,3927,3867 | 942,751,715 | 943,2381,2372 | 944,3685,3678 | 945,3221,3214

BATCH_RAW_INFO | 895,3008,2229 | 908,1549,966 | 912,2817,2280 | 913,3989,3475 | 914,1913,1409 | 918,1198,734 | 920,1687,1261 | 921,3713,3320 | 923,398,61 | 924,1526,1210 | 926,4023,3722 | 927,1110,816 | 928,3747,3478 | 930,3078,2809 | 933,1805,1555 | 934,1876,1626 | 936,3715,3527 | 937,303,154 | 938,456,343 | 940,967,894 | 941,3928,3867 | 942,752,715 | 943,2382,2372 | 944,3686,3678 | 945,3222,3214

BATCH_RAW_INFO | 895,3009,2229 | 908,1550,966 | 912,2818,2280 | 913,3990,3475 | 914,1914,1409 | 918,1199,734 | 920,1688,1261 | 921,3714,3320 | 923,399,61 | 924,1527,1210 | 926,4024,3722 | 927,1111,816 | 928,3748,3478 | 930,3079,2809 | 933,1806,1555 | 934,1877,1626 | 936,3716,3527 | 937,304,154 | 938,457,343 | 940,968,894 | 941,3929,3867 | 942,753,715 | 943,2383,2372 | 944,3687,3678 | 945,3223,3214

BATCH_RAW_INFO | 895,3010,2229 | 908,1551,966 | 912,2819,2280 | 913,3991,3475 | 914,1915,1409 | 918,1200,734 | 920,1689,1261 | 921,3715,3320 | 923,400,61 | 924,1528,1210 | 926,4025,3722 | 927,1112,816 | 928,3749,3478 | 930,3080,2809 | 933,1807,1555 | 934,1878,1626 | 936,3717,3527 | 937,305,154 | 938,458,343 | 940,969,894 | 941,3930,3867 | 942,754,715 | 943,2384,2372 | 944,3688,3678 | 945,3224,3214

BATCH_RAW_INFO | 895,3011,2229 | 908,1552,966 | 912,2820,2280 | 913,3992,3475 | 914,1916,1409 | 918,1201,734 | 920,1690,1261 | 921,3716,3320 | 923,401,61 | 924,1529,1210 | 926,4026,3722 | 927,1113,816 | 928,3750,3478 | 930,3081,2809 | 933,1808,1555 | 934,1879,1626 | 936,3718,3527 | 937,306,154 | 938,459,343 | 940,970,894 | 941,3931,3867 | 942,755,715 | 943,2385,2372 | 944,3689,3678 | 945,3225,3214

BATCH_RAW_INFO | 895,3012,2229 | 908,1553,966 | 912,2821,2280 | 913,3993,3475 | 914,1917,1409 | 918,1202,734 | 920,1691,1261 | 921,3717,3320 | 923,402,61 | 924,1530,1210 | 926,4027,3722 | 927,1114,816 | 928,3751,3478 | 930,3082,2809 | 933,1809,1555 | 934,1880,1626 | 936,3719,3527 | 937,307,154 | 938,460,343 | 940,971,894 | 941,3932,3867 | 942,756,715 | 943,2386,2372 | 944,3690,3678 | 945,3226,3214

BATCH_RAW_INFO | 895,3013,2229 | 908,1554,966 | 912,2822,2280 | 913,3994,3475 | 914,1918,1409 | 918,1203,734 | 920,1692,1261 | 921,3718,3320 | 923,403,61 | 924,1531,1210 | 926,4028,3722 | 927,1115,816 | 928,3752,3478 | 930,3083,2809 | 933,1810,1555 | 934,1881,1626 | 936,3720,3527 | 937,308,154 | 938,461,343 | 940,972,894 | 941,3933,3867 | 942,757,715 | 943,2387,2372 | 944,3691,3678 | 945,3227,3214

BATCH_RAW_INFO | 895,3014,2229 | 908,1555,966 | 912,2823,2280 | 913,3995,3475 | 914,1919,1409 | 918,1204,734 | 920,1693,1261 | 921,3719,3320 | 923,404,61 | 924,1532,1210 | 926,4029,3722 | 927,1116,816 | 928,3753,3478 | 930,3084,2809 | 933,1811,1555 | 934,1882,1626 | 936,3721,3527 | 937,309,154 | 938,462,343 | 940,973,894 | 941,3934,3867 | 942,758,715 | 943,2388,2372 | 944,3692,3678 | 945,3228,3214

BATCH_RAW_INFO | 895,3015,2229 | 908,1556,966 | 912,2824,2280 | 913,3996,3475 | 914,1920,1409 | 918,1205,734 | 920,1694,1261 | 921,3720,3320 | 923,405,61 | 924,1533,1210 | 926,4030,3722 | 927,1117,816 | 928,3754,3478 | 930,3085,2809 | 933,1812,1555 | 934,1883,1626 | 936,3722,3527 | 937,310,154 | 938,463,343 | 940,974,894 | 941,3935,3867 | 942,759,715 | 943,2389,2372 | 944,3693,3678 | 945,3229,3214

BATCH_RAW_INFO | 895,3016,2229 | 908,1557,966 | 912,2825,2280 | 913,3997,3475 | 914,1921,1409 | 918,1206,734 | 920,1695,1261 | 921,3721,3320 | 923,406,61 | 924,1534,1210 | 926,4031,3722 | 927,1118,816 | 928,3755,3478 | 930,3086,2809 | 933,1813,1555 | 934,1884,1626 | 936,3723,3527 | 937,311,154 | 938,464,343 | 940,975,894 | 941,3936,3867 | 942,760,715 | 943,2390,2372 | 944,3694,3678 | 945,3230,3214

BATCH_RAW_INFO | 895,3017,2229 | 908,1558,966 | 912,2826,2280 | 913,3998,3475 | 914,1922,1409 | 918,1207,734 | 920,1696,1261 | 921,3722,3320 | 923,407,61 | 924,1535,1210 | 926,4032,3722 | 927,1119,816 | 928,3756,3478 | 930,3087,2809 | 933,1814,1555 | 934,1885,1626 | 936,3724,3527 | 937,312,154 | 938,465,343 | 940,976,894 | 941,3937,3867 | 942,761,715 | 943,2391,2372 | 944,3695,3678 | 945,3231,3214

BATCH_RAW_INFO | 895,3018,2229 | 908,1559,966 | 912,2827,2280 | 913,3999,3475 | 914,1923,1409 | 918,1208,734 | 920,1697,1261 | 921,3723,3320 | 923,408,61 | 924,1536,1210 | 926,4033,3722 | 927,1120,816 | 928,3757,3478 | 930,3088,2809 | 933,1815,1555 | 934,1886,1626 | 936,3725,3527 | 937,313,154 | 938,466,343 | 940,977,894 | 941,3938,3867 | 942,762,715 | 943,2392,2372 | 944,3696,3678 | 945,3232,3214

BATCH_RAW_INFO | 895,3019,2229 | 908,1560,966 | 912,2828,2280 | 913,4000,3475 | 914,1924,1409 | 918,1209,734 | 920,1698,1261 | 921,3724,3320 | 923,409,61 | 924,1537,1210 | 926,4034,3722 | 927,1121,816 | 928,3758,3478 | 930,3089,2809 | 933,1816,1555 | 934,1887,1626 | 936,3726,3527 | 937,314,154 | 938,467,343 | 940,978,894 | 941,3939,3867 | 942,763,715 | 943,2393,2372 | 944,3697,3678 | 945,3233,3214

BATCH_RAW_INFO | 895,3020,2229 | 908,1561,966 | 912,2829,2280 | 913,4001,3475 | 914,1925,1409 | 918,1210,734 | 920,1699,1261 | 921,3725,3320 | 923,410,61 | 924,1538,1210 | 926,4035,3722 | 927,1122,816 | 928,3759,3478 | 930,3090,2809 | 933,1817,1555 | 934,1888,1626 | 936,3727,3527 | 937,315,154 | 938,468,343 | 940,979,894 | 941,3940,3867 | 942,764,715 | 943,2394,2372 | 944,3698,3678 | 945,3234,3214

BATCH_RAW_INFO | 895,3021,2229 | 908,1562,966 | 912,2830,2280 | 913,4002,3475 | 914,1926,1409 | 918,1211,734 | 920,1700,1261 | 921,3726,3320 | 923,411,61 | 924,1539,1210 | 926,4036,3722 | 927,1123,816 | 928,3760,3478 | 930,3091,2809 | 933,1818,1555 | 934,1889,1626 | 936,3728,3527 | 937,316,154 | 938,469,343 | 940,980,894 | 941,3941,3867 | 942,765,715 | 943,2395,2372 | 944,3699,3678 | 945,3235,3214

BATCH_RAW_INFO | 895,3022,2229 | 908,1563,966 | 912,2831,2280 | 913,4003,3475 | 914,1927,1409 | 918,1212,734 | 920,1701,1261 | 921,3727,3320 | 923,412,61 | 924,1540,1210 | 926,4037,3722 | 927,1124,816 | 928,3761,3478 | 930,3092,2809 | 933,1819,1555 | 934,1890,1626 | 936,3729,3527 | 937,317,154 | 938,470,343 | 940,981,894 | 941,3942,3867 | 942,766,715 | 943,2396,2372 | 944,3700,3678 | 945,3236,3214

BATCH_RAW_INFO | 895,3023,2229 | 908,1564,966 | 912,2832,2280 | 913,4004,3475 | 914,1928,1409 | 918,1213,734 | 920,1702,1261 | 921,3728,3320 | 923,413,61 | 924,1541,1210 | 926,4038,3722 | 927,1125,816 | 928,3762,3478 | 930,3093,2809 | 933,1820,1555 | 934,1891,1626 | 936,3730,3527 | 937,318,154 | 938,471,343 | 940,982,894 | 941,3943,3867 | 942,767,715 | 943,2397,2372 | 944,3701,3678 | 945,3237,3214

BATCH_RAW_INFO | 895,3024,2229 | 908,1565,966 | 912,2833,2280 | 913,4005,3475 | 914,1929,1409 | 918,1214,734 | 920,1703,1261 | 921,3729,3320 | 923,414,61 | 924,1542,1210 | 926,4039,3722 | 927,1126,816 | 928,3763,3478 | 930,3094,2809 | 933,1821,1555 | 934,1892,1626 | 936,3731,3527 | 937,319,154 | 938,472,343 | 940,983,894 | 941,3944,3867 | 942,768,715 | 943,2398,2372 | 944,3702,3678 | 945,3238,3214

BATCH_RAW_INFO | 895,3025,2229 | 908,1566,966 | 912,2834,2280 | 913,4006,3475 | 914,1930,1409 | 918,1215,734 | 920,1704,1261 | 921,3730,3320 | 923,415,61 | 924,1543,1210 | 926,4040,3722 | 927,1127,816 | 928,3764,3478 | 930,3095,2809 | 933,1822,1555 | 934,1893,1626 | 936,3732,3527 | 937,320,154 | 938,473,343 | 940,984,894 | 941,3945,3867 | 942,769,715 | 943,2399,2372 | 944,3703,3678 | 945,3239,3214

BATCH_RAW_INFO | 895,3026,2229 | 908,1567,966 | 912,2835,2280 | 913,4007,3475 | 914,1931,1409 | 918,1216,734 | 920,1705,1261 | 921,3731,3320 | 923,416,61 | 924,1544,1210 | 926,4041,3722 | 927,1128,816 | 928,3765,3478 | 930,3096,2809 | 933,1823,1555 | 934,1894,1626 | 936,3733,3527 | 937,321,154 | 938,474,343 | 940,985,894 | 941,3946,3867 | 942,770,715 | 943,2400,2372 | 944,3704,3678 | 945,3240,3214

BATCH_RAW_INFO | 895,3027,2229 | 908,1568,966 | 912,2836,2280 | 913,4008,3475 | 914,1932,1409 | 918,1217,734 | 920,1706,1261 | 921,3732,3320 | 923,417,61 | 924,1545,1210 | 926,4042,3722 | 927,1129,816 | 928,3766,3478 | 930,3097,2809 | 933,1824,1555 | 934,1895,1626 | 936,3734,3527 | 937,322,154 | 938,475,343 | 940,986,894 | 941,3947,3867 | 942,771,715 | 943,2401,2372 | 944,3705,3678 | 945,3241,3214

BATCH_RAW_INFO | 895,3028,2229 | 908,1569,966 | 912,2837,2280 | 913,4009,3475 | 914,1933,1409 | 918,1218,734 | 920,1707,1261 | 921,3733,3320 | 923,418,61 | 924,1546,1210 | 926,4043,3722 | 927,1130,816 | 928,3767,3478 | 930,3098,2809 | 933,1825,1555 | 934,1896,1626 | 936,3735,3527 | 937,323,154 | 938,476,343 | 940,987,894 | 941,3948,3867 | 942,772,715 | 943,2402,2372 | 944,3706,3678 | 945,3242,3214

BATCH_RAW_INFO | 895,3029,2229 | 908,1570,966 | 912,2838,2280 | 913,4010,3475 | 914,1934,1409 | 918,1219,734 | 920,1708,1261 | 921,3734,3320 | 923,419,61 | 924,1547,1210 | 926,4044,3722 | 927,1131,816 | 928,3768,3478 | 930,3099,2809 | 933,1826,1555 | 934,1897,1626 | 936,3736,3527 | 937,324,154 | 938,477,343 | 940,988,894 | 941,3949,3867 | 942,773,715 | 943,2403,2372 | 944,3707,3678 | 945,3243,3214

BATCH_RAW_INFO | 895,3030,2229 | 908,1571,966 | 912,2839,2280 | 913,4011,3475 | 914,1935,1409 | 918,1220,734 | 920,1709,1261 | 921,3735,3320 | 923,420,61 | 924,1548,1210 | 926,4045,3722 | 927,1132,816 | 928,3769,3478 | 930,3100,2809 | 933,1827,1555 | 934,1898,1626 | 936,3737,3527 | 937,325,154 | 938,478,343 | 940,989,894 | 941,3950,3867 | 942,774,715 | 943,2404,2372 | 944,3708,3678 | 945,3244,3214

BATCH_RAW_INFO | 895,3031,2229 | 908,1572,966 | 912,2840,2280 | 913,4012,3475 | 914,1936,1409 | 918,1221,734 | 920,1710,1261 | 921,3736,3320 | 923,421,61 | 924,1549,1210 | 926,4046,3722 | 927,1133,816 | 928,3770,3478 | 930,3101,2809 | 933,1828,1555 | 934,1899,1626 | 936,3738,3527 | 937,326,154 | 938,479,343 | 940,990,894 | 941,3951,3867 | 942,775,715 | 943,2405,2372 | 944,3709,3678 | 945,3245,3214

BATCH_RAW_INFO | 895,3032,2229 | 908,1573,966 | 912,2841,2280 | 913,4013,3475 | 914,1937,1409 | 918,1222,734 | 920,1711,1261 | 921,3737,3320 | 923,422,61 | 924,1550,1210 | 926,4047,3722 | 927,1134,816 | 928,3771,3478 | 930,3102,2809 | 933,1829,1555 | 934,1900,1626 | 936,3739,3527 | 937,327,154 | 938,480,343 | 940,991,894 | 941,3952,3867 | 942,776,715 | 943,2406,2372 | 944,3710,3678 | 945,3246,3214

BATCH_RAW_INFO | 895,3033,2229 | 908,1574,966 | 912,2842,2280 | 913,4014,3475 | 914,1938,1409 | 918,1223,734 | 920,1712,1261 | 921,3738,3320 | 923,423,61 | 924,1551,1210 | 926,4048,3722 | 927,1135,816 | 928,3772,3478 | 930,3103,2809 | 933,1830,1555 | 934,1901,1626 | 936,3740,3527 | 937,328,154 | 938,481,343 | 940,992,894 | 941,3953,3867 | 942,777,715 | 943,2407,2372 | 944,3711,3678 | 945,3247,3214

BATCH_RAW_INFO | 895,3034,2229 | 908,1575,966 | 912,2843,2280 | 913,4015,3475 | 914,1939,1409 | 918,1224,734 | 920,1713,1261 | 921,3739,3320 | 923,424,61 | 924,1552,1210 | 926,4049,3722 | 927,1136,816 | 928,3773,3478 | 930,3104,2809 | 933,1831,1555 | 934,1902,1626 | 936,3741,3527 | 937,329,154 | 938,482,343 | 940,993,894 | 941,3954,3867 | 942,778,715 | 943,2408,2372 | 944,3712,3678 | 945,3248,3214

BATCH_RAW_INFO | 895,3035,2229 | 908,1576,966 | 912,2844,2280 | 913,4016,3475 | 914,1940,1409 | 918,1225,734 | 920,1714,1261 | 921,3740,3320 | 923,425,61 | 924,1553,1210 | 926,4050,3722 | 927,1137,816 | 928,3774,3478 | 930,3105,2809 | 933,1832,1555 | 934,1903,1626 | 936,3742,3527 | 937,330,154 | 938,483,343 | 940,994,894 | 941,3955,3867 | 942,779,715 | 943,2409,2372 | 944,3713,3678 | 945,3249,3214

BATCH_RAW_INFO | 895,3036,2229 | 908,1577,966 | 912,2845,2280 | 913,4017,3475 | 914,1941,1409 | 918,1226,734 | 920,1715,1261 | 921,3741,3320 | 923,426,61 | 924,1554,1210 | 926,4051,3722 | 927,1138,816 | 928,3775,3478 | 930,3106,2809 | 933,1833,1555 | 934,1904,1626 | 936,3743,3527 | 937,331,154 | 938,484,343 | 940,995,894 | 941,3956,3867 | 942,780,715 | 943,2410,2372 | 944,3714,3678 | 945,3250,3214

BATCH_RAW_INFO | 895,3037,2229 | 908,1578,966 | 912,2846,2280 | 913,4018,3475 | 914,1942,1409 | 918,1227,734 | 920,1716,1261 | 921,3742,3320 | 923,427,61 | 924,1555,1210 | 926,4052,3722 | 927,1139,816 | 928,3776,3478 | 930,3107,2809 | 933,1834,1555 | 934,1905,1626 | 936,3744,3527 | 937,332,154 | 938,485,343 | 940,996,894 | 941,3957,3867 | 942,781,715 | 943,2411,2372 | 944,3715,3678 | 945,3251,3214

BATCH_RAW_INFO | 895,3038,2229 | 908,1579,966 | 912,2847,2280 | 913,4019,3475 | 914,1943,1409 | 918,1228,734 | 920,1717,1261 | 921,3743,3320 | 923,428,61 | 924,1556,1210 | 926,4053,3722 | 927,1140,816 | 928,3777,3478 | 930,3108,2809 | 933,1835,1555 | 934,1906,1626 | 936,3745,3527 | 937,333,154 | 938,486,343 | 940,997,894 | 941,3958,3867 | 942,782,715 | 943,2412,2372 | 944,3716,3678 | 945,3252,3214

BATCH_RAW_INFO | 895,3039,2229 | 908,1580,966 | 912,2848,2280 | 913,4020,3475 | 914,1944,1409 | 918,1229,734 | 920,1718,1261 | 921,3744,3320 | 923,429,61 | 924,1557,1210 | 926,4054,3722 | 927,1141,816 | 928,3778,3478 | 930,3109,2809 | 933,1836,1555 | 934,1907,1626 | 936,3746,3527 | 937,334,154 | 938,487,343 | 940,998,894 | 941,3959,3867 | 942,783,715 | 943,2413,2372 | 944,3717,3678 | 945,3253,3214

BATCH_RAW_INFO | 895,3040,2229 | 908,1581,966 | 912,2849,2280 | 913,4021,3475 | 914,1945,1409 | 918,1230,734 | 920,1719,1261 | 921,3745,3320 | 923,430,61 | 924,1558,1210 | 926,4055,3722 | 927,1142,816 | 928,3779,3478 | 930,3110,2809 | 933,1837,1555 | 934,1908,1626 | 936,3747,3527 | 937,335,154 | 938,488,343 | 940,999,894 | 941,3960,3867 | 942,784,715 | 943,2414,2372 | 944,3718,3678 | 945,3254,3214

BATCH_RAW_INFO | 895,3041,2229 | 908,1582,966 | 912,2850,2280 | 913,4022,3475 | 914,1946,1409 | 918,1231,734 | 920,1720,1261 | 921,3746,3320 | 923,431,61 | 924,1559,1210 | 926,4056,3722 | 927,1143,816 | 928,3780,3478 | 930,3111,2809 | 933,1838,1555 | 934,1909,1626 | 936,3748,3527 | 937,336,154 | 938,489,343 | 940,1000,894 | 941,3961,3867 | 942,785,715 | 943,2415,2372 | 944,3719,3678 | 945,3255,3214

BATCH_RAW_INFO | 895,3042,2229 | 908,1583,966 | 912,2851,2280 | 913,4023,3475 | 914,1947,1409 | 918,1232,734 | 920,1721,1261 | 921,3747,3320 | 923,432,61 | 924,1560,1210 | 926,4057,3722 | 927,1144,816 | 928,3781,3478 | 930,3112,2809 | 933,1839,1555 | 934,1910,1626 | 936,3749,3527 | 937,337,154 | 938,490,343 | 940,1001,894 | 941,3962,3867 | 942,786,715 | 943,2416,2372 | 944,3720,3678 | 945,3256,3214

BATCH_RAW_INFO | 895,3043,2229 | 908,1584,966 | 912,2852,2280 | 913,4024,3475 | 914,1948,1409 | 918,1233,734 | 920,1722,1261 | 921,3748,3320 | 923,433,61 | 924,1561,1210 | 926,4058,3722 | 927,1145,816 | 928,3782,3478 | 930,3113,2809 | 933,1840,1555 | 934,1911,1626 | 936,3750,3527 | 937,338,154 | 938,491,343 | 940,1002,894 | 941,3963,3867 | 942,787,715 | 943,2417,2372 | 944,3721,3678 | 945,3257,3214

BATCH_RAW_INFO | 895,3044,2229 | 908,1585,966 | 912,2853,2280 | 913,4025,3475 | 914,1949,1409 | 918,1234,734 | 920,1723,1261 | 921,3749,3320 | 923,434,61 | 924,1562,1210 | 926,4059,3722 | 927,1146,816 | 928,3783,3478 | 930,3114,2809 | 933,1841,1555 | 936,3751,3527 | 937,339,154 | 938,492,343 | 940,1003,894 | 941,3964,3867 | 942,788,715 | 943,2418,2372 | 944,3722,3678 | 945,3258,3214

BATCH_RAW_INFO | 895,3045,2229 | 908,1586,966 | 912,2854,2280 | 913,4026,3475 | 914,1950,1409 | 918,1235,734 | 920,1724,1261 | 921,3750,3320 | 923,435,61 | 924,1563,1210 | 926,4060,3722 | 927,1147,816 | 928,3784,3478 | 930,3115,2809 | 933,1842,1555 | 936,3752,3527 | 937,340,154 | 938,493,343 | 940,1004,894 | 941,3965,3867 | 942,789,715 | 943,2419,2372 | 944,3723,3678 | 945,3259,3214

BATCH_RAW_INFO | 895,3046,2229 | 908,1587,966 | 912,2855,2280 | 913,4027,3475 | 914,1951,1409 | 918,1236,734 | 920,1725,1261 | 921,3751,3320 | 923,436,61 | 924,1564,1210 | 926,4061,3722 | 927,1148,816 | 928,3785,3478 | 930,3116,2809 | 933,1843,1555 | 936,3753,3527 | 937,341,154 | 938,494,343 | 940,1005,894 | 941,3966,3867 | 942,790,715 | 943,2420,2372 | 944,3724,3678 | 945,3260,3214

BATCH_RAW_INFO | 946,3667,3666

BATCH_RAW_INFO | 947,3701,3700

BATCH_RAW_INFO | 895,3047,2229 | 908,1588,966 | 912,2856,2280 | 913,4028,3475 | 914,1952,1409 | 918,1237,734 | 920,1726,1261 | 921,3752,3320 | 923,437,61 | 924,1565,1210 | 926,4062,3722 | 927,1149,816 | 928,3786,3478 | 930,3117,2809 | 933,1844,1555 | 936,3754,3527 | 937,342,154 | 938,495,343 | 940,1006,894 | 941,3967,3867 | 942,791,715 | 943,2421,2372 | 944,3725,3678 | 945,3261,3214 | 946,3668,3666 | 947,3702,3700

BATCH_RAW_INFO | 895,3048,2229 | 908,1589,966 | 912,2857,2280 | 913,4029,3475 | 914,1953,1409 | 918,1238,734 | 920,1727,1261 | 921,3753,3320 | 923,438,61 | 924,1566,1210 | 926,4063,3722 | 927,1150,816 | 928,3787,3478 | 930,3118,2809 | 933,1845,1555 | 936,3755,3527 | 937,343,154 | 938,496,343 | 940,1007,894 | 941,3968,3867 | 942,792,715 | 943,2422,2372 | 944,3726,3678 | 945,3262,3214 | 946,3669,3666 | 947,3703,3700

BATCH_RAW_INFO | 895,3049,2229 | 908,1590,966 | 912,2858,2280 | 913,4030,3475 | 914,1954,1409 | 918,1239,734 | 920,1728,1261 | 921,3754,3320 | 923,439,61 | 924,1567,1210 | 926,4064,3722 | 927,1151,816 | 928,3788,3478 | 930,3119,2809 | 933,1846,1555 | 936,3756,3527 | 937,344,154 | 938,497,343 | 940,1008,894 | 941,3969,3867 | 942,793,715 | 943,2423,2372 | 944,3727,3678 | 945,3263,3214 | 946,3670,3666 | 947,3704,3700

BATCH_RAW_INFO | 895,3050,2229 | 908,1591,966 | 912,2859,2280 | 913,4031,3475 | 914,1955,1409 | 918,1240,734 | 920,1729,1261 | 921,3755,3320 | 923,440,61 | 924,1568,1210 | 926,4065,3722 | 927,1152,816 | 928,3789,3478 | 930,3120,2809 | 933,1847,1555 | 936,3757,3527 | 937,345,154 | 938,498,343 | 940,1009,894 | 941,3970,3867 | 942,794,715 | 943,2424,2372 | 944,3728,3678 | 945,3264,3214 | 946,3671,3666 | 947,3705,3700

BATCH_RAW_INFO | 895,3051,2229 | 908,1592,966 | 912,2860,2280 | 913,4032,3475 | 914,1956,1409 | 918,1241,734 | 920,1730,1261 | 921,3756,3320 | 923,441,61 | 924,1569,1210 | 926,4066,3722 | 927,1153,816 | 928,3790,3478 | 930,3121,2809 | 933,1848,1555 | 936,3758,3527 | 937,346,154 | 938,499,343 | 940,1010,894 | 941,3971,3867 | 942,795,715 | 943,2425,2372 | 944,3729,3678 | 945,3265,3214 | 946,3672,3666 | 947,3706,3700

BATCH_RAW_INFO | 895,3052,2229 | 908,1593,966 | 912,2861,2280 | 913,4033,3475 | 914,1957,1409 | 918,1242,734 | 920,1731,1261 | 921,3757,3320 | 923,442,61 | 924,1570,1210 | 926,4067,3722 | 927,1154,816 | 928,3791,3478 | 930,3122,2809 | 933,1849,1555 | 936,3759,3527 | 937,347,154 | 938,500,343 | 940,1011,894 | 941,3972,3867 | 942,796,715 | 943,2426,2372 | 944,3730,3678 | 945,3266,3214 | 946,3673,3666 | 947,3707,3700

BATCH_RAW_INFO | 895,3053,2229 | 908,1594,966 | 912,2862,2280 | 913,4034,3475 | 914,1958,1409 | 918,1243,734 | 920,1732,1261 | 921,3758,3320 | 923,443,61 | 924,1571,1210 | 926,4068,3722 | 927,1155,816 | 928,3792,3478 | 930,3123,2809 | 933,1850,1555 | 936,3760,3527 | 937,348,154 | 938,501,343 | 940,1012,894 | 941,3973,3867 | 942,797,715 | 943,2427,2372 | 944,3731,3678 | 945,3267,3214 | 946,3674,3666 | 947,3708,3700

BATCH_RAW_INFO | 895,3054,2229 | 908,1595,966 | 912,2863,2280 | 913,4035,3475 | 914,1959,1409 | 918,1244,734 | 920,1733,1261 | 921,3759,3320 | 923,444,61 | 924,1572,1210 | 926,4069,3722 | 927,1156,816 | 928,3793,3478 | 930,3124,2809 | 933,1851,1555 | 936,3761,3527 | 937,349,154 | 938,502,343 | 940,1013,894 | 941,3974,3867 | 942,798,715 | 943,2428,2372 | 944,3732,3678 | 945,3268,3214 | 946,3675,3666 | 947,3709,3700

BATCH_RAW_INFO | 895,3055,2229 | 908,1596,966 | 912,2864,2280 | 913,4036,3475 | 914,1960,1409 | 918,1245,734 | 920,1734,1261 | 921,3760,3320 | 923,445,61 | 924,1573,1210 | 926,4070,3722 | 927,1157,816 | 928,3794,3478 | 930,3125,2809 | 933,1852,1555 | 936,3762,3527 | 937,350,154 | 938,503,343 | 940,1014,894 | 941,3975,3867 | 942,799,715 | 943,2429,2372 | 944,3733,3678 | 945,3269,3214 | 946,3676,3666 | 947,3710,3700

BATCH_RAW_INFO | 895,3056,2229 | 908,1597,966 | 912,2865,2280 | 913,4037,3475 | 914,1961,1409 | 918,1246,734 | 920,1735,1261 | 921,3761,3320 | 923,446,61 | 924,1574,1210 | 926,4071,3722 | 927,1158,816 | 928,3795,3478 | 930,3126,2809 | 933,1853,1555 | 936,3763,3527 | 937,351,154 | 938,504,343 | 940,1015,894 | 941,3976,3867 | 942,800,715 | 943,2430,2372 | 944,3734,3678 | 945,3270,3214 | 946,3677,3666 | 947,3711,3700

BATCH_RAW_INFO | 895,3057,2229 | 908,1598,966 | 912,2866,2280 | 913,4038,3475 | 914,1962,1409 | 918,1247,734 | 920,1736,1261 | 921,3762,3320 | 923,447,61 | 924,1575,1210 | 926,4072,3722 | 927,1159,816 | 928,3796,3478 | 930,3127,2809 | 933,1854,1555 | 936,3764,3527 | 937,352,154 | 938,505,343 | 940,1016,894 | 941,3977,3867 | 942,801,715 | 943,2431,2372 | 944,3735,3678 | 945,3271,3214 | 946,3678,3666 | 947,3712,3700

BATCH_RAW_INFO | 895,3058,2229 | 908,1599,966 | 912,2867,2280 | 913,4039,3475 | 914,1963,1409 | 918,1248,734 | 920,1737,1261 | 921,3763,3320 | 923,448,61 | 924,1576,1210 | 926,4073,3722 | 927,1160,816 | 928,3797,3478 | 930,3128,2809 | 933,1855,1555 | 936,3765,3527 | 937,353,154 | 938,506,343 | 940,1017,894 | 941,3978,3867 | 942,802,715 | 943,2432,2372 | 944,3736,3678 | 945,3272,3214 | 946,3679,3666 | 947,3713,3700

BATCH_RAW_INFO | 895,3059,2229 | 908,1600,966 | 912,2868,2280 | 913,4040,3475 | 914,1964,1409 | 918,1249,734 | 920,1738,1261 | 921,3764,3320 | 923,449,61 | 924,1577,1210 | 926,4074,3722 | 927,1161,816 | 928,3798,3478 | 930,3129,2809 | 933,1856,1555 | 936,3766,3527 | 937,354,154 | 938,507,343 | 940,1018,894 | 941,3979,3867 | 942,803,715 | 943,2433,2372 | 944,3737,3678 | 945,3273,3214 | 946,3680,3666 | 947,3714,3700

BATCH_RAW_INFO | 895,3060,2229 | 908,1601,966 | 912,2869,2280 | 913,4041,3475 | 914,1965,1409 | 918,1250,734 | 920,1739,1261 | 921,3765,3320 | 923,450,61 | 924,1578,1210 | 926,4075,3722 | 927,1162,816 | 928,3799,3478 | 930,3130,2809 | 933,1857,1555 | 936,3767,3527 | 937,355,154 | 938,508,343 | 940,1019,894 | 941,3980,3867 | 942,804,715 | 943,2434,2372 | 944,3738,3678 | 945,3274,3214 | 946,3681,3666 | 947,3715,3700

BATCH_RAW_INFO | 895,3061,2229 | 908,1602,966 | 912,2870,2280 | 913,4042,3475 | 914,1966,1409 | 918,1251,734 | 920,1740,1261 | 921,3766,3320 | 923,451,61 | 924,1579,1210 | 926,4076,3722 | 927,1163,816 | 928,3800,3478 | 930,3131,2809 | 933,1858,1555 | 936,3768,3527 | 937,356,154 | 938,509,343 | 940,1020,894 | 941,3981,3867 | 942,805,715 | 943,2435,2372 | 944,3739,3678 | 945,3275,3214 | 946,3682,3666 | 947,3716,3700

BATCH_RAW_INFO | 895,3062,2229 | 908,1603,966 | 912,2871,2280 | 913,4043,3475 | 914,1967,1409 | 918,1252,734 | 920,1741,1261 | 921,3767,3320 | 923,452,61 | 924,1580,1210 | 926,4077,3722 | 927,1164,816 | 928,3801,3478 | 930,3132,2809 | 933,1859,1555 | 936,3769,3527 | 937,357,154 | 938,510,343 | 940,1021,894 | 941,3982,3867 | 942,806,715 | 943,2436,2372 | 944,3740,3678 | 945,3276,3214 | 946,3683,3666 | 947,3717,3700

BATCH_RAW_INFO | 895,3063,2229 | 908,1604,966 | 912,2872,2280 | 913,4044,3475 | 914,1968,1409 | 918,1253,734 | 920,1742,1261 | 921,3768,3320 | 923,453,61 | 924,1581,1210 | 926,4078,3722 | 927,1165,816 | 928,3802,3478 | 930,3133,2809 | 933,1860,1555 | 936,3770,3527 | 937,358,154 | 938,511,343 | 940,1022,894 | 941,3983,3867 | 942,807,715 | 943,2437,2372 | 944,3741,3678 | 945,3277,3214 | 946,3684,3666 | 947,3718,3700

BATCH_RAW_INFO | 895,3064,2229 | 908,1605,966 | 912,2873,2280 | 913,4045,3475 | 914,1969,1409 | 918,1254,734 | 920,1743,1261 | 921,3769,3320 | 923,454,61 | 924,1582,1210 | 926,4079,3722 | 927,1166,816 | 928,3803,3478 | 930,3134,2809 | 933,1861,1555 | 936,3771,3527 | 937,359,154 | 938,512,343 | 940,1023,894 | 941,3984,3867 | 942,808,715 | 943,2438,2372 | 944,3742,3678 | 945,3278,3214 | 946,3685,3666 | 947,3719,3700

BATCH_RAW_INFO | 895,3065,2229 | 908,1606,966 | 912,2874,2280 | 913,4046,3475 | 914,1970,1409 | 918,1255,734 | 920,1744,1261 | 921,3770,3320 | 923,455,61 | 924,1583,1210 | 926,4080,3722 | 927,1167,816 | 928,3804,3478 | 930,3135,2809 | 933,1862,1555 | 936,3772,3527 | 937,360,154 | 938,513,343 | 940,1024,894 | 941,3985,3867 | 942,809,715 | 943,2439,2372 | 944,3743,3678 | 945,3279,3214 | 946,3686,3666 | 947,3720,3700

BATCH_RAW_INFO | 895,3066,2229 | 908,1607,966 | 912,2875,2280 | 913,4047,3475 | 914,1971,1409 | 918,1256,734 | 920,1745,1261 | 921,3771,3320 | 923,456,61 | 924,1584,1210 | 926,4081,3722 | 927,1168,816 | 928,3805,3478 | 930,3136,2809 | 933,1863,1555 | 936,3773,3527 | 937,361,154 | 938,514,343 | 940,1025,894 | 941,3986,3867 | 942,810,715 | 943,2440,2372 | 944,3744,3678 | 945,3280,3214 | 946,3687,3666 | 947,3721,3700

BATCH_RAW_INFO | 895,3067,2229 | 908,1608,966 | 912,2876,2280 | 913,4048,3475 | 914,1972,1409 | 918,1257,734 | 920,1746,1261 | 921,3772,3320 | 923,457,61 | 924,1585,1210 | 926,4082,3722 | 927,1169,816 | 928,3806,3478 | 930,3137,2809 | 933,1864,1555 | 936,3774,3527 | 937,362,154 | 938,515,343 | 940,1026,894 | 941,3987,3867 | 942,811,715 | 943,2441,2372 | 944,3745,3678 | 945,3281,3214 | 946,3688,3666 | 947,3722,3700

BATCH_RAW_INFO | 895,3068,2229 | 908,1609,966 | 912,2877,2280 | 913,4049,3475 | 914,1973,1409 | 918,1258,734 | 920,1747,1261 | 921,3773,3320 | 923,458,61 | 924,1586,1210 | 926,4083,3722 | 927,1170,816 | 928,3807,3478 | 930,3138,2809 | 933,1865,1555 | 936,3775,3527 | 937,363,154 | 938,516,343 | 940,1027,894 | 941,3988,3867 | 942,812,715 | 943,2442,2372 | 944,3746,3678 | 945,3282,3214 | 946,3689,3666 | 947,3723,3700

BATCH_RAW_INFO | 895,3069,2229 | 908,1610,966 | 912,2878,2280 | 913,4050,3475 | 914,1974,1409 | 918,1259,734 | 920,1748,1261 | 921,3774,3320 | 923,459,61 | 924,1587,1210 | 926,4084,3722 | 927,1171,816 | 928,3808,3478 | 930,3139,2809 | 933,1866,1555 | 936,3776,3527 | 937,364,154 | 938,517,343 | 940,1028,894 | 941,3989,3867 | 942,813,715 | 943,2443,2372 | 944,3747,3678 | 945,3283,3214 | 946,3690,3666 | 947,3724,3700

BATCH_RAW_INFO | 895,3070,2229 | 908,1611,966 | 912,2879,2280 | 913,4051,3475 | 914,1975,1409 | 918,1260,734 | 920,1749,1261 | 921,3775,3320 | 923,460,61 | 924,1588,1210 | 926,4085,3722 | 927,1172,816 | 928,3809,3478 | 930,3140,2809 | 933,1867,1555 | 936,3777,3527 | 937,365,154 | 938,518,343 | 940,1029,894 | 941,3990,3867 | 942,814,715 | 943,2444,2372 | 944,3748,3678 | 945,3284,3214 | 946,3691,3666 | 947,3725,3700

BATCH_RAW_INFO | 895,3071,2229 | 908,1612,966 | 912,2880,2280 | 913,4052,3475 | 914,1976,1409 | 918,1261,734 | 920,1750,1261 | 921,3776,3320 | 923,461,61 | 924,1589,1210 | 926,4086,3722 | 927,1173,816 | 928,3810,3478 | 930,3141,2809 | 933,1868,1555 | 936,3778,3527 | 937,366,154 | 938,519,343 | 940,1030,894 | 941,3991,3867 | 942,815,715 | 943,2445,2372 | 944,3749,3678 | 945,3285,3214 | 946,3692,3666 | 947,3726,3700

BATCH_RAW_INFO | 895,3072,2229 | 908,1613,966 | 912,2881,2280 | 913,4053,3475 | 914,1977,1409 | 918,1262,734 | 920,1751,1261 | 921,3777,3320 | 923,462,61 | 924,1590,1210 | 926,4087,3722 | 927,1174,816 | 928,3811,3478 | 930,3142,2809 | 933,1869,1555 | 936,3779,3527 | 937,367,154 | 938,520,343 | 940,1031,894 | 941,3992,3867 | 942,816,715 | 943,2446,2372 | 944,3750,3678 | 945,3286,3214 | 946,3693,3666 | 947,3727,3700

BATCH_RAW_INFO | 895,3073,2229 | 908,1614,966 | 912,2882,2280 | 913,4054,3475 | 914,1978,1409 | 918,1263,734 | 920,1752,1261 | 921,3778,3320 | 923,463,61 | 924,1591,1210 | 926,4088,3722 | 927,1175,816 | 928,3812,3478 | 930,3143,2809 | 933,1870,1555 | 936,3780,3527 | 937,368,154 | 938,521,343 | 940,1032,894 | 941,3993,3867 | 942,817,715 | 943,2447,2372 | 944,3751,3678 | 945,3287,3214 | 946,3694,3666 | 947,3728,3700

BATCH_RAW_INFO | 895,3074,2229 | 908,1615,966 | 912,2883,2280 | 913,4055,3475 | 914,1979,1409 | 918,1264,734 | 920,1753,1261 | 921,3779,3320 | 923,464,61 | 924,1592,1210 | 926,4089,3722 | 927,1176,816 | 928,3813,3478 | 930,3144,2809 | 933,1871,1555 | 936,3781,3527 | 937,369,154 | 938,522,343 | 940,1033,894 | 941,3994,3867 | 942,818,715 | 943,2448,2372 | 944,3752,3678 | 945,3288,3214 | 946,3695,3666 | 947,3729,3700

BATCH_RAW_INFO | 895,3075,2229 | 908,1616,966 | 912,2884,2280 | 913,4056,3475 | 914,1980,1409 | 918,1265,734 | 920,1754,1261 | 921,3780,3320 | 923,465,61 | 924,1593,1210 | 926,4090,3722 | 927,1177,816 | 928,3814,3478 | 930,3145,2809 | 933,1872,1555 | 936,3782,3527 | 937,370,154 | 938,523,343 | 940,1034,894 | 941,3995,3867 | 942,819,715 | 943,2449,2372 | 944,3753,3678 | 945,3289,3214 | 946,3696,3666 | 947,3730,3700

BATCH_RAW_INFO | 895,3076,2229 | 908,1617,966 | 912,2885,2280 | 913,4057,3475 | 914,1981,1409 | 918,1266,734 | 920,1755,1261 | 921,3781,3320 | 923,466,61 | 924,1594,1210 | 926,4091,3722 | 927,1178,816 | 928,3815,3478 | 930,3146,2809 | 933,1873,1555 | 936,3783,3527 | 937,371,154 | 938,524,343 | 940,1035,894 | 941,3996,3867 | 942,820,715 | 943,2450,2372 | 944,3754,3678 | 945,3290,3214 | 946,3697,3666 | 947,3731,3700

BATCH_RAW_INFO | 895,3077,2229 | 908,1618,966 | 912,2886,2280 | 913,4058,3475 | 914,1982,1409 | 918,1267,734 | 920,1756,1261 | 921,3782,3320 | 923,467,61 | 924,1595,1210 | 926,4092,3722 | 927,1179,816 | 928,3816,3478 | 930,3147,2809 | 933,1874,1555 | 936,3784,3527 | 937,372,154 | 938,525,343 | 940,1036,894 | 941,3997,3867 | 942,821,715 | 943,2451,2372 | 944,3755,3678 | 945,3291,3214 | 946,3698,3666 | 947,3732,3700

BATCH_RAW_INFO | 895,3078,2229 | 908,1619,966 | 912,2887,2280 | 913,4059,3475 | 914,1983,1409 | 918,1268,734 | 920,1757,1261 | 921,3783,3320 | 923,468,61 | 924,1596,1210 | 926,4093,3722 | 927,1180,816 | 928,3817,3478 | 930,3148,2809 | 933,1875,1555 | 936,3785,3527 | 937,373,154 | 938,526,343 | 940,1037,894 | 941,3998,3867 | 942,822,715 | 943,2452,2372 | 944,3756,3678 | 945,3292,3214 | 946,3699,3666 | 947,3733,3700

BATCH_RAW_INFO | 895,3079,2229 | 908,1620,966 | 912,2888,2280 | 913,4060,3475 | 914,1984,1409 | 918,1269,734 | 920,1758,1261 | 921,3784,3320 | 923,469,61 | 924,1597,1210 | 926,4094,3722 | 927,1181,816 | 928,3818,3478 | 930,3149,2809 | 933,1876,1555 | 936,3786,3527 | 937,374,154 | 938,527,343 | 940,1038,894 | 941,3999,3867 | 942,823,715 | 943,2453,2372 | 944,3757,3678 | 945,3293,3214 | 946,3700,3666 | 947,3734,3700

BATCH_RAW_INFO | 895,3080,2229 | 908,1621,966 | 912,2889,2280 | 913,4061,3475 | 914,1985,1409 | 918,1270,734 | 920,1759,1261 | 921,3785,3320 | 923,470,61 | 924,1598,1210 | 926,4095,3722 | 927,1182,816 | 928,3819,3478 | 930,3150,2809 | 933,1877,1555 | 936,3787,3527 | 937,375,154 | 938,528,343 | 940,1039,894 | 941,4000,3867 | 942,824,715 | 943,2454,2372 | 944,3758,3678 | 945,3294,3214 | 946,3701,3666 | 947,3735,3700

BATCH_RAW_INFO | 895,3081,2229 | 908,1622,966 | 912,2890,2280 | 913,4062,3475 | 914,1986,1409 | 918,1271,734 | 920,1760,1261 | 921,3786,3320 | 923,471,61 | 924,1599,1210 | 927,1183,816 | 928,3820,3478 | 930,3151,2809 | 933,1878,1555 | 936,3788,3527 | 937,376,154 | 938,529,343 | 940,1040,894 | 941,4001,3867 | 942,825,715 | 943,2455,2372 | 944,3759,3678 | 945,3295,3214 | 946,3702,3666 | 947,3736,3700

BATCH_RAW_INFO | 895,3082,2229 | 908,1623,966 | 912,2891,2280 | 913,4063,3475 | 914,1987,1409 | 918,1272,734 | 920,1761,1261 | 921,3787,3320 | 923,472,61 | 924,1600,1210 | 927,1184,816 | 928,3821,3478 | 930,3152,2809 | 933,1879,1555 | 936,3789,3527 | 937,377,154 | 938,530,343 | 940,1041,894 | 941,4002,3867 | 942,826,715 | 943,2456,2372 | 944,3760,3678 | 945,3296,3214 | 946,3703,3666 | 947,3737,3700

BATCH_RAW_INFO | 895,3083,2229 | 908,1624,966 | 912,2892,2280 | 913,4064,3475 | 914,1988,1409 | 918,1273,734 | 920,1762,1261 | 921,3788,3320 | 923,473,61 | 924,1601,1210 | 927,1185,816 | 928,3822,3478 | 930,3153,2809 | 933,1880,1555 | 936,3790,3527 | 937,378,154 | 938,531,343 | 940,1042,894 | 941,4003,3867 | 942,827,715 | 943,2457,2372 | 944,3761,3678 | 945,3297,3214 | 946,3704,3666 | 947,3738,3700

BATCH_RAW_INFO | 895,3084,2229 | 908,1625,966 | 912,2893,2280 | 913,4065,3475 | 914,1989,1409 | 918,1274,734 | 920,1763,1261 | 921,3789,3320 | 923,474,61 | 924,1602,1210 | 927,1186,816 | 928,3823,3478 | 930,3154,2809 | 933,1881,1555 | 936,3791,3527 | 937,379,154 | 938,532,343 | 940,1043,894 | 941,4004,3867 | 942,828,715 | 943,2458,2372 | 944,3762,3678 | 945,3298,3214 | 946,3705,3666 | 947,3739,3700

BATCH_RAW_INFO | 895,3085,2229 | 908,1626,966 | 912,2894,2280 | 913,4066,3475 | 914,1990,1409 | 918,1275,734 | 920,1764,1261 | 921,3790,3320 | 923,475,61 | 924,1603,1210 | 927,1187,816 | 928,3824,3478 | 930,3155,2809 | 933,1882,1555 | 936,3792,3527 | 937,380,154 | 940,1044,894 | 941,4005,3867 | 942,829,715 | 943,2459,2372 | 944,3763,3678 | 945,3299,3214 | 946,3706,3666 | 947,3740,3700

BATCH_RAW_INFO | 895,3086,2229 | 908,1627,966 | 912,2895,2280 | 913,4067,3475 | 914,1991,1409 | 918,1276,734 | 920,1765,1261 | 921,3791,3320 | 923,476,61 | 924,1604,1210 | 927,1188,816 | 928,3825,3478 | 930,3156,2809 | 933,1883,1555 | 936,3793,3527 | 937,381,154 | 940,1045,894 | 941,4006,3867 | 942,830,715 | 943,2460,2372 | 944,3764,3678 | 945,3300,3214 | 946,3707,3666 | 947,3741,3700

BATCH_RAW_INFO | 895,3087,2229 | 908,1628,966 | 912,2896,2280 | 913,4068,3475 | 914,1992,1409 | 918,1277,734 | 920,1766,1261 | 921,3792,3320 | 923,477,61 | 924,1605,1210 | 927,1189,816 | 928,3826,3478 | 930,3157,2809 | 933,1884,1555 | 936,3794,3527 | 937,382,154 | 940,1046,894 | 941,4007,3867 | 942,831,715 | 943,2461,2372 | 944,3765,3678 | 945,3301,3214 | 946,3708,3666 | 947,3742,3700

BATCH_RAW_INFO | 895,3088,2229 | 908,1629,966 | 912,2897,2280 | 913,4069,3475 | 914,1993,1409 | 918,1278,734 | 920,1767,1261 | 921,3793,3320 | 923,478,61 | 924,1606,1210 | 927,1190,816 | 928,3827,3478 | 930,3158,2809 | 933,1885,1555 | 936,3795,3527 | 937,383,154 | 940,1047,894 | 941,4008,3867 | 942,832,715 | 943,2462,2372 | 944,3766,3678 | 945,3302,3214 | 946,3709,3666 | 947,3743,3700

BATCH_RAW_INFO | 895,3089,2229 | 912,2898,2280 | 913,4070,3475 | 914,1994,1409 | 918,1279,734 | 920,1768,1261 | 921,3794,3320 | 923,479,61 | 924,1607,1210 | 927,1191,816 | 928,3828,3478 | 930,3159,2809 | 933,1886,1555 | 936,3796,3527 | 937,384,154 | 940,1048,894 | 941,4009,3867 | 942,833,715 | 943,2463,2372 | 944,3767,3678 | 945,3303,3214 | 946,3710,3666 | 947,3744,3700

BATCH_RAW_INFO | 895,3090,2229 | 912,2899,2280 | 913,4071,3475 | 914,1995,1409 | 918,1280,734 | 920,1769,1261 | 921,3795,3320 | 923,480,61 | 924,1608,1210 | 927,1192,816 | 928,3829,3478 | 930,3160,2809 | 933,1887,1555 | 936,3797,3527 | 937,385,154 | 940,1049,894 | 941,4010,3867 | 942,834,715 | 943,2464,2372 | 944,3768,3678 | 945,3304,3214 | 946,3711,3666 | 947,3745,3700

BATCH_RAW_INFO | 948,31,30

BATCH_RAW_INFO | 895,3091,2229 | 912,2900,2280 | 913,4072,3475 | 914,1996,1409 | 918,1281,734 | 920,1770,1261 | 921,3796,3320 | 923,481,61 | 924,1609,1210 | 927,1193,816 | 928,3830,3478 | 930,3161,2809 | 933,1888,1555 | 936,3798,3527 | 937,386,154 | 940,1050,894 | 941,4011,3867 | 942,835,715 | 943,2465,2372 | 944,3769,3678 | 945,3305,3214 | 946,3712,3666 | 947,3746,3700 | 948,32,30

BATCH_RAW_INFO | 895,3092,2229 | 912,2901,2280 | 913,4073,3475 | 914,1997,1409 | 918,1282,734 | 920,1771,1261 | 921,3797,3320 | 923,482,61 | 924,1610,1210 | 927,1194,816 | 928,3831,3478 | 930,3162,2809 | 933,1889,1555 | 936,3799,3527 | 937,387,154 | 940,1051,894 | 941,4012,3867 | 942,836,715 | 943,2466,2372 | 944,3770,3678 | 945,3306,3214 | 946,3713,3666 | 947,3747,3700 | 948,33,30

BATCH_RAW_INFO | 895,3093,2229 | 912,2902,2280 | 913,4074,3475 | 914,1998,1409 | 918,1283,734 | 920,1772,1261 | 921,3798,3320 | 923,483,61 | 924,1611,1210 | 927,1195,816 | 928,3832,3478 | 930,3163,2809 | 933,1890,1555 | 936,3800,3527 | 937,388,154 | 940,1052,894 | 941,4013,3867 | 942,837,715 | 943,2467,2372 | 944,3771,3678 | 945,3307,3214 | 946,3714,3666 | 947,3748,3700 | 948,34,30

BATCH_RAW_INFO | 895,3094,2229 | 912,2903,2280 | 913,4075,3475 | 914,1999,1409 | 918,1284,734 | 920,1773,1261 | 921,3799,3320 | 923,484,61 | 924,1612,1210 | 927,1196,816 | 928,3833,3478 | 930,3164,2809 | 933,1891,1555 | 936,3801,3527 | 937,389,154 | 940,1053,894 | 941,4014,3867 | 942,838,715 | 943,2468,2372 | 944,3772,3678 | 945,3308,3214 | 946,3715,3666 | 947,3749,3700 | 948,35,30

BATCH_RAW_INFO | 895,3095,2229 | 912,2904,2280 | 913,4076,3475 | 914,2000,1409 | 918,1285,734 | 920,1774,1261 | 921,3800,3320 | 923,485,61 | 924,1613,1210 | 927,1197,816 | 928,3834,3478 | 930,3165,2809 | 933,1892,1555 | 936,3802,3527 | 937,390,154 | 940,1054,894 | 941,4015,3867 | 942,839,715 | 943,2469,2372 | 944,3773,3678 | 945,3309,3214 | 946,3716,3666 | 947,3750,3700 | 948,36,30

BATCH_RAW_INFO | 895,3096,2229 | 912,2905,2280 | 913,4077,3475 | 914,2001,1409 | 918,1286,734 | 920,1775,1261 | 921,3801,3320 | 923,486,61 | 924,1614,1210 | 927,1198,816 | 928,3835,3478 | 930,3166,2809 | 933,1893,1555 | 936,3803,3527 | 937,391,154 | 940,1055,894 | 941,4016,3867 | 942,840,715 | 943,2470,2372 | 944,3774,3678 | 945,3310,3214 | 946,3717,3666 | 947,3751,3700 | 948,37,30

BATCH_RAW_INFO | 895,3097,2229 | 912,2906,2280 | 913,4078,3475 | 914,2002,1409 | 918,1287,734 | 920,1776,1261 | 921,3802,3320 | 923,487,61 | 924,1615,1210 | 927,1199,816 | 928,3836,3478 | 930,3167,2809 | 933,1894,1555 | 936,3804,3527 | 937,392,154 | 940,1056,894 | 941,4017,3867 | 942,841,715 | 943,2471,2372 | 944,3775,3678 | 945,3311,3214 | 946,3718,3666 | 947,3752,3700 | 948,38,30

BATCH_RAW_INFO | 895,3098,2229 | 912,2907,2280 | 913,4079,3475 | 914,2003,1409 | 918,1288,734 | 920,1777,1261 | 921,3803,3320 | 923,488,61 | 924,1616,1210 | 927,1200,816 | 928,3837,3478 | 930,3168,2809 | 933,1895,1555 | 936,3805,3527 | 937,393,154 | 940,1057,894 | 941,4018,3867 | 942,842,715 | 943,2472,2372 | 944,3776,3678 | 945,3312,3214 | 946,3719,3666 | 947,3753,3700 | 948,39,30

BATCH_RAW_INFO | 895,3099,2229 | 912,2908,2280 | 913,4080,3475 | 914,2004,1409 | 918,1289,734 | 920,1778,1261 | 921,3804,3320 | 923,489,61 | 924,1617,1210 | 927,1201,816 | 928,3838,3478 | 930,3169,2809 | 933,1896,1555 | 936,3806,3527 | 937,394,154 | 940,1058,894 | 941,4019,3867 | 942,843,715 | 943,2473,2372 | 944,3777,3678 | 945,3313,3214 | 946,3720,3666 | 947,3754,3700 | 948,40,30

BATCH_RAW_INFO | 895,3100,2229 | 912,2909,2280 | 913,4081,3475 | 914,2005,1409 | 918,1290,734 | 920,1779,1261 | 921,3805,3320 | 923,490,61 | 924,1618,1210 | 927,1202,816 | 928,3839,3478 | 930,3170,2809 | 933,1897,1555 | 936,3807,3527 | 937,395,154 | 940,1059,894 | 941,4020,3867 | 942,844,715 | 943,2474,2372 | 944,3778,3678 | 945,3314,3214 | 946,3721,3666 | 947,3755,3700 | 948,41,30

BATCH_RAW_INFO | 895,3101,2229 | 912,2910,2280 | 913,4082,3475 | 914,2006,1409 | 918,1291,734 | 920,1780,1261 | 921,3806,3320 | 923,491,61 | 924,1619,1210 | 927,1203,816 | 928,3840,3478 | 930,3171,2809 | 933,1898,1555 | 936,3808,3527 | 937,396,154 | 940,1060,894 | 941,4021,3867 | 942,845,715 | 943,2475,2372 | 944,3779,3678 | 945,3315,3214 | 946,3722,3666 | 947,3756,3700 | 948,42,30

BATCH_RAW_INFO | 895,3102,2229 | 912,2911,2280 | 913,4083,3475 | 914,2007,1409 | 918,1292,734 | 920,1781,1261 | 921,3807,3320 | 923,492,61 | 924,1620,1210 | 927,1204,816 | 928,3841,3478 | 930,3172,2809 | 933,1899,1555 | 936,3809,3527 | 937,397,154 | 940,1061,894 | 941,4022,3867 | 942,846,715 | 943,2476,2372 | 944,3780,3678 | 945,3316,3214 | 946,3723,3666 | 947,3757,3700 | 948,43,30

BATCH_RAW_INFO | 895,3103,2229 | 912,2912,2280 | 913,4084,3475 | 914,2008,1409 | 918,1293,734 | 920,1782,1261 | 921,3808,3320 | 923,493,61 | 924,1621,1210 | 927,1205,816 | 928,3842,3478 | 930,3173,2809 | 933,1900,1555 | 936,3810,3527 | 937,398,154 | 940,1062,894 | 941,4023,3867 | 942,847,715 | 943,2477,2372 | 944,3781,3678 | 945,3317,3214 | 946,3724,3666 | 947,3758,3700 | 948,44,30

BATCH_RAW_INFO | 895,3104,2229 | 912,2913,2280 | 913,4085,3475 | 914,2009,1409 | 918,1294,734 | 920,1783,1261 | 921,3809,3320 | 923,494,61 | 924,1622,1210 | 927,1206,816 | 928,3843,3478 | 930,3174,2809 | 933,1901,1555 | 936,3811,3527 | 937,399,154 | 940,1063,894 | 941,4024,3867 | 942,848,715 | 943,2478,2372 | 944,3782,3678 | 945,3318,3214 | 946,3725,3666 | 947,3759,3700 | 948,45,30

BATCH_RAW_INFO | 895,3105,2229 | 912,2914,2280 | 913,4086,3475 | 914,2010,1409 | 918,1295,734 | 920,1784,1261 | 921,3810,3320 | 923,495,61 | 924,1623,1210 | 927,1207,816 | 928,3844,3478 | 930,3175,2809 | 933,1902,1555 | 936,3812,3527 | 937,400,154 | 940,1064,894 | 941,4025,3867 | 942,849,715 | 943,2479,2372 | 944,3783,3678 | 945,3319,3214 | 946,3726,3666 | 947,3760,3700 | 948,46,30

BATCH_RAW_INFO | 895,3106,2229 | 912,2915,2280 | 913,4087,3475 | 914,2011,1409 | 918,1296,734 | 920,1785,1261 | 921,3811,3320 | 923,496,61 | 924,1624,1210 | 927,1208,816 | 928,3845,3478 | 930,3176,2809 | 933,1903,1555 | 936,3813,3527 | 937,401,154 | 940,1065,894 | 941,4026,3867 | 942,850,715 | 943,2480,2372 | 944,3784,3678 | 945,3320,3214 | 946,3727,3666 | 947,3761,3700 | 948,47,30

BATCH_RAW_INFO | 895,3107,2229 | 912,2916,2280 | 913,4088,3475 | 914,2012,1409 | 918,1297,734 | 920,1786,1261 | 921,3812,3320 | 923,497,61 | 924,1625,1210 | 927,1209,816 | 928,3846,3478 | 930,3177,2809 | 933,1904,1555 | 936,3814,3527 | 937,402,154 | 940,1066,894 | 941,4027,3867 | 942,851,715 | 943,2481,2372 | 944,3785,3678 | 945,3321,3214 | 946,3728,3666 | 947,3762,3700 | 948,48,30

BATCH_RAW_INFO | 895,3108,2229 | 912,2917,2280 | 913,4089,3475 | 914,2013,1409 | 918,1298,734 | 920,1787,1261 | 921,3813,3320 | 923,498,61 | 924,1626,1210 | 927,1210,816 | 928,3847,3478 | 930,3178,2809 | 933,1905,1555 | 936,3815,3527 | 937,403,154 | 940,1067,894 | 941,4028,3867 | 942,852,715 | 943,2482,2372 | 944,3786,3678 | 945,3322,3214 | 946,3729,3666 | 947,3763,3700 | 948,49,30

BATCH_RAW_INFO | 895,3109,2229 | 912,2918,2280 | 913,4090,3475 | 914,2014,1409 | 918,1299,734 | 920,1788,1261 | 921,3814,3320 | 923,499,61 | 924,1627,1210 | 927,1211,816 | 928,3848,3478 | 930,3179,2809 | 933,1906,1555 | 936,3816,3527 | 937,404,154 | 940,1068,894 | 941,4029,3867 | 942,853,715 | 943,2483,2372 | 944,3787,3678 | 945,3323,3214 | 946,3730,3666 | 947,3764,3700 | 948,50,30

BATCH_RAW_INFO | 895,3110,2229 | 912,2919,2280 | 913,4091,3475 | 914,2015,1409 | 918,1300,734 | 920,1789,1261 | 921,3815,3320 | 923,500,61 | 924,1628,1210 | 927,1212,816 | 928,3849,3478 | 930,3180,2809 | 933,1907,1555 | 936,3817,3527 | 937,405,154 | 940,1069,894 | 941,4030,3867 | 942,854,715 | 943,2484,2372 | 944,3788,3678 | 945,3324,3214 | 946,3731,3666 | 947,3765,3700 | 948,51,30

BATCH_RAW_INFO | 895,3111,2229 | 913,4092,3475 | 914,2016,1409 | 918,1301,734 | 920,1790,1261 | 921,3816,3320 | 923,501,61 | 924,1629,1210 | 927,1213,816 | 928,3850,3478 | 930,3181,2809 | 933,1908,1555 | 936,3818,3527 | 937,406,154 | 940,1070,894 | 941,4031,3867 | 942,855,715 | 943,2485,2372 | 944,3789,3678 | 945,3325,3214 | 946,3732,3666 | 947,3766,3700 | 948,52,30

BATCH_RAW_INFO | 895,3112,2229 | 913,4093,3475 | 914,2017,1409 | 918,1302,734 | 920,1791,1261 | 921,3817,3320 | 923,502,61 | 924,1630,1210 | 927,1214,816 | 928,3851,3478 | 930,3182,2809 | 933,1909,1555 | 936,3819,3527 | 937,407,154 | 940,1071,894 | 941,4032,3867 | 942,856,715 | 943,2486,2372 | 944,3790,3678 | 945,3326,3214 | 946,3733,3666 | 947,3767,3700 | 948,53,30

BATCH_RAW_INFO | 895,3113,2229 | 913,4094,3475 | 914,2018,1409 | 918,1303,734 | 920,1792,1261 | 921,3818,3320 | 923,503,61 | 924,1631,1210 | 927,1215,816 | 928,3852,3478 | 930,3183,2809 | 933,1910,1555 | 936,3820,3527 | 937,408,154 | 940,1072,894 | 941,4033,3867 | 942,857,715 | 943,2487,2372 | 944,3791,3678 | 945,3327,3214 | 946,3734,3666 | 947,3768,3700 | 948,54,30

BATCH_RAW_INFO | 895,3114,2229 | 913,4095,3475 | 914,2019,1409 | 918,1304,734 | 920,1793,1261 | 921,3819,3320 | 923,504,61 | 924,1632,1210 | 927,1216,816 | 928,3853,3478 | 930,3184,2809 | 933,1911,1555 | 936,3821,3527 | 937,409,154 | 940,1073,894 | 941,4034,3867 | 942,858,715 | 943,2488,2372 | 944,3792,3678 | 945,3328,3214 | 946,3735,3666 | 947,3769,3700 | 948,55,30

BATCH_RAW_INFO | 895,3115,2229 | 914,2020,1409 | 918,1305,734 | 920,1794,1261 | 921,3820,3320 | 923,505,61 | 924,1633,1210 | 927,1217,816 | 928,3854,3478 | 930,3185,2809 | 933,1912,1555 | 936,3822,3527 | 937,410,154 | 940,1074,894 | 941,4035,3867 | 942,859,715 | 943,2489,2372 | 944,3793,3678 | 945,3329,3214 | 946,3736,3666 | 947,3770,3700 | 948,56,30

BATCH_RAW_INFO | 895,3116,2229 | 914,2021,1409 | 918,1306,734 | 920,1795,1261 | 921,3821,3320 | 923,506,61 | 924,1634,1210 | 927,1218,816 | 928,3855,3478 | 930,3186,2809 | 933,1913,1555 | 936,3823,3527 | 937,411,154 | 940,1075,894 | 941,4036,3867 | 942,860,715 | 943,2490,2372 | 944,3794,3678 | 945,3330,3214 | 946,3737,3666 | 947,3771,3700 | 948,57,30

BATCH_RAW_INFO | 895,3117,2229 | 914,2022,1409 | 918,1307,734 | 920,1796,1261 | 921,3822,3320 | 923,507,61 | 924,1635,1210 | 927,1219,816 | 928,3856,3478 | 930,3187,2809 | 933,1914,1555 | 936,3824,3527 | 937,412,154 | 940,1076,894 | 941,4037,3867 | 942,861,715 | 943,2491,2372 | 944,3795,3678 | 945,3331,3214 | 946,3738,3666 | 947,3772,3700 | 948,58,30

BATCH_RAW_INFO | 895,3118,2229 | 914,2023,1409 | 918,1308,734 | 920,1797,1261 | 921,3823,3320 | 923,508,61 | 924,1636,1210 | 927,1220,816 | 928,3857,3478 | 930,3188,2809 | 933,1915,1555 | 936,3825,3527 | 937,413,154 | 940,1077,894 | 941,4038,3867 | 942,862,715 | 943,2492,2372 | 944,3796,3678 | 945,3332,3214 | 946,3739,3666 | 947,3773,3700 | 948,59,30

BATCH_RAW_INFO | 895,3119,2229 | 914,2024,1409 | 918,1309,734 | 920,1798,1261 | 921,3824,3320 | 923,509,61 | 924,1637,1210 | 927,1221,816 | 928,3858,3478 | 930,3189,2809 | 933,1916,1555 | 936,3826,3527 | 937,414,154 | 940,1078,894 | 941,4039,3867 | 942,863,715 | 943,2493,2372 | 944,3797,3678 | 945,3333,3214 | 946,3740,3666 | 947,3774,3700 | 948,60,30

BATCH_RAW_INFO | 895,3120,2229 | 914,2025,1409 | 918,1310,734 | 920,1799,1261 | 921,3825,3320 | 923,510,61 | 924,1638,1210 | 927,1222,816 | 928,3859,3478 | 930,3190,2809 | 933,1917,1555 | 936,3827,3527 | 937,415,154 | 940,1079,894 | 941,4040,3867 | 942,864,715 | 943,2494,2372 | 944,3798,3678 | 945,3334,3214 | 946,3741,3666 | 947,3775,3700 | 948,61,30

BATCH_RAW_INFO | 895,3121,2229 | 914,2026,1409 | 918,1311,734 | 920,1800,1261 | 921,3826,3320 | 923,511,61 | 924,1639,1210 | 927,1223,816 | 930,3191,2809 | 933,1918,1555 | 936,3828,3527 | 937,416,154 | 940,1080,894 | 941,4041,3867 | 942,865,715 | 943,2495,2372 | 944,3799,3678 | 945,3335,3214 | 946,3742,3666 | 947,3776,3700 | 948,62,30

BATCH_RAW_INFO | 895,3122,2229 | 914,2027,1409 | 918,1312,734 | 920,1801,1261 | 921,3827,3320 | 923,512,61 | 924,1640,1210 | 927,1224,816 | 930,3192,2809 | 933,1919,1555 | 936,3829,3527 | 937,417,154 | 940,1081,894 | 941,4042,3867 | 942,866,715 | 943,2496,2372 | 944,3800,3678 | 945,3336,3214 | 946,3743,3666 | 947,3777,3700 | 948,63,30

BATCH_RAW_INFO | 895,3123,2229 | 914,2028,1409 | 918,1313,734 | 920,1802,1261 | 921,3828,3320 | 923,513,61 | 924,1641,1210 | 927,1225,816 | 930,3193,2809 | 933,1920,1555 | 936,3830,3527 | 937,418,154 | 940,1082,894 | 941,4043,3867 | 942,867,715 | 943,2497,2372 | 944,3801,3678 | 945,3337,3214 | 946,3744,3666 | 947,3778,3700 | 948,64,30

BATCH_RAW_INFO | 895,3124,2229 | 914,2029,1409 | 918,1314,734 | 920,1803,1261 | 921,3829,3320 | 923,514,61 | 924,1642,1210 | 927,1226,816 | 930,3194,2809 | 933,1921,1555 | 936,3831,3527 | 937,419,154 | 940,1083,894 | 941,4044,3867 | 942,868,715 | 943,2498,2372 | 944,3802,3678 | 945,3338,3214 | 946,3745,3666 | 947,3779,3700 | 948,65,30

BATCH_RAW_INFO | 895,3125,2229 | 914,2030,1409 | 918,1315,734 | 920,1804,1261 | 921,3830,3320 | 923,515,61 | 924,1643,1210 | 927,1227,816 | 930,3195,2809 | 933,1922,1555 | 936,3832,3527 | 937,420,154 | 940,1084,894 | 941,4045,3867 | 942,869,715 | 943,2499,2372 | 944,3803,3678 | 945,3339,3214 | 946,3746,3666 | 947,3780,3700 | 948,66,30

BATCH_RAW_INFO | 895,3126,2229 | 914,2031,1409 | 918,1316,734 | 920,1805,1261 | 921,3831,3320 | 923,516,61 | 924,1644,1210 | 927,1228,816 | 930,3196,2809 | 933,1923,1555 | 936,3833,3527 | 937,421,154 | 940,1085,894 | 941,4046,3867 | 942,870,715 | 943,2500,2372 | 944,3804,3678 | 945,3340,3214 | 946,3747,3666 | 947,3781,3700 | 948,67,30

BATCH_RAW_INFO | 895,3127,2229 | 914,2032,1409 | 918,1317,734 | 920,1806,1261 | 921,3832,3320 | 923,517,61 | 924,1645,1210 | 927,1229,816 | 930,3197,2809 | 933,1924,1555 | 936,3834,3527 | 937,422,154 | 940,1086,894 | 941,4047,3867 | 942,871,715 | 943,2501,2372 | 944,3805,3678 | 945,3341,3214 | 946,3748,3666 | 947,3782,3700 | 948,68,30

BATCH_RAW_INFO | 895,3128,2229 | 914,2033,1409 | 918,1318,734 | 920,1807,1261 | 921,3833,3320 | 923,518,61 | 924,1646,1210 | 927,1230,816 | 930,3198,2809 | 933,1925,1555 | 936,3835,3527 | 937,423,154 | 940,1087,894 | 941,4048,3867 | 942,872,715 | 943,2502,2372 | 944,3806,3678 | 945,3342,3214 | 946,3749,3666 | 947,3783,3700 | 948,69,30

BATCH_RAW_INFO | 895,3129,2229 | 914,2034,1409 | 918,1319,734 | 920,1808,1261 | 921,3834,3320 | 923,519,61 | 924,1647,1210 | 927,1231,816 | 930,3199,2809 | 933,1926,1555 | 936,3836,3527 | 937,424,154 | 940,1088,894 | 941,4049,3867 | 942,873,715 | 943,2503,2372 | 944,3807,3678 | 945,3343,3214 | 946,3750,3666 | 947,3784,3700 | 948,70,30

BATCH_RAW_INFO | 895,3130,2229 | 914,2035,1409 | 918,1320,734 | 920,1809,1261 | 921,3835,3320 | 923,520,61 | 924,1648,1210 | 927,1232,816 | 930,3200,2809 | 933,1927,1555 | 936,3837,3527 | 937,425,154 | 940,1089,894 | 941,4050,3867 | 942,874,715 | 943,2504,2372 | 944,3808,3678 | 945,3344,3214 | 946,3751,3666 | 947,3785,3700 | 948,71,30

BATCH_RAW_INFO | 949,2476,2475

BATCH_RAW_INFO | 895,3131,2229 | 914,2036,1409 | 918,1321,734 | 920,1810,1261 | 921,3836,3320 | 923,521,61 | 924,1649,1210 | 927,1233,816 | 930,3201,2809 | 933,1928,1555 | 936,3838,3527 | 937,426,154 | 940,1090,894 | 941,4051,3867 | 942,875,715 | 943,2505,2372 | 944,3809,3678 | 945,3345,3214 | 946,3752,3666 | 947,3786,3700 | 948,72,30 | 949,2477,2475

BATCH_RAW_INFO | 895,3132,2229 | 914,2037,1409 | 918,1322,734 | 920,1811,1261 | 921,3837,3320 | 923,522,61 | 924,1650,1210 | 927,1234,816 | 930,3202,2809 | 933,1929,1555 | 936,3839,3527 | 937,427,154 | 940,1091,894 | 941,4052,3867 | 942,876,715 | 943,2506,2372 | 944,3810,3678 | 945,3346,3214 | 946,3753,3666 | 947,3787,3700 | 948,73,30 | 949,2478,2475

BATCH_RAW_INFO | 895,3133,2229 | 914,2038,1409 | 918,1323,734 | 920,1812,1261 | 921,3838,3320 | 923,523,61 | 924,1651,1210 | 927,1235,816 | 930,3203,2809 | 933,1930,1555 | 936,3840,3527 | 937,428,154 | 940,1092,894 | 941,4053,3867 | 942,877,715 | 943,2507,2372 | 944,3811,3678 | 945,3347,3214 | 946,3754,3666 | 947,3788,3700 | 948,74,30 | 949,2479,2475

BATCH_RAW_INFO | 895,3134,2229 | 914,2039,1409 | 918,1324,734 | 920,1813,1261 | 921,3839,3320 | 923,524,61 | 924,1652,1210 | 927,1236,816 | 930,3204,2809 | 933,1931,1555 | 936,3841,3527 | 937,429,154 | 940,1093,894 | 941,4054,3867 | 942,878,715 | 943,2508,2372 | 944,3812,3678 | 945,3348,3214 | 946,3755,3666 | 947,3789,3700 | 948,75,30 | 949,2480,2475

BATCH_RAW_INFO | 895,3135,2229 | 914,2040,1409 | 918,1325,734 | 920,1814,1261 | 921,3840,3320 | 923,525,61 | 924,1653,1210 | 927,1237,816 | 930,3205,2809 | 933,1932,1555 | 936,3842,3527 | 937,430,154 | 940,1094,894 | 941,4055,3867 | 942,879,715 | 943,2509,2372 | 944,3813,3678 | 945,3349,3214 | 946,3756,3666 | 947,3790,3700 | 948,76,30 | 949,2481,2475

BATCH_RAW_INFO | 895,3136,2229 | 914,2041,1409 | 918,1326,734 | 920,1815,1261 | 921,3841,3320 | 923,526,61 | 924,1654,1210 | 927,1238,816 | 930,3206,2809 | 933,1933,1555 | 936,3843,3527 | 937,431,154 | 940,1095,894 | 941,4056,3867 | 942,880,715 | 943,2510,2372 | 944,3814,3678 | 945,3350,3214 | 946,3757,3666 | 947,3791,3700 | 948,77,30 | 949,2482,2475

BATCH_RAW_INFO | 895,3137,2229 | 914,2042,1409 | 918,1327,734 | 920,1816,1261 | 921,3842,3320 | 923,527,61 | 924,1655,1210 | 927,1239,816 | 930,3207,2809 | 933,1934,1555 | 936,3844,3527 | 937,432,154 | 940,1096,894 | 941,4057,3867 | 942,881,715 | 943,2511,2372 | 944,3815,3678 | 945,3351,3214 | 946,3758,3666 | 947,3792,3700 | 948,78,30 | 949,2483,2475

BATCH_RAW_INFO | 895,3138,2229 | 914,2043,1409 | 918,1328,734 | 920,1817,1261 | 921,3843,3320 | 923,528,61 | 924,1656,1210 | 927,1240,816 | 930,3208,2809 | 933,1935,1555 | 936,3845,3527 | 937,433,154 | 940,1097,894 | 941,4058,3867 | 942,882,715 | 943,2512,2372 | 944,3816,3678 | 945,3352,3214 | 946,3759,3666 | 947,3793,3700 | 948,79,30 | 949,2484,2475

BATCH_RAW_INFO | 895,3139,2229 | 914,2044,1409 | 918,1329,734 | 920,1818,1261 | 921,3844,3320 | 923,529,61 | 924,1657,1210 | 927,1241,816 | 930,3209,2809 | 933,1936,1555 | 936,3846,3527 | 937,434,154 | 940,1098,894 | 941,4059,3867 | 942,883,715 | 943,2513,2372 | 944,3817,3678 | 945,3353,3214 | 946,3760,3666 | 947,3794,3700 | 948,80,30 | 949,2485,2475

BATCH_RAW_INFO | 895,3140,2229 | 914,2045,1409 | 918,1330,734 | 920,1819,1261 | 921,3845,3320 | 923,530,61 | 924,1658,1210 | 927,1242,816 | 930,3210,2809 | 933,1937,1555 | 936,3847,3527 | 937,435,154 | 940,1099,894 | 941,4060,3867 | 942,884,715 | 943,2514,2372 | 944,3818,3678 | 945,3354,3214 | 946,3761,3666 | 947,3795,3700 | 948,81,30 | 949,2486,2475

BATCH_RAW_INFO | 895,3141,2229 | 914,2046,1409 | 918,1331,734 | 920,1820,1261 | 921,3846,3320 | 923,531,61 | 924,1659,1210 | 927,1243,816 | 930,3211,2809 | 933,1938,1555 | 936,3848,3527 | 937,436,154 | 940,1100,894 | 941,4061,3867 | 942,885,715 | 943,2515,2372 | 944,3819,3678 | 945,3355,3214 | 946,3762,3666 | 947,3796,3700 | 949,2487,2475

BATCH_RAW_INFO | 895,3142,2229 | 914,2047,1409 | 918,1332,734 | 920,1821,1261 | 921,3847,3320 | 923,532,61 | 924,1660,1210 | 927,1244,816 | 930,3212,2809 | 933,1939,1555 | 936,3849,3527 | 937,437,154 | 940,1101,894 | 941,4062,3867 | 942,886,715 | 943,2516,2372 | 944,3820,3678 | 945,3356,3214 | 946,3763,3666 | 947,3797,3700 | 949,2488,2475

BATCH_RAW_INFO | 895,3143,2229 | 914,2048,1409 | 918,1333,734 | 920,1822,1261 | 921,3848,3320 | 923,533,61 | 924,1661,1210 | 927,1245,816 | 930,3213,2809 | 933,1940,1555 | 936,3850,3527 | 937,438,154 | 940,1102,894 | 941,4063,3867 | 942,887,715 | 943,2517,2372 | 944,3821,3678 | 945,3357,3214 | 946,3764,3666 | 947,3798,3700 | 949,2489,2475

BATCH_RAW_INFO | 895,3144,2229 | 914,2049,1409 | 918,1334,734 | 920,1823,1261 | 921,3849,3320 | 923,534,61 | 924,1662,1210 | 927,1246,816 | 930,3214,2809 | 933,1941,1555 | 936,3851,3527 | 937,439,154 | 940,1103,894 | 941,4064,3867 | 942,888,715 | 943,2518,2372 | 944,3822,3678 | 945,3358,3214 | 946,3765,3666 | 947,3799,3700 | 949,2490,2475

BATCH_RAW_INFO | 895,3145,2229 | 914,2050,1409 | 918,1335,734 | 920,1824,1261 | 921,3850,3320 | 923,535,61 | 924,1663,1210 | 927,1247,816 | 930,3215,2809 | 933,1942,1555 | 936,3852,3527 | 937,440,154 | 940,1104,894 | 941,4065,3867 | 942,889,715 | 943,2519,2372 | 944,3823,3678 | 945,3359,3214 | 946,3766,3666 | 947,3800,3700 | 949,2491,2475

BATCH_RAW_INFO | 895,3146,2229 | 914,2051,1409 | 918,1336,734 | 920,1825,1261 | 921,3851,3320 | 923,536,61 | 924,1664,1210 | 927,1248,816 | 930,3216,2809 | 933,1943,1555 | 936,3853,3527 | 937,441,154 | 940,1105,894 | 941,4066,3867 | 942,890,715 | 943,2520,2372 | 944,3824,3678 | 945,3360,3214 | 946,3767,3666 | 947,3801,3700 | 949,2492,2475

BATCH_RAW_INFO | 895,3147,2229 | 914,2052,1409 | 918,1337,734 | 920,1826,1261 | 921,3852,3320 | 923,537,61 | 924,1665,1210 | 927,1249,816 | 930,3217,2809 | 933,1944,1555 | 936,3854,3527 | 937,442,154 | 940,1106,894 | 941,4067,3867 | 942,891,715 | 943,2521,2372 | 944,3825,3678 | 945,3361,3214 | 946,3768,3666 | 947,3802,3700 | 949,2493,2475

BATCH_RAW_INFO | 914,2053,1409 | 918,1338,734 | 920,1827,1261 | 921,3853,3320 | 923,538,61 | 924,1666,1210 | 927,1250,816 | 930,3218,2809 | 933,1945,1555 | 936,3855,3527 | 937,443,154 | 940,1107,894 | 941,4068,3867 | 942,892,715 | 943,2522,2372 | 944,3826,3678 | 945,3362,3214 | 946,3769,3666 | 947,3803,3700 | 949,2494,2475

BATCH_RAW_INFO | 914,2054,1409 | 918,1339,734 | 920,1828,1261 | 921,3854,3320 | 923,539,61 | 924,1667,1210 | 927,1251,816 | 930,3219,2809 | 933,1946,1555 | 936,3856,3527 | 937,444,154 | 940,1108,894 | 941,4069,3867 | 942,893,715 | 943,2523,2372 | 944,3827,3678 | 945,3363,3214 | 946,3770,3666 | 947,3804,3700 | 949,2495,2475

BATCH_RAW_INFO | 914,2055,1409 | 918,1340,734 | 920,1829,1261 | 921,3855,3320 | 923,540,61 | 924,1668,1210 | 927,1252,816 | 930,3220,2809 | 936,3857,3527 | 937,445,154 | 940,1109,894 | 941,4070,3867 | 942,894,715 | 944,3828,3678 | 945,3364,3214 | 946,3771,3666 | 947,3805,3700 | 949,2496,2475

BATCH_RAW_INFO | 950,3213,3212

BATCH_RAW_INFO | 914,2056,1409 | 918,1341,734 | 920,1830,1261 | 921,3856,3320 | 923,541,61 | 924,1669,1210 | 927,1253,816 | 930,3221,2809 | 936,3858,3527 | 937,446,154 | 940,1110,894 | 941,4071,3867 | 942,895,715 | 944,3829,3678 | 945,3365,3214 | 946,3772,3666 | 947,3806,3700 | 949,2497,2475 | 950,3214,3212

BATCH_RAW_INFO | 914,2057,1409 | 918,1342,734 | 920,1831,1261 | 921,3857,3320 | 923,542,61 | 924,1670,1210 | 927,1254,816 | 930,3222,2809 | 936,3859,3527 | 937,447,154 | 940,1111,894 | 941,4072,3867 | 942,896,715 | 944,3830,3678 | 945,3366,3214 | 946,3773,3666 | 947,3807,3700 | 949,2498,2475 | 950,3215,3212

BATCH_RAW_INFO | 914,2058,1409 | 918,1343,734 | 920,1832,1261 | 921,3858,3320 | 923,543,61 | 924,1671,1210 | 927,1255,816 | 930,3223,2809 | 936,3860,3527 | 937,448,154 | 940,1112,894 | 941,4073,3867 | 942,897,715 | 944,3831,3678 | 945,3367,3214 | 946,3774,3666 | 947,3808,3700 | 949,2499,2475 | 950,3216,3212

BATCH_RAW_INFO | 914,2059,1409 | 918,1344,734 | 920,1833,1261 | 921,3859,3320 | 923,544,61 | 924,1672,1210 | 927,1256,816 | 930,3224,2809 | 936,3861,3527 | 937,449,154 | 940,1113,894 | 941,4074,3867 | 942,898,715 | 944,3832,3678 | 945,3368,3214 | 946,3775,3666 | 947,3809,3700 | 949,2500,2475 | 950,3217,3212

BATCH_RAW_INFO | 914,2060,1409 | 918,1345,734 | 920,1834,1261 | 921,3860,3320 | 923,545,61 | 924,1673,1210 | 927,1257,816 | 930,3225,2809 | 936,3862,3527 | 937,450,154 | 940,1114,894 | 941,4075,3867 | 942,899,715 | 944,3833,3678 | 945,3369,3214 | 946,3776,3666 | 947,3810,3700 | 949,2501,2475 | 950,3218,3212

BATCH_RAW_INFO | 914,2061,1409 | 918,1346,734 | 920,1835,1261 | 921,3861,3320 | 923,546,61 | 924,1674,1210 | 927,1258,816 | 930,3226,2809 | 936,3863,3527 | 937,451,154 | 940,1115,894 | 941,4076,3867 | 942,900,715 | 944,3834,3678 | 945,3370,3214 | 946,3777,3666 | 947,3811,3700 | 949,2502,2475 | 950,3219,3212

BATCH_RAW_INFO | 914,2062,1409 | 918,1347,734 | 920,1836,1261 | 921,3862,3320 | 923,547,61 | 924,1675,1210 | 927,1259,816 | 930,3227,2809 | 936,3864,3527 | 937,452,154 | 940,1116,894 | 941,4077,3867 | 942,901,715 | 944,3835,3678 | 945,3371,3214 | 946,3778,3666 | 947,3812,3700 | 949,2503,2475 | 950,3220,3212

BATCH_RAW_INFO | 914,2063,1409 | 918,1348,734 | 920,1837,1261 | 921,3863,3320 | 923,548,61 | 924,1676,1210 | 927,1260,816 | 930,3228,2809 | 936,3865,3527 | 937,453,154 | 940,1117,894 | 941,4078,3867 | 942,902,715 | 944,3836,3678 | 945,3372,3214 | 946,3779,3666 | 947,3813,3700 | 949,2504,2475 | 950,3221,3212

BATCH_RAW_INFO | 914,2064,1409 | 918,1349,734 | 920,1838,1261 | 921,3864,3320 | 923,549,61 | 924,1677,1210 | 927,1261,816 | 930,3229,2809 | 936,3866,3527 | 937,454,154 | 940,1118,894 | 941,4079,3867 | 942,903,715 | 944,3837,3678 | 945,3373,3214 | 946,3780,3666 | 947,3814,3700 | 949,2505,2475 | 950,3222,3212

BATCH_RAW_INFO | 914,2065,1409 | 918,1350,734 | 920,1839,1261 | 921,3865,3320 | 923,550,61 | 924,1678,1210 | 927,1262,816 | 930,3230,2809 | 936,3867,3527 | 937,455,154 | 940,1119,894 | 941,4080,3867 | 942,904,715 | 944,3838,3678 | 945,3374,3214 | 946,3781,3666 | 947,3815,3700 | 949,2506,2475 | 950,3223,3212

BATCH_RAW_INFO | 914,2066,1409 | 918,1351,734 | 920,1840,1261 | 921,3866,3320 | 923,551,61 | 924,1679,1210 | 927,1263,816 | 930,3231,2809 | 936,3868,3527 | 937,456,154 | 940,1120,894 | 941,4081,3867 | 942,905,715 | 944,3839,3678 | 945,3375,3214 | 946,3782,3666 | 947,3816,3700 | 949,2507,2475 | 950,3224,3212

BATCH_RAW_INFO | 914,2067,1409 | 918,1352,734 | 920,1841,1261 | 921,3867,3320 | 923,552,61 | 924,1680,1210 | 927,1264,816 | 930,3232,2809 | 936,3869,3527 | 937,457,154 | 940,1121,894 | 941,4082,3867 | 942,906,715 | 944,3840,3678 | 945,3376,3214 | 946,3783,3666 | 947,3817,3700 | 949,2508,2475 | 950,3225,3212

BATCH_RAW_INFO | 914,2068,1409 | 918,1353,734 | 921,3868,3320 | 923,553,61 | 924,1681,1210 | 927,1265,816 | 930,3233,2809 | 936,3870,3527 | 937,458,154 | 940,1122,894 | 941,4083,3867 | 942,907,715 | 944,3841,3678 | 945,3377,3214 | 946,3784,3666 | 947,3818,3700 | 949,2509,2475 | 950,3226,3212

BATCH_RAW_INFO | 914,2069,1409 | 918,1354,734 | 921,3869,3320 | 923,554,61 | 924,1682,1210 | 927,1266,816 | 930,3234,2809 | 936,3871,3527 | 937,459,154 | 940,1123,894 | 941,4084,3867 | 942,908,715 | 944,3842,3678 | 945,3378,3214 | 946,3785,3666 | 947,3819,3700 | 949,2510,2475 | 950,3227,3212

BATCH_RAW_INFO | 914,2070,1409 | 918,1355,734 | 921,3870,3320 | 923,555,61 | 924,1683,1210 | 927,1267,816 | 930,3235,2809 | 936,3872,3527 | 937,460,154 | 940,1124,894 | 941,4085,3867 | 942,909,715 | 944,3843,3678 | 945,3379,3214 | 946,3786,3666 | 947,3820,3700 | 949,2511,2475 | 950,3228,3212

BATCH_RAW_INFO | 914,2071,1409 | 918,1356,734 | 921,3871,3320 | 923,556,61 | 924,1684,1210 | 927,1268,816 | 930,3236,2809 | 936,3873,3527 | 937,461,154 | 940,1125,894 | 941,4086,3867 | 942,910,715 | 944,3844,3678 | 945,3380,3214 | 946,3787,3666 | 947,3821,3700 | 949,2512,2475 | 950,3229,3212

BATCH_RAW_INFO | 914,2072,1409 | 918,1357,734 | 921,3872,3320 | 923,557,61 | 924,1685,1210 | 927,1269,816 | 930,3237,2809 | 936,3874,3527 | 937,462,154 | 940,1126,894 | 941,4087,3867 | 942,911,715 | 944,3845,3678 | 945,3381,3214 | 946,3788,3666 | 947,3822,3700 | 949,2513,2475 | 950,3230,3212

BATCH_RAW_INFO | 914,2073,1409 | 918,1358,734 | 921,3873,3320 | 923,558,61 | 924,1686,1210 | 927,1270,816 | 930,3238,2809 | 936,3875,3527 | 937,463,154 | 940,1127,894 | 941,4088,3867 | 942,912,715 | 944,3846,3678 | 945,3382,3214 | 946,3789,3666 | 947,3823,3700 | 949,2514,2475 | 950,3231,3212

BATCH_RAW_INFO | 914,2074,1409 | 918,1359,734 | 921,3874,3320 | 923,559,61 | 924,1687,1210 | 927,1271,816 | 930,3239,2809 | 936,3876,3527 | 937,464,154 | 940,1128,894 | 941,4089,3867 | 942,913,715 | 944,3847,3678 | 945,3383,3214 | 946,3790,3666 | 947,3824,3700 | 949,2515,2475 | 950,3232,3212

BATCH_RAW_INFO | 914,2075,1409 | 918,1360,734 | 921,3875,3320 | 923,560,61 | 924,1688,1210 | 927,1272,816 | 930,3240,2809 | 936,3877,3527 | 937,465,154 | 940,1129,894 | 941,4090,3867 | 942,914,715 | 944,3848,3678 | 945,3384,3214 | 946,3791,3666 | 947,3825,3700 | 949,2516,2475 | 950,3233,3212

BATCH_RAW_INFO | 914,2076,1409 | 918,1361,734 | 921,3876,3320 | 923,561,61 | 924,1689,1210 | 927,1273,816 | 930,3241,2809 | 936,3878,3527 | 937,466,154 | 940,1130,894 | 941,4091,3867 | 942,915,715 | 944,3849,3678 | 945,3385,3214 | 946,3792,3666 | 947,3826,3700 | 949,2517,2475 | 950,3234,3212

BATCH_RAW_INFO | 914,2077,1409 | 918,1362,734 | 921,3877,3320 | 923,562,61 | 924,1690,1210 | 927,1274,816 | 930,3242,2809 | 936,3879,3527 | 937,467,154 | 940,1131,894 | 941,4092,3867 | 942,916,715 | 944,3850,3678 | 945,3386,3214 | 946,3793,3666 | 947,3827,3700 | 949,2518,2475 | 950,3235,3212

BATCH_RAW_INFO | 914,2078,1409 | 918,1363,734 | 921,3878,3320 | 923,563,61 | 924,1691,1210 | 927,1275,816 | 930,3243,2809 | 936,3880,3527 | 937,468,154 | 940,1132,894 | 941,4093,3867 | 942,917,715 | 944,3851,3678 | 945,3387,3214 | 946,3794,3666 | 947,3828,3700 | 949,2519,2475 | 950,3236,3212

BATCH_RAW_INFO | 914,2079,1409 | 918,1364,734 | 921,3879,3320 | 923,564,61 | 924,1692,1210 | 927,1276,816 | 930,3244,2809 | 936,3881,3527 | 937,469,154 | 940,1133,894 | 941,4094,3867 | 942,918,715 | 944,3852,3678 | 945,3388,3214 | 946,3795,3666 | 947,3829,3700 | 949,2520,2475 | 950,3237,3212

BATCH_RAW_INFO | 914,2080,1409 | 918,1365,734 | 921,3880,3320 | 923,565,61 | 924,1693,1210 | 927,1277,816 | 930,3245,2809 | 936,3882,3527 | 937,470,154 | 940,1134,894 | 941,4095,3867 | 942,919,715 | 944,3853,3678 | 945,3389,3214 | 946,3796,3666 | 947,3830,3700 | 949,2521,2475 | 950,3238,3212

BATCH_RAW_INFO | 914,2081,1409 | 918,1366,734 | 921,3881,3320 | 923,566,61 | 924,1694,1210 | 927,1278,816 | 930,3246,2809 | 936,3883,3527 | 937,471,154 | 940,1135,894 | 942,920,715 | 944,3854,3678 | 945,3390,3214 | 946,3797,3666 | 947,3831,3700 | 949,2522,2475 | 950,3239,3212

BATCH_RAW_INFO | 914,2082,1409 | 918,1367,734 | 921,3882,3320 | 923,567,61 | 924,1695,1210 | 927,1279,816 | 930,3247,2809 | 936,3884,3527 | 937,472,154 | 940,1136,894 | 942,921,715 | 944,3855,3678 | 945,3391,3214 | 946,3798,3666 | 947,3832,3700 | 949,2523,2475 | 950,3240,3212

BATCH_RAW_INFO | 914,2083,1409 | 918,1368,734 | 921,3883,3320 | 923,568,61 | 924,1696,1210 | 927,1280,816 | 930,3248,2809 | 936,3885,3527 | 937,473,154 | 940,1137,894 | 942,922,715 | 944,3856,3678 | 945,3392,3214 | 946,3799,3666 | 947,3833,3700 | 949,2524,2475 | 950,3241,3212

BATCH_RAW_INFO | 914,2084,1409 | 918,1369,734 | 921,3884,3320 | 923,569,61 | 924,1697,1210 | 927,1281,816 | 930,3249,2809 | 936,3886,3527 | 937,474,154 | 940,1138,894 | 942,923,715 | 944,3857,3678 | 945,3393,3214 | 946,3800,3666 | 947,3834,3700 | 949,2525,2475 | 950,3242,3212

BATCH_RAW_INFO | 914,2085,1409 | 918,1370,734 | 921,3885,3320 | 923,570,61 | 924,1698,1210 | 927,1282,816 | 930,3250,2809 | 936,3887,3527 | 937,475,154 | 940,1139,894 | 942,924,715 | 944,3858,3678 | 945,3394,3214 | 946,3801,3666 | 947,3835,3700 | 949,2526,2475 | 950,3243,3212

BATCH_RAW_INFO | 914,2086,1409 | 918,1371,734 | 921,3886,3320 | 923,571,61 | 924,1699,1210 | 927,1283,816 | 930,3251,2809 | 936,3888,3527 | 937,476,154 | 940,1140,894 | 942,925,715 | 944,3859,3678 | 945,3395,3214 | 946,3802,3666 | 947,3836,3700 | 949,2527,2475 | 950,3244,3212

BATCH_RAW_INFO | 914,2087,1409 | 918,1372,734 | 921,3887,3320 | 923,572,61 | 924,1700,1210 | 927,1284,816 | 930,3252,2809 | 936,3889,3527 | 937,477,154 | 940,1141,894 | 942,926,715 | 944,3860,3678 | 945,3396,3214 | 946,3803,3666 | 947,3837,3700 | 949,2528,2475 | 950,3245,3212

BATCH_RAW_INFO | 914,2088,1409 | 918,1373,734 | 921,3888,3320 | 923,573,61 | 924,1701,1210 | 927,1285,816 | 930,3253,2809 | 936,3890,3527 | 937,478,154 | 940,1142,894 | 942,927,715 | 944,3861,3678 | 945,3397,3214 | 946,3804,3666 | 947,3838,3700 | 949,2529,2475 | 950,3246,3212

BATCH_RAW_INFO | 914,2089,1409 | 918,1374,734 | 921,3889,3320 | 923,574,61 | 924,1702,1210 | 927,1286,816 | 930,3254,2809 | 936,3891,3527 | 937,479,154 | 940,1143,894 | 942,928,715 | 944,3862,3678 | 945,3398,3214 | 946,3805,3666 | 947,3839,3700 | 949,2530,2475 | 950,3247,3212

BATCH_RAW_INFO | 914,2090,1409 | 918,1375,734 | 921,3890,3320 | 923,575,61 | 924,1703,1210 | 927,1287,816 | 930,3255,2809 | 936,3892,3527 | 937,480,154 | 940,1144,894 | 942,929,715 | 944,3863,3678 | 945,3399,3214 | 946,3806,3666 | 947,3840,3700 | 949,2531,2475 | 950,3248,3212

BATCH_RAW_INFO | 914,2091,1409 | 918,1376,734 | 921,3891,3320 | 923,576,61 | 924,1704,1210 | 927,1288,816 | 930,3256,2809 | 936,3893,3527 | 937,481,154 | 940,1145,894 | 942,930,715 | 944,3864,3678 | 945,3400,3214 | 946,3807,3666 | 947,3841,3700 | 949,2532,2475 | 950,3249,3212

BATCH_RAW_INFO | 914,2092,1409 | 918,1377,734 | 921,3892,3320 | 923,577,61 | 924,1705,1210 | 927,1289,816 | 930,3257,2809 | 936,3894,3527 | 937,482,154 | 940,1146,894 | 942,931,715 | 944,3865,3678 | 945,3401,3214 | 946,3808,3666 | 947,3842,3700 | 949,2533,2475 | 950,3250,3212

BATCH_RAW_INFO | 914,2093,1409 | 918,1378,734 | 921,3893,3320 | 923,578,61 | 924,1706,1210 | 927,1290,816 | 930,3258,2809 | 936,3895,3527 | 937,483,154 | 940,1147,894 | 942,932,715 | 944,3866,3678 | 945,3402,3214 | 946,3809,3666 | 947,3843,3700 | 949,2534,2475 | 950,3251,3212

BATCH_RAW_INFO | 914,2094,1409 | 918,1379,734 | 921,3894,3320 | 923,579,61 | 924,1707,1210 | 927,1291,816 | 930,3259,2809 | 936,3896,3527 | 937,484,154 | 940,1148,894 | 942,933,715 | 944,3867,3678 | 945,3403,3214 | 946,3810,3666 | 947,3844,3700 | 949,2535,2475 | 950,3252,3212

BATCH_RAW_INFO | 914,2095,1409 | 918,1380,734 | 921,3895,3320 | 923,580,61 | 924,1708,1210 | 927,1292,816 | 930,3260,2809 | 936,3897,3527 | 937,485,154 | 940,1149,894 | 942,934,715 | 944,3868,3678 | 945,3404,3214 | 946,3811,3666 | 947,3845,3700 | 949,2536,2475 | 950,3253,3212

BATCH_RAW_INFO | 914,2096,1409 | 918,1381,734 | 921,3896,3320 | 923,581,61 | 924,1709,1210 | 927,1293,816 | 930,3261,2809 | 936,3898,3527 | 937,486,154 | 940,1150,894 | 942,935,715 | 944,3869,3678 | 945,3405,3214 | 946,3812,3666 | 947,3846,3700 | 949,2537,2475 | 950,3254,3212

BATCH_RAW_INFO | 914,2097,1409 | 918,1382,734 | 921,3897,3320 | 923,582,61 | 924,1710,1210 | 927,1294,816 | 930,3262,2809 | 936,3899,3527 | 937,487,154 | 940,1151,894 | 942,936,715 | 944,3870,3678 | 945,3406,3214 | 946,3813,3666 | 947,3847,3700 | 949,2538,2475 | 950,3255,3212

BATCH_RAW_INFO | 914,2098,1409 | 918,1383,734 | 921,3898,3320 | 923,583,61 | 924,1711,1210 | 927,1295,816 | 930,3263,2809 | 936,3900,3527 | 937,488,154 | 940,1152,894 | 942,937,715 | 944,3871,3678 | 945,3407,3214 | 946,3814,3666 | 947,3848,3700 | 949,2539,2475 | 950,3256,3212

BATCH_RAW_INFO | 914,2099,1409 | 918,1384,734 | 921,3899,3320 | 923,584,61 | 924,1712,1210 | 927,1296,816 | 930,3264,2809 | 936,3901,3527 | 937,489,154 | 940,1153,894 | 942,938,715 | 944,3872,3678 | 945,3408,3214 | 946,3815,3666 | 947,3849,3700 | 949,2540,2475 | 950,3257,3212

BATCH_RAW_INFO | 914,2100,1409 | 918,1385,734 | 921,3900,3320 | 923,585,61 | 924,1713,1210 | 927,1297,816 | 930,3265,2809 | 936,3902,3527 | 937,490,154 | 940,1154,894 | 942,939,715 | 944,3873,3678 | 945,3409,3214 | 946,3816,3666 | 947,3850,3700 | 949,2541,2475 | 950,3258,3212

BATCH_RAW_INFO | 914,2101,1409 | 918,1386,734 | 921,3901,3320 | 923,586,61 | 924,1714,1210 | 927,1298,816 | 930,3266,2809 | 936,3903,3527 | 937,491,154 | 940,1155,894 | 942,940,715 | 944,3874,3678 | 945,3410,3214 | 946,3817,3666 | 947,3851,3700 | 949,2542,2475 | 950,3259,3212

BATCH_RAW_INFO | 914,2102,1409 | 918,1387,734 | 921,3902,3320 | 923,587,61 | 924,1715,1210 | 927,1299,816 | 930,3267,2809 | 936,3904,3527 | 937,492,154 | 940,1156,894 | 942,941,715 | 944,3875,3678 | 945,3411,3214 | 946,3818,3666 | 947,3852,3700 | 949,2543,2475 | 950,3260,3212

BATCH_RAW_INFO | 914,2103,1409 | 918,1388,734 | 921,3903,3320 | 923,588,61 | 924,1716,1210 | 927,1300,816 | 930,3268,2809 | 936,3905,3527 | 937,493,154 | 940,1157,894 | 942,942,715 | 944,3876,3678 | 945,3412,3214 | 946,3819,3666 | 947,3853,3700 | 949,2544,2475 | 950,3261,3212

BATCH_RAW_INFO | 914,2104,1409 | 918,1389,734 | 921,3904,3320 | 923,589,61 | 924,1717,1210 | 927,1301,816 | 930,3269,2809 | 936,3906,3527 | 937,494,154 | 940,1158,894 | 942,943,715 | 944,3877,3678 | 945,3413,3214 | 946,3820,3666 | 947,3854,3700 | 949,2545,2475 | 950,3262,3212

BATCH_RAW_INFO | 914,2105,1409 | 918,1390,734 | 921,3905,3320 | 923,590,61 | 924,1718,1210 | 927,1302,816 | 930,3270,2809 | 936,3907,3527 | 937,495,154 | 940,1159,894 | 942,944,715 | 944,3878,3678 | 945,3414,3214 | 946,3821,3666 | 947,3855,3700 | 949,2546,2475 | 950,3263,3212

BATCH_RAW_INFO | 914,2106,1409 | 918,1391,734 | 921,3906,3320 | 923,591,61 | 924,1719,1210 | 927,1303,816 | 930,3271,2809 | 936,3908,3527 | 937,496,154 | 940,1160,894 | 942,945,715 | 944,3879,3678 | 945,3415,3214 | 946,3822,3666 | 947,3856,3700 | 949,2547,2475 | 950,3264,3212

BATCH_RAW_INFO | 914,2107,1409 | 918,1392,734 | 921,3907,3320 | 923,592,61 | 924,1720,1210 | 927,1304,816 | 930,3272,2809 | 936,3909,3527 | 937,497,154 | 940,1161,894 | 942,946,715 | 944,3880,3678 | 945,3416,3214 | 946,3823,3666 | 947,3857,3700 | 949,2548,2475 | 950,3265,3212

BATCH_RAW_INFO | 914,2108,1409 | 918,1393,734 | 921,3908,3320 | 923,593,61 | 924,1721,1210 | 927,1305,816 | 930,3273,2809 | 936,3910,3527 | 937,498,154 | 940,1162,894 | 942,947,715 | 944,3881,3678 | 945,3417,3214 | 946,3824,3666 | 947,3858,3700 | 949,2549,2475 | 950,3266,3212

BATCH_RAW_INFO | 914,2109,1409 | 918,1394,734 | 921,3909,3320 | 923,594,61 | 924,1722,1210 | 927,1306,816 | 930,3274,2809 | 936,3911,3527 | 937,499,154 | 940,1163,894 | 942,948,715 | 944,3882,3678 | 945,3418,3214 | 946,3825,3666 | 947,3859,3700 | 949,2550,2475 | 950,3267,3212

BATCH_RAW_INFO | 914,2110,1409 | 918,1395,734 | 921,3910,3320 | 923,595,61 | 924,1723,1210 | 927,1307,816 | 930,3275,2809 | 936,3912,3527 | 937,500,154 | 940,1164,894 | 942,949,715 | 944,3883,3678 | 945,3419,3214 | 946,3826,3666 | 947,3860,3700 | 949,2551,2475 | 950,3268,3212

BATCH_RAW_INFO | 951,565,564

BATCH_RAW_INFO | 914,2111,1409 | 918,1396,734 | 921,3911,3320 | 923,596,61 | 924,1724,1210 | 927,1308,816 | 930,3276,2809 | 936,3913,3527 | 937,501,154 | 940,1165,894 | 942,950,715 | 944,3884,3678 | 945,3420,3214 | 946,3827,3666 | 947,3861,3700 | 949,2552,2475 | 950,3269,3212 | 951,566,564

BATCH_RAW_INFO | 914,2112,1409 | 918,1397,734 | 921,3912,3320 | 923,597,61 | 924,1725,1210 | 927,1309,816 | 930,3277,2809 | 936,3914,3527 | 937,502,154 | 940,1166,894 | 942,951,715 | 944,3885,3678 | 945,3421,3214 | 946,3828,3666 | 947,3862,3700 | 949,2553,2475 | 950,3270,3212 | 951,567,564

BATCH_RAW_INFO | 914,2113,1409 | 918,1398,734 | 921,3913,3320 | 923,598,61 | 924,1726,1210 | 927,1310,816 | 930,3278,2809 | 936,3915,3527 | 937,503,154 | 940,1167,894 | 942,952,715 | 944,3886,3678 | 945,3422,3214 | 946,3829,3666 | 947,3863,3700 | 949,2554,2475 | 950,3271,3212 | 951,568,564

BATCH_RAW_INFO | 914,2114,1409 | 918,1399,734 | 921,3914,3320 | 923,599,61 | 924,1727,1210 | 927,1311,816 | 930,3279,2809 | 936,3916,3527 | 937,504,154 | 940,1168,894 | 942,953,715 | 944,3887,3678 | 945,3423,3214 | 946,3830,3666 | 947,3864,3700 | 949,2555,2475 | 950,3272,3212 | 951,569,564

BATCH_RAW_INFO | 914,2115,1409 | 918,1400,734 | 921,3915,3320 | 923,600,61 | 924,1728,1210 | 927,1312,816 | 930,3280,2809 | 936,3917,3527 | 937,505,154 | 940,1169,894 | 942,954,715 | 944,3888,3678 | 945,3424,3214 | 946,3831,3666 | 947,3865,3700 | 949,2556,2475 | 950,3273,3212 | 951,570,564

BATCH_RAW_INFO | 914,2116,1409 | 918,1401,734 | 921,3916,3320 | 923,601,61 | 924,1729,1210 | 927,1313,816 | 930,3281,2809 | 936,3918,3527 | 937,506,154 | 940,1170,894 | 942,955,715 | 944,3889,3678 | 945,3425,3214 | 946,3832,3666 | 947,3866,3700 | 949,2557,2475 | 950,3274,3212 | 951,571,564

BATCH_RAW_INFO | 914,2117,1409 | 918,1402,734 | 921,3917,3320 | 923,602,61 | 924,1730,1210 | 927,1314,816 | 936,3919,3527 | 937,507,154 | 940,1171,894 | 942,956,715 | 944,3890,3678 | 945,3426,3214 | 946,3833,3666 | 947,3867,3700 | 949,2558,2475 | 950,3275,3212 | 951,572,564

BATCH_RAW_INFO | 914,2118,1409 | 918,1403,734 | 921,3918,3320 | 923,603,61 | 924,1731,1210 | 927,1315,816 | 936,3920,3527 | 937,508,154 | 940,1172,894 | 942,957,715 | 944,3891,3678 | 945,3427,3214 | 946,3834,3666 | 947,3868,3700 | 949,2559,2475 | 950,3276,3212 | 951,573,564

BATCH_RAW_INFO | 914,2119,1409 | 918,1404,734 | 921,3919,3320 | 923,604,61 | 924,1732,1210 | 927,1316,816 | 936,3921,3527 | 937,509,154 | 940,1173,894 | 942,958,715 | 944,3892,3678 | 945,3428,3214 | 946,3835,3666 | 947,3869,3700 | 949,2560,2475 | 950,3277,3212 | 951,574,564

BATCH_RAW_INFO | 914,2120,1409 | 918,1405,734 | 921,3920,3320 | 923,605,61 | 924,1733,1210 | 927,1317,816 | 936,3922,3527 | 937,510,154 | 940,1174,894 | 942,959,715 | 944,3893,3678 | 945,3429,3214 | 946,3836,3666 | 947,3870,3700 | 949,2561,2475 | 950,3278,3212 | 951,575,564

BATCH_RAW_INFO | 914,2121,1409 | 918,1406,734 | 921,3921,3320 | 923,606,61 | 924,1734,1210 | 927,1318,816 | 936,3923,3527 | 937,511,154 | 940,1175,894 | 942,960,715 | 944,3894,3678 | 945,3430,3214 | 946,3837,3666 | 947,3871,3700 | 949,2562,2475 | 950,3279,3212 | 951,576,564

BATCH_RAW_INFO | 914,2122,1409 | 918,1407,734 | 921,3922,3320 | 923,607,61 | 924,1735,1210 | 927,1319,816 | 936,3924,3527 | 937,512,154 | 940,1176,894 | 942,961,715 | 944,3895,3678 | 945,3431,3214 | 946,3838,3666 | 947,3872,3700 | 949,2563,2475 | 950,3280,3212 | 951,577,564

BATCH_RAW_INFO | 914,2123,1409 | 918,1408,734 | 921,3923,3320 | 923,608,61 | 924,1736,1210 | 927,1320,816 | 936,3925,3527 | 937,513,154 | 940,1177,894 | 942,962,715 | 944,3896,3678 | 945,3432,3214 | 946,3839,3666 | 947,3873,3700 | 949,2564,2475 | 950,3281,3212 | 951,578,564

BATCH_RAW_INFO | 914,2124,1409 | 918,1409,734 | 921,3924,3320 | 923,609,61 | 924,1737,1210 | 927,1321,816 | 936,3926,3527 | 937,514,154 | 940,1178,894 | 942,963,715 | 944,3897,3678 | 945,3433,3214 | 946,3840,3666 | 947,3874,3700 | 949,2565,2475 | 950,3282,3212 | 951,579,564

BATCH_RAW_INFO | 914,2125,1409 | 918,1410,734 | 921,3925,3320 | 923,610,61 | 924,1738,1210 | 927,1322,816 | 936,3927,3527 | 937,515,154 | 940,1179,894 | 942,964,715 | 944,3898,3678 | 945,3434,3214 | 946,3841,3666 | 947,3875,3700 | 949,2566,2475 | 950,3283,3212 | 951,580,564

BATCH_RAW_INFO | 914,2126,1409 | 918,1411,734 | 921,3926,3320 | 923,611,61 | 924,1739,1210 | 927,1323,816 | 936,3928,3527 | 937,516,154 | 940,1180,894 | 942,965,715 | 944,3899,3678 | 945,3435,3214 | 946,3842,3666 | 947,3876,3700 | 949,2567,2475 | 950,3284,3212 | 951,581,564

BATCH_RAW_INFO | 914,2127,1409 | 918,1412,734 | 921,3927,3320 | 923,612,61 | 924,1740,1210 | 927,1324,816 | 936,3929,3527 | 937,517,154 | 940,1181,894 | 942,966,715 | 944,3900,3678 | 945,3436,3214 | 946,3843,3666 | 947,3877,3700 | 949,2568,2475 | 950,3285,3212 | 951,582,564

BATCH_RAW_INFO | 914,2128,1409 | 918,1413,734 | 921,3928,3320 | 923,613,61 | 924,1741,1210 | 927,1325,816 | 936,3930,3527 | 937,518,154 | 940,1182,894 | 942,967,715 | 944,3901,3678 | 945,3437,3214 | 946,3844,3666 | 947,3878,3700 | 949,2569,2475 | 950,3286,3212 | 951,583,564

BATCH_RAW_INFO | 914,2129,1409 | 918,1414,734 | 921,3929,3320 | 923,614,61 | 924,1742,1210 | 927,1326,816 | 936,3931,3527 | 937,519,154 | 940,1183,894 | 942,968,715 | 944,3902,3678 | 945,3438,3214 | 946,3845,3666 | 947,3879,3700 | 949,2570,2475 | 950,3287,3212 | 951,584,564

BATCH_RAW_INFO | 914,2130,1409 | 918,1415,734 | 921,3930,3320 | 923,615,61 | 924,1743,1210 | 927,1327,816 | 936,3932,3527 | 937,520,154 | 940,1184,894 | 942,969,715 | 944,3903,3678 | 945,3439,3214 | 946,3846,3666 | 947,3880,3700 | 949,2571,2475 | 950,3288,3212 | 951,585,564

BATCH_RAW_INFO | 914,2131,1409 | 918,1416,734 | 921,3931,3320 | 923,616,61 | 924,1744,1210 | 927,1328,816 | 936,3933,3527 | 937,521,154 | 940,1185,894 | 942,970,715 | 944,3904,3678 | 945,3440,3214 | 946,3847,3666 | 947,3881,3700 | 949,2572,2475 | 950,3289,3212 | 951,586,564

BATCH_RAW_INFO | 914,2132,1409 | 918,1417,734 | 921,3932,3320 | 923,617,61 | 924,1745,1210 | 927,1329,816 | 936,3934,3527 | 937,522,154 | 940,1186,894 | 942,971,715 | 944,3905,3678 | 945,3441,3214 | 946,3848,3666 | 947,3882,3700 | 949,2573,2475 | 950,3290,3212 | 951,587,564

BATCH_RAW_INFO | 914,2133,1409 | 918,1418,734 | 921,3933,3320 | 923,618,61 | 924,1746,1210 | 927,1330,816 | 936,3935,3527 | 937,523,154 | 940,1187,894 | 942,972,715 | 944,3906,3678 | 945,3442,3214 | 946,3849,3666 | 947,3883,3700 | 949,2574,2475 | 950,3291,3212 | 951,588,564

BATCH_RAW_INFO | 918,1419,734 | 921,3934,3320 | 923,619,61 | 924,1747,1210 | 927,1331,816 | 936,3936,3527 | 937,524,154 | 940,1188,894 | 942,973,715 | 944,3907,3678 | 945,3443,3214 | 946,3850,3666 | 947,3884,3700 | 949,2575,2475 | 950,3292,3212 | 951,589,564

BATCH_RAW_INFO | 918,1420,734 | 921,3935,3320 | 923,620,61 | 924,1748,1210 | 927,1332,816 | 936,3937,3527 | 937,525,154 | 940,1189,894 | 942,974,715 | 944,3908,3678 | 945,3444,3214 | 946,3851,3666 | 947,3885,3700 | 949,2576,2475 | 950,3293,3212 | 951,590,564

BATCH_RAW_INFO | 918,1421,734 | 921,3936,3320 | 923,621,61 | 924,1749,1210 | 927,1333,816 | 936,3938,3527 | 937,526,154 | 940,1190,894 | 942,975,715 | 944,3909,3678 | 945,3445,3214 | 946,3852,3666 | 947,3886,3700 | 949,2577,2475 | 950,3294,3212 | 951,591,564

BATCH_RAW_INFO | 918,1422,734 | 921,3937,3320 | 923,622,61 | 924,1750,1210 | 927,1334,816 | 936,3939,3527 | 937,527,154 | 940,1191,894 | 942,976,715 | 944,3910,3678 | 945,3446,3214 | 946,3853,3666 | 947,3887,3700 | 949,2578,2475 | 950,3295,3212 | 951,592,564

BATCH_RAW_INFO | 918,1423,734 | 921,3938,3320 | 923,623,61 | 924,1751,1210 | 927,1335,816 | 936,3940,3527 | 937,528,154 | 940,1192,894 | 942,977,715 | 944,3911,3678 | 945,3447,3214 | 946,3854,3666 | 947,3888,3700 | 949,2579,2475 | 950,3296,3212 | 951,593,564

BATCH_RAW_INFO | 918,1424,734 | 921,3939,3320 | 923,624,61 | 924,1752,1210 | 927,1336,816 | 936,3941,3527 | 937,529,154 | 940,1193,894 | 942,978,715 | 944,3912,3678 | 945,3448,3214 | 946,3855,3666 | 947,3889,3700 | 949,2580,2475 | 950,3297,3212 | 951,594,564

BATCH_RAW_INFO | 918,1425,734 | 921,3940,3320 | 923,625,61 | 924,1753,1210 | 927,1337,816 | 936,3942,3527 | 937,530,154 | 940,1194,894 | 942,979,715 | 944,3913,3678 | 945,3449,3214 | 946,3856,3666 | 947,3890,3700 | 949,2581,2475 | 950,3298,3212 | 951,595,564

BATCH_RAW_INFO | 918,1426,734 | 921,3941,3320 | 923,626,61 | 924,1754,1210 | 927,1338,816 | 936,3943,3527 | 937,531,154 | 940,1195,894 | 942,980,715 | 944,3914,3678 | 945,3450,3214 | 946,3857,3666 | 947,3891,3700 | 949,2582,2475 | 950,3299,3212 | 951,596,564

BATCH_RAW_INFO | 918,1427,734 | 921,3942,3320 | 923,627,61 | 924,1755,1210 | 927,1339,816 | 936,3944,3527 | 937,532,154 | 940,1196,894 | 942,981,715 | 944,3915,3678 | 945,3451,3214 | 946,3858,3666 | 947,3892,3700 | 949,2583,2475 | 950,3300,3212 | 951,597,564

BATCH_RAW_INFO | 918,1428,734 | 921,3943,3320 | 923,628,61 | 924,1756,1210 | 927,1340,816 | 936,3945,3527 | 937,533,154 | 940,1197,894 | 942,982,715 | 944,3916,3678 | 945,3452,3214 | 946,3859,3666 | 947,3893,3700 | 949,2584,2475 | 950,3301,3212 | 951,598,564

BATCH_RAW_INFO | 918,1429,734 | 921,3944,3320 | 923,629,61 | 924,1757,1210 | 927,1341,816 | 936,3946,3527 | 937,534,154 | 940,1198,894 | 942,983,715 | 944,3917,3678 | 945,3453,3214 | 946,3860,3666 | 947,3894,3700 | 949,2585,2475 | 950,3302,3212 | 951,599,564

BATCH_RAW_INFO | 918,1430,734 | 921,3945,3320 | 923,630,61 | 924,1758,1210 | 927,1342,816 | 936,3947,3527 | 937,535,154 | 940,1199,894 | 942,984,715 | 944,3918,3678 | 945,3454,3214 | 946,3861,3666 | 947,3895,3700 | 949,2586,2475 | 950,3303,3212 | 951,600,564

BATCH_RAW_INFO | 918,1431,734 | 921,3946,3320 | 923,631,61 | 924,1759,1210 | 927,1343,816 | 936,3948,3527 | 937,536,154 | 940,1200,894 | 942,985,715 | 944,3919,3678 | 945,3455,3214 | 946,3862,3666 | 947,3896,3700 | 949,2587,2475 | 950,3304,3212 | 951,601,564

BATCH_RAW_INFO | 918,1432,734 | 921,3947,3320 | 923,632,61 | 924,1760,1210 | 927,1344,816 | 936,3949,3527 | 937,537,154 | 940,1201,894 | 942,986,715 | 944,3920,3678 | 945,3456,3214 | 946,3863,3666 | 947,3897,3700 | 949,2588,2475 | 950,3305,3212 | 951,602,564

BATCH_RAW_INFO | 918,1433,734 | 921,3948,3320 | 923,633,61 | 924,1761,1210 | 927,1345,816 | 936,3950,3527 | 937,538,154 | 940,1202,894 | 942,987,715 | 944,3921,3678 | 945,3457,3214 | 946,3864,3666 | 947,3898,3700 | 949,2589,2475 | 950,3306,3212 | 951,603,564

BATCH_RAW_INFO | 918,1434,734 | 921,3949,3320 | 923,634,61 | 924,1762,1210 | 927,1346,816 | 936,3951,3527 | 937,539,154 | 940,1203,894 | 942,988,715 | 944,3922,3678 | 945,3458,3214 | 946,3865,3666 | 947,3899,3700 | 949,2590,2475 | 950,3307,3212 | 951,604,564

BATCH_RAW_INFO | 918,1435,734 | 921,3950,3320 | 923,635,61 | 924,1763,1210 | 927,1347,816 | 936,3952,3527 | 937,540,154 | 940,1204,894 | 942,989,715 | 944,3923,3678 | 945,3459,3214 | 946,3866,3666 | 947,3900,3700 | 949,2591,2475 | 950,3308,3212 | 951,605,564

BATCH_RAW_INFO | 918,1436,734 | 921,3951,3320 | 923,636,61 | 924,1764,1210 | 927,1348,816 | 936,3953,3527 | 937,541,154 | 940,1205,894 | 942,990,715 | 944,3924,3678 | 945,3460,3214 | 946,3867,3666 | 947,3901,3700 | 949,2592,2475 | 950,3309,3212 | 951,606,564

BATCH_RAW_INFO | 918,1437,734 | 921,3952,3320 | 923,637,61 | 924,1765,1210 | 927,1349,816 | 936,3954,3527 | 937,542,154 | 940,1206,894 | 942,991,715 | 944,3925,3678 | 945,3461,3214 | 946,3868,3666 | 947,3902,3700 | 949,2593,2475 | 950,3310,3212 | 951,607,564

BATCH_RAW_INFO | 918,1438,734 | 921,3953,3320 | 923,638,61 | 924,1766,1210 | 927,1350,816 | 936,3955,3527 | 937,543,154 | 940,1207,894 | 942,992,715 | 944,3926,3678 | 945,3462,3214 | 946,3869,3666 | 947,3903,3700 | 949,2594,2475 | 950,3311,3212 | 951,608,564

BATCH_RAW_INFO | 918,1439,734 | 921,3954,3320 | 923,639,61 | 924,1767,1210 | 927,1351,816 | 936,3956,3527 | 937,544,154 | 940,1208,894 | 942,993,715 | 944,3927,3678 | 945,3463,3214 | 946,3870,3666 | 947,3904,3700 | 949,2595,2475 | 950,3312,3212 | 951,609,564

BATCH_RAW_INFO | 918,1440,734 | 921,3955,3320 | 923,640,61 | 924,1768,1210 | 927,1352,816 | 936,3957,3527 | 937,545,154 | 940,1209,894 | 942,994,715 | 944,3928,3678 | 945,3464,3214 | 946,3871,3666 | 947,3905,3700 | 949,2596,2475 | 950,3313,3212 | 951,610,564

BATCH_RAW_INFO | 918,1441,734 | 921,3956,3320 | 923,641,61 | 924,1769,1210 | 927,1353,816 | 936,3958,3527 | 937,546,154 | 940,1210,894 | 942,995,715 | 944,3929,3678 | 945,3465,3214 | 946,3872,3666 | 947,3906,3700 | 949,2597,2475 | 950,3314,3212 | 951,611,564

BATCH_RAW_INFO | 918,1442,734 | 921,3957,3320 | 923,642,61 | 924,1770,1210 | 927,1354,816 | 936,3959,3527 | 937,547,154 | 940,1211,894 | 942,996,715 | 944,3930,3678 | 945,3466,3214 | 946,3873,3666 | 947,3907,3700 | 949,2598,2475 | 950,3315,3212 | 951,612,564

BATCH_RAW_INFO | 918,1443,734 | 921,3958,3320 | 923,643,61 | 924,1771,1210 | 927,1355,816 | 936,3960,3527 | 937,548,154 | 940,1212,894 | 942,997,715 | 944,3931,3678 | 945,3467,3214 | 946,3874,3666 | 947,3908,3700 | 949,2599,2475 | 950,3316,3212 | 951,613,564

BATCH_RAW_INFO | 918,1444,734 | 921,3959,3320 | 923,644,61 | 924,1772,1210 | 927,1356,816 | 936,3961,3527 | 937,549,154 | 940,1213,894 | 942,998,715 | 944,3932,3678 | 945,3468,3214 | 946,3875,3666 | 947,3909,3700 | 949,2600,2475 | 950,3317,3212 | 951,614,564

BATCH_RAW_INFO | 918,1445,734 | 921,3960,3320 | 923,645,61 | 924,1773,1210 | 927,1357,816 | 936,3962,3527 | 937,550,154 | 940,1214,894 | 942,999,715 | 944,3933,3678 | 945,3469,3214 | 946,3876,3666 | 947,3910,3700 | 949,2601,2475 | 950,3318,3212 | 951,615,564

BATCH_RAW_INFO | 918,1446,734 | 921,3961,3320 | 923,646,61 | 924,1774,1210 | 927,1358,816 | 936,3963,3527 | 937,551,154 | 940,1215,894 | 942,1000,715 | 944,3934,3678 | 945,3470,3214 | 946,3877,3666 | 947,3911,3700 | 949,2602,2475 | 950,3319,3212 | 951,616,564

BATCH_RAW_INFO | 918,1447,734 | 921,3962,3320 | 923,647,61 | 924,1775,1210 | 927,1359,816 | 936,3964,3527 | 937,552,154 | 940,1216,894 | 942,1001,715 | 944,3935,3678 | 945,3471,3214 | 946,3878,3666 | 947,3912,3700 | 949,2603,2475 | 950,3320,3212 | 951,617,564

BATCH_RAW_INFO | 918,1448,734 | 921,3963,3320 | 923,648,61 | 924,1776,1210 | 927,1360,816 | 936,3965,3527 | 937,553,154 | 940,1217,894 | 942,1002,715 | 944,3936,3678 | 945,3472,3214 | 946,3879,3666 | 947,3913,3700 | 949,2604,2475 | 950,3321,3212 | 951,618,564

BATCH_RAW_INFO | 918,1449,734 | 921,3964,3320 | 923,649,61 | 924,1777,1210 | 927,1361,816 | 936,3966,3527 | 937,554,154 | 940,1218,894 | 942,1003,715 | 944,3937,3678 | 945,3473,3214 | 946,3880,3666 | 947,3914,3700 | 949,2605,2475 | 950,3322,3212 | 951,619,564

BATCH_RAW_INFO | 918,1450,734 | 921,3965,3320 | 923,650,61 | 924,1778,1210 | 927,1362,816 | 936,3967,3527 | 937,555,154 | 940,1219,894 | 942,1004,715 | 944,3938,3678 | 945,3474,3214 | 946,3881,3666 | 947,3915,3700 | 949,2606,2475 | 950,3323,3212 | 951,620,564

BATCH_RAW_INFO | 918,1451,734 | 921,3966,3320 | 923,651,61 | 924,1779,1210 | 927,1363,816 | 936,3968,3527 | 937,556,154 | 940,1220,894 | 942,1005,715 | 944,3939,3678 | 945,3475,3214 | 946,3882,3666 | 947,3916,3700 | 949,2607,2475 | 950,3324,3212 | 951,621,564

BATCH_RAW_INFO | 918,1452,734 | 921,3967,3320 | 923,652,61 | 924,1780,1210 | 927,1364,816 | 936,3969,3527 | 937,557,154 | 940,1221,894 | 942,1006,715 | 944,3940,3678 | 945,3476,3214 | 946,3883,3666 | 947,3917,3700 | 949,2608,2475 | 950,3325,3212 | 951,622,564

BATCH_RAW_INFO | 918,1453,734 | 921,3968,3320 | 923,653,61 | 924,1781,1210 | 927,1365,816 | 936,3970,3527 | 937,558,154 | 940,1222,894 | 942,1007,715 | 944,3941,3678 | 945,3477,3214 | 946,3884,3666 | 947,3918,3700 | 949,2609,2475 | 950,3326,3212 | 951,623,564

BATCH_RAW_INFO | 918,1454,734 | 921,3969,3320 | 923,654,61 | 924,1782,1210 | 927,1366,816 | 936,3971,3527 | 937,559,154 | 940,1223,894 | 942,1008,715 | 944,3942,3678 | 945,3478,3214 | 946,3885,3666 | 947,3919,3700 | 949,2610,2475 | 950,3327,3212 | 951,624,564

BATCH_RAW_INFO | 918,1455,734 | 921,3970,3320 | 923,655,61 | 924,1783,1210 | 927,1367,816 | 936,3972,3527 | 937,560,154 | 940,1224,894 | 942,1009,715 | 944,3943,3678 | 945,3479,3214 | 946,3886,3666 | 947,3920,3700 | 949,2611,2475 | 950,3328,3212 | 951,625,564

BATCH_RAW_INFO | 918,1456,734 | 921,3971,3320 | 923,656,61 | 924,1784,1210 | 927,1368,816 | 936,3973,3527 | 937,561,154 | 940,1225,894 | 942,1010,715 | 944,3944,3678 | 945,3480,3214 | 946,3887,3666 | 947,3921,3700 | 949,2612,2475 | 950,3329,3212 | 951,626,564

BATCH_RAW_INFO | 918,1457,734 | 921,3972,3320 | 923,657,61 | 924,1785,1210 | 927,1369,816 | 936,3974,3527 | 937,562,154 | 940,1226,894 | 942,1011,715 | 944,3945,3678 | 945,3481,3214 | 946,3888,3666 | 947,3922,3700 | 949,2613,2475 | 950,3330,3212 | 951,627,564

BATCH_RAW_INFO | 918,1458,734 | 921,3973,3320 | 923,658,61 | 924,1786,1210 | 927,1370,816 | 936,3975,3527 | 937,563,154 | 940,1227,894 | 942,1012,715 | 944,3946,3678 | 945,3482,3214 | 946,3889,3666 | 947,3923,3700 | 949,2614,2475 | 950,3331,3212 | 951,628,564

BATCH_RAW_INFO | 918,1459,734 | 921,3974,3320 | 923,659,61 | 924,1787,1210 | 927,1371,816 | 936,3976,3527 | 937,564,154 | 940,1228,894 | 942,1013,715 | 944,3947,3678 | 945,3483,3214 | 946,3890,3666 | 947,3924,3700 | 949,2615,2475 | 950,3332,3212 | 951,629,564

BATCH_RAW_INFO | 918,1460,734 | 921,3975,3320 | 923,660,61 | 924,1788,1210 | 927,1372,816 | 936,3977,3527 | 937,565,154 | 940,1229,894 | 942,1014,715 | 944,3948,3678 | 945,3484,3214 | 946,3891,3666 | 947,3925,3700 | 949,2616,2475 | 950,3333,3212 | 951,630,564

BATCH_RAW_INFO | 952,2143,2142

BATCH_RAW_INFO | 918,1461,734 | 921,3976,3320 | 923,661,61 | 924,1789,1210 | 927,1373,816 | 936,3978,3527 | 937,566,154 | 940,1230,894 | 942,1015,715 | 944,3949,3678 | 945,3485,3214 | 946,3892,3666 | 947,3926,3700 | 949,2617,2475 | 950,3334,3212 | 951,631,564 | 952,2144,2142

BATCH_RAW_INFO | 918,1462,734 | 921,3977,3320 | 923,662,61 | 924,1790,1210 | 927,1374,816 | 936,3979,3527 | 937,567,154 | 940,1231,894 | 942,1016,715 | 944,3950,3678 | 945,3486,3214 | 946,3893,3666 | 947,3927,3700 | 949,2618,2475 | 950,3335,3212 | 951,632,564 | 952,2145,2142

BATCH_RAW_INFO | 918,1463,734 | 921,3978,3320 | 923,663,61 | 927,1375,816 | 936,3980,3527 | 937,568,154 | 940,1232,894 | 942,1017,715 | 944,3951,3678 | 945,3487,3214 | 946,3894,3666 | 947,3928,3700 | 949,2619,2475 | 950,3336,3212 | 951,633,564 | 952,2146,2142

BATCH_RAW_INFO | 918,1464,734 | 921,3979,3320 | 923,664,61 | 927,1376,816 | 936,3981,3527 | 937,569,154 | 940,1233,894 | 942,1018,715 | 944,3952,3678 | 945,3488,3214 | 946,3895,3666 | 947,3929,3700 | 949,2620,2475 | 950,3337,3212 | 951,634,564 | 952,2147,2142

BATCH_RAW_INFO | 918,1465,734 | 921,3980,3320 | 923,665,61 | 927,1377,816 | 936,3982,3527 | 937,570,154 | 940,1234,894 | 942,1019,715 | 944,3953,3678 | 945,3489,3214 | 946,3896,3666 | 947,3930,3700 | 949,2621,2475 | 950,3338,3212 | 951,635,564 | 952,2148,2142

BATCH_RAW_INFO | 918,1466,734 | 921,3981,3320 | 923,666,61 | 927,1378,816 | 936,3983,3527 | 937,571,154 | 940,1235,894 | 942,1020,715 | 944,3954,3678 | 945,3490,3214 | 946,3897,3666 | 947,3931,3700 | 949,2622,2475 | 950,3339,3212 | 951,636,564 | 952,2149,2142

BATCH_RAW_INFO | 918,1467,734 | 921,3982,3320 | 923,667,61 | 927,1379,816 | 936,3984,3527 | 937,572,154 | 940,1236,894 | 942,1021,715 | 944,3955,3678 | 945,3491,3214 | 946,3898,3666 | 947,3932,3700 | 949,2623,2475 | 950,3340,3212 | 951,637,564 | 952,2150,2142

BATCH_RAW_INFO | 918,1468,734 | 921,3983,3320 | 923,668,61 | 927,1380,816 | 936,3985,3527 | 937,573,154 | 940,1237,894 | 942,1022,715 | 944,3956,3678 | 945,3492,3214 | 946,3899,3666 | 947,3933,3700 | 949,2624,2475 | 950,3341,3212 | 951,638,564 | 952,2151,2142

BATCH_RAW_INFO | 918,1469,734 | 921,3984,3320 | 923,669,61 | 927,1381,816 | 936,3986,3527 | 937,574,154 | 940,1238,894 | 942,1023,715 | 944,3957,3678 | 945,3493,3214 | 946,3900,3666 | 947,3934,3700 | 949,2625,2475 | 950,3342,3212 | 951,639,564 | 952,2152,2142

BATCH_RAW_INFO | 918,1470,734 | 921,3985,3320 | 923,670,61 | 927,1382,816 | 936,3987,3527 | 937,575,154 | 940,1239,894 | 942,1024,715 | 944,3958,3678 | 945,3494,3214 | 946,3901,3666 | 947,3935,3700 | 949,2626,2475 | 950,3343,3212 | 951,640,564 | 952,2153,2142

BATCH_RAW_INFO | 918,1471,734 | 921,3986,3320 | 923,671,61 | 927,1383,816 | 936,3988,3527 | 937,576,154 | 940,1240,894 | 942,1025,715 | 944,3959,3678 | 945,3495,3214 | 946,3902,3666 | 947,3936,3700 | 949,2627,2475 | 950,3344,3212 | 951,641,564 | 952,2154,2142

BATCH_RAW_INFO | 918,1472,734 | 921,3987,3320 | 923,672,61 | 927,1384,816 | 936,3989,3527 | 937,577,154 | 940,1241,894 | 942,1026,715 | 944,3960,3678 | 945,3496,3214 | 946,3903,3666 | 947,3937,3700 | 949,2628,2475 | 950,3345,3212 | 951,642,564 | 952,2155,2142

BATCH_RAW_INFO | 918,1473,734 | 921,3988,3320 | 923,673,61 | 927,1385,816 | 936,3990,3527 | 937,578,154 | 940,1242,894 | 942,1027,715 | 944,3961,3678 | 945,3497,3214 | 946,3904,3666 | 947,3938,3700 | 949,2629,2475 | 950,3346,3212 | 951,643,564 | 952,2156,2142

BATCH_RAW_INFO | 918,1474,734 | 921,3989,3320 | 923,674,61 | 927,1386,816 | 936,3991,3527 | 937,579,154 | 940,1243,894 | 942,1028,715 | 944,3962,3678 | 945,3498,3214 | 946,3905,3666 | 947,3939,3700 | 949,2630,2475 | 950,3347,3212 | 951,644,564 | 952,2157,2142

BATCH_RAW_INFO | 918,1475,734 | 921,3990,3320 | 923,675,61 | 927,1387,816 | 936,3992,3527 | 937,580,154 | 940,1244,894 | 942,1029,715 | 944,3963,3678 | 945,3499,3214 | 946,3906,3666 | 947,3940,3700 | 949,2631,2475 | 950,3348,3212 | 951,645,564 | 952,2158,2142

BATCH_RAW_INFO | 918,1476,734 | 921,3991,3320 | 923,676,61 | 927,1388,816 | 936,3993,3527 | 937,581,154 | 940,1245,894 | 942,1030,715 | 944,3964,3678 | 945,3500,3214 | 946,3907,3666 | 947,3941,3700 | 949,2632,2475 | 950,3349,3212 | 951,646,564 | 952,2159,2142

BATCH_RAW_INFO | 918,1477,734 | 921,3992,3320 | 923,677,61 | 927,1389,816 | 936,3994,3527 | 937,582,154 | 940,1246,894 | 942,1031,715 | 944,3965,3678 | 945,3501,3214 | 946,3908,3666 | 947,3942,3700 | 949,2633,2475 | 950,3350,3212 | 951,647,564 | 952,2160,2142

BATCH_RAW_INFO | 918,1478,734 | 921,3993,3320 | 923,678,61 | 927,1390,816 | 936,3995,3527 | 937,583,154 | 940,1247,894 | 942,1032,715 | 944,3966,3678 | 945,3502,3214 | 946,3909,3666 | 947,3943,3700 | 949,2634,2475 | 950,3351,3212 | 951,648,564 | 952,2161,2142

BATCH_RAW_INFO | 918,1479,734 | 921,3994,3320 | 923,679,61 | 927,1391,816 | 936,3996,3527 | 937,584,154 | 940,1248,894 | 942,1033,715 | 944,3967,3678 | 945,3503,3214 | 946,3910,3666 | 947,3944,3700 | 949,2635,2475 | 950,3352,3212 | 951,649,564 | 952,2162,2142

BATCH_RAW_INFO | 918,1480,734 | 921,3995,3320 | 923,680,61 | 927,1392,816 | 936,3997,3527 | 937,585,154 | 940,1249,894 | 942,1034,715 | 944,3968,3678 | 945,3504,3214 | 946,3911,3666 | 947,3945,3700 | 949,2636,2475 | 950,3353,3212 | 951,650,564 | 952,2163,2142

BATCH_RAW_INFO | 918,1481,734 | 921,3996,3320 | 923,681,61 | 927,1393,816 | 936,3998,3527 | 937,586,154 | 940,1250,894 | 942,1035,715 | 944,3969,3678 | 945,3505,3214 | 946,3912,3666 | 947,3946,3700 | 949,2637,2475 | 950,3354,3212 | 951,651,564 | 952,2164,2142

BATCH_RAW_INFO | 918,1482,734 | 921,3997,3320 | 923,682,61 | 927,1394,816 | 936,3999,3527 | 937,587,154 | 940,1251,894 | 942,1036,715 | 944,3970,3678 | 945,3506,3214 | 946,3913,3666 | 947,3947,3700 | 949,2638,2475 | 950,3355,3212 | 951,652,564 | 952,2165,2142

BATCH_RAW_INFO | 918,1483,734 | 921,3998,3320 | 923,683,61 | 927,1395,816 | 936,4000,3527 | 937,588,154 | 940,1252,894 | 942,1037,715 | 944,3971,3678 | 945,3507,3214 | 946,3914,3666 | 947,3948,3700 | 949,2639,2475 | 950,3356,3212 | 951,653,564 | 952,2166,2142

BATCH_RAW_INFO | 918,1484,734 | 921,3999,3320 | 923,684,61 | 927,1396,816 | 936,4001,3527 | 937,589,154 | 940,1253,894 | 942,1038,715 | 944,3972,3678 | 945,3508,3214 | 946,3915,3666 | 947,3949,3700 | 949,2640,2475 | 950,3357,3212 | 951,654,564 | 952,2167,2142

BATCH_RAW_INFO | 918,1485,734 | 921,4000,3320 | 923,685,61 | 927,1397,816 | 936,4002,3527 | 937,590,154 | 940,1254,894 | 942,1039,715 | 944,3973,3678 | 945,3509,3214 | 946,3916,3666 | 947,3950,3700 | 949,2641,2475 | 950,3358,3212 | 951,655,564 | 952,2168,2142

BATCH_RAW_INFO | 918,1486,734 | 921,4001,3320 | 923,686,61 | 927,1398,816 | 936,4003,3527 | 937,591,154 | 940,1255,894 | 942,1040,715 | 944,3974,3678 | 945,3510,3214 | 946,3917,3666 | 947,3951,3700 | 949,2642,2475 | 950,3359,3212 | 951,656,564 | 952,2169,2142

BATCH_RAW_INFO | 918,1487,734 | 921,4002,3320 | 923,687,61 | 927,1399,816 | 936,4004,3527 | 937,592,154 | 940,1256,894 | 942,1041,715 | 944,3975,3678 | 945,3511,3214 | 946,3918,3666 | 947,3952,3700 | 949,2643,2475 | 950,3360,3212 | 951,657,564 | 952,2170,2142

BATCH_RAW_INFO | 918,1488,734 | 921,4003,3320 | 923,688,61 | 927,1400,816 | 936,4005,3527 | 937,593,154 | 940,1257,894 | 942,1042,715 | 944,3976,3678 | 945,3512,3214 | 946,3919,3666 | 947,3953,3700 | 949,2644,2475 | 950,3361,3212 | 951,658,564 | 952,2171,2142

BATCH_RAW_INFO | 918,1489,734 | 921,4004,3320 | 923,689,61 | 927,1401,816 | 936,4006,3527 | 937,594,154 | 940,1258,894 | 942,1043,715 | 944,3977,3678 | 945,3513,3214 | 946,3920,3666 | 947,3954,3700 | 949,2645,2475 | 950,3362,3212 | 951,659,564 | 952,2172,2142

BATCH_RAW_INFO | 918,1490,734 | 921,4005,3320 | 923,690,61 | 927,1402,816 | 936,4007,3527 | 937,595,154 | 940,1259,894 | 942,1044,715 | 944,3978,3678 | 945,3514,3214 | 946,3921,3666 | 947,3955,3700 | 949,2646,2475 | 950,3363,3212 | 951,660,564 | 952,2173,2142

BATCH_RAW_INFO | 953,69,68

BATCH_RAW_INFO | 918,1491,734 | 921,4006,3320 | 923,691,61 | 927,1403,816 | 936,4008,3527 | 937,596,154 | 940,1260,894 | 942,1045,715 | 944,3979,3678 | 945,3515,3214 | 946,3922,3666 | 947,3956,3700 | 949,2647,2475 | 950,3364,3212 | 951,661,564 | 952,2174,2142 | 953,70,68

BATCH_RAW_INFO | 918,1492,734 | 921,4007,3320 | 923,692,61 | 927,1404,816 | 936,4009,3527 | 937,597,154 | 940,1261,894 | 942,1046,715 | 944,3980,3678 | 945,3516,3214 | 946,3923,3666 | 947,3957,3700 | 949,2648,2475 | 950,3365,3212 | 951,662,564 | 952,2175,2142 | 953,71,68

BATCH_RAW_INFO | 918,1493,734 | 921,4008,3320 | 923,693,61 | 927,1405,816 | 936,4010,3527 | 937,598,154 | 940,1262,894 | 942,1047,715 | 944,3981,3678 | 945,3517,3214 | 946,3924,3666 | 947,3958,3700 | 949,2649,2475 | 950,3366,3212 | 951,663,564 | 952,2176,2142 | 953,72,68

BATCH_RAW_INFO | 918,1494,734 | 921,4009,3320 | 923,694,61 | 927,1406,816 | 936,4011,3527 | 937,599,154 | 940,1263,894 | 942,1048,715 | 944,3982,3678 | 945,3518,3214 | 946,3925,3666 | 947,3959,3700 | 949,2650,2475 | 950,3367,3212 | 951,664,564 | 952,2177,2142 | 953,73,68

BATCH_RAW_INFO | 918,1495,734 | 921,4010,3320 | 923,695,61 | 927,1407,816 | 936,4012,3527 | 937,600,154 | 940,1264,894 | 942,1049,715 | 944,3983,3678 | 945,3519,3214 | 946,3926,3666 | 947,3960,3700 | 949,2651,2475 | 950,3368,3212 | 951,665,564 | 952,2178,2142 | 953,74,68

BATCH_RAW_INFO | 918,1496,734 | 921,4011,3320 | 923,696,61 | 927,1408,816 | 936,4013,3527 | 937,601,154 | 940,1265,894 | 942,1050,715 | 944,3984,3678 | 945,3520,3214 | 946,3927,3666 | 947,3961,3700 | 949,2652,2475 | 950,3369,3212 | 951,666,564 | 952,2179,2142 | 953,75,68

BATCH_RAW_INFO | 918,1497,734 | 921,4012,3320 | 923,697,61 | 927,1409,816 | 936,4014,3527 | 937,602,154 | 940,1266,894 | 942,1051,715 | 944,3985,3678 | 945,3521,3214 | 946,3928,3666 | 947,3962,3700 | 949,2653,2475 | 950,3370,3212 | 951,667,564 | 952,2180,2142 | 953,76,68

BATCH_RAW_INFO | 918,1498,734 | 921,4013,3320 | 923,698,61 | 927,1410,816 | 936,4015,3527 | 937,603,154 | 940,1267,894 | 942,1052,715 | 944,3986,3678 | 945,3522,3214 | 946,3929,3666 | 947,3963,3700 | 949,2654,2475 | 950,3371,3212 | 951,668,564 | 952,2181,2142 | 953,77,68

BATCH_RAW_INFO | 918,1499,734 | 921,4014,3320 | 923,699,61 | 927,1411,816 | 936,4016,3527 | 937,604,154 | 940,1268,894 | 942,1053,715 | 944,3987,3678 | 945,3523,3214 | 946,3930,3666 | 947,3964,3700 | 949,2655,2475 | 950,3372,3212 | 951,669,564 | 952,2182,2142 | 953,78,68

BATCH_RAW_INFO | 954,595,594

BATCH_RAW_INFO | 918,1500,734 | 921,4015,3320 | 923,700,61 | 927,1412,816 | 936,4017,3527 | 937,605,154 | 940,1269,894 | 942,1054,715 | 944,3988,3678 | 945,3524,3214 | 946,3931,3666 | 947,3965,3700 | 949,2656,2475 | 950,3373,3212 | 951,670,564 | 952,2183,2142 | 953,79,68 | 954,596,594

BATCH_RAW_INFO | 918,1501,734 | 921,4016,3320 | 923,701,61 | 927,1413,816 | 936,4018,3527 | 937,606,154 | 940,1270,894 | 942,1055,715 | 944,3989,3678 | 945,3525,3214 | 946,3932,3666 | 947,3966,3700 | 949,2657,2475 | 950,3374,3212 | 951,671,564 | 952,2184,2142 | 953,80,68 | 954,597,594

BATCH_RAW_INFO | 918,1502,734 | 921,4017,3320 | 923,702,61 | 927,1414,816 | 936,4019,3527 | 937,607,154 | 940,1271,894 | 942,1056,715 | 944,3990,3678 | 945,3526,3214 | 946,3933,3666 | 947,3967,3700 | 949,2658,2475 | 950,3375,3212 | 951,672,564 | 952,2185,2142 | 953,81,68 | 954,598,594

BATCH_RAW_INFO | 918,1503,734 | 921,4018,3320 | 923,703,61 | 927,1415,816 | 936,4020,3527 | 937,608,154 | 940,1272,894 | 942,1057,715 | 944,3991,3678 | 945,3527,3214 | 946,3934,3666 | 947,3968,3700 | 949,2659,2475 | 950,3376,3212 | 951,673,564 | 952,2186,2142 | 953,82,68 | 954,599,594

BATCH_RAW_INFO | 918,1504,734 | 921,4019,3320 | 923,704,61 | 927,1416,816 | 936,4021,3527 | 937,609,154 | 940,1273,894 | 942,1058,715 | 944,3992,3678 | 945,3528,3214 | 946,3935,3666 | 947,3969,3700 | 949,2660,2475 | 950,3377,3212 | 951,674,564 | 952,2187,2142 | 953,83,68 | 954,600,594

BATCH_RAW_INFO | 918,1505,734 | 921,4020,3320 | 923,705,61 | 927,1417,816 | 936,4022,3527 | 937,610,154 | 940,1274,894 | 942,1059,715 | 944,3993,3678 | 945,3529,3214 | 946,3936,3666 | 947,3970,3700 | 949,2661,2475 | 950,3378,3212 | 951,675,564 | 952,2188,2142 | 953,84,68 | 954,601,594

BATCH_RAW_INFO | 918,1506,734 | 921,4021,3320 | 923,706,61 | 927,1418,816 | 936,4023,3527 | 937,611,154 | 940,1275,894 | 942,1060,715 | 944,3994,3678 | 945,3530,3214 | 946,3937,3666 | 947,3971,3700 | 949,2662,2475 | 950,3379,3212 | 951,676,564 | 952,2189,2142 | 953,85,68 | 954,602,594

BATCH_RAW_INFO | 918,1507,734 | 921,4022,3320 | 923,707,61 | 927,1419,816 | 936,4024,3527 | 937,612,154 | 940,1276,894 | 942,1061,715 | 944,3995,3678 | 945,3531,3214 | 946,3938,3666 | 947,3972,3700 | 949,2663,2475 | 950,3380,3212 | 951,677,564 | 952,2190,2142 | 953,86,68 | 954,603,594

BATCH_RAW_INFO | 918,1508,734 | 921,4023,3320 | 923,708,61 | 927,1420,816 | 936,4025,3527 | 937,613,154 | 940,1277,894 | 942,1062,715 | 944,3996,3678 | 945,3532,3214 | 946,3939,3666 | 947,3973,3700 | 949,2664,2475 | 950,3381,3212 | 951,678,564 | 952,2191,2142 | 953,87,68 | 954,604,594

BATCH_RAW_INFO | 918,1509,734 | 921,4024,3320 | 923,709,61 | 927,1421,816 | 936,4026,3527 | 937,614,154 | 940,1278,894 | 942,1063,715 | 944,3997,3678 | 945,3533,3214 | 946,3940,3666 | 947,3974,3700 | 949,2665,2475 | 950,3382,3212 | 951,679,564 | 952,2192,2142 | 953,88,68 | 954,605,594

BATCH_RAW_INFO | 918,1510,734 | 921,4025,3320 | 923,710,61 | 927,1422,816 | 936,4027,3527 | 937,615,154 | 940,1279,894 | 942,1064,715 | 944,3998,3678 | 945,3534,3214 | 946,3941,3666 | 947,3975,3700 | 949,2666,2475 | 950,3383,3212 | 951,680,564 | 952,2193,2142 | 953,89,68 | 954,606,594

BATCH_RAW_INFO | 918,1511,734 | 921,4026,3320 | 923,711,61 | 927,1423,816 | 936,4028,3527 | 937,616,154 | 940,1280,894 | 942,1065,715 | 944,3999,3678 | 945,3535,3214 | 946,3942,3666 | 947,3976,3700 | 949,2667,2475 | 950,3384,3212 | 951,681,564 | 952,2194,2142 | 953,90,68 | 954,607,594

BATCH_RAW_INFO | 918,1512,734 | 921,4027,3320 | 923,712,61 | 927,1424,816 | 936,4029,3527 | 937,617,154 | 940,1281,894 | 942,1066,715 | 944,4000,3678 | 945,3536,3214 | 946,3943,3666 | 947,3977,3700 | 949,2668,2475 | 950,3385,3212 | 951,682,564 | 952,2195,2142 | 953,91,68 | 954,608,594

BATCH_RAW_INFO | 918,1513,734 | 921,4028,3320 | 923,713,61 | 927,1425,816 | 936,4030,3527 | 937,618,154 | 940,1282,894 | 942,1067,715 | 944,4001,3678 | 945,3537,3214 | 946,3944,3666 | 947,3978,3700 | 949,2669,2475 | 950,3386,3212 | 951,683,564 | 952,2196,2142 | 953,92,68 | 954,609,594

BATCH_RAW_INFO | 918,1514,734 | 921,4029,3320 | 923,714,61 | 927,1426,816 | 936,4031,3527 | 937,619,154 | 940,1283,894 | 942,1068,715 | 944,4002,3678 | 945,3538,3214 | 946,3945,3666 | 947,3979,3700 | 949,2670,2475 | 950,3387,3212 | 951,684,564 | 952,2197,2142 | 953,93,68 | 954,610,594

BATCH_RAW_INFO | 918,1515,734 | 921,4030,3320 | 923,715,61 | 927,1427,816 | 936,4032,3527 | 937,620,154 | 940,1284,894 | 942,1069,715 | 944,4003,3678 | 945,3539,3214 | 946,3946,3666 | 947,3980,3700 | 949,2671,2475 | 950,3388,3212 | 951,685,564 | 952,2198,2142 | 953,94,68 | 954,611,594

BATCH_RAW_INFO | 918,1516,734 | 921,4031,3320 | 923,716,61 | 927,1428,816 | 936,4033,3527 | 937,621,154 | 940,1285,894 | 942,1070,715 | 944,4004,3678 | 945,3540,3214 | 946,3947,3666 | 947,3981,3700 | 949,2672,2475 | 950,3389,3212 | 951,686,564 | 952,2199,2142 | 953,95,68 | 954,612,594

BATCH_RAW_INFO | 918,1517,734 | 921,4032,3320 | 923,717,61 | 927,1429,816 | 936,4034,3527 | 937,622,154 | 940,1286,894 | 942,1071,715 | 944,4005,3678 | 945,3541,3214 | 946,3948,3666 | 947,3982,3700 | 949,2673,2475 | 950,3390,3212 | 951,687,564 | 952,2200,2142 | 953,96,68 | 954,613,594

BATCH_RAW_INFO | 918,1518,734 | 921,4033,3320 | 923,718,61 | 927,1430,816 | 936,4035,3527 | 937,623,154 | 940,1287,894 | 942,1072,715 | 944,4006,3678 | 945,3542,3214 | 946,3949,3666 | 947,3983,3700 | 949,2674,2475 | 950,3391,3212 | 951,688,564 | 952,2201,2142 | 953,97,68 | 954,614,594

BATCH_RAW_INFO | 918,1519,734 | 921,4034,3320 | 923,719,61 | 927,1431,816 | 936,4036,3527 | 937,624,154 | 940,1288,894 | 942,1073,715 | 944,4007,3678 | 945,3543,3214 | 946,3950,3666 | 947,3984,3700 | 949,2675,2475 | 950,3392,3212 | 951,689,564 | 952,2202,2142 | 953,98,68 | 954,615,594

BATCH_RAW_INFO | 918,1520,734 | 921,4035,3320 | 923,720,61 | 927,1432,816 | 936,4037,3527 | 937,625,154 | 940,1289,894 | 942,1074,715 | 944,4008,3678 | 945,3544,3214 | 946,3951,3666 | 947,3985,3700 | 949,2676,2475 | 950,3393,3212 | 951,690,564 | 952,2203,2142 | 953,99,68 | 954,616,594

BATCH_RAW_INFO | 918,1521,734 | 921,4036,3320 | 923,721,61 | 927,1433,816 | 936,4038,3527 | 937,626,154 | 940,1290,894 | 942,1075,715 | 944,4009,3678 | 945,3545,3214 | 946,3952,3666 | 947,3986,3700 | 949,2677,2475 | 950,3394,3212 | 951,691,564 | 952,2204,2142 | 953,100,68 | 954,617,594

BATCH_RAW_INFO | 918,1522,734 | 921,4037,3320 | 923,722,61 | 927,1434,816 | 936,4039,3527 | 937,627,154 | 940,1291,894 | 942,1076,715 | 944,4010,3678 | 945,3546,3214 | 946,3953,3666 | 947,3987,3700 | 949,2678,2475 | 950,3395,3212 | 951,692,564 | 952,2205,2142 | 953,101,68 | 954,618,594

BATCH_RAW_INFO | 918,1523,734 | 921,4038,3320 | 923,723,61 | 927,1435,816 | 936,4040,3527 | 937,628,154 | 940,1292,894 | 942,1077,715 | 944,4011,3678 | 945,3547,3214 | 946,3954,3666 | 947,3988,3700 | 949,2679,2475 | 950,3396,3212 | 951,693,564 | 952,2206,2142 | 953,102,68 | 954,619,594

BATCH_RAW_INFO | 918,1524,734 | 921,4039,3320 | 923,724,61 | 927,1436,816 | 936,4041,3527 | 937,629,154 | 940,1293,894 | 942,1078,715 | 944,4012,3678 | 945,3548,3214 | 946,3955,3666 | 947,3989,3700 | 949,2680,2475 | 950,3397,3212 | 951,694,564 | 952,2207,2142 | 953,103,68 | 954,620,594

BATCH_RAW_INFO | 918,1525,734 | 921,4040,3320 | 923,725,61 | 927,1437,816 | 936,4042,3527 | 937,630,154 | 940,1294,894 | 942,1079,715 | 944,4013,3678 | 945,3549,3214 | 946,3956,3666 | 947,3990,3700 | 949,2681,2475 | 950,3398,3212 | 951,695,564 | 952,2208,2142 | 953,104,68 | 954,621,594

BATCH_RAW_INFO | 918,1526,734 | 921,4041,3320 | 923,726,61 | 927,1438,816 | 936,4043,3527 | 937,631,154 | 940,1295,894 | 942,1080,715 | 944,4014,3678 | 945,3550,3214 | 946,3957,3666 | 947,3991,3700 | 949,2682,2475 | 950,3399,3212 | 951,696,564 | 952,2209,2142 | 953,105,68 | 954,622,594

BATCH_RAW_INFO | 918,1527,734 | 921,4042,3320 | 923,727,61 | 927,1439,816 | 936,4044,3527 | 937,632,154 | 940,1296,894 | 942,1081,715 | 944,4015,3678 | 945,3551,3214 | 946,3958,3666 | 947,3992,3700 | 949,2683,2475 | 950,3400,3212 | 951,697,564 | 952,2210,2142 | 953,106,68 | 954,623,594

BATCH_RAW_INFO | 918,1528,734 | 921,4043,3320 | 923,728,61 | 927,1440,816 | 936,4045,3527 | 937,633,154 | 940,1297,894 | 942,1082,715 | 944,4016,3678 | 945,3552,3214 | 946,3959,3666 | 947,3993,3700 | 949,2684,2475 | 950,3401,3212 | 951,698,564 | 952,2211,2142 | 953,107,68 | 954,624,594

BATCH_RAW_INFO | 918,1529,734 | 921,4044,3320 | 923,729,61 | 927,1441,816 | 936,4046,3527 | 937,634,154 | 940,1298,894 | 942,1083,715 | 944,4017,3678 | 945,3553,3214 | 946,3960,3666 | 947,3994,3700 | 949,2685,2475 | 950,3402,3212 | 951,699,564 | 952,2212,2142 | 953,108,68 | 954,625,594

BATCH_RAW_INFO | 918,1530,734 | 921,4045,3320 | 923,730,61 | 927,1442,816 | 936,4047,3527 | 937,635,154 | 940,1299,894 | 942,1084,715 | 944,4018,3678 | 945,3554,3214 | 946,3961,3666 | 947,3995,3700 | 949,2686,2475 | 950,3403,3212 | 951,700,564 | 952,2213,2142 | 953,109,68 | 954,626,594

BATCH_RAW_INFO | 918,1531,734 | 921,4046,3320 | 923,731,61 | 927,1443,816 | 936,4048,3527 | 937,636,154 | 940,1300,894 | 942,1085,715 | 944,4019,3678 | 945,3555,3214 | 946,3962,3666 | 947,3996,3700 | 949,2687,2475 | 950,3404,3212 | 951,701,564 | 952,2214,2142 | 953,110,68 | 954,627,594

BATCH_RAW_INFO | 955,1558,1557

BATCH_RAW_INFO | 956,671,670

BATCH_RAW_INFO | 918,1532,734 | 921,4047,3320 | 923,732,61 | 927,1444,816 | 936,4049,3527 | 937,637,154 | 940,1301,894 | 942,1086,715 | 944,4020,3678 | 945,3556,3214 | 946,3963,3666 | 947,3997,3700 | 949,2688,2475 | 950,3405,3212 | 951,702,564 | 952,2215,2142 | 953,111,68 | 954,628,594 | 955,1559,1557 | 956,672,670

BATCH_RAW_INFO | 918,1533,734 | 921,4048,3320 | 923,733,61 | 927,1445,816 | 936,4050,3527 | 937,638,154 | 940,1302,894 | 942,1087,715 | 944,4021,3678 | 945,3557,3214 | 946,3964,3666 | 947,3998,3700 | 949,2689,2475 | 950,3406,3212 | 951,703,564 | 952,2216,2142 | 953,112,68 | 954,629,594 | 955,1560,1557 | 956,673,670

BATCH_RAW_INFO | 918,1534,734 | 921,4049,3320 | 923,734,61 | 927,1446,816 | 936,4051,3527 | 937,639,154 | 940,1303,894 | 942,1088,715 | 944,4022,3678 | 945,3558,3214 | 946,3965,3666 | 947,3999,3700 | 949,2690,2475 | 950,3407,3212 | 951,704,564 | 952,2217,2142 | 953,113,68 | 954,630,594 | 955,1561,1557 | 956,674,670

BATCH_RAW_INFO | 918,1535,734 | 921,4050,3320 | 923,735,61 | 927,1447,816 | 936,4052,3527 | 937,640,154 | 940,1304,894 | 942,1089,715 | 944,4023,3678 | 945,3559,3214 | 946,3966,3666 | 947,4000,3700 | 949,2691,2475 | 950,3408,3212 | 951,705,564 | 952,2218,2142 | 953,114,68 | 954,631,594 | 955,1562,1557 | 956,675,670

BATCH_RAW_INFO | 918,1536,734 | 921,4051,3320 | 923,736,61 | 927,1448,816 | 936,4053,3527 | 937,641,154 | 940,1305,894 | 942,1090,715 | 944,4024,3678 | 945,3560,3214 | 946,3967,3666 | 947,4001,3700 | 949,2692,2475 | 950,3409,3212 | 951,706,564 | 952,2219,2142 | 953,115,68 | 954,632,594 | 955,1563,1557 | 956,676,670

BATCH_RAW_INFO | 918,1537,734 | 921,4052,3320 | 923,737,61 | 927,1449,816 | 936,4054,3527 | 937,642,154 | 940,1306,894 | 942,1091,715 | 944,4025,3678 | 945,3561,3214 | 946,3968,3666 | 947,4002,3700 | 949,2693,2475 | 950,3410,3212 | 951,707,564 | 952,2220,2142 | 953,116,68 | 954,633,594 | 955,1564,1557 | 956,677,670

BATCH_RAW_INFO | 918,1538,734 | 921,4053,3320 | 923,738,61 | 927,1450,816 | 936,4055,3527 | 937,643,154 | 940,1307,894 | 942,1092,715 | 944,4026,3678 | 945,3562,3214 | 946,3969,3666 | 947,4003,3700 | 949,2694,2475 | 950,3411,3212 | 951,708,564 | 952,2221,2142 | 953,117,68 | 954,634,594 | 955,1565,1557 | 956,678,670

BATCH_RAW_INFO | 918,1539,734 | 921,4054,3320 | 923,739,61 | 927,1451,816 | 936,4056,3527 | 937,644,154 | 940,1308,894 | 942,1093,715 | 944,4027,3678 | 945,3563,3214 | 946,3970,3666 | 947,4004,3700 | 949,2695,2475 | 950,3412,3212 | 951,709,564 | 952,2222,2142 | 953,118,68 | 954,635,594 | 955,1566,1557 | 956,679,670

BATCH_RAW_INFO | 918,1540,734 | 921,4055,3320 | 923,740,61 | 927,1452,816 | 936,4057,3527 | 937,645,154 | 940,1309,894 | 942,1094,715 | 944,4028,3678 | 945,3564,3214 | 946,3971,3666 | 947,4005,3700 | 949,2696,2475 | 950,3413,3212 | 951,710,564 | 952,2223,2142 | 953,119,68 | 954,636,594 | 955,1567,1557 | 956,680,670

BATCH_RAW_INFO | 918,1541,734 | 921,4056,3320 | 923,741,61 | 927,1453,816 | 936,4058,3527 | 937,646,154 | 940,1310,894 | 942,1095,715 | 944,4029,3678 | 945,3565,3214 | 946,3972,3666 | 947,4006,3700 | 949,2697,2475 | 950,3414,3212 | 951,711,564 | 952,2224,2142 | 953,120,68 | 954,637,594 | 955,1568,1557 | 956,681,670

BATCH_RAW_INFO | 957,621,620

BATCH_RAW_INFO | 918,1542,734 | 921,4057,3320 | 923,742,61 | 927,1454,816 | 936,4059,3527 | 937,647,154 | 940,1311,894 | 942,1096,715 | 944,4030,3678 | 945,3566,3214 | 946,3973,3666 | 947,4007,3700 | 949,2698,2475 | 950,3415,3212 | 951,712,564 | 952,2225,2142 | 953,121,68 | 954,638,594 | 955,1569,1557 | 956,682,670 | 957,622,620

BATCH_RAW_INFO | 918,1543,734 | 921,4058,3320 | 923,743,61 | 927,1455,816 | 936,4060,3527 | 937,648,154 | 940,1312,894 | 942,1097,715 | 944,4031,3678 | 945,3567,3214 | 946,3974,3666 | 947,4008,3700 | 949,2699,2475 | 950,3416,3212 | 951,713,564 | 952,2226,2142 | 953,122,68 | 954,639,594 | 955,1570,1557 | 956,683,670 | 957,623,620

BATCH_RAW_INFO | 918,1544,734 | 921,4059,3320 | 923,744,61 | 927,1456,816 | 936,4061,3527 | 937,649,154 | 940,1313,894 | 942,1098,715 | 944,4032,3678 | 945,3568,3214 | 946,3975,3666 | 947,4009,3700 | 949,2700,2475 | 950,3417,3212 | 951,714,564 | 952,2227,2142 | 953,123,68 | 954,640,594 | 955,1571,1557 | 956,684,670 | 957,624,620

BATCH_RAW_INFO | 918,1545,734 | 921,4060,3320 | 923,745,61 | 927,1457,816 | 936,4062,3527 | 937,650,154 | 940,1314,894 | 942,1099,715 | 944,4033,3678 | 945,3569,3214 | 946,3976,3666 | 947,4010,3700 | 949,2701,2475 | 950,3418,3212 | 951,715,564 | 952,2228,2142 | 953,124,68 | 954,641,594 | 955,1572,1557 | 956,685,670 | 957,625,620

BATCH_RAW_INFO | 918,1546,734 | 921,4061,3320 | 923,746,61 | 927,1458,816 | 936,4063,3527 | 937,651,154 | 940,1315,894 | 942,1100,715 | 944,4034,3678 | 945,3570,3214 | 946,3977,3666 | 947,4011,3700 | 949,2702,2475 | 950,3419,3212 | 951,716,564 | 952,2229,2142 | 953,125,68 | 954,642,594 | 955,1573,1557 | 956,686,670 | 957,626,620

BATCH_RAW_INFO | 918,1547,734 | 921,4062,3320 | 923,747,61 | 927,1459,816 | 936,4064,3527 | 937,652,154 | 940,1316,894 | 942,1101,715 | 944,4035,3678 | 945,3571,3214 | 946,3978,3666 | 947,4012,3700 | 949,2703,2475 | 950,3420,3212 | 951,717,564 | 952,2230,2142 | 953,126,68 | 954,643,594 | 955,1574,1557 | 956,687,670 | 957,627,620

BATCH_RAW_INFO | 918,1548,734 | 921,4063,3320 | 923,748,61 | 927,1460,816 | 936,4065,3527 | 937,653,154 | 940,1317,894 | 942,1102,715 | 944,4036,3678 | 945,3572,3214 | 946,3979,3666 | 947,4013,3700 | 949,2704,2475 | 950,3421,3212 | 951,718,564 | 952,2231,2142 | 953,127,68 | 954,644,594 | 955,1575,1557 | 956,688,670 | 957,628,620

BATCH_RAW_INFO | 918,1549,734 | 921,4064,3320 | 923,749,61 | 927,1461,816 | 936,4066,3527 | 937,654,154 | 940,1318,894 | 942,1103,715 | 944,4037,3678 | 945,3573,3214 | 946,3980,3666 | 947,4014,3700 | 949,2705,2475 | 950,3422,3212 | 951,719,564 | 952,2232,2142 | 953,128,68 | 954,645,594 | 955,1576,1557 | 956,689,670 | 957,629,620

BATCH_RAW_INFO | 918,1550,734 | 921,4065,3320 | 923,750,61 | 927,1462,816 | 936,4067,3527 | 937,655,154 | 940,1319,894 | 942,1104,715 | 944,4038,3678 | 945,3574,3214 | 946,3981,3666 | 947,4015,3700 | 949,2706,2475 | 950,3423,3212 | 951,720,564 | 952,2233,2142 | 953,129,68 | 954,646,594 | 955,1577,1557 | 956,690,670 | 957,630,620

BATCH_RAW_INFO | 918,1551,734 | 921,4066,3320 | 923,751,61 | 927,1463,816 | 936,4068,3527 | 937,656,154 | 940,1320,894 | 942,1105,715 | 944,4039,3678 | 945,3575,3214 | 946,3982,3666 | 947,4016,3700 | 949,2707,2475 | 950,3424,3212 | 951,721,564 | 952,2234,2142 | 953,130,68 | 954,647,594 | 955,1578,1557 | 956,691,670 | 957,631,620

BATCH_RAW_INFO | 918,1552,734 | 921,4067,3320 | 923,752,61 | 927,1464,816 | 936,4069,3527 | 937,657,154 | 940,1321,894 | 942,1106,715 | 944,4040,3678 | 945,3576,3214 | 946,3983,3666 | 947,4017,3700 | 949,2708,2475 | 950,3425,3212 | 951,722,564 | 952,2235,2142 | 953,131,68 | 954,648,594 | 955,1579,1557 | 956,692,670 | 957,632,620

BATCH_RAW_INFO | 958,3107,3106

BATCH_RAW_INFO | 918,1553,734 | 921,4068,3320 | 923,753,61 | 927,1465,816 | 936,4070,3527 | 937,658,154 | 940,1322,894 | 942,1107,715 | 944,4041,3678 | 945,3577,3214 | 946,3984,3666 | 947,4018,3700 | 949,2709,2475 | 950,3426,3212 | 951,723,564 | 952,2236,2142 | 953,132,68 | 954,649,594 | 955,1580,1557 | 956,693,670 | 957,633,620 | 958,3108,3106

BATCH_RAW_INFO | 918,1554,734 | 921,4069,3320 | 923,754,61 | 927,1466,816 | 936,4071,3527 | 937,659,154 | 940,1323,894 | 942,1108,715 | 944,4042,3678 | 945,3578,3214 | 946,3985,3666 | 947,4019,3700 | 949,2710,2475 | 950,3427,3212 | 951,724,564 | 952,2237,2142 | 953,133,68 | 954,650,594 | 955,1581,1557 | 956,694,670 | 957,634,620 | 958,3109,3106

BATCH_RAW_INFO | 918,1555,734 | 921,4070,3320 | 923,755,61 | 927,1467,816 | 936,4072,3527 | 937,660,154 | 940,1324,894 | 942,1109,715 | 944,4043,3678 | 945,3579,3214 | 946,3986,3666 | 947,4020,3700 | 949,2711,2475 | 950,3428,3212 | 951,725,564 | 952,2238,2142 | 953,134,68 | 954,651,594 | 955,1582,1557 | 956,695,670 | 957,635,620 | 958,3110,3106

BATCH_RAW_INFO | 918,1556,734 | 921,4071,3320 | 923,756,61 | 927,1468,816 | 936,4073,3527 | 937,661,154 | 940,1325,894 | 942,1110,715 | 944,4044,3678 | 945,3580,3214 | 946,3987,3666 | 947,4021,3700 | 949,2712,2475 | 950,3429,3212 | 951,726,564 | 952,2239,2142 | 953,135,68 | 954,652,594 | 955,1583,1557 | 956,696,670 | 957,636,620 | 958,3111,3106

BATCH_RAW_INFO | 918,1557,734 | 921,4072,3320 | 923,757,61 | 927,1469,816 | 936,4074,3527 | 937,662,154 | 940,1326,894 | 942,1111,715 | 944,4045,3678 | 945,3581,3214 | 946,3988,3666 | 947,4022,3700 | 949,2713,2475 | 950,3430,3212 | 951,727,564 | 952,2240,2142 | 953,136,68 | 954,653,594 | 955,1584,1557 | 956,697,670 | 957,637,620 | 958,3112,3106

BATCH_RAW_INFO | 918,1558,734 | 921,4073,3320 | 923,758,61 | 927,1470,816 | 936,4075,3527 | 937,663,154 | 940,1327,894 | 942,1112,715 | 944,4046,3678 | 945,3582,3214 | 946,3989,3666 | 947,4023,3700 | 949,2714,2475 | 950,3431,3212 | 951,728,564 | 952,2241,2142 | 953,137,68 | 954,654,594 | 955,1585,1557 | 956,698,670 | 957,638,620 | 958,3113,3106

BATCH_RAW_INFO | 918,1559,734 | 921,4074,3320 | 923,759,61 | 927,1471,816 | 936,4076,3527 | 937,664,154 | 940,1328,894 | 942,1113,715 | 944,4047,3678 | 945,3583,3214 | 946,3990,3666 | 947,4024,3700 | 949,2715,2475 | 950,3432,3212 | 951,729,564 | 952,2242,2142 | 953,138,68 | 954,655,594 | 955,1586,1557 | 956,699,670 | 957,639,620 | 958,3114,3106

BATCH_RAW_INFO | 918,1560,734 | 921,4075,3320 | 923,760,61 | 927,1472,816 | 936,4077,3527 | 937,665,154 | 940,1329,894 | 942,1114,715 | 944,4048,3678 | 945,3584,3214 | 946,3991,3666 | 947,4025,3700 | 949,2716,2475 | 950,3433,3212 | 951,730,564 | 952,2243,2142 | 953,139,68 | 954,656,594 | 955,1587,1557 | 956,700,670 | 957,640,620 | 958,3115,3106

BATCH_RAW_INFO | 918,1561,734 | 921,4076,3320 | 923,761,61 | 927,1473,816 | 936,4078,3527 | 937,666,154 | 940,1330,894 | 942,1115,715 | 944,4049,3678 | 945,3585,3214 | 946,3992,3666 | 947,4026,3700 | 949,2717,2475 | 950,3434,3212 | 951,731,564 | 952,2244,2142 | 953,140,68 | 954,657,594 | 955,1588,1557 | 956,701,670 | 957,641,620 | 958,3116,3106

BATCH_RAW_INFO | 918,1562,734 | 921,4077,3320 | 923,762,61 | 927,1474,816 | 936,4079,3527 | 937,667,154 | 940,1331,894 | 942,1116,715 | 944,4050,3678 | 945,3586,3214 | 946,3993,3666 | 947,4027,3700 | 949,2718,2475 | 950,3435,3212 | 951,732,564 | 952,2245,2142 | 953,141,68 | 954,658,594 | 955,1589,1557 | 956,702,670 | 957,642,620 | 958,3117,3106

BATCH_RAW_INFO | 918,1563,734 | 921,4078,3320 | 923,763,61 | 927,1475,816 | 936,4080,3527 | 937,668,154 | 940,1332,894 | 942,1117,715 | 944,4051,3678 | 945,3587,3214 | 946,3994,3666 | 947,4028,3700 | 949,2719,2475 | 950,3436,3212 | 951,733,564 | 952,2246,2142 | 953,142,68 | 954,659,594 | 955,1590,1557 | 956,703,670 | 957,643,620 | 958,3118,3106

BATCH_RAW_INFO | 918,1564,734 | 921,4079,3320 | 923,764,61 | 927,1476,816 | 936,4081,3527 | 937,669,154 | 940,1333,894 | 942,1118,715 | 944,4052,3678 | 945,3588,3214 | 946,3995,3666 | 947,4029,3700 | 949,2720,2475 | 950,3437,3212 | 951,734,564 | 952,2247,2142 | 953,143,68 | 954,660,594 | 955,1591,1557 | 956,704,670 | 957,644,620 | 958,3119,3106

BATCH_RAW_INFO | 918,1565,734 | 921,4080,3320 | 923,765,61 | 927,1477,816 | 936,4082,3527 | 937,670,154 | 940,1334,894 | 942,1119,715 | 944,4053,3678 | 945,3589,3214 | 946,3996,3666 | 947,4030,3700 | 949,2721,2475 | 950,3438,3212 | 951,735,564 | 952,2248,2142 | 953,144,68 | 954,661,594 | 955,1592,1557 | 956,705,670 | 957,645,620 | 958,3120,3106

BATCH_RAW_INFO | 918,1566,734 | 921,4081,3320 | 923,766,61 | 927,1478,816 | 936,4083,3527 | 937,671,154 | 940,1335,894 | 942,1120,715 | 944,4054,3678 | 945,3590,3214 | 946,3997,3666 | 947,4031,3700 | 949,2722,2475 | 950,3439,3212 | 951,736,564 | 952,2249,2142 | 953,145,68 | 954,662,594 | 955,1593,1557 | 956,706,670 | 957,646,620 | 958,3121,3106

BATCH_RAW_INFO | 918,1567,734 | 921,4082,3320 | 923,767,61 | 927,1479,816 | 936,4084,3527 | 937,672,154 | 940,1336,894 | 942,1121,715 | 944,4055,3678 | 945,3591,3214 | 946,3998,3666 | 947,4032,3700 | 949,2723,2475 | 950,3440,3212 | 951,737,564 | 952,2250,2142 | 953,146,68 | 954,663,594 | 955,1594,1557 | 956,707,670 | 957,647,620 | 958,3122,3106

BATCH_RAW_INFO | 959,883,882

BATCH_RAW_INFO | 918,1568,734 | 921,4083,3320 | 923,768,61 | 927,1480,816 | 936,4085,3527 | 937,673,154 | 940,1337,894 | 942,1122,715 | 944,4056,3678 | 945,3592,3214 | 946,3999,3666 | 947,4033,3700 | 949,2724,2475 | 950,3441,3212 | 951,738,564 | 952,2251,2142 | 953,147,68 | 954,664,594 | 955,1595,1557 | 956,708,670 | 957,648,620 | 958,3123,3106 | 959,884,882

BATCH_RAW_INFO | 918,1569,734 | 921,4084,3320 | 923,769,61 | 927,1481,816 | 936,4086,3527 | 937,674,154 | 940,1338,894 | 942,1123,715 | 944,4057,3678 | 945,3593,3214 | 946,4000,3666 | 947,4034,3700 | 949,2725,2475 | 950,3442,3212 | 951,739,564 | 952,2252,2142 | 953,148,68 | 954,665,594 | 955,1596,1557 | 956,709,670 | 957,649,620 | 958,3124,3106 | 959,885,882

BATCH_RAW_INFO | 918,1570,734 | 921,4085,3320 | 923,770,61 | 927,1482,816 | 936,4087,3527 | 937,675,154 | 940,1339,894 | 942,1124,715 | 944,4058,3678 | 945,3594,3214 | 946,4001,3666 | 947,4035,3700 | 949,2726,2475 | 950,3443,3212 | 951,740,564 | 952,2253,2142 | 953,149,68 | 954,666,594 | 955,1597,1557 | 956,710,670 | 957,650,620 | 958,3125,3106 | 959,886,882

BATCH_RAW_INFO | 918,1571,734 | 921,4086,3320 | 923,771,61 | 927,1483,816 | 936,4088,3527 | 937,676,154 | 940,1340,894 | 942,1125,715 | 944,4059,3678 | 945,3595,3214 | 946,4002,3666 | 947,4036,3700 | 949,2727,2475 | 950,3444,3212 | 951,741,564 | 952,2254,2142 | 953,150,68 | 954,667,594 | 955,1598,1557 | 956,711,670 | 957,651,620 | 958,3126,3106 | 959,887,882

BATCH_RAW_INFO | 918,1572,734 | 921,4087,3320 | 923,772,61 | 927,1484,816 | 936,4089,3527 | 937,677,154 | 940,1341,894 | 942,1126,715 | 944,4060,3678 | 945,3596,3214 | 946,4003,3666 | 947,4037,3700 | 949,2728,2475 | 950,3445,3212 | 951,742,564 | 952,2255,2142 | 953,151,68 | 954,668,594 | 955,1599,1557 | 956,712,670 | 957,652,620 | 958,3127,3106 | 959,888,882

BATCH_RAW_INFO | 918,1573,734 | 921,4088,3320 | 923,773,61 | 927,1485,816 | 936,4090,3527 | 937,678,154 | 940,1342,894 | 942,1127,715 | 944,4061,3678 | 945,3597,3214 | 946,4004,3666 | 947,4038,3700 | 949,2729,2475 | 950,3446,3212 | 951,743,564 | 952,2256,2142 | 953,152,68 | 954,669,594 | 955,1600,1557 | 956,713,670 | 957,653,620 | 958,3128,3106 | 959,889,882

BATCH_RAW_INFO | 918,1574,734 | 921,4089,3320 | 923,774,61 | 927,1486,816 | 936,4091,3527 | 937,679,154 | 940,1343,894 | 942,1128,715 | 944,4062,3678 | 945,3598,3214 | 946,4005,3666 | 947,4039,3700 | 949,2730,2475 | 950,3447,3212 | 951,744,564 | 952,2257,2142 | 953,153,68 | 954,670,594 | 955,1601,1557 | 956,714,670 | 957,654,620 | 958,3129,3106 | 959,890,882

BATCH_RAW_INFO | 918,1575,734 | 921,4090,3320 | 923,775,61 | 927,1487,816 | 936,4092,3527 | 937,680,154 | 940,1344,894 | 942,1129,715 | 944,4063,3678 | 945,3599,3214 | 946,4006,3666 | 947,4040,3700 | 949,2731,2475 | 950,3448,3212 | 951,745,564 | 952,2258,2142 | 953,154,68 | 954,671,594 | 955,1602,1557 | 956,715,670 | 957,655,620 | 958,3130,3106 | 959,891,882

BATCH_RAW_INFO | 918,1576,734 | 921,4091,3320 | 923,776,61 | 927,1488,816 | 936,4093,3527 | 937,681,154 | 940,1345,894 | 942,1130,715 | 944,4064,3678 | 945,3600,3214 | 946,4007,3666 | 947,4041,3700 | 949,2732,2475 | 950,3449,3212 | 951,746,564 | 952,2259,2142 | 953,155,68 | 954,672,594 | 955,1603,1557 | 956,716,670 | 957,656,620 | 958,3131,3106 | 959,892,882

BATCH_RAW_INFO | 918,1577,734 | 921,4092,3320 | 923,777,61 | 927,1489,816 | 936,4094,3527 | 937,682,154 | 940,1346,894 | 942,1131,715 | 944,4065,3678 | 945,3601,3214 | 946,4008,3666 | 947,4042,3700 | 949,2733,2475 | 950,3450,3212 | 951,747,564 | 952,2260,2142 | 953,156,68 | 954,673,594 | 955,1604,1557 | 956,717,670 | 957,657,620 | 958,3132,3106 | 959,893,882

BATCH_RAW_INFO | 918,1578,734 | 921,4093,3320 | 923,778,61 | 927,1490,816 | 936,4095,3527 | 937,683,154 | 940,1347,894 | 942,1132,715 | 944,4066,3678 | 945,3602,3214 | 946,4009,3666 | 947,4043,3700 | 949,2734,2475 | 950,3451,3212 | 951,748,564 | 952,2261,2142 | 953,157,68 | 954,674,594 | 955,1605,1557 | 956,718,670 | 957,658,620 | 958,3133,3106 | 959,894,882

BATCH_RAW_INFO | 918,1579,734 | 921,4094,3320 | 923,779,61 | 927,1491,816 | 937,684,154 | 940,1348,894 | 942,1133,715 | 944,4067,3678 | 945,3603,3214 | 946,4010,3666 | 947,4044,3700 | 949,2735,2475 | 950,3452,3212 | 951,749,564 | 952,2262,2142 | 953,158,68 | 954,675,594 | 955,1606,1557 | 956,719,670 | 957,659,620 | 958,3134,3106 | 959,895,882

BATCH_RAW_INFO | 918,1580,734 | 921,4095,3320 | 923,780,61 | 927,1492,816 | 937,685,154 | 940,1349,894 | 942,1134,715 | 944,4068,3678 | 945,3604,3214 | 946,4011,3666 | 947,4045,3700 | 949,2736,2475 | 950,3453,3212 | 951,750,564 | 952,2263,2142 | 953,159,68 | 954,676,594 | 955,1607,1557 | 956,720,670 | 957,660,620 | 958,3135,3106 | 959,896,882

BATCH_RAW_INFO | 918,1581,734 | 923,781,61 | 927,1493,816 | 937,686,154 | 940,1350,894 | 942,1135,715 | 944,4069,3678 | 945,3605,3214 | 946,4012,3666 | 947,4046,3700 | 949,2737,2475 | 950,3454,3212 | 951,751,564 | 952,2264,2142 | 953,160,68 | 954,677,594 | 955,1608,1557 | 956,721,670 | 957,661,620 | 958,3136,3106 | 959,897,882

BATCH_RAW_INFO | 918,1582,734 | 923,782,61 | 927,1494,816 | 937,687,154 | 940,1351,894 | 942,1136,715 | 944,4070,3678 | 945,3606,3214 | 946,4013,3666 | 947,4047,3700 | 949,2738,2475 | 950,3455,3212 | 951,752,564 | 952,2265,2142 | 953,161,68 | 954,678,594 | 955,1609,1557 | 956,722,670 | 957,662,620 | 958,3137,3106 | 959,898,882

BATCH_RAW_INFO | 918,1583,734 | 923,783,61 | 927,1495,816 | 937,688,154 | 940,1352,894 | 942,1137,715 | 944,4071,3678 | 945,3607,3214 | 946,4014,3666 | 947,4048,3700 | 949,2739,2475 | 950,3456,3212 | 951,753,564 | 952,2266,2142 | 953,162,68 | 954,679,594 | 955,1610,1557 | 956,723,670 | 957,663,620 | 958,3138,3106 | 959,899,882

BATCH_RAW_INFO | 918,1584,734 | 923,784,61 | 927,1496,816 | 937,689,154 | 940,1353,894 | 942,1138,715 | 944,4072,3678 | 945,3608,3214 | 946,4015,3666 | 947,4049,3700 | 949,2740,2475 | 950,3457,3212 | 951,754,564 | 952,2267,2142 | 953,163,68 | 954,680,594 | 955,1611,1557 | 956,724,670 | 957,664,620 | 958,3139,3106 | 959,900,882

BATCH_RAW_INFO | 918,1585,734 | 923,785,61 | 927,1497,816 | 937,690,154 | 940,1354,894 | 942,1139,715 | 944,4073,3678 | 945,3609,3214 | 946,4016,3666 | 947,4050,3700 | 949,2741,2475 | 950,3458,3212 | 951,755,564 | 952,2268,2142 | 953,164,68 | 954,681,594 | 955,1612,1557 | 956,725,670 | 957,665,620 | 958,3140,3106 | 959,901,882

BATCH_RAW_INFO | 918,1586,734 | 923,786,61 | 927,1498,816 | 937,691,154 | 940,1355,894 | 942,1140,715 | 944,4074,3678 | 945,3610,3214 | 946,4017,3666 | 947,4051,3700 | 949,2742,2475 | 950,3459,3212 | 951,756,564 | 952,2269,2142 | 953,165,68 | 954,682,594 | 955,1613,1557 | 956,726,670 | 957,666,620 | 958,3141,3106 | 959,902,882

BATCH_RAW_INFO | 918,1587,734 | 923,787,61 | 927,1499,816 | 937,692,154 | 940,1356,894 | 942,1141,715 | 944,4075,3678 | 945,3611,3214 | 946,4018,3666 | 947,4052,3700 | 949,2743,2475 | 950,3460,3212 | 951,757,564 | 952,2270,2142 | 953,166,68 | 954,683,594 | 955,1614,1557 | 956,727,670 | 957,667,620 | 958,3142,3106 | 959,903,882

BATCH_RAW_INFO | 918,1588,734 | 923,788,61 | 927,1500,816 | 937,693,154 | 940,1357,894 | 942,1142,715 | 944,4076,3678 | 945,3612,3214 | 946,4019,3666 | 947,4053,3700 | 949,2744,2475 | 950,3461,3212 | 951,758,564 | 952,2271,2142 | 953,167,68 | 954,684,594 | 955,1615,1557 | 956,728,670 | 957,668,620 | 958,3143,3106 | 959,904,882

BATCH_RAW_INFO | 960,13,12

BATCH_RAW_INFO | 918,1589,734 | 923,789,61 | 927,1501,816 | 937,694,154 | 940,1358,894 | 942,1143,715 | 944,4077,3678 | 945,3613,3214 | 946,4020,3666 | 947,4054,3700 | 949,2745,2475 | 950,3462,3212 | 951,759,564 | 952,2272,2142 | 953,168,68 | 954,685,594 | 955,1616,1557 | 956,729,670 | 957,669,620 | 958,3144,3106 | 959,905,882 | 960,14,12

BATCH_RAW_INFO | 918,1590,734 | 923,790,61 | 927,1502,816 | 937,695,154 | 940,1359,894 | 942,1144,715 | 944,4078,3678 | 945,3614,3214 | 946,4021,3666 | 947,4055,3700 | 949,2746,2475 | 950,3463,3212 | 951,760,564 | 952,2273,2142 | 953,169,68 | 954,686,594 | 955,1617,1557 | 956,730,670 | 957,670,620 | 958,3145,3106 | 959,906,882 | 960,15,12

BATCH_RAW_INFO | 918,1591,734 | 923,791,61 | 927,1503,816 | 937,696,154 | 940,1360,894 | 942,1145,715 | 944,4079,3678 | 945,3615,3214 | 946,4022,3666 | 947,4056,3700 | 949,2747,2475 | 950,3464,3212 | 951,761,564 | 952,2274,2142 | 953,170,68 | 954,687,594 | 955,1618,1557 | 956,731,670 | 957,671,620 | 958,3146,3106 | 959,907,882 | 960,16,12

BATCH_RAW_INFO | 918,1592,734 | 923,792,61 | 927,1504,816 | 937,697,154 | 940,1361,894 | 942,1146,715 | 944,4080,3678 | 945,3616,3214 | 946,4023,3666 | 947,4057,3700 | 949,2748,2475 | 950,3465,3212 | 951,762,564 | 952,2275,2142 | 953,171,68 | 954,688,594 | 955,1619,1557 | 956,732,670 | 957,672,620 | 958,3147,3106 | 959,908,882 | 960,17,12

BATCH_RAW_INFO | 918,1593,734 | 923,793,61 | 927,1505,816 | 937,698,154 | 940,1362,894 | 942,1147,715 | 944,4081,3678 | 945,3617,3214 | 946,4024,3666 | 947,4058,3700 | 949,2749,2475 | 950,3466,3212 | 951,763,564 | 952,2276,2142 | 953,172,68 | 954,689,594 | 955,1620,1557 | 956,733,670 | 957,673,620 | 958,3148,3106 | 959,909,882 | 960,18,12

BATCH_RAW_INFO | 918,1594,734 | 923,794,61 | 927,1506,816 | 937,699,154 | 940,1363,894 | 942,1148,715 | 944,4082,3678 | 945,3618,3214 | 946,4025,3666 | 947,4059,3700 | 949,2750,2475 | 950,3467,3212 | 951,764,564 | 952,2277,2142 | 953,173,68 | 954,690,594 | 955,1621,1557 | 956,734,670 | 957,674,620 | 958,3149,3106 | 959,910,882 | 960,19,12

BATCH_RAW_INFO | 918,1595,734 | 923,795,61 | 927,1507,816 | 937,700,154 | 940,1364,894 | 942,1149,715 | 944,4083,3678 | 945,3619,3214 | 946,4026,3666 | 947,4060,3700 | 949,2751,2475 | 950,3468,3212 | 951,765,564 | 952,2278,2142 | 953,174,68 | 954,691,594 | 955,1622,1557 | 956,735,670 | 957,675,620 | 958,3150,3106 | 959,911,882 | 960,20,12

BATCH_RAW_INFO | 918,1596,734 | 923,796,61 | 927,1508,816 | 937,701,154 | 940,1365,894 | 942,1150,715 | 944,4084,3678 | 945,3620,3214 | 946,4027,3666 | 947,4061,3700 | 949,2752,2475 | 950,3469,3212 | 951,766,564 | 952,2279,2142 | 953,175,68 | 954,692,594 | 955,1623,1557 | 956,736,670 | 957,676,620 | 958,3151,3106 | 959,912,882 | 960,21,12

BATCH_RAW_INFO | 918,1597,734 | 923,797,61 | 927,1509,816 | 937,702,154 | 940,1366,894 | 942,1151,715 | 944,4085,3678 | 945,3621,3214 | 946,4028,3666 | 947,4062,3700 | 949,2753,2475 | 950,3470,3212 | 951,767,564 | 952,2280,2142 | 953,176,68 | 954,693,594 | 955,1624,1557 | 956,737,670 | 957,677,620 | 958,3152,3106 | 959,913,882 | 960,22,12

BATCH_RAW_INFO | 918,1598,734 | 923,798,61 | 927,1510,816 | 937,703,154 | 940,1367,894 | 942,1152,715 | 944,4086,3678 | 945,3622,3214 | 946,4029,3666 | 947,4063,3700 | 949,2754,2475 | 950,3471,3212 | 951,768,564 | 952,2281,2142 | 953,177,68 | 954,694,594 | 955,1625,1557 | 956,738,670 | 957,678,620 | 958,3153,3106 | 959,914,882 | 960,23,12

BATCH_RAW_INFO | 918,1599,734 | 923,799,61 | 927,1511,816 | 937,704,154 | 940,1368,894 | 942,1153,715 | 944,4087,3678 | 945,3623,3214 | 946,4030,3666 | 947,4064,3700 | 949,2755,2475 | 950,3472,3212 | 951,769,564 | 952,2282,2142 | 953,178,68 | 954,695,594 | 955,1626,1557 | 956,739,670 | 957,679,620 | 958,3154,3106 | 959,915,882 | 960,24,12

BATCH_RAW_INFO | 918,1600,734 | 923,800,61 | 937,705,154 | 940,1369,894 | 942,1154,715 | 944,4088,3678 | 945,3624,3214 | 946,4031,3666 | 947,4065,3700 | 949,2756,2475 | 950,3473,3212 | 951,770,564 | 952,2283,2142 | 953,179,68 | 954,696,594 | 955,1627,1557 | 956,740,670 | 957,680,620 | 958,3155,3106 | 959,916,882 | 960,25,12

BATCH_RAW_INFO | 918,1601,734 | 923,801,61 | 937,706,154 | 940,1370,894 | 942,1155,715 | 944,4089,3678 | 945,3625,3214 | 946,4032,3666 | 947,4066,3700 | 949,2757,2475 | 950,3474,3212 | 951,771,564 | 952,2284,2142 | 953,180,68 | 954,697,594 | 955,1628,1557 | 956,741,670 | 957,681,620 | 958,3156,3106 | 959,917,882 | 960,26,12

BATCH_RAW_INFO | 918,1602,734 | 923,802,61 | 937,707,154 | 942,1156,715 | 944,4090,3678 | 945,3626,3214 | 946,4033,3666 | 947,4067,3700 | 949,2758,2475 | 950,3475,3212 | 951,772,564 | 952,2285,2142 | 953,181,68 | 954,698,594 | 955,1629,1557 | 956,742,670 | 957,682,620 | 958,3157,3106 | 959,918,882 | 960,27,12

BATCH_RAW_INFO | 918,1603,734 | 923,803,61 | 937,708,154 | 942,1157,715 | 944,4091,3678 | 945,3627,3214 | 946,4034,3666 | 947,4068,3700 | 949,2759,2475 | 950,3476,3212 | 951,773,564 | 952,2286,2142 | 953,182,68 | 954,699,594 | 955,1630,1557 | 956,743,670 | 957,683,620 | 958,3158,3106 | 959,919,882 | 960,28,12

BATCH_RAW_INFO | 918,1604,734 | 923,804,61 | 937,709,154 | 942,1158,715 | 944,4092,3678 | 945,3628,3214 | 946,4035,3666 | 947,4069,3700 | 949,2760,2475 | 950,3477,3212 | 951,774,564 | 952,2287,2142 | 953,183,68 | 954,700,594 | 955,1631,1557 | 956,744,670 | 957,684,620 | 958,3159,3106 | 959,920,882 | 960,29,12

BATCH_RAW_INFO | 923,805,61 | 937,710,154 | 942,1159,715 | 944,4093,3678 | 945,3629,3214 | 946,4036,3666 | 947,4070,3700 | 949,2761,2475 | 950,3478,3212 | 951,775,564 | 952,2288,2142 | 953,184,68 | 954,701,594 | 955,1632,1557 | 956,745,670 | 957,685,620 | 958,3160,3106 | 959,921,882 | 960,30,12

BATCH_RAW_INFO | 923,806,61 | 937,711,154 | 942,1160,715 | 944,4094,3678 | 945,3630,3214 | 946,4037,3666 | 947,4071,3700 | 949,2762,2475 | 950,3479,3212 | 951,776,564 | 952,2289,2142 | 953,185,68 | 954,702,594 | 955,1633,1557 | 956,746,670 | 957,686,620 | 958,3161,3106 | 959,922,882 | 960,31,12

BATCH_RAW_INFO | 923,807,61 | 937,712,154 | 942,1161,715 | 944,4095,3678 | 945,3631,3214 | 946,4038,3666 | 947,4072,3700 | 949,2763,2475 | 950,3480,3212 | 951,777,564 | 952,2290,2142 | 953,186,68 | 954,703,594 | 955,1634,1557 | 956,747,670 | 957,687,620 | 958,3162,3106 | 959,923,882 | 960,32,12

BATCH_RAW_INFO | 961,3411,3410

BATCH_RAW_INFO | 923,808,61 | 937,713,154 | 942,1162,715 | 945,3632,3214 | 946,4039,3666 | 947,4073,3700 | 949,2764,2475 | 950,3481,3212 | 951,778,564 | 952,2291,2142 | 953,187,68 | 954,704,594 | 955,1635,1557 | 956,748,670 | 957,688,620 | 958,3163,3106 | 959,924,882 | 960,33,12 | 961,3412,3410

BATCH_RAW_INFO | 923,809,61 | 937,714,154 | 942,1163,715 | 945,3633,3214 | 946,4040,3666 | 947,4074,3700 | 949,2765,2475 | 950,3482,3212 | 951,779,564 | 952,2292,2142 | 953,188,68 | 954,705,594 | 955,1636,1557 | 956,749,670 | 957,689,620 | 958,3164,3106 | 959,925,882 | 960,34,12 | 961,3413,3410

BATCH_RAW_INFO | 923,810,61 | 937,715,154 | 942,1164,715 | 945,3634,3214 | 946,4041,3666 | 947,4075,3700 | 949,2766,2475 | 950,3483,3212 | 951,780,564 | 952,2293,2142 | 953,189,68 | 954,706,594 | 955,1637,1557 | 956,750,670 | 957,690,620 | 958,3165,3106 | 959,926,882 | 960,35,12 | 961,3414,3410

BATCH_RAW_INFO | 923,811,61 | 937,716,154 | 942,1165,715 | 945,3635,3214 | 946,4042,3666 | 947,4076,3700 | 949,2767,2475 | 950,3484,3212 | 951,781,564 | 952,2294,2142 | 953,190,68 | 954,707,594 | 955,1638,1557 | 956,751,670 | 957,691,620 | 958,3166,3106 | 959,927,882 | 960,36,12 | 961,3415,3410

BATCH_RAW_INFO | 923,812,61 | 937,717,154 | 942,1166,715 | 945,3636,3214 | 946,4043,3666 | 947,4077,3700 | 949,2768,2475 | 950,3485,3212 | 951,782,564 | 952,2295,2142 | 953,191,68 | 954,708,594 | 955,1639,1557 | 956,752,670 | 957,692,620 | 958,3167,3106 | 959,928,882 | 960,37,12 | 961,3416,3410

BATCH_RAW_INFO | 923,813,61 | 937,718,154 | 942,1167,715 | 945,3637,3214 | 946,4044,3666 | 947,4078,3700 | 949,2769,2475 | 950,3486,3212 | 951,783,564 | 952,2296,2142 | 953,192,68 | 954,709,594 | 955,1640,1557 | 956,753,670 | 957,693,620 | 958,3168,3106 | 959,929,882 | 960,38,12 | 961,3417,3410

BATCH_RAW_INFO | 923,814,61 | 937,719,154 | 942,1168,715 | 945,3638,3214 | 946,4045,3666 | 947,4079,3700 | 949,2770,2475 | 950,3487,3212 | 951,784,564 | 952,2297,2142 | 953,193,68 | 954,710,594 | 955,1641,1557 | 956,754,670 | 957,694,620 | 958,3169,3106 | 959,930,882 | 960,39,12 | 961,3418,3410

BATCH_RAW_INFO | 923,815,61 | 937,720,154 | 942,1169,715 | 945,3639,3214 | 946,4046,3666 | 947,4080,3700 | 949,2771,2475 | 950,3488,3212 | 951,785,564 | 952,2298,2142 | 953,194,68 | 954,711,594 | 955,1642,1557 | 956,755,670 | 957,695,620 | 958,3170,3106 | 959,931,882 | 960,40,12 | 961,3419,3410

BATCH_RAW_INFO | 923,816,61 | 937,721,154 | 942,1170,715 | 945,3640,3214 | 946,4047,3666 | 947,4081,3700 | 949,2772,2475 | 950,3489,3212 | 951,786,564 | 952,2299,2142 | 953,195,68 | 954,712,594 | 955,1643,1557 | 956,756,670 | 957,696,620 | 958,3171,3106 | 959,932,882 | 960,41,12 | 961,3420,3410

BATCH_RAW_INFO | 923,817,61 | 937,722,154 | 942,1171,715 | 945,3641,3214 | 946,4048,3666 | 947,4082,3700 | 949,2773,2475 | 950,3490,3212 | 951,787,564 | 952,2300,2142 | 953,196,68 | 954,713,594 | 955,1644,1557 | 956,757,670 | 957,697,620 | 958,3172,3106 | 959,933,882 | 960,42,12 | 961,3421,3410

BATCH_RAW_INFO | 923,818,61 | 937,723,154 | 942,1172,715 | 945,3642,3214 | 946,4049,3666 | 947,4083,3700 | 949,2774,2475 | 950,3491,3212 | 951,788,564 | 952,2301,2142 | 953,197,68 | 954,714,594 | 955,1645,1557 | 956,758,670 | 957,698,620 | 958,3173,3106 | 959,934,882 | 960,43,12 | 961,3422,3410

BATCH_RAW_INFO | 923,819,61 | 937,724,154 | 942,1173,715 | 945,3643,3214 | 946,4050,3666 | 947,4084,3700 | 949,2775,2475 | 950,3492,3212 | 951,789,564 | 952,2302,2142 | 953,198,68 | 954,715,594 | 955,1646,1557 | 956,759,670 | 957,699,620 | 958,3174,3106 | 959,935,882 | 960,44,12 | 961,3423,3410

BATCH_RAW_INFO | 923,820,61 | 937,725,154 | 942,1174,715 | 945,3644,3214 | 946,4051,3666 | 947,4085,3700 | 949,2776,2475 | 950,3493,3212 | 951,790,564 | 952,2303,2142 | 953,199,68 | 954,716,594 | 955,1647,1557 | 956,760,670 | 957,700,620 | 958,3175,3106 | 959,936,882 | 960,45,12 | 961,3424,3410

BATCH_RAW_INFO | 923,821,61 | 937,726,154 | 942,1175,715 | 945,3645,3214 | 946,4052,3666 | 947,4086,3700 | 949,2777,2475 | 950,3494,3212 | 951,791,564 | 952,2304,2142 | 953,200,68 | 954,717,594 | 955,1648,1557 | 956,761,670 | 957,701,620 | 958,3176,3106 | 959,937,882 | 960,46,12 | 961,3425,3410

BATCH_RAW_INFO | 923,822,61 | 937,727,154 | 942,1176,715 | 945,3646,3214 | 946,4053,3666 | 947,4087,3700 | 949,2778,2475 | 950,3495,3212 | 951,792,564 | 952,2305,2142 | 953,201,68 | 954,718,594 | 955,1649,1557 | 956,762,670 | 957,702,620 | 958,3177,3106 | 959,938,882 | 960,47,12 | 961,3426,3410

BATCH_RAW_INFO | 923,823,61 | 937,728,154 | 942,1177,715 | 945,3647,3214 | 946,4054,3666 | 947,4088,3700 | 949,2779,2475 | 950,3496,3212 | 951,793,564 | 952,2306,2142 | 953,202,68 | 954,719,594 | 955,1650,1557 | 956,763,670 | 957,703,620 | 958,3178,3106 | 959,939,882 | 960,48,12 | 961,3427,3410

BATCH_RAW_INFO | 923,824,61 | 937,729,154 | 942,1178,715 | 945,3648,3214 | 946,4055,3666 | 947,4089,3700 | 949,2780,2475 | 950,3497,3212 | 951,794,564 | 952,2307,2142 | 953,203,68 | 954,720,594 | 955,1651,1557 | 956,764,670 | 957,704,620 | 958,3179,3106 | 959,940,882 | 960,49,12 | 961,3428,3410

BATCH_RAW_INFO | 923,825,61 | 937,730,154 | 942,1179,715 | 945,3649,3214 | 946,4056,3666 | 947,4090,3700 | 949,2781,2475 | 950,3498,3212 | 951,795,564 | 952,2308,2142 | 953,204,68 | 954,721,594 | 955,1652,1557 | 956,765,670 | 957,705,620 | 958,3180,3106 | 959,941,882 | 960,50,12 | 961,3429,3410

BATCH_RAW_INFO | 923,826,61 | 937,731,154 | 942,1180,715 | 945,3650,3214 | 946,4057,3666 | 947,4091,3700 | 949,2782,2475 | 950,3499,3212 | 951,796,564 | 952,2309,2142 | 953,205,68 | 954,722,594 | 955,1653,1557 | 956,766,670 | 957,706,620 | 958,3181,3106 | 959,942,882 | 960,51,12 | 961,3430,3410

BATCH_RAW_INFO | 923,827,61 | 937,732,154 | 942,1181,715 | 945,3651,3214 | 946,4058,3666 | 947,4092,3700 | 949,2783,2475 | 950,3500,3212 | 951,797,564 | 952,2310,2142 | 953,206,68 | 954,723,594 | 955,1654,1557 | 956,767,670 | 957,707,620 | 958,3182,3106 | 959,943,882 | 960,52,12 | 961,3431,3410

BATCH_RAW_INFO | 923,828,61 | 937,733,154 | 942,1182,715 | 945,3652,3214 | 946,4059,3666 | 947,4093,3700 | 949,2784,2475 | 950,3501,3212 | 951,798,564 | 952,2311,2142 | 953,207,68 | 954,724,594 | 955,1655,1557 | 956,768,670 | 957,708,620 | 958,3183,3106 | 959,944,882 | 960,53,12 | 961,3432,3410

BATCH_RAW_INFO | 923,829,61 | 937,734,154 | 942,1183,715 | 945,3653,3214 | 946,4060,3666 | 947,4094,3700 | 949,2785,2475 | 950,3502,3212 | 951,799,564 | 952,2312,2142 | 953,208,68 | 954,725,594 | 955,1656,1557 | 956,769,670 | 957,709,620 | 958,3184,3106 | 959,945,882 | 960,54,12 | 961,3433,3410

BATCH_RAW_INFO | 923,830,61 | 937,735,154 | 942,1184,715 | 945,3654,3214 | 946,4061,3666 | 947,4095,3700 | 949,2786,2475 | 950,3503,3212 | 951,800,564 | 952,2313,2142 | 953,209,68 | 954,726,594 | 955,1657,1557 | 956,770,670 | 957,710,620 | 958,3185,3106 | 959,946,882 | 960,55,12 | 961,3434,3410

BATCH_RAW_INFO | 937,736,154 | 942,1185,715 | 945,3655,3214 | 946,4062,3666 | 949,2787,2475 | 950,3504,3212 | 951,801,564 | 952,2314,2142 | 953,210,68 | 954,727,594 | 955,1658,1557 | 956,771,670 | 957,711,620 | 958,3186,3106 | 959,947,882 | 960,56,12 | 961,3435,3410

BATCH_RAW_INFO | 937,737,154 | 942,1186,715 | 945,3656,3214 | 946,4063,3666 | 949,2788,2475 | 950,3505,3212 | 951,802,564 | 952,2315,2142 | 953,211,68 | 954,728,594 | 955,1659,1557 | 956,772,670 | 957,712,620 | 958,3187,3106 | 959,948,882 | 960,57,12 | 961,3436,3410

BATCH_RAW_INFO | 937,738,154 | 942,1187,715 | 945,3657,3214 | 946,4064,3666 | 949,2789,2475 | 950,3506,3212 | 951,803,564 | 952,2316,2142 | 953,212,68 | 954,729,594 | 955,1660,1557 | 956,773,670 | 957,713,620 | 958,3188,3106 | 959,949,882 | 960,58,12 | 961,3437,3410

BATCH_RAW_INFO | 937,739,154 | 942,1188,715 | 945,3658,3214 | 946,4065,3666 | 949,2790,2475 | 950,3507,3212 | 951,804,564 | 952,2317,2142 | 953,213,68 | 954,730,594 | 955,1661,1557 | 956,774,670 | 957,714,620 | 958,3189,3106 | 959,950,882 | 960,59,12 | 961,3438,3410

BATCH_RAW_INFO | 937,740,154 | 942,1189,715 | 945,3659,3214 | 946,4066,3666 | 949,2791,2475 | 950,3508,3212 | 951,805,564 | 952,2318,2142 | 953,214,68 | 954,731,594 | 955,1662,1557 | 956,775,670 | 957,715,620 | 958,3190,3106 | 959,951,882 | 960,60,12 | 961,3439,3410

BATCH_RAW_INFO | 962,3650,3649

BATCH_RAW_INFO | 937,741,154 | 942,1190,715 | 945,3660,3214 | 946,4067,3666 | 949,2792,2475 | 950,3509,3212 | 951,806,564 | 952,2319,2142 | 953,215,68 | 954,732,594 | 955,1663,1557 | 956,776,670 | 957,716,620 | 958,3191,3106 | 959,952,882 | 960,61,12 | 961,3440,3410 | 962,3651,3649

BATCH_RAW_INFO | 937,742,154 | 942,1191,715 | 945,3661,3214 | 946,4068,3666 | 949,2793,2475 | 950,3510,3212 | 951,807,564 | 952,2320,2142 | 953,216,68 | 954,733,594 | 955,1664,1557 | 956,777,670 | 957,717,620 | 958,3192,3106 | 959,953,882 | 960,62,12 | 961,3441,3410 | 962,3652,3649

BATCH_RAW_INFO | 937,743,154 | 942,1192,715 | 945,3662,3214 | 946,4069,3666 | 949,2794,2475 | 950,3511,3212 | 951,808,564 | 952,2321,2142 | 953,217,68 | 954,734,594 | 955,1665,1557 | 956,778,670 | 957,718,620 | 958,3193,3106 | 959,954,882 | 960,63,12 | 961,3442,3410 | 962,3653,3649

BATCH_RAW_INFO | 937,744,154 | 942,1193,715 | 945,3663,3214 | 946,4070,3666 | 949,2795,2475 | 950,3512,3212 | 951,809,564 | 952,2322,2142 | 953,218,68 | 954,735,594 | 955,1666,1557 | 956,779,670 | 957,719,620 | 958,3194,3106 | 959,955,882 | 960,64,12 | 961,3443,3410 | 962,3654,3649

BATCH_RAW_INFO | 937,745,154 | 942,1194,715 | 945,3664,3214 | 946,4071,3666 | 949,2796,2475 | 950,3513,3212 | 951,810,564 | 952,2323,2142 | 953,219,68 | 954,736,594 | 955,1667,1557 | 956,780,670 | 957,720,620 | 958,3195,3106 | 959,956,882 | 960,65,12 | 961,3444,3410 | 962,3655,3649

BATCH_RAW_INFO | 937,746,154 | 945,3665,3214 | 946,4072,3666 | 949,2797,2475 | 950,3514,3212 | 951,811,564 | 952,2324,2142 | 953,220,68 | 954,737,594 | 955,1668,1557 | 956,781,670 | 957,721,620 | 958,3196,3106 | 959,957,882 | 960,66,12 | 961,3445,3410 | 962,3656,3649

BATCH_RAW_INFO | 937,747,154 | 945,3666,3214 | 946,4073,3666 | 949,2798,2475 | 950,3515,3212 | 951,812,564 | 952,2325,2142 | 953,221,68 | 954,738,594 | 955,1669,1557 | 956,782,670 | 957,722,620 | 958,3197,3106 | 959,958,882 | 960,67,12 | 961,3446,3410 | 962,3657,3649

BATCH_RAW_INFO | 937,748,154 | 945,3667,3214 | 946,4074,3666 | 949,2799,2475 | 950,3516,3212 | 951,813,564 | 952,2326,2142 | 953,222,68 | 954,739,594 | 955,1670,1557 | 956,783,670 | 957,723,620 | 958,3198,3106 | 959,959,882 | 960,68,12 | 961,3447,3410 | 962,3658,3649

BATCH_RAW_INFO | 937,749,154 | 945,3668,3214 | 946,4075,3666 | 949,2800,2475 | 950,3517,3212 | 951,814,564 | 952,2327,2142 | 953,223,68 | 954,740,594 | 955,1671,1557 | 956,784,670 | 957,724,620 | 958,3199,3106 | 959,960,882 | 960,69,12 | 961,3448,3410 | 962,3659,3649

BATCH_RAW_INFO | 937,750,154 | 945,3669,3214 | 946,4076,3666 | 949,2801,2475 | 950,3518,3212 | 951,815,564 | 952,2328,2142 | 953,224,68 | 954,741,594 | 955,1672,1557 | 956,785,670 | 957,725,620 | 958,3200,3106 | 959,961,882 | 960,70,12 | 961,3449,3410 | 962,3660,3649

BATCH_RAW_INFO | 937,751,154 | 945,3670,3214 | 946,4077,3666 | 949,2802,2475 | 950,3519,3212 | 951,816,564 | 952,2329,2142 | 953,225,68 | 954,742,594 | 955,1673,1557 | 956,786,670 | 957,726,620 | 958,3201,3106 | 959,962,882 | 960,71,12 | 961,3450,3410 | 962,3661,3649

BATCH_RAW_INFO | 937,752,154 | 945,3671,3214 | 946,4078,3666 | 949,2803,2475 | 950,3520,3212 | 951,817,564 | 952,2330,2142 | 953,226,68 | 954,743,594 | 955,1674,1557 | 956,787,670 | 957,727,620 | 958,3202,3106 | 959,963,882 | 960,72,12 | 961,3451,3410 | 962,3662,3649

BATCH_RAW_INFO | 937,753,154 | 945,3672,3214 | 946,4079,3666 | 949,2804,2475 | 950,3521,3212 | 951,818,564 | 952,2331,2142 | 953,227,68 | 954,744,594 | 955,1675,1557 | 956,788,670 | 957,728,620 | 958,3203,3106 | 959,964,882 | 960,73,12 | 961,3452,3410 | 962,3663,3649

BATCH_RAW_INFO | 937,754,154 | 945,3673,3214 | 946,4080,3666 | 949,2805,2475 | 950,3522,3212 | 951,819,564 | 952,2332,2142 | 953,228,68 | 954,745,594 | 955,1676,1557 | 956,789,670 | 957,729,620 | 958,3204,3106 | 959,965,882 | 960,74,12 | 961,3453,3410 | 962,3664,3649

BATCH_RAW_INFO | 937,755,154 | 945,3674,3214 | 946,4081,3666 | 949,2806,2475 | 950,3523,3212 | 951,820,564 | 952,2333,2142 | 953,229,68 | 954,746,594 | 955,1677,1557 | 956,790,670 | 957,730,620 | 958,3205,3106 | 959,966,882 | 960,75,12 | 961,3454,3410 | 962,3665,3649

BATCH_RAW_INFO | 937,756,154 | 945,3675,3214 | 946,4082,3666 | 949,2807,2475 | 950,3524,3212 | 951,821,564 | 952,2334,2142 | 953,230,68 | 954,747,594 | 955,1678,1557 | 956,791,670 | 957,731,620 | 958,3206,3106 | 959,967,882 | 960,76,12 | 961,3455,3410 | 962,3666,3649

BATCH_RAW_INFO | 937,757,154 | 945,3676,3214 | 946,4083,3666 | 949,2808,2475 | 950,3525,3212 | 951,822,564 | 952,2335,2142 | 953,231,68 | 954,748,594 | 955,1679,1557 | 956,792,670 | 957,732,620 | 958,3207,3106 | 959,968,882 | 960,77,12 | 961,3456,3410 | 962,3667,3649

BATCH_RAW_INFO | 937,758,154 | 945,3677,3214 | 946,4084,3666 | 949,2809,2475 | 950,3526,3212 | 951,823,564 | 952,2336,2142 | 953,232,68 | 954,749,594 | 955,1680,1557 | 956,793,670 | 957,733,620 | 958,3208,3106 | 959,969,882 | 960,78,12 | 961,3457,3410 | 962,3668,3649

BATCH_RAW_INFO | 937,759,154 | 945,3678,3214 | 946,4085,3666 | 949,2810,2475 | 950,3527,3212 | 951,824,564 | 952,2337,2142 | 953,233,68 | 954,750,594 | 955,1681,1557 | 956,794,670 | 957,734,620 | 958,3209,3106 | 959,970,882 | 960,79,12 | 961,3458,3410 | 962,3669,3649

BATCH_RAW_INFO | 937,760,154 | 945,3679,3214 | 946,4086,3666 | 949,2811,2475 | 950,3528,3212 | 951,825,564 | 952,2338,2142 | 953,234,68 | 954,751,594 | 955,1682,1557 | 956,795,670 | 957,735,620 | 958,3210,3106 | 959,971,882 | 960,80,12 | 961,3459,3410 | 962,3670,3649

BATCH_RAW_INFO | 937,761,154 | 945,3680,3214 | 946,4087,3666 | 949,2812,2475 | 950,3529,3212 | 951,826,564 | 952,2339,2142 | 953,235,68 | 954,752,594 | 955,1683,1557 | 956,796,670 | 957,736,620 | 958,3211,3106 | 959,972,882 | 960,81,12 | 961,3460,3410 | 962,3671,3649

BATCH_RAW_INFO | 937,762,154 | 945,3681,3214 | 946,4088,3666 | 949,2813,2475 | 950,3530,3212 | 951,827,564 | 952,2340,2142 | 953,236,68 | 954,753,594 | 955,1684,1557 | 956,797,670 | 957,737,620 | 958,3212,3106 | 959,973,882 | 960,82,12 | 961,3461,3410 | 962,3672,3649

BATCH_RAW_INFO | 937,763,154 | 945,3682,3214 | 946,4089,3666 | 949,2814,2475 | 950,3531,3212 | 951,828,564 | 952,2341,2142 | 953,237,68 | 954,754,594 | 955,1685,1557 | 956,798,670 | 957,738,620 | 958,3213,3106 | 959,974,882 | 960,83,12 | 961,3462,3410 | 962,3673,3649

BATCH_RAW_INFO | 937,764,154 | 945,3683,3214 | 946,4090,3666 | 949,2815,2475 | 950,3532,3212 | 951,829,564 | 952,2342,2142 | 953,238,68 | 954,755,594 | 955,1686,1557 | 956,799,670 | 957,739,620 | 958,3214,3106 | 959,975,882 | 960,84,12 | 961,3463,3410 | 962,3674,3649

BATCH_RAW_INFO | 937,765,154 | 945,3684,3214 | 946,4091,3666 | 949,2816,2475 | 950,3533,3212 | 951,830,564 | 952,2343,2142 | 953,239,68 | 954,756,594 | 955,1687,1557 | 956,800,670 | 957,740,620 | 958,3215,3106 | 959,976,882 | 960,85,12 | 961,3464,3410 | 962,3675,3649

BATCH_RAW_INFO | 937,766,154 | 945,3685,3214 | 946,4092,3666 | 949,2817,2475 | 950,3534,3212 | 951,831,564 | 952,2344,2142 | 953,240,68 | 954,757,594 | 955,1688,1557 | 956,801,670 | 957,741,620 | 958,3216,3106 | 959,977,882 | 960,86,12 | 961,3465,3410 | 962,3676,3649

BATCH_RAW_INFO | 937,767,154 | 945,3686,3214 | 946,4093,3666 | 949,2818,2475 | 950,3535,3212 | 951,832,564 | 952,2345,2142 | 953,241,68 | 954,758,594 | 955,1689,1557 | 956,802,670 | 957,742,620 | 958,3217,3106 | 959,978,882 | 960,87,12 | 961,3466,3410 | 962,3677,3649

BATCH_RAW_INFO | 937,768,154 | 945,3687,3214 | 946,4094,3666 | 949,2819,2475 | 950,3536,3212 | 951,833,564 | 952,2346,2142 | 953,242,68 | 954,759,594 | 955,1690,1557 | 956,803,670 | 957,743,620 | 958,3218,3106 | 959,979,882 | 960,88,12 | 961,3467,3410 | 962,3678,3649

BATCH_RAW_INFO | 937,769,154 | 945,3688,3214 | 946,4095,3666 | 949,2820,2475 | 950,3537,3212 | 951,834,564 | 952,2347,2142 | 953,243,68 | 954,760,594 | 955,1691,1557 | 956,804,670 | 957,744,620 | 958,3219,3106 | 959,980,882 | 960,89,12 | 961,3468,3410 | 962,3679,3649

BATCH_RAW_INFO | 937,770,154 | 945,3689,3214 | 949,2821,2475 | 950,3538,3212 | 951,835,564 | 952,2348,2142 | 953,244,68 | 954,761,594 | 955,1692,1557 | 956,805,670 | 957,745,620 | 958,3220,3106 | 959,981,882 | 960,90,12 | 961,3469,3410 | 962,3680,3649

BATCH_RAW_INFO | 937,771,154 | 945,3690,3214 | 949,2822,2475 | 950,3539,3212 | 951,836,564 | 952,2349,2142 | 953,245,68 | 954,762,594 | 955,1693,1557 | 956,806,670 | 957,746,620 | 958,3221,3106 | 959,982,882 | 960,91,12 | 961,3470,3410 | 962,3681,3649

BATCH_RAW_INFO | 937,772,154 | 945,3691,3214 | 949,2823,2475 | 950,3540,3212 | 951,837,564 | 952,2350,2142 | 953,246,68 | 954,763,594 | 955,1694,1557 | 956,807,670 | 957,747,620 | 958,3222,3106 | 959,983,882 | 960,92,12 | 961,3471,3410 | 962,3682,3649

BATCH_RAW_INFO | 937,773,154 | 945,3692,3214 | 949,2824,2475 | 950,3541,3212 | 951,838,564 | 952,2351,2142 | 953,247,68 | 954,764,594 | 955,1695,1557 | 956,808,670 | 957,748,620 | 958,3223,3106 | 959,984,882 | 960,93,12 | 961,3472,3410 | 962,3683,3649

BATCH_RAW_INFO | 937,774,154 | 945,3693,3214 | 949,2825,2475 | 950,3542,3212 | 951,839,564 | 952,2352,2142 | 953,248,68 | 954,765,594 | 955,1696,1557 | 956,809,670 | 957,749,620 | 958,3224,3106 | 959,985,882 | 960,94,12 | 961,3473,3410 | 962,3684,3649

BATCH_RAW_INFO | 937,775,154 | 945,3694,3214 | 949,2826,2475 | 950,3543,3212 | 951,840,564 | 952,2353,2142 | 953,249,68 | 954,766,594 | 955,1697,1557 | 956,810,670 | 957,750,620 | 958,3225,3106 | 959,986,882 | 960,95,12 | 961,3474,3410 | 962,3685,3649

BATCH_RAW_INFO | 937,776,154 | 945,3695,3214 | 949,2827,2475 | 950,3544,3212 | 951,841,564 | 952,2354,2142 | 953,250,68 | 954,767,594 | 955,1698,1557 | 956,811,670 | 957,751,620 | 958,3226,3106 | 959,987,882 | 960,96,12 | 961,3475,3410 | 962,3686,3649

BATCH_RAW_INFO | 937,777,154 | 945,3696,3214 | 949,2828,2475 | 950,3545,3212 | 951,842,564 | 952,2355,2142 | 953,251,68 | 954,768,594 | 955,1699,1557 | 956,812,670 | 957,752,620 | 958,3227,3106 | 959,988,882 | 960,97,12 | 961,3476,3410 | 962,3687,3649

BATCH_RAW_INFO | 937,778,154 | 945,3697,3214 | 949,2829,2475 | 950,3546,3212 | 951,843,564 | 952,2356,2142 | 953,252,68 | 954,769,594 | 955,1700,1557 | 956,813,670 | 957,753,620 | 958,3228,3106 | 959,989,882 | 960,98,12 | 961,3477,3410 | 962,3688,3649

BATCH_RAW_INFO | 937,779,154 | 945,3698,3214 | 949,2830,2475 | 950,3547,3212 | 951,844,564 | 952,2357,2142 | 953,253,68 | 954,770,594 | 955,1701,1557 | 956,814,670 | 957,754,620 | 958,3229,3106 | 959,990,882 | 960,99,12 | 961,3478,3410 | 962,3689,3649

BATCH_RAW_INFO | 937,780,154 | 945,3699,3214 | 949,2831,2475 | 950,3548,3212 | 951,845,564 | 952,2358,2142 | 953,254,68 | 954,771,594 | 955,1702,1557 | 956,815,670 | 957,755,620 | 958,3230,3106 | 959,991,882 | 960,100,12 | 961,3479,3410 | 962,3690,3649

BATCH_RAW_INFO | 937,781,154 | 945,3700,3214 | 949,2832,2475 | 950,3549,3212 | 951,846,564 | 952,2359,2142 | 953,255,68 | 954,772,594 | 955,1703,1557 | 956,816,670 | 957,756,620 | 958,3231,3106 | 959,992,882 | 960,101,12 | 961,3480,3410 | 962,3691,3649

BATCH_RAW_INFO | 937,782,154 | 945,3701,3214 | 949,2833,2475 | 950,3550,3212 | 951,847,564 | 952,2360,2142 | 953,256,68 | 954,773,594 | 955,1704,1557 | 956,817,670 | 957,757,620 | 958,3232,3106 | 959,993,882 | 960,102,12 | 961,3481,3410 | 962,3692,3649

BATCH_RAW_INFO | 937,783,154 | 945,3702,3214 | 949,2834,2475 | 950,3551,3212 | 951,848,564 | 952,2361,2142 | 953,257,68 | 954,774,594 | 955,1705,1557 | 956,818,670 | 957,758,620 | 958,3233,3106 | 959,994,882 | 960,103,12 | 961,3482,3410 | 962,3693,3649

BATCH_RAW_INFO | 937,784,154 | 945,3703,3214 | 949,2835,2475 | 950,3552,3212 | 951,849,564 | 952,2362,2142 | 953,258,68 | 954,775,594 | 955,1706,1557 | 956,819,670 | 957,759,620 | 958,3234,3106 | 959,995,882 | 960,104,12 | 961,3483,3410 | 962,3694,3649

BATCH_RAW_INFO | 937,785,154 | 945,3704,3214 | 949,2836,2475 | 950,3553,3212 | 951,850,564 | 952,2363,2142 | 953,259,68 | 954,776,594 | 955,1707,1557 | 956,820,670 | 957,760,620 | 958,3235,3106 | 959,996,882 | 960,105,12 | 961,3484,3410 | 962,3695,3649

BATCH_RAW_INFO | 937,786,154 | 945,3705,3214 | 949,2837,2475 | 950,3554,3212 | 951,851,564 | 952,2364,2142 | 953,260,68 | 954,777,594 | 955,1708,1557 | 956,821,670 | 957,761,620 | 958,3236,3106 | 959,997,882 | 960,106,12 | 961,3485,3410 | 962,3696,3649

BATCH_RAW_INFO | 937,787,154 | 945,3706,3214 | 949,2838,2475 | 950,3555,3212 | 951,852,564 | 952,2365,2142 | 953,261,68 | 954,778,594 | 955,1709,1557 | 956,822,670 | 957,762,620 | 958,3237,3106 | 959,998,882 | 960,107,12 | 961,3486,3410 | 962,3697,3649

BATCH_RAW_INFO | 937,788,154 | 945,3707,3214 | 949,2839,2475 | 950,3556,3212 | 951,853,564 | 952,2366,2142 | 953,262,68 | 954,779,594 | 955,1710,1557 | 956,823,670 | 957,763,620 | 958,3238,3106 | 959,999,882 | 960,108,12 | 961,3487,3410 | 962,3698,3649

BATCH_RAW_INFO | 937,789,154 | 945,3708,3214 | 949,2840,2475 | 950,3557,3212 | 951,854,564 | 952,2367,2142 | 953,263,68 | 954,780,594 | 955,1711,1557 | 956,824,670 | 957,764,620 | 958,3239,3106 | 959,1000,882 | 960,109,12 | 961,3488,3410 | 962,3699,3649

BATCH_RAW_INFO | 937,790,154 | 945,3709,3214 | 949,2841,2475 | 950,3558,3212 | 951,855,564 | 952,2368,2142 | 953,264,68 | 954,781,594 | 955,1712,1557 | 956,825,670 | 957,765,620 | 958,3240,3106 | 959,1001,882 | 960,110,12 | 961,3489,3410 | 962,3700,3649

BATCH_RAW_INFO | 937,791,154 | 945,3710,3214 | 949,2842,2475 | 950,3559,3212 | 951,856,564 | 952,2369,2142 | 953,265,68 | 954,782,594 | 955,1713,1557 | 956,826,670 | 957,766,620 | 958,3241,3106 | 959,1002,882 | 960,111,12 | 961,3490,3410 | 962,3701,3649

BATCH_RAW_INFO | 937,792,154 | 945,3711,3214 | 949,2843,2475 | 950,3560,3212 | 951,857,564 | 952,2370,2142 | 953,266,68 | 954,783,594 | 955,1714,1557 | 956,827,670 | 957,767,620 | 958,3242,3106 | 959,1003,882 | 960,112,12 | 961,3491,3410 | 962,3702,3649

BATCH_RAW_INFO | 937,793,154 | 945,3712,3214 | 949,2844,2475 | 950,3561,3212 | 951,858,564 | 952,2371,2142 | 953,267,68 | 954,784,594 | 955,1715,1557 | 956,828,670 | 957,768,620 | 958,3243,3106 | 959,1004,882 | 960,113,12 | 961,3492,3410 | 962,3703,3649

BATCH_RAW_INFO | 963,1093,1092

BATCH_RAW_INFO | 964,1247,1246

BATCH_RAW_INFO | 937,794,154 | 945,3713,3214 | 949,2845,2475 | 950,3562,3212 | 951,859,564 | 952,2372,2142 | 953,268,68 | 954,785,594 | 955,1716,1557 | 956,829,670 | 957,769,620 | 958,3244,3106 | 959,1005,882 | 960,114,12 | 961,3493,3410 | 962,3704,3649 | 963,1094,1092 | 964,1248,1246

BATCH_RAW_INFO | 937,795,154 | 945,3714,3214 | 949,2846,2475 | 950,3563,3212 | 951,860,564 | 952,2373,2142 | 953,269,68 | 954,786,594 | 955,1717,1557 | 956,830,670 | 957,770,620 | 958,3245,3106 | 959,1006,882 | 960,115,12 | 961,3494,3410 | 962,3705,3649 | 963,1095,1092 | 964,1249,1246

BATCH_RAW_INFO | 965,644,643

BATCH_RAW_INFO | 966,22,21

BATCH_RAW_INFO | 937,796,154 | 945,3715,3214 | 949,2847,2475 | 950,3564,3212 | 951,861,564 | 952,2374,2142 | 953,270,68 | 954,787,594 | 955,1718,1557 | 956,831,670 | 957,771,620 | 958,3246,3106 | 959,1007,882 | 960,116,12 | 961,3495,3410 | 962,3706,3649 | 963,1096,1092 | 964,1250,1246 | 965,645,643 | 966,23,21

BATCH_RAW_INFO | 937,797,154 | 945,3716,3214 | 949,2848,2475 | 950,3565,3212 | 951,862,564 | 952,2375,2142 | 953,271,68 | 954,788,594 | 955,1719,1557 | 956,832,670 | 957,772,620 | 958,3247,3106 | 959,1008,882 | 960,117,12 | 961,3496,3410 | 962,3707,3649 | 963,1097,1092 | 964,1251,1246 | 965,646,643 | 966,24,21

BATCH_RAW_INFO | 937,798,154 | 945,3717,3214 | 949,2849,2475 | 950,3566,3212 | 951,863,564 | 952,2376,2142 | 953,272,68 | 954,789,594 | 955,1720,1557 | 956,833,670 | 957,773,620 | 958,3248,3106 | 959,1009,882 | 960,118,12 | 961,3497,3410 | 962,3708,3649 | 963,1098,1092 | 964,1252,1246 | 965,647,643 | 966,25,21

BATCH_RAW_INFO | 937,799,154 | 945,3718,3214 | 949,2850,2475 | 950,3567,3212 | 951,864,564 | 952,2377,2142 | 953,273,68 | 954,790,594 | 955,1721,1557 | 956,834,670 | 957,774,620 | 958,3249,3106 | 959,1010,882 | 960,119,12 | 961,3498,3410 | 962,3709,3649 | 963,1099,1092 | 964,1253,1246 | 965,648,643 | 966,26,21

BATCH_RAW_INFO | 937,800,154 | 945,3719,3214 | 949,2851,2475 | 950,3568,3212 | 951,865,564 | 952,2378,2142 | 953,274,68 | 954,791,594 | 955,1722,1557 | 956,835,670 | 957,775,620 | 958,3250,3106 | 959,1011,882 | 960,120,12 | 961,3499,3410 | 962,3710,3649 | 963,1100,1092 | 964,1254,1246 | 965,649,643 | 966,27,21

BATCH_RAW_INFO | 937,801,154 | 945,3720,3214 | 949,2852,2475 | 950,3569,3212 | 951,866,564 | 952,2379,2142 | 953,275,68 | 954,792,594 | 955,1723,1557 | 956,836,670 | 957,776,620 | 958,3251,3106 | 959,1012,882 | 960,121,12 | 961,3500,3410 | 962,3711,3649 | 963,1101,1092 | 964,1255,1246 | 965,650,643 | 966,28,21

BATCH_RAW_INFO | 937,802,154 | 945,3721,3214 | 949,2853,2475 | 950,3570,3212 | 951,867,564 | 952,2380,2142 | 953,276,68 | 954,793,594 | 955,1724,1557 | 956,837,670 | 957,777,620 | 958,3252,3106 | 959,1013,882 | 960,122,12 | 961,3501,3410 | 962,3712,3649 | 963,1102,1092 | 964,1256,1246 | 965,651,643 | 966,29,21

BATCH_RAW_INFO | 937,803,154 | 945,3722,3214 | 949,2854,2475 | 950,3571,3212 | 951,868,564 | 952,2381,2142 | 953,277,68 | 954,794,594 | 955,1725,1557 | 956,838,670 | 957,778,620 | 958,3253,3106 | 959,1014,882 | 960,123,12 | 961,3502,3410 | 962,3713,3649 | 963,1103,1092 | 964,1257,1246 | 965,652,643 | 966,30,21

BATCH_RAW_INFO | 937,804,154 | 945,3723,3214 | 949,2855,2475 | 950,3572,3212 | 951,869,564 | 952,2382,2142 | 953,278,68 | 954,795,594 | 955,1726,1557 | 956,839,670 | 957,779,620 | 958,3254,3106 | 959,1015,882 | 960,124,12 | 961,3503,3410 | 962,3714,3649 | 963,1104,1092 | 964,1258,1246 | 965,653,643 | 966,31,21

BATCH_RAW_INFO | 937,805,154 | 945,3724,3214 | 949,2856,2475 | 950,3573,3212 | 951,870,564 | 952,2383,2142 | 953,279,68 | 954,796,594 | 955,1727,1557 | 956,840,670 | 957,780,620 | 958,3255,3106 | 959,1016,882 | 960,125,12 | 961,3504,3410 | 962,3715,3649 | 963,1105,1092 | 964,1259,1246 | 965,654,643 | 966,32,21

BATCH_RAW_INFO | 937,806,154 | 945,3725,3214 | 949,2857,2475 | 950,3574,3212 | 951,871,564 | 952,2384,2142 | 953,280,68 | 954,797,594 | 955,1728,1557 | 956,841,670 | 957,781,620 | 958,3256,3106 | 959,1017,882 | 960,126,12 | 961,3505,3410 | 962,3716,3649 | 963,1106,1092 | 964,1260,1246 | 965,655,643 | 966,33,21

BATCH_RAW_INFO | 937,807,154 | 945,3726,3214 | 949,2858,2475 | 950,3575,3212 | 951,872,564 | 952,2385,2142 | 953,281,68 | 954,798,594 | 955,1729,1557 | 956,842,670 | 957,782,620 | 958,3257,3106 | 959,1018,882 | 960,127,12 | 961,3506,3410 | 962,3717,3649 | 963,1107,1092 | 964,1261,1246 | 965,656,643 | 966,34,21

BATCH_RAW_INFO | 937,808,154 | 945,3727,3214 | 949,2859,2475 | 950,3576,3212 | 951,873,564 | 952,2386,2142 | 953,282,68 | 954,799,594 | 955,1730,1557 | 956,843,670 | 957,783,620 | 958,3258,3106 | 959,1019,882 | 960,128,12 | 961,3507,3410 | 962,3718,3649 | 963,1108,1092 | 964,1262,1246 | 965,657,643 | 966,35,21

BATCH_RAW_INFO | 937,809,154 | 945,3728,3214 | 949,2860,2475 | 950,3577,3212 | 951,874,564 | 952,2387,2142 | 953,283,68 | 954,800,594 | 955,1731,1557 | 956,844,670 | 957,784,620 | 958,3259,3106 | 959,1020,882 | 960,129,12 | 961,3508,3410 | 962,3719,3649 | 963,1109,1092 | 964,1263,1246 | 965,658,643 | 966,36,21

BATCH_RAW_INFO | 937,810,154 | 945,3729,3214 | 949,2861,2475 | 950,3578,3212 | 951,875,564 | 952,2388,2142 | 953,284,68 | 954,801,594 | 955,1732,1557 | 956,845,670 | 957,785,620 | 958,3260,3106 | 959,1021,882 | 960,130,12 | 961,3509,3410 | 962,3720,3649 | 963,1110,1092 | 964,1264,1246 | 965,659,643 | 966,37,21

BATCH_RAW_INFO | 937,811,154 | 945,3730,3214 | 949,2862,2475 | 950,3579,3212 | 951,876,564 | 952,2389,2142 | 953,285,68 | 954,802,594 | 955,1733,1557 | 956,846,670 | 957,786,620 | 958,3261,3106 | 959,1022,882 | 960,131,12 | 961,3510,3410 | 962,3721,3649 | 963,1111,1092 | 964,1265,1246 | 965,660,643 | 966,38,21

BATCH_RAW_INFO | 937,812,154 | 945,3731,3214 | 949,2863,2475 | 950,3580,3212 | 951,877,564 | 952,2390,2142 | 953,286,68 | 954,803,594 | 955,1734,1557 | 956,847,670 | 957,787,620 | 958,3262,3106 | 959,1023,882 | 960,132,12 | 961,3511,3410 | 962,3722,3649 | 963,1112,1092 | 964,1266,1246 | 965,661,643 | 966,39,21

BATCH_RAW_INFO | 937,813,154 | 945,3732,3214 | 949,2864,2475 | 950,3581,3212 | 951,878,564 | 952,2391,2142 | 953,287,68 | 954,804,594 | 955,1735,1557 | 956,848,670 | 957,788,620 | 958,3263,3106 | 959,1024,882 | 960,133,12 | 961,3512,3410 | 962,3723,3649 | 963,1113,1092 | 964,1267,1246 | 965,662,643 | 966,40,21

BATCH_RAW_INFO | 937,814,154 | 945,3733,3214 | 949,2865,2475 | 950,3582,3212 | 951,879,564 | 952,2392,2142 | 953,288,68 | 954,805,594 | 955,1736,1557 | 956,849,670 | 957,789,620 | 958,3264,3106 | 959,1025,882 | 960,134,12 | 961,3513,3410 | 962,3724,3649 | 963,1114,1092 | 964,1268,1246 | 965,663,643 | 966,41,21

BATCH_RAW_INFO | 937,815,154 | 945,3734,3214 | 949,2866,2475 | 950,3583,3212 | 951,880,564 | 952,2393,2142 | 953,289,68 | 954,806,594 | 955,1737,1557 | 956,850,670 | 957,790,620 | 958,3265,3106 | 959,1026,882 | 960,135,12 | 961,3514,3410 | 962,3725,3649 | 963,1115,1092 | 964,1269,1246 | 965,664,643 | 966,42,21

BATCH_RAW_INFO | 937,816,154 | 945,3735,3214 | 949,2867,2475 | 950,3584,3212 | 951,881,564 | 952,2394,2142 | 953,290,68 | 954,807,594 | 955,1738,1557 | 956,851,670 | 957,791,620 | 958,3266,3106 | 959,1027,882 | 960,136,12 | 961,3515,3410 | 962,3726,3649 | 963,1116,1092 | 964,1270,1246 | 965,665,643 | 966,43,21

BATCH_RAW_INFO | 937,817,154 | 945,3736,3214 | 949,2868,2475 | 950,3585,3212 | 951,882,564 | 952,2395,2142 | 953,291,68 | 954,808,594 | 955,1739,1557 | 956,852,670 | 957,792,620 | 958,3267,3106 | 959,1028,882 | 960,137,12 | 961,3516,3410 | 962,3727,3649 | 963,1117,1092 | 964,1271,1246 | 965,666,643 | 966,44,21

BATCH_RAW_INFO | 937,818,154 | 945,3737,3214 | 949,2869,2475 | 950,3586,3212 | 951,883,564 | 952,2396,2142 | 953,292,68 | 954,809,594 | 955,1740,1557 | 956,853,670 | 957,793,620 | 958,3268,3106 | 959,1029,882 | 960,138,12 | 961,3517,3410 | 962,3728,3649 | 963,1118,1092 | 964,1272,1246 | 965,667,643 | 966,45,21

BATCH_RAW_INFO | 937,819,154 | 945,3738,3214 | 949,2870,2475 | 950,3587,3212 | 951,884,564 | 952,2397,2142 | 953,293,68 | 954,810,594 | 955,1741,1557 | 956,854,670 | 957,794,620 | 958,3269,3106 | 959,1030,882 | 960,139,12 | 961,3518,3410 | 962,3729,3649 | 963,1119,1092 | 964,1273,1246 | 965,668,643 | 966,46,21

BATCH_RAW_INFO | 937,820,154 | 945,3739,3214 | 949,2871,2475 | 950,3588,3212 | 951,885,564 | 952,2398,2142 | 953,294,68 | 954,811,594 | 955,1742,1557 | 956,855,670 | 957,795,620 | 958,3270,3106 | 959,1031,882 | 960,140,12 | 961,3519,3410 | 962,3730,3649 | 963,1120,1092 | 964,1274,1246 | 965,669,643 | 966,47,21

BATCH_RAW_INFO | 937,821,154 | 945,3740,3214 | 949,2872,2475 | 950,3589,3212 | 951,886,564 | 952,2399,2142 | 953,295,68 | 954,812,594 | 955,1743,1557 | 956,856,670 | 957,796,620 | 958,3271,3106 | 959,1032,882 | 960,141,12 | 961,3520,3410 | 962,3731,3649 | 963,1121,1092 | 964,1275,1246 | 965,670,643 | 966,48,21

BATCH_RAW_INFO | 937,822,154 | 945,3741,3214 | 949,2873,2475 | 950,3590,3212 | 951,887,564 | 952,2400,2142 | 953,296,68 | 954,813,594 | 955,1744,1557 | 956,857,670 | 957,797,620 | 958,3272,3106 | 959,1033,882 | 960,142,12 | 961,3521,3410 | 962,3732,3649 | 963,1122,1092 | 964,1276,1246 | 965,671,643 | 966,49,21

BATCH_RAW_INFO | 937,823,154 | 945,3742,3214 | 949,2874,2475 | 950,3591,3212 | 951,888,564 | 952,2401,2142 | 953,297,68 | 954,814,594 | 955,1745,1557 | 956,858,670 | 957,798,620 | 958,3273,3106 | 959,1034,882 | 960,143,12 | 961,3522,3410 | 962,3733,3649 | 963,1123,1092 | 964,1277,1246 | 965,672,643 | 966,50,21

BATCH_RAW_INFO | 937,824,154 | 945,3743,3214 | 949,2875,2475 | 950,3592,3212 | 951,889,564 | 952,2402,2142 | 953,298,68 | 954,815,594 | 955,1746,1557 | 956,859,670 | 957,799,620 | 958,3274,3106 | 959,1035,882 | 960,144,12 | 961,3523,3410 | 962,3734,3649 | 963,1124,1092 | 964,1278,1246 | 965,673,643 | 966,51,21

BATCH_RAW_INFO | 937,825,154 | 945,3744,3214 | 949,2876,2475 | 950,3593,3212 | 951,890,564 | 952,2403,2142 | 953,299,68 | 954,816,594 | 955,1747,1557 | 956,860,670 | 957,800,620 | 958,3275,3106 | 959,1036,882 | 960,145,12 | 961,3524,3410 | 962,3735,3649 | 963,1125,1092 | 964,1279,1246 | 965,674,643 | 966,52,21

BATCH_RAW_INFO | 937,826,154 | 945,3745,3214 | 949,2877,2475 | 950,3594,3212 | 951,891,564 | 952,2404,2142 | 953,300,68 | 954,817,594 | 955,1748,1557 | 956,861,670 | 957,801,620 | 958,3276,3106 | 959,1037,882 | 960,146,12 | 961,3525,3410 | 962,3736,3649 | 963,1126,1092 | 964,1280,1246 | 965,675,643 | 966,53,21

BATCH_RAW_INFO | 937,827,154 | 945,3746,3214 | 949,2878,2475 | 950,3595,3212 | 951,892,564 | 952,2405,2142 | 953,301,68 | 954,818,594 | 955,1749,1557 | 956,862,670 | 957,802,620 | 958,3277,3106 | 959,1038,882 | 960,147,12 | 961,3526,3410 | 962,3737,3649 | 963,1127,1092 | 964,1281,1246 | 965,676,643 | 966,54,21

BATCH_RAW_INFO | 937,828,154 | 945,3747,3214 | 949,2879,2475 | 950,3596,3212 | 951,893,564 | 952,2406,2142 | 953,302,68 | 954,819,594 | 955,1750,1557 | 956,863,670 | 957,803,620 | 958,3278,3106 | 959,1039,882 | 960,148,12 | 961,3527,3410 | 962,3738,3649 | 963,1128,1092 | 964,1282,1246 | 965,677,643 | 966,55,21

BATCH_RAW_INFO | 937,829,154 | 945,3748,3214 | 949,2880,2475 | 950,3597,3212 | 951,894,564 | 952,2407,2142 | 953,303,68 | 954,820,594 | 955,1751,1557 | 956,864,670 | 957,804,620 | 958,3279,3106 | 959,1040,882 | 960,149,12 | 961,3528,3410 | 962,3739,3649 | 963,1129,1092 | 964,1283,1246 | 965,678,643 | 966,56,21

BATCH_RAW_INFO | 937,830,154 | 945,3749,3214 | 949,2881,2475 | 950,3598,3212 | 951,895,564 | 952,2408,2142 | 953,304,68 | 954,821,594 | 955,1752,1557 | 956,865,670 | 957,805,620 | 958,3280,3106 | 959,1041,882 | 960,150,12 | 961,3529,3410 | 962,3740,3649 | 963,1130,1092 | 964,1284,1246 | 965,679,643 | 966,57,21

BATCH_RAW_INFO | 937,831,154 | 945,3750,3214 | 949,2882,2475 | 950,3599,3212 | 951,896,564 | 952,2409,2142 | 953,305,68 | 954,822,594 | 955,1753,1557 | 956,866,670 | 957,806,620 | 958,3281,3106 | 959,1042,882 | 960,151,12 | 961,3530,3410 | 962,3741,3649 | 963,1131,1092 | 964,1285,1246 | 965,680,643 | 966,58,21

BATCH_RAW_INFO | 937,832,154 | 945,3751,3214 | 949,2883,2475 | 950,3600,3212 | 951,897,564 | 952,2410,2142 | 953,306,68 | 954,823,594 | 955,1754,1557 | 956,867,670 | 957,807,620 | 958,3282,3106 | 959,1043,882 | 960,152,12 | 961,3531,3410 | 962,3742,3649 | 963,1132,1092 | 964,1286,1246 | 965,681,643 | 966,59,21

BATCH_RAW_INFO | 937,833,154 | 945,3752,3214 | 949,2884,2475 | 950,3601,3212 | 951,898,564 | 952,2411,2142 | 953,307,68 | 954,824,594 | 955,1755,1557 | 956,868,670 | 957,808,620 | 958,3283,3106 | 959,1044,882 | 960,153,12 | 961,3532,3410 | 962,3743,3649 | 963,1133,1092 | 964,1287,1246 | 965,682,643 | 966,60,21

BATCH_RAW_INFO | 937,834,154 | 945,3753,3214 | 949,2885,2475 | 950,3602,3212 | 951,899,564 | 952,2412,2142 | 953,308,68 | 954,825,594 | 955,1756,1557 | 956,869,670 | 957,809,620 | 958,3284,3106 | 959,1045,882 | 960,154,12 | 961,3533,3410 | 962,3744,3649 | 963,1134,1092 | 964,1288,1246 | 965,683,643 | 966,61,21

BATCH_RAW_INFO | 937,835,154 | 945,3754,3214 | 949,2886,2475 | 950,3603,3212 | 951,900,564 | 952,2413,2142 | 953,309,68 | 954,826,594 | 955,1757,1557 | 956,870,670 | 957,810,620 | 958,3285,3106 | 959,1046,882 | 960,155,12 | 961,3534,3410 | 962,3745,3649 | 963,1135,1092 | 964,1289,1246 | 965,684,643 | 966,62,21

BATCH_RAW_INFO | 937,836,154 | 945,3755,3214 | 949,2887,2475 | 950,3604,3212 | 951,901,564 | 952,2414,2142 | 953,310,68 | 954,827,594 | 955,1758,1557 | 956,871,670 | 957,811,620 | 958,3286,3106 | 959,1047,882 | 960,156,12 | 961,3535,3410 | 962,3746,3649 | 963,1136,1092 | 964,1290,1246 | 965,685,643 | 966,63,21

BATCH_RAW_INFO | 937,837,154 | 945,3756,3214 | 949,2888,2475 | 950,3605,3212 | 951,902,564 | 952,2415,2142 | 953,311,68 | 954,828,594 | 955,1759,1557 | 956,872,670 | 957,812,620 | 958,3287,3106 | 959,1048,882 | 960,157,12 | 961,3536,3410 | 962,3747,3649 | 963,1137,1092 | 964,1291,1246 | 965,686,643 | 966,64,21

BATCH_RAW_INFO | 937,838,154 | 945,3757,3214 | 949,2889,2475 | 950,3606,3212 | 951,903,564 | 952,2416,2142 | 953,312,68 | 954,829,594 | 955,1760,1557 | 956,873,670 | 957,813,620 | 958,3288,3106 | 959,1049,882 | 960,158,12 | 961,3537,3410 | 962,3748,3649 | 963,1138,1092 | 964,1292,1246 | 965,687,643 | 966,65,21

BATCH_RAW_INFO | 937,839,154 | 945,3758,3214 | 949,2890,2475 | 950,3607,3212 | 951,904,564 | 952,2417,2142 | 953,313,68 | 954,830,594 | 955,1761,1557 | 956,874,670 | 957,814,620 | 958,3289,3106 | 959,1050,882 | 960,159,12 | 961,3538,3410 | 962,3749,3649 | 963,1139,1092 | 964,1293,1246 | 965,688,643 | 966,66,21

BATCH_RAW_INFO | 937,840,154 | 945,3759,3214 | 949,2891,2475 | 950,3608,3212 | 951,905,564 | 952,2418,2142 | 953,314,68 | 954,831,594 | 955,1762,1557 | 956,875,670 | 957,815,620 | 958,3290,3106 | 959,1051,882 | 960,160,12 | 961,3539,3410 | 962,3750,3649 | 963,1140,1092 | 964,1294,1246 | 965,689,643 | 966,67,21

BATCH_RAW_INFO | 937,841,154 | 945,3760,3214 | 949,2892,2475 | 950,3609,3212 | 951,906,564 | 952,2419,2142 | 953,315,68 | 954,832,594 | 955,1763,1557 | 956,876,670 | 957,816,620 | 958,3291,3106 | 959,1052,882 | 960,161,12 | 961,3540,3410 | 962,3751,3649 | 963,1141,1092 | 964,1295,1246 | 965,690,643 | 966,68,21

BATCH_RAW_INFO | 967,629,628

BATCH_RAW_INFO | 937,842,154 | 945,3761,3214 | 949,2893,2475 | 950,3610,3212 | 951,907,564 | 952,2420,2142 | 953,316,68 | 954,833,594 | 955,1764,1557 | 956,877,670 | 957,817,620 | 958,3292,3106 | 959,1053,882 | 960,162,12 | 961,3541,3410 | 962,3752,3649 | 963,1142,1092 | 964,1296,1246 | 965,691,643 | 966,69,21 | 967,630,628

BATCH_RAW_INFO | 937,843,154 | 945,3762,3214 | 949,2894,2475 | 950,3611,3212 | 951,908,564 | 952,2421,2142 | 953,317,68 | 954,834,594 | 955,1765,1557 | 956,878,670 | 957,818,620 | 958,3293,3106 | 959,1054,882 | 960,163,12 | 961,3542,3410 | 962,3753,3649 | 963,1143,1092 | 964,1297,1246 | 965,692,643 | 966,70,21 | 967,631,628

BATCH_RAW_INFO | 937,844,154 | 945,3763,3214 | 949,2895,2475 | 950,3612,3212 | 951,909,564 | 952,2422,2142 | 953,318,68 | 954,835,594 | 955,1766,1557 | 956,879,670 | 957,819,620 | 958,3294,3106 | 959,1055,882 | 960,164,12 | 961,3543,3410 | 962,3754,3649 | 963,1144,1092 | 964,1298,1246 | 965,693,643 | 966,71,21 | 967,632,628

BATCH_RAW_INFO | 937,845,154 | 945,3764,3214 | 949,2896,2475 | 950,3613,3212 | 951,910,564 | 952,2423,2142 | 953,319,68 | 954,836,594 | 955,1767,1557 | 956,880,670 | 957,820,620 | 958,3295,3106 | 959,1056,882 | 960,165,12 | 961,3544,3410 | 962,3755,3649 | 963,1145,1092 | 964,1299,1246 | 965,694,643 | 966,72,21 | 967,633,628

BATCH_RAW_INFO | 937,846,154 | 945,3765,3214 | 949,2897,2475 | 950,3614,3212 | 951,911,564 | 952,2424,2142 | 953,320,68 | 954,837,594 | 955,1768,1557 | 956,881,670 | 957,821,620 | 958,3296,3106 | 959,1057,882 | 960,166,12 | 961,3545,3410 | 962,3756,3649 | 963,1146,1092 | 964,1300,1246 | 965,695,643 | 966,73,21 | 967,634,628

BATCH_RAW_INFO | 937,847,154 | 945,3766,3214 | 949,2898,2475 | 950,3615,3212 | 951,912,564 | 952,2425,2142 | 953,321,68 | 954,838,594 | 955,1769,1557 | 956,882,670 | 957,822,620 | 958,3297,3106 | 959,1058,882 | 960,167,12 | 961,3546,3410 | 962,3757,3649 | 963,1147,1092 | 964,1301,1246 | 965,696,643 | 966,74,21 | 967,635,628

BATCH_RAW_INFO | 937,848,154 | 945,3767,3214 | 949,2899,2475 | 950,3616,3212 | 951,913,564 | 952,2426,2142 | 953,322,68 | 954,839,594 | 956,883,670 | 957,823,620 | 958,3298,3106 | 959,1059,882 | 960,168,12 | 961,3547,3410 | 962,3758,3649 | 963,1148,1092 | 964,1302,1246 | 965,697,643 | 966,75,21 | 967,636,628

BATCH_RAW_INFO | 937,849,154 | 945,3768,3214 | 949,2900,2475 | 950,3617,3212 | 951,914,564 | 952,2427,2142 | 953,323,68 | 954,840,594 | 956,884,670 | 957,824,620 | 958,3299,3106 | 959,1060,882 | 960,169,12 | 961,3548,3410 | 962,3759,3649 | 963,1149,1092 | 964,1303,1246 | 965,698,643 | 966,76,21 | 967,637,628

BATCH_RAW_INFO | 937,850,154 | 945,3769,3214 | 949,2901,2475 | 950,3618,3212 | 951,915,564 | 952,2428,2142 | 953,324,68 | 954,841,594 | 956,885,670 | 957,825,620 | 958,3300,3106 | 959,1061,882 | 960,170,12 | 961,3549,3410 | 962,3760,3649 | 963,1150,1092 | 964,1304,1246 | 965,699,643 | 966,77,21 | 967,638,628

BATCH_RAW_INFO | 937,851,154 | 945,3770,3214 | 949,2902,2475 | 950,3619,3212 | 951,916,564 | 952,2429,2142 | 953,325,68 | 954,842,594 | 956,886,670 | 957,826,620 | 958,3301,3106 | 959,1062,882 | 960,171,12 | 961,3550,3410 | 962,3761,3649 | 963,1151,1092 | 964,1305,1246 | 965,700,643 | 966,78,21 | 967,639,628

BATCH_RAW_INFO | 937,852,154 | 945,3771,3214 | 949,2903,2475 | 950,3620,3212 | 951,917,564 | 952,2430,2142 | 953,326,68 | 954,843,594 | 956,887,670 | 957,827,620 | 958,3302,3106 | 959,1063,882 | 960,172,12 | 961,3551,3410 | 962,3762,3649 | 963,1152,1092 | 964,1306,1246 | 965,701,643 | 966,79,21 | 967,640,628

BATCH_RAW_INFO | 937,853,154 | 945,3772,3214 | 949,2904,2475 | 950,3621,3212 | 951,918,564 | 952,2431,2142 | 953,327,68 | 954,844,594 | 956,888,670 | 957,828,620 | 958,3303,3106 | 959,1064,882 | 960,173,12 | 961,3552,3410 | 962,3763,3649 | 963,1153,1092 | 964,1307,1246 | 965,702,643 | 966,80,21 | 967,641,628

BATCH_RAW_INFO | 937,854,154 | 945,3773,3214 | 949,2905,2475 | 950,3622,3212 | 951,919,564 | 952,2432,2142 | 953,328,68 | 954,845,594 | 956,889,670 | 957,829,620 | 958,3304,3106 | 959,1065,882 | 960,174,12 | 961,3553,3410 | 962,3764,3649 | 963,1154,1092 | 964,1308,1246 | 965,703,643 | 966,81,21 | 967,642,628

BATCH_RAW_INFO | 937,855,154 | 945,3774,3214 | 949,2906,2475 | 950,3623,3212 | 951,920,564 | 952,2433,2142 | 953,329,68 | 954,846,594 | 956,890,670 | 957,830,620 | 958,3305,3106 | 959,1066,882 | 960,175,12 | 961,3554,3410 | 962,3765,3649 | 963,1155,1092 | 964,1309,1246 | 965,704,643 | 966,82,21 | 967,643,628

BATCH_RAW_INFO | 937,856,154 | 945,3775,3214 | 949,2907,2475 | 950,3624,3212 | 951,921,564 | 952,2434,2142 | 953,330,68 | 954,847,594 | 956,891,670 | 957,831,620 | 958,3306,3106 | 959,1067,882 | 960,176,12 | 961,3555,3410 | 962,3766,3649 | 963,1156,1092 | 964,1310,1246 | 965,705,643 | 966,83,21 | 967,644,628

BATCH_RAW_INFO | 937,857,154 | 945,3776,3214 | 949,2908,2475 | 950,3625,3212 | 951,922,564 | 952,2435,2142 | 953,331,68 | 954,848,594 | 956,892,670 | 957,832,620 | 958,3307,3106 | 959,1068,882 | 960,177,12 | 961,3556,3410 | 962,3767,3649 | 963,1157,1092 | 964,1311,1246 | 965,706,643 | 966,84,21 | 967,645,628

BATCH_RAW_INFO | 968,3441,3440

BATCH_RAW_INFO | 937,858,154 | 945,3777,3214 | 949,2909,2475 | 950,3626,3212 | 951,923,564 | 952,2436,2142 | 953,332,68 | 954,849,594 | 956,893,670 | 957,833,620 | 958,3308,3106 | 959,1069,882 | 960,178,12 | 961,3557,3410 | 962,3768,3649 | 963,1158,1092 | 964,1312,1246 | 965,707,643 | 966,85,21 | 967,646,628 | 968,3442,3440

BATCH_RAW_INFO | 937,859,154 | 945,3778,3214 | 949,2910,2475 | 950,3627,3212 | 951,924,564 | 952,2437,2142 | 953,333,68 | 954,850,594 | 956,894,670 | 957,834,620 | 958,3309,3106 | 959,1070,882 | 960,179,12 | 961,3558,3410 | 962,3769,3649 | 963,1159,1092 | 964,1313,1246 | 965,708,643 | 966,86,21 | 967,647,628 | 968,3443,3440

BATCH_RAW_INFO | 937,860,154 | 945,3779,3214 | 949,2911,2475 | 950,3628,3212 | 951,925,564 | 952,2438,2142 | 954,851,594 | 956,895,670 | 957,835,620 | 958,3310,3106 | 959,1071,882 | 960,180,12 | 961,3559,3410 | 962,3770,3649 | 963,1160,1092 | 964,1314,1246 | 965,709,643 | 966,87,21 | 967,648,628 | 968,3444,3440

BATCH_RAW_INFO | 937,861,154 | 945,3780,3214 | 949,2912,2475 | 950,3629,3212 | 951,926,564 | 952,2439,2142 | 954,852,594 | 956,896,670 | 957,836,620 | 958,3311,3106 | 959,1072,882 | 960,181,12 | 961,3560,3410 | 962,3771,3649 | 963,1161,1092 | 964,1315,1246 | 965,710,643 | 966,88,21 | 967,649,628 | 968,3445,3440

BATCH_RAW_INFO | 937,862,154 | 945,3781,3214 | 949,2913,2475 | 950,3630,3212 | 951,927,564 | 952,2440,2142 | 954,853,594 | 956,897,670 | 957,837,620 | 958,3312,3106 | 959,1073,882 | 960,182,12 | 961,3561,3410 | 962,3772,3649 | 963,1162,1092 | 964,1316,1246 | 965,711,643 | 966,89,21 | 967,650,628 | 968,3446,3440

BATCH_RAW_INFO | 937,863,154 | 945,3782,3214 | 949,2914,2475 | 950,3631,3212 | 951,928,564 | 952,2441,2142 | 954,854,594 | 956,898,670 | 957,838,620 | 958,3313,3106 | 959,1074,882 | 960,183,12 | 961,3562,3410 | 962,3773,3649 | 963,1163,1092 | 964,1317,1246 | 965,712,643 | 966,90,21 | 967,651,628 | 968,3447,3440

BATCH_RAW_INFO | 937,864,154 | 945,3783,3214 | 949,2915,2475 | 950,3632,3212 | 951,929,564 | 952,2442,2142 | 954,855,594 | 956,899,670 | 957,839,620 | 958,3314,3106 | 959,1075,882 | 960,184,12 | 961,3563,3410 | 962,3774,3649 | 963,1164,1092 | 964,1318,1246 | 965,713,643 | 966,91,21 | 967,652,628 | 968,3448,3440

BATCH_RAW_INFO | 937,865,154 | 945,3784,3214 | 949,2916,2475 | 950,3633,3212 | 951,930,564 | 952,2443,2142 | 954,856,594 | 956,900,670 | 957,840,620 | 958,3315,3106 | 959,1076,882 | 960,185,12 | 961,3564,3410 | 962,3775,3649 | 963,1165,1092 | 964,1319,1246 | 965,714,643 | 966,92,21 | 967,653,628 | 968,3449,3440

BATCH_RAW_INFO | 937,866,154 | 945,3785,3214 | 949,2917,2475 | 950,3634,3212 | 951,931,564 | 952,2444,2142 | 954,857,594 | 956,901,670 | 957,841,620 | 958,3316,3106 | 959,1077,882 | 960,186,12 | 961,3565,3410 | 962,3776,3649 | 963,1166,1092 | 964,1320,1246 | 965,715,643 | 966,93,21 | 967,654,628 | 968,3450,3440

BATCH_RAW_INFO | 937,867,154 | 945,3786,3214 | 949,2918,2475 | 950,3635,3212 | 951,932,564 | 952,2445,2142 | 954,858,594 | 956,902,670 | 957,842,620 | 958,3317,3106 | 959,1078,882 | 960,187,12 | 961,3566,3410 | 962,3777,3649 | 963,1167,1092 | 964,1321,1246 | 965,716,643 | 966,94,21 | 967,655,628 | 968,3451,3440

BATCH_RAW_INFO | 937,868,154 | 945,3787,3214 | 949,2919,2475 | 950,3636,3212 | 951,933,564 | 952,2446,2142 | 954,859,594 | 956,903,670 | 957,843,620 | 958,3318,3106 | 959,1079,882 | 960,188,12 | 961,3567,3410 | 962,3778,3649 | 963,1168,1092 | 964,1322,1246 | 965,717,643 | 966,95,21 | 967,656,628 | 968,3452,3440

BATCH_RAW_INFO | 937,869,154 | 945,3788,3214 | 949,2920,2475 | 950,3637,3212 | 951,934,564 | 952,2447,2142 | 954,860,594 | 956,904,670 | 957,844,620 | 958,3319,3106 | 959,1080,882 | 960,189,12 | 961,3568,3410 | 962,3779,3649 | 963,1169,1092 | 964,1323,1246 | 965,718,643 | 966,96,21 | 967,657,628 | 968,3453,3440

BATCH_RAW_INFO | 937,870,154 | 945,3789,3214 | 949,2921,2475 | 950,3638,3212 | 951,935,564 | 952,2448,2142 | 954,861,594 | 956,905,670 | 957,845,620 | 958,3320,3106 | 959,1081,882 | 960,190,12 | 961,3569,3410 | 962,3780,3649 | 963,1170,1092 | 964,1324,1246 | 965,719,643 | 966,97,21 | 967,658,628 | 968,3454,3440

BATCH_RAW_INFO | 937,871,154 | 945,3790,3214 | 949,2922,2475 | 950,3639,3212 | 951,936,564 | 952,2449,2142 | 954,862,594 | 956,906,670 | 957,846,620 | 958,3321,3106 | 959,1082,882 | 960,191,12 | 961,3570,3410 | 962,3781,3649 | 963,1171,1092 | 964,1325,1246 | 965,720,643 | 966,98,21 | 967,659,628 | 968,3455,3440

BATCH_RAW_INFO | 937,872,154 | 945,3791,3214 | 949,2923,2475 | 950,3640,3212 | 951,937,564 | 952,2450,2142 | 954,863,594 | 956,907,670 | 957,847,620 | 958,3322,3106 | 959,1083,882 | 960,192,12 | 961,3571,3410 | 962,3782,3649 | 963,1172,1092 | 964,1326,1246 | 965,721,643 | 966,99,21 | 967,660,628 | 968,3456,3440

BATCH_RAW_INFO | 937,873,154 | 945,3792,3214 | 949,2924,2475 | 950,3641,3212 | 951,938,564 | 952,2451,2142 | 954,864,594 | 956,908,670 | 957,848,620 | 958,3323,3106 | 959,1084,882 | 960,193,12 | 961,3572,3410 | 962,3783,3649 | 963,1173,1092 | 964,1327,1246 | 965,722,643 | 966,100,21 | 967,661,628 | 968,3457,3440

BATCH_RAW_INFO | 937,874,154 | 945,3793,3214 | 949,2925,2475 | 950,3642,3212 | 951,939,564 | 952,2452,2142 | 954,865,594 | 956,909,670 | 957,849,620 | 958,3324,3106 | 959,1085,882 | 960,194,12 | 961,3573,3410 | 962,3784,3649 | 963,1174,1092 | 964,1328,1246 | 965,723,643 | 966,101,21 | 967,662,628 | 968,3458,3440

BATCH_RAW_INFO | 937,875,154 | 945,3794,3214 | 949,2926,2475 | 950,3643,3212 | 951,940,564 | 952,2453,2142 | 954,866,594 | 956,910,670 | 957,850,620 | 958,3325,3106 | 959,1086,882 | 960,195,12 | 961,3574,3410 | 962,3785,3649 | 963,1175,1092 | 964,1329,1246 | 965,724,643 | 966,102,21 | 967,663,628 | 968,3459,3440

BATCH_RAW_INFO | 937,876,154 | 945,3795,3214 | 949,2927,2475 | 950,3644,3212 | 951,941,564 | 952,2454,2142 | 954,867,594 | 956,911,670 | 957,851,620 | 958,3326,3106 | 959,1087,882 | 960,196,12 | 961,3575,3410 | 962,3786,3649 | 963,1176,1092 | 964,1330,1246 | 965,725,643 | 966,103,21 | 967,664,628 | 968,3460,3440

BATCH_RAW_INFO | 937,877,154 | 945,3796,3214 | 949,2928,2475 | 950,3645,3212 | 951,942,564 | 952,2455,2142 | 954,868,594 | 956,912,670 | 957,852,620 | 958,3327,3106 | 959,1088,882 | 960,197,12 | 961,3576,3410 | 962,3787,3649 | 963,1177,1092 | 964,1331,1246 | 965,726,643 | 966,104,21 | 967,665,628 | 968,3461,3440

BATCH_RAW_INFO | 937,878,154 | 945,3797,3214 | 949,2929,2475 | 950,3646,3212 | 951,943,564 | 952,2456,2142 | 954,869,594 | 956,913,670 | 957,853,620 | 958,3328,3106 | 959,1089,882 | 960,198,12 | 961,3577,3410 | 962,3788,3649 | 963,1178,1092 | 964,1332,1246 | 965,727,643 | 966,105,21 | 967,666,628 | 968,3462,3440

BATCH_RAW_INFO | 937,879,154 | 945,3798,3214 | 949,2930,2475 | 950,3647,3212 | 951,944,564 | 952,2457,2142 | 954,870,594 | 956,914,670 | 957,854,620 | 958,3329,3106 | 959,1090,882 | 960,199,12 | 961,3578,3410 | 962,3789,3649 | 963,1179,1092 | 964,1333,1246 | 965,728,643 | 966,106,21 | 967,667,628 | 968,3463,3440

BATCH_RAW_INFO | 937,880,154 | 945,3799,3214 | 949,2931,2475 | 950,3648,3212 | 951,945,564 | 952,2458,2142 | 954,871,594 | 956,915,670 | 957,855,620 | 958,3330,3106 | 959,1091,882 | 960,200,12 | 961,3579,3410 | 962,3790,3649 | 963,1180,1092 | 964,1334,1246 | 965,729,643 | 966,107,21 | 967,668,628 | 968,3464,3440

BATCH_RAW_INFO | 937,881,154 | 945,3800,3214 | 949,2932,2475 | 950,3649,3212 | 951,946,564 | 952,2459,2142 | 954,872,594 | 956,916,670 | 957,856,620 | 958,3331,3106 | 959,1092,882 | 960,201,12 | 961,3580,3410 | 962,3791,3649 | 963,1181,1092 | 964,1335,1246 | 965,730,643 | 966,108,21 | 967,669,628 | 968,3465,3440

BATCH_RAW_INFO | 937,882,154 | 945,3801,3214 | 949,2933,2475 | 950,3650,3212 | 951,947,564 | 952,2460,2142 | 954,873,594 | 956,917,670 | 957,857,620 | 958,3332,3106 | 959,1093,882 | 960,202,12 | 961,3581,3410 | 962,3792,3649 | 963,1182,1092 | 964,1336,1246 | 965,731,643 | 966,109,21 | 967,670,628 | 968,3466,3440

BATCH_RAW_INFO | 937,883,154 | 945,3802,3214 | 949,2934,2475 | 950,3651,3212 | 951,948,564 | 952,2461,2142 | 954,874,594 | 956,918,670 | 957,858,620 | 958,3333,3106 | 959,1094,882 | 960,203,12 | 961,3582,3410 | 962,3793,3649 | 963,1183,1092 | 964,1337,1246 | 965,732,643 | 966,110,21 | 967,671,628 | 968,3467,3440

BATCH_RAW_INFO | 937,884,154 | 945,3803,3214 | 949,2935,2475 | 950,3652,3212 | 951,949,564 | 952,2462,2142 | 954,875,594 | 956,919,670 | 957,859,620 | 958,3334,3106 | 959,1095,882 | 960,204,12 | 961,3583,3410 | 962,3794,3649 | 963,1184,1092 | 964,1338,1246 | 965,733,643 | 966,111,21 | 967,672,628 | 968,3468,3440

BATCH_RAW_INFO | 937,885,154 | 945,3804,3214 | 949,2936,2475 | 950,3653,3212 | 951,950,564 | 952,2463,2142 | 954,876,594 | 956,920,670 | 957,860,620 | 958,3335,3106 | 959,1096,882 | 960,205,12 | 961,3584,3410 | 962,3795,3649 | 963,1185,1092 | 964,1339,1246 | 965,734,643 | 966,112,21 | 967,673,628 | 968,3469,3440

BATCH_RAW_INFO | 937,886,154 | 945,3805,3214 | 949,2937,2475 | 950,3654,3212 | 951,951,564 | 952,2464,2142 | 954,877,594 | 956,921,670 | 957,861,620 | 958,3336,3106 | 959,1097,882 | 960,206,12 | 961,3585,3410 | 962,3796,3649 | 963,1186,1092 | 964,1340,1246 | 965,735,643 | 966,113,21 | 967,674,628 | 968,3470,3440

BATCH_RAW_INFO | 937,887,154 | 945,3806,3214 | 949,2938,2475 | 950,3655,3212 | 951,952,564 | 952,2465,2142 | 954,878,594 | 956,922,670 | 957,862,620 | 958,3337,3106 | 959,1098,882 | 960,207,12 | 961,3586,3410 | 962,3797,3649 | 963,1187,1092 | 964,1341,1246 | 965,736,643 | 966,114,21 | 967,675,628 | 968,3471,3440

BATCH_RAW_INFO | 937,888,154 | 945,3807,3214 | 949,2939,2475 | 950,3656,3212 | 951,953,564 | 952,2466,2142 | 954,879,594 | 956,923,670 | 957,863,620 | 958,3338,3106 | 959,1099,882 | 960,208,12 | 961,3587,3410 | 962,3798,3649 | 963,1188,1092 | 964,1342,1246 | 965,737,643 | 966,115,21 | 967,676,628 | 968,3472,3440

BATCH_RAW_INFO | 937,889,154 | 945,3808,3214 | 949,2940,2475 | 950,3657,3212 | 951,954,564 | 952,2467,2142 | 954,880,594 | 956,924,670 | 957,864,620 | 958,3339,3106 | 959,1100,882 | 960,209,12 | 961,3588,3410 | 962,3799,3649 | 963,1189,1092 | 964,1343,1246 | 965,738,643 | 966,116,21 | 967,677,628 | 968,3473,3440

BATCH_RAW_INFO | 937,890,154 | 945,3809,3214 | 949,2941,2475 | 950,3658,3212 | 951,955,564 | 952,2468,2142 | 954,881,594 | 956,925,670 | 957,865,620 | 958,3340,3106 | 959,1101,882 | 960,210,12 | 961,3589,3410 | 962,3800,3649 | 963,1190,1092 | 964,1344,1246 | 965,739,643 | 966,117,21 | 967,678,628 | 968,3474,3440

BATCH_RAW_INFO | 945,3810,3214 | 949,2942,2475 | 950,3659,3212 | 951,956,564 | 952,2469,2142 | 954,882,594 | 956,926,670 | 957,866,620 | 958,3341,3106 | 959,1102,882 | 960,211,12 | 961,3590,3410 | 962,3801,3649 | 963,1191,1092 | 964,1345,1246 | 965,740,643 | 966,118,21 | 967,679,628 | 968,3475,3440

BATCH_RAW_INFO | 945,3811,3214 | 949,2943,2475 | 950,3660,3212 | 951,957,564 | 952,2470,2142 | 954,883,594 | 956,927,670 | 957,867,620 | 958,3342,3106 | 959,1103,882 | 960,212,12 | 961,3591,3410 | 962,3802,3649 | 963,1192,1092 | 964,1346,1246 | 965,741,643 | 966,119,21 | 967,680,628 | 968,3476,3440

BATCH_RAW_INFO | 945,3812,3214 | 949,2944,2475 | 950,3661,3212 | 951,958,564 | 952,2471,2142 | 954,884,594 | 956,928,670 | 957,868,620 | 958,3343,3106 | 959,1104,882 | 960,213,12 | 961,3592,3410 | 962,3803,3649 | 963,1193,1092 | 964,1347,1246 | 965,742,643 | 966,120,21 | 967,681,628 | 968,3477,3440

BATCH_RAW_INFO | 945,3813,3214 | 949,2945,2475 | 950,3662,3212 | 951,959,564 | 952,2472,2142 | 954,885,594 | 956,929,670 | 957,869,620 | 958,3344,3106 | 959,1105,882 | 960,214,12 | 961,3593,3410 | 962,3804,3649 | 963,1194,1092 | 964,1348,1246 | 965,743,643 | 966,121,21 | 967,682,628 | 968,3478,3440

BATCH_RAW_INFO | 945,3814,3214 | 949,2946,2475 | 950,3663,3212 | 951,960,564 | 952,2473,2142 | 954,886,594 | 956,930,670 | 957,870,620 | 958,3345,3106 | 959,1106,882 | 960,215,12 | 961,3594,3410 | 962,3805,3649 | 963,1195,1092 | 964,1349,1246 | 965,744,643 | 966,122,21 | 967,683,628 | 968,3479,3440

BATCH_RAW_INFO | 945,3815,3214 | 949,2947,2475 | 950,3664,3212 | 951,961,564 | 952,2474,2142 | 954,887,594 | 956,931,670 | 957,871,620 | 958,3346,3106 | 959,1107,882 | 960,216,12 | 961,3595,3410 | 962,3806,3649 | 963,1196,1092 | 964,1350,1246 | 965,745,643 | 966,123,21 | 967,684,628 | 968,3480,3440

BATCH_RAW_INFO | 945,3816,3214 | 949,2948,2475 | 950,3665,3212 | 951,962,564 | 952,2475,2142 | 954,888,594 | 956,932,670 | 957,872,620 | 958,3347,3106 | 959,1108,882 | 960,217,12 | 961,3596,3410 | 962,3807,3649 | 963,1197,1092 | 964,1351,1246 | 965,746,643 | 966,124,21 | 967,685,628 | 968,3481,3440

BATCH_RAW_INFO | 945,3817,3214 | 949,2949,2475 | 950,3666,3212 | 951,963,564 | 952,2476,2142 | 954,889,594 | 956,933,670 | 957,873,620 | 958,3348,3106 | 959,1109,882 | 960,218,12 | 961,3597,3410 | 962,3808,3649 | 963,1198,1092 | 964,1352,1246 | 965,747,643 | 966,125,21 | 967,686,628 | 968,3482,3440

BATCH_RAW_INFO | 945,3818,3214 | 949,2950,2475 | 950,3667,3212 | 951,964,564 | 952,2477,2142 | 954,890,594 | 956,934,670 | 957,874,620 | 958,3349,3106 | 959,1110,882 | 960,219,12 | 961,3598,3410 | 962,3809,3649 | 963,1199,1092 | 964,1353,1246 | 965,748,643 | 966,126,21 | 967,687,628 | 968,3483,3440

BATCH_RAW_INFO | 945,3819,3214 | 949,2951,2475 | 950,3668,3212 | 951,965,564 | 952,2478,2142 | 954,891,594 | 956,935,670 | 957,875,620 | 958,3350,3106 | 959,1111,882 | 960,220,12 | 961,3599,3410 | 962,3810,3649 | 963,1200,1092 | 964,1354,1246 | 965,749,643 | 966,127,21 | 967,688,628 | 968,3484,3440

BATCH_RAW_INFO | 945,3820,3214 | 949,2952,2475 | 950,3669,3212 | 951,966,564 | 952,2479,2142 | 954,892,594 | 956,936,670 | 957,876,620 | 958,3351,3106 | 959,1112,882 | 960,221,12 | 961,3600,3410 | 962,3811,3649 | 963,1201,1092 | 964,1355,1246 | 965,750,643 | 966,128,21 | 967,689,628 | 968,3485,3440

BATCH_RAW_INFO | 945,3821,3214 | 949,2953,2475 | 950,3670,3212 | 951,967,564 | 952,2480,2142 | 954,893,594 | 956,937,670 | 957,877,620 | 958,3352,3106 | 959,1113,882 | 960,222,12 | 961,3601,3410 | 962,3812,3649 | 963,1202,1092 | 964,1356,1246 | 965,751,643 | 966,129,21 | 967,690,628 | 968,3486,3440

BATCH_RAW_INFO | 945,3822,3214 | 949,2954,2475 | 950,3671,3212 | 951,968,564 | 952,2481,2142 | 954,894,594 | 956,938,670 | 957,878,620 | 958,3353,3106 | 959,1114,882 | 960,223,12 | 961,3602,3410 | 962,3813,3649 | 963,1203,1092 | 964,1357,1246 | 965,752,643 | 966,130,21 | 967,691,628 | 968,3487,3440

BATCH_RAW_INFO | 969,3473,3472

BATCH_RAW_INFO | 970,3356,3355

BATCH_RAW_INFO | 971,931,930

BATCH_RAW_INFO | 945,3823,3214 | 949,2955,2475 | 950,3672,3212 | 951,969,564 | 952,2482,2142 | 954,895,594 | 956,939,670 | 957,879,620 | 958,3354,3106 | 959,1115,882 | 960,224,12 | 961,3603,3410 | 962,3814,3649 | 963,1204,1092 | 964,1358,1246 | 965,753,643 | 966,131,21 | 967,692,628 | 968,3488,3440 | 969,3474,3472 | 970,3357,3355 | 971,932,930

BATCH_RAW_INFO | 945,3824,3214 | 949,2956,2475 | 950,3673,3212 | 951,970,564 | 952,2483,2142 | 954,896,594 | 956,940,670 | 957,880,620 | 958,3355,3106 | 959,1116,882 | 960,225,12 | 961,3604,3410 | 962,3815,3649 | 963,1205,1092 | 964,1359,1246 | 965,754,643 | 966,132,21 | 967,693,628 | 968,3489,3440 | 969,3475,3472 | 970,3358,3355 | 971,933,930

BATCH_RAW_INFO | 945,3825,3214 | 949,2957,2475 | 950,3674,3212 | 951,971,564 | 952,2484,2142 | 954,897,594 | 956,941,670 | 957,881,620 | 958,3356,3106 | 959,1117,882 | 960,226,12 | 961,3605,3410 | 962,3816,3649 | 963,1206,1092 | 964,1360,1246 | 965,755,643 | 966,133,21 | 967,694,628 | 968,3490,3440 | 969,3476,3472 | 970,3359,3355 | 971,934,930

BATCH_RAW_INFO | 945,3826,3214 | 949,2958,2475 | 950,3675,3212 | 951,972,564 | 952,2485,2142 | 954,898,594 | 956,942,670 | 957,882,620 | 958,3357,3106 | 959,1118,882 | 960,227,12 | 961,3606,3410 | 962,3817,3649 | 963,1207,1092 | 964,1361,1246 | 965,756,643 | 966,134,21 | 967,695,628 | 968,3491,3440 | 969,3477,3472 | 970,3360,3355 | 971,935,930

BATCH_RAW_INFO | 945,3827,3214 | 949,2959,2475 | 950,3676,3212 | 951,973,564 | 952,2486,2142 | 954,899,594 | 956,943,670 | 957,883,620 | 958,3358,3106 | 959,1119,882 | 960,228,12 | 961,3607,3410 | 962,3818,3649 | 963,1208,1092 | 964,1362,1246 | 965,757,643 | 966,135,21 | 967,696,628 | 968,3492,3440 | 969,3478,3472 | 970,3361,3355 | 971,936,930

BATCH_RAW_INFO | 945,3828,3214 | 949,2960,2475 | 950,3677,3212 | 951,974,564 | 952,2487,2142 | 954,900,594 | 956,944,670 | 957,884,620 | 958,3359,3106 | 959,1120,882 | 960,229,12 | 961,3608,3410 | 962,3819,3649 | 963,1209,1092 | 964,1363,1246 | 965,758,643 | 966,136,21 | 967,697,628 | 968,3493,3440 | 969,3479,3472 | 970,3362,3355 | 971,937,930

BATCH_RAW_INFO | 945,3829,3214 | 949,2961,2475 | 950,3678,3212 | 951,975,564 | 952,2488,2142 | 954,901,594 | 956,945,670 | 957,885,620 | 958,3360,3106 | 959,1121,882 | 960,230,12 | 961,3609,3410 | 962,3820,3649 | 963,1210,1092 | 964,1364,1246 | 965,759,643 | 966,137,21 | 967,698,628 | 968,3494,3440 | 969,3480,3472 | 970,3363,3355 | 971,938,930

BATCH_RAW_INFO | 945,3830,3214 | 949,2962,2475 | 950,3679,3212 | 951,976,564 | 952,2489,2142 | 954,902,594 | 956,946,670 | 957,886,620 | 958,3361,3106 | 959,1122,882 | 960,231,12 | 961,3610,3410 | 962,3821,3649 | 963,1211,1092 | 964,1365,1246 | 965,760,643 | 966,138,21 | 967,699,628 | 968,3495,3440 | 969,3481,3472 | 970,3364,3355 | 971,939,930

BATCH_RAW_INFO | 945,3831,3214 | 949,2963,2475 | 950,3680,3212 | 951,977,564 | 952,2490,2142 | 954,903,594 | 956,947,670 | 957,887,620 | 958,3362,3106 | 959,1123,882 | 960,232,12 | 961,3611,3410 | 962,3822,3649 | 963,1212,1092 | 964,1366,1246 | 965,761,643 | 966,139,21 | 967,700,628 | 968,3496,3440 | 969,3482,3472 | 970,3365,3355 | 971,940,930

BATCH_RAW_INFO | 945,3832,3214 | 949,2964,2475 | 950,3681,3212 | 951,978,564 | 952,2491,2142 | 954,904,594 | 956,948,670 | 957,888,620 | 958,3363,3106 | 959,1124,882 | 960,233,12 | 961,3612,3410 | 962,3823,3649 | 963,1213,1092 | 964,1367,1246 | 965,762,643 | 966,140,21 | 967,701,628 | 968,3497,3440 | 969,3483,3472 | 970,3366,3355 | 971,941,930

BATCH_RAW_INFO | 945,3833,3214 | 949,2965,2475 | 950,3682,3212 | 951,979,564 | 952,2492,2142 | 954,905,594 | 956,949,670 | 957,889,620 | 958,3364,3106 | 959,1125,882 | 960,234,12 | 961,3613,3410 | 962,3824,3649 | 963,1214,1092 | 964,1368,1246 | 965,763,643 | 966,141,21 | 967,702,628 | 968,3498,3440 | 969,3484,3472 | 970,3367,3355 | 971,942,930

BATCH_RAW_INFO | 945,3834,3214 | 949,2966,2475 | 950,3683,3212 | 951,980,564 | 952,2493,2142 | 954,906,594 | 956,950,670 | 957,890,620 | 958,3365,3106 | 959,1126,882 | 960,235,12 | 961,3614,3410 | 962,3825,3649 | 963,1215,1092 | 964,1369,1246 | 965,764,643 | 966,142,21 | 967,703,628 | 968,3499,3440 | 969,3485,3472 | 970,3368,3355 | 971,943,930

BATCH_RAW_INFO | 945,3835,3214 | 949,2967,2475 | 950,3684,3212 | 951,981,564 | 952,2494,2142 | 954,907,594 | 956,951,670 | 957,891,620 | 958,3366,3106 | 959,1127,882 | 960,236,12 | 961,3615,3410 | 962,3826,3649 | 963,1216,1092 | 964,1370,1246 | 965,765,643 | 966,143,21 | 967,704,628 | 968,3500,3440 | 969,3486,3472 | 970,3369,3355 | 971,944,930

BATCH_RAW_INFO | 945,3836,3214 | 949,2968,2475 | 950,3685,3212 | 951,982,564 | 952,2495,2142 | 954,908,594 | 956,952,670 | 957,892,620 | 958,3367,3106 | 959,1128,882 | 960,237,12 | 961,3616,3410 | 962,3827,3649 | 964,1371,1246 | 965,766,643 | 966,144,21 | 967,705,628 | 968,3501,3440 | 969,3487,3472 | 970,3370,3355 | 971,945,930

BATCH_RAW_INFO | 945,3837,3214 | 949,2969,2475 | 950,3686,3212 | 951,983,564 | 952,2496,2142 | 954,909,594 | 956,953,670 | 957,893,620 | 958,3368,3106 | 959,1129,882 | 960,238,12 | 961,3617,3410 | 962,3828,3649 | 964,1372,1246 | 965,767,643 | 966,145,21 | 967,706,628 | 968,3502,3440 | 969,3488,3472 | 970,3371,3355 | 971,946,930

BATCH_RAW_INFO | 945,3838,3214 | 949,2970,2475 | 950,3687,3212 | 951,984,564 | 952,2497,2142 | 954,910,594 | 956,954,670 | 957,894,620 | 958,3369,3106 | 959,1130,882 | 960,239,12 | 961,3618,3410 | 962,3829,3649 | 964,1373,1246 | 965,768,643 | 966,146,21 | 967,707,628 | 968,3503,3440 | 969,3489,3472 | 970,3372,3355 | 971,947,930

BATCH_RAW_INFO | 945,3839,3214 | 949,2971,2475 | 950,3688,3212 | 951,985,564 | 952,2498,2142 | 954,911,594 | 956,955,670 | 957,895,620 | 958,3370,3106 | 959,1131,882 | 960,240,12 | 961,3619,3410 | 962,3830,3649 | 964,1374,1246 | 965,769,643 | 966,147,21 | 967,708,628 | 968,3504,3440 | 969,3490,3472 | 970,3373,3355 | 971,948,930

BATCH_RAW_INFO | 945,3840,3214 | 949,2972,2475 | 950,3689,3212 | 951,986,564 | 952,2499,2142 | 954,912,594 | 956,956,670 | 957,896,620 | 958,3371,3106 | 959,1132,882 | 960,241,12 | 961,3620,3410 | 962,3831,3649 | 964,1375,1246 | 965,770,643 | 966,148,21 | 967,709,628 | 968,3505,3440 | 969,3491,3472 | 970,3374,3355 | 971,949,930

BATCH_RAW_INFO | 945,3841,3214 | 949,2973,2475 | 950,3690,3212 | 951,987,564 | 952,2500,2142 | 954,913,594 | 956,957,670 | 957,897,620 | 958,3372,3106 | 959,1133,882 | 960,242,12 | 961,3621,3410 | 962,3832,3649 | 964,1376,1246 | 965,771,643 | 966,149,21 | 967,710,628 | 968,3506,3440 | 969,3492,3472 | 970,3375,3355 | 971,950,930

BATCH_RAW_INFO | 945,3842,3214 | 949,2974,2475 | 950,3691,3212 | 951,988,564 | 952,2501,2142 | 954,914,594 | 956,958,670 | 957,898,620 | 958,3373,3106 | 959,1134,882 | 960,243,12 | 961,3622,3410 | 962,3833,3649 | 964,1377,1246 | 965,772,643 | 966,150,21 | 967,711,628 | 968,3507,3440 | 969,3493,3472 | 970,3376,3355 | 971,951,930

BATCH_RAW_INFO | 945,3843,3214 | 949,2975,2475 | 950,3692,3212 | 951,989,564 | 952,2502,2142 | 954,915,594 | 956,959,670 | 957,899,620 | 958,3374,3106 | 959,1135,882 | 960,244,12 | 961,3623,3410 | 962,3834,3649 | 964,1378,1246 | 965,773,643 | 966,151,21 | 967,712,628 | 968,3508,3440 | 969,3494,3472 | 970,3377,3355 | 971,952,930

BATCH_RAW_INFO | 972,3938,3937

BATCH_RAW_INFO | 945,3844,3214 | 949,2976,2475 | 950,3693,3212 | 951,990,564 | 952,2503,2142 | 954,916,594 | 956,960,670 | 957,900,620 | 958,3375,3106 | 959,1136,882 | 960,245,12 | 961,3624,3410 | 962,3835,3649 | 964,1379,1246 | 965,774,643 | 966,152,21 | 967,713,628 | 968,3509,3440 | 969,3495,3472 | 970,3378,3355 | 971,953,930 | 972,3939,3937

BATCH_RAW_INFO | 945,3845,3214 | 949,2977,2475 | 950,3694,3212 | 951,991,564 | 952,2504,2142 | 954,917,594 | 956,961,670 | 957,901,620 | 958,3376,3106 | 959,1137,882 | 960,246,12 | 961,3625,3410 | 962,3836,3649 | 964,1380,1246 | 965,775,643 | 966,153,21 | 967,714,628 | 968,3510,3440 | 969,3496,3472 | 970,3379,3355 | 971,954,930 | 972,3940,3937

BATCH_RAW_INFO | 945,3846,3214 | 949,2978,2475 | 950,3695,3212 | 951,992,564 | 952,2505,2142 | 954,918,594 | 956,962,670 | 957,902,620 | 958,3377,3106 | 959,1138,882 | 960,247,12 | 961,3626,3410 | 962,3837,3649 | 964,1381,1246 | 965,776,643 | 966,154,21 | 967,715,628 | 968,3511,3440 | 969,3497,3472 | 970,3380,3355 | 971,955,930 | 972,3941,3937

BATCH_RAW_INFO | 945,3847,3214 | 949,2979,2475 | 950,3696,3212 | 951,993,564 | 952,2506,2142 | 954,919,594 | 956,963,670 | 957,903,620 | 958,3378,3106 | 959,1139,882 | 960,248,12 | 961,3627,3410 | 962,3838,3649 | 964,1382,1246 | 965,777,643 | 966,155,21 | 967,716,628 | 968,3512,3440 | 969,3498,3472 | 970,3381,3355 | 971,956,930 | 972,3942,3937

BATCH_RAW_INFO | 945,3848,3214 | 949,2980,2475 | 950,3697,3212 | 951,994,564 | 952,2507,2142 | 954,920,594 | 956,964,670 | 957,904,620 | 958,3379,3106 | 959,1140,882 | 960,249,12 | 961,3628,3410 | 962,3839,3649 | 964,1383,1246 | 965,778,643 | 966,156,21 | 967,717,628 | 968,3513,3440 | 969,3499,3472 | 970,3382,3355 | 971,957,930 | 972,3943,3937

BATCH_RAW_INFO | 945,3849,3214 | 949,2981,2475 | 950,3698,3212 | 951,995,564 | 952,2508,2142 | 954,921,594 | 956,965,670 | 957,905,620 | 958,3380,3106 | 959,1141,882 | 960,250,12 | 961,3629,3410 | 962,3840,3649 | 964,1384,1246 | 965,779,643 | 966,157,21 | 967,718,628 | 968,3514,3440 | 969,3500,3472 | 970,3383,3355 | 971,958,930 | 972,3944,3937

BATCH_RAW_INFO | 945,3850,3214 | 949,2982,2475 | 950,3699,3212 | 951,996,564 | 952,2509,2142 | 954,922,594 | 956,966,670 | 957,906,620 | 958,3381,3106 | 959,1142,882 | 960,251,12 | 961,3630,3410 | 962,3841,3649 | 964,1385,1246 | 965,780,643 | 966,158,21 | 967,719,628 | 968,3515,3440 | 969,3501,3472 | 970,3384,3355 | 971,959,930 | 972,3945,3937

BATCH_RAW_INFO | 945,3851,3214 | 949,2983,2475 | 950,3700,3212 | 951,997,564 | 952,2510,2142 | 954,923,594 | 956,967,670 | 957,907,620 | 958,3382,3106 | 959,1143,882 | 960,252,12 | 961,3631,3410 | 962,3842,3649 | 964,1386,1246 | 965,781,643 | 966,159,21 | 967,720,628 | 968,3516,3440 | 969,3502,3472 | 970,3385,3355 | 971,960,930 | 972,3946,3937

BATCH_RAW_INFO | 945,3852,3214 | 949,2984,2475 | 950,3701,3212 | 951,998,564 | 952,2511,2142 | 954,924,594 | 956,968,670 | 957,908,620 | 958,3383,3106 | 959,1144,882 | 960,253,12 | 961,3632,3410 | 962,3843,3649 | 964,1387,1246 | 965,782,643 | 966,160,21 | 967,721,628 | 968,3517,3440 | 969,3503,3472 | 970,3386,3355 | 971,961,930 | 972,3947,3937

BATCH_RAW_INFO | 945,3853,3214 | 949,2985,2475 | 950,3702,3212 | 951,999,564 | 952,2512,2142 | 954,925,594 | 956,969,670 | 957,909,620 | 958,3384,3106 | 959,1145,882 | 960,254,12 | 961,3633,3410 | 962,3844,3649 | 964,1388,1246 | 965,783,643 | 966,161,21 | 967,722,628 | 968,3518,3440 | 969,3504,3472 | 970,3387,3355 | 971,962,930 | 972,3948,3937

BATCH_RAW_INFO | 945,3854,3214 | 949,2986,2475 | 950,3703,3212 | 951,1000,564 | 952,2513,2142 | 954,926,594 | 956,970,670 | 957,910,620 | 958,3385,3106 | 959,1146,882 | 960,255,12 | 961,3634,3410 | 962,3845,3649 | 964,1389,1246 | 965,784,643 | 966,162,21 | 967,723,628 | 968,3519,3440 | 969,3505,3472 | 970,3388,3355 | 971,963,930 | 972,3949,3937

BATCH_RAW_INFO | 945,3855,3214 | 949,2987,2475 | 950,3704,3212 | 951,1001,564 | 952,2514,2142 | 954,927,594 | 956,971,670 | 957,911,620 | 958,3386,3106 | 959,1147,882 | 960,256,12 | 961,3635,3410 | 962,3846,3649 | 964,1390,1246 | 965,785,643 | 966,163,21 | 967,724,628 | 968,3520,3440 | 969,3506,3472 | 970,3389,3355 | 971,964,930 | 972,3950,3937

BATCH_RAW_INFO | 945,3856,3214 | 949,2988,2475 | 950,3705,3212 | 951,1002,564 | 952,2515,2142 | 954,928,594 | 956,972,670 | 957,912,620 | 958,3387,3106 | 959,1148,882 | 960,257,12 | 961,3636,3410 | 962,3847,3649 | 964,1391,1246 | 965,786,643 | 966,164,21 | 967,725,628 | 968,3521,3440 | 969,3507,3472 | 970,3390,3355 | 971,965,930 | 972,3951,3937

BATCH_RAW_INFO | 945,3857,3214 | 949,2989,2475 | 950,3706,3212 | 951,1003,564 | 952,2516,2142 | 954,929,594 | 956,973,670 | 957,913,620 | 958,3388,3106 | 959,1149,882 | 960,258,12 | 961,3637,3410 | 962,3848,3649 | 964,1392,1246 | 965,787,643 | 966,165,21 | 967,726,628 | 968,3522,3440 | 969,3508,3472 | 970,3391,3355 | 971,966,930 | 972,3952,3937

BATCH_RAW_INFO | 945,3858,3214 | 949,2990,2475 | 950,3707,3212 | 951,1004,564 | 952,2517,2142 | 954,930,594 | 956,974,670 | 957,914,620 | 958,3389,3106 | 959,1150,882 | 960,259,12 | 961,3638,3410 | 962,3849,3649 | 964,1393,1246 | 965,788,643 | 966,166,21 | 967,727,628 | 968,3523,3440 | 969,3509,3472 | 970,3392,3355 | 971,967,930 | 972,3953,3937

BATCH_RAW_INFO | 945,3859,3214 | 949,2991,2475 | 950,3708,3212 | 951,1005,564 | 952,2518,2142 | 954,931,594 | 956,975,670 | 957,915,620 | 958,3390,3106 | 959,1151,882 | 960,260,12 | 961,3639,3410 | 962,3850,3649 | 964,1394,1246 | 965,789,643 | 966,167,21 | 967,728,628 | 968,3524,3440 | 969,3510,3472 | 970,3393,3355 | 971,968,930 | 972,3954,3937

BATCH_RAW_INFO | 945,3860,3214 | 949,2992,2475 | 950,3709,3212 | 951,1006,564 | 952,2519,2142 | 954,932,594 | 956,976,670 | 957,916,620 | 958,3391,3106 | 959,1152,882 | 960,261,12 | 961,3640,3410 | 962,3851,3649 | 964,1395,1246 | 965,790,643 | 966,168,21 | 967,729,628 | 968,3525,3440 | 969,3511,3472 | 970,3394,3355 | 971,969,930 | 972,3955,3937

BATCH_RAW_INFO | 945,3861,3214 | 949,2993,2475 | 950,3710,3212 | 951,1007,564 | 952,2520,2142 | 954,933,594 | 956,977,670 | 957,917,620 | 958,3392,3106 | 959,1153,882 | 960,262,12 | 961,3641,3410 | 962,3852,3649 | 964,1396,1246 | 965,791,643 | 966,169,21 | 967,730,628 | 968,3526,3440 | 969,3512,3472 | 970,3395,3355 | 971,970,930 | 972,3956,3937

BATCH_RAW_INFO | 945,3862,3214 | 949,2994,2475 | 950,3711,3212 | 951,1008,564 | 952,2521,2142 | 954,934,594 | 956,978,670 | 957,918,620 | 958,3393,3106 | 959,1154,882 | 960,263,12 | 961,3642,3410 | 962,3853,3649 | 964,1397,1246 | 965,792,643 | 966,170,21 | 967,731,628 | 968,3527,3440 | 969,3513,3472 | 970,3396,3355 | 971,971,930 | 972,3957,3937

BATCH_RAW_INFO | 945,3863,3214 | 949,2995,2475 | 950,3712,3212 | 951,1009,564 | 952,2522,2142 | 954,935,594 | 956,979,670 | 957,919,620 | 958,3394,3106 | 959,1155,882 | 960,264,12 | 961,3643,3410 | 962,3854,3649 | 964,1398,1246 | 965,793,643 | 966,171,21 | 967,732,628 | 968,3528,3440 | 969,3514,3472 | 970,3397,3355 | 971,972,930 | 972,3958,3937

BATCH_RAW_INFO | 945,3864,3214 | 949,2996,2475 | 950,3713,3212 | 951,1010,564 | 952,2523,2142 | 954,936,594 | 956,980,670 | 957,920,620 | 958,3395,3106 | 959,1156,882 | 960,265,12 | 961,3644,3410 | 962,3855,3649 | 964,1399,1246 | 965,794,643 | 966,172,21 | 967,733,628 | 968,3529,3440 | 969,3515,3472 | 970,3398,3355 | 971,973,930 | 972,3959,3937

BATCH_RAW_INFO | 945,3865,3214 | 949,2997,2475 | 950,3714,3212 | 951,1011,564 | 952,2524,2142 | 954,937,594 | 956,981,670 | 957,921,620 | 958,3396,3106 | 959,1157,882 | 960,266,12 | 961,3645,3410 | 962,3856,3649 | 964,1400,1246 | 965,795,643 | 966,173,21 | 967,734,628 | 968,3530,3440 | 969,3516,3472 | 970,3399,3355 | 971,974,930 | 972,3960,3937

BATCH_RAW_INFO | 945,3866,3214 | 949,2998,2475 | 950,3715,3212 | 951,1012,564 | 952,2525,2142 | 954,938,594 | 956,982,670 | 957,922,620 | 958,3397,3106 | 959,1158,882 | 960,267,12 | 961,3646,3410 | 962,3857,3649 | 964,1401,1246 | 965,796,643 | 966,174,21 | 967,735,628 | 968,3531,3440 | 969,3517,3472 | 970,3400,3355 | 971,975,930 | 972,3961,3937

BATCH_RAW_INFO | 945,3867,3214 | 949,2999,2475 | 950,3716,3212 | 951,1013,564 | 952,2526,2142 | 954,939,594 | 956,983,670 | 957,923,620 | 958,3398,3106 | 959,1159,882 | 961,3647,3410 | 962,3858,3649 | 964,1402,1246 | 965,797,643 | 966,175,21 | 967,736,628 | 968,3532,3440 | 969,3518,3472 | 970,3401,3355 | 971,976,930 | 972,3962,3937

BATCH_RAW_INFO | 945,3868,3214 | 949,3000,2475 | 950,3717,3212 | 951,1014,564 | 952,2527,2142 | 954,940,594 | 956,984,670 | 957,924,620 | 958,3399,3106 | 959,1160,882 | 961,3648,3410 | 962,3859,3649 | 964,1403,1246 | 965,798,643 | 966,176,21 | 967,737,628 | 968,3533,3440 | 969,3519,3472 | 970,3402,3355 | 971,977,930 | 972,3963,3937

BATCH_RAW_INFO | 945,3869,3214 | 949,3001,2475 | 950,3718,3212 | 951,1015,564 | 952,2528,2142 | 954,941,594 | 956,985,670 | 957,925,620 | 958,3400,3106 | 959,1161,882 | 961,3649,3410 | 962,3860,3649 | 964,1404,1246 | 965,799,643 | 966,177,21 | 967,738,628 | 968,3534,3440 | 969,3520,3472 | 970,3403,3355 | 971,978,930 | 972,3964,3937

BATCH_RAW_INFO | 945,3870,3214 | 949,3002,2475 | 950,3719,3212 | 951,1016,564 | 952,2529,2142 | 954,942,594 | 956,986,670 | 957,926,620 | 958,3401,3106 | 959,1162,882 | 961,3650,3410 | 962,3861,3649 | 964,1405,1246 | 965,800,643 | 966,178,21 | 967,739,628 | 968,3535,3440 | 969,3521,3472 | 970,3404,3355 | 971,979,930 | 972,3965,3937

BATCH_RAW_INFO | 945,3871,3214 | 949,3003,2475 | 950,3720,3212 | 951,1017,564 | 952,2530,2142 | 954,943,594 | 956,987,670 | 957,927,620 | 958,3402,3106 | 959,1163,882 | 961,3651,3410 | 962,3862,3649 | 964,1406,1246 | 965,801,643 | 966,179,21 | 967,740,628 | 968,3536,3440 | 969,3522,3472 | 970,3405,3355 | 971,980,930 | 972,3966,3937

BATCH_RAW_INFO | 945,3872,3214 | 949,3004,2475 | 950,3721,3212 | 951,1018,564 | 952,2531,2142 | 954,944,594 | 956,988,670 | 957,928,620 | 958,3403,3106 | 959,1164,882 | 961,3652,3410 | 962,3863,3649 | 964,1407,1246 | 965,802,643 | 966,180,21 | 967,741,628 | 968,3537,3440 | 969,3523,3472 | 970,3406,3355 | 971,981,930 | 972,3967,3937

BATCH_RAW_INFO | 945,3873,3214 | 949,3005,2475 | 950,3722,3212 | 951,1019,564 | 954,945,594 | 956,989,670 | 957,929,620 | 958,3404,3106 | 959,1165,882 | 961,3653,3410 | 962,3864,3649 | 964,1408,1246 | 965,803,643 | 966,181,21 | 967,742,628 | 968,3538,3440 | 969,3524,3472 | 970,3407,3355 | 971,982,930 | 972,3968,3937

BATCH_RAW_INFO | 945,3874,3214 | 949,3006,2475 | 950,3723,3212 | 951,1020,564 | 954,946,594 | 956,990,670 | 957,930,620 | 958,3405,3106 | 959,1166,882 | 961,3654,3410 | 962,3865,3649 | 964,1409,1246 | 965,804,643 | 966,182,21 | 967,743,628 | 968,3539,3440 | 969,3525,3472 | 970,3408,3355 | 971,983,930 | 972,3969,3937

BATCH_RAW_INFO | 945,3875,3214 | 950,3724,3212 | 951,1021,564 | 954,947,594 | 956,991,670 | 957,931,620 | 958,3406,3106 | 959,1167,882 | 961,3655,3410 | 962,3866,3649 | 964,1410,1246 | 965,805,643 | 966,183,21 | 967,744,628 | 968,3540,3440 | 969,3526,3472 | 970,3409,3355 | 971,984,930 | 972,3970,3937

BATCH_RAW_INFO | 945,3876,3214 | 950,3725,3212 | 951,1022,564 | 954,948,594 | 956,992,670 | 957,932,620 | 958,3407,3106 | 959,1168,882 | 961,3656,3410 | 962,3867,3649 | 964,1411,1246 | 965,806,643 | 966,184,21 | 967,745,628 | 968,3541,3440 | 969,3527,3472 | 970,3410,3355 | 971,985,930 | 972,3971,3937

BATCH_RAW_INFO | 945,3877,3214 | 950,3726,3212 | 951,1023,564 | 954,949,594 | 956,993,670 | 957,933,620 | 958,3408,3106 | 959,1169,882 | 961,3657,3410 | 962,3868,3649 | 964,1412,1246 | 965,807,643 | 966,185,21 | 967,746,628 | 968,3542,3440 | 969,3528,3472 | 970,3411,3355 | 971,986,930 | 972,3972,3937

BATCH_RAW_INFO | 945,3878,3214 | 950,3727,3212 | 951,1024,564 | 954,950,594 | 956,994,670 | 957,934,620 | 958,3409,3106 | 959,1170,882 | 961,3658,3410 | 962,3869,3649 | 964,1413,1246 | 965,808,643 | 966,186,21 | 967,747,628 | 968,3543,3440 | 969,3529,3472 | 970,3412,3355 | 971,987,930 | 972,3973,3937

BATCH_RAW_INFO | 945,3879,3214 | 950,3728,3212 | 951,1025,564 | 954,951,594 | 956,995,670 | 957,935,620 | 958,3410,3106 | 959,1171,882 | 961,3659,3410 | 962,3870,3649 | 964,1414,1246 | 965,809,643 | 966,187,21 | 967,748,628 | 968,3544,3440 | 969,3530,3472 | 970,3413,3355 | 971,988,930 | 972,3974,3937

BATCH_RAW_INFO | 945,3880,3214 | 950,3729,3212 | 951,1026,564 | 954,952,594 | 956,996,670 | 957,936,620 | 958,3411,3106 | 959,1172,882 | 961,3660,3410 | 962,3871,3649 | 964,1415,1246 | 965,810,643 | 966,188,21 | 967,749,628 | 968,3545,3440 | 969,3531,3472 | 970,3414,3355 | 971,989,930 | 972,3975,3937

BATCH_RAW_INFO | 945,3881,3214 | 950,3730,3212 | 951,1027,564 | 954,953,594 | 956,997,670 | 957,937,620 | 958,3412,3106 | 959,1173,882 | 961,3661,3410 | 962,3872,3649 | 964,1416,1246 | 965,811,643 | 966,189,21 | 967,750,628 | 968,3546,3440 | 969,3532,3472 | 970,3415,3355 | 971,990,930 | 972,3976,3937

BATCH_RAW_INFO | 945,3882,3214 | 950,3731,3212 | 951,1028,564 | 954,954,594 | 956,998,670 | 957,938,620 | 958,3413,3106 | 959,1174,882 | 961,3662,3410 | 962,3873,3649 | 964,1417,1246 | 965,812,643 | 966,190,21 | 967,751,628 | 968,3547,3440 | 969,3533,3472 | 970,3416,3355 | 971,991,930 | 972,3977,3937

BATCH_RAW_INFO | 945,3883,3214 | 950,3732,3212 | 951,1029,564 | 954,955,594 | 956,999,670 | 957,939,620 | 958,3414,3106 | 959,1175,882 | 961,3663,3410 | 962,3874,3649 | 964,1418,1246 | 965,813,643 | 966,191,21 | 967,752,628 | 968,3548,3440 | 969,3534,3472 | 970,3417,3355 | 971,992,930 | 972,3978,3937

BATCH_RAW_INFO | 945,3884,3214 | 950,3733,3212 | 951,1030,564 | 954,956,594 | 956,1000,670 | 957,940,620 | 958,3415,3106 | 959,1176,882 | 961,3664,3410 | 962,3875,3649 | 964,1419,1246 | 965,814,643 | 966,192,21 | 967,753,628 | 968,3549,3440 | 969,3535,3472 | 970,3418,3355 | 971,993,930 | 972,3979,3937

BATCH_RAW_INFO | 973,3718,3717

BATCH_RAW_INFO | 974,4008,4007

BATCH_RAW_INFO | 975,622,621 | 976,601,600

BATCH_RAW_INFO | 945,3885,3214 | 950,3734,3212 | 951,1031,564 | 954,957,594 | 956,1001,670 | 957,941,620 | 958,3416,3106 | 959,1177,882 | 961,3665,3410 | 962,3876,3649 | 964,1420,1246 | 965,815,643 | 966,193,21 | 967,754,628 | 968,3550,3440 | 969,3536,3472 | 970,3419,3355 | 971,994,930 | 972,3980,3937 | 973,3719,3717 | 974,4009,4007 | 975,623,621 | 976,602,600

BATCH_RAW_INFO | 945,3886,3214 | 950,3735,3212 | 951,1032,564 | 954,958,594 | 956,1002,670 | 957,942,620 | 958,3417,3106 | 959,1178,882 | 961,3666,3410 | 962,3877,3649 | 964,1421,1246 | 965,816,643 | 966,194,21 | 967,755,628 | 968,3551,3440 | 969,3537,3472 | 970,3420,3355 | 971,995,930 | 972,3981,3937 | 973,3720,3717 | 974,4010,4007 | 975,624,621 | 976,603,600

BATCH_RAW_INFO | 945,3887,3214 | 950,3736,3212 | 951,1033,564 | 954,959,594 | 956,1003,670 | 957,943,620 | 958,3418,3106 | 959,1179,882 | 961,3667,3410 | 962,3878,3649 | 964,1422,1246 | 965,817,643 | 966,195,21 | 967,756,628 | 968,3552,3440 | 969,3538,3472 | 970,3421,3355 | 971,996,930 | 972,3982,3937 | 973,3721,3717 | 974,4011,4007 | 975,625,621 | 976,604,600

BATCH_RAW_INFO | 945,3888,3214 | 950,3737,3212 | 951,1034,564 | 954,960,594 | 956,1004,670 | 957,944,620 | 958,3419,3106 | 959,1180,882 | 961,3668,3410 | 962,3879,3649 | 964,1423,1246 | 965,818,643 | 966,196,21 | 967,757,628 | 968,3553,3440 | 969,3539,3472 | 970,3422,3355 | 971,997,930 | 972,3983,3937 | 973,3722,3717 | 974,4012,4007 | 975,626,621 | 976,605,600

BATCH_RAW_INFO | 945,3889,3214 | 950,3738,3212 | 951,1035,564 | 954,961,594 | 956,1005,670 | 957,945,620 | 958,3420,3106 | 961,3669,3410 | 962,3880,3649 | 964,1424,1246 | 965,819,643 | 966,197,21 | 967,758,628 | 968,3554,3440 | 969,3540,3472 | 970,3423,3355 | 971,998,930 | 972,3984,3937 | 973,3723,3717 | 974,4013,4007 | 975,627,621 | 976,606,600

BATCH_RAW_INFO | 945,3890,3214 | 950,3739,3212 | 951,1036,564 | 954,962,594 | 956,1006,670 | 957,946,620 | 958,3421,3106 | 961,3670,3410 | 962,3881,3649 | 964,1425,1246 | 965,820,643 | 966,198,21 | 967,759,628 | 968,3555,3440 | 969,3541,3472 | 970,3424,3355 | 971,999,930 | 972,3985,3937 | 973,3724,3717 | 974,4014,4007 | 975,628,621 | 976,607,600

BATCH_RAW_INFO | 945,3891,3214 | 950,3740,3212 | 951,1037,564 | 954,963,594 | 956,1007,670 | 957,947,620 | 958,3422,3106 | 961,3671,3410 | 962,3882,3649 | 964,1426,1246 | 965,821,643 | 966,199,21 | 967,760,628 | 968,3556,3440 | 969,3542,3472 | 970,3425,3355 | 971,1000,930 | 972,3986,3937 | 973,3725,3717 | 974,4015,4007 | 975,629,621 | 976,608,600

BATCH_RAW_INFO | 945,3892,3214 | 950,3741,3212 | 951,1038,564 | 954,964,594 | 956,1008,670 | 957,948,620 | 958,3423,3106 | 961,3672,3410 | 962,3883,3649 | 964,1427,1246 | 965,822,643 | 966,200,21 | 967,761,628 | 968,3557,3440 | 969,3543,3472 | 970,3426,3355 | 971,1001,930 | 972,3987,3937 | 973,3726,3717 | 974,4016,4007 | 975,630,621 | 976,609,600

BATCH_RAW_INFO | 945,3893,3214 | 950,3742,3212 | 951,1039,564 | 954,965,594 | 956,1009,670 | 957,949,620 | 958,3424,3106 | 961,3673,3410 | 962,3884,3649 | 964,1428,1246 | 965,823,643 | 966,201,21 | 967,762,628 | 968,3558,3440 | 969,3544,3472 | 970,3427,3355 | 971,1002,930 | 972,3988,3937 | 973,3727,3717 | 974,4017,4007 | 975,631,621 | 976,610,600

BATCH_RAW_INFO | 945,3894,3214 | 950,3743,3212 | 951,1040,564 | 954,966,594 | 956,1010,670 | 957,950,620 | 958,3425,3106 | 961,3674,3410 | 962,3885,3649 | 964,1429,1246 | 965,824,643 | 966,202,21 | 967,763,628 | 968,3559,3440 | 969,3545,3472 | 970,3428,3355 | 971,1003,930 | 972,3989,3937 | 973,3728,3717 | 974,4018,4007 | 975,632,621 | 976,611,600

BATCH_RAW_INFO | 945,3895,3214 | 950,3744,3212 | 951,1041,564 | 954,967,594 | 956,1011,670 | 957,951,620 | 958,3426,3106 | 961,3675,3410 | 962,3886,3649 | 964,1430,1246 | 965,825,643 | 966,203,21 | 967,764,628 | 968,3560,3440 | 969,3546,3472 | 970,3429,3355 | 971,1004,930 | 972,3990,3937 | 973,3729,3717 | 974,4019,4007 | 975,633,621 | 976,612,600

BATCH_RAW_INFO | 945,3896,3214 | 950,3745,3212 | 951,1042,564 | 954,968,594 | 956,1012,670 | 957,952,620 | 958,3427,3106 | 961,3676,3410 | 962,3887,3649 | 964,1431,1246 | 965,826,643 | 966,204,21 | 967,765,628 | 968,3561,3440 | 969,3547,3472 | 970,3430,3355 | 971,1005,930 | 972,3991,3937 | 973,3730,3717 | 974,4020,4007 | 975,634,621 | 976,613,600

BATCH_RAW_INFO | 945,3897,3214 | 950,3746,3212 | 951,1043,564 | 954,969,594 | 956,1013,670 | 957,953,620 | 958,3428,3106 | 961,3677,3410 | 962,3888,3649 | 964,1432,1246 | 965,827,643 | 966,205,21 | 967,766,628 | 968,3562,3440 | 969,3548,3472 | 970,3431,3355 | 971,1006,930 | 972,3992,3937 | 973,3731,3717 | 974,4021,4007 | 975,635,621 | 976,614,600

BATCH_RAW_INFO | 945,3898,3214 | 950,3747,3212 | 951,1044,564 | 954,970,594 | 956,1014,670 | 957,954,620 | 958,3429,3106 | 961,3678,3410 | 962,3889,3649 | 964,1433,1246 | 965,828,643 | 966,206,21 | 967,767,628 | 968,3563,3440 | 969,3549,3472 | 970,3432,3355 | 971,1007,930 | 972,3993,3937 | 973,3732,3717 | 974,4022,4007 | 975,636,621 | 976,615,600

BATCH_RAW_INFO | 945,3899,3214 | 950,3748,3212 | 951,1045,564 | 954,971,594 | 956,1015,670 | 957,955,620 | 958,3430,3106 | 961,3679,3410 | 962,3890,3649 | 964,1434,1246 | 965,829,643 | 966,207,21 | 967,768,628 | 968,3564,3440 | 969,3550,3472 | 970,3433,3355 | 971,1008,930 | 972,3994,3937 | 973,3733,3717 | 974,4023,4007 | 975,637,621 | 976,616,600

BATCH_RAW_INFO | 945,3900,3214 | 950,3749,3212 | 951,1046,564 | 954,972,594 | 956,1016,670 | 957,956,620 | 958,3431,3106 | 961,3680,3410 | 962,3891,3649 | 964,1435,1246 | 965,830,643 | 966,208,21 | 967,769,628 | 968,3565,3440 | 969,3551,3472 | 970,3434,3355 | 971,1009,930 | 972,3995,3937 | 973,3734,3717 | 974,4024,4007 | 975,638,621 | 976,617,600

BATCH_RAW_INFO | 945,3901,3214 | 950,3750,3212 | 951,1047,564 | 954,973,594 | 956,1017,670 | 957,957,620 | 958,3432,3106 | 961,3681,3410 | 962,3892,3649 | 964,1436,1246 | 965,831,643 | 966,209,21 | 967,770,628 | 968,3566,3440 | 969,3552,3472 | 970,3435,3355 | 971,1010,930 | 972,3996,3937 | 973,3735,3717 | 974,4025,4007 | 975,639,621 | 976,618,600

BATCH_RAW_INFO | 945,3902,3214 | 950,3751,3212 | 951,1048,564 | 954,974,594 | 956,1018,670 | 957,958,620 | 958,3433,3106 | 961,3682,3410 | 962,3893,3649 | 964,1437,1246 | 965,832,643 | 966,210,21 | 967,771,628 | 968,3567,3440 | 969,3553,3472 | 970,3436,3355 | 971,1011,930 | 972,3997,3937 | 973,3736,3717 | 974,4026,4007 | 975,640,621 | 976,619,600

BATCH_RAW_INFO | 945,3903,3214 | 950,3752,3212 | 951,1049,564 | 954,975,594 | 956,1019,670 | 957,959,620 | 958,3434,3106 | 961,3683,3410 | 962,3894,3649 | 964,1438,1246 | 965,833,643 | 966,211,21 | 967,772,628 | 968,3568,3440 | 969,3554,3472 | 970,3437,3355 | 971,1012,930 | 972,3998,3937 | 973,3737,3717 | 974,4027,4007 | 975,641,621 | 976,620,600

BATCH_RAW_INFO | 945,3904,3214 | 950,3753,3212 | 951,1050,564 | 954,976,594 | 956,1020,670 | 957,960,620 | 958,3435,3106 | 961,3684,3410 | 962,3895,3649 | 964,1439,1246 | 965,834,643 | 966,212,21 | 967,773,628 | 968,3569,3440 | 969,3555,3472 | 970,3438,3355 | 971,1013,930 | 972,3999,3937 | 973,3738,3717 | 974,4028,4007 | 975,642,621 | 976,621,600

BATCH_RAW_INFO | 945,3905,3214 | 950,3754,3212 | 951,1051,564 | 954,977,594 | 956,1021,670 | 957,961,620 | 958,3436,3106 | 961,3685,3410 | 962,3896,3649 | 964,1440,1246 | 965,835,643 | 966,213,21 | 967,774,628 | 968,3570,3440 | 969,3556,3472 | 970,3439,3355 | 971,1014,930 | 972,4000,3937 | 973,3739,3717 | 974,4029,4007 | 975,643,621 | 976,622,600

BATCH_RAW_INFO | 945,3906,3214 | 950,3755,3212 | 951,1052,564 | 954,978,594 | 956,1022,670 | 957,962,620 | 958,3437,3106 | 961,3686,3410 | 962,3897,3649 | 964,1441,1246 | 965,836,643 | 966,214,21 | 967,775,628 | 968,3571,3440 | 969,3557,3472 | 970,3440,3355 | 971,1015,930 | 972,4001,3937 | 973,3740,3717 | 974,4030,4007 | 975,644,621 | 976,623,600

BATCH_RAW_INFO | 945,3907,3214 | 950,3756,3212 | 951,1053,564 | 954,979,594 | 956,1023,670 | 957,963,620 | 958,3438,3106 | 961,3687,3410 | 962,3898,3649 | 964,1442,1246 | 965,837,643 | 966,215,21 | 967,776,628 | 968,3572,3440 | 969,3558,3472 | 970,3441,3355 | 971,1016,930 | 972,4002,3937 | 973,3741,3717 | 974,4031,4007 | 975,645,621 | 976,624,600

BATCH_RAW_INFO | 945,3908,3214 | 950,3757,3212 | 951,1054,564 | 954,980,594 | 956,1024,670 | 957,964,620 | 958,3439,3106 | 961,3688,3410 | 962,3899,3649 | 964,1443,1246 | 965,838,643 | 966,216,21 | 967,777,628 | 968,3573,3440 | 969,3559,3472 | 970,3442,3355 | 971,1017,930 | 972,4003,3937 | 973,3742,3717 | 974,4032,4007 | 975,646,621 | 976,625,600

BATCH_RAW_INFO | 945,3909,3214 | 950,3758,3212 | 951,1055,564 | 954,981,594 | 956,1025,670 | 957,965,620 | 958,3440,3106 | 961,3689,3410 | 962,3900,3649 | 964,1444,1246 | 965,839,643 | 966,217,21 | 967,778,628 | 968,3574,3440 | 969,3560,3472 | 970,3443,3355 | 971,1018,930 | 972,4004,3937 | 973,3743,3717 | 974,4033,4007 | 975,647,621 | 976,626,600

BATCH_RAW_INFO | 945,3910,3214 | 950,3759,3212 | 951,1056,564 | 954,982,594 | 956,1026,670 | 957,966,620 | 958,3441,3106 | 961,3690,3410 | 962,3901,3649 | 964,1445,1246 | 965,840,643 | 966,218,21 | 967,779,628 | 968,3575,3440 | 969,3561,3472 | 970,3444,3355 | 971,1019,930 | 972,4005,3937 | 973,3744,3717 | 974,4034,4007 | 975,648,621 | 976,627,600

BATCH_RAW_INFO | 945,3911,3214 | 950,3760,3212 | 951,1057,564 | 954,983,594 | 956,1027,670 | 957,967,620 | 958,3442,3106 | 961,3691,3410 | 962,3902,3649 | 964,1446,1246 | 965,841,643 | 966,219,21 | 967,780,628 | 968,3576,3440 | 969,3562,3472 | 970,3445,3355 | 971,1020,930 | 972,4006,3937 | 973,3745,3717 | 974,4035,4007 | 975,649,621 | 976,628,600

BATCH_RAW_INFO | 945,3912,3214 | 950,3761,3212 | 951,1058,564 | 954,984,594 | 956,1028,670 | 957,968,620 | 958,3443,3106 | 961,3692,3410 | 962,3903,3649 | 964,1447,1246 | 965,842,643 | 966,220,21 | 967,781,628 | 968,3577,3440 | 969,3563,3472 | 970,3446,3355 | 971,1021,930 | 972,4007,3937 | 973,3746,3717 | 974,4036,4007 | 975,650,621 | 976,629,600

BATCH_RAW_INFO | 945,3913,3214 | 950,3762,3212 | 951,1059,564 | 954,985,594 | 956,1029,670 | 957,969,620 | 958,3444,3106 | 961,3693,3410 | 962,3904,3649 | 964,1448,1246 | 965,843,643 | 966,221,21 | 967,782,628 | 968,3578,3440 | 969,3564,3472 | 970,3447,3355 | 971,1022,930 | 972,4008,3937 | 973,3747,3717 | 974,4037,4007 | 975,651,621 | 976,630,600

BATCH_RAW_INFO | 945,3914,3214 | 950,3763,3212 | 951,1060,564 | 954,986,594 | 956,1030,670 | 957,970,620 | 958,3445,3106 | 961,3694,3410 | 962,3905,3649 | 964,1449,1246 | 965,844,643 | 966,222,21 | 967,783,628 | 968,3579,3440 | 969,3565,3472 | 970,3448,3355 | 971,1023,930 | 972,4009,3937 | 973,3748,3717 | 974,4038,4007 | 975,652,621 | 976,631,600

BATCH_RAW_INFO | 945,3915,3214 | 950,3764,3212 | 951,1061,564 | 954,987,594 | 956,1031,670 | 957,971,620 | 958,3446,3106 | 961,3695,3410 | 962,3906,3649 | 964,1450,1246 | 965,845,643 | 966,223,21 | 967,784,628 | 968,3580,3440 | 969,3566,3472 | 970,3449,3355 | 971,1024,930 | 972,4010,3937 | 973,3749,3717 | 974,4039,4007 | 975,653,621 | 976,632,600

BATCH_RAW_INFO | 945,3916,3214 | 950,3765,3212 | 951,1062,564 | 954,988,594 | 956,1032,670 | 957,972,620 | 958,3447,3106 | 961,3696,3410 | 962,3907,3649 | 964,1451,1246 | 965,846,643 | 966,224,21 | 967,785,628 | 968,3581,3440 | 969,3567,3472 | 970,3450,3355 | 971,1025,930 | 972,4011,3937 | 973,3750,3717 | 974,4040,4007 | 975,654,621 | 976,633,600

BATCH_RAW_INFO | 945,3917,3214 | 950,3766,3212 | 951,1063,564 | 954,989,594 | 956,1033,670 | 957,973,620 | 958,3448,3106 | 961,3697,3410 | 962,3908,3649 | 964,1452,1246 | 965,847,643 | 966,225,21 | 967,786,628 | 968,3582,3440 | 969,3568,3472 | 970,3451,3355 | 971,1026,930 | 972,4012,3937 | 973,3751,3717 | 974,4041,4007 | 975,655,621 | 976,634,600

BATCH_RAW_INFO | 945,3918,3214 | 950,3767,3212 | 951,1064,564 | 954,990,594 | 956,1034,670 | 957,974,620 | 958,3449,3106 | 961,3698,3410 | 962,3909,3649 | 964,1453,1246 | 965,848,643 | 966,226,21 | 967,787,628 | 968,3583,3440 | 969,3569,3472 | 970,3452,3355 | 971,1027,930 | 972,4013,3937 | 973,3752,3717 | 974,4042,4007 | 975,656,621 | 976,635,600

BATCH_RAW_INFO | 945,3919,3214 | 950,3768,3212 | 951,1065,564 | 954,991,594 | 956,1035,670 | 957,975,620 | 958,3450,3106 | 961,3699,3410 | 962,3910,3649 | 964,1454,1246 | 965,849,643 | 966,227,21 | 967,788,628 | 968,3584,3440 | 969,3570,3472 | 970,3453,3355 | 971,1028,930 | 972,4014,3937 | 973,3753,3717 | 974,4043,4007 | 975,657,621 | 976,636,600

BATCH_RAW_INFO | 945,3920,3214 | 950,3769,3212 | 951,1066,564 | 954,992,594 | 956,1036,670 | 957,976,620 | 958,3451,3106 | 961,3700,3410 | 962,3911,3649 | 964,1455,1246 | 965,850,643 | 966,228,21 | 967,789,628 | 968,3585,3440 | 969,3571,3472 | 970,3454,3355 | 971,1029,930 | 972,4015,3937 | 973,3754,3717 | 974,4044,4007 | 975,658,621 | 976,637,600

BATCH_RAW_INFO | 945,3921,3214 | 950,3770,3212 | 951,1067,564 | 954,993,594 | 956,1037,670 | 957,977,620 | 958,3452,3106 | 961,3701,3410 | 962,3912,3649 | 964,1456,1246 | 965,851,643 | 966,229,21 | 967,790,628 | 968,3586,3440 | 969,3572,3472 | 970,3455,3355 | 971,1030,930 | 972,4016,3937 | 973,3755,3717 | 974,4045,4007 | 975,659,621 | 976,638,600

BATCH_RAW_INFO | 945,3922,3214 | 950,3771,3212 | 951,1068,564 | 954,994,594 | 956,1038,670 | 957,978,620 | 958,3453,3106 | 961,3702,3410 | 962,3913,3649 | 964,1457,1246 | 965,852,643 | 966,230,21 | 967,791,628 | 968,3587,3440 | 969,3573,3472 | 970,3456,3355 | 971,1031,930 | 972,4017,3937 | 973,3756,3717 | 974,4046,4007 | 975,660,621 | 976,639,600

BATCH_RAW_INFO | 945,3923,3214 | 950,3772,3212 | 951,1069,564 | 954,995,594 | 956,1039,670 | 957,979,620 | 958,3454,3106 | 961,3703,3410 | 962,3914,3649 | 964,1458,1246 | 965,853,643 | 966,231,21 | 967,792,628 | 968,3588,3440 | 969,3574,3472 | 970,3457,3355 | 971,1032,930 | 972,4018,3937 | 973,3757,3717 | 974,4047,4007 | 975,661,621 | 976,640,600

BATCH_RAW_INFO | 945,3924,3214 | 950,3773,3212 | 951,1070,564 | 954,996,594 | 956,1040,670 | 957,980,620 | 958,3455,3106 | 961,3704,3410 | 962,3915,3649 | 964,1459,1246 | 965,854,643 | 966,232,21 | 967,793,628 | 968,3589,3440 | 969,3575,3472 | 970,3458,3355 | 971,1033,930 | 972,4019,3937 | 973,3758,3717 | 974,4048,4007 | 975,662,621 | 976,641,600

BATCH_RAW_INFO | 945,3925,3214 | 950,3774,3212 | 951,1071,564 | 954,997,594 | 956,1041,670 | 957,981,620 | 958,3456,3106 | 961,3705,3410 | 962,3916,3649 | 964,1460,1246 | 965,855,643 | 966,233,21 | 967,794,628 | 968,3590,3440 | 969,3576,3472 | 970,3459,3355 | 971,1034,930 | 972,4020,3937 | 973,3759,3717 | 974,4049,4007 | 975,663,621 | 976,642,600

BATCH_RAW_INFO | 945,3926,3214 | 950,3775,3212 | 951,1072,564 | 954,998,594 | 956,1042,670 | 957,982,620 | 958,3457,3106 | 961,3706,3410 | 962,3917,3649 | 964,1461,1246 | 965,856,643 | 966,234,21 | 967,795,628 | 968,3591,3440 | 969,3577,3472 | 970,3460,3355 | 971,1035,930 | 972,4021,3937 | 973,3760,3717 | 974,4050,4007 | 975,664,621 | 976,643,600

BATCH_RAW_INFO | 945,3927,3214 | 950,3776,3212 | 951,1073,564 | 954,999,594 | 956,1043,670 | 957,983,620 | 958,3458,3106 | 961,3707,3410 | 962,3918,3649 | 964,1462,1246 | 965,857,643 | 966,235,21 | 967,796,628 | 968,3592,3440 | 969,3578,3472 | 970,3461,3355 | 971,1036,930 | 972,4022,3937 | 973,3761,3717 | 974,4051,4007 | 975,665,621 | 976,644,600

BATCH_RAW_INFO | 945,3928,3214 | 950,3777,3212 | 951,1074,564 | 954,1000,594 | 956,1044,670 | 957,984,620 | 958,3459,3106 | 961,3708,3410 | 962,3919,3649 | 964,1463,1246 | 965,858,643 | 966,236,21 | 967,797,628 | 968,3593,3440 | 969,3579,3472 | 970,3462,3355 | 971,1037,930 | 972,4023,3937 | 973,3762,3717 | 974,4052,4007 | 975,666,621 | 976,645,600

BATCH_RAW_INFO | 945,3929,3214 | 950,3778,3212 | 951,1075,564 | 954,1001,594 | 956,1045,670 | 957,985,620 | 958,3460,3106 | 961,3709,3410 | 962,3920,3649 | 964,1464,1246 | 965,859,643 | 966,237,21 | 967,798,628 | 968,3594,3440 | 969,3580,3472 | 970,3463,3355 | 971,1038,930 | 972,4024,3937 | 973,3763,3717 | 974,4053,4007 | 975,667,621 | 976,646,600

BATCH_RAW_INFO | 945,3930,3214 | 950,3779,3212 | 951,1076,564 | 954,1002,594 | 956,1046,670 | 957,986,620 | 958,3461,3106 | 961,3710,3410 | 962,3921,3649 | 964,1465,1246 | 965,860,643 | 966,238,21 | 967,799,628 | 968,3595,3440 | 969,3581,3472 | 970,3464,3355 | 971,1039,930 | 972,4025,3937 | 973,3764,3717 | 974,4054,4007 | 975,668,621 | 976,647,600

BATCH_RAW_INFO | 945,3931,3214 | 950,3780,3212 | 951,1077,564 | 954,1003,594 | 956,1047,670 | 957,987,620 | 958,3462,3106 | 961,3711,3410 | 962,3922,3649 | 964,1466,1246 | 965,861,643 | 966,239,21 | 967,800,628 | 968,3596,3440 | 969,3582,3472 | 970,3465,3355 | 971,1040,930 | 972,4026,3937 | 973,3765,3717 | 974,4055,4007 | 975,669,621 | 976,648,600

BATCH_RAW_INFO | 945,3932,3214 | 950,3781,3212 | 951,1078,564 | 954,1004,594 | 956,1048,670 | 957,988,620 | 958,3463,3106 | 961,3712,3410 | 962,3923,3649 | 964,1467,1246 | 965,862,643 | 966,240,21 | 967,801,628 | 968,3597,3440 | 969,3583,3472 | 970,3466,3355 | 971,1041,930 | 972,4027,3937 | 973,3766,3717 | 974,4056,4007 | 975,670,621 | 976,649,600

BATCH_RAW_INFO | 945,3933,3214 | 950,3782,3212 | 951,1079,564 | 954,1005,594 | 956,1049,670 | 957,989,620 | 961,3713,3410 | 962,3924,3649 | 964,1468,1246 | 965,863,643 | 966,241,21 | 967,802,628 | 968,3598,3440 | 969,3584,3472 | 970,3467,3355 | 971,1042,930 | 972,4028,3937 | 973,3767,3717 | 974,4057,4007 | 975,671,621 | 976,650,600

BATCH_RAW_INFO | 945,3934,3214 | 950,3783,3212 | 951,1080,564 | 954,1006,594 | 956,1050,670 | 957,990,620 | 961,3714,3410 | 962,3925,3649 | 964,1469,1246 | 965,864,643 | 966,242,21 | 967,803,628 | 968,3599,3440 | 969,3585,3472 | 970,3468,3355 | 971,1043,930 | 972,4029,3937 | 973,3768,3717 | 974,4058,4007 | 975,672,621 | 976,651,600

BATCH_RAW_INFO | 945,3935,3214 | 950,3784,3212 | 951,1081,564 | 954,1007,594 | 956,1051,670 | 957,991,620 | 961,3715,3410 | 962,3926,3649 | 964,1470,1246 | 965,865,643 | 966,243,21 | 967,804,628 | 968,3600,3440 | 969,3586,3472 | 970,3469,3355 | 971,1044,930 | 972,4030,3937 | 973,3769,3717 | 974,4059,4007 | 975,673,621 | 976,652,600

BATCH_RAW_INFO | 945,3936,3214 | 950,3785,3212 | 951,1082,564 | 954,1008,594 | 956,1052,670 | 957,992,620 | 961,3716,3410 | 962,3927,3649 | 964,1471,1246 | 965,866,643 | 966,244,21 | 967,805,628 | 968,3601,3440 | 969,3587,3472 | 970,3470,3355 | 971,1045,930 | 972,4031,3937 | 973,3770,3717 | 974,4060,4007 | 975,674,621 | 976,653,600

BATCH_RAW_INFO | 945,3937,3214 | 950,3786,3212 | 951,1083,564 | 954,1009,594 | 956,1053,670 | 957,993,620 | 961,3717,3410 | 962,3928,3649 | 965,867,643 | 966,245,21 | 967,806,628 | 968,3602,3440 | 969,3588,3472 | 970,3471,3355 | 971,1046,930 | 972,4032,3937 | 973,3771,3717 | 974,4061,4007 | 975,675,621 | 976,654,600

BATCH_RAW_INFO | 945,3938,3214 | 950,3787,3212 | 951,1084,564 | 954,1010,594 | 956,1054,670 | 957,994,620 | 961,3718,3410 | 962,3929,3649 | 965,868,643 | 966,246,21 | 967,807,628 | 968,3603,3440 | 969,3589,3472 | 970,3472,3355 | 971,1047,930 | 972,4033,3937 | 973,3772,3717 | 974,4062,4007 | 975,676,621 | 976,655,600

BATCH_RAW_INFO | 945,3939,3214 | 950,3788,3212 | 951,1085,564 | 954,1011,594 | 956,1055,670 | 957,995,620 | 961,3719,3410 | 962,3930,3649 | 965,869,643 | 966,247,21 | 967,808,628 | 968,3604,3440 | 969,3590,3472 | 970,3473,3355 | 971,1048,930 | 972,4034,3937 | 973,3773,3717 | 974,4063,4007 | 975,677,621 | 976,656,600

BATCH_RAW_INFO | 945,3940,3214 | 950,3789,3212 | 951,1086,564 | 954,1012,594 | 956,1056,670 | 957,996,620 | 961,3720,3410 | 962,3931,3649 | 965,870,643 | 966,248,21 | 967,809,628 | 968,3605,3440 | 969,3591,3472 | 970,3474,3355 | 971,1049,930 | 972,4035,3937 | 973,3774,3717 | 974,4064,4007 | 975,678,621 | 976,657,600

BATCH_RAW_INFO | 945,3941,3214 | 950,3790,3212 | 951,1087,564 | 954,1013,594 | 956,1057,670 | 957,997,620 | 961,3721,3410 | 962,3932,3649 | 965,871,643 | 966,249,21 | 967,810,628 | 968,3606,3440 | 969,3592,3472 | 970,3475,3355 | 971,1050,930 | 972,4036,3937 | 973,3775,3717 | 974,4065,4007 | 975,679,621 | 976,658,600

BATCH_RAW_INFO | 945,3942,3214 | 950,3791,3212 | 951,1088,564 | 954,1014,594 | 956,1058,670 | 957,998,620 | 961,3722,3410 | 962,3933,3649 | 965,872,643 | 966,250,21 | 967,811,628 | 968,3607,3440 | 969,3593,3472 | 970,3476,3355 | 971,1051,930 | 972,4037,3937 | 973,3776,3717 | 974,4066,4007 | 975,680,621 | 976,659,600

BATCH_RAW_INFO | 977,3003,3002

BATCH_RAW_INFO | 978,554,553

BATCH_RAW_INFO | 945,3943,3214 | 950,3792,3212 | 951,1089,564 | 954,1015,594 | 956,1059,670 | 957,999,620 | 961,3723,3410 | 962,3934,3649 | 965,873,643 | 966,251,21 | 967,812,628 | 968,3608,3440 | 969,3594,3472 | 970,3477,3355 | 971,1052,930 | 972,4038,3937 | 973,3777,3717 | 974,4067,4007 | 975,681,621 | 976,660,600 | 977,3004,3002 | 978,555,553

BATCH_RAW_INFO | 945,3944,3214 | 950,3793,3212 | 951,1090,564 | 954,1016,594 | 956,1060,670 | 957,1000,620 | 961,3724,3410 | 962,3935,3649 | 965,874,643 | 966,252,21 | 967,813,628 | 968,3609,3440 | 969,3595,3472 | 970,3478,3355 | 971,1053,930 | 972,4039,3937 | 973,3778,3717 | 974,4068,4007 | 975,682,621 | 976,661,600 | 977,3005,3002 | 978,556,553

BATCH_RAW_INFO | 945,3945,3214 | 950,3794,3212 | 951,1091,564 | 954,1017,594 | 956,1061,670 | 957,1001,620 | 961,3725,3410 | 962,3936,3649 | 965,875,643 | 966,253,21 | 967,814,628 | 968,3610,3440 | 969,3596,3472 | 970,3479,3355 | 971,1054,930 | 972,4040,3937 | 973,3779,3717 | 974,4069,4007 | 975,683,621 | 976,662,600 | 977,3006,3002 | 978,557,553

BATCH_RAW_INFO | 945,3946,3214 | 950,3795,3212 | 951,1092,564 | 954,1018,594 | 956,1062,670 | 957,1002,620 | 961,3726,3410 | 962,3937,3649 | 965,876,643 | 966,254,21 | 967,815,628 | 968,3611,3440 | 969,3597,3472 | 970,3480,3355 | 971,1055,930 | 972,4041,3937 | 973,3780,3717 | 974,4070,4007 | 975,684,621 | 976,663,600 | 977,3007,3002 | 978,558,553

BATCH_RAW_INFO | 945,3947,3214 | 950,3796,3212 | 951,1093,564 | 954,1019,594 | 956,1063,670 | 957,1003,620 | 961,3727,3410 | 962,3938,3649 | 965,877,643 | 966,255,21 | 967,816,628 | 968,3612,3440 | 969,3598,3472 | 970,3481,3355 | 971,1056,930 | 972,4042,3937 | 973,3781,3717 | 974,4071,4007 | 975,685,621 | 976,664,600 | 977,3008,3002 | 978,559,553

BATCH_RAW_INFO | 945,3948,3214 | 950,3797,3212 | 951,1094,564 | 954,1020,594 | 956,1064,670 | 957,1004,620 | 961,3728,3410 | 962,3939,3649 | 965,878,643 | 966,256,21 | 967,817,628 | 968,3613,3440 | 969,3599,3472 | 970,3482,3355 | 971,1057,930 | 972,4043,3937 | 973,3782,3717 | 974,4072,4007 | 975,686,621 | 976,665,600 | 977,3009,3002 | 978,560,553

BATCH_RAW_INFO | 945,3949,3214 | 950,3798,3212 | 951,1095,564 | 954,1021,594 | 956,1065,670 | 957,1005,620 | 961,3729,3410 | 962,3940,3649 | 965,879,643 | 966,257,21 | 967,818,628 | 968,3614,3440 | 969,3600,3472 | 970,3483,3355 | 971,1058,930 | 972,4044,3937 | 973,3783,3717 | 974,4073,4007 | 975,687,621 | 976,666,600 | 977,3010,3002 | 978,561,553

BATCH_RAW_INFO | 945,3950,3214 | 950,3799,3212 | 951,1096,564 | 954,1022,594 | 956,1066,670 | 957,1006,620 | 961,3730,3410 | 962,3941,3649 | 965,880,643 | 966,258,21 | 967,819,628 | 968,3615,3440 | 969,3601,3472 | 970,3484,3355 | 971,1059,930 | 972,4045,3937 | 973,3784,3717 | 974,4074,4007 | 975,688,621 | 976,667,600 | 977,3011,3002 | 978,562,553

BATCH_RAW_INFO | 945,3951,3214 | 950,3800,3212 | 951,1097,564 | 954,1023,594 | 956,1067,670 | 957,1007,620 | 961,3731,3410 | 962,3942,3649 | 965,881,643 | 966,259,21 | 967,820,628 | 968,3616,3440 | 969,3602,3472 | 970,3485,3355 | 971,1060,930 | 972,4046,3937 | 973,3785,3717 | 974,4075,4007 | 975,689,621 | 976,668,600 | 977,3012,3002 | 978,563,553

BATCH_RAW_INFO | 945,3952,3214 | 950,3801,3212 | 951,1098,564 | 954,1024,594 | 956,1068,670 | 957,1008,620 | 961,3732,3410 | 962,3943,3649 | 965,882,643 | 966,260,21 | 967,821,628 | 968,3617,3440 | 969,3603,3472 | 970,3486,3355 | 971,1061,930 | 972,4047,3937 | 973,3786,3717 | 974,4076,4007 | 975,690,621 | 976,669,600 | 977,3013,3002 | 978,564,553

BATCH_RAW_INFO | 945,3953,3214 | 950,3802,3212 | 951,1099,564 | 954,1025,594 | 956,1069,670 | 957,1009,620 | 961,3733,3410 | 962,3944,3649 | 965,883,643 | 966,261,21 | 967,822,628 | 968,3618,3440 | 969,3604,3472 | 970,3487,3355 | 971,1062,930 | 972,4048,3937 | 973,3787,3717 | 974,4077,4007 | 975,691,621 | 976,670,600 | 977,3014,3002 | 978,565,553

BATCH_RAW_INFO | 945,3954,3214 | 950,3803,3212 | 951,1100,564 | 954,1026,594 | 956,1070,670 | 957,1010,620 | 961,3734,3410 | 962,3945,3649 | 965,884,643 | 966,262,21 | 967,823,628 | 968,3619,3440 | 969,3605,3472 | 970,3488,3355 | 971,1063,930 | 972,4049,3937 | 973,3788,3717 | 974,4078,4007 | 975,692,621 | 976,671,600 | 977,3015,3002 | 978,566,553

BATCH_RAW_INFO | 979,3012,3011

BATCH_RAW_INFO | 980,1898,1897

BATCH_RAW_INFO | 945,3955,3214 | 950,3804,3212 | 951,1101,564 | 954,1027,594 | 956,1071,670 | 957,1011,620 | 961,3735,3410 | 962,3946,3649 | 965,885,643 | 966,263,21 | 967,824,628 | 968,3620,3440 | 969,3606,3472 | 970,3489,3355 | 971,1064,930 | 972,4050,3937 | 973,3789,3717 | 974,4079,4007 | 975,693,621 | 976,672,600 | 977,3016,3002 | 978,567,553 | 979,3013,3011 | 980,1899,1897

BATCH_RAW_INFO | 945,3956,3214 | 950,3805,3212 | 951,1102,564 | 954,1028,594 | 956,1072,670 | 957,1012,620 | 961,3736,3410 | 962,3947,3649 | 965,886,643 | 966,264,21 | 967,825,628 | 968,3621,3440 | 969,3607,3472 | 970,3490,3355 | 971,1065,930 | 972,4051,3937 | 973,3790,3717 | 974,4080,4007 | 975,694,621 | 976,673,600 | 977,3017,3002 | 978,568,553 | 979,3014,3011 | 980,1900,1897

BATCH_RAW_INFO | 945,3957,3214 | 950,3806,3212 | 951,1103,564 | 954,1029,594 | 956,1073,670 | 957,1013,620 | 961,3737,3410 | 962,3948,3649 | 965,887,643 | 966,265,21 | 967,826,628 | 968,3622,3440 | 969,3608,3472 | 970,3491,3355 | 971,1066,930 | 972,4052,3937 | 973,3791,3717 | 974,4081,4007 | 975,695,621 | 976,674,600 | 977,3018,3002 | 978,569,553 | 979,3015,3011 | 980,1901,1897

BATCH_RAW_INFO | 945,3958,3214 | 950,3807,3212 | 951,1104,564 | 954,1030,594 | 956,1074,670 | 957,1014,620 | 961,3738,3410 | 962,3949,3649 | 965,888,643 | 966,266,21 | 967,827,628 | 968,3623,3440 | 969,3609,3472 | 970,3492,3355 | 971,1067,930 | 972,4053,3937 | 973,3792,3717 | 974,4082,4007 | 975,696,621 | 976,675,600 | 977,3019,3002 | 978,570,553 | 979,3016,3011 | 980,1902,1897

BATCH_RAW_INFO | 945,3959,3214 | 950,3808,3212 | 951,1105,564 | 954,1031,594 | 956,1075,670 | 957,1015,620 | 961,3739,3410 | 962,3950,3649 | 965,889,643 | 966,267,21 | 967,828,628 | 968,3624,3440 | 969,3610,3472 | 970,3493,3355 | 971,1068,930 | 972,4054,3937 | 973,3793,3717 | 974,4083,4007 | 975,697,621 | 976,676,600 | 977,3020,3002 | 978,571,553 | 979,3017,3011 | 980,1903,1897

BATCH_RAW_INFO | 945,3960,3214 | 950,3809,3212 | 951,1106,564 | 954,1032,594 | 956,1076,670 | 957,1016,620 | 961,3740,3410 | 962,3951,3649 | 965,890,643 | 966,268,21 | 967,829,628 | 968,3625,3440 | 969,3611,3472 | 970,3494,3355 | 971,1069,930 | 972,4055,3937 | 973,3794,3717 | 974,4084,4007 | 975,698,621 | 976,677,600 | 977,3021,3002 | 978,572,553 | 979,3018,3011 | 980,1904,1897

BATCH_RAW_INFO | 945,3961,3214 | 950,3810,3212 | 951,1107,564 | 954,1033,594 | 956,1077,670 | 957,1017,620 | 961,3741,3410 | 962,3952,3649 | 965,891,643 | 966,269,21 | 967,830,628 | 968,3626,3440 | 969,3612,3472 | 970,3495,3355 | 971,1070,930 | 972,4056,3937 | 973,3795,3717 | 974,4085,4007 | 975,699,621 | 976,678,600 | 977,3022,3002 | 978,573,553 | 979,3019,3011 | 980,1905,1897

BATCH_RAW_INFO | 945,3962,3214 | 950,3811,3212 | 951,1108,564 | 954,1034,594 | 956,1078,670 | 957,1018,620 | 961,3742,3410 | 962,3953,3649 | 965,892,643 | 966,270,21 | 967,831,628 | 968,3627,3440 | 969,3613,3472 | 970,3496,3355 | 971,1071,930 | 972,4057,3937 | 973,3796,3717 | 974,4086,4007 | 975,700,621 | 976,679,600 | 977,3023,3002 | 978,574,553 | 979,3020,3011 | 980,1906,1897

BATCH_RAW_INFO | 945,3963,3214 | 950,3812,3212 | 951,1109,564 | 954,1035,594 | 956,1079,670 | 957,1019,620 | 961,3743,3410 | 962,3954,3649 | 965,893,643 | 966,271,21 | 967,832,628 | 968,3628,3440 | 969,3614,3472 | 970,3497,3355 | 971,1072,930 | 972,4058,3937 | 973,3797,3717 | 974,4087,4007 | 975,701,621 | 976,680,600 | 977,3024,3002 | 978,575,553 | 979,3021,3011 | 980,1907,1897

BATCH_RAW_INFO | 945,3964,3214 | 950,3813,3212 | 951,1110,564 | 954,1036,594 | 956,1080,670 | 957,1020,620 | 961,3744,3410 | 962,3955,3649 | 965,894,643 | 966,272,21 | 967,833,628 | 968,3629,3440 | 969,3615,3472 | 970,3498,3355 | 971,1073,930 | 972,4059,3937 | 973,3798,3717 | 974,4088,4007 | 975,702,621 | 976,681,600 | 977,3025,3002 | 978,576,553 | 979,3022,3011 | 980,1908,1897

BATCH_RAW_INFO | 945,3965,3214 | 950,3814,3212 | 951,1111,564 | 954,1037,594 | 956,1081,670 | 957,1021,620 | 961,3745,3410 | 962,3956,3649 | 965,895,643 | 966,273,21 | 967,834,628 | 968,3630,3440 | 969,3616,3472 | 970,3499,3355 | 971,1074,930 | 972,4060,3937 | 973,3799,3717 | 974,4089,4007 | 975,703,621 | 976,682,600 | 977,3026,3002 | 978,577,553 | 979,3023,3011 | 980,1909,1897

BATCH_RAW_INFO | 945,3966,3214 | 950,3815,3212 | 951,1112,564 | 954,1038,594 | 956,1082,670 | 957,1022,620 | 961,3746,3410 | 962,3957,3649 | 965,896,643 | 966,274,21 | 967,835,628 | 968,3631,3440 | 969,3617,3472 | 970,3500,3355 | 971,1075,930 | 972,4061,3937 | 973,3800,3717 | 974,4090,4007 | 975,704,621 | 976,683,600 | 977,3027,3002 | 978,578,553 | 979,3024,3011 | 980,1910,1897

BATCH_RAW_INFO | 945,3967,3214 | 950,3816,3212 | 951,1113,564 | 954,1039,594 | 956,1083,670 | 957,1023,620 | 961,3747,3410 | 962,3958,3649 | 965,897,643 | 966,275,21 | 967,836,628 | 968,3632,3440 | 969,3618,3472 | 970,3501,3355 | 971,1076,930 | 972,4062,3937 | 973,3801,3717 | 974,4091,4007 | 975,705,621 | 976,684,600 | 977,3028,3002 | 978,579,553 | 979,3025,3011 | 980,1911,1897

BATCH_RAW_INFO | 945,3968,3214 | 950,3817,3212 | 951,1114,564 | 954,1040,594 | 956,1084,670 | 957,1024,620 | 961,3748,3410 | 962,3959,3649 | 965,898,643 | 966,276,21 | 967,837,628 | 968,3633,3440 | 969,3619,3472 | 970,3502,3355 | 971,1077,930 | 972,4063,3937 | 973,3802,3717 | 974,4092,4007 | 975,706,621 | 976,685,600 | 977,3029,3002 | 978,580,553 | 979,3026,3011 | 980,1912,1897

BATCH_RAW_INFO | 945,3969,3214 | 950,3818,3212 | 951,1115,564 | 954,1041,594 | 956,1085,670 | 957,1025,620 | 961,3749,3410 | 962,3960,3649 | 965,899,643 | 966,277,21 | 967,838,628 | 968,3634,3440 | 969,3620,3472 | 970,3503,3355 | 971,1078,930 | 972,4064,3937 | 973,3803,3717 | 974,4093,4007 | 975,707,621 | 976,686,600 | 977,3030,3002 | 978,581,553 | 979,3027,3011 | 980,1913,1897

BATCH_RAW_INFO | 945,3970,3214 | 950,3819,3212 | 951,1116,564 | 954,1042,594 | 956,1086,670 | 957,1026,620 | 961,3750,3410 | 962,3961,3649 | 965,900,643 | 966,278,21 | 967,839,628 | 968,3635,3440 | 969,3621,3472 | 970,3504,3355 | 971,1079,930 | 972,4065,3937 | 973,3804,3717 | 974,4094,4007 | 975,708,621 | 976,687,600 | 977,3031,3002 | 978,582,553 | 979,3028,3011 | 980,1914,1897

BATCH_RAW_INFO | 945,3971,3214 | 950,3820,3212 | 951,1117,564 | 954,1043,594 | 956,1087,670 | 957,1027,620 | 961,3751,3410 | 962,3962,3649 | 965,901,643 | 966,279,21 | 967,840,628 | 968,3636,3440 | 969,3622,3472 | 970,3505,3355 | 971,1080,930 | 972,4066,3937 | 973,3805,3717 | 974,4095,4007 | 975,709,621 | 976,688,600 | 977,3032,3002 | 978,583,553 | 979,3029,3011 | 980,1915,1897

BATCH_RAW_INFO | 945,3972,3214 | 950,3821,3212 | 951,1118,564 | 954,1044,594 | 956,1088,670 | 957,1028,620 | 961,3752,3410 | 962,3963,3649 | 965,902,643 | 966,280,21 | 967,841,628 | 968,3637,3440 | 969,3623,3472 | 970,3506,3355 | 971,1081,930 | 972,4067,3937 | 973,3806,3717 | 975,710,621 | 976,689,600 | 977,3033,3002 | 978,584,553 | 979,3030,3011 | 980,1916,1897

BATCH_RAW_INFO | 945,3973,3214 | 950,3822,3212 | 951,1119,564 | 954,1045,594 | 956,1089,670 | 957,1029,620 | 961,3753,3410 | 962,3964,3649 | 965,903,643 | 966,281,21 | 967,842,628 | 968,3638,3440 | 969,3624,3472 | 970,3507,3355 | 971,1082,930 | 972,4068,3937 | 973,3807,3717 | 975,711,621 | 976,690,600 | 977,3034,3002 | 978,585,553 | 979,3031,3011 | 980,1917,1897

BATCH_RAW_INFO | 945,3974,3214 | 950,3823,3212 | 951,1120,564 | 954,1046,594 | 956,1090,670 | 957,1030,620 | 961,3754,3410 | 962,3965,3649 | 965,904,643 | 966,282,21 | 967,843,628 | 968,3639,3440 | 969,3625,3472 | 970,3508,3355 | 971,1083,930 | 972,4069,3937 | 973,3808,3717 | 975,712,621 | 976,691,600 | 977,3035,3002 | 978,586,553 | 979,3032,3011 | 980,1918,1897

BATCH_RAW_INFO | 945,3975,3214 | 950,3824,3212 | 951,1121,564 | 954,1047,594 | 956,1091,670 | 957,1031,620 | 961,3755,3410 | 962,3966,3649 | 965,905,643 | 966,283,21 | 967,844,628 | 968,3640,3440 | 969,3626,3472 | 970,3509,3355 | 971,1084,930 | 972,4070,3937 | 973,3809,3717 | 975,713,621 | 976,692,600 | 977,3036,3002 | 978,587,553 | 979,3033,3011 | 980,1919,1897

BATCH_RAW_INFO | 945,3976,3214 | 950,3825,3212 | 951,1122,564 | 954,1048,594 | 956,1092,670 | 957,1032,620 | 961,3756,3410 | 962,3967,3649 | 965,906,643 | 966,284,21 | 967,845,628 | 968,3641,3440 | 969,3627,3472 | 970,3510,3355 | 971,1085,930 | 972,4071,3937 | 973,3810,3717 | 975,714,621 | 976,693,600 | 977,3037,3002 | 978,588,553 | 979,3034,3011 | 980,1920,1897

BATCH_RAW_INFO | 945,3977,3214 | 950,3826,3212 | 951,1123,564 | 954,1049,594 | 956,1093,670 | 957,1033,620 | 961,3757,3410 | 962,3968,3649 | 965,907,643 | 966,285,21 | 967,846,628 | 968,3642,3440 | 969,3628,3472 | 970,3511,3355 | 971,1086,930 | 972,4072,3937 | 973,3811,3717 | 975,715,621 | 976,694,600 | 977,3038,3002 | 978,589,553 | 979,3035,3011 | 980,1921,1897

BATCH_RAW_INFO | 945,3978,3214 | 950,3827,3212 | 951,1124,564 | 954,1050,594 | 956,1094,670 | 957,1034,620 | 961,3758,3410 | 962,3969,3649 | 965,908,643 | 966,286,21 | 967,847,628 | 968,3643,3440 | 969,3629,3472 | 970,3512,3355 | 971,1087,930 | 972,4073,3937 | 973,3812,3717 | 975,716,621 | 976,695,600 | 977,3039,3002 | 978,590,553 | 979,3036,3011 | 980,1922,1897

BATCH_RAW_INFO | 945,3979,3214 | 950,3828,3212 | 951,1125,564 | 954,1051,594 | 956,1095,670 | 957,1035,620 | 961,3759,3410 | 962,3970,3649 | 965,909,643 | 966,287,21 | 967,848,628 | 968,3644,3440 | 969,3630,3472 | 970,3513,3355 | 971,1088,930 | 972,4074,3937 | 973,3813,3717 | 975,717,621 | 976,696,600 | 977,3040,3002 | 978,591,553 | 979,3037,3011 | 980,1923,1897

BATCH_RAW_INFO | 945,3980,3214 | 950,3829,3212 | 951,1126,564 | 954,1052,594 | 956,1096,670 | 957,1036,620 | 961,3760,3410 | 962,3971,3649 | 965,910,643 | 966,288,21 | 967,849,628 | 968,3645,3440 | 969,3631,3472 | 970,3514,3355 | 971,1089,930 | 972,4075,3937 | 973,3814,3717 | 975,718,621 | 976,697,600 | 977,3041,3002 | 978,592,553 | 979,3038,3011 | 980,1924,1897

BATCH_RAW_INFO | 945,3981,3214 | 950,3830,3212 | 951,1127,564 | 954,1053,594 | 956,1097,670 | 957,1037,620 | 961,3761,3410 | 962,3972,3649 | 965,911,643 | 966,289,21 | 967,850,628 | 968,3646,3440 | 969,3632,3472 | 970,3515,3355 | 971,1090,930 | 972,4076,3937 | 973,3815,3717 | 975,719,621 | 976,698,600 | 977,3042,3002 | 978,593,553 | 979,3039,3011 | 980,1925,1897

BATCH_RAW_INFO | 945,3982,3214 | 950,3831,3212 | 951,1128,564 | 954,1054,594 | 957,1038,620 | 961,3762,3410 | 962,3973,3649 | 965,912,643 | 966,290,21 | 967,851,628 | 968,3647,3440 | 969,3633,3472 | 970,3516,3355 | 971,1091,930 | 972,4077,3937 | 973,3816,3717 | 975,720,621 | 976,699,600 | 977,3043,3002 | 978,594,553 | 979,3040,3011 | 980,1926,1897

BATCH_RAW_INFO | 945,3983,3214 | 950,3832,3212 | 951,1129,564 | 954,1055,594 | 957,1039,620 | 961,3763,3410 | 962,3974,3649 | 965,913,643 | 966,291,21 | 967,852,628 | 968,3648,3440 | 969,3634,3472 | 970,3517,3355 | 971,1092,930 | 972,4078,3937 | 973,3817,3717 | 975,721,621 | 976,700,600 | 977,3044,3002 | 978,595,553 | 979,3041,3011 | 980,1927,1897

BATCH_RAW_INFO | 945,3984,3214 | 950,3833,3212 | 951,1130,564 | 954,1056,594 | 957,1040,620 | 961,3764,3410 | 962,3975,3649 | 965,914,643 | 966,292,21 | 967,853,628 | 968,3649,3440 | 969,3635,3472 | 970,3518,3355 | 971,1093,930 | 972,4079,3937 | 973,3818,3717 | 975,722,621 | 976,701,600 | 977,3045,3002 | 978,596,553 | 979,3042,3011 | 980,1928,1897

BATCH_RAW_INFO | 945,3985,3214 | 950,3834,3212 | 951,1131,564 | 954,1057,594 | 957,1041,620 | 961,3765,3410 | 962,3976,3649 | 965,915,643 | 966,293,21 | 967,854,628 | 968,3650,3440 | 969,3636,3472 | 970,3519,3355 | 971,1094,930 | 972,4080,3937 | 973,3819,3717 | 975,723,621 | 976,702,600 | 977,3046,3002 | 978,597,553 | 979,3043,3011 | 980,1929,1897

BATCH_RAW_INFO | 945,3986,3214 | 950,3835,3212 | 951,1132,564 | 954,1058,594 | 957,1042,620 | 961,3766,3410 | 962,3977,3649 | 965,916,643 | 966,294,21 | 967,855,628 | 968,3651,3440 | 969,3637,3472 | 970,3520,3355 | 971,1095,930 | 972,4081,3937 | 973,3820,3717 | 975,724,621 | 976,703,600 | 977,3047,3002 | 978,598,553 | 979,3044,3011 | 980,1930,1897

BATCH_RAW_INFO | 945,3987,3214 | 950,3836,3212 | 951,1133,564 | 954,1059,594 | 957,1043,620 | 961,3767,3410 | 962,3978,3649 | 965,917,643 | 966,295,21 | 967,856,628 | 968,3652,3440 | 969,3638,3472 | 970,3521,3355 | 971,1096,930 | 972,4082,3937 | 973,3821,3717 | 975,725,621 | 976,704,600 | 977,3048,3002 | 978,599,553 | 979,3045,3011 | 980,1931,1897

BATCH_RAW_INFO | 945,3988,3214 | 950,3837,3212 | 951,1134,564 | 954,1060,594 | 957,1044,620 | 961,3768,3410 | 962,3979,3649 | 965,918,643 | 966,296,21 | 967,857,628 | 968,3653,3440 | 969,3639,3472 | 970,3522,3355 | 971,1097,930 | 972,4083,3937 | 973,3822,3717 | 975,726,621 | 976,705,600 | 977,3049,3002 | 978,600,553 | 979,3046,3011 | 980,1932,1897

BATCH_RAW_INFO | 981,1797,1796

BATCH_RAW_INFO | 982,11,10

BATCH_RAW_INFO | 945,3989,3214 | 950,3838,3212 | 951,1135,564 | 954,1061,594 | 957,1045,620 | 961,3769,3410 | 962,3980,3649 | 965,919,643 | 966,297,21 | 967,858,628 | 968,3654,3440 | 969,3640,3472 | 970,3523,3355 | 971,1098,930 | 972,4084,3937 | 973,3823,3717 | 975,727,621 | 976,706,600 | 977,3050,3002 | 978,601,553 | 979,3047,3011 | 980,1933,1897 | 981,1798,1796 | 982,12,10

BATCH_RAW_INFO | 945,3990,3214 | 950,3839,3212 | 951,1136,564 | 954,1062,594 | 957,1046,620 | 961,3770,3410 | 962,3981,3649 | 965,920,643 | 966,298,21 | 967,859,628 | 968,3655,3440 | 969,3641,3472 | 970,3524,3355 | 971,1099,930 | 972,4085,3937 | 973,3824,3717 | 975,728,621 | 976,707,600 | 977,3051,3002 | 978,602,553 | 979,3048,3011 | 980,1934,1897 | 981,1799,1796 | 982,13,10

BATCH_RAW_INFO | 945,3991,3214 | 950,3840,3212 | 951,1137,564 | 954,1063,594 | 957,1047,620 | 961,3771,3410 | 962,3982,3649 | 965,921,643 | 966,299,21 | 967,860,628 | 968,3656,3440 | 969,3642,3472 | 970,3525,3355 | 971,1100,930 | 972,4086,3937 | 973,3825,3717 | 975,729,621 | 976,708,600 | 977,3052,3002 | 978,603,553 | 979,3049,3011 | 980,1935,1897 | 981,1800,1796 | 982,14,10

BATCH_RAW_INFO | 945,3992,3214 | 950,3841,3212 | 951,1138,564 | 954,1064,594 | 957,1048,620 | 961,3772,3410 | 962,3983,3649 | 965,922,643 | 966,300,21 | 967,861,628 | 968,3657,3440 | 969,3643,3472 | 970,3526,3355 | 971,1101,930 | 972,4087,3937 | 973,3826,3717 | 975,730,621 | 976,709,600 | 977,3053,3002 | 978,604,553 | 979,3050,3011 | 980,1936,1897 | 981,1801,1796 | 982,15,10

BATCH_RAW_INFO | 945,3993,3214 | 950,3842,3212 | 951,1139,564 | 954,1065,594 | 957,1049,620 | 961,3773,3410 | 962,3984,3649 | 965,923,643 | 966,301,21 | 967,862,628 | 968,3658,3440 | 969,3644,3472 | 970,3527,3355 | 971,1102,930 | 972,4088,3937 | 973,3827,3717 | 975,731,621 | 976,710,600 | 977,3054,3002 | 978,605,553 | 979,3051,3011 | 980,1937,1897 | 981,1802,1796 | 982,16,10

BATCH_RAW_INFO | 945,3994,3214 | 950,3843,3212 | 951,1140,564 | 954,1066,594 | 957,1050,620 | 961,3774,3410 | 962,3985,3649 | 965,924,643 | 966,302,21 | 967,863,628 | 968,3659,3440 | 969,3645,3472 | 970,3528,3355 | 971,1103,930 | 972,4089,3937 | 973,3828,3717 | 975,732,621 | 976,711,600 | 977,3055,3002 | 978,606,553 | 979,3052,3011 | 980,1938,1897 | 981,1803,1796 | 982,17,10

BATCH_RAW_INFO | 945,3995,3214 | 950,3844,3212 | 951,1141,564 | 954,1067,594 | 957,1051,620 | 961,3775,3410 | 962,3986,3649 | 965,925,643 | 966,303,21 | 967,864,628 | 968,3660,3440 | 969,3646,3472 | 970,3529,3355 | 971,1104,930 | 972,4090,3937 | 973,3829,3717 | 975,733,621 | 976,712,600 | 977,3056,3002 | 978,607,553 | 979,3053,3011 | 980,1939,1897 | 981,1804,1796 | 982,18,10

BATCH_RAW_INFO | 945,3996,3214 | 950,3845,3212 | 951,1142,564 | 954,1068,594 | 957,1052,620 | 961,3776,3410 | 962,3987,3649 | 965,926,643 | 966,304,21 | 967,865,628 | 968,3661,3440 | 969,3647,3472 | 970,3530,3355 | 971,1105,930 | 972,4091,3937 | 973,3830,3717 | 975,734,621 | 976,713,600 | 977,3057,3002 | 978,608,553 | 979,3054,3011 | 980,1940,1897 | 981,1805,1796 | 982,19,10

BATCH_RAW_INFO | 945,3997,3214 | 950,3846,3212 | 951,1143,564 | 954,1069,594 | 957,1053,620 | 961,3777,3410 | 962,3988,3649 | 965,927,643 | 966,305,21 | 967,866,628 | 968,3662,3440 | 969,3648,3472 | 970,3531,3355 | 971,1106,930 | 972,4092,3937 | 973,3831,3717 | 975,735,621 | 976,714,600 | 977,3058,3002 | 978,609,553 | 979,3055,3011 | 980,1941,1897 | 981,1806,1796 | 982,20,10

BATCH_RAW_INFO | 945,3998,3214 | 950,3847,3212 | 951,1144,564 | 954,1070,594 | 957,1054,620 | 961,3778,3410 | 962,3989,3649 | 965,928,643 | 966,306,21 | 967,867,628 | 968,3663,3440 | 969,3649,3472 | 970,3532,3355 | 971,1107,930 | 972,4093,3937 | 973,3832,3717 | 975,736,621 | 976,715,600 | 977,3059,3002 | 978,610,553 | 979,3056,3011 | 980,1942,1897 | 981,1807,1796 | 982,21,10

BATCH_RAW_INFO | 983,1259,1258

BATCH_RAW_INFO | 945,3999,3214 | 950,3848,3212 | 951,1145,564 | 954,1071,594 | 957,1055,620 | 961,3779,3410 | 962,3990,3649 | 965,929,643 | 966,307,21 | 967,868,628 | 968,3664,3440 | 969,3650,3472 | 970,3533,3355 | 971,1108,930 | 972,4094,3937 | 973,3833,3717 | 975,737,621 | 976,716,600 | 977,3060,3002 | 978,611,553 | 979,3057,3011 | 980,1943,1897 | 981,1808,1796 | 982,22,10 | 983,1260,1258

BATCH_RAW_INFO | 945,4000,3214 | 950,3849,3212 | 951,1146,564 | 954,1072,594 | 957,1056,620 | 961,3780,3410 | 962,3991,3649 | 965,930,643 | 966,308,21 | 967,869,628 | 968,3665,3440 | 969,3651,3472 | 970,3534,3355 | 971,1109,930 | 972,4095,3937 | 973,3834,3717 | 975,738,621 | 976,717,600 | 977,3061,3002 | 978,612,553 | 979,3058,3011 | 980,1944,1897 | 981,1809,1796 | 982,23,10 | 983,1261,1258

BATCH_RAW_INFO | 945,4001,3214 | 950,3850,3212 | 951,1147,564 | 954,1073,594 | 957,1057,620 | 961,3781,3410 | 962,3992,3649 | 965,931,643 | 966,309,21 | 967,870,628 | 968,3666,3440 | 969,3652,3472 | 970,3535,3355 | 971,1110,930 | 973,3835,3717 | 975,739,621 | 976,718,600 | 977,3062,3002 | 978,613,553 | 979,3059,3011 | 980,1945,1897 | 981,1810,1796 | 982,24,10 | 983,1262,1258

BATCH_RAW_INFO | 945,4002,3214 | 950,3851,3212 | 951,1148,564 | 954,1074,594 | 957,1058,620 | 961,3782,3410 | 962,3993,3649 | 965,932,643 | 966,310,21 | 967,871,628 | 968,3667,3440 | 969,3653,3472 | 970,3536,3355 | 971,1111,930 | 973,3836,3717 | 975,740,621 | 976,719,600 | 977,3063,3002 | 978,614,553 | 979,3060,3011 | 980,1946,1897 | 981,1811,1796 | 982,25,10 | 983,1263,1258

BATCH_RAW_INFO | 945,4003,3214 | 950,3852,3212 | 951,1149,564 | 954,1075,594 | 957,1059,620 | 961,3783,3410 | 962,3994,3649 | 965,933,643 | 966,311,21 | 967,872,628 | 968,3668,3440 | 969,3654,3472 | 970,3537,3355 | 971,1112,930 | 973,3837,3717 | 975,741,621 | 976,720,600 | 977,3064,3002 | 978,615,553 | 979,3061,3011 | 980,1947,1897 | 981,1812,1796 | 982,26,10 | 983,1264,1258

BATCH_RAW_INFO | 945,4004,3214 | 950,3853,3212 | 951,1150,564 | 954,1076,594 | 957,1060,620 | 961,3784,3410 | 962,3995,3649 | 965,934,643 | 966,312,21 | 967,873,628 | 968,3669,3440 | 969,3655,3472 | 970,3538,3355 | 971,1113,930 | 973,3838,3717 | 975,742,621 | 976,721,600 | 977,3065,3002 | 978,616,553 | 979,3062,3011 | 980,1948,1897 | 981,1813,1796 | 982,27,10 | 983,1265,1258

BATCH_RAW_INFO | 945,4005,3214 | 950,3854,3212 | 951,1151,564 | 954,1077,594 | 957,1061,620 | 961,3785,3410 | 962,3996,3649 | 965,935,643 | 966,313,21 | 967,874,628 | 968,3670,3440 | 969,3656,3472 | 970,3539,3355 | 971,1114,930 | 973,3839,3717 | 975,743,621 | 976,722,600 | 977,3066,3002 | 978,617,553 | 979,3063,3011 | 980,1949,1897 | 981,1814,1796 | 982,28,10 | 983,1266,1258

BATCH_RAW_INFO | 945,4006,3214 | 950,3855,3212 | 951,1152,564 | 954,1078,594 | 957,1062,620 | 961,3786,3410 | 962,3997,3649 | 965,936,643 | 966,314,21 | 967,875,628 | 968,3671,3440 | 969,3657,3472 | 970,3540,3355 | 971,1115,930 | 973,3840,3717 | 975,744,621 | 976,723,600 | 977,3067,3002 | 978,618,553 | 979,3064,3011 | 980,1950,1897 | 981,1815,1796 | 982,29,10 | 983,1267,1258

BATCH_RAW_INFO | 945,4007,3214 | 950,3856,3212 | 951,1153,564 | 954,1079,594 | 957,1063,620 | 961,3787,3410 | 962,3998,3649 | 965,937,643 | 966,315,21 | 967,876,628 | 968,3672,3440 | 969,3658,3472 | 970,3541,3355 | 971,1116,930 | 973,3841,3717 | 975,745,621 | 976,724,600 | 977,3068,3002 | 978,619,553 | 979,3065,3011 | 980,1951,1897 | 981,1816,1796 | 982,30,10 | 983,1268,1258

BATCH_RAW_INFO | 945,4008,3214 | 950,3857,3212 | 951,1154,564 | 954,1080,594 | 957,1064,620 | 961,3788,3410 | 962,3999,3649 | 965,938,643 | 966,316,21 | 967,877,628 | 968,3673,3440 | 969,3659,3472 | 970,3542,3355 | 971,1117,930 | 973,3842,3717 | 975,746,621 | 976,725,600 | 977,3069,3002 | 978,620,553 | 979,3066,3011 | 980,1952,1897 | 981,1817,1796 | 982,31,10 | 983,1269,1258

BATCH_RAW_INFO | 945,4009,3214 | 950,3858,3212 | 951,1155,564 | 954,1081,594 | 957,1065,620 | 961,3789,3410 | 962,4000,3649 | 965,939,643 | 966,317,21 | 967,878,628 | 968,3674,3440 | 969,3660,3472 | 970,3543,3355 | 971,1118,930 | 973,3843,3717 | 975,747,621 | 976,726,600 | 977,3070,3002 | 978,621,553 | 979,3067,3011 | 980,1953,1897 | 981,1818,1796 | 982,32,10 | 983,1270,1258

BATCH_RAW_INFO | 945,4010,3214 | 950,3859,3212 | 951,1156,564 | 954,1082,594 | 957,1066,620 | 961,3790,3410 | 962,4001,3649 | 965,940,643 | 966,318,21 | 967,879,628 | 968,3675,3440 | 969,3661,3472 | 970,3544,3355 | 971,1119,930 | 973,3844,3717 | 975,748,621 | 976,727,600 | 977,3071,3002 | 978,622,553 | 979,3068,3011 | 980,1954,1897 | 981,1819,1796 | 982,33,10 | 983,1271,1258

BATCH_RAW_INFO | 945,4011,3214 | 950,3860,3212 | 951,1157,564 | 954,1083,594 | 957,1067,620 | 961,3791,3410 | 962,4002,3649 | 965,941,643 | 966,319,21 | 967,880,628 | 968,3676,3440 | 969,3662,3472 | 970,3545,3355 | 971,1120,930 | 973,3845,3717 | 975,749,621 | 976,728,600 | 977,3072,3002 | 978,623,553 | 979,3069,3011 | 980,1955,1897 | 981,1820,1796 | 982,34,10 | 983,1272,1258

BATCH_RAW_INFO | 945,4012,3214 | 950,3861,3212 | 951,1158,564 | 954,1084,594 | 957,1068,620 | 961,3792,3410 | 962,4003,3649 | 965,942,643 | 966,320,21 | 967,881,628 | 968,3677,3440 | 969,3663,3472 | 970,3546,3355 | 971,1121,930 | 973,3846,3717 | 975,750,621 | 976,729,600 | 977,3073,3002 | 978,624,553 | 979,3070,3011 | 980,1956,1897 | 981,1821,1796 | 982,35,10 | 983,1273,1258

BATCH_RAW_INFO | 945,4013,3214 | 950,3862,3212 | 951,1159,564 | 954,1085,594 | 957,1069,620 | 961,3793,3410 | 962,4004,3649 | 965,943,643 | 966,321,21 | 967,882,628 | 968,3678,3440 | 969,3664,3472 | 970,3547,3355 | 971,1122,930 | 973,3847,3717 | 975,751,621 | 976,730,600 | 977,3074,3002 | 978,625,553 | 979,3071,3011 | 980,1957,1897 | 981,1822,1796 | 982,36,10 | 983,1274,1258

BATCH_RAW_INFO | 945,4014,3214 | 950,3863,3212 | 951,1160,564 | 954,1086,594 | 957,1070,620 | 961,3794,3410 | 962,4005,3649 | 965,944,643 | 966,322,21 | 967,883,628 | 968,3679,3440 | 969,3665,3472 | 970,3548,3355 | 971,1123,930 | 973,3848,3717 | 975,752,621 | 976,731,600 | 977,3075,3002 | 978,626,553 | 979,3072,3011 | 980,1958,1897 | 981,1823,1796 | 982,37,10 | 983,1275,1258

BATCH_RAW_INFO | 945,4015,3214 | 950,3864,3212 | 951,1161,564 | 954,1087,594 | 957,1071,620 | 961,3795,3410 | 962,4006,3649 | 965,945,643 | 966,323,21 | 967,884,628 | 968,3680,3440 | 969,3666,3472 | 970,3549,3355 | 971,1124,930 | 973,3849,3717 | 975,753,621 | 976,732,600 | 977,3076,3002 | 978,627,553 | 979,3073,3011 | 980,1959,1897 | 981,1824,1796 | 982,38,10 | 983,1276,1258

BATCH_RAW_INFO | 945,4016,3214 | 950,3865,3212 | 951,1162,564 | 954,1088,594 | 957,1072,620 | 961,3796,3410 | 962,4007,3649 | 965,946,643 | 966,324,21 | 967,885,628 | 968,3681,3440 | 969,3667,3472 | 970,3550,3355 | 971,1125,930 | 973,3850,3717 | 975,754,621 | 976,733,600 | 977,3077,3002 | 978,628,553 | 979,3074,3011 | 980,1960,1897 | 981,1825,1796 | 982,39,10 | 983,1277,1258

BATCH_RAW_INFO | 945,4017,3214 | 950,3866,3212 | 951,1163,564 | 954,1089,594 | 957,1073,620 | 961,3797,3410 | 962,4008,3649 | 965,947,643 | 966,325,21 | 967,886,628 | 968,3682,3440 | 969,3668,3472 | 970,3551,3355 | 971,1126,930 | 973,3851,3717 | 975,755,621 | 976,734,600 | 977,3078,3002 | 978,629,553 | 979,3075,3011 | 980,1961,1897 | 981,1826,1796 | 982,40,10 | 983,1278,1258

BATCH_RAW_INFO | 945,4018,3214 | 950,3867,3212 | 951,1164,564 | 954,1090,594 | 957,1074,620 | 961,3798,3410 | 962,4009,3649 | 965,948,643 | 966,326,21 | 967,887,628 | 968,3683,3440 | 969,3669,3472 | 970,3552,3355 | 971,1127,930 | 973,3852,3717 | 975,756,621 | 976,735,600 | 977,3079,3002 | 978,630,553 | 979,3076,3011 | 980,1962,1897 | 981,1827,1796 | 982,41,10 | 983,1279,1258

BATCH_RAW_INFO | 984,75,74

BATCH_RAW_INFO | 945,4019,3214 | 950,3868,3212 | 951,1165,564 | 954,1091,594 | 957,1075,620 | 961,3799,3410 | 962,4010,3649 | 965,949,643 | 966,327,21 | 967,888,628 | 968,3684,3440 | 969,3670,3472 | 970,3553,3355 | 971,1128,930 | 973,3853,3717 | 975,757,621 | 976,736,600 | 977,3080,3002 | 978,631,553 | 979,3077,3011 | 980,1963,1897 | 981,1828,1796 | 982,42,10 | 983,1280,1258 | 984,76,74

BATCH_RAW_INFO | 945,4020,3214 | 950,3869,3212 | 951,1166,564 | 954,1092,594 | 957,1076,620 | 961,3800,3410 | 962,4011,3649 | 965,950,643 | 966,328,21 | 967,889,628 | 968,3685,3440 | 969,3671,3472 | 970,3554,3355 | 971,1129,930 | 973,3854,3717 | 975,758,621 | 976,737,600 | 977,3081,3002 | 978,632,553 | 979,3078,3011 | 980,1964,1897 | 981,1829,1796 | 982,43,10 | 983,1281,1258 | 984,77,74

BATCH_RAW_INFO | 945,4021,3214 | 950,3870,3212 | 951,1167,564 | 954,1093,594 | 957,1077,620 | 961,3801,3410 | 962,4012,3649 | 965,951,643 | 966,329,21 | 967,890,628 | 968,3686,3440 | 969,3672,3472 | 970,3555,3355 | 971,1130,930 | 973,3855,3717 | 975,759,621 | 976,738,600 | 977,3082,3002 | 978,633,553 | 979,3079,3011 | 980,1965,1897 | 981,1830,1796 | 982,44,10 | 983,1282,1258 | 984,78,74

BATCH_RAW_INFO | 945,4022,3214 | 950,3871,3212 | 951,1168,564 | 954,1094,594 | 957,1078,620 | 961,3802,3410 | 962,4013,3649 | 965,952,643 | 966,330,21 | 967,891,628 | 968,3687,3440 | 969,3673,3472 | 970,3556,3355 | 971,1131,930 | 973,3856,3717 | 975,760,621 | 976,739,600 | 977,3083,3002 | 978,634,553 | 979,3080,3011 | 980,1966,1897 | 981,1831,1796 | 982,45,10 | 983,1283,1258 | 984,79,74

BATCH_RAW_INFO | 945,4023,3214 | 950,3872,3212 | 951,1169,564 | 954,1095,594 | 957,1079,620 | 961,3803,3410 | 962,4014,3649 | 965,953,643 | 966,331,21 | 967,892,628 | 968,3688,3440 | 969,3674,3472 | 970,3557,3355 | 971,1132,930 | 973,3857,3717 | 975,761,621 | 976,740,600 | 977,3084,3002 | 978,635,553 | 979,3081,3011 | 980,1967,1897 | 981,1832,1796 | 982,46,10 | 983,1284,1258 | 984,80,74

BATCH_RAW_INFO | 945,4024,3214 | 950,3873,3212 | 951,1170,564 | 954,1096,594 | 957,1080,620 | 961,3804,3410 | 962,4015,3649 | 965,954,643 | 966,332,21 | 967,893,628 | 968,3689,3440 | 969,3675,3472 | 970,3558,3355 | 971,1133,930 | 973,3858,3717 | 975,762,621 | 976,741,600 | 977,3085,3002 | 978,636,553 | 979,3082,3011 | 980,1968,1897 | 981,1833,1796 | 982,47,10 | 983,1285,1258 | 984,81,74

BATCH_RAW_INFO | 945,4025,3214 | 950,3874,3212 | 951,1171,564 | 954,1097,594 | 957,1081,620 | 961,3805,3410 | 962,4016,3649 | 965,955,643 | 966,333,21 | 967,894,628 | 968,3690,3440 | 969,3676,3472 | 970,3559,3355 | 971,1134,930 | 973,3859,3717 | 975,763,621 | 976,742,600 | 977,3086,3002 | 978,637,553 | 979,3083,3011 | 980,1969,1897 | 981,1834,1796 | 982,48,10 | 983,1286,1258 | 984,82,74

BATCH_RAW_INFO | 945,4026,3214 | 950,3875,3212 | 951,1172,564 | 954,1098,594 | 957,1082,620 | 961,3806,3410 | 962,4017,3649 | 965,956,643 | 966,334,21 | 967,895,628 | 968,3691,3440 | 969,3677,3472 | 970,3560,3355 | 971,1135,930 | 973,3860,3717 | 975,764,621 | 976,743,600 | 977,3087,3002 | 978,638,553 | 979,3084,3011 | 980,1970,1897 | 981,1835,1796 | 982,49,10 | 983,1287,1258 | 984,83,74

BATCH_RAW_INFO | 945,4027,3214 | 950,3876,3212 | 951,1173,564 | 954,1099,594 | 957,1083,620 | 961,3807,3410 | 962,4018,3649 | 965,957,643 | 966,335,21 | 967,896,628 | 968,3692,3440 | 969,3678,3472 | 970,3561,3355 | 971,1136,930 | 973,3861,3717 | 975,765,621 | 976,744,600 | 977,3088,3002 | 978,639,553 | 979,3085,3011 | 980,1971,1897 | 981,1836,1796 | 982,50,10 | 983,1288,1258 | 984,84,74

BATCH_RAW_INFO | 945,4028,3214 | 950,3877,3212 | 951,1174,564 | 954,1100,594 | 957,1084,620 | 961,3808,3410 | 962,4019,3649 | 965,958,643 | 966,336,21 | 967,897,628 | 968,3693,3440 | 969,3679,3472 | 970,3562,3355 | 971,1137,930 | 973,3862,3717 | 975,766,621 | 976,745,600 | 977,3089,3002 | 978,640,553 | 979,3086,3011 | 980,1972,1897 | 981,1837,1796 | 982,51,10 | 983,1289,1258 | 984,85,74

BATCH_RAW_INFO | 945,4029,3214 | 950,3878,3212 | 951,1175,564 | 954,1101,594 | 957,1085,620 | 961,3809,3410 | 962,4020,3649 | 965,959,643 | 966,337,21 | 967,898,628 | 968,3694,3440 | 969,3680,3472 | 970,3563,3355 | 971,1138,930 | 973,3863,3717 | 975,767,621 | 976,746,600 | 977,3090,3002 | 978,641,553 | 979,3087,3011 | 980,1973,1897 | 981,1838,1796 | 982,52,10 | 983,1290,1258 | 984,86,74

BATCH_RAW_INFO | 945,4030,3214 | 950,3879,3212 | 951,1176,564 | 954,1102,594 | 957,1086,620 | 961,3810,3410 | 962,4021,3649 | 965,960,643 | 966,338,21 | 967,899,628 | 968,3695,3440 | 969,3681,3472 | 970,3564,3355 | 971,1139,930 | 973,3864,3717 | 975,768,621 | 976,747,600 | 977,3091,3002 | 978,642,553 | 979,3088,3011 | 980,1974,1897 | 981,1839,1796 | 982,53,10 | 983,1291,1258 | 984,87,74

BATCH_RAW_INFO | 945,4031,3214 | 950,3880,3212 | 951,1177,564 | 954,1103,594 | 957,1087,620 | 961,3811,3410 | 962,4022,3649 | 965,961,643 | 966,339,21 | 967,900,628 | 968,3696,3440 | 969,3682,3472 | 970,3565,3355 | 971,1140,930 | 973,3865,3717 | 975,769,621 | 976,748,600 | 977,3092,3002 | 978,643,553 | 979,3089,3011 | 980,1975,1897 | 981,1840,1796 | 982,54,10 | 983,1292,1258 | 984,88,74

BATCH_RAW_INFO | 945,4032,3214 | 950,3881,3212 | 951,1178,564 | 954,1104,594 | 957,1088,620 | 961,3812,3410 | 962,4023,3649 | 965,962,643 | 966,340,21 | 967,901,628 | 968,3697,3440 | 969,3683,3472 | 970,3566,3355 | 971,1141,930 | 973,3866,3717 | 975,770,621 | 976,749,600 | 977,3093,3002 | 978,644,553 | 979,3090,3011 | 980,1976,1897 | 981,1841,1796 | 982,55,10 | 983,1293,1258 | 984,89,74

BATCH_RAW_INFO | 945,4033,3214 | 950,3882,3212 | 951,1179,564 | 954,1105,594 | 957,1089,620 | 961,3813,3410 | 962,4024,3649 | 965,963,643 | 966,341,21 | 967,902,628 | 968,3698,3440 | 969,3684,3472 | 970,3567,3355 | 971,1142,930 | 973,3867,3717 | 975,771,621 | 976,750,600 | 977,3094,3002 | 978,645,553 | 979,3091,3011 | 980,1977,1897 | 981,1842,1796 | 982,56,10 | 983,1294,1258 | 984,90,74

BATCH_RAW_INFO | 945,4034,3214 | 950,3883,3212 | 954,1106,594 | 957,1090,620 | 961,3814,3410 | 962,4025,3649 | 965,964,643 | 966,342,21 | 967,903,628 | 968,3699,3440 | 969,3685,3472 | 970,3568,3355 | 971,1143,930 | 973,3868,3717 | 975,772,621 | 976,751,600 | 977,3095,3002 | 978,646,553 | 979,3092,3011 | 980,1978,1897 | 981,1843,1796 | 982,57,10 | 983,1295,1258 | 984,91,74

BATCH_RAW_INFO | 945,4035,3214 | 950,3884,3212 | 954,1107,594 | 957,1091,620 | 961,3815,3410 | 962,4026,3649 | 965,965,643 | 966,343,21 | 967,904,628 | 968,3700,3440 | 969,3686,3472 | 970,3569,3355 | 971,1144,930 | 973,3869,3717 | 975,773,621 | 976,752,600 | 977,3096,3002 | 978,647,553 | 979,3093,3011 | 980,1979,1897 | 981,1844,1796 | 982,58,10 | 983,1296,1258 | 984,92,74

BATCH_RAW_INFO | 945,4036,3214 | 950,3885,3212 | 954,1108,594 | 957,1092,620 | 961,3816,3410 | 962,4027,3649 | 965,966,643 | 966,344,21 | 967,905,628 | 968,3701,3440 | 969,3687,3472 | 970,3570,3355 | 971,1145,930 | 973,3870,3717 | 975,774,621 | 976,753,600 | 977,3097,3002 | 978,648,553 | 979,3094,3011 | 980,1980,1897 | 981,1845,1796 | 982,59,10 | 983,1297,1258 | 984,93,74

BATCH_RAW_INFO | 945,4037,3214 | 950,3886,3212 | 954,1109,594 | 957,1093,620 | 961,3817,3410 | 962,4028,3649 | 965,967,643 | 966,345,21 | 967,906,628 | 968,3702,3440 | 969,3688,3472 | 970,3571,3355 | 971,1146,930 | 973,3871,3717 | 975,775,621 | 976,754,600 | 977,3098,3002 | 978,649,553 | 979,3095,3011 | 980,1981,1897 | 981,1846,1796 | 982,60,10 | 983,1298,1258 | 984,94,74

BATCH_RAW_INFO | 945,4038,3214 | 950,3887,3212 | 954,1110,594 | 957,1094,620 | 961,3818,3410 | 962,4029,3649 | 965,968,643 | 966,346,21 | 967,907,628 | 968,3703,3440 | 969,3689,3472 | 970,3572,3355 | 971,1147,930 | 973,3872,3717 | 975,776,621 | 976,755,600 | 977,3099,3002 | 978,650,553 | 979,3096,3011 | 980,1982,1897 | 981,1847,1796 | 982,61,10 | 983,1299,1258 | 984,95,74

BATCH_RAW_INFO | 945,4039,3214 | 950,3888,3212 | 954,1111,594 | 961,3819,3410 | 962,4030,3649 | 965,969,643 | 966,347,21 | 967,908,628 | 968,3704,3440 | 969,3690,3472 | 970,3573,3355 | 971,1148,930 | 973,3873,3717 | 975,777,621 | 976,756,600 | 977,3100,3002 | 978,651,553 | 979,3097,3011 | 980,1983,1897 | 981,1848,1796 | 982,62,10 | 983,1300,1258 | 984,96,74

BATCH_RAW_INFO | 945,4040,3214 | 950,3889,3212 | 954,1112,594 | 961,3820,3410 | 962,4031,3649 | 965,970,643 | 966,348,21 | 967,909,628 | 968,3705,3440 | 969,3691,3472 | 970,3574,3355 | 971,1149,930 | 973,3874,3717 | 975,778,621 | 976,757,600 | 977,3101,3002 | 978,652,553 | 979,3098,3011 | 980,1984,1897 | 981,1849,1796 | 982,63,10 | 983,1301,1258 | 984,97,74

BATCH_RAW_INFO | 945,4041,3214 | 950,3890,3212 | 954,1113,594 | 961,3821,3410 | 962,4032,3649 | 965,971,643 | 966,349,21 | 967,910,628 | 968,3706,3440 | 969,3692,3472 | 970,3575,3355 | 971,1150,930 | 973,3875,3717 | 975,779,621 | 976,758,600 | 977,3102,3002 | 978,653,553 | 979,3099,3011 | 980,1985,1897 | 981,1850,1796 | 982,64,10 | 983,1302,1258 | 984,98,74

BATCH_RAW_INFO | 945,4042,3214 | 950,3891,3212 | 954,1114,594 | 961,3822,3410 | 962,4033,3649 | 965,972,643 | 966,350,21 | 967,911,628 | 968,3707,3440 | 969,3693,3472 | 970,3576,3355 | 971,1151,930 | 973,3876,3717 | 975,780,621 | 976,759,600 | 977,3103,3002 | 978,654,553 | 979,3100,3011 | 980,1986,1897 | 981,1851,1796 | 982,65,10 | 983,1303,1258 | 984,99,74

BATCH_RAW_INFO | 945,4043,3214 | 950,3892,3212 | 954,1115,594 | 961,3823,3410 | 962,4034,3649 | 965,973,643 | 966,351,21 | 967,912,628 | 968,3708,3440 | 969,3694,3472 | 970,3577,3355 | 971,1152,930 | 973,3877,3717 | 975,781,621 | 976,760,600 | 977,3104,3002 | 978,655,553 | 979,3101,3011 | 980,1987,1897 | 981,1852,1796 | 982,66,10 | 983,1304,1258 | 984,100,74

BATCH_RAW_INFO | 945,4044,3214 | 950,3893,3212 | 954,1116,594 | 961,3824,3410 | 962,4035,3649 | 965,974,643 | 966,352,21 | 967,913,628 | 968,3709,3440 | 969,3695,3472 | 970,3578,3355 | 971,1153,930 | 973,3878,3717 | 975,782,621 | 976,761,600 | 977,3105,3002 | 978,656,553 | 979,3102,3011 | 980,1988,1897 | 981,1853,1796 | 982,67,10 | 983,1305,1258 | 984,101,74

BATCH_RAW_INFO | 945,4045,3214 | 950,3894,3212 | 954,1117,594 | 961,3825,3410 | 962,4036,3649 | 965,975,643 | 966,353,21 | 967,914,628 | 968,3710,3440 | 969,3696,3472 | 970,3579,3355 | 971,1154,930 | 973,3879,3717 | 975,783,621 | 976,762,600 | 977,3106,3002 | 978,657,553 | 979,3103,3011 | 980,1989,1897 | 981,1854,1796 | 982,68,10 | 983,1306,1258 | 984,102,74

BATCH_RAW_INFO | 985,1325,1324

BATCH_RAW_INFO | 945,4046,3214 | 950,3895,3212 | 954,1118,594 | 961,3826,3410 | 962,4037,3649 | 965,976,643 | 966,354,21 | 967,915,628 | 968,3711,3440 | 969,3697,3472 | 970,3580,3355 | 971,1155,930 | 973,3880,3717 | 975,784,621 | 976,763,600 | 977,3107,3002 | 978,658,553 | 979,3104,3011 | 980,1990,1897 | 981,1855,1796 | 982,69,10 | 983,1307,1258 | 984,103,74 | 985,1326,1324

BATCH_RAW_INFO | 945,4047,3214 | 950,3896,3212 | 954,1119,594 | 961,3827,3410 | 962,4038,3649 | 965,977,643 | 966,355,21 | 967,916,628 | 968,3712,3440 | 969,3698,3472 | 970,3581,3355 | 971,1156,930 | 973,3881,3717 | 975,785,621 | 976,764,600 | 977,3108,3002 | 978,659,553 | 979,3105,3011 | 980,1991,1897 | 981,1856,1796 | 982,70,10 | 983,1308,1258 | 984,104,74 | 985,1327,1324

BATCH_RAW_INFO | 945,4048,3214 | 950,3897,3212 | 954,1120,594 | 961,3828,3410 | 962,4039,3649 | 965,978,643 | 966,356,21 | 967,917,628 | 968,3713,3440 | 969,3699,3472 | 970,3582,3355 | 971,1157,930 | 973,3882,3717 | 975,786,621 | 976,765,600 | 977,3109,3002 | 978,660,553 | 979,3106,3011 | 980,1992,1897 | 981,1857,1796 | 982,71,10 | 983,1309,1258 | 984,105,74 | 985,1328,1324

BATCH_RAW_INFO | 945,4049,3214 | 950,3898,3212 | 954,1121,594 | 961,3829,3410 | 962,4040,3649 | 965,979,643 | 966,357,21 | 967,918,628 | 968,3714,3440 | 969,3700,3472 | 970,3583,3355 | 971,1158,930 | 973,3883,3717 | 975,787,621 | 976,766,600 | 977,3110,3002 | 978,661,553 | 979,3107,3011 | 980,1993,1897 | 981,1858,1796 | 982,72,10 | 983,1310,1258 | 984,106,74 | 985,1329,1324

BATCH_RAW_INFO | 945,4050,3214 | 950,3899,3212 | 954,1122,594 | 961,3830,3410 | 962,4041,3649 | 965,980,643 | 966,358,21 | 967,919,628 | 968,3715,3440 | 969,3701,3472 | 970,3584,3355 | 971,1159,930 | 973,3884,3717 | 975,788,621 | 976,767,600 | 977,3111,3002 | 978,662,553 | 979,3108,3011 | 980,1994,1897 | 981,1859,1796 | 982,73,10 | 983,1311,1258 | 984,107,74 | 985,1330,1324

BATCH_RAW_INFO | 945,4051,3214 | 950,3900,3212 | 954,1123,594 | 961,3831,3410 | 962,4042,3649 | 965,981,643 | 966,359,21 | 967,920,628 | 968,3716,3440 | 969,3702,3472 | 970,3585,3355 | 971,1160,930 | 973,3885,3717 | 975,789,621 | 976,768,600 | 977,3112,3002 | 978,663,553 | 979,3109,3011 | 980,1995,1897 | 981,1860,1796 | 982,74,10 | 983,1312,1258 | 984,108,74 | 985,1331,1324

BATCH_RAW_INFO | 945,4052,3214 | 950,3901,3212 | 954,1124,594 | 961,3832,3410 | 962,4043,3649 | 965,982,643 | 966,360,21 | 967,921,628 | 968,3717,3440 | 969,3703,3472 | 970,3586,3355 | 971,1161,930 | 973,3886,3717 | 975,790,621 | 976,769,600 | 977,3113,3002 | 978,664,553 | 979,3110,3011 | 980,1996,1897 | 981,1861,1796 | 982,75,10 | 983,1313,1258 | 984,109,74 | 985,1332,1324

BATCH_RAW_INFO | 945,4053,3214 | 950,3902,3212 | 954,1125,594 | 961,3833,3410 | 962,4044,3649 | 965,983,643 | 966,361,21 | 967,922,628 | 968,3718,3440 | 969,3704,3472 | 970,3587,3355 | 971,1162,930 | 973,3887,3717 | 975,791,621 | 976,770,600 | 977,3114,3002 | 978,665,553 | 979,3111,3011 | 980,1997,1897 | 981,1862,1796 | 982,76,10 | 983,1314,1258 | 984,110,74 | 985,1333,1324

BATCH_RAW_INFO | 945,4054,3214 | 950,3903,3212 | 954,1126,594 | 961,3834,3410 | 962,4045,3649 | 965,984,643 | 966,362,21 | 967,923,628 | 968,3719,3440 | 969,3705,3472 | 970,3588,3355 | 971,1163,930 | 973,3888,3717 | 975,792,621 | 976,771,600 | 977,3115,3002 | 978,666,553 | 979,3112,3011 | 980,1998,1897 | 981,1863,1796 | 982,77,10 | 983,1315,1258 | 984,111,74 | 985,1334,1324

BATCH_RAW_INFO | 945,4055,3214 | 950,3904,3212 | 954,1127,594 | 961,3835,3410 | 962,4046,3649 | 965,985,643 | 966,363,21 | 967,924,628 | 968,3720,3440 | 969,3706,3472 | 970,3589,3355 | 971,1164,930 | 973,3889,3717 | 975,793,621 | 976,772,600 | 977,3116,3002 | 978,667,553 | 979,3113,3011 | 980,1999,1897 | 981,1864,1796 | 982,78,10 | 983,1316,1258 | 984,112,74 | 985,1335,1324

BATCH_RAW_INFO | 945,4056,3214 | 950,3905,3212 | 954,1128,594 | 961,3836,3410 | 962,4047,3649 | 965,986,643 | 966,364,21 | 967,925,628 | 968,3721,3440 | 969,3707,3472 | 970,3590,3355 | 971,1165,930 | 973,3890,3717 | 975,794,621 | 976,773,600 | 977,3117,3002 | 978,668,553 | 979,3114,3011 | 980,2000,1897 | 981,1865,1796 | 982,79,10 | 983,1317,1258 | 984,113,74 | 985,1336,1324

BATCH_RAW_INFO | 945,4057,3214 | 950,3906,3212 | 954,1129,594 | 961,3837,3410 | 962,4048,3649 | 965,987,643 | 966,365,21 | 967,926,628 | 968,3722,3440 | 969,3708,3472 | 970,3591,3355 | 971,1166,930 | 973,3891,3717 | 975,795,621 | 976,774,600 | 977,3118,3002 | 978,669,553 | 979,3115,3011 | 980,2001,1897 | 981,1866,1796 | 982,80,10 | 983,1318,1258 | 984,114,74 | 985,1337,1324

BATCH_RAW_INFO | 945,4058,3214 | 950,3907,3212 | 954,1130,594 | 961,3838,3410 | 962,4049,3649 | 965,988,643 | 966,366,21 | 967,927,628 | 968,3723,3440 | 969,3709,3472 | 970,3592,3355 | 971,1167,930 | 973,3892,3717 | 975,796,621 | 976,775,600 | 977,3119,3002 | 978,670,553 | 979,3116,3011 | 980,2002,1897 | 981,1867,1796 | 982,81,10 | 983,1319,1258 | 984,115,74 | 985,1338,1324

BATCH_RAW_INFO | 945,4059,3214 | 950,3908,3212 | 954,1131,594 | 961,3839,3410 | 962,4050,3649 | 965,989,643 | 966,367,21 | 967,928,628 | 968,3724,3440 | 969,3710,3472 | 970,3593,3355 | 971,1168,930 | 973,3893,3717 | 975,797,621 | 976,776,600 | 977,3120,3002 | 978,671,553 | 979,3117,3011 | 980,2003,1897 | 981,1868,1796 | 982,82,10 | 983,1320,1258 | 984,116,74 | 985,1339,1324

BATCH_RAW_INFO | 945,4060,3214 | 950,3909,3212 | 954,1132,594 | 961,3840,3410 | 962,4051,3649 | 965,990,643 | 966,368,21 | 967,929,628 | 968,3725,3440 | 969,3711,3472 | 970,3594,3355 | 971,1169,930 | 973,3894,3717 | 975,798,621 | 976,777,600 | 977,3121,3002 | 978,672,553 | 979,3118,3011 | 980,2004,1897 | 981,1869,1796 | 982,83,10 | 983,1321,1258 | 984,117,74 | 985,1340,1324

BATCH_RAW_INFO | 945,4061,3214 | 950,3910,3212 | 954,1133,594 | 961,3841,3410 | 962,4052,3649 | 965,991,643 | 966,369,21 | 967,930,628 | 968,3726,3440 | 969,3712,3472 | 970,3595,3355 | 971,1170,930 | 973,3895,3717 | 975,799,621 | 976,778,600 | 977,3122,3002 | 978,673,553 | 979,3119,3011 | 980,2005,1897 | 981,1870,1796 | 982,84,10 | 983,1322,1258 | 984,118,74 | 985,1341,1324

BATCH_RAW_INFO | 945,4062,3214 | 950,3911,3212 | 954,1134,594 | 961,3842,3410 | 962,4053,3649 | 965,992,643 | 966,370,21 | 967,931,628 | 968,3727,3440 | 969,3713,3472 | 970,3596,3355 | 971,1171,930 | 973,3896,3717 | 975,800,621 | 976,779,600 | 977,3123,3002 | 978,674,553 | 979,3120,3011 | 980,2006,1897 | 981,1871,1796 | 982,85,10 | 983,1323,1258 | 984,119,74 | 985,1342,1324

BATCH_RAW_INFO | 945,4063,3214 | 950,3912,3212 | 954,1135,594 | 961,3843,3410 | 962,4054,3649 | 965,993,643 | 966,371,21 | 967,932,628 | 968,3728,3440 | 969,3714,3472 | 970,3597,3355 | 971,1172,930 | 973,3897,3717 | 975,801,621 | 976,780,600 | 977,3124,3002 | 978,675,553 | 979,3121,3011 | 980,2007,1897 | 981,1872,1796 | 982,86,10 | 983,1324,1258 | 984,120,74 | 985,1343,1324

BATCH_RAW_INFO | 945,4064,3214 | 950,3913,3212 | 954,1136,594 | 961,3844,3410 | 962,4055,3649 | 965,994,643 | 966,372,21 | 967,933,628 | 968,3729,3440 | 969,3715,3472 | 970,3598,3355 | 971,1173,930 | 973,3898,3717 | 975,802,621 | 976,781,600 | 977,3125,3002 | 978,676,553 | 979,3122,3011 | 980,2008,1897 | 981,1873,1796 | 982,87,10 | 983,1325,1258 | 984,121,74 | 985,1344,1324

BATCH_RAW_INFO | 945,4065,3214 | 950,3914,3212 | 954,1137,594 | 961,3845,3410 | 962,4056,3649 | 965,995,643 | 966,373,21 | 967,934,628 | 968,3730,3440 | 969,3716,3472 | 970,3599,3355 | 971,1174,930 | 973,3899,3717 | 975,803,621 | 976,782,600 | 977,3126,3002 | 978,677,553 | 979,3123,3011 | 980,2009,1897 | 981,1874,1796 | 982,88,10 | 983,1326,1258 | 984,122,74 | 985,1345,1324

BATCH_RAW_INFO | 945,4066,3214 | 950,3915,3212 | 954,1138,594 | 961,3846,3410 | 962,4057,3649 | 965,996,643 | 966,374,21 | 967,935,628 | 968,3731,3440 | 969,3717,3472 | 970,3600,3355 | 971,1175,930 | 973,3900,3717 | 975,804,621 | 976,783,600 | 977,3127,3002 | 978,678,553 | 979,3124,3011 | 980,2010,1897 | 981,1875,1796 | 982,89,10 | 983,1327,1258 | 984,123,74 | 985,1346,1324

BATCH_RAW_INFO | 945,4067,3214 | 950,3916,3212 | 954,1139,594 | 961,3847,3410 | 962,4058,3649 | 965,997,643 | 966,375,21 | 967,936,628 | 968,3732,3440 | 969,3718,3472 | 970,3601,3355 | 971,1176,930 | 973,3901,3717 | 975,805,621 | 976,784,600 | 977,3128,3002 | 978,679,553 | 979,3125,3011 | 980,2011,1897 | 981,1876,1796 | 982,90,10 | 983,1328,1258 | 984,124,74 | 985,1347,1324

BATCH_RAW_INFO | 945,4068,3214 | 950,3917,3212 | 954,1140,594 | 961,3848,3410 | 962,4059,3649 | 965,998,643 | 966,376,21 | 967,937,628 | 968,3733,3440 | 969,3719,3472 | 970,3602,3355 | 971,1177,930 | 973,3902,3717 | 975,806,621 | 976,785,600 | 977,3129,3002 | 978,680,553 | 979,3126,3011 | 980,2012,1897 | 981,1877,1796 | 982,91,10 | 983,1329,1258 | 984,125,74 | 985,1348,1324

BATCH_RAW_INFO | 945,4069,3214 | 950,3918,3212 | 954,1141,594 | 961,3849,3410 | 962,4060,3649 | 965,999,643 | 966,377,21 | 967,938,628 | 968,3734,3440 | 969,3720,3472 | 970,3603,3355 | 971,1178,930 | 973,3903,3717 | 975,807,621 | 976,786,600 | 977,3130,3002 | 978,681,553 | 979,3127,3011 | 980,2013,1897 | 981,1878,1796 | 982,92,10 | 983,1330,1258 | 984,126,74 | 985,1349,1324

BATCH_RAW_INFO | 945,4070,3214 | 950,3919,3212 | 954,1142,594 | 961,3850,3410 | 962,4061,3649 | 965,1000,643 | 966,378,21 | 967,939,628 | 968,3735,3440 | 969,3721,3472 | 970,3604,3355 | 971,1179,930 | 973,3904,3717 | 975,808,621 | 976,787,600 | 977,3131,3002 | 978,682,553 | 979,3128,3011 | 980,2014,1897 | 981,1879,1796 | 982,93,10 | 983,1331,1258 | 984,127,74 | 985,1350,1324

BATCH_RAW_INFO | 945,4071,3214 | 950,3920,3212 | 954,1143,594 | 961,3851,3410 | 962,4062,3649 | 965,1001,643 | 966,379,21 | 967,940,628 | 968,3736,3440 | 969,3722,3472 | 970,3605,3355 | 971,1180,930 | 973,3905,3717 | 975,809,621 | 976,788,600 | 977,3132,3002 | 978,683,553 | 979,3129,3011 | 980,2015,1897 | 981,1880,1796 | 982,94,10 | 983,1332,1258 | 984,128,74 | 985,1351,1324

BATCH_RAW_INFO | 945,4072,3214 | 950,3921,3212 | 954,1144,594 | 961,3852,3410 | 962,4063,3649 | 965,1002,643 | 966,380,21 | 967,941,628 | 968,3737,3440 | 969,3723,3472 | 970,3606,3355 | 971,1181,930 | 973,3906,3717 | 975,810,621 | 976,789,600 | 977,3133,3002 | 978,684,553 | 979,3130,3011 | 980,2016,1897 | 981,1881,1796 | 982,95,10 | 983,1333,1258 | 984,129,74 | 985,1352,1324

BATCH_RAW_INFO | 945,4073,3214 | 950,3922,3212 | 954,1145,594 | 961,3853,3410 | 962,4064,3649 | 965,1003,643 | 966,381,21 | 967,942,628 | 968,3738,3440 | 969,3724,3472 | 970,3607,3355 | 971,1182,930 | 973,3907,3717 | 975,811,621 | 976,790,600 | 977,3134,3002 | 978,685,553 | 979,3131,3011 | 980,2017,1897 | 981,1882,1796 | 982,96,10 | 983,1334,1258 | 984,130,74 | 985,1353,1324

BATCH_RAW_INFO | 945,4074,3214 | 950,3923,3212 | 954,1146,594 | 961,3854,3410 | 962,4065,3649 | 965,1004,643 | 966,382,21 | 967,943,628 | 968,3739,3440 | 969,3725,3472 | 970,3608,3355 | 971,1183,930 | 973,3908,3717 | 975,812,621 | 976,791,600 | 977,3135,3002 | 978,686,553 | 979,3132,3011 | 980,2018,1897 | 981,1883,1796 | 982,97,10 | 983,1335,1258 | 984,131,74 | 985,1354,1324

BATCH_RAW_INFO | 945,4075,3214 | 950,3924,3212 | 954,1147,594 | 961,3855,3410 | 962,4066,3649 | 965,1005,643 | 966,383,21 | 967,944,628 | 968,3740,3440 | 969,3726,3472 | 970,3609,3355 | 971,1184,930 | 973,3909,3717 | 975,813,621 | 976,792,600 | 977,3136,3002 | 978,687,553 | 979,3133,3011 | 980,2019,1897 | 981,1884,1796 | 982,98,10 | 983,1336,1258 | 984,132,74 | 985,1355,1324

BATCH_RAW_INFO | 945,4076,3214 | 950,3925,3212 | 954,1148,594 | 961,3856,3410 | 962,4067,3649 | 966,384,21 | 967,945,628 | 968,3741,3440 | 969,3727,3472 | 970,3610,3355 | 971,1185,930 | 973,3910,3717 | 975,814,621 | 976,793,600 | 977,3137,3002 | 978,688,553 | 979,3134,3011 | 980,2020,1897 | 981,1885,1796 | 982,99,10 | 983,1337,1258 | 984,133,74 | 985,1356,1324

BATCH_RAW_INFO | 945,4077,3214 | 950,3926,3212 | 954,1149,594 | 961,3857,3410 | 962,4068,3649 | 966,385,21 | 967,946,628 | 968,3742,3440 | 969,3728,3472 | 970,3611,3355 | 971,1186,930 | 973,3911,3717 | 975,815,621 | 976,794,600 | 977,3138,3002 | 978,689,553 | 979,3135,3011 | 980,2021,1897 | 981,1886,1796 | 982,100,10 | 983,1338,1258 | 984,134,74 | 985,1357,1324

BATCH_RAW_INFO | 945,4078,3214 | 950,3927,3212 | 954,1150,594 | 961,3858,3410 | 962,4069,3649 | 966,386,21 | 967,947,628 | 968,3743,3440 | 969,3729,3472 | 970,3612,3355 | 971,1187,930 | 973,3912,3717 | 975,816,621 | 976,795,600 | 977,3139,3002 | 978,690,553 | 979,3136,3011 | 980,2022,1897 | 981,1887,1796 | 982,101,10 | 983,1339,1258 | 984,135,74 | 985,1358,1324

BATCH_RAW_INFO | 945,4079,3214 | 950,3928,3212 | 954,1151,594 | 961,3859,3410 | 962,4070,3649 | 966,387,21 | 967,948,628 | 968,3744,3440 | 969,3730,3472 | 970,3613,3355 | 971,1188,930 | 973,3913,3717 | 975,817,621 | 976,796,600 | 977,3140,3002 | 978,691,553 | 979,3137,3011 | 980,2023,1897 | 981,1888,1796 | 982,102,10 | 983,1340,1258 | 984,136,74 | 985,1359,1324

BATCH_RAW_INFO | 945,4080,3214 | 950,3929,3212 | 954,1152,594 | 961,3860,3410 | 962,4071,3649 | 966,388,21 | 967,949,628 | 968,3745,3440 | 969,3731,3472 | 970,3614,3355 | 971,1189,930 | 973,3914,3717 | 975,818,621 | 976,797,600 | 977,3141,3002 | 978,692,553 | 979,3138,3011 | 980,2024,1897 | 981,1889,1796 | 982,103,10 | 983,1341,1258 | 984,137,74 | 985,1360,1324

BATCH_RAW_INFO | 945,4081,3214 | 950,3930,3212 | 954,1153,594 | 961,3861,3410 | 962,4072,3649 | 966,389,21 | 967,950,628 | 968,3746,3440 | 969,3732,3472 | 970,3615,3355 | 971,1190,930 | 973,3915,3717 | 975,819,621 | 976,798,600 | 977,3142,3002 | 978,693,553 | 979,3139,3011 | 980,2025,1897 | 981,1890,1796 | 982,104,10 | 983,1342,1258 | 984,138,74 | 985,1361,1324

BATCH_RAW_INFO | 945,4082,3214 | 950,3931,3212 | 954,1154,594 | 961,3862,3410 | 962,4073,3649 | 966,390,21 | 967,951,628 | 968,3747,3440 | 969,3733,3472 | 970,3616,3355 | 971,1191,930 | 973,3916,3717 | 975,820,621 | 976,799,600 | 977,3143,3002 | 978,694,553 | 979,3140,3011 | 980,2026,1897 | 981,1891,1796 | 982,105,10 | 983,1343,1258 | 984,139,74 | 985,1362,1324

BATCH_RAW_INFO | 945,4083,3214 | 950,3932,3212 | 954,1155,594 | 961,3863,3410 | 962,4074,3649 | 966,391,21 | 967,952,628 | 968,3748,3440 | 969,3734,3472 | 970,3617,3355 | 971,1192,930 | 973,3917,3717 | 975,821,621 | 976,800,600 | 977,3144,3002 | 978,695,553 | 979,3141,3011 | 980,2027,1897 | 981,1892,1796 | 982,106,10 | 983,1344,1258 | 984,140,74 | 985,1363,1324

BATCH_RAW_INFO | 945,4084,3214 | 950,3933,3212 | 954,1156,594 | 961,3864,3410 | 962,4075,3649 | 966,392,21 | 967,953,628 | 968,3749,3440 | 969,3735,3472 | 970,3618,3355 | 971,1193,930 | 973,3918,3717 | 975,822,621 | 976,801,600 | 977,3145,3002 | 978,696,553 | 979,3142,3011 | 980,2028,1897 | 981,1893,1796 | 982,107,10 | 983,1345,1258 | 984,141,74 | 985,1364,1324

BATCH_RAW_INFO | 945,4085,3214 | 950,3934,3212 | 954,1157,594 | 961,3865,3410 | 962,4076,3649 | 966,393,21 | 967,954,628 | 968,3750,3440 | 969,3736,3472 | 970,3619,3355 | 971,1194,930 | 973,3919,3717 | 975,823,621 | 976,802,600 | 977,3146,3002 | 978,697,553 | 979,3143,3011 | 980,2029,1897 | 981,1894,1796 | 982,108,10 | 983,1346,1258 | 984,142,74 | 985,1365,1324

BATCH_RAW_INFO | 945,4086,3214 | 950,3935,3212 | 954,1158,594 | 961,3866,3410 | 962,4077,3649 | 966,394,21 | 967,955,628 | 968,3751,3440 | 969,3737,3472 | 970,3620,3355 | 971,1195,930 | 973,3920,3717 | 975,824,621 | 976,803,600 | 977,3147,3002 | 978,698,553 | 979,3144,3011 | 980,2030,1897 | 981,1895,1796 | 982,109,10 | 983,1347,1258 | 984,143,74 | 985,1366,1324

BATCH_RAW_INFO | 945,4087,3214 | 950,3936,3212 | 954,1159,594 | 961,3867,3410 | 962,4078,3649 | 966,395,21 | 967,956,628 | 968,3752,3440 | 969,3738,3472 | 970,3621,3355 | 971,1196,930 | 973,3921,3717 | 975,825,621 | 976,804,600 | 977,3148,3002 | 978,699,553 | 979,3145,3011 | 980,2031,1897 | 981,1896,1796 | 982,110,10 | 983,1348,1258 | 984,144,74 | 985,1367,1324

BATCH_RAW_INFO | 945,4088,3214 | 950,3937,3212 | 954,1160,594 | 961,3868,3410 | 962,4079,3649 | 966,396,21 | 967,957,628 | 968,3753,3440 | 969,3739,3472 | 970,3622,3355 | 971,1197,930 | 973,3922,3717 | 975,826,621 | 976,805,600 | 977,3149,3002 | 978,700,553 | 979,3146,3011 | 980,2032,1897 | 981,1897,1796 | 982,111,10 | 983,1349,1258 | 984,145,74 | 985,1368,1324

BATCH_RAW_INFO | 945,4089,3214 | 950,3938,3212 | 954,1161,594 | 961,3869,3410 | 962,4080,3649 | 966,397,21 | 967,958,628 | 968,3754,3440 | 969,3740,3472 | 970,3623,3355 | 971,1198,930 | 973,3923,3717 | 975,827,621 | 976,806,600 | 977,3150,3002 | 978,701,553 | 979,3147,3011 | 980,2033,1897 | 981,1898,1796 | 982,112,10 | 983,1350,1258 | 984,146,74 | 985,1369,1324

BATCH_RAW_INFO | 945,4090,3214 | 950,3939,3212 | 954,1162,594 | 961,3870,3410 | 962,4081,3649 | 966,398,21 | 967,959,628 | 968,3755,3440 | 969,3741,3472 | 970,3624,3355 | 971,1199,930 | 973,3924,3717 | 975,828,621 | 976,807,600 | 977,3151,3002 | 978,702,553 | 979,3148,3011 | 980,2034,1897 | 981,1899,1796 | 982,113,10 | 983,1351,1258 | 984,147,74 | 985,1370,1324

BATCH_RAW_INFO | 945,4091,3214 | 950,3940,3212 | 954,1163,594 | 961,3871,3410 | 962,4082,3649 | 966,399,21 | 967,960,628 | 968,3756,3440 | 969,3742,3472 | 970,3625,3355 | 971,1200,930 | 973,3925,3717 | 975,829,621 | 976,808,600 | 977,3152,3002 | 978,703,553 | 979,3149,3011 | 980,2035,1897 | 981,1900,1796 | 982,114,10 | 983,1352,1258 | 984,148,74 | 985,1371,1324

BATCH_RAW_INFO | 945,4092,3214 | 950,3941,3212 | 954,1164,594 | 961,3872,3410 | 962,4083,3649 | 966,400,21 | 967,961,628 | 968,3757,3440 | 969,3743,3472 | 970,3626,3355 | 971,1201,930 | 973,3926,3717 | 975,830,621 | 976,809,600 | 977,3153,3002 | 978,704,553 | 979,3150,3011 | 980,2036,1897 | 981,1901,1796 | 982,115,10 | 983,1353,1258 | 984,149,74 | 985,1372,1324

BATCH_RAW_INFO | 945,4093,3214 | 950,3942,3212 | 954,1165,594 | 961,3873,3410 | 962,4084,3649 | 966,401,21 | 967,962,628 | 968,3758,3440 | 969,3744,3472 | 970,3627,3355 | 971,1202,930 | 973,3927,3717 | 975,831,621 | 976,810,600 | 977,3154,3002 | 978,705,553 | 979,3151,3011 | 980,2037,1897 | 981,1902,1796 | 982,116,10 | 983,1354,1258 | 984,150,74 | 985,1373,1324

BATCH_RAW_INFO | 945,4094,3214 | 950,3943,3212 | 954,1166,594 | 961,3874,3410 | 962,4085,3649 | 966,402,21 | 967,963,628 | 968,3759,3440 | 969,3745,3472 | 970,3628,3355 | 971,1203,930 | 973,3928,3717 | 975,832,621 | 976,811,600 | 977,3155,3002 | 978,706,553 | 979,3152,3011 | 980,2038,1897 | 981,1903,1796 | 982,117,10 | 983,1355,1258 | 984,151,74 | 985,1374,1324

BATCH_RAW_INFO | 945,4095,3214 | 950,3944,3212 | 954,1167,594 | 961,3875,3410 | 962,4086,3649 | 966,403,21 | 967,964,628 | 968,3760,3440 | 969,3746,3472 | 970,3629,3355 | 971,1204,930 | 973,3929,3717 | 975,833,621 | 976,812,600 | 977,3156,3002 | 978,707,553 | 979,3153,3011 | 980,2039,1897 | 981,1904,1796 | 982,118,10 | 983,1356,1258 | 984,152,74 | 985,1375,1324

BATCH_RAW_INFO | 950,3945,3212 | 954,1168,594 | 961,3876,3410 | 962,4087,3649 | 966,404,21 | 967,965,628 | 968,3761,3440 | 969,3747,3472 | 970,3630,3355 | 971,1205,930 | 973,3930,3717 | 975,834,621 | 976,813,600 | 977,3157,3002 | 978,708,553 | 979,3154,3011 | 980,2040,1897 | 981,1905,1796 | 982,119,10 | 983,1357,1258 | 984,153,74 | 985,1376,1324

BATCH_RAW_INFO | 950,3946,3212 | 954,1169,594 | 961,3877,3410 | 962,4088,3649 | 966,405,21 | 967,966,628 | 968,3762,3440 | 969,3748,3472 | 970,3631,3355 | 971,1206,930 | 973,3931,3717 | 975,835,621 | 976,814,600 | 977,3158,3002 | 978,709,553 | 979,3155,3011 | 980,2041,1897 | 981,1906,1796 | 982,120,10 | 983,1358,1258 | 984,154,74 | 985,1377,1324

BATCH_RAW_INFO | 950,3947,3212 | 954,1170,594 | 961,3878,3410 | 962,4089,3649 | 966,406,21 | 967,967,628 | 968,3763,3440 | 969,3749,3472 | 970,3632,3355 | 971,1207,930 | 973,3932,3717 | 975,836,621 | 976,815,600 | 977,3159,3002 | 978,710,553 | 979,3156,3011 | 980,2042,1897 | 981,1907,1796 | 982,121,10 | 983,1359,1258 | 984,155,74 | 985,1378,1324

BATCH_RAW_INFO | 950,3948,3212 | 954,1171,594 | 961,3879,3410 | 962,4090,3649 | 966,407,21 | 967,968,628 | 968,3764,3440 | 969,3750,3472 | 970,3633,3355 | 971,1208,930 | 973,3933,3717 | 975,837,621 | 976,816,600 | 977,3160,3002 | 978,711,553 | 979,3157,3011 | 980,2043,1897 | 981,1908,1796 | 982,122,10 | 983,1360,1258 | 984,156,74 | 985,1379,1324

BATCH_RAW_INFO | 950,3949,3212 | 954,1172,594 | 961,3880,3410 | 962,4091,3649 | 966,408,21 | 967,969,628 | 968,3765,3440 | 969,3751,3472 | 970,3634,3355 | 971,1209,930 | 973,3934,3717 | 975,838,621 | 976,817,600 | 977,3161,3002 | 978,712,553 | 979,3158,3011 | 980,2044,1897 | 981,1909,1796 | 982,123,10 | 983,1361,1258 | 984,157,74 | 985,1380,1324

BATCH_RAW_INFO | 950,3950,3212 | 954,1173,594 | 961,3881,3410 | 962,4092,3649 | 966,409,21 | 967,970,628 | 968,3766,3440 | 969,3752,3472 | 970,3635,3355 | 971,1210,930 | 973,3935,3717 | 975,839,621 | 976,818,600 | 977,3162,3002 | 978,713,553 | 979,3159,3011 | 980,2045,1897 | 981,1910,1796 | 982,124,10 | 983,1362,1258 | 984,158,74 | 985,1381,1324

BATCH_RAW_INFO | 950,3951,3212 | 954,1174,594 | 961,3882,3410 | 962,4093,3649 | 966,410,21 | 967,971,628 | 968,3767,3440 | 969,3753,3472 | 970,3636,3355 | 971,1211,930 | 973,3936,3717 | 975,840,621 | 976,819,600 | 977,3163,3002 | 978,714,553 | 979,3160,3011 | 980,2046,1897 | 981,1911,1796 | 982,125,10 | 983,1363,1258 | 984,159,74 | 985,1382,1324

BATCH_RAW_INFO | 950,3952,3212 | 954,1175,594 | 961,3883,3410 | 962,4094,3649 | 966,411,21 | 967,972,628 | 968,3768,3440 | 969,3754,3472 | 970,3637,3355 | 971,1212,930 | 973,3937,3717 | 975,841,621 | 976,820,600 | 977,3164,3002 | 978,715,553 | 979,3161,3011 | 980,2047,1897 | 981,1912,1796 | 982,126,10 | 983,1364,1258 | 984,160,74 | 985,1383,1324

BATCH_RAW_INFO | 986,2525,2524

BATCH_RAW_INFO | 950,3953,3212 | 954,1176,594 | 961,3884,3410 | 962,4095,3649 | 966,412,21 | 967,973,628 | 968,3769,3440 | 969,3755,3472 | 970,3638,3355 | 971,1213,930 | 973,3938,3717 | 975,842,621 | 976,821,600 | 977,3165,3002 | 978,716,553 | 979,3162,3011 | 980,2048,1897 | 981,1913,1796 | 982,127,10 | 983,1365,1258 | 984,161,74 | 985,1384,1324 | 986,2526,2524

BATCH_RAW_INFO | 950,3954,3212 | 954,1177,594 | 961,3885,3410 | 966,413,21 | 967,974,628 | 968,3770,3440 | 969,3756,3472 | 970,3639,3355 | 971,1214,930 | 973,3939,3717 | 975,843,621 | 976,822,600 | 977,3166,3002 | 978,717,553 | 979,3163,3011 | 980,2049,1897 | 981,1914,1796 | 982,128,10 | 983,1366,1258 | 984,162,74 | 985,1385,1324 | 986,2527,2524

BATCH_RAW_INFO | 950,3955,3212 | 954,1178,594 | 961,3886,3410 | 966,414,21 | 967,975,628 | 968,3771,3440 | 969,3757,3472 | 970,3640,3355 | 971,1215,930 | 973,3940,3717 | 975,844,621 | 976,823,600 | 977,3167,3002 | 978,718,553 | 979,3164,3011 | 980,2050,1897 | 981,1915,1796 | 982,129,10 | 983,1367,1258 | 984,163,74 | 985,1386,1324 | 986,2528,2524

BATCH_RAW_INFO | 950,3956,3212 | 954,1179,594 | 961,3887,3410 | 966,415,21 | 967,976,628 | 968,3772,3440 | 969,3758,3472 | 970,3641,3355 | 971,1216,930 | 973,3941,3717 | 975,845,621 | 976,824,600 | 977,3168,3002 | 978,719,553 | 979,3165,3011 | 980,2051,1897 | 981,1916,1796 | 982,130,10 | 983,1368,1258 | 984,164,74 | 985,1387,1324 | 986,2529,2524

BATCH_RAW_INFO | 950,3957,3212 | 954,1180,594 | 961,3888,3410 | 966,416,21 | 967,977,628 | 968,3773,3440 | 969,3759,3472 | 970,3642,3355 | 971,1217,930 | 973,3942,3717 | 975,846,621 | 976,825,600 | 977,3169,3002 | 978,720,553 | 979,3166,3011 | 980,2052,1897 | 981,1917,1796 | 982,131,10 | 983,1369,1258 | 984,165,74 | 985,1388,1324 | 986,2530,2524

BATCH_RAW_INFO | 987,1903,1902

BATCH_RAW_INFO | 950,3958,3212 | 954,1181,594 | 961,3889,3410 | 966,417,21 | 967,978,628 | 968,3774,3440 | 969,3760,3472 | 970,3643,3355 | 971,1218,930 | 973,3943,3717 | 975,847,621 | 976,826,600 | 977,3170,3002 | 978,721,553 | 979,3167,3011 | 980,2053,1897 | 981,1918,1796 | 982,132,10 | 983,1370,1258 | 984,166,74 | 985,1389,1324 | 986,2531,2524 | 987,1904,1902

BATCH_RAW_INFO | 950,3959,3212 | 954,1182,594 | 961,3890,3410 | 966,418,21 | 967,979,628 | 968,3775,3440 | 969,3761,3472 | 970,3644,3355 | 971,1219,930 | 973,3944,3717 | 975,848,621 | 976,827,600 | 977,3171,3002 | 978,722,553 | 979,3168,3011 | 980,2054,1897 | 981,1919,1796 | 982,133,10 | 983,1371,1258 | 984,167,74 | 985,1390,1324 | 986,2532,2524 | 987,1905,1902

BATCH_RAW_INFO | 950,3960,3212 | 954,1183,594 | 961,3891,3410 | 966,419,21 | 967,980,628 | 968,3776,3440 | 969,3762,3472 | 970,3645,3355 | 971,1220,930 | 973,3945,3717 | 975,849,621 | 976,828,600 | 977,3172,3002 | 978,723,553 | 979,3169,3011 | 980,2055,1897 | 981,1920,1796 | 982,134,10 | 983,1372,1258 | 984,168,74 | 985,1391,1324 | 986,2533,2524 | 987,1906,1902

BATCH_RAW_INFO | 950,3961,3212 | 954,1184,594 | 961,3892,3410 | 966,420,21 | 967,981,628 | 968,3777,3440 | 969,3763,3472 | 970,3646,3355 | 971,1221,930 | 973,3946,3717 | 975,850,621 | 976,829,600 | 977,3173,3002 | 978,724,553 | 979,3170,3011 | 980,2056,1897 | 981,1921,1796 | 982,135,10 | 983,1373,1258 | 984,169,74 | 985,1392,1324 | 986,2534,2524 | 987,1907,1902

BATCH_RAW_INFO | 950,3962,3212 | 954,1185,594 | 961,3893,3410 | 966,421,21 | 967,982,628 | 968,3778,3440 | 969,3764,3472 | 970,3647,3355 | 971,1222,930 | 973,3947,3717 | 975,851,621 | 976,830,600 | 977,3174,3002 | 978,725,553 | 979,3171,3011 | 980,2057,1897 | 981,1922,1796 | 982,136,10 | 983,1374,1258 | 984,170,74 | 985,1393,1324 | 986,2535,2524 | 987,1908,1902

BATCH_RAW_INFO | 950,3963,3212 | 954,1186,594 | 961,3894,3410 | 966,422,21 | 967,983,628 | 968,3779,3440 | 969,3765,3472 | 970,3648,3355 | 971,1223,930 | 973,3948,3717 | 975,852,621 | 976,831,600 | 977,3175,3002 | 978,726,553 | 979,3172,3011 | 980,2058,1897 | 981,1923,1796 | 982,137,10 | 983,1375,1258 | 984,171,74 | 985,1394,1324 | 986,2536,2524 | 987,1909,1902

BATCH_RAW_INFO | 950,3964,3212 | 954,1187,594 | 961,3895,3410 | 966,423,21 | 967,984,628 | 968,3780,3440 | 969,3766,3472 | 970,3649,3355 | 971,1224,930 | 973,3949,3717 | 975,853,621 | 976,832,600 | 977,3176,3002 | 978,727,553 | 979,3173,3011 | 980,2059,1897 | 981,1924,1796 | 982,138,10 | 983,1376,1258 | 984,172,74 | 985,1395,1324 | 986,2537,2524 | 987,1910,1902

BATCH_RAW_INFO | 950,3965,3212 | 954,1188,594 | 961,3896,3410 | 966,424,21 | 967,985,628 | 968,3781,3440 | 969,3767,3472 | 970,3650,3355 | 971,1225,930 | 973,3950,3717 | 975,854,621 | 976,833,600 | 977,3177,3002 | 978,728,553 | 979,3174,3011 | 980,2060,1897 | 981,1925,1796 | 982,139,10 | 983,1377,1258 | 984,173,74 | 985,1396,1324 | 986,2538,2524 | 987,1911,1902

BATCH_RAW_INFO | 950,3966,3212 | 954,1189,594 | 961,3897,3410 | 966,425,21 | 967,986,628 | 968,3782,3440 | 969,3768,3472 | 970,3651,3355 | 971,1226,930 | 973,3951,3717 | 975,855,621 | 976,834,600 | 977,3178,3002 | 978,729,553 | 979,3175,3011 | 980,2061,1897 | 981,1926,1796 | 982,140,10 | 983,1378,1258 | 984,174,74 | 985,1397,1324 | 986,2539,2524 | 987,1912,1902

BATCH_RAW_INFO | 950,3967,3212 | 954,1190,594 | 961,3898,3410 | 966,426,21 | 967,987,628 | 968,3783,3440 | 969,3769,3472 | 970,3652,3355 | 971,1227,930 | 973,3952,3717 | 975,856,621 | 976,835,600 | 977,3179,3002 | 978,730,553 | 979,3176,3011 | 980,2062,1897 | 981,1927,1796 | 982,141,10 | 983,1379,1258 | 984,175,74 | 985,1398,1324 | 986,2540,2524 | 987,1913,1902

BATCH_RAW_INFO | 950,3968,3212 | 954,1191,594 | 961,3899,3410 | 966,427,21 | 967,988,628 | 968,3784,3440 | 969,3770,3472 | 970,3653,3355 | 971,1228,930 | 973,3953,3717 | 975,857,621 | 976,836,600 | 977,3180,3002 | 978,731,553 | 979,3177,3011 | 980,2063,1897 | 981,1928,1796 | 982,142,10 | 983,1380,1258 | 984,176,74 | 985,1399,1324 | 986,2541,2524 | 987,1914,1902

BATCH_RAW_INFO | 950,3969,3212 | 954,1192,594 | 961,3900,3410 | 966,428,21 | 967,989,628 | 968,3785,3440 | 969,3771,3472 | 970,3654,3355 | 971,1229,930 | 973,3954,3717 | 975,858,621 | 976,837,600 | 977,3181,3002 | 978,732,553 | 979,3178,3011 | 980,2064,1897 | 981,1929,1796 | 982,143,10 | 983,1381,1258 | 984,177,74 | 985,1400,1324 | 986,2542,2524 | 987,1915,1902

BATCH_RAW_INFO | 950,3970,3212 | 954,1193,594 | 961,3901,3410 | 966,429,21 | 967,990,628 | 968,3786,3440 | 969,3772,3472 | 970,3655,3355 | 971,1230,930 | 973,3955,3717 | 975,859,621 | 976,838,600 | 977,3182,3002 | 978,733,553 | 979,3179,3011 | 980,2065,1897 | 981,1930,1796 | 982,144,10 | 983,1382,1258 | 984,178,74 | 985,1401,1324 | 986,2543,2524 | 987,1916,1902

BATCH_RAW_INFO | 950,3971,3212 | 954,1194,594 | 961,3902,3410 | 966,430,21 | 967,991,628 | 968,3787,3440 | 969,3773,3472 | 970,3656,3355 | 971,1231,930 | 973,3956,3717 | 975,860,621 | 976,839,600 | 977,3183,3002 | 978,734,553 | 979,3180,3011 | 980,2066,1897 | 981,1931,1796 | 982,145,10 | 983,1383,1258 | 984,179,74 | 985,1402,1324 | 986,2544,2524 | 987,1917,1902

BATCH_RAW_INFO | 950,3972,3212 | 954,1195,594 | 961,3903,3410 | 966,431,21 | 967,992,628 | 968,3788,3440 | 969,3774,3472 | 970,3657,3355 | 971,1232,930 | 973,3957,3717 | 975,861,621 | 976,840,600 | 977,3184,3002 | 978,735,553 | 979,3181,3011 | 980,2067,1897 | 981,1932,1796 | 982,146,10 | 983,1384,1258 | 984,180,74 | 985,1403,1324 | 986,2545,2524 | 987,1918,1902

BATCH_RAW_INFO | 950,3973,3212 | 954,1196,594 | 961,3904,3410 | 966,432,21 | 967,993,628 | 968,3789,3440 | 969,3775,3472 | 970,3658,3355 | 971,1233,930 | 973,3958,3717 | 975,862,621 | 976,841,600 | 977,3185,3002 | 978,736,553 | 979,3182,3011 | 980,2068,1897 | 981,1933,1796 | 982,147,10 | 983,1385,1258 | 984,181,74 | 985,1404,1324 | 986,2546,2524 | 987,1919,1902

BATCH_RAW_INFO | 950,3974,3212 | 954,1197,594 | 961,3905,3410 | 966,433,21 | 967,994,628 | 968,3790,3440 | 969,3776,3472 | 970,3659,3355 | 971,1234,930 | 973,3959,3717 | 975,863,621 | 976,842,600 | 977,3186,3002 | 978,737,553 | 979,3183,3011 | 980,2069,1897 | 981,1934,1796 | 982,148,10 | 983,1386,1258 | 984,182,74 | 985,1405,1324 | 986,2547,2524 | 987,1920,1902

BATCH_RAW_INFO | 950,3975,3212 | 954,1198,594 | 961,3906,3410 | 966,434,21 | 967,995,628 | 968,3791,3440 | 969,3777,3472 | 970,3660,3355 | 971,1235,930 | 973,3960,3717 | 975,864,621 | 976,843,600 | 977,3187,3002 | 978,738,553 | 979,3184,3011 | 980,2070,1897 | 981,1935,1796 | 982,149,10 | 983,1387,1258 | 984,183,74 | 985,1406,1324 | 986,2548,2524 | 987,1921,1902

BATCH_RAW_INFO | 950,3976,3212 | 954,1199,594 | 961,3907,3410 | 966,435,21 | 967,996,628 | 968,3792,3440 | 969,3778,3472 | 970,3661,3355 | 971,1236,930 | 973,3961,3717 | 975,865,621 | 976,844,600 | 977,3188,3002 | 978,739,553 | 979,3185,3011 | 980,2071,1897 | 981,1936,1796 | 982,150,10 | 983,1388,1258 | 984,184,74 | 985,1407,1324 | 986,2549,2524 | 987,1922,1902

BATCH_RAW_INFO | 950,3977,3212 | 954,1200,594 | 961,3908,3410 | 966,436,21 | 967,997,628 | 968,3793,3440 | 969,3779,3472 | 970,3662,3355 | 971,1237,930 | 973,3962,3717 | 975,866,621 | 976,845,600 | 977,3189,3002 | 978,740,553 | 979,3186,3011 | 980,2072,1897 | 981,1937,1796 | 982,151,10 | 983,1389,1258 | 984,185,74 | 985,1408,1324 | 986,2550,2524 | 987,1923,1902

BATCH_RAW_INFO | 950,3978,3212 | 954,1201,594 | 961,3909,3410 | 966,437,21 | 967,998,628 | 968,3794,3440 | 969,3780,3472 | 970,3663,3355 | 971,1238,930 | 973,3963,3717 | 975,867,621 | 976,846,600 | 977,3190,3002 | 978,741,553 | 979,3187,3011 | 980,2073,1897 | 981,1938,1796 | 982,152,10 | 983,1390,1258 | 984,186,74 | 985,1409,1324 | 986,2551,2524 | 987,1924,1902

BATCH_RAW_INFO | 950,3979,3212 | 954,1202,594 | 961,3910,3410 | 966,438,21 | 967,999,628 | 968,3795,3440 | 970,3664,3355 | 971,1239,930 | 973,3964,3717 | 975,868,621 | 976,847,600 | 977,3191,3002 | 978,742,553 | 979,3188,3011 | 980,2074,1897 | 981,1939,1796 | 982,153,10 | 983,1391,1258 | 984,187,74 | 985,1410,1324 | 986,2552,2524 | 987,1925,1902

BATCH_RAW_INFO | 950,3980,3212 | 954,1203,594 | 961,3911,3410 | 966,439,21 | 967,1000,628 | 968,3796,3440 | 970,3665,3355 | 971,1240,930 | 973,3965,3717 | 975,869,621 | 976,848,600 | 977,3192,3002 | 978,743,553 | 979,3189,3011 | 980,2075,1897 | 981,1940,1796 | 982,154,10 | 983,1392,1258 | 984,188,74 | 985,1411,1324 | 986,2553,2524 | 987,1926,1902

BATCH_RAW_INFO | 988,2247,2246

BATCH_RAW_INFO | 989,173,172

BATCH_RAW_INFO | 950,3981,3212 | 954,1204,594 | 961,3912,3410 | 966,440,21 | 967,1001,628 | 968,3797,3440 | 970,3666,3355 | 971,1241,930 | 973,3966,3717 | 975,870,621 | 976,849,600 | 977,3193,3002 | 978,744,553 | 979,3190,3011 | 980,2076,1897 | 981,1941,1796 | 982,155,10 | 983,1393,1258 | 984,189,74 | 985,1412,1324 | 986,2554,2524 | 987,1927,1902 | 988,2248,2246 | 989,174,172

BATCH_RAW_INFO | 950,3982,3212 | 954,1205,594 | 961,3913,3410 | 966,441,21 | 967,1002,628 | 968,3798,3440 | 970,3667,3355 | 971,1242,930 | 973,3967,3717 | 975,871,621 | 976,850,600 | 977,3194,3002 | 978,745,553 | 979,3191,3011 | 980,2077,1897 | 981,1942,1796 | 982,156,10 | 983,1394,1258 | 984,190,74 | 985,1413,1324 | 986,2555,2524 | 987,1928,1902 | 988,2249,2246 | 989,175,172

BATCH_RAW_INFO | 950,3983,3212 | 954,1206,594 | 961,3914,3410 | 966,442,21 | 967,1003,628 | 968,3799,3440 | 970,3668,3355 | 971,1243,930 | 973,3968,3717 | 975,872,621 | 976,851,600 | 977,3195,3002 | 978,746,553 | 979,3192,3011 | 980,2078,1897 | 981,1943,1796 | 982,157,10 | 983,1395,1258 | 984,191,74 | 985,1414,1324 | 986,2556,2524 | 987,1929,1902 | 988,2250,2246 | 989,176,172

BATCH_RAW_INFO | 950,3984,3212 | 954,1207,594 | 961,3915,3410 | 966,443,21 | 967,1004,628 | 968,3800,3440 | 970,3669,3355 | 971,1244,930 | 973,3969,3717 | 975,873,621 | 976,852,600 | 977,3196,3002 | 978,747,553 | 979,3193,3011 | 980,2079,1897 | 981,1944,1796 | 982,158,10 | 983,1396,1258 | 984,192,74 | 985,1415,1324 | 986,2557,2524 | 987,1930,1902 | 988,2251,2246 | 989,177,172

BATCH_RAW_INFO | 950,3985,3212 | 954,1208,594 | 961,3916,3410 | 966,444,21 | 967,1005,628 | 968,3801,3440 | 970,3670,3355 | 971,1245,930 | 973,3970,3717 | 975,874,621 | 976,853,600 | 977,3197,3002 | 978,748,553 | 979,3194,3011 | 980,2080,1897 | 981,1945,1796 | 982,159,10 | 983,1397,1258 | 984,193,74 | 985,1416,1324 | 986,2558,2524 | 987,1931,1902 | 988,2252,2246 | 989,178,172

BATCH_RAW_INFO | 950,3986,3212 | 954,1209,594 | 961,3917,3410 | 966,445,21 | 967,1006,628 | 968,3802,3440 | 970,3671,3355 | 971,1246,930 | 973,3971,3717 | 975,875,621 | 976,854,600 | 977,3198,3002 | 978,749,553 | 979,3195,3011 | 980,2081,1897 | 981,1946,1796 | 982,160,10 | 983,1398,1258 | 984,194,74 | 985,1417,1324 | 986,2559,2524 | 987,1932,1902 | 988,2253,2246 | 989,179,172

BATCH_RAW_INFO | 950,3987,3212 | 954,1210,594 | 961,3918,3410 | 966,446,21 | 967,1007,628 | 968,3803,3440 | 970,3672,3355 | 971,1247,930 | 973,3972,3717 | 975,876,621 | 976,855,600 | 977,3199,3002 | 978,750,553 | 979,3196,3011 | 980,2082,1897 | 981,1947,1796 | 982,161,10 | 983,1399,1258 | 984,195,74 | 985,1418,1324 | 986,2560,2524 | 987,1933,1902 | 988,2254,2246 | 989,180,172

BATCH_RAW_INFO | 950,3988,3212 | 954,1211,594 | 961,3919,3410 | 966,447,21 | 967,1008,628 | 968,3804,3440 | 970,3673,3355 | 971,1248,930 | 973,3973,3717 | 975,877,621 | 976,856,600 | 977,3200,3002 | 978,751,553 | 979,3197,3011 | 980,2083,1897 | 981,1948,1796 | 982,162,10 | 983,1400,1258 | 984,196,74 | 985,1419,1324 | 986,2561,2524 | 987,1934,1902 | 988,2255,2246 | 989,181,172

BATCH_RAW_INFO | 990,17,16

BATCH_RAW_INFO | 950,3989,3212 | 954,1212,594 | 961,3920,3410 | 966,448,21 | 967,1009,628 | 968,3805,3440 | 970,3674,3355 | 971,1249,930 | 973,3974,3717 | 975,878,621 | 976,857,600 | 977,3201,3002 | 978,752,553 | 979,3198,3011 | 980,2084,1897 | 981,1949,1796 | 982,163,10 | 983,1401,1258 | 984,197,74 | 985,1420,1324 | 986,2562,2524 | 987,1935,1902 | 988,2256,2246 | 989,182,172 | 990,18,16

BATCH_RAW_INFO | 991,849,848

BATCH_RAW_INFO | 950,3990,3212 | 954,1213,594 | 961,3921,3410 | 966,449,21 | 967,1010,628 | 968,3806,3440 | 970,3675,3355 | 971,1250,930 | 973,3975,3717 | 975,879,621 | 976,858,600 | 977,3202,3002 | 978,753,553 | 979,3199,3011 | 980,2085,1897 | 981,1950,1796 | 982,164,10 | 983,1402,1258 | 984,198,74 | 985,1421,1324 | 986,2563,2524 | 987,1936,1902 | 988,2257,2246 | 989,183,172 | 990,19,16 | 991,850,848

BATCH_RAW_INFO | 950,3991,3212 | 954,1214,594 | 961,3922,3410 | 966,450,21 | 967,1011,628 | 968,3807,3440 | 970,3676,3355 | 971,1251,930 | 973,3976,3717 | 975,880,621 | 976,859,600 | 977,3203,3002 | 978,754,553 | 979,3200,3011 | 980,2086,1897 | 981,1951,1796 | 982,165,10 | 983,1403,1258 | 984,199,74 | 985,1422,1324 | 986,2564,2524 | 987,1937,1902 | 988,2258,2246 | 989,184,172 | 990,20,16 | 991,851,848

BATCH_RAW_INFO | 950,3992,3212 | 954,1215,594 | 961,3923,3410 | 966,451,21 | 967,1012,628 | 968,3808,3440 | 970,3677,3355 | 971,1252,930 | 973,3977,3717 | 975,881,621 | 976,860,600 | 977,3204,3002 | 978,755,553 | 979,3201,3011 | 980,2087,1897 | 981,1952,1796 | 982,166,10 | 983,1404,1258 | 984,200,74 | 985,1423,1324 | 986,2565,2524 | 987,1938,1902 | 988,2259,2246 | 989,185,172 | 990,21,16 | 991,852,848

BATCH_RAW_INFO | 950,3993,3212 | 954,1216,594 | 961,3924,3410 | 966,452,21 | 967,1013,628 | 968,3809,3440 | 970,3678,3355 | 971,1253,930 | 973,3978,3717 | 975,882,621 | 976,861,600 | 977,3205,3002 | 978,756,553 | 979,3202,3011 | 980,2088,1897 | 981,1953,1796 | 982,167,10 | 983,1405,1258 | 984,201,74 | 985,1424,1324 | 986,2566,2524 | 987,1939,1902 | 988,2260,2246 | 989,186,172 | 990,22,16 | 991,853,848

BATCH_RAW_INFO | 950,3994,3212 | 954,1217,594 | 961,3925,3410 | 966,453,21 | 967,1014,628 | 968,3810,3440 | 970,3679,3355 | 971,1254,930 | 973,3979,3717 | 975,883,621 | 976,862,600 | 977,3206,3002 | 978,757,553 | 979,3203,3011 | 980,2089,1897 | 981,1954,1796 | 982,168,10 | 983,1406,1258 | 984,202,74 | 985,1425,1324 | 986,2567,2524 | 987,1940,1902 | 988,2261,2246 | 989,187,172 | 990,23,16 | 991,854,848

BATCH_RAW_INFO | 950,3995,3212 | 954,1218,594 | 961,3926,3410 | 966,454,21 | 967,1015,628 | 968,3811,3440 | 970,3680,3355 | 971,1255,930 | 973,3980,3717 | 975,884,621 | 976,863,600 | 977,3207,3002 | 978,758,553 | 979,3204,3011 | 980,2090,1897 | 981,1955,1796 | 982,169,10 | 983,1407,1258 | 984,203,74 | 985,1426,1324 | 986,2568,2524 | 987,1941,1902 | 988,2262,2246 | 989,188,172 | 990,24,16 | 991,855,848

BATCH_RAW_INFO | 950,3996,3212 | 954,1219,594 | 961,3927,3410 | 966,455,21 | 967,1016,628 | 968,3812,3440 | 970,3681,3355 | 971,1256,930 | 973,3981,3717 | 975,885,621 | 976,864,600 | 977,3208,3002 | 978,759,553 | 979,3205,3011 | 980,2091,1897 | 981,1956,1796 | 982,170,10 | 983,1408,1258 | 984,204,74 | 985,1427,1324 | 986,2569,2524 | 987,1942,1902 | 988,2263,2246 | 989,189,172 | 990,25,16 | 991,856,848

BATCH_RAW_INFO | 950,3997,3212 | 954,1220,594 | 961,3928,3410 | 966,456,21 | 967,1017,628 | 968,3813,3440 | 970,3682,3355 | 971,1257,930 | 973,3982,3717 | 975,886,621 | 976,865,600 | 977,3209,3002 | 978,760,553 | 979,3206,3011 | 980,2092,1897 | 981,1957,1796 | 982,171,10 | 983,1409,1258 | 984,205,74 | 985,1428,1324 | 986,2570,2524 | 987,1943,1902 | 988,2264,2246 | 989,190,172 | 990,26,16 | 991,857,848

BATCH_RAW_INFO | 950,3998,3212 | 954,1221,594 | 961,3929,3410 | 966,457,21 | 967,1018,628 | 968,3814,3440 | 970,3683,3355 | 971,1258,930 | 973,3983,3717 | 975,887,621 | 976,866,600 | 977,3210,3002 | 978,761,553 | 979,3207,3011 | 980,2093,1897 | 981,1958,1796 | 982,172,10 | 983,1410,1258 | 984,206,74 | 985,1429,1324 | 986,2571,2524 | 987,1944,1902 | 988,2265,2246 | 989,191,172 | 990,27,16 | 991,858,848

BATCH_RAW_INFO | 950,3999,3212 | 954,1222,594 | 961,3930,3410 | 966,458,21 | 967,1019,628 | 968,3815,3440 | 970,3684,3355 | 971,1259,930 | 973,3984,3717 | 975,888,621 | 976,867,600 | 977,3211,3002 | 978,762,553 | 979,3208,3011 | 980,2094,1897 | 981,1959,1796 | 982,173,10 | 983,1411,1258 | 984,207,74 | 985,1430,1324 | 986,2572,2524 | 987,1945,1902 | 988,2266,2246 | 989,192,172 | 990,28,16 | 991,859,848

BATCH_RAW_INFO | 950,4000,3212 | 954,1223,594 | 961,3931,3410 | 966,459,21 | 967,1020,628 | 968,3816,3440 | 970,3685,3355 | 971,1260,930 | 973,3985,3717 | 975,889,621 | 976,868,600 | 977,3212,3002 | 978,763,553 | 979,3209,3011 | 980,2095,1897 | 981,1960,1796 | 982,174,10 | 983,1412,1258 | 984,208,74 | 985,1431,1324 | 986,2573,2524 | 987,1946,1902 | 988,2267,2246 | 989,193,172 | 990,29,16 | 991,860,848

BATCH_RAW_INFO | 950,4001,3212 | 954,1224,594 | 961,3932,3410 | 966,460,21 | 967,1021,628 | 968,3817,3440 | 970,3686,3355 | 971,1261,930 | 973,3986,3717 | 975,890,621 | 976,869,600 | 977,3213,3002 | 978,764,553 | 979,3210,3011 | 980,2096,1897 | 981,1961,1796 | 982,175,10 | 983,1413,1258 | 984,209,74 | 985,1432,1324 | 986,2574,2524 | 987,1947,1902 | 988,2268,2246 | 989,194,172 | 990,30,16 | 991,861,848

BATCH_RAW_INFO | 992,649,648

BATCH_RAW_INFO | 950,4002,3212 | 954,1225,594 | 961,3933,3410 | 966,461,21 | 967,1022,628 | 968,3818,3440 | 970,3687,3355 | 971,1262,930 | 973,3987,3717 | 975,891,621 | 976,870,600 | 977,3214,3002 | 978,765,553 | 979,3211,3011 | 980,2097,1897 | 981,1962,1796 | 982,176,10 | 983,1414,1258 | 984,210,74 | 985,1433,1324 | 986,2575,2524 | 987,1948,1902 | 988,2269,2246 | 989,195,172 | 990,31,16 | 991,862,848 | 992,650,648

BATCH_RAW_INFO | 950,4003,3212 | 954,1226,594 | 961,3934,3410 | 966,462,21 | 967,1023,628 | 968,3819,3440 | 970,3688,3355 | 971,1263,930 | 973,3988,3717 | 975,892,621 | 976,871,600 | 977,3215,3002 | 978,766,553 | 979,3212,3011 | 980,2098,1897 | 981,1963,1796 | 982,177,10 | 983,1415,1258 | 984,211,74 | 985,1434,1324 | 986,2576,2524 | 987,1949,1902 | 988,2270,2246 | 989,196,172 | 990,32,16 | 991,863,848 | 992,651,648

BATCH_RAW_INFO | 950,4004,3212 | 954,1227,594 | 961,3935,3410 | 966,463,21 | 967,1024,628 | 968,3820,3440 | 970,3689,3355 | 971,1264,930 | 973,3989,3717 | 975,893,621 | 976,872,600 | 977,3216,3002 | 978,767,553 | 979,3213,3011 | 980,2099,1897 | 981,1964,1796 | 982,178,10 | 983,1416,1258 | 984,212,74 | 985,1435,1324 | 986,2577,2524 | 987,1950,1902 | 988,2271,2246 | 989,197,172 | 990,33,16 | 991,864,848 | 992,652,648

BATCH_RAW_INFO | 950,4005,3212 | 954,1228,594 | 961,3936,3410 | 966,464,21 | 967,1025,628 | 968,3821,3440 | 970,3690,3355 | 971,1265,930 | 973,3990,3717 | 975,894,621 | 976,873,600 | 977,3217,3002 | 978,768,553 | 979,3214,3011 | 980,2100,1897 | 981,1965,1796 | 982,179,10 | 983,1417,1258 | 984,213,74 | 985,1436,1324 | 986,2578,2524 | 987,1951,1902 | 988,2272,2246 | 989,198,172 | 990,34,16 | 991,865,848 | 992,653,648

BATCH_RAW_INFO | 950,4006,3212 | 954,1229,594 | 961,3937,3410 | 966,465,21 | 967,1026,628 | 968,3822,3440 | 970,3691,3355 | 971,1266,930 | 973,3991,3717 | 975,895,621 | 976,874,600 | 977,3218,3002 | 978,769,553 | 979,3215,3011 | 980,2101,1897 | 981,1966,1796 | 982,180,10 | 983,1418,1258 | 984,214,74 | 985,1437,1324 | 986,2579,2524 | 987,1952,1902 | 988,2273,2246 | 989,199,172 | 990,35,16 | 991,866,848 | 992,654,648

BATCH_RAW_INFO | 950,4007,3212 | 954,1230,594 | 961,3938,3410 | 966,466,21 | 967,1027,628 | 968,3823,3440 | 970,3692,3355 | 971,1267,930 | 973,3992,3717 | 975,896,621 | 976,875,600 | 977,3219,3002 | 978,770,553 | 979,3216,3011 | 980,2102,1897 | 981,1967,1796 | 982,181,10 | 983,1419,1258 | 984,215,74 | 985,1438,1324 | 986,2580,2524 | 987,1953,1902 | 988,2274,2246 | 989,200,172 | 990,36,16 | 991,867,848 | 992,655,648

BATCH_RAW_INFO | 950,4008,3212 | 954,1231,594 | 961,3939,3410 | 966,467,21 | 967,1028,628 | 968,3824,3440 | 970,3693,3355 | 971,1268,930 | 973,3993,3717 | 975,897,621 | 976,876,600 | 977,3220,3002 | 978,771,553 | 979,3217,3011 | 980,2103,1897 | 981,1968,1796 | 982,182,10 | 983,1420,1258 | 984,216,74 | 985,1439,1324 | 986,2581,2524 | 987,1954,1902 | 988,2275,2246 | 989,201,172 | 990,37,16 | 991,868,848 | 992,656,648

BATCH_RAW_INFO | 950,4009,3212 | 954,1232,594 | 961,3940,3410 | 966,468,21 | 967,1029,628 | 968,3825,3440 | 970,3694,3355 | 971,1269,930 | 973,3994,3717 | 975,898,621 | 976,877,600 | 977,3221,3002 | 978,772,553 | 979,3218,3011 | 980,2104,1897 | 981,1969,1796 | 982,183,10 | 983,1421,1258 | 984,217,74 | 985,1440,1324 | 986,2582,2524 | 987,1955,1902 | 988,2276,2246 | 989,202,172 | 990,38,16 | 991,869,848 | 992,657,648

BATCH_RAW_INFO | 950,4010,3212 | 954,1233,594 | 961,3941,3410 | 966,469,21 | 967,1030,628 | 968,3826,3440 | 970,3695,3355 | 971,1270,930 | 973,3995,3717 | 975,899,621 | 976,878,600 | 977,3222,3002 | 978,773,553 | 979,3219,3011 | 980,2105,1897 | 981,1970,1796 | 982,184,10 | 983,1422,1258 | 984,218,74 | 985,1441,1324 | 986,2583,2524 | 987,1956,1902 | 988,2277,2246 | 989,203,172 | 990,39,16 | 991,870,848 | 992,658,648

BATCH_RAW_INFO | 993,142,141

BATCH_RAW_INFO | 950,4011,3212 | 954,1234,594 | 961,3942,3410 | 966,470,21 | 967,1031,628 | 968,3827,3440 | 970,3696,3355 | 971,1271,930 | 973,3996,3717 | 975,900,621 | 976,879,600 | 977,3223,3002 | 978,774,553 | 979,3220,3011 | 980,2106,1897 | 981,1971,1796 | 982,185,10 | 983,1423,1258 | 984,219,74 | 985,1442,1324 | 986,2584,2524 | 987,1957,1902 | 988,2278,2246 | 989,204,172 | 990,40,16 | 991,871,848 | 992,659,648 | 993,143,141

BATCH_RAW_INFO | 950,4012,3212 | 954,1235,594 | 961,3943,3410 | 966,471,21 | 967,1032,628 | 968,3828,3440 | 970,3697,3355 | 971,1272,930 | 973,3997,3717 | 975,901,621 | 976,880,600 | 977,3224,3002 | 978,775,553 | 979,3221,3011 | 980,2107,1897 | 981,1972,1796 | 982,186,10 | 983,1424,1258 | 984,220,74 | 985,1443,1324 | 986,2585,2524 | 987,1958,1902 | 988,2279,2246 | 989,205,172 | 990,41,16 | 991,872,848 | 992,660,648 | 993,144,141

BATCH_RAW_INFO | 950,4013,3212 | 954,1236,594 | 961,3944,3410 | 966,472,21 | 967,1033,628 | 968,3829,3440 | 970,3698,3355 | 971,1273,930 | 973,3998,3717 | 975,902,621 | 976,881,600 | 977,3225,3002 | 978,776,553 | 979,3222,3011 | 980,2108,1897 | 981,1973,1796 | 982,187,10 | 983,1425,1258 | 984,221,74 | 985,1444,1324 | 986,2586,2524 | 987,1959,1902 | 988,2280,2246 | 989,206,172 | 990,42,16 | 991,873,848 | 992,661,648 | 993,145,141

BATCH_RAW_INFO | 950,4014,3212 | 954,1237,594 | 961,3945,3410 | 966,473,21 | 967,1034,628 | 968,3830,3440 | 970,3699,3355 | 971,1274,930 | 973,3999,3717 | 975,903,621 | 976,882,600 | 977,3226,3002 | 978,777,553 | 979,3223,3011 | 980,2109,1897 | 981,1974,1796 | 982,188,10 | 983,1426,1258 | 984,222,74 | 985,1445,1324 | 986,2587,2524 | 987,1960,1902 | 988,2281,2246 | 989,207,172 | 990,43,16 | 991,874,848 | 992,662,648 | 993,146,141

BATCH_RAW_INFO | 950,4015,3212 | 954,1238,594 | 961,3946,3410 | 966,474,21 | 967,1035,628 | 968,3831,3440 | 970,3700,3355 | 971,1275,930 | 973,4000,3717 | 975,904,621 | 976,883,600 | 977,3227,3002 | 978,778,553 | 979,3224,3011 | 980,2110,1897 | 981,1975,1796 | 982,189,10 | 983,1427,1258 | 984,223,74 | 985,1446,1324 | 986,2588,2524 | 987,1961,1902 | 988,2282,2246 | 989,208,172 | 990,44,16 | 991,875,848 | 992,663,648 | 993,147,141

BATCH_RAW_INFO | 950,4016,3212 | 954,1239,594 | 961,3947,3410 | 966,475,21 | 967,1036,628 | 968,3832,3440 | 970,3701,3355 | 971,1276,930 | 973,4001,3717 | 975,905,621 | 976,884,600 | 977,3228,3002 | 978,779,553 | 979,3225,3011 | 980,2111,1897 | 981,1976,1796 | 982,190,10 | 983,1428,1258 | 984,224,74 | 985,1447,1324 | 986,2589,2524 | 987,1962,1902 | 988,2283,2246 | 989,209,172 | 990,45,16 | 991,876,848 | 992,664,648 | 993,148,141

BATCH_RAW_INFO | 950,4017,3212 | 954,1240,594 | 961,3948,3410 | 966,476,21 | 967,1037,628 | 968,3833,3440 | 970,3702,3355 | 971,1277,930 | 973,4002,3717 | 975,906,621 | 976,885,600 | 977,3229,3002 | 978,780,553 | 979,3226,3011 | 980,2112,1897 | 981,1977,1796 | 982,191,10 | 983,1429,1258 | 984,225,74 | 985,1448,1324 | 986,2590,2524 | 987,1963,1902 | 988,2284,2246 | 989,210,172 | 990,46,16 | 991,877,848 | 992,665,648 | 993,149,141

BATCH_RAW_INFO | 950,4018,3212 | 954,1241,594 | 961,3949,3410 | 966,477,21 | 967,1038,628 | 968,3834,3440 | 970,3703,3355 | 971,1278,930 | 973,4003,3717 | 975,907,621 | 976,886,600 | 977,3230,3002 | 978,781,553 | 979,3227,3011 | 980,2113,1897 | 981,1978,1796 | 982,192,10 | 983,1430,1258 | 984,226,74 | 985,1449,1324 | 986,2591,2524 | 987,1964,1902 | 988,2285,2246 | 989,211,172 | 990,47,16 | 991,878,848 | 992,666,648 | 993,150,141

BATCH_RAW_INFO | 950,4019,3212 | 954,1242,594 | 961,3950,3410 | 966,478,21 | 967,1039,628 | 968,3835,3440 | 970,3704,3355 | 971,1279,930 | 973,4004,3717 | 975,908,621 | 976,887,600 | 977,3231,3002 | 978,782,553 | 979,3228,3011 | 980,2114,1897 | 981,1979,1796 | 982,193,10 | 983,1431,1258 | 984,227,74 | 985,1450,1324 | 986,2592,2524 | 987,1965,1902 | 988,2286,2246 | 989,212,172 | 990,48,16 | 991,879,848 | 992,667,648 | 993,151,141

BATCH_RAW_INFO | 950,4020,3212 | 954,1243,594 | 961,3951,3410 | 966,479,21 | 967,1040,628 | 968,3836,3440 | 970,3705,3355 | 971,1280,930 | 973,4005,3717 | 975,909,621 | 976,888,600 | 977,3232,3002 | 978,783,553 | 979,3229,3011 | 980,2115,1897 | 981,1980,1796 | 982,194,10 | 983,1432,1258 | 984,228,74 | 985,1451,1324 | 986,2593,2524 | 987,1966,1902 | 988,2287,2246 | 989,213,172 | 990,49,16 | 991,880,848 | 992,668,648 | 993,152,141

BATCH_RAW_INFO | 950,4021,3212 | 954,1244,594 | 961,3952,3410 | 966,480,21 | 967,1041,628 | 968,3837,3440 | 970,3706,3355 | 971,1281,930 | 973,4006,3717 | 975,910,621 | 976,889,600 | 977,3233,3002 | 978,784,553 | 979,3230,3011 | 980,2116,1897 | 981,1981,1796 | 982,195,10 | 983,1433,1258 | 984,229,74 | 985,1452,1324 | 986,2594,2524 | 987,1967,1902 | 988,2288,2246 | 989,214,172 | 990,50,16 | 991,881,848 | 992,669,648 | 993,153,141

BATCH_RAW_INFO | 950,4022,3212 | 954,1245,594 | 961,3953,3410 | 966,481,21 | 967,1042,628 | 968,3838,3440 | 970,3707,3355 | 971,1282,930 | 973,4007,3717 | 975,911,621 | 976,890,600 | 977,3234,3002 | 978,785,553 | 979,3231,3011 | 980,2117,1897 | 981,1982,1796 | 982,196,10 | 983,1434,1258 | 984,230,74 | 985,1453,1324 | 986,2595,2524 | 987,1968,1902 | 988,2289,2246 | 989,215,172 | 990,51,16 | 991,882,848 | 992,670,648 | 993,154,141

BATCH_RAW_INFO | 950,4023,3212 | 954,1246,594 | 961,3954,3410 | 966,482,21 | 967,1043,628 | 968,3839,3440 | 970,3708,3355 | 971,1283,930 | 973,4008,3717 | 975,912,621 | 976,891,600 | 977,3235,3002 | 978,786,553 | 979,3232,3011 | 980,2118,1897 | 981,1983,1796 | 982,197,10 | 983,1435,1258 | 984,231,74 | 985,1454,1324 | 986,2596,2524 | 987,1969,1902 | 988,2290,2246 | 989,216,172 | 990,52,16 | 991,883,848 | 992,671,648 | 993,155,141

BATCH_RAW_INFO | 950,4024,3212 | 954,1247,594 | 961,3955,3410 | 966,483,21 | 967,1044,628 | 968,3840,3440 | 970,3709,3355 | 971,1284,930 | 973,4009,3717 | 975,913,621 | 976,892,600 | 977,3236,3002 | 978,787,553 | 979,3233,3011 | 980,2119,1897 | 981,1984,1796 | 982,198,10 | 983,1436,1258 | 984,232,74 | 985,1455,1324 | 986,2597,2524 | 987,1970,1902 | 988,2291,2246 | 989,217,172 | 990,53,16 | 991,884,848 | 992,672,648 | 993,156,141

BATCH_RAW_INFO | 950,4025,3212 | 954,1248,594 | 961,3956,3410 | 966,484,21 | 967,1045,628 | 968,3841,3440 | 970,3710,3355 | 971,1285,930 | 973,4010,3717 | 975,914,621 | 976,893,600 | 977,3237,3002 | 978,788,553 | 979,3234,3011 | 980,2120,1897 | 981,1985,1796 | 982,199,10 | 983,1437,1258 | 984,233,74 | 985,1456,1324 | 986,2598,2524 | 987,1971,1902 | 988,2292,2246 | 989,218,172 | 990,54,16 | 991,885,848 | 992,673,648 | 993,157,141

BATCH_RAW_INFO | 950,4026,3212 | 954,1249,594 | 961,3957,3410 | 966,485,21 | 967,1046,628 | 968,3842,3440 | 970,3711,3355 | 971,1286,930 | 973,4011,3717 | 975,915,621 | 976,894,600 | 977,3238,3002 | 978,789,553 | 979,3235,3011 | 980,2121,1897 | 981,1986,1796 | 982,200,10 | 983,1438,1258 | 984,234,74 | 985,1457,1324 | 986,2599,2524 | 987,1972,1902 | 988,2293,2246 | 989,219,172 | 990,55,16 | 991,886,848 | 992,674,648 | 993,158,141

BATCH_RAW_INFO | 950,4027,3212 | 954,1250,594 | 961,3958,3410 | 966,486,21 | 967,1047,628 | 968,3843,3440 | 970,3712,3355 | 971,1287,930 | 973,4012,3717 | 975,916,621 | 976,895,600 | 977,3239,3002 | 978,790,553 | 979,3236,3011 | 980,2122,1897 | 981,1987,1796 | 982,201,10 | 983,1439,1258 | 984,235,74 | 985,1458,1324 | 986,2600,2524 | 987,1973,1902 | 988,2294,2246 | 989,220,172 | 990,56,16 | 991,887,848 | 992,675,648 | 993,159,141

BATCH_RAW_INFO | 950,4028,3212 | 954,1251,594 | 961,3959,3410 | 966,487,21 | 967,1048,628 | 968,3844,3440 | 970,3713,3355 | 971,1288,930 | 973,4013,3717 | 975,917,621 | 976,896,600 | 977,3240,3002 | 978,791,553 | 979,3237,3011 | 980,2123,1897 | 981,1988,1796 | 982,202,10 | 983,1440,1258 | 984,236,74 | 985,1459,1324 | 986,2601,2524 | 987,1974,1902 | 988,2295,2246 | 989,221,172 | 990,57,16 | 991,888,848 | 992,676,648 | 993,160,141

BATCH_RAW_INFO | 950,4029,3212 | 954,1252,594 | 961,3960,3410 | 966,488,21 | 967,1049,628 | 968,3845,3440 | 970,3714,3355 | 971,1289,930 | 973,4014,3717 | 975,918,621 | 976,897,600 | 977,3241,3002 | 978,792,553 | 979,3238,3011 | 980,2124,1897 | 981,1989,1796 | 982,203,10 | 983,1441,1258 | 984,237,74 | 985,1460,1324 | 986,2602,2524 | 987,1975,1902 | 988,2296,2246 | 989,222,172 | 990,58,16 | 991,889,848 | 992,677,648 | 993,161,141

BATCH_RAW_INFO | 950,4030,3212 | 954,1253,594 | 961,3961,3410 | 966,489,21 | 967,1050,628 | 968,3846,3440 | 970,3715,3355 | 971,1290,930 | 973,4015,3717 | 975,919,621 | 976,898,600 | 977,3242,3002 | 978,793,553 | 979,3239,3011 | 980,2125,1897 | 981,1990,1796 | 982,204,10 | 983,1442,1258 | 984,238,74 | 985,1461,1324 | 986,2603,2524 | 987,1976,1902 | 988,2297,2246 | 989,223,172 | 990,59,16 | 991,890,848 | 992,678,648 | 993,162,141

BATCH_RAW_INFO | 950,4031,3212 | 954,1254,594 | 961,3962,3410 | 966,490,21 | 967,1051,628 | 968,3847,3440 | 970,3716,3355 | 971,1291,930 | 973,4016,3717 | 975,920,621 | 976,899,600 | 977,3243,3002 | 978,794,553 | 979,3240,3011 | 980,2126,1897 | 981,1991,1796 | 982,205,10 | 983,1443,1258 | 984,239,74 | 985,1462,1324 | 986,2604,2524 | 987,1977,1902 | 988,2298,2246 | 989,224,172 | 990,60,16 | 991,891,848 | 992,679,648 | 993,163,141

BATCH_RAW_INFO | 950,4032,3212 | 954,1255,594 | 961,3963,3410 | 966,491,21 | 967,1052,628 | 968,3848,3440 | 970,3717,3355 | 971,1292,930 | 973,4017,3717 | 975,921,621 | 976,900,600 | 977,3244,3002 | 978,795,553 | 979,3241,3011 | 980,2127,1897 | 981,1992,1796 | 982,206,10 | 983,1444,1258 | 984,240,74 | 985,1463,1324 | 986,2605,2524 | 987,1978,1902 | 988,2299,2246 | 989,225,172 | 990,61,16 | 991,892,848 | 992,680,648

BATCH_RAW_INFO | 950,4033,3212 | 954,1256,594 | 961,3964,3410 | 966,492,21 | 967,1053,628 | 968,3849,3440 | 970,3718,3355 | 971,1293,930 | 973,4018,3717 | 975,922,621 | 976,901,600 | 977,3245,3002 | 978,796,553 | 979,3242,3011 | 980,2128,1897 | 981,1993,1796 | 982,207,10 | 983,1445,1258 | 984,241,74 | 985,1464,1324 | 986,2606,2524 | 987,1979,1902 | 988,2300,2246 | 989,226,172 | 990,62,16 | 991,893,848 | 992,681,648

BATCH_RAW_INFO | 950,4034,3212 | 954,1257,594 | 961,3965,3410 | 966,493,21 | 967,1054,628 | 968,3850,3440 | 970,3719,3355 | 971,1294,930 | 973,4019,3717 | 975,923,621 | 976,902,600 | 977,3246,3002 | 978,797,553 | 979,3243,3011 | 980,2129,1897 | 981,1994,1796 | 982,208,10 | 983,1446,1258 | 984,242,74 | 985,1465,1324 | 986,2607,2524 | 987,1980,1902 | 988,2301,2246 | 989,227,172 | 990,63,16 | 991,894,848 | 992,682,648

BATCH_RAW_INFO | 950,4035,3212 | 954,1258,594 | 961,3966,3410 | 966,494,21 | 967,1055,628 | 968,3851,3440 | 970,3720,3355 | 971,1295,930 | 973,4020,3717 | 975,924,621 | 976,903,600 | 977,3247,3002 | 978,798,553 | 979,3244,3011 | 980,2130,1897 | 981,1995,1796 | 982,209,10 | 983,1447,1258 | 984,243,74 | 985,1466,1324 | 986,2608,2524 | 987,1981,1902 | 988,2302,2246 | 989,228,172 | 990,64,16 | 991,895,848 | 992,683,648

BATCH_RAW_INFO | 950,4036,3212 | 954,1259,594 | 961,3967,3410 | 966,495,21 | 967,1056,628 | 968,3852,3440 | 970,3721,3355 | 971,1296,930 | 973,4021,3717 | 975,925,621 | 976,904,600 | 977,3248,3002 | 978,799,553 | 979,3245,3011 | 980,2131,1897 | 981,1996,1796 | 982,210,10 | 983,1448,1258 | 984,244,74 | 985,1467,1324 | 986,2609,2524 | 987,1982,1902 | 988,2303,2246 | 989,229,172 | 990,65,16 | 991,896,848 | 992,684,648

BATCH_RAW_INFO | 950,4037,3212 | 954,1260,594 | 961,3968,3410 | 966,496,21 | 967,1057,628 | 968,3853,3440 | 970,3722,3355 | 971,1297,930 | 973,4022,3717 | 975,926,621 | 976,905,600 | 977,3249,3002 | 978,800,553 | 979,3246,3011 | 980,2132,1897 | 981,1997,1796 | 982,211,10 | 983,1449,1258 | 984,245,74 | 985,1468,1324 | 986,2610,2524 | 987,1983,1902 | 988,2304,2246 | 989,230,172 | 990,66,16 | 991,897,848 | 992,685,648

BATCH_RAW_INFO | 950,4038,3212 | 954,1261,594 | 961,3969,3410 | 966,497,21 | 967,1058,628 | 968,3854,3440 | 970,3723,3355 | 971,1298,930 | 973,4023,3717 | 975,927,621 | 976,906,600 | 977,3250,3002 | 978,801,553 | 979,3247,3011 | 980,2133,1897 | 981,1998,1796 | 982,212,10 | 983,1450,1258 | 984,246,74 | 985,1469,1324 | 986,2611,2524 | 987,1984,1902 | 988,2305,2246 | 989,231,172 | 990,67,16 | 991,898,848 | 992,686,648

BATCH_RAW_INFO | 950,4039,3212 | 954,1262,594 | 961,3970,3410 | 966,498,21 | 967,1059,628 | 968,3855,3440 | 970,3724,3355 | 971,1299,930 | 973,4024,3717 | 975,928,621 | 976,907,600 | 977,3251,3002 | 978,802,553 | 979,3248,3011 | 980,2134,1897 | 981,1999,1796 | 982,213,10 | 983,1451,1258 | 984,247,74 | 985,1470,1324 | 986,2612,2524 | 987,1985,1902 | 988,2306,2246 | 989,232,172 | 990,68,16 | 991,899,848 | 992,687,648

BATCH_RAW_INFO | 950,4040,3212 | 954,1263,594 | 961,3971,3410 | 966,499,21 | 967,1060,628 | 968,3856,3440 | 970,3725,3355 | 971,1300,930 | 973,4025,3717 | 975,929,621 | 976,908,600 | 977,3252,3002 | 978,803,553 | 979,3249,3011 | 980,2135,1897 | 981,2000,1796 | 982,214,10 | 983,1452,1258 | 984,248,74 | 985,1471,1324 | 986,2613,2524 | 987,1986,1902 | 988,2307,2246 | 989,233,172 | 990,69,16 | 991,900,848 | 992,688,648

BATCH_RAW_INFO | 950,4041,3212 | 954,1264,594 | 961,3972,3410 | 966,500,21 | 967,1061,628 | 968,3857,3440 | 970,3726,3355 | 971,1301,930 | 973,4026,3717 | 975,930,621 | 976,909,600 | 977,3253,3002 | 978,804,553 | 979,3250,3011 | 980,2136,1897 | 981,2001,1796 | 982,215,10 | 983,1453,1258 | 984,249,74 | 985,1472,1324 | 986,2614,2524 | 987,1987,1902 | 988,2308,2246 | 989,234,172 | 990,70,16 | 991,901,848 | 992,689,648

BATCH_RAW_INFO | 950,4042,3212 | 954,1265,594 | 961,3973,3410 | 966,501,21 | 967,1062,628 | 968,3858,3440 | 970,3727,3355 | 971,1302,930 | 973,4027,3717 | 975,931,621 | 976,910,600 | 977,3254,3002 | 978,805,553 | 979,3251,3011 | 980,2137,1897 | 981,2002,1796 | 982,216,10 | 983,1454,1258 | 984,250,74 | 985,1473,1324 | 986,2615,2524 | 987,1988,1902 | 988,2309,2246 | 989,235,172 | 990,71,16 | 991,902,848 | 992,690,648

BATCH_RAW_INFO | 950,4043,3212 | 954,1266,594 | 961,3974,3410 | 966,502,21 | 967,1063,628 | 968,3859,3440 | 970,3728,3355 | 971,1303,930 | 973,4028,3717 | 975,932,621 | 976,911,600 | 977,3255,3002 | 978,806,553 | 979,3252,3011 | 980,2138,1897 | 981,2003,1796 | 982,217,10 | 983,1455,1258 | 984,251,74 | 985,1474,1324 | 986,2616,2524 | 987,1989,1902 | 988,2310,2246 | 989,236,172 | 990,72,16 | 991,903,848 | 992,691,648

BATCH_RAW_INFO | 950,4044,3212 | 954,1267,594 | 961,3975,3410 | 966,503,21 | 967,1064,628 | 968,3860,3440 | 970,3729,3355 | 971,1304,930 | 973,4029,3717 | 975,933,621 | 976,912,600 | 977,3256,3002 | 978,807,553 | 979,3253,3011 | 980,2139,1897 | 981,2004,1796 | 982,218,10 | 983,1456,1258 | 984,252,74 | 985,1475,1324 | 986,2617,2524 | 987,1990,1902 | 988,2311,2246 | 989,237,172 | 990,73,16 | 991,904,848 | 992,692,648

BATCH_RAW_INFO | 950,4045,3212 | 954,1268,594 | 961,3976,3410 | 966,504,21 | 967,1065,628 | 968,3861,3440 | 970,3730,3355 | 971,1305,930 | 973,4030,3717 | 975,934,621 | 976,913,600 | 977,3257,3002 | 978,808,553 | 979,3254,3011 | 980,2140,1897 | 981,2005,1796 | 982,219,10 | 983,1457,1258 | 984,253,74 | 985,1476,1324 | 986,2618,2524 | 987,1991,1902 | 988,2312,2246 | 989,238,172 | 990,74,16 | 991,905,848 | 992,693,648

BATCH_RAW_INFO | 950,4046,3212 | 954,1269,594 | 961,3977,3410 | 966,505,21 | 967,1066,628 | 968,3862,3440 | 970,3731,3355 | 971,1306,930 | 973,4031,3717 | 975,935,621 | 976,914,600 | 977,3258,3002 | 978,809,553 | 979,3255,3011 | 980,2141,1897 | 981,2006,1796 | 982,220,10 | 983,1458,1258 | 984,254,74 | 985,1477,1324 | 986,2619,2524 | 987,1992,1902 | 988,2313,2246 | 989,239,172 | 990,75,16 | 991,906,848 | 992,694,648

BATCH_RAW_INFO | 950,4047,3212 | 954,1270,594 | 961,3978,3410 | 966,506,21 | 967,1067,628 | 968,3863,3440 | 970,3732,3355 | 971,1307,930 | 973,4032,3717 | 975,936,621 | 976,915,600 | 977,3259,3002 | 978,810,553 | 979,3256,3011 | 980,2142,1897 | 981,2007,1796 | 982,221,10 | 983,1459,1258 | 984,255,74 | 985,1478,1324 | 986,2620,2524 | 987,1993,1902 | 988,2314,2246 | 989,240,172 | 990,76,16 | 991,907,848 | 992,695,648

BATCH_RAW_INFO | 950,4048,3212 | 954,1271,594 | 961,3979,3410 | 966,507,21 | 967,1068,628 | 968,3864,3440 | 970,3733,3355 | 971,1308,930 | 973,4033,3717 | 975,937,621 | 976,916,600 | 977,3260,3002 | 978,811,553 | 979,3257,3011 | 980,2143,1897 | 981,2008,1796 | 982,222,10 | 983,1460,1258 | 984,256,74 | 985,1479,1324 | 986,2621,2524 | 987,1994,1902 | 988,2315,2246 | 989,241,172 | 990,77,16 | 991,908,848 | 992,696,648

BATCH_RAW_INFO | 950,4049,3212 | 954,1272,594 | 961,3980,3410 | 966,508,21 | 967,1069,628 | 968,3865,3440 | 970,3734,3355 | 971,1309,930 | 973,4034,3717 | 975,938,621 | 976,917,600 | 977,3261,3002 | 978,812,553 | 979,3258,3011 | 980,2144,1897 | 981,2009,1796 | 982,223,10 | 983,1461,1258 | 984,257,74 | 985,1480,1324 | 986,2622,2524 | 987,1995,1902 | 988,2316,2246 | 989,242,172 | 990,78,16 | 991,909,848 | 992,697,648

BATCH_RAW_INFO | 950,4050,3212 | 954,1273,594 | 961,3981,3410 | 966,509,21 | 967,1070,628 | 968,3866,3440 | 970,3735,3355 | 971,1310,930 | 973,4035,3717 | 975,939,621 | 976,918,600 | 977,3262,3002 | 978,813,553 | 979,3259,3011 | 980,2145,1897 | 981,2010,1796 | 982,224,10 | 983,1462,1258 | 984,258,74 | 985,1481,1324 | 986,2623,2524 | 987,1996,1902 | 988,2317,2246 | 989,243,172 | 990,79,16 | 991,910,848 | 992,698,648

BATCH_RAW_INFO | 950,4051,3212 | 954,1274,594 | 961,3982,3410 | 966,510,21 | 967,1071,628 | 968,3867,3440 | 970,3736,3355 | 971,1311,930 | 973,4036,3717 | 975,940,621 | 976,919,600 | 977,3263,3002 | 978,814,553 | 979,3260,3011 | 980,2146,1897 | 981,2011,1796 | 982,225,10 | 983,1463,1258 | 984,259,74 | 985,1482,1324 | 986,2624,2524 | 987,1997,1902 | 988,2318,2246 | 989,244,172 | 990,80,16 | 991,911,848 | 992,699,648

BATCH_RAW_INFO | 950,4052,3212 | 954,1275,594 | 961,3983,3410 | 966,511,21 | 967,1072,628 | 968,3868,3440 | 970,3737,3355 | 971,1312,930 | 973,4037,3717 | 975,941,621 | 976,920,600 | 977,3264,3002 | 978,815,553 | 979,3261,3011 | 980,2147,1897 | 981,2012,1796 | 982,226,10 | 983,1464,1258 | 984,260,74 | 985,1483,1324 | 986,2625,2524 | 987,1998,1902 | 988,2319,2246 | 989,245,172 | 990,81,16 | 991,912,848 | 992,700,648

BATCH_RAW_INFO | 950,4053,3212 | 954,1276,594 | 961,3984,3410 | 966,512,21 | 967,1073,628 | 968,3869,3440 | 970,3738,3355 | 971,1313,930 | 973,4038,3717 | 975,942,621 | 976,921,600 | 977,3265,3002 | 978,816,553 | 979,3262,3011 | 980,2148,1897 | 981,2013,1796 | 982,227,10 | 983,1465,1258 | 984,261,74 | 985,1484,1324 | 986,2626,2524 | 987,1999,1902 | 988,2320,2246 | 989,246,172 | 990,82,16 | 991,913,848 | 992,701,648

BATCH_RAW_INFO | 950,4054,3212 | 954,1277,594 | 961,3985,3410 | 966,513,21 | 967,1074,628 | 968,3870,3440 | 970,3739,3355 | 971,1314,930 | 973,4039,3717 | 975,943,621 | 976,922,600 | 977,3266,3002 | 978,817,553 | 979,3263,3011 | 980,2149,1897 | 981,2014,1796 | 982,228,10 | 983,1466,1258 | 984,262,74 | 985,1485,1324 | 986,2627,2524 | 987,2000,1902 | 988,2321,2246 | 989,247,172 | 990,83,16 | 991,914,848 | 992,702,648

BATCH_RAW_INFO | 950,4055,3212 | 954,1278,594 | 961,3986,3410 | 966,514,21 | 967,1075,628 | 968,3871,3440 | 970,3740,3355 | 971,1315,930 | 973,4040,3717 | 975,944,621 | 976,923,600 | 977,3267,3002 | 978,818,553 | 979,3264,3011 | 980,2150,1897 | 981,2015,1796 | 982,229,10 | 983,1467,1258 | 984,263,74 | 985,1486,1324 | 986,2628,2524 | 987,2001,1902 | 988,2322,2246 | 989,248,172 | 990,84,16 | 991,915,848 | 992,703,648

BATCH_RAW_INFO | 950,4056,3212 | 954,1279,594 | 961,3987,3410 | 966,515,21 | 967,1076,628 | 968,3872,3440 | 970,3741,3355 | 971,1316,930 | 973,4041,3717 | 975,945,621 | 976,924,600 | 977,3268,3002 | 978,819,553 | 979,3265,3011 | 980,2151,1897 | 981,2016,1796 | 982,230,10 | 983,1468,1258 | 984,264,74 | 985,1487,1324 | 986,2629,2524 | 987,2002,1902 | 988,2323,2246 | 989,249,172 | 990,85,16 | 991,916,848 | 992,704,648

BATCH_RAW_INFO | 950,4057,3212 | 954,1280,594 | 961,3988,3410 | 966,516,21 | 967,1077,628 | 968,3873,3440 | 970,3742,3355 | 971,1317,930 | 973,4042,3717 | 975,946,621 | 976,925,600 | 977,3269,3002 | 978,820,553 | 979,3266,3011 | 980,2152,1897 | 981,2017,1796 | 982,231,10 | 983,1469,1258 | 984,265,74 | 985,1488,1324 | 986,2630,2524 | 987,2003,1902 | 988,2324,2246 | 989,250,172 | 990,86,16 | 991,917,848 | 992,705,648

BATCH_RAW_INFO | 950,4058,3212 | 954,1281,594 | 961,3989,3410 | 966,517,21 | 967,1078,628 | 968,3874,3440 | 970,3743,3355 | 971,1318,930 | 973,4043,3717 | 975,947,621 | 976,926,600 | 977,3270,3002 | 978,821,553 | 979,3267,3011 | 980,2153,1897 | 981,2018,1796 | 982,232,10 | 983,1470,1258 | 984,266,74 | 985,1489,1324 | 986,2631,2524 | 987,2004,1902 | 988,2325,2246 | 989,251,172 | 990,87,16 | 991,918,848 | 992,706,648

BATCH_RAW_INFO | 950,4059,3212 | 954,1282,594 | 961,3990,3410 | 966,518,21 | 967,1079,628 | 968,3875,3440 | 970,3744,3355 | 971,1319,930 | 973,4044,3717 | 975,948,621 | 976,927,600 | 977,3271,3002 | 978,822,553 | 979,3268,3011 | 980,2154,1897 | 981,2019,1796 | 982,233,10 | 983,1471,1258 | 984,267,74 | 985,1490,1324 | 986,2632,2524 | 987,2005,1902 | 988,2326,2246 | 989,252,172 | 990,88,16 | 991,919,848 | 992,707,648

BATCH_RAW_INFO | 950,4060,3212 | 954,1283,594 | 961,3991,3410 | 966,519,21 | 967,1080,628 | 968,3876,3440 | 970,3745,3355 | 971,1320,930 | 973,4045,3717 | 975,949,621 | 976,928,600 | 977,3272,3002 | 978,823,553 | 979,3269,3011 | 980,2155,1897 | 981,2020,1796 | 982,234,10 | 983,1472,1258 | 984,268,74 | 985,1491,1324 | 986,2633,2524 | 987,2006,1902 | 988,2327,2246 | 989,253,172 | 990,89,16 | 991,920,848 | 992,708,648

BATCH_RAW_INFO | 950,4061,3212 | 954,1284,594 | 961,3992,3410 | 966,520,21 | 967,1081,628 | 968,3877,3440 | 970,3746,3355 | 971,1321,930 | 973,4046,3717 | 975,950,621 | 976,929,600 | 977,3273,3002 | 978,824,553 | 979,3270,3011 | 980,2156,1897 | 981,2021,1796 | 982,235,10 | 983,1473,1258 | 984,269,74 | 985,1492,1324 | 986,2634,2524 | 987,2007,1902 | 988,2328,2246 | 989,254,172 | 990,90,16 | 991,921,848 | 992,709,648

BATCH_RAW_INFO | 950,4062,3212 | 954,1285,594 | 961,3993,3410 | 966,521,21 | 967,1082,628 | 968,3878,3440 | 970,3747,3355 | 971,1322,930 | 973,4047,3717 | 975,951,621 | 976,930,600 | 977,3274,3002 | 978,825,553 | 979,3271,3011 | 980,2157,1897 | 981,2022,1796 | 982,236,10 | 983,1474,1258 | 984,270,74 | 985,1493,1324 | 986,2635,2524 | 987,2008,1902 | 988,2329,2246 | 989,255,172 | 990,91,16 | 991,922,848 | 992,710,648

BATCH_RAW_INFO | 950,4063,3212 | 954,1286,594 | 961,3994,3410 | 966,522,21 | 967,1083,628 | 968,3879,3440 | 970,3748,3355 | 971,1323,930 | 973,4048,3717 | 975,952,621 | 976,931,600 | 977,3275,3002 | 978,826,553 | 979,3272,3011 | 980,2158,1897 | 981,2023,1796 | 982,237,10 | 983,1475,1258 | 984,271,74 | 985,1494,1324 | 986,2636,2524 | 987,2009,1902 | 988,2330,2246 | 989,256,172 | 990,92,16 | 991,923,848 | 992,711,648

BATCH_RAW_INFO | 950,4064,3212 | 954,1287,594 | 961,3995,3410 | 966,523,21 | 967,1084,628 | 968,3880,3440 | 970,3749,3355 | 971,1324,930 | 973,4049,3717 | 975,953,621 | 976,932,600 | 977,3276,3002 | 978,827,553 | 979,3273,3011 | 980,2159,1897 | 981,2024,1796 | 982,238,10 | 983,1476,1258 | 984,272,74 | 985,1495,1324 | 986,2637,2524 | 987,2010,1902 | 988,2331,2246 | 989,257,172 | 990,93,16 | 991,924,848 | 992,712,648

BATCH_RAW_INFO | 950,4065,3212 | 954,1288,594 | 961,3996,3410 | 966,524,21 | 967,1085,628 | 968,3881,3440 | 970,3750,3355 | 971,1325,930 | 973,4050,3717 | 975,954,621 | 976,933,600 | 977,3277,3002 | 978,828,553 | 979,3274,3011 | 980,2160,1897 | 981,2025,1796 | 982,239,10 | 983,1477,1258 | 984,273,74 | 985,1496,1324 | 986,2638,2524 | 987,2011,1902 | 988,2332,2246 | 989,258,172 | 990,94,16 | 991,925,848 | 992,713,648

BATCH_RAW_INFO | 950,4066,3212 | 954,1289,594 | 961,3997,3410 | 966,525,21 | 967,1086,628 | 968,3882,3440 | 970,3751,3355 | 971,1326,930 | 973,4051,3717 | 975,955,621 | 976,934,600 | 977,3278,3002 | 978,829,553 | 979,3275,3011 | 980,2161,1897 | 981,2026,1796 | 982,240,10 | 983,1478,1258 | 984,274,74 | 985,1497,1324 | 986,2639,2524 | 987,2012,1902 | 988,2333,2246 | 989,259,172 | 990,95,16 | 991,926,848 | 992,714,648

BATCH_RAW_INFO | 950,4067,3212 | 954,1290,594 | 961,3998,3410 | 966,526,21 | 967,1087,628 | 968,3883,3440 | 970,3752,3355 | 971,1327,930 | 973,4052,3717 | 975,956,621 | 976,935,600 | 977,3279,3002 | 978,830,553 | 979,3276,3011 | 980,2162,1897 | 981,2027,1796 | 982,241,10 | 983,1479,1258 | 984,275,74 | 985,1498,1324 | 986,2640,2524 | 987,2013,1902 | 988,2334,2246 | 989,260,172 | 990,96,16 | 991,927,848 | 992,715,648

BATCH_RAW_INFO | 950,4068,3212 | 954,1291,594 | 961,3999,3410 | 966,527,21 | 967,1088,628 | 968,3884,3440 | 970,3753,3355 | 971,1328,930 | 973,4053,3717 | 975,957,621 | 976,936,600 | 977,3280,3002 | 978,831,553 | 979,3277,3011 | 980,2163,1897 | 981,2028,1796 | 982,242,10 | 983,1480,1258 | 984,276,74 | 985,1499,1324 | 986,2641,2524 | 987,2014,1902 | 988,2335,2246 | 989,261,172 | 990,97,16 | 991,928,848 | 992,716,648

BATCH_RAW_INFO | 950,4069,3212 | 954,1292,594 | 961,4000,3410 | 966,528,21 | 967,1089,628 | 968,3885,3440 | 970,3754,3355 | 971,1329,930 | 973,4054,3717 | 975,958,621 | 976,937,600 | 977,3281,3002 | 978,832,553 | 979,3278,3011 | 980,2164,1897 | 981,2029,1796 | 982,243,10 | 983,1481,1258 | 984,277,74 | 985,1500,1324 | 986,2642,2524 | 987,2015,1902 | 988,2336,2246 | 989,262,172 | 990,98,16 | 991,929,848 | 992,717,648

BATCH_RAW_INFO | 950,4070,3212 | 954,1293,594 | 961,4001,3410 | 966,529,21 | 967,1090,628 | 968,3886,3440 | 970,3755,3355 | 971,1330,930 | 973,4055,3717 | 975,959,621 | 976,938,600 | 977,3282,3002 | 978,833,553 | 979,3279,3011 | 980,2165,1897 | 981,2030,1796 | 982,244,10 | 983,1482,1258 | 984,278,74 | 985,1501,1324 | 986,2643,2524 | 987,2016,1902 | 988,2337,2246 | 989,263,172 | 990,99,16 | 991,930,848 | 992,718,648

BATCH_RAW_INFO | 950,4071,3212 | 954,1294,594 | 961,4002,3410 | 966,530,21 | 967,1091,628 | 968,3887,3440 | 970,3756,3355 | 971,1331,930 | 973,4056,3717 | 975,960,621 | 976,939,600 | 977,3283,3002 | 978,834,553 | 979,3280,3011 | 980,2166,1897 | 981,2031,1796 | 982,245,10 | 983,1483,1258 | 984,279,74 | 985,1502,1324 | 986,2644,2524 | 987,2017,1902 | 988,2338,2246 | 989,264,172 | 990,100,16 | 991,931,848 | 992,719,648

BATCH_RAW_INFO | 950,4072,3212 | 954,1295,594 | 961,4003,3410 | 966,531,21 | 967,1092,628 | 968,3888,3440 | 970,3757,3355 | 971,1332,930 | 973,4057,3717 | 975,961,621 | 976,940,600 | 977,3284,3002 | 978,835,553 | 979,3281,3011 | 980,2167,1897 | 981,2032,1796 | 982,246,10 | 983,1484,1258 | 984,280,74 | 985,1503,1324 | 986,2645,2524 | 987,2018,1902 | 988,2339,2246 | 989,265,172 | 990,101,16 | 991,932,848 | 992,720,648

BATCH_RAW_INFO | 994,2403,2402

BATCH_RAW_INFO | 995,2724,2723

BATCH_RAW_INFO | 996,176,175

BATCH_RAW_INFO | 950,4073,3212 | 954,1296,594 | 961,4004,3410 | 966,532,21 | 967,1093,628 | 968,3889,3440 | 970,3758,3355 | 971,1333,930 | 973,4058,3717 | 975,962,621 | 976,941,600 | 977,3285,3002 | 978,836,553 | 979,3282,3011 | 980,2168,1897 | 981,2033,1796 | 982,247,10 | 983,1485,1258 | 984,281,74 | 985,1504,1324 | 986,2646,2524 | 987,2019,1902 | 988,2340,2246 | 989,266,172 | 990,102,16 | 991,933,848 | 992,721,648 | 994,2404,2402 | 995,2725,2723 | 996,177,175

BATCH_RAW_INFO | 950,4074,3212 | 954,1297,594 | 961,4005,3410 | 966,533,21 | 967,1094,628 | 968,3890,3440 | 970,3759,3355 | 971,1334,930 | 973,4059,3717 | 975,963,621 | 976,942,600 | 977,3286,3002 | 978,837,553 | 979,3283,3011 | 980,2169,1897 | 981,2034,1796 | 982,248,10 | 983,1486,1258 | 984,282,74 | 985,1505,1324 | 986,2647,2524 | 987,2020,1902 | 988,2341,2246 | 989,267,172 | 990,103,16 | 991,934,848 | 992,722,648 | 994,2405,2402 | 995,2726,2723 | 996,178,175

BATCH_RAW_INFO | 950,4075,3212 | 954,1298,594 | 961,4006,3410 | 966,534,21 | 967,1095,628 | 968,3891,3440 | 970,3760,3355 | 971,1335,930 | 973,4060,3717 | 975,964,621 | 976,943,600 | 977,3287,3002 | 978,838,553 | 979,3284,3011 | 980,2170,1897 | 981,2035,1796 | 982,249,10 | 983,1487,1258 | 984,283,74 | 985,1506,1324 | 986,2648,2524 | 987,2021,1902 | 988,2342,2246 | 989,268,172 | 990,104,16 | 991,935,848 | 992,723,648 | 994,2406,2402 | 995,2727,2723 | 996,179,175

BATCH_RAW_INFO | 950,4076,3212 | 954,1299,594 | 961,4007,3410 | 966,535,21 | 967,1096,628 | 968,3892,3440 | 970,3761,3355 | 971,1336,930 | 973,4061,3717 | 975,965,621 | 976,944,600 | 977,3288,3002 | 978,839,553 | 979,3285,3011 | 980,2171,1897 | 981,2036,1796 | 982,250,10 | 983,1488,1258 | 984,284,74 | 985,1507,1324 | 986,2649,2524 | 987,2022,1902 | 988,2343,2246 | 989,269,172 | 990,105,16 | 991,936,848 | 992,724,648 | 994,2407,2402 | 995,2728,2723 | 996,180,175

BATCH_RAW_INFO | 950,4077,3212 | 954,1300,594 | 961,4008,3410 | 966,536,21 | 967,1097,628 | 968,3893,3440 | 970,3762,3355 | 971,1337,930 | 973,4062,3717 | 975,966,621 | 976,945,600 | 977,3289,3002 | 978,840,553 | 979,3286,3011 | 980,2172,1897 | 981,2037,1796 | 982,251,10 | 983,1489,1258 | 984,285,74 | 985,1508,1324 | 986,2650,2524 | 987,2023,1902 | 988,2344,2246 | 989,270,172 | 990,106,16 | 991,937,848 | 992,725,648 | 994,2408,2402 | 995,2729,2723 | 996,181,175

BATCH_RAW_INFO | 950,4078,3212 | 954,1301,594 | 961,4009,3410 | 966,537,21 | 967,1098,628 | 968,3894,3440 | 970,3763,3355 | 971,1338,930 | 973,4063,3717 | 975,967,621 | 976,946,600 | 977,3290,3002 | 978,841,553 | 979,3287,3011 | 980,2173,1897 | 981,2038,1796 | 982,252,10 | 983,1490,1258 | 984,286,74 | 985,1509,1324 | 986,2651,2524 | 987,2024,1902 | 988,2345,2246 | 989,271,172 | 990,107,16 | 991,938,848 | 992,726,648 | 994,2409,2402 | 995,2730,2723 | 996,182,175

BATCH_RAW_INFO | 950,4079,3212 | 954,1302,594 | 961,4010,3410 | 966,538,21 | 967,1099,628 | 968,3895,3440 | 970,3764,3355 | 971,1339,930 | 973,4064,3717 | 975,968,621 | 976,947,600 | 977,3291,3002 | 978,842,553 | 979,3288,3011 | 980,2174,1897 | 981,2039,1796 | 982,253,10 | 983,1491,1258 | 984,287,74 | 985,1510,1324 | 986,2652,2524 | 987,2025,1902 | 988,2346,2246 | 989,272,172 | 990,108,16 | 991,939,848 | 992,727,648 | 994,2410,2402 | 995,2731,2723 | 996,183,175

BATCH_RAW_INFO | 997,3997,3996

BATCH_RAW_INFO | 950,4080,3212 | 954,1303,594 | 961,4011,3410 | 966,539,21 | 967,1100,628 | 968,3896,3440 | 970,3765,3355 | 971,1340,930 | 973,4065,3717 | 975,969,621 | 976,948,600 | 977,3292,3002 | 978,843,553 | 979,3289,3011 | 980,2175,1897 | 981,2040,1796 | 982,254,10 | 983,1492,1258 | 984,288,74 | 985,1511,1324 | 986,2653,2524 | 987,2026,1902 | 988,2347,2246 | 989,273,172 | 990,109,16 | 991,940,848 | 992,728,648 | 994,2411,2402 | 995,2732,2723 | 996,184,175 | 997,3998,3996

BATCH_RAW_INFO | 950,4081,3212 | 954,1304,594 | 961,4012,3410 | 966,540,21 | 967,1101,628 | 968,3897,3440 | 970,3766,3355 | 971,1341,930 | 973,4066,3717 | 975,970,621 | 976,949,600 | 977,3293,3002 | 978,844,553 | 979,3290,3011 | 980,2176,1897 | 981,2041,1796 | 982,255,10 | 983,1493,1258 | 984,289,74 | 985,1512,1324 | 986,2654,2524 | 987,2027,1902 | 988,2348,2246 | 989,274,172 | 990,110,16 | 991,941,848 | 992,729,648 | 994,2412,2402 | 995,2733,2723 | 996,185,175 | 997,3999,3996

BATCH_RAW_INFO | 950,4082,3212 | 954,1305,594 | 961,4013,3410 | 966,541,21 | 967,1102,628 | 968,3898,3440 | 970,3767,3355 | 971,1342,930 | 973,4067,3717 | 975,971,621 | 976,950,600 | 977,3294,3002 | 978,845,553 | 979,3291,3011 | 980,2177,1897 | 981,2042,1796 | 982,256,10 | 983,1494,1258 | 984,290,74 | 985,1513,1324 | 986,2655,2524 | 987,2028,1902 | 988,2349,2246 | 989,275,172 | 990,111,16 | 991,942,848 | 992,730,648 | 994,2413,2402 | 995,2734,2723 | 996,186,175 | 997,4000,3996

BATCH_RAW_INFO | 950,4083,3212 | 954,1306,594 | 961,4014,3410 | 966,542,21 | 967,1103,628 | 968,3899,3440 | 970,3768,3355 | 971,1343,930 | 973,4068,3717 | 975,972,621 | 976,951,600 | 977,3295,3002 | 978,846,553 | 979,3292,3011 | 980,2178,1897 | 981,2043,1796 | 982,257,10 | 983,1495,1258 | 984,291,74 | 985,1514,1324 | 986,2656,2524 | 987,2029,1902 | 988,2350,2246 | 989,276,172 | 990,112,16 | 991,943,848 | 992,731,648 | 994,2414,2402 | 995,2735,2723 | 996,187,175 | 997,4001,3996

BATCH_RAW_INFO | 950,4084,3212 | 954,1307,594 | 961,4015,3410 | 966,543,21 | 967,1104,628 | 968,3900,3440 | 970,3769,3355 | 971,1344,930 | 973,4069,3717 | 975,973,621 | 976,952,600 | 977,3296,3002 | 978,847,553 | 979,3293,3011 | 980,2179,1897 | 981,2044,1796 | 982,258,10 | 983,1496,1258 | 984,292,74 | 985,1515,1324 | 986,2657,2524 | 987,2030,1902 | 988,2351,2246 | 989,277,172 | 990,113,16 | 991,944,848 | 992,732,648 | 994,2415,2402 | 995,2736,2723 | 996,188,175 | 997,4002,3996

BATCH_RAW_INFO | 950,4085,3212 | 954,1308,594 | 961,4016,3410 | 966,544,21 | 967,1105,628 | 968,3901,3440 | 970,3770,3355 | 971,1345,930 | 973,4070,3717 | 975,974,621 | 976,953,600 | 977,3297,3002 | 978,848,553 | 979,3294,3011 | 980,2180,1897 | 981,2045,1796 | 982,259,10 | 983,1497,1258 | 984,293,74 | 985,1516,1324 | 986,2658,2524 | 987,2031,1902 | 988,2352,2246 | 989,278,172 | 990,114,16 | 991,945,848 | 992,733,648 | 994,2416,2402 | 995,2737,2723 | 996,189,175 | 997,4003,3996

BATCH_RAW_INFO | 950,4086,3212 | 954,1309,594 | 961,4017,3410 | 966,545,21 | 967,1106,628 | 968,3902,3440 | 970,3771,3355 | 971,1346,930 | 973,4071,3717 | 975,975,621 | 976,954,600 | 977,3298,3002 | 978,849,553 | 979,3295,3011 | 980,2181,1897 | 981,2046,1796 | 982,260,10 | 983,1498,1258 | 984,294,74 | 985,1517,1324 | 986,2659,2524 | 987,2032,1902 | 988,2353,2246 | 989,279,172 | 990,115,16 | 991,946,848 | 992,734,648 | 994,2417,2402 | 995,2738,2723 | 996,190,175 | 997,4004,3996

BATCH_RAW_INFO | 950,4087,3212 | 954,1310,594 | 961,4018,3410 | 966,546,21 | 967,1107,628 | 968,3903,3440 | 970,3772,3355 | 971,1347,930 | 973,4072,3717 | 975,976,621 | 976,955,600 | 977,3299,3002 | 978,850,553 | 979,3296,3011 | 980,2182,1897 | 981,2047,1796 | 982,261,10 | 983,1499,1258 | 984,295,74 | 985,1518,1324 | 986,2660,2524 | 987,2033,1902 | 988,2354,2246 | 989,280,172 | 990,116,16 | 991,947,848 | 992,735,648 | 994,2418,2402 | 995,2739,2723 | 996,191,175 | 997,4005,3996

BATCH_RAW_INFO | 950,4088,3212 | 954,1311,594 | 961,4019,3410 | 966,547,21 | 967,1108,628 | 968,3904,3440 | 970,3773,3355 | 971,1348,930 | 973,4073,3717 | 975,977,621 | 976,956,600 | 977,3300,3002 | 978,851,553 | 979,3297,3011 | 980,2183,1897 | 981,2048,1796 | 982,262,10 | 983,1500,1258 | 984,296,74 | 985,1519,1324 | 986,2661,2524 | 987,2034,1902 | 988,2355,2246 | 989,281,172 | 990,117,16 | 991,948,848 | 992,736,648 | 994,2419,2402 | 995,2740,2723 | 996,192,175 | 997,4006,3996

BATCH_RAW_INFO | 950,4089,3212 | 954,1312,594 | 961,4020,3410 | 966,548,21 | 967,1109,628 | 968,3905,3440 | 970,3774,3355 | 971,1349,930 | 973,4074,3717 | 975,978,621 | 976,957,600 | 977,3301,3002 | 978,852,553 | 979,3298,3011 | 980,2184,1897 | 981,2049,1796 | 982,263,10 | 983,1501,1258 | 984,297,74 | 985,1520,1324 | 986,2662,2524 | 987,2035,1902 | 988,2356,2246 | 989,282,172 | 990,118,16 | 991,949,848 | 992,737,648 | 994,2420,2402 | 995,2741,2723 | 996,193,175 | 997,4007,3996

BATCH_RAW_INFO | 950,4090,3212 | 954,1313,594 | 961,4021,3410 | 966,549,21 | 967,1110,628 | 968,3906,3440 | 970,3775,3355 | 971,1350,930 | 973,4075,3717 | 975,979,621 | 976,958,600 | 977,3302,3002 | 978,853,553 | 979,3299,3011 | 980,2185,1897 | 981,2050,1796 | 982,264,10 | 983,1502,1258 | 984,298,74 | 985,1521,1324 | 986,2663,2524 | 987,2036,1902 | 988,2357,2246 | 989,283,172 | 990,119,16 | 991,950,848 | 992,738,648 | 994,2421,2402 | 995,2742,2723 | 996,194,175 | 997,4008,3996

BATCH_RAW_INFO | 950,4091,3212 | 954,1314,594 | 961,4022,3410 | 966,550,21 | 967,1111,628 | 968,3907,3440 | 970,3776,3355 | 971,1351,930 | 973,4076,3717 | 975,980,621 | 976,959,600 | 977,3303,3002 | 978,854,553 | 979,3300,3011 | 980,2186,1897 | 981,2051,1796 | 982,265,10 | 983,1503,1258 | 984,299,74 | 985,1522,1324 | 986,2664,2524 | 987,2037,1902 | 988,2358,2246 | 989,284,172 | 990,120,16 | 991,951,848 | 992,739,648 | 994,2422,2402 | 995,2743,2723 | 996,195,175 | 997,4009,3996

BATCH_RAW_INFO | 950,4092,3212 | 954,1315,594 | 961,4023,3410 | 966,551,21 | 967,1112,628 | 968,3908,3440 | 970,3777,3355 | 971,1352,930 | 973,4077,3717 | 975,981,621 | 976,960,600 | 977,3304,3002 | 978,855,553 | 979,3301,3011 | 980,2187,1897 | 981,2052,1796 | 982,266,10 | 983,1504,1258 | 984,300,74 | 985,1523,1324 | 986,2665,2524 | 987,2038,1902 | 988,2359,2246 | 989,285,172 | 990,121,16 | 991,952,848 | 992,740,648 | 994,2423,2402 | 995,2744,2723 | 996,196,175 | 997,4010,3996

BATCH_RAW_INFO | 950,4093,3212 | 954,1316,594 | 961,4024,3410 | 966,552,21 | 967,1113,628 | 968,3909,3440 | 970,3778,3355 | 971,1353,930 | 973,4078,3717 | 975,982,621 | 976,961,600 | 977,3305,3002 | 978,856,553 | 979,3302,3011 | 980,2188,1897 | 981,2053,1796 | 982,267,10 | 983,1505,1258 | 984,301,74 | 985,1524,1324 | 986,2666,2524 | 987,2039,1902 | 988,2360,2246 | 989,286,172 | 990,122,16 | 991,953,848 | 992,741,648 | 994,2424,2402 | 995,2745,2723 | 996,197,175 | 997,4011,3996

BATCH_RAW_INFO | 950,4094,3212 | 954,1317,594 | 961,4025,3410 | 966,553,21 | 967,1114,628 | 968,3910,3440 | 970,3779,3355 | 971,1354,930 | 973,4079,3717 | 975,983,621 | 976,962,600 | 977,3306,3002 | 978,857,553 | 979,3303,3011 | 980,2189,1897 | 981,2054,1796 | 982,268,10 | 983,1506,1258 | 984,302,74 | 985,1525,1324 | 986,2667,2524 | 987,2040,1902 | 988,2361,2246 | 989,287,172 | 990,123,16 | 991,954,848 | 992,742,648 | 994,2425,2402 | 995,2746,2723 | 996,198,175 | 997,4012,3996

BATCH_RAW_INFO | 950,4095,3212 | 954,1318,594 | 961,4026,3410 | 966,554,21 | 967,1115,628 | 968,3911,3440 | 970,3780,3355 | 971,1355,930 | 973,4080,3717 | 975,984,621 | 976,963,600 | 977,3307,3002 | 978,858,553 | 979,3304,3011 | 980,2190,1897 | 981,2055,1796 | 982,269,10 | 983,1507,1258 | 984,303,74 | 985,1526,1324 | 986,2668,2524 | 987,2041,1902 | 988,2362,2246 | 989,288,172 | 990,124,16 | 991,955,848 | 992,743,648 | 994,2426,2402 | 995,2747,2723 | 996,199,175 | 997,4013,3996

BATCH_RAW_INFO | 954,1319,594 | 961,4027,3410 | 966,555,21 | 967,1116,628 | 968,3912,3440 | 970,3781,3355 | 971,1356,930 | 973,4081,3717 | 975,985,621 | 976,964,600 | 977,3308,3002 | 978,859,553 | 979,3305,3011 | 980,2191,1897 | 981,2056,1796 | 982,270,10 | 983,1508,1258 | 984,304,74 | 985,1527,1324 | 986,2669,2524 | 987,2042,1902 | 988,2363,2246 | 989,289,172 | 990,125,16 | 991,956,848 | 992,744,648 | 994,2427,2402 | 995,2748,2723 | 996,200,175 | 997,4014,3996

BATCH_RAW_INFO | 954,1320,594 | 961,4028,3410 | 966,556,21 | 967,1117,628 | 968,3913,3440 | 971,1357,930 | 973,4082,3717 | 975,986,621 | 976,965,600 | 977,3309,3002 | 978,860,553 | 979,3306,3011 | 980,2192,1897 | 981,2057,1796 | 982,271,10 | 983,1509,1258 | 984,305,74 | 985,1528,1324 | 986,2670,2524 | 987,2043,1902 | 988,2364,2246 | 989,290,172 | 990,126,16 | 991,957,848 | 992,745,648 | 994,2428,2402 | 995,2749,2723 | 996,201,175 | 997,4015,3996

BATCH_RAW_INFO | 954,1321,594 | 961,4029,3410 | 966,557,21 | 967,1118,628 | 968,3914,3440 | 971,1358,930 | 973,4083,3717 | 975,987,621 | 976,966,600 | 977,3310,3002 | 978,861,553 | 979,3307,3011 | 980,2193,1897 | 981,2058,1796 | 982,272,10 | 983,1510,1258 | 984,306,74 | 985,1529,1324 | 986,2671,2524 | 987,2044,1902 | 988,2365,2246 | 989,291,172 | 990,127,16 | 991,958,848 | 992,746,648 | 994,2429,2402 | 995,2750,2723 | 996,202,175 | 997,4016,3996

BATCH_RAW_INFO | 954,1322,594 | 961,4030,3410 | 966,558,21 | 967,1119,628 | 968,3915,3440 | 971,1359,930 | 973,4084,3717 | 975,988,621 | 976,967,600 | 977,3311,3002 | 978,862,553 | 979,3308,3011 | 980,2194,1897 | 981,2059,1796 | 982,273,10 | 983,1511,1258 | 984,307,74 | 985,1530,1324 | 986,2672,2524 | 987,2045,1902 | 988,2366,2246 | 989,292,172 | 990,128,16 | 991,959,848 | 992,747,648 | 994,2430,2402 | 995,2751,2723 | 996,203,175 | 997,4017,3996

BATCH_RAW_INFO | 954,1323,594 | 961,4031,3410 | 966,559,21 | 967,1120,628 | 968,3916,3440 | 971,1360,930 | 973,4085,3717 | 975,989,621 | 976,968,600 | 977,3312,3002 | 978,863,553 | 979,3309,3011 | 980,2195,1897 | 981,2060,1796 | 982,274,10 | 983,1512,1258 | 984,308,74 | 985,1531,1324 | 986,2673,2524 | 987,2046,1902 | 988,2367,2246 | 989,293,172 | 990,129,16 | 991,960,848 | 992,748,648 | 994,2431,2402 | 995,2752,2723 | 996,204,175 | 997,4018,3996

BATCH_RAW_INFO | 954,1324,594 | 961,4032,3410 | 966,560,21 | 967,1121,628 | 968,3917,3440 | 971,1361,930 | 973,4086,3717 | 975,990,621 | 976,969,600 | 977,3313,3002 | 978,864,553 | 979,3310,3011 | 980,2196,1897 | 981,2061,1796 | 982,275,10 | 983,1513,1258 | 984,309,74 | 985,1532,1324 | 986,2674,2524 | 987,2047,1902 | 988,2368,2246 | 989,294,172 | 990,130,16 | 991,961,848 | 992,749,648 | 994,2432,2402 | 995,2753,2723 | 996,205,175 | 997,4019,3996

BATCH_RAW_INFO | 954,1325,594 | 961,4033,3410 | 966,561,21 | 967,1122,628 | 968,3918,3440 | 971,1362,930 | 973,4087,3717 | 975,991,621 | 976,970,600 | 977,3314,3002 | 978,865,553 | 979,3311,3011 | 980,2197,1897 | 981,2062,1796 | 982,276,10 | 983,1514,1258 | 984,310,74 | 985,1533,1324 | 986,2675,2524 | 987,2048,1902 | 988,2369,2246 | 989,295,172 | 990,131,16 | 991,962,848 | 992,750,648 | 994,2433,2402 | 995,2754,2723 | 996,206,175 | 997,4020,3996

BATCH_RAW_INFO | 954,1326,594 | 961,4034,3410 | 966,562,21 | 967,1123,628 | 968,3919,3440 | 971,1363,930 | 973,4088,3717 | 975,992,621 | 976,971,600 | 977,3315,3002 | 978,866,553 | 979,3312,3011 | 980,2198,1897 | 981,2063,1796 | 982,277,10 | 983,1515,1258 | 984,311,74 | 985,1534,1324 | 986,2676,2524 | 987,2049,1902 | 988,2370,2246 | 989,296,172 | 990,132,16 | 991,963,848 | 992,751,648 | 994,2434,2402 | 995,2755,2723 | 996,207,175 | 997,4021,3996

BATCH_RAW_INFO | 954,1327,594 | 961,4035,3410 | 966,563,21 | 967,1124,628 | 968,3920,3440 | 971,1364,930 | 973,4089,3717 | 975,993,621 | 976,972,600 | 977,3316,3002 | 978,867,553 | 979,3313,3011 | 980,2199,1897 | 981,2064,1796 | 982,278,10 | 983,1516,1258 | 984,312,74 | 985,1535,1324 | 986,2677,2524 | 987,2050,1902 | 988,2371,2246 | 989,297,172 | 990,133,16 | 991,964,848 | 992,752,648 | 994,2435,2402 | 995,2756,2723 | 996,208,175 | 997,4022,3996

BATCH_RAW_INFO | 954,1328,594 | 961,4036,3410 | 966,564,21 | 967,1125,628 | 968,3921,3440 | 971,1365,930 | 973,4090,3717 | 975,994,621 | 976,973,600 | 977,3317,3002 | 978,868,553 | 979,3314,3011 | 980,2200,1897 | 981,2065,1796 | 982,279,10 | 983,1517,1258 | 984,313,74 | 985,1536,1324 | 986,2678,2524 | 987,2051,1902 | 988,2372,2246 | 989,298,172 | 990,134,16 | 991,965,848 | 992,753,648 | 994,2436,2402 | 995,2757,2723 | 996,209,175 | 997,4023,3996

BATCH_RAW_INFO | 954,1329,594 | 961,4037,3410 | 966,565,21 | 967,1126,628 | 968,3922,3440 | 971,1366,930 | 973,4091,3717 | 975,995,621 | 976,974,600 | 977,3318,3002 | 978,869,553 | 979,3315,3011 | 980,2201,1897 | 981,2066,1796 | 982,280,10 | 983,1518,1258 | 984,314,74 | 985,1537,1324 | 986,2679,2524 | 987,2052,1902 | 988,2373,2246 | 989,299,172 | 990,135,16 | 991,966,848 | 992,754,648 | 994,2437,2402 | 995,2758,2723 | 996,210,175 | 997,4024,3996

BATCH_RAW_INFO | 954,1330,594 | 961,4038,3410 | 966,566,21 | 967,1127,628 | 968,3923,3440 | 971,1367,930 | 973,4092,3717 | 975,996,621 | 976,975,600 | 977,3319,3002 | 978,870,553 | 979,3316,3011 | 980,2202,1897 | 981,2067,1796 | 982,281,10 | 983,1519,1258 | 984,315,74 | 985,1538,1324 | 986,2680,2524 | 987,2053,1902 | 988,2374,2246 | 989,300,172 | 990,136,16 | 991,967,848 | 992,755,648 | 994,2438,2402 | 995,2759,2723 | 996,211,175 | 997,4025,3996

BATCH_RAW_INFO | 954,1331,594 | 961,4039,3410 | 966,567,21 | 967,1128,628 | 968,3924,3440 | 971,1368,930 | 973,4093,3717 | 975,997,621 | 976,976,600 | 977,3320,3002 | 978,871,553 | 979,3317,3011 | 980,2203,1897 | 981,2068,1796 | 982,282,10 | 983,1520,1258 | 984,316,74 | 985,1539,1324 | 986,2681,2524 | 987,2054,1902 | 988,2375,2246 | 989,301,172 | 990,137,16 | 991,968,848 | 992,756,648 | 994,2439,2402 | 995,2760,2723 | 996,212,175 | 997,4026,3996

BATCH_RAW_INFO | 954,1332,594 | 961,4040,3410 | 966,568,21 | 967,1129,628 | 968,3925,3440 | 971,1369,930 | 973,4094,3717 | 975,998,621 | 976,977,600 | 977,3321,3002 | 978,872,553 | 979,3318,3011 | 980,2204,1897 | 981,2069,1796 | 982,283,10 | 983,1521,1258 | 984,317,74 | 985,1540,1324 | 986,2682,2524 | 987,2055,1902 | 988,2376,2246 | 989,302,172 | 990,138,16 | 991,969,848 | 992,757,648 | 994,2440,2402 | 995,2761,2723 | 996,213,175 | 997,4027,3996

BATCH_RAW_INFO | 954,1333,594 | 961,4041,3410 | 966,569,21 | 967,1130,628 | 968,3926,3440 | 971,1370,930 | 973,4095,3717 | 975,999,621 | 976,978,600 | 977,3322,3002 | 978,873,553 | 979,3319,3011 | 980,2205,1897 | 981,2070,1796 | 982,284,10 | 983,1522,1258 | 984,318,74 | 985,1541,1324 | 986,2683,2524 | 987,2056,1902 | 988,2377,2246 | 989,303,172 | 990,139,16 | 991,970,848 | 992,758,648 | 994,2441,2402 | 995,2762,2723 | 996,214,175 | 997,4028,3996

BATCH_RAW_INFO | 954,1334,594 | 961,4042,3410 | 966,570,21 | 967,1131,628 | 968,3927,3440 | 971,1371,930 | 975,1000,621 | 976,979,600 | 977,3323,3002 | 978,874,553 | 979,3320,3011 | 980,2206,1897 | 981,2071,1796 | 982,285,10 | 983,1523,1258 | 984,319,74 | 985,1542,1324 | 986,2684,2524 | 987,2057,1902 | 988,2378,2246 | 989,304,172 | 990,140,16 | 991,971,848 | 992,759,648 | 994,2442,2402 | 995,2763,2723 | 996,215,175 | 997,4029,3996

BATCH_RAW_INFO | 954,1335,594 | 961,4043,3410 | 966,571,21 | 967,1132,628 | 968,3928,3440 | 971,1372,930 | 975,1001,621 | 976,980,600 | 977,3324,3002 | 978,875,553 | 979,3321,3011 | 980,2207,1897 | 981,2072,1796 | 982,286,10 | 983,1524,1258 | 984,320,74 | 985,1543,1324 | 986,2685,2524 | 987,2058,1902 | 988,2379,2246 | 989,305,172 | 990,141,16 | 991,972,848 | 992,760,648 | 994,2443,2402 | 995,2764,2723 | 996,216,175 | 997,4030,3996

BATCH_RAW_INFO | 954,1336,594 | 961,4044,3410 | 966,572,21 | 967,1133,628 | 968,3929,3440 | 971,1373,930 | 975,1002,621 | 976,981,600 | 977,3325,3002 | 978,876,553 | 979,3322,3011 | 980,2208,1897 | 981,2073,1796 | 982,287,10 | 983,1525,1258 | 984,321,74 | 985,1544,1324 | 986,2686,2524 | 987,2059,1902 | 988,2380,2246 | 989,306,172 | 990,142,16 | 991,973,848 | 992,761,648 | 994,2444,2402 | 995,2765,2723 | 996,217,175 | 997,4031,3996

BATCH_RAW_INFO | 954,1337,594 | 961,4045,3410 | 966,573,21 | 967,1134,628 | 968,3930,3440 | 971,1374,930 | 975,1003,621 | 976,982,600 | 977,3326,3002 | 978,877,553 | 979,3323,3011 | 980,2209,1897 | 981,2074,1796 | 982,288,10 | 983,1526,1258 | 984,322,74 | 985,1545,1324 | 986,2687,2524 | 987,2060,1902 | 988,2381,2246 | 989,307,172 | 990,143,16 | 991,974,848 | 992,762,648 | 994,2445,2402 | 995,2766,2723 | 996,218,175 | 997,4032,3996

BATCH_RAW_INFO | 954,1338,594 | 961,4046,3410 | 966,574,21 | 967,1135,628 | 968,3931,3440 | 971,1375,930 | 975,1004,621 | 976,983,600 | 977,3327,3002 | 978,878,553 | 979,3324,3011 | 980,2210,1897 | 981,2075,1796 | 982,289,10 | 983,1527,1258 | 984,323,74 | 985,1546,1324 | 986,2688,2524 | 987,2061,1902 | 988,2382,2246 | 989,308,172 | 990,144,16 | 991,975,848 | 992,763,648 | 994,2446,2402 | 995,2767,2723 | 996,219,175 | 997,4033,3996

BATCH_RAW_INFO | 954,1339,594 | 961,4047,3410 | 966,575,21 | 967,1136,628 | 968,3932,3440 | 971,1376,930 | 975,1005,621 | 976,984,600 | 977,3328,3002 | 978,879,553 | 979,3325,3011 | 980,2211,1897 | 981,2076,1796 | 982,290,10 | 983,1528,1258 | 984,324,74 | 985,1547,1324 | 986,2689,2524 | 987,2062,1902 | 988,2383,2246 | 989,309,172 | 990,145,16 | 991,976,848 | 992,764,648 | 994,2447,2402 | 995,2768,2723 | 996,220,175 | 997,4034,3996

BATCH_RAW_INFO | 954,1340,594 | 961,4048,3410 | 966,576,21 | 967,1137,628 | 968,3933,3440 | 971,1377,930 | 975,1006,621 | 976,985,600 | 977,3329,3002 | 978,880,553 | 979,3326,3011 | 980,2212,1897 | 981,2077,1796 | 982,291,10 | 983,1529,1258 | 984,325,74 | 985,1548,1324 | 986,2690,2524 | 987,2063,1902 | 988,2384,2246 | 989,310,172 | 990,146,16 | 991,977,848 | 992,765,648 | 994,2448,2402 | 995,2769,2723 | 996,221,175 | 997,4035,3996

BATCH_RAW_INFO | 954,1341,594 | 961,4049,3410 | 966,577,21 | 967,1138,628 | 968,3934,3440 | 971,1378,930 | 975,1007,621 | 976,986,600 | 977,3330,3002 | 978,881,553 | 979,3327,3011 | 980,2213,1897 | 981,2078,1796 | 982,292,10 | 983,1530,1258 | 984,326,74 | 985,1549,1324 | 986,2691,2524 | 987,2064,1902 | 988,2385,2246 | 989,311,172 | 990,147,16 | 991,978,848 | 992,766,648 | 994,2449,2402 | 995,2770,2723 | 996,222,175 | 997,4036,3996

BATCH_RAW_INFO | 954,1342,594 | 961,4050,3410 | 966,578,21 | 967,1139,628 | 968,3935,3440 | 971,1379,930 | 975,1008,621 | 976,987,600 | 977,3331,3002 | 978,882,553 | 979,3328,3011 | 980,2214,1897 | 981,2079,1796 | 982,293,10 | 983,1531,1258 | 984,327,74 | 985,1550,1324 | 986,2692,2524 | 987,2065,1902 | 988,2386,2246 | 989,312,172 | 990,148,16 | 991,979,848 | 992,767,648 | 994,2450,2402 | 995,2771,2723 | 996,223,175 | 997,4037,3996

BATCH_RAW_INFO | 954,1343,594 | 961,4051,3410 | 966,579,21 | 967,1140,628 | 968,3936,3440 | 971,1380,930 | 975,1009,621 | 976,988,600 | 977,3332,3002 | 978,883,553 | 979,3329,3011 | 981,2080,1796 | 982,294,10 | 983,1532,1258 | 984,328,74 | 985,1551,1324 | 986,2693,2524 | 987,2066,1902 | 988,2387,2246 | 989,313,172 | 990,149,16 | 991,980,848 | 992,768,648 | 994,2451,2402 | 995,2772,2723 | 996,224,175 | 997,4038,3996

BATCH_RAW_INFO | 961,4052,3410 | 966,580,21 | 967,1141,628 | 968,3937,3440 | 971,1381,930 | 975,1010,621 | 976,989,600 | 977,3333,3002 | 978,884,553 | 979,3330,3011 | 981,2081,1796 | 982,295,10 | 983,1533,1258 | 984,329,74 | 985,1552,1324 | 986,2694,2524 | 987,2067,1902 | 988,2388,2246 | 989,314,172 | 990,150,16 | 991,981,848 | 992,769,648 | 994,2452,2402 | 995,2773,2723 | 996,225,175 | 997,4039,3996

BATCH_RAW_INFO | 961,4053,3410 | 966,581,21 | 967,1142,628 | 968,3938,3440 | 971,1382,930 | 975,1011,621 | 976,990,600 | 977,3334,3002 | 978,885,553 | 979,3331,3011 | 981,2082,1796 | 982,296,10 | 983,1534,1258 | 984,330,74 | 985,1553,1324 | 986,2695,2524 | 987,2068,1902 | 988,2389,2246 | 989,315,172 | 990,151,16 | 991,982,848 | 992,770,648 | 994,2453,2402 | 995,2774,2723 | 996,226,175 | 997,4040,3996

BATCH_RAW_INFO | 961,4054,3410 | 966,582,21 | 967,1143,628 | 968,3939,3440 | 971,1383,930 | 975,1012,621 | 976,991,600 | 977,3335,3002 | 978,886,553 | 979,3332,3011 | 981,2083,1796 | 982,297,10 | 983,1535,1258 | 984,331,74 | 985,1554,1324 | 986,2696,2524 | 987,2069,1902 | 988,2390,2246 | 989,316,172 | 990,152,16 | 991,983,848 | 992,771,648 | 994,2454,2402 | 995,2775,2723 | 996,227,175 | 997,4041,3996

BATCH_RAW_INFO | 961,4055,3410 | 966,583,21 | 967,1144,628 | 968,3940,3440 | 971,1384,930 | 975,1013,621 | 976,992,600 | 977,3336,3002 | 978,887,553 | 979,3333,3011 | 981,2084,1796 | 982,298,10 | 983,1536,1258 | 984,332,74 | 985,1555,1324 | 986,2697,2524 | 987,2070,1902 | 988,2391,2246 | 989,317,172 | 990,153,16 | 991,984,848 | 992,772,648 | 994,2455,2402 | 995,2776,2723 | 996,228,175 | 997,4042,3996

BATCH_RAW_INFO | 961,4056,3410 | 966,584,21 | 967,1145,628 | 968,3941,3440 | 971,1385,930 | 975,1014,621 | 976,993,600 | 977,3337,3002 | 978,888,553 | 979,3334,3011 | 981,2085,1796 | 982,299,10 | 983,1537,1258 | 984,333,74 | 985,1556,1324 | 986,2698,2524 | 987,2071,1902 | 988,2392,2246 | 989,318,172 | 990,154,16 | 991,985,848 | 992,773,648 | 994,2456,2402 | 995,2777,2723 | 996,229,175 | 997,4043,3996

BATCH_RAW_INFO | 961,4057,3410 | 966,585,21 | 967,1146,628 | 968,3942,3440 | 971,1386,930 | 975,1015,621 | 976,994,600 | 977,3338,3002 | 978,889,553 | 979,3335,3011 | 981,2086,1796 | 982,300,10 | 983,1538,1258 | 984,334,74 | 985,1557,1324 | 986,2699,2524 | 987,2072,1902 | 988,2393,2246 | 989,319,172 | 990,155,16 | 991,986,848 | 992,774,648 | 994,2457,2402 | 995,2778,2723 | 996,230,175 | 997,4044,3996

BATCH_RAW_INFO | 961,4058,3410 | 966,586,21 | 967,1147,628 | 968,3943,3440 | 971,1387,930 | 975,1016,621 | 976,995,600 | 977,3339,3002 | 978,890,553 | 979,3336,3011 | 981,2087,1796 | 982,301,10 | 983,1539,1258 | 984,335,74 | 985,1558,1324 | 986,2700,2524 | 987,2073,1902 | 988,2394,2246 | 989,320,172 | 990,156,16 | 991,987,848 | 992,775,648 | 994,2458,2402 | 995,2779,2723 | 996,231,175 | 997,4045,3996

BATCH_RAW_INFO | 961,4059,3410 | 966,587,21 | 967,1148,628 | 968,3944,3440 | 975,1017,621 | 976,996,600 | 977,3340,3002 | 978,891,553 | 979,3337,3011 | 981,2088,1796 | 982,302,10 | 983,1540,1258 | 984,336,74 | 985,1559,1324 | 986,2701,2524 | 987,2074,1902 | 988,2395,2246 | 989,321,172 | 990,157,16 | 991,988,848 | 992,776,648 | 994,2459,2402 | 995,2780,2723 | 996,232,175 | 997,4046,3996

BATCH_RAW_INFO | 961,4060,3410 | 966,588,21 | 967,1149,628 | 968,3945,3440 | 975,1018,621 | 976,997,600 | 977,3341,3002 | 978,892,553 | 979,3338,3011 | 981,2089,1796 | 982,303,10 | 983,1541,1258 | 984,337,74 | 985,1560,1324 | 986,2702,2524 | 987,2075,1902 | 988,2396,2246 | 989,322,172 | 990,158,16 | 991,989,848 | 992,777,648 | 994,2460,2402 | 995,2781,2723 | 996,233,175 | 997,4047,3996

BATCH_RAW_INFO | 998,2654,2653

BATCH_RAW_INFO | 961,4061,3410 | 966,589,21 | 967,1150,628 | 968,3946,3440 | 975,1019,621 | 976,998,600 | 977,3342,3002 | 978,893,553 | 979,3339,3011 | 981,2090,1796 | 982,304,10 | 983,1542,1258 | 984,338,74 | 985,1561,1324 | 986,2703,2524 | 987,2076,1902 | 988,2397,2246 | 989,323,172 | 990,159,16 | 991,990,848 | 992,778,648 | 994,2461,2402 | 995,2782,2723 | 996,234,175 | 997,4048,3996 | 998,2655,2653

BATCH_RAW_INFO | 961,4062,3410 | 966,590,21 | 967,1151,628 | 968,3947,3440 | 975,1020,621 | 976,999,600 | 977,3343,3002 | 978,894,553 | 979,3340,3011 | 981,2091,1796 | 982,305,10 | 983,1543,1258 | 984,339,74 | 985,1562,1324 | 986,2704,2524 | 987,2077,1902 | 988,2398,2246 | 989,324,172 | 990,160,16 | 991,991,848 | 992,779,648 | 994,2462,2402 | 995,2783,2723 | 996,235,175 | 997,4049,3996 | 998,2656,2653

BATCH_RAW_INFO | 961,4063,3410 | 966,591,21 | 967,1152,628 | 968,3948,3440 | 975,1021,621 | 976,1000,600 | 977,3344,3002 | 978,895,553 | 979,3341,3011 | 981,2092,1796 | 982,306,10 | 983,1544,1258 | 984,340,74 | 985,1563,1324 | 986,2705,2524 | 987,2078,1902 | 988,2399,2246 | 989,325,172 | 990,161,16 | 991,992,848 | 992,780,648 | 994,2463,2402 | 995,2784,2723 | 996,236,175 | 997,4050,3996 | 998,2657,2653

BATCH_RAW_INFO | 961,4064,3410 | 966,592,21 | 967,1153,628 | 968,3949,3440 | 975,1022,621 | 976,1001,600 | 977,3345,3002 | 978,896,553 | 979,3342,3011 | 981,2093,1796 | 982,307,10 | 983,1545,1258 | 984,341,74 | 985,1564,1324 | 986,2706,2524 | 987,2079,1902 | 988,2400,2246 | 989,326,172 | 990,162,16 | 991,993,848 | 992,781,648 | 994,2464,2402 | 995,2785,2723 | 996,237,175 | 997,4051,3996 | 998,2658,2653

BATCH_RAW_INFO | 961,4065,3410 | 966,593,21 | 967,1154,628 | 968,3950,3440 | 975,1023,621 | 976,1002,600 | 977,3346,3002 | 978,897,553 | 979,3343,3011 | 981,2094,1796 | 982,308,10 | 983,1546,1258 | 984,342,74 | 985,1565,1324 | 986,2707,2524 | 987,2080,1902 | 988,2401,2246 | 989,327,172 | 990,163,16 | 991,994,848 | 992,782,648 | 994,2465,2402 | 995,2786,2723 | 996,238,175 | 997,4052,3996 | 998,2659,2653

BATCH_RAW_INFO | 961,4066,3410 | 966,594,21 | 967,1155,628 | 968,3951,3440 | 975,1024,621 | 976,1003,600 | 977,3347,3002 | 978,898,553 | 979,3344,3011 | 981,2095,1796 | 982,309,10 | 983,1547,1258 | 984,343,74 | 985,1566,1324 | 986,2708,2524 | 987,2081,1902 | 988,2402,2246 | 989,328,172 | 990,164,16 | 991,995,848 | 992,783,648 | 994,2466,2402 | 995,2787,2723 | 996,239,175 | 997,4053,3996 | 998,2660,2653

BATCH_RAW_INFO | 961,4067,3410 | 966,595,21 | 967,1156,628 | 968,3952,3440 | 975,1025,621 | 976,1004,600 | 977,3348,3002 | 978,899,553 | 979,3345,3011 | 981,2096,1796 | 982,310,10 | 983,1548,1258 | 984,344,74 | 985,1567,1324 | 986,2709,2524 | 987,2082,1902 | 988,2403,2246 | 989,329,172 | 990,165,16 | 991,996,848 | 992,784,648 | 994,2467,2402 | 995,2788,2723 | 996,240,175 | 997,4054,3996 | 998,2661,2653

BATCH_RAW_INFO | 961,4068,3410 | 966,596,21 | 967,1157,628 | 968,3953,3440 | 975,1026,621 | 976,1005,600 | 977,3349,3002 | 978,900,553 | 979,3346,3011 | 981,2097,1796 | 982,311,10 | 983,1549,1258 | 984,345,74 | 985,1568,1324 | 986,2710,2524 | 987,2083,1902 | 988,2404,2246 | 989,330,172 | 990,166,16 | 991,997,848 | 992,785,648 | 994,2468,2402 | 995,2789,2723 | 996,241,175 | 997,4055,3996 | 998,2662,2653

BATCH_RAW_INFO | 961,4069,3410 | 966,597,21 | 967,1158,628 | 968,3954,3440 | 975,1027,621 | 976,1006,600 | 977,3350,3002 | 978,901,553 | 979,3347,3011 | 981,2098,1796 | 982,312,10 | 983,1550,1258 | 984,346,74 | 985,1569,1324 | 986,2711,2524 | 987,2084,1902 | 988,2405,2246 | 989,331,172 | 990,167,16 | 991,998,848 | 992,786,648 | 994,2469,2402 | 995,2790,2723 | 996,242,175 | 997,4056,3996 | 998,2663,2653

BATCH_RAW_INFO | 961,4070,3410 | 966,598,21 | 967,1159,628 | 968,3955,3440 | 975,1028,621 | 976,1007,600 | 977,3351,3002 | 979,3348,3011 | 981,2099,1796 | 982,313,10 | 983,1551,1258 | 984,347,74 | 985,1570,1324 | 986,2712,2524 | 987,2085,1902 | 988,2406,2246 | 989,332,172 | 990,168,16 | 991,999,848 | 992,787,648 | 994,2470,2402 | 995,2791,2723 | 996,243,175 | 997,4057,3996 | 998,2664,2653

BATCH_RAW_INFO | 961,4071,3410 | 966,599,21 | 967,1160,628 | 968,3956,3440 | 975,1029,621 | 976,1008,600 | 977,3352,3002 | 979,3349,3011 | 981,2100,1796 | 982,314,10 | 983,1552,1258 | 984,348,74 | 985,1571,1324 | 986,2713,2524 | 987,2086,1902 | 988,2407,2246 | 989,333,172 | 990,169,16 | 991,1000,848 | 992,788,648 | 994,2471,2402 | 995,2792,2723 | 996,244,175 | 997,4058,3996 | 998,2665,2653

BATCH_RAW_INFO | 961,4072,3410 | 966,600,21 | 967,1161,628 | 968,3957,3440 | 975,1030,621 | 976,1009,600 | 977,3353,3002 | 979,3350,3011 | 981,2101,1796 | 982,315,10 | 983,1553,1258 | 984,349,74 | 985,1572,1324 | 986,2714,2524 | 987,2087,1902 | 988,2408,2246 | 989,334,172 | 990,170,16 | 991,1001,848 | 992,789,648 | 994,2472,2402 | 995,2793,2723 | 996,245,175 | 997,4059,3996 | 998,2666,2653

BATCH_RAW_INFO | 961,4073,3410 | 966,601,21 | 967,1162,628 | 968,3958,3440 | 975,1031,621 | 976,1010,600 | 977,3354,3002 | 979,3351,3011 | 981,2102,1796 | 982,316,10 | 983,1554,1258 | 984,350,74 | 985,1573,1324 | 986,2715,2524 | 987,2088,1902 | 988,2409,2246 | 989,335,172 | 990,171,16 | 991,1002,848 | 992,790,648 | 994,2473,2402 | 995,2794,2723 | 996,246,175 | 997,4060,3996 | 998,2667,2653

BATCH_RAW_INFO | 961,4074,3410 | 966,602,21 | 967,1163,628 | 968,3959,3440 | 975,1032,621 | 976,1011,600 | 977,3355,3002 | 979,3352,3011 | 981,2103,1796 | 982,317,10 | 983,1555,1258 | 984,351,74 | 985,1574,1324 | 986,2716,2524 | 987,2089,1902 | 988,2410,2246 | 989,336,172 | 990,172,16 | 991,1003,848 | 992,791,648 | 994,2474,2402 | 995,2795,2723 | 996,247,175 | 997,4061,3996 | 998,2668,2653

BATCH_RAW_INFO | 961,4075,3410 | 966,603,21 | 967,1164,628 | 968,3960,3440 | 975,1033,621 | 976,1012,600 | 977,3356,3002 | 979,3353,3011 | 981,2104,1796 | 982,318,10 | 983,1556,1258 | 984,352,74 | 985,1575,1324 | 986,2717,2524 | 987,2090,1902 | 988,2411,2246 | 989,337,172 | 990,173,16 | 991,1004,848 | 992,792,648 | 994,2475,2402 | 995,2796,2723 | 996,248,175 | 997,4062,3996 | 998,2669,2653

BATCH_RAW_INFO | 961,4076,3410 | 966,604,21 | 967,1165,628 | 968,3961,3440 | 975,1034,621 | 976,1013,600 | 977,3357,3002 | 979,3354,3011 | 981,2105,1796 | 982,319,10 | 983,1557,1258 | 984,353,74 | 985,1576,1324 | 986,2718,2524 | 987,2091,1902 | 988,2412,2246 | 989,338,172 | 990,174,16 | 991,1005,848 | 992,793,648 | 994,2476,2402 | 995,2797,2723 | 996,249,175 | 997,4063,3996 | 998,2670,2653

BATCH_RAW_INFO | 961,4077,3410 | 966,605,21 | 967,1166,628 | 968,3962,3440 | 975,1035,621 | 976,1014,600 | 977,3358,3002 | 979,3355,3011 | 981,2106,1796 | 982,320,10 | 983,1558,1258 | 984,354,74 | 985,1577,1324 | 986,2719,2524 | 987,2092,1902 | 988,2413,2246 | 989,339,172 | 990,175,16 | 991,1006,848 | 992,794,648 | 994,2477,2402 | 995,2798,2723 | 996,250,175 | 997,4064,3996 | 998,2671,2653

BATCH_RAW_INFO | 961,4078,3410 | 966,606,21 | 967,1167,628 | 968,3963,3440 | 975,1036,621 | 976,1015,600 | 977,3359,3002 | 979,3356,3011 | 981,2107,1796 | 982,321,10 | 983,1559,1258 | 984,355,74 | 985,1578,1324 | 986,2720,2524 | 987,2093,1902 | 988,2414,2246 | 989,340,172 | 990,176,16 | 991,1007,848 | 992,795,648 | 994,2478,2402 | 995,2799,2723 | 996,251,175 | 997,4065,3996 | 998,2672,2653

BATCH_RAW_INFO | 961,4079,3410 | 966,607,21 | 967,1168,628 | 968,3964,3440 | 975,1037,621 | 976,1016,600 | 977,3360,3002 | 979,3357,3011 | 981,2108,1796 | 982,322,10 | 983,1560,1258 | 984,356,74 | 985,1579,1324 | 986,2721,2524 | 987,2094,1902 | 988,2415,2246 | 989,341,172 | 990,177,16 | 991,1008,848 | 992,796,648 | 994,2479,2402 | 995,2800,2723 | 996,252,175 | 997,4066,3996 | 998,2673,2653

BATCH_RAW_INFO | 961,4080,3410 | 966,608,21 | 967,1169,628 | 968,3965,3440 | 975,1038,621 | 976,1017,600 | 977,3361,3002 | 979,3358,3011 | 981,2109,1796 | 982,323,10 | 983,1561,1258 | 984,357,74 | 985,1580,1324 | 986,2722,2524 | 987,2095,1902 | 988,2416,2246 | 989,342,172 | 990,178,16 | 991,1009,848 | 992,797,648 | 994,2480,2402 | 995,2801,2723 | 996,253,175 | 997,4067,3996 | 998,2674,2653

BATCH_RAW_INFO | 961,4081,3410 | 966,609,21 | 967,1170,628 | 968,3966,3440 | 975,1039,621 | 976,1018,600 | 977,3362,3002 | 979,3359,3011 | 981,2110,1796 | 982,324,10 | 983,1562,1258 | 984,358,74 | 985,1581,1324 | 986,2723,2524 | 987,2096,1902 | 988,2417,2246 | 989,343,172 | 990,179,16 | 991,1010,848 | 992,798,648 | 994,2481,2402 | 995,2802,2723 | 996,254,175 | 997,4068,3996 | 998,2675,2653

BATCH_RAW_INFO | 961,4082,3410 | 966,610,21 | 967,1171,628 | 968,3967,3440 | 975,1040,621 | 976,1019,600 | 977,3363,3002 | 979,3360,3011 | 981,2111,1796 | 982,325,10 | 983,1563,1258 | 984,359,74 | 985,1582,1324 | 986,2724,2524 | 987,2097,1902 | 988,2418,2246 | 989,344,172 | 990,180,16 | 991,1011,848 | 992,799,648 | 994,2482,2402 | 995,2803,2723 | 996,255,175 | 997,4069,3996 | 998,2676,2653

BATCH_RAW_INFO | 961,4083,3410 | 966,611,21 | 967,1172,628 | 968,3968,3440 | 975,1041,621 | 976,1020,600 | 977,3364,3002 | 979,3361,3011 | 981,2112,1796 | 982,326,10 | 983,1564,1258 | 984,360,74 | 985,1583,1324 | 986,2725,2524 | 987,2098,1902 | 988,2419,2246 | 989,345,172 | 990,181,16 | 991,1012,848 | 992,800,648 | 994,2483,2402 | 995,2804,2723 | 996,256,175 | 997,4070,3996 | 998,2677,2653

BATCH_RAW_INFO | 961,4084,3410 | 966,612,21 | 967,1173,628 | 968,3969,3440 | 975,1042,621 | 976,1021,600 | 977,3365,3002 | 979,3362,3011 | 981,2113,1796 | 982,327,10 | 983,1565,1258 | 984,361,74 | 985,1584,1324 | 986,2726,2524 | 987,2099,1902 | 988,2420,2246 | 989,346,172 | 990,182,16 | 991,1013,848 | 992,801,648 | 994,2484,2402 | 995,2805,2723 | 996,257,175 | 997,4071,3996 | 998,2678,2653

BATCH_RAW_INFO | 961,4085,3410 | 966,613,21 | 967,1174,628 | 968,3970,3440 | 975,1043,621 | 976,1022,600 | 977,3366,3002 | 979,3363,3011 | 981,2114,1796 | 982,328,10 | 983,1566,1258 | 984,362,74 | 985,1585,1324 | 986,2727,2524 | 987,2100,1902 | 988,2421,2246 | 989,347,172 | 990,183,16 | 991,1014,848 | 992,802,648 | 994,2485,2402 | 995,2806,2723 | 996,258,175 | 997,4072,3996 | 998,2679,2653

BATCH_RAW_INFO | 961,4086,3410 | 966,614,21 | 967,1175,628 | 968,3971,3440 | 975,1044,621 | 976,1023,600 | 977,3367,3002 | 979,3364,3011 | 981,2115,1796 | 982,329,10 | 983,1567,1258 | 984,363,74 | 985,1586,1324 | 986,2728,2524 | 987,2101,1902 | 988,2422,2246 | 989,348,172 | 990,184,16 | 991,1015,848 | 992,803,648 | 994,2486,2402 | 995,2807,2723 | 996,259,175 | 997,4073,3996 | 998,2680,2653

BATCH_RAW_INFO | 961,4087,3410 | 966,615,21 | 967,1176,628 | 968,3972,3440 | 975,1045,621 | 976,1024,600 | 977,3368,3002 | 979,3365,3011 | 981,2116,1796 | 982,330,10 | 983,1568,1258 | 984,364,74 | 985,1587,1324 | 986,2729,2524 | 987,2102,1902 | 988,2423,2246 | 989,349,172 | 990,185,16 | 991,1016,848 | 992,804,648 | 994,2487,2402 | 995,2808,2723 | 996,260,175 | 997,4074,3996 | 998,2681,2653

BATCH_RAW_INFO | 961,4088,3410 | 966,616,21 | 967,1177,628 | 968,3973,3440 | 975,1046,621 | 976,1025,600 | 977,3369,3002 | 979,3366,3011 | 981,2117,1796 | 982,331,10 | 983,1569,1258 | 984,365,74 | 985,1588,1324 | 986,2730,2524 | 987,2103,1902 | 988,2424,2246 | 989,350,172 | 990,186,16 | 991,1017,848 | 992,805,648 | 994,2488,2402 | 995,2809,2723 | 996,261,175 | 997,4075,3996 | 998,2682,2653

BATCH_RAW_INFO | 961,4089,3410 | 966,617,21 | 967,1178,628 | 968,3974,3440 | 975,1047,621 | 976,1026,600 | 977,3370,3002 | 979,3367,3011 | 981,2118,1796 | 982,332,10 | 983,1570,1258 | 984,366,74 | 985,1589,1324 | 986,2731,2524 | 987,2104,1902 | 988,2425,2246 | 989,351,172 | 990,187,16 | 991,1018,848 | 992,806,648 | 994,2489,2402 | 995,2810,2723 | 996,262,175 | 997,4076,3996 | 998,2683,2653

BATCH_RAW_INFO | 961,4090,3410 | 967,1179,628 | 968,3975,3440 | 975,1048,621 | 976,1027,600 | 977,3371,3002 | 979,3368,3011 | 981,2119,1796 | 982,333,10 | 983,1571,1258 | 984,367,74 | 985,1590,1324 | 986,2732,2524 | 987,2105,1902 | 988,2426,2246 | 989,352,172 | 990,188,16 | 991,1019,848 | 992,807,648 | 994,2490,2402 | 995,2811,2723 | 996,263,175 | 997,4077,3996 | 998,2684,2653

BATCH_RAW_INFO | 961,4091,3410 | 967,1180,628 | 968,3976,3440 | 975,1049,621 | 976,1028,600 | 977,3372,3002 | 979,3369,3011 | 981,2120,1796 | 982,334,10 | 983,1572,1258 | 984,368,74 | 985,1591,1324 | 986,2733,2524 | 987,2106,1902 | 988,2427,2246 | 989,353,172 | 990,189,16 | 991,1020,848 | 992,808,648 | 994,2491,2402 | 995,2812,2723 | 996,264,175 | 997,4078,3996 | 998,2685,2653

BATCH_RAW_INFO | 961,4092,3410 | 967,1181,628 | 968,3977,3440 | 975,1050,621 | 976,1029,600 | 977,3373,3002 | 979,3370,3011 | 981,2121,1796 | 982,335,10 | 983,1573,1258 | 984,369,74 | 985,1592,1324 | 986,2734,2524 | 987,2107,1902 | 988,2428,2246 | 989,354,172 | 990,190,16 | 991,1021,848 | 992,809,648 | 994,2492,2402 | 995,2813,2723 | 996,265,175 | 997,4079,3996 | 998,2686,2653

BATCH_RAW_INFO | 961,4093,3410 | 967,1182,628 | 968,3978,3440 | 975,1051,621 | 976,1030,600 | 977,3374,3002 | 979,3371,3011 | 981,2122,1796 | 982,336,10 | 983,1574,1258 | 984,370,74 | 985,1593,1324 | 986,2735,2524 | 987,2108,1902 | 988,2429,2246 | 989,355,172 | 990,191,16 | 991,1022,848 | 992,810,648 | 994,2493,2402 | 995,2814,2723 | 996,266,175 | 997,4080,3996 | 998,2687,2653

BATCH_RAW_INFO | 999,4025,4024

BATCH_RAW_INFO | 1000,344,343

BATCH_RAW_INFO | 961,4094,3410 | 967,1183,628 | 968,3979,3440 | 975,1052,621 | 976,1031,600 | 977,3375,3002 | 979,3372,3011 | 981,2123,1796 | 982,337,10 | 983,1575,1258 | 984,371,74 | 985,1594,1324 | 986,2736,2524 | 987,2109,1902 | 988,2430,2246 | 989,356,172 | 990,192,16 | 991,1023,848 | 992,811,648 | 994,2494,2402 | 995,2815,2723 | 996,267,175 | 997,4081,3996 | 998,2688,2653 | 999,4026,4024 | 1000,345,343

BATCH_RAW_INFO | 961,4095,3410 | 967,1184,628 | 968,3980,3440 | 975,1053,621 | 976,1032,600 | 977,3376,3002 | 979,3373,3011 | 981,2124,1796 | 982,338,10 | 983,1576,1258 | 984,372,74 | 985,1595,1324 | 986,2737,2524 | 987,2110,1902 | 988,2431,2246 | 989,357,172 | 990,193,16 | 991,1024,848 | 992,812,648 | 994,2495,2402 | 995,2816,2723 | 996,268,175 | 997,4082,3996 | 998,2689,2653 | 999,4027,4024 | 1000,346,343

BATCH_RAW_INFO | 967,1185,628 | 968,3981,3440 | 975,1054,621 | 976,1033,600 | 977,3377,3002 | 979,3374,3011 | 981,2125,1796 | 982,339,10 | 983,1577,1258 | 984,373,74 | 985,1596,1324 | 986,2738,2524 | 987,2111,1902 | 988,2432,2246 | 989,358,172 | 990,194,16 | 991,1025,848 | 992,813,648 | 994,2496,2402 | 995,2817,2723 | 996,269,175 | 997,4083,3996 | 998,2690,2653 | 999,4028,4024 | 1000,347,343

BATCH_RAW_INFO | 967,1186,628 | 968,3982,3440 | 975,1055,621 | 976,1034,600 | 977,3378,3002 | 979,3375,3011 | 981,2126,1796 | 982,340,10 | 983,1578,1258 | 984,374,74 | 985,1597,1324 | 986,2739,2524 | 987,2112,1902 | 988,2433,2246 | 989,359,172 | 990,195,16 | 991,1026,848 | 992,814,648 | 994,2497,2402 | 995,2818,2723 | 996,270,175 | 997,4084,3996 | 998,2691,2653 | 999,4029,4024 | 1000,348,343

BATCH_RAW_INFO | 967,1187,628 | 968,3983,3440 | 975,1056,621 | 976,1035,600 | 977,3379,3002 | 979,3376,3011 | 981,2127,1796 | 982,341,10 | 983,1579,1258 | 984,375,74 | 985,1598,1324 | 986,2740,2524 | 987,2113,1902 | 988,2434,2246 | 989,360,172 | 990,196,16 | 991,1027,848 | 992,815,648 | 994,2498,2402 | 995,2819,2723 | 996,271,175 | 997,4085,3996 | 998,2692,2653 | 999,4030,4024 | 1000,349,343

BATCH_RAW_INFO | 967,1188,628 | 968,3984,3440 | 975,1057,621 | 976,1036,600 | 977,3380,3002 | 979,3377,3011 | 981,2128,1796 | 982,342,10 | 983,1580,1258 | 984,376,74 | 985,1599,1324 | 986,2741,2524 | 987,2114,1902 | 988,2435,2246 | 989,361,172 | 990,197,16 | 991,1028,848 | 992,816,648 | 994,2499,2402 | 995,2820,2723 | 996,272,175 | 997,4086,3996 | 998,2693,2653 | 999,4031,4024 | 1000,350,343

BATCH_RAW_INFO | 967,1189,628 | 968,3985,3440 | 975,1058,621 | 976,1037,600 | 977,3381,3002 | 979,3378,3011 | 981,2129,1796 | 982,343,10 | 983,1581,1258 | 984,377,74 | 985,1600,1324 | 986,2742,2524 | 987,2115,1902 | 988,2436,2246 | 989,362,172 | 990,198,16 | 991,1029,848 | 992,817,648 | 994,2500,2402 | 995,2821,2723 | 996,273,175 | 997,4087,3996 | 998,2694,2653 | 999,4032,4024 | 1000,351,343

BATCH_RAW_INFO | 967,1190,628 | 968,3986,3440 | 975,1059,621 | 976,1038,600 | 977,3382,3002 | 979,3379,3011 | 981,2130,1796 | 982,344,10 | 983,1582,1258 | 984,378,74 | 985,1601,1324 | 986,2743,2524 | 987,2116,1902 | 988,2437,2246 | 989,363,172 | 990,199,16 | 991,1030,848 | 992,818,648 | 994,2501,2402 | 995,2822,2723 | 996,274,175 | 997,4088,3996 | 998,2695,2653 | 999,4033,4024 | 1000,352,343

BATCH_RAW_INFO | 967,1191,628 | 968,3987,3440 | 975,1060,621 | 976,1039,600 | 977,3383,3002 | 979,3380,3011 | 981,2131,1796 | 982,345,10 | 983,1583,1258 | 984,379,74 | 985,1602,1324 | 986,2744,2524 | 987,2117,1902 | 988,2438,2246 | 989,364,172 | 990,200,16 | 991,1031,848 | 992,819,648 | 994,2502,2402 | 995,2823,2723 | 996,275,175 | 997,4089,3996 | 998,2696,2653 | 999,4034,4024 | 1000,353,343

BATCH_RAW_INFO | 967,1192,628 | 968,3988,3440 | 975,1061,621 | 976,1040,600 | 977,3384,3002 | 979,3381,3011 | 981,2132,1796 | 982,346,10 | 983,1584,1258 | 984,380,74 | 985,1603,1324 | 986,2745,2524 | 987,2118,1902 | 988,2439,2246 | 989,365,172 | 990,201,16 | 991,1032,848 | 992,820,648 | 994,2503,2402 | 995,2824,2723 | 996,276,175 | 997,4090,3996 | 998,2697,2653 | 999,4035,4024 | 1000,354,343

BATCH_RAW_INFO | 967,1193,628 | 968,3989,3440 | 975,1062,621 | 976,1041,600 | 977,3385,3002 | 979,3382,3011 | 981,2133,1796 | 982,347,10 | 983,1585,1258 | 984,381,74 | 985,1604,1324 | 986,2746,2524 | 987,2119,1902 | 988,2440,2246 | 989,366,172 | 990,202,16 | 991,1033,848 | 992,821,648 | 994,2504,2402 | 995,2825,2723 | 996,277,175 | 997,4091,3996 | 998,2698,2653 | 999,4036,4024 | 1000,355,343

BATCH_RAW_INFO | 967,1194,628 | 968,3990,3440 | 975,1063,621 | 976,1042,600 | 977,3386,3002 | 979,3383,3011 | 981,2134,1796 | 982,348,10 | 983,1586,1258 | 984,382,74 | 985,1605,1324 | 986,2747,2524 | 987,2120,1902 | 988,2441,2246 | 989,367,172 | 990,203,16 | 991,1034,848 | 992,822,648 | 994,2505,2402 | 995,2826,2723 | 996,278,175 | 997,4092,3996 | 998,2699,2653 | 999,4037,4024 | 1000,356,343

BATCH_RAW_INFO | 967,1195,628 | 968,3991,3440 | 975,1064,621 | 976,1043,600 | 977,3387,3002 | 979,3384,3011 | 981,2135,1796 | 982,349,10 | 983,1587,1258 | 984,383,74 | 985,1606,1324 | 986,2748,2524 | 987,2121,1902 | 988,2442,2246 | 989,368,172 | 990,204,16 | 991,1035,848 | 992,823,648 | 994,2506,2402 | 995,2827,2723 | 996,279,175 | 997,4093,3996 | 998,2700,2653 | 999,4038,4024 | 1000,357,343

BATCH_RAW_INFO | 967,1196,628 | 968,3992,3440 | 975,1065,621 | 976,1044,600 | 977,3388,3002 | 979,3385,3011 | 981,2136,1796 | 982,350,10 | 983,1588,1258 | 984,384,74 | 985,1607,1324 | 986,2749,2524 | 987,2122,1902 | 988,2443,2246 | 989,369,172 | 990,205,16 | 991,1036,848 | 992,824,648 | 994,2507,2402 | 995,2828,2723 | 996,280,175 | 997,4094,3996 | 998,2701,2653 | 999,4039,4024 | 1000,358,343

BATCH_RAW_INFO | 1001,15,14

BATCH_RAW_INFO | 967,1197,628 | 968,3993,3440 | 975,1066,621 | 976,1045,600 | 977,3389,3002 | 979,3386,3011 | 981,2137,1796 | 982,351,10 | 983,1589,1258 | 984,385,74 | 985,1608,1324 | 986,2750,2524 | 987,2123,1902 | 988,2444,2246 | 989,370,172 | 990,206,16 | 991,1037,848 | 992,825,648 | 994,2508,2402 | 995,2829,2723 | 996,281,175 | 997,4095,3996 | 998,2702,2653 | 999,4040,4024 | 1000,359,343 | 1001,16,14

BATCH_RAW_INFO | 967,1198,628 | 968,3994,3440 | 975,1067,621 | 976,1046,600 | 977,3390,3002 | 979,3387,3011 | 981,2138,1796 | 982,352,10 | 983,1590,1258 | 984,386,74 | 985,1609,1324 | 986,2751,2524 | 987,2124,1902 | 988,2445,2246 | 989,371,172 | 990,207,16 | 991,1038,848 | 992,826,648 | 994,2509,2402 | 995,2830,2723 | 996,282,175 | 998,2703,2653 | 999,4041,4024 | 1000,360,343 | 1001,17,14

BATCH_RAW_INFO | 967,1199,628 | 968,3995,3440 | 975,1068,621 | 976,1047,600 | 977,3391,3002 | 979,3388,3011 | 981,2139,1796 | 982,353,10 | 983,1591,1258 | 984,387,74 | 985,1610,1324 | 986,2752,2524 | 987,2125,1902 | 988,2446,2246 | 989,372,172 | 990,208,16 | 991,1039,848 | 992,827,648 | 994,2510,2402 | 995,2831,2723 | 996,283,175 | 998,2704,2653 | 999,4042,4024 | 1000,361,343 | 1001,18,14

BATCH_RAW_INFO | 967,1200,628 | 968,3996,3440 | 975,1069,621 | 976,1048,600 | 977,3392,3002 | 979,3389,3011 | 981,2140,1796 | 982,354,10 | 983,1592,1258 | 984,388,74 | 985,1611,1324 | 986,2753,2524 | 987,2126,1902 | 988,2447,2246 | 989,373,172 | 990,209,16 | 991,1040,848 | 992,828,648 | 994,2511,2402 | 995,2832,2723 | 996,284,175 | 998,2705,2653 | 999,4043,4024 | 1000,362,343 | 1001,19,14

BATCH_RAW_INFO | 967,1201,628 | 968,3997,3440 | 975,1070,621 | 976,1049,600 | 977,3393,3002 | 979,3390,3011 | 981,2141,1796 | 982,355,10 | 983,1593,1258 | 984,389,74 | 985,1612,1324 | 986,2754,2524 | 987,2127,1902 | 988,2448,2246 | 989,374,172 | 990,210,16 | 991,1041,848 | 992,829,648 | 994,2512,2402 | 996,285,175 | 998,2706,2653 | 999,4044,4024 | 1000,363,343 | 1001,20,14

BATCH_RAW_INFO | 967,1202,628 | 968,3998,3440 | 975,1071,621 | 976,1050,600 | 977,3394,3002 | 979,3391,3011 | 981,2142,1796 | 982,356,10 | 983,1594,1258 | 984,390,74 | 985,1613,1324 | 986,2755,2524 | 987,2128,1902 | 988,2449,2246 | 989,375,172 | 990,211,16 | 991,1042,848 | 992,830,648 | 994,2513,2402 | 996,286,175 | 998,2707,2653 | 999,4045,4024 | 1000,364,343 | 1001,21,14

BATCH_RAW_INFO | 967,1203,628 | 968,3999,3440 | 975,1072,621 | 976,1051,600 | 977,3395,3002 | 979,3392,3011 | 981,2143,1796 | 982,357,10 | 983,1595,1258 | 984,391,74 | 985,1614,1324 | 986,2756,2524 | 987,2129,1902 | 988,2450,2246 | 989,376,172 | 990,212,16 | 991,1043,848 | 992,831,648 | 994,2514,2402 | 996,287,175 | 998,2708,2653 | 999,4046,4024 | 1000,365,343 | 1001,22,14

BATCH_RAW_INFO | 967,1204,628 | 968,4000,3440 | 975,1073,621 | 976,1052,600 | 977,3396,3002 | 979,3393,3011 | 981,2144,1796 | 982,358,10 | 983,1596,1258 | 984,392,74 | 985,1615,1324 | 986,2757,2524 | 987,2130,1902 | 988,2451,2246 | 989,377,172 | 990,213,16 | 991,1044,848 | 992,832,648 | 994,2515,2402 | 996,288,175 | 998,2709,2653 | 999,4047,4024 | 1000,366,343 | 1001,23,14

BATCH_RAW_INFO | 967,1205,628 | 968,4001,3440 | 975,1074,621 | 976,1053,600 | 977,3397,3002 | 979,3394,3011 | 981,2145,1796 | 982,359,10 | 983,1597,1258 | 984,393,74 | 985,1616,1324 | 986,2758,2524 | 987,2131,1902 | 988,2452,2246 | 989,378,172 | 990,214,16 | 991,1045,848 | 992,833,648 | 994,2516,2402 | 996,289,175 | 998,2710,2653 | 999,4048,4024 | 1000,367,343 | 1001,24,14

BATCH_RAW_INFO | 967,1206,628 | 968,4002,3440 | 975,1075,621 | 976,1054,600 | 977,3398,3002 | 979,3395,3011 | 981,2146,1796 | 982,360,10 | 983,1598,1258 | 984,394,74 | 985,1617,1324 | 986,2759,2524 | 987,2132,1902 | 988,2453,2246 | 989,379,172 | 990,215,16 | 991,1046,848 | 992,834,648 | 994,2517,2402 | 996,290,175 | 998,2711,2653 | 999,4049,4024 | 1000,368,343 | 1001,25,14

BATCH_RAW_INFO | 967,1207,628 | 968,4003,3440 | 975,1076,621 | 976,1055,600 | 977,3399,3002 | 979,3396,3011 | 981,2147,1796 | 982,361,10 | 983,1599,1258 | 984,395,74 | 985,1618,1324 | 986,2760,2524 | 987,2133,1902 | 988,2454,2246 | 989,380,172 | 990,216,16 | 991,1047,848 | 992,835,648 | 994,2518,2402 | 996,291,175 | 998,2712,2653 | 999,4050,4024 | 1000,369,343 | 1001,26,14

BATCH_RAW_INFO | 967,1208,628 | 968,4004,3440 | 975,1077,621 | 976,1056,600 | 977,3400,3002 | 979,3397,3011 | 981,2148,1796 | 982,362,10 | 983,1600,1258 | 984,396,74 | 985,1619,1324 | 986,2761,2524 | 987,2134,1902 | 988,2455,2246 | 989,381,172 | 990,217,16 | 991,1048,848 | 992,836,648 | 994,2519,2402 | 996,292,175 | 998,2713,2653 | 999,4051,4024 | 1000,370,343 | 1001,27,14

BATCH_RAW_INFO | 967,1209,628 | 968,4005,3440 | 975,1078,621 | 976,1057,600 | 977,3401,3002 | 979,3398,3011 | 981,2149,1796 | 982,363,10 | 983,1601,1258 | 984,397,74 | 985,1620,1324 | 986,2762,2524 | 987,2135,1902 | 988,2456,2246 | 989,382,172 | 990,218,16 | 991,1049,848 | 992,837,648 | 994,2520,2402 | 996,293,175 | 998,2714,2653 | 999,4052,4024 | 1000,371,343 | 1001,28,14

BATCH_RAW_INFO | 967,1210,628 | 968,4006,3440 | 975,1079,621 | 976,1058,600 | 977,3402,3002 | 979,3399,3011 | 981,2150,1796 | 982,364,10 | 983,1602,1258 | 984,398,74 | 985,1621,1324 | 986,2763,2524 | 987,2136,1902 | 988,2457,2246 | 989,383,172 | 990,219,16 | 991,1050,848 | 992,838,648 | 994,2521,2402 | 996,294,175 | 998,2715,2653 | 999,4053,4024 | 1000,372,343 | 1001,29,14

BATCH_RAW_INFO | 967,1211,628 | 968,4007,3440 | 975,1080,621 | 976,1059,600 | 977,3403,3002 | 979,3400,3011 | 981,2151,1796 | 982,365,10 | 983,1603,1258 | 984,399,74 | 985,1622,1324 | 986,2764,2524 | 987,2137,1902 | 988,2458,2246 | 989,384,172 | 990,220,16 | 991,1051,848 | 992,839,648 | 994,2522,2402 | 996,295,175 | 998,2716,2653 | 999,4054,4024 | 1000,373,343 | 1001,30,14

BATCH_RAW_INFO | 967,1212,628 | 968,4008,3440 | 975,1081,621 | 976,1060,600 | 977,3404,3002 | 979,3401,3011 | 981,2152,1796 | 982,366,10 | 983,1604,1258 | 984,400,74 | 985,1623,1324 | 987,2138,1902 | 988,2459,2246 | 989,385,172 | 990,221,16 | 991,1052,848 | 992,840,648 | 994,2523,2402 | 996,296,175 | 998,2717,2653 | 999,4055,4024 | 1000,374,343 | 1001,31,14

BATCH_RAW_INFO | 1002,1224,1223

BATCH_RAW_INFO | 967,1213,628 | 968,4009,3440 | 975,1082,621 | 976,1061,600 | 977,3405,3002 | 979,3402,3011 | 981,2153,1796 | 982,367,10 | 983,1605,1258 | 984,401,74 | 985,1624,1324 | 987,2139,1902 | 988,2460,2246 | 989,386,172 | 990,222,16 | 991,1053,848 | 992,841,648 | 994,2524,2402 | 996,297,175 | 998,2718,2653 | 999,4056,4024 | 1000,375,343 | 1001,32,14 | 1002,1225,1223

BATCH_RAW_INFO | 967,1214,628 | 968,4010,3440 | 975,1083,621 | 976,1062,600 | 977,3406,3002 | 979,3403,3011 | 981,2154,1796 | 982,368,10 | 983,1606,1258 | 984,402,74 | 985,1625,1324 | 987,2140,1902 | 988,2461,2246 | 989,387,172 | 990,223,16 | 991,1054,848 | 992,842,648 | 994,2525,2402 | 996,298,175 | 998,2719,2653 | 999,4057,4024 | 1000,376,343 | 1001,33,14 | 1002,1226,1223

BATCH_RAW_INFO | 967,1215,628 | 968,4011,3440 | 975,1084,621 | 976,1063,600 | 977,3407,3002 | 979,3404,3011 | 981,2155,1796 | 982,369,10 | 983,1607,1258 | 984,403,74 | 985,1626,1324 | 987,2141,1902 | 988,2462,2246 | 989,388,172 | 990,224,16 | 991,1055,848 | 992,843,648 | 994,2526,2402 | 996,299,175 | 998,2720,2653 | 999,4058,4024 | 1000,377,343 | 1001,34,14 | 1002,1227,1223

BATCH_RAW_INFO | 967,1216,628 | 968,4012,3440 | 975,1085,621 | 976,1064,600 | 977,3408,3002 | 979,3405,3011 | 981,2156,1796 | 982,370,10 | 983,1608,1258 | 984,404,74 | 985,1627,1324 | 987,2142,1902 | 988,2463,2246 | 989,389,172 | 990,225,16 | 991,1056,848 | 992,844,648 | 994,2527,2402 | 996,300,175 | 998,2721,2653 | 999,4059,4024 | 1000,378,343 | 1001,35,14 | 1002,1228,1223

BATCH_RAW_INFO | 967,1217,628 | 968,4013,3440 | 975,1086,621 | 976,1065,600 | 977,3409,3002 | 979,3406,3011 | 981,2157,1796 | 982,371,10 | 983,1609,1258 | 984,405,74 | 985,1628,1324 | 987,2143,1902 | 988,2464,2246 | 989,390,172 | 990,226,16 | 991,1057,848 | 992,845,648 | 994,2528,2402 | 996,301,175 | 998,2722,2653 | 999,4060,4024 | 1000,379,343 | 1001,36,14 | 1002,1229,1223

BATCH_RAW_INFO | 967,1218,628 | 968,4014,3440 | 975,1087,621 | 976,1066,600 | 977,3410,3002 | 979,3407,3011 | 981,2158,1796 | 982,372,10 | 983,1610,1258 | 984,406,74 | 985,1629,1324 | 987,2144,1902 | 988,2465,2246 | 989,391,172 | 990,227,16 | 991,1058,848 | 992,846,648 | 994,2529,2402 | 996,302,175 | 998,2723,2653 | 999,4061,4024 | 1000,380,343 | 1001,37,14 | 1002,1230,1223

BATCH_RAW_INFO | 967,1219,628 | 968,4015,3440 | 975,1088,621 | 976,1067,600 | 977,3411,3002 | 979,3408,3011 | 981,2159,1796 | 982,373,10 | 983,1611,1258 | 984,407,74 | 985,1630,1324 | 987,2145,1902 | 988,2466,2246 | 989,392,172 | 990,228,16 | 991,1059,848 | 992,847,648 | 994,2530,2402 | 996,303,175 | 998,2724,2653 | 999,4062,4024 | 1000,381,343 | 1001,38,14 | 1002,1231,1223

BATCH_RAW_INFO | 967,1220,628 | 968,4016,3440 | 975,1089,621 | 976,1068,600 | 977,3412,3002 | 979,3409,3011 | 981,2160,1796 | 982,374,10 | 983,1612,1258 | 984,408,74 | 985,1631,1324 | 987,2146,1902 | 988,2467,2246 | 989,393,172 | 990,229,16 | 991,1060,848 | 992,848,648 | 994,2531,2402 | 996,304,175 | 998,2725,2653 | 999,4063,4024 | 1000,382,343 | 1001,39,14 | 1002,1232,1223

BATCH_RAW_INFO | 967,1221,628 | 968,4017,3440 | 975,1090,621 | 976,1069,600 | 977,3413,3002 | 979,3410,3011 | 981,2161,1796 | 982,375,10 | 983,1613,1258 | 984,409,74 | 985,1632,1324 | 987,2147,1902 | 988,2468,2246 | 989,394,172 | 990,230,16 | 991,1061,848 | 992,849,648 | 994,2532,2402 | 996,305,175 | 998,2726,2653 | 999,4064,4024 | 1000,383,343 | 1001,40,14 | 1002,1233,1223

BATCH_RAW_INFO | 967,1222,628 | 968,4018,3440 | 975,1091,621 | 976,1070,600 | 977,3414,3002 | 979,3411,3011 | 981,2162,1796 | 982,376,10 | 983,1614,1258 | 984,410,74 | 985,1633,1324 | 987,2148,1902 | 988,2469,2246 | 989,395,172 | 990,231,16 | 991,1062,848 | 992,850,648 | 994,2533,2402 | 996,306,175 | 998,2727,2653 | 999,4065,4024 | 1000,384,343 | 1001,41,14 | 1002,1234,1223

BATCH_RAW_INFO | 967,1223,628 | 968,4019,3440 | 975,1092,621 | 976,1071,600 | 977,3415,3002 | 979,3412,3011 | 981,2163,1796 | 982,377,10 | 983,1615,1258 | 984,411,74 | 985,1634,1324 | 987,2149,1902 | 988,2470,2246 | 989,396,172 | 990,232,16 | 991,1063,848 | 992,851,648 | 994,2534,2402 | 996,307,175 | 998,2728,2653 | 999,4066,4024 | 1000,385,343 | 1001,42,14 | 1002,1235,1223

BATCH_RAW_INFO | 967,1224,628 | 968,4020,3440 | 975,1093,621 | 976,1072,600 | 977,3416,3002 | 979,3413,3011 | 981,2164,1796 | 982,378,10 | 983,1616,1258 | 984,412,74 | 985,1635,1324 | 987,2150,1902 | 988,2471,2246 | 989,397,172 | 990,233,16 | 991,1064,848 | 992,852,648 | 994,2535,2402 | 996,308,175 | 998,2729,2653 | 999,4067,4024 | 1000,386,343 | 1001,43,14 | 1002,1236,1223

BATCH_RAW_INFO | 967,1225,628 | 968,4021,3440 | 975,1094,621 | 976,1073,600 | 977,3417,3002 | 979,3414,3011 | 981,2165,1796 | 982,379,10 | 983,1617,1258 | 984,413,74 | 985,1636,1324 | 987,2151,1902 | 988,2472,2246 | 989,398,172 | 990,234,16 | 991,1065,848 | 992,853,648 | 994,2536,2402 | 996,309,175 | 998,2730,2653 | 999,4068,4024 | 1000,387,343 | 1001,44,14 | 1002,1237,1223

BATCH_RAW_INFO | 967,1226,628 | 968,4022,3440 | 975,1095,621 | 976,1074,600 | 977,3418,3002 | 979,3415,3011 | 981,2166,1796 | 982,380,10 | 983,1618,1258 | 984,414,74 | 985,1637,1324 | 987,2152,1902 | 988,2473,2246 | 989,399,172 | 990,235,16 | 991,1066,848 | 992,854,648 | 994,2537,2402 | 996,310,175 | 998,2731,2653 | 999,4069,4024 | 1000,388,343 | 1001,45,14 | 1002,1238,1223

BATCH_RAW_INFO | 967,1227,628 | 968,4023,3440 | 975,1096,621 | 976,1075,600 | 977,3419,3002 | 979,3416,3011 | 981,2167,1796 | 982,381,10 | 983,1619,1258 | 984,415,74 | 985,1638,1324 | 987,2153,1902 | 988,2474,2246 | 989,400,172 | 990,236,16 | 991,1067,848 | 992,855,648 | 994,2538,2402 | 996,311,175 | 998,2732,2653 | 999,4070,4024 | 1000,389,343 | 1001,46,14 | 1002,1239,1223

BATCH_RAW_INFO | 967,1228,628 | 968,4024,3440 | 975,1097,621 | 976,1076,600 | 977,3420,3002 | 979,3417,3011 | 981,2168,1796 | 982,382,10 | 983,1620,1258 | 984,416,74 | 985,1639,1324 | 987,2154,1902 | 988,2475,2246 | 989,401,172 | 990,237,16 | 991,1068,848 | 992,856,648 | 994,2539,2402 | 996,312,175 | 998,2733,2653 | 999,4071,4024 | 1000,390,343 | 1001,47,14 | 1002,1240,1223

BATCH_RAW_INFO | 967,1229,628 | 968,4025,3440 | 975,1098,621 | 976,1077,600 | 977,3421,3002 | 979,3418,3011 | 981,2169,1796 | 982,383,10 | 983,1621,1258 | 984,417,74 | 985,1640,1324 | 987,2155,1902 | 988,2476,2246 | 989,402,172 | 990,238,16 | 991,1069,848 | 992,857,648 | 994,2540,2402 | 996,313,175 | 998,2734,2653 | 999,4072,4024 | 1000,391,343 | 1001,48,14 | 1002,1241,1223

BATCH_RAW_INFO | 967,1230,628 | 968,4026,3440 | 975,1099,621 | 976,1078,600 | 977,3422,3002 | 979,3419,3011 | 981,2170,1796 | 982,384,10 | 983,1622,1258 | 984,418,74 | 985,1641,1324 | 987,2156,1902 | 988,2477,2246 | 989,403,172 | 990,239,16 | 991,1070,848 | 992,858,648 | 994,2541,2402 | 996,314,175 | 998,2735,2653 | 999,4073,4024 | 1000,392,343 | 1001,49,14 | 1002,1242,1223

BATCH_RAW_INFO | 967,1231,628 | 968,4027,3440 | 975,1100,621 | 976,1079,600 | 977,3423,3002 | 979,3420,3011 | 981,2171,1796 | 982,385,10 | 983,1623,1258 | 984,419,74 | 985,1642,1324 | 987,2157,1902 | 988,2478,2246 | 989,404,172 | 990,240,16 | 991,1071,848 | 992,859,648 | 994,2542,2402 | 996,315,175 | 998,2736,2653 | 999,4074,4024 | 1000,393,343 | 1001,50,14 | 1002,1243,1223

BATCH_RAW_INFO | 967,1232,628 | 968,4028,3440 | 975,1101,621 | 976,1080,600 | 977,3424,3002 | 979,3421,3011 | 981,2172,1796 | 982,386,10 | 983,1624,1258 | 984,420,74 | 985,1643,1324 | 987,2158,1902 | 988,2479,2246 | 989,405,172 | 990,241,16 | 991,1072,848 | 992,860,648 | 994,2543,2402 | 996,316,175 | 998,2737,2653 | 999,4075,4024 | 1000,394,343 | 1001,51,14 | 1002,1244,1223

BATCH_RAW_INFO | 967,1233,628 | 968,4029,3440 | 975,1102,621 | 976,1081,600 | 977,3425,3002 | 979,3422,3011 | 981,2173,1796 | 982,387,10 | 983,1625,1258 | 984,421,74 | 985,1644,1324 | 987,2159,1902 | 988,2480,2246 | 989,406,172 | 990,242,16 | 991,1073,848 | 992,861,648 | 994,2544,2402 | 996,317,175 | 998,2738,2653 | 999,4076,4024 | 1000,395,343 | 1001,52,14 | 1002,1245,1223

BATCH_RAW_INFO | 967,1234,628 | 968,4030,3440 | 975,1103,621 | 976,1082,600 | 977,3426,3002 | 979,3423,3011 | 981,2174,1796 | 982,388,10 | 983,1626,1258 | 984,422,74 | 985,1645,1324 | 987,2160,1902 | 988,2481,2246 | 989,407,172 | 990,243,16 | 991,1074,848 | 992,862,648 | 994,2545,2402 | 996,318,175 | 998,2739,2653 | 999,4077,4024 | 1000,396,343 | 1001,53,14 | 1002,1246,1223

BATCH_RAW_INFO | 967,1235,628 | 968,4031,3440 | 975,1104,621 | 976,1083,600 | 977,3427,3002 | 979,3424,3011 | 981,2175,1796 | 982,389,10 | 983,1627,1258 | 984,423,74 | 985,1646,1324 | 987,2161,1902 | 988,2482,2246 | 989,408,172 | 990,244,16 | 991,1075,848 | 992,863,648 | 994,2546,2402 | 996,319,175 | 998,2740,2653 | 999,4078,4024 | 1000,397,343 | 1001,54,14 | 1002,1247,1223

BATCH_RAW_INFO | 967,1236,628 | 968,4032,3440 | 975,1105,621 | 976,1084,600 | 977,3428,3002 | 979,3425,3011 | 981,2176,1796 | 982,390,10 | 983,1628,1258 | 984,424,74 | 985,1647,1324 | 987,2162,1902 | 988,2483,2246 | 989,409,172 | 990,245,16 | 991,1076,848 | 992,864,648 | 994,2547,2402 | 996,320,175 | 998,2741,2653 | 999,4079,4024 | 1000,398,343 | 1001,55,14 | 1002,1248,1223

BATCH_RAW_INFO | 967,1237,628 | 968,4033,3440 | 975,1106,621 | 976,1085,600 | 977,3429,3002 | 979,3426,3011 | 981,2177,1796 | 982,391,10 | 983,1629,1258 | 984,425,74 | 985,1648,1324 | 987,2163,1902 | 988,2484,2246 | 989,410,172 | 990,246,16 | 991,1077,848 | 992,865,648 | 994,2548,2402 | 996,321,175 | 998,2742,2653 | 999,4080,4024 | 1000,399,343 | 1001,56,14 | 1002,1249,1223

BATCH_RAW_INFO | 967,1238,628 | 968,4034,3440 | 975,1107,621 | 976,1086,600 | 977,3430,3002 | 979,3427,3011 | 981,2178,1796 | 982,392,10 | 983,1630,1258 | 984,426,74 | 985,1649,1324 | 987,2164,1902 | 988,2485,2246 | 989,411,172 | 990,247,16 | 991,1078,848 | 992,866,648 | 994,2549,2402 | 996,322,175 | 998,2743,2653 | 999,4081,4024 | 1000,400,343 | 1001,57,14 | 1002,1250,1223

BATCH_RAW_INFO | 967,1239,628 | 968,4035,3440 | 975,1108,621 | 976,1087,600 | 977,3431,3002 | 979,3428,3011 | 981,2179,1796 | 982,393,10 | 983,1631,1258 | 984,427,74 | 985,1650,1324 | 987,2165,1902 | 988,2486,2246 | 989,412,172 | 990,248,16 | 991,1079,848 | 992,867,648 | 994,2550,2402 | 996,323,175 | 998,2744,2653 | 999,4082,4024 | 1000,401,343 | 1001,58,14 | 1002,1251,1223

BATCH_RAW_INFO | 967,1240,628 | 968,4036,3440 | 975,1109,621 | 976,1088,600 | 977,3432,3002 | 979,3429,3011 | 981,2180,1796 | 982,394,10 | 983,1632,1258 | 984,428,74 | 985,1651,1324 | 987,2166,1902 | 988,2487,2246 | 989,413,172 | 990,249,16 | 991,1080,848 | 992,868,648 | 994,2551,2402 | 996,324,175 | 998,2745,2653 | 999,4083,4024 | 1000,402,343 | 1001,59,14 | 1002,1252,1223

BATCH_RAW_INFO | 967,1241,628 | 968,4037,3440 | 975,1110,621 | 976,1089,600 | 977,3433,3002 | 979,3430,3011 | 981,2181,1796 | 982,395,10 | 983,1633,1258 | 984,429,74 | 985,1652,1324 | 987,2167,1902 | 988,2488,2246 | 989,414,172 | 990,250,16 | 991,1081,848 | 992,869,648 | 994,2552,2402 | 996,325,175 | 998,2746,2653 | 999,4084,4024 | 1000,403,343 | 1001,60,14 | 1002,1253,1223

BATCH_RAW_INFO | 967,1242,628 | 968,4038,3440 | 975,1111,621 | 976,1090,600 | 977,3434,3002 | 979,3431,3011 | 981,2182,1796 | 982,396,10 | 983,1634,1258 | 984,430,74 | 985,1653,1324 | 987,2168,1902 | 988,2489,2246 | 989,415,172 | 990,251,16 | 991,1082,848 | 992,870,648 | 994,2553,2402 | 996,326,175 | 998,2747,2653 | 999,4085,4024 | 1000,404,343 | 1001,61,14 | 1002,1254,1223

BATCH_RAW_INFO | 967,1243,628 | 968,4039,3440 | 975,1112,621 | 976,1091,600 | 977,3435,3002 | 979,3432,3011 | 981,2183,1796 | 982,397,10 | 983,1635,1258 | 984,431,74 | 985,1654,1324 | 987,2169,1902 | 988,2490,2246 | 989,416,172 | 990,252,16 | 991,1083,848 | 992,871,648 | 994,2554,2402 | 996,327,175 | 998,2748,2653 | 999,4086,4024 | 1000,405,343 | 1001,62,14 | 1002,1255,1223

BATCH_RAW_INFO | 967,1244,628 | 968,4040,3440 | 976,1092,600 | 977,3436,3002 | 979,3433,3011 | 981,2184,1796 | 982,398,10 | 983,1636,1258 | 984,432,74 | 985,1655,1324 | 987,2170,1902 | 988,2491,2246 | 989,417,172 | 990,253,16 | 991,1084,848 | 992,872,648 | 994,2555,2402 | 996,328,175 | 998,2749,2653 | 999,4087,4024 | 1000,406,343 | 1001,63,14 | 1002,1256,1223

BATCH_RAW_INFO | 967,1245,628 | 968,4041,3440 | 976,1093,600 | 977,3437,3002 | 979,3434,3011 | 981,2185,1796 | 982,399,10 | 983,1637,1258 | 984,433,74 | 985,1656,1324 | 987,2171,1902 | 988,2492,2246 | 989,418,172 | 990,254,16 | 991,1085,848 | 992,873,648 | 994,2556,2402 | 996,329,175 | 998,2750,2653 | 999,4088,4024 | 1000,407,343 | 1001,64,14 | 1002,1257,1223

BATCH_RAW_INFO | 967,1246,628 | 968,4042,3440 | 976,1094,600 | 977,3438,3002 | 979,3435,3011 | 981,2186,1796 | 982,400,10 | 983,1638,1258 | 984,434,74 | 985,1657,1324 | 987,2172,1902 | 988,2493,2246 | 989,419,172 | 990,255,16 | 991,1086,848 | 992,874,648 | 994,2557,2402 | 996,330,175 | 998,2751,2653 | 999,4089,4024 | 1000,408,343 | 1001,65,14 | 1002,1258,1223

BATCH_RAW_INFO | 967,1247,628 | 968,4043,3440 | 976,1095,600 | 977,3439,3002 | 979,3436,3011 | 981,2187,1796 | 982,401,10 | 983,1639,1258 | 984,435,74 | 985,1658,1324 | 987,2173,1902 | 988,2494,2246 | 989,420,172 | 990,256,16 | 991,1087,848 | 992,875,648 | 994,2558,2402 | 996,331,175 | 998,2752,2653 | 999,4090,4024 | 1000,409,343 | 1001,66,14 | 1002,1259,1223

BATCH_RAW_INFO | 967,1248,628 | 968,4044,3440 | 976,1096,600 | 977,3440,3002 | 979,3437,3011 | 981,2188,1796 | 982,402,10 | 983,1640,1258 | 984,436,74 | 985,1659,1324 | 987,2174,1902 | 988,2495,2246 | 989,421,172 | 990,257,16 | 991,1088,848 | 992,876,648 | 994,2559,2402 | 996,332,175 | 998,2753,2653 | 999,4091,4024 | 1000,410,343 | 1001,67,14 | 1002,1260,1223

BATCH_RAW_INFO | 967,1249,628 | 968,4045,3440 | 976,1097,600 | 977,3441,3002 | 979,3438,3011 | 981,2189,1796 | 982,403,10 | 983,1641,1258 | 984,437,74 | 985,1660,1324 | 987,2175,1902 | 988,2496,2246 | 989,422,172 | 990,258,16 | 991,1089,848 | 992,877,648 | 994,2560,2402 | 996,333,175 | 998,2754,2653 | 999,4092,4024 | 1000,411,343 | 1001,68,14 | 1002,1261,1223

BATCH_RAW_INFO | 967,1250,628 | 968,4046,3440 | 976,1098,600 | 977,3442,3002 | 979,3439,3011 | 981,2190,1796 | 982,404,10 | 983,1642,1258 | 984,438,74 | 985,1661,1324 | 987,2176,1902 | 988,2497,2246 | 989,423,172 | 990,259,16 | 991,1090,848 | 992,878,648 | 994,2561,2402 | 996,334,175 | 998,2755,2653 | 999,4093,4024 | 1000,412,343 | 1001,69,14 | 1002,1262,1223

BATCH_RAW_INFO | 967,1251,628 | 968,4047,3440 | 976,1099,600 | 977,3443,3002 | 979,3440,3011 | 981,2191,1796 | 982,405,10 | 983,1643,1258 | 984,439,74 | 985,1662,1324 | 987,2177,1902 | 988,2498,2246 | 989,424,172 | 990,260,16 | 991,1091,848 | 992,879,648 | 994,2562,2402 | 996,335,175 | 998,2756,2653 | 999,4094,4024 | 1000,413,343 | 1001,70,14 | 1002,1263,1223

BATCH_RAW_INFO | 967,1252,628 | 968,4048,3440 | 976,1100,600 | 977,3444,3002 | 979,3441,3011 | 981,2192,1796 | 982,406,10 | 983,1644,1258 | 984,440,74 | 985,1663,1324 | 987,2178,1902 | 988,2499,2246 | 989,425,172 | 990,261,16 | 991,1092,848 | 992,880,648 | 994,2563,2402 | 996,336,175 | 998,2757,2653 | 999,4095,4024 | 1000,414,343 | 1001,71,14 | 1002,1264,1223

BATCH_RAW_INFO | 967,1253,628 | 968,4049,3440 | 976,1101,600 | 977,3445,3002 | 979,3442,3011 | 981,2193,1796 | 982,407,10 | 983,1645,1258 | 984,441,74 | 985,1664,1324 | 987,2179,1902 | 988,2500,2246 | 989,426,172 | 990,262,16 | 991,1093,848 | 992,881,648 | 994,2564,2402 | 996,337,175 | 998,2758,2653 | 1000,415,343 | 1001,72,14 | 1002,1265,1223

BATCH_RAW_INFO | 967,1254,628 | 968,4050,3440 | 976,1102,600 | 977,3446,3002 | 979,3443,3011 | 981,2194,1796 | 982,408,10 | 983,1646,1258 | 984,442,74 | 985,1665,1324 | 987,2180,1902 | 988,2501,2246 | 989,427,172 | 990,263,16 | 991,1094,848 | 992,882,648 | 994,2565,2402 | 996,338,175 | 998,2759,2653 | 1000,416,343 | 1001,73,14 | 1002,1266,1223

BATCH_RAW_INFO | 967,1255,628 | 968,4051,3440 | 976,1103,600 | 977,3447,3002 | 979,3444,3011 | 981,2195,1796 | 982,409,10 | 983,1647,1258 | 984,443,74 | 985,1666,1324 | 987,2181,1902 | 988,2502,2246 | 989,428,172 | 990,264,16 | 991,1095,848 | 992,883,648 | 994,2566,2402 | 996,339,175 | 998,2760,2653 | 1000,417,343 | 1001,74,14 | 1002,1267,1223

BATCH_RAW_INFO | 967,1256,628 | 968,4052,3440 | 976,1104,600 | 977,3448,3002 | 979,3445,3011 | 981,2196,1796 | 982,410,10 | 983,1648,1258 | 984,444,74 | 985,1667,1324 | 987,2182,1902 | 988,2503,2246 | 989,429,172 | 990,265,16 | 991,1096,848 | 992,884,648 | 994,2567,2402 | 996,340,175 | 998,2761,2653 | 1000,418,343 | 1001,75,14 | 1002,1268,1223

BATCH_RAW_INFO | 967,1257,628 | 968,4053,3440 | 976,1105,600 | 977,3449,3002 | 979,3446,3011 | 981,2197,1796 | 982,411,10 | 983,1649,1258 | 984,445,74 | 985,1668,1324 | 987,2183,1902 | 988,2504,2246 | 989,430,172 | 990,266,16 | 991,1097,848 | 992,885,648 | 994,2568,2402 | 996,341,175 | 998,2762,2653 | 1000,419,343 | 1001,76,14 | 1002,1269,1223

BATCH_RAW_INFO | 967,1258,628 | 968,4054,3440 | 976,1106,600 | 977,3450,3002 | 979,3447,3011 | 981,2198,1796 | 982,412,10 | 983,1650,1258 | 984,446,74 | 985,1669,1324 | 987,2184,1902 | 988,2505,2246 | 989,431,172 | 990,267,16 | 991,1098,848 | 992,886,648 | 994,2569,2402 | 996,342,175 | 998,2763,2653 | 1000,420,343 | 1001,77,14 | 1002,1270,1223

BATCH_RAW_INFO | 967,1259,628 | 968,4055,3440 | 976,1107,600 | 977,3451,3002 | 979,3448,3011 | 981,2199,1796 | 982,413,10 | 983,1651,1258 | 984,447,74 | 985,1670,1324 | 987,2185,1902 | 988,2506,2246 | 989,432,172 | 990,268,16 | 991,1099,848 | 992,887,648 | 994,2570,2402 | 996,343,175 | 998,2764,2653 | 1000,421,343 | 1001,78,14 | 1002,1271,1223

BATCH_RAW_INFO | 967,1260,628 | 968,4056,3440 | 976,1108,600 | 977,3452,3002 | 979,3449,3011 | 981,2200,1796 | 982,414,10 | 983,1652,1258 | 984,448,74 | 985,1671,1324 | 987,2186,1902 | 988,2507,2246 | 989,433,172 | 990,269,16 | 991,1100,848 | 992,888,648 | 994,2571,2402 | 996,344,175 | 998,2765,2653 | 1000,422,343 | 1001,79,14 | 1002,1272,1223

BATCH_RAW_INFO | 967,1261,628 | 968,4057,3440 | 976,1109,600 | 977,3453,3002 | 979,3450,3011 | 981,2201,1796 | 982,415,10 | 983,1653,1258 | 984,449,74 | 985,1672,1324 | 987,2187,1902 | 988,2508,2246 | 989,434,172 | 990,270,16 | 991,1101,848 | 992,889,648 | 994,2572,2402 | 996,345,175 | 998,2766,2653 | 1000,423,343 | 1001,80,14 | 1002,1273,1223

BATCH_RAW_INFO | 967,1262,628 | 968,4058,3440 | 976,1110,600 | 977,3454,3002 | 979,3451,3011 | 981,2202,1796 | 982,416,10 | 983,1654,1258 | 984,450,74 | 985,1673,1324 | 987,2188,1902 | 988,2509,2246 | 989,435,172 | 990,271,16 | 991,1102,848 | 992,890,648 | 994,2573,2402 | 996,346,175 | 998,2767,2653 | 1000,424,343 | 1001,81,14 | 1002,1274,1223

BATCH_RAW_INFO | 967,1263,628 | 968,4059,3440 | 976,1111,600 | 977,3455,3002 | 979,3452,3011 | 981,2203,1796 | 982,417,10 | 983,1655,1258 | 984,451,74 | 985,1674,1324 | 987,2189,1902 | 988,2510,2246 | 989,436,172 | 990,272,16 | 991,1103,848 | 992,891,648 | 994,2574,2402 | 996,347,175 | 998,2768,2653 | 1000,425,343 | 1001,82,14 | 1002,1275,1223

BATCH_RAW_INFO | 967,1264,628 | 968,4060,3440 | 976,1112,600 | 977,3456,3002 | 979,3453,3011 | 981,2204,1796 | 982,418,10 | 983,1656,1258 | 984,452,74 | 985,1675,1324 | 987,2190,1902 | 988,2511,2246 | 989,437,172 | 990,273,16 | 991,1104,848 | 992,892,648 | 994,2575,2402 | 996,348,175 | 998,2769,2653 | 1000,426,343 | 1001,83,14 | 1002,1276,1223

BATCH_RAW_INFO | 967,1265,628 | 968,4061,3440 | 976,1113,600 | 977,3457,3002 | 979,3454,3011 | 981,2205,1796 | 982,419,10 | 983,1657,1258 | 984,453,74 | 985,1676,1324 | 987,2191,1902 | 988,2512,2246 | 989,438,172 | 990,274,16 | 991,1105,848 | 992,893,648 | 994,2576,2402 | 996,349,175 | 998,2770,2653 | 1000,427,343 | 1001,84,14 | 1002,1277,1223

BATCH_RAW_INFO | 967,1266,628 | 968,4062,3440 | 976,1114,600 | 977,3458,3002 | 979,3455,3011 | 981,2206,1796 | 982,420,10 | 983,1658,1258 | 984,454,74 | 985,1677,1324 | 987,2192,1902 | 988,2513,2246 | 989,439,172 | 990,275,16 | 991,1106,848 | 992,894,648 | 994,2577,2402 | 996,350,175 | 998,2771,2653 | 1000,428,343 | 1001,85,14 | 1002,1278,1223

BATCH_RAW_INFO | 967,1267,628 | 968,4063,3440 | 976,1115,600 | 977,3459,3002 | 979,3456,3011 | 981,2207,1796 | 982,421,10 | 983,1659,1258 | 984,455,74 | 985,1678,1324 | 987,2193,1902 | 988,2514,2246 | 989,440,172 | 990,276,16 | 991,1107,848 | 992,895,648 | 994,2578,2402 | 996,351,175 | 998,2772,2653 | 1000,429,343 | 1001,86,14 | 1002,1279,1223

BATCH_RAW_INFO | 967,1268,628 | 968,4064,3440 | 976,1116,600 | 977,3460,3002 | 979,3457,3011 | 981,2208,1796 | 982,422,10 | 983,1660,1258 | 984,456,74 | 985,1679,1324 | 987,2194,1902 | 988,2515,2246 | 989,441,172 | 990,277,16 | 991,1108,848 | 992,896,648 | 994,2579,2402 | 996,352,175 | 998,2773,2653 | 1000,430,343 | 1001,87,14 | 1002,1280,1223

BATCH_RAW_INFO | 967,1269,628 | 968,4065,3440 | 976,1117,600 | 977,3461,3002 | 979,3458,3011 | 981,2209,1796 | 982,423,10 | 983,1661,1258 | 984,457,74 | 985,1680,1324 | 987,2195,1902 | 988,2516,2246 | 989,442,172 | 990,278,16 | 991,1109,848 | 992,897,648 | 994,2580,2402 | 996,353,175 | 998,2774,2653 | 1000,431,343 | 1001,88,14 | 1002,1281,1223

BATCH_RAW_INFO | 967,1270,628 | 968,4066,3440 | 976,1118,600 | 977,3462,3002 | 979,3459,3011 | 981,2210,1796 | 982,424,10 | 983,1662,1258 | 984,458,74 | 985,1681,1324 | 987,2196,1902 | 988,2517,2246 | 989,443,172 | 990,279,16 | 991,1110,848 | 992,898,648 | 994,2581,2402 | 996,354,175 | 998,2775,2653 | 1000,432,343 | 1001,89,14 | 1002,1282,1223

BATCH_RAW_INFO | 967,1271,628 | 968,4067,3440 | 976,1119,600 | 977,3463,3002 | 979,3460,3011 | 981,2211,1796 | 982,425,10 | 983,1663,1258 | 984,459,74 | 985,1682,1324 | 987,2197,1902 | 988,2518,2246 | 989,444,172 | 990,280,16 | 991,1111,848 | 992,899,648 | 994,2582,2402 | 996,355,175 | 998,2776,2653 | 1000,433,343 | 1001,90,14 | 1002,1283,1223

BATCH_RAW_INFO | 967,1272,628 | 968,4068,3440 | 976,1120,600 | 977,3464,3002 | 979,3461,3011 | 981,2212,1796 | 982,426,10 | 983,1664,1258 | 984,460,74 | 985,1683,1324 | 987,2198,1902 | 988,2519,2246 | 989,445,172 | 990,281,16 | 991,1112,848 | 992,900,648 | 994,2583,2402 | 996,356,175 | 998,2777,2653 | 1000,434,343 | 1001,91,14 | 1002,1284,1223

BATCH_RAW_INFO | 967,1273,628 | 968,4069,3440 | 976,1121,600 | 977,3465,3002 | 979,3462,3011 | 981,2213,1796 | 982,427,10 | 983,1665,1258 | 984,461,74 | 985,1684,1324 | 987,2199,1902 | 988,2520,2246 | 989,446,172 | 990,282,16 | 991,1113,848 | 992,901,648 | 994,2584,2402 | 996,357,175 | 998,2778,2653 | 1000,435,343 | 1001,92,14 | 1002,1285,1223

BATCH_RAW_INFO | 967,1274,628 | 968,4070,3440 | 976,1122,600 | 977,3466,3002 | 979,3463,3011 | 981,2214,1796 | 982,428,10 | 983,1666,1258 | 984,462,74 | 985,1685,1324 | 987,2200,1902 | 988,2521,2246 | 989,447,172 | 990,283,16 | 991,1114,848 | 992,902,648 | 994,2585,2402 | 996,358,175 | 998,2779,2653 | 1000,436,343 | 1001,93,14 | 1002,1286,1223

BATCH_RAW_INFO | 1003,1262,1261

BATCH_RAW_INFO | 967,1275,628 | 968,4071,3440 | 976,1123,600 | 977,3467,3002 | 979,3464,3011 | 981,2215,1796 | 982,429,10 | 983,1667,1258 | 984,463,74 | 985,1686,1324 | 987,2201,1902 | 988,2522,2246 | 989,448,172 | 990,284,16 | 991,1115,848 | 992,903,648 | 994,2586,2402 | 996,359,175 | 998,2780,2653 | 1000,437,343 | 1001,94,14 | 1002,1287,1223 | 1003,1263,1261

BATCH_RAW_INFO | 967,1276,628 | 968,4072,3440 | 976,1124,600 | 977,3468,3002 | 979,3465,3011 | 981,2216,1796 | 982,430,10 | 983,1668,1258 | 984,464,74 | 985,1687,1324 | 987,2202,1902 | 988,2523,2246 | 989,449,172 | 990,285,16 | 991,1116,848 | 992,904,648 | 994,2587,2402 | 996,360,175 | 998,2781,2653 | 1000,438,343 | 1001,95,14 | 1002,1288,1223 | 1003,1264,1261

BATCH_RAW_INFO | 967,1277,628 | 968,4073,3440 | 976,1125,600 | 977,3469,3002 | 979,3466,3011 | 981,2217,1796 | 982,431,10 | 983,1669,1258 | 984,465,74 | 985,1688,1324 | 987,2203,1902 | 988,2524,2246 | 989,450,172 | 990,286,16 | 991,1117,848 | 992,905,648 | 994,2588,2402 | 996,361,175 | 998,2782,2653 | 1000,439,343 | 1001,96,14 | 1002,1289,1223 | 1003,1265,1261

BATCH_RAW_INFO | 967,1278,628 | 968,4074,3440 | 976,1126,600 | 977,3470,3002 | 979,3467,3011 | 981,2218,1796 | 982,432,10 | 983,1670,1258 | 984,466,74 | 985,1689,1324 | 987,2204,1902 | 988,2525,2246 | 989,451,172 | 990,287,16 | 991,1118,848 | 992,906,648 | 994,2589,2402 | 996,362,175 | 998,2783,2653 | 1000,440,343 | 1001,97,14 | 1002,1290,1223 | 1003,1266,1261

BATCH_RAW_INFO | 967,1279,628 | 968,4075,3440 | 976,1127,600 | 977,3471,3002 | 979,3468,3011 | 981,2219,1796 | 982,433,10 | 983,1671,1258 | 984,467,74 | 985,1690,1324 | 987,2205,1902 | 988,2526,2246 | 989,452,172 | 990,288,16 | 991,1119,848 | 992,907,648 | 994,2590,2402 | 996,363,175 | 998,2784,2653 | 1000,441,343 | 1001,98,14 | 1002,1291,1223 | 1003,1267,1261

BATCH_RAW_INFO | 967,1280,628 | 968,4076,3440 | 976,1128,600 | 977,3472,3002 | 979,3469,3011 | 981,2220,1796 | 982,434,10 | 983,1672,1258 | 984,468,74 | 985,1691,1324 | 987,2206,1902 | 988,2527,2246 | 989,453,172 | 990,289,16 | 991,1120,848 | 992,908,648 | 994,2591,2402 | 996,364,175 | 998,2785,2653 | 1000,442,343 | 1001,99,14 | 1002,1292,1223 | 1003,1268,1261

BATCH_RAW_INFO | 1004,177,176

BATCH_RAW_INFO | 967,1281,628 | 968,4077,3440 | 976,1129,600 | 977,3473,3002 | 979,3470,3011 | 981,2221,1796 | 982,435,10 | 983,1673,1258 | 984,469,74 | 985,1692,1324 | 987,2207,1902 | 988,2528,2246 | 989,454,172 | 990,290,16 | 991,1121,848 | 992,909,648 | 994,2592,2402 | 996,365,175 | 998,2786,2653 | 1000,443,343 | 1001,100,14 | 1002,1293,1223 | 1003,1269,1261 | 1004,178,176

BATCH_RAW_INFO | 967,1282,628 | 968,4078,3440 | 976,1130,600 | 977,3474,3002 | 979,3471,3011 | 981,2222,1796 | 982,436,10 | 983,1674,1258 | 984,470,74 | 985,1693,1324 | 987,2208,1902 | 988,2529,2246 | 989,455,172 | 990,291,16 | 991,1122,848 | 992,910,648 | 994,2593,2402 | 996,366,175 | 998,2787,2653 | 1000,444,343 | 1001,101,14 | 1002,1294,1223 | 1003,1270,1261 | 1004,179,176

BATCH_RAW_INFO | 967,1283,628 | 968,4079,3440 | 976,1131,600 | 977,3475,3002 | 979,3472,3011 | 981,2223,1796 | 982,437,10 | 983,1675,1258 | 984,471,74 | 985,1694,1324 | 987,2209,1902 | 988,2530,2246 | 989,456,172 | 990,292,16 | 991,1123,848 | 992,911,648 | 994,2594,2402 | 996,367,175 | 998,2788,2653 | 1000,445,343 | 1001,102,14 | 1002,1295,1223 | 1003,1271,1261 | 1004,180,176

BATCH_RAW_INFO | 967,1284,628 | 968,4080,3440 | 976,1132,600 | 977,3476,3002 | 979,3473,3011 | 981,2224,1796 | 982,438,10 | 983,1676,1258 | 984,472,74 | 985,1695,1324 | 987,2210,1902 | 988,2531,2246 | 989,457,172 | 990,293,16 | 991,1124,848 | 992,912,648 | 994,2595,2402 | 996,368,175 | 998,2789,2653 | 1000,446,343 | 1001,103,14 | 1002,1296,1223 | 1003,1272,1261 | 1004,181,176

BATCH_RAW_INFO | 967,1285,628 | 968,4081,3440 | 976,1133,600 | 977,3477,3002 | 979,3474,3011 | 981,2225,1796 | 982,439,10 | 983,1677,1258 | 984,473,74 | 985,1696,1324 | 987,2211,1902 | 988,2532,2246 | 989,458,172 | 990,294,16 | 991,1125,848 | 992,913,648 | 994,2596,2402 | 996,369,175 | 998,2790,2653 | 1000,447,343 | 1001,104,14 | 1002,1297,1223 | 1003,1273,1261 | 1004,182,176

BATCH_RAW_INFO | 967,1286,628 | 968,4082,3440 | 976,1134,600 | 977,3478,3002 | 979,3475,3011 | 981,2226,1796 | 982,440,10 | 983,1678,1258 | 984,474,74 | 985,1697,1324 | 987,2212,1902 | 988,2533,2246 | 989,459,172 | 990,295,16 | 991,1126,848 | 992,914,648 | 994,2597,2402 | 996,370,175 | 998,2791,2653 | 1000,448,343 | 1001,105,14 | 1002,1298,1223 | 1003,1274,1261 | 1004,183,176

BATCH_RAW_INFO | 967,1287,628 | 968,4083,3440 | 976,1135,600 | 977,3479,3002 | 979,3476,3011 | 981,2227,1796 | 982,441,10 | 983,1679,1258 | 984,475,74 | 985,1698,1324 | 987,2213,1902 | 988,2534,2246 | 989,460,172 | 990,296,16 | 991,1127,848 | 992,915,648 | 994,2598,2402 | 996,371,175 | 998,2792,2653 | 1000,449,343 | 1001,106,14 | 1002,1299,1223 | 1003,1275,1261 | 1004,184,176

BATCH_RAW_INFO | 967,1288,628 | 968,4084,3440 | 976,1136,600 | 977,3480,3002 | 979,3477,3011 | 981,2228,1796 | 982,442,10 | 983,1680,1258 | 984,476,74 | 985,1699,1324 | 987,2214,1902 | 988,2535,2246 | 989,461,172 | 990,297,16 | 991,1128,848 | 992,916,648 | 994,2599,2402 | 996,372,175 | 998,2793,2653 | 1000,450,343 | 1001,107,14 | 1002,1300,1223 | 1003,1276,1261 | 1004,185,176

BATCH_RAW_INFO | 967,1289,628 | 968,4085,3440 | 976,1137,600 | 977,3481,3002 | 979,3478,3011 | 981,2229,1796 | 982,443,10 | 983,1681,1258 | 984,477,74 | 985,1700,1324 | 987,2215,1902 | 988,2536,2246 | 989,462,172 | 990,298,16 | 991,1129,848 | 992,917,648 | 994,2600,2402 | 996,373,175 | 998,2794,2653 | 1000,451,343 | 1001,108,14 | 1002,1301,1223 | 1003,1277,1261 | 1004,186,176

BATCH_RAW_INFO | 967,1290,628 | 968,4086,3440 | 976,1138,600 | 977,3482,3002 | 979,3479,3011 | 981,2230,1796 | 982,444,10 | 983,1682,1258 | 984,478,74 | 985,1701,1324 | 987,2216,1902 | 988,2537,2246 | 989,463,172 | 990,299,16 | 991,1130,848 | 992,918,648 | 994,2601,2402 | 996,374,175 | 998,2795,2653 | 1000,452,343 | 1001,109,14 | 1002,1302,1223 | 1003,1278,1261 | 1004,187,176

BATCH_RAW_INFO | 967,1291,628 | 968,4087,3440 | 976,1139,600 | 977,3483,3002 | 979,3480,3011 | 981,2231,1796 | 982,445,10 | 983,1683,1258 | 984,479,74 | 985,1702,1324 | 987,2217,1902 | 988,2538,2246 | 989,464,172 | 990,300,16 | 991,1131,848 | 992,919,648 | 994,2602,2402 | 996,375,175 | 998,2796,2653 | 1000,453,343 | 1001,110,14 | 1002,1303,1223 | 1003,1279,1261 | 1004,188,176

BATCH_RAW_INFO | 1005,1038,1037

BATCH_RAW_INFO | 967,1292,628 | 968,4088,3440 | 976,1140,600 | 977,3484,3002 | 979,3481,3011 | 981,2232,1796 | 982,446,10 | 984,480,74 | 985,1703,1324 | 987,2218,1902 | 988,2539,2246 | 989,465,172 | 990,301,16 | 991,1132,848 | 992,920,648 | 994,2603,2402 | 996,376,175 | 998,2797,2653 | 1000,454,343 | 1001,111,14 | 1003,1280,1261 | 1004,189,176 | 1005,1039,1037

BATCH_RAW_INFO | 1006,25,24

BATCH_RAW_INFO | 967,1293,628 | 968,4089,3440 | 976,1141,600 | 977,3485,3002 | 979,3482,3011 | 981,2233,1796 | 982,447,10 | 984,481,74 | 985,1704,1324 | 987,2219,1902 | 988,2540,2246 | 989,466,172 | 990,302,16 | 991,1133,848 | 992,921,648 | 994,2604,2402 | 996,377,175 | 998,2798,2653 | 1000,455,343 | 1001,112,14 | 1003,1281,1261 | 1004,190,176 | 1005,1040,1037 | 1006,26,24

BATCH_RAW_INFO | 967,1294,628 | 968,4090,3440 | 976,1142,600 | 977,3486,3002 | 979,3483,3011 | 981,2234,1796 | 982,448,10 | 984,482,74 | 985,1705,1324 | 987,2220,1902 | 988,2541,2246 | 989,467,172 | 990,303,16 | 991,1134,848 | 992,922,648 | 994,2605,2402 | 996,378,175 | 998,2799,2653 | 1000,456,343 | 1001,113,14 | 1003,1282,1261 | 1004,191,176 | 1005,1041,1037 | 1006,27,24

BATCH_RAW_INFO | 1007,947,946

BATCH_RAW_INFO | 967,1295,628 | 968,4091,3440 | 976,1143,600 | 977,3487,3002 | 979,3484,3011 | 981,2235,1796 | 982,449,10 | 984,483,74 | 985,1706,1324 | 987,2221,1902 | 988,2542,2246 | 989,468,172 | 990,304,16 | 991,1135,848 | 992,923,648 | 994,2606,2402 | 996,379,175 | 998,2800,2653 | 1000,457,343 | 1001,114,14 | 1003,1283,1261 | 1004,192,176 | 1005,1042,1037 | 1006,28,24 | 1007,948,946

BATCH_RAW_INFO | 967,1296,628 | 968,4092,3440 | 976,1144,600 | 977,3488,3002 | 979,3485,3011 | 981,2236,1796 | 982,450,10 | 984,484,74 | 985,1707,1324 | 987,2222,1902 | 988,2543,2246 | 989,469,172 | 990,305,16 | 991,1136,848 | 992,924,648 | 994,2607,2402 | 996,380,175 | 998,2801,2653 | 1000,458,343 | 1001,115,14 | 1003,1284,1261 | 1004,193,176 | 1005,1043,1037 | 1006,29,24 | 1007,949,946

BATCH_RAW_INFO | 967,1297,628 | 968,4093,3440 | 976,1145,600 | 977,3489,3002 | 979,3486,3011 | 981,2237,1796 | 982,451,10 | 984,485,74 | 985,1708,1324 | 987,2223,1902 | 988,2544,2246 | 989,470,172 | 990,306,16 | 991,1137,848 | 992,925,648 | 994,2608,2402 | 996,381,175 | 998,2802,2653 | 1000,459,343 | 1001,116,14 | 1003,1285,1261 | 1004,194,176 | 1005,1044,1037 | 1006,30,24 | 1007,950,946

BATCH_RAW_INFO | 967,1298,628 | 968,4094,3440 | 976,1146,600 | 977,3490,3002 | 979,3487,3011 | 981,2238,1796 | 982,452,10 | 984,486,74 | 985,1709,1324 | 987,2224,1902 | 988,2545,2246 | 989,471,172 | 990,307,16 | 991,1138,848 | 992,926,648 | 994,2609,2402 | 996,382,175 | 998,2803,2653 | 1000,460,343 | 1001,117,14 | 1003,1286,1261 | 1004,195,176 | 1005,1045,1037 | 1006,31,24 | 1007,951,946

BATCH_RAW_INFO | 967,1299,628 | 968,4095,3440 | 976,1147,600 | 977,3491,3002 | 979,3488,3011 | 981,2239,1796 | 982,453,10 | 984,487,74 | 985,1710,1324 | 987,2225,1902 | 988,2546,2246 | 989,472,172 | 990,308,16 | 991,1139,848 | 992,927,648 | 994,2610,2402 | 996,383,175 | 998,2804,2653 | 1000,461,343 | 1001,118,14 | 1003,1287,1261 | 1004,196,176 | 1005,1046,1037 | 1006,32,24 | 1007,952,946

BATCH_RAW_INFO | 967,1300,628 | 976,1148,600 | 977,3492,3002 | 979,3489,3011 | 981,2240,1796 | 982,454,10 | 984,488,74 | 985,1711,1324 | 987,2226,1902 | 988,2547,2246 | 989,473,172 | 990,309,16 | 991,1140,848 | 992,928,648 | 994,2611,2402 | 996,384,175 | 998,2805,2653 | 1000,462,343 | 1001,119,14 | 1003,1288,1261 | 1004,197,176 | 1005,1047,1037 | 1006,33,24 | 1007,953,946

BATCH_RAW_INFO | 967,1301,628 | 976,1149,600 | 977,3493,3002 | 979,3490,3011 | 981,2241,1796 | 982,455,10 | 984,489,74 | 985,1712,1324 | 987,2227,1902 | 988,2548,2246 | 989,474,172 | 990,310,16 | 991,1141,848 | 992,929,648 | 994,2612,2402 | 996,385,175 | 998,2806,2653 | 1000,463,343 | 1001,120,14 | 1003,1289,1261 | 1004,198,176 | 1005,1048,1037 | 1006,34,24 | 1007,954,946

BATCH_RAW_INFO | 967,1302,628 | 976,1150,600 | 977,3494,3002 | 979,3491,3011 | 981,2242,1796 | 982,456,10 | 984,490,74 | 985,1713,1324 | 987,2228,1902 | 988,2549,2246 | 989,475,172 | 990,311,16 | 991,1142,848 | 992,930,648 | 994,2613,2402 | 996,386,175 | 998,2807,2653 | 1000,464,343 | 1001,121,14 | 1003,1290,1261 | 1004,199,176 | 1005,1049,1037 | 1006,35,24 | 1007,955,946

BATCH_RAW_INFO | 967,1303,628 | 976,1151,600 | 977,3495,3002 | 979,3492,3011 | 981,2243,1796 | 982,457,10 | 984,491,74 | 985,1714,1324 | 987,2229,1902 | 988,2550,2246 | 989,476,172 | 990,312,16 | 991,1143,848 | 992,931,648 | 994,2614,2402 | 996,387,175 | 998,2808,2653 | 1000,465,343 | 1001,122,14 | 1003,1291,1261 | 1004,200,176 | 1005,1050,1037 | 1006,36,24 | 1007,956,946

BATCH_RAW_INFO | 967,1304,628 | 976,1152,600 | 977,3496,3002 | 979,3493,3011 | 981,2244,1796 | 982,458,10 | 984,492,74 | 985,1715,1324 | 987,2230,1902 | 988,2551,2246 | 989,477,172 | 990,313,16 | 991,1144,848 | 992,932,648 | 994,2615,2402 | 996,388,175 | 998,2809,2653 | 1000,466,343 | 1001,123,14 | 1003,1292,1261 | 1004,201,176 | 1005,1051,1037 | 1006,37,24 | 1007,957,946

BATCH_RAW_INFO | 967,1305,628 | 976,1153,600 | 977,3497,3002 | 979,3494,3011 | 981,2245,1796 | 982,459,10 | 984,493,74 | 985,1716,1324 | 987,2231,1902 | 988,2552,2246 | 989,478,172 | 990,314,16 | 991,1145,848 | 992,933,648 | 994,2616,2402 | 996,389,175 | 998,2810,2653 | 1000,467,343 | 1001,124,14 | 1003,1293,1261 | 1004,202,176 | 1005,1052,1037 | 1006,38,24 | 1007,958,946

BATCH_RAW_INFO | 967,1306,628 | 976,1154,600 | 977,3498,3002 | 979,3495,3011 | 981,2246,1796 | 982,460,10 | 984,494,74 | 985,1717,1324 | 987,2232,1902 | 988,2553,2246 | 989,479,172 | 990,315,16 | 991,1146,848 | 992,934,648 | 994,2617,2402 | 996,390,175 | 998,2811,2653 | 1000,468,343 | 1001,125,14 | 1003,1294,1261 | 1004,203,176 | 1005,1053,1037 | 1006,39,24 | 1007,959,946

BATCH_RAW_INFO | 967,1307,628 | 976,1155,600 | 977,3499,3002 | 979,3496,3011 | 981,2247,1796 | 982,461,10 | 984,495,74 | 985,1718,1324 | 987,2233,1902 | 988,2554,2246 | 989,480,172 | 990,316,16 | 991,1147,848 | 992,935,648 | 994,2618,2402 | 996,391,175 | 998,2812,2653 | 1000,469,343 | 1001,126,14 | 1003,1295,1261 | 1004,204,176 | 1005,1054,1037 | 1006,40,24 | 1007,960,946

BATCH_RAW_INFO | 967,1308,628 | 976,1156,600 | 979,3497,3011 | 981,2248,1796 | 982,462,10 | 984,496,74 | 985,1719,1324 | 987,2234,1902 | 988,2555,2246 | 989,481,172 | 990,317,16 | 991,1148,848 | 992,936,648 | 994,2619,2402 | 996,392,175 | 998,2813,2653 | 1000,470,343 | 1001,127,14 | 1003,1296,1261 | 1004,205,176 | 1005,1055,1037 | 1006,41,24 | 1007,961,946

BATCH_RAW_INFO | 967,1309,628 | 976,1157,600 | 979,3498,3011 | 981,2249,1796 | 982,463,10 | 984,497,74 | 985,1720,1324 | 987,2235,1902 | 988,2556,2246 | 989,482,172 | 990,318,16 | 991,1149,848 | 992,937,648 | 994,2620,2402 | 996,393,175 | 998,2814,2653 | 1000,471,343 | 1001,128,14 | 1003,1297,1261 | 1004,206,176 | 1005,1056,1037 | 1006,42,24 | 1007,962,946

BATCH_RAW_INFO | 967,1310,628 | 976,1158,600 | 979,3499,3011 | 981,2250,1796 | 982,464,10 | 984,498,74 | 985,1721,1324 | 987,2236,1902 | 988,2557,2246 | 989,483,172 | 990,319,16 | 991,1150,848 | 992,938,648 | 994,2621,2402 | 996,394,175 | 998,2815,2653 | 1000,472,343 | 1001,129,14 | 1003,1298,1261 | 1004,207,176 | 1005,1057,1037 | 1006,43,24 | 1007,963,946

BATCH_RAW_INFO | 967,1311,628 | 976,1159,600 | 979,3500,3011 | 981,2251,1796 | 982,465,10 | 984,499,74 | 985,1722,1324 | 987,2237,1902 | 988,2558,2246 | 989,484,172 | 990,320,16 | 991,1151,848 | 992,939,648 | 994,2622,2402 | 996,395,175 | 998,2816,2653 | 1000,473,343 | 1001,130,14 | 1003,1299,1261 | 1004,208,176 | 1005,1058,1037 | 1006,44,24 | 1007,964,946

BATCH_RAW_INFO | 967,1312,628 | 976,1160,600 | 979,3501,3011 | 981,2252,1796 | 982,466,10 | 984,500,74 | 985,1723,1324 | 987,2238,1902 | 988,2559,2246 | 989,485,172 | 990,321,16 | 991,1152,848 | 992,940,648 | 994,2623,2402 | 996,396,175 | 998,2817,2653 | 1000,474,343 | 1001,131,14 | 1003,1300,1261 | 1004,209,176 | 1005,1059,1037 | 1006,45,24 | 1007,965,946

BATCH_RAW_INFO | 967,1313,628 | 976,1161,600 | 979,3502,3011 | 981,2253,1796 | 982,467,10 | 984,501,74 | 985,1724,1324 | 987,2239,1902 | 988,2560,2246 | 989,486,172 | 990,322,16 | 991,1153,848 | 992,941,648 | 994,2624,2402 | 996,397,175 | 998,2818,2653 | 1000,475,343 | 1001,132,14 | 1003,1301,1261 | 1004,210,176 | 1005,1060,1037 | 1006,46,24 | 1007,966,946

BATCH_RAW_INFO | 967,1314,628 | 976,1162,600 | 979,3503,3011 | 981,2254,1796 | 982,468,10 | 984,502,74 | 985,1725,1324 | 987,2240,1902 | 988,2561,2246 | 989,487,172 | 990,323,16 | 991,1154,848 | 992,942,648 | 994,2625,2402 | 996,398,175 | 998,2819,2653 | 1000,476,343 | 1001,133,14 | 1003,1302,1261 | 1004,211,176 | 1005,1061,1037 | 1006,47,24 | 1007,967,946

BATCH_RAW_INFO | 967,1315,628 | 976,1163,600 | 979,3504,3011 | 981,2255,1796 | 982,469,10 | 984,503,74 | 985,1726,1324 | 987,2241,1902 | 988,2562,2246 | 989,488,172 | 990,324,16 | 991,1155,848 | 992,943,648 | 994,2626,2402 | 996,399,175 | 998,2820,2653 | 1000,477,343 | 1001,134,14 | 1003,1303,1261 | 1004,212,176 | 1005,1062,1037 | 1006,48,24 | 1007,968,946

BATCH_RAW_INFO | 967,1316,628 | 976,1164,600 | 979,3505,3011 | 981,2256,1796 | 984,504,74 | 985,1727,1324 | 987,2242,1902 | 988,2563,2246 | 989,489,172 | 990,325,16 | 991,1156,848 | 992,944,648 | 994,2627,2402 | 996,400,175 | 998,2821,2653 | 1000,478,343 | 1001,135,14 | 1003,1304,1261 | 1004,213,176 | 1005,1063,1037 | 1006,49,24 | 1007,969,946

BATCH_RAW_INFO | 967,1317,628 | 976,1165,600 | 979,3506,3011 | 981,2257,1796 | 984,505,74 | 985,1728,1324 | 987,2243,1902 | 988,2564,2246 | 989,490,172 | 990,326,16 | 991,1157,848 | 992,945,648 | 994,2628,2402 | 996,401,175 | 998,2822,2653 | 1000,479,343 | 1001,136,14 | 1003,1305,1261 | 1004,214,176 | 1005,1064,1037 | 1006,50,24 | 1007,970,946

BATCH_RAW_INFO | 967,1318,628 | 976,1166,600 | 979,3507,3011 | 981,2258,1796 | 984,506,74 | 985,1729,1324 | 987,2244,1902 | 988,2565,2246 | 989,491,172 | 990,327,16 | 991,1158,848 | 992,946,648 | 994,2629,2402 | 996,402,175 | 998,2823,2653 | 1000,480,343 | 1001,137,14 | 1003,1306,1261 | 1004,215,176 | 1005,1065,1037 | 1006,51,24 | 1007,971,946

BATCH_RAW_INFO | 967,1319,628 | 976,1167,600 | 979,3508,3011 | 981,2259,1796 | 984,507,74 | 985,1730,1324 | 987,2245,1902 | 988,2566,2246 | 989,492,172 | 990,328,16 | 991,1159,848 | 992,947,648 | 994,2630,2402 | 996,403,175 | 998,2824,2653 | 1000,481,343 | 1001,138,14 | 1003,1307,1261 | 1004,216,176 | 1005,1066,1037 | 1006,52,24 | 1007,972,946

BATCH_RAW_INFO | 967,1320,628 | 976,1168,600 | 979,3509,3011 | 981,2260,1796 | 984,508,74 | 985,1731,1324 | 987,2246,1902 | 988,2567,2246 | 989,493,172 | 990,329,16 | 991,1160,848 | 992,948,648 | 994,2631,2402 | 996,404,175 | 998,2825,2653 | 1000,482,343 | 1001,139,14 | 1003,1308,1261 | 1004,217,176 | 1005,1067,1037 | 1006,53,24 | 1007,973,946

BATCH_RAW_INFO | 967,1321,628 | 976,1169,600 | 979,3510,3011 | 981,2261,1796 | 984,509,74 | 985,1732,1324 | 987,2247,1902 | 988,2568,2246 | 989,494,172 | 990,330,16 | 991,1161,848 | 992,949,648 | 994,2632,2402 | 996,405,175 | 998,2826,2653 | 1000,483,343 | 1001,140,14 | 1003,1309,1261 | 1004,218,176 | 1005,1068,1037 | 1006,54,24 | 1007,974,946

BATCH_RAW_INFO | 967,1322,628 | 976,1170,600 | 979,3511,3011 | 981,2262,1796 | 984,510,74 | 985,1733,1324 | 987,2248,1902 | 988,2569,2246 | 989,495,172 | 990,331,16 | 991,1162,848 | 992,950,648 | 994,2633,2402 | 996,406,175 | 998,2827,2653 | 1000,484,343 | 1001,141,14 | 1003,1310,1261 | 1004,219,176 | 1005,1069,1037 | 1006,55,24 | 1007,975,946

BATCH_RAW_INFO | 967,1323,628 | 976,1171,600 | 979,3512,3011 | 981,2263,1796 | 984,511,74 | 985,1734,1324 | 987,2249,1902 | 988,2570,2246 | 989,496,172 | 990,332,16 | 991,1163,848 | 992,951,648 | 994,2634,2402 | 996,407,175 | 998,2828,2653 | 1000,485,343 | 1001,142,14 | 1003,1311,1261 | 1004,220,176 | 1005,1070,1037 | 1006,56,24 | 1007,976,946

BATCH_RAW_INFO | 967,1324,628 | 976,1172,600 | 979,3513,3011 | 981,2264,1796 | 984,512,74 | 985,1735,1324 | 987,2250,1902 | 988,2571,2246 | 989,497,172 | 990,333,16 | 991,1164,848 | 992,952,648 | 994,2635,2402 | 996,408,175 | 998,2829,2653 | 1000,486,343 | 1001,143,14 | 1003,1312,1261 | 1004,221,176 | 1005,1071,1037 | 1006,57,24 | 1007,977,946

BATCH_RAW_INFO | 967,1325,628 | 976,1173,600 | 979,3514,3011 | 981,2265,1796 | 984,513,74 | 985,1736,1324 | 987,2251,1902 | 988,2572,2246 | 989,498,172 | 990,334,16 | 991,1165,848 | 992,953,648 | 994,2636,2402 | 996,409,175 | 998,2830,2653 | 1000,487,343 | 1001,144,14 | 1003,1313,1261 | 1004,222,176 | 1005,1072,1037 | 1006,58,24 | 1007,978,946

BATCH_RAW_INFO | 967,1326,628 | 976,1174,600 | 979,3515,3011 | 981,2266,1796 | 984,514,74 | 985,1737,1324 | 987,2252,1902 | 988,2573,2246 | 989,499,172 | 990,335,16 | 991,1166,848 | 992,954,648 | 994,2637,2402 | 996,410,175 | 998,2831,2653 | 1000,488,343 | 1001,145,14 | 1003,1314,1261 | 1004,223,176 | 1005,1073,1037 | 1006,59,24 | 1007,979,946

BATCH_RAW_INFO | 967,1327,628 | 976,1175,600 | 979,3516,3011 | 981,2267,1796 | 984,515,74 | 985,1738,1324 | 987,2253,1902 | 988,2574,2246 | 989,500,172 | 990,336,16 | 991,1167,848 | 992,955,648 | 994,2638,2402 | 996,411,175 | 998,2832,2653 | 1000,489,343 | 1001,146,14 | 1003,1315,1261 | 1004,224,176 | 1005,1074,1037 | 1006,60,24 | 1007,980,946

BATCH_RAW_INFO | 967,1328,628 | 976,1176,600 | 979,3517,3011 | 981,2268,1796 | 984,516,74 | 985,1739,1324 | 987,2254,1902 | 988,2575,2246 | 989,501,172 | 990,337,16 | 991,1168,848 | 992,956,648 | 994,2639,2402 | 996,412,175 | 998,2833,2653 | 1000,490,343 | 1001,147,14 | 1003,1316,1261 | 1004,225,176 | 1005,1075,1037 | 1006,61,24 | 1007,981,946

BATCH_RAW_INFO | 967,1329,628 | 976,1177,600 | 979,3518,3011 | 981,2269,1796 | 984,517,74 | 985,1740,1324 | 987,2255,1902 | 988,2576,2246 | 989,502,172 | 990,338,16 | 991,1169,848 | 992,957,648 | 994,2640,2402 | 996,413,175 | 998,2834,2653 | 1000,491,343 | 1001,148,14 | 1003,1317,1261 | 1004,226,176 | 1005,1076,1037 | 1006,62,24 | 1007,982,946

BATCH_RAW_INFO | 967,1330,628 | 976,1178,600 | 979,3519,3011 | 981,2270,1796 | 984,518,74 | 985,1741,1324 | 987,2256,1902 | 988,2577,2246 | 989,503,172 | 990,339,16 | 991,1170,848 | 992,958,648 | 994,2641,2402 | 996,414,175 | 998,2835,2653 | 1000,492,343 | 1001,149,14 | 1003,1318,1261 | 1004,227,176 | 1005,1077,1037 | 1006,63,24 | 1007,983,946

BATCH_RAW_INFO | 967,1331,628 | 976,1179,600 | 979,3520,3011 | 981,2271,1796 | 984,519,74 | 985,1742,1324 | 987,2257,1902 | 988,2578,2246 | 989,504,172 | 990,340,16 | 991,1171,848 | 992,959,648 | 994,2642,2402 | 996,415,175 | 998,2836,2653 | 1000,493,343 | 1001,150,14 | 1003,1319,1261 | 1004,228,176 | 1005,1078,1037 | 1006,64,24 | 1007,984,946

BATCH_RAW_INFO | 967,1332,628 | 976,1180,600 | 979,3521,3011 | 981,2272,1796 | 984,520,74 | 985,1743,1324 | 987,2258,1902 | 988,2579,2246 | 989,505,172 | 990,341,16 | 991,1172,848 | 992,960,648 | 994,2643,2402 | 996,416,175 | 998,2837,2653 | 1000,494,343 | 1001,151,14 | 1003,1320,1261 | 1004,229,176 | 1005,1079,1037 | 1006,65,24 | 1007,985,946

BATCH_RAW_INFO | 967,1333,628 | 976,1181,600 | 979,3522,3011 | 981,2273,1796 | 984,521,74 | 985,1744,1324 | 987,2259,1902 | 988,2580,2246 | 989,506,172 | 990,342,16 | 991,1173,848 | 992,961,648 | 994,2644,2402 | 996,417,175 | 998,2838,2653 | 1000,495,343 | 1001,152,14 | 1003,1321,1261 | 1004,230,176 | 1005,1080,1037 | 1006,66,24 | 1007,986,946

BATCH_RAW_INFO | 1008,3672,3671

BATCH_RAW_INFO | 967,1334,628 | 976,1182,600 | 979,3523,3011 | 981,2274,1796 | 984,522,74 | 985,1745,1324 | 987,2260,1902 | 988,2581,2246 | 989,507,172 | 990,343,16 | 991,1174,848 | 992,962,648 | 994,2645,2402 | 996,418,175 | 998,2839,2653 | 1000,496,343 | 1001,153,14 | 1003,1322,1261 | 1004,231,176 | 1005,1081,1037 | 1006,67,24 | 1007,987,946 | 1008,3673,3671

BATCH_RAW_INFO | 967,1335,628 | 976,1183,600 | 979,3524,3011 | 981,2275,1796 | 984,523,74 | 985,1746,1324 | 987,2261,1902 | 988,2582,2246 | 989,508,172 | 990,344,16 | 991,1175,848 | 992,963,648 | 994,2646,2402 | 996,419,175 | 998,2840,2653 | 1000,497,343 | 1001,154,14 | 1003,1323,1261 | 1004,232,176 | 1005,1082,1037 | 1006,68,24 | 1007,988,946 | 1008,3674,3671

BATCH_RAW_INFO | 967,1336,628 | 976,1184,600 | 979,3525,3011 | 981,2276,1796 | 984,524,74 | 985,1747,1324 | 987,2262,1902 | 988,2583,2246 | 989,509,172 | 990,345,16 | 991,1176,848 | 992,964,648 | 994,2647,2402 | 996,420,175 | 998,2841,2653 | 1000,498,343 | 1001,155,14 | 1003,1324,1261 | 1004,233,176 | 1005,1083,1037 | 1006,69,24 | 1007,989,946 | 1008,3675,3671

BATCH_RAW_INFO | 1009,31,30

BATCH_RAW_INFO | 967,1337,628 | 976,1185,600 | 979,3526,3011 | 981,2277,1796 | 984,525,74 | 985,1748,1324 | 987,2263,1902 | 988,2584,2246 | 989,510,172 | 990,346,16 | 991,1177,848 | 992,965,648 | 994,2648,2402 | 996,421,175 | 998,2842,2653 | 1000,499,343 | 1001,156,14 | 1003,1325,1261 | 1004,234,176 | 1005,1084,1037 | 1006,70,24 | 1007,990,946 | 1008,3676,3671 | 1009,32,30

BATCH_RAW_INFO | 967,1338,628 | 976,1186,600 | 979,3527,3011 | 981,2278,1796 | 984,526,74 | 985,1749,1324 | 987,2264,1902 | 988,2585,2246 | 989,511,172 | 990,347,16 | 991,1178,848 | 992,966,648 | 994,2649,2402 | 996,422,175 | 998,2843,2653 | 1000,500,343 | 1001,157,14 | 1003,1326,1261 | 1004,235,176 | 1005,1085,1037 | 1006,71,24 | 1007,991,946 | 1008,3677,3671 | 1009,33,30

BATCH_RAW_INFO | 967,1339,628 | 976,1187,600 | 979,3528,3011 | 981,2279,1796 | 984,527,74 | 985,1750,1324 | 987,2265,1902 | 988,2586,2246 | 989,512,172 | 990,348,16 | 991,1179,848 | 992,967,648 | 994,2650,2402 | 996,423,175 | 998,2844,2653 | 1000,501,343 | 1001,158,14 | 1003,1327,1261 | 1004,236,176 | 1005,1086,1037 | 1006,72,24 | 1007,992,946 | 1008,3678,3671 | 1009,34,30

BATCH_RAW_INFO | 967,1340,628 | 976,1188,600 | 979,3529,3011 | 981,2280,1796 | 984,528,74 | 985,1751,1324 | 987,2266,1902 | 988,2587,2246 | 989,513,172 | 990,349,16 | 991,1180,848 | 992,968,648 | 994,2651,2402 | 996,424,175 | 998,2845,2653 | 1000,502,343 | 1001,159,14 | 1003,1328,1261 | 1004,237,176 | 1005,1087,1037 | 1006,73,24 | 1007,993,946 | 1008,3679,3671 | 1009,35,30

BATCH_RAW_INFO | 967,1341,628 | 976,1189,600 | 979,3530,3011 | 981,2281,1796 | 984,529,74 | 985,1752,1324 | 987,2267,1902 | 988,2588,2246 | 989,514,172 | 990,350,16 | 991,1181,848 | 992,969,648 | 994,2652,2402 | 996,425,175 | 998,2846,2653 | 1000,503,343 | 1001,160,14 | 1003,1329,1261 | 1004,238,176 | 1005,1088,1037 | 1006,74,24 | 1007,994,946 | 1008,3680,3671 | 1009,36,30

BATCH_RAW_INFO | 967,1342,628 | 976,1190,600 | 979,3531,3011 | 981,2282,1796 | 984,530,74 | 985,1753,1324 | 987,2268,1902 | 988,2589,2246 | 989,515,172 | 990,351,16 | 991,1182,848 | 992,970,648 | 994,2653,2402 | 996,426,175 | 998,2847,2653 | 1000,504,343 | 1001,161,14 | 1003,1330,1261 | 1004,239,176 | 1005,1089,1037 | 1006,75,24 | 1007,995,946 | 1008,3681,3671 | 1009,37,30

BATCH_RAW_INFO | 967,1343,628 | 976,1191,600 | 979,3532,3011 | 981,2283,1796 | 984,531,74 | 985,1754,1324 | 987,2269,1902 | 988,2590,2246 | 989,516,172 | 990,352,16 | 991,1183,848 | 992,971,648 | 994,2654,2402 | 996,427,175 | 998,2848,2653 | 1000,505,343 | 1001,162,14 | 1003,1331,1261 | 1004,240,176 | 1005,1090,1037 | 1006,76,24 | 1007,996,946 | 1008,3682,3671 | 1009,38,30

BATCH_RAW_INFO | 967,1344,628 | 976,1192,600 | 979,3533,3011 | 981,2284,1796 | 984,532,74 | 985,1755,1324 | 987,2270,1902 | 988,2591,2246 | 989,517,172 | 990,353,16 | 991,1184,848 | 992,972,648 | 994,2655,2402 | 996,428,175 | 998,2849,2653 | 1000,506,343 | 1001,163,14 | 1003,1332,1261 | 1004,241,176 | 1005,1091,1037 | 1006,77,24 | 1007,997,946 | 1008,3683,3671 | 1009,39,30

BATCH_RAW_INFO | 967,1345,628 | 976,1193,600 | 979,3534,3011 | 981,2285,1796 | 984,533,74 | 985,1756,1324 | 987,2271,1902 | 988,2592,2246 | 989,518,172 | 990,354,16 | 991,1185,848 | 992,973,648 | 994,2656,2402 | 996,429,175 | 998,2850,2653 | 1000,507,343 | 1001,164,14 | 1003,1333,1261 | 1004,242,176 | 1005,1092,1037 | 1006,78,24 | 1007,998,946 | 1008,3684,3671 | 1009,40,30

BATCH_RAW_INFO | 967,1346,628 | 976,1194,600 | 979,3535,3011 | 981,2286,1796 | 984,534,74 | 985,1757,1324 | 987,2272,1902 | 988,2593,2246 | 989,519,172 | 990,355,16 | 991,1186,848 | 992,974,648 | 994,2657,2402 | 996,430,175 | 998,2851,2653 | 1000,508,343 | 1001,165,14 | 1003,1334,1261 | 1004,243,176 | 1005,1093,1037 | 1006,79,24 | 1007,999,946 | 1008,3685,3671 | 1009,41,30

BATCH_RAW_INFO | 967,1347,628 | 976,1195,600 | 979,3536,3011 | 981,2287,1796 | 984,535,74 | 985,1758,1324 | 987,2273,1902 | 988,2594,2246 | 989,520,172 | 990,356,16 | 991,1187,848 | 992,975,648 | 994,2658,2402 | 996,431,175 | 998,2852,2653 | 1000,509,343 | 1001,166,14 | 1003,1335,1261 | 1004,244,176 | 1005,1094,1037 | 1006,80,24 | 1007,1000,946 | 1008,3686,3671 | 1009,42,30

BATCH_RAW_INFO | 967,1348,628 | 976,1196,600 | 979,3537,3011 | 981,2288,1796 | 984,536,74 | 985,1759,1324 | 987,2274,1902 | 988,2595,2246 | 989,521,172 | 990,357,16 | 991,1188,848 | 992,976,648 | 994,2659,2402 | 996,432,175 | 998,2853,2653 | 1000,510,343 | 1001,167,14 | 1003,1336,1261 | 1004,245,176 | 1005,1095,1037 | 1006,81,24 | 1007,1001,946 | 1008,3687,3671 | 1009,43,30

BATCH_RAW_INFO | 967,1349,628 | 976,1197,600 | 979,3538,3011 | 981,2289,1796 | 984,537,74 | 985,1760,1324 | 987,2275,1902 | 988,2596,2246 | 989,522,172 | 990,358,16 | 991,1189,848 | 992,977,648 | 994,2660,2402 | 996,433,175 | 998,2854,2653 | 1000,511,343 | 1001,168,14 | 1003,1337,1261 | 1004,246,176 | 1005,1096,1037 | 1006,82,24 | 1007,1002,946 | 1008,3688,3671 | 1009,44,30

BATCH_RAW_INFO | 967,1350,628 | 976,1198,600 | 979,3539,3011 | 981,2290,1796 | 984,538,74 | 985,1761,1324 | 987,2276,1902 | 988,2597,2246 | 989,523,172 | 990,359,16 | 991,1190,848 | 992,978,648 | 994,2661,2402 | 996,434,175 | 998,2855,2653 | 1000,512,343 | 1001,169,14 | 1003,1338,1261 | 1004,247,176 | 1005,1097,1037 | 1006,83,24 | 1007,1003,946 | 1008,3689,3671 | 1009,45,30

BATCH_RAW_INFO | 967,1351,628 | 976,1199,600 | 979,3540,3011 | 981,2291,1796 | 984,539,74 | 985,1762,1324 | 987,2277,1902 | 988,2598,2246 | 989,524,172 | 990,360,16 | 991,1191,848 | 992,979,648 | 994,2662,2402 | 996,435,175 | 998,2856,2653 | 1000,513,343 | 1001,170,14 | 1003,1339,1261 | 1004,248,176 | 1005,1098,1037 | 1006,84,24 | 1007,1004,946 | 1008,3690,3671 | 1009,46,30

BATCH_RAW_INFO | 967,1352,628 | 976,1200,600 | 979,3541,3011 | 981,2292,1796 | 984,540,74 | 985,1763,1324 | 987,2278,1902 | 988,2599,2246 | 989,525,172 | 990,361,16 | 991,1192,848 | 992,980,648 | 994,2663,2402 | 996,436,175 | 998,2857,2653 | 1000,514,343 | 1001,171,14 | 1003,1340,1261 | 1004,249,176 | 1005,1099,1037 | 1006,85,24 | 1007,1005,946 | 1008,3691,3671 | 1009,47,30

BATCH_RAW_INFO | 967,1353,628 | 976,1201,600 | 979,3542,3011 | 981,2293,1796 | 984,541,74 | 985,1764,1324 | 987,2279,1902 | 988,2600,2246 | 989,526,172 | 990,362,16 | 991,1193,848 | 992,981,648 | 994,2664,2402 | 996,437,175 | 998,2858,2653 | 1000,515,343 | 1001,172,14 | 1003,1341,1261 | 1004,250,176 | 1005,1100,1037 | 1006,86,24 | 1007,1006,946 | 1008,3692,3671 | 1009,48,30

BATCH_RAW_INFO | 967,1354,628 | 976,1202,600 | 979,3543,3011 | 981,2294,1796 | 984,542,74 | 985,1765,1324 | 987,2280,1902 | 988,2601,2246 | 989,527,172 | 990,363,16 | 991,1194,848 | 992,982,648 | 994,2665,2402 | 996,438,175 | 998,2859,2653 | 1000,516,343 | 1001,173,14 | 1003,1342,1261 | 1004,251,176 | 1005,1101,1037 | 1006,87,24 | 1007,1007,946 | 1008,3693,3671 | 1009,49,30

BATCH_RAW_INFO | 967,1355,628 | 976,1203,600 | 979,3544,3011 | 981,2295,1796 | 984,543,74 | 985,1766,1324 | 987,2281,1902 | 988,2602,2246 | 989,528,172 | 990,364,16 | 991,1195,848 | 992,983,648 | 994,2666,2402 | 996,439,175 | 998,2860,2653 | 1000,517,343 | 1001,174,14 | 1003,1343,1261 | 1004,252,176 | 1005,1102,1037 | 1006,88,24 | 1007,1008,946 | 1008,3694,3671 | 1009,50,30

BATCH_RAW_INFO | 967,1356,628 | 976,1204,600 | 979,3545,3011 | 981,2296,1796 | 984,544,74 | 985,1767,1324 | 987,2282,1902 | 988,2603,2246 | 989,529,172 | 990,365,16 | 991,1196,848 | 992,984,648 | 994,2667,2402 | 996,440,175 | 998,2861,2653 | 1000,518,343 | 1001,175,14 | 1003,1344,1261 | 1004,253,176 | 1005,1103,1037 | 1006,89,24 | 1007,1009,946 | 1008,3695,3671 | 1009,51,30

BATCH_RAW_INFO | 967,1357,628 | 976,1205,600 | 979,3546,3011 | 981,2297,1796 | 984,545,74 | 985,1768,1324 | 987,2283,1902 | 988,2604,2246 | 989,530,172 | 990,366,16 | 991,1197,848 | 992,985,648 | 994,2668,2402 | 996,441,175 | 998,2862,2653 | 1000,519,343 | 1001,176,14 | 1003,1345,1261 | 1004,254,176 | 1005,1104,1037 | 1006,90,24 | 1007,1010,946 | 1008,3696,3671 | 1009,52,30

BATCH_RAW_INFO | 967,1358,628 | 976,1206,600 | 979,3547,3011 | 981,2298,1796 | 984,546,74 | 985,1769,1324 | 987,2284,1902 | 988,2605,2246 | 989,531,172 | 990,367,16 | 991,1198,848 | 992,986,648 | 994,2669,2402 | 996,442,175 | 998,2863,2653 | 1000,520,343 | 1001,177,14 | 1003,1346,1261 | 1004,255,176 | 1005,1105,1037 | 1006,91,24 | 1007,1011,946 | 1008,3697,3671 | 1009,53,30

BATCH_RAW_INFO | 967,1359,628 | 976,1207,600 | 979,3548,3011 | 981,2299,1796 | 984,547,74 | 985,1770,1324 | 987,2285,1902 | 988,2606,2246 | 990,368,16 | 991,1199,848 | 992,987,648 | 994,2670,2402 | 996,443,175 | 998,2864,2653 | 1000,521,343 | 1001,178,14 | 1003,1347,1261 | 1004,256,176 | 1005,1106,1037 | 1006,92,24 | 1007,1012,946 | 1008,3698,3671 | 1009,54,30

BATCH_RAW_INFO | 967,1360,628 | 976,1208,600 | 979,3549,3011 | 981,2300,1796 | 984,548,74 | 985,1771,1324 | 987,2286,1902 | 988,2607,2246 | 990,369,16 | 991,1200,848 | 992,988,648 | 994,2671,2402 | 996,444,175 | 998,2865,2653 | 1000,522,343 | 1001,179,14 | 1003,1348,1261 | 1004,257,176 | 1005,1107,1037 | 1006,93,24 | 1007,1013,946 | 1008,3699,3671 | 1009,55,30

BATCH_RAW_INFO | 1010,3327,3326

BATCH_RAW_INFO | 967,1361,628 | 976,1209,600 | 979,3550,3011 | 981,2301,1796 | 984,549,74 | 985,1772,1324 | 987,2287,1902 | 988,2608,2246 | 990,370,16 | 991,1201,848 | 992,989,648 | 994,2672,2402 | 996,445,175 | 998,2866,2653 | 1000,523,343 | 1001,180,14 | 1003,1349,1261 | 1004,258,176 | 1005,1108,1037 | 1006,94,24 | 1007,1014,946 | 1008,3700,3671 | 1009,56,30 | 1010,3328,3326

BATCH_RAW_INFO | 967,1362,628 | 976,1210,600 | 979,3551,3011 | 981,2302,1796 | 984,550,74 | 985,1773,1324 | 987,2288,1902 | 988,2609,2246 | 990,371,16 | 991,1202,848 | 992,990,648 | 994,2673,2402 | 996,446,175 | 998,2867,2653 | 1000,524,343 | 1001,181,14 | 1003,1350,1261 | 1004,259,176 | 1005,1109,1037 | 1006,95,24 | 1007,1015,946 | 1008,3701,3671 | 1009,57,30 | 1010,3329,3326

BATCH_RAW_INFO | 967,1363,628 | 976,1211,600 | 979,3552,3011 | 981,2303,1796 | 984,551,74 | 985,1774,1324 | 987,2289,1902 | 988,2610,2246 | 990,372,16 | 991,1203,848 | 992,991,648 | 994,2674,2402 | 996,447,175 | 998,2868,2653 | 1000,525,343 | 1001,182,14 | 1003,1351,1261 | 1004,260,176 | 1005,1110,1037 | 1006,96,24 | 1007,1016,946 | 1008,3702,3671 | 1009,58,30 | 1010,3330,3326

BATCH_RAW_INFO | 967,1364,628 | 976,1212,600 | 979,3553,3011 | 981,2304,1796 | 984,552,74 | 985,1775,1324 | 987,2290,1902 | 988,2611,2246 | 990,373,16 | 991,1204,848 | 992,992,648 | 994,2675,2402 | 996,448,175 | 998,2869,2653 | 1000,526,343 | 1001,183,14 | 1003,1352,1261 | 1004,261,176 | 1005,1111,1037 | 1006,97,24 | 1007,1017,946 | 1008,3703,3671 | 1009,59,30 | 1010,3331,3326

BATCH_RAW_INFO | 967,1365,628 | 976,1213,600 | 979,3554,3011 | 981,2305,1796 | 984,553,74 | 985,1776,1324 | 987,2291,1902 | 988,2612,2246 | 990,374,16 | 991,1205,848 | 992,993,648 | 994,2676,2402 | 996,449,175 | 998,2870,2653 | 1000,527,343 | 1001,184,14 | 1003,1353,1261 | 1004,262,176 | 1005,1112,1037 | 1006,98,24 | 1007,1018,946 | 1008,3704,3671 | 1009,60,30 | 1010,3332,3326

BATCH_RAW_INFO | 967,1366,628 | 976,1214,600 | 979,3555,3011 | 981,2306,1796 | 984,554,74 | 985,1777,1324 | 987,2292,1902 | 988,2613,2246 | 990,375,16 | 991,1206,848 | 992,994,648 | 994,2677,2402 | 996,450,175 | 998,2871,2653 | 1000,528,343 | 1001,185,14 | 1003,1354,1261 | 1004,263,176 | 1005,1113,1037 | 1006,99,24 | 1007,1019,946 | 1008,3705,3671 | 1009,61,30 | 1010,3333,3326

BATCH_RAW_INFO | 967,1367,628 | 976,1215,600 | 979,3556,3011 | 981,2307,1796 | 984,555,74 | 985,1778,1324 | 987,2293,1902 | 988,2614,2246 | 990,376,16 | 991,1207,848 | 992,995,648 | 994,2678,2402 | 996,451,175 | 998,2872,2653 | 1000,529,343 | 1001,186,14 | 1003,1355,1261 | 1004,264,176 | 1005,1114,1037 | 1006,100,24 | 1007,1020,946 | 1008,3706,3671 | 1009,62,30 | 1010,3334,3326

BATCH_RAW_INFO | 967,1368,628 | 976,1216,600 | 979,3557,3011 | 981,2308,1796 | 984,556,74 | 985,1779,1324 | 987,2294,1902 | 988,2615,2246 | 990,377,16 | 991,1208,848 | 992,996,648 | 994,2679,2402 | 996,452,175 | 998,2873,2653 | 1000,530,343 | 1001,187,14 | 1003,1356,1261 | 1004,265,176 | 1005,1115,1037 | 1006,101,24 | 1007,1021,946 | 1008,3707,3671 | 1009,63,30 | 1010,3335,3326

BATCH_RAW_INFO | 967,1369,628 | 976,1217,600 | 979,3558,3011 | 981,2309,1796 | 984,557,74 | 985,1780,1324 | 987,2295,1902 | 988,2616,2246 | 990,378,16 | 991,1209,848 | 992,997,648 | 994,2680,2402 | 996,453,175 | 998,2874,2653 | 1000,531,343 | 1001,188,14 | 1003,1357,1261 | 1004,266,176 | 1005,1116,1037 | 1006,102,24 | 1007,1022,946 | 1008,3708,3671 | 1009,64,30 | 1010,3336,3326

BATCH_RAW_INFO | 967,1370,628 | 976,1218,600 | 979,3559,3011 | 981,2310,1796 | 984,558,74 | 985,1781,1324 | 987,2296,1902 | 988,2617,2246 | 990,379,16 | 991,1210,848 | 992,998,648 | 994,2681,2402 | 996,454,175 | 998,2875,2653 | 1000,532,343 | 1001,189,14 | 1003,1358,1261 | 1004,267,176 | 1005,1117,1037 | 1006,103,24 | 1007,1023,946 | 1008,3709,3671 | 1009,65,30 | 1010,3337,3326

BATCH_RAW_INFO | 967,1371,628 | 976,1219,600 | 979,3560,3011 | 981,2311,1796 | 984,559,74 | 985,1782,1324 | 987,2297,1902 | 988,2618,2246 | 990,380,16 | 991,1211,848 | 992,999,648 | 994,2682,2402 | 996,455,175 | 998,2876,2653 | 1000,533,343 | 1001,190,14 | 1003,1359,1261 | 1004,268,176 | 1005,1118,1037 | 1006,104,24 | 1007,1024,946 | 1008,3710,3671 | 1009,66,30 | 1010,3338,3326

BATCH_RAW_INFO | 967,1372,628 | 976,1220,600 | 979,3561,3011 | 981,2312,1796 | 984,560,74 | 985,1783,1324 | 987,2298,1902 | 988,2619,2246 | 990,381,16 | 991,1212,848 | 992,1000,648 | 994,2683,2402 | 996,456,175 | 998,2877,2653 | 1000,534,343 | 1001,191,14 | 1003,1360,1261 | 1005,1119,1037 | 1006,105,24 | 1007,1025,946 | 1008,3711,3671 | 1009,67,30 | 1010,3339,3326

BATCH_RAW_INFO | 967,1373,628 | 976,1221,600 | 979,3562,3011 | 981,2313,1796 | 984,561,74 | 985,1784,1324 | 987,2299,1902 | 988,2620,2246 | 990,382,16 | 991,1213,848 | 992,1001,648 | 994,2684,2402 | 996,457,175 | 998,2878,2653 | 1000,535,343 | 1001,192,14 | 1003,1361,1261 | 1005,1120,1037 | 1006,106,24 | 1007,1026,946 | 1008,3712,3671 | 1009,68,30 | 1010,3340,3326

BATCH_RAW_INFO | 1011,1203,1202

BATCH_RAW_INFO | 967,1374,628 | 976,1222,600 | 979,3563,3011 | 981,2314,1796 | 984,562,74 | 985,1785,1324 | 987,2300,1902 | 988,2621,2246 | 990,383,16 | 991,1214,848 | 992,1002,648 | 994,2685,2402 | 996,458,175 | 998,2879,2653 | 1000,536,343 | 1001,193,14 | 1003,1362,1261 | 1005,1121,1037 | 1006,107,24 | 1007,1027,946 | 1008,3713,3671 | 1009,69,30 | 1010,3341,3326 | 1011,1204,1202

BATCH_RAW_INFO | 967,1375,628 | 976,1223,600 | 979,3564,3011 | 981,2315,1796 | 984,563,74 | 985,1786,1324 | 987,2301,1902 | 988,2622,2246 | 990,384,16 | 991,1215,848 | 992,1003,648 | 994,2686,2402 | 998,2880,2653 | 1000,537,343 | 1001,194,14 | 1003,1363,1261 | 1005,1122,1037 | 1006,108,24 | 1007,1028,946 | 1008,3714,3671 | 1009,70,30 | 1010,3342,3326 | 1011,1205,1202

BATCH_RAW_INFO | 967,1376,628 | 976,1224,600 | 979,3565,3011 | 981,2316,1796 | 984,564,74 | 985,1787,1324 | 987,2302,1902 | 988,2623,2246 | 990,385,16 | 991,1216,848 | 992,1004,648 | 994,2687,2402 | 998,2881,2653 | 1000,538,343 | 1001,195,14 | 1003,1364,1261 | 1005,1123,1037 | 1006,109,24 | 1007,1029,946 | 1008,3715,3671 | 1009,71,30 | 1010,3343,3326 | 1011,1206,1202

BATCH_RAW_INFO | 967,1377,628 | 976,1225,600 | 979,3566,3011 | 981,2317,1796 | 984,565,74 | 985,1788,1324 | 987,2303,1902 | 988,2624,2246 | 990,386,16 | 992,1005,648 | 994,2688,2402 | 998,2882,2653 | 1000,539,343 | 1001,196,14 | 1003,1365,1261 | 1005,1124,1037 | 1006,110,24 | 1007,1030,946 | 1008,3716,3671 | 1009,72,30 | 1010,3344,3326 | 1011,1207,1202

BATCH_RAW_INFO | 967,1378,628 | 976,1226,600 | 979,3567,3011 | 981,2318,1796 | 984,566,74 | 985,1789,1324 | 987,2304,1902 | 988,2625,2246 | 990,387,16 | 992,1006,648 | 994,2689,2402 | 998,2883,2653 | 1000,540,343 | 1001,197,14 | 1003,1366,1261 | 1005,1125,1037 | 1006,111,24 | 1007,1031,946 | 1008,3717,3671 | 1009,73,30 | 1010,3345,3326 | 1011,1208,1202

BATCH_RAW_INFO | 967,1379,628 | 976,1227,600 | 979,3568,3011 | 981,2319,1796 | 984,567,74 | 985,1790,1324 | 987,2305,1902 | 988,2626,2246 | 990,388,16 | 992,1007,648 | 994,2690,2402 | 998,2884,2653 | 1000,541,343 | 1001,198,14 | 1003,1367,1261 | 1005,1126,1037 | 1006,112,24 | 1007,1032,946 | 1008,3718,3671 | 1009,74,30 | 1010,3346,3326 | 1011,1209,1202

BATCH_RAW_INFO | 967,1380,628 | 976,1228,600 | 979,3569,3011 | 981,2320,1796 | 984,568,74 | 985,1791,1324 | 987,2306,1902 | 988,2627,2246 | 990,389,16 | 992,1008,648 | 994,2691,2402 | 998,2885,2653 | 1000,542,343 | 1001,199,14 | 1003,1368,1261 | 1005,1127,1037 | 1006,113,24 | 1007,1033,946 | 1008,3719,3671 | 1009,75,30 | 1010,3347,3326 | 1011,1210,1202

BATCH_RAW_INFO | 967,1381,628 | 976,1229,600 | 979,3570,3011 | 981,2321,1796 | 984,569,74 | 985,1792,1324 | 987,2307,1902 | 988,2628,2246 | 990,390,16 | 992,1009,648 | 994,2692,2402 | 998,2886,2653 | 1000,543,343 | 1001,200,14 | 1003,1369,1261 | 1005,1128,1037 | 1006,114,24 | 1007,1034,946 | 1008,3720,3671 | 1009,76,30 | 1010,3348,3326 | 1011,1211,1202

BATCH_RAW_INFO | 967,1382,628 | 976,1230,600 | 979,3571,3011 | 981,2322,1796 | 984,570,74 | 985,1793,1324 | 987,2308,1902 | 988,2629,2246 | 990,391,16 | 992,1010,648 | 994,2693,2402 | 998,2887,2653 | 1000,544,343 | 1001,201,14 | 1003,1370,1261 | 1005,1129,1037 | 1006,115,24 | 1007,1035,946 | 1008,3721,3671 | 1009,77,30 | 1010,3349,3326 | 1011,1212,1202

BATCH_RAW_INFO | 967,1383,628 | 976,1231,600 | 979,3572,3011 | 981,2323,1796 | 984,571,74 | 985,1794,1324 | 987,2309,1902 | 988,2630,2246 | 990,392,16 | 992,1011,648 | 994,2694,2402 | 998,2888,2653 | 1000,545,343 | 1001,202,14 | 1003,1371,1261 | 1005,1130,1037 | 1006,116,24 | 1007,1036,946 | 1008,3722,3671 | 1009,78,30 | 1010,3350,3326 | 1011,1213,1202

BATCH_RAW_INFO | 967,1384,628 | 976,1232,600 | 979,3573,3011 | 981,2324,1796 | 984,572,74 | 985,1795,1324 | 987,2310,1902 | 988,2631,2246 | 990,393,16 | 992,1012,648 | 994,2695,2402 | 998,2889,2653 | 1000,546,343 | 1001,203,14 | 1003,1372,1261 | 1005,1131,1037 | 1006,117,24 | 1007,1037,946 | 1008,3723,3671 | 1009,79,30 | 1010,3351,3326 | 1011,1214,1202

BATCH_RAW_INFO | 967,1385,628 | 976,1233,600 | 979,3574,3011 | 981,2325,1796 | 984,573,74 | 985,1796,1324 | 987,2311,1902 | 988,2632,2246 | 990,394,16 | 992,1013,648 | 994,2696,2402 | 998,2890,2653 | 1000,547,343 | 1001,204,14 | 1003,1373,1261 | 1005,1132,1037 | 1006,118,24 | 1007,1038,946 | 1008,3724,3671 | 1009,80,30 | 1010,3352,3326 | 1011,1215,1202

BATCH_RAW_INFO | 967,1386,628 | 976,1234,600 | 979,3575,3011 | 984,574,74 | 985,1797,1324 | 987,2312,1902 | 988,2633,2246 | 990,395,16 | 992,1014,648 | 994,2697,2402 | 998,2891,2653 | 1000,548,343 | 1001,205,14 | 1003,1374,1261 | 1005,1133,1037 | 1006,119,24 | 1007,1039,946 | 1008,3725,3671 | 1009,81,30 | 1010,3353,3326 | 1011,1216,1202

BATCH_RAW_INFO | 967,1387,628 | 976,1235,600 | 979,3576,3011 | 984,575,74 | 985,1798,1324 | 987,2313,1902 | 988,2634,2246 | 990,396,16 | 992,1015,648 | 994,2698,2402 | 998,2892,2653 | 1000,549,343 | 1001,206,14 | 1003,1375,1261 | 1005,1134,1037 | 1006,120,24 | 1007,1040,946 | 1008,3726,3671 | 1009,82,30 | 1010,3354,3326 | 1011,1217,1202

BATCH_RAW_INFO | 967,1388,628 | 976,1236,600 | 979,3577,3011 | 984,576,74 | 985,1799,1324 | 987,2314,1902 | 988,2635,2246 | 990,397,16 | 992,1016,648 | 994,2699,2402 | 998,2893,2653 | 1000,550,343 | 1001,207,14 | 1003,1376,1261 | 1005,1135,1037 | 1006,121,24 | 1007,1041,946 | 1008,3727,3671 | 1009,83,30 | 1010,3355,3326 | 1011,1218,1202

BATCH_RAW_INFO | 967,1389,628 | 976,1237,600 | 979,3578,3011 | 984,577,74 | 985,1800,1324 | 987,2315,1902 | 988,2636,2246 | 990,398,16 | 992,1017,648 | 994,2700,2402 | 998,2894,2653 | 1000,551,343 | 1001,208,14 | 1003,1377,1261 | 1005,1136,1037 | 1006,122,24 | 1007,1042,946 | 1008,3728,3671 | 1009,84,30 | 1010,3356,3326 | 1011,1219,1202

BATCH_RAW_INFO | 967,1390,628 | 976,1238,600 | 979,3579,3011 | 984,578,74 | 985,1801,1324 | 987,2316,1902 | 988,2637,2246 | 990,399,16 | 992,1018,648 | 994,2701,2402 | 998,2895,2653 | 1000,552,343 | 1001,209,14 | 1003,1378,1261 | 1005,1137,1037 | 1006,123,24 | 1007,1043,946 | 1008,3729,3671 | 1009,85,30 | 1010,3357,3326 | 1011,1220,1202

BATCH_RAW_INFO | 1012,1153,1152 | 1013,1063,1062

BATCH_RAW_INFO | 967,1391,628 | 976,1239,600 | 979,3580,3011 | 984,579,74 | 985,1802,1324 | 987,2317,1902 | 988,2638,2246 | 990,400,16 | 992,1019,648 | 994,2702,2402 | 998,2896,2653 | 1000,553,343 | 1001,210,14 | 1003,1379,1261 | 1005,1138,1037 | 1006,124,24 | 1007,1044,946 | 1008,3730,3671 | 1009,86,30 | 1010,3358,3326 | 1011,1221,1202 | 1012,1154,1152 | 1013,1064,1062

BATCH_RAW_INFO | 967,1392,628 | 976,1240,600 | 979,3581,3011 | 984,580,74 | 985,1803,1324 | 987,2318,1902 | 988,2639,2246 | 990,401,16 | 992,1020,648 | 994,2703,2402 | 998,2897,2653 | 1000,554,343 | 1001,211,14 | 1003,1380,1261 | 1005,1139,1037 | 1006,125,24 | 1007,1045,946 | 1008,3731,3671 | 1009,87,30 | 1010,3359,3326 | 1011,1222,1202 | 1012,1155,1152 | 1013,1065,1062

BATCH_RAW_INFO | 967,1393,628 | 976,1241,600 | 979,3582,3011 | 984,581,74 | 985,1804,1324 | 987,2319,1902 | 988,2640,2246 | 990,402,16 | 992,1021,648 | 994,2704,2402 | 998,2898,2653 | 1000,555,343 | 1001,212,14 | 1003,1381,1261 | 1005,1140,1037 | 1006,126,24 | 1007,1046,946 | 1008,3732,3671 | 1009,88,30 | 1010,3360,3326 | 1011,1223,1202 | 1012,1156,1152 | 1013,1066,1062

BATCH_RAW_INFO | 967,1394,628 | 976,1242,600 | 979,3583,3011 | 984,582,74 | 985,1805,1324 | 987,2320,1902 | 988,2641,2246 | 990,403,16 | 992,1022,648 | 994,2705,2402 | 998,2899,2653 | 1000,556,343 | 1001,213,14 | 1003,1382,1261 | 1005,1141,1037 | 1006,127,24 | 1007,1047,946 | 1008,3733,3671 | 1009,89,30 | 1010,3361,3326 | 1011,1224,1202 | 1012,1157,1152 | 1013,1067,1062

BATCH_RAW_INFO | 967,1395,628 | 976,1243,600 | 979,3584,3011 | 984,583,74 | 985,1806,1324 | 987,2321,1902 | 988,2642,2246 | 990,404,16 | 992,1023,648 | 994,2706,2402 | 998,2900,2653 | 1000,557,343 | 1001,214,14 | 1003,1383,1261 | 1005,1142,1037 | 1006,128,24 | 1007,1048,946 | 1008,3734,3671 | 1009,90,30 | 1010,3362,3326 | 1011,1225,1202 | 1012,1158,1152 | 1013,1068,1062

BATCH_RAW_INFO | 967,1396,628 | 976,1244,600 | 979,3585,3011 | 984,584,74 | 985,1807,1324 | 987,2322,1902 | 988,2643,2246 | 990,405,16 | 992,1024,648 | 994,2707,2402 | 998,2901,2653 | 1000,558,343 | 1001,215,14 | 1003,1384,1261 | 1005,1143,1037 | 1006,129,24 | 1007,1049,946 | 1008,3735,3671 | 1009,91,30 | 1010,3363,3326 | 1011,1226,1202 | 1012,1159,1152 | 1013,1069,1062

BATCH_RAW_INFO | 967,1397,628 | 976,1245,600 | 979,3586,3011 | 984,585,74 | 985,1808,1324 | 987,2323,1902 | 988,2644,2246 | 990,406,16 | 992,1025,648 | 994,2708,2402 | 998,2902,2653 | 1000,559,343 | 1001,216,14 | 1003,1385,1261 | 1005,1144,1037 | 1006,130,24 | 1007,1050,946 | 1008,3736,3671 | 1009,92,30 | 1010,3364,3326 | 1011,1227,1202 | 1012,1160,1152 | 1013,1070,1062

BATCH_RAW_INFO | 967,1398,628 | 976,1246,600 | 979,3587,3011 | 984,586,74 | 985,1809,1324 | 987,2324,1902 | 988,2645,2246 | 990,407,16 | 992,1026,648 | 994,2709,2402 | 998,2903,2653 | 1000,560,343 | 1001,217,14 | 1003,1386,1261 | 1005,1145,1037 | 1006,131,24 | 1007,1051,946 | 1008,3737,3671 | 1009,93,30 | 1010,3365,3326 | 1011,1228,1202 | 1012,1161,1152 | 1013,1071,1062

BATCH_RAW_INFO | 967,1399,628 | 976,1247,600 | 979,3588,3011 | 984,587,74 | 985,1810,1324 | 987,2325,1902 | 988,2646,2246 | 990,408,16 | 992,1027,648 | 994,2710,2402 | 998,2904,2653 | 1000,561,343 | 1001,218,14 | 1003,1387,1261 | 1005,1146,1037 | 1006,132,24 | 1007,1052,946 | 1008,3738,3671 | 1009,94,30 | 1010,3366,3326 | 1011,1229,1202 | 1012,1162,1152 | 1013,1072,1062

BATCH_RAW_INFO | 967,1400,628 | 976,1248,600 | 979,3589,3011 | 984,588,74 | 985,1811,1324 | 987,2326,1902 | 988,2647,2246 | 990,409,16 | 992,1028,648 | 994,2711,2402 | 998,2905,2653 | 1000,562,343 | 1001,219,14 | 1003,1388,1261 | 1005,1147,1037 | 1006,133,24 | 1007,1053,946 | 1008,3739,3671 | 1009,95,30 | 1010,3367,3326 | 1011,1230,1202 | 1012,1163,1152 | 1013,1073,1062

BATCH_RAW_INFO | 967,1401,628 | 979,3590,3011 | 984,589,74 | 985,1812,1324 | 987,2327,1902 | 988,2648,2246 | 990,410,16 | 992,1029,648 | 994,2712,2402 | 998,2906,2653 | 1000,563,343 | 1001,220,14 | 1003,1389,1261 | 1005,1148,1037 | 1006,134,24 | 1007,1054,946 | 1008,3740,3671 | 1009,96,30 | 1010,3368,3326 | 1011,1231,1202 | 1012,1164,1152 | 1013,1074,1062

BATCH_RAW_INFO | 967,1402,628 | 979,3591,3011 | 984,590,74 | 985,1813,1324 | 987,2328,1902 | 988,2649,2246 | 990,411,16 | 992,1030,648 | 994,2713,2402 | 998,2907,2653 | 1000,564,343 | 1001,221,14 | 1003,1390,1261 | 1005,1149,1037 | 1006,135,24 | 1007,1055,946 | 1008,3741,3671 | 1009,97,30 | 1010,3369,3326 | 1011,1232,1202 | 1012,1165,1152 | 1013,1075,1062

BATCH_RAW_INFO | 967,1403,628 | 979,3592,3011 | 984,591,74 | 985,1814,1324 | 987,2329,1902 | 988,2650,2246 | 990,412,16 | 992,1031,648 | 994,2714,2402 | 998,2908,2653 | 1000,565,343 | 1001,222,14 | 1003,1391,1261 | 1005,1150,1037 | 1006,136,24 | 1007,1056,946 | 1008,3742,3671 | 1009,98,30 | 1010,3370,3326 | 1011,1233,1202 | 1012,1166,1152 | 1013,1076,1062

BATCH_RAW_INFO | 967,1404,628 | 979,3593,3011 | 984,592,74 | 985,1815,1324 | 987,2330,1902 | 988,2651,2246 | 990,413,16 | 992,1032,648 | 994,2715,2402 | 998,2909,2653 | 1000,566,343 | 1001,223,14 | 1003,1392,1261 | 1005,1151,1037 | 1006,137,24 | 1007,1057,946 | 1008,3743,3671 | 1009,99,30 | 1010,3371,3326 | 1011,1234,1202 | 1012,1167,1152 | 1013,1077,1062

BATCH_RAW_INFO | 967,1405,628 | 979,3594,3011 | 984,593,74 | 985,1816,1324 | 987,2331,1902 | 988,2652,2246 | 990,414,16 | 992,1033,648 | 994,2716,2402 | 998,2910,2653 | 1000,567,343 | 1001,224,14 | 1003,1393,1261 | 1005,1152,1037 | 1006,138,24 | 1007,1058,946 | 1008,3744,3671 | 1009,100,30 | 1010,3372,3326 | 1011,1235,1202 | 1012,1168,1152 | 1013,1078,1062

BATCH_RAW_INFO | 967,1406,628 | 979,3595,3011 | 984,594,74 | 985,1817,1324 | 987,2332,1902 | 988,2653,2246 | 990,415,16 | 992,1034,648 | 994,2717,2402 | 998,2911,2653 | 1000,568,343 | 1001,225,14 | 1003,1394,1261 | 1005,1153,1037 | 1006,139,24 | 1007,1059,946 | 1008,3745,3671 | 1009,101,30 | 1010,3373,3326 | 1011,1236,1202 | 1012,1169,1152 | 1013,1079,1062

BATCH_RAW_INFO | 967,1407,628 | 979,3596,3011 | 984,595,74 | 985,1818,1324 | 987,2333,1902 | 988,2654,2246 | 990,416,16 | 992,1035,648 | 994,2718,2402 | 998,2912,2653 | 1000,569,343 | 1001,226,14 | 1003,1395,1261 | 1005,1154,1037 | 1006,140,24 | 1007,1060,946 | 1008,3746,3671 | 1009,102,30 | 1010,3374,3326 | 1011,1237,1202 | 1012,1170,1152 | 1013,1080,1062

BATCH_RAW_INFO | 967,1408,628 | 979,3597,3011 | 984,596,74 | 985,1819,1324 | 987,2334,1902 | 988,2655,2246 | 990,417,16 | 992,1036,648 | 994,2719,2402 | 998,2913,2653 | 1000,570,343 | 1001,227,14 | 1003,1396,1261 | 1005,1155,1037 | 1006,141,24 | 1007,1061,946 | 1008,3747,3671 | 1009,103,30 | 1010,3375,3326 | 1011,1238,1202 | 1012,1171,1152 | 1013,1081,1062

BATCH_RAW_INFO | 967,1409,628 | 979,3598,3011 | 984,597,74 | 985,1820,1324 | 987,2335,1902 | 988,2656,2246 | 990,418,16 | 992,1037,648 | 994,2720,2402 | 998,2914,2653 | 1000,571,343 | 1001,228,14 | 1003,1397,1261 | 1005,1156,1037 | 1006,142,24 | 1007,1062,946 | 1008,3748,3671 | 1009,104,30 | 1010,3376,3326 | 1011,1239,1202 | 1012,1172,1152 | 1013,1082,1062

BATCH_RAW_INFO | 967,1410,628 | 979,3599,3011 | 984,598,74 | 985,1821,1324 | 987,2336,1902 | 988,2657,2246 | 990,419,16 | 992,1038,648 | 994,2721,2402 | 998,2915,2653 | 1000,572,343 | 1001,229,14 | 1003,1398,1261 | 1005,1157,1037 | 1006,143,24 | 1007,1063,946 | 1008,3749,3671 | 1009,105,30 | 1010,3377,3326 | 1011,1240,1202 | 1012,1173,1152 | 1013,1083,1062

BATCH_RAW_INFO | 967,1411,628 | 979,3600,3011 | 984,599,74 | 985,1822,1324 | 987,2337,1902 | 988,2658,2246 | 990,420,16 | 992,1039,648 | 994,2722,2402 | 998,2916,2653 | 1000,573,343 | 1001,230,14 | 1003,1399,1261 | 1005,1158,1037 | 1006,144,24 | 1007,1064,946 | 1008,3750,3671 | 1009,106,30 | 1010,3378,3326 | 1011,1241,1202 | 1012,1174,1152 | 1013,1084,1062

BATCH_RAW_INFO | 967,1412,628 | 979,3601,3011 | 984,600,74 | 985,1823,1324 | 987,2338,1902 | 988,2659,2246 | 990,421,16 | 992,1040,648 | 994,2723,2402 | 998,2917,2653 | 1000,574,343 | 1001,231,14 | 1003,1400,1261 | 1005,1159,1037 | 1006,145,24 | 1007,1065,946 | 1008,3751,3671 | 1009,107,30 | 1010,3379,3326 | 1011,1242,1202 | 1012,1175,1152 | 1013,1085,1062

BATCH_RAW_INFO | 967,1413,628 | 979,3602,3011 | 984,601,74 | 985,1824,1324 | 987,2339,1902 | 988,2660,2246 | 990,422,16 | 992,1041,648 | 994,2724,2402 | 998,2918,2653 | 1000,575,343 | 1001,232,14 | 1003,1401,1261 | 1005,1160,1037 | 1006,146,24 | 1007,1066,946 | 1008,3752,3671 | 1009,108,30 | 1010,3380,3326 | 1011,1243,1202 | 1012,1176,1152 | 1013,1086,1062

BATCH_RAW_INFO | 967,1414,628 | 979,3603,3011 | 984,602,74 | 985,1825,1324 | 987,2340,1902 | 988,2661,2246 | 990,423,16 | 992,1042,648 | 994,2725,2402 | 998,2919,2653 | 1000,576,343 | 1001,233,14 | 1003,1402,1261 | 1005,1161,1037 | 1006,147,24 | 1007,1067,946 | 1008,3753,3671 | 1009,109,30 | 1010,3381,3326 | 1011,1244,1202 | 1012,1177,1152 | 1013,1087,1062

BATCH_RAW_INFO | 967,1415,628 | 979,3604,3011 | 984,603,74 | 985,1826,1324 | 987,2341,1902 | 988,2662,2246 | 990,424,16 | 992,1043,648 | 994,2726,2402 | 998,2920,2653 | 1000,577,343 | 1001,234,14 | 1003,1403,1261 | 1005,1162,1037 | 1006,148,24 | 1007,1068,946 | 1008,3754,3671 | 1009,110,30 | 1010,3382,3326 | 1011,1245,1202 | 1012,1178,1152 | 1013,1088,1062

BATCH_RAW_INFO | 967,1416,628 | 979,3605,3011 | 984,604,74 | 985,1827,1324 | 987,2342,1902 | 988,2663,2246 | 990,425,16 | 992,1044,648 | 994,2727,2402 | 998,2921,2653 | 1000,578,343 | 1001,235,14 | 1003,1404,1261 | 1005,1163,1037 | 1006,149,24 | 1007,1069,946 | 1008,3755,3671 | 1009,111,30 | 1010,3383,3326 | 1011,1246,1202 | 1012,1179,1152 | 1013,1089,1062

BATCH_RAW_INFO | 967,1417,628 | 979,3606,3011 | 984,605,74 | 985,1828,1324 | 987,2343,1902 | 988,2664,2246 | 990,426,16 | 992,1045,648 | 994,2728,2402 | 998,2922,2653 | 1000,579,343 | 1001,236,14 | 1003,1405,1261 | 1005,1164,1037 | 1006,150,24 | 1007,1070,946 | 1008,3756,3671 | 1009,112,30 | 1010,3384,3326 | 1011,1247,1202 | 1012,1180,1152 | 1013,1090,1062

BATCH_RAW_INFO | 967,1418,628 | 979,3607,3011 | 984,606,74 | 985,1829,1324 | 987,2344,1902 | 988,2665,2246 | 990,427,16 | 992,1046,648 | 994,2729,2402 | 998,2923,2653 | 1000,580,343 | 1001,237,14 | 1003,1406,1261 | 1005,1165,1037 | 1006,151,24 | 1007,1071,946 | 1008,3757,3671 | 1009,113,30 | 1010,3385,3326 | 1011,1248,1202 | 1012,1181,1152 | 1013,1091,1062

BATCH_RAW_INFO | 1014,860,859

BATCH_RAW_INFO | 967,1419,628 | 979,3608,3011 | 984,607,74 | 985,1830,1324 | 987,2345,1902 | 988,2666,2246 | 990,428,16 | 992,1047,648 | 994,2730,2402 | 998,2924,2653 | 1000,581,343 | 1001,238,14 | 1003,1407,1261 | 1005,1166,1037 | 1006,152,24 | 1007,1072,946 | 1008,3758,3671 | 1009,114,30 | 1010,3386,3326 | 1011,1249,1202 | 1012,1182,1152 | 1013,1092,1062 | 1014,861,859

BATCH_RAW_INFO | 967,1420,628 | 979,3609,3011 | 984,608,74 | 985,1831,1324 | 987,2346,1902 | 988,2667,2246 | 990,429,16 | 992,1048,648 | 994,2731,2402 | 998,2925,2653 | 1000,582,343 | 1001,239,14 | 1003,1408,1261 | 1005,1167,1037 | 1006,153,24 | 1007,1073,946 | 1008,3759,3671 | 1009,115,30 | 1010,3387,3326 | 1011,1250,1202 | 1012,1183,1152 | 1013,1093,1062 | 1014,862,859

BATCH_RAW_INFO | 967,1421,628 | 979,3610,3011 | 984,609,74 | 985,1832,1324 | 987,2347,1902 | 988,2668,2246 | 990,430,16 | 992,1049,648 | 994,2732,2402 | 998,2926,2653 | 1000,583,343 | 1001,240,14 | 1003,1409,1261 | 1005,1168,1037 | 1006,154,24 | 1007,1074,946 | 1008,3760,3671 | 1009,116,30 | 1010,3388,3326 | 1011,1251,1202 | 1012,1184,1152 | 1013,1094,1062 | 1014,863,859

BATCH_RAW_INFO | 1015,4078,4077

BATCH_RAW_INFO | 1016,647,646

BATCH_RAW_INFO | 967,1422,628 | 979,3611,3011 | 984,610,74 | 985,1833,1324 | 987,2348,1902 | 988,2669,2246 | 990,431,16 | 992,1050,648 | 994,2733,2402 | 998,2927,2653 | 1000,584,343 | 1001,241,14 | 1003,1410,1261 | 1005,1169,1037 | 1006,155,24 | 1007,1075,946 | 1008,3761,3671 | 1009,117,30 | 1010,3389,3326 | 1011,1252,1202 | 1012,1185,1152 | 1013,1095,1062 | 1014,864,859 | 1015,4079,4077 | 1016,648,646

BATCH_RAW_INFO | 967,1423,628 | 979,3612,3011 | 984,611,74 | 985,1834,1324 | 987,2349,1902 | 988,2670,2246 | 990,432,16 | 992,1051,648 | 994,2734,2402 | 998,2928,2653 | 1000,585,343 | 1001,242,14 | 1003,1411,1261 | 1005,1170,1037 | 1006,156,24 | 1007,1076,946 | 1008,3762,3671 | 1009,118,30 | 1010,3390,3326 | 1011,1253,1202 | 1012,1186,1152 | 1013,1096,1062 | 1014,865,859 | 1015,4080,4077 | 1016,649,646

BATCH_RAW_INFO | 967,1424,628 | 979,3613,3011 | 984,612,74 | 985,1835,1324 | 987,2350,1902 | 988,2671,2246 | 990,433,16 | 992,1052,648 | 994,2735,2402 | 998,2929,2653 | 1000,586,343 | 1001,243,14 | 1003,1412,1261 | 1005,1171,1037 | 1006,157,24 | 1007,1077,946 | 1008,3763,3671 | 1009,119,30 | 1010,3391,3326 | 1011,1254,1202 | 1012,1187,1152 | 1013,1097,1062 | 1014,866,859 | 1015,4081,4077 | 1016,650,646

BATCH_RAW_INFO | 967,1425,628 | 979,3614,3011 | 984,613,74 | 985,1836,1324 | 987,2351,1902 | 988,2672,2246 | 990,434,16 | 992,1053,648 | 994,2736,2402 | 998,2930,2653 | 1000,587,343 | 1001,244,14 | 1003,1413,1261 | 1005,1172,1037 | 1006,158,24 | 1007,1078,946 | 1008,3764,3671 | 1009,120,30 | 1010,3392,3326 | 1011,1255,1202 | 1012,1188,1152 | 1013,1098,1062 | 1014,867,859 | 1015,4082,4077 | 1016,651,646

BATCH_RAW_INFO | 967,1426,628 | 979,3615,3011 | 984,614,74 | 985,1837,1324 | 987,2352,1902 | 988,2673,2246 | 990,435,16 | 992,1054,648 | 994,2737,2402 | 998,2931,2653 | 1000,588,343 | 1001,245,14 | 1003,1414,1261 | 1005,1173,1037 | 1006,159,24 | 1007,1079,946 | 1008,3765,3671 | 1009,121,30 | 1010,3393,3326 | 1011,1256,1202 | 1012,1189,1152 | 1013,1099,1062 | 1014,868,859 | 1015,4083,4077 | 1016,652,646

BATCH_RAW_INFO | 967,1427,628 | 979,3616,3011 | 984,615,74 | 985,1838,1324 | 987,2353,1902 | 988,2674,2246 | 990,436,16 | 992,1055,648 | 994,2738,2402 | 998,2932,2653 | 1000,589,343 | 1001,246,14 | 1003,1415,1261 | 1005,1174,1037 | 1006,160,24 | 1007,1080,946 | 1008,3766,3671 | 1009,122,30 | 1010,3394,3326 | 1011,1257,1202 | 1012,1190,1152 | 1013,1100,1062 | 1014,869,859 | 1015,4084,4077 | 1016,653,646

BATCH_RAW_INFO | 967,1428,628 | 979,3617,3011 | 984,616,74 | 985,1839,1324 | 987,2354,1902 | 988,2675,2246 | 990,437,16 | 992,1056,648 | 994,2739,2402 | 998,2933,2653 | 1000,590,343 | 1001,247,14 | 1003,1416,1261 | 1005,1175,1037 | 1006,161,24 | 1007,1081,946 | 1008,3767,3671 | 1009,123,30 | 1010,3395,3326 | 1011,1258,1202 | 1012,1191,1152 | 1013,1101,1062 | 1014,870,859 | 1015,4085,4077 | 1016,654,646

BATCH_RAW_INFO | 967,1429,628 | 979,3618,3011 | 984,617,74 | 985,1840,1324 | 987,2355,1902 | 988,2676,2246 | 990,438,16 | 992,1057,648 | 994,2740,2402 | 998,2934,2653 | 1000,591,343 | 1001,248,14 | 1003,1417,1261 | 1005,1176,1037 | 1006,162,24 | 1007,1082,946 | 1008,3768,3671 | 1009,124,30 | 1010,3396,3326 | 1011,1259,1202 | 1012,1192,1152 | 1013,1102,1062 | 1014,871,859 | 1015,4086,4077 | 1016,655,646

BATCH_RAW_INFO | 1017,3036,3035

BATCH_RAW_INFO | 1018,50,49

BATCH_RAW_INFO | 967,1430,628 | 979,3619,3011 | 984,618,74 | 985,1841,1324 | 987,2356,1902 | 988,2677,2246 | 990,439,16 | 992,1058,648 | 994,2741,2402 | 998,2935,2653 | 1000,592,343 | 1001,249,14 | 1003,1418,1261 | 1005,1177,1037 | 1006,163,24 | 1007,1083,946 | 1008,3769,3671 | 1009,125,30 | 1010,3397,3326 | 1011,1260,1202 | 1012,1193,1152 | 1013,1103,1062 | 1014,872,859 | 1015,4087,4077 | 1016,656,646 | 1017,3037,3035 | 1018,51,49

BATCH_RAW_INFO | 967,1431,628 | 979,3620,3011 | 984,619,74 | 985,1842,1324 | 987,2357,1902 | 988,2678,2246 | 990,440,16 | 992,1059,648 | 994,2742,2402 | 998,2936,2653 | 1000,593,343 | 1001,250,14 | 1003,1419,1261 | 1005,1178,1037 | 1006,164,24 | 1007,1084,946 | 1008,3770,3671 | 1009,126,30 | 1010,3398,3326 | 1011,1261,1202 | 1012,1194,1152 | 1013,1104,1062 | 1014,873,859 | 1015,4088,4077 | 1016,657,646 | 1017,3038,3035 | 1018,52,49

BATCH_RAW_INFO | 967,1432,628 | 979,3621,3011 | 984,620,74 | 985,1843,1324 | 987,2358,1902 | 988,2679,2246 | 990,441,16 | 992,1060,648 | 994,2743,2402 | 998,2937,2653 | 1000,594,343 | 1001,251,14 | 1003,1420,1261 | 1005,1179,1037 | 1006,165,24 | 1007,1085,946 | 1008,3771,3671 | 1009,127,30 | 1010,3399,3326 | 1011,1262,1202 | 1012,1195,1152 | 1013,1105,1062 | 1014,874,859 | 1015,4089,4077 | 1016,658,646 | 1017,3039,3035 | 1018,53,49

BATCH_RAW_INFO | 967,1433,628 | 979,3622,3011 | 984,621,74 | 985,1844,1324 | 987,2359,1902 | 988,2680,2246 | 990,442,16 | 992,1061,648 | 994,2744,2402 | 998,2938,2653 | 1000,595,343 | 1001,252,14 | 1003,1421,1261 | 1005,1180,1037 | 1006,166,24 | 1007,1086,946 | 1008,3772,3671 | 1009,128,30 | 1010,3400,3326 | 1011,1263,1202 | 1012,1196,1152 | 1013,1106,1062 | 1014,875,859 | 1015,4090,4077 | 1016,659,646 | 1017,3040,3035 | 1018,54,49

BATCH_RAW_INFO | 967,1434,628 | 979,3623,3011 | 984,622,74 | 985,1845,1324 | 987,2360,1902 | 988,2681,2246 | 990,443,16 | 992,1062,648 | 994,2745,2402 | 998,2939,2653 | 1000,596,343 | 1001,253,14 | 1003,1422,1261 | 1005,1181,1037 | 1006,167,24 | 1007,1087,946 | 1008,3773,3671 | 1009,129,30 | 1010,3401,3326 | 1011,1264,1202 | 1012,1197,1152 | 1013,1107,1062 | 1014,876,859 | 1015,4091,4077 | 1016,660,646 | 1017,3041,3035 | 1018,55,49

BATCH_RAW_INFO | 967,1435,628 | 979,3624,3011 | 984,623,74 | 985,1846,1324 | 987,2361,1902 | 988,2682,2246 | 990,444,16 | 992,1063,648 | 994,2746,2402 | 998,2940,2653 | 1000,597,343 | 1001,254,14 | 1003,1423,1261 | 1005,1182,1037 | 1006,168,24 | 1007,1088,946 | 1008,3774,3671 | 1009,130,30 | 1010,3402,3326 | 1011,1265,1202 | 1012,1198,1152 | 1013,1108,1062 | 1014,877,859 | 1015,4092,4077 | 1016,661,646 | 1017,3042,3035 | 1018,56,49

BATCH_RAW_INFO | 967,1436,628 | 979,3625,3011 | 984,624,74 | 985,1847,1324 | 987,2362,1902 | 988,2683,2246 | 990,445,16 | 992,1064,648 | 994,2747,2402 | 998,2941,2653 | 1000,598,343 | 1001,255,14 | 1003,1424,1261 | 1005,1183,1037 | 1006,169,24 | 1007,1089,946 | 1008,3775,3671 | 1009,131,30 | 1010,3403,3326 | 1011,1266,1202 | 1012,1199,1152 | 1013,1109,1062 | 1014,878,859 | 1015,4093,4077 | 1016,662,646 | 1017,3043,3035 | 1018,57,49

BATCH_RAW_INFO | 967,1437,628 | 979,3626,3011 | 984,625,74 | 985,1848,1324 | 987,2363,1902 | 988,2684,2246 | 990,446,16 | 992,1065,648 | 994,2748,2402 | 998,2942,2653 | 1000,599,343 | 1001,256,14 | 1003,1425,1261 | 1005,1184,1037 | 1006,170,24 | 1007,1090,946 | 1008,3776,3671 | 1009,132,30 | 1010,3404,3326 | 1011,1267,1202 | 1012,1200,1152 | 1013,1110,1062 | 1014,879,859 | 1015,4094,4077 | 1016,663,646 | 1017,3044,3035 | 1018,58,49

BATCH_RAW_INFO | 967,1438,628 | 979,3627,3011 | 984,626,74 | 985,1849,1324 | 987,2364,1902 | 988,2685,2246 | 990,447,16 | 992,1066,648 | 994,2749,2402 | 998,2943,2653 | 1000,600,343 | 1001,257,14 | 1003,1426,1261 | 1005,1185,1037 | 1006,171,24 | 1007,1091,946 | 1008,3777,3671 | 1009,133,30 | 1010,3405,3326 | 1011,1268,1202 | 1012,1201,1152 | 1013,1111,1062 | 1014,880,859 | 1015,4095,4077 | 1016,664,646 | 1017,3045,3035 | 1018,59,49

BATCH_RAW_INFO | 967,1439,628 | 979,3628,3011 | 984,627,74 | 985,1850,1324 | 987,2365,1902 | 988,2686,2246 | 990,448,16 | 992,1067,648 | 994,2750,2402 | 998,2944,2653 | 1000,601,343 | 1001,258,14 | 1003,1427,1261 | 1005,1186,1037 | 1006,172,24 | 1007,1092,946 | 1008,3778,3671 | 1009,134,30 | 1010,3406,3326 | 1011,1269,1202 | 1012,1202,1152 | 1013,1112,1062 | 1014,881,859 | 1016,665,646 | 1017,3046,3035 | 1018,60,49

BATCH_RAW_INFO | 967,1440,628 | 979,3629,3011 | 984,628,74 | 985,1851,1324 | 987,2366,1902 | 988,2687,2246 | 990,449,16 | 992,1068,648 | 994,2751,2402 | 998,2945,2653 | 1000,602,343 | 1001,259,14 | 1003,1428,1261 | 1005,1187,1037 | 1006,173,24 | 1007,1093,946 | 1008,3779,3671 | 1009,135,30 | 1010,3407,3326 | 1011,1270,1202 | 1012,1203,1152 | 1013,1113,1062 | 1014,882,859 | 1016,666,646 | 1017,3047,3035 | 1018,61,49

BATCH_RAW_INFO | 967,1441,628 | 979,3630,3011 | 984,629,74 | 985,1852,1324 | 987,2367,1902 | 988,2688,2246 | 990,450,16 | 992,1069,648 | 994,2752,2402 | 998,2946,2653 | 1000,603,343 | 1001,260,14 | 1003,1429,1261 | 1005,1188,1037 | 1006,174,24 | 1007,1094,946 | 1008,3780,3671 | 1009,136,30 | 1010,3408,3326 | 1011,1271,1202 | 1012,1204,1152 | 1013,1114,1062 | 1014,883,859 | 1016,667,646 | 1017,3048,3035 | 1018,62,49

BATCH_RAW_INFO | 967,1442,628 | 979,3631,3011 | 984,630,74 | 985,1853,1324 | 987,2368,1902 | 988,2689,2246 | 990,451,16 | 992,1070,648 | 994,2753,2402 | 998,2947,2653 | 1000,604,343 | 1001,261,14 | 1003,1430,1261 | 1005,1189,1037 | 1006,175,24 | 1007,1095,946 | 1008,3781,3671 | 1009,137,30 | 1010,3409,3326 | 1011,1272,1202 | 1012,1205,1152 | 1013,1115,1062 | 1014,884,859 | 1016,668,646 | 1017,3049,3035 | 1018,63,49

BATCH_RAW_INFO | 967,1443,628 | 979,3632,3011 | 984,631,74 | 985,1854,1324 | 987,2369,1902 | 988,2690,2246 | 990,452,16 | 992,1071,648 | 994,2754,2402 | 998,2948,2653 | 1000,605,343 | 1001,262,14 | 1003,1431,1261 | 1005,1190,1037 | 1006,176,24 | 1007,1096,946 | 1008,3782,3671 | 1009,138,30 | 1010,3410,3326 | 1011,1273,1202 | 1012,1206,1152 | 1013,1116,1062 | 1014,885,859 | 1016,669,646 | 1017,3050,3035 | 1018,64,49

BATCH_RAW_INFO | 967,1444,628 | 979,3633,3011 | 984,632,74 | 985,1855,1324 | 987,2370,1902 | 988,2691,2246 | 990,453,16 | 992,1072,648 | 994,2755,2402 | 998,2949,2653 | 1000,606,343 | 1001,263,14 | 1003,1432,1261 | 1005,1191,1037 | 1006,177,24 | 1007,1097,946 | 1008,3783,3671 | 1009,139,30 | 1010,3411,3326 | 1011,1274,1202 | 1012,1207,1152 | 1013,1117,1062 | 1014,886,859 | 1016,670,646 | 1017,3051,3035 | 1018,65,49

BATCH_RAW_INFO | 967,1445,628 | 979,3634,3011 | 984,633,74 | 985,1856,1324 | 987,2371,1902 | 988,2692,2246 | 990,454,16 | 992,1073,648 | 994,2756,2402 | 998,2950,2653 | 1000,607,343 | 1001,264,14 | 1003,1433,1261 | 1005,1192,1037 | 1006,178,24 | 1007,1098,946 | 1008,3784,3671 | 1009,140,30 | 1010,3412,3326 | 1011,1275,1202 | 1012,1208,1152 | 1013,1118,1062 | 1014,887,859 | 1016,671,646 | 1017,3052,3035 | 1018,66,49

BATCH_RAW_INFO | 967,1446,628 | 979,3635,3011 | 984,634,74 | 985,1857,1324 | 987,2372,1902 | 988,2693,2246 | 990,455,16 | 992,1074,648 | 994,2757,2402 | 998,2951,2653 | 1000,608,343 | 1001,265,14 | 1003,1434,1261 | 1005,1193,1037 | 1006,179,24 | 1007,1099,946 | 1008,3785,3671 | 1009,141,30 | 1010,3413,3326 | 1011,1276,1202 | 1012,1209,1152 | 1014,888,859 | 1016,672,646 | 1017,3053,3035 | 1018,67,49

BATCH_RAW_INFO | 967,1447,628 | 979,3636,3011 | 984,635,74 | 985,1858,1324 | 987,2373,1902 | 988,2694,2246 | 990,456,16 | 992,1075,648 | 994,2758,2402 | 998,2952,2653 | 1000,609,343 | 1001,266,14 | 1003,1435,1261 | 1005,1194,1037 | 1006,180,24 | 1007,1100,946 | 1008,3786,3671 | 1009,142,30 | 1010,3414,3326 | 1011,1277,1202 | 1012,1210,1152 | 1014,889,859 | 1016,673,646 | 1017,3054,3035 | 1018,68,49

BATCH_RAW_INFO | 967,1448,628 | 979,3637,3011 | 984,636,74 | 985,1859,1324 | 987,2374,1902 | 988,2695,2246 | 990,457,16 | 992,1076,648 | 994,2759,2402 | 998,2953,2653 | 1000,610,343 | 1001,267,14 | 1003,1436,1261 | 1005,1195,1037 | 1006,181,24 | 1007,1101,946 | 1008,3787,3671 | 1009,143,30 | 1010,3415,3326 | 1011,1278,1202 | 1012,1211,1152 | 1014,890,859 | 1016,674,646 | 1017,3055,3035 | 1018,69,49

BATCH_RAW_INFO | 967,1449,628 | 979,3638,3011 | 984,637,74 | 985,1860,1324 | 987,2375,1902 | 988,2696,2246 | 990,458,16 | 992,1077,648 | 994,2760,2402 | 998,2954,2653 | 1000,611,343 | 1001,268,14 | 1003,1437,1261 | 1005,1196,1037 | 1006,182,24 | 1007,1102,946 | 1008,3788,3671 | 1009,144,30 | 1010,3416,3326 | 1011,1279,1202 | 1012,1212,1152 | 1014,891,859 | 1016,675,646 | 1017,3056,3035 | 1018,70,49

BATCH_RAW_INFO | 967,1450,628 | 979,3639,3011 | 984,638,74 | 985,1861,1324 | 987,2376,1902 | 988,2697,2246 | 990,459,16 | 992,1078,648 | 994,2761,2402 | 998,2955,2653 | 1000,612,343 | 1001,269,14 | 1003,1438,1261 | 1005,1197,1037 | 1006,183,24 | 1007,1103,946 | 1008,3789,3671 | 1009,145,30 | 1010,3417,3326 | 1011,1280,1202 | 1012,1213,1152 | 1014,892,859 | 1016,676,646 | 1017,3057,3035 | 1018,71,49

BATCH_RAW_INFO | 967,1451,628 | 979,3640,3011 | 984,639,74 | 985,1862,1324 | 987,2377,1902 | 988,2698,2246 | 990,460,16 | 992,1079,648 | 994,2762,2402 | 998,2956,2653 | 1000,613,343 | 1001,270,14 | 1003,1439,1261 | 1005,1198,1037 | 1006,184,24 | 1007,1104,946 | 1008,3790,3671 | 1009,146,30 | 1010,3418,3326 | 1011,1281,1202 | 1012,1214,1152 | 1014,893,859 | 1016,677,646 | 1017,3058,3035 | 1018,72,49

BATCH_RAW_INFO | 967,1452,628 | 979,3641,3011 | 984,640,74 | 985,1863,1324 | 987,2378,1902 | 988,2699,2246 | 990,461,16 | 992,1080,648 | 994,2763,2402 | 998,2957,2653 | 1000,614,343 | 1001,271,14 | 1003,1440,1261 | 1005,1199,1037 | 1006,185,24 | 1007,1105,946 | 1008,3791,3671 | 1009,147,30 | 1010,3419,3326 | 1011,1282,1202 | 1012,1215,1152 | 1014,894,859 | 1016,678,646 | 1017,3059,3035 | 1018,73,49

BATCH_RAW_INFO | 1019,976,975

BATCH_RAW_INFO | 967,1453,628 | 979,3642,3011 | 984,641,74 | 985,1864,1324 | 987,2379,1902 | 988,2700,2246 | 990,462,16 | 992,1081,648 | 994,2764,2402 | 998,2958,2653 | 1000,615,343 | 1001,272,14 | 1003,1441,1261 | 1005,1200,1037 | 1006,186,24 | 1007,1106,946 | 1008,3792,3671 | 1009,148,30 | 1010,3420,3326 | 1011,1283,1202 | 1012,1216,1152 | 1014,895,859 | 1016,679,646 | 1017,3060,3035 | 1018,74,49 | 1019,977,975

BATCH_RAW_INFO | 967,1454,628 | 979,3643,3011 | 984,642,74 | 985,1865,1324 | 987,2380,1902 | 988,2701,2246 | 990,463,16 | 992,1082,648 | 994,2765,2402 | 998,2959,2653 | 1000,616,343 | 1001,273,14 | 1003,1442,1261 | 1005,1201,1037 | 1006,187,24 | 1007,1107,946 | 1008,3793,3671 | 1009,149,30 | 1010,3421,3326 | 1011,1284,1202 | 1012,1217,1152 | 1014,896,859 | 1016,680,646 | 1017,3061,3035 | 1018,75,49 | 1019,978,975

BATCH_RAW_INFO | 1020,3897,3896

BATCH_RAW_INFO | 1021,269,268

BATCH_RAW_INFO | 967,1455,628 | 979,3644,3011 | 984,643,74 | 985,1866,1324 | 987,2381,1902 | 988,2702,2246 | 990,464,16 | 992,1083,648 | 994,2766,2402 | 998,2960,2653 | 1000,617,343 | 1001,274,14 | 1003,1443,1261 | 1005,1202,1037 | 1006,188,24 | 1007,1108,946 | 1008,3794,3671 | 1009,150,30 | 1010,3422,3326 | 1011,1285,1202 | 1012,1218,1152 | 1014,897,859 | 1016,681,646 | 1017,3062,3035 | 1018,76,49 | 1019,979,975 | 1020,3898,3896 | 1021,270,268

BATCH_RAW_INFO | 967,1456,628 | 979,3645,3011 | 984,644,74 | 985,1867,1324 | 987,2382,1902 | 988,2703,2246 | 990,465,16 | 992,1084,648 | 994,2767,2402 | 998,2961,2653 | 1000,618,343 | 1001,275,14 | 1003,1444,1261 | 1005,1203,1037 | 1006,189,24 | 1007,1109,946 | 1008,3795,3671 | 1009,151,30 | 1010,3423,3326 | 1011,1286,1202 | 1012,1219,1152 | 1014,898,859 | 1016,682,646 | 1017,3063,3035 | 1018,77,49 | 1019,980,975 | 1020,3899,3896 | 1021,271,268

BATCH_RAW_INFO | 967,1457,628 | 979,3646,3011 | 984,645,74 | 985,1868,1324 | 987,2383,1902 | 988,2704,2246 | 990,466,16 | 992,1085,648 | 994,2768,2402 | 998,2962,2653 | 1000,619,343 | 1001,276,14 | 1003,1445,1261 | 1005,1204,1037 | 1006,190,24 | 1007,1110,946 | 1008,3796,3671 | 1009,152,30 | 1010,3424,3326 | 1011,1287,1202 | 1012,1220,1152 | 1014,899,859 | 1016,683,646 | 1017,3064,3035 | 1018,78,49 | 1019,981,975 | 1020,3900,3896 | 1021,272,268

BATCH_RAW_INFO | 967,1458,628 | 979,3647,3011 | 984,646,74 | 985,1869,1324 | 987,2384,1902 | 988,2705,2246 | 990,467,16 | 992,1086,648 | 994,2769,2402 | 998,2963,2653 | 1000,620,343 | 1001,277,14 | 1003,1446,1261 | 1005,1205,1037 | 1006,191,24 | 1007,1111,946 | 1008,3797,3671 | 1009,153,30 | 1010,3425,3326 | 1011,1288,1202 | 1012,1221,1152 | 1014,900,859 | 1016,684,646 | 1017,3065,3035 | 1018,79,49 | 1019,982,975 | 1020,3901,3896 | 1021,273,268

BATCH_RAW_INFO | 967,1459,628 | 979,3648,3011 | 984,647,74 | 985,1870,1324 | 987,2385,1902 | 988,2706,2246 | 990,468,16 | 992,1087,648 | 994,2770,2402 | 998,2964,2653 | 1000,621,343 | 1001,278,14 | 1003,1447,1261 | 1005,1206,1037 | 1006,192,24 | 1007,1112,946 | 1008,3798,3671 | 1009,154,30 | 1010,3426,3326 | 1011,1289,1202 | 1012,1222,1152 | 1014,901,859 | 1016,685,646 | 1017,3066,3035 | 1018,80,49 | 1019,983,975 | 1020,3902,3896 | 1021,274,268

BATCH_RAW_INFO | 967,1460,628 | 979,3649,3011 | 984,648,74 | 985,1871,1324 | 987,2386,1902 | 988,2707,2246 | 990,469,16 | 992,1088,648 | 994,2771,2402 | 998,2965,2653 | 1000,622,343 | 1001,279,14 | 1003,1448,1261 | 1005,1207,1037 | 1006,193,24 | 1007,1113,946 | 1008,3799,3671 | 1009,155,30 | 1010,3427,3326 | 1011,1290,1202 | 1012,1223,1152 | 1014,902,859 | 1016,686,646 | 1017,3067,3035 | 1018,81,49 | 1019,984,975 | 1020,3903,3896 | 1021,275,268

BATCH_RAW_INFO | 967,1461,628 | 979,3650,3011 | 984,649,74 | 985,1872,1324 | 987,2387,1902 | 988,2708,2246 | 990,470,16 | 992,1089,648 | 994,2772,2402 | 998,2966,2653 | 1000,623,343 | 1001,280,14 | 1003,1449,1261 | 1005,1208,1037 | 1006,194,24 | 1007,1114,946 | 1008,3800,3671 | 1009,156,30 | 1010,3428,3326 | 1011,1291,1202 | 1012,1224,1152 | 1014,903,859 | 1016,687,646 | 1017,3068,3035 | 1018,82,49 | 1019,985,975 | 1020,3904,3896 | 1021,276,268

BATCH_RAW_INFO | 967,1462,628 | 979,3651,3011 | 984,650,74 | 985,1873,1324 | 987,2388,1902 | 988,2709,2246 | 990,471,16 | 992,1090,648 | 994,2773,2402 | 998,2967,2653 | 1000,624,343 | 1001,281,14 | 1003,1450,1261 | 1005,1209,1037 | 1006,195,24 | 1007,1115,946 | 1008,3801,3671 | 1009,157,30 | 1010,3429,3326 | 1011,1292,1202 | 1012,1225,1152 | 1014,904,859 | 1016,688,646 | 1017,3069,3035 | 1018,83,49 | 1019,986,975 | 1020,3905,3896 | 1021,277,268

BATCH_RAW_INFO | 967,1463,628 | 979,3652,3011 | 984,651,74 | 985,1874,1324 | 987,2389,1902 | 988,2710,2246 | 990,472,16 | 992,1091,648 | 994,2774,2402 | 998,2968,2653 | 1000,625,343 | 1001,282,14 | 1003,1451,1261 | 1005,1210,1037 | 1006,196,24 | 1007,1116,946 | 1008,3802,3671 | 1009,158,30 | 1010,3430,3326 | 1011,1293,1202 | 1012,1226,1152 | 1014,905,859 | 1016,689,646 | 1017,3070,3035 | 1018,84,49 | 1019,987,975 | 1020,3906,3896 | 1021,278,268

BATCH_RAW_INFO | 967,1464,628 | 979,3653,3011 | 984,652,74 | 985,1875,1324 | 987,2390,1902 | 988,2711,2246 | 990,473,16 | 992,1092,648 | 994,2775,2402 | 998,2969,2653 | 1000,626,343 | 1001,283,14 | 1003,1452,1261 | 1005,1211,1037 | 1006,197,24 | 1007,1117,946 | 1008,3803,3671 | 1009,159,30 | 1010,3431,3326 | 1011,1294,1202 | 1012,1227,1152 | 1014,906,859 | 1016,690,646 | 1017,3071,3035 | 1018,85,49 | 1019,988,975 | 1020,3907,3896 | 1021,279,268

BATCH_RAW_INFO | 967,1465,628 | 979,3654,3011 | 984,653,74 | 985,1876,1324 | 987,2391,1902 | 988,2712,2246 | 990,474,16 | 992,1093,648 | 994,2776,2402 | 998,2970,2653 | 1000,627,343 | 1001,284,14 | 1003,1453,1261 | 1005,1212,1037 | 1006,198,24 | 1007,1118,946 | 1008,3804,3671 | 1009,160,30 | 1010,3432,3326 | 1011,1295,1202 | 1012,1228,1152 | 1014,907,859 | 1016,691,646 | 1017,3072,3035 | 1018,86,49 | 1019,989,975 | 1020,3908,3896 | 1021,280,268

BATCH_RAW_INFO | 967,1466,628 | 979,3655,3011 | 984,654,74 | 985,1877,1324 | 987,2392,1902 | 988,2713,2246 | 990,475,16 | 992,1094,648 | 994,2777,2402 | 998,2971,2653 | 1000,628,343 | 1001,285,14 | 1003,1454,1261 | 1005,1213,1037 | 1006,199,24 | 1007,1119,946 | 1008,3805,3671 | 1009,161,30 | 1010,3433,3326 | 1011,1296,1202 | 1012,1229,1152 | 1014,908,859 | 1016,692,646 | 1017,3073,3035 | 1018,87,49 | 1019,990,975 | 1020,3909,3896 | 1021,281,268

BATCH_RAW_INFO | 967,1467,628 | 979,3656,3011 | 984,655,74 | 985,1878,1324 | 987,2393,1902 | 988,2714,2246 | 990,476,16 | 992,1095,648 | 994,2778,2402 | 998,2972,2653 | 1000,629,343 | 1001,286,14 | 1003,1455,1261 | 1005,1214,1037 | 1006,200,24 | 1007,1120,946 | 1008,3806,3671 | 1009,162,30 | 1010,3434,3326 | 1011,1297,1202 | 1012,1230,1152 | 1014,909,859 | 1016,693,646 | 1017,3074,3035 | 1018,88,49 | 1019,991,975 | 1020,3910,3896 | 1021,282,268

BATCH_RAW_INFO | 967,1468,628 | 979,3657,3011 | 984,656,74 | 985,1879,1324 | 987,2394,1902 | 988,2715,2246 | 990,477,16 | 992,1096,648 | 994,2779,2402 | 998,2973,2653 | 1000,630,343 | 1001,287,14 | 1003,1456,1261 | 1005,1215,1037 | 1006,201,24 | 1007,1121,946 | 1008,3807,3671 | 1009,163,30 | 1010,3435,3326 | 1011,1298,1202 | 1012,1231,1152 | 1014,910,859 | 1016,694,646 | 1017,3075,3035 | 1018,89,49 | 1019,992,975 | 1020,3911,3896 | 1021,283,268

BATCH_RAW_INFO | 967,1469,628 | 979,3658,3011 | 984,657,74 | 985,1880,1324 | 987,2395,1902 | 988,2716,2246 | 990,478,16 | 992,1097,648 | 994,2780,2402 | 998,2974,2653 | 1000,631,343 | 1001,288,14 | 1003,1457,1261 | 1005,1216,1037 | 1006,202,24 | 1007,1122,946 | 1008,3808,3671 | 1009,164,30 | 1010,3436,3326 | 1011,1299,1202 | 1012,1232,1152 | 1014,911,859 | 1016,695,646 | 1017,3076,3035 | 1018,90,49 | 1019,993,975 | 1020,3912,3896 | 1021,284,268

BATCH_RAW_INFO | 967,1470,628 | 979,3659,3011 | 984,658,74 | 985,1881,1324 | 987,2396,1902 | 988,2717,2246 | 990,479,16 | 992,1098,648 | 994,2781,2402 | 998,2975,2653 | 1000,632,343 | 1001,289,14 | 1003,1458,1261 | 1005,1217,1037 | 1006,203,24 | 1007,1123,946 | 1008,3809,3671 | 1009,165,30 | 1010,3437,3326 | 1011,1300,1202 | 1012,1233,1152 | 1014,912,859 | 1016,696,646 | 1017,3077,3035 | 1018,91,49 | 1019,994,975 | 1020,3913,3896 | 1021,285,268

BATCH_RAW_INFO | 967,1471,628 | 979,3660,3011 | 984,659,74 | 985,1882,1324 | 987,2397,1902 | 988,2718,2246 | 990,480,16 | 992,1099,648 | 994,2782,2402 | 998,2976,2653 | 1000,633,343 | 1001,290,14 | 1003,1459,1261 | 1005,1218,1037 | 1006,204,24 | 1007,1124,946 | 1008,3810,3671 | 1009,166,30 | 1010,3438,3326 | 1011,1301,1202 | 1012,1234,1152 | 1014,913,859 | 1016,697,646 | 1017,3078,3035 | 1018,92,49 | 1019,995,975 | 1020,3914,3896 | 1021,286,268

BATCH_RAW_INFO | 967,1472,628 | 979,3661,3011 | 984,660,74 | 985,1883,1324 | 987,2398,1902 | 988,2719,2246 | 990,481,16 | 992,1100,648 | 994,2783,2402 | 998,2977,2653 | 1000,634,343 | 1001,291,14 | 1003,1460,1261 | 1005,1219,1037 | 1006,205,24 | 1007,1125,946 | 1008,3811,3671 | 1009,167,30 | 1010,3439,3326 | 1011,1302,1202 | 1012,1235,1152 | 1014,914,859 | 1016,698,646 | 1017,3079,3035 | 1018,93,49 | 1019,996,975 | 1020,3915,3896 | 1021,287,268

BATCH_RAW_INFO | 967,1473,628 | 979,3662,3011 | 984,661,74 | 985,1884,1324 | 987,2399,1902 | 988,2720,2246 | 990,482,16 | 992,1101,648 | 994,2784,2402 | 998,2978,2653 | 1000,635,343 | 1001,292,14 | 1003,1461,1261 | 1005,1220,1037 | 1006,206,24 | 1007,1126,946 | 1008,3812,3671 | 1009,168,30 | 1010,3440,3326 | 1011,1303,1202 | 1012,1236,1152 | 1014,915,859 | 1016,699,646 | 1017,3080,3035 | 1018,94,49 | 1019,997,975 | 1020,3916,3896 | 1021,288,268

BATCH_RAW_INFO | 967,1474,628 | 979,3663,3011 | 984,662,74 | 985,1885,1324 | 987,2400,1902 | 988,2721,2246 | 990,483,16 | 992,1102,648 | 994,2785,2402 | 998,2979,2653 | 1000,636,343 | 1001,293,14 | 1003,1462,1261 | 1005,1221,1037 | 1006,207,24 | 1007,1127,946 | 1008,3813,3671 | 1009,169,30 | 1010,3441,3326 | 1011,1304,1202 | 1012,1237,1152 | 1014,916,859 | 1016,700,646 | 1017,3081,3035 | 1018,95,49 | 1019,998,975 | 1020,3917,3896 | 1021,289,268

BATCH_RAW_INFO | 967,1475,628 | 979,3664,3011 | 984,663,74 | 985,1886,1324 | 987,2401,1902 | 988,2722,2246 | 990,484,16 | 992,1103,648 | 994,2786,2402 | 998,2980,2653 | 1000,637,343 | 1001,294,14 | 1003,1463,1261 | 1005,1222,1037 | 1006,208,24 | 1007,1128,946 | 1008,3814,3671 | 1009,170,30 | 1010,3442,3326 | 1011,1305,1202 | 1012,1238,1152 | 1014,917,859 | 1016,701,646 | 1017,3082,3035 | 1018,96,49 | 1019,999,975 | 1020,3918,3896 | 1021,290,268

BATCH_RAW_INFO | 967,1476,628 | 979,3665,3011 | 984,664,74 | 985,1887,1324 | 987,2402,1902 | 988,2723,2246 | 990,485,16 | 992,1104,648 | 994,2787,2402 | 998,2981,2653 | 1000,638,343 | 1001,295,14 | 1003,1464,1261 | 1005,1223,1037 | 1006,209,24 | 1007,1129,946 | 1008,3815,3671 | 1009,171,30 | 1010,3443,3326 | 1011,1306,1202 | 1012,1239,1152 | 1014,918,859 | 1016,702,646 | 1017,3083,3035 | 1018,97,49 | 1019,1000,975 | 1020,3919,3896 | 1021,291,268

BATCH_RAW_INFO | 967,1477,628 | 979,3666,3011 | 984,665,74 | 985,1888,1324 | 987,2403,1902 | 988,2724,2246 | 990,486,16 | 992,1105,648 | 994,2788,2402 | 998,2982,2653 | 1000,639,343 | 1001,296,14 | 1003,1465,1261 | 1005,1224,1037 | 1006,210,24 | 1007,1130,946 | 1008,3816,3671 | 1009,172,30 | 1010,3444,3326 | 1011,1307,1202 | 1012,1240,1152 | 1014,919,859 | 1016,703,646 | 1017,3084,3035 | 1018,98,49 | 1019,1001,975 | 1020,3920,3896 | 1021,292,268

BATCH_RAW_INFO | 967,1478,628 | 979,3667,3011 | 984,666,74 | 985,1889,1324 | 987,2404,1902 | 988,2725,2246 | 990,487,16 | 992,1106,648 | 994,2789,2402 | 998,2983,2653 | 1000,640,343 | 1001,297,14 | 1003,1466,1261 | 1005,1225,1037 | 1006,211,24 | 1007,1131,946 | 1008,3817,3671 | 1009,173,30 | 1010,3445,3326 | 1011,1308,1202 | 1012,1241,1152 | 1014,920,859 | 1016,704,646 | 1017,3085,3035 | 1018,99,49 | 1019,1002,975 | 1020,3921,3896 | 1021,293,268

BATCH_RAW_INFO | 967,1479,628 | 979,3668,3011 | 984,667,74 | 985,1890,1324 | 987,2405,1902 | 988,2726,2246 | 990,488,16 | 992,1107,648 | 994,2790,2402 | 998,2984,2653 | 1000,641,343 | 1001,298,14 | 1003,1467,1261 | 1005,1226,1037 | 1006,212,24 | 1007,1132,946 | 1008,3818,3671 | 1009,174,30 | 1010,3446,3326 | 1011,1309,1202 | 1012,1242,1152 | 1014,921,859 | 1016,705,646 | 1017,3086,3035 | 1018,100,49 | 1019,1003,975 | 1020,3922,3896 | 1021,294,268

BATCH_RAW_INFO | 967,1480,628 | 979,3669,3011 | 984,668,74 | 985,1891,1324 | 987,2406,1902 | 988,2727,2246 | 990,489,16 | 992,1108,648 | 994,2791,2402 | 998,2985,2653 | 1000,642,343 | 1001,299,14 | 1003,1468,1261 | 1005,1227,1037 | 1006,213,24 | 1007,1133,946 | 1008,3819,3671 | 1009,175,30 | 1010,3447,3326 | 1011,1310,1202 | 1012,1243,1152 | 1014,922,859 | 1016,706,646 | 1017,3087,3035 | 1018,101,49 | 1019,1004,975 | 1020,3923,3896 | 1021,295,268

BATCH_RAW_INFO | 967,1481,628 | 979,3670,3011 | 984,669,74 | 985,1892,1324 | 987,2407,1902 | 988,2728,2246 | 990,490,16 | 992,1109,648 | 994,2792,2402 | 998,2986,2653 | 1000,643,343 | 1001,300,14 | 1003,1469,1261 | 1005,1228,1037 | 1006,214,24 | 1007,1134,946 | 1008,3820,3671 | 1009,176,30 | 1010,3448,3326 | 1011,1311,1202 | 1012,1244,1152 | 1014,923,859 | 1016,707,646 | 1017,3088,3035 | 1018,102,49 | 1019,1005,975 | 1020,3924,3896 | 1021,296,268

BATCH_RAW_INFO | 967,1482,628 | 979,3671,3011 | 984,670,74 | 985,1893,1324 | 987,2408,1902 | 988,2729,2246 | 990,491,16 | 992,1110,648 | 994,2793,2402 | 998,2987,2653 | 1000,644,343 | 1001,301,14 | 1003,1470,1261 | 1005,1229,1037 | 1006,215,24 | 1007,1135,946 | 1008,3821,3671 | 1009,177,30 | 1010,3449,3326 | 1011,1312,1202 | 1012,1245,1152 | 1014,924,859 | 1016,708,646 | 1017,3089,3035 | 1018,103,49 | 1019,1006,975 | 1020,3925,3896 | 1021,297,268

BATCH_RAW_INFO | 967,1483,628 | 979,3672,3011 | 984,671,74 | 985,1894,1324 | 987,2409,1902 | 988,2730,2246 | 990,492,16 | 992,1111,648 | 994,2794,2402 | 998,2988,2653 | 1000,645,343 | 1001,302,14 | 1003,1471,1261 | 1005,1230,1037 | 1006,216,24 | 1007,1136,946 | 1008,3822,3671 | 1009,178,30 | 1010,3450,3326 | 1011,1313,1202 | 1012,1246,1152 | 1014,925,859 | 1016,709,646 | 1017,3090,3035 | 1018,104,49 | 1019,1007,975 | 1020,3926,3896 | 1021,298,268

BATCH_RAW_INFO | 967,1484,628 | 979,3673,3011 | 984,672,74 | 985,1895,1324 | 987,2410,1902 | 988,2731,2246 | 990,493,16 | 992,1112,648 | 994,2795,2402 | 998,2989,2653 | 1000,646,343 | 1001,303,14 | 1003,1472,1261 | 1005,1231,1037 | 1006,217,24 | 1007,1137,946 | 1008,3823,3671 | 1009,179,30 | 1010,3451,3326 | 1011,1314,1202 | 1012,1247,1152 | 1014,926,859 | 1016,710,646 | 1017,3091,3035 | 1018,105,49 | 1019,1008,975 | 1020,3927,3896 | 1021,299,268

BATCH_RAW_INFO | 967,1485,628 | 979,3674,3011 | 984,673,74 | 985,1896,1324 | 987,2411,1902 | 988,2732,2246 | 990,494,16 | 992,1113,648 | 994,2796,2402 | 998,2990,2653 | 1000,647,343 | 1001,304,14 | 1003,1473,1261 | 1005,1232,1037 | 1006,218,24 | 1007,1138,946 | 1008,3824,3671 | 1009,180,30 | 1010,3452,3326 | 1011,1315,1202 | 1012,1248,1152 | 1014,927,859 | 1016,711,646 | 1017,3092,3035 | 1018,106,49 | 1019,1009,975 | 1020,3928,3896 | 1021,300,268

BATCH_RAW_INFO | 967,1486,628 | 979,3675,3011 | 984,674,74 | 985,1897,1324 | 987,2412,1902 | 988,2733,2246 | 990,495,16 | 992,1114,648 | 994,2797,2402 | 998,2991,2653 | 1000,648,343 | 1001,305,14 | 1003,1474,1261 | 1005,1233,1037 | 1006,219,24 | 1007,1139,946 | 1008,3825,3671 | 1009,181,30 | 1010,3453,3326 | 1011,1316,1202 | 1012,1249,1152 | 1014,928,859 | 1016,712,646 | 1017,3093,3035 | 1018,107,49 | 1019,1010,975 | 1020,3929,3896 | 1021,301,268

BATCH_RAW_INFO | 967,1487,628 | 979,3676,3011 | 984,675,74 | 985,1898,1324 | 987,2413,1902 | 988,2734,2246 | 990,496,16 | 992,1115,648 | 994,2798,2402 | 998,2992,2653 | 1000,649,343 | 1001,306,14 | 1003,1475,1261 | 1005,1234,1037 | 1006,220,24 | 1007,1140,946 | 1008,3826,3671 | 1009,182,30 | 1010,3454,3326 | 1011,1317,1202 | 1012,1250,1152 | 1014,929,859 | 1016,713,646 | 1017,3094,3035 | 1018,108,49 | 1019,1011,975 | 1020,3930,3896 | 1021,302,268

BATCH_RAW_INFO | 967,1488,628 | 979,3677,3011 | 984,676,74 | 985,1899,1324 | 987,2414,1902 | 988,2735,2246 | 990,497,16 | 992,1116,648 | 994,2799,2402 | 998,2993,2653 | 1000,650,343 | 1001,307,14 | 1003,1476,1261 | 1005,1235,1037 | 1006,221,24 | 1007,1141,946 | 1008,3827,3671 | 1009,183,30 | 1010,3455,3326 | 1011,1318,1202 | 1012,1251,1152 | 1014,930,859 | 1016,714,646 | 1017,3095,3035 | 1018,109,49 | 1019,1012,975 | 1020,3931,3896 | 1021,303,268

BATCH_RAW_INFO | 967,1489,628 | 979,3678,3011 | 984,677,74 | 985,1900,1324 | 987,2415,1902 | 988,2736,2246 | 990,498,16 | 992,1117,648 | 994,2800,2402 | 998,2994,2653 | 1000,651,343 | 1001,308,14 | 1003,1477,1261 | 1005,1236,1037 | 1006,222,24 | 1007,1142,946 | 1008,3828,3671 | 1009,184,30 | 1010,3456,3326 | 1011,1319,1202 | 1012,1252,1152 | 1014,931,859 | 1016,715,646 | 1017,3096,3035 | 1018,110,49 | 1019,1013,975 | 1020,3932,3896 | 1021,304,268

BATCH_RAW_INFO | 967,1490,628 | 979,3679,3011 | 984,678,74 | 985,1901,1324 | 987,2416,1902 | 988,2737,2246 | 990,499,16 | 992,1118,648 | 994,2801,2402 | 998,2995,2653 | 1000,652,343 | 1001,309,14 | 1003,1478,1261 | 1005,1237,1037 | 1006,223,24 | 1007,1143,946 | 1008,3829,3671 | 1009,185,30 | 1010,3457,3326 | 1011,1320,1202 | 1012,1253,1152 | 1014,932,859 | 1016,716,646 | 1017,3097,3035 | 1018,111,49 | 1019,1014,975 | 1020,3933,3896 | 1021,305,268

BATCH_RAW_INFO | 967,1491,628 | 979,3680,3011 | 984,679,74 | 985,1902,1324 | 987,2417,1902 | 988,2738,2246 | 990,500,16 | 992,1119,648 | 994,2802,2402 | 998,2996,2653 | 1000,653,343 | 1001,310,14 | 1003,1479,1261 | 1005,1238,1037 | 1006,224,24 | 1007,1144,946 | 1008,3830,3671 | 1009,186,30 | 1010,3458,3326 | 1011,1321,1202 | 1012,1254,1152 | 1014,933,859 | 1016,717,646 | 1017,3098,3035 | 1018,112,49 | 1019,1015,975 | 1020,3934,3896 | 1021,306,268

BATCH_RAW_INFO | 1022,3609,3608

BATCH_RAW_INFO | 1023,3463,3462

BATCH_RAW_INFO | 967,1492,628 | 979,3681,3011 | 984,680,74 | 985,1903,1324 | 987,2418,1902 | 988,2739,2246 | 990,501,16 | 992,1120,648 | 994,2803,2402 | 998,2997,2653 | 1000,654,343 | 1001,311,14 | 1003,1480,1261 | 1005,1239,1037 | 1006,225,24 | 1007,1145,946 | 1008,3831,3671 | 1009,187,30 | 1010,3459,3326 | 1011,1322,1202 | 1012,1255,1152 | 1014,934,859 | 1016,718,646 | 1017,3099,3035 | 1018,113,49 | 1019,1016,975 | 1020,3935,3896 | 1021,307,268 | 1022,3610,3608 | 1023,3464,3462

BATCH_RAW_INFO | 967,1493,628 | 979,3682,3011 | 984,681,74 | 985,1904,1324 | 987,2419,1902 | 988,2740,2246 | 990,502,16 | 992,1121,648 | 994,2804,2402 | 998,2998,2653 | 1000,655,343 | 1001,312,14 | 1003,1481,1261 | 1005,1240,1037 | 1006,226,24 | 1007,1146,946 | 1008,3832,3671 | 1009,188,30 | 1010,3460,3326 | 1011,1323,1202 | 1012,1256,1152 | 1014,935,859 | 1016,719,646 | 1017,3100,3035 | 1018,114,49 | 1019,1017,975 | 1020,3936,3896 | 1021,308,268 | 1022,3611,3608 | 1023,3465,3462

BATCH_RAW_INFO | 967,1494,628 | 979,3683,3011 | 984,682,74 | 985,1905,1324 | 987,2420,1902 | 988,2741,2246 | 990,503,16 | 992,1122,648 | 994,2805,2402 | 998,2999,2653 | 1000,656,343 | 1001,313,14 | 1003,1482,1261 | 1005,1241,1037 | 1006,227,24 | 1007,1147,946 | 1008,3833,3671 | 1009,189,30 | 1010,3461,3326 | 1011,1324,1202 | 1012,1257,1152 | 1014,936,859 | 1016,720,646 | 1017,3101,3035 | 1018,115,49 | 1019,1018,975 | 1020,3937,3896 | 1021,309,268 | 1022,3612,3608 | 1023,3466,3462

BATCH_RAW_INFO | 967,1495,628 | 979,3684,3011 | 984,683,74 | 985,1906,1324 | 987,2421,1902 | 988,2742,2246 | 990,504,16 | 992,1123,648 | 994,2806,2402 | 998,3000,2653 | 1000,657,343 | 1001,314,14 | 1003,1483,1261 | 1005,1242,1037 | 1006,228,24 | 1007,1148,946 | 1008,3834,3671 | 1009,190,30 | 1010,3462,3326 | 1011,1325,1202 | 1012,1258,1152 | 1014,937,859 | 1016,721,646 | 1017,3102,3035 | 1018,116,49 | 1019,1019,975 | 1020,3938,3896 | 1021,310,268 | 1022,3613,3608 | 1023,3467,3462

BATCH_RAW_INFO | 967,1496,628 | 979,3685,3011 | 984,684,74 | 985,1907,1324 | 987,2422,1902 | 988,2743,2246 | 990,505,16 | 992,1124,648 | 994,2807,2402 | 998,3001,2653 | 1000,658,343 | 1001,315,14 | 1003,1484,1261 | 1005,1243,1037 | 1006,229,24 | 1007,1149,946 | 1008,3835,3671 | 1009,191,30 | 1010,3463,3326 | 1011,1326,1202 | 1012,1259,1152 | 1014,938,859 | 1016,722,646 | 1017,3103,3035 | 1018,117,49 | 1019,1020,975 | 1020,3939,3896 | 1021,311,268 | 1022,3614,3608 | 1023,3468,3462

BATCH_RAW_INFO | 967,1497,628 | 979,3686,3011 | 984,685,74 | 985,1908,1324 | 987,2423,1902 | 988,2744,2246 | 990,506,16 | 992,1125,648 | 994,2808,2402 | 998,3002,2653 | 1000,659,343 | 1001,316,14 | 1003,1485,1261 | 1005,1244,1037 | 1006,230,24 | 1007,1150,946 | 1008,3836,3671 | 1009,192,30 | 1010,3464,3326 | 1011,1327,1202 | 1012,1260,1152 | 1014,939,859 | 1016,723,646 | 1017,3104,3035 | 1018,118,49 | 1019,1021,975 | 1020,3940,3896 | 1021,312,268 | 1022,3615,3608 | 1023,3469,3462

BATCH_RAW_INFO | 967,1498,628 | 979,3687,3011 | 984,686,74 | 985,1909,1324 | 987,2424,1902 | 988,2745,2246 | 990,507,16 | 992,1126,648 | 994,2809,2402 | 998,3003,2653 | 1000,660,343 | 1001,317,14 | 1003,1486,1261 | 1005,1245,1037 | 1006,231,24 | 1007,1151,946 | 1008,3837,3671 | 1009,193,30 | 1010,3465,3326 | 1011,1328,1202 | 1012,1261,1152 | 1014,940,859 | 1016,724,646 | 1017,3105,3035 | 1018,119,49 | 1019,1022,975 | 1020,3941,3896 | 1021,313,268 | 1022,3616,3608 | 1023,3470,3462

BATCH_RAW_INFO | 967,1499,628 | 979,3688,3011 | 984,687,74 | 985,1910,1324 | 987,2425,1902 | 988,2746,2246 | 990,508,16 | 992,1127,648 | 994,2810,2402 | 998,3004,2653 | 1000,661,343 | 1001,318,14 | 1003,1487,1261 | 1005,1246,1037 | 1006,232,24 | 1007,1152,946 | 1008,3838,3671 | 1009,194,30 | 1010,3466,3326 | 1011,1329,1202 | 1012,1262,1152 | 1014,941,859 | 1016,725,646 | 1017,3106,3035 | 1018,120,49 | 1019,1023,975 | 1020,3942,3896 | 1021,314,268 | 1022,3617,3608 | 1023,3471,3462

BATCH_RAW_INFO | 967,1500,628 | 979,3689,3011 | 984,688,74 | 985,1911,1324 | 987,2426,1902 | 988,2747,2246 | 990,509,16 | 992,1128,648 | 994,2811,2402 | 998,3005,2653 | 1000,662,343 | 1001,319,14 | 1003,1488,1261 | 1005,1247,1037 | 1006,233,24 | 1007,1153,946 | 1008,3839,3671 | 1009,195,30 | 1010,3467,3326 | 1011,1330,1202 | 1012,1263,1152 | 1014,942,859 | 1016,726,646 | 1017,3107,3035 | 1018,121,49 | 1019,1024,975 | 1020,3943,3896 | 1021,315,268 | 1022,3618,3608 | 1023,3472,3462

BATCH_RAW_INFO | 967,1501,628 | 979,3690,3011 | 984,689,74 | 985,1912,1324 | 987,2427,1902 | 988,2748,2246 | 990,510,16 | 992,1129,648 | 994,2812,2402 | 998,3006,2653 | 1000,663,343 | 1001,320,14 | 1003,1489,1261 | 1005,1248,1037 | 1006,234,24 | 1007,1154,946 | 1008,3840,3671 | 1009,196,30 | 1010,3468,3326 | 1011,1331,1202 | 1012,1264,1152 | 1014,943,859 | 1016,727,646 | 1017,3108,3035 | 1018,122,49 | 1019,1025,975 | 1020,3944,3896 | 1021,316,268 | 1022,3619,3608 | 1023,3473,3462

BATCH_RAW_INFO | 967,1502,628 | 979,3691,3011 | 984,690,74 | 985,1913,1324 | 987,2428,1902 | 988,2749,2246 | 990,511,16 | 992,1130,648 | 994,2813,2402 | 998,3007,2653 | 1000,664,343 | 1001,321,14 | 1003,1490,1261 | 1005,1249,1037 | 1006,235,24 | 1007,1155,946 | 1008,3841,3671 | 1009,197,30 | 1010,3469,3326 | 1011,1332,1202 | 1012,1265,1152 | 1014,944,859 | 1016,728,646 | 1017,3109,3035 | 1018,123,49 | 1019,1026,975 | 1020,3945,3896 | 1021,317,268 | 1022,3620,3608 | 1023,3474,3462

BATCH_RAW_INFO | 967,1503,628 | 979,3692,3011 | 984,691,74 | 985,1914,1324 | 987,2429,1902 | 988,2750,2246 | 990,512,16 | 992,1131,648 | 994,2814,2402 | 998,3008,2653 | 1000,665,343 | 1001,322,14 | 1003,1491,1261 | 1005,1250,1037 | 1006,236,24 | 1007,1156,946 | 1008,3842,3671 | 1009,198,30 | 1010,3470,3326 | 1011,1333,1202 | 1012,1266,1152 | 1014,945,859 | 1016,729,646 | 1017,3110,3035 | 1018,124,49 | 1019,1027,975 | 1020,3946,3896 | 1021,318,268 | 1022,3621,3608 | 1023,3475,3462

BATCH_RAW_INFO | 967,1504,628 | 979,3693,3011 | 984,692,74 | 985,1915,1324 | 987,2430,1902 | 988,2751,2246 | 990,513,16 | 992,1132,648 | 994,2815,2402 | 998,3009,2653 | 1000,666,343 | 1001,323,14 | 1003,1492,1261 | 1005,1251,1037 | 1006,237,24 | 1007,1157,946 | 1008,3843,3671 | 1009,199,30 | 1010,3471,3326 | 1011,1334,1202 | 1012,1267,1152 | 1014,946,859 | 1016,730,646 | 1017,3111,3035 | 1018,125,49 | 1019,1028,975 | 1020,3947,3896 | 1021,319,268 | 1022,3622,3608 | 1023,3476,3462

BATCH_RAW_INFO | 967,1505,628 | 979,3694,3011 | 984,693,74 | 985,1916,1324 | 987,2431,1902 | 988,2752,2246 | 990,514,16 | 992,1133,648 | 994,2816,2402 | 998,3010,2653 | 1000,667,343 | 1001,324,14 | 1003,1493,1261 | 1005,1252,1037 | 1006,238,24 | 1007,1158,946 | 1008,3844,3671 | 1009,200,30 | 1010,3472,3326 | 1011,1335,1202 | 1012,1268,1152 | 1014,947,859 | 1016,731,646 | 1017,3112,3035 | 1018,126,49 | 1019,1029,975 | 1020,3948,3896 | 1021,320,268 | 1022,3623,3608 | 1023,3477,3462

BATCH_RAW_INFO | 967,1506,628 | 979,3695,3011 | 984,694,74 | 985,1917,1324 | 987,2432,1902 | 988,2753,2246 | 990,515,16 | 992,1134,648 | 994,2817,2402 | 998,3011,2653 | 1000,668,343 | 1001,325,14 | 1003,1494,1261 | 1005,1253,1037 | 1006,239,24 | 1007,1159,946 | 1008,3845,3671 | 1009,201,30 | 1010,3473,3326 | 1011,1336,1202 | 1012,1269,1152 | 1014,948,859 | 1016,732,646 | 1017,3113,3035 | 1018,127,49 | 1019,1030,975 | 1020,3949,3896 | 1021,321,268 | 1022,3624,3608 | 1023,3478,3462

BATCH_RAW_INFO | 967,1507,628 | 979,3696,3011 | 984,695,74 | 985,1918,1324 | 987,2433,1902 | 988,2754,2246 | 990,516,16 | 992,1135,648 | 994,2818,2402 | 998,3012,2653 | 1000,669,343 | 1001,326,14 | 1003,1495,1261 | 1005,1254,1037 | 1006,240,24 | 1007,1160,946 | 1008,3846,3671 | 1009,202,30 | 1010,3474,3326 | 1011,1337,1202 | 1012,1270,1152 | 1014,949,859 | 1016,733,646 | 1017,3114,3035 | 1018,128,49 | 1019,1031,975 | 1020,3950,3896 | 1021,322,268 | 1022,3625,3608 | 1023,3479,3462

BATCH_RAW_INFO | 967,1508,628 | 979,3697,3011 | 984,696,74 | 985,1919,1324 | 987,2434,1902 | 988,2755,2246 | 990,517,16 | 992,1136,648 | 994,2819,2402 | 998,3013,2653 | 1000,670,343 | 1001,327,14 | 1003,1496,1261 | 1005,1255,1037 | 1006,241,24 | 1007,1161,946 | 1008,3847,3671 | 1009,203,30 | 1010,3475,3326 | 1011,1338,1202 | 1012,1271,1152 | 1014,950,859 | 1016,734,646 | 1017,3115,3035 | 1018,129,49 | 1019,1032,975 | 1020,3951,3896 | 1021,323,268 | 1022,3626,3608 | 1023,3480,3462

BATCH_RAW_INFO | 967,1509,628 | 979,3698,3011 | 984,697,74 | 985,1920,1324 | 987,2435,1902 | 988,2756,2246 | 990,518,16 | 992,1137,648 | 994,2820,2402 | 998,3014,2653 | 1000,671,343 | 1001,328,14 | 1003,1497,1261 | 1005,1256,1037 | 1006,242,24 | 1007,1162,946 | 1008,3848,3671 | 1009,204,30 | 1010,3476,3326 | 1011,1339,1202 | 1012,1272,1152 | 1014,951,859 | 1016,735,646 | 1017,3116,3035 | 1018,130,49 | 1019,1033,975 | 1020,3952,3896 | 1021,324,268 | 1022,3627,3608 | 1023,3481,3462

BATCH_RAW_INFO | 967,1510,628 | 979,3699,3011 | 984,698,74 | 985,1921,1324 | 987,2436,1902 | 988,2757,2246 | 990,519,16 | 992,1138,648 | 994,2821,2402 | 998,3015,2653 | 1000,672,343 | 1001,329,14 | 1003,1498,1261 | 1005,1257,1037 | 1006,243,24 | 1007,1163,946 | 1008,3849,3671 | 1009,205,30 | 1010,3477,3326 | 1011,1340,1202 | 1012,1273,1152 | 1014,952,859 | 1016,736,646 | 1017,3117,3035 | 1018,131,49 | 1019,1034,975 | 1020,3953,3896 | 1021,325,268 | 1022,3628,3608 | 1023,3482,3462

BATCH_RAW_INFO | 967,1511,628 | 979,3700,3011 | 984,699,74 | 985,1922,1324 | 987,2437,1902 | 988,2758,2246 | 990,520,16 | 992,1139,648 | 994,2822,2402 | 998,3016,2653 | 1000,673,343 | 1001,330,14 | 1003,1499,1261 | 1005,1258,1037 | 1006,244,24 | 1007,1164,946 | 1008,3850,3671 | 1009,206,30 | 1010,3478,3326 | 1011,1341,1202 | 1012,1274,1152 | 1014,953,859 | 1016,737,646 | 1017,3118,3035 | 1018,132,49 | 1019,1035,975 | 1020,3954,3896 | 1021,326,268 | 1022,3629,3608 | 1023,3483,3462

BATCH_RAW_INFO | 967,1512,628 | 979,3701,3011 | 984,700,74 | 985,1923,1324 | 987,2438,1902 | 988,2759,2246 | 990,521,16 | 992,1140,648 | 994,2823,2402 | 998,3017,2653 | 1000,674,343 | 1001,331,14 | 1003,1500,1261 | 1005,1259,1037 | 1006,245,24 | 1007,1165,946 | 1008,3851,3671 | 1009,207,30 | 1010,3479,3326 | 1011,1342,1202 | 1012,1275,1152 | 1014,954,859 | 1016,738,646 | 1017,3119,3035 | 1018,133,49 | 1019,1036,975 | 1020,3955,3896 | 1021,327,268 | 1022,3630,3608 | 1023,3484,3462

BATCH_RAW_INFO | 967,1513,628 | 979,3702,3011 | 984,701,74 | 985,1924,1324 | 987,2439,1902 | 988,2760,2246 | 990,522,16 | 992,1141,648 | 994,2824,2402 | 998,3018,2653 | 1000,675,343 | 1001,332,14 | 1003,1501,1261 | 1005,1260,1037 | 1006,246,24 | 1007,1166,946 | 1008,3852,3671 | 1009,208,30 | 1010,3480,3326 | 1011,1343,1202 | 1012,1276,1152 | 1014,955,859 | 1016,739,646 | 1017,3120,3035 | 1018,134,49 | 1019,1037,975 | 1020,3956,3896 | 1021,328,268 | 1022,3631,3608 | 1023,3485,3462

BATCH_RAW_INFO | 967,1514,628 | 979,3703,3011 | 984,702,74 | 985,1925,1324 | 987,2440,1902 | 988,2761,2246 | 990,523,16 | 992,1142,648 | 994,2825,2402 | 998,3019,2653 | 1000,676,343 | 1001,333,14 | 1003,1502,1261 | 1005,1261,1037 | 1006,247,24 | 1007,1167,946 | 1008,3853,3671 | 1009,209,30 | 1010,3481,3326 | 1011,1344,1202 | 1012,1277,1152 | 1014,956,859 | 1016,740,646 | 1017,3121,3035 | 1018,135,49 | 1019,1038,975 | 1020,3957,3896 | 1021,329,268 | 1022,3632,3608 | 1023,3486,3462

BATCH_RAW_INFO | 967,1515,628 | 979,3704,3011 | 984,703,74 | 985,1926,1324 | 987,2441,1902 | 988,2762,2246 | 990,524,16 | 992,1143,648 | 994,2826,2402 | 998,3020,2653 | 1000,677,343 | 1001,334,14 | 1003,1503,1261 | 1005,1262,1037 | 1006,248,24 | 1007,1168,946 | 1008,3854,3671 | 1009,210,30 | 1010,3482,3326 | 1011,1345,1202 | 1012,1278,1152 | 1014,957,859 | 1016,741,646 | 1017,3122,3035 | 1018,136,49 | 1019,1039,975 | 1020,3958,3896 | 1021,330,268 | 1022,3633,3608 | 1023,3487,3462

BATCH_RAW_INFO | 967,1516,628 | 979,3705,3011 | 984,704,74 | 985,1927,1324 | 987,2442,1902 | 988,2763,2246 | 990,525,16 | 992,1144,648 | 994,2827,2402 | 998,3021,2653 | 1000,678,343 | 1001,335,14 | 1003,1504,1261 | 1005,1263,1037 | 1006,249,24 | 1007,1169,946 | 1008,3855,3671 | 1009,211,30 | 1010,3483,3326 | 1011,1346,1202 | 1012,1279,1152 | 1014,958,859 | 1016,742,646 | 1017,3123,3035 | 1018,137,49 | 1019,1040,975 | 1020,3959,3896 | 1021,331,268 | 1022,3634,3608 | 1023,3488,3462

BATCH_RAW_INFO | 967,1517,628 | 979,3706,3011 | 984,705,74 | 985,1928,1324 | 987,2443,1902 | 988,2764,2246 | 990,526,16 | 992,1145,648 | 994,2828,2402 | 998,3022,2653 | 1000,679,343 | 1001,336,14 | 1003,1505,1261 | 1005,1264,1037 | 1006,250,24 | 1007,1170,946 | 1008,3856,3671 | 1009,212,30 | 1010,3484,3326 | 1011,1347,1202 | 1012,1280,1152 | 1014,959,859 | 1016,743,646 | 1017,3124,3035 | 1018,138,49 | 1019,1041,975 | 1020,3960,3896 | 1021,332,268 | 1022,3635,3608 | 1023,3489,3462

BATCH_RAW_INFO | 967,1518,628 | 979,3707,3011 | 984,706,74 | 985,1929,1324 | 987,2444,1902 | 988,2765,2246 | 990,527,16 | 992,1146,648 | 994,2829,2402 | 998,3023,2653 | 1000,680,343 | 1001,337,14 | 1003,1506,1261 | 1005,1265,1037 | 1006,251,24 | 1007,1171,946 | 1008,3857,3671 | 1009,213,30 | 1010,3485,3326 | 1011,1348,1202 | 1012,1281,1152 | 1014,960,859 | 1016,744,646 | 1017,3125,3035 | 1018,139,49 | 1019,1042,975 | 1020,3961,3896 | 1021,333,268 | 1022,3636,3608 | 1023,3490,3462

BATCH_RAW_INFO | 967,1519,628 | 979,3708,3011 | 984,707,74 | 985,1930,1324 | 987,2445,1902 | 988,2766,2246 | 990,528,16 | 992,1147,648 | 994,2830,2402 | 998,3024,2653 | 1000,681,343 | 1001,338,14 | 1003,1507,1261 | 1005,1266,1037 | 1006,252,24 | 1007,1172,946 | 1008,3858,3671 | 1009,214,30 | 1010,3486,3326 | 1011,1349,1202 | 1012,1282,1152 | 1014,961,859 | 1016,745,646 | 1017,3126,3035 | 1018,140,49 | 1019,1043,975 | 1020,3962,3896 | 1021,334,268 | 1022,3637,3608 | 1023,3491,3462

BATCH_RAW_INFO | 967,1520,628 | 979,3709,3011 | 984,708,74 | 985,1931,1324 | 987,2446,1902 | 988,2767,2246 | 990,529,16 | 992,1148,648 | 994,2831,2402 | 998,3025,2653 | 1000,682,343 | 1001,339,14 | 1003,1508,1261 | 1005,1267,1037 | 1006,253,24 | 1007,1173,946 | 1008,3859,3671 | 1009,215,30 | 1010,3487,3326 | 1011,1350,1202 | 1012,1283,1152 | 1014,962,859 | 1016,746,646 | 1017,3127,3035 | 1018,141,49 | 1019,1044,975 | 1020,3963,3896 | 1021,335,268 | 1022,3638,3608 | 1023,3492,3462

BATCH_RAW_INFO | 967,1521,628 | 979,3710,3011 | 984,709,74 | 985,1932,1324 | 987,2447,1902 | 988,2768,2246 | 990,530,16 | 992,1149,648 | 994,2832,2402 | 998,3026,2653 | 1000,683,343 | 1001,340,14 | 1003,1509,1261 | 1005,1268,1037 | 1006,254,24 | 1007,1174,946 | 1008,3860,3671 | 1009,216,30 | 1010,3488,3326 | 1011,1351,1202 | 1012,1284,1152 | 1014,963,859 | 1016,747,646 | 1017,3128,3035 | 1018,142,49 | 1019,1045,975 | 1020,3964,3896 | 1021,336,268 | 1022,3639,3608 | 1023,3493,3462

BATCH_RAW_INFO | 967,1522,628 | 979,3711,3011 | 984,710,74 | 985,1933,1324 | 987,2448,1902 | 988,2769,2246 | 990,531,16 | 992,1150,648 | 994,2833,2402 | 998,3027,2653 | 1000,684,343 | 1001,341,14 | 1003,1510,1261 | 1005,1269,1037 | 1006,255,24 | 1007,1175,946 | 1008,3861,3671 | 1009,217,30 | 1010,3489,3326 | 1011,1352,1202 | 1012,1285,1152 | 1014,964,859 | 1016,748,646 | 1017,3129,3035 | 1018,143,49 | 1019,1046,975 | 1020,3965,3896 | 1021,337,268 | 1022,3640,3608 | 1023,3494,3462

BATCH_RAW_INFO | 967,1523,628 | 979,3712,3011 | 984,711,74 | 985,1934,1324 | 987,2449,1902 | 988,2770,2246 | 990,532,16 | 992,1151,648 | 994,2834,2402 | 998,3028,2653 | 1000,685,343 | 1001,342,14 | 1003,1511,1261 | 1005,1270,1037 | 1006,256,24 | 1007,1176,946 | 1008,3862,3671 | 1009,218,30 | 1010,3490,3326 | 1011,1353,1202 | 1012,1286,1152 | 1014,965,859 | 1016,749,646 | 1017,3130,3035 | 1018,144,49 | 1019,1047,975 | 1020,3966,3896 | 1021,338,268 | 1022,3641,3608 | 1023,3495,3462

BATCH_RAW_INFO | 967,1524,628 | 979,3713,3011 | 984,712,74 | 985,1935,1324 | 987,2450,1902 | 988,2771,2246 | 990,533,16 | 992,1152,648 | 994,2835,2402 | 998,3029,2653 | 1000,686,343 | 1001,343,14 | 1003,1512,1261 | 1005,1271,1037 | 1006,257,24 | 1007,1177,946 | 1008,3863,3671 | 1009,219,30 | 1010,3491,3326 | 1011,1354,1202 | 1012,1287,1152 | 1014,966,859 | 1016,750,646 | 1017,3131,3035 | 1018,145,49 | 1019,1048,975 | 1020,3967,3896 | 1021,339,268 | 1022,3642,3608 | 1023,3496,3462

BATCH_RAW_INFO | 967,1525,628 | 979,3714,3011 | 984,713,74 | 985,1936,1324 | 987,2451,1902 | 988,2772,2246 | 990,534,16 | 992,1153,648 | 994,2836,2402 | 998,3030,2653 | 1000,687,343 | 1001,344,14 | 1003,1513,1261 | 1005,1272,1037 | 1006,258,24 | 1007,1178,946 | 1008,3864,3671 | 1009,220,30 | 1010,3492,3326 | 1011,1355,1202 | 1012,1288,1152 | 1014,967,859 | 1016,751,646 | 1017,3132,3035 | 1018,146,49 | 1019,1049,975 | 1020,3968,3896 | 1021,340,268 | 1022,3643,3608 | 1023,3497,3462

BATCH_RAW_INFO | 967,1526,628 | 979,3715,3011 | 984,714,74 | 985,1937,1324 | 987,2452,1902 | 988,2773,2246 | 990,535,16 | 992,1154,648 | 994,2837,2402 | 998,3031,2653 | 1000,688,343 | 1001,345,14 | 1003,1514,1261 | 1005,1273,1037 | 1006,259,24 | 1007,1179,946 | 1008,3865,3671 | 1009,221,30 | 1010,3493,3326 | 1011,1356,1202 | 1012,1289,1152 | 1014,968,859 | 1016,752,646 | 1017,3133,3035 | 1018,147,49 | 1019,1050,975 | 1020,3969,3896 | 1021,341,268 | 1022,3644,3608 | 1023,3498,3462

BATCH_RAW_INFO | 967,1527,628 | 979,3716,3011 | 984,715,74 | 985,1938,1324 | 987,2453,1902 | 988,2774,2246 | 990,536,16 | 992,1155,648 | 994,2838,2402 | 998,3032,2653 | 1000,689,343 | 1001,346,14 | 1003,1515,1261 | 1005,1274,1037 | 1006,260,24 | 1007,1180,946 | 1008,3866,3671 | 1009,222,30 | 1010,3494,3326 | 1011,1357,1202 | 1012,1290,1152 | 1014,969,859 | 1016,753,646 | 1017,3134,3035 | 1018,148,49 | 1019,1051,975 | 1020,3970,3896 | 1021,342,268 | 1022,3645,3608 | 1023,3499,3462

BATCH_RAW_INFO | 967,1528,628 | 979,3717,3011 | 984,716,74 | 985,1939,1324 | 987,2454,1902 | 988,2775,2246 | 990,537,16 | 992,1156,648 | 994,2839,2402 | 998,3033,2653 | 1000,690,343 | 1001,347,14 | 1003,1516,1261 | 1005,1275,1037 | 1006,261,24 | 1007,1181,946 | 1008,3867,3671 | 1009,223,30 | 1010,3495,3326 | 1011,1358,1202 | 1012,1291,1152 | 1014,970,859 | 1016,754,646 | 1017,3135,3035 | 1018,149,49 | 1019,1052,975 | 1020,3971,3896 | 1021,343,268 | 1022,3646,3608 | 1023,3500,3462

BATCH_RAW_INFO | 967,1529,628 | 979,3718,3011 | 984,717,74 | 985,1940,1324 | 987,2455,1902 | 988,2776,2246 | 990,538,16 | 992,1157,648 | 994,2840,2402 | 998,3034,2653 | 1000,691,343 | 1001,348,14 | 1003,1517,1261 | 1005,1276,1037 | 1006,262,24 | 1007,1182,946 | 1008,3868,3671 | 1009,224,30 | 1010,3496,3326 | 1011,1359,1202 | 1012,1292,1152 | 1014,971,859 | 1016,755,646 | 1017,3136,3035 | 1018,150,49 | 1019,1053,975 | 1020,3972,3896 | 1021,344,268 | 1022,3647,3608 | 1023,3501,3462

BATCH_RAW_INFO | 967,1530,628 | 979,3719,3011 | 984,718,74 | 985,1941,1324 | 987,2456,1902 | 988,2777,2246 | 990,539,16 | 992,1158,648 | 994,2841,2402 | 998,3035,2653 | 1000,692,343 | 1001,349,14 | 1003,1518,1261 | 1005,1277,1037 | 1006,263,24 | 1007,1183,946 | 1008,3869,3671 | 1009,225,30 | 1010,3497,3326 | 1011,1360,1202 | 1012,1293,1152 | 1014,972,859 | 1016,756,646 | 1017,3137,3035 | 1018,151,49 | 1019,1054,975 | 1020,3973,3896 | 1021,345,268 | 1022,3648,3608 | 1023,3502,3462

BATCH_RAW_INFO | 967,1531,628 | 979,3720,3011 | 984,719,74 | 985,1942,1324 | 987,2457,1902 | 988,2778,2246 | 990,540,16 | 992,1159,648 | 994,2842,2402 | 998,3036,2653 | 1000,693,343 | 1001,350,14 | 1003,1519,1261 | 1005,1278,1037 | 1006,264,24 | 1007,1184,946 | 1008,3870,3671 | 1009,226,30 | 1010,3498,3326 | 1011,1361,1202 | 1012,1294,1152 | 1014,973,859 | 1016,757,646 | 1017,3138,3035 | 1018,152,49 | 1019,1055,975 | 1020,3974,3896 | 1021,346,268 | 1022,3649,3608 | 1023,3503,3462

BATCH_RAW_INFO | 967,1532,628 | 979,3721,3011 | 984,720,74 | 985,1943,1324 | 987,2458,1902 | 988,2779,2246 | 990,541,16 | 992,1160,648 | 994,2843,2402 | 998,3037,2653 | 1000,694,343 | 1001,351,14 | 1003,1520,1261 | 1005,1279,1037 | 1006,265,24 | 1007,1185,946 | 1008,3871,3671 | 1009,227,30 | 1010,3499,3326 | 1011,1362,1202 | 1012,1295,1152 | 1014,974,859 | 1016,758,646 | 1017,3139,3035 | 1018,153,49 | 1019,1056,975 | 1020,3975,3896 | 1021,347,268 | 1022,3650,3608 | 1023,3504,3462

BATCH_RAW_INFO | 967,1533,628 | 979,3722,3011 | 984,721,74 | 985,1944,1324 | 987,2459,1902 | 988,2780,2246 | 990,542,16 | 992,1161,648 | 994,2844,2402 | 998,3038,2653 | 1000,695,343 | 1001,352,14 | 1003,1521,1261 | 1005,1280,1037 | 1006,266,24 | 1007,1186,946 | 1008,3872,3671 | 1009,228,30 | 1010,3500,3326 | 1011,1363,1202 | 1012,1296,1152 | 1014,975,859 | 1016,759,646 | 1017,3140,3035 | 1018,154,49 | 1019,1057,975 | 1020,3976,3896 | 1021,348,268 | 1022,3651,3608 | 1023,3505,3462

BATCH_RAW_INFO | 967,1534,628 | 979,3723,3011 | 984,722,74 | 985,1945,1324 | 987,2460,1902 | 988,2781,2246 | 990,543,16 | 992,1162,648 | 994,2845,2402 | 998,3039,2653 | 1000,696,343 | 1001,353,14 | 1003,1522,1261 | 1005,1281,1037 | 1006,267,24 | 1007,1187,946 | 1008,3873,3671 | 1009,229,30 | 1010,3501,3326 | 1011,1364,1202 | 1012,1297,1152 | 1014,976,859 | 1016,760,646 | 1017,3141,3035 | 1018,155,49 | 1019,1058,975 | 1020,3977,3896 | 1021,349,268 | 1022,3652,3608 | 1023,3506,3462

BATCH_RAW_INFO | 967,1535,628 | 979,3724,3011 | 984,723,74 | 985,1946,1324 | 987,2461,1902 | 988,2782,2246 | 990,544,16 | 992,1163,648 | 994,2846,2402 | 998,3040,2653 | 1000,697,343 | 1001,354,14 | 1003,1523,1261 | 1005,1282,1037 | 1006,268,24 | 1007,1188,946 | 1008,3874,3671 | 1009,230,30 | 1010,3502,3326 | 1011,1365,1202 | 1012,1298,1152 | 1014,977,859 | 1016,761,646 | 1017,3142,3035 | 1018,156,49 | 1019,1059,975 | 1020,3978,3896 | 1021,350,268 | 1022,3653,3608 | 1023,3507,3462

BATCH_RAW_INFO | 967,1536,628 | 979,3725,3011 | 984,724,74 | 985,1947,1324 | 987,2462,1902 | 988,2783,2246 | 990,545,16 | 992,1164,648 | 994,2847,2402 | 998,3041,2653 | 1000,698,343 | 1001,355,14 | 1003,1524,1261 | 1005,1283,1037 | 1006,269,24 | 1007,1189,946 | 1008,3875,3671 | 1009,231,30 | 1010,3503,3326 | 1011,1366,1202 | 1012,1299,1152 | 1014,978,859 | 1016,762,646 | 1017,3143,3035 | 1018,157,49 | 1019,1060,975 | 1020,3979,3896 | 1021,351,268 | 1022,3654,3608 | 1023,3508,3462

BATCH_RAW_INFO | 967,1537,628 | 979,3726,3011 | 984,725,74 | 985,1948,1324 | 987,2463,1902 | 988,2784,2246 | 990,546,16 | 992,1165,648 | 994,2848,2402 | 998,3042,2653 | 1000,699,343 | 1001,356,14 | 1003,1525,1261 | 1005,1284,1037 | 1006,270,24 | 1007,1190,946 | 1008,3876,3671 | 1009,232,30 | 1010,3504,3326 | 1011,1367,1202 | 1012,1300,1152 | 1014,979,859 | 1016,763,646 | 1017,3144,3035 | 1018,158,49 | 1019,1061,975 | 1020,3980,3896 | 1021,352,268 | 1022,3655,3608 | 1023,3509,3462

BATCH_RAW_INFO | 967,1538,628 | 979,3727,3011 | 984,726,74 | 985,1949,1324 | 987,2464,1902 | 988,2785,2246 | 990,547,16 | 992,1166,648 | 994,2849,2402 | 998,3043,2653 | 1000,700,343 | 1001,357,14 | 1003,1526,1261 | 1005,1285,1037 | 1006,271,24 | 1007,1191,946 | 1008,3877,3671 | 1009,233,30 | 1010,3505,3326 | 1011,1368,1202 | 1012,1301,1152 | 1014,980,859 | 1016,764,646 | 1017,3145,3035 | 1018,159,49 | 1019,1062,975 | 1020,3981,3896 | 1021,353,268 | 1022,3656,3608 | 1023,3510,3462

BATCH_RAW_INFO | 967,1539,628 | 979,3728,3011 | 984,727,74 | 985,1950,1324 | 987,2465,1902 | 988,2786,2246 | 990,548,16 | 992,1167,648 | 994,2850,2402 | 998,3044,2653 | 1000,701,343 | 1001,358,14 | 1003,1527,1261 | 1005,1286,1037 | 1006,272,24 | 1007,1192,946 | 1008,3878,3671 | 1009,234,30 | 1010,3506,3326 | 1011,1369,1202 | 1012,1302,1152 | 1014,981,859 | 1016,765,646 | 1017,3146,3035 | 1018,160,49 | 1019,1063,975 | 1020,3982,3896 | 1021,354,268 | 1022,3657,3608 | 1023,3511,3462

BATCH_RAW_INFO | 967,1540,628 | 979,3729,3011 | 984,728,74 | 985,1951,1324 | 987,2466,1902 | 988,2787,2246 | 990,549,16 | 992,1168,648 | 994,2851,2402 | 998,3045,2653 | 1000,702,343 | 1001,359,14 | 1003,1528,1261 | 1005,1287,1037 | 1006,273,24 | 1007,1193,946 | 1008,3879,3671 | 1009,235,30 | 1010,3507,3326 | 1011,1370,1202 | 1012,1303,1152 | 1014,982,859 | 1016,766,646 | 1017,3147,3035 | 1018,161,49 | 1019,1064,975 | 1020,3983,3896 | 1021,355,268 | 1022,3658,3608 | 1023,3512,3462

BATCH_RAW_INFO | 967,1541,628 | 979,3730,3011 | 984,729,74 | 985,1952,1324 | 987,2467,1902 | 988,2788,2246 | 990,550,16 | 992,1169,648 | 994,2852,2402 | 998,3046,2653 | 1000,703,343 | 1001,360,14 | 1003,1529,1261 | 1005,1288,1037 | 1006,274,24 | 1007,1194,946 | 1008,3880,3671 | 1009,236,30 | 1010,3508,3326 | 1011,1371,1202 | 1012,1304,1152 | 1014,983,859 | 1016,767,646 | 1017,3148,3035 | 1018,162,49 | 1019,1065,975 | 1020,3984,3896 | 1021,356,268 | 1022,3659,3608 | 1023,3513,3462

BATCH_RAW_INFO | 967,1542,628 | 979,3731,3011 | 984,730,74 | 985,1953,1324 | 987,2468,1902 | 988,2789,2246 | 990,551,16 | 992,1170,648 | 994,2853,2402 | 998,3047,2653 | 1000,704,343 | 1001,361,14 | 1003,1530,1261 | 1005,1289,1037 | 1006,275,24 | 1007,1195,946 | 1008,3881,3671 | 1009,237,30 | 1010,3509,3326 | 1011,1372,1202 | 1012,1305,1152 | 1014,984,859 | 1016,768,646 | 1017,3149,3035 | 1018,163,49 | 1019,1066,975 | 1020,3985,3896 | 1021,357,268 | 1022,3660,3608 | 1023,3514,3462

BATCH_RAW_INFO | 967,1543,628 | 979,3732,3011 | 984,731,74 | 985,1954,1324 | 987,2469,1902 | 988,2790,2246 | 990,552,16 | 992,1171,648 | 994,2854,2402 | 998,3048,2653 | 1000,705,343 | 1001,362,14 | 1003,1531,1261 | 1005,1290,1037 | 1006,276,24 | 1007,1196,946 | 1008,3882,3671 | 1009,238,30 | 1010,3510,3326 | 1011,1373,1202 | 1012,1306,1152 | 1014,985,859 | 1016,769,646 | 1017,3150,3035 | 1018,164,49 | 1019,1067,975 | 1020,3986,3896 | 1021,358,268 | 1022,3661,3608 | 1023,3515,3462

BATCH_RAW_INFO | 967,1544,628 | 979,3733,3011 | 984,732,74 | 985,1955,1324 | 987,2470,1902 | 988,2791,2246 | 990,553,16 | 992,1172,648 | 994,2855,2402 | 998,3049,2653 | 1000,706,343 | 1001,363,14 | 1003,1532,1261 | 1005,1291,1037 | 1006,277,24 | 1007,1197,946 | 1008,3883,3671 | 1009,239,30 | 1010,3511,3326 | 1011,1374,1202 | 1012,1307,1152 | 1014,986,859 | 1016,770,646 | 1017,3151,3035 | 1018,165,49 | 1019,1068,975 | 1020,3987,3896 | 1021,359,268 | 1022,3662,3608 | 1023,3516,3462

BATCH_RAW_INFO | 967,1545,628 | 979,3734,3011 | 984,733,74 | 985,1956,1324 | 987,2471,1902 | 988,2792,2246 | 990,554,16 | 992,1173,648 | 994,2856,2402 | 998,3050,2653 | 1000,707,343 | 1001,364,14 | 1003,1533,1261 | 1005,1292,1037 | 1006,278,24 | 1007,1198,946 | 1008,3884,3671 | 1009,240,30 | 1010,3512,3326 | 1011,1375,1202 | 1012,1308,1152 | 1014,987,859 | 1016,771,646 | 1017,3152,3035 | 1018,166,49 | 1019,1069,975 | 1020,3988,3896 | 1021,360,268 | 1022,3663,3608 | 1023,3517,3462

BATCH_RAW_INFO | 967,1546,628 | 979,3735,3011 | 984,734,74 | 985,1957,1324 | 987,2472,1902 | 988,2793,2246 | 990,555,16 | 992,1174,648 | 994,2857,2402 | 998,3051,2653 | 1000,708,343 | 1001,365,14 | 1003,1534,1261 | 1005,1293,1037 | 1006,279,24 | 1007,1199,946 | 1008,3885,3671 | 1009,241,30 | 1010,3513,3326 | 1011,1376,1202 | 1012,1309,1152 | 1014,988,859 | 1016,772,646 | 1017,3153,3035 | 1018,167,49 | 1019,1070,975 | 1020,3989,3896 | 1021,361,268 | 1022,3664,3608 | 1023,3518,3462

BATCH_RAW_INFO | 967,1547,628 | 979,3736,3011 | 984,735,74 | 985,1958,1324 | 987,2473,1902 | 988,2794,2246 | 990,556,16 | 992,1175,648 | 994,2858,2402 | 998,3052,2653 | 1000,709,343 | 1001,366,14 | 1003,1535,1261 | 1005,1294,1037 | 1006,280,24 | 1007,1200,946 | 1008,3886,3671 | 1009,242,30 | 1010,3514,3326 | 1011,1377,1202 | 1012,1310,1152 | 1014,989,859 | 1016,773,646 | 1017,3154,3035 | 1018,168,49 | 1019,1071,975 | 1020,3990,3896 | 1021,362,268 | 1022,3665,3608 | 1023,3519,3462

BATCH_RAW_INFO | 967,1548,628 | 979,3737,3011 | 984,736,74 | 985,1959,1324 | 987,2474,1902 | 988,2795,2246 | 990,557,16 | 992,1176,648 | 994,2859,2402 | 998,3053,2653 | 1000,710,343 | 1001,367,14 | 1003,1536,1261 | 1005,1295,1037 | 1006,281,24 | 1007,1201,946 | 1008,3887,3671 | 1009,243,30 | 1010,3515,3326 | 1011,1378,1202 | 1012,1311,1152 | 1014,990,859 | 1016,774,646 | 1017,3155,3035 | 1018,169,49 | 1019,1072,975 | 1020,3991,3896 | 1021,363,268 | 1022,3666,3608 | 1023,3520,3462

BATCH_RAW_INFO | 967,1549,628 | 979,3738,3011 | 984,737,74 | 985,1960,1324 | 987,2475,1902 | 988,2796,2246 | 990,558,16 | 992,1177,648 | 994,2860,2402 | 998,3054,2653 | 1000,711,343 | 1001,368,14 | 1003,1537,1261 | 1005,1296,1037 | 1006,282,24 | 1007,1202,946 | 1008,3888,3671 | 1009,244,30 | 1010,3516,3326 | 1011,1379,1202 | 1012,1312,1152 | 1014,991,859 | 1016,775,646 | 1017,3156,3035 | 1018,170,49 | 1019,1073,975 | 1020,3992,3896 | 1021,364,268 | 1022,3667,3608 | 1023,3521,3462

BATCH_RAW_INFO | 967,1550,628 | 979,3739,3011 | 984,738,74 | 985,1961,1324 | 987,2476,1902 | 988,2797,2246 | 990,559,16 | 992,1178,648 | 994,2861,2402 | 998,3055,2653 | 1000,712,343 | 1001,369,14 | 1003,1538,1261 | 1005,1297,1037 | 1006,283,24 | 1007,1203,946 | 1008,3889,3671 | 1009,245,30 | 1010,3517,3326 | 1011,1380,1202 | 1012,1313,1152 | 1014,992,859 | 1016,776,646 | 1017,3157,3035 | 1018,171,49 | 1019,1074,975 | 1020,3993,3896 | 1021,365,268 | 1022,3668,3608 | 1023,3522,3462

BATCH_RAW_INFO | 967,1551,628 | 979,3740,3011 | 984,739,74 | 985,1962,1324 | 987,2477,1902 | 988,2798,2246 | 990,560,16 | 992,1179,648 | 994,2862,2402 | 998,3056,2653 | 1000,713,343 | 1001,370,14 | 1003,1539,1261 | 1005,1298,1037 | 1006,284,24 | 1007,1204,946 | 1008,3890,3671 | 1009,246,30 | 1010,3518,3326 | 1011,1381,1202 | 1012,1314,1152 | 1014,993,859 | 1016,777,646 | 1017,3158,3035 | 1018,172,49 | 1019,1075,975 | 1020,3994,3896 | 1021,366,268 | 1022,3669,3608 | 1023,3523,3462

BATCH_RAW_INFO | 967,1552,628 | 979,3741,3011 | 984,740,74 | 985,1963,1324 | 987,2478,1902 | 988,2799,2246 | 990,561,16 | 992,1180,648 | 994,2863,2402 | 998,3057,2653 | 1000,714,343 | 1001,371,14 | 1003,1540,1261 | 1005,1299,1037 | 1006,285,24 | 1007,1205,946 | 1008,3891,3671 | 1009,247,30 | 1010,3519,3326 | 1011,1382,1202 | 1012,1315,1152 | 1014,994,859 | 1016,778,646 | 1017,3159,3035 | 1018,173,49 | 1019,1076,975 | 1020,3995,3896 | 1021,367,268 | 1022,3670,3608 | 1023,3524,3462

BATCH_RAW_INFO | 967,1553,628 | 979,3742,3011 | 984,741,74 | 985,1964,1324 | 987,2479,1902 | 988,2800,2246 | 990,562,16 | 992,1181,648 | 994,2864,2402 | 998,3058,2653 | 1000,715,343 | 1001,372,14 | 1003,1541,1261 | 1005,1300,1037 | 1006,286,24 | 1007,1206,946 | 1008,3892,3671 | 1009,248,30 | 1010,3520,3326 | 1011,1383,1202 | 1012,1316,1152 | 1014,995,859 | 1016,779,646 | 1017,3160,3035 | 1018,174,49 | 1019,1077,975 | 1020,3996,3896 | 1021,368,268 | 1022,3671,3608 | 1023,3525,3462

BATCH_RAW_INFO | 967,1554,628 | 979,3743,3011 | 984,742,74 | 985,1965,1324 | 987,2480,1902 | 988,2801,2246 | 990,563,16 | 992,1182,648 | 994,2865,2402 | 998,3059,2653 | 1000,716,343 | 1001,373,14 | 1003,1542,1261 | 1005,1301,1037 | 1006,287,24 | 1007,1207,946 | 1008,3893,3671 | 1009,249,30 | 1010,3521,3326 | 1011,1384,1202 | 1012,1317,1152 | 1014,996,859 | 1016,780,646 | 1017,3161,3035 | 1018,175,49 | 1019,1078,975 | 1020,3997,3896 | 1021,369,268 | 1022,3672,3608 | 1023,3526,3462

BATCH_RAW_INFO | 967,1555,628 | 979,3744,3011 | 984,743,74 | 985,1966,1324 | 987,2481,1902 | 988,2802,2246 | 990,564,16 | 992,1183,648 | 994,2866,2402 | 998,3060,2653 | 1000,717,343 | 1001,374,14 | 1003,1543,1261 | 1005,1302,1037 | 1006,288,24 | 1007,1208,946 | 1008,3894,3671 | 1009,250,30 | 1010,3522,3326 | 1011,1385,1202 | 1012,1318,1152 | 1014,997,859 | 1016,781,646 | 1017,3162,3035 | 1018,176,49 | 1019,1079,975 | 1020,3998,3896 | 1021,370,268 | 1022,3673,3608 | 1023,3527,3462

BATCH_RAW_INFO | 967,1556,628 | 979,3745,3011 | 984,744,74 | 985,1967,1324 | 987,2482,1902 | 988,2803,2246 | 990,565,16 | 992,1184,648 | 994,2867,2402 | 998,3061,2653 | 1000,718,343 | 1001,375,14 | 1003,1544,1261 | 1005,1303,1037 | 1006,289,24 | 1007,1209,946 | 1008,3895,3671 | 1009,251,30 | 1010,3523,3326 | 1011,1386,1202 | 1012,1319,1152 | 1014,998,859 | 1016,782,646 | 1017,3163,3035 | 1018,177,49 | 1019,1080,975 | 1020,3999,3896 | 1021,371,268 | 1022,3674,3608 | 1023,3528,3462

BATCH_RAW_INFO | 967,1557,628 | 979,3746,3011 | 984,745,74 | 985,1968,1324 | 987,2483,1902 | 988,2804,2246 | 990,566,16 | 992,1185,648 | 994,2868,2402 | 998,3062,2653 | 1000,719,343 | 1001,376,14 | 1003,1545,1261 | 1005,1304,1037 | 1006,290,24 | 1007,1210,946 | 1008,3896,3671 | 1009,252,30 | 1010,3524,3326 | 1011,1387,1202 | 1012,1320,1152 | 1014,999,859 | 1016,783,646 | 1017,3164,3035 | 1018,178,49 | 1019,1081,975 | 1020,4000,3896 | 1021,372,268 | 1022,3675,3608 | 1023,3529,3462

BATCH_RAW_INFO | 979,3747,3011 | 984,746,74 | 985,1969,1324 | 987,2484,1902 | 988,2805,2246 | 990,567,16 | 992,1186,648 | 994,2869,2402 | 998,3063,2653 | 1000,720,343 | 1001,377,14 | 1003,1546,1261 | 1005,1305,1037 | 1006,291,24 | 1007,1211,946 | 1008,3897,3671 | 1009,253,30 | 1010,3525,3326 | 1011,1388,1202 | 1012,1321,1152 | 1014,1000,859 | 1016,784,646 | 1017,3165,3035 | 1018,179,49 | 1019,1082,975 | 1020,4001,3896 | 1021,373,268 | 1022,3676,3608 | 1023,3530,3462

BATCH_RAW_INFO | 979,3748,3011 | 984,747,74 | 985,1970,1324 | 987,2485,1902 | 988,2806,2246 | 990,568,16 | 992,1187,648 | 994,2870,2402 | 998,3064,2653 | 1000,721,343 | 1001,378,14 | 1003,1547,1261 | 1005,1306,1037 | 1006,292,24 | 1007,1212,946 | 1008,3898,3671 | 1009,254,30 | 1010,3526,3326 | 1011,1389,1202 | 1012,1322,1152 | 1014,1001,859 | 1016,785,646 | 1017,3166,3035 | 1018,180,49 | 1019,1083,975 | 1020,4002,3896 | 1021,374,268 | 1022,3677,3608 | 1023,3531,3462

BATCH_RAW_INFO | 979,3749,3011 | 984,748,74 | 985,1971,1324 | 987,2486,1902 | 988,2807,2246 | 990,569,16 | 992,1188,648 | 994,2871,2402 | 998,3065,2653 | 1000,722,343 | 1001,379,14 | 1003,1548,1261 | 1005,1307,1037 | 1006,293,24 | 1007,1213,946 | 1008,3899,3671 | 1009,255,30 | 1010,3527,3326 | 1011,1390,1202 | 1012,1323,1152 | 1014,1002,859 | 1016,786,646 | 1017,3167,3035 | 1018,181,49 | 1019,1084,975 | 1020,4003,3896 | 1021,375,268 | 1022,3678,3608 | 1023,3532,3462

BATCH_RAW_INFO | 979,3750,3011 | 984,749,74 | 985,1972,1324 | 987,2487,1902 | 988,2808,2246 | 990,570,16 | 992,1189,648 | 994,2872,2402 | 998,3066,2653 | 1000,723,343 | 1001,380,14 | 1003,1549,1261 | 1005,1308,1037 | 1006,294,24 | 1007,1214,946 | 1008,3900,3671 | 1009,256,30 | 1010,3528,3326 | 1011,1391,1202 | 1012,1324,1152 | 1014,1003,859 | 1016,787,646 | 1017,3168,3035 | 1018,182,49 | 1019,1085,975 | 1020,4004,3896 | 1021,376,268 | 1022,3679,3608 | 1023,3533,3462

BATCH_RAW_INFO | 979,3751,3011 | 984,750,74 | 985,1973,1324 | 987,2488,1902 | 988,2809,2246 | 990,571,16 | 992,1190,648 | 994,2873,2402 | 998,3067,2653 | 1000,724,343 | 1001,381,14 | 1003,1550,1261 | 1005,1309,1037 | 1006,295,24 | 1007,1215,946 | 1008,3901,3671 | 1009,257,30 | 1010,3529,3326 | 1011,1392,1202 | 1012,1325,1152 | 1014,1004,859 | 1016,788,646 | 1017,3169,3035 | 1018,183,49 | 1019,1086,975 | 1020,4005,3896 | 1021,377,268 | 1022,3680,3608 | 1023,3534,3462

BATCH_RAW_INFO | 979,3752,3011 | 984,751,74 | 985,1974,1324 | 987,2489,1902 | 988,2810,2246 | 990,572,16 | 992,1191,648 | 994,2874,2402 | 998,3068,2653 | 1000,725,343 | 1001,382,14 | 1003,1551,1261 | 1005,1310,1037 | 1006,296,24 | 1007,1216,946 | 1008,3902,3671 | 1009,258,30 | 1010,3530,3326 | 1011,1393,1202 | 1012,1326,1152 | 1014,1005,859 | 1016,789,646 | 1017,3170,3035 | 1018,184,49 | 1019,1087,975 | 1020,4006,3896 | 1021,378,268 | 1022,3681,3608 | 1023,3535,3462

BATCH_RAW_INFO | 979,3753,3011 | 984,752,74 | 985,1975,1324 | 987,2490,1902 | 988,2811,2246 | 990,573,16 | 992,1192,648 | 994,2875,2402 | 998,3069,2653 | 1000,726,343 | 1001,383,14 | 1003,1552,1261 | 1005,1311,1037 | 1006,297,24 | 1007,1217,946 | 1008,3903,3671 | 1009,259,30 | 1010,3531,3326 | 1011,1394,1202 | 1012,1327,1152 | 1014,1006,859 | 1016,790,646 | 1017,3171,3035 | 1018,185,49 | 1019,1088,975 | 1020,4007,3896 | 1021,379,268 | 1022,3682,3608 | 1023,3536,3462

BATCH_RAW_INFO | 979,3754,3011 | 984,753,74 | 985,1976,1324 | 987,2491,1902 | 988,2812,2246 | 990,574,16 | 992,1193,648 | 994,2876,2402 | 998,3070,2653 | 1000,727,343 | 1001,384,14 | 1003,1553,1261 | 1005,1312,1037 | 1006,298,24 | 1007,1218,946 | 1008,3904,3671 | 1009,260,30 | 1010,3532,3326 | 1011,1395,1202 | 1012,1328,1152 | 1014,1007,859 | 1016,791,646 | 1017,3172,3035 | 1018,186,49 | 1019,1089,975 | 1020,4008,3896 | 1021,380,268 | 1022,3683,3608 | 1023,3537,3462

BATCH_RAW_INFO | 979,3755,3011 | 984,754,74 | 985,1977,1324 | 987,2492,1902 | 988,2813,2246 | 990,575,16 | 992,1194,648 | 994,2877,2402 | 998,3071,2653 | 1000,728,343 | 1001,385,14 | 1003,1554,1261 | 1005,1313,1037 | 1006,299,24 | 1007,1219,946 | 1008,3905,3671 | 1009,261,30 | 1010,3533,3326 | 1011,1396,1202 | 1012,1329,1152 | 1014,1008,859 | 1016,792,646 | 1017,3173,3035 | 1018,187,49 | 1019,1090,975 | 1020,4009,3896 | 1021,381,268 | 1022,3684,3608 | 1023,3538,3462

BATCH_RAW_INFO | 979,3756,3011 | 984,755,74 | 985,1978,1324 | 987,2493,1902 | 988,2814,2246 | 990,576,16 | 992,1195,648 | 994,2878,2402 | 998,3072,2653 | 1000,729,343 | 1001,386,14 | 1003,1555,1261 | 1005,1314,1037 | 1006,300,24 | 1007,1220,946 | 1008,3906,3671 | 1009,262,30 | 1010,3534,3326 | 1011,1397,1202 | 1012,1330,1152 | 1014,1009,859 | 1016,793,646 | 1017,3174,3035 | 1018,188,49 | 1019,1091,975 | 1020,4010,3896 | 1021,382,268 | 1022,3685,3608 | 1023,3539,3462

BATCH_RAW_INFO | 979,3757,3011 | 984,756,74 | 985,1979,1324 | 987,2494,1902 | 988,2815,2246 | 990,577,16 | 992,1196,648 | 994,2879,2402 | 998,3073,2653 | 1000,730,343 | 1001,387,14 | 1003,1556,1261 | 1005,1315,1037 | 1006,301,24 | 1007,1221,946 | 1008,3907,3671 | 1009,263,30 | 1010,3535,3326 | 1011,1398,1202 | 1012,1331,1152 | 1014,1010,859 | 1016,794,646 | 1017,3175,3035 | 1018,189,49 | 1019,1092,975 | 1020,4011,3896 | 1021,383,268 | 1022,3686,3608 | 1023,3540,3462

BATCH_RAW_INFO | 979,3758,3011 | 984,757,74 | 985,1980,1324 | 987,2495,1902 | 988,2816,2246 | 990,578,16 | 992,1197,648 | 994,2880,2402 | 998,3074,2653 | 1000,731,343 | 1001,388,14 | 1003,1557,1261 | 1005,1316,1037 | 1006,302,24 | 1007,1222,946 | 1008,3908,3671 | 1009,264,30 | 1010,3536,3326 | 1011,1399,1202 | 1012,1332,1152 | 1014,1011,859 | 1016,795,646 | 1017,3176,3035 | 1018,190,49 | 1019,1093,975 | 1020,4012,3896 | 1021,384,268 | 1022,3687,3608 | 1023,3541,3462

BATCH_RAW_INFO | 979,3759,3011 | 984,758,74 | 985,1981,1324 | 987,2496,1902 | 988,2817,2246 | 990,579,16 | 992,1198,648 | 994,2881,2402 | 998,3075,2653 | 1000,732,343 | 1001,389,14 | 1003,1558,1261 | 1005,1317,1037 | 1006,303,24 | 1007,1223,946 | 1008,3909,3671 | 1009,265,30 | 1010,3537,3326 | 1011,1400,1202 | 1012,1333,1152 | 1014,1012,859 | 1016,796,646 | 1017,3177,3035 | 1018,191,49 | 1019,1094,975 | 1020,4013,3896 | 1021,385,268 | 1022,3688,3608 | 1023,3542,3462

BATCH_RAW_INFO | 979,3760,3011 | 984,759,74 | 985,1982,1324 | 987,2497,1902 | 988,2818,2246 | 990,580,16 | 992,1199,648 | 994,2882,2402 | 998,3076,2653 | 1000,733,343 | 1001,390,14 | 1003,1559,1261 | 1005,1318,1037 | 1006,304,24 | 1007,1224,946 | 1008,3910,3671 | 1009,266,30 | 1010,3538,3326 | 1011,1401,1202 | 1012,1334,1152 | 1014,1013,859 | 1016,797,646 | 1017,3178,3035 | 1018,192,49 | 1019,1095,975 | 1020,4014,3896 | 1021,386,268 | 1022,3689,3608 | 1023,3543,3462

BATCH_RAW_INFO | 979,3761,3011 | 984,760,74 | 985,1983,1324 | 987,2498,1902 | 988,2819,2246 | 990,581,16 | 992,1200,648 | 994,2883,2402 | 998,3077,2653 | 1000,734,343 | 1001,391,14 | 1003,1560,1261 | 1005,1319,1037 | 1006,305,24 | 1007,1225,946 | 1008,3911,3671 | 1009,267,30 | 1010,3539,3326 | 1011,1402,1202 | 1012,1335,1152 | 1014,1014,859 | 1016,798,646 | 1017,3179,3035 | 1018,193,49 | 1019,1096,975 | 1020,4015,3896 | 1021,387,268 | 1022,3690,3608 | 1023,3544,3462

BATCH_RAW_INFO | 979,3762,3011 | 984,761,74 | 985,1984,1324 | 987,2499,1902 | 988,2820,2246 | 990,582,16 | 992,1201,648 | 994,2884,2402 | 998,3078,2653 | 1000,735,343 | 1001,392,14 | 1003,1561,1261 | 1005,1320,1037 | 1006,306,24 | 1007,1226,946 | 1008,3912,3671 | 1009,268,30 | 1010,3540,3326 | 1011,1403,1202 | 1012,1336,1152 | 1014,1015,859 | 1016,799,646 | 1017,3180,3035 | 1018,194,49 | 1019,1097,975 | 1020,4016,3896 | 1021,388,268 | 1022,3691,3608 | 1023,3545,3462

BATCH_RAW_INFO | 979,3763,3011 | 984,762,74 | 985,1985,1324 | 987,2500,1902 | 988,2821,2246 | 990,583,16 | 992,1202,648 | 994,2885,2402 | 998,3079,2653 | 1000,736,343 | 1001,393,14 | 1003,1562,1261 | 1005,1321,1037 | 1006,307,24 | 1007,1227,946 | 1008,3913,3671 | 1009,269,30 | 1010,3541,3326 | 1011,1404,1202 | 1012,1337,1152 | 1014,1016,859 | 1016,800,646 | 1017,3181,3035 | 1018,195,49 | 1019,1098,975 | 1020,4017,3896 | 1021,389,268 | 1022,3692,3608 | 1023,3546,3462

BATCH_RAW_INFO | 979,3764,3011 | 984,763,74 | 985,1986,1324 | 987,2501,1902 | 988,2822,2246 | 990,584,16 | 992,1203,648 | 994,2886,2402 | 998,3080,2653 | 1000,737,343 | 1001,394,14 | 1003,1563,1261 | 1005,1322,1037 | 1006,308,24 | 1007,1228,946 | 1008,3914,3671 | 1009,270,30 | 1010,3542,3326 | 1011,1405,1202 | 1012,1338,1152 | 1014,1017,859 | 1016,801,646 | 1017,3182,3035 | 1018,196,49 | 1019,1099,975 | 1020,4018,3896 | 1021,390,268 | 1022,3693,3608 | 1023,3547,3462

BATCH_RAW_INFO | 979,3765,3011 | 984,764,74 | 985,1987,1324 | 987,2502,1902 | 988,2823,2246 | 990,585,16 | 992,1204,648 | 994,2887,2402 | 998,3081,2653 | 1000,738,343 | 1001,395,14 | 1003,1564,1261 | 1005,1323,1037 | 1006,309,24 | 1007,1229,946 | 1008,3915,3671 | 1009,271,30 | 1010,3543,3326 | 1011,1406,1202 | 1012,1339,1152 | 1014,1018,859 | 1016,802,646 | 1017,3183,3035 | 1018,197,49 | 1019,1100,975 | 1020,4019,3896 | 1021,391,268 | 1022,3694,3608 | 1023,3548,3462

BATCH_RAW_INFO | 979,3766,3011 | 984,765,74 | 985,1988,1324 | 987,2503,1902 | 988,2824,2246 | 990,586,16 | 992,1205,648 | 994,2888,2402 | 998,3082,2653 | 1000,739,343 | 1001,396,14 | 1003,1565,1261 | 1005,1324,1037 | 1006,310,24 | 1007,1230,946 | 1008,3916,3671 | 1009,272,30 | 1010,3544,3326 | 1011,1407,1202 | 1012,1340,1152 | 1014,1019,859 | 1016,803,646 | 1017,3184,3035 | 1018,198,49 | 1019,1101,975 | 1020,4020,3896 | 1021,392,268 | 1022,3695,3608 | 1023,3549,3462

BATCH_RAW_INFO | 979,3767,3011 | 984,766,74 | 985,1989,1324 | 987,2504,1902 | 988,2825,2246 | 990,587,16 | 992,1206,648 | 994,2889,2402 | 998,3083,2653 | 1000,740,343 | 1001,397,14 | 1003,1566,1261 | 1005,1325,1037 | 1006,311,24 | 1007,1231,946 | 1008,3917,3671 | 1009,273,30 | 1010,3545,3326 | 1011,1408,1202 | 1012,1341,1152 | 1014,1020,859 | 1016,804,646 | 1017,3185,3035 | 1018,199,49 | 1019,1102,975 | 1020,4021,3896 | 1021,393,268 | 1022,3696,3608 | 1023,3550,3462

BATCH_RAW_INFO | 979,3768,3011 | 984,767,74 | 985,1990,1324 | 987,2505,1902 | 988,2826,2246 | 990,588,16 | 992,1207,648 | 994,2890,2402 | 998,3084,2653 | 1000,741,343 | 1001,398,14 | 1003,1567,1261 | 1005,1326,1037 | 1006,312,24 | 1007,1232,946 | 1008,3918,3671 | 1009,274,30 | 1010,3546,3326 | 1011,1409,1202 | 1012,1342,1152 | 1014,1021,859 | 1016,805,646 | 1017,3186,3035 | 1018,200,49 | 1019,1103,975 | 1020,4022,3896 | 1021,394,268 | 1022,3697,3608 | 1023,3551,3462

BATCH_RAW_INFO | 979,3769,3011 | 984,768,74 | 985,1991,1324 | 987,2506,1902 | 988,2827,2246 | 990,589,16 | 992,1208,648 | 994,2891,2402 | 998,3085,2653 | 1000,742,343 | 1001,399,14 | 1003,1568,1261 | 1005,1327,1037 | 1006,313,24 | 1007,1233,946 | 1008,3919,3671 | 1009,275,30 | 1010,3547,3326 | 1011,1410,1202 | 1012,1343,1152 | 1014,1022,859 | 1016,806,646 | 1017,3187,3035 | 1018,201,49 | 1019,1104,975 | 1020,4023,3896 | 1021,395,268 | 1022,3698,3608 | 1023,3552,3462

BATCH_RAW_INFO | 979,3770,3011 | 984,769,74 | 985,1992,1324 | 987,2507,1902 | 988,2828,2246 | 990,590,16 | 992,1209,648 | 994,2892,2402 | 998,3086,2653 | 1000,743,343 | 1001,400,14 | 1003,1569,1261 | 1005,1328,1037 | 1006,314,24 | 1007,1234,946 | 1008,3920,3671 | 1009,276,30 | 1010,3548,3326 | 1011,1411,1202 | 1012,1344,1152 | 1014,1023,859 | 1016,807,646 | 1017,3188,3035 | 1018,202,49 | 1019,1105,975 | 1020,4024,3896 | 1021,396,268 | 1022,3699,3608 | 1023,3553,3462

BATCH_RAW_INFO | 979,3771,3011 | 984,770,74 | 985,1993,1324 | 987,2508,1902 | 988,2829,2246 | 990,591,16 | 992,1210,648 | 994,2893,2402 | 998,3087,2653 | 1000,744,343 | 1001,401,14 | 1003,1570,1261 | 1005,1329,1037 | 1006,315,24 | 1007,1235,946 | 1008,3921,3671 | 1009,277,30 | 1010,3549,3326 | 1011,1412,1202 | 1012,1345,1152 | 1014,1024,859 | 1016,808,646 | 1017,3189,3035 | 1018,203,49 | 1019,1106,975 | 1020,4025,3896 | 1021,397,268 | 1022,3700,3608 | 1023,3554,3462

BATCH_RAW_INFO | 979,3772,3011 | 984,771,74 | 985,1994,1324 | 987,2509,1902 | 988,2830,2246 | 990,592,16 | 992,1211,648 | 994,2894,2402 | 998,3088,2653 | 1000,745,343 | 1001,402,14 | 1003,1571,1261 | 1005,1330,1037 | 1006,316,24 | 1007,1236,946 | 1008,3922,3671 | 1009,278,30 | 1010,3550,3326 | 1011,1413,1202 | 1012,1346,1152 | 1014,1025,859 | 1016,809,646 | 1017,3190,3035 | 1018,204,49 | 1019,1107,975 | 1020,4026,3896 | 1021,398,268 | 1022,3701,3608 | 1023,3555,3462

BATCH_RAW_INFO | 979,3773,3011 | 984,772,74 | 985,1995,1324 | 987,2510,1902 | 988,2831,2246 | 990,593,16 | 992,1212,648 | 994,2895,2402 | 998,3089,2653 | 1000,746,343 | 1001,403,14 | 1003,1572,1261 | 1005,1331,1037 | 1006,317,24 | 1007,1237,946 | 1008,3923,3671 | 1009,279,30 | 1010,3551,3326 | 1011,1414,1202 | 1012,1347,1152 | 1014,1026,859 | 1016,810,646 | 1017,3191,3035 | 1018,205,49 | 1019,1108,975 | 1020,4027,3896 | 1021,399,268 | 1022,3702,3608 | 1023,3556,3462

BATCH_RAW_INFO | 979,3774,3011 | 984,773,74 | 985,1996,1324 | 987,2511,1902 | 988,2832,2246 | 990,594,16 | 992,1213,648 | 994,2896,2402 | 998,3090,2653 | 1000,747,343 | 1001,404,14 | 1003,1573,1261 | 1005,1332,1037 | 1006,318,24 | 1007,1238,946 | 1008,3924,3671 | 1009,280,30 | 1010,3552,3326 | 1011,1415,1202 | 1012,1348,1152 | 1014,1027,859 | 1016,811,646 | 1017,3192,3035 | 1018,206,49 | 1019,1109,975 | 1020,4028,3896 | 1021,400,268 | 1022,3703,3608 | 1023,3557,3462

BATCH_RAW_INFO | 979,3775,3011 | 984,774,74 | 985,1997,1324 | 987,2512,1902 | 988,2833,2246 | 990,595,16 | 992,1214,648 | 994,2897,2402 | 998,3091,2653 | 1000,748,343 | 1001,405,14 | 1003,1574,1261 | 1005,1333,1037 | 1006,319,24 | 1007,1239,946 | 1008,3925,3671 | 1009,281,30 | 1010,3553,3326 | 1011,1416,1202 | 1012,1349,1152 | 1014,1028,859 | 1016,812,646 | 1017,3193,3035 | 1018,207,49 | 1019,1110,975 | 1020,4029,3896 | 1021,401,268 | 1022,3704,3608 | 1023,3558,3462

BATCH_RAW_INFO | 979,3776,3011 | 984,775,74 | 985,1998,1324 | 987,2513,1902 | 988,2834,2246 | 990,596,16 | 992,1215,648 | 994,2898,2402 | 998,3092,2653 | 1000,749,343 | 1001,406,14 | 1003,1575,1261 | 1005,1334,1037 | 1006,320,24 | 1007,1240,946 | 1008,3926,3671 | 1009,282,30 | 1010,3554,3326 | 1011,1417,1202 | 1012,1350,1152 | 1014,1029,859 | 1016,813,646 | 1017,3194,3035 | 1018,208,49 | 1019,1111,975 | 1020,4030,3896 | 1021,402,268 | 1022,3705,3608 | 1023,3559,3462

BATCH_RAW_INFO | 979,3777,3011 | 984,776,74 | 985,1999,1324 | 987,2514,1902 | 988,2835,2246 | 990,597,16 | 992,1216,648 | 994,2899,2402 | 998,3093,2653 | 1000,750,343 | 1001,407,14 | 1003,1576,1261 | 1005,1335,1037 | 1006,321,24 | 1007,1241,946 | 1008,3927,3671 | 1009,283,30 | 1010,3555,3326 | 1011,1418,1202 | 1012,1351,1152 | 1014,1030,859 | 1016,814,646 | 1017,3195,3035 | 1018,209,49 | 1019,1112,975 | 1020,4031,3896 | 1021,403,268 | 1022,3706,3608 | 1023,3560,3462

BATCH_RAW_INFO | 979,3778,3011 | 984,777,74 | 985,2000,1324 | 987,2515,1902 | 988,2836,2246 | 990,598,16 | 992,1217,648 | 994,2900,2402 | 998,3094,2653 | 1000,751,343 | 1001,408,14 | 1003,1577,1261 | 1006,322,24 | 1007,1242,946 | 1008,3928,3671 | 1009,284,30 | 1010,3556,3326 | 1011,1419,1202 | 1012,1352,1152 | 1014,1031,859 | 1016,815,646 | 1017,3196,3035 | 1018,210,49 | 1019,1113,975 | 1020,4032,3896 | 1021,404,268 | 1022,3707,3608 | 1023,3561,3462

BATCH_RAW_INFO | 979,3779,3011 | 984,778,74 | 985,2001,1324 | 987,2516,1902 | 988,2837,2246 | 990,599,16 | 992,1218,648 | 994,2901,2402 | 998,3095,2653 | 1000,752,343 | 1001,409,14 | 1003,1578,1261 | 1006,323,24 | 1007,1243,946 | 1008,3929,3671 | 1009,285,30 | 1010,3557,3326 | 1011,1420,1202 | 1012,1353,1152 | 1014,1032,859 | 1016,816,646 | 1017,3197,3035 | 1018,211,49 | 1019,1114,975 | 1020,4033,3896 | 1021,405,268 | 1022,3708,3608 | 1023,3562,3462

BATCH_RAW_INFO | 979,3780,3011 | 984,779,74 | 985,2002,1324 | 987,2517,1902 | 988,2838,2246 | 990,600,16 | 992,1219,648 | 994,2902,2402 | 998,3096,2653 | 1000,753,343 | 1001,410,14 | 1003,1579,1261 | 1006,324,24 | 1007,1244,946 | 1008,3930,3671 | 1009,286,30 | 1010,3558,3326 | 1011,1421,1202 | 1012,1354,1152 | 1014,1033,859 | 1016,817,646 | 1017,3198,3035 | 1018,212,49 | 1019,1115,975 | 1020,4034,3896 | 1021,406,268 | 1022,3709,3608 | 1023,3563,3462

BATCH_RAW_INFO | 979,3781,3011 | 984,780,74 | 985,2003,1324 | 987,2518,1902 | 988,2839,2246 | 990,601,16 | 992,1220,648 | 994,2903,2402 | 998,3097,2653 | 1000,754,343 | 1001,411,14 | 1003,1580,1261 | 1006,325,24 | 1007,1245,946 | 1008,3931,3671 | 1009,287,30 | 1010,3559,3326 | 1011,1422,1202 | 1012,1355,1152 | 1014,1034,859 | 1016,818,646 | 1017,3199,3035 | 1018,213,49 | 1019,1116,975 | 1020,4035,3896 | 1021,407,268 | 1022,3710,3608 | 1023,3564,3462

BATCH_RAW_INFO | 979,3782,3011 | 984,781,74 | 985,2004,1324 | 987,2519,1902 | 988,2840,2246 | 990,602,16 | 992,1221,648 | 994,2904,2402 | 998,3098,2653 | 1000,755,343 | 1001,412,14 | 1003,1581,1261 | 1006,326,24 | 1007,1246,946 | 1008,3932,3671 | 1009,288,30 | 1010,3560,3326 | 1011,1423,1202 | 1012,1356,1152 | 1014,1035,859 | 1016,819,646 | 1017,3200,3035 | 1018,214,49 | 1019,1117,975 | 1020,4036,3896 | 1021,408,268 | 1022,3711,3608 | 1023,3565,3462

BATCH_RAW_INFO | 979,3783,3011 | 984,782,74 | 985,2005,1324 | 987,2520,1902 | 988,2841,2246 | 990,603,16 | 992,1222,648 | 994,2905,2402 | 998,3099,2653 | 1000,756,343 | 1001,413,14 | 1003,1582,1261 | 1006,327,24 | 1007,1247,946 | 1008,3933,3671 | 1009,289,30 | 1010,3561,3326 | 1011,1424,1202 | 1012,1357,1152 | 1014,1036,859 | 1016,820,646 | 1017,3201,3035 | 1018,215,49 | 1019,1118,975 | 1020,4037,3896 | 1021,409,268 | 1022,3712,3608 | 1023,3566,3462

BATCH_RAW_INFO | 979,3784,3011 | 984,783,74 | 985,2006,1324 | 987,2521,1902 | 988,2842,2246 | 990,604,16 | 992,1223,648 | 994,2906,2402 | 998,3100,2653 | 1000,757,343 | 1001,414,14 | 1003,1583,1261 | 1006,328,24 | 1007,1248,946 | 1008,3934,3671 | 1009,290,30 | 1010,3562,3326 | 1011,1425,1202 | 1012,1358,1152 | 1014,1037,859 | 1016,821,646 | 1017,3202,3035 | 1018,216,49 | 1019,1119,975 | 1020,4038,3896 | 1021,410,268 | 1022,3713,3608 | 1023,3567,3462

BATCH_RAW_INFO | 979,3785,3011 | 984,784,74 | 985,2007,1324 | 987,2522,1902 | 988,2843,2246 | 990,605,16 | 992,1224,648 | 994,2907,2402 | 998,3101,2653 | 1000,758,343 | 1001,415,14 | 1003,1584,1261 | 1006,329,24 | 1007,1249,946 | 1008,3935,3671 | 1009,291,30 | 1010,3563,3326 | 1011,1426,1202 | 1012,1359,1152 | 1014,1038,859 | 1016,822,646 | 1017,3203,3035 | 1018,217,49 | 1019,1120,975 | 1020,4039,3896 | 1021,411,268 | 1022,3714,3608 | 1023,3568,3462

BATCH_RAW_INFO | 979,3786,3011 | 984,785,74 | 985,2008,1324 | 987,2523,1902 | 988,2844,2246 | 990,606,16 | 992,1225,648 | 994,2908,2402 | 998,3102,2653 | 1000,759,343 | 1001,416,14 | 1003,1585,1261 | 1006,330,24 | 1007,1250,946 | 1008,3936,3671 | 1009,292,30 | 1010,3564,3326 | 1011,1427,1202 | 1012,1360,1152 | 1014,1039,859 | 1016,823,646 | 1017,3204,3035 | 1018,218,49 | 1019,1121,975 | 1020,4040,3896 | 1021,412,268 | 1022,3715,3608 | 1023,3569,3462

BATCH_RAW_INFO | 979,3787,3011 | 984,786,74 | 985,2009,1324 | 987,2524,1902 | 988,2845,2246 | 990,607,16 | 992,1226,648 | 994,2909,2402 | 998,3103,2653 | 1000,760,343 | 1001,417,14 | 1003,1586,1261 | 1006,331,24 | 1007,1251,946 | 1008,3937,3671 | 1009,293,30 | 1010,3565,3326 | 1011,1428,1202 | 1012,1361,1152 | 1014,1040,859 | 1016,824,646 | 1017,3205,3035 | 1018,219,49 | 1019,1122,975 | 1020,4041,3896 | 1021,413,268 | 1022,3716,3608 | 1023,3570,3462

BATCH_RAW_INFO | 979,3788,3011 | 984,787,74 | 985,2010,1324 | 987,2525,1902 | 988,2846,2246 | 990,608,16 | 992,1227,648 | 994,2910,2402 | 998,3104,2653 | 1000,761,343 | 1001,418,14 | 1003,1587,1261 | 1006,332,24 | 1007,1252,946 | 1008,3938,3671 | 1009,294,30 | 1010,3566,3326 | 1011,1429,1202 | 1012,1362,1152 | 1014,1041,859 | 1016,825,646 | 1017,3206,3035 | 1018,220,49 | 1019,1123,975 | 1020,4042,3896 | 1021,414,268 | 1022,3717,3608 | 1023,3571,3462

BATCH_RAW_INFO | 979,3789,3011 | 984,788,74 | 985,2011,1324 | 987,2526,1902 | 988,2847,2246 | 990,609,16 | 992,1228,648 | 994,2911,2402 | 998,3105,2653 | 1000,762,343 | 1001,419,14 | 1003,1588,1261 | 1006,333,24 | 1007,1253,946 | 1008,3939,3671 | 1009,295,30 | 1010,3567,3326 | 1011,1430,1202 | 1012,1363,1152 | 1014,1042,859 | 1016,826,646 | 1017,3207,3035 | 1018,221,49 | 1019,1124,975 | 1020,4043,3896 | 1021,415,268 | 1022,3718,3608 | 1023,3572,3462

BATCH_RAW_INFO | 979,3790,3011 | 984,789,74 | 985,2012,1324 | 987,2527,1902 | 988,2848,2246 | 990,610,16 | 992,1229,648 | 994,2912,2402 | 998,3106,2653 | 1000,763,343 | 1001,420,14 | 1003,1589,1261 | 1006,334,24 | 1007,1254,946 | 1008,3940,3671 | 1009,296,30 | 1010,3568,3326 | 1011,1431,1202 | 1012,1364,1152 | 1014,1043,859 | 1016,827,646 | 1017,3208,3035 | 1018,222,49 | 1019,1125,975 | 1020,4044,3896 | 1021,416,268 | 1022,3719,3608 | 1023,3573,3462

BATCH_RAW_INFO | 979,3791,3011 | 984,790,74 | 985,2013,1324 | 987,2528,1902 | 988,2849,2246 | 990,611,16 | 992,1230,648 | 994,2913,2402 | 998,3107,2653 | 1000,764,343 | 1001,421,14 | 1003,1590,1261 | 1006,335,24 | 1007,1255,946 | 1008,3941,3671 | 1009,297,30 | 1010,3569,3326 | 1011,1432,1202 | 1012,1365,1152 | 1014,1044,859 | 1016,828,646 | 1017,3209,3035 | 1018,223,49 | 1019,1126,975 | 1020,4045,3896 | 1021,417,268 | 1022,3720,3608 | 1023,3574,3462

BATCH_RAW_INFO | 979,3792,3011 | 984,791,74 | 985,2014,1324 | 987,2529,1902 | 988,2850,2246 | 990,612,16 | 992,1231,648 | 994,2914,2402 | 998,3108,2653 | 1000,765,343 | 1001,422,14 | 1003,1591,1261 | 1006,336,24 | 1007,1256,946 | 1008,3942,3671 | 1009,298,30 | 1010,3570,3326 | 1011,1433,1202 | 1012,1366,1152 | 1014,1045,859 | 1016,829,646 | 1017,3210,3035 | 1018,224,49 | 1019,1127,975 | 1020,4046,3896 | 1021,418,268 | 1022,3721,3608 | 1023,3575,3462

BATCH_RAW_INFO | 979,3793,3011 | 984,792,74 | 985,2015,1324 | 987,2530,1902 | 988,2851,2246 | 990,613,16 | 992,1232,648 | 994,2915,2402 | 998,3109,2653 | 1000,766,343 | 1001,423,14 | 1003,1592,1261 | 1006,337,24 | 1007,1257,946 | 1008,3943,3671 | 1009,299,30 | 1010,3571,3326 | 1011,1434,1202 | 1012,1367,1152 | 1014,1046,859 | 1016,830,646 | 1017,3211,3035 | 1018,225,49 | 1019,1128,975 | 1020,4047,3896 | 1021,419,268 | 1022,3722,3608 | 1023,3576,3462

BATCH_RAW_INFO | 979,3794,3011 | 984,793,74 | 985,2016,1324 | 987,2531,1902 | 988,2852,2246 | 990,614,16 | 992,1233,648 | 994,2916,2402 | 998,3110,2653 | 1000,767,343 | 1001,424,14 | 1003,1593,1261 | 1006,338,24 | 1007,1258,946 | 1008,3944,3671 | 1009,300,30 | 1010,3572,3326 | 1011,1435,1202 | 1012,1368,1152 | 1014,1047,859 | 1016,831,646 | 1017,3212,3035 | 1018,226,49 | 1019,1129,975 | 1020,4048,3896 | 1021,420,268 | 1022,3723,3608 | 1023,3577,3462

BATCH_RAW_INFO | 979,3795,3011 | 984,794,74 | 985,2017,1324 | 987,2532,1902 | 990,615,16 | 992,1234,648 | 994,2917,2402 | 998,3111,2653 | 1000,768,343 | 1001,425,14 | 1003,1594,1261 | 1006,339,24 | 1007,1259,946 | 1008,3945,3671 | 1009,301,30 | 1010,3573,3326 | 1011,1436,1202 | 1012,1369,1152 | 1014,1048,859 | 1016,832,646 | 1017,3213,3035 | 1018,227,49 | 1019,1130,975 | 1020,4049,3896 | 1021,421,268 | 1022,3724,3608 | 1023,3578,3462

BATCH_RAW_INFO | 979,3796,3011 | 984,795,74 | 985,2018,1324 | 987,2533,1902 | 990,616,16 | 992,1235,648 | 994,2918,2402 | 998,3112,2653 | 1000,769,343 | 1001,426,14 | 1003,1595,1261 | 1006,340,24 | 1007,1260,946 | 1008,3946,3671 | 1009,302,30 | 1010,3574,3326 | 1011,1437,1202 | 1012,1370,1152 | 1014,1049,859 | 1016,833,646 | 1017,3214,3035 | 1018,228,49 | 1019,1131,975 | 1020,4050,3896 | 1021,422,268 | 1022,3725,3608 | 1023,3579,3462

BATCH_RAW_INFO | 979,3797,3011 | 984,796,74 | 985,2019,1324 | 987,2534,1902 | 990,617,16 | 992,1236,648 | 994,2919,2402 | 998,3113,2653 | 1000,770,343 | 1001,427,14 | 1003,1596,1261 | 1006,341,24 | 1007,1261,946 | 1008,3947,3671 | 1009,303,30 | 1010,3575,3326 | 1011,1438,1202 | 1012,1371,1152 | 1014,1050,859 | 1016,834,646 | 1017,3215,3035 | 1018,229,49 | 1019,1132,975 | 1020,4051,3896 | 1021,423,268 | 1022,3726,3608 | 1023,3580,3462

BATCH_RAW_INFO | 979,3798,3011 | 984,797,74 | 985,2020,1324 | 987,2535,1902 | 990,618,16 | 992,1237,648 | 994,2920,2402 | 998,3114,2653 | 1000,771,343 | 1001,428,14 | 1003,1597,1261 | 1006,342,24 | 1007,1262,946 | 1008,3948,3671 | 1009,304,30 | 1010,3576,3326 | 1011,1439,1202 | 1012,1372,1152 | 1014,1051,859 | 1016,835,646 | 1017,3216,3035 | 1018,230,49 | 1019,1133,975 | 1020,4052,3896 | 1021,424,268 | 1022,3727,3608 | 1023,3581,3462

BATCH_RAW_INFO | 979,3799,3011 | 984,798,74 | 985,2021,1324 | 987,2536,1902 | 990,619,16 | 992,1238,648 | 994,2921,2402 | 998,3115,2653 | 1000,772,343 | 1001,429,14 | 1003,1598,1261 | 1006,343,24 | 1007,1263,946 | 1008,3949,3671 | 1009,305,30 | 1010,3577,3326 | 1011,1440,1202 | 1012,1373,1152 | 1014,1052,859 | 1016,836,646 | 1017,3217,3035 | 1018,231,49 | 1019,1134,975 | 1020,4053,3896 | 1021,425,268 | 1022,3728,3608 | 1023,3582,3462

BATCH_RAW_INFO | 979,3800,3011 | 984,799,74 | 985,2022,1324 | 987,2537,1902 | 990,620,16 | 992,1239,648 | 994,2922,2402 | 998,3116,2653 | 1000,773,343 | 1001,430,14 | 1003,1599,1261 | 1006,344,24 | 1007,1264,946 | 1008,3950,3671 | 1009,306,30 | 1010,3578,3326 | 1011,1441,1202 | 1012,1374,1152 | 1014,1053,859 | 1016,837,646 | 1017,3218,3035 | 1018,232,49 | 1019,1135,975 | 1020,4054,3896 | 1021,426,268 | 1022,3729,3608 | 1023,3583,3462

BATCH_RAW_INFO | 979,3801,3011 | 984,800,74 | 985,2023,1324 | 987,2538,1902 | 990,621,16 | 992,1240,648 | 994,2923,2402 | 998,3117,2653 | 1000,774,343 | 1001,431,14 | 1003,1600,1261 | 1006,345,24 | 1007,1265,946 | 1008,3951,3671 | 1009,307,30 | 1010,3579,3326 | 1011,1442,1202 | 1012,1375,1152 | 1014,1054,859 | 1016,838,646 | 1017,3219,3035 | 1018,233,49 | 1019,1136,975 | 1020,4055,3896 | 1021,427,268 | 1022,3730,3608 | 1023,3584,3462

BATCH_RAW_INFO | 979,3802,3011 | 984,801,74 | 985,2024,1324 | 987,2539,1902 | 990,622,16 | 992,1241,648 | 994,2924,2402 | 998,3118,2653 | 1000,775,343 | 1001,432,14 | 1003,1601,1261 | 1006,346,24 | 1007,1266,946 | 1008,3952,3671 | 1009,308,30 | 1010,3580,3326 | 1011,1443,1202 | 1012,1376,1152 | 1014,1055,859 | 1016,839,646 | 1017,3220,3035 | 1019,1137,975 | 1020,4056,3896 | 1021,428,268 | 1022,3731,3608 | 1023,3585,3462

BATCH_RAW_INFO | 979,3803,3011 | 984,802,74 | 985,2025,1324 | 987,2540,1902 | 990,623,16 | 992,1242,648 | 994,2925,2402 | 998,3119,2653 | 1001,433,14 | 1003,1602,1261 | 1006,347,24 | 1007,1267,946 | 1008,3953,3671 | 1009,309,30 | 1010,3581,3326 | 1011,1444,1202 | 1012,1377,1152 | 1014,1056,859 | 1016,840,646 | 1017,3221,3035 | 1019,1138,975 | 1020,4057,3896 | 1021,429,268 | 1022,3732,3608 | 1023,3586,3462

BATCH_RAW_INFO | 979,3804,3011 | 984,803,74 | 985,2026,1324 | 987,2541,1902 | 990,624,16 | 992,1243,648 | 994,2926,2402 | 998,3120,2653 | 1001,434,14 | 1003,1603,1261 | 1006,348,24 | 1007,1268,946 | 1008,3954,3671 | 1009,310,30 | 1010,3582,3326 | 1011,1445,1202 | 1012,1378,1152 | 1014,1057,859 | 1016,841,646 | 1017,3222,3035 | 1019,1139,975 | 1020,4058,3896 | 1021,430,268 | 1022,3733,3608 | 1023,3587,3462

BATCH_RAW_INFO | 979,3805,3011 | 984,804,74 | 985,2027,1324 | 987,2542,1902 | 990,625,16 | 992,1244,648 | 994,2927,2402 | 998,3121,2653 | 1001,435,14 | 1003,1604,1261 | 1006,349,24 | 1007,1269,946 | 1008,3955,3671 | 1009,311,30 | 1010,3583,3326 | 1011,1446,1202 | 1012,1379,1152 | 1014,1058,859 | 1016,842,646 | 1017,3223,3035 | 1019,1140,975 | 1020,4059,3896 | 1021,431,268 | 1022,3734,3608 | 1023,3588,3462

BATCH_RAW_INFO | 979,3806,3011 | 984,805,74 | 985,2028,1324 | 987,2543,1902 | 990,626,16 | 992,1245,648 | 994,2928,2402 | 998,3122,2653 | 1001,436,14 | 1003,1605,1261 | 1006,350,24 | 1007,1270,946 | 1008,3956,3671 | 1009,312,30 | 1010,3584,3326 | 1011,1447,1202 | 1012,1380,1152 | 1014,1059,859 | 1016,843,646 | 1017,3224,3035 | 1019,1141,975 | 1020,4060,3896 | 1021,432,268 | 1022,3735,3608 | 1023,3589,3462

BATCH_RAW_INFO | 979,3807,3011 | 984,806,74 | 985,2029,1324 | 987,2544,1902 | 990,627,16 | 992,1246,648 | 994,2929,2402 | 998,3123,2653 | 1001,437,14 | 1003,1606,1261 | 1006,351,24 | 1007,1271,946 | 1008,3957,3671 | 1009,313,30 | 1010,3585,3326 | 1011,1448,1202 | 1012,1381,1152 | 1014,1060,859 | 1016,844,646 | 1017,3225,3035 | 1019,1142,975 | 1020,4061,3896 | 1021,433,268 | 1022,3736,3608 | 1023,3590,3462

BATCH_RAW_INFO | 979,3808,3011 | 984,807,74 | 985,2030,1324 | 987,2545,1902 | 990,628,16 | 992,1247,648 | 994,2930,2402 | 998,3124,2653 | 1001,438,14 | 1003,1607,1261 | 1006,352,24 | 1007,1272,946 | 1008,3958,3671 | 1009,314,30 | 1010,3586,3326 | 1011,1449,1202 | 1012,1382,1152 | 1014,1061,859 | 1016,845,646 | 1017,3226,3035 | 1019,1143,975 | 1020,4062,3896 | 1021,434,268 | 1022,3737,3608 | 1023,3591,3462

BATCH_RAW_INFO | 979,3809,3011 | 984,808,74 | 985,2031,1324 | 987,2546,1902 | 990,629,16 | 992,1248,648 | 994,2931,2402 | 998,3125,2653 | 1001,439,14 | 1003,1608,1261 | 1006,353,24 | 1007,1273,946 | 1008,3959,3671 | 1009,315,30 | 1010,3587,3326 | 1011,1450,1202 | 1012,1383,1152 | 1014,1062,859 | 1016,846,646 | 1017,3227,3035 | 1019,1144,975 | 1020,4063,3896 | 1021,435,268 | 1022,3738,3608 | 1023,3592,3462

BATCH_RAW_INFO | 979,3810,3011 | 984,809,74 | 985,2032,1324 | 987,2547,1902 | 990,630,16 | 992,1249,648 | 994,2932,2402 | 998,3126,2653 | 1001,440,14 | 1003,1609,1261 | 1006,354,24 | 1007,1274,946 | 1008,3960,3671 | 1009,316,30 | 1010,3588,3326 | 1011,1451,1202 | 1012,1384,1152 | 1014,1063,859 | 1016,847,646 | 1017,3228,3035 | 1019,1145,975 | 1020,4064,3896 | 1021,436,268 | 1022,3739,3608 | 1023,3593,3462

BATCH_RAW_INFO | 979,3811,3011 | 984,810,74 | 985,2033,1324 | 987,2548,1902 | 990,631,16 | 992,1250,648 | 994,2933,2402 | 998,3127,2653 | 1001,441,14 | 1003,1610,1261 | 1006,355,24 | 1007,1275,946 | 1008,3961,3671 | 1009,317,30 | 1010,3589,3326 | 1011,1452,1202 | 1012,1385,1152 | 1014,1064,859 | 1016,848,646 | 1017,3229,3035 | 1019,1146,975 | 1020,4065,3896 | 1021,437,268 | 1022,3740,3608 | 1023,3594,3462

BATCH_RAW_INFO | 979,3812,3011 | 984,811,74 | 985,2034,1324 | 987,2549,1902 | 990,632,16 | 992,1251,648 | 994,2934,2402 | 998,3128,2653 | 1001,442,14 | 1003,1611,1261 | 1006,356,24 | 1007,1276,946 | 1008,3962,3671 | 1009,318,30 | 1010,3590,3326 | 1011,1453,1202 | 1012,1386,1152 | 1014,1065,859 | 1016,849,646 | 1017,3230,3035 | 1019,1147,975 | 1020,4066,3896 | 1021,438,268 | 1022,3741,3608 | 1023,3595,3462

BATCH_RAW_INFO | 979,3813,3011 | 984,812,74 | 985,2035,1324 | 987,2550,1902 | 990,633,16 | 992,1252,648 | 994,2935,2402 | 998,3129,2653 | 1001,443,14 | 1003,1612,1261 | 1006,357,24 | 1007,1277,946 | 1008,3963,3671 | 1009,319,30 | 1010,3591,3326 | 1011,1454,1202 | 1012,1387,1152 | 1014,1066,859 | 1016,850,646 | 1017,3231,3035 | 1019,1148,975 | 1020,4067,3896 | 1021,439,268 | 1022,3742,3608 | 1023,3596,3462

BATCH_RAW_INFO | 979,3814,3011 | 984,813,74 | 985,2036,1324 | 987,2551,1902 | 990,634,16 | 992,1253,648 | 994,2936,2402 | 998,3130,2653 | 1001,444,14 | 1003,1613,1261 | 1006,358,24 | 1007,1278,946 | 1008,3964,3671 | 1009,320,30 | 1010,3592,3326 | 1011,1455,1202 | 1012,1388,1152 | 1014,1067,859 | 1016,851,646 | 1017,3232,3035 | 1019,1149,975 | 1020,4068,3896 | 1021,440,268 | 1022,3743,3608 | 1023,3597,3462

BATCH_RAW_INFO | 979,3815,3011 | 984,814,74 | 985,2037,1324 | 987,2552,1902 | 990,635,16 | 992,1254,648 | 994,2937,2402 | 998,3131,2653 | 1001,445,14 | 1003,1614,1261 | 1006,359,24 | 1007,1279,946 | 1008,3965,3671 | 1009,321,30 | 1010,3593,3326 | 1011,1456,1202 | 1012,1389,1152 | 1014,1068,859 | 1016,852,646 | 1017,3233,3035 | 1019,1150,975 | 1020,4069,3896 | 1021,441,268 | 1022,3744,3608 | 1023,3598,3462

BATCH_RAW_INFO | 979,3816,3011 | 984,815,74 | 985,2038,1324 | 987,2553,1902 | 990,636,16 | 992,1255,648 | 994,2938,2402 | 998,3132,2653 | 1001,446,14 | 1003,1615,1261 | 1006,360,24 | 1007,1280,946 | 1008,3966,3671 | 1009,322,30 | 1010,3594,3326 | 1011,1457,1202 | 1012,1390,1152 | 1014,1069,859 | 1016,853,646 | 1017,3234,3035 | 1019,1151,975 | 1020,4070,3896 | 1021,442,268 | 1022,3745,3608 | 1023,3599,3462

BATCH_RAW_INFO | 979,3817,3011 | 984,816,74 | 985,2039,1324 | 987,2554,1902 | 990,637,16 | 992,1256,648 | 994,2939,2402 | 998,3133,2653 | 1001,447,14 | 1003,1616,1261 | 1006,361,24 | 1007,1281,946 | 1008,3967,3671 | 1009,323,30 | 1010,3595,3326 | 1011,1458,1202 | 1012,1391,1152 | 1014,1070,859 | 1016,854,646 | 1017,3235,3035 | 1019,1152,975 | 1020,4071,3896 | 1021,443,268 | 1022,3746,3608 | 1023,3600,3462

BATCH_RAW_INFO | 979,3818,3011 | 984,817,74 | 985,2040,1324 | 987,2555,1902 | 990,638,16 | 992,1257,648 | 994,2940,2402 | 998,3134,2653 | 1001,448,14 | 1003,1617,1261 | 1006,362,24 | 1007,1282,946 | 1008,3968,3671 | 1009,324,30 | 1010,3596,3326 | 1011,1459,1202 | 1012,1392,1152 | 1014,1071,859 | 1016,855,646 | 1017,3236,3035 | 1019,1153,975 | 1020,4072,3896 | 1021,444,268 | 1022,3747,3608 | 1023,3601,3462

BATCH_RAW_INFO | 979,3819,3011 | 984,818,74 | 985,2041,1324 | 987,2556,1902 | 990,639,16 | 994,2941,2402 | 998,3135,2653 | 1001,449,14 | 1003,1618,1261 | 1006,363,24 | 1007,1283,946 | 1008,3969,3671 | 1009,325,30 | 1010,3597,3326 | 1011,1460,1202 | 1012,1393,1152 | 1014,1072,859 | 1016,856,646 | 1017,3237,3035 | 1019,1154,975 | 1020,4073,3896 | 1021,445,268 | 1022,3748,3608 | 1023,3602,3462

BATCH_RAW_INFO | 979,3820,3011 | 984,819,74 | 985,2042,1324 | 987,2557,1902 | 990,640,16 | 994,2942,2402 | 998,3136,2653 | 1001,450,14 | 1003,1619,1261 | 1006,364,24 | 1007,1284,946 | 1008,3970,3671 | 1009,326,30 | 1010,3598,3326 | 1011,1461,1202 | 1012,1394,1152 | 1014,1073,859 | 1016,857,646 | 1017,3238,3035 | 1019,1155,975 | 1020,4074,3896 | 1021,446,268 | 1022,3749,3608 | 1023,3603,3462

BATCH_RAW_INFO | 979,3821,3011 | 984,820,74 | 985,2043,1324 | 987,2558,1902 | 990,641,16 | 994,2943,2402 | 998,3137,2653 | 1001,451,14 | 1003,1620,1261 | 1006,365,24 | 1007,1285,946 | 1008,3971,3671 | 1009,327,30 | 1010,3599,3326 | 1011,1462,1202 | 1012,1395,1152 | 1014,1074,859 | 1016,858,646 | 1017,3239,3035 | 1019,1156,975 | 1020,4075,3896 | 1021,447,268 | 1022,3750,3608 | 1023,3604,3462

BATCH_RAW_INFO | 979,3822,3011 | 984,821,74 | 985,2044,1324 | 987,2559,1902 | 990,642,16 | 994,2944,2402 | 998,3138,2653 | 1001,452,14 | 1003,1621,1261 | 1006,366,24 | 1007,1286,946 | 1008,3972,3671 | 1009,328,30 | 1010,3600,3326 | 1011,1463,1202 | 1012,1396,1152 | 1014,1075,859 | 1016,859,646 | 1017,3240,3035 | 1019,1157,975 | 1020,4076,3896 | 1021,448,268 | 1022,3751,3608 | 1023,3605,3462

BATCH_RAW_INFO | 979,3823,3011 | 984,822,74 | 985,2045,1324 | 987,2560,1902 | 990,643,16 | 994,2945,2402 | 998,3139,2653 | 1001,453,14 | 1003,1622,1261 | 1006,367,24 | 1007,1287,946 | 1008,3973,3671 | 1009,329,30 | 1010,3601,3326 | 1011,1464,1202 | 1012,1397,1152 | 1014,1076,859 | 1016,860,646 | 1017,3241,3035 | 1019,1158,975 | 1020,4077,3896 | 1021,449,268 | 1022,3752,3608 | 1023,3606,3462

BATCH_RAW_INFO | 979,3824,3011 | 984,823,74 | 985,2046,1324 | 987,2561,1902 | 990,644,16 | 994,2946,2402 | 998,3140,2653 | 1001,454,14 | 1003,1623,1261 | 1006,368,24 | 1007,1288,946 | 1008,3974,3671 | 1009,330,30 | 1010,3602,3326 | 1011,1465,1202 | 1012,1398,1152 | 1014,1077,859 | 1016,861,646 | 1017,3242,3035 | 1019,1159,975 | 1020,4078,3896 | 1021,450,268 | 1022,3753,3608 | 1023,3607,3462

BATCH_RAW_INFO | 979,3825,3011 | 984,824,74 | 985,2047,1324 | 987,2562,1902 | 990,645,16 | 994,2947,2402 | 998,3141,2653 | 1001,455,14 | 1003,1624,1261 | 1006,369,24 | 1007,1289,946 | 1008,3975,3671 | 1009,331,30 | 1010,3603,3326 | 1011,1466,1202 | 1012,1399,1152 | 1014,1078,859 | 1016,862,646 | 1017,3243,3035 | 1019,1160,975 | 1020,4079,3896 | 1021,451,268 | 1022,3754,3608 | 1023,3608,3462

BATCH_RAW_INFO | 979,3826,3011 | 984,825,74 | 985,2048,1324 | 987,2563,1902 | 990,646,16 | 994,2948,2402 | 998,3142,2653 | 1001,456,14 | 1003,1625,1261 | 1006,370,24 | 1007,1290,946 | 1008,3976,3671 | 1009,332,30 | 1010,3604,3326 | 1011,1467,1202 | 1012,1400,1152 | 1014,1079,859 | 1016,863,646 | 1017,3244,3035 | 1019,1161,975 | 1020,4080,3896 | 1021,452,268 | 1022,3755,3608 | 1023,3609,3462

BATCH_RAW_INFO | 979,3827,3011 | 984,826,74 | 985,2049,1324 | 987,2564,1902 | 990,647,16 | 998,3143,2653 | 1001,457,14 | 1003,1626,1261 | 1006,371,24 | 1007,1291,946 | 1008,3977,3671 | 1009,333,30 | 1010,3605,3326 | 1011,1468,1202 | 1012,1401,1152 | 1014,1080,859 | 1016,864,646 | 1017,3245,3035 | 1019,1162,975 | 1020,4081,3896 | 1021,453,268 | 1022,3756,3608 | 1023,3610,3462

BATCH_RAW_INFO | 979,3828,3011 | 984,827,74 | 985,2050,1324 | 987,2565,1902 | 990,648,16 | 998,3144,2653 | 1001,458,14 | 1003,1627,1261 | 1006,372,24 | 1007,1292,946 | 1008,3978,3671 | 1009,334,30 | 1010,3606,3326 | 1011,1469,1202 | 1012,1402,1152 | 1014,1081,859 | 1016,865,646 | 1017,3246,3035 | 1019,1163,975 | 1020,4082,3896 | 1021,454,268 | 1022,3757,3608 | 1023,3611,3462

BATCH_RAW_INFO | 979,3829,3011 | 984,828,74 | 985,2051,1324 | 987,2566,1902 | 990,649,16 | 998,3145,2653 | 1001,459,14 | 1003,1628,1261 | 1006,373,24 | 1007,1293,946 | 1008,3979,3671 | 1009,335,30 | 1010,3607,3326 | 1011,1470,1202 | 1012,1403,1152 | 1014,1082,859 | 1016,866,646 | 1017,3247,3035 | 1019,1164,975 | 1020,4083,3896 | 1021,455,268 | 1022,3758,3608 | 1023,3612,3462

BATCH_RAW_INFO | 979,3830,3011 | 984,829,74 | 985,2052,1324 | 987,2567,1902 | 990,650,16 | 998,3146,2653 | 1001,460,14 | 1003,1629,1261 | 1006,374,24 | 1007,1294,946 | 1008,3980,3671 | 1009,336,30 | 1010,3608,3326 | 1011,1471,1202 | 1012,1404,1152 | 1014,1083,859 | 1016,867,646 | 1017,3248,3035 | 1019,1165,975 | 1020,4084,3896 | 1021,456,268 | 1022,3759,3608 | 1023,3613,3462

BATCH_RAW_INFO | 979,3831,3011 | 984,830,74 | 985,2053,1324 | 987,2568,1902 | 990,651,16 | 998,3147,2653 | 1001,461,14 | 1003,1630,1261 | 1006,375,24 | 1007,1295,946 | 1008,3981,3671 | 1009,337,30 | 1010,3609,3326 | 1011,1472,1202 | 1012,1405,1152 | 1014,1084,859 | 1016,868,646 | 1017,3249,3035 | 1019,1166,975 | 1020,4085,3896 | 1021,457,268 | 1022,3760,3608 | 1023,3614,3462

BATCH_RAW_INFO | 979,3832,3011 | 984,831,74 | 985,2054,1324 | 987,2569,1902 | 990,652,16 | 998,3148,2653 | 1001,462,14 | 1003,1631,1261 | 1006,376,24 | 1007,1296,946 | 1008,3982,3671 | 1009,338,30 | 1010,3610,3326 | 1011,1473,1202 | 1012,1406,1152 | 1014,1085,859 | 1016,869,646 | 1017,3250,3035 | 1019,1167,975 | 1020,4086,3896 | 1021,458,268 | 1022,3761,3608 | 1023,3615,3462

BATCH_RAW_INFO | 979,3833,3011 | 984,832,74 | 985,2055,1324 | 987,2570,1902 | 990,653,16 | 998,3149,2653 | 1001,463,14 | 1003,1632,1261 | 1006,377,24 | 1007,1297,946 | 1008,3983,3671 | 1009,339,30 | 1010,3611,3326 | 1011,1474,1202 | 1012,1407,1152 | 1014,1086,859 | 1016,870,646 | 1017,3251,3035 | 1019,1168,975 | 1020,4087,3896 | 1021,459,268 | 1022,3762,3608 | 1023,3616,3462

BATCH_RAW_INFO | 979,3834,3011 | 984,833,74 | 985,2056,1324 | 987,2571,1902 | 990,654,16 | 998,3150,2653 | 1001,464,14 | 1003,1633,1261 | 1006,378,24 | 1007,1298,946 | 1008,3984,3671 | 1009,340,30 | 1010,3612,3326 | 1011,1475,1202 | 1012,1408,1152 | 1014,1087,859 | 1016,871,646 | 1017,3252,3035 | 1019,1169,975 | 1020,4088,3896 | 1021,460,268 | 1022,3763,3608 | 1023,3617,3462

BATCH_RAW_INFO | 979,3835,3011 | 984,834,74 | 985,2057,1324 | 987,2572,1902 | 990,655,16 | 998,3151,2653 | 1001,465,14 | 1003,1634,1261 | 1006,379,24 | 1007,1299,946 | 1008,3985,3671 | 1009,341,30 | 1010,3613,3326 | 1011,1476,1202 | 1012,1409,1152 | 1014,1088,859 | 1016,872,646 | 1017,3253,3035 | 1019,1170,975 | 1020,4089,3896 | 1021,461,268 | 1022,3764,3608 | 1023,3618,3462

BATCH_RAW_INFO | 979,3836,3011 | 984,835,74 | 985,2058,1324 | 987,2573,1902 | 990,656,16 | 998,3152,2653 | 1001,466,14 | 1003,1635,1261 | 1006,380,24 | 1007,1300,946 | 1008,3986,3671 | 1009,342,30 | 1010,3614,3326 | 1011,1477,1202 | 1012,1410,1152 | 1014,1089,859 | 1016,873,646 | 1017,3254,3035 | 1019,1171,975 | 1020,4090,3896 | 1021,462,268 | 1022,3765,3608 | 1023,3619,3462

BATCH_RAW_INFO | 979,3837,3011 | 984,836,74 | 985,2059,1324 | 987,2574,1902 | 990,657,16 | 998,3153,2653 | 1001,467,14 | 1003,1636,1261 | 1006,381,24 | 1007,1301,946 | 1008,3987,3671 | 1009,343,30 | 1010,3615,3326 | 1011,1478,1202 | 1012,1411,1152 | 1014,1090,859 | 1016,874,646 | 1017,3255,3035 | 1019,1172,975 | 1020,4091,3896 | 1021,463,268 | 1022,3766,3608 | 1023,3620,3462

BATCH_RAW_INFO | 979,3838,3011 | 984,837,74 | 985,2060,1324 | 987,2575,1902 | 990,658,16 | 998,3154,2653 | 1001,468,14 | 1003,1637,1261 | 1006,382,24 | 1007,1302,946 | 1008,3988,3671 | 1009,344,30 | 1010,3616,3326 | 1011,1479,1202 | 1012,1412,1152 | 1014,1091,859 | 1016,875,646 | 1017,3256,3035 | 1019,1173,975 | 1020,4092,3896 | 1021,464,268 | 1022,3767,3608 | 1023,3621,3462

BATCH_RAW_INFO | 979,3839,3011 | 984,838,74 | 985,2061,1324 | 987,2576,1902 | 990,659,16 | 998,3155,2653 | 1001,469,14 | 1003,1638,1261 | 1006,383,24 | 1007,1303,946 | 1008,3989,3671 | 1009,345,30 | 1010,3617,3326 | 1011,1480,1202 | 1012,1413,1152 | 1014,1092,859 | 1016,876,646 | 1017,3257,3035 | 1019,1174,975 | 1020,4093,3896 | 1021,465,268 | 1022,3768,3608 | 1023,3622,3462

BATCH_RAW_INFO | 979,3840,3011 | 984,839,74 | 985,2062,1324 | 987,2577,1902 | 990,660,16 | 998,3156,2653 | 1001,470,14 | 1003,1639,1261 | 1006,384,24 | 1007,1304,946 | 1008,3990,3671 | 1009,346,30 | 1010,3618,3326 | 1012,1414,1152 | 1014,1093,859 | 1016,877,646 | 1017,3258,3035 | 1019,1175,975 | 1020,4094,3896 | 1021,466,268 | 1022,3769,3608 | 1023,3623,3462

BATCH_RAW_INFO | 979,3841,3011 | 984,840,74 | 985,2063,1324 | 987,2578,1902 | 990,661,16 | 998,3157,2653 | 1001,471,14 | 1003,1640,1261 | 1006,385,24 | 1007,1305,946 | 1008,3991,3671 | 1009,347,30 | 1010,3619,3326 | 1012,1415,1152 | 1014,1094,859 | 1016,878,646 | 1017,3259,3035 | 1019,1176,975 | 1020,4095,3896 | 1021,467,268 | 1022,3770,3608 | 1023,3624,3462

BATCH_RAW_INFO | 979,3842,3011 | 984,841,74 | 985,2064,1324 | 987,2579,1902 | 990,662,16 | 998,3158,2653 | 1001,472,14 | 1003,1641,1261 | 1006,386,24 | 1007,1306,946 | 1008,3992,3671 | 1009,348,30 | 1010,3620,3326 | 1012,1416,1152 | 1014,1095,859 | 1016,879,646 | 1017,3260,3035 | 1019,1177,975 | 1021,468,268 | 1022,3771,3608 | 1023,3625,3462

BATCH_RAW_INFO | 979,3843,3011 | 984,842,74 | 985,2065,1324 | 987,2580,1902 | 990,663,16 | 998,3159,2653 | 1001,473,14 | 1003,1642,1261 | 1006,387,24 | 1007,1307,946 | 1008,3993,3671 | 1009,349,30 | 1010,3621,3326 | 1012,1417,1152 | 1014,1096,859 | 1016,880,646 | 1017,3261,3035 | 1019,1178,975 | 1021,469,268 | 1022,3772,3608 | 1023,3626,3462

BATCH_RAW_INFO | 979,3844,3011 | 984,843,74 | 985,2066,1324 | 987,2581,1902 | 990,664,16 | 998,3160,2653 | 1001,474,14 | 1003,1643,1261 | 1006,388,24 | 1007,1308,946 | 1008,3994,3671 | 1009,350,30 | 1010,3622,3326 | 1012,1418,1152 | 1014,1097,859 | 1016,881,646 | 1017,3262,3035 | 1019,1179,975 | 1021,470,268 | 1022,3773,3608 | 1023,3627,3462

BATCH_RAW_INFO | 979,3845,3011 | 984,844,74 | 985,2067,1324 | 987,2582,1902 | 990,665,16 | 998,3161,2653 | 1001,475,14 | 1003,1644,1261 | 1006,389,24 | 1007,1309,946 | 1008,3995,3671 | 1009,351,30 | 1010,3623,3326 | 1012,1419,1152 | 1014,1098,859 | 1016,882,646 | 1017,3263,3035 | 1019,1180,975 | 1021,471,268 | 1022,3774,3608 | 1023,3628,3462

BATCH_RAW_INFO | 979,3846,3011 | 984,845,74 | 985,2068,1324 | 987,2583,1902 | 990,666,16 | 998,3162,2653 | 1001,476,14 | 1003,1645,1261 | 1006,390,24 | 1007,1310,946 | 1008,3996,3671 | 1009,352,30 | 1010,3624,3326 | 1012,1420,1152 | 1014,1099,859 | 1016,883,646 | 1017,3264,3035 | 1019,1181,975 | 1021,472,268 | 1022,3775,3608 | 1023,3629,3462

BATCH_RAW_INFO | 979,3847,3011 | 984,846,74 | 985,2069,1324 | 987,2584,1902 | 990,667,16 | 998,3163,2653 | 1001,477,14 | 1003,1646,1261 | 1006,391,24 | 1007,1311,946 | 1008,3997,3671 | 1009,353,30 | 1010,3625,3326 | 1012,1421,1152 | 1014,1100,859 | 1016,884,646 | 1017,3265,3035 | 1019,1182,975 | 1021,473,268 | 1022,3776,3608 | 1023,3630,3462

BATCH_RAW_INFO | 979,3848,3011 | 984,847,74 | 985,2070,1324 | 987,2585,1902 | 990,668,16 | 998,3164,2653 | 1001,478,14 | 1003,1647,1261 | 1006,392,24 | 1007,1312,946 | 1008,3998,3671 | 1009,354,30 | 1010,3626,3326 | 1012,1422,1152 | 1014,1101,859 | 1016,885,646 | 1017,3266,3035 | 1019,1183,975 | 1021,474,268 | 1022,3777,3608 | 1023,3631,3462

BATCH_RAW_INFO | 979,3849,3011 | 984,848,74 | 985,2071,1324 | 987,2586,1902 | 990,669,16 | 998,3165,2653 | 1001,479,14 | 1003,1648,1261 | 1006,393,24 | 1007,1313,946 | 1008,3999,3671 | 1009,355,30 | 1010,3627,3326 | 1012,1423,1152 | 1014,1102,859 | 1016,886,646 | 1017,3267,3035 | 1019,1184,975 | 1021,475,268 | 1022,3778,3608 | 1023,3632,3462

BATCH_RAW_INFO | 979,3850,3011 | 984,849,74 | 985,2072,1324 | 987,2587,1902 | 990,670,16 | 998,3166,2653 | 1001,480,14 | 1003,1649,1261 | 1006,394,24 | 1007,1314,946 | 1008,4000,3671 | 1009,356,30 | 1010,3628,3326 | 1012,1424,1152 | 1014,1103,859 | 1016,887,646 | 1017,3268,3035 | 1019,1185,975 | 1021,476,268 | 1022,3779,3608 | 1023,3633,3462

BATCH_RAW_INFO | 979,3851,3011 | 984,850,74 | 985,2073,1324 | 987,2588,1902 | 990,671,16 | 998,3167,2653 | 1001,481,14 | 1003,1650,1261 | 1006,395,24 | 1007,1315,946 | 1008,4001,3671 | 1009,357,30 | 1010,3629,3326 | 1012,1425,1152 | 1014,1104,859 | 1016,888,646 | 1017,3269,3035 | 1019,1186,975 | 1021,477,268 | 1022,3780,3608 | 1023,3634,3462

BATCH_RAW_INFO | 979,3852,3011 | 984,851,74 | 985,2074,1324 | 987,2589,1902 | 990,672,16 | 998,3168,2653 | 1001,482,14 | 1003,1651,1261 | 1006,396,24 | 1007,1316,946 | 1008,4002,3671 | 1009,358,30 | 1010,3630,3326 | 1012,1426,1152 | 1014,1105,859 | 1016,889,646 | 1017,3270,3035 | 1019,1187,975 | 1021,478,268 | 1022,3781,3608 | 1023,3635,3462

BATCH_RAW_INFO | 979,3853,3011 | 984,852,74 | 985,2075,1324 | 987,2590,1902 | 990,673,16 | 998,3169,2653 | 1001,483,14 | 1003,1652,1261 | 1006,397,24 | 1007,1317,946 | 1008,4003,3671 | 1009,359,30 | 1010,3631,3326 | 1012,1427,1152 | 1014,1106,859 | 1016,890,646 | 1017,3271,3035 | 1019,1188,975 | 1021,479,268 | 1022,3782,3608 | 1023,3636,3462

BATCH_RAW_INFO | 979,3854,3011 | 984,853,74 | 985,2076,1324 | 987,2591,1902 | 990,674,16 | 998,3170,2653 | 1001,484,14 | 1003,1653,1261 | 1006,398,24 | 1007,1318,946 | 1008,4004,3671 | 1009,360,30 | 1010,3632,3326 | 1012,1428,1152 | 1014,1107,859 | 1016,891,646 | 1017,3272,3035 | 1019,1189,975 | 1021,480,268 | 1022,3783,3608 | 1023,3637,3462

BATCH_RAW_INFO | 979,3855,3011 | 984,854,74 | 985,2077,1324 | 987,2592,1902 | 990,675,16 | 998,3171,2653 | 1001,485,14 | 1003,1654,1261 | 1006,399,24 | 1007,1319,946 | 1008,4005,3671 | 1010,3633,3326 | 1012,1429,1152 | 1014,1108,859 | 1016,892,646 | 1017,3273,3035 | 1019,1190,975 | 1021,481,268 | 1022,3784,3608 | 1023,3638,3462

BATCH_RAW_INFO | 979,3856,3011 | 984,855,74 | 985,2078,1324 | 987,2593,1902 | 990,676,16 | 998,3172,2653 | 1001,486,14 | 1003,1655,1261 | 1006,400,24 | 1007,1320,946 | 1008,4006,3671 | 1010,3634,3326 | 1012,1430,1152 | 1014,1109,859 | 1016,893,646 | 1017,3274,3035 | 1019,1191,975 | 1021,482,268 | 1022,3785,3608 | 1023,3639,3462

BATCH_RAW_INFO | 979,3857,3011 | 984,856,74 | 985,2079,1324 | 987,2594,1902 | 990,677,16 | 998,3173,2653 | 1001,487,14 | 1003,1656,1261 | 1006,401,24 | 1007,1321,946 | 1008,4007,3671 | 1010,3635,3326 | 1012,1431,1152 | 1014,1110,859 | 1016,894,646 | 1017,3275,3035 | 1019,1192,975 | 1021,483,268 | 1022,3786,3608 | 1023,3640,3462

BATCH_RAW_INFO | 979,3858,3011 | 984,857,74 | 985,2080,1324 | 987,2595,1902 | 990,678,16 | 998,3174,2653 | 1001,488,14 | 1003,1657,1261 | 1006,402,24 | 1007,1322,946 | 1008,4008,3671 | 1010,3636,3326 | 1012,1432,1152 | 1014,1111,859 | 1016,895,646 | 1017,3276,3035 | 1019,1193,975 | 1021,484,268 | 1022,3787,3608 | 1023,3641,3462

BATCH_RAW_INFO | 979,3859,3011 | 984,858,74 | 985,2081,1324 | 987,2596,1902 | 990,679,16 | 998,3175,2653 | 1001,489,14 | 1003,1658,1261 | 1006,403,24 | 1007,1323,946 | 1008,4009,3671 | 1010,3637,3326 | 1012,1433,1152 | 1014,1112,859 | 1016,896,646 | 1017,3277,3035 | 1019,1194,975 | 1021,485,268 | 1022,3788,3608 | 1023,3642,3462

BATCH_RAW_INFO | 979,3860,3011 | 984,859,74 | 985,2082,1324 | 987,2597,1902 | 990,680,16 | 998,3176,2653 | 1001,490,14 | 1003,1659,1261 | 1006,404,24 | 1007,1324,946 | 1008,4010,3671 | 1010,3638,3326 | 1012,1434,1152 | 1014,1113,859 | 1016,897,646 | 1017,3278,3035 | 1019,1195,975 | 1021,486,268 | 1022,3789,3608 | 1023,3643,3462

BATCH_RAW_INFO | 979,3861,3011 | 984,860,74 | 985,2083,1324 | 987,2598,1902 | 990,681,16 | 998,3177,2653 | 1001,491,14 | 1003,1660,1261 | 1006,405,24 | 1007,1325,946 | 1008,4011,3671 | 1010,3639,3326 | 1012,1435,1152 | 1014,1114,859 | 1016,898,646 | 1017,3279,3035 | 1019,1196,975 | 1021,487,268 | 1022,3790,3608 | 1023,3644,3462

BATCH_RAW_INFO | 979,3862,3011 | 984,861,74 | 985,2084,1324 | 987,2599,1902 | 990,682,16 | 998,3178,2653 | 1001,492,14 | 1003,1661,1261 | 1006,406,24 | 1007,1326,946 | 1008,4012,3671 | 1010,3640,3326 | 1012,1436,1152 | 1014,1115,859 | 1016,899,646 | 1017,3280,3035 | 1019,1197,975 | 1021,488,268 | 1022,3791,3608 | 1023,3645,3462

BATCH_RAW_INFO | 979,3863,3011 | 984,862,74 | 985,2085,1324 | 987,2600,1902 | 990,683,16 | 998,3179,2653 | 1001,493,14 | 1003,1662,1261 | 1006,407,24 | 1007,1327,946 | 1008,4013,3671 | 1010,3641,3326 | 1012,1437,1152 | 1014,1116,859 | 1016,900,646 | 1017,3281,3035 | 1019,1198,975 | 1021,489,268 | 1022,3792,3608 | 1023,3646,3462

BATCH_RAW_INFO | 979,3864,3011 | 984,863,74 | 985,2086,1324 | 987,2601,1902 | 990,684,16 | 998,3180,2653 | 1001,494,14 | 1003,1663,1261 | 1006,408,24 | 1007,1328,946 | 1008,4014,3671 | 1010,3642,3326 | 1012,1438,1152 | 1014,1117,859 | 1016,901,646 | 1017,3282,3035 | 1019,1199,975 | 1021,490,268 | 1022,3793,3608 | 1023,3647,3462

BATCH_RAW_INFO | 979,3865,3011 | 984,864,74 | 985,2087,1324 | 987,2602,1902 | 990,685,16 | 998,3181,2653 | 1001,495,14 | 1003,1664,1261 | 1006,409,24 | 1007,1329,946 | 1008,4015,3671 | 1010,3643,3326 | 1012,1439,1152 | 1014,1118,859 | 1016,902,646 | 1017,3283,3035 | 1019,1200,975 | 1021,491,268 | 1022,3794,3608 | 1023,3648,3462

BATCH_RAW_INFO | 979,3866,3011 | 984,865,74 | 985,2088,1324 | 987,2603,1902 | 990,686,16 | 998,3182,2653 | 1001,496,14 | 1003,1665,1261 | 1006,410,24 | 1007,1330,946 | 1008,4016,3671 | 1010,3644,3326 | 1012,1440,1152 | 1014,1119,859 | 1016,903,646 | 1017,3284,3035 | 1019,1201,975 | 1021,492,268 | 1022,3795,3608 | 1023,3649,3462

BATCH_RAW_INFO | 979,3867,3011 | 984,866,74 | 985,2089,1324 | 987,2604,1902 | 990,687,16 | 998,3183,2653 | 1001,497,14 | 1003,1666,1261 | 1006,411,24 | 1007,1331,946 | 1008,4017,3671 | 1010,3645,3326 | 1012,1441,1152 | 1014,1120,859 | 1016,904,646 | 1017,3285,3035 | 1019,1202,975 | 1021,493,268 | 1022,3796,3608 | 1023,3650,3462

BATCH_RAW_INFO | 979,3868,3011 | 984,867,74 | 985,2090,1324 | 987,2605,1902 | 990,688,16 | 998,3184,2653 | 1001,498,14 | 1003,1667,1261 | 1006,412,24 | 1007,1332,946 | 1008,4018,3671 | 1010,3646,3326 | 1012,1442,1152 | 1014,1121,859 | 1016,905,646 | 1017,3286,3035 | 1019,1203,975 | 1021,494,268 | 1022,3797,3608 | 1023,3651,3462

BATCH_RAW_INFO | 979,3869,3011 | 984,868,74 | 985,2091,1324 | 987,2606,1902 | 990,689,16 | 998,3185,2653 | 1001,499,14 | 1003,1668,1261 | 1006,413,24 | 1007,1333,946 | 1008,4019,3671 | 1010,3647,3326 | 1012,1443,1152 | 1014,1122,859 | 1016,906,646 | 1017,3287,3035 | 1019,1204,975 | 1021,495,268 | 1022,3798,3608 | 1023,3652,3462

BATCH_RAW_INFO | 979,3870,3011 | 984,869,74 | 985,2092,1324 | 987,2607,1902 | 990,690,16 | 998,3186,2653 | 1001,500,14 | 1003,1669,1261 | 1006,414,24 | 1007,1334,946 | 1008,4020,3671 | 1010,3648,3326 | 1012,1444,1152 | 1014,1123,859 | 1016,907,646 | 1017,3288,3035 | 1019,1205,975 | 1021,496,268 | 1022,3799,3608 | 1023,3653,3462

BATCH_RAW_INFO | 979,3871,3011 | 984,870,74 | 985,2093,1324 | 987,2608,1902 | 990,691,16 | 998,3187,2653 | 1001,501,14 | 1003,1670,1261 | 1006,415,24 | 1007,1335,946 | 1008,4021,3671 | 1010,3649,3326 | 1012,1445,1152 | 1014,1124,859 | 1016,908,646 | 1017,3289,3035 | 1019,1206,975 | 1021,497,268 | 1022,3800,3608 | 1023,3654,3462

BATCH_RAW_INFO | 979,3872,3011 | 984,871,74 | 985,2094,1324 | 987,2609,1902 | 990,692,16 | 998,3188,2653 | 1001,502,14 | 1003,1671,1261 | 1006,416,24 | 1007,1336,946 | 1008,4022,3671 | 1010,3650,3326 | 1012,1446,1152 | 1014,1125,859 | 1016,909,646 | 1017,3290,3035 | 1019,1207,975 | 1021,498,268 | 1022,3801,3608 | 1023,3655,3462

BATCH_RAW_INFO | 979,3873,3011 | 984,872,74 | 985,2095,1324 | 987,2610,1902 | 990,693,16 | 998,3189,2653 | 1001,503,14 | 1003,1672,1261 | 1006,417,24 | 1007,1337,946 | 1008,4023,3671 | 1010,3651,3326 | 1014,1126,859 | 1016,910,646 | 1017,3291,3035 | 1019,1208,975 | 1021,499,268 | 1022,3802,3608 | 1023,3656,3462

BATCH_RAW_INFO | 979,3874,3011 | 984,873,74 | 985,2096,1324 | 987,2611,1902 | 990,694,16 | 998,3190,2653 | 1001,504,14 | 1003,1673,1261 | 1006,418,24 | 1007,1338,946 | 1008,4024,3671 | 1010,3652,3326 | 1014,1127,859 | 1016,911,646 | 1017,3292,3035 | 1019,1209,975 | 1021,500,268 | 1022,3803,3608 | 1023,3657,3462

BATCH_RAW_INFO | 979,3875,3011 | 984,874,74 | 985,2097,1324 | 987,2612,1902 | 990,695,16 | 998,3191,2653 | 1001,505,14 | 1003,1674,1261 | 1006,419,24 | 1007,1339,946 | 1008,4025,3671 | 1010,3653,3326 | 1014,1128,859 | 1016,912,646 | 1017,3293,3035 | 1019,1210,975 | 1021,501,268 | 1022,3804,3608 | 1023,3658,3462

BATCH_RAW_INFO | 979,3876,3011 | 984,875,74 | 985,2098,1324 | 987,2613,1902 | 990,696,16 | 998,3192,2653 | 1001,506,14 | 1003,1675,1261 | 1006,420,24 | 1007,1340,946 | 1008,4026,3671 | 1010,3654,3326 | 1014,1129,859 | 1016,913,646 | 1017,3294,3035 | 1019,1211,975 | 1021,502,268 | 1022,3805,3608 | 1023,3659,3462

BATCH_RAW_INFO | 979,3877,3011 | 984,876,74 | 985,2099,1324 | 987,2614,1902 | 990,697,16 | 998,3193,2653 | 1001,507,14 | 1003,1676,1261 | 1006,421,24 | 1007,1341,946 | 1008,4027,3671 | 1010,3655,3326 | 1014,1130,859 | 1016,914,646 | 1017,3295,3035 | 1019,1212,975 | 1021,503,268 | 1022,3806,3608 | 1023,3660,3462

BATCH_RAW_INFO | 979,3878,3011 | 984,877,74 | 985,2100,1324 | 987,2615,1902 | 990,698,16 | 998,3194,2653 | 1001,508,14 | 1003,1677,1261 | 1006,422,24 | 1007,1342,946 | 1008,4028,3671 | 1010,3656,3326 | 1014,1131,859 | 1016,915,646 | 1017,3296,3035 | 1019,1213,975 | 1021,504,268 | 1022,3807,3608 | 1023,3661,3462

BATCH_RAW_INFO | 979,3879,3011 | 984,878,74 | 985,2101,1324 | 987,2616,1902 | 990,699,16 | 998,3195,2653 | 1001,509,14 | 1003,1678,1261 | 1006,423,24 | 1007,1343,946 | 1008,4029,3671 | 1010,3657,3326 | 1014,1132,859 | 1016,916,646 | 1017,3297,3035 | 1019,1214,975 | 1021,505,268 | 1022,3808,3608 | 1023,3662,3462

BATCH_RAW_INFO | 979,3880,3011 | 984,879,74 | 985,2102,1324 | 987,2617,1902 | 990,700,16 | 998,3196,2653 | 1001,510,14 | 1003,1679,1261 | 1006,424,24 | 1007,1344,946 | 1008,4030,3671 | 1010,3658,3326 | 1014,1133,859 | 1016,917,646 | 1017,3298,3035 | 1019,1215,975 | 1021,506,268 | 1022,3809,3608 | 1023,3663,3462

BATCH_RAW_INFO | 979,3881,3011 | 984,880,74 | 985,2103,1324 | 987,2618,1902 | 990,701,16 | 998,3197,2653 | 1001,511,14 | 1003,1680,1261 | 1006,425,24 | 1007,1345,946 | 1008,4031,3671 | 1010,3659,3326 | 1014,1134,859 | 1016,918,646 | 1017,3299,3035 | 1019,1216,975 | 1021,507,268 | 1022,3810,3608 | 1023,3664,3462

BATCH_RAW_INFO | 979,3882,3011 | 984,881,74 | 985,2104,1324 | 987,2619,1902 | 990,702,16 | 998,3198,2653 | 1001,512,14 | 1003,1681,1261 | 1006,426,24 | 1007,1346,946 | 1008,4032,3671 | 1010,3660,3326 | 1014,1135,859 | 1016,919,646 | 1017,3300,3035 | 1019,1217,975 | 1021,508,268 | 1022,3811,3608 | 1023,3665,3462

BATCH_RAW_INFO | 979,3883,3011 | 984,882,74 | 985,2105,1324 | 987,2620,1902 | 990,703,16 | 998,3199,2653 | 1001,513,14 | 1003,1682,1261 | 1006,427,24 | 1007,1347,946 | 1008,4033,3671 | 1010,3661,3326 | 1014,1136,859 | 1016,920,646 | 1017,3301,3035 | 1019,1218,975 | 1021,509,268 | 1022,3812,3608 | 1023,3666,3462

BATCH_RAW_INFO | 979,3884,3011 | 984,883,74 | 985,2106,1324 | 987,2621,1902 | 990,704,16 | 998,3200,2653 | 1001,514,14 | 1003,1683,1261 | 1006,428,24 | 1007,1348,946 | 1008,4034,3671 | 1010,3662,3326 | 1014,1137,859 | 1016,921,646 | 1017,3302,3035 | 1019,1219,975 | 1021,510,268 | 1022,3813,3608 | 1023,3667,3462

BATCH_RAW_INFO | 979,3885,3011 | 984,884,74 | 985,2107,1324 | 987,2622,1902 | 990,705,16 | 998,3201,2653 | 1001,515,14 | 1003,1684,1261 | 1006,429,24 | 1007,1349,946 | 1008,4035,3671 | 1010,3663,3326 | 1014,1138,859 | 1016,922,646 | 1017,3303,3035 | 1019,1220,975 | 1021,511,268 | 1022,3814,3608 | 1023,3668,3462

BATCH_RAW_INFO | 979,3886,3011 | 984,885,74 | 985,2108,1324 | 987,2623,1902 | 990,706,16 | 998,3202,2653 | 1001,516,14 | 1003,1685,1261 | 1006,430,24 | 1007,1350,946 | 1008,4036,3671 | 1010,3664,3326 | 1014,1139,859 | 1016,923,646 | 1017,3304,3035 | 1019,1221,975 | 1021,512,268 | 1022,3815,3608 | 1023,3669,3462

BATCH_RAW_INFO | 979,3887,3011 | 984,886,74 | 985,2109,1324 | 987,2624,1902 | 990,707,16 | 998,3203,2653 | 1001,517,14 | 1003,1686,1261 | 1006,431,24 | 1007,1351,946 | 1008,4037,3671 | 1010,3665,3326 | 1014,1140,859 | 1016,924,646 | 1017,3305,3035 | 1019,1222,975 | 1021,513,268 | 1022,3816,3608 | 1023,3670,3462

BATCH_RAW_INFO | 979,3888,3011 | 984,887,74 | 985,2110,1324 | 987,2625,1902 | 990,708,16 | 998,3204,2653 | 1001,518,14 | 1003,1687,1261 | 1006,432,24 | 1007,1352,946 | 1008,4038,3671 | 1010,3666,3326 | 1014,1141,859 | 1016,925,646 | 1017,3306,3035 | 1019,1223,975 | 1021,514,268 | 1022,3817,3608 | 1023,3671,3462

BATCH_RAW_INFO | 979,3889,3011 | 984,888,74 | 985,2111,1324 | 987,2626,1902 | 990,709,16 | 998,3205,2653 | 1001,519,14 | 1003,1688,1261 | 1006,433,24 | 1007,1353,946 | 1008,4039,3671 | 1010,3667,3326 | 1014,1142,859 | 1016,926,646 | 1017,3307,3035 | 1019,1224,975 | 1021,515,268 | 1022,3818,3608 | 1023,3672,3462

BATCH_RAW_INFO | 979,3890,3011 | 984,889,74 | 985,2112,1324 | 987,2627,1902 | 990,710,16 | 998,3206,2653 | 1001,520,14 | 1003,1689,1261 | 1006,434,24 | 1007,1354,946 | 1008,4040,3671 | 1010,3668,3326 | 1014,1143,859 | 1016,927,646 | 1017,3308,3035 | 1019,1225,975 | 1021,516,268 | 1022,3819,3608 | 1023,3673,3462

BATCH_RAW_INFO | 979,3891,3011 | 984,890,74 | 985,2113,1324 | 987,2628,1902 | 990,711,16 | 998,3207,2653 | 1001,521,14 | 1003,1690,1261 | 1006,435,24 | 1007,1355,946 | 1008,4041,3671 | 1010,3669,3326 | 1014,1144,859 | 1016,928,646 | 1017,3309,3035 | 1019,1226,975 | 1021,517,268 | 1022,3820,3608 | 1023,3674,3462

BATCH_RAW_INFO | 979,3892,3011 | 984,891,74 | 985,2114,1324 | 987,2629,1902 | 990,712,16 | 998,3208,2653 | 1001,522,14 | 1003,1691,1261 | 1006,436,24 | 1007,1356,946 | 1008,4042,3671 | 1010,3670,3326 | 1014,1145,859 | 1016,929,646 | 1017,3310,3035 | 1019,1227,975 | 1021,518,268 | 1022,3821,3608 | 1023,3675,3462

BATCH_RAW_INFO | 979,3893,3011 | 984,892,74 | 985,2115,1324 | 987,2630,1902 | 990,713,16 | 998,3209,2653 | 1001,523,14 | 1003,1692,1261 | 1006,437,24 | 1007,1357,946 | 1008,4043,3671 | 1010,3671,3326 | 1014,1146,859 | 1016,930,646 | 1017,3311,3035 | 1019,1228,975 | 1021,519,268 | 1022,3822,3608 | 1023,3676,3462

BATCH_RAW_INFO | 979,3894,3011 | 984,893,74 | 985,2116,1324 | 987,2631,1902 | 990,714,16 | 998,3210,2653 | 1001,524,14 | 1003,1693,1261 | 1006,438,24 | 1007,1358,946 | 1008,4044,3671 | 1010,3672,3326 | 1014,1147,859 | 1016,931,646 | 1017,3312,3035 | 1019,1229,975 | 1021,520,268 | 1022,3823,3608 | 1023,3677,3462

BATCH_RAW_INFO | 979,3895,3011 | 984,894,74 | 985,2117,1324 | 987,2632,1902 | 990,715,16 | 998,3211,2653 | 1001,525,14 | 1003,1694,1261 | 1006,439,24 | 1007,1359,946 | 1008,4045,3671 | 1010,3673,3326 | 1014,1148,859 | 1016,932,646 | 1017,3313,3035 | 1019,1230,975 | 1021,521,268 | 1022,3824,3608 | 1023,3678,3462

BATCH_RAW_INFO | 979,3896,3011 | 984,895,74 | 985,2118,1324 | 987,2633,1902 | 990,716,16 | 998,3212,2653 | 1001,526,14 | 1003,1695,1261 | 1006,440,24 | 1007,1360,946 | 1008,4046,3671 | 1010,3674,3326 | 1014,1149,859 | 1016,933,646 | 1017,3314,3035 | 1019,1231,975 | 1021,522,268 | 1022,3825,3608 | 1023,3679,3462

BATCH_RAW_INFO | 979,3897,3011 | 984,896,74 | 985,2119,1324 | 987,2634,1902 | 990,717,16 | 998,3213,2653 | 1001,527,14 | 1003,1696,1261 | 1006,441,24 | 1007,1361,946 | 1008,4047,3671 | 1010,3675,3326 | 1014,1150,859 | 1016,934,646 | 1017,3315,3035 | 1019,1232,975 | 1021,523,268 | 1022,3826,3608 | 1023,3680,3462

BATCH_RAW_INFO | 979,3898,3011 | 984,897,74 | 985,2120,1324 | 987,2635,1902 | 990,718,16 | 998,3214,2653 | 1001,528,14 | 1003,1697,1261 | 1006,442,24 | 1007,1362,946 | 1008,4048,3671 | 1010,3676,3326 | 1014,1151,859 | 1016,935,646 | 1017,3316,3035 | 1019,1233,975 | 1021,524,268 | 1022,3827,3608 | 1023,3681,3462

BATCH_RAW_INFO | 979,3899,3011 | 984,898,74 | 985,2121,1324 | 987,2636,1902 | 990,719,16 | 998,3215,2653 | 1001,529,14 | 1003,1698,1261 | 1006,443,24 | 1007,1363,946 | 1008,4049,3671 | 1010,3677,3326 | 1014,1152,859 | 1016,936,646 | 1017,3317,3035 | 1019,1234,975 | 1021,525,268 | 1022,3828,3608 | 1023,3682,3462

BATCH_RAW_INFO | 979,3900,3011 | 984,899,74 | 985,2122,1324 | 987,2637,1902 | 990,720,16 | 998,3216,2653 | 1001,530,14 | 1003,1699,1261 | 1006,444,24 | 1007,1364,946 | 1008,4050,3671 | 1010,3678,3326 | 1014,1153,859 | 1016,937,646 | 1017,3318,3035 | 1019,1235,975 | 1021,526,268 | 1022,3829,3608 | 1023,3683,3462

BATCH_RAW_INFO | 979,3901,3011 | 984,900,74 | 985,2123,1324 | 987,2638,1902 | 990,721,16 | 998,3217,2653 | 1001,531,14 | 1003,1700,1261 | 1006,445,24 | 1007,1365,946 | 1008,4051,3671 | 1010,3679,3326 | 1014,1154,859 | 1016,938,646 | 1017,3319,3035 | 1019,1236,975 | 1021,527,268 | 1022,3830,3608 | 1023,3684,3462

BATCH_RAW_INFO | 979,3902,3011 | 984,901,74 | 985,2124,1324 | 987,2639,1902 | 990,722,16 | 998,3218,2653 | 1001,532,14 | 1003,1701,1261 | 1006,446,24 | 1007,1366,946 | 1008,4052,3671 | 1010,3680,3326 | 1014,1155,859 | 1016,939,646 | 1017,3320,3035 | 1019,1237,975 | 1021,528,268 | 1022,3831,3608 | 1023,3685,3462

BATCH_RAW_INFO | 979,3903,3011 | 984,902,74 | 985,2125,1324 | 987,2640,1902 | 990,723,16 | 998,3219,2653 | 1001,533,14 | 1003,1702,1261 | 1006,447,24 | 1007,1367,946 | 1008,4053,3671 | 1010,3681,3326 | 1014,1156,859 | 1016,940,646 | 1017,3321,3035 | 1019,1238,975 | 1021,529,268 | 1022,3832,3608 | 1023,3686,3462

BATCH_RAW_INFO | 979,3904,3011 | 984,903,74 | 985,2126,1324 | 987,2641,1902 | 990,724,16 | 998,3220,2653 | 1001,534,14 | 1003,1703,1261 | 1006,448,24 | 1007,1368,946 | 1008,4054,3671 | 1010,3682,3326 | 1014,1157,859 | 1016,941,646 | 1017,3322,3035 | 1019,1239,975 | 1021,530,268 | 1022,3833,3608 | 1023,3687,3462

BATCH_RAW_INFO | 979,3905,3011 | 984,904,74 | 985,2127,1324 | 987,2642,1902 | 990,725,16 | 998,3221,2653 | 1001,535,14 | 1003,1704,1261 | 1006,449,24 | 1007,1369,946 | 1008,4055,3671 | 1010,3683,3326 | 1014,1158,859 | 1016,942,646 | 1017,3323,3035 | 1019,1240,975 | 1021,531,268 | 1022,3834,3608 | 1023,3688,3462

BATCH_RAW_INFO | 979,3906,3011 | 984,905,74 | 985,2128,1324 | 987,2643,1902 | 990,726,16 | 998,3222,2653 | 1001,536,14 | 1003,1705,1261 | 1006,450,24 | 1007,1370,946 | 1008,4056,3671 | 1010,3684,3326 | 1014,1159,859 | 1016,943,646 | 1017,3324,3035 | 1019,1241,975 | 1021,532,268 | 1022,3835,3608 | 1023,3689,3462

BATCH_RAW_INFO | 979,3907,3011 | 984,906,74 | 985,2129,1324 | 987,2644,1902 | 990,727,16 | 998,3223,2653 | 1001,537,14 | 1003,1706,1261 | 1006,451,24 | 1007,1371,946 | 1008,4057,3671 | 1010,3685,3326 | 1014,1160,859 | 1016,944,646 | 1017,3325,3035 | 1019,1242,975 | 1021,533,268 | 1022,3836,3608 | 1023,3690,3462

BATCH_RAW_INFO | 979,3908,3011 | 984,907,74 | 985,2130,1324 | 987,2645,1902 | 990,728,16 | 998,3224,2653 | 1001,538,14 | 1003,1707,1261 | 1006,452,24 | 1007,1372,946 | 1008,4058,3671 | 1010,3686,3326 | 1014,1161,859 | 1016,945,646 | 1017,3326,3035 | 1019,1243,975 | 1021,534,268 | 1022,3837,3608 | 1023,3691,3462

BATCH_RAW_INFO | 979,3909,3011 | 984,908,74 | 985,2131,1324 | 987,2646,1902 | 990,729,16 | 998,3225,2653 | 1001,539,14 | 1003,1708,1261 | 1006,453,24 | 1007,1373,946 | 1008,4059,3671 | 1010,3687,3326 | 1014,1162,859 | 1016,946,646 | 1017,3327,3035 | 1019,1244,975 | 1021,535,268 | 1022,3838,3608 | 1023,3692,3462

BATCH_RAW_INFO | 979,3910,3011 | 984,909,74 | 985,2132,1324 | 987,2647,1902 | 990,730,16 | 998,3226,2653 | 1001,540,14 | 1003,1709,1261 | 1006,454,24 | 1007,1374,946 | 1008,4060,3671 | 1010,3688,3326 | 1014,1163,859 | 1016,947,646 | 1017,3328,3035 | 1019,1245,975 | 1021,536,268 | 1022,3839,3608 | 1023,3693,3462

BATCH_RAW_INFO | 979,3911,3011 | 984,910,74 | 985,2133,1324 | 987,2648,1902 | 990,731,16 | 998,3227,2653 | 1001,541,14 | 1003,1710,1261 | 1006,455,24 | 1007,1375,946 | 1008,4061,3671 | 1010,3689,3326 | 1014,1164,859 | 1016,948,646 | 1017,3329,3035 | 1019,1246,975 | 1021,537,268 | 1022,3840,3608 | 1023,3694,3462

BATCH_RAW_INFO | 979,3912,3011 | 984,911,74 | 985,2134,1324 | 987,2649,1902 | 990,732,16 | 998,3228,2653 | 1001,542,14 | 1003,1711,1261 | 1006,456,24 | 1007,1376,946 | 1008,4062,3671 | 1010,3690,3326 | 1014,1165,859 | 1016,949,646 | 1017,3330,3035 | 1019,1247,975 | 1021,538,268 | 1022,3841,3608 | 1023,3695,3462

BATCH_RAW_INFO | 979,3913,3011 | 984,912,74 | 985,2135,1324 | 987,2650,1902 | 990,733,16 | 998,3229,2653 | 1001,543,14 | 1003,1712,1261 | 1006,457,24 | 1007,1377,946 | 1008,4063,3671 | 1010,3691,3326 | 1014,1166,859 | 1016,950,646 | 1017,3331,3035 | 1019,1248,975 | 1021,539,268 | 1022,3842,3608 | 1023,3696,3462

BATCH_RAW_INFO | 979,3914,3011 | 984,913,74 | 985,2136,1324 | 987,2651,1902 | 990,734,16 | 998,3230,2653 | 1001,544,14 | 1003,1713,1261 | 1006,458,24 | 1007,1378,946 | 1008,4064,3671 | 1010,3692,3326 | 1014,1167,859 | 1016,951,646 | 1017,3332,3035 | 1019,1249,975 | 1021,540,268 | 1022,3843,3608 | 1023,3697,3462

BATCH_RAW_INFO | 979,3915,3011 | 984,914,74 | 985,2137,1324 | 987,2652,1902 | 990,735,16 | 998,3231,2653 | 1001,545,14 | 1003,1714,1261 | 1006,459,24 | 1007,1379,946 | 1008,4065,3671 | 1010,3693,3326 | 1014,1168,859 | 1016,952,646 | 1017,3333,3035 | 1019,1250,975 | 1021,541,268 | 1022,3844,3608 | 1023,3698,3462

BATCH_RAW_INFO | 979,3916,3011 | 984,915,74 | 985,2138,1324 | 987,2653,1902 | 990,736,16 | 998,3232,2653 | 1001,546,14 | 1003,1715,1261 | 1006,460,24 | 1007,1380,946 | 1008,4066,3671 | 1010,3694,3326 | 1014,1169,859 | 1016,953,646 | 1017,3334,3035 | 1019,1251,975 | 1021,542,268 | 1022,3845,3608 | 1023,3699,3462

BATCH_RAW_INFO | 979,3917,3011 | 984,916,74 | 985,2139,1324 | 987,2654,1902 | 990,737,16 | 998,3233,2653 | 1001,547,14 | 1003,1716,1261 | 1006,461,24 | 1007,1381,946 | 1008,4067,3671 | 1010,3695,3326 | 1014,1170,859 | 1016,954,646 | 1017,3335,3035 | 1019,1252,975 | 1021,543,268 | 1022,3846,3608 | 1023,3700,3462

BATCH_RAW_INFO | 979,3918,3011 | 984,917,74 | 985,2140,1324 | 987,2655,1902 | 990,738,16 | 998,3234,2653 | 1001,548,14 | 1003,1717,1261 | 1006,462,24 | 1007,1382,946 | 1008,4068,3671 | 1010,3696,3326 | 1014,1171,859 | 1016,955,646 | 1017,3336,3035 | 1019,1253,975 | 1021,544,268 | 1022,3847,3608 | 1023,3701,3462

BATCH_RAW_INFO | 979,3919,3011 | 984,918,74 | 985,2141,1324 | 987,2656,1902 | 990,739,16 | 998,3235,2653 | 1001,549,14 | 1003,1718,1261 | 1006,463,24 | 1007,1383,946 | 1008,4069,3671 | 1010,3697,3326 | 1014,1172,859 | 1016,956,646 | 1017,3337,3035 | 1019,1254,975 | 1021,545,268 | 1022,3848,3608 | 1023,3702,3462

BATCH_RAW_INFO | 979,3920,3011 | 984,919,74 | 985,2142,1324 | 987,2657,1902 | 990,740,16 | 998,3236,2653 | 1001,550,14 | 1003,1719,1261 | 1006,464,24 | 1007,1384,946 | 1008,4070,3671 | 1010,3698,3326 | 1014,1173,859 | 1016,957,646 | 1017,3338,3035 | 1019,1255,975 | 1021,546,268 | 1022,3849,3608 | 1023,3703,3462

BATCH_RAW_INFO | 979,3921,3011 | 984,920,74 | 985,2143,1324 | 987,2658,1902 | 990,741,16 | 998,3237,2653 | 1001,551,14 | 1003,1720,1261 | 1006,465,24 | 1007,1385,946 | 1008,4071,3671 | 1010,3699,3326 | 1014,1174,859 | 1016,958,646 | 1017,3339,3035 | 1019,1256,975 | 1021,547,268 | 1022,3850,3608 | 1023,3704,3462

BATCH_RAW_INFO | 979,3922,3011 | 984,921,74 | 985,2144,1324 | 987,2659,1902 | 990,742,16 | 998,3238,2653 | 1001,552,14 | 1003,1721,1261 | 1006,466,24 | 1007,1386,946 | 1008,4072,3671 | 1010,3700,3326 | 1014,1175,859 | 1016,959,646 | 1017,3340,3035 | 1019,1257,975 | 1021,548,268 | 1022,3851,3608 | 1023,3705,3462

BATCH_RAW_INFO | 979,3923,3011 | 984,922,74 | 985,2145,1324 | 987,2660,1902 | 990,743,16 | 998,3239,2653 | 1001,553,14 | 1003,1722,1261 | 1006,467,24 | 1007,1387,946 | 1008,4073,3671 | 1010,3701,3326 | 1014,1176,859 | 1016,960,646 | 1017,3341,3035 | 1019,1258,975 | 1021,549,268 | 1022,3852,3608 | 1023,3706,3462

BATCH_RAW_INFO | 979,3924,3011 | 984,923,74 | 985,2146,1324 | 987,2661,1902 | 990,744,16 | 998,3240,2653 | 1001,554,14 | 1003,1723,1261 | 1006,468,24 | 1007,1388,946 | 1008,4074,3671 | 1010,3702,3326 | 1014,1177,859 | 1016,961,646 | 1017,3342,3035 | 1019,1259,975 | 1021,550,268 | 1022,3853,3608 | 1023,3707,3462

BATCH_RAW_INFO | 979,3925,3011 | 984,924,74 | 985,2147,1324 | 987,2662,1902 | 990,745,16 | 998,3241,2653 | 1001,555,14 | 1003,1724,1261 | 1006,469,24 | 1007,1389,946 | 1008,4075,3671 | 1010,3703,3326 | 1014,1178,859 | 1016,962,646 | 1017,3343,3035 | 1019,1260,975 | 1021,551,268 | 1022,3854,3608 | 1023,3708,3462

BATCH_RAW_INFO | 979,3926,3011 | 984,925,74 | 985,2148,1324 | 987,2663,1902 | 990,746,16 | 998,3242,2653 | 1001,556,14 | 1003,1725,1261 | 1006,470,24 | 1007,1390,946 | 1008,4076,3671 | 1010,3704,3326 | 1014,1179,859 | 1016,963,646 | 1017,3344,3035 | 1019,1261,975 | 1021,552,268 | 1022,3855,3608 | 1023,3709,3462

BATCH_RAW_INFO | 979,3927,3011 | 984,926,74 | 985,2149,1324 | 987,2664,1902 | 990,747,16 | 998,3243,2653 | 1001,557,14 | 1006,471,24 | 1007,1391,946 | 1008,4077,3671 | 1010,3705,3326 | 1014,1180,859 | 1016,964,646 | 1017,3345,3035 | 1019,1262,975 | 1021,553,268 | 1022,3856,3608 | 1023,3710,3462

BATCH_RAW_INFO | 979,3928,3011 | 984,927,74 | 985,2150,1324 | 987,2665,1902 | 990,748,16 | 998,3244,2653 | 1001,558,14 | 1006,472,24 | 1007,1392,946 | 1008,4078,3671 | 1010,3706,3326 | 1014,1181,859 | 1016,965,646 | 1017,3346,3035 | 1019,1263,975 | 1021,554,268 | 1022,3857,3608 | 1023,3711,3462

BATCH_RAW_INFO | 979,3929,3011 | 984,928,74 | 985,2151,1324 | 987,2666,1902 | 990,749,16 | 998,3245,2653 | 1001,559,14 | 1006,473,24 | 1007,1393,946 | 1008,4079,3671 | 1010,3707,3326 | 1014,1182,859 | 1016,966,646 | 1017,3347,3035 | 1019,1264,975 | 1021,555,268 | 1022,3858,3608 | 1023,3712,3462

BATCH_RAW_INFO | 979,3930,3011 | 984,929,74 | 985,2152,1324 | 987,2667,1902 | 990,750,16 | 998,3246,2653 | 1001,560,14 | 1006,474,24 | 1007,1394,946 | 1008,4080,3671 | 1010,3708,3326 | 1014,1183,859 | 1016,967,646 | 1017,3348,3035 | 1019,1265,975 | 1021,556,268 | 1022,3859,3608 | 1023,3713,3462

BATCH_RAW_INFO | 979,3931,3011 | 984,930,74 | 985,2153,1324 | 987,2668,1902 | 990,751,16 | 998,3247,2653 | 1001,561,14 | 1006,475,24 | 1007,1395,946 | 1008,4081,3671 | 1010,3709,3326 | 1014,1184,859 | 1016,968,646 | 1017,3349,3035 | 1019,1266,975 | 1021,557,268 | 1022,3860,3608 | 1023,3714,3462

BATCH_RAW_INFO | 979,3932,3011 | 984,931,74 | 985,2154,1324 | 987,2669,1902 | 990,752,16 | 998,3248,2653 | 1001,562,14 | 1006,476,24 | 1007,1396,946 | 1008,4082,3671 | 1010,3710,3326 | 1014,1185,859 | 1016,969,646 | 1017,3350,3035 | 1019,1267,975 | 1021,558,268 | 1022,3861,3608 | 1023,3715,3462

BATCH_RAW_INFO | 979,3933,3011 | 984,932,74 | 985,2155,1324 | 987,2670,1902 | 990,753,16 | 998,3249,2653 | 1001,563,14 | 1006,477,24 | 1007,1397,946 | 1008,4083,3671 | 1010,3711,3326 | 1014,1186,859 | 1016,970,646 | 1017,3351,3035 | 1019,1268,975 | 1021,559,268 | 1022,3862,3608 | 1023,3716,3462

BATCH_RAW_INFO | 979,3934,3011 | 984,933,74 | 985,2156,1324 | 987,2671,1902 | 990,754,16 | 998,3250,2653 | 1001,564,14 | 1006,478,24 | 1007,1398,946 | 1008,4084,3671 | 1010,3712,3326 | 1014,1187,859 | 1016,971,646 | 1017,3352,3035 | 1019,1269,975 | 1021,560,268 | 1022,3863,3608 | 1023,3717,3462

BATCH_RAW_INFO | 979,3935,3011 | 984,934,74 | 985,2157,1324 | 987,2672,1902 | 990,755,16 | 998,3251,2653 | 1001,565,14 | 1006,479,24 | 1007,1399,946 | 1008,4085,3671 | 1010,3713,3326 | 1014,1188,859 | 1016,972,646 | 1017,3353,3035 | 1019,1270,975 | 1021,561,268 | 1022,3864,3608 | 1023,3718,3462

BATCH_RAW_INFO | 979,3936,3011 | 984,935,74 | 985,2158,1324 | 987,2673,1902 | 990,756,16 | 998,3252,2653 | 1001,566,14 | 1006,480,24 | 1007,1400,946 | 1008,4086,3671 | 1010,3714,3326 | 1014,1189,859 | 1016,973,646 | 1017,3354,3035 | 1019,1271,975 | 1021,562,268 | 1022,3865,3608 | 1023,3719,3462

BATCH_RAW_INFO | 979,3937,3011 | 984,936,74 | 985,2159,1324 | 987,2674,1902 | 990,757,16 | 998,3253,2653 | 1001,567,14 | 1006,481,24 | 1007,1401,946 | 1008,4087,3671 | 1010,3715,3326 | 1014,1190,859 | 1016,974,646 | 1017,3355,3035 | 1019,1272,975 | 1021,563,268 | 1022,3866,3608 | 1023,3720,3462

BATCH_RAW_INFO | 979,3938,3011 | 984,937,74 | 985,2160,1324 | 987,2675,1902 | 990,758,16 | 998,3254,2653 | 1001,568,14 | 1006,482,24 | 1007,1402,946 | 1008,4088,3671 | 1010,3716,3326 | 1014,1191,859 | 1016,975,646 | 1017,3356,3035 | 1019,1273,975 | 1021,564,268 | 1022,3867,3608 | 1023,3721,3462

BATCH_RAW_INFO | 979,3939,3011 | 984,938,74 | 985,2161,1324 | 987,2676,1902 | 990,759,16 | 998,3255,2653 | 1001,569,14 | 1006,483,24 | 1007,1403,946 | 1008,4089,3671 | 1010,3717,3326 | 1014,1192,859 | 1016,976,646 | 1017,3357,3035 | 1019,1274,975 | 1021,565,268 | 1022,3868,3608 | 1023,3722,3462

BATCH_RAW_INFO | 979,3940,3011 | 984,939,74 | 985,2162,1324 | 987,2677,1902 | 990,760,16 | 998,3256,2653 | 1001,570,14 | 1006,484,24 | 1007,1404,946 | 1008,4090,3671 | 1010,3718,3326 | 1014,1193,859 | 1016,977,646 | 1017,3358,3035 | 1019,1275,975 | 1021,566,268 | 1022,3869,3608 | 1023,3723,3462

BATCH_RAW_INFO | 979,3941,3011 | 984,940,74 | 985,2163,1324 | 987,2678,1902 | 990,761,16 | 998,3257,2653 | 1001,571,14 | 1006,485,24 | 1007,1405,946 | 1008,4091,3671 | 1010,3719,3326 | 1014,1194,859 | 1016,978,646 | 1017,3359,3035 | 1019,1276,975 | 1021,567,268 | 1022,3870,3608 | 1023,3724,3462

BATCH_RAW_INFO | 979,3942,3011 | 984,941,74 | 985,2164,1324 | 987,2679,1902 | 990,762,16 | 998,3258,2653 | 1001,572,14 | 1006,486,24 | 1007,1406,946 | 1008,4092,3671 | 1010,3720,3326 | 1014,1195,859 | 1016,979,646 | 1017,3360,3035 | 1019,1277,975 | 1021,568,268 | 1022,3871,3608 | 1023,3725,3462

BATCH_RAW_INFO | 979,3943,3011 | 984,942,74 | 985,2165,1324 | 987,2680,1902 | 990,763,16 | 998,3259,2653 | 1001,573,14 | 1006,487,24 | 1007,1407,946 | 1008,4093,3671 | 1010,3721,3326 | 1014,1196,859 | 1016,980,646 | 1017,3361,3035 | 1019,1278,975 | 1021,569,268 | 1022,3872,3608 | 1023,3726,3462

BATCH_RAW_INFO | 979,3944,3011 | 984,943,74 | 985,2166,1324 | 987,2681,1902 | 990,764,16 | 998,3260,2653 | 1001,574,14 | 1006,488,24 | 1007,1408,946 | 1008,4094,3671 | 1010,3722,3326 | 1014,1197,859 | 1016,981,646 | 1017,3362,3035 | 1019,1279,975 | 1021,570,268 | 1022,3873,3608 | 1023,3727,3462

BATCH_RAW_INFO | 979,3945,3011 | 984,944,74 | 985,2167,1324 | 987,2682,1902 | 990,765,16 | 998,3261,2653 | 1001,575,14 | 1006,489,24 | 1007,1409,946 | 1008,4095,3671 | 1010,3723,3326 | 1014,1198,859 | 1016,982,646 | 1017,3363,3035 | 1019,1280,975 | 1021,571,268 | 1022,3874,3608 | 1023,3728,3462

BATCH_RAW_INFO | 979,3946,3011 | 984,945,74 | 985,2168,1324 | 987,2683,1902 | 990,766,16 | 998,3262,2653 | 1001,576,14 | 1006,490,24 | 1007,1410,946 | 1010,3724,3326 | 1014,1199,859 | 1016,983,646 | 1017,3364,3035 | 1019,1281,975 | 1021,572,268 | 1022,3875,3608 | 1023,3729,3462

BATCH_RAW_INFO | 979,3947,3011 | 984,946,74 | 985,2169,1324 | 987,2684,1902 | 990,767,16 | 998,3263,2653 | 1001,577,14 | 1006,491,24 | 1007,1411,946 | 1010,3725,3326 | 1014,1200,859 | 1016,984,646 | 1017,3365,3035 | 1019,1282,975 | 1021,573,268 | 1022,3876,3608 | 1023,3730,3462

BATCH_RAW_INFO | 979,3948,3011 | 984,947,74 | 985,2170,1324 | 987,2685,1902 | 990,768,16 | 998,3264,2653 | 1001,578,14 | 1006,492,24 | 1007,1412,946 | 1010,3726,3326 | 1014,1201,859 | 1016,985,646 | 1017,3366,3035 | 1019,1283,975 | 1021,574,268 | 1022,3877,3608 | 1023,3731,3462

BATCH_RAW_INFO | 979,3949,3011 | 984,948,74 | 985,2171,1324 | 987,2686,1902 | 990,769,16 | 998,3265,2653 | 1001,579,14 | 1006,493,24 | 1007,1413,946 | 1010,3727,3326 | 1014,1202,859 | 1016,986,646 | 1017,3367,3035 | 1019,1284,975 | 1021,575,268 | 1022,3878,3608 | 1023,3732,3462

BATCH_RAW_INFO | 979,3950,3011 | 984,949,74 | 985,2172,1324 | 987,2687,1902 | 990,770,16 | 998,3266,2653 | 1001,580,14 | 1006,494,24 | 1007,1414,946 | 1010,3728,3326 | 1014,1203,859 | 1016,987,646 | 1017,3368,3035 | 1019,1285,975 | 1021,576,268 | 1022,3879,3608 | 1023,3733,3462

BATCH_RAW_INFO | 979,3951,3011 | 984,950,74 | 985,2173,1324 | 987,2688,1902 | 990,771,16 | 998,3267,2653 | 1001,581,14 | 1006,495,24 | 1007,1415,946 | 1010,3729,3326 | 1014,1204,859 | 1016,988,646 | 1017,3369,3035 | 1019,1286,975 | 1021,577,268 | 1022,3880,3608 | 1023,3734,3462

BATCH_RAW_INFO | 979,3952,3011 | 985,2174,1324 | 987,2689,1902 | 990,772,16 | 998,3268,2653 | 1001,582,14 | 1006,496,24 | 1007,1416,946 | 1010,3730,3326 | 1014,1205,859 | 1016,989,646 | 1017,3370,3035 | 1019,1287,975 | 1021,578,268 | 1022,3881,3608 | 1023,3735,3462

BATCH_RAW_INFO | 979,3953,3011 | 985,2175,1324 | 987,2690,1902 | 990,773,16 | 998,3269,2653 | 1001,583,14 | 1006,497,24 | 1007,1417,946 | 1010,3731,3326 | 1014,1206,859 | 1016,990,646 | 1017,3371,3035 | 1019,1288,975 | 1021,579,268 | 1022,3882,3608 | 1023,3736,3462

BATCH_RAW_INFO | 979,3954,3011 | 985,2176,1324 | 987,2691,1902 | 990,774,16 | 998,3270,2653 | 1001,584,14 | 1006,498,24 | 1007,1418,946 | 1010,3732,3326 | 1014,1207,859 | 1016,991,646 | 1017,3372,3035 | 1019,1289,975 | 1021,580,268 | 1022,3883,3608 | 1023,3737,3462

BATCH_RAW_INFO | 979,3955,3011 | 985,2177,1324 | 987,2692,1902 | 990,775,16 | 998,3271,2653 | 1001,585,14 | 1006,499,24 | 1007,1419,946 | 1010,3733,3326 | 1014,1208,859 | 1016,992,646 | 1017,3373,3035 | 1019,1290,975 | 1021,581,268 | 1022,3884,3608 | 1023,3738,3462

BATCH_RAW_INFO | 979,3956,3011 | 985,2178,1324 | 987,2693,1902 | 990,776,16 | 998,3272,2653 | 1001,586,14 | 1006,500,24 | 1007,1420,946 | 1010,3734,3326 | 1014,1209,859 | 1016,993,646 | 1017,3374,3035 | 1019,1291,975 | 1021,582,268 | 1022,3885,3608 | 1023,3739,3462

BATCH_RAW_INFO | 979,3957,3011 | 985,2179,1324 | 987,2694,1902 | 990,777,16 | 998,3273,2653 | 1001,587,14 | 1006,501,24 | 1007,1421,946 | 1010,3735,3326 | 1014,1210,859 | 1016,994,646 | 1017,3375,3035 | 1019,1292,975 | 1021,583,268 | 1022,3886,3608 | 1023,3740,3462

BATCH_RAW_INFO | 979,3958,3011 | 985,2180,1324 | 987,2695,1902 | 990,778,16 | 998,3274,2653 | 1001,588,14 | 1006,502,24 | 1007,1422,946 | 1010,3736,3326 | 1014,1211,859 | 1016,995,646 | 1017,3376,3035 | 1019,1293,975 | 1021,584,268 | 1022,3887,3608 | 1023,3741,3462

BATCH_RAW_INFO | 979,3959,3011 | 985,2181,1324 | 987,2696,1902 | 990,779,16 | 998,3275,2653 | 1001,589,14 | 1006,503,24 | 1007,1423,946 | 1010,3737,3326 | 1014,1212,859 | 1016,996,646 | 1017,3377,3035 | 1019,1294,975 | 1021,585,268 | 1022,3888,3608 | 1023,3742,3462

BATCH_RAW_INFO | 979,3960,3011 | 985,2182,1324 | 987,2697,1902 | 990,780,16 | 998,3276,2653 | 1001,590,14 | 1006,504,24 | 1007,1424,946 | 1010,3738,3326 | 1014,1213,859 | 1016,997,646 | 1017,3378,3035 | 1019,1295,975 | 1021,586,268 | 1022,3889,3608 | 1023,3743,3462

BATCH_RAW_INFO | 979,3961,3011 | 985,2183,1324 | 987,2698,1902 | 990,781,16 | 998,3277,2653 | 1001,591,14 | 1006,505,24 | 1007,1425,946 | 1010,3739,3326 | 1014,1214,859 | 1016,998,646 | 1017,3379,3035 | 1019,1296,975 | 1021,587,268 | 1022,3890,3608 | 1023,3744,3462

BATCH_RAW_INFO | 979,3962,3011 | 985,2184,1324 | 987,2699,1902 | 990,782,16 | 998,3278,2653 | 1001,592,14 | 1006,506,24 | 1007,1426,946 | 1010,3740,3326 | 1014,1215,859 | 1016,999,646 | 1017,3380,3035 | 1019,1297,975 | 1021,588,268 | 1022,3891,3608 | 1023,3745,3462

BATCH_RAW_INFO | 979,3963,3011 | 985,2185,1324 | 987,2700,1902 | 990,783,16 | 998,3279,2653 | 1001,593,14 | 1006,507,24 | 1007,1427,946 | 1010,3741,3326 | 1014,1216,859 | 1016,1000,646 | 1017,3381,3035 | 1019,1298,975 | 1021,589,268 | 1022,3892,3608 | 1023,3746,3462

BATCH_RAW_INFO | 979,3964,3011 | 987,2701,1902 | 990,784,16 | 998,3280,2653 | 1001,594,14 | 1006,508,24 | 1007,1428,946 | 1010,3742,3326 | 1014,1217,859 | 1016,1001,646 | 1017,3382,3035 | 1019,1299,975 | 1021,590,268 | 1022,3893,3608 | 1023,3747,3462

BATCH_RAW_INFO | 979,3965,3011 | 987,2702,1902 | 990,785,16 | 998,3281,2653 | 1001,595,14 | 1006,509,24 | 1007,1429,946 | 1010,3743,3326 | 1014,1218,859 | 1016,1002,646 | 1017,3383,3035 | 1019,1300,975 | 1021,591,268 | 1022,3894,3608 | 1023,3748,3462

BATCH_RAW_INFO | 979,3966,3011 | 987,2703,1902 | 990,786,16 | 998,3282,2653 | 1001,596,14 | 1006,510,24 | 1007,1430,946 | 1010,3744,3326 | 1014,1219,859 | 1016,1003,646 | 1017,3384,3035 | 1019,1301,975 | 1021,592,268 | 1022,3895,3608 | 1023,3749,3462

BATCH_RAW_INFO | 979,3967,3011 | 987,2704,1902 | 990,787,16 | 998,3283,2653 | 1001,597,14 | 1006,511,24 | 1007,1431,946 | 1010,3745,3326 | 1014,1220,859 | 1016,1004,646 | 1017,3385,3035 | 1019,1302,975 | 1021,593,268 | 1022,3896,3608 | 1023,3750,3462

BATCH_RAW_INFO | 979,3968,3011 | 987,2705,1902 | 990,788,16 | 998,3284,2653 | 1001,598,14 | 1006,512,24 | 1007,1432,946 | 1010,3746,3326 | 1014,1221,859 | 1016,1005,646 | 1017,3386,3035 | 1019,1303,975 | 1021,594,268 | 1022,3897,3608 | 1023,3751,3462

BATCH_RAW_INFO | 979,3969,3011 | 987,2706,1902 | 990,789,16 | 998,3285,2653 | 1001,599,14 | 1006,513,24 | 1007,1433,946 | 1010,3747,3326 | 1014,1222,859 | 1016,1006,646 | 1017,3387,3035 | 1019,1304,975 | 1021,595,268 | 1022,3898,3608 | 1023,3752,3462

BATCH_RAW_INFO | 979,3970,3011 | 987,2707,1902 | 990,790,16 | 998,3286,2653 | 1001,600,14 | 1006,514,24 | 1007,1434,946 | 1010,3748,3326 | 1014,1223,859 | 1016,1007,646 | 1017,3388,3035 | 1019,1305,975 | 1021,596,268 | 1022,3899,3608 | 1023,3753,3462

BATCH_RAW_INFO | 979,3971,3011 | 987,2708,1902 | 990,791,16 | 998,3287,2653 | 1001,601,14 | 1006,515,24 | 1007,1435,946 | 1010,3749,3326 | 1014,1224,859 | 1016,1008,646 | 1017,3389,3035 | 1019,1306,975 | 1021,597,268 | 1022,3900,3608 | 1023,3754,3462

BATCH_RAW_INFO | 979,3972,3011 | 987,2709,1902 | 990,792,16 | 998,3288,2653 | 1001,602,14 | 1006,516,24 | 1007,1436,946 | 1010,3750,3326 | 1014,1225,859 | 1016,1009,646 | 1017,3390,3035 | 1019,1307,975 | 1021,598,268 | 1022,3901,3608 | 1023,3755,3462

BATCH_RAW_INFO | 979,3973,3011 | 987,2710,1902 | 990,793,16 | 998,3289,2653 | 1001,603,14 | 1006,517,24 | 1007,1437,946 | 1010,3751,3326 | 1014,1226,859 | 1016,1010,646 | 1017,3391,3035 | 1019,1308,975 | 1021,599,268 | 1022,3902,3608 | 1023,3756,3462

BATCH_RAW_INFO | 979,3974,3011 | 987,2711,1902 | 990,794,16 | 998,3290,2653 | 1001,604,14 | 1006,518,24 | 1007,1438,946 | 1010,3752,3326 | 1014,1227,859 | 1016,1011,646 | 1017,3392,3035 | 1019,1309,975 | 1021,600,268 | 1022,3903,3608 | 1023,3757,3462

BATCH_RAW_INFO | 979,3975,3011 | 987,2712,1902 | 990,795,16 | 998,3291,2653 | 1001,605,14 | 1006,519,24 | 1007,1439,946 | 1010,3753,3326 | 1014,1228,859 | 1016,1012,646 | 1017,3393,3035 | 1019,1310,975 | 1021,601,268 | 1022,3904,3608 | 1023,3758,3462

BATCH_RAW_INFO | 979,3976,3011 | 987,2713,1902 | 990,796,16 | 998,3292,2653 | 1001,606,14 | 1006,520,24 | 1007,1440,946 | 1010,3754,3326 | 1014,1229,859 | 1016,1013,646 | 1017,3394,3035 | 1019,1311,975 | 1021,602,268 | 1022,3905,3608 | 1023,3759,3462

BATCH_RAW_INFO | 979,3977,3011 | 987,2714,1902 | 990,797,16 | 998,3293,2653 | 1001,607,14 | 1006,521,24 | 1007,1441,946 | 1010,3755,3326 | 1014,1230,859 | 1016,1014,646 | 1017,3395,3035 | 1019,1312,975 | 1021,603,268 | 1022,3906,3608 | 1023,3760,3462

BATCH_RAW_INFO | 979,3978,3011 | 987,2715,1902 | 990,798,16 | 998,3294,2653 | 1001,608,14 | 1006,522,24 | 1007,1442,946 | 1010,3756,3326 | 1014,1231,859 | 1016,1015,646 | 1017,3396,3035 | 1019,1313,975 | 1021,604,268 | 1022,3907,3608 | 1023,3761,3462

BATCH_RAW_INFO | 979,3979,3011 | 987,2716,1902 | 990,799,16 | 998,3295,2653 | 1001,609,14 | 1006,523,24 | 1007,1443,946 | 1010,3757,3326 | 1014,1232,859 | 1016,1016,646 | 1017,3397,3035 | 1019,1314,975 | 1021,605,268 | 1022,3908,3608 | 1023,3762,3462

BATCH_RAW_INFO | 979,3980,3011 | 987,2717,1902 | 990,800,16 | 998,3296,2653 | 1001,610,14 | 1006,524,24 | 1007,1444,946 | 1010,3758,3326 | 1014,1233,859 | 1016,1017,646 | 1017,3398,3035 | 1019,1315,975 | 1021,606,268 | 1022,3909,3608 | 1023,3763,3462

BATCH_RAW_INFO | 979,3981,3011 | 987,2718,1902 | 990,801,16 | 998,3297,2653 | 1001,611,14 | 1006,525,24 | 1007,1445,946 | 1010,3759,3326 | 1014,1234,859 | 1016,1018,646 | 1017,3399,3035 | 1019,1316,975 | 1021,607,268 | 1022,3910,3608 | 1023,3764,3462

BATCH_RAW_INFO | 979,3982,3011 | 987,2719,1902 | 990,802,16 | 998,3298,2653 | 1001,612,14 | 1006,526,24 | 1007,1446,946 | 1010,3760,3326 | 1014,1235,859 | 1016,1019,646 | 1017,3400,3035 | 1019,1317,975 | 1021,608,268 | 1022,3911,3608 | 1023,3765,3462

BATCH_RAW_INFO | 979,3983,3011 | 987,2720,1902 | 990,803,16 | 998,3299,2653 | 1001,613,14 | 1006,527,24 | 1007,1447,946 | 1010,3761,3326 | 1014,1236,859 | 1016,1020,646 | 1017,3401,3035 | 1019,1318,975 | 1021,609,268 | 1022,3912,3608 | 1023,3766,3462

BATCH_RAW_INFO | 979,3984,3011 | 987,2721,1902 | 990,804,16 | 998,3300,2653 | 1001,614,14 | 1006,528,24 | 1007,1448,946 | 1010,3762,3326 | 1014,1237,859 | 1016,1021,646 | 1017,3402,3035 | 1019,1319,975 | 1021,610,268 | 1022,3913,3608 | 1023,3767,3462

BATCH_RAW_INFO | 979,3985,3011 | 987,2722,1902 | 990,805,16 | 998,3301,2653 | 1001,615,14 | 1006,529,24 | 1007,1449,946 | 1010,3763,3326 | 1014,1238,859 | 1016,1022,646 | 1017,3403,3035 | 1019,1320,975 | 1021,611,268 | 1022,3914,3608 | 1023,3768,3462

BATCH_RAW_INFO | 979,3986,3011 | 987,2723,1902 | 990,806,16 | 998,3302,2653 | 1001,616,14 | 1006,530,24 | 1007,1450,946 | 1010,3764,3326 | 1014,1239,859 | 1016,1023,646 | 1017,3404,3035 | 1019,1321,975 | 1021,612,268 | 1022,3915,3608 | 1023,3769,3462

BATCH_RAW_INFO | 979,3987,3011 | 987,2724,1902 | 990,807,16 | 998,3303,2653 | 1001,617,14 | 1006,531,24 | 1007,1451,946 | 1010,3765,3326 | 1014,1240,859 | 1016,1024,646 | 1017,3405,3035 | 1019,1322,975 | 1021,613,268 | 1022,3916,3608 | 1023,3770,3462

BATCH_RAW_INFO | 979,3988,3011 | 987,2725,1902 | 990,808,16 | 998,3304,2653 | 1001,618,14 | 1006,532,24 | 1007,1452,946 | 1010,3766,3326 | 1014,1241,859 | 1016,1025,646 | 1017,3406,3035 | 1019,1323,975 | 1021,614,268 | 1022,3917,3608 | 1023,3771,3462

BATCH_RAW_INFO | 979,3989,3011 | 987,2726,1902 | 990,809,16 | 998,3305,2653 | 1001,619,14 | 1006,533,24 | 1007,1453,946 | 1010,3767,3326 | 1014,1242,859 | 1016,1026,646 | 1017,3407,3035 | 1019,1324,975 | 1021,615,268 | 1022,3918,3608 | 1023,3772,3462

BATCH_RAW_INFO | 979,3990,3011 | 987,2727,1902 | 990,810,16 | 998,3306,2653 | 1001,620,14 | 1006,534,24 | 1007,1454,946 | 1010,3768,3326 | 1014,1243,859 | 1016,1027,646 | 1017,3408,3035 | 1019,1325,975 | 1021,616,268 | 1022,3919,3608 | 1023,3773,3462

BATCH_RAW_INFO | 979,3991,3011 | 987,2728,1902 | 990,811,16 | 998,3307,2653 | 1001,621,14 | 1006,535,24 | 1007,1455,946 | 1010,3769,3326 | 1014,1244,859 | 1016,1028,646 | 1017,3409,3035 | 1019,1326,975 | 1021,617,268 | 1022,3920,3608 | 1023,3774,3462

BATCH_RAW_INFO | 979,3992,3011 | 987,2729,1902 | 990,812,16 | 998,3308,2653 | 1001,622,14 | 1006,536,24 | 1007,1456,946 | 1010,3770,3326 | 1014,1245,859 | 1016,1029,646 | 1017,3410,3035 | 1019,1327,975 | 1021,618,268 | 1022,3921,3608 | 1023,3775,3462

BATCH_RAW_INFO | 979,3993,3011 | 987,2730,1902 | 990,813,16 | 998,3309,2653 | 1001,623,14 | 1006,537,24 | 1007,1457,946 | 1010,3771,3326 | 1014,1246,859 | 1016,1030,646 | 1017,3411,3035 | 1019,1328,975 | 1021,619,268 | 1022,3922,3608 | 1023,3776,3462

BATCH_RAW_INFO | 979,3994,3011 | 987,2731,1902 | 990,814,16 | 998,3310,2653 | 1001,624,14 | 1006,538,24 | 1007,1458,946 | 1010,3772,3326 | 1014,1247,859 | 1016,1031,646 | 1017,3412,3035 | 1019,1329,975 | 1021,620,268 | 1022,3923,3608 | 1023,3777,3462

BATCH_RAW_INFO | 979,3995,3011 | 987,2732,1902 | 990,815,16 | 998,3311,2653 | 1001,625,14 | 1006,539,24 | 1007,1459,946 | 1010,3773,3326 | 1014,1248,859 | 1016,1032,646 | 1017,3413,3035 | 1019,1330,975 | 1021,621,268 | 1022,3924,3608 | 1023,3778,3462

BATCH_RAW_INFO | 979,3996,3011 | 987,2733,1902 | 990,816,16 | 998,3312,2653 | 1001,626,14 | 1006,540,24 | 1007,1460,946 | 1010,3774,3326 | 1014,1249,859 | 1016,1033,646 | 1017,3414,3035 | 1019,1331,975 | 1021,622,268 | 1022,3925,3608 | 1023,3779,3462

BATCH_RAW_INFO | 979,3997,3011 | 987,2734,1902 | 990,817,16 | 998,3313,2653 | 1001,627,14 | 1006,541,24 | 1007,1461,946 | 1010,3775,3326 | 1014,1250,859 | 1016,1034,646 | 1017,3415,3035 | 1019,1332,975 | 1021,623,268 | 1022,3926,3608 | 1023,3780,3462

BATCH_RAW_INFO | 979,3998,3011 | 987,2735,1902 | 990,818,16 | 998,3314,2653 | 1001,628,14 | 1006,542,24 | 1007,1462,946 | 1010,3776,3326 | 1014,1251,859 | 1016,1035,646 | 1017,3416,3035 | 1019,1333,975 | 1021,624,268 | 1022,3927,3608 | 1023,3781,3462

BATCH_RAW_INFO | 979,3999,3011 | 987,2736,1902 | 990,819,16 | 998,3315,2653 | 1001,629,14 | 1006,543,24 | 1007,1463,946 | 1010,3777,3326 | 1014,1252,859 | 1016,1036,646 | 1017,3417,3035 | 1019,1334,975 | 1021,625,268 | 1022,3928,3608 | 1023,3782,3462

BATCH_RAW_INFO | 979,4000,3011 | 987,2737,1902 | 990,820,16 | 998,3316,2653 | 1001,630,14 | 1006,544,24 | 1007,1464,946 | 1010,3778,3326 | 1014,1253,859 | 1016,1037,646 | 1017,3418,3035 | 1019,1335,975 | 1021,626,268 | 1022,3929,3608 | 1023,3783,3462

BATCH_RAW_INFO | 979,4001,3011 | 987,2738,1902 | 990,821,16 | 998,3317,2653 | 1001,631,14 | 1006,545,24 | 1007,1465,946 | 1010,3779,3326 | 1014,1254,859 | 1016,1038,646 | 1017,3419,3035 | 1019,1336,975 | 1021,627,268 | 1022,3930,3608 | 1023,3784,3462

BATCH_RAW_INFO | 979,4002,3011 | 987,2739,1902 | 990,822,16 | 998,3318,2653 | 1001,632,14 | 1006,546,24 | 1007,1466,946 | 1010,3780,3326 | 1014,1255,859 | 1016,1039,646 | 1017,3420,3035 | 1019,1337,975 | 1021,628,268 | 1022,3931,3608 | 1023,3785,3462

BATCH_RAW_INFO | 979,4003,3011 | 987,2740,1902 | 990,823,16 | 998,3319,2653 | 1001,633,14 | 1006,547,24 | 1007,1467,946 | 1010,3781,3326 | 1014,1256,859 | 1016,1040,646 | 1017,3421,3035 | 1019,1338,975 | 1021,629,268 | 1022,3932,3608 | 1023,3786,3462

BATCH_RAW_INFO | 979,4004,3011 | 987,2741,1902 | 990,824,16 | 998,3320,2653 | 1001,634,14 | 1006,548,24 | 1007,1468,946 | 1010,3782,3326 | 1014,1257,859 | 1016,1041,646 | 1017,3422,3035 | 1019,1339,975 | 1021,630,268 | 1022,3933,3608 | 1023,3787,3462

BATCH_RAW_INFO | 979,4005,3011 | 987,2742,1902 | 990,825,16 | 998,3321,2653 | 1001,635,14 | 1006,549,24 | 1007,1469,946 | 1010,3783,3326 | 1014,1258,859 | 1016,1042,646 | 1017,3423,3035 | 1019,1340,975 | 1021,631,268 | 1022,3934,3608 | 1023,3788,3462

BATCH_RAW_INFO | 979,4006,3011 | 987,2743,1902 | 990,826,16 | 998,3322,2653 | 1001,636,14 | 1006,550,24 | 1007,1470,946 | 1010,3784,3326 | 1014,1259,859 | 1016,1043,646 | 1017,3424,3035 | 1019,1341,975 | 1021,632,268 | 1022,3935,3608 | 1023,3789,3462

BATCH_RAW_INFO | 979,4007,3011 | 987,2744,1902 | 990,827,16 | 998,3323,2653 | 1001,637,14 | 1006,551,24 | 1007,1471,946 | 1010,3785,3326 | 1014,1260,859 | 1016,1044,646 | 1017,3425,3035 | 1019,1342,975 | 1021,633,268 | 1022,3936,3608 | 1023,3790,3462

BATCH_RAW_INFO | 979,4008,3011 | 987,2745,1902 | 990,828,16 | 998,3324,2653 | 1001,638,14 | 1006,552,24 | 1007,1472,946 | 1010,3786,3326 | 1014,1261,859 | 1016,1045,646 | 1017,3426,3035 | 1019,1343,975 | 1021,634,268 | 1022,3937,3608 | 1023,3791,3462

BATCH_RAW_INFO | 979,4009,3011 | 987,2746,1902 | 990,829,16 | 998,3325,2653 | 1001,639,14 | 1006,553,24 | 1007,1473,946 | 1010,3787,3326 | 1014,1262,859 | 1016,1046,646 | 1017,3427,3035 | 1019,1344,975 | 1021,635,268 | 1022,3938,3608 | 1023,3792,3462

BATCH_RAW_INFO | 979,4010,3011 | 987,2747,1902 | 990,830,16 | 998,3326,2653 | 1001,640,14 | 1006,554,24 | 1007,1474,946 | 1010,3788,3326 | 1014,1263,859 | 1016,1047,646 | 1017,3428,3035 | 1019,1345,975 | 1021,636,268 | 1022,3939,3608 | 1023,3793,3462

BATCH_RAW_INFO | 979,4011,3011 | 987,2748,1902 | 990,831,16 | 998,3327,2653 | 1001,641,14 | 1006,555,24 | 1007,1475,946 | 1010,3789,3326 | 1014,1264,859 | 1016,1048,646 | 1017,3429,3035 | 1019,1346,975 | 1022,3940,3608 | 1023,3794,3462

BATCH_RAW_INFO | 979,4012,3011 | 987,2749,1902 | 990,832,16 | 998,3328,2653 | 1001,642,14 | 1006,556,24 | 1007,1476,946 | 1010,3790,3326 | 1014,1265,859 | 1016,1049,646 | 1017,3430,3035 | 1019,1347,975 | 1022,3941,3608 | 1023,3795,3462

BATCH_RAW_INFO | 979,4013,3011 | 987,2750,1902 | 990,833,16 | 998,3329,2653 | 1001,643,14 | 1006,557,24 | 1007,1477,946 | 1010,3791,3326 | 1014,1266,859 | 1016,1050,646 | 1017,3431,3035 | 1019,1348,975 | 1022,3942,3608 | 1023,3796,3462

BATCH_RAW_INFO | 979,4014,3011 | 987,2751,1902 | 990,834,16 | 998,3330,2653 | 1001,644,14 | 1006,558,24 | 1007,1478,946 | 1010,3792,3326 | 1014,1267,859 | 1016,1051,646 | 1017,3432,3035 | 1019,1349,975 | 1022,3943,3608 | 1023,3797,3462

BATCH_RAW_INFO | 979,4015,3011 | 987,2752,1902 | 990,835,16 | 998,3331,2653 | 1001,645,14 | 1006,559,24 | 1007,1479,946 | 1010,3793,3326 | 1014,1268,859 | 1016,1052,646 | 1017,3433,3035 | 1019,1350,975 | 1022,3944,3608 | 1023,3798,3462

BATCH_RAW_INFO | 979,4016,3011 | 987,2753,1902 | 990,836,16 | 998,3332,2653 | 1001,646,14 | 1006,560,24 | 1007,1480,946 | 1010,3794,3326 | 1014,1269,859 | 1016,1053,646 | 1017,3434,3035 | 1019,1351,975 | 1022,3945,3608 | 1023,3799,3462

BATCH_RAW_INFO | 979,4017,3011 | 987,2754,1902 | 990,837,16 | 998,3333,2653 | 1006,561,24 | 1007,1481,946 | 1010,3795,3326 | 1014,1270,859 | 1016,1054,646 | 1017,3435,3035 | 1019,1352,975 | 1022,3946,3608 | 1023,3800,3462

BATCH_RAW_INFO | 979,4018,3011 | 987,2755,1902 | 990,838,16 | 998,3334,2653 | 1006,562,24 | 1007,1482,946 | 1010,3796,3326 | 1014,1271,859 | 1016,1055,646 | 1017,3436,3035 | 1019,1353,975 | 1022,3947,3608 | 1023,3801,3462

BATCH_RAW_INFO | 979,4019,3011 | 987,2756,1902 | 990,839,16 | 998,3335,2653 | 1006,563,24 | 1007,1483,946 | 1010,3797,3326 | 1014,1272,859 | 1016,1056,646 | 1017,3437,3035 | 1019,1354,975 | 1022,3948,3608 | 1023,3802,3462

BATCH_RAW_INFO | 979,4020,3011 | 987,2757,1902 | 990,840,16 | 998,3336,2653 | 1006,564,24 | 1007,1484,946 | 1010,3798,3326 | 1014,1273,859 | 1016,1057,646 | 1017,3438,3035 | 1019,1355,975 | 1022,3949,3608 | 1023,3803,3462

BATCH_RAW_INFO | 979,4021,3011 | 987,2758,1902 | 990,841,16 | 998,3337,2653 | 1006,565,24 | 1007,1485,946 | 1010,3799,3326 | 1014,1274,859 | 1016,1058,646 | 1017,3439,3035 | 1019,1356,975 | 1022,3950,3608 | 1023,3804,3462

BATCH_RAW_INFO | 979,4022,3011 | 987,2759,1902 | 990,842,16 | 998,3338,2653 | 1006,566,24 | 1007,1486,946 | 1010,3800,3326 | 1014,1275,859 | 1016,1059,646 | 1017,3440,3035 | 1019,1357,975 | 1022,3951,3608 | 1023,3805,3462

BATCH_RAW_INFO | 979,4023,3011 | 987,2760,1902 | 990,843,16 | 998,3339,2653 | 1006,567,24 | 1007,1487,946 | 1010,3801,3326 | 1014,1276,859 | 1016,1060,646 | 1017,3441,3035 | 1019,1358,975 | 1022,3952,3608 | 1023,3806,3462

BATCH_RAW_INFO | 979,4024,3011 | 987,2761,1902 | 990,844,16 | 998,3340,2653 | 1006,568,24 | 1007,1488,946 | 1010,3802,3326 | 1014,1277,859 | 1016,1061,646 | 1017,3442,3035 | 1019,1359,975 | 1022,3953,3608 | 1023,3807,3462

BATCH_RAW_INFO | 979,4025,3011 | 987,2762,1902 | 990,845,16 | 998,3341,2653 | 1006,569,24 | 1007,1489,946 | 1010,3803,3326 | 1014,1278,859 | 1016,1062,646 | 1017,3443,3035 | 1019,1360,975 | 1022,3954,3608 | 1023,3808,3462

BATCH_RAW_INFO | 979,4026,3011 | 987,2763,1902 | 990,846,16 | 998,3342,2653 | 1006,570,24 | 1007,1490,946 | 1010,3804,3326 | 1014,1279,859 | 1016,1063,646 | 1017,3444,3035 | 1019,1361,975 | 1022,3955,3608 | 1023,3809,3462

BATCH_RAW_INFO | 979,4027,3011 | 987,2764,1902 | 990,847,16 | 998,3343,2653 | 1006,571,24 | 1007,1491,946 | 1010,3805,3326 | 1014,1280,859 | 1016,1064,646 | 1017,3445,3035 | 1019,1362,975 | 1022,3956,3608 | 1023,3810,3462

BATCH_RAW_INFO | 979,4028,3011 | 987,2765,1902 | 990,848,16 | 998,3344,2653 | 1006,572,24 | 1007,1492,946 | 1010,3806,3326 | 1014,1281,859 | 1016,1065,646 | 1017,3446,3035 | 1019,1363,975 | 1022,3957,3608 | 1023,3811,3462

BATCH_RAW_INFO | 987,2766,1902 | 990,849,16 | 998,3345,2653 | 1006,573,24 | 1007,1493,946 | 1010,3807,3326 | 1014,1282,859 | 1016,1066,646 | 1017,3447,3035 | 1019,1364,975 | 1022,3958,3608 | 1023,3812,3462

BATCH_RAW_INFO | 987,2767,1902 | 990,850,16 | 998,3346,2653 | 1006,574,24 | 1007,1494,946 | 1010,3808,3326 | 1014,1283,859 | 1016,1067,646 | 1017,3448,3035 | 1019,1365,975 | 1022,3959,3608 | 1023,3813,3462

BATCH_RAW_INFO | 987,2768,1902 | 990,851,16 | 998,3347,2653 | 1006,575,24 | 1007,1495,946 | 1010,3809,3326 | 1014,1284,859 | 1016,1068,646 | 1017,3449,3035 | 1019,1366,975 | 1022,3960,3608 | 1023,3814,3462

BATCH_RAW_INFO | 987,2769,1902 | 990,852,16 | 998,3348,2653 | 1006,576,24 | 1007,1496,946 | 1010,3810,3326 | 1014,1285,859 | 1016,1069,646 | 1017,3450,3035 | 1019,1367,975 | 1022,3961,3608 | 1023,3815,3462

BATCH_RAW_INFO | 987,2770,1902 | 990,853,16 | 998,3349,2653 | 1006,577,24 | 1007,1497,946 | 1010,3811,3326 | 1014,1286,859 | 1016,1070,646 | 1017,3451,3035 | 1019,1368,975 | 1022,3962,3608 | 1023,3816,3462

BATCH_RAW_INFO | 987,2771,1902 | 990,854,16 | 998,3350,2653 | 1006,578,24 | 1007,1498,946 | 1010,3812,3326 | 1014,1287,859 | 1016,1071,646 | 1017,3452,3035 | 1019,1369,975 | 1022,3963,3608 | 1023,3817,3462

BATCH_RAW_INFO | 987,2772,1902 | 990,855,16 | 998,3351,2653 | 1006,579,24 | 1007,1499,946 | 1010,3813,3326 | 1014,1288,859 | 1016,1072,646 | 1017,3453,3035 | 1019,1370,975 | 1022,3964,3608 | 1023,3818,3462

BATCH_RAW_INFO | 987,2773,1902 | 990,856,16 | 998,3352,2653 | 1006,580,24 | 1007,1500,946 | 1010,3814,3326 | 1014,1289,859 | 1016,1073,646 | 1017,3454,3035 | 1019,1371,975 | 1022,3965,3608 | 1023,3819,3462

BATCH_RAW_INFO | 987,2774,1902 | 990,857,16 | 998,3353,2653 | 1006,581,24 | 1007,1501,946 | 1010,3815,3326 | 1014,1290,859 | 1016,1074,646 | 1017,3455,3035 | 1019,1372,975 | 1022,3966,3608 | 1023,3820,3462

BATCH_RAW_INFO | 990,858,16 | 998,3354,2653 | 1006,582,24 | 1007,1502,946 | 1010,3816,3326 | 1014,1291,859 | 1016,1075,646 | 1017,3456,3035 | 1019,1373,975 | 1022,3967,3608 | 1023,3821,3462

BATCH_RAW_INFO | 990,859,16 | 998,3355,2653 | 1006,583,24 | 1007,1503,946 | 1010,3817,3326 | 1014,1292,859 | 1016,1076,646 | 1017,3457,3035 | 1019,1374,975 | 1022,3968,3608 | 1023,3822,3462

BATCH_RAW_INFO | 990,860,16 | 998,3356,2653 | 1006,584,24 | 1007,1504,946 | 1010,3818,3326 | 1014,1293,859 | 1016,1077,646 | 1017,3458,3035 | 1019,1375,975 | 1022,3969,3608 | 1023,3823,3462

BATCH_RAW_INFO | 990,861,16 | 998,3357,2653 | 1006,585,24 | 1007,1505,946 | 1010,3819,3326 | 1014,1294,859 | 1016,1078,646 | 1017,3459,3035 | 1019,1376,975 | 1022,3970,3608 | 1023,3824,3462

BATCH_RAW_INFO | 990,862,16 | 998,3358,2653 | 1006,586,24 | 1007,1506,946 | 1010,3820,3326 | 1014,1295,859 | 1016,1079,646 | 1017,3460,3035 | 1019,1377,975 | 1022,3971,3608 | 1023,3825,3462

BATCH_RAW_INFO | 990,863,16 | 998,3359,2653 | 1006,587,24 | 1007,1507,946 | 1010,3821,3326 | 1014,1296,859 | 1016,1080,646 | 1017,3461,3035 | 1019,1378,975 | 1022,3972,3608 | 1023,3826,3462

BATCH_RAW_INFO | 990,864,16 | 998,3360,2653 | 1006,588,24 | 1007,1508,946 | 1010,3822,3326 | 1014,1297,859 | 1016,1081,646 | 1017,3462,3035 | 1019,1379,975 | 1022,3973,3608 | 1023,3827,3462

BATCH_RAW_INFO | 990,865,16 | 998,3361,2653 | 1006,589,24 | 1007,1509,946 | 1010,3823,3326 | 1014,1298,859 | 1016,1082,646 | 1017,3463,3035 | 1019,1380,975 | 1022,3974,3608 | 1023,3828,3462

BATCH_RAW_INFO | 990,866,16 | 998,3362,2653 | 1007,1510,946 | 1010,3824,3326 | 1014,1299,859 | 1016,1083,646 | 1017,3464,3035 | 1019,1381,975 | 1022,3975,3608 | 1023,3829,3462

BATCH_RAW_INFO | 990,867,16 | 998,3363,2653 | 1007,1511,946 | 1010,3825,3326 | 1014,1300,859 | 1016,1084,646 | 1017,3465,3035 | 1019,1382,975 | 1022,3976,3608 | 1023,3830,3462

BATCH_RAW_INFO | 990,868,16 | 998,3364,2653 | 1007,1512,946 | 1010,3826,3326 | 1014,1301,859 | 1016,1085,646 | 1017,3466,3035 | 1019,1383,975 | 1022,3977,3608 | 1023,3831,3462

BATCH_RAW_INFO | 990,869,16 | 998,3365,2653 | 1007,1513,946 | 1010,3827,3326 | 1014,1302,859 | 1016,1086,646 | 1017,3467,3035 | 1019,1384,975 | 1022,3978,3608 | 1023,3832,3462

BATCH_RAW_INFO | 990,870,16 | 998,3366,2653 | 1007,1514,946 | 1010,3828,3326 | 1014,1303,859 | 1016,1087,646 | 1017,3468,3035 | 1019,1385,975 | 1022,3979,3608 | 1023,3833,3462

BATCH_RAW_INFO | 990,871,16 | 998,3367,2653 | 1007,1515,946 | 1010,3829,3326 | 1014,1304,859 | 1016,1088,646 | 1017,3469,3035 | 1019,1386,975 | 1022,3980,3608 | 1023,3834,3462

BATCH_RAW_INFO | 990,872,16 | 998,3368,2653 | 1007,1516,946 | 1010,3830,3326 | 1014,1305,859 | 1016,1089,646 | 1017,3470,3035 | 1019,1387,975 | 1022,3981,3608 | 1023,3835,3462

BATCH_RAW_INFO | 990,873,16 | 998,3369,2653 | 1007,1517,946 | 1010,3831,3326 | 1014,1306,859 | 1016,1090,646 | 1017,3471,3035 | 1019,1388,975 | 1022,3982,3608 | 1023,3836,3462

BATCH_RAW_INFO | 990,874,16 | 998,3370,2653 | 1007,1518,946 | 1010,3832,3326 | 1014,1307,859 | 1016,1091,646 | 1017,3472,3035 | 1019,1389,975 | 1022,3983,3608 | 1023,3837,3462

BATCH_RAW_INFO | 990,875,16 | 998,3371,2653 | 1007,1519,946 | 1010,3833,3326 | 1014,1308,859 | 1016,1092,646 | 1017,3473,3035 | 1019,1390,975 | 1022,3984,3608 | 1023,3838,3462

BATCH_RAW_INFO | 990,876,16 | 998,3372,2653 | 1007,1520,946 | 1010,3834,3326 | 1014,1309,859 | 1016,1093,646 | 1017,3474,3035 | 1019,1391,975 | 1022,3985,3608 | 1023,3839,3462

BATCH_RAW_INFO | 990,877,16 | 998,3373,2653 | 1007,1521,946 | 1010,3835,3326 | 1014,1310,859 | 1016,1094,646 | 1017,3475,3035 | 1019,1392,975 | 1022,3986,3608 | 1023,3840,3462

BATCH_RAW_INFO | 990,878,16 | 998,3374,2653 | 1007,1522,946 | 1010,3836,3326 | 1014,1311,859 | 1016,1095,646 | 1017,3476,3035 | 1019,1393,975 | 1022,3987,3608 | 1023,3841,3462

BATCH_RAW_INFO | 990,879,16 | 998,3375,2653 | 1007,1523,946 | 1010,3837,3326 | 1014,1312,859 | 1016,1096,646 | 1017,3477,3035 | 1019,1394,975 | 1022,3988,3608 | 1023,3842,3462

BATCH_RAW_INFO | 990,880,16 | 998,3376,2653 | 1007,1524,946 | 1010,3838,3326 | 1014,1313,859 | 1016,1097,646 | 1017,3478,3035 | 1019,1395,975 | 1022,3989,3608 | 1023,3843,3462

BATCH_RAW_INFO | 990,881,16 | 998,3377,2653 | 1007,1525,946 | 1010,3839,3326 | 1014,1314,859 | 1016,1098,646 | 1017,3479,3035 | 1019,1396,975 | 1022,3990,3608 | 1023,3844,3462

BATCH_RAW_INFO | 990,882,16 | 998,3378,2653 | 1007,1526,946 | 1010,3840,3326 | 1014,1315,859 | 1016,1099,646 | 1017,3480,3035 | 1019,1397,975 | 1022,3991,3608 | 1023,3845,3462

BATCH_RAW_INFO | 990,883,16 | 998,3379,2653 | 1007,1527,946 | 1010,3841,3326 | 1014,1316,859 | 1016,1100,646 | 1017,3481,3035 | 1019,1398,975 | 1022,3992,3608 | 1023,3846,3462

BATCH_RAW_INFO | 990,884,16 | 998,3380,2653 | 1007,1528,946 | 1010,3842,3326 | 1014,1317,859 | 1016,1101,646 | 1017,3482,3035 | 1019,1399,975 | 1022,3993,3608 | 1023,3847,3462

BATCH_RAW_INFO | 990,885,16 | 998,3381,2653 | 1007,1529,946 | 1010,3843,3326 | 1014,1318,859 | 1016,1102,646 | 1017,3483,3035 | 1019,1400,975 | 1022,3994,3608 | 1023,3848,3462

BATCH_RAW_INFO | 990,886,16 | 998,3382,2653 | 1007,1530,946 | 1010,3844,3326 | 1014,1319,859 | 1016,1103,646 | 1017,3484,3035 | 1019,1401,975 | 1022,3995,3608 | 1023,3849,3462

BATCH_RAW_INFO | 990,887,16 | 998,3383,2653 | 1007,1531,946 | 1010,3845,3326 | 1014,1320,859 | 1016,1104,646 | 1017,3485,3035 | 1019,1402,975 | 1022,3996,3608 | 1023,3850,3462

BATCH_RAW_INFO | 990,888,16 | 998,3384,2653 | 1007,1532,946 | 1010,3846,3326 | 1014,1321,859 | 1016,1105,646 | 1017,3486,3035 | 1019,1403,975 | 1022,3997,3608 | 1023,3851,3462

BATCH_RAW_INFO | 990,889,16 | 998,3385,2653 | 1007,1533,946 | 1010,3847,3326 | 1014,1322,859 | 1016,1106,646 | 1017,3487,3035 | 1019,1404,975 | 1022,3998,3608 | 1023,3852,3462

BATCH_RAW_INFO | 990,890,16 | 998,3386,2653 | 1007,1534,946 | 1010,3848,3326 | 1014,1323,859 | 1016,1107,646 | 1017,3488,3035 | 1019,1405,975 | 1022,3999,3608 | 1023,3853,3462

BATCH_RAW_INFO | 990,891,16 | 998,3387,2653 | 1007,1535,946 | 1010,3849,3326 | 1014,1324,859 | 1016,1108,646 | 1017,3489,3035 | 1019,1406,975 | 1022,4000,3608 | 1023,3854,3462

BATCH_RAW_INFO | 990,892,16 | 998,3388,2653 | 1007,1536,946 | 1010,3850,3326 | 1014,1325,859 | 1016,1109,646 | 1017,3490,3035 | 1019,1407,975 | 1022,4001,3608 | 1023,3855,3462

BATCH_RAW_INFO | 990,893,16 | 998,3389,2653 | 1007,1537,946 | 1010,3851,3326 | 1014,1326,859 | 1016,1110,646 | 1017,3491,3035 | 1019,1408,975 | 1022,4002,3608 | 1023,3856,3462

BATCH_RAW_INFO | 990,894,16 | 998,3390,2653 | 1007,1538,946 | 1010,3852,3326 | 1014,1327,859 | 1016,1111,646 | 1017,3492,3035 | 1019,1409,975 | 1022,4003,3608 | 1023,3857,3462

BATCH_RAW_INFO | 990,895,16 | 998,3391,2653 | 1007,1539,946 | 1010,3853,3326 | 1014,1328,859 | 1016,1112,646 | 1017,3493,3035 | 1019,1410,975 | 1022,4004,3608 | 1023,3858,3462

BATCH_RAW_INFO | 990,896,16 | 998,3392,2653 | 1007,1540,946 | 1010,3854,3326 | 1014,1329,859 | 1016,1113,646 | 1017,3494,3035 | 1019,1411,975 | 1022,4005,3608 | 1023,3859,3462

BATCH_RAW_INFO | 990,897,16 | 998,3393,2653 | 1007,1541,946 | 1010,3855,3326 | 1014,1330,859 | 1016,1114,646 | 1017,3495,3035 | 1019,1412,975 | 1022,4006,3608 | 1023,3860,3462

BATCH_RAW_INFO | 990,898,16 | 998,3394,2653 | 1007,1542,946 | 1010,3856,3326 | 1014,1331,859 | 1016,1115,646 | 1017,3496,3035 | 1019,1413,975 | 1022,4007,3608 | 1023,3861,3462

BATCH_RAW_INFO | 990,899,16 | 998,3395,2653 | 1007,1543,946 | 1010,3857,3326 | 1014,1332,859 | 1016,1116,646 | 1017,3497,3035 | 1019,1414,975 | 1022,4008,3608 | 1023,3862,3462

BATCH_RAW_INFO | 990,900,16 | 998,3396,2653 | 1007,1544,946 | 1010,3858,3326 | 1014,1333,859 | 1016,1117,646 | 1017,3498,3035 | 1019,1415,975 | 1022,4009,3608 | 1023,3863,3462

BATCH_RAW_INFO | 990,901,16 | 998,3397,2653 | 1007,1545,946 | 1010,3859,3326 | 1014,1334,859 | 1016,1118,646 | 1017,3499,3035 | 1019,1416,975 | 1022,4010,3608 | 1023,3864,3462

BATCH_RAW_INFO | 990,902,16 | 998,3398,2653 | 1007,1546,946 | 1010,3860,3326 | 1014,1335,859 | 1016,1119,646 | 1017,3500,3035 | 1019,1417,975 | 1022,4011,3608 | 1023,3865,3462

BATCH_RAW_INFO | 990,903,16 | 998,3399,2653 | 1007,1547,946 | 1010,3861,3326 | 1014,1336,859 | 1016,1120,646 | 1017,3501,3035 | 1019,1418,975 | 1022,4012,3608 | 1023,3866,3462

BATCH_RAW_INFO | 990,904,16 | 998,3400,2653 | 1007,1548,946 | 1010,3862,3326 | 1014,1337,859 | 1016,1121,646 | 1017,3502,3035 | 1019,1419,975 | 1022,4013,3608 | 1023,3867,3462

BATCH_RAW_INFO | 990,905,16 | 998,3401,2653 | 1007,1549,946 | 1010,3863,3326 | 1014,1338,859 | 1016,1122,646 | 1017,3503,3035 | 1019,1420,975 | 1022,4014,3608 | 1023,3868,3462

BATCH_RAW_INFO | 990,906,16 | 998,3402,2653 | 1007,1550,946 | 1010,3864,3326 | 1014,1339,859 | 1016,1123,646 | 1017,3504,3035 | 1019,1421,975 | 1022,4015,3608 | 1023,3869,3462

BATCH_RAW_INFO | 990,907,16 | 998,3403,2653 | 1007,1551,946 | 1010,3865,3326 | 1014,1340,859 | 1016,1124,646 | 1017,3505,3035 | 1019,1422,975 | 1022,4016,3608 | 1023,3870,3462

BATCH_RAW_INFO | 990,908,16 | 998,3404,2653 | 1007,1552,946 | 1010,3866,3326 | 1014,1341,859 | 1016,1125,646 | 1017,3506,3035 | 1019,1423,975 | 1022,4017,3608 | 1023,3871,3462

BATCH_RAW_INFO | 990,909,16 | 998,3405,2653 | 1007,1553,946 | 1010,3867,3326 | 1014,1342,859 | 1016,1126,646 | 1017,3507,3035 | 1019,1424,975 | 1022,4018,3608 | 1023,3872,3462

BATCH_RAW_INFO | 990,910,16 | 998,3406,2653 | 1007,1554,946 | 1010,3868,3326 | 1014,1343,859 | 1016,1127,646 | 1017,3508,3035 | 1019,1425,975 | 1022,4019,3608 | 1023,3873,3462

BATCH_RAW_INFO | 990,911,16 | 998,3407,2653 | 1007,1555,946 | 1010,3869,3326 | 1014,1344,859 | 1016,1128,646 | 1017,3509,3035 | 1019,1426,975 | 1022,4020,3608 | 1023,3874,3462

BATCH_RAW_INFO | 990,912,16 | 998,3408,2653 | 1007,1556,946 | 1010,3870,3326 | 1014,1345,859 | 1016,1129,646 | 1017,3510,3035 | 1019,1427,975 | 1022,4021,3608 | 1023,3875,3462

BATCH_RAW_INFO | 990,913,16 | 998,3409,2653 | 1007,1557,946 | 1010,3871,3326 | 1014,1346,859 | 1016,1130,646 | 1017,3511,3035 | 1019,1428,975 | 1022,4022,3608 | 1023,3876,3462

BATCH_RAW_INFO | 990,914,16 | 998,3410,2653 | 1007,1558,946 | 1010,3872,3326 | 1014,1347,859 | 1016,1131,646 | 1017,3512,3035 | 1019,1429,975 | 1022,4023,3608 | 1023,3877,3462

BATCH_RAW_INFO | 990,915,16 | 998,3411,2653 | 1007,1559,946 | 1010,3873,3326 | 1014,1348,859 | 1016,1132,646 | 1017,3513,3035 | 1019,1430,975 | 1022,4024,3608 | 1023,3878,3462

BATCH_RAW_INFO | 990,916,16 | 998,3412,2653 | 1007,1560,946 | 1010,3874,3326 | 1014,1349,859 | 1016,1133,646 | 1017,3514,3035 | 1019,1431,975 | 1022,4025,3608 | 1023,3879,3462

BATCH_RAW_INFO | 990,917,16 | 998,3413,2653 | 1007,1561,946 | 1010,3875,3326 | 1014,1350,859 | 1016,1134,646 | 1017,3515,3035 | 1019,1432,975 | 1022,4026,3608 | 1023,3880,3462

BATCH_RAW_INFO | 990,918,16 | 998,3414,2653 | 1007,1562,946 | 1010,3876,3326 | 1014,1351,859 | 1016,1135,646 | 1017,3516,3035 | 1019,1433,975 | 1022,4027,3608 | 1023,3881,3462

BATCH_RAW_INFO | 990,919,16 | 998,3415,2653 | 1007,1563,946 | 1010,3877,3326 | 1014,1352,859 | 1016,1136,646 | 1017,3517,3035 | 1019,1434,975 | 1022,4028,3608 | 1023,3882,3462

BATCH_RAW_INFO | 990,920,16 | 998,3416,2653 | 1007,1564,946 | 1010,3878,3326 | 1014,1353,859 | 1016,1137,646 | 1017,3518,3035 | 1019,1435,975 | 1022,4029,3608 | 1023,3883,3462

BATCH_RAW_INFO | 990,921,16 | 998,3417,2653 | 1007,1565,946 | 1010,3879,3326 | 1014,1354,859 | 1016,1138,646 | 1017,3519,3035 | 1019,1436,975 | 1022,4030,3608 | 1023,3884,3462

BATCH_RAW_INFO | 990,922,16 | 998,3418,2653 | 1007,1566,946 | 1010,3880,3326 | 1014,1355,859 | 1016,1139,646 | 1017,3520,3035 | 1019,1437,975 | 1022,4031,3608 | 1023,3885,3462

BATCH_RAW_INFO | 990,923,16 | 998,3419,2653 | 1007,1567,946 | 1010,3881,3326 | 1014,1356,859 | 1016,1140,646 | 1017,3521,3035 | 1019,1438,975 | 1022,4032,3608 | 1023,3886,3462

BATCH_RAW_INFO | 990,924,16 | 998,3420,2653 | 1007,1568,946 | 1010,3882,3326 | 1014,1357,859 | 1016,1141,646 | 1017,3522,3035 | 1019,1439,975 | 1022,4033,3608 | 1023,3887,3462

BATCH_RAW_INFO | 990,925,16 | 998,3421,2653 | 1007,1569,946 | 1010,3883,3326 | 1014,1358,859 | 1016,1142,646 | 1017,3523,3035 | 1019,1440,975 | 1022,4034,3608 | 1023,3888,3462

BATCH_RAW_INFO | 990,926,16 | 998,3422,2653 | 1007,1570,946 | 1010,3884,3326 | 1014,1359,859 | 1016,1143,646 | 1017,3524,3035 | 1019,1441,975 | 1022,4035,3608 | 1023,3889,3462

BATCH_RAW_INFO | 990,927,16 | 998,3423,2653 | 1007,1571,946 | 1010,3885,3326 | 1014,1360,859 | 1016,1144,646 | 1017,3525,3035 | 1019,1442,975 | 1022,4036,3608 | 1023,3890,3462

BATCH_RAW_INFO | 990,928,16 | 998,3424,2653 | 1007,1572,946 | 1010,3886,3326 | 1014,1361,859 | 1016,1145,646 | 1017,3526,3035 | 1019,1443,975 | 1022,4037,3608 | 1023,3891,3462

BATCH_RAW_INFO | 990,929,16 | 998,3425,2653 | 1007,1573,946 | 1010,3887,3326 | 1014,1362,859 | 1016,1146,646 | 1017,3527,3035 | 1019,1444,975 | 1022,4038,3608 | 1023,3892,3462

BATCH_RAW_INFO | 990,930,16 | 998,3426,2653 | 1007,1574,946 | 1010,3888,3326 | 1014,1363,859 | 1016,1147,646 | 1017,3528,3035 | 1019,1445,975 | 1022,4039,3608 | 1023,3893,3462

BATCH_RAW_INFO | 990,931,16 | 998,3427,2653 | 1007,1575,946 | 1010,3889,3326 | 1014,1364,859 | 1016,1148,646 | 1017,3529,3035 | 1019,1446,975 | 1022,4040,3608 | 1023,3894,3462

BATCH_RAW_INFO | 990,932,16 | 998,3428,2653 | 1007,1576,946 | 1010,3890,3326 | 1014,1365,859 | 1016,1149,646 | 1017,3530,3035 | 1019,1447,975 | 1022,4041,3608 | 1023,3895,3462

BATCH_RAW_INFO | 990,933,16 | 998,3429,2653 | 1007,1577,946 | 1010,3891,3326 | 1014,1366,859 | 1016,1150,646 | 1017,3531,3035 | 1019,1448,975 | 1022,4042,3608 | 1023,3896,3462

BATCH_RAW_INFO | 990,934,16 | 998,3430,2653 | 1007,1578,946 | 1010,3892,3326 | 1014,1367,859 | 1016,1151,646 | 1017,3532,3035 | 1019,1449,975 | 1022,4043,3608 | 1023,3897,3462

BATCH_RAW_INFO | 990,935,16 | 998,3431,2653 | 1007,1579,946 | 1010,3893,3326 | 1014,1368,859 | 1016,1152,646 | 1017,3533,3035 | 1019,1450,975 | 1022,4044,3608 | 1023,3898,3462

BATCH_RAW_INFO | 990,936,16 | 998,3432,2653 | 1007,1580,946 | 1010,3894,3326 | 1014,1369,859 | 1016,1153,646 | 1017,3534,3035 | 1019,1451,975 | 1022,4045,3608 | 1023,3899,3462

BATCH_RAW_INFO | 990,937,16 | 998,3433,2653 | 1007,1581,946 | 1010,3895,3326 | 1014,1370,859 | 1016,1154,646 | 1017,3535,3035 | 1019,1452,975 | 1022,4046,3608 | 1023,3900,3462

BATCH_RAW_INFO | 990,938,16 | 998,3434,2653 | 1007,1582,946 | 1010,3896,3326 | 1014,1371,859 | 1016,1155,646 | 1017,3536,3035 | 1019,1453,975 | 1022,4047,3608 | 1023,3901,3462

BATCH_RAW_INFO | 990,939,16 | 998,3435,2653 | 1007,1583,946 | 1010,3897,3326 | 1014,1372,859 | 1016,1156,646 | 1017,3537,3035 | 1019,1454,975 | 1022,4048,3608 | 1023,3902,3462

BATCH_RAW_INFO | 990,940,16 | 998,3436,2653 | 1007,1584,946 | 1010,3898,3326 | 1014,1373,859 | 1016,1157,646 | 1017,3538,3035 | 1019,1455,975 | 1022,4049,3608 | 1023,3903,3462

BATCH_RAW_INFO | 990,941,16 | 998,3437,2653 | 1007,1585,946 | 1010,3899,3326 | 1014,1374,859 | 1016,1158,646 | 1017,3539,3035 | 1022,4050,3608 | 1023,3904,3462

BATCH_RAW_INFO | 990,942,16 | 998,3438,2653 | 1007,1586,946 | 1010,3900,3326 | 1014,1375,859 | 1016,1159,646 | 1017,3540,3035 | 1022,4051,3608 | 1023,3905,3462

BATCH_RAW_INFO | 990,943,16 | 998,3439,2653 | 1007,1587,946 | 1010,3901,3326 | 1014,1376,859 | 1016,1160,646 | 1017,3541,3035 | 1022,4052,3608 | 1023,3906,3462

BATCH_RAW_INFO | 990,944,16 | 998,3440,2653 | 1007,1588,946 | 1010,3902,3326 | 1014,1377,859 | 1016,1161,646 | 1017,3542,3035 | 1022,4053,3608 | 1023,3907,3462

BATCH_RAW_INFO | 990,945,16 | 998,3441,2653 | 1007,1589,946 | 1010,3903,3326 | 1014,1378,859 | 1016,1162,646 | 1017,3543,3035 | 1022,4054,3608 | 1023,3908,3462

BATCH_RAW_INFO | 990,946,16 | 998,3442,2653 | 1007,1590,946 | 1010,3904,3326 | 1014,1379,859 | 1016,1163,646 | 1017,3544,3035 | 1022,4055,3608 | 1023,3909,3462

BATCH_RAW_INFO | 990,947,16 | 998,3443,2653 | 1007,1591,946 | 1010,3905,3326 | 1014,1380,859 | 1016,1164,646 | 1017,3545,3035 | 1022,4056,3608 | 1023,3910,3462

BATCH_RAW_INFO | 990,948,16 | 998,3444,2653 | 1007,1592,946 | 1010,3906,3326 | 1014,1381,859 | 1016,1165,646 | 1017,3546,3035 | 1022,4057,3608 | 1023,3911,3462

BATCH_RAW_INFO | 990,949,16 | 998,3445,2653 | 1007,1593,946 | 1010,3907,3326 | 1014,1382,859 | 1016,1166,646 | 1017,3547,3035 | 1022,4058,3608 | 1023,3912,3462

BATCH_RAW_INFO | 990,950,16 | 998,3446,2653 | 1007,1594,946 | 1010,3908,3326 | 1014,1383,859 | 1016,1167,646 | 1017,3548,3035 | 1022,4059,3608 | 1023,3913,3462

BATCH_RAW_INFO | 990,951,16 | 998,3447,2653 | 1007,1595,946 | 1010,3909,3326 | 1014,1384,859 | 1016,1168,646 | 1017,3549,3035 | 1022,4060,3608 | 1023,3914,3462

BATCH_RAW_INFO | 990,952,16 | 998,3448,2653 | 1007,1596,946 | 1010,3910,3326 | 1014,1385,859 | 1016,1169,646 | 1017,3550,3035 | 1022,4061,3608 | 1023,3915,3462

BATCH_RAW_INFO | 990,953,16 | 998,3449,2653 | 1007,1597,946 | 1010,3911,3326 | 1014,1386,859 | 1016,1170,646 | 1017,3551,3035 | 1022,4062,3608 | 1023,3916,3462

BATCH_RAW_INFO | 990,954,16 | 998,3450,2653 | 1007,1598,946 | 1010,3912,3326 | 1014,1387,859 | 1016,1171,646 | 1017,3552,3035 | 1022,4063,3608 | 1023,3917,3462

BATCH_RAW_INFO | 990,955,16 | 998,3451,2653 | 1007,1599,946 | 1010,3913,3326 | 1014,1388,859 | 1016,1172,646 | 1017,3553,3035 | 1022,4064,3608 | 1023,3918,3462

BATCH_RAW_INFO | 998,3452,2653 | 1007,1600,946 | 1010,3914,3326 | 1014,1389,859 | 1016,1173,646 | 1017,3554,3035 | 1022,4065,3608 | 1023,3919,3462

BATCH_RAW_INFO | 998,3453,2653 | 1007,1601,946 | 1010,3915,3326 | 1014,1390,859 | 1016,1174,646 | 1017,3555,3035 | 1022,4066,3608 | 1023,3920,3462

BATCH_RAW_INFO | 998,3454,2653 | 1007,1602,946 | 1010,3916,3326 | 1014,1391,859 | 1016,1175,646 | 1017,3556,3035 | 1022,4067,3608 | 1023,3921,3462

BATCH_RAW_INFO | 998,3455,2653 | 1007,1603,946 | 1010,3917,3326 | 1014,1392,859 | 1016,1176,646 | 1017,3557,3035 | 1022,4068,3608 | 1023,3922,3462

BATCH_RAW_INFO | 998,3456,2653 | 1007,1604,946 | 1010,3918,3326 | 1014,1393,859 | 1016,1177,646 | 1017,3558,3035 | 1022,4069,3608 | 1023,3923,3462

BATCH_RAW_INFO | 998,3457,2653 | 1007,1605,946 | 1010,3919,3326 | 1014,1394,859 | 1016,1178,646 | 1017,3559,3035 | 1022,4070,3608 | 1023,3924,3462

BATCH_RAW_INFO | 998,3458,2653 | 1007,1606,946 | 1010,3920,3326 | 1014,1395,859 | 1016,1179,646 | 1017,3560,3035 | 1022,4071,3608 | 1023,3925,3462

BATCH_RAW_INFO | 998,3459,2653 | 1007,1607,946 | 1010,3921,3326 | 1014,1396,859 | 1016,1180,646 | 1017,3561,3035 | 1022,4072,3608 | 1023,3926,3462

BATCH_RAW_INFO | 998,3460,2653 | 1007,1608,946 | 1010,3922,3326 | 1014,1397,859 | 1016,1181,646 | 1017,3562,3035 | 1022,4073,3608 | 1023,3927,3462

BATCH_RAW_INFO | 998,3461,2653 | 1007,1609,946 | 1010,3923,3326 | 1014,1398,859 | 1016,1182,646 | 1017,3563,3035 | 1022,4074,3608 | 1023,3928,3462

BATCH_RAW_INFO | 998,3462,2653 | 1007,1610,946 | 1010,3924,3326 | 1014,1399,859 | 1016,1183,646 | 1017,3564,3035 | 1022,4075,3608 | 1023,3929,3462

BATCH_RAW_INFO | 998,3463,2653 | 1007,1611,946 | 1010,3925,3326 | 1014,1400,859 | 1016,1184,646 | 1017,3565,3035 | 1022,4076,3608 | 1023,3930,3462

BATCH_RAW_INFO | 998,3464,2653 | 1007,1612,946 | 1010,3926,3326 | 1014,1401,859 | 1016,1185,646 | 1017,3566,3035 | 1022,4077,3608 | 1023,3931,3462

BATCH_RAW_INFO | 998,3465,2653 | 1007,1613,946 | 1010,3927,3326 | 1014,1402,859 | 1016,1186,646 | 1017,3567,3035 | 1022,4078,3608 | 1023,3932,3462

BATCH_RAW_INFO | 998,3466,2653 | 1007,1614,946 | 1010,3928,3326 | 1014,1403,859 | 1016,1187,646 | 1017,3568,3035 | 1022,4079,3608 | 1023,3933,3462

BATCH_RAW_INFO | 998,3467,2653 | 1007,1615,946 | 1010,3929,3326 | 1014,1404,859 | 1016,1188,646 | 1017,3569,3035 | 1022,4080,3608 | 1023,3934,3462

BATCH_RAW_INFO | 998,3468,2653 | 1007,1616,946 | 1010,3930,3326 | 1014,1405,859 | 1016,1189,646 | 1017,3570,3035 | 1022,4081,3608 | 1023,3935,3462

BATCH_RAW_INFO | 998,3469,2653 | 1007,1617,946 | 1010,3931,3326 | 1014,1406,859 | 1016,1190,646 | 1017,3571,3035 | 1022,4082,3608 | 1023,3936,3462

BATCH_RAW_INFO | 998,3470,2653 | 1007,1618,946 | 1010,3932,3326 | 1014,1407,859 | 1016,1191,646 | 1017,3572,3035 | 1022,4083,3608 | 1023,3937,3462

BATCH_RAW_INFO | 998,3471,2653 | 1007,1619,946 | 1010,3933,3326 | 1014,1408,859 | 1016,1192,646 | 1017,3573,3035 | 1022,4084,3608 | 1023,3938,3462

BATCH_RAW_INFO | 998,3472,2653 | 1007,1620,946 | 1010,3934,3326 | 1014,1409,859 | 1016,1193,646 | 1017,3574,3035 | 1022,4085,3608 | 1023,3939,3462

BATCH_RAW_INFO | 998,3473,2653 | 1007,1621,946 | 1010,3935,3326 | 1014,1410,859 | 1016,1194,646 | 1017,3575,3035 | 1022,4086,3608 | 1023,3940,3462

BATCH_RAW_INFO | 998,3474,2653 | 1007,1622,946 | 1010,3936,3326 | 1014,1411,859 | 1016,1195,646 | 1017,3576,3035 | 1022,4087,3608 | 1023,3941,3462

BATCH_RAW_INFO | 998,3475,2653 | 1007,1623,946 | 1010,3937,3326 | 1014,1412,859 | 1016,1196,646 | 1017,3577,3035 | 1022,4088,3608 | 1023,3942,3462

BATCH_RAW_INFO | 998,3476,2653 | 1007,1624,946 | 1010,3938,3326 | 1014,1413,859 | 1016,1197,646 | 1017,3578,3035 | 1022,4089,3608 | 1023,3943,3462

BATCH_RAW_INFO | 998,3477,2653 | 1007,1625,946 | 1010,3939,3326 | 1014,1414,859 | 1016,1198,646 | 1017,3579,3035 | 1022,4090,3608 | 1023,3944,3462

BATCH_RAW_INFO | 998,3478,2653 | 1007,1626,946 | 1010,3940,3326 | 1014,1415,859 | 1016,1199,646 | 1017,3580,3035 | 1022,4091,3608 | 1023,3945,3462

BATCH_RAW_INFO | 998,3479,2653 | 1007,1627,946 | 1010,3941,3326 | 1014,1416,859 | 1016,1200,646 | 1017,3581,3035 | 1022,4092,3608 | 1023,3946,3462

BATCH_RAW_INFO | 998,3480,2653 | 1007,1628,946 | 1010,3942,3326 | 1014,1417,859 | 1016,1201,646 | 1017,3582,3035 | 1022,4093,3608 | 1023,3947,3462

BATCH_RAW_INFO | 998,3481,2653 | 1007,1629,946 | 1010,3943,3326 | 1014,1418,859 | 1016,1202,646 | 1017,3583,3035 | 1022,4094,3608 | 1023,3948,3462

BATCH_RAW_INFO | 998,3482,2653 | 1007,1630,946 | 1010,3944,3326 | 1014,1419,859 | 1016,1203,646 | 1017,3584,3035 | 1022,4095,3608 | 1023,3949,3462

BATCH_RAW_INFO | 998,3483,2653 | 1007,1631,946 | 1010,3945,3326 | 1014,1420,859 | 1016,1204,646 | 1017,3585,3035 | 1023,3950,3462

BATCH_RAW_INFO | 998,3484,2653 | 1007,1632,946 | 1010,3946,3326 | 1014,1421,859 | 1016,1205,646 | 1017,3586,3035 | 1023,3951,3462

BATCH_RAW_INFO | 998,3485,2653 | 1007,1633,946 | 1010,3947,3326 | 1014,1422,859 | 1016,1206,646 | 1017,3587,3035 | 1023,3952,3462

BATCH_RAW_INFO | 998,3486,2653 | 1007,1634,946 | 1010,3948,3326 | 1014,1423,859 | 1016,1207,646 | 1017,3588,3035 | 1023,3953,3462

BATCH_RAW_INFO | 998,3487,2653 | 1007,1635,946 | 1010,3949,3326 | 1014,1424,859 | 1016,1208,646 | 1017,3589,3035 | 1023,3954,3462

BATCH_RAW_INFO | 998,3488,2653 | 1007,1636,946 | 1010,3950,3326 | 1014,1425,859 | 1016,1209,646 | 1017,3590,3035 | 1023,3955,3462

BATCH_RAW_INFO | 998,3489,2653 | 1007,1637,946 | 1010,3951,3326 | 1014,1426,859 | 1016,1210,646 | 1017,3591,3035 | 1023,3956,3462

BATCH_RAW_INFO | 998,3490,2653 | 1007,1638,946 | 1010,3952,3326 | 1014,1427,859 | 1016,1211,646 | 1017,3592,3035 | 1023,3957,3462

BATCH_RAW_INFO | 998,3491,2653 | 1007,1639,946 | 1010,3953,3326 | 1014,1428,859 | 1016,1212,646 | 1017,3593,3035 | 1023,3958,3462

BATCH_RAW_INFO | 998,3492,2653 | 1007,1640,946 | 1010,3954,3326 | 1014,1429,859 | 1017,3594,3035 | 1023,3959,3462

BATCH_RAW_INFO | 998,3493,2653 | 1007,1641,946 | 1010,3955,3326 | 1014,1430,859 | 1017,3595,3035 | 1023,3960,3462

BATCH_RAW_INFO | 998,3494,2653 | 1007,1642,946 | 1010,3956,3326 | 1014,1431,859 | 1017,3596,3035 | 1023,3961,3462

BATCH_RAW_INFO | 998,3495,2653 | 1007,1643,946 | 1010,3957,3326 | 1014,1432,859 | 1017,3597,3035 | 1023,3962,3462

BATCH_RAW_INFO | 998,3496,2653 | 1007,1644,946 | 1010,3958,3326 | 1014,1433,859 | 1017,3598,3035 | 1023,3963,3462

BATCH_RAW_INFO | 998,3497,2653 | 1007,1645,946 | 1010,3959,3326 | 1014,1434,859 | 1017,3599,3035 | 1023,3964,3462

BATCH_RAW_INFO | 998,3498,2653 | 1007,1646,946 | 1010,3960,3326 | 1014,1435,859 | 1017,3600,3035 | 1023,3965,3462

BATCH_RAW_INFO | 998,3499,2653 | 1007,1647,946 | 1010,3961,3326 | 1014,1436,859 | 1017,3601,3035 | 1023,3966,3462

BATCH_RAW_INFO | 998,3500,2653 | 1007,1648,946 | 1010,3962,3326 | 1014,1437,859 | 1017,3602,3035 | 1023,3967,3462

BATCH_RAW_INFO | 998,3501,2653 | 1007,1649,946 | 1010,3963,3326 | 1014,1438,859 | 1017,3603,3035 | 1023,3968,3462

BATCH_RAW_INFO | 998,3502,2653 | 1007,1650,946 | 1010,3964,3326 | 1014,1439,859 | 1017,3604,3035 | 1023,3969,3462

BATCH_RAW_INFO | 998,3503,2653 | 1007,1651,946 | 1010,3965,3326 | 1014,1440,859 | 1017,3605,3035 | 1023,3970,3462

BATCH_RAW_INFO | 998,3504,2653 | 1007,1652,946 | 1010,3966,3326 | 1014,1441,859 | 1017,3606,3035 | 1023,3971,3462

BATCH_RAW_INFO | 998,3505,2653 | 1007,1653,946 | 1010,3967,3326 | 1014,1442,859 | 1017,3607,3035 | 1023,3972,3462

BATCH_RAW_INFO | 998,3506,2653 | 1007,1654,946 | 1010,3968,3326 | 1014,1443,859 | 1017,3608,3035 | 1023,3973,3462

BATCH_RAW_INFO | 998,3507,2653 | 1007,1655,946 | 1010,3969,3326 | 1014,1444,859 | 1017,3609,3035 | 1023,3974,3462

BATCH_RAW_INFO | 998,3508,2653 | 1007,1656,946 | 1010,3970,3326 | 1014,1445,859 | 1017,3610,3035 | 1023,3975,3462

BATCH_RAW_INFO | 1007,1657,946 | 1010,3971,3326 | 1014,1446,859 | 1017,3611,3035 | 1023,3976,3462

BATCH_RAW_INFO | 1007,1658,946 | 1010,3972,3326 | 1014,1447,859 | 1017,3612,3035 | 1023,3977,3462

BATCH_RAW_INFO | 1007,1659,946 | 1010,3973,3326 | 1014,1448,859 | 1017,3613,3035 | 1023,3978,3462

BATCH_RAW_INFO | 1007,1660,946 | 1010,3974,3326 | 1017,3614,3035 | 1023,3979,3462

BATCH_RAW_INFO | 1007,1661,946 | 1010,3975,3326 | 1017,3615,3035 | 1023,3980,3462

BATCH_RAW_INFO | 1007,1662,946 | 1010,3976,3326 | 1017,3616,3035 | 1023,3981,3462

BATCH_RAW_INFO | 1007,1663,946 | 1010,3977,3326 | 1017,3617,3035 | 1023,3982,3462

BATCH_RAW_INFO | 1007,1664,946 | 1010,3978,3326 | 1017,3618,3035 | 1023,3983,3462

BATCH_RAW_INFO | 1007,1665,946 | 1010,3979,3326 | 1017,3619,3035 | 1023,3984,3462

BATCH_RAW_INFO | 1007,1666,946 | 1010,3980,3326 | 1017,3620,3035 | 1023,3985,3462

BATCH_RAW_INFO | 1007,1667,946 | 1010,3981,3326 | 1017,3621,3035 | 1023,3986,3462

BATCH_RAW_INFO | 1007,1668,946 | 1010,3982,3326 | 1017,3622,3035 | 1023,3987,3462

BATCH_RAW_INFO | 1007,1669,946 | 1010,3983,3326 | 1017,3623,3035 | 1023,3988,3462

BATCH_RAW_INFO | 1007,1670,946 | 1010,3984,3326 | 1017,3624,3035 | 1023,3989,3462

BATCH_RAW_INFO | 1007,1671,946 | 1010,3985,3326 | 1017,3625,3035 | 1023,3990,3462

BATCH_RAW_INFO | 1007,1672,946 | 1010,3986,3326 | 1017,3626,3035 | 1023,3991,3462

BATCH_RAW_INFO | 1007,1673,946 | 1010,3987,3326 | 1017,3627,3035 | 1023,3992,3462

BATCH_RAW_INFO | 1007,1674,946 | 1010,3988,3326 | 1017,3628,3035 | 1023,3993,3462

BATCH_RAW_INFO | 1007,1675,946 | 1010,3989,3326 | 1017,3629,3035 | 1023,3994,3462

BATCH_RAW_INFO | 1007,1676,946 | 1010,3990,3326 | 1017,3630,3035 | 1023,3995,3462

BATCH_RAW_INFO | 1007,1677,946 | 1010,3991,3326 | 1017,3631,3035 | 1023,3996,3462

BATCH_RAW_INFO | 1007,1678,946 | 1010,3992,3326 | 1017,3632,3035 | 1023,3997,3462

BATCH_RAW_INFO | 1007,1679,946 | 1010,3993,3326 | 1017,3633,3035 | 1023,3998,3462

BATCH_RAW_INFO | 1007,1680,946 | 1010,3994,3326 | 1017,3634,3035 | 1023,3999,3462

BATCH_RAW_INFO | 1007,1681,946 | 1010,3995,3326 | 1017,3635,3035 | 1023,4000,3462

BATCH_RAW_INFO | 1007,1682,946 | 1010,3996,3326 | 1017,3636,3035 | 1023,4001,3462

BATCH_RAW_INFO | 1007,1683,946 | 1010,3997,3326 | 1017,3637,3035 | 1023,4002,3462

BATCH_RAW_INFO | 1007,1684,946 | 1010,3998,3326 | 1017,3638,3035 | 1023,4003,3462

BATCH_RAW_INFO | 1007,1685,946 | 1010,3999,3326 | 1017,3639,3035 | 1023,4004,3462

BATCH_RAW_INFO | 1007,1686,946 | 1010,4000,3326 | 1017,3640,3035 | 1023,4005,3462

BATCH_RAW_INFO | 1007,1687,946 | 1010,4001,3326 | 1017,3641,3035 | 1023,4006,3462

BATCH_RAW_INFO | 1007,1688,946 | 1010,4002,3326 | 1017,3642,3035 | 1023,4007,3462

BATCH_RAW_INFO | 1007,1689,946 | 1010,4003,3326 | 1017,3643,3035 | 1023,4008,3462

BATCH_RAW_INFO | 1007,1690,946 | 1010,4004,3326 | 1017,3644,3035 | 1023,4009,3462

BATCH_RAW_INFO | 1007,1691,946 | 1010,4005,3326 | 1017,3645,3035 | 1023,4010,3462

BATCH_RAW_INFO | 1007,1692,946 | 1010,4006,3326 | 1017,3646,3035 | 1023,4011,3462

BATCH_RAW_INFO | 1007,1693,946 | 1010,4007,3326 | 1017,3647,3035 | 1023,4012,3462

BATCH_RAW_INFO | 1007,1694,946 | 1010,4008,3326 | 1017,3648,3035 | 1023,4013,3462

BATCH_RAW_INFO | 1007,1695,946 | 1010,4009,3326 | 1017,3649,3035 | 1023,4014,3462

BATCH_RAW_INFO | 1007,1696,946 | 1010,4010,3326 | 1017,3650,3035 | 1023,4015,3462

BATCH_RAW_INFO | 1007,1697,946 | 1010,4011,3326 | 1017,3651,3035 | 1023,4016,3462

BATCH_RAW_INFO | 1007,1698,946 | 1010,4012,3326 | 1017,3652,3035 | 1023,4017,3462

BATCH_RAW_INFO | 1007,1699,946 | 1010,4013,3326 | 1017,3653,3035 | 1023,4018,3462

BATCH_RAW_INFO | 1007,1700,946 | 1010,4014,3326 | 1017,3654,3035 | 1023,4019,3462

BATCH_RAW_INFO | 1007,1701,946 | 1010,4015,3326 | 1017,3655,3035 | 1023,4020,3462

BATCH_RAW_INFO | 1007,1702,946 | 1010,4016,3326 | 1017,3656,3035 | 1023,4021,3462

BATCH_RAW_INFO | 1007,1703,946 | 1010,4017,3326 | 1017,3657,3035 | 1023,4022,3462

BATCH_RAW_INFO | 1007,1704,946 | 1010,4018,3326 | 1017,3658,3035 | 1023,4023,3462

BATCH_RAW_INFO | 1007,1705,946 | 1010,4019,3326 | 1017,3659,3035 | 1023,4024,3462

BATCH_RAW_INFO | 1007,1706,946 | 1010,4020,3326 | 1017,3660,3035 | 1023,4025,3462

BATCH_RAW_INFO | 1007,1707,946 | 1010,4021,3326 | 1017,3661,3035 | 1023,4026,3462

BATCH_RAW_INFO | 1007,1708,946 | 1010,4022,3326 | 1017,3662,3035 | 1023,4027,3462

BATCH_RAW_INFO | 1007,1709,946 | 1010,4023,3326 | 1017,3663,3035 | 1023,4028,3462

BATCH_RAW_INFO | 1007,1710,946 | 1010,4024,3326 | 1017,3664,3035 | 1023,4029,3462

BATCH_RAW_INFO | 1007,1711,946 | 1010,4025,3326 | 1017,3665,3035 | 1023,4030,3462

BATCH_RAW_INFO | 1007,1712,946 | 1010,4026,3326 | 1017,3666,3035 | 1023,4031,3462

BATCH_RAW_INFO | 1007,1713,946 | 1010,4027,3326 | 1017,3667,3035 | 1023,4032,3462

BATCH_RAW_INFO | 1007,1714,946 | 1010,4028,3326 | 1017,3668,3035 | 1023,4033,3462

BATCH_RAW_INFO | 1007,1715,946 | 1010,4029,3326 | 1017,3669,3035 | 1023,4034,3462

BATCH_RAW_INFO | 1007,1716,946 | 1010,4030,3326 | 1017,3670,3035 | 1023,4035,3462

BATCH_RAW_INFO | 1007,1717,946 | 1010,4031,3326 | 1017,3671,3035 | 1023,4036,3462

BATCH_RAW_INFO | 1007,1718,946 | 1010,4032,3326 | 1017,3672,3035 | 1023,4037,3462

BATCH_RAW_INFO | 1007,1719,946 | 1010,4033,3326 | 1017,3673,3035 | 1023,4038,3462

BATCH_RAW_INFO | 1007,1720,946 | 1010,4034,3326 | 1017,3674,3035 | 1023,4039,3462

BATCH_RAW_INFO | 1007,1721,946 | 1010,4035,3326 | 1017,3675,3035 | 1023,4040,3462

BATCH_RAW_INFO | 1007,1722,946 | 1010,4036,3326 | 1017,3676,3035 | 1023,4041,3462

BATCH_RAW_INFO | 1007,1723,946 | 1010,4037,3326 | 1017,3677,3035 | 1023,4042,3462

BATCH_RAW_INFO | 1007,1724,946 | 1010,4038,3326 | 1017,3678,3035 | 1023,4043,3462

BATCH_RAW_INFO | 1007,1725,946 | 1010,4039,3326 | 1017,3679,3035 | 1023,4044,3462

BATCH_RAW_INFO | 1007,1726,946 | 1010,4040,3326 | 1017,3680,3035 | 1023,4045,3462

BATCH_RAW_INFO | 1007,1727,946 | 1010,4041,3326 | 1017,3681,3035 | 1023,4046,3462

BATCH_RAW_INFO | 1007,1728,946 | 1010,4042,3326 | 1017,3682,3035 | 1023,4047,3462

BATCH_RAW_INFO | 1007,1729,946 | 1010,4043,3326 | 1017,3683,3035 | 1023,4048,3462

BATCH_RAW_INFO | 1007,1730,946 | 1010,4044,3326 | 1017,3684,3035 | 1023,4049,3462

BATCH_RAW_INFO | 1007,1731,946 | 1010,4045,3326 | 1017,3685,3035 | 1023,4050,3462

BATCH_RAW_INFO | 1007,1732,946 | 1010,4046,3326 | 1017,3686,3035 | 1023,4051,3462

BATCH_RAW_INFO | 1007,1733,946 | 1010,4047,3326 | 1017,3687,3035 | 1023,4052,3462

BATCH_RAW_INFO | 1007,1734,946 | 1010,4048,3326 | 1017,3688,3035 | 1023,4053,3462

BATCH_RAW_INFO | 1007,1735,946 | 1010,4049,3326 | 1017,3689,3035 | 1023,4054,3462

BATCH_RAW_INFO | 1007,1736,946 | 1010,4050,3326 | 1017,3690,3035 | 1023,4055,3462

BATCH_RAW_INFO | 1007,1737,946 | 1010,4051,3326 | 1017,3691,3035 | 1023,4056,3462

BATCH_RAW_INFO | 1007,1738,946 | 1010,4052,3326 | 1017,3692,3035 | 1023,4057,3462

BATCH_RAW_INFO | 1007,1739,946 | 1010,4053,3326 | 1017,3693,3035 | 1023,4058,3462

BATCH_RAW_INFO | 1007,1740,946 | 1010,4054,3326 | 1017,3694,3035 | 1023,4059,3462

BATCH_RAW_INFO | 1007,1741,946 | 1010,4055,3326 | 1017,3695,3035 | 1023,4060,3462

BATCH_RAW_INFO | 1007,1742,946 | 1010,4056,3326 | 1017,3696,3035 | 1023,4061,3462

BATCH_RAW_INFO | 1007,1743,946 | 1010,4057,3326 | 1017,3697,3035 | 1023,4062,3462

BATCH_RAW_INFO | 1007,1744,946 | 1010,4058,3326 | 1017,3698,3035 | 1023,4063,3462

BATCH_RAW_INFO | 1007,1745,946 | 1010,4059,3326 | 1017,3699,3035 | 1023,4064,3462

BATCH_RAW_INFO | 1007,1746,946 | 1010,4060,3326 | 1017,3700,3035 | 1023,4065,3462

BATCH_RAW_INFO | 1007,1747,946 | 1010,4061,3326 | 1017,3701,3035 | 1023,4066,3462

BATCH_RAW_INFO | 1007,1748,946 | 1010,4062,3326 | 1017,3702,3035 | 1023,4067,3462

BATCH_RAW_INFO | 1007,1749,946 | 1010,4063,3326 | 1017,3703,3035 | 1023,4068,3462

BATCH_RAW_INFO | 1007,1750,946 | 1010,4064,3326 | 1017,3704,3035 | 1023,4069,3462

BATCH_RAW_INFO | 1007,1751,946 | 1010,4065,3326 | 1017,3705,3035 | 1023,4070,3462

BATCH_RAW_INFO | 1007,1752,946 | 1010,4066,3326 | 1017,3706,3035 | 1023,4071,3462

BATCH_RAW_INFO | 1007,1753,946 | 1010,4067,3326 | 1017,3707,3035 | 1023,4072,3462

BATCH_RAW_INFO | 1007,1754,946 | 1010,4068,3326 | 1017,3708,3035 | 1023,4073,3462

BATCH_RAW_INFO | 1007,1755,946 | 1010,4069,3326 | 1017,3709,3035 | 1023,4074,3462

BATCH_RAW_INFO | 1007,1756,946 | 1010,4070,3326 | 1017,3710,3035 | 1023,4075,3462

BATCH_RAW_INFO | 1007,1757,946 | 1010,4071,3326 | 1017,3711,3035 | 1023,4076,3462

BATCH_RAW_INFO | 1007,1758,946 | 1010,4072,3326 | 1017,3712,3035 | 1023,4077,3462

BATCH_RAW_INFO | 1007,1759,946 | 1010,4073,3326 | 1017,3713,3035 | 1023,4078,3462

BATCH_RAW_INFO | 1007,1760,946 | 1010,4074,3326 | 1017,3714,3035 | 1023,4079,3462

BATCH_RAW_INFO | 1007,1761,946 | 1010,4075,3326 | 1017,3715,3035 | 1023,4080,3462

BATCH_RAW_INFO | 1007,1762,946 | 1010,4076,3326 | 1017,3716,3035 | 1023,4081,3462

BATCH_RAW_INFO | 1007,1763,946 | 1010,4077,3326 | 1017,3717,3035 | 1023,4082,3462

BATCH_RAW_INFO | 1007,1764,946 | 1010,4078,3326 | 1017,3718,3035 | 1023,4083,3462

BATCH_RAW_INFO | 1007,1765,946 | 1010,4079,3326 | 1017,3719,3035 | 1023,4084,3462

BATCH_RAW_INFO | 1007,1766,946 | 1010,4080,3326 | 1017,3720,3035 | 1023,4085,3462

BATCH_RAW_INFO | 1007,1767,946 | 1010,4081,3326 | 1017,3721,3035 | 1023,4086,3462

BATCH_RAW_INFO | 1007,1768,946 | 1010,4082,3326 | 1017,3722,3035 | 1023,4087,3462

BATCH_RAW_INFO | 1007,1769,946 | 1010,4083,3326 | 1017,3723,3035 | 1023,4088,3462

BATCH_RAW_INFO | 1007,1770,946 | 1010,4084,3326 | 1017,3724,3035 | 1023,4089,3462

BATCH_RAW_INFO | 1007,1771,946 | 1010,4085,3326 | 1017,3725,3035 | 1023,4090,3462

BATCH_RAW_INFO | 1007,1772,946 | 1010,4086,3326 | 1017,3726,3035 | 1023,4091,3462

BATCH_RAW_INFO | 1007,1773,946 | 1010,4087,3326 | 1017,3727,3035 | 1023,4092,3462

BATCH_RAW_INFO | 1007,1774,946 | 1010,4088,3326 | 1017,3728,3035 | 1023,4093,3462

BATCH_RAW_INFO | 1007,1775,946 | 1010,4089,3326 | 1017,3729,3035 | 1023,4094,3462

BATCH_RAW_INFO | 1007,1776,946 | 1010,4090,3326 | 1017,3730,3035 | 1023,4095,3462

BATCH_RAW_INFO | 1007,1777,946 | 1010,4091,3326 | 1017,3731,3035

BATCH_RAW_INFO | 1007,1778,946 | 1010,4092,3326 | 1017,3732,3035

BATCH_RAW_INFO | 1007,1779,946 | 1010,4093,3326 | 1017,3733,3035

BATCH_RAW_INFO | 1007,1780,946 | 1010,4094,3326 | 1017,3734,3035

BATCH_RAW_INFO | 1007,1781,946 | 1010,4095,3326 | 1017,3735,3035

BATCH_RAW_INFO | 1007,1782,946 | 1017,3736,3035

BATCH_RAW_INFO | 1007,1783,946 | 1017,3737,3035

BATCH_RAW_INFO | 1007,1784,946 | 1017,3738,3035

BATCH_RAW_INFO | 1007,1785,946 | 1017,3739,3035

BATCH_RAW_INFO | 1007,1786,946 | 1017,3740,3035

BATCH_RAW_INFO | 1007,1787,946 | 1017,3741,3035

BATCH_RAW_INFO | 1007,1788,946 | 1017,3742,3035

BATCH_RAW_INFO | 1007,1789,946 | 1017,3743,3035

BATCH_RAW_INFO | 1007,1790,946 | 1017,3744,3035

BATCH_RAW_INFO | 1007,1791,946 | 1017,3745,3035

BATCH_RAW_INFO | 1007,1792,946 | 1017,3746,3035

BATCH_RAW_INFO | 1007,1793,946 | 1017,3747,3035

BATCH_RAW_INFO | 1007,1794,946 | 1017,3748,3035

BATCH_RAW_INFO | 1007,1795,946 | 1017,3749,3035

BATCH_RAW_INFO | 1007,1796,946 | 1017,3750,3035

BATCH_RAW_INFO | 1007,1797,946 | 1017,3751,3035

BATCH_RAW_INFO | 1007,1798,946 | 1017,3752,3035

BATCH_RAW_INFO | 1007,1799,946 | 1017,3753,3035

BATCH_RAW_INFO | 1007,1800,946 | 1017,3754,3035

BATCH_RAW_INFO | 1007,1801,946 | 1017,3755,3035

BATCH_RAW_INFO | 1007,1802,946 | 1017,3756,3035

BATCH_RAW_INFO | 1007,1803,946 | 1017,3757,3035

BATCH_RAW_INFO | 1007,1804,946 | 1017,3758,3035

BATCH_RAW_INFO | 1007,1805,946 | 1017,3759,3035

BATCH_RAW_INFO | 1007,1806,946 | 1017,3760,3035

BATCH_RAW_INFO | 1007,1807,946 | 1017,3761,3035

BATCH_RAW_INFO | 1007,1808,946 | 1017,3762,3035

BATCH_RAW_INFO | 1007,1809,946 | 1017,3763,3035

BATCH_RAW_INFO | 1007,1810,946 | 1017,3764,3035

BATCH_RAW_INFO | 1007,1811,946 | 1017,3765,3035

BATCH_RAW_INFO | 1007,1812,946 | 1017,3766,3035

BATCH_RAW_INFO | 1007,1813,946 | 1017,3767,3035

BATCH_RAW_INFO | 1007,1814,946 | 1017,3768,3035

BATCH_RAW_INFO | 1007,1815,946 | 1017,3769,3035

BATCH_RAW_INFO | 1007,1816,946 | 1017,3770,3035

BATCH_RAW_INFO | 1007,1817,946 | 1017,3771,3035

BATCH_RAW_INFO | 1007,1818,946 | 1017,3772,3035

BATCH_RAW_INFO | 1007,1819,946 | 1017,3773,3035

BATCH_RAW_INFO | 1007,1820,946 | 1017,3774,3035

BATCH_RAW_INFO | 1007,1821,946 | 1017,3775,3035

BATCH_RAW_INFO | 1007,1822,946 | 1017,3776,3035

BATCH_RAW_INFO | 1007,1823,946 | 1017,3777,3035

BATCH_RAW_INFO | 1007,1824,946 | 1017,3778,3035

BATCH_RAW_INFO | 1007,1825,946 | 1017,3779,3035

BATCH_RAW_INFO | 1007,1826,946 | 1017,3780,3035

BATCH_RAW_INFO | 1007,1827,946 | 1017,3781,3035

BATCH_RAW_INFO | 1007,1828,946 | 1017,3782,3035

BATCH_RAW_INFO | 1007,1829,946 | 1017,3783,3035

BATCH_RAW_INFO | 1007,1830,946 | 1017,3784,3035

BATCH_RAW_INFO | 1007,1831,946 | 1017,3785,3035

BATCH_RAW_INFO | 1007,1832,946 | 1017,3786,3035

BATCH_RAW_INFO | 1007,1833,946 | 1017,3787,3035

BATCH_RAW_INFO | 1007,1834,946 | 1017,3788,3035

BATCH_RAW_INFO | 1007,1835,946 | 1017,3789,3035

BATCH_RAW_INFO | 1007,1836,946 | 1017,3790,3035

BATCH_RAW_INFO | 1007,1837,946 | 1017,3791,3035

BATCH_RAW_INFO | 1007,1838,946 | 1017,3792,3035

BATCH_RAW_INFO | 1007,1839,946 | 1017,3793,3035

BATCH_RAW_INFO | 1007,1840,946 | 1017,3794,3035

BATCH_RAW_INFO | 1007,1841,946 | 1017,3795,3035

BATCH_RAW_INFO | 1007,1842,946 | 1017,3796,3035

BATCH_RAW_INFO | 1007,1843,946 | 1017,3797,3035

BATCH_RAW_INFO | 1007,1844,946 | 1017,3798,3035

BATCH_RAW_INFO | 1007,1845,946 | 1017,3799,3035

BATCH_RAW_INFO | 1007,1846,946 | 1017,3800,3035

BATCH_RAW_INFO | 1007,1847,946 | 1017,3801,3035

BATCH_RAW_INFO | 1007,1848,946 | 1017,3802,3035

BATCH_RAW_INFO | 1007,1849,946 | 1017,3803,3035

BATCH_RAW_INFO | 1007,1850,946 | 1017,3804,3035

BATCH_RAW_INFO | 1007,1851,946 | 1017,3805,3035

BATCH_RAW_INFO | 1007,1852,946 | 1017,3806,3035

BATCH_RAW_INFO | 1007,1853,946 | 1017,3807,3035

BATCH_RAW_INFO | 1007,1854,946 | 1017,3808,3035

BATCH_RAW_INFO | 1007,1855,946 | 1017,3809,3035

BATCH_RAW_INFO | 1007,1856,946 | 1017,3810,3035

BATCH_RAW_INFO | 1007,1857,946

BATCH_RAW_INFO | 1007,1858,946

BATCH_RAW_INFO | 1007,1859,946

BATCH_RAW_INFO | 1007,1860,946

BATCH_RAW_INFO | 1007,1861,946

BATCH_RAW_INFO | 1007,1862,946

BATCH_RAW_INFO | 1007,1863,946

BATCH_RAW_INFO | 1007,1864,946

BATCH_RAW_INFO | 1007,1865,946

BATCH_RAW_INFO | 1007,1866,946

BATCH_RAW_INFO | 1007,1867,946

BATCH_RAW_INFO | 1007,1868,946

BATCH_RAW_INFO | 1007,1869,946

BATCH_RAW_INFO | 1007,1870,946

BATCH_RAW_INFO | 1007,1871,946

BATCH_RAW_INFO | 1007,1872,946
END-CONFIG


==> graphs/llm-analysis/yi-34b-trace/yi34B-block-1.0.txt <==
BEGIN-CONFIG | 1.0

BATCH_RAW_INFO | 0,998,997

BATCH_RAW_INFO | 1,1029,1028

BATCH_RAW_INFO | 2,80,79

BATCH_RAW_INFO | 0,999,997 | 1,1030,1028 | 2,81,79

BATCH_RAW_INFO | 0,1000,997 | 1,1031,1028 | 2,82,79

BATCH_RAW_INFO | 0,1001,997 | 1,1032,1028 | 2,83,79

BATCH_RAW_INFO | 0,1002,997 | 1,1033,1028 | 2,84,79

BATCH_RAW_INFO | 3,2026,2025

BATCH_RAW_INFO | 0,1003,997 | 1,1034,1028 | 2,85,79 | 3,2027,2025

BATCH_RAW_INFO | 0,1004,997 | 1,1035,1028 | 2,86,79 | 3,2028,2025

BATCH_RAW_INFO | 0,1005,997 | 1,1036,1028 | 2,87,79 | 3,2029,2025

BATCH_RAW_INFO | 0,1006,997 | 1,1037,1028 | 2,88,79 | 3,2030,2025

BATCH_RAW_INFO | 0,1007,997 | 1,1038,1028 | 2,89,79 | 3,2031,2025

BATCH_RAW_INFO | 0,1008,997 | 1,1039,1028 | 2,90,79 | 3,2032,2025

BATCH_RAW_INFO | 0,1009,997 | 1,1040,1028 | 2,91,79 | 3,2033,2025

BATCH_RAW_INFO | 0,1010,997 | 1,1041,1028 | 2,92,79 | 3,2034,2025

BATCH_RAW_INFO | 0,1011,997 | 1,1042,1028 | 2,93,79 | 3,2035,2025

BATCH_RAW_INFO | 0,1012,997 | 1,1043,1028 | 2,94,79 | 3,2036,2025

BATCH_RAW_INFO | 0,1013,997 | 1,1044,1028 | 2,95,79 | 3,2037,2025

BATCH_RAW_INFO | 0,1014,997 | 1,1045,1028 | 2,96,79 | 3,2038,2025

BATCH_RAW_INFO | 0,1015,997 | 1,1046,1028 | 2,97,79 | 3,2039,2025

BATCH_RAW_INFO | 0,1016,997 | 1,1047,1028 | 2,98,79 | 3,2040,2025

BATCH_RAW_INFO | 0,1017,997 | 1,1048,1028 | 2,99,79 | 3,2041,2025

BATCH_RAW_INFO | 0,1018,997 | 1,1049,1028 | 2,100,79 | 3,2042,2025

BATCH_RAW_INFO | 0,1019,997 | 1,1050,1028 | 2,101,79 | 3,2043,2025

BATCH_RAW_INFO | 0,1020,997 | 1,1051,1028 | 2,102,79 | 3,2044,2025

BATCH_RAW_INFO | 0,1021,997 | 1,1052,1028 | 2,103,79 | 3,2045,2025

BATCH_RAW_INFO | 0,1022,997 | 1,1053,1028 | 2,104,79 | 3,2046,2025

BATCH_RAW_INFO | 0,1023,997 | 1,1054,1028 | 2,105,79 | 3,2047,2025

BATCH_RAW_INFO | 4,61,60

BATCH_RAW_INFO | 0,1024,997 | 1,1055,1028 | 2,106,79 | 3,2048,2025 | 4,62,60

BATCH_RAW_INFO | 0,1025,997 | 1,1056,1028 | 2,107,79 | 3,2049,2025 | 4,63,60

BATCH_RAW_INFO | 0,1026,997 | 1,1057,1028 | 2,108,79 | 3,2050,2025 | 4,64,60

BATCH_RAW_INFO | 0,1027,997 | 1,1058,1028 | 2,109,79 | 3,2051,2025 | 4,65,60

BATCH_RAW_INFO | 0,1028,997 | 1,1059,1028 | 2,110,79 | 3,2052,2025 | 4,66,60

BATCH_RAW_INFO | 0,1029,997 | 1,1060,1028 | 2,111,79 | 3,2053,2025 | 4,67,60

BATCH_RAW_INFO | 0,1030,997 | 1,1061,1028 | 2,112,79 | 3,2054,2025 | 4,68,60

BATCH_RAW_INFO | 0,1031,997 | 1,1062,1028 | 2,113,79 | 3,2055,2025 | 4,69,60

BATCH_RAW_INFO | 0,1032,997 | 1,1063,1028 | 2,114,79 | 3,2056,2025 | 4,70,60

BATCH_RAW_INFO | 0,1033,997 | 1,1064,1028 | 2,115,79 | 3,2057,2025 | 4,71,60

BATCH_RAW_INFO | 0,1034,997 | 1,1065,1028 | 2,116,79 | 3,2058,2025 | 4,72,60

BATCH_RAW_INFO | 0,1035,997 | 1,1066,1028 | 2,117,79 | 3,2059,2025 | 4,73,60

BATCH_RAW_INFO | 0,1036,997 | 1,1067,1028 | 2,118,79 | 3,2060,2025 | 4,74,60

BATCH_RAW_INFO | 0,1037,997 | 1,1068,1028 | 2,119,79 | 3,2061,2025 | 4,75,60

BATCH_RAW_INFO | 0,1038,997 | 1,1069,1028 | 2,120,79 | 3,2062,2025 | 4,76,60

BATCH_RAW_INFO | 0,1039,997 | 1,1070,1028 | 2,121,79 | 3,2063,2025 | 4,77,60

BATCH_RAW_INFO | 0,1040,997 | 1,1071,1028 | 2,122,79 | 3,2064,2025 | 4,78,60

BATCH_RAW_INFO | 0,1041,997 | 1,1072,1028 | 2,123,79 | 3,2065,2025 | 4,79,60

BATCH_RAW_INFO | 0,1042,997 | 1,1073,1028 | 2,124,79 | 3,2066,2025 | 4,80,60

BATCH_RAW_INFO | 0,1043,997 | 1,1074,1028 | 2,125,79 | 3,2067,2025 | 4,81,60

BATCH_RAW_INFO | 0,1044,997 | 1,1075,1028 | 2,126,79 | 3,2068,2025 | 4,82,60

BATCH_RAW_INFO | 0,1045,997 | 1,1076,1028 | 2,127,79 | 3,2069,2025 | 4,83,60

BATCH_RAW_INFO | 5,1492,1491

BATCH_RAW_INFO | 0,1046,997 | 1,1077,1028 | 2,128,79 | 3,2070,2025 | 4,84,60 | 5,1493,1491

BATCH_RAW_INFO | 0,1047,997 | 2,129,79 | 3,2071,2025 | 4,85,60 | 5,1494,1491

BATCH_RAW_INFO | 0,1048,997 | 2,130,79 | 3,2072,2025 | 4,86,60 | 5,1495,1491

BATCH_RAW_INFO | 0,1049,997 | 2,131,79 | 3,2073,2025 | 4,87,60 | 5,1496,1491

BATCH_RAW_INFO | 0,1050,997 | 2,132,79 | 3,2074,2025 | 4,88,60 | 5,1497,1491

BATCH_RAW_INFO | 0,1051,997 | 2,133,79 | 3,2075,2025 | 4,89,60 | 5,1498,1491

BATCH_RAW_INFO | 0,1052,997 | 2,134,79 | 3,2076,2025 | 4,90,60 | 5,1499,1491

BATCH_RAW_INFO | 0,1053,997 | 2,135,79 | 3,2077,2025 | 4,91,60 | 5,1500,1491

BATCH_RAW_INFO | 0,1054,997 | 2,136,79 | 3,2078,2025 | 4,92,60 | 5,1501,1491

BATCH_RAW_INFO | 0,1055,997 | 2,137,79 | 3,2079,2025 | 4,93,60 | 5,1502,1491

BATCH_RAW_INFO | 0,1056,997 | 2,138,79 | 3,2080,2025 | 4,94,60 | 5,1503,1491

BATCH_RAW_INFO | 0,1057,997 | 2,139,79 | 3,2081,2025 | 4,95,60 | 5,1504,1491

BATCH_RAW_INFO | 0,1058,997 | 2,140,79 | 3,2082,2025 | 4,96,60 | 5,1505,1491

BATCH_RAW_INFO | 0,1059,997 | 2,141,79 | 3,2083,2025 | 4,97,60 | 5,1506,1491

BATCH_RAW_INFO | 0,1060,997 | 2,142,79 | 3,2084,2025 | 4,98,60 | 5,1507,1491

BATCH_RAW_INFO | 0,1061,997 | 2,143,79 | 3,2085,2025 | 4,99,60 | 5,1508,1491

BATCH_RAW_INFO | 0,1062,997 | 2,144,79 | 3,2086,2025 | 4,100,60 | 5,1509,1491

BATCH_RAW_INFO | 0,1063,997 | 2,145,79 | 3,2087,2025 | 4,101,60 | 5,1510,1491

BATCH_RAW_INFO | 0,1064,997 | 2,146,79 | 3,2088,2025 | 4,102,60 | 5,1511,1491

BATCH_RAW_INFO | 0,1065,997 | 2,147,79 | 3,2089,2025 | 4,103,60 | 5,1512,1491

BATCH_RAW_INFO | 0,1066,997 | 2,148,79 | 3,2090,2025 | 4,104,60 | 5,1513,1491

BATCH_RAW_INFO | 0,1067,997 | 2,149,79 | 3,2091,2025 | 4,105,60 | 5,1514,1491

BATCH_RAW_INFO | 0,1068,997 | 2,150,79 | 3,2092,2025 | 4,106,60 | 5,1515,1491

BATCH_RAW_INFO | 0,1069,997 | 2,151,79 | 3,2093,2025 | 4,107,60 | 5,1516,1491

BATCH_RAW_INFO | 0,1070,997 | 2,152,79 | 3,2094,2025 | 4,108,60 | 5,1517,1491

BATCH_RAW_INFO | 0,1071,997 | 2,153,79 | 3,2095,2025 | 4,109,60 | 5,1518,1491

BATCH_RAW_INFO | 0,1072,997 | 2,154,79 | 3,2096,2025 | 4,110,60 | 5,1519,1491

BATCH_RAW_INFO | 0,1073,997 | 2,155,79 | 3,2097,2025 | 4,111,60 | 5,1520,1491

BATCH_RAW_INFO | 0,1074,997 | 2,156,79 | 3,2098,2025 | 4,112,60 | 5,1521,1491

BATCH_RAW_INFO | 0,1075,997 | 2,157,79 | 3,2099,2025 | 4,113,60 | 5,1522,1491

BATCH_RAW_INFO | 0,1076,997 | 2,158,79 | 3,2100,2025 | 4,114,60 | 5,1523,1491

BATCH_RAW_INFO | 0,1077,997 | 2,159,79 | 3,2101,2025 | 4,115,60 | 5,1524,1491

BATCH_RAW_INFO | 0,1078,997 | 2,160,79 | 3,2102,2025 | 4,116,60 | 5,1525,1491

BATCH_RAW_INFO | 0,1079,997 | 2,161,79 | 3,2103,2025 | 4,117,60 | 5,1526,1491

BATCH_RAW_INFO | 0,1080,997 | 2,162,79 | 3,2104,2025 | 4,118,60 | 5,1527,1491

BATCH_RAW_INFO | 0,1081,997 | 2,163,79 | 3,2105,2025 | 4,119,60 | 5,1528,1491

BATCH_RAW_INFO | 0,1082,997 | 2,164,79 | 3,2106,2025 | 4,120,60 | 5,1529,1491

BATCH_RAW_INFO | 0,1083,997 | 2,165,79 | 3,2107,2025 | 4,121,60 | 5,1530,1491

BATCH_RAW_INFO | 0,1084,997 | 2,166,79 | 3,2108,2025 | 4,122,60 | 5,1531,1491

BATCH_RAW_INFO | 0,1085,997 | 2,167,79 | 3,2109,2025 | 4,123,60 | 5,1532,1491

BATCH_RAW_INFO | 0,1086,997 | 2,168,79 | 3,2110,2025 | 4,124,60 | 5,1533,1491

BATCH_RAW_INFO | 6,1565,1564

BATCH_RAW_INFO | 7,2976,2975

BATCH_RAW_INFO | 8,1010,1009 | 9,1068,1067

BATCH_RAW_INFO | 10,939,938

BATCH_RAW_INFO | 0,1087,997 | 2,169,79 | 3,2111,2025 | 4,125,60 | 5,1534,1491 | 6,1566,1564 | 7,2977,2975 | 8,1011,1009 | 9,1069,1067 | 10,940,938

BATCH_RAW_INFO | 0,1088,997 | 2,170,79 | 3,2112,2025 | 4,126,60 | 5,1535,1491 | 6,1567,1564 | 7,2978,2975 | 8,1012,1009 | 9,1070,1067 | 10,941,938

BATCH_RAW_INFO | 0,1089,997 | 2,171,79 | 3,2113,2025 | 4,127,60 | 5,1536,1491 | 6,1568,1564 | 7,2979,2975 | 8,1013,1009 | 9,1071,1067 | 10,942,938

BATCH_RAW_INFO | 0,1090,997 | 2,172,79 | 3,2114,2025 | 4,128,60 | 5,1537,1491 | 6,1569,1564 | 7,2980,2975 | 8,1014,1009 | 9,1072,1067 | 10,943,938

BATCH_RAW_INFO | 0,1091,997 | 2,173,79 | 3,2115,2025 | 4,129,60 | 5,1538,1491 | 6,1570,1564 | 7,2981,2975 | 8,1015,1009 | 9,1073,1067 | 10,944,938

BATCH_RAW_INFO | 0,1092,997 | 2,174,79 | 3,2116,2025 | 4,130,60 | 5,1539,1491 | 6,1571,1564 | 7,2982,2975 | 8,1016,1009 | 9,1074,1067 | 10,945,938

BATCH_RAW_INFO | 11,707,706

BATCH_RAW_INFO | 12,1289,1288

BATCH_RAW_INFO | 13,1162,1161

BATCH_RAW_INFO | 0,1093,997 | 2,175,79 | 3,2117,2025 | 4,131,60 | 5,1540,1491 | 6,1572,1564 | 7,2983,2975 | 8,1017,1009 | 9,1075,1067 | 10,946,938 | 11,708,706 | 12,1290,1288 | 13,1163,1161

BATCH_RAW_INFO | 0,1094,997 | 2,176,79 | 3,2118,2025 | 4,132,60 | 5,1541,1491 | 6,1573,1564 | 7,2984,2975 | 8,1018,1009 | 9,1076,1067 | 10,947,938 | 11,709,706 | 12,1291,1288 | 13,1164,1161

BATCH_RAW_INFO | 0,1095,997 | 2,177,79 | 3,2119,2025 | 4,133,60 | 5,1542,1491 | 6,1574,1564 | 7,2985,2975 | 8,1019,1009 | 9,1077,1067 | 10,948,938 | 11,710,706 | 12,1292,1288 | 13,1165,1161

BATCH_RAW_INFO | 0,1096,997 | 2,178,79 | 3,2120,2025 | 4,134,60 | 5,1543,1491 | 6,1575,1564 | 7,2986,2975 | 8,1020,1009 | 9,1078,1067 | 10,949,938 | 11,711,706 | 12,1293,1288 | 13,1166,1161

BATCH_RAW_INFO | 0,1097,997 | 2,179,79 | 3,2121,2025 | 4,135,60 | 5,1544,1491 | 6,1576,1564 | 7,2987,2975 | 8,1021,1009 | 9,1079,1067 | 10,950,938 | 11,712,706 | 12,1294,1288 | 13,1167,1161

BATCH_RAW_INFO | 0,1098,997 | 2,180,79 | 3,2122,2025 | 4,136,60 | 5,1545,1491 | 6,1577,1564 | 7,2988,2975 | 8,1022,1009 | 9,1080,1067 | 10,951,938 | 11,713,706 | 12,1295,1288 | 13,1168,1161

BATCH_RAW_INFO | 0,1099,997 | 2,181,79 | 3,2123,2025 | 4,137,60 | 5,1546,1491 | 6,1578,1564 | 7,2989,2975 | 8,1023,1009 | 9,1081,1067 | 10,952,938 | 11,714,706 | 12,1296,1288 | 13,1169,1161

BATCH_RAW_INFO | 0,1100,997 | 2,182,79 | 3,2124,2025 | 4,138,60 | 5,1547,1491 | 6,1579,1564 | 7,2990,2975 | 8,1024,1009 | 9,1082,1067 | 10,953,938 | 11,715,706 | 12,1297,1288 | 13,1170,1161

BATCH_RAW_INFO | 0,1101,997 | 2,183,79 | 3,2125,2025 | 4,139,60 | 5,1548,1491 | 6,1580,1564 | 7,2991,2975 | 8,1025,1009 | 9,1083,1067 | 10,954,938 | 11,716,706 | 12,1298,1288 | 13,1171,1161

BATCH_RAW_INFO | 0,1102,997 | 2,184,79 | 3,2126,2025 | 4,140,60 | 5,1549,1491 | 6,1581,1564 | 7,2992,2975 | 8,1026,1009 | 9,1084,1067 | 10,955,938 | 11,717,706 | 12,1299,1288 | 13,1172,1161

BATCH_RAW_INFO | 0,1103,997 | 2,185,79 | 3,2127,2025 | 4,141,60 | 5,1550,1491 | 6,1582,1564 | 7,2993,2975 | 8,1027,1009 | 9,1085,1067 | 10,956,938 | 11,718,706 | 12,1300,1288 | 13,1173,1161

BATCH_RAW_INFO | 0,1104,997 | 2,186,79 | 3,2128,2025 | 4,142,60 | 5,1551,1491 | 6,1583,1564 | 7,2994,2975 | 8,1028,1009 | 9,1086,1067 | 10,957,938 | 11,719,706 | 12,1301,1288 | 13,1174,1161

BATCH_RAW_INFO | 0,1105,997 | 2,187,79 | 3,2129,2025 | 4,143,60 | 5,1552,1491 | 6,1584,1564 | 7,2995,2975 | 8,1029,1009 | 9,1087,1067 | 10,958,938 | 11,720,706 | 12,1302,1288 | 13,1175,1161

BATCH_RAW_INFO | 0,1106,997 | 2,188,79 | 3,2130,2025 | 4,144,60 | 5,1553,1491 | 6,1585,1564 | 7,2996,2975 | 8,1030,1009 | 9,1088,1067 | 10,959,938 | 11,721,706 | 12,1303,1288 | 13,1176,1161

BATCH_RAW_INFO | 14,3335,3334

BATCH_RAW_INFO | 0,1107,997 | 2,189,79 | 3,2131,2025 | 4,145,60 | 5,1554,1491 | 6,1586,1564 | 7,2997,2975 | 8,1031,1009 | 9,1089,1067 | 10,960,938 | 11,722,706 | 12,1304,1288 | 13,1177,1161 | 14,3336,3334

BATCH_RAW_INFO | 0,1108,997 | 2,190,79 | 3,2132,2025 | 4,146,60 | 5,1555,1491 | 6,1587,1564 | 7,2998,2975 | 8,1032,1009 | 9,1090,1067 | 10,961,938 | 11,723,706 | 12,1305,1288 | 13,1178,1161 | 14,3337,3334

BATCH_RAW_INFO | 0,1109,997 | 2,191,79 | 3,2133,2025 | 4,147,60 | 5,1556,1491 | 6,1588,1564 | 7,2999,2975 | 8,1033,1009 | 9,1091,1067 | 10,962,938 | 11,724,706 | 12,1306,1288 | 13,1179,1161 | 14,3338,3334

BATCH_RAW_INFO | 0,1110,997 | 2,192,79 | 3,2134,2025 | 4,148,60 | 5,1557,1491 | 6,1589,1564 | 7,3000,2975 | 8,1034,1009 | 9,1092,1067 | 10,963,938 | 11,725,706 | 12,1307,1288 | 13,1180,1161 | 14,3339,3334

BATCH_RAW_INFO | 15,3312,3311

BATCH_RAW_INFO | 16,3814,3813

BATCH_RAW_INFO | 17,2861,2860

BATCH_RAW_INFO | 0,1111,997 | 2,193,79 | 3,2135,2025 | 4,149,60 | 5,1558,1491 | 6,1590,1564 | 7,3001,2975 | 8,1035,1009 | 9,1093,1067 | 10,964,938 | 11,726,706 | 12,1308,1288 | 13,1181,1161 | 14,3340,3334 | 15,3313,3311 | 16,3815,3813 | 17,2862,2860

BATCH_RAW_INFO | 0,1112,997 | 2,194,79 | 3,2136,2025 | 4,150,60 | 5,1559,1491 | 6,1591,1564 | 7,3002,2975 | 8,1036,1009 | 9,1094,1067 | 10,965,938 | 11,727,706 | 12,1309,1288 | 13,1182,1161 | 14,3341,3334 | 15,3314,3311 | 16,3816,3813 | 17,2863,2860

BATCH_RAW_INFO | 0,1113,997 | 2,195,79 | 3,2137,2025 | 4,151,60 | 5,1560,1491 | 6,1592,1564 | 7,3003,2975 | 8,1037,1009 | 9,1095,1067 | 10,966,938 | 11,728,706 | 12,1310,1288 | 13,1183,1161 | 14,3342,3334 | 15,3315,3311 | 16,3817,3813 | 17,2864,2860

BATCH_RAW_INFO | 0,1114,997 | 2,196,79 | 3,2138,2025 | 4,152,60 | 5,1561,1491 | 6,1593,1564 | 7,3004,2975 | 8,1038,1009 | 9,1096,1067 | 10,967,938 | 11,729,706 | 12,1311,1288 | 13,1184,1161 | 14,3343,3334 | 15,3316,3311 | 16,3818,3813 | 17,2865,2860

BATCH_RAW_INFO | 0,1115,997 | 2,197,79 | 3,2139,2025 | 4,153,60 | 5,1562,1491 | 6,1594,1564 | 7,3005,2975 | 8,1039,1009 | 9,1097,1067 | 10,968,938 | 11,730,706 | 12,1312,1288 | 13,1185,1161 | 14,3344,3334 | 15,3317,3311 | 16,3819,3813 | 17,2866,2860

BATCH_RAW_INFO | 0,1116,997 | 2,198,79 | 3,2140,2025 | 4,154,60 | 5,1563,1491 | 6,1595,1564 | 7,3006,2975 | 8,1040,1009 | 9,1098,1067 | 10,969,938 | 11,731,706 | 12,1313,1288 | 13,1186,1161 | 14,3345,3334 | 15,3318,3311 | 16,3820,3813 | 17,2867,2860

BATCH_RAW_INFO | 0,1117,997 | 2,199,79 | 3,2141,2025 | 4,155,60 | 5,1564,1491 | 6,1596,1564 | 7,3007,2975 | 8,1041,1009 | 9,1099,1067 | 10,970,938 | 11,732,706 | 12,1314,1288 | 13,1187,1161 | 14,3346,3334 | 15,3319,3311 | 16,3821,3813 | 17,2868,2860

BATCH_RAW_INFO | 0,1118,997 | 2,200,79 | 3,2142,2025 | 4,156,60 | 5,1565,1491 | 6,1597,1564 | 7,3008,2975 | 8,1042,1009 | 9,1100,1067 | 10,971,938 | 11,733,706 | 12,1315,1288 | 13,1188,1161 | 14,3347,3334 | 15,3320,3311 | 16,3822,3813 | 17,2869,2860

BATCH_RAW_INFO | 0,1119,997 | 2,201,79 | 3,2143,2025 | 4,157,60 | 5,1566,1491 | 6,1598,1564 | 7,3009,2975 | 8,1043,1009 | 9,1101,1067 | 10,972,938 | 11,734,706 | 12,1316,1288 | 13,1189,1161 | 14,3348,3334 | 15,3321,3311 | 16,3823,3813 | 17,2870,2860

BATCH_RAW_INFO | 0,1120,997 | 2,202,79 | 3,2144,2025 | 4,158,60 | 5,1567,1491 | 6,1599,1564 | 7,3010,2975 | 8,1044,1009 | 9,1102,1067 | 10,973,938 | 11,735,706 | 12,1317,1288 | 13,1190,1161 | 14,3349,3334 | 15,3322,3311 | 16,3824,3813 | 17,2871,2860

BATCH_RAW_INFO | 0,1121,997 | 2,203,79 | 3,2145,2025 | 4,159,60 | 5,1568,1491 | 6,1600,1564 | 7,3011,2975 | 8,1045,1009 | 9,1103,1067 | 10,974,938 | 11,736,706 | 12,1318,1288 | 13,1191,1161 | 14,3350,3334 | 15,3323,3311 | 16,3825,3813 | 17,2872,2860

BATCH_RAW_INFO | 0,1122,997 | 2,204,79 | 3,2146,2025 | 4,160,60 | 5,1569,1491 | 6,1601,1564 | 7,3012,2975 | 8,1046,1009 | 9,1104,1067 | 10,975,938 | 11,737,706 | 12,1319,1288 | 13,1192,1161 | 14,3351,3334 | 15,3324,3311 | 16,3826,3813 | 17,2873,2860

BATCH_RAW_INFO | 0,1123,997 | 2,205,79 | 3,2147,2025 | 4,161,60 | 5,1570,1491 | 6,1602,1564 | 7,3013,2975 | 8,1047,1009 | 9,1105,1067 | 10,976,938 | 11,738,706 | 12,1320,1288 | 13,1193,1161 | 14,3352,3334 | 15,3325,3311 | 16,3827,3813 | 17,2874,2860

BATCH_RAW_INFO | 0,1124,997 | 2,206,79 | 3,2148,2025 | 4,162,60 | 5,1571,1491 | 6,1603,1564 | 7,3014,2975 | 8,1048,1009 | 9,1106,1067 | 10,977,938 | 11,739,706 | 12,1321,1288 | 13,1194,1161 | 14,3353,3334 | 15,3326,3311 | 16,3828,3813 | 17,2875,2860

BATCH_RAW_INFO | 0,1125,997 | 2,207,79 | 3,2149,2025 | 4,163,60 | 5,1572,1491 | 6,1604,1564 | 7,3015,2975 | 8,1049,1009 | 9,1107,1067 | 10,978,938 | 11,740,706 | 12,1322,1288 | 13,1195,1161 | 14,3354,3334 | 15,3327,3311 | 16,3829,3813 | 17,2876,2860

BATCH_RAW_INFO | 0,1126,997 | 2,208,79 | 3,2150,2025 | 4,164,60 | 5,1573,1491 | 6,1605,1564 | 7,3016,2975 | 8,1050,1009 | 9,1108,1067 | 10,979,938 | 11,741,706 | 12,1323,1288 | 13,1196,1161 | 14,3355,3334 | 15,3328,3311 | 16,3830,3813 | 17,2877,2860

BATCH_RAW_INFO | 0,1127,997 | 2,209,79 | 3,2151,2025 | 4,165,60 | 5,1574,1491 | 6,1606,1564 | 7,3017,2975 | 8,1051,1009 | 9,1109,1067 | 10,980,938 | 11,742,706 | 12,1324,1288 | 13,1197,1161 | 14,3356,3334 | 15,3329,3311 | 16,3831,3813 | 17,2878,2860

BATCH_RAW_INFO | 0,1128,997 | 2,210,79 | 3,2152,2025 | 4,166,60 | 5,1575,1491 | 6,1607,1564 | 7,3018,2975 | 8,1052,1009 | 9,1110,1067 | 10,981,938 | 11,743,706 | 12,1325,1288 | 13,1198,1161 | 14,3357,3334 | 15,3330,3311 | 16,3832,3813 | 17,2879,2860

BATCH_RAW_INFO | 0,1129,997 | 2,211,79 | 3,2153,2025 | 4,167,60 | 5,1576,1491 | 6,1608,1564 | 7,3019,2975 | 8,1053,1009 | 9,1111,1067 | 10,982,938 | 11,744,706 | 12,1326,1288 | 13,1199,1161 | 14,3358,3334 | 15,3331,3311 | 16,3833,3813 | 17,2880,2860

BATCH_RAW_INFO | 0,1130,997 | 2,212,79 | 3,2154,2025 | 4,168,60 | 5,1577,1491 | 6,1609,1564 | 7,3020,2975 | 8,1054,1009 | 9,1112,1067 | 10,983,938 | 11,745,706 | 12,1327,1288 | 13,1200,1161 | 14,3359,3334 | 15,3332,3311 | 16,3834,3813 | 17,2881,2860

BATCH_RAW_INFO | 0,1131,997 | 2,213,79 | 3,2155,2025 | 4,169,60 | 5,1578,1491 | 6,1610,1564 | 7,3021,2975 | 8,1055,1009 | 9,1113,1067 | 10,984,938 | 11,746,706 | 12,1328,1288 | 13,1201,1161 | 14,3360,3334 | 15,3333,3311 | 16,3835,3813 | 17,2882,2860

BATCH_RAW_INFO | 18,974,973

BATCH_RAW_INFO | 19,1716,1715

BATCH_RAW_INFO | 0,1132,997 | 2,214,79 | 3,2156,2025 | 4,170,60 | 5,1579,1491 | 6,1611,1564 | 7,3022,2975 | 8,1056,1009 | 9,1114,1067 | 10,985,938 | 11,747,706 | 12,1329,1288 | 13,1202,1161 | 14,3361,3334 | 15,3334,3311 | 16,3836,3813 | 17,2883,2860 | 18,975,973 | 19,1717,1715

BATCH_RAW_INFO | 0,1133,997 | 2,215,79 | 3,2157,2025 | 4,171,60 | 5,1580,1491 | 6,1612,1564 | 7,3023,2975 | 8,1057,1009 | 9,1115,1067 | 10,986,938 | 11,748,706 | 12,1330,1288 | 13,1203,1161 | 14,3362,3334 | 15,3335,3311 | 16,3837,3813 | 17,2884,2860 | 18,976,973 | 19,1718,1715

BATCH_RAW_INFO | 0,1134,997 | 2,216,79 | 3,2158,2025 | 4,172,60 | 5,1581,1491 | 6,1613,1564 | 7,3024,2975 | 8,1058,1009 | 9,1116,1067 | 10,987,938 | 11,749,706 | 12,1331,1288 | 13,1204,1161 | 14,3363,3334 | 15,3336,3311 | 16,3838,3813 | 17,2885,2860 | 18,977,973 | 19,1719,1715

BATCH_RAW_INFO | 0,1135,997 | 2,217,79 | 3,2159,2025 | 4,173,60 | 5,1582,1491 | 6,1614,1564 | 7,3025,2975 | 8,1059,1009 | 9,1117,1067 | 10,988,938 | 11,750,706 | 12,1332,1288 | 13,1205,1161 | 14,3364,3334 | 15,3337,3311 | 16,3839,3813 | 17,2886,2860 | 18,978,973 | 19,1720,1715

BATCH_RAW_INFO | 0,1136,997 | 2,218,79 | 3,2160,2025 | 4,174,60 | 5,1583,1491 | 6,1615,1564 | 7,3026,2975 | 8,1060,1009 | 9,1118,1067 | 10,989,938 | 11,751,706 | 12,1333,1288 | 13,1206,1161 | 14,3365,3334 | 15,3338,3311 | 16,3840,3813 | 17,2887,2860 | 18,979,973 | 19,1721,1715

BATCH_RAW_INFO | 0,1137,997 | 2,219,79 | 3,2161,2025 | 4,175,60 | 5,1584,1491 | 6,1616,1564 | 7,3027,2975 | 8,1061,1009 | 9,1119,1067 | 10,990,938 | 11,752,706 | 12,1334,1288 | 13,1207,1161 | 14,3366,3334 | 15,3339,3311 | 16,3841,3813 | 17,2888,2860 | 18,980,973 | 19,1722,1715

BATCH_RAW_INFO | 0,1138,997 | 2,220,79 | 3,2162,2025 | 4,176,60 | 5,1585,1491 | 6,1617,1564 | 7,3028,2975 | 8,1062,1009 | 9,1120,1067 | 10,991,938 | 11,753,706 | 12,1335,1288 | 13,1208,1161 | 14,3367,3334 | 15,3340,3311 | 16,3842,3813 | 17,2889,2860 | 18,981,973 | 19,1723,1715

BATCH_RAW_INFO | 0,1139,997 | 2,221,79 | 3,2163,2025 | 4,177,60 | 5,1586,1491 | 6,1618,1564 | 7,3029,2975 | 8,1063,1009 | 9,1121,1067 | 10,992,938 | 11,754,706 | 12,1336,1288 | 13,1209,1161 | 14,3368,3334 | 15,3341,3311 | 16,3843,3813 | 17,2890,2860 | 18,982,973 | 19,1724,1715

BATCH_RAW_INFO | 0,1140,997 | 2,222,79 | 3,2164,2025 | 4,178,60 | 5,1587,1491 | 6,1619,1564 | 7,3030,2975 | 8,1064,1009 | 9,1122,1067 | 10,993,938 | 11,755,706 | 12,1337,1288 | 13,1210,1161 | 14,3369,3334 | 15,3342,3311 | 16,3844,3813 | 17,2891,2860 | 18,983,973 | 19,1725,1715

BATCH_RAW_INFO | 0,1141,997 | 2,223,79 | 3,2165,2025 | 4,179,60 | 5,1588,1491 | 6,1620,1564 | 7,3031,2975 | 8,1065,1009 | 9,1123,1067 | 10,994,938 | 11,756,706 | 12,1338,1288 | 13,1211,1161 | 14,3370,3334 | 15,3343,3311 | 16,3845,3813 | 17,2892,2860 | 18,984,973 | 19,1726,1715

BATCH_RAW_INFO | 0,1142,997 | 2,224,79 | 3,2166,2025 | 4,180,60 | 5,1589,1491 | 6,1621,1564 | 7,3032,2975 | 8,1066,1009 | 9,1124,1067 | 10,995,938 | 11,757,706 | 12,1339,1288 | 13,1212,1161 | 14,3371,3334 | 15,3344,3311 | 16,3846,3813 | 17,2893,2860 | 18,985,973 | 19,1727,1715

BATCH_RAW_INFO | 0,1143,997 | 2,225,79 | 3,2167,2025 | 4,181,60 | 5,1590,1491 | 6,1622,1564 | 7,3033,2975 | 8,1067,1009 | 9,1125,1067 | 10,996,938 | 11,758,706 | 12,1340,1288 | 13,1213,1161 | 14,3372,3334 | 15,3345,3311 | 16,3847,3813 | 17,2894,2860 | 18,986,973 | 19,1728,1715

BATCH_RAW_INFO | 0,1144,997 | 2,226,79 | 3,2168,2025 | 4,182,60 | 5,1591,1491 | 6,1623,1564 | 7,3034,2975 | 8,1068,1009 | 9,1126,1067 | 10,997,938 | 11,759,706 | 12,1341,1288 | 13,1214,1161 | 14,3373,3334 | 15,3346,3311 | 16,3848,3813 | 17,2895,2860 | 18,987,973 | 19,1729,1715

BATCH_RAW_INFO | 0,1145,997 | 2,227,79 | 3,2169,2025 | 4,183,60 | 5,1592,1491 | 6,1624,1564 | 7,3035,2975 | 8,1069,1009 | 9,1127,1067 | 10,998,938 | 11,760,706 | 12,1342,1288 | 13,1215,1161 | 14,3374,3334 | 15,3347,3311 | 16,3849,3813 | 17,2896,2860 | 18,988,973 | 19,1730,1715

BATCH_RAW_INFO | 0,1146,997 | 2,228,79 | 3,2170,2025 | 4,184,60 | 5,1593,1491 | 6,1625,1564 | 7,3036,2975 | 8,1070,1009 | 9,1128,1067 | 10,999,938 | 11,761,706 | 12,1343,1288 | 13,1216,1161 | 14,3375,3334 | 15,3348,3311 | 16,3850,3813 | 17,2897,2860 | 18,989,973 | 19,1731,1715

BATCH_RAW_INFO | 0,1147,997 | 2,229,79 | 3,2171,2025 | 4,185,60 | 5,1594,1491 | 6,1626,1564 | 7,3037,2975 | 8,1071,1009 | 9,1129,1067 | 10,1000,938 | 11,762,706 | 12,1344,1288 | 13,1217,1161 | 14,3376,3334 | 15,3349,3311 | 16,3851,3813 | 17,2898,2860 | 18,990,973 | 19,1732,1715

BATCH_RAW_INFO | 0,1148,997 | 2,230,79 | 3,2172,2025 | 4,186,60 | 5,1595,1491 | 6,1627,1564 | 7,3038,2975 | 8,1072,1009 | 9,1130,1067 | 10,1001,938 | 11,763,706 | 12,1345,1288 | 13,1218,1161 | 14,3377,3334 | 15,3350,3311 | 16,3852,3813 | 17,2899,2860 | 18,991,973 | 19,1733,1715

BATCH_RAW_INFO | 0,1149,997 | 2,231,79 | 3,2173,2025 | 4,187,60 | 5,1596,1491 | 6,1628,1564 | 7,3039,2975 | 8,1073,1009 | 9,1131,1067 | 10,1002,938 | 11,764,706 | 12,1346,1288 | 13,1219,1161 | 14,3378,3334 | 15,3351,3311 | 16,3853,3813 | 17,2900,2860 | 18,992,973 | 19,1734,1715

BATCH_RAW_INFO | 0,1150,997 | 2,232,79 | 3,2174,2025 | 4,188,60 | 5,1597,1491 | 6,1629,1564 | 7,3040,2975 | 8,1074,1009 | 9,1132,1067 | 10,1003,938 | 11,765,706 | 12,1347,1288 | 13,1220,1161 | 14,3379,3334 | 15,3352,3311 | 16,3854,3813 | 17,2901,2860 | 18,993,973 | 19,1735,1715

BATCH_RAW_INFO | 0,1151,997 | 2,233,79 | 3,2175,2025 | 4,189,60 | 5,1598,1491 | 6,1630,1564 | 7,3041,2975 | 8,1075,1009 | 9,1133,1067 | 10,1004,938 | 11,766,706 | 12,1348,1288 | 13,1221,1161 | 14,3380,3334 | 15,3353,3311 | 16,3855,3813 | 17,2902,2860 | 18,994,973 | 19,1736,1715

BATCH_RAW_INFO | 0,1152,997 | 2,234,79 | 3,2176,2025 | 4,190,60 | 5,1599,1491 | 6,1631,1564 | 7,3042,2975 | 8,1076,1009 | 9,1134,1067 | 10,1005,938 | 11,767,706 | 12,1349,1288 | 13,1222,1161 | 14,3381,3334 | 15,3354,3311 | 16,3856,3813 | 17,2903,2860 | 18,995,973 | 19,1737,1715

BATCH_RAW_INFO | 0,1153,997 | 2,235,79 | 3,2177,2025 | 4,191,60 | 5,1600,1491 | 6,1632,1564 | 7,3043,2975 | 8,1077,1009 | 9,1135,1067 | 10,1006,938 | 11,768,706 | 12,1350,1288 | 13,1223,1161 | 14,3382,3334 | 15,3355,3311 | 16,3857,3813 | 17,2904,2860 | 18,996,973 | 19,1738,1715

BATCH_RAW_INFO | 20,100,99

BATCH_RAW_INFO | 0,1154,997 | 2,236,79 | 3,2178,2025 | 4,192,60 | 5,1601,1491 | 6,1633,1564 | 7,3044,2975 | 8,1078,1009 | 9,1136,1067 | 10,1007,938 | 11,769,706 | 12,1351,1288 | 13,1224,1161 | 14,3383,3334 | 15,3356,3311 | 16,3858,3813 | 17,2905,2860 | 18,997,973 | 19,1739,1715 | 20,101,99

BATCH_RAW_INFO | 0,1155,997 | 2,237,79 | 3,2179,2025 | 4,193,60 | 5,1602,1491 | 6,1634,1564 | 7,3045,2975 | 8,1079,1009 | 9,1137,1067 | 10,1008,938 | 11,770,706 | 12,1352,1288 | 13,1225,1161 | 14,3384,3334 | 15,3357,3311 | 16,3859,3813 | 17,2906,2860 | 18,998,973 | 19,1740,1715 | 20,102,99

BATCH_RAW_INFO | 0,1156,997 | 2,238,79 | 3,2180,2025 | 4,194,60 | 5,1603,1491 | 6,1635,1564 | 7,3046,2975 | 8,1080,1009 | 9,1138,1067 | 10,1009,938 | 11,771,706 | 12,1353,1288 | 13,1226,1161 | 14,3385,3334 | 15,3358,3311 | 16,3860,3813 | 17,2907,2860 | 18,999,973 | 19,1741,1715 | 20,103,99

BATCH_RAW_INFO | 0,1157,997 | 2,239,79 | 3,2181,2025 | 4,195,60 | 5,1604,1491 | 6,1636,1564 | 7,3047,2975 | 8,1081,1009 | 9,1139,1067 | 10,1010,938 | 11,772,706 | 12,1354,1288 | 13,1227,1161 | 14,3386,3334 | 15,3359,3311 | 16,3861,3813 | 17,2908,2860 | 18,1000,973 | 19,1742,1715 | 20,104,99

BATCH_RAW_INFO | 0,1158,997 | 2,240,79 | 3,2182,2025 | 4,196,60 | 5,1605,1491 | 6,1637,1564 | 7,3048,2975 | 8,1082,1009 | 9,1140,1067 | 10,1011,938 | 11,773,706 | 12,1355,1288 | 13,1228,1161 | 14,3387,3334 | 15,3360,3311 | 16,3862,3813 | 17,2909,2860 | 18,1001,973 | 19,1743,1715 | 20,105,99

BATCH_RAW_INFO | 0,1159,997 | 2,241,79 | 3,2183,2025 | 4,197,60 | 5,1606,1491 | 6,1638,1564 | 7,3049,2975 | 8,1083,1009 | 9,1141,1067 | 10,1012,938 | 11,774,706 | 12,1356,1288 | 13,1229,1161 | 14,3388,3334 | 15,3361,3311 | 16,3863,3813 | 17,2910,2860 | 18,1002,973 | 19,1744,1715 | 20,106,99

BATCH_RAW_INFO | 0,1160,997 | 2,242,79 | 3,2184,2025 | 4,198,60 | 5,1607,1491 | 6,1639,1564 | 7,3050,2975 | 8,1084,1009 | 9,1142,1067 | 10,1013,938 | 11,775,706 | 12,1357,1288 | 13,1230,1161 | 14,3389,3334 | 15,3362,3311 | 16,3864,3813 | 17,2911,2860 | 18,1003,973 | 19,1745,1715 | 20,107,99

BATCH_RAW_INFO | 0,1161,997 | 2,243,79 | 3,2185,2025 | 4,199,60 | 5,1608,1491 | 6,1640,1564 | 7,3051,2975 | 8,1085,1009 | 9,1143,1067 | 10,1014,938 | 11,776,706 | 12,1358,1288 | 13,1231,1161 | 14,3390,3334 | 15,3363,3311 | 16,3865,3813 | 17,2912,2860 | 18,1004,973 | 19,1746,1715 | 20,108,99

BATCH_RAW_INFO | 0,1162,997 | 2,244,79 | 3,2186,2025 | 4,200,60 | 5,1609,1491 | 6,1641,1564 | 7,3052,2975 | 8,1086,1009 | 9,1144,1067 | 10,1015,938 | 11,777,706 | 12,1359,1288 | 13,1232,1161 | 14,3391,3334 | 15,3364,3311 | 16,3866,3813 | 17,2913,2860 | 18,1005,973 | 19,1747,1715 | 20,109,99

BATCH_RAW_INFO | 0,1163,997 | 2,245,79 | 3,2187,2025 | 4,201,60 | 5,1610,1491 | 6,1642,1564 | 7,3053,2975 | 8,1087,1009 | 9,1145,1067 | 10,1016,938 | 11,778,706 | 12,1360,1288 | 13,1233,1161 | 14,3392,3334 | 15,3365,3311 | 16,3867,3813 | 17,2914,2860 | 18,1006,973 | 19,1748,1715 | 20,110,99

BATCH_RAW_INFO | 0,1164,997 | 2,246,79 | 3,2188,2025 | 4,202,60 | 5,1611,1491 | 6,1643,1564 | 7,3054,2975 | 8,1088,1009 | 9,1146,1067 | 10,1017,938 | 11,779,706 | 12,1361,1288 | 13,1234,1161 | 14,3393,3334 | 15,3366,3311 | 16,3868,3813 | 17,2915,2860 | 18,1007,973 | 19,1749,1715 | 20,111,99

BATCH_RAW_INFO | 0,1165,997 | 2,247,79 | 3,2189,2025 | 4,203,60 | 5,1612,1491 | 6,1644,1564 | 7,3055,2975 | 8,1089,1009 | 9,1147,1067 | 10,1018,938 | 12,1362,1288 | 13,1235,1161 | 14,3394,3334 | 15,3367,3311 | 16,3869,3813 | 17,2916,2860 | 18,1008,973 | 19,1750,1715 | 20,112,99

BATCH_RAW_INFO | 0,1166,997 | 2,248,79 | 3,2190,2025 | 4,204,60 | 5,1613,1491 | 6,1645,1564 | 7,3056,2975 | 8,1090,1009 | 9,1148,1067 | 10,1019,938 | 12,1363,1288 | 13,1236,1161 | 14,3395,3334 | 15,3368,3311 | 16,3870,3813 | 17,2917,2860 | 18,1009,973 | 19,1751,1715 | 20,113,99

BATCH_RAW_INFO | 0,1167,997 | 2,249,79 | 3,2191,2025 | 4,205,60 | 5,1614,1491 | 6,1646,1564 | 7,3057,2975 | 8,1091,1009 | 9,1149,1067 | 10,1020,938 | 12,1364,1288 | 13,1237,1161 | 14,3396,3334 | 15,3369,3311 | 16,3871,3813 | 17,2918,2860 | 18,1010,973 | 19,1752,1715 | 20,114,99

BATCH_RAW_INFO | 0,1168,997 | 2,250,79 | 3,2192,2025 | 4,206,60 | 5,1615,1491 | 6,1647,1564 | 7,3058,2975 | 8,1092,1009 | 9,1150,1067 | 10,1021,938 | 12,1365,1288 | 13,1238,1161 | 14,3397,3334 | 15,3370,3311 | 16,3872,3813 | 17,2919,2860 | 18,1011,973 | 19,1753,1715 | 20,115,99

BATCH_RAW_INFO | 0,1169,997 | 2,251,79 | 3,2193,2025 | 4,207,60 | 5,1616,1491 | 6,1648,1564 | 7,3059,2975 | 8,1093,1009 | 9,1151,1067 | 10,1022,938 | 12,1366,1288 | 13,1239,1161 | 15,3371,3311 | 16,3873,3813 | 17,2920,2860 | 18,1012,973 | 19,1754,1715 | 20,116,99

BATCH_RAW_INFO | 0,1170,997 | 2,252,79 | 3,2194,2025 | 4,208,60 | 5,1617,1491 | 6,1649,1564 | 7,3060,2975 | 8,1094,1009 | 9,1152,1067 | 10,1023,938 | 12,1367,1288 | 13,1240,1161 | 15,3372,3311 | 16,3874,3813 | 17,2921,2860 | 18,1013,973 | 19,1755,1715 | 20,117,99

BATCH_RAW_INFO | 0,1171,997 | 2,253,79 | 3,2195,2025 | 4,209,60 | 5,1618,1491 | 6,1650,1564 | 7,3061,2975 | 8,1095,1009 | 9,1153,1067 | 10,1024,938 | 12,1368,1288 | 13,1241,1161 | 15,3373,3311 | 16,3875,3813 | 17,2922,2860 | 18,1014,973 | 19,1756,1715 | 20,118,99

BATCH_RAW_INFO | 0,1172,997 | 2,254,79 | 3,2196,2025 | 4,210,60 | 5,1619,1491 | 6,1651,1564 | 7,3062,2975 | 8,1096,1009 | 9,1154,1067 | 10,1025,938 | 12,1369,1288 | 13,1242,1161 | 15,3374,3311 | 16,3876,3813 | 17,2923,2860 | 18,1015,973 | 19,1757,1715 | 20,119,99

BATCH_RAW_INFO | 0,1173,997 | 2,255,79 | 3,2197,2025 | 4,211,60 | 5,1620,1491 | 6,1652,1564 | 7,3063,2975 | 8,1097,1009 | 9,1155,1067 | 10,1026,938 | 12,1370,1288 | 13,1243,1161 | 15,3375,3311 | 16,3877,3813 | 17,2924,2860 | 18,1016,973 | 19,1758,1715 | 20,120,99

BATCH_RAW_INFO | 0,1174,997 | 2,256,79 | 3,2198,2025 | 4,212,60 | 5,1621,1491 | 6,1653,1564 | 7,3064,2975 | 8,1098,1009 | 9,1156,1067 | 10,1027,938 | 12,1371,1288 | 13,1244,1161 | 15,3376,3311 | 16,3878,3813 | 17,2925,2860 | 18,1017,973 | 19,1759,1715 | 20,121,99

BATCH_RAW_INFO | 21,3035,3034

BATCH_RAW_INFO | 22,3541,3540

BATCH_RAW_INFO | 23,2631,2630

BATCH_RAW_INFO | 0,1175,997 | 2,257,79 | 3,2199,2025 | 4,213,60 | 5,1622,1491 | 6,1654,1564 | 7,3065,2975 | 8,1099,1009 | 9,1157,1067 | 10,1028,938 | 12,1372,1288 | 13,1245,1161 | 15,3377,3311 | 16,3879,3813 | 17,2926,2860 | 18,1018,973 | 19,1760,1715 | 20,122,99 | 21,3036,3034 | 22,3542,3540 | 23,2632,2630

BATCH_RAW_INFO | 0,1176,997 | 2,258,79 | 3,2200,2025 | 4,214,60 | 5,1623,1491 | 6,1655,1564 | 7,3066,2975 | 8,1100,1009 | 9,1158,1067 | 10,1029,938 | 12,1373,1288 | 13,1246,1161 | 15,3378,3311 | 16,3880,3813 | 17,2927,2860 | 18,1019,973 | 19,1761,1715 | 20,123,99 | 21,3037,3034 | 22,3543,3540 | 23,2633,2630

BATCH_RAW_INFO | 0,1177,997 | 2,259,79 | 3,2201,2025 | 4,215,60 | 5,1624,1491 | 6,1656,1564 | 7,3067,2975 | 8,1101,1009 | 9,1159,1067 | 10,1030,938 | 12,1374,1288 | 13,1247,1161 | 15,3379,3311 | 16,3881,3813 | 17,2928,2860 | 18,1020,973 | 19,1762,1715 | 20,124,99 | 21,3038,3034 | 22,3544,3540 | 23,2634,2630

BATCH_RAW_INFO | 0,1178,997 | 2,260,79 | 3,2202,2025 | 4,216,60 | 5,1625,1491 | 6,1657,1564 | 7,3068,2975 | 8,1102,1009 | 9,1160,1067 | 10,1031,938 | 12,1375,1288 | 13,1248,1161 | 15,3380,3311 | 16,3882,3813 | 17,2929,2860 | 18,1021,973 | 19,1763,1715 | 20,125,99 | 21,3039,3034 | 22,3545,3540 | 23,2635,2630

BATCH_RAW_INFO | 0,1179,997 | 2,261,79 | 3,2203,2025 | 4,217,60 | 5,1626,1491 | 6,1658,1564 | 7,3069,2975 | 8,1103,1009 | 9,1161,1067 | 10,1032,938 | 12,1376,1288 | 13,1249,1161 | 15,3381,3311 | 16,3883,3813 | 17,2930,2860 | 18,1022,973 | 19,1764,1715 | 20,126,99 | 21,3040,3034 | 22,3546,3540 | 23,2636,2630

BATCH_RAW_INFO | 0,1180,997 | 2,262,79 | 3,2204,2025 | 4,218,60 | 5,1627,1491 | 6,1659,1564 | 7,3070,2975 | 8,1104,1009 | 9,1162,1067 | 10,1033,938 | 12,1377,1288 | 13,1250,1161 | 15,3382,3311 | 16,3884,3813 | 17,2931,2860 | 18,1023,973 | 19,1765,1715 | 20,127,99 | 21,3041,3034 | 22,3547,3540 | 23,2637,2630

BATCH_RAW_INFO | 0,1181,997 | 2,263,79 | 3,2205,2025 | 4,219,60 | 5,1628,1491 | 6,1660,1564 | 7,3071,2975 | 8,1105,1009 | 9,1163,1067 | 10,1034,938 | 12,1378,1288 | 13,1251,1161 | 15,3383,3311 | 16,3885,3813 | 17,2932,2860 | 18,1024,973 | 19,1766,1715 | 20,128,99 | 21,3042,3034 | 22,3548,3540 | 23,2638,2630

BATCH_RAW_INFO | 0,1182,997 | 2,264,79 | 3,2206,2025 | 4,220,60 | 5,1629,1491 | 6,1661,1564 | 7,3072,2975 | 8,1106,1009 | 9,1164,1067 | 10,1035,938 | 12,1379,1288 | 13,1252,1161 | 15,3384,3311 | 16,3886,3813 | 17,2933,2860 | 18,1025,973 | 19,1767,1715 | 20,129,99 | 21,3043,3034 | 22,3549,3540 | 23,2639,2630

BATCH_RAW_INFO | 0,1183,997 | 2,265,79 | 3,2207,2025 | 4,221,60 | 5,1630,1491 | 6,1662,1564 | 7,3073,2975 | 8,1107,1009 | 9,1165,1067 | 10,1036,938 | 12,1380,1288 | 13,1253,1161 | 15,3385,3311 | 16,3887,3813 | 17,2934,2860 | 18,1026,973 | 19,1768,1715 | 20,130,99 | 21,3044,3034 | 22,3550,3540 | 23,2640,2630

BATCH_RAW_INFO | 0,1184,997 | 2,266,79 | 3,2208,2025 | 4,222,60 | 5,1631,1491 | 6,1663,1564 | 7,3074,2975 | 8,1108,1009 | 9,1166,1067 | 10,1037,938 | 12,1381,1288 | 13,1254,1161 | 15,3386,3311 | 16,3888,3813 | 17,2935,2860 | 18,1027,973 | 19,1769,1715 | 20,131,99 | 21,3045,3034 | 22,3551,3540 | 23,2641,2630

BATCH_RAW_INFO | 0,1185,997 | 2,267,79 | 3,2209,2025 | 4,223,60 | 5,1632,1491 | 6,1664,1564 | 7,3075,2975 | 8,1109,1009 | 9,1167,1067 | 10,1038,938 | 12,1382,1288 | 13,1255,1161 | 15,3387,3311 | 16,3889,3813 | 17,2936,2860 | 18,1028,973 | 19,1770,1715 | 20,132,99 | 21,3046,3034 | 22,3552,3540 | 23,2642,2630

BATCH_RAW_INFO | 0,1186,997 | 2,268,79 | 3,2210,2025 | 4,224,60 | 5,1633,1491 | 6,1665,1564 | 7,3076,2975 | 8,1110,1009 | 9,1168,1067 | 10,1039,938 | 12,1383,1288 | 13,1256,1161 | 15,3388,3311 | 16,3890,3813 | 17,2937,2860 | 18,1029,973 | 19,1771,1715 | 20,133,99 | 21,3047,3034 | 22,3553,3540 | 23,2643,2630

BATCH_RAW_INFO | 0,1187,997 | 2,269,79 | 3,2211,2025 | 4,225,60 | 5,1634,1491 | 6,1666,1564 | 7,3077,2975 | 8,1111,1009 | 9,1169,1067 | 10,1040,938 | 12,1384,1288 | 13,1257,1161 | 15,3389,3311 | 16,3891,3813 | 17,2938,2860 | 18,1030,973 | 19,1772,1715 | 20,134,99 | 21,3048,3034 | 22,3554,3540 | 23,2644,2630

BATCH_RAW_INFO | 0,1188,997 | 2,270,79 | 3,2212,2025 | 4,226,60 | 5,1635,1491 | 6,1667,1564 | 7,3078,2975 | 8,1112,1009 | 9,1170,1067 | 10,1041,938 | 12,1385,1288 | 13,1258,1161 | 15,3390,3311 | 16,3892,3813 | 17,2939,2860 | 18,1031,973 | 19,1773,1715 | 20,135,99 | 21,3049,3034 | 22,3555,3540 | 23,2645,2630

BATCH_RAW_INFO | 0,1189,997 | 2,271,79 | 3,2213,2025 | 4,227,60 | 5,1636,1491 | 6,1668,1564 | 7,3079,2975 | 8,1113,1009 | 9,1171,1067 | 10,1042,938 | 12,1386,1288 | 13,1259,1161 | 15,3391,3311 | 16,3893,3813 | 17,2940,2860 | 18,1032,973 | 19,1774,1715 | 20,136,99 | 21,3050,3034 | 22,3556,3540 | 23,2646,2630

BATCH_RAW_INFO | 0,1190,997 | 2,272,79 | 3,2214,2025 | 4,228,60 | 5,1637,1491 | 6,1669,1564 | 7,3080,2975 | 8,1114,1009 | 9,1172,1067 | 10,1043,938 | 12,1387,1288 | 13,1260,1161 | 15,3392,3311 | 16,3894,3813 | 17,2941,2860 | 18,1033,973 | 19,1775,1715 | 20,137,99 | 21,3051,3034 | 22,3557,3540 | 23,2647,2630

BATCH_RAW_INFO | 0,1191,997 | 2,273,79 | 3,2215,2025 | 4,229,60 | 5,1638,1491 | 6,1670,1564 | 7,3081,2975 | 8,1115,1009 | 9,1173,1067 | 10,1044,938 | 12,1388,1288 | 13,1261,1161 | 15,3393,3311 | 16,3895,3813 | 17,2942,2860 | 18,1034,973 | 19,1776,1715 | 20,138,99 | 21,3052,3034 | 22,3558,3540 | 23,2648,2630

BATCH_RAW_INFO | 0,1192,997 | 2,274,79 | 3,2216,2025 | 4,230,60 | 5,1639,1491 | 6,1671,1564 | 7,3082,2975 | 8,1116,1009 | 9,1174,1067 | 10,1045,938 | 12,1389,1288 | 13,1262,1161 | 15,3394,3311 | 16,3896,3813 | 17,2943,2860 | 18,1035,973 | 19,1777,1715 | 20,139,99 | 21,3053,3034 | 22,3559,3540 | 23,2649,2630

BATCH_RAW_INFO | 0,1193,997 | 2,275,79 | 3,2217,2025 | 4,231,60 | 5,1640,1491 | 6,1672,1564 | 7,3083,2975 | 8,1117,1009 | 9,1175,1067 | 10,1046,938 | 12,1390,1288 | 13,1263,1161 | 15,3395,3311 | 16,3897,3813 | 17,2944,2860 | 18,1036,973 | 19,1778,1715 | 20,140,99 | 21,3054,3034 | 22,3560,3540 | 23,2650,2630

BATCH_RAW_INFO | 0,1194,997 | 2,276,79 | 3,2218,2025 | 4,232,60 | 5,1641,1491 | 6,1673,1564 | 7,3084,2975 | 8,1118,1009 | 9,1176,1067 | 10,1047,938 | 12,1391,1288 | 13,1264,1161 | 15,3396,3311 | 16,3898,3813 | 17,2945,2860 | 18,1037,973 | 19,1779,1715 | 20,141,99 | 21,3055,3034 | 22,3561,3540 | 23,2651,2630

BATCH_RAW_INFO | 0,1195,997 | 2,277,79 | 3,2219,2025 | 4,233,60 | 5,1642,1491 | 6,1674,1564 | 7,3085,2975 | 8,1119,1009 | 9,1177,1067 | 10,1048,938 | 12,1392,1288 | 13,1265,1161 | 15,3397,3311 | 16,3899,3813 | 17,2946,2860 | 18,1038,973 | 19,1780,1715 | 20,142,99 | 21,3056,3034 | 22,3562,3540 | 23,2652,2630

BATCH_RAW_INFO | 0,1196,997 | 2,278,79 | 3,2220,2025 | 4,234,60 | 5,1643,1491 | 6,1675,1564 | 7,3086,2975 | 8,1120,1009 | 9,1178,1067 | 10,1049,938 | 12,1393,1288 | 13,1266,1161 | 15,3398,3311 | 16,3900,3813 | 17,2947,2860 | 18,1039,973 | 19,1781,1715 | 20,143,99 | 21,3057,3034 | 22,3563,3540 | 23,2653,2630

BATCH_RAW_INFO | 0,1197,997 | 2,279,79 | 3,2221,2025 | 4,235,60 | 5,1644,1491 | 6,1676,1564 | 7,3087,2975 | 8,1121,1009 | 9,1179,1067 | 10,1050,938 | 12,1394,1288 | 13,1267,1161 | 15,3399,3311 | 16,3901,3813 | 17,2948,2860 | 18,1040,973 | 19,1782,1715 | 20,144,99 | 21,3058,3034 | 22,3564,3540 | 23,2654,2630

BATCH_RAW_INFO | 0,1198,997 | 2,280,79 | 3,2222,2025 | 4,236,60 | 5,1645,1491 | 6,1677,1564 | 7,3088,2975 | 8,1122,1009 | 9,1180,1067 | 10,1051,938 | 12,1395,1288 | 13,1268,1161 | 15,3400,3311 | 16,3902,3813 | 17,2949,2860 | 18,1041,973 | 19,1783,1715 | 20,145,99 | 21,3059,3034 | 22,3565,3540 | 23,2655,2630

BATCH_RAW_INFO | 0,1199,997 | 2,281,79 | 3,2223,2025 | 4,237,60 | 5,1646,1491 | 6,1678,1564 | 7,3089,2975 | 8,1123,1009 | 9,1181,1067 | 10,1052,938 | 12,1396,1288 | 13,1269,1161 | 15,3401,3311 | 16,3903,3813 | 17,2950,2860 | 18,1042,973 | 19,1784,1715 | 20,146,99 | 21,3060,3034 | 22,3566,3540 | 23,2656,2630

BATCH_RAW_INFO | 0,1200,997 | 2,282,79 | 3,2224,2025 | 4,238,60 | 5,1647,1491 | 6,1679,1564 | 7,3090,2975 | 8,1124,1009 | 9,1182,1067 | 10,1053,938 | 12,1397,1288 | 13,1270,1161 | 15,3402,3311 | 16,3904,3813 | 17,2951,2860 | 18,1043,973 | 19,1785,1715 | 20,147,99 | 21,3061,3034 | 22,3567,3540 | 23,2657,2630

BATCH_RAW_INFO | 0,1201,997 | 2,283,79 | 3,2225,2025 | 4,239,60 | 5,1648,1491 | 6,1680,1564 | 7,3091,2975 | 8,1125,1009 | 9,1183,1067 | 10,1054,938 | 12,1398,1288 | 13,1271,1161 | 15,3403,3311 | 16,3905,3813 | 17,2952,2860 | 18,1044,973 | 19,1786,1715 | 20,148,99 | 21,3062,3034 | 22,3568,3540 | 23,2658,2630

BATCH_RAW_INFO | 0,1202,997 | 2,284,79 | 3,2226,2025 | 4,240,60 | 5,1649,1491 | 6,1681,1564 | 7,3092,2975 | 8,1126,1009 | 9,1184,1067 | 10,1055,938 | 12,1399,1288 | 13,1272,1161 | 15,3404,3311 | 16,3906,3813 | 17,2953,2860 | 18,1045,973 | 19,1787,1715 | 20,149,99 | 21,3063,3034 | 22,3569,3540 | 23,2659,2630

BATCH_RAW_INFO | 0,1203,997 | 2,285,79 | 3,2227,2025 | 4,241,60 | 5,1650,1491 | 6,1682,1564 | 7,3093,2975 | 8,1127,1009 | 9,1185,1067 | 10,1056,938 | 12,1400,1288 | 13,1273,1161 | 15,3405,3311 | 16,3907,3813 | 17,2954,2860 | 18,1046,973 | 19,1788,1715 | 20,150,99 | 21,3064,3034 | 22,3570,3540 | 23,2660,2630

BATCH_RAW_INFO | 0,1204,997 | 2,286,79 | 3,2228,2025 | 4,242,60 | 5,1651,1491 | 6,1683,1564 | 7,3094,2975 | 8,1128,1009 | 9,1186,1067 | 10,1057,938 | 12,1401,1288 | 13,1274,1161 | 15,3406,3311 | 16,3908,3813 | 17,2955,2860 | 18,1047,973 | 19,1789,1715 | 20,151,99 | 21,3065,3034 | 22,3571,3540 | 23,2661,2630

BATCH_RAW_INFO | 0,1205,997 | 2,287,79 | 3,2229,2025 | 4,243,60 | 5,1652,1491 | 6,1684,1564 | 7,3095,2975 | 8,1129,1009 | 9,1187,1067 | 10,1058,938 | 12,1402,1288 | 13,1275,1161 | 15,3407,3311 | 16,3909,3813 | 17,2956,2860 | 18,1048,973 | 19,1790,1715 | 20,152,99 | 21,3066,3034 | 22,3572,3540 | 23,2662,2630

BATCH_RAW_INFO | 0,1206,997 | 2,288,79 | 3,2230,2025 | 4,244,60 | 5,1653,1491 | 6,1685,1564 | 7,3096,2975 | 8,1130,1009 | 9,1188,1067 | 10,1059,938 | 12,1403,1288 | 13,1276,1161 | 15,3408,3311 | 16,3910,3813 | 17,2957,2860 | 18,1049,973 | 19,1791,1715 | 20,153,99 | 21,3067,3034 | 22,3573,3540 | 23,2663,2630

BATCH_RAW_INFO | 0,1207,997 | 2,289,79 | 3,2231,2025 | 4,245,60 | 5,1654,1491 | 6,1686,1564 | 7,3097,2975 | 8,1131,1009 | 9,1189,1067 | 10,1060,938 | 12,1404,1288 | 13,1277,1161 | 15,3409,3311 | 16,3911,3813 | 17,2958,2860 | 18,1050,973 | 19,1792,1715 | 20,154,99 | 21,3068,3034 | 22,3574,3540 | 23,2664,2630

BATCH_RAW_INFO | 0,1208,997 | 2,290,79 | 3,2232,2025 | 4,246,60 | 5,1655,1491 | 6,1687,1564 | 7,3098,2975 | 8,1132,1009 | 9,1190,1067 | 10,1061,938 | 12,1405,1288 | 13,1278,1161 | 15,3410,3311 | 16,3912,3813 | 17,2959,2860 | 18,1051,973 | 19,1793,1715 | 20,155,99 | 21,3069,3034 | 22,3575,3540 | 23,2665,2630

BATCH_RAW_INFO | 0,1209,997 | 2,291,79 | 3,2233,2025 | 4,247,60 | 5,1656,1491 | 6,1688,1564 | 7,3099,2975 | 8,1133,1009 | 9,1191,1067 | 10,1062,938 | 12,1406,1288 | 13,1279,1161 | 15,3411,3311 | 16,3913,3813 | 17,2960,2860 | 18,1052,973 | 19,1794,1715 | 20,156,99 | 21,3070,3034 | 22,3576,3540 | 23,2666,2630

BATCH_RAW_INFO | 0,1210,997 | 2,292,79 | 3,2234,2025 | 4,248,60 | 5,1657,1491 | 6,1689,1564 | 7,3100,2975 | 8,1134,1009 | 9,1192,1067 | 10,1063,938 | 12,1407,1288 | 13,1280,1161 | 15,3412,3311 | 16,3914,3813 | 17,2961,2860 | 18,1053,973 | 19,1795,1715 | 20,157,99 | 21,3071,3034 | 22,3577,3540 | 23,2667,2630

BATCH_RAW_INFO | 24,644,643

BATCH_RAW_INFO | 0,1211,997 | 2,293,79 | 3,2235,2025 | 4,249,60 | 5,1658,1491 | 6,1690,1564 | 7,3101,2975 | 8,1135,1009 | 9,1193,1067 | 10,1064,938 | 12,1408,1288 | 13,1281,1161 | 15,3413,3311 | 16,3915,3813 | 17,2962,2860 | 18,1054,973 | 19,1796,1715 | 20,158,99 | 21,3072,3034 | 22,3578,3540 | 23,2668,2630 | 24,645,643

BATCH_RAW_INFO | 0,1212,997 | 2,294,79 | 3,2236,2025 | 4,250,60 | 5,1659,1491 | 6,1691,1564 | 7,3102,2975 | 8,1136,1009 | 9,1194,1067 | 10,1065,938 | 12,1409,1288 | 13,1282,1161 | 15,3414,3311 | 16,3916,3813 | 17,2963,2860 | 18,1055,973 | 19,1797,1715 | 20,159,99 | 21,3073,3034 | 22,3579,3540 | 23,2669,2630 | 24,646,643

BATCH_RAW_INFO | 0,1213,997 | 2,295,79 | 3,2237,2025 | 4,251,60 | 5,1660,1491 | 6,1692,1564 | 7,3103,2975 | 8,1137,1009 | 9,1195,1067 | 10,1066,938 | 12,1410,1288 | 13,1283,1161 | 15,3415,3311 | 16,3917,3813 | 17,2964,2860 | 18,1056,973 | 19,1798,1715 | 20,160,99 | 21,3074,3034 | 22,3580,3540 | 23,2670,2630 | 24,647,643

BATCH_RAW_INFO | 0,1214,997 | 2,296,79 | 3,2238,2025 | 4,252,60 | 5,1661,1491 | 6,1693,1564 | 7,3104,2975 | 8,1138,1009 | 9,1196,1067 | 10,1067,938 | 12,1411,1288 | 13,1284,1161 | 15,3416,3311 | 16,3918,3813 | 17,2965,2860 | 18,1057,973 | 19,1799,1715 | 20,161,99 | 21,3075,3034 | 22,3581,3540 | 23,2671,2630 | 24,648,643

BATCH_RAW_INFO | 0,1215,997 | 2,297,79 | 3,2239,2025 | 4,253,60 | 5,1662,1491 | 6,1694,1564 | 7,3105,2975 | 8,1139,1009 | 9,1197,1067 | 10,1068,938 | 12,1412,1288 | 13,1285,1161 | 15,3417,3311 | 16,3919,3813 | 17,2966,2860 | 18,1058,973 | 19,1800,1715 | 20,162,99 | 21,3076,3034 | 22,3582,3540 | 23,2672,2630 | 24,649,643

BATCH_RAW_INFO | 25,3539,3538

BATCH_RAW_INFO | 26,3933,3932

BATCH_RAW_INFO | 27,2604,2603

BATCH_RAW_INFO | 0,1216,997 | 2,298,79 | 3,2240,2025 | 4,254,60 | 5,1663,1491 | 6,1695,1564 | 7,3106,2975 | 8,1140,1009 | 9,1198,1067 | 10,1069,938 | 12,1413,1288 | 13,1286,1161 | 15,3418,3311 | 16,3920,3813 | 17,2967,2860 | 18,1059,973 | 19,1801,1715 | 20,163,99 | 21,3077,3034 | 22,3583,3540 | 23,2673,2630 | 24,650,643 | 25,3540,3538 | 26,3934,3932 | 27,2605,2603

BATCH_RAW_INFO | 0,1217,997 | 2,299,79 | 3,2241,2025 | 4,255,60 | 5,1664,1491 | 6,1696,1564 | 7,3107,2975 | 8,1141,1009 | 9,1199,1067 | 10,1070,938 | 12,1414,1288 | 13,1287,1161 | 15,3419,3311 | 16,3921,3813 | 17,2968,2860 | 18,1060,973 | 19,1802,1715 | 20,164,99 | 21,3078,3034 | 22,3584,3540 | 23,2674,2630 | 24,651,643 | 25,3541,3538 | 26,3935,3932 | 27,2606,2603

BATCH_RAW_INFO | 0,1218,997 | 2,300,79 | 3,2242,2025 | 4,256,60 | 5,1665,1491 | 6,1697,1564 | 7,3108,2975 | 8,1142,1009 | 9,1200,1067 | 10,1071,938 | 12,1415,1288 | 13,1288,1161 | 15,3420,3311 | 16,3922,3813 | 17,2969,2860 | 18,1061,973 | 19,1803,1715 | 20,165,99 | 21,3079,3034 | 22,3585,3540 | 23,2675,2630 | 24,652,643 | 25,3542,3538 | 26,3936,3932 | 27,2607,2603

BATCH_RAW_INFO | 0,1219,997 | 2,301,79 | 3,2243,2025 | 4,257,60 | 5,1666,1491 | 6,1698,1564 | 7,3109,2975 | 8,1143,1009 | 9,1201,1067 | 10,1072,938 | 12,1416,1288 | 13,1289,1161 | 15,3421,3311 | 16,3923,3813 | 17,2970,2860 | 18,1062,973 | 19,1804,1715 | 20,166,99 | 21,3080,3034 | 22,3586,3540 | 23,2676,2630 | 24,653,643 | 25,3543,3538 | 26,3937,3932 | 27,2608,2603

BATCH_RAW_INFO | 0,1220,997 | 2,302,79 | 3,2244,2025 | 4,258,60 | 5,1667,1491 | 6,1699,1564 | 7,3110,2975 | 8,1144,1009 | 9,1202,1067 | 10,1073,938 | 12,1417,1288 | 13,1290,1161 | 15,3422,3311 | 16,3924,3813 | 17,2971,2860 | 18,1063,973 | 19,1805,1715 | 20,167,99 | 21,3081,3034 | 22,3587,3540 | 23,2677,2630 | 24,654,643 | 25,3544,3538 | 26,3938,3932 | 27,2609,2603

BATCH_RAW_INFO | 0,1221,997 | 2,303,79 | 3,2245,2025 | 4,259,60 | 5,1668,1491 | 6,1700,1564 | 7,3111,2975 | 8,1145,1009 | 10,1074,938 | 12,1418,1288 | 13,1291,1161 | 15,3423,3311 | 16,3925,3813 | 17,2972,2860 | 18,1064,973 | 19,1806,1715 | 20,168,99 | 21,3082,3034 | 22,3588,3540 | 23,2678,2630 | 24,655,643 | 25,3545,3538 | 26,3939,3932 | 27,2610,2603

BATCH_RAW_INFO | 28,623,622

BATCH_RAW_INFO | 0,1222,997 | 2,304,79 | 3,2246,2025 | 4,260,60 | 5,1669,1491 | 6,1701,1564 | 7,3112,2975 | 8,1146,1009 | 10,1075,938 | 12,1419,1288 | 13,1292,1161 | 15,3424,3311 | 16,3926,3813 | 17,2973,2860 | 18,1065,973 | 19,1807,1715 | 20,169,99 | 21,3083,3034 | 22,3589,3540 | 23,2679,2630 | 24,656,643 | 25,3546,3538 | 26,3940,3932 | 27,2611,2603 | 28,624,622

BATCH_RAW_INFO | 0,1223,997 | 2,305,79 | 3,2247,2025 | 4,261,60 | 5,1670,1491 | 6,1702,1564 | 7,3113,2975 | 8,1147,1009 | 10,1076,938 | 12,1420,1288 | 13,1293,1161 | 15,3425,3311 | 16,3927,3813 | 17,2974,2860 | 18,1066,973 | 19,1808,1715 | 20,170,99 | 21,3084,3034 | 22,3590,3540 | 23,2680,2630 | 24,657,643 | 25,3547,3538 | 26,3941,3932 | 27,2612,2603 | 28,625,622

BATCH_RAW_INFO | 0,1224,997 | 2,306,79 | 3,2248,2025 | 4,262,60 | 5,1671,1491 | 6,1703,1564 | 7,3114,2975 | 8,1148,1009 | 10,1077,938 | 12,1421,1288 | 13,1294,1161 | 15,3426,3311 | 16,3928,3813 | 17,2975,2860 | 18,1067,973 | 19,1809,1715 | 20,171,99 | 21,3085,3034 | 22,3591,3540 | 23,2681,2630 | 24,658,643 | 25,3548,3538 | 26,3942,3932 | 27,2613,2603 | 28,626,622

BATCH_RAW_INFO | 0,1225,997 | 2,307,79 | 3,2249,2025 | 4,263,60 | 5,1672,1491 | 6,1704,1564 | 7,3115,2975 | 8,1149,1009 | 10,1078,938 | 12,1422,1288 | 13,1295,1161 | 15,3427,3311 | 16,3929,3813 | 17,2976,2860 | 18,1068,973 | 19,1810,1715 | 20,172,99 | 21,3086,3034 | 22,3592,3540 | 23,2682,2630 | 24,659,643 | 25,3549,3538 | 26,3943,3932 | 27,2614,2603 | 28,627,622

BATCH_RAW_INFO | 0,1226,997 | 2,308,79 | 3,2250,2025 | 4,264,60 | 5,1673,1491 | 6,1705,1564 | 7,3116,2975 | 8,1150,1009 | 10,1079,938 | 12,1423,1288 | 13,1296,1161 | 15,3428,3311 | 16,3930,3813 | 17,2977,2860 | 18,1069,973 | 19,1811,1715 | 20,173,99 | 21,3087,3034 | 22,3593,3540 | 23,2683,2630 | 24,660,643 | 25,3550,3538 | 26,3944,3932 | 27,2615,2603 | 28,628,622

BATCH_RAW_INFO | 0,1227,997 | 2,309,79 | 3,2251,2025 | 4,265,60 | 5,1674,1491 | 6,1706,1564 | 7,3117,2975 | 8,1151,1009 | 10,1080,938 | 12,1424,1288 | 13,1297,1161 | 15,3429,3311 | 16,3931,3813 | 17,2978,2860 | 18,1070,973 | 19,1812,1715 | 20,174,99 | 21,3088,3034 | 22,3594,3540 | 23,2684,2630 | 24,661,643 | 25,3551,3538 | 26,3945,3932 | 27,2616,2603 | 28,629,622

BATCH_RAW_INFO | 0,1228,997 | 2,310,79 | 3,2252,2025 | 4,266,60 | 5,1675,1491 | 6,1707,1564 | 7,3118,2975 | 8,1152,1009 | 10,1081,938 | 12,1425,1288 | 13,1298,1161 | 15,3430,3311 | 16,3932,3813 | 17,2979,2860 | 18,1071,973 | 19,1813,1715 | 20,175,99 | 21,3089,3034 | 22,3595,3540 | 23,2685,2630 | 24,662,643 | 25,3552,3538 | 26,3946,3932 | 27,2617,2603 | 28,630,622

BATCH_RAW_INFO | 0,1229,997 | 2,311,79 | 3,2253,2025 | 4,267,60 | 5,1676,1491 | 6,1708,1564 | 7,3119,2975 | 8,1153,1009 | 10,1082,938 | 12,1426,1288 | 13,1299,1161 | 15,3431,3311 | 16,3933,3813 | 17,2980,2860 | 18,1072,973 | 19,1814,1715 | 20,176,99 | 21,3090,3034 | 22,3596,3540 | 23,2686,2630 | 24,663,643 | 25,3553,3538 | 26,3947,3932 | 27,2618,2603 | 28,631,622

BATCH_RAW_INFO | 0,1230,997 | 2,312,79 | 3,2254,2025 | 4,268,60 | 5,1677,1491 | 6,1709,1564 | 7,3120,2975 | 8,1154,1009 | 10,1083,938 | 12,1427,1288 | 13,1300,1161 | 15,3432,3311 | 16,3934,3813 | 17,2981,2860 | 18,1073,973 | 19,1815,1715 | 20,177,99 | 21,3091,3034 | 22,3597,3540 | 23,2687,2630 | 24,664,643 | 25,3554,3538 | 26,3948,3932 | 27,2619,2603 | 28,632,622

BATCH_RAW_INFO | 0,1231,997 | 2,313,79 | 3,2255,2025 | 4,269,60 | 5,1678,1491 | 6,1710,1564 | 7,3121,2975 | 8,1155,1009 | 10,1084,938 | 12,1428,1288 | 13,1301,1161 | 15,3433,3311 | 16,3935,3813 | 17,2982,2860 | 18,1074,973 | 19,1816,1715 | 20,178,99 | 21,3092,3034 | 22,3598,3540 | 23,2688,2630 | 24,665,643 | 25,3555,3538 | 26,3949,3932 | 27,2620,2603 | 28,633,622

BATCH_RAW_INFO | 0,1232,997 | 2,314,79 | 3,2256,2025 | 4,270,60 | 5,1679,1491 | 6,1711,1564 | 7,3122,2975 | 8,1156,1009 | 10,1085,938 | 12,1429,1288 | 13,1302,1161 | 15,3434,3311 | 16,3936,3813 | 17,2983,2860 | 18,1075,973 | 19,1817,1715 | 20,179,99 | 21,3093,3034 | 22,3599,3540 | 23,2689,2630 | 24,666,643 | 25,3556,3538 | 26,3950,3932 | 27,2621,2603 | 28,634,622

BATCH_RAW_INFO | 0,1233,997 | 2,315,79 | 3,2257,2025 | 4,271,60 | 5,1680,1491 | 6,1712,1564 | 7,3123,2975 | 8,1157,1009 | 10,1086,938 | 12,1430,1288 | 13,1303,1161 | 15,3435,3311 | 16,3937,3813 | 17,2984,2860 | 18,1076,973 | 19,1818,1715 | 20,180,99 | 21,3094,3034 | 22,3600,3540 | 23,2690,2630 | 24,667,643 | 25,3557,3538 | 26,3951,3932 | 27,2622,2603 | 28,635,622

BATCH_RAW_INFO | 0,1234,997 | 2,316,79 | 3,2258,2025 | 4,272,60 | 5,1681,1491 | 6,1713,1564 | 7,3124,2975 | 8,1158,1009 | 10,1087,938 | 12,1431,1288 | 13,1304,1161 | 15,3436,3311 | 16,3938,3813 | 17,2985,2860 | 18,1077,973 | 19,1819,1715 | 20,181,99 | 21,3095,3034 | 22,3601,3540 | 23,2691,2630 | 24,668,643 | 25,3558,3538 | 26,3952,3932 | 27,2623,2603 | 28,636,622

BATCH_RAW_INFO | 0,1235,997 | 2,317,79 | 3,2259,2025 | 4,273,60 | 5,1682,1491 | 6,1714,1564 | 7,3125,2975 | 8,1159,1009 | 10,1088,938 | 12,1432,1288 | 13,1305,1161 | 15,3437,3311 | 16,3939,3813 | 17,2986,2860 | 18,1078,973 | 19,1820,1715 | 20,182,99 | 21,3096,3034 | 22,3602,3540 | 23,2692,2630 | 24,669,643 | 25,3559,3538 | 26,3953,3932 | 27,2624,2603 | 28,637,622

BATCH_RAW_INFO | 29,3088,3087

BATCH_RAW_INFO | 0,1236,997 | 2,318,79 | 3,2260,2025 | 4,274,60 | 5,1683,1491 | 6,1715,1564 | 7,3126,2975 | 8,1160,1009 | 10,1089,938 | 12,1433,1288 | 13,1306,1161 | 15,3438,3311 | 16,3940,3813 | 17,2987,2860 | 18,1079,973 | 19,1821,1715 | 20,183,99 | 21,3097,3034 | 22,3603,3540 | 23,2693,2630 | 24,670,643 | 25,3560,3538 | 26,3954,3932 | 27,2625,2603 | 28,638,622 | 29,3089,3087

BATCH_RAW_INFO | 0,1237,997 | 2,319,79 | 3,2261,2025 | 4,275,60 | 5,1684,1491 | 6,1716,1564 | 7,3127,2975 | 8,1161,1009 | 10,1090,938 | 12,1434,1288 | 13,1307,1161 | 15,3439,3311 | 16,3941,3813 | 17,2988,2860 | 18,1080,973 | 19,1822,1715 | 20,184,99 | 21,3098,3034 | 22,3604,3540 | 23,2694,2630 | 24,671,643 | 25,3561,3538 | 26,3955,3932 | 27,2626,2603 | 28,639,622 | 29,3090,3087

BATCH_RAW_INFO | 0,1238,997 | 2,320,79 | 3,2262,2025 | 4,276,60 | 5,1685,1491 | 6,1717,1564 | 7,3128,2975 | 8,1162,1009 | 10,1091,938 | 12,1435,1288 | 13,1308,1161 | 15,3440,3311 | 16,3942,3813 | 17,2989,2860 | 18,1081,973 | 19,1823,1715 | 20,185,99 | 21,3099,3034 | 22,3605,3540 | 23,2695,2630 | 24,672,643 | 25,3562,3538 | 26,3956,3932 | 27,2627,2603 | 28,640,622 | 29,3091,3087

BATCH_RAW_INFO | 0,1239,997 | 2,321,79 | 3,2263,2025 | 4,277,60 | 5,1686,1491 | 6,1718,1564 | 7,3129,2975 | 8,1163,1009 | 10,1092,938 | 12,1436,1288 | 13,1309,1161 | 15,3441,3311 | 16,3943,3813 | 17,2990,2860 | 18,1082,973 | 19,1824,1715 | 20,186,99 | 21,3100,3034 | 22,3606,3540 | 23,2696,2630 | 24,673,643 | 25,3563,3538 | 26,3957,3932 | 27,2628,2603 | 28,641,622 | 29,3092,3087

BATCH_RAW_INFO | 0,1240,997 | 2,322,79 | 3,2264,2025 | 4,278,60 | 5,1687,1491 | 6,1719,1564 | 7,3130,2975 | 8,1164,1009 | 10,1093,938 | 12,1437,1288 | 13,1310,1161 | 15,3442,3311 | 16,3944,3813 | 17,2991,2860 | 18,1083,973 | 19,1825,1715 | 20,187,99 | 21,3101,3034 | 22,3607,3540 | 23,2697,2630 | 24,674,643 | 25,3564,3538 | 26,3958,3932 | 27,2629,2603 | 28,642,622 | 29,3093,3087

BATCH_RAW_INFO | 0,1241,997 | 2,323,79 | 3,2265,2025 | 4,279,60 | 5,1688,1491 | 6,1720,1564 | 7,3131,2975 | 8,1165,1009 | 10,1094,938 | 12,1438,1288 | 13,1311,1161 | 15,3443,3311 | 16,3945,3813 | 17,2992,2860 | 18,1084,973 | 19,1826,1715 | 20,188,99 | 21,3102,3034 | 22,3608,3540 | 23,2698,2630 | 24,675,643 | 25,3565,3538 | 26,3959,3932 | 27,2630,2603 | 28,643,622 | 29,3094,3087

BATCH_RAW_INFO | 0,1242,997 | 2,324,79 | 3,2266,2025 | 4,280,60 | 5,1689,1491 | 6,1721,1564 | 7,3132,2975 | 8,1166,1009 | 10,1095,938 | 12,1439,1288 | 13,1312,1161 | 15,3444,3311 | 16,3946,3813 | 17,2993,2860 | 18,1085,973 | 19,1827,1715 | 20,189,99 | 21,3103,3034 | 22,3609,3540 | 23,2699,2630 | 24,676,643 | 25,3566,3538 | 26,3960,3932 | 27,2631,2603 | 28,644,622 | 29,3095,3087

BATCH_RAW_INFO | 0,1243,997 | 2,325,79 | 3,2267,2025 | 4,281,60 | 5,1690,1491 | 6,1722,1564 | 7,3133,2975 | 8,1167,1009 | 10,1096,938 | 12,1440,1288 | 13,1313,1161 | 15,3445,3311 | 16,3947,3813 | 17,2994,2860 | 18,1086,973 | 19,1828,1715 | 20,190,99 | 21,3104,3034 | 22,3610,3540 | 23,2700,2630 | 24,677,643 | 25,3567,3538 | 26,3961,3932 | 27,2632,2603 | 28,645,622 | 29,3096,3087

BATCH_RAW_INFO | 0,1244,997 | 2,326,79 | 3,2268,2025 | 4,282,60 | 5,1691,1491 | 6,1723,1564 | 7,3134,2975 | 8,1168,1009 | 10,1097,938 | 12,1441,1288 | 13,1314,1161 | 15,3446,3311 | 16,3948,3813 | 17,2995,2860 | 18,1087,973 | 19,1829,1715 | 20,191,99 | 21,3105,3034 | 22,3611,3540 | 23,2701,2630 | 24,678,643 | 25,3568,3538 | 26,3962,3932 | 27,2633,2603 | 28,646,622 | 29,3097,3087

BATCH_RAW_INFO | 0,1245,997 | 2,327,79 | 3,2269,2025 | 4,283,60 | 5,1692,1491 | 6,1724,1564 | 7,3135,2975 | 8,1169,1009 | 10,1098,938 | 12,1442,1288 | 13,1315,1161 | 15,3447,3311 | 16,3949,3813 | 17,2996,2860 | 18,1088,973 | 19,1830,1715 | 20,192,99 | 21,3106,3034 | 22,3612,3540 | 23,2702,2630 | 24,679,643 | 25,3569,3538 | 26,3963,3932 | 27,2634,2603 | 28,647,622 | 29,3098,3087

BATCH_RAW_INFO | 0,1246,997 | 2,328,79 | 3,2270,2025 | 4,284,60 | 5,1693,1491 | 6,1725,1564 | 7,3136,2975 | 8,1170,1009 | 10,1099,938 | 12,1443,1288 | 13,1316,1161 | 15,3448,3311 | 16,3950,3813 | 17,2997,2860 | 18,1089,973 | 19,1831,1715 | 20,193,99 | 21,3107,3034 | 22,3613,3540 | 23,2703,2630 | 24,680,643 | 25,3570,3538 | 26,3964,3932 | 27,2635,2603 | 28,648,622 | 29,3099,3087

BATCH_RAW_INFO | 0,1247,997 | 2,329,79 | 3,2271,2025 | 4,285,60 | 5,1694,1491 | 6,1726,1564 | 7,3137,2975 | 8,1171,1009 | 10,1100,938 | 12,1444,1288 | 13,1317,1161 | 15,3449,3311 | 16,3951,3813 | 17,2998,2860 | 18,1090,973 | 19,1832,1715 | 20,194,99 | 21,3108,3034 | 22,3614,3540 | 23,2704,2630 | 24,681,643 | 25,3571,3538 | 26,3965,3932 | 27,2636,2603 | 28,649,622 | 29,3100,3087

BATCH_RAW_INFO | 0,1248,997 | 2,330,79 | 3,2272,2025 | 4,286,60 | 5,1695,1491 | 6,1727,1564 | 7,3138,2975 | 8,1172,1009 | 10,1101,938 | 12,1445,1288 | 13,1318,1161 | 15,3450,3311 | 16,3952,3813 | 17,2999,2860 | 18,1091,973 | 19,1833,1715 | 20,195,99 | 21,3109,3034 | 22,3615,3540 | 23,2705,2630 | 24,682,643 | 25,3572,3538 | 26,3966,3932 | 27,2637,2603 | 28,650,622 | 29,3101,3087

BATCH_RAW_INFO | 0,1249,997 | 2,331,79 | 3,2273,2025 | 4,287,60 | 5,1696,1491 | 6,1728,1564 | 7,3139,2975 | 8,1173,1009 | 10,1102,938 | 12,1446,1288 | 13,1319,1161 | 15,3451,3311 | 16,3953,3813 | 17,3000,2860 | 18,1092,973 | 19,1834,1715 | 20,196,99 | 21,3110,3034 | 22,3616,3540 | 23,2706,2630 | 24,683,643 | 25,3573,3538 | 26,3967,3932 | 27,2638,2603 | 28,651,622 | 29,3102,3087

BATCH_RAW_INFO | 0,1250,997 | 2,332,79 | 3,2274,2025 | 4,288,60 | 5,1697,1491 | 6,1729,1564 | 7,3140,2975 | 8,1174,1009 | 10,1103,938 | 12,1447,1288 | 13,1320,1161 | 15,3452,3311 | 16,3954,3813 | 17,3001,2860 | 18,1093,973 | 19,1835,1715 | 20,197,99 | 21,3111,3034 | 22,3617,3540 | 23,2707,2630 | 24,684,643 | 25,3574,3538 | 26,3968,3932 | 27,2639,2603 | 28,652,622 | 29,3103,3087

BATCH_RAW_INFO | 0,1251,997 | 2,333,79 | 3,2275,2025 | 4,289,60 | 5,1698,1491 | 6,1730,1564 | 7,3141,2975 | 8,1175,1009 | 10,1104,938 | 12,1448,1288 | 13,1321,1161 | 15,3453,3311 | 16,3955,3813 | 17,3002,2860 | 18,1094,973 | 19,1836,1715 | 20,198,99 | 21,3112,3034 | 22,3618,3540 | 23,2708,2630 | 24,685,643 | 25,3575,3538 | 26,3969,3932 | 27,2640,2603 | 28,653,622 | 29,3104,3087

BATCH_RAW_INFO | 0,1252,997 | 2,334,79 | 3,2276,2025 | 4,290,60 | 5,1699,1491 | 6,1731,1564 | 7,3142,2975 | 8,1176,1009 | 10,1105,938 | 12,1449,1288 | 13,1322,1161 | 15,3454,3311 | 16,3956,3813 | 17,3003,2860 | 18,1095,973 | 19,1837,1715 | 20,199,99 | 21,3113,3034 | 22,3619,3540 | 23,2709,2630 | 24,686,643 | 25,3576,3538 | 26,3970,3932 | 27,2641,2603 | 28,654,622 | 29,3105,3087

BATCH_RAW_INFO | 0,1253,997 | 2,335,79 | 3,2277,2025 | 4,291,60 | 5,1700,1491 | 6,1732,1564 | 7,3143,2975 | 8,1177,1009 | 10,1106,938 | 12,1450,1288 | 13,1323,1161 | 15,3455,3311 | 16,3957,3813 | 17,3004,2860 | 18,1096,973 | 19,1838,1715 | 20,200,99 | 21,3114,3034 | 22,3620,3540 | 23,2710,2630 | 24,687,643 | 25,3577,3538 | 26,3971,3932 | 27,2642,2603 | 28,655,622 | 29,3106,3087

BATCH_RAW_INFO | 0,1254,997 | 2,336,79 | 3,2278,2025 | 4,292,60 | 5,1701,1491 | 6,1733,1564 | 7,3144,2975 | 8,1178,1009 | 10,1107,938 | 12,1451,1288 | 13,1324,1161 | 15,3456,3311 | 16,3958,3813 | 17,3005,2860 | 18,1097,973 | 19,1839,1715 | 20,201,99 | 21,3115,3034 | 22,3621,3540 | 23,2711,2630 | 24,688,643 | 25,3578,3538 | 26,3972,3932 | 27,2643,2603 | 28,656,622 | 29,3107,3087

BATCH_RAW_INFO | 30,159,158

BATCH_RAW_INFO | 0,1255,997 | 2,337,79 | 3,2279,2025 | 4,293,60 | 5,1702,1491 | 6,1734,1564 | 7,3145,2975 | 8,1179,1009 | 10,1108,938 | 12,1452,1288 | 13,1325,1161 | 15,3457,3311 | 16,3959,3813 | 17,3006,2860 | 18,1098,973 | 19,1840,1715 | 20,202,99 | 21,3116,3034 | 22,3622,3540 | 23,2712,2630 | 24,689,643 | 25,3579,3538 | 26,3973,3932 | 27,2644,2603 | 28,657,622 | 29,3108,3087 | 30,160,158

BATCH_RAW_INFO | 0,1256,997 | 2,338,79 | 3,2280,2025 | 4,294,60 | 5,1703,1491 | 6,1735,1564 | 7,3146,2975 | 8,1180,1009 | 10,1109,938 | 12,1453,1288 | 13,1326,1161 | 15,3458,3311 | 16,3960,3813 | 17,3007,2860 | 18,1099,973 | 19,1841,1715 | 20,203,99 | 21,3117,3034 | 22,3623,3540 | 23,2713,2630 | 24,690,643 | 25,3580,3538 | 26,3974,3932 | 27,2645,2603 | 28,658,622 | 29,3109,3087 | 30,161,158

BATCH_RAW_INFO | 0,1257,997 | 2,339,79 | 3,2281,2025 | 4,295,60 | 5,1704,1491 | 6,1736,1564 | 7,3147,2975 | 8,1181,1009 | 10,1110,938 | 12,1454,1288 | 13,1327,1161 | 15,3459,3311 | 16,3961,3813 | 17,3008,2860 | 18,1100,973 | 19,1842,1715 | 20,204,99 | 21,3118,3034 | 22,3624,3540 | 23,2714,2630 | 24,691,643 | 25,3581,3538 | 26,3975,3932 | 27,2646,2603 | 28,659,622 | 29,3110,3087 | 30,162,158

BATCH_RAW_INFO | 0,1258,997 | 2,340,79 | 3,2282,2025 | 4,296,60 | 5,1705,1491 | 6,1737,1564 | 7,3148,2975 | 8,1182,1009 | 10,1111,938 | 12,1455,1288 | 13,1328,1161 | 15,3460,3311 | 16,3962,3813 | 17,3009,2860 | 18,1101,973 | 19,1843,1715 | 20,205,99 | 21,3119,3034 | 22,3625,3540 | 23,2715,2630 | 24,692,643 | 25,3582,3538 | 26,3976,3932 | 27,2647,2603 | 28,660,622 | 29,3111,3087 | 30,163,158

BATCH_RAW_INFO | 0,1259,997 | 2,341,79 | 3,2283,2025 | 4,297,60 | 5,1706,1491 | 6,1738,1564 | 7,3149,2975 | 8,1183,1009 | 10,1112,938 | 12,1456,1288 | 13,1329,1161 | 15,3461,3311 | 16,3963,3813 | 17,3010,2860 | 18,1102,973 | 19,1844,1715 | 20,206,99 | 21,3120,3034 | 22,3626,3540 | 23,2716,2630 | 24,693,643 | 25,3583,3538 | 26,3977,3932 | 27,2648,2603 | 28,661,622 | 29,3112,3087 | 30,164,158

BATCH_RAW_INFO | 0,1260,997 | 2,342,79 | 3,2284,2025 | 4,298,60 | 5,1707,1491 | 6,1739,1564 | 7,3150,2975 | 8,1184,1009 | 10,1113,938 | 12,1457,1288 | 13,1330,1161 | 15,3462,3311 | 16,3964,3813 | 17,3011,2860 | 18,1103,973 | 19,1845,1715 | 20,207,99 | 21,3121,3034 | 22,3627,3540 | 23,2717,2630 | 24,694,643 | 25,3584,3538 | 26,3978,3932 | 27,2649,2603 | 28,662,622 | 29,3113,3087 | 30,165,158

BATCH_RAW_INFO | 0,1261,997 | 2,343,79 | 3,2285,2025 | 4,299,60 | 5,1708,1491 | 6,1740,1564 | 7,3151,2975 | 8,1185,1009 | 10,1114,938 | 12,1458,1288 | 13,1331,1161 | 15,3463,3311 | 16,3965,3813 | 17,3012,2860 | 18,1104,973 | 19,1846,1715 | 20,208,99 | 21,3122,3034 | 22,3628,3540 | 23,2718,2630 | 24,695,643 | 25,3585,3538 | 26,3979,3932 | 27,2650,2603 | 28,663,622 | 29,3114,3087 | 30,166,158

BATCH_RAW_INFO | 0,1262,997 | 2,344,79 | 3,2286,2025 | 4,300,60 | 5,1709,1491 | 6,1741,1564 | 7,3152,2975 | 8,1186,1009 | 10,1115,938 | 12,1459,1288 | 13,1332,1161 | 15,3464,3311 | 16,3966,3813 | 17,3013,2860 | 18,1105,973 | 19,1847,1715 | 20,209,99 | 21,3123,3034 | 22,3629,3540 | 23,2719,2630 | 24,696,643 | 25,3586,3538 | 26,3980,3932 | 27,2651,2603 | 28,664,622 | 29,3115,3087 | 30,167,158

BATCH_RAW_INFO | 0,1263,997 | 2,345,79 | 3,2287,2025 | 4,301,60 | 5,1710,1491 | 6,1742,1564 | 7,3153,2975 | 8,1187,1009 | 10,1116,938 | 12,1460,1288 | 13,1333,1161 | 15,3465,3311 | 16,3967,3813 | 17,3014,2860 | 18,1106,973 | 19,1848,1715 | 20,210,99 | 21,3124,3034 | 22,3630,3540 | 23,2720,2630 | 24,697,643 | 25,3587,3538 | 26,3981,3932 | 27,2652,2603 | 28,665,622 | 29,3116,3087 | 30,168,158

BATCH_RAW_INFO | 0,1264,997 | 2,346,79 | 3,2288,2025 | 4,302,60 | 5,1711,1491 | 6,1743,1564 | 7,3154,2975 | 8,1188,1009 | 10,1117,938 | 12,1461,1288 | 13,1334,1161 | 15,3466,3311 | 16,3968,3813 | 17,3015,2860 | 18,1107,973 | 19,1849,1715 | 20,211,99 | 21,3125,3034 | 22,3631,3540 | 23,2721,2630 | 24,698,643 | 25,3588,3538 | 26,3982,3932 | 27,2653,2603 | 28,666,622 | 29,3117,3087 | 30,169,158

BATCH_RAW_INFO | 0,1265,997 | 2,347,79 | 3,2289,2025 | 4,303,60 | 5,1712,1491 | 6,1744,1564 | 7,3155,2975 | 8,1189,1009 | 10,1118,938 | 12,1462,1288 | 13,1335,1161 | 15,3467,3311 | 16,3969,3813 | 17,3016,2860 | 18,1108,973 | 19,1850,1715 | 20,212,99 | 21,3126,3034 | 22,3632,3540 | 23,2722,2630 | 24,699,643 | 25,3589,3538 | 26,3983,3932 | 27,2654,2603 | 28,667,622 | 29,3118,3087 | 30,170,158

BATCH_RAW_INFO | 0,1266,997 | 2,348,79 | 3,2290,2025 | 4,304,60 | 5,1713,1491 | 6,1745,1564 | 7,3156,2975 | 8,1190,1009 | 10,1119,938 | 12,1463,1288 | 13,1336,1161 | 15,3468,3311 | 16,3970,3813 | 17,3017,2860 | 18,1109,973 | 19,1851,1715 | 20,213,99 | 21,3127,3034 | 22,3633,3540 | 23,2723,2630 | 24,700,643 | 25,3590,3538 | 26,3984,3932 | 27,2655,2603 | 28,668,622 | 29,3119,3087 | 30,171,158

BATCH_RAW_INFO | 0,1267,997 | 2,349,79 | 3,2291,2025 | 4,305,60 | 5,1714,1491 | 6,1746,1564 | 7,3157,2975 | 8,1191,1009 | 10,1120,938 | 12,1464,1288 | 13,1337,1161 | 15,3469,3311 | 16,3971,3813 | 17,3018,2860 | 18,1110,973 | 19,1852,1715 | 20,214,99 | 21,3128,3034 | 22,3634,3540 | 23,2724,2630 | 24,701,643 | 25,3591,3538 | 26,3985,3932 | 27,2656,2603 | 28,669,622 | 29,3120,3087 | 30,172,158

BATCH_RAW_INFO | 0,1268,997 | 2,350,79 | 3,2292,2025 | 4,306,60 | 5,1715,1491 | 6,1747,1564 | 7,3158,2975 | 8,1192,1009 | 10,1121,938 | 12,1465,1288 | 13,1338,1161 | 15,3470,3311 | 16,3972,3813 | 17,3019,2860 | 18,1111,973 | 19,1853,1715 | 20,215,99 | 21,3129,3034 | 22,3635,3540 | 23,2725,2630 | 24,702,643 | 25,3592,3538 | 26,3986,3932 | 27,2657,2603 | 28,670,622 | 29,3121,3087 | 30,173,158

BATCH_RAW_INFO | 0,1269,997 | 2,351,79 | 3,2293,2025 | 4,307,60 | 5,1716,1491 | 6,1748,1564 | 7,3159,2975 | 8,1193,1009 | 10,1122,938 | 12,1466,1288 | 13,1339,1161 | 15,3471,3311 | 16,3973,3813 | 17,3020,2860 | 18,1112,973 | 19,1854,1715 | 20,216,99 | 21,3130,3034 | 22,3636,3540 | 23,2726,2630 | 24,703,643 | 25,3593,3538 | 26,3987,3932 | 27,2658,2603 | 28,671,622 | 29,3122,3087 | 30,174,158

BATCH_RAW_INFO | 0,1270,997 | 2,352,79 | 3,2294,2025 | 4,308,60 | 5,1717,1491 | 6,1749,1564 | 7,3160,2975 | 8,1194,1009 | 10,1123,938 | 12,1467,1288 | 13,1340,1161 | 15,3472,3311 | 16,3974,3813 | 17,3021,2860 | 18,1113,973 | 19,1855,1715 | 20,217,99 | 21,3131,3034 | 22,3637,3540 | 23,2727,2630 | 24,704,643 | 25,3594,3538 | 26,3988,3932 | 27,2659,2603 | 28,672,622 | 29,3123,3087 | 30,175,158

BATCH_RAW_INFO | 0,1271,997 | 2,353,79 | 3,2295,2025 | 4,309,60 | 5,1718,1491 | 6,1750,1564 | 7,3161,2975 | 8,1195,1009 | 10,1124,938 | 12,1468,1288 | 13,1341,1161 | 15,3473,3311 | 16,3975,3813 | 17,3022,2860 | 18,1114,973 | 19,1856,1715 | 20,218,99 | 21,3132,3034 | 22,3638,3540 | 23,2728,2630 | 24,705,643 | 25,3595,3538 | 26,3989,3932 | 27,2660,2603 | 28,673,622 | 29,3124,3087 | 30,176,158

BATCH_RAW_INFO | 0,1272,997 | 2,354,79 | 3,2296,2025 | 4,310,60 | 5,1719,1491 | 6,1751,1564 | 7,3162,2975 | 8,1196,1009 | 10,1125,938 | 12,1469,1288 | 13,1342,1161 | 15,3474,3311 | 16,3976,3813 | 17,3023,2860 | 18,1115,973 | 19,1857,1715 | 20,219,99 | 21,3133,3034 | 22,3639,3540 | 23,2729,2630 | 24,706,643 | 25,3596,3538 | 26,3990,3932 | 27,2661,2603 | 28,674,622 | 29,3125,3087 | 30,177,158

BATCH_RAW_INFO | 0,1273,997 | 2,355,79 | 3,2297,2025 | 4,311,60 | 5,1720,1491 | 6,1752,1564 | 7,3163,2975 | 8,1197,1009 | 10,1126,938 | 12,1470,1288 | 13,1343,1161 | 15,3475,3311 | 16,3977,3813 | 17,3024,2860 | 18,1116,973 | 19,1858,1715 | 20,220,99 | 21,3134,3034 | 22,3640,3540 | 23,2730,2630 | 24,707,643 | 25,3597,3538 | 26,3991,3932 | 27,2662,2603 | 28,675,622 | 29,3126,3087 | 30,178,158

BATCH_RAW_INFO | 0,1274,997 | 2,356,79 | 3,2298,2025 | 4,312,60 | 5,1721,1491 | 6,1753,1564 | 7,3164,2975 | 8,1198,1009 | 10,1127,938 | 12,1471,1288 | 13,1344,1161 | 15,3476,3311 | 16,3978,3813 | 18,1117,973 | 19,1859,1715 | 20,221,99 | 21,3135,3034 | 22,3641,3540 | 23,2731,2630 | 24,708,643 | 25,3598,3538 | 26,3992,3932 | 27,2663,2603 | 28,676,622 | 29,3127,3087 | 30,179,158

BATCH_RAW_INFO | 31,3707,3706

BATCH_RAW_INFO | 0,1275,997 | 2,357,79 | 3,2299,2025 | 4,313,60 | 5,1722,1491 | 6,1754,1564 | 7,3165,2975 | 8,1199,1009 | 10,1128,938 | 12,1472,1288 | 13,1345,1161 | 15,3477,3311 | 16,3979,3813 | 18,1118,973 | 19,1860,1715 | 20,222,99 | 21,3136,3034 | 22,3642,3540 | 23,2732,2630 | 24,709,643 | 25,3599,3538 | 26,3993,3932 | 27,2664,2603 | 28,677,622 | 29,3128,3087 | 30,180,158 | 31,3708,3706

BATCH_RAW_INFO | 0,1276,997 | 2,358,79 | 3,2300,2025 | 4,314,60 | 5,1723,1491 | 6,1755,1564 | 7,3166,2975 | 8,1200,1009 | 10,1129,938 | 12,1473,1288 | 13,1346,1161 | 15,3478,3311 | 16,3980,3813 | 18,1119,973 | 19,1861,1715 | 20,223,99 | 21,3137,3034 | 22,3643,3540 | 23,2733,2630 | 24,710,643 | 25,3600,3538 | 26,3994,3932 | 27,2665,2603 | 28,678,622 | 29,3129,3087 | 30,181,158 | 31,3709,3706

BATCH_RAW_INFO | 32,1485,1484

BATCH_RAW_INFO | 0,1277,997 | 2,359,79 | 3,2301,2025 | 4,315,60 | 5,1724,1491 | 6,1756,1564 | 7,3167,2975 | 8,1201,1009 | 10,1130,938 | 12,1474,1288 | 13,1347,1161 | 15,3479,3311 | 16,3981,3813 | 18,1120,973 | 19,1862,1715 | 20,224,99 | 21,3138,3034 | 22,3644,3540 | 23,2734,2630 | 24,711,643 | 25,3601,3538 | 26,3995,3932 | 27,2666,2603 | 28,679,622 | 29,3130,3087 | 30,182,158 | 31,3710,3706 | 32,1486,1484

BATCH_RAW_INFO | 0,1278,997 | 2,360,79 | 3,2302,2025 | 4,316,60 | 5,1725,1491 | 6,1757,1564 | 7,3168,2975 | 8,1202,1009 | 10,1131,938 | 12,1475,1288 | 13,1348,1161 | 15,3480,3311 | 16,3982,3813 | 18,1121,973 | 19,1863,1715 | 20,225,99 | 21,3139,3034 | 22,3645,3540 | 23,2735,2630 | 24,712,643 | 25,3602,3538 | 26,3996,3932 | 27,2667,2603 | 28,680,622 | 29,3131,3087 | 30,183,158 | 31,3711,3706 | 32,1487,1484

BATCH_RAW_INFO | 0,1279,997 | 2,361,79 | 3,2303,2025 | 4,317,60 | 5,1726,1491 | 6,1758,1564 | 7,3169,2975 | 8,1203,1009 | 12,1476,1288 | 13,1349,1161 | 15,3481,3311 | 16,3983,3813 | 18,1122,973 | 19,1864,1715 | 20,226,99 | 21,3140,3034 | 22,3646,3540 | 23,2736,2630 | 24,713,643 | 25,3603,3538 | 26,3997,3932 | 27,2668,2603 | 28,681,622 | 29,3132,3087 | 30,184,158 | 31,3712,3706 | 32,1488,1484

BATCH_RAW_INFO | 0,1280,997 | 2,362,79 | 3,2304,2025 | 4,318,60 | 5,1727,1491 | 6,1759,1564 | 7,3170,2975 | 8,1204,1009 | 12,1477,1288 | 13,1350,1161 | 15,3482,3311 | 16,3984,3813 | 18,1123,973 | 19,1865,1715 | 20,227,99 | 21,3141,3034 | 22,3647,3540 | 23,2737,2630 | 24,714,643 | 25,3604,3538 | 26,3998,3932 | 27,2669,2603 | 28,682,622 | 29,3133,3087 | 30,185,158 | 31,3713,3706 | 32,1489,1484

BATCH_RAW_INFO | 0,1281,997 | 2,363,79 | 3,2305,2025 | 4,319,60 | 5,1728,1491 | 6,1760,1564 | 7,3171,2975 | 8,1205,1009 | 12,1478,1288 | 13,1351,1161 | 15,3483,3311 | 16,3985,3813 | 18,1124,973 | 19,1866,1715 | 20,228,99 | 21,3142,3034 | 22,3648,3540 | 23,2738,2630 | 24,715,643 | 25,3605,3538 | 26,3999,3932 | 27,2670,2603 | 28,683,622 | 29,3134,3087 | 30,186,158 | 31,3714,3706 | 32,1490,1484

BATCH_RAW_INFO | 0,1282,997 | 2,364,79 | 3,2306,2025 | 4,320,60 | 5,1729,1491 | 6,1761,1564 | 7,3172,2975 | 8,1206,1009 | 12,1479,1288 | 13,1352,1161 | 15,3484,3311 | 16,3986,3813 | 18,1125,973 | 19,1867,1715 | 20,229,99 | 21,3143,3034 | 22,3649,3540 | 23,2739,2630 | 24,716,643 | 25,3606,3538 | 26,4000,3932 | 27,2671,2603 | 28,684,622 | 29,3135,3087 | 30,187,158 | 31,3715,3706 | 32,1491,1484

BATCH_RAW_INFO | 0,1283,997 | 2,365,79 | 3,2307,2025 | 4,321,60 | 5,1730,1491 | 6,1762,1564 | 7,3173,2975 | 8,1207,1009 | 12,1480,1288 | 13,1353,1161 | 15,3485,3311 | 16,3987,3813 | 18,1126,973 | 19,1868,1715 | 20,230,99 | 21,3144,3034 | 22,3650,3540 | 23,2740,2630 | 24,717,643 | 25,3607,3538 | 26,4001,3932 | 27,2672,2603 | 28,685,622 | 29,3136,3087 | 30,188,158 | 31,3716,3706 | 32,1492,1484

BATCH_RAW_INFO | 0,1284,997 | 2,366,79 | 3,2308,2025 | 4,322,60 | 5,1731,1491 | 6,1763,1564 | 7,3174,2975 | 8,1208,1009 | 12,1481,1288 | 13,1354,1161 | 15,3486,3311 | 16,3988,3813 | 18,1127,973 | 19,1869,1715 | 20,231,99 | 21,3145,3034 | 22,3651,3540 | 23,2741,2630 | 24,718,643 | 25,3608,3538 | 26,4002,3932 | 27,2673,2603 | 28,686,622 | 29,3137,3087 | 30,189,158 | 31,3717,3706 | 32,1493,1484

BATCH_RAW_INFO | 0,1285,997 | 2,367,79 | 3,2309,2025 | 4,323,60 | 5,1732,1491 | 6,1764,1564 | 7,3175,2975 | 8,1209,1009 | 12,1482,1288 | 13,1355,1161 | 15,3487,3311 | 16,3989,3813 | 18,1128,973 | 19,1870,1715 | 20,232,99 | 21,3146,3034 | 22,3652,3540 | 23,2742,2630 | 24,719,643 | 25,3609,3538 | 26,4003,3932 | 27,2674,2603 | 28,687,622 | 29,3138,3087 | 30,190,158 | 31,3718,3706 | 32,1494,1484

BATCH_RAW_INFO | 0,1286,997 | 2,368,79 | 3,2310,2025 | 4,324,60 | 5,1733,1491 | 6,1765,1564 | 7,3176,2975 | 8,1210,1009 | 12,1483,1288 | 13,1356,1161 | 15,3488,3311 | 16,3990,3813 | 18,1129,973 | 19,1871,1715 | 20,233,99 | 21,3147,3034 | 22,3653,3540 | 23,2743,2630 | 24,720,643 | 25,3610,3538 | 26,4004,3932 | 27,2675,2603 | 28,688,622 | 29,3139,3087 | 30,191,158 | 31,3719,3706 | 32,1495,1484

BATCH_RAW_INFO | 0,1287,997 | 2,369,79 | 3,2311,2025 | 4,325,60 | 5,1734,1491 | 6,1766,1564 | 7,3177,2975 | 8,1211,1009 | 12,1484,1288 | 13,1357,1161 | 15,3489,3311 | 16,3991,3813 | 18,1130,973 | 19,1872,1715 | 20,234,99 | 21,3148,3034 | 22,3654,3540 | 23,2744,2630 | 24,721,643 | 25,3611,3538 | 26,4005,3932 | 27,2676,2603 | 28,689,622 | 29,3140,3087 | 30,192,158 | 31,3720,3706 | 32,1496,1484

BATCH_RAW_INFO | 0,1288,997 | 2,370,79 | 3,2312,2025 | 4,326,60 | 5,1735,1491 | 6,1767,1564 | 7,3178,2975 | 8,1212,1009 | 12,1485,1288 | 13,1358,1161 | 15,3490,3311 | 16,3992,3813 | 18,1131,973 | 19,1873,1715 | 20,235,99 | 21,3149,3034 | 22,3655,3540 | 23,2745,2630 | 24,722,643 | 25,3612,3538 | 26,4006,3932 | 27,2677,2603 | 28,690,622 | 29,3141,3087 | 30,193,158 | 31,3721,3706 | 32,1497,1484

BATCH_RAW_INFO | 0,1289,997 | 2,371,79 | 3,2313,2025 | 4,327,60 | 5,1736,1491 | 6,1768,1564 | 7,3179,2975 | 8,1213,1009 | 12,1486,1288 | 13,1359,1161 | 15,3491,3311 | 16,3993,3813 | 18,1132,973 | 19,1874,1715 | 20,236,99 | 21,3150,3034 | 22,3656,3540 | 23,2746,2630 | 24,723,643 | 25,3613,3538 | 26,4007,3932 | 27,2678,2603 | 28,691,622 | 29,3142,3087 | 30,194,158 | 31,3722,3706 | 32,1498,1484

BATCH_RAW_INFO | 0,1290,997 | 2,372,79 | 3,2314,2025 | 4,328,60 | 5,1737,1491 | 6,1769,1564 | 7,3180,2975 | 8,1214,1009 | 12,1487,1288 | 13,1360,1161 | 15,3492,3311 | 16,3994,3813 | 18,1133,973 | 19,1875,1715 | 20,237,99 | 21,3151,3034 | 22,3657,3540 | 23,2747,2630 | 24,724,643 | 25,3614,3538 | 26,4008,3932 | 27,2679,2603 | 28,692,622 | 29,3143,3087 | 30,195,158 | 31,3723,3706 | 32,1499,1484

BATCH_RAW_INFO | 0,1291,997 | 2,373,79 | 3,2315,2025 | 4,329,60 | 5,1738,1491 | 6,1770,1564 | 7,3181,2975 | 8,1215,1009 | 12,1488,1288 | 13,1361,1161 | 15,3493,3311 | 16,3995,3813 | 18,1134,973 | 19,1876,1715 | 20,238,99 | 21,3152,3034 | 22,3658,3540 | 23,2748,2630 | 24,725,643 | 25,3615,3538 | 26,4009,3932 | 27,2680,2603 | 28,693,622 | 29,3144,3087 | 30,196,158 | 31,3724,3706 | 32,1500,1484

BATCH_RAW_INFO | 0,1292,997 | 2,374,79 | 3,2316,2025 | 4,330,60 | 5,1739,1491 | 6,1771,1564 | 7,3182,2975 | 8,1216,1009 | 12,1489,1288 | 13,1362,1161 | 15,3494,3311 | 16,3996,3813 | 18,1135,973 | 19,1877,1715 | 20,239,99 | 21,3153,3034 | 22,3659,3540 | 23,2749,2630 | 24,726,643 | 25,3616,3538 | 26,4010,3932 | 27,2681,2603 | 28,694,622 | 29,3145,3087 | 30,197,158 | 31,3725,3706 | 32,1501,1484

BATCH_RAW_INFO | 0,1293,997 | 2,375,79 | 3,2317,2025 | 4,331,60 | 5,1740,1491 | 6,1772,1564 | 7,3183,2975 | 8,1217,1009 | 12,1490,1288 | 13,1363,1161 | 15,3495,3311 | 16,3997,3813 | 18,1136,973 | 19,1878,1715 | 20,240,99 | 21,3154,3034 | 22,3660,3540 | 23,2750,2630 | 24,727,643 | 25,3617,3538 | 26,4011,3932 | 27,2682,2603 | 28,695,622 | 29,3146,3087 | 30,198,158 | 31,3726,3706 | 32,1502,1484

BATCH_RAW_INFO | 0,1294,997 | 2,376,79 | 3,2318,2025 | 4,332,60 | 5,1741,1491 | 6,1773,1564 | 7,3184,2975 | 8,1218,1009 | 12,1491,1288 | 13,1364,1161 | 15,3496,3311 | 16,3998,3813 | 18,1137,973 | 19,1879,1715 | 20,241,99 | 21,3155,3034 | 22,3661,3540 | 23,2751,2630 | 24,728,643 | 25,3618,3538 | 26,4012,3932 | 27,2683,2603 | 28,696,622 | 29,3147,3087 | 30,199,158 | 31,3727,3706 | 32,1503,1484

BATCH_RAW_INFO | 0,1295,997 | 2,377,79 | 3,2319,2025 | 4,333,60 | 5,1742,1491 | 6,1774,1564 | 7,3185,2975 | 8,1219,1009 | 12,1492,1288 | 13,1365,1161 | 15,3497,3311 | 16,3999,3813 | 18,1138,973 | 19,1880,1715 | 20,242,99 | 21,3156,3034 | 22,3662,3540 | 23,2752,2630 | 24,729,643 | 25,3619,3538 | 26,4013,3932 | 27,2684,2603 | 28,697,622 | 29,3148,3087 | 30,200,158 | 31,3728,3706 | 32,1504,1484

BATCH_RAW_INFO | 0,1296,997 | 2,378,79 | 3,2320,2025 | 4,334,60 | 5,1743,1491 | 6,1775,1564 | 7,3186,2975 | 8,1220,1009 | 12,1493,1288 | 13,1366,1161 | 15,3498,3311 | 16,4000,3813 | 18,1139,973 | 19,1881,1715 | 20,243,99 | 21,3157,3034 | 22,3663,3540 | 23,2753,2630 | 24,730,643 | 25,3620,3538 | 26,4014,3932 | 27,2685,2603 | 28,698,622 | 29,3149,3087 | 30,201,158 | 31,3729,3706 | 32,1505,1484

BATCH_RAW_INFO | 0,1297,997 | 2,379,79 | 3,2321,2025 | 4,335,60 | 5,1744,1491 | 6,1776,1564 | 7,3187,2975 | 8,1221,1009 | 12,1494,1288 | 13,1367,1161 | 15,3499,3311 | 16,4001,3813 | 18,1140,973 | 19,1882,1715 | 20,244,99 | 21,3158,3034 | 22,3664,3540 | 23,2754,2630 | 24,731,643 | 25,3621,3538 | 26,4015,3932 | 27,2686,2603 | 28,699,622 | 29,3150,3087 | 30,202,158 | 31,3730,3706 | 32,1506,1484

BATCH_RAW_INFO | 0,1298,997 | 2,380,79 | 3,2322,2025 | 4,336,60 | 5,1745,1491 | 6,1777,1564 | 7,3188,2975 | 8,1222,1009 | 12,1495,1288 | 13,1368,1161 | 15,3500,3311 | 16,4002,3813 | 18,1141,973 | 19,1883,1715 | 20,245,99 | 21,3159,3034 | 22,3665,3540 | 23,2755,2630 | 24,732,643 | 25,3622,3538 | 26,4016,3932 | 27,2687,2603 | 28,700,622 | 29,3151,3087 | 30,203,158 | 31,3731,3706 | 32,1507,1484

BATCH_RAW_INFO | 0,1299,997 | 2,381,79 | 3,2323,2025 | 4,337,60 | 5,1746,1491 | 6,1778,1564 | 7,3189,2975 | 8,1223,1009 | 12,1496,1288 | 13,1369,1161 | 15,3501,3311 | 16,4003,3813 | 18,1142,973 | 19,1884,1715 | 20,246,99 | 21,3160,3034 | 22,3666,3540 | 23,2756,2630 | 24,733,643 | 25,3623,3538 | 26,4017,3932 | 27,2688,2603 | 28,701,622 | 29,3152,3087 | 30,204,158 | 31,3732,3706 | 32,1508,1484

BATCH_RAW_INFO | 0,1300,997 | 2,382,79 | 3,2324,2025 | 4,338,60 | 5,1747,1491 | 6,1779,1564 | 7,3190,2975 | 8,1224,1009 | 12,1497,1288 | 13,1370,1161 | 15,3502,3311 | 16,4004,3813 | 18,1143,973 | 19,1885,1715 | 20,247,99 | 21,3161,3034 | 22,3667,3540 | 23,2757,2630 | 24,734,643 | 25,3624,3538 | 26,4018,3932 | 27,2689,2603 | 28,702,622 | 29,3153,3087 | 30,205,158 | 31,3733,3706 | 32,1509,1484

BATCH_RAW_INFO | 0,1301,997 | 2,383,79 | 3,2325,2025 | 4,339,60 | 5,1748,1491 | 6,1780,1564 | 7,3191,2975 | 8,1225,1009 | 12,1498,1288 | 13,1371,1161 | 15,3503,3311 | 16,4005,3813 | 18,1144,973 | 19,1886,1715 | 20,248,99 | 21,3162,3034 | 22,3668,3540 | 23,2758,2630 | 24,735,643 | 25,3625,3538 | 26,4019,3932 | 27,2690,2603 | 28,703,622 | 29,3154,3087 | 30,206,158 | 31,3734,3706 | 32,1510,1484

BATCH_RAW_INFO | 0,1302,997 | 2,384,79 | 3,2326,2025 | 4,340,60 | 5,1749,1491 | 6,1781,1564 | 7,3192,2975 | 8,1226,1009 | 12,1499,1288 | 13,1372,1161 | 15,3504,3311 | 16,4006,3813 | 18,1145,973 | 19,1887,1715 | 20,249,99 | 21,3163,3034 | 22,3669,3540 | 23,2759,2630 | 24,736,643 | 25,3626,3538 | 26,4020,3932 | 27,2691,2603 | 28,704,622 | 29,3155,3087 | 30,207,158 | 31,3735,3706 | 32,1511,1484

BATCH_RAW_INFO | 0,1303,997 | 2,385,79 | 3,2327,2025 | 4,341,60 | 5,1750,1491 | 6,1782,1564 | 7,3193,2975 | 8,1227,1009 | 12,1500,1288 | 13,1373,1161 | 15,3505,3311 | 16,4007,3813 | 18,1146,973 | 19,1888,1715 | 20,250,99 | 21,3164,3034 | 22,3670,3540 | 23,2760,2630 | 24,737,643 | 25,3627,3538 | 26,4021,3932 | 27,2692,2603 | 28,705,622 | 29,3156,3087 | 30,208,158 | 31,3736,3706 | 32,1512,1484

BATCH_RAW_INFO | 0,1304,997 | 2,386,79 | 3,2328,2025 | 4,342,60 | 5,1751,1491 | 6,1783,1564 | 7,3194,2975 | 8,1228,1009 | 12,1501,1288 | 13,1374,1161 | 15,3506,3311 | 16,4008,3813 | 18,1147,973 | 19,1889,1715 | 20,251,99 | 21,3165,3034 | 22,3671,3540 | 23,2761,2630 | 24,738,643 | 25,3628,3538 | 26,4022,3932 | 27,2693,2603 | 28,706,622 | 29,3157,3087 | 30,209,158 | 31,3737,3706 | 32,1513,1484

BATCH_RAW_INFO | 0,1305,997 | 2,387,79 | 3,2329,2025 | 4,343,60 | 5,1752,1491 | 6,1784,1564 | 7,3195,2975 | 8,1229,1009 | 12,1502,1288 | 13,1375,1161 | 15,3507,3311 | 16,4009,3813 | 18,1148,973 | 19,1890,1715 | 20,252,99 | 21,3166,3034 | 22,3672,3540 | 23,2762,2630 | 24,739,643 | 25,3629,3538 | 26,4023,3932 | 27,2694,2603 | 28,707,622 | 29,3158,3087 | 30,210,158 | 31,3738,3706 | 32,1514,1484

BATCH_RAW_INFO | 0,1306,997 | 2,388,79 | 3,2330,2025 | 4,344,60 | 5,1753,1491 | 6,1785,1564 | 7,3196,2975 | 8,1230,1009 | 12,1503,1288 | 13,1376,1161 | 15,3508,3311 | 16,4010,3813 | 18,1149,973 | 19,1891,1715 | 20,253,99 | 21,3167,3034 | 22,3673,3540 | 23,2763,2630 | 24,740,643 | 25,3630,3538 | 26,4024,3932 | 27,2695,2603 | 28,708,622 | 29,3159,3087 | 30,211,158 | 31,3739,3706 | 32,1515,1484

BATCH_RAW_INFO | 0,1307,997 | 2,389,79 | 3,2331,2025 | 4,345,60 | 5,1754,1491 | 6,1786,1564 | 7,3197,2975 | 8,1231,1009 | 12,1504,1288 | 13,1377,1161 | 15,3509,3311 | 16,4011,3813 | 18,1150,973 | 19,1892,1715 | 20,254,99 | 21,3168,3034 | 22,3674,3540 | 23,2764,2630 | 24,741,643 | 25,3631,3538 | 26,4025,3932 | 27,2696,2603 | 28,709,622 | 29,3160,3087 | 30,212,158 | 31,3740,3706 | 32,1516,1484

BATCH_RAW_INFO | 0,1308,997 | 2,390,79 | 3,2332,2025 | 4,346,60 | 5,1755,1491 | 6,1787,1564 | 7,3198,2975 | 8,1232,1009 | 12,1505,1288 | 13,1378,1161 | 15,3510,3311 | 16,4012,3813 | 18,1151,973 | 19,1893,1715 | 20,255,99 | 21,3169,3034 | 22,3675,3540 | 23,2765,2630 | 24,742,643 | 25,3632,3538 | 26,4026,3932 | 27,2697,2603 | 28,710,622 | 29,3161,3087 | 30,213,158 | 31,3741,3706 | 32,1517,1484

BATCH_RAW_INFO | 0,1309,997 | 2,391,79 | 4,347,60 | 5,1756,1491 | 6,1788,1564 | 7,3199,2975 | 8,1233,1009 | 12,1506,1288 | 13,1379,1161 | 15,3511,3311 | 16,4013,3813 | 18,1152,973 | 19,1894,1715 | 20,256,99 | 21,3170,3034 | 22,3676,3540 | 23,2766,2630 | 24,743,643 | 25,3633,3538 | 26,4027,3932 | 27,2698,2603 | 28,711,622 | 29,3162,3087 | 30,214,158 | 31,3742,3706 | 32,1518,1484

BATCH_RAW_INFO | 0,1310,997 | 2,392,79 | 4,348,60 | 5,1757,1491 | 6,1789,1564 | 7,3200,2975 | 8,1234,1009 | 12,1507,1288 | 13,1380,1161 | 15,3512,3311 | 16,4014,3813 | 18,1153,973 | 19,1895,1715 | 20,257,99 | 21,3171,3034 | 22,3677,3540 | 23,2767,2630 | 24,744,643 | 25,3634,3538 | 26,4028,3932 | 27,2699,2603 | 28,712,622 | 29,3163,3087 | 30,215,158 | 31,3743,3706 | 32,1519,1484

BATCH_RAW_INFO | 0,1311,997 | 2,393,79 | 4,349,60 | 5,1758,1491 | 6,1790,1564 | 7,3201,2975 | 8,1235,1009 | 12,1508,1288 | 13,1381,1161 | 15,3513,3311 | 16,4015,3813 | 18,1154,973 | 19,1896,1715 | 20,258,99 | 21,3172,3034 | 22,3678,3540 | 23,2768,2630 | 24,745,643 | 25,3635,3538 | 26,4029,3932 | 27,2700,2603 | 28,713,622 | 29,3164,3087 | 30,216,158 | 31,3744,3706 | 32,1520,1484

BATCH_RAW_INFO | 0,1312,997 | 2,394,79 | 4,350,60 | 5,1759,1491 | 6,1791,1564 | 7,3202,2975 | 8,1236,1009 | 12,1509,1288 | 13,1382,1161 | 15,3514,3311 | 16,4016,3813 | 18,1155,973 | 19,1897,1715 | 20,259,99 | 21,3173,3034 | 22,3679,3540 | 23,2769,2630 | 24,746,643 | 25,3636,3538 | 26,4030,3932 | 27,2701,2603 | 28,714,622 | 29,3165,3087 | 30,217,158 | 31,3745,3706 | 32,1521,1484

BATCH_RAW_INFO | 0,1313,997 | 2,395,79 | 4,351,60 | 5,1760,1491 | 6,1792,1564 | 7,3203,2975 | 8,1237,1009 | 12,1510,1288 | 13,1383,1161 | 15,3515,3311 | 16,4017,3813 | 18,1156,973 | 19,1898,1715 | 20,260,99 | 21,3174,3034 | 22,3680,3540 | 23,2770,2630 | 24,747,643 | 25,3637,3538 | 26,4031,3932 | 27,2702,2603 | 28,715,622 | 29,3166,3087 | 30,218,158 | 31,3746,3706 | 32,1522,1484

BATCH_RAW_INFO | 0,1314,997 | 2,396,79 | 4,352,60 | 5,1761,1491 | 6,1793,1564 | 7,3204,2975 | 8,1238,1009 | 12,1511,1288 | 13,1384,1161 | 15,3516,3311 | 16,4018,3813 | 18,1157,973 | 19,1899,1715 | 20,261,99 | 21,3175,3034 | 22,3681,3540 | 23,2771,2630 | 24,748,643 | 25,3638,3538 | 26,4032,3932 | 27,2703,2603 | 28,716,622 | 29,3167,3087 | 30,219,158 | 31,3747,3706 | 32,1523,1484

BATCH_RAW_INFO | 0,1315,997 | 2,397,79 | 4,353,60 | 5,1762,1491 | 6,1794,1564 | 7,3205,2975 | 8,1239,1009 | 12,1512,1288 | 13,1385,1161 | 15,3517,3311 | 16,4019,3813 | 18,1158,973 | 19,1900,1715 | 20,262,99 | 21,3176,3034 | 22,3682,3540 | 23,2772,2630 | 24,749,643 | 25,3639,3538 | 26,4033,3932 | 27,2704,2603 | 28,717,622 | 29,3168,3087 | 30,220,158 | 31,3748,3706 | 32,1524,1484

BATCH_RAW_INFO | 0,1316,997 | 2,398,79 | 4,354,60 | 5,1763,1491 | 6,1795,1564 | 7,3206,2975 | 8,1240,1009 | 12,1513,1288 | 13,1386,1161 | 15,3518,3311 | 16,4020,3813 | 18,1159,973 | 19,1901,1715 | 20,263,99 | 21,3177,3034 | 22,3683,3540 | 23,2773,2630 | 24,750,643 | 25,3640,3538 | 26,4034,3932 | 27,2705,2603 | 28,718,622 | 29,3169,3087 | 30,221,158 | 31,3749,3706 | 32,1525,1484

BATCH_RAW_INFO | 0,1317,997 | 2,399,79 | 4,355,60 | 5,1764,1491 | 6,1796,1564 | 7,3207,2975 | 8,1241,1009 | 12,1514,1288 | 13,1387,1161 | 15,3519,3311 | 16,4021,3813 | 18,1160,973 | 19,1902,1715 | 20,264,99 | 21,3178,3034 | 22,3684,3540 | 23,2774,2630 | 24,751,643 | 25,3641,3538 | 26,4035,3932 | 27,2706,2603 | 28,719,622 | 29,3170,3087 | 30,222,158 | 31,3750,3706 | 32,1526,1484

BATCH_RAW_INFO | 0,1318,997 | 2,400,79 | 4,356,60 | 5,1765,1491 | 6,1797,1564 | 7,3208,2975 | 8,1242,1009 | 12,1515,1288 | 13,1388,1161 | 15,3520,3311 | 16,4022,3813 | 18,1161,973 | 19,1903,1715 | 20,265,99 | 21,3179,3034 | 22,3685,3540 | 23,2775,2630 | 24,752,643 | 25,3642,3538 | 26,4036,3932 | 27,2707,2603 | 28,720,622 | 29,3171,3087 | 30,223,158 | 31,3751,3706 | 32,1527,1484

BATCH_RAW_INFO | 0,1319,997 | 2,401,79 | 4,357,60 | 5,1766,1491 | 6,1798,1564 | 7,3209,2975 | 8,1243,1009 | 12,1516,1288 | 13,1389,1161 | 15,3521,3311 | 16,4023,3813 | 18,1162,973 | 19,1904,1715 | 20,266,99 | 21,3180,3034 | 22,3686,3540 | 23,2776,2630 | 24,753,643 | 25,3643,3538 | 26,4037,3932 | 27,2708,2603 | 28,721,622 | 29,3172,3087 | 30,224,158 | 31,3752,3706 | 32,1528,1484

BATCH_RAW_INFO | 0,1320,997 | 2,402,79 | 4,358,60 | 5,1767,1491 | 6,1799,1564 | 7,3210,2975 | 8,1244,1009 | 12,1517,1288 | 13,1390,1161 | 15,3522,3311 | 16,4024,3813 | 18,1163,973 | 19,1905,1715 | 20,267,99 | 21,3181,3034 | 22,3687,3540 | 23,2777,2630 | 24,754,643 | 25,3644,3538 | 26,4038,3932 | 27,2709,2603 | 28,722,622 | 29,3173,3087 | 30,225,158 | 31,3753,3706 | 32,1529,1484

BATCH_RAW_INFO | 0,1321,997 | 2,403,79 | 4,359,60 | 5,1768,1491 | 6,1800,1564 | 7,3211,2975 | 8,1245,1009 | 12,1518,1288 | 13,1391,1161 | 15,3523,3311 | 16,4025,3813 | 18,1164,973 | 19,1906,1715 | 20,268,99 | 21,3182,3034 | 22,3688,3540 | 23,2778,2630 | 24,755,643 | 25,3645,3538 | 26,4039,3932 | 27,2710,2603 | 28,723,622 | 29,3174,3087 | 30,226,158 | 31,3754,3706 | 32,1530,1484

BATCH_RAW_INFO | 0,1322,997 | 2,404,79 | 4,360,60 | 5,1769,1491 | 6,1801,1564 | 7,3212,2975 | 8,1246,1009 | 12,1519,1288 | 13,1392,1161 | 15,3524,3311 | 16,4026,3813 | 18,1165,973 | 19,1907,1715 | 20,269,99 | 21,3183,3034 | 22,3689,3540 | 23,2779,2630 | 24,756,643 | 25,3646,3538 | 26,4040,3932 | 27,2711,2603 | 28,724,622 | 29,3175,3087 | 30,227,158 | 31,3755,3706 | 32,1531,1484

BATCH_RAW_INFO | 33,3351,3350

BATCH_RAW_INFO | 34,3731,3730

BATCH_RAW_INFO | 0,1323,997 | 2,405,79 | 4,361,60 | 5,1770,1491 | 6,1802,1564 | 7,3213,2975 | 8,1247,1009 | 12,1520,1288 | 13,1393,1161 | 15,3525,3311 | 16,4027,3813 | 18,1166,973 | 19,1908,1715 | 20,270,99 | 21,3184,3034 | 22,3690,3540 | 23,2780,2630 | 24,757,643 | 25,3647,3538 | 26,4041,3932 | 27,2712,2603 | 28,725,622 | 29,3176,3087 | 30,228,158 | 31,3756,3706 | 32,1532,1484 | 33,3352,3350 | 34,3732,3730

BATCH_RAW_INFO | 35,3155,3154

BATCH_RAW_INFO | 0,1324,997 | 2,406,79 | 4,362,60 | 5,1771,1491 | 6,1803,1564 | 7,3214,2975 | 8,1248,1009 | 12,1521,1288 | 13,1394,1161 | 15,3526,3311 | 16,4028,3813 | 18,1167,973 | 19,1909,1715 | 20,271,99 | 21,3185,3034 | 22,3691,3540 | 23,2781,2630 | 24,758,643 | 25,3648,3538 | 26,4042,3932 | 27,2713,2603 | 28,726,622 | 29,3177,3087 | 30,229,158 | 31,3757,3706 | 32,1533,1484 | 33,3353,3350 | 34,3733,3730 | 35,3156,3154

BATCH_RAW_INFO | 0,1325,997 | 2,407,79 | 4,363,60 | 5,1772,1491 | 6,1804,1564 | 7,3215,2975 | 8,1249,1009 | 12,1522,1288 | 13,1395,1161 | 15,3527,3311 | 16,4029,3813 | 18,1168,973 | 19,1910,1715 | 20,272,99 | 21,3186,3034 | 22,3692,3540 | 23,2782,2630 | 24,759,643 | 25,3649,3538 | 26,4043,3932 | 27,2714,2603 | 28,727,622 | 29,3178,3087 | 30,230,158 | 31,3758,3706 | 32,1534,1484 | 33,3354,3350 | 34,3734,3730 | 35,3157,3154

BATCH_RAW_INFO | 0,1326,997 | 2,408,79 | 4,364,60 | 5,1773,1491 | 6,1805,1564 | 7,3216,2975 | 8,1250,1009 | 12,1523,1288 | 13,1396,1161 | 15,3528,3311 | 16,4030,3813 | 18,1169,973 | 19,1911,1715 | 20,273,99 | 21,3187,3034 | 22,3693,3540 | 23,2783,2630 | 24,760,643 | 25,3650,3538 | 26,4044,3932 | 27,2715,2603 | 28,728,622 | 29,3179,3087 | 30,231,158 | 31,3759,3706 | 32,1535,1484 | 33,3355,3350 | 34,3735,3730 | 35,3158,3154

BATCH_RAW_INFO | 0,1327,997 | 2,409,79 | 4,365,60 | 5,1774,1491 | 6,1806,1564 | 7,3217,2975 | 8,1251,1009 | 12,1524,1288 | 13,1397,1161 | 15,3529,3311 | 16,4031,3813 | 18,1170,973 | 19,1912,1715 | 20,274,99 | 21,3188,3034 | 22,3694,3540 | 23,2784,2630 | 24,761,643 | 25,3651,3538 | 26,4045,3932 | 27,2716,2603 | 28,729,622 | 29,3180,3087 | 30,232,158 | 31,3760,3706 | 32,1536,1484 | 33,3356,3350 | 34,3736,3730 | 35,3159,3154

BATCH_RAW_INFO | 0,1328,997 | 2,410,79 | 4,366,60 | 5,1775,1491 | 6,1807,1564 | 7,3218,2975 | 8,1252,1009 | 12,1525,1288 | 13,1398,1161 | 15,3530,3311 | 16,4032,3813 | 18,1171,973 | 19,1913,1715 | 20,275,99 | 21,3189,3034 | 22,3695,3540 | 23,2785,2630 | 24,762,643 | 25,3652,3538 | 26,4046,3932 | 27,2717,2603 | 28,730,622 | 29,3181,3087 | 30,233,158 | 31,3761,3706 | 32,1537,1484 | 33,3357,3350 | 34,3737,3730 | 35,3160,3154

BATCH_RAW_INFO | 0,1329,997 | 2,411,79 | 4,367,60 | 5,1776,1491 | 6,1808,1564 | 7,3219,2975 | 8,1253,1009 | 12,1526,1288 | 13,1399,1161 | 15,3531,3311 | 16,4033,3813 | 18,1172,973 | 19,1914,1715 | 20,276,99 | 21,3190,3034 | 22,3696,3540 | 23,2786,2630 | 24,763,643 | 25,3653,3538 | 26,4047,3932 | 27,2718,2603 | 28,731,622 | 29,3182,3087 | 30,234,158 | 31,3762,3706 | 32,1538,1484 | 33,3358,3350 | 34,3738,3730 | 35,3161,3154

BATCH_RAW_INFO | 0,1330,997 | 2,412,79 | 4,368,60 | 5,1777,1491 | 6,1809,1564 | 7,3220,2975 | 8,1254,1009 | 12,1527,1288 | 13,1400,1161 | 15,3532,3311 | 16,4034,3813 | 18,1173,973 | 19,1915,1715 | 20,277,99 | 21,3191,3034 | 22,3697,3540 | 23,2787,2630 | 24,764,643 | 25,3654,3538 | 26,4048,3932 | 27,2719,2603 | 28,732,622 | 29,3183,3087 | 30,235,158 | 31,3763,3706 | 32,1539,1484 | 33,3359,3350 | 34,3739,3730 | 35,3162,3154

BATCH_RAW_INFO | 0,1331,997 | 2,413,79 | 4,369,60 | 5,1778,1491 | 6,1810,1564 | 7,3221,2975 | 8,1255,1009 | 12,1528,1288 | 13,1401,1161 | 15,3533,3311 | 16,4035,3813 | 18,1174,973 | 19,1916,1715 | 20,278,99 | 21,3192,3034 | 22,3698,3540 | 23,2788,2630 | 24,765,643 | 25,3655,3538 | 26,4049,3932 | 27,2720,2603 | 28,733,622 | 29,3184,3087 | 30,236,158 | 31,3764,3706 | 32,1540,1484 | 33,3360,3350 | 34,3740,3730 | 35,3163,3154

BATCH_RAW_INFO | 0,1332,997 | 2,414,79 | 4,370,60 | 5,1779,1491 | 6,1811,1564 | 7,3222,2975 | 8,1256,1009 | 12,1529,1288 | 13,1402,1161 | 15,3534,3311 | 16,4036,3813 | 18,1175,973 | 19,1917,1715 | 20,279,99 | 21,3193,3034 | 22,3699,3540 | 23,2789,2630 | 24,766,643 | 25,3656,3538 | 26,4050,3932 | 27,2721,2603 | 28,734,622 | 29,3185,3087 | 30,237,158 | 31,3765,3706 | 32,1541,1484 | 33,3361,3350 | 34,3741,3730 | 35,3164,3154

BATCH_RAW_INFO | 0,1333,997 | 2,415,79 | 4,371,60 | 5,1780,1491 | 6,1812,1564 | 7,3223,2975 | 8,1257,1009 | 12,1530,1288 | 13,1403,1161 | 15,3535,3311 | 16,4037,3813 | 18,1176,973 | 19,1918,1715 | 20,280,99 | 21,3194,3034 | 22,3700,3540 | 23,2790,2630 | 24,767,643 | 25,3657,3538 | 26,4051,3932 | 27,2722,2603 | 28,735,622 | 29,3186,3087 | 30,238,158 | 31,3766,3706 | 32,1542,1484 | 33,3362,3350 | 34,3742,3730 | 35,3165,3154

BATCH_RAW_INFO | 0,1334,997 | 2,416,79 | 4,372,60 | 5,1781,1491 | 6,1813,1564 | 7,3224,2975 | 8,1258,1009 | 12,1531,1288 | 13,1404,1161 | 15,3536,3311 | 16,4038,3813 | 18,1177,973 | 19,1919,1715 | 20,281,99 | 21,3195,3034 | 22,3701,3540 | 23,2791,2630 | 24,768,643 | 25,3658,3538 | 26,4052,3932 | 27,2723,2603 | 28,736,622 | 29,3187,3087 | 30,239,158 | 31,3767,3706 | 32,1543,1484 | 33,3363,3350 | 34,3743,3730 | 35,3166,3154

BATCH_RAW_INFO | 0,1335,997 | 2,417,79 | 4,373,60 | 5,1782,1491 | 6,1814,1564 | 7,3225,2975 | 8,1259,1009 | 12,1532,1288 | 13,1405,1161 | 15,3537,3311 | 16,4039,3813 | 18,1178,973 | 19,1920,1715 | 20,282,99 | 21,3196,3034 | 22,3702,3540 | 23,2792,2630 | 24,769,643 | 25,3659,3538 | 26,4053,3932 | 27,2724,2603 | 28,737,622 | 29,3188,3087 | 30,240,158 | 31,3768,3706 | 32,1544,1484 | 33,3364,3350 | 34,3744,3730 | 35,3167,3154

BATCH_RAW_INFO | 0,1336,997 | 2,418,79 | 4,374,60 | 5,1783,1491 | 6,1815,1564 | 7,3226,2975 | 8,1260,1009 | 12,1533,1288 | 13,1406,1161 | 15,3538,3311 | 16,4040,3813 | 18,1179,973 | 19,1921,1715 | 20,283,99 | 21,3197,3034 | 22,3703,3540 | 23,2793,2630 | 24,770,643 | 25,3660,3538 | 26,4054,3932 | 27,2725,2603 | 28,738,622 | 29,3189,3087 | 30,241,158 | 31,3769,3706 | 32,1545,1484 | 33,3365,3350 | 34,3745,3730 | 35,3168,3154

BATCH_RAW_INFO | 0,1337,997 | 2,419,79 | 4,375,60 | 5,1784,1491 | 6,1816,1564 | 7,3227,2975 | 8,1261,1009 | 12,1534,1288 | 13,1407,1161 | 15,3539,3311 | 16,4041,3813 | 18,1180,973 | 19,1922,1715 | 20,284,99 | 21,3198,3034 | 22,3704,3540 | 23,2794,2630 | 24,771,643 | 25,3661,3538 | 26,4055,3932 | 27,2726,2603 | 28,739,622 | 29,3190,3087 | 30,242,158 | 31,3770,3706 | 32,1546,1484 | 33,3366,3350 | 34,3746,3730 | 35,3169,3154

BATCH_RAW_INFO | 0,1338,997 | 2,420,79 | 4,376,60 | 5,1785,1491 | 6,1817,1564 | 7,3228,2975 | 8,1262,1009 | 12,1535,1288 | 13,1408,1161 | 15,3540,3311 | 16,4042,3813 | 18,1181,973 | 19,1923,1715 | 20,285,99 | 21,3199,3034 | 22,3705,3540 | 23,2795,2630 | 24,772,643 | 25,3662,3538 | 26,4056,3932 | 27,2727,2603 | 28,740,622 | 29,3191,3087 | 30,243,158 | 31,3771,3706 | 32,1547,1484 | 33,3367,3350 | 34,3747,3730 | 35,3170,3154

BATCH_RAW_INFO | 0,1339,997 | 2,421,79 | 4,377,60 | 5,1786,1491 | 6,1818,1564 | 7,3229,2975 | 8,1263,1009 | 12,1536,1288 | 13,1409,1161 | 15,3541,3311 | 16,4043,3813 | 18,1182,973 | 19,1924,1715 | 20,286,99 | 21,3200,3034 | 22,3706,3540 | 23,2796,2630 | 24,773,643 | 25,3663,3538 | 26,4057,3932 | 27,2728,2603 | 28,741,622 | 29,3192,3087 | 30,244,158 | 31,3772,3706 | 32,1548,1484 | 33,3368,3350 | 34,3748,3730 | 35,3171,3154

BATCH_RAW_INFO | 0,1340,997 | 2,422,79 | 4,378,60 | 5,1787,1491 | 6,1819,1564 | 7,3230,2975 | 8,1264,1009 | 12,1537,1288 | 13,1410,1161 | 15,3542,3311 | 16,4044,3813 | 18,1183,973 | 19,1925,1715 | 20,287,99 | 21,3201,3034 | 22,3707,3540 | 23,2797,2630 | 24,774,643 | 25,3664,3538 | 26,4058,3932 | 27,2729,2603 | 28,742,622 | 29,3193,3087 | 30,245,158 | 31,3773,3706 | 32,1549,1484 | 33,3369,3350 | 34,3749,3730 | 35,3172,3154

BATCH_RAW_INFO | 0,1341,997 | 2,423,79 | 4,379,60 | 5,1788,1491 | 6,1820,1564 | 7,3231,2975 | 8,1265,1009 | 12,1538,1288 | 13,1411,1161 | 15,3543,3311 | 16,4045,3813 | 18,1184,973 | 19,1926,1715 | 20,288,99 | 21,3202,3034 | 22,3708,3540 | 23,2798,2630 | 24,775,643 | 25,3665,3538 | 26,4059,3932 | 27,2730,2603 | 28,743,622 | 29,3194,3087 | 30,246,158 | 31,3774,3706 | 32,1550,1484 | 33,3370,3350 | 34,3750,3730 | 35,3173,3154

BATCH_RAW_INFO | 0,1342,997 | 2,424,79 | 4,380,60 | 5,1789,1491 | 6,1821,1564 | 7,3232,2975 | 8,1266,1009 | 12,1539,1288 | 13,1412,1161 | 15,3544,3311 | 16,4046,3813 | 18,1185,973 | 19,1927,1715 | 20,289,99 | 21,3203,3034 | 22,3709,3540 | 23,2799,2630 | 24,776,643 | 25,3666,3538 | 26,4060,3932 | 27,2731,2603 | 28,744,622 | 29,3195,3087 | 30,247,158 | 31,3775,3706 | 32,1551,1484 | 33,3371,3350 | 34,3751,3730 | 35,3174,3154

BATCH_RAW_INFO | 0,1343,997 | 2,425,79 | 4,381,60 | 5,1790,1491 | 6,1822,1564 | 7,3233,2975 | 8,1267,1009 | 12,1540,1288 | 13,1413,1161 | 15,3545,3311 | 16,4047,3813 | 18,1186,973 | 19,1928,1715 | 20,290,99 | 21,3204,3034 | 22,3710,3540 | 23,2800,2630 | 24,777,643 | 25,3667,3538 | 26,4061,3932 | 27,2732,2603 | 28,745,622 | 29,3196,3087 | 30,248,158 | 31,3776,3706 | 32,1552,1484 | 33,3372,3350 | 34,3752,3730 | 35,3175,3154

BATCH_RAW_INFO | 36,878,877

BATCH_RAW_INFO | 0,1344,997 | 2,426,79 | 4,382,60 | 5,1791,1491 | 6,1823,1564 | 7,3234,2975 | 8,1268,1009 | 12,1541,1288 | 13,1414,1161 | 15,3546,3311 | 16,4048,3813 | 18,1187,973 | 19,1929,1715 | 20,291,99 | 21,3205,3034 | 22,3711,3540 | 23,2801,2630 | 24,778,643 | 25,3668,3538 | 26,4062,3932 | 27,2733,2603 | 28,746,622 | 29,3197,3087 | 30,249,158 | 31,3777,3706 | 32,1553,1484 | 33,3373,3350 | 34,3753,3730 | 35,3176,3154 | 36,879,877

BATCH_RAW_INFO | 0,1345,997 | 2,427,79 | 4,383,60 | 5,1792,1491 | 6,1824,1564 | 7,3235,2975 | 8,1269,1009 | 12,1542,1288 | 13,1415,1161 | 15,3547,3311 | 16,4049,3813 | 18,1188,973 | 19,1930,1715 | 21,3206,3034 | 22,3712,3540 | 23,2802,2630 | 24,779,643 | 25,3669,3538 | 26,4063,3932 | 27,2734,2603 | 28,747,622 | 29,3198,3087 | 30,250,158 | 31,3778,3706 | 32,1554,1484 | 33,3374,3350 | 34,3754,3730 | 35,3177,3154 | 36,880,877

BATCH_RAW_INFO | 0,1346,997 | 2,428,79 | 4,384,60 | 5,1793,1491 | 6,1825,1564 | 7,3236,2975 | 8,1270,1009 | 12,1543,1288 | 13,1416,1161 | 15,3548,3311 | 16,4050,3813 | 18,1189,973 | 19,1931,1715 | 21,3207,3034 | 22,3713,3540 | 23,2803,2630 | 24,780,643 | 25,3670,3538 | 26,4064,3932 | 27,2735,2603 | 28,748,622 | 29,3199,3087 | 30,251,158 | 31,3779,3706 | 32,1555,1484 | 33,3375,3350 | 34,3755,3730 | 35,3178,3154 | 36,881,877

BATCH_RAW_INFO | 0,1347,997 | 2,429,79 | 4,385,60 | 5,1794,1491 | 6,1826,1564 | 7,3237,2975 | 8,1271,1009 | 12,1544,1288 | 13,1417,1161 | 15,3549,3311 | 16,4051,3813 | 18,1190,973 | 19,1932,1715 | 21,3208,3034 | 22,3714,3540 | 23,2804,2630 | 24,781,643 | 25,3671,3538 | 26,4065,3932 | 27,2736,2603 | 28,749,622 | 29,3200,3087 | 30,252,158 | 31,3780,3706 | 32,1556,1484 | 33,3376,3350 | 34,3756,3730 | 35,3179,3154 | 36,882,877

BATCH_RAW_INFO | 0,1348,997 | 2,430,79 | 4,386,60 | 5,1795,1491 | 6,1827,1564 | 7,3238,2975 | 8,1272,1009 | 12,1545,1288 | 13,1418,1161 | 15,3550,3311 | 16,4052,3813 | 18,1191,973 | 19,1933,1715 | 21,3209,3034 | 22,3715,3540 | 23,2805,2630 | 24,782,643 | 25,3672,3538 | 26,4066,3932 | 27,2737,2603 | 28,750,622 | 29,3201,3087 | 30,253,158 | 31,3781,3706 | 32,1557,1484 | 33,3377,3350 | 34,3757,3730 | 35,3180,3154 | 36,883,877

BATCH_RAW_INFO | 0,1349,997 | 2,431,79 | 4,387,60 | 5,1796,1491 | 6,1828,1564 | 7,3239,2975 | 8,1273,1009 | 12,1546,1288 | 13,1419,1161 | 15,3551,3311 | 16,4053,3813 | 18,1192,973 | 19,1934,1715 | 21,3210,3034 | 22,3716,3540 | 23,2806,2630 | 24,783,643 | 25,3673,3538 | 26,4067,3932 | 27,2738,2603 | 28,751,622 | 29,3202,3087 | 30,254,158 | 31,3782,3706 | 32,1558,1484 | 33,3378,3350 | 34,3758,3730 | 35,3181,3154 | 36,884,877

BATCH_RAW_INFO | 0,1350,997 | 2,432,79 | 4,388,60 | 5,1797,1491 | 6,1829,1564 | 7,3240,2975 | 8,1274,1009 | 12,1547,1288 | 13,1420,1161 | 15,3552,3311 | 16,4054,3813 | 18,1193,973 | 19,1935,1715 | 21,3211,3034 | 22,3717,3540 | 23,2807,2630 | 24,784,643 | 25,3674,3538 | 26,4068,3932 | 27,2739,2603 | 28,752,622 | 29,3203,3087 | 30,255,158 | 31,3783,3706 | 32,1559,1484 | 33,3379,3350 | 34,3759,3730 | 35,3182,3154 | 36,885,877

BATCH_RAW_INFO | 0,1351,997 | 2,433,79 | 4,389,60 | 5,1798,1491 | 6,1830,1564 | 7,3241,2975 | 8,1275,1009 | 12,1548,1288 | 13,1421,1161 | 15,3553,3311 | 16,4055,3813 | 18,1194,973 | 19,1936,1715 | 21,3212,3034 | 22,3718,3540 | 23,2808,2630 | 24,785,643 | 25,3675,3538 | 26,4069,3932 | 27,2740,2603 | 28,753,622 | 29,3204,3087 | 30,256,158 | 31,3784,3706 | 32,1560,1484 | 33,3380,3350 | 34,3760,3730 | 35,3183,3154 | 36,886,877

BATCH_RAW_INFO | 0,1352,997 | 2,434,79 | 4,390,60 | 5,1799,1491 | 6,1831,1564 | 7,3242,2975 | 8,1276,1009 | 12,1549,1288 | 13,1422,1161 | 15,3554,3311 | 16,4056,3813 | 18,1195,973 | 19,1937,1715 | 21,3213,3034 | 22,3719,3540 | 23,2809,2630 | 24,786,643 | 25,3676,3538 | 26,4070,3932 | 27,2741,2603 | 28,754,622 | 29,3205,3087 | 30,257,158 | 31,3785,3706 | 32,1561,1484 | 33,3381,3350 | 34,3761,3730 | 35,3184,3154 | 36,887,877

BATCH_RAW_INFO | 0,1353,997 | 2,435,79 | 4,391,60 | 5,1800,1491 | 6,1832,1564 | 7,3243,2975 | 8,1277,1009 | 12,1550,1288 | 13,1423,1161 | 15,3555,3311 | 16,4057,3813 | 18,1196,973 | 19,1938,1715 | 21,3214,3034 | 22,3720,3540 | 23,2810,2630 | 24,787,643 | 25,3677,3538 | 26,4071,3932 | 27,2742,2603 | 28,755,622 | 29,3206,3087 | 30,258,158 | 31,3786,3706 | 32,1562,1484 | 33,3382,3350 | 34,3762,3730 | 35,3185,3154 | 36,888,877

BATCH_RAW_INFO | 0,1354,997 | 2,436,79 | 4,392,60 | 5,1801,1491 | 6,1833,1564 | 7,3244,2975 | 8,1278,1009 | 12,1551,1288 | 13,1424,1161 | 15,3556,3311 | 16,4058,3813 | 18,1197,973 | 19,1939,1715 | 21,3215,3034 | 22,3721,3540 | 23,2811,2630 | 24,788,643 | 25,3678,3538 | 26,4072,3932 | 27,2743,2603 | 28,756,622 | 29,3207,3087 | 30,259,158 | 31,3787,3706 | 32,1563,1484 | 33,3383,3350 | 34,3763,3730 | 35,3186,3154 | 36,889,877

BATCH_RAW_INFO | 0,1355,997 | 2,437,79 | 4,393,60 | 5,1802,1491 | 6,1834,1564 | 7,3245,2975 | 8,1279,1009 | 12,1552,1288 | 13,1425,1161 | 15,3557,3311 | 16,4059,3813 | 18,1198,973 | 19,1940,1715 | 21,3216,3034 | 22,3722,3540 | 23,2812,2630 | 24,789,643 | 25,3679,3538 | 26,4073,3932 | 27,2744,2603 | 28,757,622 | 29,3208,3087 | 30,260,158 | 31,3788,3706 | 32,1564,1484 | 33,3384,3350 | 34,3764,3730 | 35,3187,3154 | 36,890,877

BATCH_RAW_INFO | 37,164,163

BATCH_RAW_INFO | 0,1356,997 | 2,438,79 | 4,394,60 | 5,1803,1491 | 6,1835,1564 | 7,3246,2975 | 8,1280,1009 | 12,1553,1288 | 13,1426,1161 | 15,3558,3311 | 16,4060,3813 | 18,1199,973 | 19,1941,1715 | 21,3217,3034 | 22,3723,3540 | 23,2813,2630 | 24,790,643 | 25,3680,3538 | 26,4074,3932 | 27,2745,2603 | 28,758,622 | 29,3209,3087 | 30,261,158 | 31,3789,3706 | 32,1565,1484 | 33,3385,3350 | 34,3765,3730 | 35,3188,3154 | 36,891,877 | 37,165,163

BATCH_RAW_INFO | 0,1357,997 | 2,439,79 | 4,395,60 | 5,1804,1491 | 6,1836,1564 | 7,3247,2975 | 8,1281,1009 | 12,1554,1288 | 13,1427,1161 | 15,3559,3311 | 16,4061,3813 | 18,1200,973 | 19,1942,1715 | 21,3218,3034 | 22,3724,3540 | 23,2814,2630 | 24,791,643 | 25,3681,3538 | 26,4075,3932 | 27,2746,2603 | 28,759,622 | 29,3210,3087 | 30,262,158 | 31,3790,3706 | 32,1566,1484 | 33,3386,3350 | 34,3766,3730 | 35,3189,3154 | 36,892,877 | 37,166,163

BATCH_RAW_INFO | 0,1358,997 | 2,440,79 | 4,396,60 | 5,1805,1491 | 6,1837,1564 | 7,3248,2975 | 8,1282,1009 | 12,1555,1288 | 13,1428,1161 | 15,3560,3311 | 16,4062,3813 | 18,1201,973 | 19,1943,1715 | 21,3219,3034 | 22,3725,3540 | 23,2815,2630 | 24,792,643 | 25,3682,3538 | 26,4076,3932 | 27,2747,2603 | 28,760,622 | 29,3211,3087 | 30,263,158 | 31,3791,3706 | 32,1567,1484 | 33,3387,3350 | 34,3767,3730 | 35,3190,3154 | 36,893,877 | 37,167,163

BATCH_RAW_INFO | 0,1359,997 | 2,441,79 | 4,397,60 | 5,1806,1491 | 6,1838,1564 | 7,3249,2975 | 8,1283,1009 | 12,1556,1288 | 13,1429,1161 | 15,3561,3311 | 16,4063,3813 | 18,1202,973 | 19,1944,1715 | 21,3220,3034 | 22,3726,3540 | 23,2816,2630 | 24,793,643 | 25,3683,3538 | 26,4077,3932 | 27,2748,2603 | 28,761,622 | 29,3212,3087 | 30,264,158 | 31,3792,3706 | 32,1568,1484 | 33,3388,3350 | 34,3768,3730 | 35,3191,3154 | 36,894,877 | 37,168,163

BATCH_RAW_INFO | 0,1360,997 | 2,442,79 | 4,398,60 | 5,1807,1491 | 6,1839,1564 | 7,3250,2975 | 8,1284,1009 | 12,1557,1288 | 13,1430,1161 | 15,3562,3311 | 16,4064,3813 | 18,1203,973 | 19,1945,1715 | 21,3221,3034 | 22,3727,3540 | 23,2817,2630 | 24,794,643 | 25,3684,3538 | 26,4078,3932 | 27,2749,2603 | 28,762,622 | 29,3213,3087 | 30,265,158 | 31,3793,3706 | 32,1569,1484 | 33,3389,3350 | 34,3769,3730 | 35,3192,3154 | 36,895,877 | 37,169,163

BATCH_RAW_INFO | 0,1361,997 | 2,443,79 | 4,399,60 | 5,1808,1491 | 6,1840,1564 | 7,3251,2975 | 8,1285,1009 | 12,1558,1288 | 13,1431,1161 | 15,3563,3311 | 16,4065,3813 | 18,1204,973 | 19,1946,1715 | 21,3222,3034 | 22,3728,3540 | 23,2818,2630 | 24,795,643 | 25,3685,3538 | 26,4079,3932 | 27,2750,2603 | 28,763,622 | 29,3214,3087 | 30,266,158 | 31,3794,3706 | 32,1570,1484 | 33,3390,3350 | 34,3770,3730 | 35,3193,3154 | 36,896,877 | 37,170,163

BATCH_RAW_INFO | 0,1362,997 | 2,444,79 | 4,400,60 | 5,1809,1491 | 6,1841,1564 | 7,3252,2975 | 8,1286,1009 | 12,1559,1288 | 13,1432,1161 | 15,3564,3311 | 16,4066,3813 | 18,1205,973 | 19,1947,1715 | 21,3223,3034 | 22,3729,3540 | 23,2819,2630 | 24,796,643 | 25,3686,3538 | 26,4080,3932 | 27,2751,2603 | 28,764,622 | 29,3215,3087 | 30,267,158 | 31,3795,3706 | 32,1571,1484 | 33,3391,3350 | 34,3771,3730 | 35,3194,3154 | 36,897,877 | 37,171,163

BATCH_RAW_INFO | 0,1363,997 | 2,445,79 | 4,401,60 | 5,1810,1491 | 6,1842,1564 | 7,3253,2975 | 8,1287,1009 | 12,1560,1288 | 13,1433,1161 | 15,3565,3311 | 16,4067,3813 | 18,1206,973 | 19,1948,1715 | 21,3224,3034 | 22,3730,3540 | 23,2820,2630 | 24,797,643 | 25,3687,3538 | 26,4081,3932 | 27,2752,2603 | 28,765,622 | 29,3216,3087 | 30,268,158 | 31,3796,3706 | 32,1572,1484 | 33,3392,3350 | 34,3772,3730 | 35,3195,3154 | 36,898,877 | 37,172,163

BATCH_RAW_INFO | 0,1364,997 | 2,446,79 | 4,402,60 | 5,1811,1491 | 6,1843,1564 | 7,3254,2975 | 8,1288,1009 | 12,1561,1288 | 13,1434,1161 | 15,3566,3311 | 16,4068,3813 | 18,1207,973 | 19,1949,1715 | 21,3225,3034 | 22,3731,3540 | 23,2821,2630 | 24,798,643 | 25,3688,3538 | 26,4082,3932 | 27,2753,2603 | 28,766,622 | 29,3217,3087 | 30,269,158 | 31,3797,3706 | 32,1573,1484 | 33,3393,3350 | 34,3773,3730 | 35,3196,3154 | 36,899,877 | 37,173,163

BATCH_RAW_INFO | 0,1365,997 | 2,447,79 | 4,403,60 | 5,1812,1491 | 6,1844,1564 | 7,3255,2975 | 8,1289,1009 | 12,1562,1288 | 13,1435,1161 | 15,3567,3311 | 16,4069,3813 | 18,1208,973 | 19,1950,1715 | 21,3226,3034 | 22,3732,3540 | 23,2822,2630 | 24,799,643 | 25,3689,3538 | 26,4083,3932 | 27,2754,2603 | 28,767,622 | 29,3218,3087 | 30,270,158 | 31,3798,3706 | 32,1574,1484 | 33,3394,3350 | 34,3774,3730 | 35,3197,3154 | 36,900,877 | 37,174,163

BATCH_RAW_INFO | 0,1366,997 | 2,448,79 | 4,404,60 | 5,1813,1491 | 6,1845,1564 | 7,3256,2975 | 8,1290,1009 | 12,1563,1288 | 13,1436,1161 | 15,3568,3311 | 16,4070,3813 | 18,1209,973 | 19,1951,1715 | 21,3227,3034 | 22,3733,3540 | 23,2823,2630 | 24,800,643 | 25,3690,3538 | 26,4084,3932 | 27,2755,2603 | 28,768,622 | 29,3219,3087 | 30,271,158 | 31,3799,3706 | 32,1575,1484 | 33,3395,3350 | 34,3775,3730 | 35,3198,3154 | 36,901,877 | 37,175,163

BATCH_RAW_INFO | 0,1367,997 | 2,449,79 | 4,405,60 | 5,1814,1491 | 6,1846,1564 | 7,3257,2975 | 8,1291,1009 | 12,1564,1288 | 13,1437,1161 | 15,3569,3311 | 16,4071,3813 | 18,1210,973 | 19,1952,1715 | 21,3228,3034 | 22,3734,3540 | 23,2824,2630 | 24,801,643 | 25,3691,3538 | 26,4085,3932 | 27,2756,2603 | 28,769,622 | 29,3220,3087 | 30,272,158 | 31,3800,3706 | 32,1576,1484 | 33,3396,3350 | 34,3776,3730 | 35,3199,3154 | 36,902,877 | 37,176,163

BATCH_RAW_INFO | 0,1368,997 | 2,450,79 | 4,406,60 | 5,1815,1491 | 6,1847,1564 | 7,3258,2975 | 8,1292,1009 | 12,1565,1288 | 13,1438,1161 | 15,3570,3311 | 16,4072,3813 | 18,1211,973 | 19,1953,1715 | 21,3229,3034 | 22,3735,3540 | 23,2825,2630 | 24,802,643 | 25,3692,3538 | 26,4086,3932 | 27,2757,2603 | 28,770,622 | 29,3221,3087 | 30,273,158 | 31,3801,3706 | 32,1577,1484 | 33,3397,3350 | 34,3777,3730 | 36,903,877 | 37,177,163

BATCH_RAW_INFO | 0,1369,997 | 2,451,79 | 4,407,60 | 5,1816,1491 | 6,1848,1564 | 7,3259,2975 | 8,1293,1009 | 12,1566,1288 | 13,1439,1161 | 15,3571,3311 | 16,4073,3813 | 18,1212,973 | 19,1954,1715 | 21,3230,3034 | 22,3736,3540 | 23,2826,2630 | 24,803,643 | 25,3693,3538 | 26,4087,3932 | 27,2758,2603 | 28,771,622 | 29,3222,3087 | 30,274,158 | 31,3802,3706 | 32,1578,1484 | 33,3398,3350 | 34,3778,3730 | 36,904,877 | 37,178,163

BATCH_RAW_INFO | 0,1370,997 | 2,452,79 | 4,408,60 | 5,1817,1491 | 6,1849,1564 | 7,3260,2975 | 8,1294,1009 | 12,1567,1288 | 13,1440,1161 | 15,3572,3311 | 16,4074,3813 | 18,1213,973 | 19,1955,1715 | 21,3231,3034 | 22,3737,3540 | 23,2827,2630 | 24,804,643 | 25,3694,3538 | 26,4088,3932 | 27,2759,2603 | 28,772,622 | 29,3223,3087 | 30,275,158 | 31,3803,3706 | 32,1579,1484 | 33,3399,3350 | 34,3779,3730 | 36,905,877 | 37,179,163

BATCH_RAW_INFO | 0,1371,997 | 2,453,79 | 4,409,60 | 5,1818,1491 | 6,1850,1564 | 7,3261,2975 | 8,1295,1009 | 12,1568,1288 | 13,1441,1161 | 15,3573,3311 | 16,4075,3813 | 18,1214,973 | 19,1956,1715 | 21,3232,3034 | 22,3738,3540 | 23,2828,2630 | 24,805,643 | 25,3695,3538 | 26,4089,3932 | 27,2760,2603 | 28,773,622 | 29,3224,3087 | 30,276,158 | 31,3804,3706 | 32,1580,1484 | 33,3400,3350 | 34,3780,3730 | 36,906,877 | 37,180,163

BATCH_RAW_INFO | 0,1372,997 | 2,454,79 | 4,410,60 | 5,1819,1491 | 6,1851,1564 | 7,3262,2975 | 8,1296,1009 | 12,1569,1288 | 13,1442,1161 | 15,3574,3311 | 16,4076,3813 | 18,1215,973 | 19,1957,1715 | 21,3233,3034 | 22,3739,3540 | 23,2829,2630 | 24,806,643 | 25,3696,3538 | 26,4090,3932 | 27,2761,2603 | 28,774,622 | 29,3225,3087 | 30,277,158 | 31,3805,3706 | 32,1581,1484 | 33,3401,3350 | 34,3781,3730 | 36,907,877 | 37,181,163

BATCH_RAW_INFO | 0,1373,997 | 2,455,79 | 4,411,60 | 5,1820,1491 | 6,1852,1564 | 7,3263,2975 | 8,1297,1009 | 12,1570,1288 | 13,1443,1161 | 15,3575,3311 | 16,4077,3813 | 18,1216,973 | 19,1958,1715 | 21,3234,3034 | 22,3740,3540 | 23,2830,2630 | 24,807,643 | 25,3697,3538 | 26,4091,3932 | 27,2762,2603 | 28,775,622 | 29,3226,3087 | 30,278,158 | 31,3806,3706 | 32,1582,1484 | 33,3402,3350 | 34,3782,3730 | 36,908,877 | 37,182,163

BATCH_RAW_INFO | 0,1374,997 | 2,456,79 | 4,412,60 | 5,1821,1491 | 6,1853,1564 | 7,3264,2975 | 8,1298,1009 | 12,1571,1288 | 13,1444,1161 | 15,3576,3311 | 16,4078,3813 | 18,1217,973 | 19,1959,1715 | 21,3235,3034 | 22,3741,3540 | 23,2831,2630 | 24,808,643 | 25,3698,3538 | 26,4092,3932 | 27,2763,2603 | 28,776,622 | 29,3227,3087 | 30,279,158 | 31,3807,3706 | 32,1583,1484 | 33,3403,3350 | 34,3783,3730 | 36,909,877 | 37,183,163

BATCH_RAW_INFO | 0,1375,997 | 2,457,79 | 4,413,60 | 5,1822,1491 | 6,1854,1564 | 7,3265,2975 | 8,1299,1009 | 12,1572,1288 | 13,1445,1161 | 15,3577,3311 | 16,4079,3813 | 18,1218,973 | 19,1960,1715 | 21,3236,3034 | 22,3742,3540 | 23,2832,2630 | 24,809,643 | 25,3699,3538 | 26,4093,3932 | 27,2764,2603 | 28,777,622 | 29,3228,3087 | 30,280,158 | 31,3808,3706 | 32,1584,1484 | 33,3404,3350 | 34,3784,3730 | 36,910,877 | 37,184,163

BATCH_RAW_INFO | 0,1376,997 | 2,458,79 | 4,414,60 | 5,1823,1491 | 6,1855,1564 | 7,3266,2975 | 8,1300,1009 | 12,1573,1288 | 13,1446,1161 | 15,3578,3311 | 16,4080,3813 | 18,1219,973 | 19,1961,1715 | 21,3237,3034 | 22,3743,3540 | 23,2833,2630 | 24,810,643 | 25,3700,3538 | 26,4094,3932 | 27,2765,2603 | 28,778,622 | 29,3229,3087 | 30,281,158 | 31,3809,3706 | 32,1585,1484 | 33,3405,3350 | 34,3785,3730 | 36,911,877 | 37,185,163

BATCH_RAW_INFO | 0,1377,997 | 2,459,79 | 4,415,60 | 5,1824,1491 | 6,1856,1564 | 7,3267,2975 | 8,1301,1009 | 12,1574,1288 | 13,1447,1161 | 15,3579,3311 | 16,4081,3813 | 18,1220,973 | 19,1962,1715 | 21,3238,3034 | 22,3744,3540 | 23,2834,2630 | 24,811,643 | 25,3701,3538 | 26,4095,3932 | 27,2766,2603 | 28,779,622 | 29,3230,3087 | 30,282,158 | 31,3810,3706 | 32,1586,1484 | 33,3406,3350 | 34,3786,3730 | 36,912,877 | 37,186,163

BATCH_RAW_INFO | 0,1378,997 | 2,460,79 | 4,416,60 | 5,1825,1491 | 6,1857,1564 | 7,3268,2975 | 8,1302,1009 | 12,1575,1288 | 13,1448,1161 | 15,3580,3311 | 16,4082,3813 | 18,1221,973 | 19,1963,1715 | 21,3239,3034 | 22,3745,3540 | 23,2835,2630 | 24,812,643 | 25,3702,3538 | 27,2767,2603 | 28,780,622 | 29,3231,3087 | 30,283,158 | 31,3811,3706 | 32,1587,1484 | 33,3407,3350 | 34,3787,3730 | 36,913,877 | 37,187,163

BATCH_RAW_INFO | 0,1379,997 | 2,461,79 | 4,417,60 | 5,1826,1491 | 6,1858,1564 | 7,3269,2975 | 8,1303,1009 | 12,1576,1288 | 13,1449,1161 | 15,3581,3311 | 16,4083,3813 | 18,1222,973 | 19,1964,1715 | 21,3240,3034 | 22,3746,3540 | 23,2836,2630 | 24,813,643 | 25,3703,3538 | 27,2768,2603 | 28,781,622 | 29,3232,3087 | 30,284,158 | 31,3812,3706 | 32,1588,1484 | 33,3408,3350 | 34,3788,3730 | 36,914,877 | 37,188,163

BATCH_RAW_INFO | 0,1380,997 | 2,462,79 | 4,418,60 | 5,1827,1491 | 6,1859,1564 | 7,3270,2975 | 8,1304,1009 | 12,1577,1288 | 13,1450,1161 | 15,3582,3311 | 16,4084,3813 | 18,1223,973 | 19,1965,1715 | 21,3241,3034 | 22,3747,3540 | 23,2837,2630 | 24,814,643 | 25,3704,3538 | 27,2769,2603 | 28,782,622 | 29,3233,3087 | 30,285,158 | 31,3813,3706 | 32,1589,1484 | 33,3409,3350 | 34,3789,3730 | 36,915,877 | 37,189,163

BATCH_RAW_INFO | 0,1381,997 | 2,463,79 | 4,419,60 | 5,1828,1491 | 6,1860,1564 | 7,3271,2975 | 8,1305,1009 | 12,1578,1288 | 13,1451,1161 | 15,3583,3311 | 16,4085,3813 | 18,1224,973 | 19,1966,1715 | 21,3242,3034 | 22,3748,3540 | 23,2838,2630 | 24,815,643 | 25,3705,3538 | 27,2770,2603 | 28,783,622 | 29,3234,3087 | 30,286,158 | 31,3814,3706 | 32,1590,1484 | 33,3410,3350 | 34,3790,3730 | 36,916,877 | 37,190,163

BATCH_RAW_INFO | 0,1382,997 | 2,464,79 | 4,420,60 | 5,1829,1491 | 6,1861,1564 | 7,3272,2975 | 8,1306,1009 | 12,1579,1288 | 13,1452,1161 | 15,3584,3311 | 16,4086,3813 | 18,1225,973 | 19,1967,1715 | 21,3243,3034 | 22,3749,3540 | 23,2839,2630 | 24,816,643 | 25,3706,3538 | 27,2771,2603 | 28,784,622 | 29,3235,3087 | 30,287,158 | 31,3815,3706 | 32,1591,1484 | 33,3411,3350 | 34,3791,3730 | 36,917,877 | 37,191,163

BATCH_RAW_INFO | 0,1383,997 | 2,465,79 | 4,421,60 | 5,1830,1491 | 6,1862,1564 | 7,3273,2975 | 8,1307,1009 | 12,1580,1288 | 13,1453,1161 | 15,3585,3311 | 16,4087,3813 | 18,1226,973 | 19,1968,1715 | 21,3244,3034 | 22,3750,3540 | 23,2840,2630 | 24,817,643 | 25,3707,3538 | 27,2772,2603 | 28,785,622 | 29,3236,3087 | 30,288,158 | 31,3816,3706 | 32,1592,1484 | 33,3412,3350 | 34,3792,3730 | 36,918,877 | 37,192,163

BATCH_RAW_INFO | 0,1384,997 | 2,466,79 | 4,422,60 | 5,1831,1491 | 6,1863,1564 | 7,3274,2975 | 8,1308,1009 | 12,1581,1288 | 13,1454,1161 | 15,3586,3311 | 16,4088,3813 | 18,1227,973 | 19,1969,1715 | 21,3245,3034 | 22,3751,3540 | 23,2841,2630 | 24,818,643 | 25,3708,3538 | 27,2773,2603 | 28,786,622 | 29,3237,3087 | 30,289,158 | 31,3817,3706 | 32,1593,1484 | 33,3413,3350 | 34,3793,3730 | 36,919,877 | 37,193,163

BATCH_RAW_INFO | 0,1385,997 | 2,467,79 | 4,423,60 | 5,1832,1491 | 6,1864,1564 | 7,3275,2975 | 8,1309,1009 | 12,1582,1288 | 13,1455,1161 | 15,3587,3311 | 16,4089,3813 | 18,1228,973 | 19,1970,1715 | 21,3246,3034 | 22,3752,3540 | 23,2842,2630 | 24,819,643 | 25,3709,3538 | 27,2774,2603 | 28,787,622 | 29,3238,3087 | 30,290,158 | 31,3818,3706 | 32,1594,1484 | 33,3414,3350 | 34,3794,3730 | 36,920,877 | 37,194,163

BATCH_RAW_INFO | 0,1386,997 | 2,468,79 | 4,424,60 | 5,1833,1491 | 6,1865,1564 | 7,3276,2975 | 8,1310,1009 | 12,1583,1288 | 13,1456,1161 | 15,3588,3311 | 16,4090,3813 | 18,1229,973 | 19,1971,1715 | 21,3247,3034 | 22,3753,3540 | 23,2843,2630 | 24,820,643 | 25,3710,3538 | 27,2775,2603 | 28,788,622 | 29,3239,3087 | 30,291,158 | 31,3819,3706 | 32,1595,1484 | 33,3415,3350 | 34,3795,3730 | 36,921,877 | 37,195,163

BATCH_RAW_INFO | 38,3720,3719

BATCH_RAW_INFO | 0,1387,997 | 2,469,79 | 4,425,60 | 5,1834,1491 | 6,1866,1564 | 7,3277,2975 | 8,1311,1009 | 12,1584,1288 | 13,1457,1161 | 15,3589,3311 | 16,4091,3813 | 18,1230,973 | 19,1972,1715 | 21,3248,3034 | 22,3754,3540 | 23,2844,2630 | 24,821,643 | 25,3711,3538 | 27,2776,2603 | 28,789,622 | 29,3240,3087 | 30,292,158 | 31,3820,3706 | 32,1596,1484 | 33,3416,3350 | 34,3796,3730 | 36,922,877 | 37,196,163 | 38,3721,3719

BATCH_RAW_INFO | 0,1388,997 | 2,470,79 | 4,426,60 | 5,1835,1491 | 6,1867,1564 | 7,3278,2975 | 12,1585,1288 | 13,1458,1161 | 15,3590,3311 | 16,4092,3813 | 18,1231,973 | 19,1973,1715 | 21,3249,3034 | 22,3755,3540 | 23,2845,2630 | 24,822,643 | 25,3712,3538 | 27,2777,2603 | 28,790,622 | 29,3241,3087 | 30,293,158 | 31,3821,3706 | 32,1597,1484 | 33,3417,3350 | 34,3797,3730 | 36,923,877 | 37,197,163 | 38,3722,3719

BATCH_RAW_INFO | 2,471,79 | 4,427,60 | 5,1836,1491 | 6,1868,1564 | 7,3279,2975 | 12,1586,1288 | 13,1459,1161 | 15,3591,3311 | 16,4093,3813 | 18,1232,973 | 19,1974,1715 | 21,3250,3034 | 22,3756,3540 | 23,2846,2630 | 24,823,643 | 25,3713,3538 | 27,2778,2603 | 28,791,622 | 29,3242,3087 | 30,294,158 | 31,3822,3706 | 32,1598,1484 | 33,3418,3350 | 34,3798,3730 | 36,924,877 | 37,198,163 | 38,3723,3719

BATCH_RAW_INFO | 2,472,79 | 4,428,60 | 5,1837,1491 | 6,1869,1564 | 7,3280,2975 | 12,1587,1288 | 13,1460,1161 | 15,3592,3311 | 16,4094,3813 | 18,1233,973 | 19,1975,1715 | 21,3251,3034 | 22,3757,3540 | 23,2847,2630 | 24,824,643 | 25,3714,3538 | 27,2779,2603 | 28,792,622 | 29,3243,3087 | 30,295,158 | 31,3823,3706 | 32,1599,1484 | 33,3419,3350 | 34,3799,3730 | 36,925,877 | 37,199,163 | 38,3724,3719

BATCH_RAW_INFO | 39,2133,2132

BATCH_RAW_INFO | 2,473,79 | 4,429,60 | 5,1838,1491 | 6,1870,1564 | 7,3281,2975 | 12,1588,1288 | 13,1461,1161 | 15,3593,3311 | 16,4095,3813 | 18,1234,973 | 19,1976,1715 | 21,3252,3034 | 22,3758,3540 | 23,2848,2630 | 24,825,643 | 25,3715,3538 | 27,2780,2603 | 28,793,622 | 29,3244,3087 | 30,296,158 | 31,3824,3706 | 32,1600,1484 | 33,3420,3350 | 34,3800,3730 | 36,926,877 | 37,200,163 | 38,3725,3719 | 39,2134,2132

BATCH_RAW_INFO | 2,474,79 | 4,430,60 | 5,1839,1491 | 6,1871,1564 | 7,3282,2975 | 12,1589,1288 | 13,1462,1161 | 15,3594,3311 | 18,1235,973 | 19,1977,1715 | 21,3253,3034 | 22,3759,3540 | 23,2849,2630 | 24,826,643 | 25,3716,3538 | 27,2781,2603 | 28,794,622 | 29,3245,3087 | 30,297,158 | 31,3825,3706 | 32,1601,1484 | 33,3421,3350 | 34,3801,3730 | 36,927,877 | 37,201,163 | 38,3726,3719 | 39,2135,2132

BATCH_RAW_INFO | 2,475,79 | 4,431,60 | 5,1840,1491 | 6,1872,1564 | 7,3283,2975 | 12,1590,1288 | 13,1463,1161 | 15,3595,3311 | 18,1236,973 | 19,1978,1715 | 21,3254,3034 | 22,3760,3540 | 23,2850,2630 | 24,827,643 | 25,3717,3538 | 27,2782,2603 | 28,795,622 | 29,3246,3087 | 30,298,158 | 31,3826,3706 | 32,1602,1484 | 33,3422,3350 | 34,3802,3730 | 36,928,877 | 37,202,163 | 38,3727,3719 | 39,2136,2132

BATCH_RAW_INFO | 2,476,79 | 4,432,60 | 5,1841,1491 | 6,1873,1564 | 7,3284,2975 | 12,1591,1288 | 13,1464,1161 | 15,3596,3311 | 18,1237,973 | 19,1979,1715 | 21,3255,3034 | 22,3761,3540 | 23,2851,2630 | 24,828,643 | 25,3718,3538 | 27,2783,2603 | 28,796,622 | 29,3247,3087 | 30,299,158 | 31,3827,3706 | 32,1603,1484 | 33,3423,3350 | 34,3803,3730 | 36,929,877 | 37,203,163 | 38,3728,3719 | 39,2137,2132

BATCH_RAW_INFO | 2,477,79 | 4,433,60 | 5,1842,1491 | 6,1874,1564 | 7,3285,2975 | 12,1592,1288 | 13,1465,1161 | 15,3597,3311 | 18,1238,973 | 19,1980,1715 | 21,3256,3034 | 22,3762,3540 | 23,2852,2630 | 24,829,643 | 25,3719,3538 | 27,2784,2603 | 28,797,622 | 29,3248,3087 | 30,300,158 | 31,3828,3706 | 32,1604,1484 | 33,3424,3350 | 34,3804,3730 | 36,930,877 | 37,204,163 | 38,3729,3719 | 39,2138,2132

BATCH_RAW_INFO | 2,478,79 | 4,434,60 | 5,1843,1491 | 6,1875,1564 | 7,3286,2975 | 12,1593,1288 | 13,1466,1161 | 15,3598,3311 | 18,1239,973 | 19,1981,1715 | 21,3257,3034 | 22,3763,3540 | 23,2853,2630 | 24,830,643 | 25,3720,3538 | 27,2785,2603 | 28,798,622 | 29,3249,3087 | 30,301,158 | 31,3829,3706 | 32,1605,1484 | 33,3425,3350 | 34,3805,3730 | 36,931,877 | 37,205,163 | 38,3730,3719 | 39,2139,2132

BATCH_RAW_INFO | 2,479,79 | 4,435,60 | 5,1844,1491 | 6,1876,1564 | 7,3287,2975 | 12,1594,1288 | 13,1467,1161 | 15,3599,3311 | 18,1240,973 | 19,1982,1715 | 21,3258,3034 | 22,3764,3540 | 23,2854,2630 | 24,831,643 | 25,3721,3538 | 27,2786,2603 | 28,799,622 | 29,3250,3087 | 30,302,158 | 31,3830,3706 | 32,1606,1484 | 33,3426,3350 | 34,3806,3730 | 36,932,877 | 37,206,163 | 38,3731,3719 | 39,2140,2132

BATCH_RAW_INFO | 2,480,79 | 4,436,60 | 5,1845,1491 | 6,1877,1564 | 7,3288,2975 | 12,1595,1288 | 13,1468,1161 | 15,3600,3311 | 18,1241,973 | 19,1983,1715 | 21,3259,3034 | 22,3765,3540 | 23,2855,2630 | 24,832,643 | 25,3722,3538 | 27,2787,2603 | 28,800,622 | 29,3251,3087 | 30,303,158 | 31,3831,3706 | 32,1607,1484 | 33,3427,3350 | 34,3807,3730 | 36,933,877 | 37,207,163 | 38,3732,3719 | 39,2141,2132

BATCH_RAW_INFO | 2,481,79 | 4,437,60 | 5,1846,1491 | 6,1878,1564 | 7,3289,2975 | 12,1596,1288 | 13,1469,1161 | 15,3601,3311 | 18,1242,973 | 19,1984,1715 | 21,3260,3034 | 22,3766,3540 | 23,2856,2630 | 24,833,643 | 25,3723,3538 | 27,2788,2603 | 28,801,622 | 29,3252,3087 | 30,304,158 | 31,3832,3706 | 32,1608,1484 | 33,3428,3350 | 34,3808,3730 | 36,934,877 | 37,208,163 | 38,3733,3719 | 39,2142,2132

BATCH_RAW_INFO | 2,482,79 | 4,438,60 | 5,1847,1491 | 6,1879,1564 | 7,3290,2975 | 12,1597,1288 | 13,1470,1161 | 15,3602,3311 | 18,1243,973 | 19,1985,1715 | 21,3261,3034 | 22,3767,3540 | 23,2857,2630 | 24,834,643 | 25,3724,3538 | 27,2789,2603 | 28,802,622 | 29,3253,3087 | 30,305,158 | 31,3833,3706 | 32,1609,1484 | 33,3429,3350 | 34,3809,3730 | 36,935,877 | 37,209,163 | 38,3734,3719 | 39,2143,2132

BATCH_RAW_INFO | 2,483,79 | 4,439,60 | 5,1848,1491 | 6,1880,1564 | 7,3291,2975 | 12,1598,1288 | 13,1471,1161 | 15,3603,3311 | 18,1244,973 | 19,1986,1715 | 21,3262,3034 | 22,3768,3540 | 23,2858,2630 | 24,835,643 | 25,3725,3538 | 27,2790,2603 | 28,803,622 | 29,3254,3087 | 30,306,158 | 31,3834,3706 | 32,1610,1484 | 33,3430,3350 | 34,3810,3730 | 36,936,877 | 37,210,163 | 38,3735,3719 | 39,2144,2132

BATCH_RAW_INFO | 2,484,79 | 4,440,60 | 5,1849,1491 | 6,1881,1564 | 7,3292,2975 | 12,1599,1288 | 13,1472,1161 | 15,3604,3311 | 18,1245,973 | 19,1987,1715 | 21,3263,3034 | 22,3769,3540 | 23,2859,2630 | 24,836,643 | 25,3726,3538 | 27,2791,2603 | 28,804,622 | 29,3255,3087 | 30,307,158 | 31,3835,3706 | 32,1611,1484 | 33,3431,3350 | 34,3811,3730 | 36,937,877 | 37,211,163 | 38,3736,3719 | 39,2145,2132

BATCH_RAW_INFO | 2,485,79 | 4,441,60 | 5,1850,1491 | 6,1882,1564 | 7,3293,2975 | 12,1600,1288 | 13,1473,1161 | 15,3605,3311 | 18,1246,973 | 19,1988,1715 | 21,3264,3034 | 22,3770,3540 | 23,2860,2630 | 24,837,643 | 25,3727,3538 | 27,2792,2603 | 28,805,622 | 29,3256,3087 | 30,308,158 | 31,3836,3706 | 32,1612,1484 | 33,3432,3350 | 34,3812,3730 | 36,938,877 | 37,212,163 | 38,3737,3719 | 39,2146,2132

BATCH_RAW_INFO | 2,486,79 | 4,442,60 | 5,1851,1491 | 6,1883,1564 | 7,3294,2975 | 12,1601,1288 | 13,1474,1161 | 15,3606,3311 | 18,1247,973 | 19,1989,1715 | 21,3265,3034 | 22,3771,3540 | 23,2861,2630 | 24,838,643 | 25,3728,3538 | 27,2793,2603 | 28,806,622 | 29,3257,3087 | 30,309,158 | 31,3837,3706 | 32,1613,1484 | 33,3433,3350 | 34,3813,3730 | 36,939,877 | 37,213,163 | 38,3738,3719 | 39,2147,2132

BATCH_RAW_INFO | 40,2550,2549

BATCH_RAW_INFO | 41,285,284

BATCH_RAW_INFO | 42,20,19

BATCH_RAW_INFO | 2,487,79 | 4,443,60 | 5,1852,1491 | 6,1884,1564 | 12,1602,1288 | 13,1475,1161 | 15,3607,3311 | 18,1248,973 | 19,1990,1715 | 21,3266,3034 | 22,3772,3540 | 23,2862,2630 | 24,839,643 | 25,3729,3538 | 27,2794,2603 | 28,807,622 | 29,3258,3087 | 30,310,158 | 31,3838,3706 | 32,1614,1484 | 33,3434,3350 | 34,3814,3730 | 36,940,877 | 37,214,163 | 38,3739,3719 | 39,2148,2132 | 40,2551,2549 | 41,286,284 | 42,21,19

BATCH_RAW_INFO | 43,1721,1720

BATCH_RAW_INFO | 44,1789,1788

BATCH_RAW_INFO | 45,879,878

BATCH_RAW_INFO | 46,3824,3823

BATCH_RAW_INFO | 47,22,21

BATCH_RAW_INFO | 2,488,79 | 4,444,60 | 5,1853,1491 | 6,1885,1564 | 12,1603,1288 | 13,1476,1161 | 15,3608,3311 | 18,1249,973 | 19,1991,1715 | 21,3267,3034 | 22,3773,3540 | 23,2863,2630 | 24,840,643 | 25,3730,3538 | 27,2795,2603 | 28,808,622 | 29,3259,3087 | 30,311,158 | 31,3839,3706 | 32,1615,1484 | 33,3435,3350 | 34,3815,3730 | 36,941,877 | 37,215,163 | 38,3740,3719 | 39,2149,2132 | 40,2552,2549 | 41,287,284 | 42,22,19 | 43,1722,1720 | 44,1790,1788 | 45,880,878 | 46,3825,3823 | 47,23,21

BATCH_RAW_INFO | 2,489,79 | 4,445,60 | 5,1854,1491 | 6,1886,1564 | 12,1604,1288 | 13,1477,1161 | 15,3609,3311 | 18,1250,973 | 19,1992,1715 | 21,3268,3034 | 22,3774,3540 | 23,2864,2630 | 24,841,643 | 25,3731,3538 | 27,2796,2603 | 28,809,622 | 29,3260,3087 | 30,312,158 | 31,3840,3706 | 32,1616,1484 | 33,3436,3350 | 34,3816,3730 | 36,942,877 | 37,216,163 | 38,3741,3719 | 39,2150,2132 | 40,2553,2549 | 41,288,284 | 42,23,19 | 43,1723,1720 | 44,1791,1788 | 45,881,878 | 46,3826,3823 | 47,24,21

BATCH_RAW_INFO | 2,490,79 | 4,446,60 | 5,1855,1491 | 6,1887,1564 | 12,1605,1288 | 13,1478,1161 | 15,3610,3311 | 18,1251,973 | 19,1993,1715 | 21,3269,3034 | 22,3775,3540 | 23,2865,2630 | 24,842,643 | 25,3732,3538 | 27,2797,2603 | 28,810,622 | 29,3261,3087 | 30,313,158 | 31,3841,3706 | 32,1617,1484 | 33,3437,3350 | 34,3817,3730 | 36,943,877 | 37,217,163 | 38,3742,3719 | 39,2151,2132 | 40,2554,2549 | 41,289,284 | 42,24,19 | 43,1724,1720 | 44,1792,1788 | 45,882,878 | 46,3827,3823 | 47,25,21

BATCH_RAW_INFO | 2,491,79 | 4,447,60 | 5,1856,1491 | 6,1888,1564 | 12,1606,1288 | 13,1479,1161 | 15,3611,3311 | 18,1252,973 | 19,1994,1715 | 21,3270,3034 | 22,3776,3540 | 23,2866,2630 | 24,843,643 | 25,3733,3538 | 27,2798,2603 | 28,811,622 | 29,3262,3087 | 30,314,158 | 31,3842,3706 | 32,1618,1484 | 33,3438,3350 | 34,3818,3730 | 36,944,877 | 37,218,163 | 38,3743,3719 | 39,2152,2132 | 40,2555,2549 | 41,290,284 | 42,25,19 | 43,1725,1720 | 44,1793,1788 | 45,883,878 | 46,3828,3823 | 47,26,21

BATCH_RAW_INFO | 2,492,79 | 4,448,60 | 5,1857,1491 | 6,1889,1564 | 12,1607,1288 | 13,1480,1161 | 15,3612,3311 | 18,1253,973 | 19,1995,1715 | 21,3271,3034 | 22,3777,3540 | 23,2867,2630 | 24,844,643 | 25,3734,3538 | 27,2799,2603 | 28,812,622 | 29,3263,3087 | 30,315,158 | 31,3843,3706 | 32,1619,1484 | 33,3439,3350 | 34,3819,3730 | 36,945,877 | 37,219,163 | 38,3744,3719 | 39,2153,2132 | 40,2556,2549 | 41,291,284 | 42,26,19 | 43,1726,1720 | 44,1794,1788 | 45,884,878 | 46,3829,3823 | 47,27,21

BATCH_RAW_INFO | 2,493,79 | 4,449,60 | 5,1858,1491 | 6,1890,1564 | 12,1608,1288 | 13,1481,1161 | 15,3613,3311 | 18,1254,973 | 19,1996,1715 | 21,3272,3034 | 22,3778,3540 | 23,2868,2630 | 24,845,643 | 25,3735,3538 | 27,2800,2603 | 28,813,622 | 29,3264,3087 | 30,316,158 | 31,3844,3706 | 32,1620,1484 | 33,3440,3350 | 34,3820,3730 | 36,946,877 | 37,220,163 | 38,3745,3719 | 39,2154,2132 | 40,2557,2549 | 41,292,284 | 42,27,19 | 43,1727,1720 | 44,1795,1788 | 45,885,878 | 46,3830,3823 | 47,28,21

BATCH_RAW_INFO | 48,1165,1164

BATCH_RAW_INFO | 2,494,79 | 4,450,60 | 5,1859,1491 | 6,1891,1564 | 12,1609,1288 | 13,1482,1161 | 15,3614,3311 | 18,1255,973 | 19,1997,1715 | 21,3273,3034 | 22,3779,3540 | 23,2869,2630 | 24,846,643 | 25,3736,3538 | 27,2801,2603 | 28,814,622 | 29,3265,3087 | 30,317,158 | 31,3845,3706 | 32,1621,1484 | 33,3441,3350 | 34,3821,3730 | 36,947,877 | 37,221,163 | 38,3746,3719 | 39,2155,2132 | 40,2558,2549 | 41,293,284 | 42,28,19 | 43,1728,1720 | 44,1796,1788 | 45,886,878 | 46,3831,3823 | 47,29,21 | 48,1166,1164

BATCH_RAW_INFO | 2,495,79 | 4,451,60 | 5,1860,1491 | 6,1892,1564 | 12,1610,1288 | 13,1483,1161 | 15,3615,3311 | 18,1256,973 | 19,1998,1715 | 21,3274,3034 | 22,3780,3540 | 23,2870,2630 | 24,847,643 | 25,3737,3538 | 27,2802,2603 | 28,815,622 | 29,3266,3087 | 30,318,158 | 31,3846,3706 | 32,1622,1484 | 33,3442,3350 | 34,3822,3730 | 36,948,877 | 37,222,163 | 38,3747,3719 | 39,2156,2132 | 40,2559,2549 | 41,294,284 | 42,29,19 | 43,1729,1720 | 44,1797,1788 | 45,887,878 | 46,3832,3823 | 47,30,21 | 48,1167,1164

BATCH_RAW_INFO | 2,496,79 | 4,452,60 | 5,1861,1491 | 6,1893,1564 | 12,1611,1288 | 13,1484,1161 | 15,3616,3311 | 18,1257,973 | 19,1999,1715 | 21,3275,3034 | 22,3781,3540 | 23,2871,2630 | 24,848,643 | 25,3738,3538 | 27,2803,2603 | 28,816,622 | 29,3267,3087 | 30,319,158 | 31,3847,3706 | 32,1623,1484 | 33,3443,3350 | 34,3823,3730 | 36,949,877 | 37,223,163 | 38,3748,3719 | 39,2157,2132 | 40,2560,2549 | 41,295,284 | 42,30,19 | 43,1730,1720 | 44,1798,1788 | 45,888,878 | 46,3833,3823 | 47,31,21 | 48,1168,1164

BATCH_RAW_INFO | 2,497,79 | 4,453,60 | 5,1862,1491 | 6,1894,1564 | 12,1612,1288 | 13,1485,1161 | 15,3617,3311 | 18,1258,973 | 19,2000,1715 | 21,3276,3034 | 22,3782,3540 | 23,2872,2630 | 24,849,643 | 25,3739,3538 | 27,2804,2603 | 28,817,622 | 29,3268,3087 | 30,320,158 | 31,3848,3706 | 32,1624,1484 | 33,3444,3350 | 34,3824,3730 | 36,950,877 | 37,224,163 | 38,3749,3719 | 39,2158,2132 | 40,2561,2549 | 41,296,284 | 42,31,19 | 43,1731,1720 | 44,1799,1788 | 45,889,878 | 46,3834,3823 | 47,32,21 | 48,1169,1164

BATCH_RAW_INFO | 49,3727,3726

BATCH_RAW_INFO | 50,3692,3691

BATCH_RAW_INFO | 51,1251,1250 | 52,1012,1011

BATCH_RAW_INFO | 2,498,79 | 4,454,60 | 5,1863,1491 | 6,1895,1564 | 12,1613,1288 | 13,1486,1161 | 15,3618,3311 | 18,1259,973 | 19,2001,1715 | 21,3277,3034 | 22,3783,3540 | 23,2873,2630 | 24,850,643 | 25,3740,3538 | 27,2805,2603 | 28,818,622 | 29,3269,3087 | 30,321,158 | 31,3849,3706 | 32,1625,1484 | 33,3445,3350 | 34,3825,3730 | 36,951,877 | 37,225,163 | 38,3750,3719 | 39,2159,2132 | 40,2562,2549 | 41,297,284 | 42,32,19 | 43,1732,1720 | 44,1800,1788 | 45,890,878 | 46,3835,3823 | 47,33,21 | 48,1170,1164 | 49,3728,3726 | 50,3693,3691 | 51,1252,1250 | 52,1013,1011

BATCH_RAW_INFO | 2,499,79 | 4,455,60 | 5,1864,1491 | 6,1896,1564 | 12,1614,1288 | 13,1487,1161 | 15,3619,3311 | 18,1260,973 | 19,2002,1715 | 21,3278,3034 | 22,3784,3540 | 23,2874,2630 | 24,851,643 | 25,3741,3538 | 27,2806,2603 | 28,819,622 | 29,3270,3087 | 30,322,158 | 31,3850,3706 | 32,1626,1484 | 33,3446,3350 | 34,3826,3730 | 36,952,877 | 37,226,163 | 38,3751,3719 | 39,2160,2132 | 40,2563,2549 | 41,298,284 | 42,33,19 | 43,1733,1720 | 44,1801,1788 | 45,891,878 | 46,3836,3823 | 47,34,21 | 48,1171,1164 | 49,3729,3726 | 50,3694,3691 | 51,1253,1250 | 52,1014,1011

BATCH_RAW_INFO | 2,500,79 | 4,456,60 | 5,1865,1491 | 6,1897,1564 | 12,1615,1288 | 13,1488,1161 | 15,3620,3311 | 18,1261,973 | 19,2003,1715 | 21,3279,3034 | 22,3785,3540 | 23,2875,2630 | 24,852,643 | 25,3742,3538 | 27,2807,2603 | 28,820,622 | 29,3271,3087 | 30,323,158 | 31,3851,3706 | 32,1627,1484 | 33,3447,3350 | 34,3827,3730 | 36,953,877 | 37,227,163 | 38,3752,3719 | 39,2161,2132 | 40,2564,2549 | 41,299,284 | 42,34,19 | 43,1734,1720 | 44,1802,1788 | 45,892,878 | 46,3837,3823 | 47,35,21 | 48,1172,1164 | 49,3730,3726 | 50,3695,3691 | 51,1254,1250 | 52,1015,1011

BATCH_RAW_INFO | 2,501,79 | 4,457,60 | 5,1866,1491 | 6,1898,1564 | 12,1616,1288 | 13,1489,1161 | 15,3621,3311 | 18,1262,973 | 19,2004,1715 | 21,3280,3034 | 22,3786,3540 | 23,2876,2630 | 24,853,643 | 25,3743,3538 | 27,2808,2603 | 28,821,622 | 29,3272,3087 | 30,324,158 | 31,3852,3706 | 32,1628,1484 | 33,3448,3350 | 34,3828,3730 | 36,954,877 | 37,228,163 | 38,3753,3719 | 39,2162,2132 | 40,2565,2549 | 41,300,284 | 42,35,19 | 43,1735,1720 | 44,1803,1788 | 45,893,878 | 46,3838,3823 | 47,36,21 | 48,1173,1164 | 49,3731,3726 | 50,3696,3691 | 51,1255,1250 | 52,1016,1011

BATCH_RAW_INFO | 2,502,79 | 4,458,60 | 5,1867,1491 | 6,1899,1564 | 12,1617,1288 | 13,1490,1161 | 15,3622,3311 | 18,1263,973 | 19,2005,1715 | 21,3281,3034 | 22,3787,3540 | 23,2877,2630 | 24,854,643 | 25,3744,3538 | 27,2809,2603 | 28,822,622 | 29,3273,3087 | 30,325,158 | 31,3853,3706 | 32,1629,1484 | 33,3449,3350 | 34,3829,3730 | 36,955,877 | 37,229,163 | 38,3754,3719 | 39,2163,2132 | 40,2566,2549 | 41,301,284 | 42,36,19 | 43,1736,1720 | 44,1804,1788 | 45,894,878 | 46,3839,3823 | 47,37,21 | 48,1174,1164 | 49,3732,3726 | 50,3697,3691 | 51,1256,1250 | 52,1017,1011

BATCH_RAW_INFO | 2,503,79 | 4,459,60 | 5,1868,1491 | 6,1900,1564 | 12,1618,1288 | 13,1491,1161 | 15,3623,3311 | 18,1264,973 | 19,2006,1715 | 21,3282,3034 | 22,3788,3540 | 23,2878,2630 | 24,855,643 | 25,3745,3538 | 27,2810,2603 | 28,823,622 | 29,3274,3087 | 30,326,158 | 31,3854,3706 | 32,1630,1484 | 33,3450,3350 | 34,3830,3730 | 36,956,877 | 37,230,163 | 38,3755,3719 | 39,2164,2132 | 40,2567,2549 | 41,302,284 | 42,37,19 | 43,1737,1720 | 44,1805,1788 | 45,895,878 | 46,3840,3823 | 47,38,21 | 48,1175,1164 | 49,3733,3726 | 50,3698,3691 | 51,1257,1250 | 52,1018,1011

BATCH_RAW_INFO | 2,504,79 | 4,460,60 | 5,1869,1491 | 6,1901,1564 | 12,1619,1288 | 13,1492,1161 | 15,3624,3311 | 18,1265,973 | 19,2007,1715 | 21,3283,3034 | 22,3789,3540 | 23,2879,2630 | 24,856,643 | 25,3746,3538 | 27,2811,2603 | 28,824,622 | 29,3275,3087 | 30,327,158 | 31,3855,3706 | 32,1631,1484 | 33,3451,3350 | 34,3831,3730 | 36,957,877 | 37,231,163 | 38,3756,3719 | 39,2165,2132 | 40,2568,2549 | 41,303,284 | 42,38,19 | 43,1738,1720 | 44,1806,1788 | 45,896,878 | 46,3841,3823 | 47,39,21 | 48,1176,1164 | 49,3734,3726 | 50,3699,3691 | 51,1258,1250 | 52,1019,1011

BATCH_RAW_INFO | 2,505,79 | 4,461,60 | 5,1870,1491 | 6,1902,1564 | 12,1620,1288 | 13,1493,1161 | 15,3625,3311 | 18,1266,973 | 19,2008,1715 | 21,3284,3034 | 22,3790,3540 | 23,2880,2630 | 24,857,643 | 25,3747,3538 | 27,2812,2603 | 28,825,622 | 29,3276,3087 | 30,328,158 | 31,3856,3706 | 32,1632,1484 | 33,3452,3350 | 34,3832,3730 | 36,958,877 | 37,232,163 | 38,3757,3719 | 39,2166,2132 | 40,2569,2549 | 41,304,284 | 42,39,19 | 43,1739,1720 | 44,1807,1788 | 45,897,878 | 46,3842,3823 | 47,40,21 | 48,1177,1164 | 49,3735,3726 | 50,3700,3691 | 51,1259,1250 | 52,1020,1011

BATCH_RAW_INFO | 2,506,79 | 4,462,60 | 5,1871,1491 | 6,1903,1564 | 12,1621,1288 | 13,1494,1161 | 15,3626,3311 | 18,1267,973 | 19,2009,1715 | 21,3285,3034 | 22,3791,3540 | 23,2881,2630 | 24,858,643 | 25,3748,3538 | 27,2813,2603 | 28,826,622 | 29,3277,3087 | 30,329,158 | 31,3857,3706 | 32,1633,1484 | 33,3453,3350 | 34,3833,3730 | 36,959,877 | 37,233,163 | 38,3758,3719 | 39,2167,2132 | 40,2570,2549 | 41,305,284 | 42,40,19 | 43,1740,1720 | 44,1808,1788 | 45,898,878 | 46,3843,3823 | 47,41,21 | 48,1178,1164 | 49,3736,3726 | 50,3701,3691 | 51,1260,1250 | 52,1021,1011

BATCH_RAW_INFO | 2,507,79 | 4,463,60 | 5,1872,1491 | 6,1904,1564 | 12,1622,1288 | 13,1495,1161 | 15,3627,3311 | 18,1268,973 | 19,2010,1715 | 21,3286,3034 | 22,3792,3540 | 23,2882,2630 | 24,859,643 | 25,3749,3538 | 27,2814,2603 | 28,827,622 | 29,3278,3087 | 30,330,158 | 31,3858,3706 | 32,1634,1484 | 33,3454,3350 | 34,3834,3730 | 36,960,877 | 37,234,163 | 38,3759,3719 | 39,2168,2132 | 40,2571,2549 | 41,306,284 | 42,41,19 | 43,1741,1720 | 44,1809,1788 | 45,899,878 | 46,3844,3823 | 47,42,21 | 48,1179,1164 | 49,3737,3726 | 50,3702,3691 | 51,1261,1250 | 52,1022,1011

BATCH_RAW_INFO | 2,508,79 | 4,464,60 | 5,1873,1491 | 6,1905,1564 | 12,1623,1288 | 13,1496,1161 | 15,3628,3311 | 18,1269,973 | 19,2011,1715 | 21,3287,3034 | 22,3793,3540 | 23,2883,2630 | 24,860,643 | 25,3750,3538 | 27,2815,2603 | 28,828,622 | 29,3279,3087 | 30,331,158 | 31,3859,3706 | 32,1635,1484 | 33,3455,3350 | 34,3835,3730 | 36,961,877 | 37,235,163 | 38,3760,3719 | 39,2169,2132 | 40,2572,2549 | 41,307,284 | 42,42,19 | 43,1742,1720 | 44,1810,1788 | 45,900,878 | 46,3845,3823 | 47,43,21 | 48,1180,1164 | 49,3738,3726 | 50,3703,3691 | 51,1262,1250 | 52,1023,1011

BATCH_RAW_INFO | 2,509,79 | 4,465,60 | 5,1874,1491 | 6,1906,1564 | 12,1624,1288 | 13,1497,1161 | 18,1270,973 | 19,2012,1715 | 21,3288,3034 | 22,3794,3540 | 23,2884,2630 | 24,861,643 | 25,3751,3538 | 27,2816,2603 | 28,829,622 | 29,3280,3087 | 30,332,158 | 31,3860,3706 | 32,1636,1484 | 33,3456,3350 | 34,3836,3730 | 36,962,877 | 37,236,163 | 38,3761,3719 | 39,2170,2132 | 40,2573,2549 | 41,308,284 | 42,43,19 | 43,1743,1720 | 44,1811,1788 | 45,901,878 | 46,3846,3823 | 47,44,21 | 48,1181,1164 | 49,3739,3726 | 50,3704,3691 | 51,1263,1250 | 52,1024,1011

BATCH_RAW_INFO | 2,510,79 | 4,466,60 | 5,1875,1491 | 6,1907,1564 | 12,1625,1288 | 13,1498,1161 | 18,1271,973 | 19,2013,1715 | 21,3289,3034 | 22,3795,3540 | 23,2885,2630 | 24,862,643 | 25,3752,3538 | 27,2817,2603 | 28,830,622 | 29,3281,3087 | 30,333,158 | 31,3861,3706 | 32,1637,1484 | 33,3457,3350 | 34,3837,3730 | 36,963,877 | 37,237,163 | 38,3762,3719 | 39,2171,2132 | 40,2574,2549 | 41,309,284 | 42,44,19 | 43,1744,1720 | 44,1812,1788 | 45,902,878 | 46,3847,3823 | 47,45,21 | 48,1182,1164 | 49,3740,3726 | 50,3705,3691 | 51,1264,1250 | 52,1025,1011

BATCH_RAW_INFO | 2,511,79 | 4,467,60 | 5,1876,1491 | 6,1908,1564 | 12,1626,1288 | 13,1499,1161 | 18,1272,973 | 19,2014,1715 | 21,3290,3034 | 22,3796,3540 | 23,2886,2630 | 24,863,643 | 25,3753,3538 | 27,2818,2603 | 28,831,622 | 29,3282,3087 | 30,334,158 | 31,3862,3706 | 32,1638,1484 | 33,3458,3350 | 34,3838,3730 | 36,964,877 | 37,238,163 | 38,3763,3719 | 39,2172,2132 | 40,2575,2549 | 41,310,284 | 42,45,19 | 43,1745,1720 | 44,1813,1788 | 45,903,878 | 46,3848,3823 | 47,46,21 | 48,1183,1164 | 49,3741,3726 | 50,3706,3691 | 51,1265,1250 | 52,1026,1011

BATCH_RAW_INFO | 2,512,79 | 4,468,60 | 5,1877,1491 | 6,1909,1564 | 12,1627,1288 | 13,1500,1161 | 18,1273,973 | 19,2015,1715 | 21,3291,3034 | 22,3797,3540 | 23,2887,2630 | 24,864,643 | 25,3754,3538 | 27,2819,2603 | 28,832,622 | 29,3283,3087 | 30,335,158 | 31,3863,3706 | 32,1639,1484 | 33,3459,3350 | 34,3839,3730 | 36,965,877 | 37,239,163 | 38,3764,3719 | 39,2173,2132 | 40,2576,2549 | 41,311,284 | 42,46,19 | 43,1746,1720 | 44,1814,1788 | 45,904,878 | 46,3849,3823 | 47,47,21 | 48,1184,1164 | 49,3742,3726 | 50,3707,3691 | 51,1266,1250 | 52,1027,1011

BATCH_RAW_INFO | 2,513,79 | 4,469,60 | 5,1878,1491 | 6,1910,1564 | 12,1628,1288 | 13,1501,1161 | 18,1274,973 | 19,2016,1715 | 21,3292,3034 | 22,3798,3540 | 23,2888,2630 | 24,865,643 | 25,3755,3538 | 27,2820,2603 | 28,833,622 | 29,3284,3087 | 30,336,158 | 31,3864,3706 | 32,1640,1484 | 33,3460,3350 | 34,3840,3730 | 36,966,877 | 37,240,163 | 38,3765,3719 | 39,2174,2132 | 40,2577,2549 | 41,312,284 | 42,47,19 | 43,1747,1720 | 44,1815,1788 | 45,905,878 | 46,3850,3823 | 47,48,21 | 48,1185,1164 | 49,3743,3726 | 50,3708,3691 | 51,1267,1250 | 52,1028,1011

BATCH_RAW_INFO | 2,514,79 | 4,470,60 | 5,1879,1491 | 6,1911,1564 | 12,1629,1288 | 13,1502,1161 | 18,1275,973 | 19,2017,1715 | 21,3293,3034 | 22,3799,3540 | 23,2889,2630 | 24,866,643 | 25,3756,3538 | 27,2821,2603 | 28,834,622 | 29,3285,3087 | 30,337,158 | 31,3865,3706 | 32,1641,1484 | 33,3461,3350 | 34,3841,3730 | 36,967,877 | 37,241,163 | 38,3766,3719 | 39,2175,2132 | 40,2578,2549 | 41,313,284 | 42,48,19 | 43,1748,1720 | 44,1816,1788 | 45,906,878 | 46,3851,3823 | 47,49,21 | 48,1186,1164 | 49,3744,3726 | 50,3709,3691 | 51,1268,1250 | 52,1029,1011

BATCH_RAW_INFO | 2,515,79 | 4,471,60 | 5,1880,1491 | 6,1912,1564 | 12,1630,1288 | 13,1503,1161 | 18,1276,973 | 19,2018,1715 | 21,3294,3034 | 22,3800,3540 | 23,2890,2630 | 24,867,643 | 25,3757,3538 | 27,2822,2603 | 28,835,622 | 29,3286,3087 | 30,338,158 | 31,3866,3706 | 32,1642,1484 | 33,3462,3350 | 34,3842,3730 | 36,968,877 | 37,242,163 | 38,3767,3719 | 39,2176,2132 | 40,2579,2549 | 41,314,284 | 42,49,19 | 43,1749,1720 | 44,1817,1788 | 45,907,878 | 46,3852,3823 | 47,50,21 | 48,1187,1164 | 49,3745,3726 | 50,3710,3691 | 51,1269,1250 | 52,1030,1011

BATCH_RAW_INFO | 2,516,79 | 4,472,60 | 5,1881,1491 | 6,1913,1564 | 12,1631,1288 | 13,1504,1161 | 18,1277,973 | 19,2019,1715 | 21,3295,3034 | 22,3801,3540 | 23,2891,2630 | 24,868,643 | 25,3758,3538 | 27,2823,2603 | 28,836,622 | 29,3287,3087 | 30,339,158 | 31,3867,3706 | 32,1643,1484 | 33,3463,3350 | 34,3843,3730 | 36,969,877 | 37,243,163 | 38,3768,3719 | 39,2177,2132 | 40,2580,2549 | 41,315,284 | 42,50,19 | 43,1750,1720 | 44,1818,1788 | 45,908,878 | 46,3853,3823 | 47,51,21 | 48,1188,1164 | 49,3746,3726 | 50,3711,3691 | 51,1270,1250 | 52,1031,1011

BATCH_RAW_INFO | 2,517,79 | 4,473,60 | 5,1882,1491 | 6,1914,1564 | 12,1632,1288 | 13,1505,1161 | 18,1278,973 | 19,2020,1715 | 21,3296,3034 | 22,3802,3540 | 23,2892,2630 | 24,869,643 | 25,3759,3538 | 27,2824,2603 | 28,837,622 | 29,3288,3087 | 30,340,158 | 31,3868,3706 | 32,1644,1484 | 33,3464,3350 | 34,3844,3730 | 36,970,877 | 37,244,163 | 38,3769,3719 | 39,2178,2132 | 40,2581,2549 | 41,316,284 | 42,51,19 | 43,1751,1720 | 44,1819,1788 | 45,909,878 | 46,3854,3823 | 47,52,21 | 48,1189,1164 | 49,3747,3726 | 50,3712,3691 | 51,1271,1250 | 52,1032,1011

BATCH_RAW_INFO | 2,518,79 | 4,474,60 | 5,1883,1491 | 6,1915,1564 | 12,1633,1288 | 13,1506,1161 | 18,1279,973 | 19,2021,1715 | 21,3297,3034 | 22,3803,3540 | 23,2893,2630 | 24,870,643 | 25,3760,3538 | 27,2825,2603 | 28,838,622 | 29,3289,3087 | 30,341,158 | 31,3869,3706 | 32,1645,1484 | 33,3465,3350 | 34,3845,3730 | 36,971,877 | 37,245,163 | 38,3770,3719 | 39,2179,2132 | 40,2582,2549 | 41,317,284 | 42,52,19 | 43,1752,1720 | 44,1820,1788 | 45,910,878 | 46,3855,3823 | 47,53,21 | 48,1190,1164 | 49,3748,3726 | 50,3713,3691 | 51,1272,1250 | 52,1033,1011

BATCH_RAW_INFO | 2,519,79 | 4,475,60 | 5,1884,1491 | 6,1916,1564 | 12,1634,1288 | 13,1507,1161 | 18,1280,973 | 19,2022,1715 | 21,3298,3034 | 22,3804,3540 | 23,2894,2630 | 24,871,643 | 25,3761,3538 | 27,2826,2603 | 28,839,622 | 29,3290,3087 | 30,342,158 | 31,3870,3706 | 32,1646,1484 | 33,3466,3350 | 34,3846,3730 | 36,972,877 | 37,246,163 | 38,3771,3719 | 39,2180,2132 | 40,2583,2549 | 41,318,284 | 42,53,19 | 43,1753,1720 | 44,1821,1788 | 45,911,878 | 46,3856,3823 | 47,54,21 | 48,1191,1164 | 49,3749,3726 | 50,3714,3691 | 51,1273,1250 | 52,1034,1011

BATCH_RAW_INFO | 2,520,79 | 4,476,60 | 5,1885,1491 | 6,1917,1564 | 12,1635,1288 | 13,1508,1161 | 18,1281,973 | 19,2023,1715 | 21,3299,3034 | 22,3805,3540 | 23,2895,2630 | 24,872,643 | 25,3762,3538 | 27,2827,2603 | 28,840,622 | 29,3291,3087 | 30,343,158 | 31,3871,3706 | 32,1647,1484 | 33,3467,3350 | 34,3847,3730 | 36,973,877 | 37,247,163 | 38,3772,3719 | 39,2181,2132 | 40,2584,2549 | 41,319,284 | 42,54,19 | 43,1754,1720 | 44,1822,1788 | 45,912,878 | 46,3857,3823 | 47,55,21 | 48,1192,1164 | 49,3750,3726 | 50,3715,3691 | 51,1274,1250 | 52,1035,1011

BATCH_RAW_INFO | 2,521,79 | 4,477,60 | 5,1886,1491 | 6,1918,1564 | 12,1636,1288 | 13,1509,1161 | 18,1282,973 | 19,2024,1715 | 21,3300,3034 | 22,3806,3540 | 23,2896,2630 | 24,873,643 | 25,3763,3538 | 27,2828,2603 | 28,841,622 | 29,3292,3087 | 30,344,158 | 31,3872,3706 | 32,1648,1484 | 33,3468,3350 | 34,3848,3730 | 36,974,877 | 37,248,163 | 38,3773,3719 | 39,2182,2132 | 40,2585,2549 | 41,320,284 | 42,55,19 | 43,1755,1720 | 44,1823,1788 | 45,913,878 | 46,3858,3823 | 47,56,21 | 48,1193,1164 | 49,3751,3726 | 50,3716,3691 | 51,1275,1250 | 52,1036,1011

BATCH_RAW_INFO | 2,522,79 | 4,478,60 | 5,1887,1491 | 6,1919,1564 | 12,1637,1288 | 13,1510,1161 | 18,1283,973 | 19,2025,1715 | 21,3301,3034 | 22,3807,3540 | 23,2897,2630 | 24,874,643 | 25,3764,3538 | 27,2829,2603 | 28,842,622 | 29,3293,3087 | 30,345,158 | 31,3873,3706 | 32,1649,1484 | 33,3469,3350 | 34,3849,3730 | 36,975,877 | 37,249,163 | 38,3774,3719 | 39,2183,2132 | 40,2586,2549 | 41,321,284 | 42,56,19 | 43,1756,1720 | 44,1824,1788 | 45,914,878 | 46,3859,3823 | 47,57,21 | 48,1194,1164 | 49,3752,3726 | 50,3717,3691 | 51,1276,1250 | 52,1037,1011

BATCH_RAW_INFO | 2,523,79 | 4,479,60 | 5,1888,1491 | 6,1920,1564 | 12,1638,1288 | 13,1511,1161 | 18,1284,973 | 19,2026,1715 | 21,3302,3034 | 22,3808,3540 | 23,2898,2630 | 24,875,643 | 25,3765,3538 | 27,2830,2603 | 28,843,622 | 29,3294,3087 | 30,346,158 | 31,3874,3706 | 32,1650,1484 | 33,3470,3350 | 34,3850,3730 | 36,976,877 | 37,250,163 | 38,3775,3719 | 39,2184,2132 | 40,2587,2549 | 41,322,284 | 42,57,19 | 43,1757,1720 | 44,1825,1788 | 45,915,878 | 46,3860,3823 | 47,58,21 | 48,1195,1164 | 49,3753,3726 | 50,3718,3691 | 51,1277,1250 | 52,1038,1011

BATCH_RAW_INFO | 2,524,79 | 4,480,60 | 5,1889,1491 | 6,1921,1564 | 12,1639,1288 | 13,1512,1161 | 18,1285,973 | 19,2027,1715 | 21,3303,3034 | 22,3809,3540 | 23,2899,2630 | 24,876,643 | 25,3766,3538 | 27,2831,2603 | 28,844,622 | 29,3295,3087 | 30,347,158 | 31,3875,3706 | 32,1651,1484 | 33,3471,3350 | 34,3851,3730 | 36,977,877 | 37,251,163 | 38,3776,3719 | 39,2185,2132 | 40,2588,2549 | 41,323,284 | 42,58,19 | 43,1758,1720 | 44,1826,1788 | 45,916,878 | 46,3861,3823 | 47,59,21 | 48,1196,1164 | 49,3754,3726 | 50,3719,3691 | 51,1278,1250 | 52,1039,1011

BATCH_RAW_INFO | 2,525,79 | 4,481,60 | 5,1890,1491 | 6,1922,1564 | 12,1640,1288 | 13,1513,1161 | 18,1286,973 | 19,2028,1715 | 21,3304,3034 | 22,3810,3540 | 23,2900,2630 | 24,877,643 | 25,3767,3538 | 27,2832,2603 | 28,845,622 | 29,3296,3087 | 30,348,158 | 31,3876,3706 | 32,1652,1484 | 33,3472,3350 | 34,3852,3730 | 36,978,877 | 37,252,163 | 38,3777,3719 | 39,2186,2132 | 40,2589,2549 | 41,324,284 | 42,59,19 | 43,1759,1720 | 44,1827,1788 | 45,917,878 | 46,3862,3823 | 47,60,21 | 48,1197,1164 | 49,3755,3726 | 50,3720,3691 | 51,1279,1250 | 52,1040,1011

BATCH_RAW_INFO | 2,526,79 | 4,482,60 | 5,1891,1491 | 6,1923,1564 | 12,1641,1288 | 13,1514,1161 | 18,1287,973 | 19,2029,1715 | 21,3305,3034 | 22,3811,3540 | 23,2901,2630 | 24,878,643 | 25,3768,3538 | 27,2833,2603 | 28,846,622 | 29,3297,3087 | 30,349,158 | 31,3877,3706 | 32,1653,1484 | 33,3473,3350 | 34,3853,3730 | 36,979,877 | 37,253,163 | 38,3778,3719 | 39,2187,2132 | 40,2590,2549 | 41,325,284 | 42,60,19 | 43,1760,1720 | 44,1828,1788 | 45,918,878 | 46,3863,3823 | 47,61,21 | 48,1198,1164 | 49,3756,3726 | 50,3721,3691 | 51,1280,1250 | 52,1041,1011

BATCH_RAW_INFO | 2,527,79 | 4,483,60 | 5,1892,1491 | 6,1924,1564 | 12,1642,1288 | 13,1515,1161 | 18,1288,973 | 19,2030,1715 | 21,3306,3034 | 22,3812,3540 | 23,2902,2630 | 24,879,643 | 25,3769,3538 | 27,2834,2603 | 28,847,622 | 29,3298,3087 | 30,350,158 | 31,3878,3706 | 32,1654,1484 | 33,3474,3350 | 34,3854,3730 | 36,980,877 | 37,254,163 | 38,3779,3719 | 39,2188,2132 | 40,2591,2549 | 41,326,284 | 42,61,19 | 43,1761,1720 | 44,1829,1788 | 45,919,878 | 46,3864,3823 | 47,62,21 | 48,1199,1164 | 49,3757,3726 | 50,3722,3691 | 51,1281,1250 | 52,1042,1011

BATCH_RAW_INFO | 2,528,79 | 4,484,60 | 5,1893,1491 | 6,1925,1564 | 12,1643,1288 | 13,1516,1161 | 18,1289,973 | 19,2031,1715 | 21,3307,3034 | 22,3813,3540 | 23,2903,2630 | 24,880,643 | 25,3770,3538 | 27,2835,2603 | 28,848,622 | 29,3299,3087 | 30,351,158 | 31,3879,3706 | 32,1655,1484 | 33,3475,3350 | 34,3855,3730 | 36,981,877 | 37,255,163 | 38,3780,3719 | 39,2189,2132 | 40,2592,2549 | 41,327,284 | 42,62,19 | 43,1762,1720 | 44,1830,1788 | 45,920,878 | 46,3865,3823 | 47,63,21 | 48,1200,1164 | 49,3758,3726 | 50,3723,3691 | 51,1282,1250 | 52,1043,1011

BATCH_RAW_INFO | 2,529,79 | 4,485,60 | 5,1894,1491 | 6,1926,1564 | 12,1644,1288 | 13,1517,1161 | 18,1290,973 | 19,2032,1715 | 21,3308,3034 | 22,3814,3540 | 23,2904,2630 | 24,881,643 | 25,3771,3538 | 27,2836,2603 | 28,849,622 | 29,3300,3087 | 30,352,158 | 31,3880,3706 | 32,1656,1484 | 33,3476,3350 | 34,3856,3730 | 36,982,877 | 37,256,163 | 38,3781,3719 | 39,2190,2132 | 40,2593,2549 | 41,328,284 | 42,63,19 | 43,1763,1720 | 44,1831,1788 | 45,921,878 | 46,3866,3823 | 47,64,21 | 48,1201,1164 | 49,3759,3726 | 50,3724,3691 | 51,1283,1250 | 52,1044,1011

BATCH_RAW_INFO | 53,3638,3637

BATCH_RAW_INFO | 2,530,79 | 4,486,60 | 5,1895,1491 | 6,1927,1564 | 12,1645,1288 | 13,1518,1161 | 18,1291,973 | 19,2033,1715 | 21,3309,3034 | 22,3815,3540 | 23,2905,2630 | 24,882,643 | 25,3772,3538 | 27,2837,2603 | 28,850,622 | 29,3301,3087 | 30,353,158 | 31,3881,3706 | 32,1657,1484 | 33,3477,3350 | 34,3857,3730 | 36,983,877 | 37,257,163 | 38,3782,3719 | 39,2191,2132 | 40,2594,2549 | 41,329,284 | 42,64,19 | 43,1764,1720 | 44,1832,1788 | 45,922,878 | 46,3867,3823 | 47,65,21 | 48,1202,1164 | 49,3760,3726 | 50,3725,3691 | 51,1284,1250 | 52,1045,1011 | 53,3639,3637

BATCH_RAW_INFO | 2,531,79 | 4,487,60 | 5,1896,1491 | 6,1928,1564 | 12,1646,1288 | 13,1519,1161 | 18,1292,973 | 19,2034,1715 | 21,3310,3034 | 22,3816,3540 | 23,2906,2630 | 24,883,643 | 25,3773,3538 | 27,2838,2603 | 28,851,622 | 29,3302,3087 | 30,354,158 | 31,3882,3706 | 32,1658,1484 | 33,3478,3350 | 34,3858,3730 | 36,984,877 | 37,258,163 | 38,3783,3719 | 39,2192,2132 | 40,2595,2549 | 41,330,284 | 42,65,19 | 43,1765,1720 | 44,1833,1788 | 45,923,878 | 46,3868,3823 | 47,66,21 | 48,1203,1164 | 49,3761,3726 | 50,3726,3691 | 51,1285,1250 | 52,1046,1011 | 53,3640,3637

BATCH_RAW_INFO | 2,532,79 | 4,488,60 | 5,1897,1491 | 6,1929,1564 | 12,1647,1288 | 13,1520,1161 | 18,1293,973 | 19,2035,1715 | 21,3311,3034 | 22,3817,3540 | 23,2907,2630 | 24,884,643 | 25,3774,3538 | 27,2839,2603 | 28,852,622 | 29,3303,3087 | 30,355,158 | 31,3883,3706 | 32,1659,1484 | 33,3479,3350 | 34,3859,3730 | 36,985,877 | 37,259,163 | 38,3784,3719 | 39,2193,2132 | 40,2596,2549 | 41,331,284 | 42,66,19 | 43,1766,1720 | 44,1834,1788 | 45,924,878 | 46,3869,3823 | 47,67,21 | 48,1204,1164 | 49,3762,3726 | 50,3727,3691 | 51,1286,1250 | 52,1047,1011 | 53,3641,3637

BATCH_RAW_INFO | 2,533,79 | 4,489,60 | 5,1898,1491 | 6,1930,1564 | 12,1648,1288 | 13,1521,1161 | 18,1294,973 | 19,2036,1715 | 21,3312,3034 | 22,3818,3540 | 23,2908,2630 | 24,885,643 | 25,3775,3538 | 27,2840,2603 | 28,853,622 | 29,3304,3087 | 30,356,158 | 31,3884,3706 | 32,1660,1484 | 33,3480,3350 | 34,3860,3730 | 36,986,877 | 37,260,163 | 38,3785,3719 | 39,2194,2132 | 40,2597,2549 | 41,332,284 | 42,67,19 | 43,1767,1720 | 44,1835,1788 | 45,925,878 | 46,3870,3823 | 47,68,21 | 48,1205,1164 | 49,3763,3726 | 50,3728,3691 | 51,1287,1250 | 52,1048,1011 | 53,3642,3637

BATCH_RAW_INFO | 2,534,79 | 4,490,60 | 5,1899,1491 | 6,1931,1564 | 12,1649,1288 | 13,1522,1161 | 18,1295,973 | 19,2037,1715 | 21,3313,3034 | 22,3819,3540 | 23,2909,2630 | 24,886,643 | 25,3776,3538 | 27,2841,2603 | 28,854,622 | 29,3305,3087 | 30,357,158 | 31,3885,3706 | 32,1661,1484 | 33,3481,3350 | 34,3861,3730 | 36,987,877 | 37,261,163 | 38,3786,3719 | 39,2195,2132 | 40,2598,2549 | 41,333,284 | 42,68,19 | 43,1768,1720 | 44,1836,1788 | 45,926,878 | 46,3871,3823 | 47,69,21 | 48,1206,1164 | 49,3764,3726 | 50,3729,3691 | 51,1288,1250 | 52,1049,1011 | 53,3643,3637

BATCH_RAW_INFO | 2,535,79 | 4,491,60 | 5,1900,1491 | 6,1932,1564 | 12,1650,1288 | 13,1523,1161 | 18,1296,973 | 19,2038,1715 | 21,3314,3034 | 22,3820,3540 | 23,2910,2630 | 24,887,643 | 25,3777,3538 | 27,2842,2603 | 28,855,622 | 29,3306,3087 | 30,358,158 | 31,3886,3706 | 32,1662,1484 | 33,3482,3350 | 34,3862,3730 | 36,988,877 | 37,262,163 | 38,3787,3719 | 39,2196,2132 | 40,2599,2549 | 41,334,284 | 42,69,19 | 43,1769,1720 | 44,1837,1788 | 45,927,878 | 46,3872,3823 | 47,70,21 | 48,1207,1164 | 49,3765,3726 | 50,3730,3691 | 51,1289,1250 | 52,1050,1011 | 53,3644,3637

BATCH_RAW_INFO | 2,536,79 | 4,492,60 | 5,1901,1491 | 6,1933,1564 | 12,1651,1288 | 13,1524,1161 | 18,1297,973 | 19,2039,1715 | 21,3315,3034 | 22,3821,3540 | 23,2911,2630 | 24,888,643 | 25,3778,3538 | 27,2843,2603 | 28,856,622 | 29,3307,3087 | 30,359,158 | 31,3887,3706 | 32,1663,1484 | 33,3483,3350 | 34,3863,3730 | 36,989,877 | 37,263,163 | 38,3788,3719 | 39,2197,2132 | 40,2600,2549 | 41,335,284 | 42,70,19 | 43,1770,1720 | 44,1838,1788 | 45,928,878 | 46,3873,3823 | 47,71,21 | 48,1208,1164 | 49,3766,3726 | 50,3731,3691 | 51,1290,1250 | 52,1051,1011 | 53,3645,3637

BATCH_RAW_INFO | 54,2176,2175

BATCH_RAW_INFO | 2,537,79 | 4,493,60 | 5,1902,1491 | 6,1934,1564 | 12,1652,1288 | 13,1525,1161 | 18,1298,973 | 19,2040,1715 | 21,3316,3034 | 22,3822,3540 | 23,2912,2630 | 24,889,643 | 25,3779,3538 | 27,2844,2603 | 28,857,622 | 29,3308,3087 | 30,360,158 | 31,3888,3706 | 32,1664,1484 | 33,3484,3350 | 34,3864,3730 | 36,990,877 | 37,264,163 | 38,3789,3719 | 39,2198,2132 | 40,2601,2549 | 41,336,284 | 42,71,19 | 43,1771,1720 | 44,1839,1788 | 45,929,878 | 46,3874,3823 | 47,72,21 | 48,1209,1164 | 49,3767,3726 | 50,3732,3691 | 51,1291,1250 | 52,1052,1011 | 53,3646,3637 | 54,2177,2175

BATCH_RAW_INFO | 2,538,79 | 4,494,60 | 5,1903,1491 | 6,1935,1564 | 12,1653,1288 | 13,1526,1161 | 18,1299,973 | 19,2041,1715 | 21,3317,3034 | 22,3823,3540 | 23,2913,2630 | 24,890,643 | 25,3780,3538 | 27,2845,2603 | 28,858,622 | 29,3309,3087 | 30,361,158 | 31,3889,3706 | 32,1665,1484 | 33,3485,3350 | 34,3865,3730 | 36,991,877 | 37,265,163 | 38,3790,3719 | 39,2199,2132 | 40,2602,2549 | 41,337,284 | 42,72,19 | 43,1772,1720 | 44,1840,1788 | 45,930,878 | 46,3875,3823 | 47,73,21 | 48,1210,1164 | 49,3768,3726 | 50,3733,3691 | 51,1292,1250 | 52,1053,1011 | 53,3647,3637 | 54,2178,2175

BATCH_RAW_INFO | 2,539,79 | 4,495,60 | 5,1904,1491 | 6,1936,1564 | 12,1654,1288 | 13,1527,1161 | 18,1300,973 | 19,2042,1715 | 21,3318,3034 | 22,3824,3540 | 23,2914,2630 | 24,891,643 | 25,3781,3538 | 27,2846,2603 | 28,859,622 | 29,3310,3087 | 30,362,158 | 31,3890,3706 | 32,1666,1484 | 33,3486,3350 | 34,3866,3730 | 37,266,163 | 38,3791,3719 | 39,2200,2132 | 40,2603,2549 | 41,338,284 | 42,73,19 | 43,1773,1720 | 44,1841,1788 | 45,931,878 | 46,3876,3823 | 47,74,21 | 48,1211,1164 | 49,3769,3726 | 50,3734,3691 | 51,1293,1250 | 52,1054,1011 | 53,3648,3637 | 54,2179,2175

BATCH_RAW_INFO | 2,540,79 | 4,496,60 | 5,1905,1491 | 6,1937,1564 | 12,1655,1288 | 13,1528,1161 | 18,1301,973 | 19,2043,1715 | 21,3319,3034 | 22,3825,3540 | 23,2915,2630 | 24,892,643 | 25,3782,3538 | 27,2847,2603 | 28,860,622 | 29,3311,3087 | 30,363,158 | 31,3891,3706 | 32,1667,1484 | 33,3487,3350 | 34,3867,3730 | 37,267,163 | 38,3792,3719 | 39,2201,2132 | 40,2604,2549 | 41,339,284 | 42,74,19 | 43,1774,1720 | 44,1842,1788 | 45,932,878 | 46,3877,3823 | 47,75,21 | 48,1212,1164 | 49,3770,3726 | 50,3735,3691 | 51,1294,1250 | 52,1055,1011 | 53,3649,3637 | 54,2180,2175

BATCH_RAW_INFO | 2,541,79 | 4,497,60 | 5,1906,1491 | 6,1938,1564 | 12,1656,1288 | 13,1529,1161 | 18,1302,973 | 19,2044,1715 | 21,3320,3034 | 22,3826,3540 | 23,2916,2630 | 24,893,643 | 25,3783,3538 | 27,2848,2603 | 28,861,622 | 29,3312,3087 | 30,364,158 | 31,3892,3706 | 32,1668,1484 | 33,3488,3350 | 34,3868,3730 | 37,268,163 | 38,3793,3719 | 39,2202,2132 | 40,2605,2549 | 41,340,284 | 42,75,19 | 43,1775,1720 | 44,1843,1788 | 45,933,878 | 46,3878,3823 | 47,76,21 | 48,1213,1164 | 49,3771,3726 | 50,3736,3691 | 51,1295,1250 | 52,1056,1011 | 53,3650,3637 | 54,2181,2175

BATCH_RAW_INFO | 2,542,79 | 4,498,60 | 5,1907,1491 | 6,1939,1564 | 12,1657,1288 | 13,1530,1161 | 18,1303,973 | 19,2045,1715 | 21,3321,3034 | 22,3827,3540 | 23,2917,2630 | 24,894,643 | 25,3784,3538 | 27,2849,2603 | 28,862,622 | 29,3313,3087 | 30,365,158 | 31,3893,3706 | 32,1669,1484 | 33,3489,3350 | 34,3869,3730 | 37,269,163 | 38,3794,3719 | 39,2203,2132 | 40,2606,2549 | 41,341,284 | 42,76,19 | 43,1776,1720 | 44,1844,1788 | 45,934,878 | 46,3879,3823 | 47,77,21 | 48,1214,1164 | 49,3772,3726 | 50,3737,3691 | 51,1296,1250 | 52,1057,1011 | 53,3651,3637 | 54,2182,2175

BATCH_RAW_INFO | 2,543,79 | 4,499,60 | 5,1908,1491 | 6,1940,1564 | 12,1658,1288 | 13,1531,1161 | 18,1304,973 | 19,2046,1715 | 21,3322,3034 | 22,3828,3540 | 23,2918,2630 | 24,895,643 | 25,3785,3538 | 27,2850,2603 | 28,863,622 | 29,3314,3087 | 30,366,158 | 31,3894,3706 | 32,1670,1484 | 33,3490,3350 | 34,3870,3730 | 37,270,163 | 38,3795,3719 | 39,2204,2132 | 40,2607,2549 | 41,342,284 | 42,77,19 | 43,1777,1720 | 44,1845,1788 | 45,935,878 | 46,3880,3823 | 47,78,21 | 48,1215,1164 | 49,3773,3726 | 50,3738,3691 | 51,1297,1250 | 52,1058,1011 | 53,3652,3637 | 54,2183,2175

BATCH_RAW_INFO | 2,544,79 | 4,500,60 | 5,1909,1491 | 6,1941,1564 | 12,1659,1288 | 13,1532,1161 | 18,1305,973 | 19,2047,1715 | 21,3323,3034 | 22,3829,3540 | 23,2919,2630 | 24,896,643 | 25,3786,3538 | 27,2851,2603 | 28,864,622 | 29,3315,3087 | 30,367,158 | 31,3895,3706 | 32,1671,1484 | 33,3491,3350 | 34,3871,3730 | 37,271,163 | 38,3796,3719 | 39,2205,2132 | 40,2608,2549 | 41,343,284 | 42,78,19 | 43,1778,1720 | 44,1846,1788 | 45,936,878 | 46,3881,3823 | 47,79,21 | 48,1216,1164 | 49,3774,3726 | 50,3739,3691 | 51,1298,1250 | 52,1059,1011 | 53,3653,3637 | 54,2184,2175

BATCH_RAW_INFO | 55,1418,1417

BATCH_RAW_INFO | 56,13,12

BATCH_RAW_INFO | 2,545,79 | 4,501,60 | 5,1910,1491 | 6,1942,1564 | 12,1660,1288 | 13,1533,1161 | 18,1306,973 | 19,2048,1715 | 21,3324,3034 | 22,3830,3540 | 23,2920,2630 | 24,897,643 | 25,3787,3538 | 27,2852,2603 | 28,865,622 | 29,3316,3087 | 30,368,158 | 31,3896,3706 | 32,1672,1484 | 33,3492,3350 | 34,3872,3730 | 37,272,163 | 38,3797,3719 | 39,2206,2132 | 40,2609,2549 | 41,344,284 | 42,79,19 | 43,1779,1720 | 44,1847,1788 | 45,937,878 | 46,3882,3823 | 47,80,21 | 48,1217,1164 | 49,3775,3726 | 50,3740,3691 | 51,1299,1250 | 52,1060,1011 | 53,3654,3637 | 54,2185,2175 | 55,1419,1417 | 56,14,12

BATCH_RAW_INFO | 2,546,79 | 4,502,60 | 5,1911,1491 | 6,1943,1564 | 12,1661,1288 | 13,1534,1161 | 18,1307,973 | 19,2049,1715 | 21,3325,3034 | 22,3831,3540 | 23,2921,2630 | 24,898,643 | 25,3788,3538 | 27,2853,2603 | 28,866,622 | 29,3317,3087 | 30,369,158 | 31,3897,3706 | 32,1673,1484 | 33,3493,3350 | 34,3873,3730 | 37,273,163 | 38,3798,3719 | 39,2207,2132 | 40,2610,2549 | 41,345,284 | 42,80,19 | 43,1780,1720 | 44,1848,1788 | 45,938,878 | 46,3883,3823 | 47,81,21 | 48,1218,1164 | 49,3776,3726 | 50,3741,3691 | 51,1300,1250 | 52,1061,1011 | 53,3655,3637 | 54,2186,2175 | 55,1420,1417 | 56,15,12

BATCH_RAW_INFO | 2,547,79 | 4,503,60 | 5,1912,1491 | 6,1944,1564 | 12,1662,1288 | 13,1535,1161 | 18,1308,973 | 19,2050,1715 | 21,3326,3034 | 22,3832,3540 | 23,2922,2630 | 24,899,643 | 25,3789,3538 | 27,2854,2603 | 28,867,622 | 29,3318,3087 | 30,370,158 | 31,3898,3706 | 32,1674,1484 | 33,3494,3350 | 34,3874,3730 | 37,274,163 | 38,3799,3719 | 39,2208,2132 | 40,2611,2549 | 41,346,284 | 42,81,19 | 43,1781,1720 | 44,1849,1788 | 45,939,878 | 46,3884,3823 | 47,82,21 | 48,1219,1164 | 49,3777,3726 | 50,3742,3691 | 51,1301,1250 | 52,1062,1011 | 53,3656,3637 | 54,2187,2175 | 55,1421,1417 | 56,16,12

BATCH_RAW_INFO | 2,548,79 | 4,504,60 | 5,1913,1491 | 6,1945,1564 | 12,1663,1288 | 13,1536,1161 | 18,1309,973 | 19,2051,1715 | 21,3327,3034 | 22,3833,3540 | 23,2923,2630 | 24,900,643 | 25,3790,3538 | 27,2855,2603 | 28,868,622 | 29,3319,3087 | 30,371,158 | 31,3899,3706 | 32,1675,1484 | 33,3495,3350 | 34,3875,3730 | 37,275,163 | 38,3800,3719 | 39,2209,2132 | 40,2612,2549 | 41,347,284 | 42,82,19 | 43,1782,1720 | 44,1850,1788 | 45,940,878 | 46,3885,3823 | 47,83,21 | 48,1220,1164 | 49,3778,3726 | 50,3743,3691 | 51,1302,1250 | 52,1063,1011 | 53,3657,3637 | 54,2188,2175 | 55,1422,1417 | 56,17,12

BATCH_RAW_INFO | 2,549,79 | 4,505,60 | 5,1914,1491 | 6,1946,1564 | 12,1664,1288 | 13,1537,1161 | 18,1310,973 | 19,2052,1715 | 21,3328,3034 | 22,3834,3540 | 23,2924,2630 | 24,901,643 | 25,3791,3538 | 27,2856,2603 | 28,869,622 | 29,3320,3087 | 30,372,158 | 31,3900,3706 | 32,1676,1484 | 33,3496,3350 | 34,3876,3730 | 37,276,163 | 38,3801,3719 | 39,2210,2132 | 40,2613,2549 | 41,348,284 | 42,83,19 | 43,1783,1720 | 44,1851,1788 | 45,941,878 | 46,3886,3823 | 47,84,21 | 48,1221,1164 | 49,3779,3726 | 50,3744,3691 | 51,1303,1250 | 52,1064,1011 | 53,3658,3637 | 54,2189,2175 | 55,1423,1417 | 56,18,12

BATCH_RAW_INFO | 2,550,79 | 4,506,60 | 5,1915,1491 | 6,1947,1564 | 12,1665,1288 | 13,1538,1161 | 18,1311,973 | 19,2053,1715 | 21,3329,3034 | 22,3835,3540 | 23,2925,2630 | 24,902,643 | 25,3792,3538 | 27,2857,2603 | 28,870,622 | 29,3321,3087 | 30,373,158 | 31,3901,3706 | 32,1677,1484 | 33,3497,3350 | 34,3877,3730 | 37,277,163 | 38,3802,3719 | 39,2211,2132 | 40,2614,2549 | 41,349,284 | 42,84,19 | 43,1784,1720 | 44,1852,1788 | 45,942,878 | 46,3887,3823 | 47,85,21 | 48,1222,1164 | 49,3780,3726 | 50,3745,3691 | 51,1304,1250 | 52,1065,1011 | 53,3659,3637 | 54,2190,2175 | 55,1424,1417 | 56,19,12

BATCH_RAW_INFO | 2,551,79 | 4,507,60 | 5,1916,1491 | 12,1666,1288 | 13,1539,1161 | 18,1312,973 | 19,2054,1715 | 21,3330,3034 | 22,3836,3540 | 23,2926,2630 | 24,903,643 | 25,3793,3538 | 27,2858,2603 | 28,871,622 | 29,3322,3087 | 30,374,158 | 31,3902,3706 | 32,1678,1484 | 33,3498,3350 | 34,3878,3730 | 37,278,163 | 38,3803,3719 | 39,2212,2132 | 40,2615,2549 | 41,350,284 | 42,85,19 | 43,1785,1720 | 44,1853,1788 | 45,943,878 | 46,3888,3823 | 47,86,21 | 48,1223,1164 | 49,3781,3726 | 50,3746,3691 | 51,1305,1250 | 52,1066,1011 | 53,3660,3637 | 54,2191,2175 | 55,1425,1417 | 56,20,12

BATCH_RAW_INFO | 2,552,79 | 4,508,60 | 5,1917,1491 | 12,1667,1288 | 13,1540,1161 | 18,1313,973 | 19,2055,1715 | 21,3331,3034 | 22,3837,3540 | 23,2927,2630 | 24,904,643 | 25,3794,3538 | 27,2859,2603 | 28,872,622 | 29,3323,3087 | 30,375,158 | 31,3903,3706 | 32,1679,1484 | 33,3499,3350 | 34,3879,3730 | 37,279,163 | 38,3804,3719 | 39,2213,2132 | 40,2616,2549 | 41,351,284 | 42,86,19 | 43,1786,1720 | 44,1854,1788 | 45,944,878 | 46,3889,3823 | 47,87,21 | 48,1224,1164 | 49,3782,3726 | 50,3747,3691 | 51,1306,1250 | 52,1067,1011 | 53,3661,3637 | 54,2192,2175 | 55,1426,1417 | 56,21,12

BATCH_RAW_INFO | 2,553,79 | 4,509,60 | 5,1918,1491 | 12,1668,1288 | 13,1541,1161 | 18,1314,973 | 19,2056,1715 | 21,3332,3034 | 22,3838,3540 | 23,2928,2630 | 24,905,643 | 25,3795,3538 | 27,2860,2603 | 28,873,622 | 29,3324,3087 | 30,376,158 | 31,3904,3706 | 32,1680,1484 | 33,3500,3350 | 34,3880,3730 | 37,280,163 | 38,3805,3719 | 39,2214,2132 | 40,2617,2549 | 41,352,284 | 42,87,19 | 43,1787,1720 | 44,1855,1788 | 45,945,878 | 46,3890,3823 | 47,88,21 | 48,1225,1164 | 49,3783,3726 | 50,3748,3691 | 51,1307,1250 | 52,1068,1011 | 53,3662,3637 | 54,2193,2175 | 55,1427,1417 | 56,22,12

BATCH_RAW_INFO | 2,554,79 | 4,510,60 | 5,1919,1491 | 12,1669,1288 | 13,1542,1161 | 18,1315,973 | 19,2057,1715 | 21,3333,3034 | 22,3839,3540 | 23,2929,2630 | 24,906,643 | 25,3796,3538 | 27,2861,2603 | 28,874,622 | 29,3325,3087 | 30,377,158 | 31,3905,3706 | 32,1681,1484 | 33,3501,3350 | 34,3881,3730 | 37,281,163 | 38,3806,3719 | 39,2215,2132 | 40,2618,2549 | 41,353,284 | 42,88,19 | 43,1788,1720 | 44,1856,1788 | 45,946,878 | 46,3891,3823 | 47,89,21 | 48,1226,1164 | 49,3784,3726 | 50,3749,3691 | 51,1308,1250 | 52,1069,1011 | 53,3663,3637 | 54,2194,2175 | 55,1428,1417 | 56,23,12

BATCH_RAW_INFO | 2,555,79 | 4,511,60 | 5,1920,1491 | 12,1670,1288 | 13,1543,1161 | 18,1316,973 | 19,2058,1715 | 21,3334,3034 | 22,3840,3540 | 23,2930,2630 | 24,907,643 | 25,3797,3538 | 27,2862,2603 | 28,875,622 | 29,3326,3087 | 30,378,158 | 31,3906,3706 | 32,1682,1484 | 33,3502,3350 | 34,3882,3730 | 37,282,163 | 38,3807,3719 | 39,2216,2132 | 40,2619,2549 | 41,354,284 | 42,89,19 | 43,1789,1720 | 44,1857,1788 | 45,947,878 | 46,3892,3823 | 47,90,21 | 48,1227,1164 | 49,3785,3726 | 50,3750,3691 | 51,1309,1250 | 52,1070,1011 | 53,3664,3637 | 54,2195,2175 | 55,1429,1417 | 56,24,12

BATCH_RAW_INFO | 2,556,79 | 4,512,60 | 5,1921,1491 | 12,1671,1288 | 13,1544,1161 | 18,1317,973 | 19,2059,1715 | 21,3335,3034 | 22,3841,3540 | 23,2931,2630 | 24,908,643 | 25,3798,3538 | 27,2863,2603 | 28,876,622 | 29,3327,3087 | 30,379,158 | 31,3907,3706 | 32,1683,1484 | 33,3503,3350 | 34,3883,3730 | 37,283,163 | 38,3808,3719 | 39,2217,2132 | 40,2620,2549 | 41,355,284 | 42,90,19 | 43,1790,1720 | 44,1858,1788 | 45,948,878 | 46,3893,3823 | 47,91,21 | 48,1228,1164 | 49,3786,3726 | 50,3751,3691 | 51,1310,1250 | 52,1071,1011 | 53,3665,3637 | 54,2196,2175 | 55,1430,1417 | 56,25,12

BATCH_RAW_INFO | 2,557,79 | 4,513,60 | 5,1922,1491 | 12,1672,1288 | 13,1545,1161 | 18,1318,973 | 19,2060,1715 | 21,3336,3034 | 22,3842,3540 | 23,2932,2630 | 24,909,643 | 25,3799,3538 | 27,2864,2603 | 28,877,622 | 29,3328,3087 | 30,380,158 | 31,3908,3706 | 32,1684,1484 | 33,3504,3350 | 34,3884,3730 | 37,284,163 | 38,3809,3719 | 39,2218,2132 | 40,2621,2549 | 41,356,284 | 42,91,19 | 43,1791,1720 | 44,1859,1788 | 45,949,878 | 46,3894,3823 | 47,92,21 | 48,1229,1164 | 49,3787,3726 | 50,3752,3691 | 51,1311,1250 | 52,1072,1011 | 53,3666,3637 | 54,2197,2175 | 55,1431,1417 | 56,26,12

BATCH_RAW_INFO | 2,558,79 | 4,514,60 | 5,1923,1491 | 12,1673,1288 | 13,1546,1161 | 18,1319,973 | 19,2061,1715 | 21,3337,3034 | 22,3843,3540 | 23,2933,2630 | 24,910,643 | 25,3800,3538 | 27,2865,2603 | 28,878,622 | 29,3329,3087 | 30,381,158 | 31,3909,3706 | 32,1685,1484 | 33,3505,3350 | 34,3885,3730 | 37,285,163 | 38,3810,3719 | 39,2219,2132 | 40,2622,2549 | 41,357,284 | 42,92,19 | 43,1792,1720 | 44,1860,1788 | 45,950,878 | 46,3895,3823 | 47,93,21 | 48,1230,1164 | 49,3788,3726 | 50,3753,3691 | 51,1312,1250 | 52,1073,1011 | 53,3667,3637 | 54,2198,2175 | 55,1432,1417 | 56,27,12

BATCH_RAW_INFO | 2,559,79 | 4,515,60 | 5,1924,1491 | 12,1674,1288 | 13,1547,1161 | 18,1320,973 | 19,2062,1715 | 21,3338,3034 | 22,3844,3540 | 23,2934,2630 | 24,911,643 | 25,3801,3538 | 27,2866,2603 | 28,879,622 | 29,3330,3087 | 30,382,158 | 31,3910,3706 | 32,1686,1484 | 33,3506,3350 | 34,3886,3730 | 37,286,163 | 38,3811,3719 | 39,2220,2132 | 40,2623,2549 | 41,358,284 | 42,93,19 | 43,1793,1720 | 44,1861,1788 | 45,951,878 | 46,3896,3823 | 47,94,21 | 48,1231,1164 | 49,3789,3726 | 50,3754,3691 | 51,1313,1250 | 52,1074,1011 | 53,3668,3637 | 54,2199,2175 | 55,1433,1417 | 56,28,12

BATCH_RAW_INFO | 2,560,79 | 4,516,60 | 5,1925,1491 | 12,1675,1288 | 13,1548,1161 | 18,1321,973 | 19,2063,1715 | 21,3339,3034 | 22,3845,3540 | 23,2935,2630 | 24,912,643 | 25,3802,3538 | 27,2867,2603 | 28,880,622 | 29,3331,3087 | 30,383,158 | 31,3911,3706 | 32,1687,1484 | 33,3507,3350 | 34,3887,3730 | 37,287,163 | 38,3812,3719 | 39,2221,2132 | 40,2624,2549 | 41,359,284 | 42,94,19 | 43,1794,1720 | 44,1862,1788 | 45,952,878 | 46,3897,3823 | 47,95,21 | 48,1232,1164 | 49,3790,3726 | 50,3755,3691 | 51,1314,1250 | 52,1075,1011 | 53,3669,3637 | 54,2200,2175 | 55,1434,1417 | 56,29,12

BATCH_RAW_INFO | 2,561,79 | 4,517,60 | 5,1926,1491 | 12,1676,1288 | 13,1549,1161 | 18,1322,973 | 19,2064,1715 | 21,3340,3034 | 22,3846,3540 | 23,2936,2630 | 24,913,643 | 25,3803,3538 | 27,2868,2603 | 28,881,622 | 29,3332,3087 | 30,384,158 | 31,3912,3706 | 32,1688,1484 | 33,3508,3350 | 34,3888,3730 | 37,288,163 | 38,3813,3719 | 39,2222,2132 | 40,2625,2549 | 41,360,284 | 42,95,19 | 43,1795,1720 | 44,1863,1788 | 45,953,878 | 46,3898,3823 | 47,96,21 | 48,1233,1164 | 49,3791,3726 | 50,3756,3691 | 51,1315,1250 | 52,1076,1011 | 53,3670,3637 | 54,2201,2175 | 55,1435,1417 | 56,30,12

BATCH_RAW_INFO | 2,562,79 | 4,518,60 | 5,1927,1491 | 12,1677,1288 | 13,1550,1161 | 18,1323,973 | 19,2065,1715 | 21,3341,3034 | 22,3847,3540 | 23,2937,2630 | 24,914,643 | 25,3804,3538 | 27,2869,2603 | 28,882,622 | 29,3333,3087 | 30,385,158 | 31,3913,3706 | 32,1689,1484 | 33,3509,3350 | 34,3889,3730 | 37,289,163 | 38,3814,3719 | 39,2223,2132 | 40,2626,2549 | 41,361,284 | 42,96,19 | 43,1796,1720 | 44,1864,1788 | 45,954,878 | 46,3899,3823 | 47,97,21 | 48,1234,1164 | 49,3792,3726 | 50,3757,3691 | 51,1316,1250 | 52,1077,1011 | 53,3671,3637 | 54,2202,2175 | 55,1436,1417 | 56,31,12

BATCH_RAW_INFO | 57,1464,1463

BATCH_RAW_INFO | 58,753,752

BATCH_RAW_INFO | 2,563,79 | 4,519,60 | 5,1928,1491 | 12,1678,1288 | 13,1551,1161 | 18,1324,973 | 19,2066,1715 | 21,3342,3034 | 22,3848,3540 | 23,2938,2630 | 24,915,643 | 25,3805,3538 | 27,2870,2603 | 28,883,622 | 29,3334,3087 | 30,386,158 | 31,3914,3706 | 32,1690,1484 | 33,3510,3350 | 34,3890,3730 | 37,290,163 | 38,3815,3719 | 39,2224,2132 | 40,2627,2549 | 41,362,284 | 42,97,19 | 43,1797,1720 | 44,1865,1788 | 45,955,878 | 46,3900,3823 | 47,98,21 | 48,1235,1164 | 49,3793,3726 | 50,3758,3691 | 51,1317,1250 | 52,1078,1011 | 53,3672,3637 | 54,2203,2175 | 55,1437,1417 | 56,32,12 | 57,1465,1463 | 58,754,752

BATCH_RAW_INFO | 2,564,79 | 4,520,60 | 5,1929,1491 | 12,1679,1288 | 13,1552,1161 | 18,1325,973 | 19,2067,1715 | 21,3343,3034 | 22,3849,3540 | 23,2939,2630 | 24,916,643 | 25,3806,3538 | 27,2871,2603 | 28,884,622 | 29,3335,3087 | 30,387,158 | 31,3915,3706 | 32,1691,1484 | 33,3511,3350 | 34,3891,3730 | 37,291,163 | 38,3816,3719 | 39,2225,2132 | 40,2628,2549 | 41,363,284 | 42,98,19 | 43,1798,1720 | 44,1866,1788 | 45,956,878 | 46,3901,3823 | 47,99,21 | 48,1236,1164 | 49,3794,3726 | 50,3759,3691 | 51,1318,1250 | 52,1079,1011 | 53,3673,3637 | 54,2204,2175 | 55,1438,1417 | 56,33,12 | 57,1466,1463 | 58,755,752

BATCH_RAW_INFO | 2,565,79 | 4,521,60 | 5,1930,1491 | 12,1680,1288 | 13,1553,1161 | 18,1326,973 | 19,2068,1715 | 21,3344,3034 | 22,3850,3540 | 23,2940,2630 | 24,917,643 | 25,3807,3538 | 27,2872,2603 | 28,885,622 | 29,3336,3087 | 30,388,158 | 31,3916,3706 | 32,1692,1484 | 33,3512,3350 | 34,3892,3730 | 37,292,163 | 38,3817,3719 | 39,2226,2132 | 40,2629,2549 | 41,364,284 | 42,99,19 | 43,1799,1720 | 44,1867,1788 | 45,957,878 | 46,3902,3823 | 47,100,21 | 48,1237,1164 | 49,3795,3726 | 50,3760,3691 | 51,1319,1250 | 52,1080,1011 | 53,3674,3637 | 54,2205,2175 | 55,1439,1417 | 56,34,12 | 57,1467,1463 | 58,756,752

BATCH_RAW_INFO | 2,566,79 | 4,522,60 | 5,1931,1491 | 12,1681,1288 | 13,1554,1161 | 18,1327,973 | 19,2069,1715 | 21,3345,3034 | 22,3851,3540 | 23,2941,2630 | 24,918,643 | 25,3808,3538 | 27,2873,2603 | 28,886,622 | 29,3337,3087 | 30,389,158 | 31,3917,3706 | 32,1693,1484 | 33,3513,3350 | 34,3893,3730 | 37,293,163 | 38,3818,3719 | 39,2227,2132 | 40,2630,2549 | 41,365,284 | 42,100,19 | 43,1800,1720 | 44,1868,1788 | 45,958,878 | 46,3903,3823 | 47,101,21 | 48,1238,1164 | 49,3796,3726 | 50,3761,3691 | 51,1320,1250 | 52,1081,1011 | 53,3675,3637 | 54,2206,2175 | 55,1440,1417 | 56,35,12 | 57,1468,1463 | 58,757,752

BATCH_RAW_INFO | 59,166,165

BATCH_RAW_INFO | 2,567,79 | 4,523,60 | 5,1932,1491 | 12,1682,1288 | 13,1555,1161 | 18,1328,973 | 19,2070,1715 | 21,3346,3034 | 22,3852,3540 | 23,2942,2630 | 24,919,643 | 25,3809,3538 | 27,2874,2603 | 28,887,622 | 29,3338,3087 | 30,390,158 | 31,3918,3706 | 32,1694,1484 | 33,3514,3350 | 34,3894,3730 | 37,294,163 | 38,3819,3719 | 39,2228,2132 | 40,2631,2549 | 41,366,284 | 42,101,19 | 43,1801,1720 | 44,1869,1788 | 45,959,878 | 46,3904,3823 | 47,102,21 | 48,1239,1164 | 49,3797,3726 | 50,3762,3691 | 51,1321,1250 | 52,1082,1011 | 53,3676,3637 | 54,2207,2175 | 55,1441,1417 | 56,36,12 | 57,1469,1463 | 58,758,752 | 59,167,165

BATCH_RAW_INFO | 2,568,79 | 4,524,60 | 5,1933,1491 | 12,1683,1288 | 13,1556,1161 | 18,1329,973 | 19,2071,1715 | 21,3347,3034 | 22,3853,3540 | 23,2943,2630 | 24,920,643 | 25,3810,3538 | 27,2875,2603 | 28,888,622 | 29,3339,3087 | 30,391,158 | 31,3919,3706 | 32,1695,1484 | 33,3515,3350 | 34,3895,3730 | 37,295,163 | 38,3820,3719 | 39,2229,2132 | 40,2632,2549 | 41,367,284 | 42,102,19 | 43,1802,1720 | 44,1870,1788 | 45,960,878 | 46,3905,3823 | 47,103,21 | 48,1240,1164 | 49,3798,3726 | 50,3763,3691 | 51,1322,1250 | 52,1083,1011 | 53,3677,3637 | 54,2208,2175 | 55,1442,1417 | 56,37,12 | 57,1470,1463 | 58,759,752 | 59,168,165

BATCH_RAW_INFO | 2,569,79 | 4,525,60 | 5,1934,1491 | 12,1684,1288 | 13,1557,1161 | 18,1330,973 | 19,2072,1715 | 21,3348,3034 | 22,3854,3540 | 23,2944,2630 | 24,921,643 | 25,3811,3538 | 27,2876,2603 | 28,889,622 | 29,3340,3087 | 30,392,158 | 31,3920,3706 | 32,1696,1484 | 33,3516,3350 | 34,3896,3730 | 37,296,163 | 38,3821,3719 | 39,2230,2132 | 40,2633,2549 | 41,368,284 | 42,103,19 | 43,1803,1720 | 44,1871,1788 | 45,961,878 | 46,3906,3823 | 47,104,21 | 48,1241,1164 | 49,3799,3726 | 50,3764,3691 | 51,1323,1250 | 52,1084,1011 | 53,3678,3637 | 54,2209,2175 | 55,1443,1417 | 56,38,12 | 57,1471,1463 | 58,760,752 | 59,169,165

BATCH_RAW_INFO | 2,570,79 | 4,526,60 | 5,1935,1491 | 12,1685,1288 | 13,1558,1161 | 18,1331,973 | 19,2073,1715 | 21,3349,3034 | 22,3855,3540 | 23,2945,2630 | 24,922,643 | 25,3812,3538 | 27,2877,2603 | 28,890,622 | 29,3341,3087 | 30,393,158 | 31,3921,3706 | 32,1697,1484 | 33,3517,3350 | 34,3897,3730 | 37,297,163 | 38,3822,3719 | 39,2231,2132 | 40,2634,2549 | 41,369,284 | 42,104,19 | 43,1804,1720 | 44,1872,1788 | 45,962,878 | 46,3907,3823 | 47,105,21 | 48,1242,1164 | 49,3800,3726 | 50,3765,3691 | 51,1324,1250 | 52,1085,1011 | 53,3679,3637 | 54,2210,2175 | 55,1444,1417 | 56,39,12 | 57,1472,1463 | 58,761,752 | 59,170,165

BATCH_RAW_INFO | 2,571,79 | 4,527,60 | 5,1936,1491 | 12,1686,1288 | 13,1559,1161 | 18,1332,973 | 19,2074,1715 | 21,3350,3034 | 22,3856,3540 | 23,2946,2630 | 24,923,643 | 25,3813,3538 | 27,2878,2603 | 28,891,622 | 29,3342,3087 | 30,394,158 | 31,3922,3706 | 32,1698,1484 | 33,3518,3350 | 34,3898,3730 | 37,298,163 | 38,3823,3719 | 39,2232,2132 | 40,2635,2549 | 41,370,284 | 42,105,19 | 43,1805,1720 | 44,1873,1788 | 45,963,878 | 46,3908,3823 | 47,106,21 | 48,1243,1164 | 49,3801,3726 | 50,3766,3691 | 51,1325,1250 | 52,1086,1011 | 53,3680,3637 | 54,2211,2175 | 55,1445,1417 | 56,40,12 | 57,1473,1463 | 58,762,752 | 59,171,165

BATCH_RAW_INFO | 2,572,79 | 4,528,60 | 5,1937,1491 | 12,1687,1288 | 13,1560,1161 | 18,1333,973 | 19,2075,1715 | 21,3351,3034 | 22,3857,3540 | 23,2947,2630 | 24,924,643 | 25,3814,3538 | 27,2879,2603 | 28,892,622 | 29,3343,3087 | 30,395,158 | 31,3923,3706 | 32,1699,1484 | 33,3519,3350 | 34,3899,3730 | 37,299,163 | 38,3824,3719 | 39,2233,2132 | 40,2636,2549 | 41,371,284 | 42,106,19 | 43,1806,1720 | 44,1874,1788 | 45,964,878 | 46,3909,3823 | 47,107,21 | 48,1244,1164 | 49,3802,3726 | 50,3767,3691 | 51,1326,1250 | 52,1087,1011 | 53,3681,3637 | 54,2212,2175 | 55,1446,1417 | 56,41,12 | 57,1474,1463 | 58,763,752 | 59,172,165

BATCH_RAW_INFO | 2,573,79 | 4,529,60 | 5,1938,1491 | 12,1688,1288 | 13,1561,1161 | 18,1334,973 | 19,2076,1715 | 21,3352,3034 | 22,3858,3540 | 23,2948,2630 | 24,925,643 | 25,3815,3538 | 27,2880,2603 | 28,893,622 | 29,3344,3087 | 30,396,158 | 31,3924,3706 | 32,1700,1484 | 33,3520,3350 | 34,3900,3730 | 37,300,163 | 38,3825,3719 | 39,2234,2132 | 40,2637,2549 | 41,372,284 | 42,107,19 | 43,1807,1720 | 44,1875,1788 | 45,965,878 | 46,3910,3823 | 47,108,21 | 48,1245,1164 | 49,3803,3726 | 50,3768,3691 | 51,1327,1250 | 52,1088,1011 | 53,3682,3637 | 54,2213,2175 | 55,1447,1417 | 56,42,12 | 57,1475,1463 | 58,764,752 | 59,173,165

BATCH_RAW_INFO | 2,574,79 | 4,530,60 | 5,1939,1491 | 12,1689,1288 | 13,1562,1161 | 18,1335,973 | 19,2077,1715 | 21,3353,3034 | 22,3859,3540 | 23,2949,2630 | 24,926,643 | 25,3816,3538 | 27,2881,2603 | 28,894,622 | 29,3345,3087 | 30,397,158 | 31,3925,3706 | 32,1701,1484 | 33,3521,3350 | 34,3901,3730 | 37,301,163 | 38,3826,3719 | 39,2235,2132 | 40,2638,2549 | 41,373,284 | 42,108,19 | 43,1808,1720 | 44,1876,1788 | 45,966,878 | 46,3911,3823 | 47,109,21 | 48,1246,1164 | 49,3804,3726 | 50,3769,3691 | 51,1328,1250 | 52,1089,1011 | 53,3683,3637 | 54,2214,2175 | 55,1448,1417 | 56,43,12 | 57,1476,1463 | 58,765,752 | 59,174,165

BATCH_RAW_INFO | 2,575,79 | 4,531,60 | 5,1940,1491 | 12,1690,1288 | 13,1563,1161 | 18,1336,973 | 19,2078,1715 | 21,3354,3034 | 22,3860,3540 | 23,2950,2630 | 24,927,643 | 25,3817,3538 | 27,2882,2603 | 28,895,622 | 29,3346,3087 | 30,398,158 | 31,3926,3706 | 32,1702,1484 | 33,3522,3350 | 34,3902,3730 | 37,302,163 | 38,3827,3719 | 39,2236,2132 | 40,2639,2549 | 41,374,284 | 42,109,19 | 43,1809,1720 | 44,1877,1788 | 45,967,878 | 46,3912,3823 | 47,110,21 | 48,1247,1164 | 49,3805,3726 | 50,3770,3691 | 51,1329,1250 | 52,1090,1011 | 53,3684,3637 | 54,2215,2175 | 55,1449,1417 | 56,44,12 | 57,1477,1463 | 58,766,752 | 59,175,165

BATCH_RAW_INFO | 2,576,79 | 4,532,60 | 5,1941,1491 | 12,1691,1288 | 13,1564,1161 | 18,1337,973 | 19,2079,1715 | 21,3355,3034 | 22,3861,3540 | 23,2951,2630 | 24,928,643 | 25,3818,3538 | 27,2883,2603 | 28,896,622 | 29,3347,3087 | 30,399,158 | 31,3927,3706 | 32,1703,1484 | 33,3523,3350 | 34,3903,3730 | 37,303,163 | 38,3828,3719 | 39,2237,2132 | 40,2640,2549 | 41,375,284 | 42,110,19 | 43,1810,1720 | 44,1878,1788 | 45,968,878 | 46,3913,3823 | 47,111,21 | 48,1248,1164 | 49,3806,3726 | 50,3771,3691 | 51,1330,1250 | 52,1091,1011 | 53,3685,3637 | 54,2216,2175 | 55,1450,1417 | 56,45,12 | 57,1478,1463 | 58,767,752 | 59,176,165

BATCH_RAW_INFO | 2,577,79 | 4,533,60 | 5,1942,1491 | 12,1692,1288 | 13,1565,1161 | 18,1338,973 | 19,2080,1715 | 21,3356,3034 | 22,3862,3540 | 23,2952,2630 | 24,929,643 | 25,3819,3538 | 27,2884,2603 | 28,897,622 | 29,3348,3087 | 30,400,158 | 31,3928,3706 | 32,1704,1484 | 33,3524,3350 | 34,3904,3730 | 37,304,163 | 38,3829,3719 | 39,2238,2132 | 40,2641,2549 | 41,376,284 | 42,111,19 | 43,1811,1720 | 44,1879,1788 | 45,969,878 | 46,3914,3823 | 47,112,21 | 48,1249,1164 | 49,3807,3726 | 50,3772,3691 | 51,1331,1250 | 52,1092,1011 | 53,3686,3637 | 54,2217,2175 | 55,1451,1417 | 56,46,12 | 57,1479,1463 | 58,768,752 | 59,177,165

BATCH_RAW_INFO | 2,578,79 | 4,534,60 | 5,1943,1491 | 12,1693,1288 | 13,1566,1161 | 18,1339,973 | 19,2081,1715 | 21,3357,3034 | 22,3863,3540 | 23,2953,2630 | 24,930,643 | 25,3820,3538 | 27,2885,2603 | 28,898,622 | 29,3349,3087 | 30,401,158 | 31,3929,3706 | 32,1705,1484 | 33,3525,3350 | 34,3905,3730 | 37,305,163 | 38,3830,3719 | 39,2239,2132 | 40,2642,2549 | 41,377,284 | 42,112,19 | 43,1812,1720 | 44,1880,1788 | 45,970,878 | 46,3915,3823 | 47,113,21 | 48,1250,1164 | 49,3808,3726 | 50,3773,3691 | 51,1332,1250 | 52,1093,1011 | 53,3687,3637 | 54,2218,2175 | 55,1452,1417 | 56,47,12 | 57,1480,1463 | 58,769,752 | 59,178,165

BATCH_RAW_INFO | 2,579,79 | 4,535,60 | 5,1944,1491 | 12,1694,1288 | 13,1567,1161 | 18,1340,973 | 19,2082,1715 | 21,3358,3034 | 22,3864,3540 | 23,2954,2630 | 24,931,643 | 25,3821,3538 | 27,2886,2603 | 28,899,622 | 29,3350,3087 | 30,402,158 | 31,3930,3706 | 32,1706,1484 | 33,3526,3350 | 34,3906,3730 | 37,306,163 | 38,3831,3719 | 39,2240,2132 | 40,2643,2549 | 41,378,284 | 42,113,19 | 43,1813,1720 | 44,1881,1788 | 45,971,878 | 46,3916,3823 | 47,114,21 | 48,1251,1164 | 49,3809,3726 | 50,3774,3691 | 51,1333,1250 | 52,1094,1011 | 53,3688,3637 | 54,2219,2175 | 55,1453,1417 | 56,48,12 | 57,1481,1463 | 58,770,752 | 59,179,165

BATCH_RAW_INFO | 2,580,79 | 4,536,60 | 5,1945,1491 | 12,1695,1288 | 13,1568,1161 | 18,1341,973 | 19,2083,1715 | 21,3359,3034 | 22,3865,3540 | 23,2955,2630 | 24,932,643 | 25,3822,3538 | 27,2887,2603 | 28,900,622 | 29,3351,3087 | 30,403,158 | 31,3931,3706 | 32,1707,1484 | 33,3527,3350 | 34,3907,3730 | 37,307,163 | 38,3832,3719 | 39,2241,2132 | 40,2644,2549 | 41,379,284 | 42,114,19 | 43,1814,1720 | 44,1882,1788 | 45,972,878 | 46,3917,3823 | 47,115,21 | 48,1252,1164 | 49,3810,3726 | 50,3775,3691 | 51,1334,1250 | 52,1095,1011 | 53,3689,3637 | 54,2220,2175 | 55,1454,1417 | 56,49,12 | 57,1482,1463 | 58,771,752 | 59,180,165

BATCH_RAW_INFO | 2,581,79 | 4,537,60 | 5,1946,1491 | 12,1696,1288 | 13,1569,1161 | 18,1342,973 | 19,2084,1715 | 21,3360,3034 | 22,3866,3540 | 23,2956,2630 | 24,933,643 | 25,3823,3538 | 27,2888,2603 | 28,901,622 | 29,3352,3087 | 30,404,158 | 31,3932,3706 | 32,1708,1484 | 33,3528,3350 | 34,3908,3730 | 37,308,163 | 38,3833,3719 | 39,2242,2132 | 40,2645,2549 | 41,380,284 | 42,115,19 | 43,1815,1720 | 44,1883,1788 | 45,973,878 | 46,3918,3823 | 47,116,21 | 48,1253,1164 | 49,3811,3726 | 50,3776,3691 | 51,1335,1250 | 52,1096,1011 | 53,3690,3637 | 54,2221,2175 | 55,1455,1417 | 56,50,12 | 57,1483,1463 | 58,772,752 | 59,181,165

BATCH_RAW_INFO | 2,582,79 | 4,538,60 | 5,1947,1491 | 12,1697,1288 | 13,1570,1161 | 18,1343,973 | 19,2085,1715 | 21,3361,3034 | 22,3867,3540 | 23,2957,2630 | 24,934,643 | 25,3824,3538 | 27,2889,2603 | 28,902,622 | 29,3353,3087 | 30,405,158 | 31,3933,3706 | 32,1709,1484 | 33,3529,3350 | 34,3909,3730 | 37,309,163 | 38,3834,3719 | 39,2243,2132 | 40,2646,2549 | 41,381,284 | 42,116,19 | 43,1816,1720 | 44,1884,1788 | 45,974,878 | 46,3919,3823 | 47,117,21 | 48,1254,1164 | 49,3812,3726 | 50,3777,3691 | 51,1336,1250 | 52,1097,1011 | 53,3691,3637 | 54,2222,2175 | 55,1456,1417 | 56,51,12 | 57,1484,1463 | 58,773,752 | 59,182,165

BATCH_RAW_INFO | 2,583,79 | 4,539,60 | 5,1948,1491 | 12,1698,1288 | 13,1571,1161 | 18,1344,973 | 19,2086,1715 | 21,3362,3034 | 22,3868,3540 | 23,2958,2630 | 24,935,643 | 25,3825,3538 | 27,2890,2603 | 28,903,622 | 29,3354,3087 | 30,406,158 | 31,3934,3706 | 32,1710,1484 | 33,3530,3350 | 34,3910,3730 | 37,310,163 | 38,3835,3719 | 39,2244,2132 | 40,2647,2549 | 41,382,284 | 42,117,19 | 43,1817,1720 | 44,1885,1788 | 45,975,878 | 46,3920,3823 | 47,118,21 | 48,1255,1164 | 49,3813,3726 | 50,3778,3691 | 51,1337,1250 | 52,1098,1011 | 53,3692,3637 | 54,2223,2175 | 55,1457,1417 | 56,52,12 | 57,1485,1463 | 58,774,752 | 59,183,165

BATCH_RAW_INFO | 2,584,79 | 4,540,60 | 5,1949,1491 | 12,1699,1288 | 13,1572,1161 | 18,1345,973 | 19,2087,1715 | 21,3363,3034 | 22,3869,3540 | 23,2959,2630 | 24,936,643 | 25,3826,3538 | 27,2891,2603 | 28,904,622 | 29,3355,3087 | 30,407,158 | 31,3935,3706 | 32,1711,1484 | 33,3531,3350 | 34,3911,3730 | 37,311,163 | 38,3836,3719 | 39,2245,2132 | 40,2648,2549 | 41,383,284 | 42,118,19 | 43,1818,1720 | 44,1886,1788 | 45,976,878 | 46,3921,3823 | 47,119,21 | 48,1256,1164 | 49,3814,3726 | 50,3779,3691 | 51,1338,1250 | 52,1099,1011 | 53,3693,3637 | 54,2224,2175 | 55,1458,1417 | 56,53,12 | 57,1486,1463 | 58,775,752 | 59,184,165

BATCH_RAW_INFO | 2,585,79 | 4,541,60 | 5,1950,1491 | 12,1700,1288 | 13,1573,1161 | 18,1346,973 | 19,2088,1715 | 21,3364,3034 | 22,3870,3540 | 23,2960,2630 | 24,937,643 | 25,3827,3538 | 27,2892,2603 | 28,905,622 | 29,3356,3087 | 30,408,158 | 31,3936,3706 | 32,1712,1484 | 33,3532,3350 | 34,3912,3730 | 37,312,163 | 38,3837,3719 | 39,2246,2132 | 40,2649,2549 | 41,384,284 | 42,119,19 | 43,1819,1720 | 44,1887,1788 | 45,977,878 | 46,3922,3823 | 47,120,21 | 48,1257,1164 | 49,3815,3726 | 50,3780,3691 | 51,1339,1250 | 52,1100,1011 | 53,3694,3637 | 54,2225,2175 | 55,1459,1417 | 56,54,12 | 57,1487,1463 | 58,776,752 | 59,185,165

BATCH_RAW_INFO | 2,586,79 | 4,542,60 | 5,1951,1491 | 12,1701,1288 | 13,1574,1161 | 18,1347,973 | 19,2089,1715 | 21,3365,3034 | 22,3871,3540 | 23,2961,2630 | 24,938,643 | 25,3828,3538 | 27,2893,2603 | 28,906,622 | 29,3357,3087 | 30,409,158 | 31,3937,3706 | 32,1713,1484 | 33,3533,3350 | 34,3913,3730 | 37,313,163 | 38,3838,3719 | 39,2247,2132 | 40,2650,2549 | 41,385,284 | 42,120,19 | 43,1820,1720 | 44,1888,1788 | 45,978,878 | 46,3923,3823 | 47,121,21 | 48,1258,1164 | 49,3816,3726 | 50,3781,3691 | 51,1340,1250 | 52,1101,1011 | 53,3695,3637 | 54,2226,2175 | 55,1460,1417 | 56,55,12 | 57,1488,1463 | 58,777,752 | 59,186,165

BATCH_RAW_INFO | 2,587,79 | 4,543,60 | 5,1952,1491 | 12,1702,1288 | 13,1575,1161 | 18,1348,973 | 19,2090,1715 | 21,3366,3034 | 22,3872,3540 | 23,2962,2630 | 24,939,643 | 25,3829,3538 | 27,2894,2603 | 28,907,622 | 29,3358,3087 | 30,410,158 | 31,3938,3706 | 32,1714,1484 | 33,3534,3350 | 34,3914,3730 | 37,314,163 | 38,3839,3719 | 39,2248,2132 | 40,2651,2549 | 41,386,284 | 42,121,19 | 43,1821,1720 | 44,1889,1788 | 45,979,878 | 46,3924,3823 | 47,122,21 | 48,1259,1164 | 49,3817,3726 | 50,3782,3691 | 51,1341,1250 | 52,1102,1011 | 53,3696,3637 | 54,2227,2175 | 55,1461,1417 | 56,56,12 | 57,1489,1463 | 58,778,752 | 59,187,165

BATCH_RAW_INFO | 2,588,79 | 4,544,60 | 5,1953,1491 | 12,1703,1288 | 13,1576,1161 | 18,1349,973 | 19,2091,1715 | 21,3367,3034 | 22,3873,3540 | 23,2963,2630 | 24,940,643 | 25,3830,3538 | 27,2895,2603 | 28,908,622 | 29,3359,3087 | 30,411,158 | 31,3939,3706 | 32,1715,1484 | 33,3535,3350 | 34,3915,3730 | 37,315,163 | 38,3840,3719 | 39,2249,2132 | 40,2652,2549 | 41,387,284 | 42,122,19 | 43,1822,1720 | 44,1890,1788 | 45,980,878 | 46,3925,3823 | 47,123,21 | 48,1260,1164 | 49,3818,3726 | 50,3783,3691 | 51,1342,1250 | 52,1103,1011 | 53,3697,3637 | 54,2228,2175 | 55,1462,1417 | 56,57,12 | 57,1490,1463 | 58,779,752 | 59,188,165

BATCH_RAW_INFO | 2,589,79 | 4,545,60 | 5,1954,1491 | 12,1704,1288 | 13,1577,1161 | 18,1350,973 | 19,2092,1715 | 21,3368,3034 | 22,3874,3540 | 23,2964,2630 | 24,941,643 | 25,3831,3538 | 27,2896,2603 | 28,909,622 | 29,3360,3087 | 30,412,158 | 31,3940,3706 | 32,1716,1484 | 33,3536,3350 | 34,3916,3730 | 37,316,163 | 38,3841,3719 | 39,2250,2132 | 40,2653,2549 | 41,388,284 | 42,123,19 | 43,1823,1720 | 44,1891,1788 | 45,981,878 | 46,3926,3823 | 47,124,21 | 48,1261,1164 | 49,3819,3726 | 50,3784,3691 | 51,1343,1250 | 52,1104,1011 | 53,3698,3637 | 54,2229,2175 | 55,1463,1417 | 56,58,12 | 57,1491,1463 | 58,780,752 | 59,189,165

BATCH_RAW_INFO | 2,590,79 | 4,546,60 | 5,1955,1491 | 12,1705,1288 | 13,1578,1161 | 18,1351,973 | 19,2093,1715 | 21,3369,3034 | 22,3875,3540 | 23,2965,2630 | 24,942,643 | 25,3832,3538 | 27,2897,2603 | 28,910,622 | 29,3361,3087 | 30,413,158 | 31,3941,3706 | 32,1717,1484 | 33,3537,3350 | 34,3917,3730 | 37,317,163 | 38,3842,3719 | 39,2251,2132 | 40,2654,2549 | 41,389,284 | 42,124,19 | 43,1824,1720 | 44,1892,1788 | 45,982,878 | 46,3927,3823 | 47,125,21 | 48,1262,1164 | 49,3820,3726 | 50,3785,3691 | 51,1344,1250 | 52,1105,1011 | 53,3699,3637 | 54,2230,2175 | 55,1464,1417 | 56,59,12 | 57,1492,1463 | 58,781,752 | 59,190,165

BATCH_RAW_INFO | 2,591,79 | 4,547,60 | 5,1956,1491 | 12,1706,1288 | 13,1579,1161 | 18,1352,973 | 19,2094,1715 | 21,3370,3034 | 22,3876,3540 | 23,2966,2630 | 24,943,643 | 25,3833,3538 | 27,2898,2603 | 28,911,622 | 29,3362,3087 | 30,414,158 | 31,3942,3706 | 32,1718,1484 | 33,3538,3350 | 34,3918,3730 | 37,318,163 | 38,3843,3719 | 39,2252,2132 | 40,2655,2549 | 41,390,284 | 42,125,19 | 43,1825,1720 | 44,1893,1788 | 45,983,878 | 46,3928,3823 | 47,126,21 | 48,1263,1164 | 49,3821,3726 | 50,3786,3691 | 51,1345,1250 | 52,1106,1011 | 53,3700,3637 | 54,2231,2175 | 55,1465,1417 | 56,60,12 | 57,1493,1463 | 58,782,752 | 59,191,165

BATCH_RAW_INFO | 2,592,79 | 4,548,60 | 5,1957,1491 | 12,1707,1288 | 13,1580,1161 | 18,1353,973 | 19,2095,1715 | 21,3371,3034 | 22,3877,3540 | 23,2967,2630 | 24,944,643 | 25,3834,3538 | 27,2899,2603 | 28,912,622 | 29,3363,3087 | 30,415,158 | 31,3943,3706 | 32,1719,1484 | 33,3539,3350 | 34,3919,3730 | 37,319,163 | 38,3844,3719 | 39,2253,2132 | 40,2656,2549 | 41,391,284 | 42,126,19 | 43,1826,1720 | 44,1894,1788 | 45,984,878 | 46,3929,3823 | 47,127,21 | 48,1264,1164 | 49,3822,3726 | 50,3787,3691 | 51,1346,1250 | 52,1107,1011 | 53,3701,3637 | 54,2232,2175 | 55,1466,1417 | 56,61,12 | 57,1494,1463 | 58,783,752 | 59,192,165

BATCH_RAW_INFO | 2,593,79 | 4,549,60 | 5,1958,1491 | 12,1708,1288 | 13,1581,1161 | 18,1354,973 | 19,2096,1715 | 21,3372,3034 | 22,3878,3540 | 23,2968,2630 | 24,945,643 | 25,3835,3538 | 27,2900,2603 | 28,913,622 | 29,3364,3087 | 30,416,158 | 31,3944,3706 | 32,1720,1484 | 33,3540,3350 | 34,3920,3730 | 37,320,163 | 38,3845,3719 | 39,2254,2132 | 40,2657,2549 | 41,392,284 | 42,127,19 | 43,1827,1720 | 44,1895,1788 | 46,3930,3823 | 47,128,21 | 48,1265,1164 | 49,3823,3726 | 50,3788,3691 | 51,1347,1250 | 52,1108,1011 | 53,3702,3637 | 54,2233,2175 | 55,1467,1417 | 56,62,12 | 57,1495,1463 | 58,784,752 | 59,193,165

BATCH_RAW_INFO | 2,594,79 | 4,550,60 | 5,1959,1491 | 12,1709,1288 | 13,1582,1161 | 18,1355,973 | 19,2097,1715 | 21,3373,3034 | 22,3879,3540 | 23,2969,2630 | 24,946,643 | 25,3836,3538 | 27,2901,2603 | 28,914,622 | 29,3365,3087 | 30,417,158 | 31,3945,3706 | 32,1721,1484 | 33,3541,3350 | 34,3921,3730 | 37,321,163 | 38,3846,3719 | 39,2255,2132 | 40,2658,2549 | 41,393,284 | 42,128,19 | 43,1828,1720 | 44,1896,1788 | 46,3931,3823 | 47,129,21 | 48,1266,1164 | 49,3824,3726 | 50,3789,3691 | 51,1348,1250 | 52,1109,1011 | 53,3703,3637 | 54,2234,2175 | 55,1468,1417 | 56,63,12 | 57,1496,1463 | 58,785,752 | 59,194,165

BATCH_RAW_INFO | 2,595,79 | 4,551,60 | 5,1960,1491 | 12,1710,1288 | 13,1583,1161 | 18,1356,973 | 19,2098,1715 | 21,3374,3034 | 22,3880,3540 | 23,2970,2630 | 24,947,643 | 25,3837,3538 | 27,2902,2603 | 28,915,622 | 29,3366,3087 | 30,418,158 | 31,3946,3706 | 32,1722,1484 | 33,3542,3350 | 34,3922,3730 | 37,322,163 | 38,3847,3719 | 39,2256,2132 | 40,2659,2549 | 41,394,284 | 42,129,19 | 43,1829,1720 | 44,1897,1788 | 46,3932,3823 | 47,130,21 | 48,1267,1164 | 49,3825,3726 | 50,3790,3691 | 51,1349,1250 | 52,1110,1011 | 53,3704,3637 | 54,2235,2175 | 55,1469,1417 | 56,64,12 | 57,1497,1463 | 58,786,752 | 59,195,165

BATCH_RAW_INFO | 2,596,79 | 4,552,60 | 5,1961,1491 | 12,1711,1288 | 13,1584,1161 | 18,1357,973 | 19,2099,1715 | 21,3375,3034 | 22,3881,3540 | 23,2971,2630 | 24,948,643 | 25,3838,3538 | 27,2903,2603 | 28,916,622 | 29,3367,3087 | 30,419,158 | 31,3947,3706 | 32,1723,1484 | 33,3543,3350 | 34,3923,3730 | 37,323,163 | 38,3848,3719 | 39,2257,2132 | 40,2660,2549 | 41,395,284 | 42,130,19 | 43,1830,1720 | 44,1898,1788 | 46,3933,3823 | 47,131,21 | 48,1268,1164 | 49,3826,3726 | 50,3791,3691 | 51,1350,1250 | 52,1111,1011 | 53,3705,3637 | 54,2236,2175 | 55,1470,1417 | 56,65,12 | 57,1498,1463 | 58,787,752 | 59,196,165

BATCH_RAW_INFO | 2,597,79 | 4,553,60 | 5,1962,1491 | 12,1712,1288 | 13,1585,1161 | 18,1358,973 | 19,2100,1715 | 21,3376,3034 | 22,3882,3540 | 23,2972,2630 | 24,949,643 | 25,3839,3538 | 27,2904,2603 | 28,917,622 | 29,3368,3087 | 30,420,158 | 31,3948,3706 | 32,1724,1484 | 33,3544,3350 | 34,3924,3730 | 37,324,163 | 38,3849,3719 | 39,2258,2132 | 40,2661,2549 | 41,396,284 | 42,131,19 | 43,1831,1720 | 44,1899,1788 | 46,3934,3823 | 47,132,21 | 48,1269,1164 | 49,3827,3726 | 50,3792,3691 | 51,1351,1250 | 52,1112,1011 | 53,3706,3637 | 54,2237,2175 | 55,1471,1417 | 56,66,12 | 57,1499,1463 | 58,788,752 | 59,197,165

BATCH_RAW_INFO | 2,598,79 | 4,554,60 | 5,1963,1491 | 12,1713,1288 | 13,1586,1161 | 18,1359,973 | 19,2101,1715 | 21,3377,3034 | 22,3883,3540 | 23,2973,2630 | 24,950,643 | 25,3840,3538 | 27,2905,2603 | 28,918,622 | 29,3369,3087 | 30,421,158 | 31,3949,3706 | 32,1725,1484 | 33,3545,3350 | 34,3925,3730 | 37,325,163 | 38,3850,3719 | 39,2259,2132 | 40,2662,2549 | 41,397,284 | 42,132,19 | 43,1832,1720 | 44,1900,1788 | 46,3935,3823 | 47,133,21 | 48,1270,1164 | 49,3828,3726 | 50,3793,3691 | 51,1352,1250 | 52,1113,1011 | 53,3707,3637 | 54,2238,2175 | 55,1472,1417 | 56,67,12 | 57,1500,1463 | 58,789,752 | 59,198,165

BATCH_RAW_INFO | 2,599,79 | 4,555,60 | 5,1964,1491 | 12,1714,1288 | 13,1587,1161 | 18,1360,973 | 19,2102,1715 | 21,3378,3034 | 22,3884,3540 | 23,2974,2630 | 24,951,643 | 25,3841,3538 | 27,2906,2603 | 28,919,622 | 29,3370,3087 | 30,422,158 | 31,3950,3706 | 32,1726,1484 | 33,3546,3350 | 34,3926,3730 | 37,326,163 | 38,3851,3719 | 39,2260,2132 | 40,2663,2549 | 41,398,284 | 42,133,19 | 43,1833,1720 | 44,1901,1788 | 46,3936,3823 | 47,134,21 | 48,1271,1164 | 49,3829,3726 | 50,3794,3691 | 51,1353,1250 | 52,1114,1011 | 53,3708,3637 | 54,2239,2175 | 55,1473,1417 | 56,68,12 | 57,1501,1463 | 58,790,752 | 59,199,165

BATCH_RAW_INFO | 2,600,79 | 4,556,60 | 5,1965,1491 | 12,1715,1288 | 13,1588,1161 | 18,1361,973 | 19,2103,1715 | 21,3379,3034 | 22,3885,3540 | 23,2975,2630 | 24,952,643 | 25,3842,3538 | 27,2907,2603 | 28,920,622 | 29,3371,3087 | 30,423,158 | 31,3951,3706 | 32,1727,1484 | 33,3547,3350 | 34,3927,3730 | 37,327,163 | 38,3852,3719 | 39,2261,2132 | 40,2664,2549 | 41,399,284 | 42,134,19 | 43,1834,1720 | 44,1902,1788 | 46,3937,3823 | 47,135,21 | 48,1272,1164 | 49,3830,3726 | 50,3795,3691 | 51,1354,1250 | 52,1115,1011 | 53,3709,3637 | 54,2240,2175 | 55,1474,1417 | 56,69,12 | 57,1502,1463 | 58,791,752 | 59,200,165

BATCH_RAW_INFO | 2,601,79 | 4,557,60 | 5,1966,1491 | 12,1716,1288 | 13,1589,1161 | 18,1362,973 | 19,2104,1715 | 21,3380,3034 | 22,3886,3540 | 23,2976,2630 | 24,953,643 | 25,3843,3538 | 27,2908,2603 | 28,921,622 | 29,3372,3087 | 30,424,158 | 31,3952,3706 | 32,1728,1484 | 33,3548,3350 | 34,3928,3730 | 37,328,163 | 38,3853,3719 | 39,2262,2132 | 40,2665,2549 | 41,400,284 | 42,135,19 | 43,1835,1720 | 44,1903,1788 | 46,3938,3823 | 47,136,21 | 48,1273,1164 | 49,3831,3726 | 50,3796,3691 | 51,1355,1250 | 52,1116,1011 | 53,3710,3637 | 54,2241,2175 | 55,1475,1417 | 56,70,12 | 57,1503,1463 | 58,792,752 | 59,201,165

BATCH_RAW_INFO | 2,602,79 | 4,558,60 | 5,1967,1491 | 12,1717,1288 | 13,1590,1161 | 18,1363,973 | 19,2105,1715 | 21,3381,3034 | 22,3887,3540 | 23,2977,2630 | 24,954,643 | 25,3844,3538 | 27,2909,2603 | 28,922,622 | 29,3373,3087 | 30,425,158 | 31,3953,3706 | 32,1729,1484 | 33,3549,3350 | 34,3929,3730 | 37,329,163 | 38,3854,3719 | 39,2263,2132 | 40,2666,2549 | 41,401,284 | 42,136,19 | 43,1836,1720 | 44,1904,1788 | 46,3939,3823 | 47,137,21 | 48,1274,1164 | 49,3832,3726 | 50,3797,3691 | 51,1356,1250 | 52,1117,1011 | 53,3711,3637 | 54,2242,2175 | 55,1476,1417 | 56,71,12 | 57,1504,1463 | 58,793,752 | 59,202,165

BATCH_RAW_INFO | 2,603,79 | 4,559,60 | 5,1968,1491 | 12,1718,1288 | 13,1591,1161 | 18,1364,973 | 19,2106,1715 | 21,3382,3034 | 22,3888,3540 | 23,2978,2630 | 24,955,643 | 25,3845,3538 | 27,2910,2603 | 28,923,622 | 29,3374,3087 | 30,426,158 | 31,3954,3706 | 32,1730,1484 | 33,3550,3350 | 34,3930,3730 | 37,330,163 | 38,3855,3719 | 39,2264,2132 | 40,2667,2549 | 41,402,284 | 42,137,19 | 43,1837,1720 | 44,1905,1788 | 46,3940,3823 | 47,138,21 | 48,1275,1164 | 49,3833,3726 | 50,3798,3691 | 51,1357,1250 | 52,1118,1011 | 53,3712,3637 | 54,2243,2175 | 55,1477,1417 | 56,72,12 | 57,1505,1463 | 58,794,752 | 59,203,165

BATCH_RAW_INFO | 2,604,79 | 4,560,60 | 5,1969,1491 | 12,1719,1288 | 13,1592,1161 | 18,1365,973 | 19,2107,1715 | 21,3383,3034 | 22,3889,3540 | 23,2979,2630 | 24,956,643 | 25,3846,3538 | 27,2911,2603 | 28,924,622 | 29,3375,3087 | 30,427,158 | 31,3955,3706 | 32,1731,1484 | 33,3551,3350 | 34,3931,3730 | 37,331,163 | 38,3856,3719 | 39,2265,2132 | 40,2668,2549 | 41,403,284 | 42,138,19 | 43,1838,1720 | 44,1906,1788 | 46,3941,3823 | 47,139,21 | 48,1276,1164 | 49,3834,3726 | 50,3799,3691 | 51,1358,1250 | 52,1119,1011 | 53,3713,3637 | 54,2244,2175 | 55,1478,1417 | 56,73,12 | 57,1506,1463 | 58,795,752 | 59,204,165

BATCH_RAW_INFO | 2,605,79 | 4,561,60 | 5,1970,1491 | 12,1720,1288 | 13,1593,1161 | 18,1366,973 | 19,2108,1715 | 21,3384,3034 | 22,3890,3540 | 23,2980,2630 | 24,957,643 | 25,3847,3538 | 27,2912,2603 | 28,925,622 | 29,3376,3087 | 30,428,158 | 31,3956,3706 | 32,1732,1484 | 33,3552,3350 | 34,3932,3730 | 37,332,163 | 38,3857,3719 | 39,2266,2132 | 40,2669,2549 | 41,404,284 | 42,139,19 | 43,1839,1720 | 44,1907,1788 | 46,3942,3823 | 47,140,21 | 48,1277,1164 | 49,3835,3726 | 50,3800,3691 | 51,1359,1250 | 52,1120,1011 | 53,3714,3637 | 54,2245,2175 | 55,1479,1417 | 56,74,12 | 57,1507,1463 | 58,796,752 | 59,205,165

BATCH_RAW_INFO | 2,606,79 | 4,562,60 | 5,1971,1491 | 12,1721,1288 | 13,1594,1161 | 18,1367,973 | 19,2109,1715 | 21,3385,3034 | 22,3891,3540 | 23,2981,2630 | 24,958,643 | 25,3848,3538 | 27,2913,2603 | 28,926,622 | 29,3377,3087 | 30,429,158 | 31,3957,3706 | 32,1733,1484 | 33,3553,3350 | 34,3933,3730 | 37,333,163 | 38,3858,3719 | 39,2267,2132 | 40,2670,2549 | 41,405,284 | 42,140,19 | 43,1840,1720 | 44,1908,1788 | 46,3943,3823 | 47,141,21 | 48,1278,1164 | 49,3836,3726 | 50,3801,3691 | 51,1360,1250 | 52,1121,1011 | 53,3715,3637 | 54,2246,2175 | 55,1480,1417 | 56,75,12 | 57,1508,1463 | 58,797,752 | 59,206,165

BATCH_RAW_INFO | 2,607,79 | 4,563,60 | 5,1972,1491 | 12,1722,1288 | 13,1595,1161 | 18,1368,973 | 19,2110,1715 | 21,3386,3034 | 22,3892,3540 | 23,2982,2630 | 24,959,643 | 25,3849,3538 | 27,2914,2603 | 28,927,622 | 29,3378,3087 | 30,430,158 | 31,3958,3706 | 32,1734,1484 | 33,3554,3350 | 34,3934,3730 | 37,334,163 | 38,3859,3719 | 39,2268,2132 | 40,2671,2549 | 41,406,284 | 42,141,19 | 43,1841,1720 | 44,1909,1788 | 46,3944,3823 | 47,142,21 | 48,1279,1164 | 49,3837,3726 | 50,3802,3691 | 51,1361,1250 | 52,1122,1011 | 53,3716,3637 | 54,2247,2175 | 55,1481,1417 | 56,76,12 | 57,1509,1463 | 58,798,752 | 59,207,165

BATCH_RAW_INFO | 2,608,79 | 4,564,60 | 5,1973,1491 | 12,1723,1288 | 13,1596,1161 | 18,1369,973 | 19,2111,1715 | 21,3387,3034 | 22,3893,3540 | 23,2983,2630 | 24,960,643 | 25,3850,3538 | 27,2915,2603 | 28,928,622 | 29,3379,3087 | 30,431,158 | 31,3959,3706 | 32,1735,1484 | 33,3555,3350 | 34,3935,3730 | 37,335,163 | 38,3860,3719 | 39,2269,2132 | 40,2672,2549 | 41,407,284 | 42,142,19 | 43,1842,1720 | 44,1910,1788 | 46,3945,3823 | 47,143,21 | 48,1280,1164 | 49,3838,3726 | 50,3803,3691 | 51,1362,1250 | 52,1123,1011 | 53,3717,3637 | 54,2248,2175 | 55,1482,1417 | 56,77,12 | 57,1510,1463 | 58,799,752 | 59,208,165

BATCH_RAW_INFO | 60,1382,1381

BATCH_RAW_INFO | 2,609,79 | 4,565,60 | 5,1974,1491 | 12,1724,1288 | 13,1597,1161 | 18,1370,973 | 19,2112,1715 | 21,3388,3034 | 22,3894,3540 | 23,2984,2630 | 24,961,643 | 25,3851,3538 | 27,2916,2603 | 28,929,622 | 29,3380,3087 | 30,432,158 | 31,3960,3706 | 32,1736,1484 | 33,3556,3350 | 34,3936,3730 | 37,336,163 | 38,3861,3719 | 39,2270,2132 | 40,2673,2549 | 41,408,284 | 42,143,19 | 43,1843,1720 | 44,1911,1788 | 46,3946,3823 | 47,144,21 | 48,1281,1164 | 49,3839,3726 | 50,3804,3691 | 51,1363,1250 | 52,1124,1011 | 53,3718,3637 | 54,2249,2175 | 55,1483,1417 | 56,78,12 | 57,1511,1463 | 58,800,752 | 59,209,165 | 60,1383,1381

BATCH_RAW_INFO | 2,610,79 | 4,566,60 | 5,1975,1491 | 12,1725,1288 | 18,1371,973 | 19,2113,1715 | 21,3389,3034 | 22,3895,3540 | 23,2985,2630 | 24,962,643 | 25,3852,3538 | 27,2917,2603 | 28,930,622 | 29,3381,3087 | 30,433,158 | 31,3961,3706 | 32,1737,1484 | 33,3557,3350 | 34,3937,3730 | 37,337,163 | 38,3862,3719 | 39,2271,2132 | 40,2674,2549 | 41,409,284 | 42,144,19 | 43,1844,1720 | 44,1912,1788 | 46,3947,3823 | 47,145,21 | 48,1282,1164 | 49,3840,3726 | 50,3805,3691 | 51,1364,1250 | 52,1125,1011 | 53,3719,3637 | 54,2250,2175 | 55,1484,1417 | 56,79,12 | 57,1512,1463 | 58,801,752 | 59,210,165 | 60,1384,1381

BATCH_RAW_INFO | 2,611,79 | 4,567,60 | 5,1976,1491 | 12,1726,1288 | 18,1372,973 | 19,2114,1715 | 21,3390,3034 | 22,3896,3540 | 23,2986,2630 | 24,963,643 | 25,3853,3538 | 27,2918,2603 | 28,931,622 | 29,3382,3087 | 30,434,158 | 31,3962,3706 | 32,1738,1484 | 33,3558,3350 | 34,3938,3730 | 37,338,163 | 38,3863,3719 | 39,2272,2132 | 40,2675,2549 | 41,410,284 | 42,145,19 | 43,1845,1720 | 44,1913,1788 | 46,3948,3823 | 47,146,21 | 48,1283,1164 | 49,3841,3726 | 50,3806,3691 | 51,1365,1250 | 52,1126,1011 | 53,3720,3637 | 54,2251,2175 | 55,1485,1417 | 56,80,12 | 57,1513,1463 | 58,802,752 | 59,211,165 | 60,1385,1381

BATCH_RAW_INFO | 2,612,79 | 4,568,60 | 5,1977,1491 | 18,1373,973 | 19,2115,1715 | 21,3391,3034 | 22,3897,3540 | 23,2987,2630 | 24,964,643 | 25,3854,3538 | 27,2919,2603 | 28,932,622 | 29,3383,3087 | 30,435,158 | 31,3963,3706 | 32,1739,1484 | 33,3559,3350 | 34,3939,3730 | 37,339,163 | 38,3864,3719 | 39,2273,2132 | 40,2676,2549 | 41,411,284 | 42,146,19 | 43,1846,1720 | 44,1914,1788 | 46,3949,3823 | 47,147,21 | 48,1284,1164 | 49,3842,3726 | 50,3807,3691 | 51,1366,1250 | 52,1127,1011 | 53,3721,3637 | 54,2252,2175 | 55,1486,1417 | 56,81,12 | 57,1514,1463 | 58,803,752 | 59,212,165 | 60,1386,1381

BATCH_RAW_INFO | 2,613,79 | 4,569,60 | 5,1978,1491 | 18,1374,973 | 19,2116,1715 | 21,3392,3034 | 22,3898,3540 | 23,2988,2630 | 24,965,643 | 25,3855,3538 | 27,2920,2603 | 28,933,622 | 29,3384,3087 | 30,436,158 | 31,3964,3706 | 32,1740,1484 | 33,3560,3350 | 34,3940,3730 | 37,340,163 | 38,3865,3719 | 39,2274,2132 | 40,2677,2549 | 41,412,284 | 42,147,19 | 43,1847,1720 | 44,1915,1788 | 46,3950,3823 | 47,148,21 | 48,1285,1164 | 49,3843,3726 | 50,3808,3691 | 51,1367,1250 | 52,1128,1011 | 53,3722,3637 | 54,2253,2175 | 55,1487,1417 | 56,82,12 | 57,1515,1463 | 58,804,752 | 59,213,165 | 60,1387,1381

BATCH_RAW_INFO | 2,614,79 | 4,570,60 | 5,1979,1491 | 18,1375,973 | 19,2117,1715 | 21,3393,3034 | 22,3899,3540 | 23,2989,2630 | 24,966,643 | 25,3856,3538 | 27,2921,2603 | 28,934,622 | 29,3385,3087 | 30,437,158 | 31,3965,3706 | 32,1741,1484 | 33,3561,3350 | 34,3941,3730 | 37,341,163 | 38,3866,3719 | 39,2275,2132 | 40,2678,2549 | 41,413,284 | 42,148,19 | 43,1848,1720 | 44,1916,1788 | 46,3951,3823 | 47,149,21 | 48,1286,1164 | 49,3844,3726 | 50,3809,3691 | 51,1368,1250 | 52,1129,1011 | 53,3723,3637 | 54,2254,2175 | 55,1488,1417 | 56,83,12 | 57,1516,1463 | 58,805,752 | 59,214,165 | 60,1388,1381

BATCH_RAW_INFO | 2,615,79 | 4,571,60 | 5,1980,1491 | 18,1376,973 | 19,2118,1715 | 21,3394,3034 | 22,3900,3540 | 23,2990,2630 | 24,967,643 | 25,3857,3538 | 27,2922,2603 | 28,935,622 | 29,3386,3087 | 30,438,158 | 31,3966,3706 | 32,1742,1484 | 33,3562,3350 | 34,3942,3730 | 37,342,163 | 38,3867,3719 | 39,2276,2132 | 40,2679,2549 | 41,414,284 | 42,149,19 | 43,1849,1720 | 44,1917,1788 | 46,3952,3823 | 47,150,21 | 48,1287,1164 | 49,3845,3726 | 50,3810,3691 | 51,1369,1250 | 52,1130,1011 | 53,3724,3637 | 54,2255,2175 | 55,1489,1417 | 56,84,12 | 57,1517,1463 | 58,806,752 | 59,215,165 | 60,1389,1381

BATCH_RAW_INFO | 2,616,79 | 4,572,60 | 5,1981,1491 | 18,1377,973 | 19,2119,1715 | 21,3395,3034 | 22,3901,3540 | 23,2991,2630 | 24,968,643 | 25,3858,3538 | 27,2923,2603 | 28,936,622 | 29,3387,3087 | 30,439,158 | 31,3967,3706 | 32,1743,1484 | 33,3563,3350 | 34,3943,3730 | 37,343,163 | 38,3868,3719 | 39,2277,2132 | 40,2680,2549 | 41,415,284 | 42,150,19 | 43,1850,1720 | 44,1918,1788 | 46,3953,3823 | 47,151,21 | 48,1288,1164 | 49,3846,3726 | 50,3811,3691 | 51,1370,1250 | 52,1131,1011 | 53,3725,3637 | 54,2256,2175 | 55,1490,1417 | 56,85,12 | 57,1518,1463 | 58,807,752 | 59,216,165 | 60,1390,1381

BATCH_RAW_INFO | 2,617,79 | 4,573,60 | 5,1982,1491 | 18,1378,973 | 19,2120,1715 | 21,3396,3034 | 22,3902,3540 | 23,2992,2630 | 24,969,643 | 25,3859,3538 | 27,2924,2603 | 28,937,622 | 29,3388,3087 | 30,440,158 | 31,3968,3706 | 32,1744,1484 | 33,3564,3350 | 34,3944,3730 | 37,344,163 | 38,3869,3719 | 39,2278,2132 | 40,2681,2549 | 41,416,284 | 42,151,19 | 43,1851,1720 | 44,1919,1788 | 46,3954,3823 | 47,152,21 | 48,1289,1164 | 49,3847,3726 | 50,3812,3691 | 51,1371,1250 | 52,1132,1011 | 53,3726,3637 | 54,2257,2175 | 55,1491,1417 | 56,86,12 | 57,1519,1463 | 58,808,752 | 59,217,165 | 60,1391,1381

BATCH_RAW_INFO | 2,618,79 | 4,574,60 | 5,1983,1491 | 18,1379,973 | 19,2121,1715 | 21,3397,3034 | 22,3903,3540 | 23,2993,2630 | 24,970,643 | 25,3860,3538 | 27,2925,2603 | 28,938,622 | 29,3389,3087 | 30,441,158 | 31,3969,3706 | 32,1745,1484 | 33,3565,3350 | 34,3945,3730 | 37,345,163 | 38,3870,3719 | 39,2279,2132 | 40,2682,2549 | 41,417,284 | 42,152,19 | 43,1852,1720 | 44,1920,1788 | 46,3955,3823 | 47,153,21 | 48,1290,1164 | 49,3848,3726 | 50,3813,3691 | 51,1372,1250 | 52,1133,1011 | 53,3727,3637 | 54,2258,2175 | 55,1492,1417 | 56,87,12 | 57,1520,1463 | 58,809,752 | 59,218,165 | 60,1392,1381

BATCH_RAW_INFO | 2,619,79 | 4,575,60 | 5,1984,1491 | 18,1380,973 | 19,2122,1715 | 21,3398,3034 | 22,3904,3540 | 24,971,643 | 25,3861,3538 | 27,2926,2603 | 28,939,622 | 29,3390,3087 | 30,442,158 | 31,3970,3706 | 32,1746,1484 | 33,3566,3350 | 34,3946,3730 | 37,346,163 | 38,3871,3719 | 39,2280,2132 | 40,2683,2549 | 41,418,284 | 42,153,19 | 43,1853,1720 | 44,1921,1788 | 46,3956,3823 | 47,154,21 | 48,1291,1164 | 49,3849,3726 | 50,3814,3691 | 51,1373,1250 | 52,1134,1011 | 53,3728,3637 | 54,2259,2175 | 55,1493,1417 | 56,88,12 | 57,1521,1463 | 58,810,752 | 59,219,165 | 60,1393,1381

BATCH_RAW_INFO | 2,620,79 | 4,576,60 | 5,1985,1491 | 18,1381,973 | 19,2123,1715 | 21,3399,3034 | 22,3905,3540 | 24,972,643 | 25,3862,3538 | 27,2927,2603 | 28,940,622 | 29,3391,3087 | 30,443,158 | 31,3971,3706 | 32,1747,1484 | 33,3567,3350 | 34,3947,3730 | 37,347,163 | 38,3872,3719 | 39,2281,2132 | 40,2684,2549 | 41,419,284 | 42,154,19 | 43,1854,1720 | 44,1922,1788 | 46,3957,3823 | 47,155,21 | 48,1292,1164 | 49,3850,3726 | 50,3815,3691 | 51,1374,1250 | 52,1135,1011 | 53,3729,3637 | 54,2260,2175 | 55,1494,1417 | 56,89,12 | 57,1522,1463 | 58,811,752 | 59,220,165 | 60,1394,1381

BATCH_RAW_INFO | 61,502,501

BATCH_RAW_INFO | 2,621,79 | 4,577,60 | 5,1986,1491 | 18,1382,973 | 19,2124,1715 | 21,3400,3034 | 22,3906,3540 | 24,973,643 | 25,3863,3538 | 27,2928,2603 | 28,941,622 | 29,3392,3087 | 30,444,158 | 31,3972,3706 | 32,1748,1484 | 33,3568,3350 | 34,3948,3730 | 37,348,163 | 38,3873,3719 | 39,2282,2132 | 40,2685,2549 | 41,420,284 | 42,155,19 | 43,1855,1720 | 44,1923,1788 | 46,3958,3823 | 47,156,21 | 48,1293,1164 | 49,3851,3726 | 50,3816,3691 | 51,1375,1250 | 52,1136,1011 | 53,3730,3637 | 54,2261,2175 | 55,1495,1417 | 56,90,12 | 57,1523,1463 | 58,812,752 | 59,221,165 | 60,1395,1381 | 61,503,501

BATCH_RAW_INFO | 2,622,79 | 4,578,60 | 5,1987,1491 | 18,1383,973 | 19,2125,1715 | 21,3401,3034 | 22,3907,3540 | 24,974,643 | 25,3864,3538 | 27,2929,2603 | 28,942,622 | 29,3393,3087 | 30,445,158 | 31,3973,3706 | 32,1749,1484 | 33,3569,3350 | 34,3949,3730 | 37,349,163 | 38,3874,3719 | 39,2283,2132 | 40,2686,2549 | 41,421,284 | 42,156,19 | 43,1856,1720 | 44,1924,1788 | 46,3959,3823 | 47,157,21 | 48,1294,1164 | 49,3852,3726 | 50,3817,3691 | 51,1376,1250 | 52,1137,1011 | 53,3731,3637 | 54,2262,2175 | 55,1496,1417 | 56,91,12 | 57,1524,1463 | 58,813,752 | 59,222,165 | 60,1396,1381 | 61,504,501

BATCH_RAW_INFO | 2,623,79 | 4,579,60 | 5,1988,1491 | 18,1384,973 | 19,2126,1715 | 21,3402,3034 | 22,3908,3540 | 24,975,643 | 25,3865,3538 | 27,2930,2603 | 28,943,622 | 29,3394,3087 | 30,446,158 | 31,3974,3706 | 32,1750,1484 | 33,3570,3350 | 34,3950,3730 | 37,350,163 | 38,3875,3719 | 39,2284,2132 | 40,2687,2549 | 41,422,284 | 42,157,19 | 43,1857,1720 | 44,1925,1788 | 46,3960,3823 | 47,158,21 | 48,1295,1164 | 49,3853,3726 | 50,3818,3691 | 51,1377,1250 | 52,1138,1011 | 53,3732,3637 | 54,2263,2175 | 55,1497,1417 | 56,92,12 | 57,1525,1463 | 58,814,752 | 59,223,165 | 60,1397,1381 | 61,505,501

BATCH_RAW_INFO | 2,624,79 | 4,580,60 | 5,1989,1491 | 18,1385,973 | 19,2127,1715 | 21,3403,3034 | 22,3909,3540 | 24,976,643 | 25,3866,3538 | 27,2931,2603 | 28,944,622 | 29,3395,3087 | 30,447,158 | 31,3975,3706 | 32,1751,1484 | 33,3571,3350 | 34,3951,3730 | 37,351,163 | 38,3876,3719 | 39,2285,2132 | 40,2688,2549 | 41,423,284 | 42,158,19 | 43,1858,1720 | 44,1926,1788 | 46,3961,3823 | 47,159,21 | 48,1296,1164 | 49,3854,3726 | 50,3819,3691 | 51,1378,1250 | 52,1139,1011 | 53,3733,3637 | 54,2264,2175 | 55,1498,1417 | 56,93,12 | 57,1526,1463 | 58,815,752 | 59,224,165 | 60,1398,1381 | 61,506,501

BATCH_RAW_INFO | 2,625,79 | 4,581,60 | 5,1990,1491 | 18,1386,973 | 19,2128,1715 | 21,3404,3034 | 22,3910,3540 | 24,977,643 | 25,3867,3538 | 27,2932,2603 | 28,945,622 | 29,3396,3087 | 30,448,158 | 31,3976,3706 | 32,1752,1484 | 33,3572,3350 | 34,3952,3730 | 37,352,163 | 38,3877,3719 | 39,2286,2132 | 40,2689,2549 | 41,424,284 | 42,159,19 | 43,1859,1720 | 44,1927,1788 | 46,3962,3823 | 47,160,21 | 48,1297,1164 | 49,3855,3726 | 50,3820,3691 | 51,1379,1250 | 52,1140,1011 | 53,3734,3637 | 54,2265,2175 | 55,1499,1417 | 56,94,12 | 57,1527,1463 | 58,816,752 | 59,225,165 | 60,1399,1381 | 61,507,501

BATCH_RAW_INFO | 2,626,79 | 4,582,60 | 5,1991,1491 | 18,1387,973 | 19,2129,1715 | 21,3405,3034 | 22,3911,3540 | 24,978,643 | 25,3868,3538 | 27,2933,2603 | 28,946,622 | 29,3397,3087 | 30,449,158 | 31,3977,3706 | 32,1753,1484 | 33,3573,3350 | 34,3953,3730 | 37,353,163 | 38,3878,3719 | 39,2287,2132 | 40,2690,2549 | 41,425,284 | 42,160,19 | 43,1860,1720 | 44,1928,1788 | 46,3963,3823 | 47,161,21 | 48,1298,1164 | 49,3856,3726 | 50,3821,3691 | 51,1380,1250 | 52,1141,1011 | 53,3735,3637 | 54,2266,2175 | 55,1500,1417 | 56,95,12 | 57,1528,1463 | 58,817,752 | 59,226,165 | 60,1400,1381 | 61,508,501

BATCH_RAW_INFO | 2,627,79 | 4,583,60 | 5,1992,1491 | 18,1388,973 | 19,2130,1715 | 21,3406,3034 | 22,3912,3540 | 24,979,643 | 25,3869,3538 | 27,2934,2603 | 28,947,622 | 29,3398,3087 | 30,450,158 | 31,3978,3706 | 32,1754,1484 | 33,3574,3350 | 34,3954,3730 | 37,354,163 | 38,3879,3719 | 39,2288,2132 | 40,2691,2549 | 41,426,284 | 42,161,19 | 43,1861,1720 | 44,1929,1788 | 46,3964,3823 | 47,162,21 | 48,1299,1164 | 49,3857,3726 | 50,3822,3691 | 51,1381,1250 | 52,1142,1011 | 53,3736,3637 | 54,2267,2175 | 55,1501,1417 | 56,96,12 | 57,1529,1463 | 58,818,752 | 59,227,165 | 60,1401,1381 | 61,509,501

BATCH_RAW_INFO | 2,628,79 | 4,584,60 | 5,1993,1491 | 18,1389,973 | 19,2131,1715 | 21,3407,3034 | 22,3913,3540 | 24,980,643 | 25,3870,3538 | 27,2935,2603 | 28,948,622 | 29,3399,3087 | 30,451,158 | 31,3979,3706 | 32,1755,1484 | 33,3575,3350 | 34,3955,3730 | 37,355,163 | 38,3880,3719 | 39,2289,2132 | 40,2692,2549 | 41,427,284 | 42,162,19 | 43,1862,1720 | 44,1930,1788 | 46,3965,3823 | 47,163,21 | 48,1300,1164 | 49,3858,3726 | 50,3823,3691 | 51,1382,1250 | 52,1143,1011 | 53,3737,3637 | 54,2268,2175 | 55,1502,1417 | 56,97,12 | 57,1530,1463 | 58,819,752 | 59,228,165 | 60,1402,1381 | 61,510,501

BATCH_RAW_INFO | 2,629,79 | 4,585,60 | 5,1994,1491 | 18,1390,973 | 19,2132,1715 | 21,3408,3034 | 22,3914,3540 | 24,981,643 | 25,3871,3538 | 27,2936,2603 | 28,949,622 | 29,3400,3087 | 30,452,158 | 31,3980,3706 | 32,1756,1484 | 33,3576,3350 | 34,3956,3730 | 37,356,163 | 38,3881,3719 | 39,2290,2132 | 40,2693,2549 | 41,428,284 | 42,163,19 | 43,1863,1720 | 44,1931,1788 | 46,3966,3823 | 47,164,21 | 48,1301,1164 | 49,3859,3726 | 50,3824,3691 | 51,1383,1250 | 52,1144,1011 | 53,3738,3637 | 54,2269,2175 | 55,1503,1417 | 56,98,12 | 57,1531,1463 | 58,820,752 | 59,229,165 | 60,1403,1381 | 61,511,501

BATCH_RAW_INFO | 2,630,79 | 4,586,60 | 5,1995,1491 | 18,1391,973 | 19,2133,1715 | 21,3409,3034 | 22,3915,3540 | 24,982,643 | 25,3872,3538 | 27,2937,2603 | 28,950,622 | 29,3401,3087 | 30,453,158 | 31,3981,3706 | 32,1757,1484 | 33,3577,3350 | 34,3957,3730 | 37,357,163 | 38,3882,3719 | 39,2291,2132 | 40,2694,2549 | 41,429,284 | 42,164,19 | 43,1864,1720 | 44,1932,1788 | 46,3967,3823 | 47,165,21 | 48,1302,1164 | 49,3860,3726 | 50,3825,3691 | 51,1384,1250 | 52,1145,1011 | 53,3739,3637 | 54,2270,2175 | 55,1504,1417 | 56,99,12 | 57,1532,1463 | 58,821,752 | 59,230,165 | 60,1404,1381 | 61,512,501

BATCH_RAW_INFO | 62,1741,1740

BATCH_RAW_INFO | 2,631,79 | 4,587,60 | 18,1392,973 | 19,2134,1715 | 21,3410,3034 | 22,3916,3540 | 24,983,643 | 25,3873,3538 | 27,2938,2603 | 28,951,622 | 29,3402,3087 | 30,454,158 | 31,3982,3706 | 32,1758,1484 | 33,3578,3350 | 34,3958,3730 | 37,358,163 | 38,3883,3719 | 39,2292,2132 | 40,2695,2549 | 41,430,284 | 42,165,19 | 43,1865,1720 | 44,1933,1788 | 46,3968,3823 | 47,166,21 | 48,1303,1164 | 49,3861,3726 | 50,3826,3691 | 51,1385,1250 | 52,1146,1011 | 53,3740,3637 | 54,2271,2175 | 55,1505,1417 | 56,100,12 | 57,1533,1463 | 58,822,752 | 59,231,165 | 60,1405,1381 | 61,513,501 | 62,1742,1740

BATCH_RAW_INFO | 2,632,79 | 4,588,60 | 18,1393,973 | 19,2135,1715 | 21,3411,3034 | 22,3917,3540 | 24,984,643 | 25,3874,3538 | 27,2939,2603 | 28,952,622 | 29,3403,3087 | 30,455,158 | 31,3983,3706 | 32,1759,1484 | 33,3579,3350 | 34,3959,3730 | 37,359,163 | 38,3884,3719 | 39,2293,2132 | 40,2696,2549 | 41,431,284 | 42,166,19 | 43,1866,1720 | 44,1934,1788 | 46,3969,3823 | 47,167,21 | 48,1304,1164 | 49,3862,3726 | 50,3827,3691 | 51,1386,1250 | 52,1147,1011 | 53,3741,3637 | 54,2272,2175 | 55,1506,1417 | 56,101,12 | 57,1534,1463 | 58,823,752 | 59,232,165 | 60,1406,1381 | 61,514,501 | 62,1743,1740

BATCH_RAW_INFO | 2,633,79 | 4,589,60 | 18,1394,973 | 19,2136,1715 | 21,3412,3034 | 22,3918,3540 | 24,985,643 | 25,3875,3538 | 27,2940,2603 | 28,953,622 | 29,3404,3087 | 30,456,158 | 31,3984,3706 | 32,1760,1484 | 33,3580,3350 | 34,3960,3730 | 37,360,163 | 38,3885,3719 | 39,2294,2132 | 40,2697,2549 | 41,432,284 | 42,167,19 | 43,1867,1720 | 44,1935,1788 | 46,3970,3823 | 47,168,21 | 48,1305,1164 | 49,3863,3726 | 50,3828,3691 | 51,1387,1250 | 52,1148,1011 | 53,3742,3637 | 54,2273,2175 | 55,1507,1417 | 56,102,12 | 57,1535,1463 | 58,824,752 | 59,233,165 | 60,1407,1381 | 61,515,501 | 62,1744,1740

BATCH_RAW_INFO | 2,634,79 | 4,590,60 | 18,1395,973 | 19,2137,1715 | 21,3413,3034 | 22,3919,3540 | 24,986,643 | 25,3876,3538 | 27,2941,2603 | 28,954,622 | 29,3405,3087 | 30,457,158 | 31,3985,3706 | 32,1761,1484 | 33,3581,3350 | 34,3961,3730 | 37,361,163 | 38,3886,3719 | 39,2295,2132 | 40,2698,2549 | 41,433,284 | 42,168,19 | 43,1868,1720 | 44,1936,1788 | 46,3971,3823 | 47,169,21 | 48,1306,1164 | 49,3864,3726 | 50,3829,3691 | 51,1388,1250 | 52,1149,1011 | 53,3743,3637 | 54,2274,2175 | 55,1508,1417 | 56,103,12 | 57,1536,1463 | 58,825,752 | 59,234,165 | 60,1408,1381 | 61,516,501 | 62,1745,1740

BATCH_RAW_INFO | 2,635,79 | 4,591,60 | 18,1396,973 | 19,2138,1715 | 21,3414,3034 | 24,987,643 | 25,3877,3538 | 27,2942,2603 | 28,955,622 | 29,3406,3087 | 30,458,158 | 31,3986,3706 | 32,1762,1484 | 33,3582,3350 | 34,3962,3730 | 37,362,163 | 38,3887,3719 | 39,2296,2132 | 40,2699,2549 | 41,434,284 | 42,169,19 | 43,1869,1720 | 44,1937,1788 | 46,3972,3823 | 47,170,21 | 48,1307,1164 | 49,3865,3726 | 50,3830,3691 | 51,1389,1250 | 52,1150,1011 | 53,3744,3637 | 54,2275,2175 | 55,1509,1417 | 56,104,12 | 57,1537,1463 | 58,826,752 | 59,235,165 | 60,1409,1381 | 61,517,501 | 62,1746,1740

BATCH_RAW_INFO | 2,636,79 | 4,592,60 | 18,1397,973 | 19,2139,1715 | 21,3415,3034 | 24,988,643 | 25,3878,3538 | 27,2943,2603 | 28,956,622 | 29,3407,3087 | 30,459,158 | 31,3987,3706 | 32,1763,1484 | 33,3583,3350 | 34,3963,3730 | 37,363,163 | 38,3888,3719 | 39,2297,2132 | 40,2700,2549 | 41,435,284 | 42,170,19 | 43,1870,1720 | 44,1938,1788 | 46,3973,3823 | 47,171,21 | 48,1308,1164 | 49,3866,3726 | 50,3831,3691 | 51,1390,1250 | 52,1151,1011 | 53,3745,3637 | 54,2276,2175 | 55,1510,1417 | 56,105,12 | 57,1538,1463 | 58,827,752 | 59,236,165 | 60,1410,1381 | 61,518,501 | 62,1747,1740

BATCH_RAW_INFO | 2,637,79 | 4,593,60 | 18,1398,973 | 19,2140,1715 | 21,3416,3034 | 24,989,643 | 25,3879,3538 | 27,2944,2603 | 28,957,622 | 29,3408,3087 | 30,460,158 | 31,3988,3706 | 32,1764,1484 | 33,3584,3350 | 34,3964,3730 | 37,364,163 | 38,3889,3719 | 39,2298,2132 | 40,2701,2549 | 41,436,284 | 42,171,19 | 43,1871,1720 | 44,1939,1788 | 46,3974,3823 | 47,172,21 | 48,1309,1164 | 49,3867,3726 | 50,3832,3691 | 51,1391,1250 | 52,1152,1011 | 53,3746,3637 | 54,2277,2175 | 55,1511,1417 | 56,106,12 | 57,1539,1463 | 58,828,752 | 59,237,165 | 60,1411,1381 | 61,519,501 | 62,1748,1740

BATCH_RAW_INFO | 2,638,79 | 4,594,60 | 18,1399,973 | 19,2141,1715 | 21,3417,3034 | 24,990,643 | 25,3880,3538 | 27,2945,2603 | 28,958,622 | 29,3409,3087 | 30,461,158 | 31,3989,3706 | 32,1765,1484 | 33,3585,3350 | 34,3965,3730 | 37,365,163 | 38,3890,3719 | 39,2299,2132 | 40,2702,2549 | 41,437,284 | 42,172,19 | 43,1872,1720 | 44,1940,1788 | 46,3975,3823 | 47,173,21 | 48,1310,1164 | 49,3868,3726 | 50,3833,3691 | 51,1392,1250 | 52,1153,1011 | 53,3747,3637 | 54,2278,2175 | 55,1512,1417 | 56,107,12 | 57,1540,1463 | 58,829,752 | 59,238,165 | 60,1412,1381 | 61,520,501 | 62,1749,1740

BATCH_RAW_INFO | 2,639,79 | 4,595,60 | 18,1400,973 | 19,2142,1715 | 21,3418,3034 | 24,991,643 | 25,3881,3538 | 27,2946,2603 | 28,959,622 | 29,3410,3087 | 30,462,158 | 31,3990,3706 | 32,1766,1484 | 33,3586,3350 | 34,3966,3730 | 37,366,163 | 38,3891,3719 | 39,2300,2132 | 40,2703,2549 | 41,438,284 | 42,173,19 | 43,1873,1720 | 44,1941,1788 | 46,3976,3823 | 47,174,21 | 48,1311,1164 | 49,3869,3726 | 50,3834,3691 | 51,1393,1250 | 52,1154,1011 | 53,3748,3637 | 54,2279,2175 | 55,1513,1417 | 56,108,12 | 57,1541,1463 | 58,830,752 | 59,239,165 | 60,1413,1381 | 61,521,501 | 62,1750,1740

BATCH_RAW_INFO | 2,640,79 | 4,596,60 | 18,1401,973 | 19,2143,1715 | 21,3419,3034 | 24,992,643 | 25,3882,3538 | 27,2947,2603 | 28,960,622 | 29,3411,3087 | 30,463,158 | 31,3991,3706 | 32,1767,1484 | 33,3587,3350 | 34,3967,3730 | 37,367,163 | 38,3892,3719 | 39,2301,2132 | 40,2704,2549 | 41,439,284 | 42,174,19 | 43,1874,1720 | 44,1942,1788 | 46,3977,3823 | 47,175,21 | 48,1312,1164 | 49,3870,3726 | 50,3835,3691 | 51,1394,1250 | 52,1155,1011 | 53,3749,3637 | 54,2280,2175 | 55,1514,1417 | 56,109,12 | 57,1542,1463 | 58,831,752 | 59,240,165 | 60,1414,1381 | 61,522,501 | 62,1751,1740

BATCH_RAW_INFO | 2,641,79 | 4,597,60 | 18,1402,973 | 19,2144,1715 | 21,3420,3034 | 24,993,643 | 25,3883,3538 | 27,2948,2603 | 28,961,622 | 29,3412,3087 | 30,464,158 | 31,3992,3706 | 32,1768,1484 | 33,3588,3350 | 34,3968,3730 | 37,368,163 | 38,3893,3719 | 39,2302,2132 | 40,2705,2549 | 41,440,284 | 42,175,19 | 43,1875,1720 | 44,1943,1788 | 46,3978,3823 | 47,176,21 | 48,1313,1164 | 49,3871,3726 | 50,3836,3691 | 51,1395,1250 | 52,1156,1011 | 53,3750,3637 | 54,2281,2175 | 55,1515,1417 | 56,110,12 | 57,1543,1463 | 58,832,752 | 59,241,165 | 60,1415,1381 | 61,523,501 | 62,1752,1740

BATCH_RAW_INFO | 2,642,79 | 4,598,60 | 18,1403,973 | 19,2145,1715 | 21,3421,3034 | 24,994,643 | 25,3884,3538 | 27,2949,2603 | 28,962,622 | 29,3413,3087 | 30,465,158 | 31,3993,3706 | 32,1769,1484 | 33,3589,3350 | 34,3969,3730 | 37,369,163 | 38,3894,3719 | 39,2303,2132 | 40,2706,2549 | 41,441,284 | 42,176,19 | 43,1876,1720 | 44,1944,1788 | 46,3979,3823 | 47,177,21 | 48,1314,1164 | 49,3872,3726 | 50,3837,3691 | 51,1396,1250 | 52,1157,1011 | 53,3751,3637 | 54,2282,2175 | 55,1516,1417 | 56,111,12 | 57,1544,1463 | 58,833,752 | 59,242,165 | 60,1416,1381 | 61,524,501 | 62,1753,1740

BATCH_RAW_INFO | 2,643,79 | 4,599,60 | 18,1404,973 | 19,2146,1715 | 21,3422,3034 | 24,995,643 | 25,3885,3538 | 27,2950,2603 | 28,963,622 | 29,3414,3087 | 30,466,158 | 31,3994,3706 | 32,1770,1484 | 33,3590,3350 | 34,3970,3730 | 37,370,163 | 38,3895,3719 | 39,2304,2132 | 40,2707,2549 | 41,442,284 | 42,177,19 | 43,1877,1720 | 44,1945,1788 | 46,3980,3823 | 47,178,21 | 48,1315,1164 | 49,3873,3726 | 50,3838,3691 | 51,1397,1250 | 52,1158,1011 | 53,3752,3637 | 54,2283,2175 | 55,1517,1417 | 56,112,12 | 57,1545,1463 | 58,834,752 | 59,243,165 | 60,1417,1381 | 61,525,501 | 62,1754,1740

BATCH_RAW_INFO | 63,1743,1742

BATCH_RAW_INFO | 2,644,79 | 4,600,60 | 18,1405,973 | 19,2147,1715 | 21,3423,3034 | 24,996,643 | 25,3886,3538 | 27,2951,2603 | 28,964,622 | 29,3415,3087 | 30,467,158 | 31,3995,3706 | 32,1771,1484 | 33,3591,3350 | 34,3971,3730 | 37,371,163 | 38,3896,3719 | 39,2305,2132 | 40,2708,2549 | 41,443,284 | 42,178,19 | 43,1878,1720 | 44,1946,1788 | 46,3981,3823 | 47,179,21 | 48,1316,1164 | 49,3874,3726 | 50,3839,3691 | 51,1398,1250 | 52,1159,1011 | 53,3753,3637 | 54,2284,2175 | 55,1518,1417 | 56,113,12 | 57,1546,1463 | 58,835,752 | 59,244,165 | 60,1418,1381 | 61,526,501 | 62,1755,1740 | 63,1744,1742

BATCH_RAW_INFO | 2,645,79 | 4,601,60 | 18,1406,973 | 19,2148,1715 | 21,3424,3034 | 24,997,643 | 25,3887,3538 | 27,2952,2603 | 28,965,622 | 29,3416,3087 | 30,468,158 | 31,3996,3706 | 32,1772,1484 | 33,3592,3350 | 34,3972,3730 | 37,372,163 | 38,3897,3719 | 39,2306,2132 | 40,2709,2549 | 41,444,284 | 42,179,19 | 43,1879,1720 | 44,1947,1788 | 46,3982,3823 | 47,180,21 | 48,1317,1164 | 49,3875,3726 | 50,3840,3691 | 51,1399,1250 | 52,1160,1011 | 53,3754,3637 | 54,2285,2175 | 55,1519,1417 | 56,114,12 | 57,1547,1463 | 58,836,752 | 59,245,165 | 60,1419,1381 | 61,527,501 | 62,1756,1740 | 63,1745,1742

BATCH_RAW_INFO | 2,646,79 | 4,602,60 | 18,1407,973 | 19,2149,1715 | 21,3425,3034 | 24,998,643 | 25,3888,3538 | 27,2953,2603 | 28,966,622 | 29,3417,3087 | 30,469,158 | 31,3997,3706 | 32,1773,1484 | 33,3593,3350 | 34,3973,3730 | 37,373,163 | 38,3898,3719 | 39,2307,2132 | 40,2710,2549 | 41,445,284 | 42,180,19 | 43,1880,1720 | 44,1948,1788 | 46,3983,3823 | 47,181,21 | 48,1318,1164 | 49,3876,3726 | 50,3841,3691 | 51,1400,1250 | 52,1161,1011 | 53,3755,3637 | 54,2286,2175 | 55,1520,1417 | 56,115,12 | 57,1548,1463 | 58,837,752 | 59,246,165 | 60,1420,1381 | 61,528,501 | 62,1757,1740 | 63,1746,1742

BATCH_RAW_INFO | 2,647,79 | 4,603,60 | 18,1408,973 | 19,2150,1715 | 21,3426,3034 | 24,999,643 | 25,3889,3538 | 27,2954,2603 | 28,967,622 | 29,3418,3087 | 30,470,158 | 31,3998,3706 | 32,1774,1484 | 33,3594,3350 | 34,3974,3730 | 37,374,163 | 38,3899,3719 | 39,2308,2132 | 40,2711,2549 | 41,446,284 | 42,181,19 | 43,1881,1720 | 44,1949,1788 | 46,3984,3823 | 47,182,21 | 48,1319,1164 | 49,3877,3726 | 50,3842,3691 | 51,1401,1250 | 52,1162,1011 | 53,3756,3637 | 54,2287,2175 | 55,1521,1417 | 56,116,12 | 57,1549,1463 | 58,838,752 | 59,247,165 | 60,1421,1381 | 61,529,501 | 62,1758,1740 | 63,1747,1742

BATCH_RAW_INFO | 2,648,79 | 4,604,60 | 18,1409,973 | 19,2151,1715 | 21,3427,3034 | 24,1000,643 | 25,3890,3538 | 27,2955,2603 | 28,968,622 | 29,3419,3087 | 30,471,158 | 31,3999,3706 | 32,1775,1484 | 33,3595,3350 | 34,3975,3730 | 37,375,163 | 38,3900,3719 | 39,2309,2132 | 40,2712,2549 | 41,447,284 | 42,182,19 | 43,1882,1720 | 44,1950,1788 | 46,3985,3823 | 47,183,21 | 48,1320,1164 | 49,3878,3726 | 50,3843,3691 | 51,1402,1250 | 52,1163,1011 | 53,3757,3637 | 54,2288,2175 | 55,1522,1417 | 56,117,12 | 57,1550,1463 | 58,839,752 | 59,248,165 | 60,1422,1381 | 61,530,501 | 62,1759,1740 | 63,1748,1742

BATCH_RAW_INFO | 2,649,79 | 4,605,60 | 18,1410,973 | 19,2152,1715 | 21,3428,3034 | 24,1001,643 | 25,3891,3538 | 27,2956,2603 | 28,969,622 | 29,3420,3087 | 30,472,158 | 31,4000,3706 | 32,1776,1484 | 33,3596,3350 | 34,3976,3730 | 37,376,163 | 38,3901,3719 | 39,2310,2132 | 40,2713,2549 | 41,448,284 | 42,183,19 | 43,1883,1720 | 44,1951,1788 | 46,3986,3823 | 47,184,21 | 48,1321,1164 | 49,3879,3726 | 50,3844,3691 | 51,1403,1250 | 52,1164,1011 | 53,3758,3637 | 54,2289,2175 | 55,1523,1417 | 56,118,12 | 57,1551,1463 | 58,840,752 | 59,249,165 | 60,1423,1381 | 61,531,501 | 62,1760,1740 | 63,1749,1742

BATCH_RAW_INFO | 2,650,79 | 4,606,60 | 18,1411,973 | 19,2153,1715 | 21,3429,3034 | 24,1002,643 | 25,3892,3538 | 27,2957,2603 | 28,970,622 | 29,3421,3087 | 30,473,158 | 31,4001,3706 | 32,1777,1484 | 33,3597,3350 | 34,3977,3730 | 37,377,163 | 38,3902,3719 | 39,2311,2132 | 40,2714,2549 | 41,449,284 | 42,184,19 | 43,1884,1720 | 44,1952,1788 | 46,3987,3823 | 47,185,21 | 48,1322,1164 | 49,3880,3726 | 50,3845,3691 | 51,1404,1250 | 52,1165,1011 | 53,3759,3637 | 54,2290,2175 | 55,1524,1417 | 56,119,12 | 57,1552,1463 | 58,841,752 | 59,250,165 | 60,1424,1381 | 61,532,501 | 62,1761,1740 | 63,1750,1742

BATCH_RAW_INFO | 2,651,79 | 4,607,60 | 18,1412,973 | 19,2154,1715 | 21,3430,3034 | 24,1003,643 | 25,3893,3538 | 27,2958,2603 | 28,971,622 | 29,3422,3087 | 30,474,158 | 31,4002,3706 | 32,1778,1484 | 33,3598,3350 | 34,3978,3730 | 37,378,163 | 38,3903,3719 | 39,2312,2132 | 40,2715,2549 | 41,450,284 | 42,185,19 | 43,1885,1720 | 44,1953,1788 | 46,3988,3823 | 47,186,21 | 48,1323,1164 | 49,3881,3726 | 50,3846,3691 | 51,1405,1250 | 52,1166,1011 | 53,3760,3637 | 54,2291,2175 | 55,1525,1417 | 56,120,12 | 57,1553,1463 | 58,842,752 | 59,251,165 | 60,1425,1381 | 61,533,501 | 62,1762,1740 | 63,1751,1742

BATCH_RAW_INFO | 2,652,79 | 4,608,60 | 18,1413,973 | 19,2155,1715 | 21,3431,3034 | 24,1004,643 | 25,3894,3538 | 27,2959,2603 | 28,972,622 | 29,3423,3087 | 30,475,158 | 31,4003,3706 | 32,1779,1484 | 33,3599,3350 | 34,3979,3730 | 37,379,163 | 38,3904,3719 | 39,2313,2132 | 40,2716,2549 | 41,451,284 | 42,186,19 | 43,1886,1720 | 44,1954,1788 | 46,3989,3823 | 47,187,21 | 48,1324,1164 | 49,3882,3726 | 50,3847,3691 | 51,1406,1250 | 52,1167,1011 | 53,3761,3637 | 54,2292,2175 | 55,1526,1417 | 56,121,12 | 57,1554,1463 | 58,843,752 | 59,252,165 | 60,1426,1381 | 61,534,501 | 62,1763,1740 | 63,1752,1742

BATCH_RAW_INFO | 2,653,79 | 4,609,60 | 18,1414,973 | 19,2156,1715 | 21,3432,3034 | 24,1005,643 | 25,3895,3538 | 27,2960,2603 | 28,973,622 | 29,3424,3087 | 30,476,158 | 31,4004,3706 | 32,1780,1484 | 33,3600,3350 | 34,3980,3730 | 37,380,163 | 38,3905,3719 | 39,2314,2132 | 40,2717,2549 | 41,452,284 | 42,187,19 | 43,1887,1720 | 44,1955,1788 | 46,3990,3823 | 47,188,21 | 48,1325,1164 | 49,3883,3726 | 50,3848,3691 | 51,1407,1250 | 52,1168,1011 | 53,3762,3637 | 54,2293,2175 | 55,1527,1417 | 56,122,12 | 57,1555,1463 | 58,844,752 | 59,253,165 | 60,1427,1381 | 61,535,501 | 62,1764,1740 | 63,1753,1742

BATCH_RAW_INFO | 2,654,79 | 4,610,60 | 18,1415,973 | 19,2157,1715 | 21,3433,3034 | 24,1006,643 | 25,3896,3538 | 27,2961,2603 | 28,974,622 | 29,3425,3087 | 30,477,158 | 31,4005,3706 | 32,1781,1484 | 33,3601,3350 | 34,3981,3730 | 37,381,163 | 38,3906,3719 | 39,2315,2132 | 40,2718,2549 | 41,453,284 | 42,188,19 | 43,1888,1720 | 44,1956,1788 | 46,3991,3823 | 47,189,21 | 48,1326,1164 | 49,3884,3726 | 50,3849,3691 | 51,1408,1250 | 52,1169,1011 | 53,3763,3637 | 54,2294,2175 | 55,1528,1417 | 56,123,12 | 57,1556,1463 | 58,845,752 | 59,254,165 | 60,1428,1381 | 61,536,501 | 62,1765,1740 | 63,1754,1742

BATCH_RAW_INFO | 2,655,79 | 4,611,60 | 18,1416,973 | 19,2158,1715 | 21,3434,3034 | 24,1007,643 | 25,3897,3538 | 27,2962,2603 | 28,975,622 | 29,3426,3087 | 30,478,158 | 31,4006,3706 | 32,1782,1484 | 33,3602,3350 | 34,3982,3730 | 37,382,163 | 38,3907,3719 | 39,2316,2132 | 40,2719,2549 | 41,454,284 | 42,189,19 | 43,1889,1720 | 44,1957,1788 | 46,3992,3823 | 47,190,21 | 48,1327,1164 | 49,3885,3726 | 50,3850,3691 | 51,1409,1250 | 52,1170,1011 | 53,3764,3637 | 54,2295,2175 | 55,1529,1417 | 56,124,12 | 57,1557,1463 | 58,846,752 | 59,255,165 | 60,1429,1381 | 61,537,501 | 62,1766,1740 | 63,1755,1742

BATCH_RAW_INFO | 2,656,79 | 4,612,60 | 18,1417,973 | 19,2159,1715 | 21,3435,3034 | 24,1008,643 | 25,3898,3538 | 27,2963,2603 | 28,976,622 | 29,3427,3087 | 30,479,158 | 31,4007,3706 | 32,1783,1484 | 33,3603,3350 | 34,3983,3730 | 37,383,163 | 38,3908,3719 | 39,2317,2132 | 40,2720,2549 | 41,455,284 | 42,190,19 | 43,1890,1720 | 44,1958,1788 | 46,3993,3823 | 47,191,21 | 48,1328,1164 | 49,3886,3726 | 50,3851,3691 | 51,1410,1250 | 52,1171,1011 | 53,3765,3637 | 54,2296,2175 | 55,1530,1417 | 56,125,12 | 58,847,752 | 59,256,165 | 60,1430,1381 | 61,538,501 | 62,1767,1740 | 63,1756,1742

BATCH_RAW_INFO | 2,657,79 | 4,613,60 | 18,1418,973 | 19,2160,1715 | 21,3436,3034 | 24,1009,643 | 25,3899,3538 | 27,2964,2603 | 28,977,622 | 29,3428,3087 | 30,480,158 | 31,4008,3706 | 32,1784,1484 | 33,3604,3350 | 34,3984,3730 | 37,384,163 | 38,3909,3719 | 39,2318,2132 | 40,2721,2549 | 41,456,284 | 42,191,19 | 43,1891,1720 | 44,1959,1788 | 46,3994,3823 | 47,192,21 | 48,1329,1164 | 49,3887,3726 | 50,3852,3691 | 51,1411,1250 | 52,1172,1011 | 53,3766,3637 | 54,2297,2175 | 55,1531,1417 | 56,126,12 | 58,848,752 | 59,257,165 | 60,1431,1381 | 61,539,501 | 62,1768,1740 | 63,1757,1742

BATCH_RAW_INFO | 2,658,79 | 4,614,60 | 18,1419,973 | 19,2161,1715 | 21,3437,3034 | 24,1010,643 | 25,3900,3538 | 27,2965,2603 | 28,978,622 | 29,3429,3087 | 30,481,158 | 31,4009,3706 | 32,1785,1484 | 33,3605,3350 | 34,3985,3730 | 37,385,163 | 38,3910,3719 | 39,2319,2132 | 40,2722,2549 | 41,457,284 | 42,192,19 | 43,1892,1720 | 44,1960,1788 | 46,3995,3823 | 47,193,21 | 48,1330,1164 | 49,3888,3726 | 50,3853,3691 | 51,1412,1250 | 52,1173,1011 | 53,3767,3637 | 54,2298,2175 | 55,1532,1417 | 56,127,12 | 58,849,752 | 59,258,165 | 60,1432,1381 | 61,540,501 | 62,1769,1740 | 63,1758,1742

BATCH_RAW_INFO | 2,659,79 | 4,615,60 | 18,1420,973 | 19,2162,1715 | 21,3438,3034 | 24,1011,643 | 25,3901,3538 | 27,2966,2603 | 28,979,622 | 29,3430,3087 | 30,482,158 | 31,4010,3706 | 32,1786,1484 | 33,3606,3350 | 34,3986,3730 | 37,386,163 | 38,3911,3719 | 39,2320,2132 | 40,2723,2549 | 41,458,284 | 42,193,19 | 43,1893,1720 | 44,1961,1788 | 46,3996,3823 | 47,194,21 | 48,1331,1164 | 49,3889,3726 | 50,3854,3691 | 51,1413,1250 | 52,1174,1011 | 53,3768,3637 | 54,2299,2175 | 55,1533,1417 | 56,128,12 | 58,850,752 | 59,259,165 | 60,1433,1381 | 61,541,501 | 62,1770,1740 | 63,1759,1742

BATCH_RAW_INFO | 2,660,79 | 4,616,60 | 18,1421,973 | 19,2163,1715 | 21,3439,3034 | 24,1012,643 | 25,3902,3538 | 27,2967,2603 | 28,980,622 | 29,3431,3087 | 30,483,158 | 31,4011,3706 | 32,1787,1484 | 33,3607,3350 | 34,3987,3730 | 37,387,163 | 38,3912,3719 | 39,2321,2132 | 40,2724,2549 | 41,459,284 | 42,194,19 | 43,1894,1720 | 44,1962,1788 | 46,3997,3823 | 47,195,21 | 48,1332,1164 | 49,3890,3726 | 50,3855,3691 | 51,1414,1250 | 52,1175,1011 | 53,3769,3637 | 54,2300,2175 | 55,1534,1417 | 56,129,12 | 58,851,752 | 59,260,165 | 60,1434,1381 | 61,542,501 | 62,1771,1740 | 63,1760,1742

BATCH_RAW_INFO | 2,661,79 | 4,617,60 | 18,1422,973 | 19,2164,1715 | 21,3440,3034 | 24,1013,643 | 25,3903,3538 | 27,2968,2603 | 28,981,622 | 29,3432,3087 | 30,484,158 | 31,4012,3706 | 32,1788,1484 | 33,3608,3350 | 34,3988,3730 | 37,388,163 | 38,3913,3719 | 39,2322,2132 | 40,2725,2549 | 41,460,284 | 42,195,19 | 43,1895,1720 | 44,1963,1788 | 46,3998,3823 | 47,196,21 | 48,1333,1164 | 49,3891,3726 | 50,3856,3691 | 51,1415,1250 | 52,1176,1011 | 53,3770,3637 | 54,2301,2175 | 55,1535,1417 | 56,130,12 | 58,852,752 | 59,261,165 | 60,1435,1381 | 61,543,501 | 62,1772,1740 | 63,1761,1742

BATCH_RAW_INFO | 2,662,79 | 4,618,60 | 18,1423,973 | 19,2165,1715 | 21,3441,3034 | 24,1014,643 | 25,3904,3538 | 27,2969,2603 | 28,982,622 | 29,3433,3087 | 30,485,158 | 31,4013,3706 | 32,1789,1484 | 33,3609,3350 | 34,3989,3730 | 37,389,163 | 38,3914,3719 | 39,2323,2132 | 40,2726,2549 | 41,461,284 | 42,196,19 | 43,1896,1720 | 44,1964,1788 | 46,3999,3823 | 47,197,21 | 48,1334,1164 | 49,3892,3726 | 50,3857,3691 | 51,1416,1250 | 52,1177,1011 | 53,3771,3637 | 54,2302,2175 | 55,1536,1417 | 56,131,12 | 58,853,752 | 59,262,165 | 60,1436,1381 | 61,544,501 | 62,1773,1740 | 63,1762,1742

BATCH_RAW_INFO | 2,663,79 | 4,619,60 | 18,1424,973 | 19,2166,1715 | 21,3442,3034 | 24,1015,643 | 25,3905,3538 | 27,2970,2603 | 28,983,622 | 29,3434,3087 | 30,486,158 | 31,4014,3706 | 32,1790,1484 | 33,3610,3350 | 34,3990,3730 | 37,390,163 | 38,3915,3719 | 39,2324,2132 | 40,2727,2549 | 41,462,284 | 42,197,19 | 43,1897,1720 | 44,1965,1788 | 46,4000,3823 | 47,198,21 | 48,1335,1164 | 49,3893,3726 | 50,3858,3691 | 51,1417,1250 | 52,1178,1011 | 53,3772,3637 | 54,2303,2175 | 55,1537,1417 | 56,132,12 | 58,854,752 | 59,263,165 | 60,1437,1381 | 61,545,501 | 62,1774,1740 | 63,1763,1742

BATCH_RAW_INFO | 2,664,79 | 4,620,60 | 18,1425,973 | 19,2167,1715 | 21,3443,3034 | 24,1016,643 | 25,3906,3538 | 27,2971,2603 | 28,984,622 | 29,3435,3087 | 30,487,158 | 31,4015,3706 | 32,1791,1484 | 33,3611,3350 | 34,3991,3730 | 37,391,163 | 38,3916,3719 | 39,2325,2132 | 40,2728,2549 | 41,463,284 | 42,198,19 | 43,1898,1720 | 44,1966,1788 | 46,4001,3823 | 47,199,21 | 48,1336,1164 | 49,3894,3726 | 50,3859,3691 | 51,1418,1250 | 52,1179,1011 | 53,3773,3637 | 54,2304,2175 | 55,1538,1417 | 56,133,12 | 58,855,752 | 59,264,165 | 60,1438,1381 | 61,546,501 | 62,1775,1740 | 63,1764,1742

BATCH_RAW_INFO | 2,665,79 | 4,621,60 | 18,1426,973 | 19,2168,1715 | 21,3444,3034 | 24,1017,643 | 25,3907,3538 | 27,2972,2603 | 28,985,622 | 29,3436,3087 | 30,488,158 | 31,4016,3706 | 32,1792,1484 | 33,3612,3350 | 34,3992,3730 | 37,392,163 | 38,3917,3719 | 39,2326,2132 | 40,2729,2549 | 41,464,284 | 42,199,19 | 43,1899,1720 | 44,1967,1788 | 46,4002,3823 | 47,200,21 | 48,1337,1164 | 49,3895,3726 | 50,3860,3691 | 51,1419,1250 | 52,1180,1011 | 53,3774,3637 | 54,2305,2175 | 55,1539,1417 | 56,134,12 | 58,856,752 | 59,265,165 | 60,1439,1381 | 61,547,501 | 62,1776,1740 | 63,1765,1742

BATCH_RAW_INFO | 2,666,79 | 4,622,60 | 18,1427,973 | 19,2169,1715 | 21,3445,3034 | 24,1018,643 | 25,3908,3538 | 27,2973,2603 | 28,986,622 | 29,3437,3087 | 30,489,158 | 31,4017,3706 | 32,1793,1484 | 33,3613,3350 | 34,3993,3730 | 37,393,163 | 38,3918,3719 | 39,2327,2132 | 40,2730,2549 | 41,465,284 | 42,200,19 | 43,1900,1720 | 44,1968,1788 | 46,4003,3823 | 47,201,21 | 48,1338,1164 | 49,3896,3726 | 50,3861,3691 | 51,1420,1250 | 52,1181,1011 | 53,3775,3637 | 54,2306,2175 | 55,1540,1417 | 56,135,12 | 58,857,752 | 59,266,165 | 60,1440,1381 | 61,548,501 | 62,1777,1740 | 63,1766,1742

BATCH_RAW_INFO | 64,50,49

BATCH_RAW_INFO | 2,667,79 | 4,623,60 | 18,1428,973 | 19,2170,1715 | 21,3446,3034 | 24,1019,643 | 25,3909,3538 | 27,2974,2603 | 28,987,622 | 29,3438,3087 | 30,490,158 | 31,4018,3706 | 32,1794,1484 | 33,3614,3350 | 34,3994,3730 | 37,394,163 | 38,3919,3719 | 39,2328,2132 | 40,2731,2549 | 41,466,284 | 42,201,19 | 43,1901,1720 | 44,1969,1788 | 46,4004,3823 | 47,202,21 | 48,1339,1164 | 49,3897,3726 | 50,3862,3691 | 51,1421,1250 | 52,1182,1011 | 53,3776,3637 | 54,2307,2175 | 55,1541,1417 | 56,136,12 | 58,858,752 | 59,267,165 | 60,1441,1381 | 61,549,501 | 62,1778,1740 | 63,1767,1742 | 64,51,49

BATCH_RAW_INFO | 2,668,79 | 4,624,60 | 18,1429,973 | 19,2171,1715 | 21,3447,3034 | 24,1020,643 | 25,3910,3538 | 27,2975,2603 | 28,988,622 | 29,3439,3087 | 30,491,158 | 31,4019,3706 | 32,1795,1484 | 33,3615,3350 | 34,3995,3730 | 37,395,163 | 38,3920,3719 | 39,2329,2132 | 40,2732,2549 | 41,467,284 | 42,202,19 | 43,1902,1720 | 44,1970,1788 | 46,4005,3823 | 47,203,21 | 48,1340,1164 | 49,3898,3726 | 50,3863,3691 | 51,1422,1250 | 52,1183,1011 | 53,3777,3637 | 54,2308,2175 | 55,1542,1417 | 56,137,12 | 58,859,752 | 59,268,165 | 60,1442,1381 | 61,550,501 | 62,1779,1740 | 63,1768,1742 | 64,52,49

BATCH_RAW_INFO | 2,669,79 | 4,625,60 | 18,1430,973 | 19,2172,1715 | 21,3448,3034 | 24,1021,643 | 25,3911,3538 | 27,2976,2603 | 28,989,622 | 29,3440,3087 | 30,492,158 | 31,4020,3706 | 32,1796,1484 | 33,3616,3350 | 34,3996,3730 | 37,396,163 | 38,3921,3719 | 39,2330,2132 | 40,2733,2549 | 41,468,284 | 42,203,19 | 43,1903,1720 | 44,1971,1788 | 46,4006,3823 | 47,204,21 | 48,1341,1164 | 49,3899,3726 | 50,3864,3691 | 51,1423,1250 | 52,1184,1011 | 53,3778,3637 | 54,2309,2175 | 55,1543,1417 | 56,138,12 | 58,860,752 | 59,269,165 | 60,1443,1381 | 61,551,501 | 62,1780,1740 | 63,1769,1742 | 64,53,49

BATCH_RAW_INFO | 2,670,79 | 4,626,60 | 18,1431,973 | 19,2173,1715 | 21,3449,3034 | 24,1022,643 | 25,3912,3538 | 27,2977,2603 | 28,990,622 | 29,3441,3087 | 30,493,158 | 31,4021,3706 | 32,1797,1484 | 33,3617,3350 | 34,3997,3730 | 37,397,163 | 38,3922,3719 | 39,2331,2132 | 40,2734,2549 | 41,469,284 | 42,204,19 | 43,1904,1720 | 44,1972,1788 | 46,4007,3823 | 47,205,21 | 48,1342,1164 | 49,3900,3726 | 50,3865,3691 | 51,1424,1250 | 52,1185,1011 | 53,3779,3637 | 54,2310,2175 | 55,1544,1417 | 56,139,12 | 58,861,752 | 59,270,165 | 60,1444,1381 | 61,552,501 | 62,1781,1740 | 63,1770,1742 | 64,54,49

BATCH_RAW_INFO | 2,671,79 | 4,627,60 | 18,1432,973 | 19,2174,1715 | 21,3450,3034 | 24,1023,643 | 25,3913,3538 | 27,2978,2603 | 28,991,622 | 29,3442,3087 | 30,494,158 | 31,4022,3706 | 32,1798,1484 | 33,3618,3350 | 34,3998,3730 | 37,398,163 | 38,3923,3719 | 39,2332,2132 | 40,2735,2549 | 41,470,284 | 42,205,19 | 43,1905,1720 | 44,1973,1788 | 46,4008,3823 | 47,206,21 | 48,1343,1164 | 49,3901,3726 | 50,3866,3691 | 51,1425,1250 | 52,1186,1011 | 53,3780,3637 | 54,2311,2175 | 55,1545,1417 | 56,140,12 | 58,862,752 | 59,271,165 | 60,1445,1381 | 61,553,501 | 62,1782,1740 | 63,1771,1742 | 64,55,49

BATCH_RAW_INFO | 2,672,79 | 4,628,60 | 18,1433,973 | 19,2175,1715 | 21,3451,3034 | 24,1024,643 | 25,3914,3538 | 27,2979,2603 | 28,992,622 | 29,3443,3087 | 30,495,158 | 31,4023,3706 | 32,1799,1484 | 33,3619,3350 | 34,3999,3730 | 37,399,163 | 38,3924,3719 | 39,2333,2132 | 40,2736,2549 | 41,471,284 | 42,206,19 | 43,1906,1720 | 44,1974,1788 | 46,4009,3823 | 47,207,21 | 48,1344,1164 | 49,3902,3726 | 50,3867,3691 | 51,1426,1250 | 52,1187,1011 | 53,3781,3637 | 54,2312,2175 | 55,1546,1417 | 56,141,12 | 58,863,752 | 59,272,165 | 60,1446,1381 | 61,554,501 | 62,1783,1740 | 63,1772,1742 | 64,56,49

BATCH_RAW_INFO | 2,673,79 | 4,629,60 | 18,1434,973 | 19,2176,1715 | 21,3452,3034 | 24,1025,643 | 25,3915,3538 | 27,2980,2603 | 28,993,622 | 29,3444,3087 | 30,496,158 | 31,4024,3706 | 32,1800,1484 | 33,3620,3350 | 34,4000,3730 | 37,400,163 | 38,3925,3719 | 39,2334,2132 | 40,2737,2549 | 41,472,284 | 42,207,19 | 43,1907,1720 | 44,1975,1788 | 46,4010,3823 | 47,208,21 | 48,1345,1164 | 49,3903,3726 | 50,3868,3691 | 51,1427,1250 | 52,1188,1011 | 53,3782,3637 | 54,2313,2175 | 55,1547,1417 | 56,142,12 | 58,864,752 | 59,273,165 | 60,1447,1381 | 61,555,501 | 62,1784,1740 | 63,1773,1742 | 64,57,49

BATCH_RAW_INFO | 2,674,79 | 4,630,60 | 18,1435,973 | 19,2177,1715 | 21,3453,3034 | 24,1026,643 | 25,3916,3538 | 27,2981,2603 | 28,994,622 | 29,3445,3087 | 30,497,158 | 31,4025,3706 | 32,1801,1484 | 33,3621,3350 | 34,4001,3730 | 37,401,163 | 38,3926,3719 | 39,2335,2132 | 40,2738,2549 | 41,473,284 | 42,208,19 | 43,1908,1720 | 44,1976,1788 | 46,4011,3823 | 47,209,21 | 48,1346,1164 | 49,3904,3726 | 50,3869,3691 | 51,1428,1250 | 52,1189,1011 | 53,3783,3637 | 54,2314,2175 | 55,1548,1417 | 56,143,12 | 58,865,752 | 59,274,165 | 60,1448,1381 | 61,556,501 | 62,1785,1740 | 63,1774,1742 | 64,58,49

BATCH_RAW_INFO | 2,675,79 | 4,631,60 | 18,1436,973 | 19,2178,1715 | 21,3454,3034 | 24,1027,643 | 25,3917,3538 | 27,2982,2603 | 28,995,622 | 29,3446,3087 | 30,498,158 | 31,4026,3706 | 32,1802,1484 | 33,3622,3350 | 34,4002,3730 | 37,402,163 | 38,3927,3719 | 39,2336,2132 | 40,2739,2549 | 41,474,284 | 42,209,19 | 43,1909,1720 | 44,1977,1788 | 46,4012,3823 | 47,210,21 | 48,1347,1164 | 49,3905,3726 | 50,3870,3691 | 51,1429,1250 | 52,1190,1011 | 53,3784,3637 | 54,2315,2175 | 55,1549,1417 | 56,144,12 | 58,866,752 | 59,275,165 | 60,1449,1381 | 61,557,501 | 62,1786,1740 | 63,1775,1742 | 64,59,49

BATCH_RAW_INFO | 2,676,79 | 4,632,60 | 18,1437,973 | 19,2179,1715 | 21,3455,3034 | 25,3918,3538 | 27,2983,2603 | 28,996,622 | 29,3447,3087 | 30,499,158 | 31,4027,3706 | 32,1803,1484 | 33,3623,3350 | 34,4003,3730 | 37,403,163 | 38,3928,3719 | 39,2337,2132 | 40,2740,2549 | 41,475,284 | 42,210,19 | 43,1910,1720 | 44,1978,1788 | 46,4013,3823 | 47,211,21 | 48,1348,1164 | 49,3906,3726 | 50,3871,3691 | 51,1430,1250 | 52,1191,1011 | 53,3785,3637 | 54,2316,2175 | 55,1550,1417 | 56,145,12 | 58,867,752 | 59,276,165 | 60,1450,1381 | 61,558,501 | 62,1787,1740 | 63,1776,1742 | 64,60,49

BATCH_RAW_INFO | 2,677,79 | 4,633,60 | 18,1438,973 | 19,2180,1715 | 21,3456,3034 | 25,3919,3538 | 27,2984,2603 | 28,997,622 | 29,3448,3087 | 30,500,158 | 31,4028,3706 | 32,1804,1484 | 33,3624,3350 | 34,4004,3730 | 37,404,163 | 38,3929,3719 | 39,2338,2132 | 40,2741,2549 | 41,476,284 | 42,211,19 | 43,1911,1720 | 44,1979,1788 | 46,4014,3823 | 47,212,21 | 48,1349,1164 | 49,3907,3726 | 50,3872,3691 | 51,1431,1250 | 52,1192,1011 | 53,3786,3637 | 54,2317,2175 | 55,1551,1417 | 56,146,12 | 58,868,752 | 59,277,165 | 60,1451,1381 | 61,559,501 | 62,1788,1740 | 63,1777,1742 | 64,61,49

BATCH_RAW_INFO | 2,678,79 | 4,634,60 | 18,1439,973 | 19,2181,1715 | 21,3457,3034 | 25,3920,3538 | 27,2985,2603 | 28,998,622 | 29,3449,3087 | 30,501,158 | 31,4029,3706 | 32,1805,1484 | 33,3625,3350 | 34,4005,3730 | 37,405,163 | 38,3930,3719 | 39,2339,2132 | 40,2742,2549 | 41,477,284 | 42,212,19 | 43,1912,1720 | 44,1980,1788 | 46,4015,3823 | 47,213,21 | 48,1350,1164 | 49,3908,3726 | 50,3873,3691 | 51,1432,1250 | 52,1193,1011 | 53,3787,3637 | 54,2318,2175 | 55,1552,1417 | 56,147,12 | 58,869,752 | 59,278,165 | 60,1452,1381 | 61,560,501 | 62,1789,1740 | 63,1778,1742 | 64,62,49

BATCH_RAW_INFO | 2,679,79 | 4,635,60 | 18,1440,973 | 19,2182,1715 | 21,3458,3034 | 25,3921,3538 | 27,2986,2603 | 28,999,622 | 29,3450,3087 | 30,502,158 | 31,4030,3706 | 32,1806,1484 | 33,3626,3350 | 34,4006,3730 | 37,406,163 | 38,3931,3719 | 39,2340,2132 | 40,2743,2549 | 41,478,284 | 42,213,19 | 43,1913,1720 | 44,1981,1788 | 46,4016,3823 | 47,214,21 | 48,1351,1164 | 49,3909,3726 | 50,3874,3691 | 51,1433,1250 | 52,1194,1011 | 53,3788,3637 | 54,2319,2175 | 55,1553,1417 | 56,148,12 | 58,870,752 | 59,279,165 | 60,1453,1381 | 61,561,501 | 62,1790,1740 | 63,1779,1742 | 64,63,49

BATCH_RAW_INFO | 2,680,79 | 4,636,60 | 18,1441,973 | 19,2183,1715 | 21,3459,3034 | 25,3922,3538 | 27,2987,2603 | 28,1000,622 | 29,3451,3087 | 30,503,158 | 31,4031,3706 | 32,1807,1484 | 33,3627,3350 | 34,4007,3730 | 37,407,163 | 38,3932,3719 | 39,2341,2132 | 40,2744,2549 | 41,479,284 | 42,214,19 | 43,1914,1720 | 44,1982,1788 | 46,4017,3823 | 47,215,21 | 48,1352,1164 | 49,3910,3726 | 50,3875,3691 | 51,1434,1250 | 52,1195,1011 | 53,3789,3637 | 54,2320,2175 | 55,1554,1417 | 56,149,12 | 58,871,752 | 59,280,165 | 60,1454,1381 | 61,562,501 | 62,1791,1740 | 63,1780,1742 | 64,64,49

BATCH_RAW_INFO | 2,681,79 | 4,637,60 | 18,1442,973 | 19,2184,1715 | 21,3460,3034 | 25,3923,3538 | 27,2988,2603 | 28,1001,622 | 29,3452,3087 | 30,504,158 | 31,4032,3706 | 32,1808,1484 | 33,3628,3350 | 34,4008,3730 | 37,408,163 | 38,3933,3719 | 39,2342,2132 | 40,2745,2549 | 41,480,284 | 42,215,19 | 43,1915,1720 | 44,1983,1788 | 46,4018,3823 | 47,216,21 | 48,1353,1164 | 49,3911,3726 | 50,3876,3691 | 51,1435,1250 | 52,1196,1011 | 53,3790,3637 | 54,2321,2175 | 55,1555,1417 | 56,150,12 | 58,872,752 | 59,281,165 | 60,1455,1381 | 61,563,501 | 62,1792,1740 | 63,1781,1742 | 64,65,49

BATCH_RAW_INFO | 2,682,79 | 4,638,60 | 18,1443,973 | 19,2185,1715 | 21,3461,3034 | 25,3924,3538 | 27,2989,2603 | 28,1002,622 | 29,3453,3087 | 30,505,158 | 31,4033,3706 | 32,1809,1484 | 33,3629,3350 | 34,4009,3730 | 37,409,163 | 38,3934,3719 | 39,2343,2132 | 40,2746,2549 | 41,481,284 | 42,216,19 | 43,1916,1720 | 44,1984,1788 | 46,4019,3823 | 47,217,21 | 48,1354,1164 | 49,3912,3726 | 50,3877,3691 | 51,1436,1250 | 52,1197,1011 | 53,3791,3637 | 54,2322,2175 | 55,1556,1417 | 56,151,12 | 58,873,752 | 59,282,165 | 60,1456,1381 | 61,564,501 | 62,1793,1740 | 63,1782,1742 | 64,66,49

BATCH_RAW_INFO | 2,683,79 | 4,639,60 | 18,1444,973 | 19,2186,1715 | 21,3462,3034 | 25,3925,3538 | 27,2990,2603 | 28,1003,622 | 29,3454,3087 | 30,506,158 | 31,4034,3706 | 32,1810,1484 | 33,3630,3350 | 34,4010,3730 | 37,410,163 | 38,3935,3719 | 39,2344,2132 | 40,2747,2549 | 41,482,284 | 42,217,19 | 43,1917,1720 | 44,1985,1788 | 46,4020,3823 | 47,218,21 | 48,1355,1164 | 49,3913,3726 | 50,3878,3691 | 51,1437,1250 | 52,1198,1011 | 53,3792,3637 | 54,2323,2175 | 55,1557,1417 | 56,152,12 | 58,874,752 | 59,283,165 | 60,1457,1381 | 61,565,501 | 62,1794,1740 | 63,1783,1742 | 64,67,49

BATCH_RAW_INFO | 2,684,79 | 4,640,60 | 18,1445,973 | 19,2187,1715 | 21,3463,3034 | 25,3926,3538 | 27,2991,2603 | 28,1004,622 | 29,3455,3087 | 30,507,158 | 31,4035,3706 | 32,1811,1484 | 33,3631,3350 | 34,4011,3730 | 37,411,163 | 38,3936,3719 | 39,2345,2132 | 40,2748,2549 | 41,483,284 | 42,218,19 | 43,1918,1720 | 44,1986,1788 | 46,4021,3823 | 47,219,21 | 48,1356,1164 | 49,3914,3726 | 50,3879,3691 | 51,1438,1250 | 52,1199,1011 | 53,3793,3637 | 54,2324,2175 | 55,1558,1417 | 56,153,12 | 58,875,752 | 59,284,165 | 60,1458,1381 | 61,566,501 | 62,1795,1740 | 63,1784,1742 | 64,68,49

BATCH_RAW_INFO | 2,685,79 | 4,641,60 | 18,1446,973 | 19,2188,1715 | 21,3464,3034 | 25,3927,3538 | 27,2992,2603 | 28,1005,622 | 29,3456,3087 | 30,508,158 | 31,4036,3706 | 32,1812,1484 | 33,3632,3350 | 34,4012,3730 | 37,412,163 | 38,3937,3719 | 39,2346,2132 | 40,2749,2549 | 41,484,284 | 42,219,19 | 43,1919,1720 | 44,1987,1788 | 46,4022,3823 | 47,220,21 | 48,1357,1164 | 49,3915,3726 | 50,3880,3691 | 51,1439,1250 | 52,1200,1011 | 53,3794,3637 | 54,2325,2175 | 55,1559,1417 | 56,154,12 | 58,876,752 | 59,285,165 | 60,1459,1381 | 61,567,501 | 62,1796,1740 | 63,1785,1742 | 64,69,49

BATCH_RAW_INFO | 2,686,79 | 4,642,60 | 18,1447,973 | 19,2189,1715 | 21,3465,3034 | 25,3928,3538 | 27,2993,2603 | 28,1006,622 | 29,3457,3087 | 30,509,158 | 31,4037,3706 | 32,1813,1484 | 33,3633,3350 | 34,4013,3730 | 37,413,163 | 38,3938,3719 | 39,2347,2132 | 40,2750,2549 | 41,485,284 | 42,220,19 | 43,1920,1720 | 44,1988,1788 | 46,4023,3823 | 47,221,21 | 48,1358,1164 | 49,3916,3726 | 50,3881,3691 | 51,1440,1250 | 52,1201,1011 | 53,3795,3637 | 54,2326,2175 | 55,1560,1417 | 56,155,12 | 58,877,752 | 59,286,165 | 60,1460,1381 | 61,568,501 | 62,1797,1740 | 63,1786,1742 | 64,70,49

BATCH_RAW_INFO | 2,687,79 | 4,643,60 | 18,1448,973 | 19,2190,1715 | 21,3466,3034 | 25,3929,3538 | 27,2994,2603 | 28,1007,622 | 29,3458,3087 | 30,510,158 | 31,4038,3706 | 32,1814,1484 | 33,3634,3350 | 34,4014,3730 | 37,414,163 | 38,3939,3719 | 39,2348,2132 | 40,2751,2549 | 41,486,284 | 42,221,19 | 43,1921,1720 | 44,1989,1788 | 46,4024,3823 | 47,222,21 | 48,1359,1164 | 49,3917,3726 | 50,3882,3691 | 51,1441,1250 | 52,1202,1011 | 53,3796,3637 | 54,2327,2175 | 55,1561,1417 | 56,156,12 | 58,878,752 | 59,287,165 | 60,1461,1381 | 61,569,501 | 62,1798,1740 | 63,1787,1742 | 64,71,49

BATCH_RAW_INFO | 65,4059,4058

BATCH_RAW_INFO | 66,2136,2135

BATCH_RAW_INFO | 67,2850,2849

BATCH_RAW_INFO | 68,2022,2021

BATCH_RAW_INFO | 69,4009,4008

BATCH_RAW_INFO | 70,3427,3426

BATCH_RAW_INFO | 2,688,79 | 4,644,60 | 18,1449,973 | 19,2191,1715 | 21,3467,3034 | 25,3930,3538 | 27,2995,2603 | 28,1008,622 | 29,3459,3087 | 30,511,158 | 31,4039,3706 | 32,1815,1484 | 33,3635,3350 | 34,4015,3730 | 37,415,163 | 38,3940,3719 | 39,2349,2132 | 40,2752,2549 | 41,487,284 | 42,222,19 | 43,1922,1720 | 44,1990,1788 | 46,4025,3823 | 47,223,21 | 48,1360,1164 | 49,3918,3726 | 50,3883,3691 | 51,1442,1250 | 52,1203,1011 | 53,3797,3637 | 54,2328,2175 | 55,1562,1417 | 56,157,12 | 58,879,752 | 59,288,165 | 60,1462,1381 | 61,570,501 | 62,1799,1740 | 63,1788,1742 | 64,72,49 | 65,4060,4058 | 66,2137,2135 | 67,2851,2849 | 68,2023,2021 | 69,4010,4008 | 70,3428,3426

BATCH_RAW_INFO | 2,689,79 | 4,645,60 | 18,1450,973 | 19,2192,1715 | 21,3468,3034 | 25,3931,3538 | 27,2996,2603 | 28,1009,622 | 29,3460,3087 | 30,512,158 | 31,4040,3706 | 32,1816,1484 | 33,3636,3350 | 34,4016,3730 | 37,416,163 | 38,3941,3719 | 39,2350,2132 | 40,2753,2549 | 41,488,284 | 42,223,19 | 43,1923,1720 | 44,1991,1788 | 46,4026,3823 | 47,224,21 | 48,1361,1164 | 49,3919,3726 | 50,3884,3691 | 51,1443,1250 | 52,1204,1011 | 53,3798,3637 | 54,2329,2175 | 55,1563,1417 | 56,158,12 | 58,880,752 | 59,289,165 | 61,571,501 | 62,1800,1740 | 63,1789,1742 | 64,73,49 | 65,4061,4058 | 66,2138,2135 | 67,2852,2849 | 68,2024,2021 | 69,4011,4008 | 70,3429,3426

BATCH_RAW_INFO | 2,690,79 | 4,646,60 | 18,1451,973 | 19,2193,1715 | 21,3469,3034 | 25,3932,3538 | 27,2997,2603 | 28,1010,622 | 29,3461,3087 | 30,513,158 | 31,4041,3706 | 32,1817,1484 | 33,3637,3350 | 34,4017,3730 | 37,417,163 | 38,3942,3719 | 39,2351,2132 | 40,2754,2549 | 41,489,284 | 42,224,19 | 43,1924,1720 | 44,1992,1788 | 46,4027,3823 | 47,225,21 | 48,1362,1164 | 49,3920,3726 | 50,3885,3691 | 51,1444,1250 | 52,1205,1011 | 53,3799,3637 | 54,2330,2175 | 55,1564,1417 | 56,159,12 | 58,881,752 | 59,290,165 | 61,572,501 | 62,1801,1740 | 63,1790,1742 | 64,74,49 | 65,4062,4058 | 66,2139,2135 | 67,2853,2849 | 68,2025,2021 | 69,4012,4008 | 70,3430,3426

BATCH_RAW_INFO | 2,691,79 | 4,647,60 | 18,1452,973 | 19,2194,1715 | 21,3470,3034 | 25,3933,3538 | 27,2998,2603 | 28,1011,622 | 29,3462,3087 | 30,514,158 | 31,4042,3706 | 32,1818,1484 | 33,3638,3350 | 34,4018,3730 | 37,418,163 | 38,3943,3719 | 39,2352,2132 | 40,2755,2549 | 41,490,284 | 42,225,19 | 43,1925,1720 | 44,1993,1788 | 46,4028,3823 | 47,226,21 | 48,1363,1164 | 49,3921,3726 | 50,3886,3691 | 51,1445,1250 | 52,1206,1011 | 53,3800,3637 | 54,2331,2175 | 55,1565,1417 | 56,160,12 | 58,882,752 | 59,291,165 | 61,573,501 | 62,1802,1740 | 63,1791,1742 | 64,75,49 | 65,4063,4058 | 66,2140,2135 | 67,2854,2849 | 68,2026,2021 | 69,4013,4008 | 70,3431,3426

BATCH_RAW_INFO | 2,692,79 | 4,648,60 | 18,1453,973 | 19,2195,1715 | 21,3471,3034 | 25,3934,3538 | 27,2999,2603 | 28,1012,622 | 29,3463,3087 | 30,515,158 | 31,4043,3706 | 32,1819,1484 | 33,3639,3350 | 34,4019,3730 | 37,419,163 | 38,3944,3719 | 39,2353,2132 | 40,2756,2549 | 41,491,284 | 42,226,19 | 43,1926,1720 | 44,1994,1788 | 46,4029,3823 | 47,227,21 | 48,1364,1164 | 49,3922,3726 | 50,3887,3691 | 51,1446,1250 | 52,1207,1011 | 53,3801,3637 | 54,2332,2175 | 55,1566,1417 | 56,161,12 | 58,883,752 | 59,292,165 | 61,574,501 | 62,1803,1740 | 63,1792,1742 | 64,76,49 | 65,4064,4058 | 66,2141,2135 | 67,2855,2849 | 68,2027,2021 | 69,4014,4008 | 70,3432,3426

BATCH_RAW_INFO | 2,693,79 | 4,649,60 | 18,1454,973 | 19,2196,1715 | 21,3472,3034 | 25,3935,3538 | 27,3000,2603 | 28,1013,622 | 29,3464,3087 | 30,516,158 | 31,4044,3706 | 32,1820,1484 | 33,3640,3350 | 34,4020,3730 | 37,420,163 | 38,3945,3719 | 39,2354,2132 | 40,2757,2549 | 41,492,284 | 42,227,19 | 43,1927,1720 | 44,1995,1788 | 46,4030,3823 | 47,228,21 | 48,1365,1164 | 49,3923,3726 | 50,3888,3691 | 51,1447,1250 | 52,1208,1011 | 53,3802,3637 | 54,2333,2175 | 55,1567,1417 | 56,162,12 | 58,884,752 | 59,293,165 | 61,575,501 | 62,1804,1740 | 63,1793,1742 | 64,77,49 | 65,4065,4058 | 66,2142,2135 | 67,2856,2849 | 68,2028,2021 | 69,4015,4008 | 70,3433,3426

BATCH_RAW_INFO | 2,694,79 | 4,650,60 | 18,1455,973 | 19,2197,1715 | 21,3473,3034 | 25,3936,3538 | 27,3001,2603 | 28,1014,622 | 29,3465,3087 | 30,517,158 | 31,4045,3706 | 32,1821,1484 | 33,3641,3350 | 34,4021,3730 | 37,421,163 | 38,3946,3719 | 39,2355,2132 | 40,2758,2549 | 41,493,284 | 42,228,19 | 43,1928,1720 | 44,1996,1788 | 46,4031,3823 | 47,229,21 | 48,1366,1164 | 49,3924,3726 | 50,3889,3691 | 51,1448,1250 | 52,1209,1011 | 53,3803,3637 | 54,2334,2175 | 55,1568,1417 | 56,163,12 | 58,885,752 | 59,294,165 | 61,576,501 | 62,1805,1740 | 63,1794,1742 | 64,78,49 | 65,4066,4058 | 66,2143,2135 | 67,2857,2849 | 68,2029,2021 | 69,4016,4008 | 70,3434,3426

BATCH_RAW_INFO | 2,695,79 | 4,651,60 | 18,1456,973 | 19,2198,1715 | 21,3474,3034 | 25,3937,3538 | 27,3002,2603 | 28,1015,622 | 29,3466,3087 | 30,518,158 | 31,4046,3706 | 32,1822,1484 | 33,3642,3350 | 34,4022,3730 | 37,422,163 | 38,3947,3719 | 39,2356,2132 | 40,2759,2549 | 41,494,284 | 42,229,19 | 43,1929,1720 | 44,1997,1788 | 46,4032,3823 | 47,230,21 | 48,1367,1164 | 49,3925,3726 | 50,3890,3691 | 51,1449,1250 | 52,1210,1011 | 53,3804,3637 | 54,2335,2175 | 55,1569,1417 | 56,164,12 | 58,886,752 | 59,295,165 | 61,577,501 | 62,1806,1740 | 63,1795,1742 | 64,79,49 | 65,4067,4058 | 66,2144,2135 | 67,2858,2849 | 68,2030,2021 | 69,4017,4008 | 70,3435,3426

BATCH_RAW_INFO | 2,696,79 | 4,652,60 | 18,1457,973 | 19,2199,1715 | 21,3475,3034 | 25,3938,3538 | 27,3003,2603 | 28,1016,622 | 29,3467,3087 | 30,519,158 | 31,4047,3706 | 32,1823,1484 | 33,3643,3350 | 34,4023,3730 | 37,423,163 | 38,3948,3719 | 39,2357,2132 | 40,2760,2549 | 41,495,284 | 42,230,19 | 43,1930,1720 | 44,1998,1788 | 46,4033,3823 | 47,231,21 | 48,1368,1164 | 49,3926,3726 | 50,3891,3691 | 51,1450,1250 | 52,1211,1011 | 53,3805,3637 | 54,2336,2175 | 55,1570,1417 | 56,165,12 | 58,887,752 | 59,296,165 | 61,578,501 | 62,1807,1740 | 63,1796,1742 | 64,80,49 | 65,4068,4058 | 66,2145,2135 | 67,2859,2849 | 68,2031,2021 | 69,4018,4008 | 70,3436,3426

BATCH_RAW_INFO | 2,697,79 | 4,653,60 | 18,1458,973 | 19,2200,1715 | 21,3476,3034 | 25,3939,3538 | 27,3004,2603 | 28,1017,622 | 29,3468,3087 | 30,520,158 | 31,4048,3706 | 32,1824,1484 | 33,3644,3350 | 34,4024,3730 | 37,424,163 | 38,3949,3719 | 39,2358,2132 | 40,2761,2549 | 41,496,284 | 42,231,19 | 43,1931,1720 | 44,1999,1788 | 46,4034,3823 | 47,232,21 | 49,3927,3726 | 50,3892,3691 | 51,1451,1250 | 52,1212,1011 | 53,3806,3637 | 54,2337,2175 | 55,1571,1417 | 56,166,12 | 58,888,752 | 59,297,165 | 61,579,501 | 62,1808,1740 | 63,1797,1742 | 64,81,49 | 65,4069,4058 | 66,2146,2135 | 67,2860,2849 | 68,2032,2021 | 69,4019,4008 | 70,3437,3426

BATCH_RAW_INFO | 2,698,79 | 4,654,60 | 18,1459,973 | 19,2201,1715 | 21,3477,3034 | 25,3940,3538 | 27,3005,2603 | 28,1018,622 | 29,3469,3087 | 30,521,158 | 31,4049,3706 | 32,1825,1484 | 33,3645,3350 | 34,4025,3730 | 37,425,163 | 38,3950,3719 | 39,2359,2132 | 40,2762,2549 | 41,497,284 | 42,232,19 | 43,1932,1720 | 44,2000,1788 | 46,4035,3823 | 47,233,21 | 49,3928,3726 | 50,3893,3691 | 51,1452,1250 | 52,1213,1011 | 53,3807,3637 | 54,2338,2175 | 55,1572,1417 | 56,167,12 | 58,889,752 | 59,298,165 | 61,580,501 | 62,1809,1740 | 63,1798,1742 | 64,82,49 | 65,4070,4058 | 66,2147,2135 | 67,2861,2849 | 68,2033,2021 | 69,4020,4008 | 70,3438,3426

BATCH_RAW_INFO | 2,699,79 | 4,655,60 | 18,1460,973 | 19,2202,1715 | 21,3478,3034 | 25,3941,3538 | 27,3006,2603 | 28,1019,622 | 29,3470,3087 | 30,522,158 | 31,4050,3706 | 32,1826,1484 | 33,3646,3350 | 34,4026,3730 | 37,426,163 | 38,3951,3719 | 39,2360,2132 | 40,2763,2549 | 41,498,284 | 42,233,19 | 43,1933,1720 | 44,2001,1788 | 46,4036,3823 | 47,234,21 | 49,3929,3726 | 50,3894,3691 | 51,1453,1250 | 52,1214,1011 | 53,3808,3637 | 54,2339,2175 | 55,1573,1417 | 56,168,12 | 58,890,752 | 59,299,165 | 61,581,501 | 62,1810,1740 | 63,1799,1742 | 64,83,49 | 65,4071,4058 | 66,2148,2135 | 67,2862,2849 | 68,2034,2021 | 69,4021,4008 | 70,3439,3426

BATCH_RAW_INFO | 2,700,79 | 4,656,60 | 18,1461,973 | 19,2203,1715 | 21,3479,3034 | 25,3942,3538 | 27,3007,2603 | 28,1020,622 | 29,3471,3087 | 30,523,158 | 31,4051,3706 | 32,1827,1484 | 33,3647,3350 | 34,4027,3730 | 37,427,163 | 38,3952,3719 | 39,2361,2132 | 40,2764,2549 | 41,499,284 | 42,234,19 | 43,1934,1720 | 44,2002,1788 | 46,4037,3823 | 47,235,21 | 49,3930,3726 | 50,3895,3691 | 51,1454,1250 | 52,1215,1011 | 53,3809,3637 | 54,2340,2175 | 55,1574,1417 | 56,169,12 | 58,891,752 | 59,300,165 | 61,582,501 | 62,1811,1740 | 63,1800,1742 | 64,84,49 | 65,4072,4058 | 66,2149,2135 | 67,2863,2849 | 68,2035,2021 | 69,4022,4008 | 70,3440,3426

BATCH_RAW_INFO | 2,701,79 | 4,657,60 | 18,1462,973 | 19,2204,1715 | 21,3480,3034 | 25,3943,3538 | 27,3008,2603 | 28,1021,622 | 29,3472,3087 | 30,524,158 | 31,4052,3706 | 32,1828,1484 | 33,3648,3350 | 34,4028,3730 | 37,428,163 | 38,3953,3719 | 39,2362,2132 | 40,2765,2549 | 41,500,284 | 42,235,19 | 43,1935,1720 | 44,2003,1788 | 46,4038,3823 | 47,236,21 | 49,3931,3726 | 50,3896,3691 | 51,1455,1250 | 52,1216,1011 | 53,3810,3637 | 54,2341,2175 | 55,1575,1417 | 56,170,12 | 58,892,752 | 59,301,165 | 61,583,501 | 62,1812,1740 | 63,1801,1742 | 64,85,49 | 65,4073,4058 | 66,2150,2135 | 67,2864,2849 | 68,2036,2021 | 69,4023,4008 | 70,3441,3426

BATCH_RAW_INFO | 2,702,79 | 4,658,60 | 18,1463,973 | 19,2205,1715 | 21,3481,3034 | 25,3944,3538 | 27,3009,2603 | 28,1022,622 | 29,3473,3087 | 30,525,158 | 31,4053,3706 | 32,1829,1484 | 33,3649,3350 | 34,4029,3730 | 37,429,163 | 38,3954,3719 | 39,2363,2132 | 40,2766,2549 | 41,501,284 | 42,236,19 | 43,1936,1720 | 44,2004,1788 | 46,4039,3823 | 47,237,21 | 49,3932,3726 | 50,3897,3691 | 51,1456,1250 | 52,1217,1011 | 53,3811,3637 | 54,2342,2175 | 55,1576,1417 | 56,171,12 | 58,893,752 | 59,302,165 | 61,584,501 | 62,1813,1740 | 63,1802,1742 | 64,86,49 | 65,4074,4058 | 66,2151,2135 | 67,2865,2849 | 68,2037,2021 | 69,4024,4008 | 70,3442,3426

BATCH_RAW_INFO | 71,3219,3218

BATCH_RAW_INFO | 2,703,79 | 4,659,60 | 18,1464,973 | 19,2206,1715 | 21,3482,3034 | 25,3945,3538 | 27,3010,2603 | 28,1023,622 | 29,3474,3087 | 30,526,158 | 31,4054,3706 | 32,1830,1484 | 33,3650,3350 | 34,4030,3730 | 37,430,163 | 38,3955,3719 | 39,2364,2132 | 40,2767,2549 | 41,502,284 | 42,237,19 | 43,1937,1720 | 44,2005,1788 | 46,4040,3823 | 47,238,21 | 49,3933,3726 | 50,3898,3691 | 51,1457,1250 | 52,1218,1011 | 53,3812,3637 | 54,2343,2175 | 55,1577,1417 | 56,172,12 | 58,894,752 | 59,303,165 | 61,585,501 | 62,1814,1740 | 63,1803,1742 | 64,87,49 | 65,4075,4058 | 66,2152,2135 | 67,2866,2849 | 68,2038,2021 | 69,4025,4008 | 70,3443,3426 | 71,3220,3218

BATCH_RAW_INFO | 2,704,79 | 4,660,60 | 18,1465,973 | 19,2207,1715 | 21,3483,3034 | 25,3946,3538 | 27,3011,2603 | 28,1024,622 | 29,3475,3087 | 30,527,158 | 31,4055,3706 | 32,1831,1484 | 33,3651,3350 | 34,4031,3730 | 37,431,163 | 38,3956,3719 | 39,2365,2132 | 40,2768,2549 | 41,503,284 | 42,238,19 | 43,1938,1720 | 44,2006,1788 | 46,4041,3823 | 47,239,21 | 49,3934,3726 | 50,3899,3691 | 51,1458,1250 | 52,1219,1011 | 53,3813,3637 | 54,2344,2175 | 55,1578,1417 | 56,173,12 | 58,895,752 | 59,304,165 | 61,586,501 | 62,1815,1740 | 63,1804,1742 | 64,88,49 | 65,4076,4058 | 66,2153,2135 | 67,2867,2849 | 68,2039,2021 | 69,4026,4008 | 70,3444,3426 | 71,3221,3218

BATCH_RAW_INFO | 2,705,79 | 4,661,60 | 18,1466,973 | 19,2208,1715 | 21,3484,3034 | 25,3947,3538 | 27,3012,2603 | 28,1025,622 | 29,3476,3087 | 30,528,158 | 31,4056,3706 | 32,1832,1484 | 33,3652,3350 | 34,4032,3730 | 37,432,163 | 38,3957,3719 | 39,2366,2132 | 40,2769,2549 | 41,504,284 | 42,239,19 | 43,1939,1720 | 44,2007,1788 | 46,4042,3823 | 47,240,21 | 49,3935,3726 | 50,3900,3691 | 51,1459,1250 | 52,1220,1011 | 53,3814,3637 | 54,2345,2175 | 55,1579,1417 | 56,174,12 | 58,896,752 | 59,305,165 | 61,587,501 | 62,1816,1740 | 63,1805,1742 | 64,89,49 | 65,4077,4058 | 66,2154,2135 | 67,2868,2849 | 68,2040,2021 | 69,4027,4008 | 70,3445,3426 | 71,3222,3218

BATCH_RAW_INFO | 2,706,79 | 4,662,60 | 18,1467,973 | 19,2209,1715 | 21,3485,3034 | 25,3948,3538 | 27,3013,2603 | 28,1026,622 | 29,3477,3087 | 30,529,158 | 31,4057,3706 | 32,1833,1484 | 33,3653,3350 | 34,4033,3730 | 37,433,163 | 38,3958,3719 | 39,2367,2132 | 40,2770,2549 | 41,505,284 | 42,240,19 | 43,1940,1720 | 44,2008,1788 | 46,4043,3823 | 47,241,21 | 49,3936,3726 | 50,3901,3691 | 51,1460,1250 | 52,1221,1011 | 53,3815,3637 | 54,2346,2175 | 55,1580,1417 | 56,175,12 | 58,897,752 | 59,306,165 | 61,588,501 | 62,1817,1740 | 63,1806,1742 | 64,90,49 | 65,4078,4058 | 66,2155,2135 | 67,2869,2849 | 68,2041,2021 | 69,4028,4008 | 70,3446,3426 | 71,3223,3218

BATCH_RAW_INFO | 2,707,79 | 4,663,60 | 18,1468,973 | 19,2210,1715 | 21,3486,3034 | 25,3949,3538 | 27,3014,2603 | 28,1027,622 | 29,3478,3087 | 30,530,158 | 31,4058,3706 | 32,1834,1484 | 33,3654,3350 | 34,4034,3730 | 37,434,163 | 38,3959,3719 | 39,2368,2132 | 40,2771,2549 | 41,506,284 | 42,241,19 | 43,1941,1720 | 44,2009,1788 | 46,4044,3823 | 47,242,21 | 49,3937,3726 | 50,3902,3691 | 51,1461,1250 | 52,1222,1011 | 53,3816,3637 | 54,2347,2175 | 55,1581,1417 | 56,176,12 | 58,898,752 | 59,307,165 | 61,589,501 | 62,1818,1740 | 63,1807,1742 | 64,91,49 | 65,4079,4058 | 66,2156,2135 | 67,2870,2849 | 68,2042,2021 | 69,4029,4008 | 70,3447,3426 | 71,3224,3218

BATCH_RAW_INFO | 2,708,79 | 4,664,60 | 18,1469,973 | 19,2211,1715 | 21,3487,3034 | 25,3950,3538 | 27,3015,2603 | 28,1028,622 | 29,3479,3087 | 30,531,158 | 31,4059,3706 | 32,1835,1484 | 33,3655,3350 | 34,4035,3730 | 37,435,163 | 38,3960,3719 | 39,2369,2132 | 40,2772,2549 | 41,507,284 | 42,242,19 | 43,1942,1720 | 44,2010,1788 | 46,4045,3823 | 47,243,21 | 49,3938,3726 | 50,3903,3691 | 51,1462,1250 | 52,1223,1011 | 53,3817,3637 | 54,2348,2175 | 55,1582,1417 | 56,177,12 | 58,899,752 | 59,308,165 | 61,590,501 | 62,1819,1740 | 63,1808,1742 | 64,92,49 | 65,4080,4058 | 66,2157,2135 | 67,2871,2849 | 68,2043,2021 | 69,4030,4008 | 70,3448,3426 | 71,3225,3218

BATCH_RAW_INFO | 2,709,79 | 4,665,60 | 18,1470,973 | 19,2212,1715 | 21,3488,3034 | 25,3951,3538 | 27,3016,2603 | 28,1029,622 | 29,3480,3087 | 30,532,158 | 31,4060,3706 | 32,1836,1484 | 33,3656,3350 | 34,4036,3730 | 37,436,163 | 38,3961,3719 | 39,2370,2132 | 40,2773,2549 | 41,508,284 | 42,243,19 | 43,1943,1720 | 44,2011,1788 | 46,4046,3823 | 47,244,21 | 49,3939,3726 | 50,3904,3691 | 51,1463,1250 | 52,1224,1011 | 53,3818,3637 | 54,2349,2175 | 55,1583,1417 | 56,178,12 | 58,900,752 | 59,309,165 | 61,591,501 | 62,1820,1740 | 63,1809,1742 | 64,93,49 | 65,4081,4058 | 66,2158,2135 | 67,2872,2849 | 68,2044,2021 | 69,4031,4008 | 70,3449,3426 | 71,3226,3218

BATCH_RAW_INFO | 2,710,79 | 4,666,60 | 18,1471,973 | 19,2213,1715 | 21,3489,3034 | 25,3952,3538 | 27,3017,2603 | 28,1030,622 | 29,3481,3087 | 30,533,158 | 31,4061,3706 | 32,1837,1484 | 33,3657,3350 | 34,4037,3730 | 37,437,163 | 38,3962,3719 | 39,2371,2132 | 40,2774,2549 | 41,509,284 | 42,244,19 | 43,1944,1720 | 44,2012,1788 | 46,4047,3823 | 47,245,21 | 49,3940,3726 | 50,3905,3691 | 51,1464,1250 | 52,1225,1011 | 53,3819,3637 | 54,2350,2175 | 55,1584,1417 | 56,179,12 | 58,901,752 | 59,310,165 | 61,592,501 | 62,1821,1740 | 63,1810,1742 | 64,94,49 | 65,4082,4058 | 66,2159,2135 | 67,2873,2849 | 68,2045,2021 | 69,4032,4008 | 70,3450,3426 | 71,3227,3218

BATCH_RAW_INFO | 2,711,79 | 4,667,60 | 18,1472,973 | 19,2214,1715 | 21,3490,3034 | 25,3953,3538 | 27,3018,2603 | 28,1031,622 | 29,3482,3087 | 30,534,158 | 31,4062,3706 | 32,1838,1484 | 33,3658,3350 | 34,4038,3730 | 37,438,163 | 38,3963,3719 | 39,2372,2132 | 40,2775,2549 | 41,510,284 | 42,245,19 | 43,1945,1720 | 44,2013,1788 | 46,4048,3823 | 47,246,21 | 49,3941,3726 | 50,3906,3691 | 51,1465,1250 | 52,1226,1011 | 53,3820,3637 | 54,2351,2175 | 55,1585,1417 | 56,180,12 | 58,902,752 | 59,311,165 | 61,593,501 | 62,1822,1740 | 63,1811,1742 | 64,95,49 | 65,4083,4058 | 66,2160,2135 | 67,2874,2849 | 68,2046,2021 | 69,4033,4008 | 70,3451,3426 | 71,3228,3218

BATCH_RAW_INFO | 2,712,79 | 4,668,60 | 18,1473,973 | 19,2215,1715 | 21,3491,3034 | 25,3954,3538 | 27,3019,2603 | 28,1032,622 | 29,3483,3087 | 30,535,158 | 31,4063,3706 | 32,1839,1484 | 33,3659,3350 | 34,4039,3730 | 37,439,163 | 38,3964,3719 | 39,2373,2132 | 40,2776,2549 | 41,511,284 | 42,246,19 | 43,1946,1720 | 44,2014,1788 | 46,4049,3823 | 47,247,21 | 49,3942,3726 | 50,3907,3691 | 51,1466,1250 | 52,1227,1011 | 53,3821,3637 | 54,2352,2175 | 55,1586,1417 | 56,181,12 | 58,903,752 | 59,312,165 | 61,594,501 | 62,1823,1740 | 63,1812,1742 | 64,96,49 | 65,4084,4058 | 66,2161,2135 | 67,2875,2849 | 68,2047,2021 | 69,4034,4008 | 70,3452,3426 | 71,3229,3218

BATCH_RAW_INFO | 2,713,79 | 4,669,60 | 18,1474,973 | 19,2216,1715 | 21,3492,3034 | 25,3955,3538 | 27,3020,2603 | 28,1033,622 | 29,3484,3087 | 30,536,158 | 31,4064,3706 | 32,1840,1484 | 33,3660,3350 | 34,4040,3730 | 37,440,163 | 38,3965,3719 | 39,2374,2132 | 40,2777,2549 | 41,512,284 | 42,247,19 | 43,1947,1720 | 44,2015,1788 | 46,4050,3823 | 47,248,21 | 49,3943,3726 | 50,3908,3691 | 51,1467,1250 | 52,1228,1011 | 53,3822,3637 | 54,2353,2175 | 55,1587,1417 | 56,182,12 | 58,904,752 | 59,313,165 | 61,595,501 | 62,1824,1740 | 63,1813,1742 | 64,97,49 | 65,4085,4058 | 66,2162,2135 | 67,2876,2849 | 68,2048,2021 | 69,4035,4008 | 70,3453,3426 | 71,3230,3218

BATCH_RAW_INFO | 2,714,79 | 4,670,60 | 18,1475,973 | 19,2217,1715 | 21,3493,3034 | 25,3956,3538 | 27,3021,2603 | 28,1034,622 | 29,3485,3087 | 30,537,158 | 31,4065,3706 | 32,1841,1484 | 33,3661,3350 | 34,4041,3730 | 37,441,163 | 38,3966,3719 | 39,2375,2132 | 40,2778,2549 | 41,513,284 | 42,248,19 | 43,1948,1720 | 44,2016,1788 | 46,4051,3823 | 47,249,21 | 49,3944,3726 | 50,3909,3691 | 51,1468,1250 | 52,1229,1011 | 53,3823,3637 | 54,2354,2175 | 55,1588,1417 | 56,183,12 | 58,905,752 | 59,314,165 | 61,596,501 | 62,1825,1740 | 63,1814,1742 | 64,98,49 | 65,4086,4058 | 66,2163,2135 | 67,2877,2849 | 68,2049,2021 | 69,4036,4008 | 70,3454,3426 | 71,3231,3218

BATCH_RAW_INFO | 2,715,79 | 4,671,60 | 18,1476,973 | 19,2218,1715 | 21,3494,3034 | 25,3957,3538 | 27,3022,2603 | 28,1035,622 | 29,3486,3087 | 30,538,158 | 31,4066,3706 | 32,1842,1484 | 33,3662,3350 | 34,4042,3730 | 37,442,163 | 38,3967,3719 | 39,2376,2132 | 40,2779,2549 | 41,514,284 | 42,249,19 | 43,1949,1720 | 44,2017,1788 | 46,4052,3823 | 47,250,21 | 49,3945,3726 | 50,3910,3691 | 51,1469,1250 | 52,1230,1011 | 53,3824,3637 | 54,2355,2175 | 55,1589,1417 | 56,184,12 | 58,906,752 | 59,315,165 | 61,597,501 | 62,1826,1740 | 63,1815,1742 | 64,99,49 | 65,4087,4058 | 66,2164,2135 | 67,2878,2849 | 68,2050,2021 | 69,4037,4008 | 70,3455,3426 | 71,3232,3218

BATCH_RAW_INFO | 2,716,79 | 4,672,60 | 18,1477,973 | 19,2219,1715 | 21,3495,3034 | 25,3958,3538 | 27,3023,2603 | 28,1036,622 | 29,3487,3087 | 30,539,158 | 31,4067,3706 | 32,1843,1484 | 33,3663,3350 | 34,4043,3730 | 37,443,163 | 38,3968,3719 | 39,2377,2132 | 40,2780,2549 | 41,515,284 | 42,250,19 | 43,1950,1720 | 44,2018,1788 | 46,4053,3823 | 47,251,21 | 49,3946,3726 | 50,3911,3691 | 51,1470,1250 | 52,1231,1011 | 53,3825,3637 | 54,2356,2175 | 55,1590,1417 | 56,185,12 | 58,907,752 | 59,316,165 | 61,598,501 | 62,1827,1740 | 63,1816,1742 | 64,100,49 | 65,4088,4058 | 66,2165,2135 | 67,2879,2849 | 68,2051,2021 | 69,4038,4008 | 70,3456,3426 | 71,3233,3218

BATCH_RAW_INFO | 2,717,79 | 4,673,60 | 18,1478,973 | 19,2220,1715 | 21,3496,3034 | 25,3959,3538 | 27,3024,2603 | 28,1037,622 | 29,3488,3087 | 30,540,158 | 31,4068,3706 | 32,1844,1484 | 33,3664,3350 | 34,4044,3730 | 37,444,163 | 38,3969,3719 | 39,2378,2132 | 40,2781,2549 | 41,516,284 | 42,251,19 | 43,1951,1720 | 44,2019,1788 | 46,4054,3823 | 47,252,21 | 49,3947,3726 | 50,3912,3691 | 51,1471,1250 | 52,1232,1011 | 53,3826,3637 | 54,2357,2175 | 55,1591,1417 | 56,186,12 | 58,908,752 | 59,317,165 | 61,599,501 | 62,1828,1740 | 63,1817,1742 | 64,101,49 | 65,4089,4058 | 66,2166,2135 | 67,2880,2849 | 68,2052,2021 | 69,4039,4008 | 70,3457,3426 | 71,3234,3218

BATCH_RAW_INFO | 2,718,79 | 4,674,60 | 18,1479,973 | 19,2221,1715 | 21,3497,3034 | 25,3960,3538 | 27,3025,2603 | 28,1038,622 | 29,3489,3087 | 30,541,158 | 31,4069,3706 | 32,1845,1484 | 33,3665,3350 | 34,4045,3730 | 37,445,163 | 38,3970,3719 | 39,2379,2132 | 40,2782,2549 | 41,517,284 | 42,252,19 | 43,1952,1720 | 44,2020,1788 | 46,4055,3823 | 47,253,21 | 49,3948,3726 | 50,3913,3691 | 51,1472,1250 | 52,1233,1011 | 53,3827,3637 | 54,2358,2175 | 55,1592,1417 | 56,187,12 | 58,909,752 | 59,318,165 | 61,600,501 | 62,1829,1740 | 63,1818,1742 | 64,102,49 | 65,4090,4058 | 66,2167,2135 | 67,2881,2849 | 68,2053,2021 | 69,4040,4008 | 70,3458,3426 | 71,3235,3218

BATCH_RAW_INFO | 2,719,79 | 4,675,60 | 18,1480,973 | 19,2222,1715 | 21,3498,3034 | 25,3961,3538 | 27,3026,2603 | 28,1039,622 | 29,3490,3087 | 30,542,158 | 31,4070,3706 | 32,1846,1484 | 33,3666,3350 | 34,4046,3730 | 37,446,163 | 38,3971,3719 | 39,2380,2132 | 40,2783,2549 | 41,518,284 | 42,253,19 | 43,1953,1720 | 44,2021,1788 | 46,4056,3823 | 47,254,21 | 49,3949,3726 | 50,3914,3691 | 51,1473,1250 | 52,1234,1011 | 53,3828,3637 | 54,2359,2175 | 55,1593,1417 | 56,188,12 | 58,910,752 | 59,319,165 | 61,601,501 | 62,1830,1740 | 63,1819,1742 | 64,103,49 | 65,4091,4058 | 66,2168,2135 | 67,2882,2849 | 68,2054,2021 | 69,4041,4008 | 70,3459,3426 | 71,3236,3218

BATCH_RAW_INFO | 2,720,79 | 4,676,60 | 18,1481,973 | 19,2223,1715 | 21,3499,3034 | 25,3962,3538 | 27,3027,2603 | 28,1040,622 | 29,3491,3087 | 30,543,158 | 31,4071,3706 | 32,1847,1484 | 33,3667,3350 | 34,4047,3730 | 37,447,163 | 38,3972,3719 | 39,2381,2132 | 40,2784,2549 | 41,519,284 | 42,254,19 | 43,1954,1720 | 44,2022,1788 | 46,4057,3823 | 47,255,21 | 49,3950,3726 | 50,3915,3691 | 51,1474,1250 | 52,1235,1011 | 53,3829,3637 | 54,2360,2175 | 55,1594,1417 | 56,189,12 | 58,911,752 | 59,320,165 | 61,602,501 | 62,1831,1740 | 63,1820,1742 | 64,104,49 | 65,4092,4058 | 66,2169,2135 | 67,2883,2849 | 68,2055,2021 | 69,4042,4008 | 70,3460,3426 | 71,3237,3218

BATCH_RAW_INFO | 2,721,79 | 4,677,60 | 18,1482,973 | 19,2224,1715 | 21,3500,3034 | 25,3963,3538 | 27,3028,2603 | 28,1041,622 | 29,3492,3087 | 30,544,158 | 31,4072,3706 | 32,1848,1484 | 33,3668,3350 | 34,4048,3730 | 37,448,163 | 38,3973,3719 | 39,2382,2132 | 40,2785,2549 | 41,520,284 | 42,255,19 | 43,1955,1720 | 44,2023,1788 | 46,4058,3823 | 47,256,21 | 49,3951,3726 | 50,3916,3691 | 51,1475,1250 | 52,1236,1011 | 53,3830,3637 | 54,2361,2175 | 55,1595,1417 | 56,190,12 | 58,912,752 | 59,321,165 | 61,603,501 | 62,1832,1740 | 63,1821,1742 | 64,105,49 | 65,4093,4058 | 66,2170,2135 | 67,2884,2849 | 68,2056,2021 | 69,4043,4008 | 70,3461,3426 | 71,3238,3218

BATCH_RAW_INFO | 2,722,79 | 4,678,60 | 18,1483,973 | 19,2225,1715 | 21,3501,3034 | 25,3964,3538 | 27,3029,2603 | 28,1042,622 | 29,3493,3087 | 30,545,158 | 31,4073,3706 | 32,1849,1484 | 33,3669,3350 | 34,4049,3730 | 37,449,163 | 38,3974,3719 | 39,2383,2132 | 40,2786,2549 | 41,521,284 | 42,256,19 | 43,1956,1720 | 44,2024,1788 | 46,4059,3823 | 47,257,21 | 49,3952,3726 | 50,3917,3691 | 51,1476,1250 | 52,1237,1011 | 53,3831,3637 | 54,2362,2175 | 55,1596,1417 | 56,191,12 | 58,913,752 | 59,322,165 | 61,604,501 | 62,1833,1740 | 63,1822,1742 | 64,106,49 | 65,4094,4058 | 66,2171,2135 | 67,2885,2849 | 68,2057,2021 | 69,4044,4008 | 70,3462,3426 | 71,3239,3218

BATCH_RAW_INFO | 2,723,79 | 4,679,60 | 18,1484,973 | 19,2226,1715 | 21,3502,3034 | 25,3965,3538 | 27,3030,2603 | 28,1043,622 | 29,3494,3087 | 30,546,158 | 31,4074,3706 | 32,1850,1484 | 33,3670,3350 | 34,4050,3730 | 37,450,163 | 38,3975,3719 | 39,2384,2132 | 40,2787,2549 | 41,522,284 | 42,257,19 | 43,1957,1720 | 44,2025,1788 | 46,4060,3823 | 47,258,21 | 49,3953,3726 | 50,3918,3691 | 51,1477,1250 | 52,1238,1011 | 53,3832,3637 | 54,2363,2175 | 55,1597,1417 | 56,192,12 | 58,914,752 | 59,323,165 | 61,605,501 | 62,1834,1740 | 63,1823,1742 | 64,107,49 | 65,4095,4058 | 66,2172,2135 | 67,2886,2849 | 68,2058,2021 | 69,4045,4008 | 70,3463,3426 | 71,3240,3218

BATCH_RAW_INFO | 72,2717,2716

BATCH_RAW_INFO | 73,1906,1905

BATCH_RAW_INFO | 2,724,79 | 4,680,60 | 18,1485,973 | 19,2227,1715 | 21,3503,3034 | 25,3966,3538 | 27,3031,2603 | 28,1044,622 | 29,3495,3087 | 30,547,158 | 31,4075,3706 | 32,1851,1484 | 33,3671,3350 | 34,4051,3730 | 37,451,163 | 38,3976,3719 | 39,2385,2132 | 40,2788,2549 | 41,523,284 | 42,258,19 | 43,1958,1720 | 44,2026,1788 | 46,4061,3823 | 47,259,21 | 49,3954,3726 | 50,3919,3691 | 51,1478,1250 | 52,1239,1011 | 53,3833,3637 | 54,2364,2175 | 55,1598,1417 | 56,193,12 | 58,915,752 | 59,324,165 | 61,606,501 | 62,1835,1740 | 63,1824,1742 | 64,108,49 | 66,2173,2135 | 67,2887,2849 | 68,2059,2021 | 69,4046,4008 | 70,3464,3426 | 71,3241,3218 | 72,2718,2716 | 73,1907,1905

BATCH_RAW_INFO | 2,725,79 | 4,681,60 | 18,1486,973 | 19,2228,1715 | 21,3504,3034 | 25,3967,3538 | 27,3032,2603 | 28,1045,622 | 29,3496,3087 | 30,548,158 | 31,4076,3706 | 32,1852,1484 | 33,3672,3350 | 34,4052,3730 | 37,452,163 | 38,3977,3719 | 39,2386,2132 | 40,2789,2549 | 41,524,284 | 42,259,19 | 43,1959,1720 | 44,2027,1788 | 46,4062,3823 | 47,260,21 | 49,3955,3726 | 50,3920,3691 | 51,1479,1250 | 52,1240,1011 | 53,3834,3637 | 54,2365,2175 | 55,1599,1417 | 56,194,12 | 58,916,752 | 59,325,165 | 61,607,501 | 62,1836,1740 | 63,1825,1742 | 64,109,49 | 66,2174,2135 | 67,2888,2849 | 68,2060,2021 | 69,4047,4008 | 70,3465,3426 | 71,3242,3218 | 72,2719,2716 | 73,1908,1905

BATCH_RAW_INFO | 2,726,79 | 4,682,60 | 18,1487,973 | 19,2229,1715 | 21,3505,3034 | 25,3968,3538 | 27,3033,2603 | 28,1046,622 | 29,3497,3087 | 30,549,158 | 31,4077,3706 | 32,1853,1484 | 33,3673,3350 | 34,4053,3730 | 37,453,163 | 38,3978,3719 | 39,2387,2132 | 40,2790,2549 | 41,525,284 | 42,260,19 | 43,1960,1720 | 44,2028,1788 | 46,4063,3823 | 47,261,21 | 49,3956,3726 | 50,3921,3691 | 51,1480,1250 | 52,1241,1011 | 53,3835,3637 | 54,2366,2175 | 55,1600,1417 | 56,195,12 | 58,917,752 | 59,326,165 | 61,608,501 | 62,1837,1740 | 63,1826,1742 | 64,110,49 | 66,2175,2135 | 67,2889,2849 | 68,2061,2021 | 69,4048,4008 | 70,3466,3426 | 71,3243,3218 | 72,2720,2716 | 73,1909,1905

BATCH_RAW_INFO | 2,727,79 | 4,683,60 | 18,1488,973 | 19,2230,1715 | 21,3506,3034 | 25,3969,3538 | 27,3034,2603 | 28,1047,622 | 29,3498,3087 | 30,550,158 | 31,4078,3706 | 32,1854,1484 | 33,3674,3350 | 34,4054,3730 | 37,454,163 | 38,3979,3719 | 39,2388,2132 | 40,2791,2549 | 41,526,284 | 42,261,19 | 43,1961,1720 | 44,2029,1788 | 46,4064,3823 | 47,262,21 | 49,3957,3726 | 50,3922,3691 | 51,1481,1250 | 52,1242,1011 | 53,3836,3637 | 54,2367,2175 | 55,1601,1417 | 56,196,12 | 58,918,752 | 59,327,165 | 61,609,501 | 62,1838,1740 | 63,1827,1742 | 64,111,49 | 66,2176,2135 | 67,2890,2849 | 68,2062,2021 | 69,4049,4008 | 70,3467,3426 | 71,3244,3218 | 72,2721,2716 | 73,1910,1905

BATCH_RAW_INFO | 2,728,79 | 4,684,60 | 18,1489,973 | 19,2231,1715 | 21,3507,3034 | 25,3970,3538 | 27,3035,2603 | 28,1048,622 | 29,3499,3087 | 30,551,158 | 31,4079,3706 | 32,1855,1484 | 33,3675,3350 | 34,4055,3730 | 37,455,163 | 38,3980,3719 | 39,2389,2132 | 40,2792,2549 | 41,527,284 | 42,262,19 | 43,1962,1720 | 44,2030,1788 | 46,4065,3823 | 47,263,21 | 49,3958,3726 | 50,3923,3691 | 51,1482,1250 | 52,1243,1011 | 53,3837,3637 | 54,2368,2175 | 55,1602,1417 | 56,197,12 | 58,919,752 | 59,328,165 | 61,610,501 | 62,1839,1740 | 63,1828,1742 | 64,112,49 | 66,2177,2135 | 67,2891,2849 | 68,2063,2021 | 69,4050,4008 | 70,3468,3426 | 71,3245,3218 | 72,2722,2716 | 73,1911,1905

BATCH_RAW_INFO | 2,729,79 | 4,685,60 | 18,1490,973 | 19,2232,1715 | 21,3508,3034 | 25,3971,3538 | 27,3036,2603 | 28,1049,622 | 29,3500,3087 | 30,552,158 | 31,4080,3706 | 32,1856,1484 | 33,3676,3350 | 34,4056,3730 | 37,456,163 | 38,3981,3719 | 39,2390,2132 | 40,2793,2549 | 41,528,284 | 42,263,19 | 43,1963,1720 | 44,2031,1788 | 46,4066,3823 | 47,264,21 | 49,3959,3726 | 50,3924,3691 | 51,1483,1250 | 52,1244,1011 | 53,3838,3637 | 54,2369,2175 | 55,1603,1417 | 56,198,12 | 58,920,752 | 59,329,165 | 61,611,501 | 62,1840,1740 | 63,1829,1742 | 64,113,49 | 66,2178,2135 | 67,2892,2849 | 68,2064,2021 | 69,4051,4008 | 70,3469,3426 | 71,3246,3218 | 72,2723,2716 | 73,1912,1905

BATCH_RAW_INFO | 2,730,79 | 4,686,60 | 18,1491,973 | 19,2233,1715 | 21,3509,3034 | 25,3972,3538 | 27,3037,2603 | 28,1050,622 | 29,3501,3087 | 30,553,158 | 31,4081,3706 | 32,1857,1484 | 33,3677,3350 | 34,4057,3730 | 37,457,163 | 38,3982,3719 | 39,2391,2132 | 40,2794,2549 | 41,529,284 | 42,264,19 | 43,1964,1720 | 44,2032,1788 | 46,4067,3823 | 47,265,21 | 49,3960,3726 | 50,3925,3691 | 51,1484,1250 | 52,1245,1011 | 53,3839,3637 | 54,2370,2175 | 56,199,12 | 58,921,752 | 59,330,165 | 61,612,501 | 62,1841,1740 | 63,1830,1742 | 64,114,49 | 66,2179,2135 | 67,2893,2849 | 68,2065,2021 | 69,4052,4008 | 70,3470,3426 | 71,3247,3218 | 72,2724,2716 | 73,1913,1905

BATCH_RAW_INFO | 2,731,79 | 4,687,60 | 18,1492,973 | 19,2234,1715 | 21,3510,3034 | 25,3973,3538 | 27,3038,2603 | 28,1051,622 | 29,3502,3087 | 30,554,158 | 31,4082,3706 | 32,1858,1484 | 33,3678,3350 | 34,4058,3730 | 37,458,163 | 38,3983,3719 | 39,2392,2132 | 40,2795,2549 | 41,530,284 | 42,265,19 | 43,1965,1720 | 44,2033,1788 | 46,4068,3823 | 47,266,21 | 49,3961,3726 | 50,3926,3691 | 51,1485,1250 | 52,1246,1011 | 53,3840,3637 | 54,2371,2175 | 56,200,12 | 58,922,752 | 59,331,165 | 61,613,501 | 62,1842,1740 | 63,1831,1742 | 64,115,49 | 66,2180,2135 | 67,2894,2849 | 68,2066,2021 | 69,4053,4008 | 70,3471,3426 | 71,3248,3218 | 72,2725,2716 | 73,1914,1905

BATCH_RAW_INFO | 2,732,79 | 4,688,60 | 18,1493,973 | 19,2235,1715 | 21,3511,3034 | 25,3974,3538 | 27,3039,2603 | 28,1052,622 | 29,3503,3087 | 30,555,158 | 31,4083,3706 | 32,1859,1484 | 33,3679,3350 | 34,4059,3730 | 37,459,163 | 38,3984,3719 | 39,2393,2132 | 40,2796,2549 | 41,531,284 | 42,266,19 | 43,1966,1720 | 44,2034,1788 | 46,4069,3823 | 47,267,21 | 49,3962,3726 | 50,3927,3691 | 51,1486,1250 | 52,1247,1011 | 53,3841,3637 | 54,2372,2175 | 56,201,12 | 58,923,752 | 59,332,165 | 61,614,501 | 62,1843,1740 | 63,1832,1742 | 64,116,49 | 66,2181,2135 | 67,2895,2849 | 68,2067,2021 | 69,4054,4008 | 70,3472,3426 | 71,3249,3218 | 72,2726,2716 | 73,1915,1905

BATCH_RAW_INFO | 2,733,79 | 4,689,60 | 18,1494,973 | 19,2236,1715 | 21,3512,3034 | 25,3975,3538 | 27,3040,2603 | 28,1053,622 | 29,3504,3087 | 30,556,158 | 31,4084,3706 | 32,1860,1484 | 33,3680,3350 | 34,4060,3730 | 37,460,163 | 38,3985,3719 | 39,2394,2132 | 40,2797,2549 | 41,532,284 | 42,267,19 | 43,1967,1720 | 44,2035,1788 | 46,4070,3823 | 47,268,21 | 49,3963,3726 | 50,3928,3691 | 51,1487,1250 | 52,1248,1011 | 53,3842,3637 | 54,2373,2175 | 56,202,12 | 58,924,752 | 59,333,165 | 61,615,501 | 62,1844,1740 | 63,1833,1742 | 64,117,49 | 66,2182,2135 | 67,2896,2849 | 68,2068,2021 | 69,4055,4008 | 70,3473,3426 | 71,3250,3218 | 72,2727,2716 | 73,1916,1905

BATCH_RAW_INFO | 74,3784,3783

BATCH_RAW_INFO | 75,982,981

BATCH_RAW_INFO | 2,734,79 | 4,690,60 | 18,1495,973 | 19,2237,1715 | 21,3513,3034 | 25,3976,3538 | 27,3041,2603 | 28,1054,622 | 29,3505,3087 | 30,557,158 | 31,4085,3706 | 32,1861,1484 | 33,3681,3350 | 34,4061,3730 | 37,461,163 | 38,3986,3719 | 39,2395,2132 | 40,2798,2549 | 41,533,284 | 42,268,19 | 43,1968,1720 | 44,2036,1788 | 46,4071,3823 | 47,269,21 | 49,3964,3726 | 50,3929,3691 | 51,1488,1250 | 52,1249,1011 | 53,3843,3637 | 54,2374,2175 | 56,203,12 | 58,925,752 | 59,334,165 | 61,616,501 | 62,1845,1740 | 63,1834,1742 | 64,118,49 | 66,2183,2135 | 67,2897,2849 | 68,2069,2021 | 69,4056,4008 | 70,3474,3426 | 71,3251,3218 | 72,2728,2716 | 73,1917,1905 | 74,3785,3783 | 75,983,981

BATCH_RAW_INFO | 2,735,79 | 4,691,60 | 18,1496,973 | 19,2238,1715 | 21,3514,3034 | 25,3977,3538 | 27,3042,2603 | 28,1055,622 | 29,3506,3087 | 30,558,158 | 31,4086,3706 | 32,1862,1484 | 33,3682,3350 | 34,4062,3730 | 37,462,163 | 38,3987,3719 | 39,2396,2132 | 40,2799,2549 | 41,534,284 | 42,269,19 | 43,1969,1720 | 44,2037,1788 | 46,4072,3823 | 47,270,21 | 49,3965,3726 | 50,3930,3691 | 51,1489,1250 | 52,1250,1011 | 53,3844,3637 | 54,2375,2175 | 56,204,12 | 58,926,752 | 59,335,165 | 61,617,501 | 62,1846,1740 | 63,1835,1742 | 64,119,49 | 66,2184,2135 | 67,2898,2849 | 68,2070,2021 | 69,4057,4008 | 70,3475,3426 | 71,3252,3218 | 72,2729,2716 | 73,1918,1905 | 74,3786,3783 | 75,984,981

BATCH_RAW_INFO | 2,736,79 | 4,692,60 | 18,1497,973 | 19,2239,1715 | 21,3515,3034 | 25,3978,3538 | 27,3043,2603 | 28,1056,622 | 30,559,158 | 31,4087,3706 | 32,1863,1484 | 33,3683,3350 | 34,4063,3730 | 37,463,163 | 38,3988,3719 | 39,2397,2132 | 40,2800,2549 | 41,535,284 | 42,270,19 | 43,1970,1720 | 44,2038,1788 | 46,4073,3823 | 47,271,21 | 49,3966,3726 | 50,3931,3691 | 51,1490,1250 | 52,1251,1011 | 53,3845,3637 | 54,2376,2175 | 56,205,12 | 58,927,752 | 59,336,165 | 61,618,501 | 62,1847,1740 | 63,1836,1742 | 64,120,49 | 66,2185,2135 | 67,2899,2849 | 68,2071,2021 | 69,4058,4008 | 70,3476,3426 | 71,3253,3218 | 72,2730,2716 | 73,1919,1905 | 74,3787,3783 | 75,985,981

BATCH_RAW_INFO | 2,737,79 | 4,693,60 | 18,1498,973 | 19,2240,1715 | 21,3516,3034 | 25,3979,3538 | 27,3044,2603 | 28,1057,622 | 30,560,158 | 31,4088,3706 | 32,1864,1484 | 33,3684,3350 | 34,4064,3730 | 37,464,163 | 38,3989,3719 | 39,2398,2132 | 40,2801,2549 | 41,536,284 | 42,271,19 | 43,1971,1720 | 44,2039,1788 | 46,4074,3823 | 47,272,21 | 49,3967,3726 | 50,3932,3691 | 51,1491,1250 | 52,1252,1011 | 53,3846,3637 | 54,2377,2175 | 56,206,12 | 58,928,752 | 59,337,165 | 61,619,501 | 62,1848,1740 | 63,1837,1742 | 64,121,49 | 66,2186,2135 | 67,2900,2849 | 68,2072,2021 | 69,4059,4008 | 70,3477,3426 | 71,3254,3218 | 72,2731,2716 | 73,1920,1905 | 74,3788,3783 | 75,986,981

BATCH_RAW_INFO | 2,738,79 | 4,694,60 | 18,1499,973 | 19,2241,1715 | 21,3517,3034 | 25,3980,3538 | 27,3045,2603 | 28,1058,622 | 30,561,158 | 31,4089,3706 | 32,1865,1484 | 33,3685,3350 | 34,4065,3730 | 37,465,163 | 38,3990,3719 | 39,2399,2132 | 40,2802,2549 | 41,537,284 | 42,272,19 | 43,1972,1720 | 44,2040,1788 | 46,4075,3823 | 47,273,21 | 49,3968,3726 | 50,3933,3691 | 51,1492,1250 | 52,1253,1011 | 53,3847,3637 | 54,2378,2175 | 56,207,12 | 58,929,752 | 59,338,165 | 61,620,501 | 62,1849,1740 | 63,1838,1742 | 64,122,49 | 66,2187,2135 | 67,2901,2849 | 68,2073,2021 | 69,4060,4008 | 70,3478,3426 | 71,3255,3218 | 72,2732,2716 | 73,1921,1905 | 74,3789,3783 | 75,987,981

BATCH_RAW_INFO | 2,739,79 | 4,695,60 | 18,1500,973 | 19,2242,1715 | 21,3518,3034 | 25,3981,3538 | 27,3046,2603 | 28,1059,622 | 30,562,158 | 31,4090,3706 | 32,1866,1484 | 33,3686,3350 | 34,4066,3730 | 37,466,163 | 38,3991,3719 | 39,2400,2132 | 40,2803,2549 | 41,538,284 | 42,273,19 | 43,1973,1720 | 44,2041,1788 | 46,4076,3823 | 47,274,21 | 49,3969,3726 | 50,3934,3691 | 51,1493,1250 | 52,1254,1011 | 53,3848,3637 | 54,2379,2175 | 56,208,12 | 58,930,752 | 59,339,165 | 61,621,501 | 62,1850,1740 | 63,1839,1742 | 64,123,49 | 66,2188,2135 | 67,2902,2849 | 68,2074,2021 | 69,4061,4008 | 70,3479,3426 | 71,3256,3218 | 72,2733,2716 | 73,1922,1905 | 74,3790,3783 | 75,988,981

BATCH_RAW_INFO | 2,740,79 | 4,696,60 | 18,1501,973 | 19,2243,1715 | 21,3519,3034 | 25,3982,3538 | 27,3047,2603 | 28,1060,622 | 30,563,158 | 31,4091,3706 | 32,1867,1484 | 33,3687,3350 | 34,4067,3730 | 37,467,163 | 38,3992,3719 | 39,2401,2132 | 40,2804,2549 | 41,539,284 | 42,274,19 | 43,1974,1720 | 44,2042,1788 | 46,4077,3823 | 47,275,21 | 49,3970,3726 | 50,3935,3691 | 51,1494,1250 | 52,1255,1011 | 53,3849,3637 | 54,2380,2175 | 56,209,12 | 58,931,752 | 59,340,165 | 61,622,501 | 62,1851,1740 | 63,1840,1742 | 64,124,49 | 66,2189,2135 | 67,2903,2849 | 68,2075,2021 | 69,4062,4008 | 70,3480,3426 | 71,3257,3218 | 72,2734,2716 | 73,1923,1905 | 74,3791,3783 | 75,989,981

BATCH_RAW_INFO | 2,741,79 | 4,697,60 | 18,1502,973 | 21,3520,3034 | 25,3983,3538 | 27,3048,2603 | 28,1061,622 | 30,564,158 | 31,4092,3706 | 32,1868,1484 | 33,3688,3350 | 34,4068,3730 | 37,468,163 | 38,3993,3719 | 39,2402,2132 | 40,2805,2549 | 41,540,284 | 42,275,19 | 43,1975,1720 | 44,2043,1788 | 46,4078,3823 | 47,276,21 | 49,3971,3726 | 50,3936,3691 | 51,1495,1250 | 52,1256,1011 | 53,3850,3637 | 54,2381,2175 | 56,210,12 | 58,932,752 | 59,341,165 | 61,623,501 | 62,1852,1740 | 63,1841,1742 | 64,125,49 | 66,2190,2135 | 67,2904,2849 | 68,2076,2021 | 69,4063,4008 | 70,3481,3426 | 71,3258,3218 | 72,2735,2716 | 73,1924,1905 | 74,3792,3783 | 75,990,981

BATCH_RAW_INFO | 2,742,79 | 4,698,60 | 18,1503,973 | 21,3521,3034 | 25,3984,3538 | 27,3049,2603 | 28,1062,622 | 30,565,158 | 31,4093,3706 | 32,1869,1484 | 33,3689,3350 | 34,4069,3730 | 37,469,163 | 38,3994,3719 | 39,2403,2132 | 40,2806,2549 | 41,541,284 | 42,276,19 | 43,1976,1720 | 44,2044,1788 | 46,4079,3823 | 47,277,21 | 49,3972,3726 | 50,3937,3691 | 51,1496,1250 | 52,1257,1011 | 53,3851,3637 | 54,2382,2175 | 56,211,12 | 58,933,752 | 59,342,165 | 61,624,501 | 62,1853,1740 | 63,1842,1742 | 64,126,49 | 66,2191,2135 | 67,2905,2849 | 68,2077,2021 | 69,4064,4008 | 70,3482,3426 | 71,3259,3218 | 72,2736,2716 | 73,1925,1905 | 74,3793,3783 | 75,991,981

BATCH_RAW_INFO | 2,743,79 | 4,699,60 | 18,1504,973 | 21,3522,3034 | 25,3985,3538 | 27,3050,2603 | 28,1063,622 | 30,566,158 | 31,4094,3706 | 32,1870,1484 | 33,3690,3350 | 34,4070,3730 | 37,470,163 | 38,3995,3719 | 39,2404,2132 | 40,2807,2549 | 41,542,284 | 42,277,19 | 43,1977,1720 | 44,2045,1788 | 46,4080,3823 | 47,278,21 | 49,3973,3726 | 50,3938,3691 | 51,1497,1250 | 52,1258,1011 | 53,3852,3637 | 54,2383,2175 | 56,212,12 | 58,934,752 | 59,343,165 | 61,625,501 | 62,1854,1740 | 63,1843,1742 | 64,127,49 | 66,2192,2135 | 67,2906,2849 | 68,2078,2021 | 69,4065,4008 | 70,3483,3426 | 71,3260,3218 | 72,2737,2716 | 73,1926,1905 | 74,3794,3783 | 75,992,981

BATCH_RAW_INFO | 2,744,79 | 4,700,60 | 18,1505,973 | 21,3523,3034 | 25,3986,3538 | 27,3051,2603 | 28,1064,622 | 30,567,158 | 31,4095,3706 | 32,1871,1484 | 33,3691,3350 | 34,4071,3730 | 37,471,163 | 38,3996,3719 | 39,2405,2132 | 40,2808,2549 | 41,543,284 | 42,278,19 | 43,1978,1720 | 44,2046,1788 | 46,4081,3823 | 47,279,21 | 49,3974,3726 | 50,3939,3691 | 51,1498,1250 | 52,1259,1011 | 53,3853,3637 | 54,2384,2175 | 56,213,12 | 58,935,752 | 59,344,165 | 61,626,501 | 62,1855,1740 | 63,1844,1742 | 64,128,49 | 66,2193,2135 | 67,2907,2849 | 68,2079,2021 | 69,4066,4008 | 70,3484,3426 | 71,3261,3218 | 72,2738,2716 | 73,1927,1905 | 74,3795,3783 | 75,993,981

BATCH_RAW_INFO | 2,745,79 | 4,701,60 | 18,1506,973 | 21,3524,3034 | 25,3987,3538 | 27,3052,2603 | 28,1065,622 | 30,568,158 | 32,1872,1484 | 33,3692,3350 | 34,4072,3730 | 37,472,163 | 38,3997,3719 | 39,2406,2132 | 40,2809,2549 | 41,544,284 | 42,279,19 | 43,1979,1720 | 44,2047,1788 | 46,4082,3823 | 47,280,21 | 49,3975,3726 | 50,3940,3691 | 51,1499,1250 | 52,1260,1011 | 53,3854,3637 | 54,2385,2175 | 56,214,12 | 58,936,752 | 59,345,165 | 61,627,501 | 62,1856,1740 | 63,1845,1742 | 64,129,49 | 66,2194,2135 | 67,2908,2849 | 68,2080,2021 | 69,4067,4008 | 70,3485,3426 | 71,3262,3218 | 72,2739,2716 | 73,1928,1905 | 74,3796,3783 | 75,994,981

BATCH_RAW_INFO | 2,746,79 | 4,702,60 | 18,1507,973 | 21,3525,3034 | 25,3988,3538 | 27,3053,2603 | 28,1066,622 | 30,569,158 | 32,1873,1484 | 33,3693,3350 | 34,4073,3730 | 37,473,163 | 38,3998,3719 | 39,2407,2132 | 40,2810,2549 | 41,545,284 | 42,280,19 | 43,1980,1720 | 44,2048,1788 | 46,4083,3823 | 47,281,21 | 49,3976,3726 | 50,3941,3691 | 51,1500,1250 | 52,1261,1011 | 53,3855,3637 | 54,2386,2175 | 56,215,12 | 58,937,752 | 59,346,165 | 61,628,501 | 62,1857,1740 | 63,1846,1742 | 64,130,49 | 66,2195,2135 | 67,2909,2849 | 68,2081,2021 | 69,4068,4008 | 70,3486,3426 | 71,3263,3218 | 72,2740,2716 | 73,1929,1905 | 74,3797,3783 | 75,995,981

BATCH_RAW_INFO | 2,747,79 | 4,703,60 | 18,1508,973 | 21,3526,3034 | 25,3989,3538 | 27,3054,2603 | 28,1067,622 | 30,570,158 | 32,1874,1484 | 33,3694,3350 | 34,4074,3730 | 37,474,163 | 38,3999,3719 | 39,2408,2132 | 40,2811,2549 | 41,546,284 | 42,281,19 | 43,1981,1720 | 44,2049,1788 | 46,4084,3823 | 47,282,21 | 49,3977,3726 | 50,3942,3691 | 51,1501,1250 | 52,1262,1011 | 53,3856,3637 | 54,2387,2175 | 56,216,12 | 58,938,752 | 59,347,165 | 61,629,501 | 62,1858,1740 | 63,1847,1742 | 64,131,49 | 66,2196,2135 | 67,2910,2849 | 68,2082,2021 | 69,4069,4008 | 70,3487,3426 | 71,3264,3218 | 72,2741,2716 | 73,1930,1905 | 74,3798,3783 | 75,996,981

BATCH_RAW_INFO | 2,748,79 | 4,704,60 | 18,1509,973 | 21,3527,3034 | 25,3990,3538 | 27,3055,2603 | 28,1068,622 | 30,571,158 | 32,1875,1484 | 33,3695,3350 | 34,4075,3730 | 37,475,163 | 38,4000,3719 | 39,2409,2132 | 40,2812,2549 | 41,547,284 | 42,282,19 | 43,1982,1720 | 44,2050,1788 | 46,4085,3823 | 47,283,21 | 49,3978,3726 | 50,3943,3691 | 51,1502,1250 | 52,1263,1011 | 53,3857,3637 | 54,2388,2175 | 56,217,12 | 58,939,752 | 59,348,165 | 61,630,501 | 62,1859,1740 | 63,1848,1742 | 64,132,49 | 66,2197,2135 | 67,2911,2849 | 68,2083,2021 | 69,4070,4008 | 70,3488,3426 | 71,3265,3218 | 72,2742,2716 | 73,1931,1905 | 74,3799,3783 | 75,997,981

BATCH_RAW_INFO | 2,749,79 | 4,705,60 | 18,1510,973 | 21,3528,3034 | 25,3991,3538 | 27,3056,2603 | 28,1069,622 | 30,572,158 | 32,1876,1484 | 33,3696,3350 | 34,4076,3730 | 37,476,163 | 38,4001,3719 | 39,2410,2132 | 40,2813,2549 | 41,548,284 | 42,283,19 | 43,1983,1720 | 44,2051,1788 | 46,4086,3823 | 47,284,21 | 49,3979,3726 | 50,3944,3691 | 51,1503,1250 | 52,1264,1011 | 53,3858,3637 | 56,218,12 | 58,940,752 | 59,349,165 | 61,631,501 | 62,1860,1740 | 63,1849,1742 | 64,133,49 | 66,2198,2135 | 67,2912,2849 | 68,2084,2021 | 69,4071,4008 | 70,3489,3426 | 71,3266,3218 | 72,2743,2716 | 73,1932,1905 | 74,3800,3783 | 75,998,981

BATCH_RAW_INFO | 2,750,79 | 4,706,60 | 18,1511,973 | 21,3529,3034 | 25,3992,3538 | 27,3057,2603 | 28,1070,622 | 30,573,158 | 32,1877,1484 | 33,3697,3350 | 34,4077,3730 | 37,477,163 | 38,4002,3719 | 39,2411,2132 | 40,2814,2549 | 41,549,284 | 42,284,19 | 43,1984,1720 | 44,2052,1788 | 46,4087,3823 | 47,285,21 | 49,3980,3726 | 50,3945,3691 | 51,1504,1250 | 52,1265,1011 | 53,3859,3637 | 56,219,12 | 58,941,752 | 59,350,165 | 61,632,501 | 62,1861,1740 | 63,1850,1742 | 64,134,49 | 66,2199,2135 | 67,2913,2849 | 68,2085,2021 | 69,4072,4008 | 70,3490,3426 | 71,3267,3218 | 72,2744,2716 | 73,1933,1905 | 74,3801,3783 | 75,999,981

BATCH_RAW_INFO | 2,751,79 | 4,707,60 | 18,1512,973 | 21,3530,3034 | 25,3993,3538 | 27,3058,2603 | 28,1071,622 | 30,574,158 | 32,1878,1484 | 33,3698,3350 | 34,4078,3730 | 37,478,163 | 38,4003,3719 | 39,2412,2132 | 40,2815,2549 | 41,550,284 | 42,285,19 | 43,1985,1720 | 44,2053,1788 | 46,4088,3823 | 47,286,21 | 49,3981,3726 | 50,3946,3691 | 51,1505,1250 | 52,1266,1011 | 53,3860,3637 | 56,220,12 | 58,942,752 | 59,351,165 | 61,633,501 | 62,1862,1740 | 63,1851,1742 | 64,135,49 | 66,2200,2135 | 67,2914,2849 | 68,2086,2021 | 69,4073,4008 | 70,3491,3426 | 71,3268,3218 | 72,2745,2716 | 73,1934,1905 | 74,3802,3783 | 75,1000,981

BATCH_RAW_INFO | 2,752,79 | 4,708,60 | 18,1513,973 | 25,3994,3538 | 27,3059,2603 | 28,1072,622 | 30,575,158 | 32,1879,1484 | 33,3699,3350 | 34,4079,3730 | 37,479,163 | 38,4004,3719 | 39,2413,2132 | 40,2816,2549 | 41,551,284 | 42,286,19 | 43,1986,1720 | 44,2054,1788 | 46,4089,3823 | 47,287,21 | 49,3982,3726 | 50,3947,3691 | 51,1506,1250 | 52,1267,1011 | 53,3861,3637 | 56,221,12 | 58,943,752 | 59,352,165 | 61,634,501 | 62,1863,1740 | 63,1852,1742 | 64,136,49 | 66,2201,2135 | 67,2915,2849 | 68,2087,2021 | 69,4074,4008 | 70,3492,3426 | 71,3269,3218 | 72,2746,2716 | 73,1935,1905 | 74,3803,3783 | 75,1001,981

BATCH_RAW_INFO | 2,753,79 | 4,709,60 | 18,1514,973 | 25,3995,3538 | 27,3060,2603 | 28,1073,622 | 30,576,158 | 32,1880,1484 | 33,3700,3350 | 34,4080,3730 | 37,480,163 | 38,4005,3719 | 39,2414,2132 | 40,2817,2549 | 41,552,284 | 42,287,19 | 43,1987,1720 | 44,2055,1788 | 46,4090,3823 | 47,288,21 | 49,3983,3726 | 50,3948,3691 | 51,1507,1250 | 52,1268,1011 | 53,3862,3637 | 56,222,12 | 58,944,752 | 59,353,165 | 61,635,501 | 62,1864,1740 | 63,1853,1742 | 64,137,49 | 66,2202,2135 | 67,2916,2849 | 68,2088,2021 | 69,4075,4008 | 70,3493,3426 | 71,3270,3218 | 72,2747,2716 | 73,1936,1905 | 74,3804,3783 | 75,1002,981

BATCH_RAW_INFO | 2,754,79 | 4,710,60 | 18,1515,973 | 25,3996,3538 | 27,3061,2603 | 28,1074,622 | 30,577,158 | 32,1881,1484 | 33,3701,3350 | 34,4081,3730 | 37,481,163 | 38,4006,3719 | 39,2415,2132 | 40,2818,2549 | 41,553,284 | 42,288,19 | 43,1988,1720 | 44,2056,1788 | 46,4091,3823 | 47,289,21 | 49,3984,3726 | 50,3949,3691 | 51,1508,1250 | 52,1269,1011 | 53,3863,3637 | 56,223,12 | 58,945,752 | 59,354,165 | 61,636,501 | 62,1865,1740 | 63,1854,1742 | 64,138,49 | 66,2203,2135 | 67,2917,2849 | 68,2089,2021 | 69,4076,4008 | 70,3494,3426 | 71,3271,3218 | 72,2748,2716 | 73,1937,1905 | 74,3805,3783 | 75,1003,981

BATCH_RAW_INFO | 2,755,79 | 4,711,60 | 18,1516,973 | 25,3997,3538 | 27,3062,2603 | 28,1075,622 | 30,578,158 | 32,1882,1484 | 33,3702,3350 | 34,4082,3730 | 37,482,163 | 38,4007,3719 | 39,2416,2132 | 40,2819,2549 | 41,554,284 | 42,289,19 | 43,1989,1720 | 44,2057,1788 | 46,4092,3823 | 47,290,21 | 49,3985,3726 | 50,3950,3691 | 51,1509,1250 | 52,1270,1011 | 53,3864,3637 | 56,224,12 | 58,946,752 | 59,355,165 | 61,637,501 | 62,1866,1740 | 63,1855,1742 | 64,139,49 | 66,2204,2135 | 67,2918,2849 | 68,2090,2021 | 69,4077,4008 | 70,3495,3426 | 71,3272,3218 | 72,2749,2716 | 73,1938,1905 | 74,3806,3783 | 75,1004,981

BATCH_RAW_INFO | 2,756,79 | 4,712,60 | 18,1517,973 | 25,3998,3538 | 27,3063,2603 | 28,1076,622 | 30,579,158 | 32,1883,1484 | 33,3703,3350 | 34,4083,3730 | 37,483,163 | 38,4008,3719 | 39,2417,2132 | 40,2820,2549 | 41,555,284 | 42,290,19 | 43,1990,1720 | 44,2058,1788 | 46,4093,3823 | 47,291,21 | 49,3986,3726 | 50,3951,3691 | 51,1510,1250 | 52,1271,1011 | 53,3865,3637 | 56,225,12 | 58,947,752 | 59,356,165 | 61,638,501 | 62,1867,1740 | 63,1856,1742 | 64,140,49 | 66,2205,2135 | 67,2919,2849 | 68,2091,2021 | 69,4078,4008 | 70,3496,3426 | 71,3273,3218 | 72,2750,2716 | 73,1939,1905 | 74,3807,3783 | 75,1005,981

BATCH_RAW_INFO | 2,757,79 | 4,713,60 | 18,1518,973 | 25,3999,3538 | 27,3064,2603 | 28,1077,622 | 30,580,158 | 32,1884,1484 | 33,3704,3350 | 34,4084,3730 | 37,484,163 | 38,4009,3719 | 39,2418,2132 | 40,2821,2549 | 41,556,284 | 42,291,19 | 43,1991,1720 | 44,2059,1788 | 46,4094,3823 | 47,292,21 | 49,3987,3726 | 50,3952,3691 | 51,1511,1250 | 52,1272,1011 | 53,3866,3637 | 56,226,12 | 58,948,752 | 59,357,165 | 61,639,501 | 62,1868,1740 | 63,1857,1742 | 64,141,49 | 66,2206,2135 | 67,2920,2849 | 68,2092,2021 | 69,4079,4008 | 70,3497,3426 | 71,3274,3218 | 72,2751,2716 | 73,1940,1905 | 74,3808,3783 | 75,1006,981

BATCH_RAW_INFO | 2,758,79 | 4,714,60 | 18,1519,973 | 25,4000,3538 | 27,3065,2603 | 28,1078,622 | 30,581,158 | 32,1885,1484 | 33,3705,3350 | 34,4085,3730 | 37,485,163 | 38,4010,3719 | 39,2419,2132 | 40,2822,2549 | 41,557,284 | 42,292,19 | 43,1992,1720 | 44,2060,1788 | 46,4095,3823 | 47,293,21 | 49,3988,3726 | 50,3953,3691 | 51,1512,1250 | 52,1273,1011 | 53,3867,3637 | 56,227,12 | 58,949,752 | 59,358,165 | 61,640,501 | 62,1869,1740 | 63,1858,1742 | 64,142,49 | 66,2207,2135 | 67,2921,2849 | 68,2093,2021 | 69,4080,4008 | 70,3498,3426 | 71,3275,3218 | 72,2752,2716 | 73,1941,1905 | 74,3809,3783 | 75,1007,981

BATCH_RAW_INFO | 2,759,79 | 4,715,60 | 18,1520,973 | 25,4001,3538 | 27,3066,2603 | 28,1079,622 | 30,582,158 | 32,1886,1484 | 33,3706,3350 | 34,4086,3730 | 37,486,163 | 38,4011,3719 | 39,2420,2132 | 40,2823,2549 | 41,558,284 | 42,293,19 | 43,1993,1720 | 44,2061,1788 | 47,294,21 | 49,3989,3726 | 50,3954,3691 | 51,1513,1250 | 52,1274,1011 | 53,3868,3637 | 56,228,12 | 58,950,752 | 59,359,165 | 61,641,501 | 62,1870,1740 | 63,1859,1742 | 64,143,49 | 66,2208,2135 | 67,2922,2849 | 68,2094,2021 | 69,4081,4008 | 70,3499,3426 | 71,3276,3218 | 72,2753,2716 | 73,1942,1905 | 74,3810,3783 | 75,1008,981

BATCH_RAW_INFO | 2,760,79 | 4,716,60 | 18,1521,973 | 25,4002,3538 | 27,3067,2603 | 28,1080,622 | 30,583,158 | 32,1887,1484 | 33,3707,3350 | 34,4087,3730 | 37,487,163 | 38,4012,3719 | 39,2421,2132 | 40,2824,2549 | 41,559,284 | 42,294,19 | 43,1994,1720 | 44,2062,1788 | 47,295,21 | 49,3990,3726 | 50,3955,3691 | 51,1514,1250 | 52,1275,1011 | 53,3869,3637 | 56,229,12 | 58,951,752 | 59,360,165 | 61,642,501 | 62,1871,1740 | 63,1860,1742 | 64,144,49 | 66,2209,2135 | 67,2923,2849 | 68,2095,2021 | 69,4082,4008 | 70,3500,3426 | 71,3277,3218 | 72,2754,2716 | 73,1943,1905 | 74,3811,3783 | 75,1009,981

BATCH_RAW_INFO | 2,761,79 | 4,717,60 | 18,1522,973 | 25,4003,3538 | 27,3068,2603 | 28,1081,622 | 30,584,158 | 32,1888,1484 | 33,3708,3350 | 34,4088,3730 | 37,488,163 | 38,4013,3719 | 39,2422,2132 | 40,2825,2549 | 41,560,284 | 42,295,19 | 43,1995,1720 | 44,2063,1788 | 47,296,21 | 49,3991,3726 | 50,3956,3691 | 51,1515,1250 | 52,1276,1011 | 53,3870,3637 | 56,230,12 | 58,952,752 | 59,361,165 | 61,643,501 | 62,1872,1740 | 63,1861,1742 | 64,145,49 | 66,2210,2135 | 67,2924,2849 | 68,2096,2021 | 69,4083,4008 | 70,3501,3426 | 71,3278,3218 | 72,2755,2716 | 73,1944,1905 | 74,3812,3783 | 75,1010,981

BATCH_RAW_INFO | 2,762,79 | 4,718,60 | 18,1523,973 | 25,4004,3538 | 27,3069,2603 | 28,1082,622 | 30,585,158 | 32,1889,1484 | 33,3709,3350 | 34,4089,3730 | 37,489,163 | 38,4014,3719 | 39,2423,2132 | 40,2826,2549 | 41,561,284 | 42,296,19 | 43,1996,1720 | 44,2064,1788 | 47,297,21 | 49,3992,3726 | 50,3957,3691 | 51,1516,1250 | 52,1277,1011 | 53,3871,3637 | 56,231,12 | 58,953,752 | 59,362,165 | 61,644,501 | 62,1873,1740 | 63,1862,1742 | 64,146,49 | 66,2211,2135 | 67,2925,2849 | 68,2097,2021 | 69,4084,4008 | 70,3502,3426 | 71,3279,3218 | 72,2756,2716 | 73,1945,1905 | 74,3813,3783 | 75,1011,981

BATCH_RAW_INFO | 2,763,79 | 4,719,60 | 18,1524,973 | 25,4005,3538 | 27,3070,2603 | 28,1083,622 | 30,586,158 | 32,1890,1484 | 33,3710,3350 | 34,4090,3730 | 37,490,163 | 38,4015,3719 | 39,2424,2132 | 40,2827,2549 | 41,562,284 | 42,297,19 | 43,1997,1720 | 44,2065,1788 | 47,298,21 | 49,3993,3726 | 50,3958,3691 | 51,1517,1250 | 52,1278,1011 | 53,3872,3637 | 56,232,12 | 58,954,752 | 59,363,165 | 61,645,501 | 62,1874,1740 | 63,1863,1742 | 64,147,49 | 66,2212,2135 | 67,2926,2849 | 68,2098,2021 | 69,4085,4008 | 70,3503,3426 | 71,3280,3218 | 72,2757,2716 | 73,1946,1905 | 74,3814,3783 | 75,1012,981

BATCH_RAW_INFO | 76,1049,1048

BATCH_RAW_INFO | 2,764,79 | 4,720,60 | 18,1525,973 | 25,4006,3538 | 27,3071,2603 | 28,1084,622 | 30,587,158 | 32,1891,1484 | 33,3711,3350 | 34,4091,3730 | 37,491,163 | 38,4016,3719 | 39,2425,2132 | 40,2828,2549 | 41,563,284 | 42,298,19 | 43,1998,1720 | 44,2066,1788 | 47,299,21 | 49,3994,3726 | 50,3959,3691 | 51,1518,1250 | 52,1279,1011 | 53,3873,3637 | 56,233,12 | 58,955,752 | 59,364,165 | 61,646,501 | 62,1875,1740 | 63,1864,1742 | 64,148,49 | 66,2213,2135 | 67,2927,2849 | 68,2099,2021 | 69,4086,4008 | 70,3504,3426 | 71,3281,3218 | 72,2758,2716 | 73,1947,1905 | 74,3815,3783 | 75,1013,981 | 76,1050,1048

BATCH_RAW_INFO | 2,765,79 | 4,721,60 | 18,1526,973 | 25,4007,3538 | 27,3072,2603 | 28,1085,622 | 30,588,158 | 32,1892,1484 | 33,3712,3350 | 34,4092,3730 | 37,492,163 | 38,4017,3719 | 39,2426,2132 | 40,2829,2549 | 41,564,284 | 42,299,19 | 43,1999,1720 | 44,2067,1788 | 47,300,21 | 49,3995,3726 | 50,3960,3691 | 51,1519,1250 | 52,1280,1011 | 53,3874,3637 | 56,234,12 | 58,956,752 | 59,365,165 | 61,647,501 | 62,1876,1740 | 63,1865,1742 | 64,149,49 | 66,2214,2135 | 67,2928,2849 | 68,2100,2021 | 69,4087,4008 | 70,3505,3426 | 71,3282,3218 | 72,2759,2716 | 73,1948,1905 | 74,3816,3783 | 75,1014,981 | 76,1051,1048

BATCH_RAW_INFO | 2,766,79 | 4,722,60 | 18,1527,973 | 25,4008,3538 | 27,3073,2603 | 28,1086,622 | 30,589,158 | 32,1893,1484 | 33,3713,3350 | 34,4093,3730 | 37,493,163 | 38,4018,3719 | 39,2427,2132 | 40,2830,2549 | 41,565,284 | 42,300,19 | 43,2000,1720 | 44,2068,1788 | 47,301,21 | 49,3996,3726 | 50,3961,3691 | 51,1520,1250 | 52,1281,1011 | 53,3875,3637 | 56,235,12 | 58,957,752 | 59,366,165 | 61,648,501 | 62,1877,1740 | 63,1866,1742 | 64,150,49 | 66,2215,2135 | 67,2929,2849 | 68,2101,2021 | 69,4088,4008 | 70,3506,3426 | 71,3283,3218 | 72,2760,2716 | 73,1949,1905 | 74,3817,3783 | 75,1015,981 | 76,1052,1048

BATCH_RAW_INFO | 2,767,79 | 4,723,60 | 18,1528,973 | 25,4009,3538 | 27,3074,2603 | 28,1087,622 | 30,590,158 | 32,1894,1484 | 33,3714,3350 | 34,4094,3730 | 37,494,163 | 38,4019,3719 | 39,2428,2132 | 40,2831,2549 | 41,566,284 | 42,301,19 | 43,2001,1720 | 44,2069,1788 | 47,302,21 | 49,3997,3726 | 50,3962,3691 | 51,1521,1250 | 52,1282,1011 | 53,3876,3637 | 56,236,12 | 58,958,752 | 59,367,165 | 61,649,501 | 62,1878,1740 | 63,1867,1742 | 64,151,49 | 66,2216,2135 | 67,2930,2849 | 68,2102,2021 | 69,4089,4008 | 70,3507,3426 | 71,3284,3218 | 72,2761,2716 | 73,1950,1905 | 74,3818,3783 | 75,1016,981 | 76,1053,1048

BATCH_RAW_INFO | 2,768,79 | 4,724,60 | 18,1529,973 | 25,4010,3538 | 27,3075,2603 | 28,1088,622 | 30,591,158 | 32,1895,1484 | 33,3715,3350 | 34,4095,3730 | 37,495,163 | 38,4020,3719 | 39,2429,2132 | 40,2832,2549 | 41,567,284 | 42,302,19 | 43,2002,1720 | 44,2070,1788 | 47,303,21 | 49,3998,3726 | 50,3963,3691 | 51,1522,1250 | 52,1283,1011 | 53,3877,3637 | 56,237,12 | 58,959,752 | 59,368,165 | 61,650,501 | 62,1879,1740 | 63,1868,1742 | 64,152,49 | 66,2217,2135 | 67,2931,2849 | 68,2103,2021 | 69,4090,4008 | 70,3508,3426 | 71,3285,3218 | 72,2762,2716 | 73,1951,1905 | 74,3819,3783 | 75,1017,981 | 76,1054,1048

BATCH_RAW_INFO | 2,769,79 | 4,725,60 | 18,1530,973 | 25,4011,3538 | 27,3076,2603 | 28,1089,622 | 30,592,158 | 32,1896,1484 | 33,3716,3350 | 37,496,163 | 38,4021,3719 | 39,2430,2132 | 40,2833,2549 | 41,568,284 | 42,303,19 | 43,2003,1720 | 44,2071,1788 | 47,304,21 | 49,3999,3726 | 50,3964,3691 | 51,1523,1250 | 52,1284,1011 | 53,3878,3637 | 56,238,12 | 58,960,752 | 59,369,165 | 61,651,501 | 62,1880,1740 | 63,1869,1742 | 64,153,49 | 66,2218,2135 | 67,2932,2849 | 68,2104,2021 | 69,4091,4008 | 70,3509,3426 | 71,3286,3218 | 72,2763,2716 | 73,1952,1905 | 74,3820,3783 | 75,1018,981 | 76,1055,1048

BATCH_RAW_INFO | 2,770,79 | 4,726,60 | 18,1531,973 | 25,4012,3538 | 27,3077,2603 | 28,1090,622 | 30,593,158 | 32,1897,1484 | 33,3717,3350 | 37,497,163 | 38,4022,3719 | 39,2431,2132 | 40,2834,2549 | 41,569,284 | 42,304,19 | 43,2004,1720 | 44,2072,1788 | 47,305,21 | 49,4000,3726 | 50,3965,3691 | 51,1524,1250 | 52,1285,1011 | 53,3879,3637 | 56,239,12 | 58,961,752 | 59,370,165 | 61,652,501 | 62,1881,1740 | 63,1870,1742 | 64,154,49 | 66,2219,2135 | 67,2933,2849 | 68,2105,2021 | 69,4092,4008 | 70,3510,3426 | 71,3287,3218 | 72,2764,2716 | 73,1953,1905 | 74,3821,3783 | 75,1019,981 | 76,1056,1048

BATCH_RAW_INFO | 77,2262,2261

BATCH_RAW_INFO | 78,49,48

BATCH_RAW_INFO | 2,771,79 | 4,727,60 | 18,1532,973 | 25,4013,3538 | 27,3078,2603 | 28,1091,622 | 30,594,158 | 32,1898,1484 | 33,3718,3350 | 37,498,163 | 38,4023,3719 | 39,2432,2132 | 40,2835,2549 | 41,570,284 | 42,305,19 | 43,2005,1720 | 44,2073,1788 | 47,306,21 | 49,4001,3726 | 50,3966,3691 | 51,1525,1250 | 52,1286,1011 | 53,3880,3637 | 56,240,12 | 58,962,752 | 59,371,165 | 61,653,501 | 62,1882,1740 | 63,1871,1742 | 64,155,49 | 66,2220,2135 | 67,2934,2849 | 68,2106,2021 | 69,4093,4008 | 70,3511,3426 | 71,3288,3218 | 72,2765,2716 | 73,1954,1905 | 74,3822,3783 | 75,1020,981 | 76,1057,1048 | 77,2263,2261 | 78,50,48

BATCH_RAW_INFO | 2,772,79 | 4,728,60 | 18,1533,973 | 25,4014,3538 | 27,3079,2603 | 28,1092,622 | 30,595,158 | 32,1899,1484 | 33,3719,3350 | 37,499,163 | 38,4024,3719 | 39,2433,2132 | 40,2836,2549 | 41,571,284 | 42,306,19 | 43,2006,1720 | 44,2074,1788 | 47,307,21 | 49,4002,3726 | 50,3967,3691 | 51,1526,1250 | 52,1287,1011 | 53,3881,3637 | 56,241,12 | 58,963,752 | 59,372,165 | 61,654,501 | 62,1883,1740 | 63,1872,1742 | 64,156,49 | 66,2221,2135 | 67,2935,2849 | 68,2107,2021 | 69,4094,4008 | 70,3512,3426 | 71,3289,3218 | 72,2766,2716 | 73,1955,1905 | 74,3823,3783 | 75,1021,981 | 76,1058,1048 | 77,2264,2261 | 78,51,48

BATCH_RAW_INFO | 79,2578,2577

BATCH_RAW_INFO | 2,773,79 | 4,729,60 | 18,1534,973 | 25,4015,3538 | 27,3080,2603 | 28,1093,622 | 30,596,158 | 32,1900,1484 | 33,3720,3350 | 37,500,163 | 38,4025,3719 | 39,2434,2132 | 40,2837,2549 | 41,572,284 | 42,307,19 | 43,2007,1720 | 44,2075,1788 | 47,308,21 | 49,4003,3726 | 50,3968,3691 | 51,1527,1250 | 52,1288,1011 | 53,3882,3637 | 56,242,12 | 58,964,752 | 59,373,165 | 61,655,501 | 62,1884,1740 | 63,1873,1742 | 64,157,49 | 66,2222,2135 | 67,2936,2849 | 68,2108,2021 | 69,4095,4008 | 70,3513,3426 | 71,3290,3218 | 72,2767,2716 | 73,1956,1905 | 74,3824,3783 | 75,1022,981 | 76,1059,1048 | 77,2265,2261 | 78,52,48 | 79,2579,2577

BATCH_RAW_INFO | 2,774,79 | 4,730,60 | 18,1535,973 | 25,4016,3538 | 27,3081,2603 | 28,1094,622 | 30,597,158 | 32,1901,1484 | 33,3721,3350 | 37,501,163 | 38,4026,3719 | 39,2435,2132 | 40,2838,2549 | 41,573,284 | 42,308,19 | 43,2008,1720 | 44,2076,1788 | 47,309,21 | 49,4004,3726 | 50,3969,3691 | 51,1528,1250 | 52,1289,1011 | 53,3883,3637 | 56,243,12 | 58,965,752 | 59,374,165 | 61,656,501 | 62,1885,1740 | 63,1874,1742 | 64,158,49 | 66,2223,2135 | 67,2937,2849 | 68,2109,2021 | 70,3514,3426 | 71,3291,3218 | 72,2768,2716 | 73,1957,1905 | 74,3825,3783 | 75,1023,981 | 76,1060,1048 | 77,2266,2261 | 78,53,48 | 79,2580,2577

BATCH_RAW_INFO | 2,775,79 | 4,731,60 | 18,1536,973 | 25,4017,3538 | 27,3082,2603 | 28,1095,622 | 30,598,158 | 32,1902,1484 | 33,3722,3350 | 37,502,163 | 38,4027,3719 | 39,2436,2132 | 40,2839,2549 | 41,574,284 | 42,309,19 | 43,2009,1720 | 44,2077,1788 | 47,310,21 | 49,4005,3726 | 50,3970,3691 | 51,1529,1250 | 52,1290,1011 | 53,3884,3637 | 56,244,12 | 58,966,752 | 59,375,165 | 61,657,501 | 62,1886,1740 | 63,1875,1742 | 64,159,49 | 66,2224,2135 | 67,2938,2849 | 68,2110,2021 | 70,3515,3426 | 71,3292,3218 | 72,2769,2716 | 73,1958,1905 | 74,3826,3783 | 75,1024,981 | 76,1061,1048 | 77,2267,2261 | 78,54,48 | 79,2581,2577

BATCH_RAW_INFO | 2,776,79 | 4,732,60 | 18,1537,973 | 25,4018,3538 | 27,3083,2603 | 28,1096,622 | 30,599,158 | 32,1903,1484 | 33,3723,3350 | 37,503,163 | 38,4028,3719 | 39,2437,2132 | 40,2840,2549 | 41,575,284 | 42,310,19 | 43,2010,1720 | 44,2078,1788 | 47,311,21 | 49,4006,3726 | 50,3971,3691 | 51,1530,1250 | 52,1291,1011 | 53,3885,3637 | 56,245,12 | 58,967,752 | 59,376,165 | 61,658,501 | 62,1887,1740 | 63,1876,1742 | 64,160,49 | 66,2225,2135 | 67,2939,2849 | 68,2111,2021 | 70,3516,3426 | 71,3293,3218 | 72,2770,2716 | 73,1959,1905 | 74,3827,3783 | 75,1025,981 | 76,1062,1048 | 77,2268,2261 | 78,55,48 | 79,2582,2577

BATCH_RAW_INFO | 2,777,79 | 4,733,60 | 18,1538,973 | 25,4019,3538 | 27,3084,2603 | 28,1097,622 | 30,600,158 | 32,1904,1484 | 33,3724,3350 | 37,504,163 | 38,4029,3719 | 39,2438,2132 | 40,2841,2549 | 41,576,284 | 42,311,19 | 43,2011,1720 | 44,2079,1788 | 47,312,21 | 49,4007,3726 | 50,3972,3691 | 51,1531,1250 | 52,1292,1011 | 53,3886,3637 | 56,246,12 | 58,968,752 | 59,377,165 | 61,659,501 | 62,1888,1740 | 63,1877,1742 | 64,161,49 | 66,2226,2135 | 67,2940,2849 | 68,2112,2021 | 70,3517,3426 | 71,3294,3218 | 72,2771,2716 | 73,1960,1905 | 74,3828,3783 | 75,1026,981 | 76,1063,1048 | 77,2269,2261 | 78,56,48 | 79,2583,2577

BATCH_RAW_INFO | 80,3509,3508

BATCH_RAW_INFO | 81,1021,1020

BATCH_RAW_INFO | 2,778,79 | 4,734,60 | 18,1539,973 | 25,4020,3538 | 27,3085,2603 | 28,1098,622 | 30,601,158 | 32,1905,1484 | 33,3725,3350 | 37,505,163 | 38,4030,3719 | 39,2439,2132 | 40,2842,2549 | 41,577,284 | 42,312,19 | 43,2012,1720 | 44,2080,1788 | 47,313,21 | 49,4008,3726 | 50,3973,3691 | 51,1532,1250 | 52,1293,1011 | 53,3887,3637 | 56,247,12 | 58,969,752 | 59,378,165 | 61,660,501 | 62,1889,1740 | 63,1878,1742 | 64,162,49 | 66,2227,2135 | 67,2941,2849 | 68,2113,2021 | 70,3518,3426 | 71,3295,3218 | 72,2772,2716 | 73,1961,1905 | 74,3829,3783 | 75,1027,981 | 76,1064,1048 | 77,2270,2261 | 78,57,48 | 79,2584,2577 | 80,3510,3508 | 81,1022,1020

BATCH_RAW_INFO | 2,779,79 | 4,735,60 | 18,1540,973 | 25,4021,3538 | 27,3086,2603 | 28,1099,622 | 30,602,158 | 32,1906,1484 | 33,3726,3350 | 37,506,163 | 38,4031,3719 | 39,2440,2132 | 40,2843,2549 | 41,578,284 | 42,313,19 | 43,2013,1720 | 44,2081,1788 | 47,314,21 | 49,4009,3726 | 50,3974,3691 | 51,1533,1250 | 52,1294,1011 | 53,3888,3637 | 56,248,12 | 58,970,752 | 59,379,165 | 61,661,501 | 62,1890,1740 | 63,1879,1742 | 64,163,49 | 66,2228,2135 | 67,2942,2849 | 68,2114,2021 | 70,3519,3426 | 71,3296,3218 | 72,2773,2716 | 73,1962,1905 | 74,3830,3783 | 75,1028,981 | 76,1065,1048 | 77,2271,2261 | 78,58,48 | 79,2585,2577 | 80,3511,3508 | 81,1023,1020

BATCH_RAW_INFO | 2,780,79 | 4,736,60 | 18,1541,973 | 25,4022,3538 | 27,3087,2603 | 28,1100,622 | 30,603,158 | 32,1907,1484 | 33,3727,3350 | 37,507,163 | 38,4032,3719 | 39,2441,2132 | 40,2844,2549 | 41,579,284 | 42,314,19 | 43,2014,1720 | 44,2082,1788 | 47,315,21 | 49,4010,3726 | 50,3975,3691 | 51,1534,1250 | 52,1295,1011 | 53,3889,3637 | 56,249,12 | 58,971,752 | 59,380,165 | 61,662,501 | 62,1891,1740 | 63,1880,1742 | 64,164,49 | 66,2229,2135 | 67,2943,2849 | 68,2115,2021 | 70,3520,3426 | 71,3297,3218 | 72,2774,2716 | 73,1963,1905 | 74,3831,3783 | 75,1029,981 | 76,1066,1048 | 77,2272,2261 | 78,59,48 | 79,2586,2577 | 80,3512,3508 | 81,1024,1020

BATCH_RAW_INFO | 2,781,79 | 4,737,60 | 18,1542,973 | 25,4023,3538 | 27,3088,2603 | 28,1101,622 | 30,604,158 | 32,1908,1484 | 33,3728,3350 | 37,508,163 | 38,4033,3719 | 39,2442,2132 | 40,2845,2549 | 41,580,284 | 42,315,19 | 43,2015,1720 | 44,2083,1788 | 47,316,21 | 49,4011,3726 | 50,3976,3691 | 51,1535,1250 | 52,1296,1011 | 53,3890,3637 | 56,250,12 | 58,972,752 | 59,381,165 | 61,663,501 | 62,1892,1740 | 63,1881,1742 | 64,165,49 | 66,2230,2135 | 67,2944,2849 | 68,2116,2021 | 70,3521,3426 | 71,3298,3218 | 72,2775,2716 | 73,1964,1905 | 74,3832,3783 | 75,1030,981 | 76,1067,1048 | 77,2273,2261 | 78,60,48 | 79,2587,2577 | 80,3513,3508 | 81,1025,1020

BATCH_RAW_INFO | 2,782,79 | 4,738,60 | 18,1543,973 | 25,4024,3538 | 27,3089,2603 | 28,1102,622 | 30,605,158 | 32,1909,1484 | 33,3729,3350 | 37,509,163 | 38,4034,3719 | 39,2443,2132 | 40,2846,2549 | 41,581,284 | 42,316,19 | 43,2016,1720 | 44,2084,1788 | 47,317,21 | 49,4012,3726 | 50,3977,3691 | 51,1536,1250 | 52,1297,1011 | 53,3891,3637 | 56,251,12 | 58,973,752 | 59,382,165 | 61,664,501 | 62,1893,1740 | 63,1882,1742 | 64,166,49 | 66,2231,2135 | 67,2945,2849 | 68,2117,2021 | 70,3522,3426 | 71,3299,3218 | 72,2776,2716 | 73,1965,1905 | 74,3833,3783 | 75,1031,981 | 76,1068,1048 | 77,2274,2261 | 78,61,48 | 79,2588,2577 | 80,3514,3508 | 81,1026,1020

BATCH_RAW_INFO | 2,783,79 | 4,739,60 | 18,1544,973 | 25,4025,3538 | 27,3090,2603 | 28,1103,622 | 30,606,158 | 32,1910,1484 | 33,3730,3350 | 37,510,163 | 38,4035,3719 | 39,2444,2132 | 40,2847,2549 | 41,582,284 | 42,317,19 | 43,2017,1720 | 44,2085,1788 | 47,318,21 | 49,4013,3726 | 50,3978,3691 | 51,1537,1250 | 52,1298,1011 | 53,3892,3637 | 56,252,12 | 58,974,752 | 59,383,165 | 61,665,501 | 62,1894,1740 | 63,1883,1742 | 64,167,49 | 66,2232,2135 | 67,2946,2849 | 68,2118,2021 | 70,3523,3426 | 71,3300,3218 | 72,2777,2716 | 73,1966,1905 | 74,3834,3783 | 75,1032,981 | 76,1069,1048 | 77,2275,2261 | 78,62,48 | 79,2589,2577 | 80,3515,3508 | 81,1027,1020

BATCH_RAW_INFO | 82,100,99

BATCH_RAW_INFO | 2,784,79 | 4,740,60 | 18,1545,973 | 25,4026,3538 | 27,3091,2603 | 28,1104,622 | 30,607,158 | 32,1911,1484 | 33,3731,3350 | 37,511,163 | 38,4036,3719 | 39,2445,2132 | 40,2848,2549 | 41,583,284 | 42,318,19 | 43,2018,1720 | 44,2086,1788 | 47,319,21 | 49,4014,3726 | 50,3979,3691 | 51,1538,1250 | 52,1299,1011 | 53,3893,3637 | 56,253,12 | 58,975,752 | 59,384,165 | 61,666,501 | 62,1895,1740 | 63,1884,1742 | 64,168,49 | 66,2233,2135 | 67,2947,2849 | 68,2119,2021 | 70,3524,3426 | 71,3301,3218 | 72,2778,2716 | 73,1967,1905 | 74,3835,3783 | 75,1033,981 | 76,1070,1048 | 77,2276,2261 | 78,63,48 | 79,2590,2577 | 80,3516,3508 | 81,1028,1020 | 82,101,99

BATCH_RAW_INFO | 2,785,79 | 4,741,60 | 18,1546,973 | 25,4027,3538 | 27,3092,2603 | 28,1105,622 | 30,608,158 | 32,1912,1484 | 33,3732,3350 | 37,512,163 | 38,4037,3719 | 39,2446,2132 | 40,2849,2549 | 41,584,284 | 42,319,19 | 43,2019,1720 | 44,2087,1788 | 47,320,21 | 49,4015,3726 | 50,3980,3691 | 51,1539,1250 | 52,1300,1011 | 53,3894,3637 | 56,254,12 | 58,976,752 | 59,385,165 | 61,667,501 | 62,1896,1740 | 63,1885,1742 | 64,169,49 | 66,2234,2135 | 67,2948,2849 | 68,2120,2021 | 70,3525,3426 | 71,3302,3218 | 72,2779,2716 | 73,1968,1905 | 74,3836,3783 | 75,1034,981 | 76,1071,1048 | 77,2277,2261 | 78,64,48 | 79,2591,2577 | 80,3517,3508 | 81,1029,1020 | 82,102,99

BATCH_RAW_INFO | 2,786,79 | 4,742,60 | 18,1547,973 | 25,4028,3538 | 27,3093,2603 | 28,1106,622 | 30,609,158 | 32,1913,1484 | 33,3733,3350 | 37,513,163 | 38,4038,3719 | 39,2447,2132 | 40,2850,2549 | 41,585,284 | 42,320,19 | 43,2020,1720 | 44,2088,1788 | 47,321,21 | 49,4016,3726 | 50,3981,3691 | 51,1540,1250 | 52,1301,1011 | 53,3895,3637 | 56,255,12 | 58,977,752 | 59,386,165 | 61,668,501 | 62,1897,1740 | 63,1886,1742 | 64,170,49 | 66,2235,2135 | 67,2949,2849 | 68,2121,2021 | 70,3526,3426 | 71,3303,3218 | 72,2780,2716 | 73,1969,1905 | 74,3837,3783 | 75,1035,981 | 76,1072,1048 | 77,2278,2261 | 78,65,48 | 79,2592,2577 | 80,3518,3508 | 81,1030,1020 | 82,103,99

BATCH_RAW_INFO | 2,787,79 | 4,743,60 | 18,1548,973 | 25,4029,3538 | 27,3094,2603 | 28,1107,622 | 30,610,158 | 32,1914,1484 | 33,3734,3350 | 37,514,163 | 38,4039,3719 | 39,2448,2132 | 40,2851,2549 | 42,321,19 | 43,2021,1720 | 44,2089,1788 | 47,322,21 | 49,4017,3726 | 50,3982,3691 | 51,1541,1250 | 52,1302,1011 | 53,3896,3637 | 56,256,12 | 58,978,752 | 59,387,165 | 61,669,501 | 62,1898,1740 | 63,1887,1742 | 64,171,49 | 66,2236,2135 | 67,2950,2849 | 68,2122,2021 | 70,3527,3426 | 71,3304,3218 | 72,2781,2716 | 73,1970,1905 | 74,3838,3783 | 75,1036,981 | 76,1073,1048 | 77,2279,2261 | 78,66,48 | 79,2593,2577 | 80,3519,3508 | 81,1031,1020 | 82,104,99

BATCH_RAW_INFO | 2,788,79 | 4,744,60 | 18,1549,973 | 25,4030,3538 | 27,3095,2603 | 28,1108,622 | 30,611,158 | 32,1915,1484 | 33,3735,3350 | 37,515,163 | 38,4040,3719 | 39,2449,2132 | 40,2852,2549 | 42,322,19 | 43,2022,1720 | 44,2090,1788 | 47,323,21 | 49,4018,3726 | 50,3983,3691 | 51,1542,1250 | 52,1303,1011 | 53,3897,3637 | 56,257,12 | 58,979,752 | 59,388,165 | 61,670,501 | 62,1899,1740 | 63,1888,1742 | 64,172,49 | 66,2237,2135 | 67,2951,2849 | 68,2123,2021 | 70,3528,3426 | 71,3305,3218 | 72,2782,2716 | 73,1971,1905 | 74,3839,3783 | 75,1037,981 | 76,1074,1048 | 77,2280,2261 | 78,67,48 | 79,2594,2577 | 80,3520,3508 | 81,1032,1020 | 82,105,99

BATCH_RAW_INFO | 2,789,79 | 4,745,60 | 18,1550,973 | 25,4031,3538 | 27,3096,2603 | 28,1109,622 | 30,612,158 | 32,1916,1484 | 33,3736,3350 | 37,516,163 | 38,4041,3719 | 39,2450,2132 | 40,2853,2549 | 42,323,19 | 43,2023,1720 | 44,2091,1788 | 47,324,21 | 49,4019,3726 | 50,3984,3691 | 51,1543,1250 | 52,1304,1011 | 53,3898,3637 | 56,258,12 | 58,980,752 | 59,389,165 | 61,671,501 | 62,1900,1740 | 63,1889,1742 | 64,173,49 | 66,2238,2135 | 67,2952,2849 | 68,2124,2021 | 70,3529,3426 | 71,3306,3218 | 72,2783,2716 | 73,1972,1905 | 74,3840,3783 | 75,1038,981 | 76,1075,1048 | 77,2281,2261 | 78,68,48 | 79,2595,2577 | 80,3521,3508 | 81,1033,1020 | 82,106,99

BATCH_RAW_INFO | 2,790,79 | 4,746,60 | 18,1551,973 | 25,4032,3538 | 27,3097,2603 | 28,1110,622 | 30,613,158 | 32,1917,1484 | 33,3737,3350 | 37,517,163 | 38,4042,3719 | 39,2451,2132 | 40,2854,2549 | 42,324,19 | 43,2024,1720 | 44,2092,1788 | 47,325,21 | 49,4020,3726 | 50,3985,3691 | 51,1544,1250 | 52,1305,1011 | 53,3899,3637 | 56,259,12 | 58,981,752 | 59,390,165 | 61,672,501 | 62,1901,1740 | 63,1890,1742 | 64,174,49 | 66,2239,2135 | 67,2953,2849 | 68,2125,2021 | 70,3530,3426 | 71,3307,3218 | 72,2784,2716 | 73,1973,1905 | 74,3841,3783 | 75,1039,981 | 76,1076,1048 | 77,2282,2261 | 78,69,48 | 79,2596,2577 | 80,3522,3508 | 81,1034,1020 | 82,107,99

BATCH_RAW_INFO | 2,791,79 | 4,747,60 | 18,1552,973 | 25,4033,3538 | 27,3098,2603 | 28,1111,622 | 30,614,158 | 32,1918,1484 | 33,3738,3350 | 37,518,163 | 38,4043,3719 | 39,2452,2132 | 40,2855,2549 | 42,325,19 | 43,2025,1720 | 44,2093,1788 | 47,326,21 | 49,4021,3726 | 50,3986,3691 | 51,1545,1250 | 52,1306,1011 | 53,3900,3637 | 56,260,12 | 58,982,752 | 59,391,165 | 61,673,501 | 62,1902,1740 | 63,1891,1742 | 64,175,49 | 66,2240,2135 | 67,2954,2849 | 68,2126,2021 | 70,3531,3426 | 71,3308,3218 | 72,2785,2716 | 73,1974,1905 | 74,3842,3783 | 75,1040,981 | 76,1077,1048 | 77,2283,2261 | 78,70,48 | 79,2597,2577 | 80,3523,3508 | 81,1035,1020 | 82,108,99

BATCH_RAW_INFO | 2,792,79 | 4,748,60 | 18,1553,973 | 25,4034,3538 | 27,3099,2603 | 28,1112,622 | 30,615,158 | 32,1919,1484 | 33,3739,3350 | 37,519,163 | 38,4044,3719 | 39,2453,2132 | 40,2856,2549 | 42,326,19 | 43,2026,1720 | 44,2094,1788 | 47,327,21 | 49,4022,3726 | 50,3987,3691 | 51,1546,1250 | 52,1307,1011 | 53,3901,3637 | 56,261,12 | 58,983,752 | 59,392,165 | 61,674,501 | 62,1903,1740 | 63,1892,1742 | 64,176,49 | 66,2241,2135 | 67,2955,2849 | 68,2127,2021 | 70,3532,3426 | 71,3309,3218 | 72,2786,2716 | 73,1975,1905 | 74,3843,3783 | 75,1041,981 | 76,1078,1048 | 77,2284,2261 | 78,71,48 | 79,2598,2577 | 80,3524,3508 | 81,1036,1020 | 82,109,99

BATCH_RAW_INFO | 2,793,79 | 4,749,60 | 18,1554,973 | 25,4035,3538 | 27,3100,2603 | 28,1113,622 | 30,616,158 | 32,1920,1484 | 33,3740,3350 | 37,520,163 | 38,4045,3719 | 39,2454,2132 | 40,2857,2549 | 42,327,19 | 43,2027,1720 | 44,2095,1788 | 47,328,21 | 49,4023,3726 | 50,3988,3691 | 51,1547,1250 | 52,1308,1011 | 53,3902,3637 | 56,262,12 | 58,984,752 | 59,393,165 | 61,675,501 | 62,1904,1740 | 63,1893,1742 | 64,177,49 | 66,2242,2135 | 67,2956,2849 | 68,2128,2021 | 70,3533,3426 | 71,3310,3218 | 72,2787,2716 | 73,1976,1905 | 74,3844,3783 | 75,1042,981 | 76,1079,1048 | 77,2285,2261 | 78,72,48 | 79,2599,2577 | 80,3525,3508 | 81,1037,1020 | 82,110,99

BATCH_RAW_INFO | 2,794,79 | 4,750,60 | 18,1555,973 | 25,4036,3538 | 27,3101,2603 | 28,1114,622 | 30,617,158 | 32,1921,1484 | 33,3741,3350 | 37,521,163 | 38,4046,3719 | 39,2455,2132 | 40,2858,2549 | 42,328,19 | 43,2028,1720 | 44,2096,1788 | 47,329,21 | 49,4024,3726 | 50,3989,3691 | 51,1548,1250 | 52,1309,1011 | 53,3903,3637 | 56,263,12 | 58,985,752 | 59,394,165 | 61,676,501 | 62,1905,1740 | 63,1894,1742 | 64,178,49 | 66,2243,2135 | 67,2957,2849 | 68,2129,2021 | 70,3534,3426 | 71,3311,3218 | 72,2788,2716 | 73,1977,1905 | 74,3845,3783 | 75,1043,981 | 76,1080,1048 | 77,2286,2261 | 78,73,48 | 79,2600,2577 | 80,3526,3508 | 81,1038,1020 | 82,111,99

BATCH_RAW_INFO | 2,795,79 | 4,751,60 | 18,1556,973 | 25,4037,3538 | 27,3102,2603 | 28,1115,622 | 30,618,158 | 32,1922,1484 | 33,3742,3350 | 37,522,163 | 38,4047,3719 | 39,2456,2132 | 40,2859,2549 | 42,329,19 | 43,2029,1720 | 44,2097,1788 | 47,330,21 | 49,4025,3726 | 50,3990,3691 | 51,1549,1250 | 52,1310,1011 | 53,3904,3637 | 56,264,12 | 58,986,752 | 59,395,165 | 61,677,501 | 62,1906,1740 | 63,1895,1742 | 64,179,49 | 66,2244,2135 | 67,2958,2849 | 68,2130,2021 | 70,3535,3426 | 71,3312,3218 | 72,2789,2716 | 73,1978,1905 | 74,3846,3783 | 75,1044,981 | 76,1081,1048 | 77,2287,2261 | 78,74,48 | 79,2601,2577 | 80,3527,3508 | 81,1039,1020 | 82,112,99

BATCH_RAW_INFO | 2,796,79 | 4,752,60 | 18,1557,973 | 25,4038,3538 | 27,3103,2603 | 28,1116,622 | 30,619,158 | 32,1923,1484 | 33,3743,3350 | 37,523,163 | 38,4048,3719 | 39,2457,2132 | 40,2860,2549 | 42,330,19 | 43,2030,1720 | 44,2098,1788 | 47,331,21 | 49,4026,3726 | 50,3991,3691 | 51,1550,1250 | 52,1311,1011 | 53,3905,3637 | 56,265,12 | 58,987,752 | 59,396,165 | 61,678,501 | 62,1907,1740 | 63,1896,1742 | 64,180,49 | 66,2245,2135 | 67,2959,2849 | 68,2131,2021 | 70,3536,3426 | 71,3313,3218 | 72,2790,2716 | 73,1979,1905 | 74,3847,3783 | 75,1045,981 | 76,1082,1048 | 77,2288,2261 | 78,75,48 | 79,2602,2577 | 80,3528,3508 | 81,1040,1020 | 82,113,99

BATCH_RAW_INFO | 2,797,79 | 4,753,60 | 18,1558,973 | 25,4039,3538 | 27,3104,2603 | 28,1117,622 | 30,620,158 | 32,1924,1484 | 33,3744,3350 | 37,524,163 | 38,4049,3719 | 39,2458,2132 | 40,2861,2549 | 42,331,19 | 43,2031,1720 | 44,2099,1788 | 47,332,21 | 49,4027,3726 | 50,3992,3691 | 51,1551,1250 | 52,1312,1011 | 53,3906,3637 | 56,266,12 | 58,988,752 | 59,397,165 | 61,679,501 | 62,1908,1740 | 63,1897,1742 | 64,181,49 | 66,2246,2135 | 67,2960,2849 | 68,2132,2021 | 70,3537,3426 | 71,3314,3218 | 73,1980,1905 | 74,3848,3783 | 75,1046,981 | 76,1083,1048 | 77,2289,2261 | 78,76,48 | 79,2603,2577 | 80,3529,3508 | 81,1041,1020

BATCH_RAW_INFO | 2,798,79 | 4,754,60 | 18,1559,973 | 25,4040,3538 | 27,3105,2603 | 28,1118,622 | 30,621,158 | 32,1925,1484 | 33,3745,3350 | 37,525,163 | 38,4050,3719 | 39,2459,2132 | 40,2862,2549 | 42,332,19 | 43,2032,1720 | 44,2100,1788 | 47,333,21 | 49,4028,3726 | 50,3993,3691 | 51,1552,1250 | 52,1313,1011 | 53,3907,3637 | 56,267,12 | 58,989,752 | 59,398,165 | 61,680,501 | 62,1909,1740 | 63,1898,1742 | 64,182,49 | 66,2247,2135 | 67,2961,2849 | 68,2133,2021 | 70,3538,3426 | 71,3315,3218 | 73,1981,1905 | 74,3849,3783 | 75,1047,981 | 76,1084,1048 | 77,2290,2261 | 78,77,48 | 79,2604,2577 | 80,3530,3508 | 81,1042,1020

BATCH_RAW_INFO | 2,799,79 | 4,755,60 | 18,1560,973 | 25,4041,3538 | 27,3106,2603 | 28,1119,622 | 30,622,158 | 32,1926,1484 | 33,3746,3350 | 37,526,163 | 38,4051,3719 | 39,2460,2132 | 40,2863,2549 | 42,333,19 | 43,2033,1720 | 44,2101,1788 | 47,334,21 | 49,4029,3726 | 50,3994,3691 | 51,1553,1250 | 52,1314,1011 | 53,3908,3637 | 56,268,12 | 58,990,752 | 59,399,165 | 61,681,501 | 62,1910,1740 | 63,1899,1742 | 64,183,49 | 66,2248,2135 | 67,2962,2849 | 68,2134,2021 | 70,3539,3426 | 71,3316,3218 | 73,1982,1905 | 74,3850,3783 | 75,1048,981 | 76,1085,1048 | 77,2291,2261 | 79,2605,2577 | 80,3531,3508 | 81,1043,1020

BATCH_RAW_INFO | 2,800,79 | 4,756,60 | 18,1561,973 | 25,4042,3538 | 27,3107,2603 | 28,1120,622 | 30,623,158 | 32,1927,1484 | 33,3747,3350 | 37,527,163 | 38,4052,3719 | 39,2461,2132 | 40,2864,2549 | 42,334,19 | 43,2034,1720 | 44,2102,1788 | 47,335,21 | 49,4030,3726 | 50,3995,3691 | 51,1554,1250 | 52,1315,1011 | 53,3909,3637 | 56,269,12 | 58,991,752 | 59,400,165 | 61,682,501 | 62,1911,1740 | 63,1900,1742 | 64,184,49 | 66,2249,2135 | 67,2963,2849 | 68,2135,2021 | 70,3540,3426 | 71,3317,3218 | 73,1983,1905 | 74,3851,3783 | 75,1049,981 | 76,1086,1048 | 77,2292,2261 | 79,2606,2577 | 80,3532,3508 | 81,1044,1020

BATCH_RAW_INFO | 2,801,79 | 4,757,60 | 18,1562,973 | 25,4043,3538 | 27,3108,2603 | 28,1121,622 | 30,624,158 | 32,1928,1484 | 33,3748,3350 | 37,528,163 | 38,4053,3719 | 39,2462,2132 | 40,2865,2549 | 42,335,19 | 43,2035,1720 | 44,2103,1788 | 47,336,21 | 49,4031,3726 | 50,3996,3691 | 51,1555,1250 | 52,1316,1011 | 53,3910,3637 | 56,270,12 | 58,992,752 | 59,401,165 | 61,683,501 | 62,1912,1740 | 63,1901,1742 | 64,185,49 | 66,2250,2135 | 67,2964,2849 | 68,2136,2021 | 70,3541,3426 | 71,3318,3218 | 73,1984,1905 | 74,3852,3783 | 75,1050,981 | 76,1087,1048 | 77,2293,2261 | 79,2607,2577 | 80,3533,3508 | 81,1045,1020

BATCH_RAW_INFO | 2,802,79 | 4,758,60 | 18,1563,973 | 25,4044,3538 | 27,3109,2603 | 28,1122,622 | 30,625,158 | 32,1929,1484 | 33,3749,3350 | 37,529,163 | 38,4054,3719 | 39,2463,2132 | 40,2866,2549 | 42,336,19 | 43,2036,1720 | 44,2104,1788 | 47,337,21 | 49,4032,3726 | 50,3997,3691 | 51,1556,1250 | 52,1317,1011 | 53,3911,3637 | 56,271,12 | 58,993,752 | 59,402,165 | 61,684,501 | 62,1913,1740 | 63,1902,1742 | 64,186,49 | 66,2251,2135 | 67,2965,2849 | 68,2137,2021 | 70,3542,3426 | 71,3319,3218 | 73,1985,1905 | 74,3853,3783 | 75,1051,981 | 76,1088,1048 | 77,2294,2261 | 79,2608,2577 | 80,3534,3508 | 81,1046,1020

BATCH_RAW_INFO | 2,803,79 | 4,759,60 | 18,1564,973 | 25,4045,3538 | 27,3110,2603 | 28,1123,622 | 30,626,158 | 32,1930,1484 | 33,3750,3350 | 37,530,163 | 38,4055,3719 | 39,2464,2132 | 40,2867,2549 | 42,337,19 | 43,2037,1720 | 44,2105,1788 | 47,338,21 | 49,4033,3726 | 50,3998,3691 | 51,1557,1250 | 52,1318,1011 | 53,3912,3637 | 56,272,12 | 58,994,752 | 59,403,165 | 61,685,501 | 62,1914,1740 | 63,1903,1742 | 64,187,49 | 66,2252,2135 | 67,2966,2849 | 68,2138,2021 | 70,3543,3426 | 71,3320,3218 | 73,1986,1905 | 74,3854,3783 | 75,1052,981 | 76,1089,1048 | 77,2295,2261 | 79,2609,2577 | 80,3535,3508 | 81,1047,1020

BATCH_RAW_INFO | 2,804,79 | 4,760,60 | 18,1565,973 | 25,4046,3538 | 27,3111,2603 | 28,1124,622 | 30,627,158 | 32,1931,1484 | 33,3751,3350 | 37,531,163 | 38,4056,3719 | 39,2465,2132 | 40,2868,2549 | 42,338,19 | 43,2038,1720 | 44,2106,1788 | 47,339,21 | 49,4034,3726 | 50,3999,3691 | 51,1558,1250 | 52,1319,1011 | 53,3913,3637 | 56,273,12 | 58,995,752 | 59,404,165 | 61,686,501 | 62,1915,1740 | 63,1904,1742 | 64,188,49 | 66,2253,2135 | 67,2967,2849 | 68,2139,2021 | 70,3544,3426 | 71,3321,3218 | 73,1987,1905 | 74,3855,3783 | 75,1053,981 | 76,1090,1048 | 77,2296,2261 | 79,2610,2577 | 80,3536,3508 | 81,1048,1020

BATCH_RAW_INFO | 2,805,79 | 4,761,60 | 18,1566,973 | 25,4047,3538 | 27,3112,2603 | 28,1125,622 | 30,628,158 | 32,1932,1484 | 33,3752,3350 | 37,532,163 | 38,4057,3719 | 39,2466,2132 | 40,2869,2549 | 42,339,19 | 43,2039,1720 | 44,2107,1788 | 47,340,21 | 49,4035,3726 | 50,4000,3691 | 51,1559,1250 | 52,1320,1011 | 53,3914,3637 | 56,274,12 | 58,996,752 | 59,405,165 | 61,687,501 | 62,1916,1740 | 63,1905,1742 | 64,189,49 | 66,2254,2135 | 67,2968,2849 | 68,2140,2021 | 70,3545,3426 | 71,3322,3218 | 73,1988,1905 | 74,3856,3783 | 75,1054,981 | 76,1091,1048 | 77,2297,2261 | 79,2611,2577 | 80,3537,3508 | 81,1049,1020

BATCH_RAW_INFO | 2,806,79 | 4,762,60 | 18,1567,973 | 25,4048,3538 | 27,3113,2603 | 28,1126,622 | 30,629,158 | 32,1933,1484 | 33,3753,3350 | 37,533,163 | 38,4058,3719 | 39,2467,2132 | 40,2870,2549 | 42,340,19 | 43,2040,1720 | 44,2108,1788 | 47,341,21 | 49,4036,3726 | 50,4001,3691 | 51,1560,1250 | 52,1321,1011 | 53,3915,3637 | 56,275,12 | 58,997,752 | 59,406,165 | 61,688,501 | 62,1917,1740 | 63,1906,1742 | 64,190,49 | 66,2255,2135 | 67,2969,2849 | 68,2141,2021 | 70,3546,3426 | 71,3323,3218 | 73,1989,1905 | 74,3857,3783 | 75,1055,981 | 76,1092,1048 | 77,2298,2261 | 79,2612,2577 | 80,3538,3508 | 81,1050,1020

BATCH_RAW_INFO | 2,807,79 | 4,763,60 | 18,1568,973 | 25,4049,3538 | 27,3114,2603 | 28,1127,622 | 30,630,158 | 32,1934,1484 | 33,3754,3350 | 37,534,163 | 38,4059,3719 | 39,2468,2132 | 40,2871,2549 | 42,341,19 | 43,2041,1720 | 44,2109,1788 | 47,342,21 | 49,4037,3726 | 50,4002,3691 | 51,1561,1250 | 52,1322,1011 | 53,3916,3637 | 56,276,12 | 58,998,752 | 59,407,165 | 61,689,501 | 62,1918,1740 | 63,1907,1742 | 64,191,49 | 66,2256,2135 | 67,2970,2849 | 68,2142,2021 | 70,3547,3426 | 71,3324,3218 | 73,1990,1905 | 74,3858,3783 | 75,1056,981 | 76,1093,1048 | 77,2299,2261 | 79,2613,2577 | 80,3539,3508 | 81,1051,1020

BATCH_RAW_INFO | 2,808,79 | 4,764,60 | 18,1569,973 | 25,4050,3538 | 27,3115,2603 | 28,1128,622 | 30,631,158 | 32,1935,1484 | 33,3755,3350 | 37,535,163 | 38,4060,3719 | 39,2469,2132 | 40,2872,2549 | 42,342,19 | 43,2042,1720 | 44,2110,1788 | 47,343,21 | 49,4038,3726 | 50,4003,3691 | 51,1562,1250 | 52,1323,1011 | 53,3917,3637 | 56,277,12 | 58,999,752 | 59,408,165 | 61,690,501 | 62,1919,1740 | 63,1908,1742 | 64,192,49 | 66,2257,2135 | 67,2971,2849 | 68,2143,2021 | 70,3548,3426 | 71,3325,3218 | 73,1991,1905 | 74,3859,3783 | 75,1057,981 | 76,1094,1048 | 77,2300,2261 | 79,2614,2577 | 80,3540,3508 | 81,1052,1020

BATCH_RAW_INFO | 2,809,79 | 4,765,60 | 18,1570,973 | 25,4051,3538 | 27,3116,2603 | 28,1129,622 | 30,632,158 | 32,1936,1484 | 33,3756,3350 | 37,536,163 | 38,4061,3719 | 39,2470,2132 | 40,2873,2549 | 42,343,19 | 43,2043,1720 | 44,2111,1788 | 47,344,21 | 49,4039,3726 | 50,4004,3691 | 51,1563,1250 | 52,1324,1011 | 53,3918,3637 | 56,278,12 | 58,1000,752 | 59,409,165 | 61,691,501 | 62,1920,1740 | 63,1909,1742 | 64,193,49 | 66,2258,2135 | 67,2972,2849 | 68,2144,2021 | 70,3549,3426 | 71,3326,3218 | 73,1992,1905 | 74,3860,3783 | 75,1058,981 | 76,1095,1048 | 77,2301,2261 | 79,2615,2577 | 80,3541,3508 | 81,1053,1020

BATCH_RAW_INFO | 2,810,79 | 4,766,60 | 18,1571,973 | 25,4052,3538 | 27,3117,2603 | 28,1130,622 | 30,633,158 | 32,1937,1484 | 33,3757,3350 | 37,537,163 | 38,4062,3719 | 39,2471,2132 | 40,2874,2549 | 42,344,19 | 43,2044,1720 | 44,2112,1788 | 47,345,21 | 49,4040,3726 | 50,4005,3691 | 51,1564,1250 | 52,1325,1011 | 53,3919,3637 | 56,279,12 | 58,1001,752 | 59,410,165 | 61,692,501 | 62,1921,1740 | 63,1910,1742 | 64,194,49 | 66,2259,2135 | 67,2973,2849 | 68,2145,2021 | 70,3550,3426 | 71,3327,3218 | 73,1993,1905 | 74,3861,3783 | 75,1059,981 | 76,1096,1048 | 77,2302,2261 | 79,2616,2577 | 80,3542,3508 | 81,1054,1020

BATCH_RAW_INFO | 2,811,79 | 4,767,60 | 18,1572,973 | 25,4053,3538 | 27,3118,2603 | 28,1131,622 | 30,634,158 | 32,1938,1484 | 33,3758,3350 | 37,538,163 | 38,4063,3719 | 39,2472,2132 | 40,2875,2549 | 42,345,19 | 43,2045,1720 | 44,2113,1788 | 47,346,21 | 49,4041,3726 | 50,4006,3691 | 51,1565,1250 | 52,1326,1011 | 53,3920,3637 | 56,280,12 | 58,1002,752 | 59,411,165 | 61,693,501 | 62,1922,1740 | 63,1911,1742 | 64,195,49 | 66,2260,2135 | 67,2974,2849 | 68,2146,2021 | 70,3551,3426 | 71,3328,3218 | 73,1994,1905 | 74,3862,3783 | 75,1060,981 | 76,1097,1048 | 77,2303,2261 | 79,2617,2577 | 80,3543,3508 | 81,1055,1020

BATCH_RAW_INFO | 2,812,79 | 4,768,60 | 18,1573,973 | 25,4054,3538 | 27,3119,2603 | 28,1132,622 | 30,635,158 | 32,1939,1484 | 33,3759,3350 | 37,539,163 | 38,4064,3719 | 39,2473,2132 | 40,2876,2549 | 42,346,19 | 43,2046,1720 | 44,2114,1788 | 47,347,21 | 49,4042,3726 | 50,4007,3691 | 51,1566,1250 | 52,1327,1011 | 53,3921,3637 | 56,281,12 | 58,1003,752 | 59,412,165 | 61,694,501 | 62,1923,1740 | 63,1912,1742 | 64,196,49 | 66,2261,2135 | 67,2975,2849 | 68,2147,2021 | 70,3552,3426 | 71,3329,3218 | 73,1995,1905 | 74,3863,3783 | 75,1061,981 | 76,1098,1048 | 77,2304,2261 | 79,2618,2577 | 80,3544,3508 | 81,1056,1020

BATCH_RAW_INFO | 2,813,79 | 4,769,60 | 18,1574,973 | 25,4055,3538 | 27,3120,2603 | 28,1133,622 | 30,636,158 | 32,1940,1484 | 33,3760,3350 | 37,540,163 | 38,4065,3719 | 39,2474,2132 | 40,2877,2549 | 42,347,19 | 43,2047,1720 | 44,2115,1788 | 47,348,21 | 49,4043,3726 | 50,4008,3691 | 51,1567,1250 | 52,1328,1011 | 53,3922,3637 | 56,282,12 | 58,1004,752 | 59,413,165 | 61,695,501 | 62,1924,1740 | 63,1913,1742 | 64,197,49 | 66,2262,2135 | 67,2976,2849 | 68,2148,2021 | 70,3553,3426 | 71,3330,3218 | 73,1996,1905 | 74,3864,3783 | 75,1062,981 | 76,1099,1048 | 77,2305,2261 | 79,2619,2577 | 80,3545,3508 | 81,1057,1020

BATCH_RAW_INFO | 2,814,79 | 4,770,60 | 18,1575,973 | 25,4056,3538 | 27,3121,2603 | 28,1134,622 | 30,637,158 | 32,1941,1484 | 33,3761,3350 | 37,541,163 | 38,4066,3719 | 39,2475,2132 | 40,2878,2549 | 42,348,19 | 43,2048,1720 | 44,2116,1788 | 47,349,21 | 49,4044,3726 | 50,4009,3691 | 51,1568,1250 | 52,1329,1011 | 53,3923,3637 | 56,283,12 | 58,1005,752 | 59,414,165 | 61,696,501 | 62,1925,1740 | 63,1914,1742 | 64,198,49 | 66,2263,2135 | 67,2977,2849 | 68,2149,2021 | 70,3554,3426 | 71,3331,3218 | 73,1997,1905 | 74,3865,3783 | 75,1063,981 | 76,1100,1048 | 77,2306,2261 | 79,2620,2577 | 80,3546,3508 | 81,1058,1020

BATCH_RAW_INFO | 2,815,79 | 4,771,60 | 18,1576,973 | 25,4057,3538 | 27,3122,2603 | 28,1135,622 | 30,638,158 | 32,1942,1484 | 33,3762,3350 | 37,542,163 | 38,4067,3719 | 39,2476,2132 | 40,2879,2549 | 42,349,19 | 43,2049,1720 | 44,2117,1788 | 47,350,21 | 49,4045,3726 | 50,4010,3691 | 51,1569,1250 | 52,1330,1011 | 53,3924,3637 | 56,284,12 | 58,1006,752 | 59,415,165 | 61,697,501 | 62,1926,1740 | 63,1915,1742 | 64,199,49 | 66,2264,2135 | 67,2978,2849 | 68,2150,2021 | 70,3555,3426 | 71,3332,3218 | 73,1998,1905 | 74,3866,3783 | 75,1064,981 | 76,1101,1048 | 77,2307,2261 | 79,2621,2577 | 80,3547,3508 | 81,1059,1020

BATCH_RAW_INFO | 83,79,78

BATCH_RAW_INFO | 2,816,79 | 4,772,60 | 18,1577,973 | 25,4058,3538 | 27,3123,2603 | 28,1136,622 | 30,639,158 | 32,1943,1484 | 33,3763,3350 | 37,543,163 | 38,4068,3719 | 39,2477,2132 | 40,2880,2549 | 42,350,19 | 43,2050,1720 | 44,2118,1788 | 47,351,21 | 49,4046,3726 | 50,4011,3691 | 51,1570,1250 | 52,1331,1011 | 53,3925,3637 | 56,285,12 | 58,1007,752 | 59,416,165 | 61,698,501 | 62,1927,1740 | 63,1916,1742 | 64,200,49 | 66,2265,2135 | 67,2979,2849 | 68,2151,2021 | 70,3556,3426 | 71,3333,3218 | 73,1999,1905 | 74,3867,3783 | 75,1065,981 | 76,1102,1048 | 77,2308,2261 | 79,2622,2577 | 80,3548,3508 | 81,1060,1020 | 83,80,78

BATCH_RAW_INFO | 2,817,79 | 4,773,60 | 18,1578,973 | 25,4059,3538 | 27,3124,2603 | 28,1137,622 | 30,640,158 | 32,1944,1484 | 33,3764,3350 | 37,544,163 | 38,4069,3719 | 39,2478,2132 | 40,2881,2549 | 42,351,19 | 43,2051,1720 | 44,2119,1788 | 47,352,21 | 49,4047,3726 | 50,4012,3691 | 51,1571,1250 | 52,1332,1011 | 53,3926,3637 | 56,286,12 | 58,1008,752 | 59,417,165 | 61,699,501 | 62,1928,1740 | 63,1917,1742 | 64,201,49 | 66,2266,2135 | 67,2980,2849 | 68,2152,2021 | 70,3557,3426 | 71,3334,3218 | 73,2000,1905 | 74,3868,3783 | 75,1066,981 | 76,1103,1048 | 77,2309,2261 | 79,2623,2577 | 80,3549,3508 | 81,1061,1020 | 83,81,78

BATCH_RAW_INFO | 2,818,79 | 4,774,60 | 18,1579,973 | 25,4060,3538 | 27,3125,2603 | 28,1138,622 | 30,641,158 | 32,1945,1484 | 33,3765,3350 | 37,545,163 | 38,4070,3719 | 39,2479,2132 | 40,2882,2549 | 43,2052,1720 | 44,2120,1788 | 47,353,21 | 49,4048,3726 | 50,4013,3691 | 51,1572,1250 | 52,1333,1011 | 53,3927,3637 | 56,287,12 | 58,1009,752 | 59,418,165 | 61,700,501 | 62,1929,1740 | 63,1918,1742 | 64,202,49 | 66,2267,2135 | 67,2981,2849 | 68,2153,2021 | 70,3558,3426 | 71,3335,3218 | 73,2001,1905 | 74,3869,3783 | 75,1067,981 | 76,1104,1048 | 77,2310,2261 | 79,2624,2577 | 80,3550,3508 | 81,1062,1020 | 83,82,78

BATCH_RAW_INFO | 2,819,79 | 4,775,60 | 18,1580,973 | 25,4061,3538 | 27,3126,2603 | 28,1139,622 | 30,642,158 | 32,1946,1484 | 33,3766,3350 | 37,546,163 | 38,4071,3719 | 39,2480,2132 | 40,2883,2549 | 43,2053,1720 | 44,2121,1788 | 47,354,21 | 49,4049,3726 | 50,4014,3691 | 51,1573,1250 | 52,1334,1011 | 53,3928,3637 | 56,288,12 | 58,1010,752 | 59,419,165 | 61,701,501 | 62,1930,1740 | 63,1919,1742 | 64,203,49 | 66,2268,2135 | 67,2982,2849 | 68,2154,2021 | 70,3559,3426 | 71,3336,3218 | 73,2002,1905 | 74,3870,3783 | 75,1068,981 | 76,1105,1048 | 77,2311,2261 | 79,2625,2577 | 80,3551,3508 | 81,1063,1020 | 83,83,78

BATCH_RAW_INFO | 2,820,79 | 4,776,60 | 18,1581,973 | 25,4062,3538 | 27,3127,2603 | 28,1140,622 | 30,643,158 | 32,1947,1484 | 33,3767,3350 | 37,547,163 | 38,4072,3719 | 39,2481,2132 | 40,2884,2549 | 43,2054,1720 | 44,2122,1788 | 47,355,21 | 49,4050,3726 | 50,4015,3691 | 51,1574,1250 | 52,1335,1011 | 53,3929,3637 | 56,289,12 | 58,1011,752 | 59,420,165 | 61,702,501 | 62,1931,1740 | 63,1920,1742 | 64,204,49 | 66,2269,2135 | 67,2983,2849 | 68,2155,2021 | 70,3560,3426 | 71,3337,3218 | 73,2003,1905 | 74,3871,3783 | 75,1069,981 | 76,1106,1048 | 77,2312,2261 | 79,2626,2577 | 80,3552,3508 | 81,1064,1020 | 83,84,78

BATCH_RAW_INFO | 2,821,79 | 4,777,60 | 18,1582,973 | 25,4063,3538 | 27,3128,2603 | 28,1141,622 | 30,644,158 | 32,1948,1484 | 33,3768,3350 | 37,548,163 | 38,4073,3719 | 39,2482,2132 | 40,2885,2549 | 43,2055,1720 | 44,2123,1788 | 47,356,21 | 49,4051,3726 | 50,4016,3691 | 51,1575,1250 | 52,1336,1011 | 53,3930,3637 | 56,290,12 | 58,1012,752 | 59,421,165 | 61,703,501 | 62,1932,1740 | 63,1921,1742 | 64,205,49 | 66,2270,2135 | 67,2984,2849 | 68,2156,2021 | 70,3561,3426 | 71,3338,3218 | 73,2004,1905 | 74,3872,3783 | 75,1070,981 | 76,1107,1048 | 77,2313,2261 | 79,2627,2577 | 80,3553,3508 | 81,1065,1020 | 83,85,78

BATCH_RAW_INFO | 2,822,79 | 4,778,60 | 18,1583,973 | 25,4064,3538 | 27,3129,2603 | 28,1142,622 | 30,645,158 | 32,1949,1484 | 33,3769,3350 | 37,549,163 | 38,4074,3719 | 39,2483,2132 | 40,2886,2549 | 43,2056,1720 | 44,2124,1788 | 47,357,21 | 49,4052,3726 | 50,4017,3691 | 51,1576,1250 | 52,1337,1011 | 53,3931,3637 | 56,291,12 | 58,1013,752 | 59,422,165 | 61,704,501 | 62,1933,1740 | 63,1922,1742 | 64,206,49 | 66,2271,2135 | 67,2985,2849 | 68,2157,2021 | 70,3562,3426 | 71,3339,3218 | 73,2005,1905 | 74,3873,3783 | 75,1071,981 | 76,1108,1048 | 77,2314,2261 | 79,2628,2577 | 80,3554,3508 | 81,1066,1020 | 83,86,78

BATCH_RAW_INFO | 84,40,39

BATCH_RAW_INFO | 2,823,79 | 4,779,60 | 18,1584,973 | 25,4065,3538 | 27,3130,2603 | 28,1143,622 | 30,646,158 | 32,1950,1484 | 33,3770,3350 | 37,550,163 | 38,4075,3719 | 39,2484,2132 | 40,2887,2549 | 43,2057,1720 | 44,2125,1788 | 47,358,21 | 49,4053,3726 | 50,4018,3691 | 51,1577,1250 | 52,1338,1011 | 53,3932,3637 | 56,292,12 | 58,1014,752 | 59,423,165 | 61,705,501 | 62,1934,1740 | 63,1923,1742 | 64,207,49 | 66,2272,2135 | 67,2986,2849 | 68,2158,2021 | 70,3563,3426 | 71,3340,3218 | 73,2006,1905 | 74,3874,3783 | 75,1072,981 | 76,1109,1048 | 77,2315,2261 | 79,2629,2577 | 80,3555,3508 | 81,1067,1020 | 83,87,78 | 84,41,39

BATCH_RAW_INFO | 2,824,79 | 4,780,60 | 18,1585,973 | 25,4066,3538 | 27,3131,2603 | 28,1144,622 | 30,647,158 | 32,1951,1484 | 33,3771,3350 | 37,551,163 | 38,4076,3719 | 39,2485,2132 | 40,2888,2549 | 43,2058,1720 | 44,2126,1788 | 47,359,21 | 49,4054,3726 | 50,4019,3691 | 51,1578,1250 | 52,1339,1011 | 53,3933,3637 | 56,293,12 | 58,1015,752 | 59,424,165 | 61,706,501 | 62,1935,1740 | 63,1924,1742 | 64,208,49 | 66,2273,2135 | 67,2987,2849 | 68,2159,2021 | 70,3564,3426 | 71,3341,3218 | 73,2007,1905 | 74,3875,3783 | 75,1073,981 | 76,1110,1048 | 77,2316,2261 | 79,2630,2577 | 80,3556,3508 | 81,1068,1020 | 83,88,78 | 84,42,39

BATCH_RAW_INFO | 2,825,79 | 4,781,60 | 18,1586,973 | 25,4067,3538 | 27,3132,2603 | 28,1145,622 | 30,648,158 | 32,1952,1484 | 33,3772,3350 | 37,552,163 | 38,4077,3719 | 39,2486,2132 | 40,2889,2549 | 43,2059,1720 | 44,2127,1788 | 47,360,21 | 49,4055,3726 | 50,4020,3691 | 51,1579,1250 | 52,1340,1011 | 53,3934,3637 | 56,294,12 | 58,1016,752 | 59,425,165 | 61,707,501 | 62,1936,1740 | 63,1925,1742 | 64,209,49 | 66,2274,2135 | 67,2988,2849 | 68,2160,2021 | 70,3565,3426 | 71,3342,3218 | 73,2008,1905 | 74,3876,3783 | 75,1074,981 | 76,1111,1048 | 77,2317,2261 | 79,2631,2577 | 80,3557,3508 | 81,1069,1020 | 83,89,78 | 84,43,39

BATCH_RAW_INFO | 85,2435,2434

BATCH_RAW_INFO | 2,826,79 | 4,782,60 | 18,1587,973 | 25,4068,3538 | 27,3133,2603 | 28,1146,622 | 30,649,158 | 32,1953,1484 | 33,3773,3350 | 37,553,163 | 38,4078,3719 | 39,2487,2132 | 40,2890,2549 | 43,2060,1720 | 44,2128,1788 | 47,361,21 | 49,4056,3726 | 50,4021,3691 | 51,1580,1250 | 52,1341,1011 | 53,3935,3637 | 56,295,12 | 58,1017,752 | 59,426,165 | 61,708,501 | 62,1937,1740 | 63,1926,1742 | 64,210,49 | 66,2275,2135 | 67,2989,2849 | 68,2161,2021 | 70,3566,3426 | 71,3343,3218 | 73,2009,1905 | 74,3877,3783 | 75,1075,981 | 76,1112,1048 | 77,2318,2261 | 79,2632,2577 | 80,3558,3508 | 81,1070,1020 | 83,90,78 | 84,44,39 | 85,2436,2434

BATCH_RAW_INFO | 2,827,79 | 4,783,60 | 18,1588,973 | 25,4069,3538 | 27,3134,2603 | 28,1147,622 | 30,650,158 | 32,1954,1484 | 33,3774,3350 | 37,554,163 | 38,4079,3719 | 39,2488,2132 | 40,2891,2549 | 43,2061,1720 | 44,2129,1788 | 47,362,21 | 49,4057,3726 | 50,4022,3691 | 51,1581,1250 | 52,1342,1011 | 53,3936,3637 | 56,296,12 | 58,1018,752 | 59,427,165 | 61,709,501 | 62,1938,1740 | 63,1927,1742 | 64,211,49 | 66,2276,2135 | 67,2990,2849 | 68,2162,2021 | 70,3567,3426 | 71,3344,3218 | 73,2010,1905 | 74,3878,3783 | 75,1076,981 | 76,1113,1048 | 77,2319,2261 | 79,2633,2577 | 80,3559,3508 | 81,1071,1020 | 83,91,78 | 84,45,39 | 85,2437,2434

BATCH_RAW_INFO | 2,828,79 | 4,784,60 | 18,1589,973 | 25,4070,3538 | 27,3135,2603 | 28,1148,622 | 30,651,158 | 32,1955,1484 | 33,3775,3350 | 37,555,163 | 38,4080,3719 | 39,2489,2132 | 40,2892,2549 | 43,2062,1720 | 44,2130,1788 | 47,363,21 | 49,4058,3726 | 50,4023,3691 | 51,1582,1250 | 52,1343,1011 | 53,3937,3637 | 56,297,12 | 58,1019,752 | 59,428,165 | 61,710,501 | 62,1939,1740 | 63,1928,1742 | 64,212,49 | 66,2277,2135 | 67,2991,2849 | 68,2163,2021 | 70,3568,3426 | 71,3345,3218 | 73,2011,1905 | 74,3879,3783 | 75,1077,981 | 76,1114,1048 | 77,2320,2261 | 79,2634,2577 | 80,3560,3508 | 81,1072,1020 | 83,92,78 | 84,46,39 | 85,2438,2434

BATCH_RAW_INFO | 2,829,79 | 4,785,60 | 18,1590,973 | 25,4071,3538 | 27,3136,2603 | 28,1149,622 | 30,652,158 | 32,1956,1484 | 33,3776,3350 | 37,556,163 | 38,4081,3719 | 39,2490,2132 | 40,2893,2549 | 43,2063,1720 | 44,2131,1788 | 47,364,21 | 49,4059,3726 | 50,4024,3691 | 51,1583,1250 | 52,1344,1011 | 53,3938,3637 | 56,298,12 | 58,1020,752 | 59,429,165 | 61,711,501 | 62,1940,1740 | 63,1929,1742 | 64,213,49 | 66,2278,2135 | 67,2992,2849 | 68,2164,2021 | 70,3569,3426 | 71,3346,3218 | 73,2012,1905 | 74,3880,3783 | 75,1078,981 | 76,1115,1048 | 77,2321,2261 | 79,2635,2577 | 80,3561,3508 | 81,1073,1020 | 83,93,78 | 84,47,39 | 85,2439,2434

BATCH_RAW_INFO | 2,830,79 | 4,786,60 | 18,1591,973 | 25,4072,3538 | 27,3137,2603 | 28,1150,622 | 30,653,158 | 32,1957,1484 | 33,3777,3350 | 37,557,163 | 38,4082,3719 | 39,2491,2132 | 40,2894,2549 | 43,2064,1720 | 44,2132,1788 | 47,365,21 | 49,4060,3726 | 50,4025,3691 | 51,1584,1250 | 52,1345,1011 | 53,3939,3637 | 56,299,12 | 58,1021,752 | 59,430,165 | 61,712,501 | 62,1941,1740 | 63,1930,1742 | 64,214,49 | 66,2279,2135 | 67,2993,2849 | 68,2165,2021 | 70,3570,3426 | 71,3347,3218 | 73,2013,1905 | 74,3881,3783 | 75,1079,981 | 76,1116,1048 | 77,2322,2261 | 79,2636,2577 | 80,3562,3508 | 81,1074,1020 | 83,94,78 | 84,48,39 | 85,2440,2434

BATCH_RAW_INFO | 2,831,79 | 4,787,60 | 18,1592,973 | 25,4073,3538 | 27,3138,2603 | 28,1151,622 | 30,654,158 | 32,1958,1484 | 33,3778,3350 | 37,558,163 | 38,4083,3719 | 39,2492,2132 | 40,2895,2549 | 43,2065,1720 | 44,2133,1788 | 47,366,21 | 49,4061,3726 | 50,4026,3691 | 51,1585,1250 | 52,1346,1011 | 53,3940,3637 | 56,300,12 | 58,1022,752 | 59,431,165 | 61,713,501 | 62,1942,1740 | 63,1931,1742 | 64,215,49 | 66,2280,2135 | 67,2994,2849 | 68,2166,2021 | 70,3571,3426 | 71,3348,3218 | 73,2014,1905 | 74,3882,3783 | 75,1080,981 | 76,1117,1048 | 77,2323,2261 | 79,2637,2577 | 80,3563,3508 | 81,1075,1020 | 83,95,78 | 84,49,39 | 85,2441,2434

BATCH_RAW_INFO | 2,832,79 | 4,788,60 | 18,1593,973 | 25,4074,3538 | 27,3139,2603 | 28,1152,622 | 30,655,158 | 32,1959,1484 | 33,3779,3350 | 37,559,163 | 38,4084,3719 | 39,2493,2132 | 40,2896,2549 | 43,2066,1720 | 44,2134,1788 | 47,367,21 | 49,4062,3726 | 50,4027,3691 | 51,1586,1250 | 52,1347,1011 | 53,3941,3637 | 56,301,12 | 58,1023,752 | 59,432,165 | 61,714,501 | 62,1943,1740 | 63,1932,1742 | 64,216,49 | 66,2281,2135 | 67,2995,2849 | 68,2167,2021 | 70,3572,3426 | 71,3349,3218 | 73,2015,1905 | 74,3883,3783 | 75,1081,981 | 76,1118,1048 | 77,2324,2261 | 79,2638,2577 | 80,3564,3508 | 81,1076,1020 | 83,96,78 | 84,50,39 | 85,2442,2434

BATCH_RAW_INFO | 2,833,79 | 4,789,60 | 18,1594,973 | 25,4075,3538 | 27,3140,2603 | 28,1153,622 | 30,656,158 | 32,1960,1484 | 33,3780,3350 | 37,560,163 | 38,4085,3719 | 39,2494,2132 | 40,2897,2549 | 43,2067,1720 | 44,2135,1788 | 47,368,21 | 49,4063,3726 | 50,4028,3691 | 51,1587,1250 | 52,1348,1011 | 53,3942,3637 | 56,302,12 | 58,1024,752 | 59,433,165 | 61,715,501 | 62,1944,1740 | 63,1933,1742 | 64,217,49 | 66,2282,2135 | 67,2996,2849 | 68,2168,2021 | 70,3573,3426 | 71,3350,3218 | 73,2016,1905 | 74,3884,3783 | 75,1082,981 | 76,1119,1048 | 77,2325,2261 | 79,2639,2577 | 80,3565,3508 | 81,1077,1020 | 83,97,78 | 84,51,39 | 85,2443,2434

BATCH_RAW_INFO | 2,834,79 | 4,790,60 | 18,1595,973 | 25,4076,3538 | 27,3141,2603 | 28,1154,622 | 30,657,158 | 32,1961,1484 | 33,3781,3350 | 37,561,163 | 38,4086,3719 | 39,2495,2132 | 40,2898,2549 | 43,2068,1720 | 44,2136,1788 | 47,369,21 | 49,4064,3726 | 50,4029,3691 | 51,1588,1250 | 52,1349,1011 | 53,3943,3637 | 56,303,12 | 58,1025,752 | 59,434,165 | 61,716,501 | 62,1945,1740 | 63,1934,1742 | 64,218,49 | 66,2283,2135 | 67,2997,2849 | 68,2169,2021 | 70,3574,3426 | 71,3351,3218 | 73,2017,1905 | 74,3885,3783 | 75,1083,981 | 76,1120,1048 | 77,2326,2261 | 79,2640,2577 | 80,3566,3508 | 81,1078,1020 | 83,98,78 | 84,52,39 | 85,2444,2434

BATCH_RAW_INFO | 2,835,79 | 4,791,60 | 18,1596,973 | 25,4077,3538 | 27,3142,2603 | 28,1155,622 | 30,658,158 | 32,1962,1484 | 33,3782,3350 | 37,562,163 | 38,4087,3719 | 39,2496,2132 | 40,2899,2549 | 43,2069,1720 | 44,2137,1788 | 47,370,21 | 49,4065,3726 | 50,4030,3691 | 51,1589,1250 | 52,1350,1011 | 53,3944,3637 | 56,304,12 | 58,1026,752 | 59,435,165 | 61,717,501 | 62,1946,1740 | 63,1935,1742 | 64,219,49 | 66,2284,2135 | 67,2998,2849 | 68,2170,2021 | 70,3575,3426 | 71,3352,3218 | 73,2018,1905 | 74,3886,3783 | 75,1084,981 | 76,1121,1048 | 77,2327,2261 | 79,2641,2577 | 80,3567,3508 | 81,1079,1020 | 83,99,78 | 84,53,39 | 85,2445,2434

BATCH_RAW_INFO | 2,836,79 | 4,792,60 | 18,1597,973 | 25,4078,3538 | 27,3143,2603 | 28,1156,622 | 30,659,158 | 32,1963,1484 | 33,3783,3350 | 37,563,163 | 38,4088,3719 | 39,2497,2132 | 40,2900,2549 | 43,2070,1720 | 44,2138,1788 | 47,371,21 | 49,4066,3726 | 50,4031,3691 | 51,1590,1250 | 52,1351,1011 | 53,3945,3637 | 56,305,12 | 58,1027,752 | 59,436,165 | 61,718,501 | 62,1947,1740 | 63,1936,1742 | 64,220,49 | 66,2285,2135 | 67,2999,2849 | 68,2171,2021 | 70,3576,3426 | 71,3353,3218 | 73,2019,1905 | 74,3887,3783 | 75,1085,981 | 76,1122,1048 | 77,2328,2261 | 79,2642,2577 | 80,3568,3508 | 81,1080,1020 | 83,100,78 | 84,54,39 | 85,2446,2434

BATCH_RAW_INFO | 2,837,79 | 4,793,60 | 25,4079,3538 | 27,3144,2603 | 28,1157,622 | 30,660,158 | 32,1964,1484 | 33,3784,3350 | 37,564,163 | 38,4089,3719 | 39,2498,2132 | 40,2901,2549 | 43,2071,1720 | 44,2139,1788 | 47,372,21 | 49,4067,3726 | 50,4032,3691 | 51,1591,1250 | 52,1352,1011 | 53,3946,3637 | 56,306,12 | 58,1028,752 | 59,437,165 | 61,719,501 | 62,1948,1740 | 63,1937,1742 | 64,221,49 | 66,2286,2135 | 67,3000,2849 | 68,2172,2021 | 70,3577,3426 | 71,3354,3218 | 73,2020,1905 | 74,3888,3783 | 75,1086,981 | 76,1123,1048 | 77,2329,2261 | 79,2643,2577 | 80,3569,3508 | 81,1081,1020 | 83,101,78 | 84,55,39 | 85,2447,2434

BATCH_RAW_INFO | 2,838,79 | 4,794,60 | 25,4080,3538 | 27,3145,2603 | 28,1158,622 | 30,661,158 | 32,1965,1484 | 33,3785,3350 | 37,565,163 | 38,4090,3719 | 39,2499,2132 | 40,2902,2549 | 43,2072,1720 | 44,2140,1788 | 47,373,21 | 49,4068,3726 | 50,4033,3691 | 51,1592,1250 | 52,1353,1011 | 53,3947,3637 | 56,307,12 | 58,1029,752 | 59,438,165 | 61,720,501 | 62,1949,1740 | 63,1938,1742 | 64,222,49 | 66,2287,2135 | 67,3001,2849 | 68,2173,2021 | 70,3578,3426 | 71,3355,3218 | 73,2021,1905 | 74,3889,3783 | 75,1087,981 | 76,1124,1048 | 77,2330,2261 | 79,2644,2577 | 80,3570,3508 | 81,1082,1020 | 83,102,78 | 84,56,39 | 85,2448,2434

BATCH_RAW_INFO | 2,839,79 | 4,795,60 | 25,4081,3538 | 27,3146,2603 | 28,1159,622 | 30,662,158 | 32,1966,1484 | 33,3786,3350 | 38,4091,3719 | 39,2500,2132 | 40,2903,2549 | 43,2073,1720 | 44,2141,1788 | 47,374,21 | 49,4069,3726 | 50,4034,3691 | 51,1593,1250 | 52,1354,1011 | 53,3948,3637 | 56,308,12 | 58,1030,752 | 59,439,165 | 61,721,501 | 62,1950,1740 | 63,1939,1742 | 64,223,49 | 66,2288,2135 | 67,3002,2849 | 68,2174,2021 | 70,3579,3426 | 71,3356,3218 | 73,2022,1905 | 74,3890,3783 | 75,1088,981 | 76,1125,1048 | 77,2331,2261 | 79,2645,2577 | 80,3571,3508 | 81,1083,1020 | 83,103,78 | 84,57,39 | 85,2449,2434

BATCH_RAW_INFO | 2,840,79 | 4,796,60 | 25,4082,3538 | 27,3147,2603 | 28,1160,622 | 30,663,158 | 32,1967,1484 | 33,3787,3350 | 38,4092,3719 | 39,2501,2132 | 40,2904,2549 | 43,2074,1720 | 44,2142,1788 | 47,375,21 | 49,4070,3726 | 50,4035,3691 | 51,1594,1250 | 52,1355,1011 | 53,3949,3637 | 56,309,12 | 58,1031,752 | 59,440,165 | 61,722,501 | 62,1951,1740 | 63,1940,1742 | 64,224,49 | 66,2289,2135 | 67,3003,2849 | 68,2175,2021 | 70,3580,3426 | 71,3357,3218 | 73,2023,1905 | 74,3891,3783 | 75,1089,981 | 76,1126,1048 | 77,2332,2261 | 79,2646,2577 | 80,3572,3508 | 81,1084,1020 | 83,104,78 | 84,58,39 | 85,2450,2434

BATCH_RAW_INFO | 2,841,79 | 4,797,60 | 25,4083,3538 | 27,3148,2603 | 28,1161,622 | 30,664,158 | 32,1968,1484 | 33,3788,3350 | 38,4093,3719 | 39,2502,2132 | 40,2905,2549 | 43,2075,1720 | 44,2143,1788 | 47,376,21 | 49,4071,3726 | 50,4036,3691 | 51,1595,1250 | 52,1356,1011 | 53,3950,3637 | 56,310,12 | 58,1032,752 | 59,441,165 | 61,723,501 | 62,1952,1740 | 63,1941,1742 | 64,225,49 | 66,2290,2135 | 67,3004,2849 | 68,2176,2021 | 70,3581,3426 | 71,3358,3218 | 73,2024,1905 | 74,3892,3783 | 75,1090,981 | 76,1127,1048 | 77,2333,2261 | 79,2647,2577 | 80,3573,3508 | 81,1085,1020 | 83,105,78 | 84,59,39 | 85,2451,2434

BATCH_RAW_INFO | 2,842,79 | 4,798,60 | 25,4084,3538 | 27,3149,2603 | 28,1162,622 | 30,665,158 | 32,1969,1484 | 33,3789,3350 | 38,4094,3719 | 39,2503,2132 | 40,2906,2549 | 43,2076,1720 | 44,2144,1788 | 47,377,21 | 49,4072,3726 | 50,4037,3691 | 51,1596,1250 | 52,1357,1011 | 53,3951,3637 | 56,311,12 | 58,1033,752 | 59,442,165 | 61,724,501 | 62,1953,1740 | 63,1942,1742 | 64,226,49 | 66,2291,2135 | 67,3005,2849 | 68,2177,2021 | 70,3582,3426 | 71,3359,3218 | 73,2025,1905 | 74,3893,3783 | 75,1091,981 | 76,1128,1048 | 77,2334,2261 | 79,2648,2577 | 80,3574,3508 | 81,1086,1020 | 83,106,78 | 84,60,39 | 85,2452,2434

BATCH_RAW_INFO | 2,843,79 | 4,799,60 | 25,4085,3538 | 27,3150,2603 | 28,1163,622 | 30,666,158 | 32,1970,1484 | 33,3790,3350 | 38,4095,3719 | 39,2504,2132 | 40,2907,2549 | 43,2077,1720 | 44,2145,1788 | 47,378,21 | 49,4073,3726 | 50,4038,3691 | 51,1597,1250 | 52,1358,1011 | 53,3952,3637 | 56,312,12 | 58,1034,752 | 59,443,165 | 61,725,501 | 62,1954,1740 | 63,1943,1742 | 64,227,49 | 66,2292,2135 | 67,3006,2849 | 68,2178,2021 | 70,3583,3426 | 71,3360,3218 | 73,2026,1905 | 74,3894,3783 | 75,1092,981 | 76,1129,1048 | 77,2335,2261 | 79,2649,2577 | 80,3575,3508 | 81,1087,1020 | 83,107,78 | 84,61,39 | 85,2453,2434

BATCH_RAW_INFO | 2,844,79 | 4,800,60 | 25,4086,3538 | 27,3151,2603 | 28,1164,622 | 30,667,158 | 32,1971,1484 | 33,3791,3350 | 39,2505,2132 | 40,2908,2549 | 43,2078,1720 | 44,2146,1788 | 47,379,21 | 49,4074,3726 | 50,4039,3691 | 51,1598,1250 | 52,1359,1011 | 53,3953,3637 | 56,313,12 | 58,1035,752 | 59,444,165 | 61,726,501 | 62,1955,1740 | 63,1944,1742 | 64,228,49 | 66,2293,2135 | 67,3007,2849 | 68,2179,2021 | 70,3584,3426 | 71,3361,3218 | 73,2027,1905 | 74,3895,3783 | 75,1093,981 | 76,1130,1048 | 77,2336,2261 | 79,2650,2577 | 80,3576,3508 | 81,1088,1020 | 83,108,78 | 84,62,39 | 85,2454,2434

BATCH_RAW_INFO | 2,845,79 | 4,801,60 | 25,4087,3538 | 27,3152,2603 | 28,1165,622 | 30,668,158 | 32,1972,1484 | 33,3792,3350 | 39,2506,2132 | 40,2909,2549 | 43,2079,1720 | 44,2147,1788 | 47,380,21 | 49,4075,3726 | 50,4040,3691 | 51,1599,1250 | 52,1360,1011 | 53,3954,3637 | 56,314,12 | 58,1036,752 | 59,445,165 | 61,727,501 | 62,1956,1740 | 63,1945,1742 | 64,229,49 | 66,2294,2135 | 67,3008,2849 | 68,2180,2021 | 70,3585,3426 | 71,3362,3218 | 73,2028,1905 | 74,3896,3783 | 75,1094,981 | 76,1131,1048 | 77,2337,2261 | 79,2651,2577 | 80,3577,3508 | 81,1089,1020 | 83,109,78 | 84,63,39 | 85,2455,2434

BATCH_RAW_INFO | 2,846,79 | 4,802,60 | 25,4088,3538 | 27,3153,2603 | 28,1166,622 | 30,669,158 | 32,1973,1484 | 33,3793,3350 | 39,2507,2132 | 40,2910,2549 | 43,2080,1720 | 44,2148,1788 | 47,381,21 | 49,4076,3726 | 50,4041,3691 | 51,1600,1250 | 52,1361,1011 | 53,3955,3637 | 56,315,12 | 58,1037,752 | 59,446,165 | 61,728,501 | 62,1957,1740 | 63,1946,1742 | 64,230,49 | 66,2295,2135 | 67,3009,2849 | 68,2181,2021 | 70,3586,3426 | 71,3363,3218 | 73,2029,1905 | 74,3897,3783 | 75,1095,981 | 76,1132,1048 | 77,2338,2261 | 79,2652,2577 | 80,3578,3508 | 81,1090,1020 | 83,110,78 | 84,64,39 | 85,2456,2434

BATCH_RAW_INFO | 2,847,79 | 4,803,60 | 25,4089,3538 | 27,3154,2603 | 28,1167,622 | 30,670,158 | 32,1974,1484 | 33,3794,3350 | 39,2508,2132 | 40,2911,2549 | 43,2081,1720 | 44,2149,1788 | 47,382,21 | 49,4077,3726 | 50,4042,3691 | 51,1601,1250 | 52,1362,1011 | 53,3956,3637 | 56,316,12 | 58,1038,752 | 59,447,165 | 61,729,501 | 62,1958,1740 | 63,1947,1742 | 64,231,49 | 66,2296,2135 | 67,3010,2849 | 68,2182,2021 | 70,3587,3426 | 71,3364,3218 | 73,2030,1905 | 74,3898,3783 | 75,1096,981 | 76,1133,1048 | 77,2339,2261 | 79,2653,2577 | 80,3579,3508 | 81,1091,1020 | 83,111,78 | 84,65,39 | 85,2457,2434

BATCH_RAW_INFO | 2,848,79 | 4,804,60 | 25,4090,3538 | 27,3155,2603 | 28,1168,622 | 30,671,158 | 32,1975,1484 | 33,3795,3350 | 39,2509,2132 | 40,2912,2549 | 43,2082,1720 | 44,2150,1788 | 47,383,21 | 49,4078,3726 | 50,4043,3691 | 51,1602,1250 | 52,1363,1011 | 53,3957,3637 | 56,317,12 | 58,1039,752 | 59,448,165 | 61,730,501 | 62,1959,1740 | 63,1948,1742 | 64,232,49 | 66,2297,2135 | 67,3011,2849 | 68,2183,2021 | 70,3588,3426 | 71,3365,3218 | 73,2031,1905 | 74,3899,3783 | 75,1097,981 | 76,1134,1048 | 77,2340,2261 | 79,2654,2577 | 80,3580,3508 | 81,1092,1020 | 83,112,78 | 84,66,39 | 85,2458,2434

BATCH_RAW_INFO | 2,849,79 | 4,805,60 | 25,4091,3538 | 27,3156,2603 | 28,1169,622 | 30,672,158 | 32,1976,1484 | 33,3796,3350 | 39,2510,2132 | 40,2913,2549 | 43,2083,1720 | 44,2151,1788 | 47,384,21 | 49,4079,3726 | 50,4044,3691 | 52,1364,1011 | 53,3958,3637 | 56,318,12 | 58,1040,752 | 59,449,165 | 61,731,501 | 62,1960,1740 | 63,1949,1742 | 64,233,49 | 66,2298,2135 | 67,3012,2849 | 68,2184,2021 | 70,3589,3426 | 71,3366,3218 | 73,2032,1905 | 74,3900,3783 | 75,1098,981 | 76,1135,1048 | 77,2341,2261 | 79,2655,2577 | 80,3581,3508 | 81,1093,1020 | 83,113,78 | 84,67,39 | 85,2459,2434

BATCH_RAW_INFO | 2,850,79 | 4,806,60 | 25,4092,3538 | 27,3157,2603 | 28,1170,622 | 30,673,158 | 32,1977,1484 | 33,3797,3350 | 39,2511,2132 | 40,2914,2549 | 43,2084,1720 | 44,2152,1788 | 47,385,21 | 49,4080,3726 | 50,4045,3691 | 52,1365,1011 | 53,3959,3637 | 56,319,12 | 58,1041,752 | 59,450,165 | 61,732,501 | 62,1961,1740 | 63,1950,1742 | 64,234,49 | 66,2299,2135 | 67,3013,2849 | 68,2185,2021 | 70,3590,3426 | 71,3367,3218 | 73,2033,1905 | 74,3901,3783 | 75,1099,981 | 76,1136,1048 | 77,2342,2261 | 79,2656,2577 | 80,3582,3508 | 81,1094,1020 | 83,114,78 | 84,68,39 | 85,2460,2434

BATCH_RAW_INFO | 2,851,79 | 4,807,60 | 25,4093,3538 | 27,3158,2603 | 28,1171,622 | 30,674,158 | 32,1978,1484 | 33,3798,3350 | 39,2512,2132 | 40,2915,2549 | 43,2085,1720 | 44,2153,1788 | 47,386,21 | 49,4081,3726 | 50,4046,3691 | 52,1366,1011 | 53,3960,3637 | 56,320,12 | 58,1042,752 | 59,451,165 | 61,733,501 | 62,1962,1740 | 63,1951,1742 | 64,235,49 | 66,2300,2135 | 67,3014,2849 | 68,2186,2021 | 70,3591,3426 | 71,3368,3218 | 73,2034,1905 | 74,3902,3783 | 75,1100,981 | 76,1137,1048 | 77,2343,2261 | 79,2657,2577 | 80,3583,3508 | 81,1095,1020 | 83,115,78 | 84,69,39 | 85,2461,2434

BATCH_RAW_INFO | 2,852,79 | 4,808,60 | 25,4094,3538 | 27,3159,2603 | 28,1172,622 | 30,675,158 | 32,1979,1484 | 33,3799,3350 | 39,2513,2132 | 40,2916,2549 | 43,2086,1720 | 44,2154,1788 | 47,387,21 | 49,4082,3726 | 50,4047,3691 | 52,1367,1011 | 53,3961,3637 | 56,321,12 | 58,1043,752 | 59,452,165 | 61,734,501 | 62,1963,1740 | 63,1952,1742 | 64,236,49 | 66,2301,2135 | 67,3015,2849 | 68,2187,2021 | 70,3592,3426 | 71,3369,3218 | 73,2035,1905 | 74,3903,3783 | 75,1101,981 | 76,1138,1048 | 77,2344,2261 | 79,2658,2577 | 80,3584,3508 | 81,1096,1020 | 83,116,78 | 84,70,39 | 85,2462,2434

BATCH_RAW_INFO | 2,853,79 | 4,809,60 | 25,4095,3538 | 27,3160,2603 | 28,1173,622 | 30,676,158 | 32,1980,1484 | 33,3800,3350 | 39,2514,2132 | 40,2917,2549 | 43,2087,1720 | 44,2155,1788 | 47,388,21 | 49,4083,3726 | 50,4048,3691 | 52,1368,1011 | 53,3962,3637 | 56,322,12 | 58,1044,752 | 59,453,165 | 61,735,501 | 62,1964,1740 | 63,1953,1742 | 64,237,49 | 66,2302,2135 | 67,3016,2849 | 68,2188,2021 | 70,3593,3426 | 71,3370,3218 | 73,2036,1905 | 74,3904,3783 | 75,1102,981 | 76,1139,1048 | 77,2345,2261 | 79,2659,2577 | 80,3585,3508 | 81,1097,1020 | 83,117,78 | 84,71,39 | 85,2463,2434

BATCH_RAW_INFO | 2,854,79 | 4,810,60 | 27,3161,2603 | 28,1174,622 | 30,677,158 | 32,1981,1484 | 33,3801,3350 | 39,2515,2132 | 40,2918,2549 | 43,2088,1720 | 44,2156,1788 | 47,389,21 | 49,4084,3726 | 50,4049,3691 | 52,1369,1011 | 53,3963,3637 | 56,323,12 | 58,1045,752 | 59,454,165 | 61,736,501 | 62,1965,1740 | 63,1954,1742 | 64,238,49 | 66,2303,2135 | 67,3017,2849 | 68,2189,2021 | 70,3594,3426 | 71,3371,3218 | 73,2037,1905 | 74,3905,3783 | 75,1103,981 | 76,1140,1048 | 77,2346,2261 | 79,2660,2577 | 80,3586,3508 | 81,1098,1020 | 83,118,78 | 84,72,39 | 85,2464,2434

BATCH_RAW_INFO | 2,855,79 | 4,811,60 | 27,3162,2603 | 28,1175,622 | 30,678,158 | 32,1982,1484 | 33,3802,3350 | 39,2516,2132 | 40,2919,2549 | 43,2089,1720 | 44,2157,1788 | 47,390,21 | 49,4085,3726 | 50,4050,3691 | 52,1370,1011 | 53,3964,3637 | 56,324,12 | 58,1046,752 | 59,455,165 | 61,737,501 | 62,1966,1740 | 63,1955,1742 | 64,239,49 | 66,2304,2135 | 67,3018,2849 | 68,2190,2021 | 70,3595,3426 | 71,3372,3218 | 73,2038,1905 | 74,3906,3783 | 75,1104,981 | 76,1141,1048 | 77,2347,2261 | 79,2661,2577 | 80,3587,3508 | 81,1099,1020 | 83,119,78 | 84,73,39 | 85,2465,2434

BATCH_RAW_INFO | 2,856,79 | 4,812,60 | 27,3163,2603 | 28,1176,622 | 30,679,158 | 32,1983,1484 | 33,3803,3350 | 39,2517,2132 | 40,2920,2549 | 43,2090,1720 | 44,2158,1788 | 47,391,21 | 49,4086,3726 | 50,4051,3691 | 52,1371,1011 | 53,3965,3637 | 56,325,12 | 58,1047,752 | 59,456,165 | 61,738,501 | 62,1967,1740 | 63,1956,1742 | 64,240,49 | 66,2305,2135 | 67,3019,2849 | 68,2191,2021 | 70,3596,3426 | 71,3373,3218 | 73,2039,1905 | 74,3907,3783 | 75,1105,981 | 76,1142,1048 | 77,2348,2261 | 79,2662,2577 | 80,3588,3508 | 81,1100,1020 | 83,120,78 | 84,74,39 | 85,2466,2434

BATCH_RAW_INFO | 2,857,79 | 4,813,60 | 27,3164,2603 | 28,1177,622 | 30,680,158 | 32,1984,1484 | 33,3804,3350 | 39,2518,2132 | 40,2921,2549 | 43,2091,1720 | 44,2159,1788 | 47,392,21 | 49,4087,3726 | 50,4052,3691 | 52,1372,1011 | 53,3966,3637 | 56,326,12 | 58,1048,752 | 59,457,165 | 61,739,501 | 62,1968,1740 | 63,1957,1742 | 64,241,49 | 66,2306,2135 | 67,3020,2849 | 68,2192,2021 | 70,3597,3426 | 71,3374,3218 | 73,2040,1905 | 74,3908,3783 | 75,1106,981 | 76,1143,1048 | 77,2349,2261 | 79,2663,2577 | 80,3589,3508 | 81,1101,1020 | 83,121,78 | 84,75,39 | 85,2467,2434

BATCH_RAW_INFO | 2,858,79 | 4,814,60 | 27,3165,2603 | 28,1178,622 | 30,681,158 | 32,1985,1484 | 33,3805,3350 | 39,2519,2132 | 40,2922,2549 | 43,2092,1720 | 44,2160,1788 | 47,393,21 | 49,4088,3726 | 50,4053,3691 | 52,1373,1011 | 53,3967,3637 | 56,327,12 | 58,1049,752 | 59,458,165 | 61,740,501 | 62,1969,1740 | 63,1958,1742 | 64,242,49 | 66,2307,2135 | 67,3021,2849 | 68,2193,2021 | 70,3598,3426 | 71,3375,3218 | 73,2041,1905 | 74,3909,3783 | 75,1107,981 | 76,1144,1048 | 77,2350,2261 | 79,2664,2577 | 80,3590,3508 | 81,1102,1020 | 83,122,78 | 84,76,39 | 85,2468,2434

BATCH_RAW_INFO | 2,859,79 | 4,815,60 | 27,3166,2603 | 28,1179,622 | 30,682,158 | 32,1986,1484 | 33,3806,3350 | 39,2520,2132 | 40,2923,2549 | 43,2093,1720 | 44,2161,1788 | 47,394,21 | 49,4089,3726 | 50,4054,3691 | 52,1374,1011 | 53,3968,3637 | 56,328,12 | 58,1050,752 | 59,459,165 | 61,741,501 | 62,1970,1740 | 63,1959,1742 | 64,243,49 | 66,2308,2135 | 67,3022,2849 | 68,2194,2021 | 70,3599,3426 | 71,3376,3218 | 73,2042,1905 | 74,3910,3783 | 75,1108,981 | 76,1145,1048 | 77,2351,2261 | 79,2665,2577 | 80,3591,3508 | 81,1103,1020 | 83,123,78 | 84,77,39 | 85,2469,2434

BATCH_RAW_INFO | 2,860,79 | 4,816,60 | 27,3167,2603 | 28,1180,622 | 30,683,158 | 32,1987,1484 | 33,3807,3350 | 39,2521,2132 | 40,2924,2549 | 43,2094,1720 | 44,2162,1788 | 47,395,21 | 49,4090,3726 | 50,4055,3691 | 52,1375,1011 | 53,3969,3637 | 56,329,12 | 58,1051,752 | 59,460,165 | 61,742,501 | 62,1971,1740 | 63,1960,1742 | 64,244,49 | 66,2309,2135 | 67,3023,2849 | 68,2195,2021 | 70,3600,3426 | 71,3377,3218 | 73,2043,1905 | 74,3911,3783 | 75,1109,981 | 76,1146,1048 | 77,2352,2261 | 79,2666,2577 | 80,3592,3508 | 81,1104,1020 | 83,124,78 | 84,78,39 | 85,2470,2434

BATCH_RAW_INFO | 2,861,79 | 4,817,60 | 27,3168,2603 | 28,1181,622 | 30,684,158 | 32,1988,1484 | 33,3808,3350 | 39,2522,2132 | 40,2925,2549 | 43,2095,1720 | 44,2163,1788 | 47,396,21 | 49,4091,3726 | 50,4056,3691 | 52,1376,1011 | 53,3970,3637 | 56,330,12 | 58,1052,752 | 59,461,165 | 61,743,501 | 62,1972,1740 | 63,1961,1742 | 64,245,49 | 66,2310,2135 | 67,3024,2849 | 68,2196,2021 | 70,3601,3426 | 71,3378,3218 | 73,2044,1905 | 74,3912,3783 | 75,1110,981 | 76,1147,1048 | 77,2353,2261 | 79,2667,2577 | 80,3593,3508 | 81,1105,1020 | 83,125,78 | 84,79,39 | 85,2471,2434

BATCH_RAW_INFO | 2,862,79 | 4,818,60 | 27,3169,2603 | 28,1182,622 | 30,685,158 | 32,1989,1484 | 33,3809,3350 | 39,2523,2132 | 40,2926,2549 | 43,2096,1720 | 44,2164,1788 | 47,397,21 | 49,4092,3726 | 50,4057,3691 | 52,1377,1011 | 53,3971,3637 | 56,331,12 | 58,1053,752 | 59,462,165 | 61,744,501 | 62,1973,1740 | 63,1962,1742 | 64,246,49 | 66,2311,2135 | 67,3025,2849 | 68,2197,2021 | 70,3602,3426 | 71,3379,3218 | 73,2045,1905 | 74,3913,3783 | 75,1111,981 | 76,1148,1048 | 77,2354,2261 | 79,2668,2577 | 80,3594,3508 | 81,1106,1020 | 83,126,78 | 84,80,39 | 85,2472,2434

BATCH_RAW_INFO | 86,2446,2445

BATCH_RAW_INFO | 2,863,79 | 4,819,60 | 27,3170,2603 | 28,1183,622 | 30,686,158 | 32,1990,1484 | 33,3810,3350 | 39,2524,2132 | 40,2927,2549 | 43,2097,1720 | 44,2165,1788 | 47,398,21 | 49,4093,3726 | 50,4058,3691 | 52,1378,1011 | 53,3972,3637 | 56,332,12 | 58,1054,752 | 59,463,165 | 61,745,501 | 62,1974,1740 | 63,1963,1742 | 64,247,49 | 66,2312,2135 | 67,3026,2849 | 68,2198,2021 | 70,3603,3426 | 71,3380,3218 | 73,2046,1905 | 74,3914,3783 | 75,1112,981 | 76,1149,1048 | 77,2355,2261 | 79,2669,2577 | 80,3595,3508 | 81,1107,1020 | 83,127,78 | 84,81,39 | 85,2473,2434 | 86,2447,2445

BATCH_RAW_INFO | 2,864,79 | 4,820,60 | 27,3171,2603 | 28,1184,622 | 30,687,158 | 32,1991,1484 | 33,3811,3350 | 39,2525,2132 | 40,2928,2549 | 43,2098,1720 | 44,2166,1788 | 47,399,21 | 49,4094,3726 | 50,4059,3691 | 52,1379,1011 | 53,3973,3637 | 56,333,12 | 58,1055,752 | 59,464,165 | 61,746,501 | 62,1975,1740 | 63,1964,1742 | 64,248,49 | 66,2313,2135 | 67,3027,2849 | 68,2199,2021 | 70,3604,3426 | 71,3381,3218 | 73,2047,1905 | 74,3915,3783 | 75,1113,981 | 76,1150,1048 | 77,2356,2261 | 79,2670,2577 | 80,3596,3508 | 81,1108,1020 | 83,128,78 | 84,82,39 | 85,2474,2434 | 86,2448,2445

BATCH_RAW_INFO | 2,865,79 | 4,821,60 | 27,3172,2603 | 28,1185,622 | 30,688,158 | 32,1992,1484 | 33,3812,3350 | 39,2526,2132 | 40,2929,2549 | 43,2099,1720 | 44,2167,1788 | 47,400,21 | 49,4095,3726 | 50,4060,3691 | 52,1380,1011 | 53,3974,3637 | 56,334,12 | 58,1056,752 | 59,465,165 | 61,747,501 | 62,1976,1740 | 63,1965,1742 | 64,249,49 | 66,2314,2135 | 67,3028,2849 | 68,2200,2021 | 70,3605,3426 | 71,3382,3218 | 73,2048,1905 | 74,3916,3783 | 75,1114,981 | 76,1151,1048 | 77,2357,2261 | 79,2671,2577 | 80,3597,3508 | 81,1109,1020 | 83,129,78 | 84,83,39 | 85,2475,2434 | 86,2449,2445

BATCH_RAW_INFO | 2,866,79 | 4,822,60 | 27,3173,2603 | 28,1186,622 | 30,689,158 | 32,1993,1484 | 33,3813,3350 | 39,2527,2132 | 40,2930,2549 | 43,2100,1720 | 44,2168,1788 | 47,401,21 | 50,4061,3691 | 52,1381,1011 | 53,3975,3637 | 56,335,12 | 58,1057,752 | 59,466,165 | 61,748,501 | 62,1977,1740 | 63,1966,1742 | 64,250,49 | 66,2315,2135 | 67,3029,2849 | 68,2201,2021 | 70,3606,3426 | 71,3383,3218 | 73,2049,1905 | 74,3917,3783 | 75,1115,981 | 76,1152,1048 | 77,2358,2261 | 79,2672,2577 | 80,3598,3508 | 81,1110,1020 | 83,130,78 | 84,84,39 | 85,2476,2434 | 86,2450,2445

BATCH_RAW_INFO | 2,867,79 | 4,823,60 | 27,3174,2603 | 28,1187,622 | 30,690,158 | 32,1994,1484 | 33,3814,3350 | 39,2528,2132 | 40,2931,2549 | 43,2101,1720 | 44,2169,1788 | 47,402,21 | 50,4062,3691 | 52,1382,1011 | 53,3976,3637 | 56,336,12 | 58,1058,752 | 59,467,165 | 61,749,501 | 62,1978,1740 | 63,1967,1742 | 64,251,49 | 66,2316,2135 | 67,3030,2849 | 68,2202,2021 | 70,3607,3426 | 71,3384,3218 | 73,2050,1905 | 74,3918,3783 | 75,1116,981 | 76,1153,1048 | 77,2359,2261 | 79,2673,2577 | 80,3599,3508 | 81,1111,1020 | 83,131,78 | 84,85,39 | 85,2477,2434 | 86,2451,2445

BATCH_RAW_INFO | 87,64,63

BATCH_RAW_INFO | 88,2846,2845

BATCH_RAW_INFO | 89,1595,1594

BATCH_RAW_INFO | 90,1267,1266

BATCH_RAW_INFO | 2,868,79 | 4,824,60 | 27,3175,2603 | 28,1188,622 | 30,691,158 | 32,1995,1484 | 33,3815,3350 | 39,2529,2132 | 40,2932,2549 | 43,2102,1720 | 44,2170,1788 | 47,403,21 | 50,4063,3691 | 52,1383,1011 | 53,3977,3637 | 56,337,12 | 58,1059,752 | 59,468,165 | 61,750,501 | 62,1979,1740 | 63,1968,1742 | 64,252,49 | 66,2317,2135 | 67,3031,2849 | 68,2203,2021 | 70,3608,3426 | 71,3385,3218 | 73,2051,1905 | 74,3919,3783 | 75,1117,981 | 76,1154,1048 | 77,2360,2261 | 79,2674,2577 | 80,3600,3508 | 81,1112,1020 | 83,132,78 | 84,86,39 | 85,2478,2434 | 86,2452,2445 | 87,65,63 | 88,2847,2845 | 89,1596,1594 | 90,1268,1266

BATCH_RAW_INFO | 2,869,79 | 4,825,60 | 27,3176,2603 | 28,1189,622 | 30,692,158 | 32,1996,1484 | 33,3816,3350 | 39,2530,2132 | 40,2933,2549 | 43,2103,1720 | 44,2171,1788 | 47,404,21 | 50,4064,3691 | 52,1384,1011 | 53,3978,3637 | 56,338,12 | 58,1060,752 | 59,469,165 | 61,751,501 | 62,1980,1740 | 63,1969,1742 | 64,253,49 | 66,2318,2135 | 67,3032,2849 | 68,2204,2021 | 70,3609,3426 | 71,3386,3218 | 73,2052,1905 | 74,3920,3783 | 75,1118,981 | 76,1155,1048 | 77,2361,2261 | 79,2675,2577 | 80,3601,3508 | 81,1113,1020 | 83,133,78 | 84,87,39 | 85,2479,2434 | 86,2453,2445 | 87,66,63 | 88,2848,2845 | 89,1597,1594 | 90,1269,1266

BATCH_RAW_INFO | 2,870,79 | 4,826,60 | 27,3177,2603 | 28,1190,622 | 30,693,158 | 32,1997,1484 | 33,3817,3350 | 39,2531,2132 | 40,2934,2549 | 43,2104,1720 | 44,2172,1788 | 47,405,21 | 50,4065,3691 | 52,1385,1011 | 53,3979,3637 | 56,339,12 | 58,1061,752 | 59,470,165 | 61,752,501 | 62,1981,1740 | 63,1970,1742 | 64,254,49 | 66,2319,2135 | 67,3033,2849 | 68,2205,2021 | 70,3610,3426 | 71,3387,3218 | 73,2053,1905 | 74,3921,3783 | 75,1119,981 | 76,1156,1048 | 77,2362,2261 | 79,2676,2577 | 80,3602,3508 | 81,1114,1020 | 83,134,78 | 84,88,39 | 85,2480,2434 | 86,2454,2445 | 87,67,63 | 88,2849,2845 | 89,1598,1594 | 90,1270,1266

BATCH_RAW_INFO | 91,3865,3864

BATCH_RAW_INFO | 2,871,79 | 4,827,60 | 27,3178,2603 | 28,1191,622 | 30,694,158 | 32,1998,1484 | 33,3818,3350 | 39,2532,2132 | 40,2935,2549 | 43,2105,1720 | 44,2173,1788 | 47,406,21 | 50,4066,3691 | 52,1386,1011 | 53,3980,3637 | 56,340,12 | 58,1062,752 | 59,471,165 | 61,753,501 | 62,1982,1740 | 63,1971,1742 | 64,255,49 | 66,2320,2135 | 67,3034,2849 | 68,2206,2021 | 70,3611,3426 | 71,3388,3218 | 73,2054,1905 | 74,3922,3783 | 75,1120,981 | 76,1157,1048 | 77,2363,2261 | 79,2677,2577 | 80,3603,3508 | 81,1115,1020 | 83,135,78 | 84,89,39 | 85,2481,2434 | 86,2455,2445 | 87,68,63 | 88,2850,2845 | 89,1599,1594 | 90,1271,1266 | 91,3866,3864

BATCH_RAW_INFO | 2,872,79 | 4,828,60 | 27,3179,2603 | 28,1192,622 | 30,695,158 | 32,1999,1484 | 33,3819,3350 | 39,2533,2132 | 40,2936,2549 | 43,2106,1720 | 44,2174,1788 | 47,407,21 | 50,4067,3691 | 52,1387,1011 | 53,3981,3637 | 56,341,12 | 58,1063,752 | 59,472,165 | 61,754,501 | 62,1983,1740 | 63,1972,1742 | 64,256,49 | 66,2321,2135 | 67,3035,2849 | 68,2207,2021 | 70,3612,3426 | 71,3389,3218 | 73,2055,1905 | 74,3923,3783 | 75,1121,981 | 76,1158,1048 | 77,2364,2261 | 79,2678,2577 | 80,3604,3508 | 81,1116,1020 | 83,136,78 | 84,90,39 | 85,2482,2434 | 86,2456,2445 | 87,69,63 | 88,2851,2845 | 89,1600,1594 | 90,1272,1266 | 91,3867,3864

BATCH_RAW_INFO | 2,873,79 | 4,829,60 | 27,3180,2603 | 28,1193,622 | 30,696,158 | 32,2000,1484 | 33,3820,3350 | 39,2534,2132 | 40,2937,2549 | 43,2107,1720 | 44,2175,1788 | 47,408,21 | 50,4068,3691 | 52,1388,1011 | 53,3982,3637 | 56,342,12 | 58,1064,752 | 59,473,165 | 61,755,501 | 62,1984,1740 | 63,1973,1742 | 64,257,49 | 66,2322,2135 | 67,3036,2849 | 68,2208,2021 | 70,3613,3426 | 71,3390,3218 | 73,2056,1905 | 74,3924,3783 | 75,1122,981 | 76,1159,1048 | 77,2365,2261 | 79,2679,2577 | 80,3605,3508 | 81,1117,1020 | 83,137,78 | 84,91,39 | 85,2483,2434 | 86,2457,2445 | 87,70,63 | 88,2852,2845 | 89,1601,1594 | 90,1273,1266 | 91,3868,3864

BATCH_RAW_INFO | 2,874,79 | 4,830,60 | 27,3181,2603 | 28,1194,622 | 30,697,158 | 32,2001,1484 | 33,3821,3350 | 39,2535,2132 | 40,2938,2549 | 43,2108,1720 | 44,2176,1788 | 47,409,21 | 50,4069,3691 | 52,1389,1011 | 53,3983,3637 | 56,343,12 | 58,1065,752 | 59,474,165 | 61,756,501 | 62,1985,1740 | 63,1974,1742 | 64,258,49 | 66,2323,2135 | 67,3037,2849 | 68,2209,2021 | 70,3614,3426 | 71,3391,3218 | 73,2057,1905 | 74,3925,3783 | 75,1123,981 | 76,1160,1048 | 77,2366,2261 | 79,2680,2577 | 80,3606,3508 | 81,1118,1020 | 83,138,78 | 84,92,39 | 85,2484,2434 | 86,2458,2445 | 87,71,63 | 88,2853,2845 | 89,1602,1594 | 90,1274,1266 | 91,3869,3864

BATCH_RAW_INFO | 2,875,79 | 4,831,60 | 27,3182,2603 | 28,1195,622 | 30,698,158 | 32,2002,1484 | 33,3822,3350 | 39,2536,2132 | 40,2939,2549 | 43,2109,1720 | 44,2177,1788 | 47,410,21 | 50,4070,3691 | 52,1390,1011 | 53,3984,3637 | 56,344,12 | 58,1066,752 | 59,475,165 | 61,757,501 | 62,1986,1740 | 63,1975,1742 | 64,259,49 | 66,2324,2135 | 67,3038,2849 | 68,2210,2021 | 70,3615,3426 | 71,3392,3218 | 73,2058,1905 | 74,3926,3783 | 75,1124,981 | 76,1161,1048 | 77,2367,2261 | 79,2681,2577 | 80,3607,3508 | 81,1119,1020 | 83,139,78 | 84,93,39 | 85,2485,2434 | 86,2459,2445 | 87,72,63 | 88,2854,2845 | 89,1603,1594 | 90,1275,1266 | 91,3870,3864

BATCH_RAW_INFO | 2,876,79 | 4,832,60 | 27,3183,2603 | 28,1196,622 | 30,699,158 | 32,2003,1484 | 33,3823,3350 | 39,2537,2132 | 40,2940,2549 | 43,2110,1720 | 44,2178,1788 | 47,411,21 | 50,4071,3691 | 52,1391,1011 | 53,3985,3637 | 56,345,12 | 58,1067,752 | 59,476,165 | 61,758,501 | 62,1987,1740 | 63,1976,1742 | 64,260,49 | 66,2325,2135 | 67,3039,2849 | 68,2211,2021 | 70,3616,3426 | 71,3393,3218 | 73,2059,1905 | 74,3927,3783 | 75,1125,981 | 76,1162,1048 | 77,2368,2261 | 79,2682,2577 | 80,3608,3508 | 81,1120,1020 | 83,140,78 | 84,94,39 | 85,2486,2434 | 86,2460,2445 | 87,73,63 | 88,2855,2845 | 89,1604,1594 | 90,1276,1266 | 91,3871,3864

BATCH_RAW_INFO | 2,877,79 | 4,833,60 | 27,3184,2603 | 28,1197,622 | 30,700,158 | 32,2004,1484 | 33,3824,3350 | 39,2538,2132 | 40,2941,2549 | 43,2111,1720 | 44,2179,1788 | 47,412,21 | 50,4072,3691 | 52,1392,1011 | 53,3986,3637 | 56,346,12 | 58,1068,752 | 59,477,165 | 61,759,501 | 62,1988,1740 | 63,1977,1742 | 64,261,49 | 66,2326,2135 | 67,3040,2849 | 68,2212,2021 | 70,3617,3426 | 71,3394,3218 | 73,2060,1905 | 74,3928,3783 | 75,1126,981 | 76,1163,1048 | 77,2369,2261 | 79,2683,2577 | 80,3609,3508 | 81,1121,1020 | 83,141,78 | 84,95,39 | 85,2487,2434 | 86,2461,2445 | 87,74,63 | 88,2856,2845 | 89,1605,1594 | 90,1277,1266 | 91,3872,3864

BATCH_RAW_INFO | 2,878,79 | 4,834,60 | 27,3185,2603 | 28,1198,622 | 30,701,158 | 32,2005,1484 | 33,3825,3350 | 39,2539,2132 | 40,2942,2549 | 43,2112,1720 | 44,2180,1788 | 47,413,21 | 50,4073,3691 | 52,1393,1011 | 53,3987,3637 | 56,347,12 | 58,1069,752 | 59,478,165 | 61,760,501 | 62,1989,1740 | 63,1978,1742 | 64,262,49 | 66,2327,2135 | 67,3041,2849 | 68,2213,2021 | 70,3618,3426 | 71,3395,3218 | 73,2061,1905 | 74,3929,3783 | 75,1127,981 | 76,1164,1048 | 77,2370,2261 | 79,2684,2577 | 80,3610,3508 | 81,1122,1020 | 83,142,78 | 84,96,39 | 85,2488,2434 | 86,2462,2445 | 87,75,63 | 88,2857,2845 | 89,1606,1594 | 90,1278,1266 | 91,3873,3864

BATCH_RAW_INFO | 2,879,79 | 4,835,60 | 27,3186,2603 | 28,1199,622 | 30,702,158 | 32,2006,1484 | 33,3826,3350 | 39,2540,2132 | 40,2943,2549 | 43,2113,1720 | 44,2181,1788 | 47,414,21 | 50,4074,3691 | 52,1394,1011 | 53,3988,3637 | 56,348,12 | 58,1070,752 | 59,479,165 | 61,761,501 | 62,1990,1740 | 63,1979,1742 | 64,263,49 | 66,2328,2135 | 67,3042,2849 | 68,2214,2021 | 70,3619,3426 | 71,3396,3218 | 73,2062,1905 | 74,3930,3783 | 75,1128,981 | 76,1165,1048 | 77,2371,2261 | 79,2685,2577 | 80,3611,3508 | 81,1123,1020 | 83,143,78 | 84,97,39 | 85,2489,2434 | 86,2463,2445 | 87,76,63 | 88,2858,2845 | 89,1607,1594 | 90,1279,1266 | 91,3874,3864

BATCH_RAW_INFO | 2,880,79 | 4,836,60 | 27,3187,2603 | 28,1200,622 | 30,703,158 | 32,2007,1484 | 33,3827,3350 | 39,2541,2132 | 40,2944,2549 | 43,2114,1720 | 44,2182,1788 | 47,415,21 | 50,4075,3691 | 52,1395,1011 | 53,3989,3637 | 56,349,12 | 58,1071,752 | 59,480,165 | 61,762,501 | 62,1991,1740 | 63,1980,1742 | 64,264,49 | 66,2329,2135 | 67,3043,2849 | 68,2215,2021 | 70,3620,3426 | 71,3397,3218 | 73,2063,1905 | 74,3931,3783 | 75,1129,981 | 76,1166,1048 | 77,2372,2261 | 79,2686,2577 | 80,3612,3508 | 81,1124,1020 | 83,144,78 | 84,98,39 | 85,2490,2434 | 86,2464,2445 | 87,77,63 | 88,2859,2845 | 89,1608,1594 | 90,1280,1266 | 91,3875,3864

BATCH_RAW_INFO | 2,881,79 | 4,837,60 | 27,3188,2603 | 28,1201,622 | 30,704,158 | 32,2008,1484 | 33,3828,3350 | 39,2542,2132 | 40,2945,2549 | 43,2115,1720 | 44,2183,1788 | 47,416,21 | 50,4076,3691 | 52,1396,1011 | 53,3990,3637 | 56,350,12 | 58,1072,752 | 59,481,165 | 61,763,501 | 62,1992,1740 | 63,1981,1742 | 64,265,49 | 66,2330,2135 | 67,3044,2849 | 68,2216,2021 | 70,3621,3426 | 71,3398,3218 | 73,2064,1905 | 74,3932,3783 | 75,1130,981 | 76,1167,1048 | 77,2373,2261 | 79,2687,2577 | 80,3613,3508 | 81,1125,1020 | 83,145,78 | 84,99,39 | 85,2491,2434 | 86,2465,2445 | 87,78,63 | 88,2860,2845 | 89,1609,1594 | 90,1281,1266 | 91,3876,3864

BATCH_RAW_INFO | 2,882,79 | 4,838,60 | 27,3189,2603 | 28,1202,622 | 30,705,158 | 32,2009,1484 | 33,3829,3350 | 39,2543,2132 | 40,2946,2549 | 43,2116,1720 | 44,2184,1788 | 47,417,21 | 50,4077,3691 | 52,1397,1011 | 53,3991,3637 | 56,351,12 | 59,482,165 | 61,764,501 | 62,1993,1740 | 63,1982,1742 | 64,266,49 | 66,2331,2135 | 67,3045,2849 | 68,2217,2021 | 70,3622,3426 | 71,3399,3218 | 73,2065,1905 | 74,3933,3783 | 75,1131,981 | 76,1168,1048 | 77,2374,2261 | 79,2688,2577 | 80,3614,3508 | 81,1126,1020 | 83,146,78 | 84,100,39 | 85,2492,2434 | 86,2466,2445 | 87,79,63 | 88,2861,2845 | 89,1610,1594 | 90,1282,1266 | 91,3877,3864

BATCH_RAW_INFO | 2,883,79 | 4,839,60 | 27,3190,2603 | 28,1203,622 | 30,706,158 | 32,2010,1484 | 33,3830,3350 | 39,2544,2132 | 40,2947,2549 | 43,2117,1720 | 44,2185,1788 | 47,418,21 | 50,4078,3691 | 52,1398,1011 | 53,3992,3637 | 56,352,12 | 59,483,165 | 61,765,501 | 62,1994,1740 | 63,1983,1742 | 64,267,49 | 66,2332,2135 | 67,3046,2849 | 68,2218,2021 | 70,3623,3426 | 71,3400,3218 | 73,2066,1905 | 74,3934,3783 | 75,1132,981 | 76,1169,1048 | 77,2375,2261 | 79,2689,2577 | 80,3615,3508 | 81,1127,1020 | 83,147,78 | 84,101,39 | 85,2493,2434 | 86,2467,2445 | 87,80,63 | 88,2862,2845 | 89,1611,1594 | 90,1283,1266 | 91,3878,3864

BATCH_RAW_INFO | 92,155,154

BATCH_RAW_INFO | 2,884,79 | 4,840,60 | 27,3191,2603 | 28,1204,622 | 30,707,158 | 32,2011,1484 | 33,3831,3350 | 39,2545,2132 | 40,2948,2549 | 43,2118,1720 | 44,2186,1788 | 47,419,21 | 50,4079,3691 | 52,1399,1011 | 53,3993,3637 | 56,353,12 | 59,484,165 | 61,766,501 | 62,1995,1740 | 63,1984,1742 | 64,268,49 | 66,2333,2135 | 67,3047,2849 | 68,2219,2021 | 70,3624,3426 | 71,3401,3218 | 73,2067,1905 | 74,3935,3783 | 75,1133,981 | 76,1170,1048 | 77,2376,2261 | 79,2690,2577 | 80,3616,3508 | 81,1128,1020 | 83,148,78 | 84,102,39 | 85,2494,2434 | 86,2468,2445 | 87,81,63 | 88,2863,2845 | 89,1612,1594 | 90,1284,1266 | 91,3879,3864 | 92,156,154

BATCH_RAW_INFO | 2,885,79 | 4,841,60 | 27,3192,2603 | 28,1205,622 | 30,708,158 | 32,2012,1484 | 33,3832,3350 | 39,2546,2132 | 40,2949,2549 | 43,2119,1720 | 44,2187,1788 | 47,420,21 | 50,4080,3691 | 52,1400,1011 | 53,3994,3637 | 56,354,12 | 59,485,165 | 61,767,501 | 62,1996,1740 | 63,1985,1742 | 64,269,49 | 66,2334,2135 | 67,3048,2849 | 68,2220,2021 | 70,3625,3426 | 71,3402,3218 | 73,2068,1905 | 74,3936,3783 | 75,1134,981 | 76,1171,1048 | 77,2377,2261 | 79,2691,2577 | 80,3617,3508 | 81,1129,1020 | 83,149,78 | 84,103,39 | 85,2495,2434 | 86,2469,2445 | 87,82,63 | 88,2864,2845 | 89,1613,1594 | 90,1285,1266 | 91,3880,3864 | 92,157,154

BATCH_RAW_INFO | 2,886,79 | 4,842,60 | 27,3193,2603 | 28,1206,622 | 30,709,158 | 32,2013,1484 | 33,3833,3350 | 39,2547,2132 | 40,2950,2549 | 43,2120,1720 | 44,2188,1788 | 50,4081,3691 | 52,1401,1011 | 53,3995,3637 | 56,355,12 | 59,486,165 | 61,768,501 | 62,1997,1740 | 63,1986,1742 | 64,270,49 | 66,2335,2135 | 67,3049,2849 | 68,2221,2021 | 70,3626,3426 | 71,3403,3218 | 73,2069,1905 | 74,3937,3783 | 75,1135,981 | 76,1172,1048 | 77,2378,2261 | 79,2692,2577 | 80,3618,3508 | 81,1130,1020 | 83,150,78 | 84,104,39 | 85,2496,2434 | 86,2470,2445 | 87,83,63 | 88,2865,2845 | 89,1614,1594 | 90,1286,1266 | 91,3881,3864 | 92,158,154

BATCH_RAW_INFO | 2,887,79 | 4,843,60 | 27,3194,2603 | 28,1207,622 | 30,710,158 | 32,2014,1484 | 33,3834,3350 | 39,2548,2132 | 40,2951,2549 | 43,2121,1720 | 44,2189,1788 | 50,4082,3691 | 52,1402,1011 | 53,3996,3637 | 56,356,12 | 59,487,165 | 61,769,501 | 62,1998,1740 | 63,1987,1742 | 64,271,49 | 66,2336,2135 | 67,3050,2849 | 68,2222,2021 | 70,3627,3426 | 71,3404,3218 | 73,2070,1905 | 74,3938,3783 | 75,1136,981 | 76,1173,1048 | 77,2379,2261 | 79,2693,2577 | 80,3619,3508 | 81,1131,1020 | 83,151,78 | 84,105,39 | 85,2497,2434 | 86,2471,2445 | 87,84,63 | 88,2866,2845 | 89,1615,1594 | 90,1287,1266 | 91,3882,3864 | 92,159,154

BATCH_RAW_INFO | 2,888,79 | 4,844,60 | 27,3195,2603 | 28,1208,622 | 30,711,158 | 32,2015,1484 | 33,3835,3350 | 39,2549,2132 | 40,2952,2549 | 43,2122,1720 | 44,2190,1788 | 50,4083,3691 | 52,1403,1011 | 53,3997,3637 | 56,357,12 | 59,488,165 | 61,770,501 | 62,1999,1740 | 63,1988,1742 | 64,272,49 | 66,2337,2135 | 67,3051,2849 | 68,2223,2021 | 70,3628,3426 | 71,3405,3218 | 73,2071,1905 | 74,3939,3783 | 75,1137,981 | 76,1174,1048 | 77,2380,2261 | 79,2694,2577 | 80,3620,3508 | 81,1132,1020 | 83,152,78 | 84,106,39 | 85,2498,2434 | 86,2472,2445 | 87,85,63 | 88,2867,2845 | 89,1616,1594 | 90,1288,1266 | 91,3883,3864 | 92,160,154

BATCH_RAW_INFO | 2,889,79 | 4,845,60 | 27,3196,2603 | 28,1209,622 | 30,712,158 | 32,2016,1484 | 33,3836,3350 | 39,2550,2132 | 40,2953,2549 | 43,2123,1720 | 44,2191,1788 | 50,4084,3691 | 52,1404,1011 | 53,3998,3637 | 56,358,12 | 59,489,165 | 61,771,501 | 62,2000,1740 | 63,1989,1742 | 64,273,49 | 66,2338,2135 | 67,3052,2849 | 68,2224,2021 | 70,3629,3426 | 71,3406,3218 | 73,2072,1905 | 74,3940,3783 | 75,1138,981 | 76,1175,1048 | 77,2381,2261 | 79,2695,2577 | 80,3621,3508 | 81,1133,1020 | 83,153,78 | 84,107,39 | 85,2499,2434 | 86,2473,2445 | 87,86,63 | 88,2868,2845 | 89,1617,1594 | 90,1289,1266 | 91,3884,3864 | 92,161,154

BATCH_RAW_INFO | 2,890,79 | 4,846,60 | 27,3197,2603 | 28,1210,622 | 30,713,158 | 32,2017,1484 | 33,3837,3350 | 39,2551,2132 | 40,2954,2549 | 43,2124,1720 | 44,2192,1788 | 50,4085,3691 | 52,1405,1011 | 53,3999,3637 | 56,359,12 | 59,490,165 | 61,772,501 | 62,2001,1740 | 63,1990,1742 | 64,274,49 | 66,2339,2135 | 67,3053,2849 | 68,2225,2021 | 70,3630,3426 | 71,3407,3218 | 73,2073,1905 | 74,3941,3783 | 75,1139,981 | 76,1176,1048 | 77,2382,2261 | 79,2696,2577 | 80,3622,3508 | 81,1134,1020 | 83,154,78 | 84,108,39 | 85,2500,2434 | 86,2474,2445 | 87,87,63 | 88,2869,2845 | 89,1618,1594 | 90,1290,1266 | 91,3885,3864 | 92,162,154

BATCH_RAW_INFO | 93,923,922

BATCH_RAW_INFO | 94,3599,3598

BATCH_RAW_INFO | 95,1096,1095

BATCH_RAW_INFO | 2,891,79 | 4,847,60 | 27,3198,2603 | 28,1211,622 | 30,714,158 | 32,2018,1484 | 33,3838,3350 | 39,2552,2132 | 40,2955,2549 | 43,2125,1720 | 44,2193,1788 | 50,4086,3691 | 52,1406,1011 | 53,4000,3637 | 56,360,12 | 59,491,165 | 61,773,501 | 62,2002,1740 | 63,1991,1742 | 64,275,49 | 66,2340,2135 | 67,3054,2849 | 68,2226,2021 | 70,3631,3426 | 71,3408,3218 | 73,2074,1905 | 74,3942,3783 | 75,1140,981 | 76,1177,1048 | 77,2383,2261 | 79,2697,2577 | 80,3623,3508 | 81,1135,1020 | 83,155,78 | 84,109,39 | 85,2501,2434 | 86,2475,2445 | 87,88,63 | 88,2870,2845 | 89,1619,1594 | 90,1291,1266 | 91,3886,3864 | 92,163,154 | 93,924,922 | 94,3600,3598 | 95,1097,1095

BATCH_RAW_INFO | 2,892,79 | 4,848,60 | 27,3199,2603 | 28,1212,622 | 30,715,158 | 32,2019,1484 | 33,3839,3350 | 39,2553,2132 | 40,2956,2549 | 43,2126,1720 | 44,2194,1788 | 50,4087,3691 | 52,1407,1011 | 53,4001,3637 | 56,361,12 | 59,492,165 | 61,774,501 | 62,2003,1740 | 63,1992,1742 | 64,276,49 | 66,2341,2135 | 67,3055,2849 | 68,2227,2021 | 70,3632,3426 | 71,3409,3218 | 73,2075,1905 | 74,3943,3783 | 75,1141,981 | 76,1178,1048 | 77,2384,2261 | 79,2698,2577 | 80,3624,3508 | 81,1136,1020 | 83,156,78 | 84,110,39 | 85,2502,2434 | 86,2476,2445 | 87,89,63 | 88,2871,2845 | 89,1620,1594 | 90,1292,1266 | 91,3887,3864 | 92,164,154 | 93,925,922 | 94,3601,3598 | 95,1098,1095

BATCH_RAW_INFO | 2,893,79 | 4,849,60 | 27,3200,2603 | 28,1213,622 | 30,716,158 | 32,2020,1484 | 33,3840,3350 | 39,2554,2132 | 40,2957,2549 | 43,2127,1720 | 44,2195,1788 | 50,4088,3691 | 52,1408,1011 | 53,4002,3637 | 56,362,12 | 59,493,165 | 61,775,501 | 62,2004,1740 | 63,1993,1742 | 64,277,49 | 66,2342,2135 | 67,3056,2849 | 68,2228,2021 | 70,3633,3426 | 71,3410,3218 | 73,2076,1905 | 74,3944,3783 | 75,1142,981 | 76,1179,1048 | 77,2385,2261 | 79,2699,2577 | 80,3625,3508 | 81,1137,1020 | 83,157,78 | 84,111,39 | 85,2503,2434 | 86,2477,2445 | 87,90,63 | 88,2872,2845 | 89,1621,1594 | 90,1293,1266 | 91,3888,3864 | 92,165,154 | 93,926,922 | 94,3602,3598 | 95,1099,1095

BATCH_RAW_INFO | 2,894,79 | 4,850,60 | 27,3201,2603 | 28,1214,622 | 30,717,158 | 32,2021,1484 | 33,3841,3350 | 39,2555,2132 | 40,2958,2549 | 43,2128,1720 | 44,2196,1788 | 50,4089,3691 | 52,1409,1011 | 53,4003,3637 | 56,363,12 | 59,494,165 | 61,776,501 | 62,2005,1740 | 63,1994,1742 | 64,278,49 | 66,2343,2135 | 67,3057,2849 | 68,2229,2021 | 70,3634,3426 | 71,3411,3218 | 73,2077,1905 | 74,3945,3783 | 75,1143,981 | 76,1180,1048 | 77,2386,2261 | 79,2700,2577 | 80,3626,3508 | 81,1138,1020 | 83,158,78 | 84,112,39 | 85,2504,2434 | 86,2478,2445 | 87,91,63 | 88,2873,2845 | 89,1622,1594 | 90,1294,1266 | 91,3889,3864 | 92,166,154 | 93,927,922 | 94,3603,3598 | 95,1100,1095

BATCH_RAW_INFO | 2,895,79 | 4,851,60 | 27,3202,2603 | 28,1215,622 | 32,2022,1484 | 33,3842,3350 | 39,2556,2132 | 40,2959,2549 | 43,2129,1720 | 44,2197,1788 | 50,4090,3691 | 52,1410,1011 | 53,4004,3637 | 56,364,12 | 59,495,165 | 61,777,501 | 62,2006,1740 | 63,1995,1742 | 64,279,49 | 66,2344,2135 | 67,3058,2849 | 68,2230,2021 | 70,3635,3426 | 71,3412,3218 | 73,2078,1905 | 74,3946,3783 | 75,1144,981 | 76,1181,1048 | 77,2387,2261 | 79,2701,2577 | 80,3627,3508 | 81,1139,1020 | 83,159,78 | 84,113,39 | 85,2505,2434 | 86,2479,2445 | 87,92,63 | 88,2874,2845 | 89,1623,1594 | 90,1295,1266 | 91,3890,3864 | 92,167,154 | 93,928,922 | 94,3604,3598 | 95,1101,1095

BATCH_RAW_INFO | 2,896,79 | 4,852,60 | 27,3203,2603 | 28,1216,622 | 32,2023,1484 | 33,3843,3350 | 39,2557,2132 | 40,2960,2549 | 43,2130,1720 | 44,2198,1788 | 50,4091,3691 | 52,1411,1011 | 53,4005,3637 | 56,365,12 | 59,496,165 | 61,778,501 | 62,2007,1740 | 63,1996,1742 | 64,280,49 | 66,2345,2135 | 67,3059,2849 | 68,2231,2021 | 70,3636,3426 | 71,3413,3218 | 73,2079,1905 | 74,3947,3783 | 75,1145,981 | 76,1182,1048 | 77,2388,2261 | 79,2702,2577 | 80,3628,3508 | 81,1140,1020 | 83,160,78 | 84,114,39 | 85,2506,2434 | 86,2480,2445 | 87,93,63 | 88,2875,2845 | 89,1624,1594 | 90,1296,1266 | 91,3891,3864 | 92,168,154 | 93,929,922 | 94,3605,3598 | 95,1102,1095

BATCH_RAW_INFO | 2,897,79 | 4,853,60 | 27,3204,2603 | 28,1217,622 | 32,2024,1484 | 33,3844,3350 | 39,2558,2132 | 40,2961,2549 | 43,2131,1720 | 44,2199,1788 | 50,4092,3691 | 52,1412,1011 | 53,4006,3637 | 56,366,12 | 59,497,165 | 61,779,501 | 62,2008,1740 | 63,1997,1742 | 64,281,49 | 66,2346,2135 | 67,3060,2849 | 68,2232,2021 | 70,3637,3426 | 71,3414,3218 | 73,2080,1905 | 74,3948,3783 | 75,1146,981 | 76,1183,1048 | 77,2389,2261 | 79,2703,2577 | 80,3629,3508 | 81,1141,1020 | 83,161,78 | 84,115,39 | 85,2507,2434 | 86,2481,2445 | 87,94,63 | 88,2876,2845 | 89,1625,1594 | 90,1297,1266 | 91,3892,3864 | 92,169,154 | 93,930,922 | 94,3606,3598 | 95,1103,1095

BATCH_RAW_INFO | 2,898,79 | 4,854,60 | 27,3205,2603 | 28,1218,622 | 32,2025,1484 | 33,3845,3350 | 39,2559,2132 | 40,2962,2549 | 43,2132,1720 | 44,2200,1788 | 50,4093,3691 | 52,1413,1011 | 53,4007,3637 | 56,367,12 | 59,498,165 | 61,780,501 | 62,2009,1740 | 63,1998,1742 | 64,282,49 | 66,2347,2135 | 67,3061,2849 | 68,2233,2021 | 70,3638,3426 | 71,3415,3218 | 73,2081,1905 | 74,3949,3783 | 75,1147,981 | 76,1184,1048 | 77,2390,2261 | 79,2704,2577 | 80,3630,3508 | 81,1142,1020 | 83,162,78 | 84,116,39 | 85,2508,2434 | 86,2482,2445 | 87,95,63 | 88,2877,2845 | 90,1298,1266 | 91,3893,3864 | 92,170,154 | 93,931,922 | 94,3607,3598 | 95,1104,1095

BATCH_RAW_INFO | 2,899,79 | 4,855,60 | 27,3206,2603 | 28,1219,622 | 32,2026,1484 | 33,3846,3350 | 39,2560,2132 | 40,2963,2549 | 43,2133,1720 | 44,2201,1788 | 50,4094,3691 | 52,1414,1011 | 53,4008,3637 | 56,368,12 | 59,499,165 | 61,781,501 | 62,2010,1740 | 63,1999,1742 | 64,283,49 | 66,2348,2135 | 67,3062,2849 | 68,2234,2021 | 70,3639,3426 | 71,3416,3218 | 73,2082,1905 | 74,3950,3783 | 75,1148,981 | 76,1185,1048 | 77,2391,2261 | 79,2705,2577 | 80,3631,3508 | 81,1143,1020 | 83,163,78 | 84,117,39 | 85,2509,2434 | 86,2483,2445 | 87,96,63 | 88,2878,2845 | 90,1299,1266 | 91,3894,3864 | 92,171,154 | 93,932,922 | 94,3608,3598 | 95,1105,1095

BATCH_RAW_INFO | 2,900,79 | 4,856,60 | 27,3207,2603 | 28,1220,622 | 32,2027,1484 | 33,3847,3350 | 39,2561,2132 | 40,2964,2549 | 43,2134,1720 | 44,2202,1788 | 50,4095,3691 | 52,1415,1011 | 53,4009,3637 | 56,369,12 | 59,500,165 | 61,782,501 | 62,2011,1740 | 63,2000,1742 | 64,284,49 | 66,2349,2135 | 67,3063,2849 | 68,2235,2021 | 70,3640,3426 | 71,3417,3218 | 73,2083,1905 | 74,3951,3783 | 75,1149,981 | 76,1186,1048 | 77,2392,2261 | 79,2706,2577 | 80,3632,3508 | 81,1144,1020 | 83,164,78 | 84,118,39 | 85,2510,2434 | 86,2484,2445 | 87,97,63 | 88,2879,2845 | 90,1300,1266 | 91,3895,3864 | 92,172,154 | 93,933,922 | 94,3609,3598 | 95,1106,1095

BATCH_RAW_INFO | 2,901,79 | 4,857,60 | 27,3208,2603 | 28,1221,622 | 32,2028,1484 | 33,3848,3350 | 39,2562,2132 | 40,2965,2549 | 43,2135,1720 | 44,2203,1788 | 52,1416,1011 | 53,4010,3637 | 56,370,12 | 59,501,165 | 61,783,501 | 62,2012,1740 | 63,2001,1742 | 64,285,49 | 66,2350,2135 | 67,3064,2849 | 68,2236,2021 | 70,3641,3426 | 71,3418,3218 | 73,2084,1905 | 74,3952,3783 | 75,1150,981 | 76,1187,1048 | 77,2393,2261 | 79,2707,2577 | 80,3633,3508 | 81,1145,1020 | 83,165,78 | 84,119,39 | 85,2511,2434 | 86,2485,2445 | 87,98,63 | 88,2880,2845 | 90,1301,1266 | 91,3896,3864 | 92,173,154 | 93,934,922 | 94,3610,3598 | 95,1107,1095

BATCH_RAW_INFO | 2,902,79 | 4,858,60 | 27,3209,2603 | 28,1222,622 | 32,2029,1484 | 33,3849,3350 | 39,2563,2132 | 40,2966,2549 | 43,2136,1720 | 44,2204,1788 | 52,1417,1011 | 53,4011,3637 | 56,371,12 | 59,502,165 | 61,784,501 | 62,2013,1740 | 63,2002,1742 | 64,286,49 | 66,2351,2135 | 67,3065,2849 | 68,2237,2021 | 70,3642,3426 | 71,3419,3218 | 73,2085,1905 | 74,3953,3783 | 75,1151,981 | 76,1188,1048 | 77,2394,2261 | 79,2708,2577 | 80,3634,3508 | 81,1146,1020 | 83,166,78 | 84,120,39 | 85,2512,2434 | 86,2486,2445 | 87,99,63 | 88,2881,2845 | 90,1302,1266 | 91,3897,3864 | 92,174,154 | 93,935,922 | 94,3611,3598 | 95,1108,1095

BATCH_RAW_INFO | 2,903,79 | 4,859,60 | 27,3210,2603 | 28,1223,622 | 32,2030,1484 | 33,3850,3350 | 39,2564,2132 | 40,2967,2549 | 43,2137,1720 | 44,2205,1788 | 52,1418,1011 | 53,4012,3637 | 56,372,12 | 59,503,165 | 61,785,501 | 62,2014,1740 | 63,2003,1742 | 64,287,49 | 66,2352,2135 | 67,3066,2849 | 68,2238,2021 | 70,3643,3426 | 71,3420,3218 | 73,2086,1905 | 74,3954,3783 | 75,1152,981 | 76,1189,1048 | 77,2395,2261 | 79,2709,2577 | 80,3635,3508 | 81,1147,1020 | 83,167,78 | 84,121,39 | 85,2513,2434 | 86,2487,2445 | 87,100,63 | 88,2882,2845 | 90,1303,1266 | 91,3898,3864 | 92,175,154 | 93,936,922 | 94,3612,3598 | 95,1109,1095

BATCH_RAW_INFO | 2,904,79 | 4,860,60 | 27,3211,2603 | 28,1224,622 | 32,2031,1484 | 33,3851,3350 | 39,2565,2132 | 40,2968,2549 | 43,2138,1720 | 44,2206,1788 | 52,1419,1011 | 53,4013,3637 | 56,373,12 | 59,504,165 | 61,786,501 | 62,2015,1740 | 63,2004,1742 | 64,288,49 | 66,2353,2135 | 67,3067,2849 | 68,2239,2021 | 70,3644,3426 | 71,3421,3218 | 73,2087,1905 | 74,3955,3783 | 75,1153,981 | 76,1190,1048 | 77,2396,2261 | 79,2710,2577 | 80,3636,3508 | 81,1148,1020 | 83,168,78 | 84,122,39 | 85,2514,2434 | 86,2488,2445 | 87,101,63 | 88,2883,2845 | 90,1304,1266 | 91,3899,3864 | 92,176,154 | 93,937,922 | 94,3613,3598 | 95,1110,1095

BATCH_RAW_INFO | 2,905,79 | 4,861,60 | 27,3212,2603 | 28,1225,622 | 32,2032,1484 | 33,3852,3350 | 39,2566,2132 | 40,2969,2549 | 43,2139,1720 | 44,2207,1788 | 52,1420,1011 | 53,4014,3637 | 56,374,12 | 59,505,165 | 61,787,501 | 62,2016,1740 | 63,2005,1742 | 64,289,49 | 66,2354,2135 | 67,3068,2849 | 68,2240,2021 | 70,3645,3426 | 71,3422,3218 | 73,2088,1905 | 74,3956,3783 | 75,1154,981 | 76,1191,1048 | 77,2397,2261 | 79,2711,2577 | 80,3637,3508 | 81,1149,1020 | 83,169,78 | 84,123,39 | 85,2515,2434 | 86,2489,2445 | 87,102,63 | 88,2884,2845 | 90,1305,1266 | 91,3900,3864 | 92,177,154 | 93,938,922 | 94,3614,3598 | 95,1111,1095

BATCH_RAW_INFO | 2,906,79 | 4,862,60 | 27,3213,2603 | 28,1226,622 | 32,2033,1484 | 33,3853,3350 | 39,2567,2132 | 40,2970,2549 | 43,2140,1720 | 44,2208,1788 | 52,1421,1011 | 53,4015,3637 | 56,375,12 | 59,506,165 | 61,788,501 | 62,2017,1740 | 63,2006,1742 | 64,290,49 | 66,2355,2135 | 67,3069,2849 | 68,2241,2021 | 70,3646,3426 | 71,3423,3218 | 73,2089,1905 | 74,3957,3783 | 75,1155,981 | 76,1192,1048 | 77,2398,2261 | 79,2712,2577 | 80,3638,3508 | 81,1150,1020 | 83,170,78 | 84,124,39 | 85,2516,2434 | 86,2490,2445 | 87,103,63 | 88,2885,2845 | 90,1306,1266 | 91,3901,3864 | 92,178,154 | 93,939,922 | 94,3615,3598 | 95,1112,1095

BATCH_RAW_INFO | 2,907,79 | 4,863,60 | 27,3214,2603 | 28,1227,622 | 32,2034,1484 | 33,3854,3350 | 39,2568,2132 | 40,2971,2549 | 43,2141,1720 | 44,2209,1788 | 52,1422,1011 | 53,4016,3637 | 56,376,12 | 59,507,165 | 61,789,501 | 62,2018,1740 | 63,2007,1742 | 64,291,49 | 66,2356,2135 | 67,3070,2849 | 68,2242,2021 | 70,3647,3426 | 71,3424,3218 | 73,2090,1905 | 74,3958,3783 | 75,1156,981 | 76,1193,1048 | 77,2399,2261 | 79,2713,2577 | 80,3639,3508 | 81,1151,1020 | 83,171,78 | 84,125,39 | 85,2517,2434 | 86,2491,2445 | 87,104,63 | 88,2886,2845 | 90,1307,1266 | 91,3902,3864 | 92,179,154 | 93,940,922 | 94,3616,3598 | 95,1113,1095

BATCH_RAW_INFO | 2,908,79 | 4,864,60 | 27,3215,2603 | 28,1228,622 | 32,2035,1484 | 33,3855,3350 | 39,2569,2132 | 40,2972,2549 | 43,2142,1720 | 44,2210,1788 | 52,1423,1011 | 53,4017,3637 | 56,377,12 | 59,508,165 | 61,790,501 | 62,2019,1740 | 63,2008,1742 | 64,292,49 | 66,2357,2135 | 67,3071,2849 | 68,2243,2021 | 70,3648,3426 | 71,3425,3218 | 73,2091,1905 | 74,3959,3783 | 75,1157,981 | 76,1194,1048 | 77,2400,2261 | 79,2714,2577 | 80,3640,3508 | 81,1152,1020 | 83,172,78 | 84,126,39 | 85,2518,2434 | 86,2492,2445 | 87,105,63 | 88,2887,2845 | 90,1308,1266 | 91,3903,3864 | 92,180,154 | 93,941,922 | 94,3617,3598 | 95,1114,1095

BATCH_RAW_INFO | 2,909,79 | 4,865,60 | 27,3216,2603 | 28,1229,622 | 32,2036,1484 | 33,3856,3350 | 39,2570,2132 | 40,2973,2549 | 43,2143,1720 | 44,2211,1788 | 52,1424,1011 | 53,4018,3637 | 56,378,12 | 59,509,165 | 61,791,501 | 62,2020,1740 | 63,2009,1742 | 64,293,49 | 66,2358,2135 | 67,3072,2849 | 68,2244,2021 | 70,3649,3426 | 71,3426,3218 | 73,2092,1905 | 74,3960,3783 | 75,1158,981 | 76,1195,1048 | 77,2401,2261 | 79,2715,2577 | 80,3641,3508 | 81,1153,1020 | 83,173,78 | 84,127,39 | 85,2519,2434 | 86,2493,2445 | 87,106,63 | 88,2888,2845 | 90,1309,1266 | 91,3904,3864 | 92,181,154 | 93,942,922 | 94,3618,3598 | 95,1115,1095

BATCH_RAW_INFO | 2,910,79 | 4,866,60 | 27,3217,2603 | 28,1230,622 | 32,2037,1484 | 33,3857,3350 | 39,2571,2132 | 40,2974,2549 | 43,2144,1720 | 44,2212,1788 | 52,1425,1011 | 53,4019,3637 | 56,379,12 | 59,510,165 | 61,792,501 | 62,2021,1740 | 63,2010,1742 | 64,294,49 | 66,2359,2135 | 67,3073,2849 | 68,2245,2021 | 70,3650,3426 | 71,3427,3218 | 73,2093,1905 | 74,3961,3783 | 75,1159,981 | 76,1196,1048 | 77,2402,2261 | 79,2716,2577 | 80,3642,3508 | 81,1154,1020 | 83,174,78 | 84,128,39 | 85,2520,2434 | 86,2494,2445 | 87,107,63 | 88,2889,2845 | 90,1310,1266 | 91,3905,3864 | 92,182,154 | 93,943,922 | 94,3619,3598 | 95,1116,1095

BATCH_RAW_INFO | 2,911,79 | 4,867,60 | 27,3218,2603 | 28,1231,622 | 32,2038,1484 | 33,3858,3350 | 39,2572,2132 | 40,2975,2549 | 43,2145,1720 | 44,2213,1788 | 52,1426,1011 | 53,4020,3637 | 56,380,12 | 59,511,165 | 61,793,501 | 62,2022,1740 | 63,2011,1742 | 64,295,49 | 66,2360,2135 | 67,3074,2849 | 68,2246,2021 | 70,3651,3426 | 71,3428,3218 | 73,2094,1905 | 74,3962,3783 | 75,1160,981 | 76,1197,1048 | 77,2403,2261 | 79,2717,2577 | 80,3643,3508 | 81,1155,1020 | 83,175,78 | 84,129,39 | 85,2521,2434 | 86,2495,2445 | 87,108,63 | 88,2890,2845 | 90,1311,1266 | 91,3906,3864 | 92,183,154 | 93,944,922 | 94,3620,3598 | 95,1117,1095

BATCH_RAW_INFO | 2,912,79 | 4,868,60 | 27,3219,2603 | 28,1232,622 | 32,2039,1484 | 33,3859,3350 | 39,2573,2132 | 40,2976,2549 | 43,2146,1720 | 44,2214,1788 | 52,1427,1011 | 53,4021,3637 | 56,381,12 | 59,512,165 | 61,794,501 | 62,2023,1740 | 63,2012,1742 | 64,296,49 | 66,2361,2135 | 67,3075,2849 | 68,2247,2021 | 70,3652,3426 | 71,3429,3218 | 73,2095,1905 | 74,3963,3783 | 75,1161,981 | 76,1198,1048 | 77,2404,2261 | 79,2718,2577 | 80,3644,3508 | 81,1156,1020 | 83,176,78 | 84,130,39 | 85,2522,2434 | 86,2496,2445 | 87,109,63 | 88,2891,2845 | 90,1312,1266 | 91,3907,3864 | 92,184,154 | 93,945,922 | 94,3621,3598 | 95,1118,1095

BATCH_RAW_INFO | 2,913,79 | 4,869,60 | 27,3220,2603 | 28,1233,622 | 32,2040,1484 | 33,3860,3350 | 39,2574,2132 | 40,2977,2549 | 43,2147,1720 | 44,2215,1788 | 52,1428,1011 | 53,4022,3637 | 56,382,12 | 59,513,165 | 61,795,501 | 62,2024,1740 | 63,2013,1742 | 64,297,49 | 66,2362,2135 | 67,3076,2849 | 68,2248,2021 | 70,3653,3426 | 71,3430,3218 | 73,2096,1905 | 74,3964,3783 | 75,1162,981 | 76,1199,1048 | 77,2405,2261 | 79,2719,2577 | 80,3645,3508 | 81,1157,1020 | 83,177,78 | 84,131,39 | 85,2523,2434 | 86,2497,2445 | 87,110,63 | 88,2892,2845 | 90,1313,1266 | 91,3908,3864 | 92,185,154 | 93,946,922 | 94,3622,3598 | 95,1119,1095

BATCH_RAW_INFO | 2,914,79 | 4,870,60 | 27,3221,2603 | 28,1234,622 | 32,2041,1484 | 33,3861,3350 | 39,2575,2132 | 40,2978,2549 | 43,2148,1720 | 44,2216,1788 | 52,1429,1011 | 53,4023,3637 | 56,383,12 | 59,514,165 | 61,796,501 | 62,2025,1740 | 63,2014,1742 | 64,298,49 | 66,2363,2135 | 67,3077,2849 | 68,2249,2021 | 70,3654,3426 | 71,3431,3218 | 73,2097,1905 | 74,3965,3783 | 75,1163,981 | 76,1200,1048 | 77,2406,2261 | 79,2720,2577 | 80,3646,3508 | 81,1158,1020 | 83,178,78 | 84,132,39 | 85,2524,2434 | 86,2498,2445 | 87,111,63 | 88,2893,2845 | 90,1314,1266 | 91,3909,3864 | 92,186,154 | 93,947,922 | 94,3623,3598 | 95,1120,1095

BATCH_RAW_INFO | 2,915,79 | 4,871,60 | 27,3222,2603 | 28,1235,622 | 32,2042,1484 | 33,3862,3350 | 39,2576,2132 | 40,2979,2549 | 43,2149,1720 | 44,2217,1788 | 52,1430,1011 | 53,4024,3637 | 56,384,12 | 59,515,165 | 61,797,501 | 62,2026,1740 | 63,2015,1742 | 64,299,49 | 66,2364,2135 | 67,3078,2849 | 68,2250,2021 | 70,3655,3426 | 71,3432,3218 | 73,2098,1905 | 74,3966,3783 | 75,1164,981 | 76,1201,1048 | 77,2407,2261 | 79,2721,2577 | 80,3647,3508 | 81,1159,1020 | 83,179,78 | 84,133,39 | 85,2525,2434 | 86,2499,2445 | 87,112,63 | 88,2894,2845 | 90,1315,1266 | 91,3910,3864 | 92,187,154 | 93,948,922 | 94,3624,3598 | 95,1121,1095

BATCH_RAW_INFO | 2,916,79 | 4,872,60 | 27,3223,2603 | 28,1236,622 | 32,2043,1484 | 33,3863,3350 | 39,2577,2132 | 40,2980,2549 | 43,2150,1720 | 44,2218,1788 | 52,1431,1011 | 53,4025,3637 | 56,385,12 | 59,516,165 | 61,798,501 | 62,2027,1740 | 63,2016,1742 | 64,300,49 | 66,2365,2135 | 67,3079,2849 | 68,2251,2021 | 71,3433,3218 | 73,2099,1905 | 74,3967,3783 | 75,1165,981 | 76,1202,1048 | 77,2408,2261 | 79,2722,2577 | 80,3648,3508 | 81,1160,1020 | 83,180,78 | 84,134,39 | 85,2526,2434 | 86,2500,2445 | 87,113,63 | 88,2895,2845 | 90,1316,1266 | 91,3911,3864 | 92,188,154 | 93,949,922 | 94,3625,3598 | 95,1122,1095

BATCH_RAW_INFO | 2,917,79 | 4,873,60 | 27,3224,2603 | 28,1237,622 | 32,2044,1484 | 33,3864,3350 | 39,2578,2132 | 40,2981,2549 | 43,2151,1720 | 44,2219,1788 | 52,1432,1011 | 53,4026,3637 | 56,386,12 | 59,517,165 | 61,799,501 | 62,2028,1740 | 63,2017,1742 | 64,301,49 | 66,2366,2135 | 67,3080,2849 | 68,2252,2021 | 71,3434,3218 | 73,2100,1905 | 74,3968,3783 | 75,1166,981 | 76,1203,1048 | 77,2409,2261 | 79,2723,2577 | 80,3649,3508 | 81,1161,1020 | 83,181,78 | 84,135,39 | 85,2527,2434 | 86,2501,2445 | 87,114,63 | 88,2896,2845 | 90,1317,1266 | 91,3912,3864 | 92,189,154 | 93,950,922 | 94,3626,3598 | 95,1123,1095

BATCH_RAW_INFO | 2,918,79 | 4,874,60 | 27,3225,2603 | 28,1238,622 | 32,2045,1484 | 33,3865,3350 | 39,2579,2132 | 40,2982,2549 | 43,2152,1720 | 44,2220,1788 | 52,1433,1011 | 53,4027,3637 | 56,387,12 | 59,518,165 | 61,800,501 | 62,2029,1740 | 63,2018,1742 | 64,302,49 | 66,2367,2135 | 67,3081,2849 | 68,2253,2021 | 71,3435,3218 | 73,2101,1905 | 74,3969,3783 | 75,1167,981 | 76,1204,1048 | 77,2410,2261 | 79,2724,2577 | 80,3650,3508 | 81,1162,1020 | 83,182,78 | 84,136,39 | 85,2528,2434 | 86,2502,2445 | 87,115,63 | 88,2897,2845 | 90,1318,1266 | 91,3913,3864 | 92,190,154 | 93,951,922 | 94,3627,3598 | 95,1124,1095

BATCH_RAW_INFO | 2,919,79 | 4,875,60 | 27,3226,2603 | 28,1239,622 | 32,2046,1484 | 33,3866,3350 | 39,2580,2132 | 40,2983,2549 | 43,2153,1720 | 44,2221,1788 | 52,1434,1011 | 53,4028,3637 | 56,388,12 | 59,519,165 | 61,801,501 | 62,2030,1740 | 63,2019,1742 | 64,303,49 | 66,2368,2135 | 67,3082,2849 | 68,2254,2021 | 71,3436,3218 | 73,2102,1905 | 74,3970,3783 | 75,1168,981 | 76,1205,1048 | 77,2411,2261 | 79,2725,2577 | 80,3651,3508 | 81,1163,1020 | 83,183,78 | 84,137,39 | 85,2529,2434 | 86,2503,2445 | 87,116,63 | 88,2898,2845 | 90,1319,1266 | 91,3914,3864 | 92,191,154 | 93,952,922 | 94,3628,3598 | 95,1125,1095

BATCH_RAW_INFO | 2,920,79 | 4,876,60 | 27,3227,2603 | 28,1240,622 | 32,2047,1484 | 33,3867,3350 | 39,2581,2132 | 40,2984,2549 | 43,2154,1720 | 44,2222,1788 | 52,1435,1011 | 53,4029,3637 | 56,389,12 | 59,520,165 | 61,802,501 | 62,2031,1740 | 63,2020,1742 | 64,304,49 | 66,2369,2135 | 67,3083,2849 | 68,2255,2021 | 71,3437,3218 | 73,2103,1905 | 74,3971,3783 | 75,1169,981 | 76,1206,1048 | 77,2412,2261 | 79,2726,2577 | 80,3652,3508 | 81,1164,1020 | 83,184,78 | 84,138,39 | 85,2530,2434 | 86,2504,2445 | 87,117,63 | 88,2899,2845 | 90,1320,1266 | 91,3915,3864 | 92,192,154 | 93,953,922 | 94,3629,3598 | 95,1126,1095

BATCH_RAW_INFO | 2,921,79 | 4,877,60 | 27,3228,2603 | 28,1241,622 | 32,2048,1484 | 33,3868,3350 | 39,2582,2132 | 40,2985,2549 | 43,2155,1720 | 44,2223,1788 | 52,1436,1011 | 53,4030,3637 | 56,390,12 | 59,521,165 | 61,803,501 | 62,2032,1740 | 63,2021,1742 | 64,305,49 | 66,2370,2135 | 67,3084,2849 | 68,2256,2021 | 71,3438,3218 | 73,2104,1905 | 74,3972,3783 | 75,1170,981 | 76,1207,1048 | 77,2413,2261 | 79,2727,2577 | 80,3653,3508 | 81,1165,1020 | 83,185,78 | 84,139,39 | 85,2531,2434 | 86,2505,2445 | 87,118,63 | 88,2900,2845 | 90,1321,1266 | 91,3916,3864 | 92,193,154 | 93,954,922 | 94,3630,3598 | 95,1127,1095

BATCH_RAW_INFO | 2,922,79 | 4,878,60 | 27,3229,2603 | 28,1242,622 | 32,2049,1484 | 33,3869,3350 | 39,2583,2132 | 40,2986,2549 | 43,2156,1720 | 44,2224,1788 | 52,1437,1011 | 53,4031,3637 | 56,391,12 | 59,522,165 | 61,804,501 | 62,2033,1740 | 63,2022,1742 | 64,306,49 | 66,2371,2135 | 67,3085,2849 | 68,2257,2021 | 71,3439,3218 | 73,2105,1905 | 74,3973,3783 | 75,1171,981 | 76,1208,1048 | 77,2414,2261 | 79,2728,2577 | 80,3654,3508 | 81,1166,1020 | 83,186,78 | 84,140,39 | 85,2532,2434 | 86,2506,2445 | 87,119,63 | 88,2901,2845 | 90,1322,1266 | 91,3917,3864 | 92,194,154 | 93,955,922 | 94,3631,3598 | 95,1128,1095

BATCH_RAW_INFO | 2,923,79 | 4,879,60 | 27,3230,2603 | 28,1243,622 | 32,2050,1484 | 33,3870,3350 | 39,2584,2132 | 40,2987,2549 | 43,2157,1720 | 44,2225,1788 | 52,1438,1011 | 53,4032,3637 | 56,392,12 | 59,523,165 | 61,805,501 | 62,2034,1740 | 63,2023,1742 | 64,307,49 | 66,2372,2135 | 67,3086,2849 | 68,2258,2021 | 71,3440,3218 | 73,2106,1905 | 74,3974,3783 | 75,1172,981 | 76,1209,1048 | 77,2415,2261 | 79,2729,2577 | 80,3655,3508 | 81,1167,1020 | 83,187,78 | 84,141,39 | 85,2533,2434 | 86,2507,2445 | 87,120,63 | 88,2902,2845 | 90,1323,1266 | 91,3918,3864 | 92,195,154 | 93,956,922 | 94,3632,3598 | 95,1129,1095

BATCH_RAW_INFO | 2,924,79 | 4,880,60 | 27,3231,2603 | 28,1244,622 | 32,2051,1484 | 33,3871,3350 | 39,2585,2132 | 40,2988,2549 | 43,2158,1720 | 44,2226,1788 | 52,1439,1011 | 53,4033,3637 | 56,393,12 | 59,524,165 | 61,806,501 | 62,2035,1740 | 63,2024,1742 | 64,308,49 | 66,2373,2135 | 67,3087,2849 | 68,2259,2021 | 71,3441,3218 | 73,2107,1905 | 74,3975,3783 | 75,1173,981 | 76,1210,1048 | 77,2416,2261 | 79,2730,2577 | 80,3656,3508 | 81,1168,1020 | 83,188,78 | 84,142,39 | 85,2534,2434 | 86,2508,2445 | 87,121,63 | 88,2903,2845 | 90,1324,1266 | 91,3919,3864 | 92,196,154 | 93,957,922 | 94,3633,3598 | 95,1130,1095

BATCH_RAW_INFO | 2,925,79 | 4,881,60 | 27,3232,2603 | 28,1245,622 | 32,2052,1484 | 33,3872,3350 | 39,2586,2132 | 40,2989,2549 | 43,2159,1720 | 44,2227,1788 | 52,1440,1011 | 53,4034,3637 | 56,394,12 | 59,525,165 | 61,807,501 | 62,2036,1740 | 63,2025,1742 | 64,309,49 | 66,2374,2135 | 67,3088,2849 | 68,2260,2021 | 71,3442,3218 | 73,2108,1905 | 74,3976,3783 | 75,1174,981 | 76,1211,1048 | 77,2417,2261 | 79,2731,2577 | 80,3657,3508 | 81,1169,1020 | 83,189,78 | 84,143,39 | 85,2535,2434 | 86,2509,2445 | 87,122,63 | 88,2904,2845 | 90,1325,1266 | 91,3920,3864 | 92,197,154 | 93,958,922 | 94,3634,3598 | 95,1131,1095

BATCH_RAW_INFO | 2,926,79 | 4,882,60 | 27,3233,2603 | 28,1246,622 | 32,2053,1484 | 33,3873,3350 | 39,2587,2132 | 40,2990,2549 | 43,2160,1720 | 44,2228,1788 | 52,1441,1011 | 53,4035,3637 | 56,395,12 | 59,526,165 | 61,808,501 | 62,2037,1740 | 63,2026,1742 | 64,310,49 | 66,2375,2135 | 67,3089,2849 | 68,2261,2021 | 71,3443,3218 | 73,2109,1905 | 74,3977,3783 | 75,1175,981 | 76,1212,1048 | 77,2418,2261 | 79,2732,2577 | 80,3658,3508 | 81,1170,1020 | 83,190,78 | 84,144,39 | 85,2536,2434 | 86,2510,2445 | 87,123,63 | 88,2905,2845 | 90,1326,1266 | 91,3921,3864 | 92,198,154 | 93,959,922 | 94,3635,3598 | 95,1132,1095

BATCH_RAW_INFO | 96,3984,3983

BATCH_RAW_INFO | 2,927,79 | 4,883,60 | 27,3234,2603 | 28,1247,622 | 32,2054,1484 | 33,3874,3350 | 39,2588,2132 | 40,2991,2549 | 43,2161,1720 | 44,2229,1788 | 52,1442,1011 | 53,4036,3637 | 56,396,12 | 59,527,165 | 61,809,501 | 62,2038,1740 | 63,2027,1742 | 64,311,49 | 66,2376,2135 | 67,3090,2849 | 68,2262,2021 | 71,3444,3218 | 73,2110,1905 | 74,3978,3783 | 75,1176,981 | 76,1213,1048 | 77,2419,2261 | 79,2733,2577 | 80,3659,3508 | 81,1171,1020 | 83,191,78 | 84,145,39 | 85,2537,2434 | 86,2511,2445 | 87,124,63 | 88,2906,2845 | 90,1327,1266 | 91,3922,3864 | 92,199,154 | 93,960,922 | 94,3636,3598 | 95,1133,1095 | 96,3985,3983

BATCH_RAW_INFO | 2,928,79 | 4,884,60 | 27,3235,2603 | 28,1248,622 | 32,2055,1484 | 33,3875,3350 | 39,2589,2132 | 40,2992,2549 | 43,2162,1720 | 44,2230,1788 | 52,1443,1011 | 53,4037,3637 | 56,397,12 | 59,528,165 | 61,810,501 | 62,2039,1740 | 63,2028,1742 | 64,312,49 | 66,2377,2135 | 67,3091,2849 | 68,2263,2021 | 71,3445,3218 | 73,2111,1905 | 74,3979,3783 | 75,1177,981 | 76,1214,1048 | 77,2420,2261 | 79,2734,2577 | 80,3660,3508 | 81,1172,1020 | 83,192,78 | 84,146,39 | 85,2538,2434 | 86,2512,2445 | 87,125,63 | 88,2907,2845 | 90,1328,1266 | 91,3923,3864 | 92,200,154 | 93,961,922 | 94,3637,3598 | 95,1134,1095 | 96,3986,3983

BATCH_RAW_INFO | 97,67,66

BATCH_RAW_INFO | 2,929,79 | 4,885,60 | 27,3236,2603 | 28,1249,622 | 32,2056,1484 | 33,3876,3350 | 39,2590,2132 | 40,2993,2549 | 43,2163,1720 | 44,2231,1788 | 52,1444,1011 | 53,4038,3637 | 56,398,12 | 59,529,165 | 61,811,501 | 62,2040,1740 | 63,2029,1742 | 64,313,49 | 66,2378,2135 | 67,3092,2849 | 68,2264,2021 | 71,3446,3218 | 73,2112,1905 | 74,3980,3783 | 75,1178,981 | 76,1215,1048 | 77,2421,2261 | 79,2735,2577 | 80,3661,3508 | 81,1173,1020 | 83,193,78 | 84,147,39 | 85,2539,2434 | 86,2513,2445 | 87,126,63 | 88,2908,2845 | 90,1329,1266 | 91,3924,3864 | 92,201,154 | 93,962,922 | 94,3638,3598 | 95,1135,1095 | 96,3987,3983 | 97,68,66

BATCH_RAW_INFO | 2,930,79 | 4,886,60 | 27,3237,2603 | 28,1250,622 | 32,2057,1484 | 33,3877,3350 | 39,2591,2132 | 40,2994,2549 | 43,2164,1720 | 44,2232,1788 | 52,1445,1011 | 53,4039,3637 | 56,399,12 | 59,530,165 | 61,812,501 | 62,2041,1740 | 63,2030,1742 | 64,314,49 | 66,2379,2135 | 67,3093,2849 | 68,2265,2021 | 71,3447,3218 | 73,2113,1905 | 74,3981,3783 | 75,1179,981 | 76,1216,1048 | 77,2422,2261 | 79,2736,2577 | 80,3662,3508 | 81,1174,1020 | 83,194,78 | 84,148,39 | 85,2540,2434 | 86,2514,2445 | 87,127,63 | 88,2909,2845 | 90,1330,1266 | 91,3925,3864 | 92,202,154 | 93,963,922 | 94,3639,3598 | 95,1136,1095 | 96,3988,3983 | 97,69,66

BATCH_RAW_INFO | 2,931,79 | 4,887,60 | 27,3238,2603 | 28,1251,622 | 32,2058,1484 | 33,3878,3350 | 39,2592,2132 | 40,2995,2549 | 43,2165,1720 | 44,2233,1788 | 52,1446,1011 | 53,4040,3637 | 56,400,12 | 59,531,165 | 61,813,501 | 62,2042,1740 | 63,2031,1742 | 64,315,49 | 66,2380,2135 | 67,3094,2849 | 68,2266,2021 | 71,3448,3218 | 73,2114,1905 | 74,3982,3783 | 75,1180,981 | 76,1217,1048 | 77,2423,2261 | 79,2737,2577 | 80,3663,3508 | 81,1175,1020 | 83,195,78 | 84,149,39 | 85,2541,2434 | 86,2515,2445 | 87,128,63 | 88,2910,2845 | 90,1331,1266 | 91,3926,3864 | 92,203,154 | 93,964,922 | 94,3640,3598 | 95,1137,1095 | 96,3989,3983 | 97,70,66

BATCH_RAW_INFO | 2,932,79 | 4,888,60 | 27,3239,2603 | 28,1252,622 | 32,2059,1484 | 33,3879,3350 | 39,2593,2132 | 40,2996,2549 | 43,2166,1720 | 44,2234,1788 | 52,1447,1011 | 53,4041,3637 | 56,401,12 | 59,532,165 | 61,814,501 | 62,2043,1740 | 63,2032,1742 | 64,316,49 | 66,2381,2135 | 67,3095,2849 | 68,2267,2021 | 71,3449,3218 | 73,2115,1905 | 74,3983,3783 | 75,1181,981 | 76,1218,1048 | 77,2424,2261 | 79,2738,2577 | 80,3664,3508 | 81,1176,1020 | 83,196,78 | 84,150,39 | 85,2542,2434 | 86,2516,2445 | 87,129,63 | 88,2911,2845 | 90,1332,1266 | 91,3927,3864 | 92,204,154 | 93,965,922 | 94,3641,3598 | 95,1138,1095 | 96,3990,3983 | 97,71,66

BATCH_RAW_INFO | 2,933,79 | 4,889,60 | 27,3240,2603 | 28,1253,622 | 33,3880,3350 | 39,2594,2132 | 40,2997,2549 | 43,2167,1720 | 44,2235,1788 | 52,1448,1011 | 53,4042,3637 | 56,402,12 | 59,533,165 | 61,815,501 | 62,2044,1740 | 63,2033,1742 | 64,317,49 | 66,2382,2135 | 67,3096,2849 | 68,2268,2021 | 71,3450,3218 | 73,2116,1905 | 74,3984,3783 | 75,1182,981 | 76,1219,1048 | 77,2425,2261 | 79,2739,2577 | 80,3665,3508 | 81,1177,1020 | 83,197,78 | 84,151,39 | 85,2543,2434 | 86,2517,2445 | 87,130,63 | 88,2912,2845 | 90,1333,1266 | 91,3928,3864 | 92,205,154 | 93,966,922 | 94,3642,3598 | 95,1139,1095 | 96,3991,3983 | 97,72,66

BATCH_RAW_INFO | 2,934,79 | 4,890,60 | 27,3241,2603 | 28,1254,622 | 33,3881,3350 | 39,2595,2132 | 40,2998,2549 | 43,2168,1720 | 44,2236,1788 | 52,1449,1011 | 53,4043,3637 | 56,403,12 | 59,534,165 | 61,816,501 | 62,2045,1740 | 63,2034,1742 | 64,318,49 | 66,2383,2135 | 67,3097,2849 | 68,2269,2021 | 71,3451,3218 | 73,2117,1905 | 74,3985,3783 | 75,1183,981 | 76,1220,1048 | 77,2426,2261 | 79,2740,2577 | 80,3666,3508 | 81,1178,1020 | 83,198,78 | 84,152,39 | 85,2544,2434 | 86,2518,2445 | 87,131,63 | 88,2913,2845 | 90,1334,1266 | 91,3929,3864 | 92,206,154 | 93,967,922 | 94,3643,3598 | 95,1140,1095 | 96,3992,3983 | 97,73,66

BATCH_RAW_INFO | 2,935,79 | 4,891,60 | 27,3242,2603 | 28,1255,622 | 33,3882,3350 | 39,2596,2132 | 40,2999,2549 | 43,2169,1720 | 44,2237,1788 | 52,1450,1011 | 53,4044,3637 | 56,404,12 | 59,535,165 | 61,817,501 | 62,2046,1740 | 63,2035,1742 | 64,319,49 | 66,2384,2135 | 67,3098,2849 | 68,2270,2021 | 71,3452,3218 | 73,2118,1905 | 74,3986,3783 | 75,1184,981 | 76,1221,1048 | 77,2427,2261 | 79,2741,2577 | 80,3667,3508 | 81,1179,1020 | 83,199,78 | 84,153,39 | 85,2545,2434 | 86,2519,2445 | 87,132,63 | 88,2914,2845 | 90,1335,1266 | 91,3930,3864 | 92,207,154 | 93,968,922 | 94,3644,3598 | 95,1141,1095 | 96,3993,3983 | 97,74,66

BATCH_RAW_INFO | 2,936,79 | 4,892,60 | 27,3243,2603 | 28,1256,622 | 33,3883,3350 | 39,2597,2132 | 40,3000,2549 | 43,2170,1720 | 44,2238,1788 | 52,1451,1011 | 53,4045,3637 | 56,405,12 | 59,536,165 | 61,818,501 | 62,2047,1740 | 63,2036,1742 | 64,320,49 | 66,2385,2135 | 67,3099,2849 | 68,2271,2021 | 71,3453,3218 | 73,2119,1905 | 74,3987,3783 | 75,1185,981 | 76,1222,1048 | 77,2428,2261 | 79,2742,2577 | 80,3668,3508 | 81,1180,1020 | 83,200,78 | 84,154,39 | 85,2546,2434 | 86,2520,2445 | 87,133,63 | 88,2915,2845 | 90,1336,1266 | 91,3931,3864 | 92,208,154 | 93,969,922 | 94,3645,3598 | 95,1142,1095 | 96,3994,3983 | 97,75,66

BATCH_RAW_INFO | 2,937,79 | 4,893,60 | 27,3244,2603 | 28,1257,622 | 33,3884,3350 | 39,2598,2132 | 40,3001,2549 | 43,2171,1720 | 44,2239,1788 | 52,1452,1011 | 53,4046,3637 | 56,406,12 | 59,537,165 | 61,819,501 | 62,2048,1740 | 63,2037,1742 | 64,321,49 | 66,2386,2135 | 67,3100,2849 | 68,2272,2021 | 71,3454,3218 | 73,2120,1905 | 74,3988,3783 | 75,1186,981 | 76,1223,1048 | 77,2429,2261 | 79,2743,2577 | 80,3669,3508 | 81,1181,1020 | 83,201,78 | 84,155,39 | 85,2547,2434 | 86,2521,2445 | 87,134,63 | 88,2916,2845 | 90,1337,1266 | 91,3932,3864 | 92,209,154 | 93,970,922 | 94,3646,3598 | 95,1143,1095 | 96,3995,3983 | 97,76,66

BATCH_RAW_INFO | 2,938,79 | 4,894,60 | 27,3245,2603 | 28,1258,622 | 33,3885,3350 | 39,2599,2132 | 40,3002,2549 | 43,2172,1720 | 44,2240,1788 | 52,1453,1011 | 53,4047,3637 | 56,407,12 | 59,538,165 | 61,820,501 | 62,2049,1740 | 63,2038,1742 | 64,322,49 | 66,2387,2135 | 67,3101,2849 | 68,2273,2021 | 71,3455,3218 | 73,2121,1905 | 74,3989,3783 | 75,1187,981 | 76,1224,1048 | 77,2430,2261 | 79,2744,2577 | 80,3670,3508 | 81,1182,1020 | 83,202,78 | 84,156,39 | 85,2548,2434 | 86,2522,2445 | 87,135,63 | 88,2917,2845 | 90,1338,1266 | 91,3933,3864 | 92,210,154 | 93,971,922 | 94,3647,3598 | 95,1144,1095 | 96,3996,3983 | 97,77,66

BATCH_RAW_INFO | 2,939,79 | 4,895,60 | 27,3246,2603 | 28,1259,622 | 33,3886,3350 | 39,2600,2132 | 40,3003,2549 | 43,2173,1720 | 44,2241,1788 | 52,1454,1011 | 53,4048,3637 | 56,408,12 | 59,539,165 | 61,821,501 | 62,2050,1740 | 63,2039,1742 | 64,323,49 | 66,2388,2135 | 67,3102,2849 | 68,2274,2021 | 71,3456,3218 | 73,2122,1905 | 74,3990,3783 | 75,1188,981 | 76,1225,1048 | 77,2431,2261 | 79,2745,2577 | 80,3671,3508 | 81,1183,1020 | 83,203,78 | 84,157,39 | 85,2549,2434 | 86,2523,2445 | 87,136,63 | 88,2918,2845 | 90,1339,1266 | 91,3934,3864 | 92,211,154 | 93,972,922 | 94,3648,3598 | 95,1145,1095 | 96,3997,3983 | 97,78,66

BATCH_RAW_INFO | 2,940,79 | 4,896,60 | 27,3247,2603 | 28,1260,622 | 33,3887,3350 | 39,2601,2132 | 40,3004,2549 | 43,2174,1720 | 44,2242,1788 | 52,1455,1011 | 53,4049,3637 | 56,409,12 | 59,540,165 | 61,822,501 | 62,2051,1740 | 63,2040,1742 | 64,324,49 | 66,2389,2135 | 67,3103,2849 | 68,2275,2021 | 71,3457,3218 | 73,2123,1905 | 74,3991,3783 | 75,1189,981 | 76,1226,1048 | 77,2432,2261 | 79,2746,2577 | 80,3672,3508 | 81,1184,1020 | 83,204,78 | 84,158,39 | 85,2550,2434 | 86,2524,2445 | 87,137,63 | 88,2919,2845 | 90,1340,1266 | 91,3935,3864 | 92,212,154 | 93,973,922 | 94,3649,3598 | 95,1146,1095 | 96,3998,3983 | 97,79,66

BATCH_RAW_INFO | 2,941,79 | 4,897,60 | 27,3248,2603 | 28,1261,622 | 33,3888,3350 | 39,2602,2132 | 40,3005,2549 | 43,2175,1720 | 44,2243,1788 | 52,1456,1011 | 53,4050,3637 | 56,410,12 | 59,541,165 | 61,823,501 | 62,2052,1740 | 63,2041,1742 | 64,325,49 | 66,2390,2135 | 67,3104,2849 | 68,2276,2021 | 71,3458,3218 | 73,2124,1905 | 74,3992,3783 | 75,1190,981 | 76,1227,1048 | 77,2433,2261 | 79,2747,2577 | 80,3673,3508 | 81,1185,1020 | 83,205,78 | 84,159,39 | 85,2551,2434 | 86,2525,2445 | 87,138,63 | 88,2920,2845 | 90,1341,1266 | 91,3936,3864 | 92,213,154 | 93,974,922 | 94,3650,3598 | 95,1147,1095 | 96,3999,3983 | 97,80,66

BATCH_RAW_INFO | 2,942,79 | 4,898,60 | 27,3249,2603 | 28,1262,622 | 33,3889,3350 | 39,2603,2132 | 40,3006,2549 | 43,2176,1720 | 44,2244,1788 | 52,1457,1011 | 53,4051,3637 | 56,411,12 | 59,542,165 | 61,824,501 | 62,2053,1740 | 63,2042,1742 | 64,326,49 | 66,2391,2135 | 67,3105,2849 | 68,2277,2021 | 71,3459,3218 | 73,2125,1905 | 74,3993,3783 | 75,1191,981 | 76,1228,1048 | 77,2434,2261 | 79,2748,2577 | 80,3674,3508 | 81,1186,1020 | 83,206,78 | 84,160,39 | 85,2552,2434 | 86,2526,2445 | 87,139,63 | 88,2921,2845 | 90,1342,1266 | 91,3937,3864 | 92,214,154 | 93,975,922 | 94,3651,3598 | 95,1148,1095 | 96,4000,3983 | 97,81,66

BATCH_RAW_INFO | 2,943,79 | 4,899,60 | 27,3250,2603 | 28,1263,622 | 33,3890,3350 | 39,2604,2132 | 40,3007,2549 | 43,2177,1720 | 44,2245,1788 | 52,1458,1011 | 53,4052,3637 | 56,412,12 | 59,543,165 | 61,825,501 | 62,2054,1740 | 63,2043,1742 | 64,327,49 | 66,2392,2135 | 67,3106,2849 | 68,2278,2021 | 71,3460,3218 | 73,2126,1905 | 74,3994,3783 | 75,1192,981 | 76,1229,1048 | 77,2435,2261 | 79,2749,2577 | 80,3675,3508 | 81,1187,1020 | 83,207,78 | 84,161,39 | 85,2553,2434 | 86,2527,2445 | 87,140,63 | 88,2922,2845 | 90,1343,1266 | 91,3938,3864 | 92,215,154 | 93,976,922 | 94,3652,3598 | 95,1149,1095 | 96,4001,3983 | 97,82,66

BATCH_RAW_INFO | 2,944,79 | 4,900,60 | 27,3251,2603 | 28,1264,622 | 33,3891,3350 | 39,2605,2132 | 40,3008,2549 | 43,2178,1720 | 44,2246,1788 | 52,1459,1011 | 53,4053,3637 | 56,413,12 | 59,544,165 | 61,826,501 | 62,2055,1740 | 63,2044,1742 | 64,328,49 | 66,2393,2135 | 67,3107,2849 | 68,2279,2021 | 71,3461,3218 | 73,2127,1905 | 74,3995,3783 | 75,1193,981 | 76,1230,1048 | 77,2436,2261 | 79,2750,2577 | 80,3676,3508 | 81,1188,1020 | 83,208,78 | 84,162,39 | 85,2554,2434 | 86,2528,2445 | 87,141,63 | 88,2923,2845 | 90,1344,1266 | 91,3939,3864 | 92,216,154 | 93,977,922 | 94,3653,3598 | 95,1150,1095 | 96,4002,3983 | 97,83,66

BATCH_RAW_INFO | 2,945,79 | 4,901,60 | 27,3252,2603 | 28,1265,622 | 33,3892,3350 | 39,2606,2132 | 40,3009,2549 | 43,2179,1720 | 44,2247,1788 | 52,1460,1011 | 53,4054,3637 | 56,414,12 | 59,545,165 | 61,827,501 | 62,2056,1740 | 63,2045,1742 | 64,329,49 | 66,2394,2135 | 67,3108,2849 | 68,2280,2021 | 71,3462,3218 | 73,2128,1905 | 74,3996,3783 | 75,1194,981 | 76,1231,1048 | 77,2437,2261 | 79,2751,2577 | 80,3677,3508 | 81,1189,1020 | 83,209,78 | 84,163,39 | 85,2555,2434 | 86,2529,2445 | 87,142,63 | 88,2924,2845 | 90,1345,1266 | 91,3940,3864 | 92,217,154 | 93,978,922 | 94,3654,3598 | 95,1151,1095 | 96,4003,3983 | 97,84,66

BATCH_RAW_INFO | 2,946,79 | 4,902,60 | 27,3253,2603 | 28,1266,622 | 33,3893,3350 | 39,2607,2132 | 40,3010,2549 | 43,2180,1720 | 44,2248,1788 | 52,1461,1011 | 53,4055,3637 | 56,415,12 | 59,546,165 | 61,828,501 | 62,2057,1740 | 63,2046,1742 | 64,330,49 | 66,2395,2135 | 67,3109,2849 | 68,2281,2021 | 71,3463,3218 | 73,2129,1905 | 74,3997,3783 | 75,1195,981 | 76,1232,1048 | 77,2438,2261 | 79,2752,2577 | 80,3678,3508 | 81,1190,1020 | 83,210,78 | 84,164,39 | 85,2556,2434 | 86,2530,2445 | 87,143,63 | 88,2925,2845 | 90,1346,1266 | 91,3941,3864 | 92,218,154 | 93,979,922 | 94,3655,3598 | 95,1152,1095 | 96,4004,3983 | 97,85,66

BATCH_RAW_INFO | 2,947,79 | 4,903,60 | 27,3254,2603 | 28,1267,622 | 33,3894,3350 | 39,2608,2132 | 40,3011,2549 | 43,2181,1720 | 44,2249,1788 | 52,1462,1011 | 53,4056,3637 | 56,416,12 | 59,547,165 | 61,829,501 | 62,2058,1740 | 63,2047,1742 | 64,331,49 | 66,2396,2135 | 67,3110,2849 | 68,2282,2021 | 71,3464,3218 | 73,2130,1905 | 74,3998,3783 | 75,1196,981 | 76,1233,1048 | 77,2439,2261 | 79,2753,2577 | 80,3679,3508 | 81,1191,1020 | 83,211,78 | 84,165,39 | 85,2557,2434 | 86,2531,2445 | 87,144,63 | 88,2926,2845 | 90,1347,1266 | 91,3942,3864 | 92,219,154 | 93,980,922 | 94,3656,3598 | 95,1153,1095 | 96,4005,3983 | 97,86,66

BATCH_RAW_INFO | 2,948,79 | 4,904,60 | 27,3255,2603 | 28,1268,622 | 33,3895,3350 | 39,2609,2132 | 40,3012,2549 | 43,2182,1720 | 44,2250,1788 | 52,1463,1011 | 53,4057,3637 | 56,417,12 | 59,548,165 | 61,830,501 | 62,2059,1740 | 63,2048,1742 | 64,332,49 | 66,2397,2135 | 67,3111,2849 | 68,2283,2021 | 71,3465,3218 | 73,2131,1905 | 74,3999,3783 | 75,1197,981 | 76,1234,1048 | 77,2440,2261 | 79,2754,2577 | 80,3680,3508 | 81,1192,1020 | 83,212,78 | 84,166,39 | 85,2558,2434 | 86,2532,2445 | 87,145,63 | 88,2927,2845 | 90,1348,1266 | 91,3943,3864 | 92,220,154 | 93,981,922 | 94,3657,3598 | 95,1154,1095 | 96,4006,3983 | 97,87,66

BATCH_RAW_INFO | 2,949,79 | 4,905,60 | 27,3256,2603 | 28,1269,622 | 33,3896,3350 | 39,2610,2132 | 40,3013,2549 | 43,2183,1720 | 44,2251,1788 | 52,1464,1011 | 53,4058,3637 | 56,418,12 | 59,549,165 | 61,831,501 | 62,2060,1740 | 63,2049,1742 | 64,333,49 | 66,2398,2135 | 67,3112,2849 | 68,2284,2021 | 71,3466,3218 | 73,2132,1905 | 74,4000,3783 | 75,1198,981 | 76,1235,1048 | 77,2441,2261 | 79,2755,2577 | 80,3681,3508 | 81,1193,1020 | 83,213,78 | 84,167,39 | 85,2559,2434 | 86,2533,2445 | 87,146,63 | 88,2928,2845 | 90,1349,1266 | 91,3944,3864 | 92,221,154 | 93,982,922 | 94,3658,3598 | 95,1155,1095 | 96,4007,3983 | 97,88,66

BATCH_RAW_INFO | 2,950,79 | 4,906,60 | 27,3257,2603 | 28,1270,622 | 33,3897,3350 | 39,2611,2132 | 40,3014,2549 | 43,2184,1720 | 44,2252,1788 | 52,1465,1011 | 53,4059,3637 | 56,419,12 | 59,550,165 | 61,832,501 | 62,2061,1740 | 63,2050,1742 | 64,334,49 | 66,2399,2135 | 67,3113,2849 | 68,2285,2021 | 71,3467,3218 | 73,2133,1905 | 74,4001,3783 | 75,1199,981 | 76,1236,1048 | 77,2442,2261 | 79,2756,2577 | 80,3682,3508 | 81,1194,1020 | 83,214,78 | 84,168,39 | 85,2560,2434 | 86,2534,2445 | 87,147,63 | 88,2929,2845 | 90,1350,1266 | 91,3945,3864 | 92,222,154 | 93,983,922 | 94,3659,3598 | 95,1156,1095 | 96,4008,3983 | 97,89,66

BATCH_RAW_INFO | 2,951,79 | 4,907,60 | 27,3258,2603 | 28,1271,622 | 33,3898,3350 | 39,2612,2132 | 40,3015,2549 | 43,2185,1720 | 44,2253,1788 | 52,1466,1011 | 53,4060,3637 | 56,420,12 | 59,551,165 | 61,833,501 | 62,2062,1740 | 63,2051,1742 | 64,335,49 | 66,2400,2135 | 67,3114,2849 | 68,2286,2021 | 71,3468,3218 | 73,2134,1905 | 74,4002,3783 | 75,1200,981 | 76,1237,1048 | 77,2443,2261 | 79,2757,2577 | 80,3683,3508 | 81,1195,1020 | 83,215,78 | 84,169,39 | 85,2561,2434 | 86,2535,2445 | 87,148,63 | 88,2930,2845 | 90,1351,1266 | 91,3946,3864 | 92,223,154 | 93,984,922 | 94,3660,3598 | 95,1157,1095 | 96,4009,3983 | 97,90,66

BATCH_RAW_INFO | 2,952,79 | 4,908,60 | 27,3259,2603 | 28,1272,622 | 33,3899,3350 | 39,2613,2132 | 40,3016,2549 | 43,2186,1720 | 44,2254,1788 | 52,1467,1011 | 53,4061,3637 | 56,421,12 | 59,552,165 | 61,834,501 | 62,2063,1740 | 63,2052,1742 | 64,336,49 | 66,2401,2135 | 67,3115,2849 | 68,2287,2021 | 71,3469,3218 | 73,2135,1905 | 74,4003,3783 | 75,1201,981 | 76,1238,1048 | 77,2444,2261 | 79,2758,2577 | 80,3684,3508 | 81,1196,1020 | 83,216,78 | 84,170,39 | 85,2562,2434 | 86,2536,2445 | 87,149,63 | 88,2931,2845 | 90,1352,1266 | 91,3947,3864 | 92,224,154 | 93,985,922 | 94,3661,3598 | 95,1158,1095 | 96,4010,3983 | 97,91,66

BATCH_RAW_INFO | 2,953,79 | 4,909,60 | 27,3260,2603 | 28,1273,622 | 33,3900,3350 | 39,2614,2132 | 40,3017,2549 | 43,2187,1720 | 44,2255,1788 | 52,1468,1011 | 53,4062,3637 | 56,422,12 | 59,553,165 | 61,835,501 | 62,2064,1740 | 63,2053,1742 | 64,337,49 | 66,2402,2135 | 67,3116,2849 | 68,2288,2021 | 71,3470,3218 | 73,2136,1905 | 74,4004,3783 | 75,1202,981 | 76,1239,1048 | 77,2445,2261 | 79,2759,2577 | 80,3685,3508 | 81,1197,1020 | 83,217,78 | 84,171,39 | 85,2563,2434 | 86,2537,2445 | 87,150,63 | 88,2932,2845 | 90,1353,1266 | 91,3948,3864 | 92,225,154 | 93,986,922 | 94,3662,3598 | 95,1159,1095 | 96,4011,3983 | 97,92,66

BATCH_RAW_INFO | 2,954,79 | 4,910,60 | 27,3261,2603 | 28,1274,622 | 33,3901,3350 | 39,2615,2132 | 40,3018,2549 | 43,2188,1720 | 44,2256,1788 | 52,1469,1011 | 53,4063,3637 | 56,423,12 | 59,554,165 | 61,836,501 | 62,2065,1740 | 63,2054,1742 | 64,338,49 | 66,2403,2135 | 67,3117,2849 | 68,2289,2021 | 71,3471,3218 | 73,2137,1905 | 74,4005,3783 | 75,1203,981 | 76,1240,1048 | 77,2446,2261 | 79,2760,2577 | 80,3686,3508 | 81,1198,1020 | 83,218,78 | 84,172,39 | 85,2564,2434 | 86,2538,2445 | 87,151,63 | 88,2933,2845 | 90,1354,1266 | 91,3949,3864 | 92,226,154 | 93,987,922 | 94,3663,3598 | 95,1160,1095 | 96,4012,3983 | 97,93,66

BATCH_RAW_INFO | 4,911,60 | 27,3262,2603 | 28,1275,622 | 33,3902,3350 | 39,2616,2132 | 40,3019,2549 | 43,2189,1720 | 44,2257,1788 | 52,1470,1011 | 53,4064,3637 | 56,424,12 | 59,555,165 | 61,837,501 | 62,2066,1740 | 63,2055,1742 | 64,339,49 | 66,2404,2135 | 67,3118,2849 | 68,2290,2021 | 71,3472,3218 | 73,2138,1905 | 74,4006,3783 | 75,1204,981 | 76,1241,1048 | 77,2447,2261 | 79,2761,2577 | 80,3687,3508 | 81,1199,1020 | 83,219,78 | 84,173,39 | 85,2565,2434 | 86,2539,2445 | 87,152,63 | 88,2934,2845 | 90,1355,1266 | 91,3950,3864 | 92,227,154 | 93,988,922 | 94,3664,3598 | 95,1161,1095 | 96,4013,3983 | 97,94,66

BATCH_RAW_INFO | 4,912,60 | 27,3263,2603 | 28,1276,622 | 33,3903,3350 | 39,2617,2132 | 40,3020,2549 | 43,2190,1720 | 44,2258,1788 | 52,1471,1011 | 53,4065,3637 | 56,425,12 | 59,556,165 | 61,838,501 | 62,2067,1740 | 63,2056,1742 | 64,340,49 | 66,2405,2135 | 67,3119,2849 | 68,2291,2021 | 71,3473,3218 | 73,2139,1905 | 74,4007,3783 | 75,1205,981 | 76,1242,1048 | 77,2448,2261 | 79,2762,2577 | 80,3688,3508 | 81,1200,1020 | 83,220,78 | 84,174,39 | 85,2566,2434 | 86,2540,2445 | 87,153,63 | 88,2935,2845 | 90,1356,1266 | 91,3951,3864 | 92,228,154 | 93,989,922 | 94,3665,3598 | 95,1162,1095 | 96,4014,3983 | 97,95,66

BATCH_RAW_INFO | 4,913,60 | 27,3264,2603 | 28,1277,622 | 33,3904,3350 | 39,2618,2132 | 40,3021,2549 | 43,2191,1720 | 44,2259,1788 | 52,1472,1011 | 53,4066,3637 | 56,426,12 | 59,557,165 | 61,839,501 | 62,2068,1740 | 63,2057,1742 | 64,341,49 | 66,2406,2135 | 67,3120,2849 | 68,2292,2021 | 71,3474,3218 | 73,2140,1905 | 74,4008,3783 | 75,1206,981 | 76,1243,1048 | 77,2449,2261 | 79,2763,2577 | 80,3689,3508 | 81,1201,1020 | 83,221,78 | 84,175,39 | 85,2567,2434 | 86,2541,2445 | 87,154,63 | 88,2936,2845 | 90,1357,1266 | 91,3952,3864 | 92,229,154 | 93,990,922 | 94,3666,3598 | 95,1163,1095 | 96,4015,3983 | 97,96,66

BATCH_RAW_INFO | 4,914,60 | 27,3265,2603 | 28,1278,622 | 33,3905,3350 | 39,2619,2132 | 40,3022,2549 | 43,2192,1720 | 44,2260,1788 | 52,1473,1011 | 53,4067,3637 | 56,427,12 | 59,558,165 | 61,840,501 | 62,2069,1740 | 63,2058,1742 | 64,342,49 | 66,2407,2135 | 67,3121,2849 | 68,2293,2021 | 71,3475,3218 | 73,2141,1905 | 74,4009,3783 | 75,1207,981 | 76,1244,1048 | 77,2450,2261 | 79,2764,2577 | 80,3690,3508 | 81,1202,1020 | 83,222,78 | 84,176,39 | 85,2568,2434 | 86,2542,2445 | 87,155,63 | 88,2937,2845 | 90,1358,1266 | 91,3953,3864 | 92,230,154 | 93,991,922 | 94,3667,3598 | 95,1164,1095 | 96,4016,3983 | 97,97,66

BATCH_RAW_INFO | 4,915,60 | 27,3266,2603 | 28,1279,622 | 33,3906,3350 | 39,2620,2132 | 40,3023,2549 | 43,2193,1720 | 44,2261,1788 | 52,1474,1011 | 53,4068,3637 | 56,428,12 | 59,559,165 | 61,841,501 | 62,2070,1740 | 63,2059,1742 | 64,343,49 | 66,2408,2135 | 67,3122,2849 | 68,2294,2021 | 71,3476,3218 | 73,2142,1905 | 74,4010,3783 | 75,1208,981 | 76,1245,1048 | 77,2451,2261 | 79,2765,2577 | 80,3691,3508 | 81,1203,1020 | 83,223,78 | 84,177,39 | 85,2569,2434 | 86,2543,2445 | 87,156,63 | 88,2938,2845 | 90,1359,1266 | 91,3954,3864 | 92,231,154 | 93,992,922 | 94,3668,3598 | 95,1165,1095 | 96,4017,3983 | 97,98,66

BATCH_RAW_INFO | 4,916,60 | 27,3267,2603 | 28,1280,622 | 33,3907,3350 | 39,2621,2132 | 40,3024,2549 | 43,2194,1720 | 44,2262,1788 | 52,1475,1011 | 53,4069,3637 | 56,429,12 | 59,560,165 | 61,842,501 | 62,2071,1740 | 63,2060,1742 | 64,344,49 | 66,2409,2135 | 67,3123,2849 | 68,2295,2021 | 71,3477,3218 | 73,2143,1905 | 74,4011,3783 | 75,1209,981 | 76,1246,1048 | 77,2452,2261 | 79,2766,2577 | 80,3692,3508 | 81,1204,1020 | 83,224,78 | 84,178,39 | 85,2570,2434 | 86,2544,2445 | 87,157,63 | 88,2939,2845 | 90,1360,1266 | 91,3955,3864 | 92,232,154 | 93,993,922 | 94,3669,3598 | 95,1166,1095 | 96,4018,3983 | 97,99,66

BATCH_RAW_INFO | 4,917,60 | 27,3268,2603 | 28,1281,622 | 33,3908,3350 | 39,2622,2132 | 40,3025,2549 | 43,2195,1720 | 44,2263,1788 | 52,1476,1011 | 53,4070,3637 | 56,430,12 | 59,561,165 | 61,843,501 | 62,2072,1740 | 63,2061,1742 | 64,345,49 | 66,2410,2135 | 67,3124,2849 | 68,2296,2021 | 71,3478,3218 | 73,2144,1905 | 74,4012,3783 | 75,1210,981 | 76,1247,1048 | 77,2453,2261 | 79,2767,2577 | 80,3693,3508 | 81,1205,1020 | 83,225,78 | 84,179,39 | 85,2571,2434 | 86,2545,2445 | 87,158,63 | 88,2940,2845 | 90,1361,1266 | 91,3956,3864 | 92,233,154 | 93,994,922 | 94,3670,3598 | 95,1167,1095 | 96,4019,3983 | 97,100,66

BATCH_RAW_INFO | 4,918,60 | 27,3269,2603 | 28,1282,622 | 33,3909,3350 | 39,2623,2132 | 40,3026,2549 | 43,2196,1720 | 44,2264,1788 | 52,1477,1011 | 53,4071,3637 | 56,431,12 | 59,562,165 | 61,844,501 | 62,2073,1740 | 63,2062,1742 | 64,346,49 | 66,2411,2135 | 67,3125,2849 | 68,2297,2021 | 71,3479,3218 | 73,2145,1905 | 74,4013,3783 | 75,1211,981 | 76,1248,1048 | 77,2454,2261 | 79,2768,2577 | 80,3694,3508 | 81,1206,1020 | 83,226,78 | 84,180,39 | 85,2572,2434 | 86,2546,2445 | 87,159,63 | 88,2941,2845 | 90,1362,1266 | 91,3957,3864 | 92,234,154 | 93,995,922 | 94,3671,3598 | 95,1168,1095 | 96,4020,3983 | 97,101,66

BATCH_RAW_INFO | 4,919,60 | 27,3270,2603 | 28,1283,622 | 33,3910,3350 | 39,2624,2132 | 40,3027,2549 | 43,2197,1720 | 44,2265,1788 | 52,1478,1011 | 53,4072,3637 | 56,432,12 | 59,563,165 | 61,845,501 | 62,2074,1740 | 63,2063,1742 | 64,347,49 | 66,2412,2135 | 67,3126,2849 | 68,2298,2021 | 71,3480,3218 | 73,2146,1905 | 74,4014,3783 | 75,1212,981 | 76,1249,1048 | 77,2455,2261 | 79,2769,2577 | 80,3695,3508 | 81,1207,1020 | 83,227,78 | 84,181,39 | 85,2573,2434 | 86,2547,2445 | 87,160,63 | 88,2942,2845 | 90,1363,1266 | 91,3958,3864 | 92,235,154 | 93,996,922 | 94,3672,3598 | 95,1169,1095 | 96,4021,3983 | 97,102,66

BATCH_RAW_INFO | 4,920,60 | 27,3271,2603 | 28,1284,622 | 33,3911,3350 | 39,2625,2132 | 40,3028,2549 | 43,2198,1720 | 44,2266,1788 | 52,1479,1011 | 53,4073,3637 | 56,433,12 | 59,564,165 | 61,846,501 | 62,2075,1740 | 63,2064,1742 | 64,348,49 | 66,2413,2135 | 67,3127,2849 | 68,2299,2021 | 71,3481,3218 | 73,2147,1905 | 74,4015,3783 | 75,1213,981 | 76,1250,1048 | 77,2456,2261 | 79,2770,2577 | 80,3696,3508 | 81,1208,1020 | 83,228,78 | 84,182,39 | 85,2574,2434 | 86,2548,2445 | 87,161,63 | 88,2943,2845 | 90,1364,1266 | 91,3959,3864 | 92,236,154 | 93,997,922 | 94,3673,3598 | 95,1170,1095 | 96,4022,3983 | 97,103,66

BATCH_RAW_INFO | 4,921,60 | 27,3272,2603 | 28,1285,622 | 33,3912,3350 | 39,2626,2132 | 40,3029,2549 | 43,2199,1720 | 44,2267,1788 | 52,1480,1011 | 53,4074,3637 | 56,434,12 | 59,565,165 | 61,847,501 | 62,2076,1740 | 63,2065,1742 | 64,349,49 | 66,2414,2135 | 67,3128,2849 | 68,2300,2021 | 71,3482,3218 | 73,2148,1905 | 74,4016,3783 | 75,1214,981 | 76,1251,1048 | 77,2457,2261 | 79,2771,2577 | 80,3697,3508 | 81,1209,1020 | 83,229,78 | 84,183,39 | 85,2575,2434 | 86,2549,2445 | 87,162,63 | 88,2944,2845 | 90,1365,1266 | 91,3960,3864 | 92,237,154 | 93,998,922 | 94,3674,3598 | 95,1171,1095 | 96,4023,3983 | 97,104,66

BATCH_RAW_INFO | 4,922,60 | 27,3273,2603 | 28,1286,622 | 33,3913,3350 | 39,2627,2132 | 40,3030,2549 | 43,2200,1720 | 44,2268,1788 | 52,1481,1011 | 53,4075,3637 | 56,435,12 | 59,566,165 | 61,848,501 | 62,2077,1740 | 63,2066,1742 | 64,350,49 | 66,2415,2135 | 67,3129,2849 | 68,2301,2021 | 71,3483,3218 | 73,2149,1905 | 74,4017,3783 | 75,1215,981 | 76,1252,1048 | 77,2458,2261 | 79,2772,2577 | 80,3698,3508 | 81,1210,1020 | 83,230,78 | 84,184,39 | 85,2576,2434 | 86,2550,2445 | 87,163,63 | 88,2945,2845 | 90,1366,1266 | 91,3961,3864 | 92,238,154 | 93,999,922 | 94,3675,3598 | 95,1172,1095 | 96,4024,3983 | 97,105,66

BATCH_RAW_INFO | 4,923,60 | 27,3274,2603 | 28,1287,622 | 33,3914,3350 | 39,2628,2132 | 40,3031,2549 | 43,2201,1720 | 44,2269,1788 | 52,1482,1011 | 53,4076,3637 | 56,436,12 | 59,567,165 | 61,849,501 | 62,2078,1740 | 63,2067,1742 | 64,351,49 | 67,3130,2849 | 68,2302,2021 | 71,3484,3218 | 73,2150,1905 | 74,4018,3783 | 75,1216,981 | 76,1253,1048 | 77,2459,2261 | 79,2773,2577 | 80,3699,3508 | 81,1211,1020 | 83,231,78 | 84,185,39 | 85,2577,2434 | 86,2551,2445 | 87,164,63 | 88,2946,2845 | 90,1367,1266 | 91,3962,3864 | 92,239,154 | 93,1000,922 | 94,3676,3598 | 95,1173,1095 | 96,4025,3983 | 97,106,66

BATCH_RAW_INFO | 4,924,60 | 27,3275,2603 | 28,1288,622 | 33,3915,3350 | 39,2629,2132 | 40,3032,2549 | 43,2202,1720 | 44,2270,1788 | 52,1483,1011 | 53,4077,3637 | 56,437,12 | 59,568,165 | 61,850,501 | 62,2079,1740 | 63,2068,1742 | 64,352,49 | 67,3131,2849 | 68,2303,2021 | 71,3485,3218 | 73,2151,1905 | 74,4019,3783 | 75,1217,981 | 76,1254,1048 | 77,2460,2261 | 79,2774,2577 | 80,3700,3508 | 81,1212,1020 | 83,232,78 | 84,186,39 | 85,2578,2434 | 86,2552,2445 | 87,165,63 | 88,2947,2845 | 90,1368,1266 | 91,3963,3864 | 92,240,154 | 93,1001,922 | 94,3677,3598 | 95,1174,1095 | 96,4026,3983 | 97,107,66

BATCH_RAW_INFO | 4,925,60 | 27,3276,2603 | 28,1289,622 | 33,3916,3350 | 39,2630,2132 | 40,3033,2549 | 43,2203,1720 | 44,2271,1788 | 52,1484,1011 | 53,4078,3637 | 56,438,12 | 59,569,165 | 61,851,501 | 62,2080,1740 | 63,2069,1742 | 64,353,49 | 67,3132,2849 | 68,2304,2021 | 71,3486,3218 | 73,2152,1905 | 74,4020,3783 | 75,1218,981 | 76,1255,1048 | 77,2461,2261 | 79,2775,2577 | 80,3701,3508 | 81,1213,1020 | 83,233,78 | 84,187,39 | 85,2579,2434 | 86,2553,2445 | 87,166,63 | 88,2948,2845 | 90,1369,1266 | 91,3964,3864 | 92,241,154 | 93,1002,922 | 94,3678,3598 | 95,1175,1095 | 96,4027,3983 | 97,108,66

BATCH_RAW_INFO | 4,926,60 | 27,3277,2603 | 28,1290,622 | 33,3917,3350 | 39,2631,2132 | 40,3034,2549 | 43,2204,1720 | 44,2272,1788 | 52,1485,1011 | 53,4079,3637 | 56,439,12 | 59,570,165 | 61,852,501 | 62,2081,1740 | 63,2070,1742 | 64,354,49 | 67,3133,2849 | 68,2305,2021 | 71,3487,3218 | 73,2153,1905 | 74,4021,3783 | 75,1219,981 | 76,1256,1048 | 77,2462,2261 | 79,2776,2577 | 80,3702,3508 | 81,1214,1020 | 83,234,78 | 84,188,39 | 85,2580,2434 | 86,2554,2445 | 87,167,63 | 88,2949,2845 | 90,1370,1266 | 91,3965,3864 | 92,242,154 | 93,1003,922 | 94,3679,3598 | 95,1176,1095 | 96,4028,3983 | 97,109,66

BATCH_RAW_INFO | 98,3228,3227

BATCH_RAW_INFO | 4,927,60 | 27,3278,2603 | 28,1291,622 | 33,3918,3350 | 39,2632,2132 | 40,3035,2549 | 43,2205,1720 | 44,2273,1788 | 52,1486,1011 | 53,4080,3637 | 56,440,12 | 59,571,165 | 61,853,501 | 62,2082,1740 | 63,2071,1742 | 64,355,49 | 67,3134,2849 | 68,2306,2021 | 71,3488,3218 | 73,2154,1905 | 74,4022,3783 | 75,1220,981 | 76,1257,1048 | 77,2463,2261 | 79,2777,2577 | 80,3703,3508 | 81,1215,1020 | 83,235,78 | 84,189,39 | 85,2581,2434 | 86,2555,2445 | 87,168,63 | 88,2950,2845 | 90,1371,1266 | 91,3966,3864 | 92,243,154 | 93,1004,922 | 94,3680,3598 | 95,1177,1095 | 96,4029,3983 | 97,110,66 | 98,3229,3227

BATCH_RAW_INFO | 4,928,60 | 27,3279,2603 | 28,1292,622 | 33,3919,3350 | 39,2633,2132 | 40,3036,2549 | 43,2206,1720 | 44,2274,1788 | 52,1487,1011 | 53,4081,3637 | 56,441,12 | 59,572,165 | 61,854,501 | 62,2083,1740 | 63,2072,1742 | 64,356,49 | 67,3135,2849 | 68,2307,2021 | 71,3489,3218 | 73,2155,1905 | 74,4023,3783 | 75,1221,981 | 76,1258,1048 | 77,2464,2261 | 79,2778,2577 | 80,3704,3508 | 81,1216,1020 | 83,236,78 | 84,190,39 | 85,2582,2434 | 86,2556,2445 | 87,169,63 | 88,2951,2845 | 90,1372,1266 | 91,3967,3864 | 92,244,154 | 93,1005,922 | 94,3681,3598 | 95,1178,1095 | 96,4030,3983 | 97,111,66 | 98,3230,3227

BATCH_RAW_INFO | 4,929,60 | 27,3280,2603 | 28,1293,622 | 33,3920,3350 | 39,2634,2132 | 40,3037,2549 | 43,2207,1720 | 44,2275,1788 | 52,1488,1011 | 53,4082,3637 | 56,442,12 | 59,573,165 | 61,855,501 | 62,2084,1740 | 63,2073,1742 | 64,357,49 | 67,3136,2849 | 68,2308,2021 | 71,3490,3218 | 73,2156,1905 | 74,4024,3783 | 75,1222,981 | 76,1259,1048 | 77,2465,2261 | 79,2779,2577 | 80,3705,3508 | 81,1217,1020 | 83,237,78 | 84,191,39 | 85,2583,2434 | 86,2557,2445 | 87,170,63 | 88,2952,2845 | 90,1373,1266 | 91,3968,3864 | 92,245,154 | 93,1006,922 | 94,3682,3598 | 95,1179,1095 | 96,4031,3983 | 97,112,66 | 98,3231,3227

BATCH_RAW_INFO | 4,930,60 | 27,3281,2603 | 28,1294,622 | 33,3921,3350 | 39,2635,2132 | 40,3038,2549 | 43,2208,1720 | 44,2276,1788 | 52,1489,1011 | 53,4083,3637 | 56,443,12 | 59,574,165 | 61,856,501 | 62,2085,1740 | 63,2074,1742 | 64,358,49 | 67,3137,2849 | 68,2309,2021 | 71,3491,3218 | 73,2157,1905 | 74,4025,3783 | 75,1223,981 | 76,1260,1048 | 77,2466,2261 | 79,2780,2577 | 80,3706,3508 | 81,1218,1020 | 83,238,78 | 84,192,39 | 85,2584,2434 | 86,2558,2445 | 87,171,63 | 88,2953,2845 | 90,1374,1266 | 91,3969,3864 | 92,246,154 | 93,1007,922 | 94,3683,3598 | 95,1180,1095 | 96,4032,3983 | 97,113,66 | 98,3232,3227

BATCH_RAW_INFO | 4,931,60 | 27,3282,2603 | 28,1295,622 | 33,3922,3350 | 39,2636,2132 | 40,3039,2549 | 43,2209,1720 | 44,2277,1788 | 52,1490,1011 | 53,4084,3637 | 56,444,12 | 59,575,165 | 61,857,501 | 62,2086,1740 | 63,2075,1742 | 64,359,49 | 67,3138,2849 | 68,2310,2021 | 71,3492,3218 | 73,2158,1905 | 74,4026,3783 | 75,1224,981 | 76,1261,1048 | 77,2467,2261 | 79,2781,2577 | 80,3707,3508 | 81,1219,1020 | 83,239,78 | 84,193,39 | 85,2585,2434 | 86,2559,2445 | 87,172,63 | 88,2954,2845 | 90,1375,1266 | 91,3970,3864 | 92,247,154 | 93,1008,922 | 94,3684,3598 | 95,1181,1095 | 96,4033,3983 | 97,114,66 | 98,3233,3227

BATCH_RAW_INFO | 4,932,60 | 27,3283,2603 | 28,1296,622 | 33,3923,3350 | 39,2637,2132 | 40,3040,2549 | 43,2210,1720 | 44,2278,1788 | 52,1491,1011 | 53,4085,3637 | 56,445,12 | 59,576,165 | 61,858,501 | 62,2087,1740 | 63,2076,1742 | 64,360,49 | 67,3139,2849 | 68,2311,2021 | 71,3493,3218 | 73,2159,1905 | 74,4027,3783 | 75,1225,981 | 76,1262,1048 | 77,2468,2261 | 79,2782,2577 | 80,3708,3508 | 81,1220,1020 | 83,240,78 | 84,194,39 | 85,2586,2434 | 86,2560,2445 | 87,173,63 | 88,2955,2845 | 90,1376,1266 | 91,3971,3864 | 92,248,154 | 93,1009,922 | 94,3685,3598 | 95,1182,1095 | 96,4034,3983 | 97,115,66 | 98,3234,3227

BATCH_RAW_INFO | 4,933,60 | 27,3284,2603 | 28,1297,622 | 33,3924,3350 | 39,2638,2132 | 40,3041,2549 | 43,2211,1720 | 44,2279,1788 | 52,1492,1011 | 53,4086,3637 | 56,446,12 | 59,577,165 | 61,859,501 | 62,2088,1740 | 63,2077,1742 | 64,361,49 | 67,3140,2849 | 68,2312,2021 | 71,3494,3218 | 73,2160,1905 | 74,4028,3783 | 75,1226,981 | 76,1263,1048 | 77,2469,2261 | 79,2783,2577 | 80,3709,3508 | 81,1221,1020 | 83,241,78 | 84,195,39 | 85,2587,2434 | 86,2561,2445 | 87,174,63 | 88,2956,2845 | 90,1377,1266 | 91,3972,3864 | 92,249,154 | 93,1010,922 | 94,3686,3598 | 95,1183,1095 | 96,4035,3983 | 97,116,66 | 98,3235,3227

BATCH_RAW_INFO | 4,934,60 | 27,3285,2603 | 28,1298,622 | 33,3925,3350 | 39,2639,2132 | 40,3042,2549 | 43,2212,1720 | 44,2280,1788 | 52,1493,1011 | 53,4087,3637 | 56,447,12 | 59,578,165 | 62,2089,1740 | 63,2078,1742 | 64,362,49 | 67,3141,2849 | 68,2313,2021 | 71,3495,3218 | 73,2161,1905 | 74,4029,3783 | 75,1227,981 | 76,1264,1048 | 77,2470,2261 | 79,2784,2577 | 80,3710,3508 | 81,1222,1020 | 83,242,78 | 84,196,39 | 85,2588,2434 | 86,2562,2445 | 87,175,63 | 88,2957,2845 | 90,1378,1266 | 91,3973,3864 | 92,250,154 | 93,1011,922 | 94,3687,3598 | 95,1184,1095 | 96,4036,3983 | 97,117,66 | 98,3236,3227

BATCH_RAW_INFO | 4,935,60 | 27,3286,2603 | 28,1299,622 | 33,3926,3350 | 39,2640,2132 | 40,3043,2549 | 43,2213,1720 | 44,2281,1788 | 52,1494,1011 | 53,4088,3637 | 56,448,12 | 59,579,165 | 62,2090,1740 | 63,2079,1742 | 64,363,49 | 67,3142,2849 | 68,2314,2021 | 71,3496,3218 | 73,2162,1905 | 74,4030,3783 | 75,1228,981 | 76,1265,1048 | 77,2471,2261 | 79,2785,2577 | 80,3711,3508 | 81,1223,1020 | 83,243,78 | 84,197,39 | 85,2589,2434 | 86,2563,2445 | 87,176,63 | 88,2958,2845 | 90,1379,1266 | 91,3974,3864 | 92,251,154 | 93,1012,922 | 94,3688,3598 | 95,1185,1095 | 96,4037,3983 | 97,118,66 | 98,3237,3227

BATCH_RAW_INFO | 4,936,60 | 27,3287,2603 | 28,1300,622 | 33,3927,3350 | 39,2641,2132 | 40,3044,2549 | 43,2214,1720 | 44,2282,1788 | 52,1495,1011 | 53,4089,3637 | 56,449,12 | 59,580,165 | 62,2091,1740 | 63,2080,1742 | 64,364,49 | 67,3143,2849 | 68,2315,2021 | 71,3497,3218 | 73,2163,1905 | 74,4031,3783 | 75,1229,981 | 76,1266,1048 | 77,2472,2261 | 79,2786,2577 | 80,3712,3508 | 81,1224,1020 | 83,244,78 | 84,198,39 | 85,2590,2434 | 86,2564,2445 | 87,177,63 | 88,2959,2845 | 90,1380,1266 | 91,3975,3864 | 92,252,154 | 93,1013,922 | 94,3689,3598 | 95,1186,1095 | 96,4038,3983 | 97,119,66 | 98,3238,3227

BATCH_RAW_INFO | 4,937,60 | 27,3288,2603 | 28,1301,622 | 33,3928,3350 | 39,2642,2132 | 40,3045,2549 | 43,2215,1720 | 44,2283,1788 | 52,1496,1011 | 53,4090,3637 | 56,450,12 | 59,581,165 | 62,2092,1740 | 63,2081,1742 | 64,365,49 | 67,3144,2849 | 68,2316,2021 | 71,3498,3218 | 73,2164,1905 | 74,4032,3783 | 75,1230,981 | 76,1267,1048 | 77,2473,2261 | 79,2787,2577 | 80,3713,3508 | 81,1225,1020 | 83,245,78 | 84,199,39 | 85,2591,2434 | 86,2565,2445 | 87,178,63 | 88,2960,2845 | 90,1381,1266 | 91,3976,3864 | 92,253,154 | 93,1014,922 | 94,3690,3598 | 95,1187,1095 | 96,4039,3983 | 97,120,66 | 98,3239,3227

BATCH_RAW_INFO | 4,938,60 | 27,3289,2603 | 28,1302,622 | 33,3929,3350 | 39,2643,2132 | 40,3046,2549 | 43,2216,1720 | 44,2284,1788 | 52,1497,1011 | 53,4091,3637 | 56,451,12 | 59,582,165 | 62,2093,1740 | 63,2082,1742 | 64,366,49 | 67,3145,2849 | 68,2317,2021 | 71,3499,3218 | 73,2165,1905 | 74,4033,3783 | 75,1231,981 | 76,1268,1048 | 77,2474,2261 | 79,2788,2577 | 80,3714,3508 | 81,1226,1020 | 83,246,78 | 84,200,39 | 85,2592,2434 | 86,2566,2445 | 87,179,63 | 88,2961,2845 | 90,1382,1266 | 91,3977,3864 | 92,254,154 | 93,1015,922 | 94,3691,3598 | 95,1188,1095 | 96,4040,3983 | 97,121,66 | 98,3240,3227

BATCH_RAW_INFO | 4,939,60 | 27,3290,2603 | 28,1303,622 | 33,3930,3350 | 39,2644,2132 | 40,3047,2549 | 43,2217,1720 | 44,2285,1788 | 52,1498,1011 | 53,4092,3637 | 56,452,12 | 59,583,165 | 62,2094,1740 | 63,2083,1742 | 64,367,49 | 67,3146,2849 | 68,2318,2021 | 71,3500,3218 | 73,2166,1905 | 74,4034,3783 | 75,1232,981 | 76,1269,1048 | 77,2475,2261 | 79,2789,2577 | 80,3715,3508 | 81,1227,1020 | 83,247,78 | 84,201,39 | 85,2593,2434 | 86,2567,2445 | 87,180,63 | 88,2962,2845 | 90,1383,1266 | 91,3978,3864 | 92,255,154 | 93,1016,922 | 94,3692,3598 | 95,1189,1095 | 96,4041,3983 | 97,122,66 | 98,3241,3227

BATCH_RAW_INFO | 4,940,60 | 27,3291,2603 | 28,1304,622 | 33,3931,3350 | 39,2645,2132 | 40,3048,2549 | 43,2218,1720 | 44,2286,1788 | 52,1499,1011 | 53,4093,3637 | 56,453,12 | 59,584,165 | 62,2095,1740 | 63,2084,1742 | 64,368,49 | 67,3147,2849 | 68,2319,2021 | 71,3501,3218 | 73,2167,1905 | 74,4035,3783 | 75,1233,981 | 76,1270,1048 | 77,2476,2261 | 79,2790,2577 | 80,3716,3508 | 81,1228,1020 | 83,248,78 | 84,202,39 | 85,2594,2434 | 86,2568,2445 | 87,181,63 | 88,2963,2845 | 90,1384,1266 | 91,3979,3864 | 92,256,154 | 93,1017,922 | 94,3693,3598 | 95,1190,1095 | 96,4042,3983 | 97,123,66 | 98,3242,3227

BATCH_RAW_INFO | 4,941,60 | 27,3292,2603 | 28,1305,622 | 33,3932,3350 | 39,2646,2132 | 40,3049,2549 | 43,2219,1720 | 44,2287,1788 | 52,1500,1011 | 53,4094,3637 | 56,454,12 | 59,585,165 | 62,2096,1740 | 63,2085,1742 | 64,369,49 | 67,3148,2849 | 68,2320,2021 | 71,3502,3218 | 73,2168,1905 | 74,4036,3783 | 75,1234,981 | 76,1271,1048 | 77,2477,2261 | 79,2791,2577 | 80,3717,3508 | 81,1229,1020 | 83,249,78 | 84,203,39 | 85,2595,2434 | 86,2569,2445 | 87,182,63 | 88,2964,2845 | 90,1385,1266 | 91,3980,3864 | 92,257,154 | 93,1018,922 | 94,3694,3598 | 95,1191,1095 | 96,4043,3983 | 97,124,66 | 98,3243,3227

BATCH_RAW_INFO | 4,942,60 | 27,3293,2603 | 28,1306,622 | 33,3933,3350 | 39,2647,2132 | 40,3050,2549 | 43,2220,1720 | 44,2288,1788 | 52,1501,1011 | 53,4095,3637 | 56,455,12 | 59,586,165 | 62,2097,1740 | 63,2086,1742 | 64,370,49 | 67,3149,2849 | 68,2321,2021 | 71,3503,3218 | 73,2169,1905 | 74,4037,3783 | 75,1235,981 | 76,1272,1048 | 77,2478,2261 | 79,2792,2577 | 80,3718,3508 | 81,1230,1020 | 83,250,78 | 84,204,39 | 85,2596,2434 | 86,2570,2445 | 87,183,63 | 88,2965,2845 | 90,1386,1266 | 91,3981,3864 | 92,258,154 | 93,1019,922 | 94,3695,3598 | 95,1192,1095 | 96,4044,3983 | 97,125,66 | 98,3244,3227

BATCH_RAW_INFO | 4,943,60 | 27,3294,2603 | 28,1307,622 | 33,3934,3350 | 39,2648,2132 | 40,3051,2549 | 43,2221,1720 | 44,2289,1788 | 52,1502,1011 | 56,456,12 | 59,587,165 | 62,2098,1740 | 63,2087,1742 | 64,371,49 | 67,3150,2849 | 68,2322,2021 | 71,3504,3218 | 73,2170,1905 | 74,4038,3783 | 75,1236,981 | 76,1273,1048 | 77,2479,2261 | 79,2793,2577 | 80,3719,3508 | 81,1231,1020 | 83,251,78 | 84,205,39 | 85,2597,2434 | 86,2571,2445 | 87,184,63 | 88,2966,2845 | 90,1387,1266 | 91,3982,3864 | 92,259,154 | 93,1020,922 | 94,3696,3598 | 95,1193,1095 | 96,4045,3983 | 97,126,66 | 98,3245,3227

BATCH_RAW_INFO | 4,944,60 | 27,3295,2603 | 28,1308,622 | 33,3935,3350 | 39,2649,2132 | 40,3052,2549 | 43,2222,1720 | 44,2290,1788 | 52,1503,1011 | 56,457,12 | 59,588,165 | 62,2099,1740 | 63,2088,1742 | 64,372,49 | 67,3151,2849 | 68,2323,2021 | 71,3505,3218 | 73,2171,1905 | 74,4039,3783 | 75,1237,981 | 76,1274,1048 | 77,2480,2261 | 79,2794,2577 | 80,3720,3508 | 81,1232,1020 | 83,252,78 | 84,206,39 | 85,2598,2434 | 86,2572,2445 | 87,185,63 | 88,2967,2845 | 90,1388,1266 | 91,3983,3864 | 92,260,154 | 93,1021,922 | 94,3697,3598 | 95,1194,1095 | 96,4046,3983 | 97,127,66 | 98,3246,3227

BATCH_RAW_INFO | 4,945,60 | 27,3296,2603 | 28,1309,622 | 33,3936,3350 | 39,2650,2132 | 40,3053,2549 | 43,2223,1720 | 44,2291,1788 | 52,1504,1011 | 56,458,12 | 59,589,165 | 62,2100,1740 | 63,2089,1742 | 64,373,49 | 67,3152,2849 | 68,2324,2021 | 71,3506,3218 | 73,2172,1905 | 74,4040,3783 | 75,1238,981 | 76,1275,1048 | 77,2481,2261 | 79,2795,2577 | 80,3721,3508 | 81,1233,1020 | 83,253,78 | 84,207,39 | 85,2599,2434 | 86,2573,2445 | 87,186,63 | 88,2968,2845 | 90,1389,1266 | 91,3984,3864 | 92,261,154 | 93,1022,922 | 94,3698,3598 | 95,1195,1095 | 96,4047,3983 | 97,128,66 | 98,3247,3227

BATCH_RAW_INFO | 4,946,60 | 27,3297,2603 | 28,1310,622 | 33,3937,3350 | 39,2651,2132 | 40,3054,2549 | 43,2224,1720 | 44,2292,1788 | 52,1505,1011 | 56,459,12 | 59,590,165 | 62,2101,1740 | 63,2090,1742 | 64,374,49 | 67,3153,2849 | 68,2325,2021 | 71,3507,3218 | 73,2173,1905 | 74,4041,3783 | 75,1239,981 | 76,1276,1048 | 77,2482,2261 | 79,2796,2577 | 80,3722,3508 | 81,1234,1020 | 83,254,78 | 84,208,39 | 85,2600,2434 | 86,2574,2445 | 87,187,63 | 88,2969,2845 | 90,1390,1266 | 91,3985,3864 | 92,262,154 | 93,1023,922 | 94,3699,3598 | 95,1196,1095 | 96,4048,3983 | 97,129,66 | 98,3248,3227

BATCH_RAW_INFO | 4,947,60 | 27,3298,2603 | 28,1311,622 | 33,3938,3350 | 39,2652,2132 | 40,3055,2549 | 43,2225,1720 | 44,2293,1788 | 52,1506,1011 | 56,460,12 | 59,591,165 | 62,2102,1740 | 63,2091,1742 | 64,375,49 | 67,3154,2849 | 68,2326,2021 | 71,3508,3218 | 73,2174,1905 | 74,4042,3783 | 75,1240,981 | 76,1277,1048 | 77,2483,2261 | 79,2797,2577 | 80,3723,3508 | 81,1235,1020 | 83,255,78 | 84,209,39 | 85,2601,2434 | 86,2575,2445 | 87,188,63 | 88,2970,2845 | 90,1391,1266 | 91,3986,3864 | 92,263,154 | 93,1024,922 | 94,3700,3598 | 95,1197,1095 | 96,4049,3983 | 97,130,66 | 98,3249,3227

BATCH_RAW_INFO | 99,130,129

BATCH_RAW_INFO | 100,889,888

BATCH_RAW_INFO | 4,948,60 | 27,3299,2603 | 28,1312,622 | 33,3939,3350 | 39,2653,2132 | 40,3056,2549 | 43,2226,1720 | 44,2294,1788 | 52,1507,1011 | 56,461,12 | 59,592,165 | 62,2103,1740 | 63,2092,1742 | 64,376,49 | 67,3155,2849 | 68,2327,2021 | 71,3509,3218 | 73,2175,1905 | 74,4043,3783 | 75,1241,981 | 76,1278,1048 | 77,2484,2261 | 79,2798,2577 | 80,3724,3508 | 81,1236,1020 | 83,256,78 | 84,210,39 | 85,2602,2434 | 86,2576,2445 | 87,189,63 | 88,2971,2845 | 90,1392,1266 | 91,3987,3864 | 92,264,154 | 93,1025,922 | 94,3701,3598 | 95,1198,1095 | 96,4050,3983 | 97,131,66 | 98,3250,3227 | 99,131,129 | 100,890,888

BATCH_RAW_INFO | 4,949,60 | 27,3300,2603 | 28,1313,622 | 33,3940,3350 | 39,2654,2132 | 40,3057,2549 | 43,2227,1720 | 44,2295,1788 | 52,1508,1011 | 56,462,12 | 59,593,165 | 62,2104,1740 | 63,2093,1742 | 64,377,49 | 67,3156,2849 | 68,2328,2021 | 71,3510,3218 | 73,2176,1905 | 74,4044,3783 | 75,1242,981 | 76,1279,1048 | 77,2485,2261 | 79,2799,2577 | 80,3725,3508 | 81,1237,1020 | 83,257,78 | 84,211,39 | 85,2603,2434 | 86,2577,2445 | 87,190,63 | 88,2972,2845 | 90,1393,1266 | 91,3988,3864 | 92,265,154 | 93,1026,922 | 94,3702,3598 | 95,1199,1095 | 96,4051,3983 | 97,132,66 | 98,3251,3227 | 99,132,129 | 100,891,888

BATCH_RAW_INFO | 4,950,60 | 27,3301,2603 | 28,1314,622 | 33,3941,3350 | 39,2655,2132 | 40,3058,2549 | 43,2228,1720 | 44,2296,1788 | 52,1509,1011 | 56,463,12 | 59,594,165 | 62,2105,1740 | 63,2094,1742 | 64,378,49 | 67,3157,2849 | 68,2329,2021 | 71,3511,3218 | 73,2177,1905 | 74,4045,3783 | 75,1243,981 | 76,1280,1048 | 77,2486,2261 | 79,2800,2577 | 80,3726,3508 | 81,1238,1020 | 83,258,78 | 84,212,39 | 85,2604,2434 | 86,2578,2445 | 87,191,63 | 88,2973,2845 | 90,1394,1266 | 91,3989,3864 | 92,266,154 | 93,1027,922 | 94,3703,3598 | 95,1200,1095 | 96,4052,3983 | 97,133,66 | 98,3252,3227 | 99,133,129 | 100,892,888

BATCH_RAW_INFO | 4,951,60 | 27,3302,2603 | 28,1315,622 | 33,3942,3350 | 39,2656,2132 | 40,3059,2549 | 43,2229,1720 | 44,2297,1788 | 52,1510,1011 | 56,464,12 | 62,2106,1740 | 63,2095,1742 | 64,379,49 | 67,3158,2849 | 68,2330,2021 | 71,3512,3218 | 73,2178,1905 | 74,4046,3783 | 75,1244,981 | 76,1281,1048 | 77,2487,2261 | 79,2801,2577 | 80,3727,3508 | 81,1239,1020 | 83,259,78 | 84,213,39 | 85,2605,2434 | 86,2579,2445 | 87,192,63 | 88,2974,2845 | 90,1395,1266 | 91,3990,3864 | 92,267,154 | 93,1028,922 | 94,3704,3598 | 95,1201,1095 | 96,4053,3983 | 97,134,66 | 98,3253,3227 | 99,134,129 | 100,893,888

BATCH_RAW_INFO | 4,952,60 | 27,3303,2603 | 28,1316,622 | 33,3943,3350 | 39,2657,2132 | 40,3060,2549 | 43,2230,1720 | 44,2298,1788 | 52,1511,1011 | 56,465,12 | 62,2107,1740 | 63,2096,1742 | 64,380,49 | 67,3159,2849 | 68,2331,2021 | 71,3513,3218 | 73,2179,1905 | 74,4047,3783 | 75,1245,981 | 76,1282,1048 | 77,2488,2261 | 79,2802,2577 | 80,3728,3508 | 81,1240,1020 | 83,260,78 | 84,214,39 | 85,2606,2434 | 86,2580,2445 | 87,193,63 | 88,2975,2845 | 90,1396,1266 | 91,3991,3864 | 92,268,154 | 93,1029,922 | 94,3705,3598 | 95,1202,1095 | 96,4054,3983 | 97,135,66 | 98,3254,3227 | 99,135,129 | 100,894,888

BATCH_RAW_INFO | 4,953,60 | 27,3304,2603 | 28,1317,622 | 33,3944,3350 | 39,2658,2132 | 40,3061,2549 | 43,2231,1720 | 44,2299,1788 | 52,1512,1011 | 56,466,12 | 62,2108,1740 | 63,2097,1742 | 64,381,49 | 67,3160,2849 | 68,2332,2021 | 71,3514,3218 | 73,2180,1905 | 74,4048,3783 | 75,1246,981 | 76,1283,1048 | 77,2489,2261 | 79,2803,2577 | 80,3729,3508 | 81,1241,1020 | 83,261,78 | 84,215,39 | 85,2607,2434 | 86,2581,2445 | 87,194,63 | 88,2976,2845 | 90,1397,1266 | 91,3992,3864 | 92,269,154 | 93,1030,922 | 94,3706,3598 | 95,1203,1095 | 96,4055,3983 | 97,136,66 | 98,3255,3227 | 99,136,129 | 100,895,888

BATCH_RAW_INFO | 4,954,60 | 27,3305,2603 | 28,1318,622 | 33,3945,3350 | 39,2659,2132 | 40,3062,2549 | 43,2232,1720 | 44,2300,1788 | 52,1513,1011 | 56,467,12 | 62,2109,1740 | 63,2098,1742 | 64,382,49 | 67,3161,2849 | 68,2333,2021 | 71,3515,3218 | 73,2181,1905 | 74,4049,3783 | 75,1247,981 | 76,1284,1048 | 77,2490,2261 | 79,2804,2577 | 80,3730,3508 | 81,1242,1020 | 83,262,78 | 84,216,39 | 85,2608,2434 | 86,2582,2445 | 87,195,63 | 88,2977,2845 | 90,1398,1266 | 91,3993,3864 | 92,270,154 | 93,1031,922 | 94,3707,3598 | 95,1204,1095 | 96,4056,3983 | 97,137,66 | 98,3256,3227 | 99,137,129 | 100,896,888

BATCH_RAW_INFO | 4,955,60 | 27,3306,2603 | 28,1319,622 | 33,3946,3350 | 39,2660,2132 | 40,3063,2549 | 43,2233,1720 | 44,2301,1788 | 52,1514,1011 | 56,468,12 | 62,2110,1740 | 63,2099,1742 | 64,383,49 | 67,3162,2849 | 68,2334,2021 | 71,3516,3218 | 73,2182,1905 | 74,4050,3783 | 75,1248,981 | 76,1285,1048 | 77,2491,2261 | 79,2805,2577 | 80,3731,3508 | 81,1243,1020 | 83,263,78 | 84,217,39 | 85,2609,2434 | 86,2583,2445 | 87,196,63 | 88,2978,2845 | 90,1399,1266 | 91,3994,3864 | 92,271,154 | 93,1032,922 | 94,3708,3598 | 95,1205,1095 | 96,4057,3983 | 97,138,66 | 98,3257,3227 | 99,138,129 | 100,897,888

BATCH_RAW_INFO | 4,956,60 | 27,3307,2603 | 28,1320,622 | 33,3947,3350 | 39,2661,2132 | 40,3064,2549 | 43,2234,1720 | 44,2302,1788 | 52,1515,1011 | 56,469,12 | 62,2111,1740 | 63,2100,1742 | 64,384,49 | 67,3163,2849 | 68,2335,2021 | 71,3517,3218 | 73,2183,1905 | 74,4051,3783 | 75,1249,981 | 76,1286,1048 | 77,2492,2261 | 79,2806,2577 | 80,3732,3508 | 81,1244,1020 | 83,264,78 | 84,218,39 | 85,2610,2434 | 86,2584,2445 | 87,197,63 | 88,2979,2845 | 90,1400,1266 | 91,3995,3864 | 92,272,154 | 93,1033,922 | 94,3709,3598 | 95,1206,1095 | 96,4058,3983 | 97,139,66 | 98,3258,3227 | 99,139,129 | 100,898,888

BATCH_RAW_INFO | 4,957,60 | 27,3308,2603 | 28,1321,622 | 33,3948,3350 | 39,2662,2132 | 40,3065,2549 | 43,2235,1720 | 44,2303,1788 | 52,1516,1011 | 56,470,12 | 62,2112,1740 | 63,2101,1742 | 64,385,49 | 67,3164,2849 | 68,2336,2021 | 71,3518,3218 | 73,2184,1905 | 74,4052,3783 | 75,1250,981 | 76,1287,1048 | 77,2493,2261 | 79,2807,2577 | 80,3733,3508 | 81,1245,1020 | 83,265,78 | 84,219,39 | 85,2611,2434 | 86,2585,2445 | 87,198,63 | 88,2980,2845 | 90,1401,1266 | 91,3996,3864 | 92,273,154 | 93,1034,922 | 94,3710,3598 | 95,1207,1095 | 96,4059,3983 | 97,140,66 | 98,3259,3227 | 100,899,888

BATCH_RAW_INFO | 4,958,60 | 27,3309,2603 | 28,1322,622 | 33,3949,3350 | 39,2663,2132 | 40,3066,2549 | 43,2236,1720 | 44,2304,1788 | 52,1517,1011 | 56,471,12 | 62,2113,1740 | 63,2102,1742 | 64,386,49 | 67,3165,2849 | 68,2337,2021 | 71,3519,3218 | 73,2185,1905 | 74,4053,3783 | 75,1251,981 | 76,1288,1048 | 77,2494,2261 | 79,2808,2577 | 80,3734,3508 | 81,1246,1020 | 83,266,78 | 84,220,39 | 85,2612,2434 | 86,2586,2445 | 87,199,63 | 88,2981,2845 | 90,1402,1266 | 91,3997,3864 | 92,274,154 | 93,1035,922 | 94,3711,3598 | 95,1208,1095 | 96,4060,3983 | 97,141,66 | 98,3260,3227 | 100,900,888

BATCH_RAW_INFO | 4,959,60 | 27,3310,2603 | 28,1323,622 | 33,3950,3350 | 39,2664,2132 | 40,3067,2549 | 43,2237,1720 | 44,2305,1788 | 52,1518,1011 | 56,472,12 | 62,2114,1740 | 63,2103,1742 | 64,387,49 | 67,3166,2849 | 68,2338,2021 | 71,3520,3218 | 73,2186,1905 | 74,4054,3783 | 75,1252,981 | 76,1289,1048 | 77,2495,2261 | 79,2809,2577 | 80,3735,3508 | 81,1247,1020 | 83,267,78 | 84,221,39 | 85,2613,2434 | 86,2587,2445 | 87,200,63 | 88,2982,2845 | 90,1403,1266 | 91,3998,3864 | 92,275,154 | 93,1036,922 | 94,3712,3598 | 95,1209,1095 | 96,4061,3983 | 97,142,66 | 98,3261,3227 | 100,901,888

BATCH_RAW_INFO | 4,960,60 | 27,3311,2603 | 28,1324,622 | 33,3951,3350 | 39,2665,2132 | 40,3068,2549 | 43,2238,1720 | 44,2306,1788 | 52,1519,1011 | 56,473,12 | 62,2115,1740 | 63,2104,1742 | 64,388,49 | 67,3167,2849 | 68,2339,2021 | 71,3521,3218 | 73,2187,1905 | 74,4055,3783 | 75,1253,981 | 76,1290,1048 | 77,2496,2261 | 79,2810,2577 | 80,3736,3508 | 81,1248,1020 | 83,268,78 | 84,222,39 | 85,2614,2434 | 86,2588,2445 | 87,201,63 | 88,2983,2845 | 90,1404,1266 | 91,3999,3864 | 92,276,154 | 93,1037,922 | 94,3713,3598 | 95,1210,1095 | 96,4062,3983 | 97,143,66 | 98,3262,3227 | 100,902,888

BATCH_RAW_INFO | 4,961,60 | 27,3312,2603 | 28,1325,622 | 33,3952,3350 | 39,2666,2132 | 40,3069,2549 | 43,2239,1720 | 44,2307,1788 | 52,1520,1011 | 56,474,12 | 62,2116,1740 | 63,2105,1742 | 64,389,49 | 67,3168,2849 | 68,2340,2021 | 71,3522,3218 | 73,2188,1905 | 74,4056,3783 | 75,1254,981 | 76,1291,1048 | 77,2497,2261 | 79,2811,2577 | 80,3737,3508 | 81,1249,1020 | 83,269,78 | 84,223,39 | 85,2615,2434 | 86,2589,2445 | 87,202,63 | 88,2984,2845 | 90,1405,1266 | 91,4000,3864 | 92,277,154 | 93,1038,922 | 94,3714,3598 | 95,1211,1095 | 96,4063,3983 | 97,144,66 | 98,3263,3227 | 100,903,888

BATCH_RAW_INFO | 4,962,60 | 27,3313,2603 | 28,1326,622 | 33,3953,3350 | 39,2667,2132 | 40,3070,2549 | 43,2240,1720 | 44,2308,1788 | 52,1521,1011 | 56,475,12 | 62,2117,1740 | 63,2106,1742 | 64,390,49 | 67,3169,2849 | 68,2341,2021 | 71,3523,3218 | 73,2189,1905 | 74,4057,3783 | 75,1255,981 | 76,1292,1048 | 77,2498,2261 | 79,2812,2577 | 80,3738,3508 | 81,1250,1020 | 83,270,78 | 84,224,39 | 85,2616,2434 | 86,2590,2445 | 87,203,63 | 88,2985,2845 | 90,1406,1266 | 91,4001,3864 | 92,278,154 | 93,1039,922 | 94,3715,3598 | 95,1212,1095 | 96,4064,3983 | 97,145,66 | 98,3264,3227 | 100,904,888

BATCH_RAW_INFO | 101,3492,3491

BATCH_RAW_INFO | 4,963,60 | 27,3314,2603 | 28,1327,622 | 33,3954,3350 | 39,2668,2132 | 40,3071,2549 | 43,2241,1720 | 44,2309,1788 | 52,1522,1011 | 56,476,12 | 62,2118,1740 | 63,2107,1742 | 64,391,49 | 67,3170,2849 | 68,2342,2021 | 71,3524,3218 | 73,2190,1905 | 74,4058,3783 | 75,1256,981 | 76,1293,1048 | 77,2499,2261 | 79,2813,2577 | 80,3739,3508 | 81,1251,1020 | 83,271,78 | 84,225,39 | 85,2617,2434 | 86,2591,2445 | 87,204,63 | 88,2986,2845 | 90,1407,1266 | 91,4002,3864 | 92,279,154 | 93,1040,922 | 94,3716,3598 | 95,1213,1095 | 96,4065,3983 | 97,146,66 | 98,3265,3227 | 100,905,888 | 101,3493,3491

BATCH_RAW_INFO | 4,964,60 | 27,3315,2603 | 28,1328,622 | 33,3955,3350 | 39,2669,2132 | 40,3072,2549 | 43,2242,1720 | 44,2310,1788 | 52,1523,1011 | 56,477,12 | 62,2119,1740 | 63,2108,1742 | 64,392,49 | 67,3171,2849 | 68,2343,2021 | 71,3525,3218 | 73,2191,1905 | 74,4059,3783 | 75,1257,981 | 76,1294,1048 | 77,2500,2261 | 79,2814,2577 | 80,3740,3508 | 81,1252,1020 | 83,272,78 | 84,226,39 | 85,2618,2434 | 86,2592,2445 | 87,205,63 | 88,2987,2845 | 90,1408,1266 | 91,4003,3864 | 92,280,154 | 93,1041,922 | 94,3717,3598 | 95,1214,1095 | 96,4066,3983 | 97,147,66 | 98,3266,3227 | 100,906,888 | 101,3494,3491

BATCH_RAW_INFO | 4,965,60 | 27,3316,2603 | 28,1329,622 | 33,3956,3350 | 39,2670,2132 | 40,3073,2549 | 43,2243,1720 | 44,2311,1788 | 52,1524,1011 | 56,478,12 | 62,2120,1740 | 63,2109,1742 | 64,393,49 | 67,3172,2849 | 68,2344,2021 | 71,3526,3218 | 73,2192,1905 | 74,4060,3783 | 75,1258,981 | 76,1295,1048 | 77,2501,2261 | 79,2815,2577 | 80,3741,3508 | 83,273,78 | 84,227,39 | 85,2619,2434 | 86,2593,2445 | 87,206,63 | 88,2988,2845 | 90,1409,1266 | 91,4004,3864 | 92,281,154 | 93,1042,922 | 94,3718,3598 | 95,1215,1095 | 96,4067,3983 | 97,148,66 | 98,3267,3227 | 100,907,888 | 101,3495,3491

BATCH_RAW_INFO | 4,966,60 | 27,3317,2603 | 28,1330,622 | 33,3957,3350 | 39,2671,2132 | 40,3074,2549 | 43,2244,1720 | 44,2312,1788 | 52,1525,1011 | 56,479,12 | 62,2121,1740 | 63,2110,1742 | 64,394,49 | 67,3173,2849 | 68,2345,2021 | 71,3527,3218 | 73,2193,1905 | 74,4061,3783 | 75,1259,981 | 76,1296,1048 | 77,2502,2261 | 79,2816,2577 | 80,3742,3508 | 83,274,78 | 84,228,39 | 85,2620,2434 | 86,2594,2445 | 87,207,63 | 88,2989,2845 | 90,1410,1266 | 91,4005,3864 | 92,282,154 | 93,1043,922 | 94,3719,3598 | 95,1216,1095 | 96,4068,3983 | 97,149,66 | 98,3268,3227 | 100,908,888 | 101,3496,3491

BATCH_RAW_INFO | 4,967,60 | 27,3318,2603 | 28,1331,622 | 33,3958,3350 | 39,2672,2132 | 40,3075,2549 | 43,2245,1720 | 44,2313,1788 | 52,1526,1011 | 56,480,12 | 62,2122,1740 | 63,2111,1742 | 64,395,49 | 67,3174,2849 | 68,2346,2021 | 71,3528,3218 | 73,2194,1905 | 74,4062,3783 | 75,1260,981 | 76,1297,1048 | 77,2503,2261 | 79,2817,2577 | 80,3743,3508 | 83,275,78 | 84,229,39 | 85,2621,2434 | 86,2595,2445 | 87,208,63 | 88,2990,2845 | 90,1411,1266 | 91,4006,3864 | 92,283,154 | 93,1044,922 | 94,3720,3598 | 95,1217,1095 | 96,4069,3983 | 97,150,66 | 98,3269,3227 | 100,909,888 | 101,3497,3491

BATCH_RAW_INFO | 4,968,60 | 27,3319,2603 | 28,1332,622 | 33,3959,3350 | 39,2673,2132 | 40,3076,2549 | 43,2246,1720 | 44,2314,1788 | 52,1527,1011 | 56,481,12 | 62,2123,1740 | 63,2112,1742 | 64,396,49 | 67,3175,2849 | 68,2347,2021 | 71,3529,3218 | 73,2195,1905 | 74,4063,3783 | 75,1261,981 | 76,1298,1048 | 77,2504,2261 | 79,2818,2577 | 80,3744,3508 | 83,276,78 | 84,230,39 | 85,2622,2434 | 86,2596,2445 | 87,209,63 | 88,2991,2845 | 90,1412,1266 | 91,4007,3864 | 92,284,154 | 93,1045,922 | 94,3721,3598 | 95,1218,1095 | 96,4070,3983 | 97,151,66 | 98,3270,3227 | 100,910,888 | 101,3498,3491

BATCH_RAW_INFO | 4,969,60 | 27,3320,2603 | 28,1333,622 | 33,3960,3350 | 39,2674,2132 | 40,3077,2549 | 43,2247,1720 | 44,2315,1788 | 52,1528,1011 | 56,482,12 | 62,2124,1740 | 63,2113,1742 | 64,397,49 | 67,3176,2849 | 68,2348,2021 | 71,3530,3218 | 73,2196,1905 | 74,4064,3783 | 75,1262,981 | 76,1299,1048 | 77,2505,2261 | 79,2819,2577 | 80,3745,3508 | 83,277,78 | 84,231,39 | 85,2623,2434 | 86,2597,2445 | 87,210,63 | 88,2992,2845 | 90,1413,1266 | 91,4008,3864 | 92,285,154 | 93,1046,922 | 94,3722,3598 | 95,1219,1095 | 96,4071,3983 | 97,152,66 | 98,3271,3227 | 100,911,888 | 101,3499,3491

BATCH_RAW_INFO | 4,970,60 | 27,3321,2603 | 28,1334,622 | 33,3961,3350 | 39,2675,2132 | 40,3078,2549 | 43,2248,1720 | 44,2316,1788 | 52,1529,1011 | 56,483,12 | 62,2125,1740 | 63,2114,1742 | 64,398,49 | 67,3177,2849 | 68,2349,2021 | 71,3531,3218 | 73,2197,1905 | 74,4065,3783 | 75,1263,981 | 76,1300,1048 | 77,2506,2261 | 79,2820,2577 | 80,3746,3508 | 83,278,78 | 84,232,39 | 85,2624,2434 | 86,2598,2445 | 87,211,63 | 88,2993,2845 | 90,1414,1266 | 91,4009,3864 | 92,286,154 | 93,1047,922 | 94,3723,3598 | 95,1220,1095 | 96,4072,3983 | 97,153,66 | 98,3272,3227 | 100,912,888 | 101,3500,3491

BATCH_RAW_INFO | 4,971,60 | 27,3322,2603 | 28,1335,622 | 33,3962,3350 | 39,2676,2132 | 40,3079,2549 | 43,2249,1720 | 44,2317,1788 | 52,1530,1011 | 56,484,12 | 62,2126,1740 | 63,2115,1742 | 64,399,49 | 67,3178,2849 | 68,2350,2021 | 71,3532,3218 | 73,2198,1905 | 74,4066,3783 | 75,1264,981 | 76,1301,1048 | 77,2507,2261 | 79,2821,2577 | 80,3747,3508 | 83,279,78 | 84,233,39 | 85,2625,2434 | 86,2599,2445 | 87,212,63 | 88,2994,2845 | 90,1415,1266 | 91,4010,3864 | 92,287,154 | 93,1048,922 | 94,3724,3598 | 95,1221,1095 | 96,4073,3983 | 97,154,66 | 98,3273,3227 | 100,913,888 | 101,3501,3491

BATCH_RAW_INFO | 102,3527,3526

BATCH_RAW_INFO | 4,972,60 | 27,3323,2603 | 28,1336,622 | 33,3963,3350 | 39,2677,2132 | 40,3080,2549 | 43,2250,1720 | 44,2318,1788 | 52,1531,1011 | 56,485,12 | 62,2127,1740 | 63,2116,1742 | 64,400,49 | 67,3179,2849 | 68,2351,2021 | 71,3533,3218 | 73,2199,1905 | 74,4067,3783 | 75,1265,981 | 76,1302,1048 | 77,2508,2261 | 79,2822,2577 | 80,3748,3508 | 83,280,78 | 84,234,39 | 85,2626,2434 | 86,2600,2445 | 87,213,63 | 88,2995,2845 | 90,1416,1266 | 91,4011,3864 | 92,288,154 | 93,1049,922 | 94,3725,3598 | 95,1222,1095 | 96,4074,3983 | 97,155,66 | 98,3274,3227 | 100,914,888 | 101,3502,3491 | 102,3528,3526

BATCH_RAW_INFO | 4,973,60 | 27,3324,2603 | 28,1337,622 | 33,3964,3350 | 39,2678,2132 | 40,3081,2549 | 43,2251,1720 | 44,2319,1788 | 52,1532,1011 | 56,486,12 | 62,2128,1740 | 63,2117,1742 | 64,401,49 | 67,3180,2849 | 68,2352,2021 | 71,3534,3218 | 73,2200,1905 | 74,4068,3783 | 75,1266,981 | 76,1303,1048 | 77,2509,2261 | 79,2823,2577 | 80,3749,3508 | 83,281,78 | 84,235,39 | 85,2627,2434 | 86,2601,2445 | 87,214,63 | 88,2996,2845 | 90,1417,1266 | 91,4012,3864 | 92,289,154 | 93,1050,922 | 94,3726,3598 | 95,1223,1095 | 96,4075,3983 | 97,156,66 | 98,3275,3227 | 100,915,888 | 101,3503,3491 | 102,3529,3526

BATCH_RAW_INFO | 103,1642,1641

BATCH_RAW_INFO | 4,974,60 | 27,3325,2603 | 28,1338,622 | 33,3965,3350 | 39,2679,2132 | 40,3082,2549 | 43,2252,1720 | 44,2320,1788 | 52,1533,1011 | 56,487,12 | 62,2129,1740 | 63,2118,1742 | 64,402,49 | 67,3181,2849 | 68,2353,2021 | 71,3535,3218 | 73,2201,1905 | 74,4069,3783 | 75,1267,981 | 76,1304,1048 | 77,2510,2261 | 79,2824,2577 | 80,3750,3508 | 83,282,78 | 84,236,39 | 85,2628,2434 | 86,2602,2445 | 87,215,63 | 88,2997,2845 | 90,1418,1266 | 91,4013,3864 | 92,290,154 | 93,1051,922 | 94,3727,3598 | 95,1224,1095 | 96,4076,3983 | 97,157,66 | 98,3276,3227 | 100,916,888 | 101,3504,3491 | 102,3530,3526 | 103,1643,1641

BATCH_RAW_INFO | 104,2464,2463

BATCH_RAW_INFO | 4,975,60 | 27,3326,2603 | 28,1339,622 | 33,3966,3350 | 39,2680,2132 | 40,3083,2549 | 43,2253,1720 | 44,2321,1788 | 52,1534,1011 | 56,488,12 | 62,2130,1740 | 63,2119,1742 | 64,403,49 | 67,3182,2849 | 68,2354,2021 | 71,3536,3218 | 73,2202,1905 | 74,4070,3783 | 75,1268,981 | 76,1305,1048 | 77,2511,2261 | 79,2825,2577 | 80,3751,3508 | 83,283,78 | 84,237,39 | 85,2629,2434 | 86,2603,2445 | 87,216,63 | 88,2998,2845 | 90,1419,1266 | 91,4014,3864 | 92,291,154 | 93,1052,922 | 94,3728,3598 | 95,1225,1095 | 96,4077,3983 | 97,158,66 | 98,3277,3227 | 100,917,888 | 101,3505,3491 | 102,3531,3526 | 103,1644,1641 | 104,2465,2463

BATCH_RAW_INFO | 4,976,60 | 27,3327,2603 | 28,1340,622 | 33,3967,3350 | 39,2681,2132 | 40,3084,2549 | 43,2254,1720 | 44,2322,1788 | 52,1535,1011 | 56,489,12 | 62,2131,1740 | 63,2120,1742 | 64,404,49 | 67,3183,2849 | 68,2355,2021 | 71,3537,3218 | 73,2203,1905 | 74,4071,3783 | 75,1269,981 | 76,1306,1048 | 77,2512,2261 | 79,2826,2577 | 80,3752,3508 | 83,284,78 | 84,238,39 | 85,2630,2434 | 86,2604,2445 | 87,217,63 | 88,2999,2845 | 90,1420,1266 | 91,4015,3864 | 92,292,154 | 93,1053,922 | 94,3729,3598 | 95,1226,1095 | 96,4078,3983 | 97,159,66 | 98,3278,3227 | 100,918,888 | 101,3506,3491 | 102,3532,3526 | 103,1645,1641 | 104,2466,2463

BATCH_RAW_INFO | 4,977,60 | 27,3328,2603 | 28,1341,622 | 33,3968,3350 | 39,2682,2132 | 40,3085,2549 | 43,2255,1720 | 44,2323,1788 | 52,1536,1011 | 56,490,12 | 62,2132,1740 | 63,2121,1742 | 64,405,49 | 67,3184,2849 | 68,2356,2021 | 71,3538,3218 | 73,2204,1905 | 74,4072,3783 | 75,1270,981 | 76,1307,1048 | 77,2513,2261 | 79,2827,2577 | 80,3753,3508 | 83,285,78 | 84,239,39 | 85,2631,2434 | 86,2605,2445 | 87,218,63 | 88,3000,2845 | 90,1421,1266 | 91,4016,3864 | 92,293,154 | 93,1054,922 | 94,3730,3598 | 95,1227,1095 | 96,4079,3983 | 97,160,66 | 98,3279,3227 | 100,919,888 | 101,3507,3491 | 102,3533,3526 | 103,1646,1641 | 104,2467,2463

BATCH_RAW_INFO | 4,978,60 | 27,3329,2603 | 28,1342,622 | 33,3969,3350 | 39,2683,2132 | 43,2256,1720 | 44,2324,1788 | 52,1537,1011 | 56,491,12 | 62,2133,1740 | 63,2122,1742 | 64,406,49 | 67,3185,2849 | 68,2357,2021 | 71,3539,3218 | 73,2205,1905 | 74,4073,3783 | 75,1271,981 | 76,1308,1048 | 77,2514,2261 | 79,2828,2577 | 80,3754,3508 | 83,286,78 | 84,240,39 | 85,2632,2434 | 86,2606,2445 | 87,219,63 | 88,3001,2845 | 90,1422,1266 | 91,4017,3864 | 92,294,154 | 93,1055,922 | 94,3731,3598 | 95,1228,1095 | 96,4080,3983 | 97,161,66 | 98,3280,3227 | 100,920,888 | 101,3508,3491 | 102,3534,3526 | 103,1647,1641 | 104,2468,2463

BATCH_RAW_INFO | 4,979,60 | 27,3330,2603 | 28,1343,622 | 33,3970,3350 | 39,2684,2132 | 43,2257,1720 | 44,2325,1788 | 52,1538,1011 | 56,492,12 | 62,2134,1740 | 63,2123,1742 | 64,407,49 | 67,3186,2849 | 68,2358,2021 | 71,3540,3218 | 73,2206,1905 | 74,4074,3783 | 75,1272,981 | 76,1309,1048 | 77,2515,2261 | 79,2829,2577 | 80,3755,3508 | 83,287,78 | 84,241,39 | 85,2633,2434 | 86,2607,2445 | 87,220,63 | 88,3002,2845 | 90,1423,1266 | 91,4018,3864 | 92,295,154 | 93,1056,922 | 94,3732,3598 | 95,1229,1095 | 96,4081,3983 | 97,162,66 | 98,3281,3227 | 100,921,888 | 101,3509,3491 | 102,3535,3526 | 103,1648,1641 | 104,2469,2463

BATCH_RAW_INFO | 4,980,60 | 27,3331,2603 | 28,1344,622 | 33,3971,3350 | 39,2685,2132 | 43,2258,1720 | 44,2326,1788 | 52,1539,1011 | 56,493,12 | 62,2135,1740 | 63,2124,1742 | 64,408,49 | 67,3187,2849 | 68,2359,2021 | 71,3541,3218 | 73,2207,1905 | 74,4075,3783 | 75,1273,981 | 76,1310,1048 | 77,2516,2261 | 79,2830,2577 | 80,3756,3508 | 83,288,78 | 84,242,39 | 85,2634,2434 | 86,2608,2445 | 87,221,63 | 88,3003,2845 | 90,1424,1266 | 91,4019,3864 | 92,296,154 | 93,1057,922 | 94,3733,3598 | 95,1230,1095 | 96,4082,3983 | 97,163,66 | 98,3282,3227 | 100,922,888 | 101,3510,3491 | 102,3536,3526 | 103,1649,1641 | 104,2470,2463

BATCH_RAW_INFO | 4,981,60 | 27,3332,2603 | 28,1345,622 | 33,3972,3350 | 39,2686,2132 | 43,2259,1720 | 44,2327,1788 | 52,1540,1011 | 56,494,12 | 62,2136,1740 | 63,2125,1742 | 64,409,49 | 67,3188,2849 | 68,2360,2021 | 71,3542,3218 | 73,2208,1905 | 74,4076,3783 | 75,1274,981 | 76,1311,1048 | 77,2517,2261 | 79,2831,2577 | 80,3757,3508 | 83,289,78 | 84,243,39 | 85,2635,2434 | 86,2609,2445 | 87,222,63 | 88,3004,2845 | 90,1425,1266 | 91,4020,3864 | 92,297,154 | 93,1058,922 | 94,3734,3598 | 95,1231,1095 | 96,4083,3983 | 97,164,66 | 98,3283,3227 | 100,923,888 | 101,3511,3491 | 102,3537,3526 | 103,1650,1641 | 104,2471,2463

BATCH_RAW_INFO | 4,982,60 | 27,3333,2603 | 28,1346,622 | 33,3973,3350 | 39,2687,2132 | 43,2260,1720 | 44,2328,1788 | 52,1541,1011 | 56,495,12 | 62,2137,1740 | 63,2126,1742 | 64,410,49 | 67,3189,2849 | 68,2361,2021 | 71,3543,3218 | 73,2209,1905 | 74,4077,3783 | 75,1275,981 | 76,1312,1048 | 77,2518,2261 | 79,2832,2577 | 80,3758,3508 | 83,290,78 | 84,244,39 | 85,2636,2434 | 86,2610,2445 | 87,223,63 | 88,3005,2845 | 90,1426,1266 | 91,4021,3864 | 92,298,154 | 93,1059,922 | 94,3735,3598 | 95,1232,1095 | 96,4084,3983 | 97,165,66 | 98,3284,3227 | 100,924,888 | 101,3512,3491 | 102,3538,3526 | 103,1651,1641 | 104,2472,2463

BATCH_RAW_INFO | 105,3841,3840

BATCH_RAW_INFO | 106,1193,1192

BATCH_RAW_INFO | 107,1785,1784

BATCH_RAW_INFO | 4,983,60 | 27,3334,2603 | 28,1347,622 | 33,3974,3350 | 39,2688,2132 | 43,2261,1720 | 44,2329,1788 | 52,1542,1011 | 56,496,12 | 62,2138,1740 | 63,2127,1742 | 64,411,49 | 67,3190,2849 | 68,2362,2021 | 71,3544,3218 | 73,2210,1905 | 74,4078,3783 | 75,1276,981 | 76,1313,1048 | 77,2519,2261 | 79,2833,2577 | 80,3759,3508 | 83,291,78 | 84,245,39 | 85,2637,2434 | 86,2611,2445 | 87,224,63 | 88,3006,2845 | 90,1427,1266 | 91,4022,3864 | 92,299,154 | 93,1060,922 | 94,3736,3598 | 95,1233,1095 | 96,4085,3983 | 97,166,66 | 98,3285,3227 | 100,925,888 | 101,3513,3491 | 102,3539,3526 | 103,1652,1641 | 104,2473,2463 | 105,3842,3840 | 106,1194,1192 | 107,1786,1784

BATCH_RAW_INFO | 4,984,60 | 27,3335,2603 | 28,1348,622 | 33,3975,3350 | 39,2689,2132 | 43,2262,1720 | 44,2330,1788 | 52,1543,1011 | 56,497,12 | 62,2139,1740 | 63,2128,1742 | 64,412,49 | 67,3191,2849 | 68,2363,2021 | 71,3545,3218 | 73,2211,1905 | 74,4079,3783 | 75,1277,981 | 76,1314,1048 | 77,2520,2261 | 79,2834,2577 | 80,3760,3508 | 83,292,78 | 84,246,39 | 85,2638,2434 | 86,2612,2445 | 87,225,63 | 88,3007,2845 | 90,1428,1266 | 91,4023,3864 | 92,300,154 | 93,1061,922 | 94,3737,3598 | 95,1234,1095 | 96,4086,3983 | 97,167,66 | 98,3286,3227 | 100,926,888 | 101,3514,3491 | 102,3540,3526 | 103,1653,1641 | 104,2474,2463 | 105,3843,3840 | 106,1195,1192 | 107,1787,1784

BATCH_RAW_INFO | 108,2096,2095

BATCH_RAW_INFO | 4,985,60 | 27,3336,2603 | 28,1349,622 | 33,3976,3350 | 39,2690,2132 | 43,2263,1720 | 44,2331,1788 | 52,1544,1011 | 56,498,12 | 62,2140,1740 | 63,2129,1742 | 64,413,49 | 67,3192,2849 | 68,2364,2021 | 71,3546,3218 | 73,2212,1905 | 74,4080,3783 | 75,1278,981 | 76,1315,1048 | 77,2521,2261 | 79,2835,2577 | 80,3761,3508 | 83,293,78 | 84,247,39 | 85,2639,2434 | 86,2613,2445 | 87,226,63 | 88,3008,2845 | 90,1429,1266 | 91,4024,3864 | 92,301,154 | 93,1062,922 | 94,3738,3598 | 95,1235,1095 | 96,4087,3983 | 97,168,66 | 98,3287,3227 | 100,927,888 | 101,3515,3491 | 102,3541,3526 | 103,1654,1641 | 104,2475,2463 | 105,3844,3840 | 106,1196,1192 | 107,1788,1784 | 108,2097,2095

BATCH_RAW_INFO | 4,986,60 | 27,3337,2603 | 28,1350,622 | 33,3977,3350 | 39,2691,2132 | 43,2264,1720 | 44,2332,1788 | 52,1545,1011 | 56,499,12 | 62,2141,1740 | 63,2130,1742 | 64,414,49 | 67,3193,2849 | 68,2365,2021 | 71,3547,3218 | 73,2213,1905 | 74,4081,3783 | 75,1279,981 | 76,1316,1048 | 77,2522,2261 | 79,2836,2577 | 80,3762,3508 | 83,294,78 | 84,248,39 | 85,2640,2434 | 86,2614,2445 | 87,227,63 | 88,3009,2845 | 90,1430,1266 | 91,4025,3864 | 92,302,154 | 93,1063,922 | 94,3739,3598 | 95,1236,1095 | 96,4088,3983 | 97,169,66 | 98,3288,3227 | 100,928,888 | 101,3516,3491 | 102,3542,3526 | 103,1655,1641 | 104,2476,2463 | 105,3845,3840 | 106,1197,1192 | 107,1789,1784 | 108,2098,2095

BATCH_RAW_INFO | 4,987,60 | 27,3338,2603 | 28,1351,622 | 33,3978,3350 | 39,2692,2132 | 43,2265,1720 | 44,2333,1788 | 52,1546,1011 | 56,500,12 | 62,2142,1740 | 63,2131,1742 | 64,415,49 | 67,3194,2849 | 68,2366,2021 | 71,3548,3218 | 73,2214,1905 | 74,4082,3783 | 75,1280,981 | 76,1317,1048 | 77,2523,2261 | 79,2837,2577 | 80,3763,3508 | 83,295,78 | 84,249,39 | 85,2641,2434 | 86,2615,2445 | 87,228,63 | 88,3010,2845 | 90,1431,1266 | 91,4026,3864 | 92,303,154 | 93,1064,922 | 94,3740,3598 | 95,1237,1095 | 96,4089,3983 | 97,170,66 | 98,3289,3227 | 100,929,888 | 101,3517,3491 | 102,3543,3526 | 103,1656,1641 | 104,2477,2463 | 105,3846,3840 | 106,1198,1192 | 107,1790,1784 | 108,2099,2095

BATCH_RAW_INFO | 4,988,60 | 27,3339,2603 | 28,1352,622 | 33,3979,3350 | 39,2693,2132 | 43,2266,1720 | 44,2334,1788 | 52,1547,1011 | 56,501,12 | 62,2143,1740 | 63,2132,1742 | 64,416,49 | 67,3195,2849 | 68,2367,2021 | 71,3549,3218 | 73,2215,1905 | 74,4083,3783 | 75,1281,981 | 76,1318,1048 | 77,2524,2261 | 79,2838,2577 | 80,3764,3508 | 83,296,78 | 84,250,39 | 85,2642,2434 | 86,2616,2445 | 87,229,63 | 88,3011,2845 | 90,1432,1266 | 91,4027,3864 | 92,304,154 | 93,1065,922 | 94,3741,3598 | 95,1238,1095 | 96,4090,3983 | 97,171,66 | 98,3290,3227 | 100,930,888 | 101,3518,3491 | 102,3544,3526 | 103,1657,1641 | 104,2478,2463 | 105,3847,3840 | 106,1199,1192 | 107,1791,1784 | 108,2100,2095

BATCH_RAW_INFO | 4,989,60 | 27,3340,2603 | 28,1353,622 | 33,3980,3350 | 39,2694,2132 | 43,2267,1720 | 44,2335,1788 | 52,1548,1011 | 56,502,12 | 62,2144,1740 | 63,2133,1742 | 64,417,49 | 67,3196,2849 | 68,2368,2021 | 71,3550,3218 | 73,2216,1905 | 74,4084,3783 | 75,1282,981 | 76,1319,1048 | 77,2525,2261 | 79,2839,2577 | 80,3765,3508 | 83,297,78 | 84,251,39 | 85,2643,2434 | 86,2617,2445 | 87,230,63 | 88,3012,2845 | 90,1433,1266 | 91,4028,3864 | 92,305,154 | 93,1066,922 | 94,3742,3598 | 95,1239,1095 | 96,4091,3983 | 97,172,66 | 98,3291,3227 | 100,931,888 | 101,3519,3491 | 102,3545,3526 | 103,1658,1641 | 104,2479,2463 | 105,3848,3840 | 106,1200,1192 | 107,1792,1784 | 108,2101,2095

BATCH_RAW_INFO | 4,990,60 | 27,3341,2603 | 28,1354,622 | 33,3981,3350 | 39,2695,2132 | 43,2268,1720 | 44,2336,1788 | 52,1549,1011 | 56,503,12 | 62,2145,1740 | 63,2134,1742 | 64,418,49 | 67,3197,2849 | 68,2369,2021 | 71,3551,3218 | 73,2217,1905 | 74,4085,3783 | 75,1283,981 | 76,1320,1048 | 77,2526,2261 | 79,2840,2577 | 80,3766,3508 | 83,298,78 | 84,252,39 | 85,2644,2434 | 86,2618,2445 | 87,231,63 | 88,3013,2845 | 90,1434,1266 | 91,4029,3864 | 92,306,154 | 93,1067,922 | 94,3743,3598 | 95,1240,1095 | 96,4092,3983 | 97,173,66 | 98,3292,3227 | 100,932,888 | 101,3520,3491 | 102,3546,3526 | 103,1659,1641 | 104,2480,2463 | 105,3849,3840 | 106,1201,1192 | 107,1793,1784 | 108,2102,2095

BATCH_RAW_INFO | 4,991,60 | 27,3342,2603 | 28,1355,622 | 33,3982,3350 | 39,2696,2132 | 43,2269,1720 | 44,2337,1788 | 52,1550,1011 | 56,504,12 | 62,2146,1740 | 63,2135,1742 | 64,419,49 | 67,3198,2849 | 68,2370,2021 | 71,3552,3218 | 73,2218,1905 | 74,4086,3783 | 75,1284,981 | 76,1321,1048 | 77,2527,2261 | 79,2841,2577 | 80,3767,3508 | 83,299,78 | 84,253,39 | 85,2645,2434 | 86,2619,2445 | 87,232,63 | 88,3014,2845 | 90,1435,1266 | 91,4030,3864 | 92,307,154 | 93,1068,922 | 94,3744,3598 | 95,1241,1095 | 96,4093,3983 | 97,174,66 | 98,3293,3227 | 100,933,888 | 101,3521,3491 | 102,3547,3526 | 103,1660,1641 | 104,2481,2463 | 105,3850,3840 | 106,1202,1192 | 107,1794,1784 | 108,2103,2095

BATCH_RAW_INFO | 4,992,60 | 27,3343,2603 | 28,1356,622 | 33,3983,3350 | 39,2697,2132 | 43,2270,1720 | 44,2338,1788 | 52,1551,1011 | 56,505,12 | 62,2147,1740 | 63,2136,1742 | 64,420,49 | 67,3199,2849 | 68,2371,2021 | 71,3553,3218 | 73,2219,1905 | 74,4087,3783 | 75,1285,981 | 76,1322,1048 | 77,2528,2261 | 79,2842,2577 | 80,3768,3508 | 83,300,78 | 84,254,39 | 85,2646,2434 | 86,2620,2445 | 87,233,63 | 88,3015,2845 | 90,1436,1266 | 91,4031,3864 | 92,308,154 | 93,1069,922 | 94,3745,3598 | 95,1242,1095 | 96,4094,3983 | 97,175,66 | 98,3294,3227 | 100,934,888 | 101,3522,3491 | 102,3548,3526 | 103,1661,1641 | 104,2482,2463 | 105,3851,3840 | 106,1203,1192 | 107,1795,1784 | 108,2104,2095

BATCH_RAW_INFO | 4,993,60 | 27,3344,2603 | 28,1357,622 | 33,3984,3350 | 39,2698,2132 | 43,2271,1720 | 44,2339,1788 | 52,1552,1011 | 56,506,12 | 62,2148,1740 | 63,2137,1742 | 64,421,49 | 67,3200,2849 | 68,2372,2021 | 71,3554,3218 | 73,2220,1905 | 74,4088,3783 | 75,1286,981 | 76,1323,1048 | 77,2529,2261 | 79,2843,2577 | 80,3769,3508 | 83,301,78 | 84,255,39 | 85,2647,2434 | 86,2621,2445 | 87,234,63 | 88,3016,2845 | 90,1437,1266 | 91,4032,3864 | 92,309,154 | 93,1070,922 | 94,3746,3598 | 95,1243,1095 | 96,4095,3983 | 97,176,66 | 98,3295,3227 | 100,935,888 | 101,3523,3491 | 102,3549,3526 | 103,1662,1641 | 104,2483,2463 | 105,3852,3840 | 106,1204,1192 | 107,1796,1784 | 108,2105,2095

BATCH_RAW_INFO | 4,994,60 | 27,3345,2603 | 28,1358,622 | 33,3985,3350 | 39,2699,2132 | 43,2272,1720 | 44,2340,1788 | 52,1553,1011 | 56,507,12 | 62,2149,1740 | 63,2138,1742 | 64,422,49 | 67,3201,2849 | 68,2373,2021 | 71,3555,3218 | 73,2221,1905 | 74,4089,3783 | 75,1287,981 | 76,1324,1048 | 77,2530,2261 | 79,2844,2577 | 80,3770,3508 | 83,302,78 | 84,256,39 | 85,2648,2434 | 86,2622,2445 | 87,235,63 | 88,3017,2845 | 90,1438,1266 | 91,4033,3864 | 92,310,154 | 93,1071,922 | 94,3747,3598 | 95,1244,1095 | 97,177,66 | 98,3296,3227 | 100,936,888 | 101,3524,3491 | 102,3550,3526 | 103,1663,1641 | 104,2484,2463 | 105,3853,3840 | 106,1205,1192 | 107,1797,1784 | 108,2106,2095

BATCH_RAW_INFO | 4,995,60 | 27,3346,2603 | 28,1359,622 | 33,3986,3350 | 39,2700,2132 | 43,2273,1720 | 44,2341,1788 | 52,1554,1011 | 56,508,12 | 62,2150,1740 | 63,2139,1742 | 64,423,49 | 67,3202,2849 | 68,2374,2021 | 71,3556,3218 | 73,2222,1905 | 74,4090,3783 | 75,1288,981 | 76,1325,1048 | 77,2531,2261 | 79,2845,2577 | 80,3771,3508 | 83,303,78 | 84,257,39 | 85,2649,2434 | 86,2623,2445 | 87,236,63 | 88,3018,2845 | 90,1439,1266 | 91,4034,3864 | 92,311,154 | 93,1072,922 | 94,3748,3598 | 95,1245,1095 | 97,178,66 | 98,3297,3227 | 100,937,888 | 101,3525,3491 | 102,3551,3526 | 103,1664,1641 | 104,2485,2463 | 105,3854,3840 | 106,1206,1192 | 107,1798,1784 | 108,2107,2095

BATCH_RAW_INFO | 4,996,60 | 27,3347,2603 | 28,1360,622 | 33,3987,3350 | 39,2701,2132 | 43,2274,1720 | 44,2342,1788 | 52,1555,1011 | 56,509,12 | 62,2151,1740 | 63,2140,1742 | 64,424,49 | 67,3203,2849 | 68,2375,2021 | 71,3557,3218 | 73,2223,1905 | 74,4091,3783 | 75,1289,981 | 76,1326,1048 | 77,2532,2261 | 79,2846,2577 | 80,3772,3508 | 83,304,78 | 84,258,39 | 85,2650,2434 | 86,2624,2445 | 87,237,63 | 88,3019,2845 | 90,1440,1266 | 91,4035,3864 | 92,312,154 | 93,1073,922 | 94,3749,3598 | 95,1246,1095 | 97,179,66 | 98,3298,3227 | 100,938,888 | 101,3526,3491 | 102,3552,3526 | 103,1665,1641 | 104,2486,2463 | 105,3855,3840 | 106,1207,1192 | 107,1799,1784 | 108,2108,2095

BATCH_RAW_INFO | 4,997,60 | 27,3348,2603 | 28,1361,622 | 33,3988,3350 | 39,2702,2132 | 43,2275,1720 | 44,2343,1788 | 52,1556,1011 | 56,510,12 | 62,2152,1740 | 63,2141,1742 | 64,425,49 | 67,3204,2849 | 68,2376,2021 | 71,3558,3218 | 73,2224,1905 | 74,4092,3783 | 75,1290,981 | 76,1327,1048 | 77,2533,2261 | 79,2847,2577 | 80,3773,3508 | 83,305,78 | 84,259,39 | 85,2651,2434 | 86,2625,2445 | 87,238,63 | 88,3020,2845 | 90,1441,1266 | 91,4036,3864 | 92,313,154 | 93,1074,922 | 94,3750,3598 | 95,1247,1095 | 97,180,66 | 98,3299,3227 | 100,939,888 | 101,3527,3491 | 102,3553,3526 | 103,1666,1641 | 104,2487,2463 | 105,3856,3840 | 106,1208,1192 | 107,1800,1784 | 108,2109,2095

BATCH_RAW_INFO | 4,998,60 | 27,3349,2603 | 28,1362,622 | 33,3989,3350 | 39,2703,2132 | 43,2276,1720 | 44,2344,1788 | 52,1557,1011 | 56,511,12 | 62,2153,1740 | 63,2142,1742 | 64,426,49 | 67,3205,2849 | 68,2377,2021 | 71,3559,3218 | 73,2225,1905 | 74,4093,3783 | 75,1291,981 | 76,1328,1048 | 77,2534,2261 | 79,2848,2577 | 80,3774,3508 | 83,306,78 | 84,260,39 | 85,2652,2434 | 86,2626,2445 | 87,239,63 | 88,3021,2845 | 90,1442,1266 | 91,4037,3864 | 92,314,154 | 93,1075,922 | 94,3751,3598 | 95,1248,1095 | 97,181,66 | 98,3300,3227 | 100,940,888 | 101,3528,3491 | 102,3554,3526 | 103,1667,1641 | 104,2488,2463 | 105,3857,3840 | 106,1209,1192 | 107,1801,1784 | 108,2110,2095

BATCH_RAW_INFO | 4,999,60 | 27,3350,2603 | 28,1363,622 | 33,3990,3350 | 39,2704,2132 | 43,2277,1720 | 44,2345,1788 | 52,1558,1011 | 56,512,12 | 62,2154,1740 | 63,2143,1742 | 64,427,49 | 67,3206,2849 | 68,2378,2021 | 71,3560,3218 | 73,2226,1905 | 74,4094,3783 | 75,1292,981 | 76,1329,1048 | 77,2535,2261 | 79,2849,2577 | 80,3775,3508 | 83,307,78 | 84,261,39 | 85,2653,2434 | 86,2627,2445 | 87,240,63 | 88,3022,2845 | 90,1443,1266 | 91,4038,3864 | 92,315,154 | 93,1076,922 | 94,3752,3598 | 95,1249,1095 | 97,182,66 | 98,3301,3227 | 100,941,888 | 101,3529,3491 | 102,3555,3526 | 103,1668,1641 | 104,2489,2463 | 105,3858,3840 | 106,1210,1192 | 107,1802,1784 | 108,2111,2095

BATCH_RAW_INFO | 4,1000,60 | 27,3351,2603 | 28,1364,622 | 33,3991,3350 | 39,2705,2132 | 43,2278,1720 | 44,2346,1788 | 52,1559,1011 | 56,513,12 | 62,2155,1740 | 63,2144,1742 | 64,428,49 | 67,3207,2849 | 68,2379,2021 | 71,3561,3218 | 73,2227,1905 | 74,4095,3783 | 75,1293,981 | 76,1330,1048 | 77,2536,2261 | 79,2850,2577 | 80,3776,3508 | 83,308,78 | 84,262,39 | 85,2654,2434 | 86,2628,2445 | 87,241,63 | 88,3023,2845 | 90,1444,1266 | 91,4039,3864 | 92,316,154 | 93,1077,922 | 94,3753,3598 | 95,1250,1095 | 97,183,66 | 98,3302,3227 | 100,942,888 | 101,3530,3491 | 102,3556,3526 | 103,1669,1641 | 104,2490,2463 | 105,3859,3840 | 106,1211,1192 | 107,1803,1784 | 108,2112,2095

BATCH_RAW_INFO | 4,1001,60 | 27,3352,2603 | 28,1365,622 | 33,3992,3350 | 39,2706,2132 | 43,2279,1720 | 44,2347,1788 | 52,1560,1011 | 56,514,12 | 62,2156,1740 | 63,2145,1742 | 64,429,49 | 67,3208,2849 | 68,2380,2021 | 71,3562,3218 | 73,2228,1905 | 75,1294,981 | 76,1331,1048 | 77,2537,2261 | 79,2851,2577 | 80,3777,3508 | 83,309,78 | 84,263,39 | 85,2655,2434 | 86,2629,2445 | 87,242,63 | 88,3024,2845 | 90,1445,1266 | 91,4040,3864 | 92,317,154 | 93,1078,922 | 94,3754,3598 | 95,1251,1095 | 97,184,66 | 98,3303,3227 | 100,943,888 | 101,3531,3491 | 102,3557,3526 | 103,1670,1641 | 104,2491,2463 | 105,3860,3840 | 106,1212,1192 | 107,1804,1784 | 108,2113,2095

BATCH_RAW_INFO | 4,1002,60 | 27,3353,2603 | 28,1366,622 | 33,3993,3350 | 39,2707,2132 | 43,2280,1720 | 44,2348,1788 | 52,1561,1011 | 56,515,12 | 62,2157,1740 | 63,2146,1742 | 64,430,49 | 67,3209,2849 | 68,2381,2021 | 71,3563,3218 | 73,2229,1905 | 75,1295,981 | 76,1332,1048 | 77,2538,2261 | 79,2852,2577 | 80,3778,3508 | 83,310,78 | 84,264,39 | 85,2656,2434 | 86,2630,2445 | 87,243,63 | 88,3025,2845 | 90,1446,1266 | 91,4041,3864 | 92,318,154 | 93,1079,922 | 94,3755,3598 | 95,1252,1095 | 97,185,66 | 98,3304,3227 | 100,944,888 | 101,3532,3491 | 102,3558,3526 | 103,1671,1641 | 104,2492,2463 | 105,3861,3840 | 106,1213,1192 | 107,1805,1784 | 108,2114,2095

BATCH_RAW_INFO | 4,1003,60 | 27,3354,2603 | 28,1367,622 | 33,3994,3350 | 39,2708,2132 | 43,2281,1720 | 44,2349,1788 | 52,1562,1011 | 56,516,12 | 62,2158,1740 | 63,2147,1742 | 64,431,49 | 67,3210,2849 | 68,2382,2021 | 71,3564,3218 | 73,2230,1905 | 75,1296,981 | 76,1333,1048 | 77,2539,2261 | 79,2853,2577 | 80,3779,3508 | 83,311,78 | 84,265,39 | 85,2657,2434 | 86,2631,2445 | 87,244,63 | 88,3026,2845 | 90,1447,1266 | 91,4042,3864 | 92,319,154 | 93,1080,922 | 94,3756,3598 | 95,1253,1095 | 97,186,66 | 98,3305,3227 | 100,945,888 | 101,3533,3491 | 102,3559,3526 | 103,1672,1641 | 104,2493,2463 | 105,3862,3840 | 106,1214,1192 | 107,1806,1784 | 108,2115,2095

BATCH_RAW_INFO | 4,1004,60 | 27,3355,2603 | 28,1368,622 | 33,3995,3350 | 39,2709,2132 | 43,2282,1720 | 44,2350,1788 | 52,1563,1011 | 56,517,12 | 62,2159,1740 | 63,2148,1742 | 64,432,49 | 67,3211,2849 | 68,2383,2021 | 71,3565,3218 | 73,2231,1905 | 75,1297,981 | 76,1334,1048 | 77,2540,2261 | 79,2854,2577 | 80,3780,3508 | 83,312,78 | 84,266,39 | 85,2658,2434 | 86,2632,2445 | 87,245,63 | 88,3027,2845 | 90,1448,1266 | 91,4043,3864 | 92,320,154 | 93,1081,922 | 94,3757,3598 | 95,1254,1095 | 97,187,66 | 98,3306,3227 | 100,946,888 | 101,3534,3491 | 102,3560,3526 | 103,1673,1641 | 104,2494,2463 | 105,3863,3840 | 106,1215,1192 | 107,1807,1784 | 108,2116,2095

BATCH_RAW_INFO | 4,1005,60 | 27,3356,2603 | 28,1369,622 | 33,3996,3350 | 39,2710,2132 | 43,2283,1720 | 44,2351,1788 | 52,1564,1011 | 56,518,12 | 62,2160,1740 | 63,2149,1742 | 64,433,49 | 67,3212,2849 | 68,2384,2021 | 71,3566,3218 | 73,2232,1905 | 75,1298,981 | 76,1335,1048 | 77,2541,2261 | 79,2855,2577 | 80,3781,3508 | 83,313,78 | 84,267,39 | 85,2659,2434 | 86,2633,2445 | 87,246,63 | 88,3028,2845 | 90,1449,1266 | 91,4044,3864 | 92,321,154 | 93,1082,922 | 94,3758,3598 | 95,1255,1095 | 97,188,66 | 98,3307,3227 | 100,947,888 | 101,3535,3491 | 102,3561,3526 | 103,1674,1641 | 104,2495,2463 | 105,3864,3840 | 106,1216,1192 | 107,1808,1784 | 108,2117,2095

BATCH_RAW_INFO | 4,1006,60 | 27,3357,2603 | 28,1370,622 | 33,3997,3350 | 39,2711,2132 | 43,2284,1720 | 44,2352,1788 | 52,1565,1011 | 56,519,12 | 62,2161,1740 | 63,2150,1742 | 64,434,49 | 67,3213,2849 | 68,2385,2021 | 71,3567,3218 | 73,2233,1905 | 75,1299,981 | 76,1336,1048 | 77,2542,2261 | 79,2856,2577 | 80,3782,3508 | 83,314,78 | 84,268,39 | 85,2660,2434 | 86,2634,2445 | 87,247,63 | 88,3029,2845 | 90,1450,1266 | 91,4045,3864 | 92,322,154 | 93,1083,922 | 94,3759,3598 | 95,1256,1095 | 97,189,66 | 98,3308,3227 | 100,948,888 | 101,3536,3491 | 102,3562,3526 | 103,1675,1641 | 104,2496,2463 | 105,3865,3840 | 106,1217,1192 | 107,1809,1784 | 108,2118,2095

BATCH_RAW_INFO | 4,1007,60 | 27,3358,2603 | 28,1371,622 | 33,3998,3350 | 39,2712,2132 | 43,2285,1720 | 44,2353,1788 | 52,1566,1011 | 56,520,12 | 62,2162,1740 | 63,2151,1742 | 64,435,49 | 67,3214,2849 | 68,2386,2021 | 71,3568,3218 | 73,2234,1905 | 75,1300,981 | 76,1337,1048 | 77,2543,2261 | 79,2857,2577 | 80,3783,3508 | 83,315,78 | 84,269,39 | 85,2661,2434 | 86,2635,2445 | 87,248,63 | 88,3030,2845 | 90,1451,1266 | 91,4046,3864 | 92,323,154 | 93,1084,922 | 94,3760,3598 | 95,1257,1095 | 97,190,66 | 98,3309,3227 | 100,949,888 | 101,3537,3491 | 102,3563,3526 | 103,1676,1641 | 104,2497,2463 | 105,3866,3840 | 106,1218,1192 | 107,1810,1784 | 108,2119,2095

BATCH_RAW_INFO | 4,1008,60 | 27,3359,2603 | 28,1372,622 | 33,3999,3350 | 39,2713,2132 | 43,2286,1720 | 44,2354,1788 | 52,1567,1011 | 56,521,12 | 62,2163,1740 | 63,2152,1742 | 64,436,49 | 67,3215,2849 | 68,2387,2021 | 71,3569,3218 | 73,2235,1905 | 75,1301,981 | 76,1338,1048 | 77,2544,2261 | 79,2858,2577 | 80,3784,3508 | 83,316,78 | 84,270,39 | 85,2662,2434 | 86,2636,2445 | 87,249,63 | 88,3031,2845 | 90,1452,1266 | 91,4047,3864 | 92,324,154 | 93,1085,922 | 94,3761,3598 | 95,1258,1095 | 97,191,66 | 98,3310,3227 | 100,950,888 | 101,3538,3491 | 102,3564,3526 | 103,1677,1641 | 104,2498,2463 | 105,3867,3840 | 106,1219,1192 | 107,1811,1784 | 108,2120,2095

BATCH_RAW_INFO | 4,1009,60 | 27,3360,2603 | 28,1373,622 | 33,4000,3350 | 39,2714,2132 | 43,2287,1720 | 44,2355,1788 | 52,1568,1011 | 56,522,12 | 62,2164,1740 | 63,2153,1742 | 64,437,49 | 67,3216,2849 | 68,2388,2021 | 71,3570,3218 | 73,2236,1905 | 75,1302,981 | 76,1339,1048 | 77,2545,2261 | 79,2859,2577 | 80,3785,3508 | 83,317,78 | 84,271,39 | 85,2663,2434 | 86,2637,2445 | 87,250,63 | 88,3032,2845 | 90,1453,1266 | 91,4048,3864 | 92,325,154 | 93,1086,922 | 94,3762,3598 | 95,1259,1095 | 97,192,66 | 98,3311,3227 | 100,951,888 | 101,3539,3491 | 102,3565,3526 | 103,1678,1641 | 104,2499,2463 | 105,3868,3840 | 106,1220,1192 | 107,1812,1784 | 108,2121,2095

BATCH_RAW_INFO | 4,1010,60 | 27,3361,2603 | 28,1374,622 | 33,4001,3350 | 39,2715,2132 | 43,2288,1720 | 44,2356,1788 | 52,1569,1011 | 56,523,12 | 62,2165,1740 | 63,2154,1742 | 64,438,49 | 67,3217,2849 | 68,2389,2021 | 71,3571,3218 | 73,2237,1905 | 75,1303,981 | 76,1340,1048 | 77,2546,2261 | 79,2860,2577 | 80,3786,3508 | 83,318,78 | 84,272,39 | 85,2664,2434 | 86,2638,2445 | 87,251,63 | 88,3033,2845 | 90,1454,1266 | 91,4049,3864 | 92,326,154 | 93,1087,922 | 94,3763,3598 | 95,1260,1095 | 97,193,66 | 98,3312,3227 | 100,952,888 | 101,3540,3491 | 102,3566,3526 | 103,1679,1641 | 104,2500,2463 | 105,3869,3840 | 106,1221,1192 | 107,1813,1784 | 108,2122,2095

BATCH_RAW_INFO | 4,1011,60 | 27,3362,2603 | 28,1375,622 | 33,4002,3350 | 39,2716,2132 | 43,2289,1720 | 44,2357,1788 | 52,1570,1011 | 56,524,12 | 62,2166,1740 | 63,2155,1742 | 64,439,49 | 67,3218,2849 | 68,2390,2021 | 71,3572,3218 | 73,2238,1905 | 75,1304,981 | 76,1341,1048 | 77,2547,2261 | 79,2861,2577 | 80,3787,3508 | 83,319,78 | 84,273,39 | 85,2665,2434 | 86,2639,2445 | 87,252,63 | 88,3034,2845 | 90,1455,1266 | 91,4050,3864 | 92,327,154 | 93,1088,922 | 94,3764,3598 | 95,1261,1095 | 97,194,66 | 98,3313,3227 | 100,953,888 | 101,3541,3491 | 102,3567,3526 | 103,1680,1641 | 104,2501,2463 | 105,3870,3840 | 106,1222,1192 | 107,1814,1784 | 108,2123,2095

BATCH_RAW_INFO | 4,1012,60 | 27,3363,2603 | 28,1376,622 | 33,4003,3350 | 39,2717,2132 | 43,2290,1720 | 44,2358,1788 | 52,1571,1011 | 56,525,12 | 62,2167,1740 | 63,2156,1742 | 64,440,49 | 67,3219,2849 | 68,2391,2021 | 71,3573,3218 | 73,2239,1905 | 75,1305,981 | 76,1342,1048 | 77,2548,2261 | 79,2862,2577 | 80,3788,3508 | 83,320,78 | 84,274,39 | 85,2666,2434 | 86,2640,2445 | 87,253,63 | 88,3035,2845 | 90,1456,1266 | 91,4051,3864 | 92,328,154 | 93,1089,922 | 94,3765,3598 | 95,1262,1095 | 97,195,66 | 98,3314,3227 | 100,954,888 | 101,3542,3491 | 102,3568,3526 | 103,1681,1641 | 104,2502,2463 | 105,3871,3840 | 106,1223,1192 | 107,1815,1784 | 108,2124,2095

BATCH_RAW_INFO | 4,1013,60 | 27,3364,2603 | 28,1377,622 | 33,4004,3350 | 39,2718,2132 | 43,2291,1720 | 44,2359,1788 | 52,1572,1011 | 56,526,12 | 62,2168,1740 | 63,2157,1742 | 64,441,49 | 67,3220,2849 | 68,2392,2021 | 71,3574,3218 | 73,2240,1905 | 75,1306,981 | 76,1343,1048 | 77,2549,2261 | 79,2863,2577 | 80,3789,3508 | 83,321,78 | 84,275,39 | 85,2667,2434 | 86,2641,2445 | 87,254,63 | 88,3036,2845 | 90,1457,1266 | 91,4052,3864 | 92,329,154 | 93,1090,922 | 94,3766,3598 | 95,1263,1095 | 97,196,66 | 98,3315,3227 | 100,955,888 | 101,3543,3491 | 102,3569,3526 | 103,1682,1641 | 104,2503,2463 | 105,3872,3840 | 106,1224,1192 | 107,1816,1784 | 108,2125,2095

BATCH_RAW_INFO | 4,1014,60 | 27,3365,2603 | 28,1378,622 | 33,4005,3350 | 39,2719,2132 | 43,2292,1720 | 44,2360,1788 | 52,1573,1011 | 56,527,12 | 62,2169,1740 | 63,2158,1742 | 64,442,49 | 67,3221,2849 | 68,2393,2021 | 71,3575,3218 | 73,2241,1905 | 75,1307,981 | 76,1344,1048 | 77,2550,2261 | 79,2864,2577 | 80,3790,3508 | 83,322,78 | 84,276,39 | 85,2668,2434 | 86,2642,2445 | 87,255,63 | 88,3037,2845 | 90,1458,1266 | 91,4053,3864 | 92,330,154 | 93,1091,922 | 94,3767,3598 | 95,1264,1095 | 97,197,66 | 98,3316,3227 | 100,956,888 | 101,3544,3491 | 102,3570,3526 | 103,1683,1641 | 104,2504,2463 | 105,3873,3840 | 106,1225,1192 | 107,1817,1784 | 108,2126,2095

BATCH_RAW_INFO | 4,1015,60 | 27,3366,2603 | 28,1379,622 | 33,4006,3350 | 39,2720,2132 | 43,2293,1720 | 44,2361,1788 | 52,1574,1011 | 56,528,12 | 62,2170,1740 | 63,2159,1742 | 64,443,49 | 67,3222,2849 | 68,2394,2021 | 71,3576,3218 | 73,2242,1905 | 75,1308,981 | 76,1345,1048 | 77,2551,2261 | 79,2865,2577 | 80,3791,3508 | 83,323,78 | 84,277,39 | 85,2669,2434 | 86,2643,2445 | 87,256,63 | 88,3038,2845 | 90,1459,1266 | 91,4054,3864 | 92,331,154 | 93,1092,922 | 94,3768,3598 | 95,1265,1095 | 97,198,66 | 98,3317,3227 | 100,957,888 | 101,3545,3491 | 102,3571,3526 | 103,1684,1641 | 104,2505,2463 | 105,3874,3840 | 106,1226,1192 | 107,1818,1784 | 108,2127,2095

BATCH_RAW_INFO | 4,1016,60 | 27,3367,2603 | 28,1380,622 | 33,4007,3350 | 39,2721,2132 | 43,2294,1720 | 44,2362,1788 | 52,1575,1011 | 56,529,12 | 62,2171,1740 | 63,2160,1742 | 64,444,49 | 67,3223,2849 | 68,2395,2021 | 71,3577,3218 | 73,2243,1905 | 75,1309,981 | 76,1346,1048 | 77,2552,2261 | 79,2866,2577 | 80,3792,3508 | 83,324,78 | 84,278,39 | 85,2670,2434 | 86,2644,2445 | 87,257,63 | 88,3039,2845 | 90,1460,1266 | 91,4055,3864 | 92,332,154 | 93,1093,922 | 94,3769,3598 | 95,1266,1095 | 97,199,66 | 98,3318,3227 | 100,958,888 | 101,3546,3491 | 102,3572,3526 | 103,1685,1641 | 104,2506,2463 | 105,3875,3840 | 106,1227,1192 | 107,1819,1784 | 108,2128,2095

BATCH_RAW_INFO | 4,1017,60 | 27,3368,2603 | 28,1381,622 | 33,4008,3350 | 39,2722,2132 | 43,2295,1720 | 44,2363,1788 | 52,1576,1011 | 56,530,12 | 62,2172,1740 | 63,2161,1742 | 64,445,49 | 67,3224,2849 | 68,2396,2021 | 71,3578,3218 | 73,2244,1905 | 75,1310,981 | 76,1347,1048 | 77,2553,2261 | 79,2867,2577 | 80,3793,3508 | 83,325,78 | 84,279,39 | 85,2671,2434 | 86,2645,2445 | 87,258,63 | 88,3040,2845 | 90,1461,1266 | 91,4056,3864 | 92,333,154 | 93,1094,922 | 94,3770,3598 | 95,1267,1095 | 97,200,66 | 98,3319,3227 | 100,959,888 | 101,3547,3491 | 102,3573,3526 | 103,1686,1641 | 104,2507,2463 | 105,3876,3840 | 106,1228,1192 | 107,1820,1784 | 108,2129,2095

BATCH_RAW_INFO | 4,1018,60 | 27,3369,2603 | 28,1382,622 | 33,4009,3350 | 39,2723,2132 | 43,2296,1720 | 44,2364,1788 | 52,1577,1011 | 56,531,12 | 62,2173,1740 | 63,2162,1742 | 64,446,49 | 67,3225,2849 | 68,2397,2021 | 71,3579,3218 | 73,2245,1905 | 75,1311,981 | 76,1348,1048 | 77,2554,2261 | 79,2868,2577 | 80,3794,3508 | 83,326,78 | 84,280,39 | 85,2672,2434 | 86,2646,2445 | 87,259,63 | 88,3041,2845 | 90,1462,1266 | 91,4057,3864 | 92,334,154 | 93,1095,922 | 94,3771,3598 | 95,1268,1095 | 97,201,66 | 98,3320,3227 | 100,960,888 | 101,3548,3491 | 102,3574,3526 | 103,1687,1641 | 104,2508,2463 | 105,3877,3840 | 106,1229,1192 | 107,1821,1784 | 108,2130,2095

BATCH_RAW_INFO | 4,1019,60 | 27,3370,2603 | 28,1383,622 | 33,4010,3350 | 39,2724,2132 | 43,2297,1720 | 44,2365,1788 | 52,1578,1011 | 56,532,12 | 62,2174,1740 | 63,2163,1742 | 64,447,49 | 67,3226,2849 | 68,2398,2021 | 71,3580,3218 | 73,2246,1905 | 75,1312,981 | 76,1349,1048 | 77,2555,2261 | 79,2869,2577 | 80,3795,3508 | 83,327,78 | 84,281,39 | 85,2673,2434 | 86,2647,2445 | 87,260,63 | 88,3042,2845 | 90,1463,1266 | 91,4058,3864 | 92,335,154 | 93,1096,922 | 94,3772,3598 | 95,1269,1095 | 97,202,66 | 98,3321,3227 | 100,961,888 | 101,3549,3491 | 102,3575,3526 | 103,1688,1641 | 104,2509,2463 | 105,3878,3840 | 106,1230,1192 | 107,1822,1784 | 108,2131,2095

BATCH_RAW_INFO | 4,1020,60 | 27,3371,2603 | 28,1384,622 | 33,4011,3350 | 39,2725,2132 | 43,2298,1720 | 44,2366,1788 | 52,1579,1011 | 56,533,12 | 62,2175,1740 | 63,2164,1742 | 64,448,49 | 67,3227,2849 | 68,2399,2021 | 71,3581,3218 | 73,2247,1905 | 75,1313,981 | 76,1350,1048 | 77,2556,2261 | 79,2870,2577 | 80,3796,3508 | 83,328,78 | 84,282,39 | 85,2674,2434 | 86,2648,2445 | 87,261,63 | 88,3043,2845 | 90,1464,1266 | 91,4059,3864 | 92,336,154 | 93,1097,922 | 94,3773,3598 | 95,1270,1095 | 97,203,66 | 98,3322,3227 | 100,962,888 | 101,3550,3491 | 102,3576,3526 | 103,1689,1641 | 104,2510,2463 | 105,3879,3840 | 106,1231,1192 | 107,1823,1784 | 108,2132,2095

BATCH_RAW_INFO | 4,1021,60 | 27,3372,2603 | 28,1385,622 | 33,4012,3350 | 39,2726,2132 | 43,2299,1720 | 44,2367,1788 | 52,1580,1011 | 56,534,12 | 62,2176,1740 | 63,2165,1742 | 64,449,49 | 67,3228,2849 | 68,2400,2021 | 71,3582,3218 | 73,2248,1905 | 75,1314,981 | 76,1351,1048 | 77,2557,2261 | 79,2871,2577 | 80,3797,3508 | 83,329,78 | 84,283,39 | 85,2675,2434 | 86,2649,2445 | 87,262,63 | 88,3044,2845 | 90,1465,1266 | 91,4060,3864 | 92,337,154 | 93,1098,922 | 94,3774,3598 | 95,1271,1095 | 97,204,66 | 98,3323,3227 | 100,963,888 | 101,3551,3491 | 102,3577,3526 | 103,1690,1641 | 104,2511,2463 | 105,3880,3840 | 106,1232,1192 | 107,1824,1784 | 108,2133,2095

BATCH_RAW_INFO | 109,2594,2593

BATCH_RAW_INFO | 4,1022,60 | 27,3373,2603 | 28,1386,622 | 33,4013,3350 | 39,2727,2132 | 43,2300,1720 | 44,2368,1788 | 52,1581,1011 | 56,535,12 | 62,2177,1740 | 63,2166,1742 | 64,450,49 | 67,3229,2849 | 68,2401,2021 | 71,3583,3218 | 73,2249,1905 | 75,1315,981 | 76,1352,1048 | 77,2558,2261 | 79,2872,2577 | 80,3798,3508 | 83,330,78 | 84,284,39 | 85,2676,2434 | 86,2650,2445 | 87,263,63 | 88,3045,2845 | 90,1466,1266 | 91,4061,3864 | 92,338,154 | 93,1099,922 | 94,3775,3598 | 95,1272,1095 | 97,205,66 | 98,3324,3227 | 101,3552,3491 | 102,3578,3526 | 103,1691,1641 | 104,2512,2463 | 105,3881,3840 | 106,1233,1192 | 107,1825,1784 | 108,2134,2095 | 109,2595,2593

BATCH_RAW_INFO | 4,1023,60 | 27,3374,2603 | 28,1387,622 | 33,4014,3350 | 39,2728,2132 | 43,2301,1720 | 44,2369,1788 | 52,1582,1011 | 56,536,12 | 62,2178,1740 | 63,2167,1742 | 64,451,49 | 67,3230,2849 | 68,2402,2021 | 71,3584,3218 | 73,2250,1905 | 75,1316,981 | 76,1353,1048 | 77,2559,2261 | 79,2873,2577 | 80,3799,3508 | 83,331,78 | 84,285,39 | 85,2677,2434 | 86,2651,2445 | 87,264,63 | 88,3046,2845 | 90,1467,1266 | 91,4062,3864 | 92,339,154 | 93,1100,922 | 94,3776,3598 | 95,1273,1095 | 97,206,66 | 98,3325,3227 | 101,3553,3491 | 102,3579,3526 | 103,1692,1641 | 104,2513,2463 | 105,3882,3840 | 106,1234,1192 | 107,1826,1784 | 108,2135,2095 | 109,2596,2593

BATCH_RAW_INFO | 4,1024,60 | 27,3375,2603 | 28,1388,622 | 33,4015,3350 | 39,2729,2132 | 43,2302,1720 | 44,2370,1788 | 52,1583,1011 | 56,537,12 | 62,2179,1740 | 63,2168,1742 | 64,452,49 | 67,3231,2849 | 68,2403,2021 | 71,3585,3218 | 73,2251,1905 | 75,1317,981 | 76,1354,1048 | 77,2560,2261 | 79,2874,2577 | 80,3800,3508 | 83,332,78 | 84,286,39 | 85,2678,2434 | 86,2652,2445 | 87,265,63 | 88,3047,2845 | 90,1468,1266 | 91,4063,3864 | 92,340,154 | 93,1101,922 | 94,3777,3598 | 95,1274,1095 | 97,207,66 | 98,3326,3227 | 101,3554,3491 | 102,3580,3526 | 103,1693,1641 | 104,2514,2463 | 105,3883,3840 | 106,1235,1192 | 107,1827,1784 | 108,2136,2095 | 109,2597,2593

BATCH_RAW_INFO | 4,1025,60 | 27,3376,2603 | 28,1389,622 | 33,4016,3350 | 39,2730,2132 | 43,2303,1720 | 44,2371,1788 | 52,1584,1011 | 56,538,12 | 62,2180,1740 | 63,2169,1742 | 64,453,49 | 67,3232,2849 | 68,2404,2021 | 71,3586,3218 | 73,2252,1905 | 75,1318,981 | 76,1355,1048 | 77,2561,2261 | 79,2875,2577 | 80,3801,3508 | 83,333,78 | 84,287,39 | 85,2679,2434 | 86,2653,2445 | 87,266,63 | 88,3048,2845 | 90,1469,1266 | 91,4064,3864 | 92,341,154 | 93,1102,922 | 94,3778,3598 | 95,1275,1095 | 97,208,66 | 98,3327,3227 | 101,3555,3491 | 102,3581,3526 | 103,1694,1641 | 104,2515,2463 | 105,3884,3840 | 106,1236,1192 | 107,1828,1784 | 108,2137,2095 | 109,2598,2593

BATCH_RAW_INFO | 4,1026,60 | 27,3377,2603 | 28,1390,622 | 33,4017,3350 | 39,2731,2132 | 43,2304,1720 | 44,2372,1788 | 52,1585,1011 | 56,539,12 | 62,2181,1740 | 63,2170,1742 | 64,454,49 | 67,3233,2849 | 68,2405,2021 | 71,3587,3218 | 73,2253,1905 | 75,1319,981 | 76,1356,1048 | 77,2562,2261 | 79,2876,2577 | 80,3802,3508 | 83,334,78 | 84,288,39 | 85,2680,2434 | 86,2654,2445 | 87,267,63 | 88,3049,2845 | 90,1470,1266 | 91,4065,3864 | 92,342,154 | 93,1103,922 | 94,3779,3598 | 95,1276,1095 | 97,209,66 | 98,3328,3227 | 101,3556,3491 | 102,3582,3526 | 103,1695,1641 | 104,2516,2463 | 105,3885,3840 | 106,1237,1192 | 107,1829,1784 | 108,2138,2095 | 109,2599,2593

BATCH_RAW_INFO | 4,1027,60 | 27,3378,2603 | 28,1391,622 | 33,4018,3350 | 39,2732,2132 | 43,2305,1720 | 44,2373,1788 | 52,1586,1011 | 56,540,12 | 62,2182,1740 | 63,2171,1742 | 64,455,49 | 67,3234,2849 | 68,2406,2021 | 71,3588,3218 | 73,2254,1905 | 75,1320,981 | 76,1357,1048 | 77,2563,2261 | 79,2877,2577 | 80,3803,3508 | 83,335,78 | 84,289,39 | 85,2681,2434 | 86,2655,2445 | 87,268,63 | 88,3050,2845 | 90,1471,1266 | 91,4066,3864 | 92,343,154 | 93,1104,922 | 94,3780,3598 | 95,1277,1095 | 97,210,66 | 98,3329,3227 | 101,3557,3491 | 102,3583,3526 | 103,1696,1641 | 104,2517,2463 | 105,3886,3840 | 106,1238,1192 | 107,1830,1784 | 108,2139,2095 | 109,2600,2593

BATCH_RAW_INFO | 4,1028,60 | 27,3379,2603 | 28,1392,622 | 33,4019,3350 | 39,2733,2132 | 43,2306,1720 | 44,2374,1788 | 52,1587,1011 | 56,541,12 | 62,2183,1740 | 63,2172,1742 | 64,456,49 | 67,3235,2849 | 68,2407,2021 | 71,3589,3218 | 73,2255,1905 | 75,1321,981 | 76,1358,1048 | 77,2564,2261 | 79,2878,2577 | 80,3804,3508 | 83,336,78 | 84,290,39 | 85,2682,2434 | 86,2656,2445 | 87,269,63 | 88,3051,2845 | 90,1472,1266 | 91,4067,3864 | 92,344,154 | 93,1105,922 | 94,3781,3598 | 95,1278,1095 | 97,211,66 | 98,3330,3227 | 101,3558,3491 | 102,3584,3526 | 103,1697,1641 | 104,2518,2463 | 105,3887,3840 | 106,1239,1192 | 107,1831,1784 | 108,2140,2095 | 109,2601,2593

BATCH_RAW_INFO | 4,1029,60 | 27,3380,2603 | 28,1393,622 | 33,4020,3350 | 39,2734,2132 | 43,2307,1720 | 44,2375,1788 | 52,1588,1011 | 56,542,12 | 62,2184,1740 | 63,2173,1742 | 64,457,49 | 67,3236,2849 | 68,2408,2021 | 71,3590,3218 | 73,2256,1905 | 75,1322,981 | 76,1359,1048 | 77,2565,2261 | 79,2879,2577 | 80,3805,3508 | 83,337,78 | 84,291,39 | 85,2683,2434 | 86,2657,2445 | 87,270,63 | 88,3052,2845 | 90,1473,1266 | 91,4068,3864 | 92,345,154 | 93,1106,922 | 94,3782,3598 | 95,1279,1095 | 97,212,66 | 98,3331,3227 | 101,3559,3491 | 102,3585,3526 | 103,1698,1641 | 104,2519,2463 | 105,3888,3840 | 106,1240,1192 | 107,1832,1784 | 108,2141,2095 | 109,2602,2593

BATCH_RAW_INFO | 4,1030,60 | 27,3381,2603 | 28,1394,622 | 33,4021,3350 | 39,2735,2132 | 43,2308,1720 | 44,2376,1788 | 52,1589,1011 | 56,543,12 | 62,2185,1740 | 63,2174,1742 | 64,458,49 | 67,3237,2849 | 68,2409,2021 | 71,3591,3218 | 73,2257,1905 | 75,1323,981 | 76,1360,1048 | 77,2566,2261 | 79,2880,2577 | 80,3806,3508 | 83,338,78 | 84,292,39 | 85,2684,2434 | 86,2658,2445 | 87,271,63 | 88,3053,2845 | 90,1474,1266 | 91,4069,3864 | 92,346,154 | 93,1107,922 | 94,3783,3598 | 95,1280,1095 | 97,213,66 | 98,3332,3227 | 101,3560,3491 | 102,3586,3526 | 103,1699,1641 | 104,2520,2463 | 105,3889,3840 | 106,1241,1192 | 107,1833,1784 | 108,2142,2095 | 109,2603,2593

BATCH_RAW_INFO | 4,1031,60 | 27,3382,2603 | 28,1395,622 | 33,4022,3350 | 39,2736,2132 | 43,2309,1720 | 44,2377,1788 | 52,1590,1011 | 56,544,12 | 62,2186,1740 | 63,2175,1742 | 64,459,49 | 67,3238,2849 | 68,2410,2021 | 71,3592,3218 | 73,2258,1905 | 75,1324,981 | 76,1361,1048 | 77,2567,2261 | 79,2881,2577 | 80,3807,3508 | 83,339,78 | 84,293,39 | 85,2685,2434 | 86,2659,2445 | 87,272,63 | 88,3054,2845 | 90,1475,1266 | 91,4070,3864 | 92,347,154 | 93,1108,922 | 94,3784,3598 | 95,1281,1095 | 97,214,66 | 98,3333,3227 | 101,3561,3491 | 102,3587,3526 | 103,1700,1641 | 104,2521,2463 | 105,3890,3840 | 106,1242,1192 | 107,1834,1784 | 108,2143,2095 | 109,2604,2593

BATCH_RAW_INFO | 4,1032,60 | 27,3383,2603 | 28,1396,622 | 33,4023,3350 | 39,2737,2132 | 43,2310,1720 | 44,2378,1788 | 52,1591,1011 | 56,545,12 | 62,2187,1740 | 63,2176,1742 | 64,460,49 | 67,3239,2849 | 68,2411,2021 | 71,3593,3218 | 73,2259,1905 | 75,1325,981 | 76,1362,1048 | 77,2568,2261 | 79,2882,2577 | 80,3808,3508 | 83,340,78 | 84,294,39 | 85,2686,2434 | 86,2660,2445 | 87,273,63 | 88,3055,2845 | 90,1476,1266 | 91,4071,3864 | 92,348,154 | 93,1109,922 | 94,3785,3598 | 95,1282,1095 | 97,215,66 | 98,3334,3227 | 101,3562,3491 | 102,3588,3526 | 103,1701,1641 | 104,2522,2463 | 105,3891,3840 | 106,1243,1192 | 107,1835,1784 | 108,2144,2095 | 109,2605,2593

BATCH_RAW_INFO | 4,1033,60 | 27,3384,2603 | 28,1397,622 | 33,4024,3350 | 39,2738,2132 | 43,2311,1720 | 44,2379,1788 | 52,1592,1011 | 56,546,12 | 62,2188,1740 | 63,2177,1742 | 64,461,49 | 67,3240,2849 | 68,2412,2021 | 71,3594,3218 | 73,2260,1905 | 75,1326,981 | 76,1363,1048 | 77,2569,2261 | 79,2883,2577 | 80,3809,3508 | 83,341,78 | 84,295,39 | 85,2687,2434 | 86,2661,2445 | 87,274,63 | 88,3056,2845 | 90,1477,1266 | 91,4072,3864 | 92,349,154 | 93,1110,922 | 94,3786,3598 | 95,1283,1095 | 97,216,66 | 98,3335,3227 | 101,3563,3491 | 102,3589,3526 | 103,1702,1641 | 104,2523,2463 | 105,3892,3840 | 106,1244,1192 | 107,1836,1784 | 108,2145,2095 | 109,2606,2593

BATCH_RAW_INFO | 27,3385,2603 | 28,1398,622 | 33,4025,3350 | 39,2739,2132 | 43,2312,1720 | 44,2380,1788 | 52,1593,1011 | 56,547,12 | 62,2189,1740 | 63,2178,1742 | 64,462,49 | 67,3241,2849 | 68,2413,2021 | 71,3595,3218 | 73,2261,1905 | 75,1327,981 | 76,1364,1048 | 77,2570,2261 | 79,2884,2577 | 80,3810,3508 | 83,342,78 | 84,296,39 | 85,2688,2434 | 86,2662,2445 | 87,275,63 | 88,3057,2845 | 90,1478,1266 | 91,4073,3864 | 92,350,154 | 93,1111,922 | 94,3787,3598 | 95,1284,1095 | 97,217,66 | 98,3336,3227 | 101,3564,3491 | 102,3590,3526 | 103,1703,1641 | 104,2524,2463 | 105,3893,3840 | 106,1245,1192 | 107,1837,1784 | 108,2146,2095 | 109,2607,2593

BATCH_RAW_INFO | 27,3386,2603 | 28,1399,622 | 33,4026,3350 | 39,2740,2132 | 43,2313,1720 | 44,2381,1788 | 52,1594,1011 | 56,548,12 | 62,2190,1740 | 63,2179,1742 | 64,463,49 | 67,3242,2849 | 68,2414,2021 | 71,3596,3218 | 73,2262,1905 | 75,1328,981 | 76,1365,1048 | 77,2571,2261 | 79,2885,2577 | 80,3811,3508 | 83,343,78 | 84,297,39 | 85,2689,2434 | 86,2663,2445 | 87,276,63 | 88,3058,2845 | 90,1479,1266 | 91,4074,3864 | 92,351,154 | 93,1112,922 | 94,3788,3598 | 95,1285,1095 | 97,218,66 | 98,3337,3227 | 101,3565,3491 | 102,3591,3526 | 103,1704,1641 | 104,2525,2463 | 105,3894,3840 | 106,1246,1192 | 107,1838,1784 | 108,2147,2095 | 109,2608,2593

BATCH_RAW_INFO | 27,3387,2603 | 28,1400,622 | 33,4027,3350 | 39,2741,2132 | 43,2314,1720 | 44,2382,1788 | 52,1595,1011 | 56,549,12 | 62,2191,1740 | 63,2180,1742 | 64,464,49 | 67,3243,2849 | 68,2415,2021 | 71,3597,3218 | 73,2263,1905 | 75,1329,981 | 76,1366,1048 | 77,2572,2261 | 79,2886,2577 | 80,3812,3508 | 83,344,78 | 84,298,39 | 85,2690,2434 | 86,2664,2445 | 87,277,63 | 88,3059,2845 | 90,1480,1266 | 91,4075,3864 | 92,352,154 | 93,1113,922 | 94,3789,3598 | 95,1286,1095 | 97,219,66 | 98,3338,3227 | 101,3566,3491 | 102,3592,3526 | 103,1705,1641 | 104,2526,2463 | 105,3895,3840 | 106,1247,1192 | 107,1839,1784 | 108,2148,2095 | 109,2609,2593

BATCH_RAW_INFO | 27,3388,2603 | 28,1401,622 | 33,4028,3350 | 39,2742,2132 | 43,2315,1720 | 44,2383,1788 | 52,1596,1011 | 56,550,12 | 62,2192,1740 | 63,2181,1742 | 64,465,49 | 67,3244,2849 | 68,2416,2021 | 71,3598,3218 | 73,2264,1905 | 75,1330,981 | 76,1367,1048 | 77,2573,2261 | 79,2887,2577 | 80,3813,3508 | 83,345,78 | 84,299,39 | 85,2691,2434 | 86,2665,2445 | 87,278,63 | 88,3060,2845 | 90,1481,1266 | 91,4076,3864 | 92,353,154 | 93,1114,922 | 94,3790,3598 | 95,1287,1095 | 97,220,66 | 98,3339,3227 | 101,3567,3491 | 102,3593,3526 | 103,1706,1641 | 104,2527,2463 | 105,3896,3840 | 106,1248,1192 | 107,1840,1784 | 108,2149,2095 | 109,2610,2593

BATCH_RAW_INFO | 27,3389,2603 | 28,1402,622 | 33,4029,3350 | 39,2743,2132 | 43,2316,1720 | 44,2384,1788 | 52,1597,1011 | 56,551,12 | 62,2193,1740 | 63,2182,1742 | 64,466,49 | 67,3245,2849 | 68,2417,2021 | 71,3599,3218 | 73,2265,1905 | 75,1331,981 | 76,1368,1048 | 77,2574,2261 | 79,2888,2577 | 80,3814,3508 | 83,346,78 | 84,300,39 | 85,2692,2434 | 86,2666,2445 | 87,279,63 | 88,3061,2845 | 90,1482,1266 | 91,4077,3864 | 92,354,154 | 93,1115,922 | 94,3791,3598 | 95,1288,1095 | 97,221,66 | 98,3340,3227 | 101,3568,3491 | 102,3594,3526 | 103,1707,1641 | 104,2528,2463 | 105,3897,3840 | 106,1249,1192 | 107,1841,1784 | 108,2150,2095 | 109,2611,2593

BATCH_RAW_INFO | 27,3390,2603 | 28,1403,622 | 33,4030,3350 | 39,2744,2132 | 43,2317,1720 | 44,2385,1788 | 52,1598,1011 | 56,552,12 | 62,2194,1740 | 63,2183,1742 | 64,467,49 | 67,3246,2849 | 68,2418,2021 | 71,3600,3218 | 73,2266,1905 | 75,1332,981 | 76,1369,1048 | 77,2575,2261 | 79,2889,2577 | 80,3815,3508 | 83,347,78 | 84,301,39 | 85,2693,2434 | 86,2667,2445 | 87,280,63 | 88,3062,2845 | 90,1483,1266 | 91,4078,3864 | 92,355,154 | 93,1116,922 | 94,3792,3598 | 95,1289,1095 | 97,222,66 | 98,3341,3227 | 101,3569,3491 | 102,3595,3526 | 103,1708,1641 | 104,2529,2463 | 105,3898,3840 | 106,1250,1192 | 107,1842,1784 | 108,2151,2095 | 109,2612,2593

BATCH_RAW_INFO | 27,3391,2603 | 28,1404,622 | 33,4031,3350 | 39,2745,2132 | 43,2318,1720 | 44,2386,1788 | 52,1599,1011 | 56,553,12 | 62,2195,1740 | 63,2184,1742 | 64,468,49 | 67,3247,2849 | 68,2419,2021 | 71,3601,3218 | 73,2267,1905 | 75,1333,981 | 76,1370,1048 | 77,2576,2261 | 79,2890,2577 | 80,3816,3508 | 83,348,78 | 84,302,39 | 85,2694,2434 | 86,2668,2445 | 87,281,63 | 88,3063,2845 | 90,1484,1266 | 91,4079,3864 | 92,356,154 | 93,1117,922 | 94,3793,3598 | 95,1290,1095 | 97,223,66 | 98,3342,3227 | 101,3570,3491 | 102,3596,3526 | 103,1709,1641 | 104,2530,2463 | 105,3899,3840 | 106,1251,1192 | 107,1843,1784 | 108,2152,2095 | 109,2613,2593

BATCH_RAW_INFO | 27,3392,2603 | 28,1405,622 | 33,4032,3350 | 39,2746,2132 | 43,2319,1720 | 44,2387,1788 | 52,1600,1011 | 56,554,12 | 62,2196,1740 | 63,2185,1742 | 64,469,49 | 67,3248,2849 | 68,2420,2021 | 71,3602,3218 | 73,2268,1905 | 75,1334,981 | 76,1371,1048 | 77,2577,2261 | 79,2891,2577 | 80,3817,3508 | 83,349,78 | 84,303,39 | 85,2695,2434 | 86,2669,2445 | 87,282,63 | 88,3064,2845 | 90,1485,1266 | 91,4080,3864 | 92,357,154 | 93,1118,922 | 94,3794,3598 | 95,1291,1095 | 97,224,66 | 98,3343,3227 | 101,3571,3491 | 102,3597,3526 | 103,1710,1641 | 104,2531,2463 | 105,3900,3840 | 106,1252,1192 | 107,1844,1784 | 108,2153,2095 | 109,2614,2593

BATCH_RAW_INFO | 27,3393,2603 | 28,1406,622 | 33,4033,3350 | 39,2747,2132 | 43,2320,1720 | 44,2388,1788 | 52,1601,1011 | 56,555,12 | 62,2197,1740 | 63,2186,1742 | 64,470,49 | 67,3249,2849 | 68,2421,2021 | 71,3603,3218 | 73,2269,1905 | 75,1335,981 | 76,1372,1048 | 77,2578,2261 | 79,2892,2577 | 80,3818,3508 | 83,350,78 | 84,304,39 | 85,2696,2434 | 86,2670,2445 | 87,283,63 | 88,3065,2845 | 90,1486,1266 | 91,4081,3864 | 92,358,154 | 93,1119,922 | 94,3795,3598 | 95,1292,1095 | 97,225,66 | 98,3344,3227 | 101,3572,3491 | 102,3598,3526 | 103,1711,1641 | 104,2532,2463 | 105,3901,3840 | 106,1253,1192 | 107,1845,1784 | 108,2154,2095 | 109,2615,2593

BATCH_RAW_INFO | 27,3394,2603 | 28,1407,622 | 33,4034,3350 | 39,2748,2132 | 43,2321,1720 | 44,2389,1788 | 52,1602,1011 | 56,556,12 | 62,2198,1740 | 63,2187,1742 | 64,471,49 | 67,3250,2849 | 68,2422,2021 | 71,3604,3218 | 73,2270,1905 | 75,1336,981 | 76,1373,1048 | 77,2579,2261 | 79,2893,2577 | 80,3819,3508 | 83,351,78 | 84,305,39 | 85,2697,2434 | 86,2671,2445 | 87,284,63 | 88,3066,2845 | 90,1487,1266 | 91,4082,3864 | 92,359,154 | 93,1120,922 | 94,3796,3598 | 95,1293,1095 | 97,226,66 | 98,3345,3227 | 101,3573,3491 | 102,3599,3526 | 103,1712,1641 | 104,2533,2463 | 105,3902,3840 | 106,1254,1192 | 107,1846,1784 | 108,2155,2095 | 109,2616,2593

BATCH_RAW_INFO | 27,3395,2603 | 28,1408,622 | 33,4035,3350 | 39,2749,2132 | 43,2322,1720 | 44,2390,1788 | 52,1603,1011 | 56,557,12 | 62,2199,1740 | 63,2188,1742 | 64,472,49 | 67,3251,2849 | 68,2423,2021 | 71,3605,3218 | 73,2271,1905 | 75,1337,981 | 76,1374,1048 | 77,2580,2261 | 79,2894,2577 | 80,3820,3508 | 83,352,78 | 84,306,39 | 85,2698,2434 | 86,2672,2445 | 87,285,63 | 88,3067,2845 | 90,1488,1266 | 91,4083,3864 | 92,360,154 | 93,1121,922 | 94,3797,3598 | 95,1294,1095 | 97,227,66 | 98,3346,3227 | 101,3574,3491 | 102,3600,3526 | 103,1713,1641 | 104,2534,2463 | 105,3903,3840 | 106,1255,1192 | 107,1847,1784 | 108,2156,2095 | 109,2617,2593

BATCH_RAW_INFO | 110,2910,2909

BATCH_RAW_INFO | 111,2476,2475

BATCH_RAW_INFO | 27,3396,2603 | 28,1409,622 | 33,4036,3350 | 39,2750,2132 | 43,2323,1720 | 44,2391,1788 | 52,1604,1011 | 56,558,12 | 62,2200,1740 | 63,2189,1742 | 64,473,49 | 67,3252,2849 | 68,2424,2021 | 71,3606,3218 | 73,2272,1905 | 75,1338,981 | 76,1375,1048 | 77,2581,2261 | 79,2895,2577 | 80,3821,3508 | 83,353,78 | 84,307,39 | 85,2699,2434 | 86,2673,2445 | 87,286,63 | 88,3068,2845 | 90,1489,1266 | 91,4084,3864 | 92,361,154 | 93,1122,922 | 94,3798,3598 | 95,1295,1095 | 97,228,66 | 98,3347,3227 | 101,3575,3491 | 102,3601,3526 | 103,1714,1641 | 104,2535,2463 | 105,3904,3840 | 106,1256,1192 | 107,1848,1784 | 108,2157,2095 | 109,2618,2593 | 110,2911,2909 | 111,2477,2475

BATCH_RAW_INFO | 112,475,474

BATCH_RAW_INFO | 27,3397,2603 | 28,1410,622 | 33,4037,3350 | 39,2751,2132 | 43,2324,1720 | 44,2392,1788 | 52,1605,1011 | 56,559,12 | 62,2201,1740 | 63,2190,1742 | 64,474,49 | 67,3253,2849 | 68,2425,2021 | 71,3607,3218 | 73,2273,1905 | 75,1339,981 | 76,1376,1048 | 77,2582,2261 | 79,2896,2577 | 80,3822,3508 | 83,354,78 | 84,308,39 | 85,2700,2434 | 86,2674,2445 | 87,287,63 | 88,3069,2845 | 90,1490,1266 | 91,4085,3864 | 92,362,154 | 93,1123,922 | 94,3799,3598 | 95,1296,1095 | 97,229,66 | 98,3348,3227 | 101,3576,3491 | 102,3602,3526 | 103,1715,1641 | 104,2536,2463 | 105,3905,3840 | 106,1257,1192 | 107,1849,1784 | 108,2158,2095 | 109,2619,2593 | 110,2912,2909 | 111,2478,2475 | 112,476,474

BATCH_RAW_INFO | 113,607,606

BATCH_RAW_INFO | 27,3398,2603 | 28,1411,622 | 33,4038,3350 | 39,2752,2132 | 43,2325,1720 | 44,2393,1788 | 52,1606,1011 | 56,560,12 | 62,2202,1740 | 63,2191,1742 | 64,475,49 | 67,3254,2849 | 68,2426,2021 | 71,3608,3218 | 73,2274,1905 | 75,1340,981 | 76,1377,1048 | 77,2583,2261 | 79,2897,2577 | 80,3823,3508 | 83,355,78 | 84,309,39 | 85,2701,2434 | 86,2675,2445 | 87,288,63 | 88,3070,2845 | 90,1491,1266 | 91,4086,3864 | 92,363,154 | 93,1124,922 | 94,3800,3598 | 95,1297,1095 | 97,230,66 | 98,3349,3227 | 101,3577,3491 | 102,3603,3526 | 103,1716,1641 | 104,2537,2463 | 105,3906,3840 | 106,1258,1192 | 107,1850,1784 | 108,2159,2095 | 109,2620,2593 | 110,2913,2909 | 111,2479,2475 | 112,477,474 | 113,608,606

BATCH_RAW_INFO | 27,3399,2603 | 28,1412,622 | 33,4039,3350 | 39,2753,2132 | 43,2326,1720 | 44,2394,1788 | 52,1607,1011 | 56,561,12 | 62,2203,1740 | 63,2192,1742 | 64,476,49 | 67,3255,2849 | 68,2427,2021 | 71,3609,3218 | 73,2275,1905 | 75,1341,981 | 76,1378,1048 | 77,2584,2261 | 79,2898,2577 | 80,3824,3508 | 83,356,78 | 84,310,39 | 85,2702,2434 | 86,2676,2445 | 87,289,63 | 88,3071,2845 | 90,1492,1266 | 91,4087,3864 | 92,364,154 | 93,1125,922 | 94,3801,3598 | 95,1298,1095 | 97,231,66 | 98,3350,3227 | 101,3578,3491 | 102,3604,3526 | 103,1717,1641 | 104,2538,2463 | 105,3907,3840 | 106,1259,1192 | 107,1851,1784 | 108,2160,2095 | 109,2621,2593 | 110,2914,2909 | 111,2480,2475 | 112,478,474 | 113,609,606

BATCH_RAW_INFO | 27,3400,2603 | 28,1413,622 | 33,4040,3350 | 39,2754,2132 | 43,2327,1720 | 44,2395,1788 | 52,1608,1011 | 56,562,12 | 62,2204,1740 | 63,2193,1742 | 64,477,49 | 67,3256,2849 | 68,2428,2021 | 71,3610,3218 | 73,2276,1905 | 75,1342,981 | 76,1379,1048 | 77,2585,2261 | 79,2899,2577 | 80,3825,3508 | 83,357,78 | 84,311,39 | 85,2703,2434 | 86,2677,2445 | 87,290,63 | 88,3072,2845 | 90,1493,1266 | 91,4088,3864 | 92,365,154 | 93,1126,922 | 94,3802,3598 | 95,1299,1095 | 97,232,66 | 98,3351,3227 | 101,3579,3491 | 102,3605,3526 | 103,1718,1641 | 104,2539,2463 | 105,3908,3840 | 106,1260,1192 | 107,1852,1784 | 108,2161,2095 | 109,2622,2593 | 110,2915,2909 | 111,2481,2475 | 112,479,474 | 113,610,606

BATCH_RAW_INFO | 27,3401,2603 | 28,1414,622 | 33,4041,3350 | 39,2755,2132 | 43,2328,1720 | 44,2396,1788 | 52,1609,1011 | 56,563,12 | 62,2205,1740 | 63,2194,1742 | 64,478,49 | 67,3257,2849 | 68,2429,2021 | 71,3611,3218 | 73,2277,1905 | 75,1343,981 | 76,1380,1048 | 77,2586,2261 | 79,2900,2577 | 80,3826,3508 | 83,358,78 | 84,312,39 | 85,2704,2434 | 86,2678,2445 | 87,291,63 | 88,3073,2845 | 90,1494,1266 | 91,4089,3864 | 92,366,154 | 93,1127,922 | 94,3803,3598 | 95,1300,1095 | 97,233,66 | 98,3352,3227 | 101,3580,3491 | 102,3606,3526 | 103,1719,1641 | 104,2540,2463 | 105,3909,3840 | 106,1261,1192 | 107,1853,1784 | 108,2162,2095 | 109,2623,2593 | 110,2916,2909 | 111,2482,2475 | 112,480,474 | 113,611,606

BATCH_RAW_INFO | 27,3402,2603 | 28,1415,622 | 33,4042,3350 | 39,2756,2132 | 43,2329,1720 | 44,2397,1788 | 52,1610,1011 | 56,564,12 | 62,2206,1740 | 63,2195,1742 | 64,479,49 | 67,3258,2849 | 68,2430,2021 | 71,3612,3218 | 73,2278,1905 | 75,1344,981 | 76,1381,1048 | 77,2587,2261 | 79,2901,2577 | 80,3827,3508 | 83,359,78 | 84,313,39 | 85,2705,2434 | 86,2679,2445 | 87,292,63 | 88,3074,2845 | 90,1495,1266 | 91,4090,3864 | 92,367,154 | 93,1128,922 | 94,3804,3598 | 95,1301,1095 | 97,234,66 | 98,3353,3227 | 101,3581,3491 | 102,3607,3526 | 103,1720,1641 | 104,2541,2463 | 105,3910,3840 | 106,1262,1192 | 107,1854,1784 | 108,2163,2095 | 109,2624,2593 | 110,2917,2909 | 111,2483,2475 | 112,481,474 | 113,612,606

BATCH_RAW_INFO | 27,3403,2603 | 28,1416,622 | 33,4043,3350 | 39,2757,2132 | 43,2330,1720 | 44,2398,1788 | 52,1611,1011 | 56,565,12 | 62,2207,1740 | 63,2196,1742 | 64,480,49 | 67,3259,2849 | 68,2431,2021 | 71,3613,3218 | 73,2279,1905 | 75,1345,981 | 76,1382,1048 | 77,2588,2261 | 79,2902,2577 | 80,3828,3508 | 83,360,78 | 84,314,39 | 85,2706,2434 | 86,2680,2445 | 87,293,63 | 88,3075,2845 | 90,1496,1266 | 91,4091,3864 | 92,368,154 | 93,1129,922 | 94,3805,3598 | 95,1302,1095 | 97,235,66 | 98,3354,3227 | 101,3582,3491 | 102,3608,3526 | 103,1721,1641 | 104,2542,2463 | 105,3911,3840 | 106,1263,1192 | 107,1855,1784 | 108,2164,2095 | 109,2625,2593 | 110,2918,2909 | 111,2484,2475 | 112,482,474 | 113,613,606

BATCH_RAW_INFO | 27,3404,2603 | 28,1417,622 | 33,4044,3350 | 39,2758,2132 | 43,2331,1720 | 44,2399,1788 | 52,1612,1011 | 56,566,12 | 62,2208,1740 | 63,2197,1742 | 64,481,49 | 67,3260,2849 | 68,2432,2021 | 71,3614,3218 | 73,2280,1905 | 75,1346,981 | 76,1383,1048 | 77,2589,2261 | 79,2903,2577 | 80,3829,3508 | 83,361,78 | 84,315,39 | 85,2707,2434 | 86,2681,2445 | 87,294,63 | 88,3076,2845 | 90,1497,1266 | 91,4092,3864 | 92,369,154 | 93,1130,922 | 94,3806,3598 | 95,1303,1095 | 97,236,66 | 98,3355,3227 | 101,3583,3491 | 102,3609,3526 | 103,1722,1641 | 104,2543,2463 | 105,3912,3840 | 106,1264,1192 | 107,1856,1784 | 108,2165,2095 | 109,2626,2593 | 110,2919,2909 | 111,2485,2475 | 112,483,474 | 113,614,606

BATCH_RAW_INFO | 27,3405,2603 | 28,1418,622 | 33,4045,3350 | 39,2759,2132 | 43,2332,1720 | 44,2400,1788 | 52,1613,1011 | 56,567,12 | 62,2209,1740 | 63,2198,1742 | 64,482,49 | 67,3261,2849 | 68,2433,2021 | 71,3615,3218 | 73,2281,1905 | 75,1347,981 | 76,1384,1048 | 77,2590,2261 | 79,2904,2577 | 80,3830,3508 | 83,362,78 | 84,316,39 | 85,2708,2434 | 86,2682,2445 | 87,295,63 | 88,3077,2845 | 90,1498,1266 | 91,4093,3864 | 92,370,154 | 93,1131,922 | 94,3807,3598 | 95,1304,1095 | 97,237,66 | 98,3356,3227 | 101,3584,3491 | 102,3610,3526 | 103,1723,1641 | 104,2544,2463 | 105,3913,3840 | 106,1265,1192 | 107,1857,1784 | 108,2166,2095 | 109,2627,2593 | 110,2920,2909 | 111,2486,2475 | 112,484,474 | 113,615,606

BATCH_RAW_INFO | 27,3406,2603 | 28,1419,622 | 33,4046,3350 | 39,2760,2132 | 43,2333,1720 | 44,2401,1788 | 52,1614,1011 | 56,568,12 | 62,2210,1740 | 63,2199,1742 | 64,483,49 | 67,3262,2849 | 68,2434,2021 | 71,3616,3218 | 73,2282,1905 | 75,1348,981 | 76,1385,1048 | 77,2591,2261 | 79,2905,2577 | 80,3831,3508 | 83,363,78 | 84,317,39 | 85,2709,2434 | 86,2683,2445 | 87,296,63 | 88,3078,2845 | 90,1499,1266 | 91,4094,3864 | 92,371,154 | 93,1132,922 | 94,3808,3598 | 95,1305,1095 | 97,238,66 | 98,3357,3227 | 101,3585,3491 | 102,3611,3526 | 103,1724,1641 | 104,2545,2463 | 105,3914,3840 | 106,1266,1192 | 107,1858,1784 | 108,2167,2095 | 109,2628,2593 | 110,2921,2909 | 111,2487,2475 | 112,485,474 | 113,616,606

BATCH_RAW_INFO | 27,3407,2603 | 28,1420,622 | 33,4047,3350 | 39,2761,2132 | 43,2334,1720 | 44,2402,1788 | 52,1615,1011 | 56,569,12 | 62,2211,1740 | 63,2200,1742 | 64,484,49 | 67,3263,2849 | 68,2435,2021 | 71,3617,3218 | 73,2283,1905 | 75,1349,981 | 76,1386,1048 | 77,2592,2261 | 79,2906,2577 | 80,3832,3508 | 83,364,78 | 84,318,39 | 85,2710,2434 | 86,2684,2445 | 87,297,63 | 88,3079,2845 | 90,1500,1266 | 91,4095,3864 | 92,372,154 | 93,1133,922 | 94,3809,3598 | 95,1306,1095 | 97,239,66 | 98,3358,3227 | 101,3586,3491 | 102,3612,3526 | 103,1725,1641 | 104,2546,2463 | 105,3915,3840 | 106,1267,1192 | 107,1859,1784 | 108,2168,2095 | 109,2629,2593 | 110,2922,2909 | 111,2488,2475 | 112,486,474 | 113,617,606

BATCH_RAW_INFO | 27,3408,2603 | 28,1421,622 | 33,4048,3350 | 39,2762,2132 | 43,2335,1720 | 44,2403,1788 | 52,1616,1011 | 56,570,12 | 62,2212,1740 | 63,2201,1742 | 64,485,49 | 67,3264,2849 | 68,2436,2021 | 71,3618,3218 | 73,2284,1905 | 75,1350,981 | 76,1387,1048 | 77,2593,2261 | 79,2907,2577 | 80,3833,3508 | 83,365,78 | 84,319,39 | 85,2711,2434 | 86,2685,2445 | 87,298,63 | 88,3080,2845 | 90,1501,1266 | 92,373,154 | 93,1134,922 | 94,3810,3598 | 95,1307,1095 | 97,240,66 | 98,3359,3227 | 101,3587,3491 | 102,3613,3526 | 103,1726,1641 | 104,2547,2463 | 105,3916,3840 | 106,1268,1192 | 107,1860,1784 | 108,2169,2095 | 109,2630,2593 | 110,2923,2909 | 111,2489,2475 | 112,487,474 | 113,618,606

BATCH_RAW_INFO | 27,3409,2603 | 28,1422,622 | 33,4049,3350 | 39,2763,2132 | 43,2336,1720 | 44,2404,1788 | 52,1617,1011 | 56,571,12 | 62,2213,1740 | 63,2202,1742 | 64,486,49 | 67,3265,2849 | 68,2437,2021 | 71,3619,3218 | 73,2285,1905 | 75,1351,981 | 76,1388,1048 | 77,2594,2261 | 79,2908,2577 | 80,3834,3508 | 83,366,78 | 84,320,39 | 85,2712,2434 | 86,2686,2445 | 87,299,63 | 88,3081,2845 | 90,1502,1266 | 92,374,154 | 93,1135,922 | 94,3811,3598 | 95,1308,1095 | 97,241,66 | 98,3360,3227 | 101,3588,3491 | 102,3614,3526 | 103,1727,1641 | 104,2548,2463 | 105,3917,3840 | 106,1269,1192 | 107,1861,1784 | 108,2170,2095 | 109,2631,2593 | 110,2924,2909 | 111,2490,2475 | 112,488,474 | 113,619,606

BATCH_RAW_INFO | 27,3410,2603 | 28,1423,622 | 33,4050,3350 | 39,2764,2132 | 43,2337,1720 | 44,2405,1788 | 52,1618,1011 | 56,572,12 | 62,2214,1740 | 63,2203,1742 | 64,487,49 | 67,3266,2849 | 68,2438,2021 | 71,3620,3218 | 73,2286,1905 | 75,1352,981 | 76,1389,1048 | 77,2595,2261 | 79,2909,2577 | 80,3835,3508 | 83,367,78 | 84,321,39 | 85,2713,2434 | 86,2687,2445 | 87,300,63 | 88,3082,2845 | 90,1503,1266 | 92,375,154 | 93,1136,922 | 94,3812,3598 | 95,1309,1095 | 97,242,66 | 98,3361,3227 | 101,3589,3491 | 102,3615,3526 | 103,1728,1641 | 104,2549,2463 | 105,3918,3840 | 106,1270,1192 | 107,1862,1784 | 108,2171,2095 | 109,2632,2593 | 110,2925,2909 | 111,2491,2475 | 112,489,474 | 113,620,606

BATCH_RAW_INFO | 27,3411,2603 | 28,1424,622 | 33,4051,3350 | 39,2765,2132 | 43,2338,1720 | 44,2406,1788 | 52,1619,1011 | 56,573,12 | 62,2215,1740 | 63,2204,1742 | 64,488,49 | 67,3267,2849 | 68,2439,2021 | 71,3621,3218 | 73,2287,1905 | 75,1353,981 | 76,1390,1048 | 77,2596,2261 | 79,2910,2577 | 80,3836,3508 | 83,368,78 | 84,322,39 | 85,2714,2434 | 86,2688,2445 | 87,301,63 | 88,3083,2845 | 90,1504,1266 | 92,376,154 | 93,1137,922 | 94,3813,3598 | 95,1310,1095 | 97,243,66 | 98,3362,3227 | 101,3590,3491 | 102,3616,3526 | 103,1729,1641 | 104,2550,2463 | 105,3919,3840 | 106,1271,1192 | 107,1863,1784 | 108,2172,2095 | 109,2633,2593 | 110,2926,2909 | 111,2492,2475 | 112,490,474 | 113,621,606

BATCH_RAW_INFO | 27,3412,2603 | 28,1425,622 | 33,4052,3350 | 39,2766,2132 | 43,2339,1720 | 44,2407,1788 | 52,1620,1011 | 56,574,12 | 62,2216,1740 | 63,2205,1742 | 64,489,49 | 67,3268,2849 | 68,2440,2021 | 71,3622,3218 | 73,2288,1905 | 75,1354,981 | 76,1391,1048 | 77,2597,2261 | 79,2911,2577 | 80,3837,3508 | 83,369,78 | 84,323,39 | 85,2715,2434 | 86,2689,2445 | 87,302,63 | 88,3084,2845 | 90,1505,1266 | 92,377,154 | 93,1138,922 | 94,3814,3598 | 95,1311,1095 | 97,244,66 | 98,3363,3227 | 101,3591,3491 | 102,3617,3526 | 103,1730,1641 | 104,2551,2463 | 105,3920,3840 | 106,1272,1192 | 107,1864,1784 | 108,2173,2095 | 109,2634,2593 | 110,2927,2909 | 111,2493,2475 | 112,491,474 | 113,622,606

BATCH_RAW_INFO | 27,3413,2603 | 28,1426,622 | 33,4053,3350 | 39,2767,2132 | 43,2340,1720 | 44,2408,1788 | 52,1621,1011 | 56,575,12 | 62,2217,1740 | 63,2206,1742 | 64,490,49 | 67,3269,2849 | 68,2441,2021 | 71,3623,3218 | 73,2289,1905 | 75,1355,981 | 76,1392,1048 | 77,2598,2261 | 79,2912,2577 | 80,3838,3508 | 83,370,78 | 84,324,39 | 85,2716,2434 | 86,2690,2445 | 87,303,63 | 88,3085,2845 | 90,1506,1266 | 92,378,154 | 93,1139,922 | 94,3815,3598 | 95,1312,1095 | 97,245,66 | 98,3364,3227 | 101,3592,3491 | 102,3618,3526 | 103,1731,1641 | 104,2552,2463 | 105,3921,3840 | 106,1273,1192 | 107,1865,1784 | 108,2174,2095 | 109,2635,2593 | 110,2928,2909 | 111,2494,2475 | 112,492,474 | 113,623,606

BATCH_RAW_INFO | 27,3414,2603 | 28,1427,622 | 33,4054,3350 | 39,2768,2132 | 43,2341,1720 | 44,2409,1788 | 52,1622,1011 | 56,576,12 | 62,2218,1740 | 63,2207,1742 | 64,491,49 | 67,3270,2849 | 68,2442,2021 | 71,3624,3218 | 73,2290,1905 | 75,1356,981 | 76,1393,1048 | 79,2913,2577 | 80,3839,3508 | 83,371,78 | 84,325,39 | 85,2717,2434 | 86,2691,2445 | 87,304,63 | 88,3086,2845 | 90,1507,1266 | 92,379,154 | 93,1140,922 | 94,3816,3598 | 95,1313,1095 | 97,246,66 | 98,3365,3227 | 101,3593,3491 | 102,3619,3526 | 103,1732,1641 | 104,2553,2463 | 105,3922,3840 | 106,1274,1192 | 107,1866,1784 | 108,2175,2095 | 109,2636,2593 | 110,2929,2909 | 111,2495,2475 | 112,493,474 | 113,624,606

BATCH_RAW_INFO | 27,3415,2603 | 28,1428,622 | 33,4055,3350 | 39,2769,2132 | 43,2342,1720 | 44,2410,1788 | 52,1623,1011 | 56,577,12 | 62,2219,1740 | 63,2208,1742 | 64,492,49 | 67,3271,2849 | 68,2443,2021 | 71,3625,3218 | 73,2291,1905 | 75,1357,981 | 76,1394,1048 | 79,2914,2577 | 80,3840,3508 | 83,372,78 | 84,326,39 | 85,2718,2434 | 86,2692,2445 | 87,305,63 | 88,3087,2845 | 90,1508,1266 | 92,380,154 | 93,1141,922 | 94,3817,3598 | 95,1314,1095 | 97,247,66 | 98,3366,3227 | 101,3594,3491 | 102,3620,3526 | 103,1733,1641 | 104,2554,2463 | 105,3923,3840 | 106,1275,1192 | 107,1867,1784 | 108,2176,2095 | 109,2637,2593 | 110,2930,2909 | 111,2496,2475 | 112,494,474 | 113,625,606

BATCH_RAW_INFO | 27,3416,2603 | 28,1429,622 | 33,4056,3350 | 39,2770,2132 | 43,2343,1720 | 44,2411,1788 | 52,1624,1011 | 56,578,12 | 62,2220,1740 | 63,2209,1742 | 64,493,49 | 67,3272,2849 | 68,2444,2021 | 71,3626,3218 | 73,2292,1905 | 75,1358,981 | 76,1395,1048 | 79,2915,2577 | 80,3841,3508 | 83,373,78 | 84,327,39 | 85,2719,2434 | 86,2693,2445 | 87,306,63 | 88,3088,2845 | 90,1509,1266 | 92,381,154 | 93,1142,922 | 94,3818,3598 | 95,1315,1095 | 97,248,66 | 98,3367,3227 | 101,3595,3491 | 102,3621,3526 | 103,1734,1641 | 104,2555,2463 | 105,3924,3840 | 106,1276,1192 | 107,1868,1784 | 108,2177,2095 | 109,2638,2593 | 110,2931,2909 | 111,2497,2475 | 112,495,474 | 113,626,606

BATCH_RAW_INFO | 27,3417,2603 | 28,1430,622 | 33,4057,3350 | 39,2771,2132 | 43,2344,1720 | 44,2412,1788 | 52,1625,1011 | 56,579,12 | 62,2221,1740 | 63,2210,1742 | 64,494,49 | 67,3273,2849 | 68,2445,2021 | 71,3627,3218 | 73,2293,1905 | 75,1359,981 | 76,1396,1048 | 79,2916,2577 | 80,3842,3508 | 83,374,78 | 84,328,39 | 85,2720,2434 | 86,2694,2445 | 87,307,63 | 88,3089,2845 | 90,1510,1266 | 92,382,154 | 93,1143,922 | 94,3819,3598 | 95,1316,1095 | 97,249,66 | 98,3368,3227 | 101,3596,3491 | 102,3622,3526 | 103,1735,1641 | 104,2556,2463 | 105,3925,3840 | 106,1277,1192 | 107,1869,1784 | 108,2178,2095 | 109,2639,2593 | 110,2932,2909 | 111,2498,2475 | 112,496,474 | 113,627,606

BATCH_RAW_INFO | 27,3418,2603 | 28,1431,622 | 33,4058,3350 | 39,2772,2132 | 43,2345,1720 | 44,2413,1788 | 52,1626,1011 | 56,580,12 | 62,2222,1740 | 63,2211,1742 | 64,495,49 | 67,3274,2849 | 68,2446,2021 | 71,3628,3218 | 73,2294,1905 | 75,1360,981 | 76,1397,1048 | 79,2917,2577 | 80,3843,3508 | 83,375,78 | 84,329,39 | 85,2721,2434 | 86,2695,2445 | 87,308,63 | 88,3090,2845 | 90,1511,1266 | 92,383,154 | 93,1144,922 | 94,3820,3598 | 95,1317,1095 | 97,250,66 | 98,3369,3227 | 101,3597,3491 | 102,3623,3526 | 103,1736,1641 | 104,2557,2463 | 105,3926,3840 | 106,1278,1192 | 107,1870,1784 | 108,2179,2095 | 109,2640,2593 | 110,2933,2909 | 111,2499,2475 | 112,497,474 | 113,628,606

BATCH_RAW_INFO | 27,3419,2603 | 28,1432,622 | 33,4059,3350 | 39,2773,2132 | 43,2346,1720 | 44,2414,1788 | 52,1627,1011 | 56,581,12 | 62,2223,1740 | 63,2212,1742 | 64,496,49 | 67,3275,2849 | 68,2447,2021 | 71,3629,3218 | 73,2295,1905 | 75,1361,981 | 76,1398,1048 | 79,2918,2577 | 80,3844,3508 | 83,376,78 | 84,330,39 | 85,2722,2434 | 86,2696,2445 | 87,309,63 | 88,3091,2845 | 90,1512,1266 | 92,384,154 | 93,1145,922 | 94,3821,3598 | 95,1318,1095 | 97,251,66 | 98,3370,3227 | 101,3598,3491 | 102,3624,3526 | 103,1737,1641 | 104,2558,2463 | 105,3927,3840 | 106,1279,1192 | 107,1871,1784 | 108,2180,2095 | 109,2641,2593 | 110,2934,2909 | 111,2500,2475 | 112,498,474 | 113,629,606

BATCH_RAW_INFO | 27,3420,2603 | 28,1433,622 | 33,4060,3350 | 39,2774,2132 | 43,2347,1720 | 44,2415,1788 | 52,1628,1011 | 56,582,12 | 62,2224,1740 | 63,2213,1742 | 64,497,49 | 67,3276,2849 | 68,2448,2021 | 71,3630,3218 | 73,2296,1905 | 75,1362,981 | 76,1399,1048 | 79,2919,2577 | 80,3845,3508 | 83,377,78 | 84,331,39 | 85,2723,2434 | 86,2697,2445 | 87,310,63 | 88,3092,2845 | 90,1513,1266 | 92,385,154 | 93,1146,922 | 94,3822,3598 | 95,1319,1095 | 97,252,66 | 98,3371,3227 | 101,3599,3491 | 102,3625,3526 | 103,1738,1641 | 104,2559,2463 | 105,3928,3840 | 106,1280,1192 | 107,1872,1784 | 108,2181,2095 | 109,2642,2593 | 110,2935,2909 | 111,2501,2475 | 112,499,474 | 113,630,606

BATCH_RAW_INFO | 27,3421,2603 | 28,1434,622 | 33,4061,3350 | 39,2775,2132 | 43,2348,1720 | 44,2416,1788 | 52,1629,1011 | 56,583,12 | 62,2225,1740 | 63,2214,1742 | 64,498,49 | 67,3277,2849 | 68,2449,2021 | 71,3631,3218 | 73,2297,1905 | 75,1363,981 | 76,1400,1048 | 79,2920,2577 | 80,3846,3508 | 83,378,78 | 84,332,39 | 85,2724,2434 | 86,2698,2445 | 87,311,63 | 88,3093,2845 | 90,1514,1266 | 92,386,154 | 93,1147,922 | 94,3823,3598 | 95,1320,1095 | 97,253,66 | 98,3372,3227 | 101,3600,3491 | 102,3626,3526 | 103,1739,1641 | 104,2560,2463 | 105,3929,3840 | 106,1281,1192 | 107,1873,1784 | 108,2182,2095 | 109,2643,2593 | 110,2936,2909 | 111,2502,2475 | 112,500,474 | 113,631,606

BATCH_RAW_INFO | 27,3422,2603 | 28,1435,622 | 33,4062,3350 | 39,2776,2132 | 43,2349,1720 | 44,2417,1788 | 52,1630,1011 | 56,584,12 | 62,2226,1740 | 63,2215,1742 | 64,499,49 | 67,3278,2849 | 68,2450,2021 | 71,3632,3218 | 73,2298,1905 | 75,1364,981 | 76,1401,1048 | 79,2921,2577 | 80,3847,3508 | 83,379,78 | 84,333,39 | 85,2725,2434 | 86,2699,2445 | 87,312,63 | 88,3094,2845 | 90,1515,1266 | 92,387,154 | 93,1148,922 | 94,3824,3598 | 95,1321,1095 | 97,254,66 | 98,3373,3227 | 101,3601,3491 | 102,3627,3526 | 103,1740,1641 | 104,2561,2463 | 105,3930,3840 | 106,1282,1192 | 107,1874,1784 | 108,2183,2095 | 109,2644,2593 | 110,2937,2909 | 111,2503,2475 | 112,501,474 | 113,632,606

BATCH_RAW_INFO | 27,3423,2603 | 28,1436,622 | 33,4063,3350 | 39,2777,2132 | 43,2350,1720 | 44,2418,1788 | 52,1631,1011 | 56,585,12 | 62,2227,1740 | 63,2216,1742 | 64,500,49 | 67,3279,2849 | 68,2451,2021 | 71,3633,3218 | 73,2299,1905 | 75,1365,981 | 76,1402,1048 | 79,2922,2577 | 80,3848,3508 | 83,380,78 | 84,334,39 | 85,2726,2434 | 86,2700,2445 | 87,313,63 | 88,3095,2845 | 90,1516,1266 | 92,388,154 | 93,1149,922 | 94,3825,3598 | 95,1322,1095 | 97,255,66 | 98,3374,3227 | 101,3602,3491 | 102,3628,3526 | 103,1741,1641 | 104,2562,2463 | 105,3931,3840 | 106,1283,1192 | 107,1875,1784 | 108,2184,2095 | 109,2645,2593 | 110,2938,2909 | 111,2504,2475 | 112,502,474 | 113,633,606

BATCH_RAW_INFO | 27,3424,2603 | 28,1437,622 | 33,4064,3350 | 39,2778,2132 | 43,2351,1720 | 44,2419,1788 | 52,1632,1011 | 56,586,12 | 62,2228,1740 | 63,2217,1742 | 64,501,49 | 67,3280,2849 | 68,2452,2021 | 71,3634,3218 | 73,2300,1905 | 75,1366,981 | 76,1403,1048 | 79,2923,2577 | 80,3849,3508 | 83,381,78 | 84,335,39 | 85,2727,2434 | 86,2701,2445 | 87,314,63 | 88,3096,2845 | 90,1517,1266 | 92,389,154 | 93,1150,922 | 94,3826,3598 | 95,1323,1095 | 97,256,66 | 98,3375,3227 | 101,3603,3491 | 102,3629,3526 | 103,1742,1641 | 104,2563,2463 | 105,3932,3840 | 106,1284,1192 | 107,1876,1784 | 108,2185,2095 | 109,2646,2593 | 110,2939,2909 | 111,2505,2475 | 112,503,474 | 113,634,606

BATCH_RAW_INFO | 27,3425,2603 | 28,1438,622 | 33,4065,3350 | 39,2779,2132 | 43,2352,1720 | 44,2420,1788 | 52,1633,1011 | 56,587,12 | 62,2229,1740 | 63,2218,1742 | 64,502,49 | 67,3281,2849 | 68,2453,2021 | 71,3635,3218 | 73,2301,1905 | 75,1367,981 | 76,1404,1048 | 79,2924,2577 | 80,3850,3508 | 83,382,78 | 84,336,39 | 85,2728,2434 | 86,2702,2445 | 87,315,63 | 88,3097,2845 | 90,1518,1266 | 92,390,154 | 93,1151,922 | 94,3827,3598 | 95,1324,1095 | 97,257,66 | 98,3376,3227 | 101,3604,3491 | 102,3630,3526 | 103,1743,1641 | 104,2564,2463 | 105,3933,3840 | 106,1285,1192 | 107,1877,1784 | 108,2186,2095 | 109,2647,2593 | 110,2940,2909 | 111,2506,2475 | 112,504,474 | 113,635,606

BATCH_RAW_INFO | 27,3426,2603 | 28,1439,622 | 33,4066,3350 | 39,2780,2132 | 43,2353,1720 | 44,2421,1788 | 52,1634,1011 | 56,588,12 | 62,2230,1740 | 63,2219,1742 | 64,503,49 | 67,3282,2849 | 68,2454,2021 | 71,3636,3218 | 73,2302,1905 | 75,1368,981 | 76,1405,1048 | 79,2925,2577 | 80,3851,3508 | 83,383,78 | 84,337,39 | 85,2729,2434 | 86,2703,2445 | 87,316,63 | 88,3098,2845 | 90,1519,1266 | 92,391,154 | 93,1152,922 | 94,3828,3598 | 95,1325,1095 | 97,258,66 | 98,3377,3227 | 101,3605,3491 | 102,3631,3526 | 103,1744,1641 | 104,2565,2463 | 105,3934,3840 | 106,1286,1192 | 107,1878,1784 | 108,2187,2095 | 109,2648,2593 | 110,2941,2909 | 111,2507,2475 | 112,505,474

BATCH_RAW_INFO | 27,3427,2603 | 28,1440,622 | 33,4067,3350 | 39,2781,2132 | 43,2354,1720 | 44,2422,1788 | 52,1635,1011 | 56,589,12 | 62,2231,1740 | 63,2220,1742 | 64,504,49 | 67,3283,2849 | 68,2455,2021 | 71,3637,3218 | 73,2303,1905 | 75,1369,981 | 76,1406,1048 | 79,2926,2577 | 80,3852,3508 | 83,384,78 | 84,338,39 | 85,2730,2434 | 86,2704,2445 | 87,317,63 | 88,3099,2845 | 90,1520,1266 | 92,392,154 | 93,1153,922 | 94,3829,3598 | 95,1326,1095 | 97,259,66 | 98,3378,3227 | 101,3606,3491 | 102,3632,3526 | 103,1745,1641 | 104,2566,2463 | 105,3935,3840 | 106,1287,1192 | 107,1879,1784 | 108,2188,2095 | 109,2649,2593 | 110,2942,2909 | 111,2508,2475 | 112,506,474

BATCH_RAW_INFO | 27,3428,2603 | 28,1441,622 | 33,4068,3350 | 39,2782,2132 | 43,2355,1720 | 44,2423,1788 | 52,1636,1011 | 56,590,12 | 62,2232,1740 | 63,2221,1742 | 64,505,49 | 67,3284,2849 | 68,2456,2021 | 71,3638,3218 | 73,2304,1905 | 75,1370,981 | 76,1407,1048 | 79,2927,2577 | 80,3853,3508 | 83,385,78 | 84,339,39 | 85,2731,2434 | 86,2705,2445 | 87,318,63 | 88,3100,2845 | 90,1521,1266 | 92,393,154 | 93,1154,922 | 94,3830,3598 | 95,1327,1095 | 97,260,66 | 98,3379,3227 | 101,3607,3491 | 102,3633,3526 | 103,1746,1641 | 104,2567,2463 | 105,3936,3840 | 106,1288,1192 | 107,1880,1784 | 108,2189,2095 | 109,2650,2593 | 110,2943,2909 | 111,2509,2475 | 112,507,474

BATCH_RAW_INFO | 28,1442,622 | 33,4069,3350 | 39,2783,2132 | 43,2356,1720 | 44,2424,1788 | 52,1637,1011 | 56,591,12 | 62,2233,1740 | 63,2222,1742 | 64,506,49 | 67,3285,2849 | 68,2457,2021 | 71,3639,3218 | 73,2305,1905 | 75,1371,981 | 76,1408,1048 | 79,2928,2577 | 80,3854,3508 | 83,386,78 | 84,340,39 | 85,2732,2434 | 86,2706,2445 | 87,319,63 | 88,3101,2845 | 90,1522,1266 | 92,394,154 | 93,1155,922 | 94,3831,3598 | 95,1328,1095 | 97,261,66 | 98,3380,3227 | 101,3608,3491 | 102,3634,3526 | 103,1747,1641 | 104,2568,2463 | 105,3937,3840 | 106,1289,1192 | 107,1881,1784 | 108,2190,2095 | 109,2651,2593 | 110,2944,2909 | 111,2510,2475 | 112,508,474

BATCH_RAW_INFO | 114,29,28

BATCH_RAW_INFO | 28,1443,622 | 33,4070,3350 | 39,2784,2132 | 43,2357,1720 | 44,2425,1788 | 52,1638,1011 | 56,592,12 | 62,2234,1740 | 63,2223,1742 | 64,507,49 | 67,3286,2849 | 68,2458,2021 | 71,3640,3218 | 73,2306,1905 | 75,1372,981 | 76,1409,1048 | 79,2929,2577 | 80,3855,3508 | 83,387,78 | 84,341,39 | 85,2733,2434 | 86,2707,2445 | 87,320,63 | 88,3102,2845 | 90,1523,1266 | 92,395,154 | 93,1156,922 | 94,3832,3598 | 95,1329,1095 | 97,262,66 | 98,3381,3227 | 101,3609,3491 | 102,3635,3526 | 103,1748,1641 | 104,2569,2463 | 105,3938,3840 | 106,1290,1192 | 107,1882,1784 | 108,2191,2095 | 109,2652,2593 | 110,2945,2909 | 111,2511,2475 | 112,509,474 | 114,30,28

BATCH_RAW_INFO | 28,1444,622 | 33,4071,3350 | 39,2785,2132 | 43,2358,1720 | 44,2426,1788 | 52,1639,1011 | 56,593,12 | 62,2235,1740 | 63,2224,1742 | 64,508,49 | 67,3287,2849 | 68,2459,2021 | 71,3641,3218 | 73,2307,1905 | 75,1373,981 | 76,1410,1048 | 79,2930,2577 | 80,3856,3508 | 83,388,78 | 84,342,39 | 85,2734,2434 | 86,2708,2445 | 87,321,63 | 88,3103,2845 | 90,1524,1266 | 92,396,154 | 93,1157,922 | 94,3833,3598 | 95,1330,1095 | 97,263,66 | 98,3382,3227 | 101,3610,3491 | 102,3636,3526 | 103,1749,1641 | 104,2570,2463 | 105,3939,3840 | 106,1291,1192 | 107,1883,1784 | 108,2192,2095 | 109,2653,2593 | 110,2946,2909 | 111,2512,2475 | 112,510,474 | 114,31,28

BATCH_RAW_INFO | 28,1445,622 | 33,4072,3350 | 39,2786,2132 | 43,2359,1720 | 44,2427,1788 | 52,1640,1011 | 56,594,12 | 62,2236,1740 | 63,2225,1742 | 64,509,49 | 67,3288,2849 | 68,2460,2021 | 71,3642,3218 | 73,2308,1905 | 75,1374,981 | 76,1411,1048 | 79,2931,2577 | 80,3857,3508 | 83,389,78 | 84,343,39 | 85,2735,2434 | 86,2709,2445 | 87,322,63 | 88,3104,2845 | 90,1525,1266 | 92,397,154 | 93,1158,922 | 94,3834,3598 | 95,1331,1095 | 97,264,66 | 98,3383,3227 | 101,3611,3491 | 102,3637,3526 | 103,1750,1641 | 104,2571,2463 | 105,3940,3840 | 106,1292,1192 | 107,1884,1784 | 108,2193,2095 | 109,2654,2593 | 110,2947,2909 | 111,2513,2475 | 112,511,474 | 114,32,28

BATCH_RAW_INFO | 28,1446,622 | 33,4073,3350 | 39,2787,2132 | 43,2360,1720 | 44,2428,1788 | 52,1641,1011 | 56,595,12 | 62,2237,1740 | 63,2226,1742 | 64,510,49 | 67,3289,2849 | 68,2461,2021 | 71,3643,3218 | 73,2309,1905 | 75,1375,981 | 76,1412,1048 | 79,2932,2577 | 80,3858,3508 | 83,390,78 | 84,344,39 | 85,2736,2434 | 86,2710,2445 | 87,323,63 | 88,3105,2845 | 90,1526,1266 | 92,398,154 | 93,1159,922 | 94,3835,3598 | 95,1332,1095 | 97,265,66 | 98,3384,3227 | 101,3612,3491 | 102,3638,3526 | 103,1751,1641 | 104,2572,2463 | 105,3941,3840 | 106,1293,1192 | 107,1885,1784 | 108,2194,2095 | 109,2655,2593 | 110,2948,2909 | 111,2514,2475 | 112,512,474 | 114,33,28

BATCH_RAW_INFO | 28,1447,622 | 33,4074,3350 | 39,2788,2132 | 43,2361,1720 | 44,2429,1788 | 52,1642,1011 | 56,596,12 | 62,2238,1740 | 63,2227,1742 | 64,511,49 | 67,3290,2849 | 68,2462,2021 | 71,3644,3218 | 73,2310,1905 | 75,1376,981 | 76,1413,1048 | 79,2933,2577 | 80,3859,3508 | 83,391,78 | 84,345,39 | 85,2737,2434 | 86,2711,2445 | 87,324,63 | 88,3106,2845 | 90,1527,1266 | 92,399,154 | 93,1160,922 | 94,3836,3598 | 95,1333,1095 | 97,266,66 | 98,3385,3227 | 101,3613,3491 | 102,3639,3526 | 103,1752,1641 | 104,2573,2463 | 105,3942,3840 | 106,1294,1192 | 107,1886,1784 | 108,2195,2095 | 109,2656,2593 | 110,2949,2909 | 111,2515,2475 | 112,513,474 | 114,34,28

BATCH_RAW_INFO | 28,1448,622 | 33,4075,3350 | 39,2789,2132 | 43,2362,1720 | 44,2430,1788 | 52,1643,1011 | 56,597,12 | 62,2239,1740 | 63,2228,1742 | 64,512,49 | 67,3291,2849 | 68,2463,2021 | 71,3645,3218 | 73,2311,1905 | 75,1377,981 | 76,1414,1048 | 79,2934,2577 | 80,3860,3508 | 83,392,78 | 84,346,39 | 85,2738,2434 | 86,2712,2445 | 87,325,63 | 88,3107,2845 | 90,1528,1266 | 92,400,154 | 93,1161,922 | 94,3837,3598 | 95,1334,1095 | 97,267,66 | 98,3386,3227 | 101,3614,3491 | 102,3640,3526 | 103,1753,1641 | 104,2574,2463 | 105,3943,3840 | 106,1295,1192 | 107,1887,1784 | 108,2196,2095 | 109,2657,2593 | 110,2950,2909 | 111,2516,2475 | 112,514,474 | 114,35,28

BATCH_RAW_INFO | 28,1449,622 | 33,4076,3350 | 39,2790,2132 | 43,2363,1720 | 44,2431,1788 | 52,1644,1011 | 56,598,12 | 62,2240,1740 | 63,2229,1742 | 64,513,49 | 67,3292,2849 | 68,2464,2021 | 71,3646,3218 | 73,2312,1905 | 75,1378,981 | 76,1415,1048 | 79,2935,2577 | 80,3861,3508 | 83,393,78 | 84,347,39 | 85,2739,2434 | 86,2713,2445 | 87,326,63 | 88,3108,2845 | 90,1529,1266 | 92,401,154 | 93,1162,922 | 94,3838,3598 | 95,1335,1095 | 97,268,66 | 98,3387,3227 | 101,3615,3491 | 102,3641,3526 | 103,1754,1641 | 104,2575,2463 | 105,3944,3840 | 106,1296,1192 | 107,1888,1784 | 108,2197,2095 | 109,2658,2593 | 110,2951,2909 | 111,2517,2475 | 112,515,474 | 114,36,28

BATCH_RAW_INFO | 28,1450,622 | 33,4077,3350 | 39,2791,2132 | 43,2364,1720 | 44,2432,1788 | 52,1645,1011 | 56,599,12 | 62,2241,1740 | 63,2230,1742 | 64,514,49 | 67,3293,2849 | 68,2465,2021 | 71,3647,3218 | 73,2313,1905 | 75,1379,981 | 76,1416,1048 | 79,2936,2577 | 80,3862,3508 | 83,394,78 | 84,348,39 | 85,2740,2434 | 86,2714,2445 | 87,327,63 | 88,3109,2845 | 90,1530,1266 | 92,402,154 | 93,1163,922 | 94,3839,3598 | 95,1336,1095 | 97,269,66 | 98,3388,3227 | 101,3616,3491 | 102,3642,3526 | 103,1755,1641 | 104,2576,2463 | 105,3945,3840 | 106,1297,1192 | 107,1889,1784 | 108,2198,2095 | 109,2659,2593 | 110,2952,2909 | 111,2518,2475 | 112,516,474 | 114,37,28

BATCH_RAW_INFO | 28,1451,622 | 33,4078,3350 | 39,2792,2132 | 43,2365,1720 | 44,2433,1788 | 52,1646,1011 | 56,600,12 | 62,2242,1740 | 63,2231,1742 | 64,515,49 | 67,3294,2849 | 68,2466,2021 | 71,3648,3218 | 73,2314,1905 | 75,1380,981 | 76,1417,1048 | 79,2937,2577 | 80,3863,3508 | 83,395,78 | 84,349,39 | 85,2741,2434 | 86,2715,2445 | 87,328,63 | 88,3110,2845 | 90,1531,1266 | 92,403,154 | 93,1164,922 | 94,3840,3598 | 95,1337,1095 | 97,270,66 | 98,3389,3227 | 101,3617,3491 | 102,3643,3526 | 103,1756,1641 | 104,2577,2463 | 105,3946,3840 | 106,1298,1192 | 107,1890,1784 | 108,2199,2095 | 109,2660,2593 | 110,2953,2909 | 111,2519,2475 | 112,517,474 | 114,38,28

BATCH_RAW_INFO | 28,1452,622 | 33,4079,3350 | 39,2793,2132 | 43,2366,1720 | 44,2434,1788 | 52,1647,1011 | 56,601,12 | 62,2243,1740 | 63,2232,1742 | 64,516,49 | 67,3295,2849 | 68,2467,2021 | 71,3649,3218 | 73,2315,1905 | 75,1381,981 | 76,1418,1048 | 79,2938,2577 | 80,3864,3508 | 83,396,78 | 84,350,39 | 85,2742,2434 | 86,2716,2445 | 87,329,63 | 88,3111,2845 | 90,1532,1266 | 92,404,154 | 93,1165,922 | 94,3841,3598 | 95,1338,1095 | 97,271,66 | 98,3390,3227 | 101,3618,3491 | 102,3644,3526 | 103,1757,1641 | 104,2578,2463 | 105,3947,3840 | 106,1299,1192 | 107,1891,1784 | 108,2200,2095 | 109,2661,2593 | 110,2954,2909 | 111,2520,2475 | 112,518,474 | 114,39,28

BATCH_RAW_INFO | 28,1453,622 | 33,4080,3350 | 39,2794,2132 | 43,2367,1720 | 44,2435,1788 | 52,1648,1011 | 56,602,12 | 62,2244,1740 | 63,2233,1742 | 64,517,49 | 67,3296,2849 | 68,2468,2021 | 71,3650,3218 | 73,2316,1905 | 75,1382,981 | 76,1419,1048 | 79,2939,2577 | 80,3865,3508 | 83,397,78 | 84,351,39 | 85,2743,2434 | 86,2717,2445 | 87,330,63 | 88,3112,2845 | 90,1533,1266 | 92,405,154 | 93,1166,922 | 94,3842,3598 | 95,1339,1095 | 97,272,66 | 98,3391,3227 | 101,3619,3491 | 102,3645,3526 | 103,1758,1641 | 104,2579,2463 | 105,3948,3840 | 106,1300,1192 | 107,1892,1784 | 108,2201,2095 | 109,2662,2593 | 110,2955,2909 | 111,2521,2475 | 112,519,474 | 114,40,28

BATCH_RAW_INFO | 28,1454,622 | 33,4081,3350 | 39,2795,2132 | 43,2368,1720 | 44,2436,1788 | 52,1649,1011 | 56,603,12 | 62,2245,1740 | 63,2234,1742 | 64,518,49 | 67,3297,2849 | 68,2469,2021 | 71,3651,3218 | 73,2317,1905 | 75,1383,981 | 76,1420,1048 | 79,2940,2577 | 80,3866,3508 | 83,398,78 | 84,352,39 | 85,2744,2434 | 86,2718,2445 | 87,331,63 | 88,3113,2845 | 90,1534,1266 | 92,406,154 | 93,1167,922 | 94,3843,3598 | 95,1340,1095 | 97,273,66 | 98,3392,3227 | 101,3620,3491 | 102,3646,3526 | 103,1759,1641 | 104,2580,2463 | 105,3949,3840 | 106,1301,1192 | 107,1893,1784 | 108,2202,2095 | 109,2663,2593 | 110,2956,2909 | 111,2522,2475 | 112,520,474 | 114,41,28

BATCH_RAW_INFO | 28,1455,622 | 33,4082,3350 | 39,2796,2132 | 43,2369,1720 | 44,2437,1788 | 52,1650,1011 | 56,604,12 | 62,2246,1740 | 63,2235,1742 | 64,519,49 | 67,3298,2849 | 68,2470,2021 | 71,3652,3218 | 73,2318,1905 | 75,1384,981 | 76,1421,1048 | 79,2941,2577 | 80,3867,3508 | 83,399,78 | 84,353,39 | 85,2745,2434 | 86,2719,2445 | 87,332,63 | 88,3114,2845 | 90,1535,1266 | 92,407,154 | 93,1168,922 | 94,3844,3598 | 95,1341,1095 | 97,274,66 | 98,3393,3227 | 101,3621,3491 | 102,3647,3526 | 103,1760,1641 | 104,2581,2463 | 105,3950,3840 | 106,1302,1192 | 107,1894,1784 | 108,2203,2095 | 109,2664,2593 | 110,2957,2909 | 111,2523,2475 | 112,521,474 | 114,42,28

BATCH_RAW_INFO | 28,1456,622 | 33,4083,3350 | 39,2797,2132 | 43,2370,1720 | 44,2438,1788 | 52,1651,1011 | 56,605,12 | 62,2247,1740 | 63,2236,1742 | 64,520,49 | 67,3299,2849 | 68,2471,2021 | 71,3653,3218 | 73,2319,1905 | 75,1385,981 | 76,1422,1048 | 79,2942,2577 | 80,3868,3508 | 83,400,78 | 84,354,39 | 85,2746,2434 | 86,2720,2445 | 87,333,63 | 88,3115,2845 | 90,1536,1266 | 92,408,154 | 93,1169,922 | 94,3845,3598 | 95,1342,1095 | 97,275,66 | 98,3394,3227 | 101,3622,3491 | 102,3648,3526 | 103,1761,1641 | 104,2582,2463 | 105,3951,3840 | 106,1303,1192 | 107,1895,1784 | 108,2204,2095 | 109,2665,2593 | 110,2958,2909 | 111,2524,2475 | 112,522,474 | 114,43,28

BATCH_RAW_INFO | 28,1457,622 | 33,4084,3350 | 39,2798,2132 | 43,2371,1720 | 44,2439,1788 | 52,1652,1011 | 56,606,12 | 62,2248,1740 | 63,2237,1742 | 64,521,49 | 67,3300,2849 | 68,2472,2021 | 71,3654,3218 | 73,2320,1905 | 75,1386,981 | 76,1423,1048 | 79,2943,2577 | 80,3869,3508 | 83,401,78 | 84,355,39 | 85,2747,2434 | 86,2721,2445 | 87,334,63 | 88,3116,2845 | 90,1537,1266 | 92,409,154 | 93,1170,922 | 94,3846,3598 | 95,1343,1095 | 97,276,66 | 98,3395,3227 | 101,3623,3491 | 102,3649,3526 | 103,1762,1641 | 104,2583,2463 | 105,3952,3840 | 106,1304,1192 | 107,1896,1784 | 108,2205,2095 | 109,2666,2593 | 110,2959,2909 | 111,2525,2475 | 112,523,474 | 114,44,28

BATCH_RAW_INFO | 28,1458,622 | 33,4085,3350 | 39,2799,2132 | 43,2372,1720 | 44,2440,1788 | 52,1653,1011 | 56,607,12 | 62,2249,1740 | 63,2238,1742 | 64,522,49 | 67,3301,2849 | 68,2473,2021 | 71,3655,3218 | 73,2321,1905 | 75,1387,981 | 76,1424,1048 | 79,2944,2577 | 80,3870,3508 | 83,402,78 | 84,356,39 | 85,2748,2434 | 86,2722,2445 | 87,335,63 | 88,3117,2845 | 90,1538,1266 | 92,410,154 | 93,1171,922 | 94,3847,3598 | 95,1344,1095 | 97,277,66 | 98,3396,3227 | 101,3624,3491 | 102,3650,3526 | 103,1763,1641 | 104,2584,2463 | 105,3953,3840 | 106,1305,1192 | 107,1897,1784 | 108,2206,2095 | 109,2667,2593 | 110,2960,2909 | 111,2526,2475 | 112,524,474 | 114,45,28

BATCH_RAW_INFO | 28,1459,622 | 33,4086,3350 | 39,2800,2132 | 43,2373,1720 | 44,2441,1788 | 52,1654,1011 | 56,608,12 | 62,2250,1740 | 63,2239,1742 | 64,523,49 | 67,3302,2849 | 68,2474,2021 | 71,3656,3218 | 73,2322,1905 | 75,1388,981 | 76,1425,1048 | 79,2945,2577 | 80,3871,3508 | 83,403,78 | 84,357,39 | 85,2749,2434 | 86,2723,2445 | 87,336,63 | 88,3118,2845 | 90,1539,1266 | 92,411,154 | 93,1172,922 | 94,3848,3598 | 95,1345,1095 | 97,278,66 | 98,3397,3227 | 101,3625,3491 | 102,3651,3526 | 103,1764,1641 | 104,2585,2463 | 105,3954,3840 | 106,1306,1192 | 107,1898,1784 | 108,2207,2095 | 109,2668,2593 | 110,2961,2909 | 111,2527,2475 | 112,525,474 | 114,46,28

BATCH_RAW_INFO | 28,1460,622 | 33,4087,3350 | 39,2801,2132 | 43,2374,1720 | 44,2442,1788 | 52,1655,1011 | 56,609,12 | 62,2251,1740 | 63,2240,1742 | 64,524,49 | 67,3303,2849 | 68,2475,2021 | 71,3657,3218 | 73,2323,1905 | 75,1389,981 | 76,1426,1048 | 79,2946,2577 | 80,3872,3508 | 83,404,78 | 84,358,39 | 85,2750,2434 | 86,2724,2445 | 87,337,63 | 88,3119,2845 | 90,1540,1266 | 92,412,154 | 93,1173,922 | 94,3849,3598 | 95,1346,1095 | 97,279,66 | 98,3398,3227 | 101,3626,3491 | 102,3652,3526 | 103,1765,1641 | 104,2586,2463 | 105,3955,3840 | 106,1307,1192 | 107,1899,1784 | 108,2208,2095 | 109,2669,2593 | 110,2962,2909 | 111,2528,2475 | 112,526,474 | 114,47,28

BATCH_RAW_INFO | 28,1461,622 | 33,4088,3350 | 39,2802,2132 | 43,2375,1720 | 44,2443,1788 | 52,1656,1011 | 56,610,12 | 62,2252,1740 | 63,2241,1742 | 64,525,49 | 67,3304,2849 | 68,2476,2021 | 71,3658,3218 | 73,2324,1905 | 75,1390,981 | 76,1427,1048 | 79,2947,2577 | 80,3873,3508 | 83,405,78 | 84,359,39 | 85,2751,2434 | 86,2725,2445 | 87,338,63 | 88,3120,2845 | 90,1541,1266 | 92,413,154 | 93,1174,922 | 94,3850,3598 | 95,1347,1095 | 97,280,66 | 98,3399,3227 | 101,3627,3491 | 102,3653,3526 | 103,1766,1641 | 104,2587,2463 | 105,3956,3840 | 106,1308,1192 | 107,1900,1784 | 108,2209,2095 | 109,2670,2593 | 110,2963,2909 | 111,2529,2475 | 112,527,474 | 114,48,28

BATCH_RAW_INFO | 28,1462,622 | 33,4089,3350 | 39,2803,2132 | 43,2376,1720 | 44,2444,1788 | 52,1657,1011 | 56,611,12 | 62,2253,1740 | 63,2242,1742 | 64,526,49 | 67,3305,2849 | 68,2477,2021 | 71,3659,3218 | 73,2325,1905 | 75,1391,981 | 76,1428,1048 | 79,2948,2577 | 80,3874,3508 | 83,406,78 | 84,360,39 | 85,2752,2434 | 86,2726,2445 | 87,339,63 | 88,3121,2845 | 90,1542,1266 | 92,414,154 | 93,1175,922 | 94,3851,3598 | 95,1348,1095 | 97,281,66 | 98,3400,3227 | 101,3628,3491 | 102,3654,3526 | 103,1767,1641 | 104,2588,2463 | 105,3957,3840 | 106,1309,1192 | 107,1901,1784 | 108,2210,2095 | 109,2671,2593 | 110,2964,2909 | 111,2530,2475 | 112,528,474 | 114,49,28

BATCH_RAW_INFO | 28,1463,622 | 33,4090,3350 | 39,2804,2132 | 43,2377,1720 | 44,2445,1788 | 52,1658,1011 | 56,612,12 | 62,2254,1740 | 63,2243,1742 | 64,527,49 | 67,3306,2849 | 68,2478,2021 | 71,3660,3218 | 73,2326,1905 | 75,1392,981 | 76,1429,1048 | 79,2949,2577 | 80,3875,3508 | 83,407,78 | 84,361,39 | 85,2753,2434 | 86,2727,2445 | 87,340,63 | 88,3122,2845 | 90,1543,1266 | 92,415,154 | 93,1176,922 | 94,3852,3598 | 95,1349,1095 | 97,282,66 | 98,3401,3227 | 101,3629,3491 | 102,3655,3526 | 103,1768,1641 | 104,2589,2463 | 105,3958,3840 | 106,1310,1192 | 107,1902,1784 | 108,2211,2095 | 109,2672,2593 | 110,2965,2909 | 111,2531,2475 | 112,529,474 | 114,50,28

BATCH_RAW_INFO | 28,1464,622 | 33,4091,3350 | 39,2805,2132 | 43,2378,1720 | 44,2446,1788 | 52,1659,1011 | 56,613,12 | 62,2255,1740 | 63,2244,1742 | 64,528,49 | 67,3307,2849 | 68,2479,2021 | 71,3661,3218 | 73,2327,1905 | 75,1393,981 | 76,1430,1048 | 79,2950,2577 | 80,3876,3508 | 83,408,78 | 84,362,39 | 85,2754,2434 | 86,2728,2445 | 87,341,63 | 88,3123,2845 | 90,1544,1266 | 92,416,154 | 93,1177,922 | 94,3853,3598 | 95,1350,1095 | 97,283,66 | 98,3402,3227 | 101,3630,3491 | 102,3656,3526 | 103,1769,1641 | 104,2590,2463 | 105,3959,3840 | 106,1311,1192 | 107,1903,1784 | 108,2212,2095 | 109,2673,2593 | 110,2966,2909 | 111,2532,2475 | 112,530,474 | 114,51,28

BATCH_RAW_INFO | 28,1465,622 | 33,4092,3350 | 39,2806,2132 | 43,2379,1720 | 44,2447,1788 | 52,1660,1011 | 56,614,12 | 62,2256,1740 | 63,2245,1742 | 64,529,49 | 67,3308,2849 | 68,2480,2021 | 71,3662,3218 | 73,2328,1905 | 75,1394,981 | 76,1431,1048 | 79,2951,2577 | 80,3877,3508 | 83,409,78 | 84,363,39 | 85,2755,2434 | 86,2729,2445 | 87,342,63 | 88,3124,2845 | 90,1545,1266 | 92,417,154 | 93,1178,922 | 94,3854,3598 | 95,1351,1095 | 97,284,66 | 98,3403,3227 | 101,3631,3491 | 102,3657,3526 | 103,1770,1641 | 104,2591,2463 | 105,3960,3840 | 106,1312,1192 | 107,1904,1784 | 108,2213,2095 | 109,2674,2593 | 110,2967,2909 | 111,2533,2475 | 112,531,474 | 114,52,28

BATCH_RAW_INFO | 28,1466,622 | 33,4093,3350 | 39,2807,2132 | 43,2380,1720 | 44,2448,1788 | 52,1661,1011 | 56,615,12 | 62,2257,1740 | 63,2246,1742 | 64,530,49 | 67,3309,2849 | 68,2481,2021 | 71,3663,3218 | 73,2329,1905 | 75,1395,981 | 76,1432,1048 | 79,2952,2577 | 80,3878,3508 | 83,410,78 | 84,364,39 | 85,2756,2434 | 86,2730,2445 | 87,343,63 | 88,3125,2845 | 90,1546,1266 | 92,418,154 | 93,1179,922 | 94,3855,3598 | 95,1352,1095 | 97,285,66 | 98,3404,3227 | 101,3632,3491 | 102,3658,3526 | 103,1771,1641 | 104,2592,2463 | 105,3961,3840 | 106,1313,1192 | 107,1905,1784 | 108,2214,2095 | 109,2675,2593 | 110,2968,2909 | 111,2534,2475 | 112,532,474 | 114,53,28

BATCH_RAW_INFO | 28,1467,622 | 33,4094,3350 | 39,2808,2132 | 43,2381,1720 | 44,2449,1788 | 52,1662,1011 | 56,616,12 | 62,2258,1740 | 63,2247,1742 | 64,531,49 | 67,3310,2849 | 68,2482,2021 | 71,3664,3218 | 73,2330,1905 | 75,1396,981 | 76,1433,1048 | 79,2953,2577 | 80,3879,3508 | 83,411,78 | 84,365,39 | 85,2757,2434 | 86,2731,2445 | 87,344,63 | 88,3126,2845 | 90,1547,1266 | 92,419,154 | 93,1180,922 | 94,3856,3598 | 95,1353,1095 | 97,286,66 | 98,3405,3227 | 101,3633,3491 | 102,3659,3526 | 103,1772,1641 | 104,2593,2463 | 105,3962,3840 | 106,1314,1192 | 107,1906,1784 | 108,2215,2095 | 109,2676,2593 | 110,2969,2909 | 111,2535,2475 | 112,533,474 | 114,54,28

BATCH_RAW_INFO | 28,1468,622 | 33,4095,3350 | 39,2809,2132 | 43,2382,1720 | 44,2450,1788 | 52,1663,1011 | 56,617,12 | 62,2259,1740 | 63,2248,1742 | 64,532,49 | 67,3311,2849 | 68,2483,2021 | 71,3665,3218 | 73,2331,1905 | 75,1397,981 | 76,1434,1048 | 79,2954,2577 | 80,3880,3508 | 83,412,78 | 84,366,39 | 85,2758,2434 | 86,2732,2445 | 87,345,63 | 88,3127,2845 | 90,1548,1266 | 92,420,154 | 93,1181,922 | 94,3857,3598 | 95,1354,1095 | 97,287,66 | 98,3406,3227 | 101,3634,3491 | 102,3660,3526 | 103,1773,1641 | 104,2594,2463 | 105,3963,3840 | 106,1315,1192 | 107,1907,1784 | 108,2216,2095 | 109,2677,2593 | 110,2970,2909 | 111,2536,2475 | 112,534,474 | 114,55,28

BATCH_RAW_INFO | 28,1469,622 | 39,2810,2132 | 43,2383,1720 | 44,2451,1788 | 52,1664,1011 | 56,618,12 | 62,2260,1740 | 63,2249,1742 | 64,533,49 | 67,3312,2849 | 68,2484,2021 | 71,3666,3218 | 73,2332,1905 | 75,1398,981 | 76,1435,1048 | 79,2955,2577 | 80,3881,3508 | 83,413,78 | 84,367,39 | 85,2759,2434 | 86,2733,2445 | 87,346,63 | 88,3128,2845 | 90,1549,1266 | 92,421,154 | 93,1182,922 | 94,3858,3598 | 95,1355,1095 | 97,288,66 | 98,3407,3227 | 101,3635,3491 | 102,3661,3526 | 103,1774,1641 | 104,2595,2463 | 105,3964,3840 | 106,1316,1192 | 107,1908,1784 | 108,2217,2095 | 109,2678,2593 | 110,2971,2909 | 111,2537,2475 | 112,535,474 | 114,56,28

BATCH_RAW_INFO | 28,1470,622 | 39,2811,2132 | 43,2384,1720 | 44,2452,1788 | 52,1665,1011 | 56,619,12 | 62,2261,1740 | 63,2250,1742 | 64,534,49 | 67,3313,2849 | 68,2485,2021 | 71,3667,3218 | 73,2333,1905 | 75,1399,981 | 76,1436,1048 | 79,2956,2577 | 80,3882,3508 | 83,414,78 | 84,368,39 | 85,2760,2434 | 86,2734,2445 | 87,347,63 | 88,3129,2845 | 90,1550,1266 | 92,422,154 | 93,1183,922 | 94,3859,3598 | 95,1356,1095 | 97,289,66 | 98,3408,3227 | 101,3636,3491 | 102,3662,3526 | 103,1775,1641 | 104,2596,2463 | 105,3965,3840 | 106,1317,1192 | 107,1909,1784 | 108,2218,2095 | 109,2679,2593 | 110,2972,2909 | 111,2538,2475 | 112,536,474 | 114,57,28

BATCH_RAW_INFO | 28,1471,622 | 39,2812,2132 | 43,2385,1720 | 44,2453,1788 | 52,1666,1011 | 56,620,12 | 62,2262,1740 | 63,2251,1742 | 64,535,49 | 67,3314,2849 | 68,2486,2021 | 71,3668,3218 | 73,2334,1905 | 75,1400,981 | 76,1437,1048 | 79,2957,2577 | 80,3883,3508 | 83,415,78 | 84,369,39 | 85,2761,2434 | 86,2735,2445 | 87,348,63 | 88,3130,2845 | 90,1551,1266 | 92,423,154 | 93,1184,922 | 94,3860,3598 | 95,1357,1095 | 97,290,66 | 98,3409,3227 | 101,3637,3491 | 102,3663,3526 | 103,1776,1641 | 104,2597,2463 | 105,3966,3840 | 106,1318,1192 | 107,1910,1784 | 108,2219,2095 | 109,2680,2593 | 110,2973,2909 | 111,2539,2475 | 112,537,474 | 114,58,28

BATCH_RAW_INFO | 115,3881,3880

BATCH_RAW_INFO | 116,58,57

BATCH_RAW_INFO | 28,1472,622 | 39,2813,2132 | 43,2386,1720 | 44,2454,1788 | 52,1667,1011 | 56,621,12 | 62,2263,1740 | 63,2252,1742 | 64,536,49 | 67,3315,2849 | 68,2487,2021 | 71,3669,3218 | 73,2335,1905 | 75,1401,981 | 76,1438,1048 | 79,2958,2577 | 80,3884,3508 | 83,416,78 | 84,370,39 | 85,2762,2434 | 86,2736,2445 | 87,349,63 | 88,3131,2845 | 90,1552,1266 | 92,424,154 | 93,1185,922 | 94,3861,3598 | 95,1358,1095 | 97,291,66 | 98,3410,3227 | 101,3638,3491 | 102,3664,3526 | 103,1777,1641 | 104,2598,2463 | 105,3967,3840 | 106,1319,1192 | 107,1911,1784 | 108,2220,2095 | 109,2681,2593 | 110,2974,2909 | 111,2540,2475 | 112,538,474 | 114,59,28 | 115,3882,3880 | 116,59,57

BATCH_RAW_INFO | 28,1473,622 | 39,2814,2132 | 43,2387,1720 | 44,2455,1788 | 52,1668,1011 | 56,622,12 | 62,2264,1740 | 63,2253,1742 | 64,537,49 | 67,3316,2849 | 68,2488,2021 | 71,3670,3218 | 73,2336,1905 | 75,1402,981 | 76,1439,1048 | 79,2959,2577 | 80,3885,3508 | 83,417,78 | 84,371,39 | 85,2763,2434 | 86,2737,2445 | 87,350,63 | 88,3132,2845 | 90,1553,1266 | 92,425,154 | 93,1186,922 | 94,3862,3598 | 95,1359,1095 | 97,292,66 | 98,3411,3227 | 101,3639,3491 | 102,3665,3526 | 103,1778,1641 | 104,2599,2463 | 105,3968,3840 | 106,1320,1192 | 107,1912,1784 | 108,2221,2095 | 109,2682,2593 | 110,2975,2909 | 111,2541,2475 | 112,539,474 | 114,60,28 | 115,3883,3880 | 116,60,57

BATCH_RAW_INFO | 28,1474,622 | 39,2815,2132 | 43,2388,1720 | 44,2456,1788 | 52,1669,1011 | 56,623,12 | 62,2265,1740 | 63,2254,1742 | 64,538,49 | 67,3317,2849 | 68,2489,2021 | 71,3671,3218 | 73,2337,1905 | 75,1403,981 | 76,1440,1048 | 79,2960,2577 | 80,3886,3508 | 83,418,78 | 84,372,39 | 85,2764,2434 | 86,2738,2445 | 87,351,63 | 88,3133,2845 | 90,1554,1266 | 92,426,154 | 93,1187,922 | 94,3863,3598 | 95,1360,1095 | 97,293,66 | 98,3412,3227 | 101,3640,3491 | 102,3666,3526 | 103,1779,1641 | 104,2600,2463 | 105,3969,3840 | 106,1321,1192 | 107,1913,1784 | 108,2222,2095 | 109,2683,2593 | 110,2976,2909 | 111,2542,2475 | 112,540,474 | 114,61,28 | 115,3884,3880 | 116,61,57

BATCH_RAW_INFO | 28,1475,622 | 39,2816,2132 | 43,2389,1720 | 44,2457,1788 | 52,1670,1011 | 56,624,12 | 62,2266,1740 | 63,2255,1742 | 64,539,49 | 67,3318,2849 | 68,2490,2021 | 71,3672,3218 | 73,2338,1905 | 75,1404,981 | 76,1441,1048 | 79,2961,2577 | 80,3887,3508 | 83,419,78 | 84,373,39 | 85,2765,2434 | 86,2739,2445 | 87,352,63 | 88,3134,2845 | 90,1555,1266 | 92,427,154 | 93,1188,922 | 94,3864,3598 | 95,1361,1095 | 97,294,66 | 98,3413,3227 | 101,3641,3491 | 102,3667,3526 | 103,1780,1641 | 104,2601,2463 | 105,3970,3840 | 106,1322,1192 | 107,1914,1784 | 108,2223,2095 | 109,2684,2593 | 110,2977,2909 | 111,2543,2475 | 112,541,474 | 114,62,28 | 115,3885,3880 | 116,62,57

BATCH_RAW_INFO | 28,1476,622 | 39,2817,2132 | 43,2390,1720 | 44,2458,1788 | 52,1671,1011 | 56,625,12 | 62,2267,1740 | 63,2256,1742 | 64,540,49 | 67,3319,2849 | 68,2491,2021 | 71,3673,3218 | 73,2339,1905 | 75,1405,981 | 76,1442,1048 | 79,2962,2577 | 80,3888,3508 | 83,420,78 | 84,374,39 | 85,2766,2434 | 86,2740,2445 | 87,353,63 | 88,3135,2845 | 90,1556,1266 | 92,428,154 | 93,1189,922 | 94,3865,3598 | 95,1362,1095 | 97,295,66 | 98,3414,3227 | 101,3642,3491 | 102,3668,3526 | 103,1781,1641 | 104,2602,2463 | 105,3971,3840 | 106,1323,1192 | 107,1915,1784 | 108,2224,2095 | 109,2685,2593 | 110,2978,2909 | 111,2544,2475 | 112,542,474 | 114,63,28 | 115,3886,3880 | 116,63,57

BATCH_RAW_INFO | 28,1477,622 | 39,2818,2132 | 43,2391,1720 | 44,2459,1788 | 52,1672,1011 | 56,626,12 | 62,2268,1740 | 63,2257,1742 | 64,541,49 | 67,3320,2849 | 68,2492,2021 | 71,3674,3218 | 73,2340,1905 | 75,1406,981 | 76,1443,1048 | 79,2963,2577 | 80,3889,3508 | 83,421,78 | 84,375,39 | 85,2767,2434 | 86,2741,2445 | 87,354,63 | 88,3136,2845 | 90,1557,1266 | 92,429,154 | 93,1190,922 | 94,3866,3598 | 95,1363,1095 | 97,296,66 | 98,3415,3227 | 101,3643,3491 | 102,3669,3526 | 103,1782,1641 | 104,2603,2463 | 105,3972,3840 | 106,1324,1192 | 107,1916,1784 | 108,2225,2095 | 109,2686,2593 | 110,2979,2909 | 111,2545,2475 | 112,543,474 | 114,64,28 | 115,3887,3880 | 116,64,57

BATCH_RAW_INFO | 28,1478,622 | 39,2819,2132 | 43,2392,1720 | 44,2460,1788 | 52,1673,1011 | 56,627,12 | 62,2269,1740 | 63,2258,1742 | 64,542,49 | 67,3321,2849 | 68,2493,2021 | 71,3675,3218 | 73,2341,1905 | 75,1407,981 | 76,1444,1048 | 79,2964,2577 | 80,3890,3508 | 83,422,78 | 84,376,39 | 85,2768,2434 | 86,2742,2445 | 87,355,63 | 88,3137,2845 | 90,1558,1266 | 92,430,154 | 93,1191,922 | 94,3867,3598 | 95,1364,1095 | 97,297,66 | 98,3416,3227 | 101,3644,3491 | 102,3670,3526 | 103,1783,1641 | 104,2604,2463 | 105,3973,3840 | 106,1325,1192 | 107,1917,1784 | 108,2226,2095 | 109,2687,2593 | 110,2980,2909 | 111,2546,2475 | 112,544,474 | 114,65,28 | 115,3888,3880 | 116,65,57

BATCH_RAW_INFO | 28,1479,622 | 39,2820,2132 | 43,2393,1720 | 44,2461,1788 | 52,1674,1011 | 56,628,12 | 62,2270,1740 | 63,2259,1742 | 64,543,49 | 67,3322,2849 | 68,2494,2021 | 71,3676,3218 | 73,2342,1905 | 75,1408,981 | 76,1445,1048 | 79,2965,2577 | 80,3891,3508 | 83,423,78 | 84,377,39 | 85,2769,2434 | 86,2743,2445 | 87,356,63 | 88,3138,2845 | 90,1559,1266 | 92,431,154 | 93,1192,922 | 94,3868,3598 | 95,1365,1095 | 97,298,66 | 98,3417,3227 | 101,3645,3491 | 102,3671,3526 | 103,1784,1641 | 104,2605,2463 | 105,3974,3840 | 106,1326,1192 | 107,1918,1784 | 108,2227,2095 | 109,2688,2593 | 110,2981,2909 | 111,2547,2475 | 112,545,474 | 114,66,28 | 115,3889,3880 | 116,66,57

BATCH_RAW_INFO | 28,1480,622 | 39,2821,2132 | 43,2394,1720 | 44,2462,1788 | 52,1675,1011 | 56,629,12 | 62,2271,1740 | 63,2260,1742 | 64,544,49 | 67,3323,2849 | 68,2495,2021 | 71,3677,3218 | 73,2343,1905 | 75,1409,981 | 76,1446,1048 | 79,2966,2577 | 80,3892,3508 | 83,424,78 | 84,378,39 | 85,2770,2434 | 86,2744,2445 | 87,357,63 | 88,3139,2845 | 90,1560,1266 | 92,432,154 | 93,1193,922 | 94,3869,3598 | 95,1366,1095 | 97,299,66 | 98,3418,3227 | 101,3646,3491 | 102,3672,3526 | 103,1785,1641 | 104,2606,2463 | 105,3975,3840 | 106,1327,1192 | 107,1919,1784 | 108,2228,2095 | 109,2689,2593 | 110,2982,2909 | 111,2548,2475 | 112,546,474 | 114,67,28 | 115,3890,3880 | 116,67,57

BATCH_RAW_INFO | 117,3290,3289

BATCH_RAW_INFO | 28,1481,622 | 39,2822,2132 | 43,2395,1720 | 44,2463,1788 | 52,1676,1011 | 56,630,12 | 62,2272,1740 | 63,2261,1742 | 64,545,49 | 67,3324,2849 | 68,2496,2021 | 71,3678,3218 | 73,2344,1905 | 75,1410,981 | 76,1447,1048 | 79,2967,2577 | 80,3893,3508 | 83,425,78 | 84,379,39 | 85,2771,2434 | 86,2745,2445 | 87,358,63 | 88,3140,2845 | 90,1561,1266 | 92,433,154 | 93,1194,922 | 94,3870,3598 | 95,1367,1095 | 97,300,66 | 98,3419,3227 | 101,3647,3491 | 102,3673,3526 | 103,1786,1641 | 104,2607,2463 | 105,3976,3840 | 106,1328,1192 | 107,1920,1784 | 108,2229,2095 | 109,2690,2593 | 110,2983,2909 | 111,2549,2475 | 112,547,474 | 114,68,28 | 115,3891,3880 | 116,68,57 | 117,3291,3289

BATCH_RAW_INFO | 28,1482,622 | 39,2823,2132 | 43,2396,1720 | 44,2464,1788 | 52,1677,1011 | 56,631,12 | 62,2273,1740 | 63,2262,1742 | 64,546,49 | 67,3325,2849 | 68,2497,2021 | 71,3679,3218 | 73,2345,1905 | 75,1411,981 | 76,1448,1048 | 79,2968,2577 | 80,3894,3508 | 83,426,78 | 84,380,39 | 85,2772,2434 | 86,2746,2445 | 87,359,63 | 88,3141,2845 | 90,1562,1266 | 92,434,154 | 93,1195,922 | 94,3871,3598 | 95,1368,1095 | 97,301,66 | 98,3420,3227 | 101,3648,3491 | 102,3674,3526 | 103,1787,1641 | 104,2608,2463 | 105,3977,3840 | 106,1329,1192 | 107,1921,1784 | 108,2230,2095 | 109,2691,2593 | 110,2984,2909 | 111,2550,2475 | 112,548,474 | 114,69,28 | 115,3892,3880 | 116,69,57 | 117,3292,3289

BATCH_RAW_INFO | 28,1483,622 | 39,2824,2132 | 43,2397,1720 | 44,2465,1788 | 52,1678,1011 | 56,632,12 | 62,2274,1740 | 63,2263,1742 | 64,547,49 | 67,3326,2849 | 68,2498,2021 | 71,3680,3218 | 73,2346,1905 | 75,1412,981 | 76,1449,1048 | 79,2969,2577 | 80,3895,3508 | 83,427,78 | 84,381,39 | 85,2773,2434 | 86,2747,2445 | 87,360,63 | 88,3142,2845 | 90,1563,1266 | 92,435,154 | 93,1196,922 | 94,3872,3598 | 95,1369,1095 | 97,302,66 | 98,3421,3227 | 101,3649,3491 | 102,3675,3526 | 103,1788,1641 | 104,2609,2463 | 105,3978,3840 | 106,1330,1192 | 107,1922,1784 | 108,2231,2095 | 109,2692,2593 | 110,2985,2909 | 111,2551,2475 | 112,549,474 | 114,70,28 | 115,3893,3880 | 116,70,57 | 117,3293,3289

BATCH_RAW_INFO | 28,1484,622 | 39,2825,2132 | 43,2398,1720 | 44,2466,1788 | 52,1679,1011 | 56,633,12 | 62,2275,1740 | 63,2264,1742 | 64,548,49 | 67,3327,2849 | 68,2499,2021 | 71,3681,3218 | 73,2347,1905 | 75,1413,981 | 76,1450,1048 | 79,2970,2577 | 80,3896,3508 | 83,428,78 | 84,382,39 | 85,2774,2434 | 86,2748,2445 | 87,361,63 | 88,3143,2845 | 90,1564,1266 | 92,436,154 | 93,1197,922 | 94,3873,3598 | 95,1370,1095 | 97,303,66 | 98,3422,3227 | 101,3650,3491 | 102,3676,3526 | 103,1789,1641 | 104,2610,2463 | 105,3979,3840 | 106,1331,1192 | 107,1923,1784 | 108,2232,2095 | 109,2693,2593 | 110,2986,2909 | 111,2552,2475 | 112,550,474 | 114,71,28 | 115,3894,3880 | 116,71,57 | 117,3294,3289

BATCH_RAW_INFO | 28,1485,622 | 39,2826,2132 | 43,2399,1720 | 44,2467,1788 | 52,1680,1011 | 56,634,12 | 62,2276,1740 | 63,2265,1742 | 64,549,49 | 67,3328,2849 | 68,2500,2021 | 71,3682,3218 | 73,2348,1905 | 75,1414,981 | 76,1451,1048 | 79,2971,2577 | 80,3897,3508 | 83,429,78 | 84,383,39 | 85,2775,2434 | 86,2749,2445 | 87,362,63 | 88,3144,2845 | 90,1565,1266 | 92,437,154 | 93,1198,922 | 94,3874,3598 | 95,1371,1095 | 97,304,66 | 98,3423,3227 | 101,3651,3491 | 102,3677,3526 | 103,1790,1641 | 104,2611,2463 | 105,3980,3840 | 106,1332,1192 | 107,1924,1784 | 108,2233,2095 | 109,2694,2593 | 110,2987,2909 | 111,2553,2475 | 112,551,474 | 114,72,28 | 115,3895,3880 | 116,72,57 | 117,3295,3289

BATCH_RAW_INFO | 28,1486,622 | 39,2827,2132 | 43,2400,1720 | 44,2468,1788 | 52,1681,1011 | 56,635,12 | 62,2277,1740 | 63,2266,1742 | 64,550,49 | 67,3329,2849 | 68,2501,2021 | 71,3683,3218 | 73,2349,1905 | 75,1415,981 | 76,1452,1048 | 79,2972,2577 | 80,3898,3508 | 83,430,78 | 84,384,39 | 85,2776,2434 | 86,2750,2445 | 87,363,63 | 88,3145,2845 | 90,1566,1266 | 92,438,154 | 93,1199,922 | 94,3875,3598 | 95,1372,1095 | 97,305,66 | 98,3424,3227 | 101,3652,3491 | 102,3678,3526 | 103,1791,1641 | 104,2612,2463 | 105,3981,3840 | 106,1333,1192 | 107,1925,1784 | 108,2234,2095 | 109,2695,2593 | 110,2988,2909 | 111,2554,2475 | 112,552,474 | 114,73,28 | 115,3896,3880 | 116,73,57 | 117,3296,3289

BATCH_RAW_INFO | 118,1969,1968

BATCH_RAW_INFO | 119,4015,4014

BATCH_RAW_INFO | 28,1487,622 | 39,2828,2132 | 43,2401,1720 | 44,2469,1788 | 52,1682,1011 | 56,636,12 | 62,2278,1740 | 63,2267,1742 | 64,551,49 | 67,3330,2849 | 68,2502,2021 | 71,3684,3218 | 73,2350,1905 | 75,1416,981 | 76,1453,1048 | 79,2973,2577 | 80,3899,3508 | 83,431,78 | 84,385,39 | 85,2777,2434 | 86,2751,2445 | 87,364,63 | 88,3146,2845 | 90,1567,1266 | 92,439,154 | 93,1200,922 | 94,3876,3598 | 95,1373,1095 | 97,306,66 | 98,3425,3227 | 101,3653,3491 | 102,3679,3526 | 103,1792,1641 | 104,2613,2463 | 105,3982,3840 | 106,1334,1192 | 107,1926,1784 | 108,2235,2095 | 109,2696,2593 | 110,2989,2909 | 111,2555,2475 | 112,553,474 | 114,74,28 | 115,3897,3880 | 116,74,57 | 117,3297,3289 | 118,1970,1968 | 119,4016,4014

BATCH_RAW_INFO | 28,1488,622 | 39,2829,2132 | 43,2402,1720 | 44,2470,1788 | 52,1683,1011 | 56,637,12 | 62,2279,1740 | 63,2268,1742 | 64,552,49 | 67,3331,2849 | 68,2503,2021 | 71,3685,3218 | 73,2351,1905 | 75,1417,981 | 76,1454,1048 | 79,2974,2577 | 80,3900,3508 | 83,432,78 | 84,386,39 | 85,2778,2434 | 86,2752,2445 | 87,365,63 | 88,3147,2845 | 90,1568,1266 | 92,440,154 | 93,1201,922 | 94,3877,3598 | 95,1374,1095 | 97,307,66 | 98,3426,3227 | 101,3654,3491 | 102,3680,3526 | 103,1793,1641 | 104,2614,2463 | 105,3983,3840 | 106,1335,1192 | 107,1927,1784 | 108,2236,2095 | 109,2697,2593 | 110,2990,2909 | 111,2556,2475 | 112,554,474 | 114,75,28 | 115,3898,3880 | 116,75,57 | 117,3298,3289 | 118,1971,1968 | 119,4017,4014

BATCH_RAW_INFO | 28,1489,622 | 39,2830,2132 | 43,2403,1720 | 44,2471,1788 | 52,1684,1011 | 56,638,12 | 62,2280,1740 | 64,553,49 | 67,3332,2849 | 68,2504,2021 | 71,3686,3218 | 73,2352,1905 | 75,1418,981 | 76,1455,1048 | 79,2975,2577 | 80,3901,3508 | 83,433,78 | 84,387,39 | 85,2779,2434 | 86,2753,2445 | 87,366,63 | 88,3148,2845 | 90,1569,1266 | 92,441,154 | 93,1202,922 | 94,3878,3598 | 95,1375,1095 | 97,308,66 | 98,3427,3227 | 101,3655,3491 | 102,3681,3526 | 103,1794,1641 | 104,2615,2463 | 105,3984,3840 | 106,1336,1192 | 107,1928,1784 | 108,2237,2095 | 109,2698,2593 | 110,2991,2909 | 111,2557,2475 | 112,555,474 | 114,76,28 | 115,3899,3880 | 116,76,57 | 117,3299,3289 | 118,1972,1968 | 119,4018,4014

BATCH_RAW_INFO | 28,1490,622 | 39,2831,2132 | 43,2404,1720 | 44,2472,1788 | 52,1685,1011 | 56,639,12 | 62,2281,1740 | 64,554,49 | 67,3333,2849 | 68,2505,2021 | 71,3687,3218 | 73,2353,1905 | 75,1419,981 | 76,1456,1048 | 79,2976,2577 | 80,3902,3508 | 83,434,78 | 84,388,39 | 85,2780,2434 | 86,2754,2445 | 87,367,63 | 88,3149,2845 | 90,1570,1266 | 92,442,154 | 93,1203,922 | 94,3879,3598 | 95,1376,1095 | 97,309,66 | 98,3428,3227 | 101,3656,3491 | 102,3682,3526 | 103,1795,1641 | 104,2616,2463 | 105,3985,3840 | 106,1337,1192 | 107,1929,1784 | 108,2238,2095 | 109,2699,2593 | 110,2992,2909 | 111,2558,2475 | 112,556,474 | 114,77,28 | 115,3900,3880 | 116,77,57 | 117,3300,3289 | 118,1973,1968 | 119,4019,4014

BATCH_RAW_INFO | 28,1491,622 | 39,2832,2132 | 43,2405,1720 | 44,2473,1788 | 52,1686,1011 | 56,640,12 | 62,2282,1740 | 64,555,49 | 67,3334,2849 | 68,2506,2021 | 71,3688,3218 | 73,2354,1905 | 75,1420,981 | 76,1457,1048 | 79,2977,2577 | 80,3903,3508 | 83,435,78 | 84,389,39 | 85,2781,2434 | 86,2755,2445 | 87,368,63 | 88,3150,2845 | 90,1571,1266 | 92,443,154 | 93,1204,922 | 94,3880,3598 | 95,1377,1095 | 97,310,66 | 98,3429,3227 | 101,3657,3491 | 102,3683,3526 | 103,1796,1641 | 104,2617,2463 | 105,3986,3840 | 106,1338,1192 | 107,1930,1784 | 108,2239,2095 | 109,2700,2593 | 110,2993,2909 | 111,2559,2475 | 112,557,474 | 114,78,28 | 115,3901,3880 | 116,78,57 | 117,3301,3289 | 118,1974,1968 | 119,4020,4014

BATCH_RAW_INFO | 28,1492,622 | 39,2833,2132 | 43,2406,1720 | 44,2474,1788 | 52,1687,1011 | 56,641,12 | 62,2283,1740 | 64,556,49 | 67,3335,2849 | 68,2507,2021 | 71,3689,3218 | 73,2355,1905 | 75,1421,981 | 76,1458,1048 | 79,2978,2577 | 80,3904,3508 | 83,436,78 | 84,390,39 | 85,2782,2434 | 86,2756,2445 | 87,369,63 | 88,3151,2845 | 90,1572,1266 | 92,444,154 | 93,1205,922 | 94,3881,3598 | 95,1378,1095 | 97,311,66 | 98,3430,3227 | 101,3658,3491 | 102,3684,3526 | 103,1797,1641 | 104,2618,2463 | 105,3987,3840 | 106,1339,1192 | 107,1931,1784 | 108,2240,2095 | 109,2701,2593 | 110,2994,2909 | 111,2560,2475 | 112,558,474 | 114,79,28 | 115,3902,3880 | 116,79,57 | 117,3302,3289 | 118,1975,1968 | 119,4021,4014

BATCH_RAW_INFO | 28,1493,622 | 39,2834,2132 | 43,2407,1720 | 44,2475,1788 | 52,1688,1011 | 56,642,12 | 62,2284,1740 | 64,557,49 | 67,3336,2849 | 68,2508,2021 | 71,3690,3218 | 73,2356,1905 | 75,1422,981 | 76,1459,1048 | 79,2979,2577 | 80,3905,3508 | 83,437,78 | 84,391,39 | 85,2783,2434 | 86,2757,2445 | 87,370,63 | 88,3152,2845 | 90,1573,1266 | 92,445,154 | 93,1206,922 | 94,3882,3598 | 95,1379,1095 | 97,312,66 | 98,3431,3227 | 101,3659,3491 | 102,3685,3526 | 103,1798,1641 | 104,2619,2463 | 105,3988,3840 | 106,1340,1192 | 107,1932,1784 | 108,2241,2095 | 109,2702,2593 | 110,2995,2909 | 111,2561,2475 | 112,559,474 | 114,80,28 | 115,3903,3880 | 116,80,57 | 117,3303,3289 | 118,1976,1968 | 119,4022,4014

BATCH_RAW_INFO | 28,1494,622 | 39,2835,2132 | 43,2408,1720 | 44,2476,1788 | 52,1689,1011 | 56,643,12 | 62,2285,1740 | 64,558,49 | 67,3337,2849 | 68,2509,2021 | 71,3691,3218 | 73,2357,1905 | 75,1423,981 | 76,1460,1048 | 79,2980,2577 | 80,3906,3508 | 83,438,78 | 84,392,39 | 85,2784,2434 | 86,2758,2445 | 87,371,63 | 88,3153,2845 | 90,1574,1266 | 92,446,154 | 93,1207,922 | 94,3883,3598 | 95,1380,1095 | 97,313,66 | 98,3432,3227 | 101,3660,3491 | 102,3686,3526 | 103,1799,1641 | 104,2620,2463 | 105,3989,3840 | 106,1341,1192 | 107,1933,1784 | 108,2242,2095 | 109,2703,2593 | 110,2996,2909 | 111,2562,2475 | 112,560,474 | 114,81,28 | 115,3904,3880 | 116,81,57 | 117,3304,3289 | 118,1977,1968 | 119,4023,4014

BATCH_RAW_INFO | 120,1904,1903

BATCH_RAW_INFO | 28,1495,622 | 39,2836,2132 | 43,2409,1720 | 44,2477,1788 | 52,1690,1011 | 56,644,12 | 62,2286,1740 | 64,559,49 | 67,3338,2849 | 68,2510,2021 | 71,3692,3218 | 73,2358,1905 | 75,1424,981 | 76,1461,1048 | 79,2981,2577 | 80,3907,3508 | 83,439,78 | 84,393,39 | 85,2785,2434 | 86,2759,2445 | 87,372,63 | 88,3154,2845 | 90,1575,1266 | 92,447,154 | 93,1208,922 | 94,3884,3598 | 95,1381,1095 | 97,314,66 | 98,3433,3227 | 101,3661,3491 | 102,3687,3526 | 103,1800,1641 | 104,2621,2463 | 105,3990,3840 | 106,1342,1192 | 107,1934,1784 | 108,2243,2095 | 109,2704,2593 | 110,2997,2909 | 111,2563,2475 | 112,561,474 | 114,82,28 | 115,3905,3880 | 116,82,57 | 117,3305,3289 | 118,1978,1968 | 119,4024,4014 | 120,1905,1903

BATCH_RAW_INFO | 28,1496,622 | 39,2837,2132 | 43,2410,1720 | 44,2478,1788 | 52,1691,1011 | 56,645,12 | 62,2287,1740 | 64,560,49 | 67,3339,2849 | 68,2511,2021 | 71,3693,3218 | 75,1425,981 | 76,1462,1048 | 79,2982,2577 | 80,3908,3508 | 83,440,78 | 84,394,39 | 85,2786,2434 | 86,2760,2445 | 87,373,63 | 88,3155,2845 | 90,1576,1266 | 92,448,154 | 93,1209,922 | 94,3885,3598 | 95,1382,1095 | 97,315,66 | 98,3434,3227 | 101,3662,3491 | 102,3688,3526 | 103,1801,1641 | 104,2622,2463 | 105,3991,3840 | 106,1343,1192 | 107,1935,1784 | 108,2244,2095 | 109,2705,2593 | 110,2998,2909 | 111,2564,2475 | 112,562,474 | 114,83,28 | 115,3906,3880 | 116,83,57 | 117,3306,3289 | 118,1979,1968 | 119,4025,4014 | 120,1906,1903

BATCH_RAW_INFO | 28,1497,622 | 39,2838,2132 | 43,2411,1720 | 44,2479,1788 | 52,1692,1011 | 56,646,12 | 62,2288,1740 | 64,561,49 | 67,3340,2849 | 68,2512,2021 | 71,3694,3218 | 75,1426,981 | 76,1463,1048 | 79,2983,2577 | 80,3909,3508 | 83,441,78 | 84,395,39 | 85,2787,2434 | 86,2761,2445 | 87,374,63 | 88,3156,2845 | 90,1577,1266 | 92,449,154 | 93,1210,922 | 94,3886,3598 | 95,1383,1095 | 97,316,66 | 98,3435,3227 | 101,3663,3491 | 102,3689,3526 | 103,1802,1641 | 104,2623,2463 | 105,3992,3840 | 106,1344,1192 | 107,1936,1784 | 108,2245,2095 | 109,2706,2593 | 110,2999,2909 | 111,2565,2475 | 112,563,474 | 114,84,28 | 115,3907,3880 | 116,84,57 | 117,3307,3289 | 118,1980,1968 | 119,4026,4014 | 120,1907,1903

BATCH_RAW_INFO | 28,1498,622 | 39,2839,2132 | 43,2412,1720 | 44,2480,1788 | 52,1693,1011 | 56,647,12 | 62,2289,1740 | 64,562,49 | 67,3341,2849 | 68,2513,2021 | 71,3695,3218 | 75,1427,981 | 76,1464,1048 | 79,2984,2577 | 80,3910,3508 | 83,442,78 | 84,396,39 | 85,2788,2434 | 86,2762,2445 | 87,375,63 | 88,3157,2845 | 90,1578,1266 | 92,450,154 | 93,1211,922 | 94,3887,3598 | 95,1384,1095 | 97,317,66 | 98,3436,3227 | 101,3664,3491 | 102,3690,3526 | 103,1803,1641 | 104,2624,2463 | 105,3993,3840 | 106,1345,1192 | 107,1937,1784 | 108,2246,2095 | 109,2707,2593 | 110,3000,2909 | 111,2566,2475 | 112,564,474 | 114,85,28 | 115,3908,3880 | 116,85,57 | 117,3308,3289 | 118,1981,1968 | 119,4027,4014 | 120,1908,1903

BATCH_RAW_INFO | 28,1499,622 | 39,2840,2132 | 43,2413,1720 | 44,2481,1788 | 52,1694,1011 | 56,648,12 | 62,2290,1740 | 64,563,49 | 67,3342,2849 | 68,2514,2021 | 71,3696,3218 | 75,1428,981 | 76,1465,1048 | 79,2985,2577 | 80,3911,3508 | 83,443,78 | 84,397,39 | 85,2789,2434 | 86,2763,2445 | 87,376,63 | 88,3158,2845 | 90,1579,1266 | 92,451,154 | 93,1212,922 | 94,3888,3598 | 95,1385,1095 | 97,318,66 | 98,3437,3227 | 101,3665,3491 | 102,3691,3526 | 103,1804,1641 | 104,2625,2463 | 105,3994,3840 | 106,1346,1192 | 107,1938,1784 | 108,2247,2095 | 109,2708,2593 | 110,3001,2909 | 111,2567,2475 | 112,565,474 | 114,86,28 | 115,3909,3880 | 116,86,57 | 117,3309,3289 | 118,1982,1968 | 119,4028,4014 | 120,1909,1903

BATCH_RAW_INFO | 28,1500,622 | 39,2841,2132 | 43,2414,1720 | 44,2482,1788 | 52,1695,1011 | 56,649,12 | 62,2291,1740 | 64,564,49 | 67,3343,2849 | 68,2515,2021 | 71,3697,3218 | 75,1429,981 | 76,1466,1048 | 79,2986,2577 | 80,3912,3508 | 83,444,78 | 84,398,39 | 85,2790,2434 | 86,2764,2445 | 87,377,63 | 88,3159,2845 | 90,1580,1266 | 92,452,154 | 93,1213,922 | 94,3889,3598 | 95,1386,1095 | 97,319,66 | 98,3438,3227 | 101,3666,3491 | 102,3692,3526 | 103,1805,1641 | 104,2626,2463 | 105,3995,3840 | 106,1347,1192 | 107,1939,1784 | 108,2248,2095 | 109,2709,2593 | 110,3002,2909 | 111,2568,2475 | 112,566,474 | 114,87,28 | 115,3910,3880 | 116,87,57 | 117,3310,3289 | 118,1983,1968 | 119,4029,4014 | 120,1910,1903

BATCH_RAW_INFO | 121,24,23

BATCH_RAW_INFO | 28,1501,622 | 39,2842,2132 | 43,2415,1720 | 44,2483,1788 | 52,1696,1011 | 56,650,12 | 62,2292,1740 | 64,565,49 | 67,3344,2849 | 68,2516,2021 | 71,3698,3218 | 75,1430,981 | 76,1467,1048 | 79,2987,2577 | 80,3913,3508 | 83,445,78 | 84,399,39 | 85,2791,2434 | 86,2765,2445 | 87,378,63 | 88,3160,2845 | 90,1581,1266 | 92,453,154 | 93,1214,922 | 94,3890,3598 | 95,1387,1095 | 97,320,66 | 98,3439,3227 | 101,3667,3491 | 102,3693,3526 | 103,1806,1641 | 104,2627,2463 | 105,3996,3840 | 106,1348,1192 | 107,1940,1784 | 108,2249,2095 | 109,2710,2593 | 110,3003,2909 | 111,2569,2475 | 112,567,474 | 114,88,28 | 115,3911,3880 | 117,3311,3289 | 118,1984,1968 | 119,4030,4014 | 120,1911,1903 | 121,25,23

BATCH_RAW_INFO | 28,1502,622 | 39,2843,2132 | 43,2416,1720 | 44,2484,1788 | 52,1697,1011 | 56,651,12 | 62,2293,1740 | 64,566,49 | 67,3345,2849 | 68,2517,2021 | 71,3699,3218 | 75,1431,981 | 76,1468,1048 | 79,2988,2577 | 80,3914,3508 | 83,446,78 | 84,400,39 | 85,2792,2434 | 86,2766,2445 | 87,379,63 | 88,3161,2845 | 90,1582,1266 | 92,454,154 | 93,1215,922 | 94,3891,3598 | 95,1388,1095 | 97,321,66 | 98,3440,3227 | 101,3668,3491 | 102,3694,3526 | 103,1807,1641 | 104,2628,2463 | 105,3997,3840 | 106,1349,1192 | 107,1941,1784 | 108,2250,2095 | 109,2711,2593 | 110,3004,2909 | 111,2570,2475 | 112,568,474 | 114,89,28 | 115,3912,3880 | 117,3312,3289 | 118,1985,1968 | 119,4031,4014 | 120,1912,1903 | 121,26,23

BATCH_RAW_INFO | 28,1503,622 | 39,2844,2132 | 43,2417,1720 | 44,2485,1788 | 52,1698,1011 | 56,652,12 | 62,2294,1740 | 64,567,49 | 67,3346,2849 | 68,2518,2021 | 71,3700,3218 | 75,1432,981 | 76,1469,1048 | 79,2989,2577 | 80,3915,3508 | 83,447,78 | 84,401,39 | 85,2793,2434 | 86,2767,2445 | 87,380,63 | 88,3162,2845 | 90,1583,1266 | 92,455,154 | 93,1216,922 | 94,3892,3598 | 95,1389,1095 | 97,322,66 | 98,3441,3227 | 101,3669,3491 | 102,3695,3526 | 103,1808,1641 | 104,2629,2463 | 105,3998,3840 | 106,1350,1192 | 107,1942,1784 | 108,2251,2095 | 109,2712,2593 | 110,3005,2909 | 111,2571,2475 | 112,569,474 | 114,90,28 | 115,3913,3880 | 117,3313,3289 | 118,1986,1968 | 119,4032,4014 | 120,1913,1903 | 121,27,23

BATCH_RAW_INFO | 28,1504,622 | 39,2845,2132 | 43,2418,1720 | 44,2486,1788 | 52,1699,1011 | 56,653,12 | 62,2295,1740 | 64,568,49 | 67,3347,2849 | 68,2519,2021 | 71,3701,3218 | 75,1433,981 | 76,1470,1048 | 79,2990,2577 | 80,3916,3508 | 83,448,78 | 84,402,39 | 85,2794,2434 | 86,2768,2445 | 87,381,63 | 88,3163,2845 | 90,1584,1266 | 92,456,154 | 93,1217,922 | 94,3893,3598 | 95,1390,1095 | 97,323,66 | 98,3442,3227 | 101,3670,3491 | 102,3696,3526 | 103,1809,1641 | 104,2630,2463 | 105,3999,3840 | 106,1351,1192 | 107,1943,1784 | 108,2252,2095 | 109,2713,2593 | 110,3006,2909 | 111,2572,2475 | 112,570,474 | 114,91,28 | 115,3914,3880 | 117,3314,3289 | 118,1987,1968 | 119,4033,4014 | 120,1914,1903 | 121,28,23

BATCH_RAW_INFO | 28,1505,622 | 39,2846,2132 | 43,2419,1720 | 44,2487,1788 | 52,1700,1011 | 56,654,12 | 62,2296,1740 | 64,569,49 | 67,3348,2849 | 68,2520,2021 | 71,3702,3218 | 75,1434,981 | 76,1471,1048 | 79,2991,2577 | 80,3917,3508 | 83,449,78 | 84,403,39 | 85,2795,2434 | 86,2769,2445 | 87,382,63 | 88,3164,2845 | 90,1585,1266 | 92,457,154 | 93,1218,922 | 94,3894,3598 | 95,1391,1095 | 97,324,66 | 98,3443,3227 | 101,3671,3491 | 102,3697,3526 | 103,1810,1641 | 104,2631,2463 | 105,4000,3840 | 106,1352,1192 | 107,1944,1784 | 108,2253,2095 | 109,2714,2593 | 110,3007,2909 | 111,2573,2475 | 112,571,474 | 114,92,28 | 115,3915,3880 | 117,3315,3289 | 118,1988,1968 | 119,4034,4014 | 120,1915,1903 | 121,29,23

BATCH_RAW_INFO | 28,1506,622 | 39,2847,2132 | 43,2420,1720 | 44,2488,1788 | 52,1701,1011 | 56,655,12 | 62,2297,1740 | 64,570,49 | 67,3349,2849 | 68,2521,2021 | 71,3703,3218 | 75,1435,981 | 76,1472,1048 | 79,2992,2577 | 80,3918,3508 | 83,450,78 | 84,404,39 | 85,2796,2434 | 86,2770,2445 | 87,383,63 | 88,3165,2845 | 90,1586,1266 | 92,458,154 | 93,1219,922 | 94,3895,3598 | 95,1392,1095 | 97,325,66 | 98,3444,3227 | 101,3672,3491 | 102,3698,3526 | 103,1811,1641 | 104,2632,2463 | 105,4001,3840 | 106,1353,1192 | 107,1945,1784 | 108,2254,2095 | 109,2715,2593 | 110,3008,2909 | 111,2574,2475 | 112,572,474 | 114,93,28 | 115,3916,3880 | 117,3316,3289 | 118,1989,1968 | 119,4035,4014 | 120,1916,1903 | 121,30,23

BATCH_RAW_INFO | 28,1507,622 | 39,2848,2132 | 43,2421,1720 | 44,2489,1788 | 52,1702,1011 | 56,656,12 | 62,2298,1740 | 64,571,49 | 67,3350,2849 | 68,2522,2021 | 71,3704,3218 | 75,1436,981 | 76,1473,1048 | 79,2993,2577 | 80,3919,3508 | 83,451,78 | 84,405,39 | 85,2797,2434 | 86,2771,2445 | 87,384,63 | 88,3166,2845 | 90,1587,1266 | 92,459,154 | 93,1220,922 | 94,3896,3598 | 95,1393,1095 | 97,326,66 | 98,3445,3227 | 101,3673,3491 | 102,3699,3526 | 103,1812,1641 | 104,2633,2463 | 105,4002,3840 | 106,1354,1192 | 107,1946,1784 | 108,2255,2095 | 109,2716,2593 | 110,3009,2909 | 111,2575,2475 | 112,573,474 | 114,94,28 | 115,3917,3880 | 117,3317,3289 | 118,1990,1968 | 119,4036,4014 | 120,1917,1903 | 121,31,23

BATCH_RAW_INFO | 28,1508,622 | 39,2849,2132 | 43,2422,1720 | 44,2490,1788 | 52,1703,1011 | 56,657,12 | 62,2299,1740 | 64,572,49 | 67,3351,2849 | 68,2523,2021 | 71,3705,3218 | 75,1437,981 | 76,1474,1048 | 79,2994,2577 | 80,3920,3508 | 83,452,78 | 84,406,39 | 85,2798,2434 | 86,2772,2445 | 87,385,63 | 88,3167,2845 | 90,1588,1266 | 92,460,154 | 93,1221,922 | 94,3897,3598 | 95,1394,1095 | 97,327,66 | 98,3446,3227 | 101,3674,3491 | 102,3700,3526 | 103,1813,1641 | 104,2634,2463 | 105,4003,3840 | 106,1355,1192 | 107,1947,1784 | 108,2256,2095 | 109,2717,2593 | 110,3010,2909 | 111,2576,2475 | 112,574,474 | 114,95,28 | 115,3918,3880 | 117,3318,3289 | 118,1991,1968 | 119,4037,4014 | 120,1918,1903 | 121,32,23

BATCH_RAW_INFO | 28,1509,622 | 39,2850,2132 | 43,2423,1720 | 44,2491,1788 | 52,1704,1011 | 56,658,12 | 62,2300,1740 | 64,573,49 | 67,3352,2849 | 68,2524,2021 | 71,3706,3218 | 75,1438,981 | 76,1475,1048 | 79,2995,2577 | 80,3921,3508 | 83,453,78 | 84,407,39 | 85,2799,2434 | 86,2773,2445 | 87,386,63 | 88,3168,2845 | 90,1589,1266 | 92,461,154 | 93,1222,922 | 94,3898,3598 | 95,1395,1095 | 97,328,66 | 98,3447,3227 | 101,3675,3491 | 102,3701,3526 | 103,1814,1641 | 104,2635,2463 | 105,4004,3840 | 106,1356,1192 | 107,1948,1784 | 108,2257,2095 | 109,2718,2593 | 110,3011,2909 | 111,2577,2475 | 112,575,474 | 114,96,28 | 115,3919,3880 | 117,3319,3289 | 118,1992,1968 | 119,4038,4014 | 120,1919,1903 | 121,33,23

BATCH_RAW_INFO | 28,1510,622 | 39,2851,2132 | 43,2424,1720 | 44,2492,1788 | 52,1705,1011 | 56,659,12 | 62,2301,1740 | 64,574,49 | 67,3353,2849 | 68,2525,2021 | 71,3707,3218 | 75,1439,981 | 76,1476,1048 | 79,2996,2577 | 80,3922,3508 | 83,454,78 | 84,408,39 | 85,2800,2434 | 86,2774,2445 | 87,387,63 | 88,3169,2845 | 90,1590,1266 | 92,462,154 | 93,1223,922 | 94,3899,3598 | 95,1396,1095 | 97,329,66 | 98,3448,3227 | 101,3676,3491 | 102,3702,3526 | 103,1815,1641 | 104,2636,2463 | 105,4005,3840 | 106,1357,1192 | 107,1949,1784 | 108,2258,2095 | 109,2719,2593 | 110,3012,2909 | 111,2578,2475 | 112,576,474 | 114,97,28 | 115,3920,3880 | 117,3320,3289 | 118,1993,1968 | 119,4039,4014 | 120,1920,1903 | 121,34,23

BATCH_RAW_INFO | 28,1511,622 | 39,2852,2132 | 43,2425,1720 | 44,2493,1788 | 52,1706,1011 | 56,660,12 | 62,2302,1740 | 64,575,49 | 67,3354,2849 | 68,2526,2021 | 71,3708,3218 | 75,1440,981 | 76,1477,1048 | 79,2997,2577 | 80,3923,3508 | 83,455,78 | 84,409,39 | 85,2801,2434 | 86,2775,2445 | 87,388,63 | 88,3170,2845 | 90,1591,1266 | 92,463,154 | 93,1224,922 | 94,3900,3598 | 95,1397,1095 | 97,330,66 | 98,3449,3227 | 101,3677,3491 | 102,3703,3526 | 103,1816,1641 | 104,2637,2463 | 105,4006,3840 | 106,1358,1192 | 107,1950,1784 | 108,2259,2095 | 109,2720,2593 | 110,3013,2909 | 111,2579,2475 | 112,577,474 | 114,98,28 | 115,3921,3880 | 117,3321,3289 | 118,1994,1968 | 119,4040,4014 | 120,1921,1903 | 121,35,23

BATCH_RAW_INFO | 28,1512,622 | 39,2853,2132 | 43,2426,1720 | 44,2494,1788 | 52,1707,1011 | 56,661,12 | 62,2303,1740 | 64,576,49 | 67,3355,2849 | 68,2527,2021 | 71,3709,3218 | 75,1441,981 | 76,1478,1048 | 79,2998,2577 | 80,3924,3508 | 83,456,78 | 84,410,39 | 85,2802,2434 | 86,2776,2445 | 87,389,63 | 88,3171,2845 | 90,1592,1266 | 92,464,154 | 93,1225,922 | 94,3901,3598 | 95,1398,1095 | 97,331,66 | 98,3450,3227 | 101,3678,3491 | 102,3704,3526 | 103,1817,1641 | 104,2638,2463 | 105,4007,3840 | 106,1359,1192 | 107,1951,1784 | 108,2260,2095 | 109,2721,2593 | 110,3014,2909 | 111,2580,2475 | 112,578,474 | 114,99,28 | 115,3922,3880 | 117,3322,3289 | 118,1995,1968 | 119,4041,4014 | 120,1922,1903 | 121,36,23

BATCH_RAW_INFO | 28,1513,622 | 39,2854,2132 | 43,2427,1720 | 44,2495,1788 | 52,1708,1011 | 56,662,12 | 62,2304,1740 | 64,577,49 | 67,3356,2849 | 68,2528,2021 | 71,3710,3218 | 75,1442,981 | 76,1479,1048 | 79,2999,2577 | 80,3925,3508 | 83,457,78 | 84,411,39 | 85,2803,2434 | 86,2777,2445 | 87,390,63 | 88,3172,2845 | 90,1593,1266 | 92,465,154 | 93,1226,922 | 94,3902,3598 | 95,1399,1095 | 97,332,66 | 98,3451,3227 | 101,3679,3491 | 102,3705,3526 | 103,1818,1641 | 104,2639,2463 | 105,4008,3840 | 106,1360,1192 | 107,1952,1784 | 108,2261,2095 | 109,2722,2593 | 110,3015,2909 | 111,2581,2475 | 112,579,474 | 114,100,28 | 115,3923,3880 | 117,3323,3289 | 118,1996,1968 | 119,4042,4014 | 120,1923,1903 | 121,37,23

BATCH_RAW_INFO | 28,1514,622 | 39,2855,2132 | 43,2428,1720 | 44,2496,1788 | 52,1709,1011 | 56,663,12 | 62,2305,1740 | 64,578,49 | 67,3357,2849 | 68,2529,2021 | 71,3711,3218 | 75,1443,981 | 76,1480,1048 | 79,3000,2577 | 80,3926,3508 | 83,458,78 | 84,412,39 | 85,2804,2434 | 86,2778,2445 | 87,391,63 | 88,3173,2845 | 90,1594,1266 | 92,466,154 | 93,1227,922 | 94,3903,3598 | 95,1400,1095 | 97,333,66 | 98,3452,3227 | 101,3680,3491 | 102,3706,3526 | 103,1819,1641 | 104,2640,2463 | 105,4009,3840 | 106,1361,1192 | 107,1953,1784 | 108,2262,2095 | 109,2723,2593 | 110,3016,2909 | 111,2582,2475 | 112,580,474 | 114,101,28 | 115,3924,3880 | 117,3324,3289 | 118,1997,1968 | 119,4043,4014 | 120,1924,1903 | 121,38,23

BATCH_RAW_INFO | 28,1515,622 | 39,2856,2132 | 43,2429,1720 | 44,2497,1788 | 52,1710,1011 | 56,664,12 | 62,2306,1740 | 64,579,49 | 67,3358,2849 | 68,2530,2021 | 71,3712,3218 | 75,1444,981 | 76,1481,1048 | 79,3001,2577 | 80,3927,3508 | 83,459,78 | 84,413,39 | 85,2805,2434 | 86,2779,2445 | 87,392,63 | 88,3174,2845 | 90,1595,1266 | 92,467,154 | 93,1228,922 | 94,3904,3598 | 95,1401,1095 | 97,334,66 | 98,3453,3227 | 101,3681,3491 | 102,3707,3526 | 103,1820,1641 | 104,2641,2463 | 105,4010,3840 | 106,1362,1192 | 107,1954,1784 | 108,2263,2095 | 109,2724,2593 | 110,3017,2909 | 111,2583,2475 | 112,581,474 | 114,102,28 | 115,3925,3880 | 117,3325,3289 | 118,1998,1968 | 119,4044,4014 | 120,1925,1903 | 121,39,23

BATCH_RAW_INFO | 28,1516,622 | 39,2857,2132 | 43,2430,1720 | 44,2498,1788 | 52,1711,1011 | 56,665,12 | 62,2307,1740 | 64,580,49 | 67,3359,2849 | 68,2531,2021 | 71,3713,3218 | 75,1445,981 | 76,1482,1048 | 79,3002,2577 | 80,3928,3508 | 83,460,78 | 84,414,39 | 85,2806,2434 | 86,2780,2445 | 87,393,63 | 88,3175,2845 | 90,1596,1266 | 92,468,154 | 93,1229,922 | 94,3905,3598 | 95,1402,1095 | 97,335,66 | 98,3454,3227 | 101,3682,3491 | 102,3708,3526 | 103,1821,1641 | 104,2642,2463 | 105,4011,3840 | 106,1363,1192 | 107,1955,1784 | 108,2264,2095 | 109,2725,2593 | 110,3018,2909 | 111,2584,2475 | 112,582,474 | 114,103,28 | 115,3926,3880 | 117,3326,3289 | 118,1999,1968 | 119,4045,4014 | 120,1926,1903 | 121,40,23

BATCH_RAW_INFO | 28,1517,622 | 39,2858,2132 | 43,2431,1720 | 44,2499,1788 | 52,1712,1011 | 56,666,12 | 62,2308,1740 | 64,581,49 | 67,3360,2849 | 68,2532,2021 | 71,3714,3218 | 75,1446,981 | 76,1483,1048 | 79,3003,2577 | 80,3929,3508 | 83,461,78 | 84,415,39 | 85,2807,2434 | 86,2781,2445 | 87,394,63 | 88,3176,2845 | 90,1597,1266 | 92,469,154 | 93,1230,922 | 94,3906,3598 | 95,1403,1095 | 97,336,66 | 98,3455,3227 | 101,3683,3491 | 102,3709,3526 | 103,1822,1641 | 104,2643,2463 | 105,4012,3840 | 106,1364,1192 | 107,1956,1784 | 108,2265,2095 | 109,2726,2593 | 110,3019,2909 | 111,2585,2475 | 112,583,474 | 114,104,28 | 115,3927,3880 | 117,3327,3289 | 118,2000,1968 | 119,4046,4014 | 120,1927,1903 | 121,41,23

BATCH_RAW_INFO | 28,1518,622 | 39,2859,2132 | 43,2432,1720 | 44,2500,1788 | 52,1713,1011 | 56,667,12 | 62,2309,1740 | 64,582,49 | 67,3361,2849 | 68,2533,2021 | 71,3715,3218 | 75,1447,981 | 76,1484,1048 | 79,3004,2577 | 80,3930,3508 | 83,462,78 | 84,416,39 | 85,2808,2434 | 86,2782,2445 | 87,395,63 | 88,3177,2845 | 90,1598,1266 | 92,470,154 | 93,1231,922 | 94,3907,3598 | 95,1404,1095 | 97,337,66 | 98,3456,3227 | 101,3684,3491 | 102,3710,3526 | 103,1823,1641 | 104,2644,2463 | 105,4013,3840 | 106,1365,1192 | 107,1957,1784 | 108,2266,2095 | 109,2727,2593 | 110,3020,2909 | 111,2586,2475 | 112,584,474 | 114,105,28 | 115,3928,3880 | 117,3328,3289 | 118,2001,1968 | 119,4047,4014 | 120,1928,1903 | 121,42,23

BATCH_RAW_INFO | 28,1519,622 | 39,2860,2132 | 43,2433,1720 | 44,2501,1788 | 52,1714,1011 | 56,668,12 | 62,2310,1740 | 64,583,49 | 67,3362,2849 | 71,3716,3218 | 75,1448,981 | 76,1485,1048 | 79,3005,2577 | 80,3931,3508 | 83,463,78 | 84,417,39 | 85,2809,2434 | 86,2783,2445 | 87,396,63 | 88,3178,2845 | 90,1599,1266 | 92,471,154 | 93,1232,922 | 94,3908,3598 | 95,1405,1095 | 97,338,66 | 98,3457,3227 | 101,3685,3491 | 102,3711,3526 | 103,1824,1641 | 104,2645,2463 | 105,4014,3840 | 106,1366,1192 | 107,1958,1784 | 108,2267,2095 | 109,2728,2593 | 110,3021,2909 | 111,2587,2475 | 112,585,474 | 114,106,28 | 115,3929,3880 | 117,3329,3289 | 118,2002,1968 | 119,4048,4014 | 120,1929,1903 | 121,43,23

BATCH_RAW_INFO | 28,1520,622 | 39,2861,2132 | 43,2434,1720 | 44,2502,1788 | 52,1715,1011 | 56,669,12 | 62,2311,1740 | 64,584,49 | 67,3363,2849 | 71,3717,3218 | 75,1449,981 | 76,1486,1048 | 79,3006,2577 | 80,3932,3508 | 83,464,78 | 84,418,39 | 85,2810,2434 | 86,2784,2445 | 87,397,63 | 88,3179,2845 | 90,1600,1266 | 92,472,154 | 93,1233,922 | 94,3909,3598 | 95,1406,1095 | 97,339,66 | 98,3458,3227 | 101,3686,3491 | 102,3712,3526 | 103,1825,1641 | 104,2646,2463 | 105,4015,3840 | 106,1367,1192 | 107,1959,1784 | 108,2268,2095 | 109,2729,2593 | 110,3022,2909 | 111,2588,2475 | 112,586,474 | 114,107,28 | 115,3930,3880 | 117,3330,3289 | 118,2003,1968 | 119,4049,4014 | 120,1930,1903 | 121,44,23

BATCH_RAW_INFO | 122,239,238

BATCH_RAW_INFO | 28,1521,622 | 39,2862,2132 | 43,2435,1720 | 44,2503,1788 | 52,1716,1011 | 56,670,12 | 62,2312,1740 | 64,585,49 | 67,3364,2849 | 71,3718,3218 | 75,1450,981 | 76,1487,1048 | 79,3007,2577 | 80,3933,3508 | 83,465,78 | 84,419,39 | 85,2811,2434 | 86,2785,2445 | 87,398,63 | 88,3180,2845 | 90,1601,1266 | 92,473,154 | 93,1234,922 | 94,3910,3598 | 95,1407,1095 | 97,340,66 | 98,3459,3227 | 101,3687,3491 | 102,3713,3526 | 103,1826,1641 | 104,2647,2463 | 105,4016,3840 | 106,1368,1192 | 107,1960,1784 | 108,2269,2095 | 109,2730,2593 | 110,3023,2909 | 111,2589,2475 | 112,587,474 | 114,108,28 | 115,3931,3880 | 117,3331,3289 | 118,2004,1968 | 119,4050,4014 | 120,1931,1903 | 121,45,23 | 122,240,238

BATCH_RAW_INFO | 28,1522,622 | 39,2863,2132 | 43,2436,1720 | 44,2504,1788 | 52,1717,1011 | 56,671,12 | 62,2313,1740 | 64,586,49 | 67,3365,2849 | 71,3719,3218 | 75,1451,981 | 76,1488,1048 | 79,3008,2577 | 80,3934,3508 | 83,466,78 | 84,420,39 | 85,2812,2434 | 86,2786,2445 | 87,399,63 | 88,3181,2845 | 90,1602,1266 | 92,474,154 | 93,1235,922 | 94,3911,3598 | 95,1408,1095 | 97,341,66 | 98,3460,3227 | 101,3688,3491 | 102,3714,3526 | 103,1827,1641 | 104,2648,2463 | 105,4017,3840 | 106,1369,1192 | 107,1961,1784 | 108,2270,2095 | 109,2731,2593 | 110,3024,2909 | 111,2590,2475 | 112,588,474 | 114,109,28 | 115,3932,3880 | 117,3332,3289 | 118,2005,1968 | 119,4051,4014 | 120,1932,1903 | 121,46,23 | 122,241,238

BATCH_RAW_INFO | 39,2864,2132 | 43,2437,1720 | 44,2505,1788 | 52,1718,1011 | 56,672,12 | 62,2314,1740 | 64,587,49 | 67,3366,2849 | 71,3720,3218 | 75,1452,981 | 76,1489,1048 | 79,3009,2577 | 80,3935,3508 | 83,467,78 | 84,421,39 | 85,2813,2434 | 86,2787,2445 | 87,400,63 | 88,3182,2845 | 90,1603,1266 | 92,475,154 | 93,1236,922 | 94,3912,3598 | 95,1409,1095 | 97,342,66 | 98,3461,3227 | 101,3689,3491 | 102,3715,3526 | 103,1828,1641 | 104,2649,2463 | 105,4018,3840 | 106,1370,1192 | 107,1962,1784 | 108,2271,2095 | 109,2732,2593 | 110,3025,2909 | 111,2591,2475 | 112,589,474 | 114,110,28 | 115,3933,3880 | 117,3333,3289 | 118,2006,1968 | 119,4052,4014 | 120,1933,1903 | 121,47,23 | 122,242,238

BATCH_RAW_INFO | 39,2865,2132 | 43,2438,1720 | 44,2506,1788 | 52,1719,1011 | 56,673,12 | 62,2315,1740 | 64,588,49 | 67,3367,2849 | 71,3721,3218 | 75,1453,981 | 76,1490,1048 | 79,3010,2577 | 80,3936,3508 | 83,468,78 | 84,422,39 | 85,2814,2434 | 86,2788,2445 | 87,401,63 | 88,3183,2845 | 90,1604,1266 | 92,476,154 | 93,1237,922 | 94,3913,3598 | 95,1410,1095 | 97,343,66 | 98,3462,3227 | 101,3690,3491 | 102,3716,3526 | 103,1829,1641 | 104,2650,2463 | 105,4019,3840 | 106,1371,1192 | 107,1963,1784 | 108,2272,2095 | 109,2733,2593 | 110,3026,2909 | 111,2592,2475 | 112,590,474 | 114,111,28 | 115,3934,3880 | 117,3334,3289 | 118,2007,1968 | 119,4053,4014 | 120,1934,1903 | 121,48,23 | 122,243,238

BATCH_RAW_INFO | 39,2866,2132 | 43,2439,1720 | 44,2507,1788 | 52,1720,1011 | 56,674,12 | 62,2316,1740 | 64,589,49 | 67,3368,2849 | 71,3722,3218 | 75,1454,981 | 76,1491,1048 | 79,3011,2577 | 80,3937,3508 | 83,469,78 | 84,423,39 | 85,2815,2434 | 86,2789,2445 | 87,402,63 | 88,3184,2845 | 90,1605,1266 | 92,477,154 | 93,1238,922 | 94,3914,3598 | 95,1411,1095 | 97,344,66 | 98,3463,3227 | 101,3691,3491 | 102,3717,3526 | 103,1830,1641 | 104,2651,2463 | 105,4020,3840 | 106,1372,1192 | 107,1964,1784 | 108,2273,2095 | 109,2734,2593 | 110,3027,2909 | 111,2593,2475 | 112,591,474 | 114,112,28 | 115,3935,3880 | 117,3335,3289 | 118,2008,1968 | 119,4054,4014 | 120,1935,1903 | 121,49,23 | 122,244,238

BATCH_RAW_INFO | 39,2867,2132 | 43,2440,1720 | 44,2508,1788 | 52,1721,1011 | 56,675,12 | 62,2317,1740 | 64,590,49 | 67,3369,2849 | 71,3723,3218 | 75,1455,981 | 76,1492,1048 | 79,3012,2577 | 80,3938,3508 | 83,470,78 | 84,424,39 | 85,2816,2434 | 86,2790,2445 | 87,403,63 | 88,3185,2845 | 90,1606,1266 | 92,478,154 | 93,1239,922 | 94,3915,3598 | 95,1412,1095 | 97,345,66 | 98,3464,3227 | 101,3692,3491 | 102,3718,3526 | 103,1831,1641 | 104,2652,2463 | 105,4021,3840 | 106,1373,1192 | 107,1965,1784 | 108,2274,2095 | 109,2735,2593 | 110,3028,2909 | 111,2594,2475 | 112,592,474 | 114,113,28 | 115,3936,3880 | 117,3336,3289 | 118,2009,1968 | 119,4055,4014 | 120,1936,1903 | 121,50,23 | 122,245,238

BATCH_RAW_INFO | 39,2868,2132 | 43,2441,1720 | 44,2509,1788 | 52,1722,1011 | 56,676,12 | 62,2318,1740 | 64,591,49 | 67,3370,2849 | 71,3724,3218 | 75,1456,981 | 76,1493,1048 | 79,3013,2577 | 80,3939,3508 | 83,471,78 | 84,425,39 | 85,2817,2434 | 86,2791,2445 | 87,404,63 | 88,3186,2845 | 90,1607,1266 | 92,479,154 | 93,1240,922 | 94,3916,3598 | 95,1413,1095 | 97,346,66 | 98,3465,3227 | 101,3693,3491 | 102,3719,3526 | 103,1832,1641 | 104,2653,2463 | 105,4022,3840 | 106,1374,1192 | 107,1966,1784 | 108,2275,2095 | 109,2736,2593 | 110,3029,2909 | 111,2595,2475 | 112,593,474 | 114,114,28 | 115,3937,3880 | 117,3337,3289 | 118,2010,1968 | 119,4056,4014 | 120,1937,1903 | 121,51,23 | 122,246,238

BATCH_RAW_INFO | 39,2869,2132 | 43,2442,1720 | 44,2510,1788 | 52,1723,1011 | 56,677,12 | 62,2319,1740 | 64,592,49 | 67,3371,2849 | 71,3725,3218 | 75,1457,981 | 76,1494,1048 | 79,3014,2577 | 80,3940,3508 | 83,472,78 | 84,426,39 | 85,2818,2434 | 86,2792,2445 | 87,405,63 | 88,3187,2845 | 90,1608,1266 | 92,480,154 | 93,1241,922 | 94,3917,3598 | 95,1414,1095 | 97,347,66 | 98,3466,3227 | 101,3694,3491 | 102,3720,3526 | 103,1833,1641 | 104,2654,2463 | 105,4023,3840 | 106,1375,1192 | 107,1967,1784 | 108,2276,2095 | 109,2737,2593 | 110,3030,2909 | 111,2596,2475 | 112,594,474 | 114,115,28 | 115,3938,3880 | 117,3338,3289 | 118,2011,1968 | 119,4057,4014 | 120,1938,1903 | 121,52,23 | 122,247,238

BATCH_RAW_INFO | 39,2870,2132 | 43,2443,1720 | 44,2511,1788 | 52,1724,1011 | 56,678,12 | 62,2320,1740 | 64,593,49 | 67,3372,2849 | 71,3726,3218 | 75,1458,981 | 76,1495,1048 | 79,3015,2577 | 80,3941,3508 | 83,473,78 | 84,427,39 | 85,2819,2434 | 86,2793,2445 | 87,406,63 | 88,3188,2845 | 90,1609,1266 | 92,481,154 | 93,1242,922 | 94,3918,3598 | 95,1415,1095 | 97,348,66 | 98,3467,3227 | 101,3695,3491 | 102,3721,3526 | 103,1834,1641 | 104,2655,2463 | 105,4024,3840 | 106,1376,1192 | 107,1968,1784 | 108,2277,2095 | 109,2738,2593 | 110,3031,2909 | 111,2597,2475 | 112,595,474 | 114,116,28 | 115,3939,3880 | 117,3339,3289 | 118,2012,1968 | 119,4058,4014 | 120,1939,1903 | 121,53,23 | 122,248,238

BATCH_RAW_INFO | 39,2871,2132 | 43,2444,1720 | 44,2512,1788 | 52,1725,1011 | 56,679,12 | 62,2321,1740 | 64,594,49 | 67,3373,2849 | 71,3727,3218 | 75,1459,981 | 76,1496,1048 | 79,3016,2577 | 80,3942,3508 | 83,474,78 | 84,428,39 | 85,2820,2434 | 86,2794,2445 | 87,407,63 | 88,3189,2845 | 90,1610,1266 | 92,482,154 | 93,1243,922 | 94,3919,3598 | 95,1416,1095 | 97,349,66 | 98,3468,3227 | 101,3696,3491 | 102,3722,3526 | 103,1835,1641 | 104,2656,2463 | 105,4025,3840 | 106,1377,1192 | 107,1969,1784 | 108,2278,2095 | 109,2739,2593 | 110,3032,2909 | 111,2598,2475 | 112,596,474 | 114,117,28 | 115,3940,3880 | 117,3340,3289 | 118,2013,1968 | 119,4059,4014 | 120,1940,1903 | 121,54,23 | 122,249,238

BATCH_RAW_INFO | 123,3732,3731

BATCH_RAW_INFO | 124,25,24

BATCH_RAW_INFO | 125,2984,2983

BATCH_RAW_INFO | 126,3344,3343

BATCH_RAW_INFO | 39,2872,2132 | 43,2445,1720 | 44,2513,1788 | 52,1726,1011 | 56,680,12 | 62,2322,1740 | 64,595,49 | 67,3374,2849 | 71,3728,3218 | 75,1460,981 | 76,1497,1048 | 79,3017,2577 | 80,3943,3508 | 83,475,78 | 84,429,39 | 85,2821,2434 | 86,2795,2445 | 87,408,63 | 88,3190,2845 | 90,1611,1266 | 92,483,154 | 93,1244,922 | 94,3920,3598 | 95,1417,1095 | 97,350,66 | 98,3469,3227 | 101,3697,3491 | 102,3723,3526 | 103,1836,1641 | 104,2657,2463 | 105,4026,3840 | 106,1378,1192 | 107,1970,1784 | 108,2279,2095 | 109,2740,2593 | 110,3033,2909 | 111,2599,2475 | 112,597,474 | 114,118,28 | 115,3941,3880 | 117,3341,3289 | 118,2014,1968 | 119,4060,4014 | 120,1941,1903 | 121,55,23 | 122,250,238 | 123,3733,3731 | 124,26,24 | 125,2985,2983 | 126,3345,3343

BATCH_RAW_INFO | 39,2873,2132 | 43,2446,1720 | 44,2514,1788 | 52,1727,1011 | 56,681,12 | 62,2323,1740 | 64,596,49 | 67,3375,2849 | 71,3729,3218 | 75,1461,981 | 76,1498,1048 | 79,3018,2577 | 80,3944,3508 | 83,476,78 | 84,430,39 | 85,2822,2434 | 86,2796,2445 | 87,409,63 | 88,3191,2845 | 90,1612,1266 | 92,484,154 | 93,1245,922 | 94,3921,3598 | 95,1418,1095 | 97,351,66 | 98,3470,3227 | 101,3698,3491 | 102,3724,3526 | 103,1837,1641 | 104,2658,2463 | 105,4027,3840 | 106,1379,1192 | 107,1971,1784 | 108,2280,2095 | 109,2741,2593 | 110,3034,2909 | 111,2600,2475 | 112,598,474 | 114,119,28 | 115,3942,3880 | 117,3342,3289 | 118,2015,1968 | 119,4061,4014 | 120,1942,1903 | 121,56,23 | 122,251,238 | 123,3734,3731 | 124,27,24 | 125,2986,2983 | 126,3346,3343

BATCH_RAW_INFO | 39,2874,2132 | 43,2447,1720 | 44,2515,1788 | 52,1728,1011 | 56,682,12 | 62,2324,1740 | 64,597,49 | 67,3376,2849 | 71,3730,3218 | 75,1462,981 | 76,1499,1048 | 79,3019,2577 | 80,3945,3508 | 83,477,78 | 84,431,39 | 85,2823,2434 | 86,2797,2445 | 87,410,63 | 88,3192,2845 | 90,1613,1266 | 92,485,154 | 93,1246,922 | 94,3922,3598 | 95,1419,1095 | 97,352,66 | 98,3471,3227 | 101,3699,3491 | 102,3725,3526 | 103,1838,1641 | 104,2659,2463 | 105,4028,3840 | 106,1380,1192 | 107,1972,1784 | 108,2281,2095 | 109,2742,2593 | 110,3035,2909 | 111,2601,2475 | 112,599,474 | 114,120,28 | 115,3943,3880 | 117,3343,3289 | 118,2016,1968 | 119,4062,4014 | 120,1943,1903 | 121,57,23 | 122,252,238 | 123,3735,3731 | 124,28,24 | 125,2987,2983 | 126,3347,3343

BATCH_RAW_INFO | 39,2875,2132 | 43,2448,1720 | 44,2516,1788 | 52,1729,1011 | 56,683,12 | 62,2325,1740 | 64,598,49 | 67,3377,2849 | 71,3731,3218 | 75,1463,981 | 76,1500,1048 | 79,3020,2577 | 80,3946,3508 | 83,478,78 | 84,432,39 | 85,2824,2434 | 86,2798,2445 | 87,411,63 | 88,3193,2845 | 90,1614,1266 | 92,486,154 | 93,1247,922 | 94,3923,3598 | 95,1420,1095 | 97,353,66 | 98,3472,3227 | 101,3700,3491 | 102,3726,3526 | 103,1839,1641 | 104,2660,2463 | 105,4029,3840 | 106,1381,1192 | 107,1973,1784 | 108,2282,2095 | 109,2743,2593 | 110,3036,2909 | 111,2602,2475 | 112,600,474 | 114,121,28 | 115,3944,3880 | 117,3344,3289 | 118,2017,1968 | 119,4063,4014 | 120,1944,1903 | 121,58,23 | 122,253,238 | 123,3736,3731 | 124,29,24 | 125,2988,2983 | 126,3348,3343

BATCH_RAW_INFO | 39,2876,2132 | 43,2449,1720 | 44,2517,1788 | 52,1730,1011 | 56,684,12 | 62,2326,1740 | 64,599,49 | 67,3378,2849 | 71,3732,3218 | 75,1464,981 | 76,1501,1048 | 79,3021,2577 | 80,3947,3508 | 83,479,78 | 84,433,39 | 85,2825,2434 | 86,2799,2445 | 87,412,63 | 88,3194,2845 | 90,1615,1266 | 92,487,154 | 93,1248,922 | 94,3924,3598 | 95,1421,1095 | 97,354,66 | 98,3473,3227 | 101,3701,3491 | 102,3727,3526 | 103,1840,1641 | 104,2661,2463 | 105,4030,3840 | 106,1382,1192 | 107,1974,1784 | 108,2283,2095 | 109,2744,2593 | 110,3037,2909 | 111,2603,2475 | 112,601,474 | 114,122,28 | 115,3945,3880 | 117,3345,3289 | 118,2018,1968 | 119,4064,4014 | 120,1945,1903 | 121,59,23 | 122,254,238 | 123,3737,3731 | 124,30,24 | 125,2989,2983 | 126,3349,3343

BATCH_RAW_INFO | 39,2877,2132 | 43,2450,1720 | 44,2518,1788 | 52,1731,1011 | 56,685,12 | 62,2327,1740 | 64,600,49 | 67,3379,2849 | 71,3733,3218 | 75,1465,981 | 76,1502,1048 | 79,3022,2577 | 80,3948,3508 | 83,480,78 | 84,434,39 | 85,2826,2434 | 86,2800,2445 | 87,413,63 | 88,3195,2845 | 90,1616,1266 | 92,488,154 | 93,1249,922 | 94,3925,3598 | 95,1422,1095 | 97,355,66 | 98,3474,3227 | 101,3702,3491 | 102,3728,3526 | 103,1841,1641 | 104,2662,2463 | 105,4031,3840 | 106,1383,1192 | 107,1975,1784 | 108,2284,2095 | 109,2745,2593 | 110,3038,2909 | 111,2604,2475 | 112,602,474 | 114,123,28 | 115,3946,3880 | 117,3346,3289 | 118,2019,1968 | 119,4065,4014 | 120,1946,1903 | 121,60,23 | 122,255,238 | 123,3738,3731 | 124,31,24 | 125,2990,2983 | 126,3350,3343

BATCH_RAW_INFO | 39,2878,2132 | 43,2451,1720 | 44,2519,1788 | 52,1732,1011 | 56,686,12 | 62,2328,1740 | 64,601,49 | 67,3380,2849 | 71,3734,3218 | 75,1466,981 | 76,1503,1048 | 79,3023,2577 | 80,3949,3508 | 83,481,78 | 84,435,39 | 85,2827,2434 | 86,2801,2445 | 87,414,63 | 88,3196,2845 | 90,1617,1266 | 92,489,154 | 93,1250,922 | 94,3926,3598 | 95,1423,1095 | 97,356,66 | 98,3475,3227 | 101,3703,3491 | 102,3729,3526 | 103,1842,1641 | 104,2663,2463 | 105,4032,3840 | 106,1384,1192 | 107,1976,1784 | 108,2285,2095 | 109,2746,2593 | 110,3039,2909 | 111,2605,2475 | 112,603,474 | 114,124,28 | 115,3947,3880 | 117,3347,3289 | 118,2020,1968 | 119,4066,4014 | 120,1947,1903 | 121,61,23 | 122,256,238 | 123,3739,3731 | 124,32,24 | 125,2991,2983 | 126,3351,3343

BATCH_RAW_INFO | 39,2879,2132 | 43,2452,1720 | 44,2520,1788 | 52,1733,1011 | 56,687,12 | 62,2329,1740 | 64,602,49 | 67,3381,2849 | 71,3735,3218 | 75,1467,981 | 76,1504,1048 | 79,3024,2577 | 80,3950,3508 | 83,482,78 | 84,436,39 | 85,2828,2434 | 86,2802,2445 | 87,415,63 | 88,3197,2845 | 90,1618,1266 | 92,490,154 | 93,1251,922 | 94,3927,3598 | 95,1424,1095 | 97,357,66 | 98,3476,3227 | 101,3704,3491 | 102,3730,3526 | 103,1843,1641 | 104,2664,2463 | 105,4033,3840 | 106,1385,1192 | 107,1977,1784 | 108,2286,2095 | 109,2747,2593 | 110,3040,2909 | 111,2606,2475 | 112,604,474 | 114,125,28 | 115,3948,3880 | 117,3348,3289 | 118,2021,1968 | 119,4067,4014 | 120,1948,1903 | 121,62,23 | 122,257,238 | 123,3740,3731 | 124,33,24 | 125,2992,2983 | 126,3352,3343

BATCH_RAW_INFO | 39,2880,2132 | 43,2453,1720 | 44,2521,1788 | 52,1734,1011 | 56,688,12 | 62,2330,1740 | 64,603,49 | 67,3382,2849 | 71,3736,3218 | 75,1468,981 | 76,1505,1048 | 79,3025,2577 | 80,3951,3508 | 83,483,78 | 84,437,39 | 85,2829,2434 | 86,2803,2445 | 87,416,63 | 88,3198,2845 | 90,1619,1266 | 92,491,154 | 93,1252,922 | 94,3928,3598 | 95,1425,1095 | 97,358,66 | 98,3477,3227 | 101,3705,3491 | 102,3731,3526 | 103,1844,1641 | 104,2665,2463 | 105,4034,3840 | 106,1386,1192 | 107,1978,1784 | 108,2287,2095 | 109,2748,2593 | 110,3041,2909 | 111,2607,2475 | 112,605,474 | 114,126,28 | 115,3949,3880 | 117,3349,3289 | 118,2022,1968 | 119,4068,4014 | 120,1949,1903 | 121,63,23 | 122,258,238 | 123,3741,3731 | 124,34,24 | 125,2993,2983 | 126,3353,3343

BATCH_RAW_INFO | 39,2881,2132 | 43,2454,1720 | 44,2522,1788 | 52,1735,1011 | 56,689,12 | 62,2331,1740 | 64,604,49 | 67,3383,2849 | 71,3737,3218 | 75,1469,981 | 76,1506,1048 | 79,3026,2577 | 80,3952,3508 | 83,484,78 | 84,438,39 | 85,2830,2434 | 86,2804,2445 | 87,417,63 | 88,3199,2845 | 90,1620,1266 | 92,492,154 | 93,1253,922 | 94,3929,3598 | 95,1426,1095 | 97,359,66 | 98,3478,3227 | 101,3706,3491 | 102,3732,3526 | 103,1845,1641 | 104,2666,2463 | 105,4035,3840 | 106,1387,1192 | 107,1979,1784 | 108,2288,2095 | 109,2749,2593 | 110,3042,2909 | 111,2608,2475 | 112,606,474 | 114,127,28 | 115,3950,3880 | 117,3350,3289 | 118,2023,1968 | 119,4069,4014 | 120,1950,1903 | 121,64,23 | 122,259,238 | 123,3742,3731 | 124,35,24 | 125,2994,2983 | 126,3354,3343

BATCH_RAW_INFO | 39,2882,2132 | 43,2455,1720 | 44,2523,1788 | 52,1736,1011 | 56,690,12 | 62,2332,1740 | 64,605,49 | 67,3384,2849 | 71,3738,3218 | 75,1470,981 | 76,1507,1048 | 79,3027,2577 | 80,3953,3508 | 83,485,78 | 84,439,39 | 85,2831,2434 | 86,2805,2445 | 87,418,63 | 88,3200,2845 | 90,1621,1266 | 92,493,154 | 93,1254,922 | 94,3930,3598 | 95,1427,1095 | 97,360,66 | 98,3479,3227 | 101,3707,3491 | 102,3733,3526 | 103,1846,1641 | 104,2667,2463 | 105,4036,3840 | 106,1388,1192 | 107,1980,1784 | 108,2289,2095 | 109,2750,2593 | 110,3043,2909 | 111,2609,2475 | 112,607,474 | 114,128,28 | 115,3951,3880 | 117,3351,3289 | 118,2024,1968 | 119,4070,4014 | 120,1951,1903 | 121,65,23 | 122,260,238 | 123,3743,3731 | 124,36,24 | 125,2995,2983 | 126,3355,3343

BATCH_RAW_INFO | 39,2883,2132 | 43,2456,1720 | 44,2524,1788 | 52,1737,1011 | 56,691,12 | 62,2333,1740 | 64,606,49 | 67,3385,2849 | 71,3739,3218 | 75,1471,981 | 76,1508,1048 | 79,3028,2577 | 80,3954,3508 | 83,486,78 | 84,440,39 | 85,2832,2434 | 86,2806,2445 | 87,419,63 | 88,3201,2845 | 90,1622,1266 | 92,494,154 | 93,1255,922 | 94,3931,3598 | 95,1428,1095 | 97,361,66 | 98,3480,3227 | 101,3708,3491 | 102,3734,3526 | 103,1847,1641 | 104,2668,2463 | 105,4037,3840 | 106,1389,1192 | 107,1981,1784 | 108,2290,2095 | 109,2751,2593 | 110,3044,2909 | 111,2610,2475 | 112,608,474 | 114,129,28 | 115,3952,3880 | 117,3352,3289 | 118,2025,1968 | 119,4071,4014 | 120,1952,1903 | 121,66,23 | 122,261,238 | 123,3744,3731 | 124,37,24 | 125,2996,2983 | 126,3356,3343

BATCH_RAW_INFO | 39,2884,2132 | 43,2457,1720 | 44,2525,1788 | 52,1738,1011 | 56,692,12 | 62,2334,1740 | 64,607,49 | 67,3386,2849 | 71,3740,3218 | 75,1472,981 | 76,1509,1048 | 79,3029,2577 | 80,3955,3508 | 83,487,78 | 84,441,39 | 85,2833,2434 | 86,2807,2445 | 87,420,63 | 88,3202,2845 | 90,1623,1266 | 92,495,154 | 93,1256,922 | 94,3932,3598 | 95,1429,1095 | 97,362,66 | 98,3481,3227 | 101,3709,3491 | 102,3735,3526 | 103,1848,1641 | 104,2669,2463 | 105,4038,3840 | 106,1390,1192 | 107,1982,1784 | 108,2291,2095 | 109,2752,2593 | 110,3045,2909 | 111,2611,2475 | 112,609,474 | 114,130,28 | 115,3953,3880 | 117,3353,3289 | 118,2026,1968 | 119,4072,4014 | 120,1953,1903 | 121,67,23 | 122,262,238 | 123,3745,3731 | 124,38,24 | 125,2997,2983 | 126,3357,3343

BATCH_RAW_INFO | 39,2885,2132 | 43,2458,1720 | 44,2526,1788 | 52,1739,1011 | 56,693,12 | 62,2335,1740 | 64,608,49 | 67,3387,2849 | 71,3741,3218 | 75,1473,981 | 76,1510,1048 | 79,3030,2577 | 80,3956,3508 | 83,488,78 | 84,442,39 | 85,2834,2434 | 86,2808,2445 | 87,421,63 | 88,3203,2845 | 90,1624,1266 | 92,496,154 | 93,1257,922 | 94,3933,3598 | 95,1430,1095 | 97,363,66 | 98,3482,3227 | 101,3710,3491 | 102,3736,3526 | 103,1849,1641 | 104,2670,2463 | 105,4039,3840 | 106,1391,1192 | 107,1983,1784 | 108,2292,2095 | 109,2753,2593 | 110,3046,2909 | 111,2612,2475 | 112,610,474 | 114,131,28 | 115,3954,3880 | 117,3354,3289 | 118,2027,1968 | 119,4073,4014 | 120,1954,1903 | 121,68,23 | 122,263,238 | 123,3746,3731 | 124,39,24 | 125,2998,2983 | 126,3358,3343

BATCH_RAW_INFO | 39,2886,2132 | 43,2459,1720 | 44,2527,1788 | 52,1740,1011 | 56,694,12 | 62,2336,1740 | 64,609,49 | 67,3388,2849 | 71,3742,3218 | 75,1474,981 | 76,1511,1048 | 79,3031,2577 | 80,3957,3508 | 83,489,78 | 84,443,39 | 85,2835,2434 | 86,2809,2445 | 87,422,63 | 88,3204,2845 | 90,1625,1266 | 92,497,154 | 93,1258,922 | 94,3934,3598 | 95,1431,1095 | 97,364,66 | 98,3483,3227 | 101,3711,3491 | 102,3737,3526 | 103,1850,1641 | 104,2671,2463 | 105,4040,3840 | 106,1392,1192 | 107,1984,1784 | 108,2293,2095 | 109,2754,2593 | 110,3047,2909 | 111,2613,2475 | 112,611,474 | 114,132,28 | 115,3955,3880 | 117,3355,3289 | 118,2028,1968 | 119,4074,4014 | 120,1955,1903 | 121,69,23 | 122,264,238 | 123,3747,3731 | 124,40,24 | 125,2999,2983 | 126,3359,3343

BATCH_RAW_INFO | 39,2887,2132 | 43,2460,1720 | 44,2528,1788 | 52,1741,1011 | 56,695,12 | 62,2337,1740 | 64,610,49 | 67,3389,2849 | 71,3743,3218 | 75,1475,981 | 76,1512,1048 | 79,3032,2577 | 80,3958,3508 | 83,490,78 | 84,444,39 | 85,2836,2434 | 86,2810,2445 | 87,423,63 | 88,3205,2845 | 90,1626,1266 | 92,498,154 | 93,1259,922 | 94,3935,3598 | 95,1432,1095 | 97,365,66 | 98,3484,3227 | 101,3712,3491 | 102,3738,3526 | 103,1851,1641 | 104,2672,2463 | 105,4041,3840 | 106,1393,1192 | 107,1985,1784 | 108,2294,2095 | 109,2755,2593 | 110,3048,2909 | 111,2614,2475 | 112,612,474 | 114,133,28 | 115,3956,3880 | 117,3356,3289 | 118,2029,1968 | 119,4075,4014 | 120,1956,1903 | 121,70,23 | 122,265,238 | 123,3748,3731 | 124,41,24 | 125,3000,2983 | 126,3360,3343

BATCH_RAW_INFO | 39,2888,2132 | 43,2461,1720 | 44,2529,1788 | 52,1742,1011 | 56,696,12 | 62,2338,1740 | 64,611,49 | 67,3390,2849 | 71,3744,3218 | 75,1476,981 | 76,1513,1048 | 79,3033,2577 | 80,3959,3508 | 83,491,78 | 84,445,39 | 85,2837,2434 | 86,2811,2445 | 87,424,63 | 88,3206,2845 | 90,1627,1266 | 92,499,154 | 93,1260,922 | 94,3936,3598 | 95,1433,1095 | 97,366,66 | 98,3485,3227 | 101,3713,3491 | 102,3739,3526 | 103,1852,1641 | 104,2673,2463 | 105,4042,3840 | 106,1394,1192 | 107,1986,1784 | 108,2295,2095 | 109,2756,2593 | 110,3049,2909 | 111,2615,2475 | 112,613,474 | 114,134,28 | 115,3957,3880 | 117,3357,3289 | 118,2030,1968 | 119,4076,4014 | 120,1957,1903 | 121,71,23 | 122,266,238 | 123,3749,3731 | 124,42,24 | 125,3001,2983 | 126,3361,3343

BATCH_RAW_INFO | 127,170,169

BATCH_RAW_INFO | 39,2889,2132 | 43,2462,1720 | 44,2530,1788 | 52,1743,1011 | 56,697,12 | 62,2339,1740 | 64,612,49 | 67,3391,2849 | 71,3745,3218 | 75,1477,981 | 76,1514,1048 | 79,3034,2577 | 80,3960,3508 | 83,492,78 | 84,446,39 | 85,2838,2434 | 86,2812,2445 | 87,425,63 | 88,3207,2845 | 90,1628,1266 | 92,500,154 | 93,1261,922 | 94,3937,3598 | 95,1434,1095 | 97,367,66 | 98,3486,3227 | 101,3714,3491 | 102,3740,3526 | 103,1853,1641 | 104,2674,2463 | 105,4043,3840 | 106,1395,1192 | 107,1987,1784 | 108,2296,2095 | 109,2757,2593 | 110,3050,2909 | 111,2616,2475 | 112,614,474 | 114,135,28 | 115,3958,3880 | 117,3358,3289 | 118,2031,1968 | 119,4077,4014 | 120,1958,1903 | 121,72,23 | 122,267,238 | 123,3750,3731 | 124,43,24 | 125,3002,2983 | 126,3362,3343 | 127,171,169

BATCH_RAW_INFO | 39,2890,2132 | 43,2463,1720 | 44,2531,1788 | 52,1744,1011 | 56,698,12 | 62,2340,1740 | 64,613,49 | 67,3392,2849 | 71,3746,3218 | 75,1478,981 | 76,1515,1048 | 79,3035,2577 | 80,3961,3508 | 83,493,78 | 84,447,39 | 85,2839,2434 | 86,2813,2445 | 87,426,63 | 88,3208,2845 | 90,1629,1266 | 92,501,154 | 93,1262,922 | 94,3938,3598 | 95,1435,1095 | 97,368,66 | 98,3487,3227 | 101,3715,3491 | 102,3741,3526 | 103,1854,1641 | 104,2675,2463 | 105,4044,3840 | 106,1396,1192 | 107,1988,1784 | 108,2297,2095 | 109,2758,2593 | 110,3051,2909 | 111,2617,2475 | 112,615,474 | 114,136,28 | 115,3959,3880 | 117,3359,3289 | 118,2032,1968 | 119,4078,4014 | 120,1959,1903 | 121,73,23 | 122,268,238 | 123,3751,3731 | 124,44,24 | 125,3003,2983 | 126,3363,3343 | 127,172,169

BATCH_RAW_INFO | 39,2891,2132 | 43,2464,1720 | 44,2532,1788 | 52,1745,1011 | 56,699,12 | 62,2341,1740 | 64,614,49 | 67,3393,2849 | 71,3747,3218 | 75,1479,981 | 76,1516,1048 | 79,3036,2577 | 80,3962,3508 | 83,494,78 | 84,448,39 | 85,2840,2434 | 86,2814,2445 | 87,427,63 | 88,3209,2845 | 90,1630,1266 | 92,502,154 | 93,1263,922 | 94,3939,3598 | 95,1436,1095 | 97,369,66 | 98,3488,3227 | 101,3716,3491 | 102,3742,3526 | 103,1855,1641 | 104,2676,2463 | 105,4045,3840 | 106,1397,1192 | 107,1989,1784 | 108,2298,2095 | 109,2759,2593 | 110,3052,2909 | 111,2618,2475 | 112,616,474 | 114,137,28 | 115,3960,3880 | 117,3360,3289 | 118,2033,1968 | 119,4079,4014 | 120,1960,1903 | 121,74,23 | 122,269,238 | 123,3752,3731 | 124,45,24 | 125,3004,2983 | 126,3364,3343 | 127,173,169

BATCH_RAW_INFO | 39,2892,2132 | 43,2465,1720 | 44,2533,1788 | 52,1746,1011 | 56,700,12 | 62,2342,1740 | 64,615,49 | 67,3394,2849 | 71,3748,3218 | 75,1480,981 | 76,1517,1048 | 79,3037,2577 | 80,3963,3508 | 83,495,78 | 84,449,39 | 85,2841,2434 | 86,2815,2445 | 87,428,63 | 88,3210,2845 | 90,1631,1266 | 92,503,154 | 93,1264,922 | 94,3940,3598 | 95,1437,1095 | 97,370,66 | 98,3489,3227 | 101,3717,3491 | 102,3743,3526 | 103,1856,1641 | 104,2677,2463 | 105,4046,3840 | 106,1398,1192 | 107,1990,1784 | 108,2299,2095 | 109,2760,2593 | 110,3053,2909 | 111,2619,2475 | 112,617,474 | 114,138,28 | 115,3961,3880 | 117,3361,3289 | 118,2034,1968 | 119,4080,4014 | 120,1961,1903 | 121,75,23 | 122,270,238 | 123,3753,3731 | 124,46,24 | 125,3005,2983 | 126,3365,3343 | 127,174,169

BATCH_RAW_INFO | 39,2893,2132 | 43,2466,1720 | 44,2534,1788 | 52,1747,1011 | 56,701,12 | 62,2343,1740 | 64,616,49 | 67,3395,2849 | 71,3749,3218 | 75,1481,981 | 76,1518,1048 | 79,3038,2577 | 80,3964,3508 | 83,496,78 | 84,450,39 | 85,2842,2434 | 86,2816,2445 | 87,429,63 | 88,3211,2845 | 90,1632,1266 | 92,504,154 | 93,1265,922 | 94,3941,3598 | 95,1438,1095 | 97,371,66 | 98,3490,3227 | 101,3718,3491 | 102,3744,3526 | 103,1857,1641 | 104,2678,2463 | 105,4047,3840 | 106,1399,1192 | 107,1991,1784 | 108,2300,2095 | 109,2761,2593 | 110,3054,2909 | 111,2620,2475 | 112,618,474 | 114,139,28 | 115,3962,3880 | 117,3362,3289 | 118,2035,1968 | 119,4081,4014 | 120,1962,1903 | 121,76,23 | 122,271,238 | 123,3754,3731 | 124,47,24 | 125,3006,2983 | 126,3366,3343 | 127,175,169

BATCH_RAW_INFO | 39,2894,2132 | 43,2467,1720 | 44,2535,1788 | 52,1748,1011 | 56,702,12 | 62,2344,1740 | 64,617,49 | 67,3396,2849 | 71,3750,3218 | 75,1482,981 | 76,1519,1048 | 79,3039,2577 | 80,3965,3508 | 83,497,78 | 84,451,39 | 85,2843,2434 | 86,2817,2445 | 87,430,63 | 88,3212,2845 | 90,1633,1266 | 92,505,154 | 93,1266,922 | 94,3942,3598 | 95,1439,1095 | 97,372,66 | 98,3491,3227 | 101,3719,3491 | 102,3745,3526 | 103,1858,1641 | 104,2679,2463 | 105,4048,3840 | 106,1400,1192 | 107,1992,1784 | 108,2301,2095 | 109,2762,2593 | 110,3055,2909 | 111,2621,2475 | 112,619,474 | 114,140,28 | 115,3963,3880 | 117,3363,3289 | 118,2036,1968 | 119,4082,4014 | 120,1963,1903 | 121,77,23 | 122,272,238 | 123,3755,3731 | 124,48,24 | 125,3007,2983 | 126,3367,3343 | 127,176,169

BATCH_RAW_INFO | 39,2895,2132 | 43,2468,1720 | 44,2536,1788 | 52,1749,1011 | 62,2345,1740 | 64,618,49 | 67,3397,2849 | 71,3751,3218 | 75,1483,981 | 76,1520,1048 | 79,3040,2577 | 80,3966,3508 | 83,498,78 | 84,452,39 | 85,2844,2434 | 86,2818,2445 | 87,431,63 | 88,3213,2845 | 90,1634,1266 | 92,506,154 | 93,1267,922 | 94,3943,3598 | 95,1440,1095 | 97,373,66 | 98,3492,3227 | 101,3720,3491 | 102,3746,3526 | 103,1859,1641 | 104,2680,2463 | 105,4049,3840 | 106,1401,1192 | 107,1993,1784 | 108,2302,2095 | 109,2763,2593 | 110,3056,2909 | 111,2622,2475 | 112,620,474 | 114,141,28 | 115,3964,3880 | 117,3364,3289 | 118,2037,1968 | 119,4083,4014 | 120,1964,1903 | 121,78,23 | 122,273,238 | 123,3756,3731 | 124,49,24 | 125,3008,2983 | 126,3368,3343 | 127,177,169

BATCH_RAW_INFO | 39,2896,2132 | 43,2469,1720 | 44,2537,1788 | 52,1750,1011 | 62,2346,1740 | 64,619,49 | 67,3398,2849 | 71,3752,3218 | 75,1484,981 | 76,1521,1048 | 79,3041,2577 | 80,3967,3508 | 83,499,78 | 84,453,39 | 85,2845,2434 | 86,2819,2445 | 87,432,63 | 88,3214,2845 | 90,1635,1266 | 92,507,154 | 93,1268,922 | 94,3944,3598 | 95,1441,1095 | 97,374,66 | 98,3493,3227 | 101,3721,3491 | 102,3747,3526 | 103,1860,1641 | 104,2681,2463 | 105,4050,3840 | 106,1402,1192 | 107,1994,1784 | 108,2303,2095 | 109,2764,2593 | 110,3057,2909 | 111,2623,2475 | 112,621,474 | 114,142,28 | 115,3965,3880 | 117,3365,3289 | 118,2038,1968 | 119,4084,4014 | 120,1965,1903 | 121,79,23 | 122,274,238 | 123,3757,3731 | 124,50,24 | 125,3009,2983 | 126,3369,3343 | 127,178,169

BATCH_RAW_INFO | 39,2897,2132 | 43,2470,1720 | 44,2538,1788 | 52,1751,1011 | 62,2347,1740 | 64,620,49 | 67,3399,2849 | 71,3753,3218 | 75,1485,981 | 76,1522,1048 | 79,3042,2577 | 80,3968,3508 | 83,500,78 | 84,454,39 | 85,2846,2434 | 86,2820,2445 | 87,433,63 | 88,3215,2845 | 90,1636,1266 | 92,508,154 | 93,1269,922 | 94,3945,3598 | 95,1442,1095 | 97,375,66 | 98,3494,3227 | 101,3722,3491 | 102,3748,3526 | 103,1861,1641 | 104,2682,2463 | 105,4051,3840 | 106,1403,1192 | 107,1995,1784 | 108,2304,2095 | 109,2765,2593 | 110,3058,2909 | 111,2624,2475 | 112,622,474 | 114,143,28 | 115,3966,3880 | 117,3366,3289 | 118,2039,1968 | 119,4085,4014 | 120,1966,1903 | 121,80,23 | 122,275,238 | 123,3758,3731 | 124,51,24 | 125,3010,2983 | 126,3370,3343 | 127,179,169

BATCH_RAW_INFO | 39,2898,2132 | 43,2471,1720 | 44,2539,1788 | 52,1752,1011 | 62,2348,1740 | 64,621,49 | 67,3400,2849 | 71,3754,3218 | 75,1486,981 | 76,1523,1048 | 79,3043,2577 | 80,3969,3508 | 83,501,78 | 84,455,39 | 85,2847,2434 | 86,2821,2445 | 87,434,63 | 88,3216,2845 | 90,1637,1266 | 92,509,154 | 93,1270,922 | 94,3946,3598 | 95,1443,1095 | 97,376,66 | 98,3495,3227 | 101,3723,3491 | 102,3749,3526 | 103,1862,1641 | 104,2683,2463 | 105,4052,3840 | 106,1404,1192 | 107,1996,1784 | 108,2305,2095 | 109,2766,2593 | 110,3059,2909 | 111,2625,2475 | 112,623,474 | 114,144,28 | 115,3967,3880 | 117,3367,3289 | 118,2040,1968 | 119,4086,4014 | 120,1967,1903 | 121,81,23 | 122,276,238 | 123,3759,3731 | 124,52,24 | 125,3011,2983 | 126,3371,3343 | 127,180,169

BATCH_RAW_INFO | 39,2899,2132 | 43,2472,1720 | 44,2540,1788 | 52,1753,1011 | 62,2349,1740 | 64,622,49 | 67,3401,2849 | 71,3755,3218 | 75,1487,981 | 76,1524,1048 | 79,3044,2577 | 80,3970,3508 | 83,502,78 | 84,456,39 | 85,2848,2434 | 86,2822,2445 | 87,435,63 | 88,3217,2845 | 90,1638,1266 | 92,510,154 | 93,1271,922 | 94,3947,3598 | 95,1444,1095 | 97,377,66 | 98,3496,3227 | 101,3724,3491 | 102,3750,3526 | 103,1863,1641 | 104,2684,2463 | 105,4053,3840 | 106,1405,1192 | 107,1997,1784 | 108,2306,2095 | 109,2767,2593 | 110,3060,2909 | 111,2626,2475 | 112,624,474 | 114,145,28 | 115,3968,3880 | 117,3368,3289 | 118,2041,1968 | 119,4087,4014 | 120,1968,1903 | 121,82,23 | 122,277,238 | 123,3760,3731 | 124,53,24 | 125,3012,2983 | 126,3372,3343 | 127,181,169

BATCH_RAW_INFO | 39,2900,2132 | 43,2473,1720 | 44,2541,1788 | 52,1754,1011 | 62,2350,1740 | 64,623,49 | 67,3402,2849 | 71,3756,3218 | 75,1488,981 | 76,1525,1048 | 79,3045,2577 | 80,3971,3508 | 83,503,78 | 84,457,39 | 85,2849,2434 | 86,2823,2445 | 87,436,63 | 88,3218,2845 | 90,1639,1266 | 92,511,154 | 93,1272,922 | 94,3948,3598 | 95,1445,1095 | 97,378,66 | 98,3497,3227 | 101,3725,3491 | 102,3751,3526 | 103,1864,1641 | 104,2685,2463 | 105,4054,3840 | 106,1406,1192 | 107,1998,1784 | 108,2307,2095 | 109,2768,2593 | 110,3061,2909 | 111,2627,2475 | 112,625,474 | 114,146,28 | 115,3969,3880 | 117,3369,3289 | 118,2042,1968 | 119,4088,4014 | 120,1969,1903 | 121,83,23 | 122,278,238 | 123,3761,3731 | 124,54,24 | 125,3013,2983 | 126,3373,3343 | 127,182,169

BATCH_RAW_INFO | 39,2901,2132 | 43,2474,1720 | 44,2542,1788 | 52,1755,1011 | 62,2351,1740 | 64,624,49 | 67,3403,2849 | 71,3757,3218 | 75,1489,981 | 76,1526,1048 | 79,3046,2577 | 80,3972,3508 | 83,504,78 | 84,458,39 | 85,2850,2434 | 86,2824,2445 | 87,437,63 | 88,3219,2845 | 90,1640,1266 | 92,512,154 | 93,1273,922 | 94,3949,3598 | 95,1446,1095 | 97,379,66 | 98,3498,3227 | 101,3726,3491 | 102,3752,3526 | 103,1865,1641 | 104,2686,2463 | 105,4055,3840 | 106,1407,1192 | 107,1999,1784 | 108,2308,2095 | 109,2769,2593 | 110,3062,2909 | 111,2628,2475 | 112,626,474 | 114,147,28 | 115,3970,3880 | 117,3370,3289 | 118,2043,1968 | 119,4089,4014 | 120,1970,1903 | 121,84,23 | 122,279,238 | 123,3762,3731 | 124,55,24 | 125,3014,2983 | 126,3374,3343 | 127,183,169

BATCH_RAW_INFO | 39,2902,2132 | 43,2475,1720 | 44,2543,1788 | 52,1756,1011 | 62,2352,1740 | 64,625,49 | 67,3404,2849 | 71,3758,3218 | 75,1490,981 | 76,1527,1048 | 79,3047,2577 | 80,3973,3508 | 83,505,78 | 84,459,39 | 85,2851,2434 | 86,2825,2445 | 87,438,63 | 88,3220,2845 | 90,1641,1266 | 92,513,154 | 93,1274,922 | 94,3950,3598 | 95,1447,1095 | 97,380,66 | 98,3499,3227 | 101,3727,3491 | 102,3753,3526 | 103,1866,1641 | 104,2687,2463 | 105,4056,3840 | 106,1408,1192 | 107,2000,1784 | 108,2309,2095 | 109,2770,2593 | 110,3063,2909 | 111,2629,2475 | 112,627,474 | 114,148,28 | 115,3971,3880 | 117,3371,3289 | 118,2044,1968 | 119,4090,4014 | 120,1971,1903 | 121,85,23 | 122,280,238 | 123,3763,3731 | 124,56,24 | 125,3015,2983 | 126,3375,3343 | 127,184,169

BATCH_RAW_INFO | 39,2903,2132 | 43,2476,1720 | 44,2544,1788 | 52,1757,1011 | 62,2353,1740 | 64,626,49 | 67,3405,2849 | 71,3759,3218 | 75,1491,981 | 76,1528,1048 | 79,3048,2577 | 80,3974,3508 | 83,506,78 | 84,460,39 | 85,2852,2434 | 86,2826,2445 | 87,439,63 | 88,3221,2845 | 90,1642,1266 | 92,514,154 | 93,1275,922 | 94,3951,3598 | 95,1448,1095 | 97,381,66 | 98,3500,3227 | 101,3728,3491 | 102,3754,3526 | 103,1867,1641 | 104,2688,2463 | 105,4057,3840 | 106,1409,1192 | 107,2001,1784 | 108,2310,2095 | 109,2771,2593 | 110,3064,2909 | 111,2630,2475 | 112,628,474 | 114,149,28 | 115,3972,3880 | 117,3372,3289 | 118,2045,1968 | 119,4091,4014 | 120,1972,1903 | 121,86,23 | 122,281,238 | 123,3764,3731 | 124,57,24 | 125,3016,2983 | 126,3376,3343 | 127,185,169

BATCH_RAW_INFO | 43,2477,1720 | 44,2545,1788 | 52,1758,1011 | 62,2354,1740 | 64,627,49 | 67,3406,2849 | 71,3760,3218 | 75,1492,981 | 76,1529,1048 | 79,3049,2577 | 80,3975,3508 | 83,507,78 | 84,461,39 | 85,2853,2434 | 86,2827,2445 | 87,440,63 | 88,3222,2845 | 90,1643,1266 | 92,515,154 | 93,1276,922 | 94,3952,3598 | 95,1449,1095 | 97,382,66 | 98,3501,3227 | 101,3729,3491 | 102,3755,3526 | 103,1868,1641 | 104,2689,2463 | 105,4058,3840 | 106,1410,1192 | 107,2002,1784 | 108,2311,2095 | 109,2772,2593 | 110,3065,2909 | 111,2631,2475 | 112,629,474 | 114,150,28 | 115,3973,3880 | 117,3373,3289 | 118,2046,1968 | 119,4092,4014 | 120,1973,1903 | 121,87,23 | 122,282,238 | 123,3765,3731 | 124,58,24 | 125,3017,2983 | 126,3377,3343 | 127,186,169

BATCH_RAW_INFO | 43,2478,1720 | 44,2546,1788 | 52,1759,1011 | 62,2355,1740 | 64,628,49 | 67,3407,2849 | 71,3761,3218 | 75,1493,981 | 76,1530,1048 | 79,3050,2577 | 80,3976,3508 | 83,508,78 | 84,462,39 | 85,2854,2434 | 86,2828,2445 | 87,441,63 | 88,3223,2845 | 90,1644,1266 | 92,516,154 | 93,1277,922 | 94,3953,3598 | 95,1450,1095 | 97,383,66 | 98,3502,3227 | 101,3730,3491 | 102,3756,3526 | 103,1869,1641 | 104,2690,2463 | 105,4059,3840 | 106,1411,1192 | 107,2003,1784 | 108,2312,2095 | 109,2773,2593 | 110,3066,2909 | 111,2632,2475 | 112,630,474 | 114,151,28 | 115,3974,3880 | 117,3374,3289 | 118,2047,1968 | 119,4093,4014 | 120,1974,1903 | 121,88,23 | 122,283,238 | 123,3766,3731 | 124,59,24 | 125,3018,2983 | 126,3378,3343 | 127,187,169

BATCH_RAW_INFO | 43,2479,1720 | 44,2547,1788 | 52,1760,1011 | 62,2356,1740 | 64,629,49 | 67,3408,2849 | 71,3762,3218 | 75,1494,981 | 76,1531,1048 | 79,3051,2577 | 80,3977,3508 | 83,509,78 | 84,463,39 | 85,2855,2434 | 86,2829,2445 | 87,442,63 | 88,3224,2845 | 90,1645,1266 | 92,517,154 | 93,1278,922 | 94,3954,3598 | 95,1451,1095 | 97,384,66 | 98,3503,3227 | 101,3731,3491 | 102,3757,3526 | 103,1870,1641 | 104,2691,2463 | 105,4060,3840 | 106,1412,1192 | 107,2004,1784 | 108,2313,2095 | 109,2774,2593 | 110,3067,2909 | 111,2633,2475 | 112,631,474 | 114,152,28 | 115,3975,3880 | 117,3375,3289 | 118,2048,1968 | 119,4094,4014 | 120,1975,1903 | 121,89,23 | 122,284,238 | 123,3767,3731 | 124,60,24 | 125,3019,2983 | 126,3379,3343 | 127,188,169

BATCH_RAW_INFO | 43,2480,1720 | 44,2548,1788 | 52,1761,1011 | 62,2357,1740 | 64,630,49 | 67,3409,2849 | 71,3763,3218 | 75,1495,981 | 76,1532,1048 | 79,3052,2577 | 80,3978,3508 | 83,510,78 | 84,464,39 | 85,2856,2434 | 86,2830,2445 | 87,443,63 | 88,3225,2845 | 90,1646,1266 | 92,518,154 | 93,1279,922 | 94,3955,3598 | 95,1452,1095 | 97,385,66 | 98,3504,3227 | 101,3732,3491 | 102,3758,3526 | 103,1871,1641 | 104,2692,2463 | 105,4061,3840 | 106,1413,1192 | 107,2005,1784 | 108,2314,2095 | 109,2775,2593 | 110,3068,2909 | 111,2634,2475 | 112,632,474 | 114,153,28 | 115,3976,3880 | 117,3376,3289 | 118,2049,1968 | 119,4095,4014 | 120,1976,1903 | 121,90,23 | 122,285,238 | 123,3768,3731 | 124,61,24 | 125,3020,2983 | 126,3380,3343 | 127,189,169

BATCH_RAW_INFO | 43,2481,1720 | 44,2549,1788 | 52,1762,1011 | 62,2358,1740 | 64,631,49 | 67,3410,2849 | 71,3764,3218 | 75,1496,981 | 76,1533,1048 | 79,3053,2577 | 80,3979,3508 | 83,511,78 | 84,465,39 | 85,2857,2434 | 86,2831,2445 | 87,444,63 | 88,3226,2845 | 90,1647,1266 | 92,519,154 | 93,1280,922 | 94,3956,3598 | 95,1453,1095 | 97,386,66 | 98,3505,3227 | 101,3733,3491 | 102,3759,3526 | 103,1872,1641 | 104,2693,2463 | 105,4062,3840 | 106,1414,1192 | 107,2006,1784 | 108,2315,2095 | 109,2776,2593 | 110,3069,2909 | 111,2635,2475 | 112,633,474 | 114,154,28 | 115,3977,3880 | 117,3377,3289 | 118,2050,1968 | 120,1977,1903 | 121,91,23 | 122,286,238 | 123,3769,3731 | 124,62,24 | 125,3021,2983 | 126,3381,3343 | 127,190,169

BATCH_RAW_INFO | 43,2482,1720 | 44,2550,1788 | 52,1763,1011 | 62,2359,1740 | 64,632,49 | 67,3411,2849 | 71,3765,3218 | 75,1497,981 | 76,1534,1048 | 79,3054,2577 | 80,3980,3508 | 83,512,78 | 84,466,39 | 85,2858,2434 | 86,2832,2445 | 87,445,63 | 88,3227,2845 | 90,1648,1266 | 92,520,154 | 93,1281,922 | 94,3957,3598 | 95,1454,1095 | 97,387,66 | 98,3506,3227 | 101,3734,3491 | 102,3760,3526 | 103,1873,1641 | 104,2694,2463 | 105,4063,3840 | 106,1415,1192 | 107,2007,1784 | 108,2316,2095 | 109,2777,2593 | 110,3070,2909 | 111,2636,2475 | 112,634,474 | 114,155,28 | 115,3978,3880 | 117,3378,3289 | 118,2051,1968 | 120,1978,1903 | 121,92,23 | 122,287,238 | 123,3770,3731 | 124,63,24 | 125,3022,2983 | 126,3382,3343 | 127,191,169

BATCH_RAW_INFO | 43,2483,1720 | 44,2551,1788 | 52,1764,1011 | 62,2360,1740 | 64,633,49 | 67,3412,2849 | 71,3766,3218 | 75,1498,981 | 76,1535,1048 | 79,3055,2577 | 80,3981,3508 | 83,513,78 | 84,467,39 | 85,2859,2434 | 86,2833,2445 | 87,446,63 | 88,3228,2845 | 90,1649,1266 | 92,521,154 | 93,1282,922 | 94,3958,3598 | 95,1455,1095 | 97,388,66 | 98,3507,3227 | 101,3735,3491 | 102,3761,3526 | 103,1874,1641 | 104,2695,2463 | 105,4064,3840 | 106,1416,1192 | 107,2008,1784 | 108,2317,2095 | 109,2778,2593 | 110,3071,2909 | 111,2637,2475 | 112,635,474 | 114,156,28 | 115,3979,3880 | 117,3379,3289 | 118,2052,1968 | 120,1979,1903 | 121,93,23 | 122,288,238 | 123,3771,3731 | 124,64,24 | 125,3023,2983 | 126,3383,3343 | 127,192,169

BATCH_RAW_INFO | 43,2484,1720 | 44,2552,1788 | 52,1765,1011 | 62,2361,1740 | 64,634,49 | 67,3413,2849 | 71,3767,3218 | 75,1499,981 | 76,1536,1048 | 79,3056,2577 | 80,3982,3508 | 83,514,78 | 84,468,39 | 85,2860,2434 | 86,2834,2445 | 87,447,63 | 88,3229,2845 | 90,1650,1266 | 92,522,154 | 93,1283,922 | 94,3959,3598 | 95,1456,1095 | 97,389,66 | 98,3508,3227 | 101,3736,3491 | 102,3762,3526 | 103,1875,1641 | 104,2696,2463 | 105,4065,3840 | 106,1417,1192 | 107,2009,1784 | 108,2318,2095 | 109,2779,2593 | 110,3072,2909 | 111,2638,2475 | 112,636,474 | 114,157,28 | 115,3980,3880 | 117,3380,3289 | 118,2053,1968 | 120,1980,1903 | 121,94,23 | 122,289,238 | 123,3772,3731 | 124,65,24 | 125,3024,2983 | 126,3384,3343 | 127,193,169

BATCH_RAW_INFO | 43,2485,1720 | 44,2553,1788 | 52,1766,1011 | 62,2362,1740 | 64,635,49 | 67,3414,2849 | 71,3768,3218 | 75,1500,981 | 76,1537,1048 | 79,3057,2577 | 80,3983,3508 | 83,515,78 | 84,469,39 | 85,2861,2434 | 86,2835,2445 | 87,448,63 | 88,3230,2845 | 90,1651,1266 | 92,523,154 | 93,1284,922 | 94,3960,3598 | 95,1457,1095 | 97,390,66 | 98,3509,3227 | 101,3737,3491 | 102,3763,3526 | 103,1876,1641 | 104,2697,2463 | 105,4066,3840 | 106,1418,1192 | 107,2010,1784 | 108,2319,2095 | 109,2780,2593 | 110,3073,2909 | 111,2639,2475 | 112,637,474 | 114,158,28 | 115,3981,3880 | 117,3381,3289 | 118,2054,1968 | 120,1981,1903 | 121,95,23 | 122,290,238 | 123,3773,3731 | 124,66,24 | 125,3025,2983 | 126,3385,3343 | 127,194,169

BATCH_RAW_INFO | 43,2486,1720 | 44,2554,1788 | 52,1767,1011 | 62,2363,1740 | 64,636,49 | 67,3415,2849 | 71,3769,3218 | 75,1501,981 | 76,1538,1048 | 79,3058,2577 | 80,3984,3508 | 83,516,78 | 84,470,39 | 85,2862,2434 | 86,2836,2445 | 87,449,63 | 88,3231,2845 | 90,1652,1266 | 92,524,154 | 93,1285,922 | 94,3961,3598 | 95,1458,1095 | 97,391,66 | 98,3510,3227 | 101,3738,3491 | 102,3764,3526 | 103,1877,1641 | 104,2698,2463 | 105,4067,3840 | 106,1419,1192 | 107,2011,1784 | 108,2320,2095 | 109,2781,2593 | 110,3074,2909 | 111,2640,2475 | 112,638,474 | 114,159,28 | 115,3982,3880 | 117,3382,3289 | 118,2055,1968 | 120,1982,1903 | 121,96,23 | 122,291,238 | 123,3774,3731 | 124,67,24 | 125,3026,2983 | 126,3386,3343 | 127,195,169

BATCH_RAW_INFO | 43,2487,1720 | 44,2555,1788 | 52,1768,1011 | 62,2364,1740 | 64,637,49 | 67,3416,2849 | 71,3770,3218 | 75,1502,981 | 76,1539,1048 | 79,3059,2577 | 80,3985,3508 | 83,517,78 | 84,471,39 | 85,2863,2434 | 86,2837,2445 | 87,450,63 | 88,3232,2845 | 90,1653,1266 | 92,525,154 | 93,1286,922 | 94,3962,3598 | 95,1459,1095 | 97,392,66 | 98,3511,3227 | 101,3739,3491 | 102,3765,3526 | 103,1878,1641 | 104,2699,2463 | 105,4068,3840 | 106,1420,1192 | 107,2012,1784 | 108,2321,2095 | 109,2782,2593 | 110,3075,2909 | 111,2641,2475 | 112,639,474 | 114,160,28 | 115,3983,3880 | 117,3383,3289 | 118,2056,1968 | 120,1983,1903 | 121,97,23 | 122,292,238 | 123,3775,3731 | 124,68,24 | 125,3027,2983 | 126,3387,3343 | 127,196,169

BATCH_RAW_INFO | 43,2488,1720 | 44,2556,1788 | 52,1769,1011 | 62,2365,1740 | 64,638,49 | 67,3417,2849 | 71,3771,3218 | 75,1503,981 | 76,1540,1048 | 79,3060,2577 | 80,3986,3508 | 83,518,78 | 84,472,39 | 85,2864,2434 | 86,2838,2445 | 87,451,63 | 88,3233,2845 | 90,1654,1266 | 92,526,154 | 93,1287,922 | 94,3963,3598 | 95,1460,1095 | 97,393,66 | 98,3512,3227 | 101,3740,3491 | 102,3766,3526 | 103,1879,1641 | 104,2700,2463 | 105,4069,3840 | 106,1421,1192 | 107,2013,1784 | 108,2322,2095 | 109,2783,2593 | 110,3076,2909 | 111,2642,2475 | 112,640,474 | 114,161,28 | 115,3984,3880 | 117,3384,3289 | 118,2057,1968 | 120,1984,1903 | 121,98,23 | 122,293,238 | 123,3776,3731 | 124,69,24 | 125,3028,2983 | 126,3388,3343 | 127,197,169

BATCH_RAW_INFO | 43,2489,1720 | 44,2557,1788 | 52,1770,1011 | 62,2366,1740 | 64,639,49 | 67,3418,2849 | 71,3772,3218 | 75,1504,981 | 76,1541,1048 | 79,3061,2577 | 80,3987,3508 | 83,519,78 | 84,473,39 | 85,2865,2434 | 86,2839,2445 | 87,452,63 | 88,3234,2845 | 90,1655,1266 | 92,527,154 | 93,1288,922 | 94,3964,3598 | 95,1461,1095 | 97,394,66 | 98,3513,3227 | 101,3741,3491 | 102,3767,3526 | 103,1880,1641 | 104,2701,2463 | 105,4070,3840 | 106,1422,1192 | 107,2014,1784 | 108,2323,2095 | 109,2784,2593 | 110,3077,2909 | 111,2643,2475 | 112,641,474 | 114,162,28 | 115,3985,3880 | 117,3385,3289 | 118,2058,1968 | 120,1985,1903 | 121,99,23 | 122,294,238 | 123,3777,3731 | 124,70,24 | 125,3029,2983 | 126,3389,3343 | 127,198,169

BATCH_RAW_INFO | 128,3781,3780

BATCH_RAW_INFO | 43,2490,1720 | 44,2558,1788 | 52,1771,1011 | 62,2367,1740 | 64,640,49 | 67,3419,2849 | 71,3773,3218 | 75,1505,981 | 76,1542,1048 | 79,3062,2577 | 80,3988,3508 | 83,520,78 | 84,474,39 | 85,2866,2434 | 86,2840,2445 | 87,453,63 | 88,3235,2845 | 90,1656,1266 | 92,528,154 | 93,1289,922 | 94,3965,3598 | 95,1462,1095 | 97,395,66 | 98,3514,3227 | 101,3742,3491 | 102,3768,3526 | 103,1881,1641 | 104,2702,2463 | 105,4071,3840 | 106,1423,1192 | 107,2015,1784 | 108,2324,2095 | 109,2785,2593 | 110,3078,2909 | 111,2644,2475 | 112,642,474 | 114,163,28 | 115,3986,3880 | 117,3386,3289 | 118,2059,1968 | 120,1986,1903 | 121,100,23 | 122,295,238 | 123,3778,3731 | 124,71,24 | 125,3030,2983 | 126,3390,3343 | 127,199,169 | 128,3782,3780

BATCH_RAW_INFO | 43,2491,1720 | 44,2559,1788 | 52,1772,1011 | 62,2368,1740 | 64,641,49 | 67,3420,2849 | 71,3774,3218 | 75,1506,981 | 76,1543,1048 | 79,3063,2577 | 80,3989,3508 | 83,521,78 | 84,475,39 | 85,2867,2434 | 86,2841,2445 | 87,454,63 | 88,3236,2845 | 90,1657,1266 | 92,529,154 | 93,1290,922 | 94,3966,3598 | 95,1463,1095 | 97,396,66 | 98,3515,3227 | 101,3743,3491 | 102,3769,3526 | 103,1882,1641 | 104,2703,2463 | 105,4072,3840 | 106,1424,1192 | 107,2016,1784 | 108,2325,2095 | 109,2786,2593 | 110,3079,2909 | 111,2645,2475 | 112,643,474 | 114,164,28 | 115,3987,3880 | 117,3387,3289 | 118,2060,1968 | 120,1987,1903 | 121,101,23 | 122,296,238 | 123,3779,3731 | 124,72,24 | 125,3031,2983 | 126,3391,3343 | 127,200,169 | 128,3783,3780

BATCH_RAW_INFO | 43,2492,1720 | 44,2560,1788 | 52,1773,1011 | 62,2369,1740 | 64,642,49 | 67,3421,2849 | 71,3775,3218 | 75,1507,981 | 76,1544,1048 | 79,3064,2577 | 80,3990,3508 | 83,522,78 | 84,476,39 | 85,2868,2434 | 86,2842,2445 | 87,455,63 | 88,3237,2845 | 90,1658,1266 | 92,530,154 | 93,1291,922 | 94,3967,3598 | 95,1464,1095 | 97,397,66 | 98,3516,3227 | 101,3744,3491 | 102,3770,3526 | 103,1883,1641 | 104,2704,2463 | 105,4073,3840 | 106,1425,1192 | 107,2017,1784 | 108,2326,2095 | 109,2787,2593 | 110,3080,2909 | 111,2646,2475 | 112,644,474 | 114,165,28 | 115,3988,3880 | 117,3388,3289 | 118,2061,1968 | 120,1988,1903 | 121,102,23 | 122,297,238 | 123,3780,3731 | 124,73,24 | 125,3032,2983 | 126,3392,3343 | 127,201,169 | 128,3784,3780

BATCH_RAW_INFO | 43,2493,1720 | 44,2561,1788 | 52,1774,1011 | 62,2370,1740 | 64,643,49 | 67,3422,2849 | 71,3776,3218 | 75,1508,981 | 76,1545,1048 | 79,3065,2577 | 80,3991,3508 | 83,523,78 | 84,477,39 | 85,2869,2434 | 86,2843,2445 | 87,456,63 | 88,3238,2845 | 90,1659,1266 | 92,531,154 | 93,1292,922 | 94,3968,3598 | 95,1465,1095 | 97,398,66 | 98,3517,3227 | 101,3745,3491 | 102,3771,3526 | 103,1884,1641 | 104,2705,2463 | 105,4074,3840 | 106,1426,1192 | 107,2018,1784 | 108,2327,2095 | 109,2788,2593 | 110,3081,2909 | 111,2647,2475 | 112,645,474 | 114,166,28 | 115,3989,3880 | 117,3389,3289 | 118,2062,1968 | 120,1989,1903 | 121,103,23 | 122,298,238 | 123,3781,3731 | 124,74,24 | 125,3033,2983 | 126,3393,3343 | 127,202,169 | 128,3785,3780

BATCH_RAW_INFO | 43,2494,1720 | 44,2562,1788 | 52,1775,1011 | 62,2371,1740 | 64,644,49 | 67,3423,2849 | 71,3777,3218 | 75,1509,981 | 76,1546,1048 | 79,3066,2577 | 80,3992,3508 | 83,524,78 | 84,478,39 | 85,2870,2434 | 86,2844,2445 | 87,457,63 | 88,3239,2845 | 90,1660,1266 | 92,532,154 | 93,1293,922 | 94,3969,3598 | 95,1466,1095 | 97,399,66 | 98,3518,3227 | 101,3746,3491 | 102,3772,3526 | 103,1885,1641 | 104,2706,2463 | 105,4075,3840 | 106,1427,1192 | 107,2019,1784 | 108,2328,2095 | 109,2789,2593 | 110,3082,2909 | 111,2648,2475 | 112,646,474 | 114,167,28 | 115,3990,3880 | 117,3390,3289 | 118,2063,1968 | 120,1990,1903 | 121,104,23 | 122,299,238 | 123,3782,3731 | 124,75,24 | 125,3034,2983 | 126,3394,3343 | 127,203,169 | 128,3786,3780

BATCH_RAW_INFO | 43,2495,1720 | 44,2563,1788 | 52,1776,1011 | 62,2372,1740 | 64,645,49 | 67,3424,2849 | 71,3778,3218 | 75,1510,981 | 76,1547,1048 | 79,3067,2577 | 80,3993,3508 | 83,525,78 | 84,479,39 | 85,2871,2434 | 86,2845,2445 | 87,458,63 | 88,3240,2845 | 90,1661,1266 | 92,533,154 | 93,1294,922 | 94,3970,3598 | 95,1467,1095 | 97,400,66 | 98,3519,3227 | 101,3747,3491 | 102,3773,3526 | 103,1886,1641 | 104,2707,2463 | 105,4076,3840 | 106,1428,1192 | 107,2020,1784 | 108,2329,2095 | 109,2790,2593 | 110,3083,2909 | 111,2649,2475 | 112,647,474 | 114,168,28 | 115,3991,3880 | 117,3391,3289 | 118,2064,1968 | 120,1991,1903 | 121,105,23 | 122,300,238 | 123,3783,3731 | 124,76,24 | 125,3035,2983 | 126,3395,3343 | 127,204,169 | 128,3787,3780

BATCH_RAW_INFO | 43,2496,1720 | 44,2564,1788 | 52,1777,1011 | 62,2373,1740 | 64,646,49 | 67,3425,2849 | 71,3779,3218 | 75,1511,981 | 76,1548,1048 | 79,3068,2577 | 80,3994,3508 | 83,526,78 | 84,480,39 | 85,2872,2434 | 86,2846,2445 | 87,459,63 | 88,3241,2845 | 90,1662,1266 | 92,534,154 | 93,1295,922 | 94,3971,3598 | 95,1468,1095 | 97,401,66 | 98,3520,3227 | 101,3748,3491 | 102,3774,3526 | 103,1887,1641 | 104,2708,2463 | 105,4077,3840 | 106,1429,1192 | 107,2021,1784 | 108,2330,2095 | 109,2791,2593 | 110,3084,2909 | 111,2650,2475 | 112,648,474 | 114,169,28 | 115,3992,3880 | 117,3392,3289 | 118,2065,1968 | 120,1992,1903 | 121,106,23 | 122,301,238 | 123,3784,3731 | 124,77,24 | 125,3036,2983 | 126,3396,3343 | 127,205,169 | 128,3788,3780

BATCH_RAW_INFO | 43,2497,1720 | 44,2565,1788 | 52,1778,1011 | 62,2374,1740 | 64,647,49 | 67,3426,2849 | 71,3780,3218 | 75,1512,981 | 76,1549,1048 | 79,3069,2577 | 80,3995,3508 | 83,527,78 | 84,481,39 | 85,2873,2434 | 86,2847,2445 | 87,460,63 | 88,3242,2845 | 90,1663,1266 | 92,535,154 | 93,1296,922 | 94,3972,3598 | 95,1469,1095 | 97,402,66 | 98,3521,3227 | 101,3749,3491 | 102,3775,3526 | 103,1888,1641 | 104,2709,2463 | 105,4078,3840 | 106,1430,1192 | 107,2022,1784 | 108,2331,2095 | 109,2792,2593 | 110,3085,2909 | 111,2651,2475 | 112,649,474 | 114,170,28 | 115,3993,3880 | 117,3393,3289 | 118,2066,1968 | 120,1993,1903 | 121,107,23 | 122,302,238 | 123,3785,3731 | 124,78,24 | 125,3037,2983 | 126,3397,3343 | 127,206,169 | 128,3789,3780

BATCH_RAW_INFO | 43,2498,1720 | 44,2566,1788 | 52,1779,1011 | 62,2375,1740 | 64,648,49 | 67,3427,2849 | 71,3781,3218 | 75,1513,981 | 76,1550,1048 | 79,3070,2577 | 80,3996,3508 | 83,528,78 | 84,482,39 | 85,2874,2434 | 86,2848,2445 | 87,461,63 | 88,3243,2845 | 90,1664,1266 | 92,536,154 | 93,1297,922 | 94,3973,3598 | 95,1470,1095 | 97,403,66 | 98,3522,3227 | 101,3750,3491 | 102,3776,3526 | 103,1889,1641 | 104,2710,2463 | 105,4079,3840 | 106,1431,1192 | 107,2023,1784 | 108,2332,2095 | 109,2793,2593 | 110,3086,2909 | 111,2652,2475 | 112,650,474 | 114,171,28 | 115,3994,3880 | 117,3394,3289 | 118,2067,1968 | 120,1994,1903 | 121,108,23 | 122,303,238 | 123,3786,3731 | 124,79,24 | 125,3038,2983 | 126,3398,3343 | 127,207,169 | 128,3790,3780

BATCH_RAW_INFO | 43,2499,1720 | 44,2567,1788 | 52,1780,1011 | 62,2376,1740 | 64,649,49 | 67,3428,2849 | 71,3782,3218 | 75,1514,981 | 76,1551,1048 | 79,3071,2577 | 80,3997,3508 | 83,529,78 | 84,483,39 | 85,2875,2434 | 86,2849,2445 | 87,462,63 | 88,3244,2845 | 90,1665,1266 | 92,537,154 | 93,1298,922 | 94,3974,3598 | 95,1471,1095 | 97,404,66 | 98,3523,3227 | 101,3751,3491 | 102,3777,3526 | 103,1890,1641 | 104,2711,2463 | 105,4080,3840 | 106,1432,1192 | 107,2024,1784 | 108,2333,2095 | 109,2794,2593 | 110,3087,2909 | 111,2653,2475 | 112,651,474 | 114,172,28 | 115,3995,3880 | 117,3395,3289 | 118,2068,1968 | 120,1995,1903 | 121,109,23 | 122,304,238 | 123,3787,3731 | 124,80,24 | 125,3039,2983 | 126,3399,3343 | 127,208,169 | 128,3791,3780

BATCH_RAW_INFO | 43,2500,1720 | 44,2568,1788 | 52,1781,1011 | 62,2377,1740 | 64,650,49 | 67,3429,2849 | 71,3783,3218 | 75,1515,981 | 76,1552,1048 | 79,3072,2577 | 80,3998,3508 | 83,530,78 | 84,484,39 | 85,2876,2434 | 86,2850,2445 | 87,463,63 | 88,3245,2845 | 90,1666,1266 | 92,538,154 | 93,1299,922 | 94,3975,3598 | 95,1472,1095 | 97,405,66 | 98,3524,3227 | 101,3752,3491 | 102,3778,3526 | 103,1891,1641 | 104,2712,2463 | 105,4081,3840 | 106,1433,1192 | 107,2025,1784 | 108,2334,2095 | 109,2795,2593 | 110,3088,2909 | 111,2654,2475 | 112,652,474 | 114,173,28 | 115,3996,3880 | 117,3396,3289 | 118,2069,1968 | 120,1996,1903 | 121,110,23 | 122,305,238 | 123,3788,3731 | 124,81,24 | 125,3040,2983 | 126,3400,3343 | 127,209,169 | 128,3792,3780

BATCH_RAW_INFO | 43,2501,1720 | 44,2569,1788 | 52,1782,1011 | 62,2378,1740 | 64,651,49 | 67,3430,2849 | 71,3784,3218 | 75,1516,981 | 76,1553,1048 | 79,3073,2577 | 80,3999,3508 | 83,531,78 | 84,485,39 | 85,2877,2434 | 86,2851,2445 | 87,464,63 | 88,3246,2845 | 90,1667,1266 | 92,539,154 | 93,1300,922 | 94,3976,3598 | 95,1473,1095 | 97,406,66 | 98,3525,3227 | 101,3753,3491 | 102,3779,3526 | 103,1892,1641 | 104,2713,2463 | 105,4082,3840 | 106,1434,1192 | 107,2026,1784 | 108,2335,2095 | 109,2796,2593 | 110,3089,2909 | 111,2655,2475 | 112,653,474 | 114,174,28 | 115,3997,3880 | 117,3397,3289 | 118,2070,1968 | 120,1997,1903 | 121,111,23 | 122,306,238 | 123,3789,3731 | 124,82,24 | 125,3041,2983 | 126,3401,3343 | 127,210,169 | 128,3793,3780

BATCH_RAW_INFO | 43,2502,1720 | 44,2570,1788 | 52,1783,1011 | 62,2379,1740 | 64,652,49 | 67,3431,2849 | 71,3785,3218 | 75,1517,981 | 76,1554,1048 | 79,3074,2577 | 80,4000,3508 | 83,532,78 | 84,486,39 | 85,2878,2434 | 86,2852,2445 | 87,465,63 | 88,3247,2845 | 90,1668,1266 | 92,540,154 | 93,1301,922 | 94,3977,3598 | 95,1474,1095 | 97,407,66 | 98,3526,3227 | 101,3754,3491 | 102,3780,3526 | 103,1893,1641 | 104,2714,2463 | 105,4083,3840 | 106,1435,1192 | 107,2027,1784 | 108,2336,2095 | 109,2797,2593 | 110,3090,2909 | 111,2656,2475 | 112,654,474 | 114,175,28 | 115,3998,3880 | 117,3398,3289 | 118,2071,1968 | 120,1998,1903 | 121,112,23 | 122,307,238 | 123,3790,3731 | 124,83,24 | 125,3042,2983 | 126,3402,3343 | 127,211,169 | 128,3794,3780

BATCH_RAW_INFO | 43,2503,1720 | 44,2571,1788 | 52,1784,1011 | 62,2380,1740 | 64,653,49 | 67,3432,2849 | 71,3786,3218 | 75,1518,981 | 76,1555,1048 | 79,3075,2577 | 80,4001,3508 | 83,533,78 | 84,487,39 | 85,2879,2434 | 86,2853,2445 | 87,466,63 | 88,3248,2845 | 90,1669,1266 | 92,541,154 | 93,1302,922 | 94,3978,3598 | 95,1475,1095 | 97,408,66 | 98,3527,3227 | 101,3755,3491 | 102,3781,3526 | 103,1894,1641 | 104,2715,2463 | 105,4084,3840 | 106,1436,1192 | 107,2028,1784 | 108,2337,2095 | 109,2798,2593 | 110,3091,2909 | 111,2657,2475 | 112,655,474 | 114,176,28 | 115,3999,3880 | 117,3399,3289 | 118,2072,1968 | 120,1999,1903 | 121,113,23 | 122,308,238 | 123,3791,3731 | 124,84,24 | 125,3043,2983 | 126,3403,3343 | 127,212,169 | 128,3795,3780

BATCH_RAW_INFO | 43,2504,1720 | 44,2572,1788 | 52,1785,1011 | 62,2381,1740 | 64,654,49 | 67,3433,2849 | 71,3787,3218 | 75,1519,981 | 76,1556,1048 | 79,3076,2577 | 80,4002,3508 | 83,534,78 | 84,488,39 | 85,2880,2434 | 86,2854,2445 | 87,467,63 | 88,3249,2845 | 90,1670,1266 | 92,542,154 | 93,1303,922 | 94,3979,3598 | 95,1476,1095 | 97,409,66 | 98,3528,3227 | 101,3756,3491 | 102,3782,3526 | 103,1895,1641 | 104,2716,2463 | 105,4085,3840 | 106,1437,1192 | 107,2029,1784 | 108,2338,2095 | 109,2799,2593 | 110,3092,2909 | 111,2658,2475 | 112,656,474 | 114,177,28 | 115,4000,3880 | 117,3400,3289 | 118,2073,1968 | 120,2000,1903 | 121,114,23 | 122,309,238 | 123,3792,3731 | 124,85,24 | 125,3044,2983 | 126,3404,3343 | 127,213,169 | 128,3796,3780

BATCH_RAW_INFO | 44,2573,1788 | 52,1786,1011 | 62,2382,1740 | 64,655,49 | 67,3434,2849 | 71,3788,3218 | 75,1520,981 | 76,1557,1048 | 79,3077,2577 | 80,4003,3508 | 83,535,78 | 84,489,39 | 85,2881,2434 | 86,2855,2445 | 87,468,63 | 88,3250,2845 | 90,1671,1266 | 92,543,154 | 93,1304,922 | 94,3980,3598 | 95,1477,1095 | 97,410,66 | 98,3529,3227 | 101,3757,3491 | 102,3783,3526 | 103,1896,1641 | 104,2717,2463 | 105,4086,3840 | 106,1438,1192 | 107,2030,1784 | 108,2339,2095 | 109,2800,2593 | 110,3093,2909 | 111,2659,2475 | 112,657,474 | 114,178,28 | 115,4001,3880 | 117,3401,3289 | 118,2074,1968 | 120,2001,1903 | 121,115,23 | 122,310,238 | 123,3793,3731 | 124,86,24 | 125,3045,2983 | 126,3405,3343 | 127,214,169 | 128,3797,3780

BATCH_RAW_INFO | 129,42,41

BATCH_RAW_INFO | 44,2574,1788 | 52,1787,1011 | 62,2383,1740 | 64,656,49 | 67,3435,2849 | 71,3789,3218 | 75,1521,981 | 76,1558,1048 | 79,3078,2577 | 80,4004,3508 | 83,536,78 | 84,490,39 | 85,2882,2434 | 86,2856,2445 | 87,469,63 | 88,3251,2845 | 90,1672,1266 | 92,544,154 | 93,1305,922 | 94,3981,3598 | 95,1478,1095 | 97,411,66 | 98,3530,3227 | 101,3758,3491 | 102,3784,3526 | 103,1897,1641 | 104,2718,2463 | 105,4087,3840 | 106,1439,1192 | 107,2031,1784 | 108,2340,2095 | 109,2801,2593 | 110,3094,2909 | 111,2660,2475 | 112,658,474 | 114,179,28 | 115,4002,3880 | 117,3402,3289 | 118,2075,1968 | 120,2002,1903 | 121,116,23 | 122,311,238 | 123,3794,3731 | 124,87,24 | 125,3046,2983 | 126,3406,3343 | 127,215,169 | 128,3798,3780 | 129,43,41

BATCH_RAW_INFO | 44,2575,1788 | 52,1788,1011 | 62,2384,1740 | 64,657,49 | 67,3436,2849 | 71,3790,3218 | 75,1522,981 | 76,1559,1048 | 79,3079,2577 | 80,4005,3508 | 83,537,78 | 84,491,39 | 85,2883,2434 | 86,2857,2445 | 87,470,63 | 88,3252,2845 | 90,1673,1266 | 92,545,154 | 93,1306,922 | 94,3982,3598 | 95,1479,1095 | 97,412,66 | 98,3531,3227 | 101,3759,3491 | 102,3785,3526 | 103,1898,1641 | 104,2719,2463 | 105,4088,3840 | 106,1440,1192 | 107,2032,1784 | 108,2341,2095 | 109,2802,2593 | 110,3095,2909 | 111,2661,2475 | 112,659,474 | 114,180,28 | 115,4003,3880 | 117,3403,3289 | 118,2076,1968 | 120,2003,1903 | 121,117,23 | 122,312,238 | 123,3795,3731 | 124,88,24 | 125,3047,2983 | 126,3407,3343 | 127,216,169 | 128,3799,3780 | 129,44,41

BATCH_RAW_INFO | 44,2576,1788 | 52,1789,1011 | 62,2385,1740 | 64,658,49 | 67,3437,2849 | 71,3791,3218 | 75,1523,981 | 76,1560,1048 | 79,3080,2577 | 80,4006,3508 | 83,538,78 | 84,492,39 | 85,2884,2434 | 86,2858,2445 | 87,471,63 | 88,3253,2845 | 90,1674,1266 | 92,546,154 | 93,1307,922 | 94,3983,3598 | 95,1480,1095 | 97,413,66 | 98,3532,3227 | 101,3760,3491 | 102,3786,3526 | 103,1899,1641 | 104,2720,2463 | 105,4089,3840 | 106,1441,1192 | 107,2033,1784 | 108,2342,2095 | 109,2803,2593 | 110,3096,2909 | 111,2662,2475 | 112,660,474 | 114,181,28 | 115,4004,3880 | 117,3404,3289 | 118,2077,1968 | 120,2004,1903 | 121,118,23 | 122,313,238 | 123,3796,3731 | 124,89,24 | 125,3048,2983 | 126,3408,3343 | 127,217,169 | 128,3800,3780 | 129,45,41

BATCH_RAW_INFO | 44,2577,1788 | 52,1790,1011 | 62,2386,1740 | 64,659,49 | 67,3438,2849 | 71,3792,3218 | 75,1524,981 | 76,1561,1048 | 79,3081,2577 | 80,4007,3508 | 83,539,78 | 84,493,39 | 85,2885,2434 | 86,2859,2445 | 87,472,63 | 88,3254,2845 | 90,1675,1266 | 92,547,154 | 93,1308,922 | 94,3984,3598 | 95,1481,1095 | 97,414,66 | 98,3533,3227 | 101,3761,3491 | 102,3787,3526 | 103,1900,1641 | 104,2721,2463 | 105,4090,3840 | 106,1442,1192 | 107,2034,1784 | 108,2343,2095 | 109,2804,2593 | 110,3097,2909 | 111,2663,2475 | 112,661,474 | 114,182,28 | 115,4005,3880 | 117,3405,3289 | 118,2078,1968 | 120,2005,1903 | 121,119,23 | 122,314,238 | 123,3797,3731 | 124,90,24 | 125,3049,2983 | 126,3409,3343 | 127,218,169 | 128,3801,3780 | 129,46,41

BATCH_RAW_INFO | 130,3327,3326

BATCH_RAW_INFO | 131,96,95

BATCH_RAW_INFO | 44,2578,1788 | 52,1791,1011 | 62,2387,1740 | 64,660,49 | 67,3439,2849 | 71,3793,3218 | 75,1525,981 | 76,1562,1048 | 79,3082,2577 | 80,4008,3508 | 83,540,78 | 84,494,39 | 85,2886,2434 | 86,2860,2445 | 87,473,63 | 88,3255,2845 | 90,1676,1266 | 92,548,154 | 93,1309,922 | 94,3985,3598 | 95,1482,1095 | 97,415,66 | 98,3534,3227 | 101,3762,3491 | 102,3788,3526 | 103,1901,1641 | 104,2722,2463 | 105,4091,3840 | 106,1443,1192 | 107,2035,1784 | 108,2344,2095 | 109,2805,2593 | 110,3098,2909 | 111,2664,2475 | 112,662,474 | 114,183,28 | 115,4006,3880 | 117,3406,3289 | 118,2079,1968 | 120,2006,1903 | 121,120,23 | 122,315,238 | 123,3798,3731 | 124,91,24 | 125,3050,2983 | 126,3410,3343 | 127,219,169 | 128,3802,3780 | 129,47,41 | 130,3328,3326 | 131,97,95

BATCH_RAW_INFO | 44,2579,1788 | 52,1792,1011 | 62,2388,1740 | 64,661,49 | 67,3440,2849 | 71,3794,3218 | 75,1526,981 | 76,1563,1048 | 79,3083,2577 | 80,4009,3508 | 83,541,78 | 84,495,39 | 85,2887,2434 | 86,2861,2445 | 87,474,63 | 88,3256,2845 | 90,1677,1266 | 92,549,154 | 93,1310,922 | 94,3986,3598 | 95,1483,1095 | 97,416,66 | 98,3535,3227 | 101,3763,3491 | 102,3789,3526 | 103,1902,1641 | 104,2723,2463 | 105,4092,3840 | 106,1444,1192 | 107,2036,1784 | 108,2345,2095 | 109,2806,2593 | 110,3099,2909 | 111,2665,2475 | 112,663,474 | 114,184,28 | 115,4007,3880 | 117,3407,3289 | 118,2080,1968 | 120,2007,1903 | 121,121,23 | 122,316,238 | 123,3799,3731 | 124,92,24 | 125,3051,2983 | 126,3411,3343 | 127,220,169 | 128,3803,3780 | 129,48,41 | 130,3329,3326 | 131,98,95

BATCH_RAW_INFO | 44,2580,1788 | 52,1793,1011 | 62,2389,1740 | 64,662,49 | 67,3441,2849 | 71,3795,3218 | 75,1527,981 | 76,1564,1048 | 79,3084,2577 | 80,4010,3508 | 83,542,78 | 84,496,39 | 85,2888,2434 | 86,2862,2445 | 87,475,63 | 88,3257,2845 | 90,1678,1266 | 92,550,154 | 93,1311,922 | 94,3987,3598 | 95,1484,1095 | 97,417,66 | 98,3536,3227 | 101,3764,3491 | 102,3790,3526 | 103,1903,1641 | 104,2724,2463 | 105,4093,3840 | 106,1445,1192 | 107,2037,1784 | 108,2346,2095 | 109,2807,2593 | 110,3100,2909 | 111,2666,2475 | 112,664,474 | 114,185,28 | 115,4008,3880 | 117,3408,3289 | 118,2081,1968 | 120,2008,1903 | 121,122,23 | 122,317,238 | 123,3800,3731 | 124,93,24 | 125,3052,2983 | 126,3412,3343 | 127,221,169 | 128,3804,3780 | 129,49,41 | 130,3330,3326 | 131,99,95

BATCH_RAW_INFO | 44,2581,1788 | 52,1794,1011 | 62,2390,1740 | 64,663,49 | 67,3442,2849 | 71,3796,3218 | 75,1528,981 | 76,1565,1048 | 79,3085,2577 | 80,4011,3508 | 83,543,78 | 84,497,39 | 85,2889,2434 | 86,2863,2445 | 87,476,63 | 88,3258,2845 | 90,1679,1266 | 92,551,154 | 93,1312,922 | 94,3988,3598 | 95,1485,1095 | 97,418,66 | 98,3537,3227 | 101,3765,3491 | 102,3791,3526 | 103,1904,1641 | 104,2725,2463 | 105,4094,3840 | 106,1446,1192 | 107,2038,1784 | 108,2347,2095 | 109,2808,2593 | 110,3101,2909 | 111,2667,2475 | 112,665,474 | 114,186,28 | 115,4009,3880 | 117,3409,3289 | 118,2082,1968 | 120,2009,1903 | 121,123,23 | 122,318,238 | 123,3801,3731 | 124,94,24 | 125,3053,2983 | 126,3413,3343 | 127,222,169 | 128,3805,3780 | 129,50,41 | 130,3331,3326 | 131,100,95

BATCH_RAW_INFO | 44,2582,1788 | 52,1795,1011 | 62,2391,1740 | 64,664,49 | 67,3443,2849 | 71,3797,3218 | 75,1529,981 | 76,1566,1048 | 79,3086,2577 | 80,4012,3508 | 83,544,78 | 84,498,39 | 85,2890,2434 | 86,2864,2445 | 87,477,63 | 88,3259,2845 | 90,1680,1266 | 92,552,154 | 93,1313,922 | 94,3989,3598 | 95,1486,1095 | 97,419,66 | 98,3538,3227 | 101,3766,3491 | 102,3792,3526 | 103,1905,1641 | 104,2726,2463 | 105,4095,3840 | 106,1447,1192 | 107,2039,1784 | 108,2348,2095 | 109,2809,2593 | 110,3102,2909 | 111,2668,2475 | 112,666,474 | 114,187,28 | 115,4010,3880 | 117,3410,3289 | 118,2083,1968 | 120,2010,1903 | 121,124,23 | 122,319,238 | 123,3802,3731 | 124,95,24 | 125,3054,2983 | 126,3414,3343 | 127,223,169 | 128,3806,3780 | 129,51,41 | 130,3332,3326 | 131,101,95

BATCH_RAW_INFO | 44,2583,1788 | 52,1796,1011 | 62,2392,1740 | 64,665,49 | 67,3444,2849 | 71,3798,3218 | 75,1530,981 | 76,1567,1048 | 79,3087,2577 | 80,4013,3508 | 83,545,78 | 84,499,39 | 85,2891,2434 | 86,2865,2445 | 87,478,63 | 88,3260,2845 | 90,1681,1266 | 92,553,154 | 93,1314,922 | 94,3990,3598 | 95,1487,1095 | 97,420,66 | 98,3539,3227 | 101,3767,3491 | 102,3793,3526 | 103,1906,1641 | 104,2727,2463 | 106,1448,1192 | 107,2040,1784 | 108,2349,2095 | 109,2810,2593 | 110,3103,2909 | 111,2669,2475 | 112,667,474 | 114,188,28 | 115,4011,3880 | 117,3411,3289 | 118,2084,1968 | 120,2011,1903 | 121,125,23 | 122,320,238 | 123,3803,3731 | 124,96,24 | 125,3055,2983 | 126,3415,3343 | 127,224,169 | 128,3807,3780 | 129,52,41 | 130,3333,3326 | 131,102,95

BATCH_RAW_INFO | 44,2584,1788 | 52,1797,1011 | 62,2393,1740 | 64,666,49 | 67,3445,2849 | 71,3799,3218 | 75,1531,981 | 76,1568,1048 | 79,3088,2577 | 80,4014,3508 | 83,546,78 | 84,500,39 | 85,2892,2434 | 86,2866,2445 | 87,479,63 | 88,3261,2845 | 90,1682,1266 | 92,554,154 | 93,1315,922 | 94,3991,3598 | 95,1488,1095 | 97,421,66 | 98,3540,3227 | 101,3768,3491 | 102,3794,3526 | 103,1907,1641 | 104,2728,2463 | 106,1449,1192 | 107,2041,1784 | 108,2350,2095 | 109,2811,2593 | 110,3104,2909 | 111,2670,2475 | 112,668,474 | 114,189,28 | 115,4012,3880 | 117,3412,3289 | 118,2085,1968 | 120,2012,1903 | 121,126,23 | 122,321,238 | 123,3804,3731 | 124,97,24 | 125,3056,2983 | 126,3416,3343 | 127,225,169 | 128,3808,3780 | 129,53,41 | 130,3334,3326 | 131,103,95

BATCH_RAW_INFO | 44,2585,1788 | 52,1798,1011 | 62,2394,1740 | 64,667,49 | 67,3446,2849 | 71,3800,3218 | 75,1532,981 | 76,1569,1048 | 79,3089,2577 | 80,4015,3508 | 83,547,78 | 84,501,39 | 85,2893,2434 | 86,2867,2445 | 87,480,63 | 88,3262,2845 | 90,1683,1266 | 92,555,154 | 93,1316,922 | 94,3992,3598 | 95,1489,1095 | 97,422,66 | 98,3541,3227 | 101,3769,3491 | 102,3795,3526 | 103,1908,1641 | 104,2729,2463 | 106,1450,1192 | 108,2351,2095 | 109,2812,2593 | 110,3105,2909 | 111,2671,2475 | 112,669,474 | 114,190,28 | 115,4013,3880 | 117,3413,3289 | 118,2086,1968 | 120,2013,1903 | 121,127,23 | 122,322,238 | 123,3805,3731 | 124,98,24 | 125,3057,2983 | 126,3417,3343 | 127,226,169 | 128,3809,3780 | 129,54,41 | 130,3335,3326 | 131,104,95

BATCH_RAW_INFO | 44,2586,1788 | 52,1799,1011 | 62,2395,1740 | 64,668,49 | 67,3447,2849 | 71,3801,3218 | 75,1533,981 | 76,1570,1048 | 79,3090,2577 | 80,4016,3508 | 83,548,78 | 84,502,39 | 85,2894,2434 | 86,2868,2445 | 87,481,63 | 88,3263,2845 | 90,1684,1266 | 92,556,154 | 93,1317,922 | 94,3993,3598 | 95,1490,1095 | 97,423,66 | 98,3542,3227 | 101,3770,3491 | 102,3796,3526 | 103,1909,1641 | 104,2730,2463 | 106,1451,1192 | 108,2352,2095 | 109,2813,2593 | 110,3106,2909 | 111,2672,2475 | 112,670,474 | 114,191,28 | 115,4014,3880 | 117,3414,3289 | 118,2087,1968 | 120,2014,1903 | 121,128,23 | 122,323,238 | 123,3806,3731 | 124,99,24 | 125,3058,2983 | 126,3418,3343 | 127,227,169 | 128,3810,3780 | 129,55,41 | 130,3336,3326 | 131,105,95

BATCH_RAW_INFO | 44,2587,1788 | 52,1800,1011 | 62,2396,1740 | 64,669,49 | 67,3448,2849 | 71,3802,3218 | 75,1534,981 | 76,1571,1048 | 79,3091,2577 | 80,4017,3508 | 83,549,78 | 84,503,39 | 85,2895,2434 | 86,2869,2445 | 87,482,63 | 88,3264,2845 | 90,1685,1266 | 92,557,154 | 93,1318,922 | 94,3994,3598 | 95,1491,1095 | 97,424,66 | 98,3543,3227 | 101,3771,3491 | 102,3797,3526 | 103,1910,1641 | 104,2731,2463 | 106,1452,1192 | 108,2353,2095 | 109,2814,2593 | 110,3107,2909 | 111,2673,2475 | 112,671,474 | 114,192,28 | 115,4015,3880 | 117,3415,3289 | 118,2088,1968 | 120,2015,1903 | 121,129,23 | 122,324,238 | 123,3807,3731 | 124,100,24 | 125,3059,2983 | 126,3419,3343 | 127,228,169 | 128,3811,3780 | 129,56,41 | 130,3337,3326 | 131,106,95

BATCH_RAW_INFO | 44,2588,1788 | 52,1801,1011 | 62,2397,1740 | 64,670,49 | 67,3449,2849 | 71,3803,3218 | 75,1535,981 | 76,1572,1048 | 79,3092,2577 | 80,4018,3508 | 83,550,78 | 84,504,39 | 85,2896,2434 | 86,2870,2445 | 87,483,63 | 88,3265,2845 | 90,1686,1266 | 92,558,154 | 93,1319,922 | 94,3995,3598 | 95,1492,1095 | 97,425,66 | 98,3544,3227 | 101,3772,3491 | 102,3798,3526 | 103,1911,1641 | 104,2732,2463 | 106,1453,1192 | 108,2354,2095 | 109,2815,2593 | 110,3108,2909 | 111,2674,2475 | 112,672,474 | 114,193,28 | 115,4016,3880 | 117,3416,3289 | 118,2089,1968 | 120,2016,1903 | 121,130,23 | 122,325,238 | 123,3808,3731 | 124,101,24 | 125,3060,2983 | 126,3420,3343 | 127,229,169 | 128,3812,3780 | 129,57,41 | 130,3338,3326 | 131,107,95

BATCH_RAW_INFO | 44,2589,1788 | 52,1802,1011 | 62,2398,1740 | 64,671,49 | 67,3450,2849 | 71,3804,3218 | 75,1536,981 | 76,1573,1048 | 79,3093,2577 | 80,4019,3508 | 83,551,78 | 84,505,39 | 85,2897,2434 | 86,2871,2445 | 87,484,63 | 88,3266,2845 | 90,1687,1266 | 92,559,154 | 93,1320,922 | 94,3996,3598 | 95,1493,1095 | 97,426,66 | 98,3545,3227 | 101,3773,3491 | 102,3799,3526 | 103,1912,1641 | 104,2733,2463 | 106,1454,1192 | 108,2355,2095 | 109,2816,2593 | 110,3109,2909 | 111,2675,2475 | 112,673,474 | 114,194,28 | 115,4017,3880 | 117,3417,3289 | 118,2090,1968 | 120,2017,1903 | 121,131,23 | 122,326,238 | 123,3809,3731 | 124,102,24 | 125,3061,2983 | 126,3421,3343 | 127,230,169 | 128,3813,3780 | 129,58,41 | 130,3339,3326 | 131,108,95

BATCH_RAW_INFO | 44,2590,1788 | 52,1803,1011 | 62,2399,1740 | 64,672,49 | 67,3451,2849 | 71,3805,3218 | 75,1537,981 | 76,1574,1048 | 79,3094,2577 | 80,4020,3508 | 83,552,78 | 84,506,39 | 85,2898,2434 | 86,2872,2445 | 87,485,63 | 88,3267,2845 | 90,1688,1266 | 92,560,154 | 93,1321,922 | 94,3997,3598 | 95,1494,1095 | 97,427,66 | 98,3546,3227 | 101,3774,3491 | 102,3800,3526 | 103,1913,1641 | 104,2734,2463 | 106,1455,1192 | 108,2356,2095 | 109,2817,2593 | 110,3110,2909 | 111,2676,2475 | 112,674,474 | 114,195,28 | 115,4018,3880 | 117,3418,3289 | 118,2091,1968 | 120,2018,1903 | 121,132,23 | 122,327,238 | 123,3810,3731 | 124,103,24 | 125,3062,2983 | 126,3422,3343 | 127,231,169 | 128,3814,3780 | 129,59,41 | 130,3340,3326 | 131,109,95

BATCH_RAW_INFO | 44,2591,1788 | 52,1804,1011 | 62,2400,1740 | 64,673,49 | 67,3452,2849 | 71,3806,3218 | 75,1538,981 | 76,1575,1048 | 79,3095,2577 | 80,4021,3508 | 83,553,78 | 84,507,39 | 85,2899,2434 | 86,2873,2445 | 87,486,63 | 88,3268,2845 | 90,1689,1266 | 92,561,154 | 93,1322,922 | 94,3998,3598 | 95,1495,1095 | 97,428,66 | 98,3547,3227 | 101,3775,3491 | 102,3801,3526 | 103,1914,1641 | 104,2735,2463 | 106,1456,1192 | 108,2357,2095 | 109,2818,2593 | 110,3111,2909 | 111,2677,2475 | 112,675,474 | 114,196,28 | 115,4019,3880 | 117,3419,3289 | 118,2092,1968 | 120,2019,1903 | 121,133,23 | 122,328,238 | 123,3811,3731 | 124,104,24 | 125,3063,2983 | 126,3423,3343 | 127,232,169 | 128,3815,3780 | 129,60,41 | 130,3341,3326 | 131,110,95

BATCH_RAW_INFO | 44,2592,1788 | 52,1805,1011 | 62,2401,1740 | 64,674,49 | 67,3453,2849 | 71,3807,3218 | 75,1539,981 | 76,1576,1048 | 79,3096,2577 | 80,4022,3508 | 83,554,78 | 84,508,39 | 85,2900,2434 | 86,2874,2445 | 87,487,63 | 88,3269,2845 | 90,1690,1266 | 92,562,154 | 93,1323,922 | 94,3999,3598 | 95,1496,1095 | 97,429,66 | 98,3548,3227 | 101,3776,3491 | 102,3802,3526 | 103,1915,1641 | 104,2736,2463 | 106,1457,1192 | 108,2358,2095 | 109,2819,2593 | 110,3112,2909 | 111,2678,2475 | 112,676,474 | 114,197,28 | 115,4020,3880 | 117,3420,3289 | 118,2093,1968 | 120,2020,1903 | 121,134,23 | 122,329,238 | 123,3812,3731 | 124,105,24 | 125,3064,2983 | 126,3424,3343 | 127,233,169 | 128,3816,3780 | 129,61,41 | 130,3342,3326 | 131,111,95

BATCH_RAW_INFO | 44,2593,1788 | 52,1806,1011 | 62,2402,1740 | 64,675,49 | 67,3454,2849 | 71,3808,3218 | 75,1540,981 | 76,1577,1048 | 79,3097,2577 | 80,4023,3508 | 83,555,78 | 84,509,39 | 85,2901,2434 | 86,2875,2445 | 87,488,63 | 88,3270,2845 | 90,1691,1266 | 92,563,154 | 93,1324,922 | 94,4000,3598 | 95,1497,1095 | 97,430,66 | 98,3549,3227 | 101,3777,3491 | 102,3803,3526 | 103,1916,1641 | 104,2737,2463 | 106,1458,1192 | 108,2359,2095 | 109,2820,2593 | 110,3113,2909 | 111,2679,2475 | 112,677,474 | 114,198,28 | 115,4021,3880 | 117,3421,3289 | 118,2094,1968 | 120,2021,1903 | 121,135,23 | 122,330,238 | 123,3813,3731 | 124,106,24 | 125,3065,2983 | 126,3425,3343 | 127,234,169 | 128,3817,3780 | 129,62,41 | 130,3343,3326 | 131,112,95

BATCH_RAW_INFO | 44,2594,1788 | 52,1807,1011 | 62,2403,1740 | 64,676,49 | 67,3455,2849 | 71,3809,3218 | 75,1541,981 | 76,1578,1048 | 79,3098,2577 | 80,4024,3508 | 83,556,78 | 84,510,39 | 85,2902,2434 | 86,2876,2445 | 87,489,63 | 88,3271,2845 | 90,1692,1266 | 92,564,154 | 93,1325,922 | 94,4001,3598 | 95,1498,1095 | 97,431,66 | 98,3550,3227 | 101,3778,3491 | 102,3804,3526 | 103,1917,1641 | 104,2738,2463 | 106,1459,1192 | 108,2360,2095 | 109,2821,2593 | 110,3114,2909 | 111,2680,2475 | 112,678,474 | 114,199,28 | 115,4022,3880 | 117,3422,3289 | 118,2095,1968 | 120,2022,1903 | 121,136,23 | 122,331,238 | 123,3814,3731 | 124,107,24 | 125,3066,2983 | 126,3426,3343 | 127,235,169 | 128,3818,3780 | 129,63,41 | 130,3344,3326 | 131,113,95

BATCH_RAW_INFO | 44,2595,1788 | 52,1808,1011 | 62,2404,1740 | 64,677,49 | 67,3456,2849 | 71,3810,3218 | 75,1542,981 | 76,1579,1048 | 79,3099,2577 | 80,4025,3508 | 83,557,78 | 84,511,39 | 85,2903,2434 | 86,2877,2445 | 87,490,63 | 88,3272,2845 | 90,1693,1266 | 92,565,154 | 93,1326,922 | 94,4002,3598 | 95,1499,1095 | 97,432,66 | 98,3551,3227 | 101,3779,3491 | 102,3805,3526 | 103,1918,1641 | 104,2739,2463 | 106,1460,1192 | 108,2361,2095 | 109,2822,2593 | 110,3115,2909 | 111,2681,2475 | 112,679,474 | 114,200,28 | 115,4023,3880 | 117,3423,3289 | 118,2096,1968 | 120,2023,1903 | 121,137,23 | 122,332,238 | 123,3815,3731 | 124,108,24 | 125,3067,2983 | 126,3427,3343 | 127,236,169 | 128,3819,3780 | 129,64,41 | 130,3345,3326 | 131,114,95

BATCH_RAW_INFO | 44,2596,1788 | 52,1809,1011 | 62,2405,1740 | 64,678,49 | 67,3457,2849 | 71,3811,3218 | 75,1543,981 | 76,1580,1048 | 79,3100,2577 | 80,4026,3508 | 83,558,78 | 84,512,39 | 85,2904,2434 | 86,2878,2445 | 87,491,63 | 88,3273,2845 | 90,1694,1266 | 92,566,154 | 93,1327,922 | 94,4003,3598 | 95,1500,1095 | 97,433,66 | 98,3552,3227 | 101,3780,3491 | 102,3806,3526 | 103,1919,1641 | 104,2740,2463 | 106,1461,1192 | 108,2362,2095 | 109,2823,2593 | 110,3116,2909 | 111,2682,2475 | 112,680,474 | 114,201,28 | 115,4024,3880 | 117,3424,3289 | 118,2097,1968 | 120,2024,1903 | 121,138,23 | 122,333,238 | 123,3816,3731 | 124,109,24 | 125,3068,2983 | 126,3428,3343 | 127,237,169 | 128,3820,3780 | 129,65,41 | 130,3346,3326 | 131,115,95

BATCH_RAW_INFO | 44,2597,1788 | 52,1810,1011 | 62,2406,1740 | 64,679,49 | 67,3458,2849 | 71,3812,3218 | 75,1544,981 | 76,1581,1048 | 79,3101,2577 | 80,4027,3508 | 83,559,78 | 84,513,39 | 85,2905,2434 | 86,2879,2445 | 87,492,63 | 88,3274,2845 | 90,1695,1266 | 92,567,154 | 93,1328,922 | 94,4004,3598 | 95,1501,1095 | 97,434,66 | 98,3553,3227 | 101,3781,3491 | 102,3807,3526 | 103,1920,1641 | 104,2741,2463 | 106,1462,1192 | 108,2363,2095 | 109,2824,2593 | 110,3117,2909 | 111,2683,2475 | 112,681,474 | 114,202,28 | 115,4025,3880 | 117,3425,3289 | 118,2098,1968 | 120,2025,1903 | 121,139,23 | 122,334,238 | 123,3817,3731 | 124,110,24 | 125,3069,2983 | 126,3429,3343 | 127,238,169 | 128,3821,3780 | 129,66,41 | 130,3347,3326 | 131,116,95

BATCH_RAW_INFO | 44,2598,1788 | 52,1811,1011 | 62,2407,1740 | 64,680,49 | 67,3459,2849 | 71,3813,3218 | 75,1545,981 | 76,1582,1048 | 79,3102,2577 | 80,4028,3508 | 83,560,78 | 84,514,39 | 85,2906,2434 | 86,2880,2445 | 87,493,63 | 88,3275,2845 | 90,1696,1266 | 92,568,154 | 93,1329,922 | 94,4005,3598 | 95,1502,1095 | 97,435,66 | 98,3554,3227 | 101,3782,3491 | 102,3808,3526 | 103,1921,1641 | 104,2742,2463 | 106,1463,1192 | 108,2364,2095 | 109,2825,2593 | 110,3118,2909 | 111,2684,2475 | 112,682,474 | 114,203,28 | 115,4026,3880 | 117,3426,3289 | 118,2099,1968 | 120,2026,1903 | 121,140,23 | 122,335,238 | 123,3818,3731 | 124,111,24 | 125,3070,2983 | 126,3430,3343 | 127,239,169 | 128,3822,3780 | 129,67,41 | 130,3348,3326 | 131,117,95

BATCH_RAW_INFO | 132,462,461

BATCH_RAW_INFO | 44,2599,1788 | 52,1812,1011 | 62,2408,1740 | 64,681,49 | 67,3460,2849 | 71,3814,3218 | 75,1546,981 | 76,1583,1048 | 79,3103,2577 | 80,4029,3508 | 83,561,78 | 84,515,39 | 85,2907,2434 | 86,2881,2445 | 87,494,63 | 88,3276,2845 | 90,1697,1266 | 92,569,154 | 93,1330,922 | 94,4006,3598 | 95,1503,1095 | 97,436,66 | 98,3555,3227 | 101,3783,3491 | 102,3809,3526 | 103,1922,1641 | 104,2743,2463 | 106,1464,1192 | 108,2365,2095 | 109,2826,2593 | 110,3119,2909 | 111,2685,2475 | 112,683,474 | 114,204,28 | 115,4027,3880 | 117,3427,3289 | 118,2100,1968 | 120,2027,1903 | 121,141,23 | 122,336,238 | 123,3819,3731 | 124,112,24 | 125,3071,2983 | 126,3431,3343 | 127,240,169 | 128,3823,3780 | 129,68,41 | 130,3349,3326 | 131,118,95 | 132,463,461

BATCH_RAW_INFO | 44,2600,1788 | 52,1813,1011 | 62,2409,1740 | 64,682,49 | 67,3461,2849 | 71,3815,3218 | 75,1547,981 | 76,1584,1048 | 79,3104,2577 | 80,4030,3508 | 83,562,78 | 84,516,39 | 85,2908,2434 | 86,2882,2445 | 87,495,63 | 88,3277,2845 | 90,1698,1266 | 92,570,154 | 93,1331,922 | 94,4007,3598 | 95,1504,1095 | 97,437,66 | 98,3556,3227 | 101,3784,3491 | 102,3810,3526 | 103,1923,1641 | 104,2744,2463 | 106,1465,1192 | 108,2366,2095 | 109,2827,2593 | 110,3120,2909 | 111,2686,2475 | 112,684,474 | 114,205,28 | 115,4028,3880 | 117,3428,3289 | 118,2101,1968 | 120,2028,1903 | 121,142,23 | 122,337,238 | 123,3820,3731 | 124,113,24 | 125,3072,2983 | 126,3432,3343 | 127,241,169 | 128,3824,3780 | 129,69,41 | 130,3350,3326 | 131,119,95 | 132,464,461

BATCH_RAW_INFO | 44,2601,1788 | 52,1814,1011 | 62,2410,1740 | 64,683,49 | 67,3462,2849 | 71,3816,3218 | 75,1548,981 | 76,1585,1048 | 79,3105,2577 | 80,4031,3508 | 83,563,78 | 84,517,39 | 85,2909,2434 | 86,2883,2445 | 87,496,63 | 88,3278,2845 | 90,1699,1266 | 92,571,154 | 93,1332,922 | 94,4008,3598 | 95,1505,1095 | 97,438,66 | 98,3557,3227 | 101,3785,3491 | 102,3811,3526 | 103,1924,1641 | 104,2745,2463 | 106,1466,1192 | 108,2367,2095 | 109,2828,2593 | 110,3121,2909 | 111,2687,2475 | 112,685,474 | 114,206,28 | 115,4029,3880 | 117,3429,3289 | 118,2102,1968 | 120,2029,1903 | 121,143,23 | 122,338,238 | 123,3821,3731 | 124,114,24 | 125,3073,2983 | 126,3433,3343 | 127,242,169 | 128,3825,3780 | 129,70,41 | 130,3351,3326 | 131,120,95 | 132,465,461

BATCH_RAW_INFO | 44,2602,1788 | 52,1815,1011 | 62,2411,1740 | 64,684,49 | 67,3463,2849 | 71,3817,3218 | 75,1549,981 | 76,1586,1048 | 79,3106,2577 | 80,4032,3508 | 83,564,78 | 84,518,39 | 85,2910,2434 | 86,2884,2445 | 87,497,63 | 88,3279,2845 | 90,1700,1266 | 92,572,154 | 93,1333,922 | 94,4009,3598 | 95,1506,1095 | 97,439,66 | 98,3558,3227 | 101,3786,3491 | 102,3812,3526 | 103,1925,1641 | 104,2746,2463 | 106,1467,1192 | 108,2368,2095 | 109,2829,2593 | 110,3122,2909 | 111,2688,2475 | 112,686,474 | 114,207,28 | 115,4030,3880 | 117,3430,3289 | 118,2103,1968 | 120,2030,1903 | 121,144,23 | 122,339,238 | 123,3822,3731 | 124,115,24 | 125,3074,2983 | 126,3434,3343 | 127,243,169 | 128,3826,3780 | 129,71,41 | 130,3352,3326 | 131,121,95 | 132,466,461

BATCH_RAW_INFO | 44,2603,1788 | 52,1816,1011 | 62,2412,1740 | 64,685,49 | 67,3464,2849 | 71,3818,3218 | 75,1550,981 | 76,1587,1048 | 79,3107,2577 | 80,4033,3508 | 83,565,78 | 84,519,39 | 85,2911,2434 | 86,2885,2445 | 87,498,63 | 88,3280,2845 | 92,573,154 | 93,1334,922 | 94,4010,3598 | 95,1507,1095 | 97,440,66 | 98,3559,3227 | 101,3787,3491 | 102,3813,3526 | 103,1926,1641 | 104,2747,2463 | 106,1468,1192 | 108,2369,2095 | 109,2830,2593 | 110,3123,2909 | 111,2689,2475 | 112,687,474 | 114,208,28 | 115,4031,3880 | 117,3431,3289 | 118,2104,1968 | 120,2031,1903 | 121,145,23 | 122,340,238 | 123,3823,3731 | 124,116,24 | 125,3075,2983 | 126,3435,3343 | 127,244,169 | 128,3827,3780 | 129,72,41 | 130,3353,3326 | 131,122,95 | 132,467,461

BATCH_RAW_INFO | 44,2604,1788 | 52,1817,1011 | 62,2413,1740 | 64,686,49 | 67,3465,2849 | 71,3819,3218 | 75,1551,981 | 76,1588,1048 | 79,3108,2577 | 80,4034,3508 | 83,566,78 | 84,520,39 | 85,2912,2434 | 86,2886,2445 | 87,499,63 | 88,3281,2845 | 92,574,154 | 93,1335,922 | 94,4011,3598 | 95,1508,1095 | 97,441,66 | 98,3560,3227 | 101,3788,3491 | 102,3814,3526 | 103,1927,1641 | 104,2748,2463 | 106,1469,1192 | 108,2370,2095 | 109,2831,2593 | 110,3124,2909 | 111,2690,2475 | 112,688,474 | 114,209,28 | 115,4032,3880 | 117,3432,3289 | 118,2105,1968 | 120,2032,1903 | 121,146,23 | 122,341,238 | 123,3824,3731 | 124,117,24 | 125,3076,2983 | 126,3436,3343 | 127,245,169 | 128,3828,3780 | 129,73,41 | 130,3354,3326 | 131,123,95 | 132,468,461

BATCH_RAW_INFO | 44,2605,1788 | 52,1818,1011 | 62,2414,1740 | 64,687,49 | 67,3466,2849 | 71,3820,3218 | 75,1552,981 | 76,1589,1048 | 79,3109,2577 | 80,4035,3508 | 83,567,78 | 84,521,39 | 85,2913,2434 | 86,2887,2445 | 87,500,63 | 88,3282,2845 | 92,575,154 | 93,1336,922 | 94,4012,3598 | 95,1509,1095 | 97,442,66 | 98,3561,3227 | 101,3789,3491 | 102,3815,3526 | 103,1928,1641 | 104,2749,2463 | 106,1470,1192 | 108,2371,2095 | 109,2832,2593 | 110,3125,2909 | 111,2691,2475 | 112,689,474 | 114,210,28 | 115,4033,3880 | 117,3433,3289 | 118,2106,1968 | 120,2033,1903 | 121,147,23 | 122,342,238 | 123,3825,3731 | 124,118,24 | 125,3077,2983 | 126,3437,3343 | 127,246,169 | 128,3829,3780 | 129,74,41 | 130,3355,3326 | 131,124,95 | 132,469,461

BATCH_RAW_INFO | 44,2606,1788 | 52,1819,1011 | 62,2415,1740 | 64,688,49 | 67,3467,2849 | 71,3821,3218 | 75,1553,981 | 76,1590,1048 | 79,3110,2577 | 80,4036,3508 | 83,568,78 | 84,522,39 | 85,2914,2434 | 86,2888,2445 | 87,501,63 | 88,3283,2845 | 92,576,154 | 93,1337,922 | 94,4013,3598 | 95,1510,1095 | 97,443,66 | 98,3562,3227 | 101,3790,3491 | 102,3816,3526 | 103,1929,1641 | 104,2750,2463 | 106,1471,1192 | 108,2372,2095 | 109,2833,2593 | 110,3126,2909 | 111,2692,2475 | 112,690,474 | 114,211,28 | 115,4034,3880 | 117,3434,3289 | 118,2107,1968 | 120,2034,1903 | 121,148,23 | 122,343,238 | 123,3826,3731 | 124,119,24 | 125,3078,2983 | 126,3438,3343 | 127,247,169 | 128,3830,3780 | 129,75,41 | 130,3356,3326 | 131,125,95 | 132,470,461

BATCH_RAW_INFO | 44,2607,1788 | 52,1820,1011 | 62,2416,1740 | 64,689,49 | 67,3468,2849 | 71,3822,3218 | 75,1554,981 | 76,1591,1048 | 79,3111,2577 | 80,4037,3508 | 83,569,78 | 84,523,39 | 85,2915,2434 | 86,2889,2445 | 87,502,63 | 88,3284,2845 | 92,577,154 | 93,1338,922 | 94,4014,3598 | 95,1511,1095 | 97,444,66 | 98,3563,3227 | 101,3791,3491 | 102,3817,3526 | 103,1930,1641 | 104,2751,2463 | 106,1472,1192 | 108,2373,2095 | 109,2834,2593 | 110,3127,2909 | 111,2693,2475 | 112,691,474 | 114,212,28 | 115,4035,3880 | 117,3435,3289 | 118,2108,1968 | 120,2035,1903 | 121,149,23 | 122,344,238 | 123,3827,3731 | 124,120,24 | 125,3079,2983 | 126,3439,3343 | 127,248,169 | 128,3831,3780 | 129,76,41 | 130,3357,3326 | 131,126,95 | 132,471,461

BATCH_RAW_INFO | 44,2608,1788 | 52,1821,1011 | 62,2417,1740 | 64,690,49 | 71,3823,3218 | 75,1555,981 | 76,1592,1048 | 79,3112,2577 | 80,4038,3508 | 83,570,78 | 84,524,39 | 85,2916,2434 | 86,2890,2445 | 87,503,63 | 88,3285,2845 | 92,578,154 | 93,1339,922 | 94,4015,3598 | 95,1512,1095 | 97,445,66 | 98,3564,3227 | 101,3792,3491 | 102,3818,3526 | 103,1931,1641 | 104,2752,2463 | 106,1473,1192 | 108,2374,2095 | 109,2835,2593 | 110,3128,2909 | 111,2694,2475 | 112,692,474 | 114,213,28 | 115,4036,3880 | 117,3436,3289 | 118,2109,1968 | 120,2036,1903 | 121,150,23 | 122,345,238 | 123,3828,3731 | 124,121,24 | 125,3080,2983 | 126,3440,3343 | 127,249,169 | 128,3832,3780 | 129,77,41 | 130,3358,3326 | 131,127,95 | 132,472,461

BATCH_RAW_INFO | 44,2609,1788 | 52,1822,1011 | 62,2418,1740 | 64,691,49 | 71,3824,3218 | 75,1556,981 | 76,1593,1048 | 79,3113,2577 | 80,4039,3508 | 83,571,78 | 84,525,39 | 85,2917,2434 | 86,2891,2445 | 87,504,63 | 88,3286,2845 | 92,579,154 | 93,1340,922 | 94,4016,3598 | 95,1513,1095 | 97,446,66 | 98,3565,3227 | 101,3793,3491 | 102,3819,3526 | 103,1932,1641 | 104,2753,2463 | 106,1474,1192 | 108,2375,2095 | 109,2836,2593 | 110,3129,2909 | 111,2695,2475 | 112,693,474 | 114,214,28 | 115,4037,3880 | 117,3437,3289 | 118,2110,1968 | 120,2037,1903 | 121,151,23 | 122,346,238 | 123,3829,3731 | 124,122,24 | 125,3081,2983 | 126,3441,3343 | 127,250,169 | 128,3833,3780 | 129,78,41 | 130,3359,3326 | 131,128,95 | 132,473,461

BATCH_RAW_INFO | 44,2610,1788 | 52,1823,1011 | 62,2419,1740 | 64,692,49 | 71,3825,3218 | 75,1557,981 | 76,1594,1048 | 79,3114,2577 | 80,4040,3508 | 83,572,78 | 84,526,39 | 85,2918,2434 | 86,2892,2445 | 87,505,63 | 88,3287,2845 | 92,580,154 | 93,1341,922 | 94,4017,3598 | 95,1514,1095 | 97,447,66 | 98,3566,3227 | 101,3794,3491 | 102,3820,3526 | 103,1933,1641 | 104,2754,2463 | 106,1475,1192 | 108,2376,2095 | 109,2837,2593 | 110,3130,2909 | 111,2696,2475 | 112,694,474 | 114,215,28 | 115,4038,3880 | 117,3438,3289 | 118,2111,1968 | 120,2038,1903 | 121,152,23 | 122,347,238 | 123,3830,3731 | 124,123,24 | 125,3082,2983 | 126,3442,3343 | 127,251,169 | 128,3834,3780 | 129,79,41 | 130,3360,3326 | 131,129,95 | 132,474,461

BATCH_RAW_INFO | 44,2611,1788 | 52,1824,1011 | 62,2420,1740 | 64,693,49 | 71,3826,3218 | 75,1558,981 | 76,1595,1048 | 79,3115,2577 | 80,4041,3508 | 83,573,78 | 84,527,39 | 85,2919,2434 | 86,2893,2445 | 87,506,63 | 88,3288,2845 | 92,581,154 | 93,1342,922 | 94,4018,3598 | 95,1515,1095 | 97,448,66 | 98,3567,3227 | 101,3795,3491 | 102,3821,3526 | 103,1934,1641 | 104,2755,2463 | 106,1476,1192 | 108,2377,2095 | 109,2838,2593 | 110,3131,2909 | 111,2697,2475 | 112,695,474 | 114,216,28 | 115,4039,3880 | 117,3439,3289 | 118,2112,1968 | 120,2039,1903 | 121,153,23 | 122,348,238 | 123,3831,3731 | 124,124,24 | 125,3083,2983 | 126,3443,3343 | 127,252,169 | 128,3835,3780 | 129,80,41 | 130,3361,3326 | 131,130,95 | 132,475,461

BATCH_RAW_INFO | 44,2612,1788 | 52,1825,1011 | 62,2421,1740 | 64,694,49 | 71,3827,3218 | 75,1559,981 | 76,1596,1048 | 79,3116,2577 | 80,4042,3508 | 83,574,78 | 84,528,39 | 85,2920,2434 | 86,2894,2445 | 87,507,63 | 88,3289,2845 | 92,582,154 | 93,1343,922 | 94,4019,3598 | 95,1516,1095 | 97,449,66 | 98,3568,3227 | 101,3796,3491 | 102,3822,3526 | 103,1935,1641 | 104,2756,2463 | 106,1477,1192 | 108,2378,2095 | 109,2839,2593 | 110,3132,2909 | 111,2698,2475 | 112,696,474 | 114,217,28 | 115,4040,3880 | 117,3440,3289 | 118,2113,1968 | 120,2040,1903 | 121,154,23 | 122,349,238 | 123,3832,3731 | 124,125,24 | 125,3084,2983 | 126,3444,3343 | 127,253,169 | 128,3836,3780 | 129,81,41 | 130,3362,3326 | 131,131,95 | 132,476,461

BATCH_RAW_INFO | 44,2613,1788 | 52,1826,1011 | 62,2422,1740 | 64,695,49 | 71,3828,3218 | 75,1560,981 | 76,1597,1048 | 79,3117,2577 | 80,4043,3508 | 83,575,78 | 84,529,39 | 85,2921,2434 | 86,2895,2445 | 87,508,63 | 88,3290,2845 | 92,583,154 | 93,1344,922 | 94,4020,3598 | 95,1517,1095 | 97,450,66 | 98,3569,3227 | 101,3797,3491 | 102,3823,3526 | 103,1936,1641 | 104,2757,2463 | 106,1478,1192 | 108,2379,2095 | 109,2840,2593 | 110,3133,2909 | 111,2699,2475 | 112,697,474 | 114,218,28 | 115,4041,3880 | 117,3441,3289 | 118,2114,1968 | 120,2041,1903 | 121,155,23 | 122,350,238 | 123,3833,3731 | 124,126,24 | 125,3085,2983 | 126,3445,3343 | 127,254,169 | 128,3837,3780 | 129,82,41 | 130,3363,3326 | 131,132,95 | 132,477,461

BATCH_RAW_INFO | 44,2614,1788 | 52,1827,1011 | 62,2423,1740 | 64,696,49 | 71,3829,3218 | 75,1561,981 | 76,1598,1048 | 79,3118,2577 | 80,4044,3508 | 83,576,78 | 84,530,39 | 85,2922,2434 | 86,2896,2445 | 87,509,63 | 88,3291,2845 | 92,584,154 | 93,1345,922 | 94,4021,3598 | 95,1518,1095 | 97,451,66 | 98,3570,3227 | 101,3798,3491 | 102,3824,3526 | 103,1937,1641 | 104,2758,2463 | 106,1479,1192 | 108,2380,2095 | 109,2841,2593 | 110,3134,2909 | 111,2700,2475 | 112,698,474 | 114,219,28 | 115,4042,3880 | 117,3442,3289 | 118,2115,1968 | 120,2042,1903 | 121,156,23 | 122,351,238 | 123,3834,3731 | 124,127,24 | 125,3086,2983 | 126,3446,3343 | 127,255,169 | 128,3838,3780 | 129,83,41 | 130,3364,3326 | 131,133,95 | 132,478,461

BATCH_RAW_INFO | 44,2615,1788 | 52,1828,1011 | 62,2424,1740 | 64,697,49 | 71,3830,3218 | 75,1562,981 | 76,1599,1048 | 79,3119,2577 | 80,4045,3508 | 83,577,78 | 84,531,39 | 85,2923,2434 | 86,2897,2445 | 87,510,63 | 88,3292,2845 | 92,585,154 | 93,1346,922 | 94,4022,3598 | 95,1519,1095 | 97,452,66 | 98,3571,3227 | 101,3799,3491 | 102,3825,3526 | 103,1938,1641 | 104,2759,2463 | 106,1480,1192 | 108,2381,2095 | 109,2842,2593 | 110,3135,2909 | 111,2701,2475 | 112,699,474 | 114,220,28 | 115,4043,3880 | 117,3443,3289 | 118,2116,1968 | 120,2043,1903 | 121,157,23 | 122,352,238 | 123,3835,3731 | 124,128,24 | 125,3087,2983 | 126,3447,3343 | 127,256,169 | 128,3839,3780 | 129,84,41 | 130,3365,3326 | 131,134,95 | 132,479,461

BATCH_RAW_INFO | 44,2616,1788 | 52,1829,1011 | 62,2425,1740 | 64,698,49 | 71,3831,3218 | 75,1563,981 | 76,1600,1048 | 79,3120,2577 | 80,4046,3508 | 83,578,78 | 84,532,39 | 85,2924,2434 | 86,2898,2445 | 87,511,63 | 88,3293,2845 | 92,586,154 | 93,1347,922 | 94,4023,3598 | 95,1520,1095 | 97,453,66 | 98,3572,3227 | 101,3800,3491 | 102,3826,3526 | 103,1939,1641 | 104,2760,2463 | 106,1481,1192 | 108,2382,2095 | 109,2843,2593 | 110,3136,2909 | 111,2702,2475 | 112,700,474 | 114,221,28 | 115,4044,3880 | 117,3444,3289 | 118,2117,1968 | 120,2044,1903 | 121,158,23 | 122,353,238 | 123,3836,3731 | 124,129,24 | 125,3088,2983 | 126,3448,3343 | 127,257,169 | 128,3840,3780 | 129,85,41 | 130,3366,3326 | 131,135,95 | 132,480,461

BATCH_RAW_INFO | 44,2617,1788 | 52,1830,1011 | 62,2426,1740 | 64,699,49 | 71,3832,3218 | 75,1564,981 | 76,1601,1048 | 79,3121,2577 | 80,4047,3508 | 83,579,78 | 84,533,39 | 85,2925,2434 | 86,2899,2445 | 87,512,63 | 88,3294,2845 | 92,587,154 | 93,1348,922 | 94,4024,3598 | 95,1521,1095 | 97,454,66 | 98,3573,3227 | 101,3801,3491 | 102,3827,3526 | 103,1940,1641 | 104,2761,2463 | 106,1482,1192 | 108,2383,2095 | 109,2844,2593 | 110,3137,2909 | 111,2703,2475 | 112,701,474 | 114,222,28 | 115,4045,3880 | 117,3445,3289 | 118,2118,1968 | 120,2045,1903 | 121,159,23 | 122,354,238 | 123,3837,3731 | 124,130,24 | 125,3089,2983 | 126,3449,3343 | 127,258,169 | 128,3841,3780 | 129,86,41 | 130,3367,3326 | 131,136,95 | 132,481,461

BATCH_RAW_INFO | 44,2618,1788 | 52,1831,1011 | 62,2427,1740 | 64,700,49 | 71,3833,3218 | 75,1565,981 | 76,1602,1048 | 79,3122,2577 | 80,4048,3508 | 83,580,78 | 84,534,39 | 85,2926,2434 | 86,2900,2445 | 87,513,63 | 88,3295,2845 | 92,588,154 | 93,1349,922 | 94,4025,3598 | 95,1522,1095 | 97,455,66 | 98,3574,3227 | 101,3802,3491 | 102,3828,3526 | 103,1941,1641 | 104,2762,2463 | 106,1483,1192 | 108,2384,2095 | 109,2845,2593 | 110,3138,2909 | 111,2704,2475 | 112,702,474 | 114,223,28 | 115,4046,3880 | 117,3446,3289 | 118,2119,1968 | 120,2046,1903 | 121,160,23 | 122,355,238 | 123,3838,3731 | 124,131,24 | 125,3090,2983 | 126,3450,3343 | 127,259,169 | 128,3842,3780 | 129,87,41 | 130,3368,3326 | 131,137,95 | 132,482,461

BATCH_RAW_INFO | 44,2619,1788 | 52,1832,1011 | 62,2428,1740 | 64,701,49 | 71,3834,3218 | 75,1566,981 | 76,1603,1048 | 79,3123,2577 | 80,4049,3508 | 83,581,78 | 84,535,39 | 85,2927,2434 | 86,2901,2445 | 87,514,63 | 88,3296,2845 | 92,589,154 | 93,1350,922 | 94,4026,3598 | 95,1523,1095 | 97,456,66 | 98,3575,3227 | 101,3803,3491 | 102,3829,3526 | 103,1942,1641 | 104,2763,2463 | 106,1484,1192 | 108,2385,2095 | 109,2846,2593 | 110,3139,2909 | 111,2705,2475 | 112,703,474 | 114,224,28 | 115,4047,3880 | 117,3447,3289 | 118,2120,1968 | 120,2047,1903 | 121,161,23 | 122,356,238 | 123,3839,3731 | 124,132,24 | 125,3091,2983 | 126,3451,3343 | 127,260,169 | 128,3843,3780 | 129,88,41 | 130,3369,3326 | 131,138,95 | 132,483,461

BATCH_RAW_INFO | 44,2620,1788 | 52,1833,1011 | 62,2429,1740 | 64,702,49 | 71,3835,3218 | 75,1567,981 | 76,1604,1048 | 79,3124,2577 | 80,4050,3508 | 83,582,78 | 84,536,39 | 85,2928,2434 | 86,2902,2445 | 87,515,63 | 88,3297,2845 | 92,590,154 | 93,1351,922 | 94,4027,3598 | 95,1524,1095 | 97,457,66 | 98,3576,3227 | 101,3804,3491 | 102,3830,3526 | 103,1943,1641 | 104,2764,2463 | 106,1485,1192 | 108,2386,2095 | 109,2847,2593 | 110,3140,2909 | 111,2706,2475 | 112,704,474 | 114,225,28 | 115,4048,3880 | 117,3448,3289 | 118,2121,1968 | 120,2048,1903 | 121,162,23 | 122,357,238 | 123,3840,3731 | 124,133,24 | 125,3092,2983 | 126,3452,3343 | 127,261,169 | 128,3844,3780 | 129,89,41 | 130,3370,3326 | 131,139,95 | 132,484,461

BATCH_RAW_INFO | 44,2621,1788 | 52,1834,1011 | 62,2430,1740 | 64,703,49 | 71,3836,3218 | 75,1568,981 | 76,1605,1048 | 79,3125,2577 | 80,4051,3508 | 83,583,78 | 84,537,39 | 85,2929,2434 | 86,2903,2445 | 87,516,63 | 88,3298,2845 | 92,591,154 | 93,1352,922 | 94,4028,3598 | 95,1525,1095 | 97,458,66 | 98,3577,3227 | 101,3805,3491 | 102,3831,3526 | 103,1944,1641 | 104,2765,2463 | 106,1486,1192 | 108,2387,2095 | 109,2848,2593 | 110,3141,2909 | 111,2707,2475 | 112,705,474 | 114,226,28 | 115,4049,3880 | 117,3449,3289 | 118,2122,1968 | 120,2049,1903 | 121,163,23 | 122,358,238 | 123,3841,3731 | 124,134,24 | 125,3093,2983 | 126,3453,3343 | 127,262,169 | 128,3845,3780 | 129,90,41 | 130,3371,3326 | 131,140,95 | 132,485,461

BATCH_RAW_INFO | 44,2622,1788 | 52,1835,1011 | 62,2431,1740 | 64,704,49 | 71,3837,3218 | 75,1569,981 | 76,1606,1048 | 79,3126,2577 | 80,4052,3508 | 83,584,78 | 84,538,39 | 85,2930,2434 | 86,2904,2445 | 87,517,63 | 88,3299,2845 | 92,592,154 | 93,1353,922 | 94,4029,3598 | 95,1526,1095 | 97,459,66 | 98,3578,3227 | 101,3806,3491 | 102,3832,3526 | 103,1945,1641 | 104,2766,2463 | 106,1487,1192 | 108,2388,2095 | 109,2849,2593 | 110,3142,2909 | 111,2708,2475 | 112,706,474 | 114,227,28 | 115,4050,3880 | 117,3450,3289 | 118,2123,1968 | 120,2050,1903 | 121,164,23 | 122,359,238 | 123,3842,3731 | 124,135,24 | 125,3094,2983 | 126,3454,3343 | 127,263,169 | 128,3846,3780 | 129,91,41 | 130,3372,3326 | 131,141,95 | 132,486,461

BATCH_RAW_INFO | 44,2623,1788 | 52,1836,1011 | 62,2432,1740 | 64,705,49 | 71,3838,3218 | 75,1570,981 | 76,1607,1048 | 79,3127,2577 | 80,4053,3508 | 83,585,78 | 84,539,39 | 85,2931,2434 | 86,2905,2445 | 87,518,63 | 88,3300,2845 | 92,593,154 | 93,1354,922 | 94,4030,3598 | 95,1527,1095 | 97,460,66 | 98,3579,3227 | 101,3807,3491 | 102,3833,3526 | 103,1946,1641 | 104,2767,2463 | 106,1488,1192 | 108,2389,2095 | 109,2850,2593 | 110,3143,2909 | 111,2709,2475 | 112,707,474 | 114,228,28 | 115,4051,3880 | 117,3451,3289 | 118,2124,1968 | 120,2051,1903 | 121,165,23 | 122,360,238 | 123,3843,3731 | 124,136,24 | 125,3095,2983 | 126,3455,3343 | 127,264,169 | 128,3847,3780 | 129,92,41 | 130,3373,3326 | 131,142,95 | 132,487,461

BATCH_RAW_INFO | 44,2624,1788 | 52,1837,1011 | 62,2433,1740 | 64,706,49 | 71,3839,3218 | 75,1571,981 | 76,1608,1048 | 79,3128,2577 | 80,4054,3508 | 83,586,78 | 84,540,39 | 85,2932,2434 | 86,2906,2445 | 87,519,63 | 88,3301,2845 | 92,594,154 | 93,1355,922 | 94,4031,3598 | 95,1528,1095 | 97,461,66 | 98,3580,3227 | 101,3808,3491 | 102,3834,3526 | 103,1947,1641 | 104,2768,2463 | 106,1489,1192 | 108,2390,2095 | 109,2851,2593 | 110,3144,2909 | 111,2710,2475 | 112,708,474 | 114,229,28 | 115,4052,3880 | 117,3452,3289 | 118,2125,1968 | 120,2052,1903 | 121,166,23 | 122,361,238 | 123,3844,3731 | 124,137,24 | 125,3096,2983 | 126,3456,3343 | 127,265,169 | 128,3848,3780 | 129,93,41 | 130,3374,3326 | 131,143,95 | 132,488,461

BATCH_RAW_INFO | 44,2625,1788 | 52,1838,1011 | 62,2434,1740 | 64,707,49 | 71,3840,3218 | 75,1572,981 | 76,1609,1048 | 79,3129,2577 | 80,4055,3508 | 83,587,78 | 84,541,39 | 85,2933,2434 | 86,2907,2445 | 87,520,63 | 88,3302,2845 | 92,595,154 | 93,1356,922 | 94,4032,3598 | 95,1529,1095 | 97,462,66 | 98,3581,3227 | 101,3809,3491 | 102,3835,3526 | 103,1948,1641 | 104,2769,2463 | 106,1490,1192 | 108,2391,2095 | 109,2852,2593 | 110,3145,2909 | 111,2711,2475 | 112,709,474 | 114,230,28 | 115,4053,3880 | 117,3453,3289 | 118,2126,1968 | 120,2053,1903 | 121,167,23 | 122,362,238 | 123,3845,3731 | 124,138,24 | 125,3097,2983 | 126,3457,3343 | 127,266,169 | 128,3849,3780 | 129,94,41 | 130,3375,3326 | 131,144,95 | 132,489,461

BATCH_RAW_INFO | 44,2626,1788 | 52,1839,1011 | 62,2435,1740 | 64,708,49 | 71,3841,3218 | 75,1573,981 | 76,1610,1048 | 79,3130,2577 | 80,4056,3508 | 83,588,78 | 84,542,39 | 85,2934,2434 | 86,2908,2445 | 87,521,63 | 88,3303,2845 | 92,596,154 | 93,1357,922 | 94,4033,3598 | 95,1530,1095 | 97,463,66 | 98,3582,3227 | 101,3810,3491 | 102,3836,3526 | 103,1949,1641 | 104,2770,2463 | 106,1491,1192 | 108,2392,2095 | 109,2853,2593 | 110,3146,2909 | 111,2712,2475 | 112,710,474 | 114,231,28 | 115,4054,3880 | 117,3454,3289 | 118,2127,1968 | 120,2054,1903 | 121,168,23 | 122,363,238 | 123,3846,3731 | 124,139,24 | 125,3098,2983 | 126,3458,3343 | 127,267,169 | 128,3850,3780 | 129,95,41 | 130,3376,3326 | 131,145,95 | 132,490,461

BATCH_RAW_INFO | 44,2627,1788 | 52,1840,1011 | 62,2436,1740 | 64,709,49 | 71,3842,3218 | 75,1574,981 | 76,1611,1048 | 79,3131,2577 | 80,4057,3508 | 83,589,78 | 84,543,39 | 85,2935,2434 | 86,2909,2445 | 87,522,63 | 88,3304,2845 | 92,597,154 | 93,1358,922 | 94,4034,3598 | 95,1531,1095 | 97,464,66 | 98,3583,3227 | 101,3811,3491 | 102,3837,3526 | 103,1950,1641 | 104,2771,2463 | 106,1492,1192 | 108,2393,2095 | 109,2854,2593 | 110,3147,2909 | 111,2713,2475 | 112,711,474 | 114,232,28 | 115,4055,3880 | 117,3455,3289 | 118,2128,1968 | 120,2055,1903 | 121,169,23 | 122,364,238 | 123,3847,3731 | 124,140,24 | 125,3099,2983 | 126,3459,3343 | 127,268,169 | 128,3851,3780 | 129,96,41 | 130,3377,3326 | 131,146,95 | 132,491,461

BATCH_RAW_INFO | 44,2628,1788 | 52,1841,1011 | 62,2437,1740 | 64,710,49 | 71,3843,3218 | 75,1575,981 | 76,1612,1048 | 79,3132,2577 | 80,4058,3508 | 83,590,78 | 84,544,39 | 85,2936,2434 | 86,2910,2445 | 87,523,63 | 88,3305,2845 | 92,598,154 | 93,1359,922 | 94,4035,3598 | 95,1532,1095 | 97,465,66 | 98,3584,3227 | 101,3812,3491 | 102,3838,3526 | 103,1951,1641 | 104,2772,2463 | 106,1493,1192 | 108,2394,2095 | 109,2855,2593 | 110,3148,2909 | 111,2714,2475 | 112,712,474 | 114,233,28 | 115,4056,3880 | 117,3456,3289 | 118,2129,1968 | 120,2056,1903 | 121,170,23 | 122,365,238 | 123,3848,3731 | 124,141,24 | 125,3100,2983 | 126,3460,3343 | 127,269,169 | 128,3852,3780 | 129,97,41 | 130,3378,3326 | 131,147,95 | 132,492,461

BATCH_RAW_INFO | 44,2629,1788 | 52,1842,1011 | 62,2438,1740 | 64,711,49 | 71,3844,3218 | 75,1576,981 | 76,1613,1048 | 79,3133,2577 | 80,4059,3508 | 83,591,78 | 84,545,39 | 85,2937,2434 | 86,2911,2445 | 87,524,63 | 88,3306,2845 | 92,599,154 | 93,1360,922 | 94,4036,3598 | 95,1533,1095 | 97,466,66 | 98,3585,3227 | 101,3813,3491 | 102,3839,3526 | 103,1952,1641 | 104,2773,2463 | 106,1494,1192 | 108,2395,2095 | 109,2856,2593 | 110,3149,2909 | 111,2715,2475 | 112,713,474 | 114,234,28 | 115,4057,3880 | 117,3457,3289 | 118,2130,1968 | 120,2057,1903 | 121,171,23 | 122,366,238 | 123,3849,3731 | 124,142,24 | 125,3101,2983 | 126,3461,3343 | 127,270,169 | 128,3853,3780 | 129,98,41 | 130,3379,3326 | 131,148,95 | 132,493,461

BATCH_RAW_INFO | 44,2630,1788 | 52,1843,1011 | 62,2439,1740 | 64,712,49 | 71,3845,3218 | 75,1577,981 | 76,1614,1048 | 79,3134,2577 | 80,4060,3508 | 83,592,78 | 84,546,39 | 85,2938,2434 | 86,2912,2445 | 87,525,63 | 88,3307,2845 | 92,600,154 | 93,1361,922 | 94,4037,3598 | 95,1534,1095 | 97,467,66 | 98,3586,3227 | 101,3814,3491 | 102,3840,3526 | 103,1953,1641 | 104,2774,2463 | 106,1495,1192 | 108,2396,2095 | 109,2857,2593 | 110,3150,2909 | 111,2716,2475 | 112,714,474 | 114,235,28 | 115,4058,3880 | 117,3458,3289 | 118,2131,1968 | 120,2058,1903 | 121,172,23 | 122,367,238 | 123,3850,3731 | 124,143,24 | 125,3102,2983 | 126,3462,3343 | 127,271,169 | 128,3854,3780 | 129,99,41 | 130,3380,3326 | 131,149,95 | 132,494,461

BATCH_RAW_INFO | 44,2631,1788 | 52,1844,1011 | 62,2440,1740 | 64,713,49 | 71,3846,3218 | 75,1578,981 | 76,1615,1048 | 79,3135,2577 | 80,4061,3508 | 83,593,78 | 84,547,39 | 85,2939,2434 | 86,2913,2445 | 87,526,63 | 88,3308,2845 | 92,601,154 | 93,1362,922 | 94,4038,3598 | 95,1535,1095 | 97,468,66 | 98,3587,3227 | 101,3815,3491 | 102,3841,3526 | 103,1954,1641 | 104,2775,2463 | 106,1496,1192 | 108,2397,2095 | 109,2858,2593 | 110,3151,2909 | 111,2717,2475 | 112,715,474 | 114,236,28 | 115,4059,3880 | 117,3459,3289 | 118,2132,1968 | 120,2059,1903 | 121,173,23 | 122,368,238 | 123,3851,3731 | 124,144,24 | 125,3103,2983 | 126,3463,3343 | 127,272,169 | 128,3855,3780 | 129,100,41 | 130,3381,3326 | 131,150,95 | 132,495,461

BATCH_RAW_INFO | 44,2632,1788 | 52,1845,1011 | 62,2441,1740 | 64,714,49 | 71,3847,3218 | 75,1579,981 | 76,1616,1048 | 79,3136,2577 | 80,4062,3508 | 83,594,78 | 84,548,39 | 85,2940,2434 | 86,2914,2445 | 87,527,63 | 88,3309,2845 | 92,602,154 | 93,1363,922 | 94,4039,3598 | 95,1536,1095 | 97,469,66 | 98,3588,3227 | 101,3816,3491 | 102,3842,3526 | 103,1955,1641 | 104,2776,2463 | 106,1497,1192 | 108,2398,2095 | 109,2859,2593 | 110,3152,2909 | 111,2718,2475 | 112,716,474 | 114,237,28 | 115,4060,3880 | 117,3460,3289 | 118,2133,1968 | 120,2060,1903 | 121,174,23 | 122,369,238 | 123,3852,3731 | 124,145,24 | 125,3104,2983 | 126,3464,3343 | 127,273,169 | 128,3856,3780 | 129,101,41 | 130,3382,3326 | 131,151,95 | 132,496,461

BATCH_RAW_INFO | 44,2633,1788 | 52,1846,1011 | 62,2442,1740 | 64,715,49 | 71,3848,3218 | 75,1580,981 | 76,1617,1048 | 79,3137,2577 | 80,4063,3508 | 83,595,78 | 84,549,39 | 85,2941,2434 | 86,2915,2445 | 87,528,63 | 88,3310,2845 | 92,603,154 | 93,1364,922 | 94,4040,3598 | 95,1537,1095 | 97,470,66 | 98,3589,3227 | 101,3817,3491 | 102,3843,3526 | 103,1956,1641 | 104,2777,2463 | 106,1498,1192 | 108,2399,2095 | 109,2860,2593 | 110,3153,2909 | 111,2719,2475 | 112,717,474 | 114,238,28 | 115,4061,3880 | 117,3461,3289 | 118,2134,1968 | 120,2061,1903 | 121,175,23 | 122,370,238 | 123,3853,3731 | 124,146,24 | 125,3105,2983 | 126,3465,3343 | 127,274,169 | 128,3857,3780 | 129,102,41 | 130,3383,3326 | 131,152,95 | 132,497,461

BATCH_RAW_INFO | 44,2634,1788 | 52,1847,1011 | 62,2443,1740 | 64,716,49 | 71,3849,3218 | 75,1581,981 | 76,1618,1048 | 79,3138,2577 | 80,4064,3508 | 83,596,78 | 84,550,39 | 85,2942,2434 | 86,2916,2445 | 87,529,63 | 88,3311,2845 | 92,604,154 | 93,1365,922 | 94,4041,3598 | 95,1538,1095 | 97,471,66 | 98,3590,3227 | 101,3818,3491 | 102,3844,3526 | 103,1957,1641 | 104,2778,2463 | 106,1499,1192 | 108,2400,2095 | 109,2861,2593 | 110,3154,2909 | 111,2720,2475 | 112,718,474 | 114,239,28 | 115,4062,3880 | 117,3462,3289 | 118,2135,1968 | 120,2062,1903 | 121,176,23 | 122,371,238 | 123,3854,3731 | 124,147,24 | 125,3106,2983 | 126,3466,3343 | 127,275,169 | 128,3858,3780 | 129,103,41 | 130,3384,3326 | 131,153,95 | 132,498,461

BATCH_RAW_INFO | 44,2635,1788 | 52,1848,1011 | 62,2444,1740 | 64,717,49 | 71,3850,3218 | 75,1582,981 | 76,1619,1048 | 79,3139,2577 | 80,4065,3508 | 83,597,78 | 84,551,39 | 85,2943,2434 | 86,2917,2445 | 87,530,63 | 88,3312,2845 | 92,605,154 | 93,1366,922 | 94,4042,3598 | 95,1539,1095 | 97,472,66 | 98,3591,3227 | 101,3819,3491 | 102,3845,3526 | 103,1958,1641 | 104,2779,2463 | 106,1500,1192 | 108,2401,2095 | 109,2862,2593 | 110,3155,2909 | 111,2721,2475 | 112,719,474 | 114,240,28 | 115,4063,3880 | 117,3463,3289 | 118,2136,1968 | 120,2063,1903 | 121,177,23 | 122,372,238 | 123,3855,3731 | 124,148,24 | 125,3107,2983 | 126,3467,3343 | 127,276,169 | 128,3859,3780 | 129,104,41 | 130,3385,3326 | 131,154,95 | 132,499,461

BATCH_RAW_INFO | 44,2636,1788 | 52,1849,1011 | 62,2445,1740 | 64,718,49 | 71,3851,3218 | 75,1583,981 | 76,1620,1048 | 79,3140,2577 | 80,4066,3508 | 83,598,78 | 84,552,39 | 85,2944,2434 | 86,2918,2445 | 87,531,63 | 88,3313,2845 | 92,606,154 | 93,1367,922 | 94,4043,3598 | 95,1540,1095 | 97,473,66 | 98,3592,3227 | 101,3820,3491 | 102,3846,3526 | 103,1959,1641 | 104,2780,2463 | 106,1501,1192 | 108,2402,2095 | 109,2863,2593 | 110,3156,2909 | 111,2722,2475 | 112,720,474 | 114,241,28 | 115,4064,3880 | 117,3464,3289 | 118,2137,1968 | 120,2064,1903 | 121,178,23 | 122,373,238 | 123,3856,3731 | 124,149,24 | 125,3108,2983 | 126,3468,3343 | 127,277,169 | 128,3860,3780 | 129,105,41 | 130,3386,3326 | 131,155,95 | 132,500,461

BATCH_RAW_INFO | 44,2637,1788 | 52,1850,1011 | 62,2446,1740 | 64,719,49 | 71,3852,3218 | 75,1584,981 | 76,1621,1048 | 79,3141,2577 | 80,4067,3508 | 83,599,78 | 84,553,39 | 85,2945,2434 | 86,2919,2445 | 87,532,63 | 88,3314,2845 | 92,607,154 | 93,1368,922 | 94,4044,3598 | 95,1541,1095 | 97,474,66 | 98,3593,3227 | 101,3821,3491 | 102,3847,3526 | 103,1960,1641 | 104,2781,2463 | 106,1502,1192 | 108,2403,2095 | 109,2864,2593 | 110,3157,2909 | 111,2723,2475 | 112,721,474 | 114,242,28 | 115,4065,3880 | 117,3465,3289 | 118,2138,1968 | 120,2065,1903 | 121,179,23 | 122,374,238 | 123,3857,3731 | 124,150,24 | 125,3109,2983 | 126,3469,3343 | 127,278,169 | 128,3861,3780 | 129,106,41 | 130,3387,3326 | 131,156,95 | 132,501,461

BATCH_RAW_INFO | 133,2883,2882

BATCH_RAW_INFO | 134,908,907

BATCH_RAW_INFO | 44,2638,1788 | 52,1851,1011 | 62,2447,1740 | 64,720,49 | 71,3853,3218 | 75,1585,981 | 76,1622,1048 | 79,3142,2577 | 80,4068,3508 | 83,600,78 | 84,554,39 | 85,2946,2434 | 86,2920,2445 | 87,533,63 | 88,3315,2845 | 92,608,154 | 93,1369,922 | 94,4045,3598 | 95,1542,1095 | 97,475,66 | 98,3594,3227 | 101,3822,3491 | 102,3848,3526 | 103,1961,1641 | 104,2782,2463 | 106,1503,1192 | 108,2404,2095 | 109,2865,2593 | 110,3158,2909 | 111,2724,2475 | 112,722,474 | 114,243,28 | 115,4066,3880 | 117,3466,3289 | 118,2139,1968 | 120,2066,1903 | 121,180,23 | 122,375,238 | 123,3858,3731 | 124,151,24 | 125,3110,2983 | 126,3470,3343 | 127,279,169 | 128,3862,3780 | 129,107,41 | 130,3388,3326 | 131,157,95 | 132,502,461 | 133,2884,2882 | 134,909,907

BATCH_RAW_INFO | 135,14,13

BATCH_RAW_INFO | 44,2639,1788 | 52,1852,1011 | 62,2448,1740 | 64,721,49 | 71,3854,3218 | 75,1586,981 | 76,1623,1048 | 79,3143,2577 | 80,4069,3508 | 83,601,78 | 84,555,39 | 85,2947,2434 | 86,2921,2445 | 87,534,63 | 88,3316,2845 | 92,609,154 | 93,1370,922 | 94,4046,3598 | 95,1543,1095 | 97,476,66 | 98,3595,3227 | 101,3823,3491 | 102,3849,3526 | 103,1962,1641 | 104,2783,2463 | 106,1504,1192 | 108,2405,2095 | 109,2866,2593 | 110,3159,2909 | 111,2725,2475 | 112,723,474 | 114,244,28 | 115,4067,3880 | 117,3467,3289 | 118,2140,1968 | 120,2067,1903 | 121,181,23 | 122,376,238 | 123,3859,3731 | 124,152,24 | 125,3111,2983 | 126,3471,3343 | 127,280,169 | 128,3863,3780 | 129,108,41 | 130,3389,3326 | 131,158,95 | 132,503,461 | 133,2885,2882 | 134,910,907 | 135,15,13

BATCH_RAW_INFO | 136,2856,2855

BATCH_RAW_INFO | 44,2640,1788 | 52,1853,1011 | 62,2449,1740 | 64,722,49 | 71,3855,3218 | 75,1587,981 | 76,1624,1048 | 79,3144,2577 | 80,4070,3508 | 83,602,78 | 84,556,39 | 85,2948,2434 | 86,2922,2445 | 87,535,63 | 88,3317,2845 | 92,610,154 | 93,1371,922 | 94,4047,3598 | 95,1544,1095 | 97,477,66 | 98,3596,3227 | 101,3824,3491 | 102,3850,3526 | 103,1963,1641 | 104,2784,2463 | 106,1505,1192 | 108,2406,2095 | 109,2867,2593 | 110,3160,2909 | 111,2726,2475 | 112,724,474 | 114,245,28 | 115,4068,3880 | 117,3468,3289 | 118,2141,1968 | 120,2068,1903 | 121,182,23 | 122,377,238 | 123,3860,3731 | 124,153,24 | 125,3112,2983 | 126,3472,3343 | 127,281,169 | 128,3864,3780 | 129,109,41 | 130,3390,3326 | 131,159,95 | 132,504,461 | 133,2886,2882 | 134,911,907 | 135,16,13 | 136,2857,2855

BATCH_RAW_INFO | 44,2641,1788 | 52,1854,1011 | 62,2450,1740 | 64,723,49 | 71,3856,3218 | 75,1588,981 | 76,1625,1048 | 79,3145,2577 | 80,4071,3508 | 83,603,78 | 84,557,39 | 85,2949,2434 | 86,2923,2445 | 87,536,63 | 88,3318,2845 | 92,611,154 | 93,1372,922 | 94,4048,3598 | 95,1545,1095 | 97,478,66 | 98,3597,3227 | 101,3825,3491 | 102,3851,3526 | 103,1964,1641 | 104,2785,2463 | 106,1506,1192 | 108,2407,2095 | 109,2868,2593 | 110,3161,2909 | 111,2727,2475 | 112,725,474 | 114,246,28 | 115,4069,3880 | 117,3469,3289 | 118,2142,1968 | 120,2069,1903 | 121,183,23 | 122,378,238 | 123,3861,3731 | 124,154,24 | 125,3113,2983 | 126,3473,3343 | 127,282,169 | 128,3865,3780 | 129,110,41 | 130,3391,3326 | 131,160,95 | 132,505,461 | 133,2887,2882 | 134,912,907 | 135,17,13 | 136,2858,2855

BATCH_RAW_INFO | 44,2642,1788 | 52,1855,1011 | 62,2451,1740 | 64,724,49 | 71,3857,3218 | 75,1589,981 | 76,1626,1048 | 79,3146,2577 | 80,4072,3508 | 83,604,78 | 84,558,39 | 85,2950,2434 | 86,2924,2445 | 87,537,63 | 88,3319,2845 | 92,612,154 | 93,1373,922 | 94,4049,3598 | 95,1546,1095 | 97,479,66 | 98,3598,3227 | 101,3826,3491 | 102,3852,3526 | 103,1965,1641 | 104,2786,2463 | 106,1507,1192 | 108,2408,2095 | 109,2869,2593 | 110,3162,2909 | 111,2728,2475 | 112,726,474 | 114,247,28 | 115,4070,3880 | 117,3470,3289 | 118,2143,1968 | 120,2070,1903 | 121,184,23 | 122,379,238 | 123,3862,3731 | 124,155,24 | 125,3114,2983 | 126,3474,3343 | 127,283,169 | 128,3866,3780 | 129,111,41 | 130,3392,3326 | 131,161,95 | 132,506,461 | 133,2888,2882 | 134,913,907 | 135,18,13 | 136,2859,2855

BATCH_RAW_INFO | 44,2643,1788 | 52,1856,1011 | 62,2452,1740 | 64,725,49 | 71,3858,3218 | 75,1590,981 | 76,1627,1048 | 80,4073,3508 | 83,605,78 | 84,559,39 | 85,2951,2434 | 86,2925,2445 | 87,538,63 | 88,3320,2845 | 92,613,154 | 93,1374,922 | 94,4050,3598 | 95,1547,1095 | 97,480,66 | 98,3599,3227 | 101,3827,3491 | 102,3853,3526 | 103,1966,1641 | 104,2787,2463 | 106,1508,1192 | 108,2409,2095 | 109,2870,2593 | 110,3163,2909 | 111,2729,2475 | 112,727,474 | 114,248,28 | 115,4071,3880 | 117,3471,3289 | 118,2144,1968 | 120,2071,1903 | 121,185,23 | 122,380,238 | 123,3863,3731 | 124,156,24 | 125,3115,2983 | 126,3475,3343 | 127,284,169 | 128,3867,3780 | 129,112,41 | 130,3393,3326 | 131,162,95 | 132,507,461 | 133,2889,2882 | 134,914,907 | 135,19,13 | 136,2860,2855

BATCH_RAW_INFO | 44,2644,1788 | 52,1857,1011 | 62,2453,1740 | 64,726,49 | 71,3859,3218 | 75,1591,981 | 76,1628,1048 | 80,4074,3508 | 83,606,78 | 84,560,39 | 85,2952,2434 | 86,2926,2445 | 87,539,63 | 88,3321,2845 | 92,614,154 | 93,1375,922 | 94,4051,3598 | 95,1548,1095 | 97,481,66 | 98,3600,3227 | 101,3828,3491 | 102,3854,3526 | 103,1967,1641 | 104,2788,2463 | 106,1509,1192 | 108,2410,2095 | 109,2871,2593 | 110,3164,2909 | 111,2730,2475 | 112,728,474 | 114,249,28 | 115,4072,3880 | 117,3472,3289 | 118,2145,1968 | 120,2072,1903 | 121,186,23 | 122,381,238 | 123,3864,3731 | 124,157,24 | 125,3116,2983 | 126,3476,3343 | 127,285,169 | 128,3868,3780 | 129,113,41 | 130,3394,3326 | 131,163,95 | 132,508,461 | 133,2890,2882 | 134,915,907 | 135,20,13 | 136,2861,2855

BATCH_RAW_INFO | 44,2645,1788 | 52,1858,1011 | 62,2454,1740 | 64,727,49 | 71,3860,3218 | 75,1592,981 | 76,1629,1048 | 80,4075,3508 | 83,607,78 | 84,561,39 | 85,2953,2434 | 86,2927,2445 | 87,540,63 | 88,3322,2845 | 92,615,154 | 93,1376,922 | 94,4052,3598 | 95,1549,1095 | 97,482,66 | 98,3601,3227 | 101,3829,3491 | 102,3855,3526 | 103,1968,1641 | 104,2789,2463 | 106,1510,1192 | 108,2411,2095 | 109,2872,2593 | 110,3165,2909 | 111,2731,2475 | 112,729,474 | 114,250,28 | 115,4073,3880 | 117,3473,3289 | 118,2146,1968 | 120,2073,1903 | 121,187,23 | 122,382,238 | 123,3865,3731 | 124,158,24 | 125,3117,2983 | 126,3477,3343 | 127,286,169 | 128,3869,3780 | 129,114,41 | 130,3395,3326 | 131,164,95 | 132,509,461 | 133,2891,2882 | 134,916,907 | 135,21,13 | 136,2862,2855

BATCH_RAW_INFO | 44,2646,1788 | 52,1859,1011 | 62,2455,1740 | 64,728,49 | 71,3861,3218 | 75,1593,981 | 76,1630,1048 | 80,4076,3508 | 83,608,78 | 84,562,39 | 85,2954,2434 | 86,2928,2445 | 87,541,63 | 88,3323,2845 | 92,616,154 | 93,1377,922 | 94,4053,3598 | 95,1550,1095 | 97,483,66 | 98,3602,3227 | 101,3830,3491 | 102,3856,3526 | 103,1969,1641 | 104,2790,2463 | 106,1511,1192 | 108,2412,2095 | 109,2873,2593 | 110,3166,2909 | 111,2732,2475 | 112,730,474 | 114,251,28 | 115,4074,3880 | 117,3474,3289 | 118,2147,1968 | 120,2074,1903 | 121,188,23 | 122,383,238 | 123,3866,3731 | 124,159,24 | 125,3118,2983 | 126,3478,3343 | 127,287,169 | 128,3870,3780 | 129,115,41 | 130,3396,3326 | 131,165,95 | 132,510,461 | 133,2892,2882 | 134,917,907 | 135,22,13 | 136,2863,2855

BATCH_RAW_INFO | 44,2647,1788 | 52,1860,1011 | 62,2456,1740 | 64,729,49 | 71,3862,3218 | 75,1594,981 | 76,1631,1048 | 80,4077,3508 | 83,609,78 | 84,563,39 | 85,2955,2434 | 86,2929,2445 | 87,542,63 | 88,3324,2845 | 92,617,154 | 93,1378,922 | 94,4054,3598 | 95,1551,1095 | 97,484,66 | 98,3603,3227 | 101,3831,3491 | 102,3857,3526 | 103,1970,1641 | 104,2791,2463 | 106,1512,1192 | 108,2413,2095 | 109,2874,2593 | 110,3167,2909 | 111,2733,2475 | 112,731,474 | 114,252,28 | 115,4075,3880 | 117,3475,3289 | 118,2148,1968 | 120,2075,1903 | 121,189,23 | 122,384,238 | 123,3867,3731 | 124,160,24 | 125,3119,2983 | 126,3479,3343 | 127,288,169 | 128,3871,3780 | 129,116,41 | 130,3397,3326 | 131,166,95 | 132,511,461 | 133,2893,2882 | 134,918,907 | 135,23,13 | 136,2864,2855

BATCH_RAW_INFO | 44,2648,1788 | 52,1861,1011 | 62,2457,1740 | 64,730,49 | 71,3863,3218 | 75,1595,981 | 76,1632,1048 | 80,4078,3508 | 83,610,78 | 84,564,39 | 85,2956,2434 | 86,2930,2445 | 87,543,63 | 88,3325,2845 | 92,618,154 | 93,1379,922 | 94,4055,3598 | 95,1552,1095 | 97,485,66 | 98,3604,3227 | 101,3832,3491 | 102,3858,3526 | 103,1971,1641 | 104,2792,2463 | 106,1513,1192 | 108,2414,2095 | 109,2875,2593 | 110,3168,2909 | 111,2734,2475 | 112,732,474 | 114,253,28 | 115,4076,3880 | 117,3476,3289 | 118,2149,1968 | 120,2076,1903 | 121,190,23 | 122,385,238 | 123,3868,3731 | 124,161,24 | 125,3120,2983 | 126,3480,3343 | 127,289,169 | 128,3872,3780 | 129,117,41 | 130,3398,3326 | 131,167,95 | 132,512,461 | 133,2894,2882 | 134,919,907 | 135,24,13 | 136,2865,2855

BATCH_RAW_INFO | 44,2649,1788 | 52,1862,1011 | 62,2458,1740 | 71,3864,3218 | 75,1596,981 | 76,1633,1048 | 80,4079,3508 | 83,611,78 | 84,565,39 | 85,2957,2434 | 86,2931,2445 | 87,544,63 | 88,3326,2845 | 92,619,154 | 93,1380,922 | 94,4056,3598 | 95,1553,1095 | 97,486,66 | 98,3605,3227 | 101,3833,3491 | 102,3859,3526 | 103,1972,1641 | 104,2793,2463 | 106,1514,1192 | 108,2415,2095 | 109,2876,2593 | 110,3169,2909 | 111,2735,2475 | 112,733,474 | 114,254,28 | 115,4077,3880 | 117,3477,3289 | 118,2150,1968 | 120,2077,1903 | 121,191,23 | 122,386,238 | 123,3869,3731 | 124,162,24 | 125,3121,2983 | 126,3481,3343 | 127,290,169 | 128,3873,3780 | 129,118,41 | 130,3399,3326 | 131,168,95 | 132,513,461 | 133,2895,2882 | 134,920,907 | 135,25,13 | 136,2866,2855

BATCH_RAW_INFO | 44,2650,1788 | 52,1863,1011 | 62,2459,1740 | 71,3865,3218 | 75,1597,981 | 76,1634,1048 | 80,4080,3508 | 83,612,78 | 84,566,39 | 85,2958,2434 | 86,2932,2445 | 87,545,63 | 88,3327,2845 | 92,620,154 | 93,1381,922 | 94,4057,3598 | 95,1554,1095 | 97,487,66 | 98,3606,3227 | 101,3834,3491 | 102,3860,3526 | 103,1973,1641 | 104,2794,2463 | 106,1515,1192 | 108,2416,2095 | 109,2877,2593 | 111,2736,2475 | 112,734,474 | 114,255,28 | 115,4078,3880 | 117,3478,3289 | 118,2151,1968 | 120,2078,1903 | 121,192,23 | 122,387,238 | 123,3870,3731 | 124,163,24 | 125,3122,2983 | 126,3482,3343 | 127,291,169 | 128,3874,3780 | 129,119,41 | 130,3400,3326 | 131,169,95 | 132,514,461 | 133,2896,2882 | 134,921,907 | 135,26,13 | 136,2867,2855

BATCH_RAW_INFO | 44,2651,1788 | 52,1864,1011 | 62,2460,1740 | 71,3866,3218 | 75,1598,981 | 76,1635,1048 | 80,4081,3508 | 83,613,78 | 84,567,39 | 85,2959,2434 | 86,2933,2445 | 87,546,63 | 88,3328,2845 | 92,621,154 | 93,1382,922 | 94,4058,3598 | 95,1555,1095 | 97,488,66 | 98,3607,3227 | 101,3835,3491 | 102,3861,3526 | 103,1974,1641 | 104,2795,2463 | 106,1516,1192 | 108,2417,2095 | 109,2878,2593 | 111,2737,2475 | 112,735,474 | 114,256,28 | 115,4079,3880 | 117,3479,3289 | 118,2152,1968 | 120,2079,1903 | 121,193,23 | 122,388,238 | 123,3871,3731 | 124,164,24 | 125,3123,2983 | 126,3483,3343 | 127,292,169 | 128,3875,3780 | 129,120,41 | 130,3401,3326 | 131,170,95 | 132,515,461 | 133,2897,2882 | 134,922,907 | 135,27,13 | 136,2868,2855

BATCH_RAW_INFO | 137,21,20

BATCH_RAW_INFO | 44,2652,1788 | 52,1865,1011 | 62,2461,1740 | 71,3867,3218 | 75,1599,981 | 76,1636,1048 | 80,4082,3508 | 83,614,78 | 84,568,39 | 85,2960,2434 | 86,2934,2445 | 87,547,63 | 88,3329,2845 | 92,622,154 | 93,1383,922 | 94,4059,3598 | 95,1556,1095 | 97,489,66 | 98,3608,3227 | 101,3836,3491 | 102,3862,3526 | 103,1975,1641 | 104,2796,2463 | 106,1517,1192 | 108,2418,2095 | 109,2879,2593 | 111,2738,2475 | 112,736,474 | 114,257,28 | 115,4080,3880 | 117,3480,3289 | 118,2153,1968 | 120,2080,1903 | 121,194,23 | 122,389,238 | 123,3872,3731 | 124,165,24 | 125,3124,2983 | 126,3484,3343 | 127,293,169 | 128,3876,3780 | 129,121,41 | 130,3402,3326 | 131,171,95 | 132,516,461 | 133,2898,2882 | 134,923,907 | 135,28,13 | 136,2869,2855 | 137,22,20

BATCH_RAW_INFO | 44,2653,1788 | 52,1866,1011 | 62,2462,1740 | 71,3868,3218 | 75,1600,981 | 76,1637,1048 | 80,4083,3508 | 83,615,78 | 84,569,39 | 85,2961,2434 | 86,2935,2445 | 87,548,63 | 88,3330,2845 | 92,623,154 | 93,1384,922 | 94,4060,3598 | 95,1557,1095 | 97,490,66 | 98,3609,3227 | 101,3837,3491 | 102,3863,3526 | 103,1976,1641 | 104,2797,2463 | 106,1518,1192 | 108,2419,2095 | 109,2880,2593 | 111,2739,2475 | 112,737,474 | 114,258,28 | 115,4081,3880 | 117,3481,3289 | 118,2154,1968 | 120,2081,1903 | 121,195,23 | 122,390,238 | 123,3873,3731 | 124,166,24 | 125,3125,2983 | 126,3485,3343 | 127,294,169 | 128,3877,3780 | 129,122,41 | 130,3403,3326 | 131,172,95 | 132,517,461 | 133,2899,2882 | 134,924,907 | 135,29,13 | 136,2870,2855 | 137,23,20

BATCH_RAW_INFO | 44,2654,1788 | 52,1867,1011 | 62,2463,1740 | 71,3869,3218 | 75,1601,981 | 76,1638,1048 | 80,4084,3508 | 83,616,78 | 84,570,39 | 85,2962,2434 | 86,2936,2445 | 87,549,63 | 88,3331,2845 | 92,624,154 | 93,1385,922 | 94,4061,3598 | 95,1558,1095 | 97,491,66 | 98,3610,3227 | 101,3838,3491 | 102,3864,3526 | 103,1977,1641 | 104,2798,2463 | 106,1519,1192 | 108,2420,2095 | 109,2881,2593 | 111,2740,2475 | 112,738,474 | 114,259,28 | 115,4082,3880 | 117,3482,3289 | 118,2155,1968 | 120,2082,1903 | 121,196,23 | 122,391,238 | 123,3874,3731 | 124,167,24 | 125,3126,2983 | 126,3486,3343 | 127,295,169 | 128,3878,3780 | 129,123,41 | 130,3404,3326 | 131,173,95 | 132,518,461 | 133,2900,2882 | 134,925,907 | 135,30,13 | 136,2871,2855 | 137,24,20

BATCH_RAW_INFO | 44,2655,1788 | 52,1868,1011 | 62,2464,1740 | 71,3870,3218 | 75,1602,981 | 76,1639,1048 | 80,4085,3508 | 83,617,78 | 84,571,39 | 85,2963,2434 | 86,2937,2445 | 87,550,63 | 88,3332,2845 | 92,625,154 | 93,1386,922 | 94,4062,3598 | 95,1559,1095 | 97,492,66 | 98,3611,3227 | 101,3839,3491 | 102,3865,3526 | 103,1978,1641 | 104,2799,2463 | 106,1520,1192 | 108,2421,2095 | 109,2882,2593 | 111,2741,2475 | 112,739,474 | 114,260,28 | 115,4083,3880 | 117,3483,3289 | 118,2156,1968 | 120,2083,1903 | 121,197,23 | 122,392,238 | 123,3875,3731 | 124,168,24 | 125,3127,2983 | 126,3487,3343 | 127,296,169 | 128,3879,3780 | 129,124,41 | 130,3405,3326 | 131,174,95 | 132,519,461 | 133,2901,2882 | 134,926,907 | 135,31,13 | 136,2872,2855 | 137,25,20

BATCH_RAW_INFO | 44,2656,1788 | 52,1869,1011 | 62,2465,1740 | 71,3871,3218 | 75,1603,981 | 76,1640,1048 | 80,4086,3508 | 83,618,78 | 84,572,39 | 85,2964,2434 | 86,2938,2445 | 87,551,63 | 88,3333,2845 | 92,626,154 | 93,1387,922 | 94,4063,3598 | 95,1560,1095 | 97,493,66 | 98,3612,3227 | 101,3840,3491 | 102,3866,3526 | 103,1979,1641 | 104,2800,2463 | 106,1521,1192 | 108,2422,2095 | 109,2883,2593 | 111,2742,2475 | 112,740,474 | 114,261,28 | 115,4084,3880 | 117,3484,3289 | 118,2157,1968 | 120,2084,1903 | 121,198,23 | 122,393,238 | 123,3876,3731 | 124,169,24 | 125,3128,2983 | 126,3488,3343 | 127,297,169 | 128,3880,3780 | 129,125,41 | 130,3406,3326 | 131,175,95 | 132,520,461 | 133,2902,2882 | 134,927,907 | 135,32,13 | 136,2873,2855 | 137,26,20

BATCH_RAW_INFO | 44,2657,1788 | 52,1870,1011 | 62,2466,1740 | 71,3872,3218 | 75,1604,981 | 76,1641,1048 | 80,4087,3508 | 83,619,78 | 84,573,39 | 85,2965,2434 | 86,2939,2445 | 87,552,63 | 88,3334,2845 | 92,627,154 | 93,1388,922 | 94,4064,3598 | 95,1561,1095 | 97,494,66 | 98,3613,3227 | 101,3841,3491 | 102,3867,3526 | 103,1980,1641 | 104,2801,2463 | 106,1522,1192 | 108,2423,2095 | 109,2884,2593 | 111,2743,2475 | 112,741,474 | 114,262,28 | 115,4085,3880 | 117,3485,3289 | 118,2158,1968 | 120,2085,1903 | 121,199,23 | 122,394,238 | 123,3877,3731 | 124,170,24 | 125,3129,2983 | 126,3489,3343 | 127,298,169 | 128,3881,3780 | 129,126,41 | 130,3407,3326 | 131,176,95 | 132,521,461 | 133,2903,2882 | 134,928,907 | 135,33,13 | 136,2874,2855 | 137,27,20

BATCH_RAW_INFO | 44,2658,1788 | 52,1871,1011 | 62,2467,1740 | 71,3873,3218 | 75,1605,981 | 76,1642,1048 | 80,4088,3508 | 83,620,78 | 84,574,39 | 85,2966,2434 | 86,2940,2445 | 87,553,63 | 88,3335,2845 | 92,628,154 | 93,1389,922 | 94,4065,3598 | 95,1562,1095 | 97,495,66 | 98,3614,3227 | 101,3842,3491 | 102,3868,3526 | 103,1981,1641 | 104,2802,2463 | 106,1523,1192 | 108,2424,2095 | 109,2885,2593 | 111,2744,2475 | 112,742,474 | 114,263,28 | 115,4086,3880 | 117,3486,3289 | 118,2159,1968 | 120,2086,1903 | 121,200,23 | 122,395,238 | 123,3878,3731 | 124,171,24 | 125,3130,2983 | 126,3490,3343 | 127,299,169 | 128,3882,3780 | 129,127,41 | 130,3408,3326 | 131,177,95 | 132,522,461 | 133,2904,2882 | 134,929,907 | 135,34,13 | 136,2875,2855 | 137,28,20

BATCH_RAW_INFO | 44,2659,1788 | 52,1872,1011 | 62,2468,1740 | 71,3874,3218 | 75,1606,981 | 76,1643,1048 | 80,4089,3508 | 83,621,78 | 84,575,39 | 85,2967,2434 | 86,2941,2445 | 87,554,63 | 88,3336,2845 | 92,629,154 | 93,1390,922 | 94,4066,3598 | 95,1563,1095 | 97,496,66 | 98,3615,3227 | 101,3843,3491 | 102,3869,3526 | 103,1982,1641 | 104,2803,2463 | 106,1524,1192 | 108,2425,2095 | 109,2886,2593 | 111,2745,2475 | 112,743,474 | 114,264,28 | 115,4087,3880 | 117,3487,3289 | 118,2160,1968 | 120,2087,1903 | 121,201,23 | 122,396,238 | 123,3879,3731 | 124,172,24 | 125,3131,2983 | 126,3491,3343 | 127,300,169 | 128,3883,3780 | 129,128,41 | 130,3409,3326 | 131,178,95 | 132,523,461 | 133,2905,2882 | 134,930,907 | 135,35,13 | 136,2876,2855 | 137,29,20

BATCH_RAW_INFO | 44,2660,1788 | 52,1873,1011 | 62,2469,1740 | 71,3875,3218 | 75,1607,981 | 76,1644,1048 | 80,4090,3508 | 83,622,78 | 84,576,39 | 85,2968,2434 | 86,2942,2445 | 87,555,63 | 88,3337,2845 | 92,630,154 | 93,1391,922 | 94,4067,3598 | 95,1564,1095 | 97,497,66 | 98,3616,3227 | 101,3844,3491 | 102,3870,3526 | 103,1983,1641 | 104,2804,2463 | 106,1525,1192 | 108,2426,2095 | 109,2887,2593 | 111,2746,2475 | 112,744,474 | 114,265,28 | 115,4088,3880 | 117,3488,3289 | 118,2161,1968 | 120,2088,1903 | 121,202,23 | 122,397,238 | 123,3880,3731 | 124,173,24 | 125,3132,2983 | 126,3492,3343 | 127,301,169 | 128,3884,3780 | 129,129,41 | 130,3410,3326 | 131,179,95 | 132,524,461 | 133,2906,2882 | 134,931,907 | 135,36,13 | 136,2877,2855 | 137,30,20

BATCH_RAW_INFO | 44,2661,1788 | 52,1874,1011 | 62,2470,1740 | 71,3876,3218 | 75,1608,981 | 76,1645,1048 | 80,4091,3508 | 83,623,78 | 84,577,39 | 85,2969,2434 | 86,2943,2445 | 87,556,63 | 88,3338,2845 | 92,631,154 | 93,1392,922 | 94,4068,3598 | 95,1565,1095 | 97,498,66 | 98,3617,3227 | 101,3845,3491 | 102,3871,3526 | 103,1984,1641 | 104,2805,2463 | 106,1526,1192 | 108,2427,2095 | 109,2888,2593 | 111,2747,2475 | 112,745,474 | 114,266,28 | 115,4089,3880 | 117,3489,3289 | 118,2162,1968 | 120,2089,1903 | 121,203,23 | 122,398,238 | 123,3881,3731 | 124,174,24 | 125,3133,2983 | 126,3493,3343 | 127,302,169 | 128,3885,3780 | 129,130,41 | 130,3411,3326 | 131,180,95 | 132,525,461 | 133,2907,2882 | 134,932,907 | 135,37,13 | 136,2878,2855 | 137,31,20

BATCH_RAW_INFO | 44,2662,1788 | 52,1875,1011 | 62,2471,1740 | 71,3877,3218 | 75,1609,981 | 76,1646,1048 | 80,4092,3508 | 83,624,78 | 84,578,39 | 85,2970,2434 | 86,2944,2445 | 87,557,63 | 88,3339,2845 | 92,632,154 | 93,1393,922 | 94,4069,3598 | 95,1566,1095 | 97,499,66 | 98,3618,3227 | 101,3846,3491 | 102,3872,3526 | 103,1985,1641 | 104,2806,2463 | 106,1527,1192 | 108,2428,2095 | 109,2889,2593 | 111,2748,2475 | 112,746,474 | 114,267,28 | 115,4090,3880 | 117,3490,3289 | 118,2163,1968 | 120,2090,1903 | 121,204,23 | 122,399,238 | 123,3882,3731 | 124,175,24 | 125,3134,2983 | 126,3494,3343 | 127,303,169 | 128,3886,3780 | 129,131,41 | 130,3412,3326 | 131,181,95 | 132,526,461 | 133,2908,2882 | 134,933,907 | 135,38,13 | 136,2879,2855 | 137,32,20

BATCH_RAW_INFO | 44,2663,1788 | 52,1876,1011 | 62,2472,1740 | 71,3878,3218 | 75,1610,981 | 76,1647,1048 | 80,4093,3508 | 83,625,78 | 84,579,39 | 85,2971,2434 | 86,2945,2445 | 87,558,63 | 88,3340,2845 | 92,633,154 | 93,1394,922 | 94,4070,3598 | 95,1567,1095 | 97,500,66 | 98,3619,3227 | 101,3847,3491 | 102,3873,3526 | 103,1986,1641 | 104,2807,2463 | 106,1528,1192 | 108,2429,2095 | 109,2890,2593 | 111,2749,2475 | 112,747,474 | 114,268,28 | 115,4091,3880 | 117,3491,3289 | 118,2164,1968 | 120,2091,1903 | 121,205,23 | 122,400,238 | 123,3883,3731 | 124,176,24 | 125,3135,2983 | 126,3495,3343 | 127,304,169 | 128,3887,3780 | 129,132,41 | 130,3413,3326 | 131,182,95 | 132,527,461 | 133,2909,2882 | 134,934,907 | 135,39,13 | 136,2880,2855 | 137,33,20

BATCH_RAW_INFO | 44,2664,1788 | 52,1877,1011 | 62,2473,1740 | 71,3879,3218 | 75,1611,981 | 76,1648,1048 | 80,4094,3508 | 83,626,78 | 84,580,39 | 85,2972,2434 | 86,2946,2445 | 87,559,63 | 88,3341,2845 | 92,634,154 | 93,1395,922 | 94,4071,3598 | 95,1568,1095 | 97,501,66 | 98,3620,3227 | 101,3848,3491 | 102,3874,3526 | 103,1987,1641 | 104,2808,2463 | 106,1529,1192 | 108,2430,2095 | 109,2891,2593 | 111,2750,2475 | 112,748,474 | 114,269,28 | 115,4092,3880 | 117,3492,3289 | 118,2165,1968 | 120,2092,1903 | 121,206,23 | 122,401,238 | 123,3884,3731 | 124,177,24 | 125,3136,2983 | 126,3496,3343 | 127,305,169 | 128,3888,3780 | 129,133,41 | 130,3414,3326 | 131,183,95 | 132,528,461 | 133,2910,2882 | 134,935,907 | 135,40,13 | 136,2881,2855 | 137,34,20

BATCH_RAW_INFO | 44,2665,1788 | 52,1878,1011 | 62,2474,1740 | 71,3880,3218 | 75,1612,981 | 76,1649,1048 | 80,4095,3508 | 83,627,78 | 84,581,39 | 85,2973,2434 | 86,2947,2445 | 87,560,63 | 88,3342,2845 | 92,635,154 | 93,1396,922 | 94,4072,3598 | 95,1569,1095 | 97,502,66 | 98,3621,3227 | 101,3849,3491 | 102,3875,3526 | 103,1988,1641 | 104,2809,2463 | 106,1530,1192 | 108,2431,2095 | 109,2892,2593 | 111,2751,2475 | 112,749,474 | 114,270,28 | 115,4093,3880 | 117,3493,3289 | 118,2166,1968 | 120,2093,1903 | 121,207,23 | 122,402,238 | 123,3885,3731 | 124,178,24 | 125,3137,2983 | 126,3497,3343 | 127,306,169 | 128,3889,3780 | 129,134,41 | 130,3415,3326 | 131,184,95 | 132,529,461 | 133,2911,2882 | 134,936,907 | 135,41,13 | 136,2882,2855 | 137,35,20

BATCH_RAW_INFO | 44,2666,1788 | 52,1879,1011 | 62,2475,1740 | 71,3881,3218 | 75,1613,981 | 76,1650,1048 | 83,628,78 | 84,582,39 | 85,2974,2434 | 86,2948,2445 | 87,561,63 | 88,3343,2845 | 92,636,154 | 93,1397,922 | 94,4073,3598 | 95,1570,1095 | 97,503,66 | 98,3622,3227 | 101,3850,3491 | 102,3876,3526 | 103,1989,1641 | 104,2810,2463 | 106,1531,1192 | 108,2432,2095 | 109,2893,2593 | 111,2752,2475 | 112,750,474 | 114,271,28 | 115,4094,3880 | 117,3494,3289 | 118,2167,1968 | 120,2094,1903 | 121,208,23 | 122,403,238 | 123,3886,3731 | 124,179,24 | 125,3138,2983 | 126,3498,3343 | 127,307,169 | 128,3890,3780 | 129,135,41 | 130,3416,3326 | 131,185,95 | 132,530,461 | 133,2912,2882 | 134,937,907 | 135,42,13 | 136,2883,2855 | 137,36,20

BATCH_RAW_INFO | 44,2667,1788 | 52,1880,1011 | 62,2476,1740 | 71,3882,3218 | 75,1614,981 | 76,1651,1048 | 83,629,78 | 84,583,39 | 85,2975,2434 | 86,2949,2445 | 87,562,63 | 88,3344,2845 | 92,637,154 | 93,1398,922 | 94,4074,3598 | 95,1571,1095 | 97,504,66 | 98,3623,3227 | 101,3851,3491 | 102,3877,3526 | 103,1990,1641 | 104,2811,2463 | 106,1532,1192 | 108,2433,2095 | 109,2894,2593 | 111,2753,2475 | 112,751,474 | 114,272,28 | 115,4095,3880 | 117,3495,3289 | 118,2168,1968 | 120,2095,1903 | 121,209,23 | 122,404,238 | 123,3887,3731 | 124,180,24 | 125,3139,2983 | 126,3499,3343 | 127,308,169 | 128,3891,3780 | 129,136,41 | 130,3417,3326 | 131,186,95 | 132,531,461 | 133,2913,2882 | 134,938,907 | 135,43,13 | 136,2884,2855 | 137,37,20

BATCH_RAW_INFO | 44,2668,1788 | 52,1881,1011 | 62,2477,1740 | 71,3883,3218 | 75,1615,981 | 76,1652,1048 | 83,630,78 | 84,584,39 | 85,2976,2434 | 86,2950,2445 | 87,563,63 | 88,3345,2845 | 92,638,154 | 93,1399,922 | 94,4075,3598 | 95,1572,1095 | 97,505,66 | 98,3624,3227 | 101,3852,3491 | 102,3878,3526 | 103,1991,1641 | 104,2812,2463 | 106,1533,1192 | 108,2434,2095 | 109,2895,2593 | 111,2754,2475 | 112,752,474 | 114,273,28 | 117,3496,3289 | 118,2169,1968 | 120,2096,1903 | 121,210,23 | 122,405,238 | 123,3888,3731 | 124,181,24 | 125,3140,2983 | 126,3500,3343 | 127,309,169 | 128,3892,3780 | 129,137,41 | 130,3418,3326 | 131,187,95 | 132,532,461 | 133,2914,2882 | 134,939,907 | 135,44,13 | 136,2885,2855 | 137,38,20

BATCH_RAW_INFO | 44,2669,1788 | 52,1882,1011 | 62,2478,1740 | 71,3884,3218 | 75,1616,981 | 76,1653,1048 | 83,631,78 | 84,585,39 | 85,2977,2434 | 86,2951,2445 | 87,564,63 | 88,3346,2845 | 92,639,154 | 93,1400,922 | 94,4076,3598 | 95,1573,1095 | 97,506,66 | 98,3625,3227 | 101,3853,3491 | 102,3879,3526 | 103,1992,1641 | 104,2813,2463 | 106,1534,1192 | 108,2435,2095 | 109,2896,2593 | 111,2755,2475 | 112,753,474 | 114,274,28 | 117,3497,3289 | 118,2170,1968 | 120,2097,1903 | 121,211,23 | 122,406,238 | 123,3889,3731 | 124,182,24 | 125,3141,2983 | 126,3501,3343 | 127,310,169 | 128,3893,3780 | 129,138,41 | 130,3419,3326 | 131,188,95 | 132,533,461 | 133,2915,2882 | 134,940,907 | 135,45,13 | 136,2886,2855 | 137,39,20

BATCH_RAW_INFO | 44,2670,1788 | 52,1883,1011 | 62,2479,1740 | 71,3885,3218 | 75,1617,981 | 76,1654,1048 | 83,632,78 | 84,586,39 | 85,2978,2434 | 86,2952,2445 | 87,565,63 | 88,3347,2845 | 92,640,154 | 93,1401,922 | 94,4077,3598 | 95,1574,1095 | 97,507,66 | 98,3626,3227 | 101,3854,3491 | 102,3880,3526 | 103,1993,1641 | 104,2814,2463 | 106,1535,1192 | 108,2436,2095 | 109,2897,2593 | 111,2756,2475 | 112,754,474 | 114,275,28 | 117,3498,3289 | 118,2171,1968 | 120,2098,1903 | 121,212,23 | 122,407,238 | 123,3890,3731 | 124,183,24 | 125,3142,2983 | 126,3502,3343 | 127,311,169 | 128,3894,3780 | 129,139,41 | 130,3420,3326 | 131,189,95 | 132,534,461 | 133,2916,2882 | 134,941,907 | 135,46,13 | 136,2887,2855 | 137,40,20

BATCH_RAW_INFO | 44,2671,1788 | 52,1884,1011 | 62,2480,1740 | 71,3886,3218 | 75,1618,981 | 76,1655,1048 | 83,633,78 | 84,587,39 | 85,2979,2434 | 86,2953,2445 | 87,566,63 | 88,3348,2845 | 92,641,154 | 93,1402,922 | 94,4078,3598 | 95,1575,1095 | 97,508,66 | 98,3627,3227 | 101,3855,3491 | 102,3881,3526 | 103,1994,1641 | 104,2815,2463 | 106,1536,1192 | 108,2437,2095 | 109,2898,2593 | 111,2757,2475 | 112,755,474 | 114,276,28 | 117,3499,3289 | 118,2172,1968 | 120,2099,1903 | 121,213,23 | 122,408,238 | 123,3891,3731 | 124,184,24 | 125,3143,2983 | 126,3503,3343 | 127,312,169 | 128,3895,3780 | 129,140,41 | 130,3421,3326 | 131,190,95 | 132,535,461 | 133,2917,2882 | 134,942,907 | 135,47,13 | 136,2888,2855 | 137,41,20

BATCH_RAW_INFO | 138,1704,1703

BATCH_RAW_INFO | 139,2287,2286

BATCH_RAW_INFO | 44,2672,1788 | 52,1885,1011 | 62,2481,1740 | 71,3887,3218 | 75,1619,981 | 76,1656,1048 | 83,634,78 | 84,588,39 | 85,2980,2434 | 86,2954,2445 | 87,567,63 | 88,3349,2845 | 92,642,154 | 93,1403,922 | 94,4079,3598 | 95,1576,1095 | 97,509,66 | 98,3628,3227 | 101,3856,3491 | 102,3882,3526 | 103,1995,1641 | 104,2816,2463 | 106,1537,1192 | 108,2438,2095 | 109,2899,2593 | 111,2758,2475 | 112,756,474 | 114,277,28 | 117,3500,3289 | 118,2173,1968 | 120,2100,1903 | 121,214,23 | 122,409,238 | 123,3892,3731 | 124,185,24 | 125,3144,2983 | 126,3504,3343 | 127,313,169 | 128,3896,3780 | 129,141,41 | 130,3422,3326 | 131,191,95 | 132,536,461 | 133,2918,2882 | 134,943,907 | 135,48,13 | 136,2889,2855 | 137,42,20 | 138,1705,1703 | 139,2288,2286

BATCH_RAW_INFO | 140,3895,3894

BATCH_RAW_INFO | 44,2673,1788 | 52,1886,1011 | 62,2482,1740 | 71,3888,3218 | 75,1620,981 | 76,1657,1048 | 83,635,78 | 84,589,39 | 85,2981,2434 | 86,2955,2445 | 87,568,63 | 88,3350,2845 | 92,643,154 | 93,1404,922 | 94,4080,3598 | 95,1577,1095 | 97,510,66 | 98,3629,3227 | 101,3857,3491 | 102,3883,3526 | 103,1996,1641 | 104,2817,2463 | 106,1538,1192 | 108,2439,2095 | 109,2900,2593 | 111,2759,2475 | 112,757,474 | 114,278,28 | 117,3501,3289 | 118,2174,1968 | 120,2101,1903 | 121,215,23 | 122,410,238 | 123,3893,3731 | 124,186,24 | 125,3145,2983 | 126,3505,3343 | 127,314,169 | 128,3897,3780 | 129,142,41 | 130,3423,3326 | 131,192,95 | 132,537,461 | 133,2919,2882 | 134,944,907 | 135,49,13 | 136,2890,2855 | 137,43,20 | 138,1706,1703 | 139,2289,2286 | 140,3896,3894

BATCH_RAW_INFO | 44,2674,1788 | 52,1887,1011 | 62,2483,1740 | 71,3889,3218 | 75,1621,981 | 76,1658,1048 | 83,636,78 | 84,590,39 | 85,2982,2434 | 86,2956,2445 | 87,569,63 | 88,3351,2845 | 92,644,154 | 93,1405,922 | 94,4081,3598 | 95,1578,1095 | 97,511,66 | 98,3630,3227 | 101,3858,3491 | 102,3884,3526 | 103,1997,1641 | 104,2818,2463 | 106,1539,1192 | 108,2440,2095 | 109,2901,2593 | 111,2760,2475 | 112,758,474 | 114,279,28 | 117,3502,3289 | 118,2175,1968 | 120,2102,1903 | 121,216,23 | 122,411,238 | 123,3894,3731 | 124,187,24 | 125,3146,2983 | 126,3506,3343 | 127,315,169 | 128,3898,3780 | 129,143,41 | 130,3424,3326 | 131,193,95 | 132,538,461 | 133,2920,2882 | 134,945,907 | 135,50,13 | 136,2891,2855 | 137,44,20 | 138,1707,1703 | 139,2290,2286 | 140,3897,3894

BATCH_RAW_INFO | 141,760,759

BATCH_RAW_INFO | 44,2675,1788 | 52,1888,1011 | 62,2484,1740 | 71,3890,3218 | 75,1622,981 | 76,1659,1048 | 83,637,78 | 84,591,39 | 85,2983,2434 | 86,2957,2445 | 87,570,63 | 88,3352,2845 | 92,645,154 | 93,1406,922 | 94,4082,3598 | 95,1579,1095 | 97,512,66 | 98,3631,3227 | 101,3859,3491 | 102,3885,3526 | 103,1998,1641 | 104,2819,2463 | 106,1540,1192 | 108,2441,2095 | 109,2902,2593 | 111,2761,2475 | 112,759,474 | 114,280,28 | 117,3503,3289 | 118,2176,1968 | 120,2103,1903 | 121,217,23 | 122,412,238 | 123,3895,3731 | 124,188,24 | 125,3147,2983 | 126,3507,3343 | 127,316,169 | 128,3899,3780 | 129,144,41 | 130,3425,3326 | 131,194,95 | 132,539,461 | 133,2921,2882 | 134,946,907 | 135,51,13 | 136,2892,2855 | 137,45,20 | 138,1708,1703 | 139,2291,2286 | 140,3898,3894 | 141,761,759

BATCH_RAW_INFO | 44,2676,1788 | 52,1889,1011 | 62,2485,1740 | 71,3891,3218 | 75,1623,981 | 76,1660,1048 | 83,638,78 | 84,592,39 | 85,2984,2434 | 86,2958,2445 | 87,571,63 | 88,3353,2845 | 92,646,154 | 93,1407,922 | 94,4083,3598 | 95,1580,1095 | 97,513,66 | 98,3632,3227 | 101,3860,3491 | 102,3886,3526 | 103,1999,1641 | 104,2820,2463 | 106,1541,1192 | 108,2442,2095 | 109,2903,2593 | 111,2762,2475 | 112,760,474 | 114,281,28 | 117,3504,3289 | 118,2177,1968 | 120,2104,1903 | 121,218,23 | 122,413,238 | 123,3896,3731 | 124,189,24 | 125,3148,2983 | 126,3508,3343 | 127,317,169 | 128,3900,3780 | 129,145,41 | 130,3426,3326 | 131,195,95 | 132,540,461 | 133,2922,2882 | 134,947,907 | 135,52,13 | 136,2893,2855 | 137,46,20 | 138,1709,1703 | 139,2292,2286 | 140,3899,3894 | 141,762,759

BATCH_RAW_INFO | 44,2677,1788 | 52,1890,1011 | 62,2486,1740 | 71,3892,3218 | 75,1624,981 | 76,1661,1048 | 83,639,78 | 84,593,39 | 85,2985,2434 | 86,2959,2445 | 87,572,63 | 88,3354,2845 | 92,647,154 | 93,1408,922 | 94,4084,3598 | 95,1581,1095 | 97,514,66 | 98,3633,3227 | 101,3861,3491 | 102,3887,3526 | 103,2000,1641 | 104,2821,2463 | 106,1542,1192 | 108,2443,2095 | 109,2904,2593 | 111,2763,2475 | 112,761,474 | 114,282,28 | 117,3505,3289 | 118,2178,1968 | 120,2105,1903 | 121,219,23 | 122,414,238 | 123,3897,3731 | 124,190,24 | 125,3149,2983 | 126,3509,3343 | 127,318,169 | 128,3901,3780 | 129,146,41 | 130,3427,3326 | 131,196,95 | 132,541,461 | 133,2923,2882 | 134,948,907 | 135,53,13 | 136,2894,2855 | 137,47,20 | 138,1710,1703 | 139,2293,2286 | 140,3900,3894 | 141,763,759

BATCH_RAW_INFO | 142,3575,3574

BATCH_RAW_INFO | 44,2678,1788 | 52,1891,1011 | 62,2487,1740 | 71,3893,3218 | 75,1625,981 | 76,1662,1048 | 83,640,78 | 84,594,39 | 85,2986,2434 | 86,2960,2445 | 87,573,63 | 88,3355,2845 | 92,648,154 | 93,1409,922 | 94,4085,3598 | 95,1582,1095 | 97,515,66 | 98,3634,3227 | 101,3862,3491 | 102,3888,3526 | 103,2001,1641 | 104,2822,2463 | 106,1543,1192 | 108,2444,2095 | 109,2905,2593 | 111,2764,2475 | 112,762,474 | 114,283,28 | 117,3506,3289 | 118,2179,1968 | 120,2106,1903 | 121,220,23 | 122,415,238 | 123,3898,3731 | 124,191,24 | 125,3150,2983 | 126,3510,3343 | 127,319,169 | 128,3902,3780 | 129,147,41 | 130,3428,3326 | 131,197,95 | 132,542,461 | 133,2924,2882 | 134,949,907 | 135,54,13 | 136,2895,2855 | 137,48,20 | 138,1711,1703 | 139,2294,2286 | 140,3901,3894 | 141,764,759 | 142,3576,3574

BATCH_RAW_INFO | 44,2679,1788 | 52,1892,1011 | 62,2488,1740 | 71,3894,3218 | 75,1626,981 | 76,1663,1048 | 83,641,78 | 84,595,39 | 85,2987,2434 | 86,2961,2445 | 87,574,63 | 88,3356,2845 | 92,649,154 | 93,1410,922 | 94,4086,3598 | 95,1583,1095 | 97,516,66 | 98,3635,3227 | 101,3863,3491 | 102,3889,3526 | 103,2002,1641 | 104,2823,2463 | 106,1544,1192 | 108,2445,2095 | 109,2906,2593 | 111,2765,2475 | 112,763,474 | 114,284,28 | 117,3507,3289 | 118,2180,1968 | 120,2107,1903 | 121,221,23 | 122,416,238 | 123,3899,3731 | 124,192,24 | 125,3151,2983 | 126,3511,3343 | 127,320,169 | 128,3903,3780 | 129,148,41 | 130,3429,3326 | 131,198,95 | 132,543,461 | 133,2925,2882 | 134,950,907 | 135,55,13 | 136,2896,2855 | 137,49,20 | 138,1712,1703 | 139,2295,2286 | 140,3902,3894 | 141,765,759 | 142,3577,3574

BATCH_RAW_INFO | 44,2680,1788 | 52,1893,1011 | 62,2489,1740 | 71,3895,3218 | 75,1627,981 | 76,1664,1048 | 83,642,78 | 84,596,39 | 85,2988,2434 | 86,2962,2445 | 87,575,63 | 88,3357,2845 | 92,650,154 | 93,1411,922 | 94,4087,3598 | 95,1584,1095 | 97,517,66 | 98,3636,3227 | 101,3864,3491 | 102,3890,3526 | 103,2003,1641 | 104,2824,2463 | 106,1545,1192 | 108,2446,2095 | 109,2907,2593 | 111,2766,2475 | 112,764,474 | 114,285,28 | 117,3508,3289 | 118,2181,1968 | 120,2108,1903 | 121,222,23 | 122,417,238 | 123,3900,3731 | 124,193,24 | 125,3152,2983 | 126,3512,3343 | 127,321,169 | 128,3904,3780 | 129,149,41 | 130,3430,3326 | 131,199,95 | 132,544,461 | 133,2926,2882 | 134,951,907 | 135,56,13 | 136,2897,2855 | 137,50,20 | 138,1713,1703 | 139,2296,2286 | 140,3903,3894 | 141,766,759 | 142,3578,3574

BATCH_RAW_INFO | 44,2681,1788 | 52,1894,1011 | 62,2490,1740 | 71,3896,3218 | 75,1628,981 | 76,1665,1048 | 83,643,78 | 84,597,39 | 85,2989,2434 | 86,2963,2445 | 87,576,63 | 88,3358,2845 | 92,651,154 | 93,1412,922 | 94,4088,3598 | 95,1585,1095 | 97,518,66 | 98,3637,3227 | 101,3865,3491 | 102,3891,3526 | 103,2004,1641 | 104,2825,2463 | 106,1546,1192 | 108,2447,2095 | 109,2908,2593 | 111,2767,2475 | 112,765,474 | 114,286,28 | 117,3509,3289 | 118,2182,1968 | 120,2109,1903 | 121,223,23 | 122,418,238 | 123,3901,3731 | 124,194,24 | 125,3153,2983 | 126,3513,3343 | 127,322,169 | 128,3905,3780 | 129,150,41 | 130,3431,3326 | 131,200,95 | 132,545,461 | 133,2927,2882 | 134,952,907 | 135,57,13 | 136,2898,2855 | 137,51,20 | 138,1714,1703 | 139,2297,2286 | 140,3904,3894 | 141,767,759 | 142,3579,3574

BATCH_RAW_INFO | 44,2682,1788 | 52,1895,1011 | 62,2491,1740 | 71,3897,3218 | 75,1629,981 | 76,1666,1048 | 83,644,78 | 84,598,39 | 85,2990,2434 | 86,2964,2445 | 87,577,63 | 88,3359,2845 | 92,652,154 | 93,1413,922 | 94,4089,3598 | 95,1586,1095 | 97,519,66 | 98,3638,3227 | 101,3866,3491 | 102,3892,3526 | 103,2005,1641 | 104,2826,2463 | 106,1547,1192 | 108,2448,2095 | 109,2909,2593 | 111,2768,2475 | 112,766,474 | 114,287,28 | 117,3510,3289 | 118,2183,1968 | 120,2110,1903 | 121,224,23 | 122,419,238 | 123,3902,3731 | 124,195,24 | 125,3154,2983 | 126,3514,3343 | 127,323,169 | 128,3906,3780 | 129,151,41 | 130,3432,3326 | 131,201,95 | 132,546,461 | 133,2928,2882 | 134,953,907 | 135,58,13 | 136,2899,2855 | 137,52,20 | 138,1715,1703 | 139,2298,2286 | 140,3905,3894 | 141,768,759 | 142,3580,3574

BATCH_RAW_INFO | 44,2683,1788 | 52,1896,1011 | 62,2492,1740 | 71,3898,3218 | 75,1630,981 | 76,1667,1048 | 83,645,78 | 84,599,39 | 85,2991,2434 | 86,2965,2445 | 87,578,63 | 88,3360,2845 | 92,653,154 | 93,1414,922 | 94,4090,3598 | 95,1587,1095 | 97,520,66 | 98,3639,3227 | 101,3867,3491 | 102,3893,3526 | 103,2006,1641 | 104,2827,2463 | 106,1548,1192 | 108,2449,2095 | 109,2910,2593 | 111,2769,2475 | 112,767,474 | 114,288,28 | 117,3511,3289 | 118,2184,1968 | 120,2111,1903 | 121,225,23 | 122,420,238 | 123,3903,3731 | 124,196,24 | 125,3155,2983 | 126,3515,3343 | 127,324,169 | 128,3907,3780 | 129,152,41 | 130,3433,3326 | 131,202,95 | 132,547,461 | 133,2929,2882 | 134,954,907 | 135,59,13 | 136,2900,2855 | 137,53,20 | 138,1716,1703 | 139,2299,2286 | 140,3906,3894 | 141,769,759 | 142,3581,3574

BATCH_RAW_INFO | 44,2684,1788 | 52,1897,1011 | 62,2493,1740 | 71,3899,3218 | 75,1631,981 | 76,1668,1048 | 83,646,78 | 84,600,39 | 85,2992,2434 | 86,2966,2445 | 87,579,63 | 88,3361,2845 | 92,654,154 | 93,1415,922 | 94,4091,3598 | 95,1588,1095 | 97,521,66 | 98,3640,3227 | 101,3868,3491 | 102,3894,3526 | 103,2007,1641 | 104,2828,2463 | 106,1549,1192 | 108,2450,2095 | 109,2911,2593 | 111,2770,2475 | 112,768,474 | 114,289,28 | 117,3512,3289 | 118,2185,1968 | 120,2112,1903 | 121,226,23 | 122,421,238 | 123,3904,3731 | 124,197,24 | 125,3156,2983 | 126,3516,3343 | 127,325,169 | 128,3908,3780 | 129,153,41 | 130,3434,3326 | 131,203,95 | 132,548,461 | 133,2930,2882 | 134,955,907 | 135,60,13 | 136,2901,2855 | 137,54,20 | 138,1717,1703 | 139,2300,2286 | 140,3907,3894 | 141,770,759 | 142,3582,3574

BATCH_RAW_INFO | 44,2685,1788 | 52,1898,1011 | 62,2494,1740 | 71,3900,3218 | 75,1632,981 | 76,1669,1048 | 83,647,78 | 84,601,39 | 85,2993,2434 | 86,2967,2445 | 87,580,63 | 88,3362,2845 | 92,655,154 | 93,1416,922 | 94,4092,3598 | 95,1589,1095 | 97,522,66 | 98,3641,3227 | 101,3869,3491 | 102,3895,3526 | 103,2008,1641 | 104,2829,2463 | 106,1550,1192 | 108,2451,2095 | 109,2912,2593 | 111,2771,2475 | 112,769,474 | 114,290,28 | 117,3513,3289 | 118,2186,1968 | 120,2113,1903 | 121,227,23 | 122,422,238 | 123,3905,3731 | 124,198,24 | 125,3157,2983 | 126,3517,3343 | 127,326,169 | 128,3909,3780 | 129,154,41 | 130,3435,3326 | 131,204,95 | 132,549,461 | 133,2931,2882 | 134,956,907 | 135,61,13 | 136,2902,2855 | 137,55,20 | 138,1718,1703 | 139,2301,2286 | 140,3908,3894 | 141,771,759 | 142,3583,3574

BATCH_RAW_INFO | 44,2686,1788 | 52,1899,1011 | 62,2495,1740 | 71,3901,3218 | 75,1633,981 | 76,1670,1048 | 83,648,78 | 84,602,39 | 85,2994,2434 | 86,2968,2445 | 87,581,63 | 88,3363,2845 | 92,656,154 | 93,1417,922 | 94,4093,3598 | 95,1590,1095 | 97,523,66 | 98,3642,3227 | 101,3870,3491 | 102,3896,3526 | 103,2009,1641 | 104,2830,2463 | 106,1551,1192 | 108,2452,2095 | 109,2913,2593 | 111,2772,2475 | 112,770,474 | 114,291,28 | 117,3514,3289 | 118,2187,1968 | 120,2114,1903 | 121,228,23 | 122,423,238 | 123,3906,3731 | 124,199,24 | 125,3158,2983 | 126,3518,3343 | 127,327,169 | 128,3910,3780 | 129,155,41 | 130,3436,3326 | 131,205,95 | 132,550,461 | 133,2932,2882 | 134,957,907 | 135,62,13 | 136,2903,2855 | 137,56,20 | 138,1719,1703 | 139,2302,2286 | 140,3909,3894 | 141,772,759 | 142,3584,3574

BATCH_RAW_INFO | 44,2687,1788 | 52,1900,1011 | 62,2496,1740 | 71,3902,3218 | 75,1634,981 | 76,1671,1048 | 83,649,78 | 84,603,39 | 85,2995,2434 | 86,2969,2445 | 87,582,63 | 88,3364,2845 | 92,657,154 | 93,1418,922 | 94,4094,3598 | 95,1591,1095 | 97,524,66 | 98,3643,3227 | 101,3871,3491 | 102,3897,3526 | 103,2010,1641 | 104,2831,2463 | 106,1552,1192 | 108,2453,2095 | 109,2914,2593 | 111,2773,2475 | 112,771,474 | 114,292,28 | 117,3515,3289 | 118,2188,1968 | 120,2115,1903 | 121,229,23 | 122,424,238 | 123,3907,3731 | 124,200,24 | 125,3159,2983 | 126,3519,3343 | 127,328,169 | 128,3911,3780 | 129,156,41 | 130,3437,3326 | 131,206,95 | 132,551,461 | 133,2933,2882 | 134,958,907 | 135,63,13 | 136,2904,2855 | 137,57,20 | 138,1720,1703 | 139,2303,2286 | 140,3910,3894 | 141,773,759 | 142,3585,3574

BATCH_RAW_INFO | 44,2688,1788 | 52,1901,1011 | 62,2497,1740 | 71,3903,3218 | 75,1635,981 | 76,1672,1048 | 83,650,78 | 84,604,39 | 85,2996,2434 | 86,2970,2445 | 87,583,63 | 88,3365,2845 | 92,658,154 | 93,1419,922 | 94,4095,3598 | 95,1592,1095 | 97,525,66 | 98,3644,3227 | 101,3872,3491 | 102,3898,3526 | 103,2011,1641 | 104,2832,2463 | 106,1553,1192 | 108,2454,2095 | 109,2915,2593 | 111,2774,2475 | 112,772,474 | 114,293,28 | 117,3516,3289 | 118,2189,1968 | 120,2116,1903 | 121,230,23 | 122,425,238 | 123,3908,3731 | 124,201,24 | 125,3160,2983 | 126,3520,3343 | 127,329,169 | 128,3912,3780 | 129,157,41 | 130,3438,3326 | 131,207,95 | 132,552,461 | 133,2934,2882 | 134,959,907 | 135,64,13 | 136,2905,2855 | 137,58,20 | 138,1721,1703 | 139,2304,2286 | 140,3911,3894 | 141,774,759 | 142,3586,3574

BATCH_RAW_INFO | 44,2689,1788 | 52,1902,1011 | 62,2498,1740 | 71,3904,3218 | 75,1636,981 | 76,1673,1048 | 83,651,78 | 84,605,39 | 85,2997,2434 | 86,2971,2445 | 87,584,63 | 88,3366,2845 | 92,659,154 | 93,1420,922 | 95,1593,1095 | 97,526,66 | 98,3645,3227 | 101,3873,3491 | 102,3899,3526 | 103,2012,1641 | 104,2833,2463 | 106,1554,1192 | 108,2455,2095 | 109,2916,2593 | 111,2775,2475 | 112,773,474 | 114,294,28 | 117,3517,3289 | 118,2190,1968 | 120,2117,1903 | 121,231,23 | 122,426,238 | 123,3909,3731 | 124,202,24 | 125,3161,2983 | 126,3521,3343 | 127,330,169 | 128,3913,3780 | 129,158,41 | 130,3439,3326 | 131,208,95 | 132,553,461 | 133,2935,2882 | 134,960,907 | 135,65,13 | 136,2906,2855 | 137,59,20 | 138,1722,1703 | 139,2305,2286 | 140,3912,3894 | 141,775,759 | 142,3587,3574

BATCH_RAW_INFO | 44,2690,1788 | 52,1903,1011 | 62,2499,1740 | 71,3905,3218 | 75,1637,981 | 76,1674,1048 | 83,652,78 | 84,606,39 | 85,2998,2434 | 86,2972,2445 | 87,585,63 | 88,3367,2845 | 92,660,154 | 93,1421,922 | 95,1594,1095 | 97,527,66 | 98,3646,3227 | 101,3874,3491 | 102,3900,3526 | 103,2013,1641 | 104,2834,2463 | 106,1555,1192 | 108,2456,2095 | 109,2917,2593 | 111,2776,2475 | 112,774,474 | 114,295,28 | 117,3518,3289 | 118,2191,1968 | 120,2118,1903 | 121,232,23 | 122,427,238 | 123,3910,3731 | 124,203,24 | 125,3162,2983 | 126,3522,3343 | 127,331,169 | 128,3914,3780 | 129,159,41 | 130,3440,3326 | 131,209,95 | 132,554,461 | 133,2936,2882 | 134,961,907 | 135,66,13 | 136,2907,2855 | 137,60,20 | 138,1723,1703 | 139,2306,2286 | 140,3913,3894 | 141,776,759 | 142,3588,3574

BATCH_RAW_INFO | 44,2691,1788 | 52,1904,1011 | 62,2500,1740 | 71,3906,3218 | 75,1638,981 | 76,1675,1048 | 83,653,78 | 84,607,39 | 85,2999,2434 | 86,2973,2445 | 87,586,63 | 88,3368,2845 | 92,661,154 | 93,1422,922 | 95,1595,1095 | 97,528,66 | 98,3647,3227 | 101,3875,3491 | 102,3901,3526 | 103,2014,1641 | 104,2835,2463 | 106,1556,1192 | 108,2457,2095 | 109,2918,2593 | 111,2777,2475 | 112,775,474 | 114,296,28 | 117,3519,3289 | 118,2192,1968 | 120,2119,1903 | 121,233,23 | 122,428,238 | 123,3911,3731 | 124,204,24 | 125,3163,2983 | 126,3523,3343 | 127,332,169 | 128,3915,3780 | 129,160,41 | 130,3441,3326 | 131,210,95 | 132,555,461 | 133,2937,2882 | 134,962,907 | 135,67,13 | 136,2908,2855 | 137,61,20 | 138,1724,1703 | 139,2307,2286 | 140,3914,3894 | 141,777,759 | 142,3589,3574

BATCH_RAW_INFO | 44,2692,1788 | 52,1905,1011 | 62,2501,1740 | 71,3907,3218 | 75,1639,981 | 76,1676,1048 | 83,654,78 | 84,608,39 | 85,3000,2434 | 86,2974,2445 | 87,587,63 | 88,3369,2845 | 92,662,154 | 93,1423,922 | 95,1596,1095 | 97,529,66 | 98,3648,3227 | 101,3876,3491 | 102,3902,3526 | 103,2015,1641 | 104,2836,2463 | 106,1557,1192 | 108,2458,2095 | 109,2919,2593 | 111,2778,2475 | 112,776,474 | 114,297,28 | 117,3520,3289 | 118,2193,1968 | 120,2120,1903 | 121,234,23 | 122,429,238 | 123,3912,3731 | 124,205,24 | 125,3164,2983 | 126,3524,3343 | 127,333,169 | 128,3916,3780 | 129,161,41 | 130,3442,3326 | 131,211,95 | 132,556,461 | 133,2938,2882 | 134,963,907 | 135,68,13 | 136,2909,2855 | 137,62,20 | 138,1725,1703 | 139,2308,2286 | 140,3915,3894 | 141,778,759 | 142,3590,3574

BATCH_RAW_INFO | 44,2693,1788 | 52,1906,1011 | 62,2502,1740 | 71,3908,3218 | 75,1640,981 | 76,1677,1048 | 83,655,78 | 84,609,39 | 85,3001,2434 | 86,2975,2445 | 87,588,63 | 88,3370,2845 | 92,663,154 | 93,1424,922 | 95,1597,1095 | 97,530,66 | 98,3649,3227 | 101,3877,3491 | 102,3903,3526 | 103,2016,1641 | 104,2837,2463 | 106,1558,1192 | 108,2459,2095 | 109,2920,2593 | 111,2779,2475 | 112,777,474 | 114,298,28 | 117,3521,3289 | 118,2194,1968 | 120,2121,1903 | 121,235,23 | 122,430,238 | 123,3913,3731 | 124,206,24 | 125,3165,2983 | 126,3525,3343 | 127,334,169 | 128,3917,3780 | 129,162,41 | 130,3443,3326 | 131,212,95 | 132,557,461 | 133,2939,2882 | 134,964,907 | 135,69,13 | 136,2910,2855 | 137,63,20 | 138,1726,1703 | 139,2309,2286 | 140,3916,3894 | 141,779,759 | 142,3591,3574

BATCH_RAW_INFO | 44,2694,1788 | 52,1907,1011 | 62,2503,1740 | 71,3909,3218 | 75,1641,981 | 76,1678,1048 | 83,656,78 | 84,610,39 | 85,3002,2434 | 86,2976,2445 | 87,589,63 | 88,3371,2845 | 92,664,154 | 93,1425,922 | 95,1598,1095 | 97,531,66 | 98,3650,3227 | 101,3878,3491 | 102,3904,3526 | 103,2017,1641 | 104,2838,2463 | 106,1559,1192 | 108,2460,2095 | 109,2921,2593 | 111,2780,2475 | 112,778,474 | 114,299,28 | 117,3522,3289 | 118,2195,1968 | 120,2122,1903 | 121,236,23 | 122,431,238 | 123,3914,3731 | 124,207,24 | 125,3166,2983 | 126,3526,3343 | 127,335,169 | 128,3918,3780 | 129,163,41 | 130,3444,3326 | 131,213,95 | 132,558,461 | 133,2940,2882 | 134,965,907 | 135,70,13 | 136,2911,2855 | 137,64,20 | 138,1727,1703 | 139,2310,2286 | 140,3917,3894 | 141,780,759 | 142,3592,3574

BATCH_RAW_INFO | 44,2695,1788 | 52,1908,1011 | 62,2504,1740 | 71,3910,3218 | 75,1642,981 | 76,1679,1048 | 83,657,78 | 84,611,39 | 85,3003,2434 | 86,2977,2445 | 87,590,63 | 88,3372,2845 | 92,665,154 | 93,1426,922 | 95,1599,1095 | 97,532,66 | 98,3651,3227 | 101,3879,3491 | 102,3905,3526 | 103,2018,1641 | 104,2839,2463 | 106,1560,1192 | 108,2461,2095 | 109,2922,2593 | 111,2781,2475 | 112,779,474 | 114,300,28 | 117,3523,3289 | 118,2196,1968 | 120,2123,1903 | 121,237,23 | 122,432,238 | 123,3915,3731 | 124,208,24 | 125,3167,2983 | 126,3527,3343 | 127,336,169 | 128,3919,3780 | 129,164,41 | 130,3445,3326 | 131,214,95 | 132,559,461 | 133,2941,2882 | 134,966,907 | 135,71,13 | 136,2912,2855 | 137,65,20 | 138,1728,1703 | 139,2311,2286 | 140,3918,3894 | 141,781,759 | 142,3593,3574

BATCH_RAW_INFO | 44,2696,1788 | 52,1909,1011 | 62,2505,1740 | 71,3911,3218 | 75,1643,981 | 76,1680,1048 | 83,658,78 | 84,612,39 | 85,3004,2434 | 86,2978,2445 | 87,591,63 | 88,3373,2845 | 92,666,154 | 93,1427,922 | 95,1600,1095 | 97,533,66 | 98,3652,3227 | 101,3880,3491 | 102,3906,3526 | 103,2019,1641 | 104,2840,2463 | 106,1561,1192 | 108,2462,2095 | 109,2923,2593 | 111,2782,2475 | 112,780,474 | 114,301,28 | 117,3524,3289 | 118,2197,1968 | 120,2124,1903 | 121,238,23 | 122,433,238 | 123,3916,3731 | 124,209,24 | 125,3168,2983 | 126,3528,3343 | 127,337,169 | 128,3920,3780 | 129,165,41 | 130,3446,3326 | 131,215,95 | 132,560,461 | 133,2942,2882 | 134,967,907 | 135,72,13 | 136,2913,2855 | 137,66,20 | 138,1729,1703 | 139,2312,2286 | 140,3919,3894 | 141,782,759 | 142,3594,3574

BATCH_RAW_INFO | 44,2697,1788 | 52,1910,1011 | 62,2506,1740 | 71,3912,3218 | 75,1644,981 | 76,1681,1048 | 83,659,78 | 84,613,39 | 85,3005,2434 | 86,2979,2445 | 87,592,63 | 88,3374,2845 | 92,667,154 | 93,1428,922 | 95,1601,1095 | 97,534,66 | 98,3653,3227 | 101,3881,3491 | 102,3907,3526 | 103,2020,1641 | 104,2841,2463 | 106,1562,1192 | 108,2463,2095 | 109,2924,2593 | 111,2783,2475 | 112,781,474 | 114,302,28 | 117,3525,3289 | 118,2198,1968 | 120,2125,1903 | 121,239,23 | 122,434,238 | 123,3917,3731 | 124,210,24 | 125,3169,2983 | 126,3529,3343 | 127,338,169 | 128,3921,3780 | 129,166,41 | 130,3447,3326 | 131,216,95 | 132,561,461 | 133,2943,2882 | 134,968,907 | 135,73,13 | 136,2914,2855 | 137,67,20 | 138,1730,1703 | 139,2313,2286 | 140,3920,3894 | 141,783,759 | 142,3595,3574

BATCH_RAW_INFO | 143,3800,3799

BATCH_RAW_INFO | 144,543,542

BATCH_RAW_INFO | 145,74,73

BATCH_RAW_INFO | 44,2698,1788 | 52,1911,1011 | 62,2507,1740 | 71,3913,3218 | 75,1645,981 | 76,1682,1048 | 83,660,78 | 84,614,39 | 85,3006,2434 | 86,2980,2445 | 87,593,63 | 88,3375,2845 | 92,668,154 | 93,1429,922 | 95,1602,1095 | 97,535,66 | 98,3654,3227 | 101,3882,3491 | 102,3908,3526 | 103,2021,1641 | 104,2842,2463 | 106,1563,1192 | 108,2464,2095 | 109,2925,2593 | 111,2784,2475 | 112,782,474 | 114,303,28 | 117,3526,3289 | 118,2199,1968 | 120,2126,1903 | 121,240,23 | 122,435,238 | 123,3918,3731 | 124,211,24 | 125,3170,2983 | 126,3530,3343 | 127,339,169 | 128,3922,3780 | 129,167,41 | 130,3448,3326 | 131,217,95 | 132,562,461 | 133,2944,2882 | 134,969,907 | 135,74,13 | 136,2915,2855 | 137,68,20 | 138,1731,1703 | 139,2314,2286 | 140,3921,3894 | 141,784,759 | 142,3596,3574 | 143,3801,3799 | 144,544,542 | 145,75,73

BATCH_RAW_INFO | 44,2699,1788 | 52,1912,1011 | 62,2508,1740 | 71,3914,3218 | 75,1646,981 | 76,1683,1048 | 83,661,78 | 84,615,39 | 85,3007,2434 | 86,2981,2445 | 87,594,63 | 88,3376,2845 | 92,669,154 | 93,1430,922 | 95,1603,1095 | 97,536,66 | 98,3655,3227 | 101,3883,3491 | 102,3909,3526 | 103,2022,1641 | 104,2843,2463 | 106,1564,1192 | 108,2465,2095 | 109,2926,2593 | 111,2785,2475 | 112,783,474 | 114,304,28 | 117,3527,3289 | 118,2200,1968 | 120,2127,1903 | 121,241,23 | 122,436,238 | 123,3919,3731 | 124,212,24 | 125,3171,2983 | 126,3531,3343 | 127,340,169 | 128,3923,3780 | 129,168,41 | 130,3449,3326 | 131,218,95 | 132,563,461 | 133,2945,2882 | 134,970,907 | 135,75,13 | 136,2916,2855 | 137,69,20 | 138,1732,1703 | 139,2315,2286 | 140,3922,3894 | 141,785,759 | 142,3597,3574 | 143,3802,3799 | 144,545,542 | 145,76,73

BATCH_RAW_INFO | 44,2700,1788 | 52,1913,1011 | 62,2509,1740 | 71,3915,3218 | 75,1647,981 | 76,1684,1048 | 83,662,78 | 84,616,39 | 85,3008,2434 | 86,2982,2445 | 87,595,63 | 88,3377,2845 | 92,670,154 | 93,1431,922 | 95,1604,1095 | 97,537,66 | 98,3656,3227 | 101,3884,3491 | 102,3910,3526 | 103,2023,1641 | 104,2844,2463 | 106,1565,1192 | 108,2466,2095 | 109,2927,2593 | 111,2786,2475 | 112,784,474 | 114,305,28 | 117,3528,3289 | 118,2201,1968 | 120,2128,1903 | 121,242,23 | 122,437,238 | 123,3920,3731 | 124,213,24 | 125,3172,2983 | 126,3532,3343 | 127,341,169 | 128,3924,3780 | 129,169,41 | 130,3450,3326 | 131,219,95 | 132,564,461 | 133,2946,2882 | 134,971,907 | 135,76,13 | 136,2917,2855 | 137,70,20 | 138,1733,1703 | 139,2316,2286 | 140,3923,3894 | 141,786,759 | 142,3598,3574 | 143,3803,3799 | 144,546,542 | 145,77,73

BATCH_RAW_INFO | 44,2701,1788 | 52,1914,1011 | 62,2510,1740 | 71,3916,3218 | 75,1648,981 | 76,1685,1048 | 83,663,78 | 84,617,39 | 85,3009,2434 | 86,2983,2445 | 87,596,63 | 88,3378,2845 | 92,671,154 | 93,1432,922 | 95,1605,1095 | 97,538,66 | 98,3657,3227 | 101,3885,3491 | 102,3911,3526 | 103,2024,1641 | 104,2845,2463 | 106,1566,1192 | 108,2467,2095 | 109,2928,2593 | 111,2787,2475 | 112,785,474 | 114,306,28 | 117,3529,3289 | 118,2202,1968 | 120,2129,1903 | 121,243,23 | 122,438,238 | 123,3921,3731 | 124,214,24 | 125,3173,2983 | 126,3533,3343 | 127,342,169 | 128,3925,3780 | 129,170,41 | 130,3451,3326 | 131,220,95 | 132,565,461 | 133,2947,2882 | 134,972,907 | 135,77,13 | 136,2918,2855 | 137,71,20 | 138,1734,1703 | 139,2317,2286 | 140,3924,3894 | 141,787,759 | 142,3599,3574 | 143,3804,3799 | 144,547,542 | 145,78,73

BATCH_RAW_INFO | 44,2702,1788 | 52,1915,1011 | 62,2511,1740 | 71,3917,3218 | 75,1649,981 | 76,1686,1048 | 83,664,78 | 84,618,39 | 85,3010,2434 | 86,2984,2445 | 87,597,63 | 88,3379,2845 | 92,672,154 | 93,1433,922 | 95,1606,1095 | 97,539,66 | 98,3658,3227 | 101,3886,3491 | 102,3912,3526 | 103,2025,1641 | 104,2846,2463 | 106,1567,1192 | 108,2468,2095 | 109,2929,2593 | 111,2788,2475 | 112,786,474 | 114,307,28 | 117,3530,3289 | 118,2203,1968 | 120,2130,1903 | 121,244,23 | 122,439,238 | 123,3922,3731 | 124,215,24 | 125,3174,2983 | 126,3534,3343 | 127,343,169 | 128,3926,3780 | 129,171,41 | 130,3452,3326 | 131,221,95 | 132,566,461 | 133,2948,2882 | 134,973,907 | 135,78,13 | 136,2919,2855 | 137,72,20 | 138,1735,1703 | 139,2318,2286 | 140,3925,3894 | 141,788,759 | 142,3600,3574 | 143,3805,3799 | 144,548,542 | 145,79,73

BATCH_RAW_INFO | 44,2703,1788 | 52,1916,1011 | 62,2512,1740 | 71,3918,3218 | 75,1650,981 | 76,1687,1048 | 83,665,78 | 84,619,39 | 85,3011,2434 | 86,2985,2445 | 87,598,63 | 88,3380,2845 | 92,673,154 | 93,1434,922 | 95,1607,1095 | 97,540,66 | 98,3659,3227 | 101,3887,3491 | 102,3913,3526 | 103,2026,1641 | 104,2847,2463 | 106,1568,1192 | 108,2469,2095 | 109,2930,2593 | 111,2789,2475 | 112,787,474 | 114,308,28 | 117,3531,3289 | 118,2204,1968 | 120,2131,1903 | 121,245,23 | 122,440,238 | 123,3923,3731 | 124,216,24 | 125,3175,2983 | 126,3535,3343 | 127,344,169 | 128,3927,3780 | 129,172,41 | 130,3453,3326 | 131,222,95 | 132,567,461 | 133,2949,2882 | 134,974,907 | 135,79,13 | 136,2920,2855 | 137,73,20 | 138,1736,1703 | 139,2319,2286 | 140,3926,3894 | 141,789,759 | 142,3601,3574 | 143,3806,3799 | 144,549,542 | 145,80,73

BATCH_RAW_INFO | 44,2704,1788 | 52,1917,1011 | 62,2513,1740 | 71,3919,3218 | 75,1651,981 | 76,1688,1048 | 83,666,78 | 84,620,39 | 85,3012,2434 | 86,2986,2445 | 87,599,63 | 88,3381,2845 | 92,674,154 | 93,1435,922 | 95,1608,1095 | 97,541,66 | 98,3660,3227 | 101,3888,3491 | 102,3914,3526 | 103,2027,1641 | 104,2848,2463 | 106,1569,1192 | 108,2470,2095 | 109,2931,2593 | 111,2790,2475 | 112,788,474 | 114,309,28 | 117,3532,3289 | 118,2205,1968 | 120,2132,1903 | 121,246,23 | 122,441,238 | 123,3924,3731 | 124,217,24 | 125,3176,2983 | 126,3536,3343 | 127,345,169 | 128,3928,3780 | 129,173,41 | 130,3454,3326 | 131,223,95 | 132,568,461 | 133,2950,2882 | 134,975,907 | 135,80,13 | 136,2921,2855 | 137,74,20 | 138,1737,1703 | 139,2320,2286 | 140,3927,3894 | 141,790,759 | 142,3602,3574 | 143,3807,3799 | 144,550,542 | 145,81,73

BATCH_RAW_INFO | 44,2705,1788 | 52,1918,1011 | 62,2514,1740 | 71,3920,3218 | 75,1652,981 | 76,1689,1048 | 83,667,78 | 84,621,39 | 85,3013,2434 | 86,2987,2445 | 87,600,63 | 88,3382,2845 | 92,675,154 | 93,1436,922 | 95,1609,1095 | 97,542,66 | 98,3661,3227 | 101,3889,3491 | 102,3915,3526 | 103,2028,1641 | 104,2849,2463 | 106,1570,1192 | 108,2471,2095 | 109,2932,2593 | 111,2791,2475 | 112,789,474 | 114,310,28 | 117,3533,3289 | 118,2206,1968 | 120,2133,1903 | 121,247,23 | 122,442,238 | 123,3925,3731 | 124,218,24 | 125,3177,2983 | 126,3537,3343 | 127,346,169 | 128,3929,3780 | 129,174,41 | 130,3455,3326 | 131,224,95 | 132,569,461 | 133,2951,2882 | 134,976,907 | 135,81,13 | 136,2922,2855 | 137,75,20 | 138,1738,1703 | 139,2321,2286 | 140,3928,3894 | 141,791,759 | 142,3603,3574 | 143,3808,3799 | 144,551,542 | 145,82,73

BATCH_RAW_INFO | 44,2706,1788 | 52,1919,1011 | 62,2515,1740 | 71,3921,3218 | 75,1653,981 | 76,1690,1048 | 83,668,78 | 84,622,39 | 85,3014,2434 | 86,2988,2445 | 87,601,63 | 88,3383,2845 | 92,676,154 | 93,1437,922 | 95,1610,1095 | 97,543,66 | 98,3662,3227 | 101,3890,3491 | 102,3916,3526 | 103,2029,1641 | 104,2850,2463 | 106,1571,1192 | 108,2472,2095 | 109,2933,2593 | 111,2792,2475 | 112,790,474 | 114,311,28 | 117,3534,3289 | 118,2207,1968 | 120,2134,1903 | 121,248,23 | 122,443,238 | 123,3926,3731 | 124,219,24 | 125,3178,2983 | 126,3538,3343 | 127,347,169 | 128,3930,3780 | 129,175,41 | 130,3456,3326 | 131,225,95 | 132,570,461 | 133,2952,2882 | 134,977,907 | 135,82,13 | 136,2923,2855 | 137,76,20 | 138,1739,1703 | 139,2322,2286 | 140,3929,3894 | 141,792,759 | 142,3604,3574 | 143,3809,3799 | 144,552,542 | 145,83,73

BATCH_RAW_INFO | 146,1888,1887

BATCH_RAW_INFO | 44,2707,1788 | 52,1920,1011 | 62,2516,1740 | 71,3922,3218 | 75,1654,981 | 76,1691,1048 | 83,669,78 | 84,623,39 | 85,3015,2434 | 86,2989,2445 | 87,602,63 | 88,3384,2845 | 92,677,154 | 93,1438,922 | 95,1611,1095 | 97,544,66 | 98,3663,3227 | 101,3891,3491 | 102,3917,3526 | 103,2030,1641 | 104,2851,2463 | 106,1572,1192 | 108,2473,2095 | 109,2934,2593 | 111,2793,2475 | 112,791,474 | 114,312,28 | 117,3535,3289 | 118,2208,1968 | 120,2135,1903 | 121,249,23 | 122,444,238 | 123,3927,3731 | 124,220,24 | 125,3179,2983 | 126,3539,3343 | 127,348,169 | 128,3931,3780 | 129,176,41 | 130,3457,3326 | 131,226,95 | 132,571,461 | 133,2953,2882 | 134,978,907 | 135,83,13 | 136,2924,2855 | 137,77,20 | 138,1740,1703 | 139,2323,2286 | 140,3930,3894 | 141,793,759 | 142,3605,3574 | 143,3810,3799 | 144,553,542 | 145,84,73 | 146,1889,1887

BATCH_RAW_INFO | 44,2708,1788 | 52,1921,1011 | 62,2517,1740 | 71,3923,3218 | 75,1655,981 | 76,1692,1048 | 83,670,78 | 84,624,39 | 85,3016,2434 | 86,2990,2445 | 87,603,63 | 88,3385,2845 | 92,678,154 | 93,1439,922 | 95,1612,1095 | 97,545,66 | 98,3664,3227 | 101,3892,3491 | 102,3918,3526 | 103,2031,1641 | 104,2852,2463 | 106,1573,1192 | 108,2474,2095 | 109,2935,2593 | 111,2794,2475 | 112,792,474 | 114,313,28 | 117,3536,3289 | 118,2209,1968 | 120,2136,1903 | 121,250,23 | 122,445,238 | 123,3928,3731 | 124,221,24 | 125,3180,2983 | 126,3540,3343 | 127,349,169 | 128,3932,3780 | 129,177,41 | 130,3458,3326 | 131,227,95 | 132,572,461 | 133,2954,2882 | 134,979,907 | 135,84,13 | 136,2925,2855 | 137,78,20 | 138,1741,1703 | 139,2324,2286 | 140,3931,3894 | 141,794,759 | 142,3606,3574 | 143,3811,3799 | 144,554,542 | 145,85,73 | 146,1890,1887

BATCH_RAW_INFO | 44,2709,1788 | 52,1922,1011 | 62,2518,1740 | 71,3924,3218 | 75,1656,981 | 76,1693,1048 | 83,671,78 | 84,625,39 | 85,3017,2434 | 86,2991,2445 | 87,604,63 | 88,3386,2845 | 92,679,154 | 93,1440,922 | 95,1613,1095 | 97,546,66 | 98,3665,3227 | 101,3893,3491 | 102,3919,3526 | 103,2032,1641 | 104,2853,2463 | 106,1574,1192 | 108,2475,2095 | 109,2936,2593 | 111,2795,2475 | 112,793,474 | 114,314,28 | 117,3537,3289 | 118,2210,1968 | 120,2137,1903 | 121,251,23 | 122,446,238 | 123,3929,3731 | 124,222,24 | 125,3181,2983 | 126,3541,3343 | 127,350,169 | 128,3933,3780 | 129,178,41 | 130,3459,3326 | 131,228,95 | 132,573,461 | 133,2955,2882 | 134,980,907 | 135,85,13 | 136,2926,2855 | 137,79,20 | 138,1742,1703 | 139,2325,2286 | 140,3932,3894 | 141,795,759 | 142,3607,3574 | 143,3812,3799 | 144,555,542 | 145,86,73 | 146,1891,1887

BATCH_RAW_INFO | 44,2710,1788 | 52,1923,1011 | 62,2519,1740 | 71,3925,3218 | 75,1657,981 | 76,1694,1048 | 83,672,78 | 84,626,39 | 85,3018,2434 | 86,2992,2445 | 87,605,63 | 88,3387,2845 | 92,680,154 | 93,1441,922 | 95,1614,1095 | 97,547,66 | 98,3666,3227 | 101,3894,3491 | 102,3920,3526 | 103,2033,1641 | 104,2854,2463 | 106,1575,1192 | 108,2476,2095 | 109,2937,2593 | 111,2796,2475 | 112,794,474 | 114,315,28 | 117,3538,3289 | 118,2211,1968 | 120,2138,1903 | 121,252,23 | 122,447,238 | 123,3930,3731 | 124,223,24 | 125,3182,2983 | 126,3542,3343 | 127,351,169 | 128,3934,3780 | 129,179,41 | 130,3460,3326 | 131,229,95 | 132,574,461 | 133,2956,2882 | 134,981,907 | 135,86,13 | 136,2927,2855 | 137,80,20 | 138,1743,1703 | 139,2326,2286 | 140,3933,3894 | 141,796,759 | 142,3608,3574 | 143,3813,3799 | 144,556,542 | 145,87,73 | 146,1892,1887

BATCH_RAW_INFO | 44,2711,1788 | 52,1924,1011 | 62,2520,1740 | 71,3926,3218 | 75,1658,981 | 76,1695,1048 | 83,673,78 | 84,627,39 | 85,3019,2434 | 86,2993,2445 | 87,606,63 | 88,3388,2845 | 92,681,154 | 93,1442,922 | 95,1615,1095 | 97,548,66 | 98,3667,3227 | 101,3895,3491 | 102,3921,3526 | 103,2034,1641 | 104,2855,2463 | 106,1576,1192 | 108,2477,2095 | 109,2938,2593 | 111,2797,2475 | 112,795,474 | 114,316,28 | 117,3539,3289 | 118,2212,1968 | 120,2139,1903 | 121,253,23 | 122,448,238 | 123,3931,3731 | 124,224,24 | 125,3183,2983 | 126,3543,3343 | 127,352,169 | 128,3935,3780 | 129,180,41 | 130,3461,3326 | 131,230,95 | 132,575,461 | 133,2957,2882 | 134,982,907 | 135,87,13 | 136,2928,2855 | 137,81,20 | 138,1744,1703 | 139,2327,2286 | 140,3934,3894 | 141,797,759 | 142,3609,3574 | 143,3814,3799 | 144,557,542 | 145,88,73 | 146,1893,1887

BATCH_RAW_INFO | 44,2712,1788 | 52,1925,1011 | 62,2521,1740 | 71,3927,3218 | 75,1659,981 | 76,1696,1048 | 83,674,78 | 84,628,39 | 85,3020,2434 | 86,2994,2445 | 87,607,63 | 88,3389,2845 | 92,682,154 | 93,1443,922 | 95,1616,1095 | 97,549,66 | 98,3668,3227 | 101,3896,3491 | 102,3922,3526 | 103,2035,1641 | 104,2856,2463 | 106,1577,1192 | 108,2478,2095 | 109,2939,2593 | 111,2798,2475 | 112,796,474 | 114,317,28 | 117,3540,3289 | 118,2213,1968 | 120,2140,1903 | 121,254,23 | 122,449,238 | 123,3932,3731 | 124,225,24 | 125,3184,2983 | 126,3544,3343 | 127,353,169 | 128,3936,3780 | 129,181,41 | 130,3462,3326 | 131,231,95 | 132,576,461 | 133,2958,2882 | 134,983,907 | 135,88,13 | 136,2929,2855 | 137,82,20 | 138,1745,1703 | 139,2328,2286 | 140,3935,3894 | 141,798,759 | 142,3610,3574 | 143,3815,3799 | 144,558,542 | 145,89,73 | 146,1894,1887

BATCH_RAW_INFO | 44,2713,1788 | 52,1926,1011 | 62,2522,1740 | 71,3928,3218 | 75,1660,981 | 76,1697,1048 | 83,675,78 | 84,629,39 | 85,3021,2434 | 86,2995,2445 | 87,608,63 | 88,3390,2845 | 92,683,154 | 93,1444,922 | 95,1617,1095 | 97,550,66 | 98,3669,3227 | 101,3897,3491 | 102,3923,3526 | 103,2036,1641 | 104,2857,2463 | 106,1578,1192 | 108,2479,2095 | 109,2940,2593 | 111,2799,2475 | 112,797,474 | 114,318,28 | 117,3541,3289 | 118,2214,1968 | 120,2141,1903 | 121,255,23 | 122,450,238 | 123,3933,3731 | 124,226,24 | 125,3185,2983 | 126,3545,3343 | 127,354,169 | 128,3937,3780 | 129,182,41 | 130,3463,3326 | 131,232,95 | 132,577,461 | 133,2959,2882 | 134,984,907 | 135,89,13 | 136,2930,2855 | 137,83,20 | 138,1746,1703 | 139,2329,2286 | 140,3936,3894 | 141,799,759 | 142,3611,3574 | 143,3816,3799 | 144,559,542 | 145,90,73 | 146,1895,1887

BATCH_RAW_INFO | 44,2714,1788 | 52,1927,1011 | 62,2523,1740 | 71,3929,3218 | 75,1661,981 | 76,1698,1048 | 83,676,78 | 84,630,39 | 85,3022,2434 | 86,2996,2445 | 87,609,63 | 88,3391,2845 | 92,684,154 | 93,1445,922 | 95,1618,1095 | 97,551,66 | 98,3670,3227 | 101,3898,3491 | 102,3924,3526 | 103,2037,1641 | 104,2858,2463 | 106,1579,1192 | 108,2480,2095 | 109,2941,2593 | 111,2800,2475 | 112,798,474 | 114,319,28 | 117,3542,3289 | 118,2215,1968 | 120,2142,1903 | 121,256,23 | 122,451,238 | 123,3934,3731 | 124,227,24 | 125,3186,2983 | 126,3546,3343 | 127,355,169 | 128,3938,3780 | 129,183,41 | 130,3464,3326 | 131,233,95 | 132,578,461 | 133,2960,2882 | 134,985,907 | 135,90,13 | 136,2931,2855 | 137,84,20 | 138,1747,1703 | 139,2330,2286 | 140,3937,3894 | 141,800,759 | 142,3612,3574 | 143,3817,3799 | 144,560,542 | 145,91,73 | 146,1896,1887

BATCH_RAW_INFO | 44,2715,1788 | 52,1928,1011 | 62,2524,1740 | 71,3930,3218 | 75,1662,981 | 76,1699,1048 | 83,677,78 | 84,631,39 | 85,3023,2434 | 86,2997,2445 | 87,610,63 | 88,3392,2845 | 92,685,154 | 93,1446,922 | 95,1619,1095 | 97,552,66 | 98,3671,3227 | 101,3899,3491 | 102,3925,3526 | 103,2038,1641 | 104,2859,2463 | 106,1580,1192 | 108,2481,2095 | 109,2942,2593 | 111,2801,2475 | 112,799,474 | 114,320,28 | 117,3543,3289 | 118,2216,1968 | 120,2143,1903 | 121,257,23 | 122,452,238 | 123,3935,3731 | 124,228,24 | 125,3187,2983 | 126,3547,3343 | 127,356,169 | 128,3939,3780 | 129,184,41 | 130,3465,3326 | 131,234,95 | 132,579,461 | 133,2961,2882 | 134,986,907 | 135,91,13 | 136,2932,2855 | 137,85,20 | 138,1748,1703 | 139,2331,2286 | 140,3938,3894 | 141,801,759 | 142,3613,3574 | 143,3818,3799 | 144,561,542 | 145,92,73 | 146,1897,1887

BATCH_RAW_INFO | 44,2716,1788 | 52,1929,1011 | 62,2525,1740 | 71,3931,3218 | 75,1663,981 | 76,1700,1048 | 83,678,78 | 84,632,39 | 85,3024,2434 | 86,2998,2445 | 87,611,63 | 88,3393,2845 | 92,686,154 | 93,1447,922 | 95,1620,1095 | 97,553,66 | 98,3672,3227 | 101,3900,3491 | 102,3926,3526 | 103,2039,1641 | 104,2860,2463 | 106,1581,1192 | 108,2482,2095 | 109,2943,2593 | 111,2802,2475 | 112,800,474 | 114,321,28 | 117,3544,3289 | 118,2217,1968 | 120,2144,1903 | 121,258,23 | 122,453,238 | 123,3936,3731 | 124,229,24 | 125,3188,2983 | 126,3548,3343 | 127,357,169 | 128,3940,3780 | 129,185,41 | 130,3466,3326 | 131,235,95 | 132,580,461 | 133,2962,2882 | 134,987,907 | 135,92,13 | 136,2933,2855 | 137,86,20 | 138,1749,1703 | 139,2332,2286 | 140,3939,3894 | 141,802,759 | 142,3614,3574 | 143,3819,3799 | 144,562,542 | 145,93,73 | 146,1898,1887

BATCH_RAW_INFO | 44,2717,1788 | 52,1930,1011 | 62,2526,1740 | 71,3932,3218 | 75,1664,981 | 76,1701,1048 | 83,679,78 | 84,633,39 | 85,3025,2434 | 86,2999,2445 | 87,612,63 | 88,3394,2845 | 92,687,154 | 93,1448,922 | 95,1621,1095 | 97,554,66 | 98,3673,3227 | 101,3901,3491 | 102,3927,3526 | 103,2040,1641 | 104,2861,2463 | 106,1582,1192 | 108,2483,2095 | 109,2944,2593 | 111,2803,2475 | 112,801,474 | 114,322,28 | 117,3545,3289 | 118,2218,1968 | 120,2145,1903 | 121,259,23 | 122,454,238 | 123,3937,3731 | 124,230,24 | 125,3189,2983 | 126,3549,3343 | 127,358,169 | 128,3941,3780 | 129,186,41 | 130,3467,3326 | 131,236,95 | 132,581,461 | 133,2963,2882 | 134,988,907 | 135,93,13 | 136,2934,2855 | 137,87,20 | 138,1750,1703 | 139,2333,2286 | 140,3940,3894 | 141,803,759 | 142,3615,3574 | 143,3820,3799 | 144,563,542 | 145,94,73 | 146,1899,1887

BATCH_RAW_INFO | 44,2718,1788 | 52,1931,1011 | 62,2527,1740 | 71,3933,3218 | 75,1665,981 | 76,1702,1048 | 83,680,78 | 84,634,39 | 85,3026,2434 | 86,3000,2445 | 87,613,63 | 88,3395,2845 | 92,688,154 | 93,1449,922 | 95,1622,1095 | 97,555,66 | 98,3674,3227 | 101,3902,3491 | 102,3928,3526 | 103,2041,1641 | 104,2862,2463 | 106,1583,1192 | 108,2484,2095 | 109,2945,2593 | 111,2804,2475 | 112,802,474 | 114,323,28 | 117,3546,3289 | 118,2219,1968 | 120,2146,1903 | 121,260,23 | 122,455,238 | 123,3938,3731 | 124,231,24 | 125,3190,2983 | 126,3550,3343 | 127,359,169 | 128,3942,3780 | 129,187,41 | 130,3468,3326 | 131,237,95 | 132,582,461 | 133,2964,2882 | 134,989,907 | 135,94,13 | 136,2935,2855 | 137,88,20 | 138,1751,1703 | 139,2334,2286 | 140,3941,3894 | 141,804,759 | 142,3616,3574 | 143,3821,3799 | 144,564,542 | 145,95,73 | 146,1900,1887

BATCH_RAW_INFO | 44,2719,1788 | 52,1932,1011 | 62,2528,1740 | 71,3934,3218 | 75,1666,981 | 76,1703,1048 | 83,681,78 | 84,635,39 | 85,3027,2434 | 86,3001,2445 | 87,614,63 | 88,3396,2845 | 92,689,154 | 93,1450,922 | 95,1623,1095 | 97,556,66 | 98,3675,3227 | 101,3903,3491 | 102,3929,3526 | 103,2042,1641 | 104,2863,2463 | 106,1584,1192 | 108,2485,2095 | 109,2946,2593 | 111,2805,2475 | 112,803,474 | 114,324,28 | 117,3547,3289 | 118,2220,1968 | 120,2147,1903 | 121,261,23 | 122,456,238 | 123,3939,3731 | 124,232,24 | 125,3191,2983 | 126,3551,3343 | 127,360,169 | 128,3943,3780 | 129,188,41 | 130,3469,3326 | 131,238,95 | 132,583,461 | 133,2965,2882 | 134,990,907 | 135,95,13 | 136,2936,2855 | 137,89,20 | 138,1752,1703 | 139,2335,2286 | 140,3942,3894 | 141,805,759 | 142,3617,3574 | 143,3822,3799 | 144,565,542 | 145,96,73 | 146,1901,1887

BATCH_RAW_INFO | 147,3910,3909

BATCH_RAW_INFO | 148,624,623

BATCH_RAW_INFO | 149,4004,4003

BATCH_RAW_INFO | 44,2720,1788 | 52,1933,1011 | 62,2529,1740 | 71,3935,3218 | 75,1667,981 | 76,1704,1048 | 83,682,78 | 84,636,39 | 85,3028,2434 | 86,3002,2445 | 87,615,63 | 88,3397,2845 | 92,690,154 | 93,1451,922 | 95,1624,1095 | 97,557,66 | 98,3676,3227 | 101,3904,3491 | 102,3930,3526 | 103,2043,1641 | 104,2864,2463 | 106,1585,1192 | 108,2486,2095 | 109,2947,2593 | 111,2806,2475 | 112,804,474 | 114,325,28 | 117,3548,3289 | 118,2221,1968 | 120,2148,1903 | 121,262,23 | 122,457,238 | 123,3940,3731 | 124,233,24 | 125,3192,2983 | 126,3552,3343 | 127,361,169 | 128,3944,3780 | 129,189,41 | 130,3470,3326 | 131,239,95 | 132,584,461 | 133,2966,2882 | 134,991,907 | 135,96,13 | 136,2937,2855 | 137,90,20 | 138,1753,1703 | 139,2336,2286 | 140,3943,3894 | 141,806,759 | 142,3618,3574 | 143,3823,3799 | 144,566,542 | 145,97,73 | 146,1902,1887 | 147,3911,3909 | 148,625,623 | 149,4005,4003

BATCH_RAW_INFO | 44,2721,1788 | 52,1934,1011 | 62,2530,1740 | 71,3936,3218 | 75,1668,981 | 76,1705,1048 | 83,683,78 | 84,637,39 | 85,3029,2434 | 86,3003,2445 | 87,616,63 | 88,3398,2845 | 92,691,154 | 93,1452,922 | 95,1625,1095 | 97,558,66 | 98,3677,3227 | 101,3905,3491 | 102,3931,3526 | 103,2044,1641 | 104,2865,2463 | 106,1586,1192 | 108,2487,2095 | 109,2948,2593 | 111,2807,2475 | 112,805,474 | 114,326,28 | 117,3549,3289 | 118,2222,1968 | 120,2149,1903 | 121,263,23 | 122,458,238 | 123,3941,3731 | 124,234,24 | 125,3193,2983 | 126,3553,3343 | 127,362,169 | 128,3945,3780 | 129,190,41 | 130,3471,3326 | 131,240,95 | 132,585,461 | 133,2967,2882 | 134,992,907 | 135,97,13 | 136,2938,2855 | 137,91,20 | 138,1754,1703 | 139,2337,2286 | 140,3944,3894 | 141,807,759 | 142,3619,3574 | 143,3824,3799 | 144,567,542 | 145,98,73 | 146,1903,1887 | 147,3912,3909 | 148,626,623 | 149,4006,4003

BATCH_RAW_INFO | 44,2722,1788 | 52,1935,1011 | 62,2531,1740 | 71,3937,3218 | 75,1669,981 | 76,1706,1048 | 83,684,78 | 84,638,39 | 85,3030,2434 | 86,3004,2445 | 87,617,63 | 88,3399,2845 | 92,692,154 | 93,1453,922 | 95,1626,1095 | 97,559,66 | 98,3678,3227 | 101,3906,3491 | 102,3932,3526 | 103,2045,1641 | 104,2866,2463 | 106,1587,1192 | 108,2488,2095 | 109,2949,2593 | 111,2808,2475 | 112,806,474 | 114,327,28 | 117,3550,3289 | 118,2223,1968 | 120,2150,1903 | 121,264,23 | 122,459,238 | 123,3942,3731 | 124,235,24 | 125,3194,2983 | 126,3554,3343 | 127,363,169 | 128,3946,3780 | 129,191,41 | 130,3472,3326 | 131,241,95 | 132,586,461 | 133,2968,2882 | 134,993,907 | 135,98,13 | 136,2939,2855 | 137,92,20 | 138,1755,1703 | 139,2338,2286 | 140,3945,3894 | 141,808,759 | 142,3620,3574 | 143,3825,3799 | 144,568,542 | 145,99,73 | 146,1904,1887 | 147,3913,3909 | 148,627,623 | 149,4007,4003

BATCH_RAW_INFO | 44,2723,1788 | 52,1936,1011 | 62,2532,1740 | 71,3938,3218 | 75,1670,981 | 76,1707,1048 | 83,685,78 | 84,639,39 | 85,3031,2434 | 86,3005,2445 | 87,618,63 | 88,3400,2845 | 92,693,154 | 93,1454,922 | 95,1627,1095 | 97,560,66 | 98,3679,3227 | 101,3907,3491 | 102,3933,3526 | 103,2046,1641 | 104,2867,2463 | 106,1588,1192 | 108,2489,2095 | 109,2950,2593 | 111,2809,2475 | 112,807,474 | 114,328,28 | 117,3551,3289 | 118,2224,1968 | 120,2151,1903 | 121,265,23 | 122,460,238 | 123,3943,3731 | 124,236,24 | 125,3195,2983 | 126,3555,3343 | 127,364,169 | 128,3947,3780 | 129,192,41 | 130,3473,3326 | 131,242,95 | 132,587,461 | 133,2969,2882 | 134,994,907 | 135,99,13 | 136,2940,2855 | 137,93,20 | 138,1756,1703 | 139,2339,2286 | 140,3946,3894 | 141,809,759 | 142,3621,3574 | 143,3826,3799 | 144,569,542 | 145,100,73 | 146,1905,1887 | 147,3914,3909 | 148,628,623 | 149,4008,4003

BATCH_RAW_INFO | 44,2724,1788 | 52,1937,1011 | 62,2533,1740 | 71,3939,3218 | 75,1671,981 | 76,1708,1048 | 83,686,78 | 84,640,39 | 85,3032,2434 | 86,3006,2445 | 87,619,63 | 88,3401,2845 | 92,694,154 | 93,1455,922 | 95,1628,1095 | 97,561,66 | 98,3680,3227 | 101,3908,3491 | 102,3934,3526 | 103,2047,1641 | 104,2868,2463 | 106,1589,1192 | 108,2490,2095 | 109,2951,2593 | 111,2810,2475 | 112,808,474 | 114,329,28 | 117,3552,3289 | 118,2225,1968 | 120,2152,1903 | 121,266,23 | 122,461,238 | 123,3944,3731 | 124,237,24 | 125,3196,2983 | 126,3556,3343 | 127,365,169 | 128,3948,3780 | 129,193,41 | 130,3474,3326 | 131,243,95 | 132,588,461 | 133,2970,2882 | 134,995,907 | 135,100,13 | 136,2941,2855 | 137,94,20 | 138,1757,1703 | 139,2340,2286 | 140,3947,3894 | 141,810,759 | 142,3622,3574 | 143,3827,3799 | 144,570,542 | 145,101,73 | 146,1906,1887 | 147,3915,3909 | 148,629,623 | 149,4009,4003

BATCH_RAW_INFO | 44,2725,1788 | 52,1938,1011 | 62,2534,1740 | 71,3940,3218 | 75,1672,981 | 76,1709,1048 | 83,687,78 | 84,641,39 | 85,3033,2434 | 86,3007,2445 | 87,620,63 | 88,3402,2845 | 92,695,154 | 93,1456,922 | 95,1629,1095 | 97,562,66 | 98,3681,3227 | 101,3909,3491 | 102,3935,3526 | 103,2048,1641 | 104,2869,2463 | 106,1590,1192 | 108,2491,2095 | 109,2952,2593 | 111,2811,2475 | 112,809,474 | 114,330,28 | 117,3553,3289 | 118,2226,1968 | 120,2153,1903 | 121,267,23 | 122,462,238 | 123,3945,3731 | 124,238,24 | 125,3197,2983 | 126,3557,3343 | 127,366,169 | 128,3949,3780 | 129,194,41 | 130,3475,3326 | 131,244,95 | 132,589,461 | 133,2971,2882 | 134,996,907 | 135,101,13 | 136,2942,2855 | 137,95,20 | 138,1758,1703 | 139,2341,2286 | 140,3948,3894 | 141,811,759 | 142,3623,3574 | 143,3828,3799 | 144,571,542 | 146,1907,1887 | 147,3916,3909 | 148,630,623 | 149,4010,4003

BATCH_RAW_INFO | 44,2726,1788 | 52,1939,1011 | 62,2535,1740 | 71,3941,3218 | 75,1673,981 | 76,1710,1048 | 83,688,78 | 84,642,39 | 85,3034,2434 | 86,3008,2445 | 87,621,63 | 88,3403,2845 | 92,696,154 | 93,1457,922 | 95,1630,1095 | 97,563,66 | 98,3682,3227 | 101,3910,3491 | 102,3936,3526 | 103,2049,1641 | 104,2870,2463 | 106,1591,1192 | 108,2492,2095 | 109,2953,2593 | 111,2812,2475 | 112,810,474 | 114,331,28 | 117,3554,3289 | 118,2227,1968 | 120,2154,1903 | 121,268,23 | 122,463,238 | 123,3946,3731 | 124,239,24 | 125,3198,2983 | 126,3558,3343 | 127,367,169 | 128,3950,3780 | 129,195,41 | 130,3476,3326 | 131,245,95 | 132,590,461 | 133,2972,2882 | 134,997,907 | 135,102,13 | 136,2943,2855 | 137,96,20 | 138,1759,1703 | 139,2342,2286 | 140,3949,3894 | 141,812,759 | 142,3624,3574 | 143,3829,3799 | 144,572,542 | 146,1908,1887 | 147,3917,3909 | 148,631,623 | 149,4011,4003

BATCH_RAW_INFO | 44,2727,1788 | 52,1940,1011 | 62,2536,1740 | 71,3942,3218 | 75,1674,981 | 76,1711,1048 | 83,689,78 | 84,643,39 | 85,3035,2434 | 86,3009,2445 | 87,622,63 | 88,3404,2845 | 92,697,154 | 93,1458,922 | 95,1631,1095 | 97,564,66 | 98,3683,3227 | 101,3911,3491 | 102,3937,3526 | 103,2050,1641 | 104,2871,2463 | 106,1592,1192 | 108,2493,2095 | 109,2954,2593 | 111,2813,2475 | 112,811,474 | 114,332,28 | 117,3555,3289 | 118,2228,1968 | 120,2155,1903 | 121,269,23 | 122,464,238 | 123,3947,3731 | 124,240,24 | 125,3199,2983 | 126,3559,3343 | 127,368,169 | 128,3951,3780 | 129,196,41 | 130,3477,3326 | 131,246,95 | 132,591,461 | 133,2973,2882 | 134,998,907 | 135,103,13 | 136,2944,2855 | 137,97,20 | 138,1760,1703 | 139,2343,2286 | 140,3950,3894 | 141,813,759 | 142,3625,3574 | 143,3830,3799 | 144,573,542 | 146,1909,1887 | 147,3918,3909 | 148,632,623 | 149,4012,4003

BATCH_RAW_INFO | 44,2728,1788 | 52,1941,1011 | 62,2537,1740 | 71,3943,3218 | 75,1675,981 | 76,1712,1048 | 83,690,78 | 84,644,39 | 85,3036,2434 | 86,3010,2445 | 87,623,63 | 88,3405,2845 | 92,698,154 | 93,1459,922 | 95,1632,1095 | 97,565,66 | 98,3684,3227 | 101,3912,3491 | 102,3938,3526 | 103,2051,1641 | 104,2872,2463 | 106,1593,1192 | 108,2494,2095 | 109,2955,2593 | 111,2814,2475 | 112,812,474 | 114,333,28 | 117,3556,3289 | 118,2229,1968 | 120,2156,1903 | 121,270,23 | 122,465,238 | 123,3948,3731 | 124,241,24 | 125,3200,2983 | 126,3560,3343 | 127,369,169 | 128,3952,3780 | 129,197,41 | 130,3478,3326 | 131,247,95 | 132,592,461 | 133,2974,2882 | 134,999,907 | 135,104,13 | 136,2945,2855 | 137,98,20 | 138,1761,1703 | 139,2344,2286 | 140,3951,3894 | 141,814,759 | 142,3626,3574 | 143,3831,3799 | 144,574,542 | 146,1910,1887 | 147,3919,3909 | 148,633,623 | 149,4013,4003

BATCH_RAW_INFO | 44,2729,1788 | 52,1942,1011 | 62,2538,1740 | 71,3944,3218 | 75,1676,981 | 76,1713,1048 | 83,691,78 | 84,645,39 | 85,3037,2434 | 86,3011,2445 | 87,624,63 | 88,3406,2845 | 92,699,154 | 93,1460,922 | 95,1633,1095 | 97,566,66 | 98,3685,3227 | 101,3913,3491 | 102,3939,3526 | 103,2052,1641 | 104,2873,2463 | 106,1594,1192 | 108,2495,2095 | 109,2956,2593 | 111,2815,2475 | 112,813,474 | 114,334,28 | 117,3557,3289 | 118,2230,1968 | 120,2157,1903 | 121,271,23 | 122,466,238 | 123,3949,3731 | 124,242,24 | 125,3201,2983 | 126,3561,3343 | 127,370,169 | 128,3953,3780 | 129,198,41 | 130,3479,3326 | 131,248,95 | 132,593,461 | 133,2975,2882 | 134,1000,907 | 135,105,13 | 136,2946,2855 | 137,99,20 | 138,1762,1703 | 139,2345,2286 | 140,3952,3894 | 141,815,759 | 142,3627,3574 | 143,3832,3799 | 144,575,542 | 146,1911,1887 | 147,3920,3909 | 148,634,623 | 149,4014,4003

BATCH_RAW_INFO | 44,2730,1788 | 52,1943,1011 | 62,2539,1740 | 71,3945,3218 | 75,1677,981 | 76,1714,1048 | 83,692,78 | 84,646,39 | 85,3038,2434 | 86,3012,2445 | 87,625,63 | 88,3407,2845 | 92,700,154 | 93,1461,922 | 95,1634,1095 | 97,567,66 | 98,3686,3227 | 101,3914,3491 | 102,3940,3526 | 103,2053,1641 | 104,2874,2463 | 106,1595,1192 | 108,2496,2095 | 109,2957,2593 | 111,2816,2475 | 112,814,474 | 114,335,28 | 117,3558,3289 | 118,2231,1968 | 120,2158,1903 | 121,272,23 | 122,467,238 | 123,3950,3731 | 124,243,24 | 125,3202,2983 | 126,3562,3343 | 127,371,169 | 128,3954,3780 | 129,199,41 | 130,3480,3326 | 131,249,95 | 132,594,461 | 133,2976,2882 | 134,1001,907 | 135,106,13 | 136,2947,2855 | 137,100,20 | 138,1763,1703 | 139,2346,2286 | 140,3953,3894 | 141,816,759 | 142,3628,3574 | 143,3833,3799 | 144,576,542 | 146,1912,1887 | 147,3921,3909 | 148,635,623 | 149,4015,4003

BATCH_RAW_INFO | 44,2731,1788 | 52,1944,1011 | 62,2540,1740 | 71,3946,3218 | 75,1678,981 | 76,1715,1048 | 83,693,78 | 84,647,39 | 85,3039,2434 | 86,3013,2445 | 87,626,63 | 88,3408,2845 | 92,701,154 | 93,1462,922 | 95,1635,1095 | 97,568,66 | 98,3687,3227 | 101,3915,3491 | 102,3941,3526 | 103,2054,1641 | 104,2875,2463 | 106,1596,1192 | 108,2497,2095 | 109,2958,2593 | 111,2817,2475 | 112,815,474 | 114,336,28 | 117,3559,3289 | 118,2232,1968 | 120,2159,1903 | 121,273,23 | 122,468,238 | 123,3951,3731 | 124,244,24 | 125,3203,2983 | 126,3563,3343 | 127,372,169 | 128,3955,3780 | 129,200,41 | 130,3481,3326 | 131,250,95 | 132,595,461 | 133,2977,2882 | 134,1002,907 | 135,107,13 | 136,2948,2855 | 137,101,20 | 138,1764,1703 | 139,2347,2286 | 140,3954,3894 | 141,817,759 | 142,3629,3574 | 143,3834,3799 | 144,577,542 | 146,1913,1887 | 147,3922,3909 | 148,636,623 | 149,4016,4003

BATCH_RAW_INFO | 44,2732,1788 | 52,1945,1011 | 62,2541,1740 | 71,3947,3218 | 75,1679,981 | 76,1716,1048 | 83,694,78 | 84,648,39 | 85,3040,2434 | 86,3014,2445 | 87,627,63 | 88,3409,2845 | 92,702,154 | 93,1463,922 | 95,1636,1095 | 97,569,66 | 98,3688,3227 | 101,3916,3491 | 102,3942,3526 | 103,2055,1641 | 104,2876,2463 | 106,1597,1192 | 108,2498,2095 | 109,2959,2593 | 111,2818,2475 | 112,816,474 | 114,337,28 | 117,3560,3289 | 118,2233,1968 | 120,2160,1903 | 121,274,23 | 122,469,238 | 123,3952,3731 | 124,245,24 | 125,3204,2983 | 126,3564,3343 | 127,373,169 | 128,3956,3780 | 129,201,41 | 130,3482,3326 | 131,251,95 | 132,596,461 | 133,2978,2882 | 134,1003,907 | 135,108,13 | 136,2949,2855 | 137,102,20 | 138,1765,1703 | 139,2348,2286 | 140,3955,3894 | 141,818,759 | 142,3630,3574 | 143,3835,3799 | 144,578,542 | 146,1914,1887 | 147,3923,3909 | 148,637,623 | 149,4017,4003

BATCH_RAW_INFO | 44,2733,1788 | 52,1946,1011 | 62,2542,1740 | 71,3948,3218 | 75,1680,981 | 76,1717,1048 | 83,695,78 | 84,649,39 | 85,3041,2434 | 86,3015,2445 | 87,628,63 | 88,3410,2845 | 92,703,154 | 93,1464,922 | 95,1637,1095 | 97,570,66 | 98,3689,3227 | 101,3917,3491 | 102,3943,3526 | 103,2056,1641 | 104,2877,2463 | 106,1598,1192 | 108,2499,2095 | 109,2960,2593 | 111,2819,2475 | 112,817,474 | 114,338,28 | 117,3561,3289 | 118,2234,1968 | 120,2161,1903 | 121,275,23 | 122,470,238 | 123,3953,3731 | 124,246,24 | 125,3205,2983 | 126,3565,3343 | 127,374,169 | 129,202,41 | 130,3483,3326 | 131,252,95 | 132,597,461 | 133,2979,2882 | 134,1004,907 | 135,109,13 | 136,2950,2855 | 137,103,20 | 138,1766,1703 | 139,2349,2286 | 140,3956,3894 | 141,819,759 | 142,3631,3574 | 143,3836,3799 | 144,579,542 | 146,1915,1887 | 147,3924,3909 | 148,638,623 | 149,4018,4003

BATCH_RAW_INFO | 44,2734,1788 | 52,1947,1011 | 62,2543,1740 | 71,3949,3218 | 75,1681,981 | 76,1718,1048 | 83,696,78 | 84,650,39 | 85,3042,2434 | 86,3016,2445 | 87,629,63 | 88,3411,2845 | 92,704,154 | 93,1465,922 | 95,1638,1095 | 97,571,66 | 98,3690,3227 | 101,3918,3491 | 102,3944,3526 | 103,2057,1641 | 104,2878,2463 | 106,1599,1192 | 108,2500,2095 | 109,2961,2593 | 111,2820,2475 | 112,818,474 | 114,339,28 | 117,3562,3289 | 118,2235,1968 | 120,2162,1903 | 121,276,23 | 122,471,238 | 123,3954,3731 | 124,247,24 | 125,3206,2983 | 126,3566,3343 | 127,375,169 | 129,203,41 | 130,3484,3326 | 131,253,95 | 132,598,461 | 133,2980,2882 | 134,1005,907 | 135,110,13 | 136,2951,2855 | 137,104,20 | 138,1767,1703 | 139,2350,2286 | 140,3957,3894 | 141,820,759 | 142,3632,3574 | 143,3837,3799 | 144,580,542 | 146,1916,1887 | 147,3925,3909 | 148,639,623 | 149,4019,4003

BATCH_RAW_INFO | 44,2735,1788 | 52,1948,1011 | 62,2544,1740 | 71,3950,3218 | 75,1682,981 | 76,1719,1048 | 83,697,78 | 84,651,39 | 85,3043,2434 | 86,3017,2445 | 87,630,63 | 88,3412,2845 | 92,705,154 | 93,1466,922 | 95,1639,1095 | 97,572,66 | 98,3691,3227 | 101,3919,3491 | 102,3945,3526 | 103,2058,1641 | 104,2879,2463 | 106,1600,1192 | 108,2501,2095 | 109,2962,2593 | 111,2821,2475 | 112,819,474 | 114,340,28 | 117,3563,3289 | 118,2236,1968 | 120,2163,1903 | 121,277,23 | 122,472,238 | 123,3955,3731 | 124,248,24 | 125,3207,2983 | 126,3567,3343 | 127,376,169 | 129,204,41 | 130,3485,3326 | 131,254,95 | 132,599,461 | 133,2981,2882 | 134,1006,907 | 135,111,13 | 136,2952,2855 | 137,105,20 | 138,1768,1703 | 139,2351,2286 | 140,3958,3894 | 141,821,759 | 142,3633,3574 | 143,3838,3799 | 144,581,542 | 146,1917,1887 | 147,3926,3909 | 148,640,623 | 149,4020,4003

BATCH_RAW_INFO | 44,2736,1788 | 52,1949,1011 | 62,2545,1740 | 71,3951,3218 | 75,1683,981 | 76,1720,1048 | 83,698,78 | 84,652,39 | 85,3044,2434 | 86,3018,2445 | 87,631,63 | 88,3413,2845 | 92,706,154 | 93,1467,922 | 95,1640,1095 | 97,573,66 | 98,3692,3227 | 101,3920,3491 | 102,3946,3526 | 103,2059,1641 | 104,2880,2463 | 106,1601,1192 | 108,2502,2095 | 109,2963,2593 | 111,2822,2475 | 112,820,474 | 114,341,28 | 117,3564,3289 | 118,2237,1968 | 120,2164,1903 | 121,278,23 | 122,473,238 | 123,3956,3731 | 124,249,24 | 125,3208,2983 | 126,3568,3343 | 127,377,169 | 129,205,41 | 130,3486,3326 | 131,255,95 | 132,600,461 | 133,2982,2882 | 134,1007,907 | 135,112,13 | 136,2953,2855 | 137,106,20 | 138,1769,1703 | 139,2352,2286 | 140,3959,3894 | 141,822,759 | 142,3634,3574 | 143,3839,3799 | 144,582,542 | 146,1918,1887 | 147,3927,3909 | 148,641,623 | 149,4021,4003

BATCH_RAW_INFO | 44,2737,1788 | 52,1950,1011 | 62,2546,1740 | 71,3952,3218 | 75,1684,981 | 76,1721,1048 | 83,699,78 | 84,653,39 | 85,3045,2434 | 86,3019,2445 | 87,632,63 | 88,3414,2845 | 92,707,154 | 93,1468,922 | 95,1641,1095 | 97,574,66 | 98,3693,3227 | 101,3921,3491 | 102,3947,3526 | 103,2060,1641 | 104,2881,2463 | 106,1602,1192 | 108,2503,2095 | 109,2964,2593 | 111,2823,2475 | 112,821,474 | 114,342,28 | 117,3565,3289 | 118,2238,1968 | 120,2165,1903 | 121,279,23 | 122,474,238 | 123,3957,3731 | 124,250,24 | 125,3209,2983 | 126,3569,3343 | 127,378,169 | 129,206,41 | 130,3487,3326 | 131,256,95 | 132,601,461 | 133,2983,2882 | 134,1008,907 | 135,113,13 | 136,2954,2855 | 137,107,20 | 138,1770,1703 | 139,2353,2286 | 140,3960,3894 | 141,823,759 | 142,3635,3574 | 143,3840,3799 | 144,583,542 | 146,1919,1887 | 147,3928,3909 | 148,642,623 | 149,4022,4003

BATCH_RAW_INFO | 44,2738,1788 | 52,1951,1011 | 62,2547,1740 | 71,3953,3218 | 75,1685,981 | 76,1722,1048 | 83,700,78 | 84,654,39 | 85,3046,2434 | 86,3020,2445 | 87,633,63 | 88,3415,2845 | 92,708,154 | 93,1469,922 | 95,1642,1095 | 97,575,66 | 98,3694,3227 | 101,3922,3491 | 102,3948,3526 | 103,2061,1641 | 104,2882,2463 | 106,1603,1192 | 108,2504,2095 | 109,2965,2593 | 111,2824,2475 | 112,822,474 | 114,343,28 | 117,3566,3289 | 118,2239,1968 | 120,2166,1903 | 121,280,23 | 122,475,238 | 123,3958,3731 | 124,251,24 | 125,3210,2983 | 126,3570,3343 | 127,379,169 | 129,207,41 | 130,3488,3326 | 131,257,95 | 132,602,461 | 133,2984,2882 | 134,1009,907 | 135,114,13 | 136,2955,2855 | 137,108,20 | 138,1771,1703 | 139,2354,2286 | 140,3961,3894 | 141,824,759 | 142,3636,3574 | 143,3841,3799 | 144,584,542 | 146,1920,1887 | 147,3929,3909 | 148,643,623 | 149,4023,4003

BATCH_RAW_INFO | 44,2739,1788 | 52,1952,1011 | 62,2548,1740 | 71,3954,3218 | 75,1686,981 | 76,1723,1048 | 83,701,78 | 84,655,39 | 85,3047,2434 | 86,3021,2445 | 87,634,63 | 88,3416,2845 | 92,709,154 | 93,1470,922 | 95,1643,1095 | 97,576,66 | 98,3695,3227 | 101,3923,3491 | 102,3949,3526 | 103,2062,1641 | 104,2883,2463 | 106,1604,1192 | 108,2505,2095 | 109,2966,2593 | 111,2825,2475 | 112,823,474 | 114,344,28 | 117,3567,3289 | 118,2240,1968 | 120,2167,1903 | 121,281,23 | 122,476,238 | 123,3959,3731 | 124,252,24 | 125,3211,2983 | 126,3571,3343 | 127,380,169 | 129,208,41 | 130,3489,3326 | 131,258,95 | 132,603,461 | 133,2985,2882 | 134,1010,907 | 135,115,13 | 136,2956,2855 | 137,109,20 | 138,1772,1703 | 139,2355,2286 | 140,3962,3894 | 141,825,759 | 142,3637,3574 | 143,3842,3799 | 144,585,542 | 146,1921,1887 | 147,3930,3909 | 148,644,623 | 149,4024,4003

BATCH_RAW_INFO | 44,2740,1788 | 52,1953,1011 | 62,2549,1740 | 71,3955,3218 | 75,1687,981 | 76,1724,1048 | 83,702,78 | 84,656,39 | 85,3048,2434 | 86,3022,2445 | 87,635,63 | 88,3417,2845 | 92,710,154 | 93,1471,922 | 95,1644,1095 | 97,577,66 | 98,3696,3227 | 101,3924,3491 | 102,3950,3526 | 103,2063,1641 | 104,2884,2463 | 106,1605,1192 | 108,2506,2095 | 109,2967,2593 | 111,2826,2475 | 112,824,474 | 114,345,28 | 117,3568,3289 | 118,2241,1968 | 120,2168,1903 | 121,282,23 | 122,477,238 | 123,3960,3731 | 124,253,24 | 125,3212,2983 | 126,3572,3343 | 127,381,169 | 129,209,41 | 130,3490,3326 | 131,259,95 | 132,604,461 | 133,2986,2882 | 134,1011,907 | 135,116,13 | 136,2957,2855 | 137,110,20 | 138,1773,1703 | 139,2356,2286 | 140,3963,3894 | 141,826,759 | 142,3638,3574 | 143,3843,3799 | 144,586,542 | 146,1922,1887 | 147,3931,3909 | 148,645,623 | 149,4025,4003

BATCH_RAW_INFO | 44,2741,1788 | 52,1954,1011 | 62,2550,1740 | 71,3956,3218 | 75,1688,981 | 76,1725,1048 | 83,703,78 | 84,657,39 | 85,3049,2434 | 86,3023,2445 | 87,636,63 | 88,3418,2845 | 92,711,154 | 93,1472,922 | 95,1645,1095 | 97,578,66 | 98,3697,3227 | 101,3925,3491 | 102,3951,3526 | 103,2064,1641 | 104,2885,2463 | 106,1606,1192 | 108,2507,2095 | 109,2968,2593 | 111,2827,2475 | 112,825,474 | 114,346,28 | 117,3569,3289 | 118,2242,1968 | 120,2169,1903 | 121,283,23 | 122,478,238 | 123,3961,3731 | 124,254,24 | 125,3213,2983 | 126,3573,3343 | 127,382,169 | 129,210,41 | 130,3491,3326 | 131,260,95 | 132,605,461 | 133,2987,2882 | 134,1012,907 | 135,117,13 | 136,2958,2855 | 137,111,20 | 138,1774,1703 | 139,2357,2286 | 140,3964,3894 | 141,827,759 | 142,3639,3574 | 143,3844,3799 | 144,587,542 | 146,1923,1887 | 147,3932,3909 | 148,646,623 | 149,4026,4003

BATCH_RAW_INFO | 44,2742,1788 | 62,2551,1740 | 71,3957,3218 | 75,1689,981 | 76,1726,1048 | 83,704,78 | 84,658,39 | 85,3050,2434 | 86,3024,2445 | 87,637,63 | 88,3419,2845 | 92,712,154 | 93,1473,922 | 95,1646,1095 | 97,579,66 | 98,3698,3227 | 101,3926,3491 | 102,3952,3526 | 103,2065,1641 | 104,2886,2463 | 106,1607,1192 | 108,2508,2095 | 109,2969,2593 | 111,2828,2475 | 112,826,474 | 114,347,28 | 117,3570,3289 | 118,2243,1968 | 120,2170,1903 | 121,284,23 | 122,479,238 | 123,3962,3731 | 124,255,24 | 125,3214,2983 | 126,3574,3343 | 127,383,169 | 129,211,41 | 130,3492,3326 | 131,261,95 | 132,606,461 | 133,2988,2882 | 134,1013,907 | 135,118,13 | 136,2959,2855 | 137,112,20 | 138,1775,1703 | 139,2358,2286 | 140,3965,3894 | 141,828,759 | 142,3640,3574 | 143,3845,3799 | 144,588,542 | 146,1924,1887 | 147,3933,3909 | 148,647,623 | 149,4027,4003

BATCH_RAW_INFO | 44,2743,1788 | 62,2552,1740 | 71,3958,3218 | 75,1690,981 | 76,1727,1048 | 83,705,78 | 84,659,39 | 85,3051,2434 | 86,3025,2445 | 87,638,63 | 88,3420,2845 | 92,713,154 | 93,1474,922 | 95,1647,1095 | 97,580,66 | 98,3699,3227 | 101,3927,3491 | 102,3953,3526 | 103,2066,1641 | 104,2887,2463 | 106,1608,1192 | 108,2509,2095 | 109,2970,2593 | 111,2829,2475 | 112,827,474 | 114,348,28 | 117,3571,3289 | 118,2244,1968 | 120,2171,1903 | 121,285,23 | 122,480,238 | 123,3963,3731 | 124,256,24 | 125,3215,2983 | 126,3575,3343 | 127,384,169 | 129,212,41 | 130,3493,3326 | 131,262,95 | 132,607,461 | 133,2989,2882 | 134,1014,907 | 135,119,13 | 136,2960,2855 | 137,113,20 | 138,1776,1703 | 139,2359,2286 | 140,3966,3894 | 141,829,759 | 142,3641,3574 | 143,3846,3799 | 144,589,542 | 146,1925,1887 | 147,3934,3909 | 148,648,623 | 149,4028,4003

BATCH_RAW_INFO | 44,2744,1788 | 62,2553,1740 | 71,3959,3218 | 75,1691,981 | 76,1728,1048 | 83,706,78 | 84,660,39 | 85,3052,2434 | 86,3026,2445 | 87,639,63 | 88,3421,2845 | 92,714,154 | 93,1475,922 | 95,1648,1095 | 97,581,66 | 98,3700,3227 | 101,3928,3491 | 102,3954,3526 | 103,2067,1641 | 104,2888,2463 | 106,1609,1192 | 108,2510,2095 | 109,2971,2593 | 111,2830,2475 | 112,828,474 | 114,349,28 | 117,3572,3289 | 118,2245,1968 | 120,2172,1903 | 121,286,23 | 122,481,238 | 123,3964,3731 | 124,257,24 | 125,3216,2983 | 126,3576,3343 | 127,385,169 | 129,213,41 | 130,3494,3326 | 131,263,95 | 132,608,461 | 133,2990,2882 | 134,1015,907 | 135,120,13 | 136,2961,2855 | 137,114,20 | 138,1777,1703 | 139,2360,2286 | 140,3967,3894 | 141,830,759 | 142,3642,3574 | 143,3847,3799 | 144,590,542 | 146,1926,1887 | 147,3935,3909 | 148,649,623 | 149,4029,4003

BATCH_RAW_INFO | 44,2745,1788 | 62,2554,1740 | 71,3960,3218 | 75,1692,981 | 76,1729,1048 | 83,707,78 | 84,661,39 | 85,3053,2434 | 86,3027,2445 | 87,640,63 | 88,3422,2845 | 92,715,154 | 93,1476,922 | 95,1649,1095 | 97,582,66 | 98,3701,3227 | 101,3929,3491 | 102,3955,3526 | 103,2068,1641 | 104,2889,2463 | 106,1610,1192 | 108,2511,2095 | 109,2972,2593 | 111,2831,2475 | 112,829,474 | 114,350,28 | 117,3573,3289 | 118,2246,1968 | 120,2173,1903 | 121,287,23 | 122,482,238 | 123,3965,3731 | 124,258,24 | 125,3217,2983 | 126,3577,3343 | 127,386,169 | 129,214,41 | 130,3495,3326 | 131,264,95 | 132,609,461 | 133,2991,2882 | 134,1016,907 | 135,121,13 | 136,2962,2855 | 137,115,20 | 138,1778,1703 | 139,2361,2286 | 140,3968,3894 | 141,831,759 | 142,3643,3574 | 143,3848,3799 | 144,591,542 | 146,1927,1887 | 147,3936,3909 | 148,650,623 | 149,4030,4003

BATCH_RAW_INFO | 44,2746,1788 | 62,2555,1740 | 71,3961,3218 | 75,1693,981 | 76,1730,1048 | 83,708,78 | 84,662,39 | 85,3054,2434 | 86,3028,2445 | 87,641,63 | 88,3423,2845 | 92,716,154 | 93,1477,922 | 95,1650,1095 | 97,583,66 | 98,3702,3227 | 101,3930,3491 | 102,3956,3526 | 103,2069,1641 | 104,2890,2463 | 106,1611,1192 | 108,2512,2095 | 109,2973,2593 | 111,2832,2475 | 112,830,474 | 114,351,28 | 117,3574,3289 | 118,2247,1968 | 120,2174,1903 | 121,288,23 | 122,483,238 | 123,3966,3731 | 124,259,24 | 125,3218,2983 | 126,3578,3343 | 127,387,169 | 129,215,41 | 130,3496,3326 | 131,265,95 | 132,610,461 | 133,2992,2882 | 134,1017,907 | 135,122,13 | 136,2963,2855 | 137,116,20 | 138,1779,1703 | 139,2362,2286 | 140,3969,3894 | 141,832,759 | 142,3644,3574 | 143,3849,3799 | 144,592,542 | 146,1928,1887 | 147,3937,3909 | 148,651,623 | 149,4031,4003

BATCH_RAW_INFO | 44,2747,1788 | 62,2556,1740 | 71,3962,3218 | 75,1694,981 | 76,1731,1048 | 83,709,78 | 84,663,39 | 85,3055,2434 | 86,3029,2445 | 87,642,63 | 88,3424,2845 | 92,717,154 | 93,1478,922 | 95,1651,1095 | 97,584,66 | 98,3703,3227 | 101,3931,3491 | 102,3957,3526 | 103,2070,1641 | 104,2891,2463 | 106,1612,1192 | 108,2513,2095 | 109,2974,2593 | 111,2833,2475 | 112,831,474 | 114,352,28 | 117,3575,3289 | 118,2248,1968 | 120,2175,1903 | 121,289,23 | 122,484,238 | 123,3967,3731 | 124,260,24 | 125,3219,2983 | 126,3579,3343 | 127,388,169 | 129,216,41 | 130,3497,3326 | 131,266,95 | 132,611,461 | 133,2993,2882 | 134,1018,907 | 135,123,13 | 136,2964,2855 | 137,117,20 | 138,1780,1703 | 139,2363,2286 | 140,3970,3894 | 141,833,759 | 142,3645,3574 | 143,3850,3799 | 144,593,542 | 146,1929,1887 | 147,3938,3909 | 148,652,623 | 149,4032,4003

BATCH_RAW_INFO | 150,412,411

BATCH_RAW_INFO | 44,2748,1788 | 62,2557,1740 | 71,3963,3218 | 75,1695,981 | 76,1732,1048 | 83,710,78 | 84,664,39 | 85,3056,2434 | 86,3030,2445 | 87,643,63 | 88,3425,2845 | 92,718,154 | 93,1479,922 | 95,1652,1095 | 97,585,66 | 98,3704,3227 | 101,3932,3491 | 102,3958,3526 | 103,2071,1641 | 104,2892,2463 | 106,1613,1192 | 108,2514,2095 | 109,2975,2593 | 111,2834,2475 | 112,832,474 | 114,353,28 | 117,3576,3289 | 118,2249,1968 | 120,2176,1903 | 121,290,23 | 122,485,238 | 123,3968,3731 | 124,261,24 | 125,3220,2983 | 126,3580,3343 | 127,389,169 | 129,217,41 | 130,3498,3326 | 131,267,95 | 132,612,461 | 133,2994,2882 | 134,1019,907 | 135,124,13 | 136,2965,2855 | 137,118,20 | 138,1781,1703 | 139,2364,2286 | 140,3971,3894 | 141,834,759 | 142,3646,3574 | 143,3851,3799 | 144,594,542 | 146,1930,1887 | 147,3939,3909 | 148,653,623 | 149,4033,4003 | 150,413,411

BATCH_RAW_INFO | 44,2749,1788 | 62,2558,1740 | 71,3964,3218 | 75,1696,981 | 76,1733,1048 | 83,711,78 | 84,665,39 | 85,3057,2434 | 86,3031,2445 | 87,644,63 | 88,3426,2845 | 92,719,154 | 93,1480,922 | 95,1653,1095 | 97,586,66 | 98,3705,3227 | 101,3933,3491 | 102,3959,3526 | 103,2072,1641 | 104,2893,2463 | 106,1614,1192 | 108,2515,2095 | 109,2976,2593 | 111,2835,2475 | 112,833,474 | 114,354,28 | 117,3577,3289 | 118,2250,1968 | 120,2177,1903 | 121,291,23 | 122,486,238 | 123,3969,3731 | 124,262,24 | 125,3221,2983 | 126,3581,3343 | 127,390,169 | 129,218,41 | 130,3499,3326 | 131,268,95 | 132,613,461 | 133,2995,2882 | 134,1020,907 | 135,125,13 | 136,2966,2855 | 137,119,20 | 138,1782,1703 | 139,2365,2286 | 140,3972,3894 | 141,835,759 | 142,3647,3574 | 143,3852,3799 | 144,595,542 | 146,1931,1887 | 147,3940,3909 | 148,654,623 | 149,4034,4003 | 150,414,411

BATCH_RAW_INFO | 44,2750,1788 | 62,2559,1740 | 71,3965,3218 | 75,1697,981 | 76,1734,1048 | 83,712,78 | 84,666,39 | 85,3058,2434 | 86,3032,2445 | 87,645,63 | 88,3427,2845 | 92,720,154 | 93,1481,922 | 95,1654,1095 | 97,587,66 | 98,3706,3227 | 101,3934,3491 | 102,3960,3526 | 103,2073,1641 | 104,2894,2463 | 106,1615,1192 | 108,2516,2095 | 109,2977,2593 | 111,2836,2475 | 112,834,474 | 114,355,28 | 117,3578,3289 | 118,2251,1968 | 120,2178,1903 | 121,292,23 | 122,487,238 | 123,3970,3731 | 124,263,24 | 125,3222,2983 | 126,3582,3343 | 127,391,169 | 129,219,41 | 130,3500,3326 | 131,269,95 | 132,614,461 | 133,2996,2882 | 134,1021,907 | 135,126,13 | 136,2967,2855 | 137,120,20 | 138,1783,1703 | 139,2366,2286 | 140,3973,3894 | 141,836,759 | 142,3648,3574 | 143,3853,3799 | 144,596,542 | 146,1932,1887 | 147,3941,3909 | 148,655,623 | 149,4035,4003 | 150,415,411

BATCH_RAW_INFO | 44,2751,1788 | 62,2560,1740 | 71,3966,3218 | 75,1698,981 | 76,1735,1048 | 83,713,78 | 84,667,39 | 85,3059,2434 | 86,3033,2445 | 87,646,63 | 88,3428,2845 | 92,721,154 | 93,1482,922 | 95,1655,1095 | 97,588,66 | 98,3707,3227 | 101,3935,3491 | 102,3961,3526 | 103,2074,1641 | 104,2895,2463 | 106,1616,1192 | 108,2517,2095 | 109,2978,2593 | 111,2837,2475 | 112,835,474 | 114,356,28 | 117,3579,3289 | 118,2252,1968 | 120,2179,1903 | 121,293,23 | 122,488,238 | 123,3971,3731 | 124,264,24 | 125,3223,2983 | 126,3583,3343 | 127,392,169 | 129,220,41 | 130,3501,3326 | 131,270,95 | 132,615,461 | 133,2997,2882 | 134,1022,907 | 135,127,13 | 136,2968,2855 | 137,121,20 | 138,1784,1703 | 139,2367,2286 | 140,3974,3894 | 141,837,759 | 142,3649,3574 | 143,3854,3799 | 144,597,542 | 146,1933,1887 | 147,3942,3909 | 148,656,623 | 149,4036,4003 | 150,416,411

BATCH_RAW_INFO | 62,2561,1740 | 71,3967,3218 | 75,1699,981 | 76,1736,1048 | 83,714,78 | 84,668,39 | 85,3060,2434 | 86,3034,2445 | 87,647,63 | 88,3429,2845 | 92,722,154 | 93,1483,922 | 95,1656,1095 | 97,589,66 | 98,3708,3227 | 101,3936,3491 | 102,3962,3526 | 103,2075,1641 | 104,2896,2463 | 106,1617,1192 | 108,2518,2095 | 109,2979,2593 | 111,2838,2475 | 112,836,474 | 114,357,28 | 117,3580,3289 | 118,2253,1968 | 120,2180,1903 | 121,294,23 | 122,489,238 | 123,3972,3731 | 124,265,24 | 125,3224,2983 | 126,3584,3343 | 127,393,169 | 129,221,41 | 130,3502,3326 | 131,271,95 | 132,616,461 | 133,2998,2882 | 134,1023,907 | 135,128,13 | 136,2969,2855 | 137,122,20 | 138,1785,1703 | 139,2368,2286 | 140,3975,3894 | 141,838,759 | 142,3650,3574 | 143,3855,3799 | 144,598,542 | 146,1934,1887 | 147,3943,3909 | 148,657,623 | 149,4037,4003 | 150,417,411

BATCH_RAW_INFO | 62,2562,1740 | 71,3968,3218 | 75,1700,981 | 76,1737,1048 | 83,715,78 | 84,669,39 | 85,3061,2434 | 86,3035,2445 | 87,648,63 | 88,3430,2845 | 92,723,154 | 93,1484,922 | 95,1657,1095 | 97,590,66 | 98,3709,3227 | 101,3937,3491 | 102,3963,3526 | 103,2076,1641 | 104,2897,2463 | 106,1618,1192 | 108,2519,2095 | 109,2980,2593 | 111,2839,2475 | 112,837,474 | 114,358,28 | 117,3581,3289 | 118,2254,1968 | 120,2181,1903 | 121,295,23 | 122,490,238 | 123,3973,3731 | 124,266,24 | 125,3225,2983 | 126,3585,3343 | 127,394,169 | 129,222,41 | 130,3503,3326 | 131,272,95 | 132,617,461 | 133,2999,2882 | 134,1024,907 | 135,129,13 | 136,2970,2855 | 137,123,20 | 138,1786,1703 | 139,2369,2286 | 140,3976,3894 | 141,839,759 | 142,3651,3574 | 143,3856,3799 | 144,599,542 | 146,1935,1887 | 147,3944,3909 | 148,658,623 | 149,4038,4003 | 150,418,411

BATCH_RAW_INFO | 62,2563,1740 | 71,3969,3218 | 75,1701,981 | 76,1738,1048 | 83,716,78 | 84,670,39 | 85,3062,2434 | 86,3036,2445 | 87,649,63 | 88,3431,2845 | 92,724,154 | 93,1485,922 | 95,1658,1095 | 97,591,66 | 98,3710,3227 | 101,3938,3491 | 102,3964,3526 | 103,2077,1641 | 104,2898,2463 | 106,1619,1192 | 108,2520,2095 | 109,2981,2593 | 111,2840,2475 | 112,838,474 | 114,359,28 | 117,3582,3289 | 118,2255,1968 | 120,2182,1903 | 121,296,23 | 122,491,238 | 123,3974,3731 | 124,267,24 | 125,3226,2983 | 126,3586,3343 | 127,395,169 | 129,223,41 | 130,3504,3326 | 131,273,95 | 132,618,461 | 133,3000,2882 | 134,1025,907 | 135,130,13 | 136,2971,2855 | 137,124,20 | 138,1787,1703 | 139,2370,2286 | 140,3977,3894 | 141,840,759 | 142,3652,3574 | 143,3857,3799 | 144,600,542 | 146,1936,1887 | 147,3945,3909 | 148,659,623 | 149,4039,4003 | 150,419,411

BATCH_RAW_INFO | 62,2564,1740 | 71,3970,3218 | 75,1702,981 | 76,1739,1048 | 83,717,78 | 84,671,39 | 85,3063,2434 | 86,3037,2445 | 87,650,63 | 88,3432,2845 | 92,725,154 | 93,1486,922 | 95,1659,1095 | 97,592,66 | 98,3711,3227 | 101,3939,3491 | 102,3965,3526 | 103,2078,1641 | 104,2899,2463 | 106,1620,1192 | 108,2521,2095 | 109,2982,2593 | 111,2841,2475 | 112,839,474 | 114,360,28 | 117,3583,3289 | 118,2256,1968 | 120,2183,1903 | 121,297,23 | 122,492,238 | 123,3975,3731 | 124,268,24 | 125,3227,2983 | 126,3587,3343 | 127,396,169 | 129,224,41 | 130,3505,3326 | 131,274,95 | 132,619,461 | 133,3001,2882 | 134,1026,907 | 135,131,13 | 136,2972,2855 | 137,125,20 | 138,1788,1703 | 139,2371,2286 | 140,3978,3894 | 141,841,759 | 142,3653,3574 | 143,3858,3799 | 144,601,542 | 146,1937,1887 | 147,3946,3909 | 148,660,623 | 149,4040,4003 | 150,420,411

BATCH_RAW_INFO | 62,2565,1740 | 71,3971,3218 | 75,1703,981 | 76,1740,1048 | 83,718,78 | 84,672,39 | 85,3064,2434 | 86,3038,2445 | 87,651,63 | 88,3433,2845 | 92,726,154 | 93,1487,922 | 95,1660,1095 | 97,593,66 | 98,3712,3227 | 101,3940,3491 | 102,3966,3526 | 103,2079,1641 | 104,2900,2463 | 106,1621,1192 | 108,2522,2095 | 109,2983,2593 | 111,2842,2475 | 112,840,474 | 114,361,28 | 117,3584,3289 | 118,2257,1968 | 120,2184,1903 | 121,298,23 | 122,493,238 | 123,3976,3731 | 124,269,24 | 125,3228,2983 | 126,3588,3343 | 127,397,169 | 129,225,41 | 130,3506,3326 | 131,275,95 | 132,620,461 | 133,3002,2882 | 134,1027,907 | 135,132,13 | 136,2973,2855 | 137,126,20 | 138,1789,1703 | 139,2372,2286 | 140,3979,3894 | 141,842,759 | 142,3654,3574 | 143,3859,3799 | 144,602,542 | 146,1938,1887 | 147,3947,3909 | 148,661,623 | 149,4041,4003 | 150,421,411

BATCH_RAW_INFO | 62,2566,1740 | 71,3972,3218 | 75,1704,981 | 76,1741,1048 | 83,719,78 | 84,673,39 | 85,3065,2434 | 86,3039,2445 | 87,652,63 | 88,3434,2845 | 92,727,154 | 93,1488,922 | 95,1661,1095 | 97,594,66 | 98,3713,3227 | 101,3941,3491 | 102,3967,3526 | 103,2080,1641 | 104,2901,2463 | 106,1622,1192 | 108,2523,2095 | 109,2984,2593 | 111,2843,2475 | 112,841,474 | 114,362,28 | 117,3585,3289 | 118,2258,1968 | 120,2185,1903 | 121,299,23 | 122,494,238 | 123,3977,3731 | 124,270,24 | 125,3229,2983 | 126,3589,3343 | 127,398,169 | 129,226,41 | 130,3507,3326 | 131,276,95 | 132,621,461 | 133,3003,2882 | 134,1028,907 | 135,133,13 | 136,2974,2855 | 137,127,20 | 138,1790,1703 | 139,2373,2286 | 140,3980,3894 | 141,843,759 | 142,3655,3574 | 143,3860,3799 | 144,603,542 | 146,1939,1887 | 147,3948,3909 | 148,662,623 | 149,4042,4003 | 150,422,411

BATCH_RAW_INFO | 62,2567,1740 | 71,3973,3218 | 75,1705,981 | 76,1742,1048 | 83,720,78 | 84,674,39 | 85,3066,2434 | 86,3040,2445 | 87,653,63 | 88,3435,2845 | 92,728,154 | 93,1489,922 | 95,1662,1095 | 97,595,66 | 98,3714,3227 | 101,3942,3491 | 102,3968,3526 | 103,2081,1641 | 104,2902,2463 | 106,1623,1192 | 108,2524,2095 | 109,2985,2593 | 111,2844,2475 | 112,842,474 | 114,363,28 | 117,3586,3289 | 118,2259,1968 | 120,2186,1903 | 121,300,23 | 122,495,238 | 123,3978,3731 | 124,271,24 | 125,3230,2983 | 126,3590,3343 | 127,399,169 | 129,227,41 | 130,3508,3326 | 131,277,95 | 132,622,461 | 133,3004,2882 | 134,1029,907 | 135,134,13 | 136,2975,2855 | 137,128,20 | 138,1791,1703 | 139,2374,2286 | 140,3981,3894 | 141,844,759 | 142,3656,3574 | 143,3861,3799 | 144,604,542 | 146,1940,1887 | 147,3949,3909 | 148,663,623 | 149,4043,4003 | 150,423,411

BATCH_RAW_INFO | 62,2568,1740 | 71,3974,3218 | 75,1706,981 | 76,1743,1048 | 83,721,78 | 84,675,39 | 85,3067,2434 | 86,3041,2445 | 87,654,63 | 88,3436,2845 | 92,729,154 | 93,1490,922 | 95,1663,1095 | 97,596,66 | 98,3715,3227 | 101,3943,3491 | 102,3969,3526 | 103,2082,1641 | 104,2903,2463 | 106,1624,1192 | 108,2525,2095 | 109,2986,2593 | 111,2845,2475 | 112,843,474 | 114,364,28 | 118,2260,1968 | 120,2187,1903 | 121,301,23 | 122,496,238 | 123,3979,3731 | 124,272,24 | 125,3231,2983 | 126,3591,3343 | 127,400,169 | 129,228,41 | 130,3509,3326 | 131,278,95 | 132,623,461 | 133,3005,2882 | 134,1030,907 | 135,135,13 | 136,2976,2855 | 137,129,20 | 138,1792,1703 | 139,2375,2286 | 140,3982,3894 | 141,845,759 | 142,3657,3574 | 143,3862,3799 | 144,605,542 | 146,1941,1887 | 147,3950,3909 | 148,664,623 | 149,4044,4003 | 150,424,411

BATCH_RAW_INFO | 151,3547,3546

BATCH_RAW_INFO | 152,1968,1967

BATCH_RAW_INFO | 62,2569,1740 | 71,3975,3218 | 75,1707,981 | 76,1744,1048 | 83,722,78 | 84,676,39 | 85,3068,2434 | 86,3042,2445 | 87,655,63 | 88,3437,2845 | 92,730,154 | 93,1491,922 | 95,1664,1095 | 97,597,66 | 98,3716,3227 | 101,3944,3491 | 102,3970,3526 | 103,2083,1641 | 104,2904,2463 | 106,1625,1192 | 108,2526,2095 | 109,2987,2593 | 111,2846,2475 | 112,844,474 | 114,365,28 | 118,2261,1968 | 120,2188,1903 | 121,302,23 | 122,497,238 | 123,3980,3731 | 124,273,24 | 125,3232,2983 | 126,3592,3343 | 127,401,169 | 129,229,41 | 130,3510,3326 | 131,279,95 | 132,624,461 | 133,3006,2882 | 134,1031,907 | 135,136,13 | 136,2977,2855 | 137,130,20 | 138,1793,1703 | 139,2376,2286 | 140,3983,3894 | 141,846,759 | 142,3658,3574 | 143,3863,3799 | 144,606,542 | 146,1942,1887 | 147,3951,3909 | 148,665,623 | 149,4045,4003 | 150,425,411 | 151,3548,3546 | 152,1969,1967

BATCH_RAW_INFO | 62,2570,1740 | 71,3976,3218 | 75,1708,981 | 76,1745,1048 | 83,723,78 | 84,677,39 | 85,3069,2434 | 86,3043,2445 | 87,656,63 | 88,3438,2845 | 92,731,154 | 93,1492,922 | 95,1665,1095 | 97,598,66 | 98,3717,3227 | 101,3945,3491 | 102,3971,3526 | 103,2084,1641 | 104,2905,2463 | 106,1626,1192 | 108,2527,2095 | 109,2988,2593 | 111,2847,2475 | 112,845,474 | 114,366,28 | 118,2262,1968 | 120,2189,1903 | 121,303,23 | 122,498,238 | 123,3981,3731 | 124,274,24 | 125,3233,2983 | 126,3593,3343 | 127,402,169 | 129,230,41 | 130,3511,3326 | 131,280,95 | 132,625,461 | 133,3007,2882 | 134,1032,907 | 135,137,13 | 136,2978,2855 | 137,131,20 | 138,1794,1703 | 139,2377,2286 | 140,3984,3894 | 141,847,759 | 142,3659,3574 | 143,3864,3799 | 144,607,542 | 146,1943,1887 | 147,3952,3909 | 148,666,623 | 149,4046,4003 | 150,426,411 | 151,3549,3546 | 152,1970,1967

BATCH_RAW_INFO | 62,2571,1740 | 71,3977,3218 | 75,1709,981 | 76,1746,1048 | 83,724,78 | 84,678,39 | 85,3070,2434 | 86,3044,2445 | 87,657,63 | 88,3439,2845 | 92,732,154 | 93,1493,922 | 95,1666,1095 | 97,599,66 | 98,3718,3227 | 101,3946,3491 | 102,3972,3526 | 103,2085,1641 | 104,2906,2463 | 106,1627,1192 | 108,2528,2095 | 109,2989,2593 | 111,2848,2475 | 112,846,474 | 114,367,28 | 118,2263,1968 | 120,2190,1903 | 121,304,23 | 122,499,238 | 123,3982,3731 | 124,275,24 | 125,3234,2983 | 126,3594,3343 | 127,403,169 | 129,231,41 | 130,3512,3326 | 131,281,95 | 132,626,461 | 133,3008,2882 | 134,1033,907 | 135,138,13 | 136,2979,2855 | 137,132,20 | 138,1795,1703 | 139,2378,2286 | 140,3985,3894 | 141,848,759 | 142,3660,3574 | 143,3865,3799 | 144,608,542 | 146,1944,1887 | 147,3953,3909 | 148,667,623 | 149,4047,4003 | 150,427,411 | 151,3550,3546 | 152,1971,1967

BATCH_RAW_INFO | 62,2572,1740 | 71,3978,3218 | 75,1710,981 | 76,1747,1048 | 83,725,78 | 84,679,39 | 85,3071,2434 | 86,3045,2445 | 87,658,63 | 88,3440,2845 | 92,733,154 | 93,1494,922 | 95,1667,1095 | 97,600,66 | 98,3719,3227 | 101,3947,3491 | 102,3973,3526 | 103,2086,1641 | 104,2907,2463 | 106,1628,1192 | 108,2529,2095 | 109,2990,2593 | 111,2849,2475 | 112,847,474 | 114,368,28 | 118,2264,1968 | 120,2191,1903 | 121,305,23 | 122,500,238 | 123,3983,3731 | 124,276,24 | 125,3235,2983 | 126,3595,3343 | 127,404,169 | 129,232,41 | 130,3513,3326 | 131,282,95 | 132,627,461 | 133,3009,2882 | 134,1034,907 | 135,139,13 | 136,2980,2855 | 137,133,20 | 138,1796,1703 | 139,2379,2286 | 140,3986,3894 | 141,849,759 | 142,3661,3574 | 143,3866,3799 | 144,609,542 | 146,1945,1887 | 147,3954,3909 | 148,668,623 | 149,4048,4003 | 150,428,411 | 151,3551,3546 | 152,1972,1967

BATCH_RAW_INFO | 62,2573,1740 | 71,3979,3218 | 75,1711,981 | 76,1748,1048 | 83,726,78 | 84,680,39 | 85,3072,2434 | 86,3046,2445 | 87,659,63 | 88,3441,2845 | 92,734,154 | 93,1495,922 | 95,1668,1095 | 97,601,66 | 98,3720,3227 | 101,3948,3491 | 102,3974,3526 | 103,2087,1641 | 104,2908,2463 | 106,1629,1192 | 108,2530,2095 | 109,2991,2593 | 111,2850,2475 | 112,848,474 | 114,369,28 | 118,2265,1968 | 120,2192,1903 | 121,306,23 | 122,501,238 | 123,3984,3731 | 124,277,24 | 125,3236,2983 | 126,3596,3343 | 127,405,169 | 129,233,41 | 130,3514,3326 | 131,283,95 | 132,628,461 | 133,3010,2882 | 134,1035,907 | 135,140,13 | 136,2981,2855 | 137,134,20 | 138,1797,1703 | 139,2380,2286 | 140,3987,3894 | 141,850,759 | 142,3662,3574 | 143,3867,3799 | 144,610,542 | 146,1946,1887 | 147,3955,3909 | 148,669,623 | 149,4049,4003 | 150,429,411 | 151,3552,3546 | 152,1973,1967

BATCH_RAW_INFO | 153,58,57

BATCH_RAW_INFO | 62,2574,1740 | 71,3980,3218 | 75,1712,981 | 76,1749,1048 | 83,727,78 | 84,681,39 | 85,3073,2434 | 86,3047,2445 | 87,660,63 | 88,3442,2845 | 92,735,154 | 93,1496,922 | 95,1669,1095 | 98,3721,3227 | 101,3949,3491 | 102,3975,3526 | 103,2088,1641 | 104,2909,2463 | 106,1630,1192 | 108,2531,2095 | 109,2992,2593 | 111,2851,2475 | 112,849,474 | 114,370,28 | 118,2266,1968 | 120,2193,1903 | 121,307,23 | 122,502,238 | 123,3985,3731 | 124,278,24 | 125,3237,2983 | 126,3597,3343 | 127,406,169 | 129,234,41 | 130,3515,3326 | 131,284,95 | 132,629,461 | 133,3011,2882 | 134,1036,907 | 135,141,13 | 136,2982,2855 | 137,135,20 | 138,1798,1703 | 139,2381,2286 | 140,3988,3894 | 141,851,759 | 142,3663,3574 | 143,3868,3799 | 144,611,542 | 146,1947,1887 | 147,3956,3909 | 148,670,623 | 149,4050,4003 | 150,430,411 | 151,3553,3546 | 152,1974,1967 | 153,59,57

BATCH_RAW_INFO | 154,454,453

BATCH_RAW_INFO | 62,2575,1740 | 71,3981,3218 | 75,1713,981 | 76,1750,1048 | 83,728,78 | 84,682,39 | 85,3074,2434 | 86,3048,2445 | 87,661,63 | 88,3443,2845 | 92,736,154 | 93,1497,922 | 95,1670,1095 | 98,3722,3227 | 101,3950,3491 | 102,3976,3526 | 103,2089,1641 | 104,2910,2463 | 106,1631,1192 | 108,2532,2095 | 109,2993,2593 | 111,2852,2475 | 112,850,474 | 114,371,28 | 118,2267,1968 | 120,2194,1903 | 121,308,23 | 122,503,238 | 123,3986,3731 | 124,279,24 | 125,3238,2983 | 126,3598,3343 | 127,407,169 | 129,235,41 | 130,3516,3326 | 131,285,95 | 132,630,461 | 133,3012,2882 | 134,1037,907 | 135,142,13 | 136,2983,2855 | 137,136,20 | 138,1799,1703 | 139,2382,2286 | 140,3989,3894 | 141,852,759 | 142,3664,3574 | 143,3869,3799 | 144,612,542 | 146,1948,1887 | 147,3957,3909 | 148,671,623 | 149,4051,4003 | 150,431,411 | 151,3554,3546 | 152,1975,1967 | 153,60,57 | 154,455,453

BATCH_RAW_INFO | 62,2576,1740 | 71,3982,3218 | 75,1714,981 | 76,1751,1048 | 83,729,78 | 84,683,39 | 85,3075,2434 | 86,3049,2445 | 87,662,63 | 88,3444,2845 | 92,737,154 | 93,1498,922 | 95,1671,1095 | 98,3723,3227 | 101,3951,3491 | 102,3977,3526 | 103,2090,1641 | 104,2911,2463 | 106,1632,1192 | 108,2533,2095 | 109,2994,2593 | 111,2853,2475 | 112,851,474 | 114,372,28 | 118,2268,1968 | 120,2195,1903 | 121,309,23 | 122,504,238 | 123,3987,3731 | 124,280,24 | 125,3239,2983 | 126,3599,3343 | 127,408,169 | 129,236,41 | 130,3517,3326 | 131,286,95 | 132,631,461 | 133,3013,2882 | 134,1038,907 | 135,143,13 | 136,2984,2855 | 137,137,20 | 138,1800,1703 | 139,2383,2286 | 140,3990,3894 | 141,853,759 | 142,3665,3574 | 143,3870,3799 | 144,613,542 | 146,1949,1887 | 147,3958,3909 | 148,672,623 | 149,4052,4003 | 150,432,411 | 151,3555,3546 | 152,1976,1967 | 153,61,57 | 154,456,453

BATCH_RAW_INFO | 155,1470,1469

BATCH_RAW_INFO | 62,2577,1740 | 71,3983,3218 | 75,1715,981 | 76,1752,1048 | 83,730,78 | 84,684,39 | 85,3076,2434 | 86,3050,2445 | 87,663,63 | 88,3445,2845 | 92,738,154 | 93,1499,922 | 95,1672,1095 | 98,3724,3227 | 101,3952,3491 | 102,3978,3526 | 103,2091,1641 | 104,2912,2463 | 106,1633,1192 | 108,2534,2095 | 109,2995,2593 | 111,2854,2475 | 112,852,474 | 114,373,28 | 118,2269,1968 | 120,2196,1903 | 121,310,23 | 122,505,238 | 123,3988,3731 | 124,281,24 | 125,3240,2983 | 126,3600,3343 | 127,409,169 | 129,237,41 | 130,3518,3326 | 131,287,95 | 132,632,461 | 133,3014,2882 | 134,1039,907 | 135,144,13 | 136,2985,2855 | 137,138,20 | 138,1801,1703 | 139,2384,2286 | 140,3991,3894 | 141,854,759 | 142,3666,3574 | 143,3871,3799 | 144,614,542 | 146,1950,1887 | 147,3959,3909 | 148,673,623 | 149,4053,4003 | 150,433,411 | 151,3556,3546 | 152,1977,1967 | 153,62,57 | 154,457,453 | 155,1471,1469

BATCH_RAW_INFO | 62,2578,1740 | 71,3984,3218 | 75,1716,981 | 76,1753,1048 | 83,731,78 | 84,685,39 | 85,3077,2434 | 86,3051,2445 | 87,664,63 | 88,3446,2845 | 92,739,154 | 93,1500,922 | 95,1673,1095 | 98,3725,3227 | 101,3953,3491 | 102,3979,3526 | 103,2092,1641 | 104,2913,2463 | 106,1634,1192 | 108,2535,2095 | 109,2996,2593 | 111,2855,2475 | 112,853,474 | 114,374,28 | 118,2270,1968 | 120,2197,1903 | 121,311,23 | 122,506,238 | 123,3989,3731 | 124,282,24 | 125,3241,2983 | 126,3601,3343 | 127,410,169 | 129,238,41 | 130,3519,3326 | 131,288,95 | 132,633,461 | 133,3015,2882 | 134,1040,907 | 135,145,13 | 136,2986,2855 | 137,139,20 | 138,1802,1703 | 139,2385,2286 | 140,3992,3894 | 141,855,759 | 142,3667,3574 | 143,3872,3799 | 144,615,542 | 146,1951,1887 | 147,3960,3909 | 148,674,623 | 149,4054,4003 | 150,434,411 | 151,3557,3546 | 152,1978,1967 | 153,63,57 | 154,458,453 | 155,1472,1469

BATCH_RAW_INFO | 156,48,47

BATCH_RAW_INFO | 62,2579,1740 | 71,3985,3218 | 75,1717,981 | 76,1754,1048 | 83,732,78 | 84,686,39 | 85,3078,2434 | 86,3052,2445 | 87,665,63 | 88,3447,2845 | 92,740,154 | 93,1501,922 | 95,1674,1095 | 98,3726,3227 | 101,3954,3491 | 102,3980,3526 | 103,2093,1641 | 104,2914,2463 | 106,1635,1192 | 108,2536,2095 | 109,2997,2593 | 111,2856,2475 | 112,854,474 | 114,375,28 | 118,2271,1968 | 120,2198,1903 | 121,312,23 | 122,507,238 | 123,3990,3731 | 124,283,24 | 125,3242,2983 | 126,3602,3343 | 127,411,169 | 129,239,41 | 130,3520,3326 | 131,289,95 | 132,634,461 | 133,3016,2882 | 134,1041,907 | 135,146,13 | 136,2987,2855 | 137,140,20 | 138,1803,1703 | 139,2386,2286 | 140,3993,3894 | 141,856,759 | 142,3668,3574 | 143,3873,3799 | 144,616,542 | 146,1952,1887 | 147,3961,3909 | 148,675,623 | 149,4055,4003 | 150,435,411 | 151,3558,3546 | 152,1979,1967 | 153,64,57 | 154,459,453 | 155,1473,1469 | 156,49,47

BATCH_RAW_INFO | 62,2580,1740 | 71,3986,3218 | 75,1718,981 | 76,1755,1048 | 83,733,78 | 84,687,39 | 85,3079,2434 | 86,3053,2445 | 87,666,63 | 88,3448,2845 | 92,741,154 | 93,1502,922 | 95,1675,1095 | 98,3727,3227 | 101,3955,3491 | 102,3981,3526 | 103,2094,1641 | 104,2915,2463 | 106,1636,1192 | 108,2537,2095 | 109,2998,2593 | 111,2857,2475 | 112,855,474 | 114,376,28 | 118,2272,1968 | 120,2199,1903 | 121,313,23 | 122,508,238 | 123,3991,3731 | 124,284,24 | 125,3243,2983 | 126,3603,3343 | 127,412,169 | 129,240,41 | 130,3521,3326 | 131,290,95 | 132,635,461 | 133,3017,2882 | 134,1042,907 | 135,147,13 | 136,2988,2855 | 137,141,20 | 138,1804,1703 | 139,2387,2286 | 140,3994,3894 | 141,857,759 | 142,3669,3574 | 143,3874,3799 | 144,617,542 | 146,1953,1887 | 147,3962,3909 | 148,676,623 | 149,4056,4003 | 150,436,411 | 151,3559,3546 | 152,1980,1967 | 153,65,57 | 154,460,453 | 155,1474,1469 | 156,50,47

BATCH_RAW_INFO | 62,2581,1740 | 71,3987,3218 | 75,1719,981 | 76,1756,1048 | 83,734,78 | 84,688,39 | 85,3080,2434 | 86,3054,2445 | 87,667,63 | 88,3449,2845 | 92,742,154 | 93,1503,922 | 95,1676,1095 | 98,3728,3227 | 101,3956,3491 | 102,3982,3526 | 103,2095,1641 | 104,2916,2463 | 106,1637,1192 | 108,2538,2095 | 109,2999,2593 | 111,2858,2475 | 112,856,474 | 114,377,28 | 118,2273,1968 | 120,2200,1903 | 121,314,23 | 122,509,238 | 123,3992,3731 | 124,285,24 | 125,3244,2983 | 126,3604,3343 | 127,413,169 | 129,241,41 | 130,3522,3326 | 131,291,95 | 132,636,461 | 133,3018,2882 | 134,1043,907 | 135,148,13 | 136,2989,2855 | 137,142,20 | 138,1805,1703 | 139,2388,2286 | 140,3995,3894 | 141,858,759 | 142,3670,3574 | 143,3875,3799 | 144,618,542 | 146,1954,1887 | 147,3963,3909 | 148,677,623 | 149,4057,4003 | 150,437,411 | 151,3560,3546 | 152,1981,1967 | 153,66,57 | 154,461,453 | 155,1475,1469 | 156,51,47

BATCH_RAW_INFO | 62,2582,1740 | 71,3988,3218 | 75,1720,981 | 76,1757,1048 | 83,735,78 | 84,689,39 | 85,3081,2434 | 86,3055,2445 | 87,668,63 | 88,3450,2845 | 92,743,154 | 93,1504,922 | 95,1677,1095 | 98,3729,3227 | 101,3957,3491 | 102,3983,3526 | 103,2096,1641 | 104,2917,2463 | 106,1638,1192 | 108,2539,2095 | 109,3000,2593 | 111,2859,2475 | 112,857,474 | 114,378,28 | 118,2274,1968 | 120,2201,1903 | 121,315,23 | 122,510,238 | 123,3993,3731 | 124,286,24 | 125,3245,2983 | 126,3605,3343 | 127,414,169 | 129,242,41 | 130,3523,3326 | 131,292,95 | 132,637,461 | 133,3019,2882 | 134,1044,907 | 135,149,13 | 136,2990,2855 | 137,143,20 | 138,1806,1703 | 139,2389,2286 | 140,3996,3894 | 142,3671,3574 | 143,3876,3799 | 144,619,542 | 146,1955,1887 | 147,3964,3909 | 148,678,623 | 149,4058,4003 | 150,438,411 | 151,3561,3546 | 152,1982,1967 | 153,67,57 | 154,462,453 | 155,1476,1469 | 156,52,47

BATCH_RAW_INFO | 62,2583,1740 | 71,3989,3218 | 75,1721,981 | 76,1758,1048 | 83,736,78 | 84,690,39 | 85,3082,2434 | 86,3056,2445 | 87,669,63 | 88,3451,2845 | 92,744,154 | 93,1505,922 | 95,1678,1095 | 98,3730,3227 | 101,3958,3491 | 102,3984,3526 | 103,2097,1641 | 104,2918,2463 | 106,1639,1192 | 108,2540,2095 | 109,3001,2593 | 111,2860,2475 | 112,858,474 | 114,379,28 | 118,2275,1968 | 120,2202,1903 | 121,316,23 | 122,511,238 | 123,3994,3731 | 124,287,24 | 125,3246,2983 | 126,3606,3343 | 127,415,169 | 129,243,41 | 130,3524,3326 | 131,293,95 | 132,638,461 | 133,3020,2882 | 134,1045,907 | 135,150,13 | 136,2991,2855 | 137,144,20 | 138,1807,1703 | 139,2390,2286 | 140,3997,3894 | 142,3672,3574 | 143,3877,3799 | 144,620,542 | 146,1956,1887 | 147,3965,3909 | 148,679,623 | 149,4059,4003 | 150,439,411 | 151,3562,3546 | 152,1983,1967 | 153,68,57 | 154,463,453 | 155,1477,1469 | 156,53,47

BATCH_RAW_INFO | 62,2584,1740 | 71,3990,3218 | 75,1722,981 | 76,1759,1048 | 83,737,78 | 84,691,39 | 85,3083,2434 | 86,3057,2445 | 87,670,63 | 88,3452,2845 | 92,745,154 | 93,1506,922 | 95,1679,1095 | 98,3731,3227 | 101,3959,3491 | 102,3985,3526 | 103,2098,1641 | 104,2919,2463 | 106,1640,1192 | 108,2541,2095 | 109,3002,2593 | 111,2861,2475 | 112,859,474 | 114,380,28 | 118,2276,1968 | 120,2203,1903 | 121,317,23 | 122,512,238 | 123,3995,3731 | 124,288,24 | 125,3247,2983 | 126,3607,3343 | 127,416,169 | 129,244,41 | 130,3525,3326 | 131,294,95 | 132,639,461 | 133,3021,2882 | 134,1046,907 | 135,151,13 | 136,2992,2855 | 137,145,20 | 138,1808,1703 | 139,2391,2286 | 140,3998,3894 | 142,3673,3574 | 143,3878,3799 | 144,621,542 | 147,3966,3909 | 148,680,623 | 149,4060,4003 | 150,440,411 | 151,3563,3546 | 152,1984,1967 | 153,69,57 | 154,464,453 | 155,1478,1469 | 156,54,47

BATCH_RAW_INFO | 62,2585,1740 | 71,3991,3218 | 75,1723,981 | 76,1760,1048 | 83,738,78 | 84,692,39 | 85,3084,2434 | 86,3058,2445 | 87,671,63 | 88,3453,2845 | 92,746,154 | 93,1507,922 | 95,1680,1095 | 98,3732,3227 | 101,3960,3491 | 102,3986,3526 | 103,2099,1641 | 104,2920,2463 | 106,1641,1192 | 108,2542,2095 | 109,3003,2593 | 111,2862,2475 | 112,860,474 | 114,381,28 | 118,2277,1968 | 120,2204,1903 | 121,318,23 | 122,513,238 | 123,3996,3731 | 124,289,24 | 125,3248,2983 | 126,3608,3343 | 127,417,169 | 129,245,41 | 130,3526,3326 | 131,295,95 | 132,640,461 | 133,3022,2882 | 134,1047,907 | 135,152,13 | 136,2993,2855 | 137,146,20 | 138,1809,1703 | 139,2392,2286 | 140,3999,3894 | 142,3674,3574 | 143,3879,3799 | 144,622,542 | 147,3967,3909 | 148,681,623 | 149,4061,4003 | 150,441,411 | 151,3564,3546 | 152,1985,1967 | 153,70,57 | 154,465,453 | 155,1479,1469 | 156,55,47

BATCH_RAW_INFO | 62,2586,1740 | 71,3992,3218 | 75,1724,981 | 76,1761,1048 | 83,739,78 | 84,693,39 | 85,3085,2434 | 86,3059,2445 | 87,672,63 | 88,3454,2845 | 92,747,154 | 93,1508,922 | 95,1681,1095 | 98,3733,3227 | 101,3961,3491 | 102,3987,3526 | 103,2100,1641 | 104,2921,2463 | 106,1642,1192 | 108,2543,2095 | 109,3004,2593 | 111,2863,2475 | 112,861,474 | 114,382,28 | 118,2278,1968 | 120,2205,1903 | 121,319,23 | 122,514,238 | 123,3997,3731 | 124,290,24 | 125,3249,2983 | 126,3609,3343 | 127,418,169 | 129,246,41 | 130,3527,3326 | 131,296,95 | 132,641,461 | 133,3023,2882 | 134,1048,907 | 135,153,13 | 136,2994,2855 | 137,147,20 | 138,1810,1703 | 139,2393,2286 | 140,4000,3894 | 142,3675,3574 | 143,3880,3799 | 144,623,542 | 147,3968,3909 | 148,682,623 | 149,4062,4003 | 150,442,411 | 151,3565,3546 | 152,1986,1967 | 153,71,57 | 154,466,453 | 155,1480,1469 | 156,56,47

BATCH_RAW_INFO | 71,3993,3218 | 75,1725,981 | 76,1762,1048 | 83,740,78 | 84,694,39 | 85,3086,2434 | 86,3060,2445 | 87,673,63 | 88,3455,2845 | 92,748,154 | 93,1509,922 | 95,1682,1095 | 98,3734,3227 | 101,3962,3491 | 102,3988,3526 | 103,2101,1641 | 104,2922,2463 | 106,1643,1192 | 108,2544,2095 | 109,3005,2593 | 111,2864,2475 | 112,862,474 | 114,383,28 | 118,2279,1968 | 120,2206,1903 | 121,320,23 | 122,515,238 | 123,3998,3731 | 124,291,24 | 125,3250,2983 | 126,3610,3343 | 127,419,169 | 129,247,41 | 130,3528,3326 | 131,297,95 | 132,642,461 | 133,3024,2882 | 134,1049,907 | 135,154,13 | 136,2995,2855 | 137,148,20 | 138,1811,1703 | 139,2394,2286 | 140,4001,3894 | 142,3676,3574 | 143,3881,3799 | 144,624,542 | 147,3969,3909 | 148,683,623 | 149,4063,4003 | 150,443,411 | 151,3566,3546 | 152,1987,1967 | 153,72,57 | 154,467,453 | 155,1481,1469 | 156,57,47

BATCH_RAW_INFO | 71,3994,3218 | 75,1726,981 | 76,1763,1048 | 83,741,78 | 84,695,39 | 85,3087,2434 | 86,3061,2445 | 87,674,63 | 88,3456,2845 | 92,749,154 | 93,1510,922 | 95,1683,1095 | 98,3735,3227 | 101,3963,3491 | 102,3989,3526 | 103,2102,1641 | 104,2923,2463 | 106,1644,1192 | 108,2545,2095 | 109,3006,2593 | 111,2865,2475 | 112,863,474 | 114,384,28 | 118,2280,1968 | 120,2207,1903 | 121,321,23 | 122,516,238 | 123,3999,3731 | 124,292,24 | 125,3251,2983 | 126,3611,3343 | 127,420,169 | 129,248,41 | 130,3529,3326 | 131,298,95 | 132,643,461 | 133,3025,2882 | 134,1050,907 | 135,155,13 | 136,2996,2855 | 137,149,20 | 138,1812,1703 | 139,2395,2286 | 140,4002,3894 | 142,3677,3574 | 143,3882,3799 | 144,625,542 | 147,3970,3909 | 148,684,623 | 149,4064,4003 | 150,444,411 | 151,3567,3546 | 152,1988,1967 | 153,73,57 | 154,468,453 | 155,1482,1469 | 156,58,47

BATCH_RAW_INFO | 157,103,102

BATCH_RAW_INFO | 71,3995,3218 | 75,1727,981 | 76,1764,1048 | 83,742,78 | 84,696,39 | 85,3088,2434 | 86,3062,2445 | 87,675,63 | 88,3457,2845 | 92,750,154 | 93,1511,922 | 95,1684,1095 | 98,3736,3227 | 101,3964,3491 | 102,3990,3526 | 103,2103,1641 | 104,2924,2463 | 106,1645,1192 | 108,2546,2095 | 109,3007,2593 | 111,2866,2475 | 112,864,474 | 114,385,28 | 118,2281,1968 | 120,2208,1903 | 121,322,23 | 122,517,238 | 123,4000,3731 | 124,293,24 | 125,3252,2983 | 126,3612,3343 | 127,421,169 | 129,249,41 | 130,3530,3326 | 131,299,95 | 132,644,461 | 133,3026,2882 | 134,1051,907 | 135,156,13 | 136,2997,2855 | 137,150,20 | 138,1813,1703 | 139,2396,2286 | 140,4003,3894 | 142,3678,3574 | 143,3883,3799 | 144,626,542 | 147,3971,3909 | 148,685,623 | 149,4065,4003 | 150,445,411 | 151,3568,3546 | 152,1989,1967 | 153,74,57 | 154,469,453 | 155,1483,1469 | 156,59,47 | 157,104,102

BATCH_RAW_INFO | 71,3996,3218 | 75,1728,981 | 76,1765,1048 | 83,743,78 | 84,697,39 | 85,3089,2434 | 86,3063,2445 | 87,676,63 | 88,3458,2845 | 92,751,154 | 93,1512,922 | 95,1685,1095 | 98,3737,3227 | 101,3965,3491 | 102,3991,3526 | 103,2104,1641 | 104,2925,2463 | 106,1646,1192 | 108,2547,2095 | 109,3008,2593 | 111,2867,2475 | 112,865,474 | 114,386,28 | 118,2282,1968 | 120,2209,1903 | 121,323,23 | 122,518,238 | 123,4001,3731 | 124,294,24 | 125,3253,2983 | 126,3613,3343 | 127,422,169 | 129,250,41 | 130,3531,3326 | 131,300,95 | 132,645,461 | 133,3027,2882 | 134,1052,907 | 135,157,13 | 136,2998,2855 | 137,151,20 | 138,1814,1703 | 139,2397,2286 | 140,4004,3894 | 142,3679,3574 | 143,3884,3799 | 144,627,542 | 147,3972,3909 | 148,686,623 | 149,4066,4003 | 150,446,411 | 151,3569,3546 | 152,1990,1967 | 153,75,57 | 154,470,453 | 155,1484,1469 | 156,60,47 | 157,105,102

BATCH_RAW_INFO | 71,3997,3218 | 75,1729,981 | 76,1766,1048 | 83,744,78 | 84,698,39 | 85,3090,2434 | 86,3064,2445 | 87,677,63 | 88,3459,2845 | 92,752,154 | 93,1513,922 | 95,1686,1095 | 98,3738,3227 | 101,3966,3491 | 102,3992,3526 | 103,2105,1641 | 104,2926,2463 | 106,1647,1192 | 108,2548,2095 | 109,3009,2593 | 111,2868,2475 | 112,866,474 | 114,387,28 | 118,2283,1968 | 120,2210,1903 | 121,324,23 | 122,519,238 | 123,4002,3731 | 124,295,24 | 125,3254,2983 | 126,3614,3343 | 127,423,169 | 129,251,41 | 130,3532,3326 | 131,301,95 | 132,646,461 | 133,3028,2882 | 134,1053,907 | 135,158,13 | 136,2999,2855 | 137,152,20 | 138,1815,1703 | 139,2398,2286 | 140,4005,3894 | 142,3680,3574 | 143,3885,3799 | 144,628,542 | 147,3973,3909 | 148,687,623 | 149,4067,4003 | 150,447,411 | 151,3570,3546 | 152,1991,1967 | 153,76,57 | 154,471,453 | 155,1485,1469 | 156,61,47 | 157,106,102

BATCH_RAW_INFO | 158,3347,3346

BATCH_RAW_INFO | 159,2411,2410

BATCH_RAW_INFO | 160,132,131

BATCH_RAW_INFO | 71,3998,3218 | 75,1730,981 | 76,1767,1048 | 83,745,78 | 84,699,39 | 85,3091,2434 | 86,3065,2445 | 87,678,63 | 88,3460,2845 | 92,753,154 | 93,1514,922 | 95,1687,1095 | 98,3739,3227 | 101,3967,3491 | 102,3993,3526 | 103,2106,1641 | 104,2927,2463 | 106,1648,1192 | 108,2549,2095 | 109,3010,2593 | 111,2869,2475 | 112,867,474 | 114,388,28 | 118,2284,1968 | 120,2211,1903 | 121,325,23 | 122,520,238 | 123,4003,3731 | 124,296,24 | 125,3255,2983 | 126,3615,3343 | 127,424,169 | 129,252,41 | 130,3533,3326 | 131,302,95 | 132,647,461 | 133,3029,2882 | 134,1054,907 | 135,159,13 | 136,3000,2855 | 137,153,20 | 138,1816,1703 | 139,2399,2286 | 140,4006,3894 | 142,3681,3574 | 143,3886,3799 | 144,629,542 | 147,3974,3909 | 148,688,623 | 149,4068,4003 | 150,448,411 | 151,3571,3546 | 152,1992,1967 | 153,77,57 | 154,472,453 | 155,1486,1469 | 156,62,47 | 157,107,102 | 158,3348,3346 | 159,2412,2410 | 160,133,131

BATCH_RAW_INFO | 71,3999,3218 | 75,1731,981 | 76,1768,1048 | 83,746,78 | 84,700,39 | 85,3092,2434 | 86,3066,2445 | 87,679,63 | 88,3461,2845 | 92,754,154 | 93,1515,922 | 95,1688,1095 | 98,3740,3227 | 101,3968,3491 | 102,3994,3526 | 103,2107,1641 | 104,2928,2463 | 106,1649,1192 | 108,2550,2095 | 109,3011,2593 | 111,2870,2475 | 112,868,474 | 114,389,28 | 118,2285,1968 | 120,2212,1903 | 121,326,23 | 122,521,238 | 123,4004,3731 | 124,297,24 | 125,3256,2983 | 126,3616,3343 | 127,425,169 | 129,253,41 | 130,3534,3326 | 131,303,95 | 132,648,461 | 133,3030,2882 | 134,1055,907 | 135,160,13 | 136,3001,2855 | 137,154,20 | 138,1817,1703 | 139,2400,2286 | 140,4007,3894 | 142,3682,3574 | 143,3887,3799 | 144,630,542 | 147,3975,3909 | 148,689,623 | 149,4069,4003 | 150,449,411 | 151,3572,3546 | 152,1993,1967 | 153,78,57 | 154,473,453 | 155,1487,1469 | 156,63,47 | 157,108,102 | 158,3349,3346 | 159,2413,2410 | 160,134,131

BATCH_RAW_INFO | 71,4000,3218 | 75,1732,981 | 76,1769,1048 | 83,747,78 | 84,701,39 | 85,3093,2434 | 86,3067,2445 | 87,680,63 | 88,3462,2845 | 92,755,154 | 93,1516,922 | 95,1689,1095 | 98,3741,3227 | 101,3969,3491 | 102,3995,3526 | 103,2108,1641 | 104,2929,2463 | 106,1650,1192 | 108,2551,2095 | 109,3012,2593 | 111,2871,2475 | 112,869,474 | 114,390,28 | 118,2286,1968 | 120,2213,1903 | 121,327,23 | 122,522,238 | 123,4005,3731 | 124,298,24 | 125,3257,2983 | 126,3617,3343 | 127,426,169 | 129,254,41 | 130,3535,3326 | 131,304,95 | 132,649,461 | 133,3031,2882 | 134,1056,907 | 135,161,13 | 136,3002,2855 | 137,155,20 | 138,1818,1703 | 139,2401,2286 | 140,4008,3894 | 142,3683,3574 | 143,3888,3799 | 144,631,542 | 147,3976,3909 | 148,690,623 | 149,4070,4003 | 150,450,411 | 151,3573,3546 | 152,1994,1967 | 153,79,57 | 154,474,453 | 155,1488,1469 | 156,64,47 | 157,109,102 | 158,3350,3346 | 159,2414,2410 | 160,135,131

BATCH_RAW_INFO | 71,4001,3218 | 75,1733,981 | 76,1770,1048 | 83,748,78 | 84,702,39 | 85,3094,2434 | 86,3068,2445 | 87,681,63 | 88,3463,2845 | 92,756,154 | 93,1517,922 | 95,1690,1095 | 98,3742,3227 | 101,3970,3491 | 102,3996,3526 | 103,2109,1641 | 104,2930,2463 | 106,1651,1192 | 108,2552,2095 | 109,3013,2593 | 111,2872,2475 | 112,870,474 | 114,391,28 | 118,2287,1968 | 120,2214,1903 | 121,328,23 | 122,523,238 | 123,4006,3731 | 124,299,24 | 125,3258,2983 | 126,3618,3343 | 127,427,169 | 129,255,41 | 130,3536,3326 | 131,305,95 | 132,650,461 | 133,3032,2882 | 134,1057,907 | 135,162,13 | 136,3003,2855 | 137,156,20 | 138,1819,1703 | 139,2402,2286 | 140,4009,3894 | 142,3684,3574 | 143,3889,3799 | 144,632,542 | 147,3977,3909 | 148,691,623 | 149,4071,4003 | 150,451,411 | 151,3574,3546 | 152,1995,1967 | 153,80,57 | 154,475,453 | 155,1489,1469 | 156,65,47 | 157,110,102 | 158,3351,3346 | 159,2415,2410 | 160,136,131

BATCH_RAW_INFO | 161,142,141

BATCH_RAW_INFO | 71,4002,3218 | 75,1734,981 | 76,1771,1048 | 83,749,78 | 84,703,39 | 85,3095,2434 | 86,3069,2445 | 87,682,63 | 88,3464,2845 | 92,757,154 | 93,1518,922 | 95,1691,1095 | 98,3743,3227 | 101,3971,3491 | 102,3997,3526 | 103,2110,1641 | 104,2931,2463 | 106,1652,1192 | 108,2553,2095 | 109,3014,2593 | 111,2873,2475 | 112,871,474 | 114,392,28 | 118,2288,1968 | 120,2215,1903 | 121,329,23 | 122,524,238 | 123,4007,3731 | 124,300,24 | 125,3259,2983 | 126,3619,3343 | 127,428,169 | 129,256,41 | 130,3537,3326 | 131,306,95 | 132,651,461 | 133,3033,2882 | 134,1058,907 | 135,163,13 | 136,3004,2855 | 137,157,20 | 138,1820,1703 | 139,2403,2286 | 140,4010,3894 | 142,3685,3574 | 143,3890,3799 | 144,633,542 | 147,3978,3909 | 148,692,623 | 149,4072,4003 | 150,452,411 | 151,3575,3546 | 152,1996,1967 | 153,81,57 | 154,476,453 | 155,1490,1469 | 156,66,47 | 157,111,102 | 158,3352,3346 | 159,2416,2410 | 160,137,131 | 161,143,141

BATCH_RAW_INFO | 71,4003,3218 | 75,1735,981 | 76,1772,1048 | 83,750,78 | 84,704,39 | 85,3096,2434 | 86,3070,2445 | 87,683,63 | 88,3465,2845 | 92,758,154 | 93,1519,922 | 95,1692,1095 | 98,3744,3227 | 101,3972,3491 | 102,3998,3526 | 103,2111,1641 | 104,2932,2463 | 106,1653,1192 | 108,2554,2095 | 109,3015,2593 | 111,2874,2475 | 112,872,474 | 114,393,28 | 118,2289,1968 | 120,2216,1903 | 121,330,23 | 122,525,238 | 123,4008,3731 | 124,301,24 | 125,3260,2983 | 126,3620,3343 | 127,429,169 | 129,257,41 | 130,3538,3326 | 131,307,95 | 132,652,461 | 133,3034,2882 | 134,1059,907 | 135,164,13 | 136,3005,2855 | 137,158,20 | 138,1821,1703 | 139,2404,2286 | 140,4011,3894 | 142,3686,3574 | 143,3891,3799 | 144,634,542 | 147,3979,3909 | 148,693,623 | 149,4073,4003 | 150,453,411 | 151,3576,3546 | 152,1997,1967 | 153,82,57 | 154,477,453 | 155,1491,1469 | 156,67,47 | 157,112,102 | 158,3353,3346 | 159,2417,2410 | 160,138,131 | 161,144,141

BATCH_RAW_INFO | 71,4004,3218 | 75,1736,981 | 76,1773,1048 | 83,751,78 | 84,705,39 | 85,3097,2434 | 86,3071,2445 | 87,684,63 | 88,3466,2845 | 92,759,154 | 93,1520,922 | 95,1693,1095 | 98,3745,3227 | 101,3973,3491 | 102,3999,3526 | 103,2112,1641 | 104,2933,2463 | 106,1654,1192 | 108,2555,2095 | 109,3016,2593 | 111,2875,2475 | 112,873,474 | 114,394,28 | 118,2290,1968 | 120,2217,1903 | 121,331,23 | 122,526,238 | 123,4009,3731 | 124,302,24 | 125,3261,2983 | 126,3621,3343 | 127,430,169 | 129,258,41 | 130,3539,3326 | 131,308,95 | 132,653,461 | 133,3035,2882 | 134,1060,907 | 135,165,13 | 136,3006,2855 | 137,159,20 | 138,1822,1703 | 139,2405,2286 | 140,4012,3894 | 142,3687,3574 | 143,3892,3799 | 144,635,542 | 147,3980,3909 | 148,694,623 | 149,4074,4003 | 150,454,411 | 151,3577,3546 | 152,1998,1967 | 153,83,57 | 154,478,453 | 155,1492,1469 | 156,68,47 | 157,113,102 | 158,3354,3346 | 159,2418,2410 | 160,139,131 | 161,145,141

BATCH_RAW_INFO | 162,2958,2957

BATCH_RAW_INFO | 71,4005,3218 | 75,1737,981 | 76,1774,1048 | 83,752,78 | 84,706,39 | 85,3098,2434 | 86,3072,2445 | 87,685,63 | 88,3467,2845 | 92,760,154 | 93,1521,922 | 95,1694,1095 | 98,3746,3227 | 101,3974,3491 | 102,4000,3526 | 103,2113,1641 | 104,2934,2463 | 106,1655,1192 | 108,2556,2095 | 109,3017,2593 | 111,2876,2475 | 112,874,474 | 114,395,28 | 118,2291,1968 | 120,2218,1903 | 121,332,23 | 122,527,238 | 123,4010,3731 | 124,303,24 | 125,3262,2983 | 126,3622,3343 | 127,431,169 | 129,259,41 | 130,3540,3326 | 131,309,95 | 132,654,461 | 133,3036,2882 | 134,1061,907 | 135,166,13 | 136,3007,2855 | 137,160,20 | 138,1823,1703 | 139,2406,2286 | 140,4013,3894 | 142,3688,3574 | 143,3893,3799 | 144,636,542 | 147,3981,3909 | 148,695,623 | 149,4075,4003 | 150,455,411 | 151,3578,3546 | 152,1999,1967 | 153,84,57 | 154,479,453 | 155,1493,1469 | 156,69,47 | 157,114,102 | 158,3355,3346 | 159,2419,2410 | 160,140,131 | 161,146,141 | 162,2959,2957

BATCH_RAW_INFO | 71,4006,3218 | 75,1738,981 | 76,1775,1048 | 83,753,78 | 84,707,39 | 85,3099,2434 | 86,3073,2445 | 87,686,63 | 88,3468,2845 | 92,761,154 | 93,1522,922 | 95,1695,1095 | 98,3747,3227 | 101,3975,3491 | 102,4001,3526 | 103,2114,1641 | 104,2935,2463 | 106,1656,1192 | 108,2557,2095 | 109,3018,2593 | 111,2877,2475 | 112,875,474 | 114,396,28 | 118,2292,1968 | 120,2219,1903 | 121,333,23 | 122,528,238 | 123,4011,3731 | 124,304,24 | 125,3263,2983 | 126,3623,3343 | 127,432,169 | 129,260,41 | 130,3541,3326 | 131,310,95 | 132,655,461 | 133,3037,2882 | 134,1062,907 | 135,167,13 | 136,3008,2855 | 137,161,20 | 138,1824,1703 | 139,2407,2286 | 140,4014,3894 | 142,3689,3574 | 143,3894,3799 | 144,637,542 | 147,3982,3909 | 148,696,623 | 149,4076,4003 | 150,456,411 | 151,3579,3546 | 152,2000,1967 | 153,85,57 | 154,480,453 | 155,1494,1469 | 156,70,47 | 157,115,102 | 158,3356,3346 | 159,2420,2410 | 160,141,131 | 161,147,141 | 162,2960,2957

BATCH_RAW_INFO | 71,4007,3218 | 75,1739,981 | 76,1776,1048 | 83,754,78 | 84,708,39 | 85,3100,2434 | 86,3074,2445 | 87,687,63 | 88,3469,2845 | 92,762,154 | 93,1523,922 | 95,1696,1095 | 98,3748,3227 | 101,3976,3491 | 102,4002,3526 | 103,2115,1641 | 104,2936,2463 | 106,1657,1192 | 108,2558,2095 | 109,3019,2593 | 111,2878,2475 | 112,876,474 | 114,397,28 | 118,2293,1968 | 120,2220,1903 | 121,334,23 | 122,529,238 | 123,4012,3731 | 124,305,24 | 125,3264,2983 | 126,3624,3343 | 127,433,169 | 129,261,41 | 130,3542,3326 | 131,311,95 | 132,656,461 | 133,3038,2882 | 134,1063,907 | 135,168,13 | 136,3009,2855 | 137,162,20 | 138,1825,1703 | 139,2408,2286 | 140,4015,3894 | 142,3690,3574 | 143,3895,3799 | 144,638,542 | 147,3983,3909 | 148,697,623 | 149,4077,4003 | 150,457,411 | 151,3580,3546 | 152,2001,1967 | 153,86,57 | 154,481,453 | 155,1495,1469 | 156,71,47 | 157,116,102 | 158,3357,3346 | 159,2421,2410 | 160,142,131 | 161,148,141 | 162,2961,2957

BATCH_RAW_INFO | 71,4008,3218 | 75,1740,981 | 76,1777,1048 | 83,755,78 | 84,709,39 | 85,3101,2434 | 86,3075,2445 | 87,688,63 | 88,3470,2845 | 92,763,154 | 93,1524,922 | 95,1697,1095 | 98,3749,3227 | 101,3977,3491 | 102,4003,3526 | 103,2116,1641 | 104,2937,2463 | 106,1658,1192 | 108,2559,2095 | 109,3020,2593 | 111,2879,2475 | 112,877,474 | 114,398,28 | 118,2294,1968 | 120,2221,1903 | 121,335,23 | 122,530,238 | 123,4013,3731 | 124,306,24 | 125,3265,2983 | 126,3625,3343 | 127,434,169 | 129,262,41 | 130,3543,3326 | 131,312,95 | 132,657,461 | 133,3039,2882 | 134,1064,907 | 135,169,13 | 136,3010,2855 | 137,163,20 | 138,1826,1703 | 139,2409,2286 | 140,4016,3894 | 142,3691,3574 | 143,3896,3799 | 144,639,542 | 147,3984,3909 | 148,698,623 | 149,4078,4003 | 150,458,411 | 151,3581,3546 | 152,2002,1967 | 153,87,57 | 154,482,453 | 155,1496,1469 | 156,72,47 | 157,117,102 | 158,3358,3346 | 159,2422,2410 | 160,143,131 | 161,149,141 | 162,2962,2957

BATCH_RAW_INFO | 71,4009,3218 | 75,1741,981 | 76,1778,1048 | 83,756,78 | 84,710,39 | 85,3102,2434 | 86,3076,2445 | 87,689,63 | 88,3471,2845 | 92,764,154 | 93,1525,922 | 95,1698,1095 | 98,3750,3227 | 101,3978,3491 | 102,4004,3526 | 103,2117,1641 | 104,2938,2463 | 106,1659,1192 | 108,2560,2095 | 109,3021,2593 | 111,2880,2475 | 112,878,474 | 114,399,28 | 118,2295,1968 | 120,2222,1903 | 121,336,23 | 122,531,238 | 123,4014,3731 | 124,307,24 | 125,3266,2983 | 126,3626,3343 | 127,435,169 | 129,263,41 | 130,3544,3326 | 131,313,95 | 132,658,461 | 133,3040,2882 | 134,1065,907 | 135,170,13 | 136,3011,2855 | 137,164,20 | 138,1827,1703 | 139,2410,2286 | 140,4017,3894 | 142,3692,3574 | 143,3897,3799 | 144,640,542 | 147,3985,3909 | 148,699,623 | 149,4079,4003 | 150,459,411 | 151,3582,3546 | 152,2003,1967 | 153,88,57 | 154,483,453 | 155,1497,1469 | 156,73,47 | 157,118,102 | 158,3359,3346 | 159,2423,2410 | 160,144,131 | 161,150,141 | 162,2963,2957

BATCH_RAW_INFO | 71,4010,3218 | 75,1742,981 | 76,1779,1048 | 83,757,78 | 84,711,39 | 85,3103,2434 | 86,3077,2445 | 87,690,63 | 88,3472,2845 | 92,765,154 | 93,1526,922 | 95,1699,1095 | 98,3751,3227 | 101,3979,3491 | 102,4005,3526 | 103,2118,1641 | 104,2939,2463 | 106,1660,1192 | 108,2561,2095 | 109,3022,2593 | 111,2881,2475 | 112,879,474 | 114,400,28 | 118,2296,1968 | 120,2223,1903 | 121,337,23 | 122,532,238 | 123,4015,3731 | 124,308,24 | 125,3267,2983 | 126,3627,3343 | 127,436,169 | 129,264,41 | 130,3545,3326 | 131,314,95 | 132,659,461 | 133,3041,2882 | 134,1066,907 | 135,171,13 | 136,3012,2855 | 137,165,20 | 138,1828,1703 | 139,2411,2286 | 140,4018,3894 | 142,3693,3574 | 143,3898,3799 | 144,641,542 | 147,3986,3909 | 148,700,623 | 149,4080,4003 | 150,460,411 | 151,3583,3546 | 152,2004,1967 | 153,89,57 | 154,484,453 | 155,1498,1469 | 156,74,47 | 157,119,102 | 158,3360,3346 | 159,2424,2410 | 160,145,131 | 161,151,141 | 162,2964,2957

BATCH_RAW_INFO | 71,4011,3218 | 75,1743,981 | 76,1780,1048 | 83,758,78 | 84,712,39 | 85,3104,2434 | 86,3078,2445 | 87,691,63 | 88,3473,2845 | 92,766,154 | 93,1527,922 | 95,1700,1095 | 98,3752,3227 | 101,3980,3491 | 102,4006,3526 | 103,2119,1641 | 104,2940,2463 | 106,1661,1192 | 108,2562,2095 | 109,3023,2593 | 111,2882,2475 | 112,880,474 | 114,401,28 | 118,2297,1968 | 120,2224,1903 | 121,338,23 | 122,533,238 | 123,4016,3731 | 124,309,24 | 125,3268,2983 | 126,3628,3343 | 127,437,169 | 129,265,41 | 130,3546,3326 | 131,315,95 | 132,660,461 | 133,3042,2882 | 134,1067,907 | 135,172,13 | 136,3013,2855 | 137,166,20 | 138,1829,1703 | 139,2412,2286 | 140,4019,3894 | 142,3694,3574 | 143,3899,3799 | 144,642,542 | 147,3987,3909 | 148,701,623 | 149,4081,4003 | 150,461,411 | 151,3584,3546 | 152,2005,1967 | 153,90,57 | 154,485,453 | 155,1499,1469 | 156,75,47 | 157,120,102 | 158,3361,3346 | 159,2425,2410 | 160,146,131 | 161,152,141 | 162,2965,2957

BATCH_RAW_INFO | 71,4012,3218 | 75,1744,981 | 76,1781,1048 | 83,759,78 | 84,713,39 | 85,3105,2434 | 86,3079,2445 | 87,692,63 | 88,3474,2845 | 92,767,154 | 93,1528,922 | 95,1701,1095 | 98,3753,3227 | 101,3981,3491 | 102,4007,3526 | 103,2120,1641 | 104,2941,2463 | 106,1662,1192 | 108,2563,2095 | 109,3024,2593 | 111,2883,2475 | 112,881,474 | 114,402,28 | 118,2298,1968 | 120,2225,1903 | 121,339,23 | 122,534,238 | 123,4017,3731 | 124,310,24 | 125,3269,2983 | 126,3629,3343 | 127,438,169 | 129,266,41 | 130,3547,3326 | 131,316,95 | 132,661,461 | 133,3043,2882 | 134,1068,907 | 135,173,13 | 136,3014,2855 | 137,167,20 | 138,1830,1703 | 139,2413,2286 | 140,4020,3894 | 142,3695,3574 | 143,3900,3799 | 144,643,542 | 147,3988,3909 | 148,702,623 | 149,4082,4003 | 150,462,411 | 151,3585,3546 | 152,2006,1967 | 153,91,57 | 154,486,453 | 155,1500,1469 | 156,76,47 | 157,121,102 | 158,3362,3346 | 159,2426,2410 | 160,147,131 | 161,153,141 | 162,2966,2957

BATCH_RAW_INFO | 71,4013,3218 | 75,1745,981 | 76,1782,1048 | 83,760,78 | 84,714,39 | 85,3106,2434 | 86,3080,2445 | 87,693,63 | 88,3475,2845 | 92,768,154 | 93,1529,922 | 95,1702,1095 | 98,3754,3227 | 101,3982,3491 | 102,4008,3526 | 103,2121,1641 | 104,2942,2463 | 106,1663,1192 | 108,2564,2095 | 109,3025,2593 | 111,2884,2475 | 112,882,474 | 114,403,28 | 118,2299,1968 | 120,2226,1903 | 121,340,23 | 122,535,238 | 123,4018,3731 | 124,311,24 | 125,3270,2983 | 126,3630,3343 | 127,439,169 | 129,267,41 | 130,3548,3326 | 131,317,95 | 132,662,461 | 133,3044,2882 | 134,1069,907 | 135,174,13 | 136,3015,2855 | 137,168,20 | 138,1831,1703 | 139,2414,2286 | 140,4021,3894 | 142,3696,3574 | 143,3901,3799 | 144,644,542 | 147,3989,3909 | 148,703,623 | 149,4083,4003 | 150,463,411 | 151,3586,3546 | 152,2007,1967 | 153,92,57 | 154,487,453 | 155,1501,1469 | 156,77,47 | 157,122,102 | 158,3363,3346 | 159,2427,2410 | 160,148,131 | 161,154,141 | 162,2967,2957

BATCH_RAW_INFO | 71,4014,3218 | 75,1746,981 | 76,1783,1048 | 83,761,78 | 84,715,39 | 85,3107,2434 | 86,3081,2445 | 87,694,63 | 88,3476,2845 | 92,769,154 | 93,1530,922 | 95,1703,1095 | 98,3755,3227 | 101,3983,3491 | 102,4009,3526 | 103,2122,1641 | 104,2943,2463 | 106,1664,1192 | 108,2565,2095 | 109,3026,2593 | 111,2885,2475 | 112,883,474 | 114,404,28 | 118,2300,1968 | 120,2227,1903 | 121,341,23 | 122,536,238 | 123,4019,3731 | 124,312,24 | 125,3271,2983 | 126,3631,3343 | 127,440,169 | 129,268,41 | 130,3549,3326 | 131,318,95 | 132,663,461 | 133,3045,2882 | 134,1070,907 | 135,175,13 | 136,3016,2855 | 137,169,20 | 138,1832,1703 | 139,2415,2286 | 140,4022,3894 | 142,3697,3574 | 143,3902,3799 | 144,645,542 | 147,3990,3909 | 148,704,623 | 149,4084,4003 | 150,464,411 | 151,3587,3546 | 152,2008,1967 | 153,93,57 | 154,488,453 | 155,1502,1469 | 156,78,47 | 157,123,102 | 158,3364,3346 | 159,2428,2410 | 160,149,131 | 161,155,141 | 162,2968,2957

BATCH_RAW_INFO | 71,4015,3218 | 75,1747,981 | 76,1784,1048 | 83,762,78 | 84,716,39 | 85,3108,2434 | 86,3082,2445 | 87,695,63 | 88,3477,2845 | 92,770,154 | 93,1531,922 | 95,1704,1095 | 98,3756,3227 | 101,3984,3491 | 102,4010,3526 | 103,2123,1641 | 104,2944,2463 | 106,1665,1192 | 108,2566,2095 | 109,3027,2593 | 111,2886,2475 | 112,884,474 | 114,405,28 | 118,2301,1968 | 120,2228,1903 | 121,342,23 | 122,537,238 | 123,4020,3731 | 124,313,24 | 125,3272,2983 | 126,3632,3343 | 127,441,169 | 129,269,41 | 130,3550,3326 | 131,319,95 | 132,664,461 | 133,3046,2882 | 134,1071,907 | 135,176,13 | 136,3017,2855 | 137,170,20 | 138,1833,1703 | 139,2416,2286 | 140,4023,3894 | 142,3698,3574 | 143,3903,3799 | 144,646,542 | 147,3991,3909 | 148,705,623 | 149,4085,4003 | 150,465,411 | 151,3588,3546 | 152,2009,1967 | 153,94,57 | 154,489,453 | 155,1503,1469 | 156,79,47 | 157,124,102 | 158,3365,3346 | 159,2429,2410 | 160,150,131 | 161,156,141 | 162,2969,2957

BATCH_RAW_INFO | 71,4016,3218 | 75,1748,981 | 76,1785,1048 | 83,763,78 | 84,717,39 | 85,3109,2434 | 86,3083,2445 | 87,696,63 | 88,3478,2845 | 92,771,154 | 93,1532,922 | 95,1705,1095 | 98,3757,3227 | 101,3985,3491 | 102,4011,3526 | 103,2124,1641 | 104,2945,2463 | 106,1666,1192 | 108,2567,2095 | 109,3028,2593 | 111,2887,2475 | 112,885,474 | 114,406,28 | 118,2302,1968 | 120,2229,1903 | 121,343,23 | 122,538,238 | 123,4021,3731 | 124,314,24 | 125,3273,2983 | 126,3633,3343 | 127,442,169 | 129,270,41 | 130,3551,3326 | 131,320,95 | 132,665,461 | 133,3047,2882 | 134,1072,907 | 135,177,13 | 136,3018,2855 | 137,171,20 | 138,1834,1703 | 139,2417,2286 | 140,4024,3894 | 142,3699,3574 | 143,3904,3799 | 144,647,542 | 147,3992,3909 | 148,706,623 | 149,4086,4003 | 150,466,411 | 151,3589,3546 | 152,2010,1967 | 153,95,57 | 154,490,453 | 155,1504,1469 | 156,80,47 | 157,125,102 | 158,3366,3346 | 159,2430,2410 | 160,151,131 | 161,157,141 | 162,2970,2957

BATCH_RAW_INFO | 71,4017,3218 | 75,1749,981 | 76,1786,1048 | 83,764,78 | 84,718,39 | 85,3110,2434 | 86,3084,2445 | 87,697,63 | 88,3479,2845 | 92,772,154 | 93,1533,922 | 95,1706,1095 | 98,3758,3227 | 101,3986,3491 | 102,4012,3526 | 103,2125,1641 | 104,2946,2463 | 106,1667,1192 | 108,2568,2095 | 109,3029,2593 | 111,2888,2475 | 112,886,474 | 114,407,28 | 118,2303,1968 | 120,2230,1903 | 121,344,23 | 122,539,238 | 123,4022,3731 | 124,315,24 | 125,3274,2983 | 126,3634,3343 | 127,443,169 | 129,271,41 | 130,3552,3326 | 131,321,95 | 132,666,461 | 133,3048,2882 | 134,1073,907 | 135,178,13 | 136,3019,2855 | 137,172,20 | 138,1835,1703 | 139,2418,2286 | 140,4025,3894 | 142,3700,3574 | 143,3905,3799 | 144,648,542 | 147,3993,3909 | 148,707,623 | 149,4087,4003 | 150,467,411 | 151,3590,3546 | 152,2011,1967 | 153,96,57 | 154,491,453 | 155,1505,1469 | 156,81,47 | 157,126,102 | 158,3367,3346 | 159,2431,2410 | 160,152,131 | 161,158,141 | 162,2971,2957

BATCH_RAW_INFO | 71,4018,3218 | 75,1750,981 | 76,1787,1048 | 83,765,78 | 84,719,39 | 85,3111,2434 | 86,3085,2445 | 87,698,63 | 88,3480,2845 | 92,773,154 | 93,1534,922 | 95,1707,1095 | 98,3759,3227 | 101,3987,3491 | 102,4013,3526 | 103,2126,1641 | 104,2947,2463 | 106,1668,1192 | 108,2569,2095 | 109,3030,2593 | 111,2889,2475 | 112,887,474 | 114,408,28 | 118,2304,1968 | 120,2231,1903 | 121,345,23 | 122,540,238 | 123,4023,3731 | 124,316,24 | 125,3275,2983 | 126,3635,3343 | 127,444,169 | 129,272,41 | 130,3553,3326 | 131,322,95 | 132,667,461 | 133,3049,2882 | 134,1074,907 | 135,179,13 | 136,3020,2855 | 137,173,20 | 138,1836,1703 | 139,2419,2286 | 140,4026,3894 | 142,3701,3574 | 143,3906,3799 | 144,649,542 | 147,3994,3909 | 148,708,623 | 149,4088,4003 | 150,468,411 | 151,3591,3546 | 152,2012,1967 | 153,97,57 | 154,492,453 | 155,1506,1469 | 156,82,47 | 157,127,102 | 158,3368,3346 | 159,2432,2410 | 160,153,131 | 161,159,141 | 162,2972,2957

BATCH_RAW_INFO | 71,4019,3218 | 75,1751,981 | 76,1788,1048 | 83,766,78 | 84,720,39 | 85,3112,2434 | 86,3086,2445 | 87,699,63 | 88,3481,2845 | 92,774,154 | 93,1535,922 | 95,1708,1095 | 98,3760,3227 | 101,3988,3491 | 102,4014,3526 | 103,2127,1641 | 104,2948,2463 | 106,1669,1192 | 108,2570,2095 | 109,3031,2593 | 111,2890,2475 | 112,888,474 | 114,409,28 | 118,2305,1968 | 120,2232,1903 | 121,346,23 | 122,541,238 | 123,4024,3731 | 124,317,24 | 125,3276,2983 | 126,3636,3343 | 127,445,169 | 129,273,41 | 130,3554,3326 | 131,323,95 | 132,668,461 | 133,3050,2882 | 134,1075,907 | 135,180,13 | 136,3021,2855 | 137,174,20 | 138,1837,1703 | 139,2420,2286 | 140,4027,3894 | 142,3702,3574 | 143,3907,3799 | 144,650,542 | 147,3995,3909 | 148,709,623 | 149,4089,4003 | 150,469,411 | 151,3592,3546 | 152,2013,1967 | 153,98,57 | 154,493,453 | 155,1507,1469 | 156,83,47 | 157,128,102 | 158,3369,3346 | 159,2433,2410 | 160,154,131 | 161,160,141 | 162,2973,2957

BATCH_RAW_INFO | 71,4020,3218 | 75,1752,981 | 76,1789,1048 | 83,767,78 | 84,721,39 | 85,3113,2434 | 86,3087,2445 | 87,700,63 | 88,3482,2845 | 92,775,154 | 93,1536,922 | 95,1709,1095 | 98,3761,3227 | 101,3989,3491 | 102,4015,3526 | 103,2128,1641 | 104,2949,2463 | 106,1670,1192 | 108,2571,2095 | 109,3032,2593 | 111,2891,2475 | 112,889,474 | 114,410,28 | 118,2306,1968 | 120,2233,1903 | 121,347,23 | 122,542,238 | 123,4025,3731 | 124,318,24 | 125,3277,2983 | 126,3637,3343 | 127,446,169 | 129,274,41 | 130,3555,3326 | 131,324,95 | 132,669,461 | 133,3051,2882 | 134,1076,907 | 135,181,13 | 136,3022,2855 | 137,175,20 | 138,1838,1703 | 139,2421,2286 | 140,4028,3894 | 142,3703,3574 | 143,3908,3799 | 144,651,542 | 147,3996,3909 | 148,710,623 | 149,4090,4003 | 150,470,411 | 151,3593,3546 | 152,2014,1967 | 153,99,57 | 154,494,453 | 155,1508,1469 | 156,84,47 | 157,129,102 | 158,3370,3346 | 159,2434,2410 | 160,155,131 | 161,161,141 | 162,2974,2957

BATCH_RAW_INFO | 71,4021,3218 | 75,1753,981 | 76,1790,1048 | 83,768,78 | 85,3114,2434 | 86,3088,2445 | 87,701,63 | 88,3483,2845 | 92,776,154 | 93,1537,922 | 95,1710,1095 | 98,3762,3227 | 101,3990,3491 | 102,4016,3526 | 103,2129,1641 | 104,2950,2463 | 106,1671,1192 | 108,2572,2095 | 109,3033,2593 | 111,2892,2475 | 112,890,474 | 114,411,28 | 118,2307,1968 | 120,2234,1903 | 121,348,23 | 122,543,238 | 123,4026,3731 | 124,319,24 | 125,3278,2983 | 126,3638,3343 | 127,447,169 | 129,275,41 | 130,3556,3326 | 131,325,95 | 132,670,461 | 133,3052,2882 | 134,1077,907 | 135,182,13 | 136,3023,2855 | 137,176,20 | 138,1839,1703 | 139,2422,2286 | 140,4029,3894 | 142,3704,3574 | 143,3909,3799 | 144,652,542 | 147,3997,3909 | 148,711,623 | 149,4091,4003 | 150,471,411 | 151,3594,3546 | 152,2015,1967 | 153,100,57 | 154,495,453 | 155,1509,1469 | 156,85,47 | 157,130,102 | 158,3371,3346 | 159,2435,2410 | 160,156,131 | 161,162,141 | 162,2975,2957

BATCH_RAW_INFO | 71,4022,3218 | 75,1754,981 | 76,1791,1048 | 83,769,78 | 85,3115,2434 | 86,3089,2445 | 87,702,63 | 88,3484,2845 | 92,777,154 | 93,1538,922 | 95,1711,1095 | 98,3763,3227 | 101,3991,3491 | 102,4017,3526 | 103,2130,1641 | 104,2951,2463 | 106,1672,1192 | 108,2573,2095 | 109,3034,2593 | 111,2893,2475 | 112,891,474 | 114,412,28 | 118,2308,1968 | 120,2235,1903 | 121,349,23 | 122,544,238 | 123,4027,3731 | 124,320,24 | 125,3279,2983 | 126,3639,3343 | 127,448,169 | 129,276,41 | 130,3557,3326 | 131,326,95 | 132,671,461 | 133,3053,2882 | 134,1078,907 | 135,183,13 | 136,3024,2855 | 137,177,20 | 138,1840,1703 | 139,2423,2286 | 140,4030,3894 | 142,3705,3574 | 143,3910,3799 | 144,653,542 | 147,3998,3909 | 148,712,623 | 149,4092,4003 | 150,472,411 | 151,3595,3546 | 152,2016,1967 | 153,101,57 | 154,496,453 | 155,1510,1469 | 156,86,47 | 157,131,102 | 158,3372,3346 | 159,2436,2410 | 160,157,131 | 161,163,141 | 162,2976,2957

BATCH_RAW_INFO | 71,4023,3218 | 75,1755,981 | 76,1792,1048 | 83,770,78 | 85,3116,2434 | 86,3090,2445 | 87,703,63 | 88,3485,2845 | 92,778,154 | 93,1539,922 | 95,1712,1095 | 98,3764,3227 | 101,3992,3491 | 102,4018,3526 | 103,2131,1641 | 104,2952,2463 | 106,1673,1192 | 108,2574,2095 | 109,3035,2593 | 111,2894,2475 | 112,892,474 | 114,413,28 | 118,2309,1968 | 120,2236,1903 | 121,350,23 | 122,545,238 | 123,4028,3731 | 124,321,24 | 125,3280,2983 | 126,3640,3343 | 127,449,169 | 129,277,41 | 130,3558,3326 | 131,327,95 | 132,672,461 | 133,3054,2882 | 134,1079,907 | 135,184,13 | 136,3025,2855 | 137,178,20 | 138,1841,1703 | 139,2424,2286 | 140,4031,3894 | 142,3706,3574 | 143,3911,3799 | 144,654,542 | 147,3999,3909 | 148,713,623 | 149,4093,4003 | 150,473,411 | 151,3596,3546 | 152,2017,1967 | 153,102,57 | 154,497,453 | 155,1511,1469 | 156,87,47 | 157,132,102 | 158,3373,3346 | 159,2437,2410 | 160,158,131 | 161,164,141 | 162,2977,2957

BATCH_RAW_INFO | 71,4024,3218 | 75,1756,981 | 76,1793,1048 | 83,771,78 | 85,3117,2434 | 86,3091,2445 | 87,704,63 | 88,3486,2845 | 92,779,154 | 93,1540,922 | 95,1713,1095 | 98,3765,3227 | 101,3993,3491 | 102,4019,3526 | 103,2132,1641 | 104,2953,2463 | 106,1674,1192 | 108,2575,2095 | 109,3036,2593 | 111,2895,2475 | 112,893,474 | 114,414,28 | 118,2310,1968 | 120,2237,1903 | 121,351,23 | 122,546,238 | 123,4029,3731 | 124,322,24 | 125,3281,2983 | 126,3641,3343 | 127,450,169 | 129,278,41 | 130,3559,3326 | 131,328,95 | 132,673,461 | 133,3055,2882 | 134,1080,907 | 135,185,13 | 136,3026,2855 | 137,179,20 | 138,1842,1703 | 139,2425,2286 | 140,4032,3894 | 142,3707,3574 | 143,3912,3799 | 144,655,542 | 147,4000,3909 | 148,714,623 | 149,4094,4003 | 150,474,411 | 151,3597,3546 | 152,2018,1967 | 153,103,57 | 154,498,453 | 155,1512,1469 | 156,88,47 | 157,133,102 | 158,3374,3346 | 159,2438,2410 | 160,159,131 | 161,165,141 | 162,2978,2957

BATCH_RAW_INFO | 71,4025,3218 | 75,1757,981 | 76,1794,1048 | 83,772,78 | 85,3118,2434 | 86,3092,2445 | 87,705,63 | 88,3487,2845 | 92,780,154 | 93,1541,922 | 95,1714,1095 | 98,3766,3227 | 101,3994,3491 | 102,4020,3526 | 103,2133,1641 | 104,2954,2463 | 106,1675,1192 | 108,2576,2095 | 109,3037,2593 | 111,2896,2475 | 112,894,474 | 114,415,28 | 118,2311,1968 | 120,2238,1903 | 121,352,23 | 122,547,238 | 123,4030,3731 | 124,323,24 | 125,3282,2983 | 126,3642,3343 | 127,451,169 | 129,279,41 | 130,3560,3326 | 131,329,95 | 132,674,461 | 133,3056,2882 | 134,1081,907 | 135,186,13 | 136,3027,2855 | 137,180,20 | 138,1843,1703 | 139,2426,2286 | 140,4033,3894 | 142,3708,3574 | 143,3913,3799 | 144,656,542 | 147,4001,3909 | 148,715,623 | 149,4095,4003 | 150,475,411 | 151,3598,3546 | 152,2019,1967 | 153,104,57 | 154,499,453 | 155,1513,1469 | 156,89,47 | 157,134,102 | 158,3375,3346 | 159,2439,2410 | 160,160,131 | 161,166,141 | 162,2979,2957

BATCH_RAW_INFO | 71,4026,3218 | 75,1758,981 | 76,1795,1048 | 83,773,78 | 85,3119,2434 | 86,3093,2445 | 87,706,63 | 88,3488,2845 | 92,781,154 | 93,1542,922 | 95,1715,1095 | 98,3767,3227 | 101,3995,3491 | 102,4021,3526 | 103,2134,1641 | 104,2955,2463 | 106,1676,1192 | 108,2577,2095 | 109,3038,2593 | 111,2897,2475 | 112,895,474 | 114,416,28 | 118,2312,1968 | 120,2239,1903 | 121,353,23 | 122,548,238 | 123,4031,3731 | 124,324,24 | 125,3283,2983 | 126,3643,3343 | 127,452,169 | 129,280,41 | 130,3561,3326 | 131,330,95 | 132,675,461 | 133,3057,2882 | 134,1082,907 | 135,187,13 | 136,3028,2855 | 137,181,20 | 138,1844,1703 | 139,2427,2286 | 140,4034,3894 | 142,3709,3574 | 143,3914,3799 | 144,657,542 | 147,4002,3909 | 148,716,623 | 150,476,411 | 151,3599,3546 | 152,2020,1967 | 153,105,57 | 154,500,453 | 155,1514,1469 | 156,90,47 | 157,135,102 | 158,3376,3346 | 159,2440,2410 | 160,161,131 | 161,167,141 | 162,2980,2957

BATCH_RAW_INFO | 71,4027,3218 | 75,1759,981 | 76,1796,1048 | 83,774,78 | 85,3120,2434 | 87,707,63 | 88,3489,2845 | 92,782,154 | 93,1543,922 | 95,1716,1095 | 98,3768,3227 | 101,3996,3491 | 102,4022,3526 | 103,2135,1641 | 104,2956,2463 | 106,1677,1192 | 108,2578,2095 | 109,3039,2593 | 111,2898,2475 | 112,896,474 | 114,417,28 | 118,2313,1968 | 120,2240,1903 | 121,354,23 | 122,549,238 | 123,4032,3731 | 124,325,24 | 125,3284,2983 | 126,3644,3343 | 127,453,169 | 129,281,41 | 130,3562,3326 | 131,331,95 | 132,676,461 | 133,3058,2882 | 134,1083,907 | 135,188,13 | 136,3029,2855 | 137,182,20 | 138,1845,1703 | 139,2428,2286 | 140,4035,3894 | 142,3710,3574 | 143,3915,3799 | 144,658,542 | 147,4003,3909 | 148,717,623 | 150,477,411 | 151,3600,3546 | 152,2021,1967 | 153,106,57 | 154,501,453 | 155,1515,1469 | 156,91,47 | 157,136,102 | 158,3377,3346 | 159,2441,2410 | 160,162,131 | 161,168,141 | 162,2981,2957

BATCH_RAW_INFO | 163,52,51

BATCH_RAW_INFO | 71,4028,3218 | 75,1760,981 | 76,1797,1048 | 83,775,78 | 85,3121,2434 | 87,708,63 | 88,3490,2845 | 92,783,154 | 93,1544,922 | 95,1717,1095 | 98,3769,3227 | 101,3997,3491 | 102,4023,3526 | 103,2136,1641 | 104,2957,2463 | 106,1678,1192 | 108,2579,2095 | 109,3040,2593 | 111,2899,2475 | 112,897,474 | 114,418,28 | 118,2314,1968 | 120,2241,1903 | 121,355,23 | 122,550,238 | 123,4033,3731 | 124,326,24 | 125,3285,2983 | 126,3645,3343 | 127,454,169 | 129,282,41 | 130,3563,3326 | 131,332,95 | 132,677,461 | 133,3059,2882 | 134,1084,907 | 135,189,13 | 136,3030,2855 | 137,183,20 | 138,1846,1703 | 139,2429,2286 | 140,4036,3894 | 142,3711,3574 | 143,3916,3799 | 144,659,542 | 147,4004,3909 | 148,718,623 | 150,478,411 | 151,3601,3546 | 152,2022,1967 | 153,107,57 | 154,502,453 | 155,1516,1469 | 156,92,47 | 157,137,102 | 158,3378,3346 | 159,2442,2410 | 160,163,131 | 161,169,141 | 162,2982,2957 | 163,53,51

BATCH_RAW_INFO | 71,4029,3218 | 75,1761,981 | 76,1798,1048 | 83,776,78 | 85,3122,2434 | 87,709,63 | 88,3491,2845 | 92,784,154 | 93,1545,922 | 95,1718,1095 | 98,3770,3227 | 101,3998,3491 | 102,4024,3526 | 103,2137,1641 | 104,2958,2463 | 106,1679,1192 | 108,2580,2095 | 109,3041,2593 | 111,2900,2475 | 112,898,474 | 114,419,28 | 118,2315,1968 | 120,2242,1903 | 121,356,23 | 122,551,238 | 123,4034,3731 | 124,327,24 | 125,3286,2983 | 126,3646,3343 | 127,455,169 | 129,283,41 | 130,3564,3326 | 131,333,95 | 132,678,461 | 133,3060,2882 | 134,1085,907 | 135,190,13 | 136,3031,2855 | 137,184,20 | 138,1847,1703 | 139,2430,2286 | 140,4037,3894 | 142,3712,3574 | 143,3917,3799 | 144,660,542 | 147,4005,3909 | 148,719,623 | 150,479,411 | 151,3602,3546 | 152,2023,1967 | 153,108,57 | 154,503,453 | 155,1517,1469 | 156,93,47 | 157,138,102 | 158,3379,3346 | 159,2443,2410 | 160,164,131 | 161,170,141 | 162,2983,2957 | 163,54,51

BATCH_RAW_INFO | 71,4030,3218 | 75,1762,981 | 76,1799,1048 | 83,777,78 | 85,3123,2434 | 87,710,63 | 88,3492,2845 | 92,785,154 | 93,1546,922 | 95,1719,1095 | 98,3771,3227 | 101,3999,3491 | 102,4025,3526 | 103,2138,1641 | 104,2959,2463 | 106,1680,1192 | 108,2581,2095 | 109,3042,2593 | 111,2901,2475 | 112,899,474 | 114,420,28 | 118,2316,1968 | 120,2243,1903 | 121,357,23 | 122,552,238 | 123,4035,3731 | 124,328,24 | 125,3287,2983 | 126,3647,3343 | 127,456,169 | 129,284,41 | 130,3565,3326 | 131,334,95 | 132,679,461 | 133,3061,2882 | 134,1086,907 | 135,191,13 | 136,3032,2855 | 137,185,20 | 138,1848,1703 | 139,2431,2286 | 140,4038,3894 | 142,3713,3574 | 143,3918,3799 | 144,661,542 | 147,4006,3909 | 148,720,623 | 150,480,411 | 151,3603,3546 | 152,2024,1967 | 153,109,57 | 154,504,453 | 155,1518,1469 | 156,94,47 | 157,139,102 | 158,3380,3346 | 159,2444,2410 | 160,165,131 | 161,171,141 | 162,2984,2957 | 163,55,51

BATCH_RAW_INFO | 71,4031,3218 | 75,1763,981 | 76,1800,1048 | 83,778,78 | 85,3124,2434 | 87,711,63 | 88,3493,2845 | 92,786,154 | 93,1547,922 | 95,1720,1095 | 98,3772,3227 | 101,4000,3491 | 102,4026,3526 | 103,2139,1641 | 104,2960,2463 | 106,1681,1192 | 108,2582,2095 | 109,3043,2593 | 111,2902,2475 | 112,900,474 | 114,421,28 | 118,2317,1968 | 120,2244,1903 | 121,358,23 | 122,553,238 | 123,4036,3731 | 124,329,24 | 125,3288,2983 | 126,3648,3343 | 127,457,169 | 129,285,41 | 130,3566,3326 | 131,335,95 | 132,680,461 | 133,3062,2882 | 134,1087,907 | 135,192,13 | 136,3033,2855 | 137,186,20 | 138,1849,1703 | 139,2432,2286 | 140,4039,3894 | 142,3714,3574 | 143,3919,3799 | 144,662,542 | 147,4007,3909 | 148,721,623 | 150,481,411 | 151,3604,3546 | 152,2025,1967 | 153,110,57 | 154,505,453 | 155,1519,1469 | 156,95,47 | 157,140,102 | 158,3381,3346 | 159,2445,2410 | 160,166,131 | 161,172,141 | 162,2985,2957 | 163,56,51

BATCH_RAW_INFO | 71,4032,3218 | 75,1764,981 | 76,1801,1048 | 83,779,78 | 85,3125,2434 | 87,712,63 | 88,3494,2845 | 92,787,154 | 93,1548,922 | 95,1721,1095 | 98,3773,3227 | 101,4001,3491 | 102,4027,3526 | 103,2140,1641 | 104,2961,2463 | 106,1682,1192 | 108,2583,2095 | 109,3044,2593 | 111,2903,2475 | 112,901,474 | 114,422,28 | 118,2318,1968 | 120,2245,1903 | 121,359,23 | 122,554,238 | 123,4037,3731 | 124,330,24 | 125,3289,2983 | 126,3649,3343 | 127,458,169 | 129,286,41 | 130,3567,3326 | 131,336,95 | 132,681,461 | 133,3063,2882 | 134,1088,907 | 135,193,13 | 136,3034,2855 | 137,187,20 | 138,1850,1703 | 139,2433,2286 | 140,4040,3894 | 142,3715,3574 | 143,3920,3799 | 144,663,542 | 147,4008,3909 | 148,722,623 | 150,482,411 | 151,3605,3546 | 152,2026,1967 | 153,111,57 | 154,506,453 | 155,1520,1469 | 156,96,47 | 157,141,102 | 158,3382,3346 | 159,2446,2410 | 160,167,131 | 161,173,141 | 162,2986,2957 | 163,57,51

BATCH_RAW_INFO | 71,4033,3218 | 75,1765,981 | 76,1802,1048 | 83,780,78 | 85,3126,2434 | 87,713,63 | 88,3495,2845 | 92,788,154 | 93,1549,922 | 95,1722,1095 | 98,3774,3227 | 101,4002,3491 | 102,4028,3526 | 103,2141,1641 | 104,2962,2463 | 106,1683,1192 | 108,2584,2095 | 109,3045,2593 | 111,2904,2475 | 112,902,474 | 114,423,28 | 118,2319,1968 | 120,2246,1903 | 121,360,23 | 122,555,238 | 123,4038,3731 | 124,331,24 | 125,3290,2983 | 126,3650,3343 | 127,459,169 | 129,287,41 | 130,3568,3326 | 131,337,95 | 132,682,461 | 133,3064,2882 | 134,1089,907 | 135,194,13 | 136,3035,2855 | 137,188,20 | 138,1851,1703 | 139,2434,2286 | 140,4041,3894 | 142,3716,3574 | 143,3921,3799 | 144,664,542 | 147,4009,3909 | 148,723,623 | 150,483,411 | 151,3606,3546 | 152,2027,1967 | 153,112,57 | 154,507,453 | 155,1521,1469 | 156,97,47 | 157,142,102 | 158,3383,3346 | 159,2447,2410 | 160,168,131 | 161,174,141 | 162,2987,2957 | 163,58,51

BATCH_RAW_INFO | 71,4034,3218 | 75,1766,981 | 76,1803,1048 | 83,781,78 | 85,3127,2434 | 87,714,63 | 88,3496,2845 | 92,789,154 | 93,1550,922 | 95,1723,1095 | 98,3775,3227 | 101,4003,3491 | 102,4029,3526 | 103,2142,1641 | 104,2963,2463 | 106,1684,1192 | 108,2585,2095 | 109,3046,2593 | 111,2905,2475 | 112,903,474 | 114,424,28 | 118,2320,1968 | 120,2247,1903 | 121,361,23 | 122,556,238 | 123,4039,3731 | 124,332,24 | 126,3651,3343 | 127,460,169 | 129,288,41 | 130,3569,3326 | 131,338,95 | 132,683,461 | 133,3065,2882 | 134,1090,907 | 135,195,13 | 136,3036,2855 | 137,189,20 | 138,1852,1703 | 139,2435,2286 | 140,4042,3894 | 142,3717,3574 | 143,3922,3799 | 144,665,542 | 147,4010,3909 | 148,724,623 | 150,484,411 | 151,3607,3546 | 152,2028,1967 | 153,113,57 | 154,508,453 | 155,1522,1469 | 156,98,47 | 157,143,102 | 158,3384,3346 | 159,2448,2410 | 160,169,131 | 161,175,141 | 162,2988,2957 | 163,59,51

BATCH_RAW_INFO | 71,4035,3218 | 75,1767,981 | 76,1804,1048 | 83,782,78 | 85,3128,2434 | 87,715,63 | 88,3497,2845 | 92,790,154 | 93,1551,922 | 95,1724,1095 | 98,3776,3227 | 101,4004,3491 | 102,4030,3526 | 103,2143,1641 | 104,2964,2463 | 106,1685,1192 | 108,2586,2095 | 109,3047,2593 | 111,2906,2475 | 112,904,474 | 114,425,28 | 118,2321,1968 | 120,2248,1903 | 121,362,23 | 122,557,238 | 123,4040,3731 | 124,333,24 | 126,3652,3343 | 127,461,169 | 129,289,41 | 130,3570,3326 | 131,339,95 | 132,684,461 | 133,3066,2882 | 134,1091,907 | 135,196,13 | 136,3037,2855 | 137,190,20 | 138,1853,1703 | 139,2436,2286 | 140,4043,3894 | 142,3718,3574 | 143,3923,3799 | 144,666,542 | 147,4011,3909 | 148,725,623 | 150,485,411 | 151,3608,3546 | 152,2029,1967 | 153,114,57 | 154,509,453 | 155,1523,1469 | 156,99,47 | 157,144,102 | 158,3385,3346 | 159,2449,2410 | 160,170,131 | 161,176,141 | 162,2989,2957 | 163,60,51

BATCH_RAW_INFO | 71,4036,3218 | 75,1768,981 | 76,1805,1048 | 83,783,78 | 85,3129,2434 | 87,716,63 | 88,3498,2845 | 92,791,154 | 93,1552,922 | 95,1725,1095 | 98,3777,3227 | 101,4005,3491 | 102,4031,3526 | 103,2144,1641 | 104,2965,2463 | 106,1686,1192 | 108,2587,2095 | 109,3048,2593 | 111,2907,2475 | 112,905,474 | 114,426,28 | 118,2322,1968 | 120,2249,1903 | 121,363,23 | 122,558,238 | 123,4041,3731 | 124,334,24 | 126,3653,3343 | 127,462,169 | 129,290,41 | 130,3571,3326 | 131,340,95 | 132,685,461 | 133,3067,2882 | 134,1092,907 | 135,197,13 | 136,3038,2855 | 137,191,20 | 138,1854,1703 | 139,2437,2286 | 140,4044,3894 | 142,3719,3574 | 143,3924,3799 | 144,667,542 | 147,4012,3909 | 148,726,623 | 150,486,411 | 151,3609,3546 | 152,2030,1967 | 153,115,57 | 154,510,453 | 155,1524,1469 | 156,100,47 | 157,145,102 | 158,3386,3346 | 159,2450,2410 | 160,171,131 | 161,177,141 | 162,2990,2957 | 163,61,51

BATCH_RAW_INFO | 71,4037,3218 | 75,1769,981 | 76,1806,1048 | 83,784,78 | 85,3130,2434 | 87,717,63 | 88,3499,2845 | 92,792,154 | 93,1553,922 | 95,1726,1095 | 98,3778,3227 | 101,4006,3491 | 102,4032,3526 | 103,2145,1641 | 104,2966,2463 | 106,1687,1192 | 108,2588,2095 | 109,3049,2593 | 111,2908,2475 | 112,906,474 | 114,427,28 | 118,2323,1968 | 120,2250,1903 | 121,364,23 | 122,559,238 | 123,4042,3731 | 124,335,24 | 126,3654,3343 | 127,463,169 | 129,291,41 | 130,3572,3326 | 131,341,95 | 132,686,461 | 133,3068,2882 | 134,1093,907 | 135,198,13 | 136,3039,2855 | 137,192,20 | 138,1855,1703 | 139,2438,2286 | 140,4045,3894 | 142,3720,3574 | 143,3925,3799 | 144,668,542 | 147,4013,3909 | 148,727,623 | 150,487,411 | 151,3610,3546 | 152,2031,1967 | 153,116,57 | 154,511,453 | 155,1525,1469 | 156,101,47 | 157,146,102 | 158,3387,3346 | 159,2451,2410 | 160,172,131 | 161,178,141 | 162,2991,2957 | 163,62,51

BATCH_RAW_INFO | 71,4038,3218 | 75,1770,981 | 76,1807,1048 | 83,785,78 | 85,3131,2434 | 87,718,63 | 88,3500,2845 | 92,793,154 | 93,1554,922 | 95,1727,1095 | 98,3779,3227 | 101,4007,3491 | 102,4033,3526 | 103,2146,1641 | 104,2967,2463 | 106,1688,1192 | 108,2589,2095 | 109,3050,2593 | 111,2909,2475 | 112,907,474 | 114,428,28 | 118,2324,1968 | 120,2251,1903 | 121,365,23 | 122,560,238 | 123,4043,3731 | 124,336,24 | 126,3655,3343 | 127,464,169 | 129,292,41 | 130,3573,3326 | 131,342,95 | 132,687,461 | 133,3069,2882 | 134,1094,907 | 135,199,13 | 136,3040,2855 | 137,193,20 | 138,1856,1703 | 139,2439,2286 | 140,4046,3894 | 142,3721,3574 | 143,3926,3799 | 144,669,542 | 147,4014,3909 | 148,728,623 | 150,488,411 | 151,3611,3546 | 152,2032,1967 | 153,117,57 | 154,512,453 | 155,1526,1469 | 156,102,47 | 157,147,102 | 158,3388,3346 | 159,2452,2410 | 160,173,131 | 161,179,141 | 162,2992,2957 | 163,63,51

BATCH_RAW_INFO | 71,4039,3218 | 75,1771,981 | 76,1808,1048 | 83,786,78 | 85,3132,2434 | 87,719,63 | 88,3501,2845 | 92,794,154 | 93,1555,922 | 95,1728,1095 | 98,3780,3227 | 101,4008,3491 | 102,4034,3526 | 103,2147,1641 | 104,2968,2463 | 106,1689,1192 | 108,2590,2095 | 109,3051,2593 | 111,2910,2475 | 112,908,474 | 114,429,28 | 118,2325,1968 | 120,2252,1903 | 121,366,23 | 123,4044,3731 | 124,337,24 | 126,3656,3343 | 127,465,169 | 129,293,41 | 130,3574,3326 | 131,343,95 | 132,688,461 | 133,3070,2882 | 134,1095,907 | 135,200,13 | 136,3041,2855 | 137,194,20 | 138,1857,1703 | 139,2440,2286 | 140,4047,3894 | 142,3722,3574 | 143,3927,3799 | 144,670,542 | 147,4015,3909 | 148,729,623 | 150,489,411 | 151,3612,3546 | 152,2033,1967 | 153,118,57 | 154,513,453 | 155,1527,1469 | 156,103,47 | 157,148,102 | 158,3389,3346 | 159,2453,2410 | 160,174,131 | 161,180,141 | 162,2993,2957 | 163,64,51

BATCH_RAW_INFO | 71,4040,3218 | 75,1772,981 | 76,1809,1048 | 83,787,78 | 85,3133,2434 | 87,720,63 | 88,3502,2845 | 92,795,154 | 93,1556,922 | 95,1729,1095 | 98,3781,3227 | 101,4009,3491 | 102,4035,3526 | 103,2148,1641 | 104,2969,2463 | 106,1690,1192 | 108,2591,2095 | 109,3052,2593 | 111,2911,2475 | 112,909,474 | 114,430,28 | 118,2326,1968 | 120,2253,1903 | 121,367,23 | 123,4045,3731 | 124,338,24 | 126,3657,3343 | 127,466,169 | 129,294,41 | 130,3575,3326 | 131,344,95 | 132,689,461 | 133,3071,2882 | 134,1096,907 | 135,201,13 | 136,3042,2855 | 137,195,20 | 138,1858,1703 | 139,2441,2286 | 140,4048,3894 | 142,3723,3574 | 143,3928,3799 | 144,671,542 | 147,4016,3909 | 148,730,623 | 150,490,411 | 151,3613,3546 | 152,2034,1967 | 153,119,57 | 154,514,453 | 155,1528,1469 | 156,104,47 | 157,149,102 | 158,3390,3346 | 159,2454,2410 | 160,175,131 | 161,181,141 | 162,2994,2957 | 163,65,51

BATCH_RAW_INFO | 71,4041,3218 | 75,1773,981 | 76,1810,1048 | 83,788,78 | 85,3134,2434 | 87,721,63 | 88,3503,2845 | 92,796,154 | 93,1557,922 | 95,1730,1095 | 98,3782,3227 | 101,4010,3491 | 102,4036,3526 | 103,2149,1641 | 104,2970,2463 | 106,1691,1192 | 108,2592,2095 | 109,3053,2593 | 111,2912,2475 | 112,910,474 | 114,431,28 | 118,2327,1968 | 120,2254,1903 | 121,368,23 | 123,4046,3731 | 124,339,24 | 126,3658,3343 | 127,467,169 | 129,295,41 | 130,3576,3326 | 131,345,95 | 132,690,461 | 133,3072,2882 | 134,1097,907 | 135,202,13 | 136,3043,2855 | 137,196,20 | 138,1859,1703 | 139,2442,2286 | 140,4049,3894 | 142,3724,3574 | 143,3929,3799 | 144,672,542 | 147,4017,3909 | 148,731,623 | 150,491,411 | 151,3614,3546 | 152,2035,1967 | 153,120,57 | 154,515,453 | 155,1529,1469 | 156,105,47 | 157,150,102 | 158,3391,3346 | 159,2455,2410 | 160,176,131 | 161,182,141 | 162,2995,2957 | 163,66,51

BATCH_RAW_INFO | 71,4042,3218 | 75,1774,981 | 76,1811,1048 | 83,789,78 | 85,3135,2434 | 87,722,63 | 88,3504,2845 | 92,797,154 | 93,1558,922 | 95,1731,1095 | 98,3783,3227 | 101,4011,3491 | 102,4037,3526 | 103,2150,1641 | 104,2971,2463 | 106,1692,1192 | 108,2593,2095 | 109,3054,2593 | 111,2913,2475 | 112,911,474 | 114,432,28 | 118,2328,1968 | 120,2255,1903 | 121,369,23 | 123,4047,3731 | 124,340,24 | 126,3659,3343 | 127,468,169 | 129,296,41 | 130,3577,3326 | 131,346,95 | 132,691,461 | 133,3073,2882 | 134,1098,907 | 135,203,13 | 136,3044,2855 | 137,197,20 | 138,1860,1703 | 139,2443,2286 | 140,4050,3894 | 142,3725,3574 | 143,3930,3799 | 144,673,542 | 147,4018,3909 | 148,732,623 | 150,492,411 | 151,3615,3546 | 152,2036,1967 | 153,121,57 | 154,516,453 | 155,1530,1469 | 156,106,47 | 157,151,102 | 158,3392,3346 | 159,2456,2410 | 160,177,131 | 161,183,141 | 162,2996,2957 | 163,67,51

BATCH_RAW_INFO | 71,4043,3218 | 75,1775,981 | 76,1812,1048 | 83,790,78 | 85,3136,2434 | 87,723,63 | 88,3505,2845 | 92,798,154 | 93,1559,922 | 95,1732,1095 | 98,3784,3227 | 101,4012,3491 | 102,4038,3526 | 103,2151,1641 | 104,2972,2463 | 106,1693,1192 | 108,2594,2095 | 109,3055,2593 | 111,2914,2475 | 112,912,474 | 114,433,28 | 118,2329,1968 | 120,2256,1903 | 121,370,23 | 123,4048,3731 | 124,341,24 | 126,3660,3343 | 127,469,169 | 129,297,41 | 130,3578,3326 | 131,347,95 | 132,692,461 | 133,3074,2882 | 134,1099,907 | 135,204,13 | 136,3045,2855 | 137,198,20 | 138,1861,1703 | 139,2444,2286 | 140,4051,3894 | 142,3726,3574 | 143,3931,3799 | 144,674,542 | 147,4019,3909 | 148,733,623 | 150,493,411 | 151,3616,3546 | 152,2037,1967 | 153,122,57 | 154,517,453 | 155,1531,1469 | 156,107,47 | 157,152,102 | 158,3393,3346 | 159,2457,2410 | 160,178,131 | 161,184,141 | 162,2997,2957 | 163,68,51

BATCH_RAW_INFO | 71,4044,3218 | 75,1776,981 | 76,1813,1048 | 83,791,78 | 85,3137,2434 | 87,724,63 | 88,3506,2845 | 92,799,154 | 93,1560,922 | 95,1733,1095 | 98,3785,3227 | 101,4013,3491 | 102,4039,3526 | 103,2152,1641 | 104,2973,2463 | 106,1694,1192 | 108,2595,2095 | 109,3056,2593 | 111,2915,2475 | 112,913,474 | 114,434,28 | 118,2330,1968 | 120,2257,1903 | 121,371,23 | 123,4049,3731 | 124,342,24 | 126,3661,3343 | 127,470,169 | 129,298,41 | 130,3579,3326 | 131,348,95 | 132,693,461 | 133,3075,2882 | 134,1100,907 | 135,205,13 | 136,3046,2855 | 137,199,20 | 138,1862,1703 | 139,2445,2286 | 140,4052,3894 | 142,3727,3574 | 143,3932,3799 | 144,675,542 | 147,4020,3909 | 148,734,623 | 150,494,411 | 151,3617,3546 | 152,2038,1967 | 153,123,57 | 154,518,453 | 155,1532,1469 | 156,108,47 | 157,153,102 | 158,3394,3346 | 159,2458,2410 | 160,179,131 | 161,185,141 | 162,2998,2957 | 163,69,51

BATCH_RAW_INFO | 71,4045,3218 | 75,1777,981 | 76,1814,1048 | 83,792,78 | 85,3138,2434 | 87,725,63 | 88,3507,2845 | 92,800,154 | 93,1561,922 | 95,1734,1095 | 98,3786,3227 | 101,4014,3491 | 102,4040,3526 | 103,2153,1641 | 104,2974,2463 | 106,1695,1192 | 108,2596,2095 | 109,3057,2593 | 111,2916,2475 | 112,914,474 | 114,435,28 | 118,2331,1968 | 120,2258,1903 | 121,372,23 | 123,4050,3731 | 124,343,24 | 126,3662,3343 | 127,471,169 | 129,299,41 | 130,3580,3326 | 131,349,95 | 132,694,461 | 133,3076,2882 | 134,1101,907 | 135,206,13 | 136,3047,2855 | 137,200,20 | 138,1863,1703 | 139,2446,2286 | 140,4053,3894 | 142,3728,3574 | 143,3933,3799 | 144,676,542 | 147,4021,3909 | 148,735,623 | 150,495,411 | 151,3618,3546 | 152,2039,1967 | 153,124,57 | 154,519,453 | 155,1533,1469 | 156,109,47 | 157,154,102 | 158,3395,3346 | 159,2459,2410 | 160,180,131 | 161,186,141 | 162,2999,2957 | 163,70,51

BATCH_RAW_INFO | 71,4046,3218 | 75,1778,981 | 76,1815,1048 | 83,793,78 | 85,3139,2434 | 87,726,63 | 88,3508,2845 | 92,801,154 | 93,1562,922 | 95,1735,1095 | 98,3787,3227 | 101,4015,3491 | 102,4041,3526 | 103,2154,1641 | 104,2975,2463 | 106,1696,1192 | 108,2597,2095 | 109,3058,2593 | 111,2917,2475 | 112,915,474 | 114,436,28 | 118,2332,1968 | 120,2259,1903 | 121,373,23 | 123,4051,3731 | 124,344,24 | 126,3663,3343 | 127,472,169 | 129,300,41 | 130,3581,3326 | 131,350,95 | 132,695,461 | 133,3077,2882 | 134,1102,907 | 135,207,13 | 136,3048,2855 | 137,201,20 | 138,1864,1703 | 139,2447,2286 | 140,4054,3894 | 142,3729,3574 | 143,3934,3799 | 144,677,542 | 147,4022,3909 | 148,736,623 | 150,496,411 | 151,3619,3546 | 152,2040,1967 | 153,125,57 | 154,520,453 | 155,1534,1469 | 156,110,47 | 157,155,102 | 158,3396,3346 | 159,2460,2410 | 160,181,131 | 161,187,141 | 162,3000,2957 | 163,71,51

BATCH_RAW_INFO | 71,4047,3218 | 75,1779,981 | 76,1816,1048 | 83,794,78 | 85,3140,2434 | 87,727,63 | 88,3509,2845 | 92,802,154 | 93,1563,922 | 95,1736,1095 | 98,3788,3227 | 101,4016,3491 | 102,4042,3526 | 103,2155,1641 | 104,2976,2463 | 106,1697,1192 | 108,2598,2095 | 109,3059,2593 | 111,2918,2475 | 112,916,474 | 114,437,28 | 118,2333,1968 | 120,2260,1903 | 121,374,23 | 123,4052,3731 | 124,345,24 | 126,3664,3343 | 127,473,169 | 129,301,41 | 130,3582,3326 | 131,351,95 | 132,696,461 | 133,3078,2882 | 134,1103,907 | 135,208,13 | 136,3049,2855 | 137,202,20 | 138,1865,1703 | 139,2448,2286 | 140,4055,3894 | 142,3730,3574 | 143,3935,3799 | 144,678,542 | 147,4023,3909 | 148,737,623 | 150,497,411 | 151,3620,3546 | 152,2041,1967 | 153,126,57 | 154,521,453 | 155,1535,1469 | 156,111,47 | 157,156,102 | 158,3397,3346 | 159,2461,2410 | 160,182,131 | 161,188,141 | 162,3001,2957 | 163,72,51

BATCH_RAW_INFO | 71,4048,3218 | 75,1780,981 | 76,1817,1048 | 83,795,78 | 85,3141,2434 | 87,728,63 | 88,3510,2845 | 92,803,154 | 93,1564,922 | 95,1737,1095 | 98,3789,3227 | 101,4017,3491 | 102,4043,3526 | 103,2156,1641 | 104,2977,2463 | 106,1698,1192 | 108,2599,2095 | 109,3060,2593 | 111,2919,2475 | 112,917,474 | 114,438,28 | 118,2334,1968 | 120,2261,1903 | 121,375,23 | 123,4053,3731 | 124,346,24 | 126,3665,3343 | 127,474,169 | 129,302,41 | 130,3583,3326 | 131,352,95 | 132,697,461 | 133,3079,2882 | 134,1104,907 | 135,209,13 | 136,3050,2855 | 137,203,20 | 138,1866,1703 | 139,2449,2286 | 140,4056,3894 | 142,3731,3574 | 143,3936,3799 | 144,679,542 | 147,4024,3909 | 148,738,623 | 150,498,411 | 151,3621,3546 | 152,2042,1967 | 153,127,57 | 154,522,453 | 155,1536,1469 | 156,112,47 | 157,157,102 | 158,3398,3346 | 159,2462,2410 | 160,183,131 | 161,189,141 | 162,3002,2957 | 163,73,51

BATCH_RAW_INFO | 71,4049,3218 | 75,1781,981 | 76,1818,1048 | 83,796,78 | 85,3142,2434 | 87,729,63 | 88,3511,2845 | 92,804,154 | 93,1565,922 | 95,1738,1095 | 98,3790,3227 | 101,4018,3491 | 102,4044,3526 | 103,2157,1641 | 104,2978,2463 | 106,1699,1192 | 108,2600,2095 | 109,3061,2593 | 111,2920,2475 | 112,918,474 | 114,439,28 | 118,2335,1968 | 120,2262,1903 | 121,376,23 | 123,4054,3731 | 124,347,24 | 126,3666,3343 | 127,475,169 | 129,303,41 | 130,3584,3326 | 131,353,95 | 132,698,461 | 133,3080,2882 | 134,1105,907 | 135,210,13 | 136,3051,2855 | 137,204,20 | 138,1867,1703 | 139,2450,2286 | 140,4057,3894 | 142,3732,3574 | 143,3937,3799 | 144,680,542 | 147,4025,3909 | 148,739,623 | 150,499,411 | 151,3622,3546 | 152,2043,1967 | 153,128,57 | 154,523,453 | 155,1537,1469 | 156,113,47 | 157,158,102 | 158,3399,3346 | 159,2463,2410 | 160,184,131 | 161,190,141 | 162,3003,2957 | 163,74,51

BATCH_RAW_INFO | 71,4050,3218 | 75,1782,981 | 76,1819,1048 | 83,797,78 | 85,3143,2434 | 87,730,63 | 88,3512,2845 | 92,805,154 | 93,1566,922 | 95,1739,1095 | 98,3791,3227 | 101,4019,3491 | 102,4045,3526 | 103,2158,1641 | 104,2979,2463 | 106,1700,1192 | 108,2601,2095 | 109,3062,2593 | 111,2921,2475 | 112,919,474 | 114,440,28 | 118,2336,1968 | 120,2263,1903 | 121,377,23 | 123,4055,3731 | 124,348,24 | 126,3667,3343 | 127,476,169 | 129,304,41 | 130,3585,3326 | 131,354,95 | 132,699,461 | 133,3081,2882 | 134,1106,907 | 135,211,13 | 136,3052,2855 | 137,205,20 | 138,1868,1703 | 139,2451,2286 | 140,4058,3894 | 142,3733,3574 | 143,3938,3799 | 144,681,542 | 147,4026,3909 | 148,740,623 | 150,500,411 | 151,3623,3546 | 152,2044,1967 | 153,129,57 | 154,524,453 | 155,1538,1469 | 156,114,47 | 157,159,102 | 158,3400,3346 | 159,2464,2410 | 160,185,131 | 161,191,141 | 162,3004,2957 | 163,75,51

BATCH_RAW_INFO | 71,4051,3218 | 75,1783,981 | 76,1820,1048 | 83,798,78 | 85,3144,2434 | 87,731,63 | 88,3513,2845 | 92,806,154 | 93,1567,922 | 95,1740,1095 | 98,3792,3227 | 101,4020,3491 | 102,4046,3526 | 103,2159,1641 | 104,2980,2463 | 106,1701,1192 | 108,2602,2095 | 109,3063,2593 | 111,2922,2475 | 112,920,474 | 114,441,28 | 118,2337,1968 | 120,2264,1903 | 121,378,23 | 123,4056,3731 | 124,349,24 | 126,3668,3343 | 127,477,169 | 129,305,41 | 130,3586,3326 | 131,355,95 | 132,700,461 | 133,3082,2882 | 134,1107,907 | 135,212,13 | 136,3053,2855 | 137,206,20 | 138,1869,1703 | 139,2452,2286 | 140,4059,3894 | 142,3734,3574 | 143,3939,3799 | 144,682,542 | 147,4027,3909 | 148,741,623 | 150,501,411 | 151,3624,3546 | 152,2045,1967 | 153,130,57 | 154,525,453 | 155,1539,1469 | 156,115,47 | 157,160,102 | 158,3401,3346 | 159,2465,2410 | 160,186,131 | 161,192,141 | 162,3005,2957 | 163,76,51

BATCH_RAW_INFO | 164,1537,1536

BATCH_RAW_INFO | 165,19,18

BATCH_RAW_INFO | 71,4052,3218 | 75,1784,981 | 76,1821,1048 | 83,799,78 | 85,3145,2434 | 87,732,63 | 88,3514,2845 | 92,807,154 | 93,1568,922 | 95,1741,1095 | 98,3793,3227 | 101,4021,3491 | 102,4047,3526 | 103,2160,1641 | 104,2981,2463 | 106,1702,1192 | 108,2603,2095 | 109,3064,2593 | 111,2923,2475 | 112,921,474 | 114,442,28 | 118,2338,1968 | 120,2265,1903 | 121,379,23 | 123,4057,3731 | 124,350,24 | 126,3669,3343 | 127,478,169 | 129,306,41 | 130,3587,3326 | 131,356,95 | 132,701,461 | 133,3083,2882 | 134,1108,907 | 135,213,13 | 136,3054,2855 | 137,207,20 | 138,1870,1703 | 139,2453,2286 | 140,4060,3894 | 142,3735,3574 | 143,3940,3799 | 144,683,542 | 147,4028,3909 | 148,742,623 | 150,502,411 | 151,3625,3546 | 152,2046,1967 | 153,131,57 | 154,526,453 | 155,1540,1469 | 156,116,47 | 157,161,102 | 158,3402,3346 | 159,2466,2410 | 160,187,131 | 161,193,141 | 162,3006,2957 | 163,77,51 | 164,1538,1536 | 165,20,18

BATCH_RAW_INFO | 166,3291,3290

BATCH_RAW_INFO | 71,4053,3218 | 75,1785,981 | 76,1822,1048 | 83,800,78 | 85,3146,2434 | 87,733,63 | 88,3515,2845 | 92,808,154 | 93,1569,922 | 95,1742,1095 | 98,3794,3227 | 101,4022,3491 | 102,4048,3526 | 103,2161,1641 | 104,2982,2463 | 106,1703,1192 | 108,2604,2095 | 109,3065,2593 | 111,2924,2475 | 112,922,474 | 114,443,28 | 118,2339,1968 | 120,2266,1903 | 121,380,23 | 123,4058,3731 | 124,351,24 | 126,3670,3343 | 127,479,169 | 129,307,41 | 130,3588,3326 | 131,357,95 | 132,702,461 | 133,3084,2882 | 134,1109,907 | 135,214,13 | 136,3055,2855 | 137,208,20 | 138,1871,1703 | 139,2454,2286 | 140,4061,3894 | 142,3736,3574 | 143,3941,3799 | 144,684,542 | 147,4029,3909 | 148,743,623 | 150,503,411 | 151,3626,3546 | 152,2047,1967 | 153,132,57 | 154,527,453 | 155,1541,1469 | 156,117,47 | 157,162,102 | 158,3403,3346 | 159,2467,2410 | 160,188,131 | 161,194,141 | 162,3007,2957 | 164,1539,1536 | 165,21,18 | 166,3292,3290

BATCH_RAW_INFO | 71,4054,3218 | 75,1786,981 | 76,1823,1048 | 83,801,78 | 85,3147,2434 | 87,734,63 | 88,3516,2845 | 92,809,154 | 93,1570,922 | 95,1743,1095 | 98,3795,3227 | 101,4023,3491 | 102,4049,3526 | 103,2162,1641 | 104,2983,2463 | 106,1704,1192 | 108,2605,2095 | 109,3066,2593 | 111,2925,2475 | 112,923,474 | 114,444,28 | 118,2340,1968 | 120,2267,1903 | 121,381,23 | 123,4059,3731 | 124,352,24 | 126,3671,3343 | 127,480,169 | 129,308,41 | 130,3589,3326 | 131,358,95 | 132,703,461 | 133,3085,2882 | 134,1110,907 | 135,215,13 | 136,3056,2855 | 137,209,20 | 138,1872,1703 | 139,2455,2286 | 140,4062,3894 | 142,3737,3574 | 143,3942,3799 | 144,685,542 | 147,4030,3909 | 148,744,623 | 150,504,411 | 151,3627,3546 | 152,2048,1967 | 153,133,57 | 154,528,453 | 155,1542,1469 | 156,118,47 | 157,163,102 | 158,3404,3346 | 159,2468,2410 | 160,189,131 | 161,195,141 | 162,3008,2957 | 164,1540,1536 | 165,22,18 | 166,3293,3290

BATCH_RAW_INFO | 71,4055,3218 | 75,1787,981 | 76,1824,1048 | 83,802,78 | 85,3148,2434 | 87,735,63 | 88,3517,2845 | 92,810,154 | 93,1571,922 | 95,1744,1095 | 98,3796,3227 | 101,4024,3491 | 102,4050,3526 | 103,2163,1641 | 104,2984,2463 | 106,1705,1192 | 108,2606,2095 | 109,3067,2593 | 111,2926,2475 | 112,924,474 | 114,445,28 | 118,2341,1968 | 120,2268,1903 | 121,382,23 | 123,4060,3731 | 124,353,24 | 126,3672,3343 | 127,481,169 | 129,309,41 | 130,3590,3326 | 131,359,95 | 132,704,461 | 133,3086,2882 | 134,1111,907 | 135,216,13 | 136,3057,2855 | 137,210,20 | 138,1873,1703 | 139,2456,2286 | 140,4063,3894 | 142,3738,3574 | 143,3943,3799 | 144,686,542 | 147,4031,3909 | 148,745,623 | 150,505,411 | 151,3628,3546 | 152,2049,1967 | 153,134,57 | 154,529,453 | 155,1543,1469 | 156,119,47 | 157,164,102 | 158,3405,3346 | 159,2469,2410 | 160,190,131 | 161,196,141 | 162,3009,2957 | 164,1541,1536 | 165,23,18 | 166,3294,3290

BATCH_RAW_INFO | 71,4056,3218 | 75,1788,981 | 76,1825,1048 | 83,803,78 | 85,3149,2434 | 87,736,63 | 88,3518,2845 | 92,811,154 | 93,1572,922 | 95,1745,1095 | 98,3797,3227 | 101,4025,3491 | 102,4051,3526 | 103,2164,1641 | 104,2985,2463 | 106,1706,1192 | 108,2607,2095 | 109,3068,2593 | 111,2927,2475 | 112,925,474 | 114,446,28 | 118,2342,1968 | 120,2269,1903 | 121,383,23 | 123,4061,3731 | 124,354,24 | 126,3673,3343 | 127,482,169 | 129,310,41 | 130,3591,3326 | 131,360,95 | 132,705,461 | 133,3087,2882 | 134,1112,907 | 135,217,13 | 136,3058,2855 | 137,211,20 | 138,1874,1703 | 139,2457,2286 | 140,4064,3894 | 142,3739,3574 | 143,3944,3799 | 144,687,542 | 147,4032,3909 | 148,746,623 | 150,506,411 | 151,3629,3546 | 152,2050,1967 | 153,135,57 | 154,530,453 | 155,1544,1469 | 156,120,47 | 157,165,102 | 158,3406,3346 | 159,2470,2410 | 160,191,131 | 161,197,141 | 162,3010,2957 | 164,1542,1536 | 165,24,18 | 166,3295,3290

BATCH_RAW_INFO | 71,4057,3218 | 75,1789,981 | 76,1826,1048 | 83,804,78 | 85,3150,2434 | 87,737,63 | 88,3519,2845 | 92,812,154 | 93,1573,922 | 95,1746,1095 | 98,3798,3227 | 101,4026,3491 | 102,4052,3526 | 103,2165,1641 | 104,2986,2463 | 106,1707,1192 | 108,2608,2095 | 109,3069,2593 | 111,2928,2475 | 112,926,474 | 114,447,28 | 118,2343,1968 | 120,2270,1903 | 121,384,23 | 123,4062,3731 | 124,355,24 | 126,3674,3343 | 127,483,169 | 129,311,41 | 130,3592,3326 | 131,361,95 | 132,706,461 | 133,3088,2882 | 134,1113,907 | 135,218,13 | 136,3059,2855 | 137,212,20 | 138,1875,1703 | 139,2458,2286 | 140,4065,3894 | 142,3740,3574 | 143,3945,3799 | 144,688,542 | 147,4033,3909 | 148,747,623 | 150,507,411 | 151,3630,3546 | 152,2051,1967 | 153,136,57 | 154,531,453 | 155,1545,1469 | 156,121,47 | 157,166,102 | 158,3407,3346 | 159,2471,2410 | 160,192,131 | 161,198,141 | 162,3011,2957 | 164,1543,1536 | 165,25,18 | 166,3296,3290

BATCH_RAW_INFO | 71,4058,3218 | 75,1790,981 | 76,1827,1048 | 83,805,78 | 85,3151,2434 | 87,738,63 | 88,3520,2845 | 92,813,154 | 93,1574,922 | 95,1747,1095 | 98,3799,3227 | 101,4027,3491 | 102,4053,3526 | 103,2166,1641 | 104,2987,2463 | 106,1708,1192 | 108,2609,2095 | 109,3070,2593 | 111,2929,2475 | 112,927,474 | 114,448,28 | 118,2344,1968 | 120,2271,1903 | 121,385,23 | 123,4063,3731 | 124,356,24 | 126,3675,3343 | 127,484,169 | 129,312,41 | 130,3593,3326 | 131,362,95 | 132,707,461 | 133,3089,2882 | 134,1114,907 | 135,219,13 | 136,3060,2855 | 137,213,20 | 138,1876,1703 | 139,2459,2286 | 140,4066,3894 | 142,3741,3574 | 143,3946,3799 | 144,689,542 | 147,4034,3909 | 148,748,623 | 150,508,411 | 151,3631,3546 | 152,2052,1967 | 153,137,57 | 154,532,453 | 155,1546,1469 | 156,122,47 | 157,167,102 | 158,3408,3346 | 159,2472,2410 | 160,193,131 | 161,199,141 | 162,3012,2957 | 164,1544,1536 | 165,26,18 | 166,3297,3290

BATCH_RAW_INFO | 71,4059,3218 | 75,1791,981 | 76,1828,1048 | 83,806,78 | 85,3152,2434 | 87,739,63 | 88,3521,2845 | 92,814,154 | 93,1575,922 | 95,1748,1095 | 98,3800,3227 | 101,4028,3491 | 102,4054,3526 | 103,2167,1641 | 104,2988,2463 | 106,1709,1192 | 108,2610,2095 | 109,3071,2593 | 111,2930,2475 | 112,928,474 | 114,449,28 | 118,2345,1968 | 120,2272,1903 | 121,386,23 | 123,4064,3731 | 124,357,24 | 126,3676,3343 | 127,485,169 | 129,313,41 | 130,3594,3326 | 131,363,95 | 132,708,461 | 133,3090,2882 | 134,1115,907 | 135,220,13 | 136,3061,2855 | 137,214,20 | 138,1877,1703 | 139,2460,2286 | 140,4067,3894 | 142,3742,3574 | 143,3947,3799 | 144,690,542 | 147,4035,3909 | 148,749,623 | 150,509,411 | 151,3632,3546 | 152,2053,1967 | 153,138,57 | 154,533,453 | 155,1547,1469 | 156,123,47 | 157,168,102 | 158,3409,3346 | 159,2473,2410 | 160,194,131 | 161,200,141 | 162,3013,2957 | 164,1545,1536 | 165,27,18 | 166,3298,3290

BATCH_RAW_INFO | 167,14,13

BATCH_RAW_INFO | 71,4060,3218 | 75,1792,981 | 76,1829,1048 | 83,807,78 | 85,3153,2434 | 87,740,63 | 88,3522,2845 | 92,815,154 | 93,1576,922 | 95,1749,1095 | 98,3801,3227 | 101,4029,3491 | 102,4055,3526 | 103,2168,1641 | 104,2989,2463 | 106,1710,1192 | 108,2611,2095 | 109,3072,2593 | 111,2931,2475 | 112,929,474 | 114,450,28 | 118,2346,1968 | 120,2273,1903 | 121,387,23 | 123,4065,3731 | 124,358,24 | 126,3677,3343 | 127,486,169 | 129,314,41 | 130,3595,3326 | 131,364,95 | 132,709,461 | 133,3091,2882 | 134,1116,907 | 135,221,13 | 136,3062,2855 | 137,215,20 | 138,1878,1703 | 139,2461,2286 | 140,4068,3894 | 142,3743,3574 | 143,3948,3799 | 144,691,542 | 147,4036,3909 | 148,750,623 | 150,510,411 | 151,3633,3546 | 152,2054,1967 | 153,139,57 | 154,534,453 | 155,1548,1469 | 156,124,47 | 157,169,102 | 158,3410,3346 | 159,2474,2410 | 160,195,131 | 161,201,141 | 162,3014,2957 | 164,1546,1536 | 165,28,18 | 166,3299,3290 | 167,15,13

BATCH_RAW_INFO | 71,4061,3218 | 75,1793,981 | 76,1830,1048 | 83,808,78 | 85,3154,2434 | 87,741,63 | 88,3523,2845 | 92,816,154 | 93,1577,922 | 95,1750,1095 | 98,3802,3227 | 101,4030,3491 | 102,4056,3526 | 103,2169,1641 | 104,2990,2463 | 106,1711,1192 | 108,2612,2095 | 109,3073,2593 | 111,2932,2475 | 112,930,474 | 114,451,28 | 118,2347,1968 | 120,2274,1903 | 121,388,23 | 123,4066,3731 | 124,359,24 | 126,3678,3343 | 127,487,169 | 129,315,41 | 130,3596,3326 | 131,365,95 | 132,710,461 | 133,3092,2882 | 134,1117,907 | 135,222,13 | 136,3063,2855 | 137,216,20 | 138,1879,1703 | 139,2462,2286 | 140,4069,3894 | 142,3744,3574 | 143,3949,3799 | 144,692,542 | 147,4037,3909 | 148,751,623 | 150,511,411 | 151,3634,3546 | 152,2055,1967 | 153,140,57 | 154,535,453 | 155,1549,1469 | 156,125,47 | 157,170,102 | 158,3411,3346 | 159,2475,2410 | 160,196,131 | 161,202,141 | 162,3015,2957 | 164,1547,1536 | 165,29,18 | 166,3300,3290 | 167,16,13

BATCH_RAW_INFO | 168,1688,1687

BATCH_RAW_INFO | 169,470,469

BATCH_RAW_INFO | 71,4062,3218 | 75,1794,981 | 76,1831,1048 | 83,809,78 | 87,742,63 | 88,3524,2845 | 92,817,154 | 93,1578,922 | 95,1751,1095 | 98,3803,3227 | 101,4031,3491 | 102,4057,3526 | 103,2170,1641 | 104,2991,2463 | 106,1712,1192 | 108,2613,2095 | 109,3074,2593 | 111,2933,2475 | 112,931,474 | 114,452,28 | 118,2348,1968 | 120,2275,1903 | 121,389,23 | 123,4067,3731 | 124,360,24 | 126,3679,3343 | 127,488,169 | 129,316,41 | 130,3597,3326 | 131,366,95 | 132,711,461 | 133,3093,2882 | 134,1118,907 | 135,223,13 | 136,3064,2855 | 137,217,20 | 138,1880,1703 | 139,2463,2286 | 140,4070,3894 | 142,3745,3574 | 143,3950,3799 | 144,693,542 | 147,4038,3909 | 148,752,623 | 150,512,411 | 151,3635,3546 | 152,2056,1967 | 153,141,57 | 154,536,453 | 155,1550,1469 | 156,126,47 | 157,171,102 | 158,3412,3346 | 159,2476,2410 | 160,197,131 | 161,203,141 | 162,3016,2957 | 164,1548,1536 | 165,30,18 | 166,3301,3290 | 167,17,13 | 168,1689,1687 | 169,471,469

BATCH_RAW_INFO | 71,4063,3218 | 75,1795,981 | 76,1832,1048 | 83,810,78 | 87,743,63 | 88,3525,2845 | 92,818,154 | 93,1579,922 | 95,1752,1095 | 98,3804,3227 | 101,4032,3491 | 102,4058,3526 | 103,2171,1641 | 104,2992,2463 | 106,1713,1192 | 108,2614,2095 | 109,3075,2593 | 111,2934,2475 | 112,932,474 | 114,453,28 | 118,2349,1968 | 120,2276,1903 | 121,390,23 | 123,4068,3731 | 124,361,24 | 126,3680,3343 | 127,489,169 | 129,317,41 | 130,3598,3326 | 131,367,95 | 132,712,461 | 133,3094,2882 | 134,1119,907 | 135,224,13 | 136,3065,2855 | 137,218,20 | 138,1881,1703 | 139,2464,2286 | 140,4071,3894 | 142,3746,3574 | 143,3951,3799 | 144,694,542 | 147,4039,3909 | 148,753,623 | 150,513,411 | 151,3636,3546 | 152,2057,1967 | 153,142,57 | 154,537,453 | 155,1551,1469 | 156,127,47 | 157,172,102 | 158,3413,3346 | 159,2477,2410 | 160,198,131 | 161,204,141 | 162,3017,2957 | 164,1549,1536 | 165,31,18 | 166,3302,3290 | 167,18,13 | 168,1690,1687 | 169,472,469

BATCH_RAW_INFO | 71,4064,3218 | 75,1796,981 | 76,1833,1048 | 83,811,78 | 87,744,63 | 88,3526,2845 | 92,819,154 | 93,1580,922 | 95,1753,1095 | 98,3805,3227 | 101,4033,3491 | 102,4059,3526 | 103,2172,1641 | 104,2993,2463 | 106,1714,1192 | 108,2615,2095 | 109,3076,2593 | 111,2935,2475 | 112,933,474 | 114,454,28 | 118,2350,1968 | 120,2277,1903 | 121,391,23 | 123,4069,3731 | 124,362,24 | 126,3681,3343 | 127,490,169 | 129,318,41 | 130,3599,3326 | 131,368,95 | 132,713,461 | 133,3095,2882 | 134,1120,907 | 135,225,13 | 136,3066,2855 | 137,219,20 | 138,1882,1703 | 139,2465,2286 | 140,4072,3894 | 142,3747,3574 | 143,3952,3799 | 144,695,542 | 147,4040,3909 | 148,754,623 | 150,514,411 | 151,3637,3546 | 152,2058,1967 | 153,143,57 | 154,538,453 | 155,1552,1469 | 156,128,47 | 157,173,102 | 158,3414,3346 | 159,2478,2410 | 160,199,131 | 161,205,141 | 162,3018,2957 | 164,1550,1536 | 165,32,18 | 166,3303,3290 | 167,19,13 | 168,1691,1687 | 169,473,469

BATCH_RAW_INFO | 71,4065,3218 | 75,1797,981 | 76,1834,1048 | 83,812,78 | 87,745,63 | 88,3527,2845 | 92,820,154 | 93,1581,922 | 95,1754,1095 | 98,3806,3227 | 101,4034,3491 | 102,4060,3526 | 103,2173,1641 | 104,2994,2463 | 106,1715,1192 | 108,2616,2095 | 109,3077,2593 | 111,2936,2475 | 112,934,474 | 114,455,28 | 118,2351,1968 | 120,2278,1903 | 121,392,23 | 123,4070,3731 | 124,363,24 | 126,3682,3343 | 127,491,169 | 129,319,41 | 130,3600,3326 | 131,369,95 | 132,714,461 | 133,3096,2882 | 134,1121,907 | 135,226,13 | 136,3067,2855 | 137,220,20 | 138,1883,1703 | 139,2466,2286 | 140,4073,3894 | 142,3748,3574 | 143,3953,3799 | 144,696,542 | 147,4041,3909 | 148,755,623 | 150,515,411 | 151,3638,3546 | 152,2059,1967 | 153,144,57 | 154,539,453 | 155,1553,1469 | 156,129,47 | 157,174,102 | 158,3415,3346 | 159,2479,2410 | 160,200,131 | 161,206,141 | 162,3019,2957 | 164,1551,1536 | 165,33,18 | 166,3304,3290 | 167,20,13 | 168,1692,1687 | 169,474,469

BATCH_RAW_INFO | 71,4066,3218 | 75,1798,981 | 76,1835,1048 | 83,813,78 | 87,746,63 | 88,3528,2845 | 92,821,154 | 93,1582,922 | 95,1755,1095 | 98,3807,3227 | 101,4035,3491 | 102,4061,3526 | 103,2174,1641 | 104,2995,2463 | 106,1716,1192 | 108,2617,2095 | 109,3078,2593 | 111,2937,2475 | 112,935,474 | 114,456,28 | 118,2352,1968 | 120,2279,1903 | 121,393,23 | 123,4071,3731 | 124,364,24 | 126,3683,3343 | 127,492,169 | 129,320,41 | 130,3601,3326 | 131,370,95 | 132,715,461 | 133,3097,2882 | 134,1122,907 | 135,227,13 | 136,3068,2855 | 137,221,20 | 138,1884,1703 | 139,2467,2286 | 140,4074,3894 | 142,3749,3574 | 143,3954,3799 | 144,697,542 | 147,4042,3909 | 148,756,623 | 150,516,411 | 151,3639,3546 | 152,2060,1967 | 153,145,57 | 154,540,453 | 155,1554,1469 | 156,130,47 | 157,175,102 | 158,3416,3346 | 159,2480,2410 | 160,201,131 | 161,207,141 | 162,3020,2957 | 164,1552,1536 | 165,34,18 | 166,3305,3290 | 167,21,13 | 168,1693,1687 | 169,475,469

BATCH_RAW_INFO | 71,4067,3218 | 75,1799,981 | 76,1836,1048 | 83,814,78 | 87,747,63 | 88,3529,2845 | 92,822,154 | 93,1583,922 | 95,1756,1095 | 98,3808,3227 | 101,4036,3491 | 102,4062,3526 | 103,2175,1641 | 104,2996,2463 | 106,1717,1192 | 108,2618,2095 | 109,3079,2593 | 111,2938,2475 | 112,936,474 | 114,457,28 | 118,2353,1968 | 120,2280,1903 | 121,394,23 | 123,4072,3731 | 124,365,24 | 126,3684,3343 | 127,493,169 | 129,321,41 | 130,3602,3326 | 131,371,95 | 132,716,461 | 133,3098,2882 | 134,1123,907 | 135,228,13 | 136,3069,2855 | 137,222,20 | 138,1885,1703 | 139,2468,2286 | 140,4075,3894 | 142,3750,3574 | 143,3955,3799 | 144,698,542 | 147,4043,3909 | 148,757,623 | 150,517,411 | 151,3640,3546 | 152,2061,1967 | 153,146,57 | 154,541,453 | 155,1555,1469 | 156,131,47 | 157,176,102 | 158,3417,3346 | 159,2481,2410 | 160,202,131 | 161,208,141 | 162,3021,2957 | 164,1553,1536 | 165,35,18 | 166,3306,3290 | 167,22,13 | 168,1694,1687 | 169,476,469

BATCH_RAW_INFO | 71,4068,3218 | 75,1800,981 | 76,1837,1048 | 83,815,78 | 87,748,63 | 88,3530,2845 | 92,823,154 | 93,1584,922 | 95,1757,1095 | 98,3809,3227 | 101,4037,3491 | 102,4063,3526 | 103,2176,1641 | 104,2997,2463 | 106,1718,1192 | 108,2619,2095 | 109,3080,2593 | 111,2939,2475 | 112,937,474 | 114,458,28 | 118,2354,1968 | 120,2281,1903 | 121,395,23 | 123,4073,3731 | 124,366,24 | 126,3685,3343 | 127,494,169 | 129,322,41 | 130,3603,3326 | 131,372,95 | 132,717,461 | 133,3099,2882 | 134,1124,907 | 135,229,13 | 136,3070,2855 | 137,223,20 | 138,1886,1703 | 139,2469,2286 | 140,4076,3894 | 142,3751,3574 | 143,3956,3799 | 144,699,542 | 147,4044,3909 | 148,758,623 | 150,518,411 | 151,3641,3546 | 152,2062,1967 | 153,147,57 | 154,542,453 | 155,1556,1469 | 156,132,47 | 157,177,102 | 158,3418,3346 | 159,2482,2410 | 160,203,131 | 161,209,141 | 162,3022,2957 | 164,1554,1536 | 165,36,18 | 166,3307,3290 | 167,23,13 | 168,1695,1687 | 169,477,469

BATCH_RAW_INFO | 71,4069,3218 | 75,1801,981 | 76,1838,1048 | 83,816,78 | 87,749,63 | 88,3531,2845 | 92,824,154 | 93,1585,922 | 95,1758,1095 | 98,3810,3227 | 101,4038,3491 | 102,4064,3526 | 103,2177,1641 | 104,2998,2463 | 106,1719,1192 | 108,2620,2095 | 109,3081,2593 | 111,2940,2475 | 112,938,474 | 114,459,28 | 118,2355,1968 | 120,2282,1903 | 121,396,23 | 123,4074,3731 | 124,367,24 | 126,3686,3343 | 127,495,169 | 129,323,41 | 130,3604,3326 | 131,373,95 | 132,718,461 | 133,3100,2882 | 134,1125,907 | 135,230,13 | 136,3071,2855 | 137,224,20 | 138,1887,1703 | 139,2470,2286 | 140,4077,3894 | 142,3752,3574 | 143,3957,3799 | 144,700,542 | 147,4045,3909 | 148,759,623 | 150,519,411 | 151,3642,3546 | 152,2063,1967 | 153,148,57 | 154,543,453 | 155,1557,1469 | 156,133,47 | 157,178,102 | 158,3419,3346 | 159,2483,2410 | 160,204,131 | 161,210,141 | 162,3023,2957 | 164,1555,1536 | 165,37,18 | 166,3308,3290 | 167,24,13 | 168,1696,1687 | 169,478,469

BATCH_RAW_INFO | 71,4070,3218 | 75,1802,981 | 76,1839,1048 | 83,817,78 | 87,750,63 | 88,3532,2845 | 92,825,154 | 93,1586,922 | 95,1759,1095 | 98,3811,3227 | 101,4039,3491 | 102,4065,3526 | 103,2178,1641 | 104,2999,2463 | 106,1720,1192 | 108,2621,2095 | 109,3082,2593 | 111,2941,2475 | 112,939,474 | 114,460,28 | 118,2356,1968 | 120,2283,1903 | 121,397,23 | 123,4075,3731 | 124,368,24 | 126,3687,3343 | 127,496,169 | 129,324,41 | 130,3605,3326 | 131,374,95 | 132,719,461 | 133,3101,2882 | 134,1126,907 | 135,231,13 | 136,3072,2855 | 137,225,20 | 138,1888,1703 | 139,2471,2286 | 140,4078,3894 | 142,3753,3574 | 143,3958,3799 | 144,701,542 | 147,4046,3909 | 148,760,623 | 150,520,411 | 151,3643,3546 | 152,2064,1967 | 153,149,57 | 154,544,453 | 155,1558,1469 | 156,134,47 | 157,179,102 | 158,3420,3346 | 159,2484,2410 | 160,205,131 | 161,211,141 | 162,3024,2957 | 164,1556,1536 | 165,38,18 | 166,3309,3290 | 167,25,13 | 168,1697,1687 | 169,479,469

BATCH_RAW_INFO | 71,4071,3218 | 75,1803,981 | 76,1840,1048 | 83,818,78 | 87,751,63 | 88,3533,2845 | 92,826,154 | 93,1587,922 | 95,1760,1095 | 98,3812,3227 | 101,4040,3491 | 102,4066,3526 | 103,2179,1641 | 104,3000,2463 | 106,1721,1192 | 108,2622,2095 | 109,3083,2593 | 111,2942,2475 | 112,940,474 | 114,461,28 | 118,2357,1968 | 120,2284,1903 | 121,398,23 | 123,4076,3731 | 124,369,24 | 126,3688,3343 | 127,497,169 | 129,325,41 | 130,3606,3326 | 131,375,95 | 132,720,461 | 133,3102,2882 | 134,1127,907 | 135,232,13 | 136,3073,2855 | 137,226,20 | 138,1889,1703 | 139,2472,2286 | 140,4079,3894 | 142,3754,3574 | 143,3959,3799 | 144,702,542 | 147,4047,3909 | 148,761,623 | 150,521,411 | 151,3644,3546 | 152,2065,1967 | 153,150,57 | 154,545,453 | 155,1559,1469 | 156,135,47 | 157,180,102 | 158,3421,3346 | 159,2485,2410 | 160,206,131 | 161,212,141 | 162,3025,2957 | 164,1557,1536 | 165,39,18 | 166,3310,3290 | 167,26,13 | 168,1698,1687 | 169,480,469

BATCH_RAW_INFO | 71,4072,3218 | 75,1804,981 | 76,1841,1048 | 83,819,78 | 87,752,63 | 88,3534,2845 | 92,827,154 | 93,1588,922 | 95,1761,1095 | 98,3813,3227 | 101,4041,3491 | 102,4067,3526 | 103,2180,1641 | 104,3001,2463 | 106,1722,1192 | 108,2623,2095 | 109,3084,2593 | 111,2943,2475 | 112,941,474 | 114,462,28 | 118,2358,1968 | 120,2285,1903 | 121,399,23 | 123,4077,3731 | 124,370,24 | 126,3689,3343 | 127,498,169 | 129,326,41 | 130,3607,3326 | 131,376,95 | 132,721,461 | 133,3103,2882 | 134,1128,907 | 135,233,13 | 136,3074,2855 | 137,227,20 | 138,1890,1703 | 139,2473,2286 | 140,4080,3894 | 142,3755,3574 | 143,3960,3799 | 144,703,542 | 147,4048,3909 | 148,762,623 | 150,522,411 | 151,3645,3546 | 152,2066,1967 | 153,151,57 | 154,546,453 | 155,1560,1469 | 156,136,47 | 157,181,102 | 158,3422,3346 | 159,2486,2410 | 160,207,131 | 161,213,141 | 162,3026,2957 | 164,1558,1536 | 165,40,18 | 166,3311,3290 | 167,27,13 | 168,1699,1687 | 169,481,469

BATCH_RAW_INFO | 71,4073,3218 | 75,1805,981 | 76,1842,1048 | 83,820,78 | 87,753,63 | 88,3535,2845 | 92,828,154 | 93,1589,922 | 95,1762,1095 | 98,3814,3227 | 101,4042,3491 | 102,4068,3526 | 103,2181,1641 | 104,3002,2463 | 106,1723,1192 | 108,2624,2095 | 109,3085,2593 | 111,2944,2475 | 112,942,474 | 114,463,28 | 118,2359,1968 | 120,2286,1903 | 121,400,23 | 123,4078,3731 | 124,371,24 | 126,3690,3343 | 127,499,169 | 129,327,41 | 130,3608,3326 | 131,377,95 | 132,722,461 | 133,3104,2882 | 134,1129,907 | 135,234,13 | 136,3075,2855 | 137,228,20 | 138,1891,1703 | 139,2474,2286 | 140,4081,3894 | 142,3756,3574 | 143,3961,3799 | 144,704,542 | 147,4049,3909 | 148,763,623 | 150,523,411 | 151,3646,3546 | 152,2067,1967 | 153,152,57 | 154,547,453 | 155,1561,1469 | 156,137,47 | 157,182,102 | 158,3423,3346 | 159,2487,2410 | 160,208,131 | 161,214,141 | 162,3027,2957 | 164,1559,1536 | 165,41,18 | 166,3312,3290 | 167,28,13 | 168,1700,1687 | 169,482,469

BATCH_RAW_INFO | 71,4074,3218 | 75,1806,981 | 76,1843,1048 | 83,821,78 | 87,754,63 | 88,3536,2845 | 92,829,154 | 93,1590,922 | 95,1763,1095 | 98,3815,3227 | 101,4043,3491 | 102,4069,3526 | 103,2182,1641 | 104,3003,2463 | 106,1724,1192 | 108,2625,2095 | 109,3086,2593 | 111,2945,2475 | 112,943,474 | 114,464,28 | 118,2360,1968 | 120,2287,1903 | 121,401,23 | 123,4079,3731 | 124,372,24 | 126,3691,3343 | 127,500,169 | 129,328,41 | 130,3609,3326 | 131,378,95 | 132,723,461 | 133,3105,2882 | 134,1130,907 | 135,235,13 | 136,3076,2855 | 137,229,20 | 138,1892,1703 | 139,2475,2286 | 140,4082,3894 | 142,3757,3574 | 143,3962,3799 | 144,705,542 | 147,4050,3909 | 148,764,623 | 150,524,411 | 151,3647,3546 | 152,2068,1967 | 153,153,57 | 154,548,453 | 155,1562,1469 | 156,138,47 | 157,183,102 | 158,3424,3346 | 159,2488,2410 | 160,209,131 | 161,215,141 | 162,3028,2957 | 164,1560,1536 | 165,42,18 | 166,3313,3290 | 167,29,13 | 168,1701,1687 | 169,483,469

BATCH_RAW_INFO | 71,4075,3218 | 75,1807,981 | 76,1844,1048 | 83,822,78 | 87,755,63 | 88,3537,2845 | 92,830,154 | 93,1591,922 | 95,1764,1095 | 98,3816,3227 | 101,4044,3491 | 102,4070,3526 | 103,2183,1641 | 104,3004,2463 | 106,1725,1192 | 108,2626,2095 | 109,3087,2593 | 111,2946,2475 | 112,944,474 | 114,465,28 | 118,2361,1968 | 120,2288,1903 | 121,402,23 | 123,4080,3731 | 124,373,24 | 126,3692,3343 | 127,501,169 | 129,329,41 | 130,3610,3326 | 131,379,95 | 132,724,461 | 133,3106,2882 | 134,1131,907 | 135,236,13 | 136,3077,2855 | 137,230,20 | 138,1893,1703 | 139,2476,2286 | 140,4083,3894 | 142,3758,3574 | 143,3963,3799 | 144,706,542 | 147,4051,3909 | 148,765,623 | 150,525,411 | 151,3648,3546 | 152,2069,1967 | 153,154,57 | 154,549,453 | 155,1563,1469 | 156,139,47 | 157,184,102 | 158,3425,3346 | 159,2489,2410 | 160,210,131 | 161,216,141 | 162,3029,2957 | 164,1561,1536 | 165,43,18 | 166,3314,3290 | 167,30,13 | 168,1702,1687 | 169,484,469

BATCH_RAW_INFO | 71,4076,3218 | 75,1808,981 | 76,1845,1048 | 83,823,78 | 87,756,63 | 88,3538,2845 | 92,831,154 | 93,1592,922 | 95,1765,1095 | 98,3817,3227 | 101,4045,3491 | 102,4071,3526 | 103,2184,1641 | 104,3005,2463 | 106,1726,1192 | 108,2627,2095 | 109,3088,2593 | 111,2947,2475 | 112,945,474 | 114,466,28 | 118,2362,1968 | 120,2289,1903 | 121,403,23 | 123,4081,3731 | 124,374,24 | 126,3693,3343 | 127,502,169 | 129,330,41 | 130,3611,3326 | 131,380,95 | 132,725,461 | 133,3107,2882 | 134,1132,907 | 135,237,13 | 136,3078,2855 | 137,231,20 | 138,1894,1703 | 139,2477,2286 | 140,4084,3894 | 142,3759,3574 | 143,3964,3799 | 144,707,542 | 147,4052,3909 | 148,766,623 | 150,526,411 | 151,3649,3546 | 152,2070,1967 | 153,155,57 | 154,550,453 | 155,1564,1469 | 156,140,47 | 157,185,102 | 158,3426,3346 | 159,2490,2410 | 160,211,131 | 161,217,141 | 162,3030,2957 | 164,1562,1536 | 165,44,18 | 166,3315,3290 | 167,31,13 | 168,1703,1687 | 169,485,469

BATCH_RAW_INFO | 71,4077,3218 | 75,1809,981 | 76,1846,1048 | 83,824,78 | 87,757,63 | 88,3539,2845 | 92,832,154 | 93,1593,922 | 95,1766,1095 | 98,3818,3227 | 101,4046,3491 | 102,4072,3526 | 103,2185,1641 | 104,3006,2463 | 106,1727,1192 | 108,2628,2095 | 109,3089,2593 | 111,2948,2475 | 112,946,474 | 114,467,28 | 118,2363,1968 | 120,2290,1903 | 121,404,23 | 123,4082,3731 | 124,375,24 | 126,3694,3343 | 127,503,169 | 129,331,41 | 130,3612,3326 | 131,381,95 | 132,726,461 | 133,3108,2882 | 134,1133,907 | 135,238,13 | 136,3079,2855 | 137,232,20 | 138,1895,1703 | 139,2478,2286 | 140,4085,3894 | 142,3760,3574 | 143,3965,3799 | 144,708,542 | 147,4053,3909 | 148,767,623 | 150,527,411 | 151,3650,3546 | 152,2071,1967 | 153,156,57 | 154,551,453 | 155,1565,1469 | 156,141,47 | 157,186,102 | 158,3427,3346 | 159,2491,2410 | 160,212,131 | 161,218,141 | 162,3031,2957 | 164,1563,1536 | 165,45,18 | 166,3316,3290 | 167,32,13 | 168,1704,1687 | 169,486,469

BATCH_RAW_INFO | 71,4078,3218 | 75,1810,981 | 76,1847,1048 | 83,825,78 | 87,758,63 | 88,3540,2845 | 92,833,154 | 93,1594,922 | 95,1767,1095 | 98,3819,3227 | 101,4047,3491 | 102,4073,3526 | 103,2186,1641 | 104,3007,2463 | 106,1728,1192 | 108,2629,2095 | 109,3090,2593 | 111,2949,2475 | 112,947,474 | 114,468,28 | 118,2364,1968 | 120,2291,1903 | 121,405,23 | 123,4083,3731 | 124,376,24 | 126,3695,3343 | 127,504,169 | 129,332,41 | 130,3613,3326 | 131,382,95 | 132,727,461 | 133,3109,2882 | 134,1134,907 | 135,239,13 | 136,3080,2855 | 137,233,20 | 138,1896,1703 | 139,2479,2286 | 140,4086,3894 | 142,3761,3574 | 143,3966,3799 | 144,709,542 | 147,4054,3909 | 148,768,623 | 150,528,411 | 151,3651,3546 | 152,2072,1967 | 153,157,57 | 154,552,453 | 155,1566,1469 | 156,142,47 | 157,187,102 | 158,3428,3346 | 159,2492,2410 | 160,213,131 | 161,219,141 | 162,3032,2957 | 164,1564,1536 | 165,46,18 | 166,3317,3290 | 167,33,13 | 168,1705,1687 | 169,487,469

BATCH_RAW_INFO | 71,4079,3218 | 75,1811,981 | 76,1848,1048 | 83,826,78 | 87,759,63 | 88,3541,2845 | 92,834,154 | 93,1595,922 | 95,1768,1095 | 98,3820,3227 | 101,4048,3491 | 102,4074,3526 | 103,2187,1641 | 104,3008,2463 | 106,1729,1192 | 108,2630,2095 | 109,3091,2593 | 111,2950,2475 | 112,948,474 | 114,469,28 | 118,2365,1968 | 120,2292,1903 | 121,406,23 | 123,4084,3731 | 124,377,24 | 126,3696,3343 | 127,505,169 | 129,333,41 | 130,3614,3326 | 131,383,95 | 132,728,461 | 133,3110,2882 | 134,1135,907 | 135,240,13 | 136,3081,2855 | 137,234,20 | 138,1897,1703 | 139,2480,2286 | 140,4087,3894 | 142,3762,3574 | 143,3967,3799 | 144,710,542 | 147,4055,3909 | 148,769,623 | 150,529,411 | 151,3652,3546 | 152,2073,1967 | 153,158,57 | 154,553,453 | 155,1567,1469 | 156,143,47 | 157,188,102 | 158,3429,3346 | 159,2493,2410 | 160,214,131 | 161,220,141 | 162,3033,2957 | 164,1565,1536 | 165,47,18 | 166,3318,3290 | 167,34,13 | 168,1706,1687 | 169,488,469

BATCH_RAW_INFO | 71,4080,3218 | 75,1812,981 | 76,1849,1048 | 83,827,78 | 87,760,63 | 88,3542,2845 | 92,835,154 | 93,1596,922 | 95,1769,1095 | 98,3821,3227 | 101,4049,3491 | 102,4075,3526 | 103,2188,1641 | 104,3009,2463 | 106,1730,1192 | 108,2631,2095 | 109,3092,2593 | 111,2951,2475 | 112,949,474 | 114,470,28 | 118,2366,1968 | 120,2293,1903 | 121,407,23 | 123,4085,3731 | 124,378,24 | 126,3697,3343 | 127,506,169 | 129,334,41 | 130,3615,3326 | 131,384,95 | 132,729,461 | 133,3111,2882 | 134,1136,907 | 135,241,13 | 136,3082,2855 | 137,235,20 | 138,1898,1703 | 139,2481,2286 | 140,4088,3894 | 142,3763,3574 | 143,3968,3799 | 144,711,542 | 147,4056,3909 | 148,770,623 | 150,530,411 | 151,3653,3546 | 152,2074,1967 | 153,159,57 | 154,554,453 | 155,1568,1469 | 156,144,47 | 157,189,102 | 158,3430,3346 | 159,2494,2410 | 160,215,131 | 161,221,141 | 162,3034,2957 | 164,1566,1536 | 165,48,18 | 166,3319,3290 | 167,35,13 | 168,1707,1687 | 169,489,469

BATCH_RAW_INFO | 71,4081,3218 | 75,1813,981 | 76,1850,1048 | 83,828,78 | 87,761,63 | 88,3543,2845 | 92,836,154 | 93,1597,922 | 95,1770,1095 | 98,3822,3227 | 101,4050,3491 | 102,4076,3526 | 103,2189,1641 | 106,1731,1192 | 108,2632,2095 | 109,3093,2593 | 111,2952,2475 | 112,950,474 | 114,471,28 | 118,2367,1968 | 120,2294,1903 | 121,408,23 | 123,4086,3731 | 124,379,24 | 126,3698,3343 | 127,507,169 | 129,335,41 | 130,3616,3326 | 131,385,95 | 132,730,461 | 133,3112,2882 | 134,1137,907 | 135,242,13 | 136,3083,2855 | 137,236,20 | 138,1899,1703 | 139,2482,2286 | 140,4089,3894 | 142,3764,3574 | 143,3969,3799 | 144,712,542 | 147,4057,3909 | 148,771,623 | 150,531,411 | 151,3654,3546 | 152,2075,1967 | 153,160,57 | 154,555,453 | 155,1569,1469 | 156,145,47 | 157,190,102 | 158,3431,3346 | 159,2495,2410 | 160,216,131 | 161,222,141 | 162,3035,2957 | 164,1567,1536 | 165,49,18 | 166,3320,3290 | 167,36,13 | 168,1708,1687 | 169,490,469

BATCH_RAW_INFO | 71,4082,3218 | 75,1814,981 | 76,1851,1048 | 83,829,78 | 87,762,63 | 88,3544,2845 | 92,837,154 | 93,1598,922 | 95,1771,1095 | 98,3823,3227 | 101,4051,3491 | 102,4077,3526 | 103,2190,1641 | 106,1732,1192 | 108,2633,2095 | 109,3094,2593 | 111,2953,2475 | 112,951,474 | 114,472,28 | 118,2368,1968 | 120,2295,1903 | 121,409,23 | 123,4087,3731 | 124,380,24 | 126,3699,3343 | 127,508,169 | 129,336,41 | 130,3617,3326 | 131,386,95 | 132,731,461 | 133,3113,2882 | 134,1138,907 | 135,243,13 | 136,3084,2855 | 137,237,20 | 138,1900,1703 | 139,2483,2286 | 140,4090,3894 | 142,3765,3574 | 143,3970,3799 | 144,713,542 | 147,4058,3909 | 148,772,623 | 150,532,411 | 151,3655,3546 | 152,2076,1967 | 153,161,57 | 154,556,453 | 155,1570,1469 | 156,146,47 | 157,191,102 | 158,3432,3346 | 159,2496,2410 | 160,217,131 | 161,223,141 | 162,3036,2957 | 164,1568,1536 | 165,50,18 | 166,3321,3290 | 167,37,13 | 168,1709,1687 | 169,491,469

BATCH_RAW_INFO | 71,4083,3218 | 75,1815,981 | 76,1852,1048 | 83,830,78 | 87,763,63 | 88,3545,2845 | 93,1599,922 | 95,1772,1095 | 98,3824,3227 | 101,4052,3491 | 102,4078,3526 | 103,2191,1641 | 106,1733,1192 | 108,2634,2095 | 109,3095,2593 | 111,2954,2475 | 112,952,474 | 114,473,28 | 118,2369,1968 | 120,2296,1903 | 121,410,23 | 123,4088,3731 | 124,381,24 | 126,3700,3343 | 127,509,169 | 129,337,41 | 130,3618,3326 | 131,387,95 | 132,732,461 | 133,3114,2882 | 134,1139,907 | 135,244,13 | 136,3085,2855 | 137,238,20 | 138,1901,1703 | 139,2484,2286 | 140,4091,3894 | 142,3766,3574 | 143,3971,3799 | 144,714,542 | 147,4059,3909 | 148,773,623 | 150,533,411 | 151,3656,3546 | 152,2077,1967 | 153,162,57 | 154,557,453 | 155,1571,1469 | 156,147,47 | 157,192,102 | 158,3433,3346 | 159,2497,2410 | 160,218,131 | 161,224,141 | 162,3037,2957 | 164,1569,1536 | 165,51,18 | 166,3322,3290 | 167,38,13 | 168,1710,1687 | 169,492,469

BATCH_RAW_INFO | 71,4084,3218 | 75,1816,981 | 76,1853,1048 | 83,831,78 | 87,764,63 | 88,3546,2845 | 93,1600,922 | 95,1773,1095 | 98,3825,3227 | 101,4053,3491 | 102,4079,3526 | 103,2192,1641 | 106,1734,1192 | 108,2635,2095 | 109,3096,2593 | 111,2955,2475 | 112,953,474 | 114,474,28 | 118,2370,1968 | 120,2297,1903 | 121,411,23 | 123,4089,3731 | 124,382,24 | 126,3701,3343 | 127,510,169 | 129,338,41 | 130,3619,3326 | 131,388,95 | 132,733,461 | 133,3115,2882 | 134,1140,907 | 135,245,13 | 136,3086,2855 | 137,239,20 | 138,1902,1703 | 139,2485,2286 | 140,4092,3894 | 142,3767,3574 | 143,3972,3799 | 144,715,542 | 147,4060,3909 | 148,774,623 | 150,534,411 | 151,3657,3546 | 152,2078,1967 | 153,163,57 | 154,558,453 | 155,1572,1469 | 156,148,47 | 157,193,102 | 158,3434,3346 | 159,2498,2410 | 160,219,131 | 161,225,141 | 162,3038,2957 | 164,1570,1536 | 165,52,18 | 166,3323,3290 | 167,39,13 | 168,1711,1687 | 169,493,469

BATCH_RAW_INFO | 71,4085,3218 | 75,1817,981 | 76,1854,1048 | 83,832,78 | 87,765,63 | 88,3547,2845 | 93,1601,922 | 95,1774,1095 | 98,3826,3227 | 101,4054,3491 | 102,4080,3526 | 103,2193,1641 | 106,1735,1192 | 108,2636,2095 | 109,3097,2593 | 111,2956,2475 | 112,954,474 | 114,475,28 | 118,2371,1968 | 120,2298,1903 | 121,412,23 | 123,4090,3731 | 124,383,24 | 126,3702,3343 | 127,511,169 | 129,339,41 | 130,3620,3326 | 131,389,95 | 132,734,461 | 133,3116,2882 | 134,1141,907 | 135,246,13 | 136,3087,2855 | 137,240,20 | 138,1903,1703 | 139,2486,2286 | 140,4093,3894 | 142,3768,3574 | 143,3973,3799 | 144,716,542 | 147,4061,3909 | 148,775,623 | 150,535,411 | 151,3658,3546 | 152,2079,1967 | 153,164,57 | 154,559,453 | 155,1573,1469 | 156,149,47 | 157,194,102 | 158,3435,3346 | 159,2499,2410 | 160,220,131 | 161,226,141 | 162,3039,2957 | 164,1571,1536 | 165,53,18 | 166,3324,3290 | 167,40,13 | 168,1712,1687 | 169,494,469

BATCH_RAW_INFO | 71,4086,3218 | 75,1818,981 | 76,1855,1048 | 83,833,78 | 87,766,63 | 88,3548,2845 | 93,1602,922 | 95,1775,1095 | 98,3827,3227 | 101,4055,3491 | 102,4081,3526 | 103,2194,1641 | 106,1736,1192 | 108,2637,2095 | 109,3098,2593 | 111,2957,2475 | 112,955,474 | 114,476,28 | 118,2372,1968 | 120,2299,1903 | 121,413,23 | 123,4091,3731 | 124,384,24 | 126,3703,3343 | 127,512,169 | 129,340,41 | 130,3621,3326 | 131,390,95 | 132,735,461 | 133,3117,2882 | 134,1142,907 | 135,247,13 | 136,3088,2855 | 137,241,20 | 138,1904,1703 | 139,2487,2286 | 140,4094,3894 | 142,3769,3574 | 143,3974,3799 | 144,717,542 | 147,4062,3909 | 148,776,623 | 150,536,411 | 151,3659,3546 | 152,2080,1967 | 153,165,57 | 154,560,453 | 155,1574,1469 | 156,150,47 | 157,195,102 | 158,3436,3346 | 159,2500,2410 | 160,221,131 | 161,227,141 | 162,3040,2957 | 164,1572,1536 | 165,54,18 | 166,3325,3290 | 167,41,13 | 168,1713,1687 | 169,495,469

BATCH_RAW_INFO | 71,4087,3218 | 75,1819,981 | 76,1856,1048 | 83,834,78 | 87,767,63 | 88,3549,2845 | 93,1603,922 | 95,1776,1095 | 98,3828,3227 | 101,4056,3491 | 102,4082,3526 | 103,2195,1641 | 106,1737,1192 | 108,2638,2095 | 109,3099,2593 | 111,2958,2475 | 114,477,28 | 118,2373,1968 | 120,2300,1903 | 121,414,23 | 123,4092,3731 | 124,385,24 | 126,3704,3343 | 127,513,169 | 129,341,41 | 130,3622,3326 | 131,391,95 | 132,736,461 | 133,3118,2882 | 134,1143,907 | 135,248,13 | 136,3089,2855 | 137,242,20 | 138,1905,1703 | 139,2488,2286 | 140,4095,3894 | 142,3770,3574 | 143,3975,3799 | 144,718,542 | 147,4063,3909 | 148,777,623 | 150,537,411 | 151,3660,3546 | 152,2081,1967 | 153,166,57 | 154,561,453 | 155,1575,1469 | 156,151,47 | 157,196,102 | 158,3437,3346 | 159,2501,2410 | 160,222,131 | 161,228,141 | 162,3041,2957 | 164,1573,1536 | 165,55,18 | 166,3326,3290 | 167,42,13 | 168,1714,1687 | 169,496,469

BATCH_RAW_INFO | 71,4088,3218 | 75,1820,981 | 76,1857,1048 | 83,835,78 | 87,768,63 | 88,3550,2845 | 93,1604,922 | 95,1777,1095 | 98,3829,3227 | 101,4057,3491 | 102,4083,3526 | 103,2196,1641 | 106,1738,1192 | 108,2639,2095 | 109,3100,2593 | 111,2959,2475 | 114,478,28 | 118,2374,1968 | 120,2301,1903 | 121,415,23 | 123,4093,3731 | 124,386,24 | 126,3705,3343 | 127,514,169 | 129,342,41 | 130,3623,3326 | 131,392,95 | 132,737,461 | 133,3119,2882 | 134,1144,907 | 135,249,13 | 136,3090,2855 | 137,243,20 | 138,1906,1703 | 139,2489,2286 | 142,3771,3574 | 143,3976,3799 | 144,719,542 | 147,4064,3909 | 148,778,623 | 150,538,411 | 151,3661,3546 | 152,2082,1967 | 153,167,57 | 154,562,453 | 155,1576,1469 | 156,152,47 | 157,197,102 | 158,3438,3346 | 159,2502,2410 | 160,223,131 | 161,229,141 | 162,3042,2957 | 164,1574,1536 | 165,56,18 | 166,3327,3290 | 167,43,13 | 168,1715,1687 | 169,497,469

BATCH_RAW_INFO | 71,4089,3218 | 75,1821,981 | 76,1858,1048 | 83,836,78 | 87,769,63 | 88,3551,2845 | 93,1605,922 | 95,1778,1095 | 98,3830,3227 | 101,4058,3491 | 102,4084,3526 | 103,2197,1641 | 106,1739,1192 | 108,2640,2095 | 109,3101,2593 | 111,2960,2475 | 114,479,28 | 118,2375,1968 | 120,2302,1903 | 121,416,23 | 123,4094,3731 | 124,387,24 | 126,3706,3343 | 127,515,169 | 129,343,41 | 130,3624,3326 | 131,393,95 | 132,738,461 | 133,3120,2882 | 134,1145,907 | 135,250,13 | 136,3091,2855 | 137,244,20 | 138,1907,1703 | 139,2490,2286 | 142,3772,3574 | 143,3977,3799 | 144,720,542 | 147,4065,3909 | 148,779,623 | 150,539,411 | 151,3662,3546 | 152,2083,1967 | 153,168,57 | 154,563,453 | 155,1577,1469 | 156,153,47 | 157,198,102 | 158,3439,3346 | 159,2503,2410 | 160,224,131 | 161,230,141 | 162,3043,2957 | 164,1575,1536 | 165,57,18 | 166,3328,3290 | 167,44,13 | 168,1716,1687 | 169,498,469

BATCH_RAW_INFO | 71,4090,3218 | 75,1822,981 | 76,1859,1048 | 83,837,78 | 87,770,63 | 88,3552,2845 | 93,1606,922 | 95,1779,1095 | 98,3831,3227 | 101,4059,3491 | 102,4085,3526 | 103,2198,1641 | 106,1740,1192 | 108,2641,2095 | 109,3102,2593 | 111,2961,2475 | 114,480,28 | 118,2376,1968 | 120,2303,1903 | 121,417,23 | 123,4095,3731 | 124,388,24 | 126,3707,3343 | 127,516,169 | 129,344,41 | 130,3625,3326 | 131,394,95 | 132,739,461 | 133,3121,2882 | 134,1146,907 | 135,251,13 | 136,3092,2855 | 137,245,20 | 138,1908,1703 | 139,2491,2286 | 142,3773,3574 | 143,3978,3799 | 144,721,542 | 147,4066,3909 | 148,780,623 | 150,540,411 | 151,3663,3546 | 152,2084,1967 | 153,169,57 | 154,564,453 | 155,1578,1469 | 156,154,47 | 157,199,102 | 158,3440,3346 | 159,2504,2410 | 160,225,131 | 161,231,141 | 162,3044,2957 | 164,1576,1536 | 165,58,18 | 166,3329,3290 | 167,45,13 | 168,1717,1687 | 169,499,469

BATCH_RAW_INFO | 71,4091,3218 | 75,1823,981 | 76,1860,1048 | 83,838,78 | 87,771,63 | 88,3553,2845 | 93,1607,922 | 95,1780,1095 | 98,3832,3227 | 101,4060,3491 | 102,4086,3526 | 103,2199,1641 | 106,1741,1192 | 108,2642,2095 | 109,3103,2593 | 111,2962,2475 | 114,481,28 | 118,2377,1968 | 120,2304,1903 | 121,418,23 | 124,389,24 | 126,3708,3343 | 127,517,169 | 129,345,41 | 130,3626,3326 | 131,395,95 | 132,740,461 | 133,3122,2882 | 134,1147,907 | 135,252,13 | 136,3093,2855 | 137,246,20 | 138,1909,1703 | 139,2492,2286 | 142,3774,3574 | 143,3979,3799 | 144,722,542 | 147,4067,3909 | 148,781,623 | 150,541,411 | 151,3664,3546 | 152,2085,1967 | 153,170,57 | 154,565,453 | 155,1579,1469 | 156,155,47 | 157,200,102 | 158,3441,3346 | 159,2505,2410 | 160,226,131 | 161,232,141 | 162,3045,2957 | 164,1577,1536 | 165,59,18 | 166,3330,3290 | 167,46,13 | 168,1718,1687 | 169,500,469

BATCH_RAW_INFO | 71,4092,3218 | 75,1824,981 | 76,1861,1048 | 83,839,78 | 87,772,63 | 88,3554,2845 | 93,1608,922 | 95,1781,1095 | 98,3833,3227 | 101,4061,3491 | 102,4087,3526 | 103,2200,1641 | 106,1742,1192 | 108,2643,2095 | 109,3104,2593 | 111,2963,2475 | 114,482,28 | 118,2378,1968 | 120,2305,1903 | 121,419,23 | 124,390,24 | 126,3709,3343 | 127,518,169 | 129,346,41 | 130,3627,3326 | 131,396,95 | 132,741,461 | 133,3123,2882 | 134,1148,907 | 135,253,13 | 136,3094,2855 | 137,247,20 | 138,1910,1703 | 139,2493,2286 | 142,3775,3574 | 143,3980,3799 | 144,723,542 | 147,4068,3909 | 148,782,623 | 150,542,411 | 151,3665,3546 | 152,2086,1967 | 153,171,57 | 154,566,453 | 155,1580,1469 | 156,156,47 | 157,201,102 | 158,3442,3346 | 159,2506,2410 | 160,227,131 | 161,233,141 | 162,3046,2957 | 164,1578,1536 | 165,60,18 | 166,3331,3290 | 167,47,13 | 168,1719,1687 | 169,501,469

BATCH_RAW_INFO | 170,66,65

BATCH_RAW_INFO | 71,4093,3218 | 75,1825,981 | 76,1862,1048 | 83,840,78 | 87,773,63 | 88,3555,2845 | 93,1609,922 | 95,1782,1095 | 98,3834,3227 | 101,4062,3491 | 102,4088,3526 | 103,2201,1641 | 106,1743,1192 | 108,2644,2095 | 109,3105,2593 | 111,2964,2475 | 114,483,28 | 118,2379,1968 | 120,2306,1903 | 121,420,23 | 124,391,24 | 126,3710,3343 | 127,519,169 | 129,347,41 | 130,3628,3326 | 131,397,95 | 132,742,461 | 133,3124,2882 | 134,1149,907 | 135,254,13 | 136,3095,2855 | 137,248,20 | 138,1911,1703 | 139,2494,2286 | 142,3776,3574 | 143,3981,3799 | 144,724,542 | 147,4069,3909 | 148,783,623 | 150,543,411 | 151,3666,3546 | 152,2087,1967 | 153,172,57 | 154,567,453 | 155,1581,1469 | 156,157,47 | 157,202,102 | 158,3443,3346 | 159,2507,2410 | 160,228,131 | 161,234,141 | 162,3047,2957 | 164,1579,1536 | 165,61,18 | 166,3332,3290 | 167,48,13 | 168,1720,1687 | 169,502,469 | 170,67,65

BATCH_RAW_INFO | 71,4094,3218 | 75,1826,981 | 76,1863,1048 | 83,841,78 | 87,774,63 | 88,3556,2845 | 93,1610,922 | 95,1783,1095 | 98,3835,3227 | 101,4063,3491 | 102,4089,3526 | 103,2202,1641 | 106,1744,1192 | 108,2645,2095 | 109,3106,2593 | 111,2965,2475 | 114,484,28 | 118,2380,1968 | 120,2307,1903 | 121,421,23 | 124,392,24 | 126,3711,3343 | 127,520,169 | 129,348,41 | 130,3629,3326 | 131,398,95 | 132,743,461 | 133,3125,2882 | 134,1150,907 | 135,255,13 | 136,3096,2855 | 137,249,20 | 138,1912,1703 | 139,2495,2286 | 142,3777,3574 | 143,3982,3799 | 144,725,542 | 147,4070,3909 | 148,784,623 | 150,544,411 | 151,3667,3546 | 152,2088,1967 | 153,173,57 | 154,568,453 | 155,1582,1469 | 156,158,47 | 157,203,102 | 158,3444,3346 | 159,2508,2410 | 160,229,131 | 161,235,141 | 162,3048,2957 | 164,1580,1536 | 165,62,18 | 166,3333,3290 | 167,49,13 | 168,1721,1687 | 169,503,469 | 170,68,65

BATCH_RAW_INFO | 71,4095,3218 | 75,1827,981 | 76,1864,1048 | 83,842,78 | 87,775,63 | 88,3557,2845 | 93,1611,922 | 95,1784,1095 | 98,3836,3227 | 101,4064,3491 | 102,4090,3526 | 103,2203,1641 | 106,1745,1192 | 108,2646,2095 | 109,3107,2593 | 111,2966,2475 | 114,485,28 | 118,2381,1968 | 120,2308,1903 | 121,422,23 | 124,393,24 | 126,3712,3343 | 127,521,169 | 129,349,41 | 130,3630,3326 | 131,399,95 | 132,744,461 | 133,3126,2882 | 134,1151,907 | 135,256,13 | 136,3097,2855 | 137,250,20 | 138,1913,1703 | 139,2496,2286 | 142,3778,3574 | 143,3983,3799 | 144,726,542 | 147,4071,3909 | 148,785,623 | 150,545,411 | 151,3668,3546 | 152,2089,1967 | 153,174,57 | 154,569,453 | 155,1583,1469 | 156,159,47 | 157,204,102 | 158,3445,3346 | 159,2509,2410 | 160,230,131 | 161,236,141 | 162,3049,2957 | 164,1581,1536 | 165,63,18 | 166,3334,3290 | 167,50,13 | 168,1722,1687 | 169,504,469 | 170,69,65

BATCH_RAW_INFO | 75,1828,981 | 76,1865,1048 | 83,843,78 | 87,776,63 | 88,3558,2845 | 93,1612,922 | 95,1785,1095 | 98,3837,3227 | 101,4065,3491 | 102,4091,3526 | 103,2204,1641 | 106,1746,1192 | 108,2647,2095 | 109,3108,2593 | 111,2967,2475 | 114,486,28 | 118,2382,1968 | 120,2309,1903 | 121,423,23 | 124,394,24 | 126,3713,3343 | 127,522,169 | 129,350,41 | 130,3631,3326 | 131,400,95 | 132,745,461 | 133,3127,2882 | 134,1152,907 | 135,257,13 | 136,3098,2855 | 137,251,20 | 138,1914,1703 | 139,2497,2286 | 142,3779,3574 | 143,3984,3799 | 144,727,542 | 147,4072,3909 | 148,786,623 | 150,546,411 | 151,3669,3546 | 152,2090,1967 | 153,175,57 | 154,570,453 | 155,1584,1469 | 156,160,47 | 157,205,102 | 158,3446,3346 | 159,2510,2410 | 160,231,131 | 161,237,141 | 162,3050,2957 | 164,1582,1536 | 165,64,18 | 166,3335,3290 | 167,51,13 | 168,1723,1687 | 169,505,469 | 170,70,65

BATCH_RAW_INFO | 75,1829,981 | 76,1866,1048 | 83,844,78 | 87,777,63 | 88,3559,2845 | 93,1613,922 | 95,1786,1095 | 98,3838,3227 | 101,4066,3491 | 102,4092,3526 | 103,2205,1641 | 106,1747,1192 | 108,2648,2095 | 109,3109,2593 | 111,2968,2475 | 114,487,28 | 118,2383,1968 | 120,2310,1903 | 121,424,23 | 124,395,24 | 126,3714,3343 | 127,523,169 | 129,351,41 | 130,3632,3326 | 131,401,95 | 132,746,461 | 133,3128,2882 | 134,1153,907 | 135,258,13 | 136,3099,2855 | 137,252,20 | 138,1915,1703 | 139,2498,2286 | 142,3780,3574 | 143,3985,3799 | 144,728,542 | 147,4073,3909 | 148,787,623 | 150,547,411 | 151,3670,3546 | 152,2091,1967 | 153,176,57 | 154,571,453 | 155,1585,1469 | 156,161,47 | 157,206,102 | 158,3447,3346 | 159,2511,2410 | 160,232,131 | 161,238,141 | 162,3051,2957 | 164,1583,1536 | 165,65,18 | 166,3336,3290 | 167,52,13 | 168,1724,1687 | 169,506,469 | 170,71,65

BATCH_RAW_INFO | 75,1830,981 | 76,1867,1048 | 83,845,78 | 87,778,63 | 88,3560,2845 | 93,1614,922 | 95,1787,1095 | 98,3839,3227 | 101,4067,3491 | 102,4093,3526 | 103,2206,1641 | 106,1748,1192 | 108,2649,2095 | 109,3110,2593 | 111,2969,2475 | 114,488,28 | 118,2384,1968 | 120,2311,1903 | 121,425,23 | 124,396,24 | 126,3715,3343 | 127,524,169 | 129,352,41 | 130,3633,3326 | 131,402,95 | 132,747,461 | 133,3129,2882 | 134,1154,907 | 135,259,13 | 136,3100,2855 | 137,253,20 | 138,1916,1703 | 139,2499,2286 | 142,3781,3574 | 143,3986,3799 | 144,729,542 | 147,4074,3909 | 148,788,623 | 150,548,411 | 151,3671,3546 | 152,2092,1967 | 153,177,57 | 154,572,453 | 155,1586,1469 | 156,162,47 | 157,207,102 | 158,3448,3346 | 159,2512,2410 | 160,233,131 | 161,239,141 | 162,3052,2957 | 164,1584,1536 | 165,66,18 | 166,3337,3290 | 167,53,13 | 168,1725,1687 | 169,507,469 | 170,72,65

BATCH_RAW_INFO | 75,1831,981 | 76,1868,1048 | 83,846,78 | 87,779,63 | 88,3561,2845 | 93,1615,922 | 95,1788,1095 | 98,3840,3227 | 101,4068,3491 | 102,4094,3526 | 103,2207,1641 | 106,1749,1192 | 108,2650,2095 | 109,3111,2593 | 111,2970,2475 | 114,489,28 | 118,2385,1968 | 120,2312,1903 | 121,426,23 | 124,397,24 | 126,3716,3343 | 127,525,169 | 129,353,41 | 130,3634,3326 | 131,403,95 | 132,748,461 | 133,3130,2882 | 134,1155,907 | 135,260,13 | 136,3101,2855 | 137,254,20 | 138,1917,1703 | 139,2500,2286 | 142,3782,3574 | 143,3987,3799 | 144,730,542 | 147,4075,3909 | 148,789,623 | 150,549,411 | 151,3672,3546 | 152,2093,1967 | 153,178,57 | 154,573,453 | 155,1587,1469 | 156,163,47 | 157,208,102 | 158,3449,3346 | 159,2513,2410 | 160,234,131 | 161,240,141 | 162,3053,2957 | 164,1585,1536 | 165,67,18 | 166,3338,3290 | 167,54,13 | 168,1726,1687 | 169,508,469 | 170,73,65

BATCH_RAW_INFO | 75,1832,981 | 76,1869,1048 | 83,847,78 | 87,780,63 | 88,3562,2845 | 93,1616,922 | 98,3841,3227 | 101,4069,3491 | 102,4095,3526 | 103,2208,1641 | 106,1750,1192 | 108,2651,2095 | 109,3112,2593 | 111,2971,2475 | 114,490,28 | 118,2386,1968 | 120,2313,1903 | 121,427,23 | 124,398,24 | 126,3717,3343 | 127,526,169 | 129,354,41 | 130,3635,3326 | 131,404,95 | 132,749,461 | 133,3131,2882 | 134,1156,907 | 135,261,13 | 136,3102,2855 | 137,255,20 | 138,1918,1703 | 139,2501,2286 | 142,3783,3574 | 143,3988,3799 | 144,731,542 | 147,4076,3909 | 148,790,623 | 150,550,411 | 151,3673,3546 | 152,2094,1967 | 153,179,57 | 154,574,453 | 155,1588,1469 | 156,164,47 | 157,209,102 | 158,3450,3346 | 159,2514,2410 | 160,235,131 | 161,241,141 | 162,3054,2957 | 164,1586,1536 | 165,68,18 | 166,3339,3290 | 167,55,13 | 168,1727,1687 | 169,509,469 | 170,74,65

BATCH_RAW_INFO | 75,1833,981 | 76,1870,1048 | 83,848,78 | 87,781,63 | 88,3563,2845 | 93,1617,922 | 98,3842,3227 | 101,4070,3491 | 103,2209,1641 | 106,1751,1192 | 108,2652,2095 | 109,3113,2593 | 111,2972,2475 | 114,491,28 | 118,2387,1968 | 120,2314,1903 | 121,428,23 | 124,399,24 | 126,3718,3343 | 127,527,169 | 129,355,41 | 130,3636,3326 | 131,405,95 | 132,750,461 | 133,3132,2882 | 134,1157,907 | 135,262,13 | 136,3103,2855 | 137,256,20 | 138,1919,1703 | 139,2502,2286 | 142,3784,3574 | 143,3989,3799 | 144,732,542 | 147,4077,3909 | 148,791,623 | 150,551,411 | 151,3674,3546 | 152,2095,1967 | 153,180,57 | 154,575,453 | 155,1589,1469 | 156,165,47 | 157,210,102 | 158,3451,3346 | 159,2515,2410 | 160,236,131 | 161,242,141 | 162,3055,2957 | 164,1587,1536 | 165,69,18 | 166,3340,3290 | 167,56,13 | 168,1728,1687 | 169,510,469 | 170,75,65

BATCH_RAW_INFO | 75,1834,981 | 76,1871,1048 | 83,849,78 | 87,782,63 | 88,3564,2845 | 93,1618,922 | 98,3843,3227 | 101,4071,3491 | 103,2210,1641 | 106,1752,1192 | 108,2653,2095 | 109,3114,2593 | 111,2973,2475 | 114,492,28 | 118,2388,1968 | 120,2315,1903 | 121,429,23 | 124,400,24 | 126,3719,3343 | 127,528,169 | 129,356,41 | 130,3637,3326 | 131,406,95 | 132,751,461 | 133,3133,2882 | 134,1158,907 | 135,263,13 | 136,3104,2855 | 137,257,20 | 138,1920,1703 | 139,2503,2286 | 142,3785,3574 | 143,3990,3799 | 144,733,542 | 147,4078,3909 | 148,792,623 | 150,552,411 | 151,3675,3546 | 152,2096,1967 | 153,181,57 | 154,576,453 | 155,1590,1469 | 156,166,47 | 157,211,102 | 158,3452,3346 | 159,2516,2410 | 160,237,131 | 161,243,141 | 162,3056,2957 | 164,1588,1536 | 165,70,18 | 166,3341,3290 | 167,57,13 | 168,1729,1687 | 169,511,469 | 170,76,65

BATCH_RAW_INFO | 75,1835,981 | 76,1872,1048 | 83,850,78 | 87,783,63 | 88,3565,2845 | 93,1619,922 | 98,3844,3227 | 101,4072,3491 | 103,2211,1641 | 106,1753,1192 | 108,2654,2095 | 109,3115,2593 | 111,2974,2475 | 114,493,28 | 118,2389,1968 | 120,2316,1903 | 121,430,23 | 124,401,24 | 126,3720,3343 | 127,529,169 | 129,357,41 | 130,3638,3326 | 131,407,95 | 132,752,461 | 133,3134,2882 | 134,1159,907 | 135,264,13 | 136,3105,2855 | 137,258,20 | 138,1921,1703 | 139,2504,2286 | 142,3786,3574 | 143,3991,3799 | 144,734,542 | 147,4079,3909 | 148,793,623 | 150,553,411 | 151,3676,3546 | 152,2097,1967 | 153,182,57 | 154,577,453 | 155,1591,1469 | 156,167,47 | 157,212,102 | 158,3453,3346 | 159,2517,2410 | 160,238,131 | 161,244,141 | 162,3057,2957 | 164,1589,1536 | 165,71,18 | 166,3342,3290 | 167,58,13 | 168,1730,1687 | 169,512,469 | 170,77,65

BATCH_RAW_INFO | 171,203,202

BATCH_RAW_INFO | 75,1836,981 | 76,1873,1048 | 83,851,78 | 87,784,63 | 88,3566,2845 | 93,1620,922 | 98,3845,3227 | 101,4073,3491 | 103,2212,1641 | 106,1754,1192 | 108,2655,2095 | 109,3116,2593 | 111,2975,2475 | 114,494,28 | 118,2390,1968 | 120,2317,1903 | 121,431,23 | 124,402,24 | 126,3721,3343 | 127,530,169 | 129,358,41 | 130,3639,3326 | 131,408,95 | 132,753,461 | 133,3135,2882 | 134,1160,907 | 135,265,13 | 136,3106,2855 | 137,259,20 | 138,1922,1703 | 139,2505,2286 | 142,3787,3574 | 143,3992,3799 | 144,735,542 | 147,4080,3909 | 148,794,623 | 150,554,411 | 151,3677,3546 | 152,2098,1967 | 153,183,57 | 154,578,453 | 155,1592,1469 | 156,168,47 | 157,213,102 | 158,3454,3346 | 159,2518,2410 | 160,239,131 | 161,245,141 | 162,3058,2957 | 164,1590,1536 | 165,72,18 | 166,3343,3290 | 167,59,13 | 168,1731,1687 | 169,513,469 | 170,78,65 | 171,204,202

BATCH_RAW_INFO | 75,1837,981 | 76,1874,1048 | 83,852,78 | 87,785,63 | 88,3567,2845 | 93,1621,922 | 98,3846,3227 | 101,4074,3491 | 103,2213,1641 | 106,1755,1192 | 108,2656,2095 | 109,3117,2593 | 111,2976,2475 | 114,495,28 | 118,2391,1968 | 120,2318,1903 | 121,432,23 | 124,403,24 | 126,3722,3343 | 127,531,169 | 129,359,41 | 130,3640,3326 | 131,409,95 | 132,754,461 | 133,3136,2882 | 134,1161,907 | 135,266,13 | 136,3107,2855 | 137,260,20 | 138,1923,1703 | 139,2506,2286 | 142,3788,3574 | 143,3993,3799 | 144,736,542 | 147,4081,3909 | 148,795,623 | 150,555,411 | 151,3678,3546 | 152,2099,1967 | 153,184,57 | 154,579,453 | 155,1593,1469 | 156,169,47 | 157,214,102 | 158,3455,3346 | 159,2519,2410 | 160,240,131 | 161,246,141 | 162,3059,2957 | 164,1591,1536 | 165,73,18 | 166,3344,3290 | 167,60,13 | 168,1732,1687 | 169,514,469 | 170,79,65 | 171,205,202

BATCH_RAW_INFO | 75,1838,981 | 76,1875,1048 | 83,853,78 | 87,786,63 | 88,3568,2845 | 93,1622,922 | 98,3847,3227 | 101,4075,3491 | 103,2214,1641 | 106,1756,1192 | 108,2657,2095 | 109,3118,2593 | 111,2977,2475 | 114,496,28 | 118,2392,1968 | 120,2319,1903 | 121,433,23 | 124,404,24 | 126,3723,3343 | 127,532,169 | 129,360,41 | 130,3641,3326 | 131,410,95 | 132,755,461 | 133,3137,2882 | 134,1162,907 | 135,267,13 | 136,3108,2855 | 137,261,20 | 138,1924,1703 | 139,2507,2286 | 142,3789,3574 | 143,3994,3799 | 144,737,542 | 147,4082,3909 | 148,796,623 | 150,556,411 | 151,3679,3546 | 152,2100,1967 | 153,185,57 | 154,580,453 | 155,1594,1469 | 156,170,47 | 157,215,102 | 158,3456,3346 | 159,2520,2410 | 160,241,131 | 161,247,141 | 162,3060,2957 | 164,1592,1536 | 165,74,18 | 166,3345,3290 | 167,61,13 | 168,1733,1687 | 169,515,469 | 170,80,65 | 171,206,202

BATCH_RAW_INFO | 75,1839,981 | 76,1876,1048 | 83,854,78 | 87,787,63 | 88,3569,2845 | 93,1623,922 | 98,3848,3227 | 101,4076,3491 | 103,2215,1641 | 106,1757,1192 | 108,2658,2095 | 109,3119,2593 | 111,2978,2475 | 114,497,28 | 118,2393,1968 | 120,2320,1903 | 121,434,23 | 124,405,24 | 126,3724,3343 | 127,533,169 | 129,361,41 | 130,3642,3326 | 131,411,95 | 132,756,461 | 133,3138,2882 | 134,1163,907 | 135,268,13 | 136,3109,2855 | 137,262,20 | 138,1925,1703 | 139,2508,2286 | 142,3790,3574 | 143,3995,3799 | 144,738,542 | 147,4083,3909 | 148,797,623 | 150,557,411 | 151,3680,3546 | 152,2101,1967 | 153,186,57 | 154,581,453 | 155,1595,1469 | 156,171,47 | 157,216,102 | 158,3457,3346 | 159,2521,2410 | 160,242,131 | 161,248,141 | 162,3061,2957 | 164,1593,1536 | 165,75,18 | 166,3346,3290 | 167,62,13 | 168,1734,1687 | 169,516,469 | 170,81,65 | 171,207,202

BATCH_RAW_INFO | 75,1840,981 | 76,1877,1048 | 83,855,78 | 87,788,63 | 88,3570,2845 | 93,1624,922 | 98,3849,3227 | 101,4077,3491 | 103,2216,1641 | 106,1758,1192 | 108,2659,2095 | 109,3120,2593 | 111,2979,2475 | 114,498,28 | 118,2394,1968 | 120,2321,1903 | 121,435,23 | 124,406,24 | 126,3725,3343 | 127,534,169 | 129,362,41 | 130,3643,3326 | 131,412,95 | 132,757,461 | 133,3139,2882 | 134,1164,907 | 135,269,13 | 136,3110,2855 | 137,263,20 | 138,1926,1703 | 139,2509,2286 | 142,3791,3574 | 143,3996,3799 | 144,739,542 | 147,4084,3909 | 148,798,623 | 150,558,411 | 151,3681,3546 | 152,2102,1967 | 153,187,57 | 154,582,453 | 155,1596,1469 | 156,172,47 | 157,217,102 | 158,3458,3346 | 159,2522,2410 | 160,243,131 | 161,249,141 | 162,3062,2957 | 164,1594,1536 | 165,76,18 | 166,3347,3290 | 167,63,13 | 168,1735,1687 | 169,517,469 | 170,82,65 | 171,208,202

BATCH_RAW_INFO | 75,1841,981 | 76,1878,1048 | 83,856,78 | 87,789,63 | 88,3571,2845 | 93,1625,922 | 98,3850,3227 | 101,4078,3491 | 103,2217,1641 | 106,1759,1192 | 108,2660,2095 | 109,3121,2593 | 111,2980,2475 | 114,499,28 | 118,2395,1968 | 120,2322,1903 | 121,436,23 | 124,407,24 | 126,3726,3343 | 127,535,169 | 129,363,41 | 130,3644,3326 | 131,413,95 | 132,758,461 | 133,3140,2882 | 134,1165,907 | 135,270,13 | 136,3111,2855 | 137,264,20 | 138,1927,1703 | 139,2510,2286 | 142,3792,3574 | 143,3997,3799 | 144,740,542 | 147,4085,3909 | 148,799,623 | 150,559,411 | 151,3682,3546 | 152,2103,1967 | 153,188,57 | 154,583,453 | 155,1597,1469 | 156,173,47 | 157,218,102 | 158,3459,3346 | 159,2523,2410 | 160,244,131 | 161,250,141 | 162,3063,2957 | 164,1595,1536 | 165,77,18 | 166,3348,3290 | 167,64,13 | 168,1736,1687 | 169,518,469 | 170,83,65 | 171,209,202

BATCH_RAW_INFO | 75,1842,981 | 76,1879,1048 | 83,857,78 | 87,790,63 | 88,3572,2845 | 93,1626,922 | 98,3851,3227 | 101,4079,3491 | 103,2218,1641 | 106,1760,1192 | 109,3122,2593 | 111,2981,2475 | 114,500,28 | 118,2396,1968 | 120,2323,1903 | 121,437,23 | 124,408,24 | 126,3727,3343 | 127,536,169 | 129,364,41 | 130,3645,3326 | 131,414,95 | 132,759,461 | 133,3141,2882 | 134,1166,907 | 135,271,13 | 136,3112,2855 | 137,265,20 | 138,1928,1703 | 139,2511,2286 | 142,3793,3574 | 143,3998,3799 | 144,741,542 | 147,4086,3909 | 148,800,623 | 150,560,411 | 151,3683,3546 | 152,2104,1967 | 153,189,57 | 154,584,453 | 155,1598,1469 | 156,174,47 | 157,219,102 | 158,3460,3346 | 159,2524,2410 | 160,245,131 | 161,251,141 | 162,3064,2957 | 164,1596,1536 | 165,78,18 | 166,3349,3290 | 167,65,13 | 168,1737,1687 | 169,519,469 | 170,84,65 | 171,210,202

BATCH_RAW_INFO | 75,1843,981 | 76,1880,1048 | 83,858,78 | 87,791,63 | 88,3573,2845 | 93,1627,922 | 98,3852,3227 | 101,4080,3491 | 103,2219,1641 | 106,1761,1192 | 109,3123,2593 | 111,2982,2475 | 114,501,28 | 118,2397,1968 | 120,2324,1903 | 121,438,23 | 124,409,24 | 126,3728,3343 | 127,537,169 | 129,365,41 | 130,3646,3326 | 131,415,95 | 132,760,461 | 133,3142,2882 | 134,1167,907 | 135,272,13 | 136,3113,2855 | 137,266,20 | 138,1929,1703 | 139,2512,2286 | 142,3794,3574 | 143,3999,3799 | 144,742,542 | 147,4087,3909 | 148,801,623 | 150,561,411 | 151,3684,3546 | 152,2105,1967 | 153,190,57 | 154,585,453 | 155,1599,1469 | 156,175,47 | 157,220,102 | 158,3461,3346 | 159,2525,2410 | 160,246,131 | 161,252,141 | 162,3065,2957 | 164,1597,1536 | 165,79,18 | 166,3350,3290 | 167,66,13 | 168,1738,1687 | 169,520,469 | 170,85,65 | 171,211,202

BATCH_RAW_INFO | 172,2421,2420

BATCH_RAW_INFO | 75,1844,981 | 76,1881,1048 | 83,859,78 | 87,792,63 | 88,3574,2845 | 93,1628,922 | 98,3853,3227 | 101,4081,3491 | 103,2220,1641 | 106,1762,1192 | 109,3124,2593 | 111,2983,2475 | 114,502,28 | 118,2398,1968 | 120,2325,1903 | 121,439,23 | 124,410,24 | 126,3729,3343 | 127,538,169 | 129,366,41 | 130,3647,3326 | 131,416,95 | 132,761,461 | 133,3143,2882 | 134,1168,907 | 135,273,13 | 136,3114,2855 | 137,267,20 | 138,1930,1703 | 139,2513,2286 | 142,3795,3574 | 143,4000,3799 | 144,743,542 | 147,4088,3909 | 148,802,623 | 150,562,411 | 151,3685,3546 | 152,2106,1967 | 153,191,57 | 154,586,453 | 155,1600,1469 | 156,176,47 | 157,221,102 | 158,3462,3346 | 159,2526,2410 | 160,247,131 | 161,253,141 | 162,3066,2957 | 164,1598,1536 | 165,80,18 | 166,3351,3290 | 167,67,13 | 168,1739,1687 | 169,521,469 | 170,86,65 | 171,212,202 | 172,2422,2420

BATCH_RAW_INFO | 75,1845,981 | 76,1882,1048 | 83,860,78 | 87,793,63 | 88,3575,2845 | 93,1629,922 | 98,3854,3227 | 101,4082,3491 | 103,2221,1641 | 106,1763,1192 | 109,3125,2593 | 111,2984,2475 | 114,503,28 | 118,2399,1968 | 120,2326,1903 | 121,440,23 | 124,411,24 | 126,3730,3343 | 127,539,169 | 129,367,41 | 130,3648,3326 | 131,417,95 | 132,762,461 | 133,3144,2882 | 134,1169,907 | 135,274,13 | 136,3115,2855 | 137,268,20 | 138,1931,1703 | 139,2514,2286 | 142,3796,3574 | 143,4001,3799 | 144,744,542 | 147,4089,3909 | 148,803,623 | 150,563,411 | 151,3686,3546 | 152,2107,1967 | 153,192,57 | 154,587,453 | 155,1601,1469 | 156,177,47 | 157,222,102 | 158,3463,3346 | 159,2527,2410 | 160,248,131 | 161,254,141 | 162,3067,2957 | 164,1599,1536 | 165,81,18 | 166,3352,3290 | 167,68,13 | 168,1740,1687 | 169,522,469 | 170,87,65 | 171,213,202 | 172,2423,2420

BATCH_RAW_INFO | 75,1846,981 | 76,1883,1048 | 83,861,78 | 87,794,63 | 88,3576,2845 | 93,1630,922 | 98,3855,3227 | 101,4083,3491 | 103,2222,1641 | 106,1764,1192 | 109,3126,2593 | 111,2985,2475 | 114,504,28 | 118,2400,1968 | 120,2327,1903 | 121,441,23 | 124,412,24 | 126,3731,3343 | 127,540,169 | 129,368,41 | 130,3649,3326 | 131,418,95 | 132,763,461 | 133,3145,2882 | 134,1170,907 | 135,275,13 | 136,3116,2855 | 137,269,20 | 138,1932,1703 | 139,2515,2286 | 142,3797,3574 | 143,4002,3799 | 144,745,542 | 147,4090,3909 | 148,804,623 | 150,564,411 | 151,3687,3546 | 152,2108,1967 | 153,193,57 | 154,588,453 | 155,1602,1469 | 156,178,47 | 157,223,102 | 158,3464,3346 | 159,2528,2410 | 160,249,131 | 161,255,141 | 162,3068,2957 | 164,1600,1536 | 165,82,18 | 166,3353,3290 | 167,69,13 | 168,1741,1687 | 169,523,469 | 170,88,65 | 171,214,202 | 172,2424,2420

BATCH_RAW_INFO | 75,1847,981 | 76,1884,1048 | 83,862,78 | 87,795,63 | 88,3577,2845 | 93,1631,922 | 98,3856,3227 | 101,4084,3491 | 103,2223,1641 | 106,1765,1192 | 109,3127,2593 | 111,2986,2475 | 114,505,28 | 118,2401,1968 | 120,2328,1903 | 121,442,23 | 124,413,24 | 126,3732,3343 | 127,541,169 | 129,369,41 | 130,3650,3326 | 131,419,95 | 132,764,461 | 133,3146,2882 | 134,1171,907 | 135,276,13 | 136,3117,2855 | 137,270,20 | 138,1933,1703 | 139,2516,2286 | 142,3798,3574 | 143,4003,3799 | 144,746,542 | 147,4091,3909 | 148,805,623 | 150,565,411 | 151,3688,3546 | 152,2109,1967 | 153,194,57 | 154,589,453 | 155,1603,1469 | 156,179,47 | 157,224,102 | 158,3465,3346 | 159,2529,2410 | 160,250,131 | 161,256,141 | 162,3069,2957 | 164,1601,1536 | 165,83,18 | 166,3354,3290 | 167,70,13 | 168,1742,1687 | 169,524,469 | 170,89,65 | 171,215,202 | 172,2425,2420

BATCH_RAW_INFO | 75,1848,981 | 76,1885,1048 | 83,863,78 | 87,796,63 | 88,3578,2845 | 93,1632,922 | 98,3857,3227 | 101,4085,3491 | 103,2224,1641 | 106,1766,1192 | 109,3128,2593 | 111,2987,2475 | 114,506,28 | 118,2402,1968 | 120,2329,1903 | 121,443,23 | 124,414,24 | 126,3733,3343 | 127,542,169 | 129,370,41 | 130,3651,3326 | 131,420,95 | 132,765,461 | 133,3147,2882 | 134,1172,907 | 135,277,13 | 136,3118,2855 | 137,271,20 | 138,1934,1703 | 139,2517,2286 | 142,3799,3574 | 143,4004,3799 | 144,747,542 | 147,4092,3909 | 148,806,623 | 150,566,411 | 151,3689,3546 | 152,2110,1967 | 153,195,57 | 154,590,453 | 155,1604,1469 | 156,180,47 | 157,225,102 | 158,3466,3346 | 159,2530,2410 | 160,251,131 | 161,257,141 | 162,3070,2957 | 164,1602,1536 | 165,84,18 | 166,3355,3290 | 167,71,13 | 168,1743,1687 | 169,525,469 | 170,90,65 | 171,216,202 | 172,2426,2420

BATCH_RAW_INFO | 75,1849,981 | 76,1886,1048 | 83,864,78 | 87,797,63 | 88,3579,2845 | 93,1633,922 | 98,3858,3227 | 101,4086,3491 | 103,2225,1641 | 106,1767,1192 | 109,3129,2593 | 111,2988,2475 | 114,507,28 | 118,2403,1968 | 120,2330,1903 | 121,444,23 | 124,415,24 | 126,3734,3343 | 127,543,169 | 129,371,41 | 130,3652,3326 | 131,421,95 | 132,766,461 | 133,3148,2882 | 134,1173,907 | 135,278,13 | 136,3119,2855 | 137,272,20 | 138,1935,1703 | 139,2518,2286 | 142,3800,3574 | 143,4005,3799 | 144,748,542 | 147,4093,3909 | 148,807,623 | 150,567,411 | 151,3690,3546 | 152,2111,1967 | 153,196,57 | 154,591,453 | 155,1605,1469 | 156,181,47 | 157,226,102 | 158,3467,3346 | 159,2531,2410 | 160,252,131 | 161,258,141 | 162,3071,2957 | 164,1603,1536 | 165,85,18 | 166,3356,3290 | 167,72,13 | 168,1744,1687 | 169,526,469 | 170,91,65 | 171,217,202 | 172,2427,2420

BATCH_RAW_INFO | 75,1850,981 | 76,1887,1048 | 83,865,78 | 87,798,63 | 88,3580,2845 | 93,1634,922 | 98,3859,3227 | 101,4087,3491 | 103,2226,1641 | 106,1768,1192 | 109,3130,2593 | 111,2989,2475 | 114,508,28 | 118,2404,1968 | 120,2331,1903 | 121,445,23 | 124,416,24 | 126,3735,3343 | 127,544,169 | 129,372,41 | 130,3653,3326 | 131,422,95 | 132,767,461 | 133,3149,2882 | 134,1174,907 | 135,279,13 | 136,3120,2855 | 137,273,20 | 138,1936,1703 | 139,2519,2286 | 142,3801,3574 | 143,4006,3799 | 144,749,542 | 147,4094,3909 | 148,808,623 | 150,568,411 | 151,3691,3546 | 152,2112,1967 | 153,197,57 | 154,592,453 | 155,1606,1469 | 156,182,47 | 157,227,102 | 158,3468,3346 | 159,2532,2410 | 160,253,131 | 161,259,141 | 162,3072,2957 | 164,1604,1536 | 165,86,18 | 166,3357,3290 | 167,73,13 | 168,1745,1687 | 169,527,469 | 170,92,65 | 171,218,202 | 172,2428,2420

BATCH_RAW_INFO | 75,1851,981 | 76,1888,1048 | 83,866,78 | 87,799,63 | 88,3581,2845 | 93,1635,922 | 98,3860,3227 | 101,4088,3491 | 103,2227,1641 | 106,1769,1192 | 109,3131,2593 | 111,2990,2475 | 114,509,28 | 118,2405,1968 | 120,2332,1903 | 121,446,23 | 124,417,24 | 126,3736,3343 | 127,545,169 | 129,373,41 | 130,3654,3326 | 131,423,95 | 132,768,461 | 133,3150,2882 | 134,1175,907 | 135,280,13 | 136,3121,2855 | 137,274,20 | 138,1937,1703 | 139,2520,2286 | 142,3802,3574 | 143,4007,3799 | 144,750,542 | 147,4095,3909 | 148,809,623 | 150,569,411 | 151,3692,3546 | 152,2113,1967 | 153,198,57 | 154,593,453 | 155,1607,1469 | 156,183,47 | 157,228,102 | 158,3469,3346 | 159,2533,2410 | 160,254,131 | 161,260,141 | 162,3073,2957 | 164,1605,1536 | 165,87,18 | 166,3358,3290 | 167,74,13 | 168,1746,1687 | 169,528,469 | 170,93,65 | 171,219,202 | 172,2429,2420

BATCH_RAW_INFO | 75,1852,981 | 76,1889,1048 | 83,867,78 | 87,800,63 | 88,3582,2845 | 93,1636,922 | 98,3861,3227 | 101,4089,3491 | 103,2228,1641 | 106,1770,1192 | 109,3132,2593 | 111,2991,2475 | 114,510,28 | 118,2406,1968 | 120,2333,1903 | 121,447,23 | 124,418,24 | 126,3737,3343 | 127,546,169 | 129,374,41 | 130,3655,3326 | 131,424,95 | 132,769,461 | 133,3151,2882 | 134,1176,907 | 135,281,13 | 136,3122,2855 | 137,275,20 | 138,1938,1703 | 139,2521,2286 | 142,3803,3574 | 143,4008,3799 | 144,751,542 | 148,810,623 | 150,570,411 | 151,3693,3546 | 152,2114,1967 | 153,199,57 | 154,594,453 | 155,1608,1469 | 156,184,47 | 157,229,102 | 158,3470,3346 | 159,2534,2410 | 160,255,131 | 161,261,141 | 162,3074,2957 | 164,1606,1536 | 165,88,18 | 166,3359,3290 | 167,75,13 | 168,1747,1687 | 169,529,469 | 170,94,65 | 171,220,202 | 172,2430,2420

BATCH_RAW_INFO | 75,1853,981 | 76,1890,1048 | 83,868,78 | 87,801,63 | 93,1637,922 | 98,3862,3227 | 101,4090,3491 | 103,2229,1641 | 106,1771,1192 | 109,3133,2593 | 111,2992,2475 | 114,511,28 | 118,2407,1968 | 120,2334,1903 | 121,448,23 | 124,419,24 | 126,3738,3343 | 127,547,169 | 129,375,41 | 130,3656,3326 | 131,425,95 | 132,770,461 | 133,3152,2882 | 134,1177,907 | 135,282,13 | 136,3123,2855 | 137,276,20 | 138,1939,1703 | 139,2522,2286 | 142,3804,3574 | 143,4009,3799 | 144,752,542 | 148,811,623 | 150,571,411 | 151,3694,3546 | 152,2115,1967 | 153,200,57 | 154,595,453 | 155,1609,1469 | 156,185,47 | 157,230,102 | 158,3471,3346 | 159,2535,2410 | 160,256,131 | 161,262,141 | 162,3075,2957 | 164,1607,1536 | 165,89,18 | 166,3360,3290 | 167,76,13 | 168,1748,1687 | 169,530,469 | 170,95,65 | 171,221,202 | 172,2431,2420

BATCH_RAW_INFO | 75,1854,981 | 76,1891,1048 | 83,869,78 | 87,802,63 | 93,1638,922 | 98,3863,3227 | 101,4091,3491 | 103,2230,1641 | 106,1772,1192 | 109,3134,2593 | 111,2993,2475 | 114,512,28 | 118,2408,1968 | 120,2335,1903 | 121,449,23 | 124,420,24 | 126,3739,3343 | 127,548,169 | 129,376,41 | 130,3657,3326 | 131,426,95 | 132,771,461 | 133,3153,2882 | 134,1178,907 | 135,283,13 | 136,3124,2855 | 137,277,20 | 138,1940,1703 | 139,2523,2286 | 142,3805,3574 | 143,4010,3799 | 144,753,542 | 148,812,623 | 150,572,411 | 151,3695,3546 | 152,2116,1967 | 153,201,57 | 154,596,453 | 155,1610,1469 | 156,186,47 | 157,231,102 | 158,3472,3346 | 159,2536,2410 | 160,257,131 | 161,263,141 | 162,3076,2957 | 164,1608,1536 | 165,90,18 | 166,3361,3290 | 167,77,13 | 168,1749,1687 | 169,531,469 | 170,96,65 | 171,222,202 | 172,2432,2420

BATCH_RAW_INFO | 75,1855,981 | 76,1892,1048 | 83,870,78 | 87,803,63 | 93,1639,922 | 98,3864,3227 | 101,4092,3491 | 103,2231,1641 | 106,1773,1192 | 109,3135,2593 | 111,2994,2475 | 114,513,28 | 118,2409,1968 | 120,2336,1903 | 121,450,23 | 124,421,24 | 126,3740,3343 | 127,549,169 | 129,377,41 | 130,3658,3326 | 131,427,95 | 132,772,461 | 133,3154,2882 | 134,1179,907 | 135,284,13 | 136,3125,2855 | 137,278,20 | 138,1941,1703 | 139,2524,2286 | 142,3806,3574 | 143,4011,3799 | 144,754,542 | 148,813,623 | 150,573,411 | 151,3696,3546 | 152,2117,1967 | 153,202,57 | 154,597,453 | 155,1611,1469 | 156,187,47 | 157,232,102 | 158,3473,3346 | 159,2537,2410 | 160,258,131 | 161,264,141 | 162,3077,2957 | 164,1609,1536 | 165,91,18 | 166,3362,3290 | 167,78,13 | 168,1750,1687 | 169,532,469 | 170,97,65 | 171,223,202 | 172,2433,2420

BATCH_RAW_INFO | 75,1856,981 | 76,1893,1048 | 83,871,78 | 87,804,63 | 93,1640,922 | 98,3865,3227 | 101,4093,3491 | 103,2232,1641 | 106,1774,1192 | 109,3136,2593 | 111,2995,2475 | 114,514,28 | 118,2410,1968 | 120,2337,1903 | 121,451,23 | 124,422,24 | 126,3741,3343 | 127,550,169 | 129,378,41 | 130,3659,3326 | 131,428,95 | 132,773,461 | 133,3155,2882 | 134,1180,907 | 135,285,13 | 136,3126,2855 | 137,279,20 | 138,1942,1703 | 139,2525,2286 | 142,3807,3574 | 143,4012,3799 | 144,755,542 | 148,814,623 | 150,574,411 | 151,3697,3546 | 152,2118,1967 | 153,203,57 | 154,598,453 | 155,1612,1469 | 156,188,47 | 157,233,102 | 158,3474,3346 | 159,2538,2410 | 160,259,131 | 161,265,141 | 162,3078,2957 | 164,1610,1536 | 165,92,18 | 166,3363,3290 | 167,79,13 | 168,1751,1687 | 169,533,469 | 170,98,65 | 171,224,202 | 172,2434,2420

BATCH_RAW_INFO | 75,1857,981 | 76,1894,1048 | 83,872,78 | 87,805,63 | 93,1641,922 | 98,3866,3227 | 101,4094,3491 | 103,2233,1641 | 106,1775,1192 | 109,3137,2593 | 111,2996,2475 | 114,515,28 | 118,2411,1968 | 120,2338,1903 | 121,452,23 | 124,423,24 | 126,3742,3343 | 127,551,169 | 129,379,41 | 130,3660,3326 | 131,429,95 | 132,774,461 | 133,3156,2882 | 134,1181,907 | 135,286,13 | 136,3127,2855 | 137,280,20 | 138,1943,1703 | 139,2526,2286 | 142,3808,3574 | 143,4013,3799 | 144,756,542 | 148,815,623 | 150,575,411 | 151,3698,3546 | 152,2119,1967 | 153,204,57 | 154,599,453 | 155,1613,1469 | 156,189,47 | 157,234,102 | 158,3475,3346 | 159,2539,2410 | 160,260,131 | 161,266,141 | 162,3079,2957 | 164,1611,1536 | 165,93,18 | 166,3364,3290 | 167,80,13 | 168,1752,1687 | 169,534,469 | 170,99,65 | 171,225,202 | 172,2435,2420

BATCH_RAW_INFO | 75,1858,981 | 76,1895,1048 | 83,873,78 | 87,806,63 | 93,1642,922 | 98,3867,3227 | 101,4095,3491 | 103,2234,1641 | 106,1776,1192 | 109,3138,2593 | 111,2997,2475 | 114,516,28 | 118,2412,1968 | 120,2339,1903 | 121,453,23 | 124,424,24 | 126,3743,3343 | 127,552,169 | 129,380,41 | 130,3661,3326 | 131,430,95 | 132,775,461 | 133,3157,2882 | 134,1182,907 | 135,287,13 | 136,3128,2855 | 137,281,20 | 138,1944,1703 | 139,2527,2286 | 142,3809,3574 | 143,4014,3799 | 144,757,542 | 148,816,623 | 150,576,411 | 151,3699,3546 | 152,2120,1967 | 153,205,57 | 154,600,453 | 155,1614,1469 | 156,190,47 | 157,235,102 | 158,3476,3346 | 159,2540,2410 | 160,261,131 | 161,267,141 | 162,3080,2957 | 164,1612,1536 | 165,94,18 | 166,3365,3290 | 167,81,13 | 168,1753,1687 | 169,535,469 | 170,100,65 | 171,226,202 | 172,2436,2420

BATCH_RAW_INFO | 173,3882,3881

BATCH_RAW_INFO | 75,1859,981 | 76,1896,1048 | 83,874,78 | 87,807,63 | 93,1643,922 | 98,3868,3227 | 103,2235,1641 | 106,1777,1192 | 109,3139,2593 | 111,2998,2475 | 114,517,28 | 118,2413,1968 | 120,2340,1903 | 121,454,23 | 124,425,24 | 126,3744,3343 | 127,553,169 | 129,381,41 | 130,3662,3326 | 131,431,95 | 132,776,461 | 133,3158,2882 | 134,1183,907 | 135,288,13 | 136,3129,2855 | 137,282,20 | 138,1945,1703 | 139,2528,2286 | 142,3810,3574 | 143,4015,3799 | 144,758,542 | 148,817,623 | 150,577,411 | 151,3700,3546 | 152,2121,1967 | 153,206,57 | 154,601,453 | 155,1615,1469 | 156,191,47 | 157,236,102 | 158,3477,3346 | 159,2541,2410 | 160,262,131 | 161,268,141 | 162,3081,2957 | 164,1613,1536 | 165,95,18 | 166,3366,3290 | 167,82,13 | 168,1754,1687 | 169,536,469 | 170,101,65 | 171,227,202 | 172,2437,2420 | 173,3883,3881

BATCH_RAW_INFO | 75,1860,981 | 76,1897,1048 | 83,875,78 | 87,808,63 | 93,1644,922 | 98,3869,3227 | 103,2236,1641 | 106,1778,1192 | 109,3140,2593 | 111,2999,2475 | 114,518,28 | 118,2414,1968 | 120,2341,1903 | 121,455,23 | 124,426,24 | 126,3745,3343 | 127,554,169 | 129,382,41 | 130,3663,3326 | 131,432,95 | 132,777,461 | 133,3159,2882 | 134,1184,907 | 135,289,13 | 136,3130,2855 | 137,283,20 | 138,1946,1703 | 139,2529,2286 | 142,3811,3574 | 143,4016,3799 | 144,759,542 | 148,818,623 | 150,578,411 | 151,3701,3546 | 152,2122,1967 | 153,207,57 | 154,602,453 | 155,1616,1469 | 156,192,47 | 157,237,102 | 158,3478,3346 | 159,2542,2410 | 160,263,131 | 161,269,141 | 162,3082,2957 | 164,1614,1536 | 165,96,18 | 166,3367,3290 | 167,83,13 | 168,1755,1687 | 169,537,469 | 170,102,65 | 171,228,202 | 172,2438,2420 | 173,3884,3881

BATCH_RAW_INFO | 75,1861,981 | 76,1898,1048 | 83,876,78 | 87,809,63 | 93,1645,922 | 98,3870,3227 | 103,2237,1641 | 106,1779,1192 | 109,3141,2593 | 111,3000,2475 | 114,519,28 | 118,2415,1968 | 120,2342,1903 | 121,456,23 | 124,427,24 | 126,3746,3343 | 127,555,169 | 129,383,41 | 130,3664,3326 | 131,433,95 | 132,778,461 | 133,3160,2882 | 134,1185,907 | 135,290,13 | 136,3131,2855 | 137,284,20 | 138,1947,1703 | 139,2530,2286 | 142,3812,3574 | 143,4017,3799 | 144,760,542 | 148,819,623 | 150,579,411 | 151,3702,3546 | 152,2123,1967 | 153,208,57 | 154,603,453 | 155,1617,1469 | 156,193,47 | 157,238,102 | 158,3479,3346 | 159,2543,2410 | 160,264,131 | 161,270,141 | 162,3083,2957 | 164,1615,1536 | 165,97,18 | 166,3368,3290 | 167,84,13 | 168,1756,1687 | 169,538,469 | 170,103,65 | 171,229,202 | 172,2439,2420 | 173,3885,3881

BATCH_RAW_INFO | 75,1862,981 | 76,1899,1048 | 83,877,78 | 87,810,63 | 93,1646,922 | 98,3871,3227 | 103,2238,1641 | 106,1780,1192 | 109,3142,2593 | 111,3001,2475 | 114,520,28 | 118,2416,1968 | 120,2343,1903 | 121,457,23 | 124,428,24 | 126,3747,3343 | 127,556,169 | 129,384,41 | 130,3665,3326 | 131,434,95 | 132,779,461 | 133,3161,2882 | 134,1186,907 | 135,291,13 | 136,3132,2855 | 137,285,20 | 138,1948,1703 | 139,2531,2286 | 142,3813,3574 | 143,4018,3799 | 144,761,542 | 148,820,623 | 150,580,411 | 151,3703,3546 | 152,2124,1967 | 153,209,57 | 154,604,453 | 155,1618,1469 | 156,194,47 | 157,239,102 | 158,3480,3346 | 159,2544,2410 | 160,265,131 | 161,271,141 | 162,3084,2957 | 164,1616,1536 | 165,98,18 | 166,3369,3290 | 167,85,13 | 168,1757,1687 | 169,539,469 | 170,104,65 | 171,230,202 | 172,2440,2420 | 173,3886,3881

BATCH_RAW_INFO | 75,1863,981 | 76,1900,1048 | 83,878,78 | 87,811,63 | 93,1647,922 | 98,3872,3227 | 103,2239,1641 | 106,1781,1192 | 109,3143,2593 | 111,3002,2475 | 114,521,28 | 118,2417,1968 | 120,2344,1903 | 121,458,23 | 124,429,24 | 126,3748,3343 | 127,557,169 | 129,385,41 | 130,3666,3326 | 131,435,95 | 132,780,461 | 133,3162,2882 | 134,1187,907 | 135,292,13 | 136,3133,2855 | 137,286,20 | 138,1949,1703 | 139,2532,2286 | 142,3814,3574 | 143,4019,3799 | 144,762,542 | 148,821,623 | 150,581,411 | 151,3704,3546 | 152,2125,1967 | 153,210,57 | 154,605,453 | 155,1619,1469 | 156,195,47 | 157,240,102 | 158,3481,3346 | 159,2545,2410 | 160,266,131 | 161,272,141 | 162,3085,2957 | 164,1617,1536 | 165,99,18 | 166,3370,3290 | 167,86,13 | 168,1758,1687 | 169,540,469 | 170,105,65 | 171,231,202 | 172,2441,2420 | 173,3887,3881

BATCH_RAW_INFO | 75,1864,981 | 76,1901,1048 | 83,879,78 | 87,812,63 | 93,1648,922 | 98,3873,3227 | 103,2240,1641 | 106,1782,1192 | 109,3144,2593 | 111,3003,2475 | 114,522,28 | 118,2418,1968 | 120,2345,1903 | 121,459,23 | 124,430,24 | 126,3749,3343 | 127,558,169 | 129,386,41 | 130,3667,3326 | 131,436,95 | 132,781,461 | 133,3163,2882 | 134,1188,907 | 135,293,13 | 136,3134,2855 | 137,287,20 | 138,1950,1703 | 139,2533,2286 | 142,3815,3574 | 143,4020,3799 | 144,763,542 | 148,822,623 | 150,582,411 | 151,3705,3546 | 152,2126,1967 | 153,211,57 | 154,606,453 | 155,1620,1469 | 156,196,47 | 157,241,102 | 158,3482,3346 | 159,2546,2410 | 160,267,131 | 161,273,141 | 162,3086,2957 | 164,1618,1536 | 165,100,18 | 166,3371,3290 | 167,87,13 | 168,1759,1687 | 169,541,469 | 170,106,65 | 171,232,202 | 172,2442,2420 | 173,3888,3881

BATCH_RAW_INFO | 75,1865,981 | 76,1902,1048 | 83,880,78 | 87,813,63 | 93,1649,922 | 98,3874,3227 | 103,2241,1641 | 106,1783,1192 | 109,3145,2593 | 111,3004,2475 | 114,523,28 | 118,2419,1968 | 120,2346,1903 | 121,460,23 | 124,431,24 | 126,3750,3343 | 127,559,169 | 129,387,41 | 130,3668,3326 | 131,437,95 | 132,782,461 | 133,3164,2882 | 134,1189,907 | 135,294,13 | 136,3135,2855 | 137,288,20 | 138,1951,1703 | 139,2534,2286 | 142,3816,3574 | 143,4021,3799 | 144,764,542 | 148,823,623 | 150,583,411 | 151,3706,3546 | 152,2127,1967 | 153,212,57 | 154,607,453 | 155,1621,1469 | 156,197,47 | 157,242,102 | 158,3483,3346 | 159,2547,2410 | 160,268,131 | 161,274,141 | 162,3087,2957 | 164,1619,1536 | 165,101,18 | 166,3372,3290 | 167,88,13 | 168,1760,1687 | 169,542,469 | 170,107,65 | 171,233,202 | 172,2443,2420 | 173,3889,3881

BATCH_RAW_INFO | 75,1866,981 | 76,1903,1048 | 83,881,78 | 87,814,63 | 93,1650,922 | 98,3875,3227 | 103,2242,1641 | 106,1784,1192 | 109,3146,2593 | 111,3005,2475 | 114,524,28 | 118,2420,1968 | 120,2347,1903 | 121,461,23 | 124,432,24 | 126,3751,3343 | 127,560,169 | 129,388,41 | 130,3669,3326 | 131,438,95 | 132,783,461 | 133,3165,2882 | 134,1190,907 | 135,295,13 | 136,3136,2855 | 137,289,20 | 138,1952,1703 | 139,2535,2286 | 142,3817,3574 | 143,4022,3799 | 144,765,542 | 148,824,623 | 150,584,411 | 151,3707,3546 | 152,2128,1967 | 153,213,57 | 154,608,453 | 155,1622,1469 | 156,198,47 | 157,243,102 | 158,3484,3346 | 159,2548,2410 | 160,269,131 | 161,275,141 | 162,3088,2957 | 164,1620,1536 | 165,102,18 | 166,3373,3290 | 167,89,13 | 168,1761,1687 | 169,543,469 | 170,108,65 | 171,234,202 | 172,2444,2420 | 173,3890,3881

BATCH_RAW_INFO | 75,1867,981 | 76,1904,1048 | 83,882,78 | 87,815,63 | 93,1651,922 | 98,3876,3227 | 103,2243,1641 | 106,1785,1192 | 109,3147,2593 | 111,3006,2475 | 114,525,28 | 118,2421,1968 | 120,2348,1903 | 121,462,23 | 124,433,24 | 126,3752,3343 | 127,561,169 | 129,389,41 | 130,3670,3326 | 131,439,95 | 132,784,461 | 133,3166,2882 | 134,1191,907 | 135,296,13 | 136,3137,2855 | 137,290,20 | 138,1953,1703 | 142,3818,3574 | 143,4023,3799 | 144,766,542 | 148,825,623 | 150,585,411 | 151,3708,3546 | 152,2129,1967 | 153,214,57 | 154,609,453 | 155,1623,1469 | 156,199,47 | 157,244,102 | 158,3485,3346 | 159,2549,2410 | 160,270,131 | 161,276,141 | 162,3089,2957 | 164,1621,1536 | 165,103,18 | 166,3374,3290 | 167,90,13 | 168,1762,1687 | 169,544,469 | 170,109,65 | 171,235,202 | 172,2445,2420 | 173,3891,3881

BATCH_RAW_INFO | 75,1868,981 | 76,1905,1048 | 83,883,78 | 87,816,63 | 93,1652,922 | 98,3877,3227 | 103,2244,1641 | 106,1786,1192 | 109,3148,2593 | 111,3007,2475 | 114,526,28 | 118,2422,1968 | 120,2349,1903 | 121,463,23 | 124,434,24 | 126,3753,3343 | 127,562,169 | 129,390,41 | 130,3671,3326 | 131,440,95 | 132,785,461 | 133,3167,2882 | 134,1192,907 | 135,297,13 | 136,3138,2855 | 137,291,20 | 138,1954,1703 | 142,3819,3574 | 143,4024,3799 | 144,767,542 | 148,826,623 | 150,586,411 | 151,3709,3546 | 152,2130,1967 | 153,215,57 | 154,610,453 | 155,1624,1469 | 156,200,47 | 157,245,102 | 158,3486,3346 | 159,2550,2410 | 160,271,131 | 161,277,141 | 162,3090,2957 | 164,1622,1536 | 165,104,18 | 166,3375,3290 | 167,91,13 | 168,1763,1687 | 169,545,469 | 170,110,65 | 171,236,202 | 172,2446,2420 | 173,3892,3881

BATCH_RAW_INFO | 75,1869,981 | 76,1906,1048 | 83,884,78 | 87,817,63 | 93,1653,922 | 98,3878,3227 | 103,2245,1641 | 106,1787,1192 | 109,3149,2593 | 111,3008,2475 | 114,527,28 | 118,2423,1968 | 120,2350,1903 | 121,464,23 | 124,435,24 | 126,3754,3343 | 127,563,169 | 129,391,41 | 130,3672,3326 | 131,441,95 | 132,786,461 | 133,3168,2882 | 134,1193,907 | 135,298,13 | 136,3139,2855 | 137,292,20 | 138,1955,1703 | 142,3820,3574 | 143,4025,3799 | 144,768,542 | 148,827,623 | 150,587,411 | 151,3710,3546 | 152,2131,1967 | 153,216,57 | 154,611,453 | 155,1625,1469 | 156,201,47 | 157,246,102 | 158,3487,3346 | 159,2551,2410 | 160,272,131 | 161,278,141 | 162,3091,2957 | 164,1623,1536 | 165,105,18 | 166,3376,3290 | 167,92,13 | 168,1764,1687 | 169,546,469 | 170,111,65 | 171,237,202 | 172,2447,2420 | 173,3893,3881

BATCH_RAW_INFO | 75,1870,981 | 76,1907,1048 | 83,885,78 | 87,818,63 | 93,1654,922 | 98,3879,3227 | 103,2246,1641 | 106,1788,1192 | 109,3150,2593 | 111,3009,2475 | 114,528,28 | 118,2424,1968 | 120,2351,1903 | 121,465,23 | 124,436,24 | 126,3755,3343 | 127,564,169 | 129,392,41 | 130,3673,3326 | 131,442,95 | 132,787,461 | 133,3169,2882 | 134,1194,907 | 135,299,13 | 136,3140,2855 | 137,293,20 | 138,1956,1703 | 142,3821,3574 | 143,4026,3799 | 144,769,542 | 148,828,623 | 150,588,411 | 151,3711,3546 | 152,2132,1967 | 153,217,57 | 154,612,453 | 155,1626,1469 | 156,202,47 | 157,247,102 | 158,3488,3346 | 159,2552,2410 | 160,273,131 | 161,279,141 | 162,3092,2957 | 164,1624,1536 | 165,106,18 | 166,3377,3290 | 167,93,13 | 168,1765,1687 | 169,547,469 | 170,112,65 | 171,238,202 | 172,2448,2420 | 173,3894,3881

BATCH_RAW_INFO | 75,1871,981 | 76,1908,1048 | 83,886,78 | 87,819,63 | 93,1655,922 | 98,3880,3227 | 103,2247,1641 | 106,1789,1192 | 109,3151,2593 | 111,3010,2475 | 114,529,28 | 118,2425,1968 | 120,2352,1903 | 121,466,23 | 124,437,24 | 126,3756,3343 | 127,565,169 | 129,393,41 | 130,3674,3326 | 131,443,95 | 132,788,461 | 133,3170,2882 | 134,1195,907 | 135,300,13 | 136,3141,2855 | 137,294,20 | 138,1957,1703 | 142,3822,3574 | 143,4027,3799 | 144,770,542 | 148,829,623 | 150,589,411 | 151,3712,3546 | 152,2133,1967 | 153,218,57 | 154,613,453 | 155,1627,1469 | 156,203,47 | 157,248,102 | 158,3489,3346 | 159,2553,2410 | 160,274,131 | 161,280,141 | 162,3093,2957 | 164,1625,1536 | 165,107,18 | 166,3378,3290 | 167,94,13 | 168,1766,1687 | 169,548,469 | 170,113,65 | 171,239,202 | 172,2449,2420 | 173,3895,3881

BATCH_RAW_INFO | 174,3609,3608

BATCH_RAW_INFO | 175,55,54

BATCH_RAW_INFO | 176,3730,3729

BATCH_RAW_INFO | 177,3863,3862

BATCH_RAW_INFO | 178,571,570

BATCH_RAW_INFO | 179,669,668

BATCH_RAW_INFO | 75,1872,981 | 76,1909,1048 | 83,887,78 | 87,820,63 | 93,1656,922 | 98,3881,3227 | 103,2248,1641 | 106,1790,1192 | 109,3152,2593 | 111,3011,2475 | 114,530,28 | 118,2426,1968 | 120,2353,1903 | 121,467,23 | 124,438,24 | 126,3757,3343 | 127,566,169 | 129,394,41 | 130,3675,3326 | 131,444,95 | 132,789,461 | 133,3171,2882 | 134,1196,907 | 135,301,13 | 136,3142,2855 | 137,295,20 | 138,1958,1703 | 142,3823,3574 | 143,4028,3799 | 144,771,542 | 148,830,623 | 150,590,411 | 151,3713,3546 | 152,2134,1967 | 153,219,57 | 154,614,453 | 155,1628,1469 | 156,204,47 | 157,249,102 | 158,3490,3346 | 159,2554,2410 | 160,275,131 | 161,281,141 | 162,3094,2957 | 164,1626,1536 | 165,108,18 | 166,3379,3290 | 167,95,13 | 168,1767,1687 | 169,549,469 | 170,114,65 | 171,240,202 | 172,2450,2420 | 173,3896,3881 | 174,3610,3608 | 175,56,54 | 176,3731,3729 | 177,3864,3862 | 178,572,570 | 179,670,668

BATCH_RAW_INFO | 75,1873,981 | 76,1910,1048 | 83,888,78 | 87,821,63 | 93,1657,922 | 98,3882,3227 | 103,2249,1641 | 106,1791,1192 | 109,3153,2593 | 111,3012,2475 | 114,531,28 | 118,2427,1968 | 120,2354,1903 | 121,468,23 | 124,439,24 | 126,3758,3343 | 127,567,169 | 129,395,41 | 130,3676,3326 | 131,445,95 | 132,790,461 | 133,3172,2882 | 134,1197,907 | 135,302,13 | 136,3143,2855 | 137,296,20 | 138,1959,1703 | 142,3824,3574 | 143,4029,3799 | 144,772,542 | 148,831,623 | 150,591,411 | 151,3714,3546 | 152,2135,1967 | 153,220,57 | 154,615,453 | 155,1629,1469 | 156,205,47 | 157,250,102 | 158,3491,3346 | 159,2555,2410 | 160,276,131 | 161,282,141 | 162,3095,2957 | 164,1627,1536 | 165,109,18 | 166,3380,3290 | 167,96,13 | 168,1768,1687 | 169,550,469 | 170,115,65 | 171,241,202 | 172,2451,2420 | 173,3897,3881 | 174,3611,3608 | 175,57,54 | 176,3732,3729 | 177,3865,3862 | 178,573,570 | 179,671,668

BATCH_RAW_INFO | 75,1874,981 | 76,1911,1048 | 83,889,78 | 87,822,63 | 93,1658,922 | 98,3883,3227 | 103,2250,1641 | 106,1792,1192 | 109,3154,2593 | 111,3013,2475 | 114,532,28 | 118,2428,1968 | 120,2355,1903 | 121,469,23 | 124,440,24 | 126,3759,3343 | 127,568,169 | 129,396,41 | 130,3677,3326 | 131,446,95 | 132,791,461 | 133,3173,2882 | 134,1198,907 | 135,303,13 | 136,3144,2855 | 137,297,20 | 138,1960,1703 | 142,3825,3574 | 143,4030,3799 | 144,773,542 | 148,832,623 | 150,592,411 | 151,3715,3546 | 152,2136,1967 | 153,221,57 | 154,616,453 | 155,1630,1469 | 156,206,47 | 157,251,102 | 158,3492,3346 | 159,2556,2410 | 160,277,131 | 161,283,141 | 162,3096,2957 | 164,1628,1536 | 165,110,18 | 166,3381,3290 | 167,97,13 | 168,1769,1687 | 169,551,469 | 170,116,65 | 171,242,202 | 172,2452,2420 | 173,3898,3881 | 174,3612,3608 | 175,58,54 | 176,3733,3729 | 177,3866,3862 | 178,574,570 | 179,672,668

BATCH_RAW_INFO | 75,1875,981 | 76,1912,1048 | 83,890,78 | 87,823,63 | 93,1659,922 | 98,3884,3227 | 103,2251,1641 | 106,1793,1192 | 109,3155,2593 | 111,3014,2475 | 114,533,28 | 118,2429,1968 | 120,2356,1903 | 121,470,23 | 124,441,24 | 126,3760,3343 | 127,569,169 | 129,397,41 | 130,3678,3326 | 131,447,95 | 132,792,461 | 133,3174,2882 | 134,1199,907 | 135,304,13 | 136,3145,2855 | 137,298,20 | 138,1961,1703 | 142,3826,3574 | 143,4031,3799 | 144,774,542 | 148,833,623 | 150,593,411 | 151,3716,3546 | 152,2137,1967 | 153,222,57 | 154,617,453 | 155,1631,1469 | 156,207,47 | 157,252,102 | 158,3493,3346 | 159,2557,2410 | 160,278,131 | 161,284,141 | 162,3097,2957 | 164,1629,1536 | 165,111,18 | 166,3382,3290 | 167,98,13 | 168,1770,1687 | 169,552,469 | 170,117,65 | 171,243,202 | 172,2453,2420 | 173,3899,3881 | 174,3613,3608 | 175,59,54 | 176,3734,3729 | 177,3867,3862 | 178,575,570 | 179,673,668

BATCH_RAW_INFO | 75,1876,981 | 76,1913,1048 | 83,891,78 | 87,824,63 | 93,1660,922 | 98,3885,3227 | 103,2252,1641 | 106,1794,1192 | 109,3156,2593 | 111,3015,2475 | 114,534,28 | 118,2430,1968 | 120,2357,1903 | 121,471,23 | 124,442,24 | 126,3761,3343 | 127,570,169 | 129,398,41 | 130,3679,3326 | 131,448,95 | 132,793,461 | 133,3175,2882 | 134,1200,907 | 135,305,13 | 136,3146,2855 | 137,299,20 | 138,1962,1703 | 142,3827,3574 | 143,4032,3799 | 144,775,542 | 148,834,623 | 150,594,411 | 151,3717,3546 | 152,2138,1967 | 153,223,57 | 154,618,453 | 155,1632,1469 | 156,208,47 | 157,253,102 | 158,3494,3346 | 159,2558,2410 | 160,279,131 | 161,285,141 | 162,3098,2957 | 164,1630,1536 | 165,112,18 | 166,3383,3290 | 167,99,13 | 168,1771,1687 | 169,553,469 | 170,118,65 | 171,244,202 | 172,2454,2420 | 173,3900,3881 | 174,3614,3608 | 175,60,54 | 176,3735,3729 | 177,3868,3862 | 178,576,570 | 179,674,668

BATCH_RAW_INFO | 75,1877,981 | 76,1914,1048 | 83,892,78 | 87,825,63 | 93,1661,922 | 98,3886,3227 | 103,2253,1641 | 106,1795,1192 | 109,3157,2593 | 111,3016,2475 | 114,535,28 | 118,2431,1968 | 120,2358,1903 | 121,472,23 | 124,443,24 | 126,3762,3343 | 127,571,169 | 129,399,41 | 130,3680,3326 | 131,449,95 | 132,794,461 | 133,3176,2882 | 134,1201,907 | 135,306,13 | 136,3147,2855 | 137,300,20 | 138,1963,1703 | 142,3828,3574 | 143,4033,3799 | 144,776,542 | 148,835,623 | 150,595,411 | 151,3718,3546 | 152,2139,1967 | 153,224,57 | 154,619,453 | 155,1633,1469 | 156,209,47 | 157,254,102 | 158,3495,3346 | 159,2559,2410 | 160,280,131 | 161,286,141 | 162,3099,2957 | 164,1631,1536 | 165,113,18 | 166,3384,3290 | 167,100,13 | 168,1772,1687 | 169,554,469 | 170,119,65 | 171,245,202 | 172,2455,2420 | 173,3901,3881 | 174,3615,3608 | 175,61,54 | 176,3736,3729 | 177,3869,3862 | 178,577,570 | 179,675,668

BATCH_RAW_INFO | 75,1878,981 | 76,1915,1048 | 83,893,78 | 87,826,63 | 93,1662,922 | 98,3887,3227 | 103,2254,1641 | 106,1796,1192 | 109,3158,2593 | 111,3017,2475 | 114,536,28 | 118,2432,1968 | 120,2359,1903 | 121,473,23 | 124,444,24 | 126,3763,3343 | 127,572,169 | 129,400,41 | 130,3681,3326 | 131,450,95 | 132,795,461 | 133,3177,2882 | 134,1202,907 | 135,307,13 | 136,3148,2855 | 137,301,20 | 138,1964,1703 | 142,3829,3574 | 143,4034,3799 | 144,777,542 | 148,836,623 | 150,596,411 | 151,3719,3546 | 152,2140,1967 | 153,225,57 | 154,620,453 | 155,1634,1469 | 156,210,47 | 157,255,102 | 158,3496,3346 | 159,2560,2410 | 160,281,131 | 161,287,141 | 162,3100,2957 | 164,1632,1536 | 165,114,18 | 166,3385,3290 | 167,101,13 | 168,1773,1687 | 169,555,469 | 170,120,65 | 171,246,202 | 172,2456,2420 | 173,3902,3881 | 174,3616,3608 | 175,62,54 | 176,3737,3729 | 177,3870,3862 | 178,578,570 | 179,676,668

BATCH_RAW_INFO | 75,1879,981 | 76,1916,1048 | 83,894,78 | 87,827,63 | 93,1663,922 | 98,3888,3227 | 103,2255,1641 | 106,1797,1192 | 109,3159,2593 | 111,3018,2475 | 114,537,28 | 118,2433,1968 | 120,2360,1903 | 121,474,23 | 124,445,24 | 126,3764,3343 | 127,573,169 | 129,401,41 | 130,3682,3326 | 131,451,95 | 132,796,461 | 133,3178,2882 | 134,1203,907 | 135,308,13 | 136,3149,2855 | 137,302,20 | 138,1965,1703 | 142,3830,3574 | 143,4035,3799 | 144,778,542 | 148,837,623 | 150,597,411 | 151,3720,3546 | 152,2141,1967 | 153,226,57 | 154,621,453 | 155,1635,1469 | 156,211,47 | 157,256,102 | 158,3497,3346 | 159,2561,2410 | 160,282,131 | 161,288,141 | 162,3101,2957 | 164,1633,1536 | 165,115,18 | 166,3386,3290 | 167,102,13 | 168,1774,1687 | 169,556,469 | 170,121,65 | 171,247,202 | 172,2457,2420 | 173,3903,3881 | 174,3617,3608 | 175,63,54 | 176,3738,3729 | 177,3871,3862 | 178,579,570 | 179,677,668

BATCH_RAW_INFO | 75,1880,981 | 76,1917,1048 | 83,895,78 | 87,828,63 | 93,1664,922 | 98,3889,3227 | 103,2256,1641 | 106,1798,1192 | 109,3160,2593 | 111,3019,2475 | 114,538,28 | 118,2434,1968 | 120,2361,1903 | 121,475,23 | 124,446,24 | 126,3765,3343 | 127,574,169 | 129,402,41 | 130,3683,3326 | 131,452,95 | 132,797,461 | 133,3179,2882 | 134,1204,907 | 135,309,13 | 136,3150,2855 | 137,303,20 | 138,1966,1703 | 142,3831,3574 | 143,4036,3799 | 144,779,542 | 148,838,623 | 150,598,411 | 151,3721,3546 | 152,2142,1967 | 153,227,57 | 154,622,453 | 155,1636,1469 | 156,212,47 | 157,257,102 | 158,3498,3346 | 159,2562,2410 | 160,283,131 | 161,289,141 | 162,3102,2957 | 164,1634,1536 | 165,116,18 | 166,3387,3290 | 167,103,13 | 168,1775,1687 | 169,557,469 | 170,122,65 | 171,248,202 | 172,2458,2420 | 173,3904,3881 | 174,3618,3608 | 175,64,54 | 176,3739,3729 | 177,3872,3862 | 178,580,570 | 179,678,668

BATCH_RAW_INFO | 75,1881,981 | 76,1918,1048 | 83,896,78 | 87,829,63 | 93,1665,922 | 98,3890,3227 | 103,2257,1641 | 106,1799,1192 | 109,3161,2593 | 111,3020,2475 | 114,539,28 | 118,2435,1968 | 120,2362,1903 | 121,476,23 | 124,447,24 | 126,3766,3343 | 127,575,169 | 129,403,41 | 130,3684,3326 | 131,453,95 | 132,798,461 | 133,3180,2882 | 134,1205,907 | 135,310,13 | 136,3151,2855 | 137,304,20 | 138,1967,1703 | 142,3832,3574 | 143,4037,3799 | 144,780,542 | 148,839,623 | 150,599,411 | 151,3722,3546 | 152,2143,1967 | 153,228,57 | 154,623,453 | 155,1637,1469 | 156,213,47 | 157,258,102 | 158,3499,3346 | 159,2563,2410 | 160,284,131 | 161,290,141 | 162,3103,2957 | 164,1635,1536 | 165,117,18 | 166,3388,3290 | 167,104,13 | 168,1776,1687 | 169,558,469 | 170,123,65 | 171,249,202 | 172,2459,2420 | 173,3905,3881 | 174,3619,3608 | 175,65,54 | 176,3740,3729 | 177,3873,3862 | 178,581,570 | 179,679,668

BATCH_RAW_INFO | 75,1882,981 | 76,1919,1048 | 83,897,78 | 87,830,63 | 93,1666,922 | 98,3891,3227 | 103,2258,1641 | 106,1800,1192 | 109,3162,2593 | 111,3021,2475 | 114,540,28 | 118,2436,1968 | 120,2363,1903 | 121,477,23 | 124,448,24 | 126,3767,3343 | 127,576,169 | 129,404,41 | 130,3685,3326 | 131,454,95 | 132,799,461 | 133,3181,2882 | 134,1206,907 | 135,311,13 | 136,3152,2855 | 137,305,20 | 138,1968,1703 | 142,3833,3574 | 143,4038,3799 | 144,781,542 | 148,840,623 | 150,600,411 | 151,3723,3546 | 152,2144,1967 | 153,229,57 | 154,624,453 | 155,1638,1469 | 156,214,47 | 157,259,102 | 158,3500,3346 | 159,2564,2410 | 160,285,131 | 161,291,141 | 162,3104,2957 | 164,1636,1536 | 165,118,18 | 166,3389,3290 | 167,105,13 | 168,1777,1687 | 169,559,469 | 170,124,65 | 171,250,202 | 172,2460,2420 | 173,3906,3881 | 174,3620,3608 | 175,66,54 | 176,3741,3729 | 177,3874,3862 | 178,582,570 | 179,680,668

BATCH_RAW_INFO | 75,1883,981 | 76,1920,1048 | 83,898,78 | 87,831,63 | 93,1667,922 | 98,3892,3227 | 103,2259,1641 | 106,1801,1192 | 109,3163,2593 | 111,3022,2475 | 114,541,28 | 118,2437,1968 | 120,2364,1903 | 121,478,23 | 124,449,24 | 126,3768,3343 | 127,577,169 | 129,405,41 | 130,3686,3326 | 131,455,95 | 132,800,461 | 133,3182,2882 | 134,1207,907 | 135,312,13 | 136,3153,2855 | 137,306,20 | 138,1969,1703 | 142,3834,3574 | 143,4039,3799 | 144,782,542 | 148,841,623 | 150,601,411 | 151,3724,3546 | 152,2145,1967 | 153,230,57 | 154,625,453 | 155,1639,1469 | 156,215,47 | 157,260,102 | 158,3501,3346 | 160,286,131 | 161,292,141 | 162,3105,2957 | 164,1637,1536 | 165,119,18 | 166,3390,3290 | 167,106,13 | 168,1778,1687 | 169,560,469 | 170,125,65 | 171,251,202 | 172,2461,2420 | 173,3907,3881 | 174,3621,3608 | 175,67,54 | 176,3742,3729 | 177,3875,3862 | 178,583,570 | 179,681,668

BATCH_RAW_INFO | 75,1884,981 | 76,1921,1048 | 83,899,78 | 87,832,63 | 93,1668,922 | 98,3893,3227 | 103,2260,1641 | 106,1802,1192 | 109,3164,2593 | 111,3023,2475 | 114,542,28 | 118,2438,1968 | 120,2365,1903 | 121,479,23 | 124,450,24 | 126,3769,3343 | 127,578,169 | 129,406,41 | 130,3687,3326 | 131,456,95 | 132,801,461 | 133,3183,2882 | 134,1208,907 | 135,313,13 | 136,3154,2855 | 137,307,20 | 138,1970,1703 | 142,3835,3574 | 143,4040,3799 | 144,783,542 | 148,842,623 | 150,602,411 | 151,3725,3546 | 152,2146,1967 | 153,231,57 | 154,626,453 | 155,1640,1469 | 156,216,47 | 157,261,102 | 158,3502,3346 | 160,287,131 | 161,293,141 | 162,3106,2957 | 164,1638,1536 | 165,120,18 | 166,3391,3290 | 167,107,13 | 168,1779,1687 | 169,561,469 | 170,126,65 | 171,252,202 | 172,2462,2420 | 173,3908,3881 | 174,3622,3608 | 175,68,54 | 176,3743,3729 | 177,3876,3862 | 178,584,570

BATCH_RAW_INFO | 75,1885,981 | 76,1922,1048 | 83,900,78 | 87,833,63 | 93,1669,922 | 98,3894,3227 | 103,2261,1641 | 106,1803,1192 | 109,3165,2593 | 111,3024,2475 | 114,543,28 | 118,2439,1968 | 120,2366,1903 | 121,480,23 | 124,451,24 | 126,3770,3343 | 127,579,169 | 129,407,41 | 130,3688,3326 | 131,457,95 | 132,802,461 | 133,3184,2882 | 134,1209,907 | 135,314,13 | 136,3155,2855 | 137,308,20 | 138,1971,1703 | 142,3836,3574 | 143,4041,3799 | 144,784,542 | 148,843,623 | 150,603,411 | 151,3726,3546 | 152,2147,1967 | 153,232,57 | 154,627,453 | 155,1641,1469 | 156,217,47 | 157,262,102 | 158,3503,3346 | 160,288,131 | 161,294,141 | 162,3107,2957 | 164,1639,1536 | 165,121,18 | 166,3392,3290 | 167,108,13 | 168,1780,1687 | 169,562,469 | 170,127,65 | 171,253,202 | 172,2463,2420 | 173,3909,3881 | 174,3623,3608 | 175,69,54 | 176,3744,3729 | 177,3877,3862 | 178,585,570

BATCH_RAW_INFO | 75,1886,981 | 76,1923,1048 | 83,901,78 | 87,834,63 | 93,1670,922 | 98,3895,3227 | 103,2262,1641 | 106,1804,1192 | 109,3166,2593 | 111,3025,2475 | 114,544,28 | 118,2440,1968 | 120,2367,1903 | 121,481,23 | 124,452,24 | 126,3771,3343 | 127,580,169 | 129,408,41 | 130,3689,3326 | 131,458,95 | 132,803,461 | 133,3185,2882 | 134,1210,907 | 135,315,13 | 136,3156,2855 | 137,309,20 | 138,1972,1703 | 142,3837,3574 | 143,4042,3799 | 144,785,542 | 148,844,623 | 150,604,411 | 151,3727,3546 | 152,2148,1967 | 153,233,57 | 154,628,453 | 155,1642,1469 | 156,218,47 | 157,263,102 | 158,3504,3346 | 160,289,131 | 161,295,141 | 162,3108,2957 | 164,1640,1536 | 165,122,18 | 166,3393,3290 | 167,109,13 | 168,1781,1687 | 169,563,469 | 170,128,65 | 171,254,202 | 172,2464,2420 | 173,3910,3881 | 174,3624,3608 | 175,70,54 | 176,3745,3729 | 177,3878,3862 | 178,586,570

BATCH_RAW_INFO | 180,1718,1717

BATCH_RAW_INFO | 75,1887,981 | 76,1924,1048 | 83,902,78 | 87,835,63 | 93,1671,922 | 98,3896,3227 | 103,2263,1641 | 106,1805,1192 | 109,3167,2593 | 111,3026,2475 | 114,545,28 | 118,2441,1968 | 120,2368,1903 | 121,482,23 | 124,453,24 | 126,3772,3343 | 127,581,169 | 129,409,41 | 130,3690,3326 | 131,459,95 | 132,804,461 | 133,3186,2882 | 134,1211,907 | 135,316,13 | 136,3157,2855 | 137,310,20 | 138,1973,1703 | 142,3838,3574 | 143,4043,3799 | 144,786,542 | 148,845,623 | 150,605,411 | 151,3728,3546 | 152,2149,1967 | 153,234,57 | 154,629,453 | 155,1643,1469 | 156,219,47 | 157,264,102 | 158,3505,3346 | 160,290,131 | 161,296,141 | 162,3109,2957 | 164,1641,1536 | 165,123,18 | 166,3394,3290 | 167,110,13 | 168,1782,1687 | 169,564,469 | 170,129,65 | 171,255,202 | 172,2465,2420 | 173,3911,3881 | 174,3625,3608 | 175,71,54 | 176,3746,3729 | 177,3879,3862 | 178,587,570 | 180,1719,1717

BATCH_RAW_INFO | 75,1888,981 | 76,1925,1048 | 83,903,78 | 87,836,63 | 93,1672,922 | 98,3897,3227 | 103,2264,1641 | 106,1806,1192 | 109,3168,2593 | 111,3027,2475 | 114,546,28 | 118,2442,1968 | 120,2369,1903 | 121,483,23 | 124,454,24 | 126,3773,3343 | 127,582,169 | 129,410,41 | 130,3691,3326 | 131,460,95 | 132,805,461 | 133,3187,2882 | 134,1212,907 | 135,317,13 | 136,3158,2855 | 137,311,20 | 138,1974,1703 | 142,3839,3574 | 143,4044,3799 | 144,787,542 | 148,846,623 | 150,606,411 | 151,3729,3546 | 152,2150,1967 | 153,235,57 | 154,630,453 | 155,1644,1469 | 156,220,47 | 157,265,102 | 158,3506,3346 | 160,291,131 | 161,297,141 | 162,3110,2957 | 164,1642,1536 | 165,124,18 | 166,3395,3290 | 167,111,13 | 168,1783,1687 | 169,565,469 | 170,130,65 | 171,256,202 | 172,2466,2420 | 173,3912,3881 | 174,3626,3608 | 175,72,54 | 176,3747,3729 | 177,3880,3862 | 178,588,570 | 180,1720,1717

BATCH_RAW_INFO | 75,1889,981 | 76,1926,1048 | 83,904,78 | 87,837,63 | 93,1673,922 | 98,3898,3227 | 103,2265,1641 | 106,1807,1192 | 109,3169,2593 | 111,3028,2475 | 114,547,28 | 118,2443,1968 | 120,2370,1903 | 121,484,23 | 124,455,24 | 126,3774,3343 | 127,583,169 | 129,411,41 | 130,3692,3326 | 131,461,95 | 132,806,461 | 133,3188,2882 | 134,1213,907 | 135,318,13 | 136,3159,2855 | 137,312,20 | 138,1975,1703 | 142,3840,3574 | 143,4045,3799 | 144,788,542 | 148,847,623 | 150,607,411 | 151,3730,3546 | 152,2151,1967 | 153,236,57 | 154,631,453 | 155,1645,1469 | 156,221,47 | 157,266,102 | 158,3507,3346 | 160,292,131 | 161,298,141 | 162,3111,2957 | 164,1643,1536 | 165,125,18 | 166,3396,3290 | 167,112,13 | 168,1784,1687 | 169,566,469 | 170,131,65 | 171,257,202 | 172,2467,2420 | 173,3913,3881 | 174,3627,3608 | 175,73,54 | 176,3748,3729 | 177,3881,3862 | 178,589,570 | 180,1721,1717

BATCH_RAW_INFO | 75,1890,981 | 76,1927,1048 | 83,905,78 | 87,838,63 | 93,1674,922 | 98,3899,3227 | 103,2266,1641 | 106,1808,1192 | 109,3170,2593 | 111,3029,2475 | 114,548,28 | 118,2444,1968 | 120,2371,1903 | 121,485,23 | 124,456,24 | 126,3775,3343 | 127,584,169 | 129,412,41 | 130,3693,3326 | 131,462,95 | 132,807,461 | 133,3189,2882 | 134,1214,907 | 135,319,13 | 136,3160,2855 | 137,313,20 | 138,1976,1703 | 142,3841,3574 | 143,4046,3799 | 144,789,542 | 148,848,623 | 150,608,411 | 151,3731,3546 | 152,2152,1967 | 153,237,57 | 154,632,453 | 155,1646,1469 | 156,222,47 | 157,267,102 | 158,3508,3346 | 160,293,131 | 161,299,141 | 162,3112,2957 | 164,1644,1536 | 165,126,18 | 166,3397,3290 | 167,113,13 | 168,1785,1687 | 169,567,469 | 170,132,65 | 171,258,202 | 172,2468,2420 | 173,3914,3881 | 174,3628,3608 | 175,74,54 | 176,3749,3729 | 177,3882,3862 | 178,590,570 | 180,1722,1717

BATCH_RAW_INFO | 75,1891,981 | 76,1928,1048 | 83,906,78 | 87,839,63 | 93,1675,922 | 98,3900,3227 | 103,2267,1641 | 106,1809,1192 | 109,3171,2593 | 111,3030,2475 | 114,549,28 | 118,2445,1968 | 120,2372,1903 | 121,486,23 | 124,457,24 | 126,3776,3343 | 127,585,169 | 129,413,41 | 130,3694,3326 | 131,463,95 | 132,808,461 | 133,3190,2882 | 134,1215,907 | 135,320,13 | 136,3161,2855 | 137,314,20 | 138,1977,1703 | 142,3842,3574 | 143,4047,3799 | 144,790,542 | 148,849,623 | 150,609,411 | 151,3732,3546 | 152,2153,1967 | 153,238,57 | 154,633,453 | 155,1647,1469 | 156,223,47 | 157,268,102 | 158,3509,3346 | 160,294,131 | 161,300,141 | 162,3113,2957 | 164,1645,1536 | 165,127,18 | 166,3398,3290 | 167,114,13 | 168,1786,1687 | 169,568,469 | 170,133,65 | 171,259,202 | 172,2469,2420 | 173,3915,3881 | 174,3629,3608 | 175,75,54 | 176,3750,3729 | 177,3883,3862 | 178,591,570 | 180,1723,1717

BATCH_RAW_INFO | 75,1892,981 | 76,1929,1048 | 83,907,78 | 87,840,63 | 93,1676,922 | 98,3901,3227 | 103,2268,1641 | 106,1810,1192 | 109,3172,2593 | 111,3031,2475 | 114,550,28 | 118,2446,1968 | 120,2373,1903 | 121,487,23 | 124,458,24 | 126,3777,3343 | 127,586,169 | 129,414,41 | 130,3695,3326 | 131,464,95 | 132,809,461 | 133,3191,2882 | 134,1216,907 | 135,321,13 | 136,3162,2855 | 137,315,20 | 138,1978,1703 | 142,3843,3574 | 143,4048,3799 | 144,791,542 | 148,850,623 | 150,610,411 | 151,3733,3546 | 152,2154,1967 | 153,239,57 | 154,634,453 | 155,1648,1469 | 156,224,47 | 157,269,102 | 158,3510,3346 | 160,295,131 | 161,301,141 | 162,3114,2957 | 164,1646,1536 | 165,128,18 | 166,3399,3290 | 167,115,13 | 168,1787,1687 | 169,569,469 | 170,134,65 | 171,260,202 | 172,2470,2420 | 173,3916,3881 | 174,3630,3608 | 175,76,54 | 176,3751,3729 | 177,3884,3862 | 178,592,570 | 180,1724,1717

BATCH_RAW_INFO | 75,1893,981 | 76,1930,1048 | 83,908,78 | 87,841,63 | 93,1677,922 | 98,3902,3227 | 103,2269,1641 | 106,1811,1192 | 109,3173,2593 | 111,3032,2475 | 114,551,28 | 118,2447,1968 | 120,2374,1903 | 121,488,23 | 124,459,24 | 126,3778,3343 | 127,587,169 | 129,415,41 | 130,3696,3326 | 131,465,95 | 133,3192,2882 | 134,1217,907 | 135,322,13 | 136,3163,2855 | 137,316,20 | 138,1979,1703 | 142,3844,3574 | 143,4049,3799 | 144,792,542 | 148,851,623 | 150,611,411 | 151,3734,3546 | 152,2155,1967 | 153,240,57 | 154,635,453 | 155,1649,1469 | 157,270,102 | 158,3511,3346 | 160,296,131 | 161,302,141 | 162,3115,2957 | 164,1647,1536 | 165,129,18 | 166,3400,3290 | 167,116,13 | 168,1788,1687 | 169,570,469 | 170,135,65 | 171,261,202 | 172,2471,2420 | 173,3917,3881 | 174,3631,3608 | 175,77,54 | 176,3752,3729 | 178,593,570 | 180,1725,1717

BATCH_RAW_INFO | 75,1894,981 | 76,1931,1048 | 83,909,78 | 87,842,63 | 93,1678,922 | 98,3903,3227 | 103,2270,1641 | 106,1812,1192 | 109,3174,2593 | 111,3033,2475 | 114,552,28 | 118,2448,1968 | 120,2375,1903 | 121,489,23 | 124,460,24 | 126,3779,3343 | 127,588,169 | 129,416,41 | 130,3697,3326 | 131,466,95 | 133,3193,2882 | 134,1218,907 | 135,323,13 | 136,3164,2855 | 137,317,20 | 138,1980,1703 | 142,3845,3574 | 143,4050,3799 | 144,793,542 | 148,852,623 | 150,612,411 | 151,3735,3546 | 152,2156,1967 | 153,241,57 | 154,636,453 | 155,1650,1469 | 157,271,102 | 158,3512,3346 | 160,297,131 | 161,303,141 | 162,3116,2957 | 164,1648,1536 | 165,130,18 | 166,3401,3290 | 167,117,13 | 168,1789,1687 | 169,571,469 | 170,136,65 | 171,262,202 | 172,2472,2420 | 173,3918,3881 | 174,3632,3608 | 175,78,54 | 176,3753,3729 | 178,594,570 | 180,1726,1717

BATCH_RAW_INFO | 75,1895,981 | 76,1932,1048 | 83,910,78 | 87,843,63 | 93,1679,922 | 98,3904,3227 | 103,2271,1641 | 106,1813,1192 | 109,3175,2593 | 111,3034,2475 | 114,553,28 | 118,2449,1968 | 121,490,23 | 124,461,24 | 126,3780,3343 | 127,589,169 | 129,417,41 | 130,3698,3326 | 131,467,95 | 133,3194,2882 | 134,1219,907 | 135,324,13 | 136,3165,2855 | 137,318,20 | 138,1981,1703 | 142,3846,3574 | 143,4051,3799 | 144,794,542 | 148,853,623 | 150,613,411 | 151,3736,3546 | 152,2157,1967 | 153,242,57 | 154,637,453 | 155,1651,1469 | 157,272,102 | 158,3513,3346 | 160,298,131 | 161,304,141 | 162,3117,2957 | 164,1649,1536 | 165,131,18 | 166,3402,3290 | 167,118,13 | 168,1790,1687 | 170,137,65 | 171,263,202 | 172,2473,2420 | 173,3919,3881 | 174,3633,3608 | 175,79,54 | 176,3754,3729 | 178,595,570 | 180,1727,1717

BATCH_RAW_INFO | 75,1896,981 | 76,1933,1048 | 83,911,78 | 87,844,63 | 93,1680,922 | 98,3905,3227 | 103,2272,1641 | 106,1814,1192 | 109,3176,2593 | 111,3035,2475 | 114,554,28 | 118,2450,1968 | 121,491,23 | 124,462,24 | 126,3781,3343 | 127,590,169 | 129,418,41 | 130,3699,3326 | 131,468,95 | 133,3195,2882 | 134,1220,907 | 135,325,13 | 136,3166,2855 | 137,319,20 | 138,1982,1703 | 142,3847,3574 | 143,4052,3799 | 144,795,542 | 148,854,623 | 150,614,411 | 151,3737,3546 | 152,2158,1967 | 153,243,57 | 154,638,453 | 155,1652,1469 | 157,273,102 | 158,3514,3346 | 160,299,131 | 161,305,141 | 162,3118,2957 | 164,1650,1536 | 165,132,18 | 166,3403,3290 | 167,119,13 | 168,1791,1687 | 170,138,65 | 172,2474,2420 | 173,3920,3881 | 174,3634,3608 | 175,80,54 | 176,3755,3729 | 178,596,570 | 180,1728,1717

BATCH_RAW_INFO | 75,1897,981 | 76,1934,1048 | 83,912,78 | 87,845,63 | 93,1681,922 | 98,3906,3227 | 103,2273,1641 | 106,1815,1192 | 109,3177,2593 | 111,3036,2475 | 114,555,28 | 118,2451,1968 | 121,492,23 | 124,463,24 | 126,3782,3343 | 127,591,169 | 129,419,41 | 130,3700,3326 | 131,469,95 | 133,3196,2882 | 134,1221,907 | 135,326,13 | 136,3167,2855 | 137,320,20 | 138,1983,1703 | 142,3848,3574 | 143,4053,3799 | 144,796,542 | 150,615,411 | 151,3738,3546 | 152,2159,1967 | 153,244,57 | 154,639,453 | 155,1653,1469 | 157,274,102 | 158,3515,3346 | 160,300,131 | 161,306,141 | 162,3119,2957 | 164,1651,1536 | 165,133,18 | 166,3404,3290 | 167,120,13 | 168,1792,1687 | 170,139,65 | 172,2475,2420 | 173,3921,3881 | 174,3635,3608 | 175,81,54 | 176,3756,3729 | 178,597,570 | 180,1729,1717

BATCH_RAW_INFO | 181,1821,1820

BATCH_RAW_INFO | 75,1898,981 | 76,1935,1048 | 83,913,78 | 87,846,63 | 93,1682,922 | 98,3907,3227 | 103,2274,1641 | 106,1816,1192 | 109,3178,2593 | 111,3037,2475 | 114,556,28 | 118,2452,1968 | 121,493,23 | 124,464,24 | 126,3783,3343 | 127,592,169 | 129,420,41 | 130,3701,3326 | 131,470,95 | 133,3197,2882 | 134,1222,907 | 135,327,13 | 136,3168,2855 | 137,321,20 | 138,1984,1703 | 142,3849,3574 | 143,4054,3799 | 144,797,542 | 150,616,411 | 151,3739,3546 | 152,2160,1967 | 153,245,57 | 154,640,453 | 155,1654,1469 | 157,275,102 | 158,3516,3346 | 160,301,131 | 161,307,141 | 162,3120,2957 | 164,1652,1536 | 165,134,18 | 166,3405,3290 | 167,121,13 | 168,1793,1687 | 170,140,65 | 172,2476,2420 | 173,3922,3881 | 174,3636,3608 | 175,82,54 | 176,3757,3729 | 178,598,570 | 180,1730,1717 | 181,1822,1820

BATCH_RAW_INFO | 75,1899,981 | 76,1936,1048 | 83,914,78 | 87,847,63 | 93,1683,922 | 98,3908,3227 | 103,2275,1641 | 106,1817,1192 | 109,3179,2593 | 111,3038,2475 | 114,557,28 | 118,2453,1968 | 121,494,23 | 124,465,24 | 126,3784,3343 | 127,593,169 | 129,421,41 | 130,3702,3326 | 131,471,95 | 133,3198,2882 | 134,1223,907 | 135,328,13 | 136,3169,2855 | 137,322,20 | 138,1985,1703 | 142,3850,3574 | 143,4055,3799 | 144,798,542 | 150,617,411 | 151,3740,3546 | 152,2161,1967 | 153,246,57 | 154,641,453 | 155,1655,1469 | 157,276,102 | 158,3517,3346 | 160,302,131 | 161,308,141 | 162,3121,2957 | 164,1653,1536 | 165,135,18 | 166,3406,3290 | 167,122,13 | 168,1794,1687 | 170,141,65 | 172,2477,2420 | 173,3923,3881 | 174,3637,3608 | 175,83,54 | 176,3758,3729 | 178,599,570 | 180,1731,1717 | 181,1823,1820

BATCH_RAW_INFO | 75,1900,981 | 76,1937,1048 | 83,915,78 | 87,848,63 | 93,1684,922 | 98,3909,3227 | 103,2276,1641 | 106,1818,1192 | 109,3180,2593 | 111,3039,2475 | 114,558,28 | 118,2454,1968 | 121,495,23 | 124,466,24 | 126,3785,3343 | 127,594,169 | 129,422,41 | 130,3703,3326 | 131,472,95 | 133,3199,2882 | 134,1224,907 | 135,329,13 | 136,3170,2855 | 137,323,20 | 138,1986,1703 | 142,3851,3574 | 143,4056,3799 | 144,799,542 | 150,618,411 | 151,3741,3546 | 152,2162,1967 | 153,247,57 | 154,642,453 | 155,1656,1469 | 157,277,102 | 158,3518,3346 | 160,303,131 | 161,309,141 | 162,3122,2957 | 164,1654,1536 | 165,136,18 | 166,3407,3290 | 167,123,13 | 168,1795,1687 | 170,142,65 | 172,2478,2420 | 173,3924,3881 | 174,3638,3608 | 175,84,54 | 176,3759,3729 | 178,600,570 | 180,1732,1717 | 181,1824,1820

BATCH_RAW_INFO | 75,1901,981 | 76,1938,1048 | 83,916,78 | 87,849,63 | 93,1685,922 | 98,3910,3227 | 103,2277,1641 | 106,1819,1192 | 109,3181,2593 | 111,3040,2475 | 114,559,28 | 118,2455,1968 | 121,496,23 | 124,467,24 | 126,3786,3343 | 127,595,169 | 129,423,41 | 130,3704,3326 | 131,473,95 | 133,3200,2882 | 134,1225,907 | 136,3171,2855 | 137,324,20 | 138,1987,1703 | 142,3852,3574 | 143,4057,3799 | 144,800,542 | 150,619,411 | 151,3742,3546 | 152,2163,1967 | 153,248,57 | 154,643,453 | 155,1657,1469 | 157,278,102 | 158,3519,3346 | 160,304,131 | 161,310,141 | 162,3123,2957 | 164,1655,1536 | 165,137,18 | 166,3408,3290 | 167,124,13 | 168,1796,1687 | 170,143,65 | 172,2479,2420 | 173,3925,3881 | 174,3639,3608 | 175,85,54 | 176,3760,3729 | 178,601,570 | 180,1733,1717 | 181,1825,1820

BATCH_RAW_INFO | 75,1902,981 | 76,1939,1048 | 83,917,78 | 87,850,63 | 93,1686,922 | 98,3911,3227 | 103,2278,1641 | 106,1820,1192 | 109,3182,2593 | 111,3041,2475 | 114,560,28 | 118,2456,1968 | 121,497,23 | 124,468,24 | 126,3787,3343 | 127,596,169 | 129,424,41 | 130,3705,3326 | 131,474,95 | 133,3201,2882 | 134,1226,907 | 136,3172,2855 | 137,325,20 | 138,1988,1703 | 142,3853,3574 | 143,4058,3799 | 144,801,542 | 150,620,411 | 151,3743,3546 | 152,2164,1967 | 153,249,57 | 154,644,453 | 155,1658,1469 | 157,279,102 | 158,3520,3346 | 160,305,131 | 161,311,141 | 162,3124,2957 | 164,1656,1536 | 165,138,18 | 166,3409,3290 | 167,125,13 | 168,1797,1687 | 170,144,65 | 172,2480,2420 | 173,3926,3881 | 174,3640,3608 | 175,86,54 | 176,3761,3729 | 178,602,570 | 180,1734,1717 | 181,1826,1820

BATCH_RAW_INFO | 75,1903,981 | 76,1940,1048 | 83,918,78 | 87,851,63 | 93,1687,922 | 98,3912,3227 | 103,2279,1641 | 106,1821,1192 | 109,3183,2593 | 111,3042,2475 | 114,561,28 | 118,2457,1968 | 121,498,23 | 124,469,24 | 126,3788,3343 | 129,425,41 | 130,3706,3326 | 131,475,95 | 133,3202,2882 | 134,1227,907 | 136,3173,2855 | 137,326,20 | 138,1989,1703 | 142,3854,3574 | 143,4059,3799 | 144,802,542 | 150,621,411 | 151,3744,3546 | 152,2165,1967 | 153,250,57 | 154,645,453 | 155,1659,1469 | 157,280,102 | 158,3521,3346 | 160,306,131 | 161,312,141 | 162,3125,2957 | 164,1657,1536 | 165,139,18 | 166,3410,3290 | 167,126,13 | 168,1798,1687 | 170,145,65 | 172,2481,2420 | 173,3927,3881 | 174,3641,3608 | 175,87,54 | 176,3762,3729 | 178,603,570 | 180,1735,1717 | 181,1827,1820

BATCH_RAW_INFO | 75,1904,981 | 76,1941,1048 | 83,919,78 | 87,852,63 | 93,1688,922 | 98,3913,3227 | 103,2280,1641 | 106,1822,1192 | 109,3184,2593 | 111,3043,2475 | 114,562,28 | 118,2458,1968 | 121,499,23 | 124,470,24 | 126,3789,3343 | 129,426,41 | 130,3707,3326 | 131,476,95 | 133,3203,2882 | 134,1228,907 | 136,3174,2855 | 137,327,20 | 138,1990,1703 | 142,3855,3574 | 143,4060,3799 | 144,803,542 | 150,622,411 | 151,3745,3546 | 152,2166,1967 | 153,251,57 | 154,646,453 | 155,1660,1469 | 157,281,102 | 158,3522,3346 | 160,307,131 | 161,313,141 | 162,3126,2957 | 164,1658,1536 | 165,140,18 | 166,3411,3290 | 167,127,13 | 168,1799,1687 | 170,146,65 | 172,2482,2420 | 173,3928,3881 | 174,3642,3608 | 175,88,54 | 176,3763,3729 | 178,604,570 | 180,1736,1717 | 181,1828,1820

BATCH_RAW_INFO | 75,1905,981 | 76,1942,1048 | 83,920,78 | 87,853,63 | 93,1689,922 | 98,3914,3227 | 103,2281,1641 | 106,1823,1192 | 109,3185,2593 | 111,3044,2475 | 114,563,28 | 118,2459,1968 | 121,500,23 | 124,471,24 | 126,3790,3343 | 129,427,41 | 130,3708,3326 | 131,477,95 | 133,3204,2882 | 134,1229,907 | 136,3175,2855 | 137,328,20 | 138,1991,1703 | 142,3856,3574 | 143,4061,3799 | 144,804,542 | 150,623,411 | 151,3746,3546 | 152,2167,1967 | 153,252,57 | 154,647,453 | 155,1661,1469 | 157,282,102 | 158,3523,3346 | 160,308,131 | 161,314,141 | 162,3127,2957 | 164,1659,1536 | 165,141,18 | 166,3412,3290 | 167,128,13 | 168,1800,1687 | 170,147,65 | 172,2483,2420 | 173,3929,3881 | 174,3643,3608 | 175,89,54 | 176,3764,3729 | 178,605,570 | 180,1737,1717 | 181,1829,1820

BATCH_RAW_INFO | 75,1906,981 | 76,1943,1048 | 83,921,78 | 87,854,63 | 93,1690,922 | 98,3915,3227 | 103,2282,1641 | 106,1824,1192 | 109,3186,2593 | 111,3045,2475 | 114,564,28 | 118,2460,1968 | 121,501,23 | 124,472,24 | 126,3791,3343 | 129,428,41 | 130,3709,3326 | 131,478,95 | 133,3205,2882 | 134,1230,907 | 136,3176,2855 | 137,329,20 | 138,1992,1703 | 142,3857,3574 | 143,4062,3799 | 144,805,542 | 150,624,411 | 151,3747,3546 | 152,2168,1967 | 153,253,57 | 154,648,453 | 155,1662,1469 | 157,283,102 | 158,3524,3346 | 160,309,131 | 161,315,141 | 162,3128,2957 | 164,1660,1536 | 165,142,18 | 166,3413,3290 | 167,129,13 | 168,1801,1687 | 170,148,65 | 172,2484,2420 | 173,3930,3881 | 174,3644,3608 | 175,90,54 | 176,3765,3729 | 178,606,570 | 180,1738,1717 | 181,1830,1820

BATCH_RAW_INFO | 75,1907,981 | 76,1944,1048 | 83,922,78 | 87,855,63 | 93,1691,922 | 98,3916,3227 | 103,2283,1641 | 106,1825,1192 | 109,3187,2593 | 111,3046,2475 | 114,565,28 | 118,2461,1968 | 121,502,23 | 124,473,24 | 126,3792,3343 | 129,429,41 | 130,3710,3326 | 131,479,95 | 133,3206,2882 | 134,1231,907 | 136,3177,2855 | 137,330,20 | 138,1993,1703 | 142,3858,3574 | 143,4063,3799 | 144,806,542 | 150,625,411 | 151,3748,3546 | 152,2169,1967 | 153,254,57 | 154,649,453 | 155,1663,1469 | 157,284,102 | 158,3525,3346 | 160,310,131 | 161,316,141 | 162,3129,2957 | 164,1661,1536 | 165,143,18 | 166,3414,3290 | 167,130,13 | 168,1802,1687 | 170,149,65 | 172,2485,2420 | 173,3931,3881 | 174,3645,3608 | 175,91,54 | 176,3766,3729 | 178,607,570 | 180,1739,1717 | 181,1831,1820

BATCH_RAW_INFO | 75,1908,981 | 76,1945,1048 | 83,923,78 | 87,856,63 | 93,1692,922 | 98,3917,3227 | 103,2284,1641 | 106,1826,1192 | 109,3188,2593 | 111,3047,2475 | 114,566,28 | 118,2462,1968 | 121,503,23 | 124,474,24 | 126,3793,3343 | 129,430,41 | 130,3711,3326 | 131,480,95 | 133,3207,2882 | 134,1232,907 | 136,3178,2855 | 137,331,20 | 138,1994,1703 | 142,3859,3574 | 143,4064,3799 | 144,807,542 | 150,626,411 | 151,3749,3546 | 152,2170,1967 | 153,255,57 | 154,650,453 | 155,1664,1469 | 157,285,102 | 158,3526,3346 | 160,311,131 | 161,317,141 | 162,3130,2957 | 164,1662,1536 | 165,144,18 | 166,3415,3290 | 167,131,13 | 168,1803,1687 | 170,150,65 | 172,2486,2420 | 173,3932,3881 | 174,3646,3608 | 175,92,54 | 176,3767,3729 | 178,608,570 | 180,1740,1717 | 181,1832,1820

BATCH_RAW_INFO | 75,1909,981 | 76,1946,1048 | 83,924,78 | 87,857,63 | 93,1693,922 | 98,3918,3227 | 103,2285,1641 | 106,1827,1192 | 109,3189,2593 | 111,3048,2475 | 114,567,28 | 118,2463,1968 | 121,504,23 | 124,475,24 | 126,3794,3343 | 129,431,41 | 130,3712,3326 | 131,481,95 | 133,3208,2882 | 134,1233,907 | 136,3179,2855 | 137,332,20 | 138,1995,1703 | 142,3860,3574 | 143,4065,3799 | 144,808,542 | 150,627,411 | 151,3750,3546 | 152,2171,1967 | 153,256,57 | 154,651,453 | 155,1665,1469 | 157,286,102 | 158,3527,3346 | 160,312,131 | 161,318,141 | 162,3131,2957 | 164,1663,1536 | 165,145,18 | 166,3416,3290 | 167,132,13 | 168,1804,1687 | 170,151,65 | 172,2487,2420 | 173,3933,3881 | 174,3647,3608 | 175,93,54 | 176,3768,3729 | 178,609,570 | 180,1741,1717 | 181,1833,1820

BATCH_RAW_INFO | 75,1910,981 | 76,1947,1048 | 83,925,78 | 87,858,63 | 93,1694,922 | 98,3919,3227 | 103,2286,1641 | 106,1828,1192 | 109,3190,2593 | 111,3049,2475 | 114,568,28 | 118,2464,1968 | 121,505,23 | 124,476,24 | 126,3795,3343 | 129,432,41 | 130,3713,3326 | 131,482,95 | 133,3209,2882 | 134,1234,907 | 136,3180,2855 | 137,333,20 | 138,1996,1703 | 142,3861,3574 | 143,4066,3799 | 144,809,542 | 150,628,411 | 151,3751,3546 | 152,2172,1967 | 153,257,57 | 154,652,453 | 155,1666,1469 | 157,287,102 | 158,3528,3346 | 160,313,131 | 161,319,141 | 162,3132,2957 | 164,1664,1536 | 165,146,18 | 166,3417,3290 | 167,133,13 | 168,1805,1687 | 170,152,65 | 172,2488,2420 | 173,3934,3881 | 174,3648,3608 | 175,94,54 | 176,3769,3729 | 178,610,570 | 180,1742,1717 | 181,1834,1820

BATCH_RAW_INFO | 75,1911,981 | 76,1948,1048 | 83,926,78 | 87,859,63 | 93,1695,922 | 98,3920,3227 | 103,2287,1641 | 106,1829,1192 | 109,3191,2593 | 111,3050,2475 | 114,569,28 | 118,2465,1968 | 121,506,23 | 124,477,24 | 126,3796,3343 | 129,433,41 | 130,3714,3326 | 131,483,95 | 133,3210,2882 | 134,1235,907 | 136,3181,2855 | 137,334,20 | 138,1997,1703 | 142,3862,3574 | 143,4067,3799 | 144,810,542 | 150,629,411 | 151,3752,3546 | 152,2173,1967 | 153,258,57 | 154,653,453 | 155,1667,1469 | 157,288,102 | 158,3529,3346 | 160,314,131 | 161,320,141 | 162,3133,2957 | 164,1665,1536 | 165,147,18 | 166,3418,3290 | 167,134,13 | 168,1806,1687 | 170,153,65 | 172,2489,2420 | 173,3935,3881 | 174,3649,3608 | 175,95,54 | 176,3770,3729 | 178,611,570 | 180,1743,1717 | 181,1835,1820

BATCH_RAW_INFO | 75,1912,981 | 76,1949,1048 | 83,927,78 | 87,860,63 | 93,1696,922 | 98,3921,3227 | 103,2288,1641 | 106,1830,1192 | 109,3192,2593 | 111,3051,2475 | 114,570,28 | 118,2466,1968 | 121,507,23 | 124,478,24 | 126,3797,3343 | 129,434,41 | 130,3715,3326 | 131,484,95 | 133,3211,2882 | 134,1236,907 | 136,3182,2855 | 137,335,20 | 138,1998,1703 | 142,3863,3574 | 143,4068,3799 | 144,811,542 | 150,630,411 | 151,3753,3546 | 152,2174,1967 | 153,259,57 | 154,654,453 | 155,1668,1469 | 157,289,102 | 158,3530,3346 | 160,315,131 | 161,321,141 | 162,3134,2957 | 164,1666,1536 | 165,148,18 | 166,3419,3290 | 167,135,13 | 168,1807,1687 | 170,154,65 | 172,2490,2420 | 173,3936,3881 | 174,3650,3608 | 175,96,54 | 176,3771,3729 | 178,612,570 | 180,1744,1717 | 181,1836,1820

BATCH_RAW_INFO | 75,1913,981 | 76,1950,1048 | 83,928,78 | 87,861,63 | 93,1697,922 | 98,3922,3227 | 103,2289,1641 | 106,1831,1192 | 109,3193,2593 | 111,3052,2475 | 114,571,28 | 118,2467,1968 | 121,508,23 | 124,479,24 | 126,3798,3343 | 129,435,41 | 130,3716,3326 | 131,485,95 | 133,3212,2882 | 134,1237,907 | 136,3183,2855 | 137,336,20 | 138,1999,1703 | 142,3864,3574 | 143,4069,3799 | 144,812,542 | 150,631,411 | 151,3754,3546 | 152,2175,1967 | 153,260,57 | 154,655,453 | 155,1669,1469 | 157,290,102 | 158,3531,3346 | 160,316,131 | 161,322,141 | 162,3135,2957 | 164,1667,1536 | 165,149,18 | 166,3420,3290 | 167,136,13 | 168,1808,1687 | 170,155,65 | 172,2491,2420 | 173,3937,3881 | 174,3651,3608 | 175,97,54 | 176,3772,3729 | 178,613,570 | 180,1745,1717 | 181,1837,1820

BATCH_RAW_INFO | 75,1914,981 | 76,1951,1048 | 83,929,78 | 87,862,63 | 93,1698,922 | 98,3923,3227 | 103,2290,1641 | 106,1832,1192 | 109,3194,2593 | 111,3053,2475 | 114,572,28 | 118,2468,1968 | 121,509,23 | 124,480,24 | 126,3799,3343 | 129,436,41 | 130,3717,3326 | 131,486,95 | 133,3213,2882 | 134,1238,907 | 136,3184,2855 | 137,337,20 | 138,2000,1703 | 142,3865,3574 | 143,4070,3799 | 144,813,542 | 150,632,411 | 151,3755,3546 | 152,2176,1967 | 153,261,57 | 154,656,453 | 155,1670,1469 | 157,291,102 | 158,3532,3346 | 160,317,131 | 161,323,141 | 162,3136,2957 | 164,1668,1536 | 165,150,18 | 166,3421,3290 | 167,137,13 | 168,1809,1687 | 170,156,65 | 172,2492,2420 | 173,3938,3881 | 174,3652,3608 | 175,98,54 | 176,3773,3729 | 178,614,570 | 180,1746,1717 | 181,1838,1820

BATCH_RAW_INFO | 75,1915,981 | 76,1952,1048 | 83,930,78 | 87,863,63 | 93,1699,922 | 98,3924,3227 | 103,2291,1641 | 106,1833,1192 | 109,3195,2593 | 111,3054,2475 | 114,573,28 | 121,510,23 | 124,481,24 | 126,3800,3343 | 129,437,41 | 130,3718,3326 | 131,487,95 | 133,3214,2882 | 134,1239,907 | 136,3185,2855 | 137,338,20 | 138,2001,1703 | 142,3866,3574 | 143,4071,3799 | 144,814,542 | 150,633,411 | 151,3756,3546 | 152,2177,1967 | 153,262,57 | 154,657,453 | 155,1671,1469 | 157,292,102 | 158,3533,3346 | 160,318,131 | 161,324,141 | 162,3137,2957 | 164,1669,1536 | 165,151,18 | 166,3422,3290 | 167,138,13 | 168,1810,1687 | 170,157,65 | 172,2493,2420 | 173,3939,3881 | 174,3653,3608 | 175,99,54 | 176,3774,3729 | 178,615,570 | 180,1747,1717 | 181,1839,1820

BATCH_RAW_INFO | 75,1916,981 | 76,1953,1048 | 83,931,78 | 87,864,63 | 93,1700,922 | 98,3925,3227 | 103,2292,1641 | 106,1834,1192 | 109,3196,2593 | 111,3055,2475 | 114,574,28 | 121,511,23 | 124,482,24 | 126,3801,3343 | 129,438,41 | 130,3719,3326 | 131,488,95 | 133,3215,2882 | 134,1240,907 | 136,3186,2855 | 137,339,20 | 138,2002,1703 | 142,3867,3574 | 143,4072,3799 | 144,815,542 | 150,634,411 | 151,3757,3546 | 152,2178,1967 | 153,263,57 | 154,658,453 | 155,1672,1469 | 157,293,102 | 158,3534,3346 | 160,319,131 | 161,325,141 | 162,3138,2957 | 164,1670,1536 | 165,152,18 | 166,3423,3290 | 167,139,13 | 168,1811,1687 | 170,158,65 | 172,2494,2420 | 173,3940,3881 | 174,3654,3608 | 175,100,54 | 176,3775,3729 | 178,616,570 | 180,1748,1717 | 181,1840,1820

BATCH_RAW_INFO | 75,1917,981 | 76,1954,1048 | 83,932,78 | 87,865,63 | 93,1701,922 | 98,3926,3227 | 103,2293,1641 | 106,1835,1192 | 109,3197,2593 | 111,3056,2475 | 114,575,28 | 121,512,23 | 124,483,24 | 126,3802,3343 | 129,439,41 | 130,3720,3326 | 131,489,95 | 133,3216,2882 | 134,1241,907 | 136,3187,2855 | 137,340,20 | 138,2003,1703 | 142,3868,3574 | 143,4073,3799 | 144,816,542 | 150,635,411 | 151,3758,3546 | 152,2179,1967 | 153,264,57 | 154,659,453 | 155,1673,1469 | 157,294,102 | 158,3535,3346 | 160,320,131 | 161,326,141 | 162,3139,2957 | 164,1671,1536 | 165,153,18 | 166,3424,3290 | 167,140,13 | 168,1812,1687 | 170,159,65 | 172,2495,2420 | 173,3941,3881 | 174,3655,3608 | 175,101,54 | 176,3776,3729 | 178,617,570 | 180,1749,1717 | 181,1841,1820

BATCH_RAW_INFO | 75,1918,981 | 76,1955,1048 | 83,933,78 | 87,866,63 | 93,1702,922 | 98,3927,3227 | 103,2294,1641 | 106,1836,1192 | 109,3198,2593 | 111,3057,2475 | 114,576,28 | 121,513,23 | 124,484,24 | 126,3803,3343 | 129,440,41 | 130,3721,3326 | 131,490,95 | 133,3217,2882 | 134,1242,907 | 136,3188,2855 | 137,341,20 | 138,2004,1703 | 142,3869,3574 | 143,4074,3799 | 144,817,542 | 150,636,411 | 151,3759,3546 | 152,2180,1967 | 153,265,57 | 154,660,453 | 155,1674,1469 | 157,295,102 | 158,3536,3346 | 160,321,131 | 161,327,141 | 162,3140,2957 | 164,1672,1536 | 165,154,18 | 166,3425,3290 | 167,141,13 | 168,1813,1687 | 170,160,65 | 172,2496,2420 | 173,3942,3881 | 174,3656,3608 | 175,102,54 | 176,3777,3729 | 178,618,570 | 180,1750,1717 | 181,1842,1820

BATCH_RAW_INFO | 75,1919,981 | 76,1956,1048 | 83,934,78 | 87,867,63 | 93,1703,922 | 98,3928,3227 | 103,2295,1641 | 106,1837,1192 | 109,3199,2593 | 111,3058,2475 | 114,577,28 | 121,514,23 | 124,485,24 | 126,3804,3343 | 129,441,41 | 130,3722,3326 | 131,491,95 | 133,3218,2882 | 134,1243,907 | 136,3189,2855 | 137,342,20 | 138,2005,1703 | 142,3870,3574 | 143,4075,3799 | 144,818,542 | 150,637,411 | 151,3760,3546 | 152,2181,1967 | 153,266,57 | 154,661,453 | 155,1675,1469 | 157,296,102 | 158,3537,3346 | 160,322,131 | 161,328,141 | 162,3141,2957 | 164,1673,1536 | 165,155,18 | 166,3426,3290 | 167,142,13 | 168,1814,1687 | 170,161,65 | 172,2497,2420 | 173,3943,3881 | 174,3657,3608 | 175,103,54 | 176,3778,3729 | 178,619,570 | 180,1751,1717 | 181,1843,1820

BATCH_RAW_INFO | 75,1920,981 | 76,1957,1048 | 83,935,78 | 87,868,63 | 93,1704,922 | 98,3929,3227 | 103,2296,1641 | 106,1838,1192 | 109,3200,2593 | 111,3059,2475 | 114,578,28 | 121,515,23 | 124,486,24 | 126,3805,3343 | 129,442,41 | 130,3723,3326 | 131,492,95 | 133,3219,2882 | 134,1244,907 | 136,3190,2855 | 137,343,20 | 138,2006,1703 | 142,3871,3574 | 143,4076,3799 | 144,819,542 | 150,638,411 | 151,3761,3546 | 152,2182,1967 | 153,267,57 | 154,662,453 | 155,1676,1469 | 157,297,102 | 158,3538,3346 | 160,323,131 | 161,329,141 | 162,3142,2957 | 164,1674,1536 | 165,156,18 | 166,3427,3290 | 167,143,13 | 168,1815,1687 | 170,162,65 | 172,2498,2420 | 173,3944,3881 | 174,3658,3608 | 175,104,54 | 176,3779,3729 | 178,620,570 | 180,1752,1717 | 181,1844,1820

BATCH_RAW_INFO | 75,1921,981 | 76,1958,1048 | 83,936,78 | 87,869,63 | 93,1705,922 | 98,3930,3227 | 103,2297,1641 | 106,1839,1192 | 109,3201,2593 | 111,3060,2475 | 114,579,28 | 121,516,23 | 124,487,24 | 126,3806,3343 | 129,443,41 | 130,3724,3326 | 131,493,95 | 133,3220,2882 | 134,1245,907 | 136,3191,2855 | 137,344,20 | 138,2007,1703 | 142,3872,3574 | 143,4077,3799 | 144,820,542 | 150,639,411 | 151,3762,3546 | 152,2183,1967 | 153,268,57 | 154,663,453 | 155,1677,1469 | 157,298,102 | 158,3539,3346 | 160,324,131 | 161,330,141 | 162,3143,2957 | 164,1675,1536 | 165,157,18 | 166,3428,3290 | 167,144,13 | 168,1816,1687 | 170,163,65 | 172,2499,2420 | 173,3945,3881 | 174,3659,3608 | 175,105,54 | 176,3780,3729 | 178,621,570 | 180,1753,1717 | 181,1845,1820

BATCH_RAW_INFO | 75,1922,981 | 76,1959,1048 | 87,870,63 | 93,1706,922 | 98,3931,3227 | 103,2298,1641 | 106,1840,1192 | 109,3202,2593 | 111,3061,2475 | 114,580,28 | 121,517,23 | 124,488,24 | 126,3807,3343 | 129,444,41 | 130,3725,3326 | 131,494,95 | 133,3221,2882 | 134,1246,907 | 136,3192,2855 | 137,345,20 | 138,2008,1703 | 142,3873,3574 | 143,4078,3799 | 144,821,542 | 150,640,411 | 151,3763,3546 | 152,2184,1967 | 153,269,57 | 154,664,453 | 155,1678,1469 | 157,299,102 | 158,3540,3346 | 160,325,131 | 161,331,141 | 162,3144,2957 | 164,1676,1536 | 165,158,18 | 166,3429,3290 | 167,145,13 | 168,1817,1687 | 170,164,65 | 172,2500,2420 | 173,3946,3881 | 174,3660,3608 | 175,106,54 | 176,3781,3729 | 178,622,570 | 180,1754,1717 | 181,1846,1820

BATCH_RAW_INFO | 75,1923,981 | 76,1960,1048 | 87,871,63 | 93,1707,922 | 98,3932,3227 | 103,2299,1641 | 106,1841,1192 | 109,3203,2593 | 111,3062,2475 | 114,581,28 | 121,518,23 | 124,489,24 | 126,3808,3343 | 129,445,41 | 130,3726,3326 | 131,495,95 | 133,3222,2882 | 134,1247,907 | 136,3193,2855 | 137,346,20 | 138,2009,1703 | 142,3874,3574 | 143,4079,3799 | 144,822,542 | 150,641,411 | 151,3764,3546 | 152,2185,1967 | 153,270,57 | 154,665,453 | 155,1679,1469 | 157,300,102 | 158,3541,3346 | 160,326,131 | 161,332,141 | 162,3145,2957 | 164,1677,1536 | 165,159,18 | 166,3430,3290 | 167,146,13 | 168,1818,1687 | 170,165,65 | 172,2501,2420 | 173,3947,3881 | 174,3661,3608 | 175,107,54 | 176,3782,3729 | 178,623,570 | 180,1755,1717 | 181,1847,1820

BATCH_RAW_INFO | 75,1924,981 | 76,1961,1048 | 87,872,63 | 93,1708,922 | 98,3933,3227 | 103,2300,1641 | 106,1842,1192 | 109,3204,2593 | 111,3063,2475 | 114,582,28 | 121,519,23 | 124,490,24 | 126,3809,3343 | 129,446,41 | 130,3727,3326 | 131,496,95 | 133,3223,2882 | 134,1248,907 | 136,3194,2855 | 137,347,20 | 138,2010,1703 | 142,3875,3574 | 143,4080,3799 | 144,823,542 | 150,642,411 | 151,3765,3546 | 152,2186,1967 | 153,271,57 | 154,666,453 | 155,1680,1469 | 157,301,102 | 158,3542,3346 | 160,327,131 | 161,333,141 | 162,3146,2957 | 164,1678,1536 | 165,160,18 | 166,3431,3290 | 167,147,13 | 168,1819,1687 | 170,166,65 | 172,2502,2420 | 173,3948,3881 | 174,3662,3608 | 175,108,54 | 176,3783,3729 | 178,624,570 | 180,1756,1717 | 181,1848,1820

BATCH_RAW_INFO | 75,1925,981 | 76,1962,1048 | 87,873,63 | 93,1709,922 | 98,3934,3227 | 103,2301,1641 | 106,1843,1192 | 109,3205,2593 | 111,3064,2475 | 114,583,28 | 121,520,23 | 124,491,24 | 126,3810,3343 | 129,447,41 | 130,3728,3326 | 131,497,95 | 133,3224,2882 | 134,1249,907 | 136,3195,2855 | 137,348,20 | 138,2011,1703 | 142,3876,3574 | 143,4081,3799 | 144,824,542 | 150,643,411 | 151,3766,3546 | 152,2187,1967 | 153,272,57 | 154,667,453 | 155,1681,1469 | 157,302,102 | 158,3543,3346 | 160,328,131 | 161,334,141 | 162,3147,2957 | 164,1679,1536 | 165,161,18 | 166,3432,3290 | 167,148,13 | 168,1820,1687 | 170,167,65 | 172,2503,2420 | 173,3949,3881 | 174,3663,3608 | 175,109,54 | 176,3784,3729 | 178,625,570 | 180,1757,1717 | 181,1849,1820

BATCH_RAW_INFO | 75,1926,981 | 76,1963,1048 | 87,874,63 | 93,1710,922 | 98,3935,3227 | 103,2302,1641 | 106,1844,1192 | 109,3206,2593 | 111,3065,2475 | 114,584,28 | 121,521,23 | 124,492,24 | 126,3811,3343 | 129,448,41 | 130,3729,3326 | 131,498,95 | 133,3225,2882 | 134,1250,907 | 136,3196,2855 | 137,349,20 | 138,2012,1703 | 142,3877,3574 | 143,4082,3799 | 144,825,542 | 150,644,411 | 151,3767,3546 | 152,2188,1967 | 153,273,57 | 154,668,453 | 155,1682,1469 | 157,303,102 | 158,3544,3346 | 160,329,131 | 161,335,141 | 162,3148,2957 | 164,1680,1536 | 165,162,18 | 166,3433,3290 | 167,149,13 | 168,1821,1687 | 170,168,65 | 172,2504,2420 | 173,3950,3881 | 174,3664,3608 | 175,110,54 | 176,3785,3729 | 178,626,570 | 180,1758,1717 | 181,1850,1820

BATCH_RAW_INFO | 75,1927,981 | 76,1964,1048 | 87,875,63 | 93,1711,922 | 98,3936,3227 | 103,2303,1641 | 106,1845,1192 | 109,3207,2593 | 111,3066,2475 | 114,585,28 | 121,522,23 | 124,493,24 | 126,3812,3343 | 129,449,41 | 130,3730,3326 | 131,499,95 | 133,3226,2882 | 134,1251,907 | 136,3197,2855 | 137,350,20 | 138,2013,1703 | 142,3878,3574 | 143,4083,3799 | 144,826,542 | 150,645,411 | 151,3768,3546 | 152,2189,1967 | 153,274,57 | 154,669,453 | 155,1683,1469 | 157,304,102 | 158,3545,3346 | 160,330,131 | 161,336,141 | 162,3149,2957 | 164,1681,1536 | 165,163,18 | 166,3434,3290 | 167,150,13 | 168,1822,1687 | 170,169,65 | 172,2505,2420 | 173,3951,3881 | 174,3665,3608 | 175,111,54 | 176,3786,3729 | 178,627,570 | 180,1759,1717 | 181,1851,1820

BATCH_RAW_INFO | 75,1928,981 | 76,1965,1048 | 87,876,63 | 93,1712,922 | 98,3937,3227 | 103,2304,1641 | 106,1846,1192 | 109,3208,2593 | 111,3067,2475 | 114,586,28 | 121,523,23 | 124,494,24 | 126,3813,3343 | 129,450,41 | 130,3731,3326 | 131,500,95 | 133,3227,2882 | 134,1252,907 | 136,3198,2855 | 137,351,20 | 138,2014,1703 | 142,3879,3574 | 143,4084,3799 | 144,827,542 | 150,646,411 | 151,3769,3546 | 152,2190,1967 | 153,275,57 | 154,670,453 | 155,1684,1469 | 157,305,102 | 158,3546,3346 | 160,331,131 | 161,337,141 | 162,3150,2957 | 164,1682,1536 | 165,164,18 | 166,3435,3290 | 167,151,13 | 168,1823,1687 | 170,170,65 | 172,2506,2420 | 173,3952,3881 | 174,3666,3608 | 175,112,54 | 176,3787,3729 | 178,628,570 | 180,1760,1717 | 181,1852,1820

BATCH_RAW_INFO | 75,1929,981 | 76,1966,1048 | 87,877,63 | 93,1713,922 | 98,3938,3227 | 103,2305,1641 | 106,1847,1192 | 109,3209,2593 | 111,3068,2475 | 114,587,28 | 121,524,23 | 124,495,24 | 126,3814,3343 | 129,451,41 | 130,3732,3326 | 131,501,95 | 133,3228,2882 | 134,1253,907 | 136,3199,2855 | 137,352,20 | 138,2015,1703 | 142,3880,3574 | 143,4085,3799 | 144,828,542 | 150,647,411 | 151,3770,3546 | 152,2191,1967 | 153,276,57 | 154,671,453 | 155,1685,1469 | 157,306,102 | 158,3547,3346 | 160,332,131 | 161,338,141 | 162,3151,2957 | 164,1683,1536 | 165,165,18 | 166,3436,3290 | 167,152,13 | 168,1824,1687 | 170,171,65 | 172,2507,2420 | 173,3953,3881 | 174,3667,3608 | 175,113,54 | 176,3788,3729 | 178,629,570 | 180,1761,1717 | 181,1853,1820

BATCH_RAW_INFO | 75,1930,981 | 76,1967,1048 | 87,878,63 | 93,1714,922 | 98,3939,3227 | 103,2306,1641 | 106,1848,1192 | 109,3210,2593 | 111,3069,2475 | 114,588,28 | 121,525,23 | 124,496,24 | 126,3815,3343 | 129,452,41 | 130,3733,3326 | 131,502,95 | 133,3229,2882 | 134,1254,907 | 136,3200,2855 | 137,353,20 | 138,2016,1703 | 142,3881,3574 | 143,4086,3799 | 144,829,542 | 150,648,411 | 151,3771,3546 | 152,2192,1967 | 153,277,57 | 154,672,453 | 155,1686,1469 | 157,307,102 | 158,3548,3346 | 160,333,131 | 161,339,141 | 162,3152,2957 | 164,1684,1536 | 165,166,18 | 166,3437,3290 | 167,153,13 | 168,1825,1687 | 170,172,65 | 172,2508,2420 | 173,3954,3881 | 174,3668,3608 | 175,114,54 | 176,3789,3729 | 178,630,570 | 180,1762,1717 | 181,1854,1820

BATCH_RAW_INFO | 75,1931,981 | 76,1968,1048 | 87,879,63 | 93,1715,922 | 98,3940,3227 | 103,2307,1641 | 106,1849,1192 | 109,3211,2593 | 111,3070,2475 | 114,589,28 | 121,526,23 | 124,497,24 | 126,3816,3343 | 129,453,41 | 130,3734,3326 | 131,503,95 | 133,3230,2882 | 134,1255,907 | 136,3201,2855 | 137,354,20 | 138,2017,1703 | 142,3882,3574 | 143,4087,3799 | 144,830,542 | 150,649,411 | 151,3772,3546 | 152,2193,1967 | 153,278,57 | 154,673,453 | 155,1687,1469 | 157,308,102 | 158,3549,3346 | 160,334,131 | 161,340,141 | 162,3153,2957 | 164,1685,1536 | 165,167,18 | 166,3438,3290 | 167,154,13 | 168,1826,1687 | 170,173,65 | 172,2509,2420 | 173,3955,3881 | 174,3669,3608 | 175,115,54 | 176,3790,3729 | 178,631,570 | 180,1763,1717 | 181,1855,1820

BATCH_RAW_INFO | 75,1932,981 | 76,1969,1048 | 87,880,63 | 93,1716,922 | 98,3941,3227 | 103,2308,1641 | 106,1850,1192 | 109,3212,2593 | 111,3071,2475 | 114,590,28 | 121,527,23 | 124,498,24 | 126,3817,3343 | 129,454,41 | 130,3735,3326 | 131,504,95 | 133,3231,2882 | 134,1256,907 | 136,3202,2855 | 137,355,20 | 138,2018,1703 | 142,3883,3574 | 143,4088,3799 | 144,831,542 | 150,650,411 | 151,3773,3546 | 152,2194,1967 | 153,279,57 | 154,674,453 | 155,1688,1469 | 157,309,102 | 158,3550,3346 | 160,335,131 | 161,341,141 | 162,3154,2957 | 164,1686,1536 | 165,168,18 | 166,3439,3290 | 167,155,13 | 168,1827,1687 | 170,174,65 | 172,2510,2420 | 173,3956,3881 | 174,3670,3608 | 175,116,54 | 176,3791,3729 | 178,632,570 | 180,1764,1717 | 181,1856,1820

BATCH_RAW_INFO | 75,1933,981 | 76,1970,1048 | 87,881,63 | 93,1717,922 | 98,3942,3227 | 103,2309,1641 | 106,1851,1192 | 109,3213,2593 | 111,3072,2475 | 114,591,28 | 121,528,23 | 124,499,24 | 126,3818,3343 | 129,455,41 | 130,3736,3326 | 131,505,95 | 133,3232,2882 | 134,1257,907 | 136,3203,2855 | 137,356,20 | 138,2019,1703 | 142,3884,3574 | 143,4089,3799 | 144,832,542 | 150,651,411 | 151,3774,3546 | 152,2195,1967 | 153,280,57 | 154,675,453 | 155,1689,1469 | 157,310,102 | 158,3551,3346 | 160,336,131 | 161,342,141 | 162,3155,2957 | 164,1687,1536 | 165,169,18 | 166,3440,3290 | 167,156,13 | 168,1828,1687 | 170,175,65 | 172,2511,2420 | 173,3957,3881 | 174,3671,3608 | 175,117,54 | 176,3792,3729 | 178,633,570 | 180,1765,1717 | 181,1857,1820

BATCH_RAW_INFO | 75,1934,981 | 76,1971,1048 | 87,882,63 | 93,1718,922 | 98,3943,3227 | 103,2310,1641 | 106,1852,1192 | 109,3214,2593 | 111,3073,2475 | 114,592,28 | 121,529,23 | 124,500,24 | 126,3819,3343 | 129,456,41 | 130,3737,3326 | 131,506,95 | 133,3233,2882 | 134,1258,907 | 136,3204,2855 | 137,357,20 | 138,2020,1703 | 142,3885,3574 | 143,4090,3799 | 144,833,542 | 150,652,411 | 151,3775,3546 | 152,2196,1967 | 153,281,57 | 154,676,453 | 155,1690,1469 | 157,311,102 | 158,3552,3346 | 160,337,131 | 161,343,141 | 162,3156,2957 | 164,1688,1536 | 165,170,18 | 166,3441,3290 | 167,157,13 | 168,1829,1687 | 170,176,65 | 172,2512,2420 | 173,3958,3881 | 174,3672,3608 | 175,118,54 | 176,3793,3729 | 178,634,570 | 180,1766,1717 | 181,1858,1820

BATCH_RAW_INFO | 182,1205,1204

BATCH_RAW_INFO | 183,86,85

BATCH_RAW_INFO | 75,1935,981 | 76,1972,1048 | 87,883,63 | 93,1719,922 | 98,3944,3227 | 103,2311,1641 | 106,1853,1192 | 109,3215,2593 | 111,3074,2475 | 114,593,28 | 121,530,23 | 124,501,24 | 126,3820,3343 | 129,457,41 | 130,3738,3326 | 131,507,95 | 133,3234,2882 | 134,1259,907 | 136,3205,2855 | 137,358,20 | 138,2021,1703 | 142,3886,3574 | 143,4091,3799 | 144,834,542 | 150,653,411 | 151,3776,3546 | 152,2197,1967 | 153,282,57 | 154,677,453 | 155,1691,1469 | 157,312,102 | 158,3553,3346 | 160,338,131 | 161,344,141 | 162,3157,2957 | 164,1689,1536 | 165,171,18 | 166,3442,3290 | 167,158,13 | 168,1830,1687 | 170,177,65 | 172,2513,2420 | 173,3959,3881 | 174,3673,3608 | 175,119,54 | 176,3794,3729 | 178,635,570 | 180,1767,1717 | 181,1859,1820 | 182,1206,1204 | 183,87,85

BATCH_RAW_INFO | 75,1936,981 | 76,1973,1048 | 87,884,63 | 93,1720,922 | 98,3945,3227 | 103,2312,1641 | 106,1854,1192 | 109,3216,2593 | 111,3075,2475 | 114,594,28 | 121,531,23 | 124,502,24 | 126,3821,3343 | 129,458,41 | 130,3739,3326 | 131,508,95 | 133,3235,2882 | 134,1260,907 | 136,3206,2855 | 137,359,20 | 138,2022,1703 | 142,3887,3574 | 143,4092,3799 | 144,835,542 | 150,654,411 | 151,3777,3546 | 152,2198,1967 | 153,283,57 | 154,678,453 | 155,1692,1469 | 157,313,102 | 158,3554,3346 | 160,339,131 | 161,345,141 | 162,3158,2957 | 164,1690,1536 | 165,172,18 | 166,3443,3290 | 167,159,13 | 168,1831,1687 | 170,178,65 | 172,2514,2420 | 173,3960,3881 | 174,3674,3608 | 175,120,54 | 176,3795,3729 | 178,636,570 | 180,1768,1717 | 181,1860,1820 | 182,1207,1204 | 183,88,85

BATCH_RAW_INFO | 75,1937,981 | 76,1974,1048 | 87,885,63 | 93,1721,922 | 98,3946,3227 | 103,2313,1641 | 106,1855,1192 | 109,3217,2593 | 111,3076,2475 | 121,532,23 | 124,503,24 | 126,3822,3343 | 129,459,41 | 130,3740,3326 | 131,509,95 | 133,3236,2882 | 134,1261,907 | 136,3207,2855 | 137,360,20 | 138,2023,1703 | 142,3888,3574 | 143,4093,3799 | 144,836,542 | 150,655,411 | 151,3778,3546 | 152,2199,1967 | 153,284,57 | 154,679,453 | 155,1693,1469 | 157,314,102 | 158,3555,3346 | 160,340,131 | 161,346,141 | 162,3159,2957 | 164,1691,1536 | 165,173,18 | 166,3444,3290 | 167,160,13 | 168,1832,1687 | 170,179,65 | 172,2515,2420 | 173,3961,3881 | 174,3675,3608 | 175,121,54 | 176,3796,3729 | 178,637,570 | 180,1769,1717 | 181,1861,1820 | 182,1208,1204 | 183,89,85

BATCH_RAW_INFO | 75,1938,981 | 76,1975,1048 | 87,886,63 | 93,1722,922 | 98,3947,3227 | 103,2314,1641 | 106,1856,1192 | 109,3218,2593 | 111,3077,2475 | 121,533,23 | 124,504,24 | 126,3823,3343 | 129,460,41 | 130,3741,3326 | 131,510,95 | 133,3237,2882 | 134,1262,907 | 136,3208,2855 | 137,361,20 | 138,2024,1703 | 142,3889,3574 | 143,4094,3799 | 144,837,542 | 150,656,411 | 151,3779,3546 | 152,2200,1967 | 153,285,57 | 154,680,453 | 155,1694,1469 | 157,315,102 | 158,3556,3346 | 160,341,131 | 161,347,141 | 162,3160,2957 | 164,1692,1536 | 165,174,18 | 166,3445,3290 | 167,161,13 | 168,1833,1687 | 170,180,65 | 172,2516,2420 | 173,3962,3881 | 174,3676,3608 | 175,122,54 | 176,3797,3729 | 178,638,570 | 180,1770,1717 | 181,1862,1820 | 182,1209,1204 | 183,90,85

BATCH_RAW_INFO | 75,1939,981 | 76,1976,1048 | 87,887,63 | 93,1723,922 | 98,3948,3227 | 103,2315,1641 | 106,1857,1192 | 109,3219,2593 | 111,3078,2475 | 121,534,23 | 124,505,24 | 126,3824,3343 | 129,461,41 | 130,3742,3326 | 131,511,95 | 133,3238,2882 | 134,1263,907 | 136,3209,2855 | 137,362,20 | 138,2025,1703 | 142,3890,3574 | 143,4095,3799 | 150,657,411 | 151,3780,3546 | 152,2201,1967 | 153,286,57 | 154,681,453 | 155,1695,1469 | 157,316,102 | 158,3557,3346 | 160,342,131 | 161,348,141 | 162,3161,2957 | 164,1693,1536 | 165,175,18 | 166,3446,3290 | 167,162,13 | 168,1834,1687 | 170,181,65 | 172,2517,2420 | 173,3963,3881 | 174,3677,3608 | 175,123,54 | 176,3798,3729 | 178,639,570 | 180,1771,1717 | 181,1863,1820 | 182,1210,1204 | 183,91,85

BATCH_RAW_INFO | 184,4013,4012

BATCH_RAW_INFO | 185,1235,1234

BATCH_RAW_INFO | 75,1940,981 | 76,1977,1048 | 87,888,63 | 93,1724,922 | 98,3949,3227 | 103,2316,1641 | 106,1858,1192 | 109,3220,2593 | 111,3079,2475 | 121,535,23 | 124,506,24 | 126,3825,3343 | 129,462,41 | 130,3743,3326 | 131,512,95 | 133,3239,2882 | 134,1264,907 | 136,3210,2855 | 137,363,20 | 138,2026,1703 | 142,3891,3574 | 150,658,411 | 151,3781,3546 | 152,2202,1967 | 153,287,57 | 154,682,453 | 155,1696,1469 | 157,317,102 | 158,3558,3346 | 160,343,131 | 161,349,141 | 162,3162,2957 | 164,1694,1536 | 165,176,18 | 167,163,13 | 168,1835,1687 | 170,182,65 | 172,2518,2420 | 173,3964,3881 | 174,3678,3608 | 175,124,54 | 176,3799,3729 | 178,640,570 | 180,1772,1717 | 181,1864,1820 | 182,1211,1204 | 183,92,85 | 184,4014,4012 | 185,1236,1234

BATCH_RAW_INFO | 75,1941,981 | 76,1978,1048 | 87,889,63 | 93,1725,922 | 98,3950,3227 | 103,2317,1641 | 106,1859,1192 | 109,3221,2593 | 111,3080,2475 | 121,536,23 | 124,507,24 | 126,3826,3343 | 129,463,41 | 130,3744,3326 | 131,513,95 | 133,3240,2882 | 134,1265,907 | 136,3211,2855 | 137,364,20 | 138,2027,1703 | 142,3892,3574 | 150,659,411 | 151,3782,3546 | 152,2203,1967 | 153,288,57 | 154,683,453 | 155,1697,1469 | 157,318,102 | 158,3559,3346 | 160,344,131 | 161,350,141 | 162,3163,2957 | 164,1695,1536 | 165,177,18 | 167,164,13 | 168,1836,1687 | 170,183,65 | 172,2519,2420 | 173,3965,3881 | 174,3679,3608 | 175,125,54 | 176,3800,3729 | 178,641,570 | 180,1773,1717 | 181,1865,1820 | 182,1212,1204 | 183,93,85 | 184,4015,4012 | 185,1237,1234

BATCH_RAW_INFO | 75,1942,981 | 76,1979,1048 | 87,890,63 | 93,1726,922 | 98,3951,3227 | 103,2318,1641 | 106,1860,1192 | 109,3222,2593 | 111,3081,2475 | 121,537,23 | 124,508,24 | 126,3827,3343 | 129,464,41 | 130,3745,3326 | 131,514,95 | 133,3241,2882 | 134,1266,907 | 136,3212,2855 | 137,365,20 | 138,2028,1703 | 142,3893,3574 | 150,660,411 | 151,3783,3546 | 152,2204,1967 | 153,289,57 | 154,684,453 | 155,1698,1469 | 157,319,102 | 158,3560,3346 | 160,345,131 | 161,351,141 | 162,3164,2957 | 164,1696,1536 | 165,178,18 | 167,165,13 | 168,1837,1687 | 170,184,65 | 172,2520,2420 | 173,3966,3881 | 174,3680,3608 | 175,126,54 | 176,3801,3729 | 178,642,570 | 180,1774,1717 | 181,1866,1820 | 182,1213,1204 | 183,94,85 | 184,4016,4012 | 185,1238,1234

BATCH_RAW_INFO | 75,1943,981 | 76,1980,1048 | 87,891,63 | 93,1727,922 | 98,3952,3227 | 103,2319,1641 | 106,1861,1192 | 109,3223,2593 | 111,3082,2475 | 121,538,23 | 124,509,24 | 126,3828,3343 | 129,465,41 | 130,3746,3326 | 131,515,95 | 133,3242,2882 | 134,1267,907 | 136,3213,2855 | 137,366,20 | 138,2029,1703 | 142,3894,3574 | 150,661,411 | 151,3784,3546 | 152,2205,1967 | 153,290,57 | 154,685,453 | 155,1699,1469 | 157,320,102 | 158,3561,3346 | 160,346,131 | 161,352,141 | 162,3165,2957 | 164,1697,1536 | 165,179,18 | 167,166,13 | 168,1838,1687 | 170,185,65 | 172,2521,2420 | 173,3967,3881 | 174,3681,3608 | 175,127,54 | 176,3802,3729 | 178,643,570 | 180,1775,1717 | 181,1867,1820 | 182,1214,1204 | 183,95,85 | 184,4017,4012 | 185,1239,1234

BATCH_RAW_INFO | 75,1944,981 | 76,1981,1048 | 87,892,63 | 93,1728,922 | 98,3953,3227 | 103,2320,1641 | 106,1862,1192 | 109,3224,2593 | 111,3083,2475 | 121,539,23 | 124,510,24 | 126,3829,3343 | 129,466,41 | 130,3747,3326 | 131,516,95 | 133,3243,2882 | 134,1268,907 | 136,3214,2855 | 137,367,20 | 138,2030,1703 | 142,3895,3574 | 150,662,411 | 151,3785,3546 | 152,2206,1967 | 153,291,57 | 154,686,453 | 155,1700,1469 | 157,321,102 | 158,3562,3346 | 160,347,131 | 161,353,141 | 162,3166,2957 | 164,1698,1536 | 165,180,18 | 167,167,13 | 168,1839,1687 | 170,186,65 | 172,2522,2420 | 173,3968,3881 | 174,3682,3608 | 175,128,54 | 176,3803,3729 | 178,644,570 | 180,1776,1717 | 181,1868,1820 | 182,1215,1204 | 183,96,85 | 184,4018,4012 | 185,1240,1234

BATCH_RAW_INFO | 75,1945,981 | 76,1982,1048 | 87,893,63 | 93,1729,922 | 98,3954,3227 | 103,2321,1641 | 106,1863,1192 | 109,3225,2593 | 111,3084,2475 | 121,540,23 | 124,511,24 | 126,3830,3343 | 129,467,41 | 130,3748,3326 | 131,517,95 | 133,3244,2882 | 134,1269,907 | 136,3215,2855 | 137,368,20 | 138,2031,1703 | 142,3896,3574 | 150,663,411 | 151,3786,3546 | 152,2207,1967 | 153,292,57 | 154,687,453 | 155,1701,1469 | 157,322,102 | 158,3563,3346 | 160,348,131 | 161,354,141 | 162,3167,2957 | 164,1699,1536 | 165,181,18 | 167,168,13 | 168,1840,1687 | 170,187,65 | 172,2523,2420 | 173,3969,3881 | 174,3683,3608 | 175,129,54 | 176,3804,3729 | 178,645,570 | 180,1777,1717 | 181,1869,1820 | 182,1216,1204 | 183,97,85 | 184,4019,4012 | 185,1241,1234

BATCH_RAW_INFO | 75,1946,981 | 76,1983,1048 | 87,894,63 | 93,1730,922 | 98,3955,3227 | 103,2322,1641 | 106,1864,1192 | 109,3226,2593 | 111,3085,2475 | 121,541,23 | 124,512,24 | 126,3831,3343 | 129,468,41 | 130,3749,3326 | 131,518,95 | 133,3245,2882 | 134,1270,907 | 136,3216,2855 | 137,369,20 | 138,2032,1703 | 142,3897,3574 | 150,664,411 | 151,3787,3546 | 152,2208,1967 | 153,293,57 | 154,688,453 | 155,1702,1469 | 157,323,102 | 158,3564,3346 | 160,349,131 | 161,355,141 | 162,3168,2957 | 164,1700,1536 | 165,182,18 | 167,169,13 | 168,1841,1687 | 170,188,65 | 172,2524,2420 | 173,3970,3881 | 174,3684,3608 | 175,130,54 | 176,3805,3729 | 178,646,570 | 180,1778,1717 | 181,1870,1820 | 182,1217,1204 | 183,98,85 | 184,4020,4012 | 185,1242,1234

BATCH_RAW_INFO | 75,1947,981 | 76,1984,1048 | 87,895,63 | 93,1731,922 | 98,3956,3227 | 103,2323,1641 | 106,1865,1192 | 109,3227,2593 | 111,3086,2475 | 121,542,23 | 124,513,24 | 126,3832,3343 | 129,469,41 | 130,3750,3326 | 131,519,95 | 133,3246,2882 | 134,1271,907 | 136,3217,2855 | 137,370,20 | 138,2033,1703 | 142,3898,3574 | 150,665,411 | 151,3788,3546 | 152,2209,1967 | 153,294,57 | 154,689,453 | 155,1703,1469 | 157,324,102 | 158,3565,3346 | 160,350,131 | 161,356,141 | 162,3169,2957 | 164,1701,1536 | 165,183,18 | 167,170,13 | 168,1842,1687 | 170,189,65 | 172,2525,2420 | 173,3971,3881 | 174,3685,3608 | 175,131,54 | 176,3806,3729 | 178,647,570 | 180,1779,1717 | 181,1871,1820 | 182,1218,1204 | 183,99,85 | 184,4021,4012 | 185,1243,1234

BATCH_RAW_INFO | 75,1948,981 | 76,1985,1048 | 87,896,63 | 93,1732,922 | 98,3957,3227 | 103,2324,1641 | 106,1866,1192 | 109,3228,2593 | 111,3087,2475 | 121,543,23 | 124,514,24 | 126,3833,3343 | 129,470,41 | 130,3751,3326 | 131,520,95 | 133,3247,2882 | 134,1272,907 | 136,3218,2855 | 137,371,20 | 138,2034,1703 | 142,3899,3574 | 150,666,411 | 151,3789,3546 | 152,2210,1967 | 153,295,57 | 154,690,453 | 155,1704,1469 | 157,325,102 | 158,3566,3346 | 160,351,131 | 161,357,141 | 162,3170,2957 | 164,1702,1536 | 165,184,18 | 167,171,13 | 168,1843,1687 | 170,190,65 | 172,2526,2420 | 173,3972,3881 | 174,3686,3608 | 175,132,54 | 176,3807,3729 | 178,648,570 | 180,1780,1717 | 181,1872,1820 | 182,1219,1204 | 183,100,85 | 184,4022,4012 | 185,1244,1234

BATCH_RAW_INFO | 75,1949,981 | 76,1986,1048 | 87,897,63 | 93,1733,922 | 98,3958,3227 | 103,2325,1641 | 106,1867,1192 | 109,3229,2593 | 111,3088,2475 | 121,544,23 | 124,515,24 | 126,3834,3343 | 129,471,41 | 130,3752,3326 | 131,521,95 | 133,3248,2882 | 134,1273,907 | 136,3219,2855 | 137,372,20 | 138,2035,1703 | 142,3900,3574 | 150,667,411 | 151,3790,3546 | 152,2211,1967 | 153,296,57 | 154,691,453 | 155,1705,1469 | 157,326,102 | 158,3567,3346 | 160,352,131 | 161,358,141 | 162,3171,2957 | 164,1703,1536 | 165,185,18 | 167,172,13 | 168,1844,1687 | 170,191,65 | 172,2527,2420 | 173,3973,3881 | 174,3687,3608 | 175,133,54 | 176,3808,3729 | 178,649,570 | 180,1781,1717 | 181,1873,1820 | 182,1220,1204 | 183,101,85 | 184,4023,4012 | 185,1245,1234

BATCH_RAW_INFO | 75,1950,981 | 76,1987,1048 | 87,898,63 | 93,1734,922 | 98,3959,3227 | 103,2326,1641 | 106,1868,1192 | 109,3230,2593 | 111,3089,2475 | 121,545,23 | 124,516,24 | 126,3835,3343 | 129,472,41 | 130,3753,3326 | 131,522,95 | 133,3249,2882 | 134,1274,907 | 136,3220,2855 | 137,373,20 | 138,2036,1703 | 142,3901,3574 | 150,668,411 | 151,3791,3546 | 152,2212,1967 | 153,297,57 | 154,692,453 | 155,1706,1469 | 157,327,102 | 158,3568,3346 | 160,353,131 | 161,359,141 | 162,3172,2957 | 164,1704,1536 | 165,186,18 | 167,173,13 | 168,1845,1687 | 170,192,65 | 172,2528,2420 | 173,3974,3881 | 174,3688,3608 | 175,134,54 | 176,3809,3729 | 178,650,570 | 180,1782,1717 | 181,1874,1820 | 182,1221,1204 | 183,102,85 | 184,4024,4012 | 185,1246,1234

BATCH_RAW_INFO | 75,1951,981 | 76,1988,1048 | 87,899,63 | 93,1735,922 | 98,3960,3227 | 103,2327,1641 | 106,1869,1192 | 109,3231,2593 | 111,3090,2475 | 121,546,23 | 124,517,24 | 126,3836,3343 | 129,473,41 | 130,3754,3326 | 131,523,95 | 133,3250,2882 | 134,1275,907 | 136,3221,2855 | 137,374,20 | 138,2037,1703 | 142,3902,3574 | 150,669,411 | 151,3792,3546 | 152,2213,1967 | 153,298,57 | 154,693,453 | 155,1707,1469 | 157,328,102 | 158,3569,3346 | 160,354,131 | 161,360,141 | 162,3173,2957 | 164,1705,1536 | 165,187,18 | 167,174,13 | 168,1846,1687 | 170,193,65 | 172,2529,2420 | 173,3975,3881 | 174,3689,3608 | 175,135,54 | 176,3810,3729 | 178,651,570 | 180,1783,1717 | 181,1875,1820 | 182,1222,1204 | 183,103,85 | 184,4025,4012 | 185,1247,1234

BATCH_RAW_INFO | 75,1952,981 | 76,1989,1048 | 87,900,63 | 93,1736,922 | 98,3961,3227 | 103,2328,1641 | 106,1870,1192 | 109,3232,2593 | 111,3091,2475 | 121,547,23 | 124,518,24 | 126,3837,3343 | 129,474,41 | 130,3755,3326 | 131,524,95 | 133,3251,2882 | 134,1276,907 | 136,3222,2855 | 137,375,20 | 138,2038,1703 | 142,3903,3574 | 150,670,411 | 151,3793,3546 | 152,2214,1967 | 153,299,57 | 154,694,453 | 155,1708,1469 | 157,329,102 | 158,3570,3346 | 160,355,131 | 161,361,141 | 162,3174,2957 | 164,1706,1536 | 165,188,18 | 167,175,13 | 168,1847,1687 | 170,194,65 | 172,2530,2420 | 173,3976,3881 | 174,3690,3608 | 175,136,54 | 176,3811,3729 | 178,652,570 | 180,1784,1717 | 181,1876,1820 | 182,1223,1204 | 183,104,85 | 184,4026,4012 | 185,1248,1234

BATCH_RAW_INFO | 75,1953,981 | 76,1990,1048 | 87,901,63 | 93,1737,922 | 98,3962,3227 | 103,2329,1641 | 106,1871,1192 | 109,3233,2593 | 111,3092,2475 | 121,548,23 | 124,519,24 | 126,3838,3343 | 129,475,41 | 130,3756,3326 | 131,525,95 | 133,3252,2882 | 134,1277,907 | 136,3223,2855 | 137,376,20 | 138,2039,1703 | 142,3904,3574 | 150,671,411 | 151,3794,3546 | 152,2215,1967 | 153,300,57 | 154,695,453 | 155,1709,1469 | 157,330,102 | 158,3571,3346 | 160,356,131 | 161,362,141 | 162,3175,2957 | 164,1707,1536 | 165,189,18 | 167,176,13 | 168,1848,1687 | 170,195,65 | 172,2531,2420 | 173,3977,3881 | 174,3691,3608 | 175,137,54 | 176,3812,3729 | 178,653,570 | 180,1785,1717 | 181,1877,1820 | 182,1224,1204 | 183,105,85 | 184,4027,4012 | 185,1249,1234

BATCH_RAW_INFO | 75,1954,981 | 76,1991,1048 | 87,902,63 | 93,1738,922 | 98,3963,3227 | 103,2330,1641 | 106,1872,1192 | 109,3234,2593 | 111,3093,2475 | 121,549,23 | 124,520,24 | 126,3839,3343 | 129,476,41 | 130,3757,3326 | 131,526,95 | 133,3253,2882 | 134,1278,907 | 136,3224,2855 | 137,377,20 | 138,2040,1703 | 142,3905,3574 | 150,672,411 | 151,3795,3546 | 152,2216,1967 | 153,301,57 | 154,696,453 | 155,1710,1469 | 157,331,102 | 158,3572,3346 | 160,357,131 | 161,363,141 | 162,3176,2957 | 164,1708,1536 | 165,190,18 | 167,177,13 | 168,1849,1687 | 170,196,65 | 172,2532,2420 | 173,3978,3881 | 174,3692,3608 | 175,138,54 | 176,3813,3729 | 178,654,570 | 180,1786,1717 | 181,1878,1820 | 182,1225,1204 | 183,106,85 | 184,4028,4012 | 185,1250,1234

BATCH_RAW_INFO | 75,1955,981 | 76,1992,1048 | 87,903,63 | 93,1739,922 | 98,3964,3227 | 103,2331,1641 | 106,1873,1192 | 109,3235,2593 | 111,3094,2475 | 121,550,23 | 124,521,24 | 126,3840,3343 | 129,477,41 | 130,3758,3326 | 131,527,95 | 133,3254,2882 | 134,1279,907 | 136,3225,2855 | 137,378,20 | 138,2041,1703 | 142,3906,3574 | 150,673,411 | 151,3796,3546 | 152,2217,1967 | 153,302,57 | 154,697,453 | 155,1711,1469 | 157,332,102 | 158,3573,3346 | 160,358,131 | 161,364,141 | 162,3177,2957 | 164,1709,1536 | 165,191,18 | 167,178,13 | 168,1850,1687 | 170,197,65 | 172,2533,2420 | 173,3979,3881 | 174,3693,3608 | 175,139,54 | 176,3814,3729 | 178,655,570 | 180,1787,1717 | 181,1879,1820 | 182,1226,1204 | 183,107,85 | 184,4029,4012 | 185,1251,1234

BATCH_RAW_INFO | 75,1956,981 | 76,1993,1048 | 87,904,63 | 93,1740,922 | 98,3965,3227 | 103,2332,1641 | 106,1874,1192 | 109,3236,2593 | 111,3095,2475 | 121,551,23 | 124,522,24 | 126,3841,3343 | 129,478,41 | 130,3759,3326 | 131,528,95 | 133,3255,2882 | 134,1280,907 | 136,3226,2855 | 137,379,20 | 138,2042,1703 | 142,3907,3574 | 150,674,411 | 151,3797,3546 | 152,2218,1967 | 153,303,57 | 154,698,453 | 155,1712,1469 | 157,333,102 | 158,3574,3346 | 160,359,131 | 161,365,141 | 162,3178,2957 | 164,1710,1536 | 165,192,18 | 167,179,13 | 168,1851,1687 | 170,198,65 | 172,2534,2420 | 173,3980,3881 | 174,3694,3608 | 175,140,54 | 176,3815,3729 | 178,656,570 | 180,1788,1717 | 181,1880,1820 | 182,1227,1204 | 183,108,85 | 184,4030,4012 | 185,1252,1234

BATCH_RAW_INFO | 75,1957,981 | 76,1994,1048 | 87,905,63 | 93,1741,922 | 98,3966,3227 | 103,2333,1641 | 106,1875,1192 | 109,3237,2593 | 111,3096,2475 | 121,552,23 | 124,523,24 | 126,3842,3343 | 129,479,41 | 130,3760,3326 | 131,529,95 | 133,3256,2882 | 134,1281,907 | 136,3227,2855 | 137,380,20 | 138,2043,1703 | 142,3908,3574 | 150,675,411 | 151,3798,3546 | 152,2219,1967 | 153,304,57 | 154,699,453 | 155,1713,1469 | 157,334,102 | 158,3575,3346 | 160,360,131 | 161,366,141 | 162,3179,2957 | 164,1711,1536 | 165,193,18 | 167,180,13 | 168,1852,1687 | 170,199,65 | 172,2535,2420 | 173,3981,3881 | 174,3695,3608 | 175,141,54 | 176,3816,3729 | 178,657,570 | 180,1789,1717 | 181,1881,1820 | 182,1228,1204 | 183,109,85 | 184,4031,4012 | 185,1253,1234

BATCH_RAW_INFO | 76,1995,1048 | 87,906,63 | 93,1742,922 | 98,3967,3227 | 103,2334,1641 | 106,1876,1192 | 109,3238,2593 | 111,3097,2475 | 121,553,23 | 124,524,24 | 126,3843,3343 | 129,480,41 | 130,3761,3326 | 131,530,95 | 133,3257,2882 | 134,1282,907 | 136,3228,2855 | 137,381,20 | 138,2044,1703 | 142,3909,3574 | 150,676,411 | 151,3799,3546 | 152,2220,1967 | 153,305,57 | 154,700,453 | 155,1714,1469 | 157,335,102 | 158,3576,3346 | 160,361,131 | 161,367,141 | 162,3180,2957 | 164,1712,1536 | 165,194,18 | 167,181,13 | 168,1853,1687 | 170,200,65 | 172,2536,2420 | 173,3982,3881 | 174,3696,3608 | 175,142,54 | 176,3817,3729 | 178,658,570 | 180,1790,1717 | 181,1882,1820 | 182,1229,1204 | 183,110,85 | 184,4032,4012 | 185,1254,1234

BATCH_RAW_INFO | 76,1996,1048 | 87,907,63 | 93,1743,922 | 98,3968,3227 | 103,2335,1641 | 106,1877,1192 | 109,3239,2593 | 111,3098,2475 | 121,554,23 | 124,525,24 | 126,3844,3343 | 129,481,41 | 130,3762,3326 | 131,531,95 | 133,3258,2882 | 134,1283,907 | 136,3229,2855 | 137,382,20 | 138,2045,1703 | 142,3910,3574 | 150,677,411 | 151,3800,3546 | 152,2221,1967 | 153,306,57 | 154,701,453 | 155,1715,1469 | 157,336,102 | 158,3577,3346 | 161,368,141 | 162,3181,2957 | 164,1713,1536 | 165,195,18 | 167,182,13 | 168,1854,1687 | 170,201,65 | 172,2537,2420 | 173,3983,3881 | 174,3697,3608 | 175,143,54 | 176,3818,3729 | 178,659,570 | 180,1791,1717 | 181,1883,1820 | 182,1230,1204 | 183,111,85 | 184,4033,4012 | 185,1255,1234

BATCH_RAW_INFO | 76,1997,1048 | 87,908,63 | 93,1744,922 | 98,3969,3227 | 103,2336,1641 | 106,1878,1192 | 109,3240,2593 | 111,3099,2475 | 121,555,23 | 124,526,24 | 126,3845,3343 | 129,482,41 | 130,3763,3326 | 131,532,95 | 133,3259,2882 | 134,1284,907 | 136,3230,2855 | 137,383,20 | 138,2046,1703 | 142,3911,3574 | 150,678,411 | 151,3801,3546 | 152,2222,1967 | 153,307,57 | 154,702,453 | 155,1716,1469 | 157,337,102 | 158,3578,3346 | 161,369,141 | 162,3182,2957 | 164,1714,1536 | 165,196,18 | 167,183,13 | 168,1855,1687 | 170,202,65 | 172,2538,2420 | 173,3984,3881 | 174,3698,3608 | 175,144,54 | 176,3819,3729 | 178,660,570 | 180,1792,1717 | 181,1884,1820 | 182,1231,1204 | 183,112,85 | 184,4034,4012 | 185,1256,1234

BATCH_RAW_INFO | 186,1124,1123

BATCH_RAW_INFO | 76,1998,1048 | 87,909,63 | 93,1745,922 | 98,3970,3227 | 103,2337,1641 | 106,1879,1192 | 109,3241,2593 | 111,3100,2475 | 121,556,23 | 124,527,24 | 126,3846,3343 | 129,483,41 | 130,3764,3326 | 131,533,95 | 133,3260,2882 | 134,1285,907 | 136,3231,2855 | 137,384,20 | 138,2047,1703 | 142,3912,3574 | 150,679,411 | 151,3802,3546 | 152,2223,1967 | 153,308,57 | 154,703,453 | 155,1717,1469 | 157,338,102 | 158,3579,3346 | 161,370,141 | 162,3183,2957 | 164,1715,1536 | 165,197,18 | 167,184,13 | 168,1856,1687 | 170,203,65 | 172,2539,2420 | 173,3985,3881 | 174,3699,3608 | 175,145,54 | 176,3820,3729 | 178,661,570 | 180,1793,1717 | 181,1885,1820 | 182,1232,1204 | 183,113,85 | 184,4035,4012 | 185,1257,1234 | 186,1125,1123

BATCH_RAW_INFO | 76,1999,1048 | 87,910,63 | 93,1746,922 | 98,3971,3227 | 103,2338,1641 | 106,1880,1192 | 109,3242,2593 | 111,3101,2475 | 121,557,23 | 124,528,24 | 126,3847,3343 | 129,484,41 | 130,3765,3326 | 131,534,95 | 133,3261,2882 | 134,1286,907 | 136,3232,2855 | 137,385,20 | 138,2048,1703 | 142,3913,3574 | 150,680,411 | 151,3803,3546 | 152,2224,1967 | 153,309,57 | 154,704,453 | 155,1718,1469 | 157,339,102 | 158,3580,3346 | 161,371,141 | 162,3184,2957 | 164,1716,1536 | 165,198,18 | 167,185,13 | 168,1857,1687 | 170,204,65 | 172,2540,2420 | 173,3986,3881 | 174,3700,3608 | 175,146,54 | 176,3821,3729 | 178,662,570 | 180,1794,1717 | 181,1886,1820 | 182,1233,1204 | 183,114,85 | 184,4036,4012 | 185,1258,1234 | 186,1126,1123

BATCH_RAW_INFO | 187,1686,1685

BATCH_RAW_INFO | 188,1394,1393

BATCH_RAW_INFO | 76,2000,1048 | 87,911,63 | 93,1747,922 | 98,3972,3227 | 103,2339,1641 | 106,1881,1192 | 109,3243,2593 | 111,3102,2475 | 121,558,23 | 124,529,24 | 126,3848,3343 | 129,485,41 | 130,3766,3326 | 131,535,95 | 133,3262,2882 | 134,1287,907 | 136,3233,2855 | 137,386,20 | 138,2049,1703 | 142,3914,3574 | 150,681,411 | 151,3804,3546 | 152,2225,1967 | 153,310,57 | 154,705,453 | 155,1719,1469 | 157,340,102 | 158,3581,3346 | 161,372,141 | 162,3185,2957 | 164,1717,1536 | 165,199,18 | 167,186,13 | 168,1858,1687 | 170,205,65 | 172,2541,2420 | 173,3987,3881 | 174,3701,3608 | 175,147,54 | 176,3822,3729 | 178,663,570 | 180,1795,1717 | 181,1887,1820 | 182,1234,1204 | 183,115,85 | 184,4037,4012 | 185,1259,1234 | 186,1127,1123 | 187,1687,1685 | 188,1395,1393

BATCH_RAW_INFO | 76,2001,1048 | 87,912,63 | 93,1748,922 | 98,3973,3227 | 103,2340,1641 | 106,1882,1192 | 109,3244,2593 | 111,3103,2475 | 121,559,23 | 124,530,24 | 126,3849,3343 | 129,486,41 | 130,3767,3326 | 131,536,95 | 133,3263,2882 | 134,1288,907 | 136,3234,2855 | 137,387,20 | 138,2050,1703 | 142,3915,3574 | 150,682,411 | 151,3805,3546 | 152,2226,1967 | 153,311,57 | 154,706,453 | 155,1720,1469 | 157,341,102 | 158,3582,3346 | 161,373,141 | 162,3186,2957 | 164,1718,1536 | 165,200,18 | 167,187,13 | 168,1859,1687 | 170,206,65 | 172,2542,2420 | 173,3988,3881 | 174,3702,3608 | 175,148,54 | 176,3823,3729 | 178,664,570 | 180,1796,1717 | 181,1888,1820 | 182,1235,1204 | 183,116,85 | 184,4038,4012 | 185,1260,1234 | 186,1128,1123 | 187,1688,1685 | 188,1396,1393

BATCH_RAW_INFO | 76,2002,1048 | 87,913,63 | 93,1749,922 | 98,3974,3227 | 103,2341,1641 | 106,1883,1192 | 109,3245,2593 | 111,3104,2475 | 121,560,23 | 124,531,24 | 126,3850,3343 | 129,487,41 | 130,3768,3326 | 131,537,95 | 133,3264,2882 | 134,1289,907 | 136,3235,2855 | 137,388,20 | 138,2051,1703 | 142,3916,3574 | 150,683,411 | 151,3806,3546 | 152,2227,1967 | 153,312,57 | 154,707,453 | 155,1721,1469 | 157,342,102 | 158,3583,3346 | 161,374,141 | 162,3187,2957 | 164,1719,1536 | 165,201,18 | 167,188,13 | 168,1860,1687 | 170,207,65 | 172,2543,2420 | 173,3989,3881 | 174,3703,3608 | 175,149,54 | 176,3824,3729 | 178,665,570 | 180,1797,1717 | 181,1889,1820 | 182,1236,1204 | 183,117,85 | 184,4039,4012 | 185,1261,1234 | 186,1129,1123 | 187,1689,1685 | 188,1397,1393

BATCH_RAW_INFO | 76,2003,1048 | 87,914,63 | 93,1750,922 | 98,3975,3227 | 103,2342,1641 | 106,1884,1192 | 109,3246,2593 | 111,3105,2475 | 121,561,23 | 124,532,24 | 126,3851,3343 | 129,488,41 | 130,3769,3326 | 131,538,95 | 133,3265,2882 | 134,1290,907 | 136,3236,2855 | 137,389,20 | 138,2052,1703 | 142,3917,3574 | 150,684,411 | 151,3807,3546 | 152,2228,1967 | 153,313,57 | 154,708,453 | 155,1722,1469 | 157,343,102 | 158,3584,3346 | 161,375,141 | 162,3188,2957 | 164,1720,1536 | 165,202,18 | 167,189,13 | 168,1861,1687 | 170,208,65 | 172,2544,2420 | 173,3990,3881 | 174,3704,3608 | 175,150,54 | 176,3825,3729 | 178,666,570 | 180,1798,1717 | 181,1890,1820 | 182,1237,1204 | 183,118,85 | 184,4040,4012 | 185,1262,1234 | 186,1130,1123 | 187,1690,1685 | 188,1398,1393

BATCH_RAW_INFO | 189,3447,3446

BATCH_RAW_INFO | 190,2876,2875

BATCH_RAW_INFO | 191,3545,3544

BATCH_RAW_INFO | 192,1979,1978

BATCH_RAW_INFO | 76,2004,1048 | 87,915,63 | 93,1751,922 | 98,3976,3227 | 103,2343,1641 | 106,1885,1192 | 109,3247,2593 | 111,3106,2475 | 121,562,23 | 124,533,24 | 126,3852,3343 | 129,489,41 | 130,3770,3326 | 131,539,95 | 133,3266,2882 | 134,1291,907 | 136,3237,2855 | 137,390,20 | 138,2053,1703 | 142,3918,3574 | 150,685,411 | 151,3808,3546 | 152,2229,1967 | 153,314,57 | 154,709,453 | 155,1723,1469 | 157,344,102 | 158,3585,3346 | 161,376,141 | 162,3189,2957 | 164,1721,1536 | 165,203,18 | 167,190,13 | 168,1862,1687 | 170,209,65 | 172,2545,2420 | 173,3991,3881 | 174,3705,3608 | 175,151,54 | 176,3826,3729 | 178,667,570 | 180,1799,1717 | 181,1891,1820 | 182,1238,1204 | 183,119,85 | 184,4041,4012 | 185,1263,1234 | 186,1131,1123 | 187,1691,1685 | 188,1399,1393 | 189,3448,3446 | 190,2877,2875 | 191,3546,3544 | 192,1980,1978

BATCH_RAW_INFO | 76,2005,1048 | 87,916,63 | 93,1752,922 | 98,3977,3227 | 103,2344,1641 | 106,1886,1192 | 109,3248,2593 | 111,3107,2475 | 121,563,23 | 124,534,24 | 126,3853,3343 | 129,490,41 | 130,3771,3326 | 131,540,95 | 133,3267,2882 | 134,1292,907 | 136,3238,2855 | 137,391,20 | 138,2054,1703 | 142,3919,3574 | 150,686,411 | 151,3809,3546 | 152,2230,1967 | 153,315,57 | 154,710,453 | 155,1724,1469 | 157,345,102 | 158,3586,3346 | 161,377,141 | 162,3190,2957 | 164,1722,1536 | 165,204,18 | 167,191,13 | 168,1863,1687 | 170,210,65 | 172,2546,2420 | 173,3992,3881 | 174,3706,3608 | 175,152,54 | 176,3827,3729 | 178,668,570 | 180,1800,1717 | 181,1892,1820 | 182,1239,1204 | 183,120,85 | 184,4042,4012 | 185,1264,1234 | 186,1132,1123 | 187,1692,1685 | 188,1400,1393 | 189,3449,3446 | 190,2878,2875 | 191,3547,3544 | 192,1981,1978

BATCH_RAW_INFO | 76,2006,1048 | 87,917,63 | 93,1753,922 | 98,3978,3227 | 103,2345,1641 | 106,1887,1192 | 109,3249,2593 | 111,3108,2475 | 121,564,23 | 124,535,24 | 126,3854,3343 | 129,491,41 | 130,3772,3326 | 131,541,95 | 133,3268,2882 | 134,1293,907 | 136,3239,2855 | 137,392,20 | 138,2055,1703 | 142,3920,3574 | 150,687,411 | 151,3810,3546 | 152,2231,1967 | 153,316,57 | 154,711,453 | 155,1725,1469 | 157,346,102 | 158,3587,3346 | 161,378,141 | 162,3191,2957 | 164,1723,1536 | 165,205,18 | 167,192,13 | 168,1864,1687 | 170,211,65 | 172,2547,2420 | 173,3993,3881 | 174,3707,3608 | 175,153,54 | 176,3828,3729 | 178,669,570 | 180,1801,1717 | 181,1893,1820 | 182,1240,1204 | 183,121,85 | 184,4043,4012 | 185,1265,1234 | 186,1133,1123 | 187,1693,1685 | 188,1401,1393 | 189,3450,3446 | 190,2879,2875 | 191,3548,3544 | 192,1982,1978

BATCH_RAW_INFO | 76,2007,1048 | 87,918,63 | 93,1754,922 | 98,3979,3227 | 103,2346,1641 | 106,1888,1192 | 109,3250,2593 | 111,3109,2475 | 121,565,23 | 124,536,24 | 126,3855,3343 | 129,492,41 | 130,3773,3326 | 131,542,95 | 133,3269,2882 | 134,1294,907 | 136,3240,2855 | 137,393,20 | 138,2056,1703 | 142,3921,3574 | 150,688,411 | 151,3811,3546 | 152,2232,1967 | 153,317,57 | 154,712,453 | 155,1726,1469 | 157,347,102 | 158,3588,3346 | 161,379,141 | 162,3192,2957 | 164,1724,1536 | 165,206,18 | 167,193,13 | 168,1865,1687 | 170,212,65 | 172,2548,2420 | 173,3994,3881 | 174,3708,3608 | 175,154,54 | 176,3829,3729 | 178,670,570 | 180,1802,1717 | 181,1894,1820 | 182,1241,1204 | 183,122,85 | 184,4044,4012 | 185,1266,1234 | 186,1134,1123 | 187,1694,1685 | 188,1402,1393 | 189,3451,3446 | 190,2880,2875 | 191,3549,3544 | 192,1983,1978

BATCH_RAW_INFO | 76,2008,1048 | 87,919,63 | 93,1755,922 | 98,3980,3227 | 103,2347,1641 | 106,1889,1192 | 109,3251,2593 | 111,3110,2475 | 121,566,23 | 124,537,24 | 126,3856,3343 | 129,493,41 | 130,3774,3326 | 131,543,95 | 133,3270,2882 | 134,1295,907 | 136,3241,2855 | 137,394,20 | 138,2057,1703 | 142,3922,3574 | 150,689,411 | 151,3812,3546 | 152,2233,1967 | 153,318,57 | 154,713,453 | 155,1727,1469 | 157,348,102 | 158,3589,3346 | 161,380,141 | 162,3193,2957 | 164,1725,1536 | 165,207,18 | 167,194,13 | 168,1866,1687 | 170,213,65 | 172,2549,2420 | 173,3995,3881 | 174,3709,3608 | 175,155,54 | 176,3830,3729 | 178,671,570 | 180,1803,1717 | 181,1895,1820 | 182,1242,1204 | 183,123,85 | 184,4045,4012 | 185,1267,1234 | 186,1135,1123 | 187,1695,1685 | 188,1403,1393 | 189,3452,3446 | 190,2881,2875 | 191,3550,3544 | 192,1984,1978

BATCH_RAW_INFO | 76,2009,1048 | 87,920,63 | 93,1756,922 | 98,3981,3227 | 103,2348,1641 | 106,1890,1192 | 109,3252,2593 | 111,3111,2475 | 121,567,23 | 124,538,24 | 126,3857,3343 | 129,494,41 | 130,3775,3326 | 131,544,95 | 133,3271,2882 | 134,1296,907 | 136,3242,2855 | 137,395,20 | 138,2058,1703 | 142,3923,3574 | 150,690,411 | 151,3813,3546 | 152,2234,1967 | 153,319,57 | 154,714,453 | 155,1728,1469 | 157,349,102 | 158,3590,3346 | 161,381,141 | 162,3194,2957 | 164,1726,1536 | 165,208,18 | 167,195,13 | 168,1867,1687 | 170,214,65 | 172,2550,2420 | 173,3996,3881 | 174,3710,3608 | 175,156,54 | 176,3831,3729 | 178,672,570 | 180,1804,1717 | 181,1896,1820 | 182,1243,1204 | 183,124,85 | 184,4046,4012 | 185,1268,1234 | 186,1136,1123 | 187,1696,1685 | 188,1404,1393 | 189,3453,3446 | 190,2882,2875 | 191,3551,3544 | 192,1985,1978

BATCH_RAW_INFO | 76,2010,1048 | 87,921,63 | 93,1757,922 | 98,3982,3227 | 103,2349,1641 | 106,1891,1192 | 109,3253,2593 | 111,3112,2475 | 121,568,23 | 124,539,24 | 126,3858,3343 | 129,495,41 | 130,3776,3326 | 131,545,95 | 133,3272,2882 | 134,1297,907 | 136,3243,2855 | 137,396,20 | 138,2059,1703 | 142,3924,3574 | 150,691,411 | 151,3814,3546 | 152,2235,1967 | 153,320,57 | 154,715,453 | 155,1729,1469 | 157,350,102 | 158,3591,3346 | 161,382,141 | 162,3195,2957 | 164,1727,1536 | 165,209,18 | 167,196,13 | 168,1868,1687 | 170,215,65 | 172,2551,2420 | 173,3997,3881 | 174,3711,3608 | 175,157,54 | 176,3832,3729 | 178,673,570 | 180,1805,1717 | 181,1897,1820 | 182,1244,1204 | 183,125,85 | 184,4047,4012 | 185,1269,1234 | 186,1137,1123 | 187,1697,1685 | 188,1405,1393 | 189,3454,3446 | 190,2883,2875 | 191,3552,3544 | 192,1986,1978

BATCH_RAW_INFO | 76,2011,1048 | 87,922,63 | 93,1758,922 | 98,3983,3227 | 103,2350,1641 | 106,1892,1192 | 109,3254,2593 | 111,3113,2475 | 121,569,23 | 124,540,24 | 126,3859,3343 | 129,496,41 | 130,3777,3326 | 131,546,95 | 133,3273,2882 | 134,1298,907 | 136,3244,2855 | 137,397,20 | 138,2060,1703 | 142,3925,3574 | 150,692,411 | 151,3815,3546 | 152,2236,1967 | 153,321,57 | 154,716,453 | 155,1730,1469 | 157,351,102 | 158,3592,3346 | 161,383,141 | 162,3196,2957 | 164,1728,1536 | 165,210,18 | 167,197,13 | 168,1869,1687 | 170,216,65 | 172,2552,2420 | 173,3998,3881 | 174,3712,3608 | 175,158,54 | 176,3833,3729 | 178,674,570 | 180,1806,1717 | 181,1898,1820 | 182,1245,1204 | 183,126,85 | 184,4048,4012 | 185,1270,1234 | 186,1138,1123 | 187,1698,1685 | 188,1406,1393 | 189,3455,3446 | 190,2884,2875 | 191,3553,3544 | 192,1987,1978

BATCH_RAW_INFO | 76,2012,1048 | 87,923,63 | 93,1759,922 | 98,3984,3227 | 103,2351,1641 | 106,1893,1192 | 109,3255,2593 | 111,3114,2475 | 121,570,23 | 124,541,24 | 126,3860,3343 | 129,497,41 | 130,3778,3326 | 131,547,95 | 133,3274,2882 | 134,1299,907 | 136,3245,2855 | 137,398,20 | 138,2061,1703 | 142,3926,3574 | 150,693,411 | 151,3816,3546 | 152,2237,1967 | 153,322,57 | 154,717,453 | 155,1731,1469 | 157,352,102 | 158,3593,3346 | 161,384,141 | 162,3197,2957 | 164,1729,1536 | 165,211,18 | 167,198,13 | 168,1870,1687 | 170,217,65 | 172,2553,2420 | 173,3999,3881 | 174,3713,3608 | 175,159,54 | 176,3834,3729 | 178,675,570 | 180,1807,1717 | 181,1899,1820 | 182,1246,1204 | 183,127,85 | 184,4049,4012 | 185,1271,1234 | 186,1139,1123 | 187,1699,1685 | 188,1407,1393 | 189,3456,3446 | 190,2885,2875 | 191,3554,3544 | 192,1988,1978

BATCH_RAW_INFO | 76,2013,1048 | 87,924,63 | 93,1760,922 | 98,3985,3227 | 103,2352,1641 | 106,1894,1192 | 109,3256,2593 | 111,3115,2475 | 121,571,23 | 124,542,24 | 126,3861,3343 | 129,498,41 | 130,3779,3326 | 131,548,95 | 133,3275,2882 | 134,1300,907 | 136,3246,2855 | 137,399,20 | 138,2062,1703 | 142,3927,3574 | 150,694,411 | 151,3817,3546 | 152,2238,1967 | 153,323,57 | 154,718,453 | 155,1732,1469 | 157,353,102 | 158,3594,3346 | 161,385,141 | 162,3198,2957 | 164,1730,1536 | 165,212,18 | 167,199,13 | 168,1871,1687 | 170,218,65 | 172,2554,2420 | 173,4000,3881 | 174,3714,3608 | 175,160,54 | 176,3835,3729 | 178,676,570 | 180,1808,1717 | 181,1900,1820 | 182,1247,1204 | 183,128,85 | 184,4050,4012 | 185,1272,1234 | 186,1140,1123 | 187,1700,1685 | 188,1408,1393 | 189,3457,3446 | 190,2886,2875 | 191,3555,3544 | 192,1989,1978

BATCH_RAW_INFO | 76,2014,1048 | 87,925,63 | 93,1761,922 | 98,3986,3227 | 103,2353,1641 | 106,1895,1192 | 109,3257,2593 | 111,3116,2475 | 121,572,23 | 124,543,24 | 126,3862,3343 | 129,499,41 | 130,3780,3326 | 131,549,95 | 133,3276,2882 | 134,1301,907 | 136,3247,2855 | 137,400,20 | 138,2063,1703 | 142,3928,3574 | 150,695,411 | 151,3818,3546 | 152,2239,1967 | 153,324,57 | 154,719,453 | 155,1733,1469 | 157,354,102 | 158,3595,3346 | 161,386,141 | 162,3199,2957 | 164,1731,1536 | 165,213,18 | 167,200,13 | 168,1872,1687 | 170,219,65 | 172,2555,2420 | 173,4001,3881 | 174,3715,3608 | 175,161,54 | 176,3836,3729 | 178,677,570 | 180,1809,1717 | 181,1901,1820 | 182,1248,1204 | 183,129,85 | 184,4051,4012 | 185,1273,1234 | 186,1141,1123 | 187,1701,1685 | 188,1409,1393 | 189,3458,3446 | 190,2887,2875 | 191,3556,3544 | 192,1990,1978

BATCH_RAW_INFO | 76,2015,1048 | 87,926,63 | 93,1762,922 | 98,3987,3227 | 103,2354,1641 | 106,1896,1192 | 109,3258,2593 | 111,3117,2475 | 121,573,23 | 124,544,24 | 126,3863,3343 | 129,500,41 | 130,3781,3326 | 131,550,95 | 133,3277,2882 | 134,1302,907 | 136,3248,2855 | 137,401,20 | 138,2064,1703 | 142,3929,3574 | 150,696,411 | 151,3819,3546 | 152,2240,1967 | 153,325,57 | 154,720,453 | 155,1734,1469 | 157,355,102 | 158,3596,3346 | 161,387,141 | 162,3200,2957 | 164,1732,1536 | 165,214,18 | 167,201,13 | 168,1873,1687 | 170,220,65 | 172,2556,2420 | 173,4002,3881 | 174,3716,3608 | 175,162,54 | 176,3837,3729 | 178,678,570 | 180,1810,1717 | 181,1902,1820 | 182,1249,1204 | 183,130,85 | 184,4052,4012 | 185,1274,1234 | 186,1142,1123 | 187,1702,1685 | 188,1410,1393 | 189,3459,3446 | 190,2888,2875 | 191,3557,3544 | 192,1991,1978

BATCH_RAW_INFO | 76,2016,1048 | 87,927,63 | 93,1763,922 | 98,3988,3227 | 103,2355,1641 | 106,1897,1192 | 109,3259,2593 | 111,3118,2475 | 121,574,23 | 124,545,24 | 126,3864,3343 | 129,501,41 | 130,3782,3326 | 131,551,95 | 133,3278,2882 | 134,1303,907 | 136,3249,2855 | 137,402,20 | 138,2065,1703 | 142,3930,3574 | 150,697,411 | 151,3820,3546 | 152,2241,1967 | 153,326,57 | 154,721,453 | 155,1735,1469 | 157,356,102 | 158,3597,3346 | 161,388,141 | 162,3201,2957 | 164,1733,1536 | 165,215,18 | 167,202,13 | 168,1874,1687 | 170,221,65 | 172,2557,2420 | 173,4003,3881 | 174,3717,3608 | 175,163,54 | 176,3838,3729 | 178,679,570 | 180,1811,1717 | 181,1903,1820 | 182,1250,1204 | 183,131,85 | 184,4053,4012 | 185,1275,1234 | 186,1143,1123 | 187,1703,1685 | 188,1411,1393 | 189,3460,3446 | 190,2889,2875 | 191,3558,3544 | 192,1992,1978

BATCH_RAW_INFO | 76,2017,1048 | 87,928,63 | 93,1764,922 | 98,3989,3227 | 103,2356,1641 | 106,1898,1192 | 109,3260,2593 | 111,3119,2475 | 121,575,23 | 124,546,24 | 126,3865,3343 | 129,502,41 | 131,552,95 | 133,3279,2882 | 134,1304,907 | 136,3250,2855 | 137,403,20 | 138,2066,1703 | 142,3931,3574 | 150,698,411 | 151,3821,3546 | 152,2242,1967 | 153,327,57 | 154,722,453 | 155,1736,1469 | 157,357,102 | 158,3598,3346 | 161,389,141 | 162,3202,2957 | 164,1734,1536 | 165,216,18 | 167,203,13 | 168,1875,1687 | 170,222,65 | 172,2558,2420 | 173,4004,3881 | 174,3718,3608 | 175,164,54 | 176,3839,3729 | 178,680,570 | 180,1812,1717 | 181,1904,1820 | 182,1251,1204 | 183,132,85 | 184,4054,4012 | 185,1276,1234 | 186,1144,1123 | 187,1704,1685 | 188,1412,1393 | 189,3461,3446 | 190,2890,2875 | 191,3559,3544 | 192,1993,1978

BATCH_RAW_INFO | 76,2018,1048 | 87,929,63 | 93,1765,922 | 98,3990,3227 | 103,2357,1641 | 106,1899,1192 | 109,3261,2593 | 111,3120,2475 | 121,576,23 | 124,547,24 | 126,3866,3343 | 129,503,41 | 131,553,95 | 133,3280,2882 | 134,1305,907 | 136,3251,2855 | 137,404,20 | 138,2067,1703 | 142,3932,3574 | 150,699,411 | 151,3822,3546 | 152,2243,1967 | 153,328,57 | 154,723,453 | 155,1737,1469 | 157,358,102 | 158,3599,3346 | 161,390,141 | 162,3203,2957 | 164,1735,1536 | 167,204,13 | 168,1876,1687 | 170,223,65 | 172,2559,2420 | 173,4005,3881 | 174,3719,3608 | 175,165,54 | 176,3840,3729 | 178,681,570 | 180,1813,1717 | 181,1905,1820 | 182,1252,1204 | 183,133,85 | 184,4055,4012 | 185,1277,1234 | 186,1145,1123 | 187,1705,1685 | 188,1413,1393 | 189,3462,3446 | 190,2891,2875 | 191,3560,3544 | 192,1994,1978

BATCH_RAW_INFO | 76,2019,1048 | 87,930,63 | 93,1766,922 | 98,3991,3227 | 103,2358,1641 | 106,1900,1192 | 109,3262,2593 | 111,3121,2475 | 121,577,23 | 126,3867,3343 | 129,504,41 | 131,554,95 | 133,3281,2882 | 134,1306,907 | 136,3252,2855 | 137,405,20 | 138,2068,1703 | 142,3933,3574 | 150,700,411 | 151,3823,3546 | 152,2244,1967 | 153,329,57 | 154,724,453 | 155,1738,1469 | 157,359,102 | 158,3600,3346 | 161,391,141 | 162,3204,2957 | 164,1736,1536 | 167,205,13 | 168,1877,1687 | 170,224,65 | 172,2560,2420 | 173,4006,3881 | 174,3720,3608 | 175,166,54 | 176,3841,3729 | 178,682,570 | 180,1814,1717 | 181,1906,1820 | 182,1253,1204 | 183,134,85 | 184,4056,4012 | 185,1278,1234 | 186,1146,1123 | 187,1706,1685 | 188,1414,1393 | 189,3463,3446 | 190,2892,2875 | 191,3561,3544 | 192,1995,1978

BATCH_RAW_INFO | 76,2020,1048 | 87,931,63 | 93,1767,922 | 98,3992,3227 | 103,2359,1641 | 106,1901,1192 | 109,3263,2593 | 111,3122,2475 | 121,578,23 | 126,3868,3343 | 129,505,41 | 131,555,95 | 133,3282,2882 | 134,1307,907 | 136,3253,2855 | 137,406,20 | 138,2069,1703 | 142,3934,3574 | 150,701,411 | 151,3824,3546 | 152,2245,1967 | 153,330,57 | 154,725,453 | 155,1739,1469 | 157,360,102 | 158,3601,3346 | 161,392,141 | 162,3205,2957 | 164,1737,1536 | 167,206,13 | 168,1878,1687 | 170,225,65 | 172,2561,2420 | 173,4007,3881 | 174,3721,3608 | 175,167,54 | 176,3842,3729 | 178,683,570 | 180,1815,1717 | 181,1907,1820 | 182,1254,1204 | 183,135,85 | 184,4057,4012 | 185,1279,1234 | 186,1147,1123 | 187,1707,1685 | 188,1415,1393 | 189,3464,3446 | 190,2893,2875 | 191,3562,3544 | 192,1996,1978

BATCH_RAW_INFO | 76,2021,1048 | 87,932,63 | 93,1768,922 | 98,3993,3227 | 103,2360,1641 | 106,1902,1192 | 109,3264,2593 | 111,3123,2475 | 121,579,23 | 126,3869,3343 | 129,506,41 | 131,556,95 | 133,3283,2882 | 134,1308,907 | 136,3254,2855 | 137,407,20 | 138,2070,1703 | 142,3935,3574 | 150,702,411 | 151,3825,3546 | 152,2246,1967 | 153,331,57 | 154,726,453 | 155,1740,1469 | 157,361,102 | 158,3602,3346 | 161,393,141 | 162,3206,2957 | 164,1738,1536 | 167,207,13 | 168,1879,1687 | 170,226,65 | 172,2562,2420 | 173,4008,3881 | 174,3722,3608 | 175,168,54 | 176,3843,3729 | 178,684,570 | 180,1816,1717 | 181,1908,1820 | 182,1255,1204 | 183,136,85 | 184,4058,4012 | 185,1280,1234 | 186,1148,1123 | 187,1708,1685 | 188,1416,1393 | 189,3465,3446 | 190,2894,2875 | 191,3563,3544 | 192,1997,1978

BATCH_RAW_INFO | 76,2022,1048 | 87,933,63 | 93,1769,922 | 98,3994,3227 | 103,2361,1641 | 106,1903,1192 | 109,3265,2593 | 111,3124,2475 | 121,580,23 | 126,3870,3343 | 129,507,41 | 131,557,95 | 133,3284,2882 | 134,1309,907 | 136,3255,2855 | 137,408,20 | 138,2071,1703 | 142,3936,3574 | 150,703,411 | 151,3826,3546 | 152,2247,1967 | 153,332,57 | 154,727,453 | 155,1741,1469 | 157,362,102 | 158,3603,3346 | 161,394,141 | 162,3207,2957 | 164,1739,1536 | 167,208,13 | 168,1880,1687 | 170,227,65 | 172,2563,2420 | 173,4009,3881 | 174,3723,3608 | 175,169,54 | 176,3844,3729 | 178,685,570 | 180,1817,1717 | 181,1909,1820 | 182,1256,1204 | 183,137,85 | 184,4059,4012 | 185,1281,1234 | 186,1149,1123 | 187,1709,1685 | 188,1417,1393 | 189,3466,3446 | 190,2895,2875 | 191,3564,3544 | 192,1998,1978

BATCH_RAW_INFO | 76,2023,1048 | 87,934,63 | 93,1770,922 | 98,3995,3227 | 103,2362,1641 | 106,1904,1192 | 109,3266,2593 | 111,3125,2475 | 121,581,23 | 126,3871,3343 | 129,508,41 | 131,558,95 | 133,3285,2882 | 134,1310,907 | 136,3256,2855 | 137,409,20 | 138,2072,1703 | 142,3937,3574 | 150,704,411 | 151,3827,3546 | 152,2248,1967 | 153,333,57 | 154,728,453 | 155,1742,1469 | 157,363,102 | 158,3604,3346 | 161,395,141 | 162,3208,2957 | 164,1740,1536 | 167,209,13 | 168,1881,1687 | 170,228,65 | 172,2564,2420 | 173,4010,3881 | 174,3724,3608 | 175,170,54 | 176,3845,3729 | 178,686,570 | 180,1818,1717 | 181,1910,1820 | 182,1257,1204 | 183,138,85 | 184,4060,4012 | 185,1282,1234 | 186,1150,1123 | 187,1710,1685 | 188,1418,1393 | 189,3467,3446 | 190,2896,2875 | 191,3565,3544 | 192,1999,1978

BATCH_RAW_INFO | 76,2024,1048 | 87,935,63 | 93,1771,922 | 98,3996,3227 | 103,2363,1641 | 106,1905,1192 | 109,3267,2593 | 111,3126,2475 | 121,582,23 | 126,3872,3343 | 129,509,41 | 131,559,95 | 133,3286,2882 | 134,1311,907 | 136,3257,2855 | 137,410,20 | 138,2073,1703 | 142,3938,3574 | 150,705,411 | 151,3828,3546 | 152,2249,1967 | 153,334,57 | 154,729,453 | 155,1743,1469 | 157,364,102 | 158,3605,3346 | 161,396,141 | 162,3209,2957 | 164,1741,1536 | 167,210,13 | 168,1882,1687 | 170,229,65 | 172,2565,2420 | 173,4011,3881 | 174,3725,3608 | 175,171,54 | 176,3846,3729 | 178,687,570 | 180,1819,1717 | 181,1911,1820 | 182,1258,1204 | 183,139,85 | 184,4061,4012 | 185,1283,1234 | 186,1151,1123 | 187,1711,1685 | 188,1419,1393 | 189,3468,3446 | 190,2897,2875 | 191,3566,3544 | 192,2000,1978

BATCH_RAW_INFO | 76,2025,1048 | 87,936,63 | 93,1772,922 | 98,3997,3227 | 103,2364,1641 | 106,1906,1192 | 109,3268,2593 | 111,3127,2475 | 121,583,23 | 126,3873,3343 | 129,510,41 | 131,560,95 | 133,3287,2882 | 134,1312,907 | 136,3258,2855 | 137,411,20 | 138,2074,1703 | 142,3939,3574 | 150,706,411 | 151,3829,3546 | 152,2250,1967 | 153,335,57 | 154,730,453 | 155,1744,1469 | 157,365,102 | 158,3606,3346 | 161,397,141 | 162,3210,2957 | 164,1742,1536 | 167,211,13 | 168,1883,1687 | 170,230,65 | 172,2566,2420 | 173,4012,3881 | 174,3726,3608 | 175,172,54 | 176,3847,3729 | 178,688,570 | 180,1820,1717 | 181,1912,1820 | 182,1259,1204 | 183,140,85 | 184,4062,4012 | 185,1284,1234 | 186,1152,1123 | 187,1712,1685 | 188,1420,1393 | 189,3469,3446 | 190,2898,2875 | 191,3567,3544 | 192,2001,1978

BATCH_RAW_INFO | 193,199,198

BATCH_RAW_INFO | 76,2026,1048 | 87,937,63 | 93,1773,922 | 98,3998,3227 | 103,2365,1641 | 106,1907,1192 | 109,3269,2593 | 111,3128,2475 | 121,584,23 | 126,3874,3343 | 129,511,41 | 131,561,95 | 133,3288,2882 | 134,1313,907 | 136,3259,2855 | 137,412,20 | 138,2075,1703 | 142,3940,3574 | 150,707,411 | 151,3830,3546 | 152,2251,1967 | 153,336,57 | 154,731,453 | 155,1745,1469 | 157,366,102 | 158,3607,3346 | 161,398,141 | 162,3211,2957 | 164,1743,1536 | 167,212,13 | 168,1884,1687 | 170,231,65 | 172,2567,2420 | 173,4013,3881 | 174,3727,3608 | 175,173,54 | 176,3848,3729 | 178,689,570 | 180,1821,1717 | 181,1913,1820 | 182,1260,1204 | 183,141,85 | 184,4063,4012 | 185,1285,1234 | 186,1153,1123 | 187,1713,1685 | 188,1421,1393 | 189,3470,3446 | 190,2899,2875 | 191,3568,3544 | 192,2002,1978 | 193,200,198

BATCH_RAW_INFO | 76,2027,1048 | 87,938,63 | 93,1774,922 | 98,3999,3227 | 103,2366,1641 | 106,1908,1192 | 109,3270,2593 | 111,3129,2475 | 121,585,23 | 126,3875,3343 | 129,512,41 | 131,562,95 | 133,3289,2882 | 134,1314,907 | 136,3260,2855 | 137,413,20 | 138,2076,1703 | 142,3941,3574 | 150,708,411 | 151,3831,3546 | 152,2252,1967 | 153,337,57 | 154,732,453 | 155,1746,1469 | 157,367,102 | 158,3608,3346 | 161,399,141 | 162,3212,2957 | 164,1744,1536 | 167,213,13 | 168,1885,1687 | 170,232,65 | 172,2568,2420 | 173,4014,3881 | 174,3728,3608 | 175,174,54 | 176,3849,3729 | 178,690,570 | 180,1822,1717 | 181,1914,1820 | 182,1261,1204 | 183,142,85 | 184,4064,4012 | 185,1286,1234 | 186,1154,1123 | 187,1714,1685 | 188,1422,1393 | 189,3471,3446 | 190,2900,2875 | 191,3569,3544 | 192,2003,1978 | 193,201,198

BATCH_RAW_INFO | 76,2028,1048 | 87,939,63 | 93,1775,922 | 98,4000,3227 | 103,2367,1641 | 106,1909,1192 | 109,3271,2593 | 111,3130,2475 | 121,586,23 | 126,3876,3343 | 129,513,41 | 131,563,95 | 133,3290,2882 | 134,1315,907 | 136,3261,2855 | 137,414,20 | 138,2077,1703 | 142,3942,3574 | 150,709,411 | 151,3832,3546 | 152,2253,1967 | 153,338,57 | 154,733,453 | 155,1747,1469 | 157,368,102 | 158,3609,3346 | 161,400,141 | 162,3213,2957 | 164,1745,1536 | 167,214,13 | 168,1886,1687 | 170,233,65 | 172,2569,2420 | 173,4015,3881 | 174,3729,3608 | 175,175,54 | 176,3850,3729 | 178,691,570 | 180,1823,1717 | 181,1915,1820 | 182,1262,1204 | 183,143,85 | 184,4065,4012 | 185,1287,1234 | 186,1155,1123 | 187,1715,1685 | 188,1423,1393 | 189,3472,3446 | 190,2901,2875 | 191,3570,3544 | 192,2004,1978 | 193,202,198

BATCH_RAW_INFO | 76,2029,1048 | 87,940,63 | 93,1776,922 | 98,4001,3227 | 103,2368,1641 | 106,1910,1192 | 109,3272,2593 | 111,3131,2475 | 121,587,23 | 126,3877,3343 | 129,514,41 | 131,564,95 | 133,3291,2882 | 134,1316,907 | 136,3262,2855 | 137,415,20 | 138,2078,1703 | 142,3943,3574 | 150,710,411 | 151,3833,3546 | 152,2254,1967 | 153,339,57 | 154,734,453 | 155,1748,1469 | 157,369,102 | 158,3610,3346 | 161,401,141 | 162,3214,2957 | 164,1746,1536 | 167,215,13 | 168,1887,1687 | 170,234,65 | 172,2570,2420 | 173,4016,3881 | 174,3730,3608 | 175,176,54 | 176,3851,3729 | 178,692,570 | 180,1824,1717 | 181,1916,1820 | 182,1263,1204 | 183,144,85 | 184,4066,4012 | 185,1288,1234 | 186,1156,1123 | 187,1716,1685 | 188,1424,1393 | 189,3473,3446 | 190,2902,2875 | 191,3571,3544 | 192,2005,1978 | 193,203,198

BATCH_RAW_INFO | 76,2030,1048 | 87,941,63 | 93,1777,922 | 98,4002,3227 | 103,2369,1641 | 106,1911,1192 | 109,3273,2593 | 111,3132,2475 | 121,588,23 | 126,3878,3343 | 129,515,41 | 131,565,95 | 133,3292,2882 | 134,1317,907 | 136,3263,2855 | 137,416,20 | 138,2079,1703 | 142,3944,3574 | 150,711,411 | 151,3834,3546 | 152,2255,1967 | 153,340,57 | 154,735,453 | 155,1749,1469 | 157,370,102 | 158,3611,3346 | 161,402,141 | 162,3215,2957 | 164,1747,1536 | 167,216,13 | 168,1888,1687 | 170,235,65 | 172,2571,2420 | 173,4017,3881 | 174,3731,3608 | 175,177,54 | 176,3852,3729 | 178,693,570 | 180,1825,1717 | 181,1917,1820 | 182,1264,1204 | 183,145,85 | 184,4067,4012 | 185,1289,1234 | 186,1157,1123 | 187,1717,1685 | 188,1425,1393 | 189,3474,3446 | 190,2903,2875 | 191,3572,3544 | 192,2006,1978 | 193,204,198

BATCH_RAW_INFO | 76,2031,1048 | 87,942,63 | 93,1778,922 | 98,4003,3227 | 103,2370,1641 | 106,1912,1192 | 109,3274,2593 | 111,3133,2475 | 121,589,23 | 126,3879,3343 | 129,516,41 | 131,566,95 | 133,3293,2882 | 134,1318,907 | 136,3264,2855 | 137,417,20 | 138,2080,1703 | 142,3945,3574 | 150,712,411 | 151,3835,3546 | 152,2256,1967 | 153,341,57 | 154,736,453 | 155,1750,1469 | 157,371,102 | 158,3612,3346 | 161,403,141 | 162,3216,2957 | 164,1748,1536 | 167,217,13 | 168,1889,1687 | 170,236,65 | 172,2572,2420 | 173,4018,3881 | 174,3732,3608 | 175,178,54 | 176,3853,3729 | 178,694,570 | 180,1826,1717 | 181,1918,1820 | 182,1265,1204 | 183,146,85 | 184,4068,4012 | 185,1290,1234 | 186,1158,1123 | 187,1718,1685 | 188,1426,1393 | 189,3475,3446 | 190,2904,2875 | 191,3573,3544 | 192,2007,1978 | 193,205,198

BATCH_RAW_INFO | 76,2032,1048 | 87,943,63 | 93,1779,922 | 98,4004,3227 | 103,2371,1641 | 106,1913,1192 | 109,3275,2593 | 111,3134,2475 | 121,590,23 | 126,3880,3343 | 129,517,41 | 131,567,95 | 133,3294,2882 | 134,1319,907 | 136,3265,2855 | 137,418,20 | 138,2081,1703 | 142,3946,3574 | 150,713,411 | 151,3836,3546 | 152,2257,1967 | 153,342,57 | 154,737,453 | 155,1751,1469 | 157,372,102 | 158,3613,3346 | 161,404,141 | 162,3217,2957 | 164,1749,1536 | 167,218,13 | 168,1890,1687 | 170,237,65 | 172,2573,2420 | 173,4019,3881 | 174,3733,3608 | 175,179,54 | 176,3854,3729 | 178,695,570 | 180,1827,1717 | 181,1919,1820 | 182,1266,1204 | 183,147,85 | 184,4069,4012 | 185,1291,1234 | 186,1159,1123 | 187,1719,1685 | 188,1427,1393 | 189,3476,3446 | 190,2905,2875 | 191,3574,3544 | 192,2008,1978 | 193,206,198

BATCH_RAW_INFO | 194,68,67

BATCH_RAW_INFO | 76,2033,1048 | 87,944,63 | 93,1780,922 | 98,4005,3227 | 103,2372,1641 | 106,1914,1192 | 109,3276,2593 | 111,3135,2475 | 121,591,23 | 126,3881,3343 | 129,518,41 | 131,568,95 | 133,3295,2882 | 134,1320,907 | 136,3266,2855 | 137,419,20 | 138,2082,1703 | 142,3947,3574 | 150,714,411 | 151,3837,3546 | 152,2258,1967 | 153,343,57 | 154,738,453 | 155,1752,1469 | 157,373,102 | 158,3614,3346 | 161,405,141 | 162,3218,2957 | 164,1750,1536 | 167,219,13 | 168,1891,1687 | 170,238,65 | 172,2574,2420 | 173,4020,3881 | 174,3734,3608 | 175,180,54 | 176,3855,3729 | 178,696,570 | 180,1828,1717 | 181,1920,1820 | 182,1267,1204 | 183,148,85 | 184,4070,4012 | 185,1292,1234 | 186,1160,1123 | 187,1720,1685 | 188,1428,1393 | 189,3477,3446 | 190,2906,2875 | 191,3575,3544 | 192,2009,1978 | 193,207,198 | 194,69,67

BATCH_RAW_INFO | 76,2034,1048 | 87,945,63 | 93,1781,922 | 98,4006,3227 | 103,2373,1641 | 106,1915,1192 | 109,3277,2593 | 111,3136,2475 | 121,592,23 | 126,3882,3343 | 129,519,41 | 131,569,95 | 133,3296,2882 | 134,1321,907 | 136,3267,2855 | 137,420,20 | 138,2083,1703 | 142,3948,3574 | 150,715,411 | 151,3838,3546 | 152,2259,1967 | 153,344,57 | 154,739,453 | 155,1753,1469 | 157,374,102 | 158,3615,3346 | 161,406,141 | 162,3219,2957 | 164,1751,1536 | 167,220,13 | 168,1892,1687 | 170,239,65 | 172,2575,2420 | 173,4021,3881 | 174,3735,3608 | 175,181,54 | 176,3856,3729 | 178,697,570 | 180,1829,1717 | 182,1268,1204 | 183,149,85 | 184,4071,4012 | 185,1293,1234 | 186,1161,1123 | 187,1721,1685 | 188,1429,1393 | 189,3478,3446 | 190,2907,2875 | 191,3576,3544 | 192,2010,1978 | 193,208,198 | 194,70,67

BATCH_RAW_INFO | 76,2035,1048 | 87,946,63 | 93,1782,922 | 98,4007,3227 | 103,2374,1641 | 106,1916,1192 | 109,3278,2593 | 111,3137,2475 | 121,593,23 | 126,3883,3343 | 129,520,41 | 131,570,95 | 133,3297,2882 | 134,1322,907 | 136,3268,2855 | 137,421,20 | 138,2084,1703 | 142,3949,3574 | 150,716,411 | 151,3839,3546 | 152,2260,1967 | 153,345,57 | 154,740,453 | 155,1754,1469 | 157,375,102 | 158,3616,3346 | 161,407,141 | 162,3220,2957 | 164,1752,1536 | 167,221,13 | 168,1893,1687 | 170,240,65 | 172,2576,2420 | 173,4022,3881 | 174,3736,3608 | 175,182,54 | 176,3857,3729 | 178,698,570 | 180,1830,1717 | 182,1269,1204 | 183,150,85 | 184,4072,4012 | 185,1294,1234 | 186,1162,1123 | 187,1722,1685 | 188,1430,1393 | 189,3479,3446 | 190,2908,2875 | 191,3577,3544 | 192,2011,1978 | 193,209,198 | 194,71,67

BATCH_RAW_INFO | 76,2036,1048 | 87,947,63 | 93,1783,922 | 98,4008,3227 | 103,2375,1641 | 106,1917,1192 | 109,3279,2593 | 111,3138,2475 | 121,594,23 | 126,3884,3343 | 129,521,41 | 131,571,95 | 133,3298,2882 | 134,1323,907 | 136,3269,2855 | 137,422,20 | 138,2085,1703 | 142,3950,3574 | 150,717,411 | 151,3840,3546 | 152,2261,1967 | 153,346,57 | 154,741,453 | 155,1755,1469 | 157,376,102 | 158,3617,3346 | 161,408,141 | 162,3221,2957 | 164,1753,1536 | 167,222,13 | 168,1894,1687 | 170,241,65 | 172,2577,2420 | 173,4023,3881 | 174,3737,3608 | 175,183,54 | 176,3858,3729 | 178,699,570 | 180,1831,1717 | 182,1270,1204 | 183,151,85 | 184,4073,4012 | 185,1295,1234 | 186,1163,1123 | 187,1723,1685 | 188,1431,1393 | 189,3480,3446 | 190,2909,2875 | 191,3578,3544 | 192,2012,1978 | 193,210,198 | 194,72,67

BATCH_RAW_INFO | 76,2037,1048 | 87,948,63 | 93,1784,922 | 98,4009,3227 | 103,2376,1641 | 106,1918,1192 | 109,3280,2593 | 111,3139,2475 | 121,595,23 | 126,3885,3343 | 129,522,41 | 131,572,95 | 133,3299,2882 | 134,1324,907 | 136,3270,2855 | 137,423,20 | 138,2086,1703 | 142,3951,3574 | 150,718,411 | 151,3841,3546 | 152,2262,1967 | 153,347,57 | 154,742,453 | 155,1756,1469 | 157,377,102 | 158,3618,3346 | 161,409,141 | 162,3222,2957 | 164,1754,1536 | 167,223,13 | 168,1895,1687 | 170,242,65 | 172,2578,2420 | 173,4024,3881 | 174,3738,3608 | 175,184,54 | 176,3859,3729 | 178,700,570 | 180,1832,1717 | 182,1271,1204 | 183,152,85 | 184,4074,4012 | 185,1296,1234 | 186,1164,1123 | 187,1724,1685 | 188,1432,1393 | 189,3481,3446 | 190,2910,2875 | 191,3579,3544 | 192,2013,1978 | 193,211,198 | 194,73,67

BATCH_RAW_INFO | 76,2038,1048 | 87,949,63 | 93,1785,922 | 98,4010,3227 | 103,2377,1641 | 106,1919,1192 | 109,3281,2593 | 111,3140,2475 | 121,596,23 | 126,3886,3343 | 129,523,41 | 131,573,95 | 133,3300,2882 | 134,1325,907 | 136,3271,2855 | 137,424,20 | 138,2087,1703 | 142,3952,3574 | 150,719,411 | 151,3842,3546 | 152,2263,1967 | 153,348,57 | 154,743,453 | 155,1757,1469 | 157,378,102 | 158,3619,3346 | 161,410,141 | 162,3223,2957 | 164,1755,1536 | 167,224,13 | 168,1896,1687 | 170,243,65 | 172,2579,2420 | 173,4025,3881 | 174,3739,3608 | 175,185,54 | 176,3860,3729 | 178,701,570 | 180,1833,1717 | 182,1272,1204 | 183,153,85 | 184,4075,4012 | 185,1297,1234 | 186,1165,1123 | 187,1725,1685 | 188,1433,1393 | 189,3482,3446 | 190,2911,2875 | 191,3580,3544 | 192,2014,1978 | 193,212,198 | 194,74,67

BATCH_RAW_INFO | 76,2039,1048 | 87,950,63 | 93,1786,922 | 98,4011,3227 | 103,2378,1641 | 106,1920,1192 | 109,3282,2593 | 111,3141,2475 | 121,597,23 | 126,3887,3343 | 129,524,41 | 131,574,95 | 133,3301,2882 | 134,1326,907 | 136,3272,2855 | 137,425,20 | 138,2088,1703 | 142,3953,3574 | 150,720,411 | 151,3843,3546 | 152,2264,1967 | 153,349,57 | 154,744,453 | 155,1758,1469 | 157,379,102 | 158,3620,3346 | 161,411,141 | 162,3224,2957 | 164,1756,1536 | 167,225,13 | 168,1897,1687 | 170,244,65 | 172,2580,2420 | 173,4026,3881 | 174,3740,3608 | 175,186,54 | 176,3861,3729 | 178,702,570 | 180,1834,1717 | 182,1273,1204 | 183,154,85 | 184,4076,4012 | 185,1298,1234 | 186,1166,1123 | 187,1726,1685 | 188,1434,1393 | 189,3483,3446 | 190,2912,2875 | 191,3581,3544 | 192,2015,1978 | 193,213,198 | 194,75,67

BATCH_RAW_INFO | 76,2040,1048 | 87,951,63 | 93,1787,922 | 98,4012,3227 | 103,2379,1641 | 106,1921,1192 | 109,3283,2593 | 111,3142,2475 | 121,598,23 | 126,3888,3343 | 129,525,41 | 131,575,95 | 133,3302,2882 | 134,1327,907 | 136,3273,2855 | 137,426,20 | 138,2089,1703 | 142,3954,3574 | 150,721,411 | 151,3844,3546 | 152,2265,1967 | 153,350,57 | 154,745,453 | 155,1759,1469 | 157,380,102 | 158,3621,3346 | 161,412,141 | 162,3225,2957 | 164,1757,1536 | 167,226,13 | 168,1898,1687 | 170,245,65 | 172,2581,2420 | 173,4027,3881 | 174,3741,3608 | 175,187,54 | 176,3862,3729 | 178,703,570 | 180,1835,1717 | 182,1274,1204 | 183,155,85 | 184,4077,4012 | 185,1299,1234 | 186,1167,1123 | 187,1727,1685 | 188,1435,1393 | 189,3484,3446 | 190,2913,2875 | 191,3582,3544 | 192,2016,1978 | 193,214,198 | 194,76,67

BATCH_RAW_INFO | 76,2041,1048 | 87,952,63 | 93,1788,922 | 98,4013,3227 | 103,2380,1641 | 106,1922,1192 | 109,3284,2593 | 111,3143,2475 | 121,599,23 | 126,3889,3343 | 129,526,41 | 131,576,95 | 133,3303,2882 | 134,1328,907 | 136,3274,2855 | 137,427,20 | 138,2090,1703 | 142,3955,3574 | 150,722,411 | 151,3845,3546 | 152,2266,1967 | 153,351,57 | 154,746,453 | 155,1760,1469 | 157,381,102 | 158,3622,3346 | 161,413,141 | 162,3226,2957 | 164,1758,1536 | 167,227,13 | 168,1899,1687 | 170,246,65 | 172,2582,2420 | 173,4028,3881 | 174,3742,3608 | 175,188,54 | 176,3863,3729 | 178,704,570 | 180,1836,1717 | 182,1275,1204 | 183,156,85 | 184,4078,4012 | 185,1300,1234 | 186,1168,1123 | 187,1728,1685 | 188,1436,1393 | 189,3485,3446 | 190,2914,2875 | 191,3583,3544 | 192,2017,1978 | 193,215,198 | 194,77,67

BATCH_RAW_INFO | 76,2042,1048 | 87,953,63 | 93,1789,922 | 98,4014,3227 | 103,2381,1641 | 106,1923,1192 | 109,3285,2593 | 111,3144,2475 | 121,600,23 | 126,3890,3343 | 129,527,41 | 131,577,95 | 133,3304,2882 | 134,1329,907 | 136,3275,2855 | 137,428,20 | 138,2091,1703 | 142,3956,3574 | 150,723,411 | 151,3846,3546 | 152,2267,1967 | 153,352,57 | 154,747,453 | 155,1761,1469 | 157,382,102 | 158,3623,3346 | 161,414,141 | 162,3227,2957 | 164,1759,1536 | 167,228,13 | 168,1900,1687 | 170,247,65 | 172,2583,2420 | 173,4029,3881 | 174,3743,3608 | 175,189,54 | 176,3864,3729 | 178,705,570 | 180,1837,1717 | 182,1276,1204 | 183,157,85 | 184,4079,4012 | 185,1301,1234 | 186,1169,1123 | 187,1729,1685 | 188,1437,1393 | 189,3486,3446 | 190,2915,2875 | 191,3584,3544 | 192,2018,1978 | 193,216,198 | 194,78,67

BATCH_RAW_INFO | 76,2043,1048 | 87,954,63 | 93,1790,922 | 98,4015,3227 | 103,2382,1641 | 109,3286,2593 | 111,3145,2475 | 121,601,23 | 126,3891,3343 | 129,528,41 | 131,578,95 | 133,3305,2882 | 134,1330,907 | 136,3276,2855 | 137,429,20 | 138,2092,1703 | 142,3957,3574 | 150,724,411 | 151,3847,3546 | 152,2268,1967 | 153,353,57 | 154,748,453 | 155,1762,1469 | 157,383,102 | 158,3624,3346 | 161,415,141 | 162,3228,2957 | 164,1760,1536 | 167,229,13 | 168,1901,1687 | 170,248,65 | 172,2584,2420 | 173,4030,3881 | 174,3744,3608 | 175,190,54 | 176,3865,3729 | 178,706,570 | 180,1838,1717 | 182,1277,1204 | 183,158,85 | 184,4080,4012 | 185,1302,1234 | 186,1170,1123 | 187,1730,1685 | 188,1438,1393 | 189,3487,3446 | 190,2916,2875 | 191,3585,3544 | 192,2019,1978 | 193,217,198 | 194,79,67

BATCH_RAW_INFO | 76,2044,1048 | 87,955,63 | 93,1791,922 | 98,4016,3227 | 103,2383,1641 | 109,3287,2593 | 111,3146,2475 | 121,602,23 | 126,3892,3343 | 129,529,41 | 131,579,95 | 133,3306,2882 | 134,1331,907 | 136,3277,2855 | 137,430,20 | 138,2093,1703 | 142,3958,3574 | 150,725,411 | 151,3848,3546 | 152,2269,1967 | 153,354,57 | 154,749,453 | 155,1763,1469 | 157,384,102 | 158,3625,3346 | 161,416,141 | 162,3229,2957 | 164,1761,1536 | 167,230,13 | 168,1902,1687 | 170,249,65 | 172,2585,2420 | 173,4031,3881 | 174,3745,3608 | 175,191,54 | 176,3866,3729 | 178,707,570 | 180,1839,1717 | 182,1278,1204 | 183,159,85 | 184,4081,4012 | 185,1303,1234 | 186,1171,1123 | 187,1731,1685 | 188,1439,1393 | 189,3488,3446 | 190,2917,2875 | 191,3586,3544 | 192,2020,1978 | 193,218,198 | 194,80,67

BATCH_RAW_INFO | 76,2045,1048 | 87,956,63 | 93,1792,922 | 98,4017,3227 | 103,2384,1641 | 109,3288,2593 | 111,3147,2475 | 121,603,23 | 126,3893,3343 | 129,530,41 | 131,580,95 | 133,3307,2882 | 134,1332,907 | 136,3278,2855 | 137,431,20 | 138,2094,1703 | 142,3959,3574 | 150,726,411 | 151,3849,3546 | 152,2270,1967 | 153,355,57 | 154,750,453 | 155,1764,1469 | 157,385,102 | 158,3626,3346 | 161,417,141 | 162,3230,2957 | 164,1762,1536 | 167,231,13 | 168,1903,1687 | 170,250,65 | 172,2586,2420 | 173,4032,3881 | 174,3746,3608 | 175,192,54 | 176,3867,3729 | 178,708,570 | 180,1840,1717 | 182,1279,1204 | 183,160,85 | 184,4082,4012 | 185,1304,1234 | 186,1172,1123 | 187,1732,1685 | 188,1440,1393 | 189,3489,3446 | 190,2918,2875 | 191,3587,3544 | 192,2021,1978 | 193,219,198 | 194,81,67

BATCH_RAW_INFO | 76,2046,1048 | 87,957,63 | 93,1793,922 | 98,4018,3227 | 103,2385,1641 | 109,3289,2593 | 111,3148,2475 | 121,604,23 | 126,3894,3343 | 129,531,41 | 131,581,95 | 133,3308,2882 | 134,1333,907 | 136,3279,2855 | 137,432,20 | 138,2095,1703 | 142,3960,3574 | 150,727,411 | 151,3850,3546 | 152,2271,1967 | 153,356,57 | 154,751,453 | 155,1765,1469 | 157,386,102 | 158,3627,3346 | 161,418,141 | 162,3231,2957 | 164,1763,1536 | 167,232,13 | 168,1904,1687 | 170,251,65 | 172,2587,2420 | 173,4033,3881 | 174,3747,3608 | 175,193,54 | 176,3868,3729 | 178,709,570 | 180,1841,1717 | 182,1280,1204 | 183,161,85 | 184,4083,4012 | 185,1305,1234 | 186,1173,1123 | 187,1733,1685 | 188,1441,1393 | 189,3490,3446 | 190,2919,2875 | 191,3588,3544 | 192,2022,1978 | 193,220,198 | 194,82,67

BATCH_RAW_INFO | 76,2047,1048 | 87,958,63 | 93,1794,922 | 98,4019,3227 | 103,2386,1641 | 109,3290,2593 | 111,3149,2475 | 121,605,23 | 126,3895,3343 | 129,532,41 | 131,582,95 | 133,3309,2882 | 134,1334,907 | 136,3280,2855 | 137,433,20 | 138,2096,1703 | 142,3961,3574 | 150,728,411 | 151,3851,3546 | 152,2272,1967 | 153,357,57 | 154,752,453 | 155,1766,1469 | 157,387,102 | 158,3628,3346 | 161,419,141 | 162,3232,2957 | 164,1764,1536 | 167,233,13 | 168,1905,1687 | 170,252,65 | 172,2588,2420 | 173,4034,3881 | 174,3748,3608 | 175,194,54 | 176,3869,3729 | 178,710,570 | 180,1842,1717 | 182,1281,1204 | 183,162,85 | 184,4084,4012 | 185,1306,1234 | 186,1174,1123 | 187,1734,1685 | 188,1442,1393 | 189,3491,3446 | 190,2920,2875 | 191,3589,3544 | 192,2023,1978 | 193,221,198 | 194,83,67

BATCH_RAW_INFO | 76,2048,1048 | 87,959,63 | 93,1795,922 | 98,4020,3227 | 103,2387,1641 | 109,3291,2593 | 111,3150,2475 | 121,606,23 | 126,3896,3343 | 129,533,41 | 131,583,95 | 133,3310,2882 | 134,1335,907 | 136,3281,2855 | 137,434,20 | 138,2097,1703 | 142,3962,3574 | 150,729,411 | 151,3852,3546 | 152,2273,1967 | 153,358,57 | 154,753,453 | 155,1767,1469 | 157,388,102 | 158,3629,3346 | 161,420,141 | 162,3233,2957 | 164,1765,1536 | 167,234,13 | 168,1906,1687 | 170,253,65 | 172,2589,2420 | 173,4035,3881 | 174,3749,3608 | 175,195,54 | 176,3870,3729 | 178,711,570 | 180,1843,1717 | 182,1282,1204 | 183,163,85 | 184,4085,4012 | 185,1307,1234 | 186,1175,1123 | 187,1735,1685 | 188,1443,1393 | 189,3492,3446 | 190,2921,2875 | 191,3590,3544 | 192,2024,1978 | 193,222,198 | 194,84,67

BATCH_RAW_INFO | 76,2049,1048 | 87,960,63 | 93,1796,922 | 98,4021,3227 | 103,2388,1641 | 109,3292,2593 | 111,3151,2475 | 121,607,23 | 126,3897,3343 | 129,534,41 | 131,584,95 | 133,3311,2882 | 134,1336,907 | 136,3282,2855 | 137,435,20 | 138,2098,1703 | 142,3963,3574 | 150,730,411 | 151,3853,3546 | 152,2274,1967 | 153,359,57 | 154,754,453 | 155,1768,1469 | 157,389,102 | 158,3630,3346 | 161,421,141 | 162,3234,2957 | 164,1766,1536 | 167,235,13 | 168,1907,1687 | 170,254,65 | 172,2590,2420 | 173,4036,3881 | 174,3750,3608 | 175,196,54 | 176,3871,3729 | 178,712,570 | 180,1844,1717 | 182,1283,1204 | 183,164,85 | 184,4086,4012 | 185,1308,1234 | 186,1176,1123 | 187,1736,1685 | 188,1444,1393 | 189,3493,3446 | 190,2922,2875 | 191,3591,3544 | 192,2025,1978 | 193,223,198 | 194,85,67

BATCH_RAW_INFO | 87,961,63 | 93,1797,922 | 98,4022,3227 | 103,2389,1641 | 109,3293,2593 | 111,3152,2475 | 121,608,23 | 126,3898,3343 | 129,535,41 | 131,585,95 | 133,3312,2882 | 134,1337,907 | 136,3283,2855 | 137,436,20 | 138,2099,1703 | 142,3964,3574 | 150,731,411 | 151,3854,3546 | 152,2275,1967 | 153,360,57 | 154,755,453 | 155,1769,1469 | 157,390,102 | 158,3631,3346 | 161,422,141 | 162,3235,2957 | 164,1767,1536 | 167,236,13 | 168,1908,1687 | 170,255,65 | 172,2591,2420 | 173,4037,3881 | 174,3751,3608 | 175,197,54 | 176,3872,3729 | 178,713,570 | 180,1845,1717 | 182,1284,1204 | 183,165,85 | 184,4087,4012 | 185,1309,1234 | 186,1177,1123 | 187,1737,1685 | 188,1445,1393 | 189,3494,3446 | 190,2923,2875 | 191,3592,3544 | 192,2026,1978 | 193,224,198 | 194,86,67

BATCH_RAW_INFO | 87,962,63 | 93,1798,922 | 98,4023,3227 | 103,2390,1641 | 109,3294,2593 | 121,609,23 | 126,3899,3343 | 129,536,41 | 131,586,95 | 133,3313,2882 | 134,1338,907 | 136,3284,2855 | 137,437,20 | 138,2100,1703 | 142,3965,3574 | 150,732,411 | 151,3855,3546 | 152,2276,1967 | 153,361,57 | 154,756,453 | 155,1770,1469 | 157,391,102 | 158,3632,3346 | 161,423,141 | 162,3236,2957 | 164,1768,1536 | 167,237,13 | 168,1909,1687 | 170,256,65 | 172,2592,2420 | 173,4038,3881 | 174,3752,3608 | 175,198,54 | 176,3873,3729 | 178,714,570 | 180,1846,1717 | 182,1285,1204 | 183,166,85 | 184,4088,4012 | 185,1310,1234 | 186,1178,1123 | 187,1738,1685 | 188,1446,1393 | 189,3495,3446 | 190,2924,2875 | 191,3593,3544 | 192,2027,1978 | 193,225,198 | 194,87,67

BATCH_RAW_INFO | 87,963,63 | 93,1799,922 | 98,4024,3227 | 103,2391,1641 | 109,3295,2593 | 121,610,23 | 126,3900,3343 | 129,537,41 | 131,587,95 | 133,3314,2882 | 134,1339,907 | 136,3285,2855 | 137,438,20 | 138,2101,1703 | 142,3966,3574 | 150,733,411 | 151,3856,3546 | 152,2277,1967 | 153,362,57 | 154,757,453 | 155,1771,1469 | 157,392,102 | 158,3633,3346 | 161,424,141 | 162,3237,2957 | 164,1769,1536 | 167,238,13 | 168,1910,1687 | 170,257,65 | 172,2593,2420 | 173,4039,3881 | 174,3753,3608 | 175,199,54 | 176,3874,3729 | 178,715,570 | 180,1847,1717 | 182,1286,1204 | 183,167,85 | 184,4089,4012 | 185,1311,1234 | 186,1179,1123 | 187,1739,1685 | 188,1447,1393 | 189,3496,3446 | 190,2925,2875 | 191,3594,3544 | 192,2028,1978 | 193,226,198 | 194,88,67

BATCH_RAW_INFO | 87,964,63 | 93,1800,922 | 98,4025,3227 | 103,2392,1641 | 109,3296,2593 | 121,611,23 | 126,3901,3343 | 129,538,41 | 131,588,95 | 133,3315,2882 | 134,1340,907 | 136,3286,2855 | 137,439,20 | 138,2102,1703 | 142,3967,3574 | 150,734,411 | 151,3857,3546 | 152,2278,1967 | 153,363,57 | 154,758,453 | 155,1772,1469 | 157,393,102 | 158,3634,3346 | 161,425,141 | 162,3238,2957 | 164,1770,1536 | 167,239,13 | 168,1911,1687 | 170,258,65 | 172,2594,2420 | 173,4040,3881 | 174,3754,3608 | 175,200,54 | 176,3875,3729 | 178,716,570 | 180,1848,1717 | 182,1287,1204 | 183,168,85 | 184,4090,4012 | 185,1312,1234 | 186,1180,1123 | 187,1740,1685 | 188,1448,1393 | 189,3497,3446 | 190,2926,2875 | 191,3595,3544 | 192,2029,1978 | 193,227,198 | 194,89,67

BATCH_RAW_INFO | 87,965,63 | 93,1801,922 | 98,4026,3227 | 103,2393,1641 | 109,3297,2593 | 121,612,23 | 126,3902,3343 | 129,539,41 | 131,589,95 | 133,3316,2882 | 134,1341,907 | 136,3287,2855 | 137,440,20 | 138,2103,1703 | 142,3968,3574 | 150,735,411 | 151,3858,3546 | 152,2279,1967 | 153,364,57 | 154,759,453 | 155,1773,1469 | 157,394,102 | 158,3635,3346 | 161,426,141 | 162,3239,2957 | 164,1771,1536 | 167,240,13 | 168,1912,1687 | 170,259,65 | 172,2595,2420 | 173,4041,3881 | 174,3755,3608 | 175,201,54 | 176,3876,3729 | 178,717,570 | 180,1849,1717 | 182,1288,1204 | 183,169,85 | 184,4091,4012 | 185,1313,1234 | 186,1181,1123 | 187,1741,1685 | 188,1449,1393 | 189,3498,3446 | 190,2927,2875 | 191,3596,3544 | 192,2030,1978 | 193,228,198 | 194,90,67

BATCH_RAW_INFO | 87,966,63 | 93,1802,922 | 98,4027,3227 | 103,2394,1641 | 109,3298,2593 | 121,613,23 | 126,3903,3343 | 129,540,41 | 131,590,95 | 133,3317,2882 | 134,1342,907 | 136,3288,2855 | 137,441,20 | 138,2104,1703 | 142,3969,3574 | 150,736,411 | 151,3859,3546 | 152,2280,1967 | 153,365,57 | 154,760,453 | 155,1774,1469 | 157,395,102 | 158,3636,3346 | 161,427,141 | 162,3240,2957 | 164,1772,1536 | 167,241,13 | 168,1913,1687 | 170,260,65 | 172,2596,2420 | 173,4042,3881 | 174,3756,3608 | 175,202,54 | 176,3877,3729 | 178,718,570 | 180,1850,1717 | 182,1289,1204 | 183,170,85 | 184,4092,4012 | 185,1314,1234 | 186,1182,1123 | 187,1742,1685 | 188,1450,1393 | 189,3499,3446 | 190,2928,2875 | 191,3597,3544 | 192,2031,1978 | 193,229,198 | 194,91,67

BATCH_RAW_INFO | 87,967,63 | 93,1803,922 | 98,4028,3227 | 103,2395,1641 | 109,3299,2593 | 121,614,23 | 126,3904,3343 | 129,541,41 | 131,591,95 | 133,3318,2882 | 134,1343,907 | 137,442,20 | 138,2105,1703 | 142,3970,3574 | 150,737,411 | 151,3860,3546 | 152,2281,1967 | 153,366,57 | 154,761,453 | 155,1775,1469 | 157,396,102 | 158,3637,3346 | 161,428,141 | 162,3241,2957 | 164,1773,1536 | 167,242,13 | 168,1914,1687 | 170,261,65 | 172,2597,2420 | 173,4043,3881 | 174,3757,3608 | 175,203,54 | 176,3878,3729 | 178,719,570 | 180,1851,1717 | 182,1290,1204 | 183,171,85 | 184,4093,4012 | 185,1315,1234 | 186,1183,1123 | 187,1743,1685 | 188,1451,1393 | 189,3500,3446 | 190,2929,2875 | 191,3598,3544 | 192,2032,1978 | 193,230,198 | 194,92,67

BATCH_RAW_INFO | 87,968,63 | 93,1804,922 | 98,4029,3227 | 103,2396,1641 | 109,3300,2593 | 121,615,23 | 126,3905,3343 | 129,542,41 | 131,592,95 | 133,3319,2882 | 134,1344,907 | 137,443,20 | 142,3971,3574 | 150,738,411 | 151,3861,3546 | 152,2282,1967 | 153,367,57 | 154,762,453 | 155,1776,1469 | 157,397,102 | 158,3638,3346 | 161,429,141 | 162,3242,2957 | 164,1774,1536 | 167,243,13 | 168,1915,1687 | 170,262,65 | 172,2598,2420 | 173,4044,3881 | 174,3758,3608 | 175,204,54 | 176,3879,3729 | 178,720,570 | 180,1852,1717 | 182,1291,1204 | 183,172,85 | 184,4094,4012 | 185,1316,1234 | 186,1184,1123 | 187,1744,1685 | 188,1452,1393 | 189,3501,3446 | 190,2930,2875 | 191,3599,3544 | 192,2033,1978 | 193,231,198 | 194,93,67

BATCH_RAW_INFO | 87,969,63 | 93,1805,922 | 98,4030,3227 | 103,2397,1641 | 109,3301,2593 | 121,616,23 | 126,3906,3343 | 129,543,41 | 131,593,95 | 133,3320,2882 | 134,1345,907 | 137,444,20 | 142,3972,3574 | 150,739,411 | 151,3862,3546 | 152,2283,1967 | 153,368,57 | 154,763,453 | 155,1777,1469 | 157,398,102 | 158,3639,3346 | 161,430,141 | 162,3243,2957 | 164,1775,1536 | 167,244,13 | 168,1916,1687 | 170,263,65 | 172,2599,2420 | 173,4045,3881 | 174,3759,3608 | 175,205,54 | 176,3880,3729 | 178,721,570 | 180,1853,1717 | 182,1292,1204 | 183,173,85 | 184,4095,4012 | 185,1317,1234 | 186,1185,1123 | 187,1745,1685 | 188,1453,1393 | 189,3502,3446 | 190,2931,2875 | 191,3600,3544 | 192,2034,1978 | 193,232,198 | 194,94,67

BATCH_RAW_INFO | 195,899,898

BATCH_RAW_INFO | 87,970,63 | 93,1806,922 | 98,4031,3227 | 103,2398,1641 | 109,3302,2593 | 121,617,23 | 126,3907,3343 | 129,544,41 | 131,594,95 | 133,3321,2882 | 134,1346,907 | 137,445,20 | 142,3973,3574 | 150,740,411 | 151,3863,3546 | 152,2284,1967 | 153,369,57 | 154,764,453 | 155,1778,1469 | 157,399,102 | 158,3640,3346 | 161,431,141 | 162,3244,2957 | 164,1776,1536 | 167,245,13 | 168,1917,1687 | 170,264,65 | 172,2600,2420 | 173,4046,3881 | 174,3760,3608 | 175,206,54 | 176,3881,3729 | 178,722,570 | 180,1854,1717 | 182,1293,1204 | 183,174,85 | 185,1318,1234 | 186,1186,1123 | 187,1746,1685 | 188,1454,1393 | 189,3503,3446 | 190,2932,2875 | 191,3601,3544 | 192,2035,1978 | 193,233,198 | 194,95,67 | 195,900,898

BATCH_RAW_INFO | 87,971,63 | 93,1807,922 | 98,4032,3227 | 103,2399,1641 | 109,3303,2593 | 121,618,23 | 126,3908,3343 | 129,545,41 | 131,595,95 | 133,3322,2882 | 134,1347,907 | 137,446,20 | 142,3974,3574 | 150,741,411 | 151,3864,3546 | 152,2285,1967 | 153,370,57 | 154,765,453 | 155,1779,1469 | 157,400,102 | 158,3641,3346 | 161,432,141 | 162,3245,2957 | 164,1777,1536 | 167,246,13 | 168,1918,1687 | 170,265,65 | 172,2601,2420 | 173,4047,3881 | 174,3761,3608 | 175,207,54 | 176,3882,3729 | 178,723,570 | 180,1855,1717 | 182,1294,1204 | 183,175,85 | 185,1319,1234 | 186,1187,1123 | 187,1747,1685 | 188,1455,1393 | 189,3504,3446 | 190,2933,2875 | 191,3602,3544 | 192,2036,1978 | 193,234,198 | 194,96,67 | 195,901,898

BATCH_RAW_INFO | 87,972,63 | 93,1808,922 | 98,4033,3227 | 103,2400,1641 | 109,3304,2593 | 121,619,23 | 126,3909,3343 | 129,546,41 | 131,596,95 | 133,3323,2882 | 134,1348,907 | 137,447,20 | 142,3975,3574 | 150,742,411 | 151,3865,3546 | 152,2286,1967 | 153,371,57 | 154,766,453 | 155,1780,1469 | 157,401,102 | 158,3642,3346 | 161,433,141 | 162,3246,2957 | 164,1778,1536 | 167,247,13 | 168,1919,1687 | 170,266,65 | 172,2602,2420 | 173,4048,3881 | 174,3762,3608 | 175,208,54 | 176,3883,3729 | 178,724,570 | 180,1856,1717 | 182,1295,1204 | 183,176,85 | 185,1320,1234 | 186,1188,1123 | 187,1748,1685 | 188,1456,1393 | 189,3505,3446 | 190,2934,2875 | 191,3603,3544 | 192,2037,1978 | 193,235,198 | 194,97,67 | 195,902,898

BATCH_RAW_INFO | 87,973,63 | 98,4034,3227 | 103,2401,1641 | 109,3305,2593 | 121,620,23 | 126,3910,3343 | 129,547,41 | 131,597,95 | 133,3324,2882 | 134,1349,907 | 137,448,20 | 142,3976,3574 | 150,743,411 | 151,3866,3546 | 152,2287,1967 | 153,372,57 | 154,767,453 | 155,1781,1469 | 157,402,102 | 158,3643,3346 | 161,434,141 | 162,3247,2957 | 164,1779,1536 | 167,248,13 | 168,1920,1687 | 170,267,65 | 172,2603,2420 | 173,4049,3881 | 174,3763,3608 | 175,209,54 | 176,3884,3729 | 178,725,570 | 180,1857,1717 | 182,1296,1204 | 183,177,85 | 185,1321,1234 | 186,1189,1123 | 187,1749,1685 | 188,1457,1393 | 189,3506,3446 | 190,2935,2875 | 191,3604,3544 | 192,2038,1978 | 193,236,198 | 194,98,67 | 195,903,898

BATCH_RAW_INFO | 87,974,63 | 98,4035,3227 | 103,2402,1641 | 109,3306,2593 | 121,621,23 | 126,3911,3343 | 129,548,41 | 131,598,95 | 133,3325,2882 | 134,1350,907 | 137,449,20 | 142,3977,3574 | 150,744,411 | 151,3867,3546 | 152,2288,1967 | 153,373,57 | 154,768,453 | 155,1782,1469 | 157,403,102 | 158,3644,3346 | 161,435,141 | 162,3248,2957 | 164,1780,1536 | 167,249,13 | 168,1921,1687 | 170,268,65 | 172,2604,2420 | 173,4050,3881 | 174,3764,3608 | 175,210,54 | 176,3885,3729 | 178,726,570 | 180,1858,1717 | 182,1297,1204 | 183,178,85 | 185,1322,1234 | 186,1190,1123 | 187,1750,1685 | 188,1458,1393 | 189,3507,3446 | 190,2936,2875 | 191,3605,3544 | 192,2039,1978 | 193,237,198 | 194,99,67 | 195,904,898

BATCH_RAW_INFO | 87,975,63 | 98,4036,3227 | 103,2403,1641 | 109,3307,2593 | 121,622,23 | 126,3912,3343 | 129,549,41 | 131,599,95 | 133,3326,2882 | 134,1351,907 | 137,450,20 | 142,3978,3574 | 150,745,411 | 151,3868,3546 | 152,2289,1967 | 153,374,57 | 154,769,453 | 155,1783,1469 | 157,404,102 | 158,3645,3346 | 161,436,141 | 162,3249,2957 | 164,1781,1536 | 167,250,13 | 168,1922,1687 | 170,269,65 | 172,2605,2420 | 173,4051,3881 | 174,3765,3608 | 175,211,54 | 176,3886,3729 | 178,727,570 | 180,1859,1717 | 182,1298,1204 | 183,179,85 | 185,1323,1234 | 186,1191,1123 | 187,1751,1685 | 188,1459,1393 | 189,3508,3446 | 190,2937,2875 | 191,3606,3544 | 192,2040,1978 | 193,238,198 | 194,100,67 | 195,905,898

BATCH_RAW_INFO | 87,976,63 | 98,4037,3227 | 103,2404,1641 | 109,3308,2593 | 121,623,23 | 126,3913,3343 | 129,550,41 | 131,600,95 | 133,3327,2882 | 134,1352,907 | 137,451,20 | 142,3979,3574 | 150,746,411 | 151,3869,3546 | 152,2290,1967 | 153,375,57 | 154,770,453 | 155,1784,1469 | 157,405,102 | 158,3646,3346 | 161,437,141 | 162,3250,2957 | 164,1782,1536 | 167,251,13 | 168,1923,1687 | 170,270,65 | 172,2606,2420 | 173,4052,3881 | 174,3766,3608 | 175,212,54 | 176,3887,3729 | 178,728,570 | 180,1860,1717 | 182,1299,1204 | 183,180,85 | 185,1324,1234 | 186,1192,1123 | 187,1752,1685 | 188,1460,1393 | 189,3509,3446 | 190,2938,2875 | 191,3607,3544 | 192,2041,1978 | 193,239,198 | 194,101,67 | 195,906,898

BATCH_RAW_INFO | 87,977,63 | 98,4038,3227 | 103,2405,1641 | 109,3309,2593 | 121,624,23 | 126,3914,3343 | 129,551,41 | 131,601,95 | 133,3328,2882 | 134,1353,907 | 137,452,20 | 142,3980,3574 | 150,747,411 | 151,3870,3546 | 152,2291,1967 | 153,376,57 | 154,771,453 | 155,1785,1469 | 157,406,102 | 158,3647,3346 | 161,438,141 | 162,3251,2957 | 164,1783,1536 | 167,252,13 | 168,1924,1687 | 170,271,65 | 172,2607,2420 | 173,4053,3881 | 174,3767,3608 | 175,213,54 | 176,3888,3729 | 178,729,570 | 180,1861,1717 | 182,1300,1204 | 183,181,85 | 185,1325,1234 | 186,1193,1123 | 187,1753,1685 | 188,1461,1393 | 189,3510,3446 | 190,2939,2875 | 191,3608,3544 | 192,2042,1978 | 193,240,198 | 194,102,67 | 195,907,898

BATCH_RAW_INFO | 87,978,63 | 98,4039,3227 | 103,2406,1641 | 109,3310,2593 | 121,625,23 | 126,3915,3343 | 129,552,41 | 131,602,95 | 133,3329,2882 | 134,1354,907 | 137,453,20 | 142,3981,3574 | 150,748,411 | 151,3871,3546 | 152,2292,1967 | 153,377,57 | 154,772,453 | 155,1786,1469 | 157,407,102 | 158,3648,3346 | 161,439,141 | 162,3252,2957 | 164,1784,1536 | 167,253,13 | 168,1925,1687 | 170,272,65 | 172,2608,2420 | 173,4054,3881 | 174,3768,3608 | 175,214,54 | 176,3889,3729 | 178,730,570 | 180,1862,1717 | 182,1301,1204 | 183,182,85 | 185,1326,1234 | 186,1194,1123 | 187,1754,1685 | 188,1462,1393 | 189,3511,3446 | 190,2940,2875 | 191,3609,3544 | 192,2043,1978 | 193,241,198 | 194,103,67 | 195,908,898

BATCH_RAW_INFO | 196,893,892

BATCH_RAW_INFO | 197,4092,4091

BATCH_RAW_INFO | 87,979,63 | 98,4040,3227 | 103,2407,1641 | 121,626,23 | 126,3916,3343 | 129,553,41 | 131,603,95 | 133,3330,2882 | 134,1355,907 | 137,454,20 | 142,3982,3574 | 150,749,411 | 151,3872,3546 | 152,2293,1967 | 153,378,57 | 154,773,453 | 155,1787,1469 | 157,408,102 | 158,3649,3346 | 161,440,141 | 162,3253,2957 | 164,1785,1536 | 167,254,13 | 168,1926,1687 | 170,273,65 | 172,2609,2420 | 173,4055,3881 | 174,3769,3608 | 175,215,54 | 176,3890,3729 | 178,731,570 | 180,1863,1717 | 182,1302,1204 | 183,183,85 | 185,1327,1234 | 186,1195,1123 | 187,1755,1685 | 188,1463,1393 | 189,3512,3446 | 190,2941,2875 | 191,3610,3544 | 192,2044,1978 | 193,242,198 | 194,104,67 | 195,909,898 | 196,894,892 | 197,4093,4091

BATCH_RAW_INFO | 87,980,63 | 98,4041,3227 | 103,2408,1641 | 121,627,23 | 126,3917,3343 | 129,554,41 | 131,604,95 | 133,3331,2882 | 134,1356,907 | 137,455,20 | 142,3983,3574 | 150,750,411 | 151,3873,3546 | 152,2294,1967 | 153,379,57 | 154,774,453 | 155,1788,1469 | 157,409,102 | 158,3650,3346 | 161,441,141 | 162,3254,2957 | 164,1786,1536 | 167,255,13 | 168,1927,1687 | 170,274,65 | 172,2610,2420 | 173,4056,3881 | 174,3770,3608 | 175,216,54 | 176,3891,3729 | 178,732,570 | 180,1864,1717 | 182,1303,1204 | 183,184,85 | 185,1328,1234 | 186,1196,1123 | 187,1756,1685 | 188,1464,1393 | 189,3513,3446 | 190,2942,2875 | 191,3611,3544 | 192,2045,1978 | 193,243,198 | 194,105,67 | 195,910,898 | 196,895,892 | 197,4094,4091

BATCH_RAW_INFO | 87,981,63 | 98,4042,3227 | 103,2409,1641 | 121,628,23 | 126,3918,3343 | 129,555,41 | 131,605,95 | 133,3332,2882 | 134,1357,907 | 137,456,20 | 142,3984,3574 | 150,751,411 | 151,3874,3546 | 152,2295,1967 | 153,380,57 | 154,775,453 | 155,1789,1469 | 157,410,102 | 158,3651,3346 | 161,442,141 | 162,3255,2957 | 164,1787,1536 | 167,256,13 | 168,1928,1687 | 170,275,65 | 172,2611,2420 | 173,4057,3881 | 174,3771,3608 | 175,217,54 | 176,3892,3729 | 178,733,570 | 180,1865,1717 | 182,1304,1204 | 183,185,85 | 185,1329,1234 | 186,1197,1123 | 187,1757,1685 | 188,1465,1393 | 189,3514,3446 | 190,2943,2875 | 191,3612,3544 | 192,2046,1978 | 193,244,198 | 194,106,67 | 195,911,898 | 196,896,892 | 197,4095,4091

BATCH_RAW_INFO | 87,982,63 | 98,4043,3227 | 103,2410,1641 | 121,629,23 | 126,3919,3343 | 129,556,41 | 131,606,95 | 133,3333,2882 | 134,1358,907 | 137,457,20 | 142,3985,3574 | 150,752,411 | 151,3875,3546 | 152,2296,1967 | 153,381,57 | 154,776,453 | 155,1790,1469 | 157,411,102 | 158,3652,3346 | 161,443,141 | 162,3256,2957 | 164,1788,1536 | 167,257,13 | 168,1929,1687 | 170,276,65 | 172,2612,2420 | 173,4058,3881 | 174,3772,3608 | 175,218,54 | 176,3893,3729 | 178,734,570 | 180,1866,1717 | 182,1305,1204 | 183,186,85 | 185,1330,1234 | 186,1198,1123 | 187,1758,1685 | 188,1466,1393 | 189,3515,3446 | 190,2944,2875 | 191,3613,3544 | 192,2047,1978 | 193,245,198 | 194,107,67 | 195,912,898 | 196,897,892

BATCH_RAW_INFO | 87,983,63 | 98,4044,3227 | 103,2411,1641 | 121,630,23 | 126,3920,3343 | 129,557,41 | 131,607,95 | 133,3334,2882 | 134,1359,907 | 137,458,20 | 142,3986,3574 | 150,753,411 | 151,3876,3546 | 152,2297,1967 | 153,382,57 | 154,777,453 | 155,1791,1469 | 157,412,102 | 158,3653,3346 | 161,444,141 | 162,3257,2957 | 164,1789,1536 | 167,258,13 | 168,1930,1687 | 170,277,65 | 172,2613,2420 | 173,4059,3881 | 174,3773,3608 | 175,219,54 | 176,3894,3729 | 178,735,570 | 180,1867,1717 | 182,1306,1204 | 183,187,85 | 185,1331,1234 | 186,1199,1123 | 187,1759,1685 | 188,1467,1393 | 189,3516,3446 | 190,2945,2875 | 191,3614,3544 | 192,2048,1978 | 193,246,198 | 194,108,67 | 195,913,898 | 196,898,892

BATCH_RAW_INFO | 87,984,63 | 98,4045,3227 | 103,2412,1641 | 121,631,23 | 126,3921,3343 | 129,558,41 | 131,608,95 | 133,3335,2882 | 134,1360,907 | 137,459,20 | 142,3987,3574 | 150,754,411 | 151,3877,3546 | 152,2298,1967 | 153,383,57 | 154,778,453 | 155,1792,1469 | 157,413,102 | 158,3654,3346 | 161,445,141 | 162,3258,2957 | 164,1790,1536 | 167,259,13 | 168,1931,1687 | 170,278,65 | 172,2614,2420 | 173,4060,3881 | 174,3774,3608 | 175,220,54 | 176,3895,3729 | 178,736,570 | 180,1868,1717 | 182,1307,1204 | 183,188,85 | 185,1332,1234 | 186,1200,1123 | 187,1760,1685 | 188,1468,1393 | 189,3517,3446 | 190,2946,2875 | 191,3615,3544 | 192,2049,1978 | 193,247,198 | 194,109,67 | 195,914,898 | 196,899,892

BATCH_RAW_INFO | 87,985,63 | 98,4046,3227 | 103,2413,1641 | 121,632,23 | 126,3922,3343 | 129,559,41 | 131,609,95 | 133,3336,2882 | 134,1361,907 | 137,460,20 | 142,3988,3574 | 150,755,411 | 151,3878,3546 | 152,2299,1967 | 153,384,57 | 154,779,453 | 155,1793,1469 | 157,414,102 | 158,3655,3346 | 161,446,141 | 162,3259,2957 | 164,1791,1536 | 167,260,13 | 168,1932,1687 | 170,279,65 | 172,2615,2420 | 173,4061,3881 | 174,3775,3608 | 175,221,54 | 176,3896,3729 | 178,737,570 | 180,1869,1717 | 182,1308,1204 | 183,189,85 | 185,1333,1234 | 186,1201,1123 | 187,1761,1685 | 188,1469,1393 | 189,3518,3446 | 190,2947,2875 | 191,3616,3544 | 192,2050,1978 | 193,248,198 | 194,110,67 | 195,915,898 | 196,900,892

BATCH_RAW_INFO | 98,4047,3227 | 103,2414,1641 | 121,633,23 | 126,3923,3343 | 129,560,41 | 131,610,95 | 133,3337,2882 | 134,1362,907 | 137,461,20 | 142,3989,3574 | 150,756,411 | 151,3879,3546 | 152,2300,1967 | 153,385,57 | 154,780,453 | 155,1794,1469 | 157,415,102 | 158,3656,3346 | 161,447,141 | 162,3260,2957 | 164,1792,1536 | 167,261,13 | 168,1933,1687 | 170,280,65 | 172,2616,2420 | 173,4062,3881 | 174,3776,3608 | 176,3897,3729 | 178,738,570 | 180,1870,1717 | 182,1309,1204 | 183,190,85 | 185,1334,1234 | 186,1202,1123 | 187,1762,1685 | 188,1470,1393 | 189,3519,3446 | 190,2948,2875 | 191,3617,3544 | 192,2051,1978 | 193,249,198 | 194,111,67 | 195,916,898 | 196,901,892

BATCH_RAW_INFO | 98,4048,3227 | 103,2415,1641 | 121,634,23 | 126,3924,3343 | 129,561,41 | 131,611,95 | 133,3338,2882 | 134,1363,907 | 137,462,20 | 142,3990,3574 | 150,757,411 | 151,3880,3546 | 152,2301,1967 | 153,386,57 | 154,781,453 | 155,1795,1469 | 157,416,102 | 158,3657,3346 | 161,448,141 | 162,3261,2957 | 164,1793,1536 | 167,262,13 | 168,1934,1687 | 170,281,65 | 172,2617,2420 | 173,4063,3881 | 174,3777,3608 | 176,3898,3729 | 178,739,570 | 180,1871,1717 | 182,1310,1204 | 183,191,85 | 185,1335,1234 | 186,1203,1123 | 187,1763,1685 | 188,1471,1393 | 189,3520,3446 | 190,2949,2875 | 191,3618,3544 | 192,2052,1978 | 193,250,198 | 194,112,67 | 195,917,898 | 196,902,892

BATCH_RAW_INFO | 98,4049,3227 | 103,2416,1641 | 121,635,23 | 126,3925,3343 | 129,562,41 | 131,612,95 | 133,3339,2882 | 134,1364,907 | 137,463,20 | 142,3991,3574 | 150,758,411 | 151,3881,3546 | 152,2302,1967 | 153,387,57 | 154,782,453 | 155,1796,1469 | 157,417,102 | 158,3658,3346 | 161,449,141 | 162,3262,2957 | 164,1794,1536 | 167,263,13 | 168,1935,1687 | 170,282,65 | 172,2618,2420 | 173,4064,3881 | 174,3778,3608 | 176,3899,3729 | 178,740,570 | 180,1872,1717 | 182,1311,1204 | 183,192,85 | 185,1336,1234 | 186,1204,1123 | 187,1764,1685 | 188,1472,1393 | 189,3521,3446 | 190,2950,2875 | 191,3619,3544 | 192,2053,1978 | 193,251,198 | 194,113,67 | 195,918,898 | 196,903,892

BATCH_RAW_INFO | 98,4050,3227 | 103,2417,1641 | 121,636,23 | 126,3926,3343 | 129,563,41 | 131,613,95 | 133,3340,2882 | 134,1365,907 | 137,464,20 | 142,3992,3574 | 150,759,411 | 151,3882,3546 | 152,2303,1967 | 153,388,57 | 154,783,453 | 155,1797,1469 | 157,418,102 | 158,3659,3346 | 161,450,141 | 162,3263,2957 | 164,1795,1536 | 167,264,13 | 168,1936,1687 | 170,283,65 | 172,2619,2420 | 173,4065,3881 | 174,3779,3608 | 176,3900,3729 | 178,741,570 | 180,1873,1717 | 182,1312,1204 | 183,193,85 | 185,1337,1234 | 186,1205,1123 | 187,1765,1685 | 188,1473,1393 | 189,3522,3446 | 190,2951,2875 | 191,3620,3544 | 192,2054,1978 | 193,252,198 | 194,114,67 | 195,919,898 | 196,904,892

BATCH_RAW_INFO | 98,4051,3227 | 103,2418,1641 | 121,637,23 | 126,3927,3343 | 129,564,41 | 131,614,95 | 133,3341,2882 | 134,1366,907 | 137,465,20 | 142,3993,3574 | 150,760,411 | 151,3883,3546 | 152,2304,1967 | 153,389,57 | 154,784,453 | 155,1798,1469 | 157,419,102 | 158,3660,3346 | 161,451,141 | 162,3264,2957 | 164,1796,1536 | 167,265,13 | 168,1937,1687 | 170,284,65 | 172,2620,2420 | 173,4066,3881 | 174,3780,3608 | 176,3901,3729 | 178,742,570 | 180,1874,1717 | 182,1313,1204 | 183,194,85 | 185,1338,1234 | 186,1206,1123 | 187,1766,1685 | 188,1474,1393 | 189,3523,3446 | 190,2952,2875 | 191,3621,3544 | 192,2055,1978 | 193,253,198 | 194,115,67 | 195,920,898 | 196,905,892

BATCH_RAW_INFO | 98,4052,3227 | 103,2419,1641 | 121,638,23 | 126,3928,3343 | 129,565,41 | 131,615,95 | 133,3342,2882 | 134,1367,907 | 137,466,20 | 142,3994,3574 | 150,761,411 | 151,3884,3546 | 152,2305,1967 | 153,390,57 | 154,785,453 | 155,1799,1469 | 157,420,102 | 158,3661,3346 | 161,452,141 | 162,3265,2957 | 164,1797,1536 | 167,266,13 | 168,1938,1687 | 170,285,65 | 172,2621,2420 | 173,4067,3881 | 174,3781,3608 | 176,3902,3729 | 178,743,570 | 180,1875,1717 | 182,1314,1204 | 183,195,85 | 185,1339,1234 | 186,1207,1123 | 187,1767,1685 | 188,1475,1393 | 189,3524,3446 | 190,2953,2875 | 191,3622,3544 | 192,2056,1978 | 193,254,198 | 194,116,67 | 195,921,898 | 196,906,892

BATCH_RAW_INFO | 98,4053,3227 | 103,2420,1641 | 121,639,23 | 126,3929,3343 | 129,566,41 | 131,616,95 | 133,3343,2882 | 134,1368,907 | 137,467,20 | 142,3995,3574 | 150,762,411 | 151,3885,3546 | 152,2306,1967 | 153,391,57 | 154,786,453 | 155,1800,1469 | 157,421,102 | 158,3662,3346 | 161,453,141 | 162,3266,2957 | 164,1798,1536 | 167,267,13 | 168,1939,1687 | 170,286,65 | 172,2622,2420 | 173,4068,3881 | 174,3782,3608 | 176,3903,3729 | 178,744,570 | 180,1876,1717 | 182,1315,1204 | 183,196,85 | 185,1340,1234 | 186,1208,1123 | 187,1768,1685 | 188,1476,1393 | 189,3525,3446 | 190,2954,2875 | 191,3623,3544 | 192,2057,1978 | 193,255,198 | 194,117,67 | 195,922,898 | 196,907,892

BATCH_RAW_INFO | 98,4054,3227 | 103,2421,1641 | 121,640,23 | 126,3930,3343 | 129,567,41 | 131,617,95 | 133,3344,2882 | 134,1369,907 | 137,468,20 | 142,3996,3574 | 150,763,411 | 151,3886,3546 | 152,2307,1967 | 153,392,57 | 154,787,453 | 155,1801,1469 | 157,422,102 | 158,3663,3346 | 161,454,141 | 162,3267,2957 | 164,1799,1536 | 167,268,13 | 168,1940,1687 | 170,287,65 | 172,2623,2420 | 173,4069,3881 | 174,3783,3608 | 176,3904,3729 | 178,745,570 | 180,1877,1717 | 182,1316,1204 | 183,197,85 | 185,1341,1234 | 186,1209,1123 | 187,1769,1685 | 188,1477,1393 | 189,3526,3446 | 190,2955,2875 | 191,3624,3544 | 192,2058,1978 | 193,256,198 | 194,118,67 | 195,923,898 | 196,908,892

BATCH_RAW_INFO | 98,4055,3227 | 103,2422,1641 | 121,641,23 | 126,3931,3343 | 129,568,41 | 131,618,95 | 133,3345,2882 | 134,1370,907 | 137,469,20 | 142,3997,3574 | 150,764,411 | 151,3887,3546 | 152,2308,1967 | 153,393,57 | 154,788,453 | 155,1802,1469 | 157,423,102 | 158,3664,3346 | 161,455,141 | 162,3268,2957 | 164,1800,1536 | 167,269,13 | 168,1941,1687 | 170,288,65 | 172,2624,2420 | 173,4070,3881 | 174,3784,3608 | 176,3905,3729 | 178,746,570 | 180,1878,1717 | 182,1317,1204 | 183,198,85 | 185,1342,1234 | 186,1210,1123 | 187,1770,1685 | 188,1478,1393 | 189,3527,3446 | 190,2956,2875 | 191,3625,3544 | 192,2059,1978 | 193,257,198 | 194,119,67 | 195,924,898 | 196,909,892

BATCH_RAW_INFO | 98,4056,3227 | 103,2423,1641 | 121,642,23 | 129,569,41 | 131,619,95 | 133,3346,2882 | 134,1371,907 | 137,470,20 | 142,3998,3574 | 150,765,411 | 151,3888,3546 | 152,2309,1967 | 153,394,57 | 154,789,453 | 155,1803,1469 | 157,424,102 | 158,3665,3346 | 161,456,141 | 162,3269,2957 | 164,1801,1536 | 167,270,13 | 168,1942,1687 | 170,289,65 | 172,2625,2420 | 173,4071,3881 | 174,3785,3608 | 176,3906,3729 | 178,747,570 | 180,1879,1717 | 182,1318,1204 | 183,199,85 | 185,1343,1234 | 186,1211,1123 | 187,1771,1685 | 188,1479,1393 | 189,3528,3446 | 190,2957,2875 | 191,3626,3544 | 192,2060,1978 | 193,258,198 | 194,120,67 | 195,925,898 | 196,910,892

BATCH_RAW_INFO | 98,4057,3227 | 103,2424,1641 | 121,643,23 | 129,570,41 | 131,620,95 | 133,3347,2882 | 134,1372,907 | 137,471,20 | 142,3999,3574 | 150,766,411 | 151,3889,3546 | 152,2310,1967 | 153,395,57 | 154,790,453 | 155,1804,1469 | 157,425,102 | 158,3666,3346 | 161,457,141 | 162,3270,2957 | 164,1802,1536 | 167,271,13 | 168,1943,1687 | 170,290,65 | 172,2626,2420 | 173,4072,3881 | 174,3786,3608 | 176,3907,3729 | 178,748,570 | 180,1880,1717 | 182,1319,1204 | 183,200,85 | 185,1344,1234 | 186,1212,1123 | 187,1772,1685 | 188,1480,1393 | 189,3529,3446 | 190,2958,2875 | 191,3627,3544 | 192,2061,1978 | 193,259,198 | 194,121,67 | 195,926,898 | 196,911,892

BATCH_RAW_INFO | 98,4058,3227 | 103,2425,1641 | 121,644,23 | 129,571,41 | 131,621,95 | 133,3348,2882 | 134,1373,907 | 137,472,20 | 142,4000,3574 | 150,767,411 | 151,3890,3546 | 152,2311,1967 | 153,396,57 | 154,791,453 | 155,1805,1469 | 157,426,102 | 158,3667,3346 | 161,458,141 | 162,3271,2957 | 164,1803,1536 | 167,272,13 | 168,1944,1687 | 170,291,65 | 172,2627,2420 | 173,4073,3881 | 174,3787,3608 | 176,3908,3729 | 178,749,570 | 180,1881,1717 | 182,1320,1204 | 183,201,85 | 185,1345,1234 | 186,1213,1123 | 187,1773,1685 | 188,1481,1393 | 189,3530,3446 | 190,2959,2875 | 191,3628,3544 | 192,2062,1978 | 193,260,198 | 194,122,67 | 195,927,898 | 196,912,892

BATCH_RAW_INFO | 98,4059,3227 | 103,2426,1641 | 121,645,23 | 129,572,41 | 131,622,95 | 133,3349,2882 | 134,1374,907 | 137,473,20 | 142,4001,3574 | 150,768,411 | 151,3891,3546 | 152,2312,1967 | 153,397,57 | 154,792,453 | 155,1806,1469 | 157,427,102 | 158,3668,3346 | 161,459,141 | 162,3272,2957 | 164,1804,1536 | 167,273,13 | 168,1945,1687 | 170,292,65 | 172,2628,2420 | 173,4074,3881 | 174,3788,3608 | 176,3909,3729 | 178,750,570 | 180,1882,1717 | 182,1321,1204 | 183,202,85 | 185,1346,1234 | 186,1214,1123 | 187,1774,1685 | 188,1482,1393 | 189,3531,3446 | 190,2960,2875 | 191,3629,3544 | 192,2063,1978 | 193,261,198 | 194,123,67 | 195,928,898 | 196,913,892

BATCH_RAW_INFO | 98,4060,3227 | 103,2427,1641 | 121,646,23 | 129,573,41 | 131,623,95 | 133,3350,2882 | 134,1375,907 | 137,474,20 | 142,4002,3574 | 150,769,411 | 151,3892,3546 | 152,2313,1967 | 153,398,57 | 154,793,453 | 155,1807,1469 | 157,428,102 | 158,3669,3346 | 161,460,141 | 162,3273,2957 | 164,1805,1536 | 167,274,13 | 168,1946,1687 | 170,293,65 | 172,2629,2420 | 173,4075,3881 | 174,3789,3608 | 176,3910,3729 | 178,751,570 | 180,1883,1717 | 182,1322,1204 | 183,203,85 | 185,1347,1234 | 186,1215,1123 | 187,1775,1685 | 188,1483,1393 | 189,3532,3446 | 190,2961,2875 | 191,3630,3544 | 192,2064,1978 | 193,262,198 | 194,124,67 | 195,929,898 | 196,914,892

BATCH_RAW_INFO | 98,4061,3227 | 103,2428,1641 | 121,647,23 | 129,574,41 | 131,624,95 | 133,3351,2882 | 134,1376,907 | 137,475,20 | 142,4003,3574 | 150,770,411 | 151,3893,3546 | 152,2314,1967 | 153,399,57 | 154,794,453 | 155,1808,1469 | 157,429,102 | 158,3670,3346 | 161,461,141 | 162,3274,2957 | 164,1806,1536 | 167,275,13 | 168,1947,1687 | 170,294,65 | 172,2630,2420 | 173,4076,3881 | 174,3790,3608 | 176,3911,3729 | 178,752,570 | 180,1884,1717 | 182,1323,1204 | 183,204,85 | 185,1348,1234 | 186,1216,1123 | 187,1776,1685 | 188,1484,1393 | 189,3533,3446 | 190,2962,2875 | 191,3631,3544 | 192,2065,1978 | 193,263,198 | 194,125,67 | 195,930,898 | 196,915,892

BATCH_RAW_INFO | 98,4062,3227 | 103,2429,1641 | 121,648,23 | 129,575,41 | 131,625,95 | 133,3352,2882 | 134,1377,907 | 137,476,20 | 142,4004,3574 | 150,771,411 | 151,3894,3546 | 152,2315,1967 | 153,400,57 | 154,795,453 | 155,1809,1469 | 157,430,102 | 158,3671,3346 | 161,462,141 | 162,3275,2957 | 164,1807,1536 | 167,276,13 | 168,1948,1687 | 170,295,65 | 172,2631,2420 | 173,4077,3881 | 174,3791,3608 | 176,3912,3729 | 178,753,570 | 180,1885,1717 | 182,1324,1204 | 183,205,85 | 185,1349,1234 | 186,1217,1123 | 187,1777,1685 | 188,1485,1393 | 189,3534,3446 | 190,2963,2875 | 191,3632,3544 | 192,2066,1978 | 193,264,198 | 194,126,67 | 195,931,898 | 196,916,892

BATCH_RAW_INFO | 98,4063,3227 | 103,2430,1641 | 121,649,23 | 129,576,41 | 131,626,95 | 133,3353,2882 | 134,1378,907 | 137,477,20 | 142,4005,3574 | 150,772,411 | 151,3895,3546 | 152,2316,1967 | 153,401,57 | 154,796,453 | 155,1810,1469 | 157,431,102 | 158,3672,3346 | 161,463,141 | 162,3276,2957 | 164,1808,1536 | 167,277,13 | 168,1949,1687 | 170,296,65 | 172,2632,2420 | 173,4078,3881 | 174,3792,3608 | 176,3913,3729 | 178,754,570 | 180,1886,1717 | 182,1325,1204 | 183,206,85 | 185,1350,1234 | 186,1218,1123 | 187,1778,1685 | 188,1486,1393 | 189,3535,3446 | 190,2964,2875 | 191,3633,3544 | 192,2067,1978 | 193,265,198 | 194,127,67 | 195,932,898 | 196,917,892

BATCH_RAW_INFO | 98,4064,3227 | 103,2431,1641 | 121,650,23 | 129,577,41 | 131,627,95 | 133,3354,2882 | 134,1379,907 | 137,478,20 | 142,4006,3574 | 150,773,411 | 151,3896,3546 | 152,2317,1967 | 153,402,57 | 154,797,453 | 155,1811,1469 | 157,432,102 | 158,3673,3346 | 161,464,141 | 162,3277,2957 | 164,1809,1536 | 167,278,13 | 168,1950,1687 | 170,297,65 | 172,2633,2420 | 173,4079,3881 | 174,3793,3608 | 176,3914,3729 | 178,755,570 | 180,1887,1717 | 182,1326,1204 | 183,207,85 | 185,1351,1234 | 186,1219,1123 | 187,1779,1685 | 188,1487,1393 | 189,3536,3446 | 190,2965,2875 | 191,3634,3544 | 192,2068,1978 | 193,266,198 | 194,128,67 | 195,933,898 | 196,918,892

BATCH_RAW_INFO | 98,4065,3227 | 103,2432,1641 | 121,651,23 | 129,578,41 | 131,628,95 | 133,3355,2882 | 134,1380,907 | 137,479,20 | 142,4007,3574 | 150,774,411 | 151,3897,3546 | 152,2318,1967 | 153,403,57 | 154,798,453 | 155,1812,1469 | 157,433,102 | 158,3674,3346 | 161,465,141 | 162,3278,2957 | 164,1810,1536 | 167,279,13 | 168,1951,1687 | 170,298,65 | 172,2634,2420 | 173,4080,3881 | 174,3794,3608 | 176,3915,3729 | 178,756,570 | 180,1888,1717 | 182,1327,1204 | 183,208,85 | 185,1352,1234 | 186,1220,1123 | 187,1780,1685 | 188,1488,1393 | 189,3537,3446 | 190,2966,2875 | 191,3635,3544 | 192,2069,1978 | 193,267,198 | 194,129,67 | 195,934,898 | 196,919,892

BATCH_RAW_INFO | 98,4066,3227 | 103,2433,1641 | 121,652,23 | 129,579,41 | 131,629,95 | 133,3356,2882 | 134,1381,907 | 137,480,20 | 142,4008,3574 | 150,775,411 | 151,3898,3546 | 152,2319,1967 | 153,404,57 | 154,799,453 | 155,1813,1469 | 157,434,102 | 158,3675,3346 | 161,466,141 | 162,3279,2957 | 164,1811,1536 | 167,280,13 | 168,1952,1687 | 170,299,65 | 172,2635,2420 | 173,4081,3881 | 174,3795,3608 | 176,3916,3729 | 178,757,570 | 180,1889,1717 | 182,1328,1204 | 183,209,85 | 185,1353,1234 | 186,1221,1123 | 187,1781,1685 | 188,1489,1393 | 189,3538,3446 | 190,2967,2875 | 191,3636,3544 | 192,2070,1978 | 193,268,198 | 194,130,67 | 195,935,898 | 196,920,892

BATCH_RAW_INFO | 98,4067,3227 | 103,2434,1641 | 121,653,23 | 129,580,41 | 131,630,95 | 133,3357,2882 | 134,1382,907 | 137,481,20 | 142,4009,3574 | 150,776,411 | 151,3899,3546 | 152,2320,1967 | 153,405,57 | 154,800,453 | 155,1814,1469 | 157,435,102 | 158,3676,3346 | 161,467,141 | 162,3280,2957 | 164,1812,1536 | 167,281,13 | 168,1953,1687 | 170,300,65 | 172,2636,2420 | 173,4082,3881 | 174,3796,3608 | 176,3917,3729 | 178,758,570 | 180,1890,1717 | 182,1329,1204 | 183,210,85 | 185,1354,1234 | 186,1222,1123 | 187,1782,1685 | 188,1490,1393 | 189,3539,3446 | 190,2968,2875 | 191,3637,3544 | 192,2071,1978 | 193,269,198 | 194,131,67 | 195,936,898 | 196,921,892

BATCH_RAW_INFO | 98,4068,3227 | 103,2435,1641 | 121,654,23 | 129,581,41 | 131,631,95 | 133,3358,2882 | 134,1383,907 | 137,482,20 | 142,4010,3574 | 150,777,411 | 151,3900,3546 | 152,2321,1967 | 153,406,57 | 154,801,453 | 155,1815,1469 | 157,436,102 | 158,3677,3346 | 161,468,141 | 162,3281,2957 | 164,1813,1536 | 167,282,13 | 168,1954,1687 | 170,301,65 | 172,2637,2420 | 173,4083,3881 | 174,3797,3608 | 176,3918,3729 | 178,759,570 | 180,1891,1717 | 182,1330,1204 | 183,211,85 | 185,1355,1234 | 186,1223,1123 | 187,1783,1685 | 188,1491,1393 | 189,3540,3446 | 190,2969,2875 | 191,3638,3544 | 192,2072,1978 | 193,270,198 | 194,132,67 | 195,937,898 | 196,922,892

BATCH_RAW_INFO | 98,4069,3227 | 103,2436,1641 | 121,655,23 | 129,582,41 | 131,632,95 | 133,3359,2882 | 134,1384,907 | 137,483,20 | 142,4011,3574 | 150,778,411 | 151,3901,3546 | 152,2322,1967 | 153,407,57 | 154,802,453 | 155,1816,1469 | 157,437,102 | 158,3678,3346 | 161,469,141 | 162,3282,2957 | 164,1814,1536 | 167,283,13 | 168,1955,1687 | 170,302,65 | 172,2638,2420 | 173,4084,3881 | 174,3798,3608 | 176,3919,3729 | 178,760,570 | 180,1892,1717 | 182,1331,1204 | 183,212,85 | 185,1356,1234 | 186,1224,1123 | 187,1784,1685 | 188,1492,1393 | 189,3541,3446 | 190,2970,2875 | 191,3639,3544 | 192,2073,1978 | 193,271,198 | 194,133,67 | 195,938,898 | 196,923,892

BATCH_RAW_INFO | 98,4070,3227 | 103,2437,1641 | 121,656,23 | 129,583,41 | 131,633,95 | 133,3360,2882 | 134,1385,907 | 137,484,20 | 142,4012,3574 | 150,779,411 | 151,3902,3546 | 152,2323,1967 | 153,408,57 | 154,803,453 | 155,1817,1469 | 157,438,102 | 158,3679,3346 | 161,470,141 | 162,3283,2957 | 164,1815,1536 | 167,284,13 | 168,1956,1687 | 170,303,65 | 172,2639,2420 | 173,4085,3881 | 174,3799,3608 | 176,3920,3729 | 178,761,570 | 180,1893,1717 | 182,1332,1204 | 183,213,85 | 185,1357,1234 | 186,1225,1123 | 187,1785,1685 | 188,1493,1393 | 189,3542,3446 | 190,2971,2875 | 191,3640,3544 | 192,2074,1978 | 193,272,198 | 194,134,67 | 195,939,898 | 196,924,892

BATCH_RAW_INFO | 98,4071,3227 | 103,2438,1641 | 121,657,23 | 129,584,41 | 131,634,95 | 133,3361,2882 | 134,1386,907 | 137,485,20 | 142,4013,3574 | 150,780,411 | 151,3903,3546 | 152,2324,1967 | 153,409,57 | 154,804,453 | 155,1818,1469 | 157,439,102 | 158,3680,3346 | 161,471,141 | 162,3284,2957 | 164,1816,1536 | 167,285,13 | 168,1957,1687 | 170,304,65 | 172,2640,2420 | 173,4086,3881 | 174,3800,3608 | 176,3921,3729 | 178,762,570 | 180,1894,1717 | 182,1333,1204 | 183,214,85 | 185,1358,1234 | 186,1226,1123 | 187,1786,1685 | 188,1494,1393 | 189,3543,3446 | 190,2972,2875 | 191,3641,3544 | 192,2075,1978 | 193,273,198 | 194,135,67 | 195,940,898 | 196,925,892

BATCH_RAW_INFO | 198,140,139

BATCH_RAW_INFO | 98,4072,3227 | 103,2439,1641 | 121,658,23 | 129,585,41 | 131,635,95 | 133,3362,2882 | 134,1387,907 | 137,486,20 | 142,4014,3574 | 150,781,411 | 151,3904,3546 | 152,2325,1967 | 153,410,57 | 154,805,453 | 155,1819,1469 | 157,440,102 | 158,3681,3346 | 161,472,141 | 162,3285,2957 | 164,1817,1536 | 167,286,13 | 168,1958,1687 | 170,305,65 | 172,2641,2420 | 173,4087,3881 | 174,3801,3608 | 176,3922,3729 | 178,763,570 | 180,1895,1717 | 182,1334,1204 | 183,215,85 | 185,1359,1234 | 186,1227,1123 | 187,1787,1685 | 188,1495,1393 | 189,3544,3446 | 190,2973,2875 | 191,3642,3544 | 192,2076,1978 | 193,274,198 | 194,136,67 | 195,941,898 | 196,926,892 | 198,141,139

BATCH_RAW_INFO | 98,4073,3227 | 103,2440,1641 | 121,659,23 | 129,586,41 | 131,636,95 | 133,3363,2882 | 134,1388,907 | 137,487,20 | 142,4015,3574 | 150,782,411 | 151,3905,3546 | 152,2326,1967 | 153,411,57 | 154,806,453 | 155,1820,1469 | 157,441,102 | 158,3682,3346 | 161,473,141 | 162,3286,2957 | 164,1818,1536 | 167,287,13 | 168,1959,1687 | 170,306,65 | 172,2642,2420 | 173,4088,3881 | 174,3802,3608 | 176,3923,3729 | 178,764,570 | 180,1896,1717 | 182,1335,1204 | 183,216,85 | 185,1360,1234 | 186,1228,1123 | 187,1788,1685 | 188,1496,1393 | 189,3545,3446 | 190,2974,2875 | 191,3643,3544 | 192,2077,1978 | 193,275,198 | 194,137,67 | 195,942,898 | 196,927,892 | 198,142,139

BATCH_RAW_INFO | 98,4074,3227 | 103,2441,1641 | 121,660,23 | 129,587,41 | 131,637,95 | 133,3364,2882 | 134,1389,907 | 137,488,20 | 142,4016,3574 | 150,783,411 | 151,3906,3546 | 152,2327,1967 | 153,412,57 | 154,807,453 | 155,1821,1469 | 157,442,102 | 158,3683,3346 | 161,474,141 | 162,3287,2957 | 164,1819,1536 | 167,288,13 | 168,1960,1687 | 170,307,65 | 172,2643,2420 | 173,4089,3881 | 174,3803,3608 | 176,3924,3729 | 178,765,570 | 180,1897,1717 | 182,1336,1204 | 183,217,85 | 185,1361,1234 | 186,1229,1123 | 187,1789,1685 | 188,1497,1393 | 189,3546,3446 | 190,2975,2875 | 191,3644,3544 | 192,2078,1978 | 193,276,198 | 194,138,67 | 195,943,898 | 196,928,892 | 198,143,139

BATCH_RAW_INFO | 98,4075,3227 | 103,2442,1641 | 121,661,23 | 129,588,41 | 131,638,95 | 133,3365,2882 | 134,1390,907 | 137,489,20 | 142,4017,3574 | 150,784,411 | 151,3907,3546 | 152,2328,1967 | 153,413,57 | 154,808,453 | 155,1822,1469 | 157,443,102 | 158,3684,3346 | 161,475,141 | 162,3288,2957 | 164,1820,1536 | 167,289,13 | 168,1961,1687 | 170,308,65 | 172,2644,2420 | 173,4090,3881 | 174,3804,3608 | 176,3925,3729 | 178,766,570 | 180,1898,1717 | 182,1337,1204 | 183,218,85 | 185,1362,1234 | 186,1230,1123 | 187,1790,1685 | 188,1498,1393 | 189,3547,3446 | 190,2976,2875 | 191,3645,3544 | 192,2079,1978 | 193,277,198 | 194,139,67 | 195,944,898 | 196,929,892 | 198,144,139

BATCH_RAW_INFO | 98,4076,3227 | 103,2443,1641 | 121,662,23 | 129,589,41 | 131,639,95 | 133,3366,2882 | 134,1391,907 | 137,490,20 | 142,4018,3574 | 150,785,411 | 151,3908,3546 | 152,2329,1967 | 153,414,57 | 154,809,453 | 155,1823,1469 | 157,444,102 | 158,3685,3346 | 161,476,141 | 162,3289,2957 | 164,1821,1536 | 167,290,13 | 168,1962,1687 | 170,309,65 | 172,2645,2420 | 173,4091,3881 | 174,3805,3608 | 176,3926,3729 | 178,767,570 | 180,1899,1717 | 182,1338,1204 | 183,219,85 | 185,1363,1234 | 186,1231,1123 | 187,1791,1685 | 188,1499,1393 | 189,3548,3446 | 190,2977,2875 | 191,3646,3544 | 192,2080,1978 | 193,278,198 | 194,140,67 | 195,945,898 | 196,930,892 | 198,145,139

BATCH_RAW_INFO | 98,4077,3227 | 103,2444,1641 | 121,663,23 | 129,590,41 | 131,640,95 | 133,3367,2882 | 134,1392,907 | 137,491,20 | 142,4019,3574 | 150,786,411 | 151,3909,3546 | 152,2330,1967 | 153,415,57 | 154,810,453 | 155,1824,1469 | 157,445,102 | 158,3686,3346 | 161,477,141 | 162,3290,2957 | 164,1822,1536 | 167,291,13 | 168,1963,1687 | 170,310,65 | 172,2646,2420 | 173,4092,3881 | 174,3806,3608 | 176,3927,3729 | 178,768,570 | 180,1900,1717 | 182,1339,1204 | 183,220,85 | 185,1364,1234 | 186,1232,1123 | 187,1792,1685 | 188,1500,1393 | 189,3549,3446 | 190,2978,2875 | 191,3647,3544 | 192,2081,1978 | 193,279,198 | 194,141,67 | 195,946,898 | 196,931,892 | 198,146,139

BATCH_RAW_INFO | 98,4078,3227 | 103,2445,1641 | 121,664,23 | 129,591,41 | 131,641,95 | 133,3368,2882 | 134,1393,907 | 137,492,20 | 142,4020,3574 | 150,787,411 | 151,3910,3546 | 152,2331,1967 | 153,416,57 | 154,811,453 | 155,1825,1469 | 157,446,102 | 158,3687,3346 | 161,478,141 | 162,3291,2957 | 164,1823,1536 | 167,292,13 | 168,1964,1687 | 170,311,65 | 172,2647,2420 | 173,4093,3881 | 174,3807,3608 | 176,3928,3729 | 178,769,570 | 180,1901,1717 | 182,1340,1204 | 183,221,85 | 185,1365,1234 | 186,1233,1123 | 187,1793,1685 | 188,1501,1393 | 189,3550,3446 | 190,2979,2875 | 191,3648,3544 | 192,2082,1978 | 193,280,198 | 194,142,67 | 195,947,898 | 196,932,892 | 198,147,139

BATCH_RAW_INFO | 98,4079,3227 | 103,2446,1641 | 121,665,23 | 129,592,41 | 131,642,95 | 133,3369,2882 | 134,1394,907 | 137,493,20 | 142,4021,3574 | 150,788,411 | 151,3911,3546 | 152,2332,1967 | 153,417,57 | 154,812,453 | 155,1826,1469 | 157,447,102 | 158,3688,3346 | 161,479,141 | 162,3292,2957 | 164,1824,1536 | 167,293,13 | 168,1965,1687 | 170,312,65 | 172,2648,2420 | 173,4094,3881 | 174,3808,3608 | 176,3929,3729 | 178,770,570 | 180,1902,1717 | 182,1341,1204 | 183,222,85 | 185,1366,1234 | 186,1234,1123 | 187,1794,1685 | 188,1502,1393 | 189,3551,3446 | 190,2980,2875 | 191,3649,3544 | 192,2083,1978 | 193,281,198 | 194,143,67 | 195,948,898 | 196,933,892 | 198,148,139

BATCH_RAW_INFO | 98,4080,3227 | 103,2447,1641 | 121,666,23 | 129,593,41 | 131,643,95 | 133,3370,2882 | 134,1395,907 | 137,494,20 | 142,4022,3574 | 150,789,411 | 151,3912,3546 | 152,2333,1967 | 153,418,57 | 154,813,453 | 155,1827,1469 | 157,448,102 | 158,3689,3346 | 161,480,141 | 162,3293,2957 | 164,1825,1536 | 167,294,13 | 168,1966,1687 | 170,313,65 | 172,2649,2420 | 173,4095,3881 | 174,3809,3608 | 176,3930,3729 | 178,771,570 | 180,1903,1717 | 182,1342,1204 | 183,223,85 | 185,1367,1234 | 186,1235,1123 | 187,1795,1685 | 188,1503,1393 | 189,3552,3446 | 190,2981,2875 | 191,3650,3544 | 192,2084,1978 | 193,282,198 | 194,144,67 | 195,949,898 | 196,934,892 | 198,149,139

BATCH_RAW_INFO | 98,4081,3227 | 103,2448,1641 | 121,667,23 | 129,594,41 | 131,644,95 | 133,3371,2882 | 134,1396,907 | 137,495,20 | 142,4023,3574 | 150,790,411 | 151,3913,3546 | 152,2334,1967 | 153,419,57 | 154,814,453 | 155,1828,1469 | 157,449,102 | 158,3690,3346 | 161,481,141 | 162,3294,2957 | 164,1826,1536 | 167,295,13 | 168,1967,1687 | 170,314,65 | 172,2650,2420 | 174,3810,3608 | 176,3931,3729 | 178,772,570 | 180,1904,1717 | 182,1343,1204 | 183,224,85 | 185,1368,1234 | 186,1236,1123 | 187,1796,1685 | 188,1504,1393 | 189,3553,3446 | 190,2982,2875 | 191,3651,3544 | 192,2085,1978 | 193,283,198 | 194,145,67 | 195,950,898 | 196,935,892 | 198,150,139

BATCH_RAW_INFO | 98,4082,3227 | 103,2449,1641 | 121,668,23 | 129,595,41 | 131,645,95 | 133,3372,2882 | 134,1397,907 | 137,496,20 | 142,4024,3574 | 150,791,411 | 151,3914,3546 | 152,2335,1967 | 153,420,57 | 154,815,453 | 155,1829,1469 | 157,450,102 | 158,3691,3346 | 161,482,141 | 162,3295,2957 | 164,1827,1536 | 167,296,13 | 168,1968,1687 | 170,315,65 | 172,2651,2420 | 174,3811,3608 | 176,3932,3729 | 178,773,570 | 180,1905,1717 | 182,1344,1204 | 183,225,85 | 185,1369,1234 | 186,1237,1123 | 187,1797,1685 | 188,1505,1393 | 189,3554,3446 | 190,2983,2875 | 191,3652,3544 | 192,2086,1978 | 193,284,198 | 194,146,67 | 195,951,898 | 196,936,892 | 198,151,139

BATCH_RAW_INFO | 98,4083,3227 | 121,669,23 | 129,596,41 | 131,646,95 | 133,3373,2882 | 134,1398,907 | 137,497,20 | 142,4025,3574 | 150,792,411 | 151,3915,3546 | 152,2336,1967 | 153,421,57 | 154,816,453 | 155,1830,1469 | 157,451,102 | 158,3692,3346 | 161,483,141 | 162,3296,2957 | 164,1828,1536 | 167,297,13 | 168,1969,1687 | 170,316,65 | 172,2652,2420 | 174,3812,3608 | 176,3933,3729 | 178,774,570 | 180,1906,1717 | 182,1345,1204 | 183,226,85 | 185,1370,1234 | 186,1238,1123 | 187,1798,1685 | 188,1506,1393 | 189,3555,3446 | 190,2984,2875 | 191,3653,3544 | 192,2087,1978 | 193,285,198 | 194,147,67 | 195,952,898 | 196,937,892 | 198,152,139

BATCH_RAW_INFO | 98,4084,3227 | 121,670,23 | 129,597,41 | 131,647,95 | 133,3374,2882 | 134,1399,907 | 137,498,20 | 142,4026,3574 | 150,793,411 | 151,3916,3546 | 152,2337,1967 | 153,422,57 | 154,817,453 | 155,1831,1469 | 157,452,102 | 158,3693,3346 | 161,484,141 | 162,3297,2957 | 164,1829,1536 | 167,298,13 | 168,1970,1687 | 170,317,65 | 172,2653,2420 | 174,3813,3608 | 176,3934,3729 | 178,775,570 | 180,1907,1717 | 182,1346,1204 | 183,227,85 | 185,1371,1234 | 186,1239,1123 | 187,1799,1685 | 188,1507,1393 | 189,3556,3446 | 190,2985,2875 | 191,3654,3544 | 192,2088,1978 | 193,286,198 | 194,148,67 | 195,953,898 | 196,938,892 | 198,153,139

BATCH_RAW_INFO | 98,4085,3227 | 121,671,23 | 129,598,41 | 131,648,95 | 133,3375,2882 | 134,1400,907 | 137,499,20 | 142,4027,3574 | 150,794,411 | 151,3917,3546 | 152,2338,1967 | 153,423,57 | 154,818,453 | 155,1832,1469 | 157,453,102 | 158,3694,3346 | 161,485,141 | 162,3298,2957 | 164,1830,1536 | 167,299,13 | 168,1971,1687 | 170,318,65 | 172,2654,2420 | 174,3814,3608 | 176,3935,3729 | 178,776,570 | 180,1908,1717 | 182,1347,1204 | 183,228,85 | 185,1372,1234 | 186,1240,1123 | 187,1800,1685 | 188,1508,1393 | 189,3557,3446 | 190,2986,2875 | 191,3655,3544 | 192,2089,1978 | 193,287,198 | 194,149,67 | 195,954,898 | 196,939,892 | 198,154,139

BATCH_RAW_INFO | 98,4086,3227 | 121,672,23 | 129,599,41 | 131,649,95 | 133,3376,2882 | 134,1401,907 | 137,500,20 | 142,4028,3574 | 150,795,411 | 151,3918,3546 | 152,2339,1967 | 153,424,57 | 154,819,453 | 155,1833,1469 | 157,454,102 | 158,3695,3346 | 161,486,141 | 162,3299,2957 | 164,1831,1536 | 167,300,13 | 168,1972,1687 | 170,319,65 | 172,2655,2420 | 174,3815,3608 | 176,3936,3729 | 178,777,570 | 180,1909,1717 | 182,1348,1204 | 183,229,85 | 185,1373,1234 | 186,1241,1123 | 187,1801,1685 | 188,1509,1393 | 189,3558,3446 | 190,2987,2875 | 191,3656,3544 | 192,2090,1978 | 193,288,198 | 194,150,67 | 195,955,898 | 196,940,892 | 198,155,139

BATCH_RAW_INFO | 98,4087,3227 | 121,673,23 | 129,600,41 | 131,650,95 | 133,3377,2882 | 134,1402,907 | 137,501,20 | 142,4029,3574 | 150,796,411 | 151,3919,3546 | 152,2340,1967 | 153,425,57 | 154,820,453 | 155,1834,1469 | 157,455,102 | 158,3696,3346 | 161,487,141 | 162,3300,2957 | 164,1832,1536 | 167,301,13 | 168,1973,1687 | 170,320,65 | 172,2656,2420 | 174,3816,3608 | 176,3937,3729 | 178,778,570 | 180,1910,1717 | 182,1349,1204 | 183,230,85 | 185,1374,1234 | 186,1242,1123 | 187,1802,1685 | 188,1510,1393 | 189,3559,3446 | 190,2988,2875 | 191,3657,3544 | 192,2091,1978 | 193,289,198 | 194,151,67 | 195,956,898 | 196,941,892 | 198,156,139

BATCH_RAW_INFO | 98,4088,3227 | 121,674,23 | 129,601,41 | 131,651,95 | 133,3378,2882 | 134,1403,907 | 137,502,20 | 142,4030,3574 | 150,797,411 | 151,3920,3546 | 152,2341,1967 | 153,426,57 | 154,821,453 | 155,1835,1469 | 157,456,102 | 158,3697,3346 | 161,488,141 | 162,3301,2957 | 164,1833,1536 | 167,302,13 | 168,1974,1687 | 170,321,65 | 172,2657,2420 | 174,3817,3608 | 176,3938,3729 | 178,779,570 | 180,1911,1717 | 182,1350,1204 | 183,231,85 | 185,1375,1234 | 186,1243,1123 | 187,1803,1685 | 188,1511,1393 | 189,3560,3446 | 190,2989,2875 | 191,3658,3544 | 192,2092,1978 | 193,290,198 | 194,152,67 | 195,957,898 | 196,942,892 | 198,157,139

BATCH_RAW_INFO | 98,4089,3227 | 121,675,23 | 129,602,41 | 131,652,95 | 133,3379,2882 | 134,1404,907 | 137,503,20 | 142,4031,3574 | 150,798,411 | 151,3921,3546 | 152,2342,1967 | 153,427,57 | 154,822,453 | 155,1836,1469 | 157,457,102 | 158,3698,3346 | 161,489,141 | 162,3302,2957 | 164,1834,1536 | 167,303,13 | 168,1975,1687 | 170,322,65 | 172,2658,2420 | 174,3818,3608 | 176,3939,3729 | 178,780,570 | 180,1912,1717 | 182,1351,1204 | 183,232,85 | 185,1376,1234 | 186,1244,1123 | 187,1804,1685 | 188,1512,1393 | 189,3561,3446 | 190,2990,2875 | 191,3659,3544 | 192,2093,1978 | 193,291,198 | 194,153,67 | 195,958,898 | 196,943,892 | 198,158,139

BATCH_RAW_INFO | 98,4090,3227 | 121,676,23 | 129,603,41 | 131,653,95 | 133,3380,2882 | 134,1405,907 | 137,504,20 | 142,4032,3574 | 150,799,411 | 151,3922,3546 | 152,2343,1967 | 153,428,57 | 154,823,453 | 155,1837,1469 | 157,458,102 | 158,3699,3346 | 161,490,141 | 162,3303,2957 | 164,1835,1536 | 167,304,13 | 168,1976,1687 | 170,323,65 | 172,2659,2420 | 174,3819,3608 | 176,3940,3729 | 178,781,570 | 180,1913,1717 | 182,1352,1204 | 183,233,85 | 185,1377,1234 | 186,1245,1123 | 187,1805,1685 | 188,1513,1393 | 189,3562,3446 | 190,2991,2875 | 191,3660,3544 | 192,2094,1978 | 193,292,198 | 194,154,67 | 195,959,898 | 196,944,892 | 198,159,139

BATCH_RAW_INFO | 98,4091,3227 | 121,677,23 | 129,604,41 | 131,654,95 | 133,3381,2882 | 134,1406,907 | 137,505,20 | 142,4033,3574 | 150,800,411 | 151,3923,3546 | 152,2344,1967 | 153,429,57 | 154,824,453 | 155,1838,1469 | 157,459,102 | 158,3700,3346 | 161,491,141 | 162,3304,2957 | 164,1836,1536 | 167,305,13 | 168,1977,1687 | 170,324,65 | 172,2660,2420 | 174,3820,3608 | 176,3941,3729 | 178,782,570 | 180,1914,1717 | 182,1353,1204 | 183,234,85 | 185,1378,1234 | 186,1246,1123 | 187,1806,1685 | 188,1514,1393 | 189,3563,3446 | 190,2992,2875 | 191,3661,3544 | 192,2095,1978 | 193,293,198 | 194,155,67 | 195,960,898 | 196,945,892 | 198,160,139

BATCH_RAW_INFO | 98,4092,3227 | 121,678,23 | 129,605,41 | 131,655,95 | 133,3382,2882 | 134,1407,907 | 137,506,20 | 142,4034,3574 | 150,801,411 | 151,3924,3546 | 152,2345,1967 | 153,430,57 | 154,825,453 | 155,1839,1469 | 157,460,102 | 158,3701,3346 | 161,492,141 | 162,3305,2957 | 164,1837,1536 | 167,306,13 | 168,1978,1687 | 170,325,65 | 172,2661,2420 | 174,3821,3608 | 176,3942,3729 | 178,783,570 | 180,1915,1717 | 182,1354,1204 | 183,235,85 | 185,1379,1234 | 186,1247,1123 | 187,1807,1685 | 188,1515,1393 | 189,3564,3446 | 190,2993,2875 | 191,3662,3544 | 192,2096,1978 | 193,294,198 | 194,156,67 | 195,961,898 | 196,946,892 | 198,161,139

BATCH_RAW_INFO | 98,4093,3227 | 121,679,23 | 129,606,41 | 131,656,95 | 133,3383,2882 | 134,1408,907 | 137,507,20 | 142,4035,3574 | 150,802,411 | 151,3925,3546 | 152,2346,1967 | 153,431,57 | 154,826,453 | 155,1840,1469 | 157,461,102 | 158,3702,3346 | 161,493,141 | 162,3306,2957 | 164,1838,1536 | 167,307,13 | 168,1979,1687 | 170,326,65 | 172,2662,2420 | 174,3822,3608 | 176,3943,3729 | 178,784,570 | 180,1916,1717 | 182,1355,1204 | 183,236,85 | 185,1380,1234 | 186,1248,1123 | 187,1808,1685 | 188,1516,1393 | 189,3565,3446 | 190,2994,2875 | 191,3663,3544 | 192,2097,1978 | 193,295,198 | 194,157,67 | 195,962,898 | 196,947,892 | 198,162,139

BATCH_RAW_INFO | 98,4094,3227 | 121,680,23 | 129,607,41 | 131,657,95 | 133,3384,2882 | 134,1409,907 | 137,508,20 | 142,4036,3574 | 150,803,411 | 151,3926,3546 | 152,2347,1967 | 153,432,57 | 154,827,453 | 155,1841,1469 | 157,462,102 | 158,3703,3346 | 161,494,141 | 162,3307,2957 | 164,1839,1536 | 167,308,13 | 168,1980,1687 | 170,327,65 | 172,2663,2420 | 174,3823,3608 | 176,3944,3729 | 178,785,570 | 180,1917,1717 | 182,1356,1204 | 183,237,85 | 185,1381,1234 | 186,1249,1123 | 187,1809,1685 | 188,1517,1393 | 189,3566,3446 | 190,2995,2875 | 191,3664,3544 | 192,2098,1978 | 193,296,198 | 194,158,67 | 195,963,898 | 196,948,892 | 198,163,139

BATCH_RAW_INFO | 98,4095,3227 | 121,681,23 | 129,608,41 | 131,658,95 | 133,3385,2882 | 134,1410,907 | 137,509,20 | 142,4037,3574 | 150,804,411 | 151,3927,3546 | 152,2348,1967 | 153,433,57 | 154,828,453 | 155,1842,1469 | 157,463,102 | 158,3704,3346 | 161,495,141 | 162,3308,2957 | 164,1840,1536 | 167,309,13 | 168,1981,1687 | 170,328,65 | 172,2664,2420 | 174,3824,3608 | 176,3945,3729 | 178,786,570 | 180,1918,1717 | 182,1357,1204 | 183,238,85 | 185,1382,1234 | 186,1250,1123 | 187,1810,1685 | 188,1518,1393 | 189,3567,3446 | 190,2996,2875 | 191,3665,3544 | 192,2099,1978 | 193,297,198 | 194,159,67 | 195,964,898 | 196,949,892 | 198,164,139

BATCH_RAW_INFO | 121,682,23 | 129,609,41 | 131,659,95 | 133,3386,2882 | 134,1411,907 | 137,510,20 | 142,4038,3574 | 150,805,411 | 151,3928,3546 | 152,2349,1967 | 153,434,57 | 154,829,453 | 155,1843,1469 | 157,464,102 | 158,3705,3346 | 161,496,141 | 162,3309,2957 | 164,1841,1536 | 167,310,13 | 168,1982,1687 | 170,329,65 | 172,2665,2420 | 174,3825,3608 | 176,3946,3729 | 178,787,570 | 180,1919,1717 | 182,1358,1204 | 183,239,85 | 185,1383,1234 | 186,1251,1123 | 187,1811,1685 | 188,1519,1393 | 189,3568,3446 | 190,2997,2875 | 191,3666,3544 | 192,2100,1978 | 193,298,198 | 194,160,67 | 195,965,898 | 196,950,892 | 198,165,139

BATCH_RAW_INFO | 121,683,23 | 129,610,41 | 131,660,95 | 133,3387,2882 | 134,1412,907 | 137,511,20 | 142,4039,3574 | 150,806,411 | 151,3929,3546 | 152,2350,1967 | 153,435,57 | 154,830,453 | 155,1844,1469 | 157,465,102 | 158,3706,3346 | 161,497,141 | 162,3310,2957 | 164,1842,1536 | 167,311,13 | 168,1983,1687 | 170,330,65 | 172,2666,2420 | 174,3826,3608 | 176,3947,3729 | 178,788,570 | 180,1920,1717 | 182,1359,1204 | 183,240,85 | 185,1384,1234 | 186,1252,1123 | 187,1812,1685 | 188,1520,1393 | 189,3569,3446 | 190,2998,2875 | 191,3667,3544 | 192,2101,1978 | 193,299,198 | 194,161,67 | 195,966,898 | 196,951,892 | 198,166,139

BATCH_RAW_INFO | 199,3520,3519

BATCH_RAW_INFO | 121,684,23 | 129,611,41 | 131,661,95 | 133,3388,2882 | 134,1413,907 | 137,512,20 | 142,4040,3574 | 150,807,411 | 151,3930,3546 | 152,2351,1967 | 153,436,57 | 154,831,453 | 155,1845,1469 | 157,466,102 | 158,3707,3346 | 161,498,141 | 162,3311,2957 | 164,1843,1536 | 167,312,13 | 168,1984,1687 | 170,331,65 | 172,2667,2420 | 174,3827,3608 | 176,3948,3729 | 178,789,570 | 180,1921,1717 | 182,1360,1204 | 183,241,85 | 185,1385,1234 | 186,1253,1123 | 187,1813,1685 | 188,1521,1393 | 189,3570,3446 | 190,2999,2875 | 191,3668,3544 | 192,2102,1978 | 193,300,198 | 194,162,67 | 195,967,898 | 196,952,892 | 198,167,139 | 199,3521,3519

BATCH_RAW_INFO | 121,685,23 | 129,612,41 | 131,662,95 | 133,3389,2882 | 134,1414,907 | 137,513,20 | 142,4041,3574 | 150,808,411 | 151,3931,3546 | 152,2352,1967 | 153,437,57 | 154,832,453 | 155,1846,1469 | 157,467,102 | 158,3708,3346 | 161,499,141 | 162,3312,2957 | 164,1844,1536 | 167,313,13 | 168,1985,1687 | 170,332,65 | 172,2668,2420 | 174,3828,3608 | 176,3949,3729 | 178,790,570 | 180,1922,1717 | 182,1361,1204 | 183,242,85 | 185,1386,1234 | 186,1254,1123 | 187,1814,1685 | 188,1522,1393 | 189,3571,3446 | 190,3000,2875 | 191,3669,3544 | 192,2103,1978 | 193,301,198 | 194,163,67 | 195,968,898 | 196,953,892 | 198,168,139 | 199,3522,3519

BATCH_RAW_INFO | 121,686,23 | 129,613,41 | 131,663,95 | 133,3390,2882 | 134,1415,907 | 137,514,20 | 142,4042,3574 | 150,809,411 | 151,3932,3546 | 152,2353,1967 | 153,438,57 | 154,833,453 | 155,1847,1469 | 157,468,102 | 158,3709,3346 | 161,500,141 | 162,3313,2957 | 164,1845,1536 | 167,314,13 | 168,1986,1687 | 170,333,65 | 172,2669,2420 | 174,3829,3608 | 176,3950,3729 | 178,791,570 | 180,1923,1717 | 182,1362,1204 | 183,243,85 | 185,1387,1234 | 186,1255,1123 | 187,1815,1685 | 188,1523,1393 | 189,3572,3446 | 190,3001,2875 | 191,3670,3544 | 192,2104,1978 | 193,302,198 | 194,164,67 | 195,969,898 | 196,954,892 | 198,169,139 | 199,3523,3519

BATCH_RAW_INFO | 121,687,23 | 129,614,41 | 131,664,95 | 133,3391,2882 | 134,1416,907 | 137,515,20 | 142,4043,3574 | 150,810,411 | 151,3933,3546 | 152,2354,1967 | 153,439,57 | 154,834,453 | 155,1848,1469 | 157,469,102 | 158,3710,3346 | 161,501,141 | 162,3314,2957 | 164,1846,1536 | 167,315,13 | 168,1987,1687 | 170,334,65 | 172,2670,2420 | 174,3830,3608 | 176,3951,3729 | 178,792,570 | 180,1924,1717 | 182,1363,1204 | 183,244,85 | 185,1388,1234 | 186,1256,1123 | 187,1816,1685 | 188,1524,1393 | 189,3573,3446 | 190,3002,2875 | 191,3671,3544 | 192,2105,1978 | 193,303,198 | 194,165,67 | 195,970,898 | 196,955,892 | 198,170,139 | 199,3524,3519

BATCH_RAW_INFO | 121,688,23 | 129,615,41 | 131,665,95 | 133,3392,2882 | 134,1417,907 | 137,516,20 | 142,4044,3574 | 150,811,411 | 151,3934,3546 | 152,2355,1967 | 153,440,57 | 154,835,453 | 155,1849,1469 | 157,470,102 | 158,3711,3346 | 161,502,141 | 162,3315,2957 | 164,1847,1536 | 167,316,13 | 168,1988,1687 | 170,335,65 | 172,2671,2420 | 174,3831,3608 | 176,3952,3729 | 178,793,570 | 180,1925,1717 | 182,1364,1204 | 183,245,85 | 185,1389,1234 | 186,1257,1123 | 187,1817,1685 | 188,1525,1393 | 189,3574,3446 | 190,3003,2875 | 191,3672,3544 | 192,2106,1978 | 193,304,198 | 194,166,67 | 195,971,898 | 196,956,892 | 198,171,139 | 199,3525,3519

BATCH_RAW_INFO | 121,689,23 | 129,616,41 | 131,666,95 | 133,3393,2882 | 134,1418,907 | 137,517,20 | 142,4045,3574 | 150,812,411 | 151,3935,3546 | 152,2356,1967 | 153,441,57 | 154,836,453 | 155,1850,1469 | 157,471,102 | 158,3712,3346 | 161,503,141 | 162,3316,2957 | 164,1848,1536 | 167,317,13 | 168,1989,1687 | 170,336,65 | 172,2672,2420 | 174,3832,3608 | 176,3953,3729 | 178,794,570 | 180,1926,1717 | 182,1365,1204 | 183,246,85 | 185,1390,1234 | 186,1258,1123 | 187,1818,1685 | 188,1526,1393 | 189,3575,3446 | 190,3004,2875 | 191,3673,3544 | 192,2107,1978 | 193,305,198 | 194,167,67 | 195,972,898 | 196,957,892 | 198,172,139 | 199,3526,3519

BATCH_RAW_INFO | 121,690,23 | 129,617,41 | 131,667,95 | 133,3394,2882 | 134,1419,907 | 137,518,20 | 142,4046,3574 | 150,813,411 | 151,3936,3546 | 152,2357,1967 | 153,442,57 | 154,837,453 | 155,1851,1469 | 157,472,102 | 158,3713,3346 | 161,504,141 | 162,3317,2957 | 164,1849,1536 | 167,318,13 | 168,1990,1687 | 170,337,65 | 172,2673,2420 | 174,3833,3608 | 176,3954,3729 | 178,795,570 | 180,1927,1717 | 182,1366,1204 | 183,247,85 | 185,1391,1234 | 186,1259,1123 | 187,1819,1685 | 188,1527,1393 | 189,3576,3446 | 190,3005,2875 | 191,3674,3544 | 192,2108,1978 | 193,306,198 | 194,168,67 | 195,973,898 | 196,958,892 | 198,173,139 | 199,3527,3519

BATCH_RAW_INFO | 121,691,23 | 129,618,41 | 131,668,95 | 133,3395,2882 | 134,1420,907 | 137,519,20 | 142,4047,3574 | 150,814,411 | 151,3937,3546 | 152,2358,1967 | 153,443,57 | 154,838,453 | 155,1852,1469 | 157,473,102 | 158,3714,3346 | 161,505,141 | 162,3318,2957 | 164,1850,1536 | 167,319,13 | 168,1991,1687 | 170,338,65 | 172,2674,2420 | 174,3834,3608 | 176,3955,3729 | 178,796,570 | 180,1928,1717 | 182,1367,1204 | 183,248,85 | 185,1392,1234 | 186,1260,1123 | 187,1820,1685 | 188,1528,1393 | 189,3577,3446 | 190,3006,2875 | 191,3675,3544 | 192,2109,1978 | 193,307,198 | 194,169,67 | 195,974,898 | 196,959,892 | 198,174,139 | 199,3528,3519

BATCH_RAW_INFO | 121,692,23 | 129,619,41 | 131,669,95 | 133,3396,2882 | 134,1421,907 | 137,520,20 | 142,4048,3574 | 150,815,411 | 151,3938,3546 | 152,2359,1967 | 153,444,57 | 154,839,453 | 155,1853,1469 | 157,474,102 | 158,3715,3346 | 161,506,141 | 162,3319,2957 | 164,1851,1536 | 167,320,13 | 168,1992,1687 | 170,339,65 | 172,2675,2420 | 174,3835,3608 | 176,3956,3729 | 178,797,570 | 180,1929,1717 | 182,1368,1204 | 183,249,85 | 185,1393,1234 | 186,1261,1123 | 187,1821,1685 | 188,1529,1393 | 189,3578,3446 | 190,3007,2875 | 191,3676,3544 | 192,2110,1978 | 193,308,198 | 194,170,67 | 195,975,898 | 196,960,892 | 198,175,139 | 199,3529,3519

BATCH_RAW_INFO | 121,693,23 | 129,620,41 | 131,670,95 | 133,3397,2882 | 134,1422,907 | 137,521,20 | 142,4049,3574 | 150,816,411 | 151,3939,3546 | 152,2360,1967 | 153,445,57 | 154,840,453 | 155,1854,1469 | 157,475,102 | 158,3716,3346 | 161,507,141 | 162,3320,2957 | 164,1852,1536 | 167,321,13 | 168,1993,1687 | 170,340,65 | 172,2676,2420 | 174,3836,3608 | 176,3957,3729 | 178,798,570 | 180,1930,1717 | 182,1369,1204 | 183,250,85 | 185,1394,1234 | 186,1262,1123 | 187,1822,1685 | 188,1530,1393 | 189,3579,3446 | 190,3008,2875 | 191,3677,3544 | 192,2111,1978 | 193,309,198 | 194,171,67 | 195,976,898 | 196,961,892 | 198,176,139 | 199,3530,3519

BATCH_RAW_INFO | 121,694,23 | 129,621,41 | 131,671,95 | 133,3398,2882 | 134,1423,907 | 137,522,20 | 142,4050,3574 | 150,817,411 | 151,3940,3546 | 152,2361,1967 | 153,446,57 | 154,841,453 | 155,1855,1469 | 157,476,102 | 158,3717,3346 | 161,508,141 | 162,3321,2957 | 164,1853,1536 | 167,322,13 | 168,1994,1687 | 170,341,65 | 172,2677,2420 | 174,3837,3608 | 176,3958,3729 | 178,799,570 | 180,1931,1717 | 182,1370,1204 | 183,251,85 | 185,1395,1234 | 186,1263,1123 | 187,1823,1685 | 188,1531,1393 | 189,3580,3446 | 190,3009,2875 | 191,3678,3544 | 192,2112,1978 | 193,310,198 | 194,172,67 | 195,977,898 | 196,962,892 | 198,177,139 | 199,3531,3519

BATCH_RAW_INFO | 121,695,23 | 129,622,41 | 131,672,95 | 133,3399,2882 | 134,1424,907 | 137,523,20 | 142,4051,3574 | 150,818,411 | 151,3941,3546 | 152,2362,1967 | 153,447,57 | 154,842,453 | 155,1856,1469 | 157,477,102 | 158,3718,3346 | 161,509,141 | 162,3322,2957 | 164,1854,1536 | 167,323,13 | 168,1995,1687 | 170,342,65 | 172,2678,2420 | 174,3838,3608 | 176,3959,3729 | 178,800,570 | 180,1932,1717 | 182,1371,1204 | 183,252,85 | 185,1396,1234 | 186,1264,1123 | 187,1824,1685 | 188,1532,1393 | 189,3581,3446 | 190,3010,2875 | 191,3679,3544 | 192,2113,1978 | 193,311,198 | 194,173,67 | 195,978,898 | 196,963,892 | 198,178,139 | 199,3532,3519

BATCH_RAW_INFO | 121,696,23 | 129,623,41 | 131,673,95 | 133,3400,2882 | 134,1425,907 | 137,524,20 | 142,4052,3574 | 150,819,411 | 151,3942,3546 | 152,2363,1967 | 153,448,57 | 154,843,453 | 155,1857,1469 | 157,478,102 | 158,3719,3346 | 161,510,141 | 162,3323,2957 | 164,1855,1536 | 167,324,13 | 168,1996,1687 | 170,343,65 | 172,2679,2420 | 174,3839,3608 | 176,3960,3729 | 178,801,570 | 180,1933,1717 | 182,1372,1204 | 183,253,85 | 185,1397,1234 | 186,1265,1123 | 187,1825,1685 | 188,1533,1393 | 189,3582,3446 | 190,3011,2875 | 191,3680,3544 | 192,2114,1978 | 193,312,198 | 194,174,67 | 195,979,898 | 196,964,892 | 198,179,139 | 199,3533,3519

BATCH_RAW_INFO | 121,697,23 | 129,624,41 | 131,674,95 | 133,3401,2882 | 134,1426,907 | 137,525,20 | 142,4053,3574 | 150,820,411 | 151,3943,3546 | 152,2364,1967 | 153,449,57 | 154,844,453 | 155,1858,1469 | 157,479,102 | 158,3720,3346 | 161,511,141 | 162,3324,2957 | 164,1856,1536 | 167,325,13 | 168,1997,1687 | 170,344,65 | 172,2680,2420 | 174,3840,3608 | 176,3961,3729 | 178,802,570 | 180,1934,1717 | 182,1373,1204 | 183,254,85 | 185,1398,1234 | 186,1266,1123 | 187,1826,1685 | 188,1534,1393 | 189,3583,3446 | 190,3012,2875 | 191,3681,3544 | 192,2115,1978 | 193,313,198 | 194,175,67 | 195,980,898 | 196,965,892 | 198,180,139 | 199,3534,3519

BATCH_RAW_INFO | 121,698,23 | 129,625,41 | 131,675,95 | 133,3402,2882 | 134,1427,907 | 137,526,20 | 142,4054,3574 | 150,821,411 | 151,3944,3546 | 152,2365,1967 | 153,450,57 | 154,845,453 | 155,1859,1469 | 157,480,102 | 158,3721,3346 | 161,512,141 | 162,3325,2957 | 164,1857,1536 | 167,326,13 | 168,1998,1687 | 170,345,65 | 172,2681,2420 | 174,3841,3608 | 176,3962,3729 | 178,803,570 | 180,1935,1717 | 182,1374,1204 | 183,255,85 | 185,1399,1234 | 186,1267,1123 | 187,1827,1685 | 188,1535,1393 | 189,3584,3446 | 190,3013,2875 | 191,3682,3544 | 192,2116,1978 | 193,314,198 | 194,176,67 | 195,981,898 | 196,966,892 | 198,181,139 | 199,3535,3519

BATCH_RAW_INFO | 121,699,23 | 129,626,41 | 131,676,95 | 133,3403,2882 | 134,1428,907 | 137,527,20 | 142,4055,3574 | 150,822,411 | 151,3945,3546 | 152,2366,1967 | 153,451,57 | 154,846,453 | 155,1860,1469 | 157,481,102 | 158,3722,3346 | 161,513,141 | 162,3326,2957 | 164,1858,1536 | 167,327,13 | 168,1999,1687 | 170,346,65 | 172,2682,2420 | 174,3842,3608 | 176,3963,3729 | 178,804,570 | 180,1936,1717 | 182,1375,1204 | 183,256,85 | 185,1400,1234 | 186,1268,1123 | 187,1828,1685 | 188,1536,1393 | 189,3585,3446 | 190,3014,2875 | 191,3683,3544 | 192,2117,1978 | 193,315,198 | 194,177,67 | 195,982,898 | 196,967,892 | 198,182,139 | 199,3536,3519

BATCH_RAW_INFO | 121,700,23 | 129,627,41 | 131,677,95 | 133,3404,2882 | 134,1429,907 | 137,528,20 | 142,4056,3574 | 150,823,411 | 151,3946,3546 | 152,2367,1967 | 153,452,57 | 154,847,453 | 155,1861,1469 | 157,482,102 | 158,3723,3346 | 161,514,141 | 162,3327,2957 | 164,1859,1536 | 167,328,13 | 168,2000,1687 | 170,347,65 | 172,2683,2420 | 174,3843,3608 | 176,3964,3729 | 178,805,570 | 180,1937,1717 | 182,1376,1204 | 183,257,85 | 185,1401,1234 | 186,1269,1123 | 187,1829,1685 | 188,1537,1393 | 189,3586,3446 | 190,3015,2875 | 191,3684,3544 | 192,2118,1978 | 193,316,198 | 194,178,67 | 195,983,898 | 196,968,892 | 198,183,139 | 199,3537,3519

BATCH_RAW_INFO | 121,701,23 | 129,628,41 | 131,678,95 | 133,3405,2882 | 134,1430,907 | 137,529,20 | 142,4057,3574 | 150,824,411 | 151,3947,3546 | 152,2368,1967 | 153,453,57 | 154,848,453 | 155,1862,1469 | 157,483,102 | 158,3724,3346 | 161,515,141 | 162,3328,2957 | 164,1860,1536 | 167,329,13 | 168,2001,1687 | 170,348,65 | 172,2684,2420 | 174,3844,3608 | 176,3965,3729 | 178,806,570 | 180,1938,1717 | 182,1377,1204 | 183,258,85 | 185,1402,1234 | 186,1270,1123 | 187,1830,1685 | 188,1538,1393 | 189,3587,3446 | 190,3016,2875 | 191,3685,3544 | 192,2119,1978 | 193,317,198 | 194,179,67 | 195,984,898 | 196,969,892 | 198,184,139 | 199,3538,3519

BATCH_RAW_INFO | 121,702,23 | 129,629,41 | 131,679,95 | 133,3406,2882 | 134,1431,907 | 137,530,20 | 142,4058,3574 | 150,825,411 | 151,3948,3546 | 152,2369,1967 | 153,454,57 | 154,849,453 | 155,1863,1469 | 157,484,102 | 158,3725,3346 | 161,516,141 | 162,3329,2957 | 164,1861,1536 | 167,330,13 | 168,2002,1687 | 170,349,65 | 172,2685,2420 | 174,3845,3608 | 176,3966,3729 | 178,807,570 | 180,1939,1717 | 182,1378,1204 | 183,259,85 | 185,1403,1234 | 186,1271,1123 | 187,1831,1685 | 188,1539,1393 | 189,3588,3446 | 190,3017,2875 | 191,3686,3544 | 192,2120,1978 | 193,318,198 | 194,180,67 | 195,985,898 | 196,970,892 | 198,185,139 | 199,3539,3519

BATCH_RAW_INFO | 121,703,23 | 129,630,41 | 131,680,95 | 133,3407,2882 | 134,1432,907 | 137,531,20 | 142,4059,3574 | 150,826,411 | 151,3949,3546 | 152,2370,1967 | 153,455,57 | 154,850,453 | 155,1864,1469 | 157,485,102 | 158,3726,3346 | 161,517,141 | 162,3330,2957 | 164,1862,1536 | 167,331,13 | 168,2003,1687 | 170,350,65 | 172,2686,2420 | 174,3846,3608 | 176,3967,3729 | 178,808,570 | 180,1940,1717 | 182,1379,1204 | 183,260,85 | 185,1404,1234 | 186,1272,1123 | 187,1832,1685 | 188,1540,1393 | 189,3589,3446 | 190,3018,2875 | 191,3687,3544 | 192,2121,1978 | 193,319,198 | 194,181,67 | 195,986,898 | 196,971,892 | 198,186,139 | 199,3540,3519

BATCH_RAW_INFO | 121,704,23 | 129,631,41 | 131,681,95 | 133,3408,2882 | 134,1433,907 | 137,532,20 | 142,4060,3574 | 150,827,411 | 151,3950,3546 | 152,2371,1967 | 153,456,57 | 154,851,453 | 155,1865,1469 | 157,486,102 | 158,3727,3346 | 161,518,141 | 162,3331,2957 | 164,1863,1536 | 167,332,13 | 168,2004,1687 | 170,351,65 | 172,2687,2420 | 174,3847,3608 | 176,3968,3729 | 178,809,570 | 180,1941,1717 | 182,1380,1204 | 183,261,85 | 185,1405,1234 | 186,1273,1123 | 187,1833,1685 | 188,1541,1393 | 189,3590,3446 | 190,3019,2875 | 191,3688,3544 | 192,2122,1978 | 193,320,198 | 194,182,67 | 195,987,898 | 196,972,892 | 198,187,139 | 199,3541,3519

BATCH_RAW_INFO | 121,705,23 | 129,632,41 | 131,682,95 | 133,3409,2882 | 134,1434,907 | 137,533,20 | 142,4061,3574 | 150,828,411 | 151,3951,3546 | 152,2372,1967 | 153,457,57 | 154,852,453 | 155,1866,1469 | 157,487,102 | 158,3728,3346 | 161,519,141 | 162,3332,2957 | 164,1864,1536 | 167,333,13 | 168,2005,1687 | 170,352,65 | 172,2688,2420 | 174,3848,3608 | 176,3969,3729 | 178,810,570 | 180,1942,1717 | 182,1381,1204 | 183,262,85 | 185,1406,1234 | 186,1274,1123 | 187,1834,1685 | 188,1542,1393 | 189,3591,3446 | 190,3020,2875 | 191,3689,3544 | 192,2123,1978 | 193,321,198 | 194,183,67 | 195,988,898 | 196,973,892 | 198,188,139 | 199,3542,3519

BATCH_RAW_INFO | 121,706,23 | 129,633,41 | 131,683,95 | 133,3410,2882 | 134,1435,907 | 137,534,20 | 142,4062,3574 | 150,829,411 | 151,3952,3546 | 152,2373,1967 | 153,458,57 | 154,853,453 | 155,1867,1469 | 157,488,102 | 158,3729,3346 | 161,520,141 | 162,3333,2957 | 164,1865,1536 | 167,334,13 | 168,2006,1687 | 170,353,65 | 172,2689,2420 | 174,3849,3608 | 176,3970,3729 | 178,811,570 | 180,1943,1717 | 182,1382,1204 | 183,263,85 | 185,1407,1234 | 186,1275,1123 | 187,1835,1685 | 188,1543,1393 | 189,3592,3446 | 190,3021,2875 | 191,3690,3544 | 192,2124,1978 | 193,322,198 | 194,184,67 | 195,989,898 | 196,974,892 | 198,189,139 | 199,3543,3519

BATCH_RAW_INFO | 121,707,23 | 129,634,41 | 131,684,95 | 133,3411,2882 | 134,1436,907 | 137,535,20 | 142,4063,3574 | 150,830,411 | 151,3953,3546 | 152,2374,1967 | 153,459,57 | 154,854,453 | 155,1868,1469 | 157,489,102 | 158,3730,3346 | 161,521,141 | 162,3334,2957 | 164,1866,1536 | 167,335,13 | 168,2007,1687 | 170,354,65 | 172,2690,2420 | 174,3850,3608 | 176,3971,3729 | 178,812,570 | 180,1944,1717 | 182,1383,1204 | 183,264,85 | 185,1408,1234 | 186,1276,1123 | 187,1836,1685 | 188,1544,1393 | 189,3593,3446 | 190,3022,2875 | 191,3691,3544 | 192,2125,1978 | 193,323,198 | 194,185,67 | 195,990,898 | 196,975,892 | 198,190,139 | 199,3544,3519

BATCH_RAW_INFO | 121,708,23 | 129,635,41 | 131,685,95 | 133,3412,2882 | 134,1437,907 | 137,536,20 | 142,4064,3574 | 150,831,411 | 151,3954,3546 | 152,2375,1967 | 153,460,57 | 154,855,453 | 155,1869,1469 | 157,490,102 | 158,3731,3346 | 161,522,141 | 162,3335,2957 | 164,1867,1536 | 167,336,13 | 168,2008,1687 | 170,355,65 | 172,2691,2420 | 174,3851,3608 | 176,3972,3729 | 178,813,570 | 180,1945,1717 | 182,1384,1204 | 183,265,85 | 185,1409,1234 | 186,1277,1123 | 187,1837,1685 | 188,1545,1393 | 189,3594,3446 | 190,3023,2875 | 191,3692,3544 | 192,2126,1978 | 193,324,198 | 194,186,67 | 195,991,898 | 196,976,892 | 198,191,139 | 199,3545,3519

BATCH_RAW_INFO | 121,709,23 | 129,636,41 | 131,686,95 | 133,3413,2882 | 134,1438,907 | 137,537,20 | 142,4065,3574 | 150,832,411 | 151,3955,3546 | 152,2376,1967 | 153,461,57 | 154,856,453 | 155,1870,1469 | 157,491,102 | 158,3732,3346 | 161,523,141 | 162,3336,2957 | 164,1868,1536 | 167,337,13 | 168,2009,1687 | 170,356,65 | 172,2692,2420 | 174,3852,3608 | 176,3973,3729 | 178,814,570 | 180,1946,1717 | 182,1385,1204 | 183,266,85 | 185,1410,1234 | 186,1278,1123 | 187,1838,1685 | 188,1546,1393 | 189,3595,3446 | 190,3024,2875 | 191,3693,3544 | 192,2127,1978 | 193,325,198 | 194,187,67 | 195,992,898 | 196,977,892 | 198,192,139 | 199,3546,3519

BATCH_RAW_INFO | 121,710,23 | 129,637,41 | 131,687,95 | 133,3414,2882 | 134,1439,907 | 137,538,20 | 142,4066,3574 | 150,833,411 | 151,3956,3546 | 152,2377,1967 | 153,462,57 | 154,857,453 | 155,1871,1469 | 157,492,102 | 158,3733,3346 | 161,524,141 | 162,3337,2957 | 164,1869,1536 | 167,338,13 | 168,2010,1687 | 170,357,65 | 172,2693,2420 | 174,3853,3608 | 176,3974,3729 | 178,815,570 | 180,1947,1717 | 182,1386,1204 | 183,267,85 | 185,1411,1234 | 186,1279,1123 | 187,1839,1685 | 188,1547,1393 | 189,3596,3446 | 190,3025,2875 | 191,3694,3544 | 192,2128,1978 | 193,326,198 | 194,188,67 | 195,993,898 | 196,978,892 | 198,193,139 | 199,3547,3519

BATCH_RAW_INFO | 121,711,23 | 129,638,41 | 131,688,95 | 133,3415,2882 | 134,1440,907 | 137,539,20 | 142,4067,3574 | 150,834,411 | 151,3957,3546 | 152,2378,1967 | 153,463,57 | 154,858,453 | 155,1872,1469 | 157,493,102 | 158,3734,3346 | 161,525,141 | 162,3338,2957 | 164,1870,1536 | 167,339,13 | 168,2011,1687 | 170,358,65 | 172,2694,2420 | 174,3854,3608 | 176,3975,3729 | 178,816,570 | 180,1948,1717 | 182,1387,1204 | 183,268,85 | 185,1412,1234 | 186,1280,1123 | 187,1840,1685 | 188,1548,1393 | 189,3597,3446 | 190,3026,2875 | 191,3695,3544 | 192,2129,1978 | 193,327,198 | 194,189,67 | 195,994,898 | 196,979,892 | 198,194,139 | 199,3548,3519

BATCH_RAW_INFO | 121,712,23 | 129,639,41 | 131,689,95 | 133,3416,2882 | 134,1441,907 | 137,540,20 | 142,4068,3574 | 150,835,411 | 151,3958,3546 | 152,2379,1967 | 153,464,57 | 154,859,453 | 155,1873,1469 | 157,494,102 | 158,3735,3346 | 161,526,141 | 162,3339,2957 | 164,1871,1536 | 167,340,13 | 168,2012,1687 | 170,359,65 | 172,2695,2420 | 174,3855,3608 | 176,3976,3729 | 178,817,570 | 180,1949,1717 | 182,1388,1204 | 183,269,85 | 185,1413,1234 | 186,1281,1123 | 187,1841,1685 | 188,1549,1393 | 189,3598,3446 | 190,3027,2875 | 191,3696,3544 | 192,2130,1978 | 193,328,198 | 194,190,67 | 195,995,898 | 196,980,892 | 198,195,139 | 199,3549,3519

BATCH_RAW_INFO | 121,713,23 | 129,640,41 | 131,690,95 | 133,3417,2882 | 134,1442,907 | 137,541,20 | 142,4069,3574 | 150,836,411 | 151,3959,3546 | 152,2380,1967 | 153,465,57 | 154,860,453 | 155,1874,1469 | 157,495,102 | 158,3736,3346 | 161,527,141 | 162,3340,2957 | 164,1872,1536 | 167,341,13 | 168,2013,1687 | 170,360,65 | 172,2696,2420 | 174,3856,3608 | 176,3977,3729 | 178,818,570 | 180,1950,1717 | 182,1389,1204 | 183,270,85 | 185,1414,1234 | 186,1282,1123 | 187,1842,1685 | 188,1550,1393 | 189,3599,3446 | 190,3028,2875 | 191,3697,3544 | 192,2131,1978 | 193,329,198 | 194,191,67 | 195,996,898 | 196,981,892 | 198,196,139 | 199,3550,3519

BATCH_RAW_INFO | 121,714,23 | 129,641,41 | 131,691,95 | 133,3418,2882 | 134,1443,907 | 137,542,20 | 142,4070,3574 | 150,837,411 | 151,3960,3546 | 152,2381,1967 | 153,466,57 | 154,861,453 | 155,1875,1469 | 157,496,102 | 158,3737,3346 | 161,528,141 | 162,3341,2957 | 164,1873,1536 | 167,342,13 | 168,2014,1687 | 170,361,65 | 172,2697,2420 | 174,3857,3608 | 176,3978,3729 | 178,819,570 | 180,1951,1717 | 182,1390,1204 | 183,271,85 | 185,1415,1234 | 186,1283,1123 | 187,1843,1685 | 188,1551,1393 | 189,3600,3446 | 190,3029,2875 | 191,3698,3544 | 192,2132,1978 | 193,330,198 | 194,192,67 | 195,997,898 | 196,982,892 | 198,197,139 | 199,3551,3519

BATCH_RAW_INFO | 121,715,23 | 129,642,41 | 131,692,95 | 133,3419,2882 | 134,1444,907 | 137,543,20 | 142,4071,3574 | 150,838,411 | 151,3961,3546 | 152,2382,1967 | 153,467,57 | 154,862,453 | 155,1876,1469 | 157,497,102 | 158,3738,3346 | 161,529,141 | 162,3342,2957 | 164,1874,1536 | 167,343,13 | 168,2015,1687 | 170,362,65 | 172,2698,2420 | 174,3858,3608 | 176,3979,3729 | 178,820,570 | 180,1952,1717 | 182,1391,1204 | 183,272,85 | 185,1416,1234 | 186,1284,1123 | 187,1844,1685 | 188,1552,1393 | 189,3601,3446 | 190,3030,2875 | 191,3699,3544 | 192,2133,1978 | 193,331,198 | 194,193,67 | 195,998,898 | 196,983,892 | 199,3552,3519

BATCH_RAW_INFO | 121,716,23 | 131,693,95 | 133,3420,2882 | 134,1445,907 | 137,544,20 | 142,4072,3574 | 150,839,411 | 151,3962,3546 | 152,2383,1967 | 153,468,57 | 154,863,453 | 155,1877,1469 | 157,498,102 | 158,3739,3346 | 161,530,141 | 162,3343,2957 | 164,1875,1536 | 167,344,13 | 168,2016,1687 | 170,363,65 | 172,2699,2420 | 174,3859,3608 | 176,3980,3729 | 178,821,570 | 180,1953,1717 | 182,1392,1204 | 183,273,85 | 185,1417,1234 | 186,1285,1123 | 187,1845,1685 | 188,1553,1393 | 189,3602,3446 | 190,3031,2875 | 191,3700,3544 | 192,2134,1978 | 193,332,198 | 194,194,67 | 195,999,898 | 196,984,892 | 199,3553,3519

BATCH_RAW_INFO | 121,717,23 | 131,694,95 | 133,3421,2882 | 134,1446,907 | 137,545,20 | 142,4073,3574 | 150,840,411 | 151,3963,3546 | 152,2384,1967 | 153,469,57 | 154,864,453 | 155,1878,1469 | 157,499,102 | 158,3740,3346 | 161,531,141 | 162,3344,2957 | 164,1876,1536 | 167,345,13 | 168,2017,1687 | 170,364,65 | 172,2700,2420 | 174,3860,3608 | 176,3981,3729 | 178,822,570 | 180,1954,1717 | 182,1393,1204 | 183,274,85 | 185,1418,1234 | 186,1286,1123 | 187,1846,1685 | 188,1554,1393 | 189,3603,3446 | 190,3032,2875 | 191,3701,3544 | 192,2135,1978 | 193,333,198 | 194,195,67 | 195,1000,898 | 196,985,892 | 199,3554,3519

BATCH_RAW_INFO | 121,718,23 | 131,695,95 | 133,3422,2882 | 134,1447,907 | 137,546,20 | 142,4074,3574 | 150,841,411 | 151,3964,3546 | 152,2385,1967 | 153,470,57 | 154,865,453 | 155,1879,1469 | 157,500,102 | 158,3741,3346 | 161,532,141 | 162,3345,2957 | 164,1877,1536 | 167,346,13 | 168,2018,1687 | 170,365,65 | 172,2701,2420 | 174,3861,3608 | 176,3982,3729 | 178,823,570 | 180,1955,1717 | 182,1394,1204 | 183,275,85 | 185,1419,1234 | 186,1287,1123 | 187,1847,1685 | 188,1555,1393 | 189,3604,3446 | 190,3033,2875 | 191,3702,3544 | 192,2136,1978 | 193,334,198 | 194,196,67 | 195,1001,898 | 196,986,892 | 199,3555,3519

BATCH_RAW_INFO | 121,719,23 | 131,696,95 | 133,3423,2882 | 134,1448,907 | 137,547,20 | 142,4075,3574 | 150,842,411 | 151,3965,3546 | 152,2386,1967 | 153,471,57 | 154,866,453 | 155,1880,1469 | 157,501,102 | 158,3742,3346 | 161,533,141 | 162,3346,2957 | 164,1878,1536 | 167,347,13 | 168,2019,1687 | 170,366,65 | 174,3862,3608 | 176,3983,3729 | 178,824,570 | 180,1956,1717 | 182,1395,1204 | 183,276,85 | 185,1420,1234 | 186,1288,1123 | 187,1848,1685 | 188,1556,1393 | 189,3605,3446 | 190,3034,2875 | 191,3703,3544 | 192,2137,1978 | 193,335,198 | 194,197,67 | 195,1002,898 | 196,987,892 | 199,3556,3519

BATCH_RAW_INFO | 121,720,23 | 131,697,95 | 133,3424,2882 | 134,1449,907 | 137,548,20 | 142,4076,3574 | 150,843,411 | 151,3966,3546 | 152,2387,1967 | 153,472,57 | 154,867,453 | 155,1881,1469 | 157,502,102 | 158,3743,3346 | 161,534,141 | 162,3347,2957 | 164,1879,1536 | 167,348,13 | 168,2020,1687 | 170,367,65 | 174,3863,3608 | 176,3984,3729 | 178,825,570 | 180,1957,1717 | 182,1396,1204 | 183,277,85 | 185,1421,1234 | 186,1289,1123 | 187,1849,1685 | 188,1557,1393 | 189,3606,3446 | 190,3035,2875 | 191,3704,3544 | 192,2138,1978 | 193,336,198 | 194,198,67 | 195,1003,898 | 196,988,892 | 199,3557,3519

BATCH_RAW_INFO | 200,2576,2575

BATCH_RAW_INFO | 121,721,23 | 131,698,95 | 133,3425,2882 | 134,1450,907 | 137,549,20 | 142,4077,3574 | 150,844,411 | 151,3967,3546 | 152,2388,1967 | 153,473,57 | 154,868,453 | 155,1882,1469 | 157,503,102 | 158,3744,3346 | 161,535,141 | 162,3348,2957 | 164,1880,1536 | 167,349,13 | 168,2021,1687 | 170,368,65 | 174,3864,3608 | 176,3985,3729 | 178,826,570 | 180,1958,1717 | 182,1397,1204 | 183,278,85 | 185,1422,1234 | 186,1290,1123 | 187,1850,1685 | 188,1558,1393 | 189,3607,3446 | 190,3036,2875 | 191,3705,3544 | 192,2139,1978 | 193,337,198 | 194,199,67 | 195,1004,898 | 196,989,892 | 199,3558,3519 | 200,2577,2575

BATCH_RAW_INFO | 121,722,23 | 131,699,95 | 133,3426,2882 | 134,1451,907 | 137,550,20 | 142,4078,3574 | 150,845,411 | 151,3968,3546 | 152,2389,1967 | 153,474,57 | 154,869,453 | 155,1883,1469 | 157,504,102 | 158,3745,3346 | 161,536,141 | 162,3349,2957 | 164,1881,1536 | 167,350,13 | 168,2022,1687 | 170,369,65 | 174,3865,3608 | 176,3986,3729 | 178,827,570 | 180,1959,1717 | 182,1398,1204 | 183,279,85 | 185,1423,1234 | 186,1291,1123 | 187,1851,1685 | 188,1559,1393 | 189,3608,3446 | 190,3037,2875 | 191,3706,3544 | 192,2140,1978 | 193,338,198 | 194,200,67 | 195,1005,898 | 196,990,892 | 199,3559,3519 | 200,2578,2575

BATCH_RAW_INFO | 121,723,23 | 131,700,95 | 133,3427,2882 | 134,1452,907 | 137,551,20 | 142,4079,3574 | 150,846,411 | 151,3969,3546 | 152,2390,1967 | 153,475,57 | 154,870,453 | 155,1884,1469 | 157,505,102 | 158,3746,3346 | 161,537,141 | 162,3350,2957 | 164,1882,1536 | 167,351,13 | 168,2023,1687 | 170,370,65 | 174,3866,3608 | 176,3987,3729 | 178,828,570 | 180,1960,1717 | 182,1399,1204 | 183,280,85 | 185,1424,1234 | 186,1292,1123 | 187,1852,1685 | 188,1560,1393 | 189,3609,3446 | 190,3038,2875 | 191,3707,3544 | 192,2141,1978 | 193,339,198 | 194,201,67 | 195,1006,898 | 196,991,892 | 199,3560,3519 | 200,2579,2575

BATCH_RAW_INFO | 121,724,23 | 131,701,95 | 133,3428,2882 | 134,1453,907 | 137,552,20 | 142,4080,3574 | 150,847,411 | 151,3970,3546 | 152,2391,1967 | 153,476,57 | 154,871,453 | 155,1885,1469 | 157,506,102 | 158,3747,3346 | 161,538,141 | 162,3351,2957 | 164,1883,1536 | 167,352,13 | 168,2024,1687 | 170,371,65 | 174,3867,3608 | 176,3988,3729 | 178,829,570 | 180,1961,1717 | 182,1400,1204 | 183,281,85 | 185,1425,1234 | 186,1293,1123 | 187,1853,1685 | 188,1561,1393 | 189,3610,3446 | 190,3039,2875 | 191,3708,3544 | 192,2142,1978 | 193,340,198 | 194,202,67 | 195,1007,898 | 196,992,892 | 199,3561,3519 | 200,2580,2575

BATCH_RAW_INFO | 121,725,23 | 131,702,95 | 133,3429,2882 | 134,1454,907 | 137,553,20 | 142,4081,3574 | 150,848,411 | 151,3971,3546 | 152,2392,1967 | 153,477,57 | 154,872,453 | 155,1886,1469 | 157,507,102 | 158,3748,3346 | 161,539,141 | 162,3352,2957 | 164,1884,1536 | 167,353,13 | 168,2025,1687 | 170,372,65 | 174,3868,3608 | 176,3989,3729 | 178,830,570 | 180,1962,1717 | 182,1401,1204 | 183,282,85 | 185,1426,1234 | 186,1294,1123 | 187,1854,1685 | 188,1562,1393 | 189,3611,3446 | 190,3040,2875 | 191,3709,3544 | 192,2143,1978 | 193,341,198 | 194,203,67 | 195,1008,898 | 196,993,892 | 199,3562,3519 | 200,2581,2575

BATCH_RAW_INFO | 121,726,23 | 131,703,95 | 133,3430,2882 | 134,1455,907 | 137,554,20 | 142,4082,3574 | 150,849,411 | 151,3972,3546 | 152,2393,1967 | 153,478,57 | 154,873,453 | 155,1887,1469 | 157,508,102 | 158,3749,3346 | 161,540,141 | 162,3353,2957 | 164,1885,1536 | 167,354,13 | 168,2026,1687 | 170,373,65 | 174,3869,3608 | 176,3990,3729 | 178,831,570 | 180,1963,1717 | 182,1402,1204 | 183,283,85 | 185,1427,1234 | 186,1295,1123 | 187,1855,1685 | 188,1563,1393 | 189,3612,3446 | 190,3041,2875 | 191,3710,3544 | 192,2144,1978 | 193,342,198 | 194,204,67 | 195,1009,898 | 196,994,892 | 199,3563,3519 | 200,2582,2575

BATCH_RAW_INFO | 131,704,95 | 133,3431,2882 | 134,1456,907 | 137,555,20 | 142,4083,3574 | 150,850,411 | 151,3973,3546 | 152,2394,1967 | 153,479,57 | 154,874,453 | 155,1888,1469 | 157,509,102 | 158,3750,3346 | 161,541,141 | 162,3354,2957 | 164,1886,1536 | 167,355,13 | 168,2027,1687 | 170,374,65 | 174,3870,3608 | 176,3991,3729 | 178,832,570 | 180,1964,1717 | 182,1403,1204 | 183,284,85 | 185,1428,1234 | 186,1296,1123 | 187,1856,1685 | 188,1564,1393 | 189,3613,3446 | 190,3042,2875 | 191,3711,3544 | 192,2145,1978 | 193,343,198 | 194,205,67 | 195,1010,898 | 196,995,892 | 199,3564,3519 | 200,2583,2575

BATCH_RAW_INFO | 131,705,95 | 133,3432,2882 | 134,1457,907 | 137,556,20 | 142,4084,3574 | 150,851,411 | 151,3974,3546 | 152,2395,1967 | 153,480,57 | 154,875,453 | 155,1889,1469 | 157,510,102 | 158,3751,3346 | 161,542,141 | 162,3355,2957 | 164,1887,1536 | 167,356,13 | 168,2028,1687 | 170,375,65 | 174,3871,3608 | 176,3992,3729 | 178,833,570 | 180,1965,1717 | 182,1404,1204 | 183,285,85 | 185,1429,1234 | 186,1297,1123 | 187,1857,1685 | 188,1565,1393 | 189,3614,3446 | 190,3043,2875 | 191,3712,3544 | 192,2146,1978 | 193,344,198 | 194,206,67 | 195,1011,898 | 196,996,892 | 199,3565,3519 | 200,2584,2575

BATCH_RAW_INFO | 131,706,95 | 133,3433,2882 | 134,1458,907 | 137,557,20 | 142,4085,3574 | 150,852,411 | 151,3975,3546 | 152,2396,1967 | 153,481,57 | 154,876,453 | 155,1890,1469 | 157,511,102 | 158,3752,3346 | 161,543,141 | 162,3356,2957 | 164,1888,1536 | 167,357,13 | 168,2029,1687 | 170,376,65 | 174,3872,3608 | 176,3993,3729 | 178,834,570 | 180,1966,1717 | 182,1405,1204 | 183,286,85 | 185,1430,1234 | 186,1298,1123 | 187,1858,1685 | 188,1566,1393 | 189,3615,3446 | 190,3044,2875 | 191,3713,3544 | 192,2147,1978 | 193,345,198 | 194,207,67 | 195,1012,898 | 196,997,892 | 199,3566,3519 | 200,2585,2575

BATCH_RAW_INFO | 131,707,95 | 133,3434,2882 | 134,1459,907 | 137,558,20 | 142,4086,3574 | 150,853,411 | 151,3976,3546 | 152,2397,1967 | 153,482,57 | 154,877,453 | 155,1891,1469 | 157,512,102 | 158,3753,3346 | 161,544,141 | 162,3357,2957 | 164,1889,1536 | 167,358,13 | 168,2030,1687 | 170,377,65 | 174,3873,3608 | 176,3994,3729 | 178,835,570 | 180,1967,1717 | 182,1406,1204 | 183,287,85 | 185,1431,1234 | 186,1299,1123 | 187,1859,1685 | 188,1567,1393 | 189,3616,3446 | 190,3045,2875 | 191,3714,3544 | 192,2148,1978 | 193,346,198 | 194,208,67 | 195,1013,898 | 196,998,892 | 199,3567,3519 | 200,2586,2575

BATCH_RAW_INFO | 131,708,95 | 133,3435,2882 | 134,1460,907 | 137,559,20 | 142,4087,3574 | 150,854,411 | 151,3977,3546 | 152,2398,1967 | 153,483,57 | 154,878,453 | 155,1892,1469 | 157,513,102 | 158,3754,3346 | 161,545,141 | 162,3358,2957 | 164,1890,1536 | 167,359,13 | 168,2031,1687 | 170,378,65 | 174,3874,3608 | 176,3995,3729 | 178,836,570 | 180,1968,1717 | 182,1407,1204 | 183,288,85 | 185,1432,1234 | 186,1300,1123 | 187,1860,1685 | 188,1568,1393 | 189,3617,3446 | 190,3046,2875 | 191,3715,3544 | 192,2149,1978 | 193,347,198 | 194,209,67 | 195,1014,898 | 196,999,892 | 199,3568,3519 | 200,2587,2575

BATCH_RAW_INFO | 131,709,95 | 133,3436,2882 | 134,1461,907 | 137,560,20 | 142,4088,3574 | 150,855,411 | 151,3978,3546 | 152,2399,1967 | 153,484,57 | 154,879,453 | 155,1893,1469 | 157,514,102 | 158,3755,3346 | 161,546,141 | 162,3359,2957 | 164,1891,1536 | 167,360,13 | 168,2032,1687 | 170,379,65 | 174,3875,3608 | 176,3996,3729 | 178,837,570 | 180,1969,1717 | 182,1408,1204 | 183,289,85 | 185,1433,1234 | 186,1301,1123 | 187,1861,1685 | 188,1569,1393 | 189,3618,3446 | 190,3047,2875 | 191,3716,3544 | 192,2150,1978 | 193,348,198 | 194,210,67 | 195,1015,898 | 196,1000,892 | 199,3569,3519 | 200,2588,2575

BATCH_RAW_INFO | 131,710,95 | 133,3437,2882 | 134,1462,907 | 137,561,20 | 142,4089,3574 | 150,856,411 | 151,3979,3546 | 152,2400,1967 | 153,485,57 | 154,880,453 | 155,1894,1469 | 157,515,102 | 158,3756,3346 | 161,547,141 | 162,3360,2957 | 164,1892,1536 | 167,361,13 | 168,2033,1687 | 170,380,65 | 174,3876,3608 | 176,3997,3729 | 178,838,570 | 180,1970,1717 | 182,1409,1204 | 183,290,85 | 185,1434,1234 | 186,1302,1123 | 187,1862,1685 | 188,1570,1393 | 189,3619,3446 | 190,3048,2875 | 191,3717,3544 | 192,2151,1978 | 193,349,198 | 194,211,67 | 195,1016,898 | 196,1001,892 | 199,3570,3519 | 200,2589,2575

BATCH_RAW_INFO | 131,711,95 | 133,3438,2882 | 134,1463,907 | 137,562,20 | 142,4090,3574 | 150,857,411 | 151,3980,3546 | 152,2401,1967 | 153,486,57 | 154,881,453 | 155,1895,1469 | 157,516,102 | 158,3757,3346 | 161,548,141 | 162,3361,2957 | 164,1893,1536 | 167,362,13 | 168,2034,1687 | 170,381,65 | 174,3877,3608 | 176,3998,3729 | 178,839,570 | 180,1971,1717 | 182,1410,1204 | 183,291,85 | 185,1435,1234 | 186,1303,1123 | 187,1863,1685 | 188,1571,1393 | 189,3620,3446 | 190,3049,2875 | 191,3718,3544 | 192,2152,1978 | 193,350,198 | 194,212,67 | 195,1017,898 | 196,1002,892 | 199,3571,3519 | 200,2590,2575

BATCH_RAW_INFO | 131,712,95 | 133,3439,2882 | 134,1464,907 | 137,563,20 | 142,4091,3574 | 150,858,411 | 151,3981,3546 | 152,2402,1967 | 153,487,57 | 154,882,453 | 155,1896,1469 | 157,517,102 | 158,3758,3346 | 161,549,141 | 162,3362,2957 | 164,1894,1536 | 167,363,13 | 168,2035,1687 | 170,382,65 | 174,3878,3608 | 176,3999,3729 | 178,840,570 | 180,1972,1717 | 182,1411,1204 | 183,292,85 | 185,1436,1234 | 186,1304,1123 | 187,1864,1685 | 188,1572,1393 | 189,3621,3446 | 190,3050,2875 | 191,3719,3544 | 192,2153,1978 | 193,351,198 | 194,213,67 | 195,1018,898 | 196,1003,892 | 199,3572,3519 | 200,2591,2575

BATCH_RAW_INFO | 131,713,95 | 133,3440,2882 | 134,1465,907 | 137,564,20 | 142,4092,3574 | 150,859,411 | 151,3982,3546 | 152,2403,1967 | 153,488,57 | 154,883,453 | 155,1897,1469 | 157,518,102 | 158,3759,3346 | 161,550,141 | 162,3363,2957 | 164,1895,1536 | 167,364,13 | 168,2036,1687 | 170,383,65 | 174,3879,3608 | 176,4000,3729 | 178,841,570 | 180,1973,1717 | 182,1412,1204 | 183,293,85 | 185,1437,1234 | 186,1305,1123 | 187,1865,1685 | 188,1573,1393 | 189,3622,3446 | 190,3051,2875 | 191,3720,3544 | 192,2154,1978 | 193,352,198 | 194,214,67 | 195,1019,898 | 196,1004,892 | 199,3573,3519 | 200,2592,2575

BATCH_RAW_INFO | 131,714,95 | 133,3441,2882 | 134,1466,907 | 137,565,20 | 142,4093,3574 | 150,860,411 | 151,3983,3546 | 152,2404,1967 | 153,489,57 | 154,884,453 | 155,1898,1469 | 157,519,102 | 158,3760,3346 | 161,551,141 | 162,3364,2957 | 164,1896,1536 | 167,365,13 | 168,2037,1687 | 170,384,65 | 174,3880,3608 | 176,4001,3729 | 178,842,570 | 180,1974,1717 | 182,1413,1204 | 183,294,85 | 185,1438,1234 | 186,1306,1123 | 187,1866,1685 | 188,1574,1393 | 189,3623,3446 | 190,3052,2875 | 191,3721,3544 | 192,2155,1978 | 193,353,198 | 194,215,67 | 195,1020,898 | 196,1005,892 | 199,3574,3519 | 200,2593,2575

BATCH_RAW_INFO | 131,715,95 | 133,3442,2882 | 134,1467,907 | 137,566,20 | 142,4094,3574 | 150,861,411 | 151,3984,3546 | 152,2405,1967 | 153,490,57 | 154,885,453 | 155,1899,1469 | 157,520,102 | 158,3761,3346 | 161,552,141 | 162,3365,2957 | 164,1897,1536 | 167,366,13 | 168,2038,1687 | 170,385,65 | 174,3881,3608 | 176,4002,3729 | 178,843,570 | 180,1975,1717 | 182,1414,1204 | 183,295,85 | 185,1439,1234 | 186,1307,1123 | 187,1867,1685 | 188,1575,1393 | 189,3624,3446 | 190,3053,2875 | 191,3722,3544 | 192,2156,1978 | 193,354,198 | 194,216,67 | 195,1021,898 | 196,1006,892 | 199,3575,3519 | 200,2594,2575

BATCH_RAW_INFO | 131,716,95 | 133,3443,2882 | 134,1468,907 | 137,567,20 | 142,4095,3574 | 150,862,411 | 151,3985,3546 | 152,2406,1967 | 153,491,57 | 154,886,453 | 155,1900,1469 | 157,521,102 | 158,3762,3346 | 161,553,141 | 162,3366,2957 | 164,1898,1536 | 167,367,13 | 168,2039,1687 | 170,386,65 | 174,3882,3608 | 176,4003,3729 | 178,844,570 | 180,1976,1717 | 182,1415,1204 | 183,296,85 | 185,1440,1234 | 186,1308,1123 | 187,1868,1685 | 188,1576,1393 | 189,3625,3446 | 190,3054,2875 | 191,3723,3544 | 192,2157,1978 | 193,355,198 | 194,217,67 | 195,1022,898 | 196,1007,892 | 199,3576,3519 | 200,2595,2575

BATCH_RAW_INFO | 131,717,95 | 133,3444,2882 | 134,1469,907 | 137,568,20 | 150,863,411 | 151,3986,3546 | 152,2407,1967 | 153,492,57 | 154,887,453 | 155,1901,1469 | 157,522,102 | 158,3763,3346 | 161,554,141 | 162,3367,2957 | 164,1899,1536 | 167,368,13 | 168,2040,1687 | 170,387,65 | 174,3883,3608 | 176,4004,3729 | 178,845,570 | 180,1977,1717 | 182,1416,1204 | 183,297,85 | 185,1441,1234 | 186,1309,1123 | 187,1869,1685 | 188,1577,1393 | 189,3626,3446 | 190,3055,2875 | 191,3724,3544 | 192,2158,1978 | 193,356,198 | 194,218,67 | 195,1023,898 | 196,1008,892 | 199,3577,3519 | 200,2596,2575

BATCH_RAW_INFO | 131,718,95 | 133,3445,2882 | 134,1470,907 | 137,569,20 | 150,864,411 | 151,3987,3546 | 152,2408,1967 | 153,493,57 | 154,888,453 | 155,1902,1469 | 157,523,102 | 158,3764,3346 | 161,555,141 | 162,3368,2957 | 164,1900,1536 | 167,369,13 | 168,2041,1687 | 170,388,65 | 174,3884,3608 | 176,4005,3729 | 178,846,570 | 180,1978,1717 | 182,1417,1204 | 183,298,85 | 185,1442,1234 | 186,1310,1123 | 187,1870,1685 | 188,1578,1393 | 189,3627,3446 | 190,3056,2875 | 191,3725,3544 | 192,2159,1978 | 193,357,198 | 194,219,67 | 195,1024,898 | 196,1009,892 | 199,3578,3519 | 200,2597,2575

BATCH_RAW_INFO | 131,719,95 | 133,3446,2882 | 134,1471,907 | 137,570,20 | 150,865,411 | 151,3988,3546 | 152,2409,1967 | 153,494,57 | 154,889,453 | 155,1903,1469 | 157,524,102 | 158,3765,3346 | 161,556,141 | 162,3369,2957 | 164,1901,1536 | 167,370,13 | 168,2042,1687 | 170,389,65 | 174,3885,3608 | 176,4006,3729 | 178,847,570 | 180,1979,1717 | 182,1418,1204 | 183,299,85 | 185,1443,1234 | 186,1311,1123 | 187,1871,1685 | 188,1579,1393 | 189,3628,3446 | 190,3057,2875 | 191,3726,3544 | 192,2160,1978 | 193,358,198 | 194,220,67 | 195,1025,898 | 196,1010,892 | 199,3579,3519 | 200,2598,2575

BATCH_RAW_INFO | 131,720,95 | 133,3447,2882 | 134,1472,907 | 137,571,20 | 150,866,411 | 151,3989,3546 | 152,2410,1967 | 153,495,57 | 154,890,453 | 155,1904,1469 | 157,525,102 | 158,3766,3346 | 161,557,141 | 162,3370,2957 | 164,1902,1536 | 167,371,13 | 168,2043,1687 | 170,390,65 | 174,3886,3608 | 176,4007,3729 | 178,848,570 | 180,1980,1717 | 182,1419,1204 | 183,300,85 | 185,1444,1234 | 186,1312,1123 | 187,1872,1685 | 188,1580,1393 | 189,3629,3446 | 190,3058,2875 | 191,3727,3544 | 192,2161,1978 | 193,359,198 | 194,221,67 | 195,1026,898 | 196,1011,892 | 199,3580,3519 | 200,2599,2575

BATCH_RAW_INFO | 131,721,95 | 133,3448,2882 | 134,1473,907 | 137,572,20 | 150,867,411 | 151,3990,3546 | 152,2411,1967 | 153,496,57 | 154,891,453 | 155,1905,1469 | 157,526,102 | 158,3767,3346 | 161,558,141 | 162,3371,2957 | 164,1903,1536 | 167,372,13 | 168,2044,1687 | 170,391,65 | 174,3887,3608 | 176,4008,3729 | 178,849,570 | 180,1981,1717 | 182,1420,1204 | 183,301,85 | 185,1445,1234 | 186,1313,1123 | 187,1873,1685 | 188,1581,1393 | 189,3630,3446 | 190,3059,2875 | 191,3728,3544 | 192,2162,1978 | 193,360,198 | 194,222,67 | 195,1027,898 | 196,1012,892 | 199,3581,3519 | 200,2600,2575

BATCH_RAW_INFO | 131,722,95 | 133,3449,2882 | 134,1474,907 | 137,573,20 | 150,868,411 | 151,3991,3546 | 152,2412,1967 | 153,497,57 | 154,892,453 | 155,1906,1469 | 157,527,102 | 158,3768,3346 | 161,559,141 | 162,3372,2957 | 164,1904,1536 | 167,373,13 | 168,2045,1687 | 170,392,65 | 174,3888,3608 | 176,4009,3729 | 178,850,570 | 180,1982,1717 | 182,1421,1204 | 183,302,85 | 185,1446,1234 | 186,1314,1123 | 187,1874,1685 | 188,1582,1393 | 189,3631,3446 | 190,3060,2875 | 191,3729,3544 | 192,2163,1978 | 193,361,198 | 194,223,67 | 195,1028,898 | 196,1013,892 | 199,3582,3519 | 200,2601,2575

BATCH_RAW_INFO | 131,723,95 | 133,3450,2882 | 134,1475,907 | 137,574,20 | 150,869,411 | 151,3992,3546 | 152,2413,1967 | 153,498,57 | 154,893,453 | 155,1907,1469 | 157,528,102 | 158,3769,3346 | 161,560,141 | 162,3373,2957 | 164,1905,1536 | 167,374,13 | 168,2046,1687 | 170,393,65 | 174,3889,3608 | 176,4010,3729 | 178,851,570 | 180,1983,1717 | 182,1422,1204 | 183,303,85 | 185,1447,1234 | 186,1315,1123 | 187,1875,1685 | 188,1583,1393 | 189,3632,3446 | 190,3061,2875 | 191,3730,3544 | 192,2164,1978 | 193,362,198 | 194,224,67 | 195,1029,898 | 196,1014,892 | 199,3583,3519 | 200,2602,2575

BATCH_RAW_INFO | 131,724,95 | 133,3451,2882 | 134,1476,907 | 137,575,20 | 150,870,411 | 151,3993,3546 | 152,2414,1967 | 153,499,57 | 154,894,453 | 155,1908,1469 | 157,529,102 | 158,3770,3346 | 161,561,141 | 162,3374,2957 | 164,1906,1536 | 167,375,13 | 168,2047,1687 | 170,394,65 | 174,3890,3608 | 176,4011,3729 | 178,852,570 | 180,1984,1717 | 182,1423,1204 | 183,304,85 | 185,1448,1234 | 186,1316,1123 | 187,1876,1685 | 188,1584,1393 | 189,3633,3446 | 190,3062,2875 | 191,3731,3544 | 192,2165,1978 | 193,363,198 | 194,225,67 | 195,1030,898 | 196,1015,892 | 199,3584,3519 | 200,2603,2575

BATCH_RAW_INFO | 131,725,95 | 133,3452,2882 | 134,1477,907 | 137,576,20 | 150,871,411 | 151,3994,3546 | 152,2415,1967 | 153,500,57 | 154,895,453 | 155,1909,1469 | 157,530,102 | 158,3771,3346 | 161,562,141 | 162,3375,2957 | 164,1907,1536 | 167,376,13 | 168,2048,1687 | 170,395,65 | 174,3891,3608 | 176,4012,3729 | 178,853,570 | 180,1985,1717 | 182,1424,1204 | 183,305,85 | 185,1449,1234 | 186,1317,1123 | 187,1877,1685 | 188,1585,1393 | 189,3634,3446 | 190,3063,2875 | 191,3732,3544 | 192,2166,1978 | 193,364,198 | 194,226,67 | 195,1031,898 | 196,1016,892 | 199,3585,3519 | 200,2604,2575

BATCH_RAW_INFO | 131,726,95 | 133,3453,2882 | 134,1478,907 | 137,577,20 | 150,872,411 | 151,3995,3546 | 152,2416,1967 | 153,501,57 | 154,896,453 | 155,1910,1469 | 157,531,102 | 158,3772,3346 | 161,563,141 | 162,3376,2957 | 164,1908,1536 | 167,377,13 | 168,2049,1687 | 170,396,65 | 174,3892,3608 | 176,4013,3729 | 178,854,570 | 180,1986,1717 | 182,1425,1204 | 183,306,85 | 185,1450,1234 | 186,1318,1123 | 187,1878,1685 | 188,1586,1393 | 189,3635,3446 | 190,3064,2875 | 191,3733,3544 | 192,2167,1978 | 193,365,198 | 194,227,67 | 195,1032,898 | 196,1017,892 | 199,3586,3519 | 200,2605,2575

BATCH_RAW_INFO | 131,727,95 | 133,3454,2882 | 134,1479,907 | 137,578,20 | 150,873,411 | 151,3996,3546 | 152,2417,1967 | 153,502,57 | 154,897,453 | 155,1911,1469 | 157,532,102 | 158,3773,3346 | 161,564,141 | 162,3377,2957 | 164,1909,1536 | 168,2050,1687 | 170,397,65 | 174,3893,3608 | 176,4014,3729 | 178,855,570 | 180,1987,1717 | 182,1426,1204 | 183,307,85 | 185,1451,1234 | 186,1319,1123 | 187,1879,1685 | 188,1587,1393 | 189,3636,3446 | 190,3065,2875 | 191,3734,3544 | 192,2168,1978 | 193,366,198 | 194,228,67 | 195,1033,898 | 196,1018,892 | 199,3587,3519 | 200,2606,2575

BATCH_RAW_INFO | 131,728,95 | 133,3455,2882 | 134,1480,907 | 137,579,20 | 150,874,411 | 151,3997,3546 | 152,2418,1967 | 153,503,57 | 154,898,453 | 155,1912,1469 | 157,533,102 | 158,3774,3346 | 161,565,141 | 162,3378,2957 | 164,1910,1536 | 168,2051,1687 | 170,398,65 | 174,3894,3608 | 176,4015,3729 | 178,856,570 | 180,1988,1717 | 182,1427,1204 | 183,308,85 | 185,1452,1234 | 186,1320,1123 | 187,1880,1685 | 188,1588,1393 | 189,3637,3446 | 190,3066,2875 | 191,3735,3544 | 192,2169,1978 | 193,367,198 | 194,229,67 | 195,1034,898 | 196,1019,892 | 199,3588,3519 | 200,2607,2575

BATCH_RAW_INFO | 131,729,95 | 133,3456,2882 | 134,1481,907 | 137,580,20 | 150,875,411 | 151,3998,3546 | 152,2419,1967 | 153,504,57 | 154,899,453 | 155,1913,1469 | 157,534,102 | 158,3775,3346 | 161,566,141 | 162,3379,2957 | 164,1911,1536 | 168,2052,1687 | 170,399,65 | 174,3895,3608 | 176,4016,3729 | 178,857,570 | 180,1989,1717 | 182,1428,1204 | 183,309,85 | 185,1453,1234 | 186,1321,1123 | 187,1881,1685 | 188,1589,1393 | 189,3638,3446 | 190,3067,2875 | 191,3736,3544 | 192,2170,1978 | 193,368,198 | 194,230,67 | 195,1035,898 | 196,1020,892 | 199,3589,3519 | 200,2608,2575

BATCH_RAW_INFO | 131,730,95 | 133,3457,2882 | 134,1482,907 | 137,581,20 | 150,876,411 | 151,3999,3546 | 152,2420,1967 | 153,505,57 | 154,900,453 | 155,1914,1469 | 157,535,102 | 158,3776,3346 | 161,567,141 | 162,3380,2957 | 164,1912,1536 | 168,2053,1687 | 170,400,65 | 174,3896,3608 | 176,4017,3729 | 178,858,570 | 180,1990,1717 | 182,1429,1204 | 183,310,85 | 185,1454,1234 | 186,1322,1123 | 187,1882,1685 | 188,1590,1393 | 189,3639,3446 | 190,3068,2875 | 191,3737,3544 | 192,2171,1978 | 193,369,198 | 194,231,67 | 195,1036,898 | 196,1021,892 | 199,3590,3519 | 200,2609,2575

BATCH_RAW_INFO | 201,1067,1066

BATCH_RAW_INFO | 131,731,95 | 133,3458,2882 | 134,1483,907 | 137,582,20 | 150,877,411 | 151,4000,3546 | 152,2421,1967 | 153,506,57 | 154,901,453 | 155,1915,1469 | 157,536,102 | 158,3777,3346 | 161,568,141 | 162,3381,2957 | 164,1913,1536 | 168,2054,1687 | 170,401,65 | 174,3897,3608 | 176,4018,3729 | 178,859,570 | 180,1991,1717 | 182,1430,1204 | 183,311,85 | 185,1455,1234 | 186,1323,1123 | 187,1883,1685 | 188,1591,1393 | 189,3640,3446 | 190,3069,2875 | 191,3738,3544 | 192,2172,1978 | 193,370,198 | 194,232,67 | 195,1037,898 | 196,1022,892 | 199,3591,3519 | 200,2610,2575 | 201,1068,1066

BATCH_RAW_INFO | 131,732,95 | 133,3459,2882 | 134,1484,907 | 137,583,20 | 150,878,411 | 151,4001,3546 | 152,2422,1967 | 153,507,57 | 154,902,453 | 155,1916,1469 | 157,537,102 | 158,3778,3346 | 161,569,141 | 162,3382,2957 | 164,1914,1536 | 168,2055,1687 | 170,402,65 | 174,3898,3608 | 176,4019,3729 | 178,860,570 | 180,1992,1717 | 182,1431,1204 | 183,312,85 | 185,1456,1234 | 186,1324,1123 | 187,1884,1685 | 188,1592,1393 | 189,3641,3446 | 190,3070,2875 | 191,3739,3544 | 192,2173,1978 | 193,371,198 | 194,233,67 | 195,1038,898 | 196,1023,892 | 199,3592,3519 | 200,2611,2575 | 201,1069,1066

BATCH_RAW_INFO | 131,733,95 | 133,3460,2882 | 134,1485,907 | 137,584,20 | 150,879,411 | 151,4002,3546 | 152,2423,1967 | 153,508,57 | 154,903,453 | 155,1917,1469 | 157,538,102 | 158,3779,3346 | 161,570,141 | 162,3383,2957 | 164,1915,1536 | 168,2056,1687 | 170,403,65 | 174,3899,3608 | 176,4020,3729 | 178,861,570 | 180,1993,1717 | 182,1432,1204 | 183,313,85 | 185,1457,1234 | 186,1325,1123 | 187,1885,1685 | 188,1593,1393 | 189,3642,3446 | 190,3071,2875 | 191,3740,3544 | 192,2174,1978 | 193,372,198 | 194,234,67 | 195,1039,898 | 196,1024,892 | 199,3593,3519 | 200,2612,2575 | 201,1070,1066

BATCH_RAW_INFO | 131,734,95 | 133,3461,2882 | 134,1486,907 | 137,585,20 | 150,880,411 | 151,4003,3546 | 152,2424,1967 | 153,509,57 | 155,1918,1469 | 157,539,102 | 158,3780,3346 | 161,571,141 | 162,3384,2957 | 164,1916,1536 | 168,2057,1687 | 170,404,65 | 174,3900,3608 | 176,4021,3729 | 178,862,570 | 180,1994,1717 | 182,1433,1204 | 183,314,85 | 185,1458,1234 | 186,1326,1123 | 187,1886,1685 | 188,1594,1393 | 189,3643,3446 | 190,3072,2875 | 191,3741,3544 | 192,2175,1978 | 193,373,198 | 194,235,67 | 195,1040,898 | 196,1025,892 | 199,3594,3519 | 200,2613,2575 | 201,1071,1066

BATCH_RAW_INFO | 131,735,95 | 133,3462,2882 | 134,1487,907 | 137,586,20 | 151,4004,3546 | 152,2425,1967 | 153,510,57 | 155,1919,1469 | 157,540,102 | 158,3781,3346 | 161,572,141 | 162,3385,2957 | 164,1917,1536 | 168,2058,1687 | 170,405,65 | 174,3901,3608 | 176,4022,3729 | 178,863,570 | 180,1995,1717 | 182,1434,1204 | 183,315,85 | 185,1459,1234 | 186,1327,1123 | 187,1887,1685 | 188,1595,1393 | 189,3644,3446 | 190,3073,2875 | 191,3742,3544 | 192,2176,1978 | 193,374,198 | 195,1041,898 | 196,1026,892 | 199,3595,3519 | 200,2614,2575 | 201,1072,1066

BATCH_RAW_INFO | 131,736,95 | 133,3463,2882 | 134,1488,907 | 137,587,20 | 151,4005,3546 | 152,2426,1967 | 153,511,57 | 155,1920,1469 | 157,541,102 | 158,3782,3346 | 161,573,141 | 162,3386,2957 | 164,1918,1536 | 168,2059,1687 | 170,406,65 | 174,3902,3608 | 176,4023,3729 | 178,864,570 | 180,1996,1717 | 182,1435,1204 | 183,316,85 | 185,1460,1234 | 186,1328,1123 | 187,1888,1685 | 188,1596,1393 | 189,3645,3446 | 190,3074,2875 | 191,3743,3544 | 192,2177,1978 | 193,375,198 | 195,1042,898 | 196,1027,892 | 199,3596,3519 | 200,2615,2575 | 201,1073,1066

BATCH_RAW_INFO | 131,737,95 | 133,3464,2882 | 134,1489,907 | 137,588,20 | 151,4006,3546 | 152,2427,1967 | 153,512,57 | 155,1921,1469 | 157,542,102 | 158,3783,3346 | 161,574,141 | 162,3387,2957 | 164,1919,1536 | 168,2060,1687 | 170,407,65 | 174,3903,3608 | 176,4024,3729 | 178,865,570 | 180,1997,1717 | 182,1436,1204 | 183,317,85 | 185,1461,1234 | 186,1329,1123 | 187,1889,1685 | 188,1597,1393 | 189,3646,3446 | 190,3075,2875 | 191,3744,3544 | 192,2178,1978 | 193,376,198 | 195,1043,898 | 196,1028,892 | 199,3597,3519 | 200,2616,2575 | 201,1074,1066

BATCH_RAW_INFO | 131,738,95 | 133,3465,2882 | 134,1490,907 | 137,589,20 | 151,4007,3546 | 152,2428,1967 | 153,513,57 | 155,1922,1469 | 157,543,102 | 158,3784,3346 | 161,575,141 | 162,3388,2957 | 164,1920,1536 | 168,2061,1687 | 170,408,65 | 174,3904,3608 | 176,4025,3729 | 178,866,570 | 180,1998,1717 | 182,1437,1204 | 183,318,85 | 185,1462,1234 | 186,1330,1123 | 187,1890,1685 | 188,1598,1393 | 189,3647,3446 | 190,3076,2875 | 191,3745,3544 | 192,2179,1978 | 193,377,198 | 195,1044,898 | 196,1029,892 | 199,3598,3519 | 200,2617,2575 | 201,1075,1066

BATCH_RAW_INFO | 131,739,95 | 133,3466,2882 | 134,1491,907 | 137,590,20 | 151,4008,3546 | 152,2429,1967 | 153,514,57 | 155,1923,1469 | 157,544,102 | 158,3785,3346 | 161,576,141 | 162,3389,2957 | 164,1921,1536 | 168,2062,1687 | 170,409,65 | 174,3905,3608 | 176,4026,3729 | 178,867,570 | 180,1999,1717 | 182,1438,1204 | 183,319,85 | 185,1463,1234 | 186,1331,1123 | 187,1891,1685 | 188,1599,1393 | 189,3648,3446 | 190,3077,2875 | 191,3746,3544 | 192,2180,1978 | 193,378,198 | 195,1045,898 | 196,1030,892 | 199,3599,3519 | 200,2618,2575 | 201,1076,1066

BATCH_RAW_INFO | 131,740,95 | 133,3467,2882 | 134,1492,907 | 137,591,20 | 151,4009,3546 | 152,2430,1967 | 153,515,57 | 155,1924,1469 | 157,545,102 | 158,3786,3346 | 161,577,141 | 162,3390,2957 | 168,2063,1687 | 170,410,65 | 174,3906,3608 | 176,4027,3729 | 178,868,570 | 180,2000,1717 | 182,1439,1204 | 183,320,85 | 185,1464,1234 | 186,1332,1123 | 187,1892,1685 | 188,1600,1393 | 189,3649,3446 | 190,3078,2875 | 191,3747,3544 | 192,2181,1978 | 193,379,198 | 195,1046,898 | 196,1031,892 | 199,3600,3519 | 200,2619,2575 | 201,1077,1066

BATCH_RAW_INFO | 131,741,95 | 133,3468,2882 | 134,1493,907 | 137,592,20 | 151,4010,3546 | 152,2431,1967 | 153,516,57 | 155,1925,1469 | 157,546,102 | 158,3787,3346 | 161,578,141 | 162,3391,2957 | 168,2064,1687 | 170,411,65 | 174,3907,3608 | 176,4028,3729 | 178,869,570 | 180,2001,1717 | 182,1440,1204 | 183,321,85 | 185,1465,1234 | 186,1333,1123 | 187,1893,1685 | 188,1601,1393 | 189,3650,3446 | 190,3079,2875 | 191,3748,3544 | 192,2182,1978 | 193,380,198 | 195,1047,898 | 196,1032,892 | 199,3601,3519 | 200,2620,2575 | 201,1078,1066

BATCH_RAW_INFO | 131,742,95 | 133,3469,2882 | 134,1494,907 | 137,593,20 | 151,4011,3546 | 152,2432,1967 | 153,517,57 | 155,1926,1469 | 157,547,102 | 158,3788,3346 | 161,579,141 | 162,3392,2957 | 168,2065,1687 | 170,412,65 | 174,3908,3608 | 176,4029,3729 | 178,870,570 | 180,2002,1717 | 182,1441,1204 | 183,322,85 | 185,1466,1234 | 186,1334,1123 | 187,1894,1685 | 188,1602,1393 | 189,3651,3446 | 190,3080,2875 | 191,3749,3544 | 192,2183,1978 | 193,381,198 | 195,1048,898 | 196,1033,892 | 199,3602,3519 | 200,2621,2575 | 201,1079,1066

BATCH_RAW_INFO | 131,743,95 | 133,3470,2882 | 134,1495,907 | 137,594,20 | 151,4012,3546 | 152,2433,1967 | 153,518,57 | 155,1927,1469 | 157,548,102 | 158,3789,3346 | 161,580,141 | 162,3393,2957 | 168,2066,1687 | 170,413,65 | 174,3909,3608 | 176,4030,3729 | 178,871,570 | 180,2003,1717 | 182,1442,1204 | 183,323,85 | 185,1467,1234 | 186,1335,1123 | 187,1895,1685 | 188,1603,1393 | 189,3652,3446 | 190,3081,2875 | 191,3750,3544 | 192,2184,1978 | 193,382,198 | 195,1049,898 | 196,1034,892 | 199,3603,3519 | 200,2622,2575 | 201,1080,1066

BATCH_RAW_INFO | 131,744,95 | 133,3471,2882 | 134,1496,907 | 137,595,20 | 151,4013,3546 | 152,2434,1967 | 153,519,57 | 155,1928,1469 | 157,549,102 | 158,3790,3346 | 161,581,141 | 162,3394,2957 | 168,2067,1687 | 170,414,65 | 174,3910,3608 | 176,4031,3729 | 178,872,570 | 180,2004,1717 | 182,1443,1204 | 183,324,85 | 185,1468,1234 | 186,1336,1123 | 187,1896,1685 | 188,1604,1393 | 189,3653,3446 | 190,3082,2875 | 191,3751,3544 | 192,2185,1978 | 193,383,198 | 195,1050,898 | 196,1035,892 | 199,3604,3519 | 200,2623,2575 | 201,1081,1066

BATCH_RAW_INFO | 131,745,95 | 133,3472,2882 | 134,1497,907 | 137,596,20 | 151,4014,3546 | 152,2435,1967 | 153,520,57 | 155,1929,1469 | 157,550,102 | 158,3791,3346 | 161,582,141 | 162,3395,2957 | 168,2068,1687 | 170,415,65 | 174,3911,3608 | 176,4032,3729 | 178,873,570 | 180,2005,1717 | 182,1444,1204 | 183,325,85 | 185,1469,1234 | 186,1337,1123 | 187,1897,1685 | 188,1605,1393 | 189,3654,3446 | 190,3083,2875 | 191,3752,3544 | 192,2186,1978 | 193,384,198 | 195,1051,898 | 196,1036,892 | 199,3605,3519 | 200,2624,2575 | 201,1082,1066

BATCH_RAW_INFO | 131,746,95 | 133,3473,2882 | 134,1498,907 | 137,597,20 | 151,4015,3546 | 152,2436,1967 | 153,521,57 | 155,1930,1469 | 157,551,102 | 158,3792,3346 | 161,583,141 | 162,3396,2957 | 168,2069,1687 | 170,416,65 | 174,3912,3608 | 176,4033,3729 | 178,874,570 | 180,2006,1717 | 182,1445,1204 | 183,326,85 | 185,1470,1234 | 186,1338,1123 | 187,1898,1685 | 188,1606,1393 | 189,3655,3446 | 190,3084,2875 | 191,3753,3544 | 192,2187,1978 | 193,385,198 | 195,1052,898 | 196,1037,892 | 199,3606,3519 | 200,2625,2575 | 201,1083,1066

BATCH_RAW_INFO | 131,747,95 | 133,3474,2882 | 134,1499,907 | 137,598,20 | 151,4016,3546 | 152,2437,1967 | 153,522,57 | 155,1931,1469 | 157,552,102 | 158,3793,3346 | 161,584,141 | 162,3397,2957 | 168,2070,1687 | 170,417,65 | 174,3913,3608 | 176,4034,3729 | 178,875,570 | 180,2007,1717 | 182,1446,1204 | 183,327,85 | 185,1471,1234 | 186,1339,1123 | 187,1899,1685 | 188,1607,1393 | 189,3656,3446 | 190,3085,2875 | 191,3754,3544 | 192,2188,1978 | 193,386,198 | 195,1053,898 | 196,1038,892 | 199,3607,3519 | 200,2626,2575 | 201,1084,1066

BATCH_RAW_INFO | 131,748,95 | 133,3475,2882 | 134,1500,907 | 137,599,20 | 151,4017,3546 | 152,2438,1967 | 153,523,57 | 155,1932,1469 | 158,3794,3346 | 161,585,141 | 162,3398,2957 | 168,2071,1687 | 170,418,65 | 174,3914,3608 | 176,4035,3729 | 178,876,570 | 180,2008,1717 | 182,1447,1204 | 183,328,85 | 185,1472,1234 | 186,1340,1123 | 187,1900,1685 | 188,1608,1393 | 189,3657,3446 | 190,3086,2875 | 191,3755,3544 | 192,2189,1978 | 193,387,198 | 195,1054,898 | 196,1039,892 | 199,3608,3519 | 200,2627,2575 | 201,1085,1066

BATCH_RAW_INFO | 131,749,95 | 133,3476,2882 | 134,1501,907 | 137,600,20 | 151,4018,3546 | 152,2439,1967 | 153,524,57 | 155,1933,1469 | 158,3795,3346 | 161,586,141 | 162,3399,2957 | 168,2072,1687 | 170,419,65 | 174,3915,3608 | 176,4036,3729 | 178,877,570 | 180,2009,1717 | 182,1448,1204 | 183,329,85 | 185,1473,1234 | 186,1341,1123 | 187,1901,1685 | 188,1609,1393 | 189,3658,3446 | 190,3087,2875 | 191,3756,3544 | 192,2190,1978 | 193,388,198 | 195,1055,898 | 196,1040,892 | 199,3609,3519 | 200,2628,2575 | 201,1086,1066

BATCH_RAW_INFO | 131,750,95 | 133,3477,2882 | 134,1502,907 | 137,601,20 | 151,4019,3546 | 152,2440,1967 | 153,525,57 | 155,1934,1469 | 158,3796,3346 | 161,587,141 | 162,3400,2957 | 168,2073,1687 | 170,420,65 | 174,3916,3608 | 176,4037,3729 | 178,878,570 | 180,2010,1717 | 182,1449,1204 | 183,330,85 | 185,1474,1234 | 186,1342,1123 | 187,1902,1685 | 188,1610,1393 | 189,3659,3446 | 190,3088,2875 | 191,3757,3544 | 192,2191,1978 | 193,389,198 | 195,1056,898 | 196,1041,892 | 199,3610,3519 | 200,2629,2575 | 201,1087,1066

BATCH_RAW_INFO | 131,751,95 | 133,3478,2882 | 134,1503,907 | 137,602,20 | 151,4020,3546 | 152,2441,1967 | 153,526,57 | 155,1935,1469 | 158,3797,3346 | 161,588,141 | 162,3401,2957 | 168,2074,1687 | 170,421,65 | 174,3917,3608 | 176,4038,3729 | 178,879,570 | 180,2011,1717 | 182,1450,1204 | 183,331,85 | 185,1475,1234 | 186,1343,1123 | 187,1903,1685 | 188,1611,1393 | 189,3660,3446 | 190,3089,2875 | 191,3758,3544 | 192,2192,1978 | 193,390,198 | 195,1057,898 | 196,1042,892 | 199,3611,3519 | 200,2630,2575 | 201,1088,1066

BATCH_RAW_INFO | 131,752,95 | 133,3479,2882 | 134,1504,907 | 137,603,20 | 151,4021,3546 | 152,2442,1967 | 153,527,57 | 155,1936,1469 | 158,3798,3346 | 161,589,141 | 162,3402,2957 | 168,2075,1687 | 170,422,65 | 174,3918,3608 | 176,4039,3729 | 178,880,570 | 180,2012,1717 | 182,1451,1204 | 183,332,85 | 185,1476,1234 | 186,1344,1123 | 187,1904,1685 | 188,1612,1393 | 189,3661,3446 | 190,3090,2875 | 191,3759,3544 | 192,2193,1978 | 193,391,198 | 195,1058,898 | 196,1043,892 | 199,3612,3519 | 200,2631,2575 | 201,1089,1066

BATCH_RAW_INFO | 131,753,95 | 133,3480,2882 | 134,1505,907 | 137,604,20 | 151,4022,3546 | 152,2443,1967 | 153,528,57 | 155,1937,1469 | 158,3799,3346 | 161,590,141 | 162,3403,2957 | 168,2076,1687 | 170,423,65 | 174,3919,3608 | 176,4040,3729 | 178,881,570 | 180,2013,1717 | 182,1452,1204 | 183,333,85 | 185,1477,1234 | 186,1345,1123 | 187,1905,1685 | 188,1613,1393 | 189,3662,3446 | 190,3091,2875 | 191,3760,3544 | 192,2194,1978 | 193,392,198 | 195,1059,898 | 196,1044,892 | 199,3613,3519 | 200,2632,2575 | 201,1090,1066

BATCH_RAW_INFO | 131,754,95 | 133,3481,2882 | 134,1506,907 | 137,605,20 | 151,4023,3546 | 152,2444,1967 | 153,529,57 | 155,1938,1469 | 158,3800,3346 | 161,591,141 | 162,3404,2957 | 168,2077,1687 | 170,424,65 | 174,3920,3608 | 176,4041,3729 | 178,882,570 | 180,2014,1717 | 182,1453,1204 | 183,334,85 | 185,1478,1234 | 186,1346,1123 | 187,1906,1685 | 188,1614,1393 | 189,3663,3446 | 190,3092,2875 | 191,3761,3544 | 192,2195,1978 | 193,393,198 | 195,1060,898 | 196,1045,892 | 199,3614,3519 | 200,2633,2575 | 201,1091,1066

BATCH_RAW_INFO | 131,755,95 | 133,3482,2882 | 134,1507,907 | 137,606,20 | 151,4024,3546 | 152,2445,1967 | 153,530,57 | 155,1939,1469 | 158,3801,3346 | 161,592,141 | 162,3405,2957 | 168,2078,1687 | 170,425,65 | 174,3921,3608 | 176,4042,3729 | 178,883,570 | 180,2015,1717 | 182,1454,1204 | 183,335,85 | 185,1479,1234 | 186,1347,1123 | 187,1907,1685 | 188,1615,1393 | 189,3664,3446 | 190,3093,2875 | 191,3762,3544 | 192,2196,1978 | 193,394,198 | 195,1061,898 | 196,1046,892 | 199,3615,3519 | 200,2634,2575 | 201,1092,1066

BATCH_RAW_INFO | 131,756,95 | 133,3483,2882 | 134,1508,907 | 137,607,20 | 151,4025,3546 | 152,2446,1967 | 153,531,57 | 155,1940,1469 | 158,3802,3346 | 161,593,141 | 162,3406,2957 | 168,2079,1687 | 170,426,65 | 174,3922,3608 | 176,4043,3729 | 178,884,570 | 180,2016,1717 | 182,1455,1204 | 183,336,85 | 185,1480,1234 | 186,1348,1123 | 187,1908,1685 | 188,1616,1393 | 189,3665,3446 | 190,3094,2875 | 191,3763,3544 | 192,2197,1978 | 193,395,198 | 195,1062,898 | 196,1047,892 | 199,3616,3519 | 200,2635,2575 | 201,1093,1066

BATCH_RAW_INFO | 202,390,389

BATCH_RAW_INFO | 131,757,95 | 133,3484,2882 | 134,1509,907 | 137,608,20 | 151,4026,3546 | 152,2447,1967 | 153,532,57 | 155,1941,1469 | 158,3803,3346 | 161,594,141 | 162,3407,2957 | 168,2080,1687 | 170,427,65 | 174,3923,3608 | 176,4044,3729 | 178,885,570 | 180,2017,1717 | 182,1456,1204 | 183,337,85 | 185,1481,1234 | 186,1349,1123 | 187,1909,1685 | 188,1617,1393 | 189,3666,3446 | 190,3095,2875 | 191,3764,3544 | 192,2198,1978 | 193,396,198 | 195,1063,898 | 196,1048,892 | 199,3617,3519 | 200,2636,2575 | 201,1094,1066 | 202,391,389

BATCH_RAW_INFO | 203,248,247

BATCH_RAW_INFO | 131,758,95 | 133,3485,2882 | 134,1510,907 | 137,609,20 | 151,4027,3546 | 152,2448,1967 | 153,533,57 | 155,1942,1469 | 158,3804,3346 | 161,595,141 | 162,3408,2957 | 168,2081,1687 | 170,428,65 | 174,3924,3608 | 176,4045,3729 | 178,886,570 | 180,2018,1717 | 182,1457,1204 | 183,338,85 | 185,1482,1234 | 186,1350,1123 | 187,1910,1685 | 188,1618,1393 | 190,3096,2875 | 191,3765,3544 | 192,2199,1978 | 193,397,198 | 195,1064,898 | 196,1049,892 | 199,3618,3519 | 200,2637,2575 | 201,1095,1066 | 202,392,389 | 203,249,247

BATCH_RAW_INFO | 131,759,95 | 133,3486,2882 | 134,1511,907 | 137,610,20 | 151,4028,3546 | 152,2449,1967 | 153,534,57 | 155,1943,1469 | 158,3805,3346 | 161,596,141 | 162,3409,2957 | 168,2082,1687 | 170,429,65 | 174,3925,3608 | 176,4046,3729 | 178,887,570 | 180,2019,1717 | 182,1458,1204 | 183,339,85 | 185,1483,1234 | 186,1351,1123 | 187,1911,1685 | 188,1619,1393 | 190,3097,2875 | 191,3766,3544 | 192,2200,1978 | 193,398,198 | 195,1065,898 | 196,1050,892 | 199,3619,3519 | 200,2638,2575 | 201,1096,1066 | 202,393,389 | 203,250,247

BATCH_RAW_INFO | 131,760,95 | 133,3487,2882 | 134,1512,907 | 137,611,20 | 151,4029,3546 | 152,2450,1967 | 153,535,57 | 155,1944,1469 | 158,3806,3346 | 161,597,141 | 162,3410,2957 | 168,2083,1687 | 170,430,65 | 174,3926,3608 | 176,4047,3729 | 178,888,570 | 180,2020,1717 | 182,1459,1204 | 183,340,85 | 185,1484,1234 | 186,1352,1123 | 187,1912,1685 | 188,1620,1393 | 190,3098,2875 | 191,3767,3544 | 192,2201,1978 | 193,399,198 | 195,1066,898 | 196,1051,892 | 199,3620,3519 | 200,2639,2575 | 201,1097,1066 | 202,394,389 | 203,251,247

BATCH_RAW_INFO | 131,761,95 | 133,3488,2882 | 134,1513,907 | 137,612,20 | 151,4030,3546 | 152,2451,1967 | 153,536,57 | 155,1945,1469 | 158,3807,3346 | 161,598,141 | 162,3411,2957 | 168,2084,1687 | 170,431,65 | 174,3927,3608 | 176,4048,3729 | 178,889,570 | 180,2021,1717 | 182,1460,1204 | 183,341,85 | 185,1485,1234 | 186,1353,1123 | 187,1913,1685 | 188,1621,1393 | 190,3099,2875 | 191,3768,3544 | 192,2202,1978 | 193,400,198 | 195,1067,898 | 196,1052,892 | 199,3621,3519 | 200,2640,2575 | 201,1098,1066 | 202,395,389 | 203,252,247

BATCH_RAW_INFO | 131,762,95 | 133,3489,2882 | 134,1514,907 | 137,613,20 | 151,4031,3546 | 152,2452,1967 | 153,537,57 | 155,1946,1469 | 158,3808,3346 | 161,599,141 | 162,3412,2957 | 168,2085,1687 | 170,432,65 | 174,3928,3608 | 176,4049,3729 | 178,890,570 | 180,2022,1717 | 183,342,85 | 185,1486,1234 | 186,1354,1123 | 187,1914,1685 | 188,1622,1393 | 190,3100,2875 | 191,3769,3544 | 192,2203,1978 | 193,401,198 | 195,1068,898 | 196,1053,892 | 199,3622,3519 | 200,2641,2575 | 201,1099,1066 | 202,396,389 | 203,253,247

BATCH_RAW_INFO | 131,763,95 | 133,3490,2882 | 134,1515,907 | 137,614,20 | 151,4032,3546 | 152,2453,1967 | 153,538,57 | 155,1947,1469 | 158,3809,3346 | 161,600,141 | 162,3413,2957 | 168,2086,1687 | 170,433,65 | 174,3929,3608 | 176,4050,3729 | 178,891,570 | 180,2023,1717 | 183,343,85 | 185,1487,1234 | 186,1355,1123 | 187,1915,1685 | 188,1623,1393 | 190,3101,2875 | 191,3770,3544 | 192,2204,1978 | 193,402,198 | 195,1069,898 | 196,1054,892 | 199,3623,3519 | 200,2642,2575 | 201,1100,1066 | 202,397,389 | 203,254,247

BATCH_RAW_INFO | 131,764,95 | 133,3491,2882 | 134,1516,907 | 137,615,20 | 151,4033,3546 | 152,2454,1967 | 153,539,57 | 155,1948,1469 | 158,3810,3346 | 161,601,141 | 162,3414,2957 | 168,2087,1687 | 170,434,65 | 174,3930,3608 | 176,4051,3729 | 178,892,570 | 180,2024,1717 | 183,344,85 | 185,1488,1234 | 186,1356,1123 | 187,1916,1685 | 188,1624,1393 | 190,3102,2875 | 191,3771,3544 | 192,2205,1978 | 193,403,198 | 195,1070,898 | 196,1055,892 | 199,3624,3519 | 200,2643,2575 | 201,1101,1066 | 202,398,389 | 203,255,247

BATCH_RAW_INFO | 131,765,95 | 133,3492,2882 | 134,1517,907 | 137,616,20 | 151,4034,3546 | 152,2455,1967 | 153,540,57 | 155,1949,1469 | 158,3811,3346 | 161,602,141 | 162,3415,2957 | 168,2088,1687 | 170,435,65 | 174,3931,3608 | 176,4052,3729 | 178,893,570 | 180,2025,1717 | 183,345,85 | 185,1489,1234 | 186,1357,1123 | 187,1917,1685 | 188,1625,1393 | 190,3103,2875 | 191,3772,3544 | 192,2206,1978 | 193,404,198 | 195,1071,898 | 196,1056,892 | 199,3625,3519 | 200,2644,2575 | 201,1102,1066 | 202,399,389 | 203,256,247

BATCH_RAW_INFO | 131,766,95 | 133,3493,2882 | 134,1518,907 | 137,617,20 | 151,4035,3546 | 152,2456,1967 | 153,541,57 | 155,1950,1469 | 158,3812,3346 | 161,603,141 | 162,3416,2957 | 168,2089,1687 | 170,436,65 | 174,3932,3608 | 176,4053,3729 | 178,894,570 | 180,2026,1717 | 183,346,85 | 185,1490,1234 | 186,1358,1123 | 187,1918,1685 | 188,1626,1393 | 190,3104,2875 | 191,3773,3544 | 192,2207,1978 | 193,405,198 | 195,1072,898 | 196,1057,892 | 199,3626,3519 | 200,2645,2575 | 201,1103,1066 | 202,400,389 | 203,257,247

BATCH_RAW_INFO | 131,767,95 | 133,3494,2882 | 134,1519,907 | 137,618,20 | 151,4036,3546 | 152,2457,1967 | 153,542,57 | 155,1951,1469 | 158,3813,3346 | 161,604,141 | 162,3417,2957 | 168,2090,1687 | 170,437,65 | 174,3933,3608 | 176,4054,3729 | 178,895,570 | 180,2027,1717 | 183,347,85 | 185,1491,1234 | 186,1359,1123 | 187,1919,1685 | 188,1627,1393 | 190,3105,2875 | 191,3774,3544 | 192,2208,1978 | 193,406,198 | 195,1073,898 | 196,1058,892 | 199,3627,3519 | 200,2646,2575 | 201,1104,1066 | 202,401,389 | 203,258,247

BATCH_RAW_INFO | 204,1324,1323

BATCH_RAW_INFO | 205,79,78

BATCH_RAW_INFO | 131,768,95 | 133,3495,2882 | 134,1520,907 | 137,619,20 | 151,4037,3546 | 152,2458,1967 | 153,543,57 | 155,1952,1469 | 158,3814,3346 | 161,605,141 | 162,3418,2957 | 168,2091,1687 | 170,438,65 | 174,3934,3608 | 176,4055,3729 | 178,896,570 | 180,2028,1717 | 183,348,85 | 185,1492,1234 | 186,1360,1123 | 187,1920,1685 | 188,1628,1393 | 190,3106,2875 | 191,3775,3544 | 192,2209,1978 | 193,407,198 | 195,1074,898 | 196,1059,892 | 199,3628,3519 | 200,2647,2575 | 201,1105,1066 | 202,402,389 | 203,259,247 | 204,1325,1323 | 205,80,78

BATCH_RAW_INFO | 131,769,95 | 133,3496,2882 | 134,1521,907 | 137,620,20 | 151,4038,3546 | 152,2459,1967 | 153,544,57 | 155,1953,1469 | 158,3815,3346 | 161,606,141 | 162,3419,2957 | 168,2092,1687 | 170,439,65 | 174,3935,3608 | 176,4056,3729 | 178,897,570 | 180,2029,1717 | 183,349,85 | 185,1493,1234 | 186,1361,1123 | 187,1921,1685 | 188,1629,1393 | 190,3107,2875 | 191,3776,3544 | 192,2210,1978 | 193,408,198 | 195,1075,898 | 196,1060,892 | 199,3629,3519 | 200,2648,2575 | 201,1106,1066 | 202,403,389 | 203,260,247 | 204,1326,1323 | 205,81,78

BATCH_RAW_INFO | 131,770,95 | 133,3497,2882 | 134,1522,907 | 137,621,20 | 151,4039,3546 | 152,2460,1967 | 153,545,57 | 155,1954,1469 | 158,3816,3346 | 161,607,141 | 162,3420,2957 | 168,2093,1687 | 170,440,65 | 174,3936,3608 | 176,4057,3729 | 178,898,570 | 180,2030,1717 | 183,350,85 | 185,1494,1234 | 186,1362,1123 | 187,1922,1685 | 188,1630,1393 | 190,3108,2875 | 191,3777,3544 | 192,2211,1978 | 193,409,198 | 195,1076,898 | 196,1061,892 | 199,3630,3519 | 200,2649,2575 | 201,1107,1066 | 202,404,389 | 203,261,247 | 204,1327,1323 | 205,82,78

BATCH_RAW_INFO | 131,771,95 | 133,3498,2882 | 134,1523,907 | 137,622,20 | 151,4040,3546 | 152,2461,1967 | 153,546,57 | 155,1955,1469 | 158,3817,3346 | 161,608,141 | 162,3421,2957 | 168,2094,1687 | 170,441,65 | 174,3937,3608 | 176,4058,3729 | 178,899,570 | 180,2031,1717 | 183,351,85 | 185,1495,1234 | 186,1363,1123 | 187,1923,1685 | 188,1631,1393 | 190,3109,2875 | 191,3778,3544 | 192,2212,1978 | 193,410,198 | 195,1077,898 | 196,1062,892 | 199,3631,3519 | 200,2650,2575 | 201,1108,1066 | 202,405,389 | 203,262,247 | 204,1328,1323 | 205,83,78

BATCH_RAW_INFO | 131,772,95 | 133,3499,2882 | 134,1524,907 | 137,623,20 | 151,4041,3546 | 152,2462,1967 | 153,547,57 | 155,1956,1469 | 158,3818,3346 | 161,609,141 | 162,3422,2957 | 168,2095,1687 | 170,442,65 | 174,3938,3608 | 176,4059,3729 | 178,900,570 | 180,2032,1717 | 183,352,85 | 185,1496,1234 | 186,1364,1123 | 187,1924,1685 | 188,1632,1393 | 190,3110,2875 | 191,3779,3544 | 192,2213,1978 | 193,411,198 | 195,1078,898 | 196,1063,892 | 199,3632,3519 | 200,2651,2575 | 201,1109,1066 | 202,406,389 | 203,263,247 | 204,1329,1323 | 205,84,78

BATCH_RAW_INFO | 131,773,95 | 133,3500,2882 | 134,1525,907 | 137,624,20 | 151,4042,3546 | 152,2463,1967 | 153,548,57 | 155,1957,1469 | 158,3819,3346 | 161,610,141 | 162,3423,2957 | 168,2096,1687 | 170,443,65 | 174,3939,3608 | 176,4060,3729 | 178,901,570 | 180,2033,1717 | 183,353,85 | 185,1497,1234 | 186,1365,1123 | 187,1925,1685 | 188,1633,1393 | 190,3111,2875 | 191,3780,3544 | 192,2214,1978 | 193,412,198 | 195,1079,898 | 196,1064,892 | 199,3633,3519 | 200,2652,2575 | 201,1110,1066 | 202,407,389 | 203,264,247 | 204,1330,1323 | 205,85,78

BATCH_RAW_INFO | 131,774,95 | 133,3501,2882 | 134,1526,907 | 137,625,20 | 151,4043,3546 | 152,2464,1967 | 153,549,57 | 155,1958,1469 | 158,3820,3346 | 161,611,141 | 162,3424,2957 | 170,444,65 | 174,3940,3608 | 176,4061,3729 | 178,902,570 | 180,2034,1717 | 183,354,85 | 185,1498,1234 | 186,1366,1123 | 187,1926,1685 | 188,1634,1393 | 190,3112,2875 | 191,3781,3544 | 192,2215,1978 | 193,413,198 | 195,1080,898 | 196,1065,892 | 199,3634,3519 | 200,2653,2575 | 201,1111,1066 | 202,408,389 | 203,265,247 | 204,1331,1323 | 205,86,78

BATCH_RAW_INFO | 206,2668,2667

BATCH_RAW_INFO | 207,3667,3666

BATCH_RAW_INFO | 208,964,963

BATCH_RAW_INFO | 131,775,95 | 133,3502,2882 | 134,1527,907 | 137,626,20 | 151,4044,3546 | 152,2465,1967 | 153,550,57 | 155,1959,1469 | 158,3821,3346 | 161,612,141 | 162,3425,2957 | 170,445,65 | 174,3941,3608 | 176,4062,3729 | 178,903,570 | 180,2035,1717 | 183,355,85 | 185,1499,1234 | 186,1367,1123 | 187,1927,1685 | 188,1635,1393 | 190,3113,2875 | 191,3782,3544 | 192,2216,1978 | 193,414,198 | 195,1081,898 | 196,1066,892 | 199,3635,3519 | 200,2654,2575 | 201,1112,1066 | 202,409,389 | 203,266,247 | 204,1332,1323 | 205,87,78 | 206,2669,2667 | 207,3668,3666 | 208,965,963

BATCH_RAW_INFO | 131,776,95 | 133,3503,2882 | 134,1528,907 | 137,627,20 | 151,4045,3546 | 152,2466,1967 | 153,551,57 | 155,1960,1469 | 158,3822,3346 | 161,613,141 | 162,3426,2957 | 170,446,65 | 174,3942,3608 | 176,4063,3729 | 178,904,570 | 180,2036,1717 | 183,356,85 | 185,1500,1234 | 186,1368,1123 | 187,1928,1685 | 188,1636,1393 | 190,3114,2875 | 191,3783,3544 | 192,2217,1978 | 193,415,198 | 195,1082,898 | 196,1067,892 | 199,3636,3519 | 200,2655,2575 | 201,1113,1066 | 202,410,389 | 203,267,247 | 204,1333,1323 | 205,88,78 | 206,2670,2667 | 207,3669,3666 | 208,966,963

BATCH_RAW_INFO | 131,777,95 | 133,3504,2882 | 134,1529,907 | 137,628,20 | 151,4046,3546 | 152,2467,1967 | 153,552,57 | 155,1961,1469 | 158,3823,3346 | 161,614,141 | 162,3427,2957 | 170,447,65 | 174,3943,3608 | 176,4064,3729 | 178,905,570 | 180,2037,1717 | 183,357,85 | 185,1501,1234 | 186,1369,1123 | 187,1929,1685 | 188,1637,1393 | 190,3115,2875 | 191,3784,3544 | 192,2218,1978 | 193,416,198 | 195,1083,898 | 196,1068,892 | 199,3637,3519 | 200,2656,2575 | 201,1114,1066 | 202,411,389 | 203,268,247 | 204,1334,1323 | 205,89,78 | 206,2671,2667 | 207,3670,3666 | 208,967,963

BATCH_RAW_INFO | 131,778,95 | 133,3505,2882 | 134,1530,907 | 137,629,20 | 151,4047,3546 | 152,2468,1967 | 153,553,57 | 155,1962,1469 | 158,3824,3346 | 161,615,141 | 162,3428,2957 | 170,448,65 | 174,3944,3608 | 176,4065,3729 | 178,906,570 | 180,2038,1717 | 183,358,85 | 185,1502,1234 | 186,1370,1123 | 187,1930,1685 | 188,1638,1393 | 190,3116,2875 | 191,3785,3544 | 192,2219,1978 | 193,417,198 | 195,1084,898 | 196,1069,892 | 199,3638,3519 | 200,2657,2575 | 201,1115,1066 | 202,412,389 | 203,269,247 | 204,1335,1323 | 205,90,78 | 206,2672,2667 | 207,3671,3666 | 208,968,963

BATCH_RAW_INFO | 131,779,95 | 133,3506,2882 | 134,1531,907 | 137,630,20 | 151,4048,3546 | 152,2469,1967 | 153,554,57 | 155,1963,1469 | 158,3825,3346 | 161,616,141 | 162,3429,2957 | 170,449,65 | 174,3945,3608 | 176,4066,3729 | 178,907,570 | 180,2039,1717 | 183,359,85 | 185,1503,1234 | 186,1371,1123 | 187,1931,1685 | 188,1639,1393 | 190,3117,2875 | 191,3786,3544 | 192,2220,1978 | 193,418,198 | 195,1085,898 | 196,1070,892 | 199,3639,3519 | 200,2658,2575 | 201,1116,1066 | 202,413,389 | 203,270,247 | 204,1336,1323 | 205,91,78 | 206,2673,2667 | 207,3672,3666 | 208,969,963

BATCH_RAW_INFO | 131,780,95 | 133,3507,2882 | 134,1532,907 | 137,631,20 | 151,4049,3546 | 152,2470,1967 | 153,555,57 | 155,1964,1469 | 158,3826,3346 | 161,617,141 | 162,3430,2957 | 170,450,65 | 174,3946,3608 | 176,4067,3729 | 178,908,570 | 180,2040,1717 | 183,360,85 | 185,1504,1234 | 186,1372,1123 | 187,1932,1685 | 188,1640,1393 | 190,3118,2875 | 191,3787,3544 | 192,2221,1978 | 193,419,198 | 195,1086,898 | 196,1071,892 | 199,3640,3519 | 200,2659,2575 | 201,1117,1066 | 202,414,389 | 203,271,247 | 204,1337,1323 | 205,92,78 | 206,2674,2667 | 207,3673,3666 | 208,970,963

BATCH_RAW_INFO | 131,781,95 | 133,3508,2882 | 134,1533,907 | 137,632,20 | 151,4050,3546 | 152,2471,1967 | 153,556,57 | 155,1965,1469 | 158,3827,3346 | 161,618,141 | 162,3431,2957 | 170,451,65 | 174,3947,3608 | 176,4068,3729 | 178,909,570 | 180,2041,1717 | 183,361,85 | 185,1505,1234 | 186,1373,1123 | 187,1933,1685 | 188,1641,1393 | 190,3119,2875 | 191,3788,3544 | 192,2222,1978 | 193,420,198 | 195,1087,898 | 196,1072,892 | 199,3641,3519 | 200,2660,2575 | 201,1118,1066 | 202,415,389 | 203,272,247 | 204,1338,1323 | 205,93,78 | 206,2675,2667 | 207,3674,3666 | 208,971,963

BATCH_RAW_INFO | 131,782,95 | 133,3509,2882 | 134,1534,907 | 137,633,20 | 151,4051,3546 | 152,2472,1967 | 153,557,57 | 155,1966,1469 | 158,3828,3346 | 161,619,141 | 162,3432,2957 | 170,452,65 | 174,3948,3608 | 176,4069,3729 | 178,910,570 | 180,2042,1717 | 183,362,85 | 185,1506,1234 | 186,1374,1123 | 187,1934,1685 | 188,1642,1393 | 190,3120,2875 | 191,3789,3544 | 192,2223,1978 | 193,421,198 | 195,1088,898 | 196,1073,892 | 199,3642,3519 | 200,2661,2575 | 201,1119,1066 | 202,416,389 | 203,273,247 | 204,1339,1323 | 205,94,78 | 206,2676,2667 | 207,3675,3666 | 208,972,963

BATCH_RAW_INFO | 131,783,95 | 133,3510,2882 | 134,1535,907 | 137,634,20 | 151,4052,3546 | 152,2473,1967 | 153,558,57 | 155,1967,1469 | 158,3829,3346 | 161,620,141 | 162,3433,2957 | 170,453,65 | 174,3949,3608 | 176,4070,3729 | 178,911,570 | 180,2043,1717 | 183,363,85 | 185,1507,1234 | 186,1375,1123 | 187,1935,1685 | 188,1643,1393 | 190,3121,2875 | 191,3790,3544 | 192,2224,1978 | 193,422,198 | 195,1089,898 | 196,1074,892 | 199,3643,3519 | 200,2662,2575 | 201,1120,1066 | 202,417,389 | 203,274,247 | 204,1340,1323 | 205,95,78 | 206,2677,2667 | 207,3676,3666 | 208,973,963

BATCH_RAW_INFO | 131,784,95 | 133,3511,2882 | 134,1536,907 | 137,635,20 | 151,4053,3546 | 152,2474,1967 | 153,559,57 | 155,1968,1469 | 158,3830,3346 | 161,621,141 | 162,3434,2957 | 170,454,65 | 174,3950,3608 | 176,4071,3729 | 178,912,570 | 180,2044,1717 | 183,364,85 | 185,1508,1234 | 186,1376,1123 | 187,1936,1685 | 188,1644,1393 | 190,3122,2875 | 191,3791,3544 | 192,2225,1978 | 193,423,198 | 195,1090,898 | 196,1075,892 | 199,3644,3519 | 200,2663,2575 | 201,1121,1066 | 202,418,389 | 203,275,247 | 204,1341,1323 | 205,96,78 | 206,2678,2667 | 207,3677,3666 | 208,974,963

BATCH_RAW_INFO | 131,785,95 | 133,3512,2882 | 134,1537,907 | 137,636,20 | 151,4054,3546 | 152,2475,1967 | 153,560,57 | 155,1969,1469 | 158,3831,3346 | 161,622,141 | 162,3435,2957 | 170,455,65 | 174,3951,3608 | 176,4072,3729 | 178,913,570 | 180,2045,1717 | 183,365,85 | 185,1509,1234 | 186,1377,1123 | 187,1937,1685 | 188,1645,1393 | 190,3123,2875 | 191,3792,3544 | 192,2226,1978 | 193,424,198 | 195,1091,898 | 196,1076,892 | 199,3645,3519 | 200,2664,2575 | 201,1122,1066 | 202,419,389 | 203,276,247 | 204,1342,1323 | 205,97,78 | 206,2679,2667 | 207,3678,3666 | 208,975,963

BATCH_RAW_INFO | 131,786,95 | 133,3513,2882 | 134,1538,907 | 137,637,20 | 151,4055,3546 | 152,2476,1967 | 153,561,57 | 155,1970,1469 | 158,3832,3346 | 161,623,141 | 162,3436,2957 | 170,456,65 | 174,3952,3608 | 176,4073,3729 | 178,914,570 | 180,2046,1717 | 183,366,85 | 185,1510,1234 | 186,1378,1123 | 187,1938,1685 | 188,1646,1393 | 190,3124,2875 | 191,3793,3544 | 192,2227,1978 | 193,425,198 | 195,1092,898 | 196,1077,892 | 199,3646,3519 | 200,2665,2575 | 201,1123,1066 | 202,420,389 | 203,277,247 | 204,1343,1323 | 205,98,78 | 206,2680,2667 | 207,3679,3666 | 208,976,963

BATCH_RAW_INFO | 131,787,95 | 133,3514,2882 | 134,1539,907 | 137,638,20 | 151,4056,3546 | 152,2477,1967 | 153,562,57 | 155,1971,1469 | 158,3833,3346 | 161,624,141 | 162,3437,2957 | 170,457,65 | 174,3953,3608 | 176,4074,3729 | 178,915,570 | 180,2047,1717 | 183,367,85 | 185,1511,1234 | 186,1379,1123 | 187,1939,1685 | 188,1647,1393 | 190,3125,2875 | 191,3794,3544 | 192,2228,1978 | 193,426,198 | 195,1093,898 | 196,1078,892 | 199,3647,3519 | 200,2666,2575 | 202,421,389 | 203,278,247 | 204,1344,1323 | 205,99,78 | 206,2681,2667 | 207,3680,3666 | 208,977,963

BATCH_RAW_INFO | 131,788,95 | 133,3515,2882 | 134,1540,907 | 137,639,20 | 151,4057,3546 | 152,2478,1967 | 153,563,57 | 155,1972,1469 | 158,3834,3346 | 161,625,141 | 162,3438,2957 | 170,458,65 | 174,3954,3608 | 176,4075,3729 | 178,916,570 | 180,2048,1717 | 183,368,85 | 185,1512,1234 | 186,1380,1123 | 187,1940,1685 | 188,1648,1393 | 190,3126,2875 | 191,3795,3544 | 192,2229,1978 | 193,427,198 | 195,1094,898 | 196,1079,892 | 199,3648,3519 | 200,2667,2575 | 202,422,389 | 203,279,247 | 204,1345,1323 | 205,100,78 | 206,2682,2667 | 207,3681,3666 | 208,978,963

BATCH_RAW_INFO | 131,789,95 | 133,3516,2882 | 134,1541,907 | 137,640,20 | 151,4058,3546 | 152,2479,1967 | 153,564,57 | 155,1973,1469 | 158,3835,3346 | 161,626,141 | 162,3439,2957 | 170,459,65 | 174,3955,3608 | 176,4076,3729 | 178,917,570 | 180,2049,1717 | 183,369,85 | 185,1513,1234 | 186,1381,1123 | 187,1941,1685 | 188,1649,1393 | 190,3127,2875 | 191,3796,3544 | 192,2230,1978 | 193,428,198 | 195,1095,898 | 196,1080,892 | 199,3649,3519 | 200,2668,2575 | 202,423,389 | 203,280,247 | 204,1346,1323 | 205,101,78 | 206,2683,2667 | 207,3682,3666 | 208,979,963

BATCH_RAW_INFO | 131,790,95 | 133,3517,2882 | 134,1542,907 | 137,641,20 | 151,4059,3546 | 152,2480,1967 | 153,565,57 | 155,1974,1469 | 158,3836,3346 | 161,627,141 | 162,3440,2957 | 170,460,65 | 174,3956,3608 | 176,4077,3729 | 178,918,570 | 180,2050,1717 | 183,370,85 | 185,1514,1234 | 186,1382,1123 | 187,1942,1685 | 188,1650,1393 | 190,3128,2875 | 191,3797,3544 | 192,2231,1978 | 193,429,198 | 195,1096,898 | 196,1081,892 | 199,3650,3519 | 200,2669,2575 | 202,424,389 | 203,281,247 | 204,1347,1323 | 205,102,78 | 206,2684,2667 | 207,3683,3666 | 208,980,963

BATCH_RAW_INFO | 131,791,95 | 133,3518,2882 | 134,1543,907 | 137,642,20 | 151,4060,3546 | 152,2481,1967 | 153,566,57 | 155,1975,1469 | 158,3837,3346 | 161,628,141 | 162,3441,2957 | 170,461,65 | 174,3957,3608 | 176,4078,3729 | 178,919,570 | 180,2051,1717 | 183,371,85 | 185,1515,1234 | 186,1383,1123 | 187,1943,1685 | 188,1651,1393 | 190,3129,2875 | 191,3798,3544 | 192,2232,1978 | 193,430,198 | 195,1097,898 | 196,1082,892 | 199,3651,3519 | 200,2670,2575 | 202,425,389 | 203,282,247 | 204,1348,1323 | 205,103,78 | 206,2685,2667 | 207,3684,3666 | 208,981,963

BATCH_RAW_INFO | 131,792,95 | 133,3519,2882 | 134,1544,907 | 137,643,20 | 151,4061,3546 | 152,2482,1967 | 153,567,57 | 155,1976,1469 | 158,3838,3346 | 161,629,141 | 162,3442,2957 | 170,462,65 | 174,3958,3608 | 176,4079,3729 | 178,920,570 | 180,2052,1717 | 183,372,85 | 185,1516,1234 | 186,1384,1123 | 187,1944,1685 | 188,1652,1393 | 190,3130,2875 | 191,3799,3544 | 192,2233,1978 | 193,431,198 | 195,1098,898 | 196,1083,892 | 199,3652,3519 | 200,2671,2575 | 202,426,389 | 203,283,247 | 204,1349,1323 | 205,104,78 | 206,2686,2667 | 207,3685,3666 | 208,982,963

BATCH_RAW_INFO | 131,793,95 | 133,3520,2882 | 134,1545,907 | 137,644,20 | 151,4062,3546 | 152,2483,1967 | 153,568,57 | 155,1977,1469 | 158,3839,3346 | 161,630,141 | 162,3443,2957 | 170,463,65 | 174,3959,3608 | 176,4080,3729 | 178,921,570 | 180,2053,1717 | 183,373,85 | 185,1517,1234 | 186,1385,1123 | 187,1945,1685 | 188,1653,1393 | 190,3131,2875 | 191,3800,3544 | 192,2234,1978 | 193,432,198 | 195,1099,898 | 196,1084,892 | 199,3653,3519 | 200,2672,2575 | 202,427,389 | 203,284,247 | 204,1350,1323 | 205,105,78 | 206,2687,2667 | 207,3686,3666 | 208,983,963

BATCH_RAW_INFO | 131,794,95 | 133,3521,2882 | 134,1546,907 | 137,645,20 | 151,4063,3546 | 152,2484,1967 | 153,569,57 | 155,1978,1469 | 158,3840,3346 | 161,631,141 | 162,3444,2957 | 170,464,65 | 174,3960,3608 | 176,4081,3729 | 178,922,570 | 180,2054,1717 | 183,374,85 | 185,1518,1234 | 186,1386,1123 | 187,1946,1685 | 188,1654,1393 | 190,3132,2875 | 191,3801,3544 | 192,2235,1978 | 193,433,198 | 195,1100,898 | 196,1085,892 | 199,3654,3519 | 200,2673,2575 | 202,428,389 | 203,285,247 | 204,1351,1323 | 205,106,78 | 206,2688,2667 | 207,3687,3666 | 208,984,963

BATCH_RAW_INFO | 131,795,95 | 133,3522,2882 | 134,1547,907 | 137,646,20 | 151,4064,3546 | 152,2485,1967 | 153,570,57 | 155,1979,1469 | 158,3841,3346 | 161,632,141 | 162,3445,2957 | 170,465,65 | 174,3961,3608 | 176,4082,3729 | 178,923,570 | 180,2055,1717 | 183,375,85 | 185,1519,1234 | 186,1387,1123 | 187,1947,1685 | 188,1655,1393 | 190,3133,2875 | 191,3802,3544 | 192,2236,1978 | 193,434,198 | 195,1101,898 | 196,1086,892 | 199,3655,3519 | 200,2674,2575 | 202,429,389 | 203,286,247 | 204,1352,1323 | 205,107,78 | 206,2689,2667 | 207,3688,3666 | 208,985,963

BATCH_RAW_INFO | 131,796,95 | 133,3523,2882 | 134,1548,907 | 137,647,20 | 151,4065,3546 | 152,2486,1967 | 153,571,57 | 155,1980,1469 | 158,3842,3346 | 161,633,141 | 162,3446,2957 | 170,466,65 | 174,3962,3608 | 176,4083,3729 | 178,924,570 | 180,2056,1717 | 183,376,85 | 185,1520,1234 | 186,1388,1123 | 187,1948,1685 | 188,1656,1393 | 190,3134,2875 | 191,3803,3544 | 192,2237,1978 | 193,435,198 | 195,1102,898 | 196,1087,892 | 199,3656,3519 | 200,2675,2575 | 202,430,389 | 203,287,247 | 204,1353,1323 | 205,108,78 | 206,2690,2667 | 207,3689,3666 | 208,986,963

BATCH_RAW_INFO | 131,797,95 | 133,3524,2882 | 134,1549,907 | 137,648,20 | 151,4066,3546 | 152,2487,1967 | 153,572,57 | 155,1981,1469 | 158,3843,3346 | 161,634,141 | 162,3447,2957 | 170,467,65 | 174,3963,3608 | 176,4084,3729 | 178,925,570 | 180,2057,1717 | 183,377,85 | 185,1521,1234 | 186,1389,1123 | 187,1949,1685 | 188,1657,1393 | 190,3135,2875 | 191,3804,3544 | 192,2238,1978 | 193,436,198 | 195,1103,898 | 196,1088,892 | 199,3657,3519 | 200,2676,2575 | 202,431,389 | 203,288,247 | 204,1354,1323 | 205,109,78 | 206,2691,2667 | 207,3690,3666 | 208,987,963

BATCH_RAW_INFO | 131,798,95 | 133,3525,2882 | 134,1550,907 | 137,649,20 | 151,4067,3546 | 152,2488,1967 | 153,573,57 | 155,1982,1469 | 158,3844,3346 | 161,635,141 | 162,3448,2957 | 170,468,65 | 174,3964,3608 | 176,4085,3729 | 178,926,570 | 180,2058,1717 | 183,378,85 | 185,1522,1234 | 186,1390,1123 | 187,1950,1685 | 188,1658,1393 | 190,3136,2875 | 191,3805,3544 | 192,2239,1978 | 193,437,198 | 195,1104,898 | 196,1089,892 | 199,3658,3519 | 200,2677,2575 | 202,432,389 | 203,289,247 | 204,1355,1323 | 205,110,78 | 206,2692,2667 | 207,3691,3666 | 208,988,963

BATCH_RAW_INFO | 131,799,95 | 133,3526,2882 | 134,1551,907 | 137,650,20 | 151,4068,3546 | 152,2489,1967 | 153,574,57 | 155,1983,1469 | 158,3845,3346 | 161,636,141 | 162,3449,2957 | 170,469,65 | 174,3965,3608 | 176,4086,3729 | 178,927,570 | 180,2059,1717 | 183,379,85 | 185,1523,1234 | 186,1391,1123 | 187,1951,1685 | 188,1659,1393 | 190,3137,2875 | 191,3806,3544 | 192,2240,1978 | 193,438,198 | 195,1105,898 | 196,1090,892 | 199,3659,3519 | 200,2678,2575 | 202,433,389 | 203,290,247 | 204,1356,1323 | 205,111,78 | 206,2693,2667 | 207,3692,3666 | 208,989,963

BATCH_RAW_INFO | 131,800,95 | 133,3527,2882 | 134,1552,907 | 137,651,20 | 151,4069,3546 | 152,2490,1967 | 153,575,57 | 155,1984,1469 | 158,3846,3346 | 161,637,141 | 162,3450,2957 | 170,470,65 | 174,3966,3608 | 176,4087,3729 | 178,928,570 | 180,2060,1717 | 183,380,85 | 185,1524,1234 | 186,1392,1123 | 187,1952,1685 | 188,1660,1393 | 190,3138,2875 | 191,3807,3544 | 192,2241,1978 | 193,439,198 | 195,1106,898 | 196,1091,892 | 199,3660,3519 | 200,2679,2575 | 202,434,389 | 203,291,247 | 204,1357,1323 | 205,112,78 | 206,2694,2667 | 207,3693,3666 | 208,990,963

BATCH_RAW_INFO | 131,801,95 | 133,3528,2882 | 134,1553,907 | 137,652,20 | 151,4070,3546 | 152,2491,1967 | 153,576,57 | 155,1985,1469 | 158,3847,3346 | 161,638,141 | 162,3451,2957 | 170,471,65 | 174,3967,3608 | 176,4088,3729 | 178,929,570 | 180,2061,1717 | 183,381,85 | 185,1525,1234 | 186,1393,1123 | 187,1953,1685 | 188,1661,1393 | 190,3139,2875 | 191,3808,3544 | 192,2242,1978 | 193,440,198 | 195,1107,898 | 196,1092,892 | 199,3661,3519 | 200,2680,2575 | 202,435,389 | 203,292,247 | 204,1358,1323 | 205,113,78 | 206,2695,2667 | 207,3694,3666 | 208,991,963

BATCH_RAW_INFO | 131,802,95 | 133,3529,2882 | 134,1554,907 | 137,653,20 | 151,4071,3546 | 152,2492,1967 | 153,577,57 | 155,1986,1469 | 158,3848,3346 | 161,639,141 | 162,3452,2957 | 170,472,65 | 174,3968,3608 | 176,4089,3729 | 178,930,570 | 180,2062,1717 | 183,382,85 | 185,1526,1234 | 186,1394,1123 | 187,1954,1685 | 188,1662,1393 | 190,3140,2875 | 191,3809,3544 | 192,2243,1978 | 193,441,198 | 195,1108,898 | 196,1093,892 | 199,3662,3519 | 200,2681,2575 | 202,436,389 | 203,293,247 | 204,1359,1323 | 205,114,78 | 206,2696,2667 | 207,3695,3666 | 208,992,963

BATCH_RAW_INFO | 131,803,95 | 133,3530,2882 | 134,1555,907 | 137,654,20 | 151,4072,3546 | 152,2493,1967 | 153,578,57 | 155,1987,1469 | 158,3849,3346 | 161,640,141 | 162,3453,2957 | 170,473,65 | 174,3969,3608 | 176,4090,3729 | 178,931,570 | 180,2063,1717 | 183,383,85 | 185,1527,1234 | 186,1395,1123 | 187,1955,1685 | 188,1663,1393 | 190,3141,2875 | 191,3810,3544 | 192,2244,1978 | 193,442,198 | 195,1109,898 | 196,1094,892 | 199,3663,3519 | 200,2682,2575 | 202,437,389 | 203,294,247 | 204,1360,1323 | 205,115,78 | 206,2697,2667 | 207,3696,3666 | 208,993,963

BATCH_RAW_INFO | 131,804,95 | 133,3531,2882 | 134,1556,907 | 137,655,20 | 151,4073,3546 | 152,2494,1967 | 153,579,57 | 155,1988,1469 | 158,3850,3346 | 161,641,141 | 162,3454,2957 | 170,474,65 | 174,3970,3608 | 176,4091,3729 | 178,932,570 | 180,2064,1717 | 183,384,85 | 185,1528,1234 | 186,1396,1123 | 187,1956,1685 | 188,1664,1393 | 190,3142,2875 | 191,3811,3544 | 192,2245,1978 | 193,443,198 | 195,1110,898 | 196,1095,892 | 199,3664,3519 | 200,2683,2575 | 202,438,389 | 203,295,247 | 204,1361,1323 | 205,116,78 | 206,2698,2667 | 207,3697,3666 | 208,994,963

BATCH_RAW_INFO | 131,805,95 | 133,3532,2882 | 134,1557,907 | 137,656,20 | 151,4074,3546 | 152,2495,1967 | 153,580,57 | 155,1989,1469 | 158,3851,3346 | 161,642,141 | 162,3455,2957 | 170,475,65 | 174,3971,3608 | 176,4092,3729 | 178,933,570 | 180,2065,1717 | 183,385,85 | 185,1529,1234 | 186,1397,1123 | 187,1957,1685 | 188,1665,1393 | 190,3143,2875 | 191,3812,3544 | 192,2246,1978 | 193,444,198 | 195,1111,898 | 196,1096,892 | 199,3665,3519 | 200,2684,2575 | 202,439,389 | 203,296,247 | 204,1362,1323 | 205,117,78 | 206,2699,2667 | 207,3698,3666 | 208,995,963

BATCH_RAW_INFO | 131,806,95 | 133,3533,2882 | 134,1558,907 | 137,657,20 | 151,4075,3546 | 152,2496,1967 | 153,581,57 | 155,1990,1469 | 158,3852,3346 | 161,643,141 | 162,3456,2957 | 170,476,65 | 174,3972,3608 | 176,4093,3729 | 178,934,570 | 180,2066,1717 | 183,386,85 | 185,1530,1234 | 186,1398,1123 | 187,1958,1685 | 188,1666,1393 | 190,3144,2875 | 191,3813,3544 | 192,2247,1978 | 193,445,198 | 195,1112,898 | 196,1097,892 | 199,3666,3519 | 200,2685,2575 | 202,440,389 | 203,297,247 | 204,1363,1323 | 205,118,78 | 206,2700,2667 | 207,3699,3666 | 208,996,963

BATCH_RAW_INFO | 131,807,95 | 133,3534,2882 | 134,1559,907 | 137,658,20 | 151,4076,3546 | 152,2497,1967 | 153,582,57 | 155,1991,1469 | 158,3853,3346 | 161,644,141 | 162,3457,2957 | 170,477,65 | 174,3973,3608 | 176,4094,3729 | 178,935,570 | 180,2067,1717 | 183,387,85 | 185,1531,1234 | 186,1399,1123 | 187,1959,1685 | 188,1667,1393 | 190,3145,2875 | 191,3814,3544 | 192,2248,1978 | 193,446,198 | 195,1113,898 | 196,1098,892 | 199,3667,3519 | 200,2686,2575 | 202,441,389 | 203,298,247 | 204,1364,1323 | 205,119,78 | 206,2701,2667 | 207,3700,3666 | 208,997,963

BATCH_RAW_INFO | 131,808,95 | 133,3535,2882 | 134,1560,907 | 137,659,20 | 151,4077,3546 | 152,2498,1967 | 153,583,57 | 155,1992,1469 | 158,3854,3346 | 161,645,141 | 162,3458,2957 | 170,478,65 | 174,3974,3608 | 176,4095,3729 | 178,936,570 | 180,2068,1717 | 183,388,85 | 185,1532,1234 | 186,1400,1123 | 187,1960,1685 | 188,1668,1393 | 190,3146,2875 | 191,3815,3544 | 192,2249,1978 | 193,447,198 | 195,1114,898 | 196,1099,892 | 199,3668,3519 | 200,2687,2575 | 202,442,389 | 203,299,247 | 204,1365,1323 | 205,120,78 | 206,2702,2667 | 207,3701,3666 | 208,998,963

BATCH_RAW_INFO | 131,809,95 | 133,3536,2882 | 134,1561,907 | 137,660,20 | 151,4078,3546 | 152,2499,1967 | 153,584,57 | 155,1993,1469 | 158,3855,3346 | 161,646,141 | 162,3459,2957 | 170,479,65 | 174,3975,3608 | 178,937,570 | 180,2069,1717 | 183,389,85 | 185,1533,1234 | 186,1401,1123 | 187,1961,1685 | 188,1669,1393 | 190,3147,2875 | 191,3816,3544 | 192,2250,1978 | 193,448,198 | 195,1115,898 | 196,1100,892 | 199,3669,3519 | 200,2688,2575 | 202,443,389 | 203,300,247 | 204,1366,1323 | 205,121,78 | 206,2703,2667 | 207,3702,3666 | 208,999,963

BATCH_RAW_INFO | 209,389,388

BATCH_RAW_INFO | 131,810,95 | 133,3537,2882 | 134,1562,907 | 137,661,20 | 151,4079,3546 | 152,2500,1967 | 153,585,57 | 155,1994,1469 | 158,3856,3346 | 161,647,141 | 162,3460,2957 | 170,480,65 | 174,3976,3608 | 178,938,570 | 180,2070,1717 | 183,390,85 | 185,1534,1234 | 186,1402,1123 | 187,1962,1685 | 188,1670,1393 | 190,3148,2875 | 191,3817,3544 | 192,2251,1978 | 193,449,198 | 195,1116,898 | 196,1101,892 | 199,3670,3519 | 200,2689,2575 | 202,444,389 | 203,301,247 | 204,1367,1323 | 205,122,78 | 206,2704,2667 | 207,3703,3666 | 208,1000,963 | 209,390,388

BATCH_RAW_INFO | 131,811,95 | 133,3538,2882 | 134,1563,907 | 137,662,20 | 151,4080,3546 | 152,2501,1967 | 153,586,57 | 155,1995,1469 | 158,3857,3346 | 161,648,141 | 162,3461,2957 | 170,481,65 | 174,3977,3608 | 178,939,570 | 180,2071,1717 | 183,391,85 | 185,1535,1234 | 186,1403,1123 | 187,1963,1685 | 188,1671,1393 | 190,3149,2875 | 191,3818,3544 | 192,2252,1978 | 193,450,198 | 195,1117,898 | 196,1102,892 | 199,3671,3519 | 200,2690,2575 | 202,445,389 | 203,302,247 | 204,1368,1323 | 205,123,78 | 206,2705,2667 | 207,3704,3666 | 208,1001,963 | 209,391,388

BATCH_RAW_INFO | 131,812,95 | 133,3539,2882 | 134,1564,907 | 137,663,20 | 151,4081,3546 | 152,2502,1967 | 153,587,57 | 155,1996,1469 | 158,3858,3346 | 161,649,141 | 162,3462,2957 | 170,482,65 | 174,3978,3608 | 178,940,570 | 180,2072,1717 | 183,392,85 | 185,1536,1234 | 186,1404,1123 | 187,1964,1685 | 188,1672,1393 | 190,3150,2875 | 191,3819,3544 | 192,2253,1978 | 193,451,198 | 195,1118,898 | 196,1103,892 | 199,3672,3519 | 200,2691,2575 | 202,446,389 | 203,303,247 | 204,1369,1323 | 205,124,78 | 206,2706,2667 | 207,3705,3666 | 208,1002,963 | 209,392,388

BATCH_RAW_INFO | 131,813,95 | 133,3540,2882 | 134,1565,907 | 137,664,20 | 151,4082,3546 | 152,2503,1967 | 153,588,57 | 155,1997,1469 | 158,3859,3346 | 161,650,141 | 162,3463,2957 | 170,483,65 | 174,3979,3608 | 178,941,570 | 180,2073,1717 | 183,393,85 | 185,1537,1234 | 186,1405,1123 | 187,1965,1685 | 188,1673,1393 | 190,3151,2875 | 191,3820,3544 | 192,2254,1978 | 193,452,198 | 195,1119,898 | 196,1104,892 | 199,3673,3519 | 200,2692,2575 | 202,447,389 | 203,304,247 | 204,1370,1323 | 205,125,78 | 206,2707,2667 | 207,3706,3666 | 208,1003,963 | 209,393,388

BATCH_RAW_INFO | 210,1046,1045

BATCH_RAW_INFO | 131,814,95 | 133,3541,2882 | 134,1566,907 | 137,665,20 | 151,4083,3546 | 152,2504,1967 | 153,589,57 | 155,1998,1469 | 158,3860,3346 | 161,651,141 | 162,3464,2957 | 170,484,65 | 174,3980,3608 | 178,942,570 | 180,2074,1717 | 183,394,85 | 185,1538,1234 | 186,1406,1123 | 187,1966,1685 | 188,1674,1393 | 190,3152,2875 | 191,3821,3544 | 192,2255,1978 | 193,453,198 | 195,1120,898 | 196,1105,892 | 199,3674,3519 | 200,2693,2575 | 202,448,389 | 203,305,247 | 204,1371,1323 | 205,126,78 | 206,2708,2667 | 207,3707,3666 | 208,1004,963 | 209,394,388 | 210,1047,1045

BATCH_RAW_INFO | 131,815,95 | 133,3542,2882 | 134,1567,907 | 137,666,20 | 151,4084,3546 | 152,2505,1967 | 153,590,57 | 155,1999,1469 | 158,3861,3346 | 161,652,141 | 162,3465,2957 | 170,485,65 | 174,3981,3608 | 178,943,570 | 180,2075,1717 | 183,395,85 | 185,1539,1234 | 186,1407,1123 | 187,1967,1685 | 188,1675,1393 | 190,3153,2875 | 191,3822,3544 | 192,2256,1978 | 193,454,198 | 195,1121,898 | 196,1106,892 | 199,3675,3519 | 200,2694,2575 | 202,449,389 | 203,306,247 | 204,1372,1323 | 205,127,78 | 206,2709,2667 | 207,3708,3666 | 208,1005,963 | 209,395,388 | 210,1048,1045

BATCH_RAW_INFO | 131,816,95 | 133,3543,2882 | 134,1568,907 | 137,667,20 | 151,4085,3546 | 152,2506,1967 | 153,591,57 | 155,2000,1469 | 158,3862,3346 | 161,653,141 | 162,3466,2957 | 170,486,65 | 174,3982,3608 | 178,944,570 | 180,2076,1717 | 183,396,85 | 185,1540,1234 | 186,1408,1123 | 187,1968,1685 | 188,1676,1393 | 190,3154,2875 | 191,3823,3544 | 192,2257,1978 | 193,455,198 | 195,1122,898 | 196,1107,892 | 199,3676,3519 | 200,2695,2575 | 202,450,389 | 203,307,247 | 204,1373,1323 | 205,128,78 | 206,2710,2667 | 207,3709,3666 | 208,1006,963 | 209,396,388 | 210,1049,1045

BATCH_RAW_INFO | 131,817,95 | 133,3544,2882 | 134,1569,907 | 137,668,20 | 151,4086,3546 | 152,2507,1967 | 153,592,57 | 155,2001,1469 | 158,3863,3346 | 161,654,141 | 162,3467,2957 | 170,487,65 | 174,3983,3608 | 178,945,570 | 180,2077,1717 | 183,397,85 | 185,1541,1234 | 186,1409,1123 | 187,1969,1685 | 188,1677,1393 | 190,3155,2875 | 191,3824,3544 | 192,2258,1978 | 193,456,198 | 195,1123,898 | 196,1108,892 | 199,3677,3519 | 200,2696,2575 | 202,451,389 | 203,308,247 | 204,1374,1323 | 205,129,78 | 206,2711,2667 | 207,3710,3666 | 208,1007,963 | 209,397,388 | 210,1050,1045

BATCH_RAW_INFO | 131,818,95 | 133,3545,2882 | 134,1570,907 | 137,669,20 | 151,4087,3546 | 152,2508,1967 | 153,593,57 | 155,2002,1469 | 158,3864,3346 | 161,655,141 | 162,3468,2957 | 170,488,65 | 174,3984,3608 | 178,946,570 | 180,2078,1717 | 183,398,85 | 185,1542,1234 | 186,1410,1123 | 187,1970,1685 | 188,1678,1393 | 190,3156,2875 | 191,3825,3544 | 192,2259,1978 | 193,457,198 | 195,1124,898 | 196,1109,892 | 199,3678,3519 | 200,2697,2575 | 202,452,389 | 203,309,247 | 204,1375,1323 | 205,130,78 | 206,2712,2667 | 207,3711,3666 | 208,1008,963 | 209,398,388 | 210,1051,1045

BATCH_RAW_INFO | 131,819,95 | 133,3546,2882 | 134,1571,907 | 137,670,20 | 151,4088,3546 | 152,2509,1967 | 153,594,57 | 155,2003,1469 | 158,3865,3346 | 161,656,141 | 162,3469,2957 | 170,489,65 | 174,3985,3608 | 178,947,570 | 180,2079,1717 | 183,399,85 | 185,1543,1234 | 186,1411,1123 | 187,1971,1685 | 188,1679,1393 | 190,3157,2875 | 191,3826,3544 | 192,2260,1978 | 193,458,198 | 195,1125,898 | 196,1110,892 | 199,3679,3519 | 200,2698,2575 | 202,453,389 | 203,310,247 | 204,1376,1323 | 205,131,78 | 206,2713,2667 | 207,3712,3666 | 208,1009,963 | 209,399,388 | 210,1052,1045

BATCH_RAW_INFO | 131,820,95 | 133,3547,2882 | 134,1572,907 | 137,671,20 | 151,4089,3546 | 152,2510,1967 | 153,595,57 | 155,2004,1469 | 158,3866,3346 | 161,657,141 | 162,3470,2957 | 170,490,65 | 174,3986,3608 | 178,948,570 | 180,2080,1717 | 183,400,85 | 185,1544,1234 | 186,1412,1123 | 187,1972,1685 | 188,1680,1393 | 190,3158,2875 | 191,3827,3544 | 192,2261,1978 | 193,459,198 | 195,1126,898 | 196,1111,892 | 199,3680,3519 | 200,2699,2575 | 202,454,389 | 203,311,247 | 204,1377,1323 | 205,132,78 | 206,2714,2667 | 207,3713,3666 | 208,1010,963 | 209,400,388 | 210,1053,1045

BATCH_RAW_INFO | 131,821,95 | 133,3548,2882 | 134,1573,907 | 137,672,20 | 151,4090,3546 | 152,2511,1967 | 153,596,57 | 155,2005,1469 | 158,3867,3346 | 161,658,141 | 162,3471,2957 | 170,491,65 | 174,3987,3608 | 178,949,570 | 180,2081,1717 | 183,401,85 | 185,1545,1234 | 186,1413,1123 | 187,1973,1685 | 188,1681,1393 | 190,3159,2875 | 191,3828,3544 | 192,2262,1978 | 193,460,198 | 195,1127,898 | 196,1112,892 | 199,3681,3519 | 200,2700,2575 | 202,455,389 | 203,312,247 | 204,1378,1323 | 205,133,78 | 206,2715,2667 | 207,3714,3666 | 208,1011,963 | 209,401,388 | 210,1054,1045

BATCH_RAW_INFO | 131,822,95 | 133,3549,2882 | 134,1574,907 | 137,673,20 | 151,4091,3546 | 152,2512,1967 | 153,597,57 | 155,2006,1469 | 158,3868,3346 | 161,659,141 | 162,3472,2957 | 170,492,65 | 174,3988,3608 | 178,950,570 | 180,2082,1717 | 183,402,85 | 185,1546,1234 | 186,1414,1123 | 187,1974,1685 | 188,1682,1393 | 190,3160,2875 | 191,3829,3544 | 192,2263,1978 | 193,461,198 | 195,1128,898 | 196,1113,892 | 199,3682,3519 | 200,2701,2575 | 202,456,389 | 203,313,247 | 204,1379,1323 | 205,134,78 | 206,2716,2667 | 207,3715,3666 | 208,1012,963 | 209,402,388 | 210,1055,1045

BATCH_RAW_INFO | 131,823,95 | 133,3550,2882 | 134,1575,907 | 137,674,20 | 151,4092,3546 | 152,2513,1967 | 153,598,57 | 155,2007,1469 | 158,3869,3346 | 161,660,141 | 162,3473,2957 | 170,493,65 | 174,3989,3608 | 178,951,570 | 180,2083,1717 | 183,403,85 | 185,1547,1234 | 186,1415,1123 | 187,1975,1685 | 188,1683,1393 | 190,3161,2875 | 191,3830,3544 | 192,2264,1978 | 193,462,198 | 195,1129,898 | 196,1114,892 | 199,3683,3519 | 200,2702,2575 | 202,457,389 | 203,314,247 | 204,1380,1323 | 205,135,78 | 206,2717,2667 | 207,3716,3666 | 208,1013,963 | 209,403,388 | 210,1056,1045

BATCH_RAW_INFO | 131,824,95 | 133,3551,2882 | 134,1576,907 | 137,675,20 | 151,4093,3546 | 152,2514,1967 | 153,599,57 | 155,2008,1469 | 158,3870,3346 | 161,661,141 | 162,3474,2957 | 170,494,65 | 174,3990,3608 | 178,952,570 | 180,2084,1717 | 183,404,85 | 185,1548,1234 | 186,1416,1123 | 187,1976,1685 | 188,1684,1393 | 190,3162,2875 | 191,3831,3544 | 192,2265,1978 | 193,463,198 | 195,1130,898 | 196,1115,892 | 199,3684,3519 | 200,2703,2575 | 202,458,389 | 203,315,247 | 204,1381,1323 | 205,136,78 | 206,2718,2667 | 207,3717,3666 | 208,1014,963 | 209,404,388 | 210,1057,1045

BATCH_RAW_INFO | 131,825,95 | 133,3552,2882 | 134,1577,907 | 137,676,20 | 151,4094,3546 | 152,2515,1967 | 153,600,57 | 155,2009,1469 | 158,3871,3346 | 161,662,141 | 162,3475,2957 | 170,495,65 | 174,3991,3608 | 178,953,570 | 180,2085,1717 | 183,405,85 | 185,1549,1234 | 186,1417,1123 | 187,1977,1685 | 188,1685,1393 | 190,3163,2875 | 191,3832,3544 | 192,2266,1978 | 193,464,198 | 195,1131,898 | 196,1116,892 | 199,3685,3519 | 200,2704,2575 | 202,459,389 | 203,316,247 | 204,1382,1323 | 205,137,78 | 206,2719,2667 | 207,3718,3666 | 208,1015,963 | 209,405,388 | 210,1058,1045

BATCH_RAW_INFO | 131,826,95 | 133,3553,2882 | 134,1578,907 | 137,677,20 | 151,4095,3546 | 152,2516,1967 | 153,601,57 | 155,2010,1469 | 158,3872,3346 | 161,663,141 | 162,3476,2957 | 170,496,65 | 174,3992,3608 | 178,954,570 | 180,2086,1717 | 183,406,85 | 185,1550,1234 | 186,1418,1123 | 187,1978,1685 | 188,1686,1393 | 190,3164,2875 | 191,3833,3544 | 192,2267,1978 | 193,465,198 | 195,1132,898 | 196,1117,892 | 199,3686,3519 | 200,2705,2575 | 202,460,389 | 203,317,247 | 204,1383,1323 | 205,138,78 | 206,2720,2667 | 207,3719,3666 | 208,1016,963 | 209,406,388 | 210,1059,1045

BATCH_RAW_INFO | 131,827,95 | 133,3554,2882 | 134,1579,907 | 137,678,20 | 152,2517,1967 | 153,602,57 | 155,2011,1469 | 158,3873,3346 | 161,664,141 | 162,3477,2957 | 170,497,65 | 174,3993,3608 | 178,955,570 | 180,2087,1717 | 183,407,85 | 185,1551,1234 | 186,1419,1123 | 187,1979,1685 | 188,1687,1393 | 190,3165,2875 | 191,3834,3544 | 192,2268,1978 | 193,466,198 | 195,1133,898 | 196,1118,892 | 199,3687,3519 | 200,2706,2575 | 202,461,389 | 203,318,247 | 204,1384,1323 | 205,139,78 | 206,2721,2667 | 207,3720,3666 | 208,1017,963 | 209,407,388 | 210,1060,1045

BATCH_RAW_INFO | 131,828,95 | 133,3555,2882 | 134,1580,907 | 137,679,20 | 152,2518,1967 | 153,603,57 | 155,2012,1469 | 158,3874,3346 | 161,665,141 | 162,3478,2957 | 170,498,65 | 174,3994,3608 | 178,956,570 | 180,2088,1717 | 183,408,85 | 185,1552,1234 | 186,1420,1123 | 187,1980,1685 | 188,1688,1393 | 190,3166,2875 | 191,3835,3544 | 192,2269,1978 | 193,467,198 | 195,1134,898 | 196,1119,892 | 199,3688,3519 | 200,2707,2575 | 202,462,389 | 203,319,247 | 204,1385,1323 | 205,140,78 | 206,2722,2667 | 207,3721,3666 | 208,1018,963 | 209,408,388 | 210,1061,1045

BATCH_RAW_INFO | 131,829,95 | 133,3556,2882 | 134,1581,907 | 137,680,20 | 152,2519,1967 | 153,604,57 | 155,2013,1469 | 158,3875,3346 | 161,666,141 | 162,3479,2957 | 170,499,65 | 174,3995,3608 | 178,957,570 | 180,2089,1717 | 183,409,85 | 185,1553,1234 | 186,1421,1123 | 187,1981,1685 | 188,1689,1393 | 190,3167,2875 | 191,3836,3544 | 192,2270,1978 | 193,468,198 | 195,1135,898 | 196,1120,892 | 199,3689,3519 | 200,2708,2575 | 202,463,389 | 203,320,247 | 204,1386,1323 | 205,141,78 | 206,2723,2667 | 207,3722,3666 | 208,1019,963 | 209,409,388 | 210,1062,1045

BATCH_RAW_INFO | 131,830,95 | 133,3557,2882 | 134,1582,907 | 137,681,20 | 152,2520,1967 | 153,605,57 | 155,2014,1469 | 158,3876,3346 | 161,667,141 | 162,3480,2957 | 170,500,65 | 174,3996,3608 | 178,958,570 | 180,2090,1717 | 183,410,85 | 185,1554,1234 | 186,1422,1123 | 187,1982,1685 | 188,1690,1393 | 190,3168,2875 | 191,3837,3544 | 192,2271,1978 | 193,469,198 | 195,1136,898 | 196,1121,892 | 199,3690,3519 | 200,2709,2575 | 202,464,389 | 203,321,247 | 204,1387,1323 | 205,142,78 | 206,2724,2667 | 207,3723,3666 | 208,1020,963 | 209,410,388 | 210,1063,1045

BATCH_RAW_INFO | 131,831,95 | 133,3558,2882 | 134,1583,907 | 137,682,20 | 152,2521,1967 | 153,606,57 | 155,2015,1469 | 158,3877,3346 | 161,668,141 | 162,3481,2957 | 170,501,65 | 174,3997,3608 | 178,959,570 | 180,2091,1717 | 183,411,85 | 185,1555,1234 | 186,1423,1123 | 187,1983,1685 | 188,1691,1393 | 190,3169,2875 | 191,3838,3544 | 192,2272,1978 | 193,470,198 | 195,1137,898 | 196,1122,892 | 199,3691,3519 | 200,2710,2575 | 202,465,389 | 203,322,247 | 204,1388,1323 | 205,143,78 | 206,2725,2667 | 207,3724,3666 | 208,1021,963 | 209,411,388 | 210,1064,1045

BATCH_RAW_INFO | 131,832,95 | 133,3559,2882 | 134,1584,907 | 137,683,20 | 152,2522,1967 | 153,607,57 | 155,2016,1469 | 158,3878,3346 | 161,669,141 | 162,3482,2957 | 170,502,65 | 174,3998,3608 | 178,960,570 | 180,2092,1717 | 183,412,85 | 185,1556,1234 | 186,1424,1123 | 187,1984,1685 | 188,1692,1393 | 190,3170,2875 | 191,3839,3544 | 192,2273,1978 | 193,471,198 | 195,1138,898 | 196,1123,892 | 199,3692,3519 | 200,2711,2575 | 202,466,389 | 203,323,247 | 204,1389,1323 | 205,144,78 | 206,2726,2667 | 207,3725,3666 | 208,1022,963 | 209,412,388 | 210,1065,1045

BATCH_RAW_INFO | 131,833,95 | 133,3560,2882 | 134,1585,907 | 137,684,20 | 152,2523,1967 | 153,608,57 | 155,2017,1469 | 158,3879,3346 | 161,670,141 | 162,3483,2957 | 170,503,65 | 174,3999,3608 | 178,961,570 | 180,2093,1717 | 183,413,85 | 185,1557,1234 | 186,1425,1123 | 187,1985,1685 | 188,1693,1393 | 190,3171,2875 | 191,3840,3544 | 192,2274,1978 | 193,472,198 | 195,1139,898 | 196,1124,892 | 199,3693,3519 | 200,2712,2575 | 202,467,389 | 203,324,247 | 204,1390,1323 | 205,145,78 | 206,2727,2667 | 207,3726,3666 | 208,1023,963 | 209,413,388 | 210,1066,1045

BATCH_RAW_INFO | 211,977,976

BATCH_RAW_INFO | 131,834,95 | 133,3561,2882 | 134,1586,907 | 137,685,20 | 152,2524,1967 | 153,609,57 | 155,2018,1469 | 158,3880,3346 | 161,671,141 | 162,3484,2957 | 170,504,65 | 174,4000,3608 | 178,962,570 | 180,2094,1717 | 183,414,85 | 185,1558,1234 | 186,1426,1123 | 187,1986,1685 | 188,1694,1393 | 190,3172,2875 | 191,3841,3544 | 192,2275,1978 | 193,473,198 | 195,1140,898 | 196,1125,892 | 199,3694,3519 | 200,2713,2575 | 202,468,389 | 203,325,247 | 204,1391,1323 | 205,146,78 | 206,2728,2667 | 207,3727,3666 | 208,1024,963 | 209,414,388 | 210,1067,1045 | 211,978,976

BATCH_RAW_INFO | 131,835,95 | 133,3562,2882 | 134,1587,907 | 137,686,20 | 152,2525,1967 | 153,610,57 | 155,2019,1469 | 158,3881,3346 | 161,672,141 | 162,3485,2957 | 170,505,65 | 174,4001,3608 | 178,963,570 | 180,2095,1717 | 183,415,85 | 185,1559,1234 | 186,1427,1123 | 187,1987,1685 | 188,1695,1393 | 190,3173,2875 | 191,3842,3544 | 192,2276,1978 | 193,474,198 | 195,1141,898 | 196,1126,892 | 199,3695,3519 | 200,2714,2575 | 202,469,389 | 203,326,247 | 204,1392,1323 | 205,147,78 | 206,2729,2667 | 207,3728,3666 | 208,1025,963 | 209,415,388 | 210,1068,1045 | 211,979,976

BATCH_RAW_INFO | 131,836,95 | 133,3563,2882 | 134,1588,907 | 137,687,20 | 152,2526,1967 | 153,611,57 | 155,2020,1469 | 158,3882,3346 | 161,673,141 | 162,3486,2957 | 170,506,65 | 174,4002,3608 | 178,964,570 | 180,2096,1717 | 183,416,85 | 185,1560,1234 | 186,1428,1123 | 187,1988,1685 | 188,1696,1393 | 190,3174,2875 | 191,3843,3544 | 192,2277,1978 | 193,475,198 | 195,1142,898 | 196,1127,892 | 199,3696,3519 | 200,2715,2575 | 202,470,389 | 203,327,247 | 204,1393,1323 | 205,148,78 | 206,2730,2667 | 207,3729,3666 | 208,1026,963 | 209,416,388 | 210,1069,1045 | 211,980,976

BATCH_RAW_INFO | 131,837,95 | 133,3564,2882 | 134,1589,907 | 137,688,20 | 152,2527,1967 | 153,612,57 | 155,2021,1469 | 158,3883,3346 | 161,674,141 | 162,3487,2957 | 170,507,65 | 174,4003,3608 | 178,965,570 | 180,2097,1717 | 183,417,85 | 185,1561,1234 | 186,1429,1123 | 187,1989,1685 | 188,1697,1393 | 190,3175,2875 | 191,3844,3544 | 192,2278,1978 | 193,476,198 | 195,1143,898 | 196,1128,892 | 199,3697,3519 | 200,2716,2575 | 202,471,389 | 203,328,247 | 204,1394,1323 | 205,149,78 | 206,2731,2667 | 207,3730,3666 | 208,1027,963 | 209,417,388 | 210,1070,1045 | 211,981,976

BATCH_RAW_INFO | 131,838,95 | 133,3565,2882 | 134,1590,907 | 137,689,20 | 152,2528,1967 | 153,613,57 | 155,2022,1469 | 158,3884,3346 | 161,675,141 | 162,3488,2957 | 170,508,65 | 174,4004,3608 | 178,966,570 | 180,2098,1717 | 183,418,85 | 185,1562,1234 | 186,1430,1123 | 187,1990,1685 | 188,1698,1393 | 190,3176,2875 | 191,3845,3544 | 192,2279,1978 | 193,477,198 | 195,1144,898 | 196,1129,892 | 199,3698,3519 | 200,2717,2575 | 202,472,389 | 203,329,247 | 204,1395,1323 | 205,150,78 | 206,2732,2667 | 207,3731,3666 | 208,1028,963 | 209,418,388 | 210,1071,1045 | 211,982,976

BATCH_RAW_INFO | 131,839,95 | 133,3566,2882 | 134,1591,907 | 137,690,20 | 152,2529,1967 | 153,614,57 | 155,2023,1469 | 158,3885,3346 | 161,676,141 | 162,3489,2957 | 170,509,65 | 174,4005,3608 | 178,967,570 | 180,2099,1717 | 183,419,85 | 185,1563,1234 | 186,1431,1123 | 187,1991,1685 | 188,1699,1393 | 190,3177,2875 | 191,3846,3544 | 192,2280,1978 | 193,478,198 | 195,1145,898 | 196,1130,892 | 199,3699,3519 | 200,2718,2575 | 202,473,389 | 203,330,247 | 204,1396,1323 | 205,151,78 | 206,2733,2667 | 207,3732,3666 | 208,1029,963 | 209,419,388 | 210,1072,1045 | 211,983,976

BATCH_RAW_INFO | 131,840,95 | 133,3567,2882 | 134,1592,907 | 137,691,20 | 152,2530,1967 | 153,615,57 | 155,2024,1469 | 158,3886,3346 | 162,3490,2957 | 170,510,65 | 174,4006,3608 | 178,968,570 | 180,2100,1717 | 183,420,85 | 185,1564,1234 | 186,1432,1123 | 187,1992,1685 | 188,1700,1393 | 190,3178,2875 | 191,3847,3544 | 192,2281,1978 | 193,479,198 | 195,1146,898 | 196,1131,892 | 199,3700,3519 | 200,2719,2575 | 202,474,389 | 203,331,247 | 204,1397,1323 | 205,152,78 | 206,2734,2667 | 207,3733,3666 | 208,1030,963 | 209,420,388 | 210,1073,1045 | 211,984,976

BATCH_RAW_INFO | 212,3557,3556

BATCH_RAW_INFO | 213,3750,3749

BATCH_RAW_INFO | 131,841,95 | 133,3568,2882 | 134,1593,907 | 137,692,20 | 152,2531,1967 | 153,616,57 | 155,2025,1469 | 158,3887,3346 | 162,3491,2957 | 170,511,65 | 174,4007,3608 | 178,969,570 | 180,2101,1717 | 183,421,85 | 185,1565,1234 | 186,1433,1123 | 187,1993,1685 | 188,1701,1393 | 190,3179,2875 | 191,3848,3544 | 192,2282,1978 | 193,480,198 | 195,1147,898 | 196,1132,892 | 199,3701,3519 | 200,2720,2575 | 202,475,389 | 203,332,247 | 204,1398,1323 | 205,153,78 | 206,2735,2667 | 207,3734,3666 | 208,1031,963 | 209,421,388 | 210,1074,1045 | 211,985,976 | 212,3558,3556 | 213,3751,3749

BATCH_RAW_INFO | 131,842,95 | 133,3569,2882 | 134,1594,907 | 137,693,20 | 152,2532,1967 | 153,617,57 | 155,2026,1469 | 158,3888,3346 | 162,3492,2957 | 170,512,65 | 174,4008,3608 | 178,970,570 | 180,2102,1717 | 183,422,85 | 185,1566,1234 | 186,1434,1123 | 187,1994,1685 | 188,1702,1393 | 190,3180,2875 | 191,3849,3544 | 192,2283,1978 | 193,481,198 | 195,1148,898 | 196,1133,892 | 199,3702,3519 | 200,2721,2575 | 202,476,389 | 203,333,247 | 204,1399,1323 | 205,154,78 | 206,2736,2667 | 207,3735,3666 | 208,1032,963 | 209,422,388 | 210,1075,1045 | 211,986,976 | 212,3559,3556 | 213,3752,3749

BATCH_RAW_INFO | 131,843,95 | 133,3570,2882 | 134,1595,907 | 137,694,20 | 152,2533,1967 | 153,618,57 | 155,2027,1469 | 158,3889,3346 | 162,3493,2957 | 170,513,65 | 174,4009,3608 | 178,971,570 | 180,2103,1717 | 183,423,85 | 185,1567,1234 | 186,1435,1123 | 187,1995,1685 | 188,1703,1393 | 190,3181,2875 | 191,3850,3544 | 192,2284,1978 | 193,482,198 | 195,1149,898 | 196,1134,892 | 199,3703,3519 | 200,2722,2575 | 202,477,389 | 203,334,247 | 204,1400,1323 | 205,155,78 | 206,2737,2667 | 207,3736,3666 | 208,1033,963 | 209,423,388 | 210,1076,1045 | 211,987,976 | 212,3560,3556 | 213,3753,3749

BATCH_RAW_INFO | 131,844,95 | 133,3571,2882 | 134,1596,907 | 137,695,20 | 152,2534,1967 | 153,619,57 | 155,2028,1469 | 158,3890,3346 | 162,3494,2957 | 170,514,65 | 174,4010,3608 | 178,972,570 | 180,2104,1717 | 183,424,85 | 185,1568,1234 | 186,1436,1123 | 187,1996,1685 | 188,1704,1393 | 190,3182,2875 | 191,3851,3544 | 192,2285,1978 | 193,483,198 | 195,1150,898 | 196,1135,892 | 199,3704,3519 | 200,2723,2575 | 202,478,389 | 203,335,247 | 204,1401,1323 | 205,156,78 | 206,2738,2667 | 207,3737,3666 | 208,1034,963 | 209,424,388 | 210,1077,1045 | 211,988,976 | 212,3561,3556 | 213,3754,3749

BATCH_RAW_INFO | 131,845,95 | 133,3572,2882 | 134,1597,907 | 137,696,20 | 152,2535,1967 | 153,620,57 | 155,2029,1469 | 158,3891,3346 | 162,3495,2957 | 170,515,65 | 174,4011,3608 | 178,973,570 | 180,2105,1717 | 183,425,85 | 185,1569,1234 | 186,1437,1123 | 187,1997,1685 | 188,1705,1393 | 190,3183,2875 | 191,3852,3544 | 192,2286,1978 | 193,484,198 | 195,1151,898 | 196,1136,892 | 199,3705,3519 | 200,2724,2575 | 202,479,389 | 203,336,247 | 204,1402,1323 | 205,157,78 | 206,2739,2667 | 207,3738,3666 | 208,1035,963 | 209,425,388 | 210,1078,1045 | 211,989,976 | 212,3562,3556 | 213,3755,3749

BATCH_RAW_INFO | 131,846,95 | 133,3573,2882 | 134,1598,907 | 137,697,20 | 152,2536,1967 | 153,621,57 | 155,2030,1469 | 158,3892,3346 | 162,3496,2957 | 170,516,65 | 174,4012,3608 | 178,974,570 | 180,2106,1717 | 183,426,85 | 185,1570,1234 | 186,1438,1123 | 187,1998,1685 | 188,1706,1393 | 190,3184,2875 | 191,3853,3544 | 192,2287,1978 | 193,485,198 | 195,1152,898 | 196,1137,892 | 199,3706,3519 | 200,2725,2575 | 202,480,389 | 203,337,247 | 204,1403,1323 | 205,158,78 | 206,2740,2667 | 207,3739,3666 | 208,1036,963 | 209,426,388 | 210,1079,1045 | 211,990,976 | 212,3563,3556 | 213,3756,3749

BATCH_RAW_INFO | 131,847,95 | 133,3574,2882 | 134,1599,907 | 137,698,20 | 152,2537,1967 | 153,622,57 | 155,2031,1469 | 158,3893,3346 | 162,3497,2957 | 170,517,65 | 174,4013,3608 | 178,975,570 | 180,2107,1717 | 183,427,85 | 185,1571,1234 | 186,1439,1123 | 187,1999,1685 | 188,1707,1393 | 190,3185,2875 | 191,3854,3544 | 192,2288,1978 | 193,486,198 | 195,1153,898 | 196,1138,892 | 199,3707,3519 | 200,2726,2575 | 202,481,389 | 203,338,247 | 204,1404,1323 | 205,159,78 | 206,2741,2667 | 207,3740,3666 | 208,1037,963 | 209,427,388 | 210,1080,1045 | 211,991,976 | 212,3564,3556 | 213,3757,3749

BATCH_RAW_INFO | 131,848,95 | 133,3575,2882 | 134,1600,907 | 137,699,20 | 152,2538,1967 | 153,623,57 | 155,2032,1469 | 158,3894,3346 | 162,3498,2957 | 170,518,65 | 174,4014,3608 | 178,976,570 | 180,2108,1717 | 183,428,85 | 185,1572,1234 | 186,1440,1123 | 187,2000,1685 | 188,1708,1393 | 190,3186,2875 | 191,3855,3544 | 192,2289,1978 | 193,487,198 | 195,1154,898 | 196,1139,892 | 199,3708,3519 | 200,2727,2575 | 202,482,389 | 203,339,247 | 204,1405,1323 | 205,160,78 | 206,2742,2667 | 207,3741,3666 | 208,1038,963 | 209,428,388 | 210,1081,1045 | 211,992,976 | 212,3565,3556 | 213,3758,3749

BATCH_RAW_INFO | 131,849,95 | 133,3576,2882 | 134,1601,907 | 137,700,20 | 152,2539,1967 | 153,624,57 | 155,2033,1469 | 158,3895,3346 | 162,3499,2957 | 170,519,65 | 174,4015,3608 | 178,977,570 | 180,2109,1717 | 183,429,85 | 185,1573,1234 | 186,1441,1123 | 187,2001,1685 | 188,1709,1393 | 190,3187,2875 | 191,3856,3544 | 192,2290,1978 | 193,488,198 | 195,1155,898 | 196,1140,892 | 199,3709,3519 | 200,2728,2575 | 202,483,389 | 203,340,247 | 204,1406,1323 | 205,161,78 | 206,2743,2667 | 207,3742,3666 | 208,1039,963 | 209,429,388 | 210,1082,1045 | 211,993,976 | 212,3566,3556 | 213,3759,3749

BATCH_RAW_INFO | 131,850,95 | 133,3577,2882 | 134,1602,907 | 137,701,20 | 152,2540,1967 | 153,625,57 | 155,2034,1469 | 158,3896,3346 | 162,3500,2957 | 170,520,65 | 174,4016,3608 | 178,978,570 | 180,2110,1717 | 183,430,85 | 185,1574,1234 | 186,1442,1123 | 187,2002,1685 | 188,1710,1393 | 190,3188,2875 | 191,3857,3544 | 192,2291,1978 | 193,489,198 | 195,1156,898 | 196,1141,892 | 199,3710,3519 | 200,2729,2575 | 202,484,389 | 203,341,247 | 204,1407,1323 | 205,162,78 | 206,2744,2667 | 207,3743,3666 | 208,1040,963 | 209,430,388 | 210,1083,1045 | 211,994,976 | 212,3567,3556 | 213,3760,3749

BATCH_RAW_INFO | 131,851,95 | 133,3578,2882 | 134,1603,907 | 137,702,20 | 152,2541,1967 | 153,626,57 | 155,2035,1469 | 158,3897,3346 | 162,3501,2957 | 170,521,65 | 174,4017,3608 | 178,979,570 | 180,2111,1717 | 183,431,85 | 185,1575,1234 | 186,1443,1123 | 187,2003,1685 | 188,1711,1393 | 190,3189,2875 | 191,3858,3544 | 192,2292,1978 | 193,490,198 | 195,1157,898 | 196,1142,892 | 199,3711,3519 | 200,2730,2575 | 202,485,389 | 203,342,247 | 204,1408,1323 | 205,163,78 | 206,2745,2667 | 207,3744,3666 | 208,1041,963 | 209,431,388 | 210,1084,1045 | 211,995,976 | 212,3568,3556 | 213,3761,3749

BATCH_RAW_INFO | 131,852,95 | 133,3579,2882 | 134,1604,907 | 137,703,20 | 152,2542,1967 | 153,627,57 | 155,2036,1469 | 158,3898,3346 | 162,3502,2957 | 170,522,65 | 174,4018,3608 | 178,980,570 | 180,2112,1717 | 183,432,85 | 185,1576,1234 | 186,1444,1123 | 187,2004,1685 | 188,1712,1393 | 190,3190,2875 | 191,3859,3544 | 192,2293,1978 | 193,491,198 | 195,1158,898 | 196,1143,892 | 199,3712,3519 | 200,2731,2575 | 202,486,389 | 203,343,247 | 205,164,78 | 206,2746,2667 | 207,3745,3666 | 208,1042,963 | 209,432,388 | 210,1085,1045 | 211,996,976 | 212,3569,3556 | 213,3762,3749

BATCH_RAW_INFO | 131,853,95 | 133,3580,2882 | 134,1605,907 | 137,704,20 | 152,2543,1967 | 153,628,57 | 155,2037,1469 | 158,3899,3346 | 162,3503,2957 | 170,523,65 | 174,4019,3608 | 178,981,570 | 180,2113,1717 | 183,433,85 | 185,1577,1234 | 186,1445,1123 | 187,2005,1685 | 188,1713,1393 | 190,3191,2875 | 191,3860,3544 | 192,2294,1978 | 193,492,198 | 195,1159,898 | 196,1144,892 | 199,3713,3519 | 200,2732,2575 | 202,487,389 | 203,344,247 | 205,165,78 | 206,2747,2667 | 207,3746,3666 | 208,1043,963 | 209,433,388 | 210,1086,1045 | 211,997,976 | 212,3570,3556 | 213,3763,3749

BATCH_RAW_INFO | 131,854,95 | 133,3581,2882 | 134,1606,907 | 137,705,20 | 152,2544,1967 | 153,629,57 | 155,2038,1469 | 158,3900,3346 | 162,3504,2957 | 170,524,65 | 174,4020,3608 | 178,982,570 | 180,2114,1717 | 183,434,85 | 185,1578,1234 | 186,1446,1123 | 187,2006,1685 | 188,1714,1393 | 190,3192,2875 | 191,3861,3544 | 192,2295,1978 | 193,493,198 | 195,1160,898 | 196,1145,892 | 199,3714,3519 | 200,2733,2575 | 202,488,389 | 203,345,247 | 205,166,78 | 206,2748,2667 | 207,3747,3666 | 208,1044,963 | 209,434,388 | 210,1087,1045 | 211,998,976 | 212,3571,3556 | 213,3764,3749

BATCH_RAW_INFO | 131,855,95 | 133,3582,2882 | 134,1607,907 | 137,706,20 | 152,2545,1967 | 153,630,57 | 155,2039,1469 | 158,3901,3346 | 162,3505,2957 | 170,525,65 | 174,4021,3608 | 178,983,570 | 180,2115,1717 | 183,435,85 | 185,1579,1234 | 186,1447,1123 | 187,2007,1685 | 188,1715,1393 | 190,3193,2875 | 191,3862,3544 | 192,2296,1978 | 193,494,198 | 195,1161,898 | 196,1146,892 | 199,3715,3519 | 200,2734,2575 | 202,489,389 | 203,346,247 | 205,167,78 | 206,2749,2667 | 207,3748,3666 | 208,1045,963 | 209,435,388 | 210,1088,1045 | 211,999,976 | 212,3572,3556 | 213,3765,3749

BATCH_RAW_INFO | 131,856,95 | 133,3583,2882 | 134,1608,907 | 137,707,20 | 152,2546,1967 | 153,631,57 | 155,2040,1469 | 158,3902,3346 | 162,3506,2957 | 170,526,65 | 174,4022,3608 | 178,984,570 | 180,2116,1717 | 183,436,85 | 185,1580,1234 | 186,1448,1123 | 187,2008,1685 | 188,1716,1393 | 190,3194,2875 | 191,3863,3544 | 192,2297,1978 | 193,495,198 | 195,1162,898 | 196,1147,892 | 199,3716,3519 | 200,2735,2575 | 202,490,389 | 203,347,247 | 205,168,78 | 206,2750,2667 | 207,3749,3666 | 208,1046,963 | 209,436,388 | 210,1089,1045 | 211,1000,976 | 212,3573,3556 | 213,3766,3749

BATCH_RAW_INFO | 131,857,95 | 133,3584,2882 | 134,1609,907 | 137,708,20 | 152,2547,1967 | 153,632,57 | 155,2041,1469 | 158,3903,3346 | 162,3507,2957 | 170,527,65 | 174,4023,3608 | 178,985,570 | 180,2117,1717 | 183,437,85 | 185,1581,1234 | 186,1449,1123 | 187,2009,1685 | 188,1717,1393 | 190,3195,2875 | 191,3864,3544 | 192,2298,1978 | 193,496,198 | 195,1163,898 | 196,1148,892 | 199,3717,3519 | 200,2736,2575 | 202,491,389 | 203,348,247 | 205,169,78 | 206,2751,2667 | 207,3750,3666 | 208,1047,963 | 209,437,388 | 210,1090,1045 | 211,1001,976 | 212,3574,3556 | 213,3767,3749

BATCH_RAW_INFO | 131,858,95 | 133,3585,2882 | 134,1610,907 | 137,709,20 | 152,2548,1967 | 153,633,57 | 155,2042,1469 | 158,3904,3346 | 162,3508,2957 | 170,528,65 | 174,4024,3608 | 178,986,570 | 180,2118,1717 | 183,438,85 | 185,1582,1234 | 186,1450,1123 | 187,2010,1685 | 188,1718,1393 | 190,3196,2875 | 191,3865,3544 | 192,2299,1978 | 193,497,198 | 195,1164,898 | 196,1149,892 | 199,3718,3519 | 200,2737,2575 | 202,492,389 | 203,349,247 | 205,170,78 | 206,2752,2667 | 207,3751,3666 | 208,1048,963 | 209,438,388 | 210,1091,1045 | 211,1002,976 | 212,3575,3556 | 213,3768,3749

BATCH_RAW_INFO | 131,859,95 | 133,3586,2882 | 134,1611,907 | 137,710,20 | 152,2549,1967 | 153,634,57 | 155,2043,1469 | 158,3905,3346 | 162,3509,2957 | 170,529,65 | 174,4025,3608 | 178,987,570 | 180,2119,1717 | 183,439,85 | 185,1583,1234 | 186,1451,1123 | 187,2011,1685 | 188,1719,1393 | 190,3197,2875 | 191,3866,3544 | 192,2300,1978 | 193,498,198 | 195,1165,898 | 196,1150,892 | 199,3719,3519 | 200,2738,2575 | 202,493,389 | 203,350,247 | 205,171,78 | 206,2753,2667 | 207,3752,3666 | 208,1049,963 | 209,439,388 | 210,1092,1045 | 211,1003,976 | 212,3576,3556 | 213,3769,3749

BATCH_RAW_INFO | 131,860,95 | 133,3587,2882 | 134,1612,907 | 137,711,20 | 152,2550,1967 | 153,635,57 | 155,2044,1469 | 158,3906,3346 | 162,3510,2957 | 170,530,65 | 174,4026,3608 | 178,988,570 | 180,2120,1717 | 183,440,85 | 185,1584,1234 | 186,1452,1123 | 187,2012,1685 | 188,1720,1393 | 190,3198,2875 | 191,3867,3544 | 192,2301,1978 | 193,499,198 | 195,1166,898 | 196,1151,892 | 199,3720,3519 | 200,2739,2575 | 202,494,389 | 203,351,247 | 205,172,78 | 206,2754,2667 | 207,3753,3666 | 208,1050,963 | 209,440,388 | 210,1093,1045 | 211,1004,976 | 212,3577,3556 | 213,3770,3749

BATCH_RAW_INFO | 131,861,95 | 133,3588,2882 | 134,1613,907 | 137,712,20 | 152,2551,1967 | 153,636,57 | 155,2045,1469 | 158,3907,3346 | 162,3511,2957 | 170,531,65 | 174,4027,3608 | 178,989,570 | 180,2121,1717 | 183,441,85 | 185,1585,1234 | 186,1453,1123 | 187,2013,1685 | 188,1721,1393 | 190,3199,2875 | 191,3868,3544 | 192,2302,1978 | 193,500,198 | 195,1167,898 | 196,1152,892 | 199,3721,3519 | 200,2740,2575 | 202,495,389 | 203,352,247 | 205,173,78 | 206,2755,2667 | 207,3754,3666 | 208,1051,963 | 209,441,388 | 210,1094,1045 | 211,1005,976 | 212,3578,3556 | 213,3771,3749

BATCH_RAW_INFO | 131,862,95 | 133,3589,2882 | 134,1614,907 | 137,713,20 | 152,2552,1967 | 153,637,57 | 155,2046,1469 | 158,3908,3346 | 162,3512,2957 | 170,532,65 | 174,4028,3608 | 178,990,570 | 180,2122,1717 | 183,442,85 | 185,1586,1234 | 186,1454,1123 | 187,2014,1685 | 188,1722,1393 | 190,3200,2875 | 191,3869,3544 | 192,2303,1978 | 193,501,198 | 195,1168,898 | 196,1153,892 | 199,3722,3519 | 200,2741,2575 | 202,496,389 | 203,353,247 | 205,174,78 | 206,2756,2667 | 207,3755,3666 | 208,1052,963 | 209,442,388 | 210,1095,1045 | 211,1006,976 | 212,3579,3556 | 213,3772,3749

BATCH_RAW_INFO | 131,863,95 | 133,3590,2882 | 134,1615,907 | 137,714,20 | 152,2553,1967 | 153,638,57 | 155,2047,1469 | 158,3909,3346 | 162,3513,2957 | 170,533,65 | 174,4029,3608 | 178,991,570 | 180,2123,1717 | 183,443,85 | 185,1587,1234 | 186,1455,1123 | 187,2015,1685 | 188,1723,1393 | 190,3201,2875 | 191,3870,3544 | 192,2304,1978 | 193,502,198 | 195,1169,898 | 196,1154,892 | 199,3723,3519 | 200,2742,2575 | 202,497,389 | 203,354,247 | 205,175,78 | 206,2757,2667 | 207,3756,3666 | 208,1053,963 | 209,443,388 | 210,1096,1045 | 211,1007,976 | 212,3580,3556 | 213,3773,3749

BATCH_RAW_INFO | 131,864,95 | 133,3591,2882 | 134,1616,907 | 137,715,20 | 152,2554,1967 | 153,639,57 | 155,2048,1469 | 158,3910,3346 | 162,3514,2957 | 170,534,65 | 174,4030,3608 | 178,992,570 | 180,2124,1717 | 183,444,85 | 185,1588,1234 | 186,1456,1123 | 187,2016,1685 | 188,1724,1393 | 190,3202,2875 | 191,3871,3544 | 192,2305,1978 | 193,503,198 | 195,1170,898 | 196,1155,892 | 199,3724,3519 | 200,2743,2575 | 202,498,389 | 203,355,247 | 205,176,78 | 206,2758,2667 | 207,3757,3666 | 208,1054,963 | 209,444,388 | 210,1097,1045 | 211,1008,976 | 212,3581,3556 | 213,3774,3749

BATCH_RAW_INFO | 131,865,95 | 133,3592,2882 | 134,1617,907 | 137,716,20 | 152,2555,1967 | 153,640,57 | 155,2049,1469 | 158,3911,3346 | 162,3515,2957 | 170,535,65 | 174,4031,3608 | 178,993,570 | 180,2125,1717 | 183,445,85 | 185,1589,1234 | 186,1457,1123 | 187,2017,1685 | 188,1725,1393 | 190,3203,2875 | 191,3872,3544 | 192,2306,1978 | 193,504,198 | 195,1171,898 | 196,1156,892 | 199,3725,3519 | 200,2744,2575 | 202,499,389 | 203,356,247 | 205,177,78 | 206,2759,2667 | 207,3758,3666 | 208,1055,963 | 209,445,388 | 210,1098,1045 | 211,1009,976 | 212,3582,3556 | 213,3775,3749

BATCH_RAW_INFO | 131,866,95 | 133,3593,2882 | 134,1618,907 | 137,717,20 | 152,2556,1967 | 153,641,57 | 155,2050,1469 | 158,3912,3346 | 162,3516,2957 | 170,536,65 | 174,4032,3608 | 178,994,570 | 180,2126,1717 | 183,446,85 | 185,1590,1234 | 186,1458,1123 | 187,2018,1685 | 188,1726,1393 | 190,3204,2875 | 191,3873,3544 | 192,2307,1978 | 193,505,198 | 195,1172,898 | 196,1157,892 | 199,3726,3519 | 200,2745,2575 | 202,500,389 | 203,357,247 | 205,178,78 | 206,2760,2667 | 207,3759,3666 | 208,1056,963 | 209,446,388 | 210,1099,1045 | 211,1010,976 | 212,3583,3556 | 213,3776,3749

BATCH_RAW_INFO | 131,867,95 | 133,3594,2882 | 134,1619,907 | 137,718,20 | 152,2557,1967 | 153,642,57 | 155,2051,1469 | 158,3913,3346 | 162,3517,2957 | 170,537,65 | 174,4033,3608 | 178,995,570 | 180,2127,1717 | 183,447,85 | 185,1591,1234 | 186,1459,1123 | 187,2019,1685 | 188,1727,1393 | 190,3205,2875 | 191,3874,3544 | 192,2308,1978 | 193,506,198 | 195,1173,898 | 196,1158,892 | 199,3727,3519 | 200,2746,2575 | 202,501,389 | 203,358,247 | 205,179,78 | 206,2761,2667 | 207,3760,3666 | 208,1057,963 | 209,447,388 | 210,1100,1045 | 211,1011,976 | 212,3584,3556 | 213,3777,3749

BATCH_RAW_INFO | 131,868,95 | 133,3595,2882 | 134,1620,907 | 137,719,20 | 152,2558,1967 | 153,643,57 | 155,2052,1469 | 158,3914,3346 | 162,3518,2957 | 170,538,65 | 174,4034,3608 | 178,996,570 | 180,2128,1717 | 183,448,85 | 185,1592,1234 | 186,1460,1123 | 187,2020,1685 | 188,1728,1393 | 190,3206,2875 | 191,3875,3544 | 192,2309,1978 | 193,507,198 | 195,1174,898 | 196,1159,892 | 199,3728,3519 | 200,2747,2575 | 202,502,389 | 203,359,247 | 205,180,78 | 206,2762,2667 | 207,3761,3666 | 208,1058,963 | 209,448,388 | 210,1101,1045 | 211,1012,976 | 212,3585,3556 | 213,3778,3749

BATCH_RAW_INFO | 131,869,95 | 133,3596,2882 | 134,1621,907 | 137,720,20 | 152,2559,1967 | 153,644,57 | 155,2053,1469 | 158,3915,3346 | 162,3519,2957 | 170,539,65 | 174,4035,3608 | 178,997,570 | 180,2129,1717 | 183,449,85 | 185,1593,1234 | 186,1461,1123 | 187,2021,1685 | 188,1729,1393 | 190,3207,2875 | 191,3876,3544 | 192,2310,1978 | 193,508,198 | 195,1175,898 | 196,1160,892 | 199,3729,3519 | 200,2748,2575 | 202,503,389 | 203,360,247 | 205,181,78 | 206,2763,2667 | 207,3762,3666 | 208,1059,963 | 209,449,388 | 210,1102,1045 | 211,1013,976 | 212,3586,3556 | 213,3779,3749

BATCH_RAW_INFO | 131,870,95 | 133,3597,2882 | 134,1622,907 | 137,721,20 | 152,2560,1967 | 153,645,57 | 155,2054,1469 | 158,3916,3346 | 162,3520,2957 | 170,540,65 | 174,4036,3608 | 178,998,570 | 180,2130,1717 | 183,450,85 | 185,1594,1234 | 186,1462,1123 | 187,2022,1685 | 188,1730,1393 | 190,3208,2875 | 191,3877,3544 | 192,2311,1978 | 193,509,198 | 195,1176,898 | 196,1161,892 | 199,3730,3519 | 200,2749,2575 | 202,504,389 | 203,361,247 | 205,182,78 | 206,2764,2667 | 207,3763,3666 | 208,1060,963 | 209,450,388 | 210,1103,1045 | 211,1014,976 | 212,3587,3556 | 213,3780,3749

BATCH_RAW_INFO | 131,871,95 | 133,3598,2882 | 134,1623,907 | 137,722,20 | 152,2561,1967 | 153,646,57 | 155,2055,1469 | 158,3917,3346 | 162,3521,2957 | 170,541,65 | 174,4037,3608 | 178,999,570 | 180,2131,1717 | 183,451,85 | 185,1595,1234 | 186,1463,1123 | 187,2023,1685 | 188,1731,1393 | 190,3209,2875 | 191,3878,3544 | 192,2312,1978 | 193,510,198 | 195,1177,898 | 196,1162,892 | 199,3731,3519 | 200,2750,2575 | 202,505,389 | 203,362,247 | 205,183,78 | 206,2765,2667 | 207,3764,3666 | 208,1061,963 | 209,451,388 | 210,1104,1045 | 211,1015,976 | 212,3588,3556 | 213,3781,3749

BATCH_RAW_INFO | 131,872,95 | 133,3599,2882 | 134,1624,907 | 137,723,20 | 152,2562,1967 | 153,647,57 | 155,2056,1469 | 158,3918,3346 | 162,3522,2957 | 170,542,65 | 174,4038,3608 | 178,1000,570 | 180,2132,1717 | 183,452,85 | 185,1596,1234 | 186,1464,1123 | 187,2024,1685 | 188,1732,1393 | 190,3210,2875 | 191,3879,3544 | 192,2313,1978 | 193,511,198 | 195,1178,898 | 196,1163,892 | 199,3732,3519 | 200,2751,2575 | 202,506,389 | 203,363,247 | 205,184,78 | 206,2766,2667 | 207,3765,3666 | 208,1062,963 | 209,452,388 | 210,1105,1045 | 211,1016,976 | 212,3589,3556 | 213,3782,3749

BATCH_RAW_INFO | 131,873,95 | 133,3600,2882 | 134,1625,907 | 137,724,20 | 152,2563,1967 | 153,648,57 | 155,2057,1469 | 158,3919,3346 | 162,3523,2957 | 170,543,65 | 174,4039,3608 | 178,1001,570 | 180,2133,1717 | 183,453,85 | 185,1597,1234 | 186,1465,1123 | 187,2025,1685 | 188,1733,1393 | 190,3211,2875 | 191,3880,3544 | 192,2314,1978 | 193,512,198 | 195,1179,898 | 196,1164,892 | 199,3733,3519 | 200,2752,2575 | 202,507,389 | 203,364,247 | 205,185,78 | 206,2767,2667 | 207,3766,3666 | 208,1063,963 | 209,453,388 | 210,1106,1045 | 211,1017,976 | 212,3590,3556 | 213,3783,3749

BATCH_RAW_INFO | 131,874,95 | 133,3601,2882 | 134,1626,907 | 137,725,20 | 152,2564,1967 | 153,649,57 | 155,2058,1469 | 158,3920,3346 | 162,3524,2957 | 170,544,65 | 174,4040,3608 | 178,1002,570 | 180,2134,1717 | 183,454,85 | 185,1598,1234 | 186,1466,1123 | 187,2026,1685 | 188,1734,1393 | 190,3212,2875 | 191,3881,3544 | 192,2315,1978 | 193,513,198 | 195,1180,898 | 196,1165,892 | 199,3734,3519 | 200,2753,2575 | 202,508,389 | 203,365,247 | 205,186,78 | 206,2768,2667 | 207,3767,3666 | 208,1064,963 | 209,454,388 | 210,1107,1045 | 211,1018,976 | 212,3591,3556 | 213,3784,3749

BATCH_RAW_INFO | 131,875,95 | 133,3602,2882 | 134,1627,907 | 137,726,20 | 152,2565,1967 | 153,650,57 | 155,2059,1469 | 158,3921,3346 | 162,3525,2957 | 170,545,65 | 174,4041,3608 | 178,1003,570 | 180,2135,1717 | 183,455,85 | 185,1599,1234 | 186,1467,1123 | 187,2027,1685 | 188,1735,1393 | 190,3213,2875 | 191,3882,3544 | 192,2316,1978 | 193,514,198 | 195,1181,898 | 196,1166,892 | 199,3735,3519 | 200,2754,2575 | 202,509,389 | 203,366,247 | 205,187,78 | 206,2769,2667 | 207,3768,3666 | 208,1065,963 | 209,455,388 | 210,1108,1045 | 211,1019,976 | 212,3592,3556 | 213,3785,3749

BATCH_RAW_INFO | 214,922,921

BATCH_RAW_INFO | 131,876,95 | 133,3603,2882 | 134,1628,907 | 137,727,20 | 152,2566,1967 | 153,651,57 | 155,2060,1469 | 158,3922,3346 | 162,3526,2957 | 170,546,65 | 174,4042,3608 | 178,1004,570 | 180,2136,1717 | 183,456,85 | 185,1600,1234 | 186,1468,1123 | 187,2028,1685 | 188,1736,1393 | 191,3883,3544 | 192,2317,1978 | 193,515,198 | 195,1182,898 | 196,1167,892 | 199,3736,3519 | 200,2755,2575 | 202,510,389 | 203,367,247 | 205,188,78 | 206,2770,2667 | 207,3769,3666 | 208,1066,963 | 209,456,388 | 210,1109,1045 | 211,1020,976 | 212,3593,3556 | 213,3786,3749 | 214,923,921

BATCH_RAW_INFO | 131,877,95 | 133,3604,2882 | 134,1629,907 | 137,728,20 | 152,2567,1967 | 153,652,57 | 155,2061,1469 | 158,3923,3346 | 162,3527,2957 | 170,547,65 | 174,4043,3608 | 178,1005,570 | 180,2137,1717 | 183,457,85 | 185,1601,1234 | 186,1469,1123 | 187,2029,1685 | 188,1737,1393 | 191,3884,3544 | 192,2318,1978 | 193,516,198 | 195,1183,898 | 196,1168,892 | 199,3737,3519 | 200,2756,2575 | 202,511,389 | 203,368,247 | 205,189,78 | 206,2771,2667 | 207,3770,3666 | 208,1067,963 | 209,457,388 | 210,1110,1045 | 211,1021,976 | 212,3594,3556 | 213,3787,3749 | 214,924,921

BATCH_RAW_INFO | 131,878,95 | 133,3605,2882 | 134,1630,907 | 137,729,20 | 152,2568,1967 | 153,653,57 | 155,2062,1469 | 158,3924,3346 | 162,3528,2957 | 170,548,65 | 174,4044,3608 | 178,1006,570 | 180,2138,1717 | 183,458,85 | 185,1602,1234 | 186,1470,1123 | 187,2030,1685 | 188,1738,1393 | 191,3885,3544 | 192,2319,1978 | 193,517,198 | 195,1184,898 | 196,1169,892 | 199,3738,3519 | 200,2757,2575 | 202,512,389 | 203,369,247 | 205,190,78 | 206,2772,2667 | 207,3771,3666 | 208,1068,963 | 209,458,388 | 210,1111,1045 | 211,1022,976 | 212,3595,3556 | 213,3788,3749 | 214,925,921

BATCH_RAW_INFO | 131,879,95 | 133,3606,2882 | 134,1631,907 | 137,730,20 | 152,2569,1967 | 153,654,57 | 155,2063,1469 | 158,3925,3346 | 162,3529,2957 | 170,549,65 | 174,4045,3608 | 178,1007,570 | 180,2139,1717 | 183,459,85 | 185,1603,1234 | 186,1471,1123 | 187,2031,1685 | 188,1739,1393 | 191,3886,3544 | 192,2320,1978 | 193,518,198 | 195,1185,898 | 196,1170,892 | 199,3739,3519 | 200,2758,2575 | 202,513,389 | 203,370,247 | 205,191,78 | 206,2773,2667 | 207,3772,3666 | 208,1069,963 | 209,459,388 | 210,1112,1045 | 211,1023,976 | 212,3596,3556 | 213,3789,3749 | 214,926,921

BATCH_RAW_INFO | 131,880,95 | 133,3607,2882 | 134,1632,907 | 137,731,20 | 152,2570,1967 | 153,655,57 | 155,2064,1469 | 158,3926,3346 | 162,3530,2957 | 170,550,65 | 174,4046,3608 | 178,1008,570 | 180,2140,1717 | 183,460,85 | 185,1604,1234 | 186,1472,1123 | 187,2032,1685 | 188,1740,1393 | 191,3887,3544 | 192,2321,1978 | 193,519,198 | 195,1186,898 | 196,1171,892 | 199,3740,3519 | 200,2759,2575 | 202,514,389 | 203,371,247 | 205,192,78 | 206,2774,2667 | 207,3773,3666 | 208,1070,963 | 209,460,388 | 210,1113,1045 | 211,1024,976 | 212,3597,3556 | 213,3790,3749 | 214,927,921

BATCH_RAW_INFO | 131,881,95 | 133,3608,2882 | 134,1633,907 | 137,732,20 | 152,2571,1967 | 153,656,57 | 155,2065,1469 | 158,3927,3346 | 162,3531,2957 | 170,551,65 | 174,4047,3608 | 178,1009,570 | 180,2141,1717 | 183,461,85 | 185,1605,1234 | 186,1473,1123 | 187,2033,1685 | 188,1741,1393 | 191,3888,3544 | 192,2322,1978 | 193,520,198 | 195,1187,898 | 196,1172,892 | 199,3741,3519 | 200,2760,2575 | 202,515,389 | 203,372,247 | 205,193,78 | 206,2775,2667 | 207,3774,3666 | 208,1071,963 | 209,461,388 | 210,1114,1045 | 211,1025,976 | 212,3598,3556 | 213,3791,3749 | 214,928,921

BATCH_RAW_INFO | 131,882,95 | 133,3609,2882 | 134,1634,907 | 137,733,20 | 152,2572,1967 | 153,657,57 | 155,2066,1469 | 158,3928,3346 | 162,3532,2957 | 170,552,65 | 174,4048,3608 | 178,1010,570 | 180,2142,1717 | 183,462,85 | 185,1606,1234 | 186,1474,1123 | 187,2034,1685 | 188,1742,1393 | 191,3889,3544 | 192,2323,1978 | 193,521,198 | 195,1188,898 | 196,1173,892 | 199,3742,3519 | 200,2761,2575 | 202,516,389 | 203,373,247 | 205,194,78 | 206,2776,2667 | 207,3775,3666 | 208,1072,963 | 209,462,388 | 210,1115,1045 | 211,1026,976 | 212,3599,3556 | 213,3792,3749 | 214,929,921

BATCH_RAW_INFO | 131,883,95 | 133,3610,2882 | 134,1635,907 | 137,734,20 | 152,2573,1967 | 153,658,57 | 155,2067,1469 | 158,3929,3346 | 162,3533,2957 | 170,553,65 | 174,4049,3608 | 178,1011,570 | 180,2143,1717 | 183,463,85 | 185,1607,1234 | 186,1475,1123 | 187,2035,1685 | 188,1743,1393 | 191,3890,3544 | 192,2324,1978 | 193,522,198 | 195,1189,898 | 196,1174,892 | 199,3743,3519 | 200,2762,2575 | 202,517,389 | 203,374,247 | 205,195,78 | 206,2777,2667 | 207,3776,3666 | 208,1073,963 | 209,463,388 | 210,1116,1045 | 211,1027,976 | 212,3600,3556 | 213,3793,3749 | 214,930,921

BATCH_RAW_INFO | 131,884,95 | 133,3611,2882 | 134,1636,907 | 137,735,20 | 152,2574,1967 | 153,659,57 | 155,2068,1469 | 158,3930,3346 | 162,3534,2957 | 170,554,65 | 174,4050,3608 | 178,1012,570 | 180,2144,1717 | 183,464,85 | 185,1608,1234 | 186,1476,1123 | 187,2036,1685 | 188,1744,1393 | 191,3891,3544 | 192,2325,1978 | 193,523,198 | 195,1190,898 | 196,1175,892 | 199,3744,3519 | 200,2763,2575 | 202,518,389 | 203,375,247 | 205,196,78 | 206,2778,2667 | 207,3777,3666 | 208,1074,963 | 209,464,388 | 210,1117,1045 | 211,1028,976 | 212,3601,3556 | 213,3794,3749 | 214,931,921

BATCH_RAW_INFO | 131,885,95 | 133,3612,2882 | 134,1637,907 | 137,736,20 | 152,2575,1967 | 153,660,57 | 155,2069,1469 | 158,3931,3346 | 162,3535,2957 | 170,555,65 | 174,4051,3608 | 178,1013,570 | 180,2145,1717 | 183,465,85 | 185,1609,1234 | 186,1477,1123 | 187,2037,1685 | 188,1745,1393 | 191,3892,3544 | 192,2326,1978 | 193,524,198 | 195,1191,898 | 196,1176,892 | 199,3745,3519 | 200,2764,2575 | 202,519,389 | 203,376,247 | 205,197,78 | 206,2779,2667 | 207,3778,3666 | 208,1075,963 | 209,465,388 | 210,1118,1045 | 211,1029,976 | 212,3602,3556 | 213,3795,3749 | 214,932,921

BATCH_RAW_INFO | 131,886,95 | 133,3613,2882 | 134,1638,907 | 137,737,20 | 152,2576,1967 | 153,661,57 | 155,2070,1469 | 158,3932,3346 | 162,3536,2957 | 170,556,65 | 174,4052,3608 | 178,1014,570 | 180,2146,1717 | 183,466,85 | 185,1610,1234 | 186,1478,1123 | 187,2038,1685 | 188,1746,1393 | 191,3893,3544 | 192,2327,1978 | 193,525,198 | 195,1192,898 | 196,1177,892 | 199,3746,3519 | 200,2765,2575 | 202,520,389 | 203,377,247 | 205,198,78 | 206,2780,2667 | 207,3779,3666 | 208,1076,963 | 209,466,388 | 210,1119,1045 | 211,1030,976 | 212,3603,3556 | 213,3796,3749 | 214,933,921

BATCH_RAW_INFO | 131,887,95 | 133,3614,2882 | 134,1639,907 | 137,738,20 | 152,2577,1967 | 153,662,57 | 155,2071,1469 | 158,3933,3346 | 162,3537,2957 | 170,557,65 | 174,4053,3608 | 178,1015,570 | 180,2147,1717 | 183,467,85 | 185,1611,1234 | 186,1479,1123 | 187,2039,1685 | 188,1747,1393 | 191,3894,3544 | 192,2328,1978 | 193,526,198 | 195,1193,898 | 196,1178,892 | 199,3747,3519 | 200,2766,2575 | 202,521,389 | 203,378,247 | 205,199,78 | 206,2781,2667 | 207,3780,3666 | 208,1077,963 | 209,467,388 | 210,1120,1045 | 211,1031,976 | 212,3604,3556 | 213,3797,3749 | 214,934,921

BATCH_RAW_INFO | 131,888,95 | 133,3615,2882 | 134,1640,907 | 137,739,20 | 152,2578,1967 | 153,663,57 | 155,2072,1469 | 158,3934,3346 | 162,3538,2957 | 170,558,65 | 174,4054,3608 | 178,1016,570 | 180,2148,1717 | 183,468,85 | 185,1612,1234 | 186,1480,1123 | 187,2040,1685 | 188,1748,1393 | 191,3895,3544 | 192,2329,1978 | 193,527,198 | 195,1194,898 | 196,1179,892 | 199,3748,3519 | 200,2767,2575 | 202,522,389 | 203,379,247 | 205,200,78 | 206,2782,2667 | 207,3781,3666 | 208,1078,963 | 209,468,388 | 210,1121,1045 | 211,1032,976 | 212,3605,3556 | 213,3798,3749 | 214,935,921

BATCH_RAW_INFO | 131,889,95 | 133,3616,2882 | 134,1641,907 | 137,740,20 | 152,2579,1967 | 153,664,57 | 155,2073,1469 | 158,3935,3346 | 162,3539,2957 | 170,559,65 | 174,4055,3608 | 178,1017,570 | 180,2149,1717 | 183,469,85 | 185,1613,1234 | 186,1481,1123 | 187,2041,1685 | 188,1749,1393 | 191,3896,3544 | 192,2330,1978 | 193,528,198 | 195,1195,898 | 196,1180,892 | 199,3749,3519 | 200,2768,2575 | 202,523,389 | 203,380,247 | 205,201,78 | 206,2783,2667 | 207,3782,3666 | 208,1079,963 | 209,469,388 | 210,1122,1045 | 211,1033,976 | 212,3606,3556 | 213,3799,3749 | 214,936,921

BATCH_RAW_INFO | 131,890,95 | 133,3617,2882 | 134,1642,907 | 137,741,20 | 152,2580,1967 | 153,665,57 | 155,2074,1469 | 158,3936,3346 | 162,3540,2957 | 170,560,65 | 174,4056,3608 | 178,1018,570 | 180,2150,1717 | 183,470,85 | 185,1614,1234 | 186,1482,1123 | 187,2042,1685 | 188,1750,1393 | 191,3897,3544 | 192,2331,1978 | 193,529,198 | 195,1196,898 | 196,1181,892 | 199,3750,3519 | 200,2769,2575 | 202,524,389 | 203,381,247 | 205,202,78 | 206,2784,2667 | 207,3783,3666 | 208,1080,963 | 209,470,388 | 210,1123,1045 | 211,1034,976 | 212,3607,3556 | 213,3800,3749 | 214,937,921

BATCH_RAW_INFO | 131,891,95 | 133,3618,2882 | 134,1643,907 | 137,742,20 | 152,2581,1967 | 153,666,57 | 155,2075,1469 | 158,3937,3346 | 162,3541,2957 | 170,561,65 | 174,4057,3608 | 178,1019,570 | 180,2151,1717 | 183,471,85 | 185,1615,1234 | 186,1483,1123 | 187,2043,1685 | 188,1751,1393 | 191,3898,3544 | 192,2332,1978 | 193,530,198 | 195,1197,898 | 196,1182,892 | 199,3751,3519 | 200,2770,2575 | 202,525,389 | 203,382,247 | 205,203,78 | 206,2785,2667 | 207,3784,3666 | 208,1081,963 | 209,471,388 | 210,1124,1045 | 211,1035,976 | 212,3608,3556 | 213,3801,3749 | 214,938,921

BATCH_RAW_INFO | 131,892,95 | 133,3619,2882 | 134,1644,907 | 137,743,20 | 152,2582,1967 | 153,667,57 | 155,2076,1469 | 158,3938,3346 | 162,3542,2957 | 170,562,65 | 174,4058,3608 | 178,1020,570 | 180,2152,1717 | 183,472,85 | 185,1616,1234 | 186,1484,1123 | 187,2044,1685 | 188,1752,1393 | 191,3899,3544 | 192,2333,1978 | 193,531,198 | 195,1198,898 | 196,1183,892 | 199,3752,3519 | 200,2771,2575 | 202,526,389 | 203,383,247 | 205,204,78 | 206,2786,2667 | 207,3785,3666 | 208,1082,963 | 209,472,388 | 210,1125,1045 | 211,1036,976 | 212,3609,3556 | 213,3802,3749 | 214,939,921

BATCH_RAW_INFO | 131,893,95 | 133,3620,2882 | 134,1645,907 | 137,744,20 | 152,2583,1967 | 153,668,57 | 155,2077,1469 | 158,3939,3346 | 162,3543,2957 | 170,563,65 | 174,4059,3608 | 178,1021,570 | 180,2153,1717 | 183,473,85 | 185,1617,1234 | 186,1485,1123 | 187,2045,1685 | 188,1753,1393 | 191,3900,3544 | 192,2334,1978 | 193,532,198 | 195,1199,898 | 196,1184,892 | 199,3753,3519 | 200,2772,2575 | 202,527,389 | 203,384,247 | 205,205,78 | 206,2787,2667 | 207,3786,3666 | 208,1083,963 | 209,473,388 | 210,1126,1045 | 211,1037,976 | 212,3610,3556 | 213,3803,3749 | 214,940,921

BATCH_RAW_INFO | 131,894,95 | 133,3621,2882 | 134,1646,907 | 137,745,20 | 152,2584,1967 | 153,669,57 | 155,2078,1469 | 158,3940,3346 | 162,3544,2957 | 170,564,65 | 174,4060,3608 | 178,1022,570 | 180,2154,1717 | 183,474,85 | 185,1618,1234 | 186,1486,1123 | 187,2046,1685 | 188,1754,1393 | 191,3901,3544 | 192,2335,1978 | 193,533,198 | 195,1200,898 | 196,1185,892 | 199,3754,3519 | 200,2773,2575 | 202,528,389 | 203,385,247 | 205,206,78 | 206,2788,2667 | 207,3787,3666 | 208,1084,963 | 209,474,388 | 210,1127,1045 | 211,1038,976 | 212,3611,3556 | 213,3804,3749 | 214,941,921

BATCH_RAW_INFO | 131,895,95 | 133,3622,2882 | 134,1647,907 | 137,746,20 | 152,2585,1967 | 153,670,57 | 155,2079,1469 | 158,3941,3346 | 162,3545,2957 | 170,565,65 | 174,4061,3608 | 178,1023,570 | 180,2155,1717 | 183,475,85 | 185,1619,1234 | 186,1487,1123 | 187,2047,1685 | 188,1755,1393 | 191,3902,3544 | 192,2336,1978 | 193,534,198 | 195,1201,898 | 196,1186,892 | 199,3755,3519 | 200,2774,2575 | 202,529,389 | 203,386,247 | 205,207,78 | 206,2789,2667 | 207,3788,3666 | 208,1085,963 | 209,475,388 | 210,1128,1045 | 211,1039,976 | 212,3612,3556 | 213,3805,3749 | 214,942,921

BATCH_RAW_INFO | 131,896,95 | 133,3623,2882 | 134,1648,907 | 137,747,20 | 152,2586,1967 | 153,671,57 | 155,2080,1469 | 158,3942,3346 | 162,3546,2957 | 170,566,65 | 174,4062,3608 | 178,1024,570 | 180,2156,1717 | 183,476,85 | 185,1620,1234 | 186,1488,1123 | 187,2048,1685 | 188,1756,1393 | 191,3903,3544 | 192,2337,1978 | 193,535,198 | 195,1202,898 | 196,1187,892 | 199,3756,3519 | 200,2775,2575 | 202,530,389 | 203,387,247 | 205,208,78 | 206,2790,2667 | 207,3789,3666 | 208,1086,963 | 209,476,388 | 210,1129,1045 | 211,1040,976 | 212,3613,3556 | 213,3806,3749 | 214,943,921

BATCH_RAW_INFO | 133,3624,2882 | 134,1649,907 | 137,748,20 | 152,2587,1967 | 153,672,57 | 155,2081,1469 | 158,3943,3346 | 162,3547,2957 | 170,567,65 | 174,4063,3608 | 178,1025,570 | 180,2157,1717 | 183,477,85 | 185,1621,1234 | 186,1489,1123 | 187,2049,1685 | 188,1757,1393 | 191,3904,3544 | 192,2338,1978 | 193,536,198 | 195,1203,898 | 196,1188,892 | 199,3757,3519 | 200,2776,2575 | 202,531,389 | 203,388,247 | 205,209,78 | 206,2791,2667 | 207,3790,3666 | 208,1087,963 | 209,477,388 | 210,1130,1045 | 211,1041,976 | 212,3614,3556 | 213,3807,3749 | 214,944,921

BATCH_RAW_INFO | 133,3625,2882 | 134,1650,907 | 137,749,20 | 152,2588,1967 | 153,673,57 | 155,2082,1469 | 158,3944,3346 | 162,3548,2957 | 170,568,65 | 174,4064,3608 | 178,1026,570 | 180,2158,1717 | 183,478,85 | 185,1622,1234 | 186,1490,1123 | 187,2050,1685 | 188,1758,1393 | 191,3905,3544 | 192,2339,1978 | 193,537,198 | 195,1204,898 | 196,1189,892 | 199,3758,3519 | 200,2777,2575 | 202,532,389 | 203,389,247 | 205,210,78 | 206,2792,2667 | 207,3791,3666 | 208,1088,963 | 209,478,388 | 210,1131,1045 | 211,1042,976 | 212,3615,3556 | 213,3808,3749 | 214,945,921

BATCH_RAW_INFO | 133,3626,2882 | 134,1651,907 | 137,750,20 | 152,2589,1967 | 153,674,57 | 155,2083,1469 | 158,3945,3346 | 162,3549,2957 | 170,569,65 | 174,4065,3608 | 178,1027,570 | 180,2159,1717 | 183,479,85 | 185,1623,1234 | 186,1491,1123 | 187,2051,1685 | 188,1759,1393 | 191,3906,3544 | 192,2340,1978 | 193,538,198 | 195,1205,898 | 196,1190,892 | 199,3759,3519 | 200,2778,2575 | 202,533,389 | 203,390,247 | 205,211,78 | 206,2793,2667 | 207,3792,3666 | 208,1089,963 | 209,479,388 | 210,1132,1045 | 211,1043,976 | 212,3616,3556 | 213,3809,3749 | 214,946,921

BATCH_RAW_INFO | 133,3627,2882 | 134,1652,907 | 137,751,20 | 152,2590,1967 | 153,675,57 | 155,2084,1469 | 158,3946,3346 | 162,3550,2957 | 170,570,65 | 174,4066,3608 | 178,1028,570 | 180,2160,1717 | 183,480,85 | 185,1624,1234 | 186,1492,1123 | 187,2052,1685 | 188,1760,1393 | 191,3907,3544 | 192,2341,1978 | 193,539,198 | 195,1206,898 | 196,1191,892 | 199,3760,3519 | 200,2779,2575 | 202,534,389 | 203,391,247 | 205,212,78 | 206,2794,2667 | 207,3793,3666 | 208,1090,963 | 209,480,388 | 210,1133,1045 | 211,1044,976 | 212,3617,3556 | 213,3810,3749 | 214,947,921

BATCH_RAW_INFO | 133,3628,2882 | 134,1653,907 | 137,752,20 | 152,2591,1967 | 153,676,57 | 155,2085,1469 | 158,3947,3346 | 162,3551,2957 | 170,571,65 | 174,4067,3608 | 178,1029,570 | 180,2161,1717 | 183,481,85 | 185,1625,1234 | 186,1493,1123 | 187,2053,1685 | 188,1761,1393 | 191,3908,3544 | 192,2342,1978 | 193,540,198 | 195,1207,898 | 196,1192,892 | 199,3761,3519 | 200,2780,2575 | 202,535,389 | 203,392,247 | 205,213,78 | 206,2795,2667 | 207,3794,3666 | 208,1091,963 | 209,481,388 | 210,1134,1045 | 211,1045,976 | 212,3618,3556 | 213,3811,3749 | 214,948,921

BATCH_RAW_INFO | 133,3629,2882 | 134,1654,907 | 137,753,20 | 152,2592,1967 | 153,677,57 | 155,2086,1469 | 158,3948,3346 | 162,3552,2957 | 170,572,65 | 174,4068,3608 | 178,1030,570 | 180,2162,1717 | 183,482,85 | 185,1626,1234 | 186,1494,1123 | 187,2054,1685 | 188,1762,1393 | 191,3909,3544 | 192,2343,1978 | 193,541,198 | 195,1208,898 | 196,1193,892 | 199,3762,3519 | 200,2781,2575 | 202,536,389 | 203,393,247 | 205,214,78 | 206,2796,2667 | 207,3795,3666 | 208,1092,963 | 209,482,388 | 210,1135,1045 | 211,1046,976 | 212,3619,3556 | 213,3812,3749 | 214,949,921

BATCH_RAW_INFO | 133,3630,2882 | 134,1655,907 | 137,754,20 | 152,2593,1967 | 153,678,57 | 155,2087,1469 | 158,3949,3346 | 162,3553,2957 | 170,573,65 | 174,4069,3608 | 178,1031,570 | 180,2163,1717 | 183,483,85 | 185,1627,1234 | 186,1495,1123 | 187,2055,1685 | 188,1763,1393 | 191,3910,3544 | 192,2344,1978 | 193,542,198 | 195,1209,898 | 196,1194,892 | 199,3763,3519 | 200,2782,2575 | 202,537,389 | 203,394,247 | 205,215,78 | 206,2797,2667 | 207,3796,3666 | 208,1093,963 | 209,483,388 | 210,1136,1045 | 211,1047,976 | 212,3620,3556 | 213,3813,3749 | 214,950,921

BATCH_RAW_INFO | 133,3631,2882 | 134,1656,907 | 137,755,20 | 152,2594,1967 | 153,679,57 | 155,2088,1469 | 158,3950,3346 | 162,3554,2957 | 170,574,65 | 174,4070,3608 | 178,1032,570 | 180,2164,1717 | 183,484,85 | 185,1628,1234 | 186,1496,1123 | 187,2056,1685 | 188,1764,1393 | 191,3911,3544 | 192,2345,1978 | 193,543,198 | 195,1210,898 | 196,1195,892 | 199,3764,3519 | 200,2783,2575 | 202,538,389 | 203,395,247 | 205,216,78 | 206,2798,2667 | 207,3797,3666 | 208,1094,963 | 209,484,388 | 210,1137,1045 | 211,1048,976 | 212,3621,3556 | 213,3814,3749 | 214,951,921

BATCH_RAW_INFO | 133,3632,2882 | 134,1657,907 | 137,756,20 | 152,2595,1967 | 153,680,57 | 155,2089,1469 | 158,3951,3346 | 162,3555,2957 | 170,575,65 | 174,4071,3608 | 178,1033,570 | 180,2165,1717 | 183,485,85 | 185,1629,1234 | 186,1497,1123 | 187,2057,1685 | 188,1765,1393 | 191,3912,3544 | 192,2346,1978 | 193,544,198 | 195,1211,898 | 196,1196,892 | 199,3765,3519 | 200,2784,2575 | 202,539,389 | 203,396,247 | 205,217,78 | 206,2799,2667 | 207,3798,3666 | 208,1095,963 | 209,485,388 | 210,1138,1045 | 211,1049,976 | 212,3622,3556 | 213,3815,3749 | 214,952,921

BATCH_RAW_INFO | 133,3633,2882 | 134,1658,907 | 137,757,20 | 152,2596,1967 | 153,681,57 | 155,2090,1469 | 158,3952,3346 | 162,3556,2957 | 170,576,65 | 174,4072,3608 | 178,1034,570 | 180,2166,1717 | 183,486,85 | 185,1630,1234 | 186,1498,1123 | 187,2058,1685 | 188,1766,1393 | 191,3913,3544 | 192,2347,1978 | 193,545,198 | 195,1212,898 | 196,1197,892 | 199,3766,3519 | 200,2785,2575 | 202,540,389 | 203,397,247 | 205,218,78 | 206,2800,2667 | 207,3799,3666 | 208,1096,963 | 209,486,388 | 210,1139,1045 | 211,1050,976 | 212,3623,3556 | 213,3816,3749 | 214,953,921

BATCH_RAW_INFO | 133,3634,2882 | 134,1659,907 | 137,758,20 | 152,2597,1967 | 153,682,57 | 155,2091,1469 | 158,3953,3346 | 162,3557,2957 | 170,577,65 | 174,4073,3608 | 178,1035,570 | 180,2167,1717 | 183,487,85 | 185,1631,1234 | 186,1499,1123 | 187,2059,1685 | 188,1767,1393 | 191,3914,3544 | 192,2348,1978 | 193,546,198 | 195,1213,898 | 196,1198,892 | 199,3767,3519 | 200,2786,2575 | 202,541,389 | 203,398,247 | 205,219,78 | 206,2801,2667 | 207,3800,3666 | 208,1097,963 | 209,487,388 | 210,1140,1045 | 211,1051,976 | 212,3624,3556 | 213,3817,3749 | 214,954,921

BATCH_RAW_INFO | 133,3635,2882 | 134,1660,907 | 137,759,20 | 152,2598,1967 | 153,683,57 | 155,2092,1469 | 158,3954,3346 | 162,3558,2957 | 170,578,65 | 174,4074,3608 | 178,1036,570 | 180,2168,1717 | 183,488,85 | 185,1632,1234 | 186,1500,1123 | 187,2060,1685 | 188,1768,1393 | 191,3915,3544 | 192,2349,1978 | 193,547,198 | 195,1214,898 | 196,1199,892 | 199,3768,3519 | 200,2787,2575 | 202,542,389 | 205,220,78 | 206,2802,2667 | 207,3801,3666 | 208,1098,963 | 209,488,388 | 210,1141,1045 | 211,1052,976 | 212,3625,3556 | 213,3818,3749 | 214,955,921

BATCH_RAW_INFO | 133,3636,2882 | 134,1661,907 | 137,760,20 | 152,2599,1967 | 153,684,57 | 155,2093,1469 | 158,3955,3346 | 162,3559,2957 | 170,579,65 | 174,4075,3608 | 178,1037,570 | 180,2169,1717 | 183,489,85 | 185,1633,1234 | 186,1501,1123 | 187,2061,1685 | 188,1769,1393 | 191,3916,3544 | 192,2350,1978 | 193,548,198 | 195,1215,898 | 196,1200,892 | 199,3769,3519 | 200,2788,2575 | 202,543,389 | 205,221,78 | 206,2803,2667 | 207,3802,3666 | 208,1099,963 | 209,489,388 | 210,1142,1045 | 211,1053,976 | 212,3626,3556 | 213,3819,3749 | 214,956,921

BATCH_RAW_INFO | 133,3637,2882 | 134,1662,907 | 137,761,20 | 152,2600,1967 | 153,685,57 | 155,2094,1469 | 158,3956,3346 | 162,3560,2957 | 170,580,65 | 174,4076,3608 | 178,1038,570 | 180,2170,1717 | 183,490,85 | 185,1634,1234 | 186,1502,1123 | 187,2062,1685 | 188,1770,1393 | 191,3917,3544 | 192,2351,1978 | 193,549,198 | 195,1216,898 | 196,1201,892 | 199,3770,3519 | 200,2789,2575 | 202,544,389 | 205,222,78 | 206,2804,2667 | 207,3803,3666 | 208,1100,963 | 209,490,388 | 210,1143,1045 | 211,1054,976 | 212,3627,3556 | 213,3820,3749 | 214,957,921

BATCH_RAW_INFO | 133,3638,2882 | 134,1663,907 | 137,762,20 | 152,2601,1967 | 153,686,57 | 155,2095,1469 | 158,3957,3346 | 162,3561,2957 | 170,581,65 | 174,4077,3608 | 178,1039,570 | 180,2171,1717 | 183,491,85 | 185,1635,1234 | 186,1503,1123 | 187,2063,1685 | 188,1771,1393 | 191,3918,3544 | 192,2352,1978 | 193,550,198 | 195,1217,898 | 196,1202,892 | 199,3771,3519 | 200,2790,2575 | 202,545,389 | 205,223,78 | 206,2805,2667 | 207,3804,3666 | 208,1101,963 | 209,491,388 | 210,1144,1045 | 211,1055,976 | 212,3628,3556 | 213,3821,3749 | 214,958,921

BATCH_RAW_INFO | 133,3639,2882 | 134,1664,907 | 137,763,20 | 152,2602,1967 | 153,687,57 | 155,2096,1469 | 158,3958,3346 | 162,3562,2957 | 170,582,65 | 174,4078,3608 | 178,1040,570 | 180,2172,1717 | 183,492,85 | 185,1636,1234 | 186,1504,1123 | 187,2064,1685 | 188,1772,1393 | 191,3919,3544 | 192,2353,1978 | 193,551,198 | 195,1218,898 | 196,1203,892 | 199,3772,3519 | 200,2791,2575 | 202,546,389 | 205,224,78 | 206,2806,2667 | 207,3805,3666 | 208,1102,963 | 209,492,388 | 210,1145,1045 | 211,1056,976 | 212,3629,3556 | 213,3822,3749 | 214,959,921

BATCH_RAW_INFO | 133,3640,2882 | 134,1665,907 | 137,764,20 | 152,2603,1967 | 153,688,57 | 155,2097,1469 | 158,3959,3346 | 162,3563,2957 | 170,583,65 | 174,4079,3608 | 178,1041,570 | 180,2173,1717 | 183,493,85 | 185,1637,1234 | 186,1505,1123 | 187,2065,1685 | 188,1773,1393 | 191,3920,3544 | 192,2354,1978 | 193,552,198 | 195,1219,898 | 196,1204,892 | 199,3773,3519 | 200,2792,2575 | 202,547,389 | 205,225,78 | 206,2807,2667 | 207,3806,3666 | 208,1103,963 | 209,493,388 | 210,1146,1045 | 211,1057,976 | 212,3630,3556 | 213,3823,3749 | 214,960,921

BATCH_RAW_INFO | 133,3641,2882 | 134,1666,907 | 137,765,20 | 152,2604,1967 | 153,689,57 | 155,2098,1469 | 158,3960,3346 | 162,3564,2957 | 170,584,65 | 174,4080,3608 | 178,1042,570 | 180,2174,1717 | 183,494,85 | 185,1638,1234 | 186,1506,1123 | 187,2066,1685 | 188,1774,1393 | 191,3921,3544 | 192,2355,1978 | 193,553,198 | 195,1220,898 | 196,1205,892 | 199,3774,3519 | 200,2793,2575 | 202,548,389 | 205,226,78 | 206,2808,2667 | 207,3807,3666 | 208,1104,963 | 209,494,388 | 210,1147,1045 | 211,1058,976 | 212,3631,3556 | 213,3824,3749 | 214,961,921

BATCH_RAW_INFO | 133,3642,2882 | 134,1667,907 | 137,766,20 | 152,2605,1967 | 153,690,57 | 155,2099,1469 | 158,3961,3346 | 162,3565,2957 | 170,585,65 | 174,4081,3608 | 178,1043,570 | 180,2175,1717 | 183,495,85 | 185,1639,1234 | 186,1507,1123 | 187,2067,1685 | 188,1775,1393 | 191,3922,3544 | 192,2356,1978 | 193,554,198 | 195,1221,898 | 196,1206,892 | 199,3775,3519 | 200,2794,2575 | 202,549,389 | 205,227,78 | 206,2809,2667 | 207,3808,3666 | 208,1105,963 | 209,495,388 | 210,1148,1045 | 211,1059,976 | 212,3632,3556 | 213,3825,3749 | 214,962,921

BATCH_RAW_INFO | 133,3643,2882 | 134,1668,907 | 137,767,20 | 152,2606,1967 | 153,691,57 | 155,2100,1469 | 158,3962,3346 | 162,3566,2957 | 170,586,65 | 174,4082,3608 | 178,1044,570 | 180,2176,1717 | 183,496,85 | 185,1640,1234 | 186,1508,1123 | 187,2068,1685 | 188,1776,1393 | 191,3923,3544 | 192,2357,1978 | 193,555,198 | 195,1222,898 | 196,1207,892 | 199,3776,3519 | 200,2795,2575 | 202,550,389 | 205,228,78 | 206,2810,2667 | 207,3809,3666 | 208,1106,963 | 209,496,388 | 210,1149,1045 | 211,1060,976 | 212,3633,3556 | 213,3826,3749 | 214,963,921

BATCH_RAW_INFO | 133,3644,2882 | 134,1669,907 | 137,768,20 | 152,2607,1967 | 153,692,57 | 155,2101,1469 | 158,3963,3346 | 162,3567,2957 | 170,587,65 | 174,4083,3608 | 178,1045,570 | 180,2177,1717 | 183,497,85 | 185,1641,1234 | 186,1509,1123 | 187,2069,1685 | 188,1777,1393 | 191,3924,3544 | 192,2358,1978 | 193,556,198 | 195,1223,898 | 196,1208,892 | 199,3777,3519 | 200,2796,2575 | 202,551,389 | 205,229,78 | 206,2811,2667 | 207,3810,3666 | 208,1107,963 | 209,497,388 | 210,1150,1045 | 211,1061,976 | 212,3634,3556 | 213,3827,3749 | 214,964,921

BATCH_RAW_INFO | 133,3645,2882 | 134,1670,907 | 137,769,20 | 152,2608,1967 | 153,693,57 | 155,2102,1469 | 158,3964,3346 | 162,3568,2957 | 170,588,65 | 174,4084,3608 | 178,1046,570 | 180,2178,1717 | 183,498,85 | 185,1642,1234 | 186,1510,1123 | 187,2070,1685 | 188,1778,1393 | 191,3925,3544 | 192,2359,1978 | 193,557,198 | 195,1224,898 | 196,1209,892 | 199,3778,3519 | 200,2797,2575 | 202,552,389 | 205,230,78 | 206,2812,2667 | 207,3811,3666 | 208,1108,963 | 209,498,388 | 210,1151,1045 | 211,1062,976 | 212,3635,3556 | 213,3828,3749 | 214,965,921

BATCH_RAW_INFO | 133,3646,2882 | 134,1671,907 | 137,770,20 | 152,2609,1967 | 153,694,57 | 155,2103,1469 | 158,3965,3346 | 162,3569,2957 | 170,589,65 | 174,4085,3608 | 178,1047,570 | 180,2179,1717 | 183,499,85 | 185,1643,1234 | 186,1511,1123 | 187,2071,1685 | 188,1779,1393 | 191,3926,3544 | 192,2360,1978 | 193,558,198 | 195,1225,898 | 196,1210,892 | 199,3779,3519 | 200,2798,2575 | 202,553,389 | 205,231,78 | 206,2813,2667 | 207,3812,3666 | 208,1109,963 | 209,499,388 | 210,1152,1045 | 211,1063,976 | 212,3636,3556 | 213,3829,3749 | 214,966,921

BATCH_RAW_INFO | 215,293,292

BATCH_RAW_INFO | 133,3647,2882 | 134,1672,907 | 137,771,20 | 152,2610,1967 | 153,695,57 | 155,2104,1469 | 158,3966,3346 | 162,3570,2957 | 170,590,65 | 174,4086,3608 | 178,1048,570 | 180,2180,1717 | 183,500,85 | 185,1644,1234 | 186,1512,1123 | 187,2072,1685 | 188,1780,1393 | 191,3927,3544 | 192,2361,1978 | 193,559,198 | 195,1226,898 | 196,1211,892 | 199,3780,3519 | 200,2799,2575 | 202,554,389 | 205,232,78 | 206,2814,2667 | 207,3813,3666 | 208,1110,963 | 209,500,388 | 210,1153,1045 | 211,1064,976 | 212,3637,3556 | 213,3830,3749 | 214,967,921 | 215,294,292

BATCH_RAW_INFO | 133,3648,2882 | 134,1673,907 | 137,772,20 | 152,2611,1967 | 153,696,57 | 155,2105,1469 | 158,3967,3346 | 162,3571,2957 | 170,591,65 | 174,4087,3608 | 178,1049,570 | 180,2181,1717 | 183,501,85 | 185,1645,1234 | 186,1513,1123 | 187,2073,1685 | 188,1781,1393 | 191,3928,3544 | 192,2362,1978 | 193,560,198 | 195,1227,898 | 196,1212,892 | 199,3781,3519 | 200,2800,2575 | 202,555,389 | 205,233,78 | 206,2815,2667 | 207,3814,3666 | 208,1111,963 | 209,501,388 | 210,1154,1045 | 211,1065,976 | 212,3638,3556 | 213,3831,3749 | 214,968,921 | 215,295,292

BATCH_RAW_INFO | 133,3649,2882 | 134,1674,907 | 137,773,20 | 152,2612,1967 | 153,697,57 | 155,2106,1469 | 158,3968,3346 | 162,3572,2957 | 170,592,65 | 174,4088,3608 | 178,1050,570 | 180,2182,1717 | 183,502,85 | 185,1646,1234 | 186,1514,1123 | 187,2074,1685 | 188,1782,1393 | 191,3929,3544 | 192,2363,1978 | 193,561,198 | 195,1228,898 | 196,1213,892 | 199,3782,3519 | 200,2801,2575 | 202,556,389 | 205,234,78 | 206,2816,2667 | 207,3815,3666 | 208,1112,963 | 209,502,388 | 210,1155,1045 | 211,1066,976 | 212,3639,3556 | 213,3832,3749 | 214,969,921 | 215,296,292

BATCH_RAW_INFO | 133,3650,2882 | 134,1675,907 | 137,774,20 | 152,2613,1967 | 153,698,57 | 155,2107,1469 | 158,3969,3346 | 162,3573,2957 | 170,593,65 | 174,4089,3608 | 178,1051,570 | 180,2183,1717 | 183,503,85 | 185,1647,1234 | 186,1515,1123 | 187,2075,1685 | 188,1783,1393 | 191,3930,3544 | 192,2364,1978 | 193,562,198 | 195,1229,898 | 196,1214,892 | 199,3783,3519 | 200,2802,2575 | 202,557,389 | 205,235,78 | 206,2817,2667 | 207,3816,3666 | 208,1113,963 | 209,503,388 | 210,1156,1045 | 211,1067,976 | 212,3640,3556 | 213,3833,3749 | 214,970,921 | 215,297,292

BATCH_RAW_INFO | 133,3651,2882 | 134,1676,907 | 137,775,20 | 152,2614,1967 | 153,699,57 | 155,2108,1469 | 158,3970,3346 | 162,3574,2957 | 170,594,65 | 174,4090,3608 | 180,2184,1717 | 183,504,85 | 185,1648,1234 | 186,1516,1123 | 187,2076,1685 | 188,1784,1393 | 191,3931,3544 | 192,2365,1978 | 193,563,198 | 195,1230,898 | 196,1215,892 | 199,3784,3519 | 200,2803,2575 | 202,558,389 | 205,236,78 | 206,2818,2667 | 207,3817,3666 | 208,1114,963 | 209,504,388 | 210,1157,1045 | 211,1068,976 | 212,3641,3556 | 213,3834,3749 | 214,971,921 | 215,298,292

BATCH_RAW_INFO | 133,3652,2882 | 134,1677,907 | 137,776,20 | 152,2615,1967 | 153,700,57 | 155,2109,1469 | 158,3971,3346 | 162,3575,2957 | 170,595,65 | 174,4091,3608 | 180,2185,1717 | 183,505,85 | 185,1649,1234 | 186,1517,1123 | 187,2077,1685 | 188,1785,1393 | 191,3932,3544 | 192,2366,1978 | 193,564,198 | 195,1231,898 | 196,1216,892 | 199,3785,3519 | 200,2804,2575 | 202,559,389 | 205,237,78 | 206,2819,2667 | 207,3818,3666 | 208,1115,963 | 209,505,388 | 210,1158,1045 | 211,1069,976 | 212,3642,3556 | 213,3835,3749 | 214,972,921 | 215,299,292

BATCH_RAW_INFO | 133,3653,2882 | 134,1678,907 | 137,777,20 | 152,2616,1967 | 153,701,57 | 155,2110,1469 | 158,3972,3346 | 162,3576,2957 | 170,596,65 | 174,4092,3608 | 180,2186,1717 | 183,506,85 | 185,1650,1234 | 186,1518,1123 | 187,2078,1685 | 188,1786,1393 | 191,3933,3544 | 192,2367,1978 | 193,565,198 | 195,1232,898 | 196,1217,892 | 199,3786,3519 | 200,2805,2575 | 202,560,389 | 205,238,78 | 206,2820,2667 | 207,3819,3666 | 208,1116,963 | 209,506,388 | 210,1159,1045 | 211,1070,976 | 212,3643,3556 | 213,3836,3749 | 214,973,921 | 215,300,292

BATCH_RAW_INFO | 133,3654,2882 | 134,1679,907 | 137,778,20 | 152,2617,1967 | 153,702,57 | 155,2111,1469 | 158,3973,3346 | 162,3577,2957 | 170,597,65 | 174,4093,3608 | 180,2187,1717 | 183,507,85 | 185,1651,1234 | 186,1519,1123 | 187,2079,1685 | 188,1787,1393 | 191,3934,3544 | 192,2368,1978 | 193,566,198 | 195,1233,898 | 196,1218,892 | 199,3787,3519 | 200,2806,2575 | 202,561,389 | 205,239,78 | 206,2821,2667 | 207,3820,3666 | 208,1117,963 | 209,507,388 | 210,1160,1045 | 211,1071,976 | 212,3644,3556 | 213,3837,3749 | 214,974,921 | 215,301,292

BATCH_RAW_INFO | 133,3655,2882 | 134,1680,907 | 137,779,20 | 152,2618,1967 | 153,703,57 | 155,2112,1469 | 158,3974,3346 | 162,3578,2957 | 170,598,65 | 174,4094,3608 | 180,2188,1717 | 183,508,85 | 185,1652,1234 | 186,1520,1123 | 187,2080,1685 | 188,1788,1393 | 191,3935,3544 | 192,2369,1978 | 193,567,198 | 195,1234,898 | 196,1219,892 | 199,3788,3519 | 200,2807,2575 | 202,562,389 | 205,240,78 | 206,2822,2667 | 207,3821,3666 | 208,1118,963 | 209,508,388 | 210,1161,1045 | 211,1072,976 | 212,3645,3556 | 213,3838,3749 | 214,975,921 | 215,302,292

BATCH_RAW_INFO | 133,3656,2882 | 134,1681,907 | 137,780,20 | 152,2619,1967 | 153,704,57 | 155,2113,1469 | 158,3975,3346 | 162,3579,2957 | 170,599,65 | 174,4095,3608 | 180,2189,1717 | 183,509,85 | 185,1653,1234 | 186,1521,1123 | 187,2081,1685 | 188,1789,1393 | 191,3936,3544 | 192,2370,1978 | 193,568,198 | 195,1235,898 | 196,1220,892 | 199,3789,3519 | 200,2808,2575 | 202,563,389 | 205,241,78 | 206,2823,2667 | 207,3822,3666 | 208,1119,963 | 209,509,388 | 210,1162,1045 | 211,1073,976 | 212,3646,3556 | 213,3839,3749 | 214,976,921 | 215,303,292

BATCH_RAW_INFO | 133,3657,2882 | 134,1682,907 | 137,781,20 | 152,2620,1967 | 153,705,57 | 155,2114,1469 | 158,3976,3346 | 162,3580,2957 | 170,600,65 | 180,2190,1717 | 183,510,85 | 185,1654,1234 | 186,1522,1123 | 187,2082,1685 | 188,1790,1393 | 191,3937,3544 | 192,2371,1978 | 193,569,198 | 195,1236,898 | 196,1221,892 | 199,3790,3519 | 200,2809,2575 | 202,564,389 | 205,242,78 | 206,2824,2667 | 207,3823,3666 | 208,1120,963 | 209,510,388 | 210,1163,1045 | 211,1074,976 | 212,3647,3556 | 213,3840,3749 | 214,977,921 | 215,304,292

BATCH_RAW_INFO | 216,3366,3365

BATCH_RAW_INFO | 133,3658,2882 | 134,1683,907 | 137,782,20 | 152,2621,1967 | 153,706,57 | 155,2115,1469 | 158,3977,3346 | 162,3581,2957 | 170,601,65 | 180,2191,1717 | 183,511,85 | 185,1655,1234 | 186,1523,1123 | 187,2083,1685 | 188,1791,1393 | 191,3938,3544 | 192,2372,1978 | 193,570,198 | 195,1237,898 | 196,1222,892 | 199,3791,3519 | 200,2810,2575 | 202,565,389 | 205,243,78 | 206,2825,2667 | 207,3824,3666 | 208,1121,963 | 209,511,388 | 210,1164,1045 | 211,1075,976 | 212,3648,3556 | 213,3841,3749 | 214,978,921 | 215,305,292 | 216,3367,3365

BATCH_RAW_INFO | 133,3659,2882 | 134,1684,907 | 137,783,20 | 152,2622,1967 | 153,707,57 | 155,2116,1469 | 158,3978,3346 | 162,3582,2957 | 170,602,65 | 180,2192,1717 | 183,512,85 | 185,1656,1234 | 186,1524,1123 | 187,2084,1685 | 188,1792,1393 | 191,3939,3544 | 192,2373,1978 | 193,571,198 | 195,1238,898 | 196,1223,892 | 199,3792,3519 | 200,2811,2575 | 202,566,389 | 205,244,78 | 206,2826,2667 | 207,3825,3666 | 208,1122,963 | 209,512,388 | 210,1165,1045 | 211,1076,976 | 212,3649,3556 | 213,3842,3749 | 214,979,921 | 215,306,292 | 216,3368,3365

BATCH_RAW_INFO | 133,3660,2882 | 134,1685,907 | 137,784,20 | 152,2623,1967 | 153,708,57 | 155,2117,1469 | 158,3979,3346 | 162,3583,2957 | 170,603,65 | 180,2193,1717 | 183,513,85 | 185,1657,1234 | 186,1525,1123 | 187,2085,1685 | 188,1793,1393 | 191,3940,3544 | 192,2374,1978 | 193,572,198 | 195,1239,898 | 196,1224,892 | 199,3793,3519 | 200,2812,2575 | 202,567,389 | 205,245,78 | 206,2827,2667 | 207,3826,3666 | 208,1123,963 | 209,513,388 | 210,1166,1045 | 211,1077,976 | 212,3650,3556 | 213,3843,3749 | 214,980,921 | 215,307,292 | 216,3369,3365

BATCH_RAW_INFO | 133,3661,2882 | 134,1686,907 | 137,785,20 | 152,2624,1967 | 153,709,57 | 155,2118,1469 | 158,3980,3346 | 162,3584,2957 | 170,604,65 | 180,2194,1717 | 183,514,85 | 185,1658,1234 | 186,1526,1123 | 187,2086,1685 | 188,1794,1393 | 191,3941,3544 | 192,2375,1978 | 193,573,198 | 195,1240,898 | 196,1225,892 | 199,3794,3519 | 200,2813,2575 | 202,568,389 | 205,246,78 | 206,2828,2667 | 207,3827,3666 | 208,1124,963 | 209,514,388 | 210,1167,1045 | 211,1078,976 | 212,3651,3556 | 213,3844,3749 | 214,981,921 | 215,308,292 | 216,3370,3365

BATCH_RAW_INFO | 133,3662,2882 | 134,1687,907 | 137,786,20 | 152,2625,1967 | 153,710,57 | 155,2119,1469 | 158,3981,3346 | 162,3585,2957 | 170,605,65 | 180,2195,1717 | 183,515,85 | 185,1659,1234 | 186,1527,1123 | 187,2087,1685 | 188,1795,1393 | 191,3942,3544 | 192,2376,1978 | 193,574,198 | 195,1241,898 | 196,1226,892 | 199,3795,3519 | 200,2814,2575 | 202,569,389 | 205,247,78 | 206,2829,2667 | 207,3828,3666 | 208,1125,963 | 209,515,388 | 210,1168,1045 | 211,1079,976 | 212,3652,3556 | 213,3845,3749 | 214,982,921 | 215,309,292 | 216,3371,3365

BATCH_RAW_INFO | 133,3663,2882 | 134,1688,907 | 137,787,20 | 152,2626,1967 | 153,711,57 | 155,2120,1469 | 158,3982,3346 | 162,3586,2957 | 170,606,65 | 180,2196,1717 | 183,516,85 | 185,1660,1234 | 186,1528,1123 | 187,2088,1685 | 188,1796,1393 | 191,3943,3544 | 192,2377,1978 | 193,575,198 | 195,1242,898 | 196,1227,892 | 199,3796,3519 | 200,2815,2575 | 202,570,389 | 205,248,78 | 206,2830,2667 | 207,3829,3666 | 208,1126,963 | 209,516,388 | 210,1169,1045 | 211,1080,976 | 212,3653,3556 | 213,3846,3749 | 214,983,921 | 215,310,292 | 216,3372,3365

BATCH_RAW_INFO | 133,3664,2882 | 134,1689,907 | 137,788,20 | 152,2627,1967 | 153,712,57 | 155,2121,1469 | 158,3983,3346 | 162,3587,2957 | 170,607,65 | 180,2197,1717 | 183,517,85 | 185,1661,1234 | 186,1529,1123 | 187,2089,1685 | 188,1797,1393 | 191,3944,3544 | 192,2378,1978 | 193,576,198 | 195,1243,898 | 196,1228,892 | 199,3797,3519 | 200,2816,2575 | 202,571,389 | 205,249,78 | 206,2831,2667 | 207,3830,3666 | 208,1127,963 | 209,517,388 | 210,1170,1045 | 211,1081,976 | 212,3654,3556 | 213,3847,3749 | 214,984,921 | 215,311,292 | 216,3373,3365

BATCH_RAW_INFO | 133,3665,2882 | 134,1690,907 | 137,789,20 | 152,2628,1967 | 153,713,57 | 155,2122,1469 | 158,3984,3346 | 162,3588,2957 | 170,608,65 | 180,2198,1717 | 183,518,85 | 185,1662,1234 | 186,1530,1123 | 187,2090,1685 | 188,1798,1393 | 191,3945,3544 | 192,2379,1978 | 193,577,198 | 195,1244,898 | 196,1229,892 | 199,3798,3519 | 200,2817,2575 | 202,572,389 | 205,250,78 | 206,2832,2667 | 207,3831,3666 | 208,1128,963 | 209,518,388 | 210,1171,1045 | 211,1082,976 | 212,3655,3556 | 213,3848,3749 | 214,985,921 | 215,312,292 | 216,3374,3365

BATCH_RAW_INFO | 133,3666,2882 | 134,1691,907 | 137,790,20 | 152,2629,1967 | 153,714,57 | 155,2123,1469 | 158,3985,3346 | 162,3589,2957 | 170,609,65 | 180,2199,1717 | 183,519,85 | 185,1663,1234 | 186,1531,1123 | 187,2091,1685 | 188,1799,1393 | 191,3946,3544 | 192,2380,1978 | 193,578,198 | 195,1245,898 | 196,1230,892 | 199,3799,3519 | 200,2818,2575 | 202,573,389 | 205,251,78 | 206,2833,2667 | 207,3832,3666 | 208,1129,963 | 209,519,388 | 210,1172,1045 | 211,1083,976 | 212,3656,3556 | 213,3849,3749 | 214,986,921 | 215,313,292 | 216,3375,3365

BATCH_RAW_INFO | 133,3667,2882 | 134,1692,907 | 137,791,20 | 152,2630,1967 | 153,715,57 | 155,2124,1469 | 158,3986,3346 | 162,3590,2957 | 170,610,65 | 180,2200,1717 | 183,520,85 | 185,1664,1234 | 186,1532,1123 | 187,2092,1685 | 188,1800,1393 | 191,3947,3544 | 192,2381,1978 | 193,579,198 | 195,1246,898 | 196,1231,892 | 199,3800,3519 | 200,2819,2575 | 202,574,389 | 205,252,78 | 206,2834,2667 | 207,3833,3666 | 208,1130,963 | 209,520,388 | 210,1173,1045 | 211,1084,976 | 212,3657,3556 | 213,3850,3749 | 214,987,921 | 215,314,292 | 216,3376,3365

BATCH_RAW_INFO | 133,3668,2882 | 134,1693,907 | 137,792,20 | 152,2631,1967 | 153,716,57 | 155,2125,1469 | 158,3987,3346 | 162,3591,2957 | 170,611,65 | 180,2201,1717 | 183,521,85 | 185,1665,1234 | 186,1533,1123 | 187,2093,1685 | 191,3948,3544 | 192,2382,1978 | 193,580,198 | 195,1247,898 | 196,1232,892 | 199,3801,3519 | 200,2820,2575 | 202,575,389 | 205,253,78 | 206,2835,2667 | 207,3834,3666 | 208,1131,963 | 209,521,388 | 210,1174,1045 | 211,1085,976 | 212,3658,3556 | 213,3851,3749 | 214,988,921 | 215,315,292 | 216,3377,3365

BATCH_RAW_INFO | 217,2227,2226

BATCH_RAW_INFO | 218,3198,3197

BATCH_RAW_INFO | 219,183,182

BATCH_RAW_INFO | 133,3669,2882 | 134,1694,907 | 137,793,20 | 152,2632,1967 | 153,717,57 | 155,2126,1469 | 158,3988,3346 | 162,3592,2957 | 170,612,65 | 180,2202,1717 | 183,522,85 | 185,1666,1234 | 186,1534,1123 | 187,2094,1685 | 191,3949,3544 | 192,2383,1978 | 193,581,198 | 195,1248,898 | 196,1233,892 | 199,3802,3519 | 200,2821,2575 | 205,254,78 | 206,2836,2667 | 207,3835,3666 | 208,1132,963 | 209,522,388 | 210,1175,1045 | 211,1086,976 | 212,3659,3556 | 213,3852,3749 | 214,989,921 | 215,316,292 | 216,3378,3365 | 217,2228,2226 | 218,3199,3197 | 219,184,182

BATCH_RAW_INFO | 133,3670,2882 | 134,1695,907 | 137,794,20 | 152,2633,1967 | 153,718,57 | 155,2127,1469 | 158,3989,3346 | 162,3593,2957 | 170,613,65 | 180,2203,1717 | 183,523,85 | 185,1667,1234 | 186,1535,1123 | 187,2095,1685 | 191,3950,3544 | 192,2384,1978 | 193,582,198 | 195,1249,898 | 196,1234,892 | 199,3803,3519 | 200,2822,2575 | 205,255,78 | 206,2837,2667 | 207,3836,3666 | 208,1133,963 | 209,523,388 | 210,1176,1045 | 211,1087,976 | 212,3660,3556 | 213,3853,3749 | 214,990,921 | 215,317,292 | 216,3379,3365 | 217,2229,2226 | 218,3200,3197 | 219,185,182

BATCH_RAW_INFO | 133,3671,2882 | 134,1696,907 | 137,795,20 | 152,2634,1967 | 153,719,57 | 155,2128,1469 | 158,3990,3346 | 162,3594,2957 | 170,614,65 | 180,2204,1717 | 183,524,85 | 185,1668,1234 | 186,1536,1123 | 187,2096,1685 | 191,3951,3544 | 192,2385,1978 | 193,583,198 | 195,1250,898 | 196,1235,892 | 199,3804,3519 | 200,2823,2575 | 205,256,78 | 206,2838,2667 | 207,3837,3666 | 208,1134,963 | 209,524,388 | 210,1177,1045 | 211,1088,976 | 212,3661,3556 | 213,3854,3749 | 214,991,921 | 215,318,292 | 216,3380,3365 | 217,2230,2226 | 218,3201,3197 | 219,186,182

BATCH_RAW_INFO | 133,3672,2882 | 134,1697,907 | 137,796,20 | 153,720,57 | 155,2129,1469 | 158,3991,3346 | 162,3595,2957 | 170,615,65 | 180,2205,1717 | 183,525,85 | 185,1669,1234 | 186,1537,1123 | 187,2097,1685 | 191,3952,3544 | 192,2386,1978 | 193,584,198 | 195,1251,898 | 196,1236,892 | 199,3805,3519 | 200,2824,2575 | 205,257,78 | 206,2839,2667 | 207,3838,3666 | 208,1135,963 | 209,525,388 | 210,1178,1045 | 211,1089,976 | 212,3662,3556 | 213,3855,3749 | 214,992,921 | 215,319,292 | 216,3381,3365 | 217,2231,2226 | 218,3202,3197 | 219,187,182

BATCH_RAW_INFO | 133,3673,2882 | 134,1698,907 | 137,797,20 | 153,721,57 | 155,2130,1469 | 158,3992,3346 | 162,3596,2957 | 170,616,65 | 180,2206,1717 | 183,526,85 | 185,1670,1234 | 186,1538,1123 | 187,2098,1685 | 191,3953,3544 | 192,2387,1978 | 193,585,198 | 195,1252,898 | 196,1237,892 | 199,3806,3519 | 200,2825,2575 | 205,258,78 | 206,2840,2667 | 207,3839,3666 | 208,1136,963 | 209,526,388 | 210,1179,1045 | 211,1090,976 | 212,3663,3556 | 213,3856,3749 | 214,993,921 | 215,320,292 | 216,3382,3365 | 217,2232,2226 | 218,3203,3197 | 219,188,182

BATCH_RAW_INFO | 133,3674,2882 | 134,1699,907 | 137,798,20 | 153,722,57 | 155,2131,1469 | 158,3993,3346 | 162,3597,2957 | 170,617,65 | 180,2207,1717 | 183,527,85 | 185,1671,1234 | 186,1539,1123 | 187,2099,1685 | 191,3954,3544 | 192,2388,1978 | 193,586,198 | 195,1253,898 | 196,1238,892 | 199,3807,3519 | 200,2826,2575 | 205,259,78 | 206,2841,2667 | 207,3840,3666 | 208,1137,963 | 209,527,388 | 210,1180,1045 | 211,1091,976 | 212,3664,3556 | 213,3857,3749 | 214,994,921 | 215,321,292 | 216,3383,3365 | 217,2233,2226 | 218,3204,3197 | 219,189,182

BATCH_RAW_INFO | 133,3675,2882 | 134,1700,907 | 137,799,20 | 153,723,57 | 155,2132,1469 | 158,3994,3346 | 162,3598,2957 | 170,618,65 | 180,2208,1717 | 183,528,85 | 185,1672,1234 | 186,1540,1123 | 187,2100,1685 | 191,3955,3544 | 192,2389,1978 | 193,587,198 | 195,1254,898 | 196,1239,892 | 199,3808,3519 | 200,2827,2575 | 205,260,78 | 206,2842,2667 | 207,3841,3666 | 208,1138,963 | 209,528,388 | 210,1181,1045 | 211,1092,976 | 212,3665,3556 | 214,995,921 | 215,322,292 | 216,3384,3365 | 217,2234,2226 | 218,3205,3197 | 219,190,182

BATCH_RAW_INFO | 133,3676,2882 | 134,1701,907 | 137,800,20 | 153,724,57 | 155,2133,1469 | 158,3995,3346 | 162,3599,2957 | 170,619,65 | 180,2209,1717 | 183,529,85 | 185,1673,1234 | 186,1541,1123 | 187,2101,1685 | 191,3956,3544 | 192,2390,1978 | 193,588,198 | 195,1255,898 | 196,1240,892 | 199,3809,3519 | 200,2828,2575 | 205,261,78 | 206,2843,2667 | 207,3842,3666 | 208,1139,963 | 209,529,388 | 210,1182,1045 | 211,1093,976 | 212,3666,3556 | 214,996,921 | 215,323,292 | 216,3385,3365 | 217,2235,2226 | 218,3206,3197 | 219,191,182

BATCH_RAW_INFO | 133,3677,2882 | 134,1702,907 | 137,801,20 | 153,725,57 | 155,2134,1469 | 158,3996,3346 | 162,3600,2957 | 170,620,65 | 180,2210,1717 | 183,530,85 | 185,1674,1234 | 186,1542,1123 | 187,2102,1685 | 191,3957,3544 | 192,2391,1978 | 193,589,198 | 195,1256,898 | 199,3810,3519 | 200,2829,2575 | 205,262,78 | 206,2844,2667 | 207,3843,3666 | 208,1140,963 | 209,530,388 | 210,1183,1045 | 211,1094,976 | 212,3667,3556 | 214,997,921 | 215,324,292 | 216,3386,3365 | 217,2236,2226 | 218,3207,3197 | 219,192,182

BATCH_RAW_INFO | 133,3678,2882 | 134,1703,907 | 137,802,20 | 153,726,57 | 155,2135,1469 | 158,3997,3346 | 162,3601,2957 | 170,621,65 | 180,2211,1717 | 183,531,85 | 185,1675,1234 | 186,1543,1123 | 187,2103,1685 | 191,3958,3544 | 192,2392,1978 | 193,590,198 | 195,1257,898 | 199,3811,3519 | 200,2830,2575 | 205,263,78 | 206,2845,2667 | 207,3844,3666 | 208,1141,963 | 209,531,388 | 210,1184,1045 | 211,1095,976 | 212,3668,3556 | 214,998,921 | 215,325,292 | 216,3387,3365 | 217,2237,2226 | 218,3208,3197 | 219,193,182

BATCH_RAW_INFO | 133,3679,2882 | 134,1704,907 | 137,803,20 | 153,727,57 | 155,2136,1469 | 158,3998,3346 | 162,3602,2957 | 170,622,65 | 180,2212,1717 | 183,532,85 | 185,1676,1234 | 186,1544,1123 | 187,2104,1685 | 191,3959,3544 | 192,2393,1978 | 193,591,198 | 195,1258,898 | 199,3812,3519 | 200,2831,2575 | 205,264,78 | 206,2846,2667 | 207,3845,3666 | 208,1142,963 | 209,532,388 | 210,1185,1045 | 211,1096,976 | 212,3669,3556 | 214,999,921 | 215,326,292 | 216,3388,3365 | 217,2238,2226 | 218,3209,3197 | 219,194,182

BATCH_RAW_INFO | 133,3680,2882 | 134,1705,907 | 137,804,20 | 153,728,57 | 155,2137,1469 | 158,3999,3346 | 162,3603,2957 | 170,623,65 | 180,2213,1717 | 183,533,85 | 185,1677,1234 | 186,1545,1123 | 187,2105,1685 | 191,3960,3544 | 192,2394,1978 | 193,592,198 | 199,3813,3519 | 200,2832,2575 | 205,265,78 | 206,2847,2667 | 207,3846,3666 | 208,1143,963 | 209,533,388 | 210,1186,1045 | 211,1097,976 | 212,3670,3556 | 214,1000,921 | 215,327,292 | 216,3389,3365 | 217,2239,2226 | 218,3210,3197 | 219,195,182

BATCH_RAW_INFO | 133,3681,2882 | 134,1706,907 | 137,805,20 | 153,729,57 | 155,2138,1469 | 158,4000,3346 | 162,3604,2957 | 170,624,65 | 180,2214,1717 | 183,534,85 | 185,1678,1234 | 186,1546,1123 | 187,2106,1685 | 191,3961,3544 | 192,2395,1978 | 193,593,198 | 199,3814,3519 | 200,2833,2575 | 205,266,78 | 206,2848,2667 | 207,3847,3666 | 208,1144,963 | 209,534,388 | 210,1187,1045 | 211,1098,976 | 212,3671,3556 | 214,1001,921 | 215,328,292 | 216,3390,3365 | 217,2240,2226 | 218,3211,3197 | 219,196,182

BATCH_RAW_INFO | 133,3682,2882 | 134,1707,907 | 137,806,20 | 153,730,57 | 155,2139,1469 | 158,4001,3346 | 162,3605,2957 | 170,625,65 | 180,2215,1717 | 183,535,85 | 185,1679,1234 | 186,1547,1123 | 187,2107,1685 | 191,3962,3544 | 192,2396,1978 | 193,594,198 | 199,3815,3519 | 200,2834,2575 | 205,267,78 | 206,2849,2667 | 207,3848,3666 | 208,1145,963 | 209,535,388 | 210,1188,1045 | 211,1099,976 | 212,3672,3556 | 214,1002,921 | 215,329,292 | 216,3391,3365 | 217,2241,2226 | 218,3212,3197 | 219,197,182

BATCH_RAW_INFO | 133,3683,2882 | 134,1708,907 | 137,807,20 | 153,731,57 | 155,2140,1469 | 158,4002,3346 | 162,3606,2957 | 170,626,65 | 180,2216,1717 | 183,536,85 | 185,1680,1234 | 186,1548,1123 | 187,2108,1685 | 191,3963,3544 | 192,2397,1978 | 193,595,198 | 199,3816,3519 | 200,2835,2575 | 205,268,78 | 206,2850,2667 | 207,3849,3666 | 208,1146,963 | 209,536,388 | 210,1189,1045 | 211,1100,976 | 212,3673,3556 | 214,1003,921 | 215,330,292 | 216,3392,3365 | 217,2242,2226 | 218,3213,3197 | 219,198,182

BATCH_RAW_INFO | 133,3684,2882 | 134,1709,907 | 137,808,20 | 153,732,57 | 155,2141,1469 | 158,4003,3346 | 162,3607,2957 | 170,627,65 | 180,2217,1717 | 183,537,85 | 185,1681,1234 | 186,1549,1123 | 187,2109,1685 | 191,3964,3544 | 192,2398,1978 | 193,596,198 | 199,3817,3519 | 200,2836,2575 | 205,269,78 | 206,2851,2667 | 207,3850,3666 | 208,1147,963 | 209,537,388 | 210,1190,1045 | 211,1101,976 | 212,3674,3556 | 214,1004,921 | 215,331,292 | 216,3393,3365 | 217,2243,2226 | 218,3214,3197 | 219,199,182

BATCH_RAW_INFO | 133,3685,2882 | 134,1710,907 | 137,809,20 | 153,733,57 | 155,2142,1469 | 158,4004,3346 | 162,3608,2957 | 170,628,65 | 180,2218,1717 | 183,538,85 | 185,1682,1234 | 186,1550,1123 | 187,2110,1685 | 191,3965,3544 | 192,2399,1978 | 193,597,198 | 199,3818,3519 | 200,2837,2575 | 205,270,78 | 206,2852,2667 | 207,3851,3666 | 208,1148,963 | 209,538,388 | 210,1191,1045 | 211,1102,976 | 212,3675,3556 | 214,1005,921 | 215,332,292 | 216,3394,3365 | 217,2244,2226 | 218,3215,3197 | 219,200,182

BATCH_RAW_INFO | 133,3686,2882 | 134,1711,907 | 137,810,20 | 153,734,57 | 155,2143,1469 | 158,4005,3346 | 162,3609,2957 | 170,629,65 | 180,2219,1717 | 183,539,85 | 185,1683,1234 | 186,1551,1123 | 187,2111,1685 | 191,3966,3544 | 192,2400,1978 | 193,598,198 | 199,3819,3519 | 200,2838,2575 | 205,271,78 | 206,2853,2667 | 207,3852,3666 | 208,1149,963 | 209,539,388 | 210,1192,1045 | 211,1103,976 | 212,3676,3556 | 214,1006,921 | 215,333,292 | 216,3395,3365 | 217,2245,2226 | 218,3216,3197 | 219,201,182

BATCH_RAW_INFO | 133,3687,2882 | 134,1712,907 | 137,811,20 | 153,735,57 | 155,2144,1469 | 158,4006,3346 | 162,3610,2957 | 170,630,65 | 180,2220,1717 | 183,540,85 | 185,1684,1234 | 186,1552,1123 | 187,2112,1685 | 191,3967,3544 | 192,2401,1978 | 193,599,198 | 199,3820,3519 | 200,2839,2575 | 205,272,78 | 206,2854,2667 | 207,3853,3666 | 208,1150,963 | 209,540,388 | 210,1193,1045 | 211,1104,976 | 212,3677,3556 | 214,1007,921 | 215,334,292 | 216,3396,3365 | 217,2246,2226 | 218,3217,3197 | 219,202,182

BATCH_RAW_INFO | 133,3688,2882 | 134,1713,907 | 137,812,20 | 153,736,57 | 155,2145,1469 | 158,4007,3346 | 162,3611,2957 | 170,631,65 | 180,2221,1717 | 183,541,85 | 185,1685,1234 | 186,1553,1123 | 187,2113,1685 | 191,3968,3544 | 192,2402,1978 | 193,600,198 | 199,3821,3519 | 200,2840,2575 | 205,273,78 | 206,2855,2667 | 207,3854,3666 | 208,1151,963 | 209,541,388 | 210,1194,1045 | 211,1105,976 | 212,3678,3556 | 214,1008,921 | 215,335,292 | 216,3397,3365 | 217,2247,2226 | 218,3218,3197 | 219,203,182

BATCH_RAW_INFO | 133,3689,2882 | 134,1714,907 | 137,813,20 | 153,737,57 | 155,2146,1469 | 158,4008,3346 | 162,3612,2957 | 170,632,65 | 180,2222,1717 | 183,542,85 | 185,1686,1234 | 186,1554,1123 | 187,2114,1685 | 191,3969,3544 | 192,2403,1978 | 193,601,198 | 199,3822,3519 | 200,2841,2575 | 205,274,78 | 206,2856,2667 | 207,3855,3666 | 208,1152,963 | 209,542,388 | 210,1195,1045 | 211,1106,976 | 212,3679,3556 | 214,1009,921 | 215,336,292 | 216,3398,3365 | 217,2248,2226 | 218,3219,3197 | 219,204,182

BATCH_RAW_INFO | 133,3690,2882 | 134,1715,907 | 137,814,20 | 153,738,57 | 155,2147,1469 | 158,4009,3346 | 162,3613,2957 | 170,633,65 | 180,2223,1717 | 183,543,85 | 185,1687,1234 | 186,1555,1123 | 187,2115,1685 | 191,3970,3544 | 192,2404,1978 | 193,602,198 | 199,3823,3519 | 200,2842,2575 | 205,275,78 | 206,2857,2667 | 207,3856,3666 | 208,1153,963 | 209,543,388 | 210,1196,1045 | 211,1107,976 | 212,3680,3556 | 214,1010,921 | 215,337,292 | 216,3399,3365 | 217,2249,2226 | 218,3220,3197 | 219,205,182

BATCH_RAW_INFO | 133,3691,2882 | 134,1716,907 | 137,815,20 | 153,739,57 | 155,2148,1469 | 158,4010,3346 | 162,3614,2957 | 170,634,65 | 180,2224,1717 | 183,544,85 | 185,1688,1234 | 186,1556,1123 | 187,2116,1685 | 191,3971,3544 | 192,2405,1978 | 193,603,198 | 199,3824,3519 | 200,2843,2575 | 205,276,78 | 206,2858,2667 | 207,3857,3666 | 208,1154,963 | 209,544,388 | 210,1197,1045 | 211,1108,976 | 212,3681,3556 | 214,1011,921 | 215,338,292 | 216,3400,3365 | 217,2250,2226 | 218,3221,3197 | 219,206,182

BATCH_RAW_INFO | 133,3692,2882 | 134,1717,907 | 137,816,20 | 153,740,57 | 155,2149,1469 | 158,4011,3346 | 162,3615,2957 | 170,635,65 | 180,2225,1717 | 183,545,85 | 185,1689,1234 | 186,1557,1123 | 187,2117,1685 | 191,3972,3544 | 192,2406,1978 | 193,604,198 | 199,3825,3519 | 200,2844,2575 | 205,277,78 | 206,2859,2667 | 207,3858,3666 | 208,1155,963 | 209,545,388 | 210,1198,1045 | 211,1109,976 | 212,3682,3556 | 214,1012,921 | 215,339,292 | 216,3401,3365 | 217,2251,2226 | 218,3222,3197 | 219,207,182

BATCH_RAW_INFO | 133,3693,2882 | 134,1718,907 | 137,817,20 | 153,741,57 | 155,2150,1469 | 158,4012,3346 | 162,3616,2957 | 170,636,65 | 180,2226,1717 | 183,546,85 | 185,1690,1234 | 186,1558,1123 | 187,2118,1685 | 191,3973,3544 | 192,2407,1978 | 193,605,198 | 199,3826,3519 | 200,2845,2575 | 205,278,78 | 206,2860,2667 | 207,3859,3666 | 208,1156,963 | 209,546,388 | 210,1199,1045 | 211,1110,976 | 212,3683,3556 | 214,1013,921 | 215,340,292 | 216,3402,3365 | 217,2252,2226 | 218,3223,3197 | 219,208,182

BATCH_RAW_INFO | 133,3694,2882 | 134,1719,907 | 137,818,20 | 153,742,57 | 155,2151,1469 | 158,4013,3346 | 162,3617,2957 | 170,637,65 | 180,2227,1717 | 183,547,85 | 185,1691,1234 | 186,1559,1123 | 187,2119,1685 | 191,3974,3544 | 192,2408,1978 | 193,606,198 | 199,3827,3519 | 200,2846,2575 | 205,279,78 | 206,2861,2667 | 207,3860,3666 | 208,1157,963 | 209,547,388 | 210,1200,1045 | 211,1111,976 | 212,3684,3556 | 214,1014,921 | 215,341,292 | 216,3403,3365 | 217,2253,2226 | 218,3224,3197 | 219,209,182

BATCH_RAW_INFO | 133,3695,2882 | 134,1720,907 | 137,819,20 | 153,743,57 | 155,2152,1469 | 158,4014,3346 | 162,3618,2957 | 170,638,65 | 180,2228,1717 | 183,548,85 | 185,1692,1234 | 186,1560,1123 | 187,2120,1685 | 191,3975,3544 | 192,2409,1978 | 193,607,198 | 199,3828,3519 | 200,2847,2575 | 205,280,78 | 206,2862,2667 | 207,3861,3666 | 208,1158,963 | 209,548,388 | 210,1201,1045 | 211,1112,976 | 212,3685,3556 | 214,1015,921 | 215,342,292 | 216,3404,3365 | 217,2254,2226 | 218,3225,3197 | 219,210,182

BATCH_RAW_INFO | 133,3696,2882 | 134,1721,907 | 137,820,20 | 153,744,57 | 155,2153,1469 | 158,4015,3346 | 162,3619,2957 | 170,639,65 | 180,2229,1717 | 183,549,85 | 185,1693,1234 | 186,1561,1123 | 187,2121,1685 | 191,3976,3544 | 192,2410,1978 | 193,608,198 | 199,3829,3519 | 200,2848,2575 | 205,281,78 | 206,2863,2667 | 207,3862,3666 | 208,1159,963 | 209,549,388 | 210,1202,1045 | 211,1113,976 | 212,3686,3556 | 214,1016,921 | 215,343,292 | 216,3405,3365 | 217,2255,2226 | 218,3226,3197 | 219,211,182

BATCH_RAW_INFO | 133,3697,2882 | 134,1722,907 | 137,821,20 | 153,745,57 | 155,2154,1469 | 158,4016,3346 | 162,3620,2957 | 170,640,65 | 180,2230,1717 | 183,550,85 | 185,1694,1234 | 186,1562,1123 | 187,2122,1685 | 191,3977,3544 | 192,2411,1978 | 193,609,198 | 199,3830,3519 | 200,2849,2575 | 205,282,78 | 206,2864,2667 | 207,3863,3666 | 208,1160,963 | 209,550,388 | 210,1203,1045 | 211,1114,976 | 212,3687,3556 | 214,1017,921 | 215,344,292 | 216,3406,3365 | 217,2256,2226 | 218,3227,3197 | 219,212,182

BATCH_RAW_INFO | 133,3698,2882 | 134,1723,907 | 137,822,20 | 153,746,57 | 155,2155,1469 | 158,4017,3346 | 162,3621,2957 | 170,641,65 | 180,2231,1717 | 183,551,85 | 185,1695,1234 | 186,1563,1123 | 187,2123,1685 | 191,3978,3544 | 192,2412,1978 | 193,610,198 | 199,3831,3519 | 200,2850,2575 | 205,283,78 | 206,2865,2667 | 207,3864,3666 | 208,1161,963 | 209,551,388 | 210,1204,1045 | 211,1115,976 | 212,3688,3556 | 214,1018,921 | 215,345,292 | 216,3407,3365 | 217,2257,2226 | 218,3228,3197 | 219,213,182

BATCH_RAW_INFO | 133,3699,2882 | 134,1724,907 | 137,823,20 | 153,747,57 | 155,2156,1469 | 158,4018,3346 | 162,3622,2957 | 170,642,65 | 180,2232,1717 | 183,552,85 | 185,1696,1234 | 186,1564,1123 | 187,2124,1685 | 191,3979,3544 | 192,2413,1978 | 193,611,198 | 199,3832,3519 | 200,2851,2575 | 205,284,78 | 206,2866,2667 | 207,3865,3666 | 208,1162,963 | 209,552,388 | 210,1205,1045 | 211,1116,976 | 212,3689,3556 | 214,1019,921 | 215,346,292 | 216,3408,3365 | 217,2258,2226 | 218,3229,3197 | 219,214,182

BATCH_RAW_INFO | 133,3700,2882 | 134,1725,907 | 137,824,20 | 153,748,57 | 155,2157,1469 | 158,4019,3346 | 162,3623,2957 | 170,643,65 | 180,2233,1717 | 183,553,85 | 185,1697,1234 | 186,1565,1123 | 187,2125,1685 | 191,3980,3544 | 192,2414,1978 | 193,612,198 | 199,3833,3519 | 200,2852,2575 | 205,285,78 | 206,2867,2667 | 207,3866,3666 | 208,1163,963 | 209,553,388 | 210,1206,1045 | 211,1117,976 | 212,3690,3556 | 214,1020,921 | 215,347,292 | 216,3409,3365 | 217,2259,2226 | 218,3230,3197 | 219,215,182

BATCH_RAW_INFO | 133,3701,2882 | 134,1726,907 | 137,825,20 | 153,749,57 | 155,2158,1469 | 158,4020,3346 | 162,3624,2957 | 170,644,65 | 180,2234,1717 | 183,554,85 | 185,1698,1234 | 186,1566,1123 | 187,2126,1685 | 191,3981,3544 | 192,2415,1978 | 193,613,198 | 199,3834,3519 | 200,2853,2575 | 205,286,78 | 206,2868,2667 | 207,3867,3666 | 208,1164,963 | 209,554,388 | 210,1207,1045 | 211,1118,976 | 212,3691,3556 | 214,1021,921 | 215,348,292 | 216,3410,3365 | 217,2260,2226 | 218,3231,3197 | 219,216,182

BATCH_RAW_INFO | 133,3702,2882 | 134,1727,907 | 137,826,20 | 153,750,57 | 155,2159,1469 | 158,4021,3346 | 162,3625,2957 | 170,645,65 | 183,555,85 | 185,1699,1234 | 186,1567,1123 | 187,2127,1685 | 191,3982,3544 | 192,2416,1978 | 193,614,198 | 199,3835,3519 | 200,2854,2575 | 205,287,78 | 206,2869,2667 | 207,3868,3666 | 208,1165,963 | 209,555,388 | 210,1208,1045 | 211,1119,976 | 212,3692,3556 | 214,1022,921 | 215,349,292 | 216,3411,3365 | 217,2261,2226 | 218,3232,3197 | 219,217,182

BATCH_RAW_INFO | 133,3703,2882 | 134,1728,907 | 137,827,20 | 153,751,57 | 155,2160,1469 | 158,4022,3346 | 162,3626,2957 | 170,646,65 | 183,556,85 | 185,1700,1234 | 186,1568,1123 | 187,2128,1685 | 191,3983,3544 | 192,2417,1978 | 193,615,198 | 199,3836,3519 | 200,2855,2575 | 205,288,78 | 206,2870,2667 | 207,3869,3666 | 208,1166,963 | 209,556,388 | 210,1209,1045 | 211,1120,976 | 212,3693,3556 | 214,1023,921 | 215,350,292 | 216,3412,3365 | 217,2262,2226 | 218,3233,3197 | 219,218,182

BATCH_RAW_INFO | 133,3704,2882 | 134,1729,907 | 137,828,20 | 153,752,57 | 155,2161,1469 | 158,4023,3346 | 162,3627,2957 | 170,647,65 | 183,557,85 | 185,1701,1234 | 186,1569,1123 | 187,2129,1685 | 191,3984,3544 | 192,2418,1978 | 193,616,198 | 199,3837,3519 | 200,2856,2575 | 205,289,78 | 206,2871,2667 | 207,3870,3666 | 208,1167,963 | 209,557,388 | 210,1210,1045 | 211,1121,976 | 212,3694,3556 | 214,1024,921 | 215,351,292 | 216,3413,3365 | 217,2263,2226 | 218,3234,3197 | 219,219,182

BATCH_RAW_INFO | 133,3705,2882 | 134,1730,907 | 137,829,20 | 153,753,57 | 155,2162,1469 | 158,4024,3346 | 162,3628,2957 | 170,648,65 | 183,558,85 | 185,1702,1234 | 186,1570,1123 | 187,2130,1685 | 191,3985,3544 | 192,2419,1978 | 193,617,198 | 199,3838,3519 | 200,2857,2575 | 205,290,78 | 206,2872,2667 | 207,3871,3666 | 208,1168,963 | 209,558,388 | 210,1211,1045 | 211,1122,976 | 212,3695,3556 | 214,1025,921 | 215,352,292 | 216,3414,3365 | 217,2264,2226 | 218,3235,3197 | 219,220,182

BATCH_RAW_INFO | 133,3706,2882 | 134,1731,907 | 137,830,20 | 153,754,57 | 155,2163,1469 | 158,4025,3346 | 162,3629,2957 | 170,649,65 | 183,559,85 | 185,1703,1234 | 186,1571,1123 | 187,2131,1685 | 191,3986,3544 | 192,2420,1978 | 193,618,198 | 199,3839,3519 | 200,2858,2575 | 205,291,78 | 206,2873,2667 | 207,3872,3666 | 208,1169,963 | 209,559,388 | 210,1212,1045 | 211,1123,976 | 212,3696,3556 | 214,1026,921 | 215,353,292 | 216,3415,3365 | 217,2265,2226 | 218,3236,3197 | 219,221,182

BATCH_RAW_INFO | 133,3707,2882 | 134,1732,907 | 137,831,20 | 153,755,57 | 155,2164,1469 | 158,4026,3346 | 162,3630,2957 | 170,650,65 | 183,560,85 | 185,1704,1234 | 186,1572,1123 | 187,2132,1685 | 191,3987,3544 | 192,2421,1978 | 193,619,198 | 199,3840,3519 | 200,2859,2575 | 205,292,78 | 206,2874,2667 | 207,3873,3666 | 208,1170,963 | 209,560,388 | 210,1213,1045 | 211,1124,976 | 212,3697,3556 | 214,1027,921 | 215,354,292 | 216,3416,3365 | 217,2266,2226 | 218,3237,3197 | 219,222,182

BATCH_RAW_INFO | 133,3708,2882 | 134,1733,907 | 137,832,20 | 153,756,57 | 155,2165,1469 | 158,4027,3346 | 162,3631,2957 | 170,651,65 | 183,561,85 | 185,1705,1234 | 186,1573,1123 | 187,2133,1685 | 191,3988,3544 | 192,2422,1978 | 193,620,198 | 199,3841,3519 | 200,2860,2575 | 205,293,78 | 206,2875,2667 | 207,3874,3666 | 208,1171,963 | 209,561,388 | 210,1214,1045 | 211,1125,976 | 212,3698,3556 | 214,1028,921 | 215,355,292 | 216,3417,3365 | 217,2267,2226 | 218,3238,3197 | 219,223,182

BATCH_RAW_INFO | 220,4067,4066

BATCH_RAW_INFO | 133,3709,2882 | 134,1734,907 | 137,833,20 | 153,757,57 | 155,2166,1469 | 158,4028,3346 | 162,3632,2957 | 170,652,65 | 183,562,85 | 185,1706,1234 | 186,1574,1123 | 187,2134,1685 | 191,3989,3544 | 192,2423,1978 | 193,621,198 | 199,3842,3519 | 200,2861,2575 | 205,294,78 | 206,2876,2667 | 207,3875,3666 | 208,1172,963 | 209,562,388 | 210,1215,1045 | 211,1126,976 | 212,3699,3556 | 214,1029,921 | 215,356,292 | 216,3418,3365 | 217,2268,2226 | 218,3239,3197 | 219,224,182 | 220,4068,4066

BATCH_RAW_INFO | 133,3710,2882 | 134,1735,907 | 137,834,20 | 153,758,57 | 155,2167,1469 | 158,4029,3346 | 162,3633,2957 | 170,653,65 | 183,563,85 | 185,1707,1234 | 186,1575,1123 | 187,2135,1685 | 191,3990,3544 | 192,2424,1978 | 199,3843,3519 | 200,2862,2575 | 205,295,78 | 206,2877,2667 | 207,3876,3666 | 208,1173,963 | 209,563,388 | 210,1216,1045 | 211,1127,976 | 212,3700,3556 | 214,1030,921 | 215,357,292 | 216,3419,3365 | 217,2269,2226 | 218,3240,3197 | 219,225,182 | 220,4069,4066

BATCH_RAW_INFO | 133,3711,2882 | 134,1736,907 | 137,835,20 | 153,759,57 | 155,2168,1469 | 158,4030,3346 | 162,3634,2957 | 170,654,65 | 183,564,85 | 185,1708,1234 | 186,1576,1123 | 187,2136,1685 | 191,3991,3544 | 192,2425,1978 | 199,3844,3519 | 200,2863,2575 | 205,296,78 | 206,2878,2667 | 207,3877,3666 | 208,1174,963 | 209,564,388 | 210,1217,1045 | 211,1128,976 | 212,3701,3556 | 214,1031,921 | 215,358,292 | 216,3420,3365 | 218,3241,3197 | 219,226,182 | 220,4070,4066

BATCH_RAW_INFO | 221,3877,3876

BATCH_RAW_INFO | 133,3712,2882 | 134,1737,907 | 137,836,20 | 153,760,57 | 155,2169,1469 | 158,4031,3346 | 162,3635,2957 | 170,655,65 | 183,565,85 | 185,1709,1234 | 186,1577,1123 | 187,2137,1685 | 191,3992,3544 | 192,2426,1978 | 199,3845,3519 | 200,2864,2575 | 205,297,78 | 206,2879,2667 | 207,3878,3666 | 208,1175,963 | 209,565,388 | 210,1218,1045 | 211,1129,976 | 212,3702,3556 | 214,1032,921 | 215,359,292 | 216,3421,3365 | 218,3242,3197 | 219,227,182 | 220,4071,4066 | 221,3878,3876

BATCH_RAW_INFO | 133,3713,2882 | 134,1738,907 | 137,837,20 | 153,761,57 | 155,2170,1469 | 158,4032,3346 | 162,3636,2957 | 170,656,65 | 183,566,85 | 185,1710,1234 | 186,1578,1123 | 187,2138,1685 | 191,3993,3544 | 192,2427,1978 | 199,3846,3519 | 200,2865,2575 | 205,298,78 | 206,2880,2667 | 207,3879,3666 | 208,1176,963 | 209,566,388 | 210,1219,1045 | 211,1130,976 | 212,3703,3556 | 214,1033,921 | 215,360,292 | 216,3422,3365 | 218,3243,3197 | 219,228,182 | 220,4072,4066 | 221,3879,3876

BATCH_RAW_INFO | 222,2569,2568

BATCH_RAW_INFO | 133,3714,2882 | 134,1739,907 | 137,838,20 | 153,762,57 | 155,2171,1469 | 158,4033,3346 | 162,3637,2957 | 170,657,65 | 183,567,85 | 185,1711,1234 | 186,1579,1123 | 187,2139,1685 | 191,3994,3544 | 192,2428,1978 | 199,3847,3519 | 200,2866,2575 | 205,299,78 | 206,2881,2667 | 207,3880,3666 | 208,1177,963 | 209,567,388 | 210,1220,1045 | 211,1131,976 | 212,3704,3556 | 214,1034,921 | 215,361,292 | 216,3423,3365 | 218,3244,3197 | 219,229,182 | 220,4073,4066 | 221,3880,3876 | 222,2570,2568

BATCH_RAW_INFO | 133,3715,2882 | 134,1740,907 | 137,839,20 | 153,763,57 | 155,2172,1469 | 158,4034,3346 | 162,3638,2957 | 170,658,65 | 183,568,85 | 185,1712,1234 | 186,1580,1123 | 187,2140,1685 | 191,3995,3544 | 192,2429,1978 | 199,3848,3519 | 200,2867,2575 | 205,300,78 | 206,2882,2667 | 207,3881,3666 | 208,1178,963 | 209,568,388 | 210,1221,1045 | 211,1132,976 | 212,3705,3556 | 214,1035,921 | 215,362,292 | 216,3424,3365 | 218,3245,3197 | 219,230,182 | 220,4074,4066 | 221,3881,3876 | 222,2571,2568

BATCH_RAW_INFO | 133,3716,2882 | 134,1741,907 | 137,840,20 | 153,764,57 | 155,2173,1469 | 158,4035,3346 | 162,3639,2957 | 170,659,65 | 183,569,85 | 185,1713,1234 | 186,1581,1123 | 187,2141,1685 | 191,3996,3544 | 192,2430,1978 | 199,3849,3519 | 200,2868,2575 | 205,301,78 | 206,2883,2667 | 207,3882,3666 | 208,1179,963 | 209,569,388 | 210,1222,1045 | 211,1133,976 | 212,3706,3556 | 214,1036,921 | 215,363,292 | 216,3425,3365 | 218,3246,3197 | 219,231,182 | 220,4075,4066 | 221,3882,3876 | 222,2572,2568

BATCH_RAW_INFO | 133,3717,2882 | 134,1742,907 | 137,841,20 | 153,765,57 | 155,2174,1469 | 158,4036,3346 | 162,3640,2957 | 170,660,65 | 183,570,85 | 185,1714,1234 | 186,1582,1123 | 187,2142,1685 | 191,3997,3544 | 192,2431,1978 | 199,3850,3519 | 200,2869,2575 | 205,302,78 | 206,2884,2667 | 207,3883,3666 | 208,1180,963 | 209,570,388 | 210,1223,1045 | 211,1134,976 | 212,3707,3556 | 214,1037,921 | 215,364,292 | 216,3426,3365 | 218,3247,3197 | 219,232,182 | 220,4076,4066 | 221,3883,3876 | 222,2573,2568

BATCH_RAW_INFO | 133,3718,2882 | 134,1743,907 | 137,842,20 | 153,766,57 | 155,2175,1469 | 158,4037,3346 | 162,3641,2957 | 170,661,65 | 183,571,85 | 185,1715,1234 | 186,1583,1123 | 187,2143,1685 | 191,3998,3544 | 192,2432,1978 | 199,3851,3519 | 200,2870,2575 | 205,303,78 | 206,2885,2667 | 207,3884,3666 | 208,1181,963 | 209,571,388 | 210,1224,1045 | 211,1135,976 | 212,3708,3556 | 214,1038,921 | 215,365,292 | 216,3427,3365 | 218,3248,3197 | 219,233,182 | 220,4077,4066 | 221,3884,3876 | 222,2574,2568

BATCH_RAW_INFO | 133,3719,2882 | 134,1744,907 | 137,843,20 | 153,767,57 | 155,2176,1469 | 158,4038,3346 | 162,3642,2957 | 170,662,65 | 183,572,85 | 185,1716,1234 | 186,1584,1123 | 187,2144,1685 | 191,3999,3544 | 192,2433,1978 | 199,3852,3519 | 205,304,78 | 206,2886,2667 | 207,3885,3666 | 208,1182,963 | 209,572,388 | 210,1225,1045 | 211,1136,976 | 212,3709,3556 | 214,1039,921 | 215,366,292 | 216,3428,3365 | 218,3249,3197 | 219,234,182 | 220,4078,4066 | 221,3885,3876 | 222,2575,2568

BATCH_RAW_INFO | 133,3720,2882 | 134,1745,907 | 137,844,20 | 153,768,57 | 155,2177,1469 | 158,4039,3346 | 162,3643,2957 | 170,663,65 | 183,573,85 | 185,1717,1234 | 186,1585,1123 | 187,2145,1685 | 191,4000,3544 | 192,2434,1978 | 199,3853,3519 | 205,305,78 | 206,2887,2667 | 207,3886,3666 | 208,1183,963 | 209,573,388 | 210,1226,1045 | 211,1137,976 | 212,3710,3556 | 214,1040,921 | 215,367,292 | 216,3429,3365 | 218,3250,3197 | 219,235,182 | 220,4079,4066 | 221,3886,3876 | 222,2576,2568

BATCH_RAW_INFO | 133,3721,2882 | 134,1746,907 | 137,845,20 | 153,769,57 | 155,2178,1469 | 158,4040,3346 | 162,3644,2957 | 170,664,65 | 183,574,85 | 185,1718,1234 | 186,1586,1123 | 187,2146,1685 | 191,4001,3544 | 192,2435,1978 | 199,3854,3519 | 205,306,78 | 206,2888,2667 | 207,3887,3666 | 208,1184,963 | 209,574,388 | 210,1227,1045 | 211,1138,976 | 212,3711,3556 | 214,1041,921 | 215,368,292 | 216,3430,3365 | 218,3251,3197 | 219,236,182 | 220,4080,4066 | 221,3887,3876 | 222,2577,2568

BATCH_RAW_INFO | 133,3722,2882 | 134,1747,907 | 137,846,20 | 153,770,57 | 155,2179,1469 | 158,4041,3346 | 162,3645,2957 | 170,665,65 | 183,575,85 | 185,1719,1234 | 186,1587,1123 | 187,2147,1685 | 191,4002,3544 | 192,2436,1978 | 199,3855,3519 | 205,307,78 | 206,2889,2667 | 207,3888,3666 | 208,1185,963 | 209,575,388 | 210,1228,1045 | 211,1139,976 | 212,3712,3556 | 214,1042,921 | 215,369,292 | 216,3431,3365 | 218,3252,3197 | 219,237,182 | 220,4081,4066 | 221,3888,3876 | 222,2578,2568

BATCH_RAW_INFO | 133,3723,2882 | 134,1748,907 | 137,847,20 | 153,771,57 | 155,2180,1469 | 158,4042,3346 | 162,3646,2957 | 170,666,65 | 183,576,85 | 185,1720,1234 | 186,1588,1123 | 187,2148,1685 | 191,4003,3544 | 192,2437,1978 | 199,3856,3519 | 205,308,78 | 206,2890,2667 | 207,3889,3666 | 208,1186,963 | 209,576,388 | 210,1229,1045 | 211,1140,976 | 212,3713,3556 | 214,1043,921 | 215,370,292 | 216,3432,3365 | 218,3253,3197 | 219,238,182 | 220,4082,4066 | 221,3889,3876 | 222,2579,2568

BATCH_RAW_INFO | 133,3724,2882 | 134,1749,907 | 137,848,20 | 153,772,57 | 155,2181,1469 | 158,4043,3346 | 162,3647,2957 | 170,667,65 | 183,577,85 | 185,1721,1234 | 186,1589,1123 | 187,2149,1685 | 191,4004,3544 | 192,2438,1978 | 199,3857,3519 | 205,309,78 | 206,2891,2667 | 207,3890,3666 | 208,1187,963 | 209,577,388 | 210,1230,1045 | 211,1141,976 | 212,3714,3556 | 214,1044,921 | 215,371,292 | 216,3433,3365 | 218,3254,3197 | 219,239,182 | 220,4083,4066 | 221,3890,3876 | 222,2580,2568

BATCH_RAW_INFO | 133,3725,2882 | 134,1750,907 | 137,849,20 | 153,773,57 | 155,2182,1469 | 158,4044,3346 | 162,3648,2957 | 170,668,65 | 183,578,85 | 185,1722,1234 | 186,1590,1123 | 187,2150,1685 | 191,4005,3544 | 192,2439,1978 | 199,3858,3519 | 205,310,78 | 206,2892,2667 | 207,3891,3666 | 208,1188,963 | 209,578,388 | 210,1231,1045 | 211,1142,976 | 212,3715,3556 | 214,1045,921 | 215,372,292 | 216,3434,3365 | 218,3255,3197 | 219,240,182 | 220,4084,4066 | 221,3891,3876 | 222,2581,2568

BATCH_RAW_INFO | 133,3726,2882 | 134,1751,907 | 137,850,20 | 153,774,57 | 155,2183,1469 | 158,4045,3346 | 162,3649,2957 | 170,669,65 | 183,579,85 | 185,1723,1234 | 186,1591,1123 | 187,2151,1685 | 191,4006,3544 | 192,2440,1978 | 199,3859,3519 | 205,311,78 | 206,2893,2667 | 207,3892,3666 | 208,1189,963 | 209,579,388 | 210,1232,1045 | 211,1143,976 | 212,3716,3556 | 214,1046,921 | 215,373,292 | 216,3435,3365 | 218,3256,3197 | 219,241,182 | 220,4085,4066 | 221,3892,3876 | 222,2582,2568

BATCH_RAW_INFO | 133,3727,2882 | 134,1752,907 | 137,851,20 | 153,775,57 | 155,2184,1469 | 158,4046,3346 | 162,3650,2957 | 170,670,65 | 183,580,85 | 185,1724,1234 | 186,1592,1123 | 187,2152,1685 | 191,4007,3544 | 192,2441,1978 | 199,3860,3519 | 205,312,78 | 206,2894,2667 | 207,3893,3666 | 208,1190,963 | 209,580,388 | 210,1233,1045 | 211,1144,976 | 212,3717,3556 | 214,1047,921 | 215,374,292 | 216,3436,3365 | 218,3257,3197 | 219,242,182 | 220,4086,4066 | 221,3893,3876 | 222,2583,2568

BATCH_RAW_INFO | 223,3190,3189

BATCH_RAW_INFO | 224,3804,3803

BATCH_RAW_INFO | 225,1131,1130

BATCH_RAW_INFO | 133,3728,2882 | 134,1753,907 | 137,852,20 | 153,776,57 | 155,2185,1469 | 158,4047,3346 | 162,3651,2957 | 170,671,65 | 183,581,85 | 185,1725,1234 | 186,1593,1123 | 187,2153,1685 | 191,4008,3544 | 192,2442,1978 | 199,3861,3519 | 205,313,78 | 206,2895,2667 | 207,3894,3666 | 208,1191,963 | 209,581,388 | 210,1234,1045 | 211,1145,976 | 212,3718,3556 | 214,1048,921 | 215,375,292 | 216,3437,3365 | 218,3258,3197 | 219,243,182 | 220,4087,4066 | 221,3894,3876 | 222,2584,2568 | 223,3191,3189 | 224,3805,3803 | 225,1132,1130

BATCH_RAW_INFO | 133,3729,2882 | 134,1754,907 | 137,853,20 | 153,777,57 | 155,2186,1469 | 158,4048,3346 | 162,3652,2957 | 170,672,65 | 183,582,85 | 185,1726,1234 | 186,1594,1123 | 187,2154,1685 | 191,4009,3544 | 192,2443,1978 | 199,3862,3519 | 205,314,78 | 206,2896,2667 | 207,3895,3666 | 208,1192,963 | 209,582,388 | 210,1235,1045 | 211,1146,976 | 212,3719,3556 | 214,1049,921 | 215,376,292 | 216,3438,3365 | 218,3259,3197 | 219,244,182 | 220,4088,4066 | 221,3895,3876 | 222,2585,2568 | 223,3192,3189 | 224,3806,3803 | 225,1133,1130

BATCH_RAW_INFO | 133,3730,2882 | 134,1755,907 | 137,854,20 | 153,778,57 | 155,2187,1469 | 158,4049,3346 | 162,3653,2957 | 170,673,65 | 183,583,85 | 185,1727,1234 | 186,1595,1123 | 187,2155,1685 | 191,4010,3544 | 192,2444,1978 | 199,3863,3519 | 205,315,78 | 206,2897,2667 | 207,3896,3666 | 208,1193,963 | 209,583,388 | 210,1236,1045 | 211,1147,976 | 212,3720,3556 | 214,1050,921 | 215,377,292 | 216,3439,3365 | 218,3260,3197 | 219,245,182 | 220,4089,4066 | 221,3896,3876 | 222,2586,2568 | 223,3193,3189 | 224,3807,3803 | 225,1134,1130

BATCH_RAW_INFO | 133,3731,2882 | 134,1756,907 | 137,855,20 | 153,779,57 | 155,2188,1469 | 158,4050,3346 | 162,3654,2957 | 170,674,65 | 183,584,85 | 185,1728,1234 | 186,1596,1123 | 187,2156,1685 | 191,4011,3544 | 192,2445,1978 | 199,3864,3519 | 205,316,78 | 206,2898,2667 | 207,3897,3666 | 208,1194,963 | 209,584,388 | 210,1237,1045 | 211,1148,976 | 212,3721,3556 | 214,1051,921 | 215,378,292 | 216,3440,3365 | 218,3261,3197 | 219,246,182 | 220,4090,4066 | 221,3897,3876 | 222,2587,2568 | 223,3194,3189 | 224,3808,3803 | 225,1135,1130

BATCH_RAW_INFO | 133,3732,2882 | 134,1757,907 | 137,856,20 | 153,780,57 | 155,2189,1469 | 158,4051,3346 | 162,3655,2957 | 170,675,65 | 183,585,85 | 185,1729,1234 | 186,1597,1123 | 187,2157,1685 | 191,4012,3544 | 192,2446,1978 | 199,3865,3519 | 205,317,78 | 206,2899,2667 | 207,3898,3666 | 208,1195,963 | 209,585,388 | 210,1238,1045 | 211,1149,976 | 212,3722,3556 | 214,1052,921 | 215,379,292 | 216,3441,3365 | 218,3262,3197 | 219,247,182 | 220,4091,4066 | 221,3898,3876 | 222,2588,2568 | 223,3195,3189 | 224,3809,3803 | 225,1136,1130

BATCH_RAW_INFO | 226,3867,3866

BATCH_RAW_INFO | 133,3733,2882 | 134,1758,907 | 137,857,20 | 153,781,57 | 155,2190,1469 | 158,4052,3346 | 162,3656,2957 | 170,676,65 | 183,586,85 | 185,1730,1234 | 186,1598,1123 | 187,2158,1685 | 191,4013,3544 | 192,2447,1978 | 199,3866,3519 | 205,318,78 | 206,2900,2667 | 207,3899,3666 | 208,1196,963 | 209,586,388 | 210,1239,1045 | 211,1150,976 | 212,3723,3556 | 214,1053,921 | 215,380,292 | 216,3442,3365 | 218,3263,3197 | 219,248,182 | 220,4092,4066 | 221,3899,3876 | 222,2589,2568 | 223,3196,3189 | 224,3810,3803 | 225,1137,1130 | 226,3868,3866

BATCH_RAW_INFO | 133,3734,2882 | 134,1759,907 | 137,858,20 | 153,782,57 | 155,2191,1469 | 158,4053,3346 | 162,3657,2957 | 170,677,65 | 183,587,85 | 185,1731,1234 | 186,1599,1123 | 187,2159,1685 | 191,4014,3544 | 192,2448,1978 | 199,3867,3519 | 205,319,78 | 206,2901,2667 | 207,3900,3666 | 208,1197,963 | 209,587,388 | 210,1240,1045 | 211,1151,976 | 212,3724,3556 | 214,1054,921 | 215,381,292 | 216,3443,3365 | 218,3264,3197 | 219,249,182 | 220,4093,4066 | 221,3900,3876 | 222,2590,2568 | 223,3197,3189 | 224,3811,3803 | 225,1138,1130 | 226,3869,3866

BATCH_RAW_INFO | 133,3735,2882 | 134,1760,907 | 137,859,20 | 153,783,57 | 155,2192,1469 | 158,4054,3346 | 162,3658,2957 | 170,678,65 | 183,588,85 | 185,1732,1234 | 186,1600,1123 | 187,2160,1685 | 191,4015,3544 | 192,2449,1978 | 199,3868,3519 | 205,320,78 | 206,2902,2667 | 207,3901,3666 | 208,1198,963 | 209,588,388 | 210,1241,1045 | 211,1152,976 | 212,3725,3556 | 214,1055,921 | 215,382,292 | 216,3444,3365 | 218,3265,3197 | 219,250,182 | 220,4094,4066 | 221,3901,3876 | 222,2591,2568 | 223,3198,3189 | 224,3812,3803 | 225,1139,1130 | 226,3870,3866

BATCH_RAW_INFO | 133,3736,2882 | 134,1761,907 | 137,860,20 | 153,784,57 | 155,2193,1469 | 158,4055,3346 | 162,3659,2957 | 170,679,65 | 183,589,85 | 185,1733,1234 | 186,1601,1123 | 187,2161,1685 | 191,4016,3544 | 192,2450,1978 | 199,3869,3519 | 205,321,78 | 206,2903,2667 | 207,3902,3666 | 208,1199,963 | 209,589,388 | 210,1242,1045 | 211,1153,976 | 212,3726,3556 | 214,1056,921 | 215,383,292 | 216,3445,3365 | 218,3266,3197 | 219,251,182 | 220,4095,4066 | 221,3902,3876 | 222,2592,2568 | 223,3199,3189 | 224,3813,3803 | 225,1140,1130 | 226,3871,3866

BATCH_RAW_INFO | 133,3737,2882 | 134,1762,907 | 137,861,20 | 153,785,57 | 155,2194,1469 | 158,4056,3346 | 162,3660,2957 | 170,680,65 | 183,590,85 | 185,1734,1234 | 186,1602,1123 | 187,2162,1685 | 191,4017,3544 | 192,2451,1978 | 199,3870,3519 | 205,322,78 | 206,2904,2667 | 207,3903,3666 | 208,1200,963 | 209,590,388 | 210,1243,1045 | 211,1154,976 | 212,3727,3556 | 214,1057,921 | 215,384,292 | 216,3446,3365 | 218,3267,3197 | 219,252,182 | 221,3903,3876 | 222,2593,2568 | 223,3200,3189 | 224,3814,3803 | 225,1141,1130 | 226,3872,3866

BATCH_RAW_INFO | 133,3738,2882 | 134,1763,907 | 137,862,20 | 153,786,57 | 155,2195,1469 | 158,4057,3346 | 162,3661,2957 | 170,681,65 | 183,591,85 | 185,1735,1234 | 186,1603,1123 | 187,2163,1685 | 191,4018,3544 | 192,2452,1978 | 199,3871,3519 | 205,323,78 | 206,2905,2667 | 207,3904,3666 | 208,1201,963 | 209,591,388 | 210,1244,1045 | 211,1155,976 | 212,3728,3556 | 214,1058,921 | 215,385,292 | 216,3447,3365 | 218,3268,3197 | 219,253,182 | 221,3904,3876 | 222,2594,2568 | 223,3201,3189 | 224,3815,3803 | 225,1142,1130 | 226,3873,3866

BATCH_RAW_INFO | 133,3739,2882 | 134,1764,907 | 137,863,20 | 153,787,57 | 155,2196,1469 | 158,4058,3346 | 162,3662,2957 | 170,682,65 | 183,592,85 | 185,1736,1234 | 186,1604,1123 | 187,2164,1685 | 191,4019,3544 | 192,2453,1978 | 199,3872,3519 | 205,324,78 | 206,2906,2667 | 207,3905,3666 | 208,1202,963 | 209,592,388 | 210,1245,1045 | 211,1156,976 | 212,3729,3556 | 214,1059,921 | 215,386,292 | 216,3448,3365 | 218,3269,3197 | 219,254,182 | 221,3905,3876 | 222,2595,2568 | 223,3202,3189 | 224,3816,3803 | 225,1143,1130 | 226,3874,3866

BATCH_RAW_INFO | 133,3740,2882 | 134,1765,907 | 137,864,20 | 153,788,57 | 155,2197,1469 | 158,4059,3346 | 162,3663,2957 | 170,683,65 | 183,593,85 | 185,1737,1234 | 186,1605,1123 | 187,2165,1685 | 191,4020,3544 | 192,2454,1978 | 199,3873,3519 | 205,325,78 | 206,2907,2667 | 207,3906,3666 | 208,1203,963 | 209,593,388 | 210,1246,1045 | 211,1157,976 | 212,3730,3556 | 214,1060,921 | 215,387,292 | 216,3449,3365 | 218,3270,3197 | 219,255,182 | 221,3906,3876 | 222,2596,2568 | 223,3203,3189 | 224,3817,3803 | 225,1144,1130 | 226,3875,3866

BATCH_RAW_INFO | 133,3741,2882 | 134,1766,907 | 137,865,20 | 153,789,57 | 155,2198,1469 | 158,4060,3346 | 162,3664,2957 | 170,684,65 | 183,594,85 | 185,1738,1234 | 186,1606,1123 | 187,2166,1685 | 191,4021,3544 | 192,2455,1978 | 199,3874,3519 | 205,326,78 | 206,2908,2667 | 207,3907,3666 | 208,1204,963 | 209,594,388 | 210,1247,1045 | 211,1158,976 | 212,3731,3556 | 214,1061,921 | 215,388,292 | 216,3450,3365 | 218,3271,3197 | 219,256,182 | 221,3907,3876 | 222,2597,2568 | 223,3204,3189 | 224,3818,3803 | 225,1145,1130 | 226,3876,3866

BATCH_RAW_INFO | 133,3742,2882 | 134,1767,907 | 137,866,20 | 153,790,57 | 155,2199,1469 | 158,4061,3346 | 162,3665,2957 | 170,685,65 | 183,595,85 | 185,1739,1234 | 186,1607,1123 | 187,2167,1685 | 191,4022,3544 | 192,2456,1978 | 199,3875,3519 | 205,327,78 | 206,2909,2667 | 207,3908,3666 | 208,1205,963 | 209,595,388 | 210,1248,1045 | 211,1159,976 | 212,3732,3556 | 214,1062,921 | 215,389,292 | 216,3451,3365 | 218,3272,3197 | 219,257,182 | 221,3908,3876 | 222,2598,2568 | 223,3205,3189 | 224,3819,3803 | 225,1146,1130 | 226,3877,3866

BATCH_RAW_INFO | 133,3743,2882 | 134,1768,907 | 137,867,20 | 153,791,57 | 155,2200,1469 | 158,4062,3346 | 162,3666,2957 | 170,686,65 | 183,596,85 | 185,1740,1234 | 186,1608,1123 | 187,2168,1685 | 191,4023,3544 | 192,2457,1978 | 199,3876,3519 | 205,328,78 | 206,2910,2667 | 207,3909,3666 | 208,1206,963 | 209,596,388 | 210,1249,1045 | 211,1160,976 | 212,3733,3556 | 214,1063,921 | 215,390,292 | 216,3452,3365 | 218,3273,3197 | 219,258,182 | 221,3909,3876 | 222,2599,2568 | 223,3206,3189 | 224,3820,3803 | 225,1147,1130 | 226,3878,3866

BATCH_RAW_INFO | 133,3744,2882 | 134,1769,907 | 137,868,20 | 153,792,57 | 155,2201,1469 | 158,4063,3346 | 162,3667,2957 | 170,687,65 | 183,597,85 | 185,1741,1234 | 186,1609,1123 | 187,2169,1685 | 191,4024,3544 | 192,2458,1978 | 199,3877,3519 | 205,329,78 | 206,2911,2667 | 207,3910,3666 | 208,1207,963 | 209,597,388 | 210,1250,1045 | 211,1161,976 | 212,3734,3556 | 214,1064,921 | 215,391,292 | 216,3453,3365 | 218,3274,3197 | 219,259,182 | 221,3910,3876 | 222,2600,2568 | 223,3207,3189 | 224,3821,3803 | 225,1148,1130 | 226,3879,3866

BATCH_RAW_INFO | 133,3745,2882 | 134,1770,907 | 137,869,20 | 153,793,57 | 155,2202,1469 | 158,4064,3346 | 162,3668,2957 | 170,688,65 | 183,598,85 | 185,1742,1234 | 186,1610,1123 | 187,2170,1685 | 191,4025,3544 | 192,2459,1978 | 199,3878,3519 | 205,330,78 | 206,2912,2667 | 207,3911,3666 | 208,1208,963 | 209,598,388 | 210,1251,1045 | 211,1162,976 | 212,3735,3556 | 214,1065,921 | 215,392,292 | 216,3454,3365 | 218,3275,3197 | 219,260,182 | 221,3911,3876 | 222,2601,2568 | 223,3208,3189 | 224,3822,3803 | 225,1149,1130 | 226,3880,3866

BATCH_RAW_INFO | 133,3746,2882 | 134,1771,907 | 137,870,20 | 153,794,57 | 155,2203,1469 | 158,4065,3346 | 162,3669,2957 | 170,689,65 | 183,599,85 | 185,1743,1234 | 186,1611,1123 | 187,2171,1685 | 191,4026,3544 | 192,2460,1978 | 199,3879,3519 | 205,331,78 | 206,2913,2667 | 207,3912,3666 | 208,1209,963 | 209,599,388 | 210,1252,1045 | 211,1163,976 | 212,3736,3556 | 214,1066,921 | 215,393,292 | 216,3455,3365 | 218,3276,3197 | 219,261,182 | 221,3912,3876 | 222,2602,2568 | 223,3209,3189 | 224,3823,3803 | 225,1150,1130 | 226,3881,3866

BATCH_RAW_INFO | 133,3747,2882 | 134,1772,907 | 137,871,20 | 153,795,57 | 155,2204,1469 | 158,4066,3346 | 162,3670,2957 | 170,690,65 | 183,600,85 | 185,1744,1234 | 186,1612,1123 | 187,2172,1685 | 191,4027,3544 | 192,2461,1978 | 199,3880,3519 | 205,332,78 | 206,2914,2667 | 207,3913,3666 | 208,1210,963 | 209,600,388 | 210,1253,1045 | 211,1164,976 | 212,3737,3556 | 214,1067,921 | 215,394,292 | 216,3456,3365 | 218,3277,3197 | 219,262,182 | 221,3913,3876 | 222,2603,2568 | 223,3210,3189 | 224,3824,3803 | 225,1151,1130 | 226,3882,3866

BATCH_RAW_INFO | 133,3748,2882 | 134,1773,907 | 137,872,20 | 153,796,57 | 155,2205,1469 | 158,4067,3346 | 162,3671,2957 | 170,691,65 | 183,601,85 | 185,1745,1234 | 186,1613,1123 | 187,2173,1685 | 191,4028,3544 | 192,2462,1978 | 199,3881,3519 | 205,333,78 | 206,2915,2667 | 207,3914,3666 | 208,1211,963 | 209,601,388 | 210,1254,1045 | 211,1165,976 | 212,3738,3556 | 214,1068,921 | 215,395,292 | 216,3457,3365 | 218,3278,3197 | 219,263,182 | 221,3914,3876 | 222,2604,2568 | 223,3211,3189 | 224,3825,3803 | 225,1152,1130 | 226,3883,3866

BATCH_RAW_INFO | 133,3749,2882 | 134,1774,907 | 137,873,20 | 153,797,57 | 155,2206,1469 | 158,4068,3346 | 162,3672,2957 | 170,692,65 | 183,602,85 | 185,1746,1234 | 186,1614,1123 | 187,2174,1685 | 191,4029,3544 | 192,2463,1978 | 199,3882,3519 | 205,334,78 | 206,2916,2667 | 207,3915,3666 | 208,1212,963 | 209,602,388 | 210,1255,1045 | 211,1166,976 | 212,3739,3556 | 214,1069,921 | 215,396,292 | 216,3458,3365 | 218,3279,3197 | 219,264,182 | 221,3915,3876 | 222,2605,2568 | 223,3212,3189 | 224,3826,3803 | 225,1153,1130 | 226,3884,3866

BATCH_RAW_INFO | 133,3750,2882 | 137,874,20 | 153,798,57 | 155,2207,1469 | 158,4069,3346 | 162,3673,2957 | 170,693,65 | 183,603,85 | 185,1747,1234 | 186,1615,1123 | 187,2175,1685 | 191,4030,3544 | 192,2464,1978 | 199,3883,3519 | 205,335,78 | 206,2917,2667 | 207,3916,3666 | 208,1213,963 | 209,603,388 | 210,1256,1045 | 211,1167,976 | 212,3740,3556 | 214,1070,921 | 215,397,292 | 216,3459,3365 | 218,3280,3197 | 219,265,182 | 221,3916,3876 | 222,2606,2568 | 223,3213,3189 | 224,3827,3803 | 225,1154,1130 | 226,3885,3866

BATCH_RAW_INFO | 133,3751,2882 | 137,875,20 | 153,799,57 | 155,2208,1469 | 158,4070,3346 | 162,3674,2957 | 170,694,65 | 183,604,85 | 185,1748,1234 | 186,1616,1123 | 187,2176,1685 | 191,4031,3544 | 192,2465,1978 | 199,3884,3519 | 205,336,78 | 206,2918,2667 | 207,3917,3666 | 208,1214,963 | 209,604,388 | 210,1257,1045 | 211,1168,976 | 212,3741,3556 | 214,1071,921 | 215,398,292 | 216,3460,3365 | 218,3281,3197 | 219,266,182 | 221,3917,3876 | 222,2607,2568 | 223,3214,3189 | 224,3828,3803 | 225,1155,1130 | 226,3886,3866

BATCH_RAW_INFO | 227,2860,2859

BATCH_RAW_INFO | 228,3617,3616

BATCH_RAW_INFO | 133,3752,2882 | 137,876,20 | 153,800,57 | 155,2209,1469 | 158,4071,3346 | 162,3675,2957 | 170,695,65 | 183,605,85 | 185,1749,1234 | 186,1617,1123 | 187,2177,1685 | 191,4032,3544 | 192,2466,1978 | 199,3885,3519 | 205,337,78 | 206,2919,2667 | 207,3918,3666 | 208,1215,963 | 209,605,388 | 210,1258,1045 | 211,1169,976 | 212,3742,3556 | 214,1072,921 | 215,399,292 | 216,3461,3365 | 218,3282,3197 | 219,267,182 | 221,3918,3876 | 222,2608,2568 | 223,3215,3189 | 224,3829,3803 | 225,1156,1130 | 226,3887,3866 | 227,2861,2859 | 228,3618,3616

BATCH_RAW_INFO | 133,3753,2882 | 137,877,20 | 153,801,57 | 155,2210,1469 | 158,4072,3346 | 162,3676,2957 | 170,696,65 | 183,606,85 | 185,1750,1234 | 186,1618,1123 | 187,2178,1685 | 191,4033,3544 | 192,2467,1978 | 199,3886,3519 | 205,338,78 | 206,2920,2667 | 207,3919,3666 | 208,1216,963 | 209,606,388 | 210,1259,1045 | 211,1170,976 | 212,3743,3556 | 214,1073,921 | 215,400,292 | 216,3462,3365 | 218,3283,3197 | 219,268,182 | 221,3919,3876 | 222,2609,2568 | 223,3216,3189 | 224,3830,3803 | 225,1157,1130 | 226,3888,3866 | 227,2862,2859 | 228,3619,3616

BATCH_RAW_INFO | 133,3754,2882 | 137,878,20 | 153,802,57 | 155,2211,1469 | 158,4073,3346 | 162,3677,2957 | 170,697,65 | 183,607,85 | 185,1751,1234 | 186,1619,1123 | 187,2179,1685 | 191,4034,3544 | 192,2468,1978 | 199,3887,3519 | 205,339,78 | 206,2921,2667 | 207,3920,3666 | 208,1217,963 | 209,607,388 | 210,1260,1045 | 211,1171,976 | 212,3744,3556 | 214,1074,921 | 215,401,292 | 216,3463,3365 | 218,3284,3197 | 219,269,182 | 221,3920,3876 | 222,2610,2568 | 223,3217,3189 | 224,3831,3803 | 225,1158,1130 | 226,3889,3866 | 227,2863,2859 | 228,3620,3616

BATCH_RAW_INFO | 133,3755,2882 | 137,879,20 | 153,803,57 | 155,2212,1469 | 158,4074,3346 | 162,3678,2957 | 170,698,65 | 183,608,85 | 185,1752,1234 | 186,1620,1123 | 187,2180,1685 | 191,4035,3544 | 192,2469,1978 | 199,3888,3519 | 205,340,78 | 206,2922,2667 | 207,3921,3666 | 208,1218,963 | 209,608,388 | 210,1261,1045 | 211,1172,976 | 212,3745,3556 | 214,1075,921 | 215,402,292 | 216,3464,3365 | 218,3285,3197 | 219,270,182 | 221,3921,3876 | 222,2611,2568 | 223,3218,3189 | 224,3832,3803 | 225,1159,1130 | 226,3890,3866 | 227,2864,2859 | 228,3621,3616

BATCH_RAW_INFO | 133,3756,2882 | 137,880,20 | 153,804,57 | 155,2213,1469 | 158,4075,3346 | 162,3679,2957 | 170,699,65 | 183,609,85 | 185,1753,1234 | 186,1621,1123 | 187,2181,1685 | 191,4036,3544 | 192,2470,1978 | 199,3889,3519 | 205,341,78 | 206,2923,2667 | 207,3922,3666 | 208,1219,963 | 209,609,388 | 210,1262,1045 | 211,1173,976 | 212,3746,3556 | 214,1076,921 | 215,403,292 | 216,3465,3365 | 218,3286,3197 | 219,271,182 | 221,3922,3876 | 222,2612,2568 | 223,3219,3189 | 224,3833,3803 | 225,1160,1130 | 226,3891,3866 | 227,2865,2859 | 228,3622,3616

BATCH_RAW_INFO | 133,3757,2882 | 137,881,20 | 153,805,57 | 155,2214,1469 | 158,4076,3346 | 162,3680,2957 | 170,700,65 | 183,610,85 | 185,1754,1234 | 186,1622,1123 | 187,2182,1685 | 191,4037,3544 | 192,2471,1978 | 199,3890,3519 | 205,342,78 | 206,2924,2667 | 207,3923,3666 | 208,1220,963 | 209,610,388 | 210,1263,1045 | 211,1174,976 | 212,3747,3556 | 214,1077,921 | 215,404,292 | 216,3466,3365 | 218,3287,3197 | 219,272,182 | 221,3923,3876 | 222,2613,2568 | 223,3220,3189 | 224,3834,3803 | 225,1161,1130 | 226,3892,3866 | 227,2866,2859 | 228,3623,3616

BATCH_RAW_INFO | 133,3758,2882 | 137,882,20 | 153,806,57 | 155,2215,1469 | 158,4077,3346 | 162,3681,2957 | 170,701,65 | 183,611,85 | 185,1755,1234 | 186,1623,1123 | 187,2183,1685 | 191,4038,3544 | 192,2472,1978 | 199,3891,3519 | 205,343,78 | 206,2925,2667 | 207,3924,3666 | 208,1221,963 | 209,611,388 | 210,1264,1045 | 211,1175,976 | 212,3748,3556 | 214,1078,921 | 215,405,292 | 216,3467,3365 | 218,3288,3197 | 219,273,182 | 221,3924,3876 | 222,2614,2568 | 223,3221,3189 | 224,3835,3803 | 225,1162,1130 | 226,3893,3866 | 227,2867,2859 | 228,3624,3616

BATCH_RAW_INFO | 133,3759,2882 | 137,883,20 | 153,807,57 | 155,2216,1469 | 158,4078,3346 | 162,3682,2957 | 170,702,65 | 183,612,85 | 185,1756,1234 | 186,1624,1123 | 187,2184,1685 | 191,4039,3544 | 192,2473,1978 | 199,3892,3519 | 205,344,78 | 206,2926,2667 | 207,3925,3666 | 208,1222,963 | 209,612,388 | 210,1265,1045 | 211,1176,976 | 212,3749,3556 | 214,1079,921 | 215,406,292 | 216,3468,3365 | 218,3289,3197 | 219,274,182 | 221,3925,3876 | 222,2615,2568 | 223,3222,3189 | 224,3836,3803 | 225,1163,1130 | 226,3894,3866 | 227,2868,2859 | 228,3625,3616

BATCH_RAW_INFO | 133,3760,2882 | 137,884,20 | 153,808,57 | 155,2217,1469 | 158,4079,3346 | 162,3683,2957 | 170,703,65 | 183,613,85 | 185,1757,1234 | 186,1625,1123 | 187,2185,1685 | 191,4040,3544 | 192,2474,1978 | 199,3893,3519 | 205,345,78 | 206,2927,2667 | 207,3926,3666 | 208,1223,963 | 209,613,388 | 210,1266,1045 | 211,1177,976 | 212,3750,3556 | 214,1080,921 | 215,407,292 | 216,3469,3365 | 218,3290,3197 | 219,275,182 | 221,3926,3876 | 222,2616,2568 | 223,3223,3189 | 224,3837,3803 | 225,1164,1130 | 226,3895,3866 | 227,2869,2859 | 228,3626,3616

BATCH_RAW_INFO | 133,3761,2882 | 137,885,20 | 153,809,57 | 155,2218,1469 | 158,4080,3346 | 162,3684,2957 | 170,704,65 | 183,614,85 | 185,1758,1234 | 186,1626,1123 | 187,2186,1685 | 191,4041,3544 | 192,2475,1978 | 199,3894,3519 | 205,346,78 | 206,2928,2667 | 207,3927,3666 | 208,1224,963 | 209,614,388 | 210,1267,1045 | 211,1178,976 | 212,3751,3556 | 214,1081,921 | 215,408,292 | 216,3470,3365 | 218,3291,3197 | 219,276,182 | 221,3927,3876 | 222,2617,2568 | 223,3224,3189 | 224,3838,3803 | 225,1165,1130 | 226,3896,3866 | 227,2870,2859 | 228,3627,3616

BATCH_RAW_INFO | 133,3762,2882 | 137,886,20 | 153,810,57 | 155,2219,1469 | 158,4081,3346 | 162,3685,2957 | 170,705,65 | 183,615,85 | 185,1759,1234 | 186,1627,1123 | 187,2187,1685 | 191,4042,3544 | 192,2476,1978 | 199,3895,3519 | 205,347,78 | 206,2929,2667 | 207,3928,3666 | 208,1225,963 | 209,615,388 | 210,1268,1045 | 211,1179,976 | 212,3752,3556 | 214,1082,921 | 215,409,292 | 216,3471,3365 | 218,3292,3197 | 219,277,182 | 221,3928,3876 | 222,2618,2568 | 223,3225,3189 | 224,3839,3803 | 225,1166,1130 | 226,3897,3866 | 227,2871,2859 | 228,3628,3616

BATCH_RAW_INFO | 133,3763,2882 | 137,887,20 | 153,811,57 | 155,2220,1469 | 158,4082,3346 | 162,3686,2957 | 170,706,65 | 183,616,85 | 185,1760,1234 | 186,1628,1123 | 187,2188,1685 | 191,4043,3544 | 192,2477,1978 | 199,3896,3519 | 205,348,78 | 206,2930,2667 | 207,3929,3666 | 208,1226,963 | 209,616,388 | 210,1269,1045 | 211,1180,976 | 212,3753,3556 | 214,1083,921 | 215,410,292 | 216,3472,3365 | 218,3293,3197 | 219,278,182 | 221,3929,3876 | 222,2619,2568 | 223,3226,3189 | 224,3840,3803 | 225,1167,1130 | 226,3898,3866 | 227,2872,2859 | 228,3629,3616

BATCH_RAW_INFO | 133,3764,2882 | 137,888,20 | 153,812,57 | 155,2221,1469 | 158,4083,3346 | 162,3687,2957 | 170,707,65 | 183,617,85 | 185,1761,1234 | 186,1629,1123 | 187,2189,1685 | 191,4044,3544 | 192,2478,1978 | 199,3897,3519 | 205,349,78 | 206,2931,2667 | 207,3930,3666 | 208,1227,963 | 209,617,388 | 210,1270,1045 | 211,1181,976 | 212,3754,3556 | 214,1084,921 | 215,411,292 | 216,3473,3365 | 218,3294,3197 | 219,279,182 | 221,3930,3876 | 222,2620,2568 | 223,3227,3189 | 224,3841,3803 | 225,1168,1130 | 226,3899,3866 | 227,2873,2859 | 228,3630,3616

BATCH_RAW_INFO | 133,3765,2882 | 137,889,20 | 153,813,57 | 155,2222,1469 | 158,4084,3346 | 162,3688,2957 | 170,708,65 | 183,618,85 | 185,1762,1234 | 186,1630,1123 | 187,2190,1685 | 191,4045,3544 | 192,2479,1978 | 199,3898,3519 | 205,350,78 | 206,2932,2667 | 207,3931,3666 | 208,1228,963 | 209,618,388 | 210,1271,1045 | 211,1182,976 | 212,3755,3556 | 214,1085,921 | 215,412,292 | 216,3474,3365 | 218,3295,3197 | 219,280,182 | 221,3931,3876 | 222,2621,2568 | 223,3228,3189 | 224,3842,3803 | 225,1169,1130 | 226,3900,3866 | 227,2874,2859 | 228,3631,3616

BATCH_RAW_INFO | 133,3766,2882 | 137,890,20 | 153,814,57 | 155,2223,1469 | 158,4085,3346 | 162,3689,2957 | 170,709,65 | 183,619,85 | 185,1763,1234 | 186,1631,1123 | 187,2191,1685 | 191,4046,3544 | 192,2480,1978 | 199,3899,3519 | 205,351,78 | 206,2933,2667 | 207,3932,3666 | 208,1229,963 | 209,619,388 | 210,1272,1045 | 211,1183,976 | 212,3756,3556 | 214,1086,921 | 215,413,292 | 216,3475,3365 | 218,3296,3197 | 219,281,182 | 221,3932,3876 | 222,2622,2568 | 223,3229,3189 | 224,3843,3803 | 225,1170,1130 | 226,3901,3866 | 227,2875,2859 | 228,3632,3616

BATCH_RAW_INFO | 133,3767,2882 | 137,891,20 | 153,815,57 | 155,2224,1469 | 158,4086,3346 | 162,3690,2957 | 170,710,65 | 183,620,85 | 185,1764,1234 | 186,1632,1123 | 187,2192,1685 | 191,4047,3544 | 192,2481,1978 | 199,3900,3519 | 205,352,78 | 206,2934,2667 | 207,3933,3666 | 208,1230,963 | 209,620,388 | 210,1273,1045 | 211,1184,976 | 212,3757,3556 | 214,1087,921 | 215,414,292 | 216,3476,3365 | 218,3297,3197 | 219,282,182 | 221,3933,3876 | 222,2623,2568 | 223,3230,3189 | 224,3844,3803 | 225,1171,1130 | 226,3902,3866 | 227,2876,2859 | 228,3633,3616

BATCH_RAW_INFO | 133,3768,2882 | 137,892,20 | 153,816,57 | 155,2225,1469 | 158,4087,3346 | 162,3691,2957 | 170,711,65 | 183,621,85 | 185,1765,1234 | 186,1633,1123 | 187,2193,1685 | 191,4048,3544 | 192,2482,1978 | 199,3901,3519 | 205,353,78 | 206,2935,2667 | 207,3934,3666 | 208,1231,963 | 209,621,388 | 210,1274,1045 | 211,1185,976 | 212,3758,3556 | 214,1088,921 | 215,415,292 | 216,3477,3365 | 218,3298,3197 | 219,283,182 | 221,3934,3876 | 222,2624,2568 | 223,3231,3189 | 224,3845,3803 | 225,1172,1130 | 226,3903,3866 | 227,2877,2859 | 228,3634,3616

BATCH_RAW_INFO | 133,3769,2882 | 137,893,20 | 153,817,57 | 155,2226,1469 | 158,4088,3346 | 162,3692,2957 | 170,712,65 | 183,622,85 | 185,1766,1234 | 186,1634,1123 | 187,2194,1685 | 191,4049,3544 | 192,2483,1978 | 199,3902,3519 | 205,354,78 | 206,2936,2667 | 207,3935,3666 | 208,1232,963 | 209,622,388 | 210,1275,1045 | 211,1186,976 | 212,3759,3556 | 214,1089,921 | 215,416,292 | 216,3478,3365 | 218,3299,3197 | 219,284,182 | 221,3935,3876 | 222,2625,2568 | 223,3232,3189 | 224,3846,3803 | 225,1173,1130 | 226,3904,3866 | 227,2878,2859 | 228,3635,3616

BATCH_RAW_INFO | 133,3770,2882 | 137,894,20 | 153,818,57 | 155,2227,1469 | 158,4089,3346 | 162,3693,2957 | 170,713,65 | 183,623,85 | 185,1767,1234 | 186,1635,1123 | 187,2195,1685 | 191,4050,3544 | 192,2484,1978 | 199,3903,3519 | 205,355,78 | 206,2937,2667 | 207,3936,3666 | 208,1233,963 | 209,623,388 | 210,1276,1045 | 211,1187,976 | 212,3760,3556 | 214,1090,921 | 215,417,292 | 216,3479,3365 | 218,3300,3197 | 219,285,182 | 221,3936,3876 | 222,2626,2568 | 223,3233,3189 | 224,3847,3803 | 225,1174,1130 | 226,3905,3866 | 227,2879,2859 | 228,3636,3616

BATCH_RAW_INFO | 133,3771,2882 | 137,895,20 | 153,819,57 | 155,2228,1469 | 158,4090,3346 | 162,3694,2957 | 170,714,65 | 183,624,85 | 185,1768,1234 | 186,1636,1123 | 187,2196,1685 | 191,4051,3544 | 192,2485,1978 | 199,3904,3519 | 205,356,78 | 206,2938,2667 | 207,3937,3666 | 208,1234,963 | 209,624,388 | 210,1277,1045 | 211,1188,976 | 212,3761,3556 | 214,1091,921 | 215,418,292 | 216,3480,3365 | 218,3301,3197 | 219,286,182 | 221,3937,3876 | 222,2627,2568 | 223,3234,3189 | 224,3848,3803 | 225,1175,1130 | 226,3906,3866 | 227,2880,2859 | 228,3637,3616

BATCH_RAW_INFO | 133,3772,2882 | 137,896,20 | 153,820,57 | 155,2229,1469 | 158,4091,3346 | 162,3695,2957 | 170,715,65 | 183,625,85 | 185,1769,1234 | 186,1637,1123 | 187,2197,1685 | 191,4052,3544 | 192,2486,1978 | 199,3905,3519 | 205,357,78 | 206,2939,2667 | 207,3938,3666 | 208,1235,963 | 209,625,388 | 210,1278,1045 | 211,1189,976 | 212,3762,3556 | 214,1092,921 | 215,419,292 | 216,3481,3365 | 218,3302,3197 | 219,287,182 | 221,3938,3876 | 222,2628,2568 | 223,3235,3189 | 224,3849,3803 | 225,1176,1130 | 226,3907,3866 | 227,2881,2859 | 228,3638,3616

BATCH_RAW_INFO | 133,3773,2882 | 137,897,20 | 153,821,57 | 155,2230,1469 | 158,4092,3346 | 162,3696,2957 | 170,716,65 | 183,626,85 | 185,1770,1234 | 186,1638,1123 | 187,2198,1685 | 191,4053,3544 | 192,2487,1978 | 199,3906,3519 | 205,358,78 | 206,2940,2667 | 207,3939,3666 | 208,1236,963 | 209,626,388 | 210,1279,1045 | 211,1190,976 | 212,3763,3556 | 214,1093,921 | 215,420,292 | 216,3482,3365 | 218,3303,3197 | 219,288,182 | 221,3939,3876 | 222,2629,2568 | 223,3236,3189 | 224,3850,3803 | 225,1177,1130 | 226,3908,3866 | 227,2882,2859 | 228,3639,3616

BATCH_RAW_INFO | 133,3774,2882 | 137,898,20 | 153,822,57 | 155,2231,1469 | 158,4093,3346 | 162,3697,2957 | 170,717,65 | 183,627,85 | 185,1771,1234 | 186,1639,1123 | 187,2199,1685 | 191,4054,3544 | 192,2488,1978 | 199,3907,3519 | 205,359,78 | 206,2941,2667 | 207,3940,3666 | 208,1237,963 | 209,627,388 | 210,1280,1045 | 211,1191,976 | 212,3764,3556 | 214,1094,921 | 215,421,292 | 216,3483,3365 | 218,3304,3197 | 219,289,182 | 221,3940,3876 | 222,2630,2568 | 223,3237,3189 | 224,3851,3803 | 225,1178,1130 | 226,3909,3866 | 227,2883,2859 | 228,3640,3616

BATCH_RAW_INFO | 133,3775,2882 | 137,899,20 | 153,823,57 | 155,2232,1469 | 158,4094,3346 | 162,3698,2957 | 170,718,65 | 183,628,85 | 185,1772,1234 | 186,1640,1123 | 187,2200,1685 | 191,4055,3544 | 192,2489,1978 | 199,3908,3519 | 205,360,78 | 206,2942,2667 | 207,3941,3666 | 208,1238,963 | 209,628,388 | 210,1281,1045 | 211,1192,976 | 212,3765,3556 | 214,1095,921 | 215,422,292 | 216,3484,3365 | 218,3305,3197 | 219,290,182 | 221,3941,3876 | 222,2631,2568 | 223,3238,3189 | 224,3852,3803 | 225,1179,1130 | 226,3910,3866 | 227,2884,2859 | 228,3641,3616

BATCH_RAW_INFO | 133,3776,2882 | 137,900,20 | 153,824,57 | 155,2233,1469 | 158,4095,3346 | 162,3699,2957 | 170,719,65 | 183,629,85 | 185,1773,1234 | 186,1641,1123 | 187,2201,1685 | 191,4056,3544 | 192,2490,1978 | 199,3909,3519 | 205,361,78 | 206,2943,2667 | 207,3942,3666 | 208,1239,963 | 209,629,388 | 210,1282,1045 | 211,1193,976 | 212,3766,3556 | 214,1096,921 | 215,423,292 | 216,3485,3365 | 218,3306,3197 | 219,291,182 | 221,3942,3876 | 222,2632,2568 | 223,3239,3189 | 224,3853,3803 | 225,1180,1130 | 226,3911,3866 | 227,2885,2859 | 228,3642,3616

BATCH_RAW_INFO | 133,3777,2882 | 137,901,20 | 153,825,57 | 155,2234,1469 | 162,3700,2957 | 170,720,65 | 183,630,85 | 185,1774,1234 | 186,1642,1123 | 187,2202,1685 | 191,4057,3544 | 192,2491,1978 | 199,3910,3519 | 205,362,78 | 206,2944,2667 | 207,3943,3666 | 208,1240,963 | 209,630,388 | 210,1283,1045 | 211,1194,976 | 212,3767,3556 | 214,1097,921 | 215,424,292 | 216,3486,3365 | 218,3307,3197 | 219,292,182 | 221,3943,3876 | 222,2633,2568 | 223,3240,3189 | 224,3854,3803 | 225,1181,1130 | 226,3912,3866 | 227,2886,2859 | 228,3643,3616

BATCH_RAW_INFO | 133,3778,2882 | 137,902,20 | 153,826,57 | 155,2235,1469 | 162,3701,2957 | 170,721,65 | 183,631,85 | 185,1775,1234 | 186,1643,1123 | 187,2203,1685 | 191,4058,3544 | 192,2492,1978 | 199,3911,3519 | 205,363,78 | 206,2945,2667 | 207,3944,3666 | 208,1241,963 | 209,631,388 | 210,1284,1045 | 211,1195,976 | 212,3768,3556 | 214,1098,921 | 215,425,292 | 216,3487,3365 | 218,3308,3197 | 219,293,182 | 221,3944,3876 | 222,2634,2568 | 223,3241,3189 | 224,3855,3803 | 225,1182,1130 | 226,3913,3866 | 227,2887,2859 | 228,3644,3616

BATCH_RAW_INFO | 133,3779,2882 | 137,903,20 | 153,827,57 | 155,2236,1469 | 162,3702,2957 | 170,722,65 | 183,632,85 | 185,1776,1234 | 186,1644,1123 | 187,2204,1685 | 191,4059,3544 | 192,2493,1978 | 199,3912,3519 | 205,364,78 | 206,2946,2667 | 207,3945,3666 | 208,1242,963 | 209,632,388 | 210,1285,1045 | 211,1196,976 | 212,3769,3556 | 214,1099,921 | 215,426,292 | 216,3488,3365 | 218,3309,3197 | 219,294,182 | 221,3945,3876 | 222,2635,2568 | 223,3242,3189 | 224,3856,3803 | 225,1183,1130 | 226,3914,3866 | 227,2888,2859 | 228,3645,3616

BATCH_RAW_INFO | 133,3780,2882 | 137,904,20 | 153,828,57 | 155,2237,1469 | 162,3703,2957 | 170,723,65 | 183,633,85 | 185,1777,1234 | 186,1645,1123 | 187,2205,1685 | 191,4060,3544 | 192,2494,1978 | 199,3913,3519 | 205,365,78 | 206,2947,2667 | 207,3946,3666 | 208,1243,963 | 209,633,388 | 210,1286,1045 | 211,1197,976 | 212,3770,3556 | 214,1100,921 | 215,427,292 | 216,3489,3365 | 218,3310,3197 | 219,295,182 | 221,3946,3876 | 222,2636,2568 | 223,3243,3189 | 224,3857,3803 | 225,1184,1130 | 226,3915,3866 | 227,2889,2859 | 228,3646,3616

BATCH_RAW_INFO | 133,3781,2882 | 137,905,20 | 153,829,57 | 155,2238,1469 | 162,3704,2957 | 170,724,65 | 183,634,85 | 185,1778,1234 | 186,1646,1123 | 187,2206,1685 | 191,4061,3544 | 192,2495,1978 | 199,3914,3519 | 205,366,78 | 206,2948,2667 | 207,3947,3666 | 208,1244,963 | 209,634,388 | 210,1287,1045 | 211,1198,976 | 212,3771,3556 | 214,1101,921 | 215,428,292 | 216,3490,3365 | 218,3311,3197 | 219,296,182 | 221,3947,3876 | 222,2637,2568 | 223,3244,3189 | 224,3858,3803 | 225,1185,1130 | 226,3916,3866 | 227,2890,2859 | 228,3647,3616

BATCH_RAW_INFO | 133,3782,2882 | 137,906,20 | 153,830,57 | 155,2239,1469 | 162,3705,2957 | 170,725,65 | 183,635,85 | 185,1779,1234 | 186,1647,1123 | 187,2207,1685 | 191,4062,3544 | 192,2496,1978 | 199,3915,3519 | 205,367,78 | 206,2949,2667 | 207,3948,3666 | 208,1245,963 | 209,635,388 | 210,1288,1045 | 211,1199,976 | 212,3772,3556 | 214,1102,921 | 215,429,292 | 216,3491,3365 | 218,3312,3197 | 219,297,182 | 221,3948,3876 | 222,2638,2568 | 223,3245,3189 | 224,3859,3803 | 225,1186,1130 | 226,3917,3866 | 227,2891,2859 | 228,3648,3616

BATCH_RAW_INFO | 229,3353,3352

BATCH_RAW_INFO | 230,1236,1235

BATCH_RAW_INFO | 231,3830,3829

BATCH_RAW_INFO | 232,2338,2337

BATCH_RAW_INFO | 133,3783,2882 | 137,907,20 | 153,831,57 | 155,2240,1469 | 162,3706,2957 | 170,726,65 | 183,636,85 | 185,1780,1234 | 186,1648,1123 | 187,2208,1685 | 191,4063,3544 | 192,2497,1978 | 199,3916,3519 | 205,368,78 | 206,2950,2667 | 207,3949,3666 | 208,1246,963 | 209,636,388 | 210,1289,1045 | 211,1200,976 | 212,3773,3556 | 214,1103,921 | 215,430,292 | 216,3492,3365 | 218,3313,3197 | 219,298,182 | 221,3949,3876 | 222,2639,2568 | 223,3246,3189 | 224,3860,3803 | 225,1187,1130 | 226,3918,3866 | 227,2892,2859 | 228,3649,3616 | 229,3354,3352 | 230,1237,1235 | 231,3831,3829 | 232,2339,2337

BATCH_RAW_INFO | 133,3784,2882 | 137,908,20 | 153,832,57 | 155,2241,1469 | 162,3707,2957 | 170,727,65 | 183,637,85 | 185,1781,1234 | 186,1649,1123 | 187,2209,1685 | 191,4064,3544 | 192,2498,1978 | 199,3917,3519 | 205,369,78 | 206,2951,2667 | 207,3950,3666 | 208,1247,963 | 209,637,388 | 210,1290,1045 | 211,1201,976 | 212,3774,3556 | 214,1104,921 | 215,431,292 | 216,3493,3365 | 218,3314,3197 | 219,299,182 | 221,3950,3876 | 222,2640,2568 | 223,3247,3189 | 224,3861,3803 | 225,1188,1130 | 226,3919,3866 | 227,2893,2859 | 228,3650,3616 | 229,3355,3352 | 230,1238,1235 | 231,3832,3829 | 232,2340,2337

BATCH_RAW_INFO | 133,3785,2882 | 137,909,20 | 153,833,57 | 155,2242,1469 | 162,3708,2957 | 170,728,65 | 183,638,85 | 185,1782,1234 | 186,1650,1123 | 187,2210,1685 | 191,4065,3544 | 192,2499,1978 | 199,3918,3519 | 205,370,78 | 206,2952,2667 | 207,3951,3666 | 208,1248,963 | 209,638,388 | 210,1291,1045 | 211,1202,976 | 212,3775,3556 | 214,1105,921 | 215,432,292 | 216,3494,3365 | 218,3315,3197 | 219,300,182 | 221,3951,3876 | 222,2641,2568 | 223,3248,3189 | 224,3862,3803 | 225,1189,1130 | 226,3920,3866 | 227,2894,2859 | 228,3651,3616 | 229,3356,3352 | 230,1239,1235 | 231,3833,3829 | 232,2341,2337

BATCH_RAW_INFO | 133,3786,2882 | 137,910,20 | 153,834,57 | 155,2243,1469 | 162,3709,2957 | 170,729,65 | 183,639,85 | 185,1783,1234 | 186,1651,1123 | 187,2211,1685 | 191,4066,3544 | 192,2500,1978 | 199,3919,3519 | 205,371,78 | 206,2953,2667 | 207,3952,3666 | 208,1249,963 | 209,639,388 | 210,1292,1045 | 211,1203,976 | 212,3776,3556 | 214,1106,921 | 215,433,292 | 216,3495,3365 | 218,3316,3197 | 219,301,182 | 221,3952,3876 | 222,2642,2568 | 223,3249,3189 | 224,3863,3803 | 225,1190,1130 | 226,3921,3866 | 227,2895,2859 | 228,3652,3616 | 229,3357,3352 | 230,1240,1235 | 231,3834,3829 | 232,2342,2337

BATCH_RAW_INFO | 133,3787,2882 | 137,911,20 | 153,835,57 | 155,2244,1469 | 162,3710,2957 | 170,730,65 | 183,640,85 | 185,1784,1234 | 186,1652,1123 | 187,2212,1685 | 191,4067,3544 | 192,2501,1978 | 199,3920,3519 | 205,372,78 | 206,2954,2667 | 207,3953,3666 | 208,1250,963 | 209,640,388 | 210,1293,1045 | 211,1204,976 | 212,3777,3556 | 214,1107,921 | 215,434,292 | 216,3496,3365 | 218,3317,3197 | 219,302,182 | 221,3953,3876 | 222,2643,2568 | 223,3250,3189 | 224,3864,3803 | 225,1191,1130 | 226,3922,3866 | 227,2896,2859 | 228,3653,3616 | 229,3358,3352 | 230,1241,1235 | 231,3835,3829 | 232,2343,2337

BATCH_RAW_INFO | 133,3788,2882 | 137,912,20 | 153,836,57 | 155,2245,1469 | 162,3711,2957 | 170,731,65 | 183,641,85 | 185,1785,1234 | 186,1653,1123 | 187,2213,1685 | 191,4068,3544 | 192,2502,1978 | 199,3921,3519 | 205,373,78 | 206,2955,2667 | 207,3954,3666 | 208,1251,963 | 209,641,388 | 210,1294,1045 | 211,1205,976 | 212,3778,3556 | 214,1108,921 | 215,435,292 | 216,3497,3365 | 218,3318,3197 | 219,303,182 | 221,3954,3876 | 222,2644,2568 | 223,3251,3189 | 224,3865,3803 | 225,1192,1130 | 226,3923,3866 | 227,2897,2859 | 228,3654,3616 | 229,3359,3352 | 230,1242,1235 | 231,3836,3829 | 232,2344,2337

BATCH_RAW_INFO | 133,3789,2882 | 137,913,20 | 153,837,57 | 155,2246,1469 | 162,3712,2957 | 170,732,65 | 183,642,85 | 185,1786,1234 | 186,1654,1123 | 187,2214,1685 | 191,4069,3544 | 192,2503,1978 | 199,3922,3519 | 205,374,78 | 206,2956,2667 | 207,3955,3666 | 208,1252,963 | 209,642,388 | 210,1295,1045 | 211,1206,976 | 212,3779,3556 | 214,1109,921 | 215,436,292 | 216,3498,3365 | 218,3319,3197 | 219,304,182 | 221,3955,3876 | 222,2645,2568 | 223,3252,3189 | 224,3866,3803 | 225,1193,1130 | 226,3924,3866 | 227,2898,2859 | 228,3655,3616 | 229,3360,3352 | 230,1243,1235 | 231,3837,3829 | 232,2345,2337

BATCH_RAW_INFO | 133,3790,2882 | 137,914,20 | 153,838,57 | 155,2247,1469 | 162,3713,2957 | 170,733,65 | 183,643,85 | 185,1787,1234 | 186,1655,1123 | 187,2215,1685 | 191,4070,3544 | 192,2504,1978 | 199,3923,3519 | 205,375,78 | 206,2957,2667 | 207,3956,3666 | 208,1253,963 | 209,643,388 | 210,1296,1045 | 211,1207,976 | 212,3780,3556 | 214,1110,921 | 215,437,292 | 216,3499,3365 | 218,3320,3197 | 219,305,182 | 221,3956,3876 | 222,2646,2568 | 223,3253,3189 | 224,3867,3803 | 225,1194,1130 | 226,3925,3866 | 227,2899,2859 | 228,3656,3616 | 229,3361,3352 | 230,1244,1235 | 231,3838,3829 | 232,2346,2337

BATCH_RAW_INFO | 233,117,116

BATCH_RAW_INFO | 133,3791,2882 | 137,915,20 | 153,839,57 | 155,2248,1469 | 162,3714,2957 | 170,734,65 | 183,644,85 | 185,1788,1234 | 186,1656,1123 | 187,2216,1685 | 191,4071,3544 | 192,2505,1978 | 199,3924,3519 | 205,376,78 | 206,2958,2667 | 207,3957,3666 | 208,1254,963 | 209,644,388 | 210,1297,1045 | 211,1208,976 | 212,3781,3556 | 214,1111,921 | 215,438,292 | 216,3500,3365 | 218,3321,3197 | 219,306,182 | 221,3957,3876 | 222,2647,2568 | 223,3254,3189 | 224,3868,3803 | 225,1195,1130 | 226,3926,3866 | 227,2900,2859 | 228,3657,3616 | 229,3362,3352 | 230,1245,1235 | 231,3839,3829 | 232,2347,2337 | 233,118,116

BATCH_RAW_INFO | 133,3792,2882 | 137,916,20 | 153,840,57 | 155,2249,1469 | 162,3715,2957 | 170,735,65 | 183,645,85 | 185,1789,1234 | 186,1657,1123 | 187,2217,1685 | 191,4072,3544 | 192,2506,1978 | 199,3925,3519 | 205,377,78 | 206,2959,2667 | 207,3958,3666 | 208,1255,963 | 209,645,388 | 210,1298,1045 | 211,1209,976 | 212,3782,3556 | 214,1112,921 | 215,439,292 | 216,3501,3365 | 218,3322,3197 | 219,307,182 | 221,3958,3876 | 222,2648,2568 | 223,3255,3189 | 224,3869,3803 | 225,1196,1130 | 226,3927,3866 | 227,2901,2859 | 228,3658,3616 | 229,3363,3352 | 230,1246,1235 | 231,3840,3829 | 232,2348,2337 | 233,119,116

BATCH_RAW_INFO | 133,3793,2882 | 137,917,20 | 153,841,57 | 155,2250,1469 | 162,3716,2957 | 170,736,65 | 183,646,85 | 185,1790,1234 | 186,1658,1123 | 187,2218,1685 | 191,4073,3544 | 192,2507,1978 | 199,3926,3519 | 205,378,78 | 206,2960,2667 | 207,3959,3666 | 208,1256,963 | 209,646,388 | 210,1299,1045 | 211,1210,976 | 212,3783,3556 | 214,1113,921 | 215,440,292 | 216,3502,3365 | 218,3323,3197 | 219,308,182 | 221,3959,3876 | 222,2649,2568 | 223,3256,3189 | 224,3870,3803 | 225,1197,1130 | 226,3928,3866 | 227,2902,2859 | 228,3659,3616 | 229,3364,3352 | 230,1247,1235 | 231,3841,3829 | 232,2349,2337 | 233,120,116

BATCH_RAW_INFO | 234,2148,2147

BATCH_RAW_INFO | 235,3167,3166

BATCH_RAW_INFO | 133,3794,2882 | 137,918,20 | 153,842,57 | 155,2251,1469 | 162,3717,2957 | 170,737,65 | 183,647,85 | 185,1791,1234 | 186,1659,1123 | 187,2219,1685 | 191,4074,3544 | 192,2508,1978 | 199,3927,3519 | 205,379,78 | 206,2961,2667 | 207,3960,3666 | 208,1257,963 | 209,647,388 | 210,1300,1045 | 211,1211,976 | 212,3784,3556 | 214,1114,921 | 215,441,292 | 216,3503,3365 | 218,3324,3197 | 219,309,182 | 221,3960,3876 | 222,2650,2568 | 223,3257,3189 | 224,3871,3803 | 225,1198,1130 | 226,3929,3866 | 227,2903,2859 | 228,3660,3616 | 229,3365,3352 | 230,1248,1235 | 231,3842,3829 | 232,2350,2337 | 233,121,116 | 234,2149,2147 | 235,3168,3166

BATCH_RAW_INFO | 133,3795,2882 | 137,919,20 | 153,843,57 | 155,2252,1469 | 162,3718,2957 | 170,738,65 | 183,648,85 | 185,1792,1234 | 186,1660,1123 | 187,2220,1685 | 191,4075,3544 | 192,2509,1978 | 199,3928,3519 | 205,380,78 | 206,2962,2667 | 207,3961,3666 | 208,1258,963 | 209,648,388 | 210,1301,1045 | 211,1212,976 | 212,3785,3556 | 214,1115,921 | 215,442,292 | 216,3504,3365 | 218,3325,3197 | 219,310,182 | 221,3961,3876 | 222,2651,2568 | 223,3258,3189 | 224,3872,3803 | 225,1199,1130 | 226,3930,3866 | 227,2904,2859 | 228,3661,3616 | 229,3366,3352 | 230,1249,1235 | 231,3843,3829 | 232,2351,2337 | 233,122,116 | 234,2150,2147 | 235,3169,3166

BATCH_RAW_INFO | 133,3796,2882 | 137,920,20 | 153,844,57 | 155,2253,1469 | 162,3719,2957 | 170,739,65 | 183,649,85 | 185,1793,1234 | 186,1661,1123 | 187,2221,1685 | 191,4076,3544 | 192,2510,1978 | 199,3929,3519 | 205,381,78 | 206,2963,2667 | 207,3962,3666 | 208,1259,963 | 209,649,388 | 210,1302,1045 | 211,1213,976 | 212,3786,3556 | 214,1116,921 | 215,443,292 | 216,3505,3365 | 218,3326,3197 | 219,311,182 | 221,3962,3876 | 222,2652,2568 | 223,3259,3189 | 224,3873,3803 | 225,1200,1130 | 226,3931,3866 | 227,2905,2859 | 228,3662,3616 | 229,3367,3352 | 230,1250,1235 | 231,3844,3829 | 232,2352,2337 | 233,123,116 | 234,2151,2147 | 235,3170,3166

BATCH_RAW_INFO | 133,3797,2882 | 137,921,20 | 153,845,57 | 155,2254,1469 | 162,3720,2957 | 170,740,65 | 183,650,85 | 185,1794,1234 | 186,1662,1123 | 187,2222,1685 | 191,4077,3544 | 192,2511,1978 | 199,3930,3519 | 205,382,78 | 206,2964,2667 | 207,3963,3666 | 208,1260,963 | 209,650,388 | 210,1303,1045 | 211,1214,976 | 212,3787,3556 | 214,1117,921 | 215,444,292 | 216,3506,3365 | 218,3327,3197 | 219,312,182 | 221,3963,3876 | 222,2653,2568 | 223,3260,3189 | 224,3874,3803 | 225,1201,1130 | 226,3932,3866 | 227,2906,2859 | 228,3663,3616 | 229,3368,3352 | 230,1251,1235 | 231,3845,3829 | 232,2353,2337 | 233,124,116 | 234,2152,2147 | 235,3171,3166

BATCH_RAW_INFO | 133,3798,2882 | 137,922,20 | 153,846,57 | 155,2255,1469 | 162,3721,2957 | 170,741,65 | 183,651,85 | 185,1795,1234 | 186,1663,1123 | 187,2223,1685 | 191,4078,3544 | 192,2512,1978 | 199,3931,3519 | 205,383,78 | 206,2965,2667 | 207,3964,3666 | 208,1261,963 | 209,651,388 | 210,1304,1045 | 211,1215,976 | 212,3788,3556 | 214,1118,921 | 215,445,292 | 216,3507,3365 | 218,3328,3197 | 219,313,182 | 221,3964,3876 | 222,2654,2568 | 223,3261,3189 | 224,3875,3803 | 225,1202,1130 | 226,3933,3866 | 227,2907,2859 | 228,3664,3616 | 229,3369,3352 | 230,1252,1235 | 231,3846,3829 | 232,2354,2337 | 233,125,116 | 234,2153,2147 | 235,3172,3166

BATCH_RAW_INFO | 133,3799,2882 | 137,923,20 | 153,847,57 | 155,2256,1469 | 162,3722,2957 | 170,742,65 | 183,652,85 | 185,1796,1234 | 186,1664,1123 | 187,2224,1685 | 191,4079,3544 | 192,2513,1978 | 199,3932,3519 | 205,384,78 | 206,2966,2667 | 207,3965,3666 | 208,1262,963 | 209,652,388 | 210,1305,1045 | 211,1216,976 | 212,3789,3556 | 214,1119,921 | 216,3508,3365 | 218,3329,3197 | 219,314,182 | 221,3965,3876 | 222,2655,2568 | 223,3262,3189 | 224,3876,3803 | 225,1203,1130 | 226,3934,3866 | 227,2908,2859 | 228,3665,3616 | 229,3370,3352 | 230,1253,1235 | 231,3847,3829 | 232,2355,2337 | 233,126,116 | 234,2154,2147 | 235,3173,3166

BATCH_RAW_INFO | 133,3800,2882 | 137,924,20 | 153,848,57 | 155,2257,1469 | 162,3723,2957 | 170,743,65 | 183,653,85 | 185,1797,1234 | 186,1665,1123 | 187,2225,1685 | 191,4080,3544 | 192,2514,1978 | 199,3933,3519 | 205,385,78 | 206,2967,2667 | 207,3966,3666 | 208,1263,963 | 209,653,388 | 210,1306,1045 | 211,1217,976 | 212,3790,3556 | 214,1120,921 | 216,3509,3365 | 218,3330,3197 | 219,315,182 | 221,3966,3876 | 222,2656,2568 | 223,3263,3189 | 224,3877,3803 | 225,1204,1130 | 226,3935,3866 | 227,2909,2859 | 228,3666,3616 | 229,3371,3352 | 230,1254,1235 | 231,3848,3829 | 232,2356,2337 | 233,127,116 | 234,2155,2147 | 235,3174,3166

BATCH_RAW_INFO | 133,3801,2882 | 137,925,20 | 153,849,57 | 155,2258,1469 | 162,3724,2957 | 170,744,65 | 183,654,85 | 185,1798,1234 | 186,1666,1123 | 187,2226,1685 | 191,4081,3544 | 192,2515,1978 | 199,3934,3519 | 205,386,78 | 206,2968,2667 | 207,3967,3666 | 208,1264,963 | 209,654,388 | 210,1307,1045 | 211,1218,976 | 212,3791,3556 | 214,1121,921 | 216,3510,3365 | 218,3331,3197 | 219,316,182 | 221,3967,3876 | 222,2657,2568 | 223,3264,3189 | 224,3878,3803 | 225,1205,1130 | 226,3936,3866 | 227,2910,2859 | 228,3667,3616 | 229,3372,3352 | 230,1255,1235 | 231,3849,3829 | 232,2357,2337 | 233,128,116 | 234,2156,2147 | 235,3175,3166

BATCH_RAW_INFO | 133,3802,2882 | 137,926,20 | 153,850,57 | 155,2259,1469 | 162,3725,2957 | 170,745,65 | 183,655,85 | 185,1799,1234 | 186,1667,1123 | 187,2227,1685 | 191,4082,3544 | 192,2516,1978 | 199,3935,3519 | 205,387,78 | 206,2969,2667 | 207,3968,3666 | 208,1265,963 | 209,655,388 | 210,1308,1045 | 211,1219,976 | 212,3792,3556 | 214,1122,921 | 216,3511,3365 | 218,3332,3197 | 219,317,182 | 221,3968,3876 | 222,2658,2568 | 223,3265,3189 | 224,3879,3803 | 225,1206,1130 | 226,3937,3866 | 227,2911,2859 | 228,3668,3616 | 229,3373,3352 | 230,1256,1235 | 231,3850,3829 | 232,2358,2337 | 233,129,116 | 234,2157,2147 | 235,3176,3166

BATCH_RAW_INFO | 133,3803,2882 | 137,927,20 | 153,851,57 | 155,2260,1469 | 162,3726,2957 | 170,746,65 | 183,656,85 | 185,1800,1234 | 186,1668,1123 | 187,2228,1685 | 191,4083,3544 | 192,2517,1978 | 199,3936,3519 | 205,388,78 | 206,2970,2667 | 207,3969,3666 | 208,1266,963 | 209,656,388 | 210,1309,1045 | 211,1220,976 | 212,3793,3556 | 214,1123,921 | 216,3512,3365 | 218,3333,3197 | 219,318,182 | 221,3969,3876 | 222,2659,2568 | 223,3266,3189 | 224,3880,3803 | 225,1207,1130 | 226,3938,3866 | 227,2912,2859 | 228,3669,3616 | 229,3374,3352 | 230,1257,1235 | 231,3851,3829 | 232,2359,2337 | 233,130,116 | 234,2158,2147 | 235,3177,3166

BATCH_RAW_INFO | 133,3804,2882 | 137,928,20 | 153,852,57 | 155,2261,1469 | 162,3727,2957 | 170,747,65 | 183,657,85 | 185,1801,1234 | 186,1669,1123 | 187,2229,1685 | 191,4084,3544 | 192,2518,1978 | 199,3937,3519 | 205,389,78 | 206,2971,2667 | 207,3970,3666 | 208,1267,963 | 209,657,388 | 210,1310,1045 | 211,1221,976 | 212,3794,3556 | 214,1124,921 | 216,3513,3365 | 218,3334,3197 | 219,319,182 | 221,3970,3876 | 222,2660,2568 | 223,3267,3189 | 224,3881,3803 | 225,1208,1130 | 226,3939,3866 | 227,2913,2859 | 228,3670,3616 | 229,3375,3352 | 230,1258,1235 | 231,3852,3829 | 232,2360,2337 | 233,131,116 | 234,2159,2147 | 235,3178,3166

BATCH_RAW_INFO | 133,3805,2882 | 137,929,20 | 153,853,57 | 155,2262,1469 | 162,3728,2957 | 170,748,65 | 183,658,85 | 185,1802,1234 | 186,1670,1123 | 187,2230,1685 | 191,4085,3544 | 192,2519,1978 | 199,3938,3519 | 205,390,78 | 206,2972,2667 | 207,3971,3666 | 208,1268,963 | 209,658,388 | 210,1311,1045 | 211,1222,976 | 212,3795,3556 | 214,1125,921 | 216,3514,3365 | 218,3335,3197 | 219,320,182 | 221,3971,3876 | 222,2661,2568 | 223,3268,3189 | 224,3882,3803 | 225,1209,1130 | 226,3940,3866 | 227,2914,2859 | 228,3671,3616 | 229,3376,3352 | 230,1259,1235 | 231,3853,3829 | 232,2361,2337 | 233,132,116 | 234,2160,2147 | 235,3179,3166

BATCH_RAW_INFO | 133,3806,2882 | 137,930,20 | 153,854,57 | 155,2263,1469 | 162,3729,2957 | 170,749,65 | 183,659,85 | 185,1803,1234 | 186,1671,1123 | 187,2231,1685 | 191,4086,3544 | 192,2520,1978 | 199,3939,3519 | 205,391,78 | 206,2973,2667 | 207,3972,3666 | 208,1269,963 | 209,659,388 | 210,1312,1045 | 211,1223,976 | 212,3796,3556 | 214,1126,921 | 216,3515,3365 | 218,3336,3197 | 219,321,182 | 221,3972,3876 | 222,2662,2568 | 223,3269,3189 | 224,3883,3803 | 225,1210,1130 | 226,3941,3866 | 227,2915,2859 | 228,3672,3616 | 229,3377,3352 | 230,1260,1235 | 231,3854,3829 | 232,2362,2337 | 233,133,116 | 234,2161,2147 | 235,3180,3166

BATCH_RAW_INFO | 133,3807,2882 | 137,931,20 | 153,855,57 | 155,2264,1469 | 162,3730,2957 | 170,750,65 | 183,660,85 | 185,1804,1234 | 186,1672,1123 | 187,2232,1685 | 191,4087,3544 | 192,2521,1978 | 199,3940,3519 | 205,392,78 | 206,2974,2667 | 207,3973,3666 | 208,1270,963 | 209,660,388 | 210,1313,1045 | 211,1224,976 | 212,3797,3556 | 214,1127,921 | 216,3516,3365 | 218,3337,3197 | 219,322,182 | 221,3973,3876 | 222,2663,2568 | 223,3270,3189 | 224,3884,3803 | 225,1211,1130 | 226,3942,3866 | 227,2916,2859 | 228,3673,3616 | 229,3378,3352 | 230,1261,1235 | 231,3855,3829 | 232,2363,2337 | 233,134,116 | 234,2162,2147 | 235,3181,3166

BATCH_RAW_INFO | 133,3808,2882 | 137,932,20 | 153,856,57 | 155,2265,1469 | 162,3731,2957 | 170,751,65 | 183,661,85 | 185,1805,1234 | 186,1673,1123 | 187,2233,1685 | 191,4088,3544 | 192,2522,1978 | 199,3941,3519 | 205,393,78 | 206,2975,2667 | 207,3974,3666 | 208,1271,963 | 209,661,388 | 210,1314,1045 | 211,1225,976 | 212,3798,3556 | 214,1128,921 | 216,3517,3365 | 218,3338,3197 | 219,323,182 | 221,3974,3876 | 222,2664,2568 | 223,3271,3189 | 224,3885,3803 | 225,1212,1130 | 226,3943,3866 | 227,2917,2859 | 228,3674,3616 | 229,3379,3352 | 230,1262,1235 | 231,3856,3829 | 232,2364,2337 | 233,135,116 | 234,2163,2147 | 235,3182,3166

BATCH_RAW_INFO | 133,3809,2882 | 137,933,20 | 153,857,57 | 155,2266,1469 | 162,3732,2957 | 170,752,65 | 183,662,85 | 185,1806,1234 | 186,1674,1123 | 187,2234,1685 | 191,4089,3544 | 192,2523,1978 | 199,3942,3519 | 205,394,78 | 206,2976,2667 | 207,3975,3666 | 208,1272,963 | 209,662,388 | 210,1315,1045 | 211,1226,976 | 212,3799,3556 | 214,1129,921 | 216,3518,3365 | 218,3339,3197 | 219,324,182 | 221,3975,3876 | 222,2665,2568 | 223,3272,3189 | 224,3886,3803 | 225,1213,1130 | 226,3944,3866 | 227,2918,2859 | 228,3675,3616 | 229,3380,3352 | 230,1263,1235 | 231,3857,3829 | 232,2365,2337 | 233,136,116 | 234,2164,2147 | 235,3183,3166

BATCH_RAW_INFO | 133,3810,2882 | 137,934,20 | 153,858,57 | 155,2267,1469 | 162,3733,2957 | 170,753,65 | 183,663,85 | 185,1807,1234 | 186,1675,1123 | 187,2235,1685 | 191,4090,3544 | 192,2524,1978 | 199,3943,3519 | 205,395,78 | 206,2977,2667 | 207,3976,3666 | 208,1273,963 | 209,663,388 | 210,1316,1045 | 211,1227,976 | 212,3800,3556 | 214,1130,921 | 216,3519,3365 | 218,3340,3197 | 219,325,182 | 221,3976,3876 | 222,2666,2568 | 223,3273,3189 | 224,3887,3803 | 225,1214,1130 | 226,3945,3866 | 227,2919,2859 | 228,3676,3616 | 229,3381,3352 | 230,1264,1235 | 231,3858,3829 | 232,2366,2337 | 233,137,116 | 234,2165,2147 | 235,3184,3166

BATCH_RAW_INFO | 133,3811,2882 | 137,935,20 | 153,859,57 | 155,2268,1469 | 162,3734,2957 | 170,754,65 | 183,664,85 | 185,1808,1234 | 186,1676,1123 | 187,2236,1685 | 191,4091,3544 | 192,2525,1978 | 199,3944,3519 | 205,396,78 | 206,2978,2667 | 207,3977,3666 | 208,1274,963 | 209,664,388 | 210,1317,1045 | 211,1228,976 | 212,3801,3556 | 214,1131,921 | 216,3520,3365 | 218,3341,3197 | 219,326,182 | 221,3977,3876 | 222,2667,2568 | 223,3274,3189 | 224,3888,3803 | 225,1215,1130 | 226,3946,3866 | 227,2920,2859 | 228,3677,3616 | 229,3382,3352 | 230,1265,1235 | 231,3859,3829 | 232,2367,2337 | 233,138,116 | 234,2166,2147 | 235,3185,3166

BATCH_RAW_INFO | 133,3812,2882 | 137,936,20 | 153,860,57 | 155,2269,1469 | 162,3735,2957 | 170,755,65 | 183,665,85 | 185,1809,1234 | 186,1677,1123 | 187,2237,1685 | 191,4092,3544 | 192,2526,1978 | 199,3945,3519 | 205,397,78 | 206,2979,2667 | 207,3978,3666 | 208,1275,963 | 209,665,388 | 210,1318,1045 | 211,1229,976 | 212,3802,3556 | 214,1132,921 | 216,3521,3365 | 218,3342,3197 | 219,327,182 | 221,3978,3876 | 222,2668,2568 | 223,3275,3189 | 224,3889,3803 | 225,1216,1130 | 226,3947,3866 | 227,2921,2859 | 228,3678,3616 | 229,3383,3352 | 230,1266,1235 | 231,3860,3829 | 232,2368,2337 | 233,139,116 | 234,2167,2147 | 235,3186,3166

BATCH_RAW_INFO | 133,3813,2882 | 137,937,20 | 153,861,57 | 155,2270,1469 | 162,3736,2957 | 170,756,65 | 183,666,85 | 185,1810,1234 | 186,1678,1123 | 187,2238,1685 | 191,4093,3544 | 192,2527,1978 | 199,3946,3519 | 205,398,78 | 206,2980,2667 | 207,3979,3666 | 208,1276,963 | 209,666,388 | 210,1319,1045 | 211,1230,976 | 212,3803,3556 | 214,1133,921 | 216,3522,3365 | 218,3343,3197 | 219,328,182 | 221,3979,3876 | 222,2669,2568 | 223,3276,3189 | 224,3890,3803 | 225,1217,1130 | 226,3948,3866 | 227,2922,2859 | 228,3679,3616 | 229,3384,3352 | 230,1267,1235 | 231,3861,3829 | 232,2369,2337 | 233,140,116 | 234,2168,2147 | 235,3187,3166

BATCH_RAW_INFO | 133,3814,2882 | 137,938,20 | 153,862,57 | 155,2271,1469 | 162,3737,2957 | 170,757,65 | 183,667,85 | 185,1811,1234 | 186,1679,1123 | 187,2239,1685 | 191,4094,3544 | 192,2528,1978 | 199,3947,3519 | 205,399,78 | 206,2981,2667 | 207,3980,3666 | 208,1277,963 | 209,667,388 | 210,1320,1045 | 211,1231,976 | 212,3804,3556 | 214,1134,921 | 216,3523,3365 | 218,3344,3197 | 219,329,182 | 221,3980,3876 | 222,2670,2568 | 223,3277,3189 | 224,3891,3803 | 225,1218,1130 | 226,3949,3866 | 227,2923,2859 | 228,3680,3616 | 229,3385,3352 | 230,1268,1235 | 231,3862,3829 | 232,2370,2337 | 233,141,116 | 234,2169,2147 | 235,3188,3166

BATCH_RAW_INFO | 236,22,21

BATCH_RAW_INFO | 133,3815,2882 | 137,939,20 | 153,863,57 | 155,2272,1469 | 162,3738,2957 | 170,758,65 | 183,668,85 | 185,1812,1234 | 186,1680,1123 | 187,2240,1685 | 191,4095,3544 | 192,2529,1978 | 199,3948,3519 | 205,400,78 | 206,2982,2667 | 207,3981,3666 | 208,1278,963 | 209,668,388 | 210,1321,1045 | 211,1232,976 | 212,3805,3556 | 214,1135,921 | 216,3524,3365 | 218,3345,3197 | 219,330,182 | 221,3981,3876 | 222,2671,2568 | 223,3278,3189 | 224,3892,3803 | 225,1219,1130 | 226,3950,3866 | 227,2924,2859 | 228,3681,3616 | 229,3386,3352 | 230,1269,1235 | 231,3863,3829 | 232,2371,2337 | 233,142,116 | 234,2170,2147 | 235,3189,3166 | 236,23,21

BATCH_RAW_INFO | 133,3816,2882 | 137,940,20 | 153,864,57 | 155,2273,1469 | 162,3739,2957 | 170,759,65 | 183,669,85 | 185,1813,1234 | 186,1681,1123 | 187,2241,1685 | 192,2530,1978 | 199,3949,3519 | 205,401,78 | 206,2983,2667 | 207,3982,3666 | 208,1279,963 | 209,669,388 | 210,1322,1045 | 211,1233,976 | 212,3806,3556 | 214,1136,921 | 216,3525,3365 | 218,3346,3197 | 219,331,182 | 221,3982,3876 | 222,2672,2568 | 223,3279,3189 | 224,3893,3803 | 225,1220,1130 | 226,3951,3866 | 227,2925,2859 | 228,3682,3616 | 229,3387,3352 | 230,1270,1235 | 231,3864,3829 | 232,2372,2337 | 233,143,116 | 234,2171,2147 | 235,3190,3166 | 236,24,21

BATCH_RAW_INFO | 133,3817,2882 | 137,941,20 | 153,865,57 | 155,2274,1469 | 162,3740,2957 | 170,760,65 | 183,670,85 | 185,1814,1234 | 186,1682,1123 | 187,2242,1685 | 192,2531,1978 | 199,3950,3519 | 205,402,78 | 206,2984,2667 | 207,3983,3666 | 208,1280,963 | 209,670,388 | 210,1323,1045 | 211,1234,976 | 212,3807,3556 | 214,1137,921 | 216,3526,3365 | 218,3347,3197 | 219,332,182 | 221,3983,3876 | 222,2673,2568 | 223,3280,3189 | 224,3894,3803 | 225,1221,1130 | 226,3952,3866 | 227,2926,2859 | 228,3683,3616 | 229,3388,3352 | 230,1271,1235 | 231,3865,3829 | 232,2373,2337 | 233,144,116 | 234,2172,2147 | 235,3191,3166 | 236,25,21

BATCH_RAW_INFO | 237,2048,2047

BATCH_RAW_INFO | 133,3818,2882 | 137,942,20 | 153,866,57 | 155,2275,1469 | 162,3741,2957 | 170,761,65 | 183,671,85 | 185,1815,1234 | 186,1683,1123 | 187,2243,1685 | 192,2532,1978 | 199,3951,3519 | 205,403,78 | 206,2985,2667 | 207,3984,3666 | 208,1281,963 | 209,671,388 | 210,1324,1045 | 211,1235,976 | 212,3808,3556 | 214,1138,921 | 216,3527,3365 | 218,3348,3197 | 219,333,182 | 221,3984,3876 | 222,2674,2568 | 223,3281,3189 | 224,3895,3803 | 225,1222,1130 | 226,3953,3866 | 227,2927,2859 | 228,3684,3616 | 229,3389,3352 | 230,1272,1235 | 231,3866,3829 | 232,2374,2337 | 233,145,116 | 234,2173,2147 | 235,3192,3166 | 236,26,21 | 237,2049,2047

BATCH_RAW_INFO | 133,3819,2882 | 137,943,20 | 153,867,57 | 155,2276,1469 | 162,3742,2957 | 170,762,65 | 185,1816,1234 | 186,1684,1123 | 187,2244,1685 | 192,2533,1978 | 199,3952,3519 | 205,404,78 | 206,2986,2667 | 207,3985,3666 | 208,1282,963 | 209,672,388 | 210,1325,1045 | 211,1236,976 | 212,3809,3556 | 214,1139,921 | 216,3528,3365 | 218,3349,3197 | 219,334,182 | 221,3985,3876 | 222,2675,2568 | 223,3282,3189 | 224,3896,3803 | 225,1223,1130 | 226,3954,3866 | 227,2928,2859 | 228,3685,3616 | 229,3390,3352 | 230,1273,1235 | 231,3867,3829 | 232,2375,2337 | 233,146,116 | 234,2174,2147 | 235,3193,3166 | 236,27,21 | 237,2050,2047

BATCH_RAW_INFO | 133,3820,2882 | 137,944,20 | 153,868,57 | 155,2277,1469 | 162,3743,2957 | 170,763,65 | 185,1817,1234 | 186,1685,1123 | 187,2245,1685 | 192,2534,1978 | 199,3953,3519 | 205,405,78 | 206,2987,2667 | 207,3986,3666 | 208,1283,963 | 209,673,388 | 210,1326,1045 | 211,1237,976 | 212,3810,3556 | 214,1140,921 | 216,3529,3365 | 218,3350,3197 | 219,335,182 | 221,3986,3876 | 222,2676,2568 | 223,3283,3189 | 224,3897,3803 | 225,1224,1130 | 226,3955,3866 | 227,2929,2859 | 228,3686,3616 | 229,3391,3352 | 230,1274,1235 | 231,3868,3829 | 232,2376,2337 | 233,147,116 | 234,2175,2147 | 235,3194,3166 | 236,28,21 | 237,2051,2047

BATCH_RAW_INFO | 133,3821,2882 | 137,945,20 | 153,869,57 | 155,2278,1469 | 162,3744,2957 | 170,764,65 | 185,1818,1234 | 186,1686,1123 | 187,2246,1685 | 192,2535,1978 | 199,3954,3519 | 205,406,78 | 206,2988,2667 | 207,3987,3666 | 208,1284,963 | 209,674,388 | 210,1327,1045 | 211,1238,976 | 212,3811,3556 | 214,1141,921 | 216,3530,3365 | 218,3351,3197 | 219,336,182 | 221,3987,3876 | 222,2677,2568 | 223,3284,3189 | 224,3898,3803 | 225,1225,1130 | 226,3956,3866 | 227,2930,2859 | 228,3687,3616 | 229,3392,3352 | 230,1275,1235 | 231,3869,3829 | 232,2377,2337 | 233,148,116 | 234,2176,2147 | 235,3195,3166 | 236,29,21 | 237,2052,2047

BATCH_RAW_INFO | 133,3822,2882 | 137,946,20 | 153,870,57 | 155,2279,1469 | 162,3745,2957 | 170,765,65 | 185,1819,1234 | 186,1687,1123 | 187,2247,1685 | 192,2536,1978 | 199,3955,3519 | 205,407,78 | 206,2989,2667 | 207,3988,3666 | 208,1285,963 | 209,675,388 | 210,1328,1045 | 211,1239,976 | 212,3812,3556 | 214,1142,921 | 216,3531,3365 | 218,3352,3197 | 219,337,182 | 221,3988,3876 | 222,2678,2568 | 223,3285,3189 | 224,3899,3803 | 225,1226,1130 | 226,3957,3866 | 227,2931,2859 | 228,3688,3616 | 229,3393,3352 | 230,1276,1235 | 231,3870,3829 | 232,2378,2337 | 233,149,116 | 234,2177,2147 | 235,3196,3166 | 236,30,21 | 237,2053,2047

BATCH_RAW_INFO | 133,3823,2882 | 137,947,20 | 153,871,57 | 155,2280,1469 | 162,3746,2957 | 170,766,65 | 185,1820,1234 | 186,1688,1123 | 187,2248,1685 | 192,2537,1978 | 199,3956,3519 | 205,408,78 | 206,2990,2667 | 207,3989,3666 | 208,1286,963 | 209,676,388 | 210,1329,1045 | 211,1240,976 | 212,3813,3556 | 214,1143,921 | 216,3532,3365 | 218,3353,3197 | 219,338,182 | 221,3989,3876 | 222,2679,2568 | 223,3286,3189 | 224,3900,3803 | 225,1227,1130 | 226,3958,3866 | 227,2932,2859 | 228,3689,3616 | 229,3394,3352 | 230,1277,1235 | 231,3871,3829 | 232,2379,2337 | 233,150,116 | 234,2178,2147 | 235,3197,3166 | 236,31,21 | 237,2054,2047

BATCH_RAW_INFO | 133,3824,2882 | 137,948,20 | 153,872,57 | 155,2281,1469 | 162,3747,2957 | 170,767,65 | 185,1821,1234 | 186,1689,1123 | 187,2249,1685 | 192,2538,1978 | 199,3957,3519 | 205,409,78 | 206,2991,2667 | 207,3990,3666 | 208,1287,963 | 209,677,388 | 210,1330,1045 | 211,1241,976 | 212,3814,3556 | 214,1144,921 | 216,3533,3365 | 218,3354,3197 | 219,339,182 | 221,3990,3876 | 222,2680,2568 | 223,3287,3189 | 224,3901,3803 | 225,1228,1130 | 226,3959,3866 | 227,2933,2859 | 228,3690,3616 | 229,3395,3352 | 230,1278,1235 | 231,3872,3829 | 232,2380,2337 | 233,151,116 | 234,2179,2147 | 235,3198,3166 | 236,32,21 | 237,2055,2047

BATCH_RAW_INFO | 133,3825,2882 | 137,949,20 | 153,873,57 | 155,2282,1469 | 162,3748,2957 | 170,768,65 | 185,1822,1234 | 186,1690,1123 | 187,2250,1685 | 192,2539,1978 | 199,3958,3519 | 205,410,78 | 206,2992,2667 | 207,3991,3666 | 208,1288,963 | 209,678,388 | 210,1331,1045 | 211,1242,976 | 212,3815,3556 | 214,1145,921 | 216,3534,3365 | 218,3355,3197 | 219,340,182 | 221,3991,3876 | 222,2681,2568 | 223,3288,3189 | 224,3902,3803 | 225,1229,1130 | 226,3960,3866 | 227,2934,2859 | 228,3691,3616 | 229,3396,3352 | 230,1279,1235 | 231,3873,3829 | 232,2381,2337 | 233,152,116 | 234,2180,2147 | 235,3199,3166 | 236,33,21 | 237,2056,2047

BATCH_RAW_INFO | 238,1572,1571

BATCH_RAW_INFO | 133,3826,2882 | 137,950,20 | 153,874,57 | 155,2283,1469 | 162,3749,2957 | 170,769,65 | 185,1823,1234 | 186,1691,1123 | 187,2251,1685 | 192,2540,1978 | 199,3959,3519 | 205,411,78 | 206,2993,2667 | 207,3992,3666 | 208,1289,963 | 209,679,388 | 210,1332,1045 | 211,1243,976 | 212,3816,3556 | 214,1146,921 | 216,3535,3365 | 218,3356,3197 | 219,341,182 | 221,3992,3876 | 222,2682,2568 | 223,3289,3189 | 224,3903,3803 | 225,1230,1130 | 226,3961,3866 | 227,2935,2859 | 228,3692,3616 | 229,3397,3352 | 230,1280,1235 | 231,3874,3829 | 232,2382,2337 | 233,153,116 | 234,2181,2147 | 235,3200,3166 | 236,34,21 | 237,2057,2047 | 238,1573,1571

BATCH_RAW_INFO | 133,3827,2882 | 137,951,20 | 153,875,57 | 155,2284,1469 | 162,3750,2957 | 170,770,65 | 185,1824,1234 | 186,1692,1123 | 187,2252,1685 | 192,2541,1978 | 199,3960,3519 | 205,412,78 | 206,2994,2667 | 207,3993,3666 | 208,1290,963 | 209,680,388 | 210,1333,1045 | 211,1244,976 | 212,3817,3556 | 214,1147,921 | 216,3536,3365 | 218,3357,3197 | 219,342,182 | 221,3993,3876 | 222,2683,2568 | 223,3290,3189 | 224,3904,3803 | 225,1231,1130 | 226,3962,3866 | 227,2936,2859 | 228,3693,3616 | 229,3398,3352 | 230,1281,1235 | 231,3875,3829 | 232,2383,2337 | 233,154,116 | 234,2182,2147 | 235,3201,3166 | 236,35,21 | 237,2058,2047 | 238,1574,1571

BATCH_RAW_INFO | 133,3828,2882 | 137,952,20 | 153,876,57 | 155,2285,1469 | 162,3751,2957 | 170,771,65 | 185,1825,1234 | 186,1693,1123 | 187,2253,1685 | 192,2542,1978 | 199,3961,3519 | 205,413,78 | 206,2995,2667 | 207,3994,3666 | 208,1291,963 | 209,681,388 | 210,1334,1045 | 211,1245,976 | 212,3818,3556 | 214,1148,921 | 216,3537,3365 | 218,3358,3197 | 219,343,182 | 221,3994,3876 | 222,2684,2568 | 223,3291,3189 | 224,3905,3803 | 225,1232,1130 | 226,3963,3866 | 227,2937,2859 | 228,3694,3616 | 229,3399,3352 | 230,1282,1235 | 231,3876,3829 | 232,2384,2337 | 233,155,116 | 234,2183,2147 | 235,3202,3166 | 236,36,21 | 237,2059,2047 | 238,1575,1571

BATCH_RAW_INFO | 133,3829,2882 | 137,953,20 | 153,877,57 | 155,2286,1469 | 162,3752,2957 | 170,772,65 | 185,1826,1234 | 186,1694,1123 | 187,2254,1685 | 192,2543,1978 | 199,3962,3519 | 205,414,78 | 206,2996,2667 | 207,3995,3666 | 208,1292,963 | 209,682,388 | 210,1335,1045 | 211,1246,976 | 212,3819,3556 | 214,1149,921 | 216,3538,3365 | 218,3359,3197 | 219,344,182 | 221,3995,3876 | 222,2685,2568 | 223,3292,3189 | 224,3906,3803 | 225,1233,1130 | 226,3964,3866 | 227,2938,2859 | 228,3695,3616 | 229,3400,3352 | 230,1283,1235 | 231,3877,3829 | 232,2385,2337 | 233,156,116 | 234,2184,2147 | 235,3203,3166 | 236,37,21 | 237,2060,2047 | 238,1576,1571

BATCH_RAW_INFO | 133,3830,2882 | 137,954,20 | 153,878,57 | 155,2287,1469 | 162,3753,2957 | 170,773,65 | 185,1827,1234 | 186,1695,1123 | 187,2255,1685 | 192,2544,1978 | 199,3963,3519 | 205,415,78 | 206,2997,2667 | 207,3996,3666 | 208,1293,963 | 209,683,388 | 210,1336,1045 | 211,1247,976 | 212,3820,3556 | 214,1150,921 | 216,3539,3365 | 218,3360,3197 | 219,345,182 | 221,3996,3876 | 222,2686,2568 | 223,3293,3189 | 224,3907,3803 | 225,1234,1130 | 226,3965,3866 | 227,2939,2859 | 228,3696,3616 | 229,3401,3352 | 230,1284,1235 | 231,3878,3829 | 232,2386,2337 | 233,157,116 | 234,2185,2147 | 235,3204,3166 | 236,38,21 | 237,2061,2047 | 238,1577,1571

BATCH_RAW_INFO | 133,3831,2882 | 137,955,20 | 153,879,57 | 155,2288,1469 | 162,3754,2957 | 170,774,65 | 185,1828,1234 | 186,1696,1123 | 187,2256,1685 | 192,2545,1978 | 199,3964,3519 | 205,416,78 | 206,2998,2667 | 207,3997,3666 | 208,1294,963 | 209,684,388 | 210,1337,1045 | 211,1248,976 | 212,3821,3556 | 214,1151,921 | 216,3540,3365 | 218,3361,3197 | 219,346,182 | 221,3997,3876 | 222,2687,2568 | 223,3294,3189 | 224,3908,3803 | 225,1235,1130 | 226,3966,3866 | 227,2940,2859 | 228,3697,3616 | 229,3402,3352 | 230,1285,1235 | 231,3879,3829 | 232,2387,2337 | 233,158,116 | 234,2186,2147 | 235,3205,3166 | 236,39,21 | 237,2062,2047 | 238,1578,1571

BATCH_RAW_INFO | 133,3832,2882 | 137,956,20 | 153,880,57 | 155,2289,1469 | 162,3755,2957 | 170,775,65 | 185,1829,1234 | 186,1697,1123 | 187,2257,1685 | 192,2546,1978 | 199,3965,3519 | 205,417,78 | 206,2999,2667 | 207,3998,3666 | 208,1295,963 | 209,685,388 | 210,1338,1045 | 211,1249,976 | 212,3822,3556 | 214,1152,921 | 216,3541,3365 | 218,3362,3197 | 219,347,182 | 221,3998,3876 | 222,2688,2568 | 223,3295,3189 | 224,3909,3803 | 225,1236,1130 | 226,3967,3866 | 227,2941,2859 | 228,3698,3616 | 229,3403,3352 | 230,1286,1235 | 231,3880,3829 | 232,2388,2337 | 233,159,116 | 234,2187,2147 | 235,3206,3166 | 236,40,21 | 237,2063,2047 | 238,1579,1571

BATCH_RAW_INFO | 133,3833,2882 | 137,957,20 | 153,881,57 | 155,2290,1469 | 162,3756,2957 | 170,776,65 | 185,1830,1234 | 186,1698,1123 | 187,2258,1685 | 192,2547,1978 | 199,3966,3519 | 205,418,78 | 206,3000,2667 | 207,3999,3666 | 208,1296,963 | 209,686,388 | 210,1339,1045 | 211,1250,976 | 212,3823,3556 | 214,1153,921 | 216,3542,3365 | 218,3363,3197 | 219,348,182 | 221,3999,3876 | 222,2689,2568 | 223,3296,3189 | 224,3910,3803 | 225,1237,1130 | 226,3968,3866 | 227,2942,2859 | 228,3699,3616 | 229,3404,3352 | 230,1287,1235 | 231,3881,3829 | 232,2389,2337 | 233,160,116 | 234,2188,2147 | 235,3207,3166 | 236,41,21 | 237,2064,2047 | 238,1580,1571

BATCH_RAW_INFO | 133,3834,2882 | 137,958,20 | 153,882,57 | 155,2291,1469 | 162,3757,2957 | 170,777,65 | 185,1831,1234 | 186,1699,1123 | 187,2259,1685 | 192,2548,1978 | 199,3967,3519 | 205,419,78 | 206,3001,2667 | 207,4000,3666 | 208,1297,963 | 209,687,388 | 210,1340,1045 | 211,1251,976 | 212,3824,3556 | 214,1154,921 | 216,3543,3365 | 218,3364,3197 | 219,349,182 | 221,4000,3876 | 222,2690,2568 | 223,3297,3189 | 224,3911,3803 | 225,1238,1130 | 226,3969,3866 | 227,2943,2859 | 228,3700,3616 | 229,3405,3352 | 230,1288,1235 | 231,3882,3829 | 232,2390,2337 | 233,161,116 | 234,2189,2147 | 235,3208,3166 | 236,42,21 | 237,2065,2047 | 238,1581,1571

BATCH_RAW_INFO | 133,3835,2882 | 137,959,20 | 153,883,57 | 155,2292,1469 | 162,3758,2957 | 170,778,65 | 185,1832,1234 | 186,1700,1123 | 187,2260,1685 | 192,2549,1978 | 199,3968,3519 | 205,420,78 | 206,3002,2667 | 207,4001,3666 | 208,1298,963 | 209,688,388 | 210,1341,1045 | 211,1252,976 | 212,3825,3556 | 214,1155,921 | 216,3544,3365 | 218,3365,3197 | 219,350,182 | 221,4001,3876 | 222,2691,2568 | 223,3298,3189 | 224,3912,3803 | 225,1239,1130 | 226,3970,3866 | 227,2944,2859 | 228,3701,3616 | 229,3406,3352 | 230,1289,1235 | 231,3883,3829 | 232,2391,2337 | 233,162,116 | 234,2190,2147 | 235,3209,3166 | 236,43,21 | 237,2066,2047 | 238,1582,1571

BATCH_RAW_INFO | 239,3933,3932

BATCH_RAW_INFO | 240,3583,3582

BATCH_RAW_INFO | 133,3836,2882 | 137,960,20 | 153,884,57 | 155,2293,1469 | 162,3759,2957 | 170,779,65 | 185,1833,1234 | 186,1701,1123 | 187,2261,1685 | 192,2550,1978 | 199,3969,3519 | 205,421,78 | 206,3003,2667 | 207,4002,3666 | 208,1299,963 | 209,689,388 | 210,1342,1045 | 211,1253,976 | 212,3826,3556 | 214,1156,921 | 216,3545,3365 | 218,3366,3197 | 219,351,182 | 221,4002,3876 | 222,2692,2568 | 223,3299,3189 | 224,3913,3803 | 225,1240,1130 | 226,3971,3866 | 227,2945,2859 | 228,3702,3616 | 229,3407,3352 | 230,1290,1235 | 231,3884,3829 | 232,2392,2337 | 233,163,116 | 234,2191,2147 | 235,3210,3166 | 236,44,21 | 237,2067,2047 | 238,1583,1571 | 239,3934,3932 | 240,3584,3582

BATCH_RAW_INFO | 133,3837,2882 | 137,961,20 | 153,885,57 | 155,2294,1469 | 162,3760,2957 | 170,780,65 | 185,1834,1234 | 186,1702,1123 | 187,2262,1685 | 192,2551,1978 | 199,3970,3519 | 205,422,78 | 206,3004,2667 | 207,4003,3666 | 208,1300,963 | 209,690,388 | 210,1343,1045 | 211,1254,976 | 212,3827,3556 | 214,1157,921 | 216,3546,3365 | 218,3367,3197 | 219,352,182 | 221,4003,3876 | 222,2693,2568 | 223,3300,3189 | 224,3914,3803 | 225,1241,1130 | 226,3972,3866 | 227,2946,2859 | 228,3703,3616 | 229,3408,3352 | 230,1291,1235 | 231,3885,3829 | 232,2393,2337 | 233,164,116 | 234,2192,2147 | 235,3211,3166 | 236,45,21 | 237,2068,2047 | 238,1584,1571 | 239,3935,3932 | 240,3585,3582

BATCH_RAW_INFO | 241,3742,3741

BATCH_RAW_INFO | 133,3838,2882 | 137,962,20 | 153,886,57 | 155,2295,1469 | 162,3761,2957 | 170,781,65 | 185,1835,1234 | 186,1703,1123 | 187,2263,1685 | 192,2552,1978 | 199,3971,3519 | 205,423,78 | 206,3005,2667 | 207,4004,3666 | 208,1301,963 | 209,691,388 | 210,1344,1045 | 211,1255,976 | 212,3828,3556 | 214,1158,921 | 216,3547,3365 | 218,3368,3197 | 219,353,182 | 221,4004,3876 | 222,2694,2568 | 223,3301,3189 | 224,3915,3803 | 225,1242,1130 | 226,3973,3866 | 227,2947,2859 | 228,3704,3616 | 229,3409,3352 | 230,1292,1235 | 231,3886,3829 | 232,2394,2337 | 233,165,116 | 234,2193,2147 | 235,3212,3166 | 236,46,21 | 237,2069,2047 | 238,1585,1571 | 239,3936,3932 | 240,3586,3582 | 241,3743,3741

BATCH_RAW_INFO | 133,3839,2882 | 137,963,20 | 153,887,57 | 155,2296,1469 | 162,3762,2957 | 170,782,65 | 185,1836,1234 | 186,1704,1123 | 187,2264,1685 | 192,2553,1978 | 199,3972,3519 | 205,424,78 | 206,3006,2667 | 207,4005,3666 | 208,1302,963 | 209,692,388 | 210,1345,1045 | 211,1256,976 | 212,3829,3556 | 214,1159,921 | 216,3548,3365 | 218,3369,3197 | 219,354,182 | 221,4005,3876 | 222,2695,2568 | 223,3302,3189 | 224,3916,3803 | 225,1243,1130 | 226,3974,3866 | 227,2948,2859 | 228,3705,3616 | 229,3410,3352 | 230,1293,1235 | 231,3887,3829 | 232,2395,2337 | 233,166,116 | 234,2194,2147 | 235,3213,3166 | 236,47,21 | 237,2070,2047 | 238,1586,1571 | 239,3937,3932 | 240,3587,3582 | 241,3744,3741

BATCH_RAW_INFO | 242,2856,2855

BATCH_RAW_INFO | 133,3840,2882 | 137,964,20 | 153,888,57 | 155,2297,1469 | 162,3763,2957 | 170,783,65 | 185,1837,1234 | 186,1705,1123 | 187,2265,1685 | 192,2554,1978 | 199,3973,3519 | 205,425,78 | 206,3007,2667 | 207,4006,3666 | 208,1303,963 | 209,693,388 | 210,1346,1045 | 211,1257,976 | 212,3830,3556 | 214,1160,921 | 216,3549,3365 | 218,3370,3197 | 219,355,182 | 221,4006,3876 | 222,2696,2568 | 223,3303,3189 | 224,3917,3803 | 225,1244,1130 | 226,3975,3866 | 227,2949,2859 | 228,3706,3616 | 229,3411,3352 | 230,1294,1235 | 231,3888,3829 | 232,2396,2337 | 233,167,116 | 234,2195,2147 | 235,3214,3166 | 236,48,21 | 237,2071,2047 | 238,1587,1571 | 239,3938,3932 | 240,3588,3582 | 241,3745,3741 | 242,2857,2855

BATCH_RAW_INFO | 133,3841,2882 | 137,965,20 | 153,889,57 | 155,2298,1469 | 162,3764,2957 | 170,784,65 | 185,1838,1234 | 186,1706,1123 | 187,2266,1685 | 192,2555,1978 | 199,3974,3519 | 205,426,78 | 206,3008,2667 | 207,4007,3666 | 208,1304,963 | 209,694,388 | 210,1347,1045 | 211,1258,976 | 212,3831,3556 | 214,1161,921 | 216,3550,3365 | 218,3371,3197 | 219,356,182 | 221,4007,3876 | 222,2697,2568 | 223,3304,3189 | 224,3918,3803 | 225,1245,1130 | 226,3976,3866 | 227,2950,2859 | 228,3707,3616 | 229,3412,3352 | 230,1295,1235 | 231,3889,3829 | 232,2397,2337 | 233,168,116 | 234,2196,2147 | 235,3215,3166 | 236,49,21 | 237,2072,2047 | 238,1588,1571 | 239,3939,3932 | 240,3589,3582 | 241,3746,3741 | 242,2858,2855

BATCH_RAW_INFO | 133,3842,2882 | 137,966,20 | 153,890,57 | 155,2299,1469 | 162,3765,2957 | 170,785,65 | 185,1839,1234 | 186,1707,1123 | 187,2267,1685 | 192,2556,1978 | 199,3975,3519 | 205,427,78 | 206,3009,2667 | 207,4008,3666 | 208,1305,963 | 209,695,388 | 210,1348,1045 | 211,1259,976 | 212,3832,3556 | 214,1162,921 | 216,3551,3365 | 218,3372,3197 | 219,357,182 | 221,4008,3876 | 222,2698,2568 | 223,3305,3189 | 224,3919,3803 | 225,1246,1130 | 226,3977,3866 | 227,2951,2859 | 228,3708,3616 | 229,3413,3352 | 230,1296,1235 | 231,3890,3829 | 232,2398,2337 | 233,169,116 | 234,2197,2147 | 235,3216,3166 | 236,50,21 | 237,2073,2047 | 238,1589,1571 | 239,3940,3932 | 240,3590,3582 | 241,3747,3741 | 242,2859,2855

BATCH_RAW_INFO | 133,3843,2882 | 137,967,20 | 153,891,57 | 155,2300,1469 | 162,3766,2957 | 170,786,65 | 185,1840,1234 | 186,1708,1123 | 187,2268,1685 | 192,2557,1978 | 199,3976,3519 | 205,428,78 | 206,3010,2667 | 207,4009,3666 | 208,1306,963 | 209,696,388 | 210,1349,1045 | 211,1260,976 | 212,3833,3556 | 214,1163,921 | 216,3552,3365 | 218,3373,3197 | 219,358,182 | 221,4009,3876 | 222,2699,2568 | 223,3306,3189 | 224,3920,3803 | 225,1247,1130 | 226,3978,3866 | 227,2952,2859 | 228,3709,3616 | 229,3414,3352 | 230,1297,1235 | 231,3891,3829 | 232,2399,2337 | 233,170,116 | 234,2198,2147 | 235,3217,3166 | 236,51,21 | 237,2074,2047 | 238,1590,1571 | 239,3941,3932 | 240,3591,3582 | 241,3748,3741 | 242,2860,2855

BATCH_RAW_INFO | 133,3844,2882 | 137,968,20 | 153,892,57 | 155,2301,1469 | 162,3767,2957 | 170,787,65 | 185,1841,1234 | 186,1709,1123 | 187,2269,1685 | 192,2558,1978 | 199,3977,3519 | 205,429,78 | 206,3011,2667 | 207,4010,3666 | 208,1307,963 | 209,697,388 | 210,1350,1045 | 211,1261,976 | 212,3834,3556 | 214,1164,921 | 216,3553,3365 | 218,3374,3197 | 219,359,182 | 221,4010,3876 | 222,2700,2568 | 223,3307,3189 | 224,3921,3803 | 225,1248,1130 | 226,3979,3866 | 227,2953,2859 | 228,3710,3616 | 229,3415,3352 | 230,1298,1235 | 231,3892,3829 | 233,171,116 | 234,2199,2147 | 235,3218,3166 | 236,52,21 | 237,2075,2047 | 238,1591,1571 | 239,3942,3932 | 240,3592,3582 | 241,3749,3741 | 242,2861,2855

BATCH_RAW_INFO | 133,3845,2882 | 137,969,20 | 153,893,57 | 155,2302,1469 | 162,3768,2957 | 170,788,65 | 185,1842,1234 | 186,1710,1123 | 187,2270,1685 | 192,2559,1978 | 199,3978,3519 | 205,430,78 | 206,3012,2667 | 207,4011,3666 | 208,1308,963 | 209,698,388 | 210,1351,1045 | 211,1262,976 | 212,3835,3556 | 214,1165,921 | 216,3554,3365 | 218,3375,3197 | 219,360,182 | 221,4011,3876 | 222,2701,2568 | 223,3308,3189 | 224,3922,3803 | 225,1249,1130 | 226,3980,3866 | 227,2954,2859 | 228,3711,3616 | 229,3416,3352 | 230,1299,1235 | 231,3893,3829 | 233,172,116 | 234,2200,2147 | 235,3219,3166 | 236,53,21 | 237,2076,2047 | 238,1592,1571 | 239,3943,3932 | 240,3593,3582 | 241,3750,3741 | 242,2862,2855

BATCH_RAW_INFO | 133,3846,2882 | 137,970,20 | 153,894,57 | 155,2303,1469 | 162,3769,2957 | 170,789,65 | 185,1843,1234 | 186,1711,1123 | 187,2271,1685 | 192,2560,1978 | 199,3979,3519 | 205,431,78 | 206,3013,2667 | 207,4012,3666 | 208,1309,963 | 209,699,388 | 210,1352,1045 | 211,1263,976 | 212,3836,3556 | 214,1166,921 | 216,3555,3365 | 218,3376,3197 | 219,361,182 | 221,4012,3876 | 222,2702,2568 | 223,3309,3189 | 224,3923,3803 | 225,1250,1130 | 226,3981,3866 | 227,2955,2859 | 228,3712,3616 | 229,3417,3352 | 230,1300,1235 | 231,3894,3829 | 233,173,116 | 234,2201,2147 | 235,3220,3166 | 236,54,21 | 237,2077,2047 | 238,1593,1571 | 239,3944,3932 | 240,3594,3582 | 241,3751,3741 | 242,2863,2855

BATCH_RAW_INFO | 133,3847,2882 | 137,971,20 | 153,895,57 | 155,2304,1469 | 162,3770,2957 | 170,790,65 | 185,1844,1234 | 186,1712,1123 | 187,2272,1685 | 192,2561,1978 | 199,3980,3519 | 205,432,78 | 206,3014,2667 | 207,4013,3666 | 208,1310,963 | 209,700,388 | 210,1353,1045 | 211,1264,976 | 212,3837,3556 | 214,1167,921 | 216,3556,3365 | 218,3377,3197 | 219,362,182 | 221,4013,3876 | 222,2703,2568 | 223,3310,3189 | 224,3924,3803 | 225,1251,1130 | 226,3982,3866 | 227,2956,2859 | 228,3713,3616 | 229,3418,3352 | 230,1301,1235 | 231,3895,3829 | 233,174,116 | 234,2202,2147 | 235,3221,3166 | 236,55,21 | 237,2078,2047 | 238,1594,1571 | 239,3945,3932 | 240,3595,3582 | 241,3752,3741 | 242,2864,2855

BATCH_RAW_INFO | 133,3848,2882 | 137,972,20 | 153,896,57 | 155,2305,1469 | 162,3771,2957 | 170,791,65 | 185,1845,1234 | 186,1713,1123 | 187,2273,1685 | 192,2562,1978 | 199,3981,3519 | 205,433,78 | 206,3015,2667 | 207,4014,3666 | 208,1311,963 | 209,701,388 | 210,1354,1045 | 211,1265,976 | 212,3838,3556 | 214,1168,921 | 216,3557,3365 | 218,3378,3197 | 219,363,182 | 221,4014,3876 | 222,2704,2568 | 223,3311,3189 | 224,3925,3803 | 225,1252,1130 | 226,3983,3866 | 227,2957,2859 | 228,3714,3616 | 229,3419,3352 | 230,1302,1235 | 231,3896,3829 | 233,175,116 | 234,2203,2147 | 235,3222,3166 | 236,56,21 | 237,2079,2047 | 238,1595,1571 | 239,3946,3932 | 240,3596,3582 | 241,3753,3741 | 242,2865,2855

BATCH_RAW_INFO | 133,3849,2882 | 137,973,20 | 153,897,57 | 155,2306,1469 | 162,3772,2957 | 170,792,65 | 185,1846,1234 | 186,1714,1123 | 187,2274,1685 | 192,2563,1978 | 199,3982,3519 | 205,434,78 | 206,3016,2667 | 207,4015,3666 | 208,1312,963 | 209,702,388 | 210,1355,1045 | 211,1266,976 | 212,3839,3556 | 214,1169,921 | 216,3558,3365 | 218,3379,3197 | 219,364,182 | 221,4015,3876 | 222,2705,2568 | 223,3312,3189 | 224,3926,3803 | 225,1253,1130 | 226,3984,3866 | 227,2958,2859 | 228,3715,3616 | 229,3420,3352 | 230,1303,1235 | 231,3897,3829 | 233,176,116 | 234,2204,2147 | 235,3223,3166 | 236,57,21 | 237,2080,2047 | 238,1596,1571 | 239,3947,3932 | 240,3597,3582 | 241,3754,3741 | 242,2866,2855

BATCH_RAW_INFO | 133,3850,2882 | 137,974,20 | 153,898,57 | 155,2307,1469 | 162,3773,2957 | 170,793,65 | 185,1847,1234 | 186,1715,1123 | 187,2275,1685 | 192,2564,1978 | 199,3983,3519 | 205,435,78 | 206,3017,2667 | 207,4016,3666 | 208,1313,963 | 209,703,388 | 210,1356,1045 | 211,1267,976 | 212,3840,3556 | 214,1170,921 | 216,3559,3365 | 218,3380,3197 | 219,365,182 | 221,4016,3876 | 222,2706,2568 | 223,3313,3189 | 224,3927,3803 | 225,1254,1130 | 226,3985,3866 | 227,2959,2859 | 228,3716,3616 | 229,3421,3352 | 230,1304,1235 | 231,3898,3829 | 233,177,116 | 234,2205,2147 | 235,3224,3166 | 236,58,21 | 237,2081,2047 | 238,1597,1571 | 239,3948,3932 | 240,3598,3582 | 241,3755,3741 | 242,2867,2855

BATCH_RAW_INFO | 133,3851,2882 | 137,975,20 | 153,899,57 | 155,2308,1469 | 162,3774,2957 | 170,794,65 | 185,1848,1234 | 186,1716,1123 | 187,2276,1685 | 192,2565,1978 | 199,3984,3519 | 205,436,78 | 206,3018,2667 | 207,4017,3666 | 208,1314,963 | 209,704,388 | 210,1357,1045 | 211,1268,976 | 212,3841,3556 | 214,1171,921 | 216,3560,3365 | 218,3381,3197 | 219,366,182 | 221,4017,3876 | 222,2707,2568 | 223,3314,3189 | 224,3928,3803 | 225,1255,1130 | 226,3986,3866 | 227,2960,2859 | 228,3717,3616 | 229,3422,3352 | 230,1305,1235 | 231,3899,3829 | 233,178,116 | 234,2206,2147 | 235,3225,3166 | 236,59,21 | 237,2082,2047 | 238,1598,1571 | 239,3949,3932 | 240,3599,3582 | 241,3756,3741 | 242,2868,2855

BATCH_RAW_INFO | 133,3852,2882 | 137,976,20 | 153,900,57 | 155,2309,1469 | 162,3775,2957 | 170,795,65 | 185,1849,1234 | 186,1717,1123 | 187,2277,1685 | 192,2566,1978 | 199,3985,3519 | 205,437,78 | 206,3019,2667 | 207,4018,3666 | 208,1315,963 | 210,1358,1045 | 211,1269,976 | 212,3842,3556 | 214,1172,921 | 216,3561,3365 | 218,3382,3197 | 219,367,182 | 221,4018,3876 | 222,2708,2568 | 223,3315,3189 | 224,3929,3803 | 225,1256,1130 | 226,3987,3866 | 227,2961,2859 | 228,3718,3616 | 229,3423,3352 | 230,1306,1235 | 231,3900,3829 | 233,179,116 | 234,2207,2147 | 235,3226,3166 | 236,60,21 | 237,2083,2047 | 238,1599,1571 | 239,3950,3932 | 240,3600,3582 | 241,3757,3741 | 242,2869,2855

BATCH_RAW_INFO | 133,3853,2882 | 137,977,20 | 153,901,57 | 155,2310,1469 | 162,3776,2957 | 170,796,65 | 185,1850,1234 | 186,1718,1123 | 187,2278,1685 | 192,2567,1978 | 199,3986,3519 | 205,438,78 | 206,3020,2667 | 207,4019,3666 | 208,1316,963 | 210,1359,1045 | 211,1270,976 | 212,3843,3556 | 214,1173,921 | 216,3562,3365 | 218,3383,3197 | 219,368,182 | 221,4019,3876 | 222,2709,2568 | 223,3316,3189 | 224,3930,3803 | 225,1257,1130 | 226,3988,3866 | 227,2962,2859 | 228,3719,3616 | 229,3424,3352 | 230,1307,1235 | 231,3901,3829 | 233,180,116 | 234,2208,2147 | 235,3227,3166 | 236,61,21 | 237,2084,2047 | 238,1600,1571 | 239,3951,3932 | 240,3601,3582 | 241,3758,3741 | 242,2870,2855

BATCH_RAW_INFO | 133,3854,2882 | 137,978,20 | 153,902,57 | 155,2311,1469 | 162,3777,2957 | 170,797,65 | 185,1851,1234 | 186,1719,1123 | 187,2279,1685 | 192,2568,1978 | 199,3987,3519 | 205,439,78 | 206,3021,2667 | 207,4020,3666 | 208,1317,963 | 210,1360,1045 | 211,1271,976 | 212,3844,3556 | 214,1174,921 | 216,3563,3365 | 218,3384,3197 | 219,369,182 | 221,4020,3876 | 222,2710,2568 | 223,3317,3189 | 224,3931,3803 | 225,1258,1130 | 226,3989,3866 | 227,2963,2859 | 228,3720,3616 | 229,3425,3352 | 230,1308,1235 | 231,3902,3829 | 233,181,116 | 234,2209,2147 | 235,3228,3166 | 236,62,21 | 237,2085,2047 | 238,1601,1571 | 239,3952,3932 | 240,3602,3582 | 241,3759,3741 | 242,2871,2855

BATCH_RAW_INFO | 133,3855,2882 | 137,979,20 | 153,903,57 | 155,2312,1469 | 162,3778,2957 | 170,798,65 | 185,1852,1234 | 186,1720,1123 | 187,2280,1685 | 192,2569,1978 | 199,3988,3519 | 205,440,78 | 206,3022,2667 | 207,4021,3666 | 208,1318,963 | 210,1361,1045 | 211,1272,976 | 212,3845,3556 | 214,1175,921 | 216,3564,3365 | 218,3385,3197 | 219,370,182 | 221,4021,3876 | 222,2711,2568 | 223,3318,3189 | 224,3932,3803 | 225,1259,1130 | 226,3990,3866 | 227,2964,2859 | 228,3721,3616 | 229,3426,3352 | 230,1309,1235 | 231,3903,3829 | 233,182,116 | 234,2210,2147 | 235,3229,3166 | 236,63,21 | 237,2086,2047 | 238,1602,1571 | 239,3953,3932 | 240,3603,3582 | 241,3760,3741 | 242,2872,2855

BATCH_RAW_INFO | 133,3856,2882 | 137,980,20 | 153,904,57 | 155,2313,1469 | 162,3779,2957 | 170,799,65 | 185,1853,1234 | 186,1721,1123 | 187,2281,1685 | 192,2570,1978 | 199,3989,3519 | 205,441,78 | 206,3023,2667 | 207,4022,3666 | 208,1319,963 | 210,1362,1045 | 211,1273,976 | 212,3846,3556 | 214,1176,921 | 216,3565,3365 | 218,3386,3197 | 219,371,182 | 221,4022,3876 | 222,2712,2568 | 223,3319,3189 | 224,3933,3803 | 225,1260,1130 | 226,3991,3866 | 227,2965,2859 | 228,3722,3616 | 229,3427,3352 | 230,1310,1235 | 231,3904,3829 | 233,183,116 | 234,2211,2147 | 235,3230,3166 | 236,64,21 | 237,2087,2047 | 238,1603,1571 | 239,3954,3932 | 240,3604,3582 | 241,3761,3741 | 242,2873,2855

BATCH_RAW_INFO | 133,3857,2882 | 137,981,20 | 153,905,57 | 155,2314,1469 | 162,3780,2957 | 170,800,65 | 185,1854,1234 | 186,1722,1123 | 187,2282,1685 | 192,2571,1978 | 199,3990,3519 | 205,442,78 | 206,3024,2667 | 207,4023,3666 | 208,1320,963 | 210,1363,1045 | 211,1274,976 | 212,3847,3556 | 214,1177,921 | 216,3566,3365 | 218,3387,3197 | 219,372,182 | 221,4023,3876 | 222,2713,2568 | 223,3320,3189 | 224,3934,3803 | 225,1261,1130 | 226,3992,3866 | 227,2966,2859 | 228,3723,3616 | 229,3428,3352 | 230,1311,1235 | 231,3905,3829 | 233,184,116 | 234,2212,2147 | 235,3231,3166 | 236,65,21 | 237,2088,2047 | 238,1604,1571 | 239,3955,3932 | 240,3605,3582 | 241,3762,3741 | 242,2874,2855

BATCH_RAW_INFO | 133,3858,2882 | 137,982,20 | 153,906,57 | 155,2315,1469 | 162,3781,2957 | 170,801,65 | 185,1855,1234 | 186,1723,1123 | 187,2283,1685 | 192,2572,1978 | 199,3991,3519 | 205,443,78 | 206,3025,2667 | 207,4024,3666 | 208,1321,963 | 210,1364,1045 | 211,1275,976 | 212,3848,3556 | 214,1178,921 | 216,3567,3365 | 218,3388,3197 | 219,373,182 | 221,4024,3876 | 222,2714,2568 | 223,3321,3189 | 224,3935,3803 | 225,1262,1130 | 226,3993,3866 | 227,2967,2859 | 228,3724,3616 | 229,3429,3352 | 230,1312,1235 | 231,3906,3829 | 233,185,116 | 234,2213,2147 | 235,3232,3166 | 236,66,21 | 237,2089,2047 | 238,1605,1571 | 239,3956,3932 | 240,3606,3582 | 241,3763,3741 | 242,2875,2855

BATCH_RAW_INFO | 133,3859,2882 | 137,983,20 | 153,907,57 | 155,2316,1469 | 162,3782,2957 | 170,802,65 | 185,1856,1234 | 186,1724,1123 | 187,2284,1685 | 192,2573,1978 | 199,3992,3519 | 205,444,78 | 206,3026,2667 | 207,4025,3666 | 208,1322,963 | 210,1365,1045 | 211,1276,976 | 212,3849,3556 | 214,1179,921 | 216,3568,3365 | 218,3389,3197 | 219,374,182 | 221,4025,3876 | 222,2715,2568 | 223,3322,3189 | 224,3936,3803 | 225,1263,1130 | 226,3994,3866 | 227,2968,2859 | 228,3725,3616 | 229,3430,3352 | 230,1313,1235 | 231,3907,3829 | 233,186,116 | 234,2214,2147 | 235,3233,3166 | 236,67,21 | 237,2090,2047 | 238,1606,1571 | 239,3957,3932 | 240,3607,3582 | 241,3764,3741 | 242,2876,2855

BATCH_RAW_INFO | 133,3860,2882 | 137,984,20 | 153,908,57 | 155,2317,1469 | 162,3783,2957 | 170,803,65 | 185,1857,1234 | 186,1725,1123 | 187,2285,1685 | 192,2574,1978 | 199,3993,3519 | 205,445,78 | 206,3027,2667 | 207,4026,3666 | 208,1323,963 | 210,1366,1045 | 211,1277,976 | 212,3850,3556 | 214,1180,921 | 216,3569,3365 | 218,3390,3197 | 219,375,182 | 221,4026,3876 | 222,2716,2568 | 223,3323,3189 | 224,3937,3803 | 225,1264,1130 | 226,3995,3866 | 227,2969,2859 | 228,3726,3616 | 229,3431,3352 | 230,1314,1235 | 231,3908,3829 | 233,187,116 | 234,2215,2147 | 235,3234,3166 | 236,68,21 | 237,2091,2047 | 238,1607,1571 | 239,3958,3932 | 240,3608,3582 | 241,3765,3741 | 242,2877,2855

BATCH_RAW_INFO | 133,3861,2882 | 137,985,20 | 153,909,57 | 155,2318,1469 | 162,3784,2957 | 170,804,65 | 185,1858,1234 | 186,1726,1123 | 187,2286,1685 | 192,2575,1978 | 199,3994,3519 | 205,446,78 | 206,3028,2667 | 207,4027,3666 | 208,1324,963 | 210,1367,1045 | 211,1278,976 | 212,3851,3556 | 214,1181,921 | 216,3570,3365 | 218,3391,3197 | 219,376,182 | 221,4027,3876 | 222,2717,2568 | 223,3324,3189 | 224,3938,3803 | 225,1265,1130 | 226,3996,3866 | 227,2970,2859 | 228,3727,3616 | 229,3432,3352 | 230,1315,1235 | 231,3909,3829 | 233,188,116 | 234,2216,2147 | 235,3235,3166 | 236,69,21 | 237,2092,2047 | 238,1608,1571 | 239,3959,3932 | 240,3609,3582 | 241,3766,3741 | 242,2878,2855

BATCH_RAW_INFO | 133,3862,2882 | 137,986,20 | 153,910,57 | 155,2319,1469 | 162,3785,2957 | 170,805,65 | 185,1859,1234 | 186,1727,1123 | 187,2287,1685 | 192,2576,1978 | 199,3995,3519 | 205,447,78 | 206,3029,2667 | 207,4028,3666 | 208,1325,963 | 210,1368,1045 | 211,1279,976 | 212,3852,3556 | 214,1182,921 | 216,3571,3365 | 218,3392,3197 | 219,377,182 | 221,4028,3876 | 222,2718,2568 | 223,3325,3189 | 224,3939,3803 | 225,1266,1130 | 226,3997,3866 | 227,2971,2859 | 228,3728,3616 | 229,3433,3352 | 230,1316,1235 | 231,3910,3829 | 233,189,116 | 234,2217,2147 | 235,3236,3166 | 236,70,21 | 237,2093,2047 | 238,1609,1571 | 239,3960,3932 | 240,3610,3582 | 241,3767,3741 | 242,2879,2855

BATCH_RAW_INFO | 133,3863,2882 | 137,987,20 | 153,911,57 | 155,2320,1469 | 162,3786,2957 | 170,806,65 | 185,1860,1234 | 186,1728,1123 | 187,2288,1685 | 192,2577,1978 | 199,3996,3519 | 205,448,78 | 206,3030,2667 | 207,4029,3666 | 208,1326,963 | 210,1369,1045 | 211,1280,976 | 212,3853,3556 | 214,1183,921 | 216,3572,3365 | 218,3393,3197 | 219,378,182 | 221,4029,3876 | 222,2719,2568 | 223,3326,3189 | 224,3940,3803 | 225,1267,1130 | 226,3998,3866 | 227,2972,2859 | 228,3729,3616 | 229,3434,3352 | 230,1317,1235 | 231,3911,3829 | 233,190,116 | 234,2218,2147 | 235,3237,3166 | 236,71,21 | 237,2094,2047 | 238,1610,1571 | 239,3961,3932 | 240,3611,3582 | 241,3768,3741 | 242,2880,2855

BATCH_RAW_INFO | 133,3864,2882 | 137,988,20 | 153,912,57 | 155,2321,1469 | 162,3787,2957 | 170,807,65 | 185,1861,1234 | 186,1729,1123 | 187,2289,1685 | 192,2578,1978 | 199,3997,3519 | 205,449,78 | 206,3031,2667 | 207,4030,3666 | 208,1327,963 | 210,1370,1045 | 211,1281,976 | 212,3854,3556 | 214,1184,921 | 216,3573,3365 | 218,3394,3197 | 219,379,182 | 221,4030,3876 | 222,2720,2568 | 223,3327,3189 | 224,3941,3803 | 225,1268,1130 | 226,3999,3866 | 227,2973,2859 | 228,3730,3616 | 229,3435,3352 | 230,1318,1235 | 231,3912,3829 | 233,191,116 | 234,2219,2147 | 235,3238,3166 | 236,72,21 | 237,2095,2047 | 238,1611,1571 | 239,3962,3932 | 240,3612,3582 | 241,3769,3741 | 242,2881,2855

BATCH_RAW_INFO | 133,3865,2882 | 137,989,20 | 153,913,57 | 155,2322,1469 | 162,3788,2957 | 170,808,65 | 185,1862,1234 | 186,1730,1123 | 187,2290,1685 | 192,2579,1978 | 199,3998,3519 | 205,450,78 | 206,3032,2667 | 207,4031,3666 | 208,1328,963 | 210,1371,1045 | 211,1282,976 | 212,3855,3556 | 214,1185,921 | 216,3574,3365 | 218,3395,3197 | 219,380,182 | 221,4031,3876 | 222,2721,2568 | 223,3328,3189 | 224,3942,3803 | 225,1269,1130 | 226,4000,3866 | 227,2974,2859 | 228,3731,3616 | 229,3436,3352 | 230,1319,1235 | 231,3913,3829 | 233,192,116 | 234,2220,2147 | 235,3239,3166 | 236,73,21 | 237,2096,2047 | 238,1612,1571 | 239,3963,3932 | 240,3613,3582 | 241,3770,3741 | 242,2882,2855

BATCH_RAW_INFO | 133,3866,2882 | 137,990,20 | 153,914,57 | 162,3789,2957 | 170,809,65 | 185,1863,1234 | 186,1731,1123 | 187,2291,1685 | 192,2580,1978 | 199,3999,3519 | 205,451,78 | 206,3033,2667 | 207,4032,3666 | 208,1329,963 | 210,1372,1045 | 211,1283,976 | 212,3856,3556 | 214,1186,921 | 216,3575,3365 | 218,3396,3197 | 219,381,182 | 221,4032,3876 | 222,2722,2568 | 223,3329,3189 | 224,3943,3803 | 225,1270,1130 | 226,4001,3866 | 227,2975,2859 | 228,3732,3616 | 229,3437,3352 | 230,1320,1235 | 231,3914,3829 | 233,193,116 | 234,2221,2147 | 235,3240,3166 | 236,74,21 | 237,2097,2047 | 238,1613,1571 | 239,3964,3932 | 240,3614,3582 | 241,3771,3741 | 242,2883,2855

BATCH_RAW_INFO | 133,3867,2882 | 137,991,20 | 153,915,57 | 162,3790,2957 | 170,810,65 | 185,1864,1234 | 186,1732,1123 | 187,2292,1685 | 192,2581,1978 | 199,4000,3519 | 205,452,78 | 206,3034,2667 | 207,4033,3666 | 208,1330,963 | 210,1373,1045 | 211,1284,976 | 212,3857,3556 | 214,1187,921 | 216,3576,3365 | 218,3397,3197 | 219,382,182 | 221,4033,3876 | 222,2723,2568 | 223,3330,3189 | 224,3944,3803 | 225,1271,1130 | 226,4002,3866 | 227,2976,2859 | 228,3733,3616 | 229,3438,3352 | 230,1321,1235 | 231,3915,3829 | 233,194,116 | 234,2222,2147 | 235,3241,3166 | 236,75,21 | 237,2098,2047 | 238,1614,1571 | 239,3965,3932 | 240,3615,3582 | 241,3772,3741 | 242,2884,2855

BATCH_RAW_INFO | 133,3868,2882 | 153,916,57 | 162,3791,2957 | 170,811,65 | 185,1865,1234 | 186,1733,1123 | 187,2293,1685 | 192,2582,1978 | 199,4001,3519 | 205,453,78 | 206,3035,2667 | 207,4034,3666 | 208,1331,963 | 210,1374,1045 | 211,1285,976 | 212,3858,3556 | 214,1188,921 | 216,3577,3365 | 218,3398,3197 | 219,383,182 | 221,4034,3876 | 222,2724,2568 | 223,3331,3189 | 224,3945,3803 | 225,1272,1130 | 226,4003,3866 | 227,2977,2859 | 228,3734,3616 | 229,3439,3352 | 230,1322,1235 | 231,3916,3829 | 233,195,116 | 234,2223,2147 | 235,3242,3166 | 236,76,21 | 237,2099,2047 | 238,1615,1571 | 239,3966,3932 | 240,3616,3582 | 241,3773,3741 | 242,2885,2855

BATCH_RAW_INFO | 133,3869,2882 | 153,917,57 | 162,3792,2957 | 170,812,65 | 185,1866,1234 | 186,1734,1123 | 187,2294,1685 | 192,2583,1978 | 199,4002,3519 | 205,454,78 | 206,3036,2667 | 207,4035,3666 | 208,1332,963 | 210,1375,1045 | 211,1286,976 | 212,3859,3556 | 214,1189,921 | 216,3578,3365 | 218,3399,3197 | 219,384,182 | 221,4035,3876 | 222,2725,2568 | 223,3332,3189 | 224,3946,3803 | 225,1273,1130 | 226,4004,3866 | 227,2978,2859 | 228,3735,3616 | 229,3440,3352 | 230,1323,1235 | 231,3917,3829 | 233,196,116 | 234,2224,2147 | 235,3243,3166 | 236,77,21 | 237,2100,2047 | 238,1616,1571 | 239,3967,3932 | 240,3617,3582 | 241,3774,3741 | 242,2886,2855

BATCH_RAW_INFO | 133,3870,2882 | 153,918,57 | 162,3793,2957 | 170,813,65 | 185,1867,1234 | 186,1735,1123 | 187,2295,1685 | 192,2584,1978 | 199,4003,3519 | 205,455,78 | 206,3037,2667 | 207,4036,3666 | 208,1333,963 | 210,1376,1045 | 211,1287,976 | 212,3860,3556 | 214,1190,921 | 216,3579,3365 | 218,3400,3197 | 219,385,182 | 221,4036,3876 | 222,2726,2568 | 223,3333,3189 | 224,3947,3803 | 225,1274,1130 | 226,4005,3866 | 227,2979,2859 | 228,3736,3616 | 229,3441,3352 | 230,1324,1235 | 231,3918,3829 | 233,197,116 | 234,2225,2147 | 235,3244,3166 | 236,78,21 | 237,2101,2047 | 238,1617,1571 | 239,3968,3932 | 240,3618,3582 | 241,3775,3741 | 242,2887,2855

BATCH_RAW_INFO | 243,976,975

BATCH_RAW_INFO | 244,1472,1471

BATCH_RAW_INFO | 133,3871,2882 | 153,919,57 | 162,3794,2957 | 170,814,65 | 185,1868,1234 | 186,1736,1123 | 187,2296,1685 | 192,2585,1978 | 199,4004,3519 | 205,456,78 | 206,3038,2667 | 207,4037,3666 | 208,1334,963 | 210,1377,1045 | 211,1288,976 | 212,3861,3556 | 214,1191,921 | 216,3580,3365 | 218,3401,3197 | 219,386,182 | 221,4037,3876 | 222,2727,2568 | 223,3334,3189 | 224,3948,3803 | 225,1275,1130 | 226,4006,3866 | 227,2980,2859 | 228,3737,3616 | 229,3442,3352 | 230,1325,1235 | 231,3919,3829 | 233,198,116 | 234,2226,2147 | 235,3245,3166 | 236,79,21 | 237,2102,2047 | 238,1618,1571 | 239,3969,3932 | 240,3619,3582 | 241,3776,3741 | 242,2888,2855 | 243,977,975 | 244,1473,1471

BATCH_RAW_INFO | 133,3872,2882 | 153,920,57 | 162,3795,2957 | 170,815,65 | 185,1869,1234 | 186,1737,1123 | 187,2297,1685 | 192,2586,1978 | 199,4005,3519 | 205,457,78 | 206,3039,2667 | 207,4038,3666 | 208,1335,963 | 210,1378,1045 | 211,1289,976 | 212,3862,3556 | 214,1192,921 | 216,3581,3365 | 218,3402,3197 | 219,387,182 | 221,4038,3876 | 222,2728,2568 | 223,3335,3189 | 224,3949,3803 | 225,1276,1130 | 226,4007,3866 | 227,2981,2859 | 228,3738,3616 | 229,3443,3352 | 230,1326,1235 | 231,3920,3829 | 233,199,116 | 234,2227,2147 | 235,3246,3166 | 236,80,21 | 237,2103,2047 | 238,1619,1571 | 239,3970,3932 | 240,3620,3582 | 241,3777,3741 | 242,2889,2855 | 243,978,975 | 244,1474,1471

BATCH_RAW_INFO | 133,3873,2882 | 153,921,57 | 162,3796,2957 | 170,816,65 | 185,1870,1234 | 186,1738,1123 | 187,2298,1685 | 192,2587,1978 | 199,4006,3519 | 205,458,78 | 206,3040,2667 | 207,4039,3666 | 208,1336,963 | 210,1379,1045 | 211,1290,976 | 212,3863,3556 | 214,1193,921 | 216,3582,3365 | 218,3403,3197 | 219,388,182 | 221,4039,3876 | 222,2729,2568 | 223,3336,3189 | 224,3950,3803 | 225,1277,1130 | 226,4008,3866 | 227,2982,2859 | 228,3739,3616 | 229,3444,3352 | 230,1327,1235 | 231,3921,3829 | 233,200,116 | 234,2228,2147 | 235,3247,3166 | 236,81,21 | 237,2104,2047 | 238,1620,1571 | 239,3971,3932 | 240,3621,3582 | 241,3778,3741 | 242,2890,2855 | 243,979,975 | 244,1475,1471

BATCH_RAW_INFO | 133,3874,2882 | 153,922,57 | 162,3797,2957 | 170,817,65 | 185,1871,1234 | 186,1739,1123 | 187,2299,1685 | 192,2588,1978 | 199,4007,3519 | 205,459,78 | 206,3041,2667 | 207,4040,3666 | 208,1337,963 | 210,1380,1045 | 211,1291,976 | 212,3864,3556 | 214,1194,921 | 216,3583,3365 | 218,3404,3197 | 219,389,182 | 221,4040,3876 | 222,2730,2568 | 223,3337,3189 | 224,3951,3803 | 225,1278,1130 | 226,4009,3866 | 227,2983,2859 | 228,3740,3616 | 229,3445,3352 | 230,1328,1235 | 231,3922,3829 | 233,201,116 | 234,2229,2147 | 235,3248,3166 | 236,82,21 | 237,2105,2047 | 238,1621,1571 | 239,3972,3932 | 240,3622,3582 | 241,3779,3741 | 242,2891,2855 | 243,980,975 | 244,1476,1471

BATCH_RAW_INFO | 133,3875,2882 | 153,923,57 | 162,3798,2957 | 170,818,65 | 185,1872,1234 | 186,1740,1123 | 187,2300,1685 | 192,2589,1978 | 199,4008,3519 | 205,460,78 | 206,3042,2667 | 207,4041,3666 | 208,1338,963 | 210,1381,1045 | 211,1292,976 | 212,3865,3556 | 214,1195,921 | 216,3584,3365 | 218,3405,3197 | 219,390,182 | 221,4041,3876 | 222,2731,2568 | 223,3338,3189 | 224,3952,3803 | 225,1279,1130 | 226,4010,3866 | 227,2984,2859 | 228,3741,3616 | 229,3446,3352 | 230,1329,1235 | 231,3923,3829 | 233,202,116 | 234,2230,2147 | 235,3249,3166 | 236,83,21 | 237,2106,2047 | 238,1622,1571 | 239,3973,3932 | 240,3623,3582 | 241,3780,3741 | 242,2892,2855 | 243,981,975 | 244,1477,1471

BATCH_RAW_INFO | 133,3876,2882 | 153,924,57 | 162,3799,2957 | 170,819,65 | 185,1873,1234 | 186,1741,1123 | 187,2301,1685 | 192,2590,1978 | 199,4009,3519 | 205,461,78 | 206,3043,2667 | 207,4042,3666 | 208,1339,963 | 210,1382,1045 | 211,1293,976 | 212,3866,3556 | 214,1196,921 | 216,3585,3365 | 218,3406,3197 | 219,391,182 | 221,4042,3876 | 222,2732,2568 | 223,3339,3189 | 224,3953,3803 | 225,1280,1130 | 226,4011,3866 | 227,2985,2859 | 228,3742,3616 | 229,3447,3352 | 230,1330,1235 | 231,3924,3829 | 233,203,116 | 234,2231,2147 | 235,3250,3166 | 236,84,21 | 237,2107,2047 | 238,1623,1571 | 239,3974,3932 | 240,3624,3582 | 241,3781,3741 | 242,2893,2855 | 243,982,975 | 244,1478,1471

BATCH_RAW_INFO | 133,3877,2882 | 153,925,57 | 162,3800,2957 | 170,820,65 | 185,1874,1234 | 186,1742,1123 | 187,2302,1685 | 192,2591,1978 | 199,4010,3519 | 205,462,78 | 206,3044,2667 | 207,4043,3666 | 208,1340,963 | 210,1383,1045 | 211,1294,976 | 212,3867,3556 | 214,1197,921 | 216,3586,3365 | 218,3407,3197 | 219,392,182 | 221,4043,3876 | 222,2733,2568 | 223,3340,3189 | 224,3954,3803 | 225,1281,1130 | 226,4012,3866 | 227,2986,2859 | 228,3743,3616 | 229,3448,3352 | 230,1331,1235 | 231,3925,3829 | 233,204,116 | 234,2232,2147 | 235,3251,3166 | 236,85,21 | 237,2108,2047 | 238,1624,1571 | 239,3975,3932 | 240,3625,3582 | 241,3782,3741 | 242,2894,2855 | 243,983,975 | 244,1479,1471

BATCH_RAW_INFO | 133,3878,2882 | 153,926,57 | 162,3801,2957 | 170,821,65 | 185,1875,1234 | 187,2303,1685 | 192,2592,1978 | 199,4011,3519 | 205,463,78 | 206,3045,2667 | 207,4044,3666 | 208,1341,963 | 210,1384,1045 | 211,1295,976 | 212,3868,3556 | 214,1198,921 | 216,3587,3365 | 218,3408,3197 | 219,393,182 | 221,4044,3876 | 222,2734,2568 | 223,3341,3189 | 224,3955,3803 | 225,1282,1130 | 226,4013,3866 | 227,2987,2859 | 228,3744,3616 | 229,3449,3352 | 230,1332,1235 | 231,3926,3829 | 233,205,116 | 234,2233,2147 | 235,3252,3166 | 236,86,21 | 237,2109,2047 | 238,1625,1571 | 239,3976,3932 | 240,3626,3582 | 241,3783,3741 | 242,2895,2855 | 243,984,975 | 244,1480,1471

BATCH_RAW_INFO | 133,3879,2882 | 153,927,57 | 162,3802,2957 | 170,822,65 | 185,1876,1234 | 187,2304,1685 | 192,2593,1978 | 199,4012,3519 | 205,464,78 | 206,3046,2667 | 207,4045,3666 | 208,1342,963 | 210,1385,1045 | 211,1296,976 | 212,3869,3556 | 214,1199,921 | 216,3588,3365 | 218,3409,3197 | 219,394,182 | 221,4045,3876 | 222,2735,2568 | 223,3342,3189 | 224,3956,3803 | 225,1283,1130 | 226,4014,3866 | 227,2988,2859 | 228,3745,3616 | 229,3450,3352 | 230,1333,1235 | 231,3927,3829 | 233,206,116 | 234,2234,2147 | 235,3253,3166 | 236,87,21 | 237,2110,2047 | 238,1626,1571 | 239,3977,3932 | 240,3627,3582 | 241,3784,3741 | 242,2896,2855 | 243,985,975 | 244,1481,1471

BATCH_RAW_INFO | 133,3880,2882 | 153,928,57 | 162,3803,2957 | 170,823,65 | 185,1877,1234 | 187,2305,1685 | 192,2594,1978 | 199,4013,3519 | 205,465,78 | 206,3047,2667 | 207,4046,3666 | 208,1343,963 | 210,1386,1045 | 211,1297,976 | 212,3870,3556 | 214,1200,921 | 216,3589,3365 | 218,3410,3197 | 219,395,182 | 221,4046,3876 | 222,2736,2568 | 223,3343,3189 | 224,3957,3803 | 225,1284,1130 | 226,4015,3866 | 227,2989,2859 | 228,3746,3616 | 229,3451,3352 | 230,1334,1235 | 231,3928,3829 | 233,207,116 | 234,2235,2147 | 235,3254,3166 | 236,88,21 | 237,2111,2047 | 238,1627,1571 | 239,3978,3932 | 240,3628,3582 | 241,3785,3741 | 242,2897,2855 | 243,986,975 | 244,1482,1471

BATCH_RAW_INFO | 133,3881,2882 | 153,929,57 | 162,3804,2957 | 170,824,65 | 185,1878,1234 | 187,2306,1685 | 192,2595,1978 | 199,4014,3519 | 205,466,78 | 206,3048,2667 | 207,4047,3666 | 208,1344,963 | 210,1387,1045 | 211,1298,976 | 212,3871,3556 | 214,1201,921 | 216,3590,3365 | 218,3411,3197 | 219,396,182 | 221,4047,3876 | 222,2737,2568 | 223,3344,3189 | 224,3958,3803 | 225,1285,1130 | 226,4016,3866 | 227,2990,2859 | 228,3747,3616 | 229,3452,3352 | 230,1335,1235 | 231,3929,3829 | 233,208,116 | 234,2236,2147 | 235,3255,3166 | 236,89,21 | 237,2112,2047 | 238,1628,1571 | 239,3979,3932 | 240,3629,3582 | 241,3786,3741 | 242,2898,2855 | 243,987,975 | 244,1483,1471

BATCH_RAW_INFO | 133,3882,2882 | 153,930,57 | 162,3805,2957 | 170,825,65 | 185,1879,1234 | 187,2307,1685 | 192,2596,1978 | 199,4015,3519 | 205,467,78 | 206,3049,2667 | 207,4048,3666 | 208,1345,963 | 210,1388,1045 | 211,1299,976 | 212,3872,3556 | 214,1202,921 | 216,3591,3365 | 218,3412,3197 | 219,397,182 | 221,4048,3876 | 222,2738,2568 | 223,3345,3189 | 224,3959,3803 | 225,1286,1130 | 226,4017,3866 | 227,2991,2859 | 228,3748,3616 | 229,3453,3352 | 230,1336,1235 | 231,3930,3829 | 233,209,116 | 234,2237,2147 | 235,3256,3166 | 236,90,21 | 237,2113,2047 | 238,1629,1571 | 239,3980,3932 | 240,3630,3582 | 241,3787,3741 | 242,2899,2855 | 243,988,975 | 244,1484,1471

BATCH_RAW_INFO | 133,3883,2882 | 153,931,57 | 162,3806,2957 | 170,826,65 | 185,1880,1234 | 187,2308,1685 | 192,2597,1978 | 199,4016,3519 | 205,468,78 | 206,3050,2667 | 207,4049,3666 | 208,1346,963 | 210,1389,1045 | 211,1300,976 | 212,3873,3556 | 214,1203,921 | 216,3592,3365 | 218,3413,3197 | 219,398,182 | 221,4049,3876 | 222,2739,2568 | 223,3346,3189 | 224,3960,3803 | 225,1287,1130 | 226,4018,3866 | 227,2992,2859 | 228,3749,3616 | 229,3454,3352 | 230,1337,1235 | 231,3931,3829 | 233,210,116 | 234,2238,2147 | 235,3257,3166 | 236,91,21 | 237,2114,2047 | 238,1630,1571 | 239,3981,3932 | 240,3631,3582 | 241,3788,3741 | 242,2900,2855 | 243,989,975 | 244,1485,1471

BATCH_RAW_INFO | 133,3884,2882 | 153,932,57 | 162,3807,2957 | 170,827,65 | 185,1881,1234 | 187,2309,1685 | 192,2598,1978 | 199,4017,3519 | 205,469,78 | 206,3051,2667 | 207,4050,3666 | 208,1347,963 | 210,1390,1045 | 211,1301,976 | 212,3874,3556 | 214,1204,921 | 216,3593,3365 | 218,3414,3197 | 219,399,182 | 221,4050,3876 | 222,2740,2568 | 223,3347,3189 | 224,3961,3803 | 225,1288,1130 | 226,4019,3866 | 227,2993,2859 | 228,3750,3616 | 229,3455,3352 | 230,1338,1235 | 231,3932,3829 | 233,211,116 | 234,2239,2147 | 235,3258,3166 | 236,92,21 | 237,2115,2047 | 238,1631,1571 | 239,3982,3932 | 240,3632,3582 | 241,3789,3741 | 242,2901,2855 | 243,990,975 | 244,1486,1471

BATCH_RAW_INFO | 245,3981,3980

BATCH_RAW_INFO | 246,3760,3759

BATCH_RAW_INFO | 247,3234,3233

BATCH_RAW_INFO | 133,3885,2882 | 153,933,57 | 162,3808,2957 | 170,828,65 | 185,1882,1234 | 187,2310,1685 | 192,2599,1978 | 199,4018,3519 | 205,470,78 | 206,3052,2667 | 207,4051,3666 | 208,1348,963 | 210,1391,1045 | 211,1302,976 | 212,3875,3556 | 214,1205,921 | 216,3594,3365 | 218,3415,3197 | 219,400,182 | 221,4051,3876 | 222,2741,2568 | 223,3348,3189 | 224,3962,3803 | 225,1289,1130 | 226,4020,3866 | 227,2994,2859 | 228,3751,3616 | 229,3456,3352 | 230,1339,1235 | 231,3933,3829 | 233,212,116 | 234,2240,2147 | 235,3259,3166 | 236,93,21 | 237,2116,2047 | 238,1632,1571 | 239,3983,3932 | 240,3633,3582 | 241,3790,3741 | 242,2902,2855 | 243,991,975 | 244,1487,1471 | 245,3982,3980 | 246,3761,3759 | 247,3235,3233

BATCH_RAW_INFO | 248,2250,2249

BATCH_RAW_INFO | 249,3231,3230

BATCH_RAW_INFO | 250,131,130

BATCH_RAW_INFO | 153,934,57 | 162,3809,2957 | 170,829,65 | 185,1883,1234 | 187,2311,1685 | 192,2600,1978 | 199,4019,3519 | 205,471,78 | 206,3053,2667 | 207,4052,3666 | 208,1349,963 | 210,1392,1045 | 211,1303,976 | 212,3876,3556 | 214,1206,921 | 216,3595,3365 | 218,3416,3197 | 219,401,182 | 221,4052,3876 | 222,2742,2568 | 223,3349,3189 | 224,3963,3803 | 225,1290,1130 | 226,4021,3866 | 227,2995,2859 | 228,3752,3616 | 229,3457,3352 | 230,1340,1235 | 231,3934,3829 | 233,213,116 | 234,2241,2147 | 235,3260,3166 | 236,94,21 | 237,2117,2047 | 238,1633,1571 | 239,3984,3932 | 240,3634,3582 | 241,3791,3741 | 242,2903,2855 | 243,992,975 | 244,1488,1471 | 245,3983,3980 | 246,3762,3759 | 247,3236,3233 | 248,2251,2249 | 249,3232,3230 | 250,132,130

BATCH_RAW_INFO | 153,935,57 | 162,3810,2957 | 170,830,65 | 185,1884,1234 | 187,2312,1685 | 192,2601,1978 | 199,4020,3519 | 205,472,78 | 206,3054,2667 | 207,4053,3666 | 208,1350,963 | 210,1393,1045 | 211,1304,976 | 212,3877,3556 | 214,1207,921 | 216,3596,3365 | 218,3417,3197 | 219,402,182 | 221,4053,3876 | 222,2743,2568 | 223,3350,3189 | 224,3964,3803 | 225,1291,1130 | 226,4022,3866 | 227,2996,2859 | 228,3753,3616 | 229,3458,3352 | 230,1341,1235 | 231,3935,3829 | 233,214,116 | 234,2242,2147 | 235,3261,3166 | 236,95,21 | 237,2118,2047 | 238,1634,1571 | 239,3985,3932 | 240,3635,3582 | 241,3792,3741 | 242,2904,2855 | 243,993,975 | 244,1489,1471 | 245,3984,3980 | 246,3763,3759 | 247,3237,3233 | 248,2252,2249 | 249,3233,3230 | 250,133,130

BATCH_RAW_INFO | 153,936,57 | 162,3811,2957 | 170,831,65 | 185,1885,1234 | 187,2313,1685 | 192,2602,1978 | 199,4021,3519 | 205,473,78 | 206,3055,2667 | 207,4054,3666 | 208,1351,963 | 210,1394,1045 | 211,1305,976 | 212,3878,3556 | 214,1208,921 | 216,3597,3365 | 218,3418,3197 | 219,403,182 | 221,4054,3876 | 222,2744,2568 | 223,3351,3189 | 224,3965,3803 | 225,1292,1130 | 226,4023,3866 | 227,2997,2859 | 228,3754,3616 | 229,3459,3352 | 230,1342,1235 | 231,3936,3829 | 233,215,116 | 234,2243,2147 | 235,3262,3166 | 236,96,21 | 237,2119,2047 | 238,1635,1571 | 239,3986,3932 | 240,3636,3582 | 241,3793,3741 | 242,2905,2855 | 243,994,975 | 244,1490,1471 | 245,3985,3980 | 246,3764,3759 | 247,3238,3233 | 248,2253,2249 | 249,3234,3230 | 250,134,130

BATCH_RAW_INFO | 153,937,57 | 162,3812,2957 | 170,832,65 | 185,1886,1234 | 187,2314,1685 | 192,2603,1978 | 199,4022,3519 | 205,474,78 | 206,3056,2667 | 207,4055,3666 | 208,1352,963 | 210,1395,1045 | 211,1306,976 | 212,3879,3556 | 214,1209,921 | 216,3598,3365 | 218,3419,3197 | 219,404,182 | 221,4055,3876 | 222,2745,2568 | 223,3352,3189 | 224,3966,3803 | 225,1293,1130 | 226,4024,3866 | 227,2998,2859 | 228,3755,3616 | 229,3460,3352 | 230,1343,1235 | 231,3937,3829 | 233,216,116 | 234,2244,2147 | 235,3263,3166 | 236,97,21 | 237,2120,2047 | 238,1636,1571 | 239,3987,3932 | 240,3637,3582 | 241,3794,3741 | 242,2906,2855 | 243,995,975 | 244,1491,1471 | 245,3986,3980 | 246,3765,3759 | 247,3239,3233 | 248,2254,2249 | 249,3235,3230 | 250,135,130

BATCH_RAW_INFO | 153,938,57 | 162,3813,2957 | 170,833,65 | 185,1887,1234 | 187,2315,1685 | 192,2604,1978 | 199,4023,3519 | 205,475,78 | 206,3057,2667 | 207,4056,3666 | 208,1353,963 | 210,1396,1045 | 211,1307,976 | 212,3880,3556 | 214,1210,921 | 216,3599,3365 | 218,3420,3197 | 219,405,182 | 221,4056,3876 | 222,2746,2568 | 223,3353,3189 | 224,3967,3803 | 225,1294,1130 | 226,4025,3866 | 227,2999,2859 | 228,3756,3616 | 229,3461,3352 | 230,1344,1235 | 231,3938,3829 | 233,217,116 | 234,2245,2147 | 235,3264,3166 | 236,98,21 | 237,2121,2047 | 238,1637,1571 | 239,3988,3932 | 240,3638,3582 | 241,3795,3741 | 242,2907,2855 | 243,996,975 | 244,1492,1471 | 245,3987,3980 | 246,3766,3759 | 247,3240,3233 | 248,2255,2249 | 249,3236,3230 | 250,136,130

BATCH_RAW_INFO | 153,939,57 | 162,3814,2957 | 170,834,65 | 185,1888,1234 | 187,2316,1685 | 192,2605,1978 | 199,4024,3519 | 205,476,78 | 206,3058,2667 | 207,4057,3666 | 208,1354,963 | 210,1397,1045 | 211,1308,976 | 212,3881,3556 | 214,1211,921 | 216,3600,3365 | 218,3421,3197 | 219,406,182 | 221,4057,3876 | 222,2747,2568 | 223,3354,3189 | 224,3968,3803 | 225,1295,1130 | 226,4026,3866 | 227,3000,2859 | 228,3757,3616 | 229,3462,3352 | 230,1345,1235 | 231,3939,3829 | 233,218,116 | 234,2246,2147 | 235,3265,3166 | 236,99,21 | 237,2122,2047 | 238,1638,1571 | 239,3989,3932 | 240,3639,3582 | 241,3796,3741 | 242,2908,2855 | 243,997,975 | 244,1493,1471 | 245,3988,3980 | 246,3767,3759 | 247,3241,3233 | 248,2256,2249 | 249,3237,3230 | 250,137,130

BATCH_RAW_INFO | 153,940,57 | 162,3815,2957 | 170,835,65 | 185,1889,1234 | 187,2317,1685 | 192,2606,1978 | 199,4025,3519 | 205,477,78 | 206,3059,2667 | 207,4058,3666 | 208,1355,963 | 210,1398,1045 | 211,1309,976 | 212,3882,3556 | 214,1212,921 | 216,3601,3365 | 218,3422,3197 | 219,407,182 | 221,4058,3876 | 222,2748,2568 | 223,3355,3189 | 224,3969,3803 | 225,1296,1130 | 226,4027,3866 | 227,3001,2859 | 228,3758,3616 | 229,3463,3352 | 230,1346,1235 | 231,3940,3829 | 233,219,116 | 234,2247,2147 | 235,3266,3166 | 236,100,21 | 237,2123,2047 | 238,1639,1571 | 239,3990,3932 | 240,3640,3582 | 241,3797,3741 | 242,2909,2855 | 243,998,975 | 244,1494,1471 | 245,3989,3980 | 246,3768,3759 | 247,3242,3233 | 248,2257,2249 | 249,3238,3230 | 250,138,130

BATCH_RAW_INFO | 153,941,57 | 162,3816,2957 | 185,1890,1234 | 187,2318,1685 | 192,2607,1978 | 199,4026,3519 | 205,478,78 | 206,3060,2667 | 207,4059,3666 | 208,1356,963 | 210,1399,1045 | 211,1310,976 | 212,3883,3556 | 214,1213,921 | 216,3602,3365 | 218,3423,3197 | 219,408,182 | 221,4059,3876 | 222,2749,2568 | 223,3356,3189 | 224,3970,3803 | 225,1297,1130 | 226,4028,3866 | 227,3002,2859 | 228,3759,3616 | 229,3464,3352 | 230,1347,1235 | 231,3941,3829 | 233,220,116 | 234,2248,2147 | 235,3267,3166 | 236,101,21 | 237,2124,2047 | 238,1640,1571 | 239,3991,3932 | 240,3641,3582 | 241,3798,3741 | 242,2910,2855 | 243,999,975 | 244,1495,1471 | 245,3990,3980 | 246,3769,3759 | 247,3243,3233 | 248,2258,2249 | 249,3239,3230 | 250,139,130

BATCH_RAW_INFO | 153,942,57 | 162,3817,2957 | 185,1891,1234 | 187,2319,1685 | 192,2608,1978 | 199,4027,3519 | 205,479,78 | 206,3061,2667 | 207,4060,3666 | 208,1357,963 | 210,1400,1045 | 211,1311,976 | 212,3884,3556 | 214,1214,921 | 216,3603,3365 | 218,3424,3197 | 219,409,182 | 221,4060,3876 | 222,2750,2568 | 223,3357,3189 | 224,3971,3803 | 225,1298,1130 | 226,4029,3866 | 227,3003,2859 | 228,3760,3616 | 229,3465,3352 | 230,1348,1235 | 231,3942,3829 | 233,221,116 | 234,2249,2147 | 235,3268,3166 | 236,102,21 | 237,2125,2047 | 238,1641,1571 | 239,3992,3932 | 240,3642,3582 | 241,3799,3741 | 242,2911,2855 | 243,1000,975 | 244,1496,1471 | 245,3991,3980 | 246,3770,3759 | 247,3244,3233 | 248,2259,2249 | 249,3240,3230 | 250,140,130

BATCH_RAW_INFO | 153,943,57 | 162,3818,2957 | 185,1892,1234 | 187,2320,1685 | 192,2609,1978 | 199,4028,3519 | 205,480,78 | 206,3062,2667 | 207,4061,3666 | 208,1358,963 | 210,1401,1045 | 211,1312,976 | 212,3885,3556 | 214,1215,921 | 216,3604,3365 | 218,3425,3197 | 219,410,182 | 221,4061,3876 | 222,2751,2568 | 223,3358,3189 | 224,3972,3803 | 225,1299,1130 | 226,4030,3866 | 227,3004,2859 | 228,3761,3616 | 229,3466,3352 | 230,1349,1235 | 231,3943,3829 | 233,222,116 | 234,2250,2147 | 235,3269,3166 | 236,103,21 | 237,2126,2047 | 238,1642,1571 | 239,3993,3932 | 240,3643,3582 | 241,3800,3741 | 242,2912,2855 | 243,1001,975 | 244,1497,1471 | 245,3992,3980 | 246,3771,3759 | 247,3245,3233 | 248,2260,2249 | 249,3241,3230 | 250,141,130

BATCH_RAW_INFO | 153,944,57 | 162,3819,2957 | 185,1893,1234 | 187,2321,1685 | 192,2610,1978 | 199,4029,3519 | 205,481,78 | 206,3063,2667 | 207,4062,3666 | 208,1359,963 | 210,1402,1045 | 211,1313,976 | 212,3886,3556 | 214,1216,921 | 216,3605,3365 | 218,3426,3197 | 219,411,182 | 221,4062,3876 | 222,2752,2568 | 223,3359,3189 | 224,3973,3803 | 225,1300,1130 | 226,4031,3866 | 227,3005,2859 | 228,3762,3616 | 229,3467,3352 | 230,1350,1235 | 231,3944,3829 | 233,223,116 | 234,2251,2147 | 235,3270,3166 | 236,104,21 | 237,2127,2047 | 238,1643,1571 | 239,3994,3932 | 240,3644,3582 | 241,3801,3741 | 242,2913,2855 | 243,1002,975 | 244,1498,1471 | 245,3993,3980 | 246,3772,3759 | 247,3246,3233 | 248,2261,2249 | 249,3242,3230 | 250,142,130

BATCH_RAW_INFO | 153,945,57 | 162,3820,2957 | 185,1894,1234 | 187,2322,1685 | 192,2611,1978 | 199,4030,3519 | 205,482,78 | 206,3064,2667 | 207,4063,3666 | 208,1360,963 | 210,1403,1045 | 211,1314,976 | 212,3887,3556 | 214,1217,921 | 216,3606,3365 | 218,3427,3197 | 219,412,182 | 221,4063,3876 | 222,2753,2568 | 223,3360,3189 | 224,3974,3803 | 225,1301,1130 | 226,4032,3866 | 227,3006,2859 | 228,3763,3616 | 229,3468,3352 | 230,1351,1235 | 231,3945,3829 | 233,224,116 | 234,2252,2147 | 235,3271,3166 | 236,105,21 | 237,2128,2047 | 238,1644,1571 | 239,3995,3932 | 240,3645,3582 | 241,3802,3741 | 242,2914,2855 | 243,1003,975 | 244,1499,1471 | 245,3994,3980 | 246,3773,3759 | 247,3247,3233 | 248,2262,2249 | 249,3243,3230 | 250,143,130

BATCH_RAW_INFO | 153,946,57 | 162,3821,2957 | 185,1895,1234 | 187,2323,1685 | 192,2612,1978 | 199,4031,3519 | 205,483,78 | 206,3065,2667 | 207,4064,3666 | 208,1361,963 | 210,1404,1045 | 211,1315,976 | 212,3888,3556 | 214,1218,921 | 216,3607,3365 | 218,3428,3197 | 219,413,182 | 221,4064,3876 | 222,2754,2568 | 223,3361,3189 | 224,3975,3803 | 225,1302,1130 | 226,4033,3866 | 227,3007,2859 | 228,3764,3616 | 229,3469,3352 | 230,1352,1235 | 231,3946,3829 | 233,225,116 | 234,2253,2147 | 235,3272,3166 | 236,106,21 | 237,2129,2047 | 238,1645,1571 | 239,3996,3932 | 240,3646,3582 | 241,3803,3741 | 242,2915,2855 | 243,1004,975 | 244,1500,1471 | 245,3995,3980 | 246,3774,3759 | 247,3248,3233 | 248,2263,2249 | 249,3244,3230 | 250,144,130

BATCH_RAW_INFO | 153,947,57 | 162,3822,2957 | 185,1896,1234 | 187,2324,1685 | 192,2613,1978 | 199,4032,3519 | 205,484,78 | 206,3066,2667 | 207,4065,3666 | 208,1362,963 | 210,1405,1045 | 211,1316,976 | 212,3889,3556 | 214,1219,921 | 216,3608,3365 | 218,3429,3197 | 219,414,182 | 221,4065,3876 | 222,2755,2568 | 223,3362,3189 | 224,3976,3803 | 225,1303,1130 | 226,4034,3866 | 227,3008,2859 | 228,3765,3616 | 229,3470,3352 | 230,1353,1235 | 231,3947,3829 | 233,226,116 | 234,2254,2147 | 235,3273,3166 | 236,107,21 | 237,2130,2047 | 238,1646,1571 | 239,3997,3932 | 240,3647,3582 | 241,3804,3741 | 242,2916,2855 | 243,1005,975 | 244,1501,1471 | 245,3996,3980 | 246,3775,3759 | 247,3249,3233 | 248,2264,2249 | 249,3245,3230 | 250,145,130

BATCH_RAW_INFO | 153,948,57 | 162,3823,2957 | 185,1897,1234 | 187,2325,1685 | 192,2614,1978 | 199,4033,3519 | 205,485,78 | 206,3067,2667 | 207,4066,3666 | 208,1363,963 | 210,1406,1045 | 211,1317,976 | 212,3890,3556 | 214,1220,921 | 216,3609,3365 | 218,3430,3197 | 219,415,182 | 221,4066,3876 | 222,2756,2568 | 223,3363,3189 | 224,3977,3803 | 225,1304,1130 | 226,4035,3866 | 227,3009,2859 | 228,3766,3616 | 229,3471,3352 | 230,1354,1235 | 231,3948,3829 | 233,227,116 | 234,2255,2147 | 235,3274,3166 | 236,108,21 | 237,2131,2047 | 238,1647,1571 | 239,3998,3932 | 240,3648,3582 | 241,3805,3741 | 242,2917,2855 | 243,1006,975 | 244,1502,1471 | 245,3997,3980 | 246,3776,3759 | 247,3250,3233 | 248,2265,2249 | 249,3246,3230 | 250,146,130

BATCH_RAW_INFO | 251,3548,3547

BATCH_RAW_INFO | 252,3714,3713

BATCH_RAW_INFO | 253,1708,1707

BATCH_RAW_INFO | 153,949,57 | 162,3824,2957 | 185,1898,1234 | 187,2326,1685 | 192,2615,1978 | 199,4034,3519 | 205,486,78 | 206,3068,2667 | 207,4067,3666 | 208,1364,963 | 210,1407,1045 | 211,1318,976 | 212,3891,3556 | 214,1221,921 | 216,3610,3365 | 218,3431,3197 | 219,416,182 | 221,4067,3876 | 222,2757,2568 | 223,3364,3189 | 224,3978,3803 | 225,1305,1130 | 226,4036,3866 | 227,3010,2859 | 228,3767,3616 | 229,3472,3352 | 230,1355,1235 | 231,3949,3829 | 233,228,116 | 234,2256,2147 | 235,3275,3166 | 236,109,21 | 237,2132,2047 | 238,1648,1571 | 239,3999,3932 | 240,3649,3582 | 241,3806,3741 | 242,2918,2855 | 243,1007,975 | 244,1503,1471 | 245,3998,3980 | 246,3777,3759 | 247,3251,3233 | 248,2266,2249 | 249,3247,3230 | 250,147,130 | 251,3549,3547 | 252,3715,3713 | 253,1709,1707

BATCH_RAW_INFO | 153,950,57 | 162,3825,2957 | 185,1899,1234 | 187,2327,1685 | 192,2616,1978 | 199,4035,3519 | 205,487,78 | 206,3069,2667 | 207,4068,3666 | 208,1365,963 | 210,1408,1045 | 211,1319,976 | 212,3892,3556 | 214,1222,921 | 216,3611,3365 | 218,3432,3197 | 219,417,182 | 221,4068,3876 | 222,2758,2568 | 223,3365,3189 | 224,3979,3803 | 225,1306,1130 | 226,4037,3866 | 227,3011,2859 | 228,3768,3616 | 229,3473,3352 | 230,1356,1235 | 231,3950,3829 | 233,229,116 | 234,2257,2147 | 235,3276,3166 | 236,110,21 | 237,2133,2047 | 238,1649,1571 | 239,4000,3932 | 240,3650,3582 | 241,3807,3741 | 242,2919,2855 | 243,1008,975 | 244,1504,1471 | 245,3999,3980 | 246,3778,3759 | 247,3252,3233 | 248,2267,2249 | 249,3248,3230 | 250,148,130 | 251,3550,3547 | 252,3716,3713 | 253,1710,1707

BATCH_RAW_INFO | 153,951,57 | 162,3826,2957 | 185,1900,1234 | 187,2328,1685 | 192,2617,1978 | 199,4036,3519 | 205,488,78 | 206,3070,2667 | 207,4069,3666 | 208,1366,963 | 210,1409,1045 | 211,1320,976 | 212,3893,3556 | 214,1223,921 | 216,3612,3365 | 218,3433,3197 | 219,418,182 | 221,4069,3876 | 222,2759,2568 | 223,3366,3189 | 224,3980,3803 | 225,1307,1130 | 226,4038,3866 | 227,3012,2859 | 228,3769,3616 | 229,3474,3352 | 230,1357,1235 | 231,3951,3829 | 233,230,116 | 234,2258,2147 | 235,3277,3166 | 236,111,21 | 237,2134,2047 | 238,1650,1571 | 239,4001,3932 | 240,3651,3582 | 241,3808,3741 | 242,2920,2855 | 243,1009,975 | 244,1505,1471 | 245,4000,3980 | 246,3779,3759 | 247,3253,3233 | 248,2268,2249 | 249,3249,3230 | 250,149,130 | 251,3551,3547 | 252,3717,3713 | 253,1711,1707

BATCH_RAW_INFO | 153,952,57 | 162,3827,2957 | 185,1901,1234 | 187,2329,1685 | 192,2618,1978 | 199,4037,3519 | 205,489,78 | 206,3071,2667 | 207,4070,3666 | 208,1367,963 | 210,1410,1045 | 211,1321,976 | 212,3894,3556 | 214,1224,921 | 216,3613,3365 | 218,3434,3197 | 219,419,182 | 221,4070,3876 | 222,2760,2568 | 223,3367,3189 | 224,3981,3803 | 225,1308,1130 | 226,4039,3866 | 227,3013,2859 | 228,3770,3616 | 229,3475,3352 | 230,1358,1235 | 231,3952,3829 | 233,231,116 | 234,2259,2147 | 235,3278,3166 | 236,112,21 | 237,2135,2047 | 238,1651,1571 | 239,4002,3932 | 240,3652,3582 | 241,3809,3741 | 242,2921,2855 | 243,1010,975 | 244,1506,1471 | 245,4001,3980 | 246,3780,3759 | 247,3254,3233 | 248,2269,2249 | 249,3250,3230 | 250,150,130 | 251,3552,3547 | 252,3718,3713 | 253,1712,1707

BATCH_RAW_INFO | 153,953,57 | 162,3828,2957 | 185,1902,1234 | 187,2330,1685 | 192,2619,1978 | 199,4038,3519 | 205,490,78 | 206,3072,2667 | 207,4071,3666 | 208,1368,963 | 210,1411,1045 | 211,1322,976 | 212,3895,3556 | 214,1225,921 | 216,3614,3365 | 218,3435,3197 | 219,420,182 | 221,4071,3876 | 222,2761,2568 | 223,3368,3189 | 224,3982,3803 | 225,1309,1130 | 226,4040,3866 | 227,3014,2859 | 228,3771,3616 | 229,3476,3352 | 230,1359,1235 | 231,3953,3829 | 233,232,116 | 234,2260,2147 | 235,3279,3166 | 236,113,21 | 237,2136,2047 | 238,1652,1571 | 239,4003,3932 | 240,3653,3582 | 241,3810,3741 | 242,2922,2855 | 243,1011,975 | 244,1507,1471 | 245,4002,3980 | 246,3781,3759 | 247,3255,3233 | 248,2270,2249 | 249,3251,3230 | 250,151,130 | 251,3553,3547 | 252,3719,3713 | 253,1713,1707

BATCH_RAW_INFO | 153,954,57 | 162,3829,2957 | 185,1903,1234 | 187,2331,1685 | 192,2620,1978 | 199,4039,3519 | 205,491,78 | 206,3073,2667 | 207,4072,3666 | 208,1369,963 | 210,1412,1045 | 211,1323,976 | 212,3896,3556 | 214,1226,921 | 216,3615,3365 | 218,3436,3197 | 219,421,182 | 221,4072,3876 | 222,2762,2568 | 223,3369,3189 | 224,3983,3803 | 225,1310,1130 | 226,4041,3866 | 227,3015,2859 | 228,3772,3616 | 229,3477,3352 | 230,1360,1235 | 231,3954,3829 | 233,233,116 | 234,2261,2147 | 235,3280,3166 | 236,114,21 | 237,2137,2047 | 238,1653,1571 | 239,4004,3932 | 240,3654,3582 | 241,3811,3741 | 242,2923,2855 | 243,1012,975 | 244,1508,1471 | 245,4003,3980 | 246,3782,3759 | 247,3256,3233 | 248,2271,2249 | 249,3252,3230 | 250,152,130 | 251,3554,3547 | 252,3720,3713 | 253,1714,1707

BATCH_RAW_INFO | 153,955,57 | 162,3830,2957 | 185,1904,1234 | 187,2332,1685 | 192,2621,1978 | 199,4040,3519 | 205,492,78 | 206,3074,2667 | 207,4073,3666 | 208,1370,963 | 210,1413,1045 | 211,1324,976 | 212,3897,3556 | 214,1227,921 | 216,3616,3365 | 218,3437,3197 | 219,422,182 | 221,4073,3876 | 222,2763,2568 | 223,3370,3189 | 224,3984,3803 | 225,1311,1130 | 226,4042,3866 | 227,3016,2859 | 228,3773,3616 | 229,3478,3352 | 230,1361,1235 | 231,3955,3829 | 233,234,116 | 234,2262,2147 | 235,3281,3166 | 236,115,21 | 237,2138,2047 | 238,1654,1571 | 239,4005,3932 | 240,3655,3582 | 241,3812,3741 | 242,2924,2855 | 243,1013,975 | 244,1509,1471 | 245,4004,3980 | 246,3783,3759 | 247,3257,3233 | 248,2272,2249 | 249,3253,3230 | 250,153,130 | 251,3555,3547 | 252,3721,3713 | 253,1715,1707

BATCH_RAW_INFO | 153,956,57 | 162,3831,2957 | 185,1905,1234 | 187,2333,1685 | 192,2622,1978 | 199,4041,3519 | 205,493,78 | 206,3075,2667 | 207,4074,3666 | 208,1371,963 | 210,1414,1045 | 211,1325,976 | 212,3898,3556 | 214,1228,921 | 216,3617,3365 | 218,3438,3197 | 219,423,182 | 221,4074,3876 | 222,2764,2568 | 223,3371,3189 | 224,3985,3803 | 225,1312,1130 | 226,4043,3866 | 227,3017,2859 | 228,3774,3616 | 229,3479,3352 | 230,1362,1235 | 231,3956,3829 | 233,235,116 | 234,2263,2147 | 235,3282,3166 | 236,116,21 | 237,2139,2047 | 238,1655,1571 | 239,4006,3932 | 240,3656,3582 | 241,3813,3741 | 242,2925,2855 | 243,1014,975 | 244,1510,1471 | 245,4005,3980 | 246,3784,3759 | 247,3258,3233 | 248,2273,2249 | 249,3254,3230 | 250,154,130 | 251,3556,3547 | 252,3722,3713 | 253,1716,1707

BATCH_RAW_INFO | 153,957,57 | 162,3832,2957 | 185,1906,1234 | 187,2334,1685 | 192,2623,1978 | 199,4042,3519 | 205,494,78 | 206,3076,2667 | 207,4075,3666 | 208,1372,963 | 210,1415,1045 | 211,1326,976 | 212,3899,3556 | 214,1229,921 | 216,3618,3365 | 218,3439,3197 | 219,424,182 | 221,4075,3876 | 222,2765,2568 | 223,3372,3189 | 224,3986,3803 | 225,1313,1130 | 226,4044,3866 | 227,3018,2859 | 228,3775,3616 | 229,3480,3352 | 230,1363,1235 | 231,3957,3829 | 233,236,116 | 234,2264,2147 | 235,3283,3166 | 236,117,21 | 237,2140,2047 | 238,1656,1571 | 239,4007,3932 | 240,3657,3582 | 241,3814,3741 | 242,2926,2855 | 243,1015,975 | 244,1511,1471 | 245,4006,3980 | 246,3785,3759 | 247,3259,3233 | 248,2274,2249 | 249,3255,3230 | 250,155,130 | 251,3557,3547 | 252,3723,3713 | 253,1717,1707

BATCH_RAW_INFO | 153,958,57 | 162,3833,2957 | 185,1907,1234 | 187,2335,1685 | 192,2624,1978 | 199,4043,3519 | 205,495,78 | 206,3077,2667 | 207,4076,3666 | 208,1373,963 | 210,1416,1045 | 211,1327,976 | 212,3900,3556 | 214,1230,921 | 216,3619,3365 | 218,3440,3197 | 219,425,182 | 221,4076,3876 | 222,2766,2568 | 223,3373,3189 | 224,3987,3803 | 225,1314,1130 | 226,4045,3866 | 227,3019,2859 | 228,3776,3616 | 229,3481,3352 | 230,1364,1235 | 231,3958,3829 | 233,237,116 | 234,2265,2147 | 235,3284,3166 | 236,118,21 | 237,2141,2047 | 238,1657,1571 | 239,4008,3932 | 240,3658,3582 | 241,3815,3741 | 242,2927,2855 | 243,1016,975 | 244,1512,1471 | 245,4007,3980 | 246,3786,3759 | 247,3260,3233 | 248,2275,2249 | 249,3256,3230 | 250,156,130 | 251,3558,3547 | 252,3724,3713 | 253,1718,1707

BATCH_RAW_INFO | 153,959,57 | 162,3834,2957 | 185,1908,1234 | 187,2336,1685 | 192,2625,1978 | 199,4044,3519 | 205,496,78 | 206,3078,2667 | 207,4077,3666 | 208,1374,963 | 210,1417,1045 | 211,1328,976 | 212,3901,3556 | 214,1231,921 | 216,3620,3365 | 218,3441,3197 | 219,426,182 | 221,4077,3876 | 222,2767,2568 | 223,3374,3189 | 224,3988,3803 | 225,1315,1130 | 226,4046,3866 | 227,3020,2859 | 228,3777,3616 | 229,3482,3352 | 230,1365,1235 | 231,3959,3829 | 233,238,116 | 234,2266,2147 | 235,3285,3166 | 236,119,21 | 237,2142,2047 | 238,1658,1571 | 239,4009,3932 | 240,3659,3582 | 241,3816,3741 | 242,2928,2855 | 243,1017,975 | 244,1513,1471 | 245,4008,3980 | 246,3787,3759 | 247,3261,3233 | 248,2276,2249 | 249,3257,3230 | 250,157,130 | 251,3559,3547 | 252,3725,3713 | 253,1719,1707

BATCH_RAW_INFO | 153,960,57 | 162,3835,2957 | 185,1909,1234 | 187,2337,1685 | 192,2626,1978 | 199,4045,3519 | 205,497,78 | 206,3079,2667 | 207,4078,3666 | 208,1375,963 | 210,1418,1045 | 211,1329,976 | 212,3902,3556 | 214,1232,921 | 216,3621,3365 | 218,3442,3197 | 219,427,182 | 221,4078,3876 | 222,2768,2568 | 223,3375,3189 | 224,3989,3803 | 225,1316,1130 | 226,4047,3866 | 227,3021,2859 | 228,3778,3616 | 229,3483,3352 | 230,1366,1235 | 231,3960,3829 | 233,239,116 | 234,2267,2147 | 235,3286,3166 | 236,120,21 | 237,2143,2047 | 238,1659,1571 | 239,4010,3932 | 240,3660,3582 | 241,3817,3741 | 242,2929,2855 | 243,1018,975 | 244,1514,1471 | 245,4009,3980 | 246,3788,3759 | 247,3262,3233 | 248,2277,2249 | 249,3258,3230 | 250,158,130 | 251,3560,3547 | 252,3726,3713 | 253,1720,1707

BATCH_RAW_INFO | 153,961,57 | 162,3836,2957 | 185,1910,1234 | 187,2338,1685 | 192,2627,1978 | 199,4046,3519 | 205,498,78 | 206,3080,2667 | 207,4079,3666 | 208,1376,963 | 210,1419,1045 | 211,1330,976 | 212,3903,3556 | 214,1233,921 | 216,3622,3365 | 218,3443,3197 | 219,428,182 | 221,4079,3876 | 222,2769,2568 | 223,3376,3189 | 224,3990,3803 | 225,1317,1130 | 226,4048,3866 | 227,3022,2859 | 228,3779,3616 | 229,3484,3352 | 230,1367,1235 | 231,3961,3829 | 233,240,116 | 234,2268,2147 | 235,3287,3166 | 236,121,21 | 237,2144,2047 | 238,1660,1571 | 239,4011,3932 | 240,3661,3582 | 241,3818,3741 | 242,2930,2855 | 243,1019,975 | 244,1515,1471 | 245,4010,3980 | 246,3789,3759 | 247,3263,3233 | 248,2278,2249 | 249,3259,3230 | 250,159,130 | 251,3561,3547 | 252,3727,3713 | 253,1721,1707

BATCH_RAW_INFO | 153,962,57 | 162,3837,2957 | 185,1911,1234 | 187,2339,1685 | 192,2628,1978 | 199,4047,3519 | 205,499,78 | 206,3081,2667 | 207,4080,3666 | 208,1377,963 | 210,1420,1045 | 211,1331,976 | 212,3904,3556 | 214,1234,921 | 216,3623,3365 | 218,3444,3197 | 219,429,182 | 221,4080,3876 | 222,2770,2568 | 223,3377,3189 | 224,3991,3803 | 225,1318,1130 | 226,4049,3866 | 227,3023,2859 | 228,3780,3616 | 229,3485,3352 | 230,1368,1235 | 231,3962,3829 | 233,241,116 | 234,2269,2147 | 235,3288,3166 | 236,122,21 | 237,2145,2047 | 238,1661,1571 | 239,4012,3932 | 240,3662,3582 | 241,3819,3741 | 242,2931,2855 | 243,1020,975 | 244,1516,1471 | 245,4011,3980 | 246,3790,3759 | 247,3264,3233 | 248,2279,2249 | 249,3260,3230 | 250,160,130 | 251,3562,3547 | 252,3728,3713 | 253,1722,1707

BATCH_RAW_INFO | 153,963,57 | 162,3838,2957 | 185,1912,1234 | 187,2340,1685 | 192,2629,1978 | 199,4048,3519 | 205,500,78 | 206,3082,2667 | 207,4081,3666 | 208,1378,963 | 210,1421,1045 | 211,1332,976 | 212,3905,3556 | 214,1235,921 | 216,3624,3365 | 218,3445,3197 | 219,430,182 | 221,4081,3876 | 222,2771,2568 | 223,3378,3189 | 224,3992,3803 | 225,1319,1130 | 226,4050,3866 | 227,3024,2859 | 228,3781,3616 | 229,3486,3352 | 230,1369,1235 | 231,3963,3829 | 233,242,116 | 234,2270,2147 | 235,3289,3166 | 236,123,21 | 237,2146,2047 | 238,1662,1571 | 239,4013,3932 | 240,3663,3582 | 241,3820,3741 | 242,2932,2855 | 243,1021,975 | 244,1517,1471 | 245,4012,3980 | 246,3791,3759 | 247,3265,3233 | 248,2280,2249 | 249,3261,3230 | 250,161,130 | 251,3563,3547 | 252,3729,3713 | 253,1723,1707

BATCH_RAW_INFO | 153,964,57 | 162,3839,2957 | 185,1913,1234 | 187,2341,1685 | 192,2630,1978 | 199,4049,3519 | 205,501,78 | 206,3083,2667 | 207,4082,3666 | 208,1379,963 | 210,1422,1045 | 211,1333,976 | 212,3906,3556 | 214,1236,921 | 216,3625,3365 | 218,3446,3197 | 219,431,182 | 221,4082,3876 | 222,2772,2568 | 223,3379,3189 | 224,3993,3803 | 225,1320,1130 | 226,4051,3866 | 227,3025,2859 | 228,3782,3616 | 229,3487,3352 | 230,1370,1235 | 231,3964,3829 | 233,243,116 | 234,2271,2147 | 235,3290,3166 | 236,124,21 | 237,2147,2047 | 238,1663,1571 | 239,4014,3932 | 240,3664,3582 | 241,3821,3741 | 242,2933,2855 | 243,1022,975 | 244,1518,1471 | 245,4013,3980 | 246,3792,3759 | 247,3266,3233 | 248,2281,2249 | 249,3262,3230 | 250,162,130 | 251,3564,3547 | 252,3730,3713 | 253,1724,1707

BATCH_RAW_INFO | 153,965,57 | 162,3840,2957 | 185,1914,1234 | 187,2342,1685 | 192,2631,1978 | 199,4050,3519 | 205,502,78 | 206,3084,2667 | 207,4083,3666 | 208,1380,963 | 210,1423,1045 | 211,1334,976 | 212,3907,3556 | 214,1237,921 | 216,3626,3365 | 218,3447,3197 | 219,432,182 | 221,4083,3876 | 222,2773,2568 | 223,3380,3189 | 224,3994,3803 | 225,1321,1130 | 226,4052,3866 | 227,3026,2859 | 228,3783,3616 | 229,3488,3352 | 230,1371,1235 | 231,3965,3829 | 233,244,116 | 234,2272,2147 | 235,3291,3166 | 236,125,21 | 237,2148,2047 | 238,1664,1571 | 239,4015,3932 | 240,3665,3582 | 241,3822,3741 | 242,2934,2855 | 243,1023,975 | 244,1519,1471 | 245,4014,3980 | 246,3793,3759 | 247,3267,3233 | 248,2282,2249 | 249,3263,3230 | 250,163,130 | 251,3565,3547 | 252,3731,3713 | 253,1725,1707

BATCH_RAW_INFO | 153,966,57 | 162,3841,2957 | 185,1915,1234 | 187,2343,1685 | 192,2632,1978 | 199,4051,3519 | 205,503,78 | 206,3085,2667 | 207,4084,3666 | 208,1381,963 | 210,1424,1045 | 211,1335,976 | 212,3908,3556 | 214,1238,921 | 216,3627,3365 | 218,3448,3197 | 219,433,182 | 221,4084,3876 | 222,2774,2568 | 223,3381,3189 | 224,3995,3803 | 225,1322,1130 | 226,4053,3866 | 227,3027,2859 | 228,3784,3616 | 229,3489,3352 | 230,1372,1235 | 231,3966,3829 | 233,245,116 | 234,2273,2147 | 235,3292,3166 | 236,126,21 | 237,2149,2047 | 238,1665,1571 | 239,4016,3932 | 240,3666,3582 | 241,3823,3741 | 242,2935,2855 | 243,1024,975 | 244,1520,1471 | 245,4015,3980 | 246,3794,3759 | 247,3268,3233 | 248,2283,2249 | 249,3264,3230 | 250,164,130 | 251,3566,3547 | 252,3732,3713 | 253,1726,1707

BATCH_RAW_INFO | 153,967,57 | 162,3842,2957 | 185,1916,1234 | 187,2344,1685 | 192,2633,1978 | 199,4052,3519 | 205,504,78 | 206,3086,2667 | 207,4085,3666 | 208,1382,963 | 210,1425,1045 | 211,1336,976 | 212,3909,3556 | 214,1239,921 | 216,3628,3365 | 218,3449,3197 | 219,434,182 | 221,4085,3876 | 222,2775,2568 | 223,3382,3189 | 224,3996,3803 | 225,1323,1130 | 226,4054,3866 | 227,3028,2859 | 228,3785,3616 | 229,3490,3352 | 230,1373,1235 | 231,3967,3829 | 233,246,116 | 234,2274,2147 | 235,3293,3166 | 236,127,21 | 237,2150,2047 | 238,1666,1571 | 239,4017,3932 | 240,3667,3582 | 241,3824,3741 | 242,2936,2855 | 243,1025,975 | 244,1521,1471 | 245,4016,3980 | 246,3795,3759 | 247,3269,3233 | 248,2284,2249 | 249,3265,3230 | 250,165,130 | 251,3567,3547 | 252,3733,3713 | 253,1727,1707

BATCH_RAW_INFO | 153,968,57 | 162,3843,2957 | 185,1917,1234 | 187,2345,1685 | 192,2634,1978 | 199,4053,3519 | 205,505,78 | 206,3087,2667 | 207,4086,3666 | 208,1383,963 | 210,1426,1045 | 211,1337,976 | 212,3910,3556 | 214,1240,921 | 216,3629,3365 | 218,3450,3197 | 219,435,182 | 221,4086,3876 | 222,2776,2568 | 223,3383,3189 | 224,3997,3803 | 225,1324,1130 | 226,4055,3866 | 227,3029,2859 | 228,3786,3616 | 229,3491,3352 | 230,1374,1235 | 231,3968,3829 | 233,247,116 | 234,2275,2147 | 235,3294,3166 | 236,128,21 | 237,2151,2047 | 238,1667,1571 | 239,4018,3932 | 240,3668,3582 | 241,3825,3741 | 242,2937,2855 | 243,1026,975 | 244,1522,1471 | 245,4017,3980 | 246,3796,3759 | 247,3270,3233 | 248,2285,2249 | 249,3266,3230 | 250,166,130 | 251,3568,3547 | 252,3734,3713 | 253,1728,1707

BATCH_RAW_INFO | 153,969,57 | 162,3844,2957 | 185,1918,1234 | 187,2346,1685 | 192,2635,1978 | 199,4054,3519 | 205,506,78 | 206,3088,2667 | 207,4087,3666 | 208,1384,963 | 210,1427,1045 | 211,1338,976 | 212,3911,3556 | 214,1241,921 | 216,3630,3365 | 218,3451,3197 | 219,436,182 | 221,4087,3876 | 222,2777,2568 | 223,3384,3189 | 224,3998,3803 | 225,1325,1130 | 226,4056,3866 | 227,3030,2859 | 228,3787,3616 | 229,3492,3352 | 230,1375,1235 | 231,3969,3829 | 233,248,116 | 234,2276,2147 | 235,3295,3166 | 236,129,21 | 237,2152,2047 | 238,1668,1571 | 239,4019,3932 | 240,3669,3582 | 241,3826,3741 | 242,2938,2855 | 243,1027,975 | 244,1523,1471 | 245,4018,3980 | 246,3797,3759 | 247,3271,3233 | 248,2286,2249 | 249,3267,3230 | 250,167,130 | 251,3569,3547 | 252,3735,3713 | 253,1729,1707

BATCH_RAW_INFO | 153,970,57 | 162,3845,2957 | 185,1919,1234 | 187,2347,1685 | 192,2636,1978 | 199,4055,3519 | 205,507,78 | 206,3089,2667 | 207,4088,3666 | 208,1385,963 | 210,1428,1045 | 211,1339,976 | 212,3912,3556 | 214,1242,921 | 216,3631,3365 | 218,3452,3197 | 219,437,182 | 221,4088,3876 | 222,2778,2568 | 223,3385,3189 | 224,3999,3803 | 225,1326,1130 | 226,4057,3866 | 227,3031,2859 | 228,3788,3616 | 229,3493,3352 | 230,1376,1235 | 231,3970,3829 | 233,249,116 | 234,2277,2147 | 235,3296,3166 | 236,130,21 | 237,2153,2047 | 238,1669,1571 | 239,4020,3932 | 240,3670,3582 | 241,3827,3741 | 242,2939,2855 | 243,1028,975 | 244,1524,1471 | 245,4019,3980 | 246,3798,3759 | 247,3272,3233 | 248,2287,2249 | 249,3268,3230 | 250,168,130 | 251,3570,3547 | 252,3736,3713 | 253,1730,1707

BATCH_RAW_INFO | 153,971,57 | 162,3846,2957 | 185,1920,1234 | 187,2348,1685 | 192,2637,1978 | 199,4056,3519 | 205,508,78 | 206,3090,2667 | 207,4089,3666 | 208,1386,963 | 210,1429,1045 | 211,1340,976 | 212,3913,3556 | 214,1243,921 | 216,3632,3365 | 218,3453,3197 | 219,438,182 | 221,4089,3876 | 222,2779,2568 | 223,3386,3189 | 224,4000,3803 | 225,1327,1130 | 226,4058,3866 | 227,3032,2859 | 228,3789,3616 | 229,3494,3352 | 230,1377,1235 | 231,3971,3829 | 233,250,116 | 234,2278,2147 | 235,3297,3166 | 236,131,21 | 237,2154,2047 | 238,1670,1571 | 239,4021,3932 | 240,3671,3582 | 241,3828,3741 | 242,2940,2855 | 243,1029,975 | 244,1525,1471 | 245,4020,3980 | 246,3799,3759 | 247,3273,3233 | 248,2288,2249 | 249,3269,3230 | 250,169,130 | 251,3571,3547 | 252,3737,3713 | 253,1731,1707

BATCH_RAW_INFO | 153,972,57 | 162,3847,2957 | 185,1921,1234 | 187,2349,1685 | 192,2638,1978 | 199,4057,3519 | 205,509,78 | 206,3091,2667 | 207,4090,3666 | 208,1387,963 | 210,1430,1045 | 211,1341,976 | 212,3914,3556 | 214,1244,921 | 216,3633,3365 | 218,3454,3197 | 219,439,182 | 221,4090,3876 | 222,2780,2568 | 223,3387,3189 | 224,4001,3803 | 225,1328,1130 | 226,4059,3866 | 227,3033,2859 | 228,3790,3616 | 229,3495,3352 | 230,1378,1235 | 231,3972,3829 | 233,251,116 | 234,2279,2147 | 235,3298,3166 | 236,132,21 | 237,2155,2047 | 238,1671,1571 | 239,4022,3932 | 240,3672,3582 | 241,3829,3741 | 242,2941,2855 | 243,1030,975 | 244,1526,1471 | 245,4021,3980 | 246,3800,3759 | 247,3274,3233 | 248,2289,2249 | 249,3270,3230 | 250,170,130 | 251,3572,3547 | 252,3738,3713 | 253,1732,1707

BATCH_RAW_INFO | 153,973,57 | 162,3848,2957 | 185,1922,1234 | 187,2350,1685 | 192,2639,1978 | 199,4058,3519 | 205,510,78 | 206,3092,2667 | 207,4091,3666 | 208,1388,963 | 210,1431,1045 | 211,1342,976 | 212,3915,3556 | 214,1245,921 | 216,3634,3365 | 218,3455,3197 | 219,440,182 | 221,4091,3876 | 222,2781,2568 | 223,3388,3189 | 224,4002,3803 | 225,1329,1130 | 226,4060,3866 | 227,3034,2859 | 228,3791,3616 | 229,3496,3352 | 230,1379,1235 | 231,3973,3829 | 233,252,116 | 234,2280,2147 | 235,3299,3166 | 236,133,21 | 237,2156,2047 | 238,1672,1571 | 239,4023,3932 | 240,3673,3582 | 241,3830,3741 | 242,2942,2855 | 243,1031,975 | 244,1527,1471 | 245,4022,3980 | 246,3801,3759 | 247,3275,3233 | 248,2290,2249 | 249,3271,3230 | 250,171,130 | 251,3573,3547 | 252,3739,3713 | 253,1733,1707

BATCH_RAW_INFO | 153,974,57 | 162,3849,2957 | 185,1923,1234 | 187,2351,1685 | 192,2640,1978 | 199,4059,3519 | 205,511,78 | 206,3093,2667 | 207,4092,3666 | 208,1389,963 | 210,1432,1045 | 211,1343,976 | 212,3916,3556 | 214,1246,921 | 216,3635,3365 | 218,3456,3197 | 219,441,182 | 221,4092,3876 | 222,2782,2568 | 223,3389,3189 | 224,4003,3803 | 225,1330,1130 | 226,4061,3866 | 227,3035,2859 | 228,3792,3616 | 229,3497,3352 | 230,1380,1235 | 231,3974,3829 | 233,253,116 | 234,2281,2147 | 235,3300,3166 | 236,134,21 | 237,2157,2047 | 238,1673,1571 | 239,4024,3932 | 240,3674,3582 | 241,3831,3741 | 242,2943,2855 | 243,1032,975 | 244,1528,1471 | 245,4023,3980 | 246,3802,3759 | 247,3276,3233 | 248,2291,2249 | 249,3272,3230 | 250,172,130 | 251,3574,3547 | 252,3740,3713 | 253,1734,1707

BATCH_RAW_INFO | 153,975,57 | 162,3850,2957 | 185,1924,1234 | 187,2352,1685 | 192,2641,1978 | 199,4060,3519 | 205,512,78 | 206,3094,2667 | 207,4093,3666 | 208,1390,963 | 210,1433,1045 | 211,1344,976 | 212,3917,3556 | 214,1247,921 | 216,3636,3365 | 218,3457,3197 | 219,442,182 | 221,4093,3876 | 222,2783,2568 | 223,3390,3189 | 224,4004,3803 | 225,1331,1130 | 226,4062,3866 | 227,3036,2859 | 228,3793,3616 | 229,3498,3352 | 230,1381,1235 | 231,3975,3829 | 233,254,116 | 234,2282,2147 | 235,3301,3166 | 236,135,21 | 237,2158,2047 | 238,1674,1571 | 239,4025,3932 | 240,3675,3582 | 241,3832,3741 | 242,2944,2855 | 243,1033,975 | 244,1529,1471 | 245,4024,3980 | 246,3803,3759 | 247,3277,3233 | 248,2292,2249 | 249,3273,3230 | 250,173,130 | 251,3575,3547 | 252,3741,3713 | 253,1735,1707

BATCH_RAW_INFO | 153,976,57 | 162,3851,2957 | 185,1925,1234 | 187,2353,1685 | 192,2642,1978 | 199,4061,3519 | 205,513,78 | 206,3095,2667 | 207,4094,3666 | 208,1391,963 | 210,1434,1045 | 211,1345,976 | 212,3918,3556 | 214,1248,921 | 216,3637,3365 | 218,3458,3197 | 219,443,182 | 221,4094,3876 | 222,2784,2568 | 223,3391,3189 | 224,4005,3803 | 225,1332,1130 | 226,4063,3866 | 227,3037,2859 | 228,3794,3616 | 229,3499,3352 | 230,1382,1235 | 231,3976,3829 | 233,255,116 | 234,2283,2147 | 235,3302,3166 | 236,136,21 | 237,2159,2047 | 238,1675,1571 | 239,4026,3932 | 240,3676,3582 | 241,3833,3741 | 242,2945,2855 | 243,1034,975 | 244,1530,1471 | 245,4025,3980 | 246,3804,3759 | 247,3278,3233 | 248,2293,2249 | 249,3274,3230 | 250,174,130 | 251,3576,3547 | 252,3742,3713 | 253,1736,1707

BATCH_RAW_INFO | 254,65,64

BATCH_RAW_INFO | 153,977,57 | 162,3852,2957 | 185,1926,1234 | 187,2354,1685 | 192,2643,1978 | 199,4062,3519 | 205,514,78 | 206,3096,2667 | 207,4095,3666 | 208,1392,963 | 210,1435,1045 | 211,1346,976 | 212,3919,3556 | 214,1249,921 | 216,3638,3365 | 218,3459,3197 | 219,444,182 | 221,4095,3876 | 222,2785,2568 | 223,3392,3189 | 224,4006,3803 | 225,1333,1130 | 226,4064,3866 | 227,3038,2859 | 228,3795,3616 | 229,3500,3352 | 230,1383,1235 | 231,3977,3829 | 233,256,116 | 234,2284,2147 | 235,3303,3166 | 236,137,21 | 237,2160,2047 | 238,1676,1571 | 239,4027,3932 | 240,3677,3582 | 241,3834,3741 | 242,2946,2855 | 243,1035,975 | 244,1531,1471 | 245,4026,3980 | 246,3805,3759 | 247,3279,3233 | 248,2294,2249 | 249,3275,3230 | 250,175,130 | 251,3577,3547 | 252,3743,3713 | 253,1737,1707 | 254,66,64

BATCH_RAW_INFO | 153,978,57 | 162,3853,2957 | 185,1927,1234 | 187,2355,1685 | 192,2644,1978 | 199,4063,3519 | 205,515,78 | 206,3097,2667 | 208,1393,963 | 210,1436,1045 | 211,1347,976 | 212,3920,3556 | 214,1250,921 | 216,3639,3365 | 218,3460,3197 | 219,445,182 | 222,2786,2568 | 223,3393,3189 | 224,4007,3803 | 225,1334,1130 | 226,4065,3866 | 227,3039,2859 | 228,3796,3616 | 229,3501,3352 | 230,1384,1235 | 231,3978,3829 | 233,257,116 | 234,2285,2147 | 235,3304,3166 | 236,138,21 | 237,2161,2047 | 238,1677,1571 | 239,4028,3932 | 240,3678,3582 | 241,3835,3741 | 242,2947,2855 | 243,1036,975 | 244,1532,1471 | 245,4027,3980 | 246,3806,3759 | 247,3280,3233 | 248,2295,2249 | 249,3276,3230 | 250,176,130 | 251,3578,3547 | 252,3744,3713 | 253,1738,1707 | 254,67,64

BATCH_RAW_INFO | 153,979,57 | 162,3854,2957 | 185,1928,1234 | 187,2356,1685 | 192,2645,1978 | 199,4064,3519 | 205,516,78 | 206,3098,2667 | 208,1394,963 | 210,1437,1045 | 211,1348,976 | 212,3921,3556 | 214,1251,921 | 216,3640,3365 | 218,3461,3197 | 219,446,182 | 222,2787,2568 | 223,3394,3189 | 224,4008,3803 | 225,1335,1130 | 226,4066,3866 | 227,3040,2859 | 228,3797,3616 | 229,3502,3352 | 230,1385,1235 | 231,3979,3829 | 233,258,116 | 234,2286,2147 | 235,3305,3166 | 236,139,21 | 237,2162,2047 | 238,1678,1571 | 239,4029,3932 | 240,3679,3582 | 241,3836,3741 | 242,2948,2855 | 243,1037,975 | 244,1533,1471 | 245,4028,3980 | 246,3807,3759 | 247,3281,3233 | 248,2296,2249 | 249,3277,3230 | 250,177,130 | 251,3579,3547 | 252,3745,3713 | 253,1739,1707 | 254,68,64

BATCH_RAW_INFO | 153,980,57 | 162,3855,2957 | 185,1929,1234 | 187,2357,1685 | 192,2646,1978 | 199,4065,3519 | 205,517,78 | 206,3099,2667 | 208,1395,963 | 210,1438,1045 | 211,1349,976 | 212,3922,3556 | 214,1252,921 | 216,3641,3365 | 218,3462,3197 | 219,447,182 | 222,2788,2568 | 223,3395,3189 | 224,4009,3803 | 225,1336,1130 | 226,4067,3866 | 227,3041,2859 | 228,3798,3616 | 229,3503,3352 | 230,1386,1235 | 231,3980,3829 | 233,259,116 | 234,2287,2147 | 235,3306,3166 | 236,140,21 | 237,2163,2047 | 238,1679,1571 | 239,4030,3932 | 240,3680,3582 | 241,3837,3741 | 242,2949,2855 | 243,1038,975 | 244,1534,1471 | 245,4029,3980 | 246,3808,3759 | 247,3282,3233 | 248,2297,2249 | 249,3278,3230 | 250,178,130 | 251,3580,3547 | 252,3746,3713 | 253,1740,1707 | 254,69,64

BATCH_RAW_INFO | 153,981,57 | 162,3856,2957 | 185,1930,1234 | 187,2358,1685 | 192,2647,1978 | 199,4066,3519 | 205,518,78 | 206,3100,2667 | 208,1396,963 | 210,1439,1045 | 211,1350,976 | 212,3923,3556 | 214,1253,921 | 216,3642,3365 | 218,3463,3197 | 219,448,182 | 222,2789,2568 | 223,3396,3189 | 224,4010,3803 | 225,1337,1130 | 226,4068,3866 | 227,3042,2859 | 228,3799,3616 | 229,3504,3352 | 230,1387,1235 | 231,3981,3829 | 233,260,116 | 234,2288,2147 | 235,3307,3166 | 236,141,21 | 237,2164,2047 | 238,1680,1571 | 239,4031,3932 | 240,3681,3582 | 241,3838,3741 | 242,2950,2855 | 243,1039,975 | 244,1535,1471 | 245,4030,3980 | 246,3809,3759 | 247,3283,3233 | 248,2298,2249 | 249,3279,3230 | 250,179,130 | 251,3581,3547 | 252,3747,3713 | 253,1741,1707 | 254,70,64

BATCH_RAW_INFO | 153,982,57 | 162,3857,2957 | 185,1931,1234 | 187,2359,1685 | 192,2648,1978 | 199,4067,3519 | 205,519,78 | 206,3101,2667 | 208,1397,963 | 210,1440,1045 | 211,1351,976 | 212,3924,3556 | 214,1254,921 | 216,3643,3365 | 218,3464,3197 | 219,449,182 | 222,2790,2568 | 223,3397,3189 | 224,4011,3803 | 225,1338,1130 | 226,4069,3866 | 227,3043,2859 | 228,3800,3616 | 229,3505,3352 | 230,1388,1235 | 231,3982,3829 | 233,261,116 | 234,2289,2147 | 235,3308,3166 | 236,142,21 | 237,2165,2047 | 238,1681,1571 | 239,4032,3932 | 240,3682,3582 | 241,3839,3741 | 242,2951,2855 | 243,1040,975 | 244,1536,1471 | 245,4031,3980 | 246,3810,3759 | 247,3284,3233 | 248,2299,2249 | 249,3280,3230 | 250,180,130 | 251,3582,3547 | 252,3748,3713 | 253,1742,1707 | 254,71,64

BATCH_RAW_INFO | 153,983,57 | 162,3858,2957 | 185,1932,1234 | 187,2360,1685 | 192,2649,1978 | 199,4068,3519 | 205,520,78 | 206,3102,2667 | 208,1398,963 | 210,1441,1045 | 211,1352,976 | 212,3925,3556 | 214,1255,921 | 216,3644,3365 | 218,3465,3197 | 219,450,182 | 222,2791,2568 | 223,3398,3189 | 224,4012,3803 | 225,1339,1130 | 226,4070,3866 | 227,3044,2859 | 228,3801,3616 | 229,3506,3352 | 230,1389,1235 | 231,3983,3829 | 233,262,116 | 234,2290,2147 | 235,3309,3166 | 236,143,21 | 237,2166,2047 | 238,1682,1571 | 239,4033,3932 | 240,3683,3582 | 241,3840,3741 | 242,2952,2855 | 243,1041,975 | 244,1537,1471 | 245,4032,3980 | 246,3811,3759 | 247,3285,3233 | 248,2300,2249 | 249,3281,3230 | 250,181,130 | 251,3583,3547 | 252,3749,3713 | 253,1743,1707 | 254,72,64

BATCH_RAW_INFO | 153,984,57 | 162,3859,2957 | 185,1933,1234 | 187,2361,1685 | 192,2650,1978 | 199,4069,3519 | 205,521,78 | 206,3103,2667 | 208,1399,963 | 210,1442,1045 | 211,1353,976 | 212,3926,3556 | 214,1256,921 | 216,3645,3365 | 218,3466,3197 | 219,451,182 | 222,2792,2568 | 223,3399,3189 | 224,4013,3803 | 225,1340,1130 | 226,4071,3866 | 227,3045,2859 | 228,3802,3616 | 229,3507,3352 | 230,1390,1235 | 231,3984,3829 | 233,263,116 | 234,2291,2147 | 235,3310,3166 | 236,144,21 | 237,2167,2047 | 238,1683,1571 | 239,4034,3932 | 240,3684,3582 | 241,3841,3741 | 242,2953,2855 | 243,1042,975 | 244,1538,1471 | 245,4033,3980 | 246,3812,3759 | 247,3286,3233 | 248,2301,2249 | 249,3282,3230 | 250,182,130 | 251,3584,3547 | 252,3750,3713 | 253,1744,1707 | 254,73,64

BATCH_RAW_INFO | 153,985,57 | 162,3860,2957 | 185,1934,1234 | 187,2362,1685 | 192,2651,1978 | 199,4070,3519 | 205,522,78 | 206,3104,2667 | 208,1400,963 | 210,1443,1045 | 211,1354,976 | 212,3927,3556 | 214,1257,921 | 216,3646,3365 | 218,3467,3197 | 219,452,182 | 222,2793,2568 | 223,3400,3189 | 224,4014,3803 | 225,1341,1130 | 226,4072,3866 | 227,3046,2859 | 228,3803,3616 | 229,3508,3352 | 230,1391,1235 | 231,3985,3829 | 233,264,116 | 234,2292,2147 | 235,3311,3166 | 236,145,21 | 237,2168,2047 | 238,1684,1571 | 239,4035,3932 | 240,3685,3582 | 241,3842,3741 | 242,2954,2855 | 243,1043,975 | 244,1539,1471 | 245,4034,3980 | 246,3813,3759 | 247,3287,3233 | 248,2302,2249 | 249,3283,3230 | 250,183,130 | 251,3585,3547 | 252,3751,3713 | 253,1745,1707 | 254,74,64

BATCH_RAW_INFO | 153,986,57 | 162,3861,2957 | 185,1935,1234 | 187,2363,1685 | 192,2652,1978 | 199,4071,3519 | 205,523,78 | 206,3105,2667 | 208,1401,963 | 210,1444,1045 | 211,1355,976 | 212,3928,3556 | 214,1258,921 | 216,3647,3365 | 218,3468,3197 | 219,453,182 | 222,2794,2568 | 223,3401,3189 | 224,4015,3803 | 225,1342,1130 | 226,4073,3866 | 227,3047,2859 | 228,3804,3616 | 229,3509,3352 | 230,1392,1235 | 231,3986,3829 | 233,265,116 | 234,2293,2147 | 235,3312,3166 | 236,146,21 | 237,2169,2047 | 238,1685,1571 | 239,4036,3932 | 240,3686,3582 | 241,3843,3741 | 242,2955,2855 | 243,1044,975 | 244,1540,1471 | 245,4035,3980 | 246,3814,3759 | 247,3288,3233 | 248,2303,2249 | 249,3284,3230 | 250,184,130 | 251,3586,3547 | 252,3752,3713 | 253,1746,1707 | 254,75,64

BATCH_RAW_INFO | 153,987,57 | 162,3862,2957 | 185,1936,1234 | 187,2364,1685 | 192,2653,1978 | 199,4072,3519 | 205,524,78 | 206,3106,2667 | 208,1402,963 | 210,1445,1045 | 211,1356,976 | 212,3929,3556 | 214,1259,921 | 216,3648,3365 | 218,3469,3197 | 219,454,182 | 222,2795,2568 | 223,3402,3189 | 224,4016,3803 | 225,1343,1130 | 226,4074,3866 | 227,3048,2859 | 228,3805,3616 | 229,3510,3352 | 230,1393,1235 | 231,3987,3829 | 233,266,116 | 234,2294,2147 | 235,3313,3166 | 236,147,21 | 237,2170,2047 | 238,1686,1571 | 239,4037,3932 | 240,3687,3582 | 241,3844,3741 | 242,2956,2855 | 243,1045,975 | 244,1541,1471 | 245,4036,3980 | 246,3815,3759 | 247,3289,3233 | 248,2304,2249 | 249,3285,3230 | 250,185,130 | 251,3587,3547 | 252,3753,3713 | 253,1747,1707 | 254,76,64

BATCH_RAW_INFO | 153,988,57 | 162,3863,2957 | 185,1937,1234 | 187,2365,1685 | 192,2654,1978 | 199,4073,3519 | 205,525,78 | 206,3107,2667 | 208,1403,963 | 210,1446,1045 | 211,1357,976 | 212,3930,3556 | 214,1260,921 | 216,3649,3365 | 218,3470,3197 | 219,455,182 | 222,2796,2568 | 223,3403,3189 | 224,4017,3803 | 225,1344,1130 | 226,4075,3866 | 227,3049,2859 | 228,3806,3616 | 229,3511,3352 | 230,1394,1235 | 231,3988,3829 | 233,267,116 | 234,2295,2147 | 235,3314,3166 | 236,148,21 | 237,2171,2047 | 238,1687,1571 | 239,4038,3932 | 240,3688,3582 | 241,3845,3741 | 242,2957,2855 | 243,1046,975 | 244,1542,1471 | 245,4037,3980 | 246,3816,3759 | 247,3290,3233 | 248,2305,2249 | 249,3286,3230 | 250,186,130 | 251,3588,3547 | 252,3754,3713 | 253,1748,1707 | 254,77,64

BATCH_RAW_INFO | 153,989,57 | 162,3864,2957 | 185,1938,1234 | 187,2366,1685 | 192,2655,1978 | 199,4074,3519 | 205,526,78 | 206,3108,2667 | 208,1404,963 | 210,1447,1045 | 211,1358,976 | 212,3931,3556 | 214,1261,921 | 216,3650,3365 | 218,3471,3197 | 219,456,182 | 222,2797,2568 | 223,3404,3189 | 224,4018,3803 | 225,1345,1130 | 226,4076,3866 | 227,3050,2859 | 228,3807,3616 | 229,3512,3352 | 230,1395,1235 | 231,3989,3829 | 233,268,116 | 234,2296,2147 | 235,3315,3166 | 236,149,21 | 237,2172,2047 | 238,1688,1571 | 239,4039,3932 | 240,3689,3582 | 241,3846,3741 | 242,2958,2855 | 243,1047,975 | 244,1543,1471 | 245,4038,3980 | 246,3817,3759 | 247,3291,3233 | 248,2306,2249 | 249,3287,3230 | 250,187,130 | 251,3589,3547 | 252,3755,3713 | 253,1749,1707 | 254,78,64

BATCH_RAW_INFO | 153,990,57 | 162,3865,2957 | 185,1939,1234 | 187,2367,1685 | 192,2656,1978 | 199,4075,3519 | 205,527,78 | 206,3109,2667 | 208,1405,963 | 210,1448,1045 | 211,1359,976 | 212,3932,3556 | 214,1262,921 | 216,3651,3365 | 218,3472,3197 | 219,457,182 | 222,2798,2568 | 223,3405,3189 | 224,4019,3803 | 225,1346,1130 | 226,4077,3866 | 227,3051,2859 | 228,3808,3616 | 229,3513,3352 | 230,1396,1235 | 231,3990,3829 | 233,269,116 | 234,2297,2147 | 235,3316,3166 | 236,150,21 | 237,2173,2047 | 238,1689,1571 | 239,4040,3932 | 240,3690,3582 | 241,3847,3741 | 242,2959,2855 | 243,1048,975 | 244,1544,1471 | 245,4039,3980 | 246,3818,3759 | 247,3292,3233 | 248,2307,2249 | 249,3288,3230 | 250,188,130 | 251,3590,3547 | 252,3756,3713 | 253,1750,1707 | 254,79,64

BATCH_RAW_INFO | 153,991,57 | 162,3866,2957 | 187,2368,1685 | 192,2657,1978 | 199,4076,3519 | 205,528,78 | 206,3110,2667 | 208,1406,963 | 210,1449,1045 | 211,1360,976 | 212,3933,3556 | 214,1263,921 | 216,3652,3365 | 218,3473,3197 | 219,458,182 | 222,2799,2568 | 223,3406,3189 | 224,4020,3803 | 225,1347,1130 | 226,4078,3866 | 227,3052,2859 | 228,3809,3616 | 229,3514,3352 | 230,1397,1235 | 231,3991,3829 | 233,270,116 | 234,2298,2147 | 235,3317,3166 | 236,151,21 | 237,2174,2047 | 238,1690,1571 | 239,4041,3932 | 240,3691,3582 | 241,3848,3741 | 242,2960,2855 | 243,1049,975 | 244,1545,1471 | 245,4040,3980 | 246,3819,3759 | 247,3293,3233 | 248,2308,2249 | 249,3289,3230 | 250,189,130 | 251,3591,3547 | 252,3757,3713 | 253,1751,1707 | 254,80,64

BATCH_RAW_INFO | 153,992,57 | 162,3867,2957 | 187,2369,1685 | 192,2658,1978 | 199,4077,3519 | 205,529,78 | 206,3111,2667 | 208,1407,963 | 210,1450,1045 | 211,1361,976 | 212,3934,3556 | 214,1264,921 | 216,3653,3365 | 218,3474,3197 | 219,459,182 | 222,2800,2568 | 223,3407,3189 | 224,4021,3803 | 225,1348,1130 | 226,4079,3866 | 227,3053,2859 | 228,3810,3616 | 229,3515,3352 | 230,1398,1235 | 231,3992,3829 | 233,271,116 | 234,2299,2147 | 235,3318,3166 | 236,152,21 | 237,2175,2047 | 238,1691,1571 | 239,4042,3932 | 240,3692,3582 | 241,3849,3741 | 242,2961,2855 | 243,1050,975 | 244,1546,1471 | 245,4041,3980 | 246,3820,3759 | 247,3294,3233 | 248,2309,2249 | 249,3290,3230 | 250,190,130 | 251,3592,3547 | 252,3758,3713 | 253,1752,1707 | 254,81,64

BATCH_RAW_INFO | 153,993,57 | 162,3868,2957 | 187,2370,1685 | 192,2659,1978 | 199,4078,3519 | 205,530,78 | 206,3112,2667 | 208,1408,963 | 210,1451,1045 | 211,1362,976 | 212,3935,3556 | 214,1265,921 | 216,3654,3365 | 218,3475,3197 | 219,460,182 | 222,2801,2568 | 223,3408,3189 | 224,4022,3803 | 225,1349,1130 | 226,4080,3866 | 227,3054,2859 | 228,3811,3616 | 229,3516,3352 | 230,1399,1235 | 231,3993,3829 | 233,272,116 | 234,2300,2147 | 235,3319,3166 | 236,153,21 | 237,2176,2047 | 238,1692,1571 | 239,4043,3932 | 240,3693,3582 | 241,3850,3741 | 242,2962,2855 | 243,1051,975 | 244,1547,1471 | 245,4042,3980 | 246,3821,3759 | 247,3295,3233 | 248,2310,2249 | 249,3291,3230 | 250,191,130 | 251,3593,3547 | 252,3759,3713 | 253,1753,1707 | 254,82,64

BATCH_RAW_INFO | 153,994,57 | 162,3869,2957 | 187,2371,1685 | 192,2660,1978 | 199,4079,3519 | 205,531,78 | 206,3113,2667 | 208,1409,963 | 210,1452,1045 | 211,1363,976 | 212,3936,3556 | 214,1266,921 | 216,3655,3365 | 218,3476,3197 | 219,461,182 | 222,2802,2568 | 223,3409,3189 | 224,4023,3803 | 225,1350,1130 | 226,4081,3866 | 227,3055,2859 | 228,3812,3616 | 229,3517,3352 | 230,1400,1235 | 231,3994,3829 | 233,273,116 | 234,2301,2147 | 235,3320,3166 | 236,154,21 | 237,2177,2047 | 238,1693,1571 | 239,4044,3932 | 240,3694,3582 | 241,3851,3741 | 242,2963,2855 | 243,1052,975 | 244,1548,1471 | 245,4043,3980 | 246,3822,3759 | 247,3296,3233 | 248,2311,2249 | 249,3292,3230 | 250,192,130 | 251,3594,3547 | 252,3760,3713 | 253,1754,1707 | 254,83,64

BATCH_RAW_INFO | 153,995,57 | 187,2372,1685 | 192,2661,1978 | 199,4080,3519 | 205,532,78 | 206,3114,2667 | 208,1410,963 | 210,1453,1045 | 211,1364,976 | 212,3937,3556 | 214,1267,921 | 216,3656,3365 | 218,3477,3197 | 219,462,182 | 222,2803,2568 | 223,3410,3189 | 224,4024,3803 | 225,1351,1130 | 226,4082,3866 | 227,3056,2859 | 228,3813,3616 | 229,3518,3352 | 230,1401,1235 | 231,3995,3829 | 233,274,116 | 234,2302,2147 | 235,3321,3166 | 236,155,21 | 237,2178,2047 | 238,1694,1571 | 239,4045,3932 | 240,3695,3582 | 241,3852,3741 | 242,2964,2855 | 243,1053,975 | 244,1549,1471 | 245,4044,3980 | 246,3823,3759 | 247,3297,3233 | 248,2312,2249 | 249,3293,3230 | 250,193,130 | 251,3595,3547 | 252,3761,3713 | 253,1755,1707 | 254,84,64

BATCH_RAW_INFO | 153,996,57 | 187,2373,1685 | 192,2662,1978 | 199,4081,3519 | 205,533,78 | 206,3115,2667 | 208,1411,963 | 210,1454,1045 | 211,1365,976 | 212,3938,3556 | 214,1268,921 | 216,3657,3365 | 218,3478,3197 | 219,463,182 | 222,2804,2568 | 223,3411,3189 | 224,4025,3803 | 225,1352,1130 | 226,4083,3866 | 227,3057,2859 | 228,3814,3616 | 229,3519,3352 | 230,1402,1235 | 231,3996,3829 | 233,275,116 | 234,2303,2147 | 235,3322,3166 | 236,156,21 | 237,2179,2047 | 238,1695,1571 | 239,4046,3932 | 240,3696,3582 | 241,3853,3741 | 242,2965,2855 | 243,1054,975 | 245,4045,3980 | 246,3824,3759 | 247,3298,3233 | 248,2313,2249 | 249,3294,3230 | 250,194,130 | 251,3596,3547 | 252,3762,3713 | 253,1756,1707 | 254,85,64

BATCH_RAW_INFO | 153,997,57 | 187,2374,1685 | 192,2663,1978 | 199,4082,3519 | 205,534,78 | 206,3116,2667 | 208,1412,963 | 210,1455,1045 | 211,1366,976 | 212,3939,3556 | 214,1269,921 | 216,3658,3365 | 218,3479,3197 | 219,464,182 | 222,2805,2568 | 223,3412,3189 | 224,4026,3803 | 225,1353,1130 | 226,4084,3866 | 227,3058,2859 | 228,3815,3616 | 229,3520,3352 | 230,1403,1235 | 231,3997,3829 | 233,276,116 | 234,2304,2147 | 235,3323,3166 | 236,157,21 | 237,2180,2047 | 238,1696,1571 | 239,4047,3932 | 240,3697,3582 | 241,3854,3741 | 242,2966,2855 | 243,1055,975 | 245,4046,3980 | 246,3825,3759 | 247,3299,3233 | 248,2314,2249 | 249,3295,3230 | 250,195,130 | 251,3597,3547 | 252,3763,3713 | 253,1757,1707 | 254,86,64

BATCH_RAW_INFO | 153,998,57 | 187,2375,1685 | 192,2664,1978 | 199,4083,3519 | 205,535,78 | 206,3117,2667 | 208,1413,963 | 210,1456,1045 | 211,1367,976 | 212,3940,3556 | 214,1270,921 | 216,3659,3365 | 218,3480,3197 | 219,465,182 | 222,2806,2568 | 223,3413,3189 | 224,4027,3803 | 225,1354,1130 | 226,4085,3866 | 227,3059,2859 | 228,3816,3616 | 229,3521,3352 | 230,1404,1235 | 231,3998,3829 | 233,277,116 | 234,2305,2147 | 235,3324,3166 | 236,158,21 | 237,2181,2047 | 238,1697,1571 | 239,4048,3932 | 240,3698,3582 | 241,3855,3741 | 242,2967,2855 | 243,1056,975 | 245,4047,3980 | 246,3826,3759 | 247,3300,3233 | 248,2315,2249 | 249,3296,3230 | 250,196,130 | 251,3598,3547 | 252,3764,3713 | 253,1758,1707 | 254,87,64

BATCH_RAW_INFO | 153,999,57 | 187,2376,1685 | 192,2665,1978 | 199,4084,3519 | 205,536,78 | 206,3118,2667 | 208,1414,963 | 210,1457,1045 | 211,1368,976 | 212,3941,3556 | 214,1271,921 | 216,3660,3365 | 218,3481,3197 | 219,466,182 | 222,2807,2568 | 223,3414,3189 | 224,4028,3803 | 225,1355,1130 | 226,4086,3866 | 227,3060,2859 | 228,3817,3616 | 229,3522,3352 | 230,1405,1235 | 231,3999,3829 | 233,278,116 | 234,2306,2147 | 235,3325,3166 | 236,159,21 | 237,2182,2047 | 238,1698,1571 | 239,4049,3932 | 240,3699,3582 | 241,3856,3741 | 242,2968,2855 | 243,1057,975 | 245,4048,3980 | 246,3827,3759 | 247,3301,3233 | 248,2316,2249 | 249,3297,3230 | 250,197,130 | 251,3599,3547 | 252,3765,3713 | 253,1759,1707 | 254,88,64

BATCH_RAW_INFO | 153,1000,57 | 187,2377,1685 | 192,2666,1978 | 199,4085,3519 | 205,537,78 | 206,3119,2667 | 208,1415,963 | 210,1458,1045 | 211,1369,976 | 212,3942,3556 | 214,1272,921 | 216,3661,3365 | 218,3482,3197 | 219,467,182 | 222,2808,2568 | 223,3415,3189 | 224,4029,3803 | 225,1356,1130 | 226,4087,3866 | 227,3061,2859 | 228,3818,3616 | 229,3523,3352 | 230,1406,1235 | 231,4000,3829 | 233,279,116 | 234,2307,2147 | 235,3326,3166 | 236,160,21 | 237,2183,2047 | 238,1699,1571 | 239,4050,3932 | 240,3700,3582 | 241,3857,3741 | 242,2969,2855 | 243,1058,975 | 245,4049,3980 | 246,3828,3759 | 247,3302,3233 | 248,2317,2249 | 249,3298,3230 | 250,198,130 | 251,3600,3547 | 252,3766,3713 | 253,1760,1707 | 254,89,64

BATCH_RAW_INFO | 153,1001,57 | 187,2378,1685 | 192,2667,1978 | 199,4086,3519 | 205,538,78 | 206,3120,2667 | 208,1416,963 | 210,1459,1045 | 211,1370,976 | 212,3943,3556 | 214,1273,921 | 216,3662,3365 | 218,3483,3197 | 219,468,182 | 222,2809,2568 | 223,3416,3189 | 224,4030,3803 | 225,1357,1130 | 226,4088,3866 | 227,3062,2859 | 228,3819,3616 | 229,3524,3352 | 230,1407,1235 | 231,4001,3829 | 233,280,116 | 234,2308,2147 | 235,3327,3166 | 236,161,21 | 237,2184,2047 | 238,1700,1571 | 239,4051,3932 | 240,3701,3582 | 241,3858,3741 | 242,2970,2855 | 243,1059,975 | 245,4050,3980 | 246,3829,3759 | 247,3303,3233 | 248,2318,2249 | 249,3299,3230 | 250,199,130 | 251,3601,3547 | 252,3767,3713 | 253,1761,1707 | 254,90,64

BATCH_RAW_INFO | 153,1002,57 | 187,2379,1685 | 192,2668,1978 | 199,4087,3519 | 205,539,78 | 206,3121,2667 | 208,1417,963 | 210,1460,1045 | 211,1371,976 | 212,3944,3556 | 214,1274,921 | 216,3663,3365 | 218,3484,3197 | 219,469,182 | 222,2810,2568 | 223,3417,3189 | 224,4031,3803 | 225,1358,1130 | 226,4089,3866 | 227,3063,2859 | 228,3820,3616 | 229,3525,3352 | 230,1408,1235 | 231,4002,3829 | 233,281,116 | 234,2309,2147 | 235,3328,3166 | 236,162,21 | 237,2185,2047 | 238,1701,1571 | 239,4052,3932 | 240,3702,3582 | 241,3859,3741 | 242,2971,2855 | 243,1060,975 | 245,4051,3980 | 246,3830,3759 | 247,3304,3233 | 248,2319,2249 | 249,3300,3230 | 250,200,130 | 251,3602,3547 | 252,3768,3713 | 253,1762,1707 | 254,91,64

BATCH_RAW_INFO | 153,1003,57 | 187,2380,1685 | 192,2669,1978 | 199,4088,3519 | 205,540,78 | 206,3122,2667 | 208,1418,963 | 210,1461,1045 | 211,1372,976 | 212,3945,3556 | 214,1275,921 | 216,3664,3365 | 218,3485,3197 | 219,470,182 | 222,2811,2568 | 223,3418,3189 | 224,4032,3803 | 225,1359,1130 | 226,4090,3866 | 227,3064,2859 | 228,3821,3616 | 229,3526,3352 | 230,1409,1235 | 231,4003,3829 | 233,282,116 | 234,2310,2147 | 235,3329,3166 | 236,163,21 | 237,2186,2047 | 238,1702,1571 | 239,4053,3932 | 240,3703,3582 | 241,3860,3741 | 242,2972,2855 | 243,1061,975 | 245,4052,3980 | 246,3831,3759 | 247,3305,3233 | 248,2320,2249 | 249,3301,3230 | 250,201,130 | 251,3603,3547 | 252,3769,3713 | 253,1763,1707 | 254,92,64

BATCH_RAW_INFO | 153,1004,57 | 187,2381,1685 | 192,2670,1978 | 199,4089,3519 | 205,541,78 | 206,3123,2667 | 208,1419,963 | 210,1462,1045 | 211,1373,976 | 212,3946,3556 | 214,1276,921 | 216,3665,3365 | 218,3486,3197 | 219,471,182 | 222,2812,2568 | 223,3419,3189 | 224,4033,3803 | 225,1360,1130 | 226,4091,3866 | 227,3065,2859 | 228,3822,3616 | 229,3527,3352 | 230,1410,1235 | 231,4004,3829 | 233,283,116 | 234,2311,2147 | 235,3330,3166 | 236,164,21 | 237,2187,2047 | 238,1703,1571 | 239,4054,3932 | 240,3704,3582 | 241,3861,3741 | 242,2973,2855 | 243,1062,975 | 245,4053,3980 | 246,3832,3759 | 247,3306,3233 | 248,2321,2249 | 249,3302,3230 | 250,202,130 | 251,3604,3547 | 252,3770,3713 | 253,1764,1707 | 254,93,64

BATCH_RAW_INFO | 153,1005,57 | 187,2382,1685 | 192,2671,1978 | 199,4090,3519 | 205,542,78 | 206,3124,2667 | 208,1420,963 | 210,1463,1045 | 211,1374,976 | 212,3947,3556 | 214,1277,921 | 216,3666,3365 | 218,3487,3197 | 219,472,182 | 222,2813,2568 | 223,3420,3189 | 224,4034,3803 | 225,1361,1130 | 226,4092,3866 | 227,3066,2859 | 228,3823,3616 | 229,3528,3352 | 230,1411,1235 | 231,4005,3829 | 233,284,116 | 234,2312,2147 | 235,3331,3166 | 236,165,21 | 237,2188,2047 | 238,1704,1571 | 239,4055,3932 | 240,3705,3582 | 241,3862,3741 | 242,2974,2855 | 243,1063,975 | 245,4054,3980 | 246,3833,3759 | 247,3307,3233 | 248,2322,2249 | 249,3303,3230 | 250,203,130 | 251,3605,3547 | 252,3771,3713 | 253,1765,1707 | 254,94,64

BATCH_RAW_INFO | 153,1006,57 | 187,2383,1685 | 192,2672,1978 | 199,4091,3519 | 205,543,78 | 206,3125,2667 | 208,1421,963 | 210,1464,1045 | 211,1375,976 | 212,3948,3556 | 214,1278,921 | 216,3667,3365 | 218,3488,3197 | 219,473,182 | 222,2814,2568 | 223,3421,3189 | 224,4035,3803 | 225,1362,1130 | 226,4093,3866 | 227,3067,2859 | 228,3824,3616 | 229,3529,3352 | 230,1412,1235 | 231,4006,3829 | 233,285,116 | 234,2313,2147 | 235,3332,3166 | 236,166,21 | 237,2189,2047 | 238,1705,1571 | 239,4056,3932 | 240,3706,3582 | 241,3863,3741 | 242,2975,2855 | 243,1064,975 | 245,4055,3980 | 246,3834,3759 | 247,3308,3233 | 248,2323,2249 | 249,3304,3230 | 250,204,130 | 251,3606,3547 | 252,3772,3713 | 253,1766,1707 | 254,95,64

BATCH_RAW_INFO | 153,1007,57 | 187,2384,1685 | 192,2673,1978 | 199,4092,3519 | 205,544,78 | 206,3126,2667 | 208,1422,963 | 210,1465,1045 | 211,1376,976 | 212,3949,3556 | 214,1279,921 | 216,3668,3365 | 218,3489,3197 | 219,474,182 | 222,2815,2568 | 223,3422,3189 | 224,4036,3803 | 225,1363,1130 | 226,4094,3866 | 227,3068,2859 | 228,3825,3616 | 229,3530,3352 | 230,1413,1235 | 231,4007,3829 | 233,286,116 | 234,2314,2147 | 235,3333,3166 | 236,167,21 | 237,2190,2047 | 238,1706,1571 | 239,4057,3932 | 240,3707,3582 | 241,3864,3741 | 242,2976,2855 | 243,1065,975 | 245,4056,3980 | 246,3835,3759 | 247,3309,3233 | 248,2324,2249 | 249,3305,3230 | 250,205,130 | 251,3607,3547 | 252,3773,3713 | 253,1767,1707 | 254,96,64

BATCH_RAW_INFO | 153,1008,57 | 187,2385,1685 | 192,2674,1978 | 199,4093,3519 | 205,545,78 | 206,3127,2667 | 208,1423,963 | 210,1466,1045 | 211,1377,976 | 212,3950,3556 | 214,1280,921 | 216,3669,3365 | 218,3490,3197 | 219,475,182 | 222,2816,2568 | 223,3423,3189 | 224,4037,3803 | 225,1364,1130 | 226,4095,3866 | 227,3069,2859 | 228,3826,3616 | 229,3531,3352 | 230,1414,1235 | 231,4008,3829 | 233,287,116 | 234,2315,2147 | 235,3334,3166 | 236,168,21 | 237,2191,2047 | 238,1707,1571 | 239,4058,3932 | 240,3708,3582 | 241,3865,3741 | 242,2977,2855 | 243,1066,975 | 245,4057,3980 | 246,3836,3759 | 247,3310,3233 | 248,2325,2249 | 249,3306,3230 | 250,206,130 | 251,3608,3547 | 252,3774,3713 | 253,1768,1707 | 254,97,64

BATCH_RAW_INFO | 153,1009,57 | 187,2386,1685 | 192,2675,1978 | 199,4094,3519 | 205,546,78 | 206,3128,2667 | 208,1424,963 | 210,1467,1045 | 211,1378,976 | 212,3951,3556 | 214,1281,921 | 216,3670,3365 | 218,3491,3197 | 219,476,182 | 222,2817,2568 | 223,3424,3189 | 224,4038,3803 | 225,1365,1130 | 227,3070,2859 | 228,3827,3616 | 229,3532,3352 | 230,1415,1235 | 231,4009,3829 | 233,288,116 | 234,2316,2147 | 235,3335,3166 | 236,169,21 | 237,2192,2047 | 238,1708,1571 | 239,4059,3932 | 240,3709,3582 | 241,3866,3741 | 242,2978,2855 | 243,1067,975 | 245,4058,3980 | 246,3837,3759 | 247,3311,3233 | 248,2326,2249 | 249,3307,3230 | 250,207,130 | 251,3609,3547 | 252,3775,3713 | 253,1769,1707 | 254,98,64

BATCH_RAW_INFO | 153,1010,57 | 187,2387,1685 | 192,2676,1978 | 199,4095,3519 | 205,547,78 | 206,3129,2667 | 208,1425,963 | 210,1468,1045 | 211,1379,976 | 212,3952,3556 | 214,1282,921 | 216,3671,3365 | 218,3492,3197 | 219,477,182 | 222,2818,2568 | 223,3425,3189 | 224,4039,3803 | 225,1366,1130 | 227,3071,2859 | 228,3828,3616 | 229,3533,3352 | 230,1416,1235 | 231,4010,3829 | 233,289,116 | 234,2317,2147 | 235,3336,3166 | 236,170,21 | 237,2193,2047 | 238,1709,1571 | 239,4060,3932 | 240,3710,3582 | 241,3867,3741 | 242,2979,2855 | 243,1068,975 | 245,4059,3980 | 246,3838,3759 | 247,3312,3233 | 248,2327,2249 | 249,3308,3230 | 250,208,130 | 251,3610,3547 | 252,3776,3713 | 253,1770,1707 | 254,99,64

BATCH_RAW_INFO | 153,1011,57 | 187,2388,1685 | 192,2677,1978 | 205,548,78 | 206,3130,2667 | 208,1426,963 | 210,1469,1045 | 211,1380,976 | 212,3953,3556 | 214,1283,921 | 216,3672,3365 | 218,3493,3197 | 219,478,182 | 222,2819,2568 | 223,3426,3189 | 224,4040,3803 | 225,1367,1130 | 227,3072,2859 | 228,3829,3616 | 229,3534,3352 | 230,1417,1235 | 231,4011,3829 | 233,290,116 | 234,2318,2147 | 235,3337,3166 | 236,171,21 | 237,2194,2047 | 238,1710,1571 | 239,4061,3932 | 240,3711,3582 | 241,3868,3741 | 242,2980,2855 | 243,1069,975 | 245,4060,3980 | 246,3839,3759 | 247,3313,3233 | 248,2328,2249 | 249,3309,3230 | 250,209,130 | 251,3611,3547 | 252,3777,3713 | 253,1771,1707 | 254,100,64

BATCH_RAW_INFO | 153,1012,57 | 187,2389,1685 | 192,2678,1978 | 205,549,78 | 206,3131,2667 | 208,1427,963 | 210,1470,1045 | 211,1381,976 | 212,3954,3556 | 214,1284,921 | 216,3673,3365 | 218,3494,3197 | 219,479,182 | 222,2820,2568 | 223,3427,3189 | 224,4041,3803 | 225,1368,1130 | 227,3073,2859 | 228,3830,3616 | 229,3535,3352 | 230,1418,1235 | 231,4012,3829 | 233,291,116 | 234,2319,2147 | 235,3338,3166 | 236,172,21 | 237,2195,2047 | 238,1711,1571 | 239,4062,3932 | 240,3712,3582 | 241,3869,3741 | 242,2981,2855 | 243,1070,975 | 245,4061,3980 | 246,3840,3759 | 247,3314,3233 | 248,2329,2249 | 249,3310,3230 | 250,210,130 | 251,3612,3547 | 252,3778,3713 | 253,1772,1707 | 254,101,64

BATCH_RAW_INFO | 153,1013,57 | 187,2390,1685 | 192,2679,1978 | 205,550,78 | 206,3132,2667 | 208,1428,963 | 210,1471,1045 | 211,1382,976 | 212,3955,3556 | 214,1285,921 | 216,3674,3365 | 218,3495,3197 | 219,480,182 | 222,2821,2568 | 223,3428,3189 | 224,4042,3803 | 225,1369,1130 | 227,3074,2859 | 228,3831,3616 | 229,3536,3352 | 230,1419,1235 | 231,4013,3829 | 233,292,116 | 234,2320,2147 | 235,3339,3166 | 236,173,21 | 237,2196,2047 | 238,1712,1571 | 239,4063,3932 | 240,3713,3582 | 241,3870,3741 | 242,2982,2855 | 243,1071,975 | 245,4062,3980 | 246,3841,3759 | 247,3315,3233 | 248,2330,2249 | 249,3311,3230 | 250,211,130 | 251,3613,3547 | 252,3779,3713 | 253,1773,1707 | 254,102,64

BATCH_RAW_INFO | 153,1014,57 | 187,2391,1685 | 192,2680,1978 | 205,551,78 | 206,3133,2667 | 208,1429,963 | 210,1472,1045 | 211,1383,976 | 212,3956,3556 | 214,1286,921 | 216,3675,3365 | 218,3496,3197 | 219,481,182 | 222,2822,2568 | 223,3429,3189 | 224,4043,3803 | 225,1370,1130 | 227,3075,2859 | 228,3832,3616 | 229,3537,3352 | 230,1420,1235 | 231,4014,3829 | 233,293,116 | 234,2321,2147 | 235,3340,3166 | 236,174,21 | 237,2197,2047 | 238,1713,1571 | 239,4064,3932 | 240,3714,3582 | 241,3871,3741 | 242,2983,2855 | 243,1072,975 | 245,4063,3980 | 246,3842,3759 | 247,3316,3233 | 248,2331,2249 | 249,3312,3230 | 250,212,130 | 251,3614,3547 | 252,3780,3713 | 253,1774,1707 | 254,103,64

BATCH_RAW_INFO | 153,1015,57 | 187,2392,1685 | 192,2681,1978 | 205,552,78 | 206,3134,2667 | 208,1430,963 | 210,1473,1045 | 211,1384,976 | 212,3957,3556 | 214,1287,921 | 216,3676,3365 | 218,3497,3197 | 219,482,182 | 222,2823,2568 | 223,3430,3189 | 224,4044,3803 | 225,1371,1130 | 227,3076,2859 | 228,3833,3616 | 229,3538,3352 | 230,1421,1235 | 231,4015,3829 | 233,294,116 | 234,2322,2147 | 235,3341,3166 | 236,175,21 | 237,2198,2047 | 238,1714,1571 | 239,4065,3932 | 240,3715,3582 | 241,3872,3741 | 242,2984,2855 | 243,1073,975 | 245,4064,3980 | 246,3843,3759 | 247,3317,3233 | 248,2332,2249 | 249,3313,3230 | 250,213,130 | 251,3615,3547 | 252,3781,3713 | 253,1775,1707 | 254,104,64

BATCH_RAW_INFO | 255,3219,3218

BATCH_RAW_INFO | 256,2558,2557

BATCH_RAW_INFO | 257,925,924

BATCH_RAW_INFO | 258,1255,1254

BATCH_RAW_INFO | 153,1016,57 | 187,2393,1685 | 192,2682,1978 | 205,553,78 | 206,3135,2667 | 208,1431,963 | 210,1474,1045 | 211,1385,976 | 212,3958,3556 | 214,1288,921 | 216,3677,3365 | 218,3498,3197 | 219,483,182 | 222,2824,2568 | 223,3431,3189 | 224,4045,3803 | 225,1372,1130 | 227,3077,2859 | 228,3834,3616 | 229,3539,3352 | 230,1422,1235 | 231,4016,3829 | 233,295,116 | 234,2323,2147 | 235,3342,3166 | 236,176,21 | 237,2199,2047 | 238,1715,1571 | 239,4066,3932 | 240,3716,3582 | 241,3873,3741 | 242,2985,2855 | 243,1074,975 | 245,4065,3980 | 246,3844,3759 | 247,3318,3233 | 248,2333,2249 | 249,3314,3230 | 250,214,130 | 251,3616,3547 | 252,3782,3713 | 253,1776,1707 | 254,105,64 | 255,3220,3218 | 256,2559,2557 | 257,926,924 | 258,1256,1254

BATCH_RAW_INFO | 153,1017,57 | 187,2394,1685 | 192,2683,1978 | 205,554,78 | 206,3136,2667 | 208,1432,963 | 210,1475,1045 | 211,1386,976 | 212,3959,3556 | 214,1289,921 | 216,3678,3365 | 218,3499,3197 | 219,484,182 | 222,2825,2568 | 223,3432,3189 | 224,4046,3803 | 225,1373,1130 | 227,3078,2859 | 228,3835,3616 | 229,3540,3352 | 230,1423,1235 | 231,4017,3829 | 233,296,116 | 234,2324,2147 | 235,3343,3166 | 236,177,21 | 237,2200,2047 | 238,1716,1571 | 239,4067,3932 | 240,3717,3582 | 241,3874,3741 | 242,2986,2855 | 243,1075,975 | 245,4066,3980 | 246,3845,3759 | 247,3319,3233 | 248,2334,2249 | 249,3315,3230 | 250,215,130 | 251,3617,3547 | 252,3783,3713 | 253,1777,1707 | 254,106,64 | 255,3221,3218 | 256,2560,2557 | 257,927,924 | 258,1257,1254

BATCH_RAW_INFO | 153,1018,57 | 187,2395,1685 | 192,2684,1978 | 205,555,78 | 206,3137,2667 | 208,1433,963 | 210,1476,1045 | 211,1387,976 | 212,3960,3556 | 214,1290,921 | 216,3679,3365 | 218,3500,3197 | 219,485,182 | 222,2826,2568 | 223,3433,3189 | 224,4047,3803 | 225,1374,1130 | 227,3079,2859 | 228,3836,3616 | 229,3541,3352 | 230,1424,1235 | 231,4018,3829 | 233,297,116 | 234,2325,2147 | 235,3344,3166 | 236,178,21 | 237,2201,2047 | 238,1717,1571 | 239,4068,3932 | 240,3718,3582 | 241,3875,3741 | 242,2987,2855 | 243,1076,975 | 245,4067,3980 | 246,3846,3759 | 247,3320,3233 | 248,2335,2249 | 249,3316,3230 | 250,216,130 | 251,3618,3547 | 252,3784,3713 | 253,1778,1707 | 254,107,64 | 255,3222,3218 | 256,2561,2557 | 257,928,924 | 258,1258,1254

BATCH_RAW_INFO | 153,1019,57 | 187,2396,1685 | 192,2685,1978 | 205,556,78 | 206,3138,2667 | 208,1434,963 | 210,1477,1045 | 211,1388,976 | 212,3961,3556 | 214,1291,921 | 216,3680,3365 | 218,3501,3197 | 219,486,182 | 222,2827,2568 | 223,3434,3189 | 224,4048,3803 | 225,1375,1130 | 227,3080,2859 | 228,3837,3616 | 229,3542,3352 | 230,1425,1235 | 231,4019,3829 | 233,298,116 | 234,2326,2147 | 235,3345,3166 | 236,179,21 | 237,2202,2047 | 238,1718,1571 | 239,4069,3932 | 240,3719,3582 | 241,3876,3741 | 242,2988,2855 | 243,1077,975 | 245,4068,3980 | 246,3847,3759 | 247,3321,3233 | 248,2336,2249 | 249,3317,3230 | 250,217,130 | 251,3619,3547 | 252,3785,3713 | 253,1779,1707 | 254,108,64 | 255,3223,3218 | 256,2562,2557 | 257,929,924 | 258,1259,1254

BATCH_RAW_INFO | 153,1020,57 | 187,2397,1685 | 192,2686,1978 | 205,557,78 | 206,3139,2667 | 208,1435,963 | 210,1478,1045 | 211,1389,976 | 212,3962,3556 | 214,1292,921 | 216,3681,3365 | 218,3502,3197 | 219,487,182 | 222,2828,2568 | 223,3435,3189 | 224,4049,3803 | 225,1376,1130 | 227,3081,2859 | 228,3838,3616 | 229,3543,3352 | 230,1426,1235 | 231,4020,3829 | 233,299,116 | 234,2327,2147 | 235,3346,3166 | 236,180,21 | 237,2203,2047 | 238,1719,1571 | 239,4070,3932 | 240,3720,3582 | 241,3877,3741 | 242,2989,2855 | 243,1078,975 | 245,4069,3980 | 246,3848,3759 | 247,3322,3233 | 248,2337,2249 | 249,3318,3230 | 250,218,130 | 251,3620,3547 | 252,3786,3713 | 253,1780,1707 | 254,109,64 | 255,3224,3218 | 256,2563,2557 | 257,930,924 | 258,1260,1254

BATCH_RAW_INFO | 153,1021,57 | 187,2398,1685 | 192,2687,1978 | 205,558,78 | 206,3140,2667 | 208,1436,963 | 210,1479,1045 | 211,1390,976 | 212,3963,3556 | 214,1293,921 | 216,3682,3365 | 218,3503,3197 | 219,488,182 | 222,2829,2568 | 223,3436,3189 | 224,4050,3803 | 225,1377,1130 | 227,3082,2859 | 228,3839,3616 | 229,3544,3352 | 230,1427,1235 | 231,4021,3829 | 233,300,116 | 234,2328,2147 | 235,3347,3166 | 236,181,21 | 237,2204,2047 | 238,1720,1571 | 239,4071,3932 | 240,3721,3582 | 241,3878,3741 | 242,2990,2855 | 243,1079,975 | 245,4070,3980 | 246,3849,3759 | 247,3323,3233 | 248,2338,2249 | 249,3319,3230 | 250,219,130 | 251,3621,3547 | 252,3787,3713 | 253,1781,1707 | 254,110,64 | 255,3225,3218 | 256,2564,2557 | 257,931,924 | 258,1261,1254

BATCH_RAW_INFO | 187,2399,1685 | 192,2688,1978 | 205,559,78 | 206,3141,2667 | 208,1437,963 | 210,1480,1045 | 211,1391,976 | 212,3964,3556 | 214,1294,921 | 216,3683,3365 | 218,3504,3197 | 219,489,182 | 222,2830,2568 | 223,3437,3189 | 224,4051,3803 | 225,1378,1130 | 227,3083,2859 | 228,3840,3616 | 229,3545,3352 | 230,1428,1235 | 231,4022,3829 | 233,301,116 | 234,2329,2147 | 235,3348,3166 | 236,182,21 | 237,2205,2047 | 238,1721,1571 | 239,4072,3932 | 240,3722,3582 | 241,3879,3741 | 242,2991,2855 | 243,1080,975 | 245,4071,3980 | 246,3850,3759 | 247,3324,3233 | 248,2339,2249 | 249,3320,3230 | 250,220,130 | 251,3622,3547 | 252,3788,3713 | 253,1782,1707 | 254,111,64 | 255,3226,3218 | 256,2565,2557 | 257,932,924 | 258,1262,1254

BATCH_RAW_INFO | 187,2400,1685 | 192,2689,1978 | 205,560,78 | 206,3142,2667 | 208,1438,963 | 210,1481,1045 | 211,1392,976 | 212,3965,3556 | 214,1295,921 | 216,3684,3365 | 218,3505,3197 | 219,490,182 | 222,2831,2568 | 223,3438,3189 | 224,4052,3803 | 225,1379,1130 | 227,3084,2859 | 228,3841,3616 | 229,3546,3352 | 230,1429,1235 | 231,4023,3829 | 233,302,116 | 234,2330,2147 | 235,3349,3166 | 236,183,21 | 237,2206,2047 | 238,1722,1571 | 239,4073,3932 | 240,3723,3582 | 241,3880,3741 | 242,2992,2855 | 243,1081,975 | 245,4072,3980 | 246,3851,3759 | 247,3325,3233 | 248,2340,2249 | 249,3321,3230 | 250,221,130 | 251,3623,3547 | 252,3789,3713 | 253,1783,1707 | 254,112,64 | 255,3227,3218 | 256,2566,2557 | 257,933,924 | 258,1263,1254

BATCH_RAW_INFO | 187,2401,1685 | 192,2690,1978 | 205,561,78 | 206,3143,2667 | 208,1439,963 | 210,1482,1045 | 211,1393,976 | 212,3966,3556 | 214,1296,921 | 216,3685,3365 | 218,3506,3197 | 219,491,182 | 222,2832,2568 | 223,3439,3189 | 224,4053,3803 | 225,1380,1130 | 227,3085,2859 | 228,3842,3616 | 229,3547,3352 | 230,1430,1235 | 231,4024,3829 | 233,303,116 | 234,2331,2147 | 235,3350,3166 | 236,184,21 | 237,2207,2047 | 238,1723,1571 | 239,4074,3932 | 240,3724,3582 | 241,3881,3741 | 242,2993,2855 | 243,1082,975 | 245,4073,3980 | 246,3852,3759 | 247,3326,3233 | 248,2341,2249 | 249,3322,3230 | 250,222,130 | 251,3624,3547 | 252,3790,3713 | 253,1784,1707 | 254,113,64 | 255,3228,3218 | 256,2567,2557 | 257,934,924 | 258,1264,1254

BATCH_RAW_INFO | 187,2402,1685 | 192,2691,1978 | 205,562,78 | 206,3144,2667 | 208,1440,963 | 210,1483,1045 | 211,1394,976 | 212,3967,3556 | 214,1297,921 | 216,3686,3365 | 218,3507,3197 | 219,492,182 | 222,2833,2568 | 223,3440,3189 | 224,4054,3803 | 225,1381,1130 | 227,3086,2859 | 228,3843,3616 | 229,3548,3352 | 230,1431,1235 | 231,4025,3829 | 233,304,116 | 234,2332,2147 | 235,3351,3166 | 236,185,21 | 237,2208,2047 | 238,1724,1571 | 239,4075,3932 | 240,3725,3582 | 241,3882,3741 | 242,2994,2855 | 243,1083,975 | 245,4074,3980 | 246,3853,3759 | 247,3327,3233 | 248,2342,2249 | 249,3323,3230 | 250,223,130 | 251,3625,3547 | 252,3791,3713 | 253,1785,1707 | 254,114,64 | 255,3229,3218 | 256,2568,2557 | 257,935,924 | 258,1265,1254

BATCH_RAW_INFO | 187,2403,1685 | 192,2692,1978 | 205,563,78 | 206,3145,2667 | 208,1441,963 | 210,1484,1045 | 211,1395,976 | 212,3968,3556 | 214,1298,921 | 216,3687,3365 | 218,3508,3197 | 219,493,182 | 222,2834,2568 | 223,3441,3189 | 224,4055,3803 | 225,1382,1130 | 227,3087,2859 | 228,3844,3616 | 229,3549,3352 | 230,1432,1235 | 231,4026,3829 | 233,305,116 | 234,2333,2147 | 235,3352,3166 | 236,186,21 | 237,2209,2047 | 238,1725,1571 | 239,4076,3932 | 240,3726,3582 | 241,3883,3741 | 242,2995,2855 | 243,1084,975 | 245,4075,3980 | 246,3854,3759 | 247,3328,3233 | 248,2343,2249 | 249,3324,3230 | 250,224,130 | 251,3626,3547 | 252,3792,3713 | 253,1786,1707 | 254,115,64 | 255,3230,3218 | 256,2569,2557 | 257,936,924 | 258,1266,1254

BATCH_RAW_INFO | 187,2404,1685 | 192,2693,1978 | 205,564,78 | 206,3146,2667 | 208,1442,963 | 210,1485,1045 | 211,1396,976 | 212,3969,3556 | 214,1299,921 | 216,3688,3365 | 218,3509,3197 | 219,494,182 | 222,2835,2568 | 223,3442,3189 | 224,4056,3803 | 225,1383,1130 | 227,3088,2859 | 228,3845,3616 | 229,3550,3352 | 230,1433,1235 | 231,4027,3829 | 233,306,116 | 234,2334,2147 | 235,3353,3166 | 236,187,21 | 237,2210,2047 | 238,1726,1571 | 239,4077,3932 | 240,3727,3582 | 241,3884,3741 | 242,2996,2855 | 243,1085,975 | 245,4076,3980 | 246,3855,3759 | 247,3329,3233 | 248,2344,2249 | 249,3325,3230 | 250,225,130 | 251,3627,3547 | 252,3793,3713 | 253,1787,1707 | 254,116,64 | 255,3231,3218 | 256,2570,2557 | 257,937,924 | 258,1267,1254

BATCH_RAW_INFO | 187,2405,1685 | 192,2694,1978 | 205,565,78 | 206,3147,2667 | 208,1443,963 | 210,1486,1045 | 211,1397,976 | 212,3970,3556 | 214,1300,921 | 216,3689,3365 | 218,3510,3197 | 219,495,182 | 222,2836,2568 | 223,3443,3189 | 224,4057,3803 | 225,1384,1130 | 227,3089,2859 | 228,3846,3616 | 229,3551,3352 | 230,1434,1235 | 231,4028,3829 | 233,307,116 | 234,2335,2147 | 235,3354,3166 | 236,188,21 | 237,2211,2047 | 238,1727,1571 | 239,4078,3932 | 240,3728,3582 | 241,3885,3741 | 242,2997,2855 | 243,1086,975 | 245,4077,3980 | 246,3856,3759 | 247,3330,3233 | 248,2345,2249 | 249,3326,3230 | 250,226,130 | 251,3628,3547 | 252,3794,3713 | 253,1788,1707 | 254,117,64 | 255,3232,3218 | 256,2571,2557 | 257,938,924 | 258,1268,1254

BATCH_RAW_INFO | 187,2406,1685 | 192,2695,1978 | 205,566,78 | 206,3148,2667 | 208,1444,963 | 210,1487,1045 | 211,1398,976 | 212,3971,3556 | 214,1301,921 | 216,3690,3365 | 218,3511,3197 | 219,496,182 | 222,2837,2568 | 223,3444,3189 | 224,4058,3803 | 225,1385,1130 | 227,3090,2859 | 228,3847,3616 | 229,3552,3352 | 230,1435,1235 | 231,4029,3829 | 233,308,116 | 234,2336,2147 | 235,3355,3166 | 236,189,21 | 237,2212,2047 | 238,1728,1571 | 239,4079,3932 | 240,3729,3582 | 241,3886,3741 | 242,2998,2855 | 243,1087,975 | 245,4078,3980 | 246,3857,3759 | 247,3331,3233 | 248,2346,2249 | 249,3327,3230 | 250,227,130 | 251,3629,3547 | 252,3795,3713 | 253,1789,1707 | 254,118,64 | 255,3233,3218 | 256,2572,2557 | 257,939,924 | 258,1269,1254

BATCH_RAW_INFO | 187,2407,1685 | 192,2696,1978 | 205,567,78 | 206,3149,2667 | 208,1445,963 | 210,1488,1045 | 211,1399,976 | 212,3972,3556 | 214,1302,921 | 216,3691,3365 | 218,3512,3197 | 219,497,182 | 222,2838,2568 | 223,3445,3189 | 224,4059,3803 | 225,1386,1130 | 227,3091,2859 | 228,3848,3616 | 229,3553,3352 | 230,1436,1235 | 231,4030,3829 | 233,309,116 | 234,2337,2147 | 235,3356,3166 | 236,190,21 | 237,2213,2047 | 238,1729,1571 | 239,4080,3932 | 240,3730,3582 | 241,3887,3741 | 242,2999,2855 | 243,1088,975 | 245,4079,3980 | 246,3858,3759 | 247,3332,3233 | 248,2347,2249 | 249,3328,3230 | 250,228,130 | 251,3630,3547 | 252,3796,3713 | 253,1790,1707 | 254,119,64 | 255,3234,3218 | 256,2573,2557 | 257,940,924 | 258,1270,1254

BATCH_RAW_INFO | 187,2408,1685 | 192,2697,1978 | 205,568,78 | 206,3150,2667 | 208,1446,963 | 210,1489,1045 | 211,1400,976 | 212,3973,3556 | 214,1303,921 | 216,3692,3365 | 218,3513,3197 | 219,498,182 | 222,2839,2568 | 223,3446,3189 | 224,4060,3803 | 225,1387,1130 | 227,3092,2859 | 228,3849,3616 | 229,3554,3352 | 230,1437,1235 | 231,4031,3829 | 233,310,116 | 234,2338,2147 | 235,3357,3166 | 236,191,21 | 237,2214,2047 | 238,1730,1571 | 239,4081,3932 | 240,3731,3582 | 241,3888,3741 | 242,3000,2855 | 243,1089,975 | 245,4080,3980 | 246,3859,3759 | 247,3333,3233 | 248,2348,2249 | 249,3329,3230 | 250,229,130 | 251,3631,3547 | 252,3797,3713 | 253,1791,1707 | 254,120,64 | 255,3235,3218 | 256,2574,2557 | 257,941,924 | 258,1271,1254

BATCH_RAW_INFO | 187,2409,1685 | 192,2698,1978 | 205,569,78 | 206,3151,2667 | 208,1447,963 | 210,1490,1045 | 211,1401,976 | 212,3974,3556 | 214,1304,921 | 216,3693,3365 | 218,3514,3197 | 219,499,182 | 222,2840,2568 | 223,3447,3189 | 224,4061,3803 | 225,1388,1130 | 227,3093,2859 | 228,3850,3616 | 229,3555,3352 | 230,1438,1235 | 231,4032,3829 | 233,311,116 | 234,2339,2147 | 235,3358,3166 | 236,192,21 | 237,2215,2047 | 238,1731,1571 | 239,4082,3932 | 240,3732,3582 | 241,3889,3741 | 242,3001,2855 | 243,1090,975 | 245,4081,3980 | 246,3860,3759 | 247,3334,3233 | 248,2349,2249 | 249,3330,3230 | 250,230,130 | 251,3632,3547 | 252,3798,3713 | 253,1792,1707 | 254,121,64 | 255,3236,3218 | 256,2575,2557 | 257,942,924 | 258,1272,1254

BATCH_RAW_INFO | 187,2410,1685 | 192,2699,1978 | 205,570,78 | 206,3152,2667 | 208,1448,963 | 210,1491,1045 | 211,1402,976 | 212,3975,3556 | 214,1305,921 | 216,3694,3365 | 218,3515,3197 | 219,500,182 | 222,2841,2568 | 223,3448,3189 | 224,4062,3803 | 225,1389,1130 | 227,3094,2859 | 228,3851,3616 | 229,3556,3352 | 230,1439,1235 | 231,4033,3829 | 233,312,116 | 234,2340,2147 | 235,3359,3166 | 236,193,21 | 237,2216,2047 | 238,1732,1571 | 239,4083,3932 | 240,3733,3582 | 241,3890,3741 | 242,3002,2855 | 243,1091,975 | 245,4082,3980 | 246,3861,3759 | 247,3335,3233 | 248,2350,2249 | 249,3331,3230 | 250,231,130 | 251,3633,3547 | 252,3799,3713 | 253,1793,1707 | 254,122,64 | 255,3237,3218 | 256,2576,2557 | 257,943,924 | 258,1273,1254

BATCH_RAW_INFO | 187,2411,1685 | 192,2700,1978 | 205,571,78 | 206,3153,2667 | 208,1449,963 | 210,1492,1045 | 211,1403,976 | 212,3976,3556 | 214,1306,921 | 216,3695,3365 | 218,3516,3197 | 219,501,182 | 222,2842,2568 | 223,3449,3189 | 224,4063,3803 | 225,1390,1130 | 227,3095,2859 | 228,3852,3616 | 229,3557,3352 | 230,1440,1235 | 231,4034,3829 | 233,313,116 | 234,2341,2147 | 235,3360,3166 | 236,194,21 | 237,2217,2047 | 238,1733,1571 | 239,4084,3932 | 240,3734,3582 | 241,3891,3741 | 242,3003,2855 | 243,1092,975 | 245,4083,3980 | 246,3862,3759 | 247,3336,3233 | 248,2351,2249 | 249,3332,3230 | 250,232,130 | 251,3634,3547 | 252,3800,3713 | 253,1794,1707 | 254,123,64 | 255,3238,3218 | 256,2577,2557 | 257,944,924 | 258,1274,1254

BATCH_RAW_INFO | 187,2412,1685 | 192,2701,1978 | 205,572,78 | 206,3154,2667 | 208,1450,963 | 210,1493,1045 | 211,1404,976 | 212,3977,3556 | 214,1307,921 | 216,3696,3365 | 218,3517,3197 | 219,502,182 | 222,2843,2568 | 223,3450,3189 | 224,4064,3803 | 225,1391,1130 | 227,3096,2859 | 228,3853,3616 | 229,3558,3352 | 230,1441,1235 | 231,4035,3829 | 233,314,116 | 234,2342,2147 | 235,3361,3166 | 236,195,21 | 237,2218,2047 | 238,1734,1571 | 239,4085,3932 | 240,3735,3582 | 241,3892,3741 | 242,3004,2855 | 243,1093,975 | 245,4084,3980 | 246,3863,3759 | 247,3337,3233 | 248,2352,2249 | 249,3333,3230 | 250,233,130 | 251,3635,3547 | 252,3801,3713 | 253,1795,1707 | 254,124,64 | 256,2578,2557 | 257,945,924 | 258,1275,1254

BATCH_RAW_INFO | 187,2413,1685 | 192,2702,1978 | 205,573,78 | 206,3155,2667 | 208,1451,963 | 210,1494,1045 | 211,1405,976 | 212,3978,3556 | 214,1308,921 | 216,3697,3365 | 218,3518,3197 | 219,503,182 | 222,2844,2568 | 223,3451,3189 | 224,4065,3803 | 225,1392,1130 | 227,3097,2859 | 228,3854,3616 | 229,3559,3352 | 230,1442,1235 | 231,4036,3829 | 233,315,116 | 234,2343,2147 | 235,3362,3166 | 236,196,21 | 237,2219,2047 | 238,1735,1571 | 239,4086,3932 | 240,3736,3582 | 241,3893,3741 | 242,3005,2855 | 243,1094,975 | 245,4085,3980 | 246,3864,3759 | 247,3338,3233 | 248,2353,2249 | 249,3334,3230 | 250,234,130 | 251,3636,3547 | 252,3802,3713 | 253,1796,1707 | 254,125,64 | 256,2579,2557 | 257,946,924 | 258,1276,1254

BATCH_RAW_INFO | 187,2414,1685 | 192,2703,1978 | 205,574,78 | 206,3156,2667 | 208,1452,963 | 210,1495,1045 | 211,1406,976 | 212,3979,3556 | 214,1309,921 | 216,3698,3365 | 218,3519,3197 | 219,504,182 | 222,2845,2568 | 223,3452,3189 | 224,4066,3803 | 225,1393,1130 | 227,3098,2859 | 228,3855,3616 | 229,3560,3352 | 230,1443,1235 | 231,4037,3829 | 233,316,116 | 234,2344,2147 | 235,3363,3166 | 236,197,21 | 237,2220,2047 | 238,1736,1571 | 239,4087,3932 | 240,3737,3582 | 241,3894,3741 | 242,3006,2855 | 243,1095,975 | 245,4086,3980 | 246,3865,3759 | 247,3339,3233 | 248,2354,2249 | 249,3335,3230 | 250,235,130 | 251,3637,3547 | 252,3803,3713 | 253,1797,1707 | 254,126,64 | 256,2580,2557 | 257,947,924 | 258,1277,1254

BATCH_RAW_INFO | 187,2415,1685 | 192,2704,1978 | 205,575,78 | 206,3157,2667 | 208,1453,963 | 210,1496,1045 | 211,1407,976 | 212,3980,3556 | 214,1310,921 | 216,3699,3365 | 218,3520,3197 | 219,505,182 | 222,2846,2568 | 223,3453,3189 | 224,4067,3803 | 225,1394,1130 | 227,3099,2859 | 228,3856,3616 | 229,3561,3352 | 230,1444,1235 | 231,4038,3829 | 233,317,116 | 234,2345,2147 | 235,3364,3166 | 236,198,21 | 237,2221,2047 | 238,1737,1571 | 239,4088,3932 | 240,3738,3582 | 241,3895,3741 | 242,3007,2855 | 243,1096,975 | 245,4087,3980 | 246,3866,3759 | 247,3340,3233 | 248,2355,2249 | 249,3336,3230 | 250,236,130 | 251,3638,3547 | 252,3804,3713 | 253,1798,1707 | 254,127,64 | 256,2581,2557 | 257,948,924 | 258,1278,1254

BATCH_RAW_INFO | 187,2416,1685 | 192,2705,1978 | 205,576,78 | 206,3158,2667 | 208,1454,963 | 210,1497,1045 | 211,1408,976 | 212,3981,3556 | 214,1311,921 | 216,3700,3365 | 218,3521,3197 | 219,506,182 | 222,2847,2568 | 223,3454,3189 | 224,4068,3803 | 225,1395,1130 | 227,3100,2859 | 228,3857,3616 | 229,3562,3352 | 230,1445,1235 | 231,4039,3829 | 233,318,116 | 234,2346,2147 | 235,3365,3166 | 236,199,21 | 237,2222,2047 | 238,1738,1571 | 239,4089,3932 | 240,3739,3582 | 241,3896,3741 | 242,3008,2855 | 243,1097,975 | 245,4088,3980 | 246,3867,3759 | 247,3341,3233 | 248,2356,2249 | 249,3337,3230 | 250,237,130 | 251,3639,3547 | 252,3805,3713 | 253,1799,1707 | 254,128,64 | 256,2582,2557 | 257,949,924 | 258,1279,1254

BATCH_RAW_INFO | 187,2417,1685 | 192,2706,1978 | 205,577,78 | 206,3159,2667 | 208,1455,963 | 210,1498,1045 | 211,1409,976 | 212,3982,3556 | 214,1312,921 | 216,3701,3365 | 218,3522,3197 | 219,507,182 | 222,2848,2568 | 223,3455,3189 | 224,4069,3803 | 225,1396,1130 | 227,3101,2859 | 228,3858,3616 | 229,3563,3352 | 230,1446,1235 | 231,4040,3829 | 233,319,116 | 234,2347,2147 | 235,3366,3166 | 236,200,21 | 237,2223,2047 | 238,1739,1571 | 239,4090,3932 | 240,3740,3582 | 241,3897,3741 | 242,3009,2855 | 243,1098,975 | 245,4089,3980 | 246,3868,3759 | 247,3342,3233 | 248,2357,2249 | 249,3338,3230 | 250,238,130 | 251,3640,3547 | 252,3806,3713 | 253,1800,1707 | 254,129,64 | 256,2583,2557 | 257,950,924 | 258,1280,1254

BATCH_RAW_INFO | 187,2418,1685 | 192,2707,1978 | 205,578,78 | 206,3160,2667 | 208,1456,963 | 210,1499,1045 | 211,1410,976 | 212,3983,3556 | 214,1313,921 | 216,3702,3365 | 218,3523,3197 | 219,508,182 | 222,2849,2568 | 223,3456,3189 | 224,4070,3803 | 225,1397,1130 | 227,3102,2859 | 228,3859,3616 | 229,3564,3352 | 230,1447,1235 | 231,4041,3829 | 233,320,116 | 234,2348,2147 | 235,3367,3166 | 236,201,21 | 237,2224,2047 | 238,1740,1571 | 239,4091,3932 | 240,3741,3582 | 241,3898,3741 | 242,3010,2855 | 243,1099,975 | 245,4090,3980 | 246,3869,3759 | 247,3343,3233 | 248,2358,2249 | 249,3339,3230 | 250,239,130 | 251,3641,3547 | 252,3807,3713 | 253,1801,1707 | 254,130,64 | 256,2584,2557 | 257,951,924 | 258,1281,1254

BATCH_RAW_INFO | 259,2025,2024

BATCH_RAW_INFO | 187,2419,1685 | 192,2708,1978 | 205,579,78 | 206,3161,2667 | 208,1457,963 | 210,1500,1045 | 211,1411,976 | 212,3984,3556 | 214,1314,921 | 216,3703,3365 | 218,3524,3197 | 219,509,182 | 222,2850,2568 | 223,3457,3189 | 224,4071,3803 | 225,1398,1130 | 227,3103,2859 | 228,3860,3616 | 229,3565,3352 | 230,1448,1235 | 231,4042,3829 | 233,321,116 | 234,2349,2147 | 235,3368,3166 | 236,202,21 | 237,2225,2047 | 238,1741,1571 | 239,4092,3932 | 240,3742,3582 | 241,3899,3741 | 242,3011,2855 | 243,1100,975 | 245,4091,3980 | 246,3870,3759 | 247,3344,3233 | 248,2359,2249 | 249,3340,3230 | 250,240,130 | 251,3642,3547 | 252,3808,3713 | 253,1802,1707 | 254,131,64 | 256,2585,2557 | 257,952,924 | 258,1282,1254 | 259,2026,2024

BATCH_RAW_INFO | 187,2420,1685 | 192,2709,1978 | 205,580,78 | 206,3162,2667 | 208,1458,963 | 210,1501,1045 | 211,1412,976 | 212,3985,3556 | 214,1315,921 | 216,3704,3365 | 218,3525,3197 | 219,510,182 | 222,2851,2568 | 223,3458,3189 | 224,4072,3803 | 225,1399,1130 | 227,3104,2859 | 228,3861,3616 | 229,3566,3352 | 230,1449,1235 | 231,4043,3829 | 233,322,116 | 234,2350,2147 | 235,3369,3166 | 236,203,21 | 237,2226,2047 | 238,1742,1571 | 239,4093,3932 | 240,3743,3582 | 241,3900,3741 | 242,3012,2855 | 243,1101,975 | 245,4092,3980 | 246,3871,3759 | 247,3345,3233 | 248,2360,2249 | 249,3341,3230 | 250,241,130 | 251,3643,3547 | 252,3809,3713 | 253,1803,1707 | 254,132,64 | 256,2586,2557 | 257,953,924 | 258,1283,1254 | 259,2027,2024

BATCH_RAW_INFO | 187,2421,1685 | 192,2710,1978 | 205,581,78 | 206,3163,2667 | 208,1459,963 | 210,1502,1045 | 211,1413,976 | 212,3986,3556 | 214,1316,921 | 216,3705,3365 | 218,3526,3197 | 219,511,182 | 222,2852,2568 | 223,3459,3189 | 224,4073,3803 | 225,1400,1130 | 227,3105,2859 | 228,3862,3616 | 229,3567,3352 | 230,1450,1235 | 231,4044,3829 | 233,323,116 | 234,2351,2147 | 235,3370,3166 | 236,204,21 | 237,2227,2047 | 238,1743,1571 | 239,4094,3932 | 240,3744,3582 | 241,3901,3741 | 242,3013,2855 | 243,1102,975 | 245,4093,3980 | 246,3872,3759 | 247,3346,3233 | 248,2361,2249 | 249,3342,3230 | 250,242,130 | 251,3644,3547 | 252,3810,3713 | 253,1804,1707 | 254,133,64 | 256,2587,2557 | 257,954,924 | 258,1284,1254 | 259,2028,2024

BATCH_RAW_INFO | 187,2422,1685 | 192,2711,1978 | 205,582,78 | 206,3164,2667 | 208,1460,963 | 210,1503,1045 | 211,1414,976 | 212,3987,3556 | 214,1317,921 | 216,3706,3365 | 218,3527,3197 | 219,512,182 | 222,2853,2568 | 223,3460,3189 | 224,4074,3803 | 225,1401,1130 | 227,3106,2859 | 228,3863,3616 | 229,3568,3352 | 230,1451,1235 | 231,4045,3829 | 233,324,116 | 234,2352,2147 | 235,3371,3166 | 236,205,21 | 237,2228,2047 | 238,1744,1571 | 239,4095,3932 | 240,3745,3582 | 241,3902,3741 | 242,3014,2855 | 243,1103,975 | 245,4094,3980 | 246,3873,3759 | 247,3347,3233 | 248,2362,2249 | 249,3343,3230 | 250,243,130 | 251,3645,3547 | 252,3811,3713 | 253,1805,1707 | 254,134,64 | 256,2588,2557 | 257,955,924 | 258,1285,1254 | 259,2029,2024

BATCH_RAW_INFO | 187,2423,1685 | 192,2712,1978 | 205,583,78 | 206,3165,2667 | 208,1461,963 | 210,1504,1045 | 211,1415,976 | 212,3988,3556 | 214,1318,921 | 216,3707,3365 | 218,3528,3197 | 219,513,182 | 222,2854,2568 | 223,3461,3189 | 224,4075,3803 | 225,1402,1130 | 227,3107,2859 | 228,3864,3616 | 229,3569,3352 | 230,1452,1235 | 231,4046,3829 | 233,325,116 | 234,2353,2147 | 235,3372,3166 | 236,206,21 | 237,2229,2047 | 238,1745,1571 | 240,3746,3582 | 241,3903,3741 | 242,3015,2855 | 243,1104,975 | 245,4095,3980 | 246,3874,3759 | 247,3348,3233 | 248,2363,2249 | 249,3344,3230 | 250,244,130 | 251,3646,3547 | 252,3812,3713 | 253,1806,1707 | 254,135,64 | 256,2589,2557 | 257,956,924 | 258,1286,1254 | 259,2030,2024

BATCH_RAW_INFO | 187,2424,1685 | 192,2713,1978 | 205,584,78 | 206,3166,2667 | 208,1462,963 | 210,1505,1045 | 211,1416,976 | 212,3989,3556 | 214,1319,921 | 216,3708,3365 | 218,3529,3197 | 219,514,182 | 222,2855,2568 | 223,3462,3189 | 224,4076,3803 | 225,1403,1130 | 227,3108,2859 | 228,3865,3616 | 229,3570,3352 | 230,1453,1235 | 231,4047,3829 | 233,326,116 | 234,2354,2147 | 235,3373,3166 | 236,207,21 | 237,2230,2047 | 238,1746,1571 | 240,3747,3582 | 241,3904,3741 | 242,3016,2855 | 243,1105,975 | 246,3875,3759 | 247,3349,3233 | 248,2364,2249 | 249,3345,3230 | 250,245,130 | 251,3647,3547 | 252,3813,3713 | 253,1807,1707 | 254,136,64 | 256,2590,2557 | 257,957,924 | 258,1287,1254 | 259,2031,2024

BATCH_RAW_INFO | 187,2425,1685 | 192,2714,1978 | 205,585,78 | 206,3167,2667 | 208,1463,963 | 210,1506,1045 | 211,1417,976 | 212,3990,3556 | 214,1320,921 | 216,3709,3365 | 218,3530,3197 | 219,515,182 | 222,2856,2568 | 223,3463,3189 | 224,4077,3803 | 225,1404,1130 | 227,3109,2859 | 228,3866,3616 | 229,3571,3352 | 230,1454,1235 | 231,4048,3829 | 233,327,116 | 234,2355,2147 | 235,3374,3166 | 236,208,21 | 237,2231,2047 | 238,1747,1571 | 240,3748,3582 | 241,3905,3741 | 242,3017,2855 | 243,1106,975 | 246,3876,3759 | 247,3350,3233 | 248,2365,2249 | 249,3346,3230 | 250,246,130 | 251,3648,3547 | 252,3814,3713 | 253,1808,1707 | 254,137,64 | 256,2591,2557 | 257,958,924 | 258,1288,1254 | 259,2032,2024

BATCH_RAW_INFO | 187,2426,1685 | 192,2715,1978 | 205,586,78 | 206,3168,2667 | 208,1464,963 | 210,1507,1045 | 211,1418,976 | 212,3991,3556 | 214,1321,921 | 216,3710,3365 | 218,3531,3197 | 219,516,182 | 222,2857,2568 | 223,3464,3189 | 224,4078,3803 | 225,1405,1130 | 227,3110,2859 | 228,3867,3616 | 229,3572,3352 | 230,1455,1235 | 231,4049,3829 | 233,328,116 | 234,2356,2147 | 235,3375,3166 | 236,209,21 | 237,2232,2047 | 238,1748,1571 | 240,3749,3582 | 241,3906,3741 | 242,3018,2855 | 243,1107,975 | 246,3877,3759 | 247,3351,3233 | 248,2366,2249 | 249,3347,3230 | 250,247,130 | 251,3649,3547 | 252,3815,3713 | 253,1809,1707 | 254,138,64 | 256,2592,2557 | 257,959,924 | 258,1289,1254 | 259,2033,2024

BATCH_RAW_INFO | 187,2427,1685 | 192,2716,1978 | 205,587,78 | 206,3169,2667 | 208,1465,963 | 210,1508,1045 | 211,1419,976 | 212,3992,3556 | 214,1322,921 | 216,3711,3365 | 218,3532,3197 | 219,517,182 | 222,2858,2568 | 223,3465,3189 | 224,4079,3803 | 225,1406,1130 | 227,3111,2859 | 228,3868,3616 | 229,3573,3352 | 230,1456,1235 | 231,4050,3829 | 233,329,116 | 234,2357,2147 | 235,3376,3166 | 236,210,21 | 237,2233,2047 | 238,1749,1571 | 240,3750,3582 | 241,3907,3741 | 242,3019,2855 | 243,1108,975 | 246,3878,3759 | 247,3352,3233 | 248,2367,2249 | 249,3348,3230 | 250,248,130 | 251,3650,3547 | 252,3816,3713 | 253,1810,1707 | 254,139,64 | 256,2593,2557 | 257,960,924 | 258,1290,1254 | 259,2034,2024

BATCH_RAW_INFO | 187,2428,1685 | 192,2717,1978 | 205,588,78 | 206,3170,2667 | 208,1466,963 | 210,1509,1045 | 211,1420,976 | 212,3993,3556 | 214,1323,921 | 216,3712,3365 | 218,3533,3197 | 219,518,182 | 222,2859,2568 | 223,3466,3189 | 224,4080,3803 | 225,1407,1130 | 227,3112,2859 | 228,3869,3616 | 229,3574,3352 | 230,1457,1235 | 231,4051,3829 | 233,330,116 | 234,2358,2147 | 235,3377,3166 | 236,211,21 | 237,2234,2047 | 238,1750,1571 | 240,3751,3582 | 241,3908,3741 | 242,3020,2855 | 243,1109,975 | 246,3879,3759 | 247,3353,3233 | 248,2368,2249 | 249,3349,3230 | 250,249,130 | 251,3651,3547 | 252,3817,3713 | 253,1811,1707 | 254,140,64 | 256,2594,2557 | 257,961,924 | 258,1291,1254 | 259,2035,2024

BATCH_RAW_INFO | 187,2429,1685 | 192,2718,1978 | 205,589,78 | 206,3171,2667 | 208,1467,963 | 210,1510,1045 | 211,1421,976 | 212,3994,3556 | 214,1324,921 | 216,3713,3365 | 218,3534,3197 | 219,519,182 | 222,2860,2568 | 223,3467,3189 | 224,4081,3803 | 225,1408,1130 | 227,3113,2859 | 228,3870,3616 | 229,3575,3352 | 230,1458,1235 | 231,4052,3829 | 233,331,116 | 234,2359,2147 | 235,3378,3166 | 236,212,21 | 237,2235,2047 | 238,1751,1571 | 240,3752,3582 | 241,3909,3741 | 242,3021,2855 | 243,1110,975 | 246,3880,3759 | 247,3354,3233 | 248,2369,2249 | 249,3350,3230 | 250,250,130 | 251,3652,3547 | 252,3818,3713 | 253,1812,1707 | 254,141,64 | 256,2595,2557 | 257,962,924 | 258,1292,1254 | 259,2036,2024

BATCH_RAW_INFO | 187,2430,1685 | 192,2719,1978 | 205,590,78 | 206,3172,2667 | 208,1468,963 | 210,1511,1045 | 211,1422,976 | 212,3995,3556 | 214,1325,921 | 216,3714,3365 | 218,3535,3197 | 219,520,182 | 222,2861,2568 | 223,3468,3189 | 224,4082,3803 | 225,1409,1130 | 227,3114,2859 | 228,3871,3616 | 229,3576,3352 | 230,1459,1235 | 231,4053,3829 | 233,332,116 | 234,2360,2147 | 235,3379,3166 | 236,213,21 | 237,2236,2047 | 238,1752,1571 | 240,3753,3582 | 241,3910,3741 | 242,3022,2855 | 243,1111,975 | 246,3881,3759 | 247,3355,3233 | 248,2370,2249 | 249,3351,3230 | 250,251,130 | 251,3653,3547 | 252,3819,3713 | 253,1813,1707 | 254,142,64 | 256,2596,2557 | 257,963,924 | 258,1293,1254 | 259,2037,2024

BATCH_RAW_INFO | 187,2431,1685 | 192,2720,1978 | 205,591,78 | 206,3173,2667 | 208,1469,963 | 210,1512,1045 | 211,1423,976 | 212,3996,3556 | 214,1326,921 | 216,3715,3365 | 218,3536,3197 | 219,521,182 | 222,2862,2568 | 223,3469,3189 | 224,4083,3803 | 225,1410,1130 | 227,3115,2859 | 228,3872,3616 | 229,3577,3352 | 230,1460,1235 | 231,4054,3829 | 233,333,116 | 234,2361,2147 | 235,3380,3166 | 236,214,21 | 237,2237,2047 | 238,1753,1571 | 240,3754,3582 | 241,3911,3741 | 242,3023,2855 | 243,1112,975 | 246,3882,3759 | 247,3356,3233 | 248,2371,2249 | 249,3352,3230 | 250,252,130 | 251,3654,3547 | 252,3820,3713 | 253,1814,1707 | 254,143,64 | 256,2597,2557 | 257,964,924 | 258,1294,1254 | 259,2038,2024

BATCH_RAW_INFO | 187,2432,1685 | 205,592,78 | 206,3174,2667 | 208,1470,963 | 210,1513,1045 | 211,1424,976 | 212,3997,3556 | 214,1327,921 | 216,3716,3365 | 218,3537,3197 | 219,522,182 | 222,2863,2568 | 223,3470,3189 | 224,4084,3803 | 225,1411,1130 | 227,3116,2859 | 228,3873,3616 | 229,3578,3352 | 230,1461,1235 | 231,4055,3829 | 233,334,116 | 234,2362,2147 | 235,3381,3166 | 236,215,21 | 237,2238,2047 | 238,1754,1571 | 240,3755,3582 | 241,3912,3741 | 242,3024,2855 | 243,1113,975 | 246,3883,3759 | 247,3357,3233 | 248,2372,2249 | 249,3353,3230 | 250,253,130 | 251,3655,3547 | 252,3821,3713 | 253,1815,1707 | 254,144,64 | 256,2598,2557 | 257,965,924 | 258,1295,1254 | 259,2039,2024

BATCH_RAW_INFO | 187,2433,1685 | 205,593,78 | 206,3175,2667 | 208,1471,963 | 210,1514,1045 | 211,1425,976 | 212,3998,3556 | 214,1328,921 | 216,3717,3365 | 218,3538,3197 | 219,523,182 | 222,2864,2568 | 223,3471,3189 | 224,4085,3803 | 225,1412,1130 | 227,3117,2859 | 228,3874,3616 | 229,3579,3352 | 230,1462,1235 | 231,4056,3829 | 233,335,116 | 234,2363,2147 | 235,3382,3166 | 236,216,21 | 237,2239,2047 | 238,1755,1571 | 240,3756,3582 | 241,3913,3741 | 242,3025,2855 | 243,1114,975 | 246,3884,3759 | 247,3358,3233 | 248,2373,2249 | 249,3354,3230 | 250,254,130 | 251,3656,3547 | 252,3822,3713 | 253,1816,1707 | 254,145,64 | 256,2599,2557 | 257,966,924 | 258,1296,1254 | 259,2040,2024

BATCH_RAW_INFO | 187,2434,1685 | 205,594,78 | 206,3176,2667 | 208,1472,963 | 210,1515,1045 | 211,1426,976 | 212,3999,3556 | 214,1329,921 | 216,3718,3365 | 218,3539,3197 | 219,524,182 | 222,2865,2568 | 223,3472,3189 | 224,4086,3803 | 225,1413,1130 | 227,3118,2859 | 228,3875,3616 | 229,3580,3352 | 230,1463,1235 | 231,4057,3829 | 233,336,116 | 234,2364,2147 | 235,3383,3166 | 236,217,21 | 237,2240,2047 | 238,1756,1571 | 240,3757,3582 | 241,3914,3741 | 242,3026,2855 | 243,1115,975 | 246,3885,3759 | 247,3359,3233 | 248,2374,2249 | 249,3355,3230 | 250,255,130 | 251,3657,3547 | 252,3823,3713 | 253,1817,1707 | 254,146,64 | 256,2600,2557 | 257,967,924 | 258,1297,1254 | 259,2041,2024

BATCH_RAW_INFO | 187,2435,1685 | 205,595,78 | 206,3177,2667 | 208,1473,963 | 210,1516,1045 | 211,1427,976 | 212,4000,3556 | 214,1330,921 | 216,3719,3365 | 218,3540,3197 | 219,525,182 | 222,2866,2568 | 223,3473,3189 | 224,4087,3803 | 225,1414,1130 | 227,3119,2859 | 228,3876,3616 | 229,3581,3352 | 230,1464,1235 | 231,4058,3829 | 233,337,116 | 234,2365,2147 | 235,3384,3166 | 236,218,21 | 237,2241,2047 | 238,1757,1571 | 240,3758,3582 | 241,3915,3741 | 242,3027,2855 | 243,1116,975 | 246,3886,3759 | 247,3360,3233 | 248,2375,2249 | 249,3356,3230 | 250,256,130 | 251,3658,3547 | 252,3824,3713 | 253,1818,1707 | 254,147,64 | 256,2601,2557 | 257,968,924 | 258,1298,1254 | 259,2042,2024

BATCH_RAW_INFO | 187,2436,1685 | 205,596,78 | 206,3178,2667 | 208,1474,963 | 210,1517,1045 | 211,1428,976 | 212,4001,3556 | 214,1331,921 | 216,3720,3365 | 218,3541,3197 | 219,526,182 | 222,2867,2568 | 223,3474,3189 | 224,4088,3803 | 225,1415,1130 | 227,3120,2859 | 228,3877,3616 | 229,3582,3352 | 230,1465,1235 | 231,4059,3829 | 233,338,116 | 234,2366,2147 | 235,3385,3166 | 236,219,21 | 237,2242,2047 | 238,1758,1571 | 240,3759,3582 | 241,3916,3741 | 242,3028,2855 | 243,1117,975 | 246,3887,3759 | 247,3361,3233 | 248,2376,2249 | 249,3357,3230 | 250,257,130 | 251,3659,3547 | 252,3825,3713 | 253,1819,1707 | 254,148,64 | 256,2602,2557 | 257,969,924 | 258,1299,1254 | 259,2043,2024

BATCH_RAW_INFO | 187,2437,1685 | 205,597,78 | 206,3179,2667 | 208,1475,963 | 210,1518,1045 | 211,1429,976 | 212,4002,3556 | 214,1332,921 | 216,3721,3365 | 218,3542,3197 | 219,527,182 | 222,2868,2568 | 223,3475,3189 | 224,4089,3803 | 225,1416,1130 | 227,3121,2859 | 228,3878,3616 | 229,3583,3352 | 230,1466,1235 | 231,4060,3829 | 233,339,116 | 234,2367,2147 | 235,3386,3166 | 236,220,21 | 237,2243,2047 | 238,1759,1571 | 240,3760,3582 | 241,3917,3741 | 242,3029,2855 | 243,1118,975 | 246,3888,3759 | 247,3362,3233 | 248,2377,2249 | 249,3358,3230 | 250,258,130 | 251,3660,3547 | 252,3826,3713 | 253,1820,1707 | 254,149,64 | 256,2603,2557 | 257,970,924 | 258,1300,1254 | 259,2044,2024

BATCH_RAW_INFO | 187,2438,1685 | 205,598,78 | 206,3180,2667 | 208,1476,963 | 210,1519,1045 | 211,1430,976 | 212,4003,3556 | 214,1333,921 | 216,3722,3365 | 218,3543,3197 | 219,528,182 | 222,2869,2568 | 223,3476,3189 | 224,4090,3803 | 225,1417,1130 | 227,3122,2859 | 228,3879,3616 | 229,3584,3352 | 230,1467,1235 | 231,4061,3829 | 233,340,116 | 234,2368,2147 | 235,3387,3166 | 236,221,21 | 237,2244,2047 | 238,1760,1571 | 240,3761,3582 | 241,3918,3741 | 242,3030,2855 | 243,1119,975 | 246,3889,3759 | 247,3363,3233 | 248,2378,2249 | 249,3359,3230 | 250,259,130 | 251,3661,3547 | 252,3827,3713 | 253,1821,1707 | 254,150,64 | 256,2604,2557 | 257,971,924 | 258,1301,1254 | 259,2045,2024

BATCH_RAW_INFO | 187,2439,1685 | 205,599,78 | 206,3181,2667 | 208,1477,963 | 210,1520,1045 | 211,1431,976 | 212,4004,3556 | 214,1334,921 | 216,3723,3365 | 218,3544,3197 | 219,529,182 | 222,2870,2568 | 223,3477,3189 | 224,4091,3803 | 225,1418,1130 | 227,3123,2859 | 228,3880,3616 | 229,3585,3352 | 230,1468,1235 | 231,4062,3829 | 233,341,116 | 234,2369,2147 | 235,3388,3166 | 236,222,21 | 237,2245,2047 | 238,1761,1571 | 240,3762,3582 | 241,3919,3741 | 242,3031,2855 | 243,1120,975 | 246,3890,3759 | 247,3364,3233 | 248,2379,2249 | 249,3360,3230 | 250,260,130 | 251,3662,3547 | 252,3828,3713 | 253,1822,1707 | 254,151,64 | 256,2605,2557 | 257,972,924 | 258,1302,1254 | 259,2046,2024

BATCH_RAW_INFO | 187,2440,1685 | 205,600,78 | 206,3182,2667 | 208,1478,963 | 210,1521,1045 | 211,1432,976 | 212,4005,3556 | 214,1335,921 | 216,3724,3365 | 218,3545,3197 | 219,530,182 | 222,2871,2568 | 223,3478,3189 | 224,4092,3803 | 225,1419,1130 | 227,3124,2859 | 228,3881,3616 | 229,3586,3352 | 230,1469,1235 | 231,4063,3829 | 233,342,116 | 234,2370,2147 | 235,3389,3166 | 236,223,21 | 237,2246,2047 | 238,1762,1571 | 240,3763,3582 | 241,3920,3741 | 242,3032,2855 | 243,1121,975 | 246,3891,3759 | 247,3365,3233 | 248,2380,2249 | 249,3361,3230 | 250,261,130 | 251,3663,3547 | 252,3829,3713 | 253,1823,1707 | 254,152,64 | 256,2606,2557 | 257,973,924 | 258,1303,1254 | 259,2047,2024

BATCH_RAW_INFO | 187,2441,1685 | 205,601,78 | 206,3183,2667 | 208,1479,963 | 210,1522,1045 | 211,1433,976 | 212,4006,3556 | 214,1336,921 | 216,3725,3365 | 218,3546,3197 | 219,531,182 | 222,2872,2568 | 223,3479,3189 | 224,4093,3803 | 225,1420,1130 | 227,3125,2859 | 228,3882,3616 | 229,3587,3352 | 230,1470,1235 | 231,4064,3829 | 233,343,116 | 234,2371,2147 | 235,3390,3166 | 236,224,21 | 237,2247,2047 | 238,1763,1571 | 240,3764,3582 | 241,3921,3741 | 242,3033,2855 | 243,1122,975 | 246,3892,3759 | 247,3366,3233 | 248,2381,2249 | 249,3362,3230 | 250,262,130 | 251,3664,3547 | 252,3830,3713 | 253,1824,1707 | 254,153,64 | 256,2607,2557 | 257,974,924 | 258,1304,1254 | 259,2048,2024

BATCH_RAW_INFO | 187,2442,1685 | 205,602,78 | 206,3184,2667 | 208,1480,963 | 210,1523,1045 | 211,1434,976 | 212,4007,3556 | 214,1337,921 | 216,3726,3365 | 218,3547,3197 | 219,532,182 | 222,2873,2568 | 223,3480,3189 | 224,4094,3803 | 225,1421,1130 | 227,3126,2859 | 228,3883,3616 | 229,3588,3352 | 230,1471,1235 | 231,4065,3829 | 233,344,116 | 234,2372,2147 | 235,3391,3166 | 236,225,21 | 237,2248,2047 | 238,1764,1571 | 240,3765,3582 | 241,3922,3741 | 242,3034,2855 | 243,1123,975 | 246,3893,3759 | 247,3367,3233 | 248,2382,2249 | 249,3363,3230 | 250,263,130 | 251,3665,3547 | 252,3831,3713 | 253,1825,1707 | 254,154,64 | 256,2608,2557 | 257,975,924 | 258,1305,1254 | 259,2049,2024

BATCH_RAW_INFO | 260,345,344

BATCH_RAW_INFO | 187,2443,1685 | 205,603,78 | 206,3185,2667 | 208,1481,963 | 210,1524,1045 | 211,1435,976 | 212,4008,3556 | 214,1338,921 | 216,3727,3365 | 218,3548,3197 | 219,533,182 | 222,2874,2568 | 223,3481,3189 | 224,4095,3803 | 225,1422,1130 | 227,3127,2859 | 228,3884,3616 | 229,3589,3352 | 230,1472,1235 | 231,4066,3829 | 233,345,116 | 234,2373,2147 | 235,3392,3166 | 236,226,21 | 237,2249,2047 | 238,1765,1571 | 240,3766,3582 | 241,3923,3741 | 242,3035,2855 | 243,1124,975 | 246,3894,3759 | 247,3368,3233 | 248,2383,2249 | 249,3364,3230 | 250,264,130 | 251,3666,3547 | 252,3832,3713 | 253,1826,1707 | 254,155,64 | 256,2609,2557 | 257,976,924 | 258,1306,1254 | 259,2050,2024 | 260,346,344

BATCH_RAW_INFO | 187,2444,1685 | 205,604,78 | 206,3186,2667 | 208,1482,963 | 210,1525,1045 | 211,1436,976 | 212,4009,3556 | 214,1339,921 | 216,3728,3365 | 218,3549,3197 | 219,534,182 | 222,2875,2568 | 223,3482,3189 | 225,1423,1130 | 227,3128,2859 | 228,3885,3616 | 229,3590,3352 | 230,1473,1235 | 231,4067,3829 | 233,346,116 | 234,2374,2147 | 235,3393,3166 | 236,227,21 | 237,2250,2047 | 238,1766,1571 | 240,3767,3582 | 241,3924,3741 | 242,3036,2855 | 243,1125,975 | 246,3895,3759 | 247,3369,3233 | 248,2384,2249 | 249,3365,3230 | 250,265,130 | 251,3667,3547 | 252,3833,3713 | 253,1827,1707 | 254,156,64 | 256,2610,2557 | 257,977,924 | 258,1307,1254 | 259,2051,2024 | 260,347,344

BATCH_RAW_INFO | 187,2445,1685 | 205,605,78 | 206,3187,2667 | 208,1483,963 | 210,1526,1045 | 211,1437,976 | 212,4010,3556 | 214,1340,921 | 216,3729,3365 | 218,3550,3197 | 219,535,182 | 222,2876,2568 | 223,3483,3189 | 225,1424,1130 | 227,3129,2859 | 228,3886,3616 | 229,3591,3352 | 230,1474,1235 | 231,4068,3829 | 233,347,116 | 234,2375,2147 | 235,3394,3166 | 236,228,21 | 237,2251,2047 | 238,1767,1571 | 240,3768,3582 | 241,3925,3741 | 242,3037,2855 | 243,1126,975 | 246,3896,3759 | 247,3370,3233 | 248,2385,2249 | 249,3366,3230 | 250,266,130 | 251,3668,3547 | 252,3834,3713 | 253,1828,1707 | 254,157,64 | 256,2611,2557 | 257,978,924 | 258,1308,1254 | 259,2052,2024 | 260,348,344

BATCH_RAW_INFO | 187,2446,1685 | 205,606,78 | 206,3188,2667 | 208,1484,963 | 210,1527,1045 | 211,1438,976 | 212,4011,3556 | 214,1341,921 | 216,3730,3365 | 218,3551,3197 | 219,536,182 | 222,2877,2568 | 223,3484,3189 | 225,1425,1130 | 227,3130,2859 | 228,3887,3616 | 229,3592,3352 | 230,1475,1235 | 231,4069,3829 | 233,348,116 | 234,2376,2147 | 235,3395,3166 | 236,229,21 | 237,2252,2047 | 238,1768,1571 | 240,3769,3582 | 241,3926,3741 | 242,3038,2855 | 243,1127,975 | 246,3897,3759 | 247,3371,3233 | 248,2386,2249 | 249,3367,3230 | 250,267,130 | 251,3669,3547 | 252,3835,3713 | 253,1829,1707 | 254,158,64 | 256,2612,2557 | 257,979,924 | 258,1309,1254 | 259,2053,2024 | 260,349,344

BATCH_RAW_INFO | 187,2447,1685 | 205,607,78 | 206,3189,2667 | 208,1485,963 | 210,1528,1045 | 211,1439,976 | 212,4012,3556 | 214,1342,921 | 216,3731,3365 | 218,3552,3197 | 219,537,182 | 222,2878,2568 | 223,3485,3189 | 225,1426,1130 | 227,3131,2859 | 228,3888,3616 | 229,3593,3352 | 230,1476,1235 | 231,4070,3829 | 233,349,116 | 234,2377,2147 | 235,3396,3166 | 236,230,21 | 237,2253,2047 | 238,1769,1571 | 240,3770,3582 | 241,3927,3741 | 242,3039,2855 | 243,1128,975 | 246,3898,3759 | 247,3372,3233 | 248,2387,2249 | 249,3368,3230 | 250,268,130 | 251,3670,3547 | 252,3836,3713 | 253,1830,1707 | 254,159,64 | 256,2613,2557 | 257,980,924 | 258,1310,1254 | 259,2054,2024 | 260,350,344

BATCH_RAW_INFO | 187,2448,1685 | 205,608,78 | 206,3190,2667 | 208,1486,963 | 210,1529,1045 | 211,1440,976 | 212,4013,3556 | 214,1343,921 | 216,3732,3365 | 218,3553,3197 | 219,538,182 | 222,2879,2568 | 223,3486,3189 | 225,1427,1130 | 227,3132,2859 | 228,3889,3616 | 229,3594,3352 | 230,1477,1235 | 231,4071,3829 | 233,350,116 | 234,2378,2147 | 235,3397,3166 | 236,231,21 | 237,2254,2047 | 238,1770,1571 | 240,3771,3582 | 241,3928,3741 | 242,3040,2855 | 243,1129,975 | 246,3899,3759 | 247,3373,3233 | 248,2388,2249 | 249,3369,3230 | 250,269,130 | 251,3671,3547 | 252,3837,3713 | 253,1831,1707 | 254,160,64 | 256,2614,2557 | 257,981,924 | 258,1311,1254 | 259,2055,2024 | 260,351,344

BATCH_RAW_INFO | 187,2449,1685 | 205,609,78 | 206,3191,2667 | 208,1487,963 | 210,1530,1045 | 211,1441,976 | 212,4014,3556 | 216,3733,3365 | 218,3554,3197 | 219,539,182 | 222,2880,2568 | 223,3487,3189 | 225,1428,1130 | 227,3133,2859 | 228,3890,3616 | 229,3595,3352 | 230,1478,1235 | 231,4072,3829 | 233,351,116 | 234,2379,2147 | 235,3398,3166 | 236,232,21 | 237,2255,2047 | 238,1771,1571 | 240,3772,3582 | 241,3929,3741 | 242,3041,2855 | 243,1130,975 | 246,3900,3759 | 247,3374,3233 | 248,2389,2249 | 249,3370,3230 | 250,270,130 | 251,3672,3547 | 252,3838,3713 | 253,1832,1707 | 254,161,64 | 256,2615,2557 | 257,982,924 | 258,1312,1254 | 259,2056,2024 | 260,352,344

BATCH_RAW_INFO | 187,2450,1685 | 205,610,78 | 206,3192,2667 | 208,1488,963 | 210,1531,1045 | 211,1442,976 | 212,4015,3556 | 216,3734,3365 | 218,3555,3197 | 219,540,182 | 222,2881,2568 | 223,3488,3189 | 225,1429,1130 | 227,3134,2859 | 228,3891,3616 | 229,3596,3352 | 230,1479,1235 | 231,4073,3829 | 233,352,116 | 234,2380,2147 | 235,3399,3166 | 236,233,21 | 237,2256,2047 | 238,1772,1571 | 240,3773,3582 | 241,3930,3741 | 242,3042,2855 | 243,1131,975 | 246,3901,3759 | 247,3375,3233 | 248,2390,2249 | 249,3371,3230 | 250,271,130 | 251,3673,3547 | 252,3839,3713 | 253,1833,1707 | 254,162,64 | 256,2616,2557 | 257,983,924 | 258,1313,1254 | 259,2057,2024 | 260,353,344

BATCH_RAW_INFO | 187,2451,1685 | 205,611,78 | 206,3193,2667 | 208,1489,963 | 210,1532,1045 | 211,1443,976 | 212,4016,3556 | 216,3735,3365 | 218,3556,3197 | 219,541,182 | 222,2882,2568 | 223,3489,3189 | 225,1430,1130 | 227,3135,2859 | 228,3892,3616 | 229,3597,3352 | 230,1480,1235 | 231,4074,3829 | 233,353,116 | 234,2381,2147 | 235,3400,3166 | 236,234,21 | 237,2257,2047 | 238,1773,1571 | 240,3774,3582 | 241,3931,3741 | 242,3043,2855 | 243,1132,975 | 246,3902,3759 | 247,3376,3233 | 248,2391,2249 | 249,3372,3230 | 250,272,130 | 251,3674,3547 | 252,3840,3713 | 253,1834,1707 | 254,163,64 | 256,2617,2557 | 257,984,924 | 258,1314,1254 | 259,2058,2024 | 260,354,344

BATCH_RAW_INFO | 187,2452,1685 | 205,612,78 | 206,3194,2667 | 208,1490,963 | 210,1533,1045 | 211,1444,976 | 212,4017,3556 | 216,3736,3365 | 218,3557,3197 | 219,542,182 | 222,2883,2568 | 223,3490,3189 | 225,1431,1130 | 227,3136,2859 | 228,3893,3616 | 229,3598,3352 | 230,1481,1235 | 231,4075,3829 | 233,354,116 | 234,2382,2147 | 235,3401,3166 | 236,235,21 | 237,2258,2047 | 238,1774,1571 | 240,3775,3582 | 241,3932,3741 | 242,3044,2855 | 243,1133,975 | 246,3903,3759 | 247,3377,3233 | 248,2392,2249 | 249,3373,3230 | 250,273,130 | 251,3675,3547 | 252,3841,3713 | 253,1835,1707 | 254,164,64 | 256,2618,2557 | 257,985,924 | 258,1315,1254 | 259,2059,2024 | 260,355,344

BATCH_RAW_INFO | 187,2453,1685 | 205,613,78 | 206,3195,2667 | 208,1491,963 | 210,1534,1045 | 211,1445,976 | 212,4018,3556 | 216,3737,3365 | 218,3558,3197 | 219,543,182 | 222,2884,2568 | 223,3491,3189 | 225,1432,1130 | 227,3137,2859 | 228,3894,3616 | 229,3599,3352 | 230,1482,1235 | 231,4076,3829 | 233,355,116 | 234,2383,2147 | 235,3402,3166 | 236,236,21 | 237,2259,2047 | 238,1775,1571 | 240,3776,3582 | 241,3933,3741 | 242,3045,2855 | 243,1134,975 | 246,3904,3759 | 247,3378,3233 | 248,2393,2249 | 249,3374,3230 | 250,274,130 | 251,3676,3547 | 252,3842,3713 | 253,1836,1707 | 254,165,64 | 256,2619,2557 | 257,986,924 | 258,1316,1254 | 259,2060,2024 | 260,356,344

BATCH_RAW_INFO | 187,2454,1685 | 205,614,78 | 206,3196,2667 | 208,1492,963 | 210,1535,1045 | 211,1446,976 | 212,4019,3556 | 216,3738,3365 | 218,3559,3197 | 219,544,182 | 222,2885,2568 | 223,3492,3189 | 225,1433,1130 | 227,3138,2859 | 228,3895,3616 | 229,3600,3352 | 230,1483,1235 | 231,4077,3829 | 233,356,116 | 234,2384,2147 | 235,3403,3166 | 236,237,21 | 237,2260,2047 | 238,1776,1571 | 240,3777,3582 | 241,3934,3741 | 242,3046,2855 | 243,1135,975 | 246,3905,3759 | 247,3379,3233 | 248,2394,2249 | 249,3375,3230 | 250,275,130 | 251,3677,3547 | 252,3843,3713 | 253,1837,1707 | 254,166,64 | 256,2620,2557 | 257,987,924 | 258,1317,1254 | 259,2061,2024 | 260,357,344

BATCH_RAW_INFO | 187,2455,1685 | 205,615,78 | 206,3197,2667 | 208,1493,963 | 210,1536,1045 | 211,1447,976 | 212,4020,3556 | 216,3739,3365 | 218,3560,3197 | 219,545,182 | 222,2886,2568 | 223,3493,3189 | 225,1434,1130 | 227,3139,2859 | 228,3896,3616 | 229,3601,3352 | 230,1484,1235 | 231,4078,3829 | 233,357,116 | 234,2385,2147 | 235,3404,3166 | 236,238,21 | 237,2261,2047 | 238,1777,1571 | 240,3778,3582 | 241,3935,3741 | 242,3047,2855 | 243,1136,975 | 246,3906,3759 | 247,3380,3233 | 248,2395,2249 | 249,3376,3230 | 250,276,130 | 251,3678,3547 | 252,3844,3713 | 253,1838,1707 | 254,167,64 | 256,2621,2557 | 257,988,924 | 258,1318,1254 | 259,2062,2024 | 260,358,344

BATCH_RAW_INFO | 187,2456,1685 | 205,616,78 | 206,3198,2667 | 208,1494,963 | 210,1537,1045 | 211,1448,976 | 212,4021,3556 | 216,3740,3365 | 218,3561,3197 | 219,546,182 | 222,2887,2568 | 223,3494,3189 | 225,1435,1130 | 227,3140,2859 | 228,3897,3616 | 229,3602,3352 | 230,1485,1235 | 231,4079,3829 | 233,358,116 | 234,2386,2147 | 235,3405,3166 | 236,239,21 | 237,2262,2047 | 238,1778,1571 | 240,3779,3582 | 241,3936,3741 | 242,3048,2855 | 243,1137,975 | 246,3907,3759 | 247,3381,3233 | 248,2396,2249 | 249,3377,3230 | 250,277,130 | 251,3679,3547 | 252,3845,3713 | 253,1839,1707 | 254,168,64 | 256,2622,2557 | 257,989,924 | 258,1319,1254 | 259,2063,2024 | 260,359,344

BATCH_RAW_INFO | 187,2457,1685 | 205,617,78 | 206,3199,2667 | 208,1495,963 | 210,1538,1045 | 211,1449,976 | 212,4022,3556 | 216,3741,3365 | 218,3562,3197 | 219,547,182 | 222,2888,2568 | 223,3495,3189 | 225,1436,1130 | 227,3141,2859 | 228,3898,3616 | 229,3603,3352 | 230,1486,1235 | 231,4080,3829 | 233,359,116 | 234,2387,2147 | 235,3406,3166 | 236,240,21 | 237,2263,2047 | 238,1779,1571 | 240,3780,3582 | 241,3937,3741 | 242,3049,2855 | 243,1138,975 | 246,3908,3759 | 247,3382,3233 | 248,2397,2249 | 249,3378,3230 | 250,278,130 | 251,3680,3547 | 252,3846,3713 | 253,1840,1707 | 254,169,64 | 256,2623,2557 | 257,990,924 | 258,1320,1254 | 259,2064,2024 | 260,360,344

BATCH_RAW_INFO | 187,2458,1685 | 205,618,78 | 206,3200,2667 | 208,1496,963 | 210,1539,1045 | 211,1450,976 | 212,4023,3556 | 216,3742,3365 | 218,3563,3197 | 219,548,182 | 222,2889,2568 | 223,3496,3189 | 225,1437,1130 | 227,3142,2859 | 228,3899,3616 | 229,3604,3352 | 230,1487,1235 | 231,4081,3829 | 233,360,116 | 234,2388,2147 | 235,3407,3166 | 236,241,21 | 237,2264,2047 | 238,1780,1571 | 240,3781,3582 | 241,3938,3741 | 242,3050,2855 | 243,1139,975 | 246,3909,3759 | 247,3383,3233 | 248,2398,2249 | 249,3379,3230 | 250,279,130 | 251,3681,3547 | 252,3847,3713 | 253,1841,1707 | 254,170,64 | 256,2624,2557 | 257,991,924 | 258,1321,1254 | 259,2065,2024 | 260,361,344

BATCH_RAW_INFO | 187,2459,1685 | 205,619,78 | 206,3201,2667 | 208,1497,963 | 210,1540,1045 | 211,1451,976 | 212,4024,3556 | 216,3743,3365 | 218,3564,3197 | 219,549,182 | 222,2890,2568 | 223,3497,3189 | 225,1438,1130 | 227,3143,2859 | 228,3900,3616 | 229,3605,3352 | 230,1488,1235 | 231,4082,3829 | 233,361,116 | 234,2389,2147 | 235,3408,3166 | 236,242,21 | 237,2265,2047 | 238,1781,1571 | 240,3782,3582 | 241,3939,3741 | 242,3051,2855 | 243,1140,975 | 246,3910,3759 | 247,3384,3233 | 248,2399,2249 | 249,3380,3230 | 250,280,130 | 251,3682,3547 | 252,3848,3713 | 253,1842,1707 | 254,171,64 | 256,2625,2557 | 257,992,924 | 258,1322,1254 | 259,2066,2024 | 260,362,344

BATCH_RAW_INFO | 187,2460,1685 | 205,620,78 | 206,3202,2667 | 208,1498,963 | 210,1541,1045 | 211,1452,976 | 212,4025,3556 | 216,3744,3365 | 218,3565,3197 | 219,550,182 | 222,2891,2568 | 223,3498,3189 | 225,1439,1130 | 227,3144,2859 | 228,3901,3616 | 229,3606,3352 | 230,1489,1235 | 231,4083,3829 | 233,362,116 | 234,2390,2147 | 235,3409,3166 | 236,243,21 | 237,2266,2047 | 238,1782,1571 | 240,3783,3582 | 241,3940,3741 | 242,3052,2855 | 243,1141,975 | 246,3911,3759 | 247,3385,3233 | 248,2400,2249 | 249,3381,3230 | 250,281,130 | 251,3683,3547 | 252,3849,3713 | 253,1843,1707 | 254,172,64 | 256,2626,2557 | 257,993,924 | 258,1323,1254 | 259,2067,2024 | 260,363,344

BATCH_RAW_INFO | 187,2461,1685 | 205,621,78 | 206,3203,2667 | 208,1499,963 | 210,1542,1045 | 211,1453,976 | 212,4026,3556 | 216,3745,3365 | 218,3566,3197 | 219,551,182 | 222,2892,2568 | 223,3499,3189 | 225,1440,1130 | 227,3145,2859 | 228,3902,3616 | 229,3607,3352 | 230,1490,1235 | 231,4084,3829 | 233,363,116 | 234,2391,2147 | 235,3410,3166 | 236,244,21 | 237,2267,2047 | 238,1783,1571 | 240,3784,3582 | 241,3941,3741 | 242,3053,2855 | 243,1142,975 | 246,3912,3759 | 247,3386,3233 | 248,2401,2249 | 249,3382,3230 | 250,282,130 | 251,3684,3547 | 252,3850,3713 | 253,1844,1707 | 254,173,64 | 256,2627,2557 | 257,994,924 | 258,1324,1254 | 259,2068,2024 | 260,364,344

BATCH_RAW_INFO | 187,2462,1685 | 205,622,78 | 206,3204,2667 | 208,1500,963 | 210,1543,1045 | 211,1454,976 | 212,4027,3556 | 216,3746,3365 | 218,3567,3197 | 219,552,182 | 222,2893,2568 | 223,3500,3189 | 225,1441,1130 | 227,3146,2859 | 228,3903,3616 | 229,3608,3352 | 230,1491,1235 | 231,4085,3829 | 233,364,116 | 234,2392,2147 | 235,3411,3166 | 236,245,21 | 237,2268,2047 | 238,1784,1571 | 240,3785,3582 | 241,3942,3741 | 242,3054,2855 | 243,1143,975 | 246,3913,3759 | 247,3387,3233 | 248,2402,2249 | 249,3383,3230 | 250,283,130 | 251,3685,3547 | 252,3851,3713 | 253,1845,1707 | 254,174,64 | 256,2628,2557 | 257,995,924 | 258,1325,1254 | 259,2069,2024 | 260,365,344

BATCH_RAW_INFO | 187,2463,1685 | 205,623,78 | 206,3205,2667 | 208,1501,963 | 210,1544,1045 | 211,1455,976 | 212,4028,3556 | 216,3747,3365 | 218,3568,3197 | 219,553,182 | 222,2894,2568 | 223,3501,3189 | 225,1442,1130 | 227,3147,2859 | 228,3904,3616 | 229,3609,3352 | 230,1492,1235 | 231,4086,3829 | 233,365,116 | 234,2393,2147 | 235,3412,3166 | 236,246,21 | 237,2269,2047 | 238,1785,1571 | 240,3786,3582 | 241,3943,3741 | 242,3055,2855 | 243,1144,975 | 246,3914,3759 | 247,3388,3233 | 248,2403,2249 | 249,3384,3230 | 250,284,130 | 251,3686,3547 | 252,3852,3713 | 253,1846,1707 | 254,175,64 | 256,2629,2557 | 257,996,924 | 258,1326,1254 | 259,2070,2024 | 260,366,344

BATCH_RAW_INFO | 187,2464,1685 | 205,624,78 | 206,3206,2667 | 208,1502,963 | 210,1545,1045 | 211,1456,976 | 212,4029,3556 | 216,3748,3365 | 218,3569,3197 | 219,554,182 | 222,2895,2568 | 223,3502,3189 | 225,1443,1130 | 227,3148,2859 | 228,3905,3616 | 229,3610,3352 | 230,1493,1235 | 231,4087,3829 | 233,366,116 | 234,2394,2147 | 235,3413,3166 | 236,247,21 | 237,2270,2047 | 238,1786,1571 | 240,3787,3582 | 241,3944,3741 | 242,3056,2855 | 243,1145,975 | 246,3915,3759 | 247,3389,3233 | 248,2404,2249 | 249,3385,3230 | 250,285,130 | 251,3687,3547 | 252,3853,3713 | 253,1847,1707 | 254,176,64 | 256,2630,2557 | 257,997,924 | 258,1327,1254 | 259,2071,2024 | 260,367,344

BATCH_RAW_INFO | 187,2465,1685 | 205,625,78 | 206,3207,2667 | 208,1503,963 | 210,1546,1045 | 211,1457,976 | 212,4030,3556 | 216,3749,3365 | 218,3570,3197 | 219,555,182 | 222,2896,2568 | 223,3503,3189 | 225,1444,1130 | 227,3149,2859 | 228,3906,3616 | 229,3611,3352 | 230,1494,1235 | 231,4088,3829 | 233,367,116 | 234,2395,2147 | 235,3414,3166 | 236,248,21 | 237,2271,2047 | 238,1787,1571 | 240,3788,3582 | 241,3945,3741 | 242,3057,2855 | 243,1146,975 | 246,3916,3759 | 247,3390,3233 | 248,2405,2249 | 249,3386,3230 | 250,286,130 | 251,3688,3547 | 252,3854,3713 | 253,1848,1707 | 254,177,64 | 256,2631,2557 | 257,998,924 | 258,1328,1254 | 259,2072,2024 | 260,368,344

BATCH_RAW_INFO | 187,2466,1685 | 205,626,78 | 206,3208,2667 | 208,1504,963 | 210,1547,1045 | 211,1458,976 | 212,4031,3556 | 216,3750,3365 | 218,3571,3197 | 219,556,182 | 222,2897,2568 | 223,3504,3189 | 225,1445,1130 | 227,3150,2859 | 228,3907,3616 | 229,3612,3352 | 230,1495,1235 | 231,4089,3829 | 233,368,116 | 234,2396,2147 | 235,3415,3166 | 236,249,21 | 237,2272,2047 | 238,1788,1571 | 240,3789,3582 | 241,3946,3741 | 242,3058,2855 | 243,1147,975 | 246,3917,3759 | 247,3391,3233 | 248,2406,2249 | 249,3387,3230 | 250,287,130 | 251,3689,3547 | 252,3855,3713 | 253,1849,1707 | 254,178,64 | 256,2632,2557 | 257,999,924 | 258,1329,1254 | 259,2073,2024 | 260,369,344

BATCH_RAW_INFO | 187,2467,1685 | 205,627,78 | 206,3209,2667 | 208,1505,963 | 210,1548,1045 | 211,1459,976 | 212,4032,3556 | 216,3751,3365 | 218,3572,3197 | 219,557,182 | 222,2898,2568 | 223,3505,3189 | 225,1446,1130 | 227,3151,2859 | 228,3908,3616 | 229,3613,3352 | 230,1496,1235 | 231,4090,3829 | 233,369,116 | 234,2397,2147 | 235,3416,3166 | 236,250,21 | 237,2273,2047 | 238,1789,1571 | 240,3790,3582 | 241,3947,3741 | 242,3059,2855 | 243,1148,975 | 246,3918,3759 | 247,3392,3233 | 248,2407,2249 | 249,3388,3230 | 250,288,130 | 251,3690,3547 | 252,3856,3713 | 253,1850,1707 | 254,179,64 | 256,2633,2557 | 257,1000,924 | 258,1330,1254 | 259,2074,2024 | 260,370,344

BATCH_RAW_INFO | 187,2468,1685 | 205,628,78 | 206,3210,2667 | 208,1506,963 | 210,1549,1045 | 211,1460,976 | 212,4033,3556 | 216,3752,3365 | 218,3573,3197 | 219,558,182 | 222,2899,2568 | 223,3506,3189 | 225,1447,1130 | 227,3152,2859 | 228,3909,3616 | 229,3614,3352 | 230,1497,1235 | 231,4091,3829 | 233,370,116 | 234,2398,2147 | 235,3417,3166 | 236,251,21 | 237,2274,2047 | 238,1790,1571 | 240,3791,3582 | 241,3948,3741 | 242,3060,2855 | 243,1149,975 | 246,3919,3759 | 247,3393,3233 | 248,2408,2249 | 249,3389,3230 | 250,289,130 | 251,3691,3547 | 252,3857,3713 | 253,1851,1707 | 254,180,64 | 256,2634,2557 | 257,1001,924 | 258,1331,1254 | 259,2075,2024 | 260,371,344

BATCH_RAW_INFO | 187,2469,1685 | 205,629,78 | 206,3211,2667 | 208,1507,963 | 210,1550,1045 | 211,1461,976 | 212,4034,3556 | 216,3753,3365 | 218,3574,3197 | 219,559,182 | 222,2900,2568 | 223,3507,3189 | 225,1448,1130 | 227,3153,2859 | 228,3910,3616 | 229,3615,3352 | 230,1498,1235 | 231,4092,3829 | 233,371,116 | 234,2399,2147 | 235,3418,3166 | 236,252,21 | 237,2275,2047 | 238,1791,1571 | 240,3792,3582 | 241,3949,3741 | 242,3061,2855 | 243,1150,975 | 246,3920,3759 | 247,3394,3233 | 248,2409,2249 | 249,3390,3230 | 250,290,130 | 251,3692,3547 | 252,3858,3713 | 253,1852,1707 | 254,181,64 | 256,2635,2557 | 257,1002,924 | 258,1332,1254 | 259,2076,2024 | 260,372,344

BATCH_RAW_INFO | 187,2470,1685 | 205,630,78 | 206,3212,2667 | 208,1508,963 | 210,1551,1045 | 211,1462,976 | 212,4035,3556 | 216,3754,3365 | 218,3575,3197 | 219,560,182 | 222,2901,2568 | 223,3508,3189 | 225,1449,1130 | 227,3154,2859 | 228,3911,3616 | 229,3616,3352 | 230,1499,1235 | 231,4093,3829 | 233,372,116 | 234,2400,2147 | 235,3419,3166 | 236,253,21 | 237,2276,2047 | 238,1792,1571 | 240,3793,3582 | 241,3950,3741 | 242,3062,2855 | 243,1151,975 | 246,3921,3759 | 247,3395,3233 | 248,2410,2249 | 249,3391,3230 | 250,291,130 | 251,3693,3547 | 252,3859,3713 | 253,1853,1707 | 254,182,64 | 256,2636,2557 | 257,1003,924 | 258,1333,1254 | 259,2077,2024 | 260,373,344

BATCH_RAW_INFO | 261,3335,3334

BATCH_RAW_INFO | 262,1658,1657

BATCH_RAW_INFO | 263,3721,3720

BATCH_RAW_INFO | 187,2471,1685 | 205,631,78 | 206,3213,2667 | 208,1509,963 | 210,1552,1045 | 211,1463,976 | 212,4036,3556 | 216,3755,3365 | 218,3576,3197 | 219,561,182 | 222,2902,2568 | 223,3509,3189 | 225,1450,1130 | 227,3155,2859 | 228,3912,3616 | 229,3617,3352 | 230,1500,1235 | 231,4094,3829 | 233,373,116 | 234,2401,2147 | 235,3420,3166 | 236,254,21 | 237,2277,2047 | 238,1793,1571 | 240,3794,3582 | 241,3951,3741 | 242,3063,2855 | 243,1152,975 | 246,3922,3759 | 247,3396,3233 | 248,2411,2249 | 249,3392,3230 | 250,292,130 | 251,3694,3547 | 252,3860,3713 | 253,1854,1707 | 254,183,64 | 256,2637,2557 | 257,1004,924 | 258,1334,1254 | 259,2078,2024 | 260,374,344 | 261,3336,3334 | 262,1659,1657 | 263,3722,3720

BATCH_RAW_INFO | 187,2472,1685 | 205,632,78 | 206,3214,2667 | 208,1510,963 | 210,1553,1045 | 211,1464,976 | 212,4037,3556 | 216,3756,3365 | 218,3577,3197 | 219,562,182 | 222,2903,2568 | 223,3510,3189 | 225,1451,1130 | 227,3156,2859 | 228,3913,3616 | 229,3618,3352 | 230,1501,1235 | 231,4095,3829 | 233,374,116 | 234,2402,2147 | 235,3421,3166 | 236,255,21 | 237,2278,2047 | 238,1794,1571 | 240,3795,3582 | 241,3952,3741 | 242,3064,2855 | 243,1153,975 | 246,3923,3759 | 247,3397,3233 | 248,2412,2249 | 249,3393,3230 | 250,293,130 | 251,3695,3547 | 252,3861,3713 | 253,1855,1707 | 254,184,64 | 256,2638,2557 | 257,1005,924 | 258,1335,1254 | 259,2079,2024 | 260,375,344 | 261,3337,3334 | 262,1660,1657 | 263,3723,3720

BATCH_RAW_INFO | 187,2473,1685 | 205,633,78 | 206,3215,2667 | 208,1511,963 | 210,1554,1045 | 211,1465,976 | 212,4038,3556 | 216,3757,3365 | 218,3578,3197 | 219,563,182 | 222,2904,2568 | 223,3511,3189 | 225,1452,1130 | 227,3157,2859 | 228,3914,3616 | 229,3619,3352 | 230,1502,1235 | 233,375,116 | 234,2403,2147 | 235,3422,3166 | 236,256,21 | 237,2279,2047 | 238,1795,1571 | 240,3796,3582 | 241,3953,3741 | 242,3065,2855 | 243,1154,975 | 246,3924,3759 | 247,3398,3233 | 248,2413,2249 | 249,3394,3230 | 250,294,130 | 251,3696,3547 | 252,3862,3713 | 253,1856,1707 | 254,185,64 | 256,2639,2557 | 257,1006,924 | 258,1336,1254 | 259,2080,2024 | 260,376,344 | 261,3338,3334 | 262,1661,1657 | 263,3724,3720

BATCH_RAW_INFO | 187,2474,1685 | 205,634,78 | 206,3216,2667 | 208,1512,963 | 210,1555,1045 | 211,1466,976 | 212,4039,3556 | 216,3758,3365 | 218,3579,3197 | 219,564,182 | 222,2905,2568 | 223,3512,3189 | 225,1453,1130 | 227,3158,2859 | 228,3915,3616 | 229,3620,3352 | 230,1503,1235 | 233,376,116 | 234,2404,2147 | 235,3423,3166 | 236,257,21 | 237,2280,2047 | 238,1796,1571 | 240,3797,3582 | 241,3954,3741 | 242,3066,2855 | 243,1155,975 | 246,3925,3759 | 247,3399,3233 | 248,2414,2249 | 249,3395,3230 | 250,295,130 | 251,3697,3547 | 252,3863,3713 | 253,1857,1707 | 254,186,64 | 256,2640,2557 | 257,1007,924 | 258,1337,1254 | 259,2081,2024 | 260,377,344 | 261,3339,3334 | 262,1662,1657 | 263,3725,3720

BATCH_RAW_INFO | 187,2475,1685 | 205,635,78 | 206,3217,2667 | 208,1513,963 | 210,1556,1045 | 211,1467,976 | 212,4040,3556 | 216,3759,3365 | 218,3580,3197 | 219,565,182 | 222,2906,2568 | 223,3513,3189 | 225,1454,1130 | 227,3159,2859 | 228,3916,3616 | 229,3621,3352 | 230,1504,1235 | 233,377,116 | 234,2405,2147 | 235,3424,3166 | 236,258,21 | 237,2281,2047 | 238,1797,1571 | 240,3798,3582 | 241,3955,3741 | 242,3067,2855 | 243,1156,975 | 246,3926,3759 | 247,3400,3233 | 248,2415,2249 | 249,3396,3230 | 250,296,130 | 251,3698,3547 | 252,3864,3713 | 253,1858,1707 | 254,187,64 | 256,2641,2557 | 257,1008,924 | 258,1338,1254 | 259,2082,2024 | 260,378,344 | 261,3340,3334 | 262,1663,1657 | 263,3726,3720

BATCH_RAW_INFO | 187,2476,1685 | 205,636,78 | 206,3218,2667 | 208,1514,963 | 210,1557,1045 | 211,1468,976 | 212,4041,3556 | 216,3760,3365 | 218,3581,3197 | 219,566,182 | 222,2907,2568 | 223,3514,3189 | 225,1455,1130 | 227,3160,2859 | 228,3917,3616 | 229,3622,3352 | 230,1505,1235 | 233,378,116 | 234,2406,2147 | 235,3425,3166 | 236,259,21 | 237,2282,2047 | 238,1798,1571 | 240,3799,3582 | 241,3956,3741 | 242,3068,2855 | 243,1157,975 | 246,3927,3759 | 247,3401,3233 | 248,2416,2249 | 249,3397,3230 | 250,297,130 | 251,3699,3547 | 252,3865,3713 | 253,1859,1707 | 254,188,64 | 256,2642,2557 | 257,1009,924 | 258,1339,1254 | 259,2083,2024 | 260,379,344 | 261,3341,3334 | 262,1664,1657 | 263,3727,3720

BATCH_RAW_INFO | 187,2477,1685 | 205,637,78 | 206,3219,2667 | 208,1515,963 | 210,1558,1045 | 211,1469,976 | 212,4042,3556 | 216,3761,3365 | 218,3582,3197 | 219,567,182 | 222,2908,2568 | 223,3515,3189 | 225,1456,1130 | 227,3161,2859 | 228,3918,3616 | 229,3623,3352 | 230,1506,1235 | 233,379,116 | 234,2407,2147 | 235,3426,3166 | 236,260,21 | 237,2283,2047 | 238,1799,1571 | 240,3800,3582 | 241,3957,3741 | 242,3069,2855 | 243,1158,975 | 246,3928,3759 | 247,3402,3233 | 248,2417,2249 | 249,3398,3230 | 250,298,130 | 251,3700,3547 | 252,3866,3713 | 253,1860,1707 | 254,189,64 | 256,2643,2557 | 257,1010,924 | 258,1340,1254 | 259,2084,2024 | 260,380,344 | 261,3342,3334 | 262,1665,1657 | 263,3728,3720

BATCH_RAW_INFO | 187,2478,1685 | 205,638,78 | 206,3220,2667 | 208,1516,963 | 210,1559,1045 | 211,1470,976 | 212,4043,3556 | 216,3762,3365 | 218,3583,3197 | 219,568,182 | 222,2909,2568 | 223,3516,3189 | 225,1457,1130 | 227,3162,2859 | 228,3919,3616 | 229,3624,3352 | 230,1507,1235 | 233,380,116 | 234,2408,2147 | 235,3427,3166 | 236,261,21 | 237,2284,2047 | 238,1800,1571 | 240,3801,3582 | 241,3958,3741 | 242,3070,2855 | 243,1159,975 | 246,3929,3759 | 247,3403,3233 | 248,2418,2249 | 249,3399,3230 | 250,299,130 | 251,3701,3547 | 252,3867,3713 | 253,1861,1707 | 254,190,64 | 256,2644,2557 | 257,1011,924 | 258,1341,1254 | 259,2085,2024 | 260,381,344 | 261,3343,3334 | 262,1666,1657 | 263,3729,3720

BATCH_RAW_INFO | 187,2479,1685 | 205,639,78 | 206,3221,2667 | 208,1517,963 | 210,1560,1045 | 211,1471,976 | 212,4044,3556 | 216,3763,3365 | 218,3584,3197 | 219,569,182 | 222,2910,2568 | 223,3517,3189 | 225,1458,1130 | 227,3163,2859 | 228,3920,3616 | 229,3625,3352 | 230,1508,1235 | 233,381,116 | 234,2409,2147 | 235,3428,3166 | 236,262,21 | 237,2285,2047 | 238,1801,1571 | 240,3802,3582 | 241,3959,3741 | 242,3071,2855 | 243,1160,975 | 246,3930,3759 | 247,3404,3233 | 248,2419,2249 | 249,3400,3230 | 250,300,130 | 251,3702,3547 | 252,3868,3713 | 253,1862,1707 | 254,191,64 | 256,2645,2557 | 257,1012,924 | 258,1342,1254 | 259,2086,2024 | 260,382,344 | 261,3344,3334 | 262,1667,1657 | 263,3730,3720

BATCH_RAW_INFO | 187,2480,1685 | 205,640,78 | 206,3222,2667 | 208,1518,963 | 210,1561,1045 | 211,1472,976 | 212,4045,3556 | 216,3764,3365 | 218,3585,3197 | 219,570,182 | 222,2911,2568 | 223,3518,3189 | 225,1459,1130 | 227,3164,2859 | 228,3921,3616 | 229,3626,3352 | 230,1509,1235 | 233,382,116 | 234,2410,2147 | 235,3429,3166 | 236,263,21 | 237,2286,2047 | 238,1802,1571 | 240,3803,3582 | 241,3960,3741 | 242,3072,2855 | 243,1161,975 | 246,3931,3759 | 247,3405,3233 | 248,2420,2249 | 249,3401,3230 | 250,301,130 | 251,3703,3547 | 252,3869,3713 | 253,1863,1707 | 254,192,64 | 256,2646,2557 | 257,1013,924 | 258,1343,1254 | 259,2087,2024 | 260,383,344 | 262,1668,1657 | 263,3731,3720

BATCH_RAW_INFO | 187,2481,1685 | 205,641,78 | 206,3223,2667 | 208,1519,963 | 210,1562,1045 | 211,1473,976 | 212,4046,3556 | 216,3765,3365 | 218,3586,3197 | 219,571,182 | 222,2912,2568 | 223,3519,3189 | 225,1460,1130 | 227,3165,2859 | 228,3922,3616 | 229,3627,3352 | 230,1510,1235 | 233,383,116 | 234,2411,2147 | 235,3430,3166 | 236,264,21 | 237,2287,2047 | 238,1803,1571 | 240,3804,3582 | 241,3961,3741 | 242,3073,2855 | 243,1162,975 | 246,3932,3759 | 247,3406,3233 | 248,2421,2249 | 249,3402,3230 | 250,302,130 | 251,3704,3547 | 252,3870,3713 | 253,1864,1707 | 254,193,64 | 256,2647,2557 | 257,1014,924 | 258,1344,1254 | 259,2088,2024 | 260,384,344 | 262,1669,1657 | 263,3732,3720

BATCH_RAW_INFO | 187,2482,1685 | 205,642,78 | 206,3224,2667 | 208,1520,963 | 210,1563,1045 | 211,1474,976 | 212,4047,3556 | 216,3766,3365 | 218,3587,3197 | 219,572,182 | 222,2913,2568 | 223,3520,3189 | 225,1461,1130 | 227,3166,2859 | 228,3923,3616 | 229,3628,3352 | 230,1511,1235 | 233,384,116 | 234,2412,2147 | 235,3431,3166 | 236,265,21 | 237,2288,2047 | 238,1804,1571 | 240,3805,3582 | 241,3962,3741 | 242,3074,2855 | 243,1163,975 | 246,3933,3759 | 247,3407,3233 | 248,2422,2249 | 249,3403,3230 | 250,303,130 | 251,3705,3547 | 252,3871,3713 | 253,1865,1707 | 254,194,64 | 256,2648,2557 | 257,1015,924 | 258,1345,1254 | 259,2089,2024 | 260,385,344 | 262,1670,1657 | 263,3733,3720

BATCH_RAW_INFO | 187,2483,1685 | 205,643,78 | 206,3225,2667 | 208,1521,963 | 210,1564,1045 | 211,1475,976 | 212,4048,3556 | 216,3767,3365 | 218,3588,3197 | 219,573,182 | 222,2914,2568 | 223,3521,3189 | 225,1462,1130 | 227,3167,2859 | 228,3924,3616 | 229,3629,3352 | 230,1512,1235 | 233,385,116 | 234,2413,2147 | 235,3432,3166 | 236,266,21 | 237,2289,2047 | 238,1805,1571 | 240,3806,3582 | 241,3963,3741 | 242,3075,2855 | 243,1164,975 | 246,3934,3759 | 247,3408,3233 | 248,2423,2249 | 249,3404,3230 | 250,304,130 | 251,3706,3547 | 252,3872,3713 | 253,1866,1707 | 254,195,64 | 256,2649,2557 | 257,1016,924 | 258,1346,1254 | 259,2090,2024 | 260,386,344 | 262,1671,1657 | 263,3734,3720

BATCH_RAW_INFO | 264,642,641

BATCH_RAW_INFO | 187,2484,1685 | 205,644,78 | 206,3226,2667 | 208,1522,963 | 210,1565,1045 | 211,1476,976 | 212,4049,3556 | 216,3768,3365 | 218,3589,3197 | 219,574,182 | 222,2915,2568 | 223,3522,3189 | 225,1463,1130 | 227,3168,2859 | 228,3925,3616 | 229,3630,3352 | 230,1513,1235 | 233,386,116 | 234,2414,2147 | 235,3433,3166 | 236,267,21 | 237,2290,2047 | 238,1806,1571 | 240,3807,3582 | 241,3964,3741 | 242,3076,2855 | 243,1165,975 | 246,3935,3759 | 247,3409,3233 | 248,2424,2249 | 249,3405,3230 | 250,305,130 | 251,3707,3547 | 252,3873,3713 | 253,1867,1707 | 254,196,64 | 256,2650,2557 | 257,1017,924 | 258,1347,1254 | 259,2091,2024 | 260,387,344 | 262,1672,1657 | 263,3735,3720 | 264,643,641

BATCH_RAW_INFO | 187,2485,1685 | 205,645,78 | 206,3227,2667 | 208,1523,963 | 210,1566,1045 | 211,1477,976 | 212,4050,3556 | 216,3769,3365 | 218,3590,3197 | 219,575,182 | 222,2916,2568 | 223,3523,3189 | 225,1464,1130 | 227,3169,2859 | 228,3926,3616 | 229,3631,3352 | 230,1514,1235 | 233,387,116 | 234,2415,2147 | 235,3434,3166 | 236,268,21 | 237,2291,2047 | 238,1807,1571 | 240,3808,3582 | 241,3965,3741 | 242,3077,2855 | 243,1166,975 | 246,3936,3759 | 247,3410,3233 | 248,2425,2249 | 249,3406,3230 | 250,306,130 | 251,3708,3547 | 252,3874,3713 | 253,1868,1707 | 254,197,64 | 256,2651,2557 | 257,1018,924 | 258,1348,1254 | 259,2092,2024 | 260,388,344 | 262,1673,1657 | 263,3736,3720 | 264,644,641

BATCH_RAW_INFO | 187,2486,1685 | 205,646,78 | 206,3228,2667 | 208,1524,963 | 210,1567,1045 | 211,1478,976 | 212,4051,3556 | 216,3770,3365 | 218,3591,3197 | 219,576,182 | 222,2917,2568 | 223,3524,3189 | 225,1465,1130 | 227,3170,2859 | 228,3927,3616 | 229,3632,3352 | 230,1515,1235 | 233,388,116 | 234,2416,2147 | 235,3435,3166 | 236,269,21 | 237,2292,2047 | 238,1808,1571 | 240,3809,3582 | 241,3966,3741 | 242,3078,2855 | 243,1167,975 | 246,3937,3759 | 247,3411,3233 | 248,2426,2249 | 249,3407,3230 | 250,307,130 | 251,3709,3547 | 252,3875,3713 | 253,1869,1707 | 254,198,64 | 256,2652,2557 | 257,1019,924 | 258,1349,1254 | 259,2093,2024 | 260,389,344 | 262,1674,1657 | 263,3737,3720 | 264,645,641

BATCH_RAW_INFO | 187,2487,1685 | 205,647,78 | 206,3229,2667 | 208,1525,963 | 210,1568,1045 | 211,1479,976 | 212,4052,3556 | 216,3771,3365 | 218,3592,3197 | 219,577,182 | 222,2918,2568 | 223,3525,3189 | 225,1466,1130 | 227,3171,2859 | 228,3928,3616 | 229,3633,3352 | 230,1516,1235 | 233,389,116 | 234,2417,2147 | 235,3436,3166 | 236,270,21 | 237,2293,2047 | 238,1809,1571 | 240,3810,3582 | 241,3967,3741 | 242,3079,2855 | 243,1168,975 | 246,3938,3759 | 247,3412,3233 | 248,2427,2249 | 249,3408,3230 | 250,308,130 | 251,3710,3547 | 252,3876,3713 | 253,1870,1707 | 254,199,64 | 256,2653,2557 | 257,1020,924 | 258,1350,1254 | 259,2094,2024 | 260,390,344 | 262,1675,1657 | 263,3738,3720 | 264,646,641

BATCH_RAW_INFO | 187,2488,1685 | 205,648,78 | 206,3230,2667 | 208,1526,963 | 210,1569,1045 | 211,1480,976 | 212,4053,3556 | 216,3772,3365 | 218,3593,3197 | 219,578,182 | 222,2919,2568 | 223,3526,3189 | 225,1467,1130 | 227,3172,2859 | 228,3929,3616 | 229,3634,3352 | 230,1517,1235 | 233,390,116 | 234,2418,2147 | 235,3437,3166 | 236,271,21 | 237,2294,2047 | 238,1810,1571 | 240,3811,3582 | 241,3968,3741 | 242,3080,2855 | 243,1169,975 | 246,3939,3759 | 247,3413,3233 | 248,2428,2249 | 249,3409,3230 | 250,309,130 | 251,3711,3547 | 252,3877,3713 | 253,1871,1707 | 254,200,64 | 256,2654,2557 | 257,1021,924 | 258,1351,1254 | 259,2095,2024 | 260,391,344 | 262,1676,1657 | 263,3739,3720 | 264,647,641

BATCH_RAW_INFO | 187,2489,1685 | 205,649,78 | 206,3231,2667 | 208,1527,963 | 210,1570,1045 | 211,1481,976 | 212,4054,3556 | 216,3773,3365 | 218,3594,3197 | 219,579,182 | 222,2920,2568 | 223,3527,3189 | 225,1468,1130 | 227,3173,2859 | 228,3930,3616 | 229,3635,3352 | 230,1518,1235 | 233,391,116 | 234,2419,2147 | 235,3438,3166 | 236,272,21 | 237,2295,2047 | 238,1811,1571 | 240,3812,3582 | 241,3969,3741 | 242,3081,2855 | 246,3940,3759 | 247,3414,3233 | 248,2429,2249 | 249,3410,3230 | 250,310,130 | 251,3712,3547 | 252,3878,3713 | 253,1872,1707 | 254,201,64 | 256,2655,2557 | 257,1022,924 | 258,1352,1254 | 259,2096,2024 | 260,392,344 | 262,1677,1657 | 263,3740,3720 | 264,648,641

BATCH_RAW_INFO | 187,2490,1685 | 205,650,78 | 206,3232,2667 | 208,1528,963 | 210,1571,1045 | 211,1482,976 | 212,4055,3556 | 216,3774,3365 | 218,3595,3197 | 219,580,182 | 222,2921,2568 | 223,3528,3189 | 225,1469,1130 | 227,3174,2859 | 228,3931,3616 | 229,3636,3352 | 230,1519,1235 | 233,392,116 | 234,2420,2147 | 235,3439,3166 | 236,273,21 | 237,2296,2047 | 238,1812,1571 | 240,3813,3582 | 241,3970,3741 | 242,3082,2855 | 246,3941,3759 | 247,3415,3233 | 248,2430,2249 | 249,3411,3230 | 250,311,130 | 251,3713,3547 | 252,3879,3713 | 253,1873,1707 | 254,202,64 | 256,2656,2557 | 257,1023,924 | 258,1353,1254 | 259,2097,2024 | 260,393,344 | 262,1678,1657 | 263,3741,3720 | 264,649,641

BATCH_RAW_INFO | 187,2491,1685 | 205,651,78 | 206,3233,2667 | 208,1529,963 | 210,1572,1045 | 211,1483,976 | 212,4056,3556 | 216,3775,3365 | 218,3596,3197 | 219,581,182 | 222,2922,2568 | 223,3529,3189 | 225,1470,1130 | 227,3175,2859 | 228,3932,3616 | 229,3637,3352 | 230,1520,1235 | 234,2421,2147 | 235,3440,3166 | 236,274,21 | 237,2297,2047 | 238,1813,1571 | 240,3814,3582 | 241,3971,3741 | 242,3083,2855 | 246,3942,3759 | 247,3416,3233 | 248,2431,2249 | 249,3412,3230 | 250,312,130 | 251,3714,3547 | 252,3880,3713 | 253,1874,1707 | 254,203,64 | 256,2657,2557 | 258,1354,1254 | 259,2098,2024 | 260,394,344 | 262,1679,1657 | 263,3742,3720 | 264,650,641

BATCH_RAW_INFO | 187,2492,1685 | 205,652,78 | 206,3234,2667 | 208,1530,963 | 210,1573,1045 | 211,1484,976 | 212,4057,3556 | 216,3776,3365 | 218,3597,3197 | 219,582,182 | 222,2923,2568 | 223,3530,3189 | 225,1471,1130 | 227,3176,2859 | 228,3933,3616 | 229,3638,3352 | 230,1521,1235 | 234,2422,2147 | 235,3441,3166 | 236,275,21 | 237,2298,2047 | 238,1814,1571 | 240,3815,3582 | 241,3972,3741 | 242,3084,2855 | 246,3943,3759 | 247,3417,3233 | 248,2432,2249 | 249,3413,3230 | 250,313,130 | 251,3715,3547 | 252,3881,3713 | 253,1875,1707 | 254,204,64 | 256,2658,2557 | 258,1355,1254 | 259,2099,2024 | 260,395,344 | 262,1680,1657 | 263,3743,3720 | 264,651,641

BATCH_RAW_INFO | 187,2493,1685 | 205,653,78 | 206,3235,2667 | 208,1531,963 | 210,1574,1045 | 211,1485,976 | 212,4058,3556 | 216,3777,3365 | 218,3598,3197 | 219,583,182 | 222,2924,2568 | 223,3531,3189 | 225,1472,1130 | 227,3177,2859 | 228,3934,3616 | 229,3639,3352 | 230,1522,1235 | 234,2423,2147 | 235,3442,3166 | 236,276,21 | 237,2299,2047 | 238,1815,1571 | 240,3816,3582 | 241,3973,3741 | 242,3085,2855 | 246,3944,3759 | 247,3418,3233 | 248,2433,2249 | 249,3414,3230 | 250,314,130 | 251,3716,3547 | 252,3882,3713 | 253,1876,1707 | 254,205,64 | 256,2659,2557 | 258,1356,1254 | 259,2100,2024 | 260,396,344 | 262,1681,1657 | 263,3744,3720 | 264,652,641

BATCH_RAW_INFO | 187,2494,1685 | 205,654,78 | 206,3236,2667 | 208,1532,963 | 210,1575,1045 | 211,1486,976 | 212,4059,3556 | 216,3778,3365 | 218,3599,3197 | 219,584,182 | 222,2925,2568 | 223,3532,3189 | 225,1473,1130 | 227,3178,2859 | 228,3935,3616 | 229,3640,3352 | 230,1523,1235 | 234,2424,2147 | 235,3443,3166 | 236,277,21 | 237,2300,2047 | 238,1816,1571 | 240,3817,3582 | 241,3974,3741 | 242,3086,2855 | 246,3945,3759 | 247,3419,3233 | 248,2434,2249 | 249,3415,3230 | 250,315,130 | 251,3717,3547 | 252,3883,3713 | 253,1877,1707 | 254,206,64 | 256,2660,2557 | 258,1357,1254 | 259,2101,2024 | 260,397,344 | 262,1682,1657 | 263,3745,3720 | 264,653,641

BATCH_RAW_INFO | 187,2495,1685 | 205,655,78 | 206,3237,2667 | 208,1533,963 | 210,1576,1045 | 211,1487,976 | 212,4060,3556 | 216,3779,3365 | 218,3600,3197 | 219,585,182 | 222,2926,2568 | 223,3533,3189 | 225,1474,1130 | 227,3179,2859 | 228,3936,3616 | 229,3641,3352 | 230,1524,1235 | 234,2425,2147 | 235,3444,3166 | 236,278,21 | 237,2301,2047 | 238,1817,1571 | 240,3818,3582 | 241,3975,3741 | 242,3087,2855 | 246,3946,3759 | 247,3420,3233 | 248,2435,2249 | 249,3416,3230 | 250,316,130 | 251,3718,3547 | 252,3884,3713 | 253,1878,1707 | 254,207,64 | 256,2661,2557 | 258,1358,1254 | 259,2102,2024 | 260,398,344 | 262,1683,1657 | 263,3746,3720 | 264,654,641

BATCH_RAW_INFO | 187,2496,1685 | 205,656,78 | 206,3238,2667 | 208,1534,963 | 210,1577,1045 | 211,1488,976 | 212,4061,3556 | 216,3780,3365 | 218,3601,3197 | 219,586,182 | 222,2927,2568 | 223,3534,3189 | 225,1475,1130 | 227,3180,2859 | 228,3937,3616 | 229,3642,3352 | 230,1525,1235 | 234,2426,2147 | 235,3445,3166 | 236,279,21 | 237,2302,2047 | 238,1818,1571 | 240,3819,3582 | 241,3976,3741 | 242,3088,2855 | 246,3947,3759 | 247,3421,3233 | 248,2436,2249 | 249,3417,3230 | 250,317,130 | 251,3719,3547 | 252,3885,3713 | 253,1879,1707 | 254,208,64 | 256,2662,2557 | 258,1359,1254 | 259,2103,2024 | 260,399,344 | 262,1684,1657 | 263,3747,3720 | 264,655,641

BATCH_RAW_INFO | 187,2497,1685 | 205,657,78 | 206,3239,2667 | 208,1535,963 | 210,1578,1045 | 211,1489,976 | 212,4062,3556 | 216,3781,3365 | 218,3602,3197 | 219,587,182 | 222,2928,2568 | 223,3535,3189 | 225,1476,1130 | 227,3181,2859 | 228,3938,3616 | 229,3643,3352 | 230,1526,1235 | 234,2427,2147 | 235,3446,3166 | 236,280,21 | 237,2303,2047 | 238,1819,1571 | 240,3820,3582 | 241,3977,3741 | 242,3089,2855 | 246,3948,3759 | 247,3422,3233 | 248,2437,2249 | 249,3418,3230 | 250,318,130 | 251,3720,3547 | 252,3886,3713 | 253,1880,1707 | 254,209,64 | 256,2663,2557 | 258,1360,1254 | 259,2104,2024 | 260,400,344 | 262,1685,1657 | 263,3748,3720 | 264,656,641

BATCH_RAW_INFO | 187,2498,1685 | 205,658,78 | 206,3240,2667 | 208,1536,963 | 210,1579,1045 | 211,1490,976 | 212,4063,3556 | 216,3782,3365 | 218,3603,3197 | 219,588,182 | 222,2929,2568 | 223,3536,3189 | 225,1477,1130 | 227,3182,2859 | 228,3939,3616 | 229,3644,3352 | 230,1527,1235 | 234,2428,2147 | 235,3447,3166 | 236,281,21 | 237,2304,2047 | 238,1820,1571 | 240,3821,3582 | 241,3978,3741 | 242,3090,2855 | 246,3949,3759 | 247,3423,3233 | 248,2438,2249 | 249,3419,3230 | 250,319,130 | 251,3721,3547 | 252,3887,3713 | 253,1881,1707 | 254,210,64 | 256,2664,2557 | 258,1361,1254 | 259,2105,2024 | 260,401,344 | 262,1686,1657 | 263,3749,3720 | 264,657,641

BATCH_RAW_INFO | 265,3312,3311

BATCH_RAW_INFO | 187,2499,1685 | 205,659,78 | 206,3241,2667 | 208,1537,963 | 210,1580,1045 | 211,1491,976 | 212,4064,3556 | 216,3783,3365 | 218,3604,3197 | 219,589,182 | 222,2930,2568 | 223,3537,3189 | 225,1478,1130 | 227,3183,2859 | 228,3940,3616 | 229,3645,3352 | 230,1528,1235 | 234,2429,2147 | 235,3448,3166 | 236,282,21 | 237,2305,2047 | 238,1821,1571 | 240,3822,3582 | 241,3979,3741 | 242,3091,2855 | 246,3950,3759 | 247,3424,3233 | 248,2439,2249 | 249,3420,3230 | 250,320,130 | 251,3722,3547 | 252,3888,3713 | 253,1882,1707 | 254,211,64 | 256,2665,2557 | 258,1362,1254 | 259,2106,2024 | 260,402,344 | 262,1687,1657 | 263,3750,3720 | 264,658,641 | 265,3313,3311

BATCH_RAW_INFO | 187,2500,1685 | 205,660,78 | 206,3242,2667 | 208,1538,963 | 210,1581,1045 | 211,1492,976 | 212,4065,3556 | 216,3784,3365 | 218,3605,3197 | 219,590,182 | 222,2931,2568 | 223,3538,3189 | 225,1479,1130 | 227,3184,2859 | 228,3941,3616 | 229,3646,3352 | 230,1529,1235 | 234,2430,2147 | 235,3449,3166 | 236,283,21 | 237,2306,2047 | 238,1822,1571 | 240,3823,3582 | 241,3980,3741 | 242,3092,2855 | 246,3951,3759 | 247,3425,3233 | 248,2440,2249 | 249,3421,3230 | 250,321,130 | 251,3723,3547 | 252,3889,3713 | 253,1883,1707 | 254,212,64 | 256,2666,2557 | 258,1363,1254 | 259,2107,2024 | 260,403,344 | 262,1688,1657 | 263,3751,3720 | 264,659,641 | 265,3314,3311

BATCH_RAW_INFO | 187,2501,1685 | 205,661,78 | 206,3243,2667 | 208,1539,963 | 210,1582,1045 | 211,1493,976 | 212,4066,3556 | 216,3785,3365 | 218,3606,3197 | 219,591,182 | 222,2932,2568 | 223,3539,3189 | 225,1480,1130 | 227,3185,2859 | 228,3942,3616 | 229,3647,3352 | 230,1530,1235 | 234,2431,2147 | 235,3450,3166 | 236,284,21 | 237,2307,2047 | 238,1823,1571 | 240,3824,3582 | 241,3981,3741 | 242,3093,2855 | 246,3952,3759 | 247,3426,3233 | 248,2441,2249 | 249,3422,3230 | 250,322,130 | 251,3724,3547 | 252,3890,3713 | 253,1884,1707 | 254,213,64 | 256,2667,2557 | 258,1364,1254 | 259,2108,2024 | 260,404,344 | 262,1689,1657 | 263,3752,3720 | 264,660,641 | 265,3315,3311

BATCH_RAW_INFO | 187,2502,1685 | 205,662,78 | 206,3244,2667 | 208,1540,963 | 210,1583,1045 | 211,1494,976 | 212,4067,3556 | 216,3786,3365 | 218,3607,3197 | 219,592,182 | 222,2933,2568 | 223,3540,3189 | 225,1481,1130 | 227,3186,2859 | 228,3943,3616 | 229,3648,3352 | 230,1531,1235 | 234,2432,2147 | 235,3451,3166 | 236,285,21 | 237,2308,2047 | 238,1824,1571 | 240,3825,3582 | 241,3982,3741 | 242,3094,2855 | 246,3953,3759 | 247,3427,3233 | 248,2442,2249 | 249,3423,3230 | 250,323,130 | 251,3725,3547 | 252,3891,3713 | 253,1885,1707 | 254,214,64 | 256,2668,2557 | 258,1365,1254 | 259,2109,2024 | 260,405,344 | 262,1690,1657 | 263,3753,3720 | 264,661,641 | 265,3316,3311

BATCH_RAW_INFO | 205,663,78 | 208,1541,963 | 210,1584,1045 | 211,1495,976 | 212,4068,3556 | 216,3787,3365 | 218,3608,3197 | 219,593,182 | 222,2934,2568 | 223,3541,3189 | 225,1482,1130 | 227,3187,2859 | 228,3944,3616 | 229,3649,3352 | 230,1532,1235 | 234,2433,2147 | 235,3452,3166 | 236,286,21 | 237,2309,2047 | 238,1825,1571 | 240,3826,3582 | 241,3983,3741 | 242,3095,2855 | 246,3954,3759 | 247,3428,3233 | 248,2443,2249 | 249,3424,3230 | 250,324,130 | 251,3726,3547 | 252,3892,3713 | 253,1886,1707 | 254,215,64 | 256,2669,2557 | 258,1366,1254 | 259,2110,2024 | 260,406,344 | 262,1691,1657 | 263,3754,3720 | 264,662,641 | 265,3317,3311

BATCH_RAW_INFO | 205,664,78 | 208,1542,963 | 210,1585,1045 | 211,1496,976 | 212,4069,3556 | 216,3788,3365 | 218,3609,3197 | 219,594,182 | 222,2935,2568 | 223,3542,3189 | 225,1483,1130 | 227,3188,2859 | 228,3945,3616 | 229,3650,3352 | 230,1533,1235 | 234,2434,2147 | 235,3453,3166 | 236,287,21 | 237,2310,2047 | 238,1826,1571 | 240,3827,3582 | 241,3984,3741 | 242,3096,2855 | 246,3955,3759 | 247,3429,3233 | 248,2444,2249 | 249,3425,3230 | 250,325,130 | 251,3727,3547 | 252,3893,3713 | 253,1887,1707 | 254,216,64 | 256,2670,2557 | 258,1367,1254 | 259,2111,2024 | 260,407,344 | 262,1692,1657 | 263,3755,3720 | 264,663,641 | 265,3318,3311

BATCH_RAW_INFO | 266,2747,2746

BATCH_RAW_INFO | 205,665,78 | 208,1543,963 | 210,1586,1045 | 211,1497,976 | 212,4070,3556 | 216,3789,3365 | 218,3610,3197 | 219,595,182 | 222,2936,2568 | 223,3543,3189 | 225,1484,1130 | 227,3189,2859 | 228,3946,3616 | 229,3651,3352 | 230,1534,1235 | 234,2435,2147 | 235,3454,3166 | 236,288,21 | 237,2311,2047 | 238,1827,1571 | 240,3828,3582 | 241,3985,3741 | 242,3097,2855 | 246,3956,3759 | 247,3430,3233 | 248,2445,2249 | 249,3426,3230 | 250,326,130 | 251,3728,3547 | 252,3894,3713 | 253,1888,1707 | 254,217,64 | 256,2671,2557 | 258,1368,1254 | 259,2112,2024 | 260,408,344 | 262,1693,1657 | 263,3756,3720 | 264,664,641 | 265,3319,3311 | 266,2748,2746

BATCH_RAW_INFO | 205,666,78 | 208,1544,963 | 210,1587,1045 | 211,1498,976 | 212,4071,3556 | 216,3790,3365 | 218,3611,3197 | 219,596,182 | 222,2937,2568 | 223,3544,3189 | 225,1485,1130 | 227,3190,2859 | 228,3947,3616 | 229,3652,3352 | 230,1535,1235 | 234,2436,2147 | 235,3455,3166 | 236,289,21 | 237,2312,2047 | 238,1828,1571 | 240,3829,3582 | 241,3986,3741 | 242,3098,2855 | 246,3957,3759 | 247,3431,3233 | 248,2446,2249 | 249,3427,3230 | 250,327,130 | 251,3729,3547 | 252,3895,3713 | 253,1889,1707 | 254,218,64 | 256,2672,2557 | 258,1369,1254 | 259,2113,2024 | 260,409,344 | 262,1694,1657 | 263,3757,3720 | 264,665,641 | 265,3320,3311 | 266,2749,2746

BATCH_RAW_INFO | 205,667,78 | 208,1545,963 | 210,1588,1045 | 211,1499,976 | 212,4072,3556 | 216,3791,3365 | 218,3612,3197 | 219,597,182 | 222,2938,2568 | 223,3545,3189 | 225,1486,1130 | 227,3191,2859 | 228,3948,3616 | 229,3653,3352 | 230,1536,1235 | 234,2437,2147 | 235,3456,3166 | 236,290,21 | 237,2313,2047 | 238,1829,1571 | 240,3830,3582 | 241,3987,3741 | 242,3099,2855 | 246,3958,3759 | 247,3432,3233 | 248,2447,2249 | 249,3428,3230 | 250,328,130 | 251,3730,3547 | 252,3896,3713 | 253,1890,1707 | 254,219,64 | 256,2673,2557 | 258,1370,1254 | 259,2114,2024 | 260,410,344 | 262,1695,1657 | 263,3758,3720 | 264,666,641 | 265,3321,3311 | 266,2750,2746

BATCH_RAW_INFO | 205,668,78 | 208,1546,963 | 210,1589,1045 | 211,1500,976 | 212,4073,3556 | 216,3792,3365 | 218,3613,3197 | 219,598,182 | 222,2939,2568 | 223,3546,3189 | 225,1487,1130 | 227,3192,2859 | 228,3949,3616 | 229,3654,3352 | 230,1537,1235 | 234,2438,2147 | 235,3457,3166 | 236,291,21 | 237,2314,2047 | 238,1830,1571 | 240,3831,3582 | 241,3988,3741 | 242,3100,2855 | 246,3959,3759 | 247,3433,3233 | 248,2448,2249 | 249,3429,3230 | 250,329,130 | 251,3731,3547 | 252,3897,3713 | 253,1891,1707 | 254,220,64 | 256,2674,2557 | 258,1371,1254 | 259,2115,2024 | 260,411,344 | 262,1696,1657 | 263,3759,3720 | 264,667,641 | 265,3322,3311 | 266,2751,2746

BATCH_RAW_INFO | 205,669,78 | 208,1547,963 | 210,1590,1045 | 211,1501,976 | 212,4074,3556 | 216,3793,3365 | 218,3614,3197 | 219,599,182 | 222,2940,2568 | 223,3547,3189 | 225,1488,1130 | 227,3193,2859 | 228,3950,3616 | 229,3655,3352 | 230,1538,1235 | 234,2439,2147 | 235,3458,3166 | 236,292,21 | 237,2315,2047 | 238,1831,1571 | 240,3832,3582 | 241,3989,3741 | 242,3101,2855 | 246,3960,3759 | 247,3434,3233 | 248,2449,2249 | 249,3430,3230 | 250,330,130 | 251,3732,3547 | 252,3898,3713 | 253,1892,1707 | 254,221,64 | 256,2675,2557 | 258,1372,1254 | 259,2116,2024 | 260,412,344 | 262,1697,1657 | 263,3760,3720 | 264,668,641 | 265,3323,3311 | 266,2752,2746

BATCH_RAW_INFO | 205,670,78 | 208,1548,963 | 210,1591,1045 | 211,1502,976 | 212,4075,3556 | 216,3794,3365 | 218,3615,3197 | 219,600,182 | 222,2941,2568 | 223,3548,3189 | 225,1489,1130 | 227,3194,2859 | 228,3951,3616 | 229,3656,3352 | 230,1539,1235 | 234,2440,2147 | 235,3459,3166 | 236,293,21 | 237,2316,2047 | 238,1832,1571 | 240,3833,3582 | 241,3990,3741 | 242,3102,2855 | 246,3961,3759 | 247,3435,3233 | 248,2450,2249 | 249,3431,3230 | 250,331,130 | 251,3733,3547 | 252,3899,3713 | 253,1893,1707 | 254,222,64 | 256,2676,2557 | 258,1373,1254 | 259,2117,2024 | 260,413,344 | 262,1698,1657 | 263,3761,3720 | 264,669,641 | 265,3324,3311 | 266,2753,2746

BATCH_RAW_INFO | 205,671,78 | 208,1549,963 | 210,1592,1045 | 211,1503,976 | 212,4076,3556 | 216,3795,3365 | 218,3616,3197 | 219,601,182 | 222,2942,2568 | 223,3549,3189 | 225,1490,1130 | 227,3195,2859 | 228,3952,3616 | 229,3657,3352 | 230,1540,1235 | 234,2441,2147 | 235,3460,3166 | 236,294,21 | 237,2317,2047 | 238,1833,1571 | 240,3834,3582 | 241,3991,3741 | 242,3103,2855 | 246,3962,3759 | 247,3436,3233 | 248,2451,2249 | 249,3432,3230 | 250,332,130 | 251,3734,3547 | 252,3900,3713 | 253,1894,1707 | 254,223,64 | 256,2677,2557 | 258,1374,1254 | 259,2118,2024 | 260,414,344 | 262,1699,1657 | 263,3762,3720 | 264,670,641 | 265,3325,3311 | 266,2754,2746

BATCH_RAW_INFO | 205,672,78 | 208,1550,963 | 210,1593,1045 | 211,1504,976 | 212,4077,3556 | 216,3796,3365 | 218,3617,3197 | 219,602,182 | 222,2943,2568 | 223,3550,3189 | 225,1491,1130 | 227,3196,2859 | 228,3953,3616 | 229,3658,3352 | 230,1541,1235 | 234,2442,2147 | 235,3461,3166 | 236,295,21 | 237,2318,2047 | 238,1834,1571 | 240,3835,3582 | 241,3992,3741 | 242,3104,2855 | 246,3963,3759 | 247,3437,3233 | 248,2452,2249 | 249,3433,3230 | 250,333,130 | 251,3735,3547 | 252,3901,3713 | 253,1895,1707 | 254,224,64 | 256,2678,2557 | 258,1375,1254 | 259,2119,2024 | 260,415,344 | 262,1700,1657 | 263,3763,3720 | 264,671,641 | 265,3326,3311 | 266,2755,2746

BATCH_RAW_INFO | 205,673,78 | 208,1551,963 | 210,1594,1045 | 211,1505,976 | 212,4078,3556 | 216,3797,3365 | 218,3618,3197 | 219,603,182 | 222,2944,2568 | 223,3551,3189 | 225,1492,1130 | 227,3197,2859 | 228,3954,3616 | 229,3659,3352 | 230,1542,1235 | 234,2443,2147 | 235,3462,3166 | 236,296,21 | 237,2319,2047 | 238,1835,1571 | 240,3836,3582 | 241,3993,3741 | 242,3105,2855 | 246,3964,3759 | 247,3438,3233 | 248,2453,2249 | 249,3434,3230 | 250,334,130 | 251,3736,3547 | 252,3902,3713 | 253,1896,1707 | 254,225,64 | 256,2679,2557 | 258,1376,1254 | 259,2120,2024 | 260,416,344 | 262,1701,1657 | 263,3764,3720 | 264,672,641 | 265,3327,3311 | 266,2756,2746

BATCH_RAW_INFO | 205,674,78 | 208,1552,963 | 210,1595,1045 | 211,1506,976 | 212,4079,3556 | 216,3798,3365 | 218,3619,3197 | 219,604,182 | 222,2945,2568 | 223,3552,3189 | 225,1493,1130 | 227,3198,2859 | 228,3955,3616 | 229,3660,3352 | 230,1543,1235 | 234,2444,2147 | 235,3463,3166 | 236,297,21 | 237,2320,2047 | 238,1836,1571 | 240,3837,3582 | 241,3994,3741 | 242,3106,2855 | 246,3965,3759 | 247,3439,3233 | 248,2454,2249 | 249,3435,3230 | 250,335,130 | 251,3737,3547 | 252,3903,3713 | 253,1897,1707 | 254,226,64 | 256,2680,2557 | 258,1377,1254 | 259,2121,2024 | 260,417,344 | 262,1702,1657 | 263,3765,3720 | 264,673,641 | 265,3328,3311 | 266,2757,2746

BATCH_RAW_INFO | 205,675,78 | 208,1553,963 | 210,1596,1045 | 211,1507,976 | 212,4080,3556 | 216,3799,3365 | 218,3620,3197 | 219,605,182 | 222,2946,2568 | 223,3553,3189 | 225,1494,1130 | 227,3199,2859 | 228,3956,3616 | 229,3661,3352 | 230,1544,1235 | 234,2445,2147 | 235,3464,3166 | 236,298,21 | 237,2321,2047 | 238,1837,1571 | 240,3838,3582 | 241,3995,3741 | 242,3107,2855 | 246,3966,3759 | 247,3440,3233 | 248,2455,2249 | 249,3436,3230 | 250,336,130 | 251,3738,3547 | 252,3904,3713 | 253,1898,1707 | 254,227,64 | 256,2681,2557 | 258,1378,1254 | 259,2122,2024 | 260,418,344 | 262,1703,1657 | 263,3766,3720 | 264,674,641 | 265,3329,3311 | 266,2758,2746

BATCH_RAW_INFO | 205,676,78 | 208,1554,963 | 210,1597,1045 | 211,1508,976 | 212,4081,3556 | 216,3800,3365 | 218,3621,3197 | 219,606,182 | 222,2947,2568 | 223,3554,3189 | 225,1495,1130 | 227,3200,2859 | 228,3957,3616 | 229,3662,3352 | 230,1545,1235 | 234,2446,2147 | 235,3465,3166 | 236,299,21 | 237,2322,2047 | 238,1838,1571 | 240,3839,3582 | 241,3996,3741 | 242,3108,2855 | 246,3967,3759 | 247,3441,3233 | 248,2456,2249 | 249,3437,3230 | 250,337,130 | 251,3739,3547 | 252,3905,3713 | 253,1899,1707 | 254,228,64 | 256,2682,2557 | 258,1379,1254 | 259,2123,2024 | 260,419,344 | 262,1704,1657 | 263,3767,3720 | 264,675,641 | 265,3330,3311 | 266,2759,2746

BATCH_RAW_INFO | 205,677,78 | 208,1555,963 | 210,1598,1045 | 211,1509,976 | 212,4082,3556 | 216,3801,3365 | 218,3622,3197 | 219,607,182 | 222,2948,2568 | 223,3555,3189 | 225,1496,1130 | 227,3201,2859 | 228,3958,3616 | 229,3663,3352 | 230,1546,1235 | 234,2447,2147 | 235,3466,3166 | 236,300,21 | 237,2323,2047 | 238,1839,1571 | 240,3840,3582 | 241,3997,3741 | 242,3109,2855 | 246,3968,3759 | 247,3442,3233 | 248,2457,2249 | 249,3438,3230 | 250,338,130 | 251,3740,3547 | 252,3906,3713 | 253,1900,1707 | 254,229,64 | 256,2683,2557 | 258,1380,1254 | 259,2124,2024 | 260,420,344 | 262,1705,1657 | 263,3768,3720 | 264,676,641 | 265,3331,3311 | 266,2760,2746

BATCH_RAW_INFO | 205,678,78 | 208,1556,963 | 210,1599,1045 | 211,1510,976 | 212,4083,3556 | 216,3802,3365 | 218,3623,3197 | 219,608,182 | 222,2949,2568 | 223,3556,3189 | 225,1497,1130 | 227,3202,2859 | 228,3959,3616 | 229,3664,3352 | 230,1547,1235 | 234,2448,2147 | 235,3467,3166 | 236,301,21 | 237,2324,2047 | 238,1840,1571 | 240,3841,3582 | 241,3998,3741 | 242,3110,2855 | 246,3969,3759 | 247,3443,3233 | 248,2458,2249 | 249,3439,3230 | 250,339,130 | 251,3741,3547 | 252,3907,3713 | 253,1901,1707 | 254,230,64 | 256,2684,2557 | 258,1381,1254 | 259,2125,2024 | 260,421,344 | 262,1706,1657 | 263,3769,3720 | 264,677,641 | 265,3332,3311 | 266,2761,2746

BATCH_RAW_INFO | 205,679,78 | 208,1557,963 | 210,1600,1045 | 211,1511,976 | 212,4084,3556 | 216,3803,3365 | 218,3624,3197 | 219,609,182 | 222,2950,2568 | 223,3557,3189 | 225,1498,1130 | 227,3203,2859 | 228,3960,3616 | 229,3665,3352 | 230,1548,1235 | 234,2449,2147 | 235,3468,3166 | 236,302,21 | 237,2325,2047 | 238,1841,1571 | 240,3842,3582 | 241,3999,3741 | 242,3111,2855 | 246,3970,3759 | 247,3444,3233 | 248,2459,2249 | 249,3440,3230 | 250,340,130 | 251,3742,3547 | 252,3908,3713 | 253,1902,1707 | 254,231,64 | 256,2685,2557 | 258,1382,1254 | 259,2126,2024 | 260,422,344 | 262,1707,1657 | 263,3770,3720 | 264,678,641 | 265,3333,3311 | 266,2762,2746

BATCH_RAW_INFO | 205,680,78 | 208,1558,963 | 210,1601,1045 | 211,1512,976 | 212,4085,3556 | 216,3804,3365 | 218,3625,3197 | 219,610,182 | 222,2951,2568 | 223,3558,3189 | 225,1499,1130 | 227,3204,2859 | 228,3961,3616 | 229,3666,3352 | 230,1549,1235 | 234,2450,2147 | 235,3469,3166 | 236,303,21 | 237,2326,2047 | 238,1842,1571 | 240,3843,3582 | 241,4000,3741 | 242,3112,2855 | 246,3971,3759 | 247,3445,3233 | 248,2460,2249 | 249,3441,3230 | 250,341,130 | 251,3743,3547 | 252,3909,3713 | 253,1903,1707 | 254,232,64 | 256,2686,2557 | 258,1383,1254 | 259,2127,2024 | 260,423,344 | 262,1708,1657 | 263,3771,3720 | 264,679,641 | 265,3334,3311 | 266,2763,2746

BATCH_RAW_INFO | 205,681,78 | 208,1559,963 | 210,1602,1045 | 211,1513,976 | 212,4086,3556 | 216,3805,3365 | 218,3626,3197 | 219,611,182 | 222,2952,2568 | 223,3559,3189 | 225,1500,1130 | 227,3205,2859 | 228,3962,3616 | 229,3667,3352 | 230,1550,1235 | 234,2451,2147 | 235,3470,3166 | 236,304,21 | 237,2327,2047 | 238,1843,1571 | 240,3844,3582 | 241,4001,3741 | 242,3113,2855 | 246,3972,3759 | 247,3446,3233 | 248,2461,2249 | 249,3442,3230 | 250,342,130 | 251,3744,3547 | 252,3910,3713 | 253,1904,1707 | 254,233,64 | 256,2687,2557 | 258,1384,1254 | 259,2128,2024 | 260,424,344 | 262,1709,1657 | 263,3772,3720 | 264,680,641 | 265,3335,3311 | 266,2764,2746

BATCH_RAW_INFO | 205,682,78 | 208,1560,963 | 210,1603,1045 | 211,1514,976 | 212,4087,3556 | 216,3806,3365 | 218,3627,3197 | 219,612,182 | 222,2953,2568 | 223,3560,3189 | 225,1501,1130 | 227,3206,2859 | 228,3963,3616 | 229,3668,3352 | 230,1551,1235 | 234,2452,2147 | 235,3471,3166 | 236,305,21 | 237,2328,2047 | 238,1844,1571 | 240,3845,3582 | 241,4002,3741 | 242,3114,2855 | 246,3973,3759 | 247,3447,3233 | 248,2462,2249 | 249,3443,3230 | 250,343,130 | 251,3745,3547 | 252,3911,3713 | 253,1905,1707 | 254,234,64 | 256,2688,2557 | 258,1385,1254 | 259,2129,2024 | 260,425,344 | 262,1710,1657 | 263,3773,3720 | 264,681,641 | 265,3336,3311 | 266,2765,2746

BATCH_RAW_INFO | 205,683,78 | 208,1561,963 | 210,1604,1045 | 211,1515,976 | 212,4088,3556 | 216,3807,3365 | 218,3628,3197 | 219,613,182 | 222,2954,2568 | 223,3561,3189 | 225,1502,1130 | 227,3207,2859 | 228,3964,3616 | 229,3669,3352 | 230,1552,1235 | 234,2453,2147 | 235,3472,3166 | 236,306,21 | 237,2329,2047 | 238,1845,1571 | 240,3846,3582 | 241,4003,3741 | 242,3115,2855 | 246,3974,3759 | 247,3448,3233 | 248,2463,2249 | 249,3444,3230 | 250,344,130 | 251,3746,3547 | 252,3912,3713 | 253,1906,1707 | 254,235,64 | 256,2689,2557 | 258,1386,1254 | 259,2130,2024 | 260,426,344 | 262,1711,1657 | 263,3774,3720 | 264,682,641 | 265,3337,3311 | 266,2766,2746

BATCH_RAW_INFO | 205,684,78 | 208,1562,963 | 210,1605,1045 | 211,1516,976 | 212,4089,3556 | 216,3808,3365 | 218,3629,3197 | 219,614,182 | 222,2955,2568 | 223,3562,3189 | 225,1503,1130 | 227,3208,2859 | 228,3965,3616 | 229,3670,3352 | 230,1553,1235 | 234,2454,2147 | 235,3473,3166 | 236,307,21 | 237,2330,2047 | 238,1846,1571 | 240,3847,3582 | 241,4004,3741 | 242,3116,2855 | 246,3975,3759 | 247,3449,3233 | 248,2464,2249 | 249,3445,3230 | 250,345,130 | 251,3747,3547 | 252,3913,3713 | 253,1907,1707 | 254,236,64 | 256,2690,2557 | 258,1387,1254 | 259,2131,2024 | 260,427,344 | 262,1712,1657 | 263,3775,3720 | 264,683,641 | 265,3338,3311 | 266,2767,2746

BATCH_RAW_INFO | 205,685,78 | 208,1563,963 | 210,1606,1045 | 211,1517,976 | 212,4090,3556 | 216,3809,3365 | 218,3630,3197 | 219,615,182 | 222,2956,2568 | 223,3563,3189 | 225,1504,1130 | 227,3209,2859 | 228,3966,3616 | 229,3671,3352 | 230,1554,1235 | 234,2455,2147 | 235,3474,3166 | 236,308,21 | 237,2331,2047 | 238,1847,1571 | 240,3848,3582 | 241,4005,3741 | 242,3117,2855 | 246,3976,3759 | 247,3450,3233 | 248,2465,2249 | 249,3446,3230 | 250,346,130 | 251,3748,3547 | 252,3914,3713 | 253,1908,1707 | 254,237,64 | 256,2691,2557 | 258,1388,1254 | 259,2132,2024 | 260,428,344 | 262,1713,1657 | 263,3776,3720 | 264,684,641 | 265,3339,3311 | 266,2768,2746

BATCH_RAW_INFO | 205,686,78 | 208,1564,963 | 210,1607,1045 | 211,1518,976 | 212,4091,3556 | 216,3810,3365 | 218,3631,3197 | 219,616,182 | 222,2957,2568 | 223,3564,3189 | 225,1505,1130 | 227,3210,2859 | 228,3967,3616 | 229,3672,3352 | 230,1555,1235 | 234,2456,2147 | 235,3475,3166 | 236,309,21 | 237,2332,2047 | 238,1848,1571 | 240,3849,3582 | 241,4006,3741 | 242,3118,2855 | 246,3977,3759 | 247,3451,3233 | 248,2466,2249 | 249,3447,3230 | 250,347,130 | 251,3749,3547 | 252,3915,3713 | 253,1909,1707 | 254,238,64 | 256,2692,2557 | 258,1389,1254 | 259,2133,2024 | 260,429,344 | 262,1714,1657 | 263,3777,3720 | 264,685,641 | 265,3340,3311 | 266,2769,2746

BATCH_RAW_INFO | 205,687,78 | 208,1565,963 | 210,1608,1045 | 211,1519,976 | 212,4092,3556 | 216,3811,3365 | 218,3632,3197 | 219,617,182 | 222,2958,2568 | 223,3565,3189 | 225,1506,1130 | 227,3211,2859 | 228,3968,3616 | 229,3673,3352 | 230,1556,1235 | 234,2457,2147 | 235,3476,3166 | 236,310,21 | 237,2333,2047 | 238,1849,1571 | 240,3850,3582 | 241,4007,3741 | 242,3119,2855 | 246,3978,3759 | 247,3452,3233 | 248,2467,2249 | 249,3448,3230 | 250,348,130 | 251,3750,3547 | 252,3916,3713 | 253,1910,1707 | 254,239,64 | 256,2693,2557 | 258,1390,1254 | 259,2134,2024 | 260,430,344 | 262,1715,1657 | 263,3778,3720 | 264,686,641 | 265,3341,3311 | 266,2770,2746

BATCH_RAW_INFO | 205,688,78 | 208,1566,963 | 210,1609,1045 | 211,1520,976 | 212,4093,3556 | 216,3812,3365 | 218,3633,3197 | 219,618,182 | 222,2959,2568 | 223,3566,3189 | 225,1507,1130 | 227,3212,2859 | 228,3969,3616 | 229,3674,3352 | 230,1557,1235 | 234,2458,2147 | 235,3477,3166 | 236,311,21 | 237,2334,2047 | 238,1850,1571 | 240,3851,3582 | 241,4008,3741 | 242,3120,2855 | 246,3979,3759 | 247,3453,3233 | 248,2468,2249 | 249,3449,3230 | 250,349,130 | 251,3751,3547 | 252,3917,3713 | 253,1911,1707 | 254,240,64 | 256,2694,2557 | 258,1391,1254 | 259,2135,2024 | 260,431,344 | 262,1716,1657 | 263,3779,3720 | 264,687,641 | 265,3342,3311 | 266,2771,2746

BATCH_RAW_INFO | 205,689,78 | 208,1567,963 | 210,1610,1045 | 211,1521,976 | 212,4094,3556 | 216,3813,3365 | 218,3634,3197 | 219,619,182 | 222,2960,2568 | 223,3567,3189 | 225,1508,1130 | 227,3213,2859 | 228,3970,3616 | 229,3675,3352 | 230,1558,1235 | 234,2459,2147 | 235,3478,3166 | 236,312,21 | 237,2335,2047 | 238,1851,1571 | 240,3852,3582 | 241,4009,3741 | 242,3121,2855 | 246,3980,3759 | 247,3454,3233 | 248,2469,2249 | 249,3450,3230 | 250,350,130 | 251,3752,3547 | 252,3918,3713 | 253,1912,1707 | 254,241,64 | 256,2695,2557 | 258,1392,1254 | 259,2136,2024 | 260,432,344 | 262,1717,1657 | 263,3780,3720 | 264,688,641 | 265,3343,3311 | 266,2772,2746

BATCH_RAW_INFO | 205,690,78 | 208,1568,963 | 210,1611,1045 | 211,1522,976 | 212,4095,3556 | 216,3814,3365 | 218,3635,3197 | 219,620,182 | 222,2961,2568 | 223,3568,3189 | 225,1509,1130 | 227,3214,2859 | 228,3971,3616 | 229,3676,3352 | 230,1559,1235 | 234,2460,2147 | 235,3479,3166 | 236,313,21 | 237,2336,2047 | 238,1852,1571 | 240,3853,3582 | 241,4010,3741 | 242,3122,2855 | 246,3981,3759 | 247,3455,3233 | 248,2470,2249 | 249,3451,3230 | 250,351,130 | 251,3753,3547 | 252,3919,3713 | 253,1913,1707 | 254,242,64 | 256,2696,2557 | 258,1393,1254 | 259,2137,2024 | 260,433,344 | 262,1718,1657 | 263,3781,3720 | 264,689,641 | 265,3344,3311 | 266,2773,2746

BATCH_RAW_INFO | 205,691,78 | 208,1569,963 | 210,1612,1045 | 211,1523,976 | 216,3815,3365 | 218,3636,3197 | 219,621,182 | 222,2962,2568 | 223,3569,3189 | 225,1510,1130 | 227,3215,2859 | 228,3972,3616 | 229,3677,3352 | 230,1560,1235 | 234,2461,2147 | 235,3480,3166 | 236,314,21 | 237,2337,2047 | 238,1853,1571 | 240,3854,3582 | 241,4011,3741 | 242,3123,2855 | 246,3982,3759 | 247,3456,3233 | 248,2471,2249 | 249,3452,3230 | 250,352,130 | 251,3754,3547 | 252,3920,3713 | 253,1914,1707 | 254,243,64 | 256,2697,2557 | 258,1394,1254 | 259,2138,2024 | 260,434,344 | 262,1719,1657 | 263,3782,3720 | 264,690,641 | 265,3345,3311 | 266,2774,2746

BATCH_RAW_INFO | 205,692,78 | 208,1570,963 | 210,1613,1045 | 211,1524,976 | 216,3816,3365 | 218,3637,3197 | 219,622,182 | 222,2963,2568 | 223,3570,3189 | 225,1511,1130 | 227,3216,2859 | 228,3973,3616 | 229,3678,3352 | 230,1561,1235 | 234,2462,2147 | 235,3481,3166 | 236,315,21 | 237,2338,2047 | 238,1854,1571 | 240,3855,3582 | 241,4012,3741 | 242,3124,2855 | 246,3983,3759 | 247,3457,3233 | 248,2472,2249 | 249,3453,3230 | 250,353,130 | 251,3755,3547 | 252,3921,3713 | 253,1915,1707 | 254,244,64 | 256,2698,2557 | 258,1395,1254 | 259,2139,2024 | 260,435,344 | 262,1720,1657 | 263,3783,3720 | 264,691,641 | 265,3346,3311 | 266,2775,2746

BATCH_RAW_INFO | 205,693,78 | 208,1571,963 | 210,1614,1045 | 211,1525,976 | 216,3817,3365 | 218,3638,3197 | 219,623,182 | 222,2964,2568 | 223,3571,3189 | 225,1512,1130 | 227,3217,2859 | 228,3974,3616 | 229,3679,3352 | 230,1562,1235 | 234,2463,2147 | 235,3482,3166 | 236,316,21 | 237,2339,2047 | 238,1855,1571 | 240,3856,3582 | 241,4013,3741 | 242,3125,2855 | 246,3984,3759 | 247,3458,3233 | 248,2473,2249 | 249,3454,3230 | 250,354,130 | 251,3756,3547 | 252,3922,3713 | 253,1916,1707 | 254,245,64 | 256,2699,2557 | 258,1396,1254 | 259,2140,2024 | 260,436,344 | 262,1721,1657 | 263,3784,3720 | 264,692,641 | 265,3347,3311 | 266,2776,2746

BATCH_RAW_INFO | 205,694,78 | 208,1572,963 | 210,1615,1045 | 211,1526,976 | 216,3818,3365 | 218,3639,3197 | 219,624,182 | 222,2965,2568 | 223,3572,3189 | 225,1513,1130 | 227,3218,2859 | 228,3975,3616 | 229,3680,3352 | 230,1563,1235 | 234,2464,2147 | 235,3483,3166 | 236,317,21 | 237,2340,2047 | 238,1856,1571 | 240,3857,3582 | 241,4014,3741 | 242,3126,2855 | 246,3985,3759 | 247,3459,3233 | 248,2474,2249 | 249,3455,3230 | 250,355,130 | 251,3757,3547 | 252,3923,3713 | 253,1917,1707 | 254,246,64 | 256,2700,2557 | 258,1397,1254 | 259,2141,2024 | 260,437,344 | 262,1722,1657 | 263,3785,3720 | 264,693,641 | 265,3348,3311 | 266,2777,2746

BATCH_RAW_INFO | 205,695,78 | 208,1573,963 | 211,1527,976 | 216,3819,3365 | 218,3640,3197 | 219,625,182 | 222,2966,2568 | 223,3573,3189 | 225,1514,1130 | 227,3219,2859 | 228,3976,3616 | 229,3681,3352 | 230,1564,1235 | 234,2465,2147 | 235,3484,3166 | 236,318,21 | 237,2341,2047 | 238,1857,1571 | 240,3858,3582 | 241,4015,3741 | 242,3127,2855 | 246,3986,3759 | 247,3460,3233 | 248,2475,2249 | 249,3456,3230 | 250,356,130 | 251,3758,3547 | 252,3924,3713 | 253,1918,1707 | 254,247,64 | 256,2701,2557 | 258,1398,1254 | 259,2142,2024 | 260,438,344 | 262,1723,1657 | 263,3786,3720 | 264,694,641 | 265,3349,3311 | 266,2778,2746

BATCH_RAW_INFO | 205,696,78 | 208,1574,963 | 211,1528,976 | 216,3820,3365 | 218,3641,3197 | 219,626,182 | 222,2967,2568 | 223,3574,3189 | 225,1515,1130 | 227,3220,2859 | 228,3977,3616 | 229,3682,3352 | 230,1565,1235 | 234,2466,2147 | 235,3485,3166 | 236,319,21 | 237,2342,2047 | 238,1858,1571 | 240,3859,3582 | 241,4016,3741 | 242,3128,2855 | 246,3987,3759 | 247,3461,3233 | 248,2476,2249 | 249,3457,3230 | 250,357,130 | 251,3759,3547 | 252,3925,3713 | 253,1919,1707 | 254,248,64 | 256,2702,2557 | 258,1399,1254 | 259,2143,2024 | 260,439,344 | 262,1724,1657 | 263,3787,3720 | 264,695,641 | 265,3350,3311 | 266,2779,2746

BATCH_RAW_INFO | 205,697,78 | 208,1575,963 | 211,1529,976 | 216,3821,3365 | 218,3642,3197 | 219,627,182 | 222,2968,2568 | 223,3575,3189 | 225,1516,1130 | 227,3221,2859 | 228,3978,3616 | 229,3683,3352 | 230,1566,1235 | 234,2467,2147 | 235,3486,3166 | 236,320,21 | 237,2343,2047 | 238,1859,1571 | 240,3860,3582 | 241,4017,3741 | 242,3129,2855 | 246,3988,3759 | 247,3462,3233 | 248,2477,2249 | 249,3458,3230 | 250,358,130 | 251,3760,3547 | 252,3926,3713 | 253,1920,1707 | 254,249,64 | 256,2703,2557 | 258,1400,1254 | 259,2144,2024 | 260,440,344 | 262,1725,1657 | 263,3788,3720 | 264,696,641 | 265,3351,3311 | 266,2780,2746

BATCH_RAW_INFO | 205,698,78 | 208,1576,963 | 211,1530,976 | 216,3822,3365 | 218,3643,3197 | 219,628,182 | 222,2969,2568 | 223,3576,3189 | 225,1517,1130 | 227,3222,2859 | 228,3979,3616 | 229,3684,3352 | 230,1567,1235 | 234,2468,2147 | 235,3487,3166 | 236,321,21 | 237,2344,2047 | 238,1860,1571 | 240,3861,3582 | 241,4018,3741 | 242,3130,2855 | 246,3989,3759 | 247,3463,3233 | 248,2478,2249 | 249,3459,3230 | 250,359,130 | 251,3761,3547 | 252,3927,3713 | 253,1921,1707 | 254,250,64 | 256,2704,2557 | 258,1401,1254 | 259,2145,2024 | 260,441,344 | 262,1726,1657 | 263,3789,3720 | 264,697,641 | 265,3352,3311 | 266,2781,2746

BATCH_RAW_INFO | 205,699,78 | 211,1531,976 | 216,3823,3365 | 218,3644,3197 | 219,629,182 | 222,2970,2568 | 223,3577,3189 | 225,1518,1130 | 227,3223,2859 | 228,3980,3616 | 229,3685,3352 | 230,1568,1235 | 234,2469,2147 | 235,3488,3166 | 236,322,21 | 237,2345,2047 | 238,1861,1571 | 240,3862,3582 | 241,4019,3741 | 242,3131,2855 | 246,3990,3759 | 247,3464,3233 | 248,2479,2249 | 249,3460,3230 | 250,360,130 | 251,3762,3547 | 252,3928,3713 | 253,1922,1707 | 254,251,64 | 256,2705,2557 | 258,1402,1254 | 259,2146,2024 | 260,442,344 | 262,1727,1657 | 263,3790,3720 | 264,698,641 | 265,3353,3311 | 266,2782,2746

BATCH_RAW_INFO | 205,700,78 | 211,1532,976 | 216,3824,3365 | 218,3645,3197 | 219,630,182 | 222,2971,2568 | 223,3578,3189 | 225,1519,1130 | 227,3224,2859 | 228,3981,3616 | 229,3686,3352 | 230,1569,1235 | 234,2470,2147 | 235,3489,3166 | 236,323,21 | 237,2346,2047 | 238,1862,1571 | 240,3863,3582 | 241,4020,3741 | 242,3132,2855 | 246,3991,3759 | 247,3465,3233 | 248,2480,2249 | 249,3461,3230 | 250,361,130 | 251,3763,3547 | 252,3929,3713 | 253,1923,1707 | 254,252,64 | 256,2706,2557 | 258,1403,1254 | 259,2147,2024 | 260,443,344 | 262,1728,1657 | 263,3791,3720 | 264,699,641 | 265,3354,3311 | 266,2783,2746

BATCH_RAW_INFO | 267,16,15

BATCH_RAW_INFO | 205,701,78 | 211,1533,976 | 216,3825,3365 | 218,3646,3197 | 219,631,182 | 222,2972,2568 | 223,3579,3189 | 225,1520,1130 | 227,3225,2859 | 228,3982,3616 | 229,3687,3352 | 230,1570,1235 | 234,2471,2147 | 235,3490,3166 | 236,324,21 | 237,2347,2047 | 238,1863,1571 | 240,3864,3582 | 241,4021,3741 | 242,3133,2855 | 246,3992,3759 | 247,3466,3233 | 248,2481,2249 | 249,3462,3230 | 250,362,130 | 251,3764,3547 | 252,3930,3713 | 253,1924,1707 | 254,253,64 | 256,2707,2557 | 258,1404,1254 | 259,2148,2024 | 260,444,344 | 262,1729,1657 | 263,3792,3720 | 264,700,641 | 265,3355,3311 | 266,2784,2746 | 267,17,15

BATCH_RAW_INFO | 205,702,78 | 211,1534,976 | 216,3826,3365 | 218,3647,3197 | 219,632,182 | 222,2973,2568 | 223,3580,3189 | 225,1521,1130 | 227,3226,2859 | 228,3983,3616 | 229,3688,3352 | 230,1571,1235 | 234,2472,2147 | 235,3491,3166 | 236,325,21 | 237,2348,2047 | 238,1864,1571 | 240,3865,3582 | 241,4022,3741 | 242,3134,2855 | 246,3993,3759 | 247,3467,3233 | 248,2482,2249 | 249,3463,3230 | 250,363,130 | 251,3765,3547 | 252,3931,3713 | 253,1925,1707 | 254,254,64 | 256,2708,2557 | 258,1405,1254 | 259,2149,2024 | 260,445,344 | 262,1730,1657 | 263,3793,3720 | 264,701,641 | 265,3356,3311 | 266,2785,2746 | 267,18,15

BATCH_RAW_INFO | 205,703,78 | 211,1535,976 | 216,3827,3365 | 218,3648,3197 | 219,633,182 | 222,2974,2568 | 223,3581,3189 | 225,1522,1130 | 227,3227,2859 | 228,3984,3616 | 229,3689,3352 | 230,1572,1235 | 234,2473,2147 | 235,3492,3166 | 236,326,21 | 237,2349,2047 | 238,1865,1571 | 240,3866,3582 | 241,4023,3741 | 242,3135,2855 | 246,3994,3759 | 247,3468,3233 | 248,2483,2249 | 249,3464,3230 | 250,364,130 | 251,3766,3547 | 252,3932,3713 | 253,1926,1707 | 254,255,64 | 256,2709,2557 | 258,1406,1254 | 259,2150,2024 | 260,446,344 | 262,1731,1657 | 263,3794,3720 | 264,702,641 | 265,3357,3311 | 266,2786,2746 | 267,19,15

BATCH_RAW_INFO | 205,704,78 | 211,1536,976 | 216,3828,3365 | 218,3649,3197 | 219,634,182 | 222,2975,2568 | 223,3582,3189 | 225,1523,1130 | 227,3228,2859 | 228,3985,3616 | 229,3690,3352 | 230,1573,1235 | 234,2474,2147 | 235,3493,3166 | 236,327,21 | 237,2350,2047 | 238,1866,1571 | 240,3867,3582 | 241,4024,3741 | 242,3136,2855 | 246,3995,3759 | 247,3469,3233 | 248,2484,2249 | 249,3465,3230 | 250,365,130 | 251,3767,3547 | 252,3933,3713 | 253,1927,1707 | 254,256,64 | 256,2710,2557 | 258,1407,1254 | 259,2151,2024 | 260,447,344 | 262,1732,1657 | 263,3795,3720 | 264,703,641 | 265,3358,3311 | 266,2787,2746 | 267,20,15

BATCH_RAW_INFO | 205,705,78 | 211,1537,976 | 216,3829,3365 | 218,3650,3197 | 219,635,182 | 222,2976,2568 | 223,3583,3189 | 225,1524,1130 | 227,3229,2859 | 228,3986,3616 | 229,3691,3352 | 230,1574,1235 | 234,2475,2147 | 235,3494,3166 | 236,328,21 | 237,2351,2047 | 238,1867,1571 | 240,3868,3582 | 241,4025,3741 | 242,3137,2855 | 246,3996,3759 | 247,3470,3233 | 248,2485,2249 | 249,3466,3230 | 250,366,130 | 251,3768,3547 | 252,3934,3713 | 253,1928,1707 | 254,257,64 | 256,2711,2557 | 258,1408,1254 | 259,2152,2024 | 260,448,344 | 262,1733,1657 | 263,3796,3720 | 264,704,641 | 265,3359,3311 | 266,2788,2746 | 267,21,15

BATCH_RAW_INFO | 205,706,78 | 211,1538,976 | 216,3830,3365 | 218,3651,3197 | 219,636,182 | 222,2977,2568 | 223,3584,3189 | 225,1525,1130 | 227,3230,2859 | 228,3987,3616 | 229,3692,3352 | 230,1575,1235 | 234,2476,2147 | 235,3495,3166 | 236,329,21 | 237,2352,2047 | 238,1868,1571 | 240,3869,3582 | 241,4026,3741 | 242,3138,2855 | 246,3997,3759 | 247,3471,3233 | 248,2486,2249 | 249,3467,3230 | 250,367,130 | 251,3769,3547 | 252,3935,3713 | 253,1929,1707 | 254,258,64 | 256,2712,2557 | 258,1409,1254 | 259,2153,2024 | 260,449,344 | 262,1734,1657 | 263,3797,3720 | 264,705,641 | 265,3360,3311 | 266,2789,2746 | 267,22,15

BATCH_RAW_INFO | 205,707,78 | 211,1539,976 | 216,3831,3365 | 218,3652,3197 | 219,637,182 | 222,2978,2568 | 223,3585,3189 | 225,1526,1130 | 227,3231,2859 | 228,3988,3616 | 229,3693,3352 | 230,1576,1235 | 234,2477,2147 | 235,3496,3166 | 236,330,21 | 237,2353,2047 | 238,1869,1571 | 240,3870,3582 | 241,4027,3741 | 242,3139,2855 | 246,3998,3759 | 247,3472,3233 | 248,2487,2249 | 249,3468,3230 | 250,368,130 | 251,3770,3547 | 252,3936,3713 | 253,1930,1707 | 254,259,64 | 256,2713,2557 | 258,1410,1254 | 259,2154,2024 | 260,450,344 | 262,1735,1657 | 263,3798,3720 | 264,706,641 | 265,3361,3311 | 266,2790,2746 | 267,23,15

BATCH_RAW_INFO | 205,708,78 | 211,1540,976 | 216,3832,3365 | 218,3653,3197 | 219,638,182 | 222,2979,2568 | 223,3586,3189 | 225,1527,1130 | 227,3232,2859 | 228,3989,3616 | 229,3694,3352 | 230,1577,1235 | 234,2478,2147 | 235,3497,3166 | 236,331,21 | 237,2354,2047 | 238,1870,1571 | 240,3871,3582 | 241,4028,3741 | 242,3140,2855 | 246,3999,3759 | 247,3473,3233 | 248,2488,2249 | 249,3469,3230 | 250,369,130 | 251,3771,3547 | 252,3937,3713 | 253,1931,1707 | 254,260,64 | 256,2714,2557 | 258,1411,1254 | 259,2155,2024 | 260,451,344 | 262,1736,1657 | 263,3799,3720 | 264,707,641 | 265,3362,3311 | 266,2791,2746 | 267,24,15

BATCH_RAW_INFO | 205,709,78 | 211,1541,976 | 216,3833,3365 | 218,3654,3197 | 219,639,182 | 222,2980,2568 | 223,3587,3189 | 225,1528,1130 | 227,3233,2859 | 228,3990,3616 | 229,3695,3352 | 230,1578,1235 | 234,2479,2147 | 235,3498,3166 | 236,332,21 | 237,2355,2047 | 238,1871,1571 | 240,3872,3582 | 241,4029,3741 | 242,3141,2855 | 246,4000,3759 | 247,3474,3233 | 248,2489,2249 | 249,3470,3230 | 250,370,130 | 251,3772,3547 | 252,3938,3713 | 253,1932,1707 | 254,261,64 | 256,2715,2557 | 258,1412,1254 | 259,2156,2024 | 260,452,344 | 262,1737,1657 | 263,3800,3720 | 264,708,641 | 265,3363,3311 | 266,2792,2746 | 267,25,15

BATCH_RAW_INFO | 205,710,78 | 211,1542,976 | 216,3834,3365 | 218,3655,3197 | 219,640,182 | 222,2981,2568 | 223,3588,3189 | 225,1529,1130 | 227,3234,2859 | 228,3991,3616 | 229,3696,3352 | 230,1579,1235 | 234,2480,2147 | 235,3499,3166 | 236,333,21 | 237,2356,2047 | 238,1872,1571 | 240,3873,3582 | 241,4030,3741 | 242,3142,2855 | 246,4001,3759 | 247,3475,3233 | 248,2490,2249 | 249,3471,3230 | 250,371,130 | 251,3773,3547 | 252,3939,3713 | 253,1933,1707 | 254,262,64 | 256,2716,2557 | 258,1413,1254 | 259,2157,2024 | 260,453,344 | 262,1738,1657 | 263,3801,3720 | 264,709,641 | 265,3364,3311 | 266,2793,2746 | 267,26,15

BATCH_RAW_INFO | 205,711,78 | 211,1543,976 | 216,3835,3365 | 218,3656,3197 | 219,641,182 | 222,2982,2568 | 223,3589,3189 | 225,1530,1130 | 227,3235,2859 | 228,3992,3616 | 229,3697,3352 | 230,1580,1235 | 234,2481,2147 | 235,3500,3166 | 236,334,21 | 237,2357,2047 | 238,1873,1571 | 240,3874,3582 | 241,4031,3741 | 246,4002,3759 | 247,3476,3233 | 248,2491,2249 | 249,3472,3230 | 250,372,130 | 251,3774,3547 | 252,3940,3713 | 253,1934,1707 | 254,263,64 | 256,2717,2557 | 258,1414,1254 | 259,2158,2024 | 260,454,344 | 262,1739,1657 | 263,3802,3720 | 264,710,641 | 265,3365,3311 | 266,2794,2746 | 267,27,15

BATCH_RAW_INFO | 205,712,78 | 211,1544,976 | 216,3836,3365 | 218,3657,3197 | 219,642,182 | 222,2983,2568 | 223,3590,3189 | 225,1531,1130 | 227,3236,2859 | 228,3993,3616 | 229,3698,3352 | 230,1581,1235 | 234,2482,2147 | 235,3501,3166 | 236,335,21 | 237,2358,2047 | 238,1874,1571 | 240,3875,3582 | 241,4032,3741 | 246,4003,3759 | 247,3477,3233 | 248,2492,2249 | 249,3473,3230 | 250,373,130 | 251,3775,3547 | 252,3941,3713 | 253,1935,1707 | 254,264,64 | 256,2718,2557 | 258,1415,1254 | 259,2159,2024 | 260,455,344 | 262,1740,1657 | 263,3803,3720 | 264,711,641 | 265,3366,3311 | 266,2795,2746 | 267,28,15

BATCH_RAW_INFO | 205,713,78 | 211,1545,976 | 216,3837,3365 | 218,3658,3197 | 219,643,182 | 222,2984,2568 | 223,3591,3189 | 225,1532,1130 | 227,3237,2859 | 228,3994,3616 | 229,3699,3352 | 230,1582,1235 | 234,2483,2147 | 235,3502,3166 | 236,336,21 | 237,2359,2047 | 238,1875,1571 | 240,3876,3582 | 241,4033,3741 | 246,4004,3759 | 247,3478,3233 | 248,2493,2249 | 249,3474,3230 | 250,374,130 | 251,3776,3547 | 252,3942,3713 | 253,1936,1707 | 254,265,64 | 256,2719,2557 | 258,1416,1254 | 259,2160,2024 | 260,456,344 | 262,1741,1657 | 263,3804,3720 | 264,712,641 | 265,3367,3311 | 266,2796,2746 | 267,29,15

BATCH_RAW_INFO | 205,714,78 | 211,1546,976 | 216,3838,3365 | 218,3659,3197 | 219,644,182 | 222,2985,2568 | 223,3592,3189 | 225,1533,1130 | 227,3238,2859 | 228,3995,3616 | 229,3700,3352 | 230,1583,1235 | 234,2484,2147 | 235,3503,3166 | 236,337,21 | 237,2360,2047 | 238,1876,1571 | 240,3877,3582 | 241,4034,3741 | 246,4005,3759 | 247,3479,3233 | 248,2494,2249 | 249,3475,3230 | 250,375,130 | 251,3777,3547 | 252,3943,3713 | 253,1937,1707 | 254,266,64 | 256,2720,2557 | 258,1417,1254 | 259,2161,2024 | 260,457,344 | 262,1742,1657 | 263,3805,3720 | 264,713,641 | 265,3368,3311 | 266,2797,2746 | 267,30,15

BATCH_RAW_INFO | 268,3706,3705

BATCH_RAW_INFO | 269,3837,3836

BATCH_RAW_INFO | 205,715,78 | 211,1547,976 | 216,3839,3365 | 218,3660,3197 | 219,645,182 | 222,2986,2568 | 223,3593,3189 | 225,1534,1130 | 227,3239,2859 | 228,3996,3616 | 229,3701,3352 | 230,1584,1235 | 234,2485,2147 | 235,3504,3166 | 236,338,21 | 237,2361,2047 | 238,1877,1571 | 240,3878,3582 | 241,4035,3741 | 246,4006,3759 | 247,3480,3233 | 248,2495,2249 | 249,3476,3230 | 250,376,130 | 251,3778,3547 | 252,3944,3713 | 253,1938,1707 | 254,267,64 | 256,2721,2557 | 258,1418,1254 | 259,2162,2024 | 260,458,344 | 262,1743,1657 | 263,3806,3720 | 264,714,641 | 265,3369,3311 | 266,2798,2746 | 267,31,15 | 268,3707,3705 | 269,3838,3836

BATCH_RAW_INFO | 205,716,78 | 211,1548,976 | 216,3840,3365 | 218,3661,3197 | 219,646,182 | 222,2987,2568 | 223,3594,3189 | 225,1535,1130 | 227,3240,2859 | 228,3997,3616 | 229,3702,3352 | 230,1585,1235 | 234,2486,2147 | 235,3505,3166 | 236,339,21 | 237,2362,2047 | 238,1878,1571 | 240,3879,3582 | 241,4036,3741 | 246,4007,3759 | 247,3481,3233 | 248,2496,2249 | 249,3477,3230 | 250,377,130 | 251,3779,3547 | 252,3945,3713 | 253,1939,1707 | 254,268,64 | 256,2722,2557 | 258,1419,1254 | 259,2163,2024 | 260,459,344 | 262,1744,1657 | 263,3807,3720 | 264,715,641 | 265,3370,3311 | 266,2799,2746 | 267,32,15 | 268,3708,3705 | 269,3839,3836

BATCH_RAW_INFO | 205,717,78 | 211,1549,976 | 216,3841,3365 | 218,3662,3197 | 219,647,182 | 222,2988,2568 | 223,3595,3189 | 225,1536,1130 | 227,3241,2859 | 228,3998,3616 | 229,3703,3352 | 230,1586,1235 | 234,2487,2147 | 235,3506,3166 | 236,340,21 | 237,2363,2047 | 238,1879,1571 | 240,3880,3582 | 241,4037,3741 | 246,4008,3759 | 247,3482,3233 | 248,2497,2249 | 249,3478,3230 | 250,378,130 | 251,3780,3547 | 252,3946,3713 | 253,1940,1707 | 254,269,64 | 256,2723,2557 | 258,1420,1254 | 259,2164,2024 | 260,460,344 | 262,1745,1657 | 263,3808,3720 | 264,716,641 | 265,3371,3311 | 266,2800,2746 | 267,33,15 | 268,3709,3705 | 269,3840,3836

BATCH_RAW_INFO | 205,718,78 | 211,1550,976 | 216,3842,3365 | 218,3663,3197 | 219,648,182 | 222,2989,2568 | 223,3596,3189 | 225,1537,1130 | 227,3242,2859 | 228,3999,3616 | 229,3704,3352 | 230,1587,1235 | 234,2488,2147 | 235,3507,3166 | 236,341,21 | 237,2364,2047 | 238,1880,1571 | 240,3881,3582 | 241,4038,3741 | 246,4009,3759 | 247,3483,3233 | 248,2498,2249 | 249,3479,3230 | 250,379,130 | 251,3781,3547 | 252,3947,3713 | 253,1941,1707 | 254,270,64 | 256,2724,2557 | 258,1421,1254 | 259,2165,2024 | 260,461,344 | 262,1746,1657 | 263,3809,3720 | 264,717,641 | 265,3372,3311 | 266,2801,2746 | 267,34,15 | 268,3710,3705 | 269,3841,3836

BATCH_RAW_INFO | 205,719,78 | 211,1551,976 | 216,3843,3365 | 218,3664,3197 | 219,649,182 | 222,2990,2568 | 223,3597,3189 | 225,1538,1130 | 227,3243,2859 | 228,4000,3616 | 229,3705,3352 | 230,1588,1235 | 234,2489,2147 | 235,3508,3166 | 236,342,21 | 237,2365,2047 | 238,1881,1571 | 240,3882,3582 | 241,4039,3741 | 246,4010,3759 | 247,3484,3233 | 249,3480,3230 | 250,380,130 | 251,3782,3547 | 252,3948,3713 | 253,1942,1707 | 254,271,64 | 256,2725,2557 | 258,1422,1254 | 259,2166,2024 | 260,462,344 | 262,1747,1657 | 263,3810,3720 | 264,718,641 | 265,3373,3311 | 266,2802,2746 | 267,35,15 | 268,3711,3705 | 269,3842,3836

BATCH_RAW_INFO | 205,720,78 | 211,1552,976 | 216,3844,3365 | 218,3665,3197 | 219,650,182 | 222,2991,2568 | 223,3598,3189 | 225,1539,1130 | 227,3244,2859 | 228,4001,3616 | 229,3706,3352 | 230,1589,1235 | 234,2490,2147 | 235,3509,3166 | 236,343,21 | 237,2366,2047 | 238,1882,1571 | 240,3883,3582 | 241,4040,3741 | 246,4011,3759 | 247,3485,3233 | 249,3481,3230 | 250,381,130 | 251,3783,3547 | 252,3949,3713 | 253,1943,1707 | 254,272,64 | 256,2726,2557 | 258,1423,1254 | 259,2167,2024 | 260,463,344 | 262,1748,1657 | 263,3811,3720 | 264,719,641 | 265,3374,3311 | 266,2803,2746 | 267,36,15 | 268,3712,3705 | 269,3843,3836

BATCH_RAW_INFO | 270,1000,999

BATCH_RAW_INFO | 205,721,78 | 211,1553,976 | 216,3845,3365 | 218,3666,3197 | 219,651,182 | 222,2992,2568 | 223,3599,3189 | 225,1540,1130 | 227,3245,2859 | 228,4002,3616 | 229,3707,3352 | 230,1590,1235 | 234,2491,2147 | 235,3510,3166 | 236,344,21 | 237,2367,2047 | 238,1883,1571 | 240,3884,3582 | 241,4041,3741 | 246,4012,3759 | 247,3486,3233 | 249,3482,3230 | 250,382,130 | 251,3784,3547 | 252,3950,3713 | 253,1944,1707 | 254,273,64 | 256,2727,2557 | 258,1424,1254 | 259,2168,2024 | 260,464,344 | 262,1749,1657 | 263,3812,3720 | 264,720,641 | 265,3375,3311 | 266,2804,2746 | 267,37,15 | 268,3713,3705 | 269,3844,3836 | 270,1001,999

BATCH_RAW_INFO | 205,722,78 | 211,1554,976 | 216,3846,3365 | 218,3667,3197 | 219,652,182 | 222,2993,2568 | 223,3600,3189 | 225,1541,1130 | 227,3246,2859 | 228,4003,3616 | 229,3708,3352 | 230,1591,1235 | 234,2492,2147 | 235,3511,3166 | 236,345,21 | 237,2368,2047 | 238,1884,1571 | 240,3885,3582 | 241,4042,3741 | 246,4013,3759 | 247,3487,3233 | 249,3483,3230 | 250,383,130 | 251,3785,3547 | 252,3951,3713 | 253,1945,1707 | 254,274,64 | 258,1425,1254 | 259,2169,2024 | 260,465,344 | 262,1750,1657 | 263,3813,3720 | 264,721,641 | 265,3376,3311 | 266,2805,2746 | 267,38,15 | 268,3714,3705 | 269,3845,3836 | 270,1002,999

BATCH_RAW_INFO | 271,947,946

BATCH_RAW_INFO | 205,723,78 | 211,1555,976 | 216,3847,3365 | 218,3668,3197 | 219,653,182 | 222,2994,2568 | 223,3601,3189 | 225,1542,1130 | 227,3247,2859 | 228,4004,3616 | 229,3709,3352 | 230,1592,1235 | 234,2493,2147 | 235,3512,3166 | 236,346,21 | 237,2369,2047 | 238,1885,1571 | 240,3886,3582 | 241,4043,3741 | 246,4014,3759 | 247,3488,3233 | 249,3484,3230 | 250,384,130 | 251,3786,3547 | 252,3952,3713 | 253,1946,1707 | 254,275,64 | 258,1426,1254 | 259,2170,2024 | 260,466,344 | 262,1751,1657 | 263,3814,3720 | 264,722,641 | 265,3377,3311 | 266,2806,2746 | 267,39,15 | 268,3715,3705 | 269,3846,3836 | 270,1003,999 | 271,948,946

BATCH_RAW_INFO | 205,724,78 | 211,1556,976 | 216,3848,3365 | 218,3669,3197 | 219,654,182 | 222,2995,2568 | 223,3602,3189 | 225,1543,1130 | 227,3248,2859 | 228,4005,3616 | 229,3710,3352 | 230,1593,1235 | 234,2494,2147 | 235,3513,3166 | 236,347,21 | 237,2370,2047 | 238,1886,1571 | 240,3887,3582 | 241,4044,3741 | 246,4015,3759 | 247,3489,3233 | 249,3485,3230 | 250,385,130 | 251,3787,3547 | 252,3953,3713 | 253,1947,1707 | 254,276,64 | 258,1427,1254 | 259,2171,2024 | 260,467,344 | 262,1752,1657 | 263,3815,3720 | 264,723,641 | 265,3378,3311 | 266,2807,2746 | 267,40,15 | 268,3716,3705 | 269,3847,3836 | 270,1004,999 | 271,949,946

BATCH_RAW_INFO | 205,725,78 | 211,1557,976 | 216,3849,3365 | 218,3670,3197 | 219,655,182 | 222,2996,2568 | 223,3603,3189 | 225,1544,1130 | 227,3249,2859 | 228,4006,3616 | 229,3711,3352 | 230,1594,1235 | 234,2495,2147 | 235,3514,3166 | 236,348,21 | 237,2371,2047 | 238,1887,1571 | 240,3888,3582 | 241,4045,3741 | 246,4016,3759 | 247,3490,3233 | 249,3486,3230 | 250,386,130 | 251,3788,3547 | 252,3954,3713 | 253,1948,1707 | 254,277,64 | 258,1428,1254 | 259,2172,2024 | 260,468,344 | 262,1753,1657 | 263,3816,3720 | 264,724,641 | 265,3379,3311 | 266,2808,2746 | 267,41,15 | 268,3717,3705 | 269,3848,3836 | 270,1005,999 | 271,950,946

BATCH_RAW_INFO | 205,726,78 | 211,1558,976 | 216,3850,3365 | 218,3671,3197 | 219,656,182 | 222,2997,2568 | 223,3604,3189 | 225,1545,1130 | 227,3250,2859 | 228,4007,3616 | 229,3712,3352 | 230,1595,1235 | 234,2496,2147 | 235,3515,3166 | 236,349,21 | 237,2372,2047 | 238,1888,1571 | 240,3889,3582 | 241,4046,3741 | 246,4017,3759 | 247,3491,3233 | 249,3487,3230 | 250,387,130 | 251,3789,3547 | 252,3955,3713 | 253,1949,1707 | 254,278,64 | 258,1429,1254 | 259,2173,2024 | 260,469,344 | 262,1754,1657 | 263,3817,3720 | 264,725,641 | 265,3380,3311 | 266,2809,2746 | 267,42,15 | 268,3718,3705 | 269,3849,3836 | 270,1006,999 | 271,951,946

BATCH_RAW_INFO | 205,727,78 | 211,1559,976 | 216,3851,3365 | 218,3672,3197 | 219,657,182 | 222,2998,2568 | 223,3605,3189 | 225,1546,1130 | 227,3251,2859 | 228,4008,3616 | 229,3713,3352 | 230,1596,1235 | 234,2497,2147 | 235,3516,3166 | 236,350,21 | 237,2373,2047 | 238,1889,1571 | 240,3890,3582 | 241,4047,3741 | 246,4018,3759 | 247,3492,3233 | 249,3488,3230 | 250,388,130 | 251,3790,3547 | 252,3956,3713 | 253,1950,1707 | 254,279,64 | 258,1430,1254 | 259,2174,2024 | 260,470,344 | 262,1755,1657 | 263,3818,3720 | 264,726,641 | 265,3381,3311 | 266,2810,2746 | 267,43,15 | 268,3719,3705 | 269,3850,3836 | 270,1007,999 | 271,952,946

BATCH_RAW_INFO | 205,728,78 | 211,1560,976 | 216,3852,3365 | 218,3673,3197 | 219,658,182 | 222,2999,2568 | 223,3606,3189 | 225,1547,1130 | 227,3252,2859 | 228,4009,3616 | 229,3714,3352 | 230,1597,1235 | 234,2498,2147 | 235,3517,3166 | 236,351,21 | 237,2374,2047 | 238,1890,1571 | 240,3891,3582 | 241,4048,3741 | 246,4019,3759 | 247,3493,3233 | 249,3489,3230 | 250,389,130 | 251,3791,3547 | 252,3957,3713 | 253,1951,1707 | 254,280,64 | 258,1431,1254 | 259,2175,2024 | 260,471,344 | 262,1756,1657 | 263,3819,3720 | 264,727,641 | 265,3382,3311 | 266,2811,2746 | 267,44,15 | 268,3720,3705 | 269,3851,3836 | 270,1008,999 | 271,953,946

BATCH_RAW_INFO | 205,729,78 | 211,1561,976 | 216,3853,3365 | 218,3674,3197 | 219,659,182 | 222,3000,2568 | 223,3607,3189 | 225,1548,1130 | 227,3253,2859 | 228,4010,3616 | 229,3715,3352 | 230,1598,1235 | 234,2499,2147 | 235,3518,3166 | 236,352,21 | 237,2375,2047 | 238,1891,1571 | 240,3892,3582 | 241,4049,3741 | 246,4020,3759 | 247,3494,3233 | 249,3490,3230 | 250,390,130 | 251,3792,3547 | 252,3958,3713 | 253,1952,1707 | 254,281,64 | 258,1432,1254 | 259,2176,2024 | 260,472,344 | 262,1757,1657 | 263,3820,3720 | 264,728,641 | 265,3383,3311 | 266,2812,2746 | 267,45,15 | 268,3721,3705 | 269,3852,3836 | 270,1009,999 | 271,954,946

BATCH_RAW_INFO | 205,730,78 | 211,1562,976 | 216,3854,3365 | 218,3675,3197 | 219,660,182 | 222,3001,2568 | 223,3608,3189 | 225,1549,1130 | 227,3254,2859 | 228,4011,3616 | 229,3716,3352 | 230,1599,1235 | 234,2500,2147 | 235,3519,3166 | 236,353,21 | 237,2376,2047 | 238,1892,1571 | 240,3893,3582 | 241,4050,3741 | 246,4021,3759 | 247,3495,3233 | 249,3491,3230 | 250,391,130 | 251,3793,3547 | 252,3959,3713 | 253,1953,1707 | 254,282,64 | 258,1433,1254 | 259,2177,2024 | 260,473,344 | 262,1758,1657 | 263,3821,3720 | 264,729,641 | 265,3384,3311 | 266,2813,2746 | 267,46,15 | 268,3722,3705 | 269,3853,3836 | 270,1010,999 | 271,955,946

BATCH_RAW_INFO | 205,731,78 | 211,1563,976 | 216,3855,3365 | 218,3676,3197 | 219,661,182 | 222,3002,2568 | 223,3609,3189 | 225,1550,1130 | 227,3255,2859 | 228,4012,3616 | 229,3717,3352 | 230,1600,1235 | 234,2501,2147 | 235,3520,3166 | 236,354,21 | 237,2377,2047 | 238,1893,1571 | 240,3894,3582 | 241,4051,3741 | 246,4022,3759 | 247,3496,3233 | 249,3492,3230 | 250,392,130 | 251,3794,3547 | 252,3960,3713 | 253,1954,1707 | 254,283,64 | 258,1434,1254 | 259,2178,2024 | 260,474,344 | 262,1759,1657 | 263,3822,3720 | 264,730,641 | 265,3385,3311 | 266,2814,2746 | 267,47,15 | 268,3723,3705 | 269,3854,3836 | 270,1011,999 | 271,956,946

BATCH_RAW_INFO | 205,732,78 | 211,1564,976 | 216,3856,3365 | 218,3677,3197 | 219,662,182 | 222,3003,2568 | 223,3610,3189 | 225,1551,1130 | 227,3256,2859 | 228,4013,3616 | 229,3718,3352 | 230,1601,1235 | 234,2502,2147 | 235,3521,3166 | 236,355,21 | 237,2378,2047 | 238,1894,1571 | 240,3895,3582 | 241,4052,3741 | 246,4023,3759 | 247,3497,3233 | 249,3493,3230 | 250,393,130 | 251,3795,3547 | 252,3961,3713 | 253,1955,1707 | 254,284,64 | 258,1435,1254 | 259,2179,2024 | 260,475,344 | 262,1760,1657 | 263,3823,3720 | 264,731,641 | 265,3386,3311 | 266,2815,2746 | 267,48,15 | 268,3724,3705 | 269,3855,3836 | 270,1012,999 | 271,957,946

BATCH_RAW_INFO | 205,733,78 | 211,1565,976 | 216,3857,3365 | 218,3678,3197 | 219,663,182 | 222,3004,2568 | 223,3611,3189 | 225,1552,1130 | 227,3257,2859 | 228,4014,3616 | 229,3719,3352 | 230,1602,1235 | 234,2503,2147 | 235,3522,3166 | 236,356,21 | 237,2379,2047 | 238,1895,1571 | 240,3896,3582 | 241,4053,3741 | 246,4024,3759 | 247,3498,3233 | 249,3494,3230 | 250,394,130 | 251,3796,3547 | 252,3962,3713 | 253,1956,1707 | 254,285,64 | 258,1436,1254 | 259,2180,2024 | 260,476,344 | 262,1761,1657 | 263,3824,3720 | 264,732,641 | 265,3387,3311 | 266,2816,2746 | 267,49,15 | 268,3725,3705 | 269,3856,3836 | 270,1013,999 | 271,958,946

BATCH_RAW_INFO | 205,734,78 | 211,1566,976 | 216,3858,3365 | 218,3679,3197 | 219,664,182 | 222,3005,2568 | 223,3612,3189 | 225,1553,1130 | 227,3258,2859 | 228,4015,3616 | 229,3720,3352 | 230,1603,1235 | 234,2504,2147 | 235,3523,3166 | 236,357,21 | 237,2380,2047 | 238,1896,1571 | 240,3897,3582 | 241,4054,3741 | 246,4025,3759 | 247,3499,3233 | 249,3495,3230 | 250,395,130 | 251,3797,3547 | 252,3963,3713 | 253,1957,1707 | 254,286,64 | 258,1437,1254 | 259,2181,2024 | 260,477,344 | 262,1762,1657 | 263,3825,3720 | 264,733,641 | 265,3388,3311 | 266,2817,2746 | 267,50,15 | 268,3726,3705 | 269,3857,3836 | 270,1014,999 | 271,959,946

BATCH_RAW_INFO | 205,735,78 | 211,1567,976 | 216,3859,3365 | 218,3680,3197 | 219,665,182 | 222,3006,2568 | 223,3613,3189 | 225,1554,1130 | 227,3259,2859 | 228,4016,3616 | 229,3721,3352 | 230,1604,1235 | 234,2505,2147 | 235,3524,3166 | 236,358,21 | 237,2381,2047 | 238,1897,1571 | 240,3898,3582 | 241,4055,3741 | 246,4026,3759 | 247,3500,3233 | 249,3496,3230 | 250,396,130 | 251,3798,3547 | 252,3964,3713 | 253,1958,1707 | 254,287,64 | 258,1438,1254 | 259,2182,2024 | 260,478,344 | 262,1763,1657 | 263,3826,3720 | 264,734,641 | 265,3389,3311 | 266,2818,2746 | 267,51,15 | 268,3727,3705 | 269,3858,3836 | 270,1015,999 | 271,960,946

BATCH_RAW_INFO | 272,3286,3285

BATCH_RAW_INFO | 205,736,78 | 211,1568,976 | 216,3860,3365 | 218,3681,3197 | 219,666,182 | 222,3007,2568 | 223,3614,3189 | 225,1555,1130 | 227,3260,2859 | 228,4017,3616 | 229,3722,3352 | 230,1605,1235 | 234,2506,2147 | 235,3525,3166 | 236,359,21 | 237,2382,2047 | 238,1898,1571 | 240,3899,3582 | 241,4056,3741 | 246,4027,3759 | 247,3501,3233 | 249,3497,3230 | 250,397,130 | 251,3799,3547 | 252,3965,3713 | 253,1959,1707 | 254,288,64 | 258,1439,1254 | 259,2183,2024 | 260,479,344 | 262,1764,1657 | 263,3827,3720 | 264,735,641 | 265,3390,3311 | 266,2819,2746 | 267,52,15 | 268,3728,3705 | 269,3859,3836 | 270,1016,999 | 271,961,946 | 272,3287,3285

BATCH_RAW_INFO | 205,737,78 | 211,1569,976 | 216,3861,3365 | 218,3682,3197 | 219,667,182 | 222,3008,2568 | 223,3615,3189 | 225,1556,1130 | 227,3261,2859 | 228,4018,3616 | 229,3723,3352 | 230,1606,1235 | 234,2507,2147 | 235,3526,3166 | 236,360,21 | 237,2383,2047 | 238,1899,1571 | 240,3900,3582 | 241,4057,3741 | 246,4028,3759 | 247,3502,3233 | 249,3498,3230 | 250,398,130 | 251,3800,3547 | 252,3966,3713 | 253,1960,1707 | 254,289,64 | 258,1440,1254 | 259,2184,2024 | 260,480,344 | 262,1765,1657 | 263,3828,3720 | 264,736,641 | 265,3391,3311 | 266,2820,2746 | 267,53,15 | 268,3729,3705 | 269,3860,3836 | 270,1017,999 | 271,962,946 | 272,3288,3285

BATCH_RAW_INFO | 205,738,78 | 211,1570,976 | 216,3862,3365 | 218,3683,3197 | 219,668,182 | 222,3009,2568 | 223,3616,3189 | 225,1557,1130 | 227,3262,2859 | 228,4019,3616 | 229,3724,3352 | 230,1607,1235 | 234,2508,2147 | 235,3527,3166 | 236,361,21 | 237,2384,2047 | 238,1900,1571 | 240,3901,3582 | 241,4058,3741 | 246,4029,3759 | 247,3503,3233 | 249,3499,3230 | 250,399,130 | 251,3801,3547 | 252,3967,3713 | 253,1961,1707 | 254,290,64 | 258,1441,1254 | 259,2185,2024 | 260,481,344 | 262,1766,1657 | 263,3829,3720 | 264,737,641 | 265,3392,3311 | 266,2821,2746 | 267,54,15 | 268,3730,3705 | 269,3861,3836 | 270,1018,999 | 271,963,946 | 272,3289,3285

BATCH_RAW_INFO | 205,739,78 | 211,1571,976 | 216,3863,3365 | 218,3684,3197 | 219,669,182 | 222,3010,2568 | 223,3617,3189 | 225,1558,1130 | 227,3263,2859 | 228,4020,3616 | 229,3725,3352 | 230,1608,1235 | 234,2509,2147 | 235,3528,3166 | 236,362,21 | 237,2385,2047 | 238,1901,1571 | 240,3902,3582 | 241,4059,3741 | 246,4030,3759 | 247,3504,3233 | 249,3500,3230 | 250,400,130 | 251,3802,3547 | 252,3968,3713 | 253,1962,1707 | 254,291,64 | 258,1442,1254 | 259,2186,2024 | 260,482,344 | 262,1767,1657 | 263,3830,3720 | 264,738,641 | 265,3393,3311 | 266,2822,2746 | 267,55,15 | 268,3731,3705 | 269,3862,3836 | 270,1019,999 | 271,964,946 | 272,3290,3285

BATCH_RAW_INFO | 205,740,78 | 211,1572,976 | 216,3864,3365 | 218,3685,3197 | 219,670,182 | 222,3011,2568 | 223,3618,3189 | 225,1559,1130 | 227,3264,2859 | 228,4021,3616 | 229,3726,3352 | 230,1609,1235 | 234,2510,2147 | 235,3529,3166 | 236,363,21 | 237,2386,2047 | 238,1902,1571 | 240,3903,3582 | 241,4060,3741 | 246,4031,3759 | 247,3505,3233 | 249,3501,3230 | 250,401,130 | 251,3803,3547 | 252,3969,3713 | 253,1963,1707 | 254,292,64 | 258,1443,1254 | 259,2187,2024 | 260,483,344 | 262,1768,1657 | 263,3831,3720 | 264,739,641 | 265,3394,3311 | 266,2823,2746 | 267,56,15 | 268,3732,3705 | 269,3863,3836 | 270,1020,999 | 271,965,946 | 272,3291,3285

BATCH_RAW_INFO | 205,741,78 | 211,1573,976 | 216,3865,3365 | 218,3686,3197 | 219,671,182 | 222,3012,2568 | 223,3619,3189 | 225,1560,1130 | 227,3265,2859 | 228,4022,3616 | 229,3727,3352 | 230,1610,1235 | 234,2511,2147 | 235,3530,3166 | 236,364,21 | 237,2387,2047 | 238,1903,1571 | 240,3904,3582 | 241,4061,3741 | 246,4032,3759 | 247,3506,3233 | 249,3502,3230 | 250,402,130 | 251,3804,3547 | 252,3970,3713 | 253,1964,1707 | 254,293,64 | 258,1444,1254 | 259,2188,2024 | 260,484,344 | 262,1769,1657 | 263,3832,3720 | 264,740,641 | 265,3395,3311 | 266,2824,2746 | 267,57,15 | 268,3733,3705 | 269,3864,3836 | 270,1021,999 | 271,966,946 | 272,3292,3285

BATCH_RAW_INFO | 205,742,78 | 211,1574,976 | 216,3866,3365 | 218,3687,3197 | 219,672,182 | 222,3013,2568 | 223,3620,3189 | 225,1561,1130 | 227,3266,2859 | 228,4023,3616 | 229,3728,3352 | 230,1611,1235 | 234,2512,2147 | 235,3531,3166 | 236,365,21 | 237,2388,2047 | 238,1904,1571 | 240,3905,3582 | 241,4062,3741 | 246,4033,3759 | 247,3507,3233 | 249,3503,3230 | 250,403,130 | 251,3805,3547 | 252,3971,3713 | 253,1965,1707 | 254,294,64 | 258,1445,1254 | 259,2189,2024 | 260,485,344 | 262,1770,1657 | 263,3833,3720 | 264,741,641 | 265,3396,3311 | 266,2825,2746 | 267,58,15 | 268,3734,3705 | 269,3865,3836 | 270,1022,999 | 271,967,946 | 272,3293,3285

BATCH_RAW_INFO | 205,743,78 | 211,1575,976 | 216,3867,3365 | 218,3688,3197 | 219,673,182 | 222,3014,2568 | 223,3621,3189 | 225,1562,1130 | 227,3267,2859 | 228,4024,3616 | 229,3729,3352 | 230,1612,1235 | 234,2513,2147 | 235,3532,3166 | 236,366,21 | 237,2389,2047 | 238,1905,1571 | 240,3906,3582 | 241,4063,3741 | 246,4034,3759 | 247,3508,3233 | 249,3504,3230 | 250,404,130 | 251,3806,3547 | 252,3972,3713 | 253,1966,1707 | 254,295,64 | 258,1446,1254 | 259,2190,2024 | 260,486,344 | 262,1771,1657 | 263,3834,3720 | 264,742,641 | 265,3397,3311 | 266,2826,2746 | 267,59,15 | 268,3735,3705 | 269,3866,3836 | 270,1023,999 | 271,968,946 | 272,3294,3285

BATCH_RAW_INFO | 205,744,78 | 211,1576,976 | 216,3868,3365 | 218,3689,3197 | 219,674,182 | 222,3015,2568 | 223,3622,3189 | 225,1563,1130 | 227,3268,2859 | 228,4025,3616 | 229,3730,3352 | 230,1613,1235 | 234,2514,2147 | 235,3533,3166 | 236,367,21 | 237,2390,2047 | 238,1906,1571 | 240,3907,3582 | 241,4064,3741 | 246,4035,3759 | 247,3509,3233 | 249,3505,3230 | 250,405,130 | 251,3807,3547 | 252,3973,3713 | 253,1967,1707 | 254,296,64 | 258,1447,1254 | 259,2191,2024 | 260,487,344 | 262,1772,1657 | 263,3835,3720 | 264,743,641 | 265,3398,3311 | 266,2827,2746 | 267,60,15 | 268,3736,3705 | 269,3867,3836 | 270,1024,999 | 271,969,946 | 272,3295,3285

BATCH_RAW_INFO | 205,745,78 | 211,1577,976 | 216,3869,3365 | 218,3690,3197 | 219,675,182 | 222,3016,2568 | 223,3623,3189 | 225,1564,1130 | 227,3269,2859 | 228,4026,3616 | 229,3731,3352 | 230,1614,1235 | 234,2515,2147 | 235,3534,3166 | 236,368,21 | 237,2391,2047 | 238,1907,1571 | 240,3908,3582 | 241,4065,3741 | 246,4036,3759 | 247,3510,3233 | 249,3506,3230 | 250,406,130 | 251,3808,3547 | 252,3974,3713 | 253,1968,1707 | 254,297,64 | 258,1448,1254 | 259,2192,2024 | 260,488,344 | 262,1773,1657 | 263,3836,3720 | 264,744,641 | 265,3399,3311 | 266,2828,2746 | 267,61,15 | 268,3737,3705 | 269,3868,3836 | 270,1025,999 | 271,970,946 | 272,3296,3285

BATCH_RAW_INFO | 205,746,78 | 211,1578,976 | 216,3870,3365 | 218,3691,3197 | 219,676,182 | 222,3017,2568 | 223,3624,3189 | 225,1565,1130 | 227,3270,2859 | 228,4027,3616 | 229,3732,3352 | 230,1615,1235 | 234,2516,2147 | 235,3535,3166 | 236,369,21 | 237,2392,2047 | 238,1908,1571 | 240,3909,3582 | 241,4066,3741 | 246,4037,3759 | 247,3511,3233 | 249,3507,3230 | 250,407,130 | 251,3809,3547 | 252,3975,3713 | 253,1969,1707 | 254,298,64 | 258,1449,1254 | 259,2193,2024 | 260,489,344 | 262,1774,1657 | 263,3837,3720 | 264,745,641 | 265,3400,3311 | 266,2829,2746 | 267,62,15 | 268,3738,3705 | 269,3869,3836 | 270,1026,999 | 271,971,946 | 272,3297,3285

BATCH_RAW_INFO | 205,747,78 | 211,1579,976 | 216,3871,3365 | 218,3692,3197 | 219,677,182 | 222,3018,2568 | 223,3625,3189 | 225,1566,1130 | 227,3271,2859 | 228,4028,3616 | 229,3733,3352 | 230,1616,1235 | 234,2517,2147 | 235,3536,3166 | 236,370,21 | 237,2393,2047 | 238,1909,1571 | 240,3910,3582 | 241,4067,3741 | 246,4038,3759 | 247,3512,3233 | 249,3508,3230 | 250,408,130 | 251,3810,3547 | 252,3976,3713 | 253,1970,1707 | 254,299,64 | 258,1450,1254 | 259,2194,2024 | 260,490,344 | 262,1775,1657 | 263,3838,3720 | 264,746,641 | 265,3401,3311 | 266,2830,2746 | 267,63,15 | 268,3739,3705 | 269,3870,3836 | 270,1027,999 | 271,972,946 | 272,3298,3285

BATCH_RAW_INFO | 205,748,78 | 211,1580,976 | 216,3872,3365 | 218,3693,3197 | 219,678,182 | 222,3019,2568 | 223,3626,3189 | 225,1567,1130 | 227,3272,2859 | 228,4029,3616 | 229,3734,3352 | 230,1617,1235 | 234,2518,2147 | 235,3537,3166 | 236,371,21 | 237,2394,2047 | 238,1910,1571 | 240,3911,3582 | 241,4068,3741 | 246,4039,3759 | 247,3513,3233 | 249,3509,3230 | 250,409,130 | 251,3811,3547 | 252,3977,3713 | 253,1971,1707 | 254,300,64 | 258,1451,1254 | 259,2195,2024 | 260,491,344 | 262,1776,1657 | 263,3839,3720 | 264,747,641 | 265,3402,3311 | 266,2831,2746 | 267,64,15 | 268,3740,3705 | 269,3871,3836 | 270,1028,999 | 271,973,946 | 272,3299,3285

BATCH_RAW_INFO | 205,749,78 | 211,1581,976 | 216,3873,3365 | 218,3694,3197 | 219,679,182 | 222,3020,2568 | 223,3627,3189 | 225,1568,1130 | 227,3273,2859 | 228,4030,3616 | 229,3735,3352 | 230,1618,1235 | 234,2519,2147 | 235,3538,3166 | 236,372,21 | 237,2395,2047 | 238,1911,1571 | 240,3912,3582 | 241,4069,3741 | 246,4040,3759 | 247,3514,3233 | 249,3510,3230 | 250,410,130 | 251,3812,3547 | 252,3978,3713 | 253,1972,1707 | 254,301,64 | 258,1452,1254 | 259,2196,2024 | 260,492,344 | 262,1777,1657 | 263,3840,3720 | 264,748,641 | 265,3403,3311 | 266,2832,2746 | 267,65,15 | 268,3741,3705 | 269,3872,3836 | 270,1029,999 | 271,974,946 | 272,3300,3285

BATCH_RAW_INFO | 205,750,78 | 211,1582,976 | 216,3874,3365 | 218,3695,3197 | 219,680,182 | 222,3021,2568 | 223,3628,3189 | 225,1569,1130 | 227,3274,2859 | 228,4031,3616 | 229,3736,3352 | 230,1619,1235 | 234,2520,2147 | 235,3539,3166 | 236,373,21 | 237,2396,2047 | 238,1912,1571 | 240,3913,3582 | 241,4070,3741 | 246,4041,3759 | 247,3515,3233 | 249,3511,3230 | 250,411,130 | 251,3813,3547 | 252,3979,3713 | 253,1973,1707 | 254,302,64 | 258,1453,1254 | 259,2197,2024 | 260,493,344 | 262,1778,1657 | 263,3841,3720 | 265,3404,3311 | 266,2833,2746 | 267,66,15 | 268,3742,3705 | 269,3873,3836 | 270,1030,999 | 271,975,946 | 272,3301,3285

BATCH_RAW_INFO | 205,751,78 | 211,1583,976 | 216,3875,3365 | 218,3696,3197 | 219,681,182 | 222,3022,2568 | 223,3629,3189 | 225,1570,1130 | 227,3275,2859 | 228,4032,3616 | 229,3737,3352 | 230,1620,1235 | 234,2521,2147 | 235,3540,3166 | 236,374,21 | 237,2397,2047 | 238,1913,1571 | 240,3914,3582 | 241,4071,3741 | 246,4042,3759 | 247,3516,3233 | 249,3512,3230 | 250,412,130 | 251,3814,3547 | 252,3980,3713 | 253,1974,1707 | 254,303,64 | 258,1454,1254 | 259,2198,2024 | 260,494,344 | 262,1779,1657 | 263,3842,3720 | 265,3405,3311 | 266,2834,2746 | 267,67,15 | 268,3743,3705 | 269,3874,3836 | 270,1031,999 | 271,976,946 | 272,3302,3285

BATCH_RAW_INFO | 205,752,78 | 211,1584,976 | 216,3876,3365 | 218,3697,3197 | 219,682,182 | 222,3023,2568 | 223,3630,3189 | 225,1571,1130 | 227,3276,2859 | 228,4033,3616 | 229,3738,3352 | 230,1621,1235 | 234,2522,2147 | 235,3541,3166 | 236,375,21 | 237,2398,2047 | 238,1914,1571 | 240,3915,3582 | 241,4072,3741 | 246,4043,3759 | 247,3517,3233 | 249,3513,3230 | 250,413,130 | 251,3815,3547 | 252,3981,3713 | 253,1975,1707 | 254,304,64 | 258,1455,1254 | 259,2199,2024 | 260,495,344 | 262,1780,1657 | 263,3843,3720 | 265,3406,3311 | 266,2835,2746 | 267,68,15 | 268,3744,3705 | 269,3875,3836 | 270,1032,999 | 271,977,946 | 272,3303,3285

BATCH_RAW_INFO | 205,753,78 | 211,1585,976 | 216,3877,3365 | 218,3698,3197 | 219,683,182 | 222,3024,2568 | 223,3631,3189 | 225,1572,1130 | 227,3277,2859 | 228,4034,3616 | 229,3739,3352 | 230,1622,1235 | 234,2523,2147 | 235,3542,3166 | 236,376,21 | 237,2399,2047 | 238,1915,1571 | 240,3916,3582 | 241,4073,3741 | 246,4044,3759 | 247,3518,3233 | 249,3514,3230 | 250,414,130 | 251,3816,3547 | 252,3982,3713 | 253,1976,1707 | 254,305,64 | 258,1456,1254 | 259,2200,2024 | 260,496,344 | 262,1781,1657 | 263,3844,3720 | 265,3407,3311 | 266,2836,2746 | 267,69,15 | 268,3745,3705 | 269,3876,3836 | 270,1033,999 | 271,978,946 | 272,3304,3285

BATCH_RAW_INFO | 205,754,78 | 211,1586,976 | 216,3878,3365 | 218,3699,3197 | 219,684,182 | 222,3025,2568 | 223,3632,3189 | 225,1573,1130 | 227,3278,2859 | 228,4035,3616 | 229,3740,3352 | 230,1623,1235 | 234,2524,2147 | 235,3543,3166 | 236,377,21 | 237,2400,2047 | 238,1916,1571 | 240,3917,3582 | 241,4074,3741 | 246,4045,3759 | 247,3519,3233 | 249,3515,3230 | 250,415,130 | 251,3817,3547 | 252,3983,3713 | 253,1977,1707 | 254,306,64 | 258,1457,1254 | 259,2201,2024 | 260,497,344 | 262,1782,1657 | 263,3845,3720 | 265,3408,3311 | 266,2837,2746 | 267,70,15 | 268,3746,3705 | 269,3877,3836 | 270,1034,999 | 271,979,946 | 272,3305,3285

BATCH_RAW_INFO | 205,755,78 | 211,1587,976 | 216,3879,3365 | 218,3700,3197 | 219,685,182 | 222,3026,2568 | 223,3633,3189 | 225,1574,1130 | 227,3279,2859 | 228,4036,3616 | 229,3741,3352 | 230,1624,1235 | 234,2525,2147 | 235,3544,3166 | 236,378,21 | 237,2401,2047 | 238,1917,1571 | 240,3918,3582 | 241,4075,3741 | 246,4046,3759 | 247,3520,3233 | 249,3516,3230 | 250,416,130 | 251,3818,3547 | 252,3984,3713 | 253,1978,1707 | 254,307,64 | 258,1458,1254 | 259,2202,2024 | 260,498,344 | 262,1783,1657 | 263,3846,3720 | 265,3409,3311 | 266,2838,2746 | 267,71,15 | 268,3747,3705 | 269,3878,3836 | 270,1035,999 | 271,980,946 | 272,3306,3285

BATCH_RAW_INFO | 205,756,78 | 211,1588,976 | 216,3880,3365 | 218,3701,3197 | 219,686,182 | 222,3027,2568 | 223,3634,3189 | 225,1575,1130 | 227,3280,2859 | 228,4037,3616 | 229,3742,3352 | 230,1625,1235 | 234,2526,2147 | 235,3545,3166 | 236,379,21 | 237,2402,2047 | 238,1918,1571 | 240,3919,3582 | 241,4076,3741 | 246,4047,3759 | 247,3521,3233 | 249,3517,3230 | 250,417,130 | 251,3819,3547 | 252,3985,3713 | 253,1979,1707 | 254,308,64 | 258,1459,1254 | 259,2203,2024 | 260,499,344 | 262,1784,1657 | 263,3847,3720 | 265,3410,3311 | 266,2839,2746 | 267,72,15 | 268,3748,3705 | 269,3879,3836 | 270,1036,999 | 271,981,946 | 272,3307,3285

BATCH_RAW_INFO | 205,757,78 | 211,1589,976 | 216,3881,3365 | 218,3702,3197 | 219,687,182 | 222,3028,2568 | 223,3635,3189 | 225,1576,1130 | 227,3281,2859 | 228,4038,3616 | 229,3743,3352 | 230,1626,1235 | 234,2527,2147 | 235,3546,3166 | 236,380,21 | 237,2403,2047 | 238,1919,1571 | 240,3920,3582 | 241,4077,3741 | 246,4048,3759 | 247,3522,3233 | 249,3518,3230 | 250,418,130 | 251,3820,3547 | 252,3986,3713 | 253,1980,1707 | 254,309,64 | 258,1460,1254 | 259,2204,2024 | 260,500,344 | 262,1785,1657 | 263,3848,3720 | 265,3411,3311 | 266,2840,2746 | 267,73,15 | 268,3749,3705 | 269,3880,3836 | 270,1037,999 | 271,982,946 | 272,3308,3285

BATCH_RAW_INFO | 205,758,78 | 211,1590,976 | 216,3882,3365 | 218,3703,3197 | 219,688,182 | 222,3029,2568 | 223,3636,3189 | 227,3282,2859 | 228,4039,3616 | 229,3744,3352 | 230,1627,1235 | 234,2528,2147 | 235,3547,3166 | 236,381,21 | 237,2404,2047 | 238,1920,1571 | 240,3921,3582 | 241,4078,3741 | 246,4049,3759 | 247,3523,3233 | 249,3519,3230 | 250,419,130 | 251,3821,3547 | 252,3987,3713 | 253,1981,1707 | 254,310,64 | 258,1461,1254 | 259,2205,2024 | 260,501,344 | 262,1786,1657 | 263,3849,3720 | 265,3412,3311 | 266,2841,2746 | 267,74,15 | 268,3750,3705 | 269,3881,3836 | 270,1038,999 | 271,983,946 | 272,3309,3285

BATCH_RAW_INFO | 205,759,78 | 211,1591,976 | 216,3883,3365 | 218,3704,3197 | 219,689,182 | 222,3030,2568 | 223,3637,3189 | 227,3283,2859 | 228,4040,3616 | 229,3745,3352 | 230,1628,1235 | 234,2529,2147 | 235,3548,3166 | 236,382,21 | 237,2405,2047 | 238,1921,1571 | 240,3922,3582 | 241,4079,3741 | 246,4050,3759 | 247,3524,3233 | 249,3520,3230 | 250,420,130 | 251,3822,3547 | 252,3988,3713 | 253,1982,1707 | 254,311,64 | 258,1462,1254 | 259,2206,2024 | 260,502,344 | 262,1787,1657 | 263,3850,3720 | 265,3413,3311 | 266,2842,2746 | 267,75,15 | 268,3751,3705 | 269,3882,3836 | 270,1039,999 | 271,984,946 | 272,3310,3285

BATCH_RAW_INFO | 205,760,78 | 211,1592,976 | 216,3884,3365 | 218,3705,3197 | 219,690,182 | 222,3031,2568 | 223,3638,3189 | 227,3284,2859 | 228,4041,3616 | 229,3746,3352 | 230,1629,1235 | 234,2530,2147 | 235,3549,3166 | 236,383,21 | 237,2406,2047 | 238,1922,1571 | 240,3923,3582 | 241,4080,3741 | 246,4051,3759 | 247,3525,3233 | 249,3521,3230 | 250,421,130 | 251,3823,3547 | 252,3989,3713 | 253,1983,1707 | 254,312,64 | 258,1463,1254 | 259,2207,2024 | 260,503,344 | 262,1788,1657 | 263,3851,3720 | 265,3414,3311 | 266,2843,2746 | 267,76,15 | 268,3752,3705 | 269,3883,3836 | 270,1040,999 | 271,985,946 | 272,3311,3285

BATCH_RAW_INFO | 205,761,78 | 211,1593,976 | 216,3885,3365 | 218,3706,3197 | 219,691,182 | 222,3032,2568 | 223,3639,3189 | 227,3285,2859 | 228,4042,3616 | 229,3747,3352 | 230,1630,1235 | 234,2531,2147 | 235,3550,3166 | 236,384,21 | 237,2407,2047 | 238,1923,1571 | 240,3924,3582 | 241,4081,3741 | 246,4052,3759 | 247,3526,3233 | 249,3522,3230 | 250,422,130 | 251,3824,3547 | 252,3990,3713 | 253,1984,1707 | 254,313,64 | 258,1464,1254 | 259,2208,2024 | 260,504,344 | 262,1789,1657 | 263,3852,3720 | 265,3415,3311 | 266,2844,2746 | 267,77,15 | 268,3753,3705 | 269,3884,3836 | 270,1041,999 | 271,986,946 | 272,3312,3285

BATCH_RAW_INFO | 205,762,78 | 211,1594,976 | 216,3886,3365 | 218,3707,3197 | 219,692,182 | 222,3033,2568 | 223,3640,3189 | 227,3286,2859 | 228,4043,3616 | 229,3748,3352 | 230,1631,1235 | 234,2532,2147 | 235,3551,3166 | 236,385,21 | 237,2408,2047 | 238,1924,1571 | 240,3925,3582 | 241,4082,3741 | 246,4053,3759 | 247,3527,3233 | 249,3523,3230 | 250,423,130 | 251,3825,3547 | 252,3991,3713 | 253,1985,1707 | 254,314,64 | 258,1465,1254 | 259,2209,2024 | 260,505,344 | 262,1790,1657 | 263,3853,3720 | 265,3416,3311 | 266,2845,2746 | 267,78,15 | 268,3754,3705 | 269,3885,3836 | 270,1042,999 | 271,987,946 | 272,3313,3285

BATCH_RAW_INFO | 205,763,78 | 211,1595,976 | 216,3887,3365 | 218,3708,3197 | 219,693,182 | 222,3034,2568 | 223,3641,3189 | 227,3287,2859 | 228,4044,3616 | 229,3749,3352 | 230,1632,1235 | 234,2533,2147 | 235,3552,3166 | 236,386,21 | 237,2409,2047 | 238,1925,1571 | 240,3926,3582 | 241,4083,3741 | 246,4054,3759 | 247,3528,3233 | 249,3524,3230 | 250,424,130 | 251,3826,3547 | 252,3992,3713 | 253,1986,1707 | 254,315,64 | 258,1466,1254 | 259,2210,2024 | 260,506,344 | 262,1791,1657 | 263,3854,3720 | 265,3417,3311 | 266,2846,2746 | 267,79,15 | 268,3755,3705 | 269,3886,3836 | 270,1043,999 | 271,988,946 | 272,3314,3285

BATCH_RAW_INFO | 205,764,78 | 211,1596,976 | 216,3888,3365 | 218,3709,3197 | 219,694,182 | 222,3035,2568 | 223,3642,3189 | 227,3288,2859 | 228,4045,3616 | 229,3750,3352 | 230,1633,1235 | 234,2534,2147 | 235,3553,3166 | 236,387,21 | 237,2410,2047 | 238,1926,1571 | 240,3927,3582 | 241,4084,3741 | 246,4055,3759 | 247,3529,3233 | 249,3525,3230 | 250,425,130 | 251,3827,3547 | 252,3993,3713 | 253,1987,1707 | 254,316,64 | 258,1467,1254 | 259,2211,2024 | 260,507,344 | 262,1792,1657 | 263,3855,3720 | 265,3418,3311 | 266,2847,2746 | 267,80,15 | 268,3756,3705 | 269,3887,3836 | 270,1044,999 | 271,989,946 | 272,3315,3285

BATCH_RAW_INFO | 205,765,78 | 211,1597,976 | 216,3889,3365 | 218,3710,3197 | 219,695,182 | 222,3036,2568 | 223,3643,3189 | 227,3289,2859 | 228,4046,3616 | 229,3751,3352 | 230,1634,1235 | 234,2535,2147 | 235,3554,3166 | 236,388,21 | 237,2411,2047 | 238,1927,1571 | 240,3928,3582 | 241,4085,3741 | 246,4056,3759 | 247,3530,3233 | 249,3526,3230 | 250,426,130 | 251,3828,3547 | 252,3994,3713 | 253,1988,1707 | 254,317,64 | 258,1468,1254 | 259,2212,2024 | 260,508,344 | 262,1793,1657 | 263,3856,3720 | 265,3419,3311 | 266,2848,2746 | 267,81,15 | 268,3757,3705 | 269,3888,3836 | 270,1045,999 | 271,990,946 | 272,3316,3285

BATCH_RAW_INFO | 205,766,78 | 211,1598,976 | 216,3890,3365 | 218,3711,3197 | 219,696,182 | 222,3037,2568 | 223,3644,3189 | 227,3290,2859 | 228,4047,3616 | 229,3752,3352 | 230,1635,1235 | 234,2536,2147 | 235,3555,3166 | 236,389,21 | 237,2412,2047 | 238,1928,1571 | 240,3929,3582 | 241,4086,3741 | 246,4057,3759 | 247,3531,3233 | 249,3527,3230 | 250,427,130 | 251,3829,3547 | 252,3995,3713 | 253,1989,1707 | 254,318,64 | 258,1469,1254 | 259,2213,2024 | 260,509,344 | 262,1794,1657 | 263,3857,3720 | 265,3420,3311 | 266,2849,2746 | 267,82,15 | 268,3758,3705 | 269,3889,3836 | 270,1046,999 | 271,991,946 | 272,3317,3285

BATCH_RAW_INFO | 273,431,430

BATCH_RAW_INFO | 274,3866,3865

BATCH_RAW_INFO | 275,34,33

BATCH_RAW_INFO | 276,317,316

BATCH_RAW_INFO | 205,767,78 | 211,1599,976 | 216,3891,3365 | 218,3712,3197 | 219,697,182 | 222,3038,2568 | 223,3645,3189 | 227,3291,2859 | 228,4048,3616 | 229,3753,3352 | 230,1636,1235 | 234,2537,2147 | 235,3556,3166 | 236,390,21 | 237,2413,2047 | 238,1929,1571 | 240,3930,3582 | 241,4087,3741 | 246,4058,3759 | 247,3532,3233 | 249,3528,3230 | 250,428,130 | 251,3830,3547 | 252,3996,3713 | 253,1990,1707 | 254,319,64 | 258,1470,1254 | 259,2214,2024 | 260,510,344 | 262,1795,1657 | 263,3858,3720 | 265,3421,3311 | 266,2850,2746 | 267,83,15 | 268,3759,3705 | 269,3890,3836 | 270,1047,999 | 271,992,946 | 272,3318,3285 | 273,432,430 | 274,3867,3865 | 275,35,33 | 276,318,316

BATCH_RAW_INFO | 205,768,78 | 211,1600,976 | 216,3892,3365 | 218,3713,3197 | 219,698,182 | 222,3039,2568 | 223,3646,3189 | 227,3292,2859 | 228,4049,3616 | 229,3754,3352 | 230,1637,1235 | 234,2538,2147 | 235,3557,3166 | 236,391,21 | 237,2414,2047 | 238,1930,1571 | 240,3931,3582 | 241,4088,3741 | 246,4059,3759 | 247,3533,3233 | 249,3529,3230 | 250,429,130 | 251,3831,3547 | 252,3997,3713 | 253,1991,1707 | 254,320,64 | 258,1471,1254 | 259,2215,2024 | 260,511,344 | 262,1796,1657 | 263,3859,3720 | 265,3422,3311 | 266,2851,2746 | 267,84,15 | 268,3760,3705 | 269,3891,3836 | 270,1048,999 | 271,993,946 | 272,3319,3285 | 273,433,430 | 274,3868,3865 | 275,36,33 | 276,319,316

BATCH_RAW_INFO | 205,769,78 | 211,1601,976 | 216,3893,3365 | 218,3714,3197 | 219,699,182 | 222,3040,2568 | 223,3647,3189 | 227,3293,2859 | 228,4050,3616 | 229,3755,3352 | 230,1638,1235 | 234,2539,2147 | 235,3558,3166 | 236,392,21 | 237,2415,2047 | 238,1931,1571 | 240,3932,3582 | 241,4089,3741 | 246,4060,3759 | 247,3534,3233 | 249,3530,3230 | 250,430,130 | 251,3832,3547 | 252,3998,3713 | 253,1992,1707 | 254,321,64 | 258,1472,1254 | 259,2216,2024 | 260,512,344 | 262,1797,1657 | 263,3860,3720 | 265,3423,3311 | 266,2852,2746 | 267,85,15 | 268,3761,3705 | 269,3892,3836 | 270,1049,999 | 271,994,946 | 272,3320,3285 | 273,434,430 | 274,3869,3865 | 275,37,33 | 276,320,316

BATCH_RAW_INFO | 205,770,78 | 211,1602,976 | 216,3894,3365 | 218,3715,3197 | 219,700,182 | 222,3041,2568 | 223,3648,3189 | 227,3294,2859 | 228,4051,3616 | 229,3756,3352 | 230,1639,1235 | 234,2540,2147 | 235,3559,3166 | 236,393,21 | 237,2416,2047 | 238,1932,1571 | 240,3933,3582 | 241,4090,3741 | 246,4061,3759 | 247,3535,3233 | 249,3531,3230 | 250,431,130 | 251,3833,3547 | 252,3999,3713 | 253,1993,1707 | 254,322,64 | 258,1473,1254 | 259,2217,2024 | 260,513,344 | 262,1798,1657 | 263,3861,3720 | 265,3424,3311 | 266,2853,2746 | 267,86,15 | 268,3762,3705 | 269,3893,3836 | 270,1050,999 | 271,995,946 | 272,3321,3285 | 273,435,430 | 274,3870,3865 | 275,38,33

BATCH_RAW_INFO | 277,3726,3725

BATCH_RAW_INFO | 278,117,116

BATCH_RAW_INFO | 205,771,78 | 211,1603,976 | 216,3895,3365 | 218,3716,3197 | 219,701,182 | 222,3042,2568 | 223,3649,3189 | 227,3295,2859 | 228,4052,3616 | 229,3757,3352 | 230,1640,1235 | 234,2541,2147 | 235,3560,3166 | 236,394,21 | 237,2417,2047 | 240,3934,3582 | 241,4091,3741 | 246,4062,3759 | 247,3536,3233 | 249,3532,3230 | 250,432,130 | 251,3834,3547 | 252,4000,3713 | 253,1994,1707 | 254,323,64 | 258,1474,1254 | 259,2218,2024 | 260,514,344 | 262,1799,1657 | 263,3862,3720 | 265,3425,3311 | 266,2854,2746 | 267,87,15 | 268,3763,3705 | 269,3894,3836 | 270,1051,999 | 271,996,946 | 272,3322,3285 | 273,436,430 | 274,3871,3865 | 275,39,33 | 277,3727,3725 | 278,118,116

BATCH_RAW_INFO | 205,772,78 | 211,1604,976 | 216,3896,3365 | 218,3717,3197 | 222,3043,2568 | 223,3650,3189 | 227,3296,2859 | 228,4053,3616 | 229,3758,3352 | 230,1641,1235 | 234,2542,2147 | 235,3561,3166 | 236,395,21 | 237,2418,2047 | 240,3935,3582 | 241,4092,3741 | 246,4063,3759 | 247,3537,3233 | 249,3533,3230 | 250,433,130 | 251,3835,3547 | 252,4001,3713 | 253,1995,1707 | 254,324,64 | 258,1475,1254 | 259,2219,2024 | 260,515,344 | 262,1800,1657 | 263,3863,3720 | 265,3426,3311 | 266,2855,2746 | 267,88,15 | 268,3764,3705 | 269,3895,3836 | 270,1052,999 | 271,997,946 | 272,3323,3285 | 273,437,430 | 274,3872,3865 | 275,40,33 | 277,3728,3725 | 278,119,116

BATCH_RAW_INFO | 205,773,78 | 211,1605,976 | 216,3897,3365 | 218,3718,3197 | 222,3044,2568 | 223,3651,3189 | 227,3297,2859 | 228,4054,3616 | 229,3759,3352 | 230,1642,1235 | 234,2543,2147 | 235,3562,3166 | 236,396,21 | 237,2419,2047 | 240,3936,3582 | 241,4093,3741 | 246,4064,3759 | 247,3538,3233 | 249,3534,3230 | 250,434,130 | 251,3836,3547 | 252,4002,3713 | 253,1996,1707 | 254,325,64 | 258,1476,1254 | 259,2220,2024 | 260,516,344 | 262,1801,1657 | 263,3864,3720 | 265,3427,3311 | 266,2856,2746 | 267,89,15 | 268,3765,3705 | 269,3896,3836 | 270,1053,999 | 271,998,946 | 272,3324,3285 | 273,438,430 | 274,3873,3865 | 275,41,33 | 277,3729,3725 | 278,120,116

BATCH_RAW_INFO | 205,774,78 | 211,1606,976 | 216,3898,3365 | 218,3719,3197 | 222,3045,2568 | 223,3652,3189 | 227,3298,2859 | 228,4055,3616 | 229,3760,3352 | 230,1643,1235 | 234,2544,2147 | 235,3563,3166 | 236,397,21 | 237,2420,2047 | 240,3937,3582 | 241,4094,3741 | 246,4065,3759 | 247,3539,3233 | 249,3535,3230 | 250,435,130 | 251,3837,3547 | 252,4003,3713 | 253,1997,1707 | 254,326,64 | 258,1477,1254 | 259,2221,2024 | 260,517,344 | 262,1802,1657 | 263,3865,3720 | 265,3428,3311 | 266,2857,2746 | 267,90,15 | 268,3766,3705 | 269,3897,3836 | 270,1054,999 | 271,999,946 | 272,3325,3285 | 273,439,430 | 274,3874,3865 | 275,42,33 | 277,3730,3725 | 278,121,116

BATCH_RAW_INFO | 205,775,78 | 211,1607,976 | 216,3899,3365 | 218,3720,3197 | 222,3046,2568 | 223,3653,3189 | 227,3299,2859 | 228,4056,3616 | 229,3761,3352 | 230,1644,1235 | 234,2545,2147 | 235,3564,3166 | 236,398,21 | 237,2421,2047 | 240,3938,3582 | 241,4095,3741 | 246,4066,3759 | 247,3540,3233 | 249,3536,3230 | 250,436,130 | 251,3838,3547 | 252,4004,3713 | 253,1998,1707 | 254,327,64 | 258,1478,1254 | 259,2222,2024 | 260,518,344 | 262,1803,1657 | 263,3866,3720 | 265,3429,3311 | 266,2858,2746 | 267,91,15 | 268,3767,3705 | 269,3898,3836 | 270,1055,999 | 271,1000,946 | 272,3326,3285 | 273,440,430 | 274,3875,3865 | 275,43,33 | 277,3731,3725 | 278,122,116

BATCH_RAW_INFO | 205,776,78 | 211,1608,976 | 216,3900,3365 | 218,3721,3197 | 222,3047,2568 | 223,3654,3189 | 227,3300,2859 | 228,4057,3616 | 229,3762,3352 | 230,1645,1235 | 234,2546,2147 | 235,3565,3166 | 236,399,21 | 237,2422,2047 | 240,3939,3582 | 246,4067,3759 | 247,3541,3233 | 249,3537,3230 | 250,437,130 | 251,3839,3547 | 252,4005,3713 | 253,1999,1707 | 254,328,64 | 258,1479,1254 | 259,2223,2024 | 260,519,344 | 262,1804,1657 | 263,3867,3720 | 265,3430,3311 | 266,2859,2746 | 267,92,15 | 268,3768,3705 | 269,3899,3836 | 270,1056,999 | 271,1001,946 | 272,3327,3285 | 273,441,430 | 274,3876,3865 | 275,44,33 | 277,3732,3725 | 278,123,116

BATCH_RAW_INFO | 205,777,78 | 211,1609,976 | 216,3901,3365 | 218,3722,3197 | 222,3048,2568 | 223,3655,3189 | 227,3301,2859 | 228,4058,3616 | 229,3763,3352 | 230,1646,1235 | 234,2547,2147 | 235,3566,3166 | 236,400,21 | 237,2423,2047 | 240,3940,3582 | 246,4068,3759 | 247,3542,3233 | 249,3538,3230 | 250,438,130 | 251,3840,3547 | 252,4006,3713 | 253,2000,1707 | 254,329,64 | 258,1480,1254 | 259,2224,2024 | 260,520,344 | 262,1805,1657 | 263,3868,3720 | 265,3431,3311 | 266,2860,2746 | 267,93,15 | 268,3769,3705 | 269,3900,3836 | 270,1057,999 | 271,1002,946 | 272,3328,3285 | 273,442,430 | 274,3877,3865 | 275,45,33 | 277,3733,3725 | 278,124,116

BATCH_RAW_INFO | 205,778,78 | 211,1610,976 | 216,3902,3365 | 218,3723,3197 | 222,3049,2568 | 223,3656,3189 | 227,3302,2859 | 228,4059,3616 | 229,3764,3352 | 230,1647,1235 | 234,2548,2147 | 235,3567,3166 | 236,401,21 | 237,2424,2047 | 240,3941,3582 | 246,4069,3759 | 247,3543,3233 | 249,3539,3230 | 250,439,130 | 251,3841,3547 | 252,4007,3713 | 253,2001,1707 | 254,330,64 | 258,1481,1254 | 259,2225,2024 | 260,521,344 | 262,1806,1657 | 263,3869,3720 | 265,3432,3311 | 266,2861,2746 | 267,94,15 | 268,3770,3705 | 269,3901,3836 | 270,1058,999 | 271,1003,946 | 272,3329,3285 | 273,443,430 | 274,3878,3865 | 275,46,33 | 277,3734,3725 | 278,125,116

BATCH_RAW_INFO | 279,3644,3643

BATCH_RAW_INFO | 205,779,78 | 211,1611,976 | 216,3903,3365 | 218,3724,3197 | 222,3050,2568 | 223,3657,3189 | 227,3303,2859 | 228,4060,3616 | 229,3765,3352 | 230,1648,1235 | 234,2549,2147 | 235,3568,3166 | 236,402,21 | 237,2425,2047 | 240,3942,3582 | 246,4070,3759 | 247,3544,3233 | 249,3540,3230 | 250,440,130 | 251,3842,3547 | 252,4008,3713 | 253,2002,1707 | 254,331,64 | 258,1482,1254 | 259,2226,2024 | 260,522,344 | 262,1807,1657 | 263,3870,3720 | 265,3433,3311 | 266,2862,2746 | 267,95,15 | 268,3771,3705 | 269,3902,3836 | 270,1059,999 | 271,1004,946 | 272,3330,3285 | 273,444,430 | 274,3879,3865 | 275,47,33 | 277,3735,3725 | 278,126,116 | 279,3645,3643

BATCH_RAW_INFO | 205,780,78 | 211,1612,976 | 216,3904,3365 | 218,3725,3197 | 222,3051,2568 | 223,3658,3189 | 227,3304,2859 | 228,4061,3616 | 229,3766,3352 | 230,1649,1235 | 234,2550,2147 | 235,3569,3166 | 236,403,21 | 237,2426,2047 | 240,3943,3582 | 246,4071,3759 | 247,3545,3233 | 249,3541,3230 | 250,441,130 | 251,3843,3547 | 252,4009,3713 | 253,2003,1707 | 254,332,64 | 258,1483,1254 | 259,2227,2024 | 260,523,344 | 262,1808,1657 | 263,3871,3720 | 265,3434,3311 | 266,2863,2746 | 267,96,15 | 268,3772,3705 | 269,3903,3836 | 270,1060,999 | 271,1005,946 | 272,3331,3285 | 273,445,430 | 274,3880,3865 | 275,48,33 | 277,3736,3725 | 278,127,116 | 279,3646,3643

BATCH_RAW_INFO | 205,781,78 | 211,1613,976 | 216,3905,3365 | 218,3726,3197 | 222,3052,2568 | 223,3659,3189 | 227,3305,2859 | 228,4062,3616 | 229,3767,3352 | 230,1650,1235 | 234,2551,2147 | 235,3570,3166 | 236,404,21 | 237,2427,2047 | 240,3944,3582 | 246,4072,3759 | 247,3546,3233 | 249,3542,3230 | 250,442,130 | 251,3844,3547 | 252,4010,3713 | 253,2004,1707 | 254,333,64 | 258,1484,1254 | 259,2228,2024 | 260,524,344 | 262,1809,1657 | 263,3872,3720 | 265,3435,3311 | 266,2864,2746 | 267,97,15 | 268,3773,3705 | 269,3904,3836 | 270,1061,999 | 271,1006,946 | 272,3332,3285 | 273,446,430 | 274,3881,3865 | 275,49,33 | 277,3737,3725 | 278,128,116 | 279,3647,3643

BATCH_RAW_INFO | 205,782,78 | 211,1614,976 | 216,3906,3365 | 218,3727,3197 | 222,3053,2568 | 223,3660,3189 | 227,3306,2859 | 228,4063,3616 | 229,3768,3352 | 230,1651,1235 | 234,2552,2147 | 235,3571,3166 | 236,405,21 | 237,2428,2047 | 240,3945,3582 | 246,4073,3759 | 247,3547,3233 | 249,3543,3230 | 250,443,130 | 251,3845,3547 | 252,4011,3713 | 253,2005,1707 | 254,334,64 | 258,1485,1254 | 259,2229,2024 | 260,525,344 | 262,1810,1657 | 263,3873,3720 | 265,3436,3311 | 266,2865,2746 | 267,98,15 | 268,3774,3705 | 269,3905,3836 | 270,1062,999 | 271,1007,946 | 272,3333,3285 | 273,447,430 | 274,3882,3865 | 275,50,33 | 277,3738,3725 | 278,129,116 | 279,3648,3643

BATCH_RAW_INFO | 205,783,78 | 211,1615,976 | 216,3907,3365 | 218,3728,3197 | 222,3054,2568 | 223,3661,3189 | 227,3307,2859 | 228,4064,3616 | 229,3769,3352 | 230,1652,1235 | 234,2553,2147 | 235,3572,3166 | 236,406,21 | 237,2429,2047 | 240,3946,3582 | 246,4074,3759 | 247,3548,3233 | 249,3544,3230 | 250,444,130 | 251,3846,3547 | 252,4012,3713 | 253,2006,1707 | 254,335,64 | 258,1486,1254 | 259,2230,2024 | 260,526,344 | 262,1811,1657 | 263,3874,3720 | 265,3437,3311 | 266,2866,2746 | 267,99,15 | 268,3775,3705 | 269,3906,3836 | 270,1063,999 | 271,1008,946 | 272,3334,3285 | 273,448,430 | 274,3883,3865 | 275,51,33 | 277,3739,3725 | 278,130,116 | 279,3649,3643

BATCH_RAW_INFO | 205,784,78 | 211,1616,976 | 216,3908,3365 | 218,3729,3197 | 222,3055,2568 | 223,3662,3189 | 227,3308,2859 | 228,4065,3616 | 229,3770,3352 | 230,1653,1235 | 234,2554,2147 | 235,3573,3166 | 236,407,21 | 237,2430,2047 | 240,3947,3582 | 246,4075,3759 | 247,3549,3233 | 249,3545,3230 | 250,445,130 | 251,3847,3547 | 252,4013,3713 | 253,2007,1707 | 254,336,64 | 258,1487,1254 | 259,2231,2024 | 260,527,344 | 262,1812,1657 | 263,3875,3720 | 265,3438,3311 | 266,2867,2746 | 267,100,15 | 268,3776,3705 | 269,3907,3836 | 270,1064,999 | 271,1009,946 | 272,3335,3285 | 273,449,430 | 274,3884,3865 | 275,52,33 | 277,3740,3725 | 278,131,116 | 279,3650,3643

BATCH_RAW_INFO | 205,785,78 | 211,1617,976 | 216,3909,3365 | 218,3730,3197 | 222,3056,2568 | 223,3663,3189 | 227,3309,2859 | 228,4066,3616 | 229,3771,3352 | 230,1654,1235 | 234,2555,2147 | 235,3574,3166 | 236,408,21 | 237,2431,2047 | 240,3948,3582 | 246,4076,3759 | 247,3550,3233 | 249,3546,3230 | 250,446,130 | 251,3848,3547 | 252,4014,3713 | 253,2008,1707 | 254,337,64 | 258,1488,1254 | 259,2232,2024 | 260,528,344 | 262,1813,1657 | 263,3876,3720 | 265,3439,3311 | 266,2868,2746 | 267,101,15 | 268,3777,3705 | 269,3908,3836 | 270,1065,999 | 271,1010,946 | 272,3336,3285 | 273,450,430 | 274,3885,3865 | 275,53,33 | 277,3741,3725 | 278,132,116 | 279,3651,3643

BATCH_RAW_INFO | 205,786,78 | 211,1618,976 | 216,3910,3365 | 218,3731,3197 | 222,3057,2568 | 223,3664,3189 | 227,3310,2859 | 228,4067,3616 | 229,3772,3352 | 230,1655,1235 | 234,2556,2147 | 235,3575,3166 | 236,409,21 | 237,2432,2047 | 240,3949,3582 | 246,4077,3759 | 247,3551,3233 | 249,3547,3230 | 250,447,130 | 251,3849,3547 | 252,4015,3713 | 253,2009,1707 | 254,338,64 | 258,1489,1254 | 259,2233,2024 | 260,529,344 | 262,1814,1657 | 263,3877,3720 | 265,3440,3311 | 266,2869,2746 | 267,102,15 | 268,3778,3705 | 269,3909,3836 | 270,1066,999 | 271,1011,946 | 272,3337,3285 | 273,451,430 | 274,3886,3865 | 275,54,33 | 277,3742,3725 | 278,133,116 | 279,3652,3643

BATCH_RAW_INFO | 205,787,78 | 211,1619,976 | 216,3911,3365 | 218,3732,3197 | 222,3058,2568 | 223,3665,3189 | 227,3311,2859 | 228,4068,3616 | 229,3773,3352 | 230,1656,1235 | 234,2557,2147 | 235,3576,3166 | 236,410,21 | 237,2433,2047 | 240,3950,3582 | 246,4078,3759 | 247,3552,3233 | 249,3548,3230 | 250,448,130 | 251,3850,3547 | 252,4016,3713 | 253,2010,1707 | 254,339,64 | 258,1490,1254 | 259,2234,2024 | 260,530,344 | 262,1815,1657 | 263,3878,3720 | 265,3441,3311 | 266,2870,2746 | 267,103,15 | 268,3779,3705 | 269,3910,3836 | 270,1067,999 | 271,1012,946 | 272,3338,3285 | 273,452,430 | 274,3887,3865 | 275,55,33 | 277,3743,3725 | 278,134,116 | 279,3653,3643

BATCH_RAW_INFO | 280,3623,3622

BATCH_RAW_INFO | 281,368,367

BATCH_RAW_INFO | 205,788,78 | 211,1620,976 | 216,3912,3365 | 218,3733,3197 | 222,3059,2568 | 223,3666,3189 | 227,3312,2859 | 228,4069,3616 | 229,3774,3352 | 230,1657,1235 | 234,2558,2147 | 235,3577,3166 | 236,411,21 | 237,2434,2047 | 240,3951,3582 | 246,4079,3759 | 247,3553,3233 | 249,3549,3230 | 250,449,130 | 251,3851,3547 | 252,4017,3713 | 253,2011,1707 | 254,340,64 | 258,1491,1254 | 259,2235,2024 | 260,531,344 | 262,1816,1657 | 263,3879,3720 | 265,3442,3311 | 266,2871,2746 | 267,104,15 | 268,3780,3705 | 269,3911,3836 | 270,1068,999 | 271,1013,946 | 272,3339,3285 | 273,453,430 | 274,3888,3865 | 275,56,33 | 277,3744,3725 | 278,135,116 | 279,3654,3643 | 280,3624,3622 | 281,369,367

BATCH_RAW_INFO | 205,789,78 | 211,1621,976 | 216,3913,3365 | 218,3734,3197 | 222,3060,2568 | 223,3667,3189 | 227,3313,2859 | 228,4070,3616 | 229,3775,3352 | 230,1658,1235 | 234,2559,2147 | 235,3578,3166 | 236,412,21 | 237,2435,2047 | 240,3952,3582 | 246,4080,3759 | 247,3554,3233 | 249,3550,3230 | 250,450,130 | 251,3852,3547 | 252,4018,3713 | 253,2012,1707 | 254,341,64 | 258,1492,1254 | 259,2236,2024 | 260,532,344 | 262,1817,1657 | 263,3880,3720 | 265,3443,3311 | 266,2872,2746 | 267,105,15 | 268,3781,3705 | 269,3912,3836 | 270,1069,999 | 271,1014,946 | 272,3340,3285 | 273,454,430 | 274,3889,3865 | 275,57,33 | 277,3745,3725 | 278,136,116 | 279,3655,3643 | 280,3625,3622 | 281,370,367

BATCH_RAW_INFO | 205,790,78 | 211,1622,976 | 216,3914,3365 | 218,3735,3197 | 222,3061,2568 | 223,3668,3189 | 227,3314,2859 | 228,4071,3616 | 229,3776,3352 | 230,1659,1235 | 234,2560,2147 | 235,3579,3166 | 236,413,21 | 237,2436,2047 | 240,3953,3582 | 246,4081,3759 | 247,3555,3233 | 249,3551,3230 | 250,451,130 | 251,3853,3547 | 252,4019,3713 | 253,2013,1707 | 254,342,64 | 258,1493,1254 | 259,2237,2024 | 260,533,344 | 262,1818,1657 | 263,3881,3720 | 265,3444,3311 | 266,2873,2746 | 267,106,15 | 268,3782,3705 | 269,3913,3836 | 270,1070,999 | 271,1015,946 | 272,3341,3285 | 273,455,430 | 274,3890,3865 | 275,58,33 | 277,3746,3725 | 278,137,116 | 279,3656,3643 | 280,3626,3622 | 281,371,367

BATCH_RAW_INFO | 205,791,78 | 211,1623,976 | 216,3915,3365 | 218,3736,3197 | 222,3062,2568 | 223,3669,3189 | 227,3315,2859 | 228,4072,3616 | 229,3777,3352 | 230,1660,1235 | 234,2561,2147 | 235,3580,3166 | 236,414,21 | 237,2437,2047 | 240,3954,3582 | 246,4082,3759 | 247,3556,3233 | 249,3552,3230 | 250,452,130 | 251,3854,3547 | 252,4020,3713 | 253,2014,1707 | 254,343,64 | 258,1494,1254 | 259,2238,2024 | 260,534,344 | 262,1819,1657 | 263,3882,3720 | 265,3445,3311 | 266,2874,2746 | 267,107,15 | 268,3783,3705 | 269,3914,3836 | 270,1071,999 | 271,1016,946 | 272,3342,3285 | 273,456,430 | 274,3891,3865 | 275,59,33 | 277,3747,3725 | 278,138,116 | 279,3657,3643 | 280,3627,3622 | 281,372,367

BATCH_RAW_INFO | 205,792,78 | 211,1624,976 | 216,3916,3365 | 218,3737,3197 | 222,3063,2568 | 223,3670,3189 | 227,3316,2859 | 228,4073,3616 | 229,3778,3352 | 230,1661,1235 | 234,2562,2147 | 235,3581,3166 | 236,415,21 | 237,2438,2047 | 240,3955,3582 | 246,4083,3759 | 247,3557,3233 | 249,3553,3230 | 250,453,130 | 251,3855,3547 | 252,4021,3713 | 253,2015,1707 | 254,344,64 | 258,1495,1254 | 259,2239,2024 | 260,535,344 | 262,1820,1657 | 263,3883,3720 | 265,3446,3311 | 266,2875,2746 | 267,108,15 | 268,3784,3705 | 269,3915,3836 | 270,1072,999 | 271,1017,946 | 272,3343,3285 | 273,457,430 | 274,3892,3865 | 275,60,33 | 277,3748,3725 | 278,139,116 | 279,3658,3643 | 280,3628,3622 | 281,373,367

BATCH_RAW_INFO | 205,793,78 | 211,1625,976 | 216,3917,3365 | 218,3738,3197 | 222,3064,2568 | 223,3671,3189 | 227,3317,2859 | 228,4074,3616 | 229,3779,3352 | 230,1662,1235 | 234,2563,2147 | 235,3582,3166 | 236,416,21 | 237,2439,2047 | 240,3956,3582 | 246,4084,3759 | 247,3558,3233 | 249,3554,3230 | 250,454,130 | 251,3856,3547 | 252,4022,3713 | 253,2016,1707 | 254,345,64 | 258,1496,1254 | 259,2240,2024 | 260,536,344 | 262,1821,1657 | 263,3884,3720 | 265,3447,3311 | 266,2876,2746 | 267,109,15 | 268,3785,3705 | 269,3916,3836 | 270,1073,999 | 271,1018,946 | 272,3344,3285 | 273,458,430 | 274,3893,3865 | 275,61,33 | 277,3749,3725 | 278,140,116 | 279,3659,3643 | 280,3629,3622 | 281,374,367

BATCH_RAW_INFO | 282,127,126

BATCH_RAW_INFO | 205,794,78 | 211,1626,976 | 216,3918,3365 | 218,3739,3197 | 222,3065,2568 | 223,3672,3189 | 227,3318,2859 | 228,4075,3616 | 229,3780,3352 | 230,1663,1235 | 234,2564,2147 | 235,3583,3166 | 236,417,21 | 237,2440,2047 | 240,3957,3582 | 246,4085,3759 | 247,3559,3233 | 249,3555,3230 | 250,455,130 | 251,3857,3547 | 252,4023,3713 | 253,2017,1707 | 254,346,64 | 258,1497,1254 | 259,2241,2024 | 260,537,344 | 262,1822,1657 | 263,3885,3720 | 265,3448,3311 | 266,2877,2746 | 267,110,15 | 268,3786,3705 | 269,3917,3836 | 270,1074,999 | 271,1019,946 | 272,3345,3285 | 273,459,430 | 274,3894,3865 | 275,62,33 | 277,3750,3725 | 278,141,116 | 279,3660,3643 | 280,3630,3622 | 281,375,367 | 282,128,126

BATCH_RAW_INFO | 205,795,78 | 211,1627,976 | 216,3919,3365 | 218,3740,3197 | 222,3066,2568 | 223,3673,3189 | 227,3319,2859 | 228,4076,3616 | 229,3781,3352 | 230,1664,1235 | 234,2565,2147 | 235,3584,3166 | 236,418,21 | 237,2441,2047 | 240,3958,3582 | 246,4086,3759 | 247,3560,3233 | 249,3556,3230 | 250,456,130 | 251,3858,3547 | 252,4024,3713 | 253,2018,1707 | 254,347,64 | 258,1498,1254 | 259,2242,2024 | 260,538,344 | 262,1823,1657 | 263,3886,3720 | 265,3449,3311 | 266,2878,2746 | 267,111,15 | 268,3787,3705 | 269,3918,3836 | 270,1075,999 | 271,1020,946 | 272,3346,3285 | 273,460,430 | 274,3895,3865 | 275,63,33 | 277,3751,3725 | 278,142,116 | 279,3661,3643 | 280,3631,3622 | 281,376,367 | 282,129,126

BATCH_RAW_INFO | 205,796,78 | 211,1628,976 | 216,3920,3365 | 218,3741,3197 | 222,3067,2568 | 223,3674,3189 | 227,3320,2859 | 228,4077,3616 | 229,3782,3352 | 230,1665,1235 | 234,2566,2147 | 235,3585,3166 | 236,419,21 | 237,2442,2047 | 240,3959,3582 | 246,4087,3759 | 247,3561,3233 | 249,3557,3230 | 250,457,130 | 251,3859,3547 | 252,4025,3713 | 253,2019,1707 | 254,348,64 | 258,1499,1254 | 259,2243,2024 | 260,539,344 | 262,1824,1657 | 263,3887,3720 | 265,3450,3311 | 266,2879,2746 | 267,112,15 | 268,3788,3705 | 269,3919,3836 | 270,1076,999 | 271,1021,946 | 272,3347,3285 | 273,461,430 | 274,3896,3865 | 275,64,33 | 277,3752,3725 | 278,143,116 | 279,3662,3643 | 280,3632,3622 | 281,377,367 | 282,130,126

BATCH_RAW_INFO | 205,797,78 | 211,1629,976 | 216,3921,3365 | 218,3742,3197 | 222,3068,2568 | 223,3675,3189 | 227,3321,2859 | 228,4078,3616 | 229,3783,3352 | 230,1666,1235 | 234,2567,2147 | 235,3586,3166 | 236,420,21 | 237,2443,2047 | 240,3960,3582 | 246,4088,3759 | 247,3562,3233 | 249,3558,3230 | 250,458,130 | 251,3860,3547 | 252,4026,3713 | 253,2020,1707 | 254,349,64 | 258,1500,1254 | 259,2244,2024 | 260,540,344 | 262,1825,1657 | 263,3888,3720 | 265,3451,3311 | 266,2880,2746 | 267,113,15 | 268,3789,3705 | 269,3920,3836 | 270,1077,999 | 271,1022,946 | 272,3348,3285 | 273,462,430 | 274,3897,3865 | 275,65,33 | 277,3753,3725 | 278,144,116 | 279,3663,3643 | 280,3633,3622 | 281,378,367 | 282,131,126

BATCH_RAW_INFO | 283,3495,3494

BATCH_RAW_INFO | 205,798,78 | 211,1630,976 | 216,3922,3365 | 218,3743,3197 | 222,3069,2568 | 223,3676,3189 | 227,3322,2859 | 228,4079,3616 | 229,3784,3352 | 230,1667,1235 | 235,3587,3166 | 236,421,21 | 237,2444,2047 | 240,3961,3582 | 246,4089,3759 | 247,3563,3233 | 249,3559,3230 | 250,459,130 | 251,3861,3547 | 252,4027,3713 | 253,2021,1707 | 254,350,64 | 258,1501,1254 | 259,2245,2024 | 260,541,344 | 262,1826,1657 | 263,3889,3720 | 265,3452,3311 | 266,2881,2746 | 267,114,15 | 268,3790,3705 | 269,3921,3836 | 270,1078,999 | 271,1023,946 | 272,3349,3285 | 273,463,430 | 274,3898,3865 | 275,66,33 | 277,3754,3725 | 278,145,116 | 279,3664,3643 | 280,3634,3622 | 281,379,367 | 282,132,126 | 283,3496,3494

BATCH_RAW_INFO | 284,965,964

BATCH_RAW_INFO | 205,799,78 | 211,1631,976 | 216,3923,3365 | 218,3744,3197 | 222,3070,2568 | 223,3677,3189 | 227,3323,2859 | 228,4080,3616 | 229,3785,3352 | 230,1668,1235 | 235,3588,3166 | 236,422,21 | 237,2445,2047 | 240,3962,3582 | 246,4090,3759 | 247,3564,3233 | 249,3560,3230 | 250,460,130 | 251,3862,3547 | 252,4028,3713 | 253,2022,1707 | 254,351,64 | 258,1502,1254 | 259,2246,2024 | 260,542,344 | 262,1827,1657 | 263,3890,3720 | 265,3453,3311 | 266,2882,2746 | 267,115,15 | 268,3791,3705 | 269,3922,3836 | 270,1079,999 | 271,1024,946 | 272,3350,3285 | 273,464,430 | 274,3899,3865 | 275,67,33 | 277,3755,3725 | 278,146,116 | 279,3665,3643 | 280,3635,3622 | 281,380,367 | 282,133,126 | 283,3497,3494 | 284,966,964

BATCH_RAW_INFO | 205,800,78 | 211,1632,976 | 216,3924,3365 | 218,3745,3197 | 222,3071,2568 | 223,3678,3189 | 227,3324,2859 | 228,4081,3616 | 229,3786,3352 | 230,1669,1235 | 235,3589,3166 | 236,423,21 | 237,2446,2047 | 240,3963,3582 | 246,4091,3759 | 247,3565,3233 | 249,3561,3230 | 250,461,130 | 251,3863,3547 | 252,4029,3713 | 253,2023,1707 | 254,352,64 | 258,1503,1254 | 259,2247,2024 | 260,543,344 | 262,1828,1657 | 263,3891,3720 | 265,3454,3311 | 266,2883,2746 | 267,116,15 | 268,3792,3705 | 269,3923,3836 | 270,1080,999 | 271,1025,946 | 272,3351,3285 | 273,465,430 | 274,3900,3865 | 275,68,33 | 277,3756,3725 | 278,147,116 | 279,3666,3643 | 280,3636,3622 | 281,381,367 | 282,134,126 | 283,3498,3494 | 284,967,964

BATCH_RAW_INFO | 205,801,78 | 211,1633,976 | 216,3925,3365 | 218,3746,3197 | 222,3072,2568 | 223,3679,3189 | 227,3325,2859 | 228,4082,3616 | 229,3787,3352 | 230,1670,1235 | 235,3590,3166 | 236,424,21 | 237,2447,2047 | 240,3964,3582 | 246,4092,3759 | 247,3566,3233 | 249,3562,3230 | 250,462,130 | 251,3864,3547 | 252,4030,3713 | 253,2024,1707 | 254,353,64 | 258,1504,1254 | 259,2248,2024 | 260,544,344 | 262,1829,1657 | 263,3892,3720 | 265,3455,3311 | 266,2884,2746 | 267,117,15 | 268,3793,3705 | 269,3924,3836 | 270,1081,999 | 271,1026,946 | 272,3352,3285 | 273,466,430 | 274,3901,3865 | 275,69,33 | 277,3757,3725 | 278,148,116 | 279,3667,3643 | 280,3637,3622 | 281,382,367 | 282,135,126 | 283,3499,3494 | 284,968,964

BATCH_RAW_INFO | 205,802,78 | 211,1634,976 | 216,3926,3365 | 218,3747,3197 | 222,3073,2568 | 223,3680,3189 | 227,3326,2859 | 228,4083,3616 | 229,3788,3352 | 230,1671,1235 | 235,3591,3166 | 236,425,21 | 237,2448,2047 | 240,3965,3582 | 246,4093,3759 | 247,3567,3233 | 249,3563,3230 | 250,463,130 | 251,3865,3547 | 252,4031,3713 | 253,2025,1707 | 254,354,64 | 258,1505,1254 | 259,2249,2024 | 260,545,344 | 262,1830,1657 | 263,3893,3720 | 265,3456,3311 | 267,118,15 | 268,3794,3705 | 269,3925,3836 | 270,1082,999 | 271,1027,946 | 272,3353,3285 | 273,467,430 | 274,3902,3865 | 275,70,33 | 277,3758,3725 | 278,149,116 | 279,3668,3643 | 280,3638,3622 | 281,383,367 | 282,136,126 | 283,3500,3494 | 284,969,964

BATCH_RAW_INFO | 205,803,78 | 211,1635,976 | 216,3927,3365 | 218,3748,3197 | 222,3074,2568 | 223,3681,3189 | 227,3327,2859 | 228,4084,3616 | 229,3789,3352 | 230,1672,1235 | 235,3592,3166 | 236,426,21 | 237,2449,2047 | 240,3966,3582 | 246,4094,3759 | 247,3568,3233 | 249,3564,3230 | 250,464,130 | 251,3866,3547 | 252,4032,3713 | 253,2026,1707 | 254,355,64 | 258,1506,1254 | 259,2250,2024 | 260,546,344 | 262,1831,1657 | 263,3894,3720 | 265,3457,3311 | 267,119,15 | 268,3795,3705 | 269,3926,3836 | 270,1083,999 | 271,1028,946 | 272,3354,3285 | 273,468,430 | 274,3903,3865 | 275,71,33 | 277,3759,3725 | 278,150,116 | 279,3669,3643 | 280,3639,3622 | 281,384,367 | 282,137,126 | 283,3501,3494 | 284,970,964

BATCH_RAW_INFO | 205,804,78 | 211,1636,976 | 216,3928,3365 | 218,3749,3197 | 222,3075,2568 | 223,3682,3189 | 227,3328,2859 | 228,4085,3616 | 229,3790,3352 | 230,1673,1235 | 235,3593,3166 | 236,427,21 | 237,2450,2047 | 240,3967,3582 | 246,4095,3759 | 247,3569,3233 | 249,3565,3230 | 250,465,130 | 251,3867,3547 | 252,4033,3713 | 253,2027,1707 | 254,356,64 | 258,1507,1254 | 259,2251,2024 | 260,547,344 | 262,1832,1657 | 263,3895,3720 | 265,3458,3311 | 267,120,15 | 268,3796,3705 | 269,3927,3836 | 270,1084,999 | 271,1029,946 | 272,3355,3285 | 273,469,430 | 274,3904,3865 | 275,72,33 | 277,3760,3725 | 278,151,116 | 279,3670,3643 | 280,3640,3622 | 281,385,367 | 282,138,126 | 283,3502,3494 | 284,971,964

BATCH_RAW_INFO | 205,805,78 | 211,1637,976 | 216,3929,3365 | 218,3750,3197 | 222,3076,2568 | 223,3683,3189 | 227,3329,2859 | 228,4086,3616 | 229,3791,3352 | 230,1674,1235 | 235,3594,3166 | 236,428,21 | 237,2451,2047 | 240,3968,3582 | 247,3570,3233 | 249,3566,3230 | 250,466,130 | 251,3868,3547 | 252,4034,3713 | 253,2028,1707 | 254,357,64 | 258,1508,1254 | 259,2252,2024 | 260,548,344 | 262,1833,1657 | 263,3896,3720 | 265,3459,3311 | 267,121,15 | 268,3797,3705 | 269,3928,3836 | 270,1085,999 | 271,1030,946 | 272,3356,3285 | 273,470,430 | 274,3905,3865 | 275,73,33 | 277,3761,3725 | 278,152,116 | 279,3671,3643 | 280,3641,3622 | 281,386,367 | 282,139,126 | 283,3503,3494 | 284,972,964

BATCH_RAW_INFO | 205,806,78 | 211,1638,976 | 216,3930,3365 | 218,3751,3197 | 222,3077,2568 | 223,3684,3189 | 227,3330,2859 | 228,4087,3616 | 229,3792,3352 | 230,1675,1235 | 235,3595,3166 | 236,429,21 | 237,2452,2047 | 240,3969,3582 | 247,3571,3233 | 249,3567,3230 | 250,467,130 | 251,3869,3547 | 252,4035,3713 | 253,2029,1707 | 254,358,64 | 258,1509,1254 | 259,2253,2024 | 260,549,344 | 262,1834,1657 | 263,3897,3720 | 265,3460,3311 | 267,122,15 | 268,3798,3705 | 269,3929,3836 | 270,1086,999 | 271,1031,946 | 272,3357,3285 | 273,471,430 | 274,3906,3865 | 275,74,33 | 277,3762,3725 | 278,153,116 | 279,3672,3643 | 280,3642,3622 | 281,387,367 | 282,140,126 | 283,3504,3494 | 284,973,964

BATCH_RAW_INFO | 205,807,78 | 211,1639,976 | 216,3931,3365 | 218,3752,3197 | 222,3078,2568 | 223,3685,3189 | 227,3331,2859 | 228,4088,3616 | 229,3793,3352 | 230,1676,1235 | 235,3596,3166 | 236,430,21 | 237,2453,2047 | 240,3970,3582 | 247,3572,3233 | 249,3568,3230 | 250,468,130 | 251,3870,3547 | 252,4036,3713 | 253,2030,1707 | 254,359,64 | 258,1510,1254 | 259,2254,2024 | 260,550,344 | 262,1835,1657 | 263,3898,3720 | 265,3461,3311 | 267,123,15 | 268,3799,3705 | 269,3930,3836 | 270,1087,999 | 271,1032,946 | 272,3358,3285 | 273,472,430 | 274,3907,3865 | 275,75,33 | 277,3763,3725 | 278,154,116 | 279,3673,3643 | 280,3643,3622 | 281,388,367 | 282,141,126 | 283,3505,3494 | 284,974,964

BATCH_RAW_INFO | 205,808,78 | 211,1640,976 | 216,3932,3365 | 218,3753,3197 | 222,3079,2568 | 223,3686,3189 | 227,3332,2859 | 228,4089,3616 | 229,3794,3352 | 230,1677,1235 | 235,3597,3166 | 236,431,21 | 237,2454,2047 | 240,3971,3582 | 247,3573,3233 | 249,3569,3230 | 250,469,130 | 251,3871,3547 | 252,4037,3713 | 253,2031,1707 | 254,360,64 | 258,1511,1254 | 259,2255,2024 | 260,551,344 | 262,1836,1657 | 263,3899,3720 | 265,3462,3311 | 267,124,15 | 268,3800,3705 | 269,3931,3836 | 270,1088,999 | 271,1033,946 | 272,3359,3285 | 273,473,430 | 274,3908,3865 | 275,76,33 | 277,3764,3725 | 278,155,116 | 279,3674,3643 | 280,3644,3622 | 281,389,367 | 282,142,126 | 283,3506,3494 | 284,975,964

BATCH_RAW_INFO | 205,809,78 | 211,1641,976 | 216,3933,3365 | 218,3754,3197 | 222,3080,2568 | 223,3687,3189 | 227,3333,2859 | 228,4090,3616 | 229,3795,3352 | 230,1678,1235 | 235,3598,3166 | 236,432,21 | 237,2455,2047 | 240,3972,3582 | 247,3574,3233 | 249,3570,3230 | 250,470,130 | 251,3872,3547 | 252,4038,3713 | 253,2032,1707 | 254,361,64 | 258,1512,1254 | 259,2256,2024 | 260,552,344 | 262,1837,1657 | 263,3900,3720 | 265,3463,3311 | 267,125,15 | 268,3801,3705 | 269,3932,3836 | 270,1089,999 | 271,1034,946 | 272,3360,3285 | 273,474,430 | 274,3909,3865 | 275,77,33 | 277,3765,3725 | 278,156,116 | 279,3675,3643 | 280,3645,3622 | 281,390,367 | 282,143,126 | 283,3507,3494 | 284,976,964

BATCH_RAW_INFO | 205,810,78 | 211,1642,976 | 216,3934,3365 | 218,3755,3197 | 222,3081,2568 | 223,3688,3189 | 227,3334,2859 | 228,4091,3616 | 229,3796,3352 | 230,1679,1235 | 235,3599,3166 | 236,433,21 | 237,2456,2047 | 240,3973,3582 | 247,3575,3233 | 249,3571,3230 | 250,471,130 | 251,3873,3547 | 252,4039,3713 | 253,2033,1707 | 254,362,64 | 258,1513,1254 | 259,2257,2024 | 260,553,344 | 262,1838,1657 | 263,3901,3720 | 265,3464,3311 | 267,126,15 | 268,3802,3705 | 269,3933,3836 | 270,1090,999 | 271,1035,946 | 272,3361,3285 | 273,475,430 | 274,3910,3865 | 275,78,33 | 277,3766,3725 | 278,157,116 | 279,3676,3643 | 280,3646,3622 | 281,391,367 | 282,144,126 | 283,3508,3494 | 284,977,964

BATCH_RAW_INFO | 205,811,78 | 211,1643,976 | 216,3935,3365 | 218,3756,3197 | 222,3082,2568 | 223,3689,3189 | 227,3335,2859 | 228,4092,3616 | 229,3797,3352 | 230,1680,1235 | 235,3600,3166 | 236,434,21 | 237,2457,2047 | 240,3974,3582 | 247,3576,3233 | 249,3572,3230 | 250,472,130 | 251,3874,3547 | 252,4040,3713 | 253,2034,1707 | 254,363,64 | 258,1514,1254 | 259,2258,2024 | 260,554,344 | 262,1839,1657 | 263,3902,3720 | 265,3465,3311 | 267,127,15 | 268,3803,3705 | 269,3934,3836 | 270,1091,999 | 271,1036,946 | 272,3362,3285 | 273,476,430 | 274,3911,3865 | 275,79,33 | 277,3767,3725 | 278,158,116 | 279,3677,3643 | 280,3647,3622 | 281,392,367 | 282,145,126 | 283,3509,3494 | 284,978,964

BATCH_RAW_INFO | 205,812,78 | 211,1644,976 | 216,3936,3365 | 218,3757,3197 | 222,3083,2568 | 223,3690,3189 | 227,3336,2859 | 228,4093,3616 | 229,3798,3352 | 230,1681,1235 | 235,3601,3166 | 236,435,21 | 237,2458,2047 | 240,3975,3582 | 247,3577,3233 | 249,3573,3230 | 250,473,130 | 251,3875,3547 | 252,4041,3713 | 253,2035,1707 | 254,364,64 | 258,1515,1254 | 259,2259,2024 | 260,555,344 | 262,1840,1657 | 263,3903,3720 | 265,3466,3311 | 267,128,15 | 268,3804,3705 | 269,3935,3836 | 270,1092,999 | 271,1037,946 | 272,3363,3285 | 273,477,430 | 274,3912,3865 | 275,80,33 | 277,3768,3725 | 278,159,116 | 279,3678,3643 | 280,3648,3622 | 281,393,367 | 282,146,126 | 283,3510,3494 | 284,979,964

BATCH_RAW_INFO | 205,813,78 | 211,1645,976 | 216,3937,3365 | 218,3758,3197 | 222,3084,2568 | 223,3691,3189 | 227,3337,2859 | 228,4094,3616 | 229,3799,3352 | 230,1682,1235 | 235,3602,3166 | 236,436,21 | 237,2459,2047 | 240,3976,3582 | 247,3578,3233 | 249,3574,3230 | 250,474,130 | 251,3876,3547 | 252,4042,3713 | 253,2036,1707 | 254,365,64 | 258,1516,1254 | 259,2260,2024 | 260,556,344 | 262,1841,1657 | 263,3904,3720 | 265,3467,3311 | 267,129,15 | 268,3805,3705 | 269,3936,3836 | 270,1093,999 | 271,1038,946 | 272,3364,3285 | 273,478,430 | 274,3913,3865 | 275,81,33 | 277,3769,3725 | 278,160,116 | 279,3679,3643 | 280,3649,3622 | 281,394,367 | 282,147,126 | 283,3511,3494 | 284,980,964

BATCH_RAW_INFO | 205,814,78 | 211,1646,976 | 216,3938,3365 | 218,3759,3197 | 222,3085,2568 | 223,3692,3189 | 227,3338,2859 | 228,4095,3616 | 229,3800,3352 | 230,1683,1235 | 235,3603,3166 | 236,437,21 | 237,2460,2047 | 240,3977,3582 | 247,3579,3233 | 249,3575,3230 | 250,475,130 | 251,3877,3547 | 252,4043,3713 | 253,2037,1707 | 254,366,64 | 258,1517,1254 | 259,2261,2024 | 260,557,344 | 262,1842,1657 | 263,3905,3720 | 265,3468,3311 | 267,130,15 | 268,3806,3705 | 269,3937,3836 | 270,1094,999 | 271,1039,946 | 272,3365,3285 | 273,479,430 | 274,3914,3865 | 275,82,33 | 277,3770,3725 | 278,161,116 | 279,3680,3643 | 280,3650,3622 | 281,395,367 | 282,148,126 | 283,3512,3494 | 284,981,964

BATCH_RAW_INFO | 205,815,78 | 211,1647,976 | 216,3939,3365 | 218,3760,3197 | 222,3086,2568 | 223,3693,3189 | 227,3339,2859 | 229,3801,3352 | 230,1684,1235 | 235,3604,3166 | 236,438,21 | 237,2461,2047 | 240,3978,3582 | 247,3580,3233 | 249,3576,3230 | 250,476,130 | 251,3878,3547 | 252,4044,3713 | 253,2038,1707 | 254,367,64 | 258,1518,1254 | 259,2262,2024 | 260,558,344 | 262,1843,1657 | 263,3906,3720 | 265,3469,3311 | 267,131,15 | 268,3807,3705 | 269,3938,3836 | 270,1095,999 | 271,1040,946 | 272,3366,3285 | 273,480,430 | 274,3915,3865 | 275,83,33 | 277,3771,3725 | 278,162,116 | 279,3681,3643 | 280,3651,3622 | 281,396,367 | 282,149,126 | 283,3513,3494 | 284,982,964

BATCH_RAW_INFO | 205,816,78 | 211,1648,976 | 216,3940,3365 | 218,3761,3197 | 222,3087,2568 | 223,3694,3189 | 227,3340,2859 | 229,3802,3352 | 230,1685,1235 | 235,3605,3166 | 236,439,21 | 237,2462,2047 | 240,3979,3582 | 247,3581,3233 | 249,3577,3230 | 250,477,130 | 251,3879,3547 | 252,4045,3713 | 253,2039,1707 | 254,368,64 | 258,1519,1254 | 259,2263,2024 | 260,559,344 | 262,1844,1657 | 263,3907,3720 | 265,3470,3311 | 267,132,15 | 268,3808,3705 | 269,3939,3836 | 270,1096,999 | 271,1041,946 | 272,3367,3285 | 273,481,430 | 274,3916,3865 | 275,84,33 | 277,3772,3725 | 278,163,116 | 279,3682,3643 | 280,3652,3622 | 281,397,367 | 282,150,126 | 283,3514,3494 | 284,983,964

BATCH_RAW_INFO | 205,817,78 | 211,1649,976 | 216,3941,3365 | 218,3762,3197 | 222,3088,2568 | 223,3695,3189 | 227,3341,2859 | 229,3803,3352 | 230,1686,1235 | 235,3606,3166 | 236,440,21 | 237,2463,2047 | 240,3980,3582 | 247,3582,3233 | 249,3578,3230 | 250,478,130 | 251,3880,3547 | 252,4046,3713 | 253,2040,1707 | 254,369,64 | 258,1520,1254 | 259,2264,2024 | 260,560,344 | 262,1845,1657 | 263,3908,3720 | 265,3471,3311 | 267,133,15 | 268,3809,3705 | 269,3940,3836 | 270,1097,999 | 271,1042,946 | 272,3368,3285 | 273,482,430 | 274,3917,3865 | 275,85,33 | 277,3773,3725 | 278,164,116 | 279,3683,3643 | 280,3653,3622 | 281,398,367 | 282,151,126 | 283,3515,3494 | 284,984,964

BATCH_RAW_INFO | 205,818,78 | 211,1650,976 | 216,3942,3365 | 218,3763,3197 | 222,3089,2568 | 223,3696,3189 | 227,3342,2859 | 229,3804,3352 | 230,1687,1235 | 235,3607,3166 | 236,441,21 | 237,2464,2047 | 240,3981,3582 | 247,3583,3233 | 249,3579,3230 | 250,479,130 | 251,3881,3547 | 252,4047,3713 | 253,2041,1707 | 254,370,64 | 258,1521,1254 | 259,2265,2024 | 260,561,344 | 262,1846,1657 | 263,3909,3720 | 265,3472,3311 | 267,134,15 | 268,3810,3705 | 269,3941,3836 | 270,1098,999 | 271,1043,946 | 272,3369,3285 | 273,483,430 | 274,3918,3865 | 275,86,33 | 277,3774,3725 | 278,165,116 | 279,3684,3643 | 280,3654,3622 | 281,399,367 | 282,152,126 | 283,3516,3494 | 284,985,964

BATCH_RAW_INFO | 205,819,78 | 211,1651,976 | 216,3943,3365 | 218,3764,3197 | 222,3090,2568 | 223,3697,3189 | 227,3343,2859 | 229,3805,3352 | 230,1688,1235 | 235,3608,3166 | 236,442,21 | 237,2465,2047 | 240,3982,3582 | 247,3584,3233 | 249,3580,3230 | 250,480,130 | 251,3882,3547 | 252,4048,3713 | 253,2042,1707 | 254,371,64 | 258,1522,1254 | 259,2266,2024 | 260,562,344 | 262,1847,1657 | 263,3910,3720 | 265,3473,3311 | 267,135,15 | 268,3811,3705 | 269,3942,3836 | 270,1099,999 | 271,1044,946 | 272,3370,3285 | 273,484,430 | 274,3919,3865 | 275,87,33 | 277,3775,3725 | 278,166,116 | 279,3685,3643 | 280,3655,3622 | 281,400,367 | 282,153,126 | 283,3517,3494 | 284,986,964

BATCH_RAW_INFO | 205,820,78 | 211,1652,976 | 216,3944,3365 | 218,3765,3197 | 222,3091,2568 | 223,3698,3189 | 227,3344,2859 | 229,3806,3352 | 230,1689,1235 | 235,3609,3166 | 236,443,21 | 237,2466,2047 | 240,3983,3582 | 247,3585,3233 | 249,3581,3230 | 250,481,130 | 251,3883,3547 | 252,4049,3713 | 253,2043,1707 | 254,372,64 | 258,1523,1254 | 259,2267,2024 | 262,1848,1657 | 263,3911,3720 | 265,3474,3311 | 267,136,15 | 268,3812,3705 | 269,3943,3836 | 270,1100,999 | 271,1045,946 | 272,3371,3285 | 273,485,430 | 274,3920,3865 | 275,88,33 | 277,3776,3725 | 278,167,116 | 279,3686,3643 | 280,3656,3622 | 281,401,367 | 282,154,126 | 283,3518,3494 | 284,987,964

BATCH_RAW_INFO | 205,821,78 | 211,1653,976 | 216,3945,3365 | 218,3766,3197 | 222,3092,2568 | 223,3699,3189 | 227,3345,2859 | 229,3807,3352 | 230,1690,1235 | 235,3610,3166 | 236,444,21 | 237,2467,2047 | 240,3984,3582 | 247,3586,3233 | 249,3582,3230 | 250,482,130 | 251,3884,3547 | 252,4050,3713 | 253,2044,1707 | 254,373,64 | 258,1524,1254 | 259,2268,2024 | 262,1849,1657 | 263,3912,3720 | 265,3475,3311 | 267,137,15 | 268,3813,3705 | 269,3944,3836 | 270,1101,999 | 271,1046,946 | 272,3372,3285 | 273,486,430 | 274,3921,3865 | 275,89,33 | 277,3777,3725 | 278,168,116 | 279,3687,3643 | 280,3657,3622 | 281,402,367 | 282,155,126 | 283,3519,3494 | 284,988,964

BATCH_RAW_INFO | 205,822,78 | 211,1654,976 | 216,3946,3365 | 218,3767,3197 | 222,3093,2568 | 223,3700,3189 | 227,3346,2859 | 229,3808,3352 | 230,1691,1235 | 235,3611,3166 | 236,445,21 | 237,2468,2047 | 240,3985,3582 | 247,3587,3233 | 249,3583,3230 | 250,483,130 | 251,3885,3547 | 252,4051,3713 | 253,2045,1707 | 254,374,64 | 258,1525,1254 | 259,2269,2024 | 262,1850,1657 | 263,3913,3720 | 265,3476,3311 | 267,138,15 | 268,3814,3705 | 269,3945,3836 | 270,1102,999 | 271,1047,946 | 272,3373,3285 | 273,487,430 | 274,3922,3865 | 275,90,33 | 277,3778,3725 | 278,169,116 | 279,3688,3643 | 280,3658,3622 | 281,403,367 | 282,156,126 | 283,3520,3494 | 284,989,964

BATCH_RAW_INFO | 205,823,78 | 211,1655,976 | 216,3947,3365 | 218,3768,3197 | 222,3094,2568 | 223,3701,3189 | 227,3347,2859 | 229,3809,3352 | 230,1692,1235 | 235,3612,3166 | 236,446,21 | 237,2469,2047 | 240,3986,3582 | 247,3588,3233 | 249,3584,3230 | 250,484,130 | 251,3886,3547 | 252,4052,3713 | 253,2046,1707 | 254,375,64 | 258,1526,1254 | 259,2270,2024 | 262,1851,1657 | 263,3914,3720 | 265,3477,3311 | 267,139,15 | 268,3815,3705 | 269,3946,3836 | 270,1103,999 | 271,1048,946 | 272,3374,3285 | 273,488,430 | 274,3923,3865 | 275,91,33 | 277,3779,3725 | 278,170,116 | 279,3689,3643 | 280,3659,3622 | 281,404,367 | 282,157,126 | 283,3521,3494 | 284,990,964

BATCH_RAW_INFO | 205,824,78 | 211,1656,976 | 216,3948,3365 | 218,3769,3197 | 222,3095,2568 | 223,3702,3189 | 227,3348,2859 | 229,3810,3352 | 230,1693,1235 | 235,3613,3166 | 236,447,21 | 237,2470,2047 | 240,3987,3582 | 247,3589,3233 | 249,3585,3230 | 250,485,130 | 251,3887,3547 | 252,4053,3713 | 253,2047,1707 | 254,376,64 | 258,1527,1254 | 259,2271,2024 | 262,1852,1657 | 263,3915,3720 | 265,3478,3311 | 267,140,15 | 268,3816,3705 | 269,3947,3836 | 270,1104,999 | 271,1049,946 | 272,3375,3285 | 273,489,430 | 274,3924,3865 | 275,92,33 | 277,3780,3725 | 278,171,116 | 279,3690,3643 | 280,3660,3622 | 281,405,367 | 282,158,126 | 283,3522,3494 | 284,991,964

BATCH_RAW_INFO | 205,825,78 | 211,1657,976 | 216,3949,3365 | 218,3770,3197 | 222,3096,2568 | 223,3703,3189 | 227,3349,2859 | 229,3811,3352 | 230,1694,1235 | 235,3614,3166 | 236,448,21 | 237,2471,2047 | 240,3988,3582 | 247,3590,3233 | 249,3586,3230 | 250,486,130 | 251,3888,3547 | 252,4054,3713 | 253,2048,1707 | 254,377,64 | 258,1528,1254 | 259,2272,2024 | 262,1853,1657 | 263,3916,3720 | 265,3479,3311 | 267,141,15 | 268,3817,3705 | 269,3948,3836 | 270,1105,999 | 271,1050,946 | 272,3376,3285 | 273,490,430 | 274,3925,3865 | 275,93,33 | 277,3781,3725 | 278,172,116 | 279,3691,3643 | 280,3661,3622 | 281,406,367 | 282,159,126 | 283,3523,3494 | 284,992,964

BATCH_RAW_INFO | 205,826,78 | 211,1658,976 | 216,3950,3365 | 218,3771,3197 | 222,3097,2568 | 223,3704,3189 | 227,3350,2859 | 229,3812,3352 | 230,1695,1235 | 235,3615,3166 | 236,449,21 | 237,2472,2047 | 240,3989,3582 | 247,3591,3233 | 249,3587,3230 | 250,487,130 | 251,3889,3547 | 252,4055,3713 | 253,2049,1707 | 254,378,64 | 258,1529,1254 | 259,2273,2024 | 262,1854,1657 | 263,3917,3720 | 265,3480,3311 | 267,142,15 | 268,3818,3705 | 269,3949,3836 | 270,1106,999 | 271,1051,946 | 272,3377,3285 | 273,491,430 | 274,3926,3865 | 275,94,33 | 277,3782,3725 | 278,173,116 | 279,3692,3643 | 280,3662,3622 | 281,407,367 | 282,160,126 | 283,3524,3494 | 284,993,964

BATCH_RAW_INFO | 205,827,78 | 211,1659,976 | 216,3951,3365 | 218,3772,3197 | 222,3098,2568 | 223,3705,3189 | 227,3351,2859 | 229,3813,3352 | 230,1696,1235 | 235,3616,3166 | 236,450,21 | 237,2473,2047 | 240,3990,3582 | 247,3592,3233 | 249,3588,3230 | 250,488,130 | 251,3890,3547 | 252,4056,3713 | 253,2050,1707 | 254,379,64 | 258,1530,1254 | 259,2274,2024 | 262,1855,1657 | 263,3918,3720 | 265,3481,3311 | 267,143,15 | 268,3819,3705 | 269,3950,3836 | 270,1107,999 | 271,1052,946 | 272,3378,3285 | 273,492,430 | 274,3927,3865 | 275,95,33 | 277,3783,3725 | 278,174,116 | 279,3693,3643 | 280,3663,3622 | 281,408,367 | 282,161,126 | 283,3525,3494 | 284,994,964

BATCH_RAW_INFO | 205,828,78 | 211,1660,976 | 216,3952,3365 | 218,3773,3197 | 222,3099,2568 | 223,3706,3189 | 227,3352,2859 | 229,3814,3352 | 230,1697,1235 | 235,3617,3166 | 236,451,21 | 237,2474,2047 | 240,3991,3582 | 247,3593,3233 | 249,3589,3230 | 250,489,130 | 251,3891,3547 | 252,4057,3713 | 253,2051,1707 | 254,380,64 | 258,1531,1254 | 259,2275,2024 | 262,1856,1657 | 263,3919,3720 | 265,3482,3311 | 267,144,15 | 268,3820,3705 | 269,3951,3836 | 270,1108,999 | 271,1053,946 | 272,3379,3285 | 273,493,430 | 274,3928,3865 | 275,96,33 | 277,3784,3725 | 278,175,116 | 279,3694,3643 | 280,3664,3622 | 281,409,367 | 282,162,126 | 283,3526,3494 | 284,995,964

BATCH_RAW_INFO | 285,3861,3860

BATCH_RAW_INFO | 205,829,78 | 211,1661,976 | 216,3953,3365 | 218,3774,3197 | 222,3100,2568 | 223,3707,3189 | 227,3353,2859 | 229,3815,3352 | 230,1698,1235 | 235,3618,3166 | 236,452,21 | 237,2475,2047 | 240,3992,3582 | 247,3594,3233 | 249,3590,3230 | 250,490,130 | 251,3892,3547 | 252,4058,3713 | 253,2052,1707 | 254,381,64 | 258,1532,1254 | 259,2276,2024 | 262,1857,1657 | 263,3920,3720 | 265,3483,3311 | 267,145,15 | 268,3821,3705 | 269,3952,3836 | 270,1109,999 | 271,1054,946 | 272,3380,3285 | 273,494,430 | 274,3929,3865 | 275,97,33 | 277,3785,3725 | 278,176,116 | 279,3695,3643 | 280,3665,3622 | 281,410,367 | 282,163,126 | 283,3527,3494 | 284,996,964 | 285,3862,3860

BATCH_RAW_INFO | 205,830,78 | 211,1662,976 | 216,3954,3365 | 218,3775,3197 | 222,3101,2568 | 223,3708,3189 | 227,3354,2859 | 229,3816,3352 | 230,1699,1235 | 235,3619,3166 | 236,453,21 | 237,2476,2047 | 240,3993,3582 | 247,3595,3233 | 249,3591,3230 | 250,491,130 | 251,3893,3547 | 252,4059,3713 | 253,2053,1707 | 254,382,64 | 258,1533,1254 | 259,2277,2024 | 262,1858,1657 | 263,3921,3720 | 265,3484,3311 | 267,146,15 | 268,3822,3705 | 269,3953,3836 | 270,1110,999 | 271,1055,946 | 272,3381,3285 | 273,495,430 | 274,3930,3865 | 275,98,33 | 277,3786,3725 | 278,177,116 | 279,3696,3643 | 280,3666,3622 | 281,411,367 | 282,164,126 | 283,3528,3494 | 284,997,964 | 285,3863,3860

BATCH_RAW_INFO | 205,831,78 | 211,1663,976 | 216,3955,3365 | 218,3776,3197 | 222,3102,2568 | 223,3709,3189 | 227,3355,2859 | 229,3817,3352 | 230,1700,1235 | 235,3620,3166 | 236,454,21 | 237,2477,2047 | 240,3994,3582 | 247,3596,3233 | 249,3592,3230 | 250,492,130 | 251,3894,3547 | 252,4060,3713 | 253,2054,1707 | 254,383,64 | 258,1534,1254 | 259,2278,2024 | 262,1859,1657 | 263,3922,3720 | 265,3485,3311 | 267,147,15 | 268,3823,3705 | 269,3954,3836 | 270,1111,999 | 271,1056,946 | 272,3382,3285 | 273,496,430 | 274,3931,3865 | 275,99,33 | 277,3787,3725 | 278,178,116 | 279,3697,3643 | 280,3667,3622 | 281,412,367 | 282,165,126 | 283,3529,3494 | 284,998,964 | 285,3864,3860

BATCH_RAW_INFO | 205,832,78 | 211,1664,976 | 216,3956,3365 | 218,3777,3197 | 222,3103,2568 | 223,3710,3189 | 227,3356,2859 | 229,3818,3352 | 230,1701,1235 | 235,3621,3166 | 236,455,21 | 237,2478,2047 | 240,3995,3582 | 247,3597,3233 | 249,3593,3230 | 250,493,130 | 251,3895,3547 | 252,4061,3713 | 253,2055,1707 | 254,384,64 | 258,1535,1254 | 259,2279,2024 | 262,1860,1657 | 263,3923,3720 | 265,3486,3311 | 267,148,15 | 268,3824,3705 | 269,3955,3836 | 270,1112,999 | 271,1057,946 | 272,3383,3285 | 273,497,430 | 274,3932,3865 | 275,100,33 | 277,3788,3725 | 278,179,116 | 279,3698,3643 | 280,3668,3622 | 281,413,367 | 282,166,126 | 283,3530,3494 | 284,999,964 | 285,3865,3860

BATCH_RAW_INFO | 205,833,78 | 211,1665,976 | 216,3957,3365 | 218,3778,3197 | 222,3104,2568 | 223,3711,3189 | 227,3357,2859 | 229,3819,3352 | 230,1702,1235 | 235,3622,3166 | 236,456,21 | 237,2479,2047 | 240,3996,3582 | 247,3598,3233 | 249,3594,3230 | 250,494,130 | 251,3896,3547 | 252,4062,3713 | 253,2056,1707 | 254,385,64 | 258,1536,1254 | 259,2280,2024 | 262,1861,1657 | 263,3924,3720 | 265,3487,3311 | 267,149,15 | 268,3825,3705 | 269,3956,3836 | 270,1113,999 | 271,1058,946 | 272,3384,3285 | 273,498,430 | 274,3933,3865 | 275,101,33 | 277,3789,3725 | 278,180,116 | 279,3699,3643 | 280,3669,3622 | 281,414,367 | 282,167,126 | 283,3531,3494 | 284,1000,964 | 285,3866,3860

BATCH_RAW_INFO | 205,834,78 | 211,1666,976 | 216,3958,3365 | 218,3779,3197 | 222,3105,2568 | 223,3712,3189 | 227,3358,2859 | 229,3820,3352 | 230,1703,1235 | 235,3623,3166 | 236,457,21 | 237,2480,2047 | 240,3997,3582 | 247,3599,3233 | 249,3595,3230 | 250,495,130 | 251,3897,3547 | 252,4063,3713 | 253,2057,1707 | 254,386,64 | 258,1537,1254 | 259,2281,2024 | 262,1862,1657 | 263,3925,3720 | 265,3488,3311 | 267,150,15 | 268,3826,3705 | 269,3957,3836 | 270,1114,999 | 271,1059,946 | 272,3385,3285 | 273,499,430 | 274,3934,3865 | 275,102,33 | 277,3790,3725 | 278,181,116 | 279,3700,3643 | 280,3670,3622 | 281,415,367 | 282,168,126 | 283,3532,3494 | 284,1001,964 | 285,3867,3860

BATCH_RAW_INFO | 205,835,78 | 211,1667,976 | 216,3959,3365 | 218,3780,3197 | 222,3106,2568 | 223,3713,3189 | 227,3359,2859 | 229,3821,3352 | 230,1704,1235 | 235,3624,3166 | 236,458,21 | 237,2481,2047 | 240,3998,3582 | 247,3600,3233 | 249,3596,3230 | 250,496,130 | 251,3898,3547 | 252,4064,3713 | 253,2058,1707 | 254,387,64 | 258,1538,1254 | 259,2282,2024 | 262,1863,1657 | 263,3926,3720 | 265,3489,3311 | 267,151,15 | 268,3827,3705 | 269,3958,3836 | 270,1115,999 | 271,1060,946 | 272,3386,3285 | 273,500,430 | 274,3935,3865 | 275,103,33 | 277,3791,3725 | 278,182,116 | 279,3701,3643 | 280,3671,3622 | 281,416,367 | 282,169,126 | 283,3533,3494 | 284,1002,964 | 285,3868,3860

BATCH_RAW_INFO | 205,836,78 | 211,1668,976 | 216,3960,3365 | 218,3781,3197 | 222,3107,2568 | 223,3714,3189 | 227,3360,2859 | 229,3822,3352 | 230,1705,1235 | 235,3625,3166 | 236,459,21 | 237,2482,2047 | 240,3999,3582 | 247,3601,3233 | 249,3597,3230 | 250,497,130 | 251,3899,3547 | 252,4065,3713 | 253,2059,1707 | 254,388,64 | 258,1539,1254 | 259,2283,2024 | 262,1864,1657 | 263,3927,3720 | 265,3490,3311 | 267,152,15 | 268,3828,3705 | 269,3959,3836 | 270,1116,999 | 271,1061,946 | 272,3387,3285 | 273,501,430 | 274,3936,3865 | 275,104,33 | 277,3792,3725 | 278,183,116 | 279,3702,3643 | 280,3672,3622 | 281,417,367 | 282,170,126 | 283,3534,3494 | 284,1003,964 | 285,3869,3860

BATCH_RAW_INFO | 205,837,78 | 211,1669,976 | 216,3961,3365 | 218,3782,3197 | 222,3108,2568 | 223,3715,3189 | 227,3361,2859 | 229,3823,3352 | 230,1706,1235 | 235,3626,3166 | 236,460,21 | 240,4000,3582 | 247,3602,3233 | 249,3598,3230 | 250,498,130 | 251,3900,3547 | 252,4066,3713 | 253,2060,1707 | 254,389,64 | 258,1540,1254 | 259,2284,2024 | 262,1865,1657 | 263,3928,3720 | 265,3491,3311 | 267,153,15 | 268,3829,3705 | 269,3960,3836 | 270,1117,999 | 271,1062,946 | 272,3388,3285 | 273,502,430 | 274,3937,3865 | 275,105,33 | 277,3793,3725 | 278,184,116 | 279,3703,3643 | 280,3673,3622 | 281,418,367 | 282,171,126 | 283,3535,3494 | 284,1004,964 | 285,3870,3860

BATCH_RAW_INFO | 205,838,78 | 211,1670,976 | 216,3962,3365 | 218,3783,3197 | 222,3109,2568 | 223,3716,3189 | 227,3362,2859 | 229,3824,3352 | 230,1707,1235 | 235,3627,3166 | 236,461,21 | 240,4001,3582 | 247,3603,3233 | 249,3599,3230 | 250,499,130 | 251,3901,3547 | 252,4067,3713 | 253,2061,1707 | 254,390,64 | 258,1541,1254 | 259,2285,2024 | 262,1866,1657 | 263,3929,3720 | 265,3492,3311 | 267,154,15 | 268,3830,3705 | 269,3961,3836 | 270,1118,999 | 271,1063,946 | 272,3389,3285 | 273,503,430 | 274,3938,3865 | 275,106,33 | 277,3794,3725 | 278,185,116 | 279,3704,3643 | 280,3674,3622 | 281,419,367 | 282,172,126 | 283,3536,3494 | 284,1005,964 | 285,3871,3860

BATCH_RAW_INFO | 205,839,78 | 211,1671,976 | 216,3963,3365 | 218,3784,3197 | 222,3110,2568 | 223,3717,3189 | 227,3363,2859 | 229,3825,3352 | 230,1708,1235 | 235,3628,3166 | 236,462,21 | 240,4002,3582 | 247,3604,3233 | 249,3600,3230 | 250,500,130 | 251,3902,3547 | 252,4068,3713 | 253,2062,1707 | 254,391,64 | 258,1542,1254 | 259,2286,2024 | 262,1867,1657 | 263,3930,3720 | 265,3493,3311 | 267,155,15 | 268,3831,3705 | 269,3962,3836 | 270,1119,999 | 271,1064,946 | 272,3390,3285 | 273,504,430 | 274,3939,3865 | 275,107,33 | 277,3795,3725 | 278,186,116 | 279,3705,3643 | 280,3675,3622 | 281,420,367 | 282,173,126 | 283,3537,3494 | 284,1006,964 | 285,3872,3860

BATCH_RAW_INFO | 205,840,78 | 211,1672,976 | 216,3964,3365 | 218,3785,3197 | 222,3111,2568 | 223,3718,3189 | 227,3364,2859 | 229,3826,3352 | 230,1709,1235 | 235,3629,3166 | 236,463,21 | 240,4003,3582 | 247,3605,3233 | 249,3601,3230 | 250,501,130 | 251,3903,3547 | 252,4069,3713 | 253,2063,1707 | 254,392,64 | 258,1543,1254 | 259,2287,2024 | 262,1868,1657 | 263,3931,3720 | 265,3494,3311 | 267,156,15 | 268,3832,3705 | 269,3963,3836 | 270,1120,999 | 271,1065,946 | 272,3391,3285 | 273,505,430 | 274,3940,3865 | 275,108,33 | 277,3796,3725 | 278,187,116 | 279,3706,3643 | 280,3676,3622 | 281,421,367 | 282,174,126 | 283,3538,3494 | 284,1007,964 | 285,3873,3860

BATCH_RAW_INFO | 205,841,78 | 211,1673,976 | 216,3965,3365 | 218,3786,3197 | 222,3112,2568 | 223,3719,3189 | 227,3365,2859 | 229,3827,3352 | 230,1710,1235 | 235,3630,3166 | 236,464,21 | 240,4004,3582 | 247,3606,3233 | 249,3602,3230 | 250,502,130 | 251,3904,3547 | 252,4070,3713 | 253,2064,1707 | 254,393,64 | 258,1544,1254 | 259,2288,2024 | 262,1869,1657 | 263,3932,3720 | 265,3495,3311 | 267,157,15 | 268,3833,3705 | 269,3964,3836 | 270,1121,999 | 271,1066,946 | 272,3392,3285 | 273,506,430 | 274,3941,3865 | 275,109,33 | 277,3797,3725 | 278,188,116 | 279,3707,3643 | 280,3677,3622 | 281,422,367 | 282,175,126 | 283,3539,3494 | 284,1008,964 | 285,3874,3860

BATCH_RAW_INFO | 205,842,78 | 211,1674,976 | 216,3966,3365 | 218,3787,3197 | 222,3113,2568 | 223,3720,3189 | 227,3366,2859 | 229,3828,3352 | 230,1711,1235 | 235,3631,3166 | 236,465,21 | 240,4005,3582 | 247,3607,3233 | 249,3603,3230 | 250,503,130 | 251,3905,3547 | 252,4071,3713 | 253,2065,1707 | 254,394,64 | 258,1545,1254 | 259,2289,2024 | 262,1870,1657 | 263,3933,3720 | 265,3496,3311 | 267,158,15 | 268,3834,3705 | 269,3965,3836 | 270,1122,999 | 271,1067,946 | 272,3393,3285 | 273,507,430 | 274,3942,3865 | 275,110,33 | 277,3798,3725 | 278,189,116 | 279,3708,3643 | 280,3678,3622 | 281,423,367 | 282,176,126 | 283,3540,3494 | 284,1009,964 | 285,3875,3860

BATCH_RAW_INFO | 205,843,78 | 211,1675,976 | 216,3967,3365 | 218,3788,3197 | 222,3114,2568 | 223,3721,3189 | 227,3367,2859 | 229,3829,3352 | 230,1712,1235 | 235,3632,3166 | 236,466,21 | 240,4006,3582 | 247,3608,3233 | 249,3604,3230 | 250,504,130 | 251,3906,3547 | 252,4072,3713 | 253,2066,1707 | 254,395,64 | 258,1546,1254 | 259,2290,2024 | 262,1871,1657 | 263,3934,3720 | 265,3497,3311 | 267,159,15 | 268,3835,3705 | 269,3966,3836 | 270,1123,999 | 271,1068,946 | 272,3394,3285 | 273,508,430 | 274,3943,3865 | 275,111,33 | 277,3799,3725 | 278,190,116 | 279,3709,3643 | 280,3679,3622 | 281,424,367 | 282,177,126 | 283,3541,3494 | 284,1010,964 | 285,3876,3860

BATCH_RAW_INFO | 205,844,78 | 211,1676,976 | 216,3968,3365 | 218,3789,3197 | 222,3115,2568 | 223,3722,3189 | 227,3368,2859 | 229,3830,3352 | 230,1713,1235 | 235,3633,3166 | 236,467,21 | 240,4007,3582 | 247,3609,3233 | 249,3605,3230 | 250,505,130 | 251,3907,3547 | 252,4073,3713 | 253,2067,1707 | 254,396,64 | 258,1547,1254 | 259,2291,2024 | 262,1872,1657 | 263,3935,3720 | 265,3498,3311 | 267,160,15 | 268,3836,3705 | 269,3967,3836 | 270,1124,999 | 271,1069,946 | 272,3395,3285 | 273,509,430 | 274,3944,3865 | 275,112,33 | 277,3800,3725 | 278,191,116 | 279,3710,3643 | 280,3680,3622 | 281,425,367 | 282,178,126 | 283,3542,3494 | 284,1011,964 | 285,3877,3860

BATCH_RAW_INFO | 286,21,20

BATCH_RAW_INFO | 205,845,78 | 211,1677,976 | 216,3969,3365 | 218,3790,3197 | 222,3116,2568 | 223,3723,3189 | 227,3369,2859 | 229,3831,3352 | 230,1714,1235 | 235,3634,3166 | 236,468,21 | 240,4008,3582 | 247,3610,3233 | 249,3606,3230 | 250,506,130 | 251,3908,3547 | 252,4074,3713 | 253,2068,1707 | 254,397,64 | 258,1548,1254 | 259,2292,2024 | 262,1873,1657 | 263,3936,3720 | 265,3499,3311 | 267,161,15 | 268,3837,3705 | 269,3968,3836 | 270,1125,999 | 271,1070,946 | 272,3396,3285 | 273,510,430 | 274,3945,3865 | 275,113,33 | 277,3801,3725 | 278,192,116 | 279,3711,3643 | 280,3681,3622 | 281,426,367 | 282,179,126 | 283,3543,3494 | 284,1012,964 | 285,3878,3860 | 286,22,20

BATCH_RAW_INFO | 287,3,2

BATCH_RAW_INFO | 205,846,78 | 211,1678,976 | 216,3970,3365 | 218,3791,3197 | 222,3117,2568 | 223,3724,3189 | 227,3370,2859 | 229,3832,3352 | 230,1715,1235 | 235,3635,3166 | 236,469,21 | 240,4009,3582 | 247,3611,3233 | 249,3607,3230 | 250,507,130 | 251,3909,3547 | 252,4075,3713 | 253,2069,1707 | 254,398,64 | 258,1549,1254 | 259,2293,2024 | 262,1874,1657 | 263,3937,3720 | 265,3500,3311 | 267,162,15 | 268,3838,3705 | 269,3969,3836 | 270,1126,999 | 271,1071,946 | 272,3397,3285 | 273,511,430 | 274,3946,3865 | 275,114,33 | 277,3802,3725 | 278,193,116 | 279,3712,3643 | 280,3682,3622 | 281,427,367 | 282,180,126 | 283,3544,3494 | 284,1013,964 | 285,3879,3860 | 286,23,20 | 287,4,2

BATCH_RAW_INFO | 205,847,78 | 211,1679,976 | 216,3971,3365 | 218,3792,3197 | 222,3118,2568 | 223,3725,3189 | 227,3371,2859 | 229,3833,3352 | 230,1716,1235 | 235,3636,3166 | 236,470,21 | 240,4010,3582 | 247,3612,3233 | 249,3608,3230 | 250,508,130 | 251,3910,3547 | 252,4076,3713 | 253,2070,1707 | 254,399,64 | 258,1550,1254 | 259,2294,2024 | 262,1875,1657 | 263,3938,3720 | 265,3501,3311 | 267,163,15 | 268,3839,3705 | 269,3970,3836 | 270,1127,999 | 271,1072,946 | 272,3398,3285 | 273,512,430 | 274,3947,3865 | 275,115,33 | 277,3803,3725 | 278,194,116 | 279,3713,3643 | 280,3683,3622 | 281,428,367 | 282,181,126 | 283,3545,3494 | 284,1014,964 | 285,3880,3860 | 286,24,20 | 287,5,2

BATCH_RAW_INFO | 205,848,78 | 211,1680,976 | 216,3972,3365 | 218,3793,3197 | 222,3119,2568 | 223,3726,3189 | 229,3834,3352 | 230,1717,1235 | 235,3637,3166 | 236,471,21 | 240,4011,3582 | 247,3613,3233 | 249,3609,3230 | 250,509,130 | 251,3911,3547 | 252,4077,3713 | 253,2071,1707 | 254,400,64 | 258,1551,1254 | 259,2295,2024 | 262,1876,1657 | 263,3939,3720 | 265,3502,3311 | 267,164,15 | 268,3840,3705 | 269,3971,3836 | 270,1128,999 | 271,1073,946 | 272,3399,3285 | 273,513,430 | 274,3948,3865 | 275,116,33 | 277,3804,3725 | 278,195,116 | 279,3714,3643 | 280,3684,3622 | 281,429,367 | 282,182,126 | 283,3546,3494 | 284,1015,964 | 285,3881,3860 | 286,25,20 | 287,6,2

BATCH_RAW_INFO | 205,849,78 | 211,1681,976 | 216,3973,3365 | 218,3794,3197 | 222,3120,2568 | 223,3727,3189 | 229,3835,3352 | 230,1718,1235 | 235,3638,3166 | 236,472,21 | 240,4012,3582 | 247,3614,3233 | 249,3610,3230 | 250,510,130 | 251,3912,3547 | 252,4078,3713 | 253,2072,1707 | 254,401,64 | 258,1552,1254 | 259,2296,2024 | 262,1877,1657 | 263,3940,3720 | 265,3503,3311 | 267,165,15 | 268,3841,3705 | 269,3972,3836 | 270,1129,999 | 271,1074,946 | 272,3400,3285 | 273,514,430 | 274,3949,3865 | 275,117,33 | 277,3805,3725 | 278,196,116 | 279,3715,3643 | 280,3685,3622 | 281,430,367 | 282,183,126 | 283,3547,3494 | 284,1016,964 | 285,3882,3860 | 286,26,20 | 287,7,2

BATCH_RAW_INFO | 205,850,78 | 211,1682,976 | 216,3974,3365 | 218,3795,3197 | 222,3121,2568 | 223,3728,3189 | 229,3836,3352 | 230,1719,1235 | 235,3639,3166 | 236,473,21 | 240,4013,3582 | 247,3615,3233 | 249,3611,3230 | 250,511,130 | 251,3913,3547 | 252,4079,3713 | 253,2073,1707 | 254,402,64 | 258,1553,1254 | 259,2297,2024 | 262,1878,1657 | 263,3941,3720 | 265,3504,3311 | 267,166,15 | 268,3842,3705 | 269,3973,3836 | 270,1130,999 | 271,1075,946 | 272,3401,3285 | 273,515,430 | 274,3950,3865 | 275,118,33 | 277,3806,3725 | 278,197,116 | 279,3716,3643 | 280,3686,3622 | 281,431,367 | 282,184,126 | 283,3548,3494 | 284,1017,964 | 285,3883,3860 | 286,27,20 | 287,8,2

BATCH_RAW_INFO | 205,851,78 | 211,1683,976 | 216,3975,3365 | 218,3796,3197 | 222,3122,2568 | 223,3729,3189 | 229,3837,3352 | 230,1720,1235 | 235,3640,3166 | 236,474,21 | 240,4014,3582 | 247,3616,3233 | 249,3612,3230 | 250,512,130 | 251,3914,3547 | 252,4080,3713 | 253,2074,1707 | 254,403,64 | 258,1554,1254 | 259,2298,2024 | 262,1879,1657 | 263,3942,3720 | 265,3505,3311 | 267,167,15 | 268,3843,3705 | 269,3974,3836 | 270,1131,999 | 271,1076,946 | 272,3402,3285 | 273,516,430 | 274,3951,3865 | 275,119,33 | 277,3807,3725 | 278,198,116 | 279,3717,3643 | 280,3687,3622 | 281,432,367 | 282,185,126 | 283,3549,3494 | 284,1018,964 | 285,3884,3860 | 286,28,20 | 287,9,2

BATCH_RAW_INFO | 205,852,78 | 211,1684,976 | 216,3976,3365 | 218,3797,3197 | 222,3123,2568 | 223,3730,3189 | 229,3838,3352 | 230,1721,1235 | 235,3641,3166 | 236,475,21 | 240,4015,3582 | 247,3617,3233 | 249,3613,3230 | 250,513,130 | 251,3915,3547 | 252,4081,3713 | 253,2075,1707 | 254,404,64 | 258,1555,1254 | 259,2299,2024 | 262,1880,1657 | 263,3943,3720 | 265,3506,3311 | 267,168,15 | 268,3844,3705 | 269,3975,3836 | 270,1132,999 | 271,1077,946 | 272,3403,3285 | 273,517,430 | 274,3952,3865 | 275,120,33 | 277,3808,3725 | 278,199,116 | 279,3718,3643 | 280,3688,3622 | 281,433,367 | 282,186,126 | 283,3550,3494 | 284,1019,964 | 285,3885,3860 | 286,29,20 | 287,10,2

BATCH_RAW_INFO | 288,10,9

BATCH_RAW_INFO | 205,853,78 | 211,1685,976 | 216,3977,3365 | 218,3798,3197 | 222,3124,2568 | 223,3731,3189 | 229,3839,3352 | 230,1722,1235 | 235,3642,3166 | 236,476,21 | 240,4016,3582 | 247,3618,3233 | 249,3614,3230 | 250,514,130 | 251,3916,3547 | 252,4082,3713 | 253,2076,1707 | 254,405,64 | 258,1556,1254 | 259,2300,2024 | 262,1881,1657 | 263,3944,3720 | 265,3507,3311 | 267,169,15 | 268,3845,3705 | 269,3976,3836 | 270,1133,999 | 271,1078,946 | 272,3404,3285 | 273,518,430 | 274,3953,3865 | 275,121,33 | 277,3809,3725 | 278,200,116 | 279,3719,3643 | 280,3689,3622 | 281,434,367 | 282,187,126 | 283,3551,3494 | 284,1020,964 | 285,3886,3860 | 286,30,20 | 287,11,2 | 288,11,9

BATCH_RAW_INFO | 205,854,78 | 211,1686,976 | 216,3978,3365 | 218,3799,3197 | 222,3125,2568 | 223,3732,3189 | 229,3840,3352 | 230,1723,1235 | 235,3643,3166 | 236,477,21 | 240,4017,3582 | 247,3619,3233 | 249,3615,3230 | 250,515,130 | 251,3917,3547 | 252,4083,3713 | 253,2077,1707 | 254,406,64 | 258,1557,1254 | 259,2301,2024 | 262,1882,1657 | 263,3945,3720 | 265,3508,3311 | 267,170,15 | 268,3846,3705 | 269,3977,3836 | 270,1134,999 | 271,1079,946 | 272,3405,3285 | 273,519,430 | 274,3954,3865 | 275,122,33 | 277,3810,3725 | 278,201,116 | 279,3720,3643 | 280,3690,3622 | 281,435,367 | 282,188,126 | 283,3552,3494 | 284,1021,964 | 285,3887,3860 | 286,31,20 | 287,12,2 | 288,12,9

BATCH_RAW_INFO | 205,855,78 | 211,1687,976 | 216,3979,3365 | 218,3800,3197 | 222,3126,2568 | 223,3733,3189 | 229,3841,3352 | 230,1724,1235 | 235,3644,3166 | 236,478,21 | 240,4018,3582 | 247,3620,3233 | 249,3616,3230 | 250,516,130 | 251,3918,3547 | 252,4084,3713 | 253,2078,1707 | 254,407,64 | 258,1558,1254 | 259,2302,2024 | 262,1883,1657 | 263,3946,3720 | 265,3509,3311 | 267,171,15 | 268,3847,3705 | 269,3978,3836 | 270,1135,999 | 271,1080,946 | 272,3406,3285 | 273,520,430 | 274,3955,3865 | 275,123,33 | 277,3811,3725 | 278,202,116 | 279,3721,3643 | 280,3691,3622 | 281,436,367 | 282,189,126 | 283,3553,3494 | 284,1022,964 | 285,3888,3860 | 286,32,20 | 287,13,2 | 288,13,9

BATCH_RAW_INFO | 289,108,107 | 290,263,262

BATCH_RAW_INFO | 205,856,78 | 211,1688,976 | 216,3980,3365 | 218,3801,3197 | 222,3127,2568 | 223,3734,3189 | 229,3842,3352 | 230,1725,1235 | 235,3645,3166 | 236,479,21 | 240,4019,3582 | 247,3621,3233 | 249,3617,3230 | 250,517,130 | 251,3919,3547 | 252,4085,3713 | 253,2079,1707 | 254,408,64 | 258,1559,1254 | 259,2303,2024 | 262,1884,1657 | 263,3947,3720 | 265,3510,3311 | 267,172,15 | 268,3848,3705 | 269,3979,3836 | 270,1136,999 | 271,1081,946 | 272,3407,3285 | 273,521,430 | 274,3956,3865 | 275,124,33 | 277,3812,3725 | 278,203,116 | 279,3722,3643 | 280,3692,3622 | 281,437,367 | 282,190,126 | 283,3554,3494 | 284,1023,964 | 285,3889,3860 | 286,33,20 | 287,14,2 | 288,14,9 | 289,109,107 | 290,264,262

BATCH_RAW_INFO | 205,857,78 | 211,1689,976 | 216,3981,3365 | 218,3802,3197 | 222,3128,2568 | 223,3735,3189 | 229,3843,3352 | 230,1726,1235 | 235,3646,3166 | 236,480,21 | 240,4020,3582 | 247,3622,3233 | 249,3618,3230 | 250,518,130 | 251,3920,3547 | 252,4086,3713 | 253,2080,1707 | 254,409,64 | 258,1560,1254 | 259,2304,2024 | 262,1885,1657 | 263,3948,3720 | 265,3511,3311 | 267,173,15 | 268,3849,3705 | 269,3980,3836 | 270,1137,999 | 271,1082,946 | 272,3408,3285 | 273,522,430 | 274,3957,3865 | 275,125,33 | 277,3813,3725 | 278,204,116 | 279,3723,3643 | 280,3693,3622 | 281,438,367 | 282,191,126 | 283,3555,3494 | 284,1024,964 | 285,3890,3860 | 286,34,20 | 287,15,2 | 288,15,9 | 289,110,107 | 290,265,262

BATCH_RAW_INFO | 205,858,78 | 211,1690,976 | 216,3982,3365 | 218,3803,3197 | 222,3129,2568 | 223,3736,3189 | 229,3844,3352 | 230,1727,1235 | 235,3647,3166 | 236,481,21 | 240,4021,3582 | 247,3623,3233 | 249,3619,3230 | 250,519,130 | 251,3921,3547 | 252,4087,3713 | 253,2081,1707 | 254,410,64 | 258,1561,1254 | 259,2305,2024 | 262,1886,1657 | 263,3949,3720 | 265,3512,3311 | 267,174,15 | 268,3850,3705 | 269,3981,3836 | 270,1138,999 | 271,1083,946 | 272,3409,3285 | 273,523,430 | 274,3958,3865 | 275,126,33 | 277,3814,3725 | 278,205,116 | 279,3724,3643 | 280,3694,3622 | 281,439,367 | 282,192,126 | 283,3556,3494 | 284,1025,964 | 285,3891,3860 | 286,35,20 | 287,16,2 | 288,16,9 | 289,111,107 | 290,266,262

BATCH_RAW_INFO | 205,859,78 | 211,1691,976 | 216,3983,3365 | 218,3804,3197 | 222,3130,2568 | 223,3737,3189 | 229,3845,3352 | 230,1728,1235 | 235,3648,3166 | 236,482,21 | 240,4022,3582 | 247,3624,3233 | 249,3620,3230 | 250,520,130 | 251,3922,3547 | 252,4088,3713 | 253,2082,1707 | 254,411,64 | 258,1562,1254 | 259,2306,2024 | 262,1887,1657 | 263,3950,3720 | 265,3513,3311 | 267,175,15 | 268,3851,3705 | 269,3982,3836 | 270,1139,999 | 271,1084,946 | 272,3410,3285 | 273,524,430 | 274,3959,3865 | 275,127,33 | 277,3815,3725 | 278,206,116 | 279,3725,3643 | 280,3695,3622 | 281,440,367 | 282,193,126 | 283,3557,3494 | 284,1026,964 | 285,3892,3860 | 286,36,20 | 287,17,2 | 288,17,9 | 289,112,107 | 290,267,262

BATCH_RAW_INFO | 205,860,78 | 211,1692,976 | 216,3984,3365 | 218,3805,3197 | 222,3131,2568 | 223,3738,3189 | 229,3846,3352 | 230,1729,1235 | 235,3649,3166 | 236,483,21 | 240,4023,3582 | 247,3625,3233 | 249,3621,3230 | 250,521,130 | 251,3923,3547 | 252,4089,3713 | 253,2083,1707 | 254,412,64 | 258,1563,1254 | 259,2307,2024 | 262,1888,1657 | 263,3951,3720 | 265,3514,3311 | 267,176,15 | 268,3852,3705 | 269,3983,3836 | 270,1140,999 | 271,1085,946 | 272,3411,3285 | 273,525,430 | 274,3960,3865 | 275,128,33 | 277,3816,3725 | 278,207,116 | 279,3726,3643 | 280,3696,3622 | 281,441,367 | 282,194,126 | 283,3558,3494 | 284,1027,964 | 285,3893,3860 | 286,37,20 | 287,18,2 | 288,18,9 | 289,113,107 | 290,268,262

BATCH_RAW_INFO | 205,861,78 | 211,1693,976 | 216,3985,3365 | 218,3806,3197 | 222,3132,2568 | 223,3739,3189 | 229,3847,3352 | 230,1730,1235 | 235,3650,3166 | 236,484,21 | 240,4024,3582 | 247,3626,3233 | 249,3622,3230 | 250,522,130 | 251,3924,3547 | 252,4090,3713 | 253,2084,1707 | 254,413,64 | 258,1564,1254 | 259,2308,2024 | 262,1889,1657 | 263,3952,3720 | 265,3515,3311 | 267,177,15 | 268,3853,3705 | 269,3984,3836 | 270,1141,999 | 271,1086,946 | 272,3412,3285 | 273,526,430 | 274,3961,3865 | 275,129,33 | 277,3817,3725 | 278,208,116 | 279,3727,3643 | 280,3697,3622 | 281,442,367 | 282,195,126 | 283,3559,3494 | 284,1028,964 | 285,3894,3860 | 286,38,20 | 287,19,2 | 288,19,9 | 289,114,107 | 290,269,262

BATCH_RAW_INFO | 205,862,78 | 211,1694,976 | 216,3986,3365 | 218,3807,3197 | 222,3133,2568 | 223,3740,3189 | 229,3848,3352 | 230,1731,1235 | 235,3651,3166 | 236,485,21 | 240,4025,3582 | 247,3627,3233 | 249,3623,3230 | 250,523,130 | 251,3925,3547 | 252,4091,3713 | 253,2085,1707 | 254,414,64 | 258,1565,1254 | 259,2309,2024 | 262,1890,1657 | 263,3953,3720 | 265,3516,3311 | 267,178,15 | 268,3854,3705 | 269,3985,3836 | 270,1142,999 | 271,1087,946 | 272,3413,3285 | 273,527,430 | 274,3962,3865 | 275,130,33 | 277,3818,3725 | 278,209,116 | 279,3728,3643 | 280,3698,3622 | 281,443,367 | 282,196,126 | 283,3560,3494 | 284,1029,964 | 285,3895,3860 | 286,39,20 | 287,20,2 | 288,20,9 | 289,115,107 | 290,270,262

BATCH_RAW_INFO | 205,863,78 | 211,1695,976 | 216,3987,3365 | 218,3808,3197 | 222,3134,2568 | 223,3741,3189 | 229,3849,3352 | 230,1732,1235 | 235,3652,3166 | 236,486,21 | 240,4026,3582 | 247,3628,3233 | 249,3624,3230 | 250,524,130 | 251,3926,3547 | 252,4092,3713 | 253,2086,1707 | 254,415,64 | 258,1566,1254 | 259,2310,2024 | 262,1891,1657 | 263,3954,3720 | 265,3517,3311 | 267,179,15 | 268,3855,3705 | 269,3986,3836 | 270,1143,999 | 271,1088,946 | 272,3414,3285 | 273,528,430 | 274,3963,3865 | 275,131,33 | 277,3819,3725 | 278,210,116 | 279,3729,3643 | 280,3699,3622 | 281,444,367 | 282,197,126 | 283,3561,3494 | 284,1030,964 | 285,3896,3860 | 286,40,20 | 287,21,2 | 288,21,9 | 289,116,107 | 290,271,262

BATCH_RAW_INFO | 205,864,78 | 211,1696,976 | 216,3988,3365 | 218,3809,3197 | 222,3135,2568 | 223,3742,3189 | 229,3850,3352 | 230,1733,1235 | 235,3653,3166 | 236,487,21 | 240,4027,3582 | 247,3629,3233 | 249,3625,3230 | 250,525,130 | 251,3927,3547 | 252,4093,3713 | 253,2087,1707 | 254,416,64 | 258,1567,1254 | 259,2311,2024 | 262,1892,1657 | 263,3955,3720 | 265,3518,3311 | 267,180,15 | 268,3856,3705 | 269,3987,3836 | 270,1144,999 | 271,1089,946 | 272,3415,3285 | 273,529,430 | 274,3964,3865 | 275,132,33 | 277,3820,3725 | 278,211,116 | 279,3730,3643 | 280,3700,3622 | 281,445,367 | 282,198,126 | 283,3562,3494 | 284,1031,964 | 285,3897,3860 | 286,41,20 | 287,22,2 | 288,22,9 | 289,117,107 | 290,272,262

BATCH_RAW_INFO | 205,865,78 | 211,1697,976 | 216,3989,3365 | 218,3810,3197 | 222,3136,2568 | 223,3743,3189 | 229,3851,3352 | 230,1734,1235 | 235,3654,3166 | 236,488,21 | 240,4028,3582 | 247,3630,3233 | 249,3626,3230 | 250,526,130 | 251,3928,3547 | 252,4094,3713 | 253,2088,1707 | 254,417,64 | 258,1568,1254 | 259,2312,2024 | 262,1893,1657 | 263,3956,3720 | 265,3519,3311 | 267,181,15 | 268,3857,3705 | 269,3988,3836 | 270,1145,999 | 271,1090,946 | 272,3416,3285 | 273,530,430 | 274,3965,3865 | 275,133,33 | 277,3821,3725 | 278,212,116 | 279,3731,3643 | 280,3701,3622 | 281,446,367 | 282,199,126 | 283,3563,3494 | 284,1032,964 | 285,3898,3860 | 286,42,20 | 287,23,2 | 288,23,9 | 289,118,107 | 290,273,262

BATCH_RAW_INFO | 205,866,78 | 211,1698,976 | 216,3990,3365 | 218,3811,3197 | 222,3137,2568 | 223,3744,3189 | 229,3852,3352 | 230,1735,1235 | 235,3655,3166 | 236,489,21 | 240,4029,3582 | 247,3631,3233 | 249,3627,3230 | 250,527,130 | 251,3929,3547 | 252,4095,3713 | 253,2089,1707 | 254,418,64 | 258,1569,1254 | 259,2313,2024 | 262,1894,1657 | 263,3957,3720 | 265,3520,3311 | 267,182,15 | 268,3858,3705 | 269,3989,3836 | 270,1146,999 | 271,1091,946 | 272,3417,3285 | 273,531,430 | 274,3966,3865 | 275,134,33 | 277,3822,3725 | 278,213,116 | 279,3732,3643 | 280,3702,3622 | 281,447,367 | 282,200,126 | 283,3564,3494 | 284,1033,964 | 285,3899,3860 | 286,43,20 | 287,24,2 | 288,24,9 | 289,119,107 | 290,274,262

BATCH_RAW_INFO | 205,867,78 | 211,1699,976 | 216,3991,3365 | 218,3812,3197 | 222,3138,2568 | 223,3745,3189 | 229,3853,3352 | 230,1736,1235 | 235,3656,3166 | 236,490,21 | 240,4030,3582 | 247,3632,3233 | 249,3628,3230 | 250,528,130 | 251,3930,3547 | 253,2090,1707 | 254,419,64 | 258,1570,1254 | 259,2314,2024 | 262,1895,1657 | 263,3958,3720 | 265,3521,3311 | 267,183,15 | 268,3859,3705 | 269,3990,3836 | 270,1147,999 | 271,1092,946 | 272,3418,3285 | 273,532,430 | 274,3967,3865 | 275,135,33 | 277,3823,3725 | 278,214,116 | 279,3733,3643 | 280,3703,3622 | 281,448,367 | 282,201,126 | 283,3565,3494 | 284,1034,964 | 285,3900,3860 | 286,44,20 | 287,25,2 | 288,25,9 | 289,120,107 | 290,275,262

BATCH_RAW_INFO | 205,868,78 | 211,1700,976 | 216,3992,3365 | 218,3813,3197 | 222,3139,2568 | 223,3746,3189 | 229,3854,3352 | 230,1737,1235 | 235,3657,3166 | 236,491,21 | 240,4031,3582 | 247,3633,3233 | 249,3629,3230 | 250,529,130 | 251,3931,3547 | 253,2091,1707 | 254,420,64 | 258,1571,1254 | 259,2315,2024 | 262,1896,1657 | 263,3959,3720 | 265,3522,3311 | 267,184,15 | 268,3860,3705 | 269,3991,3836 | 270,1148,999 | 271,1093,946 | 272,3419,3285 | 273,533,430 | 274,3968,3865 | 275,136,33 | 277,3824,3725 | 278,215,116 | 279,3734,3643 | 280,3704,3622 | 281,449,367 | 282,202,126 | 283,3566,3494 | 284,1035,964 | 285,3901,3860 | 286,45,20 | 287,26,2 | 288,26,9 | 289,121,107 | 290,276,262

BATCH_RAW_INFO | 205,869,78 | 211,1701,976 | 216,3993,3365 | 218,3814,3197 | 222,3140,2568 | 223,3747,3189 | 229,3855,3352 | 230,1738,1235 | 235,3658,3166 | 236,492,21 | 240,4032,3582 | 247,3634,3233 | 249,3630,3230 | 250,530,130 | 251,3932,3547 | 253,2092,1707 | 254,421,64 | 258,1572,1254 | 259,2316,2024 | 262,1897,1657 | 263,3960,3720 | 265,3523,3311 | 267,185,15 | 268,3861,3705 | 269,3992,3836 | 270,1149,999 | 271,1094,946 | 272,3420,3285 | 273,534,430 | 274,3969,3865 | 275,137,33 | 277,3825,3725 | 278,216,116 | 279,3735,3643 | 280,3705,3622 | 281,450,367 | 282,203,126 | 283,3567,3494 | 284,1036,964 | 285,3902,3860 | 286,46,20 | 287,27,2 | 288,27,9 | 289,122,107 | 290,277,262

BATCH_RAW_INFO | 205,870,78 | 211,1702,976 | 216,3994,3365 | 218,3815,3197 | 222,3141,2568 | 223,3748,3189 | 229,3856,3352 | 230,1739,1235 | 235,3659,3166 | 236,493,21 | 240,4033,3582 | 247,3635,3233 | 249,3631,3230 | 250,531,130 | 251,3933,3547 | 253,2093,1707 | 254,422,64 | 258,1573,1254 | 259,2317,2024 | 262,1898,1657 | 263,3961,3720 | 265,3524,3311 | 267,186,15 | 268,3862,3705 | 269,3993,3836 | 270,1150,999 | 271,1095,946 | 272,3421,3285 | 273,535,430 | 274,3970,3865 | 275,138,33 | 277,3826,3725 | 278,217,116 | 279,3736,3643 | 280,3706,3622 | 281,451,367 | 282,204,126 | 283,3568,3494 | 284,1037,964 | 285,3903,3860 | 286,47,20 | 287,28,2 | 288,28,9 | 289,123,107 | 290,278,262

BATCH_RAW_INFO | 205,871,78 | 211,1703,976 | 216,3995,3365 | 218,3816,3197 | 222,3142,2568 | 223,3749,3189 | 229,3857,3352 | 230,1740,1235 | 235,3660,3166 | 236,494,21 | 240,4034,3582 | 247,3636,3233 | 249,3632,3230 | 250,532,130 | 251,3934,3547 | 253,2094,1707 | 254,423,64 | 258,1574,1254 | 259,2318,2024 | 262,1899,1657 | 263,3962,3720 | 265,3525,3311 | 267,187,15 | 268,3863,3705 | 269,3994,3836 | 270,1151,999 | 271,1096,946 | 272,3422,3285 | 273,536,430 | 274,3971,3865 | 275,139,33 | 277,3827,3725 | 278,218,116 | 279,3737,3643 | 280,3707,3622 | 281,452,367 | 282,205,126 | 283,3569,3494 | 284,1038,964 | 285,3904,3860 | 286,48,20 | 287,29,2 | 288,29,9 | 289,124,107 | 290,279,262

BATCH_RAW_INFO | 205,872,78 | 211,1704,976 | 216,3996,3365 | 218,3817,3197 | 222,3143,2568 | 223,3750,3189 | 229,3858,3352 | 230,1741,1235 | 235,3661,3166 | 236,495,21 | 240,4035,3582 | 247,3637,3233 | 249,3633,3230 | 250,533,130 | 251,3935,3547 | 253,2095,1707 | 254,424,64 | 258,1575,1254 | 259,2319,2024 | 262,1900,1657 | 263,3963,3720 | 265,3526,3311 | 267,188,15 | 268,3864,3705 | 269,3995,3836 | 270,1152,999 | 271,1097,946 | 272,3423,3285 | 273,537,430 | 274,3972,3865 | 275,140,33 | 277,3828,3725 | 278,219,116 | 279,3738,3643 | 280,3708,3622 | 281,453,367 | 282,206,126 | 283,3570,3494 | 284,1039,964 | 285,3905,3860 | 286,49,20 | 287,30,2 | 288,30,9 | 289,125,107 | 290,280,262

BATCH_RAW_INFO | 205,873,78 | 211,1705,976 | 216,3997,3365 | 218,3818,3197 | 222,3144,2568 | 223,3751,3189 | 229,3859,3352 | 230,1742,1235 | 235,3662,3166 | 236,496,21 | 240,4036,3582 | 247,3638,3233 | 249,3634,3230 | 250,534,130 | 251,3936,3547 | 253,2096,1707 | 254,425,64 | 258,1576,1254 | 259,2320,2024 | 262,1901,1657 | 263,3964,3720 | 265,3527,3311 | 267,189,15 | 268,3865,3705 | 269,3996,3836 | 270,1153,999 | 271,1098,946 | 272,3424,3285 | 273,538,430 | 274,3973,3865 | 275,141,33 | 277,3829,3725 | 278,220,116 | 279,3739,3643 | 280,3709,3622 | 281,454,367 | 282,207,126 | 283,3571,3494 | 284,1040,964 | 285,3906,3860 | 286,50,20 | 287,31,2 | 288,31,9 | 289,126,107 | 290,281,262

BATCH_RAW_INFO | 205,874,78 | 211,1706,976 | 216,3998,3365 | 218,3819,3197 | 222,3145,2568 | 223,3752,3189 | 229,3860,3352 | 230,1743,1235 | 235,3663,3166 | 236,497,21 | 240,4037,3582 | 247,3639,3233 | 249,3635,3230 | 250,535,130 | 251,3937,3547 | 253,2097,1707 | 254,426,64 | 258,1577,1254 | 259,2321,2024 | 262,1902,1657 | 263,3965,3720 | 265,3528,3311 | 267,190,15 | 268,3866,3705 | 269,3997,3836 | 270,1154,999 | 271,1099,946 | 272,3425,3285 | 273,539,430 | 274,3974,3865 | 275,142,33 | 277,3830,3725 | 278,221,116 | 279,3740,3643 | 280,3710,3622 | 281,455,367 | 282,208,126 | 283,3572,3494 | 284,1041,964 | 285,3907,3860 | 286,51,20 | 287,32,2 | 288,32,9 | 289,127,107 | 290,282,262

BATCH_RAW_INFO | 291,82,81

BATCH_RAW_INFO | 205,875,78 | 211,1707,976 | 216,3999,3365 | 218,3820,3197 | 222,3146,2568 | 223,3753,3189 | 229,3861,3352 | 230,1744,1235 | 235,3664,3166 | 236,498,21 | 240,4038,3582 | 247,3640,3233 | 249,3636,3230 | 250,536,130 | 251,3938,3547 | 253,2098,1707 | 254,427,64 | 258,1578,1254 | 259,2322,2024 | 262,1903,1657 | 263,3966,3720 | 265,3529,3311 | 267,191,15 | 268,3867,3705 | 269,3998,3836 | 270,1155,999 | 271,1100,946 | 272,3426,3285 | 273,540,430 | 274,3975,3865 | 275,143,33 | 277,3831,3725 | 278,222,116 | 279,3741,3643 | 280,3711,3622 | 281,456,367 | 282,209,126 | 283,3573,3494 | 284,1042,964 | 285,3908,3860 | 286,52,20 | 288,33,9 | 289,128,107 | 290,283,262 | 291,83,81

BATCH_RAW_INFO | 205,876,78 | 211,1708,976 | 216,4000,3365 | 218,3821,3197 | 222,3147,2568 | 223,3754,3189 | 229,3862,3352 | 230,1745,1235 | 235,3665,3166 | 236,499,21 | 240,4039,3582 | 247,3641,3233 | 249,3637,3230 | 250,537,130 | 251,3939,3547 | 253,2099,1707 | 254,428,64 | 258,1579,1254 | 259,2323,2024 | 262,1904,1657 | 263,3967,3720 | 265,3530,3311 | 267,192,15 | 268,3868,3705 | 269,3999,3836 | 270,1156,999 | 271,1101,946 | 272,3427,3285 | 273,541,430 | 274,3976,3865 | 275,144,33 | 277,3832,3725 | 278,223,116 | 279,3742,3643 | 280,3712,3622 | 281,457,367 | 282,210,126 | 283,3574,3494 | 284,1043,964 | 285,3909,3860 | 286,53,20 | 288,34,9 | 289,129,107 | 290,284,262 | 291,84,81

BATCH_RAW_INFO | 205,877,78 | 211,1709,976 | 216,4001,3365 | 218,3822,3197 | 222,3148,2568 | 223,3755,3189 | 229,3863,3352 | 230,1746,1235 | 235,3666,3166 | 236,500,21 | 240,4040,3582 | 247,3642,3233 | 249,3638,3230 | 250,538,130 | 251,3940,3547 | 253,2100,1707 | 254,429,64 | 258,1580,1254 | 259,2324,2024 | 262,1905,1657 | 263,3968,3720 | 265,3531,3311 | 267,193,15 | 268,3869,3705 | 269,4000,3836 | 270,1157,999 | 271,1102,946 | 272,3428,3285 | 273,542,430 | 274,3977,3865 | 275,145,33 | 277,3833,3725 | 278,224,116 | 279,3743,3643 | 280,3713,3622 | 281,458,367 | 282,211,126 | 283,3575,3494 | 284,1044,964 | 285,3910,3860 | 286,54,20 | 288,35,9 | 289,130,107 | 290,285,262 | 291,85,81

BATCH_RAW_INFO | 205,878,78 | 211,1710,976 | 216,4002,3365 | 218,3823,3197 | 222,3149,2568 | 223,3756,3189 | 229,3864,3352 | 230,1747,1235 | 235,3667,3166 | 236,501,21 | 240,4041,3582 | 247,3643,3233 | 249,3639,3230 | 250,539,130 | 251,3941,3547 | 253,2101,1707 | 254,430,64 | 258,1581,1254 | 259,2325,2024 | 262,1906,1657 | 263,3969,3720 | 265,3532,3311 | 267,194,15 | 268,3870,3705 | 269,4001,3836 | 270,1158,999 | 271,1103,946 | 272,3429,3285 | 273,543,430 | 274,3978,3865 | 275,146,33 | 277,3834,3725 | 278,225,116 | 279,3744,3643 | 280,3714,3622 | 281,459,367 | 282,212,126 | 283,3576,3494 | 284,1045,964 | 285,3911,3860 | 286,55,20 | 288,36,9 | 289,131,107 | 290,286,262 | 291,86,81

BATCH_RAW_INFO | 205,879,78 | 211,1711,976 | 216,4003,3365 | 218,3824,3197 | 222,3150,2568 | 223,3757,3189 | 229,3865,3352 | 230,1748,1235 | 235,3668,3166 | 236,502,21 | 240,4042,3582 | 247,3644,3233 | 249,3640,3230 | 250,540,130 | 251,3942,3547 | 253,2102,1707 | 254,431,64 | 258,1582,1254 | 259,2326,2024 | 262,1907,1657 | 263,3970,3720 | 265,3533,3311 | 267,195,15 | 268,3871,3705 | 269,4002,3836 | 270,1159,999 | 271,1104,946 | 272,3430,3285 | 273,544,430 | 274,3979,3865 | 275,147,33 | 277,3835,3725 | 278,226,116 | 279,3745,3643 | 280,3715,3622 | 281,460,367 | 282,213,126 | 283,3577,3494 | 284,1046,964 | 285,3912,3860 | 286,56,20 | 288,37,9 | 289,132,107 | 290,287,262 | 291,87,81

BATCH_RAW_INFO | 205,880,78 | 211,1712,976 | 216,4004,3365 | 218,3825,3197 | 222,3151,2568 | 223,3758,3189 | 229,3866,3352 | 230,1749,1235 | 235,3669,3166 | 236,503,21 | 240,4043,3582 | 247,3645,3233 | 249,3641,3230 | 250,541,130 | 251,3943,3547 | 253,2103,1707 | 254,432,64 | 258,1583,1254 | 259,2327,2024 | 262,1908,1657 | 263,3971,3720 | 265,3534,3311 | 267,196,15 | 268,3872,3705 | 269,4003,3836 | 270,1160,999 | 271,1105,946 | 272,3431,3285 | 273,545,430 | 274,3980,3865 | 275,148,33 | 277,3836,3725 | 278,227,116 | 279,3746,3643 | 280,3716,3622 | 281,461,367 | 282,214,126 | 283,3578,3494 | 284,1047,964 | 285,3913,3860 | 286,57,20 | 288,38,9 | 289,133,107 | 290,288,262 | 291,88,81

BATCH_RAW_INFO | 205,881,78 | 211,1713,976 | 216,4005,3365 | 218,3826,3197 | 222,3152,2568 | 223,3759,3189 | 229,3867,3352 | 230,1750,1235 | 235,3670,3166 | 236,504,21 | 240,4044,3582 | 247,3646,3233 | 249,3642,3230 | 250,542,130 | 251,3944,3547 | 253,2104,1707 | 254,433,64 | 258,1584,1254 | 259,2328,2024 | 262,1909,1657 | 263,3972,3720 | 265,3535,3311 | 267,197,15 | 268,3873,3705 | 269,4004,3836 | 270,1161,999 | 271,1106,946 | 272,3432,3285 | 273,546,430 | 274,3981,3865 | 275,149,33 | 277,3837,3725 | 278,228,116 | 279,3747,3643 | 280,3717,3622 | 281,462,367 | 282,215,126 | 283,3579,3494 | 284,1048,964 | 285,3914,3860 | 286,58,20 | 288,39,9 | 289,134,107 | 290,289,262 | 291,89,81

BATCH_RAW_INFO | 205,882,78 | 211,1714,976 | 216,4006,3365 | 218,3827,3197 | 222,3153,2568 | 223,3760,3189 | 229,3868,3352 | 230,1751,1235 | 235,3671,3166 | 236,505,21 | 240,4045,3582 | 247,3647,3233 | 249,3643,3230 | 250,543,130 | 251,3945,3547 | 253,2105,1707 | 254,434,64 | 258,1585,1254 | 259,2329,2024 | 262,1910,1657 | 263,3973,3720 | 265,3536,3311 | 267,198,15 | 268,3874,3705 | 269,4005,3836 | 270,1162,999 | 271,1107,946 | 272,3433,3285 | 273,547,430 | 274,3982,3865 | 275,150,33 | 277,3838,3725 | 278,229,116 | 279,3748,3643 | 280,3718,3622 | 281,463,367 | 282,216,126 | 283,3580,3494 | 284,1049,964 | 285,3915,3860 | 286,59,20 | 288,40,9 | 289,135,107 | 290,290,262 | 291,90,81

BATCH_RAW_INFO | 205,883,78 | 211,1715,976 | 216,4007,3365 | 218,3828,3197 | 222,3154,2568 | 223,3761,3189 | 229,3869,3352 | 230,1752,1235 | 235,3672,3166 | 236,506,21 | 240,4046,3582 | 247,3648,3233 | 249,3644,3230 | 250,544,130 | 251,3946,3547 | 253,2106,1707 | 254,435,64 | 258,1586,1254 | 259,2330,2024 | 262,1911,1657 | 263,3974,3720 | 265,3537,3311 | 267,199,15 | 268,3875,3705 | 269,4006,3836 | 270,1163,999 | 271,1108,946 | 272,3434,3285 | 273,548,430 | 274,3983,3865 | 275,151,33 | 277,3839,3725 | 278,230,116 | 279,3749,3643 | 280,3719,3622 | 281,464,367 | 282,217,126 | 283,3581,3494 | 284,1050,964 | 285,3916,3860 | 286,60,20 | 288,41,9 | 289,136,107 | 290,291,262 | 291,91,81

BATCH_RAW_INFO | 205,884,78 | 211,1716,976 | 216,4008,3365 | 218,3829,3197 | 222,3155,2568 | 223,3762,3189 | 229,3870,3352 | 230,1753,1235 | 235,3673,3166 | 236,507,21 | 240,4047,3582 | 247,3649,3233 | 249,3645,3230 | 250,545,130 | 251,3947,3547 | 253,2107,1707 | 254,436,64 | 258,1587,1254 | 259,2331,2024 | 262,1912,1657 | 263,3975,3720 | 265,3538,3311 | 267,200,15 | 268,3876,3705 | 269,4007,3836 | 270,1164,999 | 271,1109,946 | 272,3435,3285 | 273,549,430 | 274,3984,3865 | 275,152,33 | 277,3840,3725 | 278,231,116 | 279,3750,3643 | 280,3720,3622 | 281,465,367 | 282,218,126 | 283,3582,3494 | 284,1051,964 | 285,3917,3860 | 286,61,20 | 288,42,9 | 289,137,107 | 290,292,262 | 291,92,81

BATCH_RAW_INFO | 205,885,78 | 211,1717,976 | 216,4009,3365 | 218,3830,3197 | 222,3156,2568 | 223,3763,3189 | 229,3871,3352 | 230,1754,1235 | 235,3674,3166 | 236,508,21 | 240,4048,3582 | 247,3650,3233 | 249,3646,3230 | 250,546,130 | 251,3948,3547 | 253,2108,1707 | 254,437,64 | 258,1588,1254 | 259,2332,2024 | 262,1913,1657 | 263,3976,3720 | 265,3539,3311 | 267,201,15 | 268,3877,3705 | 269,4008,3836 | 270,1165,999 | 271,1110,946 | 272,3436,3285 | 273,550,430 | 274,3985,3865 | 275,153,33 | 277,3841,3725 | 278,232,116 | 279,3751,3643 | 280,3721,3622 | 281,466,367 | 282,219,126 | 283,3583,3494 | 284,1052,964 | 285,3918,3860 | 286,62,20 | 288,43,9 | 289,138,107 | 290,293,262 | 291,93,81

BATCH_RAW_INFO | 205,886,78 | 211,1718,976 | 216,4010,3365 | 218,3831,3197 | 222,3157,2568 | 223,3764,3189 | 229,3872,3352 | 230,1755,1235 | 235,3675,3166 | 236,509,21 | 240,4049,3582 | 247,3651,3233 | 249,3647,3230 | 250,547,130 | 251,3949,3547 | 253,2109,1707 | 254,438,64 | 258,1589,1254 | 259,2333,2024 | 262,1914,1657 | 263,3977,3720 | 265,3540,3311 | 267,202,15 | 268,3878,3705 | 269,4009,3836 | 270,1166,999 | 271,1111,946 | 272,3437,3285 | 273,551,430 | 274,3986,3865 | 275,154,33 | 277,3842,3725 | 278,233,116 | 279,3752,3643 | 280,3722,3622 | 281,467,367 | 282,220,126 | 283,3584,3494 | 284,1053,964 | 285,3919,3860 | 286,63,20 | 288,44,9 | 289,139,107 | 290,294,262 | 291,94,81

BATCH_RAW_INFO | 205,887,78 | 211,1719,976 | 216,4011,3365 | 218,3832,3197 | 222,3158,2568 | 223,3765,3189 | 229,3873,3352 | 230,1756,1235 | 235,3676,3166 | 236,510,21 | 240,4050,3582 | 247,3652,3233 | 249,3648,3230 | 250,548,130 | 251,3950,3547 | 253,2110,1707 | 254,439,64 | 258,1590,1254 | 259,2334,2024 | 262,1915,1657 | 263,3978,3720 | 265,3541,3311 | 267,203,15 | 268,3879,3705 | 269,4010,3836 | 270,1167,999 | 271,1112,946 | 272,3438,3285 | 273,552,430 | 274,3987,3865 | 275,155,33 | 277,3843,3725 | 278,234,116 | 279,3753,3643 | 280,3723,3622 | 281,468,367 | 282,221,126 | 283,3585,3494 | 284,1054,964 | 285,3920,3860 | 286,64,20 | 288,45,9 | 289,140,107 | 290,295,262 | 291,95,81

BATCH_RAW_INFO | 205,888,78 | 211,1720,976 | 216,4012,3365 | 218,3833,3197 | 222,3159,2568 | 223,3766,3189 | 229,3874,3352 | 230,1757,1235 | 235,3677,3166 | 236,511,21 | 240,4051,3582 | 247,3653,3233 | 249,3649,3230 | 250,549,130 | 251,3951,3547 | 253,2111,1707 | 254,440,64 | 258,1591,1254 | 259,2335,2024 | 262,1916,1657 | 263,3979,3720 | 265,3542,3311 | 267,204,15 | 268,3880,3705 | 269,4011,3836 | 270,1168,999 | 271,1113,946 | 272,3439,3285 | 273,553,430 | 274,3988,3865 | 275,156,33 | 277,3844,3725 | 278,235,116 | 279,3754,3643 | 280,3724,3622 | 281,469,367 | 282,222,126 | 283,3586,3494 | 284,1055,964 | 285,3921,3860 | 286,65,20 | 288,46,9 | 289,141,107 | 290,296,262 | 291,96,81

BATCH_RAW_INFO | 292,25,24

BATCH_RAW_INFO | 205,889,78 | 211,1721,976 | 216,4013,3365 | 218,3834,3197 | 222,3160,2568 | 223,3767,3189 | 229,3875,3352 | 230,1758,1235 | 235,3678,3166 | 236,512,21 | 240,4052,3582 | 247,3654,3233 | 249,3650,3230 | 250,550,130 | 251,3952,3547 | 253,2112,1707 | 254,441,64 | 258,1592,1254 | 259,2336,2024 | 262,1917,1657 | 263,3980,3720 | 265,3543,3311 | 267,205,15 | 268,3881,3705 | 269,4012,3836 | 270,1169,999 | 271,1114,946 | 272,3440,3285 | 273,554,430 | 274,3989,3865 | 275,157,33 | 277,3845,3725 | 278,236,116 | 279,3755,3643 | 280,3725,3622 | 281,470,367 | 282,223,126 | 283,3587,3494 | 284,1056,964 | 285,3922,3860 | 286,66,20 | 288,47,9 | 289,142,107 | 290,297,262 | 291,97,81 | 292,26,24

BATCH_RAW_INFO | 205,890,78 | 211,1722,976 | 216,4014,3365 | 218,3835,3197 | 222,3161,2568 | 223,3768,3189 | 229,3876,3352 | 230,1759,1235 | 235,3679,3166 | 236,513,21 | 240,4053,3582 | 247,3655,3233 | 249,3651,3230 | 250,551,130 | 251,3953,3547 | 253,2113,1707 | 254,442,64 | 258,1593,1254 | 259,2337,2024 | 262,1918,1657 | 263,3981,3720 | 265,3544,3311 | 267,206,15 | 268,3882,3705 | 269,4013,3836 | 270,1170,999 | 271,1115,946 | 272,3441,3285 | 273,555,430 | 274,3990,3865 | 275,158,33 | 277,3846,3725 | 278,237,116 | 279,3756,3643 | 280,3726,3622 | 281,471,367 | 282,224,126 | 283,3588,3494 | 284,1057,964 | 285,3923,3860 | 286,67,20 | 288,48,9 | 289,143,107 | 290,298,262 | 291,98,81 | 292,27,24

BATCH_RAW_INFO | 205,891,78 | 211,1723,976 | 216,4015,3365 | 218,3836,3197 | 222,3162,2568 | 223,3769,3189 | 229,3877,3352 | 230,1760,1235 | 235,3680,3166 | 236,514,21 | 240,4054,3582 | 247,3656,3233 | 249,3652,3230 | 250,552,130 | 251,3954,3547 | 253,2114,1707 | 254,443,64 | 258,1594,1254 | 259,2338,2024 | 262,1919,1657 | 263,3982,3720 | 265,3545,3311 | 267,207,15 | 268,3883,3705 | 269,4014,3836 | 270,1171,999 | 271,1116,946 | 272,3442,3285 | 273,556,430 | 274,3991,3865 | 275,159,33 | 277,3847,3725 | 278,238,116 | 279,3757,3643 | 280,3727,3622 | 281,472,367 | 282,225,126 | 283,3589,3494 | 284,1058,964 | 285,3924,3860 | 286,68,20 | 288,49,9 | 289,144,107 | 290,299,262 | 291,99,81 | 292,28,24

BATCH_RAW_INFO | 293,627,626

BATCH_RAW_INFO | 205,892,78 | 211,1724,976 | 216,4016,3365 | 218,3837,3197 | 222,3163,2568 | 223,3770,3189 | 229,3878,3352 | 230,1761,1235 | 235,3681,3166 | 236,515,21 | 240,4055,3582 | 247,3657,3233 | 249,3653,3230 | 250,553,130 | 251,3955,3547 | 253,2115,1707 | 254,444,64 | 258,1595,1254 | 259,2339,2024 | 262,1920,1657 | 263,3983,3720 | 265,3546,3311 | 267,208,15 | 268,3884,3705 | 269,4015,3836 | 270,1172,999 | 271,1117,946 | 272,3443,3285 | 273,557,430 | 274,3992,3865 | 275,160,33 | 277,3848,3725 | 278,239,116 | 279,3758,3643 | 280,3728,3622 | 281,473,367 | 282,226,126 | 283,3590,3494 | 284,1059,964 | 285,3925,3860 | 286,69,20 | 288,50,9 | 289,145,107 | 290,300,262 | 291,100,81 | 292,29,24 | 293,628,626

BATCH_RAW_INFO | 205,893,78 | 211,1725,976 | 216,4017,3365 | 218,3838,3197 | 222,3164,2568 | 223,3771,3189 | 229,3879,3352 | 230,1762,1235 | 235,3682,3166 | 236,516,21 | 240,4056,3582 | 247,3658,3233 | 249,3654,3230 | 250,554,130 | 251,3956,3547 | 253,2116,1707 | 254,445,64 | 258,1596,1254 | 259,2340,2024 | 262,1921,1657 | 263,3984,3720 | 265,3547,3311 | 267,209,15 | 268,3885,3705 | 269,4016,3836 | 270,1173,999 | 271,1118,946 | 272,3444,3285 | 273,558,430 | 274,3993,3865 | 275,161,33 | 277,3849,3725 | 278,240,116 | 279,3759,3643 | 280,3729,3622 | 281,474,367 | 282,227,126 | 283,3591,3494 | 284,1060,964 | 285,3926,3860 | 286,70,20 | 288,51,9 | 289,146,107 | 290,301,262 | 291,101,81 | 292,30,24 | 293,629,626

BATCH_RAW_INFO | 205,894,78 | 211,1726,976 | 216,4018,3365 | 218,3839,3197 | 222,3165,2568 | 223,3772,3189 | 229,3880,3352 | 230,1763,1235 | 235,3683,3166 | 236,517,21 | 240,4057,3582 | 247,3659,3233 | 249,3655,3230 | 250,555,130 | 251,3957,3547 | 253,2117,1707 | 254,446,64 | 258,1597,1254 | 259,2341,2024 | 262,1922,1657 | 263,3985,3720 | 265,3548,3311 | 267,210,15 | 268,3886,3705 | 269,4017,3836 | 270,1174,999 | 271,1119,946 | 272,3445,3285 | 273,559,430 | 274,3994,3865 | 275,162,33 | 277,3850,3725 | 278,241,116 | 279,3760,3643 | 280,3730,3622 | 281,475,367 | 282,228,126 | 283,3592,3494 | 284,1061,964 | 285,3927,3860 | 286,71,20 | 288,52,9 | 289,147,107 | 290,302,262 | 291,102,81 | 292,31,24 | 293,630,626

BATCH_RAW_INFO | 205,895,78 | 211,1727,976 | 216,4019,3365 | 218,3840,3197 | 222,3166,2568 | 223,3773,3189 | 229,3881,3352 | 230,1764,1235 | 235,3684,3166 | 236,518,21 | 240,4058,3582 | 247,3660,3233 | 249,3656,3230 | 250,556,130 | 251,3958,3547 | 253,2118,1707 | 254,447,64 | 258,1598,1254 | 259,2342,2024 | 262,1923,1657 | 263,3986,3720 | 265,3549,3311 | 267,211,15 | 268,3887,3705 | 269,4018,3836 | 270,1175,999 | 271,1120,946 | 272,3446,3285 | 273,560,430 | 274,3995,3865 | 275,163,33 | 277,3851,3725 | 278,242,116 | 279,3761,3643 | 280,3731,3622 | 281,476,367 | 282,229,126 | 283,3593,3494 | 284,1062,964 | 285,3928,3860 | 286,72,20 | 288,53,9 | 289,148,107 | 290,303,262 | 291,103,81 | 292,32,24 | 293,631,626

BATCH_RAW_INFO | 205,896,78 | 211,1728,976 | 216,4020,3365 | 218,3841,3197 | 222,3167,2568 | 223,3774,3189 | 229,3882,3352 | 230,1765,1235 | 235,3685,3166 | 236,519,21 | 240,4059,3582 | 247,3661,3233 | 249,3657,3230 | 250,557,130 | 251,3959,3547 | 253,2119,1707 | 254,448,64 | 258,1599,1254 | 259,2343,2024 | 262,1924,1657 | 263,3987,3720 | 265,3550,3311 | 267,212,15 | 268,3888,3705 | 269,4019,3836 | 270,1176,999 | 271,1121,946 | 272,3447,3285 | 273,561,430 | 274,3996,3865 | 275,164,33 | 277,3852,3725 | 278,243,116 | 279,3762,3643 | 280,3732,3622 | 281,477,367 | 282,230,126 | 283,3594,3494 | 284,1063,964 | 285,3929,3860 | 286,73,20 | 288,54,9 | 289,149,107 | 290,304,262 | 291,104,81 | 292,33,24 | 293,632,626

BATCH_RAW_INFO | 205,897,78 | 211,1729,976 | 216,4021,3365 | 218,3842,3197 | 222,3168,2568 | 223,3775,3189 | 229,3883,3352 | 230,1766,1235 | 235,3686,3166 | 236,520,21 | 240,4060,3582 | 247,3662,3233 | 250,558,130 | 251,3960,3547 | 253,2120,1707 | 254,449,64 | 258,1600,1254 | 259,2344,2024 | 262,1925,1657 | 263,3988,3720 | 265,3551,3311 | 267,213,15 | 268,3889,3705 | 269,4020,3836 | 270,1177,999 | 271,1122,946 | 272,3448,3285 | 273,562,430 | 274,3997,3865 | 275,165,33 | 277,3853,3725 | 278,244,116 | 279,3763,3643 | 280,3733,3622 | 281,478,367 | 282,231,126 | 283,3595,3494 | 284,1064,964 | 285,3930,3860 | 286,74,20 | 288,55,9 | 289,150,107 | 290,305,262 | 291,105,81 | 292,34,24 | 293,633,626

BATCH_RAW_INFO | 205,898,78 | 211,1730,976 | 216,4022,3365 | 218,3843,3197 | 222,3169,2568 | 223,3776,3189 | 229,3884,3352 | 230,1767,1235 | 235,3687,3166 | 236,521,21 | 240,4061,3582 | 247,3663,3233 | 250,559,130 | 251,3961,3547 | 253,2121,1707 | 254,450,64 | 258,1601,1254 | 259,2345,2024 | 262,1926,1657 | 263,3989,3720 | 265,3552,3311 | 267,214,15 | 268,3890,3705 | 269,4021,3836 | 270,1178,999 | 271,1123,946 | 272,3449,3285 | 273,563,430 | 274,3998,3865 | 275,166,33 | 277,3854,3725 | 278,245,116 | 279,3764,3643 | 280,3734,3622 | 281,479,367 | 282,232,126 | 283,3596,3494 | 284,1065,964 | 285,3931,3860 | 286,75,20 | 288,56,9 | 289,151,107 | 290,306,262 | 291,106,81 | 292,35,24 | 293,634,626

BATCH_RAW_INFO | 205,899,78 | 211,1731,976 | 216,4023,3365 | 218,3844,3197 | 222,3170,2568 | 223,3777,3189 | 229,3885,3352 | 230,1768,1235 | 235,3688,3166 | 236,522,21 | 240,4062,3582 | 247,3664,3233 | 250,560,130 | 251,3962,3547 | 253,2122,1707 | 254,451,64 | 258,1602,1254 | 259,2346,2024 | 262,1927,1657 | 263,3990,3720 | 265,3553,3311 | 267,215,15 | 268,3891,3705 | 269,4022,3836 | 270,1179,999 | 271,1124,946 | 272,3450,3285 | 273,564,430 | 274,3999,3865 | 275,167,33 | 277,3855,3725 | 278,246,116 | 279,3765,3643 | 280,3735,3622 | 281,480,367 | 282,233,126 | 283,3597,3494 | 284,1066,964 | 285,3932,3860 | 286,76,20 | 288,57,9 | 289,152,107 | 290,307,262 | 291,107,81 | 292,36,24 | 293,635,626

BATCH_RAW_INFO | 205,900,78 | 211,1732,976 | 216,4024,3365 | 218,3845,3197 | 222,3171,2568 | 223,3778,3189 | 229,3886,3352 | 230,1769,1235 | 235,3689,3166 | 236,523,21 | 240,4063,3582 | 247,3665,3233 | 250,561,130 | 251,3963,3547 | 253,2123,1707 | 254,452,64 | 258,1603,1254 | 259,2347,2024 | 262,1928,1657 | 263,3991,3720 | 265,3554,3311 | 267,216,15 | 268,3892,3705 | 269,4023,3836 | 270,1180,999 | 271,1125,946 | 272,3451,3285 | 273,565,430 | 274,4000,3865 | 275,168,33 | 277,3856,3725 | 278,247,116 | 279,3766,3643 | 280,3736,3622 | 281,481,367 | 282,234,126 | 283,3598,3494 | 284,1067,964 | 285,3933,3860 | 286,77,20 | 288,58,9 | 289,153,107 | 290,308,262 | 291,108,81 | 292,37,24 | 293,636,626

BATCH_RAW_INFO | 205,901,78 | 211,1733,976 | 216,4025,3365 | 218,3846,3197 | 222,3172,2568 | 223,3779,3189 | 229,3887,3352 | 230,1770,1235 | 235,3690,3166 | 236,524,21 | 240,4064,3582 | 247,3666,3233 | 250,562,130 | 251,3964,3547 | 253,2124,1707 | 254,453,64 | 258,1604,1254 | 259,2348,2024 | 262,1929,1657 | 263,3992,3720 | 265,3555,3311 | 267,217,15 | 268,3893,3705 | 269,4024,3836 | 270,1181,999 | 271,1126,946 | 272,3452,3285 | 273,566,430 | 274,4001,3865 | 275,169,33 | 277,3857,3725 | 278,248,116 | 279,3767,3643 | 280,3737,3622 | 281,482,367 | 282,235,126 | 283,3599,3494 | 284,1068,964 | 285,3934,3860 | 286,78,20 | 288,59,9 | 289,154,107 | 290,309,262 | 291,109,81 | 292,38,24 | 293,637,626

BATCH_RAW_INFO | 205,902,78 | 211,1734,976 | 216,4026,3365 | 218,3847,3197 | 222,3173,2568 | 223,3780,3189 | 229,3888,3352 | 230,1771,1235 | 235,3691,3166 | 236,525,21 | 240,4065,3582 | 247,3667,3233 | 250,563,130 | 251,3965,3547 | 253,2125,1707 | 254,454,64 | 258,1605,1254 | 259,2349,2024 | 262,1930,1657 | 263,3993,3720 | 265,3556,3311 | 267,218,15 | 268,3894,3705 | 269,4025,3836 | 270,1182,999 | 271,1127,946 | 272,3453,3285 | 273,567,430 | 274,4002,3865 | 275,170,33 | 277,3858,3725 | 278,249,116 | 279,3768,3643 | 280,3738,3622 | 281,483,367 | 282,236,126 | 283,3600,3494 | 284,1069,964 | 285,3935,3860 | 286,79,20 | 288,60,9 | 289,155,107 | 290,310,262 | 291,110,81 | 292,39,24 | 293,638,626

BATCH_RAW_INFO | 205,903,78 | 211,1735,976 | 216,4027,3365 | 218,3848,3197 | 222,3174,2568 | 223,3781,3189 | 229,3889,3352 | 230,1772,1235 | 235,3692,3166 | 236,526,21 | 240,4066,3582 | 247,3668,3233 | 250,564,130 | 251,3966,3547 | 253,2126,1707 | 254,455,64 | 258,1606,1254 | 259,2350,2024 | 262,1931,1657 | 263,3994,3720 | 265,3557,3311 | 267,219,15 | 268,3895,3705 | 269,4026,3836 | 270,1183,999 | 271,1128,946 | 272,3454,3285 | 273,568,430 | 274,4003,3865 | 275,171,33 | 277,3859,3725 | 278,250,116 | 279,3769,3643 | 280,3739,3622 | 281,484,367 | 282,237,126 | 283,3601,3494 | 284,1070,964 | 285,3936,3860 | 286,80,20 | 289,156,107 | 290,311,262 | 291,111,81 | 292,40,24 | 293,639,626

BATCH_RAW_INFO | 205,904,78 | 211,1736,976 | 216,4028,3365 | 218,3849,3197 | 222,3175,2568 | 223,3782,3189 | 229,3890,3352 | 230,1773,1235 | 235,3693,3166 | 236,527,21 | 240,4067,3582 | 247,3669,3233 | 250,565,130 | 251,3967,3547 | 253,2127,1707 | 254,456,64 | 258,1607,1254 | 259,2351,2024 | 262,1932,1657 | 263,3995,3720 | 265,3558,3311 | 267,220,15 | 268,3896,3705 | 269,4027,3836 | 270,1184,999 | 271,1129,946 | 272,3455,3285 | 273,569,430 | 274,4004,3865 | 275,172,33 | 277,3860,3725 | 278,251,116 | 279,3770,3643 | 280,3740,3622 | 281,485,367 | 282,238,126 | 283,3602,3494 | 284,1071,964 | 285,3937,3860 | 286,81,20 | 289,157,107 | 290,312,262 | 291,112,81 | 292,41,24 | 293,640,626

BATCH_RAW_INFO | 205,905,78 | 211,1737,976 | 216,4029,3365 | 218,3850,3197 | 222,3176,2568 | 223,3783,3189 | 229,3891,3352 | 230,1774,1235 | 235,3694,3166 | 236,528,21 | 240,4068,3582 | 247,3670,3233 | 250,566,130 | 251,3968,3547 | 253,2128,1707 | 254,457,64 | 258,1608,1254 | 259,2352,2024 | 262,1933,1657 | 263,3996,3720 | 265,3559,3311 | 267,221,15 | 268,3897,3705 | 269,4028,3836 | 270,1185,999 | 271,1130,946 | 272,3456,3285 | 273,570,430 | 274,4005,3865 | 275,173,33 | 277,3861,3725 | 278,252,116 | 279,3771,3643 | 280,3741,3622 | 281,486,367 | 282,239,126 | 283,3603,3494 | 284,1072,964 | 285,3938,3860 | 286,82,20 | 289,158,107 | 290,313,262 | 291,113,81 | 292,42,24

BATCH_RAW_INFO | 205,906,78 | 211,1738,976 | 216,4030,3365 | 218,3851,3197 | 222,3177,2568 | 223,3784,3189 | 229,3892,3352 | 230,1775,1235 | 235,3695,3166 | 236,529,21 | 240,4069,3582 | 247,3671,3233 | 250,567,130 | 251,3969,3547 | 253,2129,1707 | 254,458,64 | 258,1609,1254 | 259,2353,2024 | 262,1934,1657 | 263,3997,3720 | 265,3560,3311 | 267,222,15 | 268,3898,3705 | 269,4029,3836 | 270,1186,999 | 271,1131,946 | 272,3457,3285 | 273,571,430 | 274,4006,3865 | 275,174,33 | 277,3862,3725 | 278,253,116 | 279,3772,3643 | 280,3742,3622 | 281,487,367 | 282,240,126 | 283,3604,3494 | 284,1073,964 | 285,3939,3860 | 286,83,20 | 289,159,107 | 290,314,262 | 291,114,81 | 292,43,24

BATCH_RAW_INFO | 205,907,78 | 211,1739,976 | 216,4031,3365 | 218,3852,3197 | 222,3178,2568 | 223,3785,3189 | 229,3893,3352 | 230,1776,1235 | 235,3696,3166 | 236,530,21 | 240,4070,3582 | 247,3672,3233 | 250,568,130 | 251,3970,3547 | 253,2130,1707 | 254,459,64 | 258,1610,1254 | 259,2354,2024 | 262,1935,1657 | 263,3998,3720 | 265,3561,3311 | 267,223,15 | 268,3899,3705 | 269,4030,3836 | 270,1187,999 | 271,1132,946 | 272,3458,3285 | 273,572,430 | 274,4007,3865 | 275,175,33 | 277,3863,3725 | 278,254,116 | 279,3773,3643 | 280,3743,3622 | 281,488,367 | 282,241,126 | 283,3605,3494 | 284,1074,964 | 285,3940,3860 | 286,84,20 | 289,160,107 | 290,315,262 | 291,115,81 | 292,44,24

BATCH_RAW_INFO | 205,908,78 | 211,1740,976 | 216,4032,3365 | 218,3853,3197 | 222,3179,2568 | 223,3786,3189 | 229,3894,3352 | 230,1777,1235 | 235,3697,3166 | 236,531,21 | 240,4071,3582 | 247,3673,3233 | 250,569,130 | 251,3971,3547 | 253,2131,1707 | 254,460,64 | 258,1611,1254 | 259,2355,2024 | 262,1936,1657 | 263,3999,3720 | 265,3562,3311 | 267,224,15 | 268,3900,3705 | 269,4031,3836 | 270,1188,999 | 271,1133,946 | 272,3459,3285 | 273,573,430 | 274,4008,3865 | 275,176,33 | 277,3864,3725 | 278,255,116 | 279,3774,3643 | 280,3744,3622 | 281,489,367 | 282,242,126 | 283,3606,3494 | 284,1075,964 | 285,3941,3860 | 286,85,20 | 289,161,107 | 290,316,262 | 291,116,81 | 292,45,24

BATCH_RAW_INFO | 294,534,533

BATCH_RAW_INFO | 205,909,78 | 211,1741,976 | 216,4033,3365 | 218,3854,3197 | 222,3180,2568 | 223,3787,3189 | 229,3895,3352 | 230,1778,1235 | 235,3698,3166 | 236,532,21 | 240,4072,3582 | 247,3674,3233 | 250,570,130 | 251,3972,3547 | 253,2132,1707 | 254,461,64 | 258,1612,1254 | 259,2356,2024 | 262,1937,1657 | 263,4000,3720 | 265,3563,3311 | 267,225,15 | 268,3901,3705 | 269,4032,3836 | 270,1189,999 | 271,1134,946 | 272,3460,3285 | 273,574,430 | 274,4009,3865 | 275,177,33 | 277,3865,3725 | 278,256,116 | 279,3775,3643 | 280,3745,3622 | 281,490,367 | 282,243,126 | 283,3607,3494 | 284,1076,964 | 285,3942,3860 | 286,86,20 | 289,162,107 | 290,317,262 | 291,117,81 | 292,46,24 | 294,535,533

BATCH_RAW_INFO | 205,910,78 | 211,1742,976 | 216,4034,3365 | 218,3855,3197 | 222,3181,2568 | 223,3788,3189 | 229,3896,3352 | 230,1779,1235 | 235,3699,3166 | 236,533,21 | 240,4073,3582 | 247,3675,3233 | 250,571,130 | 251,3973,3547 | 253,2133,1707 | 254,462,64 | 258,1613,1254 | 259,2357,2024 | 262,1938,1657 | 263,4001,3720 | 265,3564,3311 | 267,226,15 | 268,3902,3705 | 269,4033,3836 | 270,1190,999 | 271,1135,946 | 272,3461,3285 | 273,575,430 | 274,4010,3865 | 275,178,33 | 277,3866,3725 | 278,257,116 | 279,3776,3643 | 280,3746,3622 | 281,491,367 | 282,244,126 | 283,3608,3494 | 284,1077,964 | 285,3943,3860 | 286,87,20 | 289,163,107 | 290,318,262 | 291,118,81 | 292,47,24 | 294,536,533

BATCH_RAW_INFO | 205,911,78 | 211,1743,976 | 216,4035,3365 | 218,3856,3197 | 222,3182,2568 | 223,3789,3189 | 229,3897,3352 | 230,1780,1235 | 235,3700,3166 | 236,534,21 | 240,4074,3582 | 247,3676,3233 | 250,572,130 | 251,3974,3547 | 253,2134,1707 | 254,463,64 | 258,1614,1254 | 259,2358,2024 | 262,1939,1657 | 263,4002,3720 | 265,3565,3311 | 267,227,15 | 268,3903,3705 | 269,4034,3836 | 270,1191,999 | 271,1136,946 | 272,3462,3285 | 273,576,430 | 274,4011,3865 | 275,179,33 | 277,3867,3725 | 278,258,116 | 279,3777,3643 | 280,3747,3622 | 281,492,367 | 282,245,126 | 283,3609,3494 | 284,1078,964 | 285,3944,3860 | 286,88,20 | 289,164,107 | 290,319,262 | 291,119,81 | 292,48,24 | 294,537,533

BATCH_RAW_INFO | 205,912,78 | 211,1744,976 | 216,4036,3365 | 218,3857,3197 | 222,3183,2568 | 223,3790,3189 | 229,3898,3352 | 230,1781,1235 | 235,3701,3166 | 236,535,21 | 240,4075,3582 | 247,3677,3233 | 250,573,130 | 251,3975,3547 | 253,2135,1707 | 254,464,64 | 258,1615,1254 | 259,2359,2024 | 262,1940,1657 | 263,4003,3720 | 265,3566,3311 | 267,228,15 | 268,3904,3705 | 269,4035,3836 | 270,1192,999 | 271,1137,946 | 272,3463,3285 | 273,577,430 | 274,4012,3865 | 275,180,33 | 277,3868,3725 | 278,259,116 | 279,3778,3643 | 280,3748,3622 | 281,493,367 | 282,246,126 | 283,3610,3494 | 284,1079,964 | 285,3945,3860 | 286,89,20 | 289,165,107 | 290,320,262 | 291,120,81 | 292,49,24 | 294,538,533

BATCH_RAW_INFO | 205,913,78 | 211,1745,976 | 216,4037,3365 | 218,3858,3197 | 222,3184,2568 | 223,3791,3189 | 229,3899,3352 | 230,1782,1235 | 235,3702,3166 | 236,536,21 | 240,4076,3582 | 247,3678,3233 | 250,574,130 | 251,3976,3547 | 253,2136,1707 | 254,465,64 | 258,1616,1254 | 259,2360,2024 | 262,1941,1657 | 263,4004,3720 | 265,3567,3311 | 267,229,15 | 268,3905,3705 | 269,4036,3836 | 270,1193,999 | 271,1138,946 | 272,3464,3285 | 273,578,430 | 274,4013,3865 | 275,181,33 | 277,3869,3725 | 278,260,116 | 279,3779,3643 | 280,3749,3622 | 281,494,367 | 282,247,126 | 283,3611,3494 | 284,1080,964 | 285,3946,3860 | 286,90,20 | 289,166,107 | 290,321,262 | 291,121,81 | 292,50,24 | 294,539,533

BATCH_RAW_INFO | 205,914,78 | 211,1746,976 | 216,4038,3365 | 218,3859,3197 | 222,3185,2568 | 223,3792,3189 | 229,3900,3352 | 230,1783,1235 | 235,3703,3166 | 236,537,21 | 240,4077,3582 | 247,3679,3233 | 250,575,130 | 251,3977,3547 | 253,2137,1707 | 254,466,64 | 258,1617,1254 | 259,2361,2024 | 262,1942,1657 | 263,4005,3720 | 265,3568,3311 | 267,230,15 | 268,3906,3705 | 269,4037,3836 | 270,1194,999 | 271,1139,946 | 272,3465,3285 | 273,579,430 | 274,4014,3865 | 275,182,33 | 277,3870,3725 | 278,261,116 | 279,3780,3643 | 280,3750,3622 | 281,495,367 | 282,248,126 | 283,3612,3494 | 284,1081,964 | 285,3947,3860 | 286,91,20 | 289,167,107 | 290,322,262 | 291,122,81 | 292,51,24 | 294,540,533

BATCH_RAW_INFO | 205,915,78 | 211,1747,976 | 216,4039,3365 | 218,3860,3197 | 222,3186,2568 | 223,3793,3189 | 229,3901,3352 | 230,1784,1235 | 235,3704,3166 | 236,538,21 | 240,4078,3582 | 247,3680,3233 | 250,576,130 | 251,3978,3547 | 253,2138,1707 | 254,467,64 | 258,1618,1254 | 259,2362,2024 | 262,1943,1657 | 263,4006,3720 | 265,3569,3311 | 267,231,15 | 268,3907,3705 | 269,4038,3836 | 270,1195,999 | 271,1140,946 | 272,3466,3285 | 273,580,430 | 274,4015,3865 | 275,183,33 | 277,3871,3725 | 278,262,116 | 279,3781,3643 | 280,3751,3622 | 281,496,367 | 282,249,126 | 283,3613,3494 | 284,1082,964 | 285,3948,3860 | 286,92,20 | 289,168,107 | 290,323,262 | 291,123,81 | 292,52,24 | 294,541,533

BATCH_RAW_INFO | 205,916,78 | 211,1748,976 | 216,4040,3365 | 218,3861,3197 | 222,3187,2568 | 223,3794,3189 | 229,3902,3352 | 230,1785,1235 | 235,3705,3166 | 236,539,21 | 240,4079,3582 | 247,3681,3233 | 250,577,130 | 251,3979,3547 | 253,2139,1707 | 254,468,64 | 258,1619,1254 | 259,2363,2024 | 262,1944,1657 | 263,4007,3720 | 265,3570,3311 | 267,232,15 | 268,3908,3705 | 269,4039,3836 | 270,1196,999 | 271,1141,946 | 272,3467,3285 | 273,581,430 | 274,4016,3865 | 275,184,33 | 277,3872,3725 | 278,263,116 | 279,3782,3643 | 280,3752,3622 | 281,497,367 | 282,250,126 | 283,3614,3494 | 284,1083,964 | 285,3949,3860 | 286,93,20 | 289,169,107 | 290,324,262 | 291,124,81 | 292,53,24 | 294,542,533

BATCH_RAW_INFO | 205,917,78 | 211,1749,976 | 216,4041,3365 | 218,3862,3197 | 222,3188,2568 | 223,3795,3189 | 229,3903,3352 | 230,1786,1235 | 235,3706,3166 | 236,540,21 | 240,4080,3582 | 247,3682,3233 | 250,578,130 | 251,3980,3547 | 253,2140,1707 | 254,469,64 | 258,1620,1254 | 259,2364,2024 | 262,1945,1657 | 263,4008,3720 | 265,3571,3311 | 267,233,15 | 268,3909,3705 | 269,4040,3836 | 270,1197,999 | 271,1142,946 | 272,3468,3285 | 273,582,430 | 274,4017,3865 | 275,185,33 | 277,3873,3725 | 278,264,116 | 279,3783,3643 | 280,3753,3622 | 281,498,367 | 282,251,126 | 283,3615,3494 | 284,1084,964 | 285,3950,3860 | 286,94,20 | 289,170,107 | 290,325,262 | 291,125,81 | 292,54,24 | 294,543,533

BATCH_RAW_INFO | 205,918,78 | 211,1750,976 | 216,4042,3365 | 218,3863,3197 | 222,3189,2568 | 223,3796,3189 | 229,3904,3352 | 230,1787,1235 | 235,3707,3166 | 236,541,21 | 240,4081,3582 | 247,3683,3233 | 250,579,130 | 251,3981,3547 | 253,2141,1707 | 254,470,64 | 258,1621,1254 | 259,2365,2024 | 262,1946,1657 | 263,4009,3720 | 265,3572,3311 | 267,234,15 | 268,3910,3705 | 269,4041,3836 | 270,1198,999 | 271,1143,946 | 272,3469,3285 | 273,583,430 | 274,4018,3865 | 275,186,33 | 277,3874,3725 | 278,265,116 | 279,3784,3643 | 280,3754,3622 | 281,499,367 | 282,252,126 | 283,3616,3494 | 284,1085,964 | 285,3951,3860 | 286,95,20 | 289,171,107 | 290,326,262 | 291,126,81 | 292,55,24 | 294,544,533

BATCH_RAW_INFO | 295,452,451

BATCH_RAW_INFO | 205,919,78 | 211,1751,976 | 216,4043,3365 | 218,3864,3197 | 222,3190,2568 | 223,3797,3189 | 229,3905,3352 | 230,1788,1235 | 235,3708,3166 | 236,542,21 | 240,4082,3582 | 247,3684,3233 | 250,580,130 | 251,3982,3547 | 253,2142,1707 | 254,471,64 | 258,1622,1254 | 259,2366,2024 | 262,1947,1657 | 263,4010,3720 | 265,3573,3311 | 267,235,15 | 268,3911,3705 | 269,4042,3836 | 270,1199,999 | 271,1144,946 | 272,3470,3285 | 273,584,430 | 274,4019,3865 | 275,187,33 | 277,3875,3725 | 278,266,116 | 279,3785,3643 | 280,3755,3622 | 281,500,367 | 282,253,126 | 283,3617,3494 | 284,1086,964 | 285,3952,3860 | 286,96,20 | 289,172,107 | 290,327,262 | 291,127,81 | 292,56,24 | 294,545,533 | 295,453,451

BATCH_RAW_INFO | 205,920,78 | 211,1752,976 | 216,4044,3365 | 218,3865,3197 | 222,3191,2568 | 223,3798,3189 | 229,3906,3352 | 230,1789,1235 | 235,3709,3166 | 236,543,21 | 240,4083,3582 | 247,3685,3233 | 250,581,130 | 251,3983,3547 | 253,2143,1707 | 254,472,64 | 258,1623,1254 | 259,2367,2024 | 262,1948,1657 | 263,4011,3720 | 265,3574,3311 | 267,236,15 | 268,3912,3705 | 269,4043,3836 | 270,1200,999 | 271,1145,946 | 272,3471,3285 | 273,585,430 | 274,4020,3865 | 275,188,33 | 277,3876,3725 | 278,267,116 | 279,3786,3643 | 280,3756,3622 | 281,501,367 | 282,254,126 | 283,3618,3494 | 284,1087,964 | 285,3953,3860 | 286,97,20 | 289,173,107 | 290,328,262 | 291,128,81 | 292,57,24 | 294,546,533 | 295,454,451

BATCH_RAW_INFO | 205,921,78 | 211,1753,976 | 216,4045,3365 | 218,3866,3197 | 222,3192,2568 | 223,3799,3189 | 229,3907,3352 | 230,1790,1235 | 235,3710,3166 | 236,544,21 | 240,4084,3582 | 247,3686,3233 | 250,582,130 | 251,3984,3547 | 253,2144,1707 | 254,473,64 | 258,1624,1254 | 259,2368,2024 | 262,1949,1657 | 263,4012,3720 | 265,3575,3311 | 267,237,15 | 268,3913,3705 | 269,4044,3836 | 270,1201,999 | 271,1146,946 | 272,3472,3285 | 273,586,430 | 274,4021,3865 | 275,189,33 | 277,3877,3725 | 278,268,116 | 279,3787,3643 | 280,3757,3622 | 281,502,367 | 282,255,126 | 283,3619,3494 | 284,1088,964 | 285,3954,3860 | 286,98,20 | 289,174,107 | 290,329,262 | 291,129,81 | 292,58,24 | 294,547,533 | 295,455,451

BATCH_RAW_INFO | 205,922,78 | 211,1754,976 | 216,4046,3365 | 218,3867,3197 | 222,3193,2568 | 223,3800,3189 | 229,3908,3352 | 230,1791,1235 | 235,3711,3166 | 236,545,21 | 240,4085,3582 | 247,3687,3233 | 250,583,130 | 251,3985,3547 | 253,2145,1707 | 254,474,64 | 258,1625,1254 | 259,2369,2024 | 262,1950,1657 | 263,4013,3720 | 265,3576,3311 | 267,238,15 | 268,3914,3705 | 269,4045,3836 | 270,1202,999 | 271,1147,946 | 272,3473,3285 | 273,587,430 | 274,4022,3865 | 275,190,33 | 277,3878,3725 | 278,269,116 | 279,3788,3643 | 280,3758,3622 | 281,503,367 | 282,256,126 | 283,3620,3494 | 284,1089,964 | 285,3955,3860 | 286,99,20 | 289,175,107 | 290,330,262 | 291,130,81 | 292,59,24 | 294,548,533 | 295,456,451

BATCH_RAW_INFO | 205,923,78 | 211,1755,976 | 216,4047,3365 | 218,3868,3197 | 222,3194,2568 | 223,3801,3189 | 229,3909,3352 | 230,1792,1235 | 235,3712,3166 | 236,546,21 | 240,4086,3582 | 247,3688,3233 | 250,584,130 | 251,3986,3547 | 253,2146,1707 | 254,475,64 | 258,1626,1254 | 259,2370,2024 | 262,1951,1657 | 263,4014,3720 | 265,3577,3311 | 267,239,15 | 268,3915,3705 | 269,4046,3836 | 270,1203,999 | 271,1148,946 | 272,3474,3285 | 273,588,430 | 274,4023,3865 | 275,191,33 | 277,3879,3725 | 278,270,116 | 279,3789,3643 | 280,3759,3622 | 281,504,367 | 282,257,126 | 283,3621,3494 | 284,1090,964 | 285,3956,3860 | 286,100,20 | 289,176,107 | 290,331,262 | 291,131,81 | 292,60,24 | 294,549,533 | 295,457,451

BATCH_RAW_INFO | 205,924,78 | 211,1756,976 | 216,4048,3365 | 218,3869,3197 | 222,3195,2568 | 223,3802,3189 | 229,3910,3352 | 230,1793,1235 | 235,3713,3166 | 236,547,21 | 240,4087,3582 | 247,3689,3233 | 250,585,130 | 251,3987,3547 | 253,2147,1707 | 254,476,64 | 258,1627,1254 | 259,2371,2024 | 262,1952,1657 | 263,4015,3720 | 265,3578,3311 | 267,240,15 | 268,3916,3705 | 269,4047,3836 | 270,1204,999 | 271,1149,946 | 272,3475,3285 | 273,589,430 | 274,4024,3865 | 275,192,33 | 277,3880,3725 | 278,271,116 | 279,3790,3643 | 280,3760,3622 | 281,505,367 | 282,258,126 | 283,3622,3494 | 284,1091,964 | 285,3957,3860 | 286,101,20 | 289,177,107 | 290,332,262 | 291,132,81 | 292,61,24 | 294,550,533 | 295,458,451

BATCH_RAW_INFO | 296,75,74

BATCH_RAW_INFO | 297,1885,1884

BATCH_RAW_INFO | 298,3511,3510

BATCH_RAW_INFO | 205,925,78 | 211,1757,976 | 216,4049,3365 | 218,3870,3197 | 222,3196,2568 | 223,3803,3189 | 229,3911,3352 | 230,1794,1235 | 235,3714,3166 | 236,548,21 | 240,4088,3582 | 247,3690,3233 | 250,586,130 | 251,3988,3547 | 253,2148,1707 | 254,477,64 | 258,1628,1254 | 259,2372,2024 | 262,1953,1657 | 263,4016,3720 | 265,3579,3311 | 267,241,15 | 268,3917,3705 | 269,4048,3836 | 270,1205,999 | 271,1150,946 | 272,3476,3285 | 273,590,430 | 274,4025,3865 | 275,193,33 | 277,3881,3725 | 278,272,116 | 279,3791,3643 | 280,3761,3622 | 281,506,367 | 282,259,126 | 283,3623,3494 | 284,1092,964 | 285,3958,3860 | 286,102,20 | 289,178,107 | 290,333,262 | 291,133,81 | 292,62,24 | 294,551,533 | 295,459,451 | 296,76,74 | 297,1886,1884 | 298,3512,3510

BATCH_RAW_INFO | 205,926,78 | 211,1758,976 | 216,4050,3365 | 218,3871,3197 | 222,3197,2568 | 223,3804,3189 | 229,3912,3352 | 230,1795,1235 | 235,3715,3166 | 236,549,21 | 240,4089,3582 | 247,3691,3233 | 250,587,130 | 251,3989,3547 | 253,2149,1707 | 254,478,64 | 258,1629,1254 | 259,2373,2024 | 262,1954,1657 | 263,4017,3720 | 265,3580,3311 | 267,242,15 | 268,3918,3705 | 269,4049,3836 | 270,1206,999 | 271,1151,946 | 272,3477,3285 | 273,591,430 | 274,4026,3865 | 275,194,33 | 277,3882,3725 | 278,273,116 | 279,3792,3643 | 280,3762,3622 | 281,507,367 | 282,260,126 | 283,3624,3494 | 284,1093,964 | 285,3959,3860 | 286,103,20 | 289,179,107 | 290,334,262 | 291,134,81 | 292,63,24 | 294,552,533 | 295,460,451 | 296,77,74 | 297,1887,1884 | 298,3513,3510

BATCH_RAW_INFO | 205,927,78 | 211,1759,976 | 216,4051,3365 | 218,3872,3197 | 222,3198,2568 | 223,3805,3189 | 229,3913,3352 | 230,1796,1235 | 235,3716,3166 | 236,550,21 | 240,4090,3582 | 247,3692,3233 | 250,588,130 | 251,3990,3547 | 253,2150,1707 | 254,479,64 | 258,1630,1254 | 259,2374,2024 | 262,1955,1657 | 263,4018,3720 | 265,3581,3311 | 267,243,15 | 268,3919,3705 | 269,4050,3836 | 270,1207,999 | 271,1152,946 | 272,3478,3285 | 273,592,430 | 274,4027,3865 | 275,195,33 | 277,3883,3725 | 278,274,116 | 279,3793,3643 | 280,3763,3622 | 281,508,367 | 282,261,126 | 283,3625,3494 | 284,1094,964 | 285,3960,3860 | 286,104,20 | 289,180,107 | 290,335,262 | 291,135,81 | 292,64,24 | 294,553,533 | 295,461,451 | 296,78,74 | 297,1888,1884 | 298,3514,3510

BATCH_RAW_INFO | 205,928,78 | 211,1760,976 | 216,4052,3365 | 218,3873,3197 | 222,3199,2568 | 223,3806,3189 | 229,3914,3352 | 230,1797,1235 | 235,3717,3166 | 236,551,21 | 240,4091,3582 | 247,3693,3233 | 250,589,130 | 251,3991,3547 | 253,2151,1707 | 254,480,64 | 258,1631,1254 | 259,2375,2024 | 262,1956,1657 | 263,4019,3720 | 265,3582,3311 | 267,244,15 | 268,3920,3705 | 269,4051,3836 | 270,1208,999 | 271,1153,946 | 272,3479,3285 | 273,593,430 | 274,4028,3865 | 275,196,33 | 277,3884,3725 | 278,275,116 | 279,3794,3643 | 280,3764,3622 | 281,509,367 | 282,262,126 | 283,3626,3494 | 284,1095,964 | 285,3961,3860 | 286,105,20 | 289,181,107 | 290,336,262 | 291,136,81 | 292,65,24 | 294,554,533 | 295,462,451 | 296,79,74 | 297,1889,1884 | 298,3515,3510

BATCH_RAW_INFO | 205,929,78 | 211,1761,976 | 216,4053,3365 | 218,3874,3197 | 222,3200,2568 | 223,3807,3189 | 229,3915,3352 | 230,1798,1235 | 235,3718,3166 | 236,552,21 | 240,4092,3582 | 247,3694,3233 | 250,590,130 | 251,3992,3547 | 253,2152,1707 | 254,481,64 | 258,1632,1254 | 259,2376,2024 | 262,1957,1657 | 263,4020,3720 | 265,3583,3311 | 267,245,15 | 268,3921,3705 | 269,4052,3836 | 270,1209,999 | 271,1154,946 | 272,3480,3285 | 273,594,430 | 274,4029,3865 | 275,197,33 | 277,3885,3725 | 278,276,116 | 279,3795,3643 | 280,3765,3622 | 281,510,367 | 282,263,126 | 283,3627,3494 | 284,1096,964 | 285,3962,3860 | 286,106,20 | 289,182,107 | 290,337,262 | 291,137,81 | 292,66,24 | 294,555,533 | 295,463,451 | 296,80,74 | 297,1890,1884 | 298,3516,3510

BATCH_RAW_INFO | 205,930,78 | 211,1762,976 | 216,4054,3365 | 218,3875,3197 | 222,3201,2568 | 223,3808,3189 | 229,3916,3352 | 230,1799,1235 | 235,3719,3166 | 236,553,21 | 240,4093,3582 | 247,3695,3233 | 250,591,130 | 251,3993,3547 | 253,2153,1707 | 254,482,64 | 258,1633,1254 | 259,2377,2024 | 262,1958,1657 | 263,4021,3720 | 265,3584,3311 | 267,246,15 | 268,3922,3705 | 269,4053,3836 | 270,1210,999 | 271,1155,946 | 272,3481,3285 | 273,595,430 | 274,4030,3865 | 275,198,33 | 277,3886,3725 | 278,277,116 | 279,3796,3643 | 280,3766,3622 | 281,511,367 | 282,264,126 | 283,3628,3494 | 284,1097,964 | 285,3963,3860 | 286,107,20 | 289,183,107 | 290,338,262 | 291,138,81 | 292,67,24 | 294,556,533 | 295,464,451 | 296,81,74 | 297,1891,1884 | 298,3517,3510

BATCH_RAW_INFO | 205,931,78 | 211,1763,976 | 216,4055,3365 | 218,3876,3197 | 222,3202,2568 | 223,3809,3189 | 229,3917,3352 | 230,1800,1235 | 235,3720,3166 | 236,554,21 | 240,4094,3582 | 247,3696,3233 | 250,592,130 | 251,3994,3547 | 253,2154,1707 | 254,483,64 | 258,1634,1254 | 259,2378,2024 | 262,1959,1657 | 263,4022,3720 | 265,3585,3311 | 267,247,15 | 268,3923,3705 | 269,4054,3836 | 270,1211,999 | 271,1156,946 | 272,3482,3285 | 273,596,430 | 274,4031,3865 | 275,199,33 | 277,3887,3725 | 278,278,116 | 279,3797,3643 | 280,3767,3622 | 281,512,367 | 282,265,126 | 283,3629,3494 | 284,1098,964 | 285,3964,3860 | 286,108,20 | 289,184,107 | 290,339,262 | 291,139,81 | 292,68,24 | 294,557,533 | 295,465,451 | 296,82,74 | 297,1892,1884 | 298,3518,3510

BATCH_RAW_INFO | 205,932,78 | 211,1764,976 | 216,4056,3365 | 218,3877,3197 | 222,3203,2568 | 223,3810,3189 | 229,3918,3352 | 230,1801,1235 | 235,3721,3166 | 236,555,21 | 240,4095,3582 | 247,3697,3233 | 250,593,130 | 251,3995,3547 | 253,2155,1707 | 254,484,64 | 258,1635,1254 | 259,2379,2024 | 262,1960,1657 | 263,4023,3720 | 265,3586,3311 | 267,248,15 | 268,3924,3705 | 269,4055,3836 | 270,1212,999 | 271,1157,946 | 272,3483,3285 | 273,597,430 | 274,4032,3865 | 275,200,33 | 277,3888,3725 | 278,279,116 | 279,3798,3643 | 280,3768,3622 | 281,513,367 | 282,266,126 | 283,3630,3494 | 284,1099,964 | 285,3965,3860 | 286,109,20 | 289,185,107 | 290,340,262 | 291,140,81 | 292,69,24 | 294,558,533 | 295,466,451 | 296,83,74 | 297,1893,1884 | 298,3519,3510

BATCH_RAW_INFO | 205,933,78 | 211,1765,976 | 216,4057,3365 | 218,3878,3197 | 222,3204,2568 | 223,3811,3189 | 229,3919,3352 | 230,1802,1235 | 235,3722,3166 | 236,556,21 | 247,3698,3233 | 250,594,130 | 251,3996,3547 | 253,2156,1707 | 254,485,64 | 258,1636,1254 | 259,2380,2024 | 262,1961,1657 | 263,4024,3720 | 265,3587,3311 | 267,249,15 | 268,3925,3705 | 269,4056,3836 | 270,1213,999 | 272,3484,3285 | 273,598,430 | 274,4033,3865 | 275,201,33 | 277,3889,3725 | 278,280,116 | 279,3799,3643 | 280,3769,3622 | 281,514,367 | 282,267,126 | 283,3631,3494 | 284,1100,964 | 285,3966,3860 | 286,110,20 | 289,186,107 | 290,341,262 | 291,141,81 | 292,70,24 | 294,559,533 | 295,467,451 | 296,84,74 | 297,1894,1884 | 298,3520,3510

BATCH_RAW_INFO | 205,934,78 | 211,1766,976 | 216,4058,3365 | 218,3879,3197 | 222,3205,2568 | 223,3812,3189 | 229,3920,3352 | 230,1803,1235 | 235,3723,3166 | 236,557,21 | 247,3699,3233 | 250,595,130 | 251,3997,3547 | 253,2157,1707 | 254,486,64 | 258,1637,1254 | 259,2381,2024 | 262,1962,1657 | 263,4025,3720 | 265,3588,3311 | 267,250,15 | 268,3926,3705 | 269,4057,3836 | 270,1214,999 | 272,3485,3285 | 273,599,430 | 274,4034,3865 | 275,202,33 | 277,3890,3725 | 278,281,116 | 279,3800,3643 | 280,3770,3622 | 281,515,367 | 282,268,126 | 283,3632,3494 | 284,1101,964 | 285,3967,3860 | 286,111,20 | 289,187,107 | 290,342,262 | 291,142,81 | 292,71,24 | 294,560,533 | 295,468,451 | 296,85,74 | 297,1895,1884 | 298,3521,3510

BATCH_RAW_INFO | 205,935,78 | 211,1767,976 | 216,4059,3365 | 218,3880,3197 | 222,3206,2568 | 223,3813,3189 | 229,3921,3352 | 230,1804,1235 | 235,3724,3166 | 236,558,21 | 247,3700,3233 | 250,596,130 | 251,3998,3547 | 253,2158,1707 | 254,487,64 | 258,1638,1254 | 259,2382,2024 | 262,1963,1657 | 263,4026,3720 | 265,3589,3311 | 267,251,15 | 268,3927,3705 | 269,4058,3836 | 270,1215,999 | 272,3486,3285 | 273,600,430 | 274,4035,3865 | 275,203,33 | 277,3891,3725 | 278,282,116 | 279,3801,3643 | 280,3771,3622 | 281,516,367 | 282,269,126 | 283,3633,3494 | 284,1102,964 | 285,3968,3860 | 286,112,20 | 289,188,107 | 290,343,262 | 291,143,81 | 292,72,24 | 294,561,533 | 295,469,451 | 296,86,74 | 297,1896,1884 | 298,3522,3510

BATCH_RAW_INFO | 205,936,78 | 211,1768,976 | 216,4060,3365 | 218,3881,3197 | 222,3207,2568 | 223,3814,3189 | 229,3922,3352 | 230,1805,1235 | 235,3725,3166 | 236,559,21 | 247,3701,3233 | 250,597,130 | 251,3999,3547 | 253,2159,1707 | 254,488,64 | 258,1639,1254 | 259,2383,2024 | 262,1964,1657 | 263,4027,3720 | 265,3590,3311 | 267,252,15 | 268,3928,3705 | 269,4059,3836 | 270,1216,999 | 272,3487,3285 | 273,601,430 | 274,4036,3865 | 275,204,33 | 277,3892,3725 | 278,283,116 | 279,3802,3643 | 280,3772,3622 | 281,517,367 | 282,270,126 | 283,3634,3494 | 284,1103,964 | 285,3969,3860 | 286,113,20 | 289,189,107 | 290,344,262 | 291,144,81 | 292,73,24 | 294,562,533 | 295,470,451 | 296,87,74 | 297,1897,1884 | 298,3523,3510

BATCH_RAW_INFO | 205,937,78 | 211,1769,976 | 216,4061,3365 | 218,3882,3197 | 222,3208,2568 | 223,3815,3189 | 229,3923,3352 | 230,1806,1235 | 235,3726,3166 | 236,560,21 | 247,3702,3233 | 250,598,130 | 251,4000,3547 | 253,2160,1707 | 254,489,64 | 258,1640,1254 | 259,2384,2024 | 262,1965,1657 | 263,4028,3720 | 265,3591,3311 | 267,253,15 | 268,3929,3705 | 269,4060,3836 | 270,1217,999 | 272,3488,3285 | 273,602,430 | 274,4037,3865 | 275,205,33 | 277,3893,3725 | 278,284,116 | 279,3803,3643 | 280,3773,3622 | 281,518,367 | 282,271,126 | 283,3635,3494 | 284,1104,964 | 285,3970,3860 | 286,114,20 | 289,190,107 | 290,345,262 | 291,145,81 | 292,74,24 | 294,563,533 | 295,471,451 | 296,88,74 | 297,1898,1884 | 298,3524,3510

BATCH_RAW_INFO | 205,938,78 | 211,1770,976 | 216,4062,3365 | 218,3883,3197 | 222,3209,2568 | 223,3816,3189 | 229,3924,3352 | 230,1807,1235 | 235,3727,3166 | 236,561,21 | 247,3703,3233 | 250,599,130 | 251,4001,3547 | 253,2161,1707 | 254,490,64 | 258,1641,1254 | 259,2385,2024 | 262,1966,1657 | 263,4029,3720 | 265,3592,3311 | 267,254,15 | 268,3930,3705 | 269,4061,3836 | 270,1218,999 | 272,3489,3285 | 274,4038,3865 | 275,206,33 | 277,3894,3725 | 278,285,116 | 279,3804,3643 | 280,3774,3622 | 281,519,367 | 282,272,126 | 283,3636,3494 | 284,1105,964 | 285,3971,3860 | 286,115,20 | 289,191,107 | 290,346,262 | 291,146,81 | 292,75,24 | 294,564,533 | 295,472,451 | 296,89,74 | 297,1899,1884 | 298,3525,3510

BATCH_RAW_INFO | 205,939,78 | 211,1771,976 | 216,4063,3365 | 218,3884,3197 | 222,3210,2568 | 223,3817,3189 | 229,3925,3352 | 230,1808,1235 | 235,3728,3166 | 236,562,21 | 247,3704,3233 | 250,600,130 | 251,4002,3547 | 253,2162,1707 | 254,491,64 | 258,1642,1254 | 259,2386,2024 | 262,1967,1657 | 263,4030,3720 | 265,3593,3311 | 267,255,15 | 268,3931,3705 | 269,4062,3836 | 270,1219,999 | 272,3490,3285 | 274,4039,3865 | 275,207,33 | 277,3895,3725 | 278,286,116 | 279,3805,3643 | 280,3775,3622 | 281,520,367 | 282,273,126 | 283,3637,3494 | 284,1106,964 | 285,3972,3860 | 286,116,20 | 289,192,107 | 290,347,262 | 291,147,81 | 292,76,24 | 294,565,533 | 295,473,451 | 296,90,74 | 297,1900,1884 | 298,3526,3510

BATCH_RAW_INFO | 205,940,78 | 211,1772,976 | 216,4064,3365 | 218,3885,3197 | 222,3211,2568 | 223,3818,3189 | 229,3926,3352 | 230,1809,1235 | 235,3729,3166 | 236,563,21 | 247,3705,3233 | 250,601,130 | 251,4003,3547 | 253,2163,1707 | 254,492,64 | 258,1643,1254 | 259,2387,2024 | 262,1968,1657 | 263,4031,3720 | 265,3594,3311 | 267,256,15 | 268,3932,3705 | 269,4063,3836 | 270,1220,999 | 272,3491,3285 | 274,4040,3865 | 275,208,33 | 277,3896,3725 | 278,287,116 | 279,3806,3643 | 280,3776,3622 | 281,521,367 | 282,274,126 | 283,3638,3494 | 284,1107,964 | 285,3973,3860 | 286,117,20 | 289,193,107 | 290,348,262 | 291,148,81 | 292,77,24 | 294,566,533 | 295,474,451 | 296,91,74 | 297,1901,1884 | 298,3527,3510

BATCH_RAW_INFO | 205,941,78 | 211,1773,976 | 216,4065,3365 | 218,3886,3197 | 222,3212,2568 | 223,3819,3189 | 229,3927,3352 | 230,1810,1235 | 235,3730,3166 | 236,564,21 | 247,3706,3233 | 250,602,130 | 251,4004,3547 | 253,2164,1707 | 254,493,64 | 258,1644,1254 | 259,2388,2024 | 262,1969,1657 | 263,4032,3720 | 265,3595,3311 | 267,257,15 | 268,3933,3705 | 269,4064,3836 | 270,1221,999 | 272,3492,3285 | 274,4041,3865 | 275,209,33 | 277,3897,3725 | 278,288,116 | 279,3807,3643 | 280,3777,3622 | 281,522,367 | 282,275,126 | 283,3639,3494 | 284,1108,964 | 285,3974,3860 | 286,118,20 | 289,194,107 | 290,349,262 | 291,149,81 | 292,78,24 | 294,567,533 | 295,475,451 | 296,92,74 | 297,1902,1884 | 298,3528,3510

BATCH_RAW_INFO | 205,942,78 | 211,1774,976 | 216,4066,3365 | 218,3887,3197 | 222,3213,2568 | 223,3820,3189 | 229,3928,3352 | 230,1811,1235 | 235,3731,3166 | 236,565,21 | 247,3707,3233 | 250,603,130 | 251,4005,3547 | 253,2165,1707 | 254,494,64 | 258,1645,1254 | 259,2389,2024 | 262,1970,1657 | 263,4033,3720 | 265,3596,3311 | 267,258,15 | 268,3934,3705 | 269,4065,3836 | 270,1222,999 | 272,3493,3285 | 274,4042,3865 | 275,210,33 | 277,3898,3725 | 278,289,116 | 279,3808,3643 | 280,3778,3622 | 281,523,367 | 282,276,126 | 283,3640,3494 | 284,1109,964 | 285,3975,3860 | 286,119,20 | 289,195,107 | 290,350,262 | 291,150,81 | 292,79,24 | 294,568,533 | 295,476,451 | 296,93,74 | 297,1903,1884 | 298,3529,3510

BATCH_RAW_INFO | 299,1357,1356

BATCH_RAW_INFO | 205,943,78 | 211,1775,976 | 216,4067,3365 | 218,3888,3197 | 222,3214,2568 | 223,3821,3189 | 229,3929,3352 | 230,1812,1235 | 236,566,21 | 247,3708,3233 | 250,604,130 | 251,4006,3547 | 253,2166,1707 | 254,495,64 | 258,1646,1254 | 259,2390,2024 | 262,1971,1657 | 263,4034,3720 | 265,3597,3311 | 267,259,15 | 268,3935,3705 | 269,4066,3836 | 270,1223,999 | 272,3494,3285 | 274,4043,3865 | 275,211,33 | 277,3899,3725 | 278,290,116 | 279,3809,3643 | 280,3779,3622 | 281,524,367 | 282,277,126 | 283,3641,3494 | 284,1110,964 | 285,3976,3860 | 286,120,20 | 289,196,107 | 290,351,262 | 291,151,81 | 292,80,24 | 294,569,533 | 295,477,451 | 296,94,74 | 297,1904,1884 | 298,3530,3510 | 299,1358,1356

BATCH_RAW_INFO | 205,944,78 | 211,1776,976 | 216,4068,3365 | 218,3889,3197 | 222,3215,2568 | 223,3822,3189 | 229,3930,3352 | 230,1813,1235 | 236,567,21 | 247,3709,3233 | 250,605,130 | 251,4007,3547 | 253,2167,1707 | 254,496,64 | 258,1647,1254 | 259,2391,2024 | 262,1972,1657 | 263,4035,3720 | 265,3598,3311 | 267,260,15 | 268,3936,3705 | 269,4067,3836 | 270,1224,999 | 272,3495,3285 | 274,4044,3865 | 275,212,33 | 277,3900,3725 | 278,291,116 | 279,3810,3643 | 280,3780,3622 | 281,525,367 | 282,278,126 | 283,3642,3494 | 284,1111,964 | 285,3977,3860 | 286,121,20 | 289,197,107 | 290,352,262 | 291,152,81 | 292,81,24 | 294,570,533 | 295,478,451 | 296,95,74 | 297,1905,1884 | 298,3531,3510 | 299,1359,1356

BATCH_RAW_INFO | 205,945,78 | 211,1777,976 | 216,4069,3365 | 218,3890,3197 | 222,3216,2568 | 223,3823,3189 | 229,3931,3352 | 230,1814,1235 | 236,568,21 | 247,3710,3233 | 250,606,130 | 251,4008,3547 | 253,2168,1707 | 254,497,64 | 258,1648,1254 | 259,2392,2024 | 262,1973,1657 | 263,4036,3720 | 265,3599,3311 | 267,261,15 | 268,3937,3705 | 269,4068,3836 | 270,1225,999 | 272,3496,3285 | 274,4045,3865 | 275,213,33 | 277,3901,3725 | 278,292,116 | 279,3811,3643 | 280,3781,3622 | 281,526,367 | 282,279,126 | 283,3643,3494 | 284,1112,964 | 285,3978,3860 | 286,122,20 | 289,198,107 | 290,353,262 | 291,153,81 | 292,82,24 | 294,571,533 | 295,479,451 | 296,96,74 | 297,1906,1884 | 298,3532,3510 | 299,1360,1356

BATCH_RAW_INFO | 205,946,78 | 211,1778,976 | 216,4070,3365 | 218,3891,3197 | 222,3217,2568 | 223,3824,3189 | 229,3932,3352 | 230,1815,1235 | 236,569,21 | 247,3711,3233 | 250,607,130 | 251,4009,3547 | 253,2169,1707 | 254,498,64 | 258,1649,1254 | 259,2393,2024 | 262,1974,1657 | 263,4037,3720 | 265,3600,3311 | 267,262,15 | 268,3938,3705 | 269,4069,3836 | 270,1226,999 | 272,3497,3285 | 274,4046,3865 | 275,214,33 | 277,3902,3725 | 278,293,116 | 279,3812,3643 | 280,3782,3622 | 281,527,367 | 282,280,126 | 283,3644,3494 | 284,1113,964 | 285,3979,3860 | 286,123,20 | 289,199,107 | 290,354,262 | 291,154,81 | 292,83,24 | 294,572,533 | 295,480,451 | 296,97,74 | 297,1907,1884 | 298,3533,3510 | 299,1361,1356

BATCH_RAW_INFO | 205,947,78 | 211,1779,976 | 216,4071,3365 | 218,3892,3197 | 222,3218,2568 | 223,3825,3189 | 229,3933,3352 | 230,1816,1235 | 236,570,21 | 247,3712,3233 | 250,608,130 | 251,4010,3547 | 253,2170,1707 | 254,499,64 | 258,1650,1254 | 259,2394,2024 | 262,1975,1657 | 263,4038,3720 | 265,3601,3311 | 267,263,15 | 268,3939,3705 | 269,4070,3836 | 270,1227,999 | 272,3498,3285 | 274,4047,3865 | 275,215,33 | 277,3903,3725 | 278,294,116 | 279,3813,3643 | 280,3783,3622 | 281,528,367 | 282,281,126 | 283,3645,3494 | 284,1114,964 | 285,3980,3860 | 286,124,20 | 289,200,107 | 290,355,262 | 291,155,81 | 292,84,24 | 294,573,533 | 295,481,451 | 296,98,74 | 297,1908,1884 | 298,3534,3510 | 299,1362,1356

BATCH_RAW_INFO | 205,948,78 | 211,1780,976 | 216,4072,3365 | 218,3893,3197 | 222,3219,2568 | 223,3826,3189 | 229,3934,3352 | 230,1817,1235 | 236,571,21 | 247,3713,3233 | 250,609,130 | 251,4011,3547 | 253,2171,1707 | 254,500,64 | 258,1651,1254 | 259,2395,2024 | 262,1976,1657 | 263,4039,3720 | 265,3602,3311 | 267,264,15 | 268,3940,3705 | 269,4071,3836 | 270,1228,999 | 272,3499,3285 | 274,4048,3865 | 275,216,33 | 277,3904,3725 | 278,295,116 | 279,3814,3643 | 280,3784,3622 | 281,529,367 | 282,282,126 | 283,3646,3494 | 284,1115,964 | 285,3981,3860 | 286,125,20 | 289,201,107 | 290,356,262 | 291,156,81 | 292,85,24 | 294,574,533 | 295,482,451 | 296,99,74 | 297,1909,1884 | 298,3535,3510 | 299,1363,1356

BATCH_RAW_INFO | 205,949,78 | 211,1781,976 | 216,4073,3365 | 218,3894,3197 | 222,3220,2568 | 223,3827,3189 | 229,3935,3352 | 230,1818,1235 | 236,572,21 | 247,3714,3233 | 250,610,130 | 251,4012,3547 | 253,2172,1707 | 254,501,64 | 258,1652,1254 | 259,2396,2024 | 262,1977,1657 | 263,4040,3720 | 265,3603,3311 | 267,265,15 | 268,3941,3705 | 269,4072,3836 | 270,1229,999 | 272,3500,3285 | 274,4049,3865 | 275,217,33 | 277,3905,3725 | 278,296,116 | 279,3815,3643 | 280,3785,3622 | 281,530,367 | 282,283,126 | 283,3647,3494 | 284,1116,964 | 285,3982,3860 | 286,126,20 | 289,202,107 | 290,357,262 | 291,157,81 | 292,86,24 | 294,575,533 | 295,483,451 | 296,100,74 | 297,1910,1884 | 298,3536,3510 | 299,1364,1356

BATCH_RAW_INFO | 205,950,78 | 211,1782,976 | 216,4074,3365 | 218,3895,3197 | 222,3221,2568 | 223,3828,3189 | 229,3936,3352 | 230,1819,1235 | 236,573,21 | 247,3715,3233 | 250,611,130 | 251,4013,3547 | 253,2173,1707 | 254,502,64 | 258,1653,1254 | 259,2397,2024 | 262,1978,1657 | 263,4041,3720 | 265,3604,3311 | 267,266,15 | 268,3942,3705 | 269,4073,3836 | 270,1230,999 | 272,3501,3285 | 274,4050,3865 | 275,218,33 | 277,3906,3725 | 278,297,116 | 279,3816,3643 | 280,3786,3622 | 281,531,367 | 282,284,126 | 283,3648,3494 | 284,1117,964 | 285,3983,3860 | 286,127,20 | 289,203,107 | 290,358,262 | 291,158,81 | 292,87,24 | 294,576,533 | 295,484,451 | 296,101,74 | 297,1911,1884 | 298,3537,3510 | 299,1365,1356

BATCH_RAW_INFO | 205,951,78 | 211,1783,976 | 216,4075,3365 | 218,3896,3197 | 222,3222,2568 | 223,3829,3189 | 229,3937,3352 | 230,1820,1235 | 236,574,21 | 247,3716,3233 | 250,612,130 | 251,4014,3547 | 253,2174,1707 | 254,503,64 | 258,1654,1254 | 259,2398,2024 | 262,1979,1657 | 263,4042,3720 | 265,3605,3311 | 267,267,15 | 268,3943,3705 | 269,4074,3836 | 270,1231,999 | 272,3502,3285 | 274,4051,3865 | 275,219,33 | 277,3907,3725 | 278,298,116 | 279,3817,3643 | 280,3787,3622 | 281,532,367 | 282,285,126 | 283,3649,3494 | 284,1118,964 | 285,3984,3860 | 286,128,20 | 289,204,107 | 290,359,262 | 291,159,81 | 292,88,24 | 294,577,533 | 295,485,451 | 296,102,74 | 297,1912,1884 | 298,3538,3510 | 299,1366,1356

BATCH_RAW_INFO | 205,952,78 | 211,1784,976 | 216,4076,3365 | 218,3897,3197 | 222,3223,2568 | 223,3830,3189 | 229,3938,3352 | 230,1821,1235 | 236,575,21 | 247,3717,3233 | 250,613,130 | 251,4015,3547 | 253,2175,1707 | 254,504,64 | 258,1655,1254 | 259,2399,2024 | 262,1980,1657 | 263,4043,3720 | 265,3606,3311 | 267,268,15 | 268,3944,3705 | 269,4075,3836 | 270,1232,999 | 272,3503,3285 | 274,4052,3865 | 275,220,33 | 277,3908,3725 | 278,299,116 | 279,3818,3643 | 280,3788,3622 | 281,533,367 | 282,286,126 | 283,3650,3494 | 284,1119,964 | 285,3985,3860 | 286,129,20 | 289,205,107 | 290,360,262 | 291,160,81 | 292,89,24 | 294,578,533 | 295,486,451 | 296,103,74 | 297,1913,1884 | 298,3539,3510 | 299,1367,1356

BATCH_RAW_INFO | 205,953,78 | 211,1785,976 | 216,4077,3365 | 218,3898,3197 | 222,3224,2568 | 223,3831,3189 | 229,3939,3352 | 230,1822,1235 | 236,576,21 | 247,3718,3233 | 250,614,130 | 251,4016,3547 | 253,2176,1707 | 254,505,64 | 258,1656,1254 | 259,2400,2024 | 262,1981,1657 | 263,4044,3720 | 265,3607,3311 | 267,269,15 | 268,3945,3705 | 269,4076,3836 | 270,1233,999 | 272,3504,3285 | 274,4053,3865 | 275,221,33 | 277,3909,3725 | 278,300,116 | 279,3819,3643 | 280,3789,3622 | 281,534,367 | 282,287,126 | 283,3651,3494 | 284,1120,964 | 285,3986,3860 | 286,130,20 | 289,206,107 | 290,361,262 | 291,161,81 | 292,90,24 | 294,579,533 | 295,487,451 | 296,104,74 | 297,1914,1884 | 298,3540,3510 | 299,1368,1356

BATCH_RAW_INFO | 205,954,78 | 211,1786,976 | 216,4078,3365 | 218,3899,3197 | 222,3225,2568 | 223,3832,3189 | 229,3940,3352 | 230,1823,1235 | 236,577,21 | 247,3719,3233 | 250,615,130 | 251,4017,3547 | 253,2177,1707 | 254,506,64 | 258,1657,1254 | 259,2401,2024 | 262,1982,1657 | 263,4045,3720 | 265,3608,3311 | 267,270,15 | 268,3946,3705 | 269,4077,3836 | 270,1234,999 | 272,3505,3285 | 274,4054,3865 | 275,222,33 | 277,3910,3725 | 278,301,116 | 279,3820,3643 | 280,3790,3622 | 281,535,367 | 282,288,126 | 283,3652,3494 | 284,1121,964 | 285,3987,3860 | 286,131,20 | 289,207,107 | 290,362,262 | 291,162,81 | 292,91,24 | 294,580,533 | 295,488,451 | 296,105,74 | 297,1915,1884 | 298,3541,3510 | 299,1369,1356

BATCH_RAW_INFO | 205,955,78 | 211,1787,976 | 216,4079,3365 | 218,3900,3197 | 222,3226,2568 | 223,3833,3189 | 229,3941,3352 | 230,1824,1235 | 236,578,21 | 247,3720,3233 | 250,616,130 | 251,4018,3547 | 253,2178,1707 | 254,507,64 | 258,1658,1254 | 259,2402,2024 | 262,1983,1657 | 263,4046,3720 | 265,3609,3311 | 267,271,15 | 268,3947,3705 | 269,4078,3836 | 270,1235,999 | 272,3506,3285 | 274,4055,3865 | 275,223,33 | 277,3911,3725 | 278,302,116 | 279,3821,3643 | 280,3791,3622 | 281,536,367 | 282,289,126 | 283,3653,3494 | 284,1122,964 | 285,3988,3860 | 286,132,20 | 289,208,107 | 290,363,262 | 291,163,81 | 292,92,24 | 294,581,533 | 295,489,451 | 296,106,74 | 297,1916,1884 | 298,3542,3510 | 299,1370,1356

BATCH_RAW_INFO | 205,956,78 | 211,1788,976 | 216,4080,3365 | 218,3901,3197 | 222,3227,2568 | 223,3834,3189 | 229,3942,3352 | 230,1825,1235 | 236,579,21 | 247,3721,3233 | 250,617,130 | 251,4019,3547 | 253,2179,1707 | 254,508,64 | 258,1659,1254 | 259,2403,2024 | 262,1984,1657 | 263,4047,3720 | 265,3610,3311 | 267,272,15 | 268,3948,3705 | 269,4079,3836 | 270,1236,999 | 272,3507,3285 | 274,4056,3865 | 275,224,33 | 277,3912,3725 | 278,303,116 | 279,3822,3643 | 280,3792,3622 | 281,537,367 | 282,290,126 | 283,3654,3494 | 284,1123,964 | 285,3989,3860 | 286,133,20 | 289,209,107 | 290,364,262 | 291,164,81 | 292,93,24 | 294,582,533 | 295,490,451 | 296,107,74 | 297,1917,1884 | 298,3543,3510 | 299,1371,1356

BATCH_RAW_INFO | 205,957,78 | 211,1789,976 | 216,4081,3365 | 218,3902,3197 | 222,3228,2568 | 223,3835,3189 | 229,3943,3352 | 230,1826,1235 | 236,580,21 | 247,3722,3233 | 250,618,130 | 251,4020,3547 | 253,2180,1707 | 254,509,64 | 258,1660,1254 | 259,2404,2024 | 262,1985,1657 | 263,4048,3720 | 265,3611,3311 | 267,273,15 | 268,3949,3705 | 269,4080,3836 | 270,1237,999 | 272,3508,3285 | 274,4057,3865 | 275,225,33 | 277,3913,3725 | 278,304,116 | 279,3823,3643 | 280,3793,3622 | 281,538,367 | 282,291,126 | 283,3655,3494 | 284,1124,964 | 285,3990,3860 | 286,134,20 | 289,210,107 | 290,365,262 | 291,165,81 | 292,94,24 | 294,583,533 | 295,491,451 | 296,108,74 | 297,1918,1884 | 298,3544,3510 | 299,1372,1356

BATCH_RAW_INFO | 205,958,78 | 211,1790,976 | 216,4082,3365 | 218,3903,3197 | 222,3229,2568 | 229,3944,3352 | 230,1827,1235 | 236,581,21 | 247,3723,3233 | 250,619,130 | 251,4021,3547 | 253,2181,1707 | 254,510,64 | 258,1661,1254 | 259,2405,2024 | 262,1986,1657 | 263,4049,3720 | 265,3612,3311 | 267,274,15 | 268,3950,3705 | 269,4081,3836 | 270,1238,999 | 272,3509,3285 | 274,4058,3865 | 275,226,33 | 277,3914,3725 | 278,305,116 | 279,3824,3643 | 280,3794,3622 | 281,539,367 | 282,292,126 | 283,3656,3494 | 284,1125,964 | 285,3991,3860 | 286,135,20 | 289,211,107 | 290,366,262 | 291,166,81 | 292,95,24 | 294,584,533 | 295,492,451 | 296,109,74 | 297,1919,1884 | 298,3545,3510 | 299,1373,1356

BATCH_RAW_INFO | 205,959,78 | 211,1791,976 | 216,4083,3365 | 218,3904,3197 | 222,3230,2568 | 229,3945,3352 | 230,1828,1235 | 236,582,21 | 247,3724,3233 | 250,620,130 | 251,4022,3547 | 253,2182,1707 | 254,511,64 | 258,1662,1254 | 259,2406,2024 | 262,1987,1657 | 263,4050,3720 | 265,3613,3311 | 267,275,15 | 268,3951,3705 | 269,4082,3836 | 270,1239,999 | 272,3510,3285 | 274,4059,3865 | 275,227,33 | 277,3915,3725 | 278,306,116 | 279,3825,3643 | 280,3795,3622 | 281,540,367 | 282,293,126 | 283,3657,3494 | 284,1126,964 | 285,3992,3860 | 286,136,20 | 289,212,107 | 290,367,262 | 291,167,81 | 292,96,24 | 294,585,533 | 295,493,451 | 296,110,74 | 297,1920,1884 | 298,3546,3510 | 299,1374,1356

BATCH_RAW_INFO | 205,960,78 | 211,1792,976 | 216,4084,3365 | 218,3905,3197 | 222,3231,2568 | 229,3946,3352 | 230,1829,1235 | 236,583,21 | 247,3725,3233 | 250,621,130 | 251,4023,3547 | 253,2183,1707 | 254,512,64 | 258,1663,1254 | 259,2407,2024 | 262,1988,1657 | 263,4051,3720 | 265,3614,3311 | 267,276,15 | 268,3952,3705 | 269,4083,3836 | 270,1240,999 | 272,3511,3285 | 274,4060,3865 | 275,228,33 | 277,3916,3725 | 278,307,116 | 279,3826,3643 | 280,3796,3622 | 281,541,367 | 282,294,126 | 283,3658,3494 | 284,1127,964 | 285,3993,3860 | 286,137,20 | 289,213,107 | 290,368,262 | 291,168,81 | 292,97,24 | 294,586,533 | 295,494,451 | 296,111,74 | 297,1921,1884 | 298,3547,3510 | 299,1375,1356

BATCH_RAW_INFO | 205,961,78 | 211,1793,976 | 216,4085,3365 | 218,3906,3197 | 222,3232,2568 | 229,3947,3352 | 230,1830,1235 | 236,584,21 | 247,3726,3233 | 250,622,130 | 251,4024,3547 | 253,2184,1707 | 254,513,64 | 258,1664,1254 | 259,2408,2024 | 262,1989,1657 | 263,4052,3720 | 265,3615,3311 | 267,277,15 | 268,3953,3705 | 269,4084,3836 | 270,1241,999 | 272,3512,3285 | 274,4061,3865 | 275,229,33 | 277,3917,3725 | 278,308,116 | 279,3827,3643 | 280,3797,3622 | 281,542,367 | 282,295,126 | 283,3659,3494 | 284,1128,964 | 285,3994,3860 | 286,138,20 | 289,214,107 | 290,369,262 | 291,169,81 | 292,98,24 | 294,587,533 | 295,495,451 | 296,112,74 | 297,1922,1884 | 298,3548,3510 | 299,1376,1356

BATCH_RAW_INFO | 205,962,78 | 211,1794,976 | 216,4086,3365 | 218,3907,3197 | 222,3233,2568 | 229,3948,3352 | 230,1831,1235 | 236,585,21 | 247,3727,3233 | 250,623,130 | 251,4025,3547 | 253,2185,1707 | 254,514,64 | 258,1665,1254 | 259,2409,2024 | 262,1990,1657 | 263,4053,3720 | 265,3616,3311 | 267,278,15 | 268,3954,3705 | 269,4085,3836 | 270,1242,999 | 272,3513,3285 | 274,4062,3865 | 275,230,33 | 277,3918,3725 | 278,309,116 | 279,3828,3643 | 280,3798,3622 | 281,543,367 | 282,296,126 | 283,3660,3494 | 284,1129,964 | 285,3995,3860 | 286,139,20 | 289,215,107 | 290,370,262 | 291,170,81 | 292,99,24 | 294,588,533 | 295,496,451 | 296,113,74 | 297,1923,1884 | 298,3549,3510 | 299,1377,1356

BATCH_RAW_INFO | 205,963,78 | 211,1795,976 | 216,4087,3365 | 218,3908,3197 | 222,3234,2568 | 229,3949,3352 | 230,1832,1235 | 236,586,21 | 247,3728,3233 | 250,624,130 | 251,4026,3547 | 253,2186,1707 | 254,515,64 | 258,1666,1254 | 259,2410,2024 | 262,1991,1657 | 263,4054,3720 | 265,3617,3311 | 267,279,15 | 268,3955,3705 | 269,4086,3836 | 270,1243,999 | 272,3514,3285 | 274,4063,3865 | 275,231,33 | 277,3919,3725 | 278,310,116 | 279,3829,3643 | 280,3799,3622 | 281,544,367 | 282,297,126 | 283,3661,3494 | 284,1130,964 | 285,3996,3860 | 286,140,20 | 289,216,107 | 290,371,262 | 291,171,81 | 292,100,24 | 294,589,533 | 295,497,451 | 296,114,74 | 297,1924,1884 | 298,3550,3510 | 299,1378,1356

BATCH_RAW_INFO | 205,964,78 | 211,1796,976 | 216,4088,3365 | 218,3909,3197 | 222,3235,2568 | 229,3950,3352 | 230,1833,1235 | 236,587,21 | 247,3729,3233 | 250,625,130 | 251,4027,3547 | 253,2187,1707 | 254,516,64 | 258,1667,1254 | 259,2411,2024 | 262,1992,1657 | 263,4055,3720 | 265,3618,3311 | 267,280,15 | 268,3956,3705 | 269,4087,3836 | 270,1244,999 | 272,3515,3285 | 274,4064,3865 | 275,232,33 | 277,3920,3725 | 278,311,116 | 279,3830,3643 | 280,3800,3622 | 281,545,367 | 282,298,126 | 283,3662,3494 | 284,1131,964 | 285,3997,3860 | 286,141,20 | 289,217,107 | 290,372,262 | 291,172,81 | 292,101,24 | 294,590,533 | 295,498,451 | 296,115,74 | 297,1925,1884 | 298,3551,3510 | 299,1379,1356

BATCH_RAW_INFO | 205,965,78 | 211,1797,976 | 216,4089,3365 | 218,3910,3197 | 222,3236,2568 | 229,3951,3352 | 230,1834,1235 | 236,588,21 | 247,3730,3233 | 250,626,130 | 251,4028,3547 | 253,2188,1707 | 254,517,64 | 258,1668,1254 | 259,2412,2024 | 262,1993,1657 | 263,4056,3720 | 265,3619,3311 | 267,281,15 | 268,3957,3705 | 269,4088,3836 | 270,1245,999 | 272,3516,3285 | 274,4065,3865 | 275,233,33 | 277,3921,3725 | 278,312,116 | 279,3831,3643 | 280,3801,3622 | 281,546,367 | 282,299,126 | 283,3663,3494 | 284,1132,964 | 285,3998,3860 | 286,142,20 | 289,218,107 | 290,373,262 | 291,173,81 | 292,102,24 | 294,591,533 | 295,499,451 | 296,116,74 | 297,1926,1884 | 298,3552,3510 | 299,1380,1356

BATCH_RAW_INFO | 205,966,78 | 211,1798,976 | 216,4090,3365 | 218,3911,3197 | 222,3237,2568 | 229,3952,3352 | 230,1835,1235 | 236,589,21 | 247,3731,3233 | 250,627,130 | 251,4029,3547 | 253,2189,1707 | 254,518,64 | 258,1669,1254 | 259,2413,2024 | 262,1994,1657 | 263,4057,3720 | 265,3620,3311 | 267,282,15 | 268,3958,3705 | 269,4089,3836 | 270,1246,999 | 272,3517,3285 | 274,4066,3865 | 275,234,33 | 277,3922,3725 | 278,313,116 | 279,3832,3643 | 280,3802,3622 | 281,547,367 | 282,300,126 | 283,3664,3494 | 284,1133,964 | 285,3999,3860 | 286,143,20 | 289,219,107 | 290,374,262 | 291,174,81 | 292,103,24 | 294,592,533 | 295,500,451 | 296,117,74 | 297,1927,1884 | 298,3553,3510 | 299,1381,1356

BATCH_RAW_INFO | 205,967,78 | 211,1799,976 | 216,4091,3365 | 218,3912,3197 | 222,3238,2568 | 229,3953,3352 | 230,1836,1235 | 236,590,21 | 247,3732,3233 | 250,628,130 | 251,4030,3547 | 253,2190,1707 | 254,519,64 | 258,1670,1254 | 259,2414,2024 | 262,1995,1657 | 263,4058,3720 | 265,3621,3311 | 267,283,15 | 268,3959,3705 | 269,4090,3836 | 270,1247,999 | 272,3518,3285 | 274,4067,3865 | 275,235,33 | 277,3923,3725 | 278,314,116 | 279,3833,3643 | 280,3803,3622 | 281,548,367 | 282,301,126 | 283,3665,3494 | 284,1134,964 | 285,4000,3860 | 286,144,20 | 289,220,107 | 290,375,262 | 291,175,81 | 292,104,24 | 294,593,533 | 295,501,451 | 296,118,74 | 297,1928,1884 | 298,3554,3510 | 299,1382,1356

BATCH_RAW_INFO | 205,968,78 | 211,1800,976 | 216,4092,3365 | 218,3913,3197 | 222,3239,2568 | 229,3954,3352 | 230,1837,1235 | 236,591,21 | 247,3733,3233 | 250,629,130 | 251,4031,3547 | 253,2191,1707 | 254,520,64 | 258,1671,1254 | 259,2415,2024 | 262,1996,1657 | 263,4059,3720 | 265,3622,3311 | 267,284,15 | 268,3960,3705 | 269,4091,3836 | 270,1248,999 | 272,3519,3285 | 274,4068,3865 | 275,236,33 | 277,3924,3725 | 278,315,116 | 279,3834,3643 | 280,3804,3622 | 281,549,367 | 282,302,126 | 283,3666,3494 | 284,1135,964 | 285,4001,3860 | 286,145,20 | 289,221,107 | 290,376,262 | 291,176,81 | 292,105,24 | 294,594,533 | 295,502,451 | 296,119,74 | 297,1929,1884 | 298,3555,3510 | 299,1383,1356

BATCH_RAW_INFO | 205,969,78 | 211,1801,976 | 216,4093,3365 | 218,3914,3197 | 222,3240,2568 | 229,3955,3352 | 230,1838,1235 | 236,592,21 | 247,3734,3233 | 250,630,130 | 251,4032,3547 | 253,2192,1707 | 254,521,64 | 258,1672,1254 | 259,2416,2024 | 262,1997,1657 | 263,4060,3720 | 265,3623,3311 | 267,285,15 | 268,3961,3705 | 269,4092,3836 | 270,1249,999 | 272,3520,3285 | 274,4069,3865 | 275,237,33 | 277,3925,3725 | 278,316,116 | 279,3835,3643 | 280,3805,3622 | 281,550,367 | 282,303,126 | 283,3667,3494 | 284,1136,964 | 285,4002,3860 | 286,146,20 | 289,222,107 | 290,377,262 | 291,177,81 | 292,106,24 | 294,595,533 | 295,503,451 | 296,120,74 | 297,1930,1884 | 298,3556,3510 | 299,1384,1356

BATCH_RAW_INFO | 205,970,78 | 211,1802,976 | 216,4094,3365 | 218,3915,3197 | 222,3241,2568 | 229,3956,3352 | 230,1839,1235 | 236,593,21 | 247,3735,3233 | 250,631,130 | 251,4033,3547 | 253,2193,1707 | 254,522,64 | 258,1673,1254 | 259,2417,2024 | 262,1998,1657 | 263,4061,3720 | 265,3624,3311 | 267,286,15 | 268,3962,3705 | 269,4093,3836 | 270,1250,999 | 272,3521,3285 | 274,4070,3865 | 275,238,33 | 277,3926,3725 | 278,317,116 | 279,3836,3643 | 280,3806,3622 | 281,551,367 | 282,304,126 | 283,3668,3494 | 284,1137,964 | 285,4003,3860 | 286,147,20 | 289,223,107 | 290,378,262 | 291,178,81 | 292,107,24 | 294,596,533 | 295,504,451 | 296,121,74 | 297,1931,1884 | 298,3557,3510 | 299,1385,1356

BATCH_RAW_INFO | 205,971,78 | 211,1803,976 | 216,4095,3365 | 218,3916,3197 | 222,3242,2568 | 229,3957,3352 | 230,1840,1235 | 236,594,21 | 247,3736,3233 | 250,632,130 | 251,4034,3547 | 253,2194,1707 | 254,523,64 | 258,1674,1254 | 259,2418,2024 | 262,1999,1657 | 263,4062,3720 | 265,3625,3311 | 267,287,15 | 268,3963,3705 | 269,4094,3836 | 270,1251,999 | 272,3522,3285 | 274,4071,3865 | 275,239,33 | 277,3927,3725 | 278,318,116 | 279,3837,3643 | 280,3807,3622 | 281,552,367 | 282,305,126 | 283,3669,3494 | 284,1138,964 | 285,4004,3860 | 286,148,20 | 289,224,107 | 290,379,262 | 291,179,81 | 292,108,24 | 294,597,533 | 295,505,451 | 296,122,74 | 297,1932,1884 | 298,3558,3510 | 299,1386,1356

BATCH_RAW_INFO | 300,3789,3788

BATCH_RAW_INFO | 205,972,78 | 211,1804,976 | 218,3917,3197 | 222,3243,2568 | 229,3958,3352 | 230,1841,1235 | 236,595,21 | 247,3737,3233 | 250,633,130 | 251,4035,3547 | 253,2195,1707 | 254,524,64 | 258,1675,1254 | 259,2419,2024 | 262,2000,1657 | 263,4063,3720 | 265,3626,3311 | 267,288,15 | 268,3964,3705 | 269,4095,3836 | 270,1252,999 | 272,3523,3285 | 274,4072,3865 | 275,240,33 | 277,3928,3725 | 278,319,116 | 279,3838,3643 | 280,3808,3622 | 281,553,367 | 282,306,126 | 283,3670,3494 | 284,1139,964 | 285,4005,3860 | 286,149,20 | 289,225,107 | 290,380,262 | 291,180,81 | 292,109,24 | 294,598,533 | 295,506,451 | 296,123,74 | 297,1933,1884 | 298,3559,3510 | 299,1387,1356 | 300,3790,3788

BATCH_RAW_INFO | 205,973,78 | 211,1805,976 | 218,3918,3197 | 222,3244,2568 | 229,3959,3352 | 230,1842,1235 | 236,596,21 | 247,3738,3233 | 250,634,130 | 251,4036,3547 | 253,2196,1707 | 254,525,64 | 258,1676,1254 | 259,2420,2024 | 262,2001,1657 | 263,4064,3720 | 265,3627,3311 | 267,289,15 | 268,3965,3705 | 270,1253,999 | 272,3524,3285 | 274,4073,3865 | 275,241,33 | 277,3929,3725 | 278,320,116 | 279,3839,3643 | 280,3809,3622 | 281,554,367 | 282,307,126 | 283,3671,3494 | 284,1140,964 | 285,4006,3860 | 286,150,20 | 289,226,107 | 290,381,262 | 291,181,81 | 292,110,24 | 294,599,533 | 295,507,451 | 296,124,74 | 297,1934,1884 | 298,3560,3510 | 299,1388,1356 | 300,3791,3788

BATCH_RAW_INFO | 205,974,78 | 211,1806,976 | 218,3919,3197 | 222,3245,2568 | 229,3960,3352 | 230,1843,1235 | 236,597,21 | 247,3739,3233 | 250,635,130 | 251,4037,3547 | 253,2197,1707 | 254,526,64 | 258,1677,1254 | 259,2421,2024 | 262,2002,1657 | 263,4065,3720 | 265,3628,3311 | 267,290,15 | 268,3966,3705 | 270,1254,999 | 272,3525,3285 | 274,4074,3865 | 275,242,33 | 277,3930,3725 | 278,321,116 | 279,3840,3643 | 280,3810,3622 | 281,555,367 | 282,308,126 | 283,3672,3494 | 284,1141,964 | 285,4007,3860 | 286,151,20 | 289,227,107 | 290,382,262 | 291,182,81 | 292,111,24 | 294,600,533 | 295,508,451 | 296,125,74 | 297,1935,1884 | 298,3561,3510 | 299,1389,1356 | 300,3792,3788

BATCH_RAW_INFO | 301,2533,2532

BATCH_RAW_INFO | 205,975,78 | 211,1807,976 | 218,3920,3197 | 222,3246,2568 | 229,3961,3352 | 230,1844,1235 | 236,598,21 | 247,3740,3233 | 250,636,130 | 251,4038,3547 | 253,2198,1707 | 254,527,64 | 258,1678,1254 | 259,2422,2024 | 262,2003,1657 | 263,4066,3720 | 265,3629,3311 | 267,291,15 | 268,3967,3705 | 270,1255,999 | 272,3526,3285 | 274,4075,3865 | 275,243,33 | 277,3931,3725 | 278,322,116 | 279,3841,3643 | 280,3811,3622 | 281,556,367 | 282,309,126 | 283,3673,3494 | 284,1142,964 | 285,4008,3860 | 286,152,20 | 289,228,107 | 290,383,262 | 291,183,81 | 292,112,24 | 294,601,533 | 295,509,451 | 296,126,74 | 297,1936,1884 | 298,3562,3510 | 299,1390,1356 | 300,3793,3788 | 301,2534,2532

BATCH_RAW_INFO | 205,976,78 | 211,1808,976 | 218,3921,3197 | 222,3247,2568 | 229,3962,3352 | 230,1845,1235 | 236,599,21 | 247,3741,3233 | 250,637,130 | 251,4039,3547 | 253,2199,1707 | 258,1679,1254 | 259,2423,2024 | 262,2004,1657 | 263,4067,3720 | 265,3630,3311 | 267,292,15 | 268,3968,3705 | 270,1256,999 | 272,3527,3285 | 274,4076,3865 | 275,244,33 | 277,3932,3725 | 278,323,116 | 279,3842,3643 | 280,3812,3622 | 281,557,367 | 282,310,126 | 283,3674,3494 | 284,1143,964 | 285,4009,3860 | 286,153,20 | 289,229,107 | 290,384,262 | 291,184,81 | 292,113,24 | 294,602,533 | 295,510,451 | 296,127,74 | 297,1937,1884 | 298,3563,3510 | 299,1391,1356 | 300,3794,3788 | 301,2535,2532

BATCH_RAW_INFO | 205,977,78 | 211,1809,976 | 218,3922,3197 | 222,3248,2568 | 229,3963,3352 | 230,1846,1235 | 236,600,21 | 247,3742,3233 | 250,638,130 | 251,4040,3547 | 253,2200,1707 | 258,1680,1254 | 259,2424,2024 | 262,2005,1657 | 263,4068,3720 | 265,3631,3311 | 267,293,15 | 268,3969,3705 | 270,1257,999 | 272,3528,3285 | 274,4077,3865 | 275,245,33 | 277,3933,3725 | 278,324,116 | 279,3843,3643 | 280,3813,3622 | 281,558,367 | 282,311,126 | 283,3675,3494 | 284,1144,964 | 285,4010,3860 | 286,154,20 | 289,230,107 | 290,385,262 | 291,185,81 | 292,114,24 | 294,603,533 | 295,511,451 | 296,128,74 | 297,1938,1884 | 298,3564,3510 | 299,1392,1356 | 300,3795,3788 | 301,2536,2532

BATCH_RAW_INFO | 205,978,78 | 211,1810,976 | 218,3923,3197 | 222,3249,2568 | 229,3964,3352 | 230,1847,1235 | 236,601,21 | 247,3743,3233 | 250,639,130 | 251,4041,3547 | 253,2201,1707 | 258,1681,1254 | 259,2425,2024 | 262,2006,1657 | 263,4069,3720 | 265,3632,3311 | 267,294,15 | 268,3970,3705 | 270,1258,999 | 272,3529,3285 | 274,4078,3865 | 275,246,33 | 277,3934,3725 | 278,325,116 | 279,3844,3643 | 280,3814,3622 | 281,559,367 | 282,312,126 | 283,3676,3494 | 284,1145,964 | 285,4011,3860 | 286,155,20 | 289,231,107 | 290,386,262 | 291,186,81 | 292,115,24 | 294,604,533 | 295,512,451 | 296,129,74 | 297,1939,1884 | 298,3565,3510 | 299,1393,1356 | 300,3796,3788 | 301,2537,2532

BATCH_RAW_INFO | 205,979,78 | 211,1811,976 | 218,3924,3197 | 222,3250,2568 | 229,3965,3352 | 230,1848,1235 | 236,602,21 | 247,3744,3233 | 250,640,130 | 251,4042,3547 | 253,2202,1707 | 258,1682,1254 | 259,2426,2024 | 262,2007,1657 | 263,4070,3720 | 265,3633,3311 | 267,295,15 | 268,3971,3705 | 270,1259,999 | 272,3530,3285 | 274,4079,3865 | 275,247,33 | 277,3935,3725 | 278,326,116 | 279,3845,3643 | 280,3815,3622 | 281,560,367 | 282,313,126 | 283,3677,3494 | 284,1146,964 | 285,4012,3860 | 286,156,20 | 289,232,107 | 290,387,262 | 291,187,81 | 292,116,24 | 294,605,533 | 295,513,451 | 296,130,74 | 297,1940,1884 | 298,3566,3510 | 299,1394,1356 | 300,3797,3788 | 301,2538,2532

BATCH_RAW_INFO | 205,980,78 | 211,1812,976 | 218,3925,3197 | 222,3251,2568 | 229,3966,3352 | 230,1849,1235 | 236,603,21 | 247,3745,3233 | 250,641,130 | 251,4043,3547 | 253,2203,1707 | 258,1683,1254 | 259,2427,2024 | 262,2008,1657 | 263,4071,3720 | 265,3634,3311 | 267,296,15 | 268,3972,3705 | 270,1260,999 | 272,3531,3285 | 274,4080,3865 | 275,248,33 | 277,3936,3725 | 278,327,116 | 279,3846,3643 | 280,3816,3622 | 281,561,367 | 282,314,126 | 283,3678,3494 | 284,1147,964 | 285,4013,3860 | 286,157,20 | 289,233,107 | 290,388,262 | 291,188,81 | 292,117,24 | 294,606,533 | 295,514,451 | 296,131,74 | 297,1941,1884 | 298,3567,3510 | 299,1395,1356 | 300,3798,3788 | 301,2539,2532

BATCH_RAW_INFO | 205,981,78 | 211,1813,976 | 218,3926,3197 | 222,3252,2568 | 229,3967,3352 | 230,1850,1235 | 236,604,21 | 247,3746,3233 | 250,642,130 | 251,4044,3547 | 253,2204,1707 | 258,1684,1254 | 259,2428,2024 | 262,2009,1657 | 263,4072,3720 | 265,3635,3311 | 267,297,15 | 268,3973,3705 | 270,1261,999 | 272,3532,3285 | 274,4081,3865 | 275,249,33 | 277,3937,3725 | 278,328,116 | 279,3847,3643 | 280,3817,3622 | 281,562,367 | 282,315,126 | 283,3679,3494 | 284,1148,964 | 285,4014,3860 | 286,158,20 | 289,234,107 | 290,389,262 | 291,189,81 | 292,118,24 | 294,607,533 | 295,515,451 | 296,132,74 | 297,1942,1884 | 298,3568,3510 | 299,1396,1356 | 300,3799,3788 | 301,2540,2532

BATCH_RAW_INFO | 205,982,78 | 211,1814,976 | 218,3927,3197 | 222,3253,2568 | 229,3968,3352 | 230,1851,1235 | 236,605,21 | 247,3747,3233 | 250,643,130 | 251,4045,3547 | 253,2205,1707 | 258,1685,1254 | 259,2429,2024 | 262,2010,1657 | 263,4073,3720 | 265,3636,3311 | 267,298,15 | 268,3974,3705 | 270,1262,999 | 272,3533,3285 | 274,4082,3865 | 275,250,33 | 277,3938,3725 | 278,329,116 | 279,3848,3643 | 280,3818,3622 | 281,563,367 | 282,316,126 | 283,3680,3494 | 284,1149,964 | 285,4015,3860 | 286,159,20 | 289,235,107 | 290,390,262 | 291,190,81 | 292,119,24 | 294,608,533 | 295,516,451 | 296,133,74 | 297,1943,1884 | 298,3569,3510 | 299,1397,1356 | 300,3800,3788 | 301,2541,2532

BATCH_RAW_INFO | 205,983,78 | 211,1815,976 | 218,3928,3197 | 222,3254,2568 | 229,3969,3352 | 230,1852,1235 | 236,606,21 | 247,3748,3233 | 250,644,130 | 251,4046,3547 | 253,2206,1707 | 258,1686,1254 | 259,2430,2024 | 262,2011,1657 | 263,4074,3720 | 265,3637,3311 | 267,299,15 | 268,3975,3705 | 270,1263,999 | 272,3534,3285 | 274,4083,3865 | 275,251,33 | 277,3939,3725 | 278,330,116 | 279,3849,3643 | 280,3819,3622 | 281,564,367 | 282,317,126 | 283,3681,3494 | 284,1150,964 | 285,4016,3860 | 286,160,20 | 289,236,107 | 290,391,262 | 291,191,81 | 292,120,24 | 294,609,533 | 295,517,451 | 296,134,74 | 297,1944,1884 | 298,3570,3510 | 299,1398,1356 | 300,3801,3788 | 301,2542,2532

BATCH_RAW_INFO | 205,984,78 | 211,1816,976 | 218,3929,3197 | 222,3255,2568 | 229,3970,3352 | 230,1853,1235 | 236,607,21 | 247,3749,3233 | 250,645,130 | 251,4047,3547 | 253,2207,1707 | 258,1687,1254 | 259,2431,2024 | 262,2012,1657 | 263,4075,3720 | 265,3638,3311 | 267,300,15 | 268,3976,3705 | 270,1264,999 | 272,3535,3285 | 274,4084,3865 | 275,252,33 | 277,3940,3725 | 278,331,116 | 279,3850,3643 | 280,3820,3622 | 281,565,367 | 282,318,126 | 283,3682,3494 | 284,1151,964 | 285,4017,3860 | 286,161,20 | 289,237,107 | 291,192,81 | 292,121,24 | 294,610,533 | 295,518,451 | 296,135,74 | 297,1945,1884 | 298,3571,3510 | 299,1399,1356 | 300,3802,3788 | 301,2543,2532

BATCH_RAW_INFO | 205,985,78 | 211,1817,976 | 218,3930,3197 | 222,3256,2568 | 229,3971,3352 | 230,1854,1235 | 236,608,21 | 247,3750,3233 | 250,646,130 | 251,4048,3547 | 253,2208,1707 | 258,1688,1254 | 259,2432,2024 | 262,2013,1657 | 263,4076,3720 | 265,3639,3311 | 267,301,15 | 268,3977,3705 | 270,1265,999 | 272,3536,3285 | 274,4085,3865 | 275,253,33 | 277,3941,3725 | 278,332,116 | 279,3851,3643 | 280,3821,3622 | 281,566,367 | 282,319,126 | 283,3683,3494 | 284,1152,964 | 285,4018,3860 | 286,162,20 | 289,238,107 | 291,193,81 | 292,122,24 | 294,611,533 | 295,519,451 | 296,136,74 | 297,1946,1884 | 298,3572,3510 | 299,1400,1356 | 300,3803,3788 | 301,2544,2532

BATCH_RAW_INFO | 205,986,78 | 211,1818,976 | 218,3931,3197 | 222,3257,2568 | 229,3972,3352 | 230,1855,1235 | 236,609,21 | 247,3751,3233 | 250,647,130 | 251,4049,3547 | 253,2209,1707 | 258,1689,1254 | 259,2433,2024 | 262,2014,1657 | 263,4077,3720 | 265,3640,3311 | 267,302,15 | 268,3978,3705 | 270,1266,999 | 272,3537,3285 | 274,4086,3865 | 275,254,33 | 277,3942,3725 | 278,333,116 | 279,3852,3643 | 280,3822,3622 | 281,567,367 | 282,320,126 | 283,3684,3494 | 284,1153,964 | 285,4019,3860 | 286,163,20 | 289,239,107 | 291,194,81 | 292,123,24 | 294,612,533 | 295,520,451 | 296,137,74 | 297,1947,1884 | 298,3573,3510 | 299,1401,1356 | 300,3804,3788 | 301,2545,2532

BATCH_RAW_INFO | 205,987,78 | 211,1819,976 | 218,3932,3197 | 222,3258,2568 | 229,3973,3352 | 230,1856,1235 | 236,610,21 | 247,3752,3233 | 250,648,130 | 251,4050,3547 | 253,2210,1707 | 258,1690,1254 | 259,2434,2024 | 262,2015,1657 | 263,4078,3720 | 265,3641,3311 | 267,303,15 | 268,3979,3705 | 270,1267,999 | 272,3538,3285 | 274,4087,3865 | 275,255,33 | 277,3943,3725 | 278,334,116 | 279,3853,3643 | 280,3823,3622 | 281,568,367 | 282,321,126 | 283,3685,3494 | 284,1154,964 | 285,4020,3860 | 286,164,20 | 289,240,107 | 291,195,81 | 292,124,24 | 294,613,533 | 295,521,451 | 296,138,74 | 297,1948,1884 | 298,3574,3510 | 299,1402,1356 | 300,3805,3788 | 301,2546,2532

BATCH_RAW_INFO | 205,988,78 | 211,1820,976 | 218,3933,3197 | 222,3259,2568 | 229,3974,3352 | 230,1857,1235 | 236,611,21 | 247,3753,3233 | 250,649,130 | 251,4051,3547 | 253,2211,1707 | 258,1691,1254 | 259,2435,2024 | 262,2016,1657 | 263,4079,3720 | 265,3642,3311 | 267,304,15 | 268,3980,3705 | 270,1268,999 | 272,3539,3285 | 274,4088,3865 | 275,256,33 | 277,3944,3725 | 278,335,116 | 279,3854,3643 | 280,3824,3622 | 281,569,367 | 282,322,126 | 283,3686,3494 | 284,1155,964 | 285,4021,3860 | 286,165,20 | 289,241,107 | 291,196,81 | 292,125,24 | 294,614,533 | 295,522,451 | 296,139,74 | 297,1949,1884 | 298,3575,3510 | 299,1403,1356 | 300,3806,3788 | 301,2547,2532

BATCH_RAW_INFO | 205,989,78 | 211,1821,976 | 218,3934,3197 | 222,3260,2568 | 229,3975,3352 | 230,1858,1235 | 236,612,21 | 247,3754,3233 | 250,650,130 | 251,4052,3547 | 253,2212,1707 | 258,1692,1254 | 259,2436,2024 | 262,2017,1657 | 263,4080,3720 | 265,3643,3311 | 267,305,15 | 268,3981,3705 | 270,1269,999 | 272,3540,3285 | 274,4089,3865 | 275,257,33 | 277,3945,3725 | 278,336,116 | 279,3855,3643 | 280,3825,3622 | 281,570,367 | 282,323,126 | 283,3687,3494 | 284,1156,964 | 285,4022,3860 | 286,166,20 | 289,242,107 | 291,197,81 | 292,126,24 | 294,615,533 | 295,523,451 | 296,140,74 | 297,1950,1884 | 298,3576,3510 | 299,1404,1356 | 300,3807,3788 | 301,2548,2532

BATCH_RAW_INFO | 205,990,78 | 211,1822,976 | 218,3935,3197 | 222,3261,2568 | 229,3976,3352 | 230,1859,1235 | 236,613,21 | 247,3755,3233 | 250,651,130 | 251,4053,3547 | 253,2213,1707 | 258,1693,1254 | 259,2437,2024 | 262,2018,1657 | 263,4081,3720 | 265,3644,3311 | 267,306,15 | 268,3982,3705 | 270,1270,999 | 272,3541,3285 | 274,4090,3865 | 275,258,33 | 277,3946,3725 | 278,337,116 | 279,3856,3643 | 280,3826,3622 | 281,571,367 | 282,324,126 | 283,3688,3494 | 284,1157,964 | 285,4023,3860 | 286,167,20 | 289,243,107 | 291,198,81 | 292,127,24 | 294,616,533 | 295,524,451 | 296,141,74 | 297,1951,1884 | 298,3577,3510 | 299,1405,1356 | 300,3808,3788 | 301,2549,2532

BATCH_RAW_INFO | 205,991,78 | 211,1823,976 | 218,3936,3197 | 222,3262,2568 | 229,3977,3352 | 230,1860,1235 | 236,614,21 | 247,3756,3233 | 250,652,130 | 251,4054,3547 | 253,2214,1707 | 258,1694,1254 | 259,2438,2024 | 262,2019,1657 | 263,4082,3720 | 265,3645,3311 | 267,307,15 | 268,3983,3705 | 270,1271,999 | 272,3542,3285 | 274,4091,3865 | 275,259,33 | 277,3947,3725 | 278,338,116 | 279,3857,3643 | 280,3827,3622 | 281,572,367 | 282,325,126 | 283,3689,3494 | 284,1158,964 | 285,4024,3860 | 286,168,20 | 289,244,107 | 291,199,81 | 292,128,24 | 294,617,533 | 295,525,451 | 296,142,74 | 297,1952,1884 | 298,3578,3510 | 299,1406,1356 | 300,3809,3788 | 301,2550,2532

BATCH_RAW_INFO | 205,992,78 | 211,1824,976 | 218,3937,3197 | 222,3263,2568 | 229,3978,3352 | 230,1861,1235 | 236,615,21 | 247,3757,3233 | 250,653,130 | 251,4055,3547 | 253,2215,1707 | 258,1695,1254 | 259,2439,2024 | 262,2020,1657 | 263,4083,3720 | 265,3646,3311 | 267,308,15 | 268,3984,3705 | 270,1272,999 | 272,3543,3285 | 274,4092,3865 | 275,260,33 | 277,3948,3725 | 278,339,116 | 279,3858,3643 | 280,3828,3622 | 281,573,367 | 282,326,126 | 283,3690,3494 | 284,1159,964 | 285,4025,3860 | 286,169,20 | 289,245,107 | 291,200,81 | 292,129,24 | 294,618,533 | 295,526,451 | 296,143,74 | 297,1953,1884 | 298,3579,3510 | 299,1407,1356 | 300,3810,3788 | 301,2551,2532

BATCH_RAW_INFO | 205,993,78 | 211,1825,976 | 218,3938,3197 | 222,3264,2568 | 229,3979,3352 | 230,1862,1235 | 236,616,21 | 247,3758,3233 | 250,654,130 | 251,4056,3547 | 253,2216,1707 | 258,1696,1254 | 259,2440,2024 | 262,2021,1657 | 263,4084,3720 | 265,3647,3311 | 267,309,15 | 268,3985,3705 | 270,1273,999 | 272,3544,3285 | 274,4093,3865 | 275,261,33 | 277,3949,3725 | 278,340,116 | 279,3859,3643 | 280,3829,3622 | 281,574,367 | 282,327,126 | 283,3691,3494 | 284,1160,964 | 285,4026,3860 | 286,170,20 | 289,246,107 | 291,201,81 | 292,130,24 | 294,619,533 | 295,527,451 | 296,144,74 | 297,1954,1884 | 298,3580,3510 | 299,1408,1356 | 300,3811,3788 | 301,2552,2532

BATCH_RAW_INFO | 302,653,652

BATCH_RAW_INFO | 205,994,78 | 211,1826,976 | 218,3939,3197 | 222,3265,2568 | 229,3980,3352 | 230,1863,1235 | 236,617,21 | 247,3759,3233 | 250,655,130 | 251,4057,3547 | 253,2217,1707 | 258,1697,1254 | 259,2441,2024 | 262,2022,1657 | 263,4085,3720 | 265,3648,3311 | 267,310,15 | 268,3986,3705 | 270,1274,999 | 272,3545,3285 | 274,4094,3865 | 275,262,33 | 277,3950,3725 | 278,341,116 | 279,3860,3643 | 280,3830,3622 | 281,575,367 | 282,328,126 | 283,3692,3494 | 284,1161,964 | 285,4027,3860 | 286,171,20 | 289,247,107 | 291,202,81 | 292,131,24 | 294,620,533 | 295,528,451 | 296,145,74 | 297,1955,1884 | 298,3581,3510 | 299,1409,1356 | 300,3812,3788 | 301,2553,2532 | 302,654,652

BATCH_RAW_INFO | 205,995,78 | 211,1827,976 | 218,3940,3197 | 222,3266,2568 | 229,3981,3352 | 230,1864,1235 | 236,618,21 | 247,3760,3233 | 250,656,130 | 251,4058,3547 | 253,2218,1707 | 258,1698,1254 | 259,2442,2024 | 262,2023,1657 | 263,4086,3720 | 265,3649,3311 | 267,311,15 | 268,3987,3705 | 270,1275,999 | 272,3546,3285 | 274,4095,3865 | 275,263,33 | 277,3951,3725 | 278,342,116 | 279,3861,3643 | 280,3831,3622 | 281,576,367 | 282,329,126 | 283,3693,3494 | 284,1162,964 | 285,4028,3860 | 286,172,20 | 289,248,107 | 291,203,81 | 292,132,24 | 294,621,533 | 295,529,451 | 296,146,74 | 297,1956,1884 | 298,3582,3510 | 299,1410,1356 | 300,3813,3788 | 301,2554,2532 | 302,655,652

BATCH_RAW_INFO | 205,996,78 | 211,1828,976 | 218,3941,3197 | 222,3267,2568 | 229,3982,3352 | 230,1865,1235 | 236,619,21 | 247,3761,3233 | 250,657,130 | 251,4059,3547 | 253,2219,1707 | 258,1699,1254 | 259,2443,2024 | 262,2024,1657 | 263,4087,3720 | 265,3650,3311 | 267,312,15 | 268,3988,3705 | 270,1276,999 | 272,3547,3285 | 275,264,33 | 277,3952,3725 | 278,343,116 | 279,3862,3643 | 280,3832,3622 | 281,577,367 | 282,330,126 | 283,3694,3494 | 284,1163,964 | 285,4029,3860 | 286,173,20 | 289,249,107 | 291,204,81 | 292,133,24 | 294,622,533 | 295,530,451 | 296,147,74 | 297,1957,1884 | 298,3583,3510 | 299,1411,1356 | 300,3814,3788 | 301,2555,2532 | 302,656,652

BATCH_RAW_INFO | 205,997,78 | 211,1829,976 | 218,3942,3197 | 222,3268,2568 | 229,3983,3352 | 230,1866,1235 | 236,620,21 | 247,3762,3233 | 250,658,130 | 251,4060,3547 | 253,2220,1707 | 258,1700,1254 | 259,2444,2024 | 262,2025,1657 | 263,4088,3720 | 265,3651,3311 | 267,313,15 | 268,3989,3705 | 270,1277,999 | 272,3548,3285 | 275,265,33 | 277,3953,3725 | 278,344,116 | 279,3863,3643 | 280,3833,3622 | 281,578,367 | 282,331,126 | 283,3695,3494 | 284,1164,964 | 285,4030,3860 | 286,174,20 | 289,250,107 | 291,205,81 | 292,134,24 | 294,623,533 | 295,531,451 | 296,148,74 | 297,1958,1884 | 298,3584,3510 | 299,1412,1356 | 300,3815,3788 | 301,2556,2532 | 302,657,652

BATCH_RAW_INFO | 205,998,78 | 211,1830,976 | 218,3943,3197 | 222,3269,2568 | 229,3984,3352 | 230,1867,1235 | 236,621,21 | 247,3763,3233 | 250,659,130 | 251,4061,3547 | 253,2221,1707 | 258,1701,1254 | 259,2445,2024 | 262,2026,1657 | 263,4089,3720 | 265,3652,3311 | 267,314,15 | 268,3990,3705 | 270,1278,999 | 272,3549,3285 | 275,266,33 | 277,3954,3725 | 278,345,116 | 279,3864,3643 | 280,3834,3622 | 281,579,367 | 282,332,126 | 283,3696,3494 | 284,1165,964 | 285,4031,3860 | 286,175,20 | 289,251,107 | 291,206,81 | 292,135,24 | 294,624,533 | 295,532,451 | 296,149,74 | 297,1959,1884 | 298,3585,3510 | 299,1413,1356 | 300,3816,3788 | 301,2557,2532 | 302,658,652

BATCH_RAW_INFO | 205,999,78 | 211,1831,976 | 218,3944,3197 | 222,3270,2568 | 229,3985,3352 | 230,1868,1235 | 236,622,21 | 247,3764,3233 | 250,660,130 | 251,4062,3547 | 253,2222,1707 | 258,1702,1254 | 259,2446,2024 | 262,2027,1657 | 263,4090,3720 | 265,3653,3311 | 267,315,15 | 268,3991,3705 | 270,1279,999 | 272,3550,3285 | 275,267,33 | 277,3955,3725 | 278,346,116 | 279,3865,3643 | 280,3835,3622 | 281,580,367 | 282,333,126 | 283,3697,3494 | 284,1166,964 | 285,4032,3860 | 286,176,20 | 289,252,107 | 291,207,81 | 292,136,24 | 294,625,533 | 295,533,451 | 296,150,74 | 297,1960,1884 | 298,3586,3510 | 299,1414,1356 | 300,3817,3788 | 301,2558,2532 | 302,659,652

BATCH_RAW_INFO | 205,1000,78 | 211,1832,976 | 218,3945,3197 | 222,3271,2568 | 229,3986,3352 | 230,1869,1235 | 236,623,21 | 247,3765,3233 | 250,661,130 | 251,4063,3547 | 253,2223,1707 | 258,1703,1254 | 259,2447,2024 | 262,2028,1657 | 263,4091,3720 | 265,3654,3311 | 267,316,15 | 268,3992,3705 | 270,1280,999 | 272,3551,3285 | 275,268,33 | 277,3956,3725 | 278,347,116 | 279,3866,3643 | 280,3836,3622 | 281,581,367 | 282,334,126 | 283,3698,3494 | 284,1167,964 | 285,4033,3860 | 286,177,20 | 289,253,107 | 291,208,81 | 292,137,24 | 294,626,533 | 295,534,451 | 296,151,74 | 297,1961,1884 | 298,3587,3510 | 299,1415,1356 | 300,3818,3788 | 301,2559,2532 | 302,660,652

BATCH_RAW_INFO | 205,1001,78 | 211,1833,976 | 218,3946,3197 | 222,3272,2568 | 229,3987,3352 | 230,1870,1235 | 236,624,21 | 247,3766,3233 | 250,662,130 | 251,4064,3547 | 253,2224,1707 | 258,1704,1254 | 259,2448,2024 | 262,2029,1657 | 263,4092,3720 | 265,3655,3311 | 267,317,15 | 268,3993,3705 | 270,1281,999 | 272,3552,3285 | 275,269,33 | 277,3957,3725 | 278,348,116 | 279,3867,3643 | 280,3837,3622 | 281,582,367 | 282,335,126 | 283,3699,3494 | 284,1168,964 | 285,4034,3860 | 286,178,20 | 289,254,107 | 291,209,81 | 292,138,24 | 294,627,533 | 295,535,451 | 296,152,74 | 297,1962,1884 | 298,3588,3510 | 299,1416,1356 | 300,3819,3788 | 301,2560,2532 | 302,661,652

BATCH_RAW_INFO | 205,1002,78 | 211,1834,976 | 218,3947,3197 | 222,3273,2568 | 229,3988,3352 | 230,1871,1235 | 236,625,21 | 247,3767,3233 | 250,663,130 | 251,4065,3547 | 253,2225,1707 | 258,1705,1254 | 259,2449,2024 | 262,2030,1657 | 263,4093,3720 | 265,3656,3311 | 267,318,15 | 268,3994,3705 | 270,1282,999 | 272,3553,3285 | 275,270,33 | 277,3958,3725 | 278,349,116 | 279,3868,3643 | 280,3838,3622 | 281,583,367 | 282,336,126 | 283,3700,3494 | 284,1169,964 | 285,4035,3860 | 286,179,20 | 289,255,107 | 291,210,81 | 292,139,24 | 294,628,533 | 295,536,451 | 296,153,74 | 297,1963,1884 | 298,3589,3510 | 299,1417,1356 | 300,3820,3788 | 301,2561,2532 | 302,662,652

BATCH_RAW_INFO | 205,1003,78 | 211,1835,976 | 218,3948,3197 | 222,3274,2568 | 229,3989,3352 | 230,1872,1235 | 236,626,21 | 247,3768,3233 | 250,664,130 | 251,4066,3547 | 253,2226,1707 | 258,1706,1254 | 259,2450,2024 | 262,2031,1657 | 263,4094,3720 | 265,3657,3311 | 267,319,15 | 268,3995,3705 | 270,1283,999 | 272,3554,3285 | 275,271,33 | 277,3959,3725 | 278,350,116 | 279,3869,3643 | 280,3839,3622 | 281,584,367 | 282,337,126 | 283,3701,3494 | 284,1170,964 | 285,4036,3860 | 286,180,20 | 289,256,107 | 291,211,81 | 292,140,24 | 294,629,533 | 295,537,451 | 296,154,74 | 297,1964,1884 | 298,3590,3510 | 299,1418,1356 | 300,3821,3788 | 301,2562,2532 | 302,663,652

BATCH_RAW_INFO | 303,3866,3865

BATCH_RAW_INFO | 304,181,180

BATCH_RAW_INFO | 305,3736,3735

BATCH_RAW_INFO | 306,5,4

BATCH_RAW_INFO | 205,1004,78 | 211,1836,976 | 218,3949,3197 | 222,3275,2568 | 229,3990,3352 | 230,1873,1235 | 236,627,21 | 247,3769,3233 | 250,665,130 | 251,4067,3547 | 253,2227,1707 | 258,1707,1254 | 259,2451,2024 | 262,2032,1657 | 263,4095,3720 | 265,3658,3311 | 267,320,15 | 268,3996,3705 | 270,1284,999 | 272,3555,3285 | 275,272,33 | 277,3960,3725 | 278,351,116 | 279,3870,3643 | 280,3840,3622 | 281,585,367 | 282,338,126 | 283,3702,3494 | 284,1171,964 | 285,4037,3860 | 286,181,20 | 289,257,107 | 291,212,81 | 292,141,24 | 294,630,533 | 295,538,451 | 296,155,74 | 297,1965,1884 | 298,3591,3510 | 299,1419,1356 | 300,3822,3788 | 301,2563,2532 | 302,664,652 | 303,3867,3865 | 304,182,180 | 305,3737,3735 | 306,6,4

BATCH_RAW_INFO | 205,1005,78 | 211,1837,976 | 218,3950,3197 | 222,3276,2568 | 229,3991,3352 | 230,1874,1235 | 236,628,21 | 247,3770,3233 | 250,666,130 | 251,4068,3547 | 253,2228,1707 | 258,1708,1254 | 259,2452,2024 | 262,2033,1657 | 265,3659,3311 | 267,321,15 | 268,3997,3705 | 270,1285,999 | 272,3556,3285 | 275,273,33 | 277,3961,3725 | 278,352,116 | 279,3871,3643 | 280,3841,3622 | 281,586,367 | 282,339,126 | 283,3703,3494 | 284,1172,964 | 285,4038,3860 | 286,182,20 | 289,258,107 | 291,213,81 | 292,142,24 | 294,631,533 | 295,539,451 | 296,156,74 | 297,1966,1884 | 298,3592,3510 | 299,1420,1356 | 300,3823,3788 | 302,665,652 | 303,3868,3865 | 304,183,180 | 305,3738,3735 | 306,7,4

BATCH_RAW_INFO | 205,1006,78 | 211,1838,976 | 218,3951,3197 | 222,3277,2568 | 229,3992,3352 | 230,1875,1235 | 236,629,21 | 247,3771,3233 | 250,667,130 | 251,4069,3547 | 253,2229,1707 | 258,1709,1254 | 259,2453,2024 | 262,2034,1657 | 265,3660,3311 | 267,322,15 | 268,3998,3705 | 270,1286,999 | 272,3557,3285 | 275,274,33 | 277,3962,3725 | 278,353,116 | 279,3872,3643 | 280,3842,3622 | 281,587,367 | 282,340,126 | 283,3704,3494 | 284,1173,964 | 285,4039,3860 | 286,183,20 | 289,259,107 | 291,214,81 | 292,143,24 | 294,632,533 | 295,540,451 | 296,157,74 | 297,1967,1884 | 298,3593,3510 | 299,1421,1356 | 300,3824,3788 | 302,666,652 | 303,3869,3865 | 304,184,180 | 305,3739,3735 | 306,8,4

BATCH_RAW_INFO | 205,1007,78 | 211,1839,976 | 218,3952,3197 | 222,3278,2568 | 229,3993,3352 | 230,1876,1235 | 236,630,21 | 247,3772,3233 | 250,668,130 | 251,4070,3547 | 253,2230,1707 | 258,1710,1254 | 259,2454,2024 | 262,2035,1657 | 265,3661,3311 | 267,323,15 | 268,3999,3705 | 270,1287,999 | 272,3558,3285 | 275,275,33 | 277,3963,3725 | 278,354,116 | 279,3873,3643 | 280,3843,3622 | 281,588,367 | 282,341,126 | 283,3705,3494 | 284,1174,964 | 285,4040,3860 | 286,184,20 | 289,260,107 | 291,215,81 | 292,144,24 | 294,633,533 | 295,541,451 | 296,158,74 | 297,1968,1884 | 298,3594,3510 | 299,1422,1356 | 300,3825,3788 | 302,667,652 | 303,3870,3865 | 304,185,180 | 305,3740,3735 | 306,9,4

BATCH_RAW_INFO | 205,1008,78 | 211,1840,976 | 218,3953,3197 | 222,3279,2568 | 229,3994,3352 | 230,1877,1235 | 236,631,21 | 247,3773,3233 | 250,669,130 | 251,4071,3547 | 253,2231,1707 | 258,1711,1254 | 259,2455,2024 | 262,2036,1657 | 265,3662,3311 | 267,324,15 | 268,4000,3705 | 270,1288,999 | 272,3559,3285 | 275,276,33 | 277,3964,3725 | 278,355,116 | 279,3874,3643 | 280,3844,3622 | 281,589,367 | 282,342,126 | 283,3706,3494 | 284,1175,964 | 285,4041,3860 | 286,185,20 | 289,261,107 | 291,216,81 | 292,145,24 | 294,634,533 | 295,542,451 | 296,159,74 | 297,1969,1884 | 298,3595,3510 | 299,1423,1356 | 300,3826,3788 | 302,668,652 | 303,3871,3865 | 304,186,180 | 305,3741,3735 | 306,10,4

BATCH_RAW_INFO | 205,1009,78 | 211,1841,976 | 218,3954,3197 | 222,3280,2568 | 229,3995,3352 | 230,1878,1235 | 236,632,21 | 247,3774,3233 | 250,670,130 | 251,4072,3547 | 253,2232,1707 | 258,1712,1254 | 259,2456,2024 | 262,2037,1657 | 265,3663,3311 | 267,325,15 | 268,4001,3705 | 270,1289,999 | 272,3560,3285 | 275,277,33 | 277,3965,3725 | 278,356,116 | 279,3875,3643 | 280,3845,3622 | 281,590,367 | 282,343,126 | 283,3707,3494 | 284,1176,964 | 285,4042,3860 | 286,186,20 | 289,262,107 | 291,217,81 | 292,146,24 | 294,635,533 | 295,543,451 | 296,160,74 | 297,1970,1884 | 298,3596,3510 | 299,1424,1356 | 300,3827,3788 | 302,669,652 | 303,3872,3865 | 304,187,180 | 305,3742,3735 | 306,11,4

BATCH_RAW_INFO | 205,1010,78 | 211,1842,976 | 218,3955,3197 | 222,3281,2568 | 229,3996,3352 | 230,1879,1235 | 236,633,21 | 247,3775,3233 | 250,671,130 | 251,4073,3547 | 253,2233,1707 | 258,1713,1254 | 259,2457,2024 | 262,2038,1657 | 265,3664,3311 | 267,326,15 | 268,4002,3705 | 270,1290,999 | 272,3561,3285 | 275,278,33 | 277,3966,3725 | 278,357,116 | 279,3876,3643 | 280,3846,3622 | 281,591,367 | 282,344,126 | 283,3708,3494 | 284,1177,964 | 285,4043,3860 | 286,187,20 | 289,263,107 | 291,218,81 | 292,147,24 | 294,636,533 | 295,544,451 | 296,161,74 | 297,1971,1884 | 298,3597,3510 | 299,1425,1356 | 300,3828,3788 | 302,670,652 | 303,3873,3865 | 304,188,180 | 305,3743,3735 | 306,12,4

BATCH_RAW_INFO | 205,1011,78 | 211,1843,976 | 218,3956,3197 | 222,3282,2568 | 229,3997,3352 | 230,1880,1235 | 236,634,21 | 247,3776,3233 | 250,672,130 | 251,4074,3547 | 253,2234,1707 | 258,1714,1254 | 259,2458,2024 | 262,2039,1657 | 265,3665,3311 | 267,327,15 | 268,4003,3705 | 270,1291,999 | 272,3562,3285 | 275,279,33 | 277,3967,3725 | 278,358,116 | 279,3877,3643 | 280,3847,3622 | 281,592,367 | 282,345,126 | 283,3709,3494 | 284,1178,964 | 285,4044,3860 | 286,188,20 | 289,264,107 | 291,219,81 | 292,148,24 | 294,637,533 | 295,545,451 | 296,162,74 | 297,1972,1884 | 298,3598,3510 | 299,1426,1356 | 300,3829,3788 | 302,671,652 | 303,3874,3865 | 304,189,180 | 305,3744,3735 | 306,13,4

BATCH_RAW_INFO | 205,1012,78 | 211,1844,976 | 218,3957,3197 | 222,3283,2568 | 229,3998,3352 | 230,1881,1235 | 236,635,21 | 247,3777,3233 | 250,673,130 | 251,4075,3547 | 253,2235,1707 | 258,1715,1254 | 259,2459,2024 | 262,2040,1657 | 265,3666,3311 | 267,328,15 | 268,4004,3705 | 270,1292,999 | 272,3563,3285 | 275,280,33 | 277,3968,3725 | 278,359,116 | 279,3878,3643 | 280,3848,3622 | 281,593,367 | 282,346,126 | 283,3710,3494 | 284,1179,964 | 285,4045,3860 | 286,189,20 | 289,265,107 | 291,220,81 | 292,149,24 | 294,638,533 | 295,546,451 | 296,163,74 | 297,1973,1884 | 298,3599,3510 | 299,1427,1356 | 300,3830,3788 | 302,672,652 | 303,3875,3865 | 304,190,180 | 305,3745,3735 | 306,14,4

BATCH_RAW_INFO | 205,1013,78 | 218,3958,3197 | 222,3284,2568 | 229,3999,3352 | 230,1882,1235 | 236,636,21 | 247,3778,3233 | 250,674,130 | 251,4076,3547 | 253,2236,1707 | 258,1716,1254 | 259,2460,2024 | 262,2041,1657 | 265,3667,3311 | 267,329,15 | 268,4005,3705 | 270,1293,999 | 272,3564,3285 | 275,281,33 | 277,3969,3725 | 278,360,116 | 279,3879,3643 | 280,3849,3622 | 281,594,367 | 282,347,126 | 283,3711,3494 | 284,1180,964 | 285,4046,3860 | 286,190,20 | 289,266,107 | 291,221,81 | 292,150,24 | 294,639,533 | 295,547,451 | 296,164,74 | 297,1974,1884 | 298,3600,3510 | 299,1428,1356 | 300,3831,3788 | 302,673,652 | 303,3876,3865 | 304,191,180 | 305,3746,3735 | 306,15,4

BATCH_RAW_INFO | 205,1014,78 | 218,3959,3197 | 222,3285,2568 | 229,4000,3352 | 230,1883,1235 | 236,637,21 | 247,3779,3233 | 250,675,130 | 251,4077,3547 | 253,2237,1707 | 258,1717,1254 | 259,2461,2024 | 262,2042,1657 | 265,3668,3311 | 267,330,15 | 268,4006,3705 | 270,1294,999 | 272,3565,3285 | 275,282,33 | 277,3970,3725 | 278,361,116 | 279,3880,3643 | 280,3850,3622 | 281,595,367 | 282,348,126 | 283,3712,3494 | 284,1181,964 | 285,4047,3860 | 286,191,20 | 289,267,107 | 291,222,81 | 292,151,24 | 294,640,533 | 295,548,451 | 296,165,74 | 297,1975,1884 | 298,3601,3510 | 299,1429,1356 | 300,3832,3788 | 302,674,652 | 303,3877,3865 | 304,192,180 | 305,3747,3735 | 306,16,4

BATCH_RAW_INFO | 205,1015,78 | 218,3960,3197 | 222,3286,2568 | 229,4001,3352 | 230,1884,1235 | 236,638,21 | 247,3780,3233 | 250,676,130 | 251,4078,3547 | 253,2238,1707 | 258,1718,1254 | 259,2462,2024 | 262,2043,1657 | 265,3669,3311 | 267,331,15 | 268,4007,3705 | 270,1295,999 | 272,3566,3285 | 275,283,33 | 277,3971,3725 | 278,362,116 | 279,3881,3643 | 280,3851,3622 | 281,596,367 | 282,349,126 | 283,3713,3494 | 284,1182,964 | 285,4048,3860 | 286,192,20 | 289,268,107 | 291,223,81 | 292,152,24 | 294,641,533 | 295,549,451 | 296,166,74 | 297,1976,1884 | 298,3602,3510 | 299,1430,1356 | 300,3833,3788 | 302,675,652 | 303,3878,3865 | 304,193,180 | 305,3748,3735 | 306,17,4

BATCH_RAW_INFO | 205,1016,78 | 218,3961,3197 | 222,3287,2568 | 229,4002,3352 | 230,1885,1235 | 236,639,21 | 247,3781,3233 | 250,677,130 | 251,4079,3547 | 253,2239,1707 | 258,1719,1254 | 259,2463,2024 | 262,2044,1657 | 265,3670,3311 | 267,332,15 | 268,4008,3705 | 270,1296,999 | 272,3567,3285 | 275,284,33 | 277,3972,3725 | 278,363,116 | 279,3882,3643 | 280,3852,3622 | 281,597,367 | 282,350,126 | 283,3714,3494 | 284,1183,964 | 285,4049,3860 | 286,193,20 | 289,269,107 | 291,224,81 | 292,153,24 | 294,642,533 | 295,550,451 | 296,167,74 | 297,1977,1884 | 298,3603,3510 | 299,1431,1356 | 300,3834,3788 | 302,676,652 | 303,3879,3865 | 304,194,180 | 305,3749,3735 | 306,18,4

BATCH_RAW_INFO | 205,1017,78 | 218,3962,3197 | 222,3288,2568 | 229,4003,3352 | 230,1886,1235 | 236,640,21 | 247,3782,3233 | 250,678,130 | 251,4080,3547 | 253,2240,1707 | 258,1720,1254 | 259,2464,2024 | 262,2045,1657 | 265,3671,3311 | 267,333,15 | 268,4009,3705 | 270,1297,999 | 272,3568,3285 | 275,285,33 | 277,3973,3725 | 278,364,116 | 279,3883,3643 | 280,3853,3622 | 281,598,367 | 282,351,126 | 283,3715,3494 | 284,1184,964 | 285,4050,3860 | 286,194,20 | 289,270,107 | 291,225,81 | 292,154,24 | 294,643,533 | 295,551,451 | 296,168,74 | 297,1978,1884 | 298,3604,3510 | 299,1432,1356 | 300,3835,3788 | 302,677,652 | 303,3880,3865 | 304,195,180 | 305,3750,3735 | 306,19,4

BATCH_RAW_INFO | 205,1018,78 | 218,3963,3197 | 222,3289,2568 | 229,4004,3352 | 230,1887,1235 | 236,641,21 | 247,3783,3233 | 250,679,130 | 251,4081,3547 | 253,2241,1707 | 258,1721,1254 | 259,2465,2024 | 262,2046,1657 | 265,3672,3311 | 267,334,15 | 268,4010,3705 | 270,1298,999 | 272,3569,3285 | 275,286,33 | 277,3974,3725 | 278,365,116 | 279,3884,3643 | 280,3854,3622 | 281,599,367 | 282,352,126 | 283,3716,3494 | 284,1185,964 | 285,4051,3860 | 286,195,20 | 289,271,107 | 291,226,81 | 292,155,24 | 294,644,533 | 295,552,451 | 296,169,74 | 297,1979,1884 | 298,3605,3510 | 299,1433,1356 | 300,3836,3788 | 302,678,652 | 303,3881,3865 | 304,196,180 | 305,3751,3735

BATCH_RAW_INFO | 205,1019,78 | 218,3964,3197 | 222,3290,2568 | 229,4005,3352 | 230,1888,1235 | 236,642,21 | 247,3784,3233 | 250,680,130 | 251,4082,3547 | 253,2242,1707 | 258,1722,1254 | 259,2466,2024 | 262,2047,1657 | 265,3673,3311 | 267,335,15 | 268,4011,3705 | 270,1299,999 | 272,3570,3285 | 275,287,33 | 277,3975,3725 | 278,366,116 | 279,3885,3643 | 280,3855,3622 | 281,600,367 | 282,353,126 | 283,3717,3494 | 284,1186,964 | 285,4052,3860 | 286,196,20 | 289,272,107 | 291,227,81 | 292,156,24 | 294,645,533 | 295,553,451 | 296,170,74 | 297,1980,1884 | 298,3606,3510 | 299,1434,1356 | 300,3837,3788 | 302,679,652 | 303,3882,3865 | 304,197,180 | 305,3752,3735

BATCH_RAW_INFO | 205,1020,78 | 218,3965,3197 | 222,3291,2568 | 229,4006,3352 | 230,1889,1235 | 236,643,21 | 247,3785,3233 | 250,681,130 | 251,4083,3547 | 253,2243,1707 | 258,1723,1254 | 259,2467,2024 | 262,2048,1657 | 265,3674,3311 | 267,336,15 | 268,4012,3705 | 270,1300,999 | 272,3571,3285 | 275,288,33 | 277,3976,3725 | 278,367,116 | 279,3886,3643 | 280,3856,3622 | 281,601,367 | 282,354,126 | 283,3718,3494 | 284,1187,964 | 285,4053,3860 | 286,197,20 | 289,273,107 | 291,228,81 | 292,157,24 | 294,646,533 | 295,554,451 | 296,171,74 | 297,1981,1884 | 298,3607,3510 | 299,1435,1356 | 300,3838,3788 | 302,680,652 | 303,3883,3865 | 304,198,180 | 305,3753,3735

BATCH_RAW_INFO | 205,1021,78 | 218,3966,3197 | 222,3292,2568 | 229,4007,3352 | 230,1890,1235 | 236,644,21 | 247,3786,3233 | 250,682,130 | 251,4084,3547 | 253,2244,1707 | 258,1724,1254 | 259,2468,2024 | 262,2049,1657 | 265,3675,3311 | 267,337,15 | 268,4013,3705 | 270,1301,999 | 272,3572,3285 | 275,289,33 | 277,3977,3725 | 278,368,116 | 279,3887,3643 | 280,3857,3622 | 281,602,367 | 282,355,126 | 283,3719,3494 | 284,1188,964 | 285,4054,3860 | 286,198,20 | 289,274,107 | 291,229,81 | 292,158,24 | 294,647,533 | 295,555,451 | 296,172,74 | 297,1982,1884 | 298,3608,3510 | 299,1436,1356 | 300,3839,3788 | 302,681,652 | 303,3884,3865 | 304,199,180 | 305,3754,3735

BATCH_RAW_INFO | 205,1022,78 | 218,3967,3197 | 222,3293,2568 | 229,4008,3352 | 230,1891,1235 | 236,645,21 | 247,3787,3233 | 250,683,130 | 251,4085,3547 | 253,2245,1707 | 258,1725,1254 | 259,2469,2024 | 262,2050,1657 | 265,3676,3311 | 267,338,15 | 268,4014,3705 | 270,1302,999 | 272,3573,3285 | 275,290,33 | 277,3978,3725 | 278,369,116 | 279,3888,3643 | 280,3858,3622 | 281,603,367 | 282,356,126 | 283,3720,3494 | 284,1189,964 | 285,4055,3860 | 286,199,20 | 289,275,107 | 291,230,81 | 292,159,24 | 294,648,533 | 295,556,451 | 296,173,74 | 297,1983,1884 | 298,3609,3510 | 299,1437,1356 | 300,3840,3788 | 302,682,652 | 303,3885,3865 | 304,200,180 | 305,3755,3735

BATCH_RAW_INFO | 205,1023,78 | 218,3968,3197 | 222,3294,2568 | 229,4009,3352 | 230,1892,1235 | 236,646,21 | 247,3788,3233 | 250,684,130 | 251,4086,3547 | 253,2246,1707 | 258,1726,1254 | 259,2470,2024 | 262,2051,1657 | 265,3677,3311 | 267,339,15 | 268,4015,3705 | 270,1303,999 | 272,3574,3285 | 275,291,33 | 277,3979,3725 | 278,370,116 | 279,3889,3643 | 280,3859,3622 | 281,604,367 | 282,357,126 | 283,3721,3494 | 284,1190,964 | 285,4056,3860 | 286,200,20 | 289,276,107 | 291,231,81 | 292,160,24 | 294,649,533 | 295,557,451 | 296,174,74 | 297,1984,1884 | 298,3610,3510 | 299,1438,1356 | 300,3841,3788 | 302,683,652 | 303,3886,3865 | 304,201,180 | 305,3756,3735

BATCH_RAW_INFO | 205,1024,78 | 218,3969,3197 | 222,3295,2568 | 229,4010,3352 | 230,1893,1235 | 236,647,21 | 247,3789,3233 | 250,685,130 | 251,4087,3547 | 253,2247,1707 | 258,1727,1254 | 259,2471,2024 | 262,2052,1657 | 265,3678,3311 | 267,340,15 | 268,4016,3705 | 270,1304,999 | 272,3575,3285 | 275,292,33 | 277,3980,3725 | 278,371,116 | 279,3890,3643 | 280,3860,3622 | 281,605,367 | 282,358,126 | 283,3722,3494 | 284,1191,964 | 285,4057,3860 | 286,201,20 | 289,277,107 | 291,232,81 | 292,161,24 | 294,650,533 | 295,558,451 | 296,175,74 | 297,1985,1884 | 298,3611,3510 | 299,1439,1356 | 300,3842,3788 | 302,684,652 | 303,3887,3865 | 304,202,180 | 305,3757,3735

BATCH_RAW_INFO | 205,1025,78 | 218,3970,3197 | 222,3296,2568 | 229,4011,3352 | 230,1894,1235 | 236,648,21 | 247,3790,3233 | 250,686,130 | 251,4088,3547 | 258,1728,1254 | 259,2472,2024 | 262,2053,1657 | 265,3679,3311 | 267,341,15 | 268,4017,3705 | 270,1305,999 | 272,3576,3285 | 275,293,33 | 277,3981,3725 | 278,372,116 | 279,3891,3643 | 280,3861,3622 | 281,606,367 | 282,359,126 | 283,3723,3494 | 284,1192,964 | 285,4058,3860 | 286,202,20 | 289,278,107 | 291,233,81 | 292,162,24 | 294,651,533 | 295,559,451 | 296,176,74 | 297,1986,1884 | 298,3612,3510 | 299,1440,1356 | 300,3843,3788 | 302,685,652 | 303,3888,3865 | 304,203,180 | 305,3758,3735

BATCH_RAW_INFO | 205,1026,78 | 218,3971,3197 | 222,3297,2568 | 229,4012,3352 | 230,1895,1235 | 236,649,21 | 247,3791,3233 | 250,687,130 | 251,4089,3547 | 258,1729,1254 | 259,2473,2024 | 262,2054,1657 | 265,3680,3311 | 267,342,15 | 268,4018,3705 | 270,1306,999 | 272,3577,3285 | 275,294,33 | 277,3982,3725 | 278,373,116 | 279,3892,3643 | 280,3862,3622 | 281,607,367 | 282,360,126 | 283,3724,3494 | 284,1193,964 | 285,4059,3860 | 286,203,20 | 289,279,107 | 291,234,81 | 292,163,24 | 294,652,533 | 295,560,451 | 296,177,74 | 297,1987,1884 | 298,3613,3510 | 299,1441,1356 | 300,3844,3788 | 302,686,652 | 303,3889,3865 | 304,204,180 | 305,3759,3735

BATCH_RAW_INFO | 307,3614,3613

BATCH_RAW_INFO | 205,1027,78 | 218,3972,3197 | 222,3298,2568 | 229,4013,3352 | 230,1896,1235 | 236,650,21 | 247,3792,3233 | 250,688,130 | 251,4090,3547 | 258,1730,1254 | 259,2474,2024 | 262,2055,1657 | 265,3681,3311 | 267,343,15 | 268,4019,3705 | 270,1307,999 | 272,3578,3285 | 275,295,33 | 277,3983,3725 | 278,374,116 | 279,3893,3643 | 280,3863,3622 | 281,608,367 | 282,361,126 | 283,3725,3494 | 284,1194,964 | 285,4060,3860 | 286,204,20 | 289,280,107 | 291,235,81 | 292,164,24 | 294,653,533 | 295,561,451 | 296,178,74 | 297,1988,1884 | 298,3614,3510 | 299,1442,1356 | 300,3845,3788 | 302,687,652 | 303,3890,3865 | 304,205,180 | 305,3760,3735 | 307,3615,3613

BATCH_RAW_INFO | 205,1028,78 | 218,3973,3197 | 222,3299,2568 | 229,4014,3352 | 230,1897,1235 | 236,651,21 | 247,3793,3233 | 250,689,130 | 251,4091,3547 | 258,1731,1254 | 259,2475,2024 | 262,2056,1657 | 265,3682,3311 | 267,344,15 | 268,4020,3705 | 270,1308,999 | 272,3579,3285 | 275,296,33 | 277,3984,3725 | 278,375,116 | 279,3894,3643 | 280,3864,3622 | 281,609,367 | 282,362,126 | 283,3726,3494 | 284,1195,964 | 285,4061,3860 | 286,205,20 | 289,281,107 | 291,236,81 | 292,165,24 | 294,654,533 | 295,562,451 | 296,179,74 | 297,1989,1884 | 298,3615,3510 | 299,1443,1356 | 300,3846,3788 | 302,688,652 | 303,3891,3865 | 304,206,180 | 305,3761,3735 | 307,3616,3613

BATCH_RAW_INFO | 205,1029,78 | 218,3974,3197 | 222,3300,2568 | 229,4015,3352 | 230,1898,1235 | 236,652,21 | 247,3794,3233 | 250,690,130 | 251,4092,3547 | 258,1732,1254 | 259,2476,2024 | 262,2057,1657 | 265,3683,3311 | 267,345,15 | 268,4021,3705 | 270,1309,999 | 272,3580,3285 | 275,297,33 | 277,3985,3725 | 278,376,116 | 279,3895,3643 | 280,3865,3622 | 281,610,367 | 282,363,126 | 283,3727,3494 | 284,1196,964 | 285,4062,3860 | 286,206,20 | 289,282,107 | 291,237,81 | 292,166,24 | 294,655,533 | 295,563,451 | 296,180,74 | 297,1990,1884 | 298,3616,3510 | 299,1444,1356 | 300,3847,3788 | 302,689,652 | 303,3892,3865 | 304,207,180 | 305,3762,3735 | 307,3617,3613

BATCH_RAW_INFO | 205,1030,78 | 218,3975,3197 | 222,3301,2568 | 229,4016,3352 | 230,1899,1235 | 247,3795,3233 | 250,691,130 | 251,4093,3547 | 258,1733,1254 | 259,2477,2024 | 262,2058,1657 | 265,3684,3311 | 267,346,15 | 268,4022,3705 | 270,1310,999 | 272,3581,3285 | 275,298,33 | 277,3986,3725 | 278,377,116 | 279,3896,3643 | 280,3866,3622 | 281,611,367 | 282,364,126 | 283,3728,3494 | 284,1197,964 | 285,4063,3860 | 286,207,20 | 289,283,107 | 291,238,81 | 292,167,24 | 294,656,533 | 295,564,451 | 296,181,74 | 297,1991,1884 | 298,3617,3510 | 299,1445,1356 | 300,3848,3788 | 302,690,652 | 303,3893,3865 | 304,208,180 | 305,3763,3735 | 307,3618,3613

BATCH_RAW_INFO | 218,3976,3197 | 222,3302,2568 | 229,4017,3352 | 230,1900,1235 | 247,3796,3233 | 250,692,130 | 251,4094,3547 | 258,1734,1254 | 259,2478,2024 | 262,2059,1657 | 265,3685,3311 | 267,347,15 | 268,4023,3705 | 270,1311,999 | 272,3582,3285 | 275,299,33 | 277,3987,3725 | 278,378,116 | 279,3897,3643 | 280,3867,3622 | 281,612,367 | 282,365,126 | 283,3729,3494 | 284,1198,964 | 285,4064,3860 | 286,208,20 | 289,284,107 | 291,239,81 | 292,168,24 | 294,657,533 | 295,565,451 | 296,182,74 | 297,1992,1884 | 298,3618,3510 | 299,1446,1356 | 300,3849,3788 | 302,691,652 | 303,3894,3865 | 304,209,180 | 305,3764,3735 | 307,3619,3613

BATCH_RAW_INFO | 218,3977,3197 | 222,3303,2568 | 229,4018,3352 | 230,1901,1235 | 247,3797,3233 | 250,693,130 | 251,4095,3547 | 258,1735,1254 | 259,2479,2024 | 262,2060,1657 | 265,3686,3311 | 267,348,15 | 268,4024,3705 | 270,1312,999 | 272,3583,3285 | 275,300,33 | 277,3988,3725 | 278,379,116 | 279,3898,3643 | 280,3868,3622 | 281,613,367 | 282,366,126 | 283,3730,3494 | 284,1199,964 | 285,4065,3860 | 286,209,20 | 289,285,107 | 292,169,24 | 294,658,533 | 295,566,451 | 296,183,74 | 297,1993,1884 | 298,3619,3510 | 299,1447,1356 | 300,3850,3788 | 302,692,652 | 303,3895,3865 | 304,210,180 | 305,3765,3735 | 307,3620,3613

BATCH_RAW_INFO | 218,3978,3197 | 222,3304,2568 | 229,4019,3352 | 230,1902,1235 | 247,3798,3233 | 250,694,130 | 258,1736,1254 | 259,2480,2024 | 262,2061,1657 | 265,3687,3311 | 267,349,15 | 268,4025,3705 | 270,1313,999 | 272,3584,3285 | 275,301,33 | 277,3989,3725 | 278,380,116 | 279,3899,3643 | 280,3869,3622 | 281,614,367 | 282,367,126 | 283,3731,3494 | 284,1200,964 | 285,4066,3860 | 286,210,20 | 289,286,107 | 292,170,24 | 294,659,533 | 295,567,451 | 296,184,74 | 297,1994,1884 | 298,3620,3510 | 299,1448,1356 | 300,3851,3788 | 302,693,652 | 303,3896,3865 | 304,211,180 | 305,3766,3735 | 307,3621,3613

BATCH_RAW_INFO | 218,3979,3197 | 222,3305,2568 | 229,4020,3352 | 230,1903,1235 | 247,3799,3233 | 250,695,130 | 258,1737,1254 | 259,2481,2024 | 262,2062,1657 | 265,3688,3311 | 267,350,15 | 268,4026,3705 | 270,1314,999 | 272,3585,3285 | 275,302,33 | 277,3990,3725 | 278,381,116 | 279,3900,3643 | 280,3870,3622 | 281,615,367 | 282,368,126 | 283,3732,3494 | 284,1201,964 | 285,4067,3860 | 286,211,20 | 289,287,107 | 292,171,24 | 294,660,533 | 295,568,451 | 296,185,74 | 297,1995,1884 | 298,3621,3510 | 299,1449,1356 | 300,3852,3788 | 302,694,652 | 303,3897,3865 | 304,212,180 | 305,3767,3735 | 307,3622,3613

BATCH_RAW_INFO | 218,3980,3197 | 222,3306,2568 | 229,4021,3352 | 230,1904,1235 | 247,3800,3233 | 250,696,130 | 258,1738,1254 | 259,2482,2024 | 262,2063,1657 | 265,3689,3311 | 267,351,15 | 268,4027,3705 | 270,1315,999 | 272,3586,3285 | 275,303,33 | 277,3991,3725 | 278,382,116 | 279,3901,3643 | 280,3871,3622 | 281,616,367 | 282,369,126 | 283,3733,3494 | 284,1202,964 | 285,4068,3860 | 286,212,20 | 289,288,107 | 292,172,24 | 294,661,533 | 295,569,451 | 296,186,74 | 297,1996,1884 | 298,3622,3510 | 299,1450,1356 | 300,3853,3788 | 302,695,652 | 303,3898,3865 | 304,213,180 | 305,3768,3735 | 307,3623,3613

BATCH_RAW_INFO | 218,3981,3197 | 222,3307,2568 | 229,4022,3352 | 230,1905,1235 | 247,3801,3233 | 250,697,130 | 258,1739,1254 | 259,2483,2024 | 262,2064,1657 | 265,3690,3311 | 267,352,15 | 268,4028,3705 | 270,1316,999 | 272,3587,3285 | 275,304,33 | 277,3992,3725 | 278,383,116 | 279,3902,3643 | 280,3872,3622 | 281,617,367 | 282,370,126 | 283,3734,3494 | 284,1203,964 | 285,4069,3860 | 286,213,20 | 289,289,107 | 292,173,24 | 294,662,533 | 295,570,451 | 296,187,74 | 297,1997,1884 | 298,3623,3510 | 299,1451,1356 | 300,3854,3788 | 302,696,652 | 303,3899,3865 | 304,214,180 | 305,3769,3735 | 307,3624,3613

BATCH_RAW_INFO | 218,3982,3197 | 222,3308,2568 | 229,4023,3352 | 230,1906,1235 | 247,3802,3233 | 250,698,130 | 258,1740,1254 | 259,2484,2024 | 262,2065,1657 | 265,3691,3311 | 267,353,15 | 268,4029,3705 | 270,1317,999 | 272,3588,3285 | 275,305,33 | 277,3993,3725 | 278,384,116 | 279,3903,3643 | 280,3873,3622 | 281,618,367 | 282,371,126 | 283,3735,3494 | 284,1204,964 | 285,4070,3860 | 286,214,20 | 289,290,107 | 292,174,24 | 294,663,533 | 295,571,451 | 296,188,74 | 297,1998,1884 | 298,3624,3510 | 299,1452,1356 | 300,3855,3788 | 302,697,652 | 303,3900,3865 | 304,215,180 | 305,3770,3735 | 307,3625,3613

BATCH_RAW_INFO | 218,3983,3197 | 222,3309,2568 | 229,4024,3352 | 230,1907,1235 | 247,3803,3233 | 250,699,130 | 258,1741,1254 | 259,2485,2024 | 262,2066,1657 | 265,3692,3311 | 267,354,15 | 268,4030,3705 | 270,1318,999 | 272,3589,3285 | 275,306,33 | 277,3994,3725 | 278,385,116 | 279,3904,3643 | 280,3874,3622 | 281,619,367 | 282,372,126 | 283,3736,3494 | 284,1205,964 | 285,4071,3860 | 286,215,20 | 289,291,107 | 292,175,24 | 294,664,533 | 295,572,451 | 296,189,74 | 297,1999,1884 | 298,3625,3510 | 299,1453,1356 | 300,3856,3788 | 302,698,652 | 303,3901,3865 | 304,216,180 | 305,3771,3735 | 307,3626,3613

BATCH_RAW_INFO | 218,3984,3197 | 222,3310,2568 | 229,4025,3352 | 230,1908,1235 | 247,3804,3233 | 250,700,130 | 258,1742,1254 | 259,2486,2024 | 262,2067,1657 | 265,3693,3311 | 267,355,15 | 268,4031,3705 | 270,1319,999 | 272,3590,3285 | 275,307,33 | 277,3995,3725 | 278,386,116 | 279,3905,3643 | 280,3875,3622 | 281,620,367 | 282,373,126 | 283,3737,3494 | 284,1206,964 | 285,4072,3860 | 286,216,20 | 289,292,107 | 292,176,24 | 294,665,533 | 295,573,451 | 296,190,74 | 297,2000,1884 | 298,3626,3510 | 299,1454,1356 | 300,3857,3788 | 302,699,652 | 303,3902,3865 | 304,217,180 | 305,3772,3735 | 307,3627,3613

BATCH_RAW_INFO | 218,3985,3197 | 222,3311,2568 | 229,4026,3352 | 230,1909,1235 | 247,3805,3233 | 250,701,130 | 258,1743,1254 | 259,2487,2024 | 262,2068,1657 | 265,3694,3311 | 267,356,15 | 268,4032,3705 | 270,1320,999 | 272,3591,3285 | 275,308,33 | 277,3996,3725 | 278,387,116 | 279,3906,3643 | 280,3876,3622 | 281,621,367 | 282,374,126 | 283,3738,3494 | 284,1207,964 | 285,4073,3860 | 286,217,20 | 289,293,107 | 292,177,24 | 294,666,533 | 295,574,451 | 296,191,74 | 297,2001,1884 | 298,3627,3510 | 299,1455,1356 | 300,3858,3788 | 302,700,652 | 303,3903,3865 | 304,218,180 | 305,3773,3735 | 307,3628,3613

BATCH_RAW_INFO | 308,3035,3034

BATCH_RAW_INFO | 218,3986,3197 | 222,3312,2568 | 229,4027,3352 | 230,1910,1235 | 247,3806,3233 | 250,702,130 | 258,1744,1254 | 259,2488,2024 | 262,2069,1657 | 265,3695,3311 | 267,357,15 | 268,4033,3705 | 270,1321,999 | 272,3592,3285 | 275,309,33 | 277,3997,3725 | 278,388,116 | 279,3907,3643 | 280,3877,3622 | 281,622,367 | 282,375,126 | 283,3739,3494 | 284,1208,964 | 285,4074,3860 | 286,218,20 | 289,294,107 | 292,178,24 | 294,667,533 | 295,575,451 | 296,192,74 | 297,2002,1884 | 298,3628,3510 | 299,1456,1356 | 300,3859,3788 | 302,701,652 | 303,3904,3865 | 304,219,180 | 305,3774,3735 | 307,3629,3613 | 308,3036,3034

BATCH_RAW_INFO | 218,3987,3197 | 222,3313,2568 | 229,4028,3352 | 230,1911,1235 | 247,3807,3233 | 250,703,130 | 258,1745,1254 | 259,2489,2024 | 262,2070,1657 | 265,3696,3311 | 267,358,15 | 268,4034,3705 | 270,1322,999 | 272,3593,3285 | 275,310,33 | 277,3998,3725 | 278,389,116 | 279,3908,3643 | 280,3878,3622 | 281,623,367 | 282,376,126 | 283,3740,3494 | 284,1209,964 | 285,4075,3860 | 286,219,20 | 289,295,107 | 292,179,24 | 294,668,533 | 295,576,451 | 296,193,74 | 297,2003,1884 | 298,3629,3510 | 299,1457,1356 | 300,3860,3788 | 302,702,652 | 303,3905,3865 | 304,220,180 | 305,3775,3735 | 307,3630,3613 | 308,3037,3034

BATCH_RAW_INFO | 218,3988,3197 | 222,3314,2568 | 229,4029,3352 | 230,1912,1235 | 247,3808,3233 | 250,704,130 | 258,1746,1254 | 259,2490,2024 | 262,2071,1657 | 265,3697,3311 | 267,359,15 | 268,4035,3705 | 270,1323,999 | 272,3594,3285 | 275,311,33 | 277,3999,3725 | 278,390,116 | 279,3909,3643 | 280,3879,3622 | 281,624,367 | 282,377,126 | 283,3741,3494 | 284,1210,964 | 285,4076,3860 | 286,220,20 | 289,296,107 | 292,180,24 | 294,669,533 | 295,577,451 | 296,194,74 | 297,2004,1884 | 298,3630,3510 | 299,1458,1356 | 300,3861,3788 | 302,703,652 | 303,3906,3865 | 304,221,180 | 305,3776,3735 | 307,3631,3613 | 308,3038,3034

BATCH_RAW_INFO | 218,3989,3197 | 222,3315,2568 | 229,4030,3352 | 230,1913,1235 | 247,3809,3233 | 250,705,130 | 258,1747,1254 | 259,2491,2024 | 262,2072,1657 | 265,3698,3311 | 267,360,15 | 268,4036,3705 | 270,1324,999 | 272,3595,3285 | 275,312,33 | 277,4000,3725 | 278,391,116 | 279,3910,3643 | 280,3880,3622 | 281,625,367 | 282,378,126 | 283,3742,3494 | 284,1211,964 | 285,4077,3860 | 286,221,20 | 289,297,107 | 292,181,24 | 294,670,533 | 295,578,451 | 296,195,74 | 297,2005,1884 | 298,3631,3510 | 299,1459,1356 | 300,3862,3788 | 302,704,652 | 303,3907,3865 | 304,222,180 | 305,3777,3735 | 307,3632,3613 | 308,3039,3034

BATCH_RAW_INFO | 218,3990,3197 | 222,3316,2568 | 229,4031,3352 | 230,1914,1235 | 247,3810,3233 | 250,706,130 | 258,1748,1254 | 259,2492,2024 | 262,2073,1657 | 265,3699,3311 | 267,361,15 | 268,4037,3705 | 270,1325,999 | 272,3596,3285 | 275,313,33 | 277,4001,3725 | 278,392,116 | 279,3911,3643 | 280,3881,3622 | 281,626,367 | 282,379,126 | 283,3743,3494 | 284,1212,964 | 285,4078,3860 | 286,222,20 | 289,298,107 | 292,182,24 | 294,671,533 | 295,579,451 | 296,196,74 | 297,2006,1884 | 298,3632,3510 | 299,1460,1356 | 300,3863,3788 | 302,705,652 | 303,3908,3865 | 304,223,180 | 305,3778,3735 | 307,3633,3613 | 308,3040,3034

BATCH_RAW_INFO | 218,3991,3197 | 222,3317,2568 | 229,4032,3352 | 230,1915,1235 | 247,3811,3233 | 250,707,130 | 258,1749,1254 | 259,2493,2024 | 262,2074,1657 | 265,3700,3311 | 267,362,15 | 268,4038,3705 | 270,1326,999 | 272,3597,3285 | 275,314,33 | 277,4002,3725 | 278,393,116 | 279,3912,3643 | 280,3882,3622 | 281,627,367 | 282,380,126 | 283,3744,3494 | 284,1213,964 | 285,4079,3860 | 286,223,20 | 289,299,107 | 292,183,24 | 294,672,533 | 295,580,451 | 296,197,74 | 297,2007,1884 | 298,3633,3510 | 299,1461,1356 | 300,3864,3788 | 302,706,652 | 303,3909,3865 | 304,224,180 | 305,3779,3735 | 307,3634,3613 | 308,3041,3034

BATCH_RAW_INFO | 218,3992,3197 | 222,3318,2568 | 229,4033,3352 | 230,1916,1235 | 247,3812,3233 | 250,708,130 | 258,1750,1254 | 259,2494,2024 | 262,2075,1657 | 265,3701,3311 | 267,363,15 | 268,4039,3705 | 270,1327,999 | 272,3598,3285 | 275,315,33 | 277,4003,3725 | 278,394,116 | 279,3913,3643 | 280,3883,3622 | 281,628,367 | 282,381,126 | 283,3745,3494 | 284,1214,964 | 285,4080,3860 | 286,224,20 | 289,300,107 | 292,184,24 | 294,673,533 | 295,581,451 | 296,198,74 | 297,2008,1884 | 298,3634,3510 | 299,1462,1356 | 300,3865,3788 | 302,707,652 | 303,3910,3865 | 305,3780,3735 | 307,3635,3613 | 308,3042,3034

BATCH_RAW_INFO | 218,3993,3197 | 222,3319,2568 | 229,4034,3352 | 230,1917,1235 | 247,3813,3233 | 250,709,130 | 258,1751,1254 | 259,2495,2024 | 262,2076,1657 | 265,3702,3311 | 267,364,15 | 268,4040,3705 | 270,1328,999 | 272,3599,3285 | 275,316,33 | 277,4004,3725 | 278,395,116 | 279,3914,3643 | 280,3884,3622 | 281,629,367 | 282,382,126 | 283,3746,3494 | 284,1215,964 | 285,4081,3860 | 286,225,20 | 289,301,107 | 292,185,24 | 294,674,533 | 295,582,451 | 296,199,74 | 297,2009,1884 | 298,3635,3510 | 299,1463,1356 | 300,3866,3788 | 302,708,652 | 303,3911,3865 | 305,3781,3735 | 307,3636,3613 | 308,3043,3034

BATCH_RAW_INFO | 218,3994,3197 | 222,3320,2568 | 229,4035,3352 | 230,1918,1235 | 247,3814,3233 | 250,710,130 | 258,1752,1254 | 259,2496,2024 | 262,2077,1657 | 265,3703,3311 | 267,365,15 | 268,4041,3705 | 270,1329,999 | 272,3600,3285 | 275,317,33 | 277,4005,3725 | 278,396,116 | 279,3915,3643 | 280,3885,3622 | 281,630,367 | 282,383,126 | 283,3747,3494 | 284,1216,964 | 285,4082,3860 | 286,226,20 | 289,302,107 | 292,186,24 | 294,675,533 | 295,583,451 | 296,200,74 | 297,2010,1884 | 298,3636,3510 | 299,1464,1356 | 300,3867,3788 | 302,709,652 | 303,3912,3865 | 305,3782,3735 | 307,3637,3613 | 308,3044,3034

BATCH_RAW_INFO | 218,3995,3197 | 222,3321,2568 | 229,4036,3352 | 230,1919,1235 | 247,3815,3233 | 250,711,130 | 258,1753,1254 | 259,2497,2024 | 262,2078,1657 | 265,3704,3311 | 267,366,15 | 268,4042,3705 | 272,3601,3285 | 275,318,33 | 277,4006,3725 | 278,397,116 | 279,3916,3643 | 280,3886,3622 | 281,631,367 | 282,384,126 | 283,3748,3494 | 284,1217,964 | 285,4083,3860 | 286,227,20 | 289,303,107 | 292,187,24 | 294,676,533 | 295,584,451 | 296,201,74 | 297,2011,1884 | 298,3637,3510 | 299,1465,1356 | 300,3868,3788 | 302,710,652 | 303,3913,3865 | 305,3783,3735 | 307,3638,3613 | 308,3045,3034

BATCH_RAW_INFO | 218,3996,3197 | 222,3322,2568 | 229,4037,3352 | 230,1920,1235 | 247,3816,3233 | 250,712,130 | 258,1754,1254 | 259,2498,2024 | 262,2079,1657 | 265,3705,3311 | 267,367,15 | 268,4043,3705 | 272,3602,3285 | 275,319,33 | 277,4007,3725 | 278,398,116 | 279,3917,3643 | 280,3887,3622 | 281,632,367 | 282,385,126 | 283,3749,3494 | 284,1218,964 | 285,4084,3860 | 286,228,20 | 289,304,107 | 292,188,24 | 294,677,533 | 295,585,451 | 296,202,74 | 297,2012,1884 | 298,3638,3510 | 299,1466,1356 | 300,3869,3788 | 302,711,652 | 303,3914,3865 | 305,3784,3735 | 307,3639,3613 | 308,3046,3034

BATCH_RAW_INFO | 218,3997,3197 | 222,3323,2568 | 229,4038,3352 | 230,1921,1235 | 247,3817,3233 | 250,713,130 | 258,1755,1254 | 259,2499,2024 | 262,2080,1657 | 265,3706,3311 | 267,368,15 | 268,4044,3705 | 272,3603,3285 | 275,320,33 | 277,4008,3725 | 278,399,116 | 279,3918,3643 | 280,3888,3622 | 281,633,367 | 282,386,126 | 283,3750,3494 | 284,1219,964 | 285,4085,3860 | 286,229,20 | 289,305,107 | 292,189,24 | 294,678,533 | 295,586,451 | 296,203,74 | 297,2013,1884 | 298,3639,3510 | 299,1467,1356 | 300,3870,3788 | 302,712,652 | 303,3915,3865 | 305,3785,3735 | 307,3640,3613 | 308,3047,3034

BATCH_RAW_INFO | 218,3998,3197 | 222,3324,2568 | 229,4039,3352 | 230,1922,1235 | 247,3818,3233 | 250,714,130 | 258,1756,1254 | 259,2500,2024 | 262,2081,1657 | 265,3707,3311 | 267,369,15 | 268,4045,3705 | 272,3604,3285 | 275,321,33 | 277,4009,3725 | 278,400,116 | 279,3919,3643 | 280,3889,3622 | 281,634,367 | 282,387,126 | 283,3751,3494 | 284,1220,964 | 285,4086,3860 | 286,230,20 | 289,306,107 | 292,190,24 | 294,679,533 | 295,587,451 | 296,204,74 | 297,2014,1884 | 298,3640,3510 | 299,1468,1356 | 300,3871,3788 | 302,713,652 | 303,3916,3865 | 305,3786,3735 | 307,3641,3613 | 308,3048,3034

BATCH_RAW_INFO | 218,3999,3197 | 222,3325,2568 | 229,4040,3352 | 230,1923,1235 | 247,3819,3233 | 250,715,130 | 258,1757,1254 | 259,2501,2024 | 262,2082,1657 | 265,3708,3311 | 267,370,15 | 268,4046,3705 | 272,3605,3285 | 275,322,33 | 277,4010,3725 | 278,401,116 | 279,3920,3643 | 280,3890,3622 | 281,635,367 | 282,388,126 | 283,3752,3494 | 284,1221,964 | 285,4087,3860 | 286,231,20 | 289,307,107 | 292,191,24 | 294,680,533 | 295,588,451 | 296,205,74 | 297,2015,1884 | 298,3641,3510 | 299,1469,1356 | 300,3872,3788 | 302,714,652 | 303,3917,3865 | 305,3787,3735 | 307,3642,3613 | 308,3049,3034

BATCH_RAW_INFO | 218,4000,3197 | 222,3326,2568 | 229,4041,3352 | 230,1924,1235 | 247,3820,3233 | 250,716,130 | 258,1758,1254 | 259,2502,2024 | 262,2083,1657 | 265,3709,3311 | 267,371,15 | 268,4047,3705 | 272,3606,3285 | 275,323,33 | 277,4011,3725 | 278,402,116 | 279,3921,3643 | 280,3891,3622 | 281,636,367 | 282,389,126 | 283,3753,3494 | 284,1222,964 | 285,4088,3860 | 286,232,20 | 289,308,107 | 292,192,24 | 294,681,533 | 295,589,451 | 296,206,74 | 297,2016,1884 | 298,3642,3510 | 299,1470,1356 | 300,3873,3788 | 302,715,652 | 303,3918,3865 | 305,3788,3735 | 307,3643,3613 | 308,3050,3034

BATCH_RAW_INFO | 218,4001,3197 | 222,3327,2568 | 229,4042,3352 | 230,1925,1235 | 247,3821,3233 | 250,717,130 | 258,1759,1254 | 259,2503,2024 | 262,2084,1657 | 265,3710,3311 | 267,372,15 | 268,4048,3705 | 272,3607,3285 | 275,324,33 | 277,4012,3725 | 278,403,116 | 279,3922,3643 | 280,3892,3622 | 281,637,367 | 282,390,126 | 283,3754,3494 | 284,1223,964 | 285,4089,3860 | 286,233,20 | 289,309,107 | 292,193,24 | 294,682,533 | 295,590,451 | 296,207,74 | 297,2017,1884 | 298,3643,3510 | 299,1471,1356 | 300,3874,3788 | 302,716,652 | 303,3919,3865 | 305,3789,3735 | 307,3644,3613 | 308,3051,3034

BATCH_RAW_INFO | 218,4002,3197 | 222,3328,2568 | 229,4043,3352 | 230,1926,1235 | 247,3822,3233 | 250,718,130 | 258,1760,1254 | 259,2504,2024 | 262,2085,1657 | 265,3711,3311 | 267,373,15 | 268,4049,3705 | 272,3608,3285 | 275,325,33 | 277,4013,3725 | 278,404,116 | 279,3923,3643 | 280,3893,3622 | 281,638,367 | 282,391,126 | 283,3755,3494 | 284,1224,964 | 285,4090,3860 | 286,234,20 | 289,310,107 | 292,194,24 | 294,683,533 | 295,591,451 | 296,208,74 | 297,2018,1884 | 298,3644,3510 | 299,1472,1356 | 300,3875,3788 | 302,717,652 | 303,3920,3865 | 305,3790,3735 | 307,3645,3613 | 308,3052,3034

BATCH_RAW_INFO | 218,4003,3197 | 222,3329,2568 | 229,4044,3352 | 230,1927,1235 | 247,3823,3233 | 250,719,130 | 258,1761,1254 | 259,2505,2024 | 262,2086,1657 | 265,3712,3311 | 267,374,15 | 268,4050,3705 | 272,3609,3285 | 275,326,33 | 277,4014,3725 | 278,405,116 | 279,3924,3643 | 280,3894,3622 | 281,639,367 | 282,392,126 | 283,3756,3494 | 284,1225,964 | 285,4091,3860 | 286,235,20 | 289,311,107 | 292,195,24 | 294,684,533 | 295,592,451 | 296,209,74 | 297,2019,1884 | 298,3645,3510 | 299,1473,1356 | 300,3876,3788 | 302,718,652 | 303,3921,3865 | 305,3791,3735 | 307,3646,3613 | 308,3053,3034

BATCH_RAW_INFO | 218,4004,3197 | 222,3330,2568 | 229,4045,3352 | 230,1928,1235 | 247,3824,3233 | 250,720,130 | 258,1762,1254 | 259,2506,2024 | 262,2087,1657 | 265,3713,3311 | 267,375,15 | 268,4051,3705 | 272,3610,3285 | 275,327,33 | 277,4015,3725 | 278,406,116 | 279,3925,3643 | 280,3895,3622 | 281,640,367 | 282,393,126 | 283,3757,3494 | 284,1226,964 | 285,4092,3860 | 286,236,20 | 289,312,107 | 292,196,24 | 294,685,533 | 295,593,451 | 296,210,74 | 297,2020,1884 | 298,3646,3510 | 299,1474,1356 | 300,3877,3788 | 302,719,652 | 303,3922,3865 | 305,3792,3735 | 307,3647,3613 | 308,3054,3034

BATCH_RAW_INFO | 218,4005,3197 | 222,3331,2568 | 229,4046,3352 | 230,1929,1235 | 247,3825,3233 | 250,721,130 | 258,1763,1254 | 259,2507,2024 | 262,2088,1657 | 265,3714,3311 | 267,376,15 | 268,4052,3705 | 272,3611,3285 | 275,328,33 | 277,4016,3725 | 278,407,116 | 279,3926,3643 | 280,3896,3622 | 281,641,367 | 282,394,126 | 283,3758,3494 | 284,1227,964 | 285,4093,3860 | 286,237,20 | 289,313,107 | 292,197,24 | 294,686,533 | 295,594,451 | 296,211,74 | 298,3647,3510 | 299,1475,1356 | 300,3878,3788 | 302,720,652 | 303,3923,3865 | 305,3793,3735 | 307,3648,3613 | 308,3055,3034

BATCH_RAW_INFO | 218,4006,3197 | 222,3332,2568 | 229,4047,3352 | 230,1930,1235 | 247,3826,3233 | 250,722,130 | 258,1764,1254 | 259,2508,2024 | 262,2089,1657 | 265,3715,3311 | 267,377,15 | 268,4053,3705 | 272,3612,3285 | 275,329,33 | 277,4017,3725 | 278,408,116 | 279,3927,3643 | 280,3897,3622 | 281,642,367 | 282,395,126 | 283,3759,3494 | 284,1228,964 | 285,4094,3860 | 286,238,20 | 289,314,107 | 292,198,24 | 294,687,533 | 295,595,451 | 296,212,74 | 298,3648,3510 | 299,1476,1356 | 300,3879,3788 | 302,721,652 | 303,3924,3865 | 305,3794,3735 | 307,3649,3613 | 308,3056,3034

BATCH_RAW_INFO | 218,4007,3197 | 222,3333,2568 | 229,4048,3352 | 230,1931,1235 | 247,3827,3233 | 250,723,130 | 258,1765,1254 | 259,2509,2024 | 262,2090,1657 | 265,3716,3311 | 267,378,15 | 268,4054,3705 | 272,3613,3285 | 275,330,33 | 277,4018,3725 | 278,409,116 | 279,3928,3643 | 280,3898,3622 | 281,643,367 | 282,396,126 | 283,3760,3494 | 284,1229,964 | 285,4095,3860 | 286,239,20 | 289,315,107 | 292,199,24 | 294,688,533 | 295,596,451 | 296,213,74 | 298,3649,3510 | 299,1477,1356 | 300,3880,3788 | 302,722,652 | 303,3925,3865 | 305,3795,3735 | 307,3650,3613 | 308,3057,3034

BATCH_RAW_INFO | 309,742,741

BATCH_RAW_INFO | 218,4008,3197 | 222,3334,2568 | 229,4049,3352 | 230,1932,1235 | 247,3828,3233 | 250,724,130 | 258,1766,1254 | 259,2510,2024 | 262,2091,1657 | 265,3717,3311 | 267,379,15 | 268,4055,3705 | 272,3614,3285 | 275,331,33 | 277,4019,3725 | 278,410,116 | 279,3929,3643 | 280,3899,3622 | 281,644,367 | 282,397,126 | 283,3761,3494 | 284,1230,964 | 286,240,20 | 289,316,107 | 292,200,24 | 294,689,533 | 295,597,451 | 296,214,74 | 298,3650,3510 | 299,1478,1356 | 300,3881,3788 | 302,723,652 | 303,3926,3865 | 305,3796,3735 | 307,3651,3613 | 308,3058,3034 | 309,743,741

BATCH_RAW_INFO | 218,4009,3197 | 222,3335,2568 | 229,4050,3352 | 230,1933,1235 | 247,3829,3233 | 250,725,130 | 258,1767,1254 | 259,2511,2024 | 262,2092,1657 | 265,3718,3311 | 267,380,15 | 268,4056,3705 | 272,3615,3285 | 275,332,33 | 277,4020,3725 | 278,411,116 | 279,3930,3643 | 280,3900,3622 | 281,645,367 | 282,398,126 | 283,3762,3494 | 284,1231,964 | 286,241,20 | 289,317,107 | 292,201,24 | 294,690,533 | 295,598,451 | 296,215,74 | 298,3651,3510 | 299,1479,1356 | 300,3882,3788 | 302,724,652 | 303,3927,3865 | 305,3797,3735 | 307,3652,3613 | 308,3059,3034 | 309,744,741

BATCH_RAW_INFO | 218,4010,3197 | 222,3336,2568 | 229,4051,3352 | 230,1934,1235 | 247,3830,3233 | 250,726,130 | 258,1768,1254 | 259,2512,2024 | 262,2093,1657 | 265,3719,3311 | 267,381,15 | 268,4057,3705 | 272,3616,3285 | 275,333,33 | 277,4021,3725 | 278,412,116 | 279,3931,3643 | 280,3901,3622 | 281,646,367 | 282,399,126 | 283,3763,3494 | 284,1232,964 | 286,242,20 | 289,318,107 | 292,202,24 | 294,691,533 | 295,599,451 | 296,216,74 | 298,3652,3510 | 299,1480,1356 | 300,3883,3788 | 302,725,652 | 303,3928,3865 | 305,3798,3735 | 307,3653,3613 | 308,3060,3034 | 309,745,741

BATCH_RAW_INFO | 218,4011,3197 | 222,3337,2568 | 229,4052,3352 | 230,1935,1235 | 247,3831,3233 | 250,727,130 | 258,1769,1254 | 259,2513,2024 | 262,2094,1657 | 265,3720,3311 | 267,382,15 | 268,4058,3705 | 272,3617,3285 | 275,334,33 | 277,4022,3725 | 278,413,116 | 279,3932,3643 | 280,3902,3622 | 281,647,367 | 282,400,126 | 283,3764,3494 | 284,1233,964 | 286,243,20 | 289,319,107 | 292,203,24 | 294,692,533 | 295,600,451 | 296,217,74 | 298,3653,3510 | 299,1481,1356 | 300,3884,3788 | 302,726,652 | 303,3929,3865 | 305,3799,3735 | 307,3654,3613 | 308,3061,3034 | 309,746,741

BATCH_RAW_INFO | 218,4012,3197 | 222,3338,2568 | 229,4053,3352 | 230,1936,1235 | 247,3832,3233 | 258,1770,1254 | 259,2514,2024 | 262,2095,1657 | 265,3721,3311 | 267,383,15 | 268,4059,3705 | 272,3618,3285 | 275,335,33 | 277,4023,3725 | 278,414,116 | 279,3933,3643 | 280,3903,3622 | 281,648,367 | 282,401,126 | 283,3765,3494 | 284,1234,964 | 286,244,20 | 289,320,107 | 292,204,24 | 294,693,533 | 295,601,451 | 296,218,74 | 298,3654,3510 | 299,1482,1356 | 300,3885,3788 | 302,727,652 | 303,3930,3865 | 305,3800,3735 | 307,3655,3613 | 308,3062,3034 | 309,747,741

BATCH_RAW_INFO | 218,4013,3197 | 222,3339,2568 | 229,4054,3352 | 230,1937,1235 | 247,3833,3233 | 258,1771,1254 | 259,2515,2024 | 262,2096,1657 | 265,3722,3311 | 267,384,15 | 268,4060,3705 | 272,3619,3285 | 275,336,33 | 277,4024,3725 | 278,415,116 | 279,3934,3643 | 280,3904,3622 | 281,649,367 | 282,402,126 | 283,3766,3494 | 284,1235,964 | 286,245,20 | 289,321,107 | 292,205,24 | 294,694,533 | 295,602,451 | 296,219,74 | 298,3655,3510 | 299,1483,1356 | 300,3886,3788 | 302,728,652 | 303,3931,3865 | 305,3801,3735 | 307,3656,3613 | 308,3063,3034 | 309,748,741

BATCH_RAW_INFO | 218,4014,3197 | 222,3340,2568 | 229,4055,3352 | 230,1938,1235 | 247,3834,3233 | 258,1772,1254 | 259,2516,2024 | 262,2097,1657 | 265,3723,3311 | 267,385,15 | 268,4061,3705 | 272,3620,3285 | 275,337,33 | 277,4025,3725 | 278,416,116 | 279,3935,3643 | 280,3905,3622 | 281,650,367 | 282,403,126 | 283,3767,3494 | 284,1236,964 | 286,246,20 | 289,322,107 | 292,206,24 | 294,695,533 | 295,603,451 | 296,220,74 | 298,3656,3510 | 299,1484,1356 | 300,3887,3788 | 302,729,652 | 303,3932,3865 | 305,3802,3735 | 307,3657,3613 | 308,3064,3034 | 309,749,741

BATCH_RAW_INFO | 218,4015,3197 | 222,3341,2568 | 229,4056,3352 | 230,1939,1235 | 247,3835,3233 | 258,1773,1254 | 259,2517,2024 | 262,2098,1657 | 265,3724,3311 | 267,386,15 | 268,4062,3705 | 272,3621,3285 | 275,338,33 | 277,4026,3725 | 278,417,116 | 279,3936,3643 | 280,3906,3622 | 281,651,367 | 282,404,126 | 283,3768,3494 | 284,1237,964 | 286,247,20 | 289,323,107 | 292,207,24 | 294,696,533 | 295,604,451 | 296,221,74 | 298,3657,3510 | 299,1485,1356 | 300,3888,3788 | 302,730,652 | 303,3933,3865 | 305,3803,3735 | 307,3658,3613 | 308,3065,3034 | 309,750,741

BATCH_RAW_INFO | 218,4016,3197 | 222,3342,2568 | 229,4057,3352 | 230,1940,1235 | 247,3836,3233 | 258,1774,1254 | 259,2518,2024 | 262,2099,1657 | 265,3725,3311 | 267,387,15 | 268,4063,3705 | 272,3622,3285 | 275,339,33 | 277,4027,3725 | 278,418,116 | 279,3937,3643 | 280,3907,3622 | 281,652,367 | 282,405,126 | 283,3769,3494 | 284,1238,964 | 286,248,20 | 289,324,107 | 292,208,24 | 294,697,533 | 295,605,451 | 296,222,74 | 298,3658,3510 | 299,1486,1356 | 300,3889,3788 | 302,731,652 | 303,3934,3865 | 305,3804,3735 | 307,3659,3613 | 308,3066,3034 | 309,751,741

BATCH_RAW_INFO | 218,4017,3197 | 222,3343,2568 | 229,4058,3352 | 230,1941,1235 | 247,3837,3233 | 258,1775,1254 | 259,2519,2024 | 262,2100,1657 | 265,3726,3311 | 267,388,15 | 268,4064,3705 | 272,3623,3285 | 275,340,33 | 277,4028,3725 | 278,419,116 | 279,3938,3643 | 280,3908,3622 | 281,653,367 | 282,406,126 | 283,3770,3494 | 284,1239,964 | 286,249,20 | 289,325,107 | 292,209,24 | 294,698,533 | 295,606,451 | 296,223,74 | 298,3659,3510 | 299,1487,1356 | 300,3890,3788 | 302,732,652 | 303,3935,3865 | 305,3805,3735 | 307,3660,3613 | 308,3067,3034 | 309,752,741

BATCH_RAW_INFO | 218,4018,3197 | 222,3344,2568 | 229,4059,3352 | 230,1942,1235 | 247,3838,3233 | 258,1776,1254 | 259,2520,2024 | 262,2101,1657 | 265,3727,3311 | 267,389,15 | 268,4065,3705 | 272,3624,3285 | 275,341,33 | 277,4029,3725 | 278,420,116 | 279,3939,3643 | 280,3909,3622 | 281,654,367 | 282,407,126 | 283,3771,3494 | 284,1240,964 | 286,250,20 | 289,326,107 | 292,210,24 | 294,699,533 | 295,607,451 | 296,224,74 | 298,3660,3510 | 299,1488,1356 | 300,3891,3788 | 302,733,652 | 303,3936,3865 | 305,3806,3735 | 307,3661,3613 | 308,3068,3034 | 309,753,741

BATCH_RAW_INFO | 218,4019,3197 | 222,3345,2568 | 229,4060,3352 | 230,1943,1235 | 247,3839,3233 | 258,1777,1254 | 259,2521,2024 | 262,2102,1657 | 265,3728,3311 | 267,390,15 | 268,4066,3705 | 272,3625,3285 | 275,342,33 | 277,4030,3725 | 278,421,116 | 279,3940,3643 | 280,3910,3622 | 281,655,367 | 282,408,126 | 283,3772,3494 | 284,1241,964 | 286,251,20 | 289,327,107 | 292,211,24 | 294,700,533 | 295,608,451 | 296,225,74 | 298,3661,3510 | 299,1489,1356 | 300,3892,3788 | 302,734,652 | 303,3937,3865 | 305,3807,3735 | 308,3069,3034 | 309,754,741

BATCH_RAW_INFO | 218,4020,3197 | 222,3346,2568 | 229,4061,3352 | 230,1944,1235 | 247,3840,3233 | 258,1778,1254 | 259,2522,2024 | 262,2103,1657 | 265,3729,3311 | 267,391,15 | 268,4067,3705 | 272,3626,3285 | 275,343,33 | 277,4031,3725 | 278,422,116 | 279,3941,3643 | 280,3911,3622 | 281,656,367 | 282,409,126 | 283,3773,3494 | 284,1242,964 | 286,252,20 | 289,328,107 | 292,212,24 | 294,701,533 | 295,609,451 | 296,226,74 | 298,3662,3510 | 299,1490,1356 | 300,3893,3788 | 302,735,652 | 303,3938,3865 | 305,3808,3735 | 308,3070,3034 | 309,755,741

BATCH_RAW_INFO | 218,4021,3197 | 222,3347,2568 | 229,4062,3352 | 247,3841,3233 | 258,1779,1254 | 259,2523,2024 | 262,2104,1657 | 265,3730,3311 | 267,392,15 | 268,4068,3705 | 272,3627,3285 | 275,344,33 | 277,4032,3725 | 278,423,116 | 279,3942,3643 | 280,3912,3622 | 281,657,367 | 282,410,126 | 283,3774,3494 | 284,1243,964 | 286,253,20 | 289,329,107 | 292,213,24 | 294,702,533 | 295,610,451 | 296,227,74 | 298,3663,3510 | 299,1491,1356 | 300,3894,3788 | 302,736,652 | 303,3939,3865 | 305,3809,3735 | 308,3071,3034 | 309,756,741

BATCH_RAW_INFO | 218,4022,3197 | 222,3348,2568 | 229,4063,3352 | 247,3842,3233 | 258,1780,1254 | 259,2524,2024 | 262,2105,1657 | 265,3731,3311 | 267,393,15 | 268,4069,3705 | 272,3628,3285 | 275,345,33 | 277,4033,3725 | 278,424,116 | 279,3943,3643 | 280,3913,3622 | 281,658,367 | 282,411,126 | 283,3775,3494 | 284,1244,964 | 286,254,20 | 289,330,107 | 292,214,24 | 294,703,533 | 295,611,451 | 296,228,74 | 298,3664,3510 | 299,1492,1356 | 300,3895,3788 | 302,737,652 | 303,3940,3865 | 305,3810,3735 | 308,3072,3034 | 309,757,741

BATCH_RAW_INFO | 218,4023,3197 | 222,3349,2568 | 229,4064,3352 | 247,3843,3233 | 258,1781,1254 | 259,2525,2024 | 262,2106,1657 | 265,3732,3311 | 267,394,15 | 268,4070,3705 | 272,3629,3285 | 275,346,33 | 277,4034,3725 | 278,425,116 | 279,3944,3643 | 280,3914,3622 | 281,659,367 | 282,412,126 | 283,3776,3494 | 284,1245,964 | 286,255,20 | 289,331,107 | 292,215,24 | 294,704,533 | 295,612,451 | 296,229,74 | 298,3665,3510 | 299,1493,1356 | 300,3896,3788 | 302,738,652 | 303,3941,3865 | 305,3811,3735 | 308,3073,3034 | 309,758,741

BATCH_RAW_INFO | 218,4024,3197 | 222,3350,2568 | 229,4065,3352 | 247,3844,3233 | 258,1782,1254 | 259,2526,2024 | 262,2107,1657 | 265,3733,3311 | 267,395,15 | 268,4071,3705 | 272,3630,3285 | 275,347,33 | 277,4035,3725 | 278,426,116 | 279,3945,3643 | 280,3915,3622 | 281,660,367 | 282,413,126 | 283,3777,3494 | 284,1246,964 | 286,256,20 | 289,332,107 | 292,216,24 | 294,705,533 | 295,613,451 | 296,230,74 | 298,3666,3510 | 299,1494,1356 | 300,3897,3788 | 302,739,652 | 303,3942,3865 | 305,3812,3735 | 308,3074,3034 | 309,759,741

BATCH_RAW_INFO | 218,4025,3197 | 222,3351,2568 | 229,4066,3352 | 247,3845,3233 | 258,1783,1254 | 259,2527,2024 | 262,2108,1657 | 265,3734,3311 | 267,396,15 | 268,4072,3705 | 272,3631,3285 | 275,348,33 | 277,4036,3725 | 278,427,116 | 279,3946,3643 | 280,3916,3622 | 281,661,367 | 282,414,126 | 283,3778,3494 | 284,1247,964 | 286,257,20 | 289,333,107 | 292,217,24 | 294,706,533 | 295,614,451 | 296,231,74 | 298,3667,3510 | 299,1495,1356 | 300,3898,3788 | 302,740,652 | 303,3943,3865 | 305,3813,3735 | 308,3075,3034 | 309,760,741

BATCH_RAW_INFO | 218,4026,3197 | 222,3352,2568 | 229,4067,3352 | 247,3846,3233 | 258,1784,1254 | 259,2528,2024 | 262,2109,1657 | 265,3735,3311 | 267,397,15 | 268,4073,3705 | 272,3632,3285 | 275,349,33 | 277,4037,3725 | 278,428,116 | 279,3947,3643 | 280,3917,3622 | 281,662,367 | 282,415,126 | 283,3779,3494 | 284,1248,964 | 286,258,20 | 289,334,107 | 292,218,24 | 294,707,533 | 295,615,451 | 296,232,74 | 298,3668,3510 | 299,1496,1356 | 300,3899,3788 | 302,741,652 | 303,3944,3865 | 305,3814,3735 | 308,3076,3034 | 309,761,741

BATCH_RAW_INFO | 218,4027,3197 | 222,3353,2568 | 229,4068,3352 | 247,3847,3233 | 258,1785,1254 | 259,2529,2024 | 262,2110,1657 | 265,3736,3311 | 267,398,15 | 268,4074,3705 | 272,3633,3285 | 275,350,33 | 277,4038,3725 | 278,429,116 | 279,3948,3643 | 280,3918,3622 | 281,663,367 | 282,416,126 | 283,3780,3494 | 284,1249,964 | 286,259,20 | 289,335,107 | 292,219,24 | 294,708,533 | 295,616,451 | 296,233,74 | 298,3669,3510 | 299,1497,1356 | 300,3900,3788 | 302,742,652 | 303,3945,3865 | 305,3815,3735 | 308,3077,3034 | 309,762,741

BATCH_RAW_INFO | 218,4028,3197 | 222,3354,2568 | 229,4069,3352 | 247,3848,3233 | 258,1786,1254 | 259,2530,2024 | 262,2111,1657 | 265,3737,3311 | 267,399,15 | 268,4075,3705 | 272,3634,3285 | 275,351,33 | 277,4039,3725 | 278,430,116 | 279,3949,3643 | 280,3919,3622 | 281,664,367 | 282,417,126 | 283,3781,3494 | 284,1250,964 | 286,260,20 | 289,336,107 | 292,220,24 | 294,709,533 | 295,617,451 | 296,234,74 | 298,3670,3510 | 299,1498,1356 | 300,3901,3788 | 302,743,652 | 303,3946,3865 | 305,3816,3735 | 308,3078,3034 | 309,763,741

BATCH_RAW_INFO | 218,4029,3197 | 222,3355,2568 | 229,4070,3352 | 247,3849,3233 | 258,1787,1254 | 259,2531,2024 | 262,2112,1657 | 265,3738,3311 | 267,400,15 | 268,4076,3705 | 272,3635,3285 | 275,352,33 | 277,4040,3725 | 278,431,116 | 279,3950,3643 | 280,3920,3622 | 281,665,367 | 282,418,126 | 283,3782,3494 | 284,1251,964 | 286,261,20 | 289,337,107 | 292,221,24 | 294,710,533 | 295,618,451 | 296,235,74 | 298,3671,3510 | 299,1499,1356 | 300,3902,3788 | 302,744,652 | 303,3947,3865 | 305,3817,3735 | 308,3079,3034 | 309,764,741

BATCH_RAW_INFO | 218,4030,3197 | 222,3356,2568 | 229,4071,3352 | 247,3850,3233 | 258,1788,1254 | 259,2532,2024 | 262,2113,1657 | 265,3739,3311 | 267,401,15 | 268,4077,3705 | 272,3636,3285 | 275,353,33 | 277,4041,3725 | 278,432,116 | 279,3951,3643 | 280,3921,3622 | 281,666,367 | 282,419,126 | 283,3783,3494 | 284,1252,964 | 286,262,20 | 289,338,107 | 292,222,24 | 294,711,533 | 295,619,451 | 296,236,74 | 298,3672,3510 | 299,1500,1356 | 300,3903,3788 | 302,745,652 | 303,3948,3865 | 305,3818,3735 | 308,3080,3034 | 309,765,741

BATCH_RAW_INFO | 218,4031,3197 | 222,3357,2568 | 229,4072,3352 | 247,3851,3233 | 258,1789,1254 | 259,2533,2024 | 262,2114,1657 | 265,3740,3311 | 267,402,15 | 268,4078,3705 | 272,3637,3285 | 275,354,33 | 277,4042,3725 | 278,433,116 | 279,3952,3643 | 280,3922,3622 | 281,667,367 | 282,420,126 | 283,3784,3494 | 284,1253,964 | 286,263,20 | 289,339,107 | 292,223,24 | 294,712,533 | 295,620,451 | 296,237,74 | 298,3673,3510 | 299,1501,1356 | 300,3904,3788 | 302,746,652 | 303,3949,3865 | 305,3819,3735 | 308,3081,3034 | 309,766,741

BATCH_RAW_INFO | 218,4032,3197 | 222,3358,2568 | 229,4073,3352 | 247,3852,3233 | 258,1790,1254 | 259,2534,2024 | 262,2115,1657 | 265,3741,3311 | 267,403,15 | 268,4079,3705 | 272,3638,3285 | 275,355,33 | 277,4043,3725 | 278,434,116 | 279,3953,3643 | 280,3923,3622 | 281,668,367 | 282,421,126 | 283,3785,3494 | 284,1254,964 | 286,264,20 | 289,340,107 | 292,224,24 | 294,713,533 | 295,621,451 | 296,238,74 | 298,3674,3510 | 299,1502,1356 | 300,3905,3788 | 302,747,652 | 303,3950,3865 | 305,3820,3735 | 308,3082,3034 | 309,767,741

BATCH_RAW_INFO | 218,4033,3197 | 222,3359,2568 | 229,4074,3352 | 247,3853,3233 | 258,1791,1254 | 259,2535,2024 | 262,2116,1657 | 265,3742,3311 | 267,404,15 | 268,4080,3705 | 272,3639,3285 | 275,356,33 | 277,4044,3725 | 278,435,116 | 279,3954,3643 | 280,3924,3622 | 281,669,367 | 282,422,126 | 283,3786,3494 | 284,1255,964 | 286,265,20 | 289,341,107 | 292,225,24 | 294,714,533 | 296,239,74 | 298,3675,3510 | 299,1503,1356 | 300,3906,3788 | 302,748,652 | 303,3951,3865 | 305,3821,3735 | 308,3083,3034 | 309,768,741

BATCH_RAW_INFO | 218,4034,3197 | 222,3360,2568 | 229,4075,3352 | 247,3854,3233 | 258,1792,1254 | 259,2536,2024 | 262,2117,1657 | 265,3743,3311 | 267,405,15 | 268,4081,3705 | 272,3640,3285 | 275,357,33 | 277,4045,3725 | 278,436,116 | 279,3955,3643 | 280,3925,3622 | 281,670,367 | 282,423,126 | 283,3787,3494 | 284,1256,964 | 286,266,20 | 289,342,107 | 292,226,24 | 294,715,533 | 296,240,74 | 298,3676,3510 | 299,1504,1356 | 300,3907,3788 | 302,749,652 | 303,3952,3865 | 305,3822,3735 | 308,3084,3034 | 309,769,741

BATCH_RAW_INFO | 218,4035,3197 | 222,3361,2568 | 229,4076,3352 | 247,3855,3233 | 258,1793,1254 | 259,2537,2024 | 262,2118,1657 | 265,3744,3311 | 267,406,15 | 268,4082,3705 | 272,3641,3285 | 275,358,33 | 277,4046,3725 | 278,437,116 | 279,3956,3643 | 280,3926,3622 | 281,671,367 | 282,424,126 | 283,3788,3494 | 284,1257,964 | 286,267,20 | 289,343,107 | 292,227,24 | 294,716,533 | 296,241,74 | 298,3677,3510 | 299,1505,1356 | 300,3908,3788 | 302,750,652 | 303,3953,3865 | 305,3823,3735 | 308,3085,3034 | 309,770,741

BATCH_RAW_INFO | 218,4036,3197 | 222,3362,2568 | 229,4077,3352 | 247,3856,3233 | 258,1794,1254 | 259,2538,2024 | 262,2119,1657 | 265,3745,3311 | 267,407,15 | 268,4083,3705 | 272,3642,3285 | 275,359,33 | 277,4047,3725 | 278,438,116 | 279,3957,3643 | 280,3927,3622 | 281,672,367 | 282,425,126 | 283,3789,3494 | 284,1258,964 | 286,268,20 | 289,344,107 | 292,228,24 | 294,717,533 | 296,242,74 | 298,3678,3510 | 299,1506,1356 | 300,3909,3788 | 302,751,652 | 303,3954,3865 | 305,3824,3735 | 308,3086,3034 | 309,771,741

BATCH_RAW_INFO | 218,4037,3197 | 222,3363,2568 | 229,4078,3352 | 247,3857,3233 | 258,1795,1254 | 259,2539,2024 | 262,2120,1657 | 265,3746,3311 | 267,408,15 | 268,4084,3705 | 272,3643,3285 | 275,360,33 | 277,4048,3725 | 278,439,116 | 279,3958,3643 | 280,3928,3622 | 281,673,367 | 282,426,126 | 283,3790,3494 | 284,1259,964 | 286,269,20 | 289,345,107 | 292,229,24 | 294,718,533 | 296,243,74 | 298,3679,3510 | 299,1507,1356 | 300,3910,3788 | 302,752,652 | 303,3955,3865 | 305,3825,3735 | 308,3087,3034 | 309,772,741

BATCH_RAW_INFO | 218,4038,3197 | 222,3364,2568 | 229,4079,3352 | 247,3858,3233 | 258,1796,1254 | 259,2540,2024 | 262,2121,1657 | 265,3747,3311 | 267,409,15 | 268,4085,3705 | 272,3644,3285 | 275,361,33 | 277,4049,3725 | 278,440,116 | 279,3959,3643 | 280,3929,3622 | 281,674,367 | 282,427,126 | 283,3791,3494 | 284,1260,964 | 286,270,20 | 289,346,107 | 292,230,24 | 294,719,533 | 296,244,74 | 298,3680,3510 | 299,1508,1356 | 300,3911,3788 | 302,753,652 | 303,3956,3865 | 305,3826,3735 | 308,3088,3034 | 309,773,741

BATCH_RAW_INFO | 218,4039,3197 | 222,3365,2568 | 229,4080,3352 | 247,3859,3233 | 258,1797,1254 | 259,2541,2024 | 262,2122,1657 | 265,3748,3311 | 267,410,15 | 268,4086,3705 | 272,3645,3285 | 275,362,33 | 277,4050,3725 | 278,441,116 | 279,3960,3643 | 280,3930,3622 | 281,675,367 | 282,428,126 | 283,3792,3494 | 284,1261,964 | 286,271,20 | 289,347,107 | 292,231,24 | 294,720,533 | 296,245,74 | 298,3681,3510 | 299,1509,1356 | 300,3912,3788 | 302,754,652 | 303,3957,3865 | 305,3827,3735 | 308,3089,3034 | 309,774,741

BATCH_RAW_INFO | 310,1073,1072

BATCH_RAW_INFO | 218,4040,3197 | 222,3366,2568 | 229,4081,3352 | 247,3860,3233 | 258,1798,1254 | 259,2542,2024 | 262,2123,1657 | 265,3749,3311 | 267,411,15 | 268,4087,3705 | 272,3646,3285 | 275,363,33 | 277,4051,3725 | 278,442,116 | 279,3961,3643 | 280,3931,3622 | 281,676,367 | 282,429,126 | 283,3793,3494 | 284,1262,964 | 286,272,20 | 289,348,107 | 292,232,24 | 294,721,533 | 296,246,74 | 298,3682,3510 | 299,1510,1356 | 300,3913,3788 | 302,755,652 | 303,3958,3865 | 305,3828,3735 | 308,3090,3034 | 309,775,741 | 310,1074,1072

BATCH_RAW_INFO | 311,553,552

BATCH_RAW_INFO | 218,4041,3197 | 222,3367,2568 | 229,4082,3352 | 247,3861,3233 | 258,1799,1254 | 259,2543,2024 | 262,2124,1657 | 265,3750,3311 | 267,412,15 | 268,4088,3705 | 272,3647,3285 | 275,364,33 | 277,4052,3725 | 278,443,116 | 279,3962,3643 | 280,3932,3622 | 281,677,367 | 282,430,126 | 283,3794,3494 | 284,1263,964 | 286,273,20 | 289,349,107 | 292,233,24 | 294,722,533 | 296,247,74 | 298,3683,3510 | 299,1511,1356 | 300,3914,3788 | 302,756,652 | 303,3959,3865 | 305,3829,3735 | 308,3091,3034 | 309,776,741 | 310,1075,1072 | 311,554,552

BATCH_RAW_INFO | 218,4042,3197 | 222,3368,2568 | 229,4083,3352 | 247,3862,3233 | 258,1800,1254 | 259,2544,2024 | 262,2125,1657 | 265,3751,3311 | 267,413,15 | 268,4089,3705 | 272,3648,3285 | 275,365,33 | 277,4053,3725 | 278,444,116 | 279,3963,3643 | 280,3933,3622 | 281,678,367 | 282,431,126 | 283,3795,3494 | 284,1264,964 | 286,274,20 | 289,350,107 | 292,234,24 | 294,723,533 | 296,248,74 | 298,3684,3510 | 299,1512,1356 | 300,3915,3788 | 302,757,652 | 303,3960,3865 | 305,3830,3735 | 308,3092,3034 | 309,777,741 | 310,1076,1072 | 311,555,552

BATCH_RAW_INFO | 312,1499,1498

BATCH_RAW_INFO | 313,167,166

BATCH_RAW_INFO | 218,4043,3197 | 222,3369,2568 | 229,4084,3352 | 247,3863,3233 | 258,1801,1254 | 259,2545,2024 | 262,2126,1657 | 265,3752,3311 | 267,414,15 | 268,4090,3705 | 272,3649,3285 | 275,366,33 | 277,4054,3725 | 278,445,116 | 279,3964,3643 | 280,3934,3622 | 281,679,367 | 282,432,126 | 283,3796,3494 | 284,1265,964 | 286,275,20 | 289,351,107 | 292,235,24 | 294,724,533 | 296,249,74 | 298,3685,3510 | 299,1513,1356 | 300,3916,3788 | 302,758,652 | 303,3961,3865 | 305,3831,3735 | 308,3093,3034 | 309,778,741 | 310,1077,1072 | 311,556,552 | 312,1500,1498 | 313,168,166

BATCH_RAW_INFO | 218,4044,3197 | 222,3370,2568 | 229,4085,3352 | 247,3864,3233 | 258,1802,1254 | 259,2546,2024 | 262,2127,1657 | 265,3753,3311 | 267,415,15 | 268,4091,3705 | 272,3650,3285 | 275,367,33 | 277,4055,3725 | 278,446,116 | 279,3965,3643 | 280,3935,3622 | 281,680,367 | 282,433,126 | 283,3797,3494 | 284,1266,964 | 286,276,20 | 289,352,107 | 292,236,24 | 294,725,533 | 296,250,74 | 298,3686,3510 | 299,1514,1356 | 300,3917,3788 | 302,759,652 | 303,3962,3865 | 305,3832,3735 | 308,3094,3034 | 309,779,741 | 310,1078,1072 | 311,557,552 | 312,1501,1498 | 313,169,166

BATCH_RAW_INFO | 218,4045,3197 | 222,3371,2568 | 229,4086,3352 | 247,3865,3233 | 258,1803,1254 | 259,2547,2024 | 262,2128,1657 | 265,3754,3311 | 267,416,15 | 268,4092,3705 | 272,3651,3285 | 275,368,33 | 277,4056,3725 | 278,447,116 | 279,3966,3643 | 280,3936,3622 | 281,681,367 | 282,434,126 | 283,3798,3494 | 284,1267,964 | 286,277,20 | 289,353,107 | 292,237,24 | 294,726,533 | 296,251,74 | 298,3687,3510 | 299,1515,1356 | 300,3918,3788 | 302,760,652 | 303,3963,3865 | 305,3833,3735 | 308,3095,3034 | 309,780,741 | 310,1079,1072 | 311,558,552 | 312,1502,1498 | 313,170,166

BATCH_RAW_INFO | 218,4046,3197 | 222,3372,2568 | 229,4087,3352 | 247,3866,3233 | 258,1804,1254 | 259,2548,2024 | 262,2129,1657 | 265,3755,3311 | 267,417,15 | 268,4093,3705 | 272,3652,3285 | 275,369,33 | 277,4057,3725 | 278,448,116 | 279,3967,3643 | 280,3937,3622 | 281,682,367 | 282,435,126 | 283,3799,3494 | 284,1268,964 | 286,278,20 | 289,354,107 | 292,238,24 | 294,727,533 | 296,252,74 | 298,3688,3510 | 299,1516,1356 | 300,3919,3788 | 302,761,652 | 303,3964,3865 | 305,3834,3735 | 308,3096,3034 | 309,781,741 | 310,1080,1072 | 311,559,552 | 312,1503,1498 | 313,171,166

BATCH_RAW_INFO | 218,4047,3197 | 222,3373,2568 | 229,4088,3352 | 247,3867,3233 | 258,1805,1254 | 259,2549,2024 | 262,2130,1657 | 265,3756,3311 | 267,418,15 | 268,4094,3705 | 272,3653,3285 | 275,370,33 | 277,4058,3725 | 278,449,116 | 279,3968,3643 | 280,3938,3622 | 281,683,367 | 282,436,126 | 283,3800,3494 | 284,1269,964 | 286,279,20 | 289,355,107 | 292,239,24 | 294,728,533 | 296,253,74 | 298,3689,3510 | 299,1517,1356 | 300,3920,3788 | 302,762,652 | 303,3965,3865 | 305,3835,3735 | 308,3097,3034 | 309,782,741 | 310,1081,1072 | 311,560,552 | 312,1504,1498 | 313,172,166

BATCH_RAW_INFO | 218,4048,3197 | 222,3374,2568 | 229,4089,3352 | 247,3868,3233 | 258,1806,1254 | 259,2550,2024 | 262,2131,1657 | 265,3757,3311 | 267,419,15 | 268,4095,3705 | 272,3654,3285 | 275,371,33 | 277,4059,3725 | 278,450,116 | 279,3969,3643 | 280,3939,3622 | 281,684,367 | 282,437,126 | 283,3801,3494 | 284,1270,964 | 286,280,20 | 289,356,107 | 292,240,24 | 294,729,533 | 296,254,74 | 298,3690,3510 | 299,1518,1356 | 300,3921,3788 | 302,763,652 | 303,3966,3865 | 305,3836,3735 | 308,3098,3034 | 309,783,741 | 310,1082,1072 | 311,561,552 | 312,1505,1498 | 313,173,166

BATCH_RAW_INFO | 218,4049,3197 | 222,3375,2568 | 229,4090,3352 | 247,3869,3233 | 258,1807,1254 | 259,2551,2024 | 262,2132,1657 | 265,3758,3311 | 267,420,15 | 272,3655,3285 | 275,372,33 | 277,4060,3725 | 278,451,116 | 279,3970,3643 | 280,3940,3622 | 281,685,367 | 282,438,126 | 283,3802,3494 | 284,1271,964 | 286,281,20 | 289,357,107 | 292,241,24 | 294,730,533 | 296,255,74 | 298,3691,3510 | 299,1519,1356 | 300,3922,3788 | 302,764,652 | 303,3967,3865 | 305,3837,3735 | 308,3099,3034 | 309,784,741 | 310,1083,1072 | 311,562,552 | 312,1506,1498 | 313,174,166

BATCH_RAW_INFO | 218,4050,3197 | 222,3376,2568 | 229,4091,3352 | 247,3870,3233 | 258,1808,1254 | 259,2552,2024 | 262,2133,1657 | 265,3759,3311 | 267,421,15 | 272,3656,3285 | 275,373,33 | 277,4061,3725 | 278,452,116 | 279,3971,3643 | 280,3941,3622 | 281,686,367 | 282,439,126 | 283,3803,3494 | 284,1272,964 | 286,282,20 | 289,358,107 | 292,242,24 | 294,731,533 | 296,256,74 | 298,3692,3510 | 299,1520,1356 | 300,3923,3788 | 302,765,652 | 303,3968,3865 | 305,3838,3735 | 308,3100,3034 | 309,785,741 | 310,1084,1072 | 311,563,552 | 312,1507,1498 | 313,175,166

BATCH_RAW_INFO | 218,4051,3197 | 222,3377,2568 | 229,4092,3352 | 247,3871,3233 | 258,1809,1254 | 259,2553,2024 | 262,2134,1657 | 265,3760,3311 | 267,422,15 | 272,3657,3285 | 275,374,33 | 277,4062,3725 | 278,453,116 | 279,3972,3643 | 280,3942,3622 | 281,687,367 | 282,440,126 | 283,3804,3494 | 284,1273,964 | 286,283,20 | 289,359,107 | 292,243,24 | 294,732,533 | 296,257,74 | 298,3693,3510 | 299,1521,1356 | 300,3924,3788 | 302,766,652 | 303,3969,3865 | 305,3839,3735 | 308,3101,3034 | 309,786,741 | 310,1085,1072 | 311,564,552 | 312,1508,1498 | 313,176,166

BATCH_RAW_INFO | 218,4052,3197 | 222,3378,2568 | 229,4093,3352 | 247,3872,3233 | 258,1810,1254 | 259,2554,2024 | 262,2135,1657 | 265,3761,3311 | 267,423,15 | 272,3658,3285 | 275,375,33 | 277,4063,3725 | 278,454,116 | 279,3973,3643 | 280,3943,3622 | 281,688,367 | 282,441,126 | 283,3805,3494 | 284,1274,964 | 286,284,20 | 289,360,107 | 292,244,24 | 294,733,533 | 296,258,74 | 298,3694,3510 | 299,1522,1356 | 300,3925,3788 | 302,767,652 | 303,3970,3865 | 305,3840,3735 | 308,3102,3034 | 309,787,741 | 310,1086,1072 | 311,565,552 | 312,1509,1498 | 313,177,166

BATCH_RAW_INFO | 218,4053,3197 | 222,3379,2568 | 229,4094,3352 | 247,3873,3233 | 258,1811,1254 | 259,2555,2024 | 262,2136,1657 | 265,3762,3311 | 267,424,15 | 272,3659,3285 | 275,376,33 | 277,4064,3725 | 278,455,116 | 279,3974,3643 | 280,3944,3622 | 281,689,367 | 282,442,126 | 283,3806,3494 | 284,1275,964 | 286,285,20 | 289,361,107 | 292,245,24 | 294,734,533 | 296,259,74 | 298,3695,3510 | 299,1523,1356 | 300,3926,3788 | 302,768,652 | 303,3971,3865 | 305,3841,3735 | 308,3103,3034 | 309,788,741 | 310,1087,1072 | 311,566,552 | 312,1510,1498 | 313,178,166

BATCH_RAW_INFO | 218,4054,3197 | 222,3380,2568 | 229,4095,3352 | 247,3874,3233 | 258,1812,1254 | 259,2556,2024 | 262,2137,1657 | 265,3763,3311 | 267,425,15 | 272,3660,3285 | 275,377,33 | 277,4065,3725 | 278,456,116 | 279,3975,3643 | 280,3945,3622 | 281,690,367 | 282,443,126 | 283,3807,3494 | 284,1276,964 | 286,286,20 | 289,362,107 | 292,246,24 | 294,735,533 | 296,260,74 | 298,3696,3510 | 299,1524,1356 | 300,3927,3788 | 302,769,652 | 303,3972,3865 | 305,3842,3735 | 308,3104,3034 | 309,789,741 | 310,1088,1072 | 311,567,552 | 312,1511,1498 | 313,179,166

BATCH_RAW_INFO | 218,4055,3197 | 222,3381,2568 | 247,3875,3233 | 258,1813,1254 | 259,2557,2024 | 262,2138,1657 | 265,3764,3311 | 267,426,15 | 272,3661,3285 | 275,378,33 | 277,4066,3725 | 278,457,116 | 279,3976,3643 | 280,3946,3622 | 281,691,367 | 282,444,126 | 283,3808,3494 | 284,1277,964 | 286,287,20 | 289,363,107 | 292,247,24 | 294,736,533 | 296,261,74 | 298,3697,3510 | 299,1525,1356 | 300,3928,3788 | 302,770,652 | 303,3973,3865 | 305,3843,3735 | 308,3105,3034 | 309,790,741 | 310,1089,1072 | 311,568,552 | 312,1512,1498 | 313,180,166

BATCH_RAW_INFO | 218,4056,3197 | 222,3382,2568 | 247,3876,3233 | 258,1814,1254 | 259,2558,2024 | 262,2139,1657 | 265,3765,3311 | 267,427,15 | 272,3662,3285 | 275,379,33 | 277,4067,3725 | 278,458,116 | 279,3977,3643 | 280,3947,3622 | 281,692,367 | 282,445,126 | 283,3809,3494 | 284,1278,964 | 286,288,20 | 289,364,107 | 292,248,24 | 294,737,533 | 296,262,74 | 298,3698,3510 | 299,1526,1356 | 300,3929,3788 | 302,771,652 | 303,3974,3865 | 305,3844,3735 | 308,3106,3034 | 309,791,741 | 310,1090,1072 | 311,569,552 | 312,1513,1498 | 313,181,166

BATCH_RAW_INFO | 218,4057,3197 | 222,3383,2568 | 247,3877,3233 | 258,1815,1254 | 259,2559,2024 | 262,2140,1657 | 265,3766,3311 | 267,428,15 | 272,3663,3285 | 275,380,33 | 277,4068,3725 | 278,459,116 | 279,3978,3643 | 280,3948,3622 | 281,693,367 | 282,446,126 | 283,3810,3494 | 284,1279,964 | 286,289,20 | 289,365,107 | 292,249,24 | 294,738,533 | 296,263,74 | 298,3699,3510 | 299,1527,1356 | 300,3930,3788 | 302,772,652 | 303,3975,3865 | 305,3845,3735 | 308,3107,3034 | 309,792,741 | 310,1091,1072 | 311,570,552 | 312,1514,1498 | 313,182,166

BATCH_RAW_INFO | 218,4058,3197 | 222,3384,2568 | 247,3878,3233 | 258,1816,1254 | 259,2560,2024 | 262,2141,1657 | 265,3767,3311 | 267,429,15 | 272,3664,3285 | 275,381,33 | 277,4069,3725 | 278,460,116 | 279,3979,3643 | 280,3949,3622 | 281,694,367 | 282,447,126 | 283,3811,3494 | 284,1280,964 | 286,290,20 | 289,366,107 | 292,250,24 | 294,739,533 | 296,264,74 | 298,3700,3510 | 299,1528,1356 | 300,3931,3788 | 302,773,652 | 303,3976,3865 | 305,3846,3735 | 308,3108,3034 | 309,793,741 | 310,1092,1072 | 311,571,552 | 312,1515,1498 | 313,183,166

BATCH_RAW_INFO | 218,4059,3197 | 222,3385,2568 | 247,3879,3233 | 258,1817,1254 | 259,2561,2024 | 262,2142,1657 | 265,3768,3311 | 267,430,15 | 272,3665,3285 | 275,382,33 | 277,4070,3725 | 278,461,116 | 279,3980,3643 | 280,3950,3622 | 281,695,367 | 282,448,126 | 283,3812,3494 | 284,1281,964 | 286,291,20 | 289,367,107 | 292,251,24 | 294,740,533 | 296,265,74 | 298,3701,3510 | 299,1529,1356 | 300,3932,3788 | 302,774,652 | 303,3977,3865 | 305,3847,3735 | 308,3109,3034 | 309,794,741 | 310,1093,1072 | 311,572,552 | 312,1516,1498 | 313,184,166

BATCH_RAW_INFO | 218,4060,3197 | 222,3386,2568 | 247,3880,3233 | 258,1818,1254 | 259,2562,2024 | 262,2143,1657 | 265,3769,3311 | 267,431,15 | 272,3666,3285 | 275,383,33 | 277,4071,3725 | 278,462,116 | 279,3981,3643 | 280,3951,3622 | 281,696,367 | 282,449,126 | 283,3813,3494 | 284,1282,964 | 286,292,20 | 289,368,107 | 292,252,24 | 294,741,533 | 296,266,74 | 298,3702,3510 | 299,1530,1356 | 300,3933,3788 | 302,775,652 | 303,3978,3865 | 305,3848,3735 | 308,3110,3034 | 309,795,741 | 310,1094,1072 | 311,573,552 | 312,1517,1498 | 313,185,166

BATCH_RAW_INFO | 218,4061,3197 | 222,3387,2568 | 247,3881,3233 | 258,1819,1254 | 259,2563,2024 | 262,2144,1657 | 265,3770,3311 | 267,432,15 | 272,3667,3285 | 275,384,33 | 277,4072,3725 | 278,463,116 | 279,3982,3643 | 280,3952,3622 | 281,697,367 | 282,450,126 | 283,3814,3494 | 284,1283,964 | 286,293,20 | 289,369,107 | 292,253,24 | 294,742,533 | 296,267,74 | 298,3703,3510 | 299,1531,1356 | 300,3934,3788 | 302,776,652 | 303,3979,3865 | 305,3849,3735 | 308,3111,3034 | 309,796,741 | 310,1095,1072 | 311,574,552 | 312,1518,1498 | 313,186,166

BATCH_RAW_INFO | 218,4062,3197 | 222,3388,2568 | 247,3882,3233 | 258,1820,1254 | 259,2564,2024 | 262,2145,1657 | 265,3771,3311 | 267,433,15 | 272,3668,3285 | 275,385,33 | 277,4073,3725 | 278,464,116 | 279,3983,3643 | 280,3953,3622 | 281,698,367 | 282,451,126 | 283,3815,3494 | 284,1284,964 | 286,294,20 | 289,370,107 | 292,254,24 | 294,743,533 | 296,268,74 | 298,3704,3510 | 299,1532,1356 | 300,3935,3788 | 302,777,652 | 303,3980,3865 | 305,3850,3735 | 308,3112,3034 | 309,797,741 | 310,1096,1072 | 311,575,552 | 312,1519,1498 | 313,187,166

BATCH_RAW_INFO | 314,3421,3420

BATCH_RAW_INFO | 218,4063,3197 | 222,3389,2568 | 247,3883,3233 | 258,1821,1254 | 259,2565,2024 | 262,2146,1657 | 265,3772,3311 | 267,434,15 | 272,3669,3285 | 275,386,33 | 277,4074,3725 | 278,465,116 | 279,3984,3643 | 280,3954,3622 | 281,699,367 | 282,452,126 | 283,3816,3494 | 284,1285,964 | 286,295,20 | 289,371,107 | 292,255,24 | 294,744,533 | 296,269,74 | 298,3705,3510 | 299,1533,1356 | 300,3936,3788 | 302,778,652 | 303,3981,3865 | 305,3851,3735 | 308,3113,3034 | 309,798,741 | 310,1097,1072 | 311,576,552 | 312,1520,1498 | 313,188,166 | 314,3422,3420

BATCH_RAW_INFO | 218,4064,3197 | 222,3390,2568 | 247,3884,3233 | 258,1822,1254 | 259,2566,2024 | 262,2147,1657 | 265,3773,3311 | 267,435,15 | 272,3670,3285 | 275,387,33 | 277,4075,3725 | 278,466,116 | 279,3985,3643 | 280,3955,3622 | 281,700,367 | 282,453,126 | 283,3817,3494 | 284,1286,964 | 286,296,20 | 289,372,107 | 292,256,24 | 294,745,533 | 296,270,74 | 298,3706,3510 | 299,1534,1356 | 300,3937,3788 | 302,779,652 | 303,3982,3865 | 305,3852,3735 | 308,3114,3034 | 309,799,741 | 310,1098,1072 | 311,577,552 | 312,1521,1498 | 313,189,166 | 314,3423,3420

BATCH_RAW_INFO | 218,4065,3197 | 222,3391,2568 | 247,3885,3233 | 258,1823,1254 | 259,2567,2024 | 262,2148,1657 | 265,3774,3311 | 267,436,15 | 272,3671,3285 | 275,388,33 | 277,4076,3725 | 278,467,116 | 279,3986,3643 | 280,3956,3622 | 281,701,367 | 282,454,126 | 283,3818,3494 | 284,1287,964 | 286,297,20 | 289,373,107 | 292,257,24 | 294,746,533 | 296,271,74 | 298,3707,3510 | 299,1535,1356 | 300,3938,3788 | 302,780,652 | 303,3983,3865 | 305,3853,3735 | 308,3115,3034 | 309,800,741 | 310,1099,1072 | 311,578,552 | 312,1522,1498 | 313,190,166 | 314,3424,3420

BATCH_RAW_INFO | 218,4066,3197 | 222,3392,2568 | 247,3886,3233 | 258,1824,1254 | 259,2568,2024 | 262,2149,1657 | 265,3775,3311 | 267,437,15 | 272,3672,3285 | 275,389,33 | 277,4077,3725 | 278,468,116 | 279,3987,3643 | 280,3957,3622 | 281,702,367 | 282,455,126 | 283,3819,3494 | 284,1288,964 | 286,298,20 | 289,374,107 | 292,258,24 | 294,747,533 | 296,272,74 | 298,3708,3510 | 299,1536,1356 | 300,3939,3788 | 302,781,652 | 303,3984,3865 | 305,3854,3735 | 308,3116,3034 | 309,801,741 | 310,1100,1072 | 311,579,552 | 312,1523,1498 | 313,191,166 | 314,3425,3420

BATCH_RAW_INFO | 218,4067,3197 | 222,3393,2568 | 247,3887,3233 | 258,1825,1254 | 259,2569,2024 | 262,2150,1657 | 265,3776,3311 | 267,438,15 | 272,3673,3285 | 275,390,33 | 277,4078,3725 | 278,469,116 | 279,3988,3643 | 280,3958,3622 | 281,703,367 | 282,456,126 | 283,3820,3494 | 284,1289,964 | 286,299,20 | 289,375,107 | 292,259,24 | 294,748,533 | 296,273,74 | 298,3709,3510 | 299,1537,1356 | 300,3940,3788 | 302,782,652 | 303,3985,3865 | 305,3855,3735 | 308,3117,3034 | 309,802,741 | 310,1101,1072 | 311,580,552 | 312,1524,1498 | 313,192,166 | 314,3426,3420

BATCH_RAW_INFO | 218,4068,3197 | 222,3394,2568 | 247,3888,3233 | 258,1826,1254 | 259,2570,2024 | 262,2151,1657 | 265,3777,3311 | 267,439,15 | 272,3674,3285 | 275,391,33 | 277,4079,3725 | 278,470,116 | 279,3989,3643 | 280,3959,3622 | 281,704,367 | 282,457,126 | 283,3821,3494 | 284,1290,964 | 286,300,20 | 289,376,107 | 292,260,24 | 294,749,533 | 296,274,74 | 298,3710,3510 | 299,1538,1356 | 300,3941,3788 | 302,783,652 | 303,3986,3865 | 305,3856,3735 | 308,3118,3034 | 309,803,741 | 310,1102,1072 | 311,581,552 | 312,1525,1498 | 313,193,166 | 314,3427,3420

BATCH_RAW_INFO | 218,4069,3197 | 222,3395,2568 | 247,3889,3233 | 258,1827,1254 | 259,2571,2024 | 262,2152,1657 | 265,3778,3311 | 267,440,15 | 272,3675,3285 | 275,392,33 | 277,4080,3725 | 278,471,116 | 279,3990,3643 | 280,3960,3622 | 281,705,367 | 282,458,126 | 283,3822,3494 | 284,1291,964 | 286,301,20 | 289,377,107 | 292,261,24 | 294,750,533 | 296,275,74 | 298,3711,3510 | 299,1539,1356 | 300,3942,3788 | 302,784,652 | 303,3987,3865 | 305,3857,3735 | 308,3119,3034 | 309,804,741 | 310,1103,1072 | 311,582,552 | 312,1526,1498 | 313,194,166 | 314,3428,3420

BATCH_RAW_INFO | 218,4070,3197 | 222,3396,2568 | 247,3890,3233 | 258,1828,1254 | 259,2572,2024 | 262,2153,1657 | 265,3779,3311 | 267,441,15 | 272,3676,3285 | 275,393,33 | 277,4081,3725 | 278,472,116 | 279,3991,3643 | 280,3961,3622 | 281,706,367 | 282,459,126 | 283,3823,3494 | 284,1292,964 | 286,302,20 | 289,378,107 | 292,262,24 | 294,751,533 | 296,276,74 | 298,3712,3510 | 299,1540,1356 | 300,3943,3788 | 302,785,652 | 303,3988,3865 | 305,3858,3735 | 308,3120,3034 | 309,805,741 | 310,1104,1072 | 311,583,552 | 312,1527,1498 | 313,195,166 | 314,3429,3420

BATCH_RAW_INFO | 218,4071,3197 | 222,3397,2568 | 247,3891,3233 | 258,1829,1254 | 259,2573,2024 | 262,2154,1657 | 265,3780,3311 | 267,442,15 | 272,3677,3285 | 275,394,33 | 277,4082,3725 | 278,473,116 | 279,3992,3643 | 280,3962,3622 | 281,707,367 | 282,460,126 | 283,3824,3494 | 284,1293,964 | 286,303,20 | 289,379,107 | 292,263,24 | 294,752,533 | 296,277,74 | 298,3713,3510 | 299,1541,1356 | 300,3944,3788 | 302,786,652 | 303,3989,3865 | 305,3859,3735 | 308,3121,3034 | 309,806,741 | 310,1105,1072 | 311,584,552 | 312,1528,1498 | 313,196,166 | 314,3430,3420

BATCH_RAW_INFO | 218,4072,3197 | 222,3398,2568 | 247,3892,3233 | 258,1830,1254 | 259,2574,2024 | 262,2155,1657 | 265,3781,3311 | 267,443,15 | 272,3678,3285 | 275,395,33 | 277,4083,3725 | 278,474,116 | 279,3993,3643 | 280,3963,3622 | 281,708,367 | 282,461,126 | 283,3825,3494 | 284,1294,964 | 286,304,20 | 289,380,107 | 292,264,24 | 294,753,533 | 296,278,74 | 298,3714,3510 | 299,1542,1356 | 300,3945,3788 | 302,787,652 | 303,3990,3865 | 305,3860,3735 | 308,3122,3034 | 309,807,741 | 310,1106,1072 | 311,585,552 | 312,1529,1498 | 313,197,166 | 314,3431,3420

BATCH_RAW_INFO | 218,4073,3197 | 222,3399,2568 | 247,3893,3233 | 258,1831,1254 | 259,2575,2024 | 262,2156,1657 | 265,3782,3311 | 267,444,15 | 272,3679,3285 | 275,396,33 | 277,4084,3725 | 278,475,116 | 279,3994,3643 | 280,3964,3622 | 281,709,367 | 282,462,126 | 283,3826,3494 | 284,1295,964 | 286,305,20 | 289,381,107 | 292,265,24 | 294,754,533 | 296,279,74 | 298,3715,3510 | 299,1543,1356 | 300,3946,3788 | 302,788,652 | 303,3991,3865 | 305,3861,3735 | 308,3123,3034 | 309,808,741 | 310,1107,1072 | 311,586,552 | 312,1530,1498 | 313,198,166 | 314,3432,3420

BATCH_RAW_INFO | 218,4074,3197 | 222,3400,2568 | 247,3894,3233 | 258,1832,1254 | 259,2576,2024 | 262,2157,1657 | 265,3783,3311 | 267,445,15 | 272,3680,3285 | 275,397,33 | 277,4085,3725 | 278,476,116 | 279,3995,3643 | 280,3965,3622 | 281,710,367 | 282,463,126 | 284,1296,964 | 286,306,20 | 289,382,107 | 292,266,24 | 294,755,533 | 296,280,74 | 298,3716,3510 | 299,1544,1356 | 300,3947,3788 | 302,789,652 | 303,3992,3865 | 305,3862,3735 | 308,3124,3034 | 309,809,741 | 310,1108,1072 | 311,587,552 | 312,1531,1498 | 313,199,166 | 314,3433,3420

BATCH_RAW_INFO | 218,4075,3197 | 222,3401,2568 | 247,3895,3233 | 258,1833,1254 | 259,2577,2024 | 262,2158,1657 | 265,3784,3311 | 267,446,15 | 272,3681,3285 | 275,398,33 | 277,4086,3725 | 278,477,116 | 279,3996,3643 | 280,3966,3622 | 281,711,367 | 282,464,126 | 284,1297,964 | 286,307,20 | 289,383,107 | 292,267,24 | 294,756,533 | 296,281,74 | 298,3717,3510 | 299,1545,1356 | 300,3948,3788 | 302,790,652 | 303,3993,3865 | 305,3863,3735 | 308,3125,3034 | 309,810,741 | 310,1109,1072 | 311,588,552 | 312,1532,1498 | 313,200,166 | 314,3434,3420

BATCH_RAW_INFO | 218,4076,3197 | 222,3402,2568 | 247,3896,3233 | 258,1834,1254 | 259,2578,2024 | 262,2159,1657 | 265,3785,3311 | 267,447,15 | 272,3682,3285 | 275,399,33 | 277,4087,3725 | 278,478,116 | 279,3997,3643 | 280,3967,3622 | 281,712,367 | 282,465,126 | 284,1298,964 | 286,308,20 | 289,384,107 | 292,268,24 | 294,757,533 | 296,282,74 | 298,3718,3510 | 299,1546,1356 | 300,3949,3788 | 302,791,652 | 303,3994,3865 | 305,3864,3735 | 308,3126,3034 | 309,811,741 | 310,1110,1072 | 311,589,552 | 312,1533,1498 | 313,201,166 | 314,3435,3420

BATCH_RAW_INFO | 218,4077,3197 | 222,3403,2568 | 247,3897,3233 | 258,1835,1254 | 259,2579,2024 | 262,2160,1657 | 265,3786,3311 | 267,448,15 | 272,3683,3285 | 275,400,33 | 277,4088,3725 | 278,479,116 | 279,3998,3643 | 280,3968,3622 | 281,713,367 | 282,466,126 | 284,1299,964 | 286,309,20 | 289,385,107 | 292,269,24 | 294,758,533 | 296,283,74 | 298,3719,3510 | 299,1547,1356 | 300,3950,3788 | 302,792,652 | 303,3995,3865 | 305,3865,3735 | 308,3127,3034 | 309,812,741 | 310,1111,1072 | 311,590,552 | 312,1534,1498 | 313,202,166 | 314,3436,3420

BATCH_RAW_INFO | 218,4078,3197 | 222,3404,2568 | 247,3898,3233 | 258,1836,1254 | 259,2580,2024 | 262,2161,1657 | 265,3787,3311 | 267,449,15 | 275,401,33 | 277,4089,3725 | 278,480,116 | 279,3999,3643 | 280,3969,3622 | 281,714,367 | 282,467,126 | 284,1300,964 | 286,310,20 | 289,386,107 | 292,270,24 | 294,759,533 | 296,284,74 | 298,3720,3510 | 299,1548,1356 | 300,3951,3788 | 302,793,652 | 303,3996,3865 | 305,3866,3735 | 308,3128,3034 | 309,813,741 | 310,1112,1072 | 311,591,552 | 312,1535,1498 | 313,203,166 | 314,3437,3420

BATCH_RAW_INFO | 218,4079,3197 | 222,3405,2568 | 247,3899,3233 | 258,1837,1254 | 259,2581,2024 | 262,2162,1657 | 265,3788,3311 | 267,450,15 | 275,402,33 | 277,4090,3725 | 278,481,116 | 279,4000,3643 | 280,3970,3622 | 281,715,367 | 282,468,126 | 284,1301,964 | 286,311,20 | 289,387,107 | 292,271,24 | 294,760,533 | 296,285,74 | 298,3721,3510 | 299,1549,1356 | 300,3952,3788 | 302,794,652 | 303,3997,3865 | 305,3867,3735 | 308,3129,3034 | 309,814,741 | 310,1113,1072 | 311,592,552 | 312,1536,1498 | 313,204,166 | 314,3438,3420

BATCH_RAW_INFO | 218,4080,3197 | 222,3406,2568 | 247,3900,3233 | 258,1838,1254 | 259,2582,2024 | 262,2163,1657 | 265,3789,3311 | 267,451,15 | 275,403,33 | 277,4091,3725 | 278,482,116 | 279,4001,3643 | 280,3971,3622 | 281,716,367 | 282,469,126 | 284,1302,964 | 286,312,20 | 289,388,107 | 292,272,24 | 294,761,533 | 296,286,74 | 298,3722,3510 | 299,1550,1356 | 300,3953,3788 | 302,795,652 | 303,3998,3865 | 305,3868,3735 | 308,3130,3034 | 309,815,741 | 310,1114,1072 | 311,593,552 | 312,1537,1498 | 313,205,166 | 314,3439,3420

BATCH_RAW_INFO | 218,4081,3197 | 222,3407,2568 | 247,3901,3233 | 258,1839,1254 | 259,2583,2024 | 265,3790,3311 | 267,452,15 | 275,404,33 | 277,4092,3725 | 278,483,116 | 279,4002,3643 | 280,3972,3622 | 281,717,367 | 282,470,126 | 284,1303,964 | 286,313,20 | 289,389,107 | 292,273,24 | 294,762,533 | 296,287,74 | 298,3723,3510 | 299,1551,1356 | 300,3954,3788 | 302,796,652 | 303,3999,3865 | 305,3869,3735 | 308,3131,3034 | 309,816,741 | 310,1115,1072 | 311,594,552 | 312,1538,1498 | 313,206,166 | 314,3440,3420

BATCH_RAW_INFO | 218,4082,3197 | 222,3408,2568 | 247,3902,3233 | 258,1840,1254 | 259,2584,2024 | 265,3791,3311 | 267,453,15 | 275,405,33 | 277,4093,3725 | 278,484,116 | 279,4003,3643 | 280,3973,3622 | 281,718,367 | 282,471,126 | 284,1304,964 | 286,314,20 | 289,390,107 | 292,274,24 | 294,763,533 | 296,288,74 | 298,3724,3510 | 299,1552,1356 | 300,3955,3788 | 302,797,652 | 303,4000,3865 | 305,3870,3735 | 308,3132,3034 | 309,817,741 | 310,1116,1072 | 311,595,552 | 312,1539,1498 | 313,207,166 | 314,3441,3420

BATCH_RAW_INFO | 218,4083,3197 | 222,3409,2568 | 247,3903,3233 | 258,1841,1254 | 259,2585,2024 | 265,3792,3311 | 267,454,15 | 275,406,33 | 277,4094,3725 | 278,485,116 | 279,4004,3643 | 280,3974,3622 | 281,719,367 | 282,472,126 | 284,1305,964 | 286,315,20 | 289,391,107 | 292,275,24 | 294,764,533 | 296,289,74 | 298,3725,3510 | 299,1553,1356 | 300,3956,3788 | 302,798,652 | 303,4001,3865 | 305,3871,3735 | 308,3133,3034 | 309,818,741 | 310,1117,1072 | 311,596,552 | 312,1540,1498 | 313,208,166 | 314,3442,3420

BATCH_RAW_INFO | 218,4084,3197 | 222,3410,2568 | 247,3904,3233 | 258,1842,1254 | 259,2586,2024 | 265,3793,3311 | 267,455,15 | 275,407,33 | 277,4095,3725 | 278,486,116 | 279,4005,3643 | 280,3975,3622 | 281,720,367 | 282,473,126 | 284,1306,964 | 286,316,20 | 289,392,107 | 292,276,24 | 294,765,533 | 296,290,74 | 298,3726,3510 | 299,1554,1356 | 300,3957,3788 | 302,799,652 | 303,4002,3865 | 305,3872,3735 | 308,3134,3034 | 309,819,741 | 310,1118,1072 | 311,597,552 | 312,1541,1498 | 313,209,166 | 314,3443,3420

BATCH_RAW_INFO | 218,4085,3197 | 222,3411,2568 | 247,3905,3233 | 258,1843,1254 | 259,2587,2024 | 265,3794,3311 | 267,456,15 | 275,408,33 | 278,487,116 | 279,4006,3643 | 280,3976,3622 | 281,721,367 | 282,474,126 | 284,1307,964 | 286,317,20 | 289,393,107 | 292,277,24 | 294,766,533 | 296,291,74 | 298,3727,3510 | 299,1555,1356 | 300,3958,3788 | 302,800,652 | 303,4003,3865 | 305,3873,3735 | 308,3135,3034 | 309,820,741 | 310,1119,1072 | 311,598,552 | 312,1542,1498 | 313,210,166 | 314,3444,3420

BATCH_RAW_INFO | 218,4086,3197 | 222,3412,2568 | 247,3906,3233 | 258,1844,1254 | 259,2588,2024 | 265,3795,3311 | 267,457,15 | 275,409,33 | 278,488,116 | 279,4007,3643 | 280,3977,3622 | 281,722,367 | 282,475,126 | 284,1308,964 | 286,318,20 | 289,394,107 | 292,278,24 | 294,767,533 | 296,292,74 | 298,3728,3510 | 299,1556,1356 | 300,3959,3788 | 302,801,652 | 303,4004,3865 | 305,3874,3735 | 308,3136,3034 | 309,821,741 | 310,1120,1072 | 311,599,552 | 312,1543,1498 | 313,211,166 | 314,3445,3420

BATCH_RAW_INFO | 315,2174,2173

BATCH_RAW_INFO | 218,4087,3197 | 222,3413,2568 | 247,3907,3233 | 258,1845,1254 | 259,2589,2024 | 265,3796,3311 | 267,458,15 | 275,410,33 | 278,489,116 | 279,4008,3643 | 280,3978,3622 | 281,723,367 | 282,476,126 | 284,1309,964 | 286,319,20 | 289,395,107 | 292,279,24 | 294,768,533 | 296,293,74 | 298,3729,3510 | 299,1557,1356 | 300,3960,3788 | 302,802,652 | 303,4005,3865 | 305,3875,3735 | 308,3137,3034 | 309,822,741 | 310,1121,1072 | 311,600,552 | 312,1544,1498 | 313,212,166 | 314,3446,3420 | 315,2175,2173

BATCH_RAW_INFO | 218,4088,3197 | 222,3414,2568 | 247,3908,3233 | 258,1846,1254 | 259,2590,2024 | 265,3797,3311 | 267,459,15 | 275,411,33 | 278,490,116 | 279,4009,3643 | 280,3979,3622 | 281,724,367 | 282,477,126 | 284,1310,964 | 286,320,20 | 289,396,107 | 292,280,24 | 294,769,533 | 296,294,74 | 298,3730,3510 | 299,1558,1356 | 300,3961,3788 | 302,803,652 | 303,4006,3865 | 305,3876,3735 | 308,3138,3034 | 309,823,741 | 310,1122,1072 | 311,601,552 | 312,1545,1498 | 313,213,166 | 314,3447,3420 | 315,2176,2173

BATCH_RAW_INFO | 218,4089,3197 | 222,3415,2568 | 247,3909,3233 | 258,1847,1254 | 259,2591,2024 | 265,3798,3311 | 267,460,15 | 275,412,33 | 278,491,116 | 279,4010,3643 | 280,3980,3622 | 281,725,367 | 282,478,126 | 284,1311,964 | 286,321,20 | 289,397,107 | 292,281,24 | 294,770,533 | 296,295,74 | 298,3731,3510 | 299,1559,1356 | 300,3962,3788 | 302,804,652 | 303,4007,3865 | 305,3877,3735 | 308,3139,3034 | 309,824,741 | 310,1123,1072 | 311,602,552 | 312,1546,1498 | 313,214,166 | 314,3448,3420 | 315,2177,2173

BATCH_RAW_INFO | 316,3221,3220

BATCH_RAW_INFO | 218,4090,3197 | 222,3416,2568 | 247,3910,3233 | 258,1848,1254 | 259,2592,2024 | 265,3799,3311 | 267,461,15 | 275,413,33 | 278,492,116 | 279,4011,3643 | 280,3981,3622 | 281,726,367 | 282,479,126 | 284,1312,964 | 286,322,20 | 289,398,107 | 292,282,24 | 294,771,533 | 296,296,74 | 298,3732,3510 | 299,1560,1356 | 300,3963,3788 | 302,805,652 | 303,4008,3865 | 305,3878,3735 | 308,3140,3034 | 309,825,741 | 310,1124,1072 | 311,603,552 | 312,1547,1498 | 313,215,166 | 314,3449,3420 | 315,2178,2173 | 316,3222,3220

BATCH_RAW_INFO | 218,4091,3197 | 222,3417,2568 | 247,3911,3233 | 258,1849,1254 | 259,2593,2024 | 265,3800,3311 | 267,462,15 | 275,414,33 | 278,493,116 | 279,4012,3643 | 280,3982,3622 | 281,727,367 | 282,480,126 | 284,1313,964 | 286,323,20 | 289,399,107 | 292,283,24 | 294,772,533 | 296,297,74 | 298,3733,3510 | 299,1561,1356 | 300,3964,3788 | 302,806,652 | 303,4009,3865 | 305,3879,3735 | 308,3141,3034 | 309,826,741 | 310,1125,1072 | 311,604,552 | 312,1548,1498 | 313,216,166 | 314,3450,3420 | 315,2179,2173 | 316,3223,3220

BATCH_RAW_INFO | 218,4092,3197 | 222,3418,2568 | 247,3912,3233 | 258,1850,1254 | 259,2594,2024 | 265,3801,3311 | 267,463,15 | 275,415,33 | 278,494,116 | 279,4013,3643 | 280,3983,3622 | 281,728,367 | 282,481,126 | 284,1314,964 | 286,324,20 | 289,400,107 | 292,284,24 | 294,773,533 | 296,298,74 | 298,3734,3510 | 299,1562,1356 | 300,3965,3788 | 302,807,652 | 303,4010,3865 | 305,3880,3735 | 308,3142,3034 | 309,827,741 | 310,1126,1072 | 311,605,552 | 312,1549,1498 | 313,217,166 | 314,3451,3420 | 315,2180,2173 | 316,3224,3220

BATCH_RAW_INFO | 218,4093,3197 | 222,3419,2568 | 247,3913,3233 | 258,1851,1254 | 259,2595,2024 | 265,3802,3311 | 267,464,15 | 275,416,33 | 278,495,116 | 279,4014,3643 | 280,3984,3622 | 281,729,367 | 282,482,126 | 284,1315,964 | 286,325,20 | 289,401,107 | 292,285,24 | 294,774,533 | 296,299,74 | 298,3735,3510 | 299,1563,1356 | 300,3966,3788 | 302,808,652 | 303,4011,3865 | 305,3881,3735 | 308,3143,3034 | 309,828,741 | 310,1127,1072 | 311,606,552 | 312,1550,1498 | 313,218,166 | 314,3452,3420 | 315,2181,2173 | 316,3225,3220

BATCH_RAW_INFO | 218,4094,3197 | 222,3420,2568 | 247,3914,3233 | 258,1852,1254 | 259,2596,2024 | 265,3803,3311 | 267,465,15 | 275,417,33 | 278,496,116 | 279,4015,3643 | 280,3985,3622 | 281,730,367 | 282,483,126 | 284,1316,964 | 286,326,20 | 289,402,107 | 292,286,24 | 294,775,533 | 296,300,74 | 298,3736,3510 | 299,1564,1356 | 300,3967,3788 | 302,809,652 | 303,4012,3865 | 305,3882,3735 | 308,3144,3034 | 309,829,741 | 310,1128,1072 | 311,607,552 | 312,1551,1498 | 313,219,166 | 314,3453,3420 | 315,2182,2173 | 316,3226,3220

BATCH_RAW_INFO | 218,4095,3197 | 222,3421,2568 | 247,3915,3233 | 258,1853,1254 | 259,2597,2024 | 265,3804,3311 | 267,466,15 | 275,418,33 | 278,497,116 | 279,4016,3643 | 280,3986,3622 | 281,731,367 | 282,484,126 | 284,1317,964 | 286,327,20 | 289,403,107 | 292,287,24 | 294,776,533 | 296,301,74 | 298,3737,3510 | 299,1565,1356 | 300,3968,3788 | 302,810,652 | 303,4013,3865 | 305,3883,3735 | 308,3145,3034 | 309,830,741 | 310,1129,1072 | 311,608,552 | 312,1552,1498 | 313,220,166 | 314,3454,3420 | 315,2183,2173 | 316,3227,3220

BATCH_RAW_INFO | 222,3422,2568 | 247,3916,3233 | 258,1854,1254 | 259,2598,2024 | 265,3805,3311 | 267,467,15 | 275,419,33 | 278,498,116 | 279,4017,3643 | 280,3987,3622 | 281,732,367 | 282,485,126 | 284,1318,964 | 286,328,20 | 289,404,107 | 292,288,24 | 294,777,533 | 296,302,74 | 298,3738,3510 | 299,1566,1356 | 300,3969,3788 | 302,811,652 | 303,4014,3865 | 305,3884,3735 | 308,3146,3034 | 309,831,741 | 310,1130,1072 | 311,609,552 | 312,1553,1498 | 313,221,166 | 314,3455,3420 | 315,2184,2173 | 316,3228,3220

BATCH_RAW_INFO | 317,3107,3106

BATCH_RAW_INFO | 318,3889,3888

BATCH_RAW_INFO | 222,3423,2568 | 247,3917,3233 | 258,1855,1254 | 259,2599,2024 | 265,3806,3311 | 267,468,15 | 275,420,33 | 278,499,116 | 279,4018,3643 | 280,3988,3622 | 281,733,367 | 282,486,126 | 284,1319,964 | 286,329,20 | 289,405,107 | 292,289,24 | 294,778,533 | 296,303,74 | 298,3739,3510 | 299,1567,1356 | 300,3970,3788 | 302,812,652 | 303,4015,3865 | 305,3885,3735 | 308,3147,3034 | 309,832,741 | 310,1131,1072 | 311,610,552 | 312,1554,1498 | 313,222,166 | 314,3456,3420 | 315,2185,2173 | 316,3229,3220 | 317,3108,3106 | 318,3890,3888

BATCH_RAW_INFO | 222,3424,2568 | 247,3918,3233 | 258,1856,1254 | 259,2600,2024 | 265,3807,3311 | 267,469,15 | 275,421,33 | 278,500,116 | 279,4019,3643 | 280,3989,3622 | 281,734,367 | 282,487,126 | 284,1320,964 | 286,330,20 | 289,406,107 | 292,290,24 | 294,779,533 | 296,304,74 | 298,3740,3510 | 299,1568,1356 | 300,3971,3788 | 302,813,652 | 303,4016,3865 | 305,3886,3735 | 308,3148,3034 | 309,833,741 | 310,1132,1072 | 311,611,552 | 312,1555,1498 | 313,223,166 | 314,3457,3420 | 315,2186,2173 | 316,3230,3220 | 317,3109,3106 | 318,3891,3888

BATCH_RAW_INFO | 222,3425,2568 | 247,3919,3233 | 258,1857,1254 | 259,2601,2024 | 265,3808,3311 | 267,470,15 | 275,422,33 | 278,501,116 | 279,4020,3643 | 280,3990,3622 | 281,735,367 | 282,488,126 | 284,1321,964 | 286,331,20 | 289,407,107 | 292,291,24 | 294,780,533 | 296,305,74 | 298,3741,3510 | 299,1569,1356 | 300,3972,3788 | 302,814,652 | 303,4017,3865 | 305,3887,3735 | 308,3149,3034 | 309,834,741 | 310,1133,1072 | 311,612,552 | 312,1556,1498 | 313,224,166 | 314,3458,3420 | 315,2187,2173 | 316,3231,3220 | 317,3110,3106 | 318,3892,3888

BATCH_RAW_INFO | 222,3426,2568 | 247,3920,3233 | 258,1858,1254 | 259,2602,2024 | 265,3809,3311 | 267,471,15 | 275,423,33 | 278,502,116 | 279,4021,3643 | 280,3991,3622 | 281,736,367 | 282,489,126 | 284,1322,964 | 286,332,20 | 289,408,107 | 292,292,24 | 294,781,533 | 296,306,74 | 298,3742,3510 | 299,1570,1356 | 300,3973,3788 | 302,815,652 | 303,4018,3865 | 305,3888,3735 | 308,3150,3034 | 309,835,741 | 310,1134,1072 | 311,613,552 | 312,1557,1498 | 313,225,166 | 314,3459,3420 | 315,2188,2173 | 316,3232,3220 | 317,3111,3106 | 318,3893,3888

BATCH_RAW_INFO | 222,3427,2568 | 247,3921,3233 | 258,1859,1254 | 259,2603,2024 | 265,3810,3311 | 267,472,15 | 275,424,33 | 278,503,116 | 279,4022,3643 | 280,3992,3622 | 281,737,367 | 282,490,126 | 284,1323,964 | 286,333,20 | 289,409,107 | 292,293,24 | 294,782,533 | 296,307,74 | 298,3743,3510 | 299,1571,1356 | 300,3974,3788 | 302,816,652 | 303,4019,3865 | 305,3889,3735 | 308,3151,3034 | 309,836,741 | 310,1135,1072 | 311,614,552 | 312,1558,1498 | 313,226,166 | 314,3460,3420 | 315,2189,2173 | 316,3233,3220 | 317,3112,3106 | 318,3894,3888

BATCH_RAW_INFO | 222,3428,2568 | 247,3922,3233 | 258,1860,1254 | 259,2604,2024 | 265,3811,3311 | 267,473,15 | 275,425,33 | 278,504,116 | 279,4023,3643 | 280,3993,3622 | 281,738,367 | 282,491,126 | 284,1324,964 | 286,334,20 | 289,410,107 | 292,294,24 | 294,783,533 | 296,308,74 | 298,3744,3510 | 299,1572,1356 | 300,3975,3788 | 302,817,652 | 303,4020,3865 | 305,3890,3735 | 308,3152,3034 | 309,837,741 | 310,1136,1072 | 311,615,552 | 312,1559,1498 | 313,227,166 | 314,3461,3420 | 315,2190,2173 | 316,3234,3220 | 317,3113,3106 | 318,3895,3888

BATCH_RAW_INFO | 222,3429,2568 | 247,3923,3233 | 258,1861,1254 | 259,2605,2024 | 265,3812,3311 | 267,474,15 | 275,426,33 | 278,505,116 | 279,4024,3643 | 280,3994,3622 | 281,739,367 | 282,492,126 | 284,1325,964 | 286,335,20 | 289,411,107 | 292,295,24 | 294,784,533 | 296,309,74 | 298,3745,3510 | 299,1573,1356 | 300,3976,3788 | 302,818,652 | 303,4021,3865 | 305,3891,3735 | 308,3153,3034 | 309,838,741 | 310,1137,1072 | 311,616,552 | 312,1560,1498 | 313,228,166 | 314,3462,3420 | 315,2191,2173 | 316,3235,3220 | 317,3114,3106 | 318,3896,3888

BATCH_RAW_INFO | 222,3430,2568 | 247,3924,3233 | 258,1862,1254 | 259,2606,2024 | 265,3813,3311 | 267,475,15 | 275,427,33 | 278,506,116 | 279,4025,3643 | 280,3995,3622 | 281,740,367 | 282,493,126 | 284,1326,964 | 286,336,20 | 289,412,107 | 292,296,24 | 294,785,533 | 296,310,74 | 298,3746,3510 | 299,1574,1356 | 300,3977,3788 | 302,819,652 | 303,4022,3865 | 305,3892,3735 | 308,3154,3034 | 309,839,741 | 310,1138,1072 | 311,617,552 | 312,1561,1498 | 313,229,166 | 314,3463,3420 | 315,2192,2173 | 316,3236,3220 | 317,3115,3106 | 318,3897,3888

BATCH_RAW_INFO | 222,3431,2568 | 247,3925,3233 | 258,1863,1254 | 259,2607,2024 | 265,3814,3311 | 267,476,15 | 275,428,33 | 278,507,116 | 279,4026,3643 | 280,3996,3622 | 281,741,367 | 282,494,126 | 284,1327,964 | 286,337,20 | 289,413,107 | 292,297,24 | 294,786,533 | 296,311,74 | 298,3747,3510 | 299,1575,1356 | 300,3978,3788 | 302,820,652 | 303,4023,3865 | 305,3893,3735 | 308,3155,3034 | 309,840,741 | 310,1139,1072 | 311,618,552 | 312,1562,1498 | 313,230,166 | 314,3464,3420 | 315,2193,2173 | 316,3237,3220 | 317,3116,3106 | 318,3898,3888

BATCH_RAW_INFO | 222,3432,2568 | 247,3926,3233 | 258,1864,1254 | 259,2608,2024 | 265,3815,3311 | 267,477,15 | 275,429,33 | 278,508,116 | 279,4027,3643 | 280,3997,3622 | 281,742,367 | 282,495,126 | 284,1328,964 | 286,338,20 | 289,414,107 | 292,298,24 | 294,787,533 | 296,312,74 | 298,3748,3510 | 299,1576,1356 | 300,3979,3788 | 302,821,652 | 303,4024,3865 | 305,3894,3735 | 308,3156,3034 | 309,841,741 | 310,1140,1072 | 311,619,552 | 312,1563,1498 | 313,231,166 | 314,3465,3420 | 315,2194,2173 | 316,3238,3220 | 317,3117,3106 | 318,3899,3888

BATCH_RAW_INFO | 222,3433,2568 | 247,3927,3233 | 258,1865,1254 | 259,2609,2024 | 265,3816,3311 | 267,478,15 | 275,430,33 | 278,509,116 | 279,4028,3643 | 280,3998,3622 | 281,743,367 | 282,496,126 | 284,1329,964 | 286,339,20 | 289,415,107 | 292,299,24 | 294,788,533 | 296,313,74 | 298,3749,3510 | 299,1577,1356 | 300,3980,3788 | 302,822,652 | 303,4025,3865 | 305,3895,3735 | 308,3157,3034 | 309,842,741 | 310,1141,1072 | 311,620,552 | 312,1564,1498 | 313,232,166 | 314,3466,3420 | 315,2195,2173 | 316,3239,3220 | 317,3118,3106 | 318,3900,3888

BATCH_RAW_INFO | 222,3434,2568 | 247,3928,3233 | 258,1866,1254 | 259,2610,2024 | 265,3817,3311 | 267,479,15 | 275,431,33 | 278,510,116 | 279,4029,3643 | 280,3999,3622 | 281,744,367 | 282,497,126 | 284,1330,964 | 286,340,20 | 289,416,107 | 292,300,24 | 294,789,533 | 296,314,74 | 298,3750,3510 | 299,1578,1356 | 300,3981,3788 | 302,823,652 | 303,4026,3865 | 305,3896,3735 | 308,3158,3034 | 309,843,741 | 310,1142,1072 | 311,621,552 | 312,1565,1498 | 313,233,166 | 314,3467,3420 | 315,2196,2173 | 316,3240,3220 | 317,3119,3106 | 318,3901,3888

BATCH_RAW_INFO | 222,3435,2568 | 247,3929,3233 | 258,1867,1254 | 259,2611,2024 | 265,3818,3311 | 267,480,15 | 275,432,33 | 278,511,116 | 279,4030,3643 | 280,4000,3622 | 281,745,367 | 282,498,126 | 284,1331,964 | 286,341,20 | 289,417,107 | 292,301,24 | 294,790,533 | 296,315,74 | 298,3751,3510 | 299,1579,1356 | 300,3982,3788 | 302,824,652 | 303,4027,3865 | 305,3897,3735 | 308,3159,3034 | 309,844,741 | 310,1143,1072 | 311,622,552 | 312,1566,1498 | 313,234,166 | 314,3468,3420 | 315,2197,2173 | 316,3241,3220 | 317,3120,3106 | 318,3902,3888

BATCH_RAW_INFO | 222,3436,2568 | 247,3930,3233 | 258,1868,1254 | 259,2612,2024 | 265,3819,3311 | 267,481,15 | 275,433,33 | 278,512,116 | 279,4031,3643 | 280,4001,3622 | 281,746,367 | 282,499,126 | 284,1332,964 | 286,342,20 | 289,418,107 | 292,302,24 | 294,791,533 | 296,316,74 | 298,3752,3510 | 299,1580,1356 | 300,3983,3788 | 302,825,652 | 303,4028,3865 | 305,3898,3735 | 308,3160,3034 | 309,845,741 | 310,1144,1072 | 311,623,552 | 312,1567,1498 | 313,235,166 | 314,3469,3420 | 315,2198,2173 | 316,3242,3220 | 317,3121,3106 | 318,3903,3888

BATCH_RAW_INFO | 222,3437,2568 | 247,3931,3233 | 258,1869,1254 | 259,2613,2024 | 265,3820,3311 | 267,482,15 | 275,434,33 | 278,513,116 | 279,4032,3643 | 280,4002,3622 | 281,747,367 | 282,500,126 | 284,1333,964 | 286,343,20 | 289,419,107 | 292,303,24 | 294,792,533 | 296,317,74 | 298,3753,3510 | 299,1581,1356 | 300,3984,3788 | 302,826,652 | 303,4029,3865 | 305,3899,3735 | 308,3161,3034 | 309,846,741 | 310,1145,1072 | 311,624,552 | 312,1568,1498 | 313,236,166 | 314,3470,3420 | 315,2199,2173 | 316,3243,3220 | 317,3122,3106 | 318,3904,3888

BATCH_RAW_INFO | 222,3438,2568 | 247,3932,3233 | 258,1870,1254 | 259,2614,2024 | 265,3821,3311 | 267,483,15 | 275,435,33 | 279,4033,3643 | 280,4003,3622 | 281,748,367 | 282,501,126 | 284,1334,964 | 286,344,20 | 289,420,107 | 292,304,24 | 294,793,533 | 296,318,74 | 298,3754,3510 | 299,1582,1356 | 300,3985,3788 | 302,827,652 | 303,4030,3865 | 305,3900,3735 | 308,3162,3034 | 309,847,741 | 310,1146,1072 | 311,625,552 | 312,1569,1498 | 313,237,166 | 314,3471,3420 | 315,2200,2173 | 316,3244,3220 | 317,3123,3106 | 318,3905,3888

BATCH_RAW_INFO | 222,3439,2568 | 247,3933,3233 | 258,1871,1254 | 259,2615,2024 | 265,3822,3311 | 267,484,15 | 275,436,33 | 279,4034,3643 | 280,4004,3622 | 281,749,367 | 282,502,126 | 284,1335,964 | 286,345,20 | 289,421,107 | 292,305,24 | 294,794,533 | 296,319,74 | 298,3755,3510 | 299,1583,1356 | 300,3986,3788 | 302,828,652 | 303,4031,3865 | 305,3901,3735 | 308,3163,3034 | 309,848,741 | 310,1147,1072 | 311,626,552 | 312,1570,1498 | 313,238,166 | 314,3472,3420 | 315,2201,2173 | 316,3245,3220 | 317,3124,3106 | 318,3906,3888

BATCH_RAW_INFO | 222,3440,2568 | 247,3934,3233 | 258,1872,1254 | 259,2616,2024 | 265,3823,3311 | 267,485,15 | 275,437,33 | 279,4035,3643 | 280,4005,3622 | 281,750,367 | 282,503,126 | 284,1336,964 | 286,346,20 | 289,422,107 | 292,306,24 | 294,795,533 | 296,320,74 | 298,3756,3510 | 299,1584,1356 | 300,3987,3788 | 302,829,652 | 303,4032,3865 | 305,3902,3735 | 308,3164,3034 | 309,849,741 | 310,1148,1072 | 311,627,552 | 312,1571,1498 | 313,239,166 | 314,3473,3420 | 315,2202,2173 | 316,3246,3220 | 317,3125,3106 | 318,3907,3888

BATCH_RAW_INFO | 222,3441,2568 | 247,3935,3233 | 258,1873,1254 | 259,2617,2024 | 265,3824,3311 | 267,486,15 | 275,438,33 | 279,4036,3643 | 280,4006,3622 | 281,751,367 | 282,504,126 | 284,1337,964 | 286,347,20 | 289,423,107 | 292,307,24 | 294,796,533 | 296,321,74 | 298,3757,3510 | 299,1585,1356 | 300,3988,3788 | 302,830,652 | 303,4033,3865 | 305,3903,3735 | 308,3165,3034 | 309,850,741 | 310,1149,1072 | 311,628,552 | 312,1572,1498 | 313,240,166 | 314,3474,3420 | 315,2203,2173 | 316,3247,3220 | 317,3126,3106 | 318,3908,3888

BATCH_RAW_INFO | 222,3442,2568 | 247,3936,3233 | 258,1874,1254 | 259,2618,2024 | 265,3825,3311 | 267,487,15 | 275,439,33 | 279,4037,3643 | 280,4007,3622 | 281,752,367 | 282,505,126 | 284,1338,964 | 286,348,20 | 289,424,107 | 292,308,24 | 294,797,533 | 296,322,74 | 298,3758,3510 | 299,1586,1356 | 300,3989,3788 | 302,831,652 | 303,4034,3865 | 305,3904,3735 | 308,3166,3034 | 309,851,741 | 310,1150,1072 | 311,629,552 | 312,1573,1498 | 313,241,166 | 314,3475,3420 | 315,2204,2173 | 316,3248,3220 | 317,3127,3106 | 318,3909,3888

BATCH_RAW_INFO | 222,3443,2568 | 247,3937,3233 | 258,1875,1254 | 259,2619,2024 | 265,3826,3311 | 267,488,15 | 275,440,33 | 279,4038,3643 | 280,4008,3622 | 281,753,367 | 282,506,126 | 284,1339,964 | 286,349,20 | 289,425,107 | 292,309,24 | 294,798,533 | 296,323,74 | 298,3759,3510 | 299,1587,1356 | 300,3990,3788 | 302,832,652 | 303,4035,3865 | 305,3905,3735 | 308,3167,3034 | 309,852,741 | 310,1151,1072 | 311,630,552 | 312,1574,1498 | 313,242,166 | 314,3476,3420 | 315,2205,2173 | 316,3249,3220 | 317,3128,3106 | 318,3910,3888

BATCH_RAW_INFO | 222,3444,2568 | 247,3938,3233 | 258,1876,1254 | 259,2620,2024 | 265,3827,3311 | 267,489,15 | 275,441,33 | 279,4039,3643 | 280,4009,3622 | 281,754,367 | 282,507,126 | 284,1340,964 | 286,350,20 | 289,426,107 | 292,310,24 | 294,799,533 | 296,324,74 | 298,3760,3510 | 299,1588,1356 | 300,3991,3788 | 302,833,652 | 303,4036,3865 | 305,3906,3735 | 308,3168,3034 | 309,853,741 | 310,1152,1072 | 311,631,552 | 312,1575,1498 | 313,243,166 | 314,3477,3420 | 315,2206,2173 | 316,3250,3220 | 317,3129,3106 | 318,3911,3888

BATCH_RAW_INFO | 222,3445,2568 | 247,3939,3233 | 258,1877,1254 | 259,2621,2024 | 265,3828,3311 | 267,490,15 | 275,442,33 | 279,4040,3643 | 280,4010,3622 | 281,755,367 | 282,508,126 | 284,1341,964 | 286,351,20 | 289,427,107 | 292,311,24 | 294,800,533 | 296,325,74 | 298,3761,3510 | 299,1589,1356 | 300,3992,3788 | 302,834,652 | 303,4037,3865 | 305,3907,3735 | 308,3169,3034 | 309,854,741 | 310,1153,1072 | 311,632,552 | 312,1576,1498 | 313,244,166 | 314,3478,3420 | 315,2207,2173 | 316,3251,3220 | 317,3130,3106 | 318,3912,3888

BATCH_RAW_INFO | 222,3446,2568 | 247,3940,3233 | 258,1878,1254 | 259,2622,2024 | 265,3829,3311 | 267,491,15 | 275,443,33 | 279,4041,3643 | 280,4011,3622 | 281,756,367 | 282,509,126 | 284,1342,964 | 286,352,20 | 289,428,107 | 292,312,24 | 294,801,533 | 296,326,74 | 298,3762,3510 | 299,1590,1356 | 300,3993,3788 | 302,835,652 | 303,4038,3865 | 305,3908,3735 | 308,3170,3034 | 309,855,741 | 310,1154,1072 | 311,633,552 | 312,1577,1498 | 313,245,166 | 314,3479,3420 | 315,2208,2173 | 316,3252,3220 | 317,3131,3106 | 318,3913,3888

BATCH_RAW_INFO | 222,3447,2568 | 247,3941,3233 | 258,1879,1254 | 259,2623,2024 | 265,3830,3311 | 267,492,15 | 275,444,33 | 279,4042,3643 | 280,4012,3622 | 281,757,367 | 282,510,126 | 284,1343,964 | 286,353,20 | 289,429,107 | 292,313,24 | 294,802,533 | 296,327,74 | 298,3763,3510 | 299,1591,1356 | 300,3994,3788 | 302,836,652 | 303,4039,3865 | 305,3909,3735 | 308,3171,3034 | 309,856,741 | 310,1155,1072 | 311,634,552 | 312,1578,1498 | 313,246,166 | 314,3480,3420 | 315,2209,2173 | 316,3253,3220 | 317,3132,3106 | 318,3914,3888

BATCH_RAW_INFO | 319,3733,3732

BATCH_RAW_INFO | 222,3448,2568 | 247,3942,3233 | 258,1880,1254 | 259,2624,2024 | 265,3831,3311 | 267,493,15 | 275,445,33 | 279,4043,3643 | 280,4013,3622 | 281,758,367 | 282,511,126 | 284,1344,964 | 286,354,20 | 289,430,107 | 292,314,24 | 294,803,533 | 296,328,74 | 298,3764,3510 | 299,1592,1356 | 300,3995,3788 | 302,837,652 | 303,4040,3865 | 305,3910,3735 | 308,3172,3034 | 309,857,741 | 310,1156,1072 | 311,635,552 | 312,1579,1498 | 313,247,166 | 314,3481,3420 | 315,2210,2173 | 316,3254,3220 | 317,3133,3106 | 318,3915,3888 | 319,3734,3732

BATCH_RAW_INFO | 222,3449,2568 | 247,3943,3233 | 258,1881,1254 | 259,2625,2024 | 265,3832,3311 | 267,494,15 | 275,446,33 | 279,4044,3643 | 280,4014,3622 | 281,759,367 | 282,512,126 | 284,1345,964 | 286,355,20 | 289,431,107 | 292,315,24 | 294,804,533 | 296,329,74 | 298,3765,3510 | 299,1593,1356 | 300,3996,3788 | 302,838,652 | 303,4041,3865 | 305,3911,3735 | 308,3173,3034 | 309,858,741 | 310,1157,1072 | 311,636,552 | 312,1580,1498 | 313,248,166 | 314,3482,3420 | 315,2211,2173 | 316,3255,3220 | 317,3134,3106 | 318,3916,3888 | 319,3735,3732

BATCH_RAW_INFO | 222,3450,2568 | 247,3944,3233 | 258,1882,1254 | 259,2626,2024 | 265,3833,3311 | 267,495,15 | 275,447,33 | 279,4045,3643 | 280,4015,3622 | 281,760,367 | 282,513,126 | 284,1346,964 | 286,356,20 | 289,432,107 | 292,316,24 | 294,805,533 | 296,330,74 | 298,3766,3510 | 299,1594,1356 | 300,3997,3788 | 302,839,652 | 303,4042,3865 | 305,3912,3735 | 308,3174,3034 | 309,859,741 | 310,1158,1072 | 311,637,552 | 312,1581,1498 | 313,249,166 | 314,3483,3420 | 315,2212,2173 | 316,3256,3220 | 317,3135,3106 | 318,3917,3888 | 319,3736,3732

BATCH_RAW_INFO | 247,3945,3233 | 258,1883,1254 | 259,2627,2024 | 265,3834,3311 | 267,496,15 | 275,448,33 | 279,4046,3643 | 280,4016,3622 | 281,761,367 | 282,514,126 | 284,1347,964 | 286,357,20 | 289,433,107 | 292,317,24 | 294,806,533 | 296,331,74 | 298,3767,3510 | 299,1595,1356 | 300,3998,3788 | 302,840,652 | 303,4043,3865 | 305,3913,3735 | 308,3175,3034 | 309,860,741 | 310,1159,1072 | 311,638,552 | 312,1582,1498 | 313,250,166 | 314,3484,3420 | 315,2213,2173 | 316,3257,3220 | 317,3136,3106 | 318,3918,3888 | 319,3737,3732

BATCH_RAW_INFO | 247,3946,3233 | 258,1884,1254 | 259,2628,2024 | 265,3835,3311 | 267,497,15 | 275,449,33 | 279,4047,3643 | 280,4017,3622 | 281,762,367 | 282,515,126 | 284,1348,964 | 286,358,20 | 289,434,107 | 292,318,24 | 294,807,533 | 296,332,74 | 298,3768,3510 | 299,1596,1356 | 300,3999,3788 | 302,841,652 | 303,4044,3865 | 305,3914,3735 | 308,3176,3034 | 309,861,741 | 310,1160,1072 | 311,639,552 | 312,1583,1498 | 313,251,166 | 314,3485,3420 | 315,2214,2173 | 316,3258,3220 | 317,3137,3106 | 318,3919,3888 | 319,3738,3732

BATCH_RAW_INFO | 247,3947,3233 | 258,1885,1254 | 259,2629,2024 | 265,3836,3311 | 267,498,15 | 275,450,33 | 279,4048,3643 | 280,4018,3622 | 281,763,367 | 282,516,126 | 284,1349,964 | 289,435,107 | 292,319,24 | 294,808,533 | 296,333,74 | 298,3769,3510 | 299,1597,1356 | 300,4000,3788 | 302,842,652 | 303,4045,3865 | 305,3915,3735 | 308,3177,3034 | 309,862,741 | 310,1161,1072 | 311,640,552 | 312,1584,1498 | 313,252,166 | 314,3486,3420 | 315,2215,2173 | 316,3259,3220 | 317,3138,3106 | 318,3920,3888 | 319,3739,3732

BATCH_RAW_INFO | 247,3948,3233 | 258,1886,1254 | 259,2630,2024 | 265,3837,3311 | 267,499,15 | 275,451,33 | 279,4049,3643 | 280,4019,3622 | 281,764,367 | 282,517,126 | 284,1350,964 | 289,436,107 | 292,320,24 | 294,809,533 | 296,334,74 | 298,3770,3510 | 299,1598,1356 | 300,4001,3788 | 302,843,652 | 303,4046,3865 | 305,3916,3735 | 308,3178,3034 | 309,863,741 | 310,1162,1072 | 311,641,552 | 312,1585,1498 | 313,253,166 | 314,3487,3420 | 315,2216,2173 | 316,3260,3220 | 317,3139,3106 | 318,3921,3888 | 319,3740,3732

BATCH_RAW_INFO | 247,3949,3233 | 258,1887,1254 | 259,2631,2024 | 265,3838,3311 | 267,500,15 | 275,452,33 | 279,4050,3643 | 280,4020,3622 | 281,765,367 | 282,518,126 | 284,1351,964 | 289,437,107 | 292,321,24 | 294,810,533 | 296,335,74 | 298,3771,3510 | 299,1599,1356 | 300,4002,3788 | 302,844,652 | 303,4047,3865 | 305,3917,3735 | 308,3179,3034 | 309,864,741 | 310,1163,1072 | 311,642,552 | 312,1586,1498 | 313,254,166 | 314,3488,3420 | 315,2217,2173 | 316,3261,3220 | 317,3140,3106 | 318,3922,3888 | 319,3741,3732

BATCH_RAW_INFO | 247,3950,3233 | 258,1888,1254 | 259,2632,2024 | 265,3839,3311 | 267,501,15 | 275,453,33 | 279,4051,3643 | 280,4021,3622 | 281,766,367 | 282,519,126 | 284,1352,964 | 289,438,107 | 292,322,24 | 294,811,533 | 296,336,74 | 298,3772,3510 | 299,1600,1356 | 300,4003,3788 | 302,845,652 | 303,4048,3865 | 305,3918,3735 | 308,3180,3034 | 309,865,741 | 310,1164,1072 | 311,643,552 | 312,1587,1498 | 313,255,166 | 314,3489,3420 | 315,2218,2173 | 316,3262,3220 | 317,3141,3106 | 318,3923,3888 | 319,3742,3732

BATCH_RAW_INFO | 247,3951,3233 | 258,1889,1254 | 259,2633,2024 | 265,3840,3311 | 267,502,15 | 275,454,33 | 279,4052,3643 | 280,4022,3622 | 281,767,367 | 282,520,126 | 284,1353,964 | 289,439,107 | 292,323,24 | 294,812,533 | 296,337,74 | 298,3773,3510 | 299,1601,1356 | 300,4004,3788 | 302,846,652 | 303,4049,3865 | 305,3919,3735 | 308,3181,3034 | 309,866,741 | 310,1165,1072 | 311,644,552 | 312,1588,1498 | 313,256,166 | 314,3490,3420 | 315,2219,2173 | 316,3263,3220 | 317,3142,3106 | 318,3924,3888 | 319,3743,3732

BATCH_RAW_INFO | 247,3952,3233 | 258,1890,1254 | 259,2634,2024 | 265,3841,3311 | 267,503,15 | 275,455,33 | 279,4053,3643 | 280,4023,3622 | 281,768,367 | 282,521,126 | 284,1354,964 | 289,440,107 | 292,324,24 | 294,813,533 | 296,338,74 | 298,3774,3510 | 300,4005,3788 | 302,847,652 | 303,4050,3865 | 305,3920,3735 | 308,3182,3034 | 309,867,741 | 310,1166,1072 | 311,645,552 | 312,1589,1498 | 313,257,166 | 314,3491,3420 | 315,2220,2173 | 316,3264,3220 | 317,3143,3106 | 318,3925,3888 | 319,3744,3732

BATCH_RAW_INFO | 247,3953,3233 | 258,1891,1254 | 259,2635,2024 | 265,3842,3311 | 267,504,15 | 275,456,33 | 279,4054,3643 | 280,4024,3622 | 281,769,367 | 282,522,126 | 284,1355,964 | 289,441,107 | 292,325,24 | 294,814,533 | 296,339,74 | 298,3775,3510 | 300,4006,3788 | 302,848,652 | 303,4051,3865 | 305,3921,3735 | 308,3183,3034 | 309,868,741 | 310,1167,1072 | 311,646,552 | 312,1590,1498 | 313,258,166 | 314,3492,3420 | 315,2221,2173 | 316,3265,3220 | 317,3144,3106 | 318,3926,3888 | 319,3745,3732

BATCH_RAW_INFO | 247,3954,3233 | 258,1892,1254 | 259,2636,2024 | 265,3843,3311 | 267,505,15 | 275,457,33 | 279,4055,3643 | 280,4025,3622 | 281,770,367 | 282,523,126 | 284,1356,964 | 289,442,107 | 292,326,24 | 294,815,533 | 296,340,74 | 298,3776,3510 | 300,4007,3788 | 302,849,652 | 303,4052,3865 | 305,3922,3735 | 308,3184,3034 | 309,869,741 | 310,1168,1072 | 311,647,552 | 312,1591,1498 | 313,259,166 | 314,3493,3420 | 315,2222,2173 | 316,3266,3220 | 317,3145,3106 | 318,3927,3888 | 319,3746,3732

BATCH_RAW_INFO | 247,3955,3233 | 258,1893,1254 | 259,2637,2024 | 265,3844,3311 | 267,506,15 | 275,458,33 | 279,4056,3643 | 280,4026,3622 | 281,771,367 | 282,524,126 | 284,1357,964 | 289,443,107 | 292,327,24 | 294,816,533 | 296,341,74 | 298,3777,3510 | 300,4008,3788 | 302,850,652 | 303,4053,3865 | 305,3923,3735 | 308,3185,3034 | 309,870,741 | 310,1169,1072 | 311,648,552 | 312,1592,1498 | 313,260,166 | 314,3494,3420 | 315,2223,2173 | 316,3267,3220 | 317,3146,3106 | 318,3928,3888 | 319,3747,3732

BATCH_RAW_INFO | 247,3956,3233 | 258,1894,1254 | 259,2638,2024 | 265,3845,3311 | 267,507,15 | 275,459,33 | 279,4057,3643 | 280,4027,3622 | 281,772,367 | 282,525,126 | 284,1358,964 | 289,444,107 | 292,328,24 | 294,817,533 | 296,342,74 | 298,3778,3510 | 300,4009,3788 | 302,851,652 | 303,4054,3865 | 305,3924,3735 | 308,3186,3034 | 309,871,741 | 310,1170,1072 | 311,649,552 | 312,1593,1498 | 313,261,166 | 314,3495,3420 | 315,2224,2173 | 316,3268,3220 | 317,3147,3106 | 318,3929,3888 | 319,3748,3732

BATCH_RAW_INFO | 247,3957,3233 | 258,1895,1254 | 259,2639,2024 | 265,3846,3311 | 267,508,15 | 275,460,33 | 279,4058,3643 | 280,4028,3622 | 281,773,367 | 282,526,126 | 284,1359,964 | 289,445,107 | 292,329,24 | 294,818,533 | 296,343,74 | 298,3779,3510 | 300,4010,3788 | 302,852,652 | 303,4055,3865 | 305,3925,3735 | 308,3187,3034 | 309,872,741 | 310,1171,1072 | 311,650,552 | 312,1594,1498 | 313,262,166 | 314,3496,3420 | 315,2225,2173 | 316,3269,3220 | 317,3148,3106 | 318,3930,3888 | 319,3749,3732

BATCH_RAW_INFO | 247,3958,3233 | 258,1896,1254 | 259,2640,2024 | 265,3847,3311 | 267,509,15 | 275,461,33 | 279,4059,3643 | 280,4029,3622 | 281,774,367 | 282,527,126 | 284,1360,964 | 289,446,107 | 292,330,24 | 294,819,533 | 296,344,74 | 298,3780,3510 | 300,4011,3788 | 302,853,652 | 303,4056,3865 | 305,3926,3735 | 308,3188,3034 | 309,873,741 | 310,1172,1072 | 311,651,552 | 312,1595,1498 | 313,263,166 | 314,3497,3420 | 315,2226,2173 | 316,3270,3220 | 317,3149,3106 | 318,3931,3888 | 319,3750,3732

BATCH_RAW_INFO | 247,3959,3233 | 258,1897,1254 | 259,2641,2024 | 265,3848,3311 | 267,510,15 | 275,462,33 | 279,4060,3643 | 280,4030,3622 | 281,775,367 | 282,528,126 | 284,1361,964 | 289,447,107 | 292,331,24 | 294,820,533 | 296,345,74 | 298,3781,3510 | 300,4012,3788 | 302,854,652 | 303,4057,3865 | 305,3927,3735 | 308,3189,3034 | 309,874,741 | 310,1173,1072 | 311,652,552 | 312,1596,1498 | 313,264,166 | 314,3498,3420 | 315,2227,2173 | 316,3271,3220 | 317,3150,3106 | 318,3932,3888 | 319,3751,3732

BATCH_RAW_INFO | 247,3960,3233 | 258,1898,1254 | 259,2642,2024 | 265,3849,3311 | 267,511,15 | 275,463,33 | 279,4061,3643 | 280,4031,3622 | 281,776,367 | 282,529,126 | 284,1362,964 | 289,448,107 | 292,332,24 | 294,821,533 | 296,346,74 | 298,3782,3510 | 300,4013,3788 | 302,855,652 | 303,4058,3865 | 305,3928,3735 | 308,3190,3034 | 309,875,741 | 310,1174,1072 | 311,653,552 | 312,1597,1498 | 313,265,166 | 314,3499,3420 | 315,2228,2173 | 316,3272,3220 | 317,3151,3106 | 318,3933,3888 | 319,3752,3732

BATCH_RAW_INFO | 247,3961,3233 | 258,1899,1254 | 259,2643,2024 | 265,3850,3311 | 267,512,15 | 275,464,33 | 279,4062,3643 | 280,4032,3622 | 281,777,367 | 282,530,126 | 284,1363,964 | 289,449,107 | 292,333,24 | 294,822,533 | 296,347,74 | 298,3783,3510 | 300,4014,3788 | 302,856,652 | 303,4059,3865 | 305,3929,3735 | 308,3191,3034 | 309,876,741 | 310,1175,1072 | 311,654,552 | 312,1598,1498 | 313,266,166 | 314,3500,3420 | 315,2229,2173 | 316,3273,3220 | 317,3152,3106 | 318,3934,3888 | 319,3753,3732

BATCH_RAW_INFO | 247,3962,3233 | 258,1900,1254 | 259,2644,2024 | 265,3851,3311 | 267,513,15 | 275,465,33 | 279,4063,3643 | 280,4033,3622 | 281,778,367 | 282,531,126 | 284,1364,964 | 289,450,107 | 292,334,24 | 294,823,533 | 296,348,74 | 298,3784,3510 | 300,4015,3788 | 302,857,652 | 303,4060,3865 | 305,3930,3735 | 308,3192,3034 | 309,877,741 | 310,1176,1072 | 311,655,552 | 312,1599,1498 | 313,267,166 | 314,3501,3420 | 315,2230,2173 | 316,3274,3220 | 317,3153,3106 | 318,3935,3888 | 319,3754,3732

BATCH_RAW_INFO | 320,383,382

BATCH_RAW_INFO | 247,3963,3233 | 258,1901,1254 | 259,2645,2024 | 265,3852,3311 | 267,514,15 | 275,466,33 | 279,4064,3643 | 280,4034,3622 | 281,779,367 | 282,532,126 | 284,1365,964 | 289,451,107 | 292,335,24 | 294,824,533 | 296,349,74 | 298,3785,3510 | 300,4016,3788 | 302,858,652 | 303,4061,3865 | 305,3931,3735 | 308,3193,3034 | 309,878,741 | 310,1177,1072 | 311,656,552 | 312,1600,1498 | 313,268,166 | 314,3502,3420 | 315,2231,2173 | 316,3275,3220 | 317,3154,3106 | 318,3936,3888 | 319,3755,3732 | 320,384,382

BATCH_RAW_INFO | 247,3964,3233 | 258,1902,1254 | 259,2646,2024 | 265,3853,3311 | 267,515,15 | 275,467,33 | 279,4065,3643 | 280,4035,3622 | 281,780,367 | 282,533,126 | 284,1366,964 | 289,452,107 | 292,336,24 | 294,825,533 | 296,350,74 | 298,3786,3510 | 300,4017,3788 | 302,859,652 | 303,4062,3865 | 305,3932,3735 | 308,3194,3034 | 309,879,741 | 310,1178,1072 | 311,657,552 | 312,1601,1498 | 313,269,166 | 314,3503,3420 | 315,2232,2173 | 316,3276,3220 | 317,3155,3106 | 318,3937,3888 | 319,3756,3732 | 320,385,382

BATCH_RAW_INFO | 247,3965,3233 | 258,1903,1254 | 259,2647,2024 | 265,3854,3311 | 267,516,15 | 275,468,33 | 279,4066,3643 | 280,4036,3622 | 281,781,367 | 282,534,126 | 284,1367,964 | 289,453,107 | 292,337,24 | 294,826,533 | 296,351,74 | 298,3787,3510 | 300,4018,3788 | 302,860,652 | 303,4063,3865 | 305,3933,3735 | 308,3195,3034 | 309,880,741 | 310,1179,1072 | 311,658,552 | 312,1602,1498 | 313,270,166 | 314,3504,3420 | 315,2233,2173 | 316,3277,3220 | 317,3156,3106 | 318,3938,3888 | 319,3757,3732 | 320,386,382

BATCH_RAW_INFO | 247,3966,3233 | 258,1904,1254 | 259,2648,2024 | 265,3855,3311 | 267,517,15 | 275,469,33 | 279,4067,3643 | 280,4037,3622 | 281,782,367 | 282,535,126 | 284,1368,964 | 289,454,107 | 292,338,24 | 294,827,533 | 296,352,74 | 298,3788,3510 | 300,4019,3788 | 302,861,652 | 303,4064,3865 | 305,3934,3735 | 308,3196,3034 | 309,881,741 | 310,1180,1072 | 311,659,552 | 312,1603,1498 | 313,271,166 | 314,3505,3420 | 315,2234,2173 | 316,3278,3220 | 317,3157,3106 | 318,3939,3888 | 319,3758,3732 | 320,387,382

BATCH_RAW_INFO | 247,3967,3233 | 258,1905,1254 | 259,2649,2024 | 265,3856,3311 | 267,518,15 | 275,470,33 | 279,4068,3643 | 280,4038,3622 | 281,783,367 | 282,536,126 | 284,1369,964 | 289,455,107 | 292,339,24 | 294,828,533 | 296,353,74 | 298,3789,3510 | 300,4020,3788 | 302,862,652 | 303,4065,3865 | 305,3935,3735 | 308,3197,3034 | 309,882,741 | 310,1181,1072 | 311,660,552 | 312,1604,1498 | 313,272,166 | 314,3506,3420 | 315,2235,2173 | 316,3279,3220 | 317,3158,3106 | 318,3940,3888 | 319,3759,3732 | 320,388,382

BATCH_RAW_INFO | 247,3968,3233 | 258,1906,1254 | 259,2650,2024 | 265,3857,3311 | 267,519,15 | 275,471,33 | 279,4069,3643 | 280,4039,3622 | 281,784,367 | 282,537,126 | 284,1370,964 | 289,456,107 | 292,340,24 | 294,829,533 | 296,354,74 | 298,3790,3510 | 300,4021,3788 | 302,863,652 | 303,4066,3865 | 305,3936,3735 | 308,3198,3034 | 309,883,741 | 310,1182,1072 | 311,661,552 | 312,1605,1498 | 313,273,166 | 314,3507,3420 | 315,2236,2173 | 316,3280,3220 | 317,3159,3106 | 318,3941,3888 | 319,3760,3732 | 320,389,382

BATCH_RAW_INFO | 247,3969,3233 | 258,1907,1254 | 259,2651,2024 | 265,3858,3311 | 267,520,15 | 275,472,33 | 279,4070,3643 | 280,4040,3622 | 281,785,367 | 282,538,126 | 284,1371,964 | 289,457,107 | 292,341,24 | 294,830,533 | 296,355,74 | 298,3791,3510 | 300,4022,3788 | 302,864,652 | 303,4067,3865 | 305,3937,3735 | 308,3199,3034 | 309,884,741 | 310,1183,1072 | 311,662,552 | 312,1606,1498 | 313,274,166 | 314,3508,3420 | 315,2237,2173 | 316,3281,3220 | 317,3160,3106 | 318,3942,3888 | 319,3761,3732 | 320,390,382

BATCH_RAW_INFO | 258,1908,1254 | 259,2652,2024 | 265,3859,3311 | 267,521,15 | 275,473,33 | 279,4071,3643 | 280,4041,3622 | 281,786,367 | 282,539,126 | 284,1372,964 | 289,458,107 | 292,342,24 | 294,831,533 | 296,356,74 | 298,3792,3510 | 300,4023,3788 | 302,865,652 | 303,4068,3865 | 305,3938,3735 | 308,3200,3034 | 309,885,741 | 310,1184,1072 | 311,663,552 | 312,1607,1498 | 313,275,166 | 314,3509,3420 | 315,2238,2173 | 316,3282,3220 | 317,3161,3106 | 318,3943,3888 | 319,3762,3732 | 320,391,382

BATCH_RAW_INFO | 258,1909,1254 | 259,2653,2024 | 265,3860,3311 | 267,522,15 | 275,474,33 | 279,4072,3643 | 280,4042,3622 | 281,787,367 | 282,540,126 | 284,1373,964 | 289,459,107 | 292,343,24 | 294,832,533 | 296,357,74 | 298,3793,3510 | 300,4024,3788 | 302,866,652 | 303,4069,3865 | 305,3939,3735 | 308,3201,3034 | 309,886,741 | 310,1185,1072 | 311,664,552 | 312,1608,1498 | 313,276,166 | 314,3510,3420 | 315,2239,2173 | 316,3283,3220 | 317,3162,3106 | 318,3944,3888 | 319,3763,3732 | 320,392,382

BATCH_RAW_INFO | 258,1910,1254 | 259,2654,2024 | 265,3861,3311 | 267,523,15 | 275,475,33 | 279,4073,3643 | 280,4043,3622 | 281,788,367 | 282,541,126 | 284,1374,964 | 289,460,107 | 292,344,24 | 294,833,533 | 296,358,74 | 298,3794,3510 | 300,4025,3788 | 302,867,652 | 303,4070,3865 | 305,3940,3735 | 308,3202,3034 | 309,887,741 | 310,1186,1072 | 311,665,552 | 312,1609,1498 | 313,277,166 | 314,3511,3420 | 315,2240,2173 | 316,3284,3220 | 317,3163,3106 | 318,3945,3888 | 319,3764,3732 | 320,393,382

BATCH_RAW_INFO | 258,1911,1254 | 259,2655,2024 | 265,3862,3311 | 267,524,15 | 275,476,33 | 279,4074,3643 | 280,4044,3622 | 281,789,367 | 282,542,126 | 284,1375,964 | 289,461,107 | 292,345,24 | 294,834,533 | 296,359,74 | 298,3795,3510 | 300,4026,3788 | 302,868,652 | 303,4071,3865 | 305,3941,3735 | 308,3203,3034 | 309,888,741 | 310,1187,1072 | 311,666,552 | 312,1610,1498 | 313,278,166 | 314,3512,3420 | 315,2241,2173 | 316,3285,3220 | 317,3164,3106 | 318,3946,3888 | 319,3765,3732 | 320,394,382

BATCH_RAW_INFO | 258,1912,1254 | 259,2656,2024 | 265,3863,3311 | 267,525,15 | 275,477,33 | 279,4075,3643 | 280,4045,3622 | 281,790,367 | 282,543,126 | 284,1376,964 | 289,462,107 | 292,346,24 | 294,835,533 | 296,360,74 | 298,3796,3510 | 300,4027,3788 | 302,869,652 | 303,4072,3865 | 305,3942,3735 | 308,3204,3034 | 309,889,741 | 310,1188,1072 | 311,667,552 | 312,1611,1498 | 313,279,166 | 314,3513,3420 | 315,2242,2173 | 316,3286,3220 | 317,3165,3106 | 318,3947,3888 | 319,3766,3732 | 320,395,382

BATCH_RAW_INFO | 258,1913,1254 | 259,2657,2024 | 265,3864,3311 | 267,526,15 | 275,478,33 | 279,4076,3643 | 280,4046,3622 | 281,791,367 | 282,544,126 | 284,1377,964 | 289,463,107 | 292,347,24 | 294,836,533 | 296,361,74 | 298,3797,3510 | 300,4028,3788 | 302,870,652 | 303,4073,3865 | 305,3943,3735 | 308,3205,3034 | 309,890,741 | 310,1189,1072 | 311,668,552 | 312,1612,1498 | 313,280,166 | 314,3514,3420 | 315,2243,2173 | 316,3287,3220 | 317,3166,3106 | 318,3948,3888 | 319,3767,3732 | 320,396,382

BATCH_RAW_INFO | 258,1914,1254 | 259,2658,2024 | 265,3865,3311 | 267,527,15 | 275,479,33 | 279,4077,3643 | 280,4047,3622 | 281,792,367 | 282,545,126 | 284,1378,964 | 289,464,107 | 292,348,24 | 294,837,533 | 296,362,74 | 298,3798,3510 | 300,4029,3788 | 302,871,652 | 303,4074,3865 | 305,3944,3735 | 308,3206,3034 | 309,891,741 | 310,1190,1072 | 311,669,552 | 312,1613,1498 | 313,281,166 | 314,3515,3420 | 315,2244,2173 | 316,3288,3220 | 317,3167,3106 | 318,3949,3888 | 319,3768,3732 | 320,397,382

BATCH_RAW_INFO | 258,1915,1254 | 259,2659,2024 | 265,3866,3311 | 267,528,15 | 275,480,33 | 279,4078,3643 | 280,4048,3622 | 281,793,367 | 282,546,126 | 284,1379,964 | 289,465,107 | 292,349,24 | 294,838,533 | 296,363,74 | 298,3799,3510 | 300,4030,3788 | 302,872,652 | 303,4075,3865 | 305,3945,3735 | 308,3207,3034 | 309,892,741 | 310,1191,1072 | 311,670,552 | 312,1614,1498 | 313,282,166 | 314,3516,3420 | 315,2245,2173 | 316,3289,3220 | 317,3168,3106 | 318,3950,3888 | 319,3769,3732 | 320,398,382

BATCH_RAW_INFO | 258,1916,1254 | 259,2660,2024 | 265,3867,3311 | 267,529,15 | 275,481,33 | 279,4079,3643 | 280,4049,3622 | 281,794,367 | 282,547,126 | 284,1380,964 | 289,466,107 | 292,350,24 | 294,839,533 | 296,364,74 | 298,3800,3510 | 300,4031,3788 | 302,873,652 | 303,4076,3865 | 305,3946,3735 | 308,3208,3034 | 309,893,741 | 310,1192,1072 | 311,671,552 | 312,1615,1498 | 313,283,166 | 314,3517,3420 | 315,2246,2173 | 316,3290,3220 | 317,3169,3106 | 318,3951,3888 | 319,3770,3732 | 320,399,382

BATCH_RAW_INFO | 258,1917,1254 | 259,2661,2024 | 265,3868,3311 | 267,530,15 | 275,482,33 | 279,4080,3643 | 280,4050,3622 | 281,795,367 | 282,548,126 | 284,1381,964 | 289,467,107 | 292,351,24 | 294,840,533 | 296,365,74 | 298,3801,3510 | 300,4032,3788 | 302,874,652 | 303,4077,3865 | 305,3947,3735 | 308,3209,3034 | 309,894,741 | 310,1193,1072 | 311,672,552 | 312,1616,1498 | 313,284,166 | 314,3518,3420 | 315,2247,2173 | 316,3291,3220 | 317,3170,3106 | 318,3952,3888 | 319,3771,3732 | 320,400,382

BATCH_RAW_INFO | 258,1918,1254 | 259,2662,2024 | 265,3869,3311 | 267,531,15 | 275,483,33 | 279,4081,3643 | 280,4051,3622 | 281,796,367 | 282,549,126 | 284,1382,964 | 289,468,107 | 292,352,24 | 294,841,533 | 296,366,74 | 298,3802,3510 | 300,4033,3788 | 302,875,652 | 303,4078,3865 | 305,3948,3735 | 308,3210,3034 | 309,895,741 | 310,1194,1072 | 311,673,552 | 312,1617,1498 | 313,285,166 | 314,3519,3420 | 315,2248,2173 | 316,3292,3220 | 317,3171,3106 | 318,3953,3888 | 319,3772,3732 | 320,401,382

BATCH_RAW_INFO | 258,1919,1254 | 259,2663,2024 | 265,3870,3311 | 267,532,15 | 275,484,33 | 279,4082,3643 | 280,4052,3622 | 281,797,367 | 282,550,126 | 284,1383,964 | 289,469,107 | 292,353,24 | 294,842,533 | 296,367,74 | 298,3803,3510 | 300,4034,3788 | 302,876,652 | 303,4079,3865 | 305,3949,3735 | 308,3211,3034 | 309,896,741 | 310,1195,1072 | 311,674,552 | 312,1618,1498 | 313,286,166 | 314,3520,3420 | 315,2249,2173 | 316,3293,3220 | 317,3172,3106 | 318,3954,3888 | 319,3773,3732 | 320,402,382

BATCH_RAW_INFO | 258,1920,1254 | 259,2664,2024 | 265,3871,3311 | 267,533,15 | 275,485,33 | 279,4083,3643 | 280,4053,3622 | 281,798,367 | 282,551,126 | 284,1384,964 | 289,470,107 | 292,354,24 | 294,843,533 | 296,368,74 | 298,3804,3510 | 300,4035,3788 | 302,877,652 | 303,4080,3865 | 305,3950,3735 | 308,3212,3034 | 309,897,741 | 310,1196,1072 | 311,675,552 | 312,1619,1498 | 313,287,166 | 314,3521,3420 | 315,2250,2173 | 316,3294,3220 | 317,3173,3106 | 318,3955,3888 | 319,3774,3732 | 320,403,382

BATCH_RAW_INFO | 258,1921,1254 | 259,2665,2024 | 265,3872,3311 | 267,534,15 | 275,486,33 | 279,4084,3643 | 280,4054,3622 | 281,799,367 | 282,552,126 | 284,1385,964 | 289,471,107 | 292,355,24 | 294,844,533 | 296,369,74 | 298,3805,3510 | 300,4036,3788 | 302,878,652 | 303,4081,3865 | 305,3951,3735 | 308,3213,3034 | 309,898,741 | 310,1197,1072 | 311,676,552 | 312,1620,1498 | 313,288,166 | 314,3522,3420 | 315,2251,2173 | 316,3295,3220 | 317,3174,3106 | 318,3956,3888 | 319,3775,3732 | 320,404,382

BATCH_RAW_INFO | 258,1922,1254 | 259,2666,2024 | 265,3873,3311 | 267,535,15 | 275,487,33 | 279,4085,3643 | 280,4055,3622 | 281,800,367 | 282,553,126 | 284,1386,964 | 289,472,107 | 292,356,24 | 294,845,533 | 296,370,74 | 298,3806,3510 | 300,4037,3788 | 302,879,652 | 303,4082,3865 | 305,3952,3735 | 308,3214,3034 | 309,899,741 | 310,1198,1072 | 311,677,552 | 312,1621,1498 | 313,289,166 | 314,3523,3420 | 315,2252,2173 | 316,3296,3220 | 317,3175,3106 | 318,3957,3888 | 319,3776,3732 | 320,405,382

BATCH_RAW_INFO | 258,1923,1254 | 259,2667,2024 | 265,3874,3311 | 267,536,15 | 275,488,33 | 279,4086,3643 | 280,4056,3622 | 281,801,367 | 282,554,126 | 284,1387,964 | 289,473,107 | 292,357,24 | 294,846,533 | 296,371,74 | 298,3807,3510 | 300,4038,3788 | 302,880,652 | 303,4083,3865 | 305,3953,3735 | 308,3215,3034 | 309,900,741 | 310,1199,1072 | 311,678,552 | 312,1622,1498 | 313,290,166 | 314,3524,3420 | 315,2253,2173 | 316,3297,3220 | 317,3176,3106 | 318,3958,3888 | 319,3777,3732 | 320,406,382

BATCH_RAW_INFO | 258,1924,1254 | 259,2668,2024 | 265,3875,3311 | 267,537,15 | 275,489,33 | 279,4087,3643 | 280,4057,3622 | 281,802,367 | 282,555,126 | 284,1388,964 | 289,474,107 | 292,358,24 | 294,847,533 | 296,372,74 | 298,3808,3510 | 300,4039,3788 | 302,881,652 | 303,4084,3865 | 305,3954,3735 | 308,3216,3034 | 309,901,741 | 310,1200,1072 | 311,679,552 | 312,1623,1498 | 313,291,166 | 314,3525,3420 | 315,2254,2173 | 316,3298,3220 | 317,3177,3106 | 318,3959,3888 | 319,3778,3732 | 320,407,382

BATCH_RAW_INFO | 258,1925,1254 | 259,2669,2024 | 265,3876,3311 | 267,538,15 | 275,490,33 | 279,4088,3643 | 280,4058,3622 | 281,803,367 | 282,556,126 | 284,1389,964 | 289,475,107 | 292,359,24 | 294,848,533 | 296,373,74 | 298,3809,3510 | 300,4040,3788 | 302,882,652 | 303,4085,3865 | 305,3955,3735 | 308,3217,3034 | 309,902,741 | 310,1201,1072 | 311,680,552 | 312,1624,1498 | 313,292,166 | 314,3526,3420 | 315,2255,2173 | 316,3299,3220 | 317,3178,3106 | 318,3960,3888 | 319,3779,3732 | 320,408,382

BATCH_RAW_INFO | 258,1926,1254 | 259,2670,2024 | 265,3877,3311 | 267,539,15 | 275,491,33 | 279,4089,3643 | 280,4059,3622 | 281,804,367 | 282,557,126 | 284,1390,964 | 289,476,107 | 292,360,24 | 294,849,533 | 296,374,74 | 298,3810,3510 | 300,4041,3788 | 302,883,652 | 303,4086,3865 | 305,3956,3735 | 308,3218,3034 | 309,903,741 | 310,1202,1072 | 311,681,552 | 312,1625,1498 | 313,293,166 | 314,3527,3420 | 315,2256,2173 | 316,3300,3220 | 317,3179,3106 | 318,3961,3888 | 319,3780,3732 | 320,409,382

BATCH_RAW_INFO | 258,1927,1254 | 259,2671,2024 | 265,3878,3311 | 267,540,15 | 275,492,33 | 279,4090,3643 | 280,4060,3622 | 281,805,367 | 282,558,126 | 284,1391,964 | 289,477,107 | 292,361,24 | 294,850,533 | 296,375,74 | 298,3811,3510 | 300,4042,3788 | 302,884,652 | 303,4087,3865 | 305,3957,3735 | 308,3219,3034 | 309,904,741 | 310,1203,1072 | 311,682,552 | 312,1626,1498 | 313,294,166 | 314,3528,3420 | 315,2257,2173 | 316,3301,3220 | 317,3180,3106 | 318,3962,3888 | 319,3781,3732 | 320,410,382

BATCH_RAW_INFO | 258,1928,1254 | 259,2672,2024 | 265,3879,3311 | 267,541,15 | 275,493,33 | 279,4091,3643 | 280,4061,3622 | 281,806,367 | 282,559,126 | 284,1392,964 | 289,478,107 | 292,362,24 | 294,851,533 | 296,376,74 | 298,3812,3510 | 300,4043,3788 | 302,885,652 | 303,4088,3865 | 305,3958,3735 | 308,3220,3034 | 309,905,741 | 310,1204,1072 | 311,683,552 | 312,1627,1498 | 313,295,166 | 314,3529,3420 | 315,2258,2173 | 316,3302,3220 | 317,3181,3106 | 318,3963,3888 | 319,3782,3732 | 320,411,382

BATCH_RAW_INFO | 258,1929,1254 | 259,2673,2024 | 265,3880,3311 | 267,542,15 | 275,494,33 | 279,4092,3643 | 280,4062,3622 | 281,807,367 | 282,560,126 | 284,1393,964 | 289,479,107 | 292,363,24 | 294,852,533 | 296,377,74 | 298,3813,3510 | 300,4044,3788 | 302,886,652 | 303,4089,3865 | 305,3959,3735 | 308,3221,3034 | 309,906,741 | 310,1205,1072 | 311,684,552 | 312,1628,1498 | 313,296,166 | 314,3530,3420 | 315,2259,2173 | 316,3303,3220 | 317,3182,3106 | 318,3964,3888 | 319,3783,3732 | 320,412,382

BATCH_RAW_INFO | 258,1930,1254 | 259,2674,2024 | 265,3881,3311 | 267,543,15 | 275,495,33 | 279,4093,3643 | 280,4063,3622 | 281,808,367 | 282,561,126 | 284,1394,964 | 289,480,107 | 292,364,24 | 294,853,533 | 296,378,74 | 298,3814,3510 | 300,4045,3788 | 302,887,652 | 303,4090,3865 | 305,3960,3735 | 308,3222,3034 | 309,907,741 | 310,1206,1072 | 311,685,552 | 312,1629,1498 | 313,297,166 | 314,3531,3420 | 315,2260,2173 | 316,3304,3220 | 317,3183,3106 | 318,3965,3888 | 319,3784,3732 | 320,413,382

BATCH_RAW_INFO | 258,1931,1254 | 259,2675,2024 | 265,3882,3311 | 267,544,15 | 275,496,33 | 279,4094,3643 | 280,4064,3622 | 281,809,367 | 282,562,126 | 284,1395,964 | 289,481,107 | 292,365,24 | 294,854,533 | 296,379,74 | 298,3815,3510 | 300,4046,3788 | 302,888,652 | 303,4091,3865 | 305,3961,3735 | 308,3223,3034 | 309,908,741 | 310,1207,1072 | 311,686,552 | 312,1630,1498 | 313,298,166 | 314,3532,3420 | 315,2261,2173 | 316,3305,3220 | 317,3184,3106 | 318,3966,3888 | 319,3785,3732 | 320,414,382

BATCH_RAW_INFO | 258,1932,1254 | 259,2676,2024 | 265,3883,3311 | 267,545,15 | 275,497,33 | 279,4095,3643 | 280,4065,3622 | 281,810,367 | 282,563,126 | 284,1396,964 | 289,482,107 | 292,366,24 | 294,855,533 | 296,380,74 | 298,3816,3510 | 300,4047,3788 | 302,889,652 | 303,4092,3865 | 305,3962,3735 | 308,3224,3034 | 309,909,741 | 310,1208,1072 | 311,687,552 | 312,1631,1498 | 313,299,166 | 314,3533,3420 | 315,2262,2173 | 316,3306,3220 | 317,3185,3106 | 318,3967,3888 | 319,3786,3732 | 320,415,382

BATCH_RAW_INFO | 258,1933,1254 | 259,2677,2024 | 265,3884,3311 | 267,546,15 | 275,498,33 | 280,4066,3622 | 281,811,367 | 282,564,126 | 284,1397,964 | 289,483,107 | 292,367,24 | 294,856,533 | 296,381,74 | 298,3817,3510 | 300,4048,3788 | 302,890,652 | 303,4093,3865 | 305,3963,3735 | 308,3225,3034 | 309,910,741 | 310,1209,1072 | 311,688,552 | 312,1632,1498 | 313,300,166 | 314,3534,3420 | 315,2263,2173 | 316,3307,3220 | 317,3186,3106 | 318,3968,3888 | 319,3787,3732 | 320,416,382

BATCH_RAW_INFO | 258,1934,1254 | 259,2678,2024 | 265,3885,3311 | 267,547,15 | 275,499,33 | 280,4067,3622 | 281,812,367 | 282,565,126 | 284,1398,964 | 289,484,107 | 292,368,24 | 294,857,533 | 296,382,74 | 298,3818,3510 | 300,4049,3788 | 302,891,652 | 303,4094,3865 | 305,3964,3735 | 308,3226,3034 | 309,911,741 | 310,1210,1072 | 311,689,552 | 312,1633,1498 | 313,301,166 | 314,3535,3420 | 315,2264,2173 | 316,3308,3220 | 317,3187,3106 | 318,3969,3888 | 319,3788,3732 | 320,417,382

BATCH_RAW_INFO | 258,1935,1254 | 259,2679,2024 | 265,3886,3311 | 267,548,15 | 275,500,33 | 280,4068,3622 | 281,813,367 | 282,566,126 | 284,1399,964 | 289,485,107 | 292,369,24 | 294,858,533 | 296,383,74 | 298,3819,3510 | 300,4050,3788 | 302,892,652 | 303,4095,3865 | 305,3965,3735 | 308,3227,3034 | 309,912,741 | 310,1211,1072 | 311,690,552 | 312,1634,1498 | 313,302,166 | 314,3536,3420 | 315,2265,2173 | 316,3309,3220 | 317,3188,3106 | 318,3970,3888 | 319,3789,3732 | 320,418,382

BATCH_RAW_INFO | 258,1936,1254 | 259,2680,2024 | 265,3887,3311 | 267,549,15 | 275,501,33 | 280,4069,3622 | 281,814,367 | 282,567,126 | 284,1400,964 | 289,486,107 | 292,370,24 | 294,859,533 | 296,384,74 | 298,3820,3510 | 300,4051,3788 | 302,893,652 | 305,3966,3735 | 308,3228,3034 | 309,913,741 | 310,1212,1072 | 311,691,552 | 312,1635,1498 | 313,303,166 | 314,3537,3420 | 315,2266,2173 | 316,3310,3220 | 317,3189,3106 | 318,3971,3888 | 319,3790,3732 | 320,419,382

BATCH_RAW_INFO | 258,1937,1254 | 259,2681,2024 | 265,3888,3311 | 267,550,15 | 275,502,33 | 280,4070,3622 | 281,815,367 | 282,568,126 | 284,1401,964 | 289,487,107 | 292,371,24 | 294,860,533 | 296,385,74 | 298,3821,3510 | 300,4052,3788 | 302,894,652 | 305,3967,3735 | 308,3229,3034 | 309,914,741 | 310,1213,1072 | 311,692,552 | 312,1636,1498 | 313,304,166 | 314,3538,3420 | 315,2267,2173 | 316,3311,3220 | 317,3190,3106 | 318,3972,3888 | 319,3791,3732 | 320,420,382

BATCH_RAW_INFO | 258,1938,1254 | 259,2682,2024 | 265,3889,3311 | 267,551,15 | 275,503,33 | 280,4071,3622 | 281,816,367 | 282,569,126 | 284,1402,964 | 289,488,107 | 292,372,24 | 294,861,533 | 296,386,74 | 298,3822,3510 | 300,4053,3788 | 302,895,652 | 305,3968,3735 | 308,3230,3034 | 309,915,741 | 310,1214,1072 | 311,693,552 | 312,1637,1498 | 313,305,166 | 314,3539,3420 | 315,2268,2173 | 316,3312,3220 | 317,3191,3106 | 318,3973,3888 | 319,3792,3732 | 320,421,382

BATCH_RAW_INFO | 258,1939,1254 | 259,2683,2024 | 265,3890,3311 | 267,552,15 | 275,504,33 | 280,4072,3622 | 281,817,367 | 282,570,126 | 284,1403,964 | 289,489,107 | 292,373,24 | 294,862,533 | 296,387,74 | 298,3823,3510 | 300,4054,3788 | 302,896,652 | 305,3969,3735 | 308,3231,3034 | 309,916,741 | 310,1215,1072 | 311,694,552 | 312,1638,1498 | 313,306,166 | 314,3540,3420 | 315,2269,2173 | 316,3313,3220 | 317,3192,3106 | 318,3974,3888 | 319,3793,3732 | 320,422,382

BATCH_RAW_INFO | 258,1940,1254 | 259,2684,2024 | 265,3891,3311 | 267,553,15 | 275,505,33 | 280,4073,3622 | 281,818,367 | 282,571,126 | 284,1404,964 | 289,490,107 | 292,374,24 | 294,863,533 | 296,388,74 | 298,3824,3510 | 300,4055,3788 | 302,897,652 | 305,3970,3735 | 308,3232,3034 | 309,917,741 | 310,1216,1072 | 311,695,552 | 312,1639,1498 | 313,307,166 | 314,3541,3420 | 315,2270,2173 | 316,3314,3220 | 317,3193,3106 | 318,3975,3888 | 319,3794,3732 | 320,423,382

BATCH_RAW_INFO | 258,1941,1254 | 259,2685,2024 | 265,3892,3311 | 267,554,15 | 275,506,33 | 280,4074,3622 | 281,819,367 | 282,572,126 | 284,1405,964 | 289,491,107 | 292,375,24 | 294,864,533 | 296,389,74 | 298,3825,3510 | 300,4056,3788 | 302,898,652 | 305,3971,3735 | 308,3233,3034 | 309,918,741 | 310,1217,1072 | 311,696,552 | 312,1640,1498 | 313,308,166 | 314,3542,3420 | 315,2271,2173 | 316,3315,3220 | 317,3194,3106 | 318,3976,3888 | 319,3795,3732 | 320,424,382

BATCH_RAW_INFO | 258,1942,1254 | 259,2686,2024 | 265,3893,3311 | 267,555,15 | 275,507,33 | 280,4075,3622 | 281,820,367 | 282,573,126 | 284,1406,964 | 289,492,107 | 292,376,24 | 294,865,533 | 296,390,74 | 298,3826,3510 | 300,4057,3788 | 302,899,652 | 305,3972,3735 | 308,3234,3034 | 309,919,741 | 310,1218,1072 | 311,697,552 | 312,1641,1498 | 313,309,166 | 314,3543,3420 | 315,2272,2173 | 316,3316,3220 | 317,3195,3106 | 318,3977,3888 | 319,3796,3732 | 320,425,382

BATCH_RAW_INFO | 258,1943,1254 | 259,2687,2024 | 265,3894,3311 | 267,556,15 | 275,508,33 | 280,4076,3622 | 281,821,367 | 282,574,126 | 284,1407,964 | 289,493,107 | 292,377,24 | 294,866,533 | 296,391,74 | 298,3827,3510 | 300,4058,3788 | 302,900,652 | 305,3973,3735 | 308,3235,3034 | 309,920,741 | 310,1219,1072 | 311,698,552 | 312,1642,1498 | 313,310,166 | 314,3544,3420 | 315,2273,2173 | 316,3317,3220 | 317,3196,3106 | 318,3978,3888 | 319,3797,3732 | 320,426,382

BATCH_RAW_INFO | 258,1944,1254 | 259,2688,2024 | 265,3895,3311 | 267,557,15 | 275,509,33 | 280,4077,3622 | 281,822,367 | 282,575,126 | 284,1408,964 | 289,494,107 | 292,378,24 | 294,867,533 | 296,392,74 | 298,3828,3510 | 300,4059,3788 | 302,901,652 | 305,3974,3735 | 308,3236,3034 | 309,921,741 | 310,1220,1072 | 311,699,552 | 312,1643,1498 | 313,311,166 | 314,3545,3420 | 315,2274,2173 | 316,3318,3220 | 317,3197,3106 | 318,3979,3888 | 319,3798,3732 | 320,427,382

BATCH_RAW_INFO | 258,1945,1254 | 259,2689,2024 | 265,3896,3311 | 267,558,15 | 275,510,33 | 280,4078,3622 | 281,823,367 | 282,576,126 | 284,1409,964 | 289,495,107 | 292,379,24 | 294,868,533 | 296,393,74 | 298,3829,3510 | 300,4060,3788 | 302,902,652 | 305,3975,3735 | 308,3237,3034 | 309,922,741 | 310,1221,1072 | 311,700,552 | 312,1644,1498 | 313,312,166 | 314,3546,3420 | 315,2275,2173 | 316,3319,3220 | 317,3198,3106 | 318,3980,3888 | 319,3799,3732 | 320,428,382

BATCH_RAW_INFO | 258,1946,1254 | 259,2690,2024 | 265,3897,3311 | 267,559,15 | 275,511,33 | 280,4079,3622 | 281,824,367 | 282,577,126 | 284,1410,964 | 289,496,107 | 292,380,24 | 294,869,533 | 296,394,74 | 298,3830,3510 | 300,4061,3788 | 302,903,652 | 305,3976,3735 | 308,3238,3034 | 309,923,741 | 310,1222,1072 | 311,701,552 | 312,1645,1498 | 313,313,166 | 314,3547,3420 | 315,2276,2173 | 316,3320,3220 | 317,3199,3106 | 318,3981,3888 | 319,3800,3732 | 320,429,382

BATCH_RAW_INFO | 321,1324,1323

BATCH_RAW_INFO | 258,1947,1254 | 259,2691,2024 | 265,3898,3311 | 267,560,15 | 275,512,33 | 280,4080,3622 | 281,825,367 | 282,578,126 | 284,1411,964 | 289,497,107 | 292,381,24 | 294,870,533 | 296,395,74 | 298,3831,3510 | 300,4062,3788 | 302,904,652 | 305,3977,3735 | 308,3239,3034 | 309,924,741 | 310,1223,1072 | 311,702,552 | 312,1646,1498 | 313,314,166 | 314,3548,3420 | 315,2277,2173 | 316,3321,3220 | 317,3200,3106 | 318,3982,3888 | 319,3801,3732 | 320,430,382 | 321,1325,1323

BATCH_RAW_INFO | 258,1948,1254 | 259,2692,2024 | 265,3899,3311 | 267,561,15 | 275,513,33 | 280,4081,3622 | 281,826,367 | 282,579,126 | 284,1412,964 | 289,498,107 | 292,382,24 | 294,871,533 | 296,396,74 | 298,3832,3510 | 300,4063,3788 | 302,905,652 | 305,3978,3735 | 308,3240,3034 | 309,925,741 | 310,1224,1072 | 311,703,552 | 312,1647,1498 | 313,315,166 | 314,3549,3420 | 315,2278,2173 | 316,3322,3220 | 317,3201,3106 | 318,3983,3888 | 319,3802,3732 | 320,431,382 | 321,1326,1323

BATCH_RAW_INFO | 258,1949,1254 | 259,2693,2024 | 265,3900,3311 | 267,562,15 | 275,514,33 | 280,4082,3622 | 281,827,367 | 282,580,126 | 289,499,107 | 292,383,24 | 294,872,533 | 296,397,74 | 298,3833,3510 | 300,4064,3788 | 302,906,652 | 305,3979,3735 | 308,3241,3034 | 309,926,741 | 310,1225,1072 | 311,704,552 | 312,1648,1498 | 313,316,166 | 314,3550,3420 | 315,2279,2173 | 316,3323,3220 | 317,3202,3106 | 318,3984,3888 | 319,3803,3732 | 320,432,382 | 321,1327,1323

BATCH_RAW_INFO | 258,1950,1254 | 259,2694,2024 | 265,3901,3311 | 267,563,15 | 275,515,33 | 280,4083,3622 | 281,828,367 | 282,581,126 | 289,500,107 | 292,384,24 | 294,873,533 | 296,398,74 | 298,3834,3510 | 300,4065,3788 | 302,907,652 | 305,3980,3735 | 308,3242,3034 | 309,927,741 | 310,1226,1072 | 311,705,552 | 312,1649,1498 | 313,317,166 | 314,3551,3420 | 315,2280,2173 | 316,3324,3220 | 317,3203,3106 | 318,3985,3888 | 319,3804,3732 | 320,433,382 | 321,1328,1323

BATCH_RAW_INFO | 258,1951,1254 | 259,2695,2024 | 265,3902,3311 | 267,564,15 | 275,516,33 | 280,4084,3622 | 281,829,367 | 282,582,126 | 289,501,107 | 292,385,24 | 294,874,533 | 296,399,74 | 298,3835,3510 | 300,4066,3788 | 302,908,652 | 305,3981,3735 | 308,3243,3034 | 309,928,741 | 310,1227,1072 | 311,706,552 | 312,1650,1498 | 313,318,166 | 314,3552,3420 | 315,2281,2173 | 316,3325,3220 | 317,3204,3106 | 318,3986,3888 | 319,3805,3732 | 320,434,382 | 321,1329,1323

BATCH_RAW_INFO | 258,1952,1254 | 259,2696,2024 | 265,3903,3311 | 267,565,15 | 275,517,33 | 280,4085,3622 | 281,830,367 | 282,583,126 | 289,502,107 | 292,386,24 | 294,875,533 | 296,400,74 | 298,3836,3510 | 300,4067,3788 | 302,909,652 | 305,3982,3735 | 308,3244,3034 | 309,929,741 | 310,1228,1072 | 311,707,552 | 312,1651,1498 | 313,319,166 | 314,3553,3420 | 315,2282,2173 | 316,3326,3220 | 317,3205,3106 | 318,3987,3888 | 319,3806,3732 | 320,435,382 | 321,1330,1323

BATCH_RAW_INFO | 258,1953,1254 | 259,2697,2024 | 265,3904,3311 | 267,566,15 | 275,518,33 | 280,4086,3622 | 281,831,367 | 282,584,126 | 289,503,107 | 292,387,24 | 294,876,533 | 296,401,74 | 298,3837,3510 | 300,4068,3788 | 302,910,652 | 305,3983,3735 | 308,3245,3034 | 309,930,741 | 310,1229,1072 | 311,708,552 | 312,1652,1498 | 313,320,166 | 314,3554,3420 | 315,2283,2173 | 316,3327,3220 | 317,3206,3106 | 318,3988,3888 | 319,3807,3732 | 320,436,382 | 321,1331,1323

BATCH_RAW_INFO | 258,1954,1254 | 259,2698,2024 | 265,3905,3311 | 267,567,15 | 275,519,33 | 280,4087,3622 | 281,832,367 | 282,585,126 | 289,504,107 | 292,388,24 | 294,877,533 | 296,402,74 | 298,3838,3510 | 300,4069,3788 | 302,911,652 | 305,3984,3735 | 308,3246,3034 | 309,931,741 | 310,1230,1072 | 311,709,552 | 312,1653,1498 | 313,321,166 | 314,3555,3420 | 315,2284,2173 | 316,3328,3220 | 317,3207,3106 | 318,3989,3888 | 319,3808,3732 | 320,437,382 | 321,1332,1323

BATCH_RAW_INFO | 258,1955,1254 | 259,2699,2024 | 265,3906,3311 | 267,568,15 | 275,520,33 | 280,4088,3622 | 281,833,367 | 282,586,126 | 289,505,107 | 292,389,24 | 294,878,533 | 296,403,74 | 298,3839,3510 | 300,4070,3788 | 302,912,652 | 305,3985,3735 | 308,3247,3034 | 309,932,741 | 310,1231,1072 | 311,710,552 | 312,1654,1498 | 313,322,166 | 314,3556,3420 | 315,2285,2173 | 316,3329,3220 | 317,3208,3106 | 318,3990,3888 | 319,3809,3732 | 320,438,382 | 321,1333,1323

BATCH_RAW_INFO | 258,1956,1254 | 259,2700,2024 | 265,3907,3311 | 267,569,15 | 275,521,33 | 280,4089,3622 | 281,834,367 | 282,587,126 | 289,506,107 | 292,390,24 | 294,879,533 | 296,404,74 | 298,3840,3510 | 300,4071,3788 | 302,913,652 | 305,3986,3735 | 308,3248,3034 | 309,933,741 | 310,1232,1072 | 311,711,552 | 312,1655,1498 | 313,323,166 | 314,3557,3420 | 315,2286,2173 | 316,3330,3220 | 317,3209,3106 | 318,3991,3888 | 319,3810,3732 | 320,439,382 | 321,1334,1323

BATCH_RAW_INFO | 258,1957,1254 | 259,2701,2024 | 265,3908,3311 | 267,570,15 | 275,522,33 | 280,4090,3622 | 281,835,367 | 282,588,126 | 289,507,107 | 292,391,24 | 294,880,533 | 296,405,74 | 298,3841,3510 | 300,4072,3788 | 302,914,652 | 305,3987,3735 | 308,3249,3034 | 309,934,741 | 310,1233,1072 | 311,712,552 | 312,1656,1498 | 313,324,166 | 314,3558,3420 | 315,2287,2173 | 316,3331,3220 | 317,3210,3106 | 318,3992,3888 | 319,3811,3732 | 320,440,382 | 321,1335,1323

BATCH_RAW_INFO | 258,1958,1254 | 259,2702,2024 | 265,3909,3311 | 267,571,15 | 275,523,33 | 280,4091,3622 | 281,836,367 | 282,589,126 | 289,508,107 | 292,392,24 | 294,881,533 | 296,406,74 | 298,3842,3510 | 300,4073,3788 | 302,915,652 | 305,3988,3735 | 308,3250,3034 | 309,935,741 | 310,1234,1072 | 311,713,552 | 312,1657,1498 | 313,325,166 | 314,3559,3420 | 315,2288,2173 | 316,3332,3220 | 317,3211,3106 | 318,3993,3888 | 319,3812,3732 | 320,441,382 | 321,1336,1323

BATCH_RAW_INFO | 258,1959,1254 | 259,2703,2024 | 265,3910,3311 | 267,572,15 | 275,524,33 | 280,4092,3622 | 281,837,367 | 282,590,126 | 289,509,107 | 292,393,24 | 294,882,533 | 296,407,74 | 298,3843,3510 | 300,4074,3788 | 302,916,652 | 305,3989,3735 | 308,3251,3034 | 309,936,741 | 310,1235,1072 | 311,714,552 | 312,1658,1498 | 313,326,166 | 314,3560,3420 | 315,2289,2173 | 316,3333,3220 | 317,3212,3106 | 318,3994,3888 | 319,3813,3732 | 320,442,382 | 321,1337,1323

BATCH_RAW_INFO | 258,1960,1254 | 259,2704,2024 | 265,3911,3311 | 267,573,15 | 275,525,33 | 280,4093,3622 | 281,838,367 | 282,591,126 | 289,510,107 | 292,394,24 | 294,883,533 | 296,408,74 | 298,3844,3510 | 300,4075,3788 | 302,917,652 | 305,3990,3735 | 308,3252,3034 | 309,937,741 | 310,1236,1072 | 311,715,552 | 312,1659,1498 | 313,327,166 | 314,3561,3420 | 315,2290,2173 | 316,3334,3220 | 317,3213,3106 | 318,3995,3888 | 319,3814,3732 | 320,443,382 | 321,1338,1323

BATCH_RAW_INFO | 258,1961,1254 | 259,2705,2024 | 265,3912,3311 | 267,574,15 | 275,526,33 | 280,4094,3622 | 281,839,367 | 282,592,126 | 289,511,107 | 292,395,24 | 294,884,533 | 296,409,74 | 298,3845,3510 | 300,4076,3788 | 302,918,652 | 305,3991,3735 | 308,3253,3034 | 309,938,741 | 310,1237,1072 | 311,716,552 | 312,1660,1498 | 313,328,166 | 314,3562,3420 | 315,2291,2173 | 316,3335,3220 | 317,3214,3106 | 318,3996,3888 | 319,3815,3732 | 320,444,382 | 321,1339,1323

BATCH_RAW_INFO | 258,1962,1254 | 259,2706,2024 | 265,3913,3311 | 267,575,15 | 275,527,33 | 280,4095,3622 | 281,840,367 | 282,593,126 | 289,512,107 | 292,396,24 | 294,885,533 | 296,410,74 | 298,3846,3510 | 300,4077,3788 | 302,919,652 | 305,3992,3735 | 308,3254,3034 | 309,939,741 | 310,1238,1072 | 311,717,552 | 312,1661,1498 | 313,329,166 | 314,3563,3420 | 315,2292,2173 | 316,3336,3220 | 317,3215,3106 | 318,3997,3888 | 319,3816,3732 | 320,445,382 | 321,1340,1323

BATCH_RAW_INFO | 258,1963,1254 | 259,2707,2024 | 265,3914,3311 | 267,576,15 | 275,528,33 | 281,841,367 | 282,594,126 | 289,513,107 | 292,397,24 | 294,886,533 | 296,411,74 | 298,3847,3510 | 300,4078,3788 | 302,920,652 | 305,3993,3735 | 308,3255,3034 | 309,940,741 | 310,1239,1072 | 311,718,552 | 312,1662,1498 | 313,330,166 | 314,3564,3420 | 315,2293,2173 | 316,3337,3220 | 317,3216,3106 | 318,3998,3888 | 319,3817,3732 | 320,446,382 | 321,1341,1323

BATCH_RAW_INFO | 258,1964,1254 | 259,2708,2024 | 265,3915,3311 | 267,577,15 | 275,529,33 | 282,595,126 | 289,514,107 | 292,398,24 | 294,887,533 | 296,412,74 | 298,3848,3510 | 300,4079,3788 | 302,921,652 | 305,3994,3735 | 308,3256,3034 | 309,941,741 | 310,1240,1072 | 311,719,552 | 312,1663,1498 | 313,331,166 | 314,3565,3420 | 315,2294,2173 | 316,3338,3220 | 317,3217,3106 | 318,3999,3888 | 319,3818,3732 | 320,447,382 | 321,1342,1323

BATCH_RAW_INFO | 258,1965,1254 | 259,2709,2024 | 265,3916,3311 | 267,578,15 | 275,530,33 | 282,596,126 | 289,515,107 | 292,399,24 | 294,888,533 | 296,413,74 | 298,3849,3510 | 300,4080,3788 | 302,922,652 | 305,3995,3735 | 308,3257,3034 | 309,942,741 | 310,1241,1072 | 311,720,552 | 312,1664,1498 | 313,332,166 | 314,3566,3420 | 315,2295,2173 | 316,3339,3220 | 317,3218,3106 | 318,4000,3888 | 319,3819,3732 | 320,448,382 | 321,1343,1323

BATCH_RAW_INFO | 258,1966,1254 | 259,2710,2024 | 265,3917,3311 | 267,579,15 | 275,531,33 | 282,597,126 | 289,516,107 | 292,400,24 | 294,889,533 | 296,414,74 | 298,3850,3510 | 300,4081,3788 | 302,923,652 | 305,3996,3735 | 308,3258,3034 | 309,943,741 | 310,1242,1072 | 311,721,552 | 312,1665,1498 | 313,333,166 | 314,3567,3420 | 315,2296,2173 | 316,3340,3220 | 317,3219,3106 | 318,4001,3888 | 319,3820,3732 | 320,449,382 | 321,1344,1323

BATCH_RAW_INFO | 258,1967,1254 | 259,2711,2024 | 265,3918,3311 | 267,580,15 | 275,532,33 | 282,598,126 | 289,517,107 | 292,401,24 | 294,890,533 | 296,415,74 | 298,3851,3510 | 300,4082,3788 | 302,924,652 | 305,3997,3735 | 308,3259,3034 | 309,944,741 | 310,1243,1072 | 311,722,552 | 312,1666,1498 | 313,334,166 | 314,3568,3420 | 315,2297,2173 | 316,3341,3220 | 317,3220,3106 | 318,4002,3888 | 319,3821,3732 | 320,450,382 | 321,1345,1323

BATCH_RAW_INFO | 258,1968,1254 | 259,2712,2024 | 265,3919,3311 | 267,581,15 | 275,533,33 | 282,599,126 | 289,518,107 | 292,402,24 | 294,891,533 | 296,416,74 | 298,3852,3510 | 300,4083,3788 | 302,925,652 | 305,3998,3735 | 308,3260,3034 | 309,945,741 | 310,1244,1072 | 311,723,552 | 312,1667,1498 | 313,335,166 | 314,3569,3420 | 315,2298,2173 | 316,3342,3220 | 317,3221,3106 | 318,4003,3888 | 319,3822,3732 | 320,451,382 | 321,1346,1323

BATCH_RAW_INFO | 258,1969,1254 | 259,2713,2024 | 265,3920,3311 | 267,582,15 | 275,534,33 | 282,600,126 | 289,519,107 | 292,403,24 | 294,892,533 | 296,417,74 | 298,3853,3510 | 300,4084,3788 | 302,926,652 | 305,3999,3735 | 308,3261,3034 | 309,946,741 | 310,1245,1072 | 311,724,552 | 312,1668,1498 | 313,336,166 | 314,3570,3420 | 315,2299,2173 | 316,3343,3220 | 317,3222,3106 | 318,4004,3888 | 319,3823,3732 | 320,452,382 | 321,1347,1323

BATCH_RAW_INFO | 322,3535,3534

BATCH_RAW_INFO | 258,1970,1254 | 259,2714,2024 | 265,3921,3311 | 267,583,15 | 275,535,33 | 282,601,126 | 289,520,107 | 292,404,24 | 294,893,533 | 296,418,74 | 298,3854,3510 | 300,4085,3788 | 302,927,652 | 305,4000,3735 | 308,3262,3034 | 309,947,741 | 310,1246,1072 | 311,725,552 | 312,1669,1498 | 313,337,166 | 314,3571,3420 | 315,2300,2173 | 316,3344,3220 | 317,3223,3106 | 318,4005,3888 | 319,3824,3732 | 320,453,382 | 321,1348,1323 | 322,3536,3534

BATCH_RAW_INFO | 258,1971,1254 | 259,2715,2024 | 265,3922,3311 | 267,584,15 | 275,536,33 | 282,602,126 | 289,521,107 | 292,405,24 | 294,894,533 | 296,419,74 | 298,3855,3510 | 300,4086,3788 | 302,928,652 | 305,4001,3735 | 308,3263,3034 | 309,948,741 | 310,1247,1072 | 311,726,552 | 312,1670,1498 | 313,338,166 | 314,3572,3420 | 315,2301,2173 | 316,3345,3220 | 317,3224,3106 | 318,4006,3888 | 319,3825,3732 | 320,454,382 | 321,1349,1323 | 322,3537,3534

BATCH_RAW_INFO | 258,1972,1254 | 259,2716,2024 | 265,3923,3311 | 267,585,15 | 275,537,33 | 282,603,126 | 289,522,107 | 292,406,24 | 294,895,533 | 296,420,74 | 298,3856,3510 | 300,4087,3788 | 302,929,652 | 305,4002,3735 | 308,3264,3034 | 309,949,741 | 310,1248,1072 | 311,727,552 | 312,1671,1498 | 313,339,166 | 314,3573,3420 | 315,2302,2173 | 316,3346,3220 | 317,3225,3106 | 318,4007,3888 | 319,3826,3732 | 320,455,382 | 321,1350,1323 | 322,3538,3534

BATCH_RAW_INFO | 258,1973,1254 | 259,2717,2024 | 265,3924,3311 | 275,538,33 | 282,604,126 | 289,523,107 | 292,407,24 | 294,896,533 | 296,421,74 | 298,3857,3510 | 300,4088,3788 | 302,930,652 | 305,4003,3735 | 308,3265,3034 | 309,950,741 | 310,1249,1072 | 311,728,552 | 312,1672,1498 | 313,340,166 | 314,3574,3420 | 315,2303,2173 | 316,3347,3220 | 317,3226,3106 | 318,4008,3888 | 319,3827,3732 | 320,456,382 | 321,1351,1323 | 322,3539,3534

BATCH_RAW_INFO | 258,1974,1254 | 259,2718,2024 | 265,3925,3311 | 275,539,33 | 282,605,126 | 289,524,107 | 292,408,24 | 294,897,533 | 296,422,74 | 298,3858,3510 | 300,4089,3788 | 302,931,652 | 305,4004,3735 | 308,3266,3034 | 309,951,741 | 310,1250,1072 | 311,729,552 | 312,1673,1498 | 313,341,166 | 314,3575,3420 | 315,2304,2173 | 316,3348,3220 | 317,3227,3106 | 318,4009,3888 | 319,3828,3732 | 320,457,382 | 321,1352,1323 | 322,3540,3534

BATCH_RAW_INFO | 258,1975,1254 | 259,2719,2024 | 265,3926,3311 | 275,540,33 | 282,606,126 | 289,525,107 | 292,409,24 | 294,898,533 | 296,423,74 | 298,3859,3510 | 300,4090,3788 | 302,932,652 | 305,4005,3735 | 308,3267,3034 | 309,952,741 | 310,1251,1072 | 311,730,552 | 312,1674,1498 | 313,342,166 | 314,3576,3420 | 315,2305,2173 | 316,3349,3220 | 317,3228,3106 | 318,4010,3888 | 319,3829,3732 | 320,458,382 | 321,1353,1323 | 322,3541,3534

BATCH_RAW_INFO | 258,1976,1254 | 259,2720,2024 | 265,3927,3311 | 275,541,33 | 282,607,126 | 289,526,107 | 292,410,24 | 294,899,533 | 296,424,74 | 298,3860,3510 | 300,4091,3788 | 302,933,652 | 305,4006,3735 | 308,3268,3034 | 309,953,741 | 310,1252,1072 | 311,731,552 | 312,1675,1498 | 313,343,166 | 314,3577,3420 | 315,2306,2173 | 316,3350,3220 | 317,3229,3106 | 318,4011,3888 | 319,3830,3732 | 320,459,382 | 321,1354,1323 | 322,3542,3534

BATCH_RAW_INFO | 258,1977,1254 | 259,2721,2024 | 265,3928,3311 | 275,542,33 | 282,608,126 | 289,527,107 | 292,411,24 | 294,900,533 | 296,425,74 | 298,3861,3510 | 300,4092,3788 | 302,934,652 | 305,4007,3735 | 308,3269,3034 | 309,954,741 | 310,1253,1072 | 311,732,552 | 312,1676,1498 | 313,344,166 | 314,3578,3420 | 315,2307,2173 | 316,3351,3220 | 317,3230,3106 | 318,4012,3888 | 319,3831,3732 | 320,460,382 | 321,1355,1323 | 322,3543,3534

BATCH_RAW_INFO | 258,1978,1254 | 259,2722,2024 | 265,3929,3311 | 275,543,33 | 282,609,126 | 289,528,107 | 292,412,24 | 294,901,533 | 296,426,74 | 298,3862,3510 | 300,4093,3788 | 302,935,652 | 305,4008,3735 | 308,3270,3034 | 309,955,741 | 310,1254,1072 | 311,733,552 | 312,1677,1498 | 313,345,166 | 314,3579,3420 | 315,2308,2173 | 316,3352,3220 | 317,3231,3106 | 318,4013,3888 | 319,3832,3732 | 320,461,382 | 321,1356,1323 | 322,3544,3534

BATCH_RAW_INFO | 258,1979,1254 | 259,2723,2024 | 265,3930,3311 | 275,544,33 | 282,610,126 | 289,529,107 | 292,413,24 | 294,902,533 | 296,427,74 | 298,3863,3510 | 300,4094,3788 | 302,936,652 | 305,4009,3735 | 308,3271,3034 | 309,956,741 | 310,1255,1072 | 311,734,552 | 312,1678,1498 | 313,346,166 | 314,3580,3420 | 315,2309,2173 | 316,3353,3220 | 317,3232,3106 | 318,4014,3888 | 319,3833,3732 | 320,462,382 | 321,1357,1323 | 322,3545,3534

BATCH_RAW_INFO | 258,1980,1254 | 259,2724,2024 | 265,3931,3311 | 275,545,33 | 282,611,126 | 289,530,107 | 292,414,24 | 294,903,533 | 296,428,74 | 298,3864,3510 | 300,4095,3788 | 302,937,652 | 305,4010,3735 | 308,3272,3034 | 309,957,741 | 310,1256,1072 | 311,735,552 | 312,1679,1498 | 313,347,166 | 314,3581,3420 | 315,2310,2173 | 316,3354,3220 | 317,3233,3106 | 318,4015,3888 | 319,3834,3732 | 320,463,382 | 321,1358,1323 | 322,3546,3534

BATCH_RAW_INFO | 258,1981,1254 | 259,2725,2024 | 265,3932,3311 | 275,546,33 | 282,612,126 | 289,531,107 | 292,415,24 | 294,904,533 | 296,429,74 | 298,3865,3510 | 302,938,652 | 305,4011,3735 | 308,3273,3034 | 309,958,741 | 310,1257,1072 | 311,736,552 | 312,1680,1498 | 313,348,166 | 314,3582,3420 | 315,2311,2173 | 316,3355,3220 | 317,3234,3106 | 318,4016,3888 | 319,3835,3732 | 320,464,382 | 321,1359,1323 | 322,3547,3534

BATCH_RAW_INFO | 258,1982,1254 | 259,2726,2024 | 265,3933,3311 | 275,547,33 | 282,613,126 | 289,532,107 | 292,416,24 | 294,905,533 | 296,430,74 | 298,3866,3510 | 302,939,652 | 305,4012,3735 | 308,3274,3034 | 309,959,741 | 310,1258,1072 | 311,737,552 | 312,1681,1498 | 313,349,166 | 314,3583,3420 | 315,2312,2173 | 316,3356,3220 | 317,3235,3106 | 318,4017,3888 | 319,3836,3732 | 320,465,382 | 321,1360,1323 | 322,3548,3534

BATCH_RAW_INFO | 258,1983,1254 | 259,2727,2024 | 265,3934,3311 | 275,548,33 | 282,614,126 | 289,533,107 | 292,417,24 | 294,906,533 | 296,431,74 | 298,3867,3510 | 302,940,652 | 305,4013,3735 | 308,3275,3034 | 309,960,741 | 310,1259,1072 | 311,738,552 | 312,1682,1498 | 313,350,166 | 314,3584,3420 | 315,2313,2173 | 316,3357,3220 | 317,3236,3106 | 318,4018,3888 | 319,3837,3732 | 320,466,382 | 321,1361,1323 | 322,3549,3534

BATCH_RAW_INFO | 258,1984,1254 | 259,2728,2024 | 265,3935,3311 | 275,549,33 | 282,615,126 | 289,534,107 | 292,418,24 | 294,907,533 | 296,432,74 | 298,3868,3510 | 302,941,652 | 305,4014,3735 | 308,3276,3034 | 309,961,741 | 310,1260,1072 | 311,739,552 | 312,1683,1498 | 313,351,166 | 314,3585,3420 | 315,2314,2173 | 316,3358,3220 | 317,3237,3106 | 318,4019,3888 | 319,3838,3732 | 320,467,382 | 321,1362,1323 | 322,3550,3534

BATCH_RAW_INFO | 258,1985,1254 | 259,2729,2024 | 265,3936,3311 | 275,550,33 | 282,616,126 | 289,535,107 | 292,419,24 | 294,908,533 | 296,433,74 | 298,3869,3510 | 302,942,652 | 305,4015,3735 | 308,3277,3034 | 309,962,741 | 310,1261,1072 | 311,740,552 | 312,1684,1498 | 313,352,166 | 314,3586,3420 | 315,2315,2173 | 316,3359,3220 | 317,3238,3106 | 318,4020,3888 | 319,3839,3732 | 320,468,382 | 321,1363,1323 | 322,3551,3534

BATCH_RAW_INFO | 258,1986,1254 | 259,2730,2024 | 265,3937,3311 | 275,551,33 | 282,617,126 | 289,536,107 | 292,420,24 | 294,909,533 | 296,434,74 | 298,3870,3510 | 302,943,652 | 305,4016,3735 | 308,3278,3034 | 309,963,741 | 310,1262,1072 | 311,741,552 | 312,1685,1498 | 313,353,166 | 314,3587,3420 | 315,2316,2173 | 316,3360,3220 | 317,3239,3106 | 318,4021,3888 | 319,3840,3732 | 320,469,382 | 321,1364,1323 | 322,3552,3534

BATCH_RAW_INFO | 258,1987,1254 | 259,2731,2024 | 265,3938,3311 | 275,552,33 | 282,618,126 | 289,537,107 | 292,421,24 | 294,910,533 | 296,435,74 | 298,3871,3510 | 302,944,652 | 305,4017,3735 | 308,3279,3034 | 309,964,741 | 310,1263,1072 | 311,742,552 | 312,1686,1498 | 313,354,166 | 314,3588,3420 | 315,2317,2173 | 316,3361,3220 | 317,3240,3106 | 318,4022,3888 | 319,3841,3732 | 320,470,382 | 321,1365,1323 | 322,3553,3534

BATCH_RAW_INFO | 258,1988,1254 | 259,2732,2024 | 265,3939,3311 | 275,553,33 | 282,619,126 | 289,538,107 | 292,422,24 | 294,911,533 | 296,436,74 | 298,3872,3510 | 302,945,652 | 305,4018,3735 | 308,3280,3034 | 309,965,741 | 310,1264,1072 | 311,743,552 | 312,1687,1498 | 313,355,166 | 314,3589,3420 | 315,2318,2173 | 316,3362,3220 | 317,3241,3106 | 318,4023,3888 | 319,3842,3732 | 320,471,382 | 321,1366,1323 | 322,3554,3534

BATCH_RAW_INFO | 258,1989,1254 | 259,2733,2024 | 265,3940,3311 | 275,554,33 | 282,620,126 | 289,539,107 | 292,423,24 | 294,912,533 | 296,437,74 | 298,3873,3510 | 302,946,652 | 305,4019,3735 | 308,3281,3034 | 309,966,741 | 310,1265,1072 | 311,744,552 | 312,1688,1498 | 313,356,166 | 314,3590,3420 | 315,2319,2173 | 316,3363,3220 | 317,3242,3106 | 318,4024,3888 | 319,3843,3732 | 320,472,382 | 321,1367,1323 | 322,3555,3534

BATCH_RAW_INFO | 258,1990,1254 | 259,2734,2024 | 265,3941,3311 | 275,555,33 | 282,621,126 | 292,424,24 | 294,913,533 | 296,438,74 | 298,3874,3510 | 302,947,652 | 305,4020,3735 | 308,3282,3034 | 309,967,741 | 310,1266,1072 | 311,745,552 | 312,1689,1498 | 313,357,166 | 314,3591,3420 | 315,2320,2173 | 316,3364,3220 | 317,3243,3106 | 318,4025,3888 | 319,3844,3732 | 320,473,382 | 321,1368,1323 | 322,3556,3534

BATCH_RAW_INFO | 258,1991,1254 | 259,2735,2024 | 265,3942,3311 | 275,556,33 | 282,622,126 | 292,425,24 | 294,914,533 | 296,439,74 | 298,3875,3510 | 302,948,652 | 305,4021,3735 | 308,3283,3034 | 309,968,741 | 310,1267,1072 | 311,746,552 | 312,1690,1498 | 313,358,166 | 314,3592,3420 | 315,2321,2173 | 316,3365,3220 | 317,3244,3106 | 318,4026,3888 | 319,3845,3732 | 320,474,382 | 321,1369,1323 | 322,3557,3534

BATCH_RAW_INFO | 258,1992,1254 | 259,2736,2024 | 265,3943,3311 | 275,557,33 | 282,623,126 | 292,426,24 | 294,915,533 | 296,440,74 | 298,3876,3510 | 302,949,652 | 305,4022,3735 | 308,3284,3034 | 309,969,741 | 310,1268,1072 | 311,747,552 | 312,1691,1498 | 313,359,166 | 314,3593,3420 | 315,2322,2173 | 316,3366,3220 | 317,3245,3106 | 318,4027,3888 | 319,3846,3732 | 320,475,382 | 321,1370,1323 | 322,3558,3534

BATCH_RAW_INFO | 258,1993,1254 | 259,2737,2024 | 265,3944,3311 | 275,558,33 | 282,624,126 | 292,427,24 | 294,916,533 | 296,441,74 | 298,3877,3510 | 302,950,652 | 305,4023,3735 | 308,3285,3034 | 309,970,741 | 310,1269,1072 | 311,748,552 | 312,1692,1498 | 313,360,166 | 314,3594,3420 | 315,2323,2173 | 316,3367,3220 | 317,3246,3106 | 318,4028,3888 | 319,3847,3732 | 320,476,382 | 321,1371,1323 | 322,3559,3534

BATCH_RAW_INFO | 258,1994,1254 | 259,2738,2024 | 265,3945,3311 | 275,559,33 | 282,625,126 | 292,428,24 | 294,917,533 | 296,442,74 | 298,3878,3510 | 302,951,652 | 305,4024,3735 | 308,3286,3034 | 309,971,741 | 310,1270,1072 | 311,749,552 | 312,1693,1498 | 313,361,166 | 314,3595,3420 | 315,2324,2173 | 316,3368,3220 | 317,3247,3106 | 318,4029,3888 | 319,3848,3732 | 320,477,382 | 321,1372,1323 | 322,3560,3534

BATCH_RAW_INFO | 323,4021,4020

BATCH_RAW_INFO | 324,1789,1788

BATCH_RAW_INFO | 258,1995,1254 | 259,2739,2024 | 265,3946,3311 | 275,560,33 | 282,626,126 | 292,429,24 | 294,918,533 | 296,443,74 | 298,3879,3510 | 302,952,652 | 305,4025,3735 | 308,3287,3034 | 309,972,741 | 310,1271,1072 | 311,750,552 | 312,1694,1498 | 313,362,166 | 314,3596,3420 | 315,2325,2173 | 316,3369,3220 | 317,3248,3106 | 318,4030,3888 | 319,3849,3732 | 320,478,382 | 321,1373,1323 | 322,3561,3534 | 323,4022,4020 | 324,1790,1788

BATCH_RAW_INFO | 258,1996,1254 | 259,2740,2024 | 265,3947,3311 | 275,561,33 | 282,627,126 | 292,430,24 | 294,919,533 | 296,444,74 | 298,3880,3510 | 302,953,652 | 305,4026,3735 | 308,3288,3034 | 309,973,741 | 310,1272,1072 | 311,751,552 | 312,1695,1498 | 313,363,166 | 314,3597,3420 | 315,2326,2173 | 316,3370,3220 | 317,3249,3106 | 318,4031,3888 | 319,3850,3732 | 320,479,382 | 321,1374,1323 | 322,3562,3534 | 323,4023,4020 | 324,1791,1788

BATCH_RAW_INFO | 258,1997,1254 | 259,2741,2024 | 265,3948,3311 | 275,562,33 | 282,628,126 | 292,431,24 | 294,920,533 | 296,445,74 | 298,3881,3510 | 302,954,652 | 305,4027,3735 | 308,3289,3034 | 309,974,741 | 310,1273,1072 | 311,752,552 | 312,1696,1498 | 313,364,166 | 314,3598,3420 | 315,2327,2173 | 316,3371,3220 | 317,3250,3106 | 318,4032,3888 | 319,3851,3732 | 320,480,382 | 321,1375,1323 | 322,3563,3534 | 323,4024,4020 | 324,1792,1788

BATCH_RAW_INFO | 258,1998,1254 | 259,2742,2024 | 265,3949,3311 | 275,563,33 | 282,629,126 | 292,432,24 | 294,921,533 | 296,446,74 | 298,3882,3510 | 302,955,652 | 305,4028,3735 | 308,3290,3034 | 309,975,741 | 310,1274,1072 | 311,753,552 | 312,1697,1498 | 313,365,166 | 314,3599,3420 | 315,2328,2173 | 316,3372,3220 | 317,3251,3106 | 318,4033,3888 | 319,3852,3732 | 320,481,382 | 321,1376,1323 | 322,3564,3534 | 323,4025,4020 | 324,1793,1788

BATCH_RAW_INFO | 258,1999,1254 | 259,2743,2024 | 265,3950,3311 | 275,564,33 | 282,630,126 | 292,433,24 | 294,922,533 | 296,447,74 | 298,3883,3510 | 302,956,652 | 305,4029,3735 | 308,3291,3034 | 309,976,741 | 310,1275,1072 | 311,754,552 | 312,1698,1498 | 313,366,166 | 314,3600,3420 | 315,2329,2173 | 316,3373,3220 | 317,3252,3106 | 318,4034,3888 | 319,3853,3732 | 320,482,382 | 321,1377,1323 | 322,3565,3534 | 323,4026,4020 | 324,1794,1788

BATCH_RAW_INFO | 258,2000,1254 | 259,2744,2024 | 265,3951,3311 | 275,565,33 | 282,631,126 | 292,434,24 | 294,923,533 | 296,448,74 | 298,3884,3510 | 302,957,652 | 305,4030,3735 | 308,3292,3034 | 309,977,741 | 310,1276,1072 | 311,755,552 | 312,1699,1498 | 313,367,166 | 314,3601,3420 | 315,2330,2173 | 316,3374,3220 | 317,3253,3106 | 318,4035,3888 | 319,3854,3732 | 320,483,382 | 321,1378,1323 | 322,3566,3534 | 323,4027,4020 | 324,1795,1788

BATCH_RAW_INFO | 325,1257,1256

BATCH_RAW_INFO | 258,2001,1254 | 259,2745,2024 | 265,3952,3311 | 275,566,33 | 282,632,126 | 292,435,24 | 294,924,533 | 296,449,74 | 298,3885,3510 | 302,958,652 | 305,4031,3735 | 308,3293,3034 | 309,978,741 | 310,1277,1072 | 311,756,552 | 312,1700,1498 | 313,368,166 | 314,3602,3420 | 315,2331,2173 | 316,3375,3220 | 317,3254,3106 | 318,4036,3888 | 319,3855,3732 | 320,484,382 | 321,1379,1323 | 322,3567,3534 | 323,4028,4020 | 324,1796,1788 | 325,1258,1256

BATCH_RAW_INFO | 258,2002,1254 | 259,2746,2024 | 265,3953,3311 | 275,567,33 | 282,633,126 | 292,436,24 | 294,925,533 | 296,450,74 | 298,3886,3510 | 302,959,652 | 305,4032,3735 | 308,3294,3034 | 309,979,741 | 310,1278,1072 | 311,757,552 | 312,1701,1498 | 313,369,166 | 314,3603,3420 | 315,2332,2173 | 316,3376,3220 | 317,3255,3106 | 318,4037,3888 | 319,3856,3732 | 320,485,382 | 321,1380,1323 | 322,3568,3534 | 323,4029,4020 | 324,1797,1788 | 325,1259,1256

BATCH_RAW_INFO | 258,2003,1254 | 259,2747,2024 | 265,3954,3311 | 275,568,33 | 282,634,126 | 292,437,24 | 294,926,533 | 296,451,74 | 298,3887,3510 | 302,960,652 | 305,4033,3735 | 308,3295,3034 | 309,980,741 | 310,1279,1072 | 311,758,552 | 312,1702,1498 | 313,370,166 | 314,3604,3420 | 315,2333,2173 | 316,3377,3220 | 317,3256,3106 | 318,4038,3888 | 319,3857,3732 | 320,486,382 | 321,1381,1323 | 322,3569,3534 | 323,4030,4020 | 324,1798,1788 | 325,1260,1256

BATCH_RAW_INFO | 326,604,603

BATCH_RAW_INFO | 258,2004,1254 | 259,2748,2024 | 265,3955,3311 | 275,569,33 | 282,635,126 | 292,438,24 | 294,927,533 | 296,452,74 | 298,3888,3510 | 302,961,652 | 305,4034,3735 | 308,3296,3034 | 309,981,741 | 310,1280,1072 | 311,759,552 | 312,1703,1498 | 313,371,166 | 314,3605,3420 | 315,2334,2173 | 316,3378,3220 | 317,3257,3106 | 318,4039,3888 | 319,3858,3732 | 320,487,382 | 321,1382,1323 | 322,3570,3534 | 323,4031,4020 | 324,1799,1788 | 325,1261,1256 | 326,605,603

BATCH_RAW_INFO | 258,2005,1254 | 259,2749,2024 | 265,3956,3311 | 275,570,33 | 282,636,126 | 292,439,24 | 294,928,533 | 296,453,74 | 298,3889,3510 | 302,962,652 | 305,4035,3735 | 308,3297,3034 | 309,982,741 | 310,1281,1072 | 311,760,552 | 312,1704,1498 | 313,372,166 | 314,3606,3420 | 315,2335,2173 | 316,3379,3220 | 317,3258,3106 | 318,4040,3888 | 319,3859,3732 | 320,488,382 | 321,1383,1323 | 322,3571,3534 | 323,4032,4020 | 324,1800,1788 | 325,1262,1256 | 326,606,603

BATCH_RAW_INFO | 258,2006,1254 | 259,2750,2024 | 265,3957,3311 | 275,571,33 | 282,637,126 | 292,440,24 | 294,929,533 | 296,454,74 | 298,3890,3510 | 302,963,652 | 305,4036,3735 | 308,3298,3034 | 309,983,741 | 310,1282,1072 | 311,761,552 | 312,1705,1498 | 313,373,166 | 314,3607,3420 | 315,2336,2173 | 316,3380,3220 | 317,3259,3106 | 318,4041,3888 | 319,3860,3732 | 320,489,382 | 321,1384,1323 | 322,3572,3534 | 323,4033,4020 | 324,1801,1788 | 325,1263,1256 | 326,607,603

BATCH_RAW_INFO | 258,2007,1254 | 259,2751,2024 | 265,3958,3311 | 275,572,33 | 282,638,126 | 292,441,24 | 294,930,533 | 296,455,74 | 298,3891,3510 | 302,964,652 | 305,4037,3735 | 308,3299,3034 | 309,984,741 | 310,1283,1072 | 311,762,552 | 312,1706,1498 | 313,374,166 | 314,3608,3420 | 315,2337,2173 | 316,3381,3220 | 317,3260,3106 | 318,4042,3888 | 319,3861,3732 | 320,490,382 | 321,1385,1323 | 322,3573,3534 | 323,4034,4020 | 324,1802,1788 | 325,1264,1256 | 326,608,603

BATCH_RAW_INFO | 258,2008,1254 | 259,2752,2024 | 265,3959,3311 | 275,573,33 | 282,639,126 | 292,442,24 | 294,931,533 | 296,456,74 | 298,3892,3510 | 302,965,652 | 305,4038,3735 | 308,3300,3034 | 309,985,741 | 310,1284,1072 | 311,763,552 | 312,1707,1498 | 313,375,166 | 314,3609,3420 | 315,2338,2173 | 316,3382,3220 | 317,3261,3106 | 318,4043,3888 | 319,3862,3732 | 320,491,382 | 321,1386,1323 | 322,3574,3534 | 323,4035,4020 | 324,1803,1788 | 325,1265,1256 | 326,609,603

BATCH_RAW_INFO | 258,2009,1254 | 259,2753,2024 | 265,3960,3311 | 275,574,33 | 282,640,126 | 292,443,24 | 294,932,533 | 296,457,74 | 298,3893,3510 | 302,966,652 | 305,4039,3735 | 308,3301,3034 | 309,986,741 | 310,1285,1072 | 311,764,552 | 312,1708,1498 | 313,376,166 | 314,3610,3420 | 315,2339,2173 | 316,3383,3220 | 317,3262,3106 | 318,4044,3888 | 319,3863,3732 | 320,492,382 | 321,1387,1323 | 322,3575,3534 | 323,4036,4020 | 324,1804,1788 | 325,1266,1256 | 326,610,603

BATCH_RAW_INFO | 258,2010,1254 | 259,2754,2024 | 265,3961,3311 | 275,575,33 | 282,641,126 | 292,444,24 | 294,933,533 | 296,458,74 | 298,3894,3510 | 302,967,652 | 305,4040,3735 | 308,3302,3034 | 309,987,741 | 310,1286,1072 | 311,765,552 | 312,1709,1498 | 313,377,166 | 314,3611,3420 | 315,2340,2173 | 316,3384,3220 | 317,3263,3106 | 318,4045,3888 | 319,3864,3732 | 320,493,382 | 321,1388,1323 | 322,3576,3534 | 323,4037,4020 | 324,1805,1788 | 325,1267,1256 | 326,611,603

BATCH_RAW_INFO | 258,2011,1254 | 259,2755,2024 | 265,3962,3311 | 275,576,33 | 282,642,126 | 292,445,24 | 294,934,533 | 296,459,74 | 298,3895,3510 | 302,968,652 | 305,4041,3735 | 308,3303,3034 | 309,988,741 | 310,1287,1072 | 311,766,552 | 312,1710,1498 | 313,378,166 | 314,3612,3420 | 315,2341,2173 | 316,3385,3220 | 317,3264,3106 | 318,4046,3888 | 319,3865,3732 | 320,494,382 | 321,1389,1323 | 322,3577,3534 | 323,4038,4020 | 324,1806,1788 | 325,1268,1256 | 326,612,603

BATCH_RAW_INFO | 258,2012,1254 | 259,2756,2024 | 265,3963,3311 | 275,577,33 | 282,643,126 | 292,446,24 | 294,935,533 | 296,460,74 | 298,3896,3510 | 302,969,652 | 305,4042,3735 | 308,3304,3034 | 309,989,741 | 310,1288,1072 | 311,767,552 | 312,1711,1498 | 313,379,166 | 314,3613,3420 | 315,2342,2173 | 316,3386,3220 | 317,3265,3106 | 318,4047,3888 | 319,3866,3732 | 320,495,382 | 321,1390,1323 | 322,3578,3534 | 323,4039,4020 | 324,1807,1788 | 325,1269,1256 | 326,613,603

BATCH_RAW_INFO | 258,2013,1254 | 259,2757,2024 | 265,3964,3311 | 275,578,33 | 282,644,126 | 292,447,24 | 294,936,533 | 296,461,74 | 298,3897,3510 | 302,970,652 | 305,4043,3735 | 308,3305,3034 | 309,990,741 | 310,1289,1072 | 311,768,552 | 312,1712,1498 | 313,380,166 | 314,3614,3420 | 315,2343,2173 | 316,3387,3220 | 317,3266,3106 | 318,4048,3888 | 319,3867,3732 | 320,496,382 | 321,1391,1323 | 322,3579,3534 | 323,4040,4020 | 324,1808,1788 | 325,1270,1256 | 326,614,603

BATCH_RAW_INFO | 258,2014,1254 | 259,2758,2024 | 265,3965,3311 | 275,579,33 | 282,645,126 | 292,448,24 | 294,937,533 | 296,462,74 | 298,3898,3510 | 302,971,652 | 305,4044,3735 | 308,3306,3034 | 309,991,741 | 310,1290,1072 | 311,769,552 | 312,1713,1498 | 313,381,166 | 314,3615,3420 | 315,2344,2173 | 316,3388,3220 | 317,3267,3106 | 318,4049,3888 | 319,3868,3732 | 320,497,382 | 321,1392,1323 | 322,3580,3534 | 323,4041,4020 | 324,1809,1788 | 325,1271,1256 | 326,615,603

BATCH_RAW_INFO | 258,2015,1254 | 259,2759,2024 | 265,3966,3311 | 275,580,33 | 282,646,126 | 292,449,24 | 294,938,533 | 296,463,74 | 298,3899,3510 | 302,972,652 | 305,4045,3735 | 308,3307,3034 | 309,992,741 | 310,1291,1072 | 311,770,552 | 312,1714,1498 | 313,382,166 | 314,3616,3420 | 315,2345,2173 | 316,3389,3220 | 317,3268,3106 | 318,4050,3888 | 319,3869,3732 | 320,498,382 | 321,1393,1323 | 322,3581,3534 | 323,4042,4020 | 324,1810,1788 | 325,1272,1256 | 326,616,603

BATCH_RAW_INFO | 258,2016,1254 | 259,2760,2024 | 265,3967,3311 | 275,581,33 | 282,647,126 | 292,450,24 | 294,939,533 | 296,464,74 | 298,3900,3510 | 302,973,652 | 305,4046,3735 | 308,3308,3034 | 309,993,741 | 310,1292,1072 | 311,771,552 | 312,1715,1498 | 313,383,166 | 314,3617,3420 | 315,2346,2173 | 316,3390,3220 | 317,3269,3106 | 318,4051,3888 | 319,3870,3732 | 320,499,382 | 321,1394,1323 | 322,3582,3534 | 323,4043,4020 | 324,1811,1788 | 325,1273,1256 | 326,617,603

BATCH_RAW_INFO | 258,2017,1254 | 259,2761,2024 | 265,3968,3311 | 275,582,33 | 282,648,126 | 292,451,24 | 294,940,533 | 296,465,74 | 298,3901,3510 | 302,974,652 | 305,4047,3735 | 308,3309,3034 | 309,994,741 | 310,1293,1072 | 311,772,552 | 312,1716,1498 | 313,384,166 | 314,3618,3420 | 315,2347,2173 | 316,3391,3220 | 317,3270,3106 | 318,4052,3888 | 319,3871,3732 | 320,500,382 | 321,1395,1323 | 322,3583,3534 | 323,4044,4020 | 324,1812,1788 | 325,1274,1256 | 326,618,603

BATCH_RAW_INFO | 258,2018,1254 | 259,2762,2024 | 265,3969,3311 | 275,583,33 | 282,649,126 | 292,452,24 | 294,941,533 | 296,466,74 | 298,3902,3510 | 302,975,652 | 305,4048,3735 | 308,3310,3034 | 309,995,741 | 310,1294,1072 | 311,773,552 | 312,1717,1498 | 313,385,166 | 314,3619,3420 | 315,2348,2173 | 316,3392,3220 | 317,3271,3106 | 318,4053,3888 | 319,3872,3732 | 320,501,382 | 321,1396,1323 | 322,3584,3534 | 323,4045,4020 | 324,1813,1788 | 325,1275,1256 | 326,619,603

BATCH_RAW_INFO | 258,2019,1254 | 259,2763,2024 | 265,3970,3311 | 275,584,33 | 282,650,126 | 292,453,24 | 294,942,533 | 296,467,74 | 298,3903,3510 | 302,976,652 | 305,4049,3735 | 308,3311,3034 | 309,996,741 | 310,1295,1072 | 311,774,552 | 312,1718,1498 | 313,386,166 | 314,3620,3420 | 315,2349,2173 | 316,3393,3220 | 317,3272,3106 | 318,4054,3888 | 319,3873,3732 | 320,502,382 | 321,1397,1323 | 322,3585,3534 | 323,4046,4020 | 324,1814,1788 | 325,1276,1256 | 326,620,603

BATCH_RAW_INFO | 258,2020,1254 | 259,2764,2024 | 265,3971,3311 | 275,585,33 | 282,651,126 | 292,454,24 | 294,943,533 | 296,468,74 | 298,3904,3510 | 302,977,652 | 305,4050,3735 | 308,3312,3034 | 309,997,741 | 310,1296,1072 | 311,775,552 | 312,1719,1498 | 313,387,166 | 314,3621,3420 | 315,2350,2173 | 316,3394,3220 | 317,3273,3106 | 318,4055,3888 | 319,3874,3732 | 320,503,382 | 321,1398,1323 | 322,3586,3534 | 323,4047,4020 | 324,1815,1788 | 325,1277,1256 | 326,621,603

BATCH_RAW_INFO | 258,2021,1254 | 259,2765,2024 | 265,3972,3311 | 275,586,33 | 282,652,126 | 292,455,24 | 294,944,533 | 296,469,74 | 298,3905,3510 | 302,978,652 | 305,4051,3735 | 308,3313,3034 | 309,998,741 | 310,1297,1072 | 311,776,552 | 312,1720,1498 | 313,388,166 | 314,3622,3420 | 315,2351,2173 | 316,3395,3220 | 317,3274,3106 | 318,4056,3888 | 319,3875,3732 | 320,504,382 | 321,1399,1323 | 322,3587,3534 | 323,4048,4020 | 324,1816,1788 | 325,1278,1256 | 326,622,603

BATCH_RAW_INFO | 258,2022,1254 | 259,2766,2024 | 265,3973,3311 | 275,587,33 | 282,653,126 | 292,456,24 | 294,945,533 | 296,470,74 | 298,3906,3510 | 302,979,652 | 305,4052,3735 | 308,3314,3034 | 309,999,741 | 310,1298,1072 | 311,777,552 | 312,1721,1498 | 313,389,166 | 314,3623,3420 | 315,2352,2173 | 316,3396,3220 | 317,3275,3106 | 318,4057,3888 | 319,3876,3732 | 320,505,382 | 321,1400,1323 | 322,3588,3534 | 323,4049,4020 | 324,1817,1788 | 325,1279,1256 | 326,623,603

BATCH_RAW_INFO | 258,2023,1254 | 259,2767,2024 | 265,3974,3311 | 275,588,33 | 282,654,126 | 292,457,24 | 294,946,533 | 296,471,74 | 298,3907,3510 | 302,980,652 | 305,4053,3735 | 308,3315,3034 | 309,1000,741 | 310,1299,1072 | 311,778,552 | 312,1722,1498 | 313,390,166 | 314,3624,3420 | 315,2353,2173 | 316,3397,3220 | 317,3276,3106 | 318,4058,3888 | 319,3877,3732 | 320,506,382 | 321,1401,1323 | 322,3589,3534 | 323,4050,4020 | 324,1818,1788 | 325,1280,1256 | 326,624,603

BATCH_RAW_INFO | 258,2024,1254 | 259,2768,2024 | 265,3975,3311 | 275,589,33 | 282,655,126 | 292,458,24 | 294,947,533 | 296,472,74 | 298,3908,3510 | 302,981,652 | 305,4054,3735 | 308,3316,3034 | 309,1001,741 | 310,1300,1072 | 311,779,552 | 312,1723,1498 | 313,391,166 | 314,3625,3420 | 315,2354,2173 | 316,3398,3220 | 317,3277,3106 | 318,4059,3888 | 319,3878,3732 | 320,507,382 | 321,1402,1323 | 322,3590,3534 | 323,4051,4020 | 324,1819,1788 | 325,1281,1256 | 326,625,603

BATCH_RAW_INFO | 258,2025,1254 | 259,2769,2024 | 265,3976,3311 | 275,590,33 | 282,656,126 | 292,459,24 | 294,948,533 | 296,473,74 | 298,3909,3510 | 302,982,652 | 305,4055,3735 | 308,3317,3034 | 309,1002,741 | 310,1301,1072 | 311,780,552 | 312,1724,1498 | 313,392,166 | 314,3626,3420 | 315,2355,2173 | 316,3399,3220 | 317,3278,3106 | 318,4060,3888 | 319,3879,3732 | 320,508,382 | 321,1403,1323 | 322,3591,3534 | 323,4052,4020 | 324,1820,1788 | 325,1282,1256 | 326,626,603

BATCH_RAW_INFO | 258,2026,1254 | 259,2770,2024 | 265,3977,3311 | 275,591,33 | 282,657,126 | 292,460,24 | 294,949,533 | 296,474,74 | 298,3910,3510 | 302,983,652 | 305,4056,3735 | 308,3318,3034 | 309,1003,741 | 310,1302,1072 | 311,781,552 | 312,1725,1498 | 313,393,166 | 314,3627,3420 | 315,2356,2173 | 316,3400,3220 | 317,3279,3106 | 318,4061,3888 | 319,3880,3732 | 320,509,382 | 321,1404,1323 | 322,3592,3534 | 323,4053,4020 | 324,1821,1788 | 325,1283,1256 | 326,627,603

BATCH_RAW_INFO | 258,2027,1254 | 259,2771,2024 | 265,3978,3311 | 275,592,33 | 282,658,126 | 292,461,24 | 294,950,533 | 296,475,74 | 298,3911,3510 | 302,984,652 | 305,4057,3735 | 308,3319,3034 | 309,1004,741 | 310,1303,1072 | 311,782,552 | 312,1726,1498 | 313,394,166 | 314,3628,3420 | 315,2357,2173 | 316,3401,3220 | 317,3280,3106 | 318,4062,3888 | 319,3881,3732 | 320,510,382 | 321,1405,1323 | 322,3593,3534 | 323,4054,4020 | 324,1822,1788 | 325,1284,1256 | 326,628,603

BATCH_RAW_INFO | 258,2028,1254 | 259,2772,2024 | 265,3979,3311 | 275,593,33 | 282,659,126 | 292,462,24 | 294,951,533 | 296,476,74 | 298,3912,3510 | 302,985,652 | 305,4058,3735 | 308,3320,3034 | 309,1005,741 | 310,1304,1072 | 311,783,552 | 312,1727,1498 | 313,395,166 | 314,3629,3420 | 315,2358,2173 | 316,3402,3220 | 317,3281,3106 | 318,4063,3888 | 319,3882,3732 | 320,511,382 | 321,1406,1323 | 322,3594,3534 | 323,4055,4020 | 324,1823,1788 | 325,1285,1256 | 326,629,603

BATCH_RAW_INFO | 258,2029,1254 | 259,2773,2024 | 265,3980,3311 | 275,594,33 | 282,660,126 | 292,463,24 | 294,952,533 | 296,477,74 | 298,3913,3510 | 302,986,652 | 305,4059,3735 | 308,3321,3034 | 309,1006,741 | 310,1305,1072 | 311,784,552 | 312,1728,1498 | 313,396,166 | 314,3630,3420 | 315,2359,2173 | 316,3403,3220 | 317,3282,3106 | 318,4064,3888 | 319,3883,3732 | 320,512,382 | 321,1407,1323 | 322,3595,3534 | 323,4056,4020 | 324,1824,1788 | 325,1286,1256 | 326,630,603

BATCH_RAW_INFO | 258,2030,1254 | 259,2774,2024 | 265,3981,3311 | 275,595,33 | 282,661,126 | 292,464,24 | 294,953,533 | 296,478,74 | 298,3914,3510 | 302,987,652 | 305,4060,3735 | 308,3322,3034 | 309,1007,741 | 310,1306,1072 | 311,785,552 | 312,1729,1498 | 313,397,166 | 314,3631,3420 | 315,2360,2173 | 316,3404,3220 | 317,3283,3106 | 318,4065,3888 | 319,3884,3732 | 320,513,382 | 321,1408,1323 | 322,3596,3534 | 323,4057,4020 | 324,1825,1788 | 325,1287,1256 | 326,631,603

BATCH_RAW_INFO | 258,2031,1254 | 259,2775,2024 | 265,3982,3311 | 275,596,33 | 282,662,126 | 292,465,24 | 294,954,533 | 296,479,74 | 298,3915,3510 | 302,988,652 | 305,4061,3735 | 308,3323,3034 | 309,1008,741 | 310,1307,1072 | 311,786,552 | 312,1730,1498 | 313,398,166 | 314,3632,3420 | 315,2361,2173 | 316,3405,3220 | 317,3284,3106 | 318,4066,3888 | 319,3885,3732 | 320,514,382 | 321,1409,1323 | 322,3597,3534 | 323,4058,4020 | 324,1826,1788 | 325,1288,1256 | 326,632,603

BATCH_RAW_INFO | 258,2032,1254 | 259,2776,2024 | 265,3983,3311 | 275,597,33 | 282,663,126 | 292,466,24 | 294,955,533 | 296,480,74 | 298,3916,3510 | 302,989,652 | 305,4062,3735 | 308,3324,3034 | 309,1009,741 | 310,1308,1072 | 311,787,552 | 312,1731,1498 | 313,399,166 | 314,3633,3420 | 315,2362,2173 | 316,3406,3220 | 317,3285,3106 | 318,4067,3888 | 319,3886,3732 | 320,515,382 | 321,1410,1323 | 322,3598,3534 | 323,4059,4020 | 324,1827,1788 | 325,1289,1256 | 326,633,603

BATCH_RAW_INFO | 258,2033,1254 | 259,2777,2024 | 265,3984,3311 | 275,598,33 | 282,664,126 | 292,467,24 | 294,956,533 | 296,481,74 | 298,3917,3510 | 302,990,652 | 305,4063,3735 | 308,3325,3034 | 309,1010,741 | 310,1309,1072 | 311,788,552 | 312,1732,1498 | 313,400,166 | 314,3634,3420 | 315,2363,2173 | 316,3407,3220 | 317,3286,3106 | 318,4068,3888 | 319,3887,3732 | 320,516,382 | 321,1411,1323 | 322,3599,3534 | 323,4060,4020 | 324,1828,1788 | 325,1290,1256 | 326,634,603

BATCH_RAW_INFO | 258,2034,1254 | 259,2778,2024 | 265,3985,3311 | 275,599,33 | 282,665,126 | 292,468,24 | 294,957,533 | 296,482,74 | 298,3918,3510 | 302,991,652 | 305,4064,3735 | 308,3326,3034 | 309,1011,741 | 310,1310,1072 | 311,789,552 | 312,1733,1498 | 313,401,166 | 314,3635,3420 | 315,2364,2173 | 316,3408,3220 | 317,3287,3106 | 318,4069,3888 | 319,3888,3732 | 320,517,382 | 321,1412,1323 | 322,3600,3534 | 323,4061,4020 | 324,1829,1788 | 325,1291,1256 | 326,635,603

BATCH_RAW_INFO | 258,2035,1254 | 259,2779,2024 | 265,3986,3311 | 275,600,33 | 282,666,126 | 292,469,24 | 294,958,533 | 296,483,74 | 298,3919,3510 | 302,992,652 | 305,4065,3735 | 308,3327,3034 | 309,1012,741 | 310,1311,1072 | 311,790,552 | 312,1734,1498 | 313,402,166 | 314,3636,3420 | 315,2365,2173 | 316,3409,3220 | 317,3288,3106 | 318,4070,3888 | 319,3889,3732 | 320,518,382 | 321,1413,1323 | 322,3601,3534 | 323,4062,4020 | 324,1830,1788 | 325,1292,1256 | 326,636,603

BATCH_RAW_INFO | 258,2036,1254 | 259,2780,2024 | 265,3987,3311 | 275,601,33 | 282,667,126 | 292,470,24 | 294,959,533 | 296,484,74 | 298,3920,3510 | 302,993,652 | 305,4066,3735 | 308,3328,3034 | 309,1013,741 | 310,1312,1072 | 311,791,552 | 312,1735,1498 | 313,403,166 | 314,3637,3420 | 315,2366,2173 | 316,3410,3220 | 317,3289,3106 | 318,4071,3888 | 319,3890,3732 | 320,519,382 | 321,1414,1323 | 322,3602,3534 | 323,4063,4020 | 324,1831,1788 | 325,1293,1256 | 326,637,603

BATCH_RAW_INFO | 258,2037,1254 | 259,2781,2024 | 265,3988,3311 | 275,602,33 | 282,668,126 | 292,471,24 | 294,960,533 | 296,485,74 | 298,3921,3510 | 302,994,652 | 305,4067,3735 | 308,3329,3034 | 309,1014,741 | 310,1313,1072 | 311,792,552 | 312,1736,1498 | 313,404,166 | 314,3638,3420 | 315,2367,2173 | 316,3411,3220 | 317,3290,3106 | 318,4072,3888 | 319,3891,3732 | 320,520,382 | 321,1415,1323 | 322,3603,3534 | 323,4064,4020 | 324,1832,1788 | 325,1294,1256 | 326,638,603

BATCH_RAW_INFO | 258,2038,1254 | 259,2782,2024 | 265,3989,3311 | 275,603,33 | 282,669,126 | 292,472,24 | 294,961,533 | 296,486,74 | 298,3922,3510 | 302,995,652 | 305,4068,3735 | 308,3330,3034 | 309,1015,741 | 310,1314,1072 | 311,793,552 | 312,1737,1498 | 313,405,166 | 314,3639,3420 | 315,2368,2173 | 316,3412,3220 | 317,3291,3106 | 318,4073,3888 | 319,3892,3732 | 320,521,382 | 321,1416,1323 | 322,3604,3534 | 323,4065,4020 | 324,1833,1788 | 325,1295,1256 | 326,639,603

BATCH_RAW_INFO | 258,2039,1254 | 259,2783,2024 | 265,3990,3311 | 275,604,33 | 282,670,126 | 292,473,24 | 294,962,533 | 296,487,74 | 298,3923,3510 | 302,996,652 | 305,4069,3735 | 308,3331,3034 | 309,1016,741 | 310,1315,1072 | 311,794,552 | 312,1738,1498 | 313,406,166 | 314,3640,3420 | 315,2369,2173 | 316,3413,3220 | 317,3292,3106 | 318,4074,3888 | 319,3893,3732 | 320,522,382 | 321,1417,1323 | 322,3605,3534 | 323,4066,4020 | 324,1834,1788 | 325,1296,1256 | 326,640,603

BATCH_RAW_INFO | 258,2040,1254 | 259,2784,2024 | 265,3991,3311 | 275,605,33 | 282,671,126 | 292,474,24 | 294,963,533 | 296,488,74 | 298,3924,3510 | 302,997,652 | 305,4070,3735 | 308,3332,3034 | 309,1017,741 | 310,1316,1072 | 311,795,552 | 312,1739,1498 | 313,407,166 | 314,3641,3420 | 315,2370,2173 | 316,3414,3220 | 317,3293,3106 | 318,4075,3888 | 319,3894,3732 | 320,523,382 | 321,1418,1323 | 322,3606,3534 | 323,4067,4020 | 324,1835,1788 | 325,1297,1256 | 326,641,603

BATCH_RAW_INFO | 258,2041,1254 | 259,2785,2024 | 265,3992,3311 | 275,606,33 | 282,672,126 | 292,475,24 | 294,964,533 | 296,489,74 | 298,3925,3510 | 302,998,652 | 305,4071,3735 | 308,3333,3034 | 309,1018,741 | 310,1317,1072 | 311,796,552 | 312,1740,1498 | 313,408,166 | 314,3642,3420 | 316,3415,3220 | 317,3294,3106 | 318,4076,3888 | 319,3895,3732 | 320,524,382 | 321,1419,1323 | 322,3607,3534 | 323,4068,4020 | 324,1836,1788 | 325,1298,1256 | 326,642,603

BATCH_RAW_INFO | 258,2042,1254 | 259,2786,2024 | 265,3993,3311 | 275,607,33 | 282,673,126 | 292,476,24 | 294,965,533 | 296,490,74 | 298,3926,3510 | 302,999,652 | 305,4072,3735 | 308,3334,3034 | 309,1019,741 | 310,1318,1072 | 311,797,552 | 312,1741,1498 | 313,409,166 | 314,3643,3420 | 316,3416,3220 | 317,3295,3106 | 318,4077,3888 | 319,3896,3732 | 320,525,382 | 321,1420,1323 | 322,3608,3534 | 323,4069,4020 | 324,1837,1788 | 325,1299,1256 | 326,643,603

BATCH_RAW_INFO | 258,2043,1254 | 259,2787,2024 | 265,3994,3311 | 275,608,33 | 282,674,126 | 292,477,24 | 294,966,533 | 296,491,74 | 298,3927,3510 | 302,1000,652 | 305,4073,3735 | 308,3335,3034 | 309,1020,741 | 310,1319,1072 | 311,798,552 | 312,1742,1498 | 313,410,166 | 314,3644,3420 | 316,3417,3220 | 317,3296,3106 | 318,4078,3888 | 319,3897,3732 | 320,526,382 | 321,1421,1323 | 322,3609,3534 | 323,4070,4020 | 324,1838,1788 | 325,1300,1256 | 326,644,603

BATCH_RAW_INFO | 327,3328,3327

BATCH_RAW_INFO | 258,2044,1254 | 259,2788,2024 | 265,3995,3311 | 275,609,33 | 282,675,126 | 292,478,24 | 294,967,533 | 296,492,74 | 298,3928,3510 | 302,1001,652 | 305,4074,3735 | 308,3336,3034 | 309,1021,741 | 310,1320,1072 | 311,799,552 | 312,1743,1498 | 313,411,166 | 314,3645,3420 | 316,3418,3220 | 317,3297,3106 | 318,4079,3888 | 319,3898,3732 | 320,527,382 | 321,1422,1323 | 322,3610,3534 | 323,4071,4020 | 324,1839,1788 | 325,1301,1256 | 326,645,603 | 327,3329,3327

BATCH_RAW_INFO | 258,2045,1254 | 259,2789,2024 | 265,3996,3311 | 275,610,33 | 282,676,126 | 292,479,24 | 294,968,533 | 296,493,74 | 298,3929,3510 | 302,1002,652 | 305,4075,3735 | 308,3337,3034 | 309,1022,741 | 310,1321,1072 | 311,800,552 | 312,1744,1498 | 313,412,166 | 314,3646,3420 | 316,3419,3220 | 317,3298,3106 | 318,4080,3888 | 319,3899,3732 | 320,528,382 | 321,1423,1323 | 322,3611,3534 | 323,4072,4020 | 324,1840,1788 | 325,1302,1256 | 326,646,603 | 327,3330,3327

BATCH_RAW_INFO | 258,2046,1254 | 259,2790,2024 | 265,3997,3311 | 275,611,33 | 282,677,126 | 292,480,24 | 294,969,533 | 296,494,74 | 298,3930,3510 | 302,1003,652 | 305,4076,3735 | 308,3338,3034 | 309,1023,741 | 310,1322,1072 | 311,801,552 | 312,1745,1498 | 313,413,166 | 314,3647,3420 | 316,3420,3220 | 317,3299,3106 | 318,4081,3888 | 319,3900,3732 | 320,529,382 | 321,1424,1323 | 322,3612,3534 | 323,4073,4020 | 324,1841,1788 | 325,1303,1256 | 326,647,603 | 327,3331,3327

BATCH_RAW_INFO | 258,2047,1254 | 259,2791,2024 | 265,3998,3311 | 275,612,33 | 282,678,126 | 292,481,24 | 294,970,533 | 296,495,74 | 298,3931,3510 | 302,1004,652 | 305,4077,3735 | 308,3339,3034 | 309,1024,741 | 310,1323,1072 | 311,802,552 | 312,1746,1498 | 313,414,166 | 314,3648,3420 | 316,3421,3220 | 317,3300,3106 | 318,4082,3888 | 319,3901,3732 | 320,530,382 | 321,1425,1323 | 322,3613,3534 | 323,4074,4020 | 324,1842,1788 | 325,1304,1256 | 326,648,603 | 327,3332,3327

BATCH_RAW_INFO | 258,2048,1254 | 259,2792,2024 | 265,3999,3311 | 275,613,33 | 282,679,126 | 292,482,24 | 294,971,533 | 296,496,74 | 298,3932,3510 | 302,1005,652 | 305,4078,3735 | 308,3340,3034 | 309,1025,741 | 310,1324,1072 | 311,803,552 | 312,1747,1498 | 313,415,166 | 314,3649,3420 | 316,3422,3220 | 317,3301,3106 | 318,4083,3888 | 319,3902,3732 | 320,531,382 | 321,1426,1323 | 322,3614,3534 | 323,4075,4020 | 324,1843,1788 | 325,1305,1256 | 326,649,603 | 327,3333,3327

BATCH_RAW_INFO | 258,2049,1254 | 259,2793,2024 | 265,4000,3311 | 275,614,33 | 282,680,126 | 292,483,24 | 294,972,533 | 296,497,74 | 298,3933,3510 | 302,1006,652 | 305,4079,3735 | 308,3341,3034 | 309,1026,741 | 310,1325,1072 | 311,804,552 | 312,1748,1498 | 313,416,166 | 314,3650,3420 | 316,3423,3220 | 317,3302,3106 | 318,4084,3888 | 319,3903,3732 | 320,532,382 | 321,1427,1323 | 322,3615,3534 | 323,4076,4020 | 324,1844,1788 | 325,1306,1256 | 326,650,603 | 327,3334,3327

BATCH_RAW_INFO | 258,2050,1254 | 259,2794,2024 | 265,4001,3311 | 275,615,33 | 282,681,126 | 292,484,24 | 294,973,533 | 296,498,74 | 298,3934,3510 | 302,1007,652 | 305,4080,3735 | 308,3342,3034 | 309,1027,741 | 310,1326,1072 | 311,805,552 | 312,1749,1498 | 313,417,166 | 314,3651,3420 | 316,3424,3220 | 317,3303,3106 | 318,4085,3888 | 319,3904,3732 | 320,533,382 | 321,1428,1323 | 322,3616,3534 | 323,4077,4020 | 324,1845,1788 | 325,1307,1256 | 326,651,603 | 327,3335,3327

BATCH_RAW_INFO | 258,2051,1254 | 259,2795,2024 | 265,4002,3311 | 275,616,33 | 282,682,126 | 292,485,24 | 294,974,533 | 296,499,74 | 298,3935,3510 | 302,1008,652 | 305,4081,3735 | 308,3343,3034 | 309,1028,741 | 310,1327,1072 | 311,806,552 | 312,1750,1498 | 313,418,166 | 314,3652,3420 | 316,3425,3220 | 317,3304,3106 | 318,4086,3888 | 319,3905,3732 | 320,534,382 | 321,1429,1323 | 322,3617,3534 | 323,4078,4020 | 324,1846,1788 | 325,1308,1256 | 326,652,603 | 327,3336,3327

BATCH_RAW_INFO | 258,2052,1254 | 259,2796,2024 | 265,4003,3311 | 275,617,33 | 282,683,126 | 292,486,24 | 294,975,533 | 296,500,74 | 298,3936,3510 | 302,1009,652 | 305,4082,3735 | 308,3344,3034 | 309,1029,741 | 310,1328,1072 | 311,807,552 | 312,1751,1498 | 313,419,166 | 314,3653,3420 | 316,3426,3220 | 317,3305,3106 | 318,4087,3888 | 319,3906,3732 | 320,535,382 | 321,1430,1323 | 322,3618,3534 | 323,4079,4020 | 324,1847,1788 | 325,1309,1256 | 326,653,603 | 327,3337,3327

BATCH_RAW_INFO | 258,2053,1254 | 259,2797,2024 | 265,4004,3311 | 275,618,33 | 282,684,126 | 292,487,24 | 294,976,533 | 296,501,74 | 298,3937,3510 | 302,1010,652 | 305,4083,3735 | 308,3345,3034 | 310,1329,1072 | 311,808,552 | 312,1752,1498 | 313,420,166 | 314,3654,3420 | 316,3427,3220 | 317,3306,3106 | 318,4088,3888 | 319,3907,3732 | 320,536,382 | 321,1431,1323 | 322,3619,3534 | 323,4080,4020 | 324,1848,1788 | 325,1310,1256 | 326,654,603 | 327,3338,3327

BATCH_RAW_INFO | 258,2054,1254 | 259,2798,2024 | 265,4005,3311 | 275,619,33 | 282,685,126 | 292,488,24 | 294,977,533 | 296,502,74 | 298,3938,3510 | 302,1011,652 | 305,4084,3735 | 308,3346,3034 | 310,1330,1072 | 311,809,552 | 312,1753,1498 | 313,421,166 | 314,3655,3420 | 316,3428,3220 | 317,3307,3106 | 318,4089,3888 | 319,3908,3732 | 320,537,382 | 321,1432,1323 | 322,3620,3534 | 323,4081,4020 | 324,1849,1788 | 325,1311,1256 | 326,655,603 | 327,3339,3327

BATCH_RAW_INFO | 258,2055,1254 | 259,2799,2024 | 265,4006,3311 | 275,620,33 | 282,686,126 | 292,489,24 | 294,978,533 | 296,503,74 | 298,3939,3510 | 302,1012,652 | 305,4085,3735 | 308,3347,3034 | 310,1331,1072 | 311,810,552 | 312,1754,1498 | 313,422,166 | 314,3656,3420 | 316,3429,3220 | 317,3308,3106 | 318,4090,3888 | 319,3909,3732 | 320,538,382 | 321,1433,1323 | 322,3621,3534 | 323,4082,4020 | 324,1850,1788 | 325,1312,1256 | 326,656,603 | 327,3340,3327

BATCH_RAW_INFO | 258,2056,1254 | 259,2800,2024 | 265,4007,3311 | 275,621,33 | 282,687,126 | 292,490,24 | 294,979,533 | 296,504,74 | 298,3940,3510 | 302,1013,652 | 305,4086,3735 | 308,3348,3034 | 310,1332,1072 | 311,811,552 | 312,1755,1498 | 313,423,166 | 314,3657,3420 | 316,3430,3220 | 317,3309,3106 | 318,4091,3888 | 319,3910,3732 | 320,539,382 | 321,1434,1323 | 322,3622,3534 | 323,4083,4020 | 324,1851,1788 | 325,1313,1256 | 326,657,603 | 327,3341,3327

BATCH_RAW_INFO | 258,2057,1254 | 259,2801,2024 | 265,4008,3311 | 275,622,33 | 282,688,126 | 292,491,24 | 294,980,533 | 296,505,74 | 298,3941,3510 | 302,1014,652 | 305,4087,3735 | 308,3349,3034 | 310,1333,1072 | 311,812,552 | 312,1756,1498 | 313,424,166 | 314,3658,3420 | 316,3431,3220 | 317,3310,3106 | 318,4092,3888 | 319,3911,3732 | 320,540,382 | 321,1435,1323 | 322,3623,3534 | 323,4084,4020 | 324,1852,1788 | 325,1314,1256 | 326,658,603 | 327,3342,3327

BATCH_RAW_INFO | 258,2058,1254 | 259,2802,2024 | 265,4009,3311 | 275,623,33 | 282,689,126 | 292,492,24 | 294,981,533 | 296,506,74 | 298,3942,3510 | 302,1015,652 | 305,4088,3735 | 308,3350,3034 | 310,1334,1072 | 311,813,552 | 312,1757,1498 | 313,425,166 | 314,3659,3420 | 316,3432,3220 | 317,3311,3106 | 318,4093,3888 | 319,3912,3732 | 320,541,382 | 321,1436,1323 | 322,3624,3534 | 323,4085,4020 | 324,1853,1788 | 325,1315,1256 | 326,659,603 | 327,3343,3327

BATCH_RAW_INFO | 258,2059,1254 | 259,2803,2024 | 265,4010,3311 | 275,624,33 | 282,690,126 | 292,493,24 | 294,982,533 | 296,507,74 | 298,3943,3510 | 302,1016,652 | 305,4089,3735 | 308,3351,3034 | 310,1335,1072 | 311,814,552 | 312,1758,1498 | 313,426,166 | 314,3660,3420 | 316,3433,3220 | 317,3312,3106 | 318,4094,3888 | 319,3913,3732 | 320,542,382 | 321,1437,1323 | 322,3625,3534 | 323,4086,4020 | 324,1854,1788 | 325,1316,1256 | 326,660,603 | 327,3344,3327

BATCH_RAW_INFO | 258,2060,1254 | 259,2804,2024 | 265,4011,3311 | 275,625,33 | 282,691,126 | 292,494,24 | 294,983,533 | 296,508,74 | 298,3944,3510 | 302,1017,652 | 305,4090,3735 | 308,3352,3034 | 310,1336,1072 | 311,815,552 | 312,1759,1498 | 313,427,166 | 314,3661,3420 | 316,3434,3220 | 317,3313,3106 | 318,4095,3888 | 319,3914,3732 | 320,543,382 | 321,1438,1323 | 322,3626,3534 | 323,4087,4020 | 324,1855,1788 | 325,1317,1256 | 326,661,603 | 327,3345,3327

BATCH_RAW_INFO | 328,1206,1205

BATCH_RAW_INFO | 258,2061,1254 | 259,2805,2024 | 265,4012,3311 | 275,626,33 | 282,692,126 | 292,495,24 | 294,984,533 | 296,509,74 | 298,3945,3510 | 302,1018,652 | 305,4091,3735 | 308,3353,3034 | 310,1337,1072 | 311,816,552 | 312,1760,1498 | 313,428,166 | 314,3662,3420 | 316,3435,3220 | 317,3314,3106 | 319,3915,3732 | 320,544,382 | 321,1439,1323 | 322,3627,3534 | 323,4088,4020 | 324,1856,1788 | 325,1318,1256 | 326,662,603 | 327,3346,3327 | 328,1207,1205

BATCH_RAW_INFO | 258,2062,1254 | 259,2806,2024 | 265,4013,3311 | 275,627,33 | 282,693,126 | 292,496,24 | 294,985,533 | 296,510,74 | 298,3946,3510 | 302,1019,652 | 305,4092,3735 | 308,3354,3034 | 310,1338,1072 | 311,817,552 | 312,1761,1498 | 313,429,166 | 314,3663,3420 | 316,3436,3220 | 317,3315,3106 | 319,3916,3732 | 320,545,382 | 321,1440,1323 | 322,3628,3534 | 323,4089,4020 | 324,1857,1788 | 325,1319,1256 | 326,663,603 | 327,3347,3327 | 328,1208,1205

BATCH_RAW_INFO | 258,2063,1254 | 259,2807,2024 | 265,4014,3311 | 275,628,33 | 282,694,126 | 292,497,24 | 294,986,533 | 296,511,74 | 298,3947,3510 | 302,1020,652 | 305,4093,3735 | 308,3355,3034 | 310,1339,1072 | 311,818,552 | 312,1762,1498 | 313,430,166 | 314,3664,3420 | 316,3437,3220 | 317,3316,3106 | 319,3917,3732 | 320,546,382 | 321,1441,1323 | 322,3629,3534 | 323,4090,4020 | 324,1858,1788 | 325,1320,1256 | 326,664,603 | 327,3348,3327 | 328,1209,1205

BATCH_RAW_INFO | 258,2064,1254 | 259,2808,2024 | 265,4015,3311 | 275,629,33 | 282,695,126 | 292,498,24 | 294,987,533 | 296,512,74 | 298,3948,3510 | 302,1021,652 | 305,4094,3735 | 308,3356,3034 | 310,1340,1072 | 311,819,552 | 312,1763,1498 | 313,431,166 | 314,3665,3420 | 316,3438,3220 | 317,3317,3106 | 319,3918,3732 | 320,547,382 | 321,1442,1323 | 322,3630,3534 | 323,4091,4020 | 324,1859,1788 | 325,1321,1256 | 326,665,603 | 327,3349,3327 | 328,1210,1205

BATCH_RAW_INFO | 258,2065,1254 | 259,2809,2024 | 265,4016,3311 | 275,630,33 | 282,696,126 | 292,499,24 | 294,988,533 | 296,513,74 | 298,3949,3510 | 302,1022,652 | 305,4095,3735 | 308,3357,3034 | 310,1341,1072 | 311,820,552 | 312,1764,1498 | 313,432,166 | 314,3666,3420 | 316,3439,3220 | 317,3318,3106 | 319,3919,3732 | 320,548,382 | 321,1443,1323 | 322,3631,3534 | 323,4092,4020 | 324,1860,1788 | 325,1322,1256 | 326,666,603 | 327,3350,3327 | 328,1211,1205

BATCH_RAW_INFO | 258,2066,1254 | 259,2810,2024 | 265,4017,3311 | 275,631,33 | 282,697,126 | 292,500,24 | 294,989,533 | 296,514,74 | 298,3950,3510 | 302,1023,652 | 308,3358,3034 | 310,1342,1072 | 311,821,552 | 312,1765,1498 | 313,433,166 | 314,3667,3420 | 316,3440,3220 | 317,3319,3106 | 319,3920,3732 | 320,549,382 | 321,1444,1323 | 322,3632,3534 | 323,4093,4020 | 324,1861,1788 | 325,1323,1256 | 326,667,603 | 327,3351,3327 | 328,1212,1205

BATCH_RAW_INFO | 258,2067,1254 | 259,2811,2024 | 265,4018,3311 | 275,632,33 | 282,698,126 | 292,501,24 | 294,990,533 | 296,515,74 | 298,3951,3510 | 302,1024,652 | 308,3359,3034 | 310,1343,1072 | 311,822,552 | 312,1766,1498 | 313,434,166 | 314,3668,3420 | 316,3441,3220 | 317,3320,3106 | 319,3921,3732 | 320,550,382 | 321,1445,1323 | 322,3633,3534 | 323,4094,4020 | 324,1862,1788 | 325,1324,1256 | 326,668,603 | 327,3352,3327 | 328,1213,1205

BATCH_RAW_INFO | 258,2068,1254 | 259,2812,2024 | 265,4019,3311 | 275,633,33 | 282,699,126 | 292,502,24 | 294,991,533 | 296,516,74 | 298,3952,3510 | 302,1025,652 | 308,3360,3034 | 310,1344,1072 | 311,823,552 | 312,1767,1498 | 313,435,166 | 314,3669,3420 | 316,3442,3220 | 317,3321,3106 | 319,3922,3732 | 320,551,382 | 321,1446,1323 | 322,3634,3534 | 323,4095,4020 | 324,1863,1788 | 325,1325,1256 | 326,669,603 | 327,3353,3327 | 328,1214,1205

BATCH_RAW_INFO | 258,2069,1254 | 259,2813,2024 | 265,4020,3311 | 275,634,33 | 282,700,126 | 292,503,24 | 294,992,533 | 296,517,74 | 298,3953,3510 | 302,1026,652 | 308,3361,3034 | 310,1345,1072 | 311,824,552 | 312,1768,1498 | 313,436,166 | 314,3670,3420 | 316,3443,3220 | 317,3322,3106 | 319,3923,3732 | 320,552,382 | 321,1447,1323 | 322,3635,3534 | 324,1864,1788 | 325,1326,1256 | 326,670,603 | 327,3354,3327 | 328,1215,1205

BATCH_RAW_INFO | 258,2070,1254 | 259,2814,2024 | 265,4021,3311 | 275,635,33 | 282,701,126 | 292,504,24 | 294,993,533 | 296,518,74 | 298,3954,3510 | 302,1027,652 | 308,3362,3034 | 310,1346,1072 | 311,825,552 | 312,1769,1498 | 313,437,166 | 314,3671,3420 | 316,3444,3220 | 317,3323,3106 | 319,3924,3732 | 320,553,382 | 321,1448,1323 | 322,3636,3534 | 324,1865,1788 | 325,1327,1256 | 326,671,603 | 327,3355,3327 | 328,1216,1205

BATCH_RAW_INFO | 258,2071,1254 | 259,2815,2024 | 265,4022,3311 | 275,636,33 | 282,702,126 | 292,505,24 | 294,994,533 | 296,519,74 | 298,3955,3510 | 302,1028,652 | 308,3363,3034 | 310,1347,1072 | 311,826,552 | 312,1770,1498 | 313,438,166 | 314,3672,3420 | 316,3445,3220 | 317,3324,3106 | 319,3925,3732 | 320,554,382 | 321,1449,1323 | 322,3637,3534 | 324,1866,1788 | 325,1328,1256 | 326,672,603 | 327,3356,3327 | 328,1217,1205

BATCH_RAW_INFO | 258,2072,1254 | 259,2816,2024 | 265,4023,3311 | 275,637,33 | 282,703,126 | 292,506,24 | 294,995,533 | 296,520,74 | 298,3956,3510 | 302,1029,652 | 308,3364,3034 | 310,1348,1072 | 311,827,552 | 312,1771,1498 | 313,439,166 | 314,3673,3420 | 316,3446,3220 | 317,3325,3106 | 319,3926,3732 | 320,555,382 | 321,1450,1323 | 322,3638,3534 | 324,1867,1788 | 325,1329,1256 | 326,673,603 | 327,3357,3327 | 328,1218,1205

BATCH_RAW_INFO | 258,2073,1254 | 259,2817,2024 | 265,4024,3311 | 275,638,33 | 282,704,126 | 292,507,24 | 294,996,533 | 296,521,74 | 298,3957,3510 | 302,1030,652 | 308,3365,3034 | 310,1349,1072 | 311,828,552 | 312,1772,1498 | 314,3674,3420 | 316,3447,3220 | 317,3326,3106 | 319,3927,3732 | 320,556,382 | 321,1451,1323 | 322,3639,3534 | 324,1868,1788 | 325,1330,1256 | 326,674,603 | 327,3358,3327 | 328,1219,1205

BATCH_RAW_INFO | 258,2074,1254 | 259,2818,2024 | 265,4025,3311 | 275,639,33 | 282,705,126 | 292,508,24 | 294,997,533 | 296,522,74 | 298,3958,3510 | 302,1031,652 | 308,3366,3034 | 310,1350,1072 | 311,829,552 | 312,1773,1498 | 314,3675,3420 | 316,3448,3220 | 317,3327,3106 | 319,3928,3732 | 320,557,382 | 321,1452,1323 | 322,3640,3534 | 324,1869,1788 | 325,1331,1256 | 326,675,603 | 327,3359,3327 | 328,1220,1205

BATCH_RAW_INFO | 258,2075,1254 | 259,2819,2024 | 265,4026,3311 | 275,640,33 | 282,706,126 | 292,509,24 | 294,998,533 | 296,523,74 | 298,3959,3510 | 302,1032,652 | 308,3367,3034 | 310,1351,1072 | 311,830,552 | 312,1774,1498 | 314,3676,3420 | 316,3449,3220 | 317,3328,3106 | 319,3929,3732 | 320,558,382 | 321,1453,1323 | 322,3641,3534 | 324,1870,1788 | 325,1332,1256 | 326,676,603 | 327,3360,3327 | 328,1221,1205

BATCH_RAW_INFO | 258,2076,1254 | 259,2820,2024 | 265,4027,3311 | 275,641,33 | 282,707,126 | 292,510,24 | 294,999,533 | 296,524,74 | 298,3960,3510 | 302,1033,652 | 308,3368,3034 | 310,1352,1072 | 311,831,552 | 312,1775,1498 | 314,3677,3420 | 316,3450,3220 | 317,3329,3106 | 319,3930,3732 | 320,559,382 | 321,1454,1323 | 322,3642,3534 | 324,1871,1788 | 325,1333,1256 | 326,677,603 | 327,3361,3327 | 328,1222,1205

BATCH_RAW_INFO | 258,2077,1254 | 259,2821,2024 | 265,4028,3311 | 275,642,33 | 282,708,126 | 292,511,24 | 294,1000,533 | 296,525,74 | 298,3961,3510 | 302,1034,652 | 308,3369,3034 | 310,1353,1072 | 311,832,552 | 312,1776,1498 | 314,3678,3420 | 316,3451,3220 | 317,3330,3106 | 319,3931,3732 | 320,560,382 | 321,1455,1323 | 322,3643,3534 | 324,1872,1788 | 325,1334,1256 | 326,678,603 | 327,3362,3327 | 328,1223,1205

BATCH_RAW_INFO | 258,2078,1254 | 259,2822,2024 | 265,4029,3311 | 275,643,33 | 282,709,126 | 292,512,24 | 294,1001,533 | 296,526,74 | 298,3962,3510 | 302,1035,652 | 308,3370,3034 | 310,1354,1072 | 311,833,552 | 312,1777,1498 | 314,3679,3420 | 316,3452,3220 | 317,3331,3106 | 319,3932,3732 | 320,561,382 | 321,1456,1323 | 322,3644,3534 | 324,1873,1788 | 325,1335,1256 | 326,679,603 | 327,3363,3327 | 328,1224,1205

BATCH_RAW_INFO | 258,2079,1254 | 259,2823,2024 | 265,4030,3311 | 275,644,33 | 282,710,126 | 292,513,24 | 294,1002,533 | 296,527,74 | 298,3963,3510 | 302,1036,652 | 308,3371,3034 | 310,1355,1072 | 311,834,552 | 312,1778,1498 | 314,3680,3420 | 316,3453,3220 | 317,3332,3106 | 319,3933,3732 | 320,562,382 | 321,1457,1323 | 322,3645,3534 | 324,1874,1788 | 325,1336,1256 | 326,680,603 | 327,3364,3327 | 328,1225,1205

BATCH_RAW_INFO | 258,2080,1254 | 259,2824,2024 | 265,4031,3311 | 275,645,33 | 282,711,126 | 292,514,24 | 294,1003,533 | 296,528,74 | 298,3964,3510 | 302,1037,652 | 308,3372,3034 | 310,1356,1072 | 311,835,552 | 312,1779,1498 | 314,3681,3420 | 316,3454,3220 | 317,3333,3106 | 319,3934,3732 | 320,563,382 | 321,1458,1323 | 322,3646,3534 | 324,1875,1788 | 325,1337,1256 | 326,681,603 | 327,3365,3327 | 328,1226,1205

BATCH_RAW_INFO | 258,2081,1254 | 259,2825,2024 | 265,4032,3311 | 275,646,33 | 282,712,126 | 292,515,24 | 294,1004,533 | 296,529,74 | 298,3965,3510 | 302,1038,652 | 308,3373,3034 | 310,1357,1072 | 311,836,552 | 312,1780,1498 | 314,3682,3420 | 316,3455,3220 | 317,3334,3106 | 319,3935,3732 | 320,564,382 | 321,1459,1323 | 322,3647,3534 | 324,1876,1788 | 325,1338,1256 | 326,682,603 | 327,3366,3327 | 328,1227,1205

BATCH_RAW_INFO | 258,2082,1254 | 259,2826,2024 | 265,4033,3311 | 275,647,33 | 282,713,126 | 292,516,24 | 294,1005,533 | 296,530,74 | 298,3966,3510 | 302,1039,652 | 308,3374,3034 | 310,1358,1072 | 311,837,552 | 312,1781,1498 | 314,3683,3420 | 316,3456,3220 | 317,3335,3106 | 319,3936,3732 | 320,565,382 | 321,1460,1323 | 322,3648,3534 | 324,1877,1788 | 325,1339,1256 | 326,683,603 | 327,3367,3327 | 328,1228,1205

BATCH_RAW_INFO | 258,2083,1254 | 259,2827,2024 | 265,4034,3311 | 275,648,33 | 282,714,126 | 292,517,24 | 294,1006,533 | 296,531,74 | 298,3967,3510 | 302,1040,652 | 308,3375,3034 | 310,1359,1072 | 311,838,552 | 312,1782,1498 | 314,3684,3420 | 316,3457,3220 | 317,3336,3106 | 319,3937,3732 | 320,566,382 | 321,1461,1323 | 322,3649,3534 | 324,1878,1788 | 325,1340,1256 | 326,684,603 | 327,3368,3327 | 328,1229,1205

BATCH_RAW_INFO | 258,2084,1254 | 259,2828,2024 | 265,4035,3311 | 275,649,33 | 282,715,126 | 292,518,24 | 294,1007,533 | 296,532,74 | 298,3968,3510 | 302,1041,652 | 308,3376,3034 | 310,1360,1072 | 311,839,552 | 312,1783,1498 | 314,3685,3420 | 316,3458,3220 | 317,3337,3106 | 319,3938,3732 | 320,567,382 | 321,1462,1323 | 322,3650,3534 | 324,1879,1788 | 325,1341,1256 | 326,685,603 | 327,3369,3327 | 328,1230,1205

BATCH_RAW_INFO | 258,2085,1254 | 259,2829,2024 | 265,4036,3311 | 275,650,33 | 282,716,126 | 292,519,24 | 294,1008,533 | 296,533,74 | 298,3969,3510 | 302,1042,652 | 308,3377,3034 | 310,1361,1072 | 311,840,552 | 312,1784,1498 | 314,3686,3420 | 316,3459,3220 | 317,3338,3106 | 319,3939,3732 | 320,568,382 | 321,1463,1323 | 322,3651,3534 | 324,1880,1788 | 325,1342,1256 | 326,686,603 | 327,3370,3327 | 328,1231,1205

BATCH_RAW_INFO | 258,2086,1254 | 259,2830,2024 | 265,4037,3311 | 275,651,33 | 282,717,126 | 292,520,24 | 294,1009,533 | 296,534,74 | 298,3970,3510 | 302,1043,652 | 308,3378,3034 | 310,1362,1072 | 311,841,552 | 312,1785,1498 | 314,3687,3420 | 316,3460,3220 | 317,3339,3106 | 319,3940,3732 | 320,569,382 | 321,1464,1323 | 322,3652,3534 | 324,1881,1788 | 325,1343,1256 | 326,687,603 | 327,3371,3327 | 328,1232,1205

BATCH_RAW_INFO | 258,2087,1254 | 259,2831,2024 | 265,4038,3311 | 275,652,33 | 282,718,126 | 292,521,24 | 294,1010,533 | 296,535,74 | 298,3971,3510 | 302,1044,652 | 308,3379,3034 | 310,1363,1072 | 311,842,552 | 312,1786,1498 | 314,3688,3420 | 316,3461,3220 | 317,3340,3106 | 319,3941,3732 | 320,570,382 | 321,1465,1323 | 322,3653,3534 | 324,1882,1788 | 325,1344,1256 | 326,688,603 | 327,3372,3327 | 328,1233,1205

BATCH_RAW_INFO | 258,2088,1254 | 259,2832,2024 | 265,4039,3311 | 275,653,33 | 282,719,126 | 292,522,24 | 294,1011,533 | 296,536,74 | 298,3972,3510 | 302,1045,652 | 308,3380,3034 | 310,1364,1072 | 311,843,552 | 312,1787,1498 | 314,3689,3420 | 316,3462,3220 | 317,3341,3106 | 319,3942,3732 | 320,571,382 | 321,1466,1323 | 322,3654,3534 | 324,1883,1788 | 325,1345,1256 | 326,689,603 | 327,3373,3327 | 328,1234,1205

BATCH_RAW_INFO | 258,2089,1254 | 259,2833,2024 | 265,4040,3311 | 275,654,33 | 282,720,126 | 292,523,24 | 294,1012,533 | 296,537,74 | 298,3973,3510 | 302,1046,652 | 308,3381,3034 | 310,1365,1072 | 311,844,552 | 312,1788,1498 | 314,3690,3420 | 316,3463,3220 | 317,3342,3106 | 319,3943,3732 | 320,572,382 | 321,1467,1323 | 322,3655,3534 | 324,1884,1788 | 325,1346,1256 | 326,690,603 | 327,3374,3327 | 328,1235,1205

BATCH_RAW_INFO | 258,2090,1254 | 259,2834,2024 | 265,4041,3311 | 275,655,33 | 282,721,126 | 292,524,24 | 294,1013,533 | 296,538,74 | 298,3974,3510 | 302,1047,652 | 308,3382,3034 | 310,1366,1072 | 311,845,552 | 312,1789,1498 | 314,3691,3420 | 316,3464,3220 | 317,3343,3106 | 319,3944,3732 | 320,573,382 | 321,1468,1323 | 322,3656,3534 | 324,1885,1788 | 325,1347,1256 | 326,691,603 | 327,3375,3327 | 328,1236,1205

BATCH_RAW_INFO | 329,1053,1052

BATCH_RAW_INFO | 258,2091,1254 | 259,2835,2024 | 265,4042,3311 | 275,656,33 | 282,722,126 | 292,525,24 | 294,1014,533 | 296,539,74 | 298,3975,3510 | 302,1048,652 | 308,3383,3034 | 310,1367,1072 | 311,846,552 | 312,1790,1498 | 314,3692,3420 | 316,3465,3220 | 317,3344,3106 | 319,3945,3732 | 320,574,382 | 321,1469,1323 | 322,3657,3534 | 324,1886,1788 | 325,1348,1256 | 326,692,603 | 327,3376,3327 | 328,1237,1205 | 329,1054,1052

BATCH_RAW_INFO | 258,2092,1254 | 259,2836,2024 | 265,4043,3311 | 275,657,33 | 282,723,126 | 292,526,24 | 294,1015,533 | 296,540,74 | 298,3976,3510 | 302,1049,652 | 308,3384,3034 | 310,1368,1072 | 311,847,552 | 312,1791,1498 | 314,3693,3420 | 316,3466,3220 | 317,3345,3106 | 319,3946,3732 | 320,575,382 | 321,1470,1323 | 322,3658,3534 | 324,1887,1788 | 325,1349,1256 | 326,693,603 | 327,3377,3327 | 328,1238,1205 | 329,1055,1052

BATCH_RAW_INFO | 258,2093,1254 | 259,2837,2024 | 265,4044,3311 | 275,658,33 | 282,724,126 | 292,527,24 | 294,1016,533 | 296,541,74 | 298,3977,3510 | 302,1050,652 | 308,3385,3034 | 310,1369,1072 | 311,848,552 | 312,1792,1498 | 314,3694,3420 | 316,3467,3220 | 317,3346,3106 | 319,3947,3732 | 320,576,382 | 321,1471,1323 | 322,3659,3534 | 324,1888,1788 | 325,1350,1256 | 326,694,603 | 327,3378,3327 | 328,1239,1205 | 329,1056,1052

BATCH_RAW_INFO | 258,2094,1254 | 259,2838,2024 | 265,4045,3311 | 275,659,33 | 282,725,126 | 292,528,24 | 294,1017,533 | 296,542,74 | 298,3978,3510 | 302,1051,652 | 310,1370,1072 | 311,849,552 | 312,1793,1498 | 314,3695,3420 | 316,3468,3220 | 317,3347,3106 | 319,3948,3732 | 320,577,382 | 321,1472,1323 | 322,3660,3534 | 324,1889,1788 | 325,1351,1256 | 326,695,603 | 327,3379,3327 | 328,1240,1205 | 329,1057,1052

BATCH_RAW_INFO | 258,2095,1254 | 259,2839,2024 | 265,4046,3311 | 275,660,33 | 282,726,126 | 292,529,24 | 294,1018,533 | 296,543,74 | 302,1052,652 | 310,1371,1072 | 311,850,552 | 312,1794,1498 | 314,3696,3420 | 316,3469,3220 | 317,3348,3106 | 319,3949,3732 | 320,578,382 | 321,1473,1323 | 322,3661,3534 | 324,1890,1788 | 325,1352,1256 | 326,696,603 | 327,3380,3327 | 328,1241,1205 | 329,1058,1052

BATCH_RAW_INFO | 258,2096,1254 | 259,2840,2024 | 265,4047,3311 | 275,661,33 | 282,727,126 | 292,530,24 | 294,1019,533 | 296,544,74 | 302,1053,652 | 310,1372,1072 | 311,851,552 | 312,1795,1498 | 314,3697,3420 | 316,3470,3220 | 317,3349,3106 | 319,3950,3732 | 320,579,382 | 321,1474,1323 | 322,3662,3534 | 324,1891,1788 | 325,1353,1256 | 326,697,603 | 327,3381,3327 | 328,1242,1205 | 329,1059,1052

BATCH_RAW_INFO | 259,2841,2024 | 265,4048,3311 | 275,662,33 | 282,728,126 | 292,531,24 | 294,1020,533 | 296,545,74 | 302,1054,652 | 310,1373,1072 | 311,852,552 | 312,1796,1498 | 314,3698,3420 | 316,3471,3220 | 317,3350,3106 | 319,3951,3732 | 320,580,382 | 321,1475,1323 | 322,3663,3534 | 324,1892,1788 | 325,1354,1256 | 326,698,603 | 327,3382,3327 | 328,1243,1205 | 329,1060,1052

BATCH_RAW_INFO | 259,2842,2024 | 265,4049,3311 | 275,663,33 | 282,729,126 | 292,532,24 | 294,1021,533 | 296,546,74 | 302,1055,652 | 310,1374,1072 | 311,853,552 | 312,1797,1498 | 314,3699,3420 | 316,3472,3220 | 317,3351,3106 | 319,3952,3732 | 320,581,382 | 321,1476,1323 | 322,3664,3534 | 324,1893,1788 | 325,1355,1256 | 326,699,603 | 327,3383,3327 | 328,1244,1205 | 329,1061,1052

BATCH_RAW_INFO | 259,2843,2024 | 265,4050,3311 | 275,664,33 | 282,730,126 | 292,533,24 | 294,1022,533 | 296,547,74 | 302,1056,652 | 310,1375,1072 | 311,854,552 | 312,1798,1498 | 314,3700,3420 | 316,3473,3220 | 317,3352,3106 | 319,3953,3732 | 320,582,382 | 321,1477,1323 | 322,3665,3534 | 324,1894,1788 | 325,1356,1256 | 326,700,603 | 327,3384,3327 | 328,1245,1205 | 329,1062,1052

BATCH_RAW_INFO | 259,2844,2024 | 265,4051,3311 | 275,665,33 | 282,731,126 | 292,534,24 | 294,1023,533 | 296,548,74 | 302,1057,652 | 310,1376,1072 | 311,855,552 | 312,1799,1498 | 314,3701,3420 | 316,3474,3220 | 317,3353,3106 | 319,3954,3732 | 320,583,382 | 322,3666,3534 | 324,1895,1788 | 325,1357,1256 | 326,701,603 | 327,3385,3327 | 328,1246,1205 | 329,1063,1052

BATCH_RAW_INFO | 259,2845,2024 | 265,4052,3311 | 275,666,33 | 282,732,126 | 292,535,24 | 294,1024,533 | 296,549,74 | 302,1058,652 | 310,1377,1072 | 311,856,552 | 312,1800,1498 | 314,3702,3420 | 316,3475,3220 | 317,3354,3106 | 319,3955,3732 | 320,584,382 | 322,3667,3534 | 324,1896,1788 | 325,1358,1256 | 326,702,603 | 327,3386,3327 | 328,1247,1205 | 329,1064,1052

BATCH_RAW_INFO | 259,2846,2024 | 265,4053,3311 | 275,667,33 | 282,733,126 | 292,536,24 | 294,1025,533 | 296,550,74 | 302,1059,652 | 310,1378,1072 | 311,857,552 | 312,1801,1498 | 314,3703,3420 | 316,3476,3220 | 317,3355,3106 | 319,3956,3732 | 320,585,382 | 322,3668,3534 | 324,1897,1788 | 325,1359,1256 | 326,703,603 | 327,3387,3327 | 328,1248,1205 | 329,1065,1052

BATCH_RAW_INFO | 259,2847,2024 | 265,4054,3311 | 275,668,33 | 282,734,126 | 292,537,24 | 294,1026,533 | 296,551,74 | 302,1060,652 | 310,1379,1072 | 311,858,552 | 312,1802,1498 | 314,3704,3420 | 316,3477,3220 | 317,3356,3106 | 319,3957,3732 | 320,586,382 | 322,3669,3534 | 324,1898,1788 | 325,1360,1256 | 326,704,603 | 327,3388,3327 | 328,1249,1205 | 329,1066,1052

BATCH_RAW_INFO | 259,2848,2024 | 265,4055,3311 | 275,669,33 | 282,735,126 | 292,538,24 | 294,1027,533 | 296,552,74 | 302,1061,652 | 310,1380,1072 | 311,859,552 | 312,1803,1498 | 314,3705,3420 | 316,3478,3220 | 317,3357,3106 | 319,3958,3732 | 320,587,382 | 322,3670,3534 | 324,1899,1788 | 325,1361,1256 | 326,705,603 | 327,3389,3327 | 328,1250,1205 | 329,1067,1052

BATCH_RAW_INFO | 259,2849,2024 | 265,4056,3311 | 275,670,33 | 282,736,126 | 292,539,24 | 294,1028,533 | 296,553,74 | 302,1062,652 | 310,1381,1072 | 311,860,552 | 312,1804,1498 | 314,3706,3420 | 316,3479,3220 | 317,3358,3106 | 319,3959,3732 | 320,588,382 | 322,3671,3534 | 324,1900,1788 | 325,1362,1256 | 326,706,603 | 327,3390,3327 | 328,1251,1205 | 329,1068,1052

BATCH_RAW_INFO | 259,2850,2024 | 265,4057,3311 | 275,671,33 | 282,737,126 | 292,540,24 | 294,1029,533 | 296,554,74 | 302,1063,652 | 310,1382,1072 | 311,861,552 | 312,1805,1498 | 314,3707,3420 | 316,3480,3220 | 317,3359,3106 | 319,3960,3732 | 320,589,382 | 322,3672,3534 | 324,1901,1788 | 325,1363,1256 | 326,707,603 | 327,3391,3327 | 328,1252,1205 | 329,1069,1052

BATCH_RAW_INFO | 259,2851,2024 | 265,4058,3311 | 275,672,33 | 282,738,126 | 292,541,24 | 294,1030,533 | 296,555,74 | 302,1064,652 | 310,1383,1072 | 311,862,552 | 312,1806,1498 | 314,3708,3420 | 316,3481,3220 | 317,3360,3106 | 319,3961,3732 | 320,590,382 | 322,3673,3534 | 324,1902,1788 | 325,1364,1256 | 326,708,603 | 327,3392,3327 | 328,1253,1205 | 329,1070,1052

BATCH_RAW_INFO | 259,2852,2024 | 265,4059,3311 | 275,673,33 | 282,739,126 | 292,542,24 | 294,1031,533 | 302,1065,652 | 310,1384,1072 | 311,863,552 | 312,1807,1498 | 314,3709,3420 | 316,3482,3220 | 317,3361,3106 | 319,3962,3732 | 320,591,382 | 322,3674,3534 | 324,1903,1788 | 325,1365,1256 | 326,709,603 | 327,3393,3327 | 328,1254,1205 | 329,1071,1052

BATCH_RAW_INFO | 259,2853,2024 | 265,4060,3311 | 275,674,33 | 282,740,126 | 292,543,24 | 294,1032,533 | 302,1066,652 | 310,1385,1072 | 311,864,552 | 312,1808,1498 | 314,3710,3420 | 316,3483,3220 | 317,3362,3106 | 319,3963,3732 | 320,592,382 | 322,3675,3534 | 324,1904,1788 | 325,1366,1256 | 326,710,603 | 327,3394,3327 | 328,1255,1205 | 329,1072,1052

BATCH_RAW_INFO | 259,2854,2024 | 265,4061,3311 | 275,675,33 | 282,741,126 | 292,544,24 | 294,1033,533 | 302,1067,652 | 310,1386,1072 | 311,865,552 | 312,1809,1498 | 314,3711,3420 | 316,3484,3220 | 317,3363,3106 | 319,3964,3732 | 320,593,382 | 322,3676,3534 | 324,1905,1788 | 325,1367,1256 | 326,711,603 | 327,3395,3327 | 328,1256,1205 | 329,1073,1052

BATCH_RAW_INFO | 259,2855,2024 | 265,4062,3311 | 275,676,33 | 282,742,126 | 292,545,24 | 294,1034,533 | 302,1068,652 | 310,1387,1072 | 311,866,552 | 312,1810,1498 | 314,3712,3420 | 316,3485,3220 | 317,3364,3106 | 319,3965,3732 | 320,594,382 | 322,3677,3534 | 324,1906,1788 | 325,1368,1256 | 326,712,603 | 327,3396,3327 | 328,1257,1205 | 329,1074,1052

BATCH_RAW_INFO | 259,2856,2024 | 265,4063,3311 | 275,677,33 | 282,743,126 | 292,546,24 | 294,1035,533 | 302,1069,652 | 310,1388,1072 | 311,867,552 | 312,1811,1498 | 314,3713,3420 | 316,3486,3220 | 317,3365,3106 | 319,3966,3732 | 320,595,382 | 322,3678,3534 | 324,1907,1788 | 325,1369,1256 | 326,713,603 | 327,3397,3327 | 328,1258,1205 | 329,1075,1052

BATCH_RAW_INFO | 259,2857,2024 | 265,4064,3311 | 275,678,33 | 282,744,126 | 292,547,24 | 294,1036,533 | 302,1070,652 | 311,868,552 | 312,1812,1498 | 314,3714,3420 | 316,3487,3220 | 317,3366,3106 | 319,3967,3732 | 320,596,382 | 322,3679,3534 | 324,1908,1788 | 325,1370,1256 | 326,714,603 | 327,3398,3327 | 328,1259,1205 | 329,1076,1052

BATCH_RAW_INFO | 259,2858,2024 | 265,4065,3311 | 275,679,33 | 282,745,126 | 292,548,24 | 294,1037,533 | 302,1071,652 | 311,869,552 | 312,1813,1498 | 314,3715,3420 | 316,3488,3220 | 317,3367,3106 | 319,3968,3732 | 320,597,382 | 322,3680,3534 | 324,1909,1788 | 325,1371,1256 | 326,715,603 | 327,3399,3327 | 328,1260,1205 | 329,1077,1052

BATCH_RAW_INFO | 259,2859,2024 | 265,4066,3311 | 275,680,33 | 282,746,126 | 292,549,24 | 294,1038,533 | 302,1072,652 | 311,870,552 | 312,1814,1498 | 314,3716,3420 | 316,3489,3220 | 317,3368,3106 | 319,3969,3732 | 320,598,382 | 322,3681,3534 | 324,1910,1788 | 325,1372,1256 | 326,716,603 | 327,3400,3327 | 328,1261,1205 | 329,1078,1052

BATCH_RAW_INFO | 330,1560,1559

BATCH_RAW_INFO | 259,2860,2024 | 265,4067,3311 | 275,681,33 | 282,747,126 | 292,550,24 | 294,1039,533 | 302,1073,652 | 311,871,552 | 312,1815,1498 | 314,3717,3420 | 316,3490,3220 | 317,3369,3106 | 319,3970,3732 | 320,599,382 | 322,3682,3534 | 324,1911,1788 | 325,1373,1256 | 326,717,603 | 327,3401,3327 | 328,1262,1205 | 329,1079,1052 | 330,1561,1559

BATCH_RAW_INFO | 331,223,222

BATCH_RAW_INFO | 259,2861,2024 | 265,4068,3311 | 275,682,33 | 282,748,126 | 292,551,24 | 294,1040,533 | 302,1074,652 | 311,872,552 | 312,1816,1498 | 314,3718,3420 | 316,3491,3220 | 317,3370,3106 | 319,3971,3732 | 320,600,382 | 322,3683,3534 | 324,1912,1788 | 325,1374,1256 | 326,718,603 | 327,3402,3327 | 328,1263,1205 | 329,1080,1052 | 330,1562,1559 | 331,224,222

BATCH_RAW_INFO | 259,2862,2024 | 265,4069,3311 | 275,683,33 | 282,749,126 | 292,552,24 | 294,1041,533 | 302,1075,652 | 311,873,552 | 312,1817,1498 | 314,3719,3420 | 316,3492,3220 | 317,3371,3106 | 319,3972,3732 | 320,601,382 | 322,3684,3534 | 324,1913,1788 | 325,1375,1256 | 326,719,603 | 327,3403,3327 | 328,1264,1205 | 329,1081,1052 | 330,1563,1559 | 331,225,222

BATCH_RAW_INFO | 259,2863,2024 | 265,4070,3311 | 275,684,33 | 282,750,126 | 292,553,24 | 294,1042,533 | 302,1076,652 | 311,874,552 | 312,1818,1498 | 314,3720,3420 | 316,3493,3220 | 317,3372,3106 | 319,3973,3732 | 320,602,382 | 322,3685,3534 | 324,1914,1788 | 325,1376,1256 | 326,720,603 | 327,3404,3327 | 328,1265,1205 | 329,1082,1052 | 330,1564,1559 | 331,226,222

BATCH_RAW_INFO | 259,2864,2024 | 265,4071,3311 | 275,685,33 | 282,751,126 | 292,554,24 | 294,1043,533 | 302,1077,652 | 311,875,552 | 312,1819,1498 | 314,3721,3420 | 316,3494,3220 | 317,3373,3106 | 319,3974,3732 | 320,603,382 | 322,3686,3534 | 324,1915,1788 | 325,1377,1256 | 326,721,603 | 327,3405,3327 | 328,1266,1205 | 329,1083,1052 | 330,1565,1559 | 331,227,222

BATCH_RAW_INFO | 259,2865,2024 | 265,4072,3311 | 275,686,33 | 282,752,126 | 292,555,24 | 294,1044,533 | 302,1078,652 | 311,876,552 | 312,1820,1498 | 314,3722,3420 | 316,3495,3220 | 317,3374,3106 | 319,3975,3732 | 320,604,382 | 322,3687,3534 | 324,1916,1788 | 325,1378,1256 | 326,722,603 | 327,3406,3327 | 328,1267,1205 | 329,1084,1052 | 330,1566,1559 | 331,228,222

BATCH_RAW_INFO | 259,2866,2024 | 265,4073,3311 | 275,687,33 | 282,753,126 | 292,556,24 | 294,1045,533 | 302,1079,652 | 311,877,552 | 312,1821,1498 | 314,3723,3420 | 316,3496,3220 | 317,3375,3106 | 319,3976,3732 | 320,605,382 | 322,3688,3534 | 324,1917,1788 | 325,1379,1256 | 326,723,603 | 327,3407,3327 | 328,1268,1205 | 329,1085,1052 | 330,1567,1559 | 331,229,222

BATCH_RAW_INFO | 259,2867,2024 | 265,4074,3311 | 275,688,33 | 282,754,126 | 292,557,24 | 294,1046,533 | 302,1080,652 | 311,878,552 | 312,1822,1498 | 314,3724,3420 | 316,3497,3220 | 317,3376,3106 | 319,3977,3732 | 320,606,382 | 322,3689,3534 | 324,1918,1788 | 325,1380,1256 | 326,724,603 | 327,3408,3327 | 328,1269,1205 | 329,1086,1052 | 330,1568,1559 | 331,230,222

BATCH_RAW_INFO | 259,2868,2024 | 265,4075,3311 | 275,689,33 | 282,755,126 | 292,558,24 | 294,1047,533 | 302,1081,652 | 311,879,552 | 312,1823,1498 | 314,3725,3420 | 316,3498,3220 | 317,3377,3106 | 319,3978,3732 | 320,607,382 | 322,3690,3534 | 324,1919,1788 | 325,1381,1256 | 326,725,603 | 327,3409,3327 | 328,1270,1205 | 329,1087,1052 | 330,1569,1559 | 331,231,222

BATCH_RAW_INFO | 259,2869,2024 | 265,4076,3311 | 275,690,33 | 282,756,126 | 292,559,24 | 294,1048,533 | 302,1082,652 | 311,880,552 | 312,1824,1498 | 314,3726,3420 | 316,3499,3220 | 317,3378,3106 | 319,3979,3732 | 320,608,382 | 322,3691,3534 | 324,1920,1788 | 325,1382,1256 | 326,726,603 | 327,3410,3327 | 328,1271,1205 | 329,1088,1052 | 330,1570,1559 | 331,232,222

BATCH_RAW_INFO | 259,2870,2024 | 265,4077,3311 | 275,691,33 | 282,757,126 | 292,560,24 | 294,1049,533 | 302,1083,652 | 311,881,552 | 312,1825,1498 | 314,3727,3420 | 316,3500,3220 | 317,3379,3106 | 319,3980,3732 | 320,609,382 | 322,3692,3534 | 324,1921,1788 | 325,1383,1256 | 326,727,603 | 327,3411,3327 | 328,1272,1205 | 329,1089,1052 | 330,1571,1559 | 331,233,222

BATCH_RAW_INFO | 259,2871,2024 | 265,4078,3311 | 275,692,33 | 282,758,126 | 292,561,24 | 294,1050,533 | 302,1084,652 | 311,882,552 | 312,1826,1498 | 314,3728,3420 | 316,3501,3220 | 317,3380,3106 | 319,3981,3732 | 320,610,382 | 322,3693,3534 | 324,1922,1788 | 325,1384,1256 | 326,728,603 | 327,3412,3327 | 328,1273,1205 | 329,1090,1052 | 330,1572,1559 | 331,234,222

BATCH_RAW_INFO | 259,2872,2024 | 265,4079,3311 | 275,693,33 | 282,759,126 | 292,562,24 | 294,1051,533 | 302,1085,652 | 311,883,552 | 312,1827,1498 | 314,3729,3420 | 316,3502,3220 | 317,3381,3106 | 319,3982,3732 | 320,611,382 | 322,3694,3534 | 324,1923,1788 | 325,1385,1256 | 326,729,603 | 327,3413,3327 | 328,1274,1205 | 329,1091,1052 | 330,1573,1559 | 331,235,222

BATCH_RAW_INFO | 259,2873,2024 | 265,4080,3311 | 275,694,33 | 282,760,126 | 292,563,24 | 294,1052,533 | 302,1086,652 | 311,884,552 | 312,1828,1498 | 314,3730,3420 | 316,3503,3220 | 317,3382,3106 | 319,3983,3732 | 320,612,382 | 322,3695,3534 | 324,1924,1788 | 325,1386,1256 | 326,730,603 | 327,3414,3327 | 328,1275,1205 | 329,1092,1052 | 330,1574,1559 | 331,236,222

BATCH_RAW_INFO | 259,2874,2024 | 265,4081,3311 | 275,695,33 | 282,761,126 | 292,564,24 | 294,1053,533 | 302,1087,652 | 311,885,552 | 312,1829,1498 | 314,3731,3420 | 316,3504,3220 | 317,3383,3106 | 319,3984,3732 | 320,613,382 | 322,3696,3534 | 324,1925,1788 | 325,1387,1256 | 326,731,603 | 327,3415,3327 | 328,1276,1205 | 329,1093,1052 | 330,1575,1559 | 331,237,222

BATCH_RAW_INFO | 259,2875,2024 | 265,4082,3311 | 275,696,33 | 282,762,126 | 292,565,24 | 294,1054,533 | 302,1088,652 | 311,886,552 | 312,1830,1498 | 314,3732,3420 | 316,3505,3220 | 317,3384,3106 | 319,3985,3732 | 320,614,382 | 322,3697,3534 | 324,1926,1788 | 325,1388,1256 | 326,732,603 | 327,3416,3327 | 328,1277,1205 | 329,1094,1052 | 330,1576,1559 | 331,238,222

BATCH_RAW_INFO | 259,2876,2024 | 265,4083,3311 | 275,697,33 | 282,763,126 | 292,566,24 | 294,1055,533 | 302,1089,652 | 311,887,552 | 312,1831,1498 | 314,3733,3420 | 316,3506,3220 | 317,3385,3106 | 319,3986,3732 | 320,615,382 | 322,3698,3534 | 324,1927,1788 | 325,1389,1256 | 326,733,603 | 327,3417,3327 | 328,1278,1205 | 329,1095,1052 | 330,1577,1559 | 331,239,222

BATCH_RAW_INFO | 259,2877,2024 | 265,4084,3311 | 275,698,33 | 282,764,126 | 292,567,24 | 294,1056,533 | 302,1090,652 | 311,888,552 | 312,1832,1498 | 314,3734,3420 | 316,3507,3220 | 317,3386,3106 | 319,3987,3732 | 320,616,382 | 322,3699,3534 | 324,1928,1788 | 325,1390,1256 | 326,734,603 | 327,3418,3327 | 328,1279,1205 | 329,1096,1052 | 330,1578,1559 | 331,240,222

BATCH_RAW_INFO | 259,2878,2024 | 265,4085,3311 | 275,699,33 | 282,765,126 | 292,568,24 | 294,1057,533 | 302,1091,652 | 311,889,552 | 312,1833,1498 | 314,3735,3420 | 316,3508,3220 | 317,3387,3106 | 319,3988,3732 | 320,617,382 | 322,3700,3534 | 324,1929,1788 | 325,1391,1256 | 326,735,603 | 327,3419,3327 | 328,1280,1205 | 329,1097,1052 | 330,1579,1559 | 331,241,222

BATCH_RAW_INFO | 259,2879,2024 | 265,4086,3311 | 275,700,33 | 282,766,126 | 292,569,24 | 294,1058,533 | 302,1092,652 | 311,890,552 | 312,1834,1498 | 314,3736,3420 | 316,3509,3220 | 317,3388,3106 | 319,3989,3732 | 320,618,382 | 322,3701,3534 | 324,1930,1788 | 325,1392,1256 | 327,3420,3327 | 328,1281,1205 | 329,1098,1052 | 330,1580,1559 | 331,242,222

BATCH_RAW_INFO | 259,2880,2024 | 265,4087,3311 | 275,701,33 | 282,767,126 | 292,570,24 | 294,1059,533 | 302,1093,652 | 311,891,552 | 312,1835,1498 | 314,3737,3420 | 316,3510,3220 | 317,3389,3106 | 319,3990,3732 | 320,619,382 | 322,3702,3534 | 324,1931,1788 | 325,1393,1256 | 327,3421,3327 | 328,1282,1205 | 329,1099,1052 | 330,1581,1559 | 331,243,222

BATCH_RAW_INFO | 259,2881,2024 | 265,4088,3311 | 275,702,33 | 282,768,126 | 292,571,24 | 294,1060,533 | 302,1094,652 | 311,892,552 | 312,1836,1498 | 314,3738,3420 | 316,3511,3220 | 317,3390,3106 | 319,3991,3732 | 320,620,382 | 322,3703,3534 | 324,1932,1788 | 325,1394,1256 | 327,3422,3327 | 328,1283,1205 | 329,1100,1052 | 330,1582,1559 | 331,244,222

BATCH_RAW_INFO | 259,2882,2024 | 265,4089,3311 | 275,703,33 | 282,769,126 | 292,572,24 | 294,1061,533 | 302,1095,652 | 311,893,552 | 312,1837,1498 | 314,3739,3420 | 316,3512,3220 | 317,3391,3106 | 319,3992,3732 | 320,621,382 | 322,3704,3534 | 324,1933,1788 | 325,1395,1256 | 327,3423,3327 | 328,1284,1205 | 329,1101,1052 | 330,1583,1559 | 331,245,222

BATCH_RAW_INFO | 259,2883,2024 | 265,4090,3311 | 275,704,33 | 282,770,126 | 292,573,24 | 294,1062,533 | 302,1096,652 | 311,894,552 | 312,1838,1498 | 314,3740,3420 | 316,3513,3220 | 317,3392,3106 | 319,3993,3732 | 320,622,382 | 322,3705,3534 | 324,1934,1788 | 325,1396,1256 | 327,3424,3327 | 328,1285,1205 | 329,1102,1052 | 330,1584,1559 | 331,246,222

BATCH_RAW_INFO | 259,2884,2024 | 265,4091,3311 | 275,705,33 | 282,771,126 | 292,574,24 | 294,1063,533 | 302,1097,652 | 311,895,552 | 312,1839,1498 | 314,3741,3420 | 316,3514,3220 | 317,3393,3106 | 319,3994,3732 | 320,623,382 | 322,3706,3534 | 324,1935,1788 | 325,1397,1256 | 327,3425,3327 | 328,1286,1205 | 329,1103,1052 | 330,1585,1559 | 331,247,222

BATCH_RAW_INFO | 259,2885,2024 | 265,4092,3311 | 275,706,33 | 282,772,126 | 292,575,24 | 294,1064,533 | 302,1098,652 | 311,896,552 | 312,1840,1498 | 314,3742,3420 | 316,3515,3220 | 317,3394,3106 | 319,3995,3732 | 320,624,382 | 322,3707,3534 | 324,1936,1788 | 325,1398,1256 | 327,3426,3327 | 328,1287,1205 | 329,1104,1052 | 330,1586,1559 | 331,248,222

BATCH_RAW_INFO | 332,1037,1036

BATCH_RAW_INFO | 333,105,104

BATCH_RAW_INFO | 259,2886,2024 | 265,4093,3311 | 275,707,33 | 282,773,126 | 292,576,24 | 294,1065,533 | 302,1099,652 | 311,897,552 | 312,1841,1498 | 314,3743,3420 | 316,3516,3220 | 317,3395,3106 | 319,3996,3732 | 320,625,382 | 322,3708,3534 | 324,1937,1788 | 325,1399,1256 | 327,3427,3327 | 328,1288,1205 | 329,1105,1052 | 330,1587,1559 | 331,249,222 | 332,1038,1036 | 333,106,104

BATCH_RAW_INFO | 259,2887,2024 | 265,4094,3311 | 275,708,33 | 282,774,126 | 292,577,24 | 294,1066,533 | 302,1100,652 | 311,898,552 | 312,1842,1498 | 314,3744,3420 | 316,3517,3220 | 317,3396,3106 | 319,3997,3732 | 320,626,382 | 322,3709,3534 | 324,1938,1788 | 325,1400,1256 | 327,3428,3327 | 328,1289,1205 | 329,1106,1052 | 330,1588,1559 | 331,250,222 | 332,1039,1036 | 333,107,104

BATCH_RAW_INFO | 259,2888,2024 | 265,4095,3311 | 275,709,33 | 282,775,126 | 292,578,24 | 294,1067,533 | 302,1101,652 | 311,899,552 | 312,1843,1498 | 314,3745,3420 | 316,3518,3220 | 317,3397,3106 | 319,3998,3732 | 320,627,382 | 322,3710,3534 | 324,1939,1788 | 325,1401,1256 | 327,3429,3327 | 328,1290,1205 | 329,1107,1052 | 330,1589,1559 | 331,251,222 | 332,1040,1036 | 333,108,104

BATCH_RAW_INFO | 259,2889,2024 | 275,710,33 | 282,776,126 | 292,579,24 | 294,1068,533 | 302,1102,652 | 311,900,552 | 312,1844,1498 | 314,3746,3420 | 316,3519,3220 | 317,3398,3106 | 319,3999,3732 | 320,628,382 | 322,3711,3534 | 324,1940,1788 | 325,1402,1256 | 327,3430,3327 | 328,1291,1205 | 329,1108,1052 | 330,1590,1559 | 331,252,222 | 332,1041,1036 | 333,109,104

BATCH_RAW_INFO | 259,2890,2024 | 275,711,33 | 282,777,126 | 292,580,24 | 294,1069,533 | 302,1103,652 | 311,901,552 | 312,1845,1498 | 314,3747,3420 | 316,3520,3220 | 317,3399,3106 | 319,4000,3732 | 320,629,382 | 322,3712,3534 | 324,1941,1788 | 325,1403,1256 | 327,3431,3327 | 328,1292,1205 | 329,1109,1052 | 330,1591,1559 | 331,253,222 | 332,1042,1036 | 333,110,104

BATCH_RAW_INFO | 259,2891,2024 | 275,712,33 | 282,778,126 | 292,581,24 | 294,1070,533 | 302,1104,652 | 311,902,552 | 312,1846,1498 | 314,3748,3420 | 316,3521,3220 | 317,3400,3106 | 319,4001,3732 | 320,630,382 | 322,3713,3534 | 324,1942,1788 | 325,1404,1256 | 327,3432,3327 | 328,1293,1205 | 329,1110,1052 | 330,1592,1559 | 331,254,222 | 332,1043,1036 | 333,111,104

BATCH_RAW_INFO | 259,2892,2024 | 275,713,33 | 282,779,126 | 292,582,24 | 294,1071,533 | 302,1105,652 | 311,903,552 | 312,1847,1498 | 314,3749,3420 | 316,3522,3220 | 317,3401,3106 | 319,4002,3732 | 320,631,382 | 322,3714,3534 | 324,1943,1788 | 325,1405,1256 | 327,3433,3327 | 328,1294,1205 | 329,1111,1052 | 330,1593,1559 | 331,255,222 | 332,1044,1036 | 333,112,104

BATCH_RAW_INFO | 259,2893,2024 | 275,714,33 | 282,780,126 | 292,583,24 | 294,1072,533 | 302,1106,652 | 311,904,552 | 312,1848,1498 | 314,3750,3420 | 316,3523,3220 | 317,3402,3106 | 319,4003,3732 | 320,632,382 | 322,3715,3534 | 324,1944,1788 | 325,1406,1256 | 327,3434,3327 | 328,1295,1205 | 329,1112,1052 | 330,1594,1559 | 331,256,222 | 332,1045,1036 | 333,113,104

BATCH_RAW_INFO | 259,2894,2024 | 275,715,33 | 282,781,126 | 292,584,24 | 294,1073,533 | 302,1107,652 | 311,905,552 | 312,1849,1498 | 314,3751,3420 | 316,3524,3220 | 317,3403,3106 | 319,4004,3732 | 320,633,382 | 322,3716,3534 | 324,1945,1788 | 325,1407,1256 | 327,3435,3327 | 328,1296,1205 | 329,1113,1052 | 330,1595,1559 | 331,257,222 | 332,1046,1036 | 333,114,104

BATCH_RAW_INFO | 259,2895,2024 | 275,716,33 | 282,782,126 | 292,585,24 | 294,1074,533 | 302,1108,652 | 311,906,552 | 312,1850,1498 | 314,3752,3420 | 316,3525,3220 | 317,3404,3106 | 319,4005,3732 | 320,634,382 | 322,3717,3534 | 324,1946,1788 | 325,1408,1256 | 327,3436,3327 | 328,1297,1205 | 329,1114,1052 | 330,1596,1559 | 331,258,222 | 332,1047,1036 | 333,115,104

BATCH_RAW_INFO | 259,2896,2024 | 275,717,33 | 282,783,126 | 292,586,24 | 294,1075,533 | 302,1109,652 | 311,907,552 | 312,1851,1498 | 314,3753,3420 | 316,3526,3220 | 317,3405,3106 | 319,4006,3732 | 320,635,382 | 322,3718,3534 | 324,1947,1788 | 325,1409,1256 | 327,3437,3327 | 328,1298,1205 | 329,1115,1052 | 330,1597,1559 | 331,259,222 | 332,1048,1036 | 333,116,104

BATCH_RAW_INFO | 259,2897,2024 | 275,718,33 | 282,784,126 | 292,587,24 | 294,1076,533 | 302,1110,652 | 311,908,552 | 312,1852,1498 | 314,3754,3420 | 316,3527,3220 | 317,3406,3106 | 319,4007,3732 | 320,636,382 | 322,3719,3534 | 324,1948,1788 | 325,1410,1256 | 327,3438,3327 | 328,1299,1205 | 329,1116,1052 | 330,1598,1559 | 331,260,222 | 332,1049,1036 | 333,117,104

BATCH_RAW_INFO | 259,2898,2024 | 275,719,33 | 282,785,126 | 292,588,24 | 294,1077,533 | 302,1111,652 | 311,909,552 | 312,1853,1498 | 314,3755,3420 | 316,3528,3220 | 317,3407,3106 | 319,4008,3732 | 320,637,382 | 322,3720,3534 | 324,1949,1788 | 325,1411,1256 | 327,3439,3327 | 328,1300,1205 | 329,1117,1052 | 330,1599,1559 | 331,261,222 | 332,1050,1036 | 333,118,104

BATCH_RAW_INFO | 259,2899,2024 | 275,720,33 | 282,786,126 | 292,589,24 | 294,1078,533 | 302,1112,652 | 311,910,552 | 312,1854,1498 | 314,3756,3420 | 316,3529,3220 | 317,3408,3106 | 319,4009,3732 | 320,638,382 | 322,3721,3534 | 324,1950,1788 | 325,1412,1256 | 327,3440,3327 | 328,1301,1205 | 329,1118,1052 | 330,1600,1559 | 331,262,222 | 332,1051,1036 | 333,119,104

BATCH_RAW_INFO | 259,2900,2024 | 275,721,33 | 282,787,126 | 292,590,24 | 294,1079,533 | 302,1113,652 | 311,911,552 | 312,1855,1498 | 314,3757,3420 | 316,3530,3220 | 317,3409,3106 | 319,4010,3732 | 320,639,382 | 322,3722,3534 | 324,1951,1788 | 325,1413,1256 | 327,3441,3327 | 328,1302,1205 | 329,1119,1052 | 330,1601,1559 | 331,263,222 | 332,1052,1036 | 333,120,104

BATCH_RAW_INFO | 259,2901,2024 | 275,722,33 | 282,788,126 | 292,591,24 | 294,1080,533 | 302,1114,652 | 311,912,552 | 312,1856,1498 | 314,3758,3420 | 316,3531,3220 | 317,3410,3106 | 319,4011,3732 | 320,640,382 | 322,3723,3534 | 324,1952,1788 | 325,1414,1256 | 327,3442,3327 | 328,1303,1205 | 329,1120,1052 | 330,1602,1559 | 331,264,222 | 332,1053,1036 | 333,121,104

BATCH_RAW_INFO | 259,2902,2024 | 275,723,33 | 282,789,126 | 292,592,24 | 294,1081,533 | 302,1115,652 | 311,913,552 | 312,1857,1498 | 314,3759,3420 | 316,3532,3220 | 317,3411,3106 | 319,4012,3732 | 320,641,382 | 322,3724,3534 | 324,1953,1788 | 325,1415,1256 | 327,3443,3327 | 328,1304,1205 | 329,1121,1052 | 330,1603,1559 | 331,265,222 | 332,1054,1036 | 333,122,104

BATCH_RAW_INFO | 259,2903,2024 | 275,724,33 | 282,790,126 | 292,593,24 | 294,1082,533 | 302,1116,652 | 311,914,552 | 312,1858,1498 | 314,3760,3420 | 316,3533,3220 | 317,3412,3106 | 319,4013,3732 | 320,642,382 | 322,3725,3534 | 324,1954,1788 | 325,1416,1256 | 327,3444,3327 | 328,1305,1205 | 329,1122,1052 | 330,1604,1559 | 331,266,222 | 332,1055,1036 | 333,123,104

BATCH_RAW_INFO | 259,2904,2024 | 275,725,33 | 282,791,126 | 292,594,24 | 294,1083,533 | 302,1117,652 | 311,915,552 | 312,1859,1498 | 314,3761,3420 | 316,3534,3220 | 317,3413,3106 | 319,4014,3732 | 320,643,382 | 322,3726,3534 | 324,1955,1788 | 325,1417,1256 | 327,3445,3327 | 328,1306,1205 | 329,1123,1052 | 330,1605,1559 | 331,267,222 | 332,1056,1036 | 333,124,104

BATCH_RAW_INFO | 259,2905,2024 | 275,726,33 | 282,792,126 | 292,595,24 | 294,1084,533 | 302,1118,652 | 311,916,552 | 312,1860,1498 | 314,3762,3420 | 316,3535,3220 | 317,3414,3106 | 319,4015,3732 | 320,644,382 | 322,3727,3534 | 324,1956,1788 | 325,1418,1256 | 327,3446,3327 | 328,1307,1205 | 329,1124,1052 | 330,1606,1559 | 331,268,222 | 332,1057,1036 | 333,125,104

BATCH_RAW_INFO | 259,2906,2024 | 275,727,33 | 282,793,126 | 292,596,24 | 294,1085,533 | 302,1119,652 | 311,917,552 | 312,1861,1498 | 314,3763,3420 | 316,3536,3220 | 317,3415,3106 | 319,4016,3732 | 320,645,382 | 322,3728,3534 | 324,1957,1788 | 325,1419,1256 | 327,3447,3327 | 328,1308,1205 | 329,1125,1052 | 330,1607,1559 | 331,269,222 | 332,1058,1036 | 333,126,104

BATCH_RAW_INFO | 259,2907,2024 | 275,728,33 | 282,794,126 | 292,597,24 | 294,1086,533 | 302,1120,652 | 311,918,552 | 312,1862,1498 | 314,3764,3420 | 316,3537,3220 | 317,3416,3106 | 319,4017,3732 | 320,646,382 | 322,3729,3534 | 324,1958,1788 | 325,1420,1256 | 327,3448,3327 | 328,1309,1205 | 329,1126,1052 | 330,1608,1559 | 331,270,222 | 332,1059,1036 | 333,127,104

BATCH_RAW_INFO | 259,2908,2024 | 275,729,33 | 282,795,126 | 292,598,24 | 294,1087,533 | 302,1121,652 | 311,919,552 | 312,1863,1498 | 314,3765,3420 | 316,3538,3220 | 317,3417,3106 | 319,4018,3732 | 320,647,382 | 322,3730,3534 | 324,1959,1788 | 325,1421,1256 | 327,3449,3327 | 328,1310,1205 | 329,1127,1052 | 330,1609,1559 | 331,271,222 | 332,1060,1036 | 333,128,104

BATCH_RAW_INFO | 259,2909,2024 | 275,730,33 | 282,796,126 | 292,599,24 | 294,1088,533 | 302,1122,652 | 311,920,552 | 312,1864,1498 | 314,3766,3420 | 316,3539,3220 | 317,3418,3106 | 319,4019,3732 | 320,648,382 | 322,3731,3534 | 324,1960,1788 | 325,1422,1256 | 327,3450,3327 | 328,1311,1205 | 329,1128,1052 | 330,1610,1559 | 331,272,222 | 332,1061,1036 | 333,129,104

BATCH_RAW_INFO | 259,2910,2024 | 275,731,33 | 282,797,126 | 292,600,24 | 294,1089,533 | 302,1123,652 | 311,921,552 | 312,1865,1498 | 314,3767,3420 | 316,3540,3220 | 317,3419,3106 | 319,4020,3732 | 320,649,382 | 322,3732,3534 | 324,1961,1788 | 325,1423,1256 | 327,3451,3327 | 328,1312,1205 | 329,1129,1052 | 330,1611,1559 | 331,273,222 | 332,1062,1036 | 333,130,104

BATCH_RAW_INFO | 259,2911,2024 | 275,732,33 | 282,798,126 | 292,601,24 | 294,1090,533 | 302,1124,652 | 311,922,552 | 312,1866,1498 | 314,3768,3420 | 316,3541,3220 | 317,3420,3106 | 319,4021,3732 | 320,650,382 | 322,3733,3534 | 324,1962,1788 | 325,1424,1256 | 327,3452,3327 | 328,1313,1205 | 329,1130,1052 | 330,1612,1559 | 331,274,222 | 332,1063,1036 | 333,131,104

BATCH_RAW_INFO | 259,2912,2024 | 275,733,33 | 282,799,126 | 292,602,24 | 294,1091,533 | 302,1125,652 | 311,923,552 | 312,1867,1498 | 314,3769,3420 | 316,3542,3220 | 317,3421,3106 | 319,4022,3732 | 320,651,382 | 322,3734,3534 | 324,1963,1788 | 325,1425,1256 | 327,3453,3327 | 328,1314,1205 | 329,1131,1052 | 330,1613,1559 | 331,275,222 | 332,1064,1036 | 333,132,104

BATCH_RAW_INFO | 259,2913,2024 | 275,734,33 | 282,800,126 | 292,603,24 | 294,1092,533 | 302,1126,652 | 311,924,552 | 312,1868,1498 | 314,3770,3420 | 316,3543,3220 | 317,3422,3106 | 319,4023,3732 | 320,652,382 | 322,3735,3534 | 324,1964,1788 | 325,1426,1256 | 327,3454,3327 | 328,1315,1205 | 329,1132,1052 | 330,1614,1559 | 332,1065,1036 | 333,133,104

BATCH_RAW_INFO | 259,2914,2024 | 275,735,33 | 282,801,126 | 292,604,24 | 294,1093,533 | 302,1127,652 | 311,925,552 | 312,1869,1498 | 314,3771,3420 | 316,3544,3220 | 317,3423,3106 | 319,4024,3732 | 320,653,382 | 322,3736,3534 | 324,1965,1788 | 325,1427,1256 | 327,3455,3327 | 328,1316,1205 | 329,1133,1052 | 330,1615,1559 | 332,1066,1036 | 333,134,104

BATCH_RAW_INFO | 259,2915,2024 | 275,736,33 | 282,802,126 | 292,605,24 | 294,1094,533 | 302,1128,652 | 311,926,552 | 312,1870,1498 | 314,3772,3420 | 316,3545,3220 | 317,3424,3106 | 319,4025,3732 | 320,654,382 | 322,3737,3534 | 324,1966,1788 | 325,1428,1256 | 327,3456,3327 | 328,1317,1205 | 329,1134,1052 | 330,1616,1559 | 332,1067,1036 | 333,135,104

BATCH_RAW_INFO | 259,2916,2024 | 275,737,33 | 282,803,126 | 292,606,24 | 294,1095,533 | 302,1129,652 | 311,927,552 | 312,1871,1498 | 314,3773,3420 | 316,3546,3220 | 317,3425,3106 | 319,4026,3732 | 320,655,382 | 322,3738,3534 | 324,1967,1788 | 325,1429,1256 | 327,3457,3327 | 328,1318,1205 | 329,1135,1052 | 330,1617,1559 | 332,1068,1036 | 333,136,104

BATCH_RAW_INFO | 259,2917,2024 | 275,738,33 | 282,804,126 | 292,607,24 | 294,1096,533 | 302,1130,652 | 311,928,552 | 312,1872,1498 | 314,3774,3420 | 316,3547,3220 | 317,3426,3106 | 319,4027,3732 | 320,656,382 | 322,3739,3534 | 324,1968,1788 | 325,1430,1256 | 327,3458,3327 | 328,1319,1205 | 329,1136,1052 | 330,1618,1559 | 332,1069,1036 | 333,137,104

BATCH_RAW_INFO | 259,2918,2024 | 275,739,33 | 282,805,126 | 292,608,24 | 294,1097,533 | 302,1131,652 | 311,929,552 | 312,1873,1498 | 314,3775,3420 | 316,3548,3220 | 317,3427,3106 | 319,4028,3732 | 320,657,382 | 322,3740,3534 | 324,1969,1788 | 325,1431,1256 | 327,3459,3327 | 328,1320,1205 | 329,1137,1052 | 330,1619,1559 | 332,1070,1036 | 333,138,104

BATCH_RAW_INFO | 259,2919,2024 | 275,740,33 | 282,806,126 | 292,609,24 | 294,1098,533 | 302,1132,652 | 311,930,552 | 312,1874,1498 | 314,3776,3420 | 316,3549,3220 | 317,3428,3106 | 319,4029,3732 | 320,658,382 | 322,3741,3534 | 324,1970,1788 | 325,1432,1256 | 327,3460,3327 | 328,1321,1205 | 329,1138,1052 | 330,1620,1559 | 332,1071,1036 | 333,139,104

BATCH_RAW_INFO | 334,49,48

BATCH_RAW_INFO | 259,2920,2024 | 275,741,33 | 282,807,126 | 292,610,24 | 294,1099,533 | 302,1133,652 | 311,931,552 | 312,1875,1498 | 314,3777,3420 | 316,3550,3220 | 317,3429,3106 | 319,4030,3732 | 320,659,382 | 322,3742,3534 | 324,1971,1788 | 325,1433,1256 | 327,3461,3327 | 328,1322,1205 | 329,1139,1052 | 330,1621,1559 | 332,1072,1036 | 333,140,104 | 334,50,48

BATCH_RAW_INFO | 259,2921,2024 | 275,742,33 | 282,808,126 | 292,611,24 | 294,1100,533 | 302,1134,652 | 311,932,552 | 312,1876,1498 | 314,3778,3420 | 316,3551,3220 | 317,3430,3106 | 319,4031,3732 | 320,660,382 | 322,3743,3534 | 324,1972,1788 | 325,1434,1256 | 327,3462,3327 | 328,1323,1205 | 329,1140,1052 | 330,1622,1559 | 332,1073,1036 | 333,141,104 | 334,51,48

BATCH_RAW_INFO | 275,743,33 | 282,809,126 | 292,612,24 | 294,1101,533 | 302,1135,652 | 311,933,552 | 312,1877,1498 | 314,3779,3420 | 316,3552,3220 | 317,3431,3106 | 319,4032,3732 | 320,661,382 | 322,3744,3534 | 324,1973,1788 | 325,1435,1256 | 327,3463,3327 | 328,1324,1205 | 329,1141,1052 | 330,1623,1559 | 332,1074,1036 | 333,142,104 | 334,52,48

BATCH_RAW_INFO | 275,744,33 | 292,613,24 | 294,1102,533 | 302,1136,652 | 311,934,552 | 312,1878,1498 | 314,3780,3420 | 316,3553,3220 | 317,3432,3106 | 319,4033,3732 | 320,662,382 | 322,3745,3534 | 324,1974,1788 | 325,1436,1256 | 327,3464,3327 | 328,1325,1205 | 329,1142,1052 | 330,1624,1559 | 332,1075,1036 | 333,143,104 | 334,53,48

BATCH_RAW_INFO | 275,745,33 | 292,614,24 | 294,1103,533 | 302,1137,652 | 311,935,552 | 312,1879,1498 | 314,3781,3420 | 316,3554,3220 | 317,3433,3106 | 319,4034,3732 | 320,663,382 | 322,3746,3534 | 324,1975,1788 | 325,1437,1256 | 327,3465,3327 | 328,1326,1205 | 329,1143,1052 | 330,1625,1559 | 332,1076,1036 | 333,144,104 | 334,54,48

BATCH_RAW_INFO | 275,746,33 | 292,615,24 | 294,1104,533 | 302,1138,652 | 311,936,552 | 312,1880,1498 | 314,3782,3420 | 316,3555,3220 | 317,3434,3106 | 319,4035,3732 | 320,664,382 | 322,3747,3534 | 324,1976,1788 | 325,1438,1256 | 327,3466,3327 | 328,1327,1205 | 329,1144,1052 | 330,1626,1559 | 332,1077,1036 | 333,145,104 | 334,55,48

BATCH_RAW_INFO | 275,747,33 | 292,616,24 | 294,1105,533 | 302,1139,652 | 311,937,552 | 312,1881,1498 | 314,3783,3420 | 316,3556,3220 | 317,3435,3106 | 319,4036,3732 | 320,665,382 | 322,3748,3534 | 324,1977,1788 | 325,1439,1256 | 327,3467,3327 | 328,1328,1205 | 329,1145,1052 | 330,1627,1559 | 332,1078,1036 | 333,146,104 | 334,56,48

BATCH_RAW_INFO | 275,748,33 | 292,617,24 | 294,1106,533 | 302,1140,652 | 311,938,552 | 312,1882,1498 | 314,3784,3420 | 316,3557,3220 | 317,3436,3106 | 319,4037,3732 | 320,666,382 | 322,3749,3534 | 324,1978,1788 | 325,1440,1256 | 327,3468,3327 | 328,1329,1205 | 329,1146,1052 | 330,1628,1559 | 332,1079,1036 | 333,147,104 | 334,57,48

BATCH_RAW_INFO | 275,749,33 | 292,618,24 | 294,1107,533 | 302,1141,652 | 311,939,552 | 312,1883,1498 | 314,3785,3420 | 316,3558,3220 | 317,3437,3106 | 319,4038,3732 | 320,667,382 | 322,3750,3534 | 324,1979,1788 | 325,1441,1256 | 327,3469,3327 | 328,1330,1205 | 329,1147,1052 | 330,1629,1559 | 332,1080,1036 | 333,148,104 | 334,58,48

BATCH_RAW_INFO | 275,750,33 | 292,619,24 | 294,1108,533 | 302,1142,652 | 311,940,552 | 312,1884,1498 | 314,3786,3420 | 316,3559,3220 | 317,3438,3106 | 319,4039,3732 | 320,668,382 | 322,3751,3534 | 324,1980,1788 | 325,1442,1256 | 327,3470,3327 | 328,1331,1205 | 329,1148,1052 | 330,1630,1559 | 332,1081,1036 | 333,149,104 | 334,59,48

BATCH_RAW_INFO | 275,751,33 | 292,620,24 | 294,1109,533 | 302,1143,652 | 311,941,552 | 312,1885,1498 | 314,3787,3420 | 316,3560,3220 | 317,3439,3106 | 319,4040,3732 | 320,669,382 | 322,3752,3534 | 324,1981,1788 | 325,1443,1256 | 327,3471,3327 | 328,1332,1205 | 329,1149,1052 | 330,1631,1559 | 332,1082,1036 | 333,150,104 | 334,60,48

BATCH_RAW_INFO | 275,752,33 | 292,621,24 | 294,1110,533 | 302,1144,652 | 311,942,552 | 312,1886,1498 | 314,3788,3420 | 316,3561,3220 | 317,3440,3106 | 319,4041,3732 | 320,670,382 | 322,3753,3534 | 324,1982,1788 | 325,1444,1256 | 327,3472,3327 | 328,1333,1205 | 329,1150,1052 | 330,1632,1559 | 332,1083,1036 | 333,151,104 | 334,61,48

BATCH_RAW_INFO | 275,753,33 | 292,622,24 | 294,1111,533 | 302,1145,652 | 311,943,552 | 312,1887,1498 | 314,3789,3420 | 316,3562,3220 | 317,3441,3106 | 319,4042,3732 | 320,671,382 | 322,3754,3534 | 324,1983,1788 | 325,1445,1256 | 327,3473,3327 | 328,1334,1205 | 329,1151,1052 | 330,1633,1559 | 332,1084,1036 | 333,152,104 | 334,62,48

BATCH_RAW_INFO | 275,754,33 | 292,623,24 | 294,1112,533 | 302,1146,652 | 311,944,552 | 312,1888,1498 | 314,3790,3420 | 316,3563,3220 | 317,3442,3106 | 319,4043,3732 | 320,672,382 | 322,3755,3534 | 324,1984,1788 | 325,1446,1256 | 327,3474,3327 | 328,1335,1205 | 329,1152,1052 | 330,1634,1559 | 332,1085,1036 | 333,153,104 | 334,63,48

BATCH_RAW_INFO | 275,755,33 | 292,624,24 | 294,1113,533 | 302,1147,652 | 311,945,552 | 312,1889,1498 | 314,3791,3420 | 316,3564,3220 | 317,3443,3106 | 319,4044,3732 | 320,673,382 | 322,3756,3534 | 324,1985,1788 | 325,1447,1256 | 327,3475,3327 | 328,1336,1205 | 329,1153,1052 | 330,1635,1559 | 332,1086,1036 | 333,154,104 | 334,64,48

BATCH_RAW_INFO | 275,756,33 | 292,625,24 | 294,1114,533 | 302,1148,652 | 311,946,552 | 312,1890,1498 | 314,3792,3420 | 316,3565,3220 | 317,3444,3106 | 319,4045,3732 | 320,674,382 | 322,3757,3534 | 324,1986,1788 | 325,1448,1256 | 327,3476,3327 | 328,1337,1205 | 329,1154,1052 | 330,1636,1559 | 332,1087,1036 | 333,155,104 | 334,65,48

BATCH_RAW_INFO | 275,757,33 | 292,626,24 | 294,1115,533 | 302,1149,652 | 311,947,552 | 312,1891,1498 | 314,3793,3420 | 316,3566,3220 | 317,3445,3106 | 319,4046,3732 | 320,675,382 | 322,3758,3534 | 324,1987,1788 | 325,1449,1256 | 327,3477,3327 | 328,1338,1205 | 329,1155,1052 | 330,1637,1559 | 332,1088,1036 | 333,156,104 | 334,66,48

BATCH_RAW_INFO | 275,758,33 | 292,627,24 | 294,1116,533 | 302,1150,652 | 311,948,552 | 312,1892,1498 | 314,3794,3420 | 316,3567,3220 | 317,3446,3106 | 319,4047,3732 | 320,676,382 | 322,3759,3534 | 324,1988,1788 | 325,1450,1256 | 327,3478,3327 | 328,1339,1205 | 329,1156,1052 | 330,1638,1559 | 332,1089,1036 | 333,157,104 | 334,67,48

BATCH_RAW_INFO | 275,759,33 | 292,628,24 | 294,1117,533 | 302,1151,652 | 311,949,552 | 312,1893,1498 | 314,3795,3420 | 316,3568,3220 | 317,3447,3106 | 319,4048,3732 | 320,677,382 | 322,3760,3534 | 324,1989,1788 | 325,1451,1256 | 327,3479,3327 | 328,1340,1205 | 329,1157,1052 | 330,1639,1559 | 332,1090,1036 | 333,158,104 | 334,68,48

BATCH_RAW_INFO | 275,760,33 | 292,629,24 | 294,1118,533 | 302,1152,652 | 311,950,552 | 312,1894,1498 | 314,3796,3420 | 316,3569,3220 | 317,3448,3106 | 319,4049,3732 | 320,678,382 | 322,3761,3534 | 324,1990,1788 | 325,1452,1256 | 327,3480,3327 | 328,1341,1205 | 329,1158,1052 | 330,1640,1559 | 332,1091,1036 | 333,159,104 | 334,69,48

BATCH_RAW_INFO | 275,761,33 | 292,630,24 | 294,1119,533 | 302,1153,652 | 311,951,552 | 312,1895,1498 | 314,3797,3420 | 316,3570,3220 | 317,3449,3106 | 319,4050,3732 | 320,679,382 | 322,3762,3534 | 324,1991,1788 | 325,1453,1256 | 327,3481,3327 | 328,1342,1205 | 329,1159,1052 | 330,1641,1559 | 332,1092,1036 | 333,160,104 | 334,70,48

BATCH_RAW_INFO | 275,762,33 | 292,631,24 | 294,1120,533 | 302,1154,652 | 311,952,552 | 312,1896,1498 | 314,3798,3420 | 316,3571,3220 | 317,3450,3106 | 319,4051,3732 | 320,680,382 | 322,3763,3534 | 324,1992,1788 | 325,1454,1256 | 327,3482,3327 | 328,1343,1205 | 329,1160,1052 | 330,1642,1559 | 332,1093,1036 | 333,161,104 | 334,71,48

BATCH_RAW_INFO | 275,763,33 | 292,632,24 | 294,1121,533 | 302,1155,652 | 311,953,552 | 312,1897,1498 | 314,3799,3420 | 316,3572,3220 | 317,3451,3106 | 319,4052,3732 | 320,681,382 | 322,3764,3534 | 324,1993,1788 | 325,1455,1256 | 327,3483,3327 | 328,1344,1205 | 329,1161,1052 | 330,1643,1559 | 332,1094,1036 | 333,162,104 | 334,72,48

BATCH_RAW_INFO | 275,764,33 | 292,633,24 | 294,1122,533 | 302,1156,652 | 311,954,552 | 312,1898,1498 | 314,3800,3420 | 316,3573,3220 | 317,3452,3106 | 319,4053,3732 | 320,682,382 | 322,3765,3534 | 324,1994,1788 | 325,1456,1256 | 327,3484,3327 | 328,1345,1205 | 329,1162,1052 | 330,1644,1559 | 332,1095,1036 | 333,163,104 | 334,73,48

BATCH_RAW_INFO | 275,765,33 | 292,634,24 | 294,1123,533 | 302,1157,652 | 311,955,552 | 312,1899,1498 | 314,3801,3420 | 316,3574,3220 | 317,3453,3106 | 319,4054,3732 | 320,683,382 | 322,3766,3534 | 324,1995,1788 | 325,1457,1256 | 327,3485,3327 | 328,1346,1205 | 329,1163,1052 | 330,1645,1559 | 332,1096,1036 | 333,164,104 | 334,74,48

BATCH_RAW_INFO | 275,766,33 | 292,635,24 | 294,1124,533 | 302,1158,652 | 311,956,552 | 312,1900,1498 | 314,3802,3420 | 316,3575,3220 | 317,3454,3106 | 319,4055,3732 | 320,684,382 | 322,3767,3534 | 324,1996,1788 | 325,1458,1256 | 327,3486,3327 | 328,1347,1205 | 329,1164,1052 | 330,1646,1559 | 332,1097,1036 | 333,165,104

BATCH_RAW_INFO | 275,767,33 | 292,636,24 | 294,1125,533 | 302,1159,652 | 311,957,552 | 312,1901,1498 | 314,3803,3420 | 316,3576,3220 | 317,3455,3106 | 319,4056,3732 | 320,685,382 | 322,3768,3534 | 324,1997,1788 | 325,1459,1256 | 327,3487,3327 | 328,1348,1205 | 329,1165,1052 | 330,1647,1559 | 332,1098,1036 | 333,166,104

BATCH_RAW_INFO | 275,768,33 | 292,637,24 | 294,1126,533 | 302,1160,652 | 311,958,552 | 312,1902,1498 | 314,3804,3420 | 316,3577,3220 | 317,3456,3106 | 319,4057,3732 | 320,686,382 | 322,3769,3534 | 324,1998,1788 | 325,1460,1256 | 327,3488,3327 | 328,1349,1205 | 329,1166,1052 | 330,1648,1559 | 332,1099,1036 | 333,167,104

BATCH_RAW_INFO | 275,769,33 | 292,638,24 | 294,1127,533 | 302,1161,652 | 311,959,552 | 312,1903,1498 | 314,3805,3420 | 316,3578,3220 | 317,3457,3106 | 319,4058,3732 | 320,687,382 | 322,3770,3534 | 324,1999,1788 | 325,1461,1256 | 327,3489,3327 | 328,1350,1205 | 329,1167,1052 | 330,1649,1559 | 332,1100,1036 | 333,168,104

BATCH_RAW_INFO | 275,770,33 | 292,639,24 | 294,1128,533 | 302,1162,652 | 311,960,552 | 312,1904,1498 | 314,3806,3420 | 316,3579,3220 | 317,3458,3106 | 319,4059,3732 | 320,688,382 | 322,3771,3534 | 324,2000,1788 | 325,1462,1256 | 327,3490,3327 | 328,1351,1205 | 329,1168,1052 | 330,1650,1559 | 332,1101,1036 | 333,169,104

BATCH_RAW_INFO | 275,771,33 | 292,640,24 | 294,1129,533 | 302,1163,652 | 311,961,552 | 312,1905,1498 | 314,3807,3420 | 316,3580,3220 | 317,3459,3106 | 319,4060,3732 | 320,689,382 | 322,3772,3534 | 324,2001,1788 | 325,1463,1256 | 327,3491,3327 | 328,1352,1205 | 329,1169,1052 | 330,1651,1559 | 332,1102,1036 | 333,170,104

BATCH_RAW_INFO | 275,772,33 | 292,641,24 | 294,1130,533 | 302,1164,652 | 311,962,552 | 312,1906,1498 | 314,3808,3420 | 316,3581,3220 | 317,3460,3106 | 319,4061,3732 | 320,690,382 | 322,3773,3534 | 324,2002,1788 | 325,1464,1256 | 327,3492,3327 | 328,1353,1205 | 329,1170,1052 | 330,1652,1559 | 332,1103,1036 | 333,171,104

BATCH_RAW_INFO | 275,773,33 | 292,642,24 | 294,1131,533 | 302,1165,652 | 311,963,552 | 312,1907,1498 | 314,3809,3420 | 316,3582,3220 | 317,3461,3106 | 319,4062,3732 | 320,691,382 | 322,3774,3534 | 324,2003,1788 | 325,1465,1256 | 327,3493,3327 | 328,1354,1205 | 329,1171,1052 | 330,1653,1559 | 332,1104,1036 | 333,172,104

BATCH_RAW_INFO | 335,360,359

BATCH_RAW_INFO | 275,774,33 | 292,643,24 | 294,1132,533 | 302,1166,652 | 311,964,552 | 312,1908,1498 | 314,3810,3420 | 316,3583,3220 | 317,3462,3106 | 319,4063,3732 | 320,692,382 | 322,3775,3534 | 324,2004,1788 | 325,1466,1256 | 327,3494,3327 | 328,1355,1205 | 329,1172,1052 | 330,1654,1559 | 332,1105,1036 | 333,173,104 | 335,361,359

BATCH_RAW_INFO | 275,775,33 | 292,644,24 | 294,1133,533 | 302,1167,652 | 311,965,552 | 312,1909,1498 | 314,3811,3420 | 316,3584,3220 | 317,3463,3106 | 319,4064,3732 | 320,693,382 | 322,3776,3534 | 324,2005,1788 | 325,1467,1256 | 327,3495,3327 | 328,1356,1205 | 329,1173,1052 | 330,1655,1559 | 332,1106,1036 | 333,174,104 | 335,362,359

BATCH_RAW_INFO | 275,776,33 | 292,645,24 | 294,1134,533 | 302,1168,652 | 311,966,552 | 312,1910,1498 | 314,3812,3420 | 316,3585,3220 | 319,4065,3732 | 320,694,382 | 322,3777,3534 | 324,2006,1788 | 325,1468,1256 | 327,3496,3327 | 328,1357,1205 | 329,1174,1052 | 330,1656,1559 | 332,1107,1036 | 333,175,104 | 335,363,359

BATCH_RAW_INFO | 336,1661,1660

BATCH_RAW_INFO | 275,777,33 | 292,646,24 | 294,1135,533 | 302,1169,652 | 311,967,552 | 312,1911,1498 | 314,3813,3420 | 316,3586,3220 | 319,4066,3732 | 320,695,382 | 322,3778,3534 | 324,2007,1788 | 325,1469,1256 | 327,3497,3327 | 328,1358,1205 | 329,1175,1052 | 330,1657,1559 | 332,1108,1036 | 333,176,104 | 335,364,359 | 336,1662,1660

BATCH_RAW_INFO | 275,778,33 | 292,647,24 | 294,1136,533 | 302,1170,652 | 311,968,552 | 312,1912,1498 | 314,3814,3420 | 316,3587,3220 | 319,4067,3732 | 320,696,382 | 322,3779,3534 | 324,2008,1788 | 325,1470,1256 | 327,3498,3327 | 328,1359,1205 | 329,1176,1052 | 330,1658,1559 | 332,1109,1036 | 333,177,104 | 335,365,359 | 336,1663,1660

BATCH_RAW_INFO | 275,779,33 | 292,648,24 | 294,1137,533 | 302,1171,652 | 311,969,552 | 312,1913,1498 | 314,3815,3420 | 316,3588,3220 | 319,4068,3732 | 320,697,382 | 322,3780,3534 | 324,2009,1788 | 325,1471,1256 | 327,3499,3327 | 328,1360,1205 | 329,1177,1052 | 330,1659,1559 | 332,1110,1036 | 333,178,104 | 335,366,359 | 336,1664,1660

BATCH_RAW_INFO | 275,780,33 | 292,649,24 | 294,1138,533 | 302,1172,652 | 311,970,552 | 312,1914,1498 | 314,3816,3420 | 316,3589,3220 | 319,4069,3732 | 320,698,382 | 322,3781,3534 | 324,2010,1788 | 325,1472,1256 | 327,3500,3327 | 328,1361,1205 | 329,1178,1052 | 330,1660,1559 | 332,1111,1036 | 333,179,104 | 335,367,359 | 336,1665,1660

BATCH_RAW_INFO | 275,781,33 | 292,650,24 | 294,1139,533 | 302,1173,652 | 311,971,552 | 312,1915,1498 | 314,3817,3420 | 316,3590,3220 | 319,4070,3732 | 320,699,382 | 322,3782,3534 | 324,2011,1788 | 325,1473,1256 | 327,3501,3327 | 328,1362,1205 | 329,1179,1052 | 330,1661,1559 | 332,1112,1036 | 333,180,104 | 335,368,359 | 336,1666,1660

BATCH_RAW_INFO | 275,782,33 | 292,651,24 | 294,1140,533 | 302,1174,652 | 311,972,552 | 312,1916,1498 | 314,3818,3420 | 316,3591,3220 | 319,4071,3732 | 320,700,382 | 322,3783,3534 | 324,2012,1788 | 325,1474,1256 | 327,3502,3327 | 328,1363,1205 | 329,1180,1052 | 330,1662,1559 | 332,1113,1036 | 333,181,104 | 335,369,359 | 336,1667,1660

BATCH_RAW_INFO | 275,783,33 | 292,652,24 | 294,1141,533 | 302,1175,652 | 311,973,552 | 312,1917,1498 | 314,3819,3420 | 316,3592,3220 | 319,4072,3732 | 320,701,382 | 322,3784,3534 | 324,2013,1788 | 325,1475,1256 | 327,3503,3327 | 328,1364,1205 | 329,1181,1052 | 330,1663,1559 | 332,1114,1036 | 333,182,104 | 335,370,359 | 336,1668,1660

BATCH_RAW_INFO | 275,784,33 | 292,653,24 | 294,1142,533 | 302,1176,652 | 311,974,552 | 312,1918,1498 | 314,3820,3420 | 316,3593,3220 | 319,4073,3732 | 320,702,382 | 322,3785,3534 | 324,2014,1788 | 325,1476,1256 | 327,3504,3327 | 328,1365,1205 | 329,1182,1052 | 330,1664,1559 | 332,1115,1036 | 333,183,104 | 335,371,359 | 336,1669,1660

BATCH_RAW_INFO | 275,785,33 | 292,654,24 | 294,1143,533 | 302,1177,652 | 311,975,552 | 312,1919,1498 | 314,3821,3420 | 316,3594,3220 | 319,4074,3732 | 320,703,382 | 322,3786,3534 | 324,2015,1788 | 325,1477,1256 | 327,3505,3327 | 328,1366,1205 | 329,1183,1052 | 330,1665,1559 | 332,1116,1036 | 333,184,104 | 335,372,359 | 336,1670,1660

BATCH_RAW_INFO | 275,786,33 | 292,655,24 | 294,1144,533 | 302,1178,652 | 311,976,552 | 312,1920,1498 | 314,3822,3420 | 316,3595,3220 | 319,4075,3732 | 320,704,382 | 322,3787,3534 | 324,2016,1788 | 325,1478,1256 | 327,3506,3327 | 328,1367,1205 | 329,1184,1052 | 330,1666,1559 | 332,1117,1036 | 333,185,104 | 335,373,359 | 336,1671,1660

BATCH_RAW_INFO | 275,787,33 | 292,656,24 | 294,1145,533 | 302,1179,652 | 311,977,552 | 312,1921,1498 | 314,3823,3420 | 316,3596,3220 | 319,4076,3732 | 320,705,382 | 322,3788,3534 | 324,2017,1788 | 325,1479,1256 | 327,3507,3327 | 328,1368,1205 | 329,1185,1052 | 330,1667,1559 | 332,1118,1036 | 333,186,104 | 335,374,359 | 336,1672,1660

BATCH_RAW_INFO | 275,788,33 | 292,657,24 | 294,1146,533 | 302,1180,652 | 311,978,552 | 312,1922,1498 | 314,3824,3420 | 316,3597,3220 | 319,4077,3732 | 320,706,382 | 322,3789,3534 | 324,2018,1788 | 325,1480,1256 | 327,3508,3327 | 328,1369,1205 | 329,1186,1052 | 330,1668,1559 | 332,1119,1036 | 333,187,104 | 335,375,359 | 336,1673,1660

BATCH_RAW_INFO | 275,789,33 | 292,658,24 | 294,1147,533 | 302,1181,652 | 311,979,552 | 312,1923,1498 | 314,3825,3420 | 316,3598,3220 | 319,4078,3732 | 320,707,382 | 322,3790,3534 | 324,2019,1788 | 325,1481,1256 | 327,3509,3327 | 328,1370,1205 | 329,1187,1052 | 330,1669,1559 | 332,1120,1036 | 333,188,104 | 335,376,359 | 336,1674,1660

BATCH_RAW_INFO | 275,790,33 | 292,659,24 | 294,1148,533 | 302,1182,652 | 311,980,552 | 312,1924,1498 | 314,3826,3420 | 316,3599,3220 | 319,4079,3732 | 320,708,382 | 322,3791,3534 | 324,2020,1788 | 325,1482,1256 | 327,3510,3327 | 328,1371,1205 | 329,1188,1052 | 330,1670,1559 | 332,1121,1036 | 333,189,104 | 335,377,359 | 336,1675,1660

BATCH_RAW_INFO | 275,791,33 | 292,660,24 | 294,1149,533 | 302,1183,652 | 311,981,552 | 312,1925,1498 | 314,3827,3420 | 316,3600,3220 | 319,4080,3732 | 320,709,382 | 322,3792,3534 | 324,2021,1788 | 325,1483,1256 | 327,3511,3327 | 328,1372,1205 | 329,1189,1052 | 330,1671,1559 | 332,1122,1036 | 333,190,104 | 335,378,359 | 336,1676,1660

BATCH_RAW_INFO | 275,792,33 | 294,1150,533 | 302,1184,652 | 311,982,552 | 312,1926,1498 | 314,3828,3420 | 316,3601,3220 | 319,4081,3732 | 320,710,382 | 322,3793,3534 | 324,2022,1788 | 325,1484,1256 | 327,3512,3327 | 328,1373,1205 | 329,1190,1052 | 330,1672,1559 | 332,1123,1036 | 333,191,104 | 335,379,359 | 336,1677,1660

BATCH_RAW_INFO | 275,793,33 | 294,1151,533 | 302,1185,652 | 311,983,552 | 312,1927,1498 | 314,3829,3420 | 316,3602,3220 | 319,4082,3732 | 320,711,382 | 322,3794,3534 | 324,2023,1788 | 325,1485,1256 | 327,3513,3327 | 328,1374,1205 | 329,1191,1052 | 330,1673,1559 | 332,1124,1036 | 333,192,104 | 335,380,359 | 336,1678,1660

BATCH_RAW_INFO | 275,794,33 | 294,1152,533 | 302,1186,652 | 311,984,552 | 312,1928,1498 | 314,3830,3420 | 316,3603,3220 | 319,4083,3732 | 320,712,382 | 322,3795,3534 | 324,2024,1788 | 325,1486,1256 | 327,3514,3327 | 328,1375,1205 | 329,1192,1052 | 330,1674,1559 | 332,1125,1036 | 333,193,104 | 335,381,359 | 336,1679,1660

BATCH_RAW_INFO | 275,795,33 | 294,1153,533 | 302,1187,652 | 311,985,552 | 312,1929,1498 | 314,3831,3420 | 316,3604,3220 | 319,4084,3732 | 320,713,382 | 322,3796,3534 | 324,2025,1788 | 325,1487,1256 | 327,3515,3327 | 328,1376,1205 | 329,1193,1052 | 330,1675,1559 | 332,1126,1036 | 333,194,104 | 335,382,359 | 336,1680,1660

BATCH_RAW_INFO | 275,796,33 | 294,1154,533 | 302,1188,652 | 311,986,552 | 312,1930,1498 | 314,3832,3420 | 316,3605,3220 | 319,4085,3732 | 320,714,382 | 322,3797,3534 | 324,2026,1788 | 325,1488,1256 | 327,3516,3327 | 328,1377,1205 | 329,1194,1052 | 330,1676,1559 | 332,1127,1036 | 333,195,104 | 335,383,359 | 336,1681,1660

BATCH_RAW_INFO | 275,797,33 | 294,1155,533 | 302,1189,652 | 311,987,552 | 312,1931,1498 | 314,3833,3420 | 316,3606,3220 | 319,4086,3732 | 320,715,382 | 322,3798,3534 | 324,2027,1788 | 325,1489,1256 | 327,3517,3327 | 328,1378,1205 | 329,1195,1052 | 330,1677,1559 | 332,1128,1036 | 333,196,104 | 335,384,359 | 336,1682,1660

BATCH_RAW_INFO | 275,798,33 | 294,1156,533 | 302,1190,652 | 311,988,552 | 312,1932,1498 | 314,3834,3420 | 316,3607,3220 | 319,4087,3732 | 320,716,382 | 322,3799,3534 | 324,2028,1788 | 325,1490,1256 | 327,3518,3327 | 328,1379,1205 | 329,1196,1052 | 330,1678,1559 | 332,1129,1036 | 333,197,104 | 335,385,359 | 336,1683,1660

BATCH_RAW_INFO | 275,799,33 | 294,1157,533 | 302,1191,652 | 311,989,552 | 312,1933,1498 | 314,3835,3420 | 316,3608,3220 | 319,4088,3732 | 320,717,382 | 322,3800,3534 | 324,2029,1788 | 325,1491,1256 | 327,3519,3327 | 328,1380,1205 | 329,1197,1052 | 330,1679,1559 | 332,1130,1036 | 333,198,104 | 335,386,359 | 336,1684,1660

BATCH_RAW_INFO | 275,800,33 | 294,1158,533 | 302,1192,652 | 311,990,552 | 312,1934,1498 | 314,3836,3420 | 316,3609,3220 | 319,4089,3732 | 320,718,382 | 322,3801,3534 | 324,2030,1788 | 325,1492,1256 | 327,3520,3327 | 328,1381,1205 | 329,1198,1052 | 330,1680,1559 | 332,1131,1036 | 333,199,104 | 335,387,359 | 336,1685,1660

BATCH_RAW_INFO | 275,801,33 | 294,1159,533 | 302,1193,652 | 311,991,552 | 312,1935,1498 | 314,3837,3420 | 316,3610,3220 | 319,4090,3732 | 320,719,382 | 322,3802,3534 | 324,2031,1788 | 325,1493,1256 | 327,3521,3327 | 328,1382,1205 | 329,1199,1052 | 330,1681,1559 | 332,1132,1036 | 333,200,104 | 335,388,359 | 336,1686,1660

BATCH_RAW_INFO | 275,802,33 | 302,1194,652 | 311,992,552 | 312,1936,1498 | 314,3838,3420 | 316,3611,3220 | 319,4091,3732 | 320,720,382 | 322,3803,3534 | 324,2032,1788 | 325,1494,1256 | 327,3522,3327 | 328,1383,1205 | 329,1200,1052 | 330,1682,1559 | 332,1133,1036 | 333,201,104 | 335,389,359 | 336,1687,1660

BATCH_RAW_INFO | 337,3831,3830

BATCH_RAW_INFO | 338,48,47

BATCH_RAW_INFO | 275,803,33 | 302,1195,652 | 311,993,552 | 312,1937,1498 | 314,3839,3420 | 316,3612,3220 | 319,4092,3732 | 320,721,382 | 322,3804,3534 | 324,2033,1788 | 325,1495,1256 | 327,3523,3327 | 328,1384,1205 | 329,1201,1052 | 330,1683,1559 | 332,1134,1036 | 333,202,104 | 335,390,359 | 336,1688,1660 | 337,3832,3830 | 338,49,47

BATCH_RAW_INFO | 275,804,33 | 302,1196,652 | 311,994,552 | 312,1938,1498 | 314,3840,3420 | 316,3613,3220 | 319,4093,3732 | 320,722,382 | 322,3805,3534 | 324,2034,1788 | 325,1496,1256 | 327,3524,3327 | 328,1385,1205 | 329,1202,1052 | 330,1684,1559 | 332,1135,1036 | 333,203,104 | 335,391,359 | 336,1689,1660 | 337,3833,3830 | 338,50,47

BATCH_RAW_INFO | 275,805,33 | 302,1197,652 | 311,995,552 | 314,3841,3420 | 316,3614,3220 | 319,4094,3732 | 320,723,382 | 322,3806,3534 | 324,2035,1788 | 325,1497,1256 | 327,3525,3327 | 328,1386,1205 | 329,1203,1052 | 330,1685,1559 | 332,1136,1036 | 333,204,104 | 335,392,359 | 336,1690,1660 | 337,3834,3830 | 338,51,47

BATCH_RAW_INFO | 275,806,33 | 302,1198,652 | 311,996,552 | 314,3842,3420 | 316,3615,3220 | 319,4095,3732 | 320,724,382 | 322,3807,3534 | 324,2036,1788 | 325,1498,1256 | 327,3526,3327 | 328,1387,1205 | 329,1204,1052 | 330,1686,1559 | 332,1137,1036 | 333,205,104 | 335,393,359 | 336,1691,1660 | 337,3835,3830 | 338,52,47

BATCH_RAW_INFO | 275,807,33 | 302,1199,652 | 311,997,552 | 314,3843,3420 | 316,3616,3220 | 320,725,382 | 322,3808,3534 | 324,2037,1788 | 325,1499,1256 | 327,3527,3327 | 328,1388,1205 | 329,1205,1052 | 330,1687,1559 | 332,1138,1036 | 333,206,104 | 335,394,359 | 336,1692,1660 | 337,3836,3830 | 338,53,47

BATCH_RAW_INFO | 339,242,241

BATCH_RAW_INFO | 275,808,33 | 302,1200,652 | 311,998,552 | 314,3844,3420 | 316,3617,3220 | 320,726,382 | 322,3809,3534 | 324,2038,1788 | 325,1500,1256 | 327,3528,3327 | 328,1389,1205 | 329,1206,1052 | 330,1688,1559 | 332,1139,1036 | 333,207,104 | 335,395,359 | 336,1693,1660 | 337,3837,3830 | 338,54,47 | 339,243,241

BATCH_RAW_INFO | 275,809,33 | 311,999,552 | 314,3845,3420 | 316,3618,3220 | 320,727,382 | 322,3810,3534 | 324,2039,1788 | 325,1501,1256 | 327,3529,3327 | 328,1390,1205 | 329,1207,1052 | 330,1689,1559 | 332,1140,1036 | 333,208,104 | 335,396,359 | 336,1694,1660 | 337,3838,3830 | 338,55,47 | 339,244,241

BATCH_RAW_INFO | 275,810,33 | 311,1000,552 | 314,3846,3420 | 316,3619,3220 | 320,728,382 | 322,3811,3534 | 324,2040,1788 | 325,1502,1256 | 327,3530,3327 | 328,1391,1205 | 329,1208,1052 | 330,1690,1559 | 332,1141,1036 | 333,209,104 | 335,397,359 | 336,1695,1660 | 337,3839,3830 | 338,56,47 | 339,245,241

BATCH_RAW_INFO | 275,811,33 | 311,1001,552 | 314,3847,3420 | 316,3620,3220 | 320,729,382 | 322,3812,3534 | 324,2041,1788 | 325,1503,1256 | 327,3531,3327 | 328,1392,1205 | 329,1209,1052 | 330,1691,1559 | 332,1142,1036 | 333,210,104 | 335,398,359 | 336,1696,1660 | 337,3840,3830 | 338,57,47 | 339,246,241

BATCH_RAW_INFO | 275,812,33 | 311,1002,552 | 314,3848,3420 | 316,3621,3220 | 320,730,382 | 322,3813,3534 | 324,2042,1788 | 325,1504,1256 | 327,3532,3327 | 328,1393,1205 | 329,1210,1052 | 330,1692,1559 | 332,1143,1036 | 333,211,104 | 335,399,359 | 336,1697,1660 | 337,3841,3830 | 338,58,47 | 339,247,241

BATCH_RAW_INFO | 275,813,33 | 311,1003,552 | 314,3849,3420 | 316,3622,3220 | 320,731,382 | 322,3814,3534 | 324,2043,1788 | 325,1505,1256 | 327,3533,3327 | 328,1394,1205 | 329,1211,1052 | 330,1693,1559 | 332,1144,1036 | 333,212,104 | 335,400,359 | 336,1698,1660 | 337,3842,3830 | 338,59,47 | 339,248,241

BATCH_RAW_INFO | 275,814,33 | 311,1004,552 | 314,3850,3420 | 316,3623,3220 | 320,732,382 | 322,3815,3534 | 324,2044,1788 | 325,1506,1256 | 327,3534,3327 | 328,1395,1205 | 329,1212,1052 | 330,1694,1559 | 332,1145,1036 | 333,213,104 | 335,401,359 | 336,1699,1660 | 337,3843,3830 | 338,60,47 | 339,249,241

BATCH_RAW_INFO | 275,815,33 | 311,1005,552 | 314,3851,3420 | 316,3624,3220 | 320,733,382 | 322,3816,3534 | 324,2045,1788 | 325,1507,1256 | 327,3535,3327 | 328,1396,1205 | 329,1213,1052 | 330,1695,1559 | 332,1146,1036 | 333,214,104 | 335,402,359 | 336,1700,1660 | 337,3844,3830 | 338,61,47 | 339,250,241

BATCH_RAW_INFO | 275,816,33 | 311,1006,552 | 314,3852,3420 | 316,3625,3220 | 320,734,382 | 322,3817,3534 | 324,2046,1788 | 325,1508,1256 | 327,3536,3327 | 328,1397,1205 | 329,1214,1052 | 330,1696,1559 | 332,1147,1036 | 333,215,104 | 335,403,359 | 336,1701,1660 | 337,3845,3830 | 338,62,47 | 339,251,241

BATCH_RAW_INFO | 275,817,33 | 311,1007,552 | 314,3853,3420 | 316,3626,3220 | 320,735,382 | 322,3818,3534 | 324,2047,1788 | 325,1509,1256 | 327,3537,3327 | 328,1398,1205 | 329,1215,1052 | 330,1697,1559 | 332,1148,1036 | 333,216,104 | 335,404,359 | 336,1702,1660 | 337,3846,3830 | 338,63,47 | 339,252,241

BATCH_RAW_INFO | 275,818,33 | 311,1008,552 | 314,3854,3420 | 316,3627,3220 | 320,736,382 | 322,3819,3534 | 324,2048,1788 | 325,1510,1256 | 327,3538,3327 | 328,1399,1205 | 329,1216,1052 | 330,1698,1559 | 332,1149,1036 | 333,217,104 | 335,405,359 | 336,1703,1660 | 337,3847,3830 | 338,64,47 | 339,253,241

BATCH_RAW_INFO | 275,819,33 | 311,1009,552 | 314,3855,3420 | 316,3628,3220 | 320,737,382 | 322,3820,3534 | 324,2049,1788 | 325,1511,1256 | 327,3539,3327 | 328,1400,1205 | 329,1217,1052 | 330,1699,1559 | 332,1150,1036 | 333,218,104 | 335,406,359 | 336,1704,1660 | 337,3848,3830 | 338,65,47 | 339,254,241

BATCH_RAW_INFO | 275,820,33 | 311,1010,552 | 314,3856,3420 | 316,3629,3220 | 320,738,382 | 322,3821,3534 | 324,2050,1788 | 325,1512,1256 | 327,3540,3327 | 328,1401,1205 | 329,1218,1052 | 330,1700,1559 | 332,1151,1036 | 333,219,104 | 335,407,359 | 336,1705,1660 | 337,3849,3830 | 338,66,47 | 339,255,241

BATCH_RAW_INFO | 275,821,33 | 311,1011,552 | 314,3857,3420 | 316,3630,3220 | 320,739,382 | 322,3822,3534 | 324,2051,1788 | 325,1513,1256 | 327,3541,3327 | 328,1402,1205 | 329,1219,1052 | 330,1701,1559 | 332,1152,1036 | 333,220,104 | 335,408,359 | 336,1706,1660 | 337,3850,3830 | 338,67,47 | 339,256,241

BATCH_RAW_INFO | 275,822,33 | 311,1012,552 | 314,3858,3420 | 316,3631,3220 | 320,740,382 | 322,3823,3534 | 324,2052,1788 | 325,1514,1256 | 327,3542,3327 | 328,1403,1205 | 329,1220,1052 | 330,1702,1559 | 332,1153,1036 | 333,221,104 | 335,409,359 | 336,1707,1660 | 337,3851,3830 | 338,68,47 | 339,257,241

BATCH_RAW_INFO | 275,823,33 | 311,1013,552 | 314,3859,3420 | 316,3632,3220 | 320,741,382 | 322,3824,3534 | 324,2053,1788 | 325,1515,1256 | 327,3543,3327 | 328,1404,1205 | 329,1221,1052 | 330,1703,1559 | 332,1154,1036 | 333,222,104 | 335,410,359 | 336,1708,1660 | 337,3852,3830 | 338,69,47 | 339,258,241

BATCH_RAW_INFO | 275,824,33 | 311,1014,552 | 314,3860,3420 | 316,3633,3220 | 320,742,382 | 322,3825,3534 | 324,2054,1788 | 325,1516,1256 | 327,3544,3327 | 328,1405,1205 | 329,1222,1052 | 330,1704,1559 | 332,1155,1036 | 333,223,104 | 335,411,359 | 336,1709,1660 | 337,3853,3830 | 338,70,47 | 339,259,241

BATCH_RAW_INFO | 275,825,33 | 311,1015,552 | 314,3861,3420 | 316,3634,3220 | 320,743,382 | 322,3826,3534 | 324,2055,1788 | 325,1517,1256 | 327,3545,3327 | 328,1406,1205 | 329,1223,1052 | 330,1705,1559 | 332,1156,1036 | 333,224,104 | 335,412,359 | 336,1710,1660 | 337,3854,3830 | 338,71,47 | 339,260,241

BATCH_RAW_INFO | 275,826,33 | 311,1016,552 | 314,3862,3420 | 316,3635,3220 | 320,744,382 | 322,3827,3534 | 324,2056,1788 | 325,1518,1256 | 327,3546,3327 | 328,1407,1205 | 329,1224,1052 | 330,1706,1559 | 332,1157,1036 | 333,225,104 | 335,413,359 | 336,1711,1660 | 337,3855,3830 | 338,72,47 | 339,261,241

BATCH_RAW_INFO | 275,827,33 | 311,1017,552 | 314,3863,3420 | 316,3636,3220 | 320,745,382 | 322,3828,3534 | 324,2057,1788 | 325,1519,1256 | 327,3547,3327 | 328,1408,1205 | 329,1225,1052 | 330,1707,1559 | 332,1158,1036 | 333,226,104 | 335,414,359 | 336,1712,1660 | 337,3856,3830 | 338,73,47 | 339,262,241

BATCH_RAW_INFO | 275,828,33 | 311,1018,552 | 314,3864,3420 | 316,3637,3220 | 320,746,382 | 322,3829,3534 | 324,2058,1788 | 325,1520,1256 | 327,3548,3327 | 328,1409,1205 | 329,1226,1052 | 330,1708,1559 | 332,1159,1036 | 333,227,104 | 335,415,359 | 336,1713,1660 | 337,3857,3830 | 338,74,47 | 339,263,241

BATCH_RAW_INFO | 275,829,33 | 311,1019,552 | 314,3865,3420 | 316,3638,3220 | 320,747,382 | 322,3830,3534 | 324,2059,1788 | 325,1521,1256 | 327,3549,3327 | 328,1410,1205 | 329,1227,1052 | 330,1709,1559 | 332,1160,1036 | 333,228,104 | 335,416,359 | 336,1714,1660 | 337,3858,3830 | 338,75,47 | 339,264,241

BATCH_RAW_INFO | 275,830,33 | 311,1020,552 | 314,3866,3420 | 316,3639,3220 | 320,748,382 | 322,3831,3534 | 324,2060,1788 | 325,1522,1256 | 327,3550,3327 | 328,1411,1205 | 329,1228,1052 | 330,1710,1559 | 332,1161,1036 | 333,229,104 | 335,417,359 | 336,1715,1660 | 337,3859,3830 | 338,76,47 | 339,265,241

BATCH_RAW_INFO | 275,831,33 | 311,1021,552 | 314,3867,3420 | 316,3640,3220 | 320,749,382 | 322,3832,3534 | 324,2061,1788 | 325,1523,1256 | 327,3551,3327 | 328,1412,1205 | 329,1229,1052 | 330,1711,1559 | 332,1162,1036 | 333,230,104 | 335,418,359 | 336,1716,1660 | 337,3860,3830 | 338,77,47 | 339,266,241

BATCH_RAW_INFO | 275,832,33 | 311,1022,552 | 314,3868,3420 | 316,3641,3220 | 320,750,382 | 322,3833,3534 | 324,2062,1788 | 325,1524,1256 | 327,3552,3327 | 328,1413,1205 | 329,1230,1052 | 330,1712,1559 | 332,1163,1036 | 333,231,104 | 335,419,359 | 336,1717,1660 | 337,3861,3830 | 338,78,47 | 339,267,241

BATCH_RAW_INFO | 275,833,33 | 311,1023,552 | 314,3869,3420 | 316,3642,3220 | 320,751,382 | 322,3834,3534 | 324,2063,1788 | 325,1525,1256 | 327,3553,3327 | 328,1414,1205 | 329,1231,1052 | 330,1713,1559 | 332,1164,1036 | 333,232,104 | 335,420,359 | 336,1718,1660 | 337,3862,3830 | 338,79,47 | 339,268,241

BATCH_RAW_INFO | 275,834,33 | 311,1024,552 | 314,3870,3420 | 316,3643,3220 | 320,752,382 | 322,3835,3534 | 324,2064,1788 | 325,1526,1256 | 327,3554,3327 | 328,1415,1205 | 329,1232,1052 | 330,1714,1559 | 332,1165,1036 | 333,233,104 | 335,421,359 | 336,1719,1660 | 337,3863,3830 | 338,80,47 | 339,269,241

BATCH_RAW_INFO | 275,835,33 | 311,1025,552 | 314,3871,3420 | 316,3644,3220 | 320,753,382 | 322,3836,3534 | 324,2065,1788 | 325,1527,1256 | 327,3555,3327 | 328,1416,1205 | 329,1233,1052 | 330,1715,1559 | 332,1166,1036 | 333,234,104 | 335,422,359 | 336,1720,1660 | 337,3864,3830 | 338,81,47 | 339,270,241

BATCH_RAW_INFO | 340,784,783

BATCH_RAW_INFO | 275,836,33 | 311,1026,552 | 314,3872,3420 | 316,3645,3220 | 320,754,382 | 322,3837,3534 | 324,2066,1788 | 325,1528,1256 | 327,3556,3327 | 328,1417,1205 | 329,1234,1052 | 330,1716,1559 | 332,1167,1036 | 333,235,104 | 335,423,359 | 336,1721,1660 | 337,3865,3830 | 338,82,47 | 339,271,241 | 340,785,783

BATCH_RAW_INFO | 275,837,33 | 311,1027,552 | 314,3873,3420 | 316,3646,3220 | 320,755,382 | 322,3838,3534 | 324,2067,1788 | 325,1529,1256 | 327,3557,3327 | 328,1418,1205 | 329,1235,1052 | 330,1717,1559 | 332,1168,1036 | 333,236,104 | 335,424,359 | 336,1722,1660 | 337,3866,3830 | 338,83,47 | 339,272,241 | 340,786,783

BATCH_RAW_INFO | 341,1327,1326

BATCH_RAW_INFO | 342,861,860 | 343,889,888

BATCH_RAW_INFO | 275,838,33 | 311,1028,552 | 314,3874,3420 | 316,3647,3220 | 320,756,382 | 322,3839,3534 | 324,2068,1788 | 325,1530,1256 | 327,3558,3327 | 328,1419,1205 | 329,1236,1052 | 330,1718,1559 | 332,1169,1036 | 333,237,104 | 335,425,359 | 336,1723,1660 | 337,3867,3830 | 338,84,47 | 339,273,241 | 340,787,783 | 341,1328,1326 | 342,862,860 | 343,890,888

BATCH_RAW_INFO | 275,839,33 | 311,1029,552 | 314,3875,3420 | 316,3648,3220 | 320,757,382 | 322,3840,3534 | 324,2069,1788 | 325,1531,1256 | 327,3559,3327 | 328,1420,1205 | 329,1237,1052 | 330,1719,1559 | 332,1170,1036 | 333,238,104 | 335,426,359 | 336,1724,1660 | 337,3868,3830 | 338,85,47 | 339,274,241 | 340,788,783 | 341,1329,1326 | 342,863,860 | 343,891,888

BATCH_RAW_INFO | 344,1393,1392

BATCH_RAW_INFO | 275,840,33 | 311,1030,552 | 314,3876,3420 | 316,3649,3220 | 320,758,382 | 322,3841,3534 | 324,2070,1788 | 325,1532,1256 | 327,3560,3327 | 328,1421,1205 | 329,1238,1052 | 330,1720,1559 | 332,1171,1036 | 333,239,104 | 335,427,359 | 336,1725,1660 | 337,3869,3830 | 338,86,47 | 339,275,241 | 340,789,783 | 341,1330,1326 | 342,864,860 | 343,892,888 | 344,1394,1392

BATCH_RAW_INFO | 275,841,33 | 311,1031,552 | 314,3877,3420 | 316,3650,3220 | 320,759,382 | 322,3842,3534 | 324,2071,1788 | 325,1533,1256 | 327,3561,3327 | 328,1422,1205 | 329,1239,1052 | 330,1721,1559 | 332,1172,1036 | 333,240,104 | 335,428,359 | 336,1726,1660 | 337,3870,3830 | 338,87,47 | 339,276,241 | 340,790,783 | 341,1331,1326 | 342,865,860 | 343,893,888 | 344,1395,1392

BATCH_RAW_INFO | 275,842,33 | 311,1032,552 | 314,3878,3420 | 316,3651,3220 | 320,760,382 | 322,3843,3534 | 324,2072,1788 | 325,1534,1256 | 327,3562,3327 | 328,1423,1205 | 329,1240,1052 | 330,1722,1559 | 332,1173,1036 | 333,241,104 | 335,429,359 | 336,1727,1660 | 337,3871,3830 | 338,88,47 | 339,277,241 | 340,791,783 | 341,1332,1326 | 342,866,860 | 343,894,888 | 344,1396,1392

BATCH_RAW_INFO | 275,843,33 | 311,1033,552 | 314,3879,3420 | 316,3652,3220 | 320,761,382 | 322,3844,3534 | 324,2073,1788 | 325,1535,1256 | 327,3563,3327 | 328,1424,1205 | 329,1241,1052 | 330,1723,1559 | 332,1174,1036 | 333,242,104 | 335,430,359 | 336,1728,1660 | 337,3872,3830 | 338,89,47 | 339,278,241 | 340,792,783 | 341,1333,1326 | 342,867,860 | 343,895,888 | 344,1397,1392

BATCH_RAW_INFO | 275,844,33 | 311,1034,552 | 314,3880,3420 | 316,3653,3220 | 320,762,382 | 322,3845,3534 | 324,2074,1788 | 325,1536,1256 | 327,3564,3327 | 328,1425,1205 | 329,1242,1052 | 330,1724,1559 | 332,1175,1036 | 333,243,104 | 335,431,359 | 336,1729,1660 | 337,3873,3830 | 338,90,47 | 339,279,241 | 340,793,783 | 341,1334,1326 | 342,868,860 | 343,896,888 | 344,1398,1392

BATCH_RAW_INFO | 275,845,33 | 311,1035,552 | 314,3881,3420 | 316,3654,3220 | 320,763,382 | 322,3846,3534 | 324,2075,1788 | 325,1537,1256 | 327,3565,3327 | 328,1426,1205 | 329,1243,1052 | 330,1725,1559 | 332,1176,1036 | 333,244,104 | 335,432,359 | 336,1730,1660 | 337,3874,3830 | 338,91,47 | 339,280,241 | 340,794,783 | 341,1335,1326 | 342,869,860 | 343,897,888 | 344,1399,1392

BATCH_RAW_INFO | 275,846,33 | 311,1036,552 | 314,3882,3420 | 316,3655,3220 | 320,764,382 | 322,3847,3534 | 324,2076,1788 | 325,1538,1256 | 327,3566,3327 | 328,1427,1205 | 329,1244,1052 | 330,1726,1559 | 332,1177,1036 | 333,245,104 | 335,433,359 | 336,1731,1660 | 337,3875,3830 | 338,92,47 | 339,281,241 | 340,795,783 | 341,1336,1326 | 342,870,860 | 343,898,888 | 344,1400,1392

BATCH_RAW_INFO | 275,847,33 | 311,1037,552 | 314,3883,3420 | 316,3656,3220 | 320,765,382 | 322,3848,3534 | 324,2077,1788 | 325,1539,1256 | 327,3567,3327 | 328,1428,1205 | 329,1245,1052 | 330,1727,1559 | 332,1178,1036 | 333,246,104 | 335,434,359 | 336,1732,1660 | 337,3876,3830 | 338,93,47 | 339,282,241 | 340,796,783 | 341,1337,1326 | 342,871,860 | 343,899,888 | 344,1401,1392

BATCH_RAW_INFO | 275,848,33 | 311,1038,552 | 314,3884,3420 | 316,3657,3220 | 320,766,382 | 322,3849,3534 | 324,2078,1788 | 325,1540,1256 | 327,3568,3327 | 328,1429,1205 | 329,1246,1052 | 330,1728,1559 | 332,1179,1036 | 333,247,104 | 335,435,359 | 336,1733,1660 | 337,3877,3830 | 338,94,47 | 339,283,241 | 340,797,783 | 341,1338,1326 | 342,872,860 | 343,900,888 | 344,1402,1392

BATCH_RAW_INFO | 275,849,33 | 311,1039,552 | 314,3885,3420 | 316,3658,3220 | 320,767,382 | 322,3850,3534 | 324,2079,1788 | 325,1541,1256 | 327,3569,3327 | 328,1430,1205 | 329,1247,1052 | 330,1729,1559 | 332,1180,1036 | 333,248,104 | 335,436,359 | 336,1734,1660 | 337,3878,3830 | 338,95,47 | 339,284,241 | 340,798,783 | 341,1339,1326 | 342,873,860 | 343,901,888 | 344,1403,1392

BATCH_RAW_INFO | 275,850,33 | 311,1040,552 | 314,3886,3420 | 316,3659,3220 | 320,768,382 | 322,3851,3534 | 324,2080,1788 | 325,1542,1256 | 327,3570,3327 | 328,1431,1205 | 329,1248,1052 | 330,1730,1559 | 332,1181,1036 | 333,249,104 | 335,437,359 | 336,1735,1660 | 337,3879,3830 | 338,96,47 | 339,285,241 | 340,799,783 | 341,1340,1326 | 342,874,860 | 343,902,888 | 344,1404,1392

BATCH_RAW_INFO | 275,851,33 | 311,1041,552 | 314,3887,3420 | 316,3660,3220 | 320,769,382 | 322,3852,3534 | 324,2081,1788 | 325,1543,1256 | 327,3571,3327 | 328,1432,1205 | 329,1249,1052 | 330,1731,1559 | 332,1182,1036 | 333,250,104 | 335,438,359 | 336,1736,1660 | 337,3880,3830 | 338,97,47 | 339,286,241 | 340,800,783 | 341,1341,1326 | 342,875,860 | 343,903,888 | 344,1405,1392

BATCH_RAW_INFO | 275,852,33 | 311,1042,552 | 314,3888,3420 | 316,3661,3220 | 320,770,382 | 322,3853,3534 | 324,2082,1788 | 325,1544,1256 | 327,3572,3327 | 328,1433,1205 | 329,1250,1052 | 330,1732,1559 | 332,1183,1036 | 333,251,104 | 335,439,359 | 336,1737,1660 | 337,3881,3830 | 338,98,47 | 339,287,241 | 340,801,783 | 341,1342,1326 | 342,876,860 | 343,904,888 | 344,1406,1392

BATCH_RAW_INFO | 275,853,33 | 311,1043,552 | 314,3889,3420 | 316,3662,3220 | 320,771,382 | 322,3854,3534 | 324,2083,1788 | 325,1545,1256 | 327,3573,3327 | 328,1434,1205 | 329,1251,1052 | 330,1733,1559 | 332,1184,1036 | 333,252,104 | 335,440,359 | 336,1738,1660 | 337,3882,3830 | 338,99,47 | 339,288,241 | 340,802,783 | 341,1343,1326 | 342,877,860 | 343,905,888 | 344,1407,1392

BATCH_RAW_INFO | 275,854,33 | 311,1044,552 | 314,3890,3420 | 316,3663,3220 | 320,772,382 | 322,3855,3534 | 324,2084,1788 | 325,1546,1256 | 327,3574,3327 | 328,1435,1205 | 329,1252,1052 | 330,1734,1559 | 332,1185,1036 | 333,253,104 | 335,441,359 | 336,1739,1660 | 337,3883,3830 | 338,100,47 | 339,289,241 | 340,803,783 | 341,1344,1326 | 342,878,860 | 343,906,888 | 344,1408,1392

BATCH_RAW_INFO | 275,855,33 | 311,1045,552 | 314,3891,3420 | 316,3664,3220 | 320,773,382 | 322,3856,3534 | 324,2085,1788 | 325,1547,1256 | 327,3575,3327 | 328,1436,1205 | 329,1253,1052 | 330,1735,1559 | 332,1186,1036 | 333,254,104 | 335,442,359 | 336,1740,1660 | 337,3884,3830 | 338,101,47 | 339,290,241 | 340,804,783 | 341,1345,1326 | 342,879,860 | 343,907,888 | 344,1409,1392

BATCH_RAW_INFO | 275,856,33 | 311,1046,552 | 314,3892,3420 | 316,3665,3220 | 320,774,382 | 322,3857,3534 | 324,2086,1788 | 325,1548,1256 | 327,3576,3327 | 328,1437,1205 | 329,1254,1052 | 330,1736,1559 | 332,1187,1036 | 333,255,104 | 335,443,359 | 336,1741,1660 | 337,3885,3830 | 338,102,47 | 339,291,241 | 340,805,783 | 341,1346,1326 | 342,880,860 | 343,908,888 | 344,1410,1392

BATCH_RAW_INFO | 275,857,33 | 311,1047,552 | 314,3893,3420 | 316,3666,3220 | 320,775,382 | 322,3858,3534 | 324,2087,1788 | 325,1549,1256 | 327,3577,3327 | 328,1438,1205 | 329,1255,1052 | 330,1737,1559 | 332,1188,1036 | 333,256,104 | 335,444,359 | 336,1742,1660 | 337,3886,3830 | 338,103,47 | 339,292,241 | 340,806,783 | 341,1347,1326 | 342,881,860 | 343,909,888 | 344,1411,1392

BATCH_RAW_INFO | 275,858,33 | 311,1048,552 | 314,3894,3420 | 316,3667,3220 | 320,776,382 | 322,3859,3534 | 324,2088,1788 | 325,1550,1256 | 327,3578,3327 | 328,1439,1205 | 329,1256,1052 | 330,1738,1559 | 332,1189,1036 | 333,257,104 | 335,445,359 | 336,1743,1660 | 337,3887,3830 | 338,104,47 | 339,293,241 | 340,807,783 | 341,1348,1326 | 342,882,860 | 343,910,888 | 344,1412,1392

BATCH_RAW_INFO | 275,859,33 | 311,1049,552 | 314,3895,3420 | 316,3668,3220 | 320,777,382 | 322,3860,3534 | 324,2089,1788 | 325,1551,1256 | 327,3579,3327 | 328,1440,1205 | 329,1257,1052 | 330,1739,1559 | 332,1190,1036 | 333,258,104 | 335,446,359 | 336,1744,1660 | 337,3888,3830 | 338,105,47 | 339,294,241 | 340,808,783 | 341,1349,1326 | 342,883,860 | 343,911,888 | 344,1413,1392

BATCH_RAW_INFO | 275,860,33 | 311,1050,552 | 314,3896,3420 | 316,3669,3220 | 320,778,382 | 322,3861,3534 | 324,2090,1788 | 325,1552,1256 | 327,3580,3327 | 328,1441,1205 | 329,1258,1052 | 330,1740,1559 | 332,1191,1036 | 333,259,104 | 335,447,359 | 336,1745,1660 | 337,3889,3830 | 338,106,47 | 339,295,241 | 340,809,783 | 341,1350,1326 | 342,884,860 | 343,912,888 | 344,1414,1392

BATCH_RAW_INFO | 275,861,33 | 311,1051,552 | 314,3897,3420 | 316,3670,3220 | 320,779,382 | 322,3862,3534 | 324,2091,1788 | 325,1553,1256 | 327,3581,3327 | 328,1442,1205 | 329,1259,1052 | 330,1741,1559 | 332,1192,1036 | 333,260,104 | 335,448,359 | 336,1746,1660 | 337,3890,3830 | 338,107,47 | 339,296,241 | 340,810,783 | 341,1351,1326 | 342,885,860 | 343,913,888 | 344,1415,1392

BATCH_RAW_INFO | 275,862,33 | 311,1052,552 | 314,3898,3420 | 316,3671,3220 | 320,780,382 | 322,3863,3534 | 324,2092,1788 | 325,1554,1256 | 327,3582,3327 | 328,1443,1205 | 329,1260,1052 | 330,1742,1559 | 332,1193,1036 | 333,261,104 | 335,449,359 | 336,1747,1660 | 337,3891,3830 | 338,108,47 | 339,297,241 | 340,811,783 | 341,1352,1326 | 342,886,860 | 343,914,888 | 344,1416,1392

BATCH_RAW_INFO | 275,863,33 | 311,1053,552 | 314,3899,3420 | 316,3672,3220 | 320,781,382 | 322,3864,3534 | 324,2093,1788 | 325,1555,1256 | 327,3583,3327 | 328,1444,1205 | 329,1261,1052 | 330,1743,1559 | 332,1194,1036 | 333,262,104 | 335,450,359 | 336,1748,1660 | 337,3892,3830 | 338,109,47 | 339,298,241 | 340,812,783 | 341,1353,1326 | 342,887,860 | 343,915,888 | 344,1417,1392

BATCH_RAW_INFO | 275,864,33 | 311,1054,552 | 314,3900,3420 | 316,3673,3220 | 320,782,382 | 322,3865,3534 | 324,2094,1788 | 325,1556,1256 | 327,3584,3327 | 328,1445,1205 | 329,1262,1052 | 330,1744,1559 | 332,1195,1036 | 333,263,104 | 335,451,359 | 336,1749,1660 | 337,3893,3830 | 338,110,47 | 339,299,241 | 340,813,783 | 341,1354,1326 | 342,888,860 | 343,916,888 | 344,1418,1392

BATCH_RAW_INFO | 275,865,33 | 311,1055,552 | 314,3901,3420 | 316,3674,3220 | 320,783,382 | 322,3866,3534 | 324,2095,1788 | 325,1557,1256 | 327,3585,3327 | 328,1446,1205 | 329,1263,1052 | 330,1745,1559 | 332,1196,1036 | 333,264,104 | 335,452,359 | 336,1750,1660 | 337,3894,3830 | 338,111,47 | 339,300,241 | 340,814,783 | 341,1355,1326 | 342,889,860 | 343,917,888 | 344,1419,1392

BATCH_RAW_INFO | 275,866,33 | 311,1056,552 | 314,3902,3420 | 316,3675,3220 | 320,784,382 | 322,3867,3534 | 324,2096,1788 | 325,1558,1256 | 327,3586,3327 | 328,1447,1205 | 329,1264,1052 | 330,1746,1559 | 332,1197,1036 | 333,265,104 | 335,453,359 | 336,1751,1660 | 337,3895,3830 | 338,112,47 | 339,301,241 | 340,815,783 | 341,1356,1326 | 342,890,860 | 343,918,888 | 344,1420,1392

BATCH_RAW_INFO | 275,867,33 | 311,1057,552 | 314,3903,3420 | 316,3676,3220 | 320,785,382 | 322,3868,3534 | 324,2097,1788 | 325,1559,1256 | 327,3587,3327 | 328,1448,1205 | 329,1265,1052 | 330,1747,1559 | 332,1198,1036 | 333,266,104 | 335,454,359 | 336,1752,1660 | 337,3896,3830 | 338,113,47 | 339,302,241 | 340,816,783 | 341,1357,1326 | 342,891,860 | 343,919,888 | 344,1421,1392

BATCH_RAW_INFO | 275,868,33 | 311,1058,552 | 314,3904,3420 | 316,3677,3220 | 320,786,382 | 322,3869,3534 | 324,2098,1788 | 325,1560,1256 | 327,3588,3327 | 328,1449,1205 | 329,1266,1052 | 330,1748,1559 | 332,1199,1036 | 333,267,104 | 335,455,359 | 336,1753,1660 | 337,3897,3830 | 338,114,47 | 339,303,241 | 340,817,783 | 341,1358,1326 | 342,892,860 | 343,920,888 | 344,1422,1392

BATCH_RAW_INFO | 275,869,33 | 311,1059,552 | 314,3905,3420 | 316,3678,3220 | 320,787,382 | 322,3870,3534 | 324,2099,1788 | 325,1561,1256 | 327,3589,3327 | 328,1450,1205 | 329,1267,1052 | 330,1749,1559 | 332,1200,1036 | 333,268,104 | 335,456,359 | 336,1754,1660 | 337,3898,3830 | 338,115,47 | 339,304,241 | 340,818,783 | 341,1359,1326 | 342,893,860 | 343,921,888 | 344,1423,1392

BATCH_RAW_INFO | 275,870,33 | 311,1060,552 | 314,3906,3420 | 316,3679,3220 | 320,788,382 | 322,3871,3534 | 324,2100,1788 | 325,1562,1256 | 327,3590,3327 | 328,1451,1205 | 329,1268,1052 | 330,1750,1559 | 332,1201,1036 | 333,269,104 | 335,457,359 | 336,1755,1660 | 337,3899,3830 | 338,116,47 | 339,305,241 | 340,819,783 | 341,1360,1326 | 342,894,860 | 343,922,888 | 344,1424,1392

BATCH_RAW_INFO | 345,2558,2557

BATCH_RAW_INFO | 275,871,33 | 311,1061,552 | 314,3907,3420 | 316,3680,3220 | 320,789,382 | 322,3872,3534 | 324,2101,1788 | 325,1563,1256 | 327,3591,3327 | 328,1452,1205 | 329,1269,1052 | 330,1751,1559 | 332,1202,1036 | 333,270,104 | 335,458,359 | 336,1756,1660 | 337,3900,3830 | 338,117,47 | 339,306,241 | 340,820,783 | 341,1361,1326 | 342,895,860 | 343,923,888 | 344,1425,1392 | 345,2559,2557

BATCH_RAW_INFO | 275,872,33 | 311,1062,552 | 314,3908,3420 | 316,3681,3220 | 320,790,382 | 322,3873,3534 | 324,2102,1788 | 325,1564,1256 | 327,3592,3327 | 328,1453,1205 | 329,1270,1052 | 330,1752,1559 | 332,1203,1036 | 333,271,104 | 335,459,359 | 336,1757,1660 | 337,3901,3830 | 338,118,47 | 339,307,241 | 340,821,783 | 341,1362,1326 | 342,896,860 | 343,924,888 | 344,1426,1392 | 345,2560,2557

BATCH_RAW_INFO | 275,873,33 | 311,1063,552 | 314,3909,3420 | 316,3682,3220 | 320,791,382 | 322,3874,3534 | 324,2103,1788 | 325,1565,1256 | 327,3593,3327 | 328,1454,1205 | 329,1271,1052 | 330,1753,1559 | 332,1204,1036 | 333,272,104 | 335,460,359 | 336,1758,1660 | 337,3902,3830 | 338,119,47 | 339,308,241 | 340,822,783 | 341,1363,1326 | 342,897,860 | 343,925,888 | 344,1427,1392 | 345,2561,2557

BATCH_RAW_INFO | 275,874,33 | 311,1064,552 | 314,3910,3420 | 316,3683,3220 | 320,792,382 | 322,3875,3534 | 324,2104,1788 | 325,1566,1256 | 327,3594,3327 | 328,1455,1205 | 329,1272,1052 | 330,1754,1559 | 332,1205,1036 | 333,273,104 | 335,461,359 | 336,1759,1660 | 337,3903,3830 | 338,120,47 | 339,309,241 | 340,823,783 | 341,1364,1326 | 342,898,860 | 343,926,888 | 344,1428,1392 | 345,2562,2557

BATCH_RAW_INFO | 275,875,33 | 311,1065,552 | 314,3911,3420 | 316,3684,3220 | 320,793,382 | 322,3876,3534 | 324,2105,1788 | 325,1567,1256 | 327,3595,3327 | 328,1456,1205 | 329,1273,1052 | 330,1755,1559 | 332,1206,1036 | 333,274,104 | 335,462,359 | 336,1760,1660 | 337,3904,3830 | 338,121,47 | 339,310,241 | 340,824,783 | 341,1365,1326 | 342,899,860 | 343,927,888 | 344,1429,1392 | 345,2563,2557

BATCH_RAW_INFO | 275,876,33 | 311,1066,552 | 314,3912,3420 | 316,3685,3220 | 320,794,382 | 322,3877,3534 | 324,2106,1788 | 325,1568,1256 | 327,3596,3327 | 328,1457,1205 | 329,1274,1052 | 330,1756,1559 | 332,1207,1036 | 333,275,104 | 335,463,359 | 336,1761,1660 | 337,3905,3830 | 338,122,47 | 339,311,241 | 340,825,783 | 341,1366,1326 | 342,900,860 | 343,928,888 | 344,1430,1392 | 345,2564,2557

BATCH_RAW_INFO | 275,877,33 | 311,1067,552 | 314,3913,3420 | 316,3686,3220 | 320,795,382 | 322,3878,3534 | 324,2107,1788 | 325,1569,1256 | 327,3597,3327 | 328,1458,1205 | 329,1275,1052 | 330,1757,1559 | 332,1208,1036 | 333,276,104 | 335,464,359 | 336,1762,1660 | 337,3906,3830 | 338,123,47 | 339,312,241 | 340,826,783 | 341,1367,1326 | 342,901,860 | 343,929,888 | 344,1431,1392 | 345,2565,2557

BATCH_RAW_INFO | 275,878,33 | 311,1068,552 | 314,3914,3420 | 316,3687,3220 | 320,796,382 | 322,3879,3534 | 324,2108,1788 | 325,1570,1256 | 327,3598,3327 | 328,1459,1205 | 329,1276,1052 | 330,1758,1559 | 332,1209,1036 | 333,277,104 | 335,465,359 | 336,1763,1660 | 337,3907,3830 | 338,124,47 | 339,313,241 | 340,827,783 | 341,1368,1326 | 342,902,860 | 343,930,888 | 344,1432,1392 | 345,2566,2557

BATCH_RAW_INFO | 275,879,33 | 311,1069,552 | 314,3915,3420 | 316,3688,3220 | 320,797,382 | 322,3880,3534 | 324,2109,1788 | 325,1571,1256 | 327,3599,3327 | 328,1460,1205 | 329,1277,1052 | 330,1759,1559 | 332,1210,1036 | 333,278,104 | 335,466,359 | 336,1764,1660 | 337,3908,3830 | 338,125,47 | 339,314,241 | 340,828,783 | 341,1369,1326 | 342,903,860 | 343,931,888 | 344,1433,1392 | 345,2567,2557

BATCH_RAW_INFO | 275,880,33 | 311,1070,552 | 314,3916,3420 | 316,3689,3220 | 320,798,382 | 322,3881,3534 | 324,2110,1788 | 325,1572,1256 | 327,3600,3327 | 328,1461,1205 | 329,1278,1052 | 330,1760,1559 | 332,1211,1036 | 333,279,104 | 335,467,359 | 336,1765,1660 | 337,3909,3830 | 338,126,47 | 339,315,241 | 340,829,783 | 341,1370,1326 | 342,904,860 | 343,932,888 | 344,1434,1392 | 345,2568,2557

BATCH_RAW_INFO | 275,881,33 | 311,1071,552 | 314,3917,3420 | 316,3690,3220 | 320,799,382 | 322,3882,3534 | 324,2111,1788 | 325,1573,1256 | 327,3601,3327 | 328,1462,1205 | 329,1279,1052 | 330,1761,1559 | 332,1212,1036 | 333,280,104 | 335,468,359 | 336,1766,1660 | 337,3910,3830 | 338,127,47 | 339,316,241 | 340,830,783 | 341,1371,1326 | 342,905,860 | 343,933,888 | 344,1435,1392 | 345,2569,2557

BATCH_RAW_INFO | 275,882,33 | 311,1072,552 | 314,3918,3420 | 316,3691,3220 | 320,800,382 | 322,3883,3534 | 324,2112,1788 | 325,1574,1256 | 327,3602,3327 | 328,1463,1205 | 329,1280,1052 | 330,1762,1559 | 332,1213,1036 | 333,281,104 | 335,469,359 | 336,1767,1660 | 337,3911,3830 | 338,128,47 | 339,317,241 | 340,831,783 | 341,1372,1326 | 342,906,860 | 343,934,888 | 344,1436,1392 | 345,2570,2557

BATCH_RAW_INFO | 275,883,33 | 311,1073,552 | 314,3919,3420 | 316,3692,3220 | 320,801,382 | 322,3884,3534 | 324,2113,1788 | 325,1575,1256 | 327,3603,3327 | 328,1464,1205 | 329,1281,1052 | 330,1763,1559 | 332,1214,1036 | 333,282,104 | 335,470,359 | 336,1768,1660 | 337,3912,3830 | 338,129,47 | 339,318,241 | 340,832,783 | 341,1373,1326 | 342,907,860 | 343,935,888 | 344,1437,1392 | 345,2571,2557

BATCH_RAW_INFO | 275,884,33 | 311,1074,552 | 314,3920,3420 | 316,3693,3220 | 320,802,382 | 322,3885,3534 | 324,2114,1788 | 325,1576,1256 | 327,3604,3327 | 328,1465,1205 | 329,1282,1052 | 330,1764,1559 | 332,1215,1036 | 333,283,104 | 335,471,359 | 336,1769,1660 | 337,3913,3830 | 338,130,47 | 339,319,241 | 340,833,783 | 341,1374,1326 | 342,908,860 | 343,936,888 | 344,1438,1392 | 345,2572,2557

BATCH_RAW_INFO | 275,885,33 | 311,1075,552 | 314,3921,3420 | 316,3694,3220 | 320,803,382 | 322,3886,3534 | 324,2115,1788 | 325,1577,1256 | 327,3605,3327 | 328,1466,1205 | 329,1283,1052 | 330,1765,1559 | 332,1216,1036 | 333,284,104 | 335,472,359 | 336,1770,1660 | 337,3914,3830 | 338,131,47 | 339,320,241 | 340,834,783 | 341,1375,1326 | 342,909,860 | 343,937,888 | 344,1439,1392 | 345,2573,2557

BATCH_RAW_INFO | 275,886,33 | 311,1076,552 | 314,3922,3420 | 316,3695,3220 | 320,804,382 | 322,3887,3534 | 324,2116,1788 | 325,1578,1256 | 327,3606,3327 | 328,1467,1205 | 329,1284,1052 | 330,1766,1559 | 332,1217,1036 | 333,285,104 | 335,473,359 | 336,1771,1660 | 337,3915,3830 | 338,132,47 | 339,321,241 | 340,835,783 | 341,1376,1326 | 342,910,860 | 343,938,888 | 344,1440,1392 | 345,2574,2557

BATCH_RAW_INFO | 275,887,33 | 311,1077,552 | 314,3923,3420 | 316,3696,3220 | 320,805,382 | 322,3888,3534 | 324,2117,1788 | 325,1579,1256 | 327,3607,3327 | 328,1468,1205 | 329,1285,1052 | 330,1767,1559 | 332,1218,1036 | 333,286,104 | 335,474,359 | 336,1772,1660 | 337,3916,3830 | 338,133,47 | 339,322,241 | 340,836,783 | 341,1377,1326 | 342,911,860 | 343,939,888 | 344,1441,1392 | 345,2575,2557

BATCH_RAW_INFO | 275,888,33 | 311,1078,552 | 314,3924,3420 | 316,3697,3220 | 320,806,382 | 322,3889,3534 | 324,2118,1788 | 325,1580,1256 | 327,3608,3327 | 328,1469,1205 | 329,1286,1052 | 330,1768,1559 | 332,1219,1036 | 333,287,104 | 335,475,359 | 336,1773,1660 | 337,3917,3830 | 338,134,47 | 339,323,241 | 340,837,783 | 341,1378,1326 | 342,912,860 | 343,940,888 | 344,1442,1392 | 345,2576,2557

BATCH_RAW_INFO | 275,889,33 | 311,1079,552 | 314,3925,3420 | 316,3698,3220 | 320,807,382 | 322,3890,3534 | 324,2119,1788 | 325,1581,1256 | 327,3609,3327 | 328,1470,1205 | 329,1287,1052 | 330,1769,1559 | 332,1220,1036 | 333,288,104 | 335,476,359 | 336,1774,1660 | 337,3918,3830 | 338,135,47 | 339,324,241 | 340,838,783 | 341,1379,1326 | 342,913,860 | 343,941,888 | 344,1443,1392 | 345,2577,2557

BATCH_RAW_INFO | 275,890,33 | 311,1080,552 | 314,3926,3420 | 316,3699,3220 | 320,808,382 | 322,3891,3534 | 324,2120,1788 | 325,1582,1256 | 327,3610,3327 | 328,1471,1205 | 329,1288,1052 | 330,1770,1559 | 332,1221,1036 | 333,289,104 | 335,477,359 | 336,1775,1660 | 337,3919,3830 | 338,136,47 | 339,325,241 | 340,839,783 | 341,1380,1326 | 342,914,860 | 343,942,888 | 344,1444,1392 | 345,2578,2557

BATCH_RAW_INFO | 275,891,33 | 311,1081,552 | 314,3927,3420 | 316,3700,3220 | 320,809,382 | 322,3892,3534 | 324,2121,1788 | 325,1583,1256 | 327,3611,3327 | 328,1472,1205 | 329,1289,1052 | 330,1771,1559 | 332,1222,1036 | 333,290,104 | 335,478,359 | 336,1776,1660 | 337,3920,3830 | 338,137,47 | 339,326,241 | 340,840,783 | 341,1381,1326 | 342,915,860 | 343,943,888 | 344,1445,1392 | 345,2579,2557

BATCH_RAW_INFO | 311,1082,552 | 314,3928,3420 | 316,3701,3220 | 320,810,382 | 322,3893,3534 | 324,2122,1788 | 325,1584,1256 | 327,3612,3327 | 328,1473,1205 | 329,1290,1052 | 330,1772,1559 | 332,1223,1036 | 333,291,104 | 335,479,359 | 336,1777,1660 | 337,3921,3830 | 338,138,47 | 339,327,241 | 340,841,783 | 341,1382,1326 | 342,916,860 | 343,944,888 | 344,1446,1392 | 345,2580,2557

BATCH_RAW_INFO | 311,1083,552 | 314,3929,3420 | 316,3702,3220 | 320,811,382 | 322,3894,3534 | 324,2123,1788 | 325,1585,1256 | 327,3613,3327 | 328,1474,1205 | 329,1291,1052 | 330,1773,1559 | 332,1224,1036 | 333,292,104 | 335,480,359 | 336,1778,1660 | 337,3922,3830 | 338,139,47 | 339,328,241 | 340,842,783 | 341,1383,1326 | 342,917,860 | 343,945,888 | 344,1447,1392 | 345,2581,2557

BATCH_RAW_INFO | 311,1084,552 | 314,3930,3420 | 316,3703,3220 | 320,812,382 | 322,3895,3534 | 324,2124,1788 | 325,1586,1256 | 327,3614,3327 | 328,1475,1205 | 329,1292,1052 | 330,1774,1559 | 332,1225,1036 | 333,293,104 | 335,481,359 | 336,1779,1660 | 337,3923,3830 | 338,140,47 | 339,329,241 | 340,843,783 | 341,1384,1326 | 342,918,860 | 343,946,888 | 344,1448,1392 | 345,2582,2557

BATCH_RAW_INFO | 311,1085,552 | 314,3931,3420 | 316,3704,3220 | 320,813,382 | 322,3896,3534 | 324,2125,1788 | 325,1587,1256 | 327,3615,3327 | 328,1476,1205 | 329,1293,1052 | 330,1775,1559 | 332,1226,1036 | 333,294,104 | 335,482,359 | 336,1780,1660 | 337,3924,3830 | 338,141,47 | 339,330,241 | 340,844,783 | 341,1385,1326 | 342,919,860 | 343,947,888 | 344,1449,1392 | 345,2583,2557

BATCH_RAW_INFO | 311,1086,552 | 314,3932,3420 | 316,3705,3220 | 320,814,382 | 322,3897,3534 | 324,2126,1788 | 325,1588,1256 | 327,3616,3327 | 328,1477,1205 | 329,1294,1052 | 330,1776,1559 | 332,1227,1036 | 333,295,104 | 335,483,359 | 336,1781,1660 | 337,3925,3830 | 338,142,47 | 339,331,241 | 340,845,783 | 341,1386,1326 | 342,920,860 | 343,948,888 | 344,1450,1392 | 345,2584,2557

BATCH_RAW_INFO | 311,1087,552 | 314,3933,3420 | 316,3706,3220 | 320,815,382 | 322,3898,3534 | 324,2127,1788 | 325,1589,1256 | 327,3617,3327 | 328,1478,1205 | 329,1295,1052 | 330,1777,1559 | 332,1228,1036 | 333,296,104 | 335,484,359 | 336,1782,1660 | 337,3926,3830 | 338,143,47 | 339,332,241 | 341,1387,1326 | 342,921,860 | 343,949,888 | 344,1451,1392 | 345,2585,2557

BATCH_RAW_INFO | 311,1088,552 | 314,3934,3420 | 316,3707,3220 | 320,816,382 | 322,3899,3534 | 324,2128,1788 | 325,1590,1256 | 327,3618,3327 | 328,1479,1205 | 329,1296,1052 | 330,1778,1559 | 332,1229,1036 | 333,297,104 | 335,485,359 | 336,1783,1660 | 337,3927,3830 | 338,144,47 | 339,333,241 | 341,1388,1326 | 342,922,860 | 343,950,888 | 344,1452,1392 | 345,2586,2557

BATCH_RAW_INFO | 311,1089,552 | 314,3935,3420 | 316,3708,3220 | 320,817,382 | 322,3900,3534 | 324,2129,1788 | 325,1591,1256 | 327,3619,3327 | 328,1480,1205 | 329,1297,1052 | 330,1779,1559 | 332,1230,1036 | 333,298,104 | 335,486,359 | 336,1784,1660 | 337,3928,3830 | 338,145,47 | 339,334,241 | 341,1389,1326 | 342,923,860 | 343,951,888 | 344,1453,1392 | 345,2587,2557

BATCH_RAW_INFO | 311,1090,552 | 314,3936,3420 | 316,3709,3220 | 320,818,382 | 322,3901,3534 | 324,2130,1788 | 325,1592,1256 | 327,3620,3327 | 328,1481,1205 | 329,1298,1052 | 330,1780,1559 | 332,1231,1036 | 333,299,104 | 335,487,359 | 336,1785,1660 | 337,3929,3830 | 338,146,47 | 339,335,241 | 341,1390,1326 | 342,924,860 | 343,952,888 | 344,1454,1392 | 345,2588,2557

BATCH_RAW_INFO | 311,1091,552 | 314,3937,3420 | 316,3710,3220 | 320,819,382 | 322,3902,3534 | 324,2131,1788 | 325,1593,1256 | 327,3621,3327 | 328,1482,1205 | 329,1299,1052 | 330,1781,1559 | 332,1232,1036 | 333,300,104 | 335,488,359 | 336,1786,1660 | 337,3930,3830 | 338,147,47 | 339,336,241 | 341,1391,1326 | 342,925,860 | 343,953,888 | 344,1455,1392 | 345,2589,2557

BATCH_RAW_INFO | 311,1092,552 | 314,3938,3420 | 316,3711,3220 | 320,820,382 | 322,3903,3534 | 324,2132,1788 | 325,1594,1256 | 327,3622,3327 | 328,1483,1205 | 329,1300,1052 | 330,1782,1559 | 332,1233,1036 | 333,301,104 | 335,489,359 | 336,1787,1660 | 337,3931,3830 | 338,148,47 | 339,337,241 | 341,1392,1326 | 342,926,860 | 343,954,888 | 344,1456,1392 | 345,2590,2557

BATCH_RAW_INFO | 311,1093,552 | 314,3939,3420 | 316,3712,3220 | 320,821,382 | 322,3904,3534 | 324,2133,1788 | 325,1595,1256 | 327,3623,3327 | 328,1484,1205 | 329,1301,1052 | 330,1783,1559 | 332,1234,1036 | 333,302,104 | 335,490,359 | 336,1788,1660 | 337,3932,3830 | 338,149,47 | 339,338,241 | 341,1393,1326 | 342,927,860 | 343,955,888 | 344,1457,1392 | 345,2591,2557

BATCH_RAW_INFO | 311,1094,552 | 314,3940,3420 | 316,3713,3220 | 320,822,382 | 322,3905,3534 | 324,2134,1788 | 325,1596,1256 | 327,3624,3327 | 328,1485,1205 | 329,1302,1052 | 330,1784,1559 | 332,1235,1036 | 333,303,104 | 335,491,359 | 336,1789,1660 | 337,3933,3830 | 338,150,47 | 339,339,241 | 341,1394,1326 | 342,928,860 | 343,956,888 | 344,1458,1392 | 345,2592,2557

BATCH_RAW_INFO | 311,1095,552 | 314,3941,3420 | 316,3714,3220 | 320,823,382 | 322,3906,3534 | 324,2135,1788 | 325,1597,1256 | 327,3625,3327 | 328,1486,1205 | 329,1303,1052 | 330,1785,1559 | 332,1236,1036 | 333,304,104 | 335,492,359 | 336,1790,1660 | 337,3934,3830 | 338,151,47 | 339,340,241 | 341,1395,1326 | 342,929,860 | 343,957,888 | 344,1459,1392 | 345,2593,2557

BATCH_RAW_INFO | 311,1096,552 | 314,3942,3420 | 316,3715,3220 | 320,824,382 | 322,3907,3534 | 324,2136,1788 | 325,1598,1256 | 327,3626,3327 | 328,1487,1205 | 329,1304,1052 | 330,1786,1559 | 332,1237,1036 | 333,305,104 | 335,493,359 | 336,1791,1660 | 337,3935,3830 | 338,152,47 | 339,341,241 | 341,1396,1326 | 342,930,860 | 343,958,888 | 344,1460,1392 | 345,2594,2557

BATCH_RAW_INFO | 311,1097,552 | 314,3943,3420 | 316,3716,3220 | 320,825,382 | 322,3908,3534 | 324,2137,1788 | 325,1599,1256 | 327,3627,3327 | 328,1488,1205 | 329,1305,1052 | 330,1787,1559 | 332,1238,1036 | 333,306,104 | 335,494,359 | 336,1792,1660 | 337,3936,3830 | 338,153,47 | 339,342,241 | 341,1397,1326 | 342,931,860 | 343,959,888 | 344,1461,1392 | 345,2595,2557

BATCH_RAW_INFO | 311,1098,552 | 314,3944,3420 | 316,3717,3220 | 320,826,382 | 322,3909,3534 | 324,2138,1788 | 325,1600,1256 | 327,3628,3327 | 328,1489,1205 | 329,1306,1052 | 330,1788,1559 | 332,1239,1036 | 333,307,104 | 335,495,359 | 336,1793,1660 | 337,3937,3830 | 338,154,47 | 339,343,241 | 341,1398,1326 | 342,932,860 | 343,960,888 | 344,1462,1392 | 345,2596,2557

BATCH_RAW_INFO | 311,1099,552 | 314,3945,3420 | 316,3718,3220 | 320,827,382 | 322,3910,3534 | 324,2139,1788 | 325,1601,1256 | 327,3629,3327 | 328,1490,1205 | 329,1307,1052 | 330,1789,1559 | 332,1240,1036 | 333,308,104 | 335,496,359 | 336,1794,1660 | 337,3938,3830 | 338,155,47 | 339,344,241 | 341,1399,1326 | 342,933,860 | 343,961,888 | 344,1463,1392 | 345,2597,2557

BATCH_RAW_INFO | 311,1100,552 | 314,3946,3420 | 316,3719,3220 | 320,828,382 | 322,3911,3534 | 324,2140,1788 | 325,1602,1256 | 327,3630,3327 | 328,1491,1205 | 329,1308,1052 | 330,1790,1559 | 332,1241,1036 | 333,309,104 | 335,497,359 | 336,1795,1660 | 337,3939,3830 | 338,156,47 | 339,345,241 | 341,1400,1326 | 342,934,860 | 343,962,888 | 344,1464,1392 | 345,2598,2557

BATCH_RAW_INFO | 311,1101,552 | 314,3947,3420 | 316,3720,3220 | 320,829,382 | 322,3912,3534 | 324,2141,1788 | 325,1603,1256 | 327,3631,3327 | 328,1492,1205 | 329,1309,1052 | 330,1791,1559 | 332,1242,1036 | 333,310,104 | 335,498,359 | 336,1796,1660 | 337,3940,3830 | 338,157,47 | 339,346,241 | 341,1401,1326 | 342,935,860 | 343,963,888 | 344,1465,1392 | 345,2599,2557

BATCH_RAW_INFO | 311,1102,552 | 314,3948,3420 | 316,3721,3220 | 320,830,382 | 322,3913,3534 | 324,2142,1788 | 325,1604,1256 | 327,3632,3327 | 328,1493,1205 | 329,1310,1052 | 330,1792,1559 | 332,1243,1036 | 333,311,104 | 335,499,359 | 336,1797,1660 | 337,3941,3830 | 338,158,47 | 339,347,241 | 341,1402,1326 | 342,936,860 | 343,964,888 | 344,1466,1392 | 345,2600,2557

BATCH_RAW_INFO | 311,1103,552 | 314,3949,3420 | 316,3722,3220 | 320,831,382 | 322,3914,3534 | 324,2143,1788 | 325,1605,1256 | 327,3633,3327 | 328,1494,1205 | 329,1311,1052 | 330,1793,1559 | 332,1244,1036 | 333,312,104 | 335,500,359 | 336,1798,1660 | 337,3942,3830 | 338,159,47 | 339,348,241 | 341,1403,1326 | 342,937,860 | 343,965,888 | 344,1467,1392 | 345,2601,2557

BATCH_RAW_INFO | 311,1104,552 | 314,3950,3420 | 316,3723,3220 | 320,832,382 | 322,3915,3534 | 324,2144,1788 | 325,1606,1256 | 327,3634,3327 | 328,1495,1205 | 329,1312,1052 | 330,1794,1559 | 332,1245,1036 | 333,313,104 | 335,501,359 | 336,1799,1660 | 337,3943,3830 | 338,160,47 | 339,349,241 | 341,1404,1326 | 342,938,860 | 343,966,888 | 344,1468,1392 | 345,2602,2557

BATCH_RAW_INFO | 311,1105,552 | 314,3951,3420 | 316,3724,3220 | 320,833,382 | 322,3916,3534 | 324,2145,1788 | 325,1607,1256 | 327,3635,3327 | 328,1496,1205 | 329,1313,1052 | 330,1795,1559 | 332,1246,1036 | 333,314,104 | 335,502,359 | 336,1800,1660 | 337,3944,3830 | 338,161,47 | 339,350,241 | 341,1405,1326 | 342,939,860 | 343,967,888 | 344,1469,1392 | 345,2603,2557

BATCH_RAW_INFO | 346,968,967

BATCH_RAW_INFO | 311,1106,552 | 314,3952,3420 | 316,3725,3220 | 320,834,382 | 322,3917,3534 | 324,2146,1788 | 325,1608,1256 | 327,3636,3327 | 328,1497,1205 | 329,1314,1052 | 330,1796,1559 | 332,1247,1036 | 333,315,104 | 335,503,359 | 336,1801,1660 | 337,3945,3830 | 338,162,47 | 339,351,241 | 341,1406,1326 | 342,940,860 | 343,968,888 | 344,1470,1392 | 345,2604,2557 | 346,969,967

BATCH_RAW_INFO | 311,1107,552 | 314,3953,3420 | 316,3726,3220 | 320,835,382 | 322,3918,3534 | 324,2147,1788 | 325,1609,1256 | 327,3637,3327 | 328,1498,1205 | 329,1315,1052 | 330,1797,1559 | 332,1248,1036 | 333,316,104 | 335,504,359 | 336,1802,1660 | 337,3946,3830 | 338,163,47 | 339,352,241 | 341,1407,1326 | 342,941,860 | 343,969,888 | 344,1471,1392 | 345,2605,2557 | 346,970,967

BATCH_RAW_INFO | 311,1108,552 | 314,3954,3420 | 316,3727,3220 | 320,836,382 | 322,3919,3534 | 324,2148,1788 | 325,1610,1256 | 327,3638,3327 | 328,1499,1205 | 329,1316,1052 | 330,1798,1559 | 332,1249,1036 | 333,317,104 | 335,505,359 | 336,1803,1660 | 337,3947,3830 | 338,164,47 | 339,353,241 | 341,1408,1326 | 342,942,860 | 343,970,888 | 344,1472,1392 | 345,2606,2557 | 346,971,967

BATCH_RAW_INFO | 347,3466,3465

BATCH_RAW_INFO | 311,1109,552 | 314,3955,3420 | 316,3728,3220 | 320,837,382 | 322,3920,3534 | 324,2149,1788 | 325,1611,1256 | 327,3639,3327 | 328,1500,1205 | 329,1317,1052 | 330,1799,1559 | 332,1250,1036 | 333,318,104 | 335,506,359 | 336,1804,1660 | 337,3948,3830 | 338,165,47 | 339,354,241 | 341,1409,1326 | 342,943,860 | 343,971,888 | 344,1473,1392 | 345,2607,2557 | 346,972,967 | 347,3467,3465

BATCH_RAW_INFO | 311,1110,552 | 314,3956,3420 | 316,3729,3220 | 320,838,382 | 322,3921,3534 | 324,2150,1788 | 325,1612,1256 | 327,3640,3327 | 328,1501,1205 | 329,1318,1052 | 330,1800,1559 | 332,1251,1036 | 333,319,104 | 335,507,359 | 336,1805,1660 | 337,3949,3830 | 338,166,47 | 339,355,241 | 341,1410,1326 | 342,944,860 | 343,972,888 | 344,1474,1392 | 345,2608,2557 | 346,973,967 | 347,3468,3465

BATCH_RAW_INFO | 311,1111,552 | 314,3957,3420 | 316,3730,3220 | 320,839,382 | 322,3922,3534 | 324,2151,1788 | 325,1613,1256 | 327,3641,3327 | 328,1502,1205 | 329,1319,1052 | 330,1801,1559 | 332,1252,1036 | 333,320,104 | 335,508,359 | 336,1806,1660 | 337,3950,3830 | 338,167,47 | 339,356,241 | 341,1411,1326 | 342,945,860 | 343,973,888 | 344,1475,1392 | 345,2609,2557 | 346,974,967 | 347,3469,3465

BATCH_RAW_INFO | 311,1112,552 | 314,3958,3420 | 316,3731,3220 | 320,840,382 | 322,3923,3534 | 324,2152,1788 | 325,1614,1256 | 327,3642,3327 | 328,1503,1205 | 329,1320,1052 | 330,1802,1559 | 332,1253,1036 | 333,321,104 | 335,509,359 | 336,1807,1660 | 337,3951,3830 | 338,168,47 | 339,357,241 | 341,1412,1326 | 342,946,860 | 343,974,888 | 344,1476,1392 | 345,2610,2557 | 346,975,967 | 347,3470,3465

BATCH_RAW_INFO | 311,1113,552 | 314,3959,3420 | 316,3732,3220 | 320,841,382 | 322,3924,3534 | 324,2153,1788 | 325,1615,1256 | 327,3643,3327 | 328,1504,1205 | 329,1321,1052 | 330,1803,1559 | 332,1254,1036 | 333,322,104 | 335,510,359 | 336,1808,1660 | 337,3952,3830 | 338,169,47 | 339,358,241 | 341,1413,1326 | 342,947,860 | 343,975,888 | 344,1477,1392 | 345,2611,2557 | 346,976,967 | 347,3471,3465

BATCH_RAW_INFO | 311,1114,552 | 314,3960,3420 | 316,3733,3220 | 320,842,382 | 322,3925,3534 | 324,2154,1788 | 325,1616,1256 | 327,3644,3327 | 328,1505,1205 | 329,1322,1052 | 330,1804,1559 | 332,1255,1036 | 333,323,104 | 335,511,359 | 336,1809,1660 | 337,3953,3830 | 338,170,47 | 339,359,241 | 341,1414,1326 | 342,948,860 | 343,976,888 | 344,1478,1392 | 345,2612,2557 | 346,977,967 | 347,3472,3465

BATCH_RAW_INFO | 311,1115,552 | 314,3961,3420 | 316,3734,3220 | 320,843,382 | 322,3926,3534 | 324,2155,1788 | 325,1617,1256 | 327,3645,3327 | 328,1506,1205 | 329,1323,1052 | 330,1805,1559 | 332,1256,1036 | 333,324,104 | 335,512,359 | 336,1810,1660 | 337,3954,3830 | 338,171,47 | 339,360,241 | 341,1415,1326 | 342,949,860 | 343,977,888 | 344,1479,1392 | 345,2613,2557 | 346,978,967 | 347,3473,3465

BATCH_RAW_INFO | 348,173,172

BATCH_RAW_INFO | 311,1116,552 | 314,3962,3420 | 316,3735,3220 | 320,844,382 | 322,3927,3534 | 324,2156,1788 | 325,1618,1256 | 327,3646,3327 | 328,1507,1205 | 329,1324,1052 | 330,1806,1559 | 332,1257,1036 | 333,325,104 | 335,513,359 | 336,1811,1660 | 337,3955,3830 | 338,172,47 | 339,361,241 | 341,1416,1326 | 342,950,860 | 343,978,888 | 344,1480,1392 | 345,2614,2557 | 346,979,967 | 347,3474,3465 | 348,174,172

BATCH_RAW_INFO | 311,1117,552 | 314,3963,3420 | 316,3736,3220 | 320,845,382 | 322,3928,3534 | 324,2157,1788 | 325,1619,1256 | 327,3647,3327 | 328,1508,1205 | 329,1325,1052 | 330,1807,1559 | 332,1258,1036 | 333,326,104 | 335,514,359 | 336,1812,1660 | 337,3956,3830 | 338,173,47 | 339,362,241 | 341,1417,1326 | 342,951,860 | 343,979,888 | 344,1481,1392 | 345,2615,2557 | 346,980,967 | 347,3475,3465 | 348,175,172

BATCH_RAW_INFO | 311,1118,552 | 314,3964,3420 | 316,3737,3220 | 320,846,382 | 322,3929,3534 | 324,2158,1788 | 325,1620,1256 | 327,3648,3327 | 328,1509,1205 | 329,1326,1052 | 330,1808,1559 | 332,1259,1036 | 333,327,104 | 335,515,359 | 336,1813,1660 | 337,3957,3830 | 338,174,47 | 339,363,241 | 341,1418,1326 | 342,952,860 | 343,980,888 | 344,1482,1392 | 345,2616,2557 | 346,981,967 | 347,3476,3465 | 348,176,172

BATCH_RAW_INFO | 311,1119,552 | 314,3965,3420 | 316,3738,3220 | 320,847,382 | 322,3930,3534 | 324,2159,1788 | 325,1621,1256 | 327,3649,3327 | 328,1510,1205 | 329,1327,1052 | 330,1809,1559 | 332,1260,1036 | 333,328,104 | 335,516,359 | 336,1814,1660 | 337,3958,3830 | 338,175,47 | 339,364,241 | 341,1419,1326 | 342,953,860 | 343,981,888 | 344,1483,1392 | 345,2617,2557 | 346,982,967 | 347,3477,3465 | 348,177,172

BATCH_RAW_INFO | 311,1120,552 | 314,3966,3420 | 316,3739,3220 | 320,848,382 | 322,3931,3534 | 324,2160,1788 | 325,1622,1256 | 327,3650,3327 | 328,1511,1205 | 329,1328,1052 | 330,1810,1559 | 332,1261,1036 | 333,329,104 | 335,517,359 | 336,1815,1660 | 337,3959,3830 | 338,176,47 | 339,365,241 | 341,1420,1326 | 342,954,860 | 343,982,888 | 344,1484,1392 | 345,2618,2557 | 346,983,967 | 347,3478,3465 | 348,178,172

BATCH_RAW_INFO | 311,1121,552 | 314,3967,3420 | 316,3740,3220 | 320,849,382 | 322,3932,3534 | 324,2161,1788 | 325,1623,1256 | 327,3651,3327 | 328,1512,1205 | 329,1329,1052 | 330,1811,1559 | 332,1262,1036 | 333,330,104 | 335,518,359 | 336,1816,1660 | 337,3960,3830 | 338,177,47 | 339,366,241 | 341,1421,1326 | 342,955,860 | 343,983,888 | 344,1485,1392 | 345,2619,2557 | 346,984,967 | 347,3479,3465 | 348,179,172

BATCH_RAW_INFO | 311,1122,552 | 314,3968,3420 | 316,3741,3220 | 320,850,382 | 322,3933,3534 | 324,2162,1788 | 325,1624,1256 | 327,3652,3327 | 328,1513,1205 | 329,1330,1052 | 330,1812,1559 | 332,1263,1036 | 333,331,104 | 335,519,359 | 336,1817,1660 | 337,3961,3830 | 338,178,47 | 339,367,241 | 341,1422,1326 | 342,956,860 | 343,984,888 | 344,1486,1392 | 345,2620,2557 | 346,985,967 | 347,3480,3465 | 348,180,172

BATCH_RAW_INFO | 311,1123,552 | 314,3969,3420 | 316,3742,3220 | 320,851,382 | 322,3934,3534 | 324,2163,1788 | 325,1625,1256 | 327,3653,3327 | 328,1514,1205 | 329,1331,1052 | 330,1813,1559 | 332,1264,1036 | 333,332,104 | 335,520,359 | 336,1818,1660 | 337,3962,3830 | 338,179,47 | 339,368,241 | 341,1423,1326 | 342,957,860 | 343,985,888 | 344,1487,1392 | 345,2621,2557 | 346,986,967 | 347,3481,3465 | 348,181,172

BATCH_RAW_INFO | 349,1754,1753

BATCH_RAW_INFO | 311,1124,552 | 314,3970,3420 | 316,3743,3220 | 320,852,382 | 322,3935,3534 | 324,2164,1788 | 325,1626,1256 | 327,3654,3327 | 328,1515,1205 | 329,1332,1052 | 330,1814,1559 | 332,1265,1036 | 333,333,104 | 335,521,359 | 336,1819,1660 | 337,3963,3830 | 338,180,47 | 339,369,241 | 341,1424,1326 | 342,958,860 | 343,986,888 | 344,1488,1392 | 345,2622,2557 | 346,987,967 | 347,3482,3465 | 348,182,172 | 349,1755,1753

BATCH_RAW_INFO | 311,1125,552 | 314,3971,3420 | 316,3744,3220 | 320,853,382 | 322,3936,3534 | 324,2165,1788 | 325,1627,1256 | 327,3655,3327 | 328,1516,1205 | 329,1333,1052 | 330,1815,1559 | 332,1266,1036 | 333,334,104 | 335,522,359 | 336,1820,1660 | 337,3964,3830 | 338,181,47 | 339,370,241 | 341,1425,1326 | 342,959,860 | 343,987,888 | 344,1489,1392 | 345,2623,2557 | 346,988,967 | 347,3483,3465 | 348,183,172 | 349,1756,1753

BATCH_RAW_INFO | 311,1126,552 | 314,3972,3420 | 316,3745,3220 | 320,854,382 | 322,3937,3534 | 324,2166,1788 | 325,1628,1256 | 327,3656,3327 | 328,1517,1205 | 329,1334,1052 | 330,1816,1559 | 332,1267,1036 | 333,335,104 | 335,523,359 | 336,1821,1660 | 337,3965,3830 | 338,182,47 | 339,371,241 | 341,1426,1326 | 342,960,860 | 343,988,888 | 344,1490,1392 | 345,2624,2557 | 346,989,967 | 347,3484,3465 | 348,184,172 | 349,1757,1753

BATCH_RAW_INFO | 311,1127,552 | 314,3973,3420 | 316,3746,3220 | 320,855,382 | 322,3938,3534 | 324,2167,1788 | 325,1629,1256 | 327,3657,3327 | 328,1518,1205 | 329,1335,1052 | 330,1817,1559 | 332,1268,1036 | 333,336,104 | 335,524,359 | 336,1822,1660 | 337,3966,3830 | 338,183,47 | 339,372,241 | 341,1427,1326 | 342,961,860 | 343,989,888 | 344,1491,1392 | 345,2625,2557 | 346,990,967 | 347,3485,3465 | 348,185,172 | 349,1758,1753

BATCH_RAW_INFO | 311,1128,552 | 314,3974,3420 | 316,3747,3220 | 320,856,382 | 322,3939,3534 | 324,2168,1788 | 325,1630,1256 | 327,3658,3327 | 328,1519,1205 | 329,1336,1052 | 330,1818,1559 | 332,1269,1036 | 333,337,104 | 335,525,359 | 336,1823,1660 | 337,3967,3830 | 338,184,47 | 339,373,241 | 341,1428,1326 | 342,962,860 | 343,990,888 | 344,1492,1392 | 345,2626,2557 | 346,991,967 | 347,3486,3465 | 348,186,172 | 349,1759,1753

BATCH_RAW_INFO | 311,1129,552 | 314,3975,3420 | 316,3748,3220 | 320,857,382 | 322,3940,3534 | 324,2169,1788 | 325,1631,1256 | 327,3659,3327 | 328,1520,1205 | 329,1337,1052 | 330,1819,1559 | 332,1270,1036 | 333,338,104 | 335,526,359 | 336,1824,1660 | 337,3968,3830 | 338,185,47 | 339,374,241 | 341,1429,1326 | 342,963,860 | 343,991,888 | 344,1493,1392 | 345,2627,2557 | 346,992,967 | 347,3487,3465 | 348,187,172 | 349,1760,1753

BATCH_RAW_INFO | 311,1130,552 | 314,3976,3420 | 316,3749,3220 | 320,858,382 | 322,3941,3534 | 324,2170,1788 | 325,1632,1256 | 327,3660,3327 | 328,1521,1205 | 329,1338,1052 | 330,1820,1559 | 332,1271,1036 | 333,339,104 | 335,527,359 | 336,1825,1660 | 337,3969,3830 | 338,186,47 | 339,375,241 | 341,1430,1326 | 342,964,860 | 343,992,888 | 344,1494,1392 | 345,2628,2557 | 346,993,967 | 347,3488,3465 | 348,188,172 | 349,1761,1753

BATCH_RAW_INFO | 311,1131,552 | 314,3977,3420 | 316,3750,3220 | 320,859,382 | 322,3942,3534 | 324,2171,1788 | 325,1633,1256 | 327,3661,3327 | 328,1522,1205 | 329,1339,1052 | 330,1821,1559 | 332,1272,1036 | 333,340,104 | 335,528,359 | 336,1826,1660 | 337,3970,3830 | 338,187,47 | 339,376,241 | 341,1431,1326 | 342,965,860 | 343,993,888 | 344,1495,1392 | 345,2629,2557 | 346,994,967 | 347,3489,3465 | 348,189,172 | 349,1762,1753

BATCH_RAW_INFO | 311,1132,552 | 314,3978,3420 | 316,3751,3220 | 320,860,382 | 322,3943,3534 | 324,2172,1788 | 325,1634,1256 | 327,3662,3327 | 328,1523,1205 | 329,1340,1052 | 330,1822,1559 | 332,1273,1036 | 333,341,104 | 335,529,359 | 336,1827,1660 | 337,3971,3830 | 338,188,47 | 339,377,241 | 341,1432,1326 | 342,966,860 | 343,994,888 | 344,1496,1392 | 345,2630,2557 | 346,995,967 | 347,3490,3465 | 348,190,172 | 349,1763,1753

BATCH_RAW_INFO | 311,1133,552 | 314,3979,3420 | 316,3752,3220 | 320,861,382 | 322,3944,3534 | 324,2173,1788 | 325,1635,1256 | 327,3663,3327 | 328,1524,1205 | 329,1341,1052 | 330,1823,1559 | 332,1274,1036 | 333,342,104 | 335,530,359 | 336,1828,1660 | 337,3972,3830 | 338,189,47 | 339,378,241 | 341,1433,1326 | 342,967,860 | 343,995,888 | 344,1497,1392 | 345,2631,2557 | 346,996,967 | 347,3491,3465 | 348,191,172 | 349,1764,1753

BATCH_RAW_INFO | 311,1134,552 | 314,3980,3420 | 316,3753,3220 | 320,862,382 | 322,3945,3534 | 324,2174,1788 | 325,1636,1256 | 327,3664,3327 | 328,1525,1205 | 329,1342,1052 | 330,1824,1559 | 332,1275,1036 | 333,343,104 | 335,531,359 | 336,1829,1660 | 337,3973,3830 | 338,190,47 | 339,379,241 | 341,1434,1326 | 342,968,860 | 343,996,888 | 344,1498,1392 | 345,2632,2557 | 346,997,967 | 347,3492,3465 | 348,192,172 | 349,1765,1753

BATCH_RAW_INFO | 311,1135,552 | 314,3981,3420 | 316,3754,3220 | 320,863,382 | 322,3946,3534 | 324,2175,1788 | 325,1637,1256 | 327,3665,3327 | 328,1526,1205 | 329,1343,1052 | 330,1825,1559 | 332,1276,1036 | 333,344,104 | 335,532,359 | 336,1830,1660 | 337,3974,3830 | 338,191,47 | 339,380,241 | 341,1435,1326 | 342,969,860 | 343,997,888 | 344,1499,1392 | 345,2633,2557 | 346,998,967 | 347,3493,3465 | 348,193,172 | 349,1766,1753

BATCH_RAW_INFO | 311,1136,552 | 314,3982,3420 | 316,3755,3220 | 320,864,382 | 322,3947,3534 | 324,2176,1788 | 325,1638,1256 | 327,3666,3327 | 328,1527,1205 | 329,1344,1052 | 330,1826,1559 | 332,1277,1036 | 333,345,104 | 335,533,359 | 336,1831,1660 | 337,3975,3830 | 338,192,47 | 339,381,241 | 341,1436,1326 | 342,970,860 | 343,998,888 | 344,1500,1392 | 345,2634,2557 | 346,999,967 | 347,3494,3465 | 348,194,172 | 349,1767,1753

BATCH_RAW_INFO | 311,1137,552 | 314,3983,3420 | 316,3756,3220 | 320,865,382 | 322,3948,3534 | 324,2177,1788 | 325,1639,1256 | 327,3667,3327 | 328,1528,1205 | 329,1345,1052 | 330,1827,1559 | 332,1278,1036 | 333,346,104 | 335,534,359 | 336,1832,1660 | 337,3976,3830 | 338,193,47 | 339,382,241 | 341,1437,1326 | 342,971,860 | 343,999,888 | 344,1501,1392 | 345,2635,2557 | 346,1000,967 | 347,3495,3465 | 348,195,172 | 349,1768,1753

BATCH_RAW_INFO | 311,1138,552 | 314,3984,3420 | 316,3757,3220 | 320,866,382 | 322,3949,3534 | 324,2178,1788 | 325,1640,1256 | 327,3668,3327 | 328,1529,1205 | 329,1346,1052 | 330,1828,1559 | 332,1279,1036 | 333,347,104 | 335,535,359 | 336,1833,1660 | 337,3977,3830 | 338,194,47 | 339,383,241 | 341,1438,1326 | 342,972,860 | 343,1000,888 | 344,1502,1392 | 345,2636,2557 | 346,1001,967 | 347,3496,3465 | 348,196,172 | 349,1769,1753

BATCH_RAW_INFO | 311,1139,552 | 314,3985,3420 | 316,3758,3220 | 320,867,382 | 322,3950,3534 | 324,2179,1788 | 325,1641,1256 | 327,3669,3327 | 328,1530,1205 | 329,1347,1052 | 330,1829,1559 | 332,1280,1036 | 333,348,104 | 335,536,359 | 336,1834,1660 | 337,3978,3830 | 338,195,47 | 339,384,241 | 341,1439,1326 | 342,973,860 | 343,1001,888 | 344,1503,1392 | 345,2637,2557 | 346,1002,967 | 347,3497,3465 | 348,197,172 | 349,1770,1753

BATCH_RAW_INFO | 311,1140,552 | 314,3986,3420 | 316,3759,3220 | 320,868,382 | 322,3951,3534 | 324,2180,1788 | 325,1642,1256 | 327,3670,3327 | 328,1531,1205 | 329,1348,1052 | 330,1830,1559 | 332,1281,1036 | 333,349,104 | 335,537,359 | 336,1835,1660 | 337,3979,3830 | 338,196,47 | 339,385,241 | 341,1440,1326 | 342,974,860 | 343,1002,888 | 344,1504,1392 | 345,2638,2557 | 346,1003,967 | 347,3498,3465 | 348,198,172 | 349,1771,1753

BATCH_RAW_INFO | 311,1141,552 | 314,3987,3420 | 316,3760,3220 | 320,869,382 | 322,3952,3534 | 324,2181,1788 | 325,1643,1256 | 327,3671,3327 | 328,1532,1205 | 329,1349,1052 | 330,1831,1559 | 332,1282,1036 | 333,350,104 | 335,538,359 | 336,1836,1660 | 337,3980,3830 | 338,197,47 | 339,386,241 | 341,1441,1326 | 342,975,860 | 343,1003,888 | 344,1505,1392 | 345,2639,2557 | 346,1004,967 | 347,3499,3465 | 348,199,172 | 349,1772,1753

BATCH_RAW_INFO | 311,1142,552 | 314,3988,3420 | 316,3761,3220 | 320,870,382 | 322,3953,3534 | 324,2182,1788 | 325,1644,1256 | 327,3672,3327 | 328,1533,1205 | 329,1350,1052 | 330,1832,1559 | 332,1283,1036 | 333,351,104 | 335,539,359 | 336,1837,1660 | 337,3981,3830 | 338,198,47 | 339,387,241 | 341,1442,1326 | 342,976,860 | 343,1004,888 | 344,1506,1392 | 345,2640,2557 | 346,1005,967 | 347,3500,3465 | 348,200,172 | 349,1773,1753

BATCH_RAW_INFO | 311,1143,552 | 314,3989,3420 | 316,3762,3220 | 320,871,382 | 322,3954,3534 | 324,2183,1788 | 325,1645,1256 | 327,3673,3327 | 328,1534,1205 | 329,1351,1052 | 330,1833,1559 | 332,1284,1036 | 333,352,104 | 335,540,359 | 336,1838,1660 | 337,3982,3830 | 338,199,47 | 339,388,241 | 341,1443,1326 | 342,977,860 | 343,1005,888 | 344,1507,1392 | 345,2641,2557 | 346,1006,967 | 347,3501,3465 | 348,201,172 | 349,1774,1753

BATCH_RAW_INFO | 311,1144,552 | 314,3990,3420 | 316,3763,3220 | 320,872,382 | 322,3955,3534 | 324,2184,1788 | 325,1646,1256 | 327,3674,3327 | 328,1535,1205 | 329,1352,1052 | 330,1834,1559 | 332,1285,1036 | 333,353,104 | 335,541,359 | 336,1839,1660 | 337,3983,3830 | 338,200,47 | 339,389,241 | 341,1444,1326 | 342,978,860 | 343,1006,888 | 344,1508,1392 | 345,2642,2557 | 346,1007,967 | 347,3502,3465 | 348,202,172 | 349,1775,1753

BATCH_RAW_INFO | 311,1145,552 | 314,3991,3420 | 316,3764,3220 | 320,873,382 | 322,3956,3534 | 324,2185,1788 | 325,1647,1256 | 327,3675,3327 | 328,1536,1205 | 329,1353,1052 | 330,1835,1559 | 332,1286,1036 | 333,354,104 | 335,542,359 | 336,1840,1660 | 337,3984,3830 | 338,201,47 | 339,390,241 | 341,1445,1326 | 342,979,860 | 343,1007,888 | 344,1509,1392 | 345,2643,2557 | 346,1008,967 | 347,3503,3465 | 348,203,172 | 349,1776,1753

BATCH_RAW_INFO | 311,1146,552 | 314,3992,3420 | 316,3765,3220 | 322,3957,3534 | 324,2186,1788 | 325,1648,1256 | 327,3676,3327 | 328,1537,1205 | 329,1354,1052 | 330,1836,1559 | 332,1287,1036 | 333,355,104 | 335,543,359 | 336,1841,1660 | 337,3985,3830 | 338,202,47 | 339,391,241 | 341,1446,1326 | 342,980,860 | 343,1008,888 | 344,1510,1392 | 345,2644,2557 | 346,1009,967 | 347,3504,3465 | 348,204,172 | 349,1777,1753

BATCH_RAW_INFO | 311,1147,552 | 314,3993,3420 | 316,3766,3220 | 322,3958,3534 | 324,2187,1788 | 325,1649,1256 | 327,3677,3327 | 328,1538,1205 | 329,1355,1052 | 330,1837,1559 | 332,1288,1036 | 333,356,104 | 335,544,359 | 336,1842,1660 | 337,3986,3830 | 338,203,47 | 339,392,241 | 341,1447,1326 | 342,981,860 | 343,1009,888 | 344,1511,1392 | 345,2645,2557 | 346,1010,967 | 347,3505,3465 | 348,205,172 | 349,1778,1753

BATCH_RAW_INFO | 311,1148,552 | 314,3994,3420 | 316,3767,3220 | 322,3959,3534 | 324,2188,1788 | 325,1650,1256 | 327,3678,3327 | 328,1539,1205 | 329,1356,1052 | 330,1838,1559 | 332,1289,1036 | 333,357,104 | 335,545,359 | 336,1843,1660 | 337,3987,3830 | 338,204,47 | 339,393,241 | 341,1448,1326 | 342,982,860 | 343,1010,888 | 344,1512,1392 | 345,2646,2557 | 346,1011,967 | 347,3506,3465 | 348,206,172 | 349,1779,1753

BATCH_RAW_INFO | 311,1149,552 | 314,3995,3420 | 316,3768,3220 | 322,3960,3534 | 324,2189,1788 | 325,1651,1256 | 327,3679,3327 | 328,1540,1205 | 329,1357,1052 | 330,1839,1559 | 332,1290,1036 | 333,358,104 | 335,546,359 | 336,1844,1660 | 337,3988,3830 | 338,205,47 | 339,394,241 | 341,1449,1326 | 342,983,860 | 343,1011,888 | 344,1513,1392 | 345,2647,2557 | 346,1012,967 | 347,3507,3465 | 348,207,172 | 349,1780,1753

BATCH_RAW_INFO | 311,1150,552 | 314,3996,3420 | 316,3769,3220 | 322,3961,3534 | 324,2190,1788 | 325,1652,1256 | 327,3680,3327 | 328,1541,1205 | 329,1358,1052 | 330,1840,1559 | 332,1291,1036 | 333,359,104 | 335,547,359 | 336,1845,1660 | 337,3989,3830 | 338,206,47 | 339,395,241 | 341,1450,1326 | 342,984,860 | 343,1012,888 | 344,1514,1392 | 345,2648,2557 | 346,1013,967 | 347,3508,3465 | 348,208,172 | 349,1781,1753

BATCH_RAW_INFO | 311,1151,552 | 314,3997,3420 | 316,3770,3220 | 322,3962,3534 | 324,2191,1788 | 325,1653,1256 | 327,3681,3327 | 328,1542,1205 | 329,1359,1052 | 330,1841,1559 | 332,1292,1036 | 333,360,104 | 335,548,359 | 336,1846,1660 | 337,3990,3830 | 338,207,47 | 339,396,241 | 341,1451,1326 | 342,985,860 | 343,1013,888 | 344,1515,1392 | 345,2649,2557 | 346,1014,967 | 347,3509,3465 | 348,209,172 | 349,1782,1753

BATCH_RAW_INFO | 314,3998,3420 | 316,3771,3220 | 322,3963,3534 | 324,2192,1788 | 325,1654,1256 | 327,3682,3327 | 328,1543,1205 | 329,1360,1052 | 330,1842,1559 | 332,1293,1036 | 333,361,104 | 335,549,359 | 336,1847,1660 | 337,3991,3830 | 338,208,47 | 339,397,241 | 341,1452,1326 | 342,986,860 | 343,1014,888 | 344,1516,1392 | 345,2650,2557 | 346,1015,967 | 347,3510,3465 | 348,210,172 | 349,1783,1753

BATCH_RAW_INFO | 314,3999,3420 | 316,3772,3220 | 322,3964,3534 | 324,2193,1788 | 325,1655,1256 | 327,3683,3327 | 328,1544,1205 | 329,1361,1052 | 330,1843,1559 | 332,1294,1036 | 333,362,104 | 335,550,359 | 336,1848,1660 | 337,3992,3830 | 338,209,47 | 339,398,241 | 341,1453,1326 | 342,987,860 | 343,1015,888 | 344,1517,1392 | 345,2651,2557 | 346,1016,967 | 347,3511,3465 | 348,211,172 | 349,1784,1753

BATCH_RAW_INFO | 314,4000,3420 | 316,3773,3220 | 322,3965,3534 | 324,2194,1788 | 325,1656,1256 | 327,3684,3327 | 328,1545,1205 | 329,1362,1052 | 330,1844,1559 | 332,1295,1036 | 333,363,104 | 335,551,359 | 336,1849,1660 | 337,3993,3830 | 338,210,47 | 339,399,241 | 341,1454,1326 | 342,988,860 | 343,1016,888 | 344,1518,1392 | 345,2652,2557 | 346,1017,967 | 347,3512,3465 | 348,212,172 | 349,1785,1753

BATCH_RAW_INFO | 314,4001,3420 | 316,3774,3220 | 322,3966,3534 | 324,2195,1788 | 325,1657,1256 | 327,3685,3327 | 328,1546,1205 | 329,1363,1052 | 330,1845,1559 | 332,1296,1036 | 333,364,104 | 335,552,359 | 336,1850,1660 | 337,3994,3830 | 338,211,47 | 339,400,241 | 341,1455,1326 | 342,989,860 | 343,1017,888 | 344,1519,1392 | 345,2653,2557 | 346,1018,967 | 347,3513,3465 | 348,213,172 | 349,1786,1753

BATCH_RAW_INFO | 314,4002,3420 | 316,3775,3220 | 322,3967,3534 | 324,2196,1788 | 325,1658,1256 | 327,3686,3327 | 328,1547,1205 | 329,1364,1052 | 330,1846,1559 | 332,1297,1036 | 333,365,104 | 335,553,359 | 336,1851,1660 | 337,3995,3830 | 338,212,47 | 339,401,241 | 341,1456,1326 | 342,990,860 | 343,1018,888 | 344,1520,1392 | 345,2654,2557 | 346,1019,967 | 347,3514,3465 | 348,214,172 | 349,1787,1753

BATCH_RAW_INFO | 314,4003,3420 | 316,3776,3220 | 322,3968,3534 | 324,2197,1788 | 325,1659,1256 | 327,3687,3327 | 328,1548,1205 | 329,1365,1052 | 330,1847,1559 | 332,1298,1036 | 333,366,104 | 335,554,359 | 336,1852,1660 | 337,3996,3830 | 338,213,47 | 339,402,241 | 341,1457,1326 | 342,991,860 | 343,1019,888 | 344,1521,1392 | 345,2655,2557 | 346,1020,967 | 347,3515,3465 | 348,215,172 | 349,1788,1753

BATCH_RAW_INFO | 314,4004,3420 | 316,3777,3220 | 322,3969,3534 | 324,2198,1788 | 325,1660,1256 | 327,3688,3327 | 328,1549,1205 | 329,1366,1052 | 330,1848,1559 | 332,1299,1036 | 333,367,104 | 335,555,359 | 336,1853,1660 | 337,3997,3830 | 338,214,47 | 339,403,241 | 341,1458,1326 | 342,992,860 | 343,1020,888 | 344,1522,1392 | 345,2656,2557 | 346,1021,967 | 347,3516,3465 | 348,216,172 | 349,1789,1753

BATCH_RAW_INFO | 314,4005,3420 | 316,3778,3220 | 322,3970,3534 | 324,2199,1788 | 325,1661,1256 | 327,3689,3327 | 328,1550,1205 | 329,1367,1052 | 330,1849,1559 | 332,1300,1036 | 333,368,104 | 335,556,359 | 336,1854,1660 | 337,3998,3830 | 338,215,47 | 339,404,241 | 341,1459,1326 | 342,993,860 | 343,1021,888 | 344,1523,1392 | 345,2657,2557 | 346,1022,967 | 347,3517,3465 | 348,217,172 | 349,1790,1753

BATCH_RAW_INFO | 314,4006,3420 | 316,3779,3220 | 322,3971,3534 | 324,2200,1788 | 325,1662,1256 | 327,3690,3327 | 328,1551,1205 | 329,1368,1052 | 330,1850,1559 | 332,1301,1036 | 333,369,104 | 335,557,359 | 336,1855,1660 | 337,3999,3830 | 338,216,47 | 339,405,241 | 341,1460,1326 | 342,994,860 | 343,1022,888 | 344,1524,1392 | 345,2658,2557 | 346,1023,967 | 347,3518,3465 | 348,218,172 | 349,1791,1753

BATCH_RAW_INFO | 314,4007,3420 | 316,3780,3220 | 322,3972,3534 | 324,2201,1788 | 325,1663,1256 | 327,3691,3327 | 328,1552,1205 | 329,1369,1052 | 330,1851,1559 | 332,1302,1036 | 333,370,104 | 335,558,359 | 336,1856,1660 | 337,4000,3830 | 338,217,47 | 339,406,241 | 341,1461,1326 | 342,995,860 | 343,1023,888 | 344,1525,1392 | 345,2659,2557 | 346,1024,967 | 347,3519,3465 | 348,219,172 | 349,1792,1753

BATCH_RAW_INFO | 314,4008,3420 | 316,3781,3220 | 322,3973,3534 | 324,2202,1788 | 325,1664,1256 | 327,3692,3327 | 328,1553,1205 | 329,1370,1052 | 330,1852,1559 | 332,1303,1036 | 333,371,104 | 335,559,359 | 336,1857,1660 | 337,4001,3830 | 338,218,47 | 339,407,241 | 341,1462,1326 | 342,996,860 | 343,1024,888 | 344,1526,1392 | 345,2660,2557 | 346,1025,967 | 347,3520,3465 | 348,220,172 | 349,1793,1753

BATCH_RAW_INFO | 314,4009,3420 | 316,3782,3220 | 322,3974,3534 | 324,2203,1788 | 325,1665,1256 | 327,3693,3327 | 328,1554,1205 | 329,1371,1052 | 330,1853,1559 | 332,1304,1036 | 333,372,104 | 335,560,359 | 336,1858,1660 | 337,4002,3830 | 338,219,47 | 339,408,241 | 341,1463,1326 | 342,997,860 | 343,1025,888 | 344,1527,1392 | 345,2661,2557 | 346,1026,967 | 347,3521,3465 | 348,221,172 | 349,1794,1753

BATCH_RAW_INFO | 314,4010,3420 | 316,3783,3220 | 322,3975,3534 | 324,2204,1788 | 325,1666,1256 | 327,3694,3327 | 328,1555,1205 | 329,1372,1052 | 330,1854,1559 | 332,1305,1036 | 333,373,104 | 335,561,359 | 336,1859,1660 | 337,4003,3830 | 338,220,47 | 339,409,241 | 341,1464,1326 | 342,998,860 | 343,1026,888 | 344,1528,1392 | 345,2662,2557 | 346,1027,967 | 347,3522,3465 | 348,222,172 | 349,1795,1753

BATCH_RAW_INFO | 314,4011,3420 | 316,3784,3220 | 322,3976,3534 | 324,2205,1788 | 325,1667,1256 | 327,3695,3327 | 328,1556,1205 | 329,1373,1052 | 330,1855,1559 | 332,1306,1036 | 333,374,104 | 335,562,359 | 336,1860,1660 | 337,4004,3830 | 338,221,47 | 339,410,241 | 341,1465,1326 | 342,999,860 | 343,1027,888 | 344,1529,1392 | 345,2663,2557 | 346,1028,967 | 347,3523,3465 | 348,223,172 | 349,1796,1753

BATCH_RAW_INFO | 314,4012,3420 | 316,3785,3220 | 322,3977,3534 | 324,2206,1788 | 325,1668,1256 | 327,3696,3327 | 328,1557,1205 | 329,1374,1052 | 330,1856,1559 | 332,1307,1036 | 333,375,104 | 335,563,359 | 336,1861,1660 | 337,4005,3830 | 338,222,47 | 339,411,241 | 341,1466,1326 | 342,1000,860 | 343,1028,888 | 344,1530,1392 | 345,2664,2557 | 346,1029,967 | 347,3524,3465 | 348,224,172 | 349,1797,1753

BATCH_RAW_INFO | 314,4013,3420 | 316,3786,3220 | 322,3978,3534 | 324,2207,1788 | 325,1669,1256 | 327,3697,3327 | 328,1558,1205 | 329,1375,1052 | 330,1857,1559 | 332,1308,1036 | 333,376,104 | 335,564,359 | 336,1862,1660 | 337,4006,3830 | 338,223,47 | 339,412,241 | 341,1467,1326 | 342,1001,860 | 343,1029,888 | 344,1531,1392 | 345,2665,2557 | 346,1030,967 | 347,3525,3465 | 348,225,172 | 349,1798,1753

BATCH_RAW_INFO | 314,4014,3420 | 316,3787,3220 | 322,3979,3534 | 324,2208,1788 | 325,1670,1256 | 327,3698,3327 | 328,1559,1205 | 329,1376,1052 | 330,1858,1559 | 332,1309,1036 | 333,377,104 | 335,565,359 | 336,1863,1660 | 337,4007,3830 | 338,224,47 | 339,413,241 | 341,1468,1326 | 342,1002,860 | 343,1030,888 | 344,1532,1392 | 345,2666,2557 | 346,1031,967 | 347,3526,3465 | 348,226,172 | 349,1799,1753

BATCH_RAW_INFO | 314,4015,3420 | 316,3788,3220 | 322,3980,3534 | 324,2209,1788 | 325,1671,1256 | 327,3699,3327 | 328,1560,1205 | 329,1377,1052 | 330,1859,1559 | 332,1310,1036 | 333,378,104 | 336,1864,1660 | 337,4008,3830 | 338,225,47 | 339,414,241 | 341,1469,1326 | 342,1003,860 | 343,1031,888 | 344,1533,1392 | 345,2667,2557 | 346,1032,967 | 347,3527,3465 | 348,227,172 | 349,1800,1753

BATCH_RAW_INFO | 350,1745,1744

BATCH_RAW_INFO | 314,4016,3420 | 316,3789,3220 | 322,3981,3534 | 324,2210,1788 | 325,1672,1256 | 327,3700,3327 | 328,1561,1205 | 329,1378,1052 | 330,1860,1559 | 332,1311,1036 | 333,379,104 | 336,1865,1660 | 337,4009,3830 | 338,226,47 | 339,415,241 | 341,1470,1326 | 342,1004,860 | 343,1032,888 | 344,1534,1392 | 345,2668,2557 | 346,1033,967 | 347,3528,3465 | 348,228,172 | 349,1801,1753 | 350,1746,1744

BATCH_RAW_INFO | 314,4017,3420 | 316,3790,3220 | 322,3982,3534 | 324,2211,1788 | 325,1673,1256 | 327,3701,3327 | 328,1562,1205 | 329,1379,1052 | 330,1861,1559 | 332,1312,1036 | 333,380,104 | 336,1866,1660 | 337,4010,3830 | 338,227,47 | 339,416,241 | 341,1471,1326 | 342,1005,860 | 343,1033,888 | 344,1535,1392 | 345,2669,2557 | 346,1034,967 | 347,3529,3465 | 348,229,172 | 349,1802,1753 | 350,1747,1744

BATCH_RAW_INFO | 314,4018,3420 | 316,3791,3220 | 322,3983,3534 | 324,2212,1788 | 325,1674,1256 | 327,3702,3327 | 328,1563,1205 | 329,1380,1052 | 330,1862,1559 | 332,1313,1036 | 333,381,104 | 336,1867,1660 | 337,4011,3830 | 338,228,47 | 339,417,241 | 341,1472,1326 | 342,1006,860 | 343,1034,888 | 344,1536,1392 | 345,2670,2557 | 346,1035,967 | 347,3530,3465 | 348,230,172 | 349,1803,1753 | 350,1748,1744

BATCH_RAW_INFO | 314,4019,3420 | 316,3792,3220 | 322,3984,3534 | 324,2213,1788 | 325,1675,1256 | 327,3703,3327 | 328,1564,1205 | 329,1381,1052 | 330,1863,1559 | 332,1314,1036 | 333,382,104 | 336,1868,1660 | 337,4012,3830 | 338,229,47 | 339,418,241 | 341,1473,1326 | 342,1007,860 | 343,1035,888 | 344,1537,1392 | 345,2671,2557 | 346,1036,967 | 347,3531,3465 | 348,231,172 | 349,1804,1753 | 350,1749,1744

BATCH_RAW_INFO | 314,4020,3420 | 316,3793,3220 | 322,3985,3534 | 324,2214,1788 | 325,1676,1256 | 327,3704,3327 | 328,1565,1205 | 329,1382,1052 | 330,1864,1559 | 332,1315,1036 | 333,383,104 | 336,1869,1660 | 337,4013,3830 | 338,230,47 | 339,419,241 | 341,1474,1326 | 342,1008,860 | 343,1036,888 | 344,1538,1392 | 345,2672,2557 | 346,1037,967 | 347,3532,3465 | 348,232,172 | 349,1805,1753 | 350,1750,1744

BATCH_RAW_INFO | 314,4021,3420 | 316,3794,3220 | 322,3986,3534 | 324,2215,1788 | 325,1677,1256 | 327,3705,3327 | 328,1566,1205 | 329,1383,1052 | 330,1865,1559 | 332,1316,1036 | 333,384,104 | 336,1870,1660 | 337,4014,3830 | 338,231,47 | 339,420,241 | 341,1475,1326 | 342,1009,860 | 343,1037,888 | 344,1539,1392 | 345,2673,2557 | 346,1038,967 | 347,3533,3465 | 348,233,172 | 349,1806,1753 | 350,1751,1744

BATCH_RAW_INFO | 314,4022,3420 | 316,3795,3220 | 322,3987,3534 | 324,2216,1788 | 325,1678,1256 | 327,3706,3327 | 328,1567,1205 | 329,1384,1052 | 330,1866,1559 | 332,1317,1036 | 333,385,104 | 336,1871,1660 | 337,4015,3830 | 338,232,47 | 339,421,241 | 341,1476,1326 | 342,1010,860 | 343,1038,888 | 344,1540,1392 | 345,2674,2557 | 346,1039,967 | 347,3534,3465 | 348,234,172 | 349,1807,1753 | 350,1752,1744

BATCH_RAW_INFO | 314,4023,3420 | 316,3796,3220 | 322,3988,3534 | 324,2217,1788 | 325,1679,1256 | 327,3707,3327 | 328,1568,1205 | 329,1385,1052 | 330,1867,1559 | 332,1318,1036 | 333,386,104 | 336,1872,1660 | 337,4016,3830 | 338,233,47 | 339,422,241 | 341,1477,1326 | 342,1011,860 | 343,1039,888 | 344,1541,1392 | 345,2675,2557 | 346,1040,967 | 347,3535,3465 | 348,235,172 | 349,1808,1753 | 350,1753,1744

BATCH_RAW_INFO | 351,25,24

BATCH_RAW_INFO | 314,4024,3420 | 316,3797,3220 | 322,3989,3534 | 324,2218,1788 | 325,1680,1256 | 327,3708,3327 | 328,1569,1205 | 329,1386,1052 | 330,1868,1559 | 332,1319,1036 | 333,387,104 | 336,1873,1660 | 337,4017,3830 | 338,234,47 | 339,423,241 | 341,1478,1326 | 342,1012,860 | 343,1040,888 | 344,1542,1392 | 345,2676,2557 | 346,1041,967 | 347,3536,3465 | 348,236,172 | 349,1809,1753 | 350,1754,1744 | 351,26,24

BATCH_RAW_INFO | 314,4025,3420 | 316,3798,3220 | 322,3990,3534 | 324,2219,1788 | 325,1681,1256 | 327,3709,3327 | 328,1570,1205 | 329,1387,1052 | 330,1869,1559 | 332,1320,1036 | 333,388,104 | 336,1874,1660 | 337,4018,3830 | 338,235,47 | 339,424,241 | 341,1479,1326 | 342,1013,860 | 343,1041,888 | 344,1543,1392 | 345,2677,2557 | 346,1042,967 | 347,3537,3465 | 348,237,172 | 349,1810,1753 | 350,1755,1744 | 351,27,24

BATCH_RAW_INFO | 314,4026,3420 | 316,3799,3220 | 322,3991,3534 | 324,2220,1788 | 325,1682,1256 | 327,3710,3327 | 328,1571,1205 | 329,1388,1052 | 330,1870,1559 | 332,1321,1036 | 333,389,104 | 336,1875,1660 | 337,4019,3830 | 338,236,47 | 339,425,241 | 341,1480,1326 | 342,1014,860 | 343,1042,888 | 344,1544,1392 | 345,2678,2557 | 346,1043,967 | 347,3538,3465 | 348,238,172 | 349,1811,1753 | 350,1756,1744 | 351,28,24

BATCH_RAW_INFO | 314,4027,3420 | 316,3800,3220 | 322,3992,3534 | 324,2221,1788 | 325,1683,1256 | 327,3711,3327 | 328,1572,1205 | 329,1389,1052 | 330,1871,1559 | 332,1322,1036 | 333,390,104 | 336,1876,1660 | 337,4020,3830 | 338,237,47 | 339,426,241 | 341,1481,1326 | 342,1015,860 | 343,1043,888 | 344,1545,1392 | 345,2679,2557 | 346,1044,967 | 347,3539,3465 | 348,239,172 | 349,1812,1753 | 350,1757,1744 | 351,29,24

BATCH_RAW_INFO | 314,4028,3420 | 316,3801,3220 | 322,3993,3534 | 324,2222,1788 | 325,1684,1256 | 327,3712,3327 | 328,1573,1205 | 329,1390,1052 | 330,1872,1559 | 332,1323,1036 | 333,391,104 | 336,1877,1660 | 337,4021,3830 | 338,238,47 | 339,427,241 | 341,1482,1326 | 342,1016,860 | 343,1044,888 | 344,1546,1392 | 345,2680,2557 | 346,1045,967 | 347,3540,3465 | 348,240,172 | 349,1813,1753 | 350,1758,1744 | 351,30,24

BATCH_RAW_INFO | 314,4029,3420 | 316,3802,3220 | 322,3994,3534 | 324,2223,1788 | 325,1685,1256 | 327,3713,3327 | 328,1574,1205 | 329,1391,1052 | 330,1873,1559 | 332,1324,1036 | 333,392,104 | 336,1878,1660 | 337,4022,3830 | 338,239,47 | 339,428,241 | 341,1483,1326 | 342,1017,860 | 343,1045,888 | 344,1547,1392 | 345,2681,2557 | 346,1046,967 | 347,3541,3465 | 348,241,172 | 349,1814,1753 | 350,1759,1744 | 351,31,24

BATCH_RAW_INFO | 314,4030,3420 | 316,3803,3220 | 322,3995,3534 | 324,2224,1788 | 325,1686,1256 | 327,3714,3327 | 328,1575,1205 | 329,1392,1052 | 330,1874,1559 | 332,1325,1036 | 333,393,104 | 336,1879,1660 | 337,4023,3830 | 338,240,47 | 339,429,241 | 341,1484,1326 | 342,1018,860 | 343,1046,888 | 344,1548,1392 | 345,2682,2557 | 346,1047,967 | 347,3542,3465 | 348,242,172 | 349,1815,1753 | 350,1760,1744 | 351,32,24

BATCH_RAW_INFO | 314,4031,3420 | 316,3804,3220 | 322,3996,3534 | 324,2225,1788 | 325,1687,1256 | 327,3715,3327 | 328,1576,1205 | 329,1393,1052 | 330,1875,1559 | 332,1326,1036 | 333,394,104 | 336,1880,1660 | 337,4024,3830 | 338,241,47 | 339,430,241 | 341,1485,1326 | 342,1019,860 | 343,1047,888 | 344,1549,1392 | 345,2683,2557 | 346,1048,967 | 347,3543,3465 | 348,243,172 | 349,1816,1753 | 350,1761,1744 | 351,33,24

BATCH_RAW_INFO | 314,4032,3420 | 316,3805,3220 | 322,3997,3534 | 324,2226,1788 | 325,1688,1256 | 327,3716,3327 | 328,1577,1205 | 329,1394,1052 | 330,1876,1559 | 332,1327,1036 | 333,395,104 | 336,1881,1660 | 337,4025,3830 | 338,242,47 | 339,431,241 | 341,1486,1326 | 342,1020,860 | 343,1048,888 | 344,1550,1392 | 345,2684,2557 | 346,1049,967 | 347,3544,3465 | 348,244,172 | 349,1817,1753 | 350,1762,1744 | 351,34,24

BATCH_RAW_INFO | 314,4033,3420 | 316,3806,3220 | 322,3998,3534 | 324,2227,1788 | 325,1689,1256 | 327,3717,3327 | 328,1578,1205 | 329,1395,1052 | 330,1877,1559 | 332,1328,1036 | 333,396,104 | 336,1882,1660 | 337,4026,3830 | 338,243,47 | 339,432,241 | 341,1487,1326 | 342,1021,860 | 343,1049,888 | 344,1551,1392 | 345,2685,2557 | 346,1050,967 | 347,3545,3465 | 348,245,172 | 349,1818,1753 | 350,1763,1744 | 351,35,24

BATCH_RAW_INFO | 314,4034,3420 | 316,3807,3220 | 322,3999,3534 | 324,2228,1788 | 325,1690,1256 | 327,3718,3327 | 328,1579,1205 | 329,1396,1052 | 330,1878,1559 | 332,1329,1036 | 333,397,104 | 336,1883,1660 | 337,4027,3830 | 338,244,47 | 339,433,241 | 341,1488,1326 | 342,1022,860 | 343,1050,888 | 344,1552,1392 | 345,2686,2557 | 346,1051,967 | 347,3546,3465 | 348,246,172 | 349,1819,1753 | 350,1764,1744 | 351,36,24

BATCH_RAW_INFO | 314,4035,3420 | 316,3808,3220 | 322,4000,3534 | 324,2229,1788 | 325,1691,1256 | 327,3719,3327 | 328,1580,1205 | 329,1397,1052 | 330,1879,1559 | 332,1330,1036 | 333,398,104 | 336,1884,1660 | 337,4028,3830 | 338,245,47 | 339,434,241 | 341,1489,1326 | 342,1023,860 | 343,1051,888 | 344,1553,1392 | 345,2687,2557 | 346,1052,967 | 347,3547,3465 | 348,247,172 | 349,1820,1753 | 350,1765,1744 | 351,37,24

BATCH_RAW_INFO | 314,4036,3420 | 316,3809,3220 | 322,4001,3534 | 324,2230,1788 | 325,1692,1256 | 327,3720,3327 | 328,1581,1205 | 329,1398,1052 | 330,1880,1559 | 332,1331,1036 | 333,399,104 | 336,1885,1660 | 337,4029,3830 | 338,246,47 | 339,435,241 | 341,1490,1326 | 342,1024,860 | 343,1052,888 | 344,1554,1392 | 345,2688,2557 | 346,1053,967 | 347,3548,3465 | 348,248,172 | 349,1821,1753 | 350,1766,1744 | 351,38,24

BATCH_RAW_INFO | 314,4037,3420 | 316,3810,3220 | 322,4002,3534 | 324,2231,1788 | 325,1693,1256 | 327,3721,3327 | 328,1582,1205 | 329,1399,1052 | 330,1881,1559 | 332,1332,1036 | 333,400,104 | 336,1886,1660 | 337,4030,3830 | 338,247,47 | 339,436,241 | 341,1491,1326 | 342,1025,860 | 343,1053,888 | 344,1555,1392 | 345,2689,2557 | 346,1054,967 | 347,3549,3465 | 348,249,172 | 349,1822,1753 | 350,1767,1744 | 351,39,24

BATCH_RAW_INFO | 314,4038,3420 | 316,3811,3220 | 322,4003,3534 | 324,2232,1788 | 325,1694,1256 | 327,3722,3327 | 328,1583,1205 | 329,1400,1052 | 330,1882,1559 | 332,1333,1036 | 333,401,104 | 336,1887,1660 | 337,4031,3830 | 338,248,47 | 339,437,241 | 341,1492,1326 | 342,1026,860 | 343,1054,888 | 344,1556,1392 | 345,2690,2557 | 346,1055,967 | 347,3550,3465 | 348,250,172 | 349,1823,1753 | 350,1768,1744 | 351,40,24

BATCH_RAW_INFO | 314,4039,3420 | 316,3812,3220 | 322,4004,3534 | 324,2233,1788 | 325,1695,1256 | 327,3723,3327 | 328,1584,1205 | 329,1401,1052 | 330,1883,1559 | 332,1334,1036 | 333,402,104 | 336,1888,1660 | 337,4032,3830 | 338,249,47 | 339,438,241 | 341,1493,1326 | 342,1027,860 | 343,1055,888 | 344,1557,1392 | 345,2691,2557 | 346,1056,967 | 347,3551,3465 | 348,251,172 | 349,1824,1753 | 350,1769,1744 | 351,41,24

BATCH_RAW_INFO | 314,4040,3420 | 316,3813,3220 | 322,4005,3534 | 324,2234,1788 | 325,1696,1256 | 327,3724,3327 | 328,1585,1205 | 329,1402,1052 | 330,1884,1559 | 332,1335,1036 | 333,403,104 | 336,1889,1660 | 337,4033,3830 | 338,250,47 | 339,439,241 | 341,1494,1326 | 342,1028,860 | 343,1056,888 | 344,1558,1392 | 345,2692,2557 | 346,1057,967 | 347,3552,3465 | 348,252,172 | 349,1825,1753 | 350,1770,1744 | 351,42,24

BATCH_RAW_INFO | 314,4041,3420 | 316,3814,3220 | 322,4006,3534 | 324,2235,1788 | 325,1697,1256 | 327,3725,3327 | 328,1586,1205 | 329,1403,1052 | 330,1885,1559 | 332,1336,1036 | 333,404,104 | 336,1890,1660 | 337,4034,3830 | 338,251,47 | 339,440,241 | 341,1495,1326 | 342,1029,860 | 343,1057,888 | 344,1559,1392 | 345,2693,2557 | 346,1058,967 | 347,3553,3465 | 348,253,172 | 349,1826,1753 | 350,1771,1744 | 351,43,24

BATCH_RAW_INFO | 314,4042,3420 | 316,3815,3220 | 322,4007,3534 | 324,2236,1788 | 325,1698,1256 | 327,3726,3327 | 328,1587,1205 | 329,1404,1052 | 330,1886,1559 | 332,1337,1036 | 333,405,104 | 336,1891,1660 | 337,4035,3830 | 338,252,47 | 339,441,241 | 341,1496,1326 | 342,1030,860 | 343,1058,888 | 344,1560,1392 | 345,2694,2557 | 346,1059,967 | 347,3554,3465 | 348,254,172 | 349,1827,1753 | 350,1772,1744 | 351,44,24

BATCH_RAW_INFO | 314,4043,3420 | 322,4008,3534 | 324,2237,1788 | 325,1699,1256 | 327,3727,3327 | 328,1588,1205 | 329,1405,1052 | 330,1887,1559 | 332,1338,1036 | 333,406,104 | 336,1892,1660 | 337,4036,3830 | 338,253,47 | 339,442,241 | 341,1497,1326 | 342,1031,860 | 343,1059,888 | 344,1561,1392 | 345,2695,2557 | 346,1060,967 | 347,3555,3465 | 348,255,172 | 349,1828,1753 | 350,1773,1744 | 351,45,24

BATCH_RAW_INFO | 314,4044,3420 | 322,4009,3534 | 324,2238,1788 | 325,1700,1256 | 327,3728,3327 | 328,1589,1205 | 329,1406,1052 | 330,1888,1559 | 332,1339,1036 | 333,407,104 | 336,1893,1660 | 337,4037,3830 | 338,254,47 | 339,443,241 | 341,1498,1326 | 342,1032,860 | 343,1060,888 | 344,1562,1392 | 345,2696,2557 | 346,1061,967 | 347,3556,3465 | 348,256,172 | 349,1829,1753 | 350,1774,1744 | 351,46,24

BATCH_RAW_INFO | 314,4045,3420 | 322,4010,3534 | 324,2239,1788 | 325,1701,1256 | 327,3729,3327 | 328,1590,1205 | 329,1407,1052 | 330,1889,1559 | 332,1340,1036 | 333,408,104 | 336,1894,1660 | 337,4038,3830 | 338,255,47 | 339,444,241 | 341,1499,1326 | 342,1033,860 | 343,1061,888 | 344,1563,1392 | 345,2697,2557 | 346,1062,967 | 347,3557,3465 | 348,257,172 | 349,1830,1753 | 350,1775,1744 | 351,47,24

BATCH_RAW_INFO | 314,4046,3420 | 322,4011,3534 | 324,2240,1788 | 325,1702,1256 | 327,3730,3327 | 328,1591,1205 | 329,1408,1052 | 330,1890,1559 | 332,1341,1036 | 333,409,104 | 336,1895,1660 | 337,4039,3830 | 338,256,47 | 339,445,241 | 341,1500,1326 | 342,1034,860 | 343,1062,888 | 344,1564,1392 | 345,2698,2557 | 346,1063,967 | 347,3558,3465 | 348,258,172 | 349,1831,1753 | 350,1776,1744 | 351,48,24

BATCH_RAW_INFO | 314,4047,3420 | 322,4012,3534 | 324,2241,1788 | 325,1703,1256 | 327,3731,3327 | 328,1592,1205 | 329,1409,1052 | 330,1891,1559 | 332,1342,1036 | 333,410,104 | 336,1896,1660 | 337,4040,3830 | 338,257,47 | 339,446,241 | 341,1501,1326 | 342,1035,860 | 343,1063,888 | 344,1565,1392 | 345,2699,2557 | 346,1064,967 | 347,3559,3465 | 348,259,172 | 349,1832,1753 | 350,1777,1744 | 351,49,24

BATCH_RAW_INFO | 314,4048,3420 | 322,4013,3534 | 324,2242,1788 | 325,1704,1256 | 327,3732,3327 | 328,1593,1205 | 329,1410,1052 | 330,1892,1559 | 332,1343,1036 | 333,411,104 | 336,1897,1660 | 337,4041,3830 | 338,258,47 | 339,447,241 | 341,1502,1326 | 342,1036,860 | 343,1064,888 | 344,1566,1392 | 345,2700,2557 | 346,1065,967 | 347,3560,3465 | 348,260,172 | 349,1833,1753 | 350,1778,1744 | 351,50,24

BATCH_RAW_INFO | 314,4049,3420 | 322,4014,3534 | 324,2243,1788 | 325,1705,1256 | 327,3733,3327 | 328,1594,1205 | 329,1411,1052 | 330,1893,1559 | 332,1344,1036 | 333,412,104 | 336,1898,1660 | 337,4042,3830 | 338,259,47 | 339,448,241 | 341,1503,1326 | 342,1037,860 | 343,1065,888 | 344,1567,1392 | 345,2701,2557 | 346,1066,967 | 347,3561,3465 | 348,261,172 | 349,1834,1753 | 350,1779,1744 | 351,51,24

BATCH_RAW_INFO | 314,4050,3420 | 322,4015,3534 | 324,2244,1788 | 325,1706,1256 | 327,3734,3327 | 328,1595,1205 | 329,1412,1052 | 330,1894,1559 | 332,1345,1036 | 333,413,104 | 336,1899,1660 | 337,4043,3830 | 338,260,47 | 339,449,241 | 341,1504,1326 | 342,1038,860 | 343,1066,888 | 344,1568,1392 | 345,2702,2557 | 346,1067,967 | 347,3562,3465 | 348,262,172 | 349,1835,1753 | 350,1780,1744 | 351,52,24

BATCH_RAW_INFO | 314,4051,3420 | 322,4016,3534 | 324,2245,1788 | 325,1707,1256 | 327,3735,3327 | 328,1596,1205 | 329,1413,1052 | 330,1895,1559 | 332,1346,1036 | 333,414,104 | 336,1900,1660 | 337,4044,3830 | 338,261,47 | 339,450,241 | 341,1505,1326 | 342,1039,860 | 343,1067,888 | 344,1569,1392 | 345,2703,2557 | 346,1068,967 | 347,3563,3465 | 348,263,172 | 349,1836,1753 | 350,1781,1744 | 351,53,24

BATCH_RAW_INFO | 314,4052,3420 | 322,4017,3534 | 324,2246,1788 | 325,1708,1256 | 327,3736,3327 | 328,1597,1205 | 329,1414,1052 | 330,1896,1559 | 332,1347,1036 | 333,415,104 | 336,1901,1660 | 337,4045,3830 | 338,262,47 | 339,451,241 | 341,1506,1326 | 342,1040,860 | 343,1068,888 | 344,1570,1392 | 345,2704,2557 | 346,1069,967 | 347,3564,3465 | 348,264,172 | 349,1837,1753 | 350,1782,1744 | 351,54,24

BATCH_RAW_INFO | 314,4053,3420 | 322,4018,3534 | 324,2247,1788 | 325,1709,1256 | 327,3737,3327 | 328,1598,1205 | 329,1415,1052 | 330,1897,1559 | 332,1348,1036 | 333,416,104 | 336,1902,1660 | 337,4046,3830 | 338,263,47 | 339,452,241 | 341,1507,1326 | 342,1041,860 | 343,1069,888 | 344,1571,1392 | 345,2705,2557 | 346,1070,967 | 347,3565,3465 | 348,265,172 | 349,1838,1753 | 350,1783,1744 | 351,55,24

BATCH_RAW_INFO | 314,4054,3420 | 322,4019,3534 | 324,2248,1788 | 325,1710,1256 | 327,3738,3327 | 328,1599,1205 | 329,1416,1052 | 330,1898,1559 | 332,1349,1036 | 333,417,104 | 336,1903,1660 | 337,4047,3830 | 338,264,47 | 339,453,241 | 341,1508,1326 | 342,1042,860 | 343,1070,888 | 344,1572,1392 | 345,2706,2557 | 346,1071,967 | 347,3566,3465 | 348,266,172 | 349,1839,1753 | 350,1784,1744 | 351,56,24

BATCH_RAW_INFO | 314,4055,3420 | 322,4020,3534 | 324,2249,1788 | 325,1711,1256 | 327,3739,3327 | 328,1600,1205 | 329,1417,1052 | 330,1899,1559 | 332,1350,1036 | 333,418,104 | 336,1904,1660 | 337,4048,3830 | 338,265,47 | 339,454,241 | 341,1509,1326 | 342,1043,860 | 343,1071,888 | 344,1573,1392 | 345,2707,2557 | 346,1072,967 | 347,3567,3465 | 348,267,172 | 349,1840,1753 | 350,1785,1744 | 351,57,24

BATCH_RAW_INFO | 314,4056,3420 | 322,4021,3534 | 324,2250,1788 | 325,1712,1256 | 327,3740,3327 | 328,1601,1205 | 329,1418,1052 | 330,1900,1559 | 332,1351,1036 | 333,419,104 | 336,1905,1660 | 337,4049,3830 | 338,266,47 | 339,455,241 | 341,1510,1326 | 342,1044,860 | 343,1072,888 | 344,1574,1392 | 345,2708,2557 | 346,1073,967 | 347,3568,3465 | 348,268,172 | 349,1841,1753 | 350,1786,1744 | 351,58,24

BATCH_RAW_INFO | 314,4057,3420 | 322,4022,3534 | 324,2251,1788 | 325,1713,1256 | 327,3741,3327 | 328,1602,1205 | 329,1419,1052 | 330,1901,1559 | 332,1352,1036 | 333,420,104 | 336,1906,1660 | 337,4050,3830 | 338,267,47 | 339,456,241 | 341,1511,1326 | 342,1045,860 | 343,1073,888 | 344,1575,1392 | 345,2709,2557 | 346,1074,967 | 347,3569,3465 | 348,269,172 | 349,1842,1753 | 350,1787,1744 | 351,59,24

BATCH_RAW_INFO | 314,4058,3420 | 322,4023,3534 | 324,2252,1788 | 325,1714,1256 | 327,3742,3327 | 328,1603,1205 | 329,1420,1052 | 330,1902,1559 | 332,1353,1036 | 333,421,104 | 336,1907,1660 | 337,4051,3830 | 338,268,47 | 339,457,241 | 341,1512,1326 | 342,1046,860 | 343,1074,888 | 344,1576,1392 | 345,2710,2557 | 346,1075,967 | 347,3570,3465 | 348,270,172 | 349,1843,1753 | 350,1788,1744 | 351,60,24

BATCH_RAW_INFO | 314,4059,3420 | 322,4024,3534 | 324,2253,1788 | 325,1715,1256 | 327,3743,3327 | 328,1604,1205 | 329,1421,1052 | 330,1903,1559 | 332,1354,1036 | 333,422,104 | 336,1908,1660 | 337,4052,3830 | 338,269,47 | 339,458,241 | 341,1513,1326 | 342,1047,860 | 343,1075,888 | 344,1577,1392 | 345,2711,2557 | 346,1076,967 | 347,3571,3465 | 348,271,172 | 349,1844,1753 | 350,1789,1744 | 351,61,24

BATCH_RAW_INFO | 314,4060,3420 | 322,4025,3534 | 324,2254,1788 | 325,1716,1256 | 327,3744,3327 | 328,1605,1205 | 329,1422,1052 | 330,1904,1559 | 332,1355,1036 | 333,423,104 | 336,1909,1660 | 337,4053,3830 | 338,270,47 | 339,459,241 | 341,1514,1326 | 342,1048,860 | 343,1076,888 | 344,1578,1392 | 345,2712,2557 | 346,1077,967 | 347,3572,3465 | 348,272,172 | 349,1845,1753 | 350,1790,1744 | 351,62,24

BATCH_RAW_INFO | 314,4061,3420 | 322,4026,3534 | 324,2255,1788 | 325,1717,1256 | 327,3745,3327 | 328,1606,1205 | 329,1423,1052 | 330,1905,1559 | 332,1356,1036 | 333,424,104 | 336,1910,1660 | 337,4054,3830 | 338,271,47 | 339,460,241 | 341,1515,1326 | 342,1049,860 | 343,1077,888 | 344,1579,1392 | 345,2713,2557 | 346,1078,967 | 347,3573,3465 | 348,273,172 | 349,1846,1753 | 350,1791,1744 | 351,63,24

BATCH_RAW_INFO | 314,4062,3420 | 322,4027,3534 | 324,2256,1788 | 325,1718,1256 | 327,3746,3327 | 328,1607,1205 | 329,1424,1052 | 330,1906,1559 | 332,1357,1036 | 333,425,104 | 336,1911,1660 | 337,4055,3830 | 338,272,47 | 339,461,241 | 341,1516,1326 | 342,1050,860 | 343,1078,888 | 344,1580,1392 | 345,2714,2557 | 346,1079,967 | 347,3574,3465 | 348,274,172 | 349,1847,1753 | 350,1792,1744 | 351,64,24

BATCH_RAW_INFO | 314,4063,3420 | 322,4028,3534 | 324,2257,1788 | 325,1719,1256 | 327,3747,3327 | 328,1608,1205 | 329,1425,1052 | 330,1907,1559 | 332,1358,1036 | 333,426,104 | 336,1912,1660 | 337,4056,3830 | 338,273,47 | 339,462,241 | 341,1517,1326 | 342,1051,860 | 343,1079,888 | 344,1581,1392 | 345,2715,2557 | 346,1080,967 | 347,3575,3465 | 348,275,172 | 349,1848,1753 | 350,1793,1744 | 351,65,24

BATCH_RAW_INFO | 314,4064,3420 | 322,4029,3534 | 324,2258,1788 | 325,1720,1256 | 327,3748,3327 | 328,1609,1205 | 329,1426,1052 | 330,1908,1559 | 332,1359,1036 | 333,427,104 | 336,1913,1660 | 337,4057,3830 | 338,274,47 | 339,463,241 | 341,1518,1326 | 342,1052,860 | 343,1080,888 | 344,1582,1392 | 345,2716,2557 | 346,1081,967 | 347,3576,3465 | 348,276,172 | 349,1849,1753 | 350,1794,1744 | 351,66,24

BATCH_RAW_INFO | 314,4065,3420 | 322,4030,3534 | 324,2259,1788 | 325,1721,1256 | 327,3749,3327 | 328,1610,1205 | 330,1909,1559 | 332,1360,1036 | 333,428,104 | 336,1914,1660 | 337,4058,3830 | 338,275,47 | 339,464,241 | 341,1519,1326 | 342,1053,860 | 343,1081,888 | 344,1583,1392 | 345,2717,2557 | 346,1082,967 | 347,3577,3465 | 348,277,172 | 349,1850,1753 | 350,1795,1744 | 351,67,24

BATCH_RAW_INFO | 314,4066,3420 | 322,4031,3534 | 324,2260,1788 | 325,1722,1256 | 327,3750,3327 | 328,1611,1205 | 330,1910,1559 | 332,1361,1036 | 333,429,104 | 336,1915,1660 | 337,4059,3830 | 338,276,47 | 339,465,241 | 341,1520,1326 | 342,1054,860 | 343,1082,888 | 344,1584,1392 | 345,2718,2557 | 346,1083,967 | 347,3578,3465 | 348,278,172 | 349,1851,1753 | 350,1796,1744 | 351,68,24

BATCH_RAW_INFO | 314,4067,3420 | 322,4032,3534 | 324,2261,1788 | 325,1723,1256 | 327,3751,3327 | 328,1612,1205 | 330,1911,1559 | 332,1362,1036 | 333,430,104 | 336,1916,1660 | 337,4060,3830 | 338,277,47 | 339,466,241 | 341,1521,1326 | 342,1055,860 | 343,1083,888 | 344,1585,1392 | 345,2719,2557 | 346,1084,967 | 347,3579,3465 | 348,279,172 | 349,1852,1753 | 350,1797,1744 | 351,69,24

BATCH_RAW_INFO | 314,4068,3420 | 322,4033,3534 | 324,2262,1788 | 325,1724,1256 | 327,3752,3327 | 328,1613,1205 | 330,1912,1559 | 332,1363,1036 | 333,431,104 | 336,1917,1660 | 337,4061,3830 | 338,278,47 | 339,467,241 | 341,1522,1326 | 342,1056,860 | 343,1084,888 | 344,1586,1392 | 345,2720,2557 | 346,1085,967 | 347,3580,3465 | 348,280,172 | 349,1853,1753 | 350,1798,1744 | 351,70,24

BATCH_RAW_INFO | 314,4069,3420 | 322,4034,3534 | 324,2263,1788 | 325,1725,1256 | 327,3753,3327 | 328,1614,1205 | 330,1913,1559 | 332,1364,1036 | 333,432,104 | 336,1918,1660 | 337,4062,3830 | 338,279,47 | 339,468,241 | 341,1523,1326 | 342,1057,860 | 343,1085,888 | 344,1587,1392 | 345,2721,2557 | 346,1086,967 | 347,3581,3465 | 348,281,172 | 349,1854,1753 | 350,1799,1744 | 351,71,24

BATCH_RAW_INFO | 314,4070,3420 | 322,4035,3534 | 324,2264,1788 | 325,1726,1256 | 327,3754,3327 | 328,1615,1205 | 330,1914,1559 | 332,1365,1036 | 333,433,104 | 336,1919,1660 | 337,4063,3830 | 338,280,47 | 339,469,241 | 341,1524,1326 | 342,1058,860 | 343,1086,888 | 344,1588,1392 | 345,2722,2557 | 346,1087,967 | 347,3582,3465 | 348,282,172 | 349,1855,1753 | 350,1800,1744 | 351,72,24

BATCH_RAW_INFO | 352,2540,2539

BATCH_RAW_INFO | 353,2215,2214

BATCH_RAW_INFO | 314,4071,3420 | 322,4036,3534 | 324,2265,1788 | 325,1727,1256 | 327,3755,3327 | 328,1616,1205 | 330,1915,1559 | 332,1366,1036 | 333,434,104 | 336,1920,1660 | 337,4064,3830 | 338,281,47 | 339,470,241 | 341,1525,1326 | 342,1059,860 | 343,1087,888 | 344,1589,1392 | 345,2723,2557 | 346,1088,967 | 347,3583,3465 | 348,283,172 | 349,1856,1753 | 350,1801,1744 | 351,73,24 | 352,2541,2539 | 353,2216,2214

BATCH_RAW_INFO | 314,4072,3420 | 322,4037,3534 | 324,2266,1788 | 325,1728,1256 | 327,3756,3327 | 328,1617,1205 | 330,1916,1559 | 332,1367,1036 | 333,435,104 | 336,1921,1660 | 337,4065,3830 | 338,282,47 | 339,471,241 | 341,1526,1326 | 342,1060,860 | 343,1088,888 | 344,1590,1392 | 345,2724,2557 | 346,1089,967 | 347,3584,3465 | 348,284,172 | 349,1857,1753 | 350,1802,1744 | 351,74,24 | 352,2542,2539 | 353,2217,2214

BATCH_RAW_INFO | 314,4073,3420 | 322,4038,3534 | 324,2267,1788 | 325,1729,1256 | 327,3757,3327 | 328,1618,1205 | 330,1917,1559 | 332,1368,1036 | 333,436,104 | 336,1922,1660 | 337,4066,3830 | 338,283,47 | 339,472,241 | 341,1527,1326 | 342,1061,860 | 343,1089,888 | 344,1591,1392 | 345,2725,2557 | 346,1090,967 | 347,3585,3465 | 348,285,172 | 349,1858,1753 | 350,1803,1744 | 351,75,24 | 352,2543,2539 | 353,2218,2214

BATCH_RAW_INFO | 314,4074,3420 | 322,4039,3534 | 324,2268,1788 | 325,1730,1256 | 327,3758,3327 | 328,1619,1205 | 330,1918,1559 | 332,1369,1036 | 333,437,104 | 336,1923,1660 | 337,4067,3830 | 338,284,47 | 339,473,241 | 341,1528,1326 | 342,1062,860 | 343,1090,888 | 344,1592,1392 | 345,2726,2557 | 346,1091,967 | 347,3586,3465 | 348,286,172 | 349,1859,1753 | 350,1804,1744 | 351,76,24 | 352,2544,2539 | 353,2219,2214

BATCH_RAW_INFO | 314,4075,3420 | 322,4040,3534 | 324,2269,1788 | 325,1731,1256 | 327,3759,3327 | 328,1620,1205 | 330,1919,1559 | 332,1370,1036 | 333,438,104 | 336,1924,1660 | 337,4068,3830 | 338,285,47 | 339,474,241 | 341,1529,1326 | 342,1063,860 | 343,1091,888 | 344,1593,1392 | 345,2727,2557 | 346,1092,967 | 347,3587,3465 | 348,287,172 | 349,1860,1753 | 350,1805,1744 | 351,77,24 | 352,2545,2539 | 353,2220,2214

BATCH_RAW_INFO | 314,4076,3420 | 322,4041,3534 | 324,2270,1788 | 325,1732,1256 | 327,3760,3327 | 328,1621,1205 | 330,1920,1559 | 332,1371,1036 | 333,439,104 | 336,1925,1660 | 337,4069,3830 | 338,286,47 | 339,475,241 | 341,1530,1326 | 342,1064,860 | 343,1092,888 | 344,1594,1392 | 345,2728,2557 | 346,1093,967 | 347,3588,3465 | 348,288,172 | 349,1861,1753 | 350,1806,1744 | 351,78,24 | 352,2546,2539 | 353,2221,2214

BATCH_RAW_INFO | 314,4077,3420 | 322,4042,3534 | 324,2271,1788 | 325,1733,1256 | 327,3761,3327 | 328,1622,1205 | 330,1921,1559 | 332,1372,1036 | 333,440,104 | 336,1926,1660 | 337,4070,3830 | 338,287,47 | 339,476,241 | 341,1531,1326 | 342,1065,860 | 343,1093,888 | 344,1595,1392 | 345,2729,2557 | 346,1094,967 | 347,3589,3465 | 348,289,172 | 349,1862,1753 | 350,1807,1744 | 351,79,24 | 352,2547,2539 | 353,2222,2214

BATCH_RAW_INFO | 314,4078,3420 | 322,4043,3534 | 324,2272,1788 | 325,1734,1256 | 327,3762,3327 | 328,1623,1205 | 330,1922,1559 | 332,1373,1036 | 333,441,104 | 336,1927,1660 | 337,4071,3830 | 338,288,47 | 339,477,241 | 341,1532,1326 | 342,1066,860 | 343,1094,888 | 344,1596,1392 | 345,2730,2557 | 346,1095,967 | 347,3590,3465 | 348,290,172 | 349,1863,1753 | 350,1808,1744 | 351,80,24 | 352,2548,2539 | 353,2223,2214

BATCH_RAW_INFO | 314,4079,3420 | 322,4044,3534 | 324,2273,1788 | 325,1735,1256 | 327,3763,3327 | 328,1624,1205 | 330,1923,1559 | 332,1374,1036 | 333,442,104 | 336,1928,1660 | 337,4072,3830 | 338,289,47 | 339,478,241 | 341,1533,1326 | 342,1067,860 | 343,1095,888 | 344,1597,1392 | 345,2731,2557 | 346,1096,967 | 347,3591,3465 | 348,291,172 | 349,1864,1753 | 350,1809,1744 | 351,81,24 | 352,2549,2539 | 353,2224,2214

BATCH_RAW_INFO | 314,4080,3420 | 322,4045,3534 | 324,2274,1788 | 325,1736,1256 | 327,3764,3327 | 328,1625,1205 | 330,1924,1559 | 332,1375,1036 | 333,443,104 | 336,1929,1660 | 337,4073,3830 | 338,290,47 | 339,479,241 | 341,1534,1326 | 342,1068,860 | 343,1096,888 | 344,1598,1392 | 345,2732,2557 | 346,1097,967 | 347,3592,3465 | 348,292,172 | 349,1865,1753 | 350,1810,1744 | 351,82,24 | 352,2550,2539 | 353,2225,2214

BATCH_RAW_INFO | 314,4081,3420 | 322,4046,3534 | 324,2275,1788 | 325,1737,1256 | 327,3765,3327 | 328,1626,1205 | 330,1925,1559 | 332,1376,1036 | 333,444,104 | 336,1930,1660 | 337,4074,3830 | 338,291,47 | 339,480,241 | 341,1535,1326 | 342,1069,860 | 343,1097,888 | 344,1599,1392 | 345,2733,2557 | 346,1098,967 | 347,3593,3465 | 348,293,172 | 349,1866,1753 | 350,1811,1744 | 351,83,24 | 352,2551,2539 | 353,2226,2214

BATCH_RAW_INFO | 314,4082,3420 | 322,4047,3534 | 324,2276,1788 | 325,1738,1256 | 327,3766,3327 | 328,1627,1205 | 330,1926,1559 | 332,1377,1036 | 333,445,104 | 336,1931,1660 | 337,4075,3830 | 338,292,47 | 339,481,241 | 341,1536,1326 | 342,1070,860 | 343,1098,888 | 344,1600,1392 | 345,2734,2557 | 346,1099,967 | 347,3594,3465 | 348,294,172 | 349,1867,1753 | 350,1812,1744 | 351,84,24 | 352,2552,2539 | 353,2227,2214

BATCH_RAW_INFO | 314,4083,3420 | 322,4048,3534 | 324,2277,1788 | 325,1739,1256 | 327,3767,3327 | 328,1628,1205 | 330,1927,1559 | 332,1378,1036 | 333,446,104 | 336,1932,1660 | 337,4076,3830 | 338,293,47 | 339,482,241 | 341,1537,1326 | 342,1071,860 | 343,1099,888 | 344,1601,1392 | 345,2735,2557 | 346,1100,967 | 347,3595,3465 | 348,295,172 | 349,1868,1753 | 350,1813,1744 | 351,85,24 | 352,2553,2539 | 353,2228,2214

BATCH_RAW_INFO | 314,4084,3420 | 322,4049,3534 | 324,2278,1788 | 325,1740,1256 | 327,3768,3327 | 328,1629,1205 | 330,1928,1559 | 332,1379,1036 | 333,447,104 | 336,1933,1660 | 337,4077,3830 | 338,294,47 | 339,483,241 | 341,1538,1326 | 342,1072,860 | 343,1100,888 | 344,1602,1392 | 345,2736,2557 | 346,1101,967 | 347,3596,3465 | 348,296,172 | 349,1869,1753 | 350,1814,1744 | 351,86,24 | 352,2554,2539 | 353,2229,2214

BATCH_RAW_INFO | 314,4085,3420 | 322,4050,3534 | 324,2279,1788 | 325,1741,1256 | 327,3769,3327 | 328,1630,1205 | 330,1929,1559 | 332,1380,1036 | 333,448,104 | 336,1934,1660 | 337,4078,3830 | 338,295,47 | 339,484,241 | 341,1539,1326 | 342,1073,860 | 343,1101,888 | 344,1603,1392 | 345,2737,2557 | 346,1102,967 | 347,3597,3465 | 348,297,172 | 349,1870,1753 | 350,1815,1744 | 351,87,24 | 352,2555,2539 | 353,2230,2214

BATCH_RAW_INFO | 314,4086,3420 | 322,4051,3534 | 324,2280,1788 | 325,1742,1256 | 327,3770,3327 | 328,1631,1205 | 330,1930,1559 | 332,1381,1036 | 333,449,104 | 336,1935,1660 | 337,4079,3830 | 338,296,47 | 339,485,241 | 341,1540,1326 | 342,1074,860 | 343,1102,888 | 344,1604,1392 | 345,2738,2557 | 346,1103,967 | 347,3598,3465 | 348,298,172 | 349,1871,1753 | 350,1816,1744 | 351,88,24 | 352,2556,2539 | 353,2231,2214

BATCH_RAW_INFO | 314,4087,3420 | 322,4052,3534 | 324,2281,1788 | 325,1743,1256 | 327,3771,3327 | 328,1632,1205 | 330,1931,1559 | 332,1382,1036 | 333,450,104 | 336,1936,1660 | 337,4080,3830 | 338,297,47 | 339,486,241 | 341,1541,1326 | 342,1075,860 | 343,1103,888 | 344,1605,1392 | 345,2739,2557 | 346,1104,967 | 347,3599,3465 | 348,299,172 | 349,1872,1753 | 350,1817,1744 | 351,89,24 | 352,2557,2539 | 353,2232,2214

BATCH_RAW_INFO | 314,4088,3420 | 322,4053,3534 | 324,2282,1788 | 325,1744,1256 | 327,3772,3327 | 328,1633,1205 | 330,1932,1559 | 332,1383,1036 | 333,451,104 | 336,1937,1660 | 337,4081,3830 | 338,298,47 | 339,487,241 | 341,1542,1326 | 342,1076,860 | 343,1104,888 | 344,1606,1392 | 345,2740,2557 | 346,1105,967 | 347,3600,3465 | 348,300,172 | 349,1873,1753 | 350,1818,1744 | 351,90,24 | 352,2558,2539 | 353,2233,2214

BATCH_RAW_INFO | 314,4089,3420 | 322,4054,3534 | 324,2283,1788 | 325,1745,1256 | 327,3773,3327 | 328,1634,1205 | 330,1933,1559 | 332,1384,1036 | 333,452,104 | 336,1938,1660 | 337,4082,3830 | 338,299,47 | 339,488,241 | 341,1543,1326 | 342,1077,860 | 343,1105,888 | 344,1607,1392 | 345,2741,2557 | 346,1106,967 | 347,3601,3465 | 348,301,172 | 349,1874,1753 | 350,1819,1744 | 351,91,24 | 352,2559,2539 | 353,2234,2214

BATCH_RAW_INFO | 314,4090,3420 | 322,4055,3534 | 324,2284,1788 | 325,1746,1256 | 327,3774,3327 | 328,1635,1205 | 330,1934,1559 | 332,1385,1036 | 333,453,104 | 336,1939,1660 | 337,4083,3830 | 338,300,47 | 339,489,241 | 341,1544,1326 | 342,1078,860 | 343,1106,888 | 344,1608,1392 | 345,2742,2557 | 346,1107,967 | 347,3602,3465 | 348,302,172 | 349,1875,1753 | 350,1820,1744 | 351,92,24 | 352,2560,2539 | 353,2235,2214

BATCH_RAW_INFO | 314,4091,3420 | 322,4056,3534 | 324,2285,1788 | 325,1747,1256 | 327,3775,3327 | 328,1636,1205 | 330,1935,1559 | 332,1386,1036 | 333,454,104 | 336,1940,1660 | 337,4084,3830 | 338,301,47 | 339,490,241 | 341,1545,1326 | 342,1079,860 | 343,1107,888 | 344,1609,1392 | 345,2743,2557 | 346,1108,967 | 347,3603,3465 | 348,303,172 | 349,1876,1753 | 350,1821,1744 | 351,93,24 | 352,2561,2539 | 353,2236,2214

BATCH_RAW_INFO | 314,4092,3420 | 322,4057,3534 | 324,2286,1788 | 325,1748,1256 | 327,3776,3327 | 328,1637,1205 | 330,1936,1559 | 332,1387,1036 | 333,455,104 | 336,1941,1660 | 337,4085,3830 | 338,302,47 | 339,491,241 | 341,1546,1326 | 342,1080,860 | 343,1108,888 | 344,1610,1392 | 345,2744,2557 | 346,1109,967 | 347,3604,3465 | 348,304,172 | 349,1877,1753 | 350,1822,1744 | 351,94,24 | 352,2562,2539 | 353,2237,2214

BATCH_RAW_INFO | 314,4093,3420 | 322,4058,3534 | 324,2287,1788 | 325,1749,1256 | 327,3777,3327 | 328,1638,1205 | 330,1937,1559 | 332,1388,1036 | 333,456,104 | 336,1942,1660 | 337,4086,3830 | 338,303,47 | 339,492,241 | 341,1547,1326 | 342,1081,860 | 343,1109,888 | 344,1611,1392 | 345,2745,2557 | 346,1110,967 | 347,3605,3465 | 348,305,172 | 349,1878,1753 | 350,1823,1744 | 351,95,24 | 352,2563,2539 | 353,2238,2214

BATCH_RAW_INFO | 314,4094,3420 | 322,4059,3534 | 324,2288,1788 | 325,1750,1256 | 327,3778,3327 | 328,1639,1205 | 330,1938,1559 | 332,1389,1036 | 333,457,104 | 336,1943,1660 | 337,4087,3830 | 338,304,47 | 339,493,241 | 341,1548,1326 | 342,1082,860 | 343,1110,888 | 344,1612,1392 | 345,2746,2557 | 346,1111,967 | 347,3606,3465 | 348,306,172 | 349,1879,1753 | 350,1824,1744 | 351,96,24 | 352,2564,2539 | 353,2239,2214

BATCH_RAW_INFO | 314,4095,3420 | 322,4060,3534 | 324,2289,1788 | 325,1751,1256 | 327,3779,3327 | 328,1640,1205 | 330,1939,1559 | 332,1390,1036 | 333,458,104 | 336,1944,1660 | 337,4088,3830 | 338,305,47 | 339,494,241 | 341,1549,1326 | 342,1083,860 | 343,1111,888 | 344,1613,1392 | 345,2747,2557 | 346,1112,967 | 347,3607,3465 | 348,307,172 | 349,1880,1753 | 350,1825,1744 | 351,97,24 | 352,2565,2539 | 353,2240,2214

BATCH_RAW_INFO | 322,4061,3534 | 324,2290,1788 | 325,1752,1256 | 327,3780,3327 | 328,1641,1205 | 330,1940,1559 | 332,1391,1036 | 333,459,104 | 336,1945,1660 | 337,4089,3830 | 338,306,47 | 339,495,241 | 341,1550,1326 | 342,1084,860 | 343,1112,888 | 344,1614,1392 | 345,2748,2557 | 346,1113,967 | 347,3608,3465 | 348,308,172 | 349,1881,1753 | 350,1826,1744 | 351,98,24 | 352,2566,2539 | 353,2241,2214

BATCH_RAW_INFO | 322,4062,3534 | 324,2291,1788 | 325,1753,1256 | 327,3781,3327 | 328,1642,1205 | 330,1941,1559 | 332,1392,1036 | 333,460,104 | 336,1946,1660 | 337,4090,3830 | 338,307,47 | 339,496,241 | 341,1551,1326 | 342,1085,860 | 343,1113,888 | 344,1615,1392 | 345,2749,2557 | 346,1114,967 | 347,3609,3465 | 348,309,172 | 349,1882,1753 | 350,1827,1744 | 351,99,24 | 352,2567,2539 | 353,2242,2214

BATCH_RAW_INFO | 322,4063,3534 | 324,2292,1788 | 325,1754,1256 | 327,3782,3327 | 328,1643,1205 | 330,1942,1559 | 332,1393,1036 | 333,461,104 | 336,1947,1660 | 337,4091,3830 | 338,308,47 | 339,497,241 | 341,1552,1326 | 342,1086,860 | 343,1114,888 | 344,1616,1392 | 345,2750,2557 | 346,1115,967 | 347,3610,3465 | 348,310,172 | 349,1883,1753 | 350,1828,1744 | 351,100,24 | 352,2568,2539 | 353,2243,2214

BATCH_RAW_INFO | 322,4064,3534 | 324,2293,1788 | 325,1755,1256 | 327,3783,3327 | 328,1644,1205 | 330,1943,1559 | 332,1394,1036 | 333,462,104 | 336,1948,1660 | 337,4092,3830 | 338,309,47 | 339,498,241 | 341,1553,1326 | 342,1087,860 | 343,1115,888 | 344,1617,1392 | 345,2751,2557 | 346,1116,967 | 347,3611,3465 | 348,311,172 | 349,1884,1753 | 350,1829,1744 | 351,101,24 | 352,2569,2539 | 353,2244,2214

BATCH_RAW_INFO | 322,4065,3534 | 324,2294,1788 | 325,1756,1256 | 327,3784,3327 | 328,1645,1205 | 330,1944,1559 | 332,1395,1036 | 333,463,104 | 336,1949,1660 | 337,4093,3830 | 338,310,47 | 339,499,241 | 341,1554,1326 | 342,1088,860 | 343,1116,888 | 344,1618,1392 | 345,2752,2557 | 346,1117,967 | 347,3612,3465 | 348,312,172 | 349,1885,1753 | 350,1830,1744 | 351,102,24 | 352,2570,2539 | 353,2245,2214

BATCH_RAW_INFO | 322,4066,3534 | 324,2295,1788 | 325,1757,1256 | 327,3785,3327 | 328,1646,1205 | 330,1945,1559 | 332,1396,1036 | 333,464,104 | 336,1950,1660 | 337,4094,3830 | 338,311,47 | 339,500,241 | 341,1555,1326 | 342,1089,860 | 343,1117,888 | 344,1619,1392 | 345,2753,2557 | 346,1118,967 | 347,3613,3465 | 348,313,172 | 349,1886,1753 | 350,1831,1744 | 351,103,24 | 352,2571,2539 | 353,2246,2214

BATCH_RAW_INFO | 322,4067,3534 | 324,2296,1788 | 325,1758,1256 | 327,3786,3327 | 328,1647,1205 | 330,1946,1559 | 332,1397,1036 | 333,465,104 | 336,1951,1660 | 337,4095,3830 | 338,312,47 | 339,501,241 | 341,1556,1326 | 342,1090,860 | 343,1118,888 | 344,1620,1392 | 345,2754,2557 | 346,1119,967 | 347,3614,3465 | 348,314,172 | 349,1887,1753 | 350,1832,1744 | 351,104,24 | 352,2572,2539 | 353,2247,2214

BATCH_RAW_INFO | 322,4068,3534 | 324,2297,1788 | 325,1759,1256 | 327,3787,3327 | 328,1648,1205 | 330,1947,1559 | 332,1398,1036 | 333,466,104 | 336,1952,1660 | 338,313,47 | 339,502,241 | 341,1557,1326 | 342,1091,860 | 343,1119,888 | 344,1621,1392 | 345,2755,2557 | 346,1120,967 | 347,3615,3465 | 348,315,172 | 349,1888,1753 | 350,1833,1744 | 351,105,24 | 352,2573,2539 | 353,2248,2214

BATCH_RAW_INFO | 322,4069,3534 | 324,2298,1788 | 325,1760,1256 | 327,3788,3327 | 328,1649,1205 | 330,1948,1559 | 332,1399,1036 | 333,467,104 | 336,1953,1660 | 338,314,47 | 339,503,241 | 341,1558,1326 | 342,1092,860 | 343,1120,888 | 344,1622,1392 | 346,1121,967 | 347,3616,3465 | 348,316,172 | 349,1889,1753 | 350,1834,1744 | 351,106,24 | 352,2574,2539 | 353,2249,2214

BATCH_RAW_INFO | 322,4070,3534 | 324,2299,1788 | 325,1761,1256 | 327,3789,3327 | 328,1650,1205 | 330,1949,1559 | 332,1400,1036 | 333,468,104 | 336,1954,1660 | 338,315,47 | 339,504,241 | 341,1559,1326 | 342,1093,860 | 343,1121,888 | 344,1623,1392 | 346,1122,967 | 347,3617,3465 | 348,317,172 | 349,1890,1753 | 350,1835,1744 | 351,107,24 | 352,2575,2539 | 353,2250,2214

BATCH_RAW_INFO | 322,4071,3534 | 324,2300,1788 | 325,1762,1256 | 327,3790,3327 | 328,1651,1205 | 330,1950,1559 | 332,1401,1036 | 333,469,104 | 336,1955,1660 | 338,316,47 | 339,505,241 | 341,1560,1326 | 342,1094,860 | 343,1122,888 | 344,1624,1392 | 346,1123,967 | 347,3618,3465 | 348,318,172 | 349,1891,1753 | 350,1836,1744 | 351,108,24 | 352,2576,2539 | 353,2251,2214

BATCH_RAW_INFO | 322,4072,3534 | 324,2301,1788 | 325,1763,1256 | 327,3791,3327 | 328,1652,1205 | 330,1951,1559 | 332,1402,1036 | 333,470,104 | 336,1956,1660 | 338,317,47 | 339,506,241 | 341,1561,1326 | 342,1095,860 | 343,1123,888 | 344,1625,1392 | 346,1124,967 | 347,3619,3465 | 348,319,172 | 349,1892,1753 | 350,1837,1744 | 351,109,24 | 352,2577,2539 | 353,2252,2214

BATCH_RAW_INFO | 322,4073,3534 | 324,2302,1788 | 325,1764,1256 | 327,3792,3327 | 328,1653,1205 | 330,1952,1559 | 332,1403,1036 | 333,471,104 | 336,1957,1660 | 338,318,47 | 339,507,241 | 341,1562,1326 | 342,1096,860 | 343,1124,888 | 344,1626,1392 | 346,1125,967 | 347,3620,3465 | 348,320,172 | 349,1893,1753 | 350,1838,1744 | 351,110,24 | 352,2578,2539 | 353,2253,2214

BATCH_RAW_INFO | 322,4074,3534 | 324,2303,1788 | 325,1765,1256 | 327,3793,3327 | 328,1654,1205 | 330,1953,1559 | 332,1404,1036 | 333,472,104 | 336,1958,1660 | 338,319,47 | 339,508,241 | 341,1563,1326 | 342,1097,860 | 343,1125,888 | 344,1627,1392 | 346,1126,967 | 347,3621,3465 | 348,321,172 | 349,1894,1753 | 350,1839,1744 | 351,111,24 | 352,2579,2539 | 353,2254,2214

BATCH_RAW_INFO | 322,4075,3534 | 324,2304,1788 | 325,1766,1256 | 327,3794,3327 | 328,1655,1205 | 330,1954,1559 | 332,1405,1036 | 333,473,104 | 336,1959,1660 | 338,320,47 | 339,509,241 | 341,1564,1326 | 342,1098,860 | 343,1126,888 | 344,1628,1392 | 346,1127,967 | 347,3622,3465 | 348,322,172 | 349,1895,1753 | 350,1840,1744 | 351,112,24 | 352,2580,2539 | 353,2255,2214

BATCH_RAW_INFO | 354,1371,1370

BATCH_RAW_INFO | 355,229,228

BATCH_RAW_INFO | 322,4076,3534 | 324,2305,1788 | 325,1767,1256 | 327,3795,3327 | 328,1656,1205 | 330,1955,1559 | 332,1406,1036 | 333,474,104 | 336,1960,1660 | 338,321,47 | 339,510,241 | 341,1565,1326 | 342,1099,860 | 343,1127,888 | 344,1629,1392 | 346,1128,967 | 347,3623,3465 | 348,323,172 | 349,1896,1753 | 350,1841,1744 | 351,113,24 | 352,2581,2539 | 353,2256,2214 | 354,1372,1370 | 355,230,228

BATCH_RAW_INFO | 322,4077,3534 | 324,2306,1788 | 325,1768,1256 | 327,3796,3327 | 328,1657,1205 | 330,1956,1559 | 332,1407,1036 | 333,475,104 | 336,1961,1660 | 338,322,47 | 339,511,241 | 341,1566,1326 | 342,1100,860 | 343,1128,888 | 344,1630,1392 | 346,1129,967 | 347,3624,3465 | 348,324,172 | 349,1897,1753 | 350,1842,1744 | 351,114,24 | 352,2582,2539 | 353,2257,2214 | 354,1373,1370 | 355,231,228

BATCH_RAW_INFO | 322,4078,3534 | 324,2307,1788 | 325,1769,1256 | 327,3797,3327 | 328,1658,1205 | 330,1957,1559 | 332,1408,1036 | 333,476,104 | 336,1962,1660 | 338,323,47 | 339,512,241 | 341,1567,1326 | 342,1101,860 | 343,1129,888 | 344,1631,1392 | 346,1130,967 | 347,3625,3465 | 348,325,172 | 349,1898,1753 | 350,1843,1744 | 351,115,24 | 352,2583,2539 | 353,2258,2214 | 354,1374,1370 | 355,232,228

BATCH_RAW_INFO | 322,4079,3534 | 324,2308,1788 | 325,1770,1256 | 327,3798,3327 | 328,1659,1205 | 330,1958,1559 | 332,1409,1036 | 333,477,104 | 336,1963,1660 | 338,324,47 | 339,513,241 | 341,1568,1326 | 342,1102,860 | 343,1130,888 | 344,1632,1392 | 346,1131,967 | 347,3626,3465 | 348,326,172 | 349,1899,1753 | 350,1844,1744 | 351,116,24 | 352,2584,2539 | 353,2259,2214 | 354,1375,1370 | 355,233,228

BATCH_RAW_INFO | 322,4080,3534 | 324,2309,1788 | 325,1771,1256 | 327,3799,3327 | 328,1660,1205 | 330,1959,1559 | 332,1410,1036 | 333,478,104 | 336,1964,1660 | 338,325,47 | 339,514,241 | 341,1569,1326 | 342,1103,860 | 343,1131,888 | 344,1633,1392 | 346,1132,967 | 347,3627,3465 | 348,327,172 | 349,1900,1753 | 350,1845,1744 | 351,117,24 | 352,2585,2539 | 353,2260,2214 | 354,1376,1370 | 355,234,228

BATCH_RAW_INFO | 322,4081,3534 | 324,2310,1788 | 325,1772,1256 | 327,3800,3327 | 328,1661,1205 | 330,1960,1559 | 332,1411,1036 | 333,479,104 | 336,1965,1660 | 338,326,47 | 339,515,241 | 341,1570,1326 | 342,1104,860 | 343,1132,888 | 344,1634,1392 | 346,1133,967 | 347,3628,3465 | 348,328,172 | 349,1901,1753 | 350,1846,1744 | 351,118,24 | 352,2586,2539 | 353,2261,2214 | 354,1377,1370 | 355,235,228

BATCH_RAW_INFO | 322,4082,3534 | 324,2311,1788 | 325,1773,1256 | 327,3801,3327 | 328,1662,1205 | 330,1961,1559 | 332,1412,1036 | 333,480,104 | 336,1966,1660 | 338,327,47 | 339,516,241 | 341,1571,1326 | 342,1105,860 | 343,1133,888 | 344,1635,1392 | 346,1134,967 | 347,3629,3465 | 348,329,172 | 349,1902,1753 | 350,1847,1744 | 351,119,24 | 352,2587,2539 | 353,2262,2214 | 354,1378,1370 | 355,236,228

BATCH_RAW_INFO | 322,4083,3534 | 324,2312,1788 | 325,1774,1256 | 327,3802,3327 | 328,1663,1205 | 330,1962,1559 | 332,1413,1036 | 333,481,104 | 336,1967,1660 | 338,328,47 | 339,517,241 | 341,1572,1326 | 342,1106,860 | 343,1134,888 | 344,1636,1392 | 346,1135,967 | 347,3630,3465 | 348,330,172 | 349,1903,1753 | 350,1848,1744 | 351,120,24 | 352,2588,2539 | 353,2263,2214 | 354,1379,1370 | 355,237,228

BATCH_RAW_INFO | 322,4084,3534 | 324,2313,1788 | 325,1775,1256 | 327,3803,3327 | 328,1664,1205 | 330,1963,1559 | 332,1414,1036 | 333,482,104 | 336,1968,1660 | 338,329,47 | 339,518,241 | 341,1573,1326 | 342,1107,860 | 343,1135,888 | 344,1637,1392 | 346,1136,967 | 347,3631,3465 | 348,331,172 | 349,1904,1753 | 350,1849,1744 | 351,121,24 | 352,2589,2539 | 353,2264,2214 | 354,1380,1370 | 355,238,228

BATCH_RAW_INFO | 322,4085,3534 | 324,2314,1788 | 325,1776,1256 | 327,3804,3327 | 328,1665,1205 | 330,1964,1559 | 332,1415,1036 | 333,483,104 | 336,1969,1660 | 338,330,47 | 339,519,241 | 341,1574,1326 | 342,1108,860 | 343,1136,888 | 344,1638,1392 | 346,1137,967 | 347,3632,3465 | 348,332,172 | 349,1905,1753 | 350,1850,1744 | 351,122,24 | 352,2590,2539 | 353,2265,2214 | 354,1381,1370 | 355,239,228

BATCH_RAW_INFO | 322,4086,3534 | 324,2315,1788 | 325,1777,1256 | 327,3805,3327 | 328,1666,1205 | 330,1965,1559 | 332,1416,1036 | 333,484,104 | 336,1970,1660 | 338,331,47 | 339,520,241 | 341,1575,1326 | 342,1109,860 | 343,1137,888 | 344,1639,1392 | 346,1138,967 | 347,3633,3465 | 348,333,172 | 349,1906,1753 | 350,1851,1744 | 351,123,24 | 352,2591,2539 | 353,2266,2214 | 354,1382,1370 | 355,240,228

BATCH_RAW_INFO | 322,4087,3534 | 324,2316,1788 | 325,1778,1256 | 327,3806,3327 | 328,1667,1205 | 330,1966,1559 | 332,1417,1036 | 333,485,104 | 336,1971,1660 | 338,332,47 | 339,521,241 | 341,1576,1326 | 342,1110,860 | 343,1138,888 | 344,1640,1392 | 346,1139,967 | 347,3634,3465 | 348,334,172 | 349,1907,1753 | 350,1852,1744 | 351,124,24 | 352,2592,2539 | 353,2267,2214 | 354,1383,1370 | 355,241,228

BATCH_RAW_INFO | 322,4088,3534 | 324,2317,1788 | 325,1779,1256 | 327,3807,3327 | 328,1668,1205 | 330,1967,1559 | 332,1418,1036 | 333,486,104 | 336,1972,1660 | 338,333,47 | 339,522,241 | 341,1577,1326 | 342,1111,860 | 343,1139,888 | 344,1641,1392 | 346,1140,967 | 347,3635,3465 | 348,335,172 | 349,1908,1753 | 350,1853,1744 | 351,125,24 | 352,2593,2539 | 353,2268,2214 | 354,1384,1370 | 355,242,228

BATCH_RAW_INFO | 322,4089,3534 | 324,2318,1788 | 325,1780,1256 | 327,3808,3327 | 328,1669,1205 | 330,1968,1559 | 332,1419,1036 | 333,487,104 | 336,1973,1660 | 338,334,47 | 339,523,241 | 341,1578,1326 | 342,1112,860 | 343,1140,888 | 344,1642,1392 | 346,1141,967 | 347,3636,3465 | 348,336,172 | 349,1909,1753 | 350,1854,1744 | 351,126,24 | 352,2594,2539 | 353,2269,2214 | 354,1385,1370 | 355,243,228

BATCH_RAW_INFO | 322,4090,3534 | 324,2319,1788 | 325,1781,1256 | 327,3809,3327 | 328,1670,1205 | 330,1969,1559 | 332,1420,1036 | 333,488,104 | 336,1974,1660 | 338,335,47 | 339,524,241 | 341,1579,1326 | 342,1113,860 | 343,1141,888 | 344,1643,1392 | 346,1142,967 | 347,3637,3465 | 348,337,172 | 349,1910,1753 | 350,1855,1744 | 351,127,24 | 352,2595,2539 | 353,2270,2214 | 354,1386,1370 | 355,244,228

BATCH_RAW_INFO | 322,4091,3534 | 324,2320,1788 | 325,1782,1256 | 327,3810,3327 | 328,1671,1205 | 330,1970,1559 | 332,1421,1036 | 333,489,104 | 336,1975,1660 | 338,336,47 | 339,525,241 | 341,1580,1326 | 342,1114,860 | 343,1142,888 | 344,1644,1392 | 346,1143,967 | 347,3638,3465 | 348,338,172 | 349,1911,1753 | 350,1856,1744 | 351,128,24 | 352,2596,2539 | 353,2271,2214 | 354,1387,1370 | 355,245,228

BATCH_RAW_INFO | 322,4092,3534 | 324,2321,1788 | 325,1783,1256 | 327,3811,3327 | 328,1672,1205 | 330,1971,1559 | 332,1422,1036 | 333,490,104 | 336,1976,1660 | 338,337,47 | 339,526,241 | 341,1581,1326 | 342,1115,860 | 343,1143,888 | 344,1645,1392 | 346,1144,967 | 347,3639,3465 | 348,339,172 | 349,1912,1753 | 350,1857,1744 | 351,129,24 | 352,2597,2539 | 353,2272,2214 | 354,1388,1370 | 355,246,228

BATCH_RAW_INFO | 322,4093,3534 | 324,2322,1788 | 325,1784,1256 | 327,3812,3327 | 328,1673,1205 | 330,1972,1559 | 332,1423,1036 | 333,491,104 | 336,1977,1660 | 338,338,47 | 339,527,241 | 341,1582,1326 | 342,1116,860 | 343,1144,888 | 344,1646,1392 | 346,1145,967 | 347,3640,3465 | 348,340,172 | 349,1913,1753 | 350,1858,1744 | 351,130,24 | 352,2598,2539 | 353,2273,2214 | 354,1389,1370 | 355,247,228

BATCH_RAW_INFO | 322,4094,3534 | 324,2323,1788 | 325,1785,1256 | 327,3813,3327 | 328,1674,1205 | 330,1973,1559 | 332,1424,1036 | 333,492,104 | 336,1978,1660 | 338,339,47 | 339,528,241 | 341,1583,1326 | 342,1117,860 | 343,1145,888 | 344,1647,1392 | 346,1146,967 | 347,3641,3465 | 348,341,172 | 349,1914,1753 | 350,1859,1744 | 351,131,24 | 352,2599,2539 | 353,2274,2214 | 354,1390,1370 | 355,248,228

BATCH_RAW_INFO | 322,4095,3534 | 324,2324,1788 | 325,1786,1256 | 327,3814,3327 | 328,1675,1205 | 330,1974,1559 | 332,1425,1036 | 333,493,104 | 336,1979,1660 | 338,340,47 | 339,529,241 | 341,1584,1326 | 342,1118,860 | 343,1146,888 | 344,1648,1392 | 346,1147,967 | 347,3642,3465 | 348,342,172 | 349,1915,1753 | 350,1860,1744 | 351,132,24 | 352,2600,2539 | 353,2275,2214 | 354,1391,1370 | 355,249,228

BATCH_RAW_INFO | 324,2325,1788 | 325,1787,1256 | 327,3815,3327 | 328,1676,1205 | 330,1975,1559 | 332,1426,1036 | 333,494,104 | 336,1980,1660 | 338,341,47 | 339,530,241 | 341,1585,1326 | 342,1119,860 | 343,1147,888 | 344,1649,1392 | 346,1148,967 | 347,3643,3465 | 348,343,172 | 349,1916,1753 | 350,1861,1744 | 351,133,24 | 352,2601,2539 | 353,2276,2214 | 354,1392,1370 | 355,250,228

BATCH_RAW_INFO | 324,2326,1788 | 325,1788,1256 | 327,3816,3327 | 328,1677,1205 | 330,1976,1559 | 332,1427,1036 | 333,495,104 | 336,1981,1660 | 338,342,47 | 339,531,241 | 341,1586,1326 | 342,1120,860 | 343,1148,888 | 344,1650,1392 | 346,1149,967 | 347,3644,3465 | 348,344,172 | 349,1917,1753 | 350,1862,1744 | 351,134,24 | 352,2602,2539 | 353,2277,2214 | 354,1393,1370 | 355,251,228

BATCH_RAW_INFO | 324,2327,1788 | 325,1789,1256 | 327,3817,3327 | 328,1678,1205 | 330,1977,1559 | 332,1428,1036 | 333,496,104 | 336,1982,1660 | 338,343,47 | 339,532,241 | 341,1587,1326 | 342,1121,860 | 343,1149,888 | 344,1651,1392 | 346,1150,967 | 347,3645,3465 | 348,345,172 | 349,1918,1753 | 350,1863,1744 | 351,135,24 | 352,2603,2539 | 353,2278,2214 | 354,1394,1370 | 355,252,228

BATCH_RAW_INFO | 324,2328,1788 | 325,1790,1256 | 327,3818,3327 | 328,1679,1205 | 330,1978,1559 | 332,1429,1036 | 333,497,104 | 336,1983,1660 | 338,344,47 | 339,533,241 | 341,1588,1326 | 342,1122,860 | 343,1150,888 | 344,1652,1392 | 346,1151,967 | 347,3646,3465 | 348,346,172 | 349,1919,1753 | 350,1864,1744 | 351,136,24 | 352,2604,2539 | 353,2279,2214 | 354,1395,1370 | 355,253,228

BATCH_RAW_INFO | 324,2329,1788 | 325,1791,1256 | 327,3819,3327 | 328,1680,1205 | 330,1979,1559 | 332,1430,1036 | 333,498,104 | 336,1984,1660 | 338,345,47 | 339,534,241 | 341,1589,1326 | 342,1123,860 | 343,1151,888 | 344,1653,1392 | 346,1152,967 | 347,3647,3465 | 348,347,172 | 349,1920,1753 | 350,1865,1744 | 351,137,24 | 352,2605,2539 | 353,2280,2214 | 354,1396,1370 | 355,254,228

BATCH_RAW_INFO | 324,2330,1788 | 325,1792,1256 | 327,3820,3327 | 328,1681,1205 | 330,1980,1559 | 332,1431,1036 | 333,499,104 | 336,1985,1660 | 338,346,47 | 339,535,241 | 341,1590,1326 | 342,1124,860 | 343,1152,888 | 344,1654,1392 | 346,1153,967 | 347,3648,3465 | 348,348,172 | 349,1921,1753 | 350,1866,1744 | 351,138,24 | 352,2606,2539 | 353,2281,2214 | 354,1397,1370 | 355,255,228

BATCH_RAW_INFO | 324,2331,1788 | 325,1793,1256 | 327,3821,3327 | 328,1682,1205 | 330,1981,1559 | 332,1432,1036 | 333,500,104 | 336,1986,1660 | 338,347,47 | 339,536,241 | 341,1591,1326 | 342,1125,860 | 343,1153,888 | 344,1655,1392 | 346,1154,967 | 347,3649,3465 | 348,349,172 | 349,1922,1753 | 350,1867,1744 | 351,139,24 | 352,2607,2539 | 353,2282,2214 | 354,1398,1370 | 355,256,228

BATCH_RAW_INFO | 324,2332,1788 | 325,1794,1256 | 327,3822,3327 | 328,1683,1205 | 330,1982,1559 | 332,1433,1036 | 333,501,104 | 336,1987,1660 | 338,348,47 | 339,537,241 | 341,1592,1326 | 342,1126,860 | 343,1154,888 | 344,1656,1392 | 346,1155,967 | 347,3650,3465 | 348,350,172 | 349,1923,1753 | 350,1868,1744 | 351,140,24 | 352,2608,2539 | 353,2283,2214 | 354,1399,1370 | 355,257,228

BATCH_RAW_INFO | 324,2333,1788 | 325,1795,1256 | 327,3823,3327 | 328,1684,1205 | 330,1983,1559 | 332,1434,1036 | 333,502,104 | 336,1988,1660 | 338,349,47 | 339,538,241 | 341,1593,1326 | 342,1127,860 | 343,1155,888 | 344,1657,1392 | 346,1156,967 | 347,3651,3465 | 348,351,172 | 349,1924,1753 | 350,1869,1744 | 351,141,24 | 352,2609,2539 | 353,2284,2214 | 354,1400,1370 | 355,258,228

BATCH_RAW_INFO | 324,2334,1788 | 325,1796,1256 | 327,3824,3327 | 328,1685,1205 | 330,1984,1559 | 332,1435,1036 | 333,503,104 | 336,1989,1660 | 338,350,47 | 339,539,241 | 341,1594,1326 | 342,1128,860 | 343,1156,888 | 344,1658,1392 | 346,1157,967 | 347,3652,3465 | 348,352,172 | 349,1925,1753 | 350,1870,1744 | 351,142,24 | 352,2610,2539 | 353,2285,2214 | 354,1401,1370 | 355,259,228

BATCH_RAW_INFO | 324,2335,1788 | 325,1797,1256 | 327,3825,3327 | 328,1686,1205 | 330,1985,1559 | 332,1436,1036 | 333,504,104 | 336,1990,1660 | 338,351,47 | 339,540,241 | 341,1595,1326 | 342,1129,860 | 343,1157,888 | 344,1659,1392 | 346,1158,967 | 347,3653,3465 | 348,353,172 | 349,1926,1753 | 350,1871,1744 | 351,143,24 | 352,2611,2539 | 353,2286,2214 | 354,1402,1370 | 355,260,228

BATCH_RAW_INFO | 324,2336,1788 | 325,1798,1256 | 327,3826,3327 | 328,1687,1205 | 330,1986,1559 | 332,1437,1036 | 333,505,104 | 336,1991,1660 | 338,352,47 | 339,541,241 | 341,1596,1326 | 342,1130,860 | 343,1158,888 | 344,1660,1392 | 346,1159,967 | 347,3654,3465 | 348,354,172 | 349,1927,1753 | 350,1872,1744 | 351,144,24 | 352,2612,2539 | 353,2287,2214 | 354,1403,1370 | 355,261,228

BATCH_RAW_INFO | 324,2337,1788 | 325,1799,1256 | 327,3827,3327 | 328,1688,1205 | 330,1987,1559 | 332,1438,1036 | 333,506,104 | 336,1992,1660 | 338,353,47 | 339,542,241 | 341,1597,1326 | 342,1131,860 | 343,1159,888 | 344,1661,1392 | 346,1160,967 | 347,3655,3465 | 348,355,172 | 349,1928,1753 | 350,1873,1744 | 351,145,24 | 352,2613,2539 | 353,2288,2214 | 354,1404,1370 | 355,262,228

BATCH_RAW_INFO | 324,2338,1788 | 325,1800,1256 | 327,3828,3327 | 328,1689,1205 | 330,1988,1559 | 332,1439,1036 | 333,507,104 | 336,1993,1660 | 338,354,47 | 339,543,241 | 341,1598,1326 | 342,1132,860 | 343,1160,888 | 344,1662,1392 | 346,1161,967 | 347,3656,3465 | 348,356,172 | 349,1929,1753 | 350,1874,1744 | 351,146,24 | 352,2614,2539 | 353,2289,2214 | 354,1405,1370 | 355,263,228

BATCH_RAW_INFO | 324,2339,1788 | 325,1801,1256 | 327,3829,3327 | 328,1690,1205 | 330,1989,1559 | 332,1440,1036 | 333,508,104 | 336,1994,1660 | 338,355,47 | 339,544,241 | 341,1599,1326 | 342,1133,860 | 343,1161,888 | 344,1663,1392 | 346,1162,967 | 347,3657,3465 | 348,357,172 | 349,1930,1753 | 350,1875,1744 | 351,147,24 | 352,2615,2539 | 353,2290,2214 | 354,1406,1370 | 355,264,228

BATCH_RAW_INFO | 324,2340,1788 | 325,1802,1256 | 327,3830,3327 | 328,1691,1205 | 330,1990,1559 | 332,1441,1036 | 333,509,104 | 336,1995,1660 | 338,356,47 | 339,545,241 | 341,1600,1326 | 342,1134,860 | 343,1162,888 | 344,1664,1392 | 346,1163,967 | 347,3658,3465 | 348,358,172 | 349,1931,1753 | 350,1876,1744 | 351,148,24 | 352,2616,2539 | 353,2291,2214 | 354,1407,1370 | 355,265,228

BATCH_RAW_INFO | 324,2341,1788 | 325,1803,1256 | 327,3831,3327 | 328,1692,1205 | 330,1991,1559 | 332,1442,1036 | 333,510,104 | 336,1996,1660 | 338,357,47 | 339,546,241 | 341,1601,1326 | 342,1135,860 | 343,1163,888 | 344,1665,1392 | 346,1164,967 | 347,3659,3465 | 348,359,172 | 349,1932,1753 | 350,1877,1744 | 351,149,24 | 352,2617,2539 | 353,2292,2214 | 354,1408,1370 | 355,266,228

BATCH_RAW_INFO | 324,2342,1788 | 325,1804,1256 | 327,3832,3327 | 328,1693,1205 | 330,1992,1559 | 332,1443,1036 | 333,511,104 | 336,1997,1660 | 338,358,47 | 339,547,241 | 341,1602,1326 | 342,1136,860 | 343,1164,888 | 344,1666,1392 | 346,1165,967 | 347,3660,3465 | 348,360,172 | 349,1933,1753 | 350,1878,1744 | 351,150,24 | 352,2618,2539 | 353,2293,2214 | 354,1409,1370 | 355,267,228

BATCH_RAW_INFO | 324,2343,1788 | 325,1805,1256 | 327,3833,3327 | 328,1694,1205 | 330,1993,1559 | 332,1444,1036 | 333,512,104 | 336,1998,1660 | 338,359,47 | 339,548,241 | 341,1603,1326 | 342,1137,860 | 343,1165,888 | 344,1667,1392 | 346,1166,967 | 347,3661,3465 | 348,361,172 | 349,1934,1753 | 350,1879,1744 | 351,151,24 | 352,2619,2539 | 353,2294,2214 | 354,1410,1370 | 355,268,228

BATCH_RAW_INFO | 324,2344,1788 | 325,1806,1256 | 327,3834,3327 | 328,1695,1205 | 330,1994,1559 | 332,1445,1036 | 333,513,104 | 336,1999,1660 | 338,360,47 | 339,549,241 | 341,1604,1326 | 342,1138,860 | 343,1166,888 | 344,1668,1392 | 346,1167,967 | 347,3662,3465 | 348,362,172 | 349,1935,1753 | 350,1880,1744 | 351,152,24 | 352,2620,2539 | 353,2295,2214 | 354,1411,1370 | 355,269,228

BATCH_RAW_INFO | 324,2345,1788 | 325,1807,1256 | 327,3835,3327 | 328,1696,1205 | 330,1995,1559 | 332,1446,1036 | 333,514,104 | 336,2000,1660 | 338,361,47 | 339,550,241 | 341,1605,1326 | 342,1139,860 | 343,1167,888 | 344,1669,1392 | 346,1168,967 | 347,3663,3465 | 348,363,172 | 349,1936,1753 | 350,1881,1744 | 351,153,24 | 352,2621,2539 | 353,2296,2214 | 354,1412,1370 | 355,270,228

BATCH_RAW_INFO | 324,2346,1788 | 325,1808,1256 | 327,3836,3327 | 328,1697,1205 | 330,1996,1559 | 332,1447,1036 | 333,515,104 | 336,2001,1660 | 338,362,47 | 339,551,241 | 341,1606,1326 | 342,1140,860 | 343,1168,888 | 344,1670,1392 | 346,1169,967 | 347,3664,3465 | 348,364,172 | 349,1937,1753 | 350,1882,1744 | 351,154,24 | 352,2622,2539 | 353,2297,2214 | 354,1413,1370 | 355,271,228

BATCH_RAW_INFO | 324,2347,1788 | 325,1809,1256 | 327,3837,3327 | 328,1698,1205 | 330,1997,1559 | 332,1448,1036 | 333,516,104 | 336,2002,1660 | 338,363,47 | 339,552,241 | 341,1607,1326 | 342,1141,860 | 343,1169,888 | 344,1671,1392 | 346,1170,967 | 347,3665,3465 | 348,365,172 | 349,1938,1753 | 350,1883,1744 | 351,155,24 | 352,2623,2539 | 353,2298,2214 | 354,1414,1370 | 355,272,228

BATCH_RAW_INFO | 324,2348,1788 | 325,1810,1256 | 327,3838,3327 | 328,1699,1205 | 330,1998,1559 | 332,1449,1036 | 333,517,104 | 336,2003,1660 | 338,364,47 | 339,553,241 | 341,1608,1326 | 342,1142,860 | 343,1170,888 | 344,1672,1392 | 346,1171,967 | 347,3666,3465 | 348,366,172 | 349,1939,1753 | 350,1884,1744 | 351,156,24 | 352,2624,2539 | 353,2299,2214 | 354,1415,1370 | 355,273,228

BATCH_RAW_INFO | 324,2349,1788 | 325,1811,1256 | 327,3839,3327 | 328,1700,1205 | 330,1999,1559 | 332,1450,1036 | 333,518,104 | 336,2004,1660 | 338,365,47 | 339,554,241 | 341,1609,1326 | 342,1143,860 | 343,1171,888 | 344,1673,1392 | 346,1172,967 | 347,3667,3465 | 348,367,172 | 349,1940,1753 | 350,1885,1744 | 351,157,24 | 352,2625,2539 | 353,2300,2214 | 354,1416,1370 | 355,274,228

BATCH_RAW_INFO | 324,2350,1788 | 325,1812,1256 | 327,3840,3327 | 328,1701,1205 | 330,2000,1559 | 332,1451,1036 | 333,519,104 | 336,2005,1660 | 338,366,47 | 339,555,241 | 341,1610,1326 | 342,1144,860 | 343,1172,888 | 344,1674,1392 | 346,1173,967 | 347,3668,3465 | 348,368,172 | 349,1941,1753 | 350,1886,1744 | 351,158,24 | 352,2626,2539 | 353,2301,2214 | 354,1417,1370 | 355,275,228

BATCH_RAW_INFO | 324,2351,1788 | 325,1813,1256 | 327,3841,3327 | 328,1702,1205 | 330,2001,1559 | 332,1452,1036 | 333,520,104 | 336,2006,1660 | 338,367,47 | 339,556,241 | 341,1611,1326 | 342,1145,860 | 343,1173,888 | 344,1675,1392 | 346,1174,967 | 347,3669,3465 | 348,369,172 | 349,1942,1753 | 350,1887,1744 | 351,159,24 | 352,2627,2539 | 353,2302,2214 | 354,1418,1370 | 355,276,228

BATCH_RAW_INFO | 324,2352,1788 | 325,1814,1256 | 327,3842,3327 | 328,1703,1205 | 330,2002,1559 | 332,1453,1036 | 333,521,104 | 336,2007,1660 | 338,368,47 | 339,557,241 | 341,1612,1326 | 342,1146,860 | 343,1174,888 | 344,1676,1392 | 346,1175,967 | 347,3670,3465 | 348,370,172 | 349,1943,1753 | 350,1888,1744 | 351,160,24 | 352,2628,2539 | 353,2303,2214 | 354,1419,1370 | 355,277,228

BATCH_RAW_INFO | 324,2353,1788 | 325,1815,1256 | 327,3843,3327 | 328,1704,1205 | 330,2003,1559 | 332,1454,1036 | 333,522,104 | 336,2008,1660 | 338,369,47 | 339,558,241 | 341,1613,1326 | 342,1147,860 | 343,1175,888 | 344,1677,1392 | 346,1176,967 | 347,3671,3465 | 348,371,172 | 349,1944,1753 | 350,1889,1744 | 351,161,24 | 352,2629,2539 | 353,2304,2214 | 354,1420,1370 | 355,278,228

BATCH_RAW_INFO | 324,2354,1788 | 325,1816,1256 | 327,3844,3327 | 328,1705,1205 | 330,2004,1559 | 332,1455,1036 | 333,523,104 | 336,2009,1660 | 338,370,47 | 339,559,241 | 341,1614,1326 | 342,1148,860 | 343,1176,888 | 344,1678,1392 | 346,1177,967 | 347,3672,3465 | 348,372,172 | 349,1945,1753 | 350,1890,1744 | 351,162,24 | 352,2630,2539 | 353,2305,2214 | 354,1421,1370 | 355,279,228

BATCH_RAW_INFO | 324,2355,1788 | 325,1817,1256 | 327,3845,3327 | 328,1706,1205 | 330,2005,1559 | 332,1456,1036 | 333,524,104 | 336,2010,1660 | 338,371,47 | 339,560,241 | 341,1615,1326 | 342,1149,860 | 343,1177,888 | 344,1679,1392 | 346,1178,967 | 347,3673,3465 | 348,373,172 | 349,1946,1753 | 350,1891,1744 | 351,163,24 | 352,2631,2539 | 353,2306,2214 | 354,1422,1370 | 355,280,228

BATCH_RAW_INFO | 356,3737,3736

BATCH_RAW_INFO | 357,68,67

BATCH_RAW_INFO | 358,777,776

BATCH_RAW_INFO | 324,2356,1788 | 325,1818,1256 | 327,3846,3327 | 328,1707,1205 | 330,2006,1559 | 332,1457,1036 | 333,525,104 | 336,2011,1660 | 338,372,47 | 339,561,241 | 341,1616,1326 | 342,1150,860 | 343,1178,888 | 344,1680,1392 | 346,1179,967 | 347,3674,3465 | 348,374,172 | 349,1947,1753 | 350,1892,1744 | 351,164,24 | 352,2632,2539 | 353,2307,2214 | 354,1423,1370 | 355,281,228 | 356,3738,3736 | 357,69,67 | 358,778,776

BATCH_RAW_INFO | 324,2357,1788 | 325,1819,1256 | 327,3847,3327 | 328,1708,1205 | 330,2007,1559 | 332,1458,1036 | 333,526,104 | 336,2012,1660 | 338,373,47 | 339,562,241 | 341,1617,1326 | 342,1151,860 | 343,1179,888 | 344,1681,1392 | 346,1180,967 | 347,3675,3465 | 348,375,172 | 349,1948,1753 | 350,1893,1744 | 351,165,24 | 352,2633,2539 | 353,2308,2214 | 354,1424,1370 | 355,282,228 | 356,3739,3736 | 357,70,67 | 358,779,776

BATCH_RAW_INFO | 359,3847,3846

BATCH_RAW_INFO | 324,2358,1788 | 325,1820,1256 | 327,3848,3327 | 328,1709,1205 | 330,2008,1559 | 333,527,104 | 336,2013,1660 | 338,374,47 | 339,563,241 | 341,1618,1326 | 342,1152,860 | 343,1180,888 | 344,1682,1392 | 346,1181,967 | 347,3676,3465 | 348,376,172 | 349,1949,1753 | 350,1894,1744 | 351,166,24 | 352,2634,2539 | 353,2309,2214 | 354,1425,1370 | 355,283,228 | 356,3740,3736 | 357,71,67 | 359,3848,3846

BATCH_RAW_INFO | 324,2359,1788 | 325,1821,1256 | 327,3849,3327 | 328,1710,1205 | 330,2009,1559 | 333,528,104 | 336,2014,1660 | 338,375,47 | 339,564,241 | 341,1619,1326 | 342,1153,860 | 343,1181,888 | 344,1683,1392 | 346,1182,967 | 347,3677,3465 | 348,377,172 | 349,1950,1753 | 350,1895,1744 | 351,167,24 | 352,2635,2539 | 353,2310,2214 | 354,1426,1370 | 355,284,228 | 356,3741,3736 | 357,72,67 | 359,3849,3846

BATCH_RAW_INFO | 324,2360,1788 | 325,1822,1256 | 327,3850,3327 | 328,1711,1205 | 330,2010,1559 | 333,529,104 | 336,2015,1660 | 338,376,47 | 339,565,241 | 341,1620,1326 | 342,1154,860 | 343,1182,888 | 344,1684,1392 | 346,1183,967 | 347,3678,3465 | 348,378,172 | 349,1951,1753 | 350,1896,1744 | 351,168,24 | 352,2636,2539 | 353,2311,2214 | 354,1427,1370 | 355,285,228 | 356,3742,3736 | 357,73,67 | 359,3850,3846

BATCH_RAW_INFO | 324,2361,1788 | 325,1823,1256 | 327,3851,3327 | 328,1712,1205 | 330,2011,1559 | 333,530,104 | 336,2016,1660 | 338,377,47 | 339,566,241 | 341,1621,1326 | 342,1155,860 | 343,1183,888 | 344,1685,1392 | 346,1184,967 | 347,3679,3465 | 348,379,172 | 349,1952,1753 | 350,1897,1744 | 351,169,24 | 352,2637,2539 | 353,2312,2214 | 354,1428,1370 | 355,286,228 | 356,3743,3736 | 357,74,67 | 359,3851,3846

BATCH_RAW_INFO | 324,2362,1788 | 325,1824,1256 | 327,3852,3327 | 328,1713,1205 | 330,2012,1559 | 333,531,104 | 336,2017,1660 | 338,378,47 | 339,567,241 | 341,1622,1326 | 342,1156,860 | 343,1184,888 | 344,1686,1392 | 346,1185,967 | 347,3680,3465 | 348,380,172 | 349,1953,1753 | 350,1898,1744 | 351,170,24 | 352,2638,2539 | 353,2313,2214 | 354,1429,1370 | 355,287,228 | 356,3744,3736 | 357,75,67 | 359,3852,3846

BATCH_RAW_INFO | 324,2363,1788 | 325,1825,1256 | 327,3853,3327 | 328,1714,1205 | 330,2013,1559 | 333,532,104 | 336,2018,1660 | 338,379,47 | 339,568,241 | 341,1623,1326 | 342,1157,860 | 343,1185,888 | 344,1687,1392 | 346,1186,967 | 347,3681,3465 | 348,381,172 | 349,1954,1753 | 350,1899,1744 | 351,171,24 | 352,2639,2539 | 353,2314,2214 | 354,1430,1370 | 355,288,228 | 356,3745,3736 | 357,76,67 | 359,3853,3846

BATCH_RAW_INFO | 324,2364,1788 | 325,1826,1256 | 327,3854,3327 | 328,1715,1205 | 330,2014,1559 | 333,533,104 | 336,2019,1660 | 338,380,47 | 339,569,241 | 341,1624,1326 | 342,1158,860 | 343,1186,888 | 344,1688,1392 | 346,1187,967 | 347,3682,3465 | 348,382,172 | 349,1955,1753 | 350,1900,1744 | 351,172,24 | 352,2640,2539 | 353,2315,2214 | 354,1431,1370 | 355,289,228 | 356,3746,3736 | 357,77,67 | 359,3854,3846

BATCH_RAW_INFO | 324,2365,1788 | 325,1827,1256 | 327,3855,3327 | 328,1716,1205 | 330,2015,1559 | 333,534,104 | 336,2020,1660 | 338,381,47 | 339,570,241 | 341,1625,1326 | 342,1159,860 | 343,1187,888 | 344,1689,1392 | 346,1188,967 | 347,3683,3465 | 348,383,172 | 349,1956,1753 | 350,1901,1744 | 351,173,24 | 352,2641,2539 | 353,2316,2214 | 354,1432,1370 | 355,290,228 | 356,3747,3736 | 357,78,67 | 359,3855,3846

BATCH_RAW_INFO | 324,2366,1788 | 325,1828,1256 | 327,3856,3327 | 328,1717,1205 | 330,2016,1559 | 333,535,104 | 336,2021,1660 | 338,382,47 | 339,571,241 | 341,1626,1326 | 342,1160,860 | 343,1188,888 | 344,1690,1392 | 346,1189,967 | 347,3684,3465 | 348,384,172 | 349,1957,1753 | 350,1902,1744 | 351,174,24 | 352,2642,2539 | 353,2317,2214 | 354,1433,1370 | 355,291,228 | 356,3748,3736 | 357,79,67 | 359,3856,3846

BATCH_RAW_INFO | 324,2367,1788 | 325,1829,1256 | 327,3857,3327 | 328,1718,1205 | 330,2017,1559 | 333,536,104 | 336,2022,1660 | 338,383,47 | 339,572,241 | 341,1627,1326 | 342,1161,860 | 343,1189,888 | 344,1691,1392 | 346,1190,967 | 347,3685,3465 | 348,385,172 | 349,1958,1753 | 350,1903,1744 | 351,175,24 | 352,2643,2539 | 353,2318,2214 | 354,1434,1370 | 355,292,228 | 356,3749,3736 | 357,80,67 | 359,3857,3846

BATCH_RAW_INFO | 324,2368,1788 | 325,1830,1256 | 327,3858,3327 | 328,1719,1205 | 330,2018,1559 | 333,537,104 | 336,2023,1660 | 338,384,47 | 339,573,241 | 341,1628,1326 | 342,1162,860 | 343,1190,888 | 344,1692,1392 | 346,1191,967 | 347,3686,3465 | 348,386,172 | 349,1959,1753 | 350,1904,1744 | 351,176,24 | 352,2644,2539 | 353,2319,2214 | 354,1435,1370 | 355,293,228 | 356,3750,3736 | 357,81,67 | 359,3858,3846

BATCH_RAW_INFO | 324,2369,1788 | 325,1831,1256 | 327,3859,3327 | 328,1720,1205 | 330,2019,1559 | 333,538,104 | 336,2024,1660 | 338,385,47 | 341,1629,1326 | 342,1163,860 | 343,1191,888 | 344,1693,1392 | 346,1192,967 | 347,3687,3465 | 348,387,172 | 349,1960,1753 | 350,1905,1744 | 351,177,24 | 352,2645,2539 | 353,2320,2214 | 354,1436,1370 | 355,294,228 | 356,3751,3736 | 357,82,67 | 359,3859,3846

BATCH_RAW_INFO | 360,59,58

BATCH_RAW_INFO | 324,2370,1788 | 325,1832,1256 | 327,3860,3327 | 328,1721,1205 | 330,2020,1559 | 333,539,104 | 336,2025,1660 | 338,386,47 | 341,1630,1326 | 342,1164,860 | 343,1192,888 | 344,1694,1392 | 346,1193,967 | 347,3688,3465 | 348,388,172 | 349,1961,1753 | 350,1906,1744 | 351,178,24 | 352,2646,2539 | 353,2321,2214 | 354,1437,1370 | 355,295,228 | 356,3752,3736 | 357,83,67 | 359,3860,3846 | 360,60,58

BATCH_RAW_INFO | 324,2371,1788 | 325,1833,1256 | 327,3861,3327 | 328,1722,1205 | 330,2021,1559 | 333,540,104 | 336,2026,1660 | 338,387,47 | 341,1631,1326 | 342,1165,860 | 343,1193,888 | 344,1695,1392 | 346,1194,967 | 347,3689,3465 | 348,389,172 | 349,1962,1753 | 350,1907,1744 | 351,179,24 | 352,2647,2539 | 353,2322,2214 | 354,1438,1370 | 355,296,228 | 356,3753,3736 | 357,84,67 | 359,3861,3846 | 360,61,58

BATCH_RAW_INFO | 324,2372,1788 | 325,1834,1256 | 327,3862,3327 | 328,1723,1205 | 330,2022,1559 | 333,541,104 | 336,2027,1660 | 338,388,47 | 341,1632,1326 | 342,1166,860 | 343,1194,888 | 344,1696,1392 | 346,1195,967 | 347,3690,3465 | 348,390,172 | 349,1963,1753 | 350,1908,1744 | 351,180,24 | 352,2648,2539 | 353,2323,2214 | 354,1439,1370 | 355,297,228 | 356,3754,3736 | 357,85,67 | 359,3862,3846 | 360,62,58

BATCH_RAW_INFO | 324,2373,1788 | 325,1835,1256 | 327,3863,3327 | 328,1724,1205 | 330,2023,1559 | 333,542,104 | 336,2028,1660 | 338,389,47 | 341,1633,1326 | 342,1167,860 | 343,1195,888 | 344,1697,1392 | 346,1196,967 | 347,3691,3465 | 348,391,172 | 349,1964,1753 | 350,1909,1744 | 351,181,24 | 352,2649,2539 | 353,2324,2214 | 354,1440,1370 | 355,298,228 | 356,3755,3736 | 357,86,67 | 359,3863,3846 | 360,63,58

BATCH_RAW_INFO | 324,2374,1788 | 325,1836,1256 | 327,3864,3327 | 328,1725,1205 | 330,2024,1559 | 333,543,104 | 336,2029,1660 | 338,390,47 | 341,1634,1326 | 342,1168,860 | 343,1196,888 | 344,1698,1392 | 346,1197,967 | 347,3692,3465 | 348,392,172 | 349,1965,1753 | 350,1910,1744 | 351,182,24 | 352,2650,2539 | 353,2325,2214 | 354,1441,1370 | 355,299,228 | 356,3756,3736 | 357,87,67 | 359,3864,3846 | 360,64,58

BATCH_RAW_INFO | 324,2375,1788 | 325,1837,1256 | 327,3865,3327 | 328,1726,1205 | 330,2025,1559 | 333,544,104 | 336,2030,1660 | 338,391,47 | 341,1635,1326 | 342,1169,860 | 343,1197,888 | 344,1699,1392 | 346,1198,967 | 347,3693,3465 | 348,393,172 | 349,1966,1753 | 350,1911,1744 | 351,183,24 | 352,2651,2539 | 353,2326,2214 | 354,1442,1370 | 355,300,228 | 356,3757,3736 | 357,88,67 | 359,3865,3846 | 360,65,58

BATCH_RAW_INFO | 361,2273,2272

BATCH_RAW_INFO | 324,2376,1788 | 325,1838,1256 | 327,3866,3327 | 328,1727,1205 | 330,2026,1559 | 333,545,104 | 336,2031,1660 | 338,392,47 | 341,1636,1326 | 342,1170,860 | 343,1198,888 | 344,1700,1392 | 346,1199,967 | 347,3694,3465 | 348,394,172 | 349,1967,1753 | 350,1912,1744 | 351,184,24 | 352,2652,2539 | 353,2327,2214 | 354,1443,1370 | 355,301,228 | 356,3758,3736 | 357,89,67 | 359,3866,3846 | 360,66,58 | 361,2274,2272

BATCH_RAW_INFO | 324,2377,1788 | 325,1839,1256 | 327,3867,3327 | 328,1728,1205 | 330,2027,1559 | 333,546,104 | 336,2032,1660 | 338,393,47 | 341,1637,1326 | 342,1171,860 | 343,1199,888 | 344,1701,1392 | 346,1200,967 | 347,3695,3465 | 348,395,172 | 349,1968,1753 | 350,1913,1744 | 351,185,24 | 352,2653,2539 | 353,2328,2214 | 354,1444,1370 | 355,302,228 | 356,3759,3736 | 357,90,67 | 359,3867,3846 | 360,67,58 | 361,2275,2272

BATCH_RAW_INFO | 324,2378,1788 | 325,1840,1256 | 327,3868,3327 | 328,1729,1205 | 330,2028,1559 | 333,547,104 | 336,2033,1660 | 338,394,47 | 341,1638,1326 | 342,1172,860 | 343,1200,888 | 344,1702,1392 | 346,1201,967 | 347,3696,3465 | 348,396,172 | 349,1969,1753 | 350,1914,1744 | 351,186,24 | 352,2654,2539 | 353,2329,2214 | 354,1445,1370 | 355,303,228 | 356,3760,3736 | 357,91,67 | 359,3868,3846 | 360,68,58 | 361,2276,2272

BATCH_RAW_INFO | 324,2379,1788 | 325,1841,1256 | 327,3869,3327 | 328,1730,1205 | 330,2029,1559 | 333,548,104 | 336,2034,1660 | 338,395,47 | 341,1639,1326 | 342,1173,860 | 343,1201,888 | 344,1703,1392 | 346,1202,967 | 347,3697,3465 | 348,397,172 | 349,1970,1753 | 350,1915,1744 | 351,187,24 | 352,2655,2539 | 353,2330,2214 | 354,1446,1370 | 355,304,228 | 356,3761,3736 | 357,92,67 | 359,3869,3846 | 360,69,58 | 361,2277,2272

BATCH_RAW_INFO | 324,2380,1788 | 325,1842,1256 | 327,3870,3327 | 328,1731,1205 | 330,2030,1559 | 333,549,104 | 336,2035,1660 | 338,396,47 | 341,1640,1326 | 342,1174,860 | 343,1202,888 | 344,1704,1392 | 346,1203,967 | 347,3698,3465 | 348,398,172 | 349,1971,1753 | 350,1916,1744 | 351,188,24 | 352,2656,2539 | 353,2331,2214 | 354,1447,1370 | 355,305,228 | 356,3762,3736 | 357,93,67 | 359,3870,3846 | 360,70,58 | 361,2278,2272

BATCH_RAW_INFO | 324,2381,1788 | 325,1843,1256 | 327,3871,3327 | 328,1732,1205 | 330,2031,1559 | 333,550,104 | 336,2036,1660 | 338,397,47 | 341,1641,1326 | 342,1175,860 | 343,1203,888 | 344,1705,1392 | 346,1204,967 | 347,3699,3465 | 348,399,172 | 349,1972,1753 | 350,1917,1744 | 351,189,24 | 352,2657,2539 | 353,2332,2214 | 354,1448,1370 | 355,306,228 | 356,3763,3736 | 357,94,67 | 359,3871,3846 | 360,71,58 | 361,2279,2272

BATCH_RAW_INFO | 324,2382,1788 | 325,1844,1256 | 327,3872,3327 | 328,1733,1205 | 330,2032,1559 | 333,551,104 | 336,2037,1660 | 338,398,47 | 341,1642,1326 | 342,1176,860 | 343,1204,888 | 344,1706,1392 | 346,1205,967 | 347,3700,3465 | 348,400,172 | 349,1973,1753 | 350,1918,1744 | 351,190,24 | 352,2658,2539 | 353,2333,2214 | 354,1449,1370 | 355,307,228 | 356,3764,3736 | 357,95,67 | 359,3872,3846 | 360,72,58 | 361,2280,2272

BATCH_RAW_INFO | 324,2383,1788 | 325,1845,1256 | 327,3873,3327 | 328,1734,1205 | 330,2033,1559 | 333,552,104 | 336,2038,1660 | 338,399,47 | 341,1643,1326 | 342,1177,860 | 343,1205,888 | 344,1707,1392 | 346,1206,967 | 347,3701,3465 | 348,401,172 | 349,1974,1753 | 350,1919,1744 | 351,191,24 | 352,2659,2539 | 353,2334,2214 | 354,1450,1370 | 355,308,228 | 356,3765,3736 | 357,96,67 | 359,3873,3846 | 360,73,58 | 361,2281,2272

BATCH_RAW_INFO | 324,2384,1788 | 325,1846,1256 | 327,3874,3327 | 328,1735,1205 | 330,2034,1559 | 333,553,104 | 336,2039,1660 | 338,400,47 | 341,1644,1326 | 342,1178,860 | 343,1206,888 | 344,1708,1392 | 346,1207,967 | 347,3702,3465 | 348,402,172 | 349,1975,1753 | 350,1920,1744 | 351,192,24 | 352,2660,2539 | 353,2335,2214 | 354,1451,1370 | 355,309,228 | 356,3766,3736 | 357,97,67 | 359,3874,3846 | 360,74,58 | 361,2282,2272

BATCH_RAW_INFO | 362,3871,3870

BATCH_RAW_INFO | 324,2385,1788 | 325,1847,1256 | 327,3875,3327 | 328,1736,1205 | 330,2035,1559 | 333,554,104 | 336,2040,1660 | 338,401,47 | 341,1645,1326 | 342,1179,860 | 343,1207,888 | 344,1709,1392 | 346,1208,967 | 347,3703,3465 | 348,403,172 | 349,1976,1753 | 350,1921,1744 | 351,193,24 | 352,2661,2539 | 353,2336,2214 | 354,1452,1370 | 355,310,228 | 356,3767,3736 | 357,98,67 | 359,3875,3846 | 360,75,58 | 361,2283,2272 | 362,3872,3870

BATCH_RAW_INFO | 363,3210,3209

BATCH_RAW_INFO | 364,850,849

BATCH_RAW_INFO | 324,2386,1788 | 325,1848,1256 | 327,3876,3327 | 328,1737,1205 | 330,2036,1559 | 333,555,104 | 336,2041,1660 | 338,402,47 | 341,1646,1326 | 342,1180,860 | 343,1208,888 | 344,1710,1392 | 346,1209,967 | 347,3704,3465 | 348,404,172 | 349,1977,1753 | 350,1922,1744 | 351,194,24 | 352,2662,2539 | 353,2337,2214 | 354,1453,1370 | 355,311,228 | 356,3768,3736 | 357,99,67 | 359,3876,3846 | 360,76,58 | 361,2284,2272 | 362,3873,3870 | 363,3211,3209 | 364,851,849

BATCH_RAW_INFO | 324,2387,1788 | 325,1849,1256 | 327,3877,3327 | 328,1738,1205 | 330,2037,1559 | 333,556,104 | 336,2042,1660 | 338,403,47 | 341,1647,1326 | 342,1181,860 | 343,1209,888 | 344,1711,1392 | 346,1210,967 | 347,3705,3465 | 348,405,172 | 349,1978,1753 | 350,1923,1744 | 351,195,24 | 352,2663,2539 | 353,2338,2214 | 354,1454,1370 | 355,312,228 | 356,3769,3736 | 357,100,67 | 359,3877,3846 | 360,77,58 | 361,2285,2272 | 362,3874,3870 | 363,3212,3209 | 364,852,849

BATCH_RAW_INFO | 324,2388,1788 | 325,1850,1256 | 327,3878,3327 | 328,1739,1205 | 330,2038,1559 | 333,557,104 | 336,2043,1660 | 338,404,47 | 341,1648,1326 | 342,1182,860 | 343,1210,888 | 344,1712,1392 | 346,1211,967 | 347,3706,3465 | 348,406,172 | 349,1979,1753 | 350,1924,1744 | 351,196,24 | 352,2664,2539 | 353,2339,2214 | 354,1455,1370 | 355,313,228 | 356,3770,3736 | 357,101,67 | 359,3878,3846 | 360,78,58 | 361,2286,2272 | 362,3875,3870 | 363,3213,3209 | 364,853,849

BATCH_RAW_INFO | 324,2389,1788 | 325,1851,1256 | 327,3879,3327 | 328,1740,1205 | 330,2039,1559 | 333,558,104 | 336,2044,1660 | 338,405,47 | 341,1649,1326 | 342,1183,860 | 343,1211,888 | 344,1713,1392 | 346,1212,967 | 347,3707,3465 | 348,407,172 | 349,1980,1753 | 350,1925,1744 | 351,197,24 | 352,2665,2539 | 353,2340,2214 | 354,1456,1370 | 355,314,228 | 356,3771,3736 | 357,102,67 | 359,3879,3846 | 360,79,58 | 361,2287,2272 | 362,3876,3870 | 363,3214,3209 | 364,854,849

BATCH_RAW_INFO | 324,2390,1788 | 325,1852,1256 | 327,3880,3327 | 328,1741,1205 | 330,2040,1559 | 333,559,104 | 336,2045,1660 | 338,406,47 | 341,1650,1326 | 342,1184,860 | 343,1212,888 | 344,1714,1392 | 346,1213,967 | 347,3708,3465 | 348,408,172 | 349,1981,1753 | 350,1926,1744 | 351,198,24 | 352,2666,2539 | 353,2341,2214 | 354,1457,1370 | 355,315,228 | 356,3772,3736 | 357,103,67 | 359,3880,3846 | 360,80,58 | 361,2288,2272 | 362,3877,3870 | 363,3215,3209 | 364,855,849

BATCH_RAW_INFO | 324,2391,1788 | 325,1853,1256 | 327,3881,3327 | 328,1742,1205 | 330,2041,1559 | 333,560,104 | 336,2046,1660 | 338,407,47 | 341,1651,1326 | 342,1185,860 | 343,1213,888 | 344,1715,1392 | 346,1214,967 | 347,3709,3465 | 348,409,172 | 349,1982,1753 | 350,1927,1744 | 351,199,24 | 352,2667,2539 | 353,2342,2214 | 354,1458,1370 | 355,316,228 | 356,3773,3736 | 357,104,67 | 359,3881,3846 | 360,81,58 | 361,2289,2272 | 362,3878,3870 | 363,3216,3209 | 364,856,849

BATCH_RAW_INFO | 324,2392,1788 | 325,1854,1256 | 327,3882,3327 | 328,1743,1205 | 330,2042,1559 | 333,561,104 | 336,2047,1660 | 338,408,47 | 341,1652,1326 | 342,1186,860 | 343,1214,888 | 344,1716,1392 | 346,1215,967 | 347,3710,3465 | 348,410,172 | 349,1983,1753 | 350,1928,1744 | 351,200,24 | 352,2668,2539 | 353,2343,2214 | 354,1459,1370 | 355,317,228 | 356,3774,3736 | 357,105,67 | 359,3882,3846 | 360,82,58 | 361,2290,2272 | 362,3879,3870 | 363,3217,3209 | 364,857,849

BATCH_RAW_INFO | 324,2393,1788 | 325,1855,1256 | 327,3883,3327 | 328,1744,1205 | 330,2043,1559 | 333,562,104 | 336,2048,1660 | 338,409,47 | 341,1653,1326 | 342,1187,860 | 343,1215,888 | 344,1717,1392 | 346,1216,967 | 347,3711,3465 | 348,411,172 | 349,1984,1753 | 350,1929,1744 | 351,201,24 | 352,2669,2539 | 353,2344,2214 | 354,1460,1370 | 355,318,228 | 356,3775,3736 | 357,106,67 | 359,3883,3846 | 360,83,58 | 361,2291,2272 | 362,3880,3870 | 363,3218,3209 | 364,858,849

BATCH_RAW_INFO | 324,2394,1788 | 325,1856,1256 | 327,3884,3327 | 328,1745,1205 | 330,2044,1559 | 333,563,104 | 336,2049,1660 | 338,410,47 | 341,1654,1326 | 342,1188,860 | 343,1216,888 | 344,1718,1392 | 346,1217,967 | 347,3712,3465 | 348,412,172 | 349,1985,1753 | 350,1930,1744 | 351,202,24 | 352,2670,2539 | 353,2345,2214 | 354,1461,1370 | 355,319,228 | 356,3776,3736 | 357,107,67 | 359,3884,3846 | 360,84,58 | 361,2292,2272 | 362,3881,3870 | 363,3219,3209 | 364,859,849

BATCH_RAW_INFO | 324,2395,1788 | 325,1857,1256 | 327,3885,3327 | 328,1746,1205 | 330,2045,1559 | 333,564,104 | 336,2050,1660 | 338,411,47 | 341,1655,1326 | 342,1189,860 | 343,1217,888 | 344,1719,1392 | 346,1218,967 | 347,3713,3465 | 348,413,172 | 349,1986,1753 | 350,1931,1744 | 351,203,24 | 352,2671,2539 | 353,2346,2214 | 354,1462,1370 | 355,320,228 | 356,3777,3736 | 357,108,67 | 359,3885,3846 | 360,85,58 | 361,2293,2272 | 362,3882,3870 | 363,3220,3209 | 364,860,849

BATCH_RAW_INFO | 324,2396,1788 | 325,1858,1256 | 327,3886,3327 | 328,1747,1205 | 330,2046,1559 | 333,565,104 | 336,2051,1660 | 338,412,47 | 341,1656,1326 | 342,1190,860 | 343,1218,888 | 344,1720,1392 | 346,1219,967 | 347,3714,3465 | 348,414,172 | 349,1987,1753 | 350,1932,1744 | 351,204,24 | 352,2672,2539 | 353,2347,2214 | 354,1463,1370 | 355,321,228 | 356,3778,3736 | 357,109,67 | 359,3886,3846 | 360,86,58 | 361,2294,2272 | 362,3883,3870 | 363,3221,3209 | 364,861,849

BATCH_RAW_INFO | 365,193,192

BATCH_RAW_INFO | 324,2397,1788 | 325,1859,1256 | 327,3887,3327 | 328,1748,1205 | 330,2047,1559 | 333,566,104 | 336,2052,1660 | 338,413,47 | 341,1657,1326 | 342,1191,860 | 343,1219,888 | 344,1721,1392 | 346,1220,967 | 347,3715,3465 | 348,415,172 | 349,1988,1753 | 350,1933,1744 | 351,205,24 | 352,2673,2539 | 353,2348,2214 | 354,1464,1370 | 355,322,228 | 356,3779,3736 | 357,110,67 | 359,3887,3846 | 360,87,58 | 361,2295,2272 | 362,3884,3870 | 363,3222,3209 | 364,862,849 | 365,194,192

BATCH_RAW_INFO | 324,2398,1788 | 325,1860,1256 | 327,3888,3327 | 328,1749,1205 | 330,2048,1559 | 333,567,104 | 336,2053,1660 | 338,414,47 | 341,1658,1326 | 342,1192,860 | 343,1220,888 | 344,1722,1392 | 346,1221,967 | 347,3716,3465 | 348,416,172 | 349,1989,1753 | 350,1934,1744 | 351,206,24 | 352,2674,2539 | 353,2349,2214 | 354,1465,1370 | 355,323,228 | 356,3780,3736 | 357,111,67 | 359,3888,3846 | 360,88,58 | 361,2296,2272 | 362,3885,3870 | 363,3223,3209 | 364,863,849 | 365,195,192

BATCH_RAW_INFO | 324,2399,1788 | 325,1861,1256 | 327,3889,3327 | 328,1750,1205 | 330,2049,1559 | 333,568,104 | 336,2054,1660 | 338,415,47 | 341,1659,1326 | 342,1193,860 | 343,1221,888 | 344,1723,1392 | 346,1222,967 | 347,3717,3465 | 348,417,172 | 349,1990,1753 | 350,1935,1744 | 351,207,24 | 352,2675,2539 | 353,2350,2214 | 354,1466,1370 | 355,324,228 | 356,3781,3736 | 357,112,67 | 359,3889,3846 | 360,89,58 | 361,2297,2272 | 362,3886,3870 | 363,3224,3209 | 364,864,849 | 365,196,192

BATCH_RAW_INFO | 366,3770,3769

BATCH_RAW_INFO | 324,2400,1788 | 325,1862,1256 | 327,3890,3327 | 328,1751,1205 | 330,2050,1559 | 333,569,104 | 336,2055,1660 | 338,416,47 | 341,1660,1326 | 342,1194,860 | 343,1222,888 | 344,1724,1392 | 346,1223,967 | 347,3718,3465 | 348,418,172 | 349,1991,1753 | 350,1936,1744 | 351,208,24 | 352,2676,2539 | 353,2351,2214 | 354,1467,1370 | 355,325,228 | 356,3782,3736 | 357,113,67 | 359,3890,3846 | 360,90,58 | 361,2298,2272 | 362,3887,3870 | 363,3225,3209 | 364,865,849 | 365,197,192 | 366,3771,3769

BATCH_RAW_INFO | 324,2401,1788 | 325,1863,1256 | 327,3891,3327 | 328,1752,1205 | 330,2051,1559 | 333,570,104 | 336,2056,1660 | 338,417,47 | 341,1661,1326 | 342,1195,860 | 343,1223,888 | 344,1725,1392 | 346,1224,967 | 347,3719,3465 | 348,419,172 | 349,1992,1753 | 350,1937,1744 | 351,209,24 | 352,2677,2539 | 353,2352,2214 | 354,1468,1370 | 355,326,228 | 356,3783,3736 | 357,114,67 | 359,3891,3846 | 360,91,58 | 361,2299,2272 | 362,3888,3870 | 363,3226,3209 | 364,866,849 | 365,198,192 | 366,3772,3769

BATCH_RAW_INFO | 324,2402,1788 | 325,1864,1256 | 327,3892,3327 | 328,1753,1205 | 330,2052,1559 | 333,571,104 | 336,2057,1660 | 338,418,47 | 341,1662,1326 | 342,1196,860 | 343,1224,888 | 344,1726,1392 | 346,1225,967 | 347,3720,3465 | 348,420,172 | 349,1993,1753 | 350,1938,1744 | 351,210,24 | 352,2678,2539 | 353,2353,2214 | 354,1469,1370 | 355,327,228 | 356,3784,3736 | 357,115,67 | 359,3892,3846 | 360,92,58 | 361,2300,2272 | 362,3889,3870 | 363,3227,3209 | 364,867,849 | 365,199,192 | 366,3773,3769

BATCH_RAW_INFO | 324,2403,1788 | 325,1865,1256 | 327,3893,3327 | 328,1754,1205 | 330,2053,1559 | 333,572,104 | 336,2058,1660 | 338,419,47 | 341,1663,1326 | 342,1197,860 | 343,1225,888 | 344,1727,1392 | 346,1226,967 | 347,3721,3465 | 348,421,172 | 349,1994,1753 | 350,1939,1744 | 351,211,24 | 352,2679,2539 | 353,2354,2214 | 354,1470,1370 | 355,328,228 | 356,3785,3736 | 357,116,67 | 359,3893,3846 | 360,93,58 | 361,2301,2272 | 362,3890,3870 | 363,3228,3209 | 364,868,849 | 365,200,192 | 366,3774,3769

BATCH_RAW_INFO | 324,2404,1788 | 325,1866,1256 | 327,3894,3327 | 328,1755,1205 | 330,2054,1559 | 333,573,104 | 336,2059,1660 | 338,420,47 | 341,1664,1326 | 342,1198,860 | 343,1226,888 | 344,1728,1392 | 346,1227,967 | 347,3722,3465 | 348,422,172 | 349,1995,1753 | 350,1940,1744 | 351,212,24 | 352,2680,2539 | 353,2355,2214 | 354,1471,1370 | 355,329,228 | 356,3786,3736 | 357,117,67 | 359,3894,3846 | 360,94,58 | 361,2302,2272 | 362,3891,3870 | 363,3229,3209 | 364,869,849 | 365,201,192 | 366,3775,3769

BATCH_RAW_INFO | 324,2405,1788 | 325,1867,1256 | 327,3895,3327 | 328,1756,1205 | 330,2055,1559 | 333,574,104 | 336,2060,1660 | 338,421,47 | 341,1665,1326 | 342,1199,860 | 343,1227,888 | 344,1729,1392 | 346,1228,967 | 347,3723,3465 | 348,423,172 | 349,1996,1753 | 350,1941,1744 | 351,213,24 | 352,2681,2539 | 353,2356,2214 | 354,1472,1370 | 355,330,228 | 356,3787,3736 | 357,118,67 | 359,3895,3846 | 360,95,58 | 361,2303,2272 | 362,3892,3870 | 363,3230,3209 | 364,870,849 | 365,202,192 | 366,3776,3769

BATCH_RAW_INFO | 324,2406,1788 | 325,1868,1256 | 327,3896,3327 | 328,1757,1205 | 330,2056,1559 | 333,575,104 | 336,2061,1660 | 338,422,47 | 341,1666,1326 | 342,1200,860 | 343,1228,888 | 344,1730,1392 | 346,1229,967 | 347,3724,3465 | 348,424,172 | 349,1997,1753 | 350,1942,1744 | 351,214,24 | 352,2682,2539 | 353,2357,2214 | 354,1473,1370 | 355,331,228 | 356,3788,3736 | 357,119,67 | 359,3896,3846 | 360,96,58 | 361,2304,2272 | 362,3893,3870 | 363,3231,3209 | 364,871,849 | 365,203,192 | 366,3777,3769

BATCH_RAW_INFO | 324,2407,1788 | 325,1869,1256 | 327,3897,3327 | 328,1758,1205 | 330,2057,1559 | 333,576,104 | 336,2062,1660 | 338,423,47 | 341,1667,1326 | 342,1201,860 | 343,1229,888 | 344,1731,1392 | 346,1230,967 | 347,3725,3465 | 348,425,172 | 349,1998,1753 | 350,1943,1744 | 351,215,24 | 352,2683,2539 | 353,2358,2214 | 354,1474,1370 | 355,332,228 | 356,3789,3736 | 357,120,67 | 359,3897,3846 | 360,97,58 | 361,2305,2272 | 362,3894,3870 | 363,3232,3209 | 364,872,849 | 365,204,192 | 366,3778,3769

BATCH_RAW_INFO | 324,2408,1788 | 325,1870,1256 | 327,3898,3327 | 328,1759,1205 | 330,2058,1559 | 333,577,104 | 336,2063,1660 | 338,424,47 | 341,1668,1326 | 342,1202,860 | 343,1230,888 | 344,1732,1392 | 346,1231,967 | 347,3726,3465 | 348,426,172 | 349,1999,1753 | 350,1944,1744 | 351,216,24 | 352,2684,2539 | 353,2359,2214 | 354,1475,1370 | 355,333,228 | 356,3790,3736 | 357,121,67 | 359,3898,3846 | 360,98,58 | 361,2306,2272 | 362,3895,3870 | 363,3233,3209 | 364,873,849 | 365,205,192 | 366,3779,3769

BATCH_RAW_INFO | 324,2409,1788 | 325,1871,1256 | 327,3899,3327 | 328,1760,1205 | 330,2059,1559 | 333,578,104 | 336,2064,1660 | 338,425,47 | 341,1669,1326 | 342,1203,860 | 343,1231,888 | 344,1733,1392 | 346,1232,967 | 347,3727,3465 | 348,427,172 | 349,2000,1753 | 350,1945,1744 | 351,217,24 | 352,2685,2539 | 353,2360,2214 | 354,1476,1370 | 355,334,228 | 356,3791,3736 | 357,122,67 | 359,3899,3846 | 360,99,58 | 361,2307,2272 | 362,3896,3870 | 363,3234,3209 | 364,874,849 | 365,206,192 | 366,3780,3769

BATCH_RAW_INFO | 367,1325,1324

BATCH_RAW_INFO | 368,54,53

BATCH_RAW_INFO | 324,2410,1788 | 325,1872,1256 | 327,3900,3327 | 328,1761,1205 | 330,2060,1559 | 333,579,104 | 336,2065,1660 | 338,426,47 | 341,1670,1326 | 342,1204,860 | 343,1232,888 | 344,1734,1392 | 346,1233,967 | 347,3728,3465 | 348,428,172 | 349,2001,1753 | 350,1946,1744 | 351,218,24 | 352,2686,2539 | 353,2361,2214 | 354,1477,1370 | 355,335,228 | 356,3792,3736 | 357,123,67 | 359,3900,3846 | 360,100,58 | 361,2308,2272 | 362,3897,3870 | 363,3235,3209 | 364,875,849 | 365,207,192 | 366,3781,3769 | 367,1326,1324 | 368,55,53

BATCH_RAW_INFO | 324,2411,1788 | 325,1873,1256 | 327,3901,3327 | 328,1762,1205 | 330,2061,1559 | 333,580,104 | 336,2066,1660 | 338,427,47 | 341,1671,1326 | 342,1205,860 | 343,1233,888 | 344,1735,1392 | 346,1234,967 | 347,3729,3465 | 348,429,172 | 349,2002,1753 | 350,1947,1744 | 351,219,24 | 352,2687,2539 | 353,2362,2214 | 354,1478,1370 | 355,336,228 | 356,3793,3736 | 357,124,67 | 359,3901,3846 | 360,101,58 | 361,2309,2272 | 362,3898,3870 | 363,3236,3209 | 364,876,849 | 365,208,192 | 366,3782,3769 | 367,1327,1324 | 368,56,53

BATCH_RAW_INFO | 324,2412,1788 | 325,1874,1256 | 327,3902,3327 | 328,1763,1205 | 330,2062,1559 | 333,581,104 | 336,2067,1660 | 338,428,47 | 341,1672,1326 | 342,1206,860 | 344,1736,1392 | 346,1235,967 | 347,3730,3465 | 348,430,172 | 349,2003,1753 | 350,1948,1744 | 351,220,24 | 352,2688,2539 | 353,2363,2214 | 354,1479,1370 | 355,337,228 | 356,3794,3736 | 357,125,67 | 359,3902,3846 | 360,102,58 | 361,2310,2272 | 362,3899,3870 | 363,3237,3209 | 364,877,849 | 365,209,192 | 366,3783,3769 | 367,1328,1324 | 368,57,53

BATCH_RAW_INFO | 324,2413,1788 | 325,1875,1256 | 327,3903,3327 | 330,2063,1559 | 333,582,104 | 336,2068,1660 | 338,429,47 | 341,1673,1326 | 342,1207,860 | 344,1737,1392 | 346,1236,967 | 347,3731,3465 | 348,431,172 | 349,2004,1753 | 350,1949,1744 | 351,221,24 | 352,2689,2539 | 353,2364,2214 | 354,1480,1370 | 355,338,228 | 356,3795,3736 | 357,126,67 | 359,3903,3846 | 360,103,58 | 361,2311,2272 | 362,3900,3870 | 363,3238,3209 | 364,878,849 | 365,210,192 | 366,3784,3769 | 367,1329,1324 | 368,58,53

BATCH_RAW_INFO | 324,2414,1788 | 325,1876,1256 | 327,3904,3327 | 330,2064,1559 | 333,583,104 | 336,2069,1660 | 338,430,47 | 341,1674,1326 | 342,1208,860 | 344,1738,1392 | 346,1237,967 | 347,3732,3465 | 348,432,172 | 349,2005,1753 | 350,1950,1744 | 351,222,24 | 352,2690,2539 | 353,2365,2214 | 354,1481,1370 | 355,339,228 | 356,3796,3736 | 357,127,67 | 359,3904,3846 | 360,104,58 | 361,2312,2272 | 362,3901,3870 | 363,3239,3209 | 364,879,849 | 365,211,192 | 366,3785,3769 | 367,1330,1324 | 368,59,53

BATCH_RAW_INFO | 324,2415,1788 | 325,1877,1256 | 327,3905,3327 | 330,2065,1559 | 333,584,104 | 336,2070,1660 | 338,431,47 | 341,1675,1326 | 342,1209,860 | 344,1739,1392 | 346,1238,967 | 347,3733,3465 | 348,433,172 | 349,2006,1753 | 350,1951,1744 | 351,223,24 | 352,2691,2539 | 353,2366,2214 | 354,1482,1370 | 355,340,228 | 356,3797,3736 | 357,128,67 | 359,3905,3846 | 360,105,58 | 361,2313,2272 | 362,3902,3870 | 363,3240,3209 | 364,880,849 | 365,212,192 | 366,3786,3769 | 367,1331,1324 | 368,60,53

BATCH_RAW_INFO | 324,2416,1788 | 325,1878,1256 | 327,3906,3327 | 330,2066,1559 | 333,585,104 | 336,2071,1660 | 338,432,47 | 341,1676,1326 | 342,1210,860 | 344,1740,1392 | 346,1239,967 | 347,3734,3465 | 348,434,172 | 349,2007,1753 | 350,1952,1744 | 351,224,24 | 352,2692,2539 | 353,2367,2214 | 354,1483,1370 | 355,341,228 | 356,3798,3736 | 357,129,67 | 359,3906,3846 | 360,106,58 | 361,2314,2272 | 362,3903,3870 | 363,3241,3209 | 364,881,849 | 365,213,192 | 366,3787,3769 | 367,1332,1324 | 368,61,53

BATCH_RAW_INFO | 324,2417,1788 | 325,1879,1256 | 327,3907,3327 | 330,2067,1559 | 333,586,104 | 336,2072,1660 | 338,433,47 | 341,1677,1326 | 342,1211,860 | 344,1741,1392 | 346,1240,967 | 347,3735,3465 | 348,435,172 | 349,2008,1753 | 350,1953,1744 | 351,225,24 | 352,2693,2539 | 353,2368,2214 | 354,1484,1370 | 355,342,228 | 356,3799,3736 | 357,130,67 | 359,3907,3846 | 360,107,58 | 361,2315,2272 | 362,3904,3870 | 363,3242,3209 | 364,882,849 | 365,214,192 | 366,3788,3769 | 367,1333,1324 | 368,62,53

BATCH_RAW_INFO | 324,2418,1788 | 325,1880,1256 | 327,3908,3327 | 330,2068,1559 | 333,587,104 | 336,2073,1660 | 338,434,47 | 341,1678,1326 | 342,1212,860 | 344,1742,1392 | 346,1241,967 | 347,3736,3465 | 348,436,172 | 349,2009,1753 | 350,1954,1744 | 351,226,24 | 352,2694,2539 | 353,2369,2214 | 354,1485,1370 | 355,343,228 | 356,3800,3736 | 357,131,67 | 359,3908,3846 | 360,108,58 | 361,2316,2272 | 362,3905,3870 | 363,3243,3209 | 364,883,849 | 365,215,192 | 366,3789,3769 | 367,1334,1324 | 368,63,53

BATCH_RAW_INFO | 324,2419,1788 | 325,1881,1256 | 327,3909,3327 | 330,2069,1559 | 333,588,104 | 336,2074,1660 | 338,435,47 | 341,1679,1326 | 342,1213,860 | 344,1743,1392 | 346,1242,967 | 347,3737,3465 | 348,437,172 | 349,2010,1753 | 350,1955,1744 | 351,227,24 | 352,2695,2539 | 353,2370,2214 | 354,1486,1370 | 355,344,228 | 356,3801,3736 | 357,132,67 | 359,3909,3846 | 360,109,58 | 361,2317,2272 | 362,3906,3870 | 363,3244,3209 | 364,884,849 | 365,216,192 | 366,3790,3769 | 367,1335,1324 | 368,64,53

BATCH_RAW_INFO | 324,2420,1788 | 325,1882,1256 | 327,3910,3327 | 330,2070,1559 | 333,589,104 | 336,2075,1660 | 338,436,47 | 341,1680,1326 | 342,1214,860 | 344,1744,1392 | 346,1243,967 | 347,3738,3465 | 348,438,172 | 349,2011,1753 | 350,1956,1744 | 351,228,24 | 352,2696,2539 | 353,2371,2214 | 354,1487,1370 | 355,345,228 | 356,3802,3736 | 357,133,67 | 359,3910,3846 | 360,110,58 | 361,2318,2272 | 362,3907,3870 | 363,3245,3209 | 364,885,849 | 365,217,192 | 366,3791,3769 | 367,1336,1324 | 368,65,53

BATCH_RAW_INFO | 324,2421,1788 | 325,1883,1256 | 327,3911,3327 | 330,2071,1559 | 333,590,104 | 336,2076,1660 | 338,437,47 | 341,1681,1326 | 342,1215,860 | 344,1745,1392 | 346,1244,967 | 347,3739,3465 | 348,439,172 | 349,2012,1753 | 350,1957,1744 | 351,229,24 | 352,2697,2539 | 353,2372,2214 | 354,1488,1370 | 355,346,228 | 356,3803,3736 | 357,134,67 | 359,3911,3846 | 360,111,58 | 361,2319,2272 | 362,3908,3870 | 363,3246,3209 | 364,886,849 | 365,218,192 | 366,3792,3769 | 367,1337,1324 | 368,66,53

BATCH_RAW_INFO | 324,2422,1788 | 325,1884,1256 | 327,3912,3327 | 330,2072,1559 | 333,591,104 | 336,2077,1660 | 338,438,47 | 341,1682,1326 | 342,1216,860 | 344,1746,1392 | 346,1245,967 | 347,3740,3465 | 348,440,172 | 349,2013,1753 | 350,1958,1744 | 351,230,24 | 352,2698,2539 | 353,2373,2214 | 354,1489,1370 | 355,347,228 | 356,3804,3736 | 357,135,67 | 359,3912,3846 | 360,112,58 | 361,2320,2272 | 362,3909,3870 | 363,3247,3209 | 364,887,849 | 365,219,192 | 366,3793,3769 | 367,1338,1324 | 368,67,53

BATCH_RAW_INFO | 324,2423,1788 | 325,1885,1256 | 327,3913,3327 | 330,2073,1559 | 333,592,104 | 336,2078,1660 | 338,439,47 | 341,1683,1326 | 342,1217,860 | 344,1747,1392 | 346,1246,967 | 347,3741,3465 | 348,441,172 | 349,2014,1753 | 350,1959,1744 | 351,231,24 | 352,2699,2539 | 353,2374,2214 | 354,1490,1370 | 355,348,228 | 356,3805,3736 | 357,136,67 | 359,3913,3846 | 360,113,58 | 361,2321,2272 | 362,3910,3870 | 363,3248,3209 | 364,888,849 | 365,220,192 | 366,3794,3769 | 367,1339,1324 | 368,68,53

BATCH_RAW_INFO | 324,2424,1788 | 325,1886,1256 | 327,3914,3327 | 330,2074,1559 | 333,593,104 | 336,2079,1660 | 338,440,47 | 341,1684,1326 | 342,1218,860 | 344,1748,1392 | 346,1247,967 | 347,3742,3465 | 348,442,172 | 349,2015,1753 | 350,1960,1744 | 351,232,24 | 352,2700,2539 | 353,2375,2214 | 354,1491,1370 | 355,349,228 | 356,3806,3736 | 357,137,67 | 359,3914,3846 | 360,114,58 | 361,2322,2272 | 362,3911,3870 | 363,3249,3209 | 364,889,849 | 365,221,192 | 366,3795,3769 | 367,1340,1324 | 368,69,53

BATCH_RAW_INFO | 324,2425,1788 | 325,1887,1256 | 327,3915,3327 | 330,2075,1559 | 333,594,104 | 336,2080,1660 | 338,441,47 | 341,1685,1326 | 342,1219,860 | 344,1749,1392 | 346,1248,967 | 347,3743,3465 | 348,443,172 | 349,2016,1753 | 350,1961,1744 | 351,233,24 | 352,2701,2539 | 353,2376,2214 | 354,1492,1370 | 355,350,228 | 356,3807,3736 | 357,138,67 | 359,3915,3846 | 360,115,58 | 361,2323,2272 | 362,3912,3870 | 363,3250,3209 | 364,890,849 | 365,222,192 | 366,3796,3769 | 367,1341,1324 | 368,70,53

BATCH_RAW_INFO | 324,2426,1788 | 325,1888,1256 | 327,3916,3327 | 330,2076,1559 | 333,595,104 | 336,2081,1660 | 338,442,47 | 341,1686,1326 | 342,1220,860 | 344,1750,1392 | 346,1249,967 | 347,3744,3465 | 348,444,172 | 349,2017,1753 | 350,1962,1744 | 351,234,24 | 352,2702,2539 | 353,2377,2214 | 354,1493,1370 | 355,351,228 | 356,3808,3736 | 357,139,67 | 359,3916,3846 | 360,116,58 | 361,2324,2272 | 362,3913,3870 | 363,3251,3209 | 364,891,849 | 365,223,192 | 366,3797,3769 | 367,1342,1324 | 368,71,53

BATCH_RAW_INFO | 324,2427,1788 | 325,1889,1256 | 327,3917,3327 | 330,2077,1559 | 333,596,104 | 336,2082,1660 | 338,443,47 | 341,1687,1326 | 342,1221,860 | 344,1751,1392 | 346,1250,967 | 347,3745,3465 | 348,445,172 | 349,2018,1753 | 350,1963,1744 | 351,235,24 | 352,2703,2539 | 353,2378,2214 | 354,1494,1370 | 355,352,228 | 356,3809,3736 | 357,140,67 | 359,3917,3846 | 360,117,58 | 361,2325,2272 | 362,3914,3870 | 363,3252,3209 | 364,892,849 | 365,224,192 | 366,3798,3769 | 367,1343,1324 | 368,72,53

BATCH_RAW_INFO | 324,2428,1788 | 325,1890,1256 | 327,3918,3327 | 330,2078,1559 | 333,597,104 | 336,2083,1660 | 338,444,47 | 341,1688,1326 | 342,1222,860 | 344,1752,1392 | 346,1251,967 | 347,3746,3465 | 348,446,172 | 349,2019,1753 | 350,1964,1744 | 351,236,24 | 352,2704,2539 | 353,2379,2214 | 354,1495,1370 | 355,353,228 | 356,3810,3736 | 357,141,67 | 359,3918,3846 | 360,118,58 | 361,2326,2272 | 362,3915,3870 | 363,3253,3209 | 364,893,849 | 365,225,192 | 366,3799,3769 | 367,1344,1324 | 368,73,53

BATCH_RAW_INFO | 324,2429,1788 | 325,1891,1256 | 327,3919,3327 | 330,2079,1559 | 333,598,104 | 336,2084,1660 | 338,445,47 | 341,1689,1326 | 342,1223,860 | 344,1753,1392 | 346,1252,967 | 347,3747,3465 | 348,447,172 | 349,2020,1753 | 350,1965,1744 | 351,237,24 | 352,2705,2539 | 353,2380,2214 | 354,1496,1370 | 355,354,228 | 356,3811,3736 | 357,142,67 | 359,3919,3846 | 360,119,58 | 361,2327,2272 | 362,3916,3870 | 363,3254,3209 | 364,894,849 | 365,226,192 | 366,3800,3769 | 367,1345,1324 | 368,74,53

BATCH_RAW_INFO | 324,2430,1788 | 325,1892,1256 | 327,3920,3327 | 330,2080,1559 | 333,599,104 | 336,2085,1660 | 338,446,47 | 341,1690,1326 | 342,1224,860 | 344,1754,1392 | 346,1253,967 | 347,3748,3465 | 348,448,172 | 349,2021,1753 | 350,1966,1744 | 351,238,24 | 352,2706,2539 | 353,2381,2214 | 354,1497,1370 | 355,355,228 | 356,3812,3736 | 357,143,67 | 359,3920,3846 | 360,120,58 | 361,2328,2272 | 362,3917,3870 | 363,3255,3209 | 364,895,849 | 365,227,192 | 366,3801,3769 | 367,1346,1324 | 368,75,53

BATCH_RAW_INFO | 324,2431,1788 | 325,1893,1256 | 327,3921,3327 | 330,2081,1559 | 333,600,104 | 336,2086,1660 | 338,447,47 | 341,1691,1326 | 342,1225,860 | 344,1755,1392 | 346,1254,967 | 347,3749,3465 | 348,449,172 | 349,2022,1753 | 350,1967,1744 | 351,239,24 | 352,2707,2539 | 353,2382,2214 | 354,1498,1370 | 355,356,228 | 356,3813,3736 | 357,144,67 | 359,3921,3846 | 360,121,58 | 361,2329,2272 | 362,3918,3870 | 363,3256,3209 | 364,896,849 | 365,228,192 | 366,3802,3769 | 367,1347,1324 | 368,76,53

BATCH_RAW_INFO | 324,2432,1788 | 325,1894,1256 | 327,3922,3327 | 330,2082,1559 | 333,601,104 | 336,2087,1660 | 338,448,47 | 341,1692,1326 | 342,1226,860 | 344,1756,1392 | 346,1255,967 | 347,3750,3465 | 348,450,172 | 349,2023,1753 | 350,1968,1744 | 351,240,24 | 352,2708,2539 | 353,2383,2214 | 354,1499,1370 | 355,357,228 | 356,3814,3736 | 357,145,67 | 359,3922,3846 | 360,122,58 | 361,2330,2272 | 362,3919,3870 | 363,3257,3209 | 364,897,849 | 365,229,192 | 366,3803,3769 | 367,1348,1324 | 368,77,53

BATCH_RAW_INFO | 324,2433,1788 | 325,1895,1256 | 327,3923,3327 | 330,2083,1559 | 333,602,104 | 336,2088,1660 | 338,449,47 | 341,1693,1326 | 342,1227,860 | 344,1757,1392 | 346,1256,967 | 347,3751,3465 | 348,451,172 | 349,2024,1753 | 350,1969,1744 | 351,241,24 | 352,2709,2539 | 353,2384,2214 | 354,1500,1370 | 355,358,228 | 356,3815,3736 | 357,146,67 | 359,3923,3846 | 360,123,58 | 361,2331,2272 | 362,3920,3870 | 363,3258,3209 | 364,898,849 | 365,230,192 | 366,3804,3769 | 367,1349,1324 | 368,78,53

BATCH_RAW_INFO | 324,2434,1788 | 325,1896,1256 | 327,3924,3327 | 330,2084,1559 | 333,603,104 | 336,2089,1660 | 338,450,47 | 341,1694,1326 | 342,1228,860 | 344,1758,1392 | 346,1257,967 | 347,3752,3465 | 348,452,172 | 349,2025,1753 | 350,1970,1744 | 351,242,24 | 352,2710,2539 | 353,2385,2214 | 354,1501,1370 | 355,359,228 | 356,3816,3736 | 357,147,67 | 359,3924,3846 | 360,124,58 | 361,2332,2272 | 362,3921,3870 | 363,3259,3209 | 364,899,849 | 365,231,192 | 366,3805,3769 | 367,1350,1324 | 368,79,53

BATCH_RAW_INFO | 324,2435,1788 | 325,1897,1256 | 327,3925,3327 | 330,2085,1559 | 333,604,104 | 336,2090,1660 | 338,451,47 | 341,1695,1326 | 342,1229,860 | 344,1759,1392 | 346,1258,967 | 347,3753,3465 | 348,453,172 | 349,2026,1753 | 350,1971,1744 | 351,243,24 | 352,2711,2539 | 353,2386,2214 | 354,1502,1370 | 355,360,228 | 356,3817,3736 | 357,148,67 | 359,3925,3846 | 360,125,58 | 361,2333,2272 | 362,3922,3870 | 363,3260,3209 | 364,900,849 | 365,232,192 | 366,3806,3769 | 367,1351,1324 | 368,80,53

BATCH_RAW_INFO | 324,2436,1788 | 325,1898,1256 | 327,3926,3327 | 330,2086,1559 | 333,605,104 | 336,2091,1660 | 338,452,47 | 341,1696,1326 | 342,1230,860 | 344,1760,1392 | 346,1259,967 | 347,3754,3465 | 348,454,172 | 349,2027,1753 | 350,1972,1744 | 351,244,24 | 352,2712,2539 | 353,2387,2214 | 354,1503,1370 | 355,361,228 | 356,3818,3736 | 357,149,67 | 359,3926,3846 | 360,126,58 | 361,2334,2272 | 362,3923,3870 | 363,3261,3209 | 364,901,849 | 365,233,192 | 366,3807,3769 | 367,1352,1324 | 368,81,53

BATCH_RAW_INFO | 324,2437,1788 | 325,1899,1256 | 327,3927,3327 | 330,2087,1559 | 333,606,104 | 336,2092,1660 | 341,1697,1326 | 342,1231,860 | 344,1761,1392 | 346,1260,967 | 347,3755,3465 | 348,455,172 | 349,2028,1753 | 350,1973,1744 | 351,245,24 | 352,2713,2539 | 353,2388,2214 | 354,1504,1370 | 355,362,228 | 356,3819,3736 | 357,150,67 | 359,3927,3846 | 360,127,58 | 361,2335,2272 | 362,3924,3870 | 363,3262,3209 | 364,902,849 | 365,234,192 | 366,3808,3769 | 367,1353,1324 | 368,82,53

BATCH_RAW_INFO | 324,2438,1788 | 325,1900,1256 | 327,3928,3327 | 330,2088,1559 | 333,607,104 | 336,2093,1660 | 341,1698,1326 | 342,1232,860 | 344,1762,1392 | 346,1261,967 | 347,3756,3465 | 348,456,172 | 349,2029,1753 | 350,1974,1744 | 351,246,24 | 352,2714,2539 | 353,2389,2214 | 354,1505,1370 | 355,363,228 | 356,3820,3736 | 357,151,67 | 359,3928,3846 | 360,128,58 | 361,2336,2272 | 362,3925,3870 | 363,3263,3209 | 364,903,849 | 365,235,192 | 366,3809,3769 | 367,1354,1324 | 368,83,53

BATCH_RAW_INFO | 324,2439,1788 | 325,1901,1256 | 327,3929,3327 | 330,2089,1559 | 333,608,104 | 336,2094,1660 | 341,1699,1326 | 342,1233,860 | 344,1763,1392 | 346,1262,967 | 347,3757,3465 | 348,457,172 | 349,2030,1753 | 350,1975,1744 | 351,247,24 | 352,2715,2539 | 353,2390,2214 | 354,1506,1370 | 355,364,228 | 356,3821,3736 | 357,152,67 | 359,3929,3846 | 360,129,58 | 361,2337,2272 | 362,3926,3870 | 363,3264,3209 | 364,904,849 | 365,236,192 | 366,3810,3769 | 367,1355,1324 | 368,84,53

BATCH_RAW_INFO | 324,2440,1788 | 325,1902,1256 | 327,3930,3327 | 330,2090,1559 | 333,609,104 | 336,2095,1660 | 341,1700,1326 | 342,1234,860 | 344,1764,1392 | 346,1263,967 | 347,3758,3465 | 348,458,172 | 349,2031,1753 | 350,1976,1744 | 351,248,24 | 352,2716,2539 | 353,2391,2214 | 354,1507,1370 | 355,365,228 | 356,3822,3736 | 357,153,67 | 359,3930,3846 | 360,130,58 | 361,2338,2272 | 362,3927,3870 | 363,3265,3209 | 364,905,849 | 365,237,192 | 366,3811,3769 | 367,1356,1324 | 368,85,53

BATCH_RAW_INFO | 324,2441,1788 | 325,1903,1256 | 327,3931,3327 | 330,2091,1559 | 333,610,104 | 336,2096,1660 | 341,1701,1326 | 342,1235,860 | 344,1765,1392 | 346,1264,967 | 347,3759,3465 | 348,459,172 | 349,2032,1753 | 350,1977,1744 | 351,249,24 | 352,2717,2539 | 353,2392,2214 | 354,1508,1370 | 355,366,228 | 356,3823,3736 | 357,154,67 | 359,3931,3846 | 360,131,58 | 361,2339,2272 | 362,3928,3870 | 363,3266,3209 | 364,906,849 | 365,238,192 | 366,3812,3769 | 367,1357,1324 | 368,86,53

BATCH_RAW_INFO | 324,2442,1788 | 325,1904,1256 | 327,3932,3327 | 330,2092,1559 | 333,611,104 | 336,2097,1660 | 341,1702,1326 | 342,1236,860 | 344,1766,1392 | 346,1265,967 | 347,3760,3465 | 348,460,172 | 349,2033,1753 | 350,1978,1744 | 351,250,24 | 352,2718,2539 | 353,2393,2214 | 354,1509,1370 | 355,367,228 | 356,3824,3736 | 357,155,67 | 359,3932,3846 | 360,132,58 | 361,2340,2272 | 362,3929,3870 | 363,3267,3209 | 364,907,849 | 365,239,192 | 366,3813,3769 | 367,1358,1324 | 368,87,53

BATCH_RAW_INFO | 324,2443,1788 | 325,1905,1256 | 327,3933,3327 | 330,2093,1559 | 333,612,104 | 336,2098,1660 | 341,1703,1326 | 342,1237,860 | 344,1767,1392 | 346,1266,967 | 347,3761,3465 | 348,461,172 | 349,2034,1753 | 350,1979,1744 | 351,251,24 | 352,2719,2539 | 353,2394,2214 | 354,1510,1370 | 355,368,228 | 356,3825,3736 | 357,156,67 | 359,3933,3846 | 360,133,58 | 361,2341,2272 | 362,3930,3870 | 363,3268,3209 | 364,908,849 | 365,240,192 | 366,3814,3769 | 367,1359,1324 | 368,88,53

BATCH_RAW_INFO | 324,2444,1788 | 325,1906,1256 | 327,3934,3327 | 330,2094,1559 | 333,613,104 | 336,2099,1660 | 341,1704,1326 | 342,1238,860 | 344,1768,1392 | 346,1267,967 | 347,3762,3465 | 348,462,172 | 349,2035,1753 | 350,1980,1744 | 351,252,24 | 352,2720,2539 | 353,2395,2214 | 354,1511,1370 | 355,369,228 | 356,3826,3736 | 357,157,67 | 359,3934,3846 | 360,134,58 | 361,2342,2272 | 362,3931,3870 | 363,3269,3209 | 364,909,849 | 365,241,192 | 366,3815,3769 | 367,1360,1324 | 368,89,53

BATCH_RAW_INFO | 324,2445,1788 | 325,1907,1256 | 327,3935,3327 | 330,2095,1559 | 333,614,104 | 336,2100,1660 | 341,1705,1326 | 342,1239,860 | 344,1769,1392 | 346,1268,967 | 347,3763,3465 | 348,463,172 | 349,2036,1753 | 350,1981,1744 | 351,253,24 | 352,2721,2539 | 353,2396,2214 | 354,1512,1370 | 355,370,228 | 356,3827,3736 | 357,158,67 | 359,3935,3846 | 360,135,58 | 361,2343,2272 | 362,3932,3870 | 363,3270,3209 | 364,910,849 | 365,242,192 | 366,3816,3769 | 367,1361,1324 | 368,90,53

BATCH_RAW_INFO | 324,2446,1788 | 325,1908,1256 | 327,3936,3327 | 330,2096,1559 | 333,615,104 | 336,2101,1660 | 341,1706,1326 | 342,1240,860 | 344,1770,1392 | 346,1269,967 | 347,3764,3465 | 348,464,172 | 349,2037,1753 | 350,1982,1744 | 351,254,24 | 352,2722,2539 | 353,2397,2214 | 354,1513,1370 | 355,371,228 | 356,3828,3736 | 357,159,67 | 359,3936,3846 | 360,136,58 | 361,2344,2272 | 362,3933,3870 | 363,3271,3209 | 364,911,849 | 365,243,192 | 366,3817,3769 | 367,1362,1324 | 368,91,53

BATCH_RAW_INFO | 369,2586,2585

BATCH_RAW_INFO | 324,2447,1788 | 325,1909,1256 | 327,3937,3327 | 330,2097,1559 | 333,616,104 | 336,2102,1660 | 341,1707,1326 | 342,1241,860 | 344,1771,1392 | 346,1270,967 | 347,3765,3465 | 348,465,172 | 349,2038,1753 | 350,1983,1744 | 351,255,24 | 352,2723,2539 | 353,2398,2214 | 354,1514,1370 | 355,372,228 | 356,3829,3736 | 357,160,67 | 359,3937,3846 | 360,137,58 | 361,2345,2272 | 362,3934,3870 | 363,3272,3209 | 364,912,849 | 365,244,192 | 366,3818,3769 | 367,1363,1324 | 368,92,53 | 369,2587,2585

BATCH_RAW_INFO | 324,2448,1788 | 325,1910,1256 | 327,3938,3327 | 330,2098,1559 | 333,617,104 | 336,2103,1660 | 341,1708,1326 | 342,1242,860 | 344,1772,1392 | 346,1271,967 | 347,3766,3465 | 348,466,172 | 349,2039,1753 | 350,1984,1744 | 351,256,24 | 352,2724,2539 | 353,2399,2214 | 354,1515,1370 | 355,373,228 | 356,3830,3736 | 357,161,67 | 359,3938,3846 | 360,138,58 | 361,2346,2272 | 362,3935,3870 | 363,3273,3209 | 364,913,849 | 365,245,192 | 366,3819,3769 | 367,1364,1324 | 368,93,53 | 369,2588,2585

BATCH_RAW_INFO | 324,2449,1788 | 325,1911,1256 | 327,3939,3327 | 330,2099,1559 | 333,618,104 | 336,2104,1660 | 341,1709,1326 | 342,1243,860 | 344,1773,1392 | 346,1272,967 | 347,3767,3465 | 348,467,172 | 349,2040,1753 | 350,1985,1744 | 351,257,24 | 352,2725,2539 | 353,2400,2214 | 354,1516,1370 | 355,374,228 | 356,3831,3736 | 357,162,67 | 359,3939,3846 | 360,139,58 | 361,2347,2272 | 362,3936,3870 | 363,3274,3209 | 364,914,849 | 365,246,192 | 366,3820,3769 | 367,1365,1324 | 368,94,53 | 369,2589,2585

BATCH_RAW_INFO | 324,2450,1788 | 325,1912,1256 | 327,3940,3327 | 330,2100,1559 | 333,619,104 | 336,2105,1660 | 341,1710,1326 | 342,1244,860 | 344,1774,1392 | 346,1273,967 | 347,3768,3465 | 348,468,172 | 349,2041,1753 | 350,1986,1744 | 351,258,24 | 352,2726,2539 | 353,2401,2214 | 354,1517,1370 | 355,375,228 | 356,3832,3736 | 357,163,67 | 359,3940,3846 | 360,140,58 | 361,2348,2272 | 362,3937,3870 | 363,3275,3209 | 364,915,849 | 365,247,192 | 366,3821,3769 | 367,1366,1324 | 368,95,53 | 369,2590,2585

BATCH_RAW_INFO | 324,2451,1788 | 325,1913,1256 | 327,3941,3327 | 330,2101,1559 | 333,620,104 | 336,2106,1660 | 341,1711,1326 | 342,1245,860 | 344,1775,1392 | 346,1274,967 | 347,3769,3465 | 348,469,172 | 349,2042,1753 | 350,1987,1744 | 351,259,24 | 352,2727,2539 | 353,2402,2214 | 354,1518,1370 | 355,376,228 | 356,3833,3736 | 357,164,67 | 359,3941,3846 | 360,141,58 | 361,2349,2272 | 362,3938,3870 | 363,3276,3209 | 364,916,849 | 365,248,192 | 366,3822,3769 | 367,1367,1324 | 368,96,53 | 369,2591,2585

BATCH_RAW_INFO | 370,2452,2451

BATCH_RAW_INFO | 324,2452,1788 | 325,1914,1256 | 327,3942,3327 | 330,2102,1559 | 333,621,104 | 336,2107,1660 | 341,1712,1326 | 342,1246,860 | 344,1776,1392 | 346,1275,967 | 347,3770,3465 | 348,470,172 | 349,2043,1753 | 350,1988,1744 | 351,260,24 | 352,2728,2539 | 353,2403,2214 | 354,1519,1370 | 355,377,228 | 356,3834,3736 | 357,165,67 | 359,3942,3846 | 360,142,58 | 361,2350,2272 | 362,3939,3870 | 363,3277,3209 | 364,917,849 | 365,249,192 | 366,3823,3769 | 367,1368,1324 | 368,97,53 | 369,2592,2585 | 370,2453,2451

BATCH_RAW_INFO | 324,2453,1788 | 325,1915,1256 | 327,3943,3327 | 330,2103,1559 | 333,622,104 | 336,2108,1660 | 341,1713,1326 | 342,1247,860 | 344,1777,1392 | 346,1276,967 | 347,3771,3465 | 348,471,172 | 349,2044,1753 | 350,1989,1744 | 351,261,24 | 352,2729,2539 | 353,2404,2214 | 354,1520,1370 | 355,378,228 | 356,3835,3736 | 357,166,67 | 359,3943,3846 | 360,143,58 | 361,2351,2272 | 362,3940,3870 | 363,3278,3209 | 364,918,849 | 365,250,192 | 366,3824,3769 | 367,1369,1324 | 368,98,53 | 369,2593,2585 | 370,2454,2451

BATCH_RAW_INFO | 324,2454,1788 | 325,1916,1256 | 327,3944,3327 | 330,2104,1559 | 333,623,104 | 336,2109,1660 | 341,1714,1326 | 342,1248,860 | 344,1778,1392 | 346,1277,967 | 347,3772,3465 | 348,472,172 | 349,2045,1753 | 350,1990,1744 | 351,262,24 | 352,2730,2539 | 353,2405,2214 | 354,1521,1370 | 355,379,228 | 356,3836,3736 | 357,167,67 | 359,3944,3846 | 360,144,58 | 361,2352,2272 | 362,3941,3870 | 363,3279,3209 | 364,919,849 | 365,251,192 | 366,3825,3769 | 367,1370,1324 | 368,99,53 | 369,2594,2585 | 370,2455,2451

BATCH_RAW_INFO | 324,2455,1788 | 325,1917,1256 | 327,3945,3327 | 330,2105,1559 | 333,624,104 | 336,2110,1660 | 341,1715,1326 | 342,1249,860 | 344,1779,1392 | 346,1278,967 | 347,3773,3465 | 348,473,172 | 349,2046,1753 | 350,1991,1744 | 351,263,24 | 352,2731,2539 | 353,2406,2214 | 354,1522,1370 | 355,380,228 | 356,3837,3736 | 357,168,67 | 359,3945,3846 | 360,145,58 | 361,2353,2272 | 362,3942,3870 | 363,3280,3209 | 364,920,849 | 365,252,192 | 366,3826,3769 | 367,1371,1324 | 368,100,53 | 369,2595,2585 | 370,2456,2451

BATCH_RAW_INFO | 324,2456,1788 | 325,1918,1256 | 327,3946,3327 | 330,2106,1559 | 333,625,104 | 336,2111,1660 | 341,1716,1326 | 342,1250,860 | 344,1780,1392 | 346,1279,967 | 347,3774,3465 | 348,474,172 | 349,2047,1753 | 350,1992,1744 | 351,264,24 | 352,2732,2539 | 353,2407,2214 | 354,1523,1370 | 355,381,228 | 356,3838,3736 | 357,169,67 | 359,3946,3846 | 360,146,58 | 361,2354,2272 | 362,3943,3870 | 363,3281,3209 | 364,921,849 | 365,253,192 | 366,3827,3769 | 367,1372,1324 | 368,101,53 | 369,2596,2585 | 370,2457,2451

BATCH_RAW_INFO | 324,2457,1788 | 325,1919,1256 | 327,3947,3327 | 330,2107,1559 | 333,626,104 | 336,2112,1660 | 341,1717,1326 | 342,1251,860 | 344,1781,1392 | 346,1280,967 | 347,3775,3465 | 348,475,172 | 349,2048,1753 | 350,1993,1744 | 351,265,24 | 352,2733,2539 | 353,2408,2214 | 354,1524,1370 | 355,382,228 | 356,3839,3736 | 357,170,67 | 359,3947,3846 | 360,147,58 | 361,2355,2272 | 362,3944,3870 | 363,3282,3209 | 364,922,849 | 365,254,192 | 366,3828,3769 | 367,1373,1324 | 368,102,53 | 369,2597,2585 | 370,2458,2451

BATCH_RAW_INFO | 324,2458,1788 | 325,1920,1256 | 327,3948,3327 | 330,2108,1559 | 333,627,104 | 336,2113,1660 | 341,1718,1326 | 342,1252,860 | 344,1782,1392 | 346,1281,967 | 347,3776,3465 | 348,476,172 | 349,2049,1753 | 350,1994,1744 | 351,266,24 | 352,2734,2539 | 353,2409,2214 | 354,1525,1370 | 355,383,228 | 356,3840,3736 | 357,171,67 | 359,3948,3846 | 360,148,58 | 361,2356,2272 | 362,3945,3870 | 363,3283,3209 | 364,923,849 | 365,255,192 | 366,3829,3769 | 367,1374,1324 | 368,103,53 | 369,2598,2585 | 370,2459,2451

BATCH_RAW_INFO | 324,2459,1788 | 325,1921,1256 | 327,3949,3327 | 330,2109,1559 | 333,628,104 | 336,2114,1660 | 341,1719,1326 | 342,1253,860 | 344,1783,1392 | 346,1282,967 | 347,3777,3465 | 348,477,172 | 349,2050,1753 | 350,1995,1744 | 351,267,24 | 352,2735,2539 | 353,2410,2214 | 354,1526,1370 | 355,384,228 | 356,3841,3736 | 357,172,67 | 359,3949,3846 | 360,149,58 | 361,2357,2272 | 362,3946,3870 | 363,3284,3209 | 364,924,849 | 365,256,192 | 366,3830,3769 | 367,1375,1324 | 368,104,53 | 369,2599,2585 | 370,2460,2451

BATCH_RAW_INFO | 324,2460,1788 | 325,1922,1256 | 327,3950,3327 | 330,2110,1559 | 333,629,104 | 336,2115,1660 | 341,1720,1326 | 342,1254,860 | 344,1784,1392 | 346,1283,967 | 347,3778,3465 | 348,478,172 | 349,2051,1753 | 350,1996,1744 | 351,268,24 | 352,2736,2539 | 353,2411,2214 | 354,1527,1370 | 355,385,228 | 356,3842,3736 | 357,173,67 | 359,3950,3846 | 360,150,58 | 361,2358,2272 | 362,3947,3870 | 363,3285,3209 | 364,925,849 | 365,257,192 | 366,3831,3769 | 367,1376,1324 | 368,105,53 | 369,2600,2585 | 370,2461,2451

BATCH_RAW_INFO | 324,2461,1788 | 325,1923,1256 | 327,3951,3327 | 330,2111,1559 | 333,630,104 | 336,2116,1660 | 341,1721,1326 | 342,1255,860 | 344,1785,1392 | 346,1284,967 | 347,3779,3465 | 348,479,172 | 349,2052,1753 | 350,1997,1744 | 351,269,24 | 352,2737,2539 | 353,2412,2214 | 354,1528,1370 | 355,386,228 | 356,3843,3736 | 357,174,67 | 359,3951,3846 | 360,151,58 | 361,2359,2272 | 362,3948,3870 | 363,3286,3209 | 364,926,849 | 365,258,192 | 366,3832,3769 | 367,1377,1324 | 368,106,53 | 369,2601,2585 | 370,2462,2451

BATCH_RAW_INFO | 324,2462,1788 | 325,1924,1256 | 327,3952,3327 | 330,2112,1559 | 333,631,104 | 336,2117,1660 | 341,1722,1326 | 342,1256,860 | 344,1786,1392 | 346,1285,967 | 347,3780,3465 | 348,480,172 | 349,2053,1753 | 350,1998,1744 | 351,270,24 | 352,2738,2539 | 353,2413,2214 | 354,1529,1370 | 355,387,228 | 356,3844,3736 | 357,175,67 | 359,3952,3846 | 360,152,58 | 361,2360,2272 | 362,3949,3870 | 363,3287,3209 | 364,927,849 | 365,259,192 | 366,3833,3769 | 367,1378,1324 | 368,107,53 | 369,2602,2585 | 370,2463,2451

BATCH_RAW_INFO | 324,2463,1788 | 325,1925,1256 | 327,3953,3327 | 330,2113,1559 | 333,632,104 | 336,2118,1660 | 341,1723,1326 | 342,1257,860 | 344,1787,1392 | 346,1286,967 | 347,3781,3465 | 348,481,172 | 349,2054,1753 | 350,1999,1744 | 351,271,24 | 352,2739,2539 | 353,2414,2214 | 354,1530,1370 | 355,388,228 | 356,3845,3736 | 357,176,67 | 359,3953,3846 | 360,153,58 | 361,2361,2272 | 362,3950,3870 | 363,3288,3209 | 364,928,849 | 365,260,192 | 366,3834,3769 | 367,1379,1324 | 368,108,53 | 369,2603,2585 | 370,2464,2451

BATCH_RAW_INFO | 324,2464,1788 | 325,1926,1256 | 327,3954,3327 | 330,2114,1559 | 333,633,104 | 336,2119,1660 | 341,1724,1326 | 342,1258,860 | 344,1788,1392 | 346,1287,967 | 347,3782,3465 | 348,482,172 | 349,2055,1753 | 350,2000,1744 | 351,272,24 | 352,2740,2539 | 353,2415,2214 | 354,1531,1370 | 355,389,228 | 356,3846,3736 | 357,177,67 | 359,3954,3846 | 360,154,58 | 361,2362,2272 | 362,3951,3870 | 363,3289,3209 | 364,929,849 | 366,3835,3769 | 367,1380,1324 | 368,109,53 | 369,2604,2585 | 370,2465,2451

BATCH_RAW_INFO | 324,2465,1788 | 325,1927,1256 | 327,3955,3327 | 330,2115,1559 | 333,634,104 | 336,2120,1660 | 341,1725,1326 | 342,1259,860 | 344,1789,1392 | 346,1288,967 | 347,3783,3465 | 348,483,172 | 349,2056,1753 | 350,2001,1744 | 351,273,24 | 352,2741,2539 | 353,2416,2214 | 354,1532,1370 | 355,390,228 | 356,3847,3736 | 357,178,67 | 359,3955,3846 | 360,155,58 | 361,2363,2272 | 362,3952,3870 | 363,3290,3209 | 364,930,849 | 366,3836,3769 | 367,1381,1324 | 368,110,53 | 369,2605,2585 | 370,2466,2451

BATCH_RAW_INFO | 371,39,38

BATCH_RAW_INFO | 324,2466,1788 | 325,1928,1256 | 327,3956,3327 | 330,2116,1559 | 333,635,104 | 336,2121,1660 | 341,1726,1326 | 342,1260,860 | 344,1790,1392 | 346,1289,967 | 347,3784,3465 | 348,484,172 | 349,2057,1753 | 350,2002,1744 | 351,274,24 | 352,2742,2539 | 353,2417,2214 | 354,1533,1370 | 355,391,228 | 356,3848,3736 | 357,179,67 | 359,3956,3846 | 360,156,58 | 361,2364,2272 | 362,3953,3870 | 363,3291,3209 | 364,931,849 | 366,3837,3769 | 367,1382,1324 | 368,111,53 | 369,2606,2585 | 370,2467,2451 | 371,40,38

BATCH_RAW_INFO | 324,2467,1788 | 325,1929,1256 | 327,3957,3327 | 330,2117,1559 | 333,636,104 | 336,2122,1660 | 341,1727,1326 | 342,1261,860 | 344,1791,1392 | 346,1290,967 | 347,3785,3465 | 348,485,172 | 349,2058,1753 | 350,2003,1744 | 351,275,24 | 352,2743,2539 | 353,2418,2214 | 354,1534,1370 | 355,392,228 | 356,3849,3736 | 357,180,67 | 359,3957,3846 | 360,157,58 | 361,2365,2272 | 362,3954,3870 | 363,3292,3209 | 364,932,849 | 366,3838,3769 | 367,1383,1324 | 368,112,53 | 369,2607,2585 | 370,2468,2451 | 371,41,38

BATCH_RAW_INFO | 324,2468,1788 | 325,1930,1256 | 327,3958,3327 | 330,2118,1559 | 333,637,104 | 336,2123,1660 | 341,1728,1326 | 342,1262,860 | 344,1792,1392 | 346,1291,967 | 347,3786,3465 | 348,486,172 | 349,2059,1753 | 350,2004,1744 | 351,276,24 | 352,2744,2539 | 353,2419,2214 | 354,1535,1370 | 355,393,228 | 356,3850,3736 | 357,181,67 | 359,3958,3846 | 360,158,58 | 361,2366,2272 | 362,3955,3870 | 363,3293,3209 | 364,933,849 | 366,3839,3769 | 367,1384,1324 | 368,113,53 | 369,2608,2585 | 370,2469,2451 | 371,42,38

BATCH_RAW_INFO | 324,2469,1788 | 325,1931,1256 | 327,3959,3327 | 330,2119,1559 | 333,638,104 | 336,2124,1660 | 341,1729,1326 | 342,1263,860 | 344,1793,1392 | 346,1292,967 | 347,3787,3465 | 348,487,172 | 349,2060,1753 | 350,2005,1744 | 351,277,24 | 352,2745,2539 | 353,2420,2214 | 354,1536,1370 | 355,394,228 | 356,3851,3736 | 357,182,67 | 359,3959,3846 | 360,159,58 | 361,2367,2272 | 362,3956,3870 | 363,3294,3209 | 364,934,849 | 366,3840,3769 | 367,1385,1324 | 368,114,53 | 369,2609,2585 | 370,2470,2451 | 371,43,38

BATCH_RAW_INFO | 324,2470,1788 | 325,1932,1256 | 327,3960,3327 | 330,2120,1559 | 333,639,104 | 336,2125,1660 | 341,1730,1326 | 342,1264,860 | 344,1794,1392 | 346,1293,967 | 347,3788,3465 | 348,488,172 | 349,2061,1753 | 350,2006,1744 | 351,278,24 | 352,2746,2539 | 353,2421,2214 | 354,1537,1370 | 355,395,228 | 356,3852,3736 | 357,183,67 | 359,3960,3846 | 360,160,58 | 361,2368,2272 | 362,3957,3870 | 363,3295,3209 | 364,935,849 | 366,3841,3769 | 367,1386,1324 | 368,115,53 | 369,2610,2585 | 370,2471,2451 | 371,44,38

BATCH_RAW_INFO | 324,2471,1788 | 325,1933,1256 | 327,3961,3327 | 330,2121,1559 | 333,640,104 | 336,2126,1660 | 341,1731,1326 | 342,1265,860 | 344,1795,1392 | 346,1294,967 | 347,3789,3465 | 348,489,172 | 349,2062,1753 | 350,2007,1744 | 351,279,24 | 352,2747,2539 | 353,2422,2214 | 354,1538,1370 | 355,396,228 | 356,3853,3736 | 357,184,67 | 359,3961,3846 | 360,161,58 | 361,2369,2272 | 362,3958,3870 | 363,3296,3209 | 364,936,849 | 366,3842,3769 | 367,1387,1324 | 368,116,53 | 369,2611,2585 | 370,2472,2451 | 371,45,38

BATCH_RAW_INFO | 324,2472,1788 | 325,1934,1256 | 327,3962,3327 | 330,2122,1559 | 333,641,104 | 336,2127,1660 | 341,1732,1326 | 344,1796,1392 | 346,1295,967 | 347,3790,3465 | 348,490,172 | 349,2063,1753 | 350,2008,1744 | 351,280,24 | 352,2748,2539 | 353,2423,2214 | 354,1539,1370 | 355,397,228 | 356,3854,3736 | 357,185,67 | 359,3962,3846 | 360,162,58 | 361,2370,2272 | 362,3959,3870 | 363,3297,3209 | 364,937,849 | 366,3843,3769 | 367,1388,1324 | 368,117,53 | 369,2612,2585 | 370,2473,2451 | 371,46,38

BATCH_RAW_INFO | 324,2473,1788 | 325,1935,1256 | 327,3963,3327 | 330,2123,1559 | 333,642,104 | 336,2128,1660 | 341,1733,1326 | 344,1797,1392 | 346,1296,967 | 347,3791,3465 | 348,491,172 | 349,2064,1753 | 350,2009,1744 | 351,281,24 | 352,2749,2539 | 353,2424,2214 | 354,1540,1370 | 355,398,228 | 356,3855,3736 | 357,186,67 | 359,3963,3846 | 360,163,58 | 361,2371,2272 | 362,3960,3870 | 363,3298,3209 | 364,938,849 | 366,3844,3769 | 367,1389,1324 | 368,118,53 | 369,2613,2585 | 370,2474,2451 | 371,47,38

BATCH_RAW_INFO | 324,2474,1788 | 325,1936,1256 | 327,3964,3327 | 330,2124,1559 | 333,643,104 | 336,2129,1660 | 341,1734,1326 | 344,1798,1392 | 346,1297,967 | 347,3792,3465 | 348,492,172 | 349,2065,1753 | 350,2010,1744 | 351,282,24 | 352,2750,2539 | 353,2425,2214 | 354,1541,1370 | 355,399,228 | 356,3856,3736 | 357,187,67 | 359,3964,3846 | 360,164,58 | 361,2372,2272 | 362,3961,3870 | 363,3299,3209 | 364,939,849 | 366,3845,3769 | 367,1390,1324 | 368,119,53 | 369,2614,2585 | 370,2475,2451 | 371,48,38

BATCH_RAW_INFO | 324,2475,1788 | 325,1937,1256 | 327,3965,3327 | 330,2125,1559 | 333,644,104 | 336,2130,1660 | 341,1735,1326 | 344,1799,1392 | 346,1298,967 | 347,3793,3465 | 348,493,172 | 349,2066,1753 | 350,2011,1744 | 351,283,24 | 352,2751,2539 | 353,2426,2214 | 354,1542,1370 | 355,400,228 | 356,3857,3736 | 357,188,67 | 359,3965,3846 | 360,165,58 | 361,2373,2272 | 362,3962,3870 | 363,3300,3209 | 364,940,849 | 366,3846,3769 | 367,1391,1324 | 368,120,53 | 369,2615,2585 | 370,2476,2451 | 371,49,38

BATCH_RAW_INFO | 324,2476,1788 | 325,1938,1256 | 327,3966,3327 | 330,2126,1559 | 333,645,104 | 336,2131,1660 | 341,1736,1326 | 344,1800,1392 | 346,1299,967 | 347,3794,3465 | 348,494,172 | 349,2067,1753 | 350,2012,1744 | 351,284,24 | 352,2752,2539 | 353,2427,2214 | 354,1543,1370 | 355,401,228 | 356,3858,3736 | 357,189,67 | 359,3966,3846 | 360,166,58 | 361,2374,2272 | 362,3963,3870 | 363,3301,3209 | 364,941,849 | 366,3847,3769 | 367,1392,1324 | 368,121,53 | 369,2616,2585 | 370,2477,2451 | 371,50,38

BATCH_RAW_INFO | 324,2477,1788 | 325,1939,1256 | 327,3967,3327 | 330,2127,1559 | 333,646,104 | 336,2132,1660 | 341,1737,1326 | 344,1801,1392 | 346,1300,967 | 347,3795,3465 | 348,495,172 | 349,2068,1753 | 350,2013,1744 | 351,285,24 | 352,2753,2539 | 353,2428,2214 | 354,1544,1370 | 355,402,228 | 356,3859,3736 | 357,190,67 | 359,3967,3846 | 360,167,58 | 361,2375,2272 | 362,3964,3870 | 363,3302,3209 | 364,942,849 | 366,3848,3769 | 367,1393,1324 | 368,122,53 | 369,2617,2585 | 370,2478,2451 | 371,51,38

BATCH_RAW_INFO | 324,2478,1788 | 325,1940,1256 | 327,3968,3327 | 330,2128,1559 | 333,647,104 | 336,2133,1660 | 341,1738,1326 | 344,1802,1392 | 346,1301,967 | 347,3796,3465 | 348,496,172 | 349,2069,1753 | 350,2014,1744 | 351,286,24 | 352,2754,2539 | 353,2429,2214 | 354,1545,1370 | 355,403,228 | 356,3860,3736 | 357,191,67 | 359,3968,3846 | 360,168,58 | 361,2376,2272 | 362,3965,3870 | 363,3303,3209 | 364,943,849 | 366,3849,3769 | 367,1394,1324 | 368,123,53 | 369,2618,2585 | 370,2479,2451 | 371,52,38

BATCH_RAW_INFO | 324,2479,1788 | 325,1941,1256 | 327,3969,3327 | 330,2129,1559 | 333,648,104 | 336,2134,1660 | 341,1739,1326 | 344,1803,1392 | 346,1302,967 | 347,3797,3465 | 348,497,172 | 349,2070,1753 | 350,2015,1744 | 351,287,24 | 352,2755,2539 | 353,2430,2214 | 354,1546,1370 | 355,404,228 | 356,3861,3736 | 357,192,67 | 359,3969,3846 | 360,169,58 | 361,2377,2272 | 362,3966,3870 | 363,3304,3209 | 364,944,849 | 366,3850,3769 | 367,1395,1324 | 368,124,53 | 369,2619,2585 | 370,2480,2451 | 371,53,38

BATCH_RAW_INFO | 324,2480,1788 | 325,1942,1256 | 327,3970,3327 | 330,2130,1559 | 333,649,104 | 336,2135,1660 | 341,1740,1326 | 344,1804,1392 | 346,1303,967 | 347,3798,3465 | 348,498,172 | 349,2071,1753 | 350,2016,1744 | 351,288,24 | 352,2756,2539 | 353,2431,2214 | 354,1547,1370 | 355,405,228 | 356,3862,3736 | 357,193,67 | 359,3970,3846 | 360,170,58 | 361,2378,2272 | 362,3967,3870 | 363,3305,3209 | 364,945,849 | 366,3851,3769 | 367,1396,1324 | 368,125,53 | 369,2620,2585 | 370,2481,2451 | 371,54,38

BATCH_RAW_INFO | 324,2481,1788 | 325,1943,1256 | 327,3971,3327 | 330,2131,1559 | 333,650,104 | 336,2136,1660 | 344,1805,1392 | 346,1304,967 | 347,3799,3465 | 348,499,172 | 349,2072,1753 | 350,2017,1744 | 351,289,24 | 352,2757,2539 | 353,2432,2214 | 354,1548,1370 | 355,406,228 | 356,3863,3736 | 357,194,67 | 359,3971,3846 | 360,171,58 | 361,2379,2272 | 362,3968,3870 | 363,3306,3209 | 364,946,849 | 366,3852,3769 | 367,1397,1324 | 368,126,53 | 369,2621,2585 | 370,2482,2451 | 371,55,38

BATCH_RAW_INFO | 324,2482,1788 | 325,1944,1256 | 327,3972,3327 | 330,2132,1559 | 333,651,104 | 336,2137,1660 | 344,1806,1392 | 346,1305,967 | 347,3800,3465 | 348,500,172 | 349,2073,1753 | 350,2018,1744 | 351,290,24 | 352,2758,2539 | 353,2433,2214 | 354,1549,1370 | 355,407,228 | 356,3864,3736 | 357,195,67 | 359,3972,3846 | 360,172,58 | 361,2380,2272 | 362,3969,3870 | 363,3307,3209 | 364,947,849 | 366,3853,3769 | 367,1398,1324 | 368,127,53 | 369,2622,2585 | 370,2483,2451 | 371,56,38

BATCH_RAW_INFO | 324,2483,1788 | 325,1945,1256 | 327,3973,3327 | 330,2133,1559 | 333,652,104 | 336,2138,1660 | 344,1807,1392 | 346,1306,967 | 347,3801,3465 | 348,501,172 | 349,2074,1753 | 350,2019,1744 | 351,291,24 | 352,2759,2539 | 353,2434,2214 | 354,1550,1370 | 355,408,228 | 356,3865,3736 | 357,196,67 | 359,3973,3846 | 360,173,58 | 361,2381,2272 | 362,3970,3870 | 363,3308,3209 | 364,948,849 | 366,3854,3769 | 367,1399,1324 | 368,128,53 | 369,2623,2585 | 370,2484,2451 | 371,57,38

BATCH_RAW_INFO | 324,2484,1788 | 325,1946,1256 | 327,3974,3327 | 330,2134,1559 | 333,653,104 | 336,2139,1660 | 344,1808,1392 | 346,1307,967 | 347,3802,3465 | 348,502,172 | 349,2075,1753 | 350,2020,1744 | 351,292,24 | 352,2760,2539 | 353,2435,2214 | 354,1551,1370 | 355,409,228 | 356,3866,3736 | 357,197,67 | 359,3974,3846 | 360,174,58 | 361,2382,2272 | 362,3971,3870 | 363,3309,3209 | 364,949,849 | 366,3855,3769 | 367,1400,1324 | 368,129,53 | 369,2624,2585 | 370,2485,2451 | 371,58,38

BATCH_RAW_INFO | 324,2485,1788 | 325,1947,1256 | 327,3975,3327 | 330,2135,1559 | 333,654,104 | 336,2140,1660 | 344,1809,1392 | 346,1308,967 | 347,3803,3465 | 348,503,172 | 349,2076,1753 | 350,2021,1744 | 351,293,24 | 352,2761,2539 | 353,2436,2214 | 354,1552,1370 | 355,410,228 | 356,3867,3736 | 357,198,67 | 359,3975,3846 | 360,175,58 | 361,2383,2272 | 362,3972,3870 | 363,3310,3209 | 364,950,849 | 366,3856,3769 | 367,1401,1324 | 368,130,53 | 369,2625,2585 | 370,2486,2451 | 371,59,38

BATCH_RAW_INFO | 372,314,313

BATCH_RAW_INFO | 324,2486,1788 | 325,1948,1256 | 327,3976,3327 | 330,2136,1559 | 333,655,104 | 336,2141,1660 | 344,1810,1392 | 346,1309,967 | 347,3804,3465 | 348,504,172 | 349,2077,1753 | 350,2022,1744 | 351,294,24 | 352,2762,2539 | 353,2437,2214 | 354,1553,1370 | 355,411,228 | 356,3868,3736 | 357,199,67 | 359,3976,3846 | 360,176,58 | 361,2384,2272 | 362,3973,3870 | 363,3311,3209 | 364,951,849 | 366,3857,3769 | 367,1402,1324 | 368,131,53 | 369,2626,2585 | 370,2487,2451 | 371,60,38 | 372,315,313

BATCH_RAW_INFO | 324,2487,1788 | 325,1949,1256 | 327,3977,3327 | 330,2137,1559 | 333,656,104 | 336,2142,1660 | 344,1811,1392 | 346,1310,967 | 347,3805,3465 | 348,505,172 | 349,2078,1753 | 350,2023,1744 | 351,295,24 | 352,2763,2539 | 353,2438,2214 | 354,1554,1370 | 355,412,228 | 356,3869,3736 | 357,200,67 | 359,3977,3846 | 360,177,58 | 361,2385,2272 | 362,3974,3870 | 363,3312,3209 | 364,952,849 | 366,3858,3769 | 367,1403,1324 | 368,132,53 | 369,2627,2585 | 370,2488,2451 | 371,61,38 | 372,316,313

BATCH_RAW_INFO | 324,2488,1788 | 325,1950,1256 | 327,3978,3327 | 330,2138,1559 | 333,657,104 | 336,2143,1660 | 344,1812,1392 | 346,1311,967 | 347,3806,3465 | 348,506,172 | 349,2079,1753 | 350,2024,1744 | 351,296,24 | 352,2764,2539 | 353,2439,2214 | 354,1555,1370 | 355,413,228 | 356,3870,3736 | 357,201,67 | 359,3978,3846 | 360,178,58 | 361,2386,2272 | 362,3975,3870 | 363,3313,3209 | 364,953,849 | 366,3859,3769 | 367,1404,1324 | 368,133,53 | 369,2628,2585 | 370,2489,2451 | 371,62,38 | 372,317,313

BATCH_RAW_INFO | 324,2489,1788 | 325,1951,1256 | 327,3979,3327 | 330,2139,1559 | 333,658,104 | 336,2144,1660 | 344,1813,1392 | 346,1312,967 | 347,3807,3465 | 348,507,172 | 349,2080,1753 | 350,2025,1744 | 351,297,24 | 352,2765,2539 | 353,2440,2214 | 354,1556,1370 | 355,414,228 | 356,3871,3736 | 357,202,67 | 359,3979,3846 | 360,179,58 | 361,2387,2272 | 362,3976,3870 | 363,3314,3209 | 364,954,849 | 366,3860,3769 | 367,1405,1324 | 368,134,53 | 369,2629,2585 | 370,2490,2451 | 371,63,38 | 372,318,313

BATCH_RAW_INFO | 324,2490,1788 | 325,1952,1256 | 327,3980,3327 | 330,2140,1559 | 333,659,104 | 336,2145,1660 | 344,1814,1392 | 346,1313,967 | 347,3808,3465 | 348,508,172 | 349,2081,1753 | 350,2026,1744 | 351,298,24 | 352,2766,2539 | 353,2441,2214 | 354,1557,1370 | 355,415,228 | 356,3872,3736 | 357,203,67 | 359,3980,3846 | 360,180,58 | 361,2388,2272 | 362,3977,3870 | 363,3315,3209 | 364,955,849 | 366,3861,3769 | 367,1406,1324 | 368,135,53 | 369,2630,2585 | 370,2491,2451 | 371,64,38 | 372,319,313

BATCH_RAW_INFO | 324,2491,1788 | 325,1953,1256 | 327,3981,3327 | 330,2141,1559 | 333,660,104 | 336,2146,1660 | 344,1815,1392 | 346,1314,967 | 347,3809,3465 | 348,509,172 | 349,2082,1753 | 350,2027,1744 | 351,299,24 | 352,2767,2539 | 353,2442,2214 | 354,1558,1370 | 355,416,228 | 356,3873,3736 | 357,204,67 | 359,3981,3846 | 360,181,58 | 361,2389,2272 | 362,3978,3870 | 363,3316,3209 | 364,956,849 | 366,3862,3769 | 367,1407,1324 | 368,136,53 | 369,2631,2585 | 370,2492,2451 | 371,65,38 | 372,320,313

BATCH_RAW_INFO | 324,2492,1788 | 325,1954,1256 | 327,3982,3327 | 330,2142,1559 | 333,661,104 | 336,2147,1660 | 344,1816,1392 | 346,1315,967 | 347,3810,3465 | 348,510,172 | 349,2083,1753 | 350,2028,1744 | 351,300,24 | 352,2768,2539 | 353,2443,2214 | 354,1559,1370 | 355,417,228 | 356,3874,3736 | 357,205,67 | 359,3982,3846 | 360,182,58 | 361,2390,2272 | 362,3979,3870 | 363,3317,3209 | 364,957,849 | 366,3863,3769 | 367,1408,1324 | 368,137,53 | 369,2632,2585 | 370,2493,2451 | 371,66,38 | 372,321,313

BATCH_RAW_INFO | 324,2493,1788 | 325,1955,1256 | 327,3983,3327 | 330,2143,1559 | 333,662,104 | 336,2148,1660 | 344,1817,1392 | 346,1316,967 | 347,3811,3465 | 348,511,172 | 349,2084,1753 | 350,2029,1744 | 351,301,24 | 352,2769,2539 | 353,2444,2214 | 354,1560,1370 | 355,418,228 | 356,3875,3736 | 357,206,67 | 359,3983,3846 | 360,183,58 | 361,2391,2272 | 362,3980,3870 | 363,3318,3209 | 364,958,849 | 366,3864,3769 | 367,1409,1324 | 368,138,53 | 369,2633,2585 | 370,2494,2451 | 371,67,38 | 372,322,313

BATCH_RAW_INFO | 324,2494,1788 | 325,1956,1256 | 327,3984,3327 | 330,2144,1559 | 333,663,104 | 336,2149,1660 | 344,1818,1392 | 346,1317,967 | 347,3812,3465 | 348,512,172 | 349,2085,1753 | 350,2030,1744 | 351,302,24 | 352,2770,2539 | 353,2445,2214 | 354,1561,1370 | 355,419,228 | 356,3876,3736 | 357,207,67 | 359,3984,3846 | 360,184,58 | 361,2392,2272 | 362,3981,3870 | 363,3319,3209 | 364,959,849 | 366,3865,3769 | 367,1410,1324 | 368,139,53 | 369,2634,2585 | 370,2495,2451 | 371,68,38 | 372,323,313

BATCH_RAW_INFO | 324,2495,1788 | 325,1957,1256 | 327,3985,3327 | 330,2145,1559 | 333,664,104 | 336,2150,1660 | 344,1819,1392 | 346,1318,967 | 347,3813,3465 | 348,513,172 | 349,2086,1753 | 350,2031,1744 | 351,303,24 | 352,2771,2539 | 353,2446,2214 | 354,1562,1370 | 355,420,228 | 356,3877,3736 | 357,208,67 | 359,3985,3846 | 360,185,58 | 361,2393,2272 | 362,3982,3870 | 363,3320,3209 | 364,960,849 | 366,3866,3769 | 367,1411,1324 | 368,140,53 | 369,2635,2585 | 370,2496,2451 | 371,69,38 | 372,324,313

BATCH_RAW_INFO | 324,2496,1788 | 325,1958,1256 | 327,3986,3327 | 330,2146,1559 | 333,665,104 | 336,2151,1660 | 344,1820,1392 | 346,1319,967 | 347,3814,3465 | 348,514,172 | 349,2087,1753 | 350,2032,1744 | 351,304,24 | 352,2772,2539 | 353,2447,2214 | 354,1563,1370 | 355,421,228 | 356,3878,3736 | 357,209,67 | 359,3986,3846 | 360,186,58 | 361,2394,2272 | 362,3983,3870 | 363,3321,3209 | 364,961,849 | 366,3867,3769 | 367,1412,1324 | 368,141,53 | 369,2636,2585 | 370,2497,2451 | 371,70,38 | 372,325,313

BATCH_RAW_INFO | 324,2497,1788 | 325,1959,1256 | 327,3987,3327 | 330,2147,1559 | 333,666,104 | 336,2152,1660 | 344,1821,1392 | 346,1320,967 | 347,3815,3465 | 348,515,172 | 349,2088,1753 | 350,2033,1744 | 351,305,24 | 352,2773,2539 | 353,2448,2214 | 354,1564,1370 | 355,422,228 | 356,3879,3736 | 357,210,67 | 359,3987,3846 | 360,187,58 | 361,2395,2272 | 362,3984,3870 | 363,3322,3209 | 364,962,849 | 366,3868,3769 | 367,1413,1324 | 368,142,53 | 369,2637,2585 | 370,2498,2451 | 371,71,38 | 372,326,313

BATCH_RAW_INFO | 324,2498,1788 | 325,1960,1256 | 327,3988,3327 | 330,2148,1559 | 333,667,104 | 336,2153,1660 | 344,1822,1392 | 346,1321,967 | 347,3816,3465 | 348,516,172 | 349,2089,1753 | 350,2034,1744 | 351,306,24 | 352,2774,2539 | 353,2449,2214 | 354,1565,1370 | 355,423,228 | 356,3880,3736 | 357,211,67 | 359,3988,3846 | 360,188,58 | 361,2396,2272 | 362,3985,3870 | 363,3323,3209 | 364,963,849 | 366,3869,3769 | 367,1414,1324 | 368,143,53 | 369,2638,2585 | 370,2499,2451 | 371,72,38 | 372,327,313

BATCH_RAW_INFO | 324,2499,1788 | 325,1961,1256 | 327,3989,3327 | 330,2149,1559 | 333,668,104 | 336,2154,1660 | 344,1823,1392 | 346,1322,967 | 347,3817,3465 | 348,517,172 | 349,2090,1753 | 350,2035,1744 | 351,307,24 | 352,2775,2539 | 353,2450,2214 | 354,1566,1370 | 355,424,228 | 356,3881,3736 | 357,212,67 | 359,3989,3846 | 360,189,58 | 361,2397,2272 | 362,3986,3870 | 363,3324,3209 | 364,964,849 | 366,3870,3769 | 367,1415,1324 | 368,144,53 | 369,2639,2585 | 370,2500,2451 | 371,73,38 | 372,328,313

BATCH_RAW_INFO | 324,2500,1788 | 325,1962,1256 | 327,3990,3327 | 330,2150,1559 | 333,669,104 | 336,2155,1660 | 344,1824,1392 | 346,1323,967 | 347,3818,3465 | 348,518,172 | 349,2091,1753 | 350,2036,1744 | 351,308,24 | 352,2776,2539 | 353,2451,2214 | 354,1567,1370 | 355,425,228 | 356,3882,3736 | 357,213,67 | 359,3990,3846 | 360,190,58 | 361,2398,2272 | 362,3987,3870 | 363,3325,3209 | 364,965,849 | 366,3871,3769 | 367,1416,1324 | 368,145,53 | 369,2640,2585 | 370,2501,2451 | 371,74,38 | 372,329,313

BATCH_RAW_INFO | 324,2501,1788 | 325,1963,1256 | 327,3991,3327 | 330,2151,1559 | 333,670,104 | 336,2156,1660 | 344,1825,1392 | 346,1324,967 | 347,3819,3465 | 348,519,172 | 349,2092,1753 | 350,2037,1744 | 351,309,24 | 352,2777,2539 | 353,2452,2214 | 354,1568,1370 | 355,426,228 | 356,3883,3736 | 357,214,67 | 359,3991,3846 | 360,191,58 | 361,2399,2272 | 362,3988,3870 | 363,3326,3209 | 364,966,849 | 366,3872,3769 | 367,1417,1324 | 368,146,53 | 369,2641,2585 | 370,2502,2451 | 371,75,38 | 372,330,313

BATCH_RAW_INFO | 324,2502,1788 | 325,1964,1256 | 327,3992,3327 | 330,2152,1559 | 333,671,104 | 336,2157,1660 | 344,1826,1392 | 346,1325,967 | 347,3820,3465 | 348,520,172 | 349,2093,1753 | 350,2038,1744 | 351,310,24 | 352,2778,2539 | 353,2453,2214 | 354,1569,1370 | 355,427,228 | 356,3884,3736 | 357,215,67 | 359,3992,3846 | 360,192,58 | 361,2400,2272 | 362,3989,3870 | 363,3327,3209 | 364,967,849 | 366,3873,3769 | 367,1418,1324 | 368,147,53 | 369,2642,2585 | 370,2503,2451 | 371,76,38 | 372,331,313

BATCH_RAW_INFO | 373,2140,2139

BATCH_RAW_INFO | 324,2503,1788 | 325,1965,1256 | 327,3993,3327 | 330,2153,1559 | 333,672,104 | 336,2158,1660 | 344,1827,1392 | 346,1326,967 | 347,3821,3465 | 348,521,172 | 349,2094,1753 | 350,2039,1744 | 351,311,24 | 352,2779,2539 | 353,2454,2214 | 354,1570,1370 | 355,428,228 | 356,3885,3736 | 357,216,67 | 359,3993,3846 | 360,193,58 | 361,2401,2272 | 362,3990,3870 | 363,3328,3209 | 364,968,849 | 366,3874,3769 | 367,1419,1324 | 368,148,53 | 369,2643,2585 | 370,2504,2451 | 371,77,38 | 372,332,313 | 373,2141,2139

BATCH_RAW_INFO | 374,3642,3641

BATCH_RAW_INFO | 375,3243,3242

BATCH_RAW_INFO | 376,13,12

BATCH_RAW_INFO | 324,2504,1788 | 325,1966,1256 | 327,3994,3327 | 330,2154,1559 | 333,673,104 | 336,2159,1660 | 344,1828,1392 | 346,1327,967 | 347,3822,3465 | 348,522,172 | 349,2095,1753 | 350,2040,1744 | 351,312,24 | 352,2780,2539 | 353,2455,2214 | 354,1571,1370 | 355,429,228 | 356,3886,3736 | 357,217,67 | 359,3994,3846 | 360,194,58 | 361,2402,2272 | 362,3991,3870 | 363,3329,3209 | 364,969,849 | 366,3875,3769 | 367,1420,1324 | 368,149,53 | 369,2644,2585 | 370,2505,2451 | 371,78,38 | 372,333,313 | 373,2142,2139 | 374,3643,3641 | 375,3244,3242 | 376,14,12

BATCH_RAW_INFO | 324,2505,1788 | 325,1967,1256 | 327,3995,3327 | 330,2155,1559 | 333,674,104 | 336,2160,1660 | 344,1829,1392 | 346,1328,967 | 347,3823,3465 | 348,523,172 | 349,2096,1753 | 350,2041,1744 | 351,313,24 | 352,2781,2539 | 353,2456,2214 | 354,1572,1370 | 355,430,228 | 356,3887,3736 | 357,218,67 | 359,3995,3846 | 360,195,58 | 361,2403,2272 | 362,3992,3870 | 363,3330,3209 | 364,970,849 | 366,3876,3769 | 367,1421,1324 | 368,150,53 | 369,2645,2585 | 370,2506,2451 | 371,79,38 | 372,334,313 | 373,2143,2139 | 374,3644,3641 | 375,3245,3242 | 376,15,12

BATCH_RAW_INFO | 324,2506,1788 | 325,1968,1256 | 327,3996,3327 | 330,2156,1559 | 333,675,104 | 336,2161,1660 | 344,1830,1392 | 346,1329,967 | 347,3824,3465 | 348,524,172 | 349,2097,1753 | 350,2042,1744 | 351,314,24 | 352,2782,2539 | 353,2457,2214 | 354,1573,1370 | 355,431,228 | 356,3888,3736 | 357,219,67 | 359,3996,3846 | 360,196,58 | 361,2404,2272 | 362,3993,3870 | 363,3331,3209 | 364,971,849 | 366,3877,3769 | 367,1422,1324 | 368,151,53 | 369,2646,2585 | 370,2507,2451 | 371,80,38 | 372,335,313 | 373,2144,2139 | 374,3645,3641 | 375,3246,3242 | 376,16,12

BATCH_RAW_INFO | 324,2507,1788 | 325,1969,1256 | 327,3997,3327 | 330,2157,1559 | 333,676,104 | 336,2162,1660 | 344,1831,1392 | 346,1330,967 | 347,3825,3465 | 348,525,172 | 349,2098,1753 | 350,2043,1744 | 351,315,24 | 352,2783,2539 | 353,2458,2214 | 354,1574,1370 | 355,432,228 | 356,3889,3736 | 357,220,67 | 359,3997,3846 | 360,197,58 | 361,2405,2272 | 362,3994,3870 | 363,3332,3209 | 364,972,849 | 366,3878,3769 | 367,1423,1324 | 368,152,53 | 369,2647,2585 | 370,2508,2451 | 371,81,38 | 372,336,313 | 373,2145,2139 | 374,3646,3641 | 375,3247,3242 | 376,17,12

BATCH_RAW_INFO | 324,2508,1788 | 325,1970,1256 | 327,3998,3327 | 330,2158,1559 | 333,677,104 | 336,2163,1660 | 344,1832,1392 | 346,1331,967 | 347,3826,3465 | 348,526,172 | 349,2099,1753 | 350,2044,1744 | 351,316,24 | 352,2784,2539 | 353,2459,2214 | 354,1575,1370 | 355,433,228 | 356,3890,3736 | 357,221,67 | 359,3998,3846 | 360,198,58 | 361,2406,2272 | 362,3995,3870 | 363,3333,3209 | 364,973,849 | 366,3879,3769 | 367,1424,1324 | 368,153,53 | 369,2648,2585 | 370,2509,2451 | 371,82,38 | 372,337,313 | 373,2146,2139 | 374,3647,3641 | 375,3248,3242 | 376,18,12

BATCH_RAW_INFO | 377,234,233

BATCH_RAW_INFO | 324,2509,1788 | 325,1971,1256 | 327,3999,3327 | 330,2159,1559 | 333,678,104 | 336,2164,1660 | 344,1833,1392 | 346,1332,967 | 347,3827,3465 | 348,527,172 | 349,2100,1753 | 350,2045,1744 | 351,317,24 | 352,2785,2539 | 353,2460,2214 | 354,1576,1370 | 355,434,228 | 356,3891,3736 | 357,222,67 | 359,3999,3846 | 360,199,58 | 361,2407,2272 | 362,3996,3870 | 363,3334,3209 | 364,974,849 | 366,3880,3769 | 367,1425,1324 | 368,154,53 | 369,2649,2585 | 370,2510,2451 | 371,83,38 | 372,338,313 | 373,2147,2139 | 374,3648,3641 | 375,3249,3242 | 376,19,12 | 377,235,233

BATCH_RAW_INFO | 324,2510,1788 | 325,1972,1256 | 327,4000,3327 | 330,2160,1559 | 333,679,104 | 336,2165,1660 | 344,1834,1392 | 346,1333,967 | 347,3828,3465 | 348,528,172 | 349,2101,1753 | 350,2046,1744 | 351,318,24 | 352,2786,2539 | 353,2461,2214 | 354,1577,1370 | 355,435,228 | 356,3892,3736 | 357,223,67 | 359,4000,3846 | 360,200,58 | 361,2408,2272 | 362,3997,3870 | 363,3335,3209 | 364,975,849 | 366,3881,3769 | 367,1426,1324 | 368,155,53 | 369,2650,2585 | 370,2511,2451 | 371,84,38 | 372,339,313 | 373,2148,2139 | 374,3649,3641 | 375,3250,3242 | 376,20,12 | 377,236,233

BATCH_RAW_INFO | 324,2511,1788 | 325,1973,1256 | 327,4001,3327 | 330,2161,1559 | 333,680,104 | 336,2166,1660 | 344,1835,1392 | 346,1334,967 | 347,3829,3465 | 348,529,172 | 349,2102,1753 | 350,2047,1744 | 351,319,24 | 352,2787,2539 | 353,2462,2214 | 354,1578,1370 | 355,436,228 | 356,3893,3736 | 357,224,67 | 359,4001,3846 | 360,201,58 | 361,2409,2272 | 362,3998,3870 | 363,3336,3209 | 364,976,849 | 366,3882,3769 | 367,1427,1324 | 368,156,53 | 369,2651,2585 | 370,2512,2451 | 371,85,38 | 372,340,313 | 373,2149,2139 | 374,3650,3641 | 375,3251,3242 | 376,21,12 | 377,237,233

BATCH_RAW_INFO | 324,2512,1788 | 325,1974,1256 | 327,4002,3327 | 330,2162,1559 | 333,681,104 | 336,2167,1660 | 344,1836,1392 | 346,1335,967 | 347,3830,3465 | 348,530,172 | 349,2103,1753 | 350,2048,1744 | 351,320,24 | 352,2788,2539 | 353,2463,2214 | 354,1579,1370 | 355,437,228 | 356,3894,3736 | 357,225,67 | 359,4002,3846 | 360,202,58 | 361,2410,2272 | 362,3999,3870 | 363,3337,3209 | 364,977,849 | 366,3883,3769 | 367,1428,1324 | 368,157,53 | 369,2652,2585 | 370,2513,2451 | 371,86,38 | 372,341,313 | 373,2150,2139 | 374,3651,3641 | 375,3252,3242 | 376,22,12 | 377,238,233

BATCH_RAW_INFO | 324,2513,1788 | 325,1975,1256 | 327,4003,3327 | 330,2163,1559 | 333,682,104 | 336,2168,1660 | 344,1837,1392 | 346,1336,967 | 347,3831,3465 | 348,531,172 | 349,2104,1753 | 350,2049,1744 | 351,321,24 | 352,2789,2539 | 353,2464,2214 | 354,1580,1370 | 355,438,228 | 356,3895,3736 | 357,226,67 | 359,4003,3846 | 360,203,58 | 361,2411,2272 | 362,4000,3870 | 363,3338,3209 | 364,978,849 | 366,3884,3769 | 367,1429,1324 | 368,158,53 | 369,2653,2585 | 370,2514,2451 | 371,87,38 | 372,342,313 | 373,2151,2139 | 374,3652,3641 | 375,3253,3242 | 376,23,12 | 377,239,233

BATCH_RAW_INFO | 378,1304,1303

BATCH_RAW_INFO | 324,2514,1788 | 325,1976,1256 | 327,4004,3327 | 330,2164,1559 | 333,683,104 | 336,2169,1660 | 344,1838,1392 | 346,1337,967 | 347,3832,3465 | 348,532,172 | 349,2105,1753 | 350,2050,1744 | 351,322,24 | 352,2790,2539 | 353,2465,2214 | 354,1581,1370 | 355,439,228 | 356,3896,3736 | 357,227,67 | 359,4004,3846 | 360,204,58 | 361,2412,2272 | 362,4001,3870 | 363,3339,3209 | 364,979,849 | 366,3885,3769 | 367,1430,1324 | 368,159,53 | 369,2654,2585 | 370,2515,2451 | 371,88,38 | 372,343,313 | 373,2152,2139 | 374,3653,3641 | 375,3254,3242 | 376,24,12 | 377,240,233 | 378,1305,1303

BATCH_RAW_INFO | 324,2515,1788 | 325,1977,1256 | 327,4005,3327 | 330,2165,1559 | 333,684,104 | 336,2170,1660 | 344,1839,1392 | 346,1338,967 | 347,3833,3465 | 348,533,172 | 349,2106,1753 | 350,2051,1744 | 351,323,24 | 352,2791,2539 | 353,2466,2214 | 354,1582,1370 | 355,440,228 | 356,3897,3736 | 357,228,67 | 359,4005,3846 | 360,205,58 | 361,2413,2272 | 362,4002,3870 | 363,3340,3209 | 364,980,849 | 366,3886,3769 | 367,1431,1324 | 368,160,53 | 369,2655,2585 | 370,2516,2451 | 371,89,38 | 372,344,313 | 373,2153,2139 | 374,3654,3641 | 375,3255,3242 | 376,25,12 | 377,241,233 | 378,1306,1303

BATCH_RAW_INFO | 324,2516,1788 | 325,1978,1256 | 327,4006,3327 | 330,2166,1559 | 333,685,104 | 336,2171,1660 | 344,1840,1392 | 346,1339,967 | 347,3834,3465 | 348,534,172 | 349,2107,1753 | 350,2052,1744 | 351,324,24 | 352,2792,2539 | 353,2467,2214 | 354,1583,1370 | 355,441,228 | 356,3898,3736 | 357,229,67 | 359,4006,3846 | 360,206,58 | 361,2414,2272 | 362,4003,3870 | 363,3341,3209 | 364,981,849 | 366,3887,3769 | 367,1432,1324 | 368,161,53 | 369,2656,2585 | 370,2517,2451 | 371,90,38 | 372,345,313 | 373,2154,2139 | 374,3655,3641 | 375,3256,3242 | 376,26,12 | 377,242,233 | 378,1307,1303

BATCH_RAW_INFO | 324,2517,1788 | 325,1979,1256 | 327,4007,3327 | 330,2167,1559 | 333,686,104 | 336,2172,1660 | 344,1841,1392 | 346,1340,967 | 347,3835,3465 | 348,535,172 | 349,2108,1753 | 350,2053,1744 | 351,325,24 | 352,2793,2539 | 353,2468,2214 | 354,1584,1370 | 355,442,228 | 356,3899,3736 | 357,230,67 | 359,4007,3846 | 360,207,58 | 361,2415,2272 | 362,4004,3870 | 363,3342,3209 | 364,982,849 | 366,3888,3769 | 367,1433,1324 | 368,162,53 | 369,2657,2585 | 370,2518,2451 | 371,91,38 | 372,346,313 | 373,2155,2139 | 374,3656,3641 | 375,3257,3242 | 376,27,12 | 377,243,233 | 378,1308,1303

BATCH_RAW_INFO | 324,2518,1788 | 325,1980,1256 | 327,4008,3327 | 330,2168,1559 | 333,687,104 | 336,2173,1660 | 344,1842,1392 | 346,1341,967 | 347,3836,3465 | 348,536,172 | 349,2109,1753 | 350,2054,1744 | 351,326,24 | 352,2794,2539 | 353,2469,2214 | 354,1585,1370 | 355,443,228 | 356,3900,3736 | 357,231,67 | 359,4008,3846 | 360,208,58 | 361,2416,2272 | 362,4005,3870 | 363,3343,3209 | 364,983,849 | 366,3889,3769 | 367,1434,1324 | 368,163,53 | 369,2658,2585 | 370,2519,2451 | 371,92,38 | 372,347,313 | 373,2156,2139 | 374,3657,3641 | 375,3258,3242 | 376,28,12 | 377,244,233 | 378,1309,1303

BATCH_RAW_INFO | 324,2519,1788 | 325,1981,1256 | 327,4009,3327 | 330,2169,1559 | 333,688,104 | 336,2174,1660 | 344,1843,1392 | 346,1342,967 | 347,3837,3465 | 348,537,172 | 349,2110,1753 | 350,2055,1744 | 351,327,24 | 352,2795,2539 | 353,2470,2214 | 354,1586,1370 | 355,444,228 | 356,3901,3736 | 357,232,67 | 359,4009,3846 | 360,209,58 | 361,2417,2272 | 362,4006,3870 | 363,3344,3209 | 364,984,849 | 366,3890,3769 | 367,1435,1324 | 368,164,53 | 369,2659,2585 | 370,2520,2451 | 371,93,38 | 372,348,313 | 373,2157,2139 | 374,3658,3641 | 375,3259,3242 | 376,29,12 | 377,245,233 | 378,1310,1303

BATCH_RAW_INFO | 324,2520,1788 | 325,1982,1256 | 327,4010,3327 | 330,2170,1559 | 333,689,104 | 336,2175,1660 | 344,1844,1392 | 346,1343,967 | 347,3838,3465 | 348,538,172 | 349,2111,1753 | 350,2056,1744 | 351,328,24 | 352,2796,2539 | 353,2471,2214 | 354,1587,1370 | 355,445,228 | 356,3902,3736 | 357,233,67 | 359,4010,3846 | 360,210,58 | 361,2418,2272 | 362,4007,3870 | 363,3345,3209 | 364,985,849 | 366,3891,3769 | 367,1436,1324 | 368,165,53 | 369,2660,2585 | 370,2521,2451 | 371,94,38 | 372,349,313 | 373,2158,2139 | 374,3659,3641 | 375,3260,3242 | 376,30,12 | 377,246,233 | 378,1311,1303

BATCH_RAW_INFO | 324,2521,1788 | 325,1983,1256 | 327,4011,3327 | 330,2171,1559 | 333,690,104 | 336,2176,1660 | 344,1845,1392 | 346,1344,967 | 347,3839,3465 | 348,539,172 | 349,2112,1753 | 350,2057,1744 | 351,329,24 | 352,2797,2539 | 353,2472,2214 | 354,1588,1370 | 355,446,228 | 356,3903,3736 | 357,234,67 | 359,4011,3846 | 360,211,58 | 361,2419,2272 | 362,4008,3870 | 363,3346,3209 | 364,986,849 | 366,3892,3769 | 367,1437,1324 | 368,166,53 | 369,2661,2585 | 370,2522,2451 | 371,95,38 | 372,350,313 | 373,2159,2139 | 374,3660,3641 | 375,3261,3242 | 376,31,12 | 377,247,233 | 378,1312,1303

BATCH_RAW_INFO | 324,2522,1788 | 325,1984,1256 | 327,4012,3327 | 330,2172,1559 | 333,691,104 | 336,2177,1660 | 344,1846,1392 | 346,1345,967 | 347,3840,3465 | 348,540,172 | 349,2113,1753 | 350,2058,1744 | 351,330,24 | 352,2798,2539 | 353,2473,2214 | 354,1589,1370 | 355,447,228 | 356,3904,3736 | 357,235,67 | 359,4012,3846 | 360,212,58 | 361,2420,2272 | 362,4009,3870 | 363,3347,3209 | 364,987,849 | 366,3893,3769 | 367,1438,1324 | 368,167,53 | 369,2662,2585 | 370,2523,2451 | 371,96,38 | 372,351,313 | 373,2160,2139 | 374,3661,3641 | 375,3262,3242 | 376,32,12 | 377,248,233 | 378,1313,1303

BATCH_RAW_INFO | 324,2523,1788 | 325,1985,1256 | 327,4013,3327 | 330,2173,1559 | 333,692,104 | 336,2178,1660 | 344,1847,1392 | 346,1346,967 | 347,3841,3465 | 348,541,172 | 349,2114,1753 | 350,2059,1744 | 351,331,24 | 352,2799,2539 | 353,2474,2214 | 354,1590,1370 | 355,448,228 | 356,3905,3736 | 357,236,67 | 359,4013,3846 | 360,213,58 | 361,2421,2272 | 362,4010,3870 | 363,3348,3209 | 364,988,849 | 366,3894,3769 | 367,1439,1324 | 368,168,53 | 369,2663,2585 | 370,2524,2451 | 371,97,38 | 372,352,313 | 373,2161,2139 | 374,3662,3641 | 375,3263,3242 | 376,33,12 | 377,249,233 | 378,1314,1303

BATCH_RAW_INFO | 324,2524,1788 | 325,1986,1256 | 327,4014,3327 | 330,2174,1559 | 333,693,104 | 336,2179,1660 | 344,1848,1392 | 346,1347,967 | 347,3842,3465 | 348,542,172 | 349,2115,1753 | 350,2060,1744 | 351,332,24 | 352,2800,2539 | 353,2475,2214 | 354,1591,1370 | 355,449,228 | 356,3906,3736 | 357,237,67 | 359,4014,3846 | 360,214,58 | 361,2422,2272 | 362,4011,3870 | 363,3349,3209 | 364,989,849 | 366,3895,3769 | 367,1440,1324 | 368,169,53 | 369,2664,2585 | 370,2525,2451 | 371,98,38 | 372,353,313 | 373,2162,2139 | 374,3663,3641 | 375,3264,3242 | 376,34,12 | 377,250,233 | 378,1315,1303

BATCH_RAW_INFO | 324,2525,1788 | 325,1987,1256 | 327,4015,3327 | 330,2175,1559 | 333,694,104 | 336,2180,1660 | 344,1849,1392 | 346,1348,967 | 347,3843,3465 | 348,543,172 | 349,2116,1753 | 350,2061,1744 | 351,333,24 | 352,2801,2539 | 353,2476,2214 | 354,1592,1370 | 355,450,228 | 356,3907,3736 | 357,238,67 | 359,4015,3846 | 360,215,58 | 361,2423,2272 | 362,4012,3870 | 363,3350,3209 | 364,990,849 | 366,3896,3769 | 367,1441,1324 | 368,170,53 | 369,2665,2585 | 370,2526,2451 | 371,99,38 | 372,354,313 | 373,2163,2139 | 374,3664,3641 | 375,3265,3242 | 376,35,12 | 377,251,233 | 378,1316,1303

BATCH_RAW_INFO | 324,2526,1788 | 325,1988,1256 | 327,4016,3327 | 330,2176,1559 | 333,695,104 | 336,2181,1660 | 344,1850,1392 | 346,1349,967 | 347,3844,3465 | 348,544,172 | 349,2117,1753 | 350,2062,1744 | 351,334,24 | 352,2802,2539 | 353,2477,2214 | 354,1593,1370 | 355,451,228 | 356,3908,3736 | 357,239,67 | 359,4016,3846 | 360,216,58 | 361,2424,2272 | 362,4013,3870 | 363,3351,3209 | 364,991,849 | 366,3897,3769 | 367,1442,1324 | 368,171,53 | 369,2666,2585 | 370,2527,2451 | 371,100,38 | 372,355,313 | 373,2164,2139 | 374,3665,3641 | 375,3266,3242 | 376,36,12 | 377,252,233 | 378,1317,1303

BATCH_RAW_INFO | 324,2527,1788 | 325,1989,1256 | 327,4017,3327 | 330,2177,1559 | 333,696,104 | 336,2182,1660 | 344,1851,1392 | 346,1350,967 | 347,3845,3465 | 348,545,172 | 349,2118,1753 | 350,2063,1744 | 351,335,24 | 352,2803,2539 | 353,2478,2214 | 354,1594,1370 | 355,452,228 | 356,3909,3736 | 357,240,67 | 359,4017,3846 | 360,217,58 | 361,2425,2272 | 362,4014,3870 | 363,3352,3209 | 364,992,849 | 366,3898,3769 | 367,1443,1324 | 368,172,53 | 369,2667,2585 | 370,2528,2451 | 371,101,38 | 372,356,313 | 373,2165,2139 | 374,3666,3641 | 375,3267,3242 | 376,37,12 | 377,253,233 | 378,1318,1303

BATCH_RAW_INFO | 324,2528,1788 | 325,1990,1256 | 327,4018,3327 | 330,2178,1559 | 333,697,104 | 336,2183,1660 | 344,1852,1392 | 346,1351,967 | 347,3846,3465 | 348,546,172 | 349,2119,1753 | 350,2064,1744 | 351,336,24 | 352,2804,2539 | 353,2479,2214 | 354,1595,1370 | 355,453,228 | 356,3910,3736 | 357,241,67 | 359,4018,3846 | 360,218,58 | 361,2426,2272 | 362,4015,3870 | 363,3353,3209 | 364,993,849 | 366,3899,3769 | 367,1444,1324 | 368,173,53 | 369,2668,2585 | 370,2529,2451 | 371,102,38 | 372,357,313 | 373,2166,2139 | 374,3667,3641 | 375,3268,3242 | 376,38,12 | 377,254,233 | 378,1319,1303

BATCH_RAW_INFO | 324,2529,1788 | 325,1991,1256 | 327,4019,3327 | 330,2179,1559 | 333,698,104 | 336,2184,1660 | 344,1853,1392 | 346,1352,967 | 347,3847,3465 | 348,547,172 | 349,2120,1753 | 350,2065,1744 | 351,337,24 | 352,2805,2539 | 353,2480,2214 | 354,1596,1370 | 355,454,228 | 356,3911,3736 | 357,242,67 | 359,4019,3846 | 360,219,58 | 361,2427,2272 | 362,4016,3870 | 363,3354,3209 | 364,994,849 | 366,3900,3769 | 367,1445,1324 | 368,174,53 | 369,2669,2585 | 370,2530,2451 | 371,103,38 | 372,358,313 | 373,2167,2139 | 374,3668,3641 | 375,3269,3242 | 376,39,12 | 377,255,233 | 378,1320,1303

BATCH_RAW_INFO | 324,2530,1788 | 325,1992,1256 | 327,4020,3327 | 330,2180,1559 | 333,699,104 | 336,2185,1660 | 344,1854,1392 | 346,1353,967 | 347,3848,3465 | 348,548,172 | 349,2121,1753 | 350,2066,1744 | 351,338,24 | 352,2806,2539 | 353,2481,2214 | 354,1597,1370 | 355,455,228 | 356,3912,3736 | 357,243,67 | 359,4020,3846 | 360,220,58 | 361,2428,2272 | 362,4017,3870 | 363,3355,3209 | 364,995,849 | 366,3901,3769 | 367,1446,1324 | 368,175,53 | 369,2670,2585 | 370,2531,2451 | 371,104,38 | 372,359,313 | 373,2168,2139 | 374,3669,3641 | 375,3270,3242 | 376,40,12 | 377,256,233 | 378,1321,1303

BATCH_RAW_INFO | 324,2531,1788 | 325,1993,1256 | 327,4021,3327 | 330,2181,1559 | 333,700,104 | 336,2186,1660 | 344,1855,1392 | 346,1354,967 | 347,3849,3465 | 348,549,172 | 349,2122,1753 | 350,2067,1744 | 351,339,24 | 352,2807,2539 | 353,2482,2214 | 354,1598,1370 | 355,456,228 | 356,3913,3736 | 357,244,67 | 359,4021,3846 | 360,221,58 | 361,2429,2272 | 362,4018,3870 | 363,3356,3209 | 364,996,849 | 366,3902,3769 | 367,1447,1324 | 368,176,53 | 369,2671,2585 | 370,2532,2451 | 371,105,38 | 372,360,313 | 373,2169,2139 | 374,3670,3641 | 375,3271,3242 | 376,41,12 | 377,257,233 | 378,1322,1303

BATCH_RAW_INFO | 325,1994,1256 | 327,4022,3327 | 330,2182,1559 | 333,701,104 | 336,2187,1660 | 344,1856,1392 | 346,1355,967 | 347,3850,3465 | 348,550,172 | 349,2123,1753 | 350,2068,1744 | 351,340,24 | 352,2808,2539 | 353,2483,2214 | 354,1599,1370 | 355,457,228 | 356,3914,3736 | 357,245,67 | 359,4022,3846 | 360,222,58 | 361,2430,2272 | 362,4019,3870 | 363,3357,3209 | 364,997,849 | 366,3903,3769 | 367,1448,1324 | 368,177,53 | 369,2672,2585 | 370,2533,2451 | 371,106,38 | 372,361,313 | 373,2170,2139 | 374,3671,3641 | 375,3272,3242 | 376,42,12 | 377,258,233 | 378,1323,1303

BATCH_RAW_INFO | 325,1995,1256 | 327,4023,3327 | 330,2183,1559 | 333,702,104 | 336,2188,1660 | 344,1857,1392 | 346,1356,967 | 347,3851,3465 | 348,551,172 | 349,2124,1753 | 350,2069,1744 | 351,341,24 | 352,2809,2539 | 353,2484,2214 | 354,1600,1370 | 355,458,228 | 356,3915,3736 | 357,246,67 | 359,4023,3846 | 360,223,58 | 361,2431,2272 | 362,4020,3870 | 363,3358,3209 | 364,998,849 | 366,3904,3769 | 367,1449,1324 | 368,178,53 | 369,2673,2585 | 370,2534,2451 | 371,107,38 | 372,362,313 | 373,2171,2139 | 374,3672,3641 | 375,3273,3242 | 376,43,12 | 377,259,233 | 378,1324,1303

BATCH_RAW_INFO | 325,1996,1256 | 327,4024,3327 | 330,2184,1559 | 333,703,104 | 336,2189,1660 | 344,1858,1392 | 346,1357,967 | 347,3852,3465 | 348,552,172 | 349,2125,1753 | 350,2070,1744 | 351,342,24 | 352,2810,2539 | 353,2485,2214 | 354,1601,1370 | 355,459,228 | 356,3916,3736 | 357,247,67 | 359,4024,3846 | 360,224,58 | 361,2432,2272 | 362,4021,3870 | 363,3359,3209 | 364,999,849 | 366,3905,3769 | 367,1450,1324 | 368,179,53 | 369,2674,2585 | 370,2535,2451 | 371,108,38 | 372,363,313 | 373,2172,2139 | 374,3673,3641 | 375,3274,3242 | 376,44,12 | 377,260,233 | 378,1325,1303

BATCH_RAW_INFO | 325,1997,1256 | 327,4025,3327 | 330,2185,1559 | 333,704,104 | 336,2190,1660 | 344,1859,1392 | 346,1358,967 | 347,3853,3465 | 348,553,172 | 349,2126,1753 | 350,2071,1744 | 351,343,24 | 352,2811,2539 | 353,2486,2214 | 354,1602,1370 | 355,460,228 | 356,3917,3736 | 357,248,67 | 359,4025,3846 | 360,225,58 | 361,2433,2272 | 362,4022,3870 | 363,3360,3209 | 364,1000,849 | 366,3906,3769 | 367,1451,1324 | 368,180,53 | 369,2675,2585 | 370,2536,2451 | 371,109,38 | 372,364,313 | 373,2173,2139 | 374,3674,3641 | 375,3275,3242 | 376,45,12 | 377,261,233 | 378,1326,1303

BATCH_RAW_INFO | 325,1998,1256 | 327,4026,3327 | 330,2186,1559 | 333,705,104 | 336,2191,1660 | 344,1860,1392 | 346,1359,967 | 347,3854,3465 | 348,554,172 | 349,2127,1753 | 350,2072,1744 | 351,344,24 | 352,2812,2539 | 353,2487,2214 | 354,1603,1370 | 355,461,228 | 356,3918,3736 | 357,249,67 | 359,4026,3846 | 360,226,58 | 361,2434,2272 | 362,4023,3870 | 363,3361,3209 | 364,1001,849 | 366,3907,3769 | 367,1452,1324 | 368,181,53 | 369,2676,2585 | 370,2537,2451 | 371,110,38 | 372,365,313 | 373,2174,2139 | 374,3675,3641 | 375,3276,3242 | 376,46,12 | 377,262,233 | 378,1327,1303

BATCH_RAW_INFO | 325,1999,1256 | 327,4027,3327 | 330,2187,1559 | 333,706,104 | 336,2192,1660 | 344,1861,1392 | 346,1360,967 | 347,3855,3465 | 348,555,172 | 349,2128,1753 | 350,2073,1744 | 351,345,24 | 352,2813,2539 | 353,2488,2214 | 354,1604,1370 | 355,462,228 | 356,3919,3736 | 357,250,67 | 359,4027,3846 | 360,227,58 | 361,2435,2272 | 362,4024,3870 | 363,3362,3209 | 364,1002,849 | 366,3908,3769 | 367,1453,1324 | 368,182,53 | 369,2677,2585 | 370,2538,2451 | 371,111,38 | 372,366,313 | 373,2175,2139 | 374,3676,3641 | 375,3277,3242 | 376,47,12 | 377,263,233 | 378,1328,1303

BATCH_RAW_INFO | 325,2000,1256 | 327,4028,3327 | 330,2188,1559 | 333,707,104 | 336,2193,1660 | 344,1862,1392 | 346,1361,967 | 347,3856,3465 | 348,556,172 | 349,2129,1753 | 350,2074,1744 | 351,346,24 | 352,2814,2539 | 353,2489,2214 | 354,1605,1370 | 355,463,228 | 356,3920,3736 | 357,251,67 | 359,4028,3846 | 360,228,58 | 361,2436,2272 | 362,4025,3870 | 363,3363,3209 | 364,1003,849 | 366,3909,3769 | 367,1454,1324 | 368,183,53 | 369,2678,2585 | 370,2539,2451 | 371,112,38 | 372,367,313 | 373,2176,2139 | 374,3677,3641 | 375,3278,3242 | 376,48,12 | 377,264,233 | 378,1329,1303

BATCH_RAW_INFO | 379,2117,2116

BATCH_RAW_INFO | 325,2001,1256 | 327,4029,3327 | 330,2189,1559 | 333,708,104 | 336,2194,1660 | 344,1863,1392 | 346,1362,967 | 347,3857,3465 | 348,557,172 | 349,2130,1753 | 350,2075,1744 | 351,347,24 | 352,2815,2539 | 353,2490,2214 | 354,1606,1370 | 355,464,228 | 356,3921,3736 | 357,252,67 | 359,4029,3846 | 360,229,58 | 361,2437,2272 | 362,4026,3870 | 363,3364,3209 | 364,1004,849 | 366,3910,3769 | 367,1455,1324 | 368,184,53 | 369,2679,2585 | 370,2540,2451 | 371,113,38 | 372,368,313 | 373,2177,2139 | 374,3678,3641 | 375,3279,3242 | 376,49,12 | 377,265,233 | 378,1330,1303 | 379,2118,2116

BATCH_RAW_INFO | 325,2002,1256 | 327,4030,3327 | 330,2190,1559 | 333,709,104 | 336,2195,1660 | 344,1864,1392 | 346,1363,967 | 347,3858,3465 | 348,558,172 | 349,2131,1753 | 350,2076,1744 | 351,348,24 | 352,2816,2539 | 353,2491,2214 | 354,1607,1370 | 355,465,228 | 356,3922,3736 | 357,253,67 | 359,4030,3846 | 360,230,58 | 361,2438,2272 | 362,4027,3870 | 363,3365,3209 | 364,1005,849 | 366,3911,3769 | 367,1456,1324 | 368,185,53 | 369,2680,2585 | 370,2541,2451 | 371,114,38 | 372,369,313 | 373,2178,2139 | 374,3679,3641 | 375,3280,3242 | 376,50,12 | 377,266,233 | 378,1331,1303 | 379,2119,2116

BATCH_RAW_INFO | 325,2003,1256 | 327,4031,3327 | 330,2191,1559 | 333,710,104 | 336,2196,1660 | 344,1865,1392 | 346,1364,967 | 347,3859,3465 | 348,559,172 | 349,2132,1753 | 350,2077,1744 | 351,349,24 | 352,2817,2539 | 353,2492,2214 | 354,1608,1370 | 355,466,228 | 356,3923,3736 | 357,254,67 | 359,4031,3846 | 360,231,58 | 361,2439,2272 | 362,4028,3870 | 363,3366,3209 | 364,1006,849 | 366,3912,3769 | 367,1457,1324 | 368,186,53 | 369,2681,2585 | 370,2542,2451 | 371,115,38 | 372,370,313 | 373,2179,2139 | 374,3680,3641 | 375,3281,3242 | 376,51,12 | 377,267,233 | 378,1332,1303 | 379,2120,2116

BATCH_RAW_INFO | 325,2004,1256 | 327,4032,3327 | 330,2192,1559 | 333,711,104 | 336,2197,1660 | 344,1866,1392 | 346,1365,967 | 347,3860,3465 | 348,560,172 | 349,2133,1753 | 350,2078,1744 | 351,350,24 | 352,2818,2539 | 353,2493,2214 | 354,1609,1370 | 355,467,228 | 356,3924,3736 | 357,255,67 | 359,4032,3846 | 360,232,58 | 361,2440,2272 | 362,4029,3870 | 363,3367,3209 | 364,1007,849 | 366,3913,3769 | 367,1458,1324 | 368,187,53 | 369,2682,2585 | 370,2543,2451 | 371,116,38 | 372,371,313 | 373,2180,2139 | 374,3681,3641 | 375,3282,3242 | 376,52,12 | 377,268,233 | 378,1333,1303 | 379,2121,2116

BATCH_RAW_INFO | 325,2005,1256 | 327,4033,3327 | 330,2193,1559 | 333,712,104 | 336,2198,1660 | 344,1867,1392 | 346,1366,967 | 347,3861,3465 | 348,561,172 | 349,2134,1753 | 350,2079,1744 | 351,351,24 | 352,2819,2539 | 353,2494,2214 | 354,1610,1370 | 355,468,228 | 356,3925,3736 | 357,256,67 | 359,4033,3846 | 360,233,58 | 361,2441,2272 | 362,4030,3870 | 363,3368,3209 | 364,1008,849 | 366,3914,3769 | 367,1459,1324 | 368,188,53 | 369,2683,2585 | 370,2544,2451 | 371,117,38 | 372,372,313 | 373,2181,2139 | 374,3682,3641 | 375,3283,3242 | 376,53,12 | 377,269,233 | 378,1334,1303 | 379,2122,2116

BATCH_RAW_INFO | 325,2006,1256 | 327,4034,3327 | 330,2194,1559 | 333,713,104 | 336,2199,1660 | 344,1868,1392 | 346,1367,967 | 347,3862,3465 | 348,562,172 | 349,2135,1753 | 350,2080,1744 | 351,352,24 | 352,2820,2539 | 353,2495,2214 | 354,1611,1370 | 355,469,228 | 356,3926,3736 | 357,257,67 | 359,4034,3846 | 360,234,58 | 361,2442,2272 | 362,4031,3870 | 363,3369,3209 | 364,1009,849 | 366,3915,3769 | 367,1460,1324 | 368,189,53 | 369,2684,2585 | 370,2545,2451 | 371,118,38 | 372,373,313 | 373,2182,2139 | 374,3683,3641 | 375,3284,3242 | 376,54,12 | 377,270,233 | 378,1335,1303 | 379,2123,2116

BATCH_RAW_INFO | 325,2007,1256 | 327,4035,3327 | 333,714,104 | 336,2200,1660 | 344,1869,1392 | 346,1368,967 | 347,3863,3465 | 348,563,172 | 349,2136,1753 | 350,2081,1744 | 351,353,24 | 352,2821,2539 | 353,2496,2214 | 354,1612,1370 | 355,470,228 | 356,3927,3736 | 357,258,67 | 359,4035,3846 | 360,235,58 | 361,2443,2272 | 362,4032,3870 | 363,3370,3209 | 364,1010,849 | 366,3916,3769 | 367,1461,1324 | 368,190,53 | 369,2685,2585 | 370,2546,2451 | 371,119,38 | 372,374,313 | 373,2183,2139 | 374,3684,3641 | 375,3285,3242 | 376,55,12 | 377,271,233 | 378,1336,1303 | 379,2124,2116

BATCH_RAW_INFO | 325,2008,1256 | 327,4036,3327 | 333,715,104 | 336,2201,1660 | 344,1870,1392 | 346,1369,967 | 347,3864,3465 | 348,564,172 | 349,2137,1753 | 350,2082,1744 | 351,354,24 | 352,2822,2539 | 353,2497,2214 | 354,1613,1370 | 355,471,228 | 356,3928,3736 | 357,259,67 | 359,4036,3846 | 360,236,58 | 361,2444,2272 | 362,4033,3870 | 363,3371,3209 | 364,1011,849 | 366,3917,3769 | 367,1462,1324 | 368,191,53 | 369,2686,2585 | 370,2547,2451 | 371,120,38 | 372,375,313 | 373,2184,2139 | 374,3685,3641 | 375,3286,3242 | 376,56,12 | 377,272,233 | 378,1337,1303 | 379,2125,2116

BATCH_RAW_INFO | 325,2009,1256 | 327,4037,3327 | 333,716,104 | 336,2202,1660 | 344,1871,1392 | 346,1370,967 | 347,3865,3465 | 348,565,172 | 349,2138,1753 | 350,2083,1744 | 351,355,24 | 352,2823,2539 | 353,2498,2214 | 354,1614,1370 | 355,472,228 | 356,3929,3736 | 357,260,67 | 359,4037,3846 | 360,237,58 | 361,2445,2272 | 362,4034,3870 | 363,3372,3209 | 364,1012,849 | 366,3918,3769 | 367,1463,1324 | 368,192,53 | 369,2687,2585 | 370,2548,2451 | 371,121,38 | 372,376,313 | 373,2185,2139 | 374,3686,3641 | 375,3287,3242 | 376,57,12 | 377,273,233 | 378,1338,1303 | 379,2126,2116

BATCH_RAW_INFO | 325,2010,1256 | 327,4038,3327 | 333,717,104 | 336,2203,1660 | 344,1872,1392 | 346,1371,967 | 347,3866,3465 | 348,566,172 | 349,2139,1753 | 350,2084,1744 | 351,356,24 | 352,2824,2539 | 353,2499,2214 | 354,1615,1370 | 355,473,228 | 356,3930,3736 | 357,261,67 | 359,4038,3846 | 360,238,58 | 361,2446,2272 | 362,4035,3870 | 363,3373,3209 | 364,1013,849 | 366,3919,3769 | 367,1464,1324 | 368,193,53 | 369,2688,2585 | 370,2549,2451 | 371,122,38 | 372,377,313 | 373,2186,2139 | 374,3687,3641 | 375,3288,3242 | 376,58,12 | 377,274,233 | 378,1339,1303 | 379,2127,2116

BATCH_RAW_INFO | 325,2011,1256 | 327,4039,3327 | 333,718,104 | 336,2204,1660 | 344,1873,1392 | 346,1372,967 | 347,3867,3465 | 348,567,172 | 349,2140,1753 | 350,2085,1744 | 351,357,24 | 352,2825,2539 | 353,2500,2214 | 354,1616,1370 | 355,474,228 | 356,3931,3736 | 357,262,67 | 359,4039,3846 | 360,239,58 | 361,2447,2272 | 362,4036,3870 | 363,3374,3209 | 364,1014,849 | 366,3920,3769 | 367,1465,1324 | 368,194,53 | 369,2689,2585 | 370,2550,2451 | 371,123,38 | 372,378,313 | 373,2187,2139 | 374,3688,3641 | 375,3289,3242 | 376,59,12 | 377,275,233 | 378,1340,1303 | 379,2128,2116

BATCH_RAW_INFO | 325,2012,1256 | 327,4040,3327 | 333,719,104 | 336,2205,1660 | 344,1874,1392 | 346,1373,967 | 347,3868,3465 | 348,568,172 | 349,2141,1753 | 350,2086,1744 | 351,358,24 | 352,2826,2539 | 353,2501,2214 | 354,1617,1370 | 355,475,228 | 356,3932,3736 | 357,263,67 | 359,4040,3846 | 360,240,58 | 361,2448,2272 | 362,4037,3870 | 363,3375,3209 | 364,1015,849 | 366,3921,3769 | 367,1466,1324 | 368,195,53 | 369,2690,2585 | 370,2551,2451 | 371,124,38 | 372,379,313 | 373,2188,2139 | 374,3689,3641 | 375,3290,3242 | 376,60,12 | 377,276,233 | 378,1341,1303 | 379,2129,2116

BATCH_RAW_INFO | 325,2013,1256 | 327,4041,3327 | 333,720,104 | 336,2206,1660 | 344,1875,1392 | 346,1374,967 | 347,3869,3465 | 348,569,172 | 349,2142,1753 | 350,2087,1744 | 351,359,24 | 352,2827,2539 | 353,2502,2214 | 354,1618,1370 | 356,3933,3736 | 357,264,67 | 359,4041,3846 | 360,241,58 | 361,2449,2272 | 362,4038,3870 | 363,3376,3209 | 364,1016,849 | 366,3922,3769 | 367,1467,1324 | 368,196,53 | 369,2691,2585 | 370,2552,2451 | 371,125,38 | 372,380,313 | 373,2189,2139 | 374,3690,3641 | 375,3291,3242 | 376,61,12 | 377,277,233 | 378,1342,1303 | 379,2130,2116

BATCH_RAW_INFO | 325,2014,1256 | 327,4042,3327 | 333,721,104 | 336,2207,1660 | 344,1876,1392 | 346,1375,967 | 347,3870,3465 | 348,570,172 | 349,2143,1753 | 350,2088,1744 | 351,360,24 | 352,2828,2539 | 353,2503,2214 | 354,1619,1370 | 356,3934,3736 | 357,265,67 | 359,4042,3846 | 360,242,58 | 361,2450,2272 | 362,4039,3870 | 363,3377,3209 | 364,1017,849 | 366,3923,3769 | 367,1468,1324 | 368,197,53 | 369,2692,2585 | 370,2553,2451 | 371,126,38 | 372,381,313 | 373,2190,2139 | 374,3691,3641 | 375,3292,3242 | 376,62,12 | 377,278,233 | 378,1343,1303 | 379,2131,2116

BATCH_RAW_INFO | 380,1713,1712

BATCH_RAW_INFO | 325,2015,1256 | 327,4043,3327 | 333,722,104 | 336,2208,1660 | 344,1877,1392 | 346,1376,967 | 347,3871,3465 | 348,571,172 | 349,2144,1753 | 350,2089,1744 | 351,361,24 | 352,2829,2539 | 353,2504,2214 | 354,1620,1370 | 356,3935,3736 | 357,266,67 | 359,4043,3846 | 360,243,58 | 361,2451,2272 | 362,4040,3870 | 363,3378,3209 | 364,1018,849 | 366,3924,3769 | 367,1469,1324 | 368,198,53 | 369,2693,2585 | 370,2554,2451 | 371,127,38 | 372,382,313 | 373,2191,2139 | 374,3692,3641 | 375,3293,3242 | 376,63,12 | 377,279,233 | 378,1344,1303 | 379,2132,2116 | 380,1714,1712

BATCH_RAW_INFO | 381,3421,3420

BATCH_RAW_INFO | 382,277,276

BATCH_RAW_INFO | 325,2016,1256 | 327,4044,3327 | 333,723,104 | 336,2209,1660 | 344,1878,1392 | 346,1377,967 | 347,3872,3465 | 348,572,172 | 349,2145,1753 | 350,2090,1744 | 351,362,24 | 352,2830,2539 | 353,2505,2214 | 354,1621,1370 | 356,3936,3736 | 357,267,67 | 359,4044,3846 | 360,244,58 | 361,2452,2272 | 362,4041,3870 | 363,3379,3209 | 364,1019,849 | 366,3925,3769 | 367,1470,1324 | 368,199,53 | 369,2694,2585 | 370,2555,2451 | 371,128,38 | 372,383,313 | 373,2192,2139 | 374,3693,3641 | 375,3294,3242 | 376,64,12 | 377,280,233 | 378,1345,1303 | 379,2133,2116 | 380,1715,1712 | 381,3422,3420 | 382,278,276

BATCH_RAW_INFO | 325,2017,1256 | 327,4045,3327 | 333,724,104 | 336,2210,1660 | 344,1879,1392 | 346,1378,967 | 347,3873,3465 | 348,573,172 | 349,2146,1753 | 350,2091,1744 | 351,363,24 | 352,2831,2539 | 353,2506,2214 | 354,1622,1370 | 356,3937,3736 | 357,268,67 | 359,4045,3846 | 360,245,58 | 361,2453,2272 | 362,4042,3870 | 363,3380,3209 | 364,1020,849 | 366,3926,3769 | 367,1471,1324 | 368,200,53 | 369,2695,2585 | 370,2556,2451 | 371,129,38 | 372,384,313 | 373,2193,2139 | 374,3694,3641 | 375,3295,3242 | 376,65,12 | 377,281,233 | 378,1346,1303 | 379,2134,2116 | 380,1716,1712 | 381,3423,3420 | 382,279,276

BATCH_RAW_INFO | 325,2018,1256 | 327,4046,3327 | 333,725,104 | 336,2211,1660 | 344,1880,1392 | 346,1379,967 | 347,3874,3465 | 348,574,172 | 349,2147,1753 | 350,2092,1744 | 351,364,24 | 352,2832,2539 | 353,2507,2214 | 354,1623,1370 | 356,3938,3736 | 357,269,67 | 359,4046,3846 | 360,246,58 | 361,2454,2272 | 362,4043,3870 | 363,3381,3209 | 364,1021,849 | 366,3927,3769 | 367,1472,1324 | 368,201,53 | 369,2696,2585 | 370,2557,2451 | 371,130,38 | 372,385,313 | 373,2194,2139 | 374,3695,3641 | 375,3296,3242 | 376,66,12 | 377,282,233 | 378,1347,1303 | 379,2135,2116 | 380,1717,1712 | 381,3424,3420 | 382,280,276

BATCH_RAW_INFO | 325,2019,1256 | 327,4047,3327 | 333,726,104 | 336,2212,1660 | 344,1881,1392 | 346,1380,967 | 347,3875,3465 | 348,575,172 | 349,2148,1753 | 350,2093,1744 | 351,365,24 | 352,2833,2539 | 353,2508,2214 | 354,1624,1370 | 356,3939,3736 | 357,270,67 | 359,4047,3846 | 360,247,58 | 361,2455,2272 | 362,4044,3870 | 363,3382,3209 | 364,1022,849 | 366,3928,3769 | 367,1473,1324 | 368,202,53 | 369,2697,2585 | 370,2558,2451 | 371,131,38 | 372,386,313 | 373,2195,2139 | 374,3696,3641 | 375,3297,3242 | 376,67,12 | 377,283,233 | 378,1348,1303 | 379,2136,2116 | 380,1718,1712 | 381,3425,3420 | 382,281,276

BATCH_RAW_INFO | 383,3607,3606

BATCH_RAW_INFO | 384,798,797

BATCH_RAW_INFO | 325,2020,1256 | 327,4048,3327 | 333,727,104 | 336,2213,1660 | 344,1882,1392 | 346,1381,967 | 347,3876,3465 | 348,576,172 | 349,2149,1753 | 350,2094,1744 | 351,366,24 | 352,2834,2539 | 353,2509,2214 | 354,1625,1370 | 356,3940,3736 | 357,271,67 | 359,4048,3846 | 360,248,58 | 361,2456,2272 | 362,4045,3870 | 363,3383,3209 | 364,1023,849 | 366,3929,3769 | 367,1474,1324 | 368,203,53 | 369,2698,2585 | 370,2559,2451 | 371,132,38 | 372,387,313 | 373,2196,2139 | 374,3697,3641 | 375,3298,3242 | 376,68,12 | 377,284,233 | 378,1349,1303 | 379,2137,2116 | 380,1719,1712 | 381,3426,3420 | 382,282,276 | 383,3608,3606 | 384,799,797

BATCH_RAW_INFO | 385,1751,1750

BATCH_RAW_INFO | 386,3761,3760

BATCH_RAW_INFO | 387,3310,3309

BATCH_RAW_INFO | 325,2021,1256 | 327,4049,3327 | 333,728,104 | 336,2214,1660 | 344,1883,1392 | 346,1382,967 | 347,3877,3465 | 348,577,172 | 349,2150,1753 | 350,2095,1744 | 351,367,24 | 352,2835,2539 | 353,2510,2214 | 354,1626,1370 | 356,3941,3736 | 357,272,67 | 359,4049,3846 | 360,249,58 | 361,2457,2272 | 362,4046,3870 | 363,3384,3209 | 364,1024,849 | 366,3930,3769 | 367,1475,1324 | 368,204,53 | 369,2699,2585 | 370,2560,2451 | 371,133,38 | 372,388,313 | 373,2197,2139 | 374,3698,3641 | 375,3299,3242 | 376,69,12 | 377,285,233 | 378,1350,1303 | 379,2138,2116 | 380,1720,1712 | 381,3427,3420 | 382,283,276 | 383,3609,3606 | 384,800,797 | 385,1752,1750 | 386,3762,3760 | 387,3311,3309

BATCH_RAW_INFO | 325,2022,1256 | 327,4050,3327 | 333,729,104 | 336,2215,1660 | 344,1884,1392 | 346,1383,967 | 347,3878,3465 | 348,578,172 | 349,2151,1753 | 350,2096,1744 | 351,368,24 | 352,2836,2539 | 353,2511,2214 | 354,1627,1370 | 356,3942,3736 | 357,273,67 | 359,4050,3846 | 360,250,58 | 361,2458,2272 | 362,4047,3870 | 363,3385,3209 | 364,1025,849 | 366,3931,3769 | 367,1476,1324 | 368,205,53 | 369,2700,2585 | 370,2561,2451 | 371,134,38 | 372,389,313 | 373,2198,2139 | 374,3699,3641 | 375,3300,3242 | 376,70,12 | 377,286,233 | 378,1351,1303 | 379,2139,2116 | 380,1721,1712 | 381,3428,3420 | 382,284,276 | 383,3610,3606 | 384,801,797 | 385,1753,1750 | 386,3763,3760 | 387,3312,3309

BATCH_RAW_INFO | 325,2023,1256 | 327,4051,3327 | 333,730,104 | 336,2216,1660 | 344,1885,1392 | 346,1384,967 | 347,3879,3465 | 348,579,172 | 349,2152,1753 | 350,2097,1744 | 351,369,24 | 352,2837,2539 | 353,2512,2214 | 354,1628,1370 | 356,3943,3736 | 357,274,67 | 359,4051,3846 | 360,251,58 | 361,2459,2272 | 362,4048,3870 | 363,3386,3209 | 364,1026,849 | 366,3932,3769 | 367,1477,1324 | 368,206,53 | 369,2701,2585 | 370,2562,2451 | 371,135,38 | 372,390,313 | 373,2199,2139 | 374,3700,3641 | 375,3301,3242 | 376,71,12 | 377,287,233 | 378,1352,1303 | 379,2140,2116 | 380,1722,1712 | 381,3429,3420 | 382,285,276 | 383,3611,3606 | 384,802,797 | 385,1754,1750 | 386,3764,3760 | 387,3313,3309

BATCH_RAW_INFO | 325,2024,1256 | 327,4052,3327 | 333,731,104 | 336,2217,1660 | 344,1886,1392 | 346,1385,967 | 347,3880,3465 | 348,580,172 | 349,2153,1753 | 350,2098,1744 | 351,370,24 | 352,2838,2539 | 353,2513,2214 | 354,1629,1370 | 356,3944,3736 | 357,275,67 | 359,4052,3846 | 360,252,58 | 361,2460,2272 | 362,4049,3870 | 363,3387,3209 | 364,1027,849 | 366,3933,3769 | 367,1478,1324 | 368,207,53 | 369,2702,2585 | 370,2563,2451 | 371,136,38 | 372,391,313 | 373,2200,2139 | 374,3701,3641 | 375,3302,3242 | 376,72,12 | 377,288,233 | 378,1353,1303 | 379,2141,2116 | 380,1723,1712 | 381,3430,3420 | 382,286,276 | 383,3612,3606 | 384,803,797 | 385,1755,1750 | 386,3765,3760 | 387,3314,3309

BATCH_RAW_INFO | 325,2025,1256 | 327,4053,3327 | 333,732,104 | 336,2218,1660 | 344,1887,1392 | 346,1386,967 | 347,3881,3465 | 348,581,172 | 349,2154,1753 | 350,2099,1744 | 351,371,24 | 352,2839,2539 | 353,2514,2214 | 354,1630,1370 | 356,3945,3736 | 357,276,67 | 359,4053,3846 | 360,253,58 | 361,2461,2272 | 362,4050,3870 | 363,3388,3209 | 364,1028,849 | 366,3934,3769 | 367,1479,1324 | 368,208,53 | 369,2703,2585 | 370,2564,2451 | 371,137,38 | 372,392,313 | 373,2201,2139 | 374,3702,3641 | 375,3303,3242 | 376,73,12 | 377,289,233 | 378,1354,1303 | 379,2142,2116 | 380,1724,1712 | 381,3431,3420 | 382,287,276 | 383,3613,3606 | 384,804,797 | 385,1756,1750 | 386,3766,3760 | 387,3315,3309

BATCH_RAW_INFO | 325,2026,1256 | 327,4054,3327 | 333,733,104 | 336,2219,1660 | 344,1888,1392 | 346,1387,967 | 347,3882,3465 | 348,582,172 | 349,2155,1753 | 350,2100,1744 | 351,372,24 | 352,2840,2539 | 353,2515,2214 | 354,1631,1370 | 356,3946,3736 | 357,277,67 | 359,4054,3846 | 360,254,58 | 361,2462,2272 | 362,4051,3870 | 363,3389,3209 | 364,1029,849 | 366,3935,3769 | 367,1480,1324 | 368,209,53 | 369,2704,2585 | 370,2565,2451 | 371,138,38 | 372,393,313 | 373,2202,2139 | 374,3703,3641 | 375,3304,3242 | 376,74,12 | 377,290,233 | 378,1355,1303 | 379,2143,2116 | 380,1725,1712 | 381,3432,3420 | 382,288,276 | 383,3614,3606 | 384,805,797 | 385,1757,1750 | 386,3767,3760 | 387,3316,3309

BATCH_RAW_INFO | 325,2027,1256 | 327,4055,3327 | 333,734,104 | 336,2220,1660 | 344,1889,1392 | 346,1388,967 | 347,3883,3465 | 348,583,172 | 349,2156,1753 | 350,2101,1744 | 351,373,24 | 352,2841,2539 | 353,2516,2214 | 354,1632,1370 | 356,3947,3736 | 357,278,67 | 359,4055,3846 | 360,255,58 | 361,2463,2272 | 362,4052,3870 | 363,3390,3209 | 364,1030,849 | 366,3936,3769 | 367,1481,1324 | 368,210,53 | 369,2705,2585 | 370,2566,2451 | 371,139,38 | 372,394,313 | 373,2203,2139 | 374,3704,3641 | 375,3305,3242 | 376,75,12 | 377,291,233 | 378,1356,1303 | 379,2144,2116 | 380,1726,1712 | 381,3433,3420 | 382,289,276 | 383,3615,3606 | 384,806,797 | 385,1758,1750 | 386,3768,3760 | 387,3317,3309

BATCH_RAW_INFO | 325,2028,1256 | 327,4056,3327 | 333,735,104 | 336,2221,1660 | 344,1890,1392 | 346,1389,967 | 347,3884,3465 | 348,584,172 | 349,2157,1753 | 350,2102,1744 | 351,374,24 | 352,2842,2539 | 353,2517,2214 | 354,1633,1370 | 356,3948,3736 | 357,279,67 | 359,4056,3846 | 360,256,58 | 361,2464,2272 | 362,4053,3870 | 363,3391,3209 | 364,1031,849 | 366,3937,3769 | 367,1482,1324 | 368,211,53 | 369,2706,2585 | 370,2567,2451 | 371,140,38 | 372,395,313 | 373,2204,2139 | 374,3705,3641 | 375,3306,3242 | 376,76,12 | 377,292,233 | 378,1357,1303 | 379,2145,2116 | 380,1727,1712 | 381,3434,3420 | 382,290,276 | 383,3616,3606 | 384,807,797 | 385,1759,1750 | 386,3769,3760 | 387,3318,3309

BATCH_RAW_INFO | 325,2029,1256 | 327,4057,3327 | 333,736,104 | 336,2222,1660 | 344,1891,1392 | 346,1390,967 | 347,3885,3465 | 348,585,172 | 349,2158,1753 | 350,2103,1744 | 351,375,24 | 352,2843,2539 | 353,2518,2214 | 354,1634,1370 | 356,3949,3736 | 357,280,67 | 359,4057,3846 | 360,257,58 | 361,2465,2272 | 362,4054,3870 | 363,3392,3209 | 364,1032,849 | 366,3938,3769 | 367,1483,1324 | 368,212,53 | 369,2707,2585 | 370,2568,2451 | 371,141,38 | 372,396,313 | 373,2205,2139 | 374,3706,3641 | 375,3307,3242 | 376,77,12 | 377,293,233 | 378,1358,1303 | 379,2146,2116 | 380,1728,1712 | 381,3435,3420 | 382,291,276 | 383,3617,3606 | 384,808,797 | 385,1760,1750 | 386,3770,3760 | 387,3319,3309

BATCH_RAW_INFO | 325,2030,1256 | 327,4058,3327 | 333,737,104 | 336,2223,1660 | 344,1892,1392 | 346,1391,967 | 347,3886,3465 | 348,586,172 | 349,2159,1753 | 350,2104,1744 | 351,376,24 | 352,2844,2539 | 353,2519,2214 | 354,1635,1370 | 356,3950,3736 | 357,281,67 | 359,4058,3846 | 360,258,58 | 361,2466,2272 | 362,4055,3870 | 363,3393,3209 | 364,1033,849 | 366,3939,3769 | 367,1484,1324 | 368,213,53 | 369,2708,2585 | 370,2569,2451 | 371,142,38 | 372,397,313 | 373,2206,2139 | 374,3707,3641 | 375,3308,3242 | 376,78,12 | 377,294,233 | 378,1359,1303 | 379,2147,2116 | 380,1729,1712 | 381,3436,3420 | 382,292,276 | 383,3618,3606 | 384,809,797 | 385,1761,1750 | 386,3771,3760 | 387,3320,3309

BATCH_RAW_INFO | 325,2031,1256 | 327,4059,3327 | 333,738,104 | 336,2224,1660 | 344,1893,1392 | 346,1392,967 | 347,3887,3465 | 348,587,172 | 349,2160,1753 | 350,2105,1744 | 351,377,24 | 352,2845,2539 | 353,2520,2214 | 354,1636,1370 | 356,3951,3736 | 357,282,67 | 359,4059,3846 | 360,259,58 | 361,2467,2272 | 362,4056,3870 | 363,3394,3209 | 364,1034,849 | 366,3940,3769 | 367,1485,1324 | 368,214,53 | 369,2709,2585 | 370,2570,2451 | 371,143,38 | 372,398,313 | 373,2207,2139 | 374,3708,3641 | 375,3309,3242 | 376,79,12 | 377,295,233 | 378,1360,1303 | 379,2148,2116 | 380,1730,1712 | 381,3437,3420 | 382,293,276 | 383,3619,3606 | 384,810,797 | 385,1762,1750 | 386,3772,3760 | 387,3321,3309

BATCH_RAW_INFO | 325,2032,1256 | 327,4060,3327 | 333,739,104 | 336,2225,1660 | 344,1894,1392 | 346,1393,967 | 347,3888,3465 | 348,588,172 | 349,2161,1753 | 350,2106,1744 | 351,378,24 | 352,2846,2539 | 353,2521,2214 | 354,1637,1370 | 356,3952,3736 | 357,283,67 | 359,4060,3846 | 360,260,58 | 361,2468,2272 | 362,4057,3870 | 363,3395,3209 | 364,1035,849 | 366,3941,3769 | 367,1486,1324 | 368,215,53 | 369,2710,2585 | 370,2571,2451 | 371,144,38 | 372,399,313 | 373,2208,2139 | 374,3709,3641 | 375,3310,3242 | 376,80,12 | 377,296,233 | 378,1361,1303 | 379,2149,2116 | 380,1731,1712 | 381,3438,3420 | 382,294,276 | 383,3620,3606 | 384,811,797 | 385,1763,1750 | 386,3773,3760 | 387,3322,3309

BATCH_RAW_INFO | 325,2033,1256 | 327,4061,3327 | 333,740,104 | 336,2226,1660 | 344,1895,1392 | 346,1394,967 | 347,3889,3465 | 348,589,172 | 349,2162,1753 | 350,2107,1744 | 351,379,24 | 352,2847,2539 | 353,2522,2214 | 354,1638,1370 | 356,3953,3736 | 357,284,67 | 359,4061,3846 | 360,261,58 | 361,2469,2272 | 362,4058,3870 | 363,3396,3209 | 364,1036,849 | 366,3942,3769 | 367,1487,1324 | 368,216,53 | 369,2711,2585 | 370,2572,2451 | 371,145,38 | 372,400,313 | 373,2209,2139 | 374,3710,3641 | 375,3311,3242 | 376,81,12 | 377,297,233 | 378,1362,1303 | 379,2150,2116 | 380,1732,1712 | 381,3439,3420 | 382,295,276 | 383,3621,3606 | 384,812,797 | 385,1764,1750 | 386,3774,3760 | 387,3323,3309

BATCH_RAW_INFO | 325,2034,1256 | 327,4062,3327 | 333,741,104 | 336,2227,1660 | 344,1896,1392 | 346,1395,967 | 347,3890,3465 | 348,590,172 | 349,2163,1753 | 350,2108,1744 | 351,380,24 | 352,2848,2539 | 353,2523,2214 | 354,1639,1370 | 356,3954,3736 | 357,285,67 | 359,4062,3846 | 360,262,58 | 361,2470,2272 | 362,4059,3870 | 363,3397,3209 | 364,1037,849 | 366,3943,3769 | 367,1488,1324 | 368,217,53 | 369,2712,2585 | 370,2573,2451 | 371,146,38 | 372,401,313 | 373,2210,2139 | 374,3711,3641 | 375,3312,3242 | 376,82,12 | 377,298,233 | 378,1363,1303 | 379,2151,2116 | 380,1733,1712 | 381,3440,3420 | 382,296,276 | 383,3622,3606 | 384,813,797 | 385,1765,1750 | 386,3775,3760 | 387,3324,3309

BATCH_RAW_INFO | 325,2035,1256 | 327,4063,3327 | 333,742,104 | 336,2228,1660 | 344,1897,1392 | 346,1396,967 | 347,3891,3465 | 348,591,172 | 349,2164,1753 | 350,2109,1744 | 351,381,24 | 352,2849,2539 | 353,2524,2214 | 354,1640,1370 | 356,3955,3736 | 357,286,67 | 359,4063,3846 | 360,263,58 | 361,2471,2272 | 362,4060,3870 | 363,3398,3209 | 364,1038,849 | 366,3944,3769 | 367,1489,1324 | 368,218,53 | 369,2713,2585 | 370,2574,2451 | 371,147,38 | 372,402,313 | 373,2211,2139 | 374,3712,3641 | 375,3313,3242 | 376,83,12 | 377,299,233 | 378,1364,1303 | 379,2152,2116 | 380,1734,1712 | 381,3441,3420 | 382,297,276 | 383,3623,3606 | 384,814,797 | 385,1766,1750 | 386,3776,3760 | 387,3325,3309

BATCH_RAW_INFO | 325,2036,1256 | 327,4064,3327 | 333,743,104 | 336,2229,1660 | 344,1898,1392 | 346,1397,967 | 347,3892,3465 | 348,592,172 | 349,2165,1753 | 350,2110,1744 | 351,382,24 | 352,2850,2539 | 353,2525,2214 | 354,1641,1370 | 356,3956,3736 | 357,287,67 | 359,4064,3846 | 360,264,58 | 361,2472,2272 | 362,4061,3870 | 363,3399,3209 | 364,1039,849 | 366,3945,3769 | 367,1490,1324 | 368,219,53 | 369,2714,2585 | 370,2575,2451 | 371,148,38 | 372,403,313 | 373,2212,2139 | 374,3713,3641 | 375,3314,3242 | 376,84,12 | 377,300,233 | 378,1365,1303 | 379,2153,2116 | 380,1735,1712 | 381,3442,3420 | 382,298,276 | 383,3624,3606 | 384,815,797 | 385,1767,1750 | 386,3777,3760 | 387,3326,3309

BATCH_RAW_INFO | 325,2037,1256 | 327,4065,3327 | 333,744,104 | 336,2230,1660 | 344,1899,1392 | 346,1398,967 | 347,3893,3465 | 348,593,172 | 349,2166,1753 | 350,2111,1744 | 351,383,24 | 352,2851,2539 | 353,2526,2214 | 354,1642,1370 | 356,3957,3736 | 357,288,67 | 359,4065,3846 | 360,265,58 | 361,2473,2272 | 362,4062,3870 | 363,3400,3209 | 364,1040,849 | 366,3946,3769 | 367,1491,1324 | 368,220,53 | 369,2715,2585 | 370,2576,2451 | 371,149,38 | 372,404,313 | 373,2213,2139 | 374,3714,3641 | 375,3315,3242 | 376,85,12 | 377,301,233 | 378,1366,1303 | 379,2154,2116 | 380,1736,1712 | 381,3443,3420 | 382,299,276 | 383,3625,3606 | 384,816,797 | 385,1768,1750 | 386,3778,3760 | 387,3327,3309

BATCH_RAW_INFO | 325,2038,1256 | 327,4066,3327 | 333,745,104 | 336,2231,1660 | 344,1900,1392 | 346,1399,967 | 347,3894,3465 | 348,594,172 | 349,2167,1753 | 350,2112,1744 | 351,384,24 | 352,2852,2539 | 353,2527,2214 | 354,1643,1370 | 356,3958,3736 | 357,289,67 | 359,4066,3846 | 360,266,58 | 361,2474,2272 | 362,4063,3870 | 363,3401,3209 | 364,1041,849 | 366,3947,3769 | 367,1492,1324 | 368,221,53 | 369,2716,2585 | 370,2577,2451 | 371,150,38 | 372,405,313 | 373,2214,2139 | 374,3715,3641 | 375,3316,3242 | 376,86,12 | 377,302,233 | 378,1367,1303 | 379,2155,2116 | 380,1737,1712 | 381,3444,3420 | 382,300,276 | 383,3626,3606 | 384,817,797 | 385,1769,1750 | 386,3779,3760 | 387,3328,3309

BATCH_RAW_INFO | 325,2039,1256 | 327,4067,3327 | 333,746,104 | 336,2232,1660 | 344,1901,1392 | 346,1400,967 | 347,3895,3465 | 348,595,172 | 349,2168,1753 | 350,2113,1744 | 351,385,24 | 352,2853,2539 | 353,2528,2214 | 354,1644,1370 | 356,3959,3736 | 357,290,67 | 359,4067,3846 | 360,267,58 | 361,2475,2272 | 362,4064,3870 | 363,3402,3209 | 364,1042,849 | 366,3948,3769 | 367,1493,1324 | 368,222,53 | 369,2717,2585 | 370,2578,2451 | 371,151,38 | 372,406,313 | 373,2215,2139 | 374,3716,3641 | 375,3317,3242 | 376,87,12 | 377,303,233 | 378,1368,1303 | 379,2156,2116 | 380,1738,1712 | 381,3445,3420 | 382,301,276 | 383,3627,3606 | 384,818,797 | 385,1770,1750 | 386,3780,3760 | 387,3329,3309

BATCH_RAW_INFO | 325,2040,1256 | 327,4068,3327 | 333,747,104 | 336,2233,1660 | 344,1902,1392 | 346,1401,967 | 347,3896,3465 | 348,596,172 | 349,2169,1753 | 350,2114,1744 | 351,386,24 | 352,2854,2539 | 353,2529,2214 | 354,1645,1370 | 356,3960,3736 | 357,291,67 | 359,4068,3846 | 360,268,58 | 361,2476,2272 | 362,4065,3870 | 363,3403,3209 | 364,1043,849 | 366,3949,3769 | 367,1494,1324 | 368,223,53 | 369,2718,2585 | 370,2579,2451 | 371,152,38 | 372,407,313 | 373,2216,2139 | 374,3717,3641 | 375,3318,3242 | 376,88,12 | 377,304,233 | 378,1369,1303 | 379,2157,2116 | 380,1739,1712 | 381,3446,3420 | 382,302,276 | 383,3628,3606 | 384,819,797 | 385,1771,1750 | 386,3781,3760 | 387,3330,3309

BATCH_RAW_INFO | 325,2041,1256 | 327,4069,3327 | 333,748,104 | 336,2234,1660 | 344,1903,1392 | 346,1402,967 | 347,3897,3465 | 348,597,172 | 349,2170,1753 | 350,2115,1744 | 351,387,24 | 352,2855,2539 | 353,2530,2214 | 354,1646,1370 | 356,3961,3736 | 357,292,67 | 359,4069,3846 | 360,269,58 | 361,2477,2272 | 362,4066,3870 | 363,3404,3209 | 364,1044,849 | 366,3950,3769 | 367,1495,1324 | 368,224,53 | 369,2719,2585 | 370,2580,2451 | 371,153,38 | 372,408,313 | 373,2217,2139 | 374,3718,3641 | 375,3319,3242 | 376,89,12 | 377,305,233 | 378,1370,1303 | 379,2158,2116 | 380,1740,1712 | 381,3447,3420 | 382,303,276 | 383,3629,3606 | 384,820,797 | 385,1772,1750 | 386,3782,3760 | 387,3331,3309

BATCH_RAW_INFO | 325,2042,1256 | 327,4070,3327 | 333,749,104 | 336,2235,1660 | 344,1904,1392 | 346,1403,967 | 347,3898,3465 | 348,598,172 | 349,2171,1753 | 350,2116,1744 | 351,388,24 | 352,2856,2539 | 353,2531,2214 | 354,1647,1370 | 356,3962,3736 | 357,293,67 | 359,4070,3846 | 360,270,58 | 361,2478,2272 | 362,4067,3870 | 363,3405,3209 | 364,1045,849 | 366,3951,3769 | 367,1496,1324 | 368,225,53 | 369,2720,2585 | 370,2581,2451 | 371,154,38 | 372,409,313 | 373,2218,2139 | 374,3719,3641 | 375,3320,3242 | 376,90,12 | 377,306,233 | 378,1371,1303 | 379,2159,2116 | 380,1741,1712 | 381,3448,3420 | 382,304,276 | 383,3630,3606 | 384,821,797 | 385,1773,1750 | 386,3783,3760 | 387,3332,3309

BATCH_RAW_INFO | 325,2043,1256 | 327,4071,3327 | 333,750,104 | 336,2236,1660 | 344,1905,1392 | 346,1404,967 | 347,3899,3465 | 348,599,172 | 350,2117,1744 | 351,389,24 | 352,2857,2539 | 353,2532,2214 | 354,1648,1370 | 356,3963,3736 | 357,294,67 | 359,4071,3846 | 360,271,58 | 361,2479,2272 | 362,4068,3870 | 363,3406,3209 | 364,1046,849 | 366,3952,3769 | 367,1497,1324 | 368,226,53 | 369,2721,2585 | 370,2582,2451 | 371,155,38 | 372,410,313 | 373,2219,2139 | 374,3720,3641 | 375,3321,3242 | 376,91,12 | 377,307,233 | 378,1372,1303 | 379,2160,2116 | 380,1742,1712 | 381,3449,3420 | 382,305,276 | 383,3631,3606 | 384,822,797 | 385,1774,1750 | 386,3784,3760 | 387,3333,3309

BATCH_RAW_INFO | 325,2044,1256 | 327,4072,3327 | 333,751,104 | 336,2237,1660 | 344,1906,1392 | 346,1405,967 | 347,3900,3465 | 348,600,172 | 350,2118,1744 | 351,390,24 | 352,2858,2539 | 353,2533,2214 | 354,1649,1370 | 356,3964,3736 | 357,295,67 | 359,4072,3846 | 360,272,58 | 361,2480,2272 | 362,4069,3870 | 363,3407,3209 | 364,1047,849 | 366,3953,3769 | 367,1498,1324 | 368,227,53 | 369,2722,2585 | 370,2583,2451 | 371,156,38 | 372,411,313 | 373,2220,2139 | 374,3721,3641 | 375,3322,3242 | 376,92,12 | 377,308,233 | 378,1373,1303 | 379,2161,2116 | 380,1743,1712 | 381,3450,3420 | 382,306,276 | 383,3632,3606 | 384,823,797 | 385,1775,1750 | 386,3785,3760 | 387,3334,3309

BATCH_RAW_INFO | 325,2045,1256 | 327,4073,3327 | 333,752,104 | 336,2238,1660 | 344,1907,1392 | 346,1406,967 | 347,3901,3465 | 348,601,172 | 350,2119,1744 | 351,391,24 | 352,2859,2539 | 353,2534,2214 | 354,1650,1370 | 356,3965,3736 | 357,296,67 | 359,4073,3846 | 360,273,58 | 361,2481,2272 | 362,4070,3870 | 363,3408,3209 | 364,1048,849 | 366,3954,3769 | 367,1499,1324 | 368,228,53 | 369,2723,2585 | 370,2584,2451 | 371,157,38 | 372,412,313 | 373,2221,2139 | 374,3722,3641 | 375,3323,3242 | 376,93,12 | 377,309,233 | 378,1374,1303 | 379,2162,2116 | 380,1744,1712 | 381,3451,3420 | 382,307,276 | 383,3633,3606 | 384,824,797 | 385,1776,1750 | 386,3786,3760 | 387,3335,3309

BATCH_RAW_INFO | 325,2046,1256 | 327,4074,3327 | 333,753,104 | 336,2239,1660 | 344,1908,1392 | 346,1407,967 | 347,3902,3465 | 348,602,172 | 350,2120,1744 | 351,392,24 | 352,2860,2539 | 353,2535,2214 | 354,1651,1370 | 356,3966,3736 | 357,297,67 | 359,4074,3846 | 360,274,58 | 361,2482,2272 | 362,4071,3870 | 363,3409,3209 | 364,1049,849 | 366,3955,3769 | 367,1500,1324 | 368,229,53 | 369,2724,2585 | 370,2585,2451 | 371,158,38 | 372,413,313 | 373,2222,2139 | 374,3723,3641 | 375,3324,3242 | 376,94,12 | 377,310,233 | 378,1375,1303 | 379,2163,2116 | 380,1745,1712 | 381,3452,3420 | 383,3634,3606 | 384,825,797 | 385,1777,1750 | 386,3787,3760 | 387,3336,3309

BATCH_RAW_INFO | 325,2047,1256 | 327,4075,3327 | 333,754,104 | 336,2240,1660 | 344,1909,1392 | 346,1408,967 | 347,3903,3465 | 348,603,172 | 350,2121,1744 | 351,393,24 | 352,2861,2539 | 353,2536,2214 | 354,1652,1370 | 356,3967,3736 | 357,298,67 | 359,4075,3846 | 360,275,58 | 361,2483,2272 | 362,4072,3870 | 363,3410,3209 | 364,1050,849 | 366,3956,3769 | 367,1501,1324 | 368,230,53 | 369,2725,2585 | 370,2586,2451 | 371,159,38 | 372,414,313 | 373,2223,2139 | 374,3724,3641 | 375,3325,3242 | 376,95,12 | 377,311,233 | 378,1376,1303 | 379,2164,2116 | 380,1746,1712 | 381,3453,3420 | 383,3635,3606 | 384,826,797 | 385,1778,1750 | 386,3788,3760 | 387,3337,3309

BATCH_RAW_INFO | 325,2048,1256 | 327,4076,3327 | 333,755,104 | 336,2241,1660 | 344,1910,1392 | 346,1409,967 | 347,3904,3465 | 348,604,172 | 350,2122,1744 | 351,394,24 | 352,2862,2539 | 353,2537,2214 | 354,1653,1370 | 356,3968,3736 | 357,299,67 | 359,4076,3846 | 360,276,58 | 361,2484,2272 | 362,4073,3870 | 363,3411,3209 | 364,1051,849 | 366,3957,3769 | 367,1502,1324 | 368,231,53 | 369,2726,2585 | 370,2587,2451 | 371,160,38 | 372,415,313 | 373,2224,2139 | 374,3725,3641 | 375,3326,3242 | 376,96,12 | 377,312,233 | 378,1377,1303 | 379,2165,2116 | 380,1747,1712 | 381,3454,3420 | 383,3636,3606 | 384,827,797 | 385,1779,1750 | 386,3789,3760 | 387,3338,3309

BATCH_RAW_INFO | 325,2049,1256 | 327,4077,3327 | 333,756,104 | 336,2242,1660 | 344,1911,1392 | 346,1410,967 | 347,3905,3465 | 348,605,172 | 350,2123,1744 | 351,395,24 | 352,2863,2539 | 353,2538,2214 | 354,1654,1370 | 356,3969,3736 | 357,300,67 | 359,4077,3846 | 360,277,58 | 361,2485,2272 | 362,4074,3870 | 363,3412,3209 | 364,1052,849 | 366,3958,3769 | 367,1503,1324 | 368,232,53 | 369,2727,2585 | 370,2588,2451 | 371,161,38 | 372,416,313 | 373,2225,2139 | 374,3726,3641 | 375,3327,3242 | 376,97,12 | 377,313,233 | 378,1378,1303 | 379,2166,2116 | 380,1748,1712 | 381,3455,3420 | 383,3637,3606 | 384,828,797 | 385,1780,1750 | 386,3790,3760 | 387,3339,3309

BATCH_RAW_INFO | 388,2326,2325

BATCH_RAW_INFO | 325,2050,1256 | 327,4078,3327 | 333,757,104 | 336,2243,1660 | 344,1912,1392 | 346,1411,967 | 347,3906,3465 | 348,606,172 | 350,2124,1744 | 351,396,24 | 352,2864,2539 | 353,2539,2214 | 354,1655,1370 | 356,3970,3736 | 357,301,67 | 359,4078,3846 | 360,278,58 | 361,2486,2272 | 362,4075,3870 | 363,3413,3209 | 364,1053,849 | 366,3959,3769 | 367,1504,1324 | 368,233,53 | 369,2728,2585 | 370,2589,2451 | 371,162,38 | 372,417,313 | 373,2226,2139 | 374,3727,3641 | 375,3328,3242 | 376,98,12 | 377,314,233 | 378,1379,1303 | 379,2167,2116 | 380,1749,1712 | 381,3456,3420 | 383,3638,3606 | 384,829,797 | 385,1781,1750 | 386,3791,3760 | 387,3340,3309 | 388,2327,2325

BATCH_RAW_INFO | 325,2051,1256 | 327,4079,3327 | 333,758,104 | 336,2244,1660 | 344,1913,1392 | 346,1412,967 | 347,3907,3465 | 348,607,172 | 350,2125,1744 | 351,397,24 | 352,2865,2539 | 353,2540,2214 | 354,1656,1370 | 356,3971,3736 | 357,302,67 | 359,4079,3846 | 360,279,58 | 361,2487,2272 | 362,4076,3870 | 363,3414,3209 | 364,1054,849 | 366,3960,3769 | 367,1505,1324 | 368,234,53 | 369,2729,2585 | 370,2590,2451 | 371,163,38 | 372,418,313 | 373,2227,2139 | 374,3728,3641 | 375,3329,3242 | 376,99,12 | 377,315,233 | 378,1380,1303 | 379,2168,2116 | 380,1750,1712 | 381,3457,3420 | 383,3639,3606 | 384,830,797 | 385,1782,1750 | 386,3792,3760 | 387,3341,3309 | 388,2328,2325

BATCH_RAW_INFO | 325,2052,1256 | 327,4080,3327 | 333,759,104 | 336,2245,1660 | 344,1914,1392 | 346,1413,967 | 347,3908,3465 | 348,608,172 | 350,2126,1744 | 351,398,24 | 352,2866,2539 | 353,2541,2214 | 354,1657,1370 | 356,3972,3736 | 357,303,67 | 359,4080,3846 | 360,280,58 | 361,2488,2272 | 362,4077,3870 | 363,3415,3209 | 364,1055,849 | 366,3961,3769 | 367,1506,1324 | 368,235,53 | 369,2730,2585 | 370,2591,2451 | 371,164,38 | 372,419,313 | 373,2228,2139 | 374,3729,3641 | 375,3330,3242 | 376,100,12 | 377,316,233 | 378,1381,1303 | 379,2169,2116 | 380,1751,1712 | 381,3458,3420 | 383,3640,3606 | 384,831,797 | 385,1783,1750 | 386,3793,3760 | 387,3342,3309 | 388,2329,2325

BATCH_RAW_INFO | 325,2053,1256 | 327,4081,3327 | 333,760,104 | 336,2246,1660 | 344,1915,1392 | 346,1414,967 | 347,3909,3465 | 348,609,172 | 350,2127,1744 | 351,399,24 | 352,2867,2539 | 353,2542,2214 | 354,1658,1370 | 356,3973,3736 | 357,304,67 | 359,4081,3846 | 360,281,58 | 361,2489,2272 | 362,4078,3870 | 363,3416,3209 | 364,1056,849 | 366,3962,3769 | 367,1507,1324 | 368,236,53 | 369,2731,2585 | 370,2592,2451 | 371,165,38 | 372,420,313 | 373,2229,2139 | 374,3730,3641 | 375,3331,3242 | 376,101,12 | 377,317,233 | 378,1382,1303 | 379,2170,2116 | 380,1752,1712 | 381,3459,3420 | 383,3641,3606 | 384,832,797 | 385,1784,1750 | 386,3794,3760 | 387,3343,3309 | 388,2330,2325

BATCH_RAW_INFO | 325,2054,1256 | 327,4082,3327 | 333,761,104 | 336,2247,1660 | 344,1916,1392 | 346,1415,967 | 347,3910,3465 | 348,610,172 | 350,2128,1744 | 351,400,24 | 352,2868,2539 | 353,2543,2214 | 354,1659,1370 | 356,3974,3736 | 357,305,67 | 359,4082,3846 | 360,282,58 | 361,2490,2272 | 362,4079,3870 | 363,3417,3209 | 364,1057,849 | 366,3963,3769 | 367,1508,1324 | 368,237,53 | 369,2732,2585 | 370,2593,2451 | 371,166,38 | 372,421,313 | 373,2230,2139 | 374,3731,3641 | 375,3332,3242 | 376,102,12 | 377,318,233 | 378,1383,1303 | 379,2171,2116 | 380,1753,1712 | 381,3460,3420 | 383,3642,3606 | 384,833,797 | 385,1785,1750 | 386,3795,3760 | 387,3344,3309 | 388,2331,2325

BATCH_RAW_INFO | 325,2055,1256 | 327,4083,3327 | 333,762,104 | 336,2248,1660 | 344,1917,1392 | 346,1416,967 | 347,3911,3465 | 348,611,172 | 350,2129,1744 | 351,401,24 | 352,2869,2539 | 353,2544,2214 | 354,1660,1370 | 356,3975,3736 | 357,306,67 | 359,4083,3846 | 360,283,58 | 361,2491,2272 | 362,4080,3870 | 363,3418,3209 | 364,1058,849 | 366,3964,3769 | 367,1509,1324 | 368,238,53 | 369,2733,2585 | 370,2594,2451 | 371,167,38 | 372,422,313 | 373,2231,2139 | 374,3732,3641 | 375,3333,3242 | 376,103,12 | 377,319,233 | 378,1384,1303 | 379,2172,2116 | 380,1754,1712 | 381,3461,3420 | 383,3643,3606 | 384,834,797 | 385,1786,1750 | 386,3796,3760 | 387,3345,3309 | 388,2332,2325

BATCH_RAW_INFO | 325,2056,1256 | 327,4084,3327 | 333,763,104 | 336,2249,1660 | 344,1918,1392 | 346,1417,967 | 347,3912,3465 | 348,612,172 | 350,2130,1744 | 351,402,24 | 352,2870,2539 | 353,2545,2214 | 354,1661,1370 | 356,3976,3736 | 357,307,67 | 359,4084,3846 | 360,284,58 | 361,2492,2272 | 362,4081,3870 | 363,3419,3209 | 364,1059,849 | 366,3965,3769 | 367,1510,1324 | 368,239,53 | 369,2734,2585 | 370,2595,2451 | 371,168,38 | 372,423,313 | 373,2232,2139 | 374,3733,3641 | 375,3334,3242 | 376,104,12 | 377,320,233 | 378,1385,1303 | 379,2173,2116 | 380,1755,1712 | 381,3462,3420 | 383,3644,3606 | 384,835,797 | 385,1787,1750 | 386,3797,3760 | 387,3346,3309 | 388,2333,2325

BATCH_RAW_INFO | 325,2057,1256 | 327,4085,3327 | 333,764,104 | 336,2250,1660 | 344,1919,1392 | 346,1418,967 | 347,3913,3465 | 348,613,172 | 350,2131,1744 | 351,403,24 | 352,2871,2539 | 353,2546,2214 | 354,1662,1370 | 356,3977,3736 | 357,308,67 | 359,4085,3846 | 360,285,58 | 361,2493,2272 | 362,4082,3870 | 363,3420,3209 | 364,1060,849 | 366,3966,3769 | 367,1511,1324 | 368,240,53 | 369,2735,2585 | 370,2596,2451 | 371,169,38 | 372,424,313 | 373,2233,2139 | 374,3734,3641 | 375,3335,3242 | 376,105,12 | 377,321,233 | 378,1386,1303 | 379,2174,2116 | 380,1756,1712 | 381,3463,3420 | 383,3645,3606 | 384,836,797 | 385,1788,1750 | 386,3798,3760 | 387,3347,3309 | 388,2334,2325

BATCH_RAW_INFO | 325,2058,1256 | 327,4086,3327 | 333,765,104 | 336,2251,1660 | 344,1920,1392 | 346,1419,967 | 347,3914,3465 | 348,614,172 | 350,2132,1744 | 351,404,24 | 352,2872,2539 | 353,2547,2214 | 354,1663,1370 | 356,3978,3736 | 357,309,67 | 359,4086,3846 | 360,286,58 | 361,2494,2272 | 362,4083,3870 | 363,3421,3209 | 364,1061,849 | 366,3967,3769 | 367,1512,1324 | 368,241,53 | 369,2736,2585 | 370,2597,2451 | 371,170,38 | 372,425,313 | 373,2234,2139 | 374,3735,3641 | 375,3336,3242 | 376,106,12 | 377,322,233 | 378,1387,1303 | 379,2175,2116 | 380,1757,1712 | 381,3464,3420 | 383,3646,3606 | 384,837,797 | 385,1789,1750 | 386,3799,3760 | 387,3348,3309 | 388,2335,2325

BATCH_RAW_INFO | 325,2059,1256 | 327,4087,3327 | 333,766,104 | 336,2252,1660 | 344,1921,1392 | 346,1420,967 | 347,3915,3465 | 348,615,172 | 350,2133,1744 | 351,405,24 | 352,2873,2539 | 353,2548,2214 | 354,1664,1370 | 356,3979,3736 | 357,310,67 | 359,4087,3846 | 360,287,58 | 361,2495,2272 | 362,4084,3870 | 363,3422,3209 | 364,1062,849 | 366,3968,3769 | 367,1513,1324 | 368,242,53 | 369,2737,2585 | 370,2598,2451 | 371,171,38 | 372,426,313 | 373,2235,2139 | 374,3736,3641 | 375,3337,3242 | 376,107,12 | 377,323,233 | 378,1388,1303 | 379,2176,2116 | 380,1758,1712 | 381,3465,3420 | 383,3647,3606 | 384,838,797 | 385,1790,1750 | 386,3800,3760 | 387,3349,3309 | 388,2336,2325

BATCH_RAW_INFO | 389,2444,2443

BATCH_RAW_INFO | 325,2060,1256 | 327,4088,3327 | 333,767,104 | 336,2253,1660 | 344,1922,1392 | 346,1421,967 | 347,3916,3465 | 348,616,172 | 350,2134,1744 | 351,406,24 | 352,2874,2539 | 353,2549,2214 | 354,1665,1370 | 356,3980,3736 | 357,311,67 | 359,4088,3846 | 360,288,58 | 361,2496,2272 | 362,4085,3870 | 363,3423,3209 | 364,1063,849 | 366,3969,3769 | 367,1514,1324 | 368,243,53 | 369,2738,2585 | 370,2599,2451 | 371,172,38 | 372,427,313 | 373,2236,2139 | 374,3737,3641 | 375,3338,3242 | 376,108,12 | 377,324,233 | 378,1389,1303 | 379,2177,2116 | 380,1759,1712 | 381,3466,3420 | 383,3648,3606 | 384,839,797 | 385,1791,1750 | 386,3801,3760 | 387,3350,3309 | 388,2337,2325 | 389,2445,2443

BATCH_RAW_INFO | 325,2061,1256 | 327,4089,3327 | 333,768,104 | 336,2254,1660 | 344,1923,1392 | 346,1422,967 | 347,3917,3465 | 348,617,172 | 350,2135,1744 | 351,407,24 | 352,2875,2539 | 353,2550,2214 | 354,1666,1370 | 356,3981,3736 | 357,312,67 | 359,4089,3846 | 360,289,58 | 361,2497,2272 | 362,4086,3870 | 363,3424,3209 | 364,1064,849 | 366,3970,3769 | 367,1515,1324 | 368,244,53 | 369,2739,2585 | 370,2600,2451 | 371,173,38 | 372,428,313 | 373,2237,2139 | 374,3738,3641 | 375,3339,3242 | 376,109,12 | 377,325,233 | 378,1390,1303 | 379,2178,2116 | 380,1760,1712 | 381,3467,3420 | 383,3649,3606 | 384,840,797 | 385,1792,1750 | 386,3802,3760 | 387,3351,3309 | 388,2338,2325 | 389,2446,2443

BATCH_RAW_INFO | 325,2062,1256 | 327,4090,3327 | 333,769,104 | 336,2255,1660 | 344,1924,1392 | 346,1423,967 | 347,3918,3465 | 348,618,172 | 350,2136,1744 | 351,408,24 | 352,2876,2539 | 353,2551,2214 | 354,1667,1370 | 356,3982,3736 | 357,313,67 | 359,4090,3846 | 360,290,58 | 361,2498,2272 | 362,4087,3870 | 363,3425,3209 | 364,1065,849 | 366,3971,3769 | 367,1516,1324 | 368,245,53 | 369,2740,2585 | 370,2601,2451 | 371,174,38 | 372,429,313 | 373,2238,2139 | 374,3739,3641 | 375,3340,3242 | 376,110,12 | 377,326,233 | 378,1391,1303 | 379,2179,2116 | 380,1761,1712 | 381,3468,3420 | 383,3650,3606 | 384,841,797 | 385,1793,1750 | 386,3803,3760 | 387,3352,3309 | 388,2339,2325 | 389,2447,2443

BATCH_RAW_INFO | 325,2063,1256 | 327,4091,3327 | 333,770,104 | 336,2256,1660 | 344,1925,1392 | 346,1424,967 | 347,3919,3465 | 348,619,172 | 350,2137,1744 | 351,409,24 | 352,2877,2539 | 353,2552,2214 | 354,1668,1370 | 356,3983,3736 | 357,314,67 | 359,4091,3846 | 360,291,58 | 361,2499,2272 | 362,4088,3870 | 363,3426,3209 | 364,1066,849 | 366,3972,3769 | 367,1517,1324 | 368,246,53 | 369,2741,2585 | 370,2602,2451 | 371,175,38 | 372,430,313 | 373,2239,2139 | 374,3740,3641 | 375,3341,3242 | 376,111,12 | 377,327,233 | 378,1392,1303 | 379,2180,2116 | 380,1762,1712 | 381,3469,3420 | 383,3651,3606 | 384,842,797 | 385,1794,1750 | 386,3804,3760 | 387,3353,3309 | 388,2340,2325 | 389,2448,2443

BATCH_RAW_INFO | 325,2064,1256 | 327,4092,3327 | 333,771,104 | 336,2257,1660 | 344,1926,1392 | 346,1425,967 | 347,3920,3465 | 348,620,172 | 350,2138,1744 | 351,410,24 | 352,2878,2539 | 353,2553,2214 | 354,1669,1370 | 356,3984,3736 | 357,315,67 | 359,4092,3846 | 360,292,58 | 361,2500,2272 | 362,4089,3870 | 363,3427,3209 | 364,1067,849 | 366,3973,3769 | 367,1518,1324 | 368,247,53 | 369,2742,2585 | 370,2603,2451 | 371,176,38 | 372,431,313 | 373,2240,2139 | 374,3741,3641 | 375,3342,3242 | 376,112,12 | 377,328,233 | 378,1393,1303 | 379,2181,2116 | 380,1763,1712 | 381,3470,3420 | 383,3652,3606 | 384,843,797 | 385,1795,1750 | 386,3805,3760 | 387,3354,3309 | 388,2341,2325 | 389,2449,2443

BATCH_RAW_INFO | 325,2065,1256 | 327,4093,3327 | 333,772,104 | 336,2258,1660 | 344,1927,1392 | 346,1426,967 | 347,3921,3465 | 348,621,172 | 350,2139,1744 | 351,411,24 | 352,2879,2539 | 353,2554,2214 | 354,1670,1370 | 356,3985,3736 | 357,316,67 | 359,4093,3846 | 360,293,58 | 361,2501,2272 | 362,4090,3870 | 363,3428,3209 | 364,1068,849 | 366,3974,3769 | 367,1519,1324 | 368,248,53 | 369,2743,2585 | 370,2604,2451 | 371,177,38 | 372,432,313 | 373,2241,2139 | 374,3742,3641 | 375,3343,3242 | 376,113,12 | 377,329,233 | 378,1394,1303 | 379,2182,2116 | 380,1764,1712 | 381,3471,3420 | 383,3653,3606 | 384,844,797 | 385,1796,1750 | 386,3806,3760 | 387,3355,3309 | 388,2342,2325 | 389,2450,2443

BATCH_RAW_INFO | 325,2066,1256 | 327,4094,3327 | 333,773,104 | 336,2259,1660 | 344,1928,1392 | 346,1427,967 | 347,3922,3465 | 348,622,172 | 350,2140,1744 | 351,412,24 | 352,2880,2539 | 353,2555,2214 | 354,1671,1370 | 356,3986,3736 | 357,317,67 | 359,4094,3846 | 360,294,58 | 361,2502,2272 | 362,4091,3870 | 363,3429,3209 | 364,1069,849 | 366,3975,3769 | 367,1520,1324 | 368,249,53 | 369,2744,2585 | 370,2605,2451 | 371,178,38 | 372,433,313 | 373,2242,2139 | 374,3743,3641 | 375,3344,3242 | 376,114,12 | 377,330,233 | 378,1395,1303 | 379,2183,2116 | 380,1765,1712 | 381,3472,3420 | 383,3654,3606 | 384,845,797 | 385,1797,1750 | 386,3807,3760 | 387,3356,3309 | 388,2343,2325 | 389,2451,2443

BATCH_RAW_INFO | 325,2067,1256 | 327,4095,3327 | 333,774,104 | 336,2260,1660 | 344,1929,1392 | 346,1428,967 | 347,3923,3465 | 348,623,172 | 350,2141,1744 | 351,413,24 | 352,2881,2539 | 353,2556,2214 | 354,1672,1370 | 356,3987,3736 | 357,318,67 | 359,4095,3846 | 360,295,58 | 361,2503,2272 | 362,4092,3870 | 363,3430,3209 | 364,1070,849 | 366,3976,3769 | 367,1521,1324 | 368,250,53 | 369,2745,2585 | 370,2606,2451 | 371,179,38 | 372,434,313 | 373,2243,2139 | 374,3744,3641 | 375,3345,3242 | 376,115,12 | 377,331,233 | 378,1396,1303 | 379,2184,2116 | 380,1766,1712 | 381,3473,3420 | 383,3655,3606 | 384,846,797 | 385,1798,1750 | 386,3808,3760 | 387,3357,3309 | 388,2344,2325 | 389,2452,2443

BATCH_RAW_INFO | 325,2068,1256 | 333,775,104 | 336,2261,1660 | 344,1930,1392 | 346,1429,967 | 347,3924,3465 | 348,624,172 | 350,2142,1744 | 351,414,24 | 352,2882,2539 | 353,2557,2214 | 354,1673,1370 | 356,3988,3736 | 357,319,67 | 360,296,58 | 361,2504,2272 | 362,4093,3870 | 363,3431,3209 | 364,1071,849 | 366,3977,3769 | 367,1522,1324 | 368,251,53 | 369,2746,2585 | 370,2607,2451 | 371,180,38 | 372,435,313 | 373,2244,2139 | 374,3745,3641 | 375,3346,3242 | 376,116,12 | 377,332,233 | 378,1397,1303 | 379,2185,2116 | 380,1767,1712 | 381,3474,3420 | 383,3656,3606 | 384,847,797 | 385,1799,1750 | 386,3809,3760 | 387,3358,3309 | 388,2345,2325 | 389,2453,2443

BATCH_RAW_INFO | 325,2069,1256 | 333,776,104 | 336,2262,1660 | 344,1931,1392 | 346,1430,967 | 347,3925,3465 | 348,625,172 | 350,2143,1744 | 351,415,24 | 352,2883,2539 | 353,2558,2214 | 354,1674,1370 | 356,3989,3736 | 357,320,67 | 360,297,58 | 361,2505,2272 | 362,4094,3870 | 363,3432,3209 | 364,1072,849 | 366,3978,3769 | 367,1523,1324 | 368,252,53 | 369,2747,2585 | 370,2608,2451 | 371,181,38 | 372,436,313 | 373,2245,2139 | 374,3746,3641 | 375,3347,3242 | 376,117,12 | 377,333,233 | 378,1398,1303 | 379,2186,2116 | 380,1768,1712 | 381,3475,3420 | 383,3657,3606 | 384,848,797 | 385,1800,1750 | 386,3810,3760 | 387,3359,3309 | 388,2346,2325 | 389,2454,2443

BATCH_RAW_INFO | 325,2070,1256 | 333,777,104 | 336,2263,1660 | 344,1932,1392 | 346,1431,967 | 347,3926,3465 | 350,2144,1744 | 351,416,24 | 352,2884,2539 | 353,2559,2214 | 354,1675,1370 | 356,3990,3736 | 357,321,67 | 360,298,58 | 361,2506,2272 | 362,4095,3870 | 363,3433,3209 | 364,1073,849 | 366,3979,3769 | 367,1524,1324 | 368,253,53 | 369,2748,2585 | 370,2609,2451 | 371,182,38 | 372,437,313 | 373,2246,2139 | 374,3747,3641 | 375,3348,3242 | 376,118,12 | 377,334,233 | 378,1399,1303 | 379,2187,2116 | 380,1769,1712 | 381,3476,3420 | 383,3658,3606 | 384,849,797 | 385,1801,1750 | 386,3811,3760 | 387,3360,3309 | 388,2347,2325 | 389,2455,2443

BATCH_RAW_INFO | 325,2071,1256 | 333,778,104 | 336,2264,1660 | 344,1933,1392 | 346,1432,967 | 347,3927,3465 | 350,2145,1744 | 351,417,24 | 352,2885,2539 | 353,2560,2214 | 354,1676,1370 | 356,3991,3736 | 357,322,67 | 360,299,58 | 361,2507,2272 | 363,3434,3209 | 364,1074,849 | 366,3980,3769 | 367,1525,1324 | 368,254,53 | 369,2749,2585 | 370,2610,2451 | 371,183,38 | 372,438,313 | 373,2247,2139 | 374,3748,3641 | 375,3349,3242 | 376,119,12 | 377,335,233 | 378,1400,1303 | 379,2188,2116 | 380,1770,1712 | 381,3477,3420 | 383,3659,3606 | 384,850,797 | 385,1802,1750 | 386,3812,3760 | 387,3361,3309 | 388,2348,2325 | 389,2456,2443

BATCH_RAW_INFO | 325,2072,1256 | 333,779,104 | 336,2265,1660 | 344,1934,1392 | 346,1433,967 | 347,3928,3465 | 350,2146,1744 | 351,418,24 | 352,2886,2539 | 353,2561,2214 | 354,1677,1370 | 356,3992,3736 | 357,323,67 | 360,300,58 | 361,2508,2272 | 363,3435,3209 | 364,1075,849 | 366,3981,3769 | 367,1526,1324 | 368,255,53 | 369,2750,2585 | 370,2611,2451 | 371,184,38 | 372,439,313 | 373,2248,2139 | 374,3749,3641 | 375,3350,3242 | 376,120,12 | 377,336,233 | 378,1401,1303 | 379,2189,2116 | 380,1771,1712 | 381,3478,3420 | 383,3660,3606 | 384,851,797 | 385,1803,1750 | 386,3813,3760 | 387,3362,3309 | 388,2349,2325 | 389,2457,2443

BATCH_RAW_INFO | 325,2073,1256 | 333,780,104 | 336,2266,1660 | 344,1935,1392 | 346,1434,967 | 347,3929,3465 | 350,2147,1744 | 351,419,24 | 352,2887,2539 | 353,2562,2214 | 354,1678,1370 | 356,3993,3736 | 357,324,67 | 360,301,58 | 361,2509,2272 | 363,3436,3209 | 364,1076,849 | 366,3982,3769 | 367,1527,1324 | 368,256,53 | 369,2751,2585 | 370,2612,2451 | 371,185,38 | 372,440,313 | 373,2249,2139 | 374,3750,3641 | 375,3351,3242 | 376,121,12 | 377,337,233 | 378,1402,1303 | 379,2190,2116 | 380,1772,1712 | 381,3479,3420 | 383,3661,3606 | 384,852,797 | 385,1804,1750 | 386,3814,3760 | 387,3363,3309 | 388,2350,2325 | 389,2458,2443

BATCH_RAW_INFO | 325,2074,1256 | 333,781,104 | 336,2267,1660 | 344,1936,1392 | 346,1435,967 | 347,3930,3465 | 350,2148,1744 | 351,420,24 | 352,2888,2539 | 353,2563,2214 | 354,1679,1370 | 356,3994,3736 | 357,325,67 | 360,302,58 | 361,2510,2272 | 363,3437,3209 | 364,1077,849 | 366,3983,3769 | 367,1528,1324 | 368,257,53 | 369,2752,2585 | 370,2613,2451 | 371,186,38 | 372,441,313 | 373,2250,2139 | 374,3751,3641 | 375,3352,3242 | 376,122,12 | 377,338,233 | 378,1403,1303 | 379,2191,2116 | 380,1773,1712 | 381,3480,3420 | 383,3662,3606 | 384,853,797 | 385,1805,1750 | 386,3815,3760 | 387,3364,3309 | 388,2351,2325 | 389,2459,2443

BATCH_RAW_INFO | 325,2075,1256 | 333,782,104 | 336,2268,1660 | 344,1937,1392 | 346,1436,967 | 347,3931,3465 | 350,2149,1744 | 351,421,24 | 352,2889,2539 | 353,2564,2214 | 354,1680,1370 | 356,3995,3736 | 357,326,67 | 360,303,58 | 361,2511,2272 | 363,3438,3209 | 364,1078,849 | 366,3984,3769 | 367,1529,1324 | 368,258,53 | 369,2753,2585 | 370,2614,2451 | 371,187,38 | 372,442,313 | 373,2251,2139 | 374,3752,3641 | 375,3353,3242 | 376,123,12 | 377,339,233 | 378,1404,1303 | 379,2192,2116 | 380,1774,1712 | 381,3481,3420 | 383,3663,3606 | 384,854,797 | 385,1806,1750 | 386,3816,3760 | 387,3365,3309 | 388,2352,2325 | 389,2460,2443

BATCH_RAW_INFO | 325,2076,1256 | 333,783,104 | 336,2269,1660 | 344,1938,1392 | 346,1437,967 | 347,3932,3465 | 350,2150,1744 | 351,422,24 | 352,2890,2539 | 353,2565,2214 | 354,1681,1370 | 356,3996,3736 | 357,327,67 | 360,304,58 | 361,2512,2272 | 363,3439,3209 | 364,1079,849 | 366,3985,3769 | 367,1530,1324 | 368,259,53 | 369,2754,2585 | 370,2615,2451 | 371,188,38 | 372,443,313 | 373,2252,2139 | 374,3753,3641 | 375,3354,3242 | 376,124,12 | 377,340,233 | 378,1405,1303 | 379,2193,2116 | 380,1775,1712 | 381,3482,3420 | 383,3664,3606 | 384,855,797 | 385,1807,1750 | 386,3817,3760 | 387,3366,3309 | 388,2353,2325 | 389,2461,2443

BATCH_RAW_INFO | 325,2077,1256 | 333,784,104 | 336,2270,1660 | 344,1939,1392 | 346,1438,967 | 347,3933,3465 | 350,2151,1744 | 351,423,24 | 353,2566,2214 | 354,1682,1370 | 356,3997,3736 | 357,328,67 | 360,305,58 | 361,2513,2272 | 363,3440,3209 | 364,1080,849 | 366,3986,3769 | 367,1531,1324 | 368,260,53 | 369,2755,2585 | 370,2616,2451 | 371,189,38 | 372,444,313 | 373,2253,2139 | 374,3754,3641 | 375,3355,3242 | 376,125,12 | 377,341,233 | 378,1406,1303 | 379,2194,2116 | 380,1776,1712 | 381,3483,3420 | 383,3665,3606 | 384,856,797 | 385,1808,1750 | 386,3818,3760 | 387,3367,3309 | 388,2354,2325 | 389,2462,2443

BATCH_RAW_INFO | 325,2078,1256 | 333,785,104 | 336,2271,1660 | 344,1940,1392 | 346,1439,967 | 347,3934,3465 | 350,2152,1744 | 351,424,24 | 353,2567,2214 | 354,1683,1370 | 356,3998,3736 | 357,329,67 | 360,306,58 | 361,2514,2272 | 363,3441,3209 | 364,1081,849 | 366,3987,3769 | 367,1532,1324 | 368,261,53 | 369,2756,2585 | 370,2617,2451 | 371,190,38 | 372,445,313 | 373,2254,2139 | 374,3755,3641 | 375,3356,3242 | 376,126,12 | 377,342,233 | 378,1407,1303 | 379,2195,2116 | 380,1777,1712 | 381,3484,3420 | 383,3666,3606 | 384,857,797 | 385,1809,1750 | 386,3819,3760 | 387,3368,3309 | 388,2355,2325 | 389,2463,2443

BATCH_RAW_INFO | 325,2079,1256 | 333,786,104 | 336,2272,1660 | 344,1941,1392 | 346,1440,967 | 347,3935,3465 | 350,2153,1744 | 351,425,24 | 353,2568,2214 | 354,1684,1370 | 356,3999,3736 | 357,330,67 | 360,307,58 | 361,2515,2272 | 363,3442,3209 | 364,1082,849 | 366,3988,3769 | 367,1533,1324 | 368,262,53 | 369,2757,2585 | 370,2618,2451 | 371,191,38 | 372,446,313 | 373,2255,2139 | 374,3756,3641 | 375,3357,3242 | 376,127,12 | 377,343,233 | 378,1408,1303 | 379,2196,2116 | 380,1778,1712 | 381,3485,3420 | 383,3667,3606 | 384,858,797 | 385,1810,1750 | 386,3820,3760 | 387,3369,3309 | 388,2356,2325 | 389,2464,2443

BATCH_RAW_INFO | 325,2080,1256 | 333,787,104 | 336,2273,1660 | 344,1942,1392 | 346,1441,967 | 347,3936,3465 | 350,2154,1744 | 351,426,24 | 353,2569,2214 | 354,1685,1370 | 356,4000,3736 | 357,331,67 | 360,308,58 | 361,2516,2272 | 363,3443,3209 | 364,1083,849 | 366,3989,3769 | 367,1534,1324 | 368,263,53 | 369,2758,2585 | 370,2619,2451 | 371,192,38 | 372,447,313 | 373,2256,2139 | 374,3757,3641 | 375,3358,3242 | 376,128,12 | 377,344,233 | 378,1409,1303 | 379,2197,2116 | 380,1779,1712 | 381,3486,3420 | 383,3668,3606 | 384,859,797 | 385,1811,1750 | 386,3821,3760 | 387,3370,3309 | 388,2357,2325 | 389,2465,2443

BATCH_RAW_INFO | 325,2081,1256 | 333,788,104 | 336,2274,1660 | 344,1943,1392 | 346,1442,967 | 347,3937,3465 | 350,2155,1744 | 351,427,24 | 353,2570,2214 | 354,1686,1370 | 356,4001,3736 | 357,332,67 | 360,309,58 | 361,2517,2272 | 363,3444,3209 | 364,1084,849 | 366,3990,3769 | 367,1535,1324 | 368,264,53 | 369,2759,2585 | 370,2620,2451 | 371,193,38 | 372,448,313 | 373,2257,2139 | 374,3758,3641 | 375,3359,3242 | 376,129,12 | 377,345,233 | 378,1410,1303 | 379,2198,2116 | 380,1780,1712 | 381,3487,3420 | 383,3669,3606 | 384,860,797 | 385,1812,1750 | 386,3822,3760 | 387,3371,3309 | 388,2358,2325 | 389,2466,2443

BATCH_RAW_INFO | 325,2082,1256 | 333,789,104 | 336,2275,1660 | 344,1944,1392 | 346,1443,967 | 347,3938,3465 | 350,2156,1744 | 351,428,24 | 353,2571,2214 | 354,1687,1370 | 356,4002,3736 | 357,333,67 | 360,310,58 | 361,2518,2272 | 363,3445,3209 | 364,1085,849 | 366,3991,3769 | 367,1536,1324 | 368,265,53 | 369,2760,2585 | 370,2621,2451 | 371,194,38 | 372,449,313 | 373,2258,2139 | 374,3759,3641 | 375,3360,3242 | 376,130,12 | 377,346,233 | 379,2199,2116 | 380,1781,1712 | 381,3488,3420 | 383,3670,3606 | 384,861,797 | 385,1813,1750 | 386,3823,3760 | 387,3372,3309 | 388,2359,2325 | 389,2467,2443

BATCH_RAW_INFO | 325,2083,1256 | 333,790,104 | 336,2276,1660 | 344,1945,1392 | 346,1444,967 | 347,3939,3465 | 350,2157,1744 | 351,429,24 | 353,2572,2214 | 354,1688,1370 | 356,4003,3736 | 357,334,67 | 360,311,58 | 361,2519,2272 | 363,3446,3209 | 364,1086,849 | 366,3992,3769 | 367,1537,1324 | 368,266,53 | 369,2761,2585 | 370,2622,2451 | 371,195,38 | 372,450,313 | 373,2259,2139 | 374,3760,3641 | 375,3361,3242 | 376,131,12 | 377,347,233 | 379,2200,2116 | 380,1782,1712 | 381,3489,3420 | 383,3671,3606 | 384,862,797 | 385,1814,1750 | 386,3824,3760 | 387,3373,3309 | 388,2360,2325 | 389,2468,2443

BATCH_RAW_INFO | 325,2084,1256 | 333,791,104 | 336,2277,1660 | 344,1946,1392 | 346,1445,967 | 347,3940,3465 | 350,2158,1744 | 351,430,24 | 353,2573,2214 | 354,1689,1370 | 356,4004,3736 | 357,335,67 | 360,312,58 | 361,2520,2272 | 363,3447,3209 | 364,1087,849 | 366,3993,3769 | 367,1538,1324 | 368,267,53 | 369,2762,2585 | 370,2623,2451 | 371,196,38 | 372,451,313 | 373,2260,2139 | 374,3761,3641 | 375,3362,3242 | 376,132,12 | 377,348,233 | 379,2201,2116 | 380,1783,1712 | 381,3490,3420 | 383,3672,3606 | 384,863,797 | 385,1815,1750 | 386,3825,3760 | 387,3374,3309 | 388,2361,2325 | 389,2469,2443

BATCH_RAW_INFO | 325,2085,1256 | 333,792,104 | 336,2278,1660 | 344,1947,1392 | 346,1446,967 | 347,3941,3465 | 350,2159,1744 | 351,431,24 | 353,2574,2214 | 354,1690,1370 | 356,4005,3736 | 357,336,67 | 360,313,58 | 361,2521,2272 | 363,3448,3209 | 364,1088,849 | 366,3994,3769 | 367,1539,1324 | 368,268,53 | 369,2763,2585 | 370,2624,2451 | 371,197,38 | 372,452,313 | 373,2261,2139 | 374,3762,3641 | 375,3363,3242 | 376,133,12 | 377,349,233 | 379,2202,2116 | 380,1784,1712 | 381,3491,3420 | 383,3673,3606 | 384,864,797 | 385,1816,1750 | 386,3826,3760 | 387,3375,3309 | 388,2362,2325 | 389,2470,2443

BATCH_RAW_INFO | 325,2086,1256 | 333,793,104 | 336,2279,1660 | 344,1948,1392 | 346,1447,967 | 347,3942,3465 | 350,2160,1744 | 351,432,24 | 353,2575,2214 | 354,1691,1370 | 356,4006,3736 | 357,337,67 | 360,314,58 | 361,2522,2272 | 363,3449,3209 | 364,1089,849 | 366,3995,3769 | 367,1540,1324 | 368,269,53 | 369,2764,2585 | 370,2625,2451 | 371,198,38 | 372,453,313 | 373,2262,2139 | 374,3763,3641 | 375,3364,3242 | 376,134,12 | 377,350,233 | 379,2203,2116 | 380,1785,1712 | 381,3492,3420 | 383,3674,3606 | 384,865,797 | 385,1817,1750 | 386,3827,3760 | 387,3376,3309 | 388,2363,2325 | 389,2471,2443

BATCH_RAW_INFO | 325,2087,1256 | 333,794,104 | 336,2280,1660 | 344,1949,1392 | 346,1448,967 | 347,3943,3465 | 350,2161,1744 | 351,433,24 | 353,2576,2214 | 354,1692,1370 | 356,4007,3736 | 357,338,67 | 360,315,58 | 361,2523,2272 | 363,3450,3209 | 364,1090,849 | 366,3996,3769 | 367,1541,1324 | 368,270,53 | 369,2765,2585 | 370,2626,2451 | 371,199,38 | 372,454,313 | 373,2263,2139 | 374,3764,3641 | 375,3365,3242 | 376,135,12 | 377,351,233 | 379,2204,2116 | 380,1786,1712 | 381,3493,3420 | 383,3675,3606 | 384,866,797 | 385,1818,1750 | 386,3828,3760 | 387,3377,3309 | 388,2364,2325 | 389,2472,2443

BATCH_RAW_INFO | 390,1974,1973

BATCH_RAW_INFO | 325,2088,1256 | 333,795,104 | 336,2281,1660 | 344,1950,1392 | 346,1449,967 | 347,3944,3465 | 350,2162,1744 | 351,434,24 | 353,2577,2214 | 354,1693,1370 | 356,4008,3736 | 357,339,67 | 360,316,58 | 361,2524,2272 | 363,3451,3209 | 364,1091,849 | 366,3997,3769 | 367,1542,1324 | 368,271,53 | 369,2766,2585 | 370,2627,2451 | 371,200,38 | 372,455,313 | 373,2264,2139 | 374,3765,3641 | 375,3366,3242 | 376,136,12 | 377,352,233 | 379,2205,2116 | 380,1787,1712 | 381,3494,3420 | 383,3676,3606 | 384,867,797 | 385,1819,1750 | 386,3829,3760 | 387,3378,3309 | 388,2365,2325 | 389,2473,2443 | 390,1975,1973

BATCH_RAW_INFO | 325,2089,1256 | 333,796,104 | 336,2282,1660 | 344,1951,1392 | 346,1450,967 | 347,3945,3465 | 350,2163,1744 | 351,435,24 | 353,2578,2214 | 354,1694,1370 | 356,4009,3736 | 357,340,67 | 360,317,58 | 361,2525,2272 | 363,3452,3209 | 364,1092,849 | 366,3998,3769 | 367,1543,1324 | 368,272,53 | 369,2767,2585 | 370,2628,2451 | 371,201,38 | 372,456,313 | 373,2265,2139 | 374,3766,3641 | 375,3367,3242 | 376,137,12 | 377,353,233 | 379,2206,2116 | 380,1788,1712 | 381,3495,3420 | 383,3677,3606 | 384,868,797 | 385,1820,1750 | 386,3830,3760 | 387,3379,3309 | 388,2366,2325 | 389,2474,2443 | 390,1976,1973

BATCH_RAW_INFO | 325,2090,1256 | 333,797,104 | 336,2283,1660 | 344,1952,1392 | 346,1451,967 | 347,3946,3465 | 350,2164,1744 | 351,436,24 | 353,2579,2214 | 354,1695,1370 | 356,4010,3736 | 357,341,67 | 360,318,58 | 361,2526,2272 | 363,3453,3209 | 364,1093,849 | 366,3999,3769 | 367,1544,1324 | 368,273,53 | 369,2768,2585 | 370,2629,2451 | 371,202,38 | 372,457,313 | 373,2266,2139 | 374,3767,3641 | 375,3368,3242 | 376,138,12 | 377,354,233 | 379,2207,2116 | 380,1789,1712 | 381,3496,3420 | 383,3678,3606 | 384,869,797 | 385,1821,1750 | 386,3831,3760 | 387,3380,3309 | 388,2367,2325 | 389,2475,2443 | 390,1977,1973

BATCH_RAW_INFO | 325,2091,1256 | 333,798,104 | 336,2284,1660 | 344,1953,1392 | 346,1452,967 | 347,3947,3465 | 350,2165,1744 | 351,437,24 | 353,2580,2214 | 354,1696,1370 | 356,4011,3736 | 357,342,67 | 360,319,58 | 361,2527,2272 | 363,3454,3209 | 364,1094,849 | 366,4000,3769 | 367,1545,1324 | 368,274,53 | 369,2769,2585 | 370,2630,2451 | 371,203,38 | 372,458,313 | 373,2267,2139 | 374,3768,3641 | 375,3369,3242 | 376,139,12 | 377,355,233 | 379,2208,2116 | 380,1790,1712 | 381,3497,3420 | 383,3679,3606 | 384,870,797 | 385,1822,1750 | 386,3832,3760 | 387,3381,3309 | 388,2368,2325 | 389,2476,2443 | 390,1978,1973

BATCH_RAW_INFO | 325,2092,1256 | 333,799,104 | 344,1954,1392 | 346,1453,967 | 347,3948,3465 | 350,2166,1744 | 351,438,24 | 353,2581,2214 | 354,1697,1370 | 356,4012,3736 | 357,343,67 | 360,320,58 | 361,2528,2272 | 363,3455,3209 | 364,1095,849 | 366,4001,3769 | 367,1546,1324 | 368,275,53 | 369,2770,2585 | 370,2631,2451 | 371,204,38 | 372,459,313 | 373,2268,2139 | 374,3769,3641 | 375,3370,3242 | 376,140,12 | 377,356,233 | 379,2209,2116 | 380,1791,1712 | 381,3498,3420 | 383,3680,3606 | 384,871,797 | 385,1823,1750 | 386,3833,3760 | 387,3382,3309 | 388,2369,2325 | 389,2477,2443 | 390,1979,1973

BATCH_RAW_INFO | 325,2093,1256 | 333,800,104 | 344,1955,1392 | 346,1454,967 | 347,3949,3465 | 350,2167,1744 | 351,439,24 | 353,2582,2214 | 354,1698,1370 | 356,4013,3736 | 357,344,67 | 360,321,58 | 361,2529,2272 | 363,3456,3209 | 364,1096,849 | 366,4002,3769 | 367,1547,1324 | 368,276,53 | 369,2771,2585 | 370,2632,2451 | 371,205,38 | 372,460,313 | 373,2269,2139 | 374,3770,3641 | 375,3371,3242 | 376,141,12 | 377,357,233 | 379,2210,2116 | 380,1792,1712 | 381,3499,3420 | 383,3681,3606 | 384,872,797 | 385,1824,1750 | 386,3834,3760 | 387,3383,3309 | 388,2370,2325 | 389,2478,2443 | 390,1980,1973

BATCH_RAW_INFO | 325,2094,1256 | 333,801,104 | 344,1956,1392 | 346,1455,967 | 347,3950,3465 | 350,2168,1744 | 351,440,24 | 353,2583,2214 | 354,1699,1370 | 356,4014,3736 | 357,345,67 | 360,322,58 | 361,2530,2272 | 363,3457,3209 | 364,1097,849 | 366,4003,3769 | 367,1548,1324 | 368,277,53 | 369,2772,2585 | 370,2633,2451 | 371,206,38 | 372,461,313 | 373,2270,2139 | 374,3771,3641 | 375,3372,3242 | 376,142,12 | 377,358,233 | 379,2211,2116 | 380,1793,1712 | 381,3500,3420 | 383,3682,3606 | 384,873,797 | 385,1825,1750 | 386,3835,3760 | 387,3384,3309 | 388,2371,2325 | 389,2479,2443 | 390,1981,1973

BATCH_RAW_INFO | 325,2095,1256 | 333,802,104 | 344,1957,1392 | 346,1456,967 | 347,3951,3465 | 350,2169,1744 | 351,441,24 | 353,2584,2214 | 354,1700,1370 | 356,4015,3736 | 357,346,67 | 360,323,58 | 361,2531,2272 | 363,3458,3209 | 364,1098,849 | 366,4004,3769 | 367,1549,1324 | 368,278,53 | 369,2773,2585 | 370,2634,2451 | 371,207,38 | 372,462,313 | 373,2271,2139 | 374,3772,3641 | 375,3373,3242 | 376,143,12 | 377,359,233 | 379,2212,2116 | 380,1794,1712 | 381,3501,3420 | 383,3683,3606 | 384,874,797 | 385,1826,1750 | 386,3836,3760 | 387,3385,3309 | 388,2372,2325 | 389,2480,2443 | 390,1982,1973

BATCH_RAW_INFO | 325,2096,1256 | 333,803,104 | 344,1958,1392 | 346,1457,967 | 347,3952,3465 | 350,2170,1744 | 351,442,24 | 353,2585,2214 | 354,1701,1370 | 356,4016,3736 | 357,347,67 | 360,324,58 | 361,2532,2272 | 363,3459,3209 | 364,1099,849 | 366,4005,3769 | 367,1550,1324 | 368,279,53 | 369,2774,2585 | 370,2635,2451 | 371,208,38 | 372,463,313 | 373,2272,2139 | 374,3773,3641 | 375,3374,3242 | 376,144,12 | 377,360,233 | 379,2213,2116 | 380,1795,1712 | 381,3502,3420 | 383,3684,3606 | 384,875,797 | 385,1827,1750 | 386,3837,3760 | 387,3386,3309 | 388,2373,2325 | 389,2481,2443 | 390,1983,1973

BATCH_RAW_INFO | 325,2097,1256 | 333,804,104 | 344,1959,1392 | 346,1458,967 | 347,3953,3465 | 350,2171,1744 | 351,443,24 | 353,2586,2214 | 354,1702,1370 | 356,4017,3736 | 357,348,67 | 360,325,58 | 361,2533,2272 | 363,3460,3209 | 364,1100,849 | 366,4006,3769 | 367,1551,1324 | 368,280,53 | 369,2775,2585 | 370,2636,2451 | 371,209,38 | 372,464,313 | 373,2273,2139 | 374,3774,3641 | 375,3375,3242 | 376,145,12 | 377,361,233 | 379,2214,2116 | 380,1796,1712 | 381,3503,3420 | 383,3685,3606 | 384,876,797 | 385,1828,1750 | 386,3838,3760 | 387,3387,3309 | 388,2374,2325 | 389,2482,2443 | 390,1984,1973

BATCH_RAW_INFO | 391,613,612

BATCH_RAW_INFO | 325,2098,1256 | 333,805,104 | 344,1960,1392 | 346,1459,967 | 347,3954,3465 | 350,2172,1744 | 351,444,24 | 353,2587,2214 | 354,1703,1370 | 356,4018,3736 | 357,349,67 | 360,326,58 | 361,2534,2272 | 363,3461,3209 | 364,1101,849 | 366,4007,3769 | 367,1552,1324 | 368,281,53 | 369,2776,2585 | 370,2637,2451 | 371,210,38 | 372,465,313 | 373,2274,2139 | 374,3775,3641 | 375,3376,3242 | 376,146,12 | 377,362,233 | 379,2215,2116 | 380,1797,1712 | 381,3504,3420 | 383,3686,3606 | 384,877,797 | 385,1829,1750 | 386,3839,3760 | 387,3388,3309 | 388,2375,2325 | 389,2483,2443 | 390,1985,1973 | 391,614,612

BATCH_RAW_INFO | 325,2099,1256 | 333,806,104 | 344,1961,1392 | 346,1460,967 | 347,3955,3465 | 350,2173,1744 | 351,445,24 | 353,2588,2214 | 354,1704,1370 | 356,4019,3736 | 357,350,67 | 360,327,58 | 361,2535,2272 | 363,3462,3209 | 364,1102,849 | 366,4008,3769 | 367,1553,1324 | 368,282,53 | 369,2777,2585 | 370,2638,2451 | 371,211,38 | 372,466,313 | 373,2275,2139 | 374,3776,3641 | 375,3377,3242 | 376,147,12 | 377,363,233 | 379,2216,2116 | 380,1798,1712 | 381,3505,3420 | 383,3687,3606 | 384,878,797 | 385,1830,1750 | 386,3840,3760 | 387,3389,3309 | 388,2376,2325 | 389,2484,2443 | 390,1986,1973 | 391,615,612

BATCH_RAW_INFO | 325,2100,1256 | 333,807,104 | 344,1962,1392 | 346,1461,967 | 347,3956,3465 | 350,2174,1744 | 351,446,24 | 353,2589,2214 | 354,1705,1370 | 356,4020,3736 | 357,351,67 | 360,328,58 | 361,2536,2272 | 363,3463,3209 | 364,1103,849 | 366,4009,3769 | 367,1554,1324 | 368,283,53 | 369,2778,2585 | 370,2639,2451 | 371,212,38 | 372,467,313 | 373,2276,2139 | 374,3777,3641 | 375,3378,3242 | 376,148,12 | 377,364,233 | 379,2217,2116 | 380,1799,1712 | 381,3506,3420 | 383,3688,3606 | 384,879,797 | 385,1831,1750 | 386,3841,3760 | 387,3390,3309 | 388,2377,2325 | 389,2485,2443 | 390,1987,1973 | 391,616,612

BATCH_RAW_INFO | 392,920,919

BATCH_RAW_INFO | 325,2101,1256 | 333,808,104 | 344,1963,1392 | 346,1462,967 | 347,3957,3465 | 350,2175,1744 | 351,447,24 | 353,2590,2214 | 354,1706,1370 | 356,4021,3736 | 357,352,67 | 360,329,58 | 361,2537,2272 | 363,3464,3209 | 364,1104,849 | 366,4010,3769 | 367,1555,1324 | 368,284,53 | 369,2779,2585 | 370,2640,2451 | 371,213,38 | 372,468,313 | 373,2277,2139 | 374,3778,3641 | 375,3379,3242 | 376,149,12 | 377,365,233 | 379,2218,2116 | 380,1800,1712 | 381,3507,3420 | 383,3689,3606 | 384,880,797 | 385,1832,1750 | 386,3842,3760 | 387,3391,3309 | 388,2378,2325 | 389,2486,2443 | 390,1988,1973 | 391,617,612 | 392,921,919

BATCH_RAW_INFO | 325,2102,1256 | 333,809,104 | 344,1964,1392 | 346,1463,967 | 347,3958,3465 | 350,2176,1744 | 351,448,24 | 353,2591,2214 | 354,1707,1370 | 356,4022,3736 | 357,353,67 | 360,330,58 | 361,2538,2272 | 363,3465,3209 | 364,1105,849 | 366,4011,3769 | 367,1556,1324 | 368,285,53 | 369,2780,2585 | 370,2641,2451 | 371,214,38 | 372,469,313 | 373,2278,2139 | 374,3779,3641 | 375,3380,3242 | 376,150,12 | 377,366,233 | 379,2219,2116 | 380,1801,1712 | 381,3508,3420 | 383,3690,3606 | 384,881,797 | 385,1833,1750 | 386,3843,3760 | 387,3392,3309 | 388,2379,2325 | 389,2487,2443 | 390,1989,1973 | 391,618,612 | 392,922,919

BATCH_RAW_INFO | 325,2103,1256 | 333,810,104 | 344,1965,1392 | 346,1464,967 | 347,3959,3465 | 350,2177,1744 | 351,449,24 | 353,2592,2214 | 354,1708,1370 | 356,4023,3736 | 357,354,67 | 360,331,58 | 361,2539,2272 | 363,3466,3209 | 364,1106,849 | 366,4012,3769 | 367,1557,1324 | 368,286,53 | 369,2781,2585 | 370,2642,2451 | 371,215,38 | 372,470,313 | 373,2279,2139 | 374,3780,3641 | 375,3381,3242 | 376,151,12 | 377,367,233 | 379,2220,2116 | 380,1802,1712 | 381,3509,3420 | 383,3691,3606 | 384,882,797 | 385,1834,1750 | 386,3844,3760 | 387,3393,3309 | 388,2380,2325 | 389,2488,2443 | 390,1990,1973 | 391,619,612 | 392,923,919

BATCH_RAW_INFO | 325,2104,1256 | 333,811,104 | 346,1465,967 | 347,3960,3465 | 350,2178,1744 | 351,450,24 | 353,2593,2214 | 354,1709,1370 | 356,4024,3736 | 357,355,67 | 360,332,58 | 361,2540,2272 | 363,3467,3209 | 364,1107,849 | 366,4013,3769 | 367,1558,1324 | 368,287,53 | 369,2782,2585 | 370,2643,2451 | 371,216,38 | 372,471,313 | 373,2280,2139 | 374,3781,3641 | 375,3382,3242 | 376,152,12 | 377,368,233 | 379,2221,2116 | 380,1803,1712 | 381,3510,3420 | 383,3692,3606 | 384,883,797 | 385,1835,1750 | 386,3845,3760 | 387,3394,3309 | 388,2381,2325 | 389,2489,2443 | 390,1991,1973 | 391,620,612 | 392,924,919

BATCH_RAW_INFO | 325,2105,1256 | 333,812,104 | 346,1466,967 | 347,3961,3465 | 350,2179,1744 | 351,451,24 | 353,2594,2214 | 354,1710,1370 | 356,4025,3736 | 357,356,67 | 360,333,58 | 361,2541,2272 | 363,3468,3209 | 364,1108,849 | 366,4014,3769 | 367,1559,1324 | 368,288,53 | 369,2783,2585 | 370,2644,2451 | 371,217,38 | 372,472,313 | 373,2281,2139 | 374,3782,3641 | 375,3383,3242 | 376,153,12 | 377,369,233 | 379,2222,2116 | 380,1804,1712 | 381,3511,3420 | 383,3693,3606 | 384,884,797 | 385,1836,1750 | 386,3846,3760 | 387,3395,3309 | 388,2382,2325 | 389,2490,2443 | 390,1992,1973 | 391,621,612 | 392,925,919

BATCH_RAW_INFO | 325,2106,1256 | 333,813,104 | 346,1467,967 | 347,3962,3465 | 350,2180,1744 | 351,452,24 | 353,2595,2214 | 354,1711,1370 | 356,4026,3736 | 357,357,67 | 360,334,58 | 361,2542,2272 | 363,3469,3209 | 364,1109,849 | 366,4015,3769 | 367,1560,1324 | 368,289,53 | 369,2784,2585 | 370,2645,2451 | 371,218,38 | 372,473,313 | 373,2282,2139 | 374,3783,3641 | 375,3384,3242 | 376,154,12 | 377,370,233 | 379,2223,2116 | 380,1805,1712 | 381,3512,3420 | 383,3694,3606 | 384,885,797 | 385,1837,1750 | 386,3847,3760 | 387,3396,3309 | 388,2383,2325 | 389,2491,2443 | 390,1993,1973 | 391,622,612 | 392,926,919

BATCH_RAW_INFO | 325,2107,1256 | 333,814,104 | 346,1468,967 | 347,3963,3465 | 350,2181,1744 | 351,453,24 | 353,2596,2214 | 354,1712,1370 | 356,4027,3736 | 357,358,67 | 360,335,58 | 361,2543,2272 | 363,3470,3209 | 364,1110,849 | 366,4016,3769 | 367,1561,1324 | 368,290,53 | 369,2785,2585 | 370,2646,2451 | 371,219,38 | 372,474,313 | 373,2283,2139 | 374,3784,3641 | 375,3385,3242 | 376,155,12 | 377,371,233 | 379,2224,2116 | 380,1806,1712 | 381,3513,3420 | 383,3695,3606 | 384,886,797 | 385,1838,1750 | 386,3848,3760 | 387,3397,3309 | 388,2384,2325 | 389,2492,2443 | 390,1994,1973 | 391,623,612 | 392,927,919

BATCH_RAW_INFO | 325,2108,1256 | 333,815,104 | 346,1469,967 | 347,3964,3465 | 350,2182,1744 | 351,454,24 | 353,2597,2214 | 354,1713,1370 | 356,4028,3736 | 357,359,67 | 360,336,58 | 361,2544,2272 | 363,3471,3209 | 364,1111,849 | 366,4017,3769 | 367,1562,1324 | 368,291,53 | 369,2786,2585 | 370,2647,2451 | 371,220,38 | 372,475,313 | 373,2284,2139 | 374,3785,3641 | 375,3386,3242 | 376,156,12 | 377,372,233 | 379,2225,2116 | 380,1807,1712 | 381,3514,3420 | 383,3696,3606 | 384,887,797 | 385,1839,1750 | 386,3849,3760 | 387,3398,3309 | 388,2385,2325 | 389,2493,2443 | 390,1995,1973 | 391,624,612 | 392,928,919

BATCH_RAW_INFO | 325,2109,1256 | 333,816,104 | 346,1470,967 | 347,3965,3465 | 350,2183,1744 | 351,455,24 | 353,2598,2214 | 354,1714,1370 | 356,4029,3736 | 357,360,67 | 360,337,58 | 361,2545,2272 | 363,3472,3209 | 364,1112,849 | 366,4018,3769 | 367,1563,1324 | 368,292,53 | 369,2787,2585 | 370,2648,2451 | 371,221,38 | 372,476,313 | 373,2285,2139 | 374,3786,3641 | 375,3387,3242 | 376,157,12 | 377,373,233 | 379,2226,2116 | 380,1808,1712 | 381,3515,3420 | 383,3697,3606 | 384,888,797 | 385,1840,1750 | 386,3850,3760 | 387,3399,3309 | 388,2386,2325 | 389,2494,2443 | 390,1996,1973 | 391,625,612 | 392,929,919

BATCH_RAW_INFO | 393,3798,3797

BATCH_RAW_INFO | 394,2659,2658

BATCH_RAW_INFO | 395,929,928

BATCH_RAW_INFO | 396,3464,3463

BATCH_RAW_INFO | 397,898,897

BATCH_RAW_INFO | 325,2110,1256 | 333,817,104 | 346,1471,967 | 347,3966,3465 | 350,2184,1744 | 351,456,24 | 353,2599,2214 | 354,1715,1370 | 356,4030,3736 | 357,361,67 | 360,338,58 | 361,2546,2272 | 363,3473,3209 | 364,1113,849 | 366,4019,3769 | 367,1564,1324 | 368,293,53 | 369,2788,2585 | 370,2649,2451 | 371,222,38 | 372,477,313 | 373,2286,2139 | 374,3787,3641 | 375,3388,3242 | 376,158,12 | 377,374,233 | 379,2227,2116 | 380,1809,1712 | 381,3516,3420 | 383,3698,3606 | 384,889,797 | 385,1841,1750 | 386,3851,3760 | 387,3400,3309 | 388,2387,2325 | 389,2495,2443 | 390,1997,1973 | 391,626,612 | 392,930,919 | 393,3799,3797 | 394,2660,2658 | 395,930,928 | 396,3465,3463 | 397,899,897

BATCH_RAW_INFO | 325,2111,1256 | 333,818,104 | 346,1472,967 | 347,3967,3465 | 350,2185,1744 | 351,457,24 | 353,2600,2214 | 354,1716,1370 | 356,4031,3736 | 357,362,67 | 360,339,58 | 361,2547,2272 | 363,3474,3209 | 364,1114,849 | 366,4020,3769 | 367,1565,1324 | 368,294,53 | 369,2789,2585 | 370,2650,2451 | 371,223,38 | 372,478,313 | 373,2287,2139 | 374,3788,3641 | 375,3389,3242 | 376,159,12 | 377,375,233 | 379,2228,2116 | 380,1810,1712 | 381,3517,3420 | 383,3699,3606 | 384,890,797 | 385,1842,1750 | 386,3852,3760 | 387,3401,3309 | 388,2388,2325 | 389,2496,2443 | 390,1998,1973 | 391,627,612 | 392,931,919 | 393,3800,3797 | 394,2661,2658 | 395,931,928 | 396,3466,3463 | 397,900,897

BATCH_RAW_INFO | 325,2112,1256 | 333,819,104 | 346,1473,967 | 347,3968,3465 | 350,2186,1744 | 351,458,24 | 353,2601,2214 | 354,1717,1370 | 356,4032,3736 | 357,363,67 | 360,340,58 | 361,2548,2272 | 363,3475,3209 | 364,1115,849 | 366,4021,3769 | 367,1566,1324 | 368,295,53 | 369,2790,2585 | 370,2651,2451 | 371,224,38 | 372,479,313 | 373,2288,2139 | 374,3789,3641 | 375,3390,3242 | 376,160,12 | 377,376,233 | 379,2229,2116 | 380,1811,1712 | 381,3518,3420 | 383,3700,3606 | 384,891,797 | 385,1843,1750 | 386,3853,3760 | 387,3402,3309 | 388,2389,2325 | 389,2497,2443 | 390,1999,1973 | 391,628,612 | 392,932,919 | 393,3801,3797 | 394,2662,2658 | 395,932,928 | 396,3467,3463 | 397,901,897

BATCH_RAW_INFO | 325,2113,1256 | 333,820,104 | 346,1474,967 | 347,3969,3465 | 350,2187,1744 | 351,459,24 | 353,2602,2214 | 354,1718,1370 | 356,4033,3736 | 357,364,67 | 360,341,58 | 361,2549,2272 | 363,3476,3209 | 364,1116,849 | 366,4022,3769 | 367,1567,1324 | 368,296,53 | 369,2791,2585 | 370,2652,2451 | 371,225,38 | 372,480,313 | 373,2289,2139 | 374,3790,3641 | 375,3391,3242 | 376,161,12 | 377,377,233 | 379,2230,2116 | 380,1812,1712 | 381,3519,3420 | 383,3701,3606 | 384,892,797 | 385,1844,1750 | 386,3854,3760 | 387,3403,3309 | 388,2390,2325 | 389,2498,2443 | 390,2000,1973 | 391,629,612 | 392,933,919 | 393,3802,3797 | 394,2663,2658 | 395,933,928 | 396,3468,3463 | 397,902,897

BATCH_RAW_INFO | 325,2114,1256 | 333,821,104 | 346,1475,967 | 347,3970,3465 | 350,2188,1744 | 351,460,24 | 353,2603,2214 | 354,1719,1370 | 356,4034,3736 | 357,365,67 | 360,342,58 | 361,2550,2272 | 363,3477,3209 | 364,1117,849 | 366,4023,3769 | 367,1568,1324 | 368,297,53 | 369,2792,2585 | 370,2653,2451 | 371,226,38 | 372,481,313 | 373,2290,2139 | 374,3791,3641 | 375,3392,3242 | 376,162,12 | 377,378,233 | 379,2231,2116 | 380,1813,1712 | 381,3520,3420 | 383,3702,3606 | 384,893,797 | 385,1845,1750 | 386,3855,3760 | 387,3404,3309 | 388,2391,2325 | 389,2499,2443 | 390,2001,1973 | 391,630,612 | 392,934,919 | 393,3803,3797 | 394,2664,2658 | 395,934,928 | 396,3469,3463 | 397,903,897

BATCH_RAW_INFO | 325,2115,1256 | 333,822,104 | 346,1476,967 | 347,3971,3465 | 350,2189,1744 | 351,461,24 | 353,2604,2214 | 354,1720,1370 | 356,4035,3736 | 357,366,67 | 360,343,58 | 361,2551,2272 | 363,3478,3209 | 364,1118,849 | 366,4024,3769 | 367,1569,1324 | 368,298,53 | 369,2793,2585 | 370,2654,2451 | 371,227,38 | 372,482,313 | 373,2291,2139 | 374,3792,3641 | 375,3393,3242 | 376,163,12 | 377,379,233 | 379,2232,2116 | 380,1814,1712 | 381,3521,3420 | 383,3703,3606 | 384,894,797 | 385,1846,1750 | 386,3856,3760 | 387,3405,3309 | 388,2392,2325 | 389,2500,2443 | 390,2002,1973 | 391,631,612 | 392,935,919 | 393,3804,3797 | 394,2665,2658 | 395,935,928 | 396,3470,3463 | 397,904,897

BATCH_RAW_INFO | 325,2116,1256 | 333,823,104 | 346,1477,967 | 347,3972,3465 | 350,2190,1744 | 351,462,24 | 353,2605,2214 | 354,1721,1370 | 356,4036,3736 | 357,367,67 | 360,344,58 | 361,2552,2272 | 363,3479,3209 | 364,1119,849 | 366,4025,3769 | 367,1570,1324 | 368,299,53 | 369,2794,2585 | 370,2655,2451 | 371,228,38 | 372,483,313 | 373,2292,2139 | 374,3793,3641 | 375,3394,3242 | 376,164,12 | 377,380,233 | 379,2233,2116 | 380,1815,1712 | 381,3522,3420 | 383,3704,3606 | 384,895,797 | 385,1847,1750 | 386,3857,3760 | 387,3406,3309 | 388,2393,2325 | 389,2501,2443 | 390,2003,1973 | 391,632,612 | 392,936,919 | 393,3805,3797 | 394,2666,2658 | 395,936,928 | 396,3471,3463 | 397,905,897

BATCH_RAW_INFO | 325,2117,1256 | 333,824,104 | 346,1478,967 | 347,3973,3465 | 350,2191,1744 | 351,463,24 | 353,2606,2214 | 354,1722,1370 | 356,4037,3736 | 357,368,67 | 360,345,58 | 361,2553,2272 | 363,3480,3209 | 364,1120,849 | 366,4026,3769 | 367,1571,1324 | 368,300,53 | 369,2795,2585 | 370,2656,2451 | 371,229,38 | 372,484,313 | 373,2293,2139 | 374,3794,3641 | 375,3395,3242 | 376,165,12 | 377,381,233 | 379,2234,2116 | 380,1816,1712 | 381,3523,3420 | 383,3705,3606 | 384,896,797 | 385,1848,1750 | 386,3858,3760 | 387,3407,3309 | 388,2394,2325 | 389,2502,2443 | 390,2004,1973 | 391,633,612 | 392,937,919 | 393,3806,3797 | 394,2667,2658 | 395,937,928 | 396,3472,3463 | 397,906,897

BATCH_RAW_INFO | 325,2118,1256 | 333,825,104 | 346,1479,967 | 347,3974,3465 | 350,2192,1744 | 351,464,24 | 353,2607,2214 | 354,1723,1370 | 356,4038,3736 | 357,369,67 | 360,346,58 | 361,2554,2272 | 363,3481,3209 | 364,1121,849 | 366,4027,3769 | 367,1572,1324 | 368,301,53 | 369,2796,2585 | 370,2657,2451 | 371,230,38 | 372,485,313 | 373,2294,2139 | 374,3795,3641 | 375,3396,3242 | 376,166,12 | 377,382,233 | 379,2235,2116 | 380,1817,1712 | 381,3524,3420 | 383,3706,3606 | 384,897,797 | 385,1849,1750 | 386,3859,3760 | 387,3408,3309 | 388,2395,2325 | 389,2503,2443 | 390,2005,1973 | 391,634,612 | 392,938,919 | 393,3807,3797 | 394,2668,2658 | 395,938,928 | 396,3473,3463 | 397,907,897

BATCH_RAW_INFO | 325,2119,1256 | 333,826,104 | 346,1480,967 | 347,3975,3465 | 350,2193,1744 | 351,465,24 | 353,2608,2214 | 354,1724,1370 | 356,4039,3736 | 357,370,67 | 360,347,58 | 361,2555,2272 | 363,3482,3209 | 364,1122,849 | 366,4028,3769 | 367,1573,1324 | 368,302,53 | 369,2797,2585 | 370,2658,2451 | 371,231,38 | 372,486,313 | 373,2295,2139 | 374,3796,3641 | 375,3397,3242 | 376,167,12 | 377,383,233 | 379,2236,2116 | 380,1818,1712 | 381,3525,3420 | 383,3707,3606 | 384,898,797 | 385,1850,1750 | 386,3860,3760 | 387,3409,3309 | 388,2396,2325 | 389,2504,2443 | 390,2006,1973 | 391,635,612 | 392,939,919 | 393,3808,3797 | 394,2669,2658 | 395,939,928 | 396,3474,3463 | 397,908,897

BATCH_RAW_INFO | 325,2120,1256 | 333,827,104 | 346,1481,967 | 347,3976,3465 | 350,2194,1744 | 351,466,24 | 353,2609,2214 | 354,1725,1370 | 356,4040,3736 | 357,371,67 | 360,348,58 | 361,2556,2272 | 363,3483,3209 | 364,1123,849 | 366,4029,3769 | 367,1574,1324 | 368,303,53 | 369,2798,2585 | 370,2659,2451 | 371,232,38 | 372,487,313 | 373,2296,2139 | 374,3797,3641 | 375,3398,3242 | 376,168,12 | 377,384,233 | 379,2237,2116 | 380,1819,1712 | 381,3526,3420 | 383,3708,3606 | 384,899,797 | 385,1851,1750 | 386,3861,3760 | 387,3410,3309 | 388,2397,2325 | 389,2505,2443 | 390,2007,1973 | 391,636,612 | 392,940,919 | 393,3809,3797 | 394,2670,2658 | 395,940,928 | 396,3475,3463 | 397,909,897

BATCH_RAW_INFO | 325,2121,1256 | 333,828,104 | 346,1482,967 | 347,3977,3465 | 350,2195,1744 | 351,467,24 | 353,2610,2214 | 354,1726,1370 | 356,4041,3736 | 357,372,67 | 360,349,58 | 361,2557,2272 | 363,3484,3209 | 364,1124,849 | 366,4030,3769 | 367,1575,1324 | 368,304,53 | 369,2799,2585 | 370,2660,2451 | 371,233,38 | 372,488,313 | 373,2297,2139 | 374,3798,3641 | 375,3399,3242 | 376,169,12 | 377,385,233 | 379,2238,2116 | 380,1820,1712 | 381,3527,3420 | 383,3709,3606 | 384,900,797 | 385,1852,1750 | 386,3862,3760 | 387,3411,3309 | 388,2398,2325 | 389,2506,2443 | 390,2008,1973 | 391,637,612 | 392,941,919 | 393,3810,3797 | 394,2671,2658 | 395,941,928 | 396,3476,3463 | 397,910,897

BATCH_RAW_INFO | 398,1494,1493

BATCH_RAW_INFO | 325,2122,1256 | 333,829,104 | 346,1483,967 | 347,3978,3465 | 350,2196,1744 | 351,468,24 | 353,2611,2214 | 354,1727,1370 | 356,4042,3736 | 357,373,67 | 360,350,58 | 361,2558,2272 | 363,3485,3209 | 364,1125,849 | 366,4031,3769 | 367,1576,1324 | 368,305,53 | 369,2800,2585 | 370,2661,2451 | 371,234,38 | 372,489,313 | 373,2298,2139 | 374,3799,3641 | 375,3400,3242 | 376,170,12 | 377,386,233 | 379,2239,2116 | 380,1821,1712 | 381,3528,3420 | 383,3710,3606 | 384,901,797 | 385,1853,1750 | 386,3863,3760 | 387,3412,3309 | 388,2399,2325 | 389,2507,2443 | 390,2009,1973 | 391,638,612 | 392,942,919 | 393,3811,3797 | 394,2672,2658 | 395,942,928 | 396,3477,3463 | 397,911,897 | 398,1495,1493

BATCH_RAW_INFO | 325,2123,1256 | 333,830,104 | 346,1484,967 | 347,3979,3465 | 350,2197,1744 | 351,469,24 | 353,2612,2214 | 354,1728,1370 | 356,4043,3736 | 357,374,67 | 360,351,58 | 361,2559,2272 | 363,3486,3209 | 364,1126,849 | 366,4032,3769 | 367,1577,1324 | 368,306,53 | 369,2801,2585 | 370,2662,2451 | 371,235,38 | 372,490,313 | 373,2299,2139 | 374,3800,3641 | 375,3401,3242 | 376,171,12 | 377,387,233 | 379,2240,2116 | 380,1822,1712 | 381,3529,3420 | 383,3711,3606 | 384,902,797 | 385,1854,1750 | 386,3864,3760 | 387,3413,3309 | 388,2400,2325 | 389,2508,2443 | 390,2010,1973 | 391,639,612 | 392,943,919 | 393,3812,3797 | 394,2673,2658 | 395,943,928 | 396,3478,3463 | 397,912,897 | 398,1496,1493

BATCH_RAW_INFO | 325,2124,1256 | 333,831,104 | 346,1485,967 | 347,3980,3465 | 350,2198,1744 | 351,470,24 | 353,2613,2214 | 354,1729,1370 | 356,4044,3736 | 357,375,67 | 360,352,58 | 361,2560,2272 | 363,3487,3209 | 364,1127,849 | 366,4033,3769 | 367,1578,1324 | 368,307,53 | 369,2802,2585 | 370,2663,2451 | 371,236,38 | 372,491,313 | 373,2300,2139 | 374,3801,3641 | 375,3402,3242 | 376,172,12 | 377,388,233 | 379,2241,2116 | 380,1823,1712 | 381,3530,3420 | 383,3712,3606 | 384,903,797 | 385,1855,1750 | 386,3865,3760 | 387,3414,3309 | 388,2401,2325 | 389,2509,2443 | 390,2011,1973 | 391,640,612 | 392,944,919 | 393,3813,3797 | 394,2674,2658 | 395,944,928 | 396,3479,3463 | 397,913,897 | 398,1497,1493

BATCH_RAW_INFO | 325,2125,1256 | 333,832,104 | 346,1486,967 | 347,3981,3465 | 350,2199,1744 | 351,471,24 | 353,2614,2214 | 354,1730,1370 | 356,4045,3736 | 357,376,67 | 360,353,58 | 361,2561,2272 | 363,3488,3209 | 364,1128,849 | 366,4034,3769 | 367,1579,1324 | 368,308,53 | 369,2803,2585 | 370,2664,2451 | 371,237,38 | 372,492,313 | 373,2301,2139 | 374,3802,3641 | 375,3403,3242 | 376,173,12 | 377,389,233 | 379,2242,2116 | 380,1824,1712 | 381,3531,3420 | 383,3713,3606 | 384,904,797 | 385,1856,1750 | 386,3866,3760 | 387,3415,3309 | 388,2402,2325 | 389,2510,2443 | 390,2012,1973 | 391,641,612 | 392,945,919 | 393,3814,3797 | 394,2675,2658 | 395,945,928 | 396,3480,3463 | 397,914,897 | 398,1498,1493

BATCH_RAW_INFO | 325,2126,1256 | 333,833,104 | 346,1487,967 | 347,3982,3465 | 350,2200,1744 | 351,472,24 | 353,2615,2214 | 354,1731,1370 | 356,4046,3736 | 357,377,67 | 360,354,58 | 361,2562,2272 | 363,3489,3209 | 364,1129,849 | 366,4035,3769 | 367,1580,1324 | 368,309,53 | 369,2804,2585 | 370,2665,2451 | 371,238,38 | 372,493,313 | 373,2302,2139 | 374,3803,3641 | 375,3404,3242 | 376,174,12 | 377,390,233 | 379,2243,2116 | 380,1825,1712 | 381,3532,3420 | 383,3714,3606 | 384,905,797 | 385,1857,1750 | 386,3867,3760 | 387,3416,3309 | 388,2403,2325 | 389,2511,2443 | 390,2013,1973 | 391,642,612 | 392,946,919 | 393,3815,3797 | 394,2676,2658 | 395,946,928 | 396,3481,3463 | 397,915,897 | 398,1499,1493

BATCH_RAW_INFO | 399,162,161

BATCH_RAW_INFO | 325,2127,1256 | 346,1488,967 | 347,3983,3465 | 350,2201,1744 | 351,473,24 | 353,2616,2214 | 354,1732,1370 | 356,4047,3736 | 357,378,67 | 360,355,58 | 361,2563,2272 | 363,3490,3209 | 364,1130,849 | 366,4036,3769 | 367,1581,1324 | 368,310,53 | 369,2805,2585 | 370,2666,2451 | 371,239,38 | 372,494,313 | 373,2303,2139 | 374,3804,3641 | 375,3405,3242 | 376,175,12 | 377,391,233 | 379,2244,2116 | 380,1826,1712 | 381,3533,3420 | 383,3715,3606 | 384,906,797 | 385,1858,1750 | 386,3868,3760 | 387,3417,3309 | 388,2404,2325 | 389,2512,2443 | 390,2014,1973 | 391,643,612 | 392,947,919 | 393,3816,3797 | 394,2677,2658 | 395,947,928 | 396,3482,3463 | 397,916,897 | 398,1500,1493 | 399,163,161

BATCH_RAW_INFO | 325,2128,1256 | 346,1489,967 | 347,3984,3465 | 350,2202,1744 | 351,474,24 | 353,2617,2214 | 354,1733,1370 | 356,4048,3736 | 357,379,67 | 360,356,58 | 361,2564,2272 | 363,3491,3209 | 364,1131,849 | 366,4037,3769 | 367,1582,1324 | 368,311,53 | 369,2806,2585 | 370,2667,2451 | 371,240,38 | 372,495,313 | 373,2304,2139 | 374,3805,3641 | 375,3406,3242 | 376,176,12 | 377,392,233 | 379,2245,2116 | 380,1827,1712 | 381,3534,3420 | 383,3716,3606 | 384,907,797 | 385,1859,1750 | 386,3869,3760 | 387,3418,3309 | 388,2405,2325 | 389,2513,2443 | 390,2015,1973 | 391,644,612 | 392,948,919 | 393,3817,3797 | 394,2678,2658 | 395,948,928 | 396,3483,3463 | 397,917,897 | 398,1501,1493 | 399,164,161

BATCH_RAW_INFO | 325,2129,1256 | 346,1490,967 | 347,3985,3465 | 350,2203,1744 | 351,475,24 | 353,2618,2214 | 354,1734,1370 | 356,4049,3736 | 357,380,67 | 360,357,58 | 361,2565,2272 | 363,3492,3209 | 364,1132,849 | 366,4038,3769 | 367,1583,1324 | 368,312,53 | 369,2807,2585 | 370,2668,2451 | 371,241,38 | 372,496,313 | 373,2305,2139 | 374,3806,3641 | 375,3407,3242 | 376,177,12 | 377,393,233 | 379,2246,2116 | 380,1828,1712 | 381,3535,3420 | 383,3717,3606 | 384,908,797 | 385,1860,1750 | 386,3870,3760 | 387,3419,3309 | 388,2406,2325 | 389,2514,2443 | 390,2016,1973 | 391,645,612 | 392,949,919 | 393,3818,3797 | 394,2679,2658 | 395,949,928 | 396,3484,3463 | 397,918,897 | 398,1502,1493 | 399,165,161

BATCH_RAW_INFO | 325,2130,1256 | 346,1491,967 | 347,3986,3465 | 350,2204,1744 | 351,476,24 | 353,2619,2214 | 354,1735,1370 | 356,4050,3736 | 357,381,67 | 360,358,58 | 361,2566,2272 | 363,3493,3209 | 364,1133,849 | 366,4039,3769 | 367,1584,1324 | 368,313,53 | 369,2808,2585 | 370,2669,2451 | 371,242,38 | 372,497,313 | 373,2306,2139 | 374,3807,3641 | 375,3408,3242 | 376,178,12 | 377,394,233 | 379,2247,2116 | 380,1829,1712 | 381,3536,3420 | 383,3718,3606 | 384,909,797 | 385,1861,1750 | 386,3871,3760 | 387,3420,3309 | 388,2407,2325 | 389,2515,2443 | 390,2017,1973 | 391,646,612 | 392,950,919 | 393,3819,3797 | 394,2680,2658 | 395,950,928 | 396,3485,3463 | 397,919,897 | 398,1503,1493 | 399,166,161

BATCH_RAW_INFO | 325,2131,1256 | 346,1492,967 | 347,3987,3465 | 350,2205,1744 | 351,477,24 | 353,2620,2214 | 354,1736,1370 | 356,4051,3736 | 357,382,67 | 360,359,58 | 361,2567,2272 | 363,3494,3209 | 364,1134,849 | 366,4040,3769 | 367,1585,1324 | 368,314,53 | 369,2809,2585 | 370,2670,2451 | 371,243,38 | 372,498,313 | 373,2307,2139 | 374,3808,3641 | 375,3409,3242 | 376,179,12 | 377,395,233 | 379,2248,2116 | 380,1830,1712 | 381,3537,3420 | 383,3719,3606 | 384,910,797 | 385,1862,1750 | 386,3872,3760 | 387,3421,3309 | 388,2408,2325 | 389,2516,2443 | 390,2018,1973 | 391,647,612 | 392,951,919 | 393,3820,3797 | 394,2681,2658 | 395,951,928 | 396,3486,3463 | 397,920,897 | 398,1504,1493 | 399,167,161

BATCH_RAW_INFO | 325,2132,1256 | 346,1493,967 | 347,3988,3465 | 350,2206,1744 | 351,478,24 | 353,2621,2214 | 354,1737,1370 | 356,4052,3736 | 357,383,67 | 360,360,58 | 361,2568,2272 | 363,3495,3209 | 364,1135,849 | 366,4041,3769 | 367,1586,1324 | 368,315,53 | 369,2810,2585 | 370,2671,2451 | 371,244,38 | 372,499,313 | 373,2308,2139 | 374,3809,3641 | 375,3410,3242 | 376,180,12 | 377,396,233 | 379,2249,2116 | 380,1831,1712 | 381,3538,3420 | 383,3720,3606 | 384,911,797 | 385,1863,1750 | 386,3873,3760 | 387,3422,3309 | 388,2409,2325 | 389,2517,2443 | 390,2019,1973 | 391,648,612 | 392,952,919 | 393,3821,3797 | 394,2682,2658 | 395,952,928 | 396,3487,3463 | 397,921,897 | 398,1505,1493 | 399,168,161

BATCH_RAW_INFO | 325,2133,1256 | 346,1494,967 | 347,3989,3465 | 350,2207,1744 | 351,479,24 | 353,2622,2214 | 354,1738,1370 | 356,4053,3736 | 357,384,67 | 360,361,58 | 361,2569,2272 | 363,3496,3209 | 364,1136,849 | 366,4042,3769 | 367,1587,1324 | 368,316,53 | 369,2811,2585 | 370,2672,2451 | 371,245,38 | 372,500,313 | 373,2309,2139 | 374,3810,3641 | 375,3411,3242 | 376,181,12 | 377,397,233 | 379,2250,2116 | 380,1832,1712 | 381,3539,3420 | 383,3721,3606 | 384,912,797 | 385,1864,1750 | 386,3874,3760 | 387,3423,3309 | 388,2410,2325 | 389,2518,2443 | 390,2020,1973 | 391,649,612 | 392,953,919 | 393,3822,3797 | 394,2683,2658 | 395,953,928 | 396,3488,3463 | 397,922,897 | 398,1506,1493 | 399,169,161

BATCH_RAW_INFO | 325,2134,1256 | 346,1495,967 | 347,3990,3465 | 350,2208,1744 | 351,480,24 | 353,2623,2214 | 354,1739,1370 | 356,4054,3736 | 357,385,67 | 360,362,58 | 361,2570,2272 | 363,3497,3209 | 364,1137,849 | 366,4043,3769 | 367,1588,1324 | 368,317,53 | 369,2812,2585 | 370,2673,2451 | 371,246,38 | 372,501,313 | 373,2310,2139 | 374,3811,3641 | 375,3412,3242 | 376,182,12 | 377,398,233 | 379,2251,2116 | 380,1833,1712 | 381,3540,3420 | 383,3722,3606 | 384,913,797 | 385,1865,1750 | 386,3875,3760 | 387,3424,3309 | 388,2411,2325 | 389,2519,2443 | 390,2021,1973 | 391,650,612 | 392,954,919 | 393,3823,3797 | 394,2684,2658 | 395,954,928 | 396,3489,3463 | 397,923,897 | 398,1507,1493 | 399,170,161

BATCH_RAW_INFO | 400,3330,3329

BATCH_RAW_INFO | 401,1673,1672

BATCH_RAW_INFO | 402,3634,3633

BATCH_RAW_INFO | 325,2135,1256 | 346,1496,967 | 347,3991,3465 | 350,2209,1744 | 351,481,24 | 353,2624,2214 | 354,1740,1370 | 356,4055,3736 | 357,386,67 | 360,363,58 | 361,2571,2272 | 363,3498,3209 | 364,1138,849 | 366,4044,3769 | 367,1589,1324 | 368,318,53 | 369,2813,2585 | 370,2674,2451 | 371,247,38 | 372,502,313 | 373,2311,2139 | 374,3812,3641 | 375,3413,3242 | 376,183,12 | 377,399,233 | 379,2252,2116 | 380,1834,1712 | 381,3541,3420 | 383,3723,3606 | 384,914,797 | 385,1866,1750 | 386,3876,3760 | 387,3425,3309 | 388,2412,2325 | 389,2520,2443 | 390,2022,1973 | 391,651,612 | 392,955,919 | 393,3824,3797 | 394,2685,2658 | 395,955,928 | 396,3490,3463 | 397,924,897 | 398,1508,1493 | 399,171,161 | 400,3331,3329 | 401,1674,1672 | 402,3635,3633

BATCH_RAW_INFO | 325,2136,1256 | 346,1497,967 | 347,3992,3465 | 350,2210,1744 | 351,482,24 | 353,2625,2214 | 354,1741,1370 | 356,4056,3736 | 357,387,67 | 360,364,58 | 361,2572,2272 | 363,3499,3209 | 364,1139,849 | 366,4045,3769 | 367,1590,1324 | 368,319,53 | 369,2814,2585 | 370,2675,2451 | 371,248,38 | 372,503,313 | 373,2312,2139 | 374,3813,3641 | 375,3414,3242 | 376,184,12 | 377,400,233 | 379,2253,2116 | 380,1835,1712 | 381,3542,3420 | 383,3724,3606 | 384,915,797 | 385,1867,1750 | 386,3877,3760 | 387,3426,3309 | 388,2413,2325 | 389,2521,2443 | 390,2023,1973 | 391,652,612 | 392,956,919 | 393,3825,3797 | 394,2686,2658 | 395,956,928 | 396,3491,3463 | 397,925,897 | 398,1509,1493 | 399,172,161 | 400,3332,3329 | 401,1675,1672 | 402,3636,3633

BATCH_RAW_INFO | 325,2137,1256 | 346,1498,967 | 347,3993,3465 | 350,2211,1744 | 351,483,24 | 353,2626,2214 | 354,1742,1370 | 356,4057,3736 | 357,388,67 | 360,365,58 | 361,2573,2272 | 363,3500,3209 | 364,1140,849 | 366,4046,3769 | 367,1591,1324 | 368,320,53 | 369,2815,2585 | 370,2676,2451 | 371,249,38 | 372,504,313 | 373,2313,2139 | 374,3814,3641 | 375,3415,3242 | 376,185,12 | 377,401,233 | 379,2254,2116 | 380,1836,1712 | 381,3543,3420 | 383,3725,3606 | 384,916,797 | 385,1868,1750 | 386,3878,3760 | 387,3427,3309 | 388,2414,2325 | 389,2522,2443 | 390,2024,1973 | 391,653,612 | 392,957,919 | 393,3826,3797 | 394,2687,2658 | 395,957,928 | 396,3492,3463 | 397,926,897 | 398,1510,1493 | 399,173,161 | 400,3333,3329 | 401,1676,1672 | 402,3637,3633

BATCH_RAW_INFO | 325,2138,1256 | 346,1499,967 | 347,3994,3465 | 350,2212,1744 | 351,484,24 | 353,2627,2214 | 354,1743,1370 | 356,4058,3736 | 357,389,67 | 360,366,58 | 361,2574,2272 | 363,3501,3209 | 364,1141,849 | 366,4047,3769 | 367,1592,1324 | 368,321,53 | 369,2816,2585 | 370,2677,2451 | 371,250,38 | 372,505,313 | 373,2314,2139 | 374,3815,3641 | 375,3416,3242 | 376,186,12 | 377,402,233 | 379,2255,2116 | 380,1837,1712 | 381,3544,3420 | 383,3726,3606 | 384,917,797 | 385,1869,1750 | 386,3879,3760 | 387,3428,3309 | 388,2415,2325 | 389,2523,2443 | 390,2025,1973 | 391,654,612 | 392,958,919 | 393,3827,3797 | 394,2688,2658 | 395,958,928 | 396,3493,3463 | 397,927,897 | 398,1511,1493 | 399,174,161 | 400,3334,3329 | 401,1677,1672 | 402,3638,3633

BATCH_RAW_INFO | 325,2139,1256 | 346,1500,967 | 347,3995,3465 | 350,2213,1744 | 351,485,24 | 353,2628,2214 | 354,1744,1370 | 356,4059,3736 | 357,390,67 | 360,367,58 | 361,2575,2272 | 363,3502,3209 | 364,1142,849 | 366,4048,3769 | 367,1593,1324 | 368,322,53 | 369,2817,2585 | 370,2678,2451 | 371,251,38 | 372,506,313 | 373,2315,2139 | 374,3816,3641 | 375,3417,3242 | 376,187,12 | 377,403,233 | 379,2256,2116 | 380,1838,1712 | 381,3545,3420 | 383,3727,3606 | 384,918,797 | 385,1870,1750 | 386,3880,3760 | 387,3429,3309 | 388,2416,2325 | 389,2524,2443 | 390,2026,1973 | 391,655,612 | 392,959,919 | 393,3828,3797 | 394,2689,2658 | 395,959,928 | 396,3494,3463 | 397,928,897 | 398,1512,1493 | 399,175,161 | 400,3335,3329 | 401,1678,1672 | 402,3639,3633

BATCH_RAW_INFO | 325,2140,1256 | 346,1501,967 | 347,3996,3465 | 350,2214,1744 | 351,486,24 | 353,2629,2214 | 354,1745,1370 | 356,4060,3736 | 357,391,67 | 360,368,58 | 361,2576,2272 | 363,3503,3209 | 364,1143,849 | 366,4049,3769 | 367,1594,1324 | 368,323,53 | 369,2818,2585 | 370,2679,2451 | 371,252,38 | 372,507,313 | 373,2316,2139 | 374,3817,3641 | 375,3418,3242 | 376,188,12 | 377,404,233 | 379,2257,2116 | 380,1839,1712 | 381,3546,3420 | 383,3728,3606 | 384,919,797 | 385,1871,1750 | 386,3881,3760 | 387,3430,3309 | 388,2417,2325 | 389,2525,2443 | 390,2027,1973 | 391,656,612 | 392,960,919 | 393,3829,3797 | 394,2690,2658 | 395,960,928 | 396,3495,3463 | 397,929,897 | 398,1513,1493 | 399,176,161 | 400,3336,3329 | 401,1679,1672 | 402,3640,3633

BATCH_RAW_INFO | 325,2141,1256 | 346,1502,967 | 347,3997,3465 | 350,2215,1744 | 351,487,24 | 353,2630,2214 | 354,1746,1370 | 356,4061,3736 | 357,392,67 | 360,369,58 | 361,2577,2272 | 363,3504,3209 | 364,1144,849 | 366,4050,3769 | 367,1595,1324 | 368,324,53 | 369,2819,2585 | 370,2680,2451 | 371,253,38 | 372,508,313 | 373,2317,2139 | 374,3818,3641 | 375,3419,3242 | 376,189,12 | 377,405,233 | 379,2258,2116 | 380,1840,1712 | 381,3547,3420 | 383,3729,3606 | 384,920,797 | 385,1872,1750 | 386,3882,3760 | 387,3431,3309 | 388,2418,2325 | 389,2526,2443 | 390,2028,1973 | 391,657,612 | 392,961,919 | 393,3830,3797 | 394,2691,2658 | 395,961,928 | 396,3496,3463 | 397,930,897 | 398,1514,1493 | 399,177,161 | 400,3337,3329 | 401,1680,1672 | 402,3641,3633

BATCH_RAW_INFO | 325,2142,1256 | 346,1503,967 | 347,3998,3465 | 350,2216,1744 | 351,488,24 | 353,2631,2214 | 354,1747,1370 | 356,4062,3736 | 357,393,67 | 360,370,58 | 361,2578,2272 | 363,3505,3209 | 364,1145,849 | 366,4051,3769 | 367,1596,1324 | 368,325,53 | 369,2820,2585 | 370,2681,2451 | 371,254,38 | 372,509,313 | 373,2318,2139 | 374,3819,3641 | 375,3420,3242 | 376,190,12 | 377,406,233 | 379,2259,2116 | 380,1841,1712 | 381,3548,3420 | 383,3730,3606 | 385,1873,1750 | 386,3883,3760 | 387,3432,3309 | 388,2419,2325 | 389,2527,2443 | 390,2029,1973 | 391,658,612 | 392,962,919 | 393,3831,3797 | 394,2692,2658 | 395,962,928 | 396,3497,3463 | 397,931,897 | 398,1515,1493 | 399,178,161 | 400,3338,3329 | 401,1681,1672 | 402,3642,3633

BATCH_RAW_INFO | 325,2143,1256 | 346,1504,967 | 347,3999,3465 | 350,2217,1744 | 351,489,24 | 353,2632,2214 | 356,4063,3736 | 357,394,67 | 360,371,58 | 361,2579,2272 | 363,3506,3209 | 364,1146,849 | 366,4052,3769 | 367,1597,1324 | 368,326,53 | 369,2821,2585 | 370,2682,2451 | 371,255,38 | 372,510,313 | 373,2319,2139 | 374,3820,3641 | 375,3421,3242 | 376,191,12 | 377,407,233 | 379,2260,2116 | 380,1842,1712 | 381,3549,3420 | 383,3731,3606 | 385,1874,1750 | 386,3884,3760 | 387,3433,3309 | 388,2420,2325 | 389,2528,2443 | 390,2030,1973 | 391,659,612 | 392,963,919 | 393,3832,3797 | 394,2693,2658 | 395,963,928 | 396,3498,3463 | 397,932,897 | 398,1516,1493 | 399,179,161 | 400,3339,3329 | 401,1682,1672 | 402,3643,3633

BATCH_RAW_INFO | 325,2144,1256 | 346,1505,967 | 347,4000,3465 | 350,2218,1744 | 351,490,24 | 353,2633,2214 | 356,4064,3736 | 357,395,67 | 360,372,58 | 361,2580,2272 | 363,3507,3209 | 364,1147,849 | 366,4053,3769 | 367,1598,1324 | 368,327,53 | 369,2822,2585 | 370,2683,2451 | 371,256,38 | 372,511,313 | 373,2320,2139 | 374,3821,3641 | 375,3422,3242 | 376,192,12 | 377,408,233 | 379,2261,2116 | 380,1843,1712 | 381,3550,3420 | 383,3732,3606 | 385,1875,1750 | 386,3885,3760 | 387,3434,3309 | 388,2421,2325 | 389,2529,2443 | 390,2031,1973 | 391,660,612 | 392,964,919 | 393,3833,3797 | 394,2694,2658 | 395,964,928 | 396,3499,3463 | 397,933,897 | 398,1517,1493 | 399,180,161 | 400,3340,3329 | 401,1683,1672 | 402,3644,3633

BATCH_RAW_INFO | 325,2145,1256 | 346,1506,967 | 347,4001,3465 | 350,2219,1744 | 351,491,24 | 353,2634,2214 | 356,4065,3736 | 357,396,67 | 360,373,58 | 361,2581,2272 | 363,3508,3209 | 364,1148,849 | 366,4054,3769 | 367,1599,1324 | 368,328,53 | 369,2823,2585 | 370,2684,2451 | 371,257,38 | 372,512,313 | 373,2321,2139 | 374,3822,3641 | 375,3423,3242 | 376,193,12 | 377,409,233 | 379,2262,2116 | 380,1844,1712 | 381,3551,3420 | 383,3733,3606 | 385,1876,1750 | 386,3886,3760 | 387,3435,3309 | 388,2422,2325 | 389,2530,2443 | 390,2032,1973 | 391,661,612 | 392,965,919 | 393,3834,3797 | 394,2695,2658 | 395,965,928 | 396,3500,3463 | 397,934,897 | 398,1518,1493 | 399,181,161 | 400,3341,3329 | 401,1684,1672 | 402,3645,3633

BATCH_RAW_INFO | 325,2146,1256 | 346,1507,967 | 347,4002,3465 | 350,2220,1744 | 351,492,24 | 353,2635,2214 | 356,4066,3736 | 357,397,67 | 360,374,58 | 361,2582,2272 | 363,3509,3209 | 364,1149,849 | 366,4055,3769 | 367,1600,1324 | 368,329,53 | 369,2824,2585 | 370,2685,2451 | 371,258,38 | 372,513,313 | 373,2322,2139 | 374,3823,3641 | 375,3424,3242 | 376,194,12 | 377,410,233 | 379,2263,2116 | 380,1845,1712 | 381,3552,3420 | 383,3734,3606 | 385,1877,1750 | 386,3887,3760 | 387,3436,3309 | 388,2423,2325 | 389,2531,2443 | 390,2033,1973 | 391,662,612 | 392,966,919 | 393,3835,3797 | 394,2696,2658 | 395,966,928 | 396,3501,3463 | 397,935,897 | 398,1519,1493 | 399,182,161 | 400,3342,3329 | 401,1685,1672 | 402,3646,3633

BATCH_RAW_INFO | 325,2147,1256 | 346,1508,967 | 347,4003,3465 | 350,2221,1744 | 351,493,24 | 353,2636,2214 | 356,4067,3736 | 357,398,67 | 360,375,58 | 361,2583,2272 | 363,3510,3209 | 364,1150,849 | 366,4056,3769 | 367,1601,1324 | 368,330,53 | 369,2825,2585 | 370,2686,2451 | 371,259,38 | 372,514,313 | 373,2323,2139 | 374,3824,3641 | 375,3425,3242 | 376,195,12 | 377,411,233 | 379,2264,2116 | 380,1846,1712 | 381,3553,3420 | 383,3735,3606 | 385,1878,1750 | 386,3888,3760 | 387,3437,3309 | 388,2424,2325 | 389,2532,2443 | 390,2034,1973 | 391,663,612 | 392,967,919 | 393,3836,3797 | 394,2697,2658 | 395,967,928 | 396,3502,3463 | 397,936,897 | 398,1520,1493 | 399,183,161 | 400,3343,3329 | 401,1686,1672 | 402,3647,3633

BATCH_RAW_INFO | 325,2148,1256 | 346,1509,967 | 347,4004,3465 | 350,2222,1744 | 351,494,24 | 353,2637,2214 | 356,4068,3736 | 357,399,67 | 360,376,58 | 361,2584,2272 | 363,3511,3209 | 364,1151,849 | 366,4057,3769 | 367,1602,1324 | 368,331,53 | 369,2826,2585 | 370,2687,2451 | 371,260,38 | 372,515,313 | 373,2324,2139 | 374,3825,3641 | 375,3426,3242 | 376,196,12 | 377,412,233 | 379,2265,2116 | 380,1847,1712 | 381,3554,3420 | 383,3736,3606 | 385,1879,1750 | 386,3889,3760 | 387,3438,3309 | 388,2425,2325 | 389,2533,2443 | 390,2035,1973 | 391,664,612 | 392,968,919 | 393,3837,3797 | 394,2698,2658 | 395,968,928 | 396,3503,3463 | 397,937,897 | 398,1521,1493 | 399,184,161 | 400,3344,3329 | 401,1687,1672 | 402,3648,3633

BATCH_RAW_INFO | 325,2149,1256 | 346,1510,967 | 347,4005,3465 | 350,2223,1744 | 351,495,24 | 353,2638,2214 | 356,4069,3736 | 357,400,67 | 360,377,58 | 361,2585,2272 | 363,3512,3209 | 364,1152,849 | 366,4058,3769 | 367,1603,1324 | 368,332,53 | 369,2827,2585 | 370,2688,2451 | 371,261,38 | 372,516,313 | 373,2325,2139 | 374,3826,3641 | 375,3427,3242 | 376,197,12 | 377,413,233 | 379,2266,2116 | 380,1848,1712 | 381,3555,3420 | 383,3737,3606 | 385,1880,1750 | 386,3890,3760 | 387,3439,3309 | 388,2426,2325 | 389,2534,2443 | 390,2036,1973 | 391,665,612 | 392,969,919 | 393,3838,3797 | 394,2699,2658 | 395,969,928 | 396,3504,3463 | 397,938,897 | 398,1522,1493 | 399,185,161 | 400,3345,3329 | 401,1688,1672 | 402,3649,3633

BATCH_RAW_INFO | 325,2150,1256 | 346,1511,967 | 347,4006,3465 | 350,2224,1744 | 351,496,24 | 353,2639,2214 | 356,4070,3736 | 357,401,67 | 360,378,58 | 361,2586,2272 | 363,3513,3209 | 364,1153,849 | 366,4059,3769 | 367,1604,1324 | 368,333,53 | 369,2828,2585 | 370,2689,2451 | 371,262,38 | 372,517,313 | 373,2326,2139 | 374,3827,3641 | 375,3428,3242 | 376,198,12 | 377,414,233 | 379,2267,2116 | 380,1849,1712 | 381,3556,3420 | 383,3738,3606 | 385,1881,1750 | 386,3891,3760 | 387,3440,3309 | 388,2427,2325 | 389,2535,2443 | 390,2037,1973 | 391,666,612 | 392,970,919 | 393,3839,3797 | 394,2700,2658 | 395,970,928 | 396,3505,3463 | 397,939,897 | 398,1523,1493 | 399,186,161 | 400,3346,3329 | 401,1689,1672 | 402,3650,3633

BATCH_RAW_INFO | 325,2151,1256 | 346,1512,967 | 347,4007,3465 | 350,2225,1744 | 351,497,24 | 353,2640,2214 | 356,4071,3736 | 357,402,67 | 360,379,58 | 361,2587,2272 | 363,3514,3209 | 364,1154,849 | 366,4060,3769 | 367,1605,1324 | 368,334,53 | 369,2829,2585 | 370,2690,2451 | 371,263,38 | 372,518,313 | 373,2327,2139 | 374,3828,3641 | 375,3429,3242 | 376,199,12 | 377,415,233 | 379,2268,2116 | 380,1850,1712 | 381,3557,3420 | 383,3739,3606 | 385,1882,1750 | 386,3892,3760 | 387,3441,3309 | 388,2428,2325 | 389,2536,2443 | 390,2038,1973 | 391,667,612 | 392,971,919 | 393,3840,3797 | 394,2701,2658 | 395,971,928 | 396,3506,3463 | 397,940,897 | 398,1524,1493 | 399,187,161 | 400,3347,3329 | 401,1690,1672 | 402,3651,3633

BATCH_RAW_INFO | 325,2152,1256 | 346,1513,967 | 347,4008,3465 | 350,2226,1744 | 351,498,24 | 353,2641,2214 | 356,4072,3736 | 357,403,67 | 360,380,58 | 361,2588,2272 | 363,3515,3209 | 364,1155,849 | 366,4061,3769 | 367,1606,1324 | 368,335,53 | 369,2830,2585 | 370,2691,2451 | 371,264,38 | 372,519,313 | 373,2328,2139 | 374,3829,3641 | 375,3430,3242 | 376,200,12 | 377,416,233 | 379,2269,2116 | 380,1851,1712 | 381,3558,3420 | 383,3740,3606 | 385,1883,1750 | 386,3893,3760 | 387,3442,3309 | 388,2429,2325 | 389,2537,2443 | 390,2039,1973 | 391,668,612 | 392,972,919 | 393,3841,3797 | 394,2702,2658 | 395,972,928 | 396,3507,3463 | 397,941,897 | 398,1525,1493 | 399,188,161 | 400,3348,3329 | 401,1691,1672 | 402,3652,3633

BATCH_RAW_INFO | 325,2153,1256 | 346,1514,967 | 347,4009,3465 | 350,2227,1744 | 351,499,24 | 353,2642,2214 | 356,4073,3736 | 357,404,67 | 360,381,58 | 361,2589,2272 | 363,3516,3209 | 364,1156,849 | 366,4062,3769 | 367,1607,1324 | 368,336,53 | 369,2831,2585 | 370,2692,2451 | 371,265,38 | 372,520,313 | 373,2329,2139 | 374,3830,3641 | 375,3431,3242 | 377,417,233 | 379,2270,2116 | 380,1852,1712 | 381,3559,3420 | 383,3741,3606 | 385,1884,1750 | 386,3894,3760 | 387,3443,3309 | 388,2430,2325 | 389,2538,2443 | 390,2040,1973 | 391,669,612 | 392,973,919 | 393,3842,3797 | 394,2703,2658 | 395,973,928 | 396,3508,3463 | 397,942,897 | 398,1526,1493 | 399,189,161 | 400,3349,3329 | 401,1692,1672 | 402,3653,3633

BATCH_RAW_INFO | 325,2154,1256 | 346,1515,967 | 347,4010,3465 | 350,2228,1744 | 351,500,24 | 353,2643,2214 | 356,4074,3736 | 357,405,67 | 360,382,58 | 361,2590,2272 | 363,3517,3209 | 364,1157,849 | 366,4063,3769 | 367,1608,1324 | 368,337,53 | 369,2832,2585 | 370,2693,2451 | 371,266,38 | 372,521,313 | 373,2330,2139 | 374,3831,3641 | 375,3432,3242 | 377,418,233 | 379,2271,2116 | 380,1853,1712 | 381,3560,3420 | 383,3742,3606 | 385,1885,1750 | 386,3895,3760 | 387,3444,3309 | 388,2431,2325 | 389,2539,2443 | 390,2041,1973 | 391,670,612 | 392,974,919 | 393,3843,3797 | 394,2704,2658 | 395,974,928 | 396,3509,3463 | 397,943,897 | 398,1527,1493 | 399,190,161 | 400,3350,3329 | 401,1693,1672 | 402,3654,3633

BATCH_RAW_INFO | 325,2155,1256 | 346,1516,967 | 347,4011,3465 | 350,2229,1744 | 351,501,24 | 353,2644,2214 | 356,4075,3736 | 357,406,67 | 360,383,58 | 361,2591,2272 | 363,3518,3209 | 364,1158,849 | 366,4064,3769 | 367,1609,1324 | 368,338,53 | 369,2833,2585 | 370,2694,2451 | 371,267,38 | 372,522,313 | 373,2331,2139 | 374,3832,3641 | 375,3433,3242 | 377,419,233 | 379,2272,2116 | 380,1854,1712 | 381,3561,3420 | 383,3743,3606 | 385,1886,1750 | 386,3896,3760 | 387,3445,3309 | 388,2432,2325 | 389,2540,2443 | 390,2042,1973 | 391,671,612 | 392,975,919 | 393,3844,3797 | 394,2705,2658 | 395,975,928 | 396,3510,3463 | 397,944,897 | 398,1528,1493 | 399,191,161 | 400,3351,3329 | 401,1694,1672 | 402,3655,3633

BATCH_RAW_INFO | 325,2156,1256 | 346,1517,967 | 347,4012,3465 | 350,2230,1744 | 351,502,24 | 353,2645,2214 | 356,4076,3736 | 357,407,67 | 360,384,58 | 361,2592,2272 | 363,3519,3209 | 364,1159,849 | 366,4065,3769 | 367,1610,1324 | 368,339,53 | 369,2834,2585 | 370,2695,2451 | 371,268,38 | 372,523,313 | 373,2332,2139 | 374,3833,3641 | 375,3434,3242 | 377,420,233 | 379,2273,2116 | 380,1855,1712 | 381,3562,3420 | 383,3744,3606 | 385,1887,1750 | 386,3897,3760 | 387,3446,3309 | 388,2433,2325 | 389,2541,2443 | 390,2043,1973 | 391,672,612 | 392,976,919 | 393,3845,3797 | 394,2706,2658 | 395,976,928 | 396,3511,3463 | 397,945,897 | 398,1529,1493 | 399,192,161 | 400,3352,3329 | 401,1695,1672 | 402,3656,3633

BATCH_RAW_INFO | 325,2157,1256 | 346,1518,967 | 347,4013,3465 | 350,2231,1744 | 351,503,24 | 353,2646,2214 | 356,4077,3736 | 357,408,67 | 360,385,58 | 361,2593,2272 | 363,3520,3209 | 364,1160,849 | 366,4066,3769 | 367,1611,1324 | 368,340,53 | 369,2835,2585 | 370,2696,2451 | 371,269,38 | 372,524,313 | 373,2333,2139 | 374,3834,3641 | 375,3435,3242 | 377,421,233 | 379,2274,2116 | 380,1856,1712 | 381,3563,3420 | 383,3745,3606 | 385,1888,1750 | 386,3898,3760 | 387,3447,3309 | 388,2434,2325 | 389,2542,2443 | 390,2044,1973 | 391,673,612 | 392,977,919 | 393,3846,3797 | 394,2707,2658 | 395,977,928 | 396,3512,3463 | 397,946,897 | 398,1530,1493 | 399,193,161 | 400,3353,3329 | 401,1696,1672 | 402,3657,3633

BATCH_RAW_INFO | 325,2158,1256 | 346,1519,967 | 347,4014,3465 | 350,2232,1744 | 351,504,24 | 353,2647,2214 | 356,4078,3736 | 357,409,67 | 360,386,58 | 361,2594,2272 | 363,3521,3209 | 364,1161,849 | 366,4067,3769 | 367,1612,1324 | 368,341,53 | 369,2836,2585 | 370,2697,2451 | 371,270,38 | 372,525,313 | 373,2334,2139 | 374,3835,3641 | 375,3436,3242 | 377,422,233 | 379,2275,2116 | 380,1857,1712 | 381,3564,3420 | 383,3746,3606 | 385,1889,1750 | 386,3899,3760 | 387,3448,3309 | 388,2435,2325 | 389,2543,2443 | 390,2045,1973 | 391,674,612 | 392,978,919 | 393,3847,3797 | 394,2708,2658 | 395,978,928 | 396,3513,3463 | 397,947,897 | 398,1531,1493 | 399,194,161 | 400,3354,3329 | 401,1697,1672 | 402,3658,3633

BATCH_RAW_INFO | 403,1919,1918

BATCH_RAW_INFO | 325,2159,1256 | 346,1520,967 | 347,4015,3465 | 350,2233,1744 | 351,505,24 | 353,2648,2214 | 356,4079,3736 | 357,410,67 | 360,387,58 | 361,2595,2272 | 363,3522,3209 | 364,1162,849 | 366,4068,3769 | 367,1613,1324 | 368,342,53 | 369,2837,2585 | 370,2698,2451 | 371,271,38 | 372,526,313 | 373,2335,2139 | 374,3836,3641 | 375,3437,3242 | 377,423,233 | 379,2276,2116 | 380,1858,1712 | 381,3565,3420 | 383,3747,3606 | 385,1890,1750 | 386,3900,3760 | 387,3449,3309 | 388,2436,2325 | 389,2544,2443 | 390,2046,1973 | 391,675,612 | 392,979,919 | 393,3848,3797 | 394,2709,2658 | 395,979,928 | 396,3514,3463 | 397,948,897 | 398,1532,1493 | 399,195,161 | 400,3355,3329 | 401,1698,1672 | 402,3659,3633 | 403,1920,1918

BATCH_RAW_INFO | 325,2160,1256 | 346,1521,967 | 347,4016,3465 | 350,2234,1744 | 351,506,24 | 353,2649,2214 | 356,4080,3736 | 357,411,67 | 360,388,58 | 361,2596,2272 | 363,3523,3209 | 364,1163,849 | 366,4069,3769 | 367,1614,1324 | 368,343,53 | 369,2838,2585 | 370,2699,2451 | 371,272,38 | 372,527,313 | 373,2336,2139 | 374,3837,3641 | 375,3438,3242 | 377,424,233 | 379,2277,2116 | 380,1859,1712 | 381,3566,3420 | 383,3748,3606 | 385,1891,1750 | 386,3901,3760 | 387,3450,3309 | 388,2437,2325 | 389,2545,2443 | 390,2047,1973 | 391,676,612 | 392,980,919 | 393,3849,3797 | 394,2710,2658 | 395,980,928 | 396,3515,3463 | 397,949,897 | 398,1533,1493 | 399,196,161 | 400,3356,3329 | 401,1699,1672 | 402,3660,3633 | 403,1921,1918

BATCH_RAW_INFO | 325,2161,1256 | 346,1522,967 | 347,4017,3465 | 350,2235,1744 | 351,507,24 | 353,2650,2214 | 356,4081,3736 | 357,412,67 | 360,389,58 | 361,2597,2272 | 363,3524,3209 | 364,1164,849 | 366,4070,3769 | 367,1615,1324 | 368,344,53 | 369,2839,2585 | 370,2700,2451 | 371,273,38 | 372,528,313 | 373,2337,2139 | 374,3838,3641 | 375,3439,3242 | 377,425,233 | 379,2278,2116 | 380,1860,1712 | 381,3567,3420 | 383,3749,3606 | 385,1892,1750 | 386,3902,3760 | 387,3451,3309 | 388,2438,2325 | 389,2546,2443 | 390,2048,1973 | 391,677,612 | 392,981,919 | 393,3850,3797 | 394,2711,2658 | 395,981,928 | 396,3516,3463 | 397,950,897 | 398,1534,1493 | 399,197,161 | 400,3357,3329 | 401,1700,1672 | 402,3661,3633 | 403,1922,1918

BATCH_RAW_INFO | 325,2162,1256 | 346,1523,967 | 347,4018,3465 | 350,2236,1744 | 351,508,24 | 353,2651,2214 | 356,4082,3736 | 357,413,67 | 360,390,58 | 361,2598,2272 | 363,3525,3209 | 364,1165,849 | 366,4071,3769 | 367,1616,1324 | 368,345,53 | 369,2840,2585 | 370,2701,2451 | 371,274,38 | 372,529,313 | 373,2338,2139 | 374,3839,3641 | 375,3440,3242 | 377,426,233 | 379,2279,2116 | 380,1861,1712 | 381,3568,3420 | 383,3750,3606 | 385,1893,1750 | 386,3903,3760 | 387,3452,3309 | 388,2439,2325 | 389,2547,2443 | 390,2049,1973 | 391,678,612 | 392,982,919 | 393,3851,3797 | 394,2712,2658 | 395,982,928 | 396,3517,3463 | 397,951,897 | 398,1535,1493 | 399,198,161 | 400,3358,3329 | 401,1701,1672 | 402,3662,3633 | 403,1923,1918

BATCH_RAW_INFO | 325,2163,1256 | 346,1524,967 | 347,4019,3465 | 350,2237,1744 | 351,509,24 | 353,2652,2214 | 356,4083,3736 | 357,414,67 | 360,391,58 | 361,2599,2272 | 363,3526,3209 | 364,1166,849 | 366,4072,3769 | 367,1617,1324 | 368,346,53 | 369,2841,2585 | 370,2702,2451 | 371,275,38 | 372,530,313 | 373,2339,2139 | 374,3840,3641 | 375,3441,3242 | 377,427,233 | 379,2280,2116 | 380,1862,1712 | 381,3569,3420 | 383,3751,3606 | 385,1894,1750 | 386,3904,3760 | 387,3453,3309 | 388,2440,2325 | 389,2548,2443 | 390,2050,1973 | 391,679,612 | 392,983,919 | 393,3852,3797 | 394,2713,2658 | 395,983,928 | 396,3518,3463 | 397,952,897 | 398,1536,1493 | 399,199,161 | 400,3359,3329 | 401,1702,1672 | 402,3663,3633 | 403,1924,1918

BATCH_RAW_INFO | 325,2164,1256 | 346,1525,967 | 347,4020,3465 | 350,2238,1744 | 351,510,24 | 353,2653,2214 | 356,4084,3736 | 357,415,67 | 360,392,58 | 361,2600,2272 | 363,3527,3209 | 364,1167,849 | 366,4073,3769 | 367,1618,1324 | 368,347,53 | 369,2842,2585 | 370,2703,2451 | 371,276,38 | 372,531,313 | 373,2340,2139 | 374,3841,3641 | 375,3442,3242 | 377,428,233 | 379,2281,2116 | 380,1863,1712 | 381,3570,3420 | 383,3752,3606 | 385,1895,1750 | 386,3905,3760 | 387,3454,3309 | 388,2441,2325 | 389,2549,2443 | 390,2051,1973 | 391,680,612 | 392,984,919 | 393,3853,3797 | 394,2714,2658 | 395,984,928 | 396,3519,3463 | 397,953,897 | 398,1537,1493 | 399,200,161 | 400,3360,3329 | 401,1703,1672 | 402,3664,3633 | 403,1925,1918

BATCH_RAW_INFO | 325,2165,1256 | 346,1526,967 | 347,4021,3465 | 350,2239,1744 | 351,511,24 | 353,2654,2214 | 356,4085,3736 | 357,416,67 | 360,393,58 | 361,2601,2272 | 363,3528,3209 | 364,1168,849 | 366,4074,3769 | 367,1619,1324 | 368,348,53 | 369,2843,2585 | 370,2704,2451 | 371,277,38 | 372,532,313 | 373,2341,2139 | 374,3842,3641 | 375,3443,3242 | 377,429,233 | 379,2282,2116 | 380,1864,1712 | 381,3571,3420 | 383,3753,3606 | 385,1896,1750 | 386,3906,3760 | 387,3455,3309 | 388,2442,2325 | 389,2550,2443 | 390,2052,1973 | 391,681,612 | 392,985,919 | 393,3854,3797 | 394,2715,2658 | 395,985,928 | 396,3520,3463 | 397,954,897 | 398,1538,1493 | 399,201,161 | 400,3361,3329 | 401,1704,1672 | 402,3665,3633 | 403,1926,1918

BATCH_RAW_INFO | 346,1527,967 | 347,4022,3465 | 350,2240,1744 | 351,512,24 | 353,2655,2214 | 356,4086,3736 | 357,417,67 | 360,394,58 | 361,2602,2272 | 363,3529,3209 | 364,1169,849 | 366,4075,3769 | 367,1620,1324 | 368,349,53 | 369,2844,2585 | 370,2705,2451 | 371,278,38 | 372,533,313 | 373,2342,2139 | 374,3843,3641 | 375,3444,3242 | 377,430,233 | 379,2283,2116 | 380,1865,1712 | 381,3572,3420 | 383,3754,3606 | 385,1897,1750 | 386,3907,3760 | 387,3456,3309 | 388,2443,2325 | 389,2551,2443 | 390,2053,1973 | 391,682,612 | 392,986,919 | 393,3855,3797 | 394,2716,2658 | 395,986,928 | 396,3521,3463 | 397,955,897 | 398,1539,1493 | 399,202,161 | 400,3362,3329 | 401,1705,1672 | 402,3666,3633 | 403,1927,1918

BATCH_RAW_INFO | 346,1528,967 | 347,4023,3465 | 350,2241,1744 | 351,513,24 | 353,2656,2214 | 356,4087,3736 | 357,418,67 | 360,395,58 | 361,2603,2272 | 363,3530,3209 | 364,1170,849 | 366,4076,3769 | 367,1621,1324 | 368,350,53 | 369,2845,2585 | 370,2706,2451 | 371,279,38 | 372,534,313 | 373,2343,2139 | 374,3844,3641 | 375,3445,3242 | 377,431,233 | 379,2284,2116 | 380,1866,1712 | 381,3573,3420 | 383,3755,3606 | 385,1898,1750 | 386,3908,3760 | 387,3457,3309 | 388,2444,2325 | 389,2552,2443 | 390,2054,1973 | 391,683,612 | 392,987,919 | 393,3856,3797 | 394,2717,2658 | 395,987,928 | 396,3522,3463 | 397,956,897 | 398,1540,1493 | 399,203,161 | 400,3363,3329 | 401,1706,1672 | 402,3667,3633 | 403,1928,1918

BATCH_RAW_INFO | 346,1529,967 | 347,4024,3465 | 350,2242,1744 | 351,514,24 | 353,2657,2214 | 356,4088,3736 | 357,419,67 | 360,396,58 | 361,2604,2272 | 363,3531,3209 | 364,1171,849 | 366,4077,3769 | 367,1622,1324 | 368,351,53 | 369,2846,2585 | 370,2707,2451 | 371,280,38 | 372,535,313 | 373,2344,2139 | 374,3845,3641 | 375,3446,3242 | 377,432,233 | 379,2285,2116 | 380,1867,1712 | 381,3574,3420 | 383,3756,3606 | 385,1899,1750 | 386,3909,3760 | 387,3458,3309 | 388,2445,2325 | 389,2553,2443 | 390,2055,1973 | 391,684,612 | 392,988,919 | 393,3857,3797 | 394,2718,2658 | 395,988,928 | 396,3523,3463 | 397,957,897 | 398,1541,1493 | 399,204,161 | 400,3364,3329 | 401,1707,1672 | 402,3668,3633 | 403,1929,1918

BATCH_RAW_INFO | 346,1530,967 | 347,4025,3465 | 350,2243,1744 | 351,515,24 | 353,2658,2214 | 356,4089,3736 | 357,420,67 | 360,397,58 | 361,2605,2272 | 363,3532,3209 | 364,1172,849 | 366,4078,3769 | 367,1623,1324 | 368,352,53 | 369,2847,2585 | 370,2708,2451 | 371,281,38 | 372,536,313 | 373,2345,2139 | 374,3846,3641 | 375,3447,3242 | 377,433,233 | 379,2286,2116 | 380,1868,1712 | 381,3575,3420 | 383,3757,3606 | 385,1900,1750 | 386,3910,3760 | 387,3459,3309 | 388,2446,2325 | 389,2554,2443 | 390,2056,1973 | 391,685,612 | 392,989,919 | 393,3858,3797 | 394,2719,2658 | 395,989,928 | 396,3524,3463 | 397,958,897 | 398,1542,1493 | 399,205,161 | 400,3365,3329 | 401,1708,1672 | 402,3669,3633 | 403,1930,1918

BATCH_RAW_INFO | 346,1531,967 | 347,4026,3465 | 350,2244,1744 | 351,516,24 | 353,2659,2214 | 356,4090,3736 | 357,421,67 | 360,398,58 | 361,2606,2272 | 363,3533,3209 | 364,1173,849 | 366,4079,3769 | 367,1624,1324 | 368,353,53 | 369,2848,2585 | 370,2709,2451 | 371,282,38 | 372,537,313 | 373,2346,2139 | 374,3847,3641 | 375,3448,3242 | 377,434,233 | 379,2287,2116 | 380,1869,1712 | 381,3576,3420 | 383,3758,3606 | 385,1901,1750 | 386,3911,3760 | 387,3460,3309 | 388,2447,2325 | 389,2555,2443 | 390,2057,1973 | 391,686,612 | 392,990,919 | 393,3859,3797 | 394,2720,2658 | 395,990,928 | 396,3525,3463 | 397,959,897 | 398,1543,1493 | 399,206,161 | 400,3366,3329 | 401,1709,1672 | 402,3670,3633 | 403,1931,1918

BATCH_RAW_INFO | 346,1532,967 | 347,4027,3465 | 350,2245,1744 | 351,517,24 | 353,2660,2214 | 356,4091,3736 | 357,422,67 | 360,399,58 | 361,2607,2272 | 363,3534,3209 | 364,1174,849 | 366,4080,3769 | 367,1625,1324 | 368,354,53 | 369,2849,2585 | 370,2710,2451 | 371,283,38 | 372,538,313 | 373,2347,2139 | 374,3848,3641 | 375,3449,3242 | 377,435,233 | 379,2288,2116 | 380,1870,1712 | 381,3577,3420 | 383,3759,3606 | 385,1902,1750 | 386,3912,3760 | 387,3461,3309 | 388,2448,2325 | 389,2556,2443 | 390,2058,1973 | 391,687,612 | 392,991,919 | 393,3860,3797 | 394,2721,2658 | 395,991,928 | 396,3526,3463 | 397,960,897 | 398,1544,1493 | 399,207,161 | 400,3367,3329 | 401,1710,1672 | 402,3671,3633 | 403,1932,1918

BATCH_RAW_INFO | 346,1533,967 | 347,4028,3465 | 350,2246,1744 | 351,518,24 | 353,2661,2214 | 356,4092,3736 | 357,423,67 | 360,400,58 | 361,2608,2272 | 363,3535,3209 | 364,1175,849 | 366,4081,3769 | 367,1626,1324 | 368,355,53 | 369,2850,2585 | 370,2711,2451 | 371,284,38 | 372,539,313 | 373,2348,2139 | 374,3849,3641 | 375,3450,3242 | 377,436,233 | 379,2289,2116 | 380,1871,1712 | 381,3578,3420 | 383,3760,3606 | 385,1903,1750 | 386,3913,3760 | 387,3462,3309 | 388,2449,2325 | 389,2557,2443 | 390,2059,1973 | 391,688,612 | 392,992,919 | 393,3861,3797 | 394,2722,2658 | 395,992,928 | 396,3527,3463 | 397,961,897 | 398,1545,1493 | 399,208,161 | 400,3368,3329 | 401,1711,1672 | 402,3672,3633 | 403,1933,1918

BATCH_RAW_INFO | 346,1534,967 | 347,4029,3465 | 350,2247,1744 | 351,519,24 | 353,2662,2214 | 356,4093,3736 | 357,424,67 | 360,401,58 | 361,2609,2272 | 363,3536,3209 | 364,1176,849 | 366,4082,3769 | 367,1627,1324 | 368,356,53 | 369,2851,2585 | 370,2712,2451 | 371,285,38 | 372,540,313 | 373,2349,2139 | 374,3850,3641 | 375,3451,3242 | 377,437,233 | 379,2290,2116 | 380,1872,1712 | 381,3579,3420 | 383,3761,3606 | 385,1904,1750 | 386,3914,3760 | 387,3463,3309 | 388,2450,2325 | 389,2558,2443 | 390,2060,1973 | 391,689,612 | 392,993,919 | 393,3862,3797 | 394,2723,2658 | 395,993,928 | 396,3528,3463 | 398,1546,1493 | 399,209,161 | 400,3369,3329 | 401,1712,1672 | 402,3673,3633 | 403,1934,1918

BATCH_RAW_INFO | 346,1535,967 | 347,4030,3465 | 350,2248,1744 | 351,520,24 | 353,2663,2214 | 356,4094,3736 | 357,425,67 | 360,402,58 | 361,2610,2272 | 363,3537,3209 | 364,1177,849 | 366,4083,3769 | 367,1628,1324 | 368,357,53 | 369,2852,2585 | 370,2713,2451 | 371,286,38 | 372,541,313 | 373,2350,2139 | 374,3851,3641 | 375,3452,3242 | 377,438,233 | 379,2291,2116 | 380,1873,1712 | 381,3580,3420 | 383,3762,3606 | 385,1905,1750 | 386,3915,3760 | 387,3464,3309 | 388,2451,2325 | 389,2559,2443 | 390,2061,1973 | 391,690,612 | 392,994,919 | 393,3863,3797 | 394,2724,2658 | 395,994,928 | 396,3529,3463 | 398,1547,1493 | 399,210,161 | 400,3370,3329 | 401,1713,1672 | 402,3674,3633 | 403,1935,1918

BATCH_RAW_INFO | 346,1536,967 | 347,4031,3465 | 350,2249,1744 | 351,521,24 | 353,2664,2214 | 356,4095,3736 | 357,426,67 | 360,403,58 | 361,2611,2272 | 363,3538,3209 | 364,1178,849 | 366,4084,3769 | 367,1629,1324 | 368,358,53 | 369,2853,2585 | 370,2714,2451 | 371,287,38 | 372,542,313 | 373,2351,2139 | 374,3852,3641 | 375,3453,3242 | 377,439,233 | 379,2292,2116 | 380,1874,1712 | 381,3581,3420 | 383,3763,3606 | 385,1906,1750 | 386,3916,3760 | 387,3465,3309 | 388,2452,2325 | 389,2560,2443 | 390,2062,1973 | 391,691,612 | 392,995,919 | 393,3864,3797 | 394,2725,2658 | 395,995,928 | 396,3530,3463 | 398,1548,1493 | 399,211,161 | 400,3371,3329 | 401,1714,1672 | 402,3675,3633 | 403,1936,1918

BATCH_RAW_INFO | 404,2591,2590

BATCH_RAW_INFO | 405,41,40

BATCH_RAW_INFO | 406,2706,2705

BATCH_RAW_INFO | 346,1537,967 | 347,4032,3465 | 350,2250,1744 | 351,522,24 | 353,2665,2214 | 357,427,67 | 360,404,58 | 361,2612,2272 | 363,3539,3209 | 364,1179,849 | 366,4085,3769 | 367,1630,1324 | 368,359,53 | 369,2854,2585 | 370,2715,2451 | 371,288,38 | 372,543,313 | 373,2352,2139 | 374,3853,3641 | 375,3454,3242 | 377,440,233 | 379,2293,2116 | 380,1875,1712 | 381,3582,3420 | 383,3764,3606 | 385,1907,1750 | 386,3917,3760 | 387,3466,3309 | 388,2453,2325 | 389,2561,2443 | 390,2063,1973 | 391,692,612 | 392,996,919 | 393,3865,3797 | 394,2726,2658 | 395,996,928 | 396,3531,3463 | 398,1549,1493 | 399,212,161 | 400,3372,3329 | 401,1715,1672 | 402,3676,3633 | 403,1937,1918 | 404,2592,2590 | 405,42,40 | 406,2707,2705

BATCH_RAW_INFO | 407,4041,4040

BATCH_RAW_INFO | 346,1538,967 | 347,4033,3465 | 350,2251,1744 | 351,523,24 | 353,2666,2214 | 357,428,67 | 360,405,58 | 361,2613,2272 | 363,3540,3209 | 364,1180,849 | 366,4086,3769 | 367,1631,1324 | 368,360,53 | 369,2855,2585 | 370,2716,2451 | 371,289,38 | 372,544,313 | 373,2353,2139 | 374,3854,3641 | 375,3455,3242 | 377,441,233 | 379,2294,2116 | 380,1876,1712 | 381,3583,3420 | 383,3765,3606 | 385,1908,1750 | 386,3918,3760 | 387,3467,3309 | 388,2454,2325 | 389,2562,2443 | 390,2064,1973 | 391,693,612 | 392,997,919 | 393,3866,3797 | 394,2727,2658 | 395,997,928 | 396,3532,3463 | 398,1550,1493 | 399,213,161 | 400,3373,3329 | 401,1716,1672 | 402,3677,3633 | 403,1938,1918 | 404,2593,2590 | 405,43,40 | 406,2708,2705 | 407,4042,4040

BATCH_RAW_INFO | 346,1539,967 | 347,4034,3465 | 350,2252,1744 | 351,524,24 | 353,2667,2214 | 357,429,67 | 360,406,58 | 361,2614,2272 | 363,3541,3209 | 364,1181,849 | 366,4087,3769 | 367,1632,1324 | 368,361,53 | 369,2856,2585 | 370,2717,2451 | 371,290,38 | 372,545,313 | 373,2354,2139 | 374,3855,3641 | 375,3456,3242 | 377,442,233 | 379,2295,2116 | 380,1877,1712 | 381,3584,3420 | 383,3766,3606 | 385,1909,1750 | 386,3919,3760 | 387,3468,3309 | 388,2455,2325 | 389,2563,2443 | 390,2065,1973 | 391,694,612 | 392,998,919 | 393,3867,3797 | 394,2728,2658 | 395,998,928 | 396,3533,3463 | 398,1551,1493 | 399,214,161 | 400,3374,3329 | 401,1717,1672 | 402,3678,3633 | 403,1939,1918 | 404,2594,2590 | 405,44,40 | 406,2709,2705 | 407,4043,4040

BATCH_RAW_INFO | 346,1540,967 | 347,4035,3465 | 350,2253,1744 | 351,525,24 | 353,2668,2214 | 357,430,67 | 360,407,58 | 361,2615,2272 | 363,3542,3209 | 364,1182,849 | 366,4088,3769 | 367,1633,1324 | 368,362,53 | 369,2857,2585 | 370,2718,2451 | 371,291,38 | 372,546,313 | 373,2355,2139 | 374,3856,3641 | 375,3457,3242 | 377,443,233 | 379,2296,2116 | 380,1878,1712 | 381,3585,3420 | 383,3767,3606 | 385,1910,1750 | 386,3920,3760 | 387,3469,3309 | 388,2456,2325 | 389,2564,2443 | 390,2066,1973 | 391,695,612 | 392,999,919 | 393,3868,3797 | 394,2729,2658 | 395,999,928 | 396,3534,3463 | 398,1552,1493 | 399,215,161 | 400,3375,3329 | 401,1718,1672 | 402,3679,3633 | 403,1940,1918 | 404,2595,2590 | 405,45,40 | 406,2710,2705 | 407,4044,4040

BATCH_RAW_INFO | 346,1541,967 | 347,4036,3465 | 350,2254,1744 | 351,526,24 | 353,2669,2214 | 357,431,67 | 360,408,58 | 361,2616,2272 | 363,3543,3209 | 364,1183,849 | 366,4089,3769 | 367,1634,1324 | 368,363,53 | 369,2858,2585 | 370,2719,2451 | 371,292,38 | 372,547,313 | 373,2356,2139 | 374,3857,3641 | 375,3458,3242 | 377,444,233 | 379,2297,2116 | 380,1879,1712 | 381,3586,3420 | 383,3768,3606 | 385,1911,1750 | 386,3921,3760 | 387,3470,3309 | 388,2457,2325 | 389,2565,2443 | 390,2067,1973 | 391,696,612 | 392,1000,919 | 393,3869,3797 | 394,2730,2658 | 395,1000,928 | 396,3535,3463 | 398,1553,1493 | 399,216,161 | 400,3376,3329 | 401,1719,1672 | 402,3680,3633 | 403,1941,1918 | 404,2596,2590 | 405,46,40 | 406,2711,2705 | 407,4045,4040

BATCH_RAW_INFO | 346,1542,967 | 347,4037,3465 | 350,2255,1744 | 351,527,24 | 353,2670,2214 | 357,432,67 | 360,409,58 | 361,2617,2272 | 363,3544,3209 | 364,1184,849 | 366,4090,3769 | 367,1635,1324 | 368,364,53 | 369,2859,2585 | 370,2720,2451 | 371,293,38 | 372,548,313 | 373,2357,2139 | 374,3858,3641 | 375,3459,3242 | 377,445,233 | 379,2298,2116 | 380,1880,1712 | 381,3587,3420 | 383,3769,3606 | 385,1912,1750 | 386,3922,3760 | 387,3471,3309 | 388,2458,2325 | 389,2566,2443 | 390,2068,1973 | 391,697,612 | 392,1001,919 | 393,3870,3797 | 394,2731,2658 | 395,1001,928 | 396,3536,3463 | 398,1554,1493 | 399,217,161 | 400,3377,3329 | 401,1720,1672 | 402,3681,3633 | 403,1942,1918 | 404,2597,2590 | 405,47,40 | 406,2712,2705 | 407,4046,4040

BATCH_RAW_INFO | 408,3857,3856

BATCH_RAW_INFO | 409,4036,4035

BATCH_RAW_INFO | 346,1543,967 | 347,4038,3465 | 350,2256,1744 | 351,528,24 | 353,2671,2214 | 357,433,67 | 360,410,58 | 361,2618,2272 | 363,3545,3209 | 364,1185,849 | 366,4091,3769 | 367,1636,1324 | 368,365,53 | 369,2860,2585 | 370,2721,2451 | 371,294,38 | 372,549,313 | 373,2358,2139 | 374,3859,3641 | 375,3460,3242 | 377,446,233 | 379,2299,2116 | 380,1881,1712 | 381,3588,3420 | 383,3770,3606 | 385,1913,1750 | 386,3923,3760 | 387,3472,3309 | 388,2459,2325 | 389,2567,2443 | 390,2069,1973 | 391,698,612 | 392,1002,919 | 393,3871,3797 | 394,2732,2658 | 395,1002,928 | 396,3537,3463 | 398,1555,1493 | 399,218,161 | 400,3378,3329 | 401,1721,1672 | 402,3682,3633 | 403,1943,1918 | 404,2598,2590 | 405,48,40 | 406,2713,2705 | 407,4047,4040 | 408,3858,3856 | 409,4037,4035

BATCH_RAW_INFO | 346,1544,967 | 347,4039,3465 | 350,2257,1744 | 351,529,24 | 353,2672,2214 | 357,434,67 | 360,411,58 | 361,2619,2272 | 363,3546,3209 | 364,1186,849 | 366,4092,3769 | 367,1637,1324 | 368,366,53 | 369,2861,2585 | 370,2722,2451 | 371,295,38 | 372,550,313 | 373,2359,2139 | 374,3860,3641 | 375,3461,3242 | 377,447,233 | 379,2300,2116 | 380,1882,1712 | 381,3589,3420 | 383,3771,3606 | 385,1914,1750 | 386,3924,3760 | 387,3473,3309 | 388,2460,2325 | 389,2568,2443 | 390,2070,1973 | 391,699,612 | 392,1003,919 | 393,3872,3797 | 394,2733,2658 | 395,1003,928 | 396,3538,3463 | 398,1556,1493 | 399,219,161 | 400,3379,3329 | 401,1722,1672 | 402,3683,3633 | 403,1944,1918 | 404,2599,2590 | 405,49,40 | 406,2714,2705 | 407,4048,4040 | 408,3859,3856 | 409,4038,4035

BATCH_RAW_INFO | 346,1545,967 | 347,4040,3465 | 350,2258,1744 | 351,530,24 | 353,2673,2214 | 357,435,67 | 360,412,58 | 361,2620,2272 | 363,3547,3209 | 364,1187,849 | 366,4093,3769 | 367,1638,1324 | 368,367,53 | 369,2862,2585 | 370,2723,2451 | 371,296,38 | 372,551,313 | 373,2360,2139 | 374,3861,3641 | 375,3462,3242 | 377,448,233 | 379,2301,2116 | 380,1883,1712 | 381,3590,3420 | 383,3772,3606 | 385,1915,1750 | 386,3925,3760 | 387,3474,3309 | 388,2461,2325 | 389,2569,2443 | 390,2071,1973 | 391,700,612 | 392,1004,919 | 393,3873,3797 | 394,2734,2658 | 395,1004,928 | 396,3539,3463 | 398,1557,1493 | 399,220,161 | 400,3380,3329 | 401,1723,1672 | 402,3684,3633 | 403,1945,1918 | 404,2600,2590 | 405,50,40 | 406,2715,2705 | 407,4049,4040 | 408,3860,3856 | 409,4039,4035

BATCH_RAW_INFO | 346,1546,967 | 347,4041,3465 | 350,2259,1744 | 351,531,24 | 353,2674,2214 | 357,436,67 | 360,413,58 | 361,2621,2272 | 363,3548,3209 | 364,1188,849 | 366,4094,3769 | 367,1639,1324 | 368,368,53 | 369,2863,2585 | 370,2724,2451 | 371,297,38 | 372,552,313 | 373,2361,2139 | 374,3862,3641 | 375,3463,3242 | 377,449,233 | 379,2302,2116 | 380,1884,1712 | 381,3591,3420 | 383,3773,3606 | 385,1916,1750 | 386,3926,3760 | 387,3475,3309 | 388,2462,2325 | 389,2570,2443 | 390,2072,1973 | 391,701,612 | 392,1005,919 | 393,3874,3797 | 394,2735,2658 | 395,1005,928 | 396,3540,3463 | 398,1558,1493 | 399,221,161 | 400,3381,3329 | 401,1724,1672 | 402,3685,3633 | 403,1946,1918 | 404,2601,2590 | 405,51,40 | 406,2716,2705 | 407,4050,4040 | 408,3861,3856 | 409,4040,4035

BATCH_RAW_INFO | 346,1547,967 | 347,4042,3465 | 350,2260,1744 | 351,532,24 | 353,2675,2214 | 357,437,67 | 360,414,58 | 361,2622,2272 | 363,3549,3209 | 364,1189,849 | 366,4095,3769 | 367,1640,1324 | 368,369,53 | 369,2864,2585 | 370,2725,2451 | 371,298,38 | 372,553,313 | 373,2362,2139 | 374,3863,3641 | 375,3464,3242 | 377,450,233 | 379,2303,2116 | 380,1885,1712 | 381,3592,3420 | 383,3774,3606 | 385,1917,1750 | 386,3927,3760 | 387,3476,3309 | 388,2463,2325 | 389,2571,2443 | 390,2073,1973 | 391,702,612 | 392,1006,919 | 393,3875,3797 | 394,2736,2658 | 395,1006,928 | 396,3541,3463 | 398,1559,1493 | 399,222,161 | 400,3382,3329 | 401,1725,1672 | 402,3686,3633 | 403,1947,1918 | 404,2602,2590 | 405,52,40 | 406,2717,2705 | 407,4051,4040 | 408,3862,3856 | 409,4041,4035

BATCH_RAW_INFO | 346,1548,967 | 347,4043,3465 | 350,2261,1744 | 351,533,24 | 353,2676,2214 | 357,438,67 | 360,415,58 | 361,2623,2272 | 363,3550,3209 | 364,1190,849 | 367,1641,1324 | 368,370,53 | 369,2865,2585 | 370,2726,2451 | 371,299,38 | 372,554,313 | 373,2363,2139 | 374,3864,3641 | 375,3465,3242 | 377,451,233 | 379,2304,2116 | 380,1886,1712 | 381,3593,3420 | 383,3775,3606 | 385,1918,1750 | 386,3928,3760 | 387,3477,3309 | 388,2464,2325 | 389,2572,2443 | 390,2074,1973 | 391,703,612 | 392,1007,919 | 393,3876,3797 | 394,2737,2658 | 395,1007,928 | 396,3542,3463 | 398,1560,1493 | 399,223,161 | 400,3383,3329 | 401,1726,1672 | 402,3687,3633 | 403,1948,1918 | 404,2603,2590 | 405,53,40 | 406,2718,2705 | 407,4052,4040 | 408,3863,3856 | 409,4042,4035

BATCH_RAW_INFO | 346,1549,967 | 347,4044,3465 | 350,2262,1744 | 351,534,24 | 353,2677,2214 | 357,439,67 | 360,416,58 | 361,2624,2272 | 363,3551,3209 | 364,1191,849 | 367,1642,1324 | 368,371,53 | 369,2866,2585 | 370,2727,2451 | 371,300,38 | 372,555,313 | 373,2364,2139 | 374,3865,3641 | 375,3466,3242 | 377,452,233 | 379,2305,2116 | 380,1887,1712 | 381,3594,3420 | 383,3776,3606 | 385,1919,1750 | 386,3929,3760 | 387,3478,3309 | 388,2465,2325 | 389,2573,2443 | 390,2075,1973 | 391,704,612 | 392,1008,919 | 393,3877,3797 | 394,2738,2658 | 395,1008,928 | 396,3543,3463 | 398,1561,1493 | 399,224,161 | 400,3384,3329 | 401,1727,1672 | 402,3688,3633 | 403,1949,1918 | 404,2604,2590 | 405,54,40 | 406,2719,2705 | 407,4053,4040 | 408,3864,3856 | 409,4043,4035

BATCH_RAW_INFO | 346,1550,967 | 347,4045,3465 | 350,2263,1744 | 351,535,24 | 353,2678,2214 | 357,440,67 | 360,417,58 | 361,2625,2272 | 363,3552,3209 | 364,1192,849 | 367,1643,1324 | 368,372,53 | 369,2867,2585 | 370,2728,2451 | 371,301,38 | 372,556,313 | 373,2365,2139 | 374,3866,3641 | 375,3467,3242 | 377,453,233 | 379,2306,2116 | 380,1888,1712 | 381,3595,3420 | 383,3777,3606 | 385,1920,1750 | 386,3930,3760 | 387,3479,3309 | 388,2466,2325 | 389,2574,2443 | 390,2076,1973 | 391,705,612 | 392,1009,919 | 393,3878,3797 | 394,2739,2658 | 395,1009,928 | 396,3544,3463 | 398,1562,1493 | 399,225,161 | 400,3385,3329 | 401,1728,1672 | 402,3689,3633 | 403,1950,1918 | 404,2605,2590 | 405,55,40 | 406,2720,2705 | 407,4054,4040 | 408,3865,3856 | 409,4044,4035

BATCH_RAW_INFO | 346,1551,967 | 347,4046,3465 | 350,2264,1744 | 351,536,24 | 353,2679,2214 | 357,441,67 | 360,418,58 | 361,2626,2272 | 363,3553,3209 | 364,1193,849 | 367,1644,1324 | 368,373,53 | 369,2868,2585 | 370,2729,2451 | 371,302,38 | 372,557,313 | 373,2366,2139 | 374,3867,3641 | 375,3468,3242 | 377,454,233 | 379,2307,2116 | 380,1889,1712 | 381,3596,3420 | 383,3778,3606 | 385,1921,1750 | 386,3931,3760 | 387,3480,3309 | 388,2467,2325 | 389,2575,2443 | 390,2077,1973 | 391,706,612 | 392,1010,919 | 393,3879,3797 | 394,2740,2658 | 395,1010,928 | 396,3545,3463 | 398,1563,1493 | 399,226,161 | 400,3386,3329 | 401,1729,1672 | 402,3690,3633 | 403,1951,1918 | 404,2606,2590 | 405,56,40 | 406,2721,2705 | 407,4055,4040 | 408,3866,3856 | 409,4045,4035

BATCH_RAW_INFO | 346,1552,967 | 347,4047,3465 | 350,2265,1744 | 351,537,24 | 353,2680,2214 | 357,442,67 | 360,419,58 | 361,2627,2272 | 363,3554,3209 | 364,1194,849 | 367,1645,1324 | 368,374,53 | 369,2869,2585 | 370,2730,2451 | 371,303,38 | 372,558,313 | 373,2367,2139 | 374,3868,3641 | 375,3469,3242 | 377,455,233 | 379,2308,2116 | 380,1890,1712 | 381,3597,3420 | 383,3779,3606 | 385,1922,1750 | 386,3932,3760 | 387,3481,3309 | 388,2468,2325 | 389,2576,2443 | 390,2078,1973 | 391,707,612 | 392,1011,919 | 393,3880,3797 | 394,2741,2658 | 395,1011,928 | 396,3546,3463 | 398,1564,1493 | 399,227,161 | 400,3387,3329 | 401,1730,1672 | 402,3691,3633 | 403,1952,1918 | 404,2607,2590 | 405,57,40 | 406,2722,2705 | 407,4056,4040 | 408,3867,3856 | 409,4046,4035

BATCH_RAW_INFO | 346,1553,967 | 347,4048,3465 | 350,2266,1744 | 351,538,24 | 353,2681,2214 | 357,443,67 | 360,420,58 | 361,2628,2272 | 363,3555,3209 | 364,1195,849 | 367,1646,1324 | 368,375,53 | 369,2870,2585 | 370,2731,2451 | 371,304,38 | 372,559,313 | 373,2368,2139 | 374,3869,3641 | 375,3470,3242 | 377,456,233 | 379,2309,2116 | 380,1891,1712 | 381,3598,3420 | 383,3780,3606 | 385,1923,1750 | 386,3933,3760 | 387,3482,3309 | 388,2469,2325 | 389,2577,2443 | 390,2079,1973 | 391,708,612 | 392,1012,919 | 393,3881,3797 | 394,2742,2658 | 395,1012,928 | 396,3547,3463 | 398,1565,1493 | 399,228,161 | 400,3388,3329 | 401,1731,1672 | 402,3692,3633 | 403,1953,1918 | 404,2608,2590 | 405,58,40 | 406,2723,2705 | 407,4057,4040 | 408,3868,3856 | 409,4047,4035

BATCH_RAW_INFO | 410,3931,3930

BATCH_RAW_INFO | 346,1554,967 | 347,4049,3465 | 350,2267,1744 | 351,539,24 | 353,2682,2214 | 357,444,67 | 360,421,58 | 361,2629,2272 | 363,3556,3209 | 364,1196,849 | 367,1647,1324 | 368,376,53 | 369,2871,2585 | 370,2732,2451 | 371,305,38 | 372,560,313 | 373,2369,2139 | 374,3870,3641 | 375,3471,3242 | 377,457,233 | 379,2310,2116 | 380,1892,1712 | 381,3599,3420 | 383,3781,3606 | 385,1924,1750 | 386,3934,3760 | 387,3483,3309 | 388,2470,2325 | 389,2578,2443 | 390,2080,1973 | 391,709,612 | 392,1013,919 | 393,3882,3797 | 394,2743,2658 | 395,1013,928 | 396,3548,3463 | 398,1566,1493 | 399,229,161 | 400,3389,3329 | 401,1732,1672 | 402,3693,3633 | 403,1954,1918 | 404,2609,2590 | 405,59,40 | 406,2724,2705 | 407,4058,4040 | 408,3869,3856 | 409,4048,4035 | 410,3932,3930

BATCH_RAW_INFO | 346,1555,967 | 347,4050,3465 | 350,2268,1744 | 351,540,24 | 353,2683,2214 | 357,445,67 | 360,422,58 | 361,2630,2272 | 363,3557,3209 | 364,1197,849 | 367,1648,1324 | 368,377,53 | 369,2872,2585 | 370,2733,2451 | 371,306,38 | 372,561,313 | 373,2370,2139 | 374,3871,3641 | 375,3472,3242 | 377,458,233 | 379,2311,2116 | 380,1893,1712 | 381,3600,3420 | 383,3782,3606 | 385,1925,1750 | 386,3935,3760 | 387,3484,3309 | 388,2471,2325 | 389,2579,2443 | 390,2081,1973 | 391,710,612 | 392,1014,919 | 393,3883,3797 | 394,2744,2658 | 395,1014,928 | 396,3549,3463 | 398,1567,1493 | 399,230,161 | 400,3390,3329 | 401,1733,1672 | 402,3694,3633 | 403,1955,1918 | 404,2610,2590 | 405,60,40 | 406,2725,2705 | 407,4059,4040 | 408,3870,3856 | 409,4049,4035 | 410,3933,3930

BATCH_RAW_INFO | 346,1556,967 | 347,4051,3465 | 350,2269,1744 | 351,541,24 | 353,2684,2214 | 357,446,67 | 360,423,58 | 361,2631,2272 | 363,3558,3209 | 364,1198,849 | 367,1649,1324 | 368,378,53 | 369,2873,2585 | 370,2734,2451 | 371,307,38 | 372,562,313 | 373,2371,2139 | 374,3872,3641 | 375,3473,3242 | 377,459,233 | 379,2312,2116 | 380,1894,1712 | 381,3601,3420 | 383,3783,3606 | 385,1926,1750 | 386,3936,3760 | 387,3485,3309 | 388,2472,2325 | 389,2580,2443 | 390,2082,1973 | 391,711,612 | 392,1015,919 | 393,3884,3797 | 394,2745,2658 | 395,1015,928 | 396,3550,3463 | 398,1568,1493 | 399,231,161 | 400,3391,3329 | 401,1734,1672 | 402,3695,3633 | 403,1956,1918 | 404,2611,2590 | 405,61,40 | 406,2726,2705 | 407,4060,4040 | 408,3871,3856 | 409,4050,4035 | 410,3934,3930

BATCH_RAW_INFO | 346,1557,967 | 347,4052,3465 | 350,2270,1744 | 351,542,24 | 353,2685,2214 | 357,447,67 | 360,424,58 | 361,2632,2272 | 363,3559,3209 | 364,1199,849 | 367,1650,1324 | 368,379,53 | 369,2874,2585 | 370,2735,2451 | 371,308,38 | 372,563,313 | 373,2372,2139 | 374,3873,3641 | 375,3474,3242 | 377,460,233 | 379,2313,2116 | 380,1895,1712 | 381,3602,3420 | 383,3784,3606 | 385,1927,1750 | 386,3937,3760 | 387,3486,3309 | 388,2473,2325 | 389,2581,2443 | 390,2083,1973 | 391,712,612 | 392,1016,919 | 393,3885,3797 | 394,2746,2658 | 395,1016,928 | 396,3551,3463 | 398,1569,1493 | 399,232,161 | 400,3392,3329 | 401,1735,1672 | 402,3696,3633 | 403,1957,1918 | 404,2612,2590 | 405,62,40 | 406,2727,2705 | 407,4061,4040 | 408,3872,3856 | 409,4051,4035 | 410,3935,3930

BATCH_RAW_INFO | 346,1558,967 | 347,4053,3465 | 350,2271,1744 | 351,543,24 | 353,2686,2214 | 357,448,67 | 360,425,58 | 361,2633,2272 | 363,3560,3209 | 364,1200,849 | 367,1651,1324 | 368,380,53 | 370,2736,2451 | 371,309,38 | 372,564,313 | 373,2373,2139 | 374,3874,3641 | 375,3475,3242 | 377,461,233 | 379,2314,2116 | 380,1896,1712 | 381,3603,3420 | 383,3785,3606 | 385,1928,1750 | 386,3938,3760 | 387,3487,3309 | 388,2474,2325 | 389,2582,2443 | 390,2084,1973 | 391,713,612 | 392,1017,919 | 393,3886,3797 | 394,2747,2658 | 395,1017,928 | 396,3552,3463 | 398,1570,1493 | 399,233,161 | 400,3393,3329 | 401,1736,1672 | 402,3697,3633 | 403,1958,1918 | 404,2613,2590 | 405,63,40 | 406,2728,2705 | 407,4062,4040 | 408,3873,3856 | 409,4052,4035 | 410,3936,3930

BATCH_RAW_INFO | 346,1559,967 | 347,4054,3465 | 350,2272,1744 | 351,544,24 | 353,2687,2214 | 357,449,67 | 360,426,58 | 361,2634,2272 | 363,3561,3209 | 364,1201,849 | 367,1652,1324 | 368,381,53 | 370,2737,2451 | 371,310,38 | 372,565,313 | 373,2374,2139 | 374,3875,3641 | 375,3476,3242 | 377,462,233 | 379,2315,2116 | 380,1897,1712 | 381,3604,3420 | 383,3786,3606 | 385,1929,1750 | 386,3939,3760 | 387,3488,3309 | 388,2475,2325 | 389,2583,2443 | 390,2085,1973 | 391,714,612 | 392,1018,919 | 393,3887,3797 | 394,2748,2658 | 395,1018,928 | 396,3553,3463 | 398,1571,1493 | 399,234,161 | 400,3394,3329 | 401,1737,1672 | 402,3698,3633 | 403,1959,1918 | 404,2614,2590 | 405,64,40 | 406,2729,2705 | 407,4063,4040 | 408,3874,3856 | 409,4053,4035 | 410,3937,3930

BATCH_RAW_INFO | 346,1560,967 | 347,4055,3465 | 350,2273,1744 | 351,545,24 | 353,2688,2214 | 357,450,67 | 360,427,58 | 361,2635,2272 | 363,3562,3209 | 364,1202,849 | 367,1653,1324 | 368,382,53 | 370,2738,2451 | 371,311,38 | 372,566,313 | 373,2375,2139 | 374,3876,3641 | 375,3477,3242 | 377,463,233 | 379,2316,2116 | 380,1898,1712 | 381,3605,3420 | 383,3787,3606 | 385,1930,1750 | 386,3940,3760 | 387,3489,3309 | 388,2476,2325 | 389,2584,2443 | 390,2086,1973 | 391,715,612 | 392,1019,919 | 393,3888,3797 | 394,2749,2658 | 395,1019,928 | 396,3554,3463 | 398,1572,1493 | 399,235,161 | 400,3395,3329 | 401,1738,1672 | 402,3699,3633 | 403,1960,1918 | 404,2615,2590 | 405,65,40 | 406,2730,2705 | 407,4064,4040 | 408,3875,3856 | 409,4054,4035 | 410,3938,3930

BATCH_RAW_INFO | 346,1561,967 | 347,4056,3465 | 350,2274,1744 | 351,546,24 | 353,2689,2214 | 357,451,67 | 360,428,58 | 361,2636,2272 | 363,3563,3209 | 364,1203,849 | 367,1654,1324 | 368,383,53 | 370,2739,2451 | 371,312,38 | 372,567,313 | 373,2376,2139 | 374,3877,3641 | 375,3478,3242 | 377,464,233 | 379,2317,2116 | 380,1899,1712 | 381,3606,3420 | 383,3788,3606 | 385,1931,1750 | 386,3941,3760 | 387,3490,3309 | 388,2477,2325 | 389,2585,2443 | 390,2087,1973 | 391,716,612 | 392,1020,919 | 393,3889,3797 | 394,2750,2658 | 395,1020,928 | 396,3555,3463 | 398,1573,1493 | 399,236,161 | 400,3396,3329 | 401,1739,1672 | 402,3700,3633 | 403,1961,1918 | 404,2616,2590 | 405,66,40 | 406,2731,2705 | 407,4065,4040 | 408,3876,3856 | 409,4055,4035 | 410,3939,3930

BATCH_RAW_INFO | 346,1562,967 | 347,4057,3465 | 350,2275,1744 | 351,547,24 | 353,2690,2214 | 357,452,67 | 360,429,58 | 361,2637,2272 | 363,3564,3209 | 364,1204,849 | 367,1655,1324 | 368,384,53 | 370,2740,2451 | 371,313,38 | 372,568,313 | 373,2377,2139 | 374,3878,3641 | 375,3479,3242 | 377,465,233 | 379,2318,2116 | 380,1900,1712 | 381,3607,3420 | 383,3789,3606 | 385,1932,1750 | 386,3942,3760 | 387,3491,3309 | 388,2478,2325 | 389,2586,2443 | 390,2088,1973 | 391,717,612 | 392,1021,919 | 393,3890,3797 | 394,2751,2658 | 395,1021,928 | 396,3556,3463 | 398,1574,1493 | 399,237,161 | 400,3397,3329 | 401,1740,1672 | 402,3701,3633 | 403,1962,1918 | 404,2617,2590 | 405,67,40 | 406,2732,2705 | 407,4066,4040 | 408,3877,3856 | 409,4056,4035 | 410,3940,3930

BATCH_RAW_INFO | 346,1563,967 | 347,4058,3465 | 350,2276,1744 | 351,548,24 | 353,2691,2214 | 357,453,67 | 360,430,58 | 361,2638,2272 | 363,3565,3209 | 364,1205,849 | 367,1656,1324 | 368,385,53 | 370,2741,2451 | 371,314,38 | 372,569,313 | 373,2378,2139 | 374,3879,3641 | 375,3480,3242 | 377,466,233 | 379,2319,2116 | 380,1901,1712 | 381,3608,3420 | 383,3790,3606 | 385,1933,1750 | 386,3943,3760 | 387,3492,3309 | 388,2479,2325 | 389,2587,2443 | 390,2089,1973 | 391,718,612 | 392,1022,919 | 393,3891,3797 | 394,2752,2658 | 395,1022,928 | 396,3557,3463 | 398,1575,1493 | 399,238,161 | 400,3398,3329 | 401,1741,1672 | 402,3702,3633 | 403,1963,1918 | 404,2618,2590 | 405,68,40 | 406,2733,2705 | 407,4067,4040 | 408,3878,3856 | 409,4057,4035 | 410,3941,3930

BATCH_RAW_INFO | 411,3468,3467

BATCH_RAW_INFO | 346,1564,967 | 347,4059,3465 | 350,2277,1744 | 351,549,24 | 353,2692,2214 | 357,454,67 | 360,431,58 | 361,2639,2272 | 363,3566,3209 | 364,1206,849 | 367,1657,1324 | 368,386,53 | 370,2742,2451 | 371,315,38 | 372,570,313 | 373,2379,2139 | 374,3880,3641 | 375,3481,3242 | 377,467,233 | 379,2320,2116 | 380,1902,1712 | 381,3609,3420 | 383,3791,3606 | 385,1934,1750 | 386,3944,3760 | 387,3493,3309 | 388,2480,2325 | 389,2588,2443 | 390,2090,1973 | 391,719,612 | 392,1023,919 | 393,3892,3797 | 394,2753,2658 | 395,1023,928 | 396,3558,3463 | 398,1576,1493 | 399,239,161 | 400,3399,3329 | 401,1742,1672 | 402,3703,3633 | 403,1964,1918 | 404,2619,2590 | 405,69,40 | 406,2734,2705 | 407,4068,4040 | 408,3879,3856 | 409,4058,4035 | 410,3942,3930 | 411,3469,3467

BATCH_RAW_INFO | 346,1565,967 | 347,4060,3465 | 350,2278,1744 | 351,550,24 | 353,2693,2214 | 357,455,67 | 360,432,58 | 361,2640,2272 | 363,3567,3209 | 364,1207,849 | 367,1658,1324 | 368,387,53 | 370,2743,2451 | 371,316,38 | 372,571,313 | 373,2380,2139 | 374,3881,3641 | 375,3482,3242 | 377,468,233 | 379,2321,2116 | 380,1903,1712 | 381,3610,3420 | 383,3792,3606 | 385,1935,1750 | 386,3945,3760 | 387,3494,3309 | 388,2481,2325 | 389,2589,2443 | 390,2091,1973 | 391,720,612 | 392,1024,919 | 393,3893,3797 | 394,2754,2658 | 395,1024,928 | 396,3559,3463 | 398,1577,1493 | 399,240,161 | 400,3400,3329 | 401,1743,1672 | 402,3704,3633 | 403,1965,1918 | 404,2620,2590 | 405,70,40 | 406,2735,2705 | 407,4069,4040 | 408,3880,3856 | 409,4059,4035 | 410,3943,3930 | 411,3470,3467

BATCH_RAW_INFO | 346,1566,967 | 347,4061,3465 | 350,2279,1744 | 351,551,24 | 353,2694,2214 | 357,456,67 | 360,433,58 | 361,2641,2272 | 363,3568,3209 | 364,1208,849 | 367,1659,1324 | 368,388,53 | 370,2744,2451 | 371,317,38 | 372,572,313 | 373,2381,2139 | 374,3882,3641 | 375,3483,3242 | 377,469,233 | 379,2322,2116 | 380,1904,1712 | 381,3611,3420 | 383,3793,3606 | 385,1936,1750 | 386,3946,3760 | 387,3495,3309 | 388,2482,2325 | 389,2590,2443 | 390,2092,1973 | 391,721,612 | 392,1025,919 | 393,3894,3797 | 394,2755,2658 | 395,1025,928 | 396,3560,3463 | 398,1578,1493 | 399,241,161 | 400,3401,3329 | 401,1744,1672 | 402,3705,3633 | 403,1966,1918 | 404,2621,2590 | 405,71,40 | 406,2736,2705 | 407,4070,4040 | 408,3881,3856 | 409,4060,4035 | 410,3944,3930 | 411,3471,3467

BATCH_RAW_INFO | 346,1567,967 | 347,4062,3465 | 350,2280,1744 | 351,552,24 | 353,2695,2214 | 357,457,67 | 360,434,58 | 361,2642,2272 | 363,3569,3209 | 364,1209,849 | 367,1660,1324 | 368,389,53 | 370,2745,2451 | 371,318,38 | 372,573,313 | 373,2382,2139 | 374,3883,3641 | 375,3484,3242 | 377,470,233 | 379,2323,2116 | 380,1905,1712 | 381,3612,3420 | 383,3794,3606 | 385,1937,1750 | 386,3947,3760 | 387,3496,3309 | 388,2483,2325 | 389,2591,2443 | 390,2093,1973 | 391,722,612 | 392,1026,919 | 393,3895,3797 | 394,2756,2658 | 395,1026,928 | 396,3561,3463 | 398,1579,1493 | 399,242,161 | 400,3402,3329 | 401,1745,1672 | 402,3706,3633 | 403,1967,1918 | 404,2622,2590 | 405,72,40 | 406,2737,2705 | 407,4071,4040 | 408,3882,3856 | 409,4061,4035 | 410,3945,3930 | 411,3472,3467

BATCH_RAW_INFO | 346,1568,967 | 347,4063,3465 | 350,2281,1744 | 351,553,24 | 353,2696,2214 | 357,458,67 | 360,435,58 | 361,2643,2272 | 363,3570,3209 | 364,1210,849 | 367,1661,1324 | 368,390,53 | 370,2746,2451 | 371,319,38 | 372,574,313 | 373,2383,2139 | 374,3884,3641 | 375,3485,3242 | 377,471,233 | 379,2324,2116 | 380,1906,1712 | 381,3613,3420 | 383,3795,3606 | 385,1938,1750 | 386,3948,3760 | 387,3497,3309 | 388,2484,2325 | 389,2592,2443 | 390,2094,1973 | 391,723,612 | 392,1027,919 | 393,3896,3797 | 394,2757,2658 | 395,1027,928 | 396,3562,3463 | 398,1580,1493 | 399,243,161 | 400,3403,3329 | 401,1746,1672 | 402,3707,3633 | 403,1968,1918 | 404,2623,2590 | 405,73,40 | 406,2738,2705 | 407,4072,4040 | 408,3883,3856 | 409,4062,4035 | 410,3946,3930 | 411,3473,3467

BATCH_RAW_INFO | 346,1569,967 | 347,4064,3465 | 350,2282,1744 | 351,554,24 | 353,2697,2214 | 357,459,67 | 360,436,58 | 361,2644,2272 | 363,3571,3209 | 364,1211,849 | 367,1662,1324 | 368,391,53 | 370,2747,2451 | 371,320,38 | 372,575,313 | 373,2384,2139 | 374,3885,3641 | 375,3486,3242 | 377,472,233 | 379,2325,2116 | 380,1907,1712 | 381,3614,3420 | 383,3796,3606 | 385,1939,1750 | 386,3949,3760 | 387,3498,3309 | 388,2485,2325 | 389,2593,2443 | 390,2095,1973 | 391,724,612 | 392,1028,919 | 393,3897,3797 | 394,2758,2658 | 395,1028,928 | 396,3563,3463 | 398,1581,1493 | 399,244,161 | 400,3404,3329 | 401,1747,1672 | 402,3708,3633 | 403,1969,1918 | 404,2624,2590 | 405,74,40 | 406,2739,2705 | 407,4073,4040 | 408,3884,3856 | 409,4063,4035 | 410,3947,3930 | 411,3474,3467

BATCH_RAW_INFO | 346,1570,967 | 347,4065,3465 | 350,2283,1744 | 351,555,24 | 353,2698,2214 | 357,460,67 | 360,437,58 | 361,2645,2272 | 363,3572,3209 | 364,1212,849 | 367,1663,1324 | 368,392,53 | 370,2748,2451 | 371,321,38 | 372,576,313 | 373,2385,2139 | 374,3886,3641 | 375,3487,3242 | 377,473,233 | 379,2326,2116 | 380,1908,1712 | 381,3615,3420 | 383,3797,3606 | 385,1940,1750 | 386,3950,3760 | 387,3499,3309 | 388,2486,2325 | 389,2594,2443 | 390,2096,1973 | 391,725,612 | 392,1029,919 | 393,3898,3797 | 394,2759,2658 | 395,1029,928 | 396,3564,3463 | 398,1582,1493 | 399,245,161 | 400,3405,3329 | 401,1748,1672 | 402,3709,3633 | 403,1970,1918 | 404,2625,2590 | 405,75,40 | 406,2740,2705 | 407,4074,4040 | 408,3885,3856 | 409,4064,4035 | 410,3948,3930 | 411,3475,3467

BATCH_RAW_INFO | 412,2536,2535

BATCH_RAW_INFO | 413,10,9

BATCH_RAW_INFO | 414,3403,3402

BATCH_RAW_INFO | 415,902,901

BATCH_RAW_INFO | 416,3574,3573

BATCH_RAW_INFO | 417,3993,3992

BATCH_RAW_INFO | 346,1571,967 | 347,4066,3465 | 350,2284,1744 | 351,556,24 | 353,2699,2214 | 357,461,67 | 360,438,58 | 361,2646,2272 | 363,3573,3209 | 364,1213,849 | 367,1664,1324 | 368,393,53 | 370,2749,2451 | 371,322,38 | 372,577,313 | 373,2386,2139 | 374,3887,3641 | 375,3488,3242 | 377,474,233 | 379,2327,2116 | 380,1909,1712 | 381,3616,3420 | 383,3798,3606 | 385,1941,1750 | 386,3951,3760 | 387,3500,3309 | 388,2487,2325 | 389,2595,2443 | 390,2097,1973 | 391,726,612 | 392,1030,919 | 393,3899,3797 | 394,2760,2658 | 395,1030,928 | 396,3565,3463 | 398,1583,1493 | 399,246,161 | 400,3406,3329 | 401,1749,1672 | 402,3710,3633 | 403,1971,1918 | 404,2626,2590 | 405,76,40 | 406,2741,2705 | 407,4075,4040 | 408,3886,3856 | 409,4065,4035 | 410,3949,3930 | 411,3476,3467 | 412,2537,2535 | 413,11,9 | 414,3404,3402 | 415,903,901 | 416,3575,3573 | 417,3994,3992

BATCH_RAW_INFO | 346,1572,967 | 347,4067,3465 | 350,2285,1744 | 351,557,24 | 353,2700,2214 | 357,462,67 | 360,439,58 | 361,2647,2272 | 363,3574,3209 | 364,1214,849 | 367,1665,1324 | 368,394,53 | 370,2750,2451 | 371,323,38 | 372,578,313 | 373,2387,2139 | 374,3888,3641 | 375,3489,3242 | 377,475,233 | 379,2328,2116 | 380,1910,1712 | 381,3617,3420 | 383,3799,3606 | 385,1942,1750 | 386,3952,3760 | 387,3501,3309 | 388,2488,2325 | 389,2596,2443 | 390,2098,1973 | 391,727,612 | 392,1031,919 | 393,3900,3797 | 394,2761,2658 | 395,1031,928 | 396,3566,3463 | 398,1584,1493 | 399,247,161 | 400,3407,3329 | 401,1750,1672 | 402,3711,3633 | 403,1972,1918 | 404,2627,2590 | 405,77,40 | 406,2742,2705 | 407,4076,4040 | 408,3887,3856 | 409,4066,4035 | 410,3950,3930 | 411,3477,3467 | 412,2538,2535 | 413,12,9 | 414,3405,3402 | 415,904,901 | 416,3576,3573 | 417,3995,3992

BATCH_RAW_INFO | 346,1573,967 | 347,4068,3465 | 350,2286,1744 | 351,558,24 | 353,2701,2214 | 357,463,67 | 360,440,58 | 361,2648,2272 | 363,3575,3209 | 364,1215,849 | 367,1666,1324 | 368,395,53 | 370,2751,2451 | 371,324,38 | 372,579,313 | 373,2388,2139 | 374,3889,3641 | 375,3490,3242 | 377,476,233 | 379,2329,2116 | 380,1911,1712 | 381,3618,3420 | 383,3800,3606 | 385,1943,1750 | 386,3953,3760 | 387,3502,3309 | 388,2489,2325 | 389,2597,2443 | 390,2099,1973 | 391,728,612 | 392,1032,919 | 393,3901,3797 | 394,2762,2658 | 395,1032,928 | 396,3567,3463 | 398,1585,1493 | 399,248,161 | 400,3408,3329 | 401,1751,1672 | 402,3712,3633 | 403,1973,1918 | 404,2628,2590 | 405,78,40 | 406,2743,2705 | 407,4077,4040 | 408,3888,3856 | 409,4067,4035 | 410,3951,3930 | 411,3478,3467 | 412,2539,2535 | 413,13,9 | 414,3406,3402 | 415,905,901 | 416,3577,3573 | 417,3996,3992

BATCH_RAW_INFO | 346,1574,967 | 347,4069,3465 | 350,2287,1744 | 351,559,24 | 353,2702,2214 | 357,464,67 | 360,441,58 | 361,2649,2272 | 363,3576,3209 | 364,1216,849 | 367,1667,1324 | 368,396,53 | 370,2752,2451 | 371,325,38 | 372,580,313 | 373,2389,2139 | 374,3890,3641 | 375,3491,3242 | 377,477,233 | 379,2330,2116 | 380,1912,1712 | 381,3619,3420 | 383,3801,3606 | 385,1944,1750 | 386,3954,3760 | 387,3503,3309 | 388,2490,2325 | 389,2598,2443 | 390,2100,1973 | 391,729,612 | 392,1033,919 | 393,3902,3797 | 394,2763,2658 | 395,1033,928 | 396,3568,3463 | 398,1586,1493 | 399,249,161 | 400,3409,3329 | 401,1752,1672 | 402,3713,3633 | 403,1974,1918 | 404,2629,2590 | 405,79,40 | 406,2744,2705 | 407,4078,4040 | 408,3889,3856 | 409,4068,4035 | 410,3952,3930 | 411,3479,3467 | 412,2540,2535 | 413,14,9 | 414,3407,3402 | 415,906,901 | 416,3578,3573 | 417,3997,3992

BATCH_RAW_INFO | 346,1575,967 | 347,4070,3465 | 350,2288,1744 | 351,560,24 | 353,2703,2214 | 357,465,67 | 360,442,58 | 361,2650,2272 | 363,3577,3209 | 364,1217,849 | 367,1668,1324 | 368,397,53 | 370,2753,2451 | 371,326,38 | 372,581,313 | 373,2390,2139 | 374,3891,3641 | 375,3492,3242 | 377,478,233 | 379,2331,2116 | 380,1913,1712 | 381,3620,3420 | 383,3802,3606 | 385,1945,1750 | 386,3955,3760 | 387,3504,3309 | 388,2491,2325 | 389,2599,2443 | 390,2101,1973 | 391,730,612 | 392,1034,919 | 393,3903,3797 | 394,2764,2658 | 395,1034,928 | 396,3569,3463 | 398,1587,1493 | 399,250,161 | 400,3410,3329 | 401,1753,1672 | 402,3714,3633 | 403,1975,1918 | 404,2630,2590 | 405,80,40 | 406,2745,2705 | 407,4079,4040 | 408,3890,3856 | 409,4069,4035 | 410,3953,3930 | 411,3480,3467 | 412,2541,2535 | 413,15,9 | 414,3408,3402 | 415,907,901 | 416,3579,3573 | 417,3998,3992

BATCH_RAW_INFO | 346,1576,967 | 347,4071,3465 | 350,2289,1744 | 351,561,24 | 353,2704,2214 | 357,466,67 | 360,443,58 | 361,2651,2272 | 363,3578,3209 | 364,1218,849 | 367,1669,1324 | 368,398,53 | 370,2754,2451 | 371,327,38 | 372,582,313 | 373,2391,2139 | 374,3892,3641 | 375,3493,3242 | 377,479,233 | 379,2332,2116 | 380,1914,1712 | 381,3621,3420 | 383,3803,3606 | 385,1946,1750 | 386,3956,3760 | 387,3505,3309 | 388,2492,2325 | 389,2600,2443 | 390,2102,1973 | 391,731,612 | 392,1035,919 | 393,3904,3797 | 394,2765,2658 | 395,1035,928 | 396,3570,3463 | 398,1588,1493 | 399,251,161 | 400,3411,3329 | 401,1754,1672 | 402,3715,3633 | 403,1976,1918 | 404,2631,2590 | 405,81,40 | 406,2746,2705 | 407,4080,4040 | 408,3891,3856 | 409,4070,4035 | 410,3954,3930 | 411,3481,3467 | 412,2542,2535 | 413,16,9 | 414,3409,3402 | 415,908,901 | 416,3580,3573 | 417,3999,3992

BATCH_RAW_INFO | 346,1577,967 | 347,4072,3465 | 350,2290,1744 | 351,562,24 | 353,2705,2214 | 357,467,67 | 360,444,58 | 361,2652,2272 | 363,3579,3209 | 364,1219,849 | 367,1670,1324 | 368,399,53 | 370,2755,2451 | 371,328,38 | 372,583,313 | 373,2392,2139 | 374,3893,3641 | 375,3494,3242 | 377,480,233 | 379,2333,2116 | 380,1915,1712 | 381,3622,3420 | 383,3804,3606 | 385,1947,1750 | 386,3957,3760 | 387,3506,3309 | 388,2493,2325 | 389,2601,2443 | 390,2103,1973 | 391,732,612 | 392,1036,919 | 393,3905,3797 | 394,2766,2658 | 395,1036,928 | 396,3571,3463 | 398,1589,1493 | 399,252,161 | 400,3412,3329 | 401,1755,1672 | 402,3716,3633 | 403,1977,1918 | 404,2632,2590 | 405,82,40 | 406,2747,2705 | 407,4081,4040 | 408,3892,3856 | 409,4071,4035 | 410,3955,3930 | 411,3482,3467 | 412,2543,2535 | 413,17,9 | 414,3410,3402 | 415,909,901 | 416,3581,3573 | 417,4000,3992

BATCH_RAW_INFO | 346,1578,967 | 347,4073,3465 | 350,2291,1744 | 351,563,24 | 353,2706,2214 | 357,468,67 | 360,445,58 | 361,2653,2272 | 363,3580,3209 | 364,1220,849 | 367,1671,1324 | 368,400,53 | 370,2756,2451 | 371,329,38 | 372,584,313 | 373,2393,2139 | 374,3894,3641 | 375,3495,3242 | 377,481,233 | 379,2334,2116 | 380,1916,1712 | 381,3623,3420 | 383,3805,3606 | 385,1948,1750 | 386,3958,3760 | 387,3507,3309 | 388,2494,2325 | 389,2602,2443 | 390,2104,1973 | 391,733,612 | 392,1037,919 | 393,3906,3797 | 394,2767,2658 | 395,1037,928 | 396,3572,3463 | 398,1590,1493 | 399,253,161 | 400,3413,3329 | 401,1756,1672 | 402,3717,3633 | 403,1978,1918 | 404,2633,2590 | 405,83,40 | 406,2748,2705 | 407,4082,4040 | 408,3893,3856 | 409,4072,4035 | 410,3956,3930 | 411,3483,3467 | 412,2544,2535 | 413,18,9 | 414,3411,3402 | 415,910,901 | 416,3582,3573 | 417,4001,3992

BATCH_RAW_INFO | 346,1579,967 | 347,4074,3465 | 350,2292,1744 | 351,564,24 | 353,2707,2214 | 357,469,67 | 361,2654,2272 | 363,3581,3209 | 364,1221,849 | 367,1672,1324 | 368,401,53 | 370,2757,2451 | 371,330,38 | 372,585,313 | 373,2394,2139 | 374,3895,3641 | 375,3496,3242 | 377,482,233 | 379,2335,2116 | 380,1917,1712 | 381,3624,3420 | 383,3806,3606 | 385,1949,1750 | 386,3959,3760 | 387,3508,3309 | 388,2495,2325 | 389,2603,2443 | 390,2105,1973 | 391,734,612 | 392,1038,919 | 393,3907,3797 | 394,2768,2658 | 395,1038,928 | 396,3573,3463 | 398,1591,1493 | 399,254,161 | 400,3414,3329 | 401,1757,1672 | 402,3718,3633 | 403,1979,1918 | 404,2634,2590 | 405,84,40 | 406,2749,2705 | 407,4083,4040 | 408,3894,3856 | 409,4073,4035 | 410,3957,3930 | 411,3484,3467 | 412,2545,2535 | 413,19,9 | 414,3412,3402 | 415,911,901 | 416,3583,3573 | 417,4002,3992

BATCH_RAW_INFO | 346,1580,967 | 347,4075,3465 | 350,2293,1744 | 351,565,24 | 353,2708,2214 | 357,470,67 | 361,2655,2272 | 363,3582,3209 | 364,1222,849 | 367,1673,1324 | 368,402,53 | 370,2758,2451 | 371,331,38 | 372,586,313 | 373,2395,2139 | 374,3896,3641 | 375,3497,3242 | 377,483,233 | 379,2336,2116 | 380,1918,1712 | 381,3625,3420 | 383,3807,3606 | 385,1950,1750 | 386,3960,3760 | 387,3509,3309 | 388,2496,2325 | 389,2604,2443 | 390,2106,1973 | 391,735,612 | 392,1039,919 | 393,3908,3797 | 394,2769,2658 | 395,1039,928 | 396,3574,3463 | 398,1592,1493 | 399,255,161 | 400,3415,3329 | 401,1758,1672 | 402,3719,3633 | 403,1980,1918 | 405,85,40 | 406,2750,2705 | 407,4084,4040 | 408,3895,3856 | 409,4074,4035 | 410,3958,3930 | 411,3485,3467 | 412,2546,2535 | 413,20,9 | 414,3413,3402 | 415,912,901 | 416,3584,3573 | 417,4003,3992

BATCH_RAW_INFO | 346,1581,967 | 347,4076,3465 | 350,2294,1744 | 351,566,24 | 353,2709,2214 | 357,471,67 | 361,2656,2272 | 363,3583,3209 | 364,1223,849 | 367,1674,1324 | 368,403,53 | 370,2759,2451 | 371,332,38 | 372,587,313 | 373,2396,2139 | 374,3897,3641 | 375,3498,3242 | 377,484,233 | 379,2337,2116 | 380,1919,1712 | 381,3626,3420 | 383,3808,3606 | 385,1951,1750 | 386,3961,3760 | 387,3510,3309 | 388,2497,2325 | 389,2605,2443 | 390,2107,1973 | 391,736,612 | 392,1040,919 | 393,3909,3797 | 394,2770,2658 | 395,1040,928 | 396,3575,3463 | 398,1593,1493 | 399,256,161 | 400,3416,3329 | 401,1759,1672 | 402,3720,3633 | 403,1981,1918 | 405,86,40 | 406,2751,2705 | 407,4085,4040 | 408,3896,3856 | 409,4075,4035 | 410,3959,3930 | 411,3486,3467 | 412,2547,2535 | 413,21,9 | 414,3414,3402 | 415,913,901 | 416,3585,3573 | 417,4004,3992

BATCH_RAW_INFO | 418,3926,3925

BATCH_RAW_INFO | 419,3882,3881

BATCH_RAW_INFO | 420,3396,3395

BATCH_RAW_INFO | 421,231,230 | 422,78,77

BATCH_RAW_INFO | 346,1582,967 | 347,4077,3465 | 350,2295,1744 | 351,567,24 | 353,2710,2214 | 357,472,67 | 361,2657,2272 | 363,3584,3209 | 364,1224,849 | 367,1675,1324 | 368,404,53 | 370,2760,2451 | 371,333,38 | 372,588,313 | 373,2397,2139 | 374,3898,3641 | 375,3499,3242 | 377,485,233 | 379,2338,2116 | 380,1920,1712 | 381,3627,3420 | 383,3809,3606 | 385,1952,1750 | 386,3962,3760 | 387,3511,3309 | 388,2498,2325 | 389,2606,2443 | 390,2108,1973 | 391,737,612 | 392,1041,919 | 393,3910,3797 | 394,2771,2658 | 395,1041,928 | 396,3576,3463 | 398,1594,1493 | 399,257,161 | 400,3417,3329 | 401,1760,1672 | 402,3721,3633 | 403,1982,1918 | 405,87,40 | 406,2752,2705 | 407,4086,4040 | 408,3897,3856 | 409,4076,4035 | 410,3960,3930 | 411,3487,3467 | 412,2548,2535 | 413,22,9 | 414,3415,3402 | 415,914,901 | 416,3586,3573 | 417,4005,3992 | 418,3927,3925 | 419,3883,3881 | 420,3397,3395 | 421,232,230 | 422,79,77

BATCH_RAW_INFO | 346,1583,967 | 347,4078,3465 | 350,2296,1744 | 351,568,24 | 353,2711,2214 | 357,473,67 | 361,2658,2272 | 363,3585,3209 | 364,1225,849 | 367,1676,1324 | 368,405,53 | 370,2761,2451 | 371,334,38 | 372,589,313 | 373,2398,2139 | 374,3899,3641 | 375,3500,3242 | 377,486,233 | 379,2339,2116 | 380,1921,1712 | 381,3628,3420 | 383,3810,3606 | 385,1953,1750 | 386,3963,3760 | 387,3512,3309 | 388,2499,2325 | 389,2607,2443 | 390,2109,1973 | 391,738,612 | 392,1042,919 | 393,3911,3797 | 394,2772,2658 | 395,1042,928 | 396,3577,3463 | 398,1595,1493 | 399,258,161 | 400,3418,3329 | 401,1761,1672 | 402,3722,3633 | 403,1983,1918 | 405,88,40 | 406,2753,2705 | 407,4087,4040 | 408,3898,3856 | 409,4077,4035 | 410,3961,3930 | 411,3488,3467 | 412,2549,2535 | 413,23,9 | 414,3416,3402 | 415,915,901 | 416,3587,3573 | 417,4006,3992 | 418,3928,3925 | 419,3884,3881 | 420,3398,3395 | 421,233,230 | 422,80,77

BATCH_RAW_INFO | 346,1584,967 | 347,4079,3465 | 350,2297,1744 | 351,569,24 | 353,2712,2214 | 357,474,67 | 361,2659,2272 | 363,3586,3209 | 364,1226,849 | 367,1677,1324 | 368,406,53 | 370,2762,2451 | 371,335,38 | 372,590,313 | 373,2399,2139 | 374,3900,3641 | 375,3501,3242 | 377,487,233 | 379,2340,2116 | 380,1922,1712 | 381,3629,3420 | 383,3811,3606 | 385,1954,1750 | 386,3964,3760 | 387,3513,3309 | 388,2500,2325 | 389,2608,2443 | 390,2110,1973 | 391,739,612 | 392,1043,919 | 393,3912,3797 | 394,2773,2658 | 395,1043,928 | 396,3578,3463 | 398,1596,1493 | 399,259,161 | 400,3419,3329 | 401,1762,1672 | 402,3723,3633 | 403,1984,1918 | 405,89,40 | 406,2754,2705 | 407,4088,4040 | 408,3899,3856 | 409,4078,4035 | 410,3962,3930 | 411,3489,3467 | 412,2550,2535 | 413,24,9 | 414,3417,3402 | 415,916,901 | 416,3588,3573 | 417,4007,3992 | 418,3929,3925 | 419,3885,3881 | 420,3399,3395 | 421,234,230 | 422,81,77

BATCH_RAW_INFO | 346,1585,967 | 347,4080,3465 | 350,2298,1744 | 351,570,24 | 353,2713,2214 | 357,475,67 | 361,2660,2272 | 363,3587,3209 | 364,1227,849 | 367,1678,1324 | 368,407,53 | 370,2763,2451 | 371,336,38 | 372,591,313 | 373,2400,2139 | 374,3901,3641 | 375,3502,3242 | 377,488,233 | 379,2341,2116 | 380,1923,1712 | 381,3630,3420 | 383,3812,3606 | 385,1955,1750 | 386,3965,3760 | 387,3514,3309 | 388,2501,2325 | 389,2609,2443 | 390,2111,1973 | 391,740,612 | 392,1044,919 | 393,3913,3797 | 394,2774,2658 | 395,1044,928 | 396,3579,3463 | 398,1597,1493 | 399,260,161 | 400,3420,3329 | 401,1763,1672 | 402,3724,3633 | 403,1985,1918 | 405,90,40 | 406,2755,2705 | 407,4089,4040 | 408,3900,3856 | 409,4079,4035 | 410,3963,3930 | 411,3490,3467 | 412,2551,2535 | 413,25,9 | 414,3418,3402 | 415,917,901 | 416,3589,3573 | 417,4008,3992 | 418,3930,3925 | 419,3886,3881 | 420,3400,3395 | 421,235,230 | 422,82,77

BATCH_RAW_INFO | 346,1586,967 | 347,4081,3465 | 350,2299,1744 | 351,571,24 | 353,2714,2214 | 357,476,67 | 361,2661,2272 | 363,3588,3209 | 364,1228,849 | 367,1679,1324 | 368,408,53 | 370,2764,2451 | 371,337,38 | 372,592,313 | 373,2401,2139 | 374,3902,3641 | 375,3503,3242 | 377,489,233 | 379,2342,2116 | 380,1924,1712 | 381,3631,3420 | 383,3813,3606 | 385,1956,1750 | 386,3966,3760 | 387,3515,3309 | 388,2502,2325 | 389,2610,2443 | 390,2112,1973 | 391,741,612 | 392,1045,919 | 393,3914,3797 | 394,2775,2658 | 395,1045,928 | 396,3580,3463 | 398,1598,1493 | 399,261,161 | 400,3421,3329 | 401,1764,1672 | 402,3725,3633 | 403,1986,1918 | 405,91,40 | 406,2756,2705 | 407,4090,4040 | 408,3901,3856 | 409,4080,4035 | 410,3964,3930 | 411,3491,3467 | 412,2552,2535 | 413,26,9 | 414,3419,3402 | 415,918,901 | 416,3590,3573 | 417,4009,3992 | 418,3931,3925 | 419,3887,3881 | 420,3401,3395 | 421,236,230 | 422,83,77

BATCH_RAW_INFO | 346,1587,967 | 347,4082,3465 | 350,2300,1744 | 351,572,24 | 353,2715,2214 | 357,477,67 | 361,2662,2272 | 363,3589,3209 | 364,1229,849 | 367,1680,1324 | 368,409,53 | 370,2765,2451 | 371,338,38 | 372,593,313 | 373,2402,2139 | 374,3903,3641 | 375,3504,3242 | 377,490,233 | 379,2343,2116 | 380,1925,1712 | 381,3632,3420 | 383,3814,3606 | 385,1957,1750 | 386,3967,3760 | 387,3516,3309 | 388,2503,2325 | 389,2611,2443 | 390,2113,1973 | 391,742,612 | 392,1046,919 | 393,3915,3797 | 394,2776,2658 | 395,1046,928 | 396,3581,3463 | 398,1599,1493 | 399,262,161 | 400,3422,3329 | 401,1765,1672 | 402,3726,3633 | 403,1987,1918 | 405,92,40 | 406,2757,2705 | 407,4091,4040 | 408,3902,3856 | 409,4081,4035 | 410,3965,3930 | 411,3492,3467 | 412,2553,2535 | 413,27,9 | 414,3420,3402 | 415,919,901 | 416,3591,3573 | 417,4010,3992 | 418,3932,3925 | 419,3888,3881 | 420,3402,3395 | 421,237,230 | 422,84,77

BATCH_RAW_INFO | 346,1588,967 | 347,4083,3465 | 350,2301,1744 | 351,573,24 | 353,2716,2214 | 357,478,67 | 361,2663,2272 | 363,3590,3209 | 364,1230,849 | 367,1681,1324 | 368,410,53 | 370,2766,2451 | 371,339,38 | 372,594,313 | 373,2403,2139 | 374,3904,3641 | 375,3505,3242 | 377,491,233 | 379,2344,2116 | 380,1926,1712 | 381,3633,3420 | 383,3815,3606 | 385,1958,1750 | 386,3968,3760 | 387,3517,3309 | 388,2504,2325 | 389,2612,2443 | 390,2114,1973 | 391,743,612 | 392,1047,919 | 393,3916,3797 | 394,2777,2658 | 395,1047,928 | 396,3582,3463 | 398,1600,1493 | 399,263,161 | 400,3423,3329 | 401,1766,1672 | 402,3727,3633 | 403,1988,1918 | 405,93,40 | 406,2758,2705 | 407,4092,4040 | 408,3903,3856 | 409,4082,4035 | 410,3966,3930 | 411,3493,3467 | 412,2554,2535 | 413,28,9 | 414,3421,3402 | 415,920,901 | 416,3592,3573 | 417,4011,3992 | 418,3933,3925 | 419,3889,3881 | 420,3403,3395 | 421,238,230 | 422,85,77

BATCH_RAW_INFO | 346,1589,967 | 347,4084,3465 | 350,2302,1744 | 351,574,24 | 353,2717,2214 | 357,479,67 | 361,2664,2272 | 363,3591,3209 | 364,1231,849 | 367,1682,1324 | 368,411,53 | 370,2767,2451 | 371,340,38 | 372,595,313 | 373,2404,2139 | 374,3905,3641 | 375,3506,3242 | 377,492,233 | 379,2345,2116 | 380,1927,1712 | 381,3634,3420 | 383,3816,3606 | 385,1959,1750 | 386,3969,3760 | 387,3518,3309 | 388,2505,2325 | 389,2613,2443 | 390,2115,1973 | 391,744,612 | 392,1048,919 | 393,3917,3797 | 394,2778,2658 | 395,1048,928 | 396,3583,3463 | 398,1601,1493 | 399,264,161 | 400,3424,3329 | 401,1767,1672 | 402,3728,3633 | 403,1989,1918 | 405,94,40 | 406,2759,2705 | 407,4093,4040 | 408,3904,3856 | 409,4083,4035 | 410,3967,3930 | 411,3494,3467 | 412,2555,2535 | 413,29,9 | 414,3422,3402 | 415,921,901 | 416,3593,3573 | 417,4012,3992 | 418,3934,3925 | 419,3890,3881 | 420,3404,3395 | 421,239,230 | 422,86,77

BATCH_RAW_INFO | 346,1590,967 | 347,4085,3465 | 350,2303,1744 | 351,575,24 | 353,2718,2214 | 357,480,67 | 361,2665,2272 | 363,3592,3209 | 364,1232,849 | 367,1683,1324 | 368,412,53 | 370,2768,2451 | 371,341,38 | 372,596,313 | 373,2405,2139 | 374,3906,3641 | 375,3507,3242 | 377,493,233 | 379,2346,2116 | 380,1928,1712 | 381,3635,3420 | 383,3817,3606 | 385,1960,1750 | 386,3970,3760 | 387,3519,3309 | 388,2506,2325 | 389,2614,2443 | 390,2116,1973 | 391,745,612 | 392,1049,919 | 393,3918,3797 | 394,2779,2658 | 395,1049,928 | 396,3584,3463 | 398,1602,1493 | 399,265,161 | 400,3425,3329 | 401,1768,1672 | 402,3729,3633 | 403,1990,1918 | 405,95,40 | 406,2760,2705 | 407,4094,4040 | 408,3905,3856 | 409,4084,4035 | 410,3968,3930 | 411,3495,3467 | 412,2556,2535 | 413,30,9 | 414,3423,3402 | 415,922,901 | 416,3594,3573 | 417,4013,3992 | 418,3935,3925 | 419,3891,3881 | 420,3405,3395 | 421,240,230 | 422,87,77

BATCH_RAW_INFO | 346,1591,967 | 347,4086,3465 | 350,2304,1744 | 351,576,24 | 353,2719,2214 | 357,481,67 | 361,2666,2272 | 363,3593,3209 | 364,1233,849 | 367,1684,1324 | 368,413,53 | 370,2769,2451 | 371,342,38 | 372,597,313 | 373,2406,2139 | 374,3907,3641 | 375,3508,3242 | 377,494,233 | 379,2347,2116 | 380,1929,1712 | 381,3636,3420 | 383,3818,3606 | 385,1961,1750 | 386,3971,3760 | 387,3520,3309 | 388,2507,2325 | 389,2615,2443 | 390,2117,1973 | 391,746,612 | 392,1050,919 | 393,3919,3797 | 394,2780,2658 | 395,1050,928 | 396,3585,3463 | 398,1603,1493 | 399,266,161 | 400,3426,3329 | 401,1769,1672 | 402,3730,3633 | 403,1991,1918 | 405,96,40 | 406,2761,2705 | 407,4095,4040 | 408,3906,3856 | 409,4085,4035 | 410,3969,3930 | 411,3496,3467 | 412,2557,2535 | 413,31,9 | 414,3424,3402 | 415,923,901 | 416,3595,3573 | 417,4014,3992 | 418,3936,3925 | 419,3892,3881 | 420,3406,3395 | 421,241,230 | 422,88,77

BATCH_RAW_INFO | 346,1592,967 | 347,4087,3465 | 350,2305,1744 | 351,577,24 | 353,2720,2214 | 357,482,67 | 361,2667,2272 | 363,3594,3209 | 364,1234,849 | 367,1685,1324 | 368,414,53 | 370,2770,2451 | 371,343,38 | 372,598,313 | 373,2407,2139 | 374,3908,3641 | 375,3509,3242 | 377,495,233 | 379,2348,2116 | 380,1930,1712 | 381,3637,3420 | 383,3819,3606 | 385,1962,1750 | 386,3972,3760 | 387,3521,3309 | 388,2508,2325 | 389,2616,2443 | 390,2118,1973 | 391,747,612 | 392,1051,919 | 393,3920,3797 | 394,2781,2658 | 396,3586,3463 | 398,1604,1493 | 399,267,161 | 400,3427,3329 | 401,1770,1672 | 402,3731,3633 | 403,1992,1918 | 405,97,40 | 406,2762,2705 | 408,3907,3856 | 409,4086,4035 | 410,3970,3930 | 411,3497,3467 | 412,2558,2535 | 413,32,9 | 414,3425,3402 | 415,924,901 | 416,3596,3573 | 417,4015,3992 | 418,3937,3925 | 419,3893,3881 | 420,3407,3395 | 421,242,230 | 422,89,77

BATCH_RAW_INFO | 346,1593,967 | 347,4088,3465 | 350,2306,1744 | 351,578,24 | 353,2721,2214 | 357,483,67 | 361,2668,2272 | 363,3595,3209 | 364,1235,849 | 367,1686,1324 | 368,415,53 | 370,2771,2451 | 371,344,38 | 372,599,313 | 373,2408,2139 | 374,3909,3641 | 375,3510,3242 | 377,496,233 | 379,2349,2116 | 380,1931,1712 | 381,3638,3420 | 383,3820,3606 | 385,1963,1750 | 386,3973,3760 | 387,3522,3309 | 388,2509,2325 | 389,2617,2443 | 390,2119,1973 | 391,748,612 | 392,1052,919 | 393,3921,3797 | 394,2782,2658 | 396,3587,3463 | 398,1605,1493 | 399,268,161 | 400,3428,3329 | 401,1771,1672 | 402,3732,3633 | 403,1993,1918 | 405,98,40 | 406,2763,2705 | 408,3908,3856 | 409,4087,4035 | 410,3971,3930 | 411,3498,3467 | 412,2559,2535 | 413,33,9 | 414,3426,3402 | 415,925,901 | 416,3597,3573 | 417,4016,3992 | 418,3938,3925 | 419,3894,3881 | 420,3408,3395 | 421,243,230 | 422,90,77

BATCH_RAW_INFO | 423,2108,2107

BATCH_RAW_INFO | 346,1594,967 | 347,4089,3465 | 350,2307,1744 | 351,579,24 | 353,2722,2214 | 357,484,67 | 361,2669,2272 | 363,3596,3209 | 364,1236,849 | 367,1687,1324 | 368,416,53 | 370,2772,2451 | 371,345,38 | 372,600,313 | 373,2409,2139 | 374,3910,3641 | 375,3511,3242 | 377,497,233 | 379,2350,2116 | 380,1932,1712 | 381,3639,3420 | 383,3821,3606 | 385,1964,1750 | 386,3974,3760 | 387,3523,3309 | 388,2510,2325 | 389,2618,2443 | 390,2120,1973 | 391,749,612 | 392,1053,919 | 393,3922,3797 | 394,2783,2658 | 396,3588,3463 | 398,1606,1493 | 399,269,161 | 400,3429,3329 | 401,1772,1672 | 402,3733,3633 | 403,1994,1918 | 405,99,40 | 406,2764,2705 | 408,3909,3856 | 409,4088,4035 | 410,3972,3930 | 411,3499,3467 | 412,2560,2535 | 413,34,9 | 414,3427,3402 | 415,926,901 | 416,3598,3573 | 417,4017,3992 | 418,3939,3925 | 419,3895,3881 | 420,3409,3395 | 421,244,230 | 422,91,77 | 423,2109,2107

BATCH_RAW_INFO | 346,1595,967 | 347,4090,3465 | 350,2308,1744 | 351,580,24 | 353,2723,2214 | 357,485,67 | 361,2670,2272 | 363,3597,3209 | 364,1237,849 | 367,1688,1324 | 368,417,53 | 370,2773,2451 | 371,346,38 | 372,601,313 | 373,2410,2139 | 374,3911,3641 | 375,3512,3242 | 377,498,233 | 379,2351,2116 | 380,1933,1712 | 381,3640,3420 | 383,3822,3606 | 385,1965,1750 | 386,3975,3760 | 387,3524,3309 | 388,2511,2325 | 389,2619,2443 | 390,2121,1973 | 391,750,612 | 392,1054,919 | 393,3923,3797 | 394,2784,2658 | 396,3589,3463 | 398,1607,1493 | 399,270,161 | 400,3430,3329 | 401,1773,1672 | 402,3734,3633 | 403,1995,1918 | 405,100,40 | 406,2765,2705 | 408,3910,3856 | 409,4089,4035 | 410,3973,3930 | 411,3500,3467 | 412,2561,2535 | 413,35,9 | 414,3428,3402 | 415,927,901 | 416,3599,3573 | 417,4018,3992 | 418,3940,3925 | 419,3896,3881 | 420,3410,3395 | 421,245,230 | 422,92,77 | 423,2110,2107

BATCH_RAW_INFO | 346,1596,967 | 347,4091,3465 | 350,2309,1744 | 351,581,24 | 353,2724,2214 | 357,486,67 | 361,2671,2272 | 363,3598,3209 | 364,1238,849 | 367,1689,1324 | 368,418,53 | 370,2774,2451 | 371,347,38 | 372,602,313 | 373,2411,2139 | 374,3912,3641 | 375,3513,3242 | 377,499,233 | 379,2352,2116 | 380,1934,1712 | 381,3641,3420 | 383,3823,3606 | 385,1966,1750 | 386,3976,3760 | 387,3525,3309 | 388,2512,2325 | 389,2620,2443 | 390,2122,1973 | 391,751,612 | 392,1055,919 | 393,3924,3797 | 394,2785,2658 | 396,3590,3463 | 398,1608,1493 | 399,271,161 | 400,3431,3329 | 401,1774,1672 | 402,3735,3633 | 403,1996,1918 | 405,101,40 | 406,2766,2705 | 408,3911,3856 | 409,4090,4035 | 410,3974,3930 | 411,3501,3467 | 412,2562,2535 | 413,36,9 | 414,3429,3402 | 415,928,901 | 416,3600,3573 | 417,4019,3992 | 418,3941,3925 | 419,3897,3881 | 420,3411,3395 | 421,246,230 | 422,93,77 | 423,2111,2107

BATCH_RAW_INFO | 346,1597,967 | 347,4092,3465 | 350,2310,1744 | 351,582,24 | 353,2725,2214 | 357,487,67 | 361,2672,2272 | 363,3599,3209 | 364,1239,849 | 367,1690,1324 | 368,419,53 | 370,2775,2451 | 371,348,38 | 372,603,313 | 373,2412,2139 | 374,3913,3641 | 375,3514,3242 | 377,500,233 | 379,2353,2116 | 380,1935,1712 | 381,3642,3420 | 383,3824,3606 | 385,1967,1750 | 386,3977,3760 | 387,3526,3309 | 388,2513,2325 | 389,2621,2443 | 390,2123,1973 | 391,752,612 | 392,1056,919 | 393,3925,3797 | 394,2786,2658 | 396,3591,3463 | 398,1609,1493 | 399,272,161 | 400,3432,3329 | 401,1775,1672 | 402,3736,3633 | 403,1997,1918 | 405,102,40 | 406,2767,2705 | 408,3912,3856 | 409,4091,4035 | 410,3975,3930 | 411,3502,3467 | 412,2563,2535 | 413,37,9 | 414,3430,3402 | 415,929,901 | 416,3601,3573 | 417,4020,3992 | 418,3942,3925 | 419,3898,3881 | 420,3412,3395 | 421,247,230 | 422,94,77 | 423,2112,2107

BATCH_RAW_INFO | 424,1284,1283

BATCH_RAW_INFO | 346,1598,967 | 347,4093,3465 | 350,2311,1744 | 351,583,24 | 353,2726,2214 | 361,2673,2272 | 363,3600,3209 | 364,1240,849 | 367,1691,1324 | 368,420,53 | 370,2776,2451 | 371,349,38 | 372,604,313 | 373,2413,2139 | 374,3914,3641 | 375,3515,3242 | 377,501,233 | 379,2354,2116 | 380,1936,1712 | 381,3643,3420 | 383,3825,3606 | 385,1968,1750 | 386,3978,3760 | 387,3527,3309 | 388,2514,2325 | 389,2622,2443 | 390,2124,1973 | 391,753,612 | 392,1057,919 | 393,3926,3797 | 394,2787,2658 | 396,3592,3463 | 398,1610,1493 | 399,273,161 | 400,3433,3329 | 401,1776,1672 | 402,3737,3633 | 403,1998,1918 | 405,103,40 | 406,2768,2705 | 408,3913,3856 | 409,4092,4035 | 410,3976,3930 | 411,3503,3467 | 412,2564,2535 | 413,38,9 | 414,3431,3402 | 415,930,901 | 416,3602,3573 | 417,4021,3992 | 418,3943,3925 | 419,3899,3881 | 420,3413,3395 | 421,248,230 | 422,95,77 | 423,2113,2107 | 424,1285,1283

BATCH_RAW_INFO | 425,3587,3586

BATCH_RAW_INFO | 346,1599,967 | 347,4094,3465 | 350,2312,1744 | 351,584,24 | 353,2727,2214 | 361,2674,2272 | 363,3601,3209 | 364,1241,849 | 367,1692,1324 | 368,421,53 | 370,2777,2451 | 371,350,38 | 372,605,313 | 373,2414,2139 | 374,3915,3641 | 375,3516,3242 | 377,502,233 | 379,2355,2116 | 380,1937,1712 | 381,3644,3420 | 383,3826,3606 | 385,1969,1750 | 386,3979,3760 | 387,3528,3309 | 388,2515,2325 | 389,2623,2443 | 390,2125,1973 | 391,754,612 | 392,1058,919 | 393,3927,3797 | 394,2788,2658 | 396,3593,3463 | 398,1611,1493 | 399,274,161 | 400,3434,3329 | 401,1777,1672 | 402,3738,3633 | 403,1999,1918 | 405,104,40 | 406,2769,2705 | 408,3914,3856 | 409,4093,4035 | 410,3977,3930 | 411,3504,3467 | 412,2565,2535 | 413,39,9 | 414,3432,3402 | 415,931,901 | 416,3603,3573 | 417,4022,3992 | 418,3944,3925 | 419,3900,3881 | 420,3414,3395 | 421,249,230 | 422,96,77 | 423,2114,2107 | 424,1286,1283 | 425,3588,3586

BATCH_RAW_INFO | 346,1600,967 | 347,4095,3465 | 350,2313,1744 | 351,585,24 | 353,2728,2214 | 361,2675,2272 | 363,3602,3209 | 364,1242,849 | 367,1693,1324 | 368,422,53 | 370,2778,2451 | 371,351,38 | 372,606,313 | 373,2415,2139 | 374,3916,3641 | 375,3517,3242 | 377,503,233 | 379,2356,2116 | 380,1938,1712 | 381,3645,3420 | 383,3827,3606 | 385,1970,1750 | 386,3980,3760 | 387,3529,3309 | 388,2516,2325 | 389,2624,2443 | 390,2126,1973 | 391,755,612 | 392,1059,919 | 393,3928,3797 | 394,2789,2658 | 396,3594,3463 | 398,1612,1493 | 399,275,161 | 400,3435,3329 | 401,1778,1672 | 402,3739,3633 | 403,2000,1918 | 405,105,40 | 406,2770,2705 | 408,3915,3856 | 409,4094,4035 | 410,3978,3930 | 411,3505,3467 | 412,2566,2535 | 413,40,9 | 414,3433,3402 | 415,932,901 | 416,3604,3573 | 417,4023,3992 | 418,3945,3925 | 419,3901,3881 | 420,3415,3395 | 421,250,230 | 422,97,77 | 423,2115,2107 | 424,1287,1283 | 425,3589,3586

BATCH_RAW_INFO | 346,1601,967 | 350,2314,1744 | 351,586,24 | 353,2729,2214 | 361,2676,2272 | 363,3603,3209 | 364,1243,849 | 367,1694,1324 | 368,423,53 | 370,2779,2451 | 371,352,38 | 372,607,313 | 373,2416,2139 | 374,3917,3641 | 375,3518,3242 | 377,504,233 | 379,2357,2116 | 380,1939,1712 | 381,3646,3420 | 383,3828,3606 | 385,1971,1750 | 386,3981,3760 | 387,3530,3309 | 388,2517,2325 | 389,2625,2443 | 390,2127,1973 | 391,756,612 | 392,1060,919 | 393,3929,3797 | 394,2790,2658 | 396,3595,3463 | 398,1613,1493 | 399,276,161 | 400,3436,3329 | 401,1779,1672 | 402,3740,3633 | 403,2001,1918 | 405,106,40 | 406,2771,2705 | 408,3916,3856 | 409,4095,4035 | 410,3979,3930 | 411,3506,3467 | 412,2567,2535 | 413,41,9 | 414,3434,3402 | 415,933,901 | 416,3605,3573 | 417,4024,3992 | 418,3946,3925 | 419,3902,3881 | 420,3416,3395 | 421,251,230 | 422,98,77 | 423,2116,2107 | 424,1288,1283 | 425,3590,3586

BATCH_RAW_INFO | 346,1602,967 | 350,2315,1744 | 351,587,24 | 353,2730,2214 | 361,2677,2272 | 363,3604,3209 | 364,1244,849 | 367,1695,1324 | 368,424,53 | 370,2780,2451 | 371,353,38 | 372,608,313 | 373,2417,2139 | 374,3918,3641 | 375,3519,3242 | 377,505,233 | 379,2358,2116 | 380,1940,1712 | 381,3647,3420 | 383,3829,3606 | 385,1972,1750 | 386,3982,3760 | 387,3531,3309 | 388,2518,2325 | 389,2626,2443 | 390,2128,1973 | 391,757,612 | 392,1061,919 | 393,3930,3797 | 394,2791,2658 | 396,3596,3463 | 398,1614,1493 | 399,277,161 | 400,3437,3329 | 401,1780,1672 | 402,3741,3633 | 403,2002,1918 | 405,107,40 | 406,2772,2705 | 408,3917,3856 | 410,3980,3930 | 411,3507,3467 | 412,2568,2535 | 413,42,9 | 414,3435,3402 | 415,934,901 | 416,3606,3573 | 417,4025,3992 | 418,3947,3925 | 419,3903,3881 | 420,3417,3395 | 421,252,230 | 422,99,77 | 423,2117,2107 | 424,1289,1283 | 425,3591,3586

BATCH_RAW_INFO | 346,1603,967 | 350,2316,1744 | 351,588,24 | 353,2731,2214 | 361,2678,2272 | 363,3605,3209 | 364,1245,849 | 367,1696,1324 | 368,425,53 | 370,2781,2451 | 371,354,38 | 372,609,313 | 373,2418,2139 | 374,3919,3641 | 375,3520,3242 | 377,506,233 | 379,2359,2116 | 380,1941,1712 | 381,3648,3420 | 383,3830,3606 | 385,1973,1750 | 386,3983,3760 | 387,3532,3309 | 388,2519,2325 | 389,2627,2443 | 390,2129,1973 | 391,758,612 | 392,1062,919 | 393,3931,3797 | 394,2792,2658 | 396,3597,3463 | 398,1615,1493 | 399,278,161 | 400,3438,3329 | 401,1781,1672 | 402,3742,3633 | 403,2003,1918 | 405,108,40 | 406,2773,2705 | 408,3918,3856 | 410,3981,3930 | 411,3508,3467 | 412,2569,2535 | 413,43,9 | 414,3436,3402 | 415,935,901 | 416,3607,3573 | 417,4026,3992 | 418,3948,3925 | 419,3904,3881 | 420,3418,3395 | 421,253,230 | 422,100,77 | 423,2118,2107 | 424,1290,1283 | 425,3592,3586

BATCH_RAW_INFO | 426,3851,3850

BATCH_RAW_INFO | 427,166,165

BATCH_RAW_INFO | 346,1604,967 | 350,2317,1744 | 351,589,24 | 353,2732,2214 | 361,2679,2272 | 363,3606,3209 | 364,1246,849 | 367,1697,1324 | 368,426,53 | 370,2782,2451 | 371,355,38 | 372,610,313 | 373,2419,2139 | 374,3920,3641 | 375,3521,3242 | 377,507,233 | 379,2360,2116 | 380,1942,1712 | 381,3649,3420 | 383,3831,3606 | 385,1974,1750 | 386,3984,3760 | 387,3533,3309 | 388,2520,2325 | 389,2628,2443 | 390,2130,1973 | 391,759,612 | 392,1063,919 | 393,3932,3797 | 394,2793,2658 | 396,3598,3463 | 398,1616,1493 | 399,279,161 | 400,3439,3329 | 401,1782,1672 | 402,3743,3633 | 403,2004,1918 | 405,109,40 | 406,2774,2705 | 408,3919,3856 | 410,3982,3930 | 411,3509,3467 | 412,2570,2535 | 413,44,9 | 414,3437,3402 | 415,936,901 | 416,3608,3573 | 417,4027,3992 | 418,3949,3925 | 419,3905,3881 | 420,3419,3395 | 421,254,230 | 422,101,77 | 423,2119,2107 | 424,1291,1283 | 425,3593,3586 | 426,3852,3850 | 427,167,165

BATCH_RAW_INFO | 346,1605,967 | 350,2318,1744 | 351,590,24 | 353,2733,2214 | 361,2680,2272 | 363,3607,3209 | 364,1247,849 | 367,1698,1324 | 368,427,53 | 370,2783,2451 | 371,356,38 | 372,611,313 | 373,2420,2139 | 374,3921,3641 | 375,3522,3242 | 377,508,233 | 379,2361,2116 | 380,1943,1712 | 381,3650,3420 | 383,3832,3606 | 385,1975,1750 | 386,3985,3760 | 387,3534,3309 | 388,2521,2325 | 389,2629,2443 | 390,2131,1973 | 391,760,612 | 392,1064,919 | 393,3933,3797 | 394,2794,2658 | 396,3599,3463 | 398,1617,1493 | 399,280,161 | 400,3440,3329 | 401,1783,1672 | 402,3744,3633 | 403,2005,1918 | 405,110,40 | 406,2775,2705 | 408,3920,3856 | 410,3983,3930 | 411,3510,3467 | 412,2571,2535 | 413,45,9 | 414,3438,3402 | 415,937,901 | 416,3609,3573 | 417,4028,3992 | 418,3950,3925 | 419,3906,3881 | 420,3420,3395 | 421,255,230 | 422,102,77 | 423,2120,2107 | 424,1292,1283 | 425,3594,3586 | 426,3853,3850 | 427,168,165

BATCH_RAW_INFO | 346,1606,967 | 350,2319,1744 | 351,591,24 | 353,2734,2214 | 361,2681,2272 | 363,3608,3209 | 364,1248,849 | 367,1699,1324 | 368,428,53 | 370,2784,2451 | 371,357,38 | 372,612,313 | 373,2421,2139 | 374,3922,3641 | 375,3523,3242 | 377,509,233 | 379,2362,2116 | 380,1944,1712 | 381,3651,3420 | 383,3833,3606 | 385,1976,1750 | 386,3986,3760 | 387,3535,3309 | 388,2522,2325 | 389,2630,2443 | 390,2132,1973 | 391,761,612 | 392,1065,919 | 393,3934,3797 | 394,2795,2658 | 396,3600,3463 | 398,1618,1493 | 399,281,161 | 400,3441,3329 | 401,1784,1672 | 402,3745,3633 | 403,2006,1918 | 405,111,40 | 406,2776,2705 | 408,3921,3856 | 410,3984,3930 | 411,3511,3467 | 412,2572,2535 | 413,46,9 | 414,3439,3402 | 415,938,901 | 416,3610,3573 | 417,4029,3992 | 418,3951,3925 | 419,3907,3881 | 420,3421,3395 | 421,256,230 | 422,103,77 | 423,2121,2107 | 424,1293,1283 | 425,3595,3586 | 426,3854,3850 | 427,169,165

BATCH_RAW_INFO | 346,1607,967 | 350,2320,1744 | 351,592,24 | 353,2735,2214 | 361,2682,2272 | 363,3609,3209 | 364,1249,849 | 367,1700,1324 | 368,429,53 | 370,2785,2451 | 371,358,38 | 372,613,313 | 373,2422,2139 | 374,3923,3641 | 375,3524,3242 | 377,510,233 | 379,2363,2116 | 380,1945,1712 | 381,3652,3420 | 383,3834,3606 | 385,1977,1750 | 386,3987,3760 | 387,3536,3309 | 388,2523,2325 | 389,2631,2443 | 390,2133,1973 | 391,762,612 | 392,1066,919 | 393,3935,3797 | 394,2796,2658 | 396,3601,3463 | 398,1619,1493 | 399,282,161 | 400,3442,3329 | 401,1785,1672 | 402,3746,3633 | 403,2007,1918 | 405,112,40 | 406,2777,2705 | 408,3922,3856 | 410,3985,3930 | 411,3512,3467 | 412,2573,2535 | 413,47,9 | 414,3440,3402 | 415,939,901 | 416,3611,3573 | 417,4030,3992 | 418,3952,3925 | 419,3908,3881 | 420,3422,3395 | 421,257,230 | 422,104,77 | 423,2122,2107 | 424,1294,1283 | 425,3596,3586 | 426,3855,3850 | 427,170,165

BATCH_RAW_INFO | 346,1608,967 | 350,2321,1744 | 351,593,24 | 353,2736,2214 | 361,2683,2272 | 363,3610,3209 | 364,1250,849 | 367,1701,1324 | 368,430,53 | 370,2786,2451 | 371,359,38 | 372,614,313 | 373,2423,2139 | 374,3924,3641 | 375,3525,3242 | 377,511,233 | 379,2364,2116 | 380,1946,1712 | 381,3653,3420 | 383,3835,3606 | 385,1978,1750 | 386,3988,3760 | 387,3537,3309 | 388,2524,2325 | 389,2632,2443 | 390,2134,1973 | 391,763,612 | 392,1067,919 | 393,3936,3797 | 394,2797,2658 | 396,3602,3463 | 398,1620,1493 | 399,283,161 | 400,3443,3329 | 401,1786,1672 | 402,3747,3633 | 403,2008,1918 | 405,113,40 | 406,2778,2705 | 408,3923,3856 | 410,3986,3930 | 411,3513,3467 | 412,2574,2535 | 413,48,9 | 414,3441,3402 | 415,940,901 | 416,3612,3573 | 417,4031,3992 | 418,3953,3925 | 419,3909,3881 | 420,3423,3395 | 421,258,230 | 422,105,77 | 423,2123,2107 | 424,1295,1283 | 425,3597,3586 | 426,3856,3850 | 427,171,165

BATCH_RAW_INFO | 346,1609,967 | 350,2322,1744 | 351,594,24 | 353,2737,2214 | 361,2684,2272 | 363,3611,3209 | 364,1251,849 | 367,1702,1324 | 368,431,53 | 370,2787,2451 | 371,360,38 | 372,615,313 | 373,2424,2139 | 374,3925,3641 | 375,3526,3242 | 377,512,233 | 379,2365,2116 | 380,1947,1712 | 381,3654,3420 | 383,3836,3606 | 385,1979,1750 | 386,3989,3760 | 387,3538,3309 | 388,2525,2325 | 389,2633,2443 | 390,2135,1973 | 391,764,612 | 392,1068,919 | 393,3937,3797 | 394,2798,2658 | 396,3603,3463 | 398,1621,1493 | 399,284,161 | 400,3444,3329 | 401,1787,1672 | 402,3748,3633 | 403,2009,1918 | 405,114,40 | 406,2779,2705 | 408,3924,3856 | 410,3987,3930 | 411,3514,3467 | 412,2575,2535 | 413,49,9 | 414,3442,3402 | 415,941,901 | 416,3613,3573 | 417,4032,3992 | 418,3954,3925 | 419,3910,3881 | 420,3424,3395 | 421,259,230 | 422,106,77 | 423,2124,2107 | 424,1296,1283 | 425,3598,3586 | 426,3857,3850 | 427,172,165

BATCH_RAW_INFO | 346,1610,967 | 350,2323,1744 | 351,595,24 | 353,2738,2214 | 361,2685,2272 | 363,3612,3209 | 364,1252,849 | 367,1703,1324 | 368,432,53 | 370,2788,2451 | 371,361,38 | 372,616,313 | 373,2425,2139 | 374,3926,3641 | 375,3527,3242 | 377,513,233 | 379,2366,2116 | 380,1948,1712 | 381,3655,3420 | 383,3837,3606 | 385,1980,1750 | 386,3990,3760 | 387,3539,3309 | 388,2526,2325 | 389,2634,2443 | 390,2136,1973 | 391,765,612 | 392,1069,919 | 393,3938,3797 | 394,2799,2658 | 396,3604,3463 | 398,1622,1493 | 399,285,161 | 400,3445,3329 | 401,1788,1672 | 402,3749,3633 | 403,2010,1918 | 405,115,40 | 406,2780,2705 | 408,3925,3856 | 410,3988,3930 | 411,3515,3467 | 412,2576,2535 | 413,50,9 | 414,3443,3402 | 415,942,901 | 416,3614,3573 | 417,4033,3992 | 418,3955,3925 | 419,3911,3881 | 420,3425,3395 | 421,260,230 | 422,107,77 | 423,2125,2107 | 424,1297,1283 | 425,3599,3586 | 426,3858,3850 | 427,173,165

BATCH_RAW_INFO | 346,1611,967 | 350,2324,1744 | 351,596,24 | 353,2739,2214 | 361,2686,2272 | 363,3613,3209 | 364,1253,849 | 367,1704,1324 | 368,433,53 | 370,2789,2451 | 371,362,38 | 372,617,313 | 373,2426,2139 | 374,3927,3641 | 375,3528,3242 | 377,514,233 | 379,2367,2116 | 380,1949,1712 | 381,3656,3420 | 383,3838,3606 | 385,1981,1750 | 386,3991,3760 | 387,3540,3309 | 388,2527,2325 | 389,2635,2443 | 390,2137,1973 | 391,766,612 | 392,1070,919 | 393,3939,3797 | 394,2800,2658 | 396,3605,3463 | 398,1623,1493 | 399,286,161 | 400,3446,3329 | 401,1789,1672 | 402,3750,3633 | 403,2011,1918 | 405,116,40 | 406,2781,2705 | 408,3926,3856 | 410,3989,3930 | 411,3516,3467 | 412,2577,2535 | 413,51,9 | 414,3444,3402 | 415,943,901 | 416,3615,3573 | 417,4034,3992 | 418,3956,3925 | 419,3912,3881 | 420,3426,3395 | 421,261,230 | 422,108,77 | 423,2126,2107 | 424,1298,1283 | 425,3600,3586 | 426,3859,3850 | 427,174,165

BATCH_RAW_INFO | 346,1612,967 | 350,2325,1744 | 351,597,24 | 353,2740,2214 | 361,2687,2272 | 363,3614,3209 | 364,1254,849 | 367,1705,1324 | 368,434,53 | 370,2790,2451 | 371,363,38 | 372,618,313 | 373,2427,2139 | 374,3928,3641 | 375,3529,3242 | 377,515,233 | 379,2368,2116 | 380,1950,1712 | 381,3657,3420 | 383,3839,3606 | 385,1982,1750 | 386,3992,3760 | 387,3541,3309 | 388,2528,2325 | 389,2636,2443 | 390,2138,1973 | 391,767,612 | 392,1071,919 | 393,3940,3797 | 394,2801,2658 | 396,3606,3463 | 398,1624,1493 | 399,287,161 | 400,3447,3329 | 401,1790,1672 | 402,3751,3633 | 403,2012,1918 | 405,117,40 | 406,2782,2705 | 408,3927,3856 | 410,3990,3930 | 411,3517,3467 | 412,2578,2535 | 413,52,9 | 414,3445,3402 | 415,944,901 | 416,3616,3573 | 417,4035,3992 | 418,3957,3925 | 419,3913,3881 | 420,3427,3395 | 421,262,230 | 422,109,77 | 423,2127,2107 | 424,1299,1283 | 425,3601,3586 | 426,3860,3850 | 427,175,165

BATCH_RAW_INFO | 428,3600,3599

BATCH_RAW_INFO | 346,1613,967 | 350,2326,1744 | 351,598,24 | 353,2741,2214 | 361,2688,2272 | 363,3615,3209 | 364,1255,849 | 367,1706,1324 | 368,435,53 | 370,2791,2451 | 371,364,38 | 372,619,313 | 373,2428,2139 | 374,3929,3641 | 375,3530,3242 | 377,516,233 | 379,2369,2116 | 380,1951,1712 | 381,3658,3420 | 383,3840,3606 | 385,1983,1750 | 386,3993,3760 | 387,3542,3309 | 388,2529,2325 | 389,2637,2443 | 390,2139,1973 | 391,768,612 | 392,1072,919 | 393,3941,3797 | 394,2802,2658 | 396,3607,3463 | 398,1625,1493 | 399,288,161 | 400,3448,3329 | 401,1791,1672 | 402,3752,3633 | 403,2013,1918 | 405,118,40 | 406,2783,2705 | 408,3928,3856 | 410,3991,3930 | 411,3518,3467 | 412,2579,2535 | 413,53,9 | 414,3446,3402 | 415,945,901 | 416,3617,3573 | 417,4036,3992 | 418,3958,3925 | 419,3914,3881 | 420,3428,3395 | 421,263,230 | 422,110,77 | 423,2128,2107 | 424,1300,1283 | 425,3602,3586 | 426,3861,3850 | 427,176,165 | 428,3601,3599

BATCH_RAW_INFO | 346,1614,967 | 350,2327,1744 | 351,599,24 | 353,2742,2214 | 361,2689,2272 | 363,3616,3209 | 364,1256,849 | 367,1707,1324 | 368,436,53 | 370,2792,2451 | 371,365,38 | 372,620,313 | 373,2429,2139 | 374,3930,3641 | 375,3531,3242 | 377,517,233 | 379,2370,2116 | 380,1952,1712 | 381,3659,3420 | 383,3841,3606 | 385,1984,1750 | 386,3994,3760 | 387,3543,3309 | 388,2530,2325 | 389,2638,2443 | 390,2140,1973 | 391,769,612 | 392,1073,919 | 393,3942,3797 | 394,2803,2658 | 396,3608,3463 | 398,1626,1493 | 399,289,161 | 400,3449,3329 | 401,1792,1672 | 402,3753,3633 | 403,2014,1918 | 405,119,40 | 406,2784,2705 | 408,3929,3856 | 410,3992,3930 | 411,3519,3467 | 412,2580,2535 | 413,54,9 | 414,3447,3402 | 415,946,901 | 416,3618,3573 | 417,4037,3992 | 418,3959,3925 | 419,3915,3881 | 420,3429,3395 | 421,264,230 | 422,111,77 | 423,2129,2107 | 424,1301,1283 | 425,3603,3586 | 426,3862,3850 | 427,177,165 | 428,3602,3599

BATCH_RAW_INFO | 346,1615,967 | 350,2328,1744 | 351,600,24 | 353,2743,2214 | 361,2690,2272 | 363,3617,3209 | 364,1257,849 | 367,1708,1324 | 368,437,53 | 370,2793,2451 | 371,366,38 | 372,621,313 | 373,2430,2139 | 374,3931,3641 | 375,3532,3242 | 377,518,233 | 379,2371,2116 | 380,1953,1712 | 381,3660,3420 | 383,3842,3606 | 385,1985,1750 | 386,3995,3760 | 387,3544,3309 | 388,2531,2325 | 389,2639,2443 | 390,2141,1973 | 391,770,612 | 392,1074,919 | 393,3943,3797 | 394,2804,2658 | 396,3609,3463 | 398,1627,1493 | 399,290,161 | 400,3450,3329 | 401,1793,1672 | 402,3754,3633 | 403,2015,1918 | 405,120,40 | 406,2785,2705 | 408,3930,3856 | 410,3993,3930 | 411,3520,3467 | 412,2581,2535 | 413,55,9 | 414,3448,3402 | 415,947,901 | 416,3619,3573 | 417,4038,3992 | 418,3960,3925 | 419,3916,3881 | 420,3430,3395 | 421,265,230 | 422,112,77 | 423,2130,2107 | 424,1302,1283 | 425,3604,3586 | 426,3863,3850 | 427,178,165 | 428,3603,3599

BATCH_RAW_INFO | 346,1616,967 | 350,2329,1744 | 351,601,24 | 353,2744,2214 | 361,2691,2272 | 363,3618,3209 | 364,1258,849 | 367,1709,1324 | 368,438,53 | 370,2794,2451 | 371,367,38 | 372,622,313 | 373,2431,2139 | 374,3932,3641 | 375,3533,3242 | 377,519,233 | 379,2372,2116 | 380,1954,1712 | 381,3661,3420 | 383,3843,3606 | 385,1986,1750 | 386,3996,3760 | 387,3545,3309 | 388,2532,2325 | 390,2142,1973 | 391,771,612 | 392,1075,919 | 393,3944,3797 | 394,2805,2658 | 396,3610,3463 | 398,1628,1493 | 399,291,161 | 400,3451,3329 | 401,1794,1672 | 402,3755,3633 | 403,2016,1918 | 405,121,40 | 406,2786,2705 | 408,3931,3856 | 410,3994,3930 | 411,3521,3467 | 412,2582,2535 | 413,56,9 | 414,3449,3402 | 415,948,901 | 416,3620,3573 | 417,4039,3992 | 418,3961,3925 | 419,3917,3881 | 420,3431,3395 | 421,266,230 | 422,113,77 | 423,2131,2107 | 424,1303,1283 | 425,3605,3586 | 426,3864,3850 | 427,179,165 | 428,3604,3599

BATCH_RAW_INFO | 346,1617,967 | 350,2330,1744 | 351,602,24 | 353,2745,2214 | 361,2692,2272 | 363,3619,3209 | 364,1259,849 | 367,1710,1324 | 368,439,53 | 370,2795,2451 | 371,368,38 | 372,623,313 | 373,2432,2139 | 374,3933,3641 | 375,3534,3242 | 377,520,233 | 379,2373,2116 | 380,1955,1712 | 381,3662,3420 | 383,3844,3606 | 385,1987,1750 | 386,3997,3760 | 387,3546,3309 | 388,2533,2325 | 390,2143,1973 | 391,772,612 | 392,1076,919 | 393,3945,3797 | 394,2806,2658 | 396,3611,3463 | 398,1629,1493 | 399,292,161 | 400,3452,3329 | 401,1795,1672 | 402,3756,3633 | 403,2017,1918 | 405,122,40 | 406,2787,2705 | 408,3932,3856 | 410,3995,3930 | 411,3522,3467 | 412,2583,2535 | 413,57,9 | 414,3450,3402 | 415,949,901 | 416,3621,3573 | 417,4040,3992 | 418,3962,3925 | 419,3918,3881 | 420,3432,3395 | 421,267,230 | 422,114,77 | 423,2132,2107 | 424,1304,1283 | 425,3606,3586 | 426,3865,3850 | 427,180,165 | 428,3605,3599

BATCH_RAW_INFO | 346,1618,967 | 350,2331,1744 | 351,603,24 | 353,2746,2214 | 361,2693,2272 | 363,3620,3209 | 364,1260,849 | 367,1711,1324 | 368,440,53 | 370,2796,2451 | 371,369,38 | 372,624,313 | 373,2433,2139 | 374,3934,3641 | 375,3535,3242 | 377,521,233 | 379,2374,2116 | 380,1956,1712 | 381,3663,3420 | 383,3845,3606 | 385,1988,1750 | 386,3998,3760 | 387,3547,3309 | 388,2534,2325 | 390,2144,1973 | 391,773,612 | 392,1077,919 | 393,3946,3797 | 394,2807,2658 | 396,3612,3463 | 398,1630,1493 | 399,293,161 | 400,3453,3329 | 401,1796,1672 | 402,3757,3633 | 403,2018,1918 | 405,123,40 | 406,2788,2705 | 408,3933,3856 | 410,3996,3930 | 411,3523,3467 | 412,2584,2535 | 413,58,9 | 414,3451,3402 | 415,950,901 | 416,3622,3573 | 417,4041,3992 | 418,3963,3925 | 419,3919,3881 | 420,3433,3395 | 421,268,230 | 422,115,77 | 423,2133,2107 | 424,1305,1283 | 425,3607,3586 | 426,3866,3850 | 427,181,165 | 428,3606,3599

BATCH_RAW_INFO | 346,1619,967 | 350,2332,1744 | 351,604,24 | 353,2747,2214 | 361,2694,2272 | 363,3621,3209 | 364,1261,849 | 367,1712,1324 | 368,441,53 | 370,2797,2451 | 371,370,38 | 372,625,313 | 373,2434,2139 | 374,3935,3641 | 375,3536,3242 | 377,522,233 | 379,2375,2116 | 380,1957,1712 | 381,3664,3420 | 383,3846,3606 | 385,1989,1750 | 386,3999,3760 | 387,3548,3309 | 388,2535,2325 | 390,2145,1973 | 391,774,612 | 392,1078,919 | 393,3947,3797 | 394,2808,2658 | 396,3613,3463 | 398,1631,1493 | 399,294,161 | 400,3454,3329 | 401,1797,1672 | 402,3758,3633 | 403,2019,1918 | 405,124,40 | 406,2789,2705 | 408,3934,3856 | 410,3997,3930 | 411,3524,3467 | 412,2585,2535 | 413,59,9 | 414,3452,3402 | 415,951,901 | 416,3623,3573 | 417,4042,3992 | 418,3964,3925 | 419,3920,3881 | 420,3434,3395 | 421,269,230 | 422,116,77 | 423,2134,2107 | 424,1306,1283 | 425,3608,3586 | 426,3867,3850 | 427,182,165 | 428,3607,3599

BATCH_RAW_INFO | 346,1620,967 | 350,2333,1744 | 351,605,24 | 353,2748,2214 | 361,2695,2272 | 363,3622,3209 | 364,1262,849 | 367,1713,1324 | 368,442,53 | 370,2798,2451 | 371,371,38 | 372,626,313 | 373,2435,2139 | 374,3936,3641 | 375,3537,3242 | 377,523,233 | 379,2376,2116 | 380,1958,1712 | 381,3665,3420 | 383,3847,3606 | 385,1990,1750 | 386,4000,3760 | 387,3549,3309 | 388,2536,2325 | 390,2146,1973 | 391,775,612 | 392,1079,919 | 393,3948,3797 | 394,2809,2658 | 396,3614,3463 | 398,1632,1493 | 399,295,161 | 400,3455,3329 | 401,1798,1672 | 402,3759,3633 | 403,2020,1918 | 405,125,40 | 406,2790,2705 | 408,3935,3856 | 410,3998,3930 | 411,3525,3467 | 412,2586,2535 | 413,60,9 | 414,3453,3402 | 415,952,901 | 416,3624,3573 | 417,4043,3992 | 418,3965,3925 | 419,3921,3881 | 420,3435,3395 | 421,270,230 | 422,117,77 | 423,2135,2107 | 424,1307,1283 | 425,3609,3586 | 426,3868,3850 | 427,183,165 | 428,3608,3599

BATCH_RAW_INFO | 346,1621,967 | 350,2334,1744 | 351,606,24 | 353,2749,2214 | 361,2696,2272 | 363,3623,3209 | 364,1263,849 | 367,1714,1324 | 368,443,53 | 370,2799,2451 | 371,372,38 | 372,627,313 | 373,2436,2139 | 374,3937,3641 | 375,3538,3242 | 377,524,233 | 379,2377,2116 | 380,1959,1712 | 381,3666,3420 | 383,3848,3606 | 385,1991,1750 | 386,4001,3760 | 387,3550,3309 | 388,2537,2325 | 390,2147,1973 | 391,776,612 | 392,1080,919 | 393,3949,3797 | 394,2810,2658 | 396,3615,3463 | 398,1633,1493 | 399,296,161 | 400,3456,3329 | 401,1799,1672 | 402,3760,3633 | 403,2021,1918 | 405,126,40 | 406,2791,2705 | 408,3936,3856 | 410,3999,3930 | 411,3526,3467 | 412,2587,2535 | 413,61,9 | 414,3454,3402 | 415,953,901 | 416,3625,3573 | 417,4044,3992 | 418,3966,3925 | 419,3922,3881 | 420,3436,3395 | 421,271,230 | 422,118,77 | 423,2136,2107 | 424,1308,1283 | 425,3610,3586 | 426,3869,3850 | 427,184,165 | 428,3609,3599

BATCH_RAW_INFO | 346,1622,967 | 350,2335,1744 | 351,607,24 | 353,2750,2214 | 361,2697,2272 | 363,3624,3209 | 364,1264,849 | 367,1715,1324 | 368,444,53 | 370,2800,2451 | 371,373,38 | 372,628,313 | 373,2437,2139 | 374,3938,3641 | 375,3539,3242 | 377,525,233 | 379,2378,2116 | 380,1960,1712 | 381,3667,3420 | 383,3849,3606 | 385,1992,1750 | 386,4002,3760 | 387,3551,3309 | 388,2538,2325 | 390,2148,1973 | 391,777,612 | 392,1081,919 | 393,3950,3797 | 394,2811,2658 | 396,3616,3463 | 398,1634,1493 | 399,297,161 | 400,3457,3329 | 401,1800,1672 | 402,3761,3633 | 403,2022,1918 | 405,127,40 | 406,2792,2705 | 408,3937,3856 | 410,4000,3930 | 411,3527,3467 | 412,2588,2535 | 413,62,9 | 414,3455,3402 | 415,954,901 | 416,3626,3573 | 417,4045,3992 | 418,3967,3925 | 419,3923,3881 | 420,3437,3395 | 421,272,230 | 422,119,77 | 423,2137,2107 | 424,1309,1283 | 425,3611,3586 | 426,3870,3850 | 427,185,165 | 428,3610,3599

BATCH_RAW_INFO | 429,2303,2302

BATCH_RAW_INFO | 430,1178,1177

BATCH_RAW_INFO | 346,1623,967 | 350,2336,1744 | 351,608,24 | 353,2751,2214 | 361,2698,2272 | 363,3625,3209 | 364,1265,849 | 367,1716,1324 | 368,445,53 | 370,2801,2451 | 371,374,38 | 372,629,313 | 373,2438,2139 | 374,3939,3641 | 375,3540,3242 | 377,526,233 | 379,2379,2116 | 380,1961,1712 | 381,3668,3420 | 383,3850,3606 | 385,1993,1750 | 386,4003,3760 | 387,3552,3309 | 388,2539,2325 | 390,2149,1973 | 391,778,612 | 392,1082,919 | 393,3951,3797 | 394,2812,2658 | 396,3617,3463 | 398,1635,1493 | 399,298,161 | 400,3458,3329 | 401,1801,1672 | 402,3762,3633 | 403,2023,1918 | 405,128,40 | 406,2793,2705 | 408,3938,3856 | 410,4001,3930 | 411,3528,3467 | 412,2589,2535 | 413,63,9 | 414,3456,3402 | 415,955,901 | 416,3627,3573 | 417,4046,3992 | 418,3968,3925 | 419,3924,3881 | 420,3438,3395 | 421,273,230 | 422,120,77 | 423,2138,2107 | 424,1310,1283 | 425,3612,3586 | 426,3871,3850 | 427,186,165 | 428,3611,3599 | 429,2304,2302 | 430,1179,1177

BATCH_RAW_INFO | 431,1281,1280

BATCH_RAW_INFO | 432,367,366

BATCH_RAW_INFO | 346,1624,967 | 350,2337,1744 | 351,609,24 | 353,2752,2214 | 361,2699,2272 | 363,3626,3209 | 364,1266,849 | 367,1717,1324 | 368,446,53 | 370,2802,2451 | 371,375,38 | 372,630,313 | 373,2439,2139 | 374,3940,3641 | 375,3541,3242 | 377,527,233 | 379,2380,2116 | 380,1962,1712 | 381,3669,3420 | 383,3851,3606 | 385,1994,1750 | 386,4004,3760 | 387,3553,3309 | 388,2540,2325 | 390,2150,1973 | 391,779,612 | 392,1083,919 | 393,3952,3797 | 394,2813,2658 | 396,3618,3463 | 398,1636,1493 | 399,299,161 | 400,3459,3329 | 401,1802,1672 | 402,3763,3633 | 403,2024,1918 | 405,129,40 | 406,2794,2705 | 408,3939,3856 | 410,4002,3930 | 411,3529,3467 | 412,2590,2535 | 413,64,9 | 414,3457,3402 | 415,956,901 | 416,3628,3573 | 417,4047,3992 | 418,3969,3925 | 419,3925,3881 | 420,3439,3395 | 421,274,230 | 422,121,77 | 423,2139,2107 | 424,1311,1283 | 425,3613,3586 | 426,3872,3850 | 427,187,165 | 428,3612,3599 | 429,2305,2302 | 430,1180,1177 | 431,1282,1280 | 432,368,366

BATCH_RAW_INFO | 346,1625,967 | 350,2338,1744 | 351,610,24 | 353,2753,2214 | 361,2700,2272 | 363,3627,3209 | 364,1267,849 | 367,1718,1324 | 368,447,53 | 370,2803,2451 | 371,376,38 | 372,631,313 | 373,2440,2139 | 374,3941,3641 | 375,3542,3242 | 377,528,233 | 379,2381,2116 | 380,1963,1712 | 381,3670,3420 | 383,3852,3606 | 385,1995,1750 | 386,4005,3760 | 387,3554,3309 | 388,2541,2325 | 390,2151,1973 | 391,780,612 | 392,1084,919 | 393,3953,3797 | 394,2814,2658 | 396,3619,3463 | 398,1637,1493 | 399,300,161 | 400,3460,3329 | 401,1803,1672 | 402,3764,3633 | 403,2025,1918 | 405,130,40 | 406,2795,2705 | 408,3940,3856 | 410,4003,3930 | 411,3530,3467 | 412,2591,2535 | 413,65,9 | 414,3458,3402 | 415,957,901 | 416,3629,3573 | 417,4048,3992 | 418,3970,3925 | 419,3926,3881 | 420,3440,3395 | 421,275,230 | 422,122,77 | 423,2140,2107 | 424,1312,1283 | 425,3614,3586 | 426,3873,3850 | 427,188,165 | 428,3613,3599 | 429,2306,2302 | 430,1181,1177 | 431,1283,1280 | 432,369,366

BATCH_RAW_INFO | 346,1626,967 | 350,2339,1744 | 351,611,24 | 353,2754,2214 | 361,2701,2272 | 363,3628,3209 | 364,1268,849 | 367,1719,1324 | 368,448,53 | 370,2804,2451 | 371,377,38 | 372,632,313 | 373,2441,2139 | 374,3942,3641 | 375,3543,3242 | 377,529,233 | 379,2382,2116 | 380,1964,1712 | 381,3671,3420 | 383,3853,3606 | 385,1996,1750 | 386,4006,3760 | 387,3555,3309 | 388,2542,2325 | 390,2152,1973 | 391,781,612 | 392,1085,919 | 393,3954,3797 | 394,2815,2658 | 396,3620,3463 | 398,1638,1493 | 399,301,161 | 400,3461,3329 | 401,1804,1672 | 402,3765,3633 | 403,2026,1918 | 405,131,40 | 406,2796,2705 | 408,3941,3856 | 410,4004,3930 | 411,3531,3467 | 412,2592,2535 | 413,66,9 | 414,3459,3402 | 415,958,901 | 416,3630,3573 | 417,4049,3992 | 418,3971,3925 | 419,3927,3881 | 420,3441,3395 | 421,276,230 | 422,123,77 | 423,2141,2107 | 424,1313,1283 | 425,3615,3586 | 426,3874,3850 | 427,189,165 | 428,3614,3599 | 429,2307,2302 | 430,1182,1177 | 431,1284,1280 | 432,370,366

BATCH_RAW_INFO | 346,1627,967 | 350,2340,1744 | 351,612,24 | 353,2755,2214 | 361,2702,2272 | 363,3629,3209 | 364,1269,849 | 367,1720,1324 | 368,449,53 | 370,2805,2451 | 371,378,38 | 372,633,313 | 373,2442,2139 | 374,3943,3641 | 375,3544,3242 | 377,530,233 | 379,2383,2116 | 380,1965,1712 | 381,3672,3420 | 383,3854,3606 | 385,1997,1750 | 386,4007,3760 | 387,3556,3309 | 388,2543,2325 | 390,2153,1973 | 391,782,612 | 392,1086,919 | 393,3955,3797 | 394,2816,2658 | 396,3621,3463 | 398,1639,1493 | 399,302,161 | 400,3462,3329 | 401,1805,1672 | 402,3766,3633 | 403,2027,1918 | 405,132,40 | 406,2797,2705 | 408,3942,3856 | 410,4005,3930 | 411,3532,3467 | 412,2593,2535 | 413,67,9 | 414,3460,3402 | 415,959,901 | 416,3631,3573 | 417,4050,3992 | 418,3972,3925 | 419,3928,3881 | 420,3442,3395 | 421,277,230 | 422,124,77 | 423,2142,2107 | 424,1314,1283 | 425,3616,3586 | 426,3875,3850 | 427,190,165 | 428,3615,3599 | 429,2308,2302 | 430,1183,1177 | 431,1285,1280 | 432,371,366

BATCH_RAW_INFO | 346,1628,967 | 350,2341,1744 | 351,613,24 | 353,2756,2214 | 361,2703,2272 | 363,3630,3209 | 364,1270,849 | 367,1721,1324 | 368,450,53 | 370,2806,2451 | 371,379,38 | 372,634,313 | 373,2443,2139 | 374,3944,3641 | 375,3545,3242 | 377,531,233 | 379,2384,2116 | 380,1966,1712 | 381,3673,3420 | 383,3855,3606 | 385,1998,1750 | 386,4008,3760 | 387,3557,3309 | 388,2544,2325 | 390,2154,1973 | 391,783,612 | 392,1087,919 | 393,3956,3797 | 394,2817,2658 | 396,3622,3463 | 398,1640,1493 | 399,303,161 | 400,3463,3329 | 401,1806,1672 | 402,3767,3633 | 403,2028,1918 | 405,133,40 | 406,2798,2705 | 408,3943,3856 | 410,4006,3930 | 411,3533,3467 | 412,2594,2535 | 413,68,9 | 414,3461,3402 | 415,960,901 | 416,3632,3573 | 417,4051,3992 | 418,3973,3925 | 419,3929,3881 | 420,3443,3395 | 421,278,230 | 422,125,77 | 423,2143,2107 | 424,1315,1283 | 425,3617,3586 | 426,3876,3850 | 427,191,165 | 428,3616,3599 | 429,2309,2302 | 430,1184,1177 | 431,1286,1280 | 432,372,366

BATCH_RAW_INFO | 346,1629,967 | 350,2342,1744 | 351,614,24 | 353,2757,2214 | 361,2704,2272 | 363,3631,3209 | 364,1271,849 | 367,1722,1324 | 368,451,53 | 370,2807,2451 | 371,380,38 | 372,635,313 | 373,2444,2139 | 374,3945,3641 | 375,3546,3242 | 377,532,233 | 379,2385,2116 | 380,1967,1712 | 381,3674,3420 | 383,3856,3606 | 385,1999,1750 | 386,4009,3760 | 387,3558,3309 | 388,2545,2325 | 390,2155,1973 | 391,784,612 | 392,1088,919 | 393,3957,3797 | 394,2818,2658 | 396,3623,3463 | 398,1641,1493 | 399,304,161 | 400,3464,3329 | 401,1807,1672 | 402,3768,3633 | 403,2029,1918 | 405,134,40 | 406,2799,2705 | 408,3944,3856 | 410,4007,3930 | 411,3534,3467 | 412,2595,2535 | 413,69,9 | 414,3462,3402 | 415,961,901 | 416,3633,3573 | 417,4052,3992 | 418,3974,3925 | 419,3930,3881 | 420,3444,3395 | 421,279,230 | 422,126,77 | 423,2144,2107 | 424,1316,1283 | 425,3618,3586 | 426,3877,3850 | 427,192,165 | 428,3617,3599 | 429,2310,2302 | 430,1185,1177 | 431,1287,1280 | 432,373,366

BATCH_RAW_INFO | 346,1630,967 | 350,2343,1744 | 351,615,24 | 353,2758,2214 | 361,2705,2272 | 363,3632,3209 | 364,1272,849 | 367,1723,1324 | 368,452,53 | 370,2808,2451 | 371,381,38 | 372,636,313 | 373,2445,2139 | 374,3946,3641 | 375,3547,3242 | 377,533,233 | 379,2386,2116 | 380,1968,1712 | 381,3675,3420 | 383,3857,3606 | 385,2000,1750 | 386,4010,3760 | 387,3559,3309 | 388,2546,2325 | 390,2156,1973 | 391,785,612 | 392,1089,919 | 393,3958,3797 | 394,2819,2658 | 396,3624,3463 | 398,1642,1493 | 399,305,161 | 400,3465,3329 | 401,1808,1672 | 402,3769,3633 | 403,2030,1918 | 405,135,40 | 406,2800,2705 | 408,3945,3856 | 410,4008,3930 | 411,3535,3467 | 412,2596,2535 | 413,70,9 | 414,3463,3402 | 415,962,901 | 416,3634,3573 | 417,4053,3992 | 418,3975,3925 | 419,3931,3881 | 420,3445,3395 | 421,280,230 | 422,127,77 | 423,2145,2107 | 424,1317,1283 | 425,3619,3586 | 426,3878,3850 | 427,193,165 | 428,3618,3599 | 429,2311,2302 | 430,1186,1177 | 431,1288,1280 | 432,374,366

BATCH_RAW_INFO | 346,1631,967 | 350,2344,1744 | 351,616,24 | 353,2759,2214 | 361,2706,2272 | 363,3633,3209 | 364,1273,849 | 367,1724,1324 | 368,453,53 | 370,2809,2451 | 371,382,38 | 372,637,313 | 373,2446,2139 | 374,3947,3641 | 375,3548,3242 | 377,534,233 | 379,2387,2116 | 380,1969,1712 | 381,3676,3420 | 383,3858,3606 | 385,2001,1750 | 386,4011,3760 | 387,3560,3309 | 388,2547,2325 | 390,2157,1973 | 391,786,612 | 392,1090,919 | 393,3959,3797 | 394,2820,2658 | 396,3625,3463 | 398,1643,1493 | 399,306,161 | 400,3466,3329 | 401,1809,1672 | 402,3770,3633 | 403,2031,1918 | 405,136,40 | 406,2801,2705 | 408,3946,3856 | 410,4009,3930 | 411,3536,3467 | 412,2597,2535 | 413,71,9 | 414,3464,3402 | 415,963,901 | 416,3635,3573 | 417,4054,3992 | 418,3976,3925 | 419,3932,3881 | 420,3446,3395 | 421,281,230 | 422,128,77 | 423,2146,2107 | 424,1318,1283 | 425,3620,3586 | 426,3879,3850 | 427,194,165 | 428,3619,3599 | 429,2312,2302 | 430,1187,1177 | 431,1289,1280 | 432,375,366

BATCH_RAW_INFO | 346,1632,967 | 350,2345,1744 | 351,617,24 | 353,2760,2214 | 361,2707,2272 | 363,3634,3209 | 364,1274,849 | 367,1725,1324 | 368,454,53 | 370,2810,2451 | 371,383,38 | 372,638,313 | 373,2447,2139 | 374,3948,3641 | 375,3549,3242 | 377,535,233 | 379,2388,2116 | 380,1970,1712 | 381,3677,3420 | 383,3859,3606 | 385,2002,1750 | 386,4012,3760 | 387,3561,3309 | 388,2548,2325 | 390,2158,1973 | 391,787,612 | 392,1091,919 | 393,3960,3797 | 394,2821,2658 | 396,3626,3463 | 398,1644,1493 | 399,307,161 | 400,3467,3329 | 401,1810,1672 | 402,3771,3633 | 403,2032,1918 | 405,137,40 | 406,2802,2705 | 408,3947,3856 | 410,4010,3930 | 411,3537,3467 | 412,2598,2535 | 413,72,9 | 414,3465,3402 | 415,964,901 | 416,3636,3573 | 417,4055,3992 | 418,3977,3925 | 419,3933,3881 | 420,3447,3395 | 421,282,230 | 422,129,77 | 423,2147,2107 | 424,1319,1283 | 425,3621,3586 | 426,3880,3850 | 427,195,165 | 428,3620,3599 | 429,2313,2302 | 430,1188,1177 | 431,1290,1280 | 432,376,366

BATCH_RAW_INFO | 346,1633,967 | 350,2346,1744 | 351,618,24 | 353,2761,2214 | 361,2708,2272 | 363,3635,3209 | 364,1275,849 | 367,1726,1324 | 368,455,53 | 370,2811,2451 | 371,384,38 | 372,639,313 | 373,2448,2139 | 374,3949,3641 | 375,3550,3242 | 377,536,233 | 379,2389,2116 | 380,1971,1712 | 381,3678,3420 | 383,3860,3606 | 385,2003,1750 | 386,4013,3760 | 387,3562,3309 | 388,2549,2325 | 390,2159,1973 | 391,788,612 | 392,1092,919 | 393,3961,3797 | 394,2822,2658 | 396,3627,3463 | 398,1645,1493 | 399,308,161 | 400,3468,3329 | 401,1811,1672 | 402,3772,3633 | 403,2033,1918 | 405,138,40 | 406,2803,2705 | 408,3948,3856 | 410,4011,3930 | 411,3538,3467 | 412,2599,2535 | 413,73,9 | 414,3466,3402 | 415,965,901 | 416,3637,3573 | 417,4056,3992 | 418,3978,3925 | 419,3934,3881 | 420,3448,3395 | 421,283,230 | 422,130,77 | 423,2148,2107 | 424,1320,1283 | 425,3622,3586 | 426,3881,3850 | 427,196,165 | 428,3621,3599 | 429,2314,2302 | 430,1189,1177 | 431,1291,1280 | 432,377,366

BATCH_RAW_INFO | 346,1634,967 | 350,2347,1744 | 351,619,24 | 353,2762,2214 | 361,2709,2272 | 363,3636,3209 | 364,1276,849 | 367,1727,1324 | 368,456,53 | 370,2812,2451 | 371,385,38 | 372,640,313 | 373,2449,2139 | 374,3950,3641 | 375,3551,3242 | 377,537,233 | 379,2390,2116 | 380,1972,1712 | 381,3679,3420 | 383,3861,3606 | 385,2004,1750 | 386,4014,3760 | 387,3563,3309 | 388,2550,2325 | 390,2160,1973 | 391,789,612 | 392,1093,919 | 393,3962,3797 | 394,2823,2658 | 396,3628,3463 | 398,1646,1493 | 399,309,161 | 400,3469,3329 | 401,1812,1672 | 402,3773,3633 | 403,2034,1918 | 405,139,40 | 406,2804,2705 | 408,3949,3856 | 410,4012,3930 | 411,3539,3467 | 412,2600,2535 | 413,74,9 | 414,3467,3402 | 415,966,901 | 416,3638,3573 | 417,4057,3992 | 418,3979,3925 | 419,3935,3881 | 420,3449,3395 | 421,284,230 | 422,131,77 | 423,2149,2107 | 424,1321,1283 | 425,3623,3586 | 426,3882,3850 | 427,197,165 | 428,3622,3599 | 429,2315,2302 | 430,1190,1177 | 431,1292,1280 | 432,378,366

BATCH_RAW_INFO | 346,1635,967 | 350,2348,1744 | 351,620,24 | 353,2763,2214 | 361,2710,2272 | 363,3637,3209 | 364,1277,849 | 367,1728,1324 | 368,457,53 | 370,2813,2451 | 371,386,38 | 372,641,313 | 373,2450,2139 | 374,3951,3641 | 375,3552,3242 | 377,538,233 | 379,2391,2116 | 380,1973,1712 | 381,3680,3420 | 383,3862,3606 | 385,2005,1750 | 386,4015,3760 | 387,3564,3309 | 388,2551,2325 | 390,2161,1973 | 391,790,612 | 392,1094,919 | 393,3963,3797 | 394,2824,2658 | 396,3629,3463 | 398,1647,1493 | 399,310,161 | 400,3470,3329 | 401,1813,1672 | 402,3774,3633 | 403,2035,1918 | 405,140,40 | 406,2805,2705 | 408,3950,3856 | 410,4013,3930 | 411,3540,3467 | 412,2601,2535 | 413,75,9 | 414,3468,3402 | 415,967,901 | 416,3639,3573 | 417,4058,3992 | 418,3980,3925 | 419,3936,3881 | 420,3450,3395 | 421,285,230 | 422,132,77 | 423,2150,2107 | 424,1322,1283 | 425,3624,3586 | 426,3883,3850 | 427,198,165 | 428,3623,3599 | 429,2316,2302 | 430,1191,1177 | 431,1293,1280 | 432,379,366

BATCH_RAW_INFO | 346,1636,967 | 350,2349,1744 | 351,621,24 | 353,2764,2214 | 361,2711,2272 | 363,3638,3209 | 364,1278,849 | 367,1729,1324 | 368,458,53 | 370,2814,2451 | 371,387,38 | 372,642,313 | 373,2451,2139 | 374,3952,3641 | 375,3553,3242 | 377,539,233 | 379,2392,2116 | 380,1974,1712 | 381,3681,3420 | 383,3863,3606 | 385,2006,1750 | 386,4016,3760 | 387,3565,3309 | 388,2552,2325 | 390,2162,1973 | 391,791,612 | 392,1095,919 | 393,3964,3797 | 394,2825,2658 | 396,3630,3463 | 398,1648,1493 | 399,311,161 | 400,3471,3329 | 401,1814,1672 | 402,3775,3633 | 403,2036,1918 | 405,141,40 | 406,2806,2705 | 408,3951,3856 | 410,4014,3930 | 411,3541,3467 | 412,2602,2535 | 413,76,9 | 414,3469,3402 | 415,968,901 | 416,3640,3573 | 417,4059,3992 | 418,3981,3925 | 419,3937,3881 | 420,3451,3395 | 421,286,230 | 422,133,77 | 423,2151,2107 | 424,1323,1283 | 425,3625,3586 | 426,3884,3850 | 427,199,165 | 428,3624,3599 | 429,2317,2302 | 430,1192,1177 | 431,1294,1280 | 432,380,366

BATCH_RAW_INFO | 346,1637,967 | 350,2350,1744 | 351,622,24 | 353,2765,2214 | 361,2712,2272 | 363,3639,3209 | 364,1279,849 | 367,1730,1324 | 368,459,53 | 370,2815,2451 | 371,388,38 | 372,643,313 | 373,2452,2139 | 374,3953,3641 | 375,3554,3242 | 377,540,233 | 379,2393,2116 | 380,1975,1712 | 381,3682,3420 | 383,3864,3606 | 385,2007,1750 | 386,4017,3760 | 387,3566,3309 | 388,2553,2325 | 390,2163,1973 | 391,792,612 | 392,1096,919 | 393,3965,3797 | 394,2826,2658 | 396,3631,3463 | 398,1649,1493 | 399,312,161 | 400,3472,3329 | 401,1815,1672 | 402,3776,3633 | 403,2037,1918 | 405,142,40 | 406,2807,2705 | 408,3952,3856 | 410,4015,3930 | 411,3542,3467 | 412,2603,2535 | 413,77,9 | 414,3470,3402 | 415,969,901 | 416,3641,3573 | 417,4060,3992 | 418,3982,3925 | 419,3938,3881 | 420,3452,3395 | 421,287,230 | 422,134,77 | 423,2152,2107 | 424,1324,1283 | 425,3626,3586 | 426,3885,3850 | 427,200,165 | 428,3625,3599 | 429,2318,2302 | 430,1193,1177 | 431,1295,1280 | 432,381,366

BATCH_RAW_INFO | 346,1638,967 | 350,2351,1744 | 351,623,24 | 353,2766,2214 | 361,2713,2272 | 363,3640,3209 | 364,1280,849 | 367,1731,1324 | 368,460,53 | 370,2816,2451 | 371,389,38 | 372,644,313 | 373,2453,2139 | 374,3954,3641 | 375,3555,3242 | 377,541,233 | 379,2394,2116 | 380,1976,1712 | 381,3683,3420 | 383,3865,3606 | 385,2008,1750 | 386,4018,3760 | 387,3567,3309 | 388,2554,2325 | 390,2164,1973 | 391,793,612 | 392,1097,919 | 393,3966,3797 | 394,2827,2658 | 396,3632,3463 | 398,1650,1493 | 399,313,161 | 400,3473,3329 | 401,1816,1672 | 402,3777,3633 | 403,2038,1918 | 405,143,40 | 406,2808,2705 | 408,3953,3856 | 410,4016,3930 | 411,3543,3467 | 412,2604,2535 | 413,78,9 | 414,3471,3402 | 415,970,901 | 416,3642,3573 | 417,4061,3992 | 418,3983,3925 | 419,3939,3881 | 420,3453,3395 | 421,288,230 | 422,135,77 | 423,2153,2107 | 424,1325,1283 | 425,3627,3586 | 426,3886,3850 | 427,201,165 | 428,3626,3599 | 429,2319,2302 | 430,1194,1177 | 431,1296,1280 | 432,382,366

BATCH_RAW_INFO | 346,1639,967 | 350,2352,1744 | 351,624,24 | 353,2767,2214 | 361,2714,2272 | 363,3641,3209 | 364,1281,849 | 367,1732,1324 | 368,461,53 | 370,2817,2451 | 371,390,38 | 372,645,313 | 373,2454,2139 | 374,3955,3641 | 375,3556,3242 | 377,542,233 | 379,2395,2116 | 380,1977,1712 | 381,3684,3420 | 383,3866,3606 | 385,2009,1750 | 386,4019,3760 | 387,3568,3309 | 388,2555,2325 | 390,2165,1973 | 391,794,612 | 392,1098,919 | 393,3967,3797 | 394,2828,2658 | 396,3633,3463 | 398,1651,1493 | 399,314,161 | 400,3474,3329 | 401,1817,1672 | 402,3778,3633 | 403,2039,1918 | 405,144,40 | 406,2809,2705 | 408,3954,3856 | 410,4017,3930 | 411,3544,3467 | 412,2605,2535 | 413,79,9 | 414,3472,3402 | 415,971,901 | 416,3643,3573 | 417,4062,3992 | 418,3984,3925 | 419,3940,3881 | 420,3454,3395 | 421,289,230 | 422,136,77 | 423,2154,2107 | 424,1326,1283 | 425,3628,3586 | 426,3887,3850 | 427,202,165 | 428,3627,3599 | 429,2320,2302 | 430,1195,1177 | 431,1297,1280 | 432,383,366

BATCH_RAW_INFO | 346,1640,967 | 350,2353,1744 | 351,625,24 | 353,2768,2214 | 361,2715,2272 | 363,3642,3209 | 364,1282,849 | 367,1733,1324 | 368,462,53 | 370,2818,2451 | 371,391,38 | 372,646,313 | 373,2455,2139 | 374,3956,3641 | 375,3557,3242 | 377,543,233 | 379,2396,2116 | 380,1978,1712 | 381,3685,3420 | 383,3867,3606 | 385,2010,1750 | 386,4020,3760 | 387,3569,3309 | 388,2556,2325 | 390,2166,1973 | 391,795,612 | 392,1099,919 | 393,3968,3797 | 394,2829,2658 | 396,3634,3463 | 398,1652,1493 | 399,315,161 | 400,3475,3329 | 401,1818,1672 | 402,3779,3633 | 403,2040,1918 | 405,145,40 | 406,2810,2705 | 408,3955,3856 | 410,4018,3930 | 411,3545,3467 | 412,2606,2535 | 413,80,9 | 414,3473,3402 | 415,972,901 | 416,3644,3573 | 417,4063,3992 | 418,3985,3925 | 419,3941,3881 | 420,3455,3395 | 421,290,230 | 422,137,77 | 423,2155,2107 | 424,1327,1283 | 425,3629,3586 | 426,3888,3850 | 427,203,165 | 428,3628,3599 | 429,2321,2302 | 430,1196,1177 | 431,1298,1280 | 432,384,366

BATCH_RAW_INFO | 346,1641,967 | 350,2354,1744 | 351,626,24 | 353,2769,2214 | 361,2716,2272 | 363,3643,3209 | 364,1283,849 | 367,1734,1324 | 368,463,53 | 370,2819,2451 | 371,392,38 | 372,647,313 | 373,2456,2139 | 374,3957,3641 | 375,3558,3242 | 377,544,233 | 379,2397,2116 | 380,1979,1712 | 381,3686,3420 | 383,3868,3606 | 385,2011,1750 | 386,4021,3760 | 387,3570,3309 | 388,2557,2325 | 390,2167,1973 | 391,796,612 | 392,1100,919 | 393,3969,3797 | 394,2830,2658 | 396,3635,3463 | 398,1653,1493 | 399,316,161 | 400,3476,3329 | 401,1819,1672 | 402,3780,3633 | 403,2041,1918 | 405,146,40 | 406,2811,2705 | 408,3956,3856 | 410,4019,3930 | 411,3546,3467 | 412,2607,2535 | 413,81,9 | 414,3474,3402 | 415,973,901 | 416,3645,3573 | 417,4064,3992 | 418,3986,3925 | 419,3942,3881 | 420,3456,3395 | 421,291,230 | 422,138,77 | 423,2156,2107 | 424,1328,1283 | 425,3630,3586 | 426,3889,3850 | 427,204,165 | 428,3629,3599 | 429,2322,2302 | 430,1197,1177 | 431,1299,1280 | 432,385,366

BATCH_RAW_INFO | 346,1642,967 | 350,2355,1744 | 351,627,24 | 353,2770,2214 | 361,2717,2272 | 363,3644,3209 | 364,1284,849 | 367,1735,1324 | 368,464,53 | 370,2820,2451 | 371,393,38 | 372,648,313 | 373,2457,2139 | 374,3958,3641 | 375,3559,3242 | 377,545,233 | 379,2398,2116 | 380,1980,1712 | 381,3687,3420 | 383,3869,3606 | 385,2012,1750 | 386,4022,3760 | 387,3571,3309 | 388,2558,2325 | 390,2168,1973 | 391,797,612 | 392,1101,919 | 393,3970,3797 | 394,2831,2658 | 396,3636,3463 | 398,1654,1493 | 399,317,161 | 400,3477,3329 | 401,1820,1672 | 402,3781,3633 | 403,2042,1918 | 405,147,40 | 406,2812,2705 | 408,3957,3856 | 410,4020,3930 | 411,3547,3467 | 412,2608,2535 | 413,82,9 | 414,3475,3402 | 415,974,901 | 416,3646,3573 | 417,4065,3992 | 418,3987,3925 | 419,3943,3881 | 420,3457,3395 | 421,292,230 | 422,139,77 | 423,2157,2107 | 424,1329,1283 | 425,3631,3586 | 426,3890,3850 | 427,205,165 | 428,3630,3599 | 429,2323,2302 | 430,1198,1177 | 431,1300,1280 | 432,386,366

BATCH_RAW_INFO | 346,1643,967 | 350,2356,1744 | 351,628,24 | 353,2771,2214 | 361,2718,2272 | 363,3645,3209 | 364,1285,849 | 367,1736,1324 | 368,465,53 | 370,2821,2451 | 371,394,38 | 372,649,313 | 373,2458,2139 | 374,3959,3641 | 375,3560,3242 | 377,546,233 | 379,2399,2116 | 380,1981,1712 | 381,3688,3420 | 383,3870,3606 | 385,2013,1750 | 386,4023,3760 | 387,3572,3309 | 388,2559,2325 | 390,2169,1973 | 391,798,612 | 392,1102,919 | 393,3971,3797 | 394,2832,2658 | 396,3637,3463 | 398,1655,1493 | 399,318,161 | 400,3478,3329 | 401,1821,1672 | 402,3782,3633 | 403,2043,1918 | 405,148,40 | 406,2813,2705 | 408,3958,3856 | 410,4021,3930 | 411,3548,3467 | 412,2609,2535 | 413,83,9 | 414,3476,3402 | 415,975,901 | 416,3647,3573 | 417,4066,3992 | 418,3988,3925 | 419,3944,3881 | 420,3458,3395 | 421,293,230 | 422,140,77 | 423,2158,2107 | 424,1330,1283 | 425,3632,3586 | 426,3891,3850 | 427,206,165 | 428,3631,3599 | 429,2324,2302 | 430,1199,1177 | 431,1301,1280 | 432,387,366

BATCH_RAW_INFO | 346,1644,967 | 350,2357,1744 | 351,629,24 | 353,2772,2214 | 361,2719,2272 | 363,3646,3209 | 364,1286,849 | 367,1737,1324 | 368,466,53 | 370,2822,2451 | 371,395,38 | 372,650,313 | 373,2459,2139 | 374,3960,3641 | 375,3561,3242 | 377,547,233 | 379,2400,2116 | 380,1982,1712 | 381,3689,3420 | 383,3871,3606 | 386,4024,3760 | 387,3573,3309 | 388,2560,2325 | 390,2170,1973 | 391,799,612 | 392,1103,919 | 393,3972,3797 | 394,2833,2658 | 396,3638,3463 | 398,1656,1493 | 399,319,161 | 400,3479,3329 | 401,1822,1672 | 402,3783,3633 | 403,2044,1918 | 405,149,40 | 406,2814,2705 | 408,3959,3856 | 410,4022,3930 | 411,3549,3467 | 412,2610,2535 | 413,84,9 | 414,3477,3402 | 415,976,901 | 416,3648,3573 | 417,4067,3992 | 418,3989,3925 | 419,3945,3881 | 420,3459,3395 | 421,294,230 | 422,141,77 | 423,2159,2107 | 424,1331,1283 | 425,3633,3586 | 426,3892,3850 | 427,207,165 | 428,3632,3599 | 429,2325,2302 | 430,1200,1177 | 431,1302,1280 | 432,388,366

BATCH_RAW_INFO | 346,1645,967 | 350,2358,1744 | 351,630,24 | 353,2773,2214 | 361,2720,2272 | 363,3647,3209 | 364,1287,849 | 367,1738,1324 | 368,467,53 | 370,2823,2451 | 371,396,38 | 372,651,313 | 373,2460,2139 | 374,3961,3641 | 375,3562,3242 | 377,548,233 | 379,2401,2116 | 380,1983,1712 | 381,3690,3420 | 383,3872,3606 | 386,4025,3760 | 387,3574,3309 | 388,2561,2325 | 390,2171,1973 | 391,800,612 | 392,1104,919 | 393,3973,3797 | 394,2834,2658 | 396,3639,3463 | 398,1657,1493 | 399,320,161 | 400,3480,3329 | 401,1823,1672 | 402,3784,3633 | 403,2045,1918 | 405,150,40 | 406,2815,2705 | 408,3960,3856 | 410,4023,3930 | 411,3550,3467 | 412,2611,2535 | 413,85,9 | 414,3478,3402 | 415,977,901 | 416,3649,3573 | 417,4068,3992 | 418,3990,3925 | 419,3946,3881 | 420,3460,3395 | 421,295,230 | 422,142,77 | 423,2160,2107 | 424,1332,1283 | 425,3634,3586 | 426,3893,3850 | 427,208,165 | 428,3633,3599 | 429,2326,2302 | 430,1201,1177 | 431,1303,1280 | 432,389,366

BATCH_RAW_INFO | 346,1646,967 | 350,2359,1744 | 351,631,24 | 353,2774,2214 | 361,2721,2272 | 363,3648,3209 | 364,1288,849 | 367,1739,1324 | 368,468,53 | 370,2824,2451 | 371,397,38 | 372,652,313 | 373,2461,2139 | 374,3962,3641 | 375,3563,3242 | 377,549,233 | 379,2402,2116 | 380,1984,1712 | 381,3691,3420 | 383,3873,3606 | 386,4026,3760 | 387,3575,3309 | 388,2562,2325 | 390,2172,1973 | 391,801,612 | 392,1105,919 | 393,3974,3797 | 394,2835,2658 | 396,3640,3463 | 398,1658,1493 | 399,321,161 | 400,3481,3329 | 401,1824,1672 | 402,3785,3633 | 403,2046,1918 | 405,151,40 | 406,2816,2705 | 408,3961,3856 | 410,4024,3930 | 411,3551,3467 | 412,2612,2535 | 413,86,9 | 414,3479,3402 | 415,978,901 | 416,3650,3573 | 417,4069,3992 | 418,3991,3925 | 419,3947,3881 | 420,3461,3395 | 421,296,230 | 422,143,77 | 423,2161,2107 | 424,1333,1283 | 425,3635,3586 | 426,3894,3850 | 427,209,165 | 428,3634,3599 | 429,2327,2302 | 430,1202,1177 | 431,1304,1280 | 432,390,366

BATCH_RAW_INFO | 346,1647,967 | 350,2360,1744 | 351,632,24 | 353,2775,2214 | 361,2722,2272 | 363,3649,3209 | 364,1289,849 | 367,1740,1324 | 368,469,53 | 370,2825,2451 | 371,398,38 | 372,653,313 | 373,2462,2139 | 374,3963,3641 | 375,3564,3242 | 377,550,233 | 379,2403,2116 | 380,1985,1712 | 381,3692,3420 | 383,3874,3606 | 386,4027,3760 | 387,3576,3309 | 388,2563,2325 | 390,2173,1973 | 391,802,612 | 392,1106,919 | 393,3975,3797 | 394,2836,2658 | 396,3641,3463 | 398,1659,1493 | 399,322,161 | 400,3482,3329 | 401,1825,1672 | 402,3786,3633 | 403,2047,1918 | 405,152,40 | 406,2817,2705 | 408,3962,3856 | 410,4025,3930 | 411,3552,3467 | 412,2613,2535 | 413,87,9 | 414,3480,3402 | 415,979,901 | 416,3651,3573 | 417,4070,3992 | 418,3992,3925 | 419,3948,3881 | 420,3462,3395 | 421,297,230 | 422,144,77 | 423,2162,2107 | 424,1334,1283 | 425,3636,3586 | 426,3895,3850 | 427,210,165 | 428,3635,3599 | 429,2328,2302 | 430,1203,1177 | 431,1305,1280 | 432,391,366

BATCH_RAW_INFO | 346,1648,967 | 350,2361,1744 | 351,633,24 | 353,2776,2214 | 361,2723,2272 | 363,3650,3209 | 364,1290,849 | 367,1741,1324 | 368,470,53 | 370,2826,2451 | 371,399,38 | 372,654,313 | 373,2463,2139 | 374,3964,3641 | 375,3565,3242 | 377,551,233 | 379,2404,2116 | 380,1986,1712 | 381,3693,3420 | 383,3875,3606 | 386,4028,3760 | 387,3577,3309 | 388,2564,2325 | 390,2174,1973 | 391,803,612 | 392,1107,919 | 393,3976,3797 | 394,2837,2658 | 396,3642,3463 | 398,1660,1493 | 399,323,161 | 400,3483,3329 | 401,1826,1672 | 402,3787,3633 | 403,2048,1918 | 405,153,40 | 406,2818,2705 | 408,3963,3856 | 410,4026,3930 | 411,3553,3467 | 412,2614,2535 | 413,88,9 | 414,3481,3402 | 415,980,901 | 416,3652,3573 | 417,4071,3992 | 418,3993,3925 | 419,3949,3881 | 420,3463,3395 | 421,298,230 | 422,145,77 | 423,2163,2107 | 424,1335,1283 | 425,3637,3586 | 426,3896,3850 | 427,211,165 | 428,3636,3599 | 429,2329,2302 | 430,1204,1177 | 431,1306,1280 | 432,392,366

BATCH_RAW_INFO | 346,1649,967 | 350,2362,1744 | 351,634,24 | 353,2777,2214 | 361,2724,2272 | 363,3651,3209 | 364,1291,849 | 367,1742,1324 | 368,471,53 | 370,2827,2451 | 371,400,38 | 372,655,313 | 373,2464,2139 | 374,3965,3641 | 375,3566,3242 | 377,552,233 | 379,2405,2116 | 380,1987,1712 | 381,3694,3420 | 383,3876,3606 | 386,4029,3760 | 387,3578,3309 | 388,2565,2325 | 390,2175,1973 | 391,804,612 | 392,1108,919 | 393,3977,3797 | 394,2838,2658 | 396,3643,3463 | 398,1661,1493 | 399,324,161 | 400,3484,3329 | 401,1827,1672 | 402,3788,3633 | 403,2049,1918 | 405,154,40 | 406,2819,2705 | 408,3964,3856 | 410,4027,3930 | 411,3554,3467 | 412,2615,2535 | 413,89,9 | 414,3482,3402 | 415,981,901 | 416,3653,3573 | 417,4072,3992 | 418,3994,3925 | 419,3950,3881 | 420,3464,3395 | 421,299,230 | 422,146,77 | 423,2164,2107 | 424,1336,1283 | 425,3638,3586 | 426,3897,3850 | 427,212,165 | 428,3637,3599 | 429,2330,2302 | 430,1205,1177 | 431,1307,1280 | 432,393,366

BATCH_RAW_INFO | 346,1650,967 | 350,2363,1744 | 351,635,24 | 353,2778,2214 | 361,2725,2272 | 363,3652,3209 | 364,1292,849 | 367,1743,1324 | 368,472,53 | 370,2828,2451 | 371,401,38 | 372,656,313 | 373,2465,2139 | 374,3966,3641 | 375,3567,3242 | 377,553,233 | 379,2406,2116 | 380,1988,1712 | 381,3695,3420 | 383,3877,3606 | 386,4030,3760 | 387,3579,3309 | 388,2566,2325 | 390,2176,1973 | 391,805,612 | 392,1109,919 | 393,3978,3797 | 394,2839,2658 | 396,3644,3463 | 398,1662,1493 | 399,325,161 | 400,3485,3329 | 401,1828,1672 | 402,3789,3633 | 403,2050,1918 | 405,155,40 | 406,2820,2705 | 408,3965,3856 | 410,4028,3930 | 411,3555,3467 | 412,2616,2535 | 413,90,9 | 414,3483,3402 | 415,982,901 | 416,3654,3573 | 417,4073,3992 | 418,3995,3925 | 419,3951,3881 | 420,3465,3395 | 421,300,230 | 422,147,77 | 423,2165,2107 | 424,1337,1283 | 425,3639,3586 | 426,3898,3850 | 427,213,165 | 428,3638,3599 | 429,2331,2302 | 430,1206,1177 | 431,1308,1280 | 432,394,366

BATCH_RAW_INFO | 346,1651,967 | 350,2364,1744 | 351,636,24 | 353,2779,2214 | 361,2726,2272 | 363,3653,3209 | 364,1293,849 | 367,1744,1324 | 368,473,53 | 370,2829,2451 | 371,402,38 | 372,657,313 | 373,2466,2139 | 374,3967,3641 | 375,3568,3242 | 377,554,233 | 379,2407,2116 | 380,1989,1712 | 381,3696,3420 | 383,3878,3606 | 386,4031,3760 | 387,3580,3309 | 388,2567,2325 | 390,2177,1973 | 391,806,612 | 392,1110,919 | 393,3979,3797 | 394,2840,2658 | 396,3645,3463 | 398,1663,1493 | 399,326,161 | 400,3486,3329 | 401,1829,1672 | 402,3790,3633 | 403,2051,1918 | 405,156,40 | 406,2821,2705 | 408,3966,3856 | 410,4029,3930 | 411,3556,3467 | 412,2617,2535 | 413,91,9 | 414,3484,3402 | 415,983,901 | 416,3655,3573 | 417,4074,3992 | 418,3996,3925 | 419,3952,3881 | 420,3466,3395 | 421,301,230 | 422,148,77 | 423,2166,2107 | 424,1338,1283 | 425,3640,3586 | 426,3899,3850 | 427,214,165 | 428,3639,3599 | 429,2332,2302 | 430,1207,1177 | 431,1309,1280 | 432,395,366

BATCH_RAW_INFO | 346,1652,967 | 350,2365,1744 | 351,637,24 | 353,2780,2214 | 361,2727,2272 | 363,3654,3209 | 364,1294,849 | 367,1745,1324 | 368,474,53 | 370,2830,2451 | 371,403,38 | 372,658,313 | 373,2467,2139 | 374,3968,3641 | 375,3569,3242 | 377,555,233 | 379,2408,2116 | 380,1990,1712 | 381,3697,3420 | 383,3879,3606 | 386,4032,3760 | 387,3581,3309 | 388,2568,2325 | 390,2178,1973 | 391,807,612 | 392,1111,919 | 393,3980,3797 | 394,2841,2658 | 396,3646,3463 | 398,1664,1493 | 399,327,161 | 400,3487,3329 | 401,1830,1672 | 402,3791,3633 | 403,2052,1918 | 405,157,40 | 406,2822,2705 | 408,3967,3856 | 410,4030,3930 | 411,3557,3467 | 412,2618,2535 | 413,92,9 | 414,3485,3402 | 415,984,901 | 416,3656,3573 | 417,4075,3992 | 418,3997,3925 | 419,3953,3881 | 420,3467,3395 | 421,302,230 | 422,149,77 | 423,2167,2107 | 424,1339,1283 | 425,3641,3586 | 426,3900,3850 | 427,215,165 | 428,3640,3599 | 429,2333,2302 | 430,1208,1177 | 431,1310,1280 | 432,396,366

BATCH_RAW_INFO | 346,1653,967 | 350,2366,1744 | 351,638,24 | 353,2781,2214 | 361,2728,2272 | 363,3655,3209 | 364,1295,849 | 367,1746,1324 | 368,475,53 | 370,2831,2451 | 371,404,38 | 372,659,313 | 373,2468,2139 | 374,3969,3641 | 375,3570,3242 | 377,556,233 | 379,2409,2116 | 380,1991,1712 | 381,3698,3420 | 383,3880,3606 | 386,4033,3760 | 387,3582,3309 | 388,2569,2325 | 390,2179,1973 | 391,808,612 | 392,1112,919 | 393,3981,3797 | 394,2842,2658 | 396,3647,3463 | 398,1665,1493 | 399,328,161 | 400,3488,3329 | 401,1831,1672 | 402,3792,3633 | 403,2053,1918 | 405,158,40 | 406,2823,2705 | 408,3968,3856 | 410,4031,3930 | 411,3558,3467 | 412,2619,2535 | 413,93,9 | 414,3486,3402 | 415,985,901 | 416,3657,3573 | 417,4076,3992 | 418,3998,3925 | 419,3954,3881 | 420,3468,3395 | 421,303,230 | 422,150,77 | 423,2168,2107 | 424,1340,1283 | 425,3642,3586 | 426,3901,3850 | 427,216,165 | 428,3641,3599 | 429,2334,2302 | 430,1209,1177 | 431,1311,1280 | 432,397,366

BATCH_RAW_INFO | 346,1654,967 | 350,2367,1744 | 351,639,24 | 353,2782,2214 | 361,2729,2272 | 363,3656,3209 | 364,1296,849 | 367,1747,1324 | 368,476,53 | 370,2832,2451 | 371,405,38 | 372,660,313 | 373,2469,2139 | 374,3970,3641 | 375,3571,3242 | 377,557,233 | 379,2410,2116 | 380,1992,1712 | 381,3699,3420 | 383,3881,3606 | 386,4034,3760 | 387,3583,3309 | 388,2570,2325 | 390,2180,1973 | 391,809,612 | 392,1113,919 | 393,3982,3797 | 394,2843,2658 | 396,3648,3463 | 398,1666,1493 | 399,329,161 | 400,3489,3329 | 401,1832,1672 | 402,3793,3633 | 403,2054,1918 | 405,159,40 | 406,2824,2705 | 408,3969,3856 | 410,4032,3930 | 411,3559,3467 | 412,2620,2535 | 413,94,9 | 414,3487,3402 | 415,986,901 | 416,3658,3573 | 417,4077,3992 | 418,3999,3925 | 419,3955,3881 | 420,3469,3395 | 421,304,230 | 422,151,77 | 423,2169,2107 | 424,1341,1283 | 425,3643,3586 | 426,3902,3850 | 427,217,165 | 428,3642,3599 | 429,2335,2302 | 430,1210,1177 | 431,1312,1280 | 432,398,366

BATCH_RAW_INFO | 346,1655,967 | 350,2368,1744 | 351,640,24 | 353,2783,2214 | 361,2730,2272 | 363,3657,3209 | 364,1297,849 | 367,1748,1324 | 368,477,53 | 370,2833,2451 | 371,406,38 | 372,661,313 | 373,2470,2139 | 374,3971,3641 | 375,3572,3242 | 377,558,233 | 379,2411,2116 | 380,1993,1712 | 381,3700,3420 | 383,3882,3606 | 386,4035,3760 | 387,3584,3309 | 388,2571,2325 | 390,2181,1973 | 391,810,612 | 392,1114,919 | 393,3983,3797 | 394,2844,2658 | 396,3649,3463 | 398,1667,1493 | 399,330,161 | 400,3490,3329 | 401,1833,1672 | 402,3794,3633 | 403,2055,1918 | 405,160,40 | 406,2825,2705 | 408,3970,3856 | 410,4033,3930 | 411,3560,3467 | 412,2621,2535 | 413,95,9 | 414,3488,3402 | 415,987,901 | 416,3659,3573 | 417,4078,3992 | 418,4000,3925 | 419,3956,3881 | 420,3470,3395 | 421,305,230 | 422,152,77 | 423,2170,2107 | 424,1342,1283 | 425,3644,3586 | 426,3903,3850 | 427,218,165 | 428,3643,3599 | 429,2336,2302 | 430,1211,1177 | 431,1313,1280 | 432,399,366

BATCH_RAW_INFO | 346,1656,967 | 350,2369,1744 | 351,641,24 | 353,2784,2214 | 361,2731,2272 | 363,3658,3209 | 364,1298,849 | 367,1749,1324 | 368,478,53 | 370,2834,2451 | 371,407,38 | 372,662,313 | 373,2471,2139 | 374,3972,3641 | 375,3573,3242 | 377,559,233 | 379,2412,2116 | 380,1994,1712 | 381,3701,3420 | 383,3883,3606 | 386,4036,3760 | 387,3585,3309 | 388,2572,2325 | 390,2182,1973 | 392,1115,919 | 393,3984,3797 | 394,2845,2658 | 396,3650,3463 | 398,1668,1493 | 399,331,161 | 400,3491,3329 | 401,1834,1672 | 402,3795,3633 | 403,2056,1918 | 405,161,40 | 406,2826,2705 | 408,3971,3856 | 410,4034,3930 | 411,3561,3467 | 412,2622,2535 | 413,96,9 | 414,3489,3402 | 415,988,901 | 416,3660,3573 | 417,4079,3992 | 418,4001,3925 | 419,3957,3881 | 420,3471,3395 | 421,306,230 | 422,153,77 | 423,2171,2107 | 424,1343,1283 | 425,3645,3586 | 426,3904,3850 | 427,219,165 | 428,3644,3599 | 429,2337,2302 | 430,1212,1177 | 431,1314,1280 | 432,400,366

BATCH_RAW_INFO | 346,1657,967 | 350,2370,1744 | 351,642,24 | 353,2785,2214 | 361,2732,2272 | 363,3659,3209 | 364,1299,849 | 367,1750,1324 | 368,479,53 | 370,2835,2451 | 371,408,38 | 372,663,313 | 373,2472,2139 | 374,3973,3641 | 375,3574,3242 | 377,560,233 | 379,2413,2116 | 380,1995,1712 | 381,3702,3420 | 383,3884,3606 | 386,4037,3760 | 387,3586,3309 | 388,2573,2325 | 390,2183,1973 | 392,1116,919 | 393,3985,3797 | 394,2846,2658 | 396,3651,3463 | 398,1669,1493 | 399,332,161 | 400,3492,3329 | 401,1835,1672 | 402,3796,3633 | 403,2057,1918 | 405,162,40 | 406,2827,2705 | 408,3972,3856 | 410,4035,3930 | 411,3562,3467 | 412,2623,2535 | 413,97,9 | 414,3490,3402 | 415,989,901 | 416,3661,3573 | 417,4080,3992 | 418,4002,3925 | 419,3958,3881 | 420,3472,3395 | 421,307,230 | 422,154,77 | 423,2172,2107 | 424,1344,1283 | 425,3646,3586 | 426,3905,3850 | 428,3645,3599 | 429,2338,2302 | 430,1213,1177 | 431,1315,1280 | 432,401,366

BATCH_RAW_INFO | 433,2366,2365

BATCH_RAW_INFO | 346,1658,967 | 350,2371,1744 | 351,643,24 | 353,2786,2214 | 361,2733,2272 | 363,3660,3209 | 364,1300,849 | 367,1751,1324 | 368,480,53 | 370,2836,2451 | 371,409,38 | 372,664,313 | 373,2473,2139 | 374,3974,3641 | 375,3575,3242 | 377,561,233 | 379,2414,2116 | 380,1996,1712 | 381,3703,3420 | 383,3885,3606 | 386,4038,3760 | 387,3587,3309 | 388,2574,2325 | 390,2184,1973 | 392,1117,919 | 393,3986,3797 | 394,2847,2658 | 396,3652,3463 | 398,1670,1493 | 399,333,161 | 400,3493,3329 | 401,1836,1672 | 402,3797,3633 | 403,2058,1918 | 405,163,40 | 406,2828,2705 | 408,3973,3856 | 410,4036,3930 | 411,3563,3467 | 412,2624,2535 | 413,98,9 | 414,3491,3402 | 415,990,901 | 416,3662,3573 | 417,4081,3992 | 418,4003,3925 | 419,3959,3881 | 420,3473,3395 | 421,308,230 | 422,155,77 | 423,2173,2107 | 424,1345,1283 | 425,3647,3586 | 426,3906,3850 | 428,3646,3599 | 429,2339,2302 | 430,1214,1177 | 431,1316,1280 | 432,402,366 | 433,2367,2365

BATCH_RAW_INFO | 346,1659,967 | 350,2372,1744 | 351,644,24 | 353,2787,2214 | 361,2734,2272 | 363,3661,3209 | 364,1301,849 | 367,1752,1324 | 368,481,53 | 370,2837,2451 | 371,410,38 | 372,665,313 | 373,2474,2139 | 374,3975,3641 | 375,3576,3242 | 377,562,233 | 379,2415,2116 | 380,1997,1712 | 381,3704,3420 | 383,3886,3606 | 386,4039,3760 | 387,3588,3309 | 388,2575,2325 | 390,2185,1973 | 392,1118,919 | 393,3987,3797 | 394,2848,2658 | 396,3653,3463 | 398,1671,1493 | 399,334,161 | 400,3494,3329 | 401,1837,1672 | 402,3798,3633 | 403,2059,1918 | 405,164,40 | 406,2829,2705 | 408,3974,3856 | 410,4037,3930 | 411,3564,3467 | 412,2625,2535 | 413,99,9 | 414,3492,3402 | 415,991,901 | 416,3663,3573 | 417,4082,3992 | 418,4004,3925 | 419,3960,3881 | 420,3474,3395 | 421,309,230 | 422,156,77 | 423,2174,2107 | 424,1346,1283 | 425,3648,3586 | 426,3907,3850 | 428,3647,3599 | 429,2340,2302 | 430,1215,1177 | 431,1317,1280 | 432,403,366 | 433,2368,2365

BATCH_RAW_INFO | 346,1660,967 | 350,2373,1744 | 351,645,24 | 353,2788,2214 | 361,2735,2272 | 363,3662,3209 | 364,1302,849 | 367,1753,1324 | 368,482,53 | 370,2838,2451 | 371,411,38 | 372,666,313 | 373,2475,2139 | 374,3976,3641 | 375,3577,3242 | 377,563,233 | 379,2416,2116 | 380,1998,1712 | 381,3705,3420 | 383,3887,3606 | 386,4040,3760 | 387,3589,3309 | 388,2576,2325 | 390,2186,1973 | 392,1119,919 | 393,3988,3797 | 394,2849,2658 | 396,3654,3463 | 398,1672,1493 | 399,335,161 | 400,3495,3329 | 401,1838,1672 | 402,3799,3633 | 403,2060,1918 | 405,165,40 | 406,2830,2705 | 408,3975,3856 | 410,4038,3930 | 411,3565,3467 | 412,2626,2535 | 413,100,9 | 414,3493,3402 | 415,992,901 | 416,3664,3573 | 417,4083,3992 | 418,4005,3925 | 419,3961,3881 | 420,3475,3395 | 421,310,230 | 422,157,77 | 423,2175,2107 | 424,1347,1283 | 425,3649,3586 | 426,3908,3850 | 428,3648,3599 | 429,2341,2302 | 430,1216,1177 | 431,1318,1280 | 432,404,366 | 433,2369,2365

BATCH_RAW_INFO | 346,1661,967 | 350,2374,1744 | 351,646,24 | 353,2789,2214 | 361,2736,2272 | 363,3663,3209 | 364,1303,849 | 367,1754,1324 | 368,483,53 | 370,2839,2451 | 371,412,38 | 372,667,313 | 373,2476,2139 | 374,3977,3641 | 375,3578,3242 | 379,2417,2116 | 380,1999,1712 | 381,3706,3420 | 383,3888,3606 | 386,4041,3760 | 387,3590,3309 | 388,2577,2325 | 390,2187,1973 | 392,1120,919 | 393,3989,3797 | 394,2850,2658 | 396,3655,3463 | 398,1673,1493 | 399,336,161 | 400,3496,3329 | 401,1839,1672 | 402,3800,3633 | 403,2061,1918 | 405,166,40 | 406,2831,2705 | 408,3976,3856 | 410,4039,3930 | 411,3566,3467 | 412,2627,2535 | 413,101,9 | 414,3494,3402 | 415,993,901 | 416,3665,3573 | 417,4084,3992 | 418,4006,3925 | 419,3962,3881 | 420,3476,3395 | 421,311,230 | 422,158,77 | 423,2176,2107 | 424,1348,1283 | 425,3650,3586 | 426,3909,3850 | 428,3649,3599 | 429,2342,2302 | 430,1217,1177 | 431,1319,1280 | 432,405,366 | 433,2370,2365

BATCH_RAW_INFO | 434,1847,1846

BATCH_RAW_INFO | 435,943,942

BATCH_RAW_INFO | 436,3033,3032

BATCH_RAW_INFO | 346,1662,967 | 350,2375,1744 | 351,647,24 | 353,2790,2214 | 361,2737,2272 | 363,3664,3209 | 364,1304,849 | 367,1755,1324 | 368,484,53 | 370,2840,2451 | 371,413,38 | 372,668,313 | 373,2477,2139 | 374,3978,3641 | 375,3579,3242 | 379,2418,2116 | 380,2000,1712 | 381,3707,3420 | 383,3889,3606 | 386,4042,3760 | 387,3591,3309 | 388,2578,2325 | 390,2188,1973 | 392,1121,919 | 393,3990,3797 | 394,2851,2658 | 396,3656,3463 | 398,1674,1493 | 399,337,161 | 400,3497,3329 | 401,1840,1672 | 402,3801,3633 | 403,2062,1918 | 405,167,40 | 406,2832,2705 | 408,3977,3856 | 410,4040,3930 | 411,3567,3467 | 412,2628,2535 | 413,102,9 | 414,3495,3402 | 415,994,901 | 416,3666,3573 | 417,4085,3992 | 418,4007,3925 | 419,3963,3881 | 420,3477,3395 | 421,312,230 | 422,159,77 | 423,2177,2107 | 424,1349,1283 | 425,3651,3586 | 426,3910,3850 | 428,3650,3599 | 429,2343,2302 | 430,1218,1177 | 431,1320,1280 | 432,406,366 | 433,2371,2365 | 434,1848,1846 | 435,944,942 | 436,3034,3032

BATCH_RAW_INFO | 346,1663,967 | 350,2376,1744 | 351,648,24 | 353,2791,2214 | 361,2738,2272 | 363,3665,3209 | 364,1305,849 | 367,1756,1324 | 368,485,53 | 370,2841,2451 | 371,414,38 | 372,669,313 | 373,2478,2139 | 374,3979,3641 | 375,3580,3242 | 379,2419,2116 | 380,2001,1712 | 381,3708,3420 | 383,3890,3606 | 386,4043,3760 | 387,3592,3309 | 388,2579,2325 | 390,2189,1973 | 392,1122,919 | 393,3991,3797 | 394,2852,2658 | 396,3657,3463 | 398,1675,1493 | 399,338,161 | 400,3498,3329 | 401,1841,1672 | 402,3802,3633 | 403,2063,1918 | 405,168,40 | 406,2833,2705 | 408,3978,3856 | 410,4041,3930 | 411,3568,3467 | 412,2629,2535 | 413,103,9 | 414,3496,3402 | 415,995,901 | 416,3667,3573 | 417,4086,3992 | 418,4008,3925 | 419,3964,3881 | 420,3478,3395 | 421,313,230 | 422,160,77 | 423,2178,2107 | 424,1350,1283 | 425,3652,3586 | 426,3911,3850 | 428,3651,3599 | 429,2344,2302 | 430,1219,1177 | 431,1321,1280 | 432,407,366 | 433,2372,2365 | 434,1849,1846 | 435,945,942 | 436,3035,3032

BATCH_RAW_INFO | 346,1664,967 | 350,2377,1744 | 351,649,24 | 353,2792,2214 | 361,2739,2272 | 363,3666,3209 | 364,1306,849 | 367,1757,1324 | 368,486,53 | 370,2842,2451 | 371,415,38 | 372,670,313 | 373,2479,2139 | 374,3980,3641 | 375,3581,3242 | 379,2420,2116 | 380,2002,1712 | 381,3709,3420 | 383,3891,3606 | 386,4044,3760 | 387,3593,3309 | 388,2580,2325 | 390,2190,1973 | 392,1123,919 | 393,3992,3797 | 394,2853,2658 | 396,3658,3463 | 398,1676,1493 | 399,339,161 | 400,3499,3329 | 401,1842,1672 | 402,3803,3633 | 403,2064,1918 | 405,169,40 | 406,2834,2705 | 408,3979,3856 | 410,4042,3930 | 411,3569,3467 | 412,2630,2535 | 413,104,9 | 414,3497,3402 | 415,996,901 | 416,3668,3573 | 417,4087,3992 | 418,4009,3925 | 419,3965,3881 | 420,3479,3395 | 421,314,230 | 422,161,77 | 423,2179,2107 | 424,1351,1283 | 425,3653,3586 | 426,3912,3850 | 428,3652,3599 | 429,2345,2302 | 430,1220,1177 | 431,1322,1280 | 432,408,366 | 433,2373,2365 | 434,1850,1846 | 435,946,942 | 436,3036,3032

BATCH_RAW_INFO | 346,1665,967 | 350,2378,1744 | 351,650,24 | 353,2793,2214 | 361,2740,2272 | 363,3667,3209 | 364,1307,849 | 367,1758,1324 | 368,487,53 | 370,2843,2451 | 371,416,38 | 372,671,313 | 373,2480,2139 | 374,3981,3641 | 375,3582,3242 | 379,2421,2116 | 380,2003,1712 | 381,3710,3420 | 383,3892,3606 | 386,4045,3760 | 387,3594,3309 | 388,2581,2325 | 390,2191,1973 | 392,1124,919 | 393,3993,3797 | 394,2854,2658 | 396,3659,3463 | 398,1677,1493 | 399,340,161 | 400,3500,3329 | 401,1843,1672 | 402,3804,3633 | 403,2065,1918 | 405,170,40 | 406,2835,2705 | 408,3980,3856 | 410,4043,3930 | 411,3570,3467 | 412,2631,2535 | 413,105,9 | 414,3498,3402 | 415,997,901 | 416,3669,3573 | 417,4088,3992 | 418,4010,3925 | 419,3966,3881 | 420,3480,3395 | 421,315,230 | 422,162,77 | 423,2180,2107 | 424,1352,1283 | 425,3654,3586 | 426,3913,3850 | 428,3653,3599 | 429,2346,2302 | 430,1221,1177 | 431,1323,1280 | 432,409,366 | 433,2374,2365 | 434,1851,1846 | 435,947,942 | 436,3037,3032

BATCH_RAW_INFO | 346,1666,967 | 350,2379,1744 | 351,651,24 | 353,2794,2214 | 361,2741,2272 | 363,3668,3209 | 364,1308,849 | 367,1759,1324 | 368,488,53 | 370,2844,2451 | 371,417,38 | 372,672,313 | 373,2481,2139 | 374,3982,3641 | 375,3583,3242 | 379,2422,2116 | 380,2004,1712 | 381,3711,3420 | 383,3893,3606 | 386,4046,3760 | 387,3595,3309 | 388,2582,2325 | 390,2192,1973 | 392,1125,919 | 393,3994,3797 | 394,2855,2658 | 396,3660,3463 | 398,1678,1493 | 399,341,161 | 400,3501,3329 | 401,1844,1672 | 402,3805,3633 | 403,2066,1918 | 405,171,40 | 406,2836,2705 | 408,3981,3856 | 410,4044,3930 | 411,3571,3467 | 412,2632,2535 | 413,106,9 | 414,3499,3402 | 415,998,901 | 416,3670,3573 | 417,4089,3992 | 418,4011,3925 | 419,3967,3881 | 420,3481,3395 | 421,316,230 | 422,163,77 | 423,2181,2107 | 424,1353,1283 | 425,3655,3586 | 426,3914,3850 | 428,3654,3599 | 429,2347,2302 | 430,1222,1177 | 431,1324,1280 | 432,410,366 | 433,2375,2365 | 434,1852,1846 | 435,948,942 | 436,3038,3032

BATCH_RAW_INFO | 346,1667,967 | 350,2380,1744 | 351,652,24 | 353,2795,2214 | 361,2742,2272 | 363,3669,3209 | 364,1309,849 | 367,1760,1324 | 368,489,53 | 370,2845,2451 | 371,418,38 | 372,673,313 | 373,2482,2139 | 374,3983,3641 | 375,3584,3242 | 379,2423,2116 | 380,2005,1712 | 381,3712,3420 | 383,3894,3606 | 386,4047,3760 | 387,3596,3309 | 388,2583,2325 | 390,2193,1973 | 392,1126,919 | 393,3995,3797 | 394,2856,2658 | 396,3661,3463 | 398,1679,1493 | 399,342,161 | 400,3502,3329 | 401,1845,1672 | 402,3806,3633 | 403,2067,1918 | 405,172,40 | 406,2837,2705 | 408,3982,3856 | 410,4045,3930 | 411,3572,3467 | 412,2633,2535 | 413,107,9 | 414,3500,3402 | 415,999,901 | 416,3671,3573 | 417,4090,3992 | 418,4012,3925 | 419,3968,3881 | 420,3482,3395 | 421,317,230 | 422,164,77 | 423,2182,2107 | 424,1354,1283 | 425,3656,3586 | 426,3915,3850 | 428,3655,3599 | 429,2348,2302 | 430,1223,1177 | 431,1325,1280 | 432,411,366 | 433,2376,2365 | 434,1853,1846 | 435,949,942 | 436,3039,3032

BATCH_RAW_INFO | 346,1668,967 | 350,2381,1744 | 351,653,24 | 353,2796,2214 | 361,2743,2272 | 363,3670,3209 | 364,1310,849 | 367,1761,1324 | 368,490,53 | 370,2846,2451 | 371,419,38 | 372,674,313 | 373,2483,2139 | 374,3984,3641 | 375,3585,3242 | 379,2424,2116 | 380,2006,1712 | 381,3713,3420 | 383,3895,3606 | 386,4048,3760 | 387,3597,3309 | 388,2584,2325 | 390,2194,1973 | 392,1127,919 | 393,3996,3797 | 394,2857,2658 | 396,3662,3463 | 398,1680,1493 | 399,343,161 | 400,3503,3329 | 401,1846,1672 | 402,3807,3633 | 403,2068,1918 | 405,173,40 | 406,2838,2705 | 408,3983,3856 | 410,4046,3930 | 411,3573,3467 | 412,2634,2535 | 413,108,9 | 414,3501,3402 | 415,1000,901 | 416,3672,3573 | 417,4091,3992 | 418,4013,3925 | 419,3969,3881 | 420,3483,3395 | 421,318,230 | 422,165,77 | 423,2183,2107 | 424,1355,1283 | 425,3657,3586 | 426,3916,3850 | 428,3656,3599 | 429,2349,2302 | 430,1224,1177 | 431,1326,1280 | 432,412,366 | 433,2377,2365 | 434,1854,1846 | 435,950,942 | 436,3040,3032

BATCH_RAW_INFO | 346,1669,967 | 350,2382,1744 | 351,654,24 | 353,2797,2214 | 361,2744,2272 | 363,3671,3209 | 364,1311,849 | 367,1762,1324 | 368,491,53 | 370,2847,2451 | 371,420,38 | 372,675,313 | 373,2484,2139 | 374,3985,3641 | 375,3586,3242 | 379,2425,2116 | 380,2007,1712 | 381,3714,3420 | 383,3896,3606 | 386,4049,3760 | 387,3598,3309 | 388,2585,2325 | 390,2195,1973 | 392,1128,919 | 393,3997,3797 | 394,2858,2658 | 396,3663,3463 | 398,1681,1493 | 399,344,161 | 400,3504,3329 | 401,1847,1672 | 402,3808,3633 | 403,2069,1918 | 405,174,40 | 406,2839,2705 | 408,3984,3856 | 410,4047,3930 | 411,3574,3467 | 412,2635,2535 | 413,109,9 | 414,3502,3402 | 415,1001,901 | 416,3673,3573 | 417,4092,3992 | 418,4014,3925 | 419,3970,3881 | 420,3484,3395 | 421,319,230 | 422,166,77 | 423,2184,2107 | 424,1356,1283 | 425,3658,3586 | 426,3917,3850 | 428,3657,3599 | 429,2350,2302 | 430,1225,1177 | 431,1327,1280 | 432,413,366 | 433,2378,2365 | 434,1855,1846 | 435,951,942 | 436,3041,3032

BATCH_RAW_INFO | 346,1670,967 | 350,2383,1744 | 351,655,24 | 353,2798,2214 | 361,2745,2272 | 363,3672,3209 | 364,1312,849 | 367,1763,1324 | 368,492,53 | 370,2848,2451 | 371,421,38 | 373,2485,2139 | 374,3986,3641 | 375,3587,3242 | 379,2426,2116 | 380,2008,1712 | 381,3715,3420 | 383,3897,3606 | 386,4050,3760 | 387,3599,3309 | 388,2586,2325 | 390,2196,1973 | 392,1129,919 | 393,3998,3797 | 394,2859,2658 | 396,3664,3463 | 398,1682,1493 | 399,345,161 | 400,3505,3329 | 401,1848,1672 | 402,3809,3633 | 403,2070,1918 | 405,175,40 | 406,2840,2705 | 408,3985,3856 | 410,4048,3930 | 411,3575,3467 | 412,2636,2535 | 413,110,9 | 414,3503,3402 | 415,1002,901 | 416,3674,3573 | 417,4093,3992 | 418,4015,3925 | 419,3971,3881 | 420,3485,3395 | 421,320,230 | 422,167,77 | 423,2185,2107 | 424,1357,1283 | 425,3659,3586 | 426,3918,3850 | 428,3658,3599 | 429,2351,2302 | 430,1226,1177 | 431,1328,1280 | 432,414,366 | 433,2379,2365 | 434,1856,1846 | 435,952,942 | 436,3042,3032

BATCH_RAW_INFO | 346,1671,967 | 350,2384,1744 | 351,656,24 | 353,2799,2214 | 361,2746,2272 | 363,3673,3209 | 364,1313,849 | 367,1764,1324 | 368,493,53 | 370,2849,2451 | 371,422,38 | 373,2486,2139 | 374,3987,3641 | 375,3588,3242 | 379,2427,2116 | 380,2009,1712 | 381,3716,3420 | 383,3898,3606 | 386,4051,3760 | 387,3600,3309 | 388,2587,2325 | 390,2197,1973 | 393,3999,3797 | 394,2860,2658 | 396,3665,3463 | 398,1683,1493 | 399,346,161 | 400,3506,3329 | 401,1849,1672 | 402,3810,3633 | 403,2071,1918 | 405,176,40 | 406,2841,2705 | 408,3986,3856 | 410,4049,3930 | 411,3576,3467 | 412,2637,2535 | 413,111,9 | 414,3504,3402 | 415,1003,901 | 416,3675,3573 | 417,4094,3992 | 418,4016,3925 | 419,3972,3881 | 420,3486,3395 | 421,321,230 | 422,168,77 | 423,2186,2107 | 424,1358,1283 | 425,3660,3586 | 426,3919,3850 | 428,3659,3599 | 429,2352,2302 | 430,1227,1177 | 431,1329,1280 | 432,415,366 | 433,2380,2365 | 434,1857,1846 | 435,953,942 | 436,3043,3032

BATCH_RAW_INFO | 346,1672,967 | 350,2385,1744 | 351,657,24 | 353,2800,2214 | 361,2747,2272 | 363,3674,3209 | 364,1314,849 | 367,1765,1324 | 368,494,53 | 370,2850,2451 | 371,423,38 | 373,2487,2139 | 374,3988,3641 | 375,3589,3242 | 379,2428,2116 | 380,2010,1712 | 381,3717,3420 | 383,3899,3606 | 386,4052,3760 | 387,3601,3309 | 388,2588,2325 | 390,2198,1973 | 393,4000,3797 | 394,2861,2658 | 396,3666,3463 | 398,1684,1493 | 399,347,161 | 400,3507,3329 | 401,1850,1672 | 402,3811,3633 | 403,2072,1918 | 405,177,40 | 406,2842,2705 | 408,3987,3856 | 410,4050,3930 | 411,3577,3467 | 412,2638,2535 | 413,112,9 | 414,3505,3402 | 415,1004,901 | 416,3676,3573 | 417,4095,3992 | 418,4017,3925 | 419,3973,3881 | 420,3487,3395 | 421,322,230 | 422,169,77 | 423,2187,2107 | 424,1359,1283 | 425,3661,3586 | 426,3920,3850 | 428,3660,3599 | 429,2353,2302 | 430,1228,1177 | 431,1330,1280 | 432,416,366 | 433,2381,2365 | 434,1858,1846 | 435,954,942 | 436,3044,3032

BATCH_RAW_INFO | 346,1673,967 | 350,2386,1744 | 351,658,24 | 353,2801,2214 | 361,2748,2272 | 363,3675,3209 | 364,1315,849 | 367,1766,1324 | 370,2851,2451 | 371,424,38 | 373,2488,2139 | 374,3989,3641 | 375,3590,3242 | 379,2429,2116 | 380,2011,1712 | 381,3718,3420 | 383,3900,3606 | 386,4053,3760 | 387,3602,3309 | 388,2589,2325 | 390,2199,1973 | 393,4001,3797 | 394,2862,2658 | 396,3667,3463 | 398,1685,1493 | 399,348,161 | 400,3508,3329 | 401,1851,1672 | 402,3812,3633 | 403,2073,1918 | 405,178,40 | 406,2843,2705 | 408,3988,3856 | 410,4051,3930 | 411,3578,3467 | 412,2639,2535 | 413,113,9 | 414,3506,3402 | 415,1005,901 | 416,3677,3573 | 418,4018,3925 | 419,3974,3881 | 420,3488,3395 | 421,323,230 | 422,170,77 | 423,2188,2107 | 424,1360,1283 | 425,3662,3586 | 426,3921,3850 | 428,3661,3599 | 429,2354,2302 | 430,1229,1177 | 431,1331,1280 | 432,417,366 | 433,2382,2365 | 434,1859,1846 | 435,955,942 | 436,3045,3032

BATCH_RAW_INFO | 346,1674,967 | 350,2387,1744 | 351,659,24 | 353,2802,2214 | 361,2749,2272 | 363,3676,3209 | 364,1316,849 | 367,1767,1324 | 370,2852,2451 | 371,425,38 | 373,2489,2139 | 374,3990,3641 | 375,3591,3242 | 379,2430,2116 | 380,2012,1712 | 381,3719,3420 | 383,3901,3606 | 386,4054,3760 | 387,3603,3309 | 388,2590,2325 | 390,2200,1973 | 393,4002,3797 | 394,2863,2658 | 396,3668,3463 | 398,1686,1493 | 399,349,161 | 400,3509,3329 | 401,1852,1672 | 402,3813,3633 | 403,2074,1918 | 405,179,40 | 406,2844,2705 | 408,3989,3856 | 410,4052,3930 | 411,3579,3467 | 412,2640,2535 | 413,114,9 | 414,3507,3402 | 415,1006,901 | 416,3678,3573 | 418,4019,3925 | 419,3975,3881 | 420,3489,3395 | 421,324,230 | 422,171,77 | 423,2189,2107 | 424,1361,1283 | 425,3663,3586 | 426,3922,3850 | 428,3662,3599 | 429,2355,2302 | 430,1230,1177 | 431,1332,1280 | 432,418,366 | 433,2383,2365 | 434,1860,1846 | 435,956,942 | 436,3046,3032

BATCH_RAW_INFO | 346,1675,967 | 350,2388,1744 | 351,660,24 | 353,2803,2214 | 361,2750,2272 | 363,3677,3209 | 364,1317,849 | 367,1768,1324 | 370,2853,2451 | 371,426,38 | 373,2490,2139 | 374,3991,3641 | 375,3592,3242 | 379,2431,2116 | 380,2013,1712 | 381,3720,3420 | 383,3902,3606 | 386,4055,3760 | 387,3604,3309 | 388,2591,2325 | 390,2201,1973 | 393,4003,3797 | 394,2864,2658 | 396,3669,3463 | 398,1687,1493 | 399,350,161 | 400,3510,3329 | 401,1853,1672 | 402,3814,3633 | 403,2075,1918 | 405,180,40 | 406,2845,2705 | 408,3990,3856 | 410,4053,3930 | 411,3580,3467 | 412,2641,2535 | 413,115,9 | 414,3508,3402 | 415,1007,901 | 416,3679,3573 | 418,4020,3925 | 419,3976,3881 | 420,3490,3395 | 421,325,230 | 422,172,77 | 423,2190,2107 | 424,1362,1283 | 425,3664,3586 | 426,3923,3850 | 428,3663,3599 | 429,2356,2302 | 430,1231,1177 | 431,1333,1280 | 432,419,366 | 433,2384,2365 | 434,1861,1846 | 435,957,942 | 436,3047,3032

BATCH_RAW_INFO | 437,1195,1194

BATCH_RAW_INFO | 346,1676,967 | 350,2389,1744 | 351,661,24 | 353,2804,2214 | 361,2751,2272 | 363,3678,3209 | 364,1318,849 | 367,1769,1324 | 370,2854,2451 | 371,427,38 | 373,2491,2139 | 374,3992,3641 | 375,3593,3242 | 379,2432,2116 | 380,2014,1712 | 381,3721,3420 | 383,3903,3606 | 386,4056,3760 | 387,3605,3309 | 388,2592,2325 | 390,2202,1973 | 393,4004,3797 | 394,2865,2658 | 396,3670,3463 | 398,1688,1493 | 399,351,161 | 400,3511,3329 | 401,1854,1672 | 402,3815,3633 | 403,2076,1918 | 405,181,40 | 406,2846,2705 | 408,3991,3856 | 410,4054,3930 | 411,3581,3467 | 412,2642,2535 | 413,116,9 | 414,3509,3402 | 415,1008,901 | 416,3680,3573 | 418,4021,3925 | 419,3977,3881 | 420,3491,3395 | 421,326,230 | 422,173,77 | 423,2191,2107 | 424,1363,1283 | 425,3665,3586 | 426,3924,3850 | 428,3664,3599 | 429,2357,2302 | 430,1232,1177 | 431,1334,1280 | 432,420,366 | 433,2385,2365 | 434,1862,1846 | 435,958,942 | 436,3048,3032 | 437,1196,1194

BATCH_RAW_INFO | 346,1677,967 | 350,2390,1744 | 351,662,24 | 353,2805,2214 | 361,2752,2272 | 363,3679,3209 | 364,1319,849 | 367,1770,1324 | 370,2855,2451 | 371,428,38 | 373,2492,2139 | 374,3993,3641 | 375,3594,3242 | 379,2433,2116 | 380,2015,1712 | 381,3722,3420 | 383,3904,3606 | 386,4057,3760 | 387,3606,3309 | 388,2593,2325 | 390,2203,1973 | 393,4005,3797 | 394,2866,2658 | 396,3671,3463 | 398,1689,1493 | 399,352,161 | 400,3512,3329 | 401,1855,1672 | 402,3816,3633 | 403,2077,1918 | 405,182,40 | 408,3992,3856 | 410,4055,3930 | 411,3582,3467 | 412,2643,2535 | 413,117,9 | 414,3510,3402 | 415,1009,901 | 416,3681,3573 | 418,4022,3925 | 419,3978,3881 | 420,3492,3395 | 421,327,230 | 422,174,77 | 423,2192,2107 | 424,1364,1283 | 425,3666,3586 | 426,3925,3850 | 428,3665,3599 | 429,2358,2302 | 430,1233,1177 | 431,1335,1280 | 432,421,366 | 433,2386,2365 | 434,1863,1846 | 435,959,942 | 436,3049,3032 | 437,1197,1194

BATCH_RAW_INFO | 346,1678,967 | 350,2391,1744 | 351,663,24 | 353,2806,2214 | 361,2753,2272 | 363,3680,3209 | 364,1320,849 | 367,1771,1324 | 370,2856,2451 | 371,429,38 | 373,2493,2139 | 374,3994,3641 | 375,3595,3242 | 379,2434,2116 | 380,2016,1712 | 381,3723,3420 | 383,3905,3606 | 386,4058,3760 | 387,3607,3309 | 388,2594,2325 | 390,2204,1973 | 393,4006,3797 | 394,2867,2658 | 396,3672,3463 | 398,1690,1493 | 399,353,161 | 400,3513,3329 | 401,1856,1672 | 402,3817,3633 | 403,2078,1918 | 405,183,40 | 408,3993,3856 | 410,4056,3930 | 411,3583,3467 | 412,2644,2535 | 413,118,9 | 414,3511,3402 | 415,1010,901 | 416,3682,3573 | 418,4023,3925 | 419,3979,3881 | 420,3493,3395 | 421,328,230 | 422,175,77 | 423,2193,2107 | 424,1365,1283 | 425,3667,3586 | 426,3926,3850 | 428,3666,3599 | 429,2359,2302 | 430,1234,1177 | 431,1336,1280 | 432,422,366 | 433,2387,2365 | 434,1864,1846 | 435,960,942 | 436,3050,3032 | 437,1198,1194

BATCH_RAW_INFO | 346,1679,967 | 350,2392,1744 | 351,664,24 | 353,2807,2214 | 361,2754,2272 | 363,3681,3209 | 364,1321,849 | 367,1772,1324 | 370,2857,2451 | 371,430,38 | 373,2494,2139 | 374,3995,3641 | 375,3596,3242 | 379,2435,2116 | 380,2017,1712 | 381,3724,3420 | 383,3906,3606 | 386,4059,3760 | 387,3608,3309 | 388,2595,2325 | 390,2205,1973 | 393,4007,3797 | 394,2868,2658 | 396,3673,3463 | 398,1691,1493 | 399,354,161 | 400,3514,3329 | 401,1857,1672 | 402,3818,3633 | 403,2079,1918 | 405,184,40 | 408,3994,3856 | 410,4057,3930 | 411,3584,3467 | 412,2645,2535 | 413,119,9 | 414,3512,3402 | 415,1011,901 | 416,3683,3573 | 418,4024,3925 | 419,3980,3881 | 420,3494,3395 | 421,329,230 | 422,176,77 | 423,2194,2107 | 424,1366,1283 | 425,3668,3586 | 426,3927,3850 | 428,3667,3599 | 429,2360,2302 | 430,1235,1177 | 431,1337,1280 | 432,423,366 | 433,2388,2365 | 434,1865,1846 | 435,961,942 | 436,3051,3032 | 437,1199,1194

BATCH_RAW_INFO | 346,1680,967 | 350,2393,1744 | 351,665,24 | 353,2808,2214 | 361,2755,2272 | 363,3682,3209 | 364,1322,849 | 367,1773,1324 | 370,2858,2451 | 371,431,38 | 373,2495,2139 | 374,3996,3641 | 375,3597,3242 | 379,2436,2116 | 380,2018,1712 | 381,3725,3420 | 383,3907,3606 | 386,4060,3760 | 387,3609,3309 | 388,2596,2325 | 390,2206,1973 | 393,4008,3797 | 394,2869,2658 | 396,3674,3463 | 398,1692,1493 | 399,355,161 | 400,3515,3329 | 401,1858,1672 | 402,3819,3633 | 403,2080,1918 | 405,185,40 | 408,3995,3856 | 410,4058,3930 | 411,3585,3467 | 412,2646,2535 | 413,120,9 | 414,3513,3402 | 415,1012,901 | 416,3684,3573 | 418,4025,3925 | 419,3981,3881 | 420,3495,3395 | 421,330,230 | 422,177,77 | 423,2195,2107 | 424,1367,1283 | 425,3669,3586 | 426,3928,3850 | 428,3668,3599 | 429,2361,2302 | 430,1236,1177 | 431,1338,1280 | 432,424,366 | 433,2389,2365 | 434,1866,1846 | 435,962,942 | 436,3052,3032 | 437,1200,1194

BATCH_RAW_INFO | 438,2173,2172

BATCH_RAW_INFO | 346,1681,967 | 350,2394,1744 | 351,666,24 | 353,2809,2214 | 361,2756,2272 | 363,3683,3209 | 364,1323,849 | 367,1774,1324 | 370,2859,2451 | 371,432,38 | 373,2496,2139 | 374,3997,3641 | 375,3598,3242 | 379,2437,2116 | 380,2019,1712 | 381,3726,3420 | 383,3908,3606 | 386,4061,3760 | 387,3610,3309 | 388,2597,2325 | 390,2207,1973 | 393,4009,3797 | 394,2870,2658 | 396,3675,3463 | 398,1693,1493 | 399,356,161 | 400,3516,3329 | 401,1859,1672 | 402,3820,3633 | 403,2081,1918 | 405,186,40 | 408,3996,3856 | 410,4059,3930 | 411,3586,3467 | 412,2647,2535 | 413,121,9 | 414,3514,3402 | 415,1013,901 | 416,3685,3573 | 418,4026,3925 | 419,3982,3881 | 420,3496,3395 | 421,331,230 | 422,178,77 | 423,2196,2107 | 424,1368,1283 | 425,3670,3586 | 426,3929,3850 | 428,3669,3599 | 429,2362,2302 | 430,1237,1177 | 431,1339,1280 | 432,425,366 | 433,2390,2365 | 434,1867,1846 | 435,963,942 | 436,3053,3032 | 437,1201,1194 | 438,2174,2172

BATCH_RAW_INFO | 346,1682,967 | 350,2395,1744 | 351,667,24 | 353,2810,2214 | 361,2757,2272 | 363,3684,3209 | 364,1324,849 | 367,1775,1324 | 370,2860,2451 | 371,433,38 | 373,2497,2139 | 374,3998,3641 | 375,3599,3242 | 379,2438,2116 | 380,2020,1712 | 381,3727,3420 | 383,3909,3606 | 386,4062,3760 | 387,3611,3309 | 388,2598,2325 | 390,2208,1973 | 393,4010,3797 | 394,2871,2658 | 396,3676,3463 | 398,1694,1493 | 399,357,161 | 400,3517,3329 | 401,1860,1672 | 402,3821,3633 | 403,2082,1918 | 405,187,40 | 408,3997,3856 | 410,4060,3930 | 411,3587,3467 | 412,2648,2535 | 413,122,9 | 414,3515,3402 | 415,1014,901 | 416,3686,3573 | 418,4027,3925 | 419,3983,3881 | 420,3497,3395 | 421,332,230 | 422,179,77 | 423,2197,2107 | 424,1369,1283 | 425,3671,3586 | 426,3930,3850 | 428,3670,3599 | 429,2363,2302 | 430,1238,1177 | 431,1340,1280 | 432,426,366 | 433,2391,2365 | 434,1868,1846 | 435,964,942 | 436,3054,3032 | 437,1202,1194 | 438,2175,2172

BATCH_RAW_INFO | 346,1683,967 | 350,2396,1744 | 351,668,24 | 353,2811,2214 | 361,2758,2272 | 363,3685,3209 | 364,1325,849 | 367,1776,1324 | 370,2861,2451 | 371,434,38 | 373,2498,2139 | 374,3999,3641 | 375,3600,3242 | 379,2439,2116 | 380,2021,1712 | 381,3728,3420 | 383,3910,3606 | 386,4063,3760 | 387,3612,3309 | 388,2599,2325 | 390,2209,1973 | 393,4011,3797 | 394,2872,2658 | 396,3677,3463 | 398,1695,1493 | 399,358,161 | 400,3518,3329 | 401,1861,1672 | 402,3822,3633 | 403,2083,1918 | 405,188,40 | 408,3998,3856 | 410,4061,3930 | 411,3588,3467 | 412,2649,2535 | 413,123,9 | 414,3516,3402 | 415,1015,901 | 416,3687,3573 | 418,4028,3925 | 419,3984,3881 | 420,3498,3395 | 421,333,230 | 422,180,77 | 423,2198,2107 | 424,1370,1283 | 425,3672,3586 | 426,3931,3850 | 428,3671,3599 | 429,2364,2302 | 430,1239,1177 | 431,1341,1280 | 432,427,366 | 433,2392,2365 | 434,1869,1846 | 435,965,942 | 436,3055,3032 | 437,1203,1194 | 438,2176,2172

BATCH_RAW_INFO | 346,1684,967 | 350,2397,1744 | 351,669,24 | 353,2812,2214 | 361,2759,2272 | 363,3686,3209 | 364,1326,849 | 367,1777,1324 | 370,2862,2451 | 371,435,38 | 373,2499,2139 | 374,4000,3641 | 375,3601,3242 | 379,2440,2116 | 380,2022,1712 | 381,3729,3420 | 383,3911,3606 | 386,4064,3760 | 387,3613,3309 | 388,2600,2325 | 390,2210,1973 | 393,4012,3797 | 394,2873,2658 | 396,3678,3463 | 398,1696,1493 | 399,359,161 | 400,3519,3329 | 401,1862,1672 | 402,3823,3633 | 403,2084,1918 | 405,189,40 | 408,3999,3856 | 410,4062,3930 | 411,3589,3467 | 412,2650,2535 | 413,124,9 | 414,3517,3402 | 415,1016,901 | 416,3688,3573 | 418,4029,3925 | 419,3985,3881 | 420,3499,3395 | 421,334,230 | 422,181,77 | 423,2199,2107 | 424,1371,1283 | 425,3673,3586 | 426,3932,3850 | 428,3672,3599 | 429,2365,2302 | 430,1240,1177 | 431,1342,1280 | 432,428,366 | 433,2393,2365 | 434,1870,1846 | 435,966,942 | 436,3056,3032 | 437,1204,1194 | 438,2177,2172

BATCH_RAW_INFO | 346,1685,967 | 350,2398,1744 | 351,670,24 | 353,2813,2214 | 361,2760,2272 | 363,3687,3209 | 364,1327,849 | 367,1778,1324 | 370,2863,2451 | 371,436,38 | 373,2500,2139 | 374,4001,3641 | 375,3602,3242 | 379,2441,2116 | 380,2023,1712 | 381,3730,3420 | 383,3912,3606 | 386,4065,3760 | 387,3614,3309 | 388,2601,2325 | 390,2211,1973 | 393,4013,3797 | 394,2874,2658 | 396,3679,3463 | 398,1697,1493 | 399,360,161 | 400,3520,3329 | 401,1863,1672 | 402,3824,3633 | 403,2085,1918 | 405,190,40 | 408,4000,3856 | 410,4063,3930 | 411,3590,3467 | 412,2651,2535 | 413,125,9 | 414,3518,3402 | 415,1017,901 | 416,3689,3573 | 418,4030,3925 | 419,3986,3881 | 420,3500,3395 | 421,335,230 | 422,182,77 | 423,2200,2107 | 424,1372,1283 | 425,3674,3586 | 426,3933,3850 | 428,3673,3599 | 429,2366,2302 | 430,1241,1177 | 431,1343,1280 | 432,429,366 | 433,2394,2365 | 434,1871,1846 | 435,967,942 | 436,3057,3032 | 437,1205,1194 | 438,2178,2172

BATCH_RAW_INFO | 346,1686,967 | 350,2399,1744 | 351,671,24 | 353,2814,2214 | 361,2761,2272 | 363,3688,3209 | 364,1328,849 | 367,1779,1324 | 370,2864,2451 | 371,437,38 | 373,2501,2139 | 374,4002,3641 | 375,3603,3242 | 379,2442,2116 | 380,2024,1712 | 381,3731,3420 | 383,3913,3606 | 386,4066,3760 | 387,3615,3309 | 388,2602,2325 | 390,2212,1973 | 393,4014,3797 | 394,2875,2658 | 396,3680,3463 | 398,1698,1493 | 399,361,161 | 400,3521,3329 | 401,1864,1672 | 402,3825,3633 | 403,2086,1918 | 405,191,40 | 408,4001,3856 | 410,4064,3930 | 411,3591,3467 | 412,2652,2535 | 413,126,9 | 414,3519,3402 | 415,1018,901 | 416,3690,3573 | 418,4031,3925 | 419,3987,3881 | 420,3501,3395 | 421,336,230 | 422,183,77 | 423,2201,2107 | 424,1373,1283 | 425,3675,3586 | 426,3934,3850 | 428,3674,3599 | 429,2367,2302 | 430,1242,1177 | 431,1344,1280 | 432,430,366 | 433,2395,2365 | 434,1872,1846 | 435,968,942 | 436,3058,3032 | 437,1206,1194 | 438,2179,2172

BATCH_RAW_INFO | 346,1687,967 | 350,2400,1744 | 351,672,24 | 353,2815,2214 | 361,2762,2272 | 363,3689,3209 | 364,1329,849 | 367,1780,1324 | 370,2865,2451 | 371,438,38 | 373,2502,2139 | 374,4003,3641 | 375,3604,3242 | 379,2443,2116 | 380,2025,1712 | 381,3732,3420 | 383,3914,3606 | 386,4067,3760 | 387,3616,3309 | 388,2603,2325 | 390,2213,1973 | 393,4015,3797 | 394,2876,2658 | 396,3681,3463 | 398,1699,1493 | 399,362,161 | 400,3522,3329 | 401,1865,1672 | 402,3826,3633 | 403,2087,1918 | 405,192,40 | 408,4002,3856 | 410,4065,3930 | 411,3592,3467 | 412,2653,2535 | 413,127,9 | 414,3520,3402 | 415,1019,901 | 416,3691,3573 | 418,4032,3925 | 419,3988,3881 | 420,3502,3395 | 421,337,230 | 422,184,77 | 423,2202,2107 | 424,1374,1283 | 425,3676,3586 | 426,3935,3850 | 428,3675,3599 | 429,2368,2302 | 430,1243,1177 | 431,1345,1280 | 432,431,366 | 433,2396,2365 | 434,1873,1846 | 435,969,942 | 436,3059,3032 | 437,1207,1194 | 438,2180,2172

BATCH_RAW_INFO | 346,1688,967 | 350,2401,1744 | 351,673,24 | 353,2816,2214 | 361,2763,2272 | 363,3690,3209 | 364,1330,849 | 367,1781,1324 | 370,2866,2451 | 371,439,38 | 373,2503,2139 | 374,4004,3641 | 375,3605,3242 | 379,2444,2116 | 380,2026,1712 | 381,3733,3420 | 383,3915,3606 | 386,4068,3760 | 387,3617,3309 | 388,2604,2325 | 390,2214,1973 | 393,4016,3797 | 394,2877,2658 | 396,3682,3463 | 398,1700,1493 | 399,363,161 | 400,3523,3329 | 401,1866,1672 | 402,3827,3633 | 403,2088,1918 | 405,193,40 | 408,4003,3856 | 410,4066,3930 | 411,3593,3467 | 412,2654,2535 | 413,128,9 | 414,3521,3402 | 415,1020,901 | 416,3692,3573 | 418,4033,3925 | 419,3989,3881 | 420,3503,3395 | 421,338,230 | 422,185,77 | 423,2203,2107 | 424,1375,1283 | 425,3677,3586 | 426,3936,3850 | 428,3676,3599 | 429,2369,2302 | 430,1244,1177 | 431,1346,1280 | 432,432,366 | 433,2397,2365 | 434,1874,1846 | 435,970,942 | 436,3060,3032 | 437,1208,1194 | 438,2181,2172

BATCH_RAW_INFO | 346,1689,967 | 350,2402,1744 | 351,674,24 | 353,2817,2214 | 361,2764,2272 | 363,3691,3209 | 364,1331,849 | 367,1782,1324 | 370,2867,2451 | 371,440,38 | 373,2504,2139 | 374,4005,3641 | 375,3606,3242 | 379,2445,2116 | 380,2027,1712 | 381,3734,3420 | 383,3916,3606 | 386,4069,3760 | 387,3618,3309 | 388,2605,2325 | 390,2215,1973 | 393,4017,3797 | 394,2878,2658 | 396,3683,3463 | 398,1701,1493 | 399,364,161 | 400,3524,3329 | 401,1867,1672 | 402,3828,3633 | 403,2089,1918 | 405,194,40 | 408,4004,3856 | 410,4067,3930 | 411,3594,3467 | 412,2655,2535 | 413,129,9 | 414,3522,3402 | 415,1021,901 | 416,3693,3573 | 418,4034,3925 | 419,3990,3881 | 420,3504,3395 | 421,339,230 | 422,186,77 | 423,2204,2107 | 424,1376,1283 | 425,3678,3586 | 426,3937,3850 | 428,3677,3599 | 429,2370,2302 | 430,1245,1177 | 431,1347,1280 | 432,433,366 | 433,2398,2365 | 434,1875,1846 | 435,971,942 | 436,3061,3032 | 437,1209,1194 | 438,2182,2172

BATCH_RAW_INFO | 346,1690,967 | 350,2403,1744 | 353,2818,2214 | 361,2765,2272 | 363,3692,3209 | 364,1332,849 | 367,1783,1324 | 370,2868,2451 | 371,441,38 | 373,2505,2139 | 374,4006,3641 | 375,3607,3242 | 379,2446,2116 | 380,2028,1712 | 381,3735,3420 | 383,3917,3606 | 386,4070,3760 | 387,3619,3309 | 388,2606,2325 | 390,2216,1973 | 393,4018,3797 | 394,2879,2658 | 396,3684,3463 | 398,1702,1493 | 399,365,161 | 400,3525,3329 | 401,1868,1672 | 402,3829,3633 | 403,2090,1918 | 405,195,40 | 408,4005,3856 | 410,4068,3930 | 411,3595,3467 | 412,2656,2535 | 413,130,9 | 414,3523,3402 | 415,1022,901 | 416,3694,3573 | 418,4035,3925 | 419,3991,3881 | 420,3505,3395 | 421,340,230 | 422,187,77 | 423,2205,2107 | 424,1377,1283 | 425,3679,3586 | 426,3938,3850 | 428,3678,3599 | 429,2371,2302 | 430,1246,1177 | 431,1348,1280 | 432,434,366 | 433,2399,2365 | 434,1876,1846 | 435,972,942 | 436,3062,3032 | 437,1210,1194 | 438,2183,2172

BATCH_RAW_INFO | 346,1691,967 | 350,2404,1744 | 353,2819,2214 | 361,2766,2272 | 363,3693,3209 | 364,1333,849 | 367,1784,1324 | 370,2869,2451 | 371,442,38 | 373,2506,2139 | 374,4007,3641 | 375,3608,3242 | 379,2447,2116 | 380,2029,1712 | 381,3736,3420 | 383,3918,3606 | 386,4071,3760 | 387,3620,3309 | 388,2607,2325 | 390,2217,1973 | 393,4019,3797 | 394,2880,2658 | 396,3685,3463 | 398,1703,1493 | 399,366,161 | 400,3526,3329 | 401,1869,1672 | 402,3830,3633 | 403,2091,1918 | 405,196,40 | 408,4006,3856 | 410,4069,3930 | 411,3596,3467 | 412,2657,2535 | 413,131,9 | 414,3524,3402 | 415,1023,901 | 416,3695,3573 | 418,4036,3925 | 419,3992,3881 | 420,3506,3395 | 421,341,230 | 422,188,77 | 423,2206,2107 | 424,1378,1283 | 425,3680,3586 | 426,3939,3850 | 428,3679,3599 | 429,2372,2302 | 430,1247,1177 | 431,1349,1280 | 432,435,366 | 433,2400,2365 | 434,1877,1846 | 435,973,942 | 436,3063,3032 | 437,1211,1194 | 438,2184,2172

BATCH_RAW_INFO | 346,1692,967 | 350,2405,1744 | 353,2820,2214 | 361,2767,2272 | 363,3694,3209 | 364,1334,849 | 367,1785,1324 | 370,2870,2451 | 371,443,38 | 373,2507,2139 | 374,4008,3641 | 375,3609,3242 | 379,2448,2116 | 380,2030,1712 | 381,3737,3420 | 383,3919,3606 | 386,4072,3760 | 387,3621,3309 | 388,2608,2325 | 390,2218,1973 | 393,4020,3797 | 394,2881,2658 | 396,3686,3463 | 398,1704,1493 | 399,367,161 | 400,3527,3329 | 401,1870,1672 | 402,3831,3633 | 403,2092,1918 | 405,197,40 | 408,4007,3856 | 410,4070,3930 | 411,3597,3467 | 412,2658,2535 | 413,132,9 | 414,3525,3402 | 415,1024,901 | 416,3696,3573 | 418,4037,3925 | 419,3993,3881 | 420,3507,3395 | 421,342,230 | 422,189,77 | 423,2207,2107 | 424,1379,1283 | 425,3681,3586 | 426,3940,3850 | 428,3680,3599 | 429,2373,2302 | 430,1248,1177 | 431,1350,1280 | 432,436,366 | 433,2401,2365 | 434,1878,1846 | 435,974,942 | 436,3064,3032 | 437,1212,1194 | 438,2185,2172

BATCH_RAW_INFO | 346,1693,967 | 350,2406,1744 | 353,2821,2214 | 361,2768,2272 | 363,3695,3209 | 364,1335,849 | 367,1786,1324 | 370,2871,2451 | 371,444,38 | 373,2508,2139 | 374,4009,3641 | 375,3610,3242 | 379,2449,2116 | 380,2031,1712 | 381,3738,3420 | 383,3920,3606 | 386,4073,3760 | 387,3622,3309 | 388,2609,2325 | 390,2219,1973 | 393,4021,3797 | 394,2882,2658 | 396,3687,3463 | 398,1705,1493 | 399,368,161 | 400,3528,3329 | 401,1871,1672 | 402,3832,3633 | 403,2093,1918 | 405,198,40 | 408,4008,3856 | 410,4071,3930 | 411,3598,3467 | 412,2659,2535 | 413,133,9 | 414,3526,3402 | 415,1025,901 | 416,3697,3573 | 418,4038,3925 | 419,3994,3881 | 420,3508,3395 | 421,343,230 | 422,190,77 | 423,2208,2107 | 424,1380,1283 | 425,3682,3586 | 426,3941,3850 | 428,3681,3599 | 429,2374,2302 | 430,1249,1177 | 431,1351,1280 | 432,437,366 | 433,2402,2365 | 434,1879,1846 | 435,975,942 | 436,3065,3032 | 437,1213,1194 | 438,2186,2172

BATCH_RAW_INFO | 346,1694,967 | 350,2407,1744 | 353,2822,2214 | 361,2769,2272 | 363,3696,3209 | 364,1336,849 | 367,1787,1324 | 370,2872,2451 | 371,445,38 | 373,2509,2139 | 374,4010,3641 | 375,3611,3242 | 379,2450,2116 | 380,2032,1712 | 381,3739,3420 | 383,3921,3606 | 386,4074,3760 | 387,3623,3309 | 388,2610,2325 | 390,2220,1973 | 393,4022,3797 | 394,2883,2658 | 396,3688,3463 | 398,1706,1493 | 399,369,161 | 400,3529,3329 | 401,1872,1672 | 402,3833,3633 | 403,2094,1918 | 405,199,40 | 408,4009,3856 | 410,4072,3930 | 411,3599,3467 | 412,2660,2535 | 413,134,9 | 414,3527,3402 | 415,1026,901 | 416,3698,3573 | 418,4039,3925 | 419,3995,3881 | 420,3509,3395 | 421,344,230 | 422,191,77 | 423,2209,2107 | 424,1381,1283 | 425,3683,3586 | 426,3942,3850 | 428,3682,3599 | 429,2375,2302 | 430,1250,1177 | 431,1352,1280 | 432,438,366 | 433,2403,2365 | 434,1880,1846 | 435,976,942 | 436,3066,3032 | 437,1214,1194 | 438,2187,2172

BATCH_RAW_INFO | 346,1695,967 | 350,2408,1744 | 353,2823,2214 | 361,2770,2272 | 363,3697,3209 | 364,1337,849 | 367,1788,1324 | 370,2873,2451 | 371,446,38 | 373,2510,2139 | 374,4011,3641 | 375,3612,3242 | 379,2451,2116 | 380,2033,1712 | 381,3740,3420 | 383,3922,3606 | 386,4075,3760 | 387,3624,3309 | 388,2611,2325 | 390,2221,1973 | 393,4023,3797 | 394,2884,2658 | 396,3689,3463 | 398,1707,1493 | 399,370,161 | 400,3530,3329 | 401,1873,1672 | 402,3834,3633 | 403,2095,1918 | 405,200,40 | 408,4010,3856 | 410,4073,3930 | 411,3600,3467 | 412,2661,2535 | 413,135,9 | 414,3528,3402 | 415,1027,901 | 416,3699,3573 | 418,4040,3925 | 419,3996,3881 | 420,3510,3395 | 421,345,230 | 422,192,77 | 423,2210,2107 | 424,1382,1283 | 425,3684,3586 | 426,3943,3850 | 428,3683,3599 | 429,2376,2302 | 430,1251,1177 | 431,1353,1280 | 432,439,366 | 433,2404,2365 | 434,1881,1846 | 435,977,942 | 436,3067,3032 | 437,1215,1194 | 438,2188,2172

BATCH_RAW_INFO | 439,3470,3469

BATCH_RAW_INFO | 346,1696,967 | 350,2409,1744 | 353,2824,2214 | 361,2771,2272 | 363,3698,3209 | 364,1338,849 | 367,1789,1324 | 370,2874,2451 | 371,447,38 | 373,2511,2139 | 374,4012,3641 | 375,3613,3242 | 379,2452,2116 | 380,2034,1712 | 381,3741,3420 | 383,3923,3606 | 386,4076,3760 | 387,3625,3309 | 388,2612,2325 | 390,2222,1973 | 393,4024,3797 | 394,2885,2658 | 396,3690,3463 | 398,1708,1493 | 399,371,161 | 400,3531,3329 | 401,1874,1672 | 402,3835,3633 | 403,2096,1918 | 405,201,40 | 408,4011,3856 | 410,4074,3930 | 411,3601,3467 | 412,2662,2535 | 413,136,9 | 414,3529,3402 | 415,1028,901 | 416,3700,3573 | 418,4041,3925 | 419,3997,3881 | 420,3511,3395 | 421,346,230 | 422,193,77 | 423,2211,2107 | 424,1383,1283 | 425,3685,3586 | 426,3944,3850 | 428,3684,3599 | 429,2377,2302 | 430,1252,1177 | 431,1354,1280 | 432,440,366 | 433,2405,2365 | 434,1882,1846 | 435,978,942 | 436,3068,3032 | 437,1216,1194 | 438,2189,2172 | 439,3471,3469

BATCH_RAW_INFO | 346,1697,967 | 350,2410,1744 | 353,2825,2214 | 361,2772,2272 | 363,3699,3209 | 364,1339,849 | 367,1790,1324 | 370,2875,2451 | 371,448,38 | 373,2512,2139 | 374,4013,3641 | 375,3614,3242 | 379,2453,2116 | 380,2035,1712 | 381,3742,3420 | 383,3924,3606 | 386,4077,3760 | 387,3626,3309 | 388,2613,2325 | 390,2223,1973 | 393,4025,3797 | 394,2886,2658 | 396,3691,3463 | 398,1709,1493 | 399,372,161 | 400,3532,3329 | 401,1875,1672 | 402,3836,3633 | 403,2097,1918 | 405,202,40 | 408,4012,3856 | 410,4075,3930 | 411,3602,3467 | 412,2663,2535 | 413,137,9 | 414,3530,3402 | 415,1029,901 | 416,3701,3573 | 418,4042,3925 | 419,3998,3881 | 420,3512,3395 | 421,347,230 | 422,194,77 | 423,2212,2107 | 424,1384,1283 | 425,3686,3586 | 426,3945,3850 | 428,3685,3599 | 429,2378,2302 | 430,1253,1177 | 431,1355,1280 | 432,441,366 | 433,2406,2365 | 434,1883,1846 | 435,979,942 | 436,3069,3032 | 437,1217,1194 | 438,2190,2172 | 439,3472,3469

BATCH_RAW_INFO | 346,1698,967 | 350,2411,1744 | 353,2826,2214 | 361,2773,2272 | 363,3700,3209 | 364,1340,849 | 367,1791,1324 | 370,2876,2451 | 371,449,38 | 373,2513,2139 | 374,4014,3641 | 375,3615,3242 | 379,2454,2116 | 380,2036,1712 | 381,3743,3420 | 383,3925,3606 | 386,4078,3760 | 387,3627,3309 | 388,2614,2325 | 390,2224,1973 | 393,4026,3797 | 394,2887,2658 | 396,3692,3463 | 398,1710,1493 | 399,373,161 | 400,3533,3329 | 401,1876,1672 | 402,3837,3633 | 403,2098,1918 | 405,203,40 | 408,4013,3856 | 410,4076,3930 | 411,3603,3467 | 412,2664,2535 | 413,138,9 | 414,3531,3402 | 415,1030,901 | 416,3702,3573 | 418,4043,3925 | 419,3999,3881 | 420,3513,3395 | 421,348,230 | 422,195,77 | 423,2213,2107 | 424,1385,1283 | 425,3687,3586 | 426,3946,3850 | 428,3686,3599 | 429,2379,2302 | 430,1254,1177 | 431,1356,1280 | 432,442,366 | 433,2407,2365 | 434,1884,1846 | 435,980,942 | 436,3070,3032 | 437,1218,1194 | 438,2191,2172 | 439,3473,3469

BATCH_RAW_INFO | 346,1699,967 | 350,2412,1744 | 353,2827,2214 | 361,2774,2272 | 363,3701,3209 | 364,1341,849 | 367,1792,1324 | 370,2877,2451 | 371,450,38 | 373,2514,2139 | 374,4015,3641 | 375,3616,3242 | 379,2455,2116 | 380,2037,1712 | 381,3744,3420 | 383,3926,3606 | 386,4079,3760 | 387,3628,3309 | 388,2615,2325 | 390,2225,1973 | 393,4027,3797 | 394,2888,2658 | 396,3693,3463 | 398,1711,1493 | 399,374,161 | 400,3534,3329 | 401,1877,1672 | 402,3838,3633 | 403,2099,1918 | 405,204,40 | 408,4014,3856 | 410,4077,3930 | 411,3604,3467 | 412,2665,2535 | 413,139,9 | 414,3532,3402 | 415,1031,901 | 416,3703,3573 | 418,4044,3925 | 419,4000,3881 | 420,3514,3395 | 422,196,77 | 423,2214,2107 | 424,1386,1283 | 425,3688,3586 | 426,3947,3850 | 428,3687,3599 | 429,2380,2302 | 430,1255,1177 | 431,1357,1280 | 432,443,366 | 433,2408,2365 | 434,1885,1846 | 435,981,942 | 436,3071,3032 | 437,1219,1194 | 438,2192,2172 | 439,3474,3469

BATCH_RAW_INFO | 346,1700,967 | 350,2413,1744 | 353,2828,2214 | 361,2775,2272 | 363,3702,3209 | 364,1342,849 | 367,1793,1324 | 370,2878,2451 | 371,451,38 | 373,2515,2139 | 374,4016,3641 | 375,3617,3242 | 379,2456,2116 | 380,2038,1712 | 381,3745,3420 | 383,3927,3606 | 386,4080,3760 | 387,3629,3309 | 388,2616,2325 | 390,2226,1973 | 393,4028,3797 | 394,2889,2658 | 396,3694,3463 | 398,1712,1493 | 399,375,161 | 400,3535,3329 | 401,1878,1672 | 402,3839,3633 | 403,2100,1918 | 405,205,40 | 408,4015,3856 | 410,4078,3930 | 411,3605,3467 | 412,2666,2535 | 413,140,9 | 414,3533,3402 | 415,1032,901 | 416,3704,3573 | 418,4045,3925 | 419,4001,3881 | 420,3515,3395 | 422,197,77 | 423,2215,2107 | 424,1387,1283 | 425,3689,3586 | 426,3948,3850 | 428,3688,3599 | 429,2381,2302 | 430,1256,1177 | 431,1358,1280 | 432,444,366 | 433,2409,2365 | 434,1886,1846 | 435,982,942 | 436,3072,3032 | 437,1220,1194 | 438,2193,2172 | 439,3475,3469

BATCH_RAW_INFO | 346,1701,967 | 350,2414,1744 | 353,2829,2214 | 361,2776,2272 | 363,3703,3209 | 364,1343,849 | 367,1794,1324 | 370,2879,2451 | 371,452,38 | 373,2516,2139 | 374,4017,3641 | 375,3618,3242 | 379,2457,2116 | 380,2039,1712 | 381,3746,3420 | 383,3928,3606 | 386,4081,3760 | 387,3630,3309 | 388,2617,2325 | 390,2227,1973 | 393,4029,3797 | 394,2890,2658 | 396,3695,3463 | 398,1713,1493 | 399,376,161 | 400,3536,3329 | 401,1879,1672 | 402,3840,3633 | 403,2101,1918 | 405,206,40 | 408,4016,3856 | 410,4079,3930 | 411,3606,3467 | 412,2667,2535 | 413,141,9 | 414,3534,3402 | 415,1033,901 | 416,3705,3573 | 418,4046,3925 | 419,4002,3881 | 420,3516,3395 | 422,198,77 | 423,2216,2107 | 424,1388,1283 | 425,3690,3586 | 426,3949,3850 | 428,3689,3599 | 429,2382,2302 | 430,1257,1177 | 431,1359,1280 | 432,445,366 | 433,2410,2365 | 434,1887,1846 | 435,983,942 | 436,3073,3032 | 437,1221,1194 | 438,2194,2172 | 439,3476,3469

BATCH_RAW_INFO | 440,390,389

BATCH_RAW_INFO | 346,1702,967 | 350,2415,1744 | 353,2830,2214 | 361,2777,2272 | 363,3704,3209 | 364,1344,849 | 367,1795,1324 | 370,2880,2451 | 371,453,38 | 373,2517,2139 | 374,4018,3641 | 375,3619,3242 | 379,2458,2116 | 380,2040,1712 | 381,3747,3420 | 383,3929,3606 | 386,4082,3760 | 387,3631,3309 | 388,2618,2325 | 390,2228,1973 | 393,4030,3797 | 394,2891,2658 | 396,3696,3463 | 398,1714,1493 | 399,377,161 | 400,3537,3329 | 401,1880,1672 | 402,3841,3633 | 403,2102,1918 | 405,207,40 | 408,4017,3856 | 410,4080,3930 | 411,3607,3467 | 412,2668,2535 | 413,142,9 | 414,3535,3402 | 415,1034,901 | 416,3706,3573 | 418,4047,3925 | 419,4003,3881 | 420,3517,3395 | 422,199,77 | 423,2217,2107 | 424,1389,1283 | 425,3691,3586 | 426,3950,3850 | 428,3690,3599 | 429,2383,2302 | 430,1258,1177 | 431,1360,1280 | 432,446,366 | 433,2411,2365 | 434,1888,1846 | 435,984,942 | 436,3074,3032 | 437,1222,1194 | 438,2195,2172 | 439,3477,3469 | 440,391,389

BATCH_RAW_INFO | 346,1703,967 | 350,2416,1744 | 353,2831,2214 | 361,2778,2272 | 363,3705,3209 | 364,1345,849 | 367,1796,1324 | 370,2881,2451 | 371,454,38 | 373,2518,2139 | 374,4019,3641 | 375,3620,3242 | 379,2459,2116 | 380,2041,1712 | 381,3748,3420 | 383,3930,3606 | 386,4083,3760 | 387,3632,3309 | 388,2619,2325 | 390,2229,1973 | 393,4031,3797 | 394,2892,2658 | 396,3697,3463 | 398,1715,1493 | 399,378,161 | 400,3538,3329 | 401,1881,1672 | 402,3842,3633 | 403,2103,1918 | 405,208,40 | 408,4018,3856 | 410,4081,3930 | 411,3608,3467 | 412,2669,2535 | 413,143,9 | 414,3536,3402 | 415,1035,901 | 416,3707,3573 | 418,4048,3925 | 419,4004,3881 | 420,3518,3395 | 422,200,77 | 423,2218,2107 | 424,1390,1283 | 425,3692,3586 | 426,3951,3850 | 428,3691,3599 | 429,2384,2302 | 430,1259,1177 | 431,1361,1280 | 432,447,366 | 433,2412,2365 | 434,1889,1846 | 435,985,942 | 436,3075,3032 | 437,1223,1194 | 438,2196,2172 | 439,3478,3469 | 440,392,389

BATCH_RAW_INFO | 346,1704,967 | 350,2417,1744 | 353,2832,2214 | 361,2779,2272 | 363,3706,3209 | 364,1346,849 | 367,1797,1324 | 370,2882,2451 | 371,455,38 | 373,2519,2139 | 374,4020,3641 | 375,3621,3242 | 379,2460,2116 | 380,2042,1712 | 381,3749,3420 | 383,3931,3606 | 386,4084,3760 | 387,3633,3309 | 388,2620,2325 | 390,2230,1973 | 393,4032,3797 | 394,2893,2658 | 396,3698,3463 | 398,1716,1493 | 399,379,161 | 400,3539,3329 | 401,1882,1672 | 402,3843,3633 | 403,2104,1918 | 405,209,40 | 408,4019,3856 | 410,4082,3930 | 411,3609,3467 | 412,2670,2535 | 413,144,9 | 414,3537,3402 | 415,1036,901 | 416,3708,3573 | 418,4049,3925 | 419,4005,3881 | 420,3519,3395 | 422,201,77 | 423,2219,2107 | 424,1391,1283 | 425,3693,3586 | 426,3952,3850 | 428,3692,3599 | 429,2385,2302 | 430,1260,1177 | 431,1362,1280 | 432,448,366 | 433,2413,2365 | 434,1890,1846 | 435,986,942 | 436,3076,3032 | 437,1224,1194 | 438,2197,2172 | 439,3479,3469 | 440,393,389

BATCH_RAW_INFO | 346,1705,967 | 350,2418,1744 | 353,2833,2214 | 361,2780,2272 | 363,3707,3209 | 364,1347,849 | 367,1798,1324 | 370,2883,2451 | 371,456,38 | 373,2520,2139 | 374,4021,3641 | 375,3622,3242 | 379,2461,2116 | 380,2043,1712 | 381,3750,3420 | 383,3932,3606 | 386,4085,3760 | 387,3634,3309 | 388,2621,2325 | 390,2231,1973 | 393,4033,3797 | 394,2894,2658 | 396,3699,3463 | 398,1717,1493 | 399,380,161 | 400,3540,3329 | 401,1883,1672 | 402,3844,3633 | 403,2105,1918 | 405,210,40 | 408,4020,3856 | 410,4083,3930 | 411,3610,3467 | 412,2671,2535 | 413,145,9 | 414,3538,3402 | 415,1037,901 | 416,3709,3573 | 418,4050,3925 | 419,4006,3881 | 420,3520,3395 | 422,202,77 | 423,2220,2107 | 424,1392,1283 | 425,3694,3586 | 426,3953,3850 | 428,3693,3599 | 429,2386,2302 | 430,1261,1177 | 431,1363,1280 | 432,449,366 | 433,2414,2365 | 434,1891,1846 | 435,987,942 | 436,3077,3032 | 437,1225,1194 | 438,2198,2172 | 439,3480,3469 | 440,394,389

BATCH_RAW_INFO | 346,1706,967 | 350,2419,1744 | 353,2834,2214 | 361,2781,2272 | 363,3708,3209 | 364,1348,849 | 367,1799,1324 | 370,2884,2451 | 371,457,38 | 373,2521,2139 | 374,4022,3641 | 375,3623,3242 | 379,2462,2116 | 380,2044,1712 | 381,3751,3420 | 383,3933,3606 | 386,4086,3760 | 387,3635,3309 | 388,2622,2325 | 390,2232,1973 | 393,4034,3797 | 394,2895,2658 | 396,3700,3463 | 398,1718,1493 | 399,381,161 | 400,3541,3329 | 401,1884,1672 | 402,3845,3633 | 403,2106,1918 | 405,211,40 | 408,4021,3856 | 410,4084,3930 | 411,3611,3467 | 412,2672,2535 | 413,146,9 | 414,3539,3402 | 415,1038,901 | 416,3710,3573 | 418,4051,3925 | 419,4007,3881 | 420,3521,3395 | 422,203,77 | 423,2221,2107 | 424,1393,1283 | 425,3695,3586 | 426,3954,3850 | 428,3694,3599 | 429,2387,2302 | 430,1262,1177 | 431,1364,1280 | 432,450,366 | 433,2415,2365 | 434,1892,1846 | 435,988,942 | 436,3078,3032 | 437,1226,1194 | 438,2199,2172 | 439,3481,3469 | 440,395,389

BATCH_RAW_INFO | 346,1707,967 | 350,2420,1744 | 353,2835,2214 | 361,2782,2272 | 363,3709,3209 | 364,1349,849 | 367,1800,1324 | 370,2885,2451 | 371,458,38 | 373,2522,2139 | 374,4023,3641 | 375,3624,3242 | 379,2463,2116 | 380,2045,1712 | 381,3752,3420 | 383,3934,3606 | 386,4087,3760 | 387,3636,3309 | 388,2623,2325 | 390,2233,1973 | 393,4035,3797 | 394,2896,2658 | 396,3701,3463 | 398,1719,1493 | 399,382,161 | 400,3542,3329 | 401,1885,1672 | 402,3846,3633 | 403,2107,1918 | 405,212,40 | 408,4022,3856 | 410,4085,3930 | 411,3612,3467 | 412,2673,2535 | 413,147,9 | 414,3540,3402 | 415,1039,901 | 416,3711,3573 | 418,4052,3925 | 419,4008,3881 | 420,3522,3395 | 422,204,77 | 423,2222,2107 | 424,1394,1283 | 425,3696,3586 | 426,3955,3850 | 428,3695,3599 | 429,2388,2302 | 430,1263,1177 | 431,1365,1280 | 432,451,366 | 433,2416,2365 | 434,1893,1846 | 435,989,942 | 436,3079,3032 | 437,1227,1194 | 438,2200,2172 | 439,3482,3469 | 440,396,389

BATCH_RAW_INFO | 346,1708,967 | 350,2421,1744 | 353,2836,2214 | 361,2783,2272 | 363,3710,3209 | 364,1350,849 | 367,1801,1324 | 370,2886,2451 | 371,459,38 | 373,2523,2139 | 374,4024,3641 | 375,3625,3242 | 379,2464,2116 | 380,2046,1712 | 381,3753,3420 | 383,3935,3606 | 386,4088,3760 | 387,3637,3309 | 388,2624,2325 | 390,2234,1973 | 393,4036,3797 | 394,2897,2658 | 396,3702,3463 | 398,1720,1493 | 399,383,161 | 400,3543,3329 | 401,1886,1672 | 402,3847,3633 | 403,2108,1918 | 405,213,40 | 408,4023,3856 | 410,4086,3930 | 411,3613,3467 | 412,2674,2535 | 413,148,9 | 414,3541,3402 | 415,1040,901 | 416,3712,3573 | 418,4053,3925 | 419,4009,3881 | 420,3523,3395 | 422,205,77 | 423,2223,2107 | 424,1395,1283 | 425,3697,3586 | 426,3956,3850 | 428,3696,3599 | 429,2389,2302 | 430,1264,1177 | 431,1366,1280 | 432,452,366 | 433,2417,2365 | 434,1894,1846 | 435,990,942 | 436,3080,3032 | 437,1228,1194 | 438,2201,2172 | 439,3483,3469 | 440,397,389

BATCH_RAW_INFO | 346,1709,967 | 350,2422,1744 | 353,2837,2214 | 361,2784,2272 | 363,3711,3209 | 364,1351,849 | 367,1802,1324 | 370,2887,2451 | 371,460,38 | 373,2524,2139 | 374,4025,3641 | 375,3626,3242 | 379,2465,2116 | 380,2047,1712 | 381,3754,3420 | 383,3936,3606 | 386,4089,3760 | 387,3638,3309 | 388,2625,2325 | 390,2235,1973 | 393,4037,3797 | 394,2898,2658 | 396,3703,3463 | 398,1721,1493 | 399,384,161 | 400,3544,3329 | 401,1887,1672 | 402,3848,3633 | 403,2109,1918 | 405,214,40 | 408,4024,3856 | 410,4087,3930 | 411,3614,3467 | 412,2675,2535 | 413,149,9 | 414,3542,3402 | 415,1041,901 | 416,3713,3573 | 418,4054,3925 | 419,4010,3881 | 420,3524,3395 | 422,206,77 | 423,2224,2107 | 424,1396,1283 | 425,3698,3586 | 426,3957,3850 | 428,3697,3599 | 429,2390,2302 | 430,1265,1177 | 431,1367,1280 | 432,453,366 | 433,2418,2365 | 434,1895,1846 | 435,991,942 | 436,3081,3032 | 437,1229,1194 | 438,2202,2172 | 439,3484,3469 | 440,398,389

BATCH_RAW_INFO | 346,1710,967 | 350,2423,1744 | 353,2838,2214 | 361,2785,2272 | 363,3712,3209 | 364,1352,849 | 367,1803,1324 | 370,2888,2451 | 371,461,38 | 373,2525,2139 | 374,4026,3641 | 375,3627,3242 | 379,2466,2116 | 380,2048,1712 | 381,3755,3420 | 383,3937,3606 | 386,4090,3760 | 387,3639,3309 | 388,2626,2325 | 390,2236,1973 | 393,4038,3797 | 394,2899,2658 | 396,3704,3463 | 398,1722,1493 | 399,385,161 | 400,3545,3329 | 401,1888,1672 | 402,3849,3633 | 403,2110,1918 | 405,215,40 | 408,4025,3856 | 410,4088,3930 | 411,3615,3467 | 412,2676,2535 | 413,150,9 | 414,3543,3402 | 415,1042,901 | 416,3714,3573 | 418,4055,3925 | 419,4011,3881 | 420,3525,3395 | 422,207,77 | 423,2225,2107 | 424,1397,1283 | 425,3699,3586 | 426,3958,3850 | 428,3698,3599 | 429,2391,2302 | 430,1266,1177 | 431,1368,1280 | 432,454,366 | 433,2419,2365 | 434,1896,1846 | 435,992,942 | 436,3082,3032 | 437,1230,1194 | 438,2203,2172 | 439,3485,3469 | 440,399,389

BATCH_RAW_INFO | 346,1711,967 | 350,2424,1744 | 353,2839,2214 | 361,2786,2272 | 363,3713,3209 | 364,1353,849 | 367,1804,1324 | 370,2889,2451 | 371,462,38 | 373,2526,2139 | 374,4027,3641 | 375,3628,3242 | 379,2467,2116 | 380,2049,1712 | 381,3756,3420 | 383,3938,3606 | 386,4091,3760 | 387,3640,3309 | 388,2627,2325 | 390,2237,1973 | 393,4039,3797 | 394,2900,2658 | 396,3705,3463 | 398,1723,1493 | 399,386,161 | 400,3546,3329 | 401,1889,1672 | 402,3850,3633 | 403,2111,1918 | 405,216,40 | 408,4026,3856 | 410,4089,3930 | 411,3616,3467 | 412,2677,2535 | 413,151,9 | 414,3544,3402 | 415,1043,901 | 416,3715,3573 | 418,4056,3925 | 419,4012,3881 | 420,3526,3395 | 422,208,77 | 423,2226,2107 | 424,1398,1283 | 425,3700,3586 | 426,3959,3850 | 428,3699,3599 | 429,2392,2302 | 430,1267,1177 | 431,1369,1280 | 432,455,366 | 433,2420,2365 | 434,1897,1846 | 435,993,942 | 436,3083,3032 | 437,1231,1194 | 438,2204,2172 | 439,3486,3469 | 440,400,389

BATCH_RAW_INFO | 346,1712,967 | 350,2425,1744 | 353,2840,2214 | 361,2787,2272 | 363,3714,3209 | 364,1354,849 | 367,1805,1324 | 370,2890,2451 | 371,463,38 | 373,2527,2139 | 374,4028,3641 | 375,3629,3242 | 379,2468,2116 | 380,2050,1712 | 381,3757,3420 | 383,3939,3606 | 386,4092,3760 | 387,3641,3309 | 388,2628,2325 | 390,2238,1973 | 393,4040,3797 | 394,2901,2658 | 396,3706,3463 | 398,1724,1493 | 399,387,161 | 400,3547,3329 | 401,1890,1672 | 402,3851,3633 | 403,2112,1918 | 405,217,40 | 408,4027,3856 | 410,4090,3930 | 411,3617,3467 | 412,2678,2535 | 413,152,9 | 414,3545,3402 | 415,1044,901 | 416,3716,3573 | 418,4057,3925 | 419,4013,3881 | 420,3527,3395 | 422,209,77 | 423,2227,2107 | 424,1399,1283 | 425,3701,3586 | 426,3960,3850 | 428,3700,3599 | 429,2393,2302 | 430,1268,1177 | 431,1370,1280 | 432,456,366 | 433,2421,2365 | 434,1898,1846 | 435,994,942 | 436,3084,3032 | 437,1232,1194 | 438,2205,2172 | 439,3487,3469 | 440,401,389

BATCH_RAW_INFO | 346,1713,967 | 350,2426,1744 | 353,2841,2214 | 361,2788,2272 | 363,3715,3209 | 364,1355,849 | 367,1806,1324 | 370,2891,2451 | 371,464,38 | 373,2528,2139 | 374,4029,3641 | 375,3630,3242 | 379,2469,2116 | 380,2051,1712 | 381,3758,3420 | 383,3940,3606 | 386,4093,3760 | 387,3642,3309 | 388,2629,2325 | 390,2239,1973 | 393,4041,3797 | 394,2902,2658 | 396,3707,3463 | 398,1725,1493 | 399,388,161 | 400,3548,3329 | 401,1891,1672 | 402,3852,3633 | 403,2113,1918 | 405,218,40 | 408,4028,3856 | 410,4091,3930 | 411,3618,3467 | 412,2679,2535 | 413,153,9 | 414,3546,3402 | 415,1045,901 | 416,3717,3573 | 418,4058,3925 | 419,4014,3881 | 420,3528,3395 | 422,210,77 | 423,2228,2107 | 424,1400,1283 | 425,3702,3586 | 426,3961,3850 | 428,3701,3599 | 429,2394,2302 | 430,1269,1177 | 431,1371,1280 | 432,457,366 | 433,2422,2365 | 434,1899,1846 | 435,995,942 | 436,3085,3032 | 437,1233,1194 | 438,2206,2172 | 439,3488,3469 | 440,402,389

BATCH_RAW_INFO | 346,1714,967 | 350,2427,1744 | 353,2842,2214 | 361,2789,2272 | 363,3716,3209 | 364,1356,849 | 367,1807,1324 | 370,2892,2451 | 371,465,38 | 373,2529,2139 | 374,4030,3641 | 375,3631,3242 | 379,2470,2116 | 380,2052,1712 | 381,3759,3420 | 383,3941,3606 | 386,4094,3760 | 387,3643,3309 | 388,2630,2325 | 390,2240,1973 | 393,4042,3797 | 394,2903,2658 | 396,3708,3463 | 398,1726,1493 | 399,389,161 | 400,3549,3329 | 401,1892,1672 | 402,3853,3633 | 403,2114,1918 | 405,219,40 | 408,4029,3856 | 410,4092,3930 | 411,3619,3467 | 412,2680,2535 | 413,154,9 | 414,3547,3402 | 415,1046,901 | 416,3718,3573 | 418,4059,3925 | 419,4015,3881 | 420,3529,3395 | 422,211,77 | 423,2229,2107 | 424,1401,1283 | 425,3703,3586 | 426,3962,3850 | 428,3702,3599 | 429,2395,2302 | 430,1270,1177 | 431,1372,1280 | 432,458,366 | 433,2423,2365 | 434,1900,1846 | 435,996,942 | 436,3086,3032 | 437,1234,1194 | 438,2207,2172 | 439,3489,3469 | 440,403,389

BATCH_RAW_INFO | 346,1715,967 | 350,2428,1744 | 353,2843,2214 | 361,2790,2272 | 363,3717,3209 | 364,1357,849 | 367,1808,1324 | 370,2893,2451 | 371,466,38 | 373,2530,2139 | 374,4031,3641 | 375,3632,3242 | 379,2471,2116 | 380,2053,1712 | 381,3760,3420 | 383,3942,3606 | 386,4095,3760 | 387,3644,3309 | 388,2631,2325 | 390,2241,1973 | 393,4043,3797 | 394,2904,2658 | 396,3709,3463 | 398,1727,1493 | 399,390,161 | 400,3550,3329 | 401,1893,1672 | 402,3854,3633 | 403,2115,1918 | 405,220,40 | 408,4030,3856 | 410,4093,3930 | 411,3620,3467 | 412,2681,2535 | 413,155,9 | 414,3548,3402 | 415,1047,901 | 416,3719,3573 | 418,4060,3925 | 419,4016,3881 | 420,3530,3395 | 422,212,77 | 423,2230,2107 | 424,1402,1283 | 425,3704,3586 | 426,3963,3850 | 428,3703,3599 | 429,2396,2302 | 430,1271,1177 | 431,1373,1280 | 432,459,366 | 433,2424,2365 | 434,1901,1846 | 435,997,942 | 436,3087,3032 | 437,1235,1194 | 438,2208,2172 | 439,3490,3469 | 440,404,389

BATCH_RAW_INFO | 346,1716,967 | 350,2429,1744 | 353,2844,2214 | 361,2791,2272 | 363,3718,3209 | 364,1358,849 | 367,1809,1324 | 370,2894,2451 | 371,467,38 | 373,2531,2139 | 374,4032,3641 | 375,3633,3242 | 379,2472,2116 | 380,2054,1712 | 381,3761,3420 | 383,3943,3606 | 387,3645,3309 | 388,2632,2325 | 390,2242,1973 | 393,4044,3797 | 394,2905,2658 | 396,3710,3463 | 398,1728,1493 | 399,391,161 | 400,3551,3329 | 401,1894,1672 | 402,3855,3633 | 403,2116,1918 | 405,221,40 | 408,4031,3856 | 410,4094,3930 | 411,3621,3467 | 412,2682,2535 | 413,156,9 | 414,3549,3402 | 415,1048,901 | 416,3720,3573 | 418,4061,3925 | 419,4017,3881 | 420,3531,3395 | 422,213,77 | 423,2231,2107 | 424,1403,1283 | 425,3705,3586 | 426,3964,3850 | 428,3704,3599 | 429,2397,2302 | 430,1272,1177 | 431,1374,1280 | 432,460,366 | 433,2425,2365 | 434,1902,1846 | 435,998,942 | 436,3088,3032 | 437,1236,1194 | 438,2209,2172 | 439,3491,3469 | 440,405,389

BATCH_RAW_INFO | 346,1717,967 | 350,2430,1744 | 353,2845,2214 | 361,2792,2272 | 363,3719,3209 | 364,1359,849 | 367,1810,1324 | 370,2895,2451 | 371,468,38 | 373,2532,2139 | 374,4033,3641 | 375,3634,3242 | 379,2473,2116 | 380,2055,1712 | 381,3762,3420 | 383,3944,3606 | 387,3646,3309 | 388,2633,2325 | 390,2243,1973 | 393,4045,3797 | 394,2906,2658 | 396,3711,3463 | 398,1729,1493 | 399,392,161 | 400,3552,3329 | 401,1895,1672 | 402,3856,3633 | 403,2117,1918 | 405,222,40 | 408,4032,3856 | 410,4095,3930 | 411,3622,3467 | 412,2683,2535 | 413,157,9 | 414,3550,3402 | 415,1049,901 | 416,3721,3573 | 418,4062,3925 | 419,4018,3881 | 420,3532,3395 | 422,214,77 | 423,2232,2107 | 424,1404,1283 | 425,3706,3586 | 426,3965,3850 | 428,3705,3599 | 429,2398,2302 | 430,1273,1177 | 431,1375,1280 | 432,461,366 | 433,2426,2365 | 434,1903,1846 | 435,999,942 | 436,3089,3032 | 437,1237,1194 | 438,2210,2172 | 439,3492,3469 | 440,406,389

BATCH_RAW_INFO | 346,1718,967 | 350,2431,1744 | 353,2846,2214 | 361,2793,2272 | 363,3720,3209 | 364,1360,849 | 367,1811,1324 | 370,2896,2451 | 371,469,38 | 373,2533,2139 | 374,4034,3641 | 375,3635,3242 | 379,2474,2116 | 380,2056,1712 | 381,3763,3420 | 383,3945,3606 | 387,3647,3309 | 388,2634,2325 | 390,2244,1973 | 393,4046,3797 | 394,2907,2658 | 396,3712,3463 | 398,1730,1493 | 399,393,161 | 400,3553,3329 | 401,1896,1672 | 402,3857,3633 | 403,2118,1918 | 405,223,40 | 408,4033,3856 | 411,3623,3467 | 412,2684,2535 | 413,158,9 | 414,3551,3402 | 415,1050,901 | 416,3722,3573 | 418,4063,3925 | 419,4019,3881 | 420,3533,3395 | 422,215,77 | 423,2233,2107 | 424,1405,1283 | 425,3707,3586 | 426,3966,3850 | 428,3706,3599 | 429,2399,2302 | 430,1274,1177 | 431,1376,1280 | 432,462,366 | 433,2427,2365 | 434,1904,1846 | 435,1000,942 | 436,3090,3032 | 437,1238,1194 | 438,2211,2172 | 439,3493,3469 | 440,407,389

BATCH_RAW_INFO | 346,1719,967 | 350,2432,1744 | 353,2847,2214 | 361,2794,2272 | 363,3721,3209 | 364,1361,849 | 367,1812,1324 | 370,2897,2451 | 371,470,38 | 373,2534,2139 | 374,4035,3641 | 375,3636,3242 | 379,2475,2116 | 380,2057,1712 | 381,3764,3420 | 383,3946,3606 | 387,3648,3309 | 388,2635,2325 | 390,2245,1973 | 393,4047,3797 | 394,2908,2658 | 396,3713,3463 | 398,1731,1493 | 399,394,161 | 400,3554,3329 | 401,1897,1672 | 402,3858,3633 | 403,2119,1918 | 405,224,40 | 408,4034,3856 | 411,3624,3467 | 412,2685,2535 | 413,159,9 | 414,3552,3402 | 415,1051,901 | 416,3723,3573 | 418,4064,3925 | 419,4020,3881 | 420,3534,3395 | 422,216,77 | 423,2234,2107 | 424,1406,1283 | 425,3708,3586 | 426,3967,3850 | 428,3707,3599 | 429,2400,2302 | 430,1275,1177 | 431,1377,1280 | 432,463,366 | 433,2428,2365 | 434,1905,1846 | 435,1001,942 | 436,3091,3032 | 437,1239,1194 | 438,2212,2172 | 439,3494,3469 | 440,408,389

BATCH_RAW_INFO | 346,1720,967 | 350,2433,1744 | 353,2848,2214 | 361,2795,2272 | 363,3722,3209 | 364,1362,849 | 367,1813,1324 | 370,2898,2451 | 371,471,38 | 373,2535,2139 | 374,4036,3641 | 375,3637,3242 | 379,2476,2116 | 380,2058,1712 | 381,3765,3420 | 383,3947,3606 | 387,3649,3309 | 388,2636,2325 | 390,2246,1973 | 393,4048,3797 | 394,2909,2658 | 396,3714,3463 | 398,1732,1493 | 399,395,161 | 400,3555,3329 | 401,1898,1672 | 402,3859,3633 | 403,2120,1918 | 405,225,40 | 408,4035,3856 | 411,3625,3467 | 412,2686,2535 | 413,160,9 | 414,3553,3402 | 415,1052,901 | 416,3724,3573 | 418,4065,3925 | 419,4021,3881 | 420,3535,3395 | 422,217,77 | 423,2235,2107 | 424,1407,1283 | 425,3709,3586 | 426,3968,3850 | 428,3708,3599 | 429,2401,2302 | 430,1276,1177 | 431,1378,1280 | 432,464,366 | 433,2429,2365 | 434,1906,1846 | 435,1002,942 | 436,3092,3032 | 437,1240,1194 | 438,2213,2172 | 439,3495,3469 | 440,409,389

BATCH_RAW_INFO | 346,1721,967 | 350,2434,1744 | 353,2849,2214 | 361,2796,2272 | 363,3723,3209 | 364,1363,849 | 367,1814,1324 | 370,2899,2451 | 371,472,38 | 373,2536,2139 | 374,4037,3641 | 375,3638,3242 | 379,2477,2116 | 380,2059,1712 | 381,3766,3420 | 383,3948,3606 | 387,3650,3309 | 388,2637,2325 | 390,2247,1973 | 393,4049,3797 | 394,2910,2658 | 396,3715,3463 | 398,1733,1493 | 399,396,161 | 400,3556,3329 | 401,1899,1672 | 402,3860,3633 | 403,2121,1918 | 405,226,40 | 408,4036,3856 | 411,3626,3467 | 412,2687,2535 | 413,161,9 | 414,3554,3402 | 415,1053,901 | 416,3725,3573 | 418,4066,3925 | 419,4022,3881 | 420,3536,3395 | 422,218,77 | 423,2236,2107 | 424,1408,1283 | 425,3710,3586 | 426,3969,3850 | 428,3709,3599 | 429,2402,2302 | 430,1277,1177 | 431,1379,1280 | 432,465,366 | 433,2430,2365 | 434,1907,1846 | 435,1003,942 | 436,3093,3032 | 437,1241,1194 | 438,2214,2172 | 439,3496,3469 | 440,410,389

BATCH_RAW_INFO | 346,1722,967 | 350,2435,1744 | 353,2850,2214 | 361,2797,2272 | 363,3724,3209 | 364,1364,849 | 367,1815,1324 | 370,2900,2451 | 371,473,38 | 373,2537,2139 | 374,4038,3641 | 375,3639,3242 | 379,2478,2116 | 380,2060,1712 | 381,3767,3420 | 383,3949,3606 | 387,3651,3309 | 388,2638,2325 | 390,2248,1973 | 393,4050,3797 | 394,2911,2658 | 396,3716,3463 | 398,1734,1493 | 399,397,161 | 400,3557,3329 | 401,1900,1672 | 402,3861,3633 | 403,2122,1918 | 405,227,40 | 408,4037,3856 | 411,3627,3467 | 412,2688,2535 | 413,162,9 | 414,3555,3402 | 415,1054,901 | 416,3726,3573 | 418,4067,3925 | 419,4023,3881 | 420,3537,3395 | 422,219,77 | 423,2237,2107 | 424,1409,1283 | 425,3711,3586 | 426,3970,3850 | 428,3710,3599 | 429,2403,2302 | 430,1278,1177 | 431,1380,1280 | 432,466,366 | 433,2431,2365 | 434,1908,1846 | 435,1004,942 | 436,3094,3032 | 437,1242,1194 | 438,2215,2172 | 439,3497,3469 | 440,411,389

BATCH_RAW_INFO | 346,1723,967 | 350,2436,1744 | 353,2851,2214 | 361,2798,2272 | 363,3725,3209 | 364,1365,849 | 367,1816,1324 | 370,2901,2451 | 371,474,38 | 373,2538,2139 | 374,4039,3641 | 375,3640,3242 | 379,2479,2116 | 380,2061,1712 | 381,3768,3420 | 383,3950,3606 | 387,3652,3309 | 388,2639,2325 | 390,2249,1973 | 393,4051,3797 | 394,2912,2658 | 396,3717,3463 | 398,1735,1493 | 399,398,161 | 400,3558,3329 | 401,1901,1672 | 402,3862,3633 | 403,2123,1918 | 405,228,40 | 408,4038,3856 | 411,3628,3467 | 412,2689,2535 | 413,163,9 | 414,3556,3402 | 415,1055,901 | 416,3727,3573 | 418,4068,3925 | 419,4024,3881 | 420,3538,3395 | 422,220,77 | 423,2238,2107 | 424,1410,1283 | 425,3712,3586 | 426,3971,3850 | 428,3711,3599 | 429,2404,2302 | 430,1279,1177 | 431,1381,1280 | 432,467,366 | 433,2432,2365 | 434,1909,1846 | 435,1005,942 | 436,3095,3032 | 437,1243,1194 | 438,2216,2172 | 439,3498,3469 | 440,412,389

BATCH_RAW_INFO | 346,1724,967 | 350,2437,1744 | 353,2852,2214 | 361,2799,2272 | 363,3726,3209 | 364,1366,849 | 367,1817,1324 | 370,2902,2451 | 371,475,38 | 373,2539,2139 | 374,4040,3641 | 375,3641,3242 | 379,2480,2116 | 380,2062,1712 | 381,3769,3420 | 383,3951,3606 | 387,3653,3309 | 388,2640,2325 | 390,2250,1973 | 393,4052,3797 | 394,2913,2658 | 396,3718,3463 | 398,1736,1493 | 399,399,161 | 400,3559,3329 | 401,1902,1672 | 402,3863,3633 | 403,2124,1918 | 405,229,40 | 408,4039,3856 | 411,3629,3467 | 412,2690,2535 | 413,164,9 | 414,3557,3402 | 415,1056,901 | 416,3728,3573 | 418,4069,3925 | 419,4025,3881 | 420,3539,3395 | 422,221,77 | 423,2239,2107 | 424,1411,1283 | 425,3713,3586 | 426,3972,3850 | 428,3712,3599 | 429,2405,2302 | 430,1280,1177 | 431,1382,1280 | 432,468,366 | 433,2433,2365 | 434,1910,1846 | 435,1006,942 | 436,3096,3032 | 437,1244,1194 | 438,2217,2172 | 439,3499,3469 | 440,413,389

BATCH_RAW_INFO | 346,1725,967 | 350,2438,1744 | 353,2853,2214 | 361,2800,2272 | 363,3727,3209 | 364,1367,849 | 367,1818,1324 | 370,2903,2451 | 371,476,38 | 373,2540,2139 | 374,4041,3641 | 375,3642,3242 | 379,2481,2116 | 380,2063,1712 | 381,3770,3420 | 383,3952,3606 | 387,3654,3309 | 388,2641,2325 | 390,2251,1973 | 393,4053,3797 | 394,2914,2658 | 396,3719,3463 | 398,1737,1493 | 399,400,161 | 400,3560,3329 | 401,1903,1672 | 402,3864,3633 | 403,2125,1918 | 405,230,40 | 408,4040,3856 | 411,3630,3467 | 412,2691,2535 | 413,165,9 | 414,3558,3402 | 415,1057,901 | 416,3729,3573 | 418,4070,3925 | 419,4026,3881 | 420,3540,3395 | 422,222,77 | 423,2240,2107 | 424,1412,1283 | 425,3714,3586 | 426,3973,3850 | 428,3713,3599 | 429,2406,2302 | 430,1281,1177 | 431,1383,1280 | 432,469,366 | 433,2434,2365 | 434,1911,1846 | 435,1007,942 | 436,3097,3032 | 437,1245,1194 | 438,2218,2172 | 439,3500,3469 | 440,414,389

BATCH_RAW_INFO | 346,1726,967 | 350,2439,1744 | 353,2854,2214 | 361,2801,2272 | 363,3728,3209 | 364,1368,849 | 367,1819,1324 | 370,2904,2451 | 371,477,38 | 373,2541,2139 | 374,4042,3641 | 375,3643,3242 | 379,2482,2116 | 380,2064,1712 | 381,3771,3420 | 383,3953,3606 | 387,3655,3309 | 388,2642,2325 | 390,2252,1973 | 393,4054,3797 | 394,2915,2658 | 396,3720,3463 | 398,1738,1493 | 399,401,161 | 400,3561,3329 | 401,1904,1672 | 402,3865,3633 | 403,2126,1918 | 405,231,40 | 408,4041,3856 | 411,3631,3467 | 412,2692,2535 | 413,166,9 | 414,3559,3402 | 415,1058,901 | 416,3730,3573 | 418,4071,3925 | 419,4027,3881 | 420,3541,3395 | 422,223,77 | 423,2241,2107 | 424,1413,1283 | 425,3715,3586 | 426,3974,3850 | 428,3714,3599 | 429,2407,2302 | 430,1282,1177 | 431,1384,1280 | 432,470,366 | 433,2435,2365 | 434,1912,1846 | 435,1008,942 | 436,3098,3032 | 437,1246,1194 | 438,2219,2172 | 439,3501,3469 | 440,415,389

BATCH_RAW_INFO | 346,1727,967 | 350,2440,1744 | 353,2855,2214 | 361,2802,2272 | 363,3729,3209 | 364,1369,849 | 367,1820,1324 | 370,2905,2451 | 371,478,38 | 373,2542,2139 | 374,4043,3641 | 375,3644,3242 | 379,2483,2116 | 380,2065,1712 | 381,3772,3420 | 383,3954,3606 | 387,3656,3309 | 388,2643,2325 | 390,2253,1973 | 393,4055,3797 | 394,2916,2658 | 396,3721,3463 | 398,1739,1493 | 399,402,161 | 400,3562,3329 | 401,1905,1672 | 402,3866,3633 | 403,2127,1918 | 405,232,40 | 408,4042,3856 | 411,3632,3467 | 412,2693,2535 | 413,167,9 | 414,3560,3402 | 415,1059,901 | 416,3731,3573 | 418,4072,3925 | 419,4028,3881 | 420,3542,3395 | 422,224,77 | 423,2242,2107 | 424,1414,1283 | 425,3716,3586 | 426,3975,3850 | 428,3715,3599 | 429,2408,2302 | 430,1283,1177 | 431,1385,1280 | 432,471,366 | 433,2436,2365 | 434,1913,1846 | 435,1009,942 | 436,3099,3032 | 437,1247,1194 | 438,2220,2172 | 439,3502,3469 | 440,416,389

BATCH_RAW_INFO | 346,1728,967 | 350,2441,1744 | 353,2856,2214 | 361,2803,2272 | 363,3730,3209 | 364,1370,849 | 367,1821,1324 | 370,2906,2451 | 371,479,38 | 373,2543,2139 | 374,4044,3641 | 375,3645,3242 | 379,2484,2116 | 380,2066,1712 | 381,3773,3420 | 383,3955,3606 | 387,3657,3309 | 388,2644,2325 | 390,2254,1973 | 393,4056,3797 | 394,2917,2658 | 396,3722,3463 | 398,1740,1493 | 399,403,161 | 400,3563,3329 | 401,1906,1672 | 402,3867,3633 | 403,2128,1918 | 405,233,40 | 408,4043,3856 | 411,3633,3467 | 412,2694,2535 | 413,168,9 | 414,3561,3402 | 415,1060,901 | 416,3732,3573 | 418,4073,3925 | 419,4029,3881 | 420,3543,3395 | 422,225,77 | 423,2243,2107 | 424,1415,1283 | 425,3717,3586 | 426,3976,3850 | 428,3716,3599 | 429,2409,2302 | 430,1284,1177 | 431,1386,1280 | 432,472,366 | 433,2437,2365 | 434,1914,1846 | 435,1010,942 | 436,3100,3032 | 437,1248,1194 | 438,2221,2172 | 439,3503,3469 | 440,417,389

BATCH_RAW_INFO | 346,1729,967 | 350,2442,1744 | 353,2857,2214 | 361,2804,2272 | 363,3731,3209 | 364,1371,849 | 367,1822,1324 | 370,2907,2451 | 371,480,38 | 373,2544,2139 | 374,4045,3641 | 375,3646,3242 | 379,2485,2116 | 380,2067,1712 | 381,3774,3420 | 383,3956,3606 | 387,3658,3309 | 388,2645,2325 | 390,2255,1973 | 393,4057,3797 | 394,2918,2658 | 396,3723,3463 | 398,1741,1493 | 399,404,161 | 400,3564,3329 | 401,1907,1672 | 402,3868,3633 | 403,2129,1918 | 405,234,40 | 408,4044,3856 | 411,3634,3467 | 412,2695,2535 | 413,169,9 | 414,3562,3402 | 415,1061,901 | 416,3733,3573 | 418,4074,3925 | 419,4030,3881 | 420,3544,3395 | 422,226,77 | 423,2244,2107 | 424,1416,1283 | 425,3718,3586 | 426,3977,3850 | 428,3717,3599 | 429,2410,2302 | 430,1285,1177 | 431,1387,1280 | 432,473,366 | 433,2438,2365 | 434,1915,1846 | 435,1011,942 | 436,3101,3032 | 437,1249,1194 | 438,2222,2172 | 439,3504,3469 | 440,418,389

BATCH_RAW_INFO | 346,1730,967 | 350,2443,1744 | 353,2858,2214 | 363,3732,3209 | 364,1372,849 | 367,1823,1324 | 370,2908,2451 | 371,481,38 | 373,2545,2139 | 374,4046,3641 | 375,3647,3242 | 379,2486,2116 | 380,2068,1712 | 381,3775,3420 | 383,3957,3606 | 387,3659,3309 | 388,2646,2325 | 390,2256,1973 | 393,4058,3797 | 394,2919,2658 | 396,3724,3463 | 398,1742,1493 | 399,405,161 | 400,3565,3329 | 401,1908,1672 | 402,3869,3633 | 403,2130,1918 | 405,235,40 | 408,4045,3856 | 411,3635,3467 | 412,2696,2535 | 413,170,9 | 414,3563,3402 | 415,1062,901 | 416,3734,3573 | 418,4075,3925 | 419,4031,3881 | 420,3545,3395 | 422,227,77 | 423,2245,2107 | 424,1417,1283 | 425,3719,3586 | 426,3978,3850 | 428,3718,3599 | 429,2411,2302 | 430,1286,1177 | 431,1388,1280 | 432,474,366 | 433,2439,2365 | 434,1916,1846 | 435,1012,942 | 436,3102,3032 | 437,1250,1194 | 438,2223,2172 | 439,3505,3469 | 440,419,389

BATCH_RAW_INFO | 346,1731,967 | 350,2444,1744 | 353,2859,2214 | 363,3733,3209 | 364,1373,849 | 367,1824,1324 | 370,2909,2451 | 371,482,38 | 373,2546,2139 | 374,4047,3641 | 375,3648,3242 | 379,2487,2116 | 380,2069,1712 | 381,3776,3420 | 383,3958,3606 | 387,3660,3309 | 388,2647,2325 | 390,2257,1973 | 393,4059,3797 | 394,2920,2658 | 396,3725,3463 | 398,1743,1493 | 399,406,161 | 400,3566,3329 | 401,1909,1672 | 402,3870,3633 | 403,2131,1918 | 405,236,40 | 408,4046,3856 | 411,3636,3467 | 412,2697,2535 | 413,171,9 | 414,3564,3402 | 415,1063,901 | 416,3735,3573 | 418,4076,3925 | 419,4032,3881 | 420,3546,3395 | 422,228,77 | 423,2246,2107 | 424,1418,1283 | 425,3720,3586 | 426,3979,3850 | 428,3719,3599 | 429,2412,2302 | 430,1287,1177 | 431,1389,1280 | 432,475,366 | 433,2440,2365 | 434,1917,1846 | 435,1013,942 | 436,3103,3032 | 437,1251,1194 | 438,2224,2172 | 439,3506,3469 | 440,420,389

BATCH_RAW_INFO | 346,1732,967 | 350,2445,1744 | 353,2860,2214 | 363,3734,3209 | 364,1374,849 | 367,1825,1324 | 370,2910,2451 | 371,483,38 | 373,2547,2139 | 374,4048,3641 | 375,3649,3242 | 379,2488,2116 | 380,2070,1712 | 381,3777,3420 | 383,3959,3606 | 387,3661,3309 | 388,2648,2325 | 390,2258,1973 | 393,4060,3797 | 394,2921,2658 | 396,3726,3463 | 398,1744,1493 | 399,407,161 | 400,3567,3329 | 401,1910,1672 | 402,3871,3633 | 403,2132,1918 | 405,237,40 | 408,4047,3856 | 411,3637,3467 | 412,2698,2535 | 413,172,9 | 414,3565,3402 | 415,1064,901 | 416,3736,3573 | 418,4077,3925 | 419,4033,3881 | 420,3547,3395 | 422,229,77 | 423,2247,2107 | 424,1419,1283 | 425,3721,3586 | 426,3980,3850 | 428,3720,3599 | 429,2413,2302 | 430,1288,1177 | 431,1390,1280 | 432,476,366 | 433,2441,2365 | 434,1918,1846 | 435,1014,942 | 436,3104,3032 | 437,1252,1194 | 438,2225,2172 | 439,3507,3469 | 440,421,389

BATCH_RAW_INFO | 346,1733,967 | 350,2446,1744 | 353,2861,2214 | 363,3735,3209 | 364,1375,849 | 367,1826,1324 | 370,2911,2451 | 371,484,38 | 373,2548,2139 | 374,4049,3641 | 375,3650,3242 | 379,2489,2116 | 380,2071,1712 | 381,3778,3420 | 383,3960,3606 | 387,3662,3309 | 388,2649,2325 | 390,2259,1973 | 393,4061,3797 | 394,2922,2658 | 396,3727,3463 | 398,1745,1493 | 399,408,161 | 400,3568,3329 | 401,1911,1672 | 402,3872,3633 | 403,2133,1918 | 405,238,40 | 408,4048,3856 | 411,3638,3467 | 412,2699,2535 | 413,173,9 | 414,3566,3402 | 415,1065,901 | 416,3737,3573 | 418,4078,3925 | 419,4034,3881 | 420,3548,3395 | 422,230,77 | 423,2248,2107 | 424,1420,1283 | 425,3722,3586 | 426,3981,3850 | 428,3721,3599 | 429,2414,2302 | 430,1289,1177 | 431,1391,1280 | 432,477,366 | 433,2442,2365 | 434,1919,1846 | 435,1015,942 | 436,3105,3032 | 437,1253,1194 | 438,2226,2172 | 439,3508,3469 | 440,422,389

BATCH_RAW_INFO | 346,1734,967 | 350,2447,1744 | 353,2862,2214 | 363,3736,3209 | 364,1376,849 | 367,1827,1324 | 370,2912,2451 | 371,485,38 | 373,2549,2139 | 374,4050,3641 | 375,3651,3242 | 379,2490,2116 | 380,2072,1712 | 381,3779,3420 | 383,3961,3606 | 387,3663,3309 | 388,2650,2325 | 390,2260,1973 | 393,4062,3797 | 394,2923,2658 | 396,3728,3463 | 398,1746,1493 | 399,409,161 | 400,3569,3329 | 401,1912,1672 | 402,3873,3633 | 403,2134,1918 | 405,239,40 | 408,4049,3856 | 411,3639,3467 | 412,2700,2535 | 413,174,9 | 414,3567,3402 | 415,1066,901 | 416,3738,3573 | 418,4079,3925 | 419,4035,3881 | 420,3549,3395 | 422,231,77 | 423,2249,2107 | 424,1421,1283 | 425,3723,3586 | 426,3982,3850 | 428,3722,3599 | 429,2415,2302 | 430,1290,1177 | 431,1392,1280 | 432,478,366 | 433,2443,2365 | 434,1920,1846 | 435,1016,942 | 436,3106,3032 | 437,1254,1194 | 438,2227,2172 | 439,3509,3469 | 440,423,389

BATCH_RAW_INFO | 346,1735,967 | 350,2448,1744 | 353,2863,2214 | 363,3737,3209 | 364,1377,849 | 367,1828,1324 | 370,2913,2451 | 371,486,38 | 373,2550,2139 | 374,4051,3641 | 375,3652,3242 | 379,2491,2116 | 380,2073,1712 | 381,3780,3420 | 383,3962,3606 | 387,3664,3309 | 388,2651,2325 | 390,2261,1973 | 393,4063,3797 | 394,2924,2658 | 396,3729,3463 | 398,1747,1493 | 399,410,161 | 400,3570,3329 | 401,1913,1672 | 402,3874,3633 | 403,2135,1918 | 405,240,40 | 408,4050,3856 | 411,3640,3467 | 412,2701,2535 | 413,175,9 | 414,3568,3402 | 415,1067,901 | 416,3739,3573 | 418,4080,3925 | 419,4036,3881 | 420,3550,3395 | 422,232,77 | 423,2250,2107 | 424,1422,1283 | 425,3724,3586 | 426,3983,3850 | 428,3723,3599 | 429,2416,2302 | 430,1291,1177 | 431,1393,1280 | 432,479,366 | 433,2444,2365 | 434,1921,1846 | 435,1017,942 | 436,3107,3032 | 437,1255,1194 | 438,2228,2172 | 439,3510,3469 | 440,424,389

BATCH_RAW_INFO | 441,662,661

BATCH_RAW_INFO | 346,1736,967 | 350,2449,1744 | 353,2864,2214 | 363,3738,3209 | 364,1378,849 | 367,1829,1324 | 370,2914,2451 | 371,487,38 | 373,2551,2139 | 374,4052,3641 | 375,3653,3242 | 379,2492,2116 | 380,2074,1712 | 381,3781,3420 | 383,3963,3606 | 387,3665,3309 | 388,2652,2325 | 390,2262,1973 | 393,4064,3797 | 394,2925,2658 | 396,3730,3463 | 398,1748,1493 | 399,411,161 | 400,3571,3329 | 401,1914,1672 | 402,3875,3633 | 403,2136,1918 | 405,241,40 | 408,4051,3856 | 411,3641,3467 | 412,2702,2535 | 413,176,9 | 414,3569,3402 | 415,1068,901 | 416,3740,3573 | 418,4081,3925 | 419,4037,3881 | 420,3551,3395 | 422,233,77 | 423,2251,2107 | 424,1423,1283 | 425,3725,3586 | 426,3984,3850 | 428,3724,3599 | 429,2417,2302 | 430,1292,1177 | 431,1394,1280 | 432,480,366 | 433,2445,2365 | 434,1922,1846 | 435,1018,942 | 436,3108,3032 | 437,1256,1194 | 438,2229,2172 | 439,3511,3469 | 440,425,389 | 441,663,661

BATCH_RAW_INFO | 346,1737,967 | 350,2450,1744 | 353,2865,2214 | 363,3739,3209 | 364,1379,849 | 367,1830,1324 | 370,2915,2451 | 371,488,38 | 373,2552,2139 | 374,4053,3641 | 375,3654,3242 | 379,2493,2116 | 380,2075,1712 | 381,3782,3420 | 383,3964,3606 | 387,3666,3309 | 388,2653,2325 | 390,2263,1973 | 393,4065,3797 | 394,2926,2658 | 396,3731,3463 | 398,1749,1493 | 399,412,161 | 400,3572,3329 | 401,1915,1672 | 402,3876,3633 | 403,2137,1918 | 405,242,40 | 408,4052,3856 | 411,3642,3467 | 412,2703,2535 | 413,177,9 | 414,3570,3402 | 415,1069,901 | 416,3741,3573 | 418,4082,3925 | 419,4038,3881 | 420,3552,3395 | 422,234,77 | 423,2252,2107 | 424,1424,1283 | 425,3726,3586 | 426,3985,3850 | 428,3725,3599 | 429,2418,2302 | 430,1293,1177 | 431,1395,1280 | 432,481,366 | 433,2446,2365 | 434,1923,1846 | 435,1019,942 | 436,3109,3032 | 437,1257,1194 | 438,2230,2172 | 439,3512,3469 | 440,426,389 | 441,664,661

BATCH_RAW_INFO | 346,1738,967 | 350,2451,1744 | 353,2866,2214 | 363,3740,3209 | 364,1380,849 | 367,1831,1324 | 370,2916,2451 | 371,489,38 | 373,2553,2139 | 374,4054,3641 | 375,3655,3242 | 379,2494,2116 | 380,2076,1712 | 381,3783,3420 | 383,3965,3606 | 387,3667,3309 | 388,2654,2325 | 390,2264,1973 | 393,4066,3797 | 394,2927,2658 | 396,3732,3463 | 398,1750,1493 | 399,413,161 | 400,3573,3329 | 401,1916,1672 | 402,3877,3633 | 403,2138,1918 | 405,243,40 | 408,4053,3856 | 411,3643,3467 | 412,2704,2535 | 413,178,9 | 414,3571,3402 | 415,1070,901 | 416,3742,3573 | 418,4083,3925 | 419,4039,3881 | 420,3553,3395 | 422,235,77 | 423,2253,2107 | 424,1425,1283 | 425,3727,3586 | 426,3986,3850 | 428,3726,3599 | 429,2419,2302 | 430,1294,1177 | 431,1396,1280 | 432,482,366 | 433,2447,2365 | 434,1924,1846 | 435,1020,942 | 436,3110,3032 | 437,1258,1194 | 438,2231,2172 | 439,3513,3469 | 440,427,389 | 441,665,661

BATCH_RAW_INFO | 346,1739,967 | 350,2452,1744 | 353,2867,2214 | 363,3741,3209 | 364,1381,849 | 367,1832,1324 | 370,2917,2451 | 371,490,38 | 373,2554,2139 | 374,4055,3641 | 375,3656,3242 | 379,2495,2116 | 380,2077,1712 | 381,3784,3420 | 383,3966,3606 | 387,3668,3309 | 388,2655,2325 | 390,2265,1973 | 393,4067,3797 | 394,2928,2658 | 396,3733,3463 | 398,1751,1493 | 399,414,161 | 400,3574,3329 | 401,1917,1672 | 402,3878,3633 | 403,2139,1918 | 405,244,40 | 408,4054,3856 | 411,3644,3467 | 412,2705,2535 | 413,179,9 | 414,3572,3402 | 415,1071,901 | 416,3743,3573 | 418,4084,3925 | 419,4040,3881 | 420,3554,3395 | 422,236,77 | 423,2254,2107 | 424,1426,1283 | 425,3728,3586 | 426,3987,3850 | 428,3727,3599 | 429,2420,2302 | 430,1295,1177 | 431,1397,1280 | 432,483,366 | 433,2448,2365 | 434,1925,1846 | 435,1021,942 | 436,3111,3032 | 437,1259,1194 | 438,2232,2172 | 439,3514,3469 | 440,428,389 | 441,666,661

BATCH_RAW_INFO | 346,1740,967 | 350,2453,1744 | 353,2868,2214 | 363,3742,3209 | 364,1382,849 | 367,1833,1324 | 370,2918,2451 | 371,491,38 | 373,2555,2139 | 374,4056,3641 | 375,3657,3242 | 379,2496,2116 | 380,2078,1712 | 381,3785,3420 | 383,3967,3606 | 387,3669,3309 | 388,2656,2325 | 390,2266,1973 | 393,4068,3797 | 394,2929,2658 | 396,3734,3463 | 398,1752,1493 | 399,415,161 | 400,3575,3329 | 401,1918,1672 | 402,3879,3633 | 403,2140,1918 | 405,245,40 | 408,4055,3856 | 411,3645,3467 | 412,2706,2535 | 413,180,9 | 414,3573,3402 | 415,1072,901 | 416,3744,3573 | 418,4085,3925 | 419,4041,3881 | 420,3555,3395 | 422,237,77 | 423,2255,2107 | 424,1427,1283 | 425,3729,3586 | 426,3988,3850 | 428,3728,3599 | 429,2421,2302 | 430,1296,1177 | 431,1398,1280 | 432,484,366 | 433,2449,2365 | 434,1926,1846 | 435,1022,942 | 436,3112,3032 | 437,1260,1194 | 438,2233,2172 | 439,3515,3469 | 440,429,389 | 441,667,661

BATCH_RAW_INFO | 346,1741,967 | 350,2454,1744 | 353,2869,2214 | 363,3743,3209 | 364,1383,849 | 367,1834,1324 | 370,2919,2451 | 371,492,38 | 373,2556,2139 | 374,4057,3641 | 375,3658,3242 | 379,2497,2116 | 380,2079,1712 | 381,3786,3420 | 383,3968,3606 | 387,3670,3309 | 388,2657,2325 | 390,2267,1973 | 393,4069,3797 | 394,2930,2658 | 396,3735,3463 | 398,1753,1493 | 399,416,161 | 400,3576,3329 | 401,1919,1672 | 402,3880,3633 | 403,2141,1918 | 405,246,40 | 408,4056,3856 | 411,3646,3467 | 412,2707,2535 | 413,181,9 | 414,3574,3402 | 415,1073,901 | 416,3745,3573 | 418,4086,3925 | 419,4042,3881 | 420,3556,3395 | 422,238,77 | 423,2256,2107 | 424,1428,1283 | 425,3730,3586 | 426,3989,3850 | 428,3729,3599 | 429,2422,2302 | 430,1297,1177 | 431,1399,1280 | 432,485,366 | 433,2450,2365 | 434,1927,1846 | 435,1023,942 | 436,3113,3032 | 437,1261,1194 | 438,2234,2172 | 439,3516,3469 | 440,430,389 | 441,668,661

BATCH_RAW_INFO | 346,1742,967 | 350,2455,1744 | 353,2870,2214 | 363,3744,3209 | 364,1384,849 | 367,1835,1324 | 370,2920,2451 | 371,493,38 | 373,2557,2139 | 374,4058,3641 | 375,3659,3242 | 379,2498,2116 | 380,2080,1712 | 381,3787,3420 | 383,3969,3606 | 387,3671,3309 | 388,2658,2325 | 390,2268,1973 | 393,4070,3797 | 394,2931,2658 | 396,3736,3463 | 398,1754,1493 | 399,417,161 | 400,3577,3329 | 401,1920,1672 | 402,3881,3633 | 403,2142,1918 | 405,247,40 | 408,4057,3856 | 411,3647,3467 | 412,2708,2535 | 413,182,9 | 414,3575,3402 | 415,1074,901 | 416,3746,3573 | 418,4087,3925 | 419,4043,3881 | 420,3557,3395 | 422,239,77 | 423,2257,2107 | 424,1429,1283 | 425,3731,3586 | 426,3990,3850 | 428,3730,3599 | 429,2423,2302 | 430,1298,1177 | 431,1400,1280 | 432,486,366 | 433,2451,2365 | 434,1928,1846 | 435,1024,942 | 436,3114,3032 | 437,1262,1194 | 438,2235,2172 | 439,3517,3469 | 440,431,389 | 441,669,661

BATCH_RAW_INFO | 346,1743,967 | 350,2456,1744 | 353,2871,2214 | 363,3745,3209 | 364,1385,849 | 367,1836,1324 | 370,2921,2451 | 371,494,38 | 373,2558,2139 | 374,4059,3641 | 375,3660,3242 | 379,2499,2116 | 380,2081,1712 | 381,3788,3420 | 383,3970,3606 | 387,3672,3309 | 388,2659,2325 | 390,2269,1973 | 393,4071,3797 | 394,2932,2658 | 396,3737,3463 | 398,1755,1493 | 399,418,161 | 400,3578,3329 | 401,1921,1672 | 402,3882,3633 | 403,2143,1918 | 405,248,40 | 408,4058,3856 | 411,3648,3467 | 412,2709,2535 | 413,183,9 | 414,3576,3402 | 415,1075,901 | 416,3747,3573 | 418,4088,3925 | 419,4044,3881 | 420,3558,3395 | 422,240,77 | 423,2258,2107 | 424,1430,1283 | 425,3732,3586 | 426,3991,3850 | 428,3731,3599 | 429,2424,2302 | 430,1299,1177 | 431,1401,1280 | 432,487,366 | 433,2452,2365 | 434,1929,1846 | 435,1025,942 | 436,3115,3032 | 437,1263,1194 | 438,2236,2172 | 439,3518,3469 | 440,432,389 | 441,670,661

BATCH_RAW_INFO | 346,1744,967 | 350,2457,1744 | 353,2872,2214 | 363,3746,3209 | 364,1386,849 | 367,1837,1324 | 370,2922,2451 | 371,495,38 | 373,2559,2139 | 374,4060,3641 | 375,3661,3242 | 379,2500,2116 | 380,2082,1712 | 381,3789,3420 | 383,3971,3606 | 387,3673,3309 | 388,2660,2325 | 390,2270,1973 | 393,4072,3797 | 394,2933,2658 | 396,3738,3463 | 398,1756,1493 | 399,419,161 | 400,3579,3329 | 401,1922,1672 | 402,3883,3633 | 403,2144,1918 | 405,249,40 | 408,4059,3856 | 411,3649,3467 | 412,2710,2535 | 413,184,9 | 414,3577,3402 | 415,1076,901 | 416,3748,3573 | 418,4089,3925 | 419,4045,3881 | 420,3559,3395 | 422,241,77 | 423,2259,2107 | 424,1431,1283 | 425,3733,3586 | 426,3992,3850 | 428,3732,3599 | 429,2425,2302 | 430,1300,1177 | 431,1402,1280 | 432,488,366 | 433,2453,2365 | 434,1930,1846 | 435,1026,942 | 436,3116,3032 | 437,1264,1194 | 438,2237,2172 | 439,3519,3469 | 440,433,389 | 441,671,661

BATCH_RAW_INFO | 442,1360,1359

BATCH_RAW_INFO | 346,1745,967 | 350,2458,1744 | 353,2873,2214 | 363,3747,3209 | 364,1387,849 | 367,1838,1324 | 370,2923,2451 | 371,496,38 | 373,2560,2139 | 374,4061,3641 | 375,3662,3242 | 379,2501,2116 | 380,2083,1712 | 381,3790,3420 | 383,3972,3606 | 387,3674,3309 | 388,2661,2325 | 390,2271,1973 | 393,4073,3797 | 394,2934,2658 | 396,3739,3463 | 398,1757,1493 | 399,420,161 | 400,3580,3329 | 401,1923,1672 | 402,3884,3633 | 403,2145,1918 | 405,250,40 | 408,4060,3856 | 411,3650,3467 | 412,2711,2535 | 413,185,9 | 414,3578,3402 | 415,1077,901 | 416,3749,3573 | 418,4090,3925 | 419,4046,3881 | 420,3560,3395 | 422,242,77 | 423,2260,2107 | 424,1432,1283 | 425,3734,3586 | 426,3993,3850 | 428,3733,3599 | 429,2426,2302 | 430,1301,1177 | 431,1403,1280 | 432,489,366 | 433,2454,2365 | 434,1931,1846 | 435,1027,942 | 436,3117,3032 | 437,1265,1194 | 438,2238,2172 | 439,3520,3469 | 440,434,389 | 441,672,661 | 442,1361,1359

BATCH_RAW_INFO | 346,1746,967 | 350,2459,1744 | 353,2874,2214 | 363,3748,3209 | 364,1388,849 | 367,1839,1324 | 370,2924,2451 | 371,497,38 | 373,2561,2139 | 374,4062,3641 | 375,3663,3242 | 379,2502,2116 | 380,2084,1712 | 381,3791,3420 | 383,3973,3606 | 387,3675,3309 | 388,2662,2325 | 390,2272,1973 | 393,4074,3797 | 394,2935,2658 | 396,3740,3463 | 398,1758,1493 | 399,421,161 | 400,3581,3329 | 401,1924,1672 | 402,3885,3633 | 403,2146,1918 | 405,251,40 | 408,4061,3856 | 411,3651,3467 | 412,2712,2535 | 413,186,9 | 414,3579,3402 | 415,1078,901 | 416,3750,3573 | 418,4091,3925 | 419,4047,3881 | 420,3561,3395 | 422,243,77 | 423,2261,2107 | 424,1433,1283 | 425,3735,3586 | 426,3994,3850 | 428,3734,3599 | 429,2427,2302 | 430,1302,1177 | 431,1404,1280 | 432,490,366 | 433,2455,2365 | 434,1932,1846 | 435,1028,942 | 436,3118,3032 | 437,1266,1194 | 438,2239,2172 | 439,3521,3469 | 440,435,389 | 441,673,661 | 442,1362,1359

BATCH_RAW_INFO | 346,1747,967 | 350,2460,1744 | 353,2875,2214 | 363,3749,3209 | 364,1389,849 | 367,1840,1324 | 370,2925,2451 | 371,498,38 | 373,2562,2139 | 374,4063,3641 | 375,3664,3242 | 379,2503,2116 | 380,2085,1712 | 381,3792,3420 | 383,3974,3606 | 387,3676,3309 | 388,2663,2325 | 390,2273,1973 | 393,4075,3797 | 394,2936,2658 | 396,3741,3463 | 398,1759,1493 | 399,422,161 | 400,3582,3329 | 401,1925,1672 | 402,3886,3633 | 403,2147,1918 | 405,252,40 | 408,4062,3856 | 411,3652,3467 | 412,2713,2535 | 413,187,9 | 414,3580,3402 | 415,1079,901 | 416,3751,3573 | 418,4092,3925 | 419,4048,3881 | 420,3562,3395 | 422,244,77 | 423,2262,2107 | 424,1434,1283 | 425,3736,3586 | 426,3995,3850 | 428,3735,3599 | 429,2428,2302 | 430,1303,1177 | 431,1405,1280 | 432,491,366 | 433,2456,2365 | 434,1933,1846 | 435,1029,942 | 436,3119,3032 | 437,1267,1194 | 438,2240,2172 | 439,3522,3469 | 440,436,389 | 441,674,661 | 442,1363,1359

BATCH_RAW_INFO | 346,1748,967 | 350,2461,1744 | 353,2876,2214 | 363,3750,3209 | 364,1390,849 | 367,1841,1324 | 370,2926,2451 | 371,499,38 | 373,2563,2139 | 374,4064,3641 | 375,3665,3242 | 379,2504,2116 | 380,2086,1712 | 381,3793,3420 | 383,3975,3606 | 387,3677,3309 | 388,2664,2325 | 390,2274,1973 | 393,4076,3797 | 394,2937,2658 | 396,3742,3463 | 398,1760,1493 | 399,423,161 | 400,3583,3329 | 401,1926,1672 | 402,3887,3633 | 403,2148,1918 | 405,253,40 | 408,4063,3856 | 411,3653,3467 | 412,2714,2535 | 413,188,9 | 414,3581,3402 | 415,1080,901 | 416,3752,3573 | 418,4093,3925 | 419,4049,3881 | 420,3563,3395 | 422,245,77 | 423,2263,2107 | 424,1435,1283 | 425,3737,3586 | 426,3996,3850 | 428,3736,3599 | 429,2429,2302 | 430,1304,1177 | 431,1406,1280 | 432,492,366 | 433,2457,2365 | 434,1934,1846 | 435,1030,942 | 436,3120,3032 | 437,1268,1194 | 438,2241,2172 | 439,3523,3469 | 440,437,389 | 441,675,661 | 442,1364,1359

BATCH_RAW_INFO | 346,1749,967 | 350,2462,1744 | 353,2877,2214 | 363,3751,3209 | 364,1391,849 | 367,1842,1324 | 370,2927,2451 | 371,500,38 | 373,2564,2139 | 374,4065,3641 | 375,3666,3242 | 379,2505,2116 | 380,2087,1712 | 381,3794,3420 | 383,3976,3606 | 387,3678,3309 | 388,2665,2325 | 390,2275,1973 | 393,4077,3797 | 394,2938,2658 | 396,3743,3463 | 398,1761,1493 | 399,424,161 | 400,3584,3329 | 401,1927,1672 | 402,3888,3633 | 403,2149,1918 | 405,254,40 | 408,4064,3856 | 411,3654,3467 | 412,2715,2535 | 413,189,9 | 414,3582,3402 | 415,1081,901 | 416,3753,3573 | 418,4094,3925 | 419,4050,3881 | 420,3564,3395 | 422,246,77 | 423,2264,2107 | 424,1436,1283 | 425,3738,3586 | 426,3997,3850 | 428,3737,3599 | 429,2430,2302 | 430,1305,1177 | 431,1407,1280 | 432,493,366 | 433,2458,2365 | 434,1935,1846 | 435,1031,942 | 436,3121,3032 | 437,1269,1194 | 438,2242,2172 | 439,3524,3469 | 440,438,389 | 441,676,661 | 442,1365,1359

BATCH_RAW_INFO | 346,1750,967 | 350,2463,1744 | 353,2878,2214 | 363,3752,3209 | 364,1392,849 | 367,1843,1324 | 370,2928,2451 | 371,501,38 | 373,2565,2139 | 374,4066,3641 | 375,3667,3242 | 379,2506,2116 | 380,2088,1712 | 381,3795,3420 | 383,3977,3606 | 387,3679,3309 | 388,2666,2325 | 390,2276,1973 | 393,4078,3797 | 394,2939,2658 | 396,3744,3463 | 398,1762,1493 | 399,425,161 | 400,3585,3329 | 401,1928,1672 | 402,3889,3633 | 403,2150,1918 | 405,255,40 | 408,4065,3856 | 411,3655,3467 | 412,2716,2535 | 413,190,9 | 414,3583,3402 | 415,1082,901 | 416,3754,3573 | 418,4095,3925 | 419,4051,3881 | 420,3565,3395 | 422,247,77 | 423,2265,2107 | 424,1437,1283 | 425,3739,3586 | 426,3998,3850 | 428,3738,3599 | 429,2431,2302 | 430,1306,1177 | 431,1408,1280 | 432,494,366 | 433,2459,2365 | 434,1936,1846 | 435,1032,942 | 436,3122,3032 | 437,1270,1194 | 438,2243,2172 | 439,3525,3469 | 440,439,389 | 441,677,661 | 442,1366,1359

BATCH_RAW_INFO | 346,1751,967 | 350,2464,1744 | 353,2879,2214 | 363,3753,3209 | 364,1393,849 | 367,1844,1324 | 370,2929,2451 | 371,502,38 | 373,2566,2139 | 374,4067,3641 | 375,3668,3242 | 379,2507,2116 | 380,2089,1712 | 381,3796,3420 | 383,3978,3606 | 387,3680,3309 | 388,2667,2325 | 390,2277,1973 | 393,4079,3797 | 394,2940,2658 | 396,3745,3463 | 398,1763,1493 | 399,426,161 | 400,3586,3329 | 401,1929,1672 | 402,3890,3633 | 403,2151,1918 | 405,256,40 | 408,4066,3856 | 411,3656,3467 | 412,2717,2535 | 413,191,9 | 414,3584,3402 | 415,1083,901 | 416,3755,3573 | 419,4052,3881 | 420,3566,3395 | 422,248,77 | 423,2266,2107 | 424,1438,1283 | 425,3740,3586 | 426,3999,3850 | 428,3739,3599 | 429,2432,2302 | 430,1307,1177 | 431,1409,1280 | 432,495,366 | 433,2460,2365 | 434,1937,1846 | 435,1033,942 | 436,3123,3032 | 437,1271,1194 | 438,2244,2172 | 439,3526,3469 | 440,440,389 | 441,678,661 | 442,1367,1359

BATCH_RAW_INFO | 346,1752,967 | 350,2465,1744 | 353,2880,2214 | 363,3754,3209 | 364,1394,849 | 367,1845,1324 | 370,2930,2451 | 371,503,38 | 373,2567,2139 | 374,4068,3641 | 375,3669,3242 | 379,2508,2116 | 380,2090,1712 | 381,3797,3420 | 383,3979,3606 | 387,3681,3309 | 388,2668,2325 | 390,2278,1973 | 393,4080,3797 | 394,2941,2658 | 396,3746,3463 | 398,1764,1493 | 399,427,161 | 400,3587,3329 | 401,1930,1672 | 402,3891,3633 | 403,2152,1918 | 405,257,40 | 408,4067,3856 | 411,3657,3467 | 412,2718,2535 | 413,192,9 | 414,3585,3402 | 415,1084,901 | 416,3756,3573 | 419,4053,3881 | 420,3567,3395 | 422,249,77 | 423,2267,2107 | 424,1439,1283 | 425,3741,3586 | 426,4000,3850 | 428,3740,3599 | 429,2433,2302 | 430,1308,1177 | 431,1410,1280 | 432,496,366 | 433,2461,2365 | 434,1938,1846 | 435,1034,942 | 436,3124,3032 | 437,1272,1194 | 438,2245,2172 | 439,3527,3469 | 440,441,389 | 441,679,661 | 442,1368,1359

BATCH_RAW_INFO | 346,1753,967 | 350,2466,1744 | 353,2881,2214 | 363,3755,3209 | 364,1395,849 | 367,1846,1324 | 370,2931,2451 | 371,504,38 | 373,2568,2139 | 374,4069,3641 | 375,3670,3242 | 379,2509,2116 | 380,2091,1712 | 381,3798,3420 | 383,3980,3606 | 387,3682,3309 | 388,2669,2325 | 390,2279,1973 | 393,4081,3797 | 394,2942,2658 | 396,3747,3463 | 398,1765,1493 | 399,428,161 | 400,3588,3329 | 401,1931,1672 | 402,3892,3633 | 403,2153,1918 | 405,258,40 | 408,4068,3856 | 411,3658,3467 | 412,2719,2535 | 413,193,9 | 414,3586,3402 | 415,1085,901 | 416,3757,3573 | 419,4054,3881 | 420,3568,3395 | 422,250,77 | 423,2268,2107 | 424,1440,1283 | 425,3742,3586 | 426,4001,3850 | 428,3741,3599 | 429,2434,2302 | 430,1309,1177 | 431,1411,1280 | 432,497,366 | 433,2462,2365 | 434,1939,1846 | 435,1035,942 | 436,3125,3032 | 437,1273,1194 | 438,2246,2172 | 439,3528,3469 | 440,442,389 | 441,680,661 | 442,1369,1359

BATCH_RAW_INFO | 346,1754,967 | 350,2467,1744 | 353,2882,2214 | 363,3756,3209 | 364,1396,849 | 367,1847,1324 | 370,2932,2451 | 371,505,38 | 373,2569,2139 | 374,4070,3641 | 375,3671,3242 | 379,2510,2116 | 380,2092,1712 | 381,3799,3420 | 383,3981,3606 | 387,3683,3309 | 388,2670,2325 | 390,2280,1973 | 393,4082,3797 | 394,2943,2658 | 396,3748,3463 | 398,1766,1493 | 399,429,161 | 400,3589,3329 | 401,1932,1672 | 402,3893,3633 | 403,2154,1918 | 405,259,40 | 408,4069,3856 | 411,3659,3467 | 412,2720,2535 | 413,194,9 | 414,3587,3402 | 415,1086,901 | 416,3758,3573 | 419,4055,3881 | 420,3569,3395 | 422,251,77 | 423,2269,2107 | 424,1441,1283 | 425,3743,3586 | 426,4002,3850 | 428,3742,3599 | 429,2435,2302 | 430,1310,1177 | 431,1412,1280 | 432,498,366 | 433,2463,2365 | 434,1940,1846 | 435,1036,942 | 436,3126,3032 | 437,1274,1194 | 438,2247,2172 | 439,3529,3469 | 440,443,389 | 441,681,661 | 442,1370,1359

BATCH_RAW_INFO | 346,1755,967 | 350,2468,1744 | 353,2883,2214 | 363,3757,3209 | 364,1397,849 | 367,1848,1324 | 370,2933,2451 | 371,506,38 | 373,2570,2139 | 374,4071,3641 | 375,3672,3242 | 379,2511,2116 | 380,2093,1712 | 381,3800,3420 | 383,3982,3606 | 387,3684,3309 | 388,2671,2325 | 390,2281,1973 | 393,4083,3797 | 394,2944,2658 | 396,3749,3463 | 398,1767,1493 | 399,430,161 | 400,3590,3329 | 401,1933,1672 | 402,3894,3633 | 403,2155,1918 | 405,260,40 | 408,4070,3856 | 411,3660,3467 | 412,2721,2535 | 413,195,9 | 414,3588,3402 | 415,1087,901 | 416,3759,3573 | 419,4056,3881 | 420,3570,3395 | 422,252,77 | 423,2270,2107 | 424,1442,1283 | 425,3744,3586 | 426,4003,3850 | 428,3743,3599 | 429,2436,2302 | 430,1311,1177 | 431,1413,1280 | 432,499,366 | 433,2464,2365 | 434,1941,1846 | 435,1037,942 | 436,3127,3032 | 437,1275,1194 | 438,2248,2172 | 439,3530,3469 | 440,444,389 | 441,682,661 | 442,1371,1359

BATCH_RAW_INFO | 346,1756,967 | 350,2469,1744 | 353,2884,2214 | 363,3758,3209 | 364,1398,849 | 367,1849,1324 | 370,2934,2451 | 371,507,38 | 373,2571,2139 | 374,4072,3641 | 375,3673,3242 | 379,2512,2116 | 380,2094,1712 | 381,3801,3420 | 383,3983,3606 | 387,3685,3309 | 388,2672,2325 | 390,2282,1973 | 393,4084,3797 | 394,2945,2658 | 396,3750,3463 | 398,1768,1493 | 399,431,161 | 400,3591,3329 | 401,1934,1672 | 402,3895,3633 | 403,2156,1918 | 405,261,40 | 408,4071,3856 | 411,3661,3467 | 412,2722,2535 | 413,196,9 | 414,3589,3402 | 415,1088,901 | 416,3760,3573 | 419,4057,3881 | 420,3571,3395 | 422,253,77 | 423,2271,2107 | 424,1443,1283 | 425,3745,3586 | 426,4004,3850 | 428,3744,3599 | 429,2437,2302 | 430,1312,1177 | 431,1414,1280 | 432,500,366 | 433,2465,2365 | 434,1942,1846 | 435,1038,942 | 436,3128,3032 | 437,1276,1194 | 438,2249,2172 | 439,3531,3469 | 440,445,389 | 441,683,661 | 442,1372,1359

BATCH_RAW_INFO | 346,1757,967 | 350,2470,1744 | 353,2885,2214 | 363,3759,3209 | 364,1399,849 | 367,1850,1324 | 370,2935,2451 | 371,508,38 | 373,2572,2139 | 374,4073,3641 | 375,3674,3242 | 379,2513,2116 | 380,2095,1712 | 381,3802,3420 | 383,3984,3606 | 387,3686,3309 | 388,2673,2325 | 390,2283,1973 | 393,4085,3797 | 394,2946,2658 | 396,3751,3463 | 398,1769,1493 | 399,432,161 | 400,3592,3329 | 401,1935,1672 | 402,3896,3633 | 403,2157,1918 | 405,262,40 | 408,4072,3856 | 411,3662,3467 | 412,2723,2535 | 413,197,9 | 414,3590,3402 | 415,1089,901 | 416,3761,3573 | 419,4058,3881 | 420,3572,3395 | 422,254,77 | 423,2272,2107 | 424,1444,1283 | 425,3746,3586 | 426,4005,3850 | 428,3745,3599 | 429,2438,2302 | 430,1313,1177 | 431,1415,1280 | 432,501,366 | 433,2466,2365 | 434,1943,1846 | 435,1039,942 | 436,3129,3032 | 437,1277,1194 | 438,2250,2172 | 439,3532,3469 | 440,446,389 | 441,684,661 | 442,1373,1359

BATCH_RAW_INFO | 346,1758,967 | 350,2471,1744 | 353,2886,2214 | 363,3760,3209 | 364,1400,849 | 367,1851,1324 | 370,2936,2451 | 371,509,38 | 373,2573,2139 | 374,4074,3641 | 375,3675,3242 | 379,2514,2116 | 380,2096,1712 | 381,3803,3420 | 383,3985,3606 | 387,3687,3309 | 388,2674,2325 | 390,2284,1973 | 393,4086,3797 | 394,2947,2658 | 396,3752,3463 | 398,1770,1493 | 399,433,161 | 400,3593,3329 | 401,1936,1672 | 402,3897,3633 | 403,2158,1918 | 405,263,40 | 408,4073,3856 | 411,3663,3467 | 412,2724,2535 | 413,198,9 | 414,3591,3402 | 415,1090,901 | 416,3762,3573 | 419,4059,3881 | 420,3573,3395 | 422,255,77 | 423,2273,2107 | 424,1445,1283 | 425,3747,3586 | 426,4006,3850 | 428,3746,3599 | 429,2439,2302 | 430,1314,1177 | 431,1416,1280 | 432,502,366 | 433,2467,2365 | 434,1944,1846 | 435,1040,942 | 436,3130,3032 | 437,1278,1194 | 438,2251,2172 | 439,3533,3469 | 440,447,389 | 441,685,661 | 442,1374,1359

BATCH_RAW_INFO | 346,1759,967 | 350,2472,1744 | 353,2887,2214 | 363,3761,3209 | 364,1401,849 | 367,1852,1324 | 370,2937,2451 | 371,510,38 | 373,2574,2139 | 374,4075,3641 | 375,3676,3242 | 379,2515,2116 | 380,2097,1712 | 381,3804,3420 | 383,3986,3606 | 387,3688,3309 | 388,2675,2325 | 390,2285,1973 | 393,4087,3797 | 394,2948,2658 | 396,3753,3463 | 398,1771,1493 | 399,434,161 | 400,3594,3329 | 401,1937,1672 | 402,3898,3633 | 403,2159,1918 | 405,264,40 | 408,4074,3856 | 411,3664,3467 | 412,2725,2535 | 413,199,9 | 414,3592,3402 | 415,1091,901 | 416,3763,3573 | 419,4060,3881 | 420,3574,3395 | 422,256,77 | 423,2274,2107 | 424,1446,1283 | 425,3748,3586 | 426,4007,3850 | 428,3747,3599 | 429,2440,2302 | 430,1315,1177 | 431,1417,1280 | 432,503,366 | 433,2468,2365 | 434,1945,1846 | 435,1041,942 | 436,3131,3032 | 437,1279,1194 | 438,2252,2172 | 439,3534,3469 | 440,448,389 | 441,686,661 | 442,1375,1359

BATCH_RAW_INFO | 346,1760,967 | 350,2473,1744 | 353,2888,2214 | 363,3762,3209 | 364,1402,849 | 367,1853,1324 | 370,2938,2451 | 371,511,38 | 373,2575,2139 | 374,4076,3641 | 375,3677,3242 | 379,2516,2116 | 380,2098,1712 | 381,3805,3420 | 383,3987,3606 | 387,3689,3309 | 388,2676,2325 | 390,2286,1973 | 393,4088,3797 | 394,2949,2658 | 396,3754,3463 | 398,1772,1493 | 399,435,161 | 400,3595,3329 | 401,1938,1672 | 402,3899,3633 | 403,2160,1918 | 405,265,40 | 408,4075,3856 | 411,3665,3467 | 412,2726,2535 | 413,200,9 | 414,3593,3402 | 415,1092,901 | 416,3764,3573 | 419,4061,3881 | 420,3575,3395 | 422,257,77 | 423,2275,2107 | 424,1447,1283 | 425,3749,3586 | 426,4008,3850 | 428,3748,3599 | 429,2441,2302 | 430,1316,1177 | 431,1418,1280 | 432,504,366 | 433,2469,2365 | 434,1946,1846 | 435,1042,942 | 436,3132,3032 | 437,1280,1194 | 438,2253,2172 | 439,3535,3469 | 440,449,389 | 441,687,661 | 442,1376,1359

BATCH_RAW_INFO | 346,1761,967 | 350,2474,1744 | 353,2889,2214 | 363,3763,3209 | 364,1403,849 | 367,1854,1324 | 370,2939,2451 | 371,512,38 | 373,2576,2139 | 374,4077,3641 | 375,3678,3242 | 379,2517,2116 | 380,2099,1712 | 381,3806,3420 | 383,3988,3606 | 387,3690,3309 | 388,2677,2325 | 390,2287,1973 | 393,4089,3797 | 394,2950,2658 | 396,3755,3463 | 398,1773,1493 | 399,436,161 | 400,3596,3329 | 401,1939,1672 | 402,3900,3633 | 403,2161,1918 | 405,266,40 | 408,4076,3856 | 411,3666,3467 | 412,2727,2535 | 413,201,9 | 414,3594,3402 | 415,1093,901 | 416,3765,3573 | 419,4062,3881 | 420,3576,3395 | 422,258,77 | 423,2276,2107 | 424,1448,1283 | 425,3750,3586 | 426,4009,3850 | 428,3749,3599 | 429,2442,2302 | 430,1317,1177 | 431,1419,1280 | 432,505,366 | 433,2470,2365 | 434,1947,1846 | 435,1043,942 | 436,3133,3032 | 437,1281,1194 | 438,2254,2172 | 439,3536,3469 | 440,450,389 | 441,688,661 | 442,1377,1359

BATCH_RAW_INFO | 346,1762,967 | 350,2475,1744 | 353,2890,2214 | 363,3764,3209 | 364,1404,849 | 367,1855,1324 | 370,2940,2451 | 371,513,38 | 373,2577,2139 | 374,4078,3641 | 375,3679,3242 | 379,2518,2116 | 380,2100,1712 | 381,3807,3420 | 383,3989,3606 | 387,3691,3309 | 388,2678,2325 | 390,2288,1973 | 393,4090,3797 | 394,2951,2658 | 396,3756,3463 | 398,1774,1493 | 399,437,161 | 400,3597,3329 | 401,1940,1672 | 402,3901,3633 | 403,2162,1918 | 405,267,40 | 408,4077,3856 | 411,3667,3467 | 412,2728,2535 | 413,202,9 | 414,3595,3402 | 415,1094,901 | 416,3766,3573 | 419,4063,3881 | 420,3577,3395 | 422,259,77 | 423,2277,2107 | 424,1449,1283 | 425,3751,3586 | 426,4010,3850 | 428,3750,3599 | 429,2443,2302 | 430,1318,1177 | 431,1420,1280 | 432,506,366 | 433,2471,2365 | 434,1948,1846 | 435,1044,942 | 436,3134,3032 | 437,1282,1194 | 438,2255,2172 | 439,3537,3469 | 440,451,389 | 441,689,661 | 442,1378,1359

BATCH_RAW_INFO | 346,1763,967 | 350,2476,1744 | 353,2891,2214 | 363,3765,3209 | 364,1405,849 | 367,1856,1324 | 370,2941,2451 | 371,514,38 | 373,2578,2139 | 374,4079,3641 | 375,3680,3242 | 379,2519,2116 | 380,2101,1712 | 381,3808,3420 | 383,3990,3606 | 387,3692,3309 | 388,2679,2325 | 390,2289,1973 | 393,4091,3797 | 394,2952,2658 | 396,3757,3463 | 398,1775,1493 | 399,438,161 | 400,3598,3329 | 401,1941,1672 | 402,3902,3633 | 403,2163,1918 | 405,268,40 | 408,4078,3856 | 411,3668,3467 | 412,2729,2535 | 413,203,9 | 414,3596,3402 | 415,1095,901 | 416,3767,3573 | 419,4064,3881 | 420,3578,3395 | 422,260,77 | 423,2278,2107 | 424,1450,1283 | 425,3752,3586 | 426,4011,3850 | 428,3751,3599 | 429,2444,2302 | 430,1319,1177 | 431,1421,1280 | 432,507,366 | 433,2472,2365 | 434,1949,1846 | 435,1045,942 | 436,3135,3032 | 437,1283,1194 | 438,2256,2172 | 439,3538,3469 | 440,452,389 | 441,690,661 | 442,1379,1359

BATCH_RAW_INFO | 346,1764,967 | 350,2477,1744 | 353,2892,2214 | 363,3766,3209 | 364,1406,849 | 367,1857,1324 | 370,2942,2451 | 371,515,38 | 373,2579,2139 | 374,4080,3641 | 375,3681,3242 | 379,2520,2116 | 380,2102,1712 | 381,3809,3420 | 383,3991,3606 | 387,3693,3309 | 388,2680,2325 | 390,2290,1973 | 393,4092,3797 | 394,2953,2658 | 396,3758,3463 | 398,1776,1493 | 399,439,161 | 400,3599,3329 | 401,1942,1672 | 402,3903,3633 | 403,2164,1918 | 405,269,40 | 408,4079,3856 | 411,3669,3467 | 412,2730,2535 | 413,204,9 | 414,3597,3402 | 415,1096,901 | 416,3768,3573 | 419,4065,3881 | 420,3579,3395 | 422,261,77 | 423,2279,2107 | 424,1451,1283 | 425,3753,3586 | 426,4012,3850 | 428,3752,3599 | 429,2445,2302 | 430,1320,1177 | 431,1422,1280 | 432,508,366 | 433,2473,2365 | 434,1950,1846 | 435,1046,942 | 436,3136,3032 | 437,1284,1194 | 438,2257,2172 | 439,3539,3469 | 440,453,389 | 441,691,661 | 442,1380,1359

BATCH_RAW_INFO | 346,1765,967 | 350,2478,1744 | 353,2893,2214 | 363,3767,3209 | 364,1407,849 | 367,1858,1324 | 370,2943,2451 | 371,516,38 | 373,2580,2139 | 374,4081,3641 | 375,3682,3242 | 379,2521,2116 | 380,2103,1712 | 381,3810,3420 | 383,3992,3606 | 387,3694,3309 | 388,2681,2325 | 390,2291,1973 | 393,4093,3797 | 394,2954,2658 | 396,3759,3463 | 398,1777,1493 | 399,440,161 | 400,3600,3329 | 401,1943,1672 | 402,3904,3633 | 403,2165,1918 | 405,270,40 | 408,4080,3856 | 411,3670,3467 | 412,2731,2535 | 413,205,9 | 414,3598,3402 | 415,1097,901 | 416,3769,3573 | 419,4066,3881 | 420,3580,3395 | 422,262,77 | 423,2280,2107 | 424,1452,1283 | 425,3754,3586 | 426,4013,3850 | 428,3753,3599 | 429,2446,2302 | 430,1321,1177 | 431,1423,1280 | 432,509,366 | 433,2474,2365 | 434,1951,1846 | 435,1047,942 | 436,3137,3032 | 437,1285,1194 | 438,2258,2172 | 439,3540,3469 | 440,454,389 | 441,692,661 | 442,1381,1359

BATCH_RAW_INFO | 346,1766,967 | 350,2479,1744 | 353,2894,2214 | 363,3768,3209 | 364,1408,849 | 367,1859,1324 | 370,2944,2451 | 371,517,38 | 373,2581,2139 | 374,4082,3641 | 375,3683,3242 | 379,2522,2116 | 380,2104,1712 | 381,3811,3420 | 383,3993,3606 | 387,3695,3309 | 388,2682,2325 | 390,2292,1973 | 393,4094,3797 | 394,2955,2658 | 396,3760,3463 | 398,1778,1493 | 399,441,161 | 400,3601,3329 | 401,1944,1672 | 402,3905,3633 | 403,2166,1918 | 405,271,40 | 408,4081,3856 | 411,3671,3467 | 412,2732,2535 | 413,206,9 | 414,3599,3402 | 415,1098,901 | 416,3770,3573 | 419,4067,3881 | 420,3581,3395 | 422,263,77 | 423,2281,2107 | 424,1453,1283 | 425,3755,3586 | 426,4014,3850 | 428,3754,3599 | 429,2447,2302 | 430,1322,1177 | 431,1424,1280 | 432,510,366 | 433,2475,2365 | 434,1952,1846 | 435,1048,942 | 436,3138,3032 | 437,1286,1194 | 438,2259,2172 | 439,3541,3469 | 440,455,389 | 441,693,661 | 442,1382,1359

BATCH_RAW_INFO | 346,1767,967 | 350,2480,1744 | 353,2895,2214 | 363,3769,3209 | 364,1409,849 | 367,1860,1324 | 370,2945,2451 | 371,518,38 | 373,2582,2139 | 374,4083,3641 | 375,3684,3242 | 379,2523,2116 | 380,2105,1712 | 381,3812,3420 | 383,3994,3606 | 387,3696,3309 | 388,2683,2325 | 390,2293,1973 | 393,4095,3797 | 394,2956,2658 | 396,3761,3463 | 398,1779,1493 | 399,442,161 | 400,3602,3329 | 401,1945,1672 | 402,3906,3633 | 403,2167,1918 | 405,272,40 | 408,4082,3856 | 411,3672,3467 | 412,2733,2535 | 413,207,9 | 414,3600,3402 | 415,1099,901 | 416,3771,3573 | 419,4068,3881 | 420,3582,3395 | 422,264,77 | 423,2282,2107 | 424,1454,1283 | 425,3756,3586 | 426,4015,3850 | 428,3755,3599 | 429,2448,2302 | 430,1323,1177 | 431,1425,1280 | 432,511,366 | 433,2476,2365 | 434,1953,1846 | 435,1049,942 | 436,3139,3032 | 437,1287,1194 | 438,2260,2172 | 439,3542,3469 | 440,456,389 | 441,694,661 | 442,1383,1359

BATCH_RAW_INFO | 346,1768,967 | 350,2481,1744 | 353,2896,2214 | 363,3770,3209 | 364,1410,849 | 367,1861,1324 | 370,2946,2451 | 371,519,38 | 373,2583,2139 | 374,4084,3641 | 375,3685,3242 | 379,2524,2116 | 380,2106,1712 | 381,3813,3420 | 383,3995,3606 | 387,3697,3309 | 388,2684,2325 | 390,2294,1973 | 394,2957,2658 | 396,3762,3463 | 398,1780,1493 | 399,443,161 | 400,3603,3329 | 401,1946,1672 | 402,3907,3633 | 403,2168,1918 | 405,273,40 | 408,4083,3856 | 411,3673,3467 | 412,2734,2535 | 413,208,9 | 414,3601,3402 | 415,1100,901 | 416,3772,3573 | 419,4069,3881 | 420,3583,3395 | 422,265,77 | 423,2283,2107 | 424,1455,1283 | 425,3757,3586 | 426,4016,3850 | 428,3756,3599 | 429,2449,2302 | 430,1324,1177 | 431,1426,1280 | 432,512,366 | 433,2477,2365 | 434,1954,1846 | 435,1050,942 | 436,3140,3032 | 437,1288,1194 | 438,2261,2172 | 439,3543,3469 | 440,457,389 | 441,695,661 | 442,1384,1359

BATCH_RAW_INFO | 346,1769,967 | 350,2482,1744 | 353,2897,2214 | 363,3771,3209 | 364,1411,849 | 367,1862,1324 | 370,2947,2451 | 371,520,38 | 373,2584,2139 | 374,4085,3641 | 375,3686,3242 | 379,2525,2116 | 380,2107,1712 | 381,3814,3420 | 383,3996,3606 | 387,3698,3309 | 388,2685,2325 | 390,2295,1973 | 394,2958,2658 | 396,3763,3463 | 398,1781,1493 | 399,444,161 | 400,3604,3329 | 401,1947,1672 | 402,3908,3633 | 403,2169,1918 | 405,274,40 | 408,4084,3856 | 411,3674,3467 | 412,2735,2535 | 413,209,9 | 414,3602,3402 | 415,1101,901 | 416,3773,3573 | 419,4070,3881 | 420,3584,3395 | 422,266,77 | 423,2284,2107 | 424,1456,1283 | 425,3758,3586 | 426,4017,3850 | 428,3757,3599 | 429,2450,2302 | 430,1325,1177 | 431,1427,1280 | 432,513,366 | 433,2478,2365 | 434,1955,1846 | 435,1051,942 | 436,3141,3032 | 437,1289,1194 | 438,2262,2172 | 439,3544,3469 | 440,458,389 | 441,696,661 | 442,1385,1359

BATCH_RAW_INFO | 346,1770,967 | 350,2483,1744 | 353,2898,2214 | 363,3772,3209 | 364,1412,849 | 367,1863,1324 | 370,2948,2451 | 371,521,38 | 373,2585,2139 | 374,4086,3641 | 375,3687,3242 | 379,2526,2116 | 380,2108,1712 | 381,3815,3420 | 383,3997,3606 | 387,3699,3309 | 388,2686,2325 | 390,2296,1973 | 394,2959,2658 | 396,3764,3463 | 398,1782,1493 | 399,445,161 | 400,3605,3329 | 401,1948,1672 | 402,3909,3633 | 403,2170,1918 | 405,275,40 | 408,4085,3856 | 411,3675,3467 | 412,2736,2535 | 413,210,9 | 414,3603,3402 | 415,1102,901 | 416,3774,3573 | 419,4071,3881 | 420,3585,3395 | 422,267,77 | 423,2285,2107 | 424,1457,1283 | 425,3759,3586 | 426,4018,3850 | 428,3758,3599 | 429,2451,2302 | 430,1326,1177 | 431,1428,1280 | 432,514,366 | 433,2479,2365 | 434,1956,1846 | 435,1052,942 | 436,3142,3032 | 437,1290,1194 | 438,2263,2172 | 439,3545,3469 | 440,459,389 | 441,697,661 | 442,1386,1359

BATCH_RAW_INFO | 346,1771,967 | 350,2484,1744 | 353,2899,2214 | 363,3773,3209 | 364,1413,849 | 367,1864,1324 | 370,2949,2451 | 371,522,38 | 373,2586,2139 | 374,4087,3641 | 375,3688,3242 | 379,2527,2116 | 380,2109,1712 | 381,3816,3420 | 383,3998,3606 | 387,3700,3309 | 388,2687,2325 | 390,2297,1973 | 394,2960,2658 | 396,3765,3463 | 398,1783,1493 | 399,446,161 | 400,3606,3329 | 401,1949,1672 | 402,3910,3633 | 403,2171,1918 | 405,276,40 | 408,4086,3856 | 411,3676,3467 | 412,2737,2535 | 413,211,9 | 414,3604,3402 | 415,1103,901 | 416,3775,3573 | 419,4072,3881 | 420,3586,3395 | 422,268,77 | 423,2286,2107 | 424,1458,1283 | 425,3760,3586 | 426,4019,3850 | 428,3759,3599 | 429,2452,2302 | 430,1327,1177 | 431,1429,1280 | 432,515,366 | 433,2480,2365 | 434,1957,1846 | 435,1053,942 | 436,3143,3032 | 437,1291,1194 | 438,2264,2172 | 439,3546,3469 | 440,460,389 | 441,698,661 | 442,1387,1359

BATCH_RAW_INFO | 346,1772,967 | 350,2485,1744 | 353,2900,2214 | 363,3774,3209 | 364,1414,849 | 367,1865,1324 | 370,2950,2451 | 371,523,38 | 373,2587,2139 | 374,4088,3641 | 375,3689,3242 | 379,2528,2116 | 380,2110,1712 | 381,3817,3420 | 383,3999,3606 | 387,3701,3309 | 388,2688,2325 | 390,2298,1973 | 394,2961,2658 | 396,3766,3463 | 398,1784,1493 | 399,447,161 | 400,3607,3329 | 401,1950,1672 | 402,3911,3633 | 403,2172,1918 | 405,277,40 | 408,4087,3856 | 411,3677,3467 | 412,2738,2535 | 413,212,9 | 414,3605,3402 | 415,1104,901 | 416,3776,3573 | 419,4073,3881 | 420,3587,3395 | 422,269,77 | 423,2287,2107 | 424,1459,1283 | 425,3761,3586 | 426,4020,3850 | 428,3760,3599 | 429,2453,2302 | 430,1328,1177 | 431,1430,1280 | 432,516,366 | 433,2481,2365 | 434,1958,1846 | 435,1054,942 | 436,3144,3032 | 437,1292,1194 | 438,2265,2172 | 439,3547,3469 | 440,461,389 | 441,699,661 | 442,1388,1359

BATCH_RAW_INFO | 346,1773,967 | 350,2486,1744 | 353,2901,2214 | 363,3775,3209 | 364,1415,849 | 367,1866,1324 | 370,2951,2451 | 371,524,38 | 373,2588,2139 | 374,4089,3641 | 375,3690,3242 | 379,2529,2116 | 380,2111,1712 | 381,3818,3420 | 383,4000,3606 | 387,3702,3309 | 388,2689,2325 | 390,2299,1973 | 394,2962,2658 | 396,3767,3463 | 398,1785,1493 | 399,448,161 | 400,3608,3329 | 401,1951,1672 | 402,3912,3633 | 403,2173,1918 | 405,278,40 | 408,4088,3856 | 411,3678,3467 | 412,2739,2535 | 413,213,9 | 414,3606,3402 | 415,1105,901 | 416,3777,3573 | 419,4074,3881 | 420,3588,3395 | 422,270,77 | 423,2288,2107 | 424,1460,1283 | 425,3762,3586 | 426,4021,3850 | 428,3761,3599 | 429,2454,2302 | 430,1329,1177 | 431,1431,1280 | 432,517,366 | 433,2482,2365 | 434,1959,1846 | 435,1055,942 | 436,3145,3032 | 437,1293,1194 | 438,2266,2172 | 439,3548,3469 | 440,462,389 | 441,700,661 | 442,1389,1359

BATCH_RAW_INFO | 346,1774,967 | 350,2487,1744 | 353,2902,2214 | 363,3776,3209 | 364,1416,849 | 367,1867,1324 | 370,2952,2451 | 371,525,38 | 373,2589,2139 | 374,4090,3641 | 375,3691,3242 | 379,2530,2116 | 380,2112,1712 | 381,3819,3420 | 383,4001,3606 | 387,3703,3309 | 388,2690,2325 | 390,2300,1973 | 394,2963,2658 | 396,3768,3463 | 398,1786,1493 | 399,449,161 | 400,3609,3329 | 401,1952,1672 | 402,3913,3633 | 403,2174,1918 | 405,279,40 | 408,4089,3856 | 411,3679,3467 | 412,2740,2535 | 413,214,9 | 414,3607,3402 | 415,1106,901 | 416,3778,3573 | 419,4075,3881 | 420,3589,3395 | 422,271,77 | 423,2289,2107 | 424,1461,1283 | 425,3763,3586 | 426,4022,3850 | 428,3762,3599 | 429,2455,2302 | 430,1330,1177 | 431,1432,1280 | 432,518,366 | 433,2483,2365 | 434,1960,1846 | 435,1056,942 | 436,3146,3032 | 437,1294,1194 | 438,2267,2172 | 439,3549,3469 | 440,463,389 | 441,701,661 | 442,1390,1359

BATCH_RAW_INFO | 346,1775,967 | 350,2488,1744 | 353,2903,2214 | 363,3777,3209 | 364,1417,849 | 367,1868,1324 | 370,2953,2451 | 371,526,38 | 373,2590,2139 | 374,4091,3641 | 375,3692,3242 | 379,2531,2116 | 380,2113,1712 | 381,3820,3420 | 383,4002,3606 | 387,3704,3309 | 388,2691,2325 | 390,2301,1973 | 394,2964,2658 | 396,3769,3463 | 398,1787,1493 | 399,450,161 | 400,3610,3329 | 401,1953,1672 | 402,3914,3633 | 403,2175,1918 | 405,280,40 | 408,4090,3856 | 411,3680,3467 | 412,2741,2535 | 413,215,9 | 414,3608,3402 | 415,1107,901 | 416,3779,3573 | 419,4076,3881 | 420,3590,3395 | 422,272,77 | 423,2290,2107 | 424,1462,1283 | 425,3764,3586 | 426,4023,3850 | 428,3763,3599 | 429,2456,2302 | 430,1331,1177 | 431,1433,1280 | 432,519,366 | 433,2484,2365 | 434,1961,1846 | 435,1057,942 | 436,3147,3032 | 437,1295,1194 | 438,2268,2172 | 439,3550,3469 | 440,464,389 | 441,702,661 | 442,1391,1359

BATCH_RAW_INFO | 346,1776,967 | 350,2489,1744 | 353,2904,2214 | 363,3778,3209 | 364,1418,849 | 367,1869,1324 | 370,2954,2451 | 371,527,38 | 373,2591,2139 | 374,4092,3641 | 375,3693,3242 | 379,2532,2116 | 380,2114,1712 | 381,3821,3420 | 383,4003,3606 | 387,3705,3309 | 388,2692,2325 | 390,2302,1973 | 394,2965,2658 | 396,3770,3463 | 398,1788,1493 | 399,451,161 | 400,3611,3329 | 401,1954,1672 | 402,3915,3633 | 403,2176,1918 | 405,281,40 | 408,4091,3856 | 411,3681,3467 | 412,2742,2535 | 413,216,9 | 414,3609,3402 | 415,1108,901 | 416,3780,3573 | 419,4077,3881 | 420,3591,3395 | 422,273,77 | 423,2291,2107 | 424,1463,1283 | 425,3765,3586 | 426,4024,3850 | 428,3764,3599 | 429,2457,2302 | 430,1332,1177 | 431,1434,1280 | 432,520,366 | 433,2485,2365 | 434,1962,1846 | 435,1058,942 | 436,3148,3032 | 437,1296,1194 | 438,2269,2172 | 439,3551,3469 | 440,465,389 | 441,703,661 | 442,1392,1359

BATCH_RAW_INFO | 346,1777,967 | 350,2490,1744 | 353,2905,2214 | 363,3779,3209 | 364,1419,849 | 367,1870,1324 | 370,2955,2451 | 371,528,38 | 373,2592,2139 | 374,4093,3641 | 375,3694,3242 | 379,2533,2116 | 380,2115,1712 | 381,3822,3420 | 383,4004,3606 | 387,3706,3309 | 388,2693,2325 | 390,2303,1973 | 394,2966,2658 | 396,3771,3463 | 398,1789,1493 | 399,452,161 | 401,1955,1672 | 402,3916,3633 | 403,2177,1918 | 405,282,40 | 408,4092,3856 | 411,3682,3467 | 412,2743,2535 | 413,217,9 | 414,3610,3402 | 415,1109,901 | 416,3781,3573 | 419,4078,3881 | 420,3592,3395 | 422,274,77 | 423,2292,2107 | 424,1464,1283 | 425,3766,3586 | 426,4025,3850 | 428,3765,3599 | 429,2458,2302 | 430,1333,1177 | 431,1435,1280 | 432,521,366 | 433,2486,2365 | 434,1963,1846 | 435,1059,942 | 436,3149,3032 | 437,1297,1194 | 438,2270,2172 | 439,3552,3469 | 440,466,389 | 441,704,661 | 442,1393,1359

BATCH_RAW_INFO | 443,641,640

BATCH_RAW_INFO | 346,1778,967 | 350,2491,1744 | 353,2906,2214 | 363,3780,3209 | 364,1420,849 | 367,1871,1324 | 370,2956,2451 | 371,529,38 | 373,2593,2139 | 374,4094,3641 | 375,3695,3242 | 379,2534,2116 | 380,2116,1712 | 381,3823,3420 | 383,4005,3606 | 387,3707,3309 | 388,2694,2325 | 390,2304,1973 | 394,2967,2658 | 396,3772,3463 | 398,1790,1493 | 399,453,161 | 401,1956,1672 | 402,3917,3633 | 403,2178,1918 | 405,283,40 | 408,4093,3856 | 411,3683,3467 | 412,2744,2535 | 413,218,9 | 414,3611,3402 | 415,1110,901 | 416,3782,3573 | 419,4079,3881 | 420,3593,3395 | 422,275,77 | 423,2293,2107 | 424,1465,1283 | 425,3767,3586 | 426,4026,3850 | 428,3766,3599 | 429,2459,2302 | 430,1334,1177 | 431,1436,1280 | 432,522,366 | 433,2487,2365 | 434,1964,1846 | 435,1060,942 | 436,3150,3032 | 437,1298,1194 | 438,2271,2172 | 439,3553,3469 | 440,467,389 | 441,705,661 | 442,1394,1359 | 443,642,640

BATCH_RAW_INFO | 346,1779,967 | 350,2492,1744 | 353,2907,2214 | 363,3781,3209 | 364,1421,849 | 367,1872,1324 | 370,2957,2451 | 371,530,38 | 373,2594,2139 | 374,4095,3641 | 375,3696,3242 | 379,2535,2116 | 380,2117,1712 | 381,3824,3420 | 383,4006,3606 | 387,3708,3309 | 388,2695,2325 | 390,2305,1973 | 394,2968,2658 | 396,3773,3463 | 398,1791,1493 | 399,454,161 | 401,1957,1672 | 402,3918,3633 | 403,2179,1918 | 405,284,40 | 408,4094,3856 | 411,3684,3467 | 412,2745,2535 | 413,219,9 | 414,3612,3402 | 415,1111,901 | 416,3783,3573 | 419,4080,3881 | 420,3594,3395 | 422,276,77 | 423,2294,2107 | 424,1466,1283 | 425,3768,3586 | 426,4027,3850 | 428,3767,3599 | 429,2460,2302 | 430,1335,1177 | 431,1437,1280 | 432,523,366 | 433,2488,2365 | 434,1965,1846 | 435,1061,942 | 436,3151,3032 | 437,1299,1194 | 438,2272,2172 | 439,3554,3469 | 440,468,389 | 441,706,661 | 442,1395,1359 | 443,643,640

BATCH_RAW_INFO | 346,1780,967 | 350,2493,1744 | 353,2908,2214 | 363,3782,3209 | 364,1422,849 | 367,1873,1324 | 370,2958,2451 | 371,531,38 | 373,2595,2139 | 375,3697,3242 | 379,2536,2116 | 380,2118,1712 | 381,3825,3420 | 383,4007,3606 | 387,3709,3309 | 388,2696,2325 | 390,2306,1973 | 394,2969,2658 | 396,3774,3463 | 398,1792,1493 | 399,455,161 | 401,1958,1672 | 402,3919,3633 | 403,2180,1918 | 405,285,40 | 408,4095,3856 | 411,3685,3467 | 412,2746,2535 | 413,220,9 | 414,3613,3402 | 415,1112,901 | 416,3784,3573 | 419,4081,3881 | 420,3595,3395 | 422,277,77 | 423,2295,2107 | 424,1467,1283 | 425,3769,3586 | 426,4028,3850 | 428,3768,3599 | 429,2461,2302 | 430,1336,1177 | 431,1438,1280 | 432,524,366 | 433,2489,2365 | 434,1966,1846 | 435,1062,942 | 436,3152,3032 | 437,1300,1194 | 438,2273,2172 | 439,3555,3469 | 440,469,389 | 441,707,661 | 442,1396,1359 | 443,644,640

BATCH_RAW_INFO | 346,1781,967 | 350,2494,1744 | 353,2909,2214 | 363,3783,3209 | 364,1423,849 | 367,1874,1324 | 370,2959,2451 | 371,532,38 | 373,2596,2139 | 375,3698,3242 | 379,2537,2116 | 380,2119,1712 | 381,3826,3420 | 383,4008,3606 | 387,3710,3309 | 388,2697,2325 | 390,2307,1973 | 394,2970,2658 | 396,3775,3463 | 398,1793,1493 | 399,456,161 | 401,1959,1672 | 402,3920,3633 | 403,2181,1918 | 405,286,40 | 411,3686,3467 | 412,2747,2535 | 413,221,9 | 414,3614,3402 | 415,1113,901 | 416,3785,3573 | 419,4082,3881 | 420,3596,3395 | 422,278,77 | 423,2296,2107 | 424,1468,1283 | 425,3770,3586 | 426,4029,3850 | 428,3769,3599 | 429,2462,2302 | 430,1337,1177 | 431,1439,1280 | 432,525,366 | 433,2490,2365 | 434,1967,1846 | 435,1063,942 | 436,3153,3032 | 437,1301,1194 | 438,2274,2172 | 439,3556,3469 | 440,470,389 | 441,708,661 | 442,1397,1359

BATCH_RAW_INFO | 346,1782,967 | 350,2495,1744 | 353,2910,2214 | 363,3784,3209 | 364,1424,849 | 367,1875,1324 | 370,2960,2451 | 371,533,38 | 373,2597,2139 | 375,3699,3242 | 379,2538,2116 | 380,2120,1712 | 381,3827,3420 | 383,4009,3606 | 387,3711,3309 | 388,2698,2325 | 390,2308,1973 | 394,2971,2658 | 396,3776,3463 | 398,1794,1493 | 399,457,161 | 401,1960,1672 | 402,3921,3633 | 403,2182,1918 | 405,287,40 | 411,3687,3467 | 412,2748,2535 | 413,222,9 | 414,3615,3402 | 415,1114,901 | 416,3786,3573 | 419,4083,3881 | 420,3597,3395 | 422,279,77 | 423,2297,2107 | 424,1469,1283 | 425,3771,3586 | 426,4030,3850 | 428,3770,3599 | 429,2463,2302 | 430,1338,1177 | 431,1440,1280 | 432,526,366 | 433,2491,2365 | 434,1968,1846 | 435,1064,942 | 436,3154,3032 | 437,1302,1194 | 438,2275,2172 | 439,3557,3469 | 440,471,389 | 441,709,661 | 442,1398,1359

BATCH_RAW_INFO | 346,1783,967 | 350,2496,1744 | 353,2911,2214 | 363,3785,3209 | 364,1425,849 | 367,1876,1324 | 370,2961,2451 | 371,534,38 | 373,2598,2139 | 375,3700,3242 | 379,2539,2116 | 380,2121,1712 | 381,3828,3420 | 383,4010,3606 | 387,3712,3309 | 388,2699,2325 | 390,2309,1973 | 394,2972,2658 | 396,3777,3463 | 398,1795,1493 | 399,458,161 | 401,1961,1672 | 402,3922,3633 | 403,2183,1918 | 405,288,40 | 411,3688,3467 | 412,2749,2535 | 413,223,9 | 414,3616,3402 | 415,1115,901 | 416,3787,3573 | 419,4084,3881 | 420,3598,3395 | 422,280,77 | 423,2298,2107 | 424,1470,1283 | 425,3772,3586 | 426,4031,3850 | 428,3771,3599 | 429,2464,2302 | 430,1339,1177 | 431,1441,1280 | 432,527,366 | 433,2492,2365 | 434,1969,1846 | 435,1065,942 | 436,3155,3032 | 437,1303,1194 | 438,2276,2172 | 439,3558,3469 | 440,472,389 | 441,710,661 | 442,1399,1359

BATCH_RAW_INFO | 346,1784,967 | 350,2497,1744 | 353,2912,2214 | 363,3786,3209 | 364,1426,849 | 367,1877,1324 | 370,2962,2451 | 371,535,38 | 373,2599,2139 | 375,3701,3242 | 379,2540,2116 | 380,2122,1712 | 381,3829,3420 | 383,4011,3606 | 387,3713,3309 | 388,2700,2325 | 390,2310,1973 | 394,2973,2658 | 396,3778,3463 | 398,1796,1493 | 399,459,161 | 401,1962,1672 | 402,3923,3633 | 403,2184,1918 | 405,289,40 | 411,3689,3467 | 412,2750,2535 | 413,224,9 | 414,3617,3402 | 415,1116,901 | 416,3788,3573 | 419,4085,3881 | 420,3599,3395 | 422,281,77 | 423,2299,2107 | 424,1471,1283 | 425,3773,3586 | 426,4032,3850 | 428,3772,3599 | 429,2465,2302 | 430,1340,1177 | 431,1442,1280 | 432,528,366 | 433,2493,2365 | 434,1970,1846 | 435,1066,942 | 436,3156,3032 | 437,1304,1194 | 438,2277,2172 | 439,3559,3469 | 440,473,389 | 441,711,661 | 442,1400,1359

BATCH_RAW_INFO | 346,1785,967 | 350,2498,1744 | 353,2913,2214 | 363,3787,3209 | 364,1427,849 | 367,1878,1324 | 370,2963,2451 | 371,536,38 | 373,2600,2139 | 375,3702,3242 | 379,2541,2116 | 380,2123,1712 | 381,3830,3420 | 383,4012,3606 | 387,3714,3309 | 388,2701,2325 | 390,2311,1973 | 394,2974,2658 | 396,3779,3463 | 398,1797,1493 | 399,460,161 | 401,1963,1672 | 402,3924,3633 | 403,2185,1918 | 405,290,40 | 411,3690,3467 | 412,2751,2535 | 413,225,9 | 414,3618,3402 | 415,1117,901 | 416,3789,3573 | 419,4086,3881 | 420,3600,3395 | 422,282,77 | 423,2300,2107 | 424,1472,1283 | 425,3774,3586 | 426,4033,3850 | 428,3773,3599 | 429,2466,2302 | 430,1341,1177 | 431,1443,1280 | 432,529,366 | 433,2494,2365 | 434,1971,1846 | 435,1067,942 | 436,3157,3032 | 437,1305,1194 | 438,2278,2172 | 439,3560,3469 | 440,474,389 | 441,712,661 | 442,1401,1359

BATCH_RAW_INFO | 346,1786,967 | 350,2499,1744 | 353,2914,2214 | 363,3788,3209 | 364,1428,849 | 367,1879,1324 | 370,2964,2451 | 371,537,38 | 373,2601,2139 | 375,3703,3242 | 379,2542,2116 | 380,2124,1712 | 381,3831,3420 | 383,4013,3606 | 387,3715,3309 | 388,2702,2325 | 390,2312,1973 | 394,2975,2658 | 396,3780,3463 | 398,1798,1493 | 399,461,161 | 401,1964,1672 | 402,3925,3633 | 403,2186,1918 | 405,291,40 | 411,3691,3467 | 412,2752,2535 | 413,226,9 | 414,3619,3402 | 415,1118,901 | 416,3790,3573 | 419,4087,3881 | 420,3601,3395 | 422,283,77 | 423,2301,2107 | 424,1473,1283 | 425,3775,3586 | 426,4034,3850 | 428,3774,3599 | 429,2467,2302 | 430,1342,1177 | 431,1444,1280 | 432,530,366 | 433,2495,2365 | 434,1972,1846 | 435,1068,942 | 436,3158,3032 | 437,1306,1194 | 438,2279,2172 | 439,3561,3469 | 440,475,389 | 441,713,661 | 442,1402,1359

BATCH_RAW_INFO | 346,1787,967 | 350,2500,1744 | 353,2915,2214 | 363,3789,3209 | 364,1429,849 | 367,1880,1324 | 370,2965,2451 | 371,538,38 | 373,2602,2139 | 375,3704,3242 | 379,2543,2116 | 380,2125,1712 | 381,3832,3420 | 383,4014,3606 | 387,3716,3309 | 388,2703,2325 | 390,2313,1973 | 394,2976,2658 | 396,3781,3463 | 398,1799,1493 | 399,462,161 | 401,1965,1672 | 402,3926,3633 | 403,2187,1918 | 405,292,40 | 411,3692,3467 | 412,2753,2535 | 413,227,9 | 414,3620,3402 | 415,1119,901 | 416,3791,3573 | 419,4088,3881 | 420,3602,3395 | 422,284,77 | 423,2302,2107 | 424,1474,1283 | 425,3776,3586 | 426,4035,3850 | 428,3775,3599 | 429,2468,2302 | 430,1343,1177 | 431,1445,1280 | 432,531,366 | 433,2496,2365 | 434,1973,1846 | 435,1069,942 | 436,3159,3032 | 437,1307,1194 | 438,2280,2172 | 439,3562,3469 | 440,476,389 | 441,714,661 | 442,1403,1359

BATCH_RAW_INFO | 346,1788,967 | 350,2501,1744 | 353,2916,2214 | 363,3790,3209 | 364,1430,849 | 367,1881,1324 | 370,2966,2451 | 371,539,38 | 373,2603,2139 | 375,3705,3242 | 379,2544,2116 | 380,2126,1712 | 381,3833,3420 | 383,4015,3606 | 387,3717,3309 | 388,2704,2325 | 390,2314,1973 | 394,2977,2658 | 396,3782,3463 | 398,1800,1493 | 399,463,161 | 401,1966,1672 | 402,3927,3633 | 403,2188,1918 | 405,293,40 | 411,3693,3467 | 412,2754,2535 | 413,228,9 | 414,3621,3402 | 415,1120,901 | 416,3792,3573 | 419,4089,3881 | 420,3603,3395 | 422,285,77 | 423,2303,2107 | 424,1475,1283 | 425,3777,3586 | 426,4036,3850 | 428,3776,3599 | 429,2469,2302 | 430,1344,1177 | 431,1446,1280 | 432,532,366 | 433,2497,2365 | 434,1974,1846 | 435,1070,942 | 436,3160,3032 | 437,1308,1194 | 438,2281,2172 | 439,3563,3469 | 440,477,389 | 441,715,661 | 442,1404,1359

BATCH_RAW_INFO | 346,1789,967 | 350,2502,1744 | 353,2917,2214 | 363,3791,3209 | 364,1431,849 | 367,1882,1324 | 370,2967,2451 | 371,540,38 | 373,2604,2139 | 375,3706,3242 | 379,2545,2116 | 380,2127,1712 | 381,3834,3420 | 383,4016,3606 | 387,3718,3309 | 388,2705,2325 | 390,2315,1973 | 394,2978,2658 | 396,3783,3463 | 398,1801,1493 | 399,464,161 | 401,1967,1672 | 402,3928,3633 | 403,2189,1918 | 405,294,40 | 411,3694,3467 | 412,2755,2535 | 413,229,9 | 414,3622,3402 | 415,1121,901 | 416,3793,3573 | 419,4090,3881 | 420,3604,3395 | 422,286,77 | 423,2304,2107 | 424,1476,1283 | 425,3778,3586 | 426,4037,3850 | 428,3777,3599 | 429,2470,2302 | 430,1345,1177 | 431,1447,1280 | 432,533,366 | 433,2498,2365 | 434,1975,1846 | 435,1071,942 | 436,3161,3032 | 437,1309,1194 | 438,2282,2172 | 439,3564,3469 | 440,478,389 | 441,716,661 | 442,1405,1359

BATCH_RAW_INFO | 346,1790,967 | 350,2503,1744 | 353,2918,2214 | 363,3792,3209 | 364,1432,849 | 367,1883,1324 | 370,2968,2451 | 371,541,38 | 373,2605,2139 | 375,3707,3242 | 379,2546,2116 | 380,2128,1712 | 381,3835,3420 | 383,4017,3606 | 387,3719,3309 | 388,2706,2325 | 390,2316,1973 | 394,2979,2658 | 396,3784,3463 | 398,1802,1493 | 399,465,161 | 401,1968,1672 | 402,3929,3633 | 403,2190,1918 | 405,295,40 | 411,3695,3467 | 412,2756,2535 | 413,230,9 | 414,3623,3402 | 415,1122,901 | 416,3794,3573 | 419,4091,3881 | 420,3605,3395 | 422,287,77 | 423,2305,2107 | 424,1477,1283 | 425,3779,3586 | 426,4038,3850 | 428,3778,3599 | 429,2471,2302 | 430,1346,1177 | 431,1448,1280 | 432,534,366 | 433,2499,2365 | 434,1976,1846 | 435,1072,942 | 436,3162,3032 | 437,1310,1194 | 438,2283,2172 | 439,3565,3469 | 440,479,389 | 441,717,661 | 442,1406,1359

BATCH_RAW_INFO | 346,1791,967 | 350,2504,1744 | 353,2919,2214 | 363,3793,3209 | 364,1433,849 | 367,1884,1324 | 370,2969,2451 | 371,542,38 | 373,2606,2139 | 375,3708,3242 | 379,2547,2116 | 380,2129,1712 | 381,3836,3420 | 383,4018,3606 | 387,3720,3309 | 388,2707,2325 | 390,2317,1973 | 394,2980,2658 | 396,3785,3463 | 398,1803,1493 | 399,466,161 | 401,1969,1672 | 402,3930,3633 | 403,2191,1918 | 405,296,40 | 411,3696,3467 | 412,2757,2535 | 413,231,9 | 414,3624,3402 | 415,1123,901 | 416,3795,3573 | 419,4092,3881 | 420,3606,3395 | 422,288,77 | 423,2306,2107 | 424,1478,1283 | 425,3780,3586 | 426,4039,3850 | 428,3779,3599 | 429,2472,2302 | 430,1347,1177 | 431,1449,1280 | 432,535,366 | 433,2500,2365 | 434,1977,1846 | 435,1073,942 | 436,3163,3032 | 437,1311,1194 | 438,2284,2172 | 439,3566,3469 | 440,480,389 | 441,718,661 | 442,1407,1359

BATCH_RAW_INFO | 346,1792,967 | 350,2505,1744 | 353,2920,2214 | 363,3794,3209 | 364,1434,849 | 367,1885,1324 | 370,2970,2451 | 371,543,38 | 373,2607,2139 | 375,3709,3242 | 379,2548,2116 | 380,2130,1712 | 381,3837,3420 | 383,4019,3606 | 387,3721,3309 | 388,2708,2325 | 390,2318,1973 | 394,2981,2658 | 396,3786,3463 | 398,1804,1493 | 399,467,161 | 401,1970,1672 | 402,3931,3633 | 403,2192,1918 | 405,297,40 | 411,3697,3467 | 412,2758,2535 | 413,232,9 | 414,3625,3402 | 415,1124,901 | 416,3796,3573 | 419,4093,3881 | 420,3607,3395 | 422,289,77 | 423,2307,2107 | 424,1479,1283 | 425,3781,3586 | 426,4040,3850 | 428,3780,3599 | 429,2473,2302 | 430,1348,1177 | 431,1450,1280 | 432,536,366 | 433,2501,2365 | 434,1978,1846 | 435,1074,942 | 436,3164,3032 | 437,1312,1194 | 438,2285,2172 | 439,3567,3469 | 440,481,389 | 441,719,661 | 442,1408,1359

BATCH_RAW_INFO | 346,1793,967 | 350,2506,1744 | 353,2921,2214 | 363,3795,3209 | 364,1435,849 | 367,1886,1324 | 370,2971,2451 | 371,544,38 | 373,2608,2139 | 375,3710,3242 | 379,2549,2116 | 380,2131,1712 | 381,3838,3420 | 383,4020,3606 | 387,3722,3309 | 388,2709,2325 | 390,2319,1973 | 394,2982,2658 | 396,3787,3463 | 398,1805,1493 | 399,468,161 | 401,1971,1672 | 402,3932,3633 | 403,2193,1918 | 405,298,40 | 411,3698,3467 | 412,2759,2535 | 413,233,9 | 414,3626,3402 | 415,1125,901 | 416,3797,3573 | 419,4094,3881 | 420,3608,3395 | 422,290,77 | 423,2308,2107 | 424,1480,1283 | 425,3782,3586 | 426,4041,3850 | 428,3781,3599 | 429,2474,2302 | 430,1349,1177 | 431,1451,1280 | 432,537,366 | 433,2502,2365 | 434,1979,1846 | 435,1075,942 | 436,3165,3032 | 437,1313,1194 | 438,2286,2172 | 439,3568,3469 | 440,482,389 | 441,720,661 | 442,1409,1359

BATCH_RAW_INFO | 346,1794,967 | 350,2507,1744 | 353,2922,2214 | 363,3796,3209 | 364,1436,849 | 367,1887,1324 | 370,2972,2451 | 371,545,38 | 375,3711,3242 | 379,2550,2116 | 380,2132,1712 | 381,3839,3420 | 383,4021,3606 | 387,3723,3309 | 388,2710,2325 | 390,2320,1973 | 394,2983,2658 | 396,3788,3463 | 398,1806,1493 | 399,469,161 | 401,1972,1672 | 402,3933,3633 | 403,2194,1918 | 405,299,40 | 411,3699,3467 | 412,2760,2535 | 413,234,9 | 414,3627,3402 | 415,1126,901 | 416,3798,3573 | 419,4095,3881 | 420,3609,3395 | 422,291,77 | 423,2309,2107 | 424,1481,1283 | 425,3783,3586 | 426,4042,3850 | 428,3782,3599 | 429,2475,2302 | 430,1350,1177 | 431,1452,1280 | 432,538,366 | 433,2503,2365 | 434,1980,1846 | 435,1076,942 | 436,3166,3032 | 437,1314,1194 | 438,2287,2172 | 439,3569,3469 | 440,483,389 | 441,721,661 | 442,1410,1359

BATCH_RAW_INFO | 346,1795,967 | 350,2508,1744 | 353,2923,2214 | 363,3797,3209 | 364,1437,849 | 367,1888,1324 | 370,2973,2451 | 371,546,38 | 375,3712,3242 | 379,2551,2116 | 380,2133,1712 | 381,3840,3420 | 383,4022,3606 | 387,3724,3309 | 388,2711,2325 | 390,2321,1973 | 394,2984,2658 | 396,3789,3463 | 398,1807,1493 | 399,470,161 | 401,1973,1672 | 402,3934,3633 | 403,2195,1918 | 405,300,40 | 411,3700,3467 | 412,2761,2535 | 413,235,9 | 414,3628,3402 | 415,1127,901 | 416,3799,3573 | 420,3610,3395 | 422,292,77 | 423,2310,2107 | 424,1482,1283 | 425,3784,3586 | 426,4043,3850 | 428,3783,3599 | 429,2476,2302 | 430,1351,1177 | 431,1453,1280 | 432,539,366 | 433,2504,2365 | 434,1981,1846 | 435,1077,942 | 436,3167,3032 | 437,1315,1194 | 438,2288,2172 | 439,3570,3469 | 440,484,389 | 441,722,661 | 442,1411,1359

BATCH_RAW_INFO | 346,1796,967 | 350,2509,1744 | 353,2924,2214 | 363,3798,3209 | 364,1438,849 | 367,1889,1324 | 370,2974,2451 | 371,547,38 | 375,3713,3242 | 379,2552,2116 | 380,2134,1712 | 381,3841,3420 | 383,4023,3606 | 387,3725,3309 | 388,2712,2325 | 390,2322,1973 | 394,2985,2658 | 396,3790,3463 | 398,1808,1493 | 399,471,161 | 401,1974,1672 | 402,3935,3633 | 403,2196,1918 | 405,301,40 | 411,3701,3467 | 412,2762,2535 | 413,236,9 | 414,3629,3402 | 415,1128,901 | 416,3800,3573 | 420,3611,3395 | 422,293,77 | 423,2311,2107 | 424,1483,1283 | 425,3785,3586 | 426,4044,3850 | 428,3784,3599 | 429,2477,2302 | 430,1352,1177 | 431,1454,1280 | 432,540,366 | 433,2505,2365 | 434,1982,1846 | 435,1078,942 | 436,3168,3032 | 437,1316,1194 | 438,2289,2172 | 439,3571,3469 | 440,485,389 | 441,723,661 | 442,1412,1359

BATCH_RAW_INFO | 346,1797,967 | 350,2510,1744 | 353,2925,2214 | 363,3799,3209 | 364,1439,849 | 367,1890,1324 | 370,2975,2451 | 371,548,38 | 375,3714,3242 | 379,2553,2116 | 380,2135,1712 | 381,3842,3420 | 383,4024,3606 | 387,3726,3309 | 388,2713,2325 | 390,2323,1973 | 394,2986,2658 | 396,3791,3463 | 398,1809,1493 | 399,472,161 | 401,1975,1672 | 402,3936,3633 | 403,2197,1918 | 405,302,40 | 411,3702,3467 | 412,2763,2535 | 413,237,9 | 414,3630,3402 | 415,1129,901 | 416,3801,3573 | 420,3612,3395 | 422,294,77 | 423,2312,2107 | 424,1484,1283 | 425,3786,3586 | 426,4045,3850 | 428,3785,3599 | 429,2478,2302 | 430,1353,1177 | 431,1455,1280 | 432,541,366 | 433,2506,2365 | 434,1983,1846 | 435,1079,942 | 436,3169,3032 | 437,1317,1194 | 438,2290,2172 | 439,3572,3469 | 440,486,389 | 441,724,661 | 442,1413,1359

BATCH_RAW_INFO | 346,1798,967 | 350,2511,1744 | 353,2926,2214 | 363,3800,3209 | 364,1440,849 | 367,1891,1324 | 370,2976,2451 | 371,549,38 | 375,3715,3242 | 379,2554,2116 | 380,2136,1712 | 381,3843,3420 | 383,4025,3606 | 387,3727,3309 | 388,2714,2325 | 390,2324,1973 | 394,2987,2658 | 396,3792,3463 | 398,1810,1493 | 399,473,161 | 401,1976,1672 | 402,3937,3633 | 403,2198,1918 | 405,303,40 | 411,3703,3467 | 412,2764,2535 | 413,238,9 | 414,3631,3402 | 415,1130,901 | 416,3802,3573 | 420,3613,3395 | 422,295,77 | 423,2313,2107 | 424,1485,1283 | 425,3787,3586 | 426,4046,3850 | 428,3786,3599 | 429,2479,2302 | 430,1354,1177 | 431,1456,1280 | 432,542,366 | 433,2507,2365 | 434,1984,1846 | 435,1080,942 | 436,3170,3032 | 437,1318,1194 | 438,2291,2172 | 439,3573,3469 | 440,487,389 | 441,725,661 | 442,1414,1359

BATCH_RAW_INFO | 346,1799,967 | 350,2512,1744 | 353,2927,2214 | 363,3801,3209 | 364,1441,849 | 367,1892,1324 | 370,2977,2451 | 371,550,38 | 375,3716,3242 | 379,2555,2116 | 380,2137,1712 | 381,3844,3420 | 383,4026,3606 | 387,3728,3309 | 388,2715,2325 | 390,2325,1973 | 394,2988,2658 | 396,3793,3463 | 398,1811,1493 | 399,474,161 | 401,1977,1672 | 402,3938,3633 | 403,2199,1918 | 405,304,40 | 411,3704,3467 | 412,2765,2535 | 413,239,9 | 414,3632,3402 | 415,1131,901 | 416,3803,3573 | 420,3614,3395 | 422,296,77 | 423,2314,2107 | 424,1486,1283 | 425,3788,3586 | 426,4047,3850 | 428,3787,3599 | 429,2480,2302 | 430,1355,1177 | 431,1457,1280 | 432,543,366 | 433,2508,2365 | 434,1985,1846 | 435,1081,942 | 436,3171,3032 | 437,1319,1194 | 438,2292,2172 | 439,3574,3469 | 440,488,389 | 441,726,661 | 442,1415,1359

BATCH_RAW_INFO | 346,1800,967 | 350,2513,1744 | 353,2928,2214 | 363,3802,3209 | 364,1442,849 | 367,1893,1324 | 370,2978,2451 | 371,551,38 | 375,3717,3242 | 379,2556,2116 | 380,2138,1712 | 381,3845,3420 | 383,4027,3606 | 387,3729,3309 | 388,2716,2325 | 390,2326,1973 | 394,2989,2658 | 396,3794,3463 | 398,1812,1493 | 399,475,161 | 401,1978,1672 | 402,3939,3633 | 403,2200,1918 | 405,305,40 | 411,3705,3467 | 412,2766,2535 | 413,240,9 | 414,3633,3402 | 415,1132,901 | 416,3804,3573 | 420,3615,3395 | 422,297,77 | 423,2315,2107 | 424,1487,1283 | 425,3789,3586 | 426,4048,3850 | 428,3788,3599 | 429,2481,2302 | 430,1356,1177 | 431,1458,1280 | 432,544,366 | 433,2509,2365 | 434,1986,1846 | 435,1082,942 | 436,3172,3032 | 437,1320,1194 | 438,2293,2172 | 439,3575,3469 | 440,489,389 | 441,727,661 | 442,1416,1359

BATCH_RAW_INFO | 346,1801,967 | 350,2514,1744 | 353,2929,2214 | 363,3803,3209 | 364,1443,849 | 367,1894,1324 | 370,2979,2451 | 371,552,38 | 375,3718,3242 | 379,2557,2116 | 380,2139,1712 | 381,3846,3420 | 383,4028,3606 | 387,3730,3309 | 388,2717,2325 | 390,2327,1973 | 394,2990,2658 | 396,3795,3463 | 398,1813,1493 | 399,476,161 | 401,1979,1672 | 402,3940,3633 | 403,2201,1918 | 405,306,40 | 411,3706,3467 | 412,2767,2535 | 413,241,9 | 414,3634,3402 | 415,1133,901 | 416,3805,3573 | 420,3616,3395 | 422,298,77 | 423,2316,2107 | 424,1488,1283 | 425,3790,3586 | 426,4049,3850 | 428,3789,3599 | 429,2482,2302 | 430,1357,1177 | 431,1459,1280 | 432,545,366 | 433,2510,2365 | 434,1987,1846 | 435,1083,942 | 436,3173,3032 | 437,1321,1194 | 438,2294,2172 | 439,3576,3469 | 440,490,389 | 441,728,661 | 442,1417,1359

BATCH_RAW_INFO | 346,1802,967 | 350,2515,1744 | 353,2930,2214 | 363,3804,3209 | 364,1444,849 | 367,1895,1324 | 370,2980,2451 | 371,553,38 | 375,3719,3242 | 379,2558,2116 | 380,2140,1712 | 381,3847,3420 | 383,4029,3606 | 387,3731,3309 | 388,2718,2325 | 390,2328,1973 | 394,2991,2658 | 396,3796,3463 | 398,1814,1493 | 399,477,161 | 401,1980,1672 | 402,3941,3633 | 403,2202,1918 | 405,307,40 | 411,3707,3467 | 412,2768,2535 | 413,242,9 | 414,3635,3402 | 415,1134,901 | 416,3806,3573 | 420,3617,3395 | 422,299,77 | 423,2317,2107 | 424,1489,1283 | 425,3791,3586 | 426,4050,3850 | 428,3790,3599 | 429,2483,2302 | 430,1358,1177 | 431,1460,1280 | 432,546,366 | 433,2511,2365 | 434,1988,1846 | 435,1084,942 | 436,3174,3032 | 437,1322,1194 | 438,2295,2172 | 439,3577,3469 | 440,491,389 | 441,729,661 | 442,1418,1359

BATCH_RAW_INFO | 346,1803,967 | 350,2516,1744 | 353,2931,2214 | 363,3805,3209 | 364,1445,849 | 367,1896,1324 | 370,2981,2451 | 371,554,38 | 375,3720,3242 | 379,2559,2116 | 380,2141,1712 | 381,3848,3420 | 383,4030,3606 | 387,3732,3309 | 388,2719,2325 | 390,2329,1973 | 394,2992,2658 | 396,3797,3463 | 398,1815,1493 | 399,478,161 | 401,1981,1672 | 402,3942,3633 | 403,2203,1918 | 405,308,40 | 411,3708,3467 | 412,2769,2535 | 413,243,9 | 414,3636,3402 | 415,1135,901 | 416,3807,3573 | 420,3618,3395 | 422,300,77 | 423,2318,2107 | 424,1490,1283 | 425,3792,3586 | 426,4051,3850 | 428,3791,3599 | 429,2484,2302 | 430,1359,1177 | 431,1461,1280 | 432,547,366 | 433,2512,2365 | 434,1989,1846 | 435,1085,942 | 436,3175,3032 | 437,1323,1194 | 438,2296,2172 | 439,3578,3469 | 440,492,389 | 441,730,661 | 442,1419,1359

BATCH_RAW_INFO | 444,3919,3918

BATCH_RAW_INFO | 346,1804,967 | 350,2517,1744 | 353,2932,2214 | 363,3806,3209 | 364,1446,849 | 367,1897,1324 | 370,2982,2451 | 371,555,38 | 375,3721,3242 | 379,2560,2116 | 380,2142,1712 | 381,3849,3420 | 383,4031,3606 | 387,3733,3309 | 388,2720,2325 | 390,2330,1973 | 394,2993,2658 | 396,3798,3463 | 398,1816,1493 | 399,479,161 | 401,1982,1672 | 402,3943,3633 | 403,2204,1918 | 405,309,40 | 411,3709,3467 | 412,2770,2535 | 413,244,9 | 414,3637,3402 | 415,1136,901 | 416,3808,3573 | 420,3619,3395 | 422,301,77 | 423,2319,2107 | 424,1491,1283 | 425,3793,3586 | 426,4052,3850 | 428,3792,3599 | 429,2485,2302 | 430,1360,1177 | 431,1462,1280 | 432,548,366 | 433,2513,2365 | 434,1990,1846 | 435,1086,942 | 436,3176,3032 | 437,1324,1194 | 438,2297,2172 | 439,3579,3469 | 440,493,389 | 441,731,661 | 442,1420,1359 | 444,3920,3918

BATCH_RAW_INFO | 346,1805,967 | 350,2518,1744 | 353,2933,2214 | 363,3807,3209 | 364,1447,849 | 367,1898,1324 | 370,2983,2451 | 371,556,38 | 375,3722,3242 | 379,2561,2116 | 380,2143,1712 | 381,3850,3420 | 383,4032,3606 | 387,3734,3309 | 388,2721,2325 | 390,2331,1973 | 394,2994,2658 | 396,3799,3463 | 398,1817,1493 | 399,480,161 | 401,1983,1672 | 402,3944,3633 | 403,2205,1918 | 405,310,40 | 411,3710,3467 | 412,2771,2535 | 413,245,9 | 414,3638,3402 | 415,1137,901 | 416,3809,3573 | 420,3620,3395 | 422,302,77 | 423,2320,2107 | 424,1492,1283 | 425,3794,3586 | 426,4053,3850 | 428,3793,3599 | 429,2486,2302 | 430,1361,1177 | 431,1463,1280 | 432,549,366 | 433,2514,2365 | 434,1991,1846 | 435,1087,942 | 436,3177,3032 | 437,1325,1194 | 438,2298,2172 | 439,3580,3469 | 440,494,389 | 441,732,661 | 442,1421,1359 | 444,3921,3918

BATCH_RAW_INFO | 346,1806,967 | 350,2519,1744 | 353,2934,2214 | 363,3808,3209 | 364,1448,849 | 367,1899,1324 | 370,2984,2451 | 371,557,38 | 375,3723,3242 | 379,2562,2116 | 380,2144,1712 | 381,3851,3420 | 383,4033,3606 | 387,3735,3309 | 388,2722,2325 | 390,2332,1973 | 394,2995,2658 | 396,3800,3463 | 398,1818,1493 | 399,481,161 | 401,1984,1672 | 402,3945,3633 | 403,2206,1918 | 405,311,40 | 411,3711,3467 | 412,2772,2535 | 413,246,9 | 414,3639,3402 | 415,1138,901 | 416,3810,3573 | 420,3621,3395 | 422,303,77 | 423,2321,2107 | 424,1493,1283 | 425,3795,3586 | 426,4054,3850 | 428,3794,3599 | 429,2487,2302 | 430,1362,1177 | 431,1464,1280 | 432,550,366 | 433,2515,2365 | 434,1992,1846 | 435,1088,942 | 436,3178,3032 | 437,1326,1194 | 438,2299,2172 | 439,3581,3469 | 440,495,389 | 441,733,661 | 442,1422,1359 | 444,3922,3918

BATCH_RAW_INFO | 346,1807,967 | 350,2520,1744 | 353,2935,2214 | 363,3809,3209 | 364,1449,849 | 367,1900,1324 | 370,2985,2451 | 371,558,38 | 375,3724,3242 | 379,2563,2116 | 380,2145,1712 | 381,3852,3420 | 383,4034,3606 | 387,3736,3309 | 388,2723,2325 | 390,2333,1973 | 394,2996,2658 | 396,3801,3463 | 398,1819,1493 | 399,482,161 | 401,1985,1672 | 402,3946,3633 | 403,2207,1918 | 405,312,40 | 411,3712,3467 | 412,2773,2535 | 413,247,9 | 414,3640,3402 | 415,1139,901 | 416,3811,3573 | 420,3622,3395 | 422,304,77 | 423,2322,2107 | 424,1494,1283 | 425,3796,3586 | 426,4055,3850 | 428,3795,3599 | 429,2488,2302 | 430,1363,1177 | 431,1465,1280 | 432,551,366 | 433,2516,2365 | 434,1993,1846 | 435,1089,942 | 436,3179,3032 | 437,1327,1194 | 438,2300,2172 | 439,3582,3469 | 440,496,389 | 441,734,661 | 442,1423,1359 | 444,3923,3918

BATCH_RAW_INFO | 445,1379,1378

BATCH_RAW_INFO | 346,1808,967 | 350,2521,1744 | 353,2936,2214 | 363,3810,3209 | 364,1450,849 | 367,1901,1324 | 370,2986,2451 | 371,559,38 | 375,3725,3242 | 379,2564,2116 | 380,2146,1712 | 381,3853,3420 | 383,4035,3606 | 387,3737,3309 | 388,2724,2325 | 390,2334,1973 | 394,2997,2658 | 396,3802,3463 | 398,1820,1493 | 399,483,161 | 401,1986,1672 | 402,3947,3633 | 403,2208,1918 | 405,313,40 | 411,3713,3467 | 412,2774,2535 | 413,248,9 | 414,3641,3402 | 415,1140,901 | 416,3812,3573 | 420,3623,3395 | 422,305,77 | 423,2323,2107 | 424,1495,1283 | 425,3797,3586 | 426,4056,3850 | 428,3796,3599 | 429,2489,2302 | 430,1364,1177 | 431,1466,1280 | 432,552,366 | 433,2517,2365 | 434,1994,1846 | 435,1090,942 | 436,3180,3032 | 437,1328,1194 | 438,2301,2172 | 439,3583,3469 | 440,497,389 | 441,735,661 | 442,1424,1359 | 444,3924,3918 | 445,1380,1378

BATCH_RAW_INFO | 346,1809,967 | 350,2522,1744 | 353,2937,2214 | 363,3811,3209 | 364,1451,849 | 367,1902,1324 | 370,2987,2451 | 371,560,38 | 375,3726,3242 | 379,2565,2116 | 380,2147,1712 | 381,3854,3420 | 383,4036,3606 | 387,3738,3309 | 388,2725,2325 | 390,2335,1973 | 394,2998,2658 | 396,3803,3463 | 398,1821,1493 | 399,484,161 | 401,1987,1672 | 402,3948,3633 | 403,2209,1918 | 405,314,40 | 411,3714,3467 | 412,2775,2535 | 413,249,9 | 414,3642,3402 | 415,1141,901 | 416,3813,3573 | 420,3624,3395 | 422,306,77 | 423,2324,2107 | 424,1496,1283 | 425,3798,3586 | 426,4057,3850 | 428,3797,3599 | 429,2490,2302 | 430,1365,1177 | 431,1467,1280 | 432,553,366 | 433,2518,2365 | 434,1995,1846 | 435,1091,942 | 436,3181,3032 | 437,1329,1194 | 438,2302,2172 | 439,3584,3469 | 440,498,389 | 441,736,661 | 442,1425,1359 | 444,3925,3918 | 445,1381,1378

BATCH_RAW_INFO | 346,1810,967 | 350,2523,1744 | 353,2938,2214 | 363,3812,3209 | 364,1452,849 | 367,1903,1324 | 370,2988,2451 | 371,561,38 | 375,3727,3242 | 379,2566,2116 | 380,2148,1712 | 381,3855,3420 | 383,4037,3606 | 387,3739,3309 | 388,2726,2325 | 390,2336,1973 | 394,2999,2658 | 396,3804,3463 | 398,1822,1493 | 399,485,161 | 401,1988,1672 | 402,3949,3633 | 403,2210,1918 | 405,315,40 | 411,3715,3467 | 412,2776,2535 | 413,250,9 | 414,3643,3402 | 415,1142,901 | 416,3814,3573 | 420,3625,3395 | 422,307,77 | 423,2325,2107 | 424,1497,1283 | 425,3799,3586 | 426,4058,3850 | 428,3798,3599 | 429,2491,2302 | 430,1366,1177 | 431,1468,1280 | 432,554,366 | 433,2519,2365 | 434,1996,1846 | 435,1092,942 | 436,3182,3032 | 437,1330,1194 | 438,2303,2172 | 439,3585,3469 | 440,499,389 | 441,737,661 | 442,1426,1359 | 444,3926,3918 | 445,1382,1378

BATCH_RAW_INFO | 346,1811,967 | 350,2524,1744 | 353,2939,2214 | 363,3813,3209 | 364,1453,849 | 367,1904,1324 | 370,2989,2451 | 371,562,38 | 375,3728,3242 | 379,2567,2116 | 380,2149,1712 | 381,3856,3420 | 383,4038,3606 | 387,3740,3309 | 388,2727,2325 | 390,2337,1973 | 394,3000,2658 | 396,3805,3463 | 398,1823,1493 | 399,486,161 | 401,1989,1672 | 402,3950,3633 | 403,2211,1918 | 405,316,40 | 411,3716,3467 | 412,2777,2535 | 413,251,9 | 414,3644,3402 | 415,1143,901 | 416,3815,3573 | 420,3626,3395 | 422,308,77 | 423,2326,2107 | 424,1498,1283 | 425,3800,3586 | 426,4059,3850 | 428,3799,3599 | 429,2492,2302 | 430,1367,1177 | 431,1469,1280 | 432,555,366 | 433,2520,2365 | 434,1997,1846 | 435,1093,942 | 436,3183,3032 | 437,1331,1194 | 438,2304,2172 | 439,3586,3469 | 440,500,389 | 441,738,661 | 442,1427,1359 | 444,3927,3918 | 445,1383,1378

BATCH_RAW_INFO | 346,1812,967 | 350,2525,1744 | 353,2940,2214 | 363,3814,3209 | 364,1454,849 | 367,1905,1324 | 370,2990,2451 | 371,563,38 | 375,3729,3242 | 379,2568,2116 | 380,2150,1712 | 381,3857,3420 | 383,4039,3606 | 387,3741,3309 | 388,2728,2325 | 390,2338,1973 | 394,3001,2658 | 396,3806,3463 | 398,1824,1493 | 399,487,161 | 401,1990,1672 | 402,3951,3633 | 403,2212,1918 | 405,317,40 | 411,3717,3467 | 412,2778,2535 | 413,252,9 | 414,3645,3402 | 415,1144,901 | 416,3816,3573 | 420,3627,3395 | 422,309,77 | 423,2327,2107 | 424,1499,1283 | 425,3801,3586 | 426,4060,3850 | 428,3800,3599 | 429,2493,2302 | 430,1368,1177 | 431,1470,1280 | 432,556,366 | 433,2521,2365 | 434,1998,1846 | 435,1094,942 | 436,3184,3032 | 437,1332,1194 | 438,2305,2172 | 439,3587,3469 | 440,501,389 | 441,739,661 | 442,1428,1359 | 444,3928,3918 | 445,1384,1378

BATCH_RAW_INFO | 346,1813,967 | 350,2526,1744 | 353,2941,2214 | 363,3815,3209 | 364,1455,849 | 367,1906,1324 | 370,2991,2451 | 371,564,38 | 375,3730,3242 | 379,2569,2116 | 380,2151,1712 | 381,3858,3420 | 383,4040,3606 | 387,3742,3309 | 388,2729,2325 | 390,2339,1973 | 394,3002,2658 | 396,3807,3463 | 398,1825,1493 | 399,488,161 | 401,1991,1672 | 402,3952,3633 | 403,2213,1918 | 405,318,40 | 411,3718,3467 | 412,2779,2535 | 413,253,9 | 414,3646,3402 | 415,1145,901 | 416,3817,3573 | 420,3628,3395 | 422,310,77 | 423,2328,2107 | 424,1500,1283 | 425,3802,3586 | 426,4061,3850 | 428,3801,3599 | 429,2494,2302 | 430,1369,1177 | 431,1471,1280 | 432,557,366 | 433,2522,2365 | 434,1999,1846 | 435,1095,942 | 436,3185,3032 | 437,1333,1194 | 438,2306,2172 | 439,3588,3469 | 440,502,389 | 441,740,661 | 442,1429,1359 | 444,3929,3918 | 445,1385,1378

BATCH_RAW_INFO | 346,1814,967 | 350,2527,1744 | 353,2942,2214 | 363,3816,3209 | 364,1456,849 | 367,1907,1324 | 370,2992,2451 | 371,565,38 | 375,3731,3242 | 379,2570,2116 | 380,2152,1712 | 381,3859,3420 | 383,4041,3606 | 387,3743,3309 | 388,2730,2325 | 390,2340,1973 | 394,3003,2658 | 396,3808,3463 | 398,1826,1493 | 399,489,161 | 401,1992,1672 | 402,3953,3633 | 403,2214,1918 | 405,319,40 | 411,3719,3467 | 412,2780,2535 | 413,254,9 | 414,3647,3402 | 415,1146,901 | 416,3818,3573 | 420,3629,3395 | 422,311,77 | 423,2329,2107 | 424,1501,1283 | 425,3803,3586 | 426,4062,3850 | 428,3802,3599 | 429,2495,2302 | 430,1370,1177 | 431,1472,1280 | 432,558,366 | 433,2523,2365 | 434,2000,1846 | 435,1096,942 | 436,3186,3032 | 437,1334,1194 | 438,2307,2172 | 439,3589,3469 | 440,503,389 | 441,741,661 | 442,1430,1359 | 444,3930,3918 | 445,1386,1378

BATCH_RAW_INFO | 346,1815,967 | 350,2528,1744 | 353,2943,2214 | 363,3817,3209 | 364,1457,849 | 367,1908,1324 | 370,2993,2451 | 371,566,38 | 375,3732,3242 | 379,2571,2116 | 380,2153,1712 | 381,3860,3420 | 383,4042,3606 | 387,3744,3309 | 388,2731,2325 | 390,2341,1973 | 394,3004,2658 | 396,3809,3463 | 398,1827,1493 | 399,490,161 | 401,1993,1672 | 402,3954,3633 | 403,2215,1918 | 405,320,40 | 411,3720,3467 | 412,2781,2535 | 413,255,9 | 414,3648,3402 | 415,1147,901 | 416,3819,3573 | 420,3630,3395 | 422,312,77 | 423,2330,2107 | 424,1502,1283 | 425,3804,3586 | 426,4063,3850 | 428,3803,3599 | 429,2496,2302 | 430,1371,1177 | 431,1473,1280 | 432,559,366 | 433,2524,2365 | 434,2001,1846 | 435,1097,942 | 436,3187,3032 | 437,1335,1194 | 438,2308,2172 | 439,3590,3469 | 440,504,389 | 441,742,661 | 442,1431,1359 | 444,3931,3918 | 445,1387,1378

BATCH_RAW_INFO | 346,1816,967 | 350,2529,1744 | 353,2944,2214 | 363,3818,3209 | 364,1458,849 | 367,1909,1324 | 370,2994,2451 | 371,567,38 | 375,3733,3242 | 379,2572,2116 | 380,2154,1712 | 381,3861,3420 | 383,4043,3606 | 387,3745,3309 | 388,2732,2325 | 390,2342,1973 | 394,3005,2658 | 396,3810,3463 | 398,1828,1493 | 399,491,161 | 401,1994,1672 | 402,3955,3633 | 403,2216,1918 | 405,321,40 | 411,3721,3467 | 412,2782,2535 | 413,256,9 | 414,3649,3402 | 415,1148,901 | 416,3820,3573 | 420,3631,3395 | 422,313,77 | 423,2331,2107 | 425,3805,3586 | 426,4064,3850 | 428,3804,3599 | 429,2497,2302 | 430,1372,1177 | 431,1474,1280 | 432,560,366 | 433,2525,2365 | 434,2002,1846 | 435,1098,942 | 436,3188,3032 | 437,1336,1194 | 438,2309,2172 | 439,3591,3469 | 440,505,389 | 441,743,661 | 442,1432,1359 | 444,3932,3918 | 445,1388,1378

BATCH_RAW_INFO | 346,1817,967 | 350,2530,1744 | 353,2945,2214 | 363,3819,3209 | 364,1459,849 | 367,1910,1324 | 370,2995,2451 | 371,568,38 | 375,3734,3242 | 379,2573,2116 | 380,2155,1712 | 381,3862,3420 | 383,4044,3606 | 387,3746,3309 | 388,2733,2325 | 390,2343,1973 | 394,3006,2658 | 396,3811,3463 | 398,1829,1493 | 399,492,161 | 401,1995,1672 | 402,3956,3633 | 403,2217,1918 | 405,322,40 | 411,3722,3467 | 412,2783,2535 | 413,257,9 | 414,3650,3402 | 415,1149,901 | 416,3821,3573 | 420,3632,3395 | 422,314,77 | 423,2332,2107 | 425,3806,3586 | 426,4065,3850 | 428,3805,3599 | 429,2498,2302 | 430,1373,1177 | 431,1475,1280 | 432,561,366 | 433,2526,2365 | 434,2003,1846 | 435,1099,942 | 436,3189,3032 | 437,1337,1194 | 438,2310,2172 | 439,3592,3469 | 440,506,389 | 441,744,661 | 442,1433,1359 | 444,3933,3918 | 445,1389,1378

BATCH_RAW_INFO | 346,1818,967 | 350,2531,1744 | 353,2946,2214 | 363,3820,3209 | 364,1460,849 | 367,1911,1324 | 370,2996,2451 | 371,569,38 | 375,3735,3242 | 379,2574,2116 | 380,2156,1712 | 381,3863,3420 | 383,4045,3606 | 387,3747,3309 | 388,2734,2325 | 390,2344,1973 | 394,3007,2658 | 396,3812,3463 | 398,1830,1493 | 399,493,161 | 401,1996,1672 | 402,3957,3633 | 403,2218,1918 | 405,323,40 | 411,3723,3467 | 412,2784,2535 | 413,258,9 | 414,3651,3402 | 415,1150,901 | 416,3822,3573 | 420,3633,3395 | 422,315,77 | 423,2333,2107 | 425,3807,3586 | 426,4066,3850 | 428,3806,3599 | 429,2499,2302 | 430,1374,1177 | 431,1476,1280 | 432,562,366 | 433,2527,2365 | 434,2004,1846 | 435,1100,942 | 436,3190,3032 | 437,1338,1194 | 438,2311,2172 | 439,3593,3469 | 440,507,389 | 441,745,661 | 442,1434,1359 | 444,3934,3918 | 445,1390,1378

BATCH_RAW_INFO | 346,1819,967 | 350,2532,1744 | 353,2947,2214 | 363,3821,3209 | 364,1461,849 | 367,1912,1324 | 370,2997,2451 | 371,570,38 | 375,3736,3242 | 379,2575,2116 | 380,2157,1712 | 381,3864,3420 | 383,4046,3606 | 387,3748,3309 | 388,2735,2325 | 390,2345,1973 | 394,3008,2658 | 396,3813,3463 | 398,1831,1493 | 399,494,161 | 401,1997,1672 | 402,3958,3633 | 403,2219,1918 | 405,324,40 | 411,3724,3467 | 412,2785,2535 | 413,259,9 | 414,3652,3402 | 415,1151,901 | 416,3823,3573 | 420,3634,3395 | 422,316,77 | 423,2334,2107 | 425,3808,3586 | 426,4067,3850 | 428,3807,3599 | 429,2500,2302 | 430,1375,1177 | 431,1477,1280 | 432,563,366 | 433,2528,2365 | 434,2005,1846 | 435,1101,942 | 436,3191,3032 | 437,1339,1194 | 438,2312,2172 | 439,3594,3469 | 440,508,389 | 441,746,661 | 442,1435,1359 | 444,3935,3918 | 445,1391,1378

BATCH_RAW_INFO | 346,1820,967 | 350,2533,1744 | 353,2948,2214 | 363,3822,3209 | 364,1462,849 | 367,1913,1324 | 370,2998,2451 | 371,571,38 | 375,3737,3242 | 379,2576,2116 | 380,2158,1712 | 381,3865,3420 | 383,4047,3606 | 387,3749,3309 | 388,2736,2325 | 390,2346,1973 | 394,3009,2658 | 396,3814,3463 | 398,1832,1493 | 399,495,161 | 401,1998,1672 | 402,3959,3633 | 403,2220,1918 | 405,325,40 | 411,3725,3467 | 412,2786,2535 | 413,260,9 | 414,3653,3402 | 415,1152,901 | 416,3824,3573 | 420,3635,3395 | 422,317,77 | 423,2335,2107 | 425,3809,3586 | 426,4068,3850 | 428,3808,3599 | 429,2501,2302 | 430,1376,1177 | 431,1478,1280 | 432,564,366 | 433,2529,2365 | 434,2006,1846 | 435,1102,942 | 436,3192,3032 | 437,1340,1194 | 438,2313,2172 | 439,3595,3469 | 440,509,389 | 441,747,661 | 442,1436,1359 | 444,3936,3918 | 445,1392,1378

BATCH_RAW_INFO | 446,1051,1050

BATCH_RAW_INFO | 346,1821,967 | 350,2534,1744 | 353,2949,2214 | 363,3823,3209 | 364,1463,849 | 367,1914,1324 | 370,2999,2451 | 371,572,38 | 375,3738,3242 | 379,2577,2116 | 380,2159,1712 | 381,3866,3420 | 383,4048,3606 | 387,3750,3309 | 388,2737,2325 | 390,2347,1973 | 394,3010,2658 | 396,3815,3463 | 398,1833,1493 | 399,496,161 | 401,1999,1672 | 402,3960,3633 | 403,2221,1918 | 405,326,40 | 411,3726,3467 | 412,2787,2535 | 413,261,9 | 414,3654,3402 | 415,1153,901 | 416,3825,3573 | 420,3636,3395 | 422,318,77 | 423,2336,2107 | 425,3810,3586 | 426,4069,3850 | 428,3809,3599 | 429,2502,2302 | 430,1377,1177 | 431,1479,1280 | 432,565,366 | 433,2530,2365 | 434,2007,1846 | 435,1103,942 | 436,3193,3032 | 437,1341,1194 | 438,2314,2172 | 439,3596,3469 | 440,510,389 | 441,748,661 | 442,1437,1359 | 444,3937,3918 | 445,1393,1378 | 446,1052,1050

BATCH_RAW_INFO | 346,1822,967 | 350,2535,1744 | 353,2950,2214 | 363,3824,3209 | 364,1464,849 | 367,1915,1324 | 370,3000,2451 | 371,573,38 | 375,3739,3242 | 379,2578,2116 | 380,2160,1712 | 381,3867,3420 | 383,4049,3606 | 387,3751,3309 | 388,2738,2325 | 390,2348,1973 | 394,3011,2658 | 396,3816,3463 | 398,1834,1493 | 399,497,161 | 401,2000,1672 | 402,3961,3633 | 403,2222,1918 | 405,327,40 | 411,3727,3467 | 412,2788,2535 | 413,262,9 | 414,3655,3402 | 415,1154,901 | 416,3826,3573 | 420,3637,3395 | 422,319,77 | 423,2337,2107 | 425,3811,3586 | 426,4070,3850 | 428,3810,3599 | 429,2503,2302 | 430,1378,1177 | 431,1480,1280 | 432,566,366 | 433,2531,2365 | 434,2008,1846 | 435,1104,942 | 436,3194,3032 | 437,1342,1194 | 438,2315,2172 | 439,3597,3469 | 440,511,389 | 441,749,661 | 442,1438,1359 | 444,3938,3918 | 445,1394,1378 | 446,1053,1050

BATCH_RAW_INFO | 346,1823,967 | 350,2536,1744 | 353,2951,2214 | 363,3825,3209 | 364,1465,849 | 367,1916,1324 | 370,3001,2451 | 371,574,38 | 375,3740,3242 | 379,2579,2116 | 380,2161,1712 | 381,3868,3420 | 383,4050,3606 | 387,3752,3309 | 388,2739,2325 | 390,2349,1973 | 394,3012,2658 | 396,3817,3463 | 398,1835,1493 | 399,498,161 | 401,2001,1672 | 402,3962,3633 | 403,2223,1918 | 405,328,40 | 411,3728,3467 | 412,2789,2535 | 413,263,9 | 414,3656,3402 | 415,1155,901 | 416,3827,3573 | 420,3638,3395 | 422,320,77 | 423,2338,2107 | 425,3812,3586 | 426,4071,3850 | 428,3811,3599 | 429,2504,2302 | 430,1379,1177 | 431,1481,1280 | 432,567,366 | 433,2532,2365 | 434,2009,1846 | 435,1105,942 | 436,3195,3032 | 437,1343,1194 | 438,2316,2172 | 439,3598,3469 | 440,512,389 | 441,750,661 | 442,1439,1359 | 444,3939,3918 | 445,1395,1378 | 446,1054,1050

BATCH_RAW_INFO | 346,1824,967 | 350,2537,1744 | 353,2952,2214 | 363,3826,3209 | 364,1466,849 | 367,1917,1324 | 370,3002,2451 | 371,575,38 | 375,3741,3242 | 379,2580,2116 | 380,2162,1712 | 381,3869,3420 | 383,4051,3606 | 387,3753,3309 | 388,2740,2325 | 390,2350,1973 | 394,3013,2658 | 396,3818,3463 | 398,1836,1493 | 399,499,161 | 401,2002,1672 | 402,3963,3633 | 403,2224,1918 | 405,329,40 | 411,3729,3467 | 412,2790,2535 | 413,264,9 | 414,3657,3402 | 416,3828,3573 | 420,3639,3395 | 422,321,77 | 423,2339,2107 | 425,3813,3586 | 426,4072,3850 | 428,3812,3599 | 429,2505,2302 | 430,1380,1177 | 431,1482,1280 | 432,568,366 | 433,2533,2365 | 434,2010,1846 | 435,1106,942 | 436,3196,3032 | 437,1344,1194 | 438,2317,2172 | 439,3599,3469 | 440,513,389 | 441,751,661 | 442,1440,1359 | 444,3940,3918 | 445,1396,1378 | 446,1055,1050

BATCH_RAW_INFO | 346,1825,967 | 350,2538,1744 | 353,2953,2214 | 363,3827,3209 | 364,1467,849 | 367,1918,1324 | 370,3003,2451 | 371,576,38 | 375,3742,3242 | 379,2581,2116 | 380,2163,1712 | 381,3870,3420 | 383,4052,3606 | 387,3754,3309 | 388,2741,2325 | 390,2351,1973 | 394,3014,2658 | 396,3819,3463 | 398,1837,1493 | 399,500,161 | 401,2003,1672 | 402,3964,3633 | 403,2225,1918 | 405,330,40 | 411,3730,3467 | 412,2791,2535 | 414,3658,3402 | 416,3829,3573 | 420,3640,3395 | 422,322,77 | 423,2340,2107 | 425,3814,3586 | 426,4073,3850 | 428,3813,3599 | 429,2506,2302 | 430,1381,1177 | 431,1483,1280 | 432,569,366 | 433,2534,2365 | 434,2011,1846 | 435,1107,942 | 436,3197,3032 | 437,1345,1194 | 438,2318,2172 | 439,3600,3469 | 440,514,389 | 441,752,661 | 442,1441,1359 | 444,3941,3918 | 445,1397,1378 | 446,1056,1050

BATCH_RAW_INFO | 346,1826,967 | 350,2539,1744 | 353,2954,2214 | 363,3828,3209 | 364,1468,849 | 367,1919,1324 | 370,3004,2451 | 371,577,38 | 375,3743,3242 | 379,2582,2116 | 380,2164,1712 | 381,3871,3420 | 383,4053,3606 | 387,3755,3309 | 388,2742,2325 | 390,2352,1973 | 394,3015,2658 | 396,3820,3463 | 398,1838,1493 | 399,501,161 | 401,2004,1672 | 402,3965,3633 | 403,2226,1918 | 405,331,40 | 411,3731,3467 | 412,2792,2535 | 414,3659,3402 | 416,3830,3573 | 420,3641,3395 | 422,323,77 | 423,2341,2107 | 425,3815,3586 | 426,4074,3850 | 428,3814,3599 | 429,2507,2302 | 430,1382,1177 | 431,1484,1280 | 432,570,366 | 433,2535,2365 | 434,2012,1846 | 435,1108,942 | 436,3198,3032 | 437,1346,1194 | 438,2319,2172 | 439,3601,3469 | 440,515,389 | 441,753,661 | 442,1442,1359 | 444,3942,3918 | 445,1398,1378 | 446,1057,1050

BATCH_RAW_INFO | 346,1827,967 | 350,2540,1744 | 353,2955,2214 | 363,3829,3209 | 364,1469,849 | 367,1920,1324 | 370,3005,2451 | 371,578,38 | 375,3744,3242 | 379,2583,2116 | 380,2165,1712 | 381,3872,3420 | 383,4054,3606 | 387,3756,3309 | 388,2743,2325 | 390,2353,1973 | 394,3016,2658 | 396,3821,3463 | 398,1839,1493 | 399,502,161 | 401,2005,1672 | 402,3966,3633 | 403,2227,1918 | 405,332,40 | 411,3732,3467 | 412,2793,2535 | 414,3660,3402 | 416,3831,3573 | 420,3642,3395 | 422,324,77 | 423,2342,2107 | 425,3816,3586 | 426,4075,3850 | 428,3815,3599 | 429,2508,2302 | 430,1383,1177 | 431,1485,1280 | 432,571,366 | 433,2536,2365 | 434,2013,1846 | 435,1109,942 | 436,3199,3032 | 437,1347,1194 | 438,2320,2172 | 439,3602,3469 | 440,516,389 | 441,754,661 | 442,1443,1359 | 444,3943,3918 | 445,1399,1378 | 446,1058,1050

BATCH_RAW_INFO | 447,51,50

BATCH_RAW_INFO | 346,1828,967 | 350,2541,1744 | 353,2956,2214 | 363,3830,3209 | 364,1470,849 | 367,1921,1324 | 370,3006,2451 | 371,579,38 | 375,3745,3242 | 379,2584,2116 | 380,2166,1712 | 381,3873,3420 | 383,4055,3606 | 387,3757,3309 | 388,2744,2325 | 390,2354,1973 | 394,3017,2658 | 396,3822,3463 | 398,1840,1493 | 399,503,161 | 401,2006,1672 | 402,3967,3633 | 403,2228,1918 | 405,333,40 | 411,3733,3467 | 412,2794,2535 | 414,3661,3402 | 416,3832,3573 | 420,3643,3395 | 422,325,77 | 423,2343,2107 | 425,3817,3586 | 426,4076,3850 | 428,3816,3599 | 429,2509,2302 | 430,1384,1177 | 431,1486,1280 | 432,572,366 | 433,2537,2365 | 434,2014,1846 | 435,1110,942 | 436,3200,3032 | 437,1348,1194 | 438,2321,2172 | 439,3603,3469 | 440,517,389 | 441,755,661 | 442,1444,1359 | 444,3944,3918 | 445,1400,1378 | 446,1059,1050 | 447,52,50

BATCH_RAW_INFO | 346,1829,967 | 350,2542,1744 | 353,2957,2214 | 363,3831,3209 | 364,1471,849 | 367,1922,1324 | 370,3007,2451 | 371,580,38 | 375,3746,3242 | 379,2585,2116 | 380,2167,1712 | 381,3874,3420 | 383,4056,3606 | 387,3758,3309 | 388,2745,2325 | 390,2355,1973 | 394,3018,2658 | 396,3823,3463 | 398,1841,1493 | 399,504,161 | 401,2007,1672 | 402,3968,3633 | 403,2229,1918 | 405,334,40 | 411,3734,3467 | 412,2795,2535 | 414,3662,3402 | 416,3833,3573 | 420,3644,3395 | 422,326,77 | 423,2344,2107 | 425,3818,3586 | 426,4077,3850 | 428,3817,3599 | 429,2510,2302 | 430,1385,1177 | 431,1487,1280 | 432,573,366 | 433,2538,2365 | 434,2015,1846 | 435,1111,942 | 436,3201,3032 | 437,1349,1194 | 438,2322,2172 | 439,3604,3469 | 440,518,389 | 441,756,661 | 442,1445,1359 | 444,3945,3918 | 445,1401,1378 | 446,1060,1050 | 447,53,50

BATCH_RAW_INFO | 346,1830,967 | 350,2543,1744 | 353,2958,2214 | 363,3832,3209 | 364,1472,849 | 367,1923,1324 | 370,3008,2451 | 371,581,38 | 375,3747,3242 | 379,2586,2116 | 380,2168,1712 | 381,3875,3420 | 383,4057,3606 | 387,3759,3309 | 388,2746,2325 | 390,2356,1973 | 394,3019,2658 | 396,3824,3463 | 398,1842,1493 | 399,505,161 | 401,2008,1672 | 402,3969,3633 | 403,2230,1918 | 405,335,40 | 411,3735,3467 | 412,2796,2535 | 414,3663,3402 | 416,3834,3573 | 420,3645,3395 | 422,327,77 | 423,2345,2107 | 425,3819,3586 | 426,4078,3850 | 428,3818,3599 | 429,2511,2302 | 430,1386,1177 | 431,1488,1280 | 432,574,366 | 433,2539,2365 | 434,2016,1846 | 435,1112,942 | 436,3202,3032 | 437,1350,1194 | 438,2323,2172 | 439,3605,3469 | 440,519,389 | 441,757,661 | 442,1446,1359 | 444,3946,3918 | 445,1402,1378 | 446,1061,1050 | 447,54,50

BATCH_RAW_INFO | 346,1831,967 | 350,2544,1744 | 353,2959,2214 | 363,3833,3209 | 364,1473,849 | 367,1924,1324 | 370,3009,2451 | 371,582,38 | 375,3748,3242 | 379,2587,2116 | 380,2169,1712 | 381,3876,3420 | 383,4058,3606 | 387,3760,3309 | 388,2747,2325 | 390,2357,1973 | 394,3020,2658 | 396,3825,3463 | 398,1843,1493 | 399,506,161 | 401,2009,1672 | 402,3970,3633 | 403,2231,1918 | 405,336,40 | 411,3736,3467 | 412,2797,2535 | 414,3664,3402 | 416,3835,3573 | 420,3646,3395 | 422,328,77 | 423,2346,2107 | 425,3820,3586 | 426,4079,3850 | 428,3819,3599 | 429,2512,2302 | 430,1387,1177 | 431,1489,1280 | 432,575,366 | 433,2540,2365 | 434,2017,1846 | 435,1113,942 | 436,3203,3032 | 437,1351,1194 | 438,2324,2172 | 439,3606,3469 | 440,520,389 | 441,758,661 | 442,1447,1359 | 444,3947,3918 | 445,1403,1378 | 446,1062,1050 | 447,55,50

BATCH_RAW_INFO | 346,1832,967 | 350,2545,1744 | 353,2960,2214 | 363,3834,3209 | 364,1474,849 | 367,1925,1324 | 370,3010,2451 | 371,583,38 | 375,3749,3242 | 379,2588,2116 | 380,2170,1712 | 381,3877,3420 | 383,4059,3606 | 387,3761,3309 | 388,2748,2325 | 390,2358,1973 | 394,3021,2658 | 396,3826,3463 | 398,1844,1493 | 399,507,161 | 401,2010,1672 | 402,3971,3633 | 403,2232,1918 | 405,337,40 | 411,3737,3467 | 412,2798,2535 | 414,3665,3402 | 416,3836,3573 | 420,3647,3395 | 422,329,77 | 423,2347,2107 | 425,3821,3586 | 426,4080,3850 | 428,3820,3599 | 429,2513,2302 | 430,1388,1177 | 431,1490,1280 | 432,576,366 | 433,2541,2365 | 434,2018,1846 | 435,1114,942 | 436,3204,3032 | 437,1352,1194 | 438,2325,2172 | 439,3607,3469 | 440,521,389 | 441,759,661 | 442,1448,1359 | 444,3948,3918 | 445,1404,1378 | 446,1063,1050 | 447,56,50

BATCH_RAW_INFO | 346,1833,967 | 350,2546,1744 | 353,2961,2214 | 363,3835,3209 | 364,1475,849 | 367,1926,1324 | 370,3011,2451 | 371,584,38 | 375,3750,3242 | 379,2589,2116 | 380,2171,1712 | 381,3878,3420 | 383,4060,3606 | 387,3762,3309 | 388,2749,2325 | 390,2359,1973 | 394,3022,2658 | 396,3827,3463 | 398,1845,1493 | 399,508,161 | 401,2011,1672 | 402,3972,3633 | 403,2233,1918 | 405,338,40 | 411,3738,3467 | 412,2799,2535 | 414,3666,3402 | 416,3837,3573 | 420,3648,3395 | 422,330,77 | 423,2348,2107 | 425,3822,3586 | 426,4081,3850 | 428,3821,3599 | 429,2514,2302 | 430,1389,1177 | 431,1491,1280 | 432,577,366 | 433,2542,2365 | 434,2019,1846 | 435,1115,942 | 436,3205,3032 | 437,1353,1194 | 438,2326,2172 | 439,3608,3469 | 440,522,389 | 441,760,661 | 442,1449,1359 | 444,3949,3918 | 445,1405,1378 | 446,1064,1050 | 447,57,50

BATCH_RAW_INFO | 346,1834,967 | 350,2547,1744 | 353,2962,2214 | 363,3836,3209 | 364,1476,849 | 367,1927,1324 | 370,3012,2451 | 371,585,38 | 375,3751,3242 | 379,2590,2116 | 380,2172,1712 | 381,3879,3420 | 383,4061,3606 | 387,3763,3309 | 388,2750,2325 | 390,2360,1973 | 394,3023,2658 | 396,3828,3463 | 398,1846,1493 | 399,509,161 | 401,2012,1672 | 402,3973,3633 | 403,2234,1918 | 405,339,40 | 411,3739,3467 | 412,2800,2535 | 414,3667,3402 | 416,3838,3573 | 420,3649,3395 | 422,331,77 | 423,2349,2107 | 425,3823,3586 | 426,4082,3850 | 428,3822,3599 | 429,2515,2302 | 430,1390,1177 | 431,1492,1280 | 432,578,366 | 433,2543,2365 | 434,2020,1846 | 435,1116,942 | 436,3206,3032 | 437,1354,1194 | 438,2327,2172 | 439,3609,3469 | 440,523,389 | 441,761,661 | 442,1450,1359 | 444,3950,3918 | 445,1406,1378 | 446,1065,1050 | 447,58,50

BATCH_RAW_INFO | 346,1835,967 | 350,2548,1744 | 353,2963,2214 | 363,3837,3209 | 364,1477,849 | 367,1928,1324 | 370,3013,2451 | 371,586,38 | 375,3752,3242 | 379,2591,2116 | 380,2173,1712 | 381,3880,3420 | 383,4062,3606 | 387,3764,3309 | 388,2751,2325 | 390,2361,1973 | 394,3024,2658 | 396,3829,3463 | 398,1847,1493 | 399,510,161 | 401,2013,1672 | 402,3974,3633 | 403,2235,1918 | 405,340,40 | 411,3740,3467 | 412,2801,2535 | 414,3668,3402 | 416,3839,3573 | 420,3650,3395 | 422,332,77 | 423,2350,2107 | 425,3824,3586 | 426,4083,3850 | 428,3823,3599 | 429,2516,2302 | 430,1391,1177 | 431,1493,1280 | 432,579,366 | 433,2544,2365 | 434,2021,1846 | 435,1117,942 | 436,3207,3032 | 437,1355,1194 | 438,2328,2172 | 439,3610,3469 | 440,524,389 | 441,762,661 | 442,1451,1359 | 444,3951,3918 | 445,1407,1378 | 446,1066,1050 | 447,59,50

BATCH_RAW_INFO | 346,1836,967 | 350,2549,1744 | 353,2964,2214 | 363,3838,3209 | 364,1478,849 | 367,1929,1324 | 370,3014,2451 | 371,587,38 | 375,3753,3242 | 379,2592,2116 | 380,2174,1712 | 381,3881,3420 | 383,4063,3606 | 387,3765,3309 | 388,2752,2325 | 390,2362,1973 | 394,3025,2658 | 396,3830,3463 | 398,1848,1493 | 399,511,161 | 401,2014,1672 | 402,3975,3633 | 403,2236,1918 | 405,341,40 | 411,3741,3467 | 412,2802,2535 | 414,3669,3402 | 416,3840,3573 | 420,3651,3395 | 422,333,77 | 423,2351,2107 | 425,3825,3586 | 426,4084,3850 | 428,3824,3599 | 429,2517,2302 | 430,1392,1177 | 431,1494,1280 | 432,580,366 | 433,2545,2365 | 434,2022,1846 | 435,1118,942 | 436,3208,3032 | 437,1356,1194 | 438,2329,2172 | 439,3611,3469 | 440,525,389 | 441,763,661 | 442,1452,1359 | 444,3952,3918 | 445,1408,1378 | 446,1067,1050 | 447,60,50

BATCH_RAW_INFO | 346,1837,967 | 350,2550,1744 | 353,2965,2214 | 363,3839,3209 | 364,1479,849 | 370,3015,2451 | 371,588,38 | 375,3754,3242 | 379,2593,2116 | 380,2175,1712 | 381,3882,3420 | 383,4064,3606 | 387,3766,3309 | 388,2753,2325 | 390,2363,1973 | 394,3026,2658 | 396,3831,3463 | 398,1849,1493 | 399,512,161 | 401,2015,1672 | 402,3976,3633 | 403,2237,1918 | 405,342,40 | 411,3742,3467 | 412,2803,2535 | 414,3670,3402 | 416,3841,3573 | 420,3652,3395 | 422,334,77 | 423,2352,2107 | 425,3826,3586 | 426,4085,3850 | 428,3825,3599 | 429,2518,2302 | 430,1393,1177 | 431,1495,1280 | 432,581,366 | 433,2546,2365 | 434,2023,1846 | 435,1119,942 | 436,3209,3032 | 437,1357,1194 | 438,2330,2172 | 439,3612,3469 | 440,526,389 | 441,764,661 | 442,1453,1359 | 444,3953,3918 | 445,1409,1378 | 446,1068,1050 | 447,61,50

BATCH_RAW_INFO | 346,1838,967 | 350,2551,1744 | 353,2966,2214 | 363,3840,3209 | 364,1480,849 | 370,3016,2451 | 371,589,38 | 375,3755,3242 | 379,2594,2116 | 380,2176,1712 | 381,3883,3420 | 383,4065,3606 | 387,3767,3309 | 388,2754,2325 | 390,2364,1973 | 394,3027,2658 | 396,3832,3463 | 398,1850,1493 | 399,513,161 | 401,2016,1672 | 402,3977,3633 | 403,2238,1918 | 405,343,40 | 411,3743,3467 | 412,2804,2535 | 414,3671,3402 | 416,3842,3573 | 420,3653,3395 | 422,335,77 | 423,2353,2107 | 425,3827,3586 | 426,4086,3850 | 428,3826,3599 | 429,2519,2302 | 430,1394,1177 | 431,1496,1280 | 432,582,366 | 433,2547,2365 | 434,2024,1846 | 435,1120,942 | 436,3210,3032 | 437,1358,1194 | 438,2331,2172 | 439,3613,3469 | 440,527,389 | 441,765,661 | 442,1454,1359 | 444,3954,3918 | 445,1410,1378 | 446,1069,1050 | 447,62,50

BATCH_RAW_INFO | 346,1839,967 | 350,2552,1744 | 353,2967,2214 | 363,3841,3209 | 364,1481,849 | 370,3017,2451 | 371,590,38 | 375,3756,3242 | 379,2595,2116 | 380,2177,1712 | 381,3884,3420 | 383,4066,3606 | 387,3768,3309 | 388,2755,2325 | 390,2365,1973 | 394,3028,2658 | 396,3833,3463 | 398,1851,1493 | 399,514,161 | 401,2017,1672 | 402,3978,3633 | 403,2239,1918 | 405,344,40 | 411,3744,3467 | 412,2805,2535 | 414,3672,3402 | 416,3843,3573 | 420,3654,3395 | 422,336,77 | 423,2354,2107 | 425,3828,3586 | 426,4087,3850 | 428,3827,3599 | 429,2520,2302 | 430,1395,1177 | 431,1497,1280 | 432,583,366 | 433,2548,2365 | 434,2025,1846 | 435,1121,942 | 436,3211,3032 | 437,1359,1194 | 438,2332,2172 | 439,3614,3469 | 440,528,389 | 441,766,661 | 442,1455,1359 | 444,3955,3918 | 445,1411,1378 | 446,1070,1050 | 447,63,50

BATCH_RAW_INFO | 346,1840,967 | 350,2553,1744 | 353,2968,2214 | 363,3842,3209 | 364,1482,849 | 370,3018,2451 | 371,591,38 | 375,3757,3242 | 379,2596,2116 | 380,2178,1712 | 381,3885,3420 | 383,4067,3606 | 387,3769,3309 | 388,2756,2325 | 390,2366,1973 | 394,3029,2658 | 396,3834,3463 | 398,1852,1493 | 399,515,161 | 401,2018,1672 | 402,3979,3633 | 403,2240,1918 | 405,345,40 | 411,3745,3467 | 412,2806,2535 | 414,3673,3402 | 416,3844,3573 | 420,3655,3395 | 422,337,77 | 423,2355,2107 | 425,3829,3586 | 426,4088,3850 | 428,3828,3599 | 429,2521,2302 | 430,1396,1177 | 431,1498,1280 | 432,584,366 | 433,2549,2365 | 434,2026,1846 | 435,1122,942 | 436,3212,3032 | 437,1360,1194 | 438,2333,2172 | 439,3615,3469 | 440,529,389 | 441,767,661 | 442,1456,1359 | 444,3956,3918 | 445,1412,1378 | 446,1071,1050 | 447,64,50

BATCH_RAW_INFO | 346,1841,967 | 350,2554,1744 | 353,2969,2214 | 363,3843,3209 | 364,1483,849 | 370,3019,2451 | 371,592,38 | 375,3758,3242 | 379,2597,2116 | 380,2179,1712 | 381,3886,3420 | 383,4068,3606 | 387,3770,3309 | 388,2757,2325 | 390,2367,1973 | 394,3030,2658 | 396,3835,3463 | 398,1853,1493 | 399,516,161 | 401,2019,1672 | 402,3980,3633 | 403,2241,1918 | 405,346,40 | 411,3746,3467 | 412,2807,2535 | 414,3674,3402 | 416,3845,3573 | 420,3656,3395 | 422,338,77 | 423,2356,2107 | 425,3830,3586 | 426,4089,3850 | 428,3829,3599 | 429,2522,2302 | 430,1397,1177 | 431,1499,1280 | 432,585,366 | 433,2550,2365 | 434,2027,1846 | 435,1123,942 | 436,3213,3032 | 437,1361,1194 | 438,2334,2172 | 439,3616,3469 | 440,530,389 | 441,768,661 | 442,1457,1359 | 444,3957,3918 | 445,1413,1378 | 446,1072,1050 | 447,65,50

BATCH_RAW_INFO | 346,1842,967 | 350,2555,1744 | 353,2970,2214 | 363,3844,3209 | 364,1484,849 | 370,3020,2451 | 371,593,38 | 375,3759,3242 | 379,2598,2116 | 380,2180,1712 | 381,3887,3420 | 383,4069,3606 | 387,3771,3309 | 388,2758,2325 | 390,2368,1973 | 394,3031,2658 | 396,3836,3463 | 398,1854,1493 | 399,517,161 | 401,2020,1672 | 402,3981,3633 | 403,2242,1918 | 405,347,40 | 411,3747,3467 | 412,2808,2535 | 414,3675,3402 | 416,3846,3573 | 420,3657,3395 | 422,339,77 | 423,2357,2107 | 425,3831,3586 | 426,4090,3850 | 428,3830,3599 | 429,2523,2302 | 430,1398,1177 | 431,1500,1280 | 432,586,366 | 433,2551,2365 | 434,2028,1846 | 435,1124,942 | 436,3214,3032 | 437,1362,1194 | 438,2335,2172 | 439,3617,3469 | 440,531,389 | 441,769,661 | 442,1458,1359 | 444,3958,3918 | 445,1414,1378 | 446,1073,1050 | 447,66,50

BATCH_RAW_INFO | 346,1843,967 | 350,2556,1744 | 353,2971,2214 | 363,3845,3209 | 364,1485,849 | 370,3021,2451 | 371,594,38 | 375,3760,3242 | 379,2599,2116 | 380,2181,1712 | 381,3888,3420 | 383,4070,3606 | 387,3772,3309 | 388,2759,2325 | 390,2369,1973 | 394,3032,2658 | 396,3837,3463 | 398,1855,1493 | 399,518,161 | 401,2021,1672 | 402,3982,3633 | 403,2243,1918 | 405,348,40 | 411,3748,3467 | 412,2809,2535 | 414,3676,3402 | 416,3847,3573 | 420,3658,3395 | 422,340,77 | 423,2358,2107 | 425,3832,3586 | 426,4091,3850 | 428,3831,3599 | 429,2524,2302 | 430,1399,1177 | 431,1501,1280 | 432,587,366 | 433,2552,2365 | 434,2029,1846 | 435,1125,942 | 436,3215,3032 | 437,1363,1194 | 438,2336,2172 | 439,3618,3469 | 440,532,389 | 441,770,661 | 442,1459,1359 | 444,3959,3918 | 445,1415,1378 | 446,1074,1050 | 447,67,50

BATCH_RAW_INFO | 346,1844,967 | 350,2557,1744 | 353,2972,2214 | 363,3846,3209 | 364,1486,849 | 370,3022,2451 | 371,595,38 | 375,3761,3242 | 379,2600,2116 | 380,2182,1712 | 381,3889,3420 | 383,4071,3606 | 387,3773,3309 | 388,2760,2325 | 390,2370,1973 | 394,3033,2658 | 396,3838,3463 | 398,1856,1493 | 399,519,161 | 401,2022,1672 | 402,3983,3633 | 403,2244,1918 | 405,349,40 | 411,3749,3467 | 412,2810,2535 | 414,3677,3402 | 416,3848,3573 | 420,3659,3395 | 422,341,77 | 423,2359,2107 | 425,3833,3586 | 426,4092,3850 | 428,3832,3599 | 429,2525,2302 | 430,1400,1177 | 431,1502,1280 | 432,588,366 | 433,2553,2365 | 434,2030,1846 | 435,1126,942 | 436,3216,3032 | 437,1364,1194 | 438,2337,2172 | 439,3619,3469 | 440,533,389 | 441,771,661 | 442,1460,1359 | 444,3960,3918 | 445,1416,1378 | 446,1075,1050 | 447,68,50

BATCH_RAW_INFO | 346,1845,967 | 350,2558,1744 | 353,2973,2214 | 363,3847,3209 | 364,1487,849 | 370,3023,2451 | 371,596,38 | 375,3762,3242 | 379,2601,2116 | 380,2183,1712 | 381,3890,3420 | 383,4072,3606 | 387,3774,3309 | 388,2761,2325 | 390,2371,1973 | 394,3034,2658 | 396,3839,3463 | 398,1857,1493 | 399,520,161 | 401,2023,1672 | 402,3984,3633 | 403,2245,1918 | 405,350,40 | 411,3750,3467 | 412,2811,2535 | 414,3678,3402 | 416,3849,3573 | 420,3660,3395 | 422,342,77 | 423,2360,2107 | 425,3834,3586 | 426,4093,3850 | 428,3833,3599 | 429,2526,2302 | 430,1401,1177 | 431,1503,1280 | 432,589,366 | 433,2554,2365 | 434,2031,1846 | 435,1127,942 | 436,3217,3032 | 437,1365,1194 | 438,2338,2172 | 439,3620,3469 | 440,534,389 | 441,772,661 | 442,1461,1359 | 444,3961,3918 | 445,1417,1378 | 446,1076,1050 | 447,69,50

BATCH_RAW_INFO | 346,1846,967 | 350,2559,1744 | 353,2974,2214 | 363,3848,3209 | 364,1488,849 | 370,3024,2451 | 371,597,38 | 375,3763,3242 | 379,2602,2116 | 380,2184,1712 | 381,3891,3420 | 383,4073,3606 | 387,3775,3309 | 388,2762,2325 | 390,2372,1973 | 394,3035,2658 | 396,3840,3463 | 398,1858,1493 | 399,521,161 | 401,2024,1672 | 402,3985,3633 | 403,2246,1918 | 405,351,40 | 411,3751,3467 | 412,2812,2535 | 414,3679,3402 | 416,3850,3573 | 420,3661,3395 | 422,343,77 | 423,2361,2107 | 425,3835,3586 | 426,4094,3850 | 428,3834,3599 | 429,2527,2302 | 430,1402,1177 | 431,1504,1280 | 432,590,366 | 433,2555,2365 | 434,2032,1846 | 435,1128,942 | 436,3218,3032 | 437,1366,1194 | 438,2339,2172 | 439,3621,3469 | 440,535,389 | 441,773,661 | 442,1462,1359 | 444,3962,3918 | 445,1418,1378 | 446,1077,1050 | 447,70,50

BATCH_RAW_INFO | 346,1847,967 | 350,2560,1744 | 353,2975,2214 | 363,3849,3209 | 364,1489,849 | 370,3025,2451 | 371,598,38 | 375,3764,3242 | 379,2603,2116 | 380,2185,1712 | 381,3892,3420 | 383,4074,3606 | 387,3776,3309 | 388,2763,2325 | 390,2373,1973 | 394,3036,2658 | 396,3841,3463 | 398,1859,1493 | 399,522,161 | 401,2025,1672 | 402,3986,3633 | 403,2247,1918 | 405,352,40 | 411,3752,3467 | 412,2813,2535 | 414,3680,3402 | 416,3851,3573 | 420,3662,3395 | 422,344,77 | 423,2362,2107 | 425,3836,3586 | 426,4095,3850 | 428,3835,3599 | 429,2528,2302 | 430,1403,1177 | 431,1505,1280 | 432,591,366 | 433,2556,2365 | 434,2033,1846 | 435,1129,942 | 436,3219,3032 | 437,1367,1194 | 438,2340,2172 | 439,3622,3469 | 440,536,389 | 441,774,661 | 442,1463,1359 | 444,3963,3918 | 445,1419,1378 | 446,1078,1050 | 447,71,50

BATCH_RAW_INFO | 346,1848,967 | 350,2561,1744 | 353,2976,2214 | 363,3850,3209 | 364,1490,849 | 370,3026,2451 | 371,599,38 | 375,3765,3242 | 379,2604,2116 | 380,2186,1712 | 381,3893,3420 | 383,4075,3606 | 387,3777,3309 | 388,2764,2325 | 390,2374,1973 | 394,3037,2658 | 396,3842,3463 | 398,1860,1493 | 399,523,161 | 401,2026,1672 | 402,3987,3633 | 403,2248,1918 | 405,353,40 | 411,3753,3467 | 412,2814,2535 | 414,3681,3402 | 416,3852,3573 | 420,3663,3395 | 422,345,77 | 423,2363,2107 | 425,3837,3586 | 428,3836,3599 | 429,2529,2302 | 430,1404,1177 | 431,1506,1280 | 432,592,366 | 433,2557,2365 | 434,2034,1846 | 435,1130,942 | 436,3220,3032 | 437,1368,1194 | 438,2341,2172 | 439,3623,3469 | 440,537,389 | 441,775,661 | 442,1464,1359 | 444,3964,3918 | 445,1420,1378 | 446,1079,1050 | 447,72,50

BATCH_RAW_INFO | 346,1849,967 | 350,2562,1744 | 353,2977,2214 | 363,3851,3209 | 364,1491,849 | 370,3027,2451 | 371,600,38 | 375,3766,3242 | 379,2605,2116 | 380,2187,1712 | 381,3894,3420 | 383,4076,3606 | 387,3778,3309 | 388,2765,2325 | 390,2375,1973 | 394,3038,2658 | 396,3843,3463 | 398,1861,1493 | 399,524,161 | 401,2027,1672 | 402,3988,3633 | 403,2249,1918 | 405,354,40 | 411,3754,3467 | 412,2815,2535 | 414,3682,3402 | 416,3853,3573 | 420,3664,3395 | 422,346,77 | 423,2364,2107 | 425,3838,3586 | 428,3837,3599 | 429,2530,2302 | 430,1405,1177 | 431,1507,1280 | 432,593,366 | 433,2558,2365 | 434,2035,1846 | 435,1131,942 | 436,3221,3032 | 437,1369,1194 | 438,2342,2172 | 439,3624,3469 | 440,538,389 | 441,776,661 | 442,1465,1359 | 444,3965,3918 | 445,1421,1378 | 446,1080,1050 | 447,73,50

BATCH_RAW_INFO | 448,2684,2683

BATCH_RAW_INFO | 346,1850,967 | 350,2563,1744 | 353,2978,2214 | 363,3852,3209 | 364,1492,849 | 370,3028,2451 | 371,601,38 | 375,3767,3242 | 379,2606,2116 | 380,2188,1712 | 381,3895,3420 | 383,4077,3606 | 387,3779,3309 | 388,2766,2325 | 390,2376,1973 | 394,3039,2658 | 396,3844,3463 | 398,1862,1493 | 399,525,161 | 401,2028,1672 | 402,3989,3633 | 403,2250,1918 | 405,355,40 | 411,3755,3467 | 412,2816,2535 | 414,3683,3402 | 416,3854,3573 | 420,3665,3395 | 422,347,77 | 423,2365,2107 | 425,3839,3586 | 428,3838,3599 | 429,2531,2302 | 430,1406,1177 | 431,1508,1280 | 432,594,366 | 433,2559,2365 | 434,2036,1846 | 435,1132,942 | 436,3222,3032 | 437,1370,1194 | 438,2343,2172 | 439,3625,3469 | 440,539,389 | 441,777,661 | 442,1466,1359 | 444,3966,3918 | 445,1422,1378 | 446,1081,1050 | 447,74,50 | 448,2685,2683

BATCH_RAW_INFO | 346,1851,967 | 350,2564,1744 | 353,2979,2214 | 363,3853,3209 | 364,1493,849 | 370,3029,2451 | 371,602,38 | 375,3768,3242 | 379,2607,2116 | 380,2189,1712 | 381,3896,3420 | 383,4078,3606 | 387,3780,3309 | 388,2767,2325 | 390,2377,1973 | 394,3040,2658 | 396,3845,3463 | 398,1863,1493 | 399,526,161 | 401,2029,1672 | 402,3990,3633 | 403,2251,1918 | 405,356,40 | 411,3756,3467 | 412,2817,2535 | 414,3684,3402 | 416,3855,3573 | 420,3666,3395 | 422,348,77 | 423,2366,2107 | 425,3840,3586 | 428,3839,3599 | 429,2532,2302 | 430,1407,1177 | 431,1509,1280 | 432,595,366 | 433,2560,2365 | 434,2037,1846 | 435,1133,942 | 436,3223,3032 | 437,1371,1194 | 438,2344,2172 | 439,3626,3469 | 440,540,389 | 441,778,661 | 442,1467,1359 | 444,3967,3918 | 445,1423,1378 | 446,1082,1050 | 447,75,50 | 448,2686,2683

BATCH_RAW_INFO | 346,1852,967 | 350,2565,1744 | 353,2980,2214 | 363,3854,3209 | 364,1494,849 | 370,3030,2451 | 371,603,38 | 375,3769,3242 | 379,2608,2116 | 380,2190,1712 | 381,3897,3420 | 383,4079,3606 | 387,3781,3309 | 388,2768,2325 | 390,2378,1973 | 394,3041,2658 | 396,3846,3463 | 398,1864,1493 | 399,527,161 | 401,2030,1672 | 402,3991,3633 | 403,2252,1918 | 405,357,40 | 411,3757,3467 | 412,2818,2535 | 414,3685,3402 | 416,3856,3573 | 420,3667,3395 | 422,349,77 | 423,2367,2107 | 425,3841,3586 | 428,3840,3599 | 429,2533,2302 | 430,1408,1177 | 431,1510,1280 | 432,596,366 | 433,2561,2365 | 434,2038,1846 | 435,1134,942 | 436,3224,3032 | 437,1372,1194 | 438,2345,2172 | 439,3627,3469 | 440,541,389 | 441,779,661 | 442,1468,1359 | 444,3968,3918 | 445,1424,1378 | 446,1083,1050 | 447,76,50 | 448,2687,2683

BATCH_RAW_INFO | 346,1853,967 | 350,2566,1744 | 353,2981,2214 | 363,3855,3209 | 364,1495,849 | 370,3031,2451 | 371,604,38 | 375,3770,3242 | 379,2609,2116 | 380,2191,1712 | 381,3898,3420 | 383,4080,3606 | 387,3782,3309 | 388,2769,2325 | 390,2379,1973 | 394,3042,2658 | 396,3847,3463 | 398,1865,1493 | 399,528,161 | 401,2031,1672 | 402,3992,3633 | 403,2253,1918 | 405,358,40 | 411,3758,3467 | 412,2819,2535 | 414,3686,3402 | 416,3857,3573 | 420,3668,3395 | 422,350,77 | 423,2368,2107 | 425,3842,3586 | 428,3841,3599 | 429,2534,2302 | 430,1409,1177 | 431,1511,1280 | 432,597,366 | 433,2562,2365 | 434,2039,1846 | 435,1135,942 | 436,3225,3032 | 437,1373,1194 | 438,2346,2172 | 439,3628,3469 | 440,542,389 | 441,780,661 | 442,1469,1359 | 444,3969,3918 | 445,1425,1378 | 446,1084,1050 | 447,77,50 | 448,2688,2683

BATCH_RAW_INFO | 449,1463,1462

BATCH_RAW_INFO | 346,1854,967 | 350,2567,1744 | 353,2982,2214 | 363,3856,3209 | 364,1496,849 | 370,3032,2451 | 371,605,38 | 375,3771,3242 | 379,2610,2116 | 380,2192,1712 | 381,3899,3420 | 383,4081,3606 | 387,3783,3309 | 388,2770,2325 | 390,2380,1973 | 394,3043,2658 | 396,3848,3463 | 398,1866,1493 | 399,529,161 | 401,2032,1672 | 402,3993,3633 | 403,2254,1918 | 405,359,40 | 411,3759,3467 | 412,2820,2535 | 414,3687,3402 | 416,3858,3573 | 420,3669,3395 | 422,351,77 | 423,2369,2107 | 425,3843,3586 | 428,3842,3599 | 429,2535,2302 | 430,1410,1177 | 431,1512,1280 | 432,598,366 | 433,2563,2365 | 434,2040,1846 | 435,1136,942 | 436,3226,3032 | 437,1374,1194 | 438,2347,2172 | 439,3629,3469 | 440,543,389 | 441,781,661 | 442,1470,1359 | 444,3970,3918 | 445,1426,1378 | 446,1085,1050 | 447,78,50 | 448,2689,2683 | 449,1464,1462

BATCH_RAW_INFO | 346,1855,967 | 350,2568,1744 | 353,2983,2214 | 363,3857,3209 | 364,1497,849 | 370,3033,2451 | 371,606,38 | 375,3772,3242 | 379,2611,2116 | 380,2193,1712 | 381,3900,3420 | 383,4082,3606 | 387,3784,3309 | 388,2771,2325 | 390,2381,1973 | 394,3044,2658 | 396,3849,3463 | 398,1867,1493 | 399,530,161 | 401,2033,1672 | 402,3994,3633 | 403,2255,1918 | 405,360,40 | 411,3760,3467 | 412,2821,2535 | 414,3688,3402 | 416,3859,3573 | 420,3670,3395 | 422,352,77 | 423,2370,2107 | 425,3844,3586 | 428,3843,3599 | 429,2536,2302 | 430,1411,1177 | 431,1513,1280 | 432,599,366 | 433,2564,2365 | 434,2041,1846 | 435,1137,942 | 436,3227,3032 | 437,1375,1194 | 438,2348,2172 | 439,3630,3469 | 440,544,389 | 441,782,661 | 442,1471,1359 | 444,3971,3918 | 445,1427,1378 | 446,1086,1050 | 447,79,50 | 448,2690,2683 | 449,1465,1462

BATCH_RAW_INFO | 346,1856,967 | 350,2569,1744 | 353,2984,2214 | 363,3858,3209 | 364,1498,849 | 370,3034,2451 | 371,607,38 | 375,3773,3242 | 379,2612,2116 | 380,2194,1712 | 381,3901,3420 | 383,4083,3606 | 387,3785,3309 | 388,2772,2325 | 390,2382,1973 | 394,3045,2658 | 396,3850,3463 | 398,1868,1493 | 399,531,161 | 401,2034,1672 | 402,3995,3633 | 403,2256,1918 | 405,361,40 | 411,3761,3467 | 412,2822,2535 | 414,3689,3402 | 416,3860,3573 | 420,3671,3395 | 422,353,77 | 423,2371,2107 | 425,3845,3586 | 428,3844,3599 | 429,2537,2302 | 430,1412,1177 | 431,1514,1280 | 432,600,366 | 433,2565,2365 | 434,2042,1846 | 435,1138,942 | 436,3228,3032 | 437,1376,1194 | 438,2349,2172 | 439,3631,3469 | 440,545,389 | 441,783,661 | 442,1472,1359 | 444,3972,3918 | 445,1428,1378 | 446,1087,1050 | 447,80,50 | 448,2691,2683 | 449,1466,1462

BATCH_RAW_INFO | 346,1857,967 | 350,2570,1744 | 353,2985,2214 | 363,3859,3209 | 364,1499,849 | 370,3035,2451 | 371,608,38 | 375,3774,3242 | 379,2613,2116 | 380,2195,1712 | 381,3902,3420 | 383,4084,3606 | 387,3786,3309 | 388,2773,2325 | 390,2383,1973 | 394,3046,2658 | 396,3851,3463 | 398,1869,1493 | 399,532,161 | 401,2035,1672 | 402,3996,3633 | 403,2257,1918 | 405,362,40 | 411,3762,3467 | 412,2823,2535 | 414,3690,3402 | 416,3861,3573 | 420,3672,3395 | 422,354,77 | 423,2372,2107 | 425,3846,3586 | 428,3845,3599 | 429,2538,2302 | 430,1413,1177 | 431,1515,1280 | 432,601,366 | 433,2566,2365 | 434,2043,1846 | 435,1139,942 | 436,3229,3032 | 437,1377,1194 | 438,2350,2172 | 439,3632,3469 | 440,546,389 | 441,784,661 | 442,1473,1359 | 444,3973,3918 | 445,1429,1378 | 446,1088,1050 | 447,81,50 | 448,2692,2683 | 449,1467,1462

BATCH_RAW_INFO | 346,1858,967 | 350,2571,1744 | 353,2986,2214 | 363,3860,3209 | 364,1500,849 | 370,3036,2451 | 371,609,38 | 375,3775,3242 | 379,2614,2116 | 380,2196,1712 | 381,3903,3420 | 383,4085,3606 | 387,3787,3309 | 388,2774,2325 | 390,2384,1973 | 394,3047,2658 | 396,3852,3463 | 398,1870,1493 | 399,533,161 | 401,2036,1672 | 402,3997,3633 | 403,2258,1918 | 405,363,40 | 411,3763,3467 | 412,2824,2535 | 414,3691,3402 | 416,3862,3573 | 420,3673,3395 | 422,355,77 | 423,2373,2107 | 425,3847,3586 | 428,3846,3599 | 429,2539,2302 | 430,1414,1177 | 431,1516,1280 | 432,602,366 | 433,2567,2365 | 434,2044,1846 | 435,1140,942 | 436,3230,3032 | 437,1378,1194 | 438,2351,2172 | 439,3633,3469 | 440,547,389 | 441,785,661 | 442,1474,1359 | 444,3974,3918 | 445,1430,1378 | 446,1089,1050 | 447,82,50 | 448,2693,2683 | 449,1468,1462

BATCH_RAW_INFO | 346,1859,967 | 350,2572,1744 | 353,2987,2214 | 363,3861,3209 | 364,1501,849 | 370,3037,2451 | 371,610,38 | 375,3776,3242 | 379,2615,2116 | 380,2197,1712 | 381,3904,3420 | 383,4086,3606 | 387,3788,3309 | 388,2775,2325 | 390,2385,1973 | 394,3048,2658 | 396,3853,3463 | 398,1871,1493 | 399,534,161 | 401,2037,1672 | 402,3998,3633 | 403,2259,1918 | 405,364,40 | 411,3764,3467 | 412,2825,2535 | 414,3692,3402 | 416,3863,3573 | 420,3674,3395 | 422,356,77 | 423,2374,2107 | 425,3848,3586 | 428,3847,3599 | 429,2540,2302 | 430,1415,1177 | 431,1517,1280 | 432,603,366 | 433,2568,2365 | 434,2045,1846 | 435,1141,942 | 436,3231,3032 | 437,1379,1194 | 438,2352,2172 | 439,3634,3469 | 440,548,389 | 441,786,661 | 442,1475,1359 | 444,3975,3918 | 445,1431,1378 | 446,1090,1050 | 447,83,50 | 448,2694,2683 | 449,1469,1462

BATCH_RAW_INFO | 346,1860,967 | 350,2573,1744 | 353,2988,2214 | 363,3862,3209 | 364,1502,849 | 370,3038,2451 | 371,611,38 | 375,3777,3242 | 379,2616,2116 | 380,2198,1712 | 381,3905,3420 | 383,4087,3606 | 387,3789,3309 | 388,2776,2325 | 390,2386,1973 | 394,3049,2658 | 396,3854,3463 | 398,1872,1493 | 399,535,161 | 401,2038,1672 | 402,3999,3633 | 403,2260,1918 | 405,365,40 | 411,3765,3467 | 412,2826,2535 | 414,3693,3402 | 416,3864,3573 | 420,3675,3395 | 422,357,77 | 423,2375,2107 | 425,3849,3586 | 428,3848,3599 | 429,2541,2302 | 430,1416,1177 | 431,1518,1280 | 432,604,366 | 433,2569,2365 | 434,2046,1846 | 435,1142,942 | 436,3232,3032 | 437,1380,1194 | 438,2353,2172 | 439,3635,3469 | 440,549,389 | 441,787,661 | 442,1476,1359 | 444,3976,3918 | 445,1432,1378 | 446,1091,1050 | 447,84,50 | 448,2695,2683 | 449,1470,1462

BATCH_RAW_INFO | 346,1861,967 | 350,2574,1744 | 353,2989,2214 | 363,3863,3209 | 364,1503,849 | 370,3039,2451 | 371,612,38 | 375,3778,3242 | 379,2617,2116 | 380,2199,1712 | 381,3906,3420 | 383,4088,3606 | 387,3790,3309 | 388,2777,2325 | 390,2387,1973 | 394,3050,2658 | 396,3855,3463 | 398,1873,1493 | 399,536,161 | 401,2039,1672 | 402,4000,3633 | 403,2261,1918 | 405,366,40 | 411,3766,3467 | 412,2827,2535 | 414,3694,3402 | 416,3865,3573 | 420,3676,3395 | 422,358,77 | 423,2376,2107 | 425,3850,3586 | 428,3849,3599 | 429,2542,2302 | 430,1417,1177 | 431,1519,1280 | 432,605,366 | 433,2570,2365 | 434,2047,1846 | 435,1143,942 | 436,3233,3032 | 437,1381,1194 | 438,2354,2172 | 439,3636,3469 | 440,550,389 | 441,788,661 | 442,1477,1359 | 444,3977,3918 | 445,1433,1378 | 446,1092,1050 | 447,85,50 | 448,2696,2683 | 449,1471,1462

BATCH_RAW_INFO | 346,1862,967 | 350,2575,1744 | 353,2990,2214 | 363,3864,3209 | 364,1504,849 | 371,613,38 | 375,3779,3242 | 379,2618,2116 | 380,2200,1712 | 381,3907,3420 | 383,4089,3606 | 387,3791,3309 | 388,2778,2325 | 390,2388,1973 | 394,3051,2658 | 396,3856,3463 | 398,1874,1493 | 399,537,161 | 401,2040,1672 | 402,4001,3633 | 403,2262,1918 | 405,367,40 | 411,3767,3467 | 412,2828,2535 | 414,3695,3402 | 416,3866,3573 | 420,3677,3395 | 422,359,77 | 423,2377,2107 | 425,3851,3586 | 428,3850,3599 | 429,2543,2302 | 430,1418,1177 | 431,1520,1280 | 432,606,366 | 433,2571,2365 | 434,2048,1846 | 435,1144,942 | 436,3234,3032 | 437,1382,1194 | 438,2355,2172 | 439,3637,3469 | 440,551,389 | 441,789,661 | 442,1478,1359 | 444,3978,3918 | 445,1434,1378 | 446,1093,1050 | 447,86,50 | 448,2697,2683 | 449,1472,1462

BATCH_RAW_INFO | 346,1863,967 | 350,2576,1744 | 353,2991,2214 | 363,3865,3209 | 364,1505,849 | 371,614,38 | 375,3780,3242 | 379,2619,2116 | 380,2201,1712 | 381,3908,3420 | 383,4090,3606 | 387,3792,3309 | 388,2779,2325 | 390,2389,1973 | 394,3052,2658 | 396,3857,3463 | 398,1875,1493 | 399,538,161 | 401,2041,1672 | 402,4002,3633 | 403,2263,1918 | 405,368,40 | 411,3768,3467 | 412,2829,2535 | 414,3696,3402 | 416,3867,3573 | 420,3678,3395 | 422,360,77 | 423,2378,2107 | 425,3852,3586 | 428,3851,3599 | 429,2544,2302 | 430,1419,1177 | 431,1521,1280 | 432,607,366 | 433,2572,2365 | 434,2049,1846 | 435,1145,942 | 436,3235,3032 | 437,1383,1194 | 438,2356,2172 | 439,3638,3469 | 440,552,389 | 441,790,661 | 442,1479,1359 | 444,3979,3918 | 445,1435,1378 | 446,1094,1050 | 447,87,50 | 448,2698,2683 | 449,1473,1462

BATCH_RAW_INFO | 346,1864,967 | 350,2577,1744 | 353,2992,2214 | 363,3866,3209 | 364,1506,849 | 371,615,38 | 375,3781,3242 | 379,2620,2116 | 380,2202,1712 | 381,3909,3420 | 383,4091,3606 | 387,3793,3309 | 388,2780,2325 | 390,2390,1973 | 394,3053,2658 | 396,3858,3463 | 398,1876,1493 | 399,539,161 | 401,2042,1672 | 402,4003,3633 | 403,2264,1918 | 405,369,40 | 411,3769,3467 | 412,2830,2535 | 414,3697,3402 | 416,3868,3573 | 420,3679,3395 | 422,361,77 | 423,2379,2107 | 425,3853,3586 | 428,3852,3599 | 429,2545,2302 | 430,1420,1177 | 431,1522,1280 | 432,608,366 | 433,2573,2365 | 434,2050,1846 | 435,1146,942 | 436,3236,3032 | 437,1384,1194 | 438,2357,2172 | 439,3639,3469 | 440,553,389 | 441,791,661 | 442,1480,1359 | 444,3980,3918 | 445,1436,1378 | 446,1095,1050 | 447,88,50 | 448,2699,2683 | 449,1474,1462

BATCH_RAW_INFO | 346,1865,967 | 350,2578,1744 | 353,2993,2214 | 363,3867,3209 | 364,1507,849 | 371,616,38 | 375,3782,3242 | 379,2621,2116 | 380,2203,1712 | 381,3910,3420 | 383,4092,3606 | 387,3794,3309 | 388,2781,2325 | 390,2391,1973 | 394,3054,2658 | 396,3859,3463 | 398,1877,1493 | 399,540,161 | 401,2043,1672 | 402,4004,3633 | 403,2265,1918 | 405,370,40 | 411,3770,3467 | 412,2831,2535 | 414,3698,3402 | 416,3869,3573 | 420,3680,3395 | 422,362,77 | 423,2380,2107 | 425,3854,3586 | 428,3853,3599 | 429,2546,2302 | 430,1421,1177 | 431,1523,1280 | 432,609,366 | 433,2574,2365 | 434,2051,1846 | 435,1147,942 | 436,3237,3032 | 437,1385,1194 | 438,2358,2172 | 439,3640,3469 | 440,554,389 | 441,792,661 | 442,1481,1359 | 444,3981,3918 | 445,1437,1378 | 446,1096,1050 | 447,89,50 | 448,2700,2683 | 449,1475,1462

BATCH_RAW_INFO | 346,1866,967 | 350,2579,1744 | 353,2994,2214 | 363,3868,3209 | 364,1508,849 | 371,617,38 | 375,3783,3242 | 379,2622,2116 | 380,2204,1712 | 381,3911,3420 | 383,4093,3606 | 387,3795,3309 | 388,2782,2325 | 390,2392,1973 | 394,3055,2658 | 396,3860,3463 | 398,1878,1493 | 399,541,161 | 401,2044,1672 | 402,4005,3633 | 403,2266,1918 | 405,371,40 | 411,3771,3467 | 412,2832,2535 | 414,3699,3402 | 416,3870,3573 | 420,3681,3395 | 422,363,77 | 423,2381,2107 | 425,3855,3586 | 428,3854,3599 | 429,2547,2302 | 430,1422,1177 | 431,1524,1280 | 432,610,366 | 433,2575,2365 | 434,2052,1846 | 435,1148,942 | 436,3238,3032 | 437,1386,1194 | 438,2359,2172 | 439,3641,3469 | 440,555,389 | 441,793,661 | 442,1482,1359 | 444,3982,3918 | 445,1438,1378 | 446,1097,1050 | 447,90,50 | 448,2701,2683 | 449,1476,1462

BATCH_RAW_INFO | 346,1867,967 | 350,2580,1744 | 353,2995,2214 | 363,3869,3209 | 364,1509,849 | 371,618,38 | 375,3784,3242 | 379,2623,2116 | 380,2205,1712 | 381,3912,3420 | 383,4094,3606 | 387,3796,3309 | 388,2783,2325 | 390,2393,1973 | 394,3056,2658 | 396,3861,3463 | 398,1879,1493 | 399,542,161 | 401,2045,1672 | 402,4006,3633 | 403,2267,1918 | 405,372,40 | 411,3772,3467 | 412,2833,2535 | 414,3700,3402 | 416,3871,3573 | 420,3682,3395 | 422,364,77 | 423,2382,2107 | 425,3856,3586 | 428,3855,3599 | 429,2548,2302 | 430,1423,1177 | 431,1525,1280 | 432,611,366 | 433,2576,2365 | 434,2053,1846 | 435,1149,942 | 436,3239,3032 | 437,1387,1194 | 438,2360,2172 | 439,3642,3469 | 440,556,389 | 441,794,661 | 442,1483,1359 | 444,3983,3918 | 445,1439,1378 | 446,1098,1050 | 447,91,50 | 448,2702,2683 | 449,1477,1462

BATCH_RAW_INFO | 346,1868,967 | 350,2581,1744 | 353,2996,2214 | 363,3870,3209 | 364,1510,849 | 371,619,38 | 375,3785,3242 | 379,2624,2116 | 380,2206,1712 | 381,3913,3420 | 383,4095,3606 | 387,3797,3309 | 388,2784,2325 | 390,2394,1973 | 394,3057,2658 | 396,3862,3463 | 398,1880,1493 | 399,543,161 | 401,2046,1672 | 402,4007,3633 | 403,2268,1918 | 405,373,40 | 411,3773,3467 | 412,2834,2535 | 414,3701,3402 | 416,3872,3573 | 420,3683,3395 | 422,365,77 | 423,2383,2107 | 425,3857,3586 | 428,3856,3599 | 429,2549,2302 | 430,1424,1177 | 431,1526,1280 | 432,612,366 | 433,2577,2365 | 434,2054,1846 | 435,1150,942 | 436,3240,3032 | 437,1388,1194 | 438,2361,2172 | 439,3643,3469 | 440,557,389 | 441,795,661 | 442,1484,1359 | 444,3984,3918 | 445,1440,1378 | 446,1099,1050 | 447,92,50 | 448,2703,2683 | 449,1478,1462

BATCH_RAW_INFO | 346,1869,967 | 350,2582,1744 | 353,2997,2214 | 363,3871,3209 | 364,1511,849 | 371,620,38 | 375,3786,3242 | 379,2625,2116 | 380,2207,1712 | 381,3914,3420 | 387,3798,3309 | 388,2785,2325 | 390,2395,1973 | 394,3058,2658 | 396,3863,3463 | 398,1881,1493 | 399,544,161 | 401,2047,1672 | 402,4008,3633 | 403,2269,1918 | 405,374,40 | 411,3774,3467 | 412,2835,2535 | 414,3702,3402 | 416,3873,3573 | 420,3684,3395 | 422,366,77 | 423,2384,2107 | 425,3858,3586 | 428,3857,3599 | 429,2550,2302 | 430,1425,1177 | 431,1527,1280 | 432,613,366 | 433,2578,2365 | 434,2055,1846 | 435,1151,942 | 436,3241,3032 | 437,1389,1194 | 438,2362,2172 | 439,3644,3469 | 440,558,389 | 441,796,661 | 442,1485,1359 | 444,3985,3918 | 445,1441,1378 | 446,1100,1050 | 447,93,50 | 448,2704,2683 | 449,1479,1462

BATCH_RAW_INFO | 346,1870,967 | 350,2583,1744 | 353,2998,2214 | 363,3872,3209 | 364,1512,849 | 371,621,38 | 375,3787,3242 | 379,2626,2116 | 380,2208,1712 | 381,3915,3420 | 387,3799,3309 | 388,2786,2325 | 390,2396,1973 | 394,3059,2658 | 396,3864,3463 | 398,1882,1493 | 399,545,161 | 401,2048,1672 | 402,4009,3633 | 403,2270,1918 | 405,375,40 | 411,3775,3467 | 412,2836,2535 | 414,3703,3402 | 416,3874,3573 | 420,3685,3395 | 422,367,77 | 423,2385,2107 | 425,3859,3586 | 428,3858,3599 | 429,2551,2302 | 430,1426,1177 | 431,1528,1280 | 432,614,366 | 433,2579,2365 | 434,2056,1846 | 435,1152,942 | 436,3242,3032 | 437,1390,1194 | 438,2363,2172 | 439,3645,3469 | 440,559,389 | 441,797,661 | 442,1486,1359 | 444,3986,3918 | 445,1442,1378 | 446,1101,1050 | 447,94,50 | 448,2705,2683 | 449,1480,1462

BATCH_RAW_INFO | 346,1871,967 | 350,2584,1744 | 353,2999,2214 | 363,3873,3209 | 364,1513,849 | 371,622,38 | 375,3788,3242 | 379,2627,2116 | 380,2209,1712 | 381,3916,3420 | 387,3800,3309 | 388,2787,2325 | 390,2397,1973 | 394,3060,2658 | 396,3865,3463 | 398,1883,1493 | 399,546,161 | 401,2049,1672 | 402,4010,3633 | 403,2271,1918 | 405,376,40 | 411,3776,3467 | 412,2837,2535 | 414,3704,3402 | 416,3875,3573 | 420,3686,3395 | 422,368,77 | 423,2386,2107 | 425,3860,3586 | 428,3859,3599 | 429,2552,2302 | 430,1427,1177 | 431,1529,1280 | 432,615,366 | 433,2580,2365 | 434,2057,1846 | 435,1153,942 | 436,3243,3032 | 437,1391,1194 | 438,2364,2172 | 439,3646,3469 | 440,560,389 | 441,798,661 | 442,1487,1359 | 444,3987,3918 | 445,1443,1378 | 446,1102,1050 | 447,95,50 | 448,2706,2683 | 449,1481,1462

BATCH_RAW_INFO | 346,1872,967 | 350,2585,1744 | 353,3000,2214 | 363,3874,3209 | 364,1514,849 | 371,623,38 | 375,3789,3242 | 379,2628,2116 | 380,2210,1712 | 381,3917,3420 | 387,3801,3309 | 388,2788,2325 | 390,2398,1973 | 394,3061,2658 | 396,3866,3463 | 398,1884,1493 | 399,547,161 | 401,2050,1672 | 402,4011,3633 | 403,2272,1918 | 405,377,40 | 411,3777,3467 | 412,2838,2535 | 414,3705,3402 | 416,3876,3573 | 420,3687,3395 | 422,369,77 | 423,2387,2107 | 425,3861,3586 | 428,3860,3599 | 429,2553,2302 | 430,1428,1177 | 431,1530,1280 | 432,616,366 | 434,2058,1846 | 435,1154,942 | 436,3244,3032 | 437,1392,1194 | 438,2365,2172 | 439,3647,3469 | 440,561,389 | 441,799,661 | 442,1488,1359 | 444,3988,3918 | 445,1444,1378 | 446,1103,1050 | 447,96,50 | 448,2707,2683 | 449,1482,1462

BATCH_RAW_INFO | 346,1873,967 | 350,2586,1744 | 353,3001,2214 | 363,3875,3209 | 364,1515,849 | 371,624,38 | 375,3790,3242 | 379,2629,2116 | 380,2211,1712 | 381,3918,3420 | 387,3802,3309 | 388,2789,2325 | 390,2399,1973 | 394,3062,2658 | 396,3867,3463 | 398,1885,1493 | 399,548,161 | 401,2051,1672 | 402,4012,3633 | 403,2273,1918 | 405,378,40 | 411,3778,3467 | 412,2839,2535 | 414,3706,3402 | 416,3877,3573 | 420,3688,3395 | 422,370,77 | 423,2388,2107 | 425,3862,3586 | 428,3861,3599 | 429,2554,2302 | 430,1429,1177 | 431,1531,1280 | 432,617,366 | 434,2059,1846 | 435,1155,942 | 436,3245,3032 | 437,1393,1194 | 438,2366,2172 | 439,3648,3469 | 440,562,389 | 441,800,661 | 442,1489,1359 | 444,3989,3918 | 445,1445,1378 | 446,1104,1050 | 447,97,50 | 448,2708,2683 | 449,1483,1462

BATCH_RAW_INFO | 346,1874,967 | 350,2587,1744 | 353,3002,2214 | 363,3876,3209 | 364,1516,849 | 371,625,38 | 375,3791,3242 | 379,2630,2116 | 380,2212,1712 | 381,3919,3420 | 387,3803,3309 | 388,2790,2325 | 390,2400,1973 | 394,3063,2658 | 396,3868,3463 | 398,1886,1493 | 399,549,161 | 401,2052,1672 | 402,4013,3633 | 403,2274,1918 | 405,379,40 | 411,3779,3467 | 412,2840,2535 | 414,3707,3402 | 416,3878,3573 | 420,3689,3395 | 422,371,77 | 423,2389,2107 | 425,3863,3586 | 428,3862,3599 | 429,2555,2302 | 430,1430,1177 | 431,1532,1280 | 432,618,366 | 434,2060,1846 | 435,1156,942 | 436,3246,3032 | 437,1394,1194 | 438,2367,2172 | 439,3649,3469 | 440,563,389 | 441,801,661 | 442,1490,1359 | 444,3990,3918 | 445,1446,1378 | 446,1105,1050 | 447,98,50 | 448,2709,2683 | 449,1484,1462

BATCH_RAW_INFO | 346,1875,967 | 350,2588,1744 | 353,3003,2214 | 363,3877,3209 | 364,1517,849 | 371,626,38 | 375,3792,3242 | 379,2631,2116 | 380,2213,1712 | 381,3920,3420 | 387,3804,3309 | 388,2791,2325 | 390,2401,1973 | 394,3064,2658 | 396,3869,3463 | 398,1887,1493 | 399,550,161 | 401,2053,1672 | 402,4014,3633 | 403,2275,1918 | 405,380,40 | 411,3780,3467 | 412,2841,2535 | 414,3708,3402 | 416,3879,3573 | 420,3690,3395 | 422,372,77 | 423,2390,2107 | 425,3864,3586 | 428,3863,3599 | 429,2556,2302 | 430,1431,1177 | 431,1533,1280 | 432,619,366 | 434,2061,1846 | 435,1157,942 | 436,3247,3032 | 437,1395,1194 | 438,2368,2172 | 439,3650,3469 | 440,564,389 | 441,802,661 | 442,1491,1359 | 444,3991,3918 | 445,1447,1378 | 446,1106,1050 | 447,99,50 | 448,2710,2683 | 449,1485,1462

BATCH_RAW_INFO | 346,1876,967 | 350,2589,1744 | 353,3004,2214 | 363,3878,3209 | 364,1518,849 | 371,627,38 | 375,3793,3242 | 379,2632,2116 | 380,2214,1712 | 381,3921,3420 | 387,3805,3309 | 388,2792,2325 | 390,2402,1973 | 394,3065,2658 | 396,3870,3463 | 398,1888,1493 | 399,551,161 | 401,2054,1672 | 402,4015,3633 | 403,2276,1918 | 405,381,40 | 411,3781,3467 | 412,2842,2535 | 414,3709,3402 | 416,3880,3573 | 420,3691,3395 | 422,373,77 | 423,2391,2107 | 425,3865,3586 | 428,3864,3599 | 429,2557,2302 | 430,1432,1177 | 431,1534,1280 | 432,620,366 | 434,2062,1846 | 435,1158,942 | 436,3248,3032 | 437,1396,1194 | 438,2369,2172 | 439,3651,3469 | 440,565,389 | 441,803,661 | 442,1492,1359 | 444,3992,3918 | 445,1448,1378 | 446,1107,1050 | 447,100,50 | 448,2711,2683 | 449,1486,1462

BATCH_RAW_INFO | 346,1877,967 | 350,2590,1744 | 353,3005,2214 | 363,3879,3209 | 364,1519,849 | 371,628,38 | 375,3794,3242 | 379,2633,2116 | 380,2215,1712 | 381,3922,3420 | 387,3806,3309 | 388,2793,2325 | 390,2403,1973 | 394,3066,2658 | 396,3871,3463 | 398,1889,1493 | 399,552,161 | 401,2055,1672 | 402,4016,3633 | 403,2277,1918 | 405,382,40 | 411,3782,3467 | 412,2843,2535 | 414,3710,3402 | 416,3881,3573 | 420,3692,3395 | 422,374,77 | 423,2392,2107 | 425,3866,3586 | 428,3865,3599 | 429,2558,2302 | 430,1433,1177 | 431,1535,1280 | 432,621,366 | 434,2063,1846 | 435,1159,942 | 436,3249,3032 | 437,1397,1194 | 438,2370,2172 | 439,3652,3469 | 440,566,389 | 441,804,661 | 442,1493,1359 | 444,3993,3918 | 445,1449,1378 | 446,1108,1050 | 447,101,50 | 448,2712,2683 | 449,1487,1462

BATCH_RAW_INFO | 346,1878,967 | 350,2591,1744 | 353,3006,2214 | 363,3880,3209 | 364,1520,849 | 371,629,38 | 375,3795,3242 | 379,2634,2116 | 380,2216,1712 | 381,3923,3420 | 387,3807,3309 | 388,2794,2325 | 390,2404,1973 | 394,3067,2658 | 396,3872,3463 | 398,1890,1493 | 399,553,161 | 401,2056,1672 | 402,4017,3633 | 403,2278,1918 | 405,383,40 | 411,3783,3467 | 412,2844,2535 | 414,3711,3402 | 416,3882,3573 | 420,3693,3395 | 422,375,77 | 423,2393,2107 | 425,3867,3586 | 428,3866,3599 | 429,2559,2302 | 430,1434,1177 | 431,1536,1280 | 432,622,366 | 434,2064,1846 | 435,1160,942 | 436,3250,3032 | 437,1398,1194 | 438,2371,2172 | 439,3653,3469 | 440,567,389 | 441,805,661 | 442,1494,1359 | 444,3994,3918 | 445,1450,1378 | 446,1109,1050 | 447,102,50 | 448,2713,2683 | 449,1488,1462

BATCH_RAW_INFO | 346,1879,967 | 350,2592,1744 | 353,3007,2214 | 363,3881,3209 | 364,1521,849 | 371,630,38 | 375,3796,3242 | 379,2635,2116 | 380,2217,1712 | 381,3924,3420 | 387,3808,3309 | 388,2795,2325 | 390,2405,1973 | 394,3068,2658 | 396,3873,3463 | 398,1891,1493 | 399,554,161 | 401,2057,1672 | 402,4018,3633 | 403,2279,1918 | 405,384,40 | 411,3784,3467 | 412,2845,2535 | 414,3712,3402 | 416,3883,3573 | 420,3694,3395 | 422,376,77 | 423,2394,2107 | 425,3868,3586 | 428,3867,3599 | 429,2560,2302 | 430,1435,1177 | 431,1537,1280 | 432,623,366 | 434,2065,1846 | 435,1161,942 | 436,3251,3032 | 437,1399,1194 | 438,2372,2172 | 439,3654,3469 | 440,568,389 | 441,806,661 | 442,1495,1359 | 444,3995,3918 | 445,1451,1378 | 446,1110,1050 | 447,103,50 | 448,2714,2683 | 449,1489,1462

BATCH_RAW_INFO | 450,2605,2604

BATCH_RAW_INFO | 346,1880,967 | 350,2593,1744 | 353,3008,2214 | 363,3882,3209 | 364,1522,849 | 375,3797,3242 | 379,2636,2116 | 380,2218,1712 | 381,3925,3420 | 387,3809,3309 | 388,2796,2325 | 390,2406,1973 | 394,3069,2658 | 396,3874,3463 | 398,1892,1493 | 399,555,161 | 401,2058,1672 | 402,4019,3633 | 403,2280,1918 | 405,385,40 | 411,3785,3467 | 412,2846,2535 | 414,3713,3402 | 416,3884,3573 | 420,3695,3395 | 422,377,77 | 423,2395,2107 | 425,3869,3586 | 428,3868,3599 | 429,2561,2302 | 430,1436,1177 | 431,1538,1280 | 432,624,366 | 434,2066,1846 | 435,1162,942 | 436,3252,3032 | 437,1400,1194 | 438,2373,2172 | 439,3655,3469 | 440,569,389 | 441,807,661 | 442,1496,1359 | 444,3996,3918 | 445,1452,1378 | 446,1111,1050 | 447,104,50 | 448,2715,2683 | 449,1490,1462 | 450,2606,2604

BATCH_RAW_INFO | 346,1881,967 | 350,2594,1744 | 353,3009,2214 | 363,3883,3209 | 364,1523,849 | 375,3798,3242 | 379,2637,2116 | 380,2219,1712 | 381,3926,3420 | 387,3810,3309 | 388,2797,2325 | 390,2407,1973 | 394,3070,2658 | 396,3875,3463 | 398,1893,1493 | 399,556,161 | 401,2059,1672 | 402,4020,3633 | 403,2281,1918 | 405,386,40 | 411,3786,3467 | 412,2847,2535 | 414,3714,3402 | 416,3885,3573 | 420,3696,3395 | 422,378,77 | 423,2396,2107 | 425,3870,3586 | 428,3869,3599 | 429,2562,2302 | 430,1437,1177 | 431,1539,1280 | 432,625,366 | 434,2067,1846 | 435,1163,942 | 436,3253,3032 | 437,1401,1194 | 438,2374,2172 | 439,3656,3469 | 440,570,389 | 441,808,661 | 442,1497,1359 | 444,3997,3918 | 445,1453,1378 | 446,1112,1050 | 447,105,50 | 448,2716,2683 | 449,1491,1462 | 450,2607,2604

BATCH_RAW_INFO | 346,1882,967 | 350,2595,1744 | 353,3010,2214 | 363,3884,3209 | 364,1524,849 | 375,3799,3242 | 379,2638,2116 | 380,2220,1712 | 381,3927,3420 | 387,3811,3309 | 388,2798,2325 | 390,2408,1973 | 394,3071,2658 | 396,3876,3463 | 398,1894,1493 | 399,557,161 | 401,2060,1672 | 402,4021,3633 | 403,2282,1918 | 405,387,40 | 411,3787,3467 | 412,2848,2535 | 414,3715,3402 | 416,3886,3573 | 420,3697,3395 | 422,379,77 | 423,2397,2107 | 425,3871,3586 | 428,3870,3599 | 429,2563,2302 | 430,1438,1177 | 431,1540,1280 | 432,626,366 | 434,2068,1846 | 435,1164,942 | 436,3254,3032 | 437,1402,1194 | 438,2375,2172 | 439,3657,3469 | 440,571,389 | 441,809,661 | 442,1498,1359 | 444,3998,3918 | 445,1454,1378 | 446,1113,1050 | 447,106,50 | 448,2717,2683 | 449,1492,1462 | 450,2608,2604

BATCH_RAW_INFO | 346,1883,967 | 350,2596,1744 | 353,3011,2214 | 363,3885,3209 | 364,1525,849 | 375,3800,3242 | 379,2639,2116 | 380,2221,1712 | 381,3928,3420 | 387,3812,3309 | 388,2799,2325 | 390,2409,1973 | 394,3072,2658 | 396,3877,3463 | 398,1895,1493 | 399,558,161 | 401,2061,1672 | 402,4022,3633 | 403,2283,1918 | 405,388,40 | 411,3788,3467 | 412,2849,2535 | 414,3716,3402 | 416,3887,3573 | 420,3698,3395 | 422,380,77 | 423,2398,2107 | 425,3872,3586 | 428,3871,3599 | 429,2564,2302 | 430,1439,1177 | 431,1541,1280 | 432,627,366 | 434,2069,1846 | 435,1165,942 | 436,3255,3032 | 437,1403,1194 | 438,2376,2172 | 439,3658,3469 | 440,572,389 | 441,810,661 | 442,1499,1359 | 444,3999,3918 | 445,1455,1378 | 446,1114,1050 | 447,107,50 | 448,2718,2683 | 449,1493,1462 | 450,2609,2604

BATCH_RAW_INFO | 346,1884,967 | 350,2597,1744 | 353,3012,2214 | 363,3886,3209 | 364,1526,849 | 375,3801,3242 | 379,2640,2116 | 380,2222,1712 | 381,3929,3420 | 387,3813,3309 | 388,2800,2325 | 390,2410,1973 | 394,3073,2658 | 396,3878,3463 | 398,1896,1493 | 399,559,161 | 401,2062,1672 | 402,4023,3633 | 403,2284,1918 | 405,389,40 | 411,3789,3467 | 412,2850,2535 | 414,3717,3402 | 416,3888,3573 | 420,3699,3395 | 422,381,77 | 423,2399,2107 | 425,3873,3586 | 428,3872,3599 | 429,2565,2302 | 430,1440,1177 | 431,1542,1280 | 432,628,366 | 434,2070,1846 | 435,1166,942 | 436,3256,3032 | 437,1404,1194 | 438,2377,2172 | 439,3659,3469 | 440,573,389 | 441,811,661 | 442,1500,1359 | 444,4000,3918 | 445,1456,1378 | 446,1115,1050 | 447,108,50 | 448,2719,2683 | 449,1494,1462 | 450,2610,2604

BATCH_RAW_INFO | 346,1885,967 | 350,2598,1744 | 353,3013,2214 | 363,3887,3209 | 364,1527,849 | 375,3802,3242 | 379,2641,2116 | 380,2223,1712 | 381,3930,3420 | 387,3814,3309 | 388,2801,2325 | 390,2411,1973 | 394,3074,2658 | 396,3879,3463 | 398,1897,1493 | 399,560,161 | 401,2063,1672 | 402,4024,3633 | 403,2285,1918 | 405,390,40 | 411,3790,3467 | 412,2851,2535 | 414,3718,3402 | 416,3889,3573 | 420,3700,3395 | 422,382,77 | 423,2400,2107 | 425,3874,3586 | 428,3873,3599 | 429,2566,2302 | 430,1441,1177 | 431,1543,1280 | 432,629,366 | 434,2071,1846 | 435,1167,942 | 436,3257,3032 | 437,1405,1194 | 438,2378,2172 | 439,3660,3469 | 440,574,389 | 441,812,661 | 442,1501,1359 | 444,4001,3918 | 445,1457,1378 | 446,1116,1050 | 447,109,50 | 448,2720,2683 | 449,1495,1462 | 450,2611,2604

BATCH_RAW_INFO | 346,1886,967 | 353,3014,2214 | 363,3888,3209 | 364,1528,849 | 375,3803,3242 | 379,2642,2116 | 380,2224,1712 | 381,3931,3420 | 387,3815,3309 | 388,2802,2325 | 390,2412,1973 | 394,3075,2658 | 396,3880,3463 | 398,1898,1493 | 399,561,161 | 401,2064,1672 | 402,4025,3633 | 403,2286,1918 | 405,391,40 | 411,3791,3467 | 412,2852,2535 | 414,3719,3402 | 416,3890,3573 | 420,3701,3395 | 422,383,77 | 423,2401,2107 | 425,3875,3586 | 428,3874,3599 | 429,2567,2302 | 430,1442,1177 | 431,1544,1280 | 432,630,366 | 434,2072,1846 | 435,1168,942 | 436,3258,3032 | 437,1406,1194 | 438,2379,2172 | 439,3661,3469 | 440,575,389 | 441,813,661 | 442,1502,1359 | 444,4002,3918 | 445,1458,1378 | 446,1117,1050 | 447,110,50 | 448,2721,2683 | 449,1496,1462 | 450,2612,2604

BATCH_RAW_INFO | 346,1887,967 | 353,3015,2214 | 363,3889,3209 | 364,1529,849 | 375,3804,3242 | 379,2643,2116 | 380,2225,1712 | 381,3932,3420 | 387,3816,3309 | 388,2803,2325 | 390,2413,1973 | 394,3076,2658 | 396,3881,3463 | 398,1899,1493 | 399,562,161 | 401,2065,1672 | 402,4026,3633 | 403,2287,1918 | 405,392,40 | 411,3792,3467 | 412,2853,2535 | 414,3720,3402 | 416,3891,3573 | 420,3702,3395 | 422,384,77 | 423,2402,2107 | 425,3876,3586 | 428,3875,3599 | 429,2568,2302 | 430,1443,1177 | 431,1545,1280 | 432,631,366 | 434,2073,1846 | 435,1169,942 | 436,3259,3032 | 437,1407,1194 | 438,2380,2172 | 439,3662,3469 | 440,576,389 | 441,814,661 | 442,1503,1359 | 444,4003,3918 | 445,1459,1378 | 446,1118,1050 | 447,111,50 | 448,2722,2683 | 449,1497,1462 | 450,2613,2604

BATCH_RAW_INFO | 346,1888,967 | 353,3016,2214 | 363,3890,3209 | 364,1530,849 | 375,3805,3242 | 379,2644,2116 | 380,2226,1712 | 381,3933,3420 | 387,3817,3309 | 388,2804,2325 | 390,2414,1973 | 394,3077,2658 | 396,3882,3463 | 398,1900,1493 | 399,563,161 | 401,2066,1672 | 402,4027,3633 | 403,2288,1918 | 405,393,40 | 411,3793,3467 | 412,2854,2535 | 414,3721,3402 | 416,3892,3573 | 420,3703,3395 | 422,385,77 | 423,2403,2107 | 425,3877,3586 | 428,3876,3599 | 429,2569,2302 | 430,1444,1177 | 431,1546,1280 | 432,632,366 | 434,2074,1846 | 435,1170,942 | 436,3260,3032 | 437,1408,1194 | 438,2381,2172 | 439,3663,3469 | 440,577,389 | 441,815,661 | 442,1504,1359 | 444,4004,3918 | 445,1460,1378 | 446,1119,1050 | 447,112,50 | 448,2723,2683 | 449,1498,1462 | 450,2614,2604

BATCH_RAW_INFO | 346,1889,967 | 353,3017,2214 | 363,3891,3209 | 364,1531,849 | 375,3806,3242 | 379,2645,2116 | 380,2227,1712 | 381,3934,3420 | 387,3818,3309 | 388,2805,2325 | 390,2415,1973 | 394,3078,2658 | 396,3883,3463 | 398,1901,1493 | 399,564,161 | 401,2067,1672 | 402,4028,3633 | 403,2289,1918 | 405,394,40 | 411,3794,3467 | 412,2855,2535 | 414,3722,3402 | 416,3893,3573 | 420,3704,3395 | 422,386,77 | 423,2404,2107 | 425,3878,3586 | 428,3877,3599 | 429,2570,2302 | 430,1445,1177 | 431,1547,1280 | 432,633,366 | 434,2075,1846 | 435,1171,942 | 436,3261,3032 | 437,1409,1194 | 438,2382,2172 | 439,3664,3469 | 440,578,389 | 441,816,661 | 442,1505,1359 | 444,4005,3918 | 445,1461,1378 | 446,1120,1050 | 447,113,50 | 448,2724,2683 | 449,1499,1462 | 450,2615,2604

BATCH_RAW_INFO | 346,1890,967 | 353,3018,2214 | 363,3892,3209 | 364,1532,849 | 375,3807,3242 | 379,2646,2116 | 380,2228,1712 | 381,3935,3420 | 387,3819,3309 | 388,2806,2325 | 390,2416,1973 | 394,3079,2658 | 396,3884,3463 | 398,1902,1493 | 399,565,161 | 401,2068,1672 | 402,4029,3633 | 403,2290,1918 | 405,395,40 | 411,3795,3467 | 412,2856,2535 | 414,3723,3402 | 416,3894,3573 | 420,3705,3395 | 422,387,77 | 423,2405,2107 | 425,3879,3586 | 428,3878,3599 | 429,2571,2302 | 430,1446,1177 | 431,1548,1280 | 432,634,366 | 434,2076,1846 | 435,1172,942 | 436,3262,3032 | 437,1410,1194 | 438,2383,2172 | 439,3665,3469 | 440,579,389 | 441,817,661 | 442,1506,1359 | 444,4006,3918 | 445,1462,1378 | 446,1121,1050 | 447,114,50 | 448,2725,2683 | 449,1500,1462 | 450,2616,2604

BATCH_RAW_INFO | 346,1891,967 | 353,3019,2214 | 363,3893,3209 | 364,1533,849 | 375,3808,3242 | 379,2647,2116 | 380,2229,1712 | 381,3936,3420 | 387,3820,3309 | 388,2807,2325 | 390,2417,1973 | 394,3080,2658 | 396,3885,3463 | 398,1903,1493 | 399,566,161 | 401,2069,1672 | 402,4030,3633 | 403,2291,1918 | 405,396,40 | 411,3796,3467 | 412,2857,2535 | 414,3724,3402 | 416,3895,3573 | 420,3706,3395 | 422,388,77 | 423,2406,2107 | 425,3880,3586 | 428,3879,3599 | 429,2572,2302 | 430,1447,1177 | 431,1549,1280 | 432,635,366 | 434,2077,1846 | 435,1173,942 | 436,3263,3032 | 437,1411,1194 | 438,2384,2172 | 439,3666,3469 | 440,580,389 | 441,818,661 | 442,1507,1359 | 444,4007,3918 | 445,1463,1378 | 446,1122,1050 | 447,115,50 | 448,2726,2683 | 449,1501,1462 | 450,2617,2604

BATCH_RAW_INFO | 451,3277,3276

BATCH_RAW_INFO | 346,1892,967 | 363,3894,3209 | 364,1534,849 | 375,3809,3242 | 379,2648,2116 | 380,2230,1712 | 381,3937,3420 | 387,3821,3309 | 388,2808,2325 | 390,2418,1973 | 394,3081,2658 | 396,3886,3463 | 398,1904,1493 | 399,567,161 | 401,2070,1672 | 402,4031,3633 | 403,2292,1918 | 405,397,40 | 411,3797,3467 | 412,2858,2535 | 414,3725,3402 | 416,3896,3573 | 420,3707,3395 | 422,389,77 | 423,2407,2107 | 425,3881,3586 | 428,3880,3599 | 429,2573,2302 | 430,1448,1177 | 431,1550,1280 | 432,636,366 | 434,2078,1846 | 435,1174,942 | 436,3264,3032 | 437,1412,1194 | 438,2385,2172 | 439,3667,3469 | 440,581,389 | 441,819,661 | 442,1508,1359 | 444,4008,3918 | 445,1464,1378 | 446,1123,1050 | 447,116,50 | 448,2727,2683 | 449,1502,1462 | 450,2618,2604 | 451,3278,3276

BATCH_RAW_INFO | 452,3839,3838

BATCH_RAW_INFO | 453,430,429

BATCH_RAW_INFO | 454,3542,3541

BATCH_RAW_INFO | 346,1893,967 | 363,3895,3209 | 364,1535,849 | 375,3810,3242 | 379,2649,2116 | 380,2231,1712 | 381,3938,3420 | 387,3822,3309 | 388,2809,2325 | 390,2419,1973 | 394,3082,2658 | 396,3887,3463 | 398,1905,1493 | 399,568,161 | 401,2071,1672 | 402,4032,3633 | 403,2293,1918 | 405,398,40 | 411,3798,3467 | 412,2859,2535 | 414,3726,3402 | 416,3897,3573 | 420,3708,3395 | 422,390,77 | 423,2408,2107 | 425,3882,3586 | 428,3881,3599 | 429,2574,2302 | 430,1449,1177 | 431,1551,1280 | 432,637,366 | 434,2079,1846 | 435,1175,942 | 436,3265,3032 | 437,1413,1194 | 438,2386,2172 | 439,3668,3469 | 440,582,389 | 441,820,661 | 442,1509,1359 | 444,4009,3918 | 445,1465,1378 | 446,1124,1050 | 447,117,50 | 448,2728,2683 | 449,1503,1462 | 450,2619,2604 | 451,3279,3276 | 452,3840,3838 | 453,431,429 | 454,3543,3541

BATCH_RAW_INFO | 346,1894,967 | 363,3896,3209 | 364,1536,849 | 375,3811,3242 | 379,2650,2116 | 380,2232,1712 | 381,3939,3420 | 387,3823,3309 | 388,2810,2325 | 390,2420,1973 | 396,3888,3463 | 398,1906,1493 | 399,569,161 | 401,2072,1672 | 402,4033,3633 | 403,2294,1918 | 405,399,40 | 411,3799,3467 | 412,2860,2535 | 414,3727,3402 | 416,3898,3573 | 420,3709,3395 | 422,391,77 | 423,2409,2107 | 425,3883,3586 | 428,3882,3599 | 429,2575,2302 | 430,1450,1177 | 431,1552,1280 | 432,638,366 | 434,2080,1846 | 435,1176,942 | 436,3266,3032 | 437,1414,1194 | 438,2387,2172 | 439,3669,3469 | 440,583,389 | 441,821,661 | 442,1510,1359 | 444,4010,3918 | 445,1466,1378 | 446,1125,1050 | 447,118,50 | 448,2729,2683 | 449,1504,1462 | 450,2620,2604 | 451,3280,3276 | 452,3841,3838 | 453,432,429 | 454,3544,3541

BATCH_RAW_INFO | 346,1895,967 | 363,3897,3209 | 364,1537,849 | 375,3812,3242 | 379,2651,2116 | 380,2233,1712 | 381,3940,3420 | 387,3824,3309 | 388,2811,2325 | 390,2421,1973 | 396,3889,3463 | 398,1907,1493 | 399,570,161 | 401,2073,1672 | 402,4034,3633 | 403,2295,1918 | 405,400,40 | 411,3800,3467 | 412,2861,2535 | 414,3728,3402 | 416,3899,3573 | 420,3710,3395 | 422,392,77 | 423,2410,2107 | 425,3884,3586 | 428,3883,3599 | 429,2576,2302 | 430,1451,1177 | 431,1553,1280 | 432,639,366 | 434,2081,1846 | 435,1177,942 | 436,3267,3032 | 437,1415,1194 | 438,2388,2172 | 439,3670,3469 | 440,584,389 | 441,822,661 | 442,1511,1359 | 444,4011,3918 | 445,1467,1378 | 446,1126,1050 | 447,119,50 | 448,2730,2683 | 449,1505,1462 | 450,2621,2604 | 451,3281,3276 | 452,3842,3838 | 453,433,429 | 454,3545,3541

BATCH_RAW_INFO | 455,1626,1625

BATCH_RAW_INFO | 346,1896,967 | 363,3898,3209 | 364,1538,849 | 375,3813,3242 | 379,2652,2116 | 380,2234,1712 | 381,3941,3420 | 387,3825,3309 | 388,2812,2325 | 390,2422,1973 | 396,3890,3463 | 398,1908,1493 | 399,571,161 | 401,2074,1672 | 402,4035,3633 | 403,2296,1918 | 405,401,40 | 411,3801,3467 | 412,2862,2535 | 414,3729,3402 | 416,3900,3573 | 420,3711,3395 | 422,393,77 | 423,2411,2107 | 425,3885,3586 | 428,3884,3599 | 429,2577,2302 | 430,1452,1177 | 431,1554,1280 | 432,640,366 | 434,2082,1846 | 435,1178,942 | 436,3268,3032 | 437,1416,1194 | 438,2389,2172 | 439,3671,3469 | 440,585,389 | 441,823,661 | 442,1512,1359 | 444,4012,3918 | 445,1468,1378 | 446,1127,1050 | 447,120,50 | 448,2731,2683 | 449,1506,1462 | 450,2622,2604 | 451,3282,3276 | 452,3843,3838 | 453,434,429 | 454,3546,3541 | 455,1627,1625

BATCH_RAW_INFO | 346,1897,967 | 363,3899,3209 | 364,1539,849 | 375,3814,3242 | 379,2653,2116 | 380,2235,1712 | 381,3942,3420 | 387,3826,3309 | 388,2813,2325 | 390,2423,1973 | 396,3891,3463 | 398,1909,1493 | 399,572,161 | 401,2075,1672 | 402,4036,3633 | 403,2297,1918 | 405,402,40 | 411,3802,3467 | 412,2863,2535 | 414,3730,3402 | 416,3901,3573 | 420,3712,3395 | 422,394,77 | 423,2412,2107 | 425,3886,3586 | 428,3885,3599 | 429,2578,2302 | 430,1453,1177 | 431,1555,1280 | 432,641,366 | 434,2083,1846 | 435,1179,942 | 436,3269,3032 | 437,1417,1194 | 438,2390,2172 | 439,3672,3469 | 440,586,389 | 441,824,661 | 442,1513,1359 | 444,4013,3918 | 445,1469,1378 | 446,1128,1050 | 447,121,50 | 448,2732,2683 | 449,1507,1462 | 450,2623,2604 | 451,3283,3276 | 452,3844,3838 | 453,435,429 | 454,3547,3541 | 455,1628,1625

BATCH_RAW_INFO | 346,1898,967 | 363,3900,3209 | 364,1540,849 | 375,3815,3242 | 379,2654,2116 | 380,2236,1712 | 381,3943,3420 | 387,3827,3309 | 388,2814,2325 | 390,2424,1973 | 396,3892,3463 | 398,1910,1493 | 399,573,161 | 401,2076,1672 | 402,4037,3633 | 403,2298,1918 | 405,403,40 | 411,3803,3467 | 412,2864,2535 | 414,3731,3402 | 416,3902,3573 | 420,3713,3395 | 422,395,77 | 423,2413,2107 | 425,3887,3586 | 428,3886,3599 | 429,2579,2302 | 430,1454,1177 | 431,1556,1280 | 432,642,366 | 434,2084,1846 | 435,1180,942 | 436,3270,3032 | 437,1418,1194 | 438,2391,2172 | 439,3673,3469 | 440,587,389 | 441,825,661 | 442,1514,1359 | 444,4014,3918 | 445,1470,1378 | 446,1129,1050 | 447,122,50 | 448,2733,2683 | 449,1508,1462 | 450,2624,2604 | 451,3284,3276 | 452,3845,3838 | 453,436,429 | 454,3548,3541 | 455,1629,1625

BATCH_RAW_INFO | 346,1899,967 | 363,3901,3209 | 364,1541,849 | 375,3816,3242 | 379,2655,2116 | 380,2237,1712 | 381,3944,3420 | 387,3828,3309 | 388,2815,2325 | 390,2425,1973 | 396,3893,3463 | 398,1911,1493 | 399,574,161 | 401,2077,1672 | 402,4038,3633 | 403,2299,1918 | 405,404,40 | 411,3804,3467 | 412,2865,2535 | 414,3732,3402 | 416,3903,3573 | 420,3714,3395 | 422,396,77 | 423,2414,2107 | 425,3888,3586 | 428,3887,3599 | 429,2580,2302 | 430,1455,1177 | 431,1557,1280 | 432,643,366 | 434,2085,1846 | 435,1181,942 | 436,3271,3032 | 437,1419,1194 | 438,2392,2172 | 439,3674,3469 | 440,588,389 | 441,826,661 | 442,1515,1359 | 444,4015,3918 | 445,1471,1378 | 446,1130,1050 | 447,123,50 | 448,2734,2683 | 449,1509,1462 | 450,2625,2604 | 451,3285,3276 | 452,3846,3838 | 453,437,429 | 454,3549,3541 | 455,1630,1625

BATCH_RAW_INFO | 346,1900,967 | 363,3902,3209 | 364,1542,849 | 375,3817,3242 | 379,2656,2116 | 380,2238,1712 | 381,3945,3420 | 387,3829,3309 | 388,2816,2325 | 390,2426,1973 | 396,3894,3463 | 398,1912,1493 | 399,575,161 | 401,2078,1672 | 402,4039,3633 | 403,2300,1918 | 405,405,40 | 411,3805,3467 | 412,2866,2535 | 414,3733,3402 | 416,3904,3573 | 420,3715,3395 | 422,397,77 | 423,2415,2107 | 425,3889,3586 | 428,3888,3599 | 429,2581,2302 | 430,1456,1177 | 431,1558,1280 | 432,644,366 | 434,2086,1846 | 435,1182,942 | 436,3272,3032 | 437,1420,1194 | 438,2393,2172 | 439,3675,3469 | 440,589,389 | 441,827,661 | 442,1516,1359 | 444,4016,3918 | 445,1472,1378 | 446,1131,1050 | 447,124,50 | 448,2735,2683 | 449,1510,1462 | 450,2626,2604 | 451,3286,3276 | 452,3847,3838 | 453,438,429 | 454,3550,3541 | 455,1631,1625

BATCH_RAW_INFO | 346,1901,967 | 363,3903,3209 | 364,1543,849 | 375,3818,3242 | 379,2657,2116 | 380,2239,1712 | 381,3946,3420 | 387,3830,3309 | 388,2817,2325 | 390,2427,1973 | 396,3895,3463 | 398,1913,1493 | 399,576,161 | 401,2079,1672 | 402,4040,3633 | 403,2301,1918 | 405,406,40 | 411,3806,3467 | 412,2867,2535 | 414,3734,3402 | 416,3905,3573 | 420,3716,3395 | 422,398,77 | 423,2416,2107 | 425,3890,3586 | 428,3889,3599 | 429,2582,2302 | 430,1457,1177 | 431,1559,1280 | 432,645,366 | 434,2087,1846 | 435,1183,942 | 436,3273,3032 | 437,1421,1194 | 438,2394,2172 | 439,3676,3469 | 440,590,389 | 441,828,661 | 442,1517,1359 | 444,4017,3918 | 445,1473,1378 | 446,1132,1050 | 447,125,50 | 448,2736,2683 | 449,1511,1462 | 450,2627,2604 | 451,3287,3276 | 452,3848,3838 | 453,439,429 | 454,3551,3541 | 455,1632,1625

BATCH_RAW_INFO | 346,1902,967 | 363,3904,3209 | 364,1544,849 | 375,3819,3242 | 379,2658,2116 | 380,2240,1712 | 381,3947,3420 | 387,3831,3309 | 388,2818,2325 | 390,2428,1973 | 396,3896,3463 | 398,1914,1493 | 399,577,161 | 401,2080,1672 | 402,4041,3633 | 403,2302,1918 | 405,407,40 | 411,3807,3467 | 412,2868,2535 | 414,3735,3402 | 416,3906,3573 | 420,3717,3395 | 422,399,77 | 423,2417,2107 | 425,3891,3586 | 428,3890,3599 | 429,2583,2302 | 430,1458,1177 | 431,1560,1280 | 432,646,366 | 434,2088,1846 | 435,1184,942 | 436,3274,3032 | 437,1422,1194 | 438,2395,2172 | 439,3677,3469 | 440,591,389 | 441,829,661 | 442,1518,1359 | 444,4018,3918 | 445,1474,1378 | 446,1133,1050 | 447,126,50 | 448,2737,2683 | 449,1512,1462 | 450,2628,2604 | 451,3288,3276 | 452,3849,3838 | 453,440,429 | 454,3552,3541 | 455,1633,1625

BATCH_RAW_INFO | 346,1903,967 | 363,3905,3209 | 364,1545,849 | 375,3820,3242 | 379,2659,2116 | 380,2241,1712 | 381,3948,3420 | 387,3832,3309 | 388,2819,2325 | 390,2429,1973 | 396,3897,3463 | 398,1915,1493 | 399,578,161 | 401,2081,1672 | 402,4042,3633 | 403,2303,1918 | 405,408,40 | 411,3808,3467 | 412,2869,2535 | 414,3736,3402 | 416,3907,3573 | 420,3718,3395 | 422,400,77 | 423,2418,2107 | 425,3892,3586 | 428,3891,3599 | 429,2584,2302 | 430,1459,1177 | 431,1561,1280 | 432,647,366 | 434,2089,1846 | 435,1185,942 | 436,3275,3032 | 438,2396,2172 | 439,3678,3469 | 440,592,389 | 441,830,661 | 442,1519,1359 | 444,4019,3918 | 445,1475,1378 | 446,1134,1050 | 447,127,50 | 448,2738,2683 | 449,1513,1462 | 450,2629,2604 | 451,3289,3276 | 452,3850,3838 | 453,441,429 | 454,3553,3541 | 455,1634,1625

BATCH_RAW_INFO | 346,1904,967 | 363,3906,3209 | 364,1546,849 | 375,3821,3242 | 379,2660,2116 | 380,2242,1712 | 381,3949,3420 | 387,3833,3309 | 388,2820,2325 | 390,2430,1973 | 396,3898,3463 | 398,1916,1493 | 399,579,161 | 401,2082,1672 | 402,4043,3633 | 403,2304,1918 | 405,409,40 | 411,3809,3467 | 412,2870,2535 | 414,3737,3402 | 416,3908,3573 | 420,3719,3395 | 422,401,77 | 423,2419,2107 | 425,3893,3586 | 428,3892,3599 | 429,2585,2302 | 430,1460,1177 | 431,1562,1280 | 432,648,366 | 434,2090,1846 | 435,1186,942 | 436,3276,3032 | 438,2397,2172 | 439,3679,3469 | 440,593,389 | 441,831,661 | 442,1520,1359 | 444,4020,3918 | 445,1476,1378 | 446,1135,1050 | 447,128,50 | 448,2739,2683 | 449,1514,1462 | 450,2630,2604 | 451,3290,3276 | 452,3851,3838 | 453,442,429 | 454,3554,3541 | 455,1635,1625

BATCH_RAW_INFO | 346,1905,967 | 363,3907,3209 | 364,1547,849 | 375,3822,3242 | 379,2661,2116 | 380,2243,1712 | 381,3950,3420 | 387,3834,3309 | 388,2821,2325 | 390,2431,1973 | 396,3899,3463 | 398,1917,1493 | 399,580,161 | 401,2083,1672 | 402,4044,3633 | 403,2305,1918 | 405,410,40 | 411,3810,3467 | 412,2871,2535 | 414,3738,3402 | 416,3909,3573 | 420,3720,3395 | 422,402,77 | 423,2420,2107 | 425,3894,3586 | 428,3893,3599 | 429,2586,2302 | 430,1461,1177 | 431,1563,1280 | 432,649,366 | 434,2091,1846 | 435,1187,942 | 436,3277,3032 | 438,2398,2172 | 439,3680,3469 | 440,594,389 | 441,832,661 | 442,1521,1359 | 444,4021,3918 | 445,1477,1378 | 446,1136,1050 | 447,129,50 | 448,2740,2683 | 449,1515,1462 | 450,2631,2604 | 451,3291,3276 | 452,3852,3838 | 453,443,429 | 454,3555,3541 | 455,1636,1625

BATCH_RAW_INFO | 346,1906,967 | 363,3908,3209 | 364,1548,849 | 375,3823,3242 | 379,2662,2116 | 380,2244,1712 | 381,3951,3420 | 387,3835,3309 | 388,2822,2325 | 390,2432,1973 | 396,3900,3463 | 399,581,161 | 401,2084,1672 | 402,4045,3633 | 403,2306,1918 | 405,411,40 | 411,3811,3467 | 412,2872,2535 | 414,3739,3402 | 416,3910,3573 | 420,3721,3395 | 422,403,77 | 423,2421,2107 | 425,3895,3586 | 428,3894,3599 | 429,2587,2302 | 430,1462,1177 | 431,1564,1280 | 432,650,366 | 434,2092,1846 | 435,1188,942 | 436,3278,3032 | 438,2399,2172 | 439,3681,3469 | 440,595,389 | 441,833,661 | 442,1522,1359 | 444,4022,3918 | 445,1478,1378 | 446,1137,1050 | 447,130,50 | 448,2741,2683 | 449,1516,1462 | 450,2632,2604 | 451,3292,3276 | 452,3853,3838 | 453,444,429 | 454,3556,3541 | 455,1637,1625

BATCH_RAW_INFO | 346,1907,967 | 363,3909,3209 | 364,1549,849 | 375,3824,3242 | 379,2663,2116 | 380,2245,1712 | 381,3952,3420 | 387,3836,3309 | 388,2823,2325 | 390,2433,1973 | 396,3901,3463 | 399,582,161 | 401,2085,1672 | 402,4046,3633 | 403,2307,1918 | 405,412,40 | 411,3812,3467 | 412,2873,2535 | 414,3740,3402 | 416,3911,3573 | 420,3722,3395 | 422,404,77 | 423,2422,2107 | 425,3896,3586 | 428,3895,3599 | 429,2588,2302 | 430,1463,1177 | 431,1565,1280 | 432,651,366 | 434,2093,1846 | 435,1189,942 | 436,3279,3032 | 438,2400,2172 | 439,3682,3469 | 440,596,389 | 441,834,661 | 442,1523,1359 | 444,4023,3918 | 445,1479,1378 | 446,1138,1050 | 447,131,50 | 448,2742,2683 | 449,1517,1462 | 450,2633,2604 | 451,3293,3276 | 452,3854,3838 | 453,445,429 | 454,3557,3541 | 455,1638,1625

BATCH_RAW_INFO | 346,1908,967 | 363,3910,3209 | 364,1550,849 | 375,3825,3242 | 379,2664,2116 | 380,2246,1712 | 381,3953,3420 | 387,3837,3309 | 388,2824,2325 | 390,2434,1973 | 396,3902,3463 | 399,583,161 | 401,2086,1672 | 402,4047,3633 | 403,2308,1918 | 405,413,40 | 411,3813,3467 | 412,2874,2535 | 414,3741,3402 | 416,3912,3573 | 420,3723,3395 | 422,405,77 | 423,2423,2107 | 425,3897,3586 | 428,3896,3599 | 429,2589,2302 | 430,1464,1177 | 431,1566,1280 | 432,652,366 | 434,2094,1846 | 435,1190,942 | 436,3280,3032 | 438,2401,2172 | 439,3683,3469 | 440,597,389 | 441,835,661 | 442,1524,1359 | 444,4024,3918 | 445,1480,1378 | 446,1139,1050 | 447,132,50 | 448,2743,2683 | 449,1518,1462 | 450,2634,2604 | 451,3294,3276 | 452,3855,3838 | 453,446,429 | 454,3558,3541 | 455,1639,1625

BATCH_RAW_INFO | 346,1909,967 | 363,3911,3209 | 364,1551,849 | 375,3826,3242 | 379,2665,2116 | 380,2247,1712 | 381,3954,3420 | 387,3838,3309 | 388,2825,2325 | 390,2435,1973 | 396,3903,3463 | 399,584,161 | 401,2087,1672 | 402,4048,3633 | 403,2309,1918 | 405,414,40 | 411,3814,3467 | 412,2875,2535 | 414,3742,3402 | 416,3913,3573 | 420,3724,3395 | 422,406,77 | 423,2424,2107 | 425,3898,3586 | 428,3897,3599 | 429,2590,2302 | 430,1465,1177 | 431,1567,1280 | 432,653,366 | 434,2095,1846 | 435,1191,942 | 436,3281,3032 | 438,2402,2172 | 439,3684,3469 | 440,598,389 | 441,836,661 | 442,1525,1359 | 444,4025,3918 | 445,1481,1378 | 446,1140,1050 | 447,133,50 | 448,2744,2683 | 449,1519,1462 | 450,2635,2604 | 451,3295,3276 | 452,3856,3838 | 453,447,429 | 454,3559,3541 | 455,1640,1625

BATCH_RAW_INFO | 346,1910,967 | 363,3912,3209 | 364,1552,849 | 375,3827,3242 | 379,2666,2116 | 380,2248,1712 | 381,3955,3420 | 387,3839,3309 | 388,2826,2325 | 390,2436,1973 | 396,3904,3463 | 399,585,161 | 401,2088,1672 | 402,4049,3633 | 403,2310,1918 | 405,415,40 | 411,3815,3467 | 412,2876,2535 | 414,3743,3402 | 416,3914,3573 | 420,3725,3395 | 422,407,77 | 423,2425,2107 | 425,3899,3586 | 428,3898,3599 | 429,2591,2302 | 430,1466,1177 | 431,1568,1280 | 432,654,366 | 434,2096,1846 | 435,1192,942 | 436,3282,3032 | 438,2403,2172 | 439,3685,3469 | 440,599,389 | 441,837,661 | 442,1526,1359 | 444,4026,3918 | 445,1482,1378 | 446,1141,1050 | 447,134,50 | 448,2745,2683 | 449,1520,1462 | 450,2636,2604 | 451,3296,3276 | 452,3857,3838 | 453,448,429 | 454,3560,3541 | 455,1641,1625

BATCH_RAW_INFO | 456,3891,3890

BATCH_RAW_INFO | 346,1911,967 | 363,3913,3209 | 364,1553,849 | 375,3828,3242 | 379,2667,2116 | 380,2249,1712 | 381,3956,3420 | 387,3840,3309 | 388,2827,2325 | 390,2437,1973 | 396,3905,3463 | 399,586,161 | 401,2089,1672 | 402,4050,3633 | 403,2311,1918 | 405,416,40 | 411,3816,3467 | 412,2877,2535 | 414,3744,3402 | 416,3915,3573 | 420,3726,3395 | 422,408,77 | 423,2426,2107 | 425,3900,3586 | 428,3899,3599 | 429,2592,2302 | 430,1467,1177 | 431,1569,1280 | 432,655,366 | 434,2097,1846 | 435,1193,942 | 436,3283,3032 | 438,2404,2172 | 439,3686,3469 | 440,600,389 | 441,838,661 | 442,1527,1359 | 444,4027,3918 | 445,1483,1378 | 446,1142,1050 | 447,135,50 | 448,2746,2683 | 449,1521,1462 | 450,2637,2604 | 451,3297,3276 | 452,3858,3838 | 453,449,429 | 454,3561,3541 | 455,1642,1625 | 456,3892,3890

BATCH_RAW_INFO | 346,1912,967 | 363,3914,3209 | 364,1554,849 | 375,3829,3242 | 379,2668,2116 | 380,2250,1712 | 381,3957,3420 | 387,3841,3309 | 388,2828,2325 | 390,2438,1973 | 396,3906,3463 | 399,587,161 | 401,2090,1672 | 402,4051,3633 | 403,2312,1918 | 405,417,40 | 411,3817,3467 | 412,2878,2535 | 414,3745,3402 | 416,3916,3573 | 420,3727,3395 | 422,409,77 | 423,2427,2107 | 425,3901,3586 | 428,3900,3599 | 429,2593,2302 | 430,1468,1177 | 431,1570,1280 | 432,656,366 | 434,2098,1846 | 435,1194,942 | 436,3284,3032 | 438,2405,2172 | 439,3687,3469 | 440,601,389 | 441,839,661 | 442,1528,1359 | 444,4028,3918 | 445,1484,1378 | 446,1143,1050 | 447,136,50 | 448,2747,2683 | 449,1522,1462 | 450,2638,2604 | 451,3298,3276 | 452,3859,3838 | 453,450,429 | 454,3562,3541 | 455,1643,1625 | 456,3893,3890

BATCH_RAW_INFO | 457,1220,1219

BATCH_RAW_INFO | 346,1913,967 | 363,3915,3209 | 364,1555,849 | 375,3830,3242 | 379,2669,2116 | 380,2251,1712 | 381,3958,3420 | 387,3842,3309 | 388,2829,2325 | 390,2439,1973 | 396,3907,3463 | 399,588,161 | 401,2091,1672 | 402,4052,3633 | 403,2313,1918 | 405,418,40 | 411,3818,3467 | 412,2879,2535 | 414,3746,3402 | 416,3917,3573 | 420,3728,3395 | 422,410,77 | 423,2428,2107 | 425,3902,3586 | 428,3901,3599 | 429,2594,2302 | 430,1469,1177 | 431,1571,1280 | 432,657,366 | 434,2099,1846 | 435,1195,942 | 436,3285,3032 | 438,2406,2172 | 439,3688,3469 | 440,602,389 | 441,840,661 | 442,1529,1359 | 444,4029,3918 | 445,1485,1378 | 446,1144,1050 | 447,137,50 | 448,2748,2683 | 449,1523,1462 | 450,2639,2604 | 451,3299,3276 | 452,3860,3838 | 453,451,429 | 454,3563,3541 | 455,1644,1625 | 456,3894,3890 | 457,1221,1219

BATCH_RAW_INFO | 346,1914,967 | 363,3916,3209 | 364,1556,849 | 375,3831,3242 | 379,2670,2116 | 380,2252,1712 | 381,3959,3420 | 387,3843,3309 | 388,2830,2325 | 390,2440,1973 | 396,3908,3463 | 399,589,161 | 401,2092,1672 | 402,4053,3633 | 403,2314,1918 | 405,419,40 | 411,3819,3467 | 412,2880,2535 | 414,3747,3402 | 416,3918,3573 | 420,3729,3395 | 422,411,77 | 423,2429,2107 | 425,3903,3586 | 428,3902,3599 | 429,2595,2302 | 430,1470,1177 | 431,1572,1280 | 432,658,366 | 434,2100,1846 | 435,1196,942 | 436,3286,3032 | 438,2407,2172 | 439,3689,3469 | 440,603,389 | 441,841,661 | 442,1530,1359 | 444,4030,3918 | 445,1486,1378 | 446,1145,1050 | 447,138,50 | 448,2749,2683 | 449,1524,1462 | 450,2640,2604 | 451,3300,3276 | 452,3861,3838 | 453,452,429 | 454,3564,3541 | 455,1645,1625 | 456,3895,3890 | 457,1222,1219

BATCH_RAW_INFO | 346,1915,967 | 363,3917,3209 | 364,1557,849 | 375,3832,3242 | 379,2671,2116 | 380,2253,1712 | 381,3960,3420 | 387,3844,3309 | 388,2831,2325 | 390,2441,1973 | 396,3909,3463 | 399,590,161 | 401,2093,1672 | 402,4054,3633 | 403,2315,1918 | 405,420,40 | 411,3820,3467 | 412,2881,2535 | 414,3748,3402 | 416,3919,3573 | 420,3730,3395 | 422,412,77 | 423,2430,2107 | 425,3904,3586 | 428,3903,3599 | 429,2596,2302 | 430,1471,1177 | 431,1573,1280 | 432,659,366 | 434,2101,1846 | 435,1197,942 | 436,3287,3032 | 438,2408,2172 | 439,3690,3469 | 440,604,389 | 441,842,661 | 442,1531,1359 | 444,4031,3918 | 445,1487,1378 | 446,1146,1050 | 447,139,50 | 448,2750,2683 | 449,1525,1462 | 450,2641,2604 | 451,3301,3276 | 452,3862,3838 | 453,453,429 | 454,3565,3541 | 455,1646,1625 | 456,3896,3890 | 457,1223,1219

BATCH_RAW_INFO | 346,1916,967 | 363,3918,3209 | 364,1558,849 | 375,3833,3242 | 379,2672,2116 | 380,2254,1712 | 381,3961,3420 | 387,3845,3309 | 388,2832,2325 | 390,2442,1973 | 396,3910,3463 | 399,591,161 | 401,2094,1672 | 402,4055,3633 | 403,2316,1918 | 405,421,40 | 411,3821,3467 | 412,2882,2535 | 414,3749,3402 | 416,3920,3573 | 420,3731,3395 | 422,413,77 | 423,2431,2107 | 425,3905,3586 | 428,3904,3599 | 429,2597,2302 | 430,1472,1177 | 431,1574,1280 | 432,660,366 | 434,2102,1846 | 435,1198,942 | 436,3288,3032 | 438,2409,2172 | 439,3691,3469 | 440,605,389 | 441,843,661 | 442,1532,1359 | 444,4032,3918 | 445,1488,1378 | 446,1147,1050 | 447,140,50 | 448,2751,2683 | 449,1526,1462 | 450,2642,2604 | 451,3302,3276 | 452,3863,3838 | 453,454,429 | 454,3566,3541 | 455,1647,1625 | 456,3897,3890 | 457,1224,1219

BATCH_RAW_INFO | 346,1917,967 | 363,3919,3209 | 364,1559,849 | 375,3834,3242 | 379,2673,2116 | 380,2255,1712 | 381,3962,3420 | 387,3846,3309 | 388,2833,2325 | 390,2443,1973 | 396,3911,3463 | 399,592,161 | 401,2095,1672 | 402,4056,3633 | 403,2317,1918 | 405,422,40 | 411,3822,3467 | 412,2883,2535 | 414,3750,3402 | 416,3921,3573 | 420,3732,3395 | 422,414,77 | 423,2432,2107 | 425,3906,3586 | 428,3905,3599 | 429,2598,2302 | 430,1473,1177 | 431,1575,1280 | 432,661,366 | 434,2103,1846 | 435,1199,942 | 436,3289,3032 | 438,2410,2172 | 439,3692,3469 | 440,606,389 | 441,844,661 | 442,1533,1359 | 444,4033,3918 | 445,1489,1378 | 446,1148,1050 | 447,141,50 | 448,2752,2683 | 449,1527,1462 | 450,2643,2604 | 451,3303,3276 | 452,3864,3838 | 453,455,429 | 454,3567,3541 | 455,1648,1625 | 456,3898,3890 | 457,1225,1219

BATCH_RAW_INFO | 346,1918,967 | 363,3920,3209 | 364,1560,849 | 375,3835,3242 | 379,2674,2116 | 380,2256,1712 | 381,3963,3420 | 387,3847,3309 | 388,2834,2325 | 390,2444,1973 | 396,3912,3463 | 399,593,161 | 401,2096,1672 | 402,4057,3633 | 403,2318,1918 | 405,423,40 | 411,3823,3467 | 412,2884,2535 | 414,3751,3402 | 416,3922,3573 | 420,3733,3395 | 422,415,77 | 423,2433,2107 | 425,3907,3586 | 428,3906,3599 | 429,2599,2302 | 430,1474,1177 | 431,1576,1280 | 432,662,366 | 434,2104,1846 | 435,1200,942 | 436,3290,3032 | 438,2411,2172 | 439,3693,3469 | 440,607,389 | 441,845,661 | 442,1534,1359 | 444,4034,3918 | 445,1490,1378 | 446,1149,1050 | 447,142,50 | 448,2753,2683 | 449,1528,1462 | 450,2644,2604 | 451,3304,3276 | 452,3865,3838 | 453,456,429 | 454,3568,3541 | 455,1649,1625 | 456,3899,3890 | 457,1226,1219

BATCH_RAW_INFO | 346,1919,967 | 363,3921,3209 | 364,1561,849 | 375,3836,3242 | 379,2675,2116 | 380,2257,1712 | 381,3964,3420 | 387,3848,3309 | 388,2835,2325 | 390,2445,1973 | 396,3913,3463 | 399,594,161 | 401,2097,1672 | 402,4058,3633 | 403,2319,1918 | 405,424,40 | 411,3824,3467 | 412,2885,2535 | 414,3752,3402 | 416,3923,3573 | 420,3734,3395 | 422,416,77 | 423,2434,2107 | 425,3908,3586 | 428,3907,3599 | 429,2600,2302 | 430,1475,1177 | 431,1577,1280 | 432,663,366 | 434,2105,1846 | 435,1201,942 | 436,3291,3032 | 438,2412,2172 | 439,3694,3469 | 440,608,389 | 441,846,661 | 442,1535,1359 | 444,4035,3918 | 445,1491,1378 | 446,1150,1050 | 447,143,50 | 448,2754,2683 | 449,1529,1462 | 450,2645,2604 | 451,3305,3276 | 452,3866,3838 | 453,457,429 | 454,3569,3541 | 455,1650,1625 | 456,3900,3890 | 457,1227,1219

BATCH_RAW_INFO | 346,1920,967 | 363,3922,3209 | 364,1562,849 | 375,3837,3242 | 379,2676,2116 | 380,2258,1712 | 381,3965,3420 | 387,3849,3309 | 388,2836,2325 | 390,2446,1973 | 396,3914,3463 | 399,595,161 | 401,2098,1672 | 402,4059,3633 | 403,2320,1918 | 405,425,40 | 411,3825,3467 | 412,2886,2535 | 414,3753,3402 | 416,3924,3573 | 420,3735,3395 | 422,417,77 | 423,2435,2107 | 425,3909,3586 | 428,3908,3599 | 429,2601,2302 | 430,1476,1177 | 431,1578,1280 | 432,664,366 | 434,2106,1846 | 435,1202,942 | 436,3292,3032 | 438,2413,2172 | 439,3695,3469 | 440,609,389 | 441,847,661 | 442,1536,1359 | 444,4036,3918 | 445,1492,1378 | 446,1151,1050 | 447,144,50 | 448,2755,2683 | 449,1530,1462 | 450,2646,2604 | 451,3306,3276 | 452,3867,3838 | 453,458,429 | 454,3570,3541 | 455,1651,1625 | 456,3901,3890 | 457,1228,1219

BATCH_RAW_INFO | 346,1921,967 | 363,3923,3209 | 364,1563,849 | 375,3838,3242 | 379,2677,2116 | 380,2259,1712 | 381,3966,3420 | 387,3850,3309 | 388,2837,2325 | 390,2447,1973 | 396,3915,3463 | 399,596,161 | 401,2099,1672 | 402,4060,3633 | 403,2321,1918 | 405,426,40 | 411,3826,3467 | 412,2887,2535 | 414,3754,3402 | 416,3925,3573 | 420,3736,3395 | 422,418,77 | 423,2436,2107 | 425,3910,3586 | 428,3909,3599 | 429,2602,2302 | 430,1477,1177 | 431,1579,1280 | 432,665,366 | 434,2107,1846 | 435,1203,942 | 436,3293,3032 | 438,2414,2172 | 439,3696,3469 | 440,610,389 | 441,848,661 | 442,1537,1359 | 444,4037,3918 | 445,1493,1378 | 446,1152,1050 | 447,145,50 | 448,2756,2683 | 449,1531,1462 | 450,2647,2604 | 451,3307,3276 | 452,3868,3838 | 453,459,429 | 454,3571,3541 | 455,1652,1625 | 456,3902,3890 | 457,1229,1219

BATCH_RAW_INFO | 458,918,917

BATCH_RAW_INFO | 346,1922,967 | 363,3924,3209 | 364,1564,849 | 375,3839,3242 | 379,2678,2116 | 380,2260,1712 | 381,3967,3420 | 387,3851,3309 | 388,2838,2325 | 390,2448,1973 | 396,3916,3463 | 399,597,161 | 401,2100,1672 | 402,4061,3633 | 403,2322,1918 | 405,427,40 | 411,3827,3467 | 412,2888,2535 | 414,3755,3402 | 416,3926,3573 | 420,3737,3395 | 422,419,77 | 423,2437,2107 | 425,3911,3586 | 428,3910,3599 | 429,2603,2302 | 430,1478,1177 | 431,1580,1280 | 432,666,366 | 434,2108,1846 | 435,1204,942 | 436,3294,3032 | 438,2415,2172 | 439,3697,3469 | 440,611,389 | 441,849,661 | 442,1538,1359 | 444,4038,3918 | 445,1494,1378 | 446,1153,1050 | 447,146,50 | 448,2757,2683 | 449,1532,1462 | 450,2648,2604 | 451,3308,3276 | 452,3869,3838 | 453,460,429 | 454,3572,3541 | 455,1653,1625 | 456,3903,3890 | 457,1230,1219 | 458,919,917

BATCH_RAW_INFO | 346,1923,967 | 363,3925,3209 | 364,1565,849 | 375,3840,3242 | 379,2679,2116 | 380,2261,1712 | 381,3968,3420 | 387,3852,3309 | 388,2839,2325 | 390,2449,1973 | 396,3917,3463 | 399,598,161 | 401,2101,1672 | 402,4062,3633 | 403,2323,1918 | 405,428,40 | 411,3828,3467 | 412,2889,2535 | 414,3756,3402 | 416,3927,3573 | 420,3738,3395 | 422,420,77 | 423,2438,2107 | 425,3912,3586 | 428,3911,3599 | 429,2604,2302 | 430,1479,1177 | 431,1581,1280 | 432,667,366 | 434,2109,1846 | 435,1205,942 | 436,3295,3032 | 438,2416,2172 | 439,3698,3469 | 440,612,389 | 441,850,661 | 442,1539,1359 | 444,4039,3918 | 445,1495,1378 | 446,1154,1050 | 447,147,50 | 448,2758,2683 | 449,1533,1462 | 450,2649,2604 | 451,3309,3276 | 452,3870,3838 | 453,461,429 | 454,3573,3541 | 455,1654,1625 | 456,3904,3890 | 457,1231,1219 | 458,920,917

BATCH_RAW_INFO | 459,117,116

BATCH_RAW_INFO | 460,3699,3698

BATCH_RAW_INFO | 461,25,24

BATCH_RAW_INFO | 462,3934,3933

BATCH_RAW_INFO | 463,2465,2464

BATCH_RAW_INFO | 346,1924,967 | 363,3926,3209 | 364,1566,849 | 375,3841,3242 | 379,2680,2116 | 380,2262,1712 | 381,3969,3420 | 387,3853,3309 | 388,2840,2325 | 390,2450,1973 | 396,3918,3463 | 399,599,161 | 401,2102,1672 | 402,4063,3633 | 403,2324,1918 | 405,429,40 | 411,3829,3467 | 412,2890,2535 | 414,3757,3402 | 416,3928,3573 | 420,3739,3395 | 422,421,77 | 423,2439,2107 | 425,3913,3586 | 428,3912,3599 | 429,2605,2302 | 430,1480,1177 | 431,1582,1280 | 432,668,366 | 434,2110,1846 | 435,1206,942 | 436,3296,3032 | 438,2417,2172 | 439,3699,3469 | 440,613,389 | 441,851,661 | 442,1540,1359 | 444,4040,3918 | 445,1496,1378 | 446,1155,1050 | 447,148,50 | 448,2759,2683 | 449,1534,1462 | 450,2650,2604 | 451,3310,3276 | 452,3871,3838 | 453,462,429 | 454,3574,3541 | 455,1655,1625 | 456,3905,3890 | 457,1232,1219 | 458,921,917 | 459,118,116 | 460,3700,3698 | 461,26,24 | 462,3935,3933 | 463,2466,2464

BATCH_RAW_INFO | 363,3927,3209 | 364,1567,849 | 375,3842,3242 | 379,2681,2116 | 380,2263,1712 | 381,3970,3420 | 387,3854,3309 | 388,2841,2325 | 390,2451,1973 | 396,3919,3463 | 399,600,161 | 401,2103,1672 | 402,4064,3633 | 403,2325,1918 | 405,430,40 | 411,3830,3467 | 412,2891,2535 | 414,3758,3402 | 416,3929,3573 | 420,3740,3395 | 422,422,77 | 423,2440,2107 | 425,3914,3586 | 428,3913,3599 | 429,2606,2302 | 430,1481,1177 | 431,1583,1280 | 432,669,366 | 434,2111,1846 | 435,1207,942 | 436,3297,3032 | 438,2418,2172 | 439,3700,3469 | 440,614,389 | 441,852,661 | 442,1541,1359 | 444,4041,3918 | 445,1497,1378 | 446,1156,1050 | 447,149,50 | 448,2760,2683 | 449,1535,1462 | 450,2651,2604 | 451,3311,3276 | 452,3872,3838 | 453,463,429 | 454,3575,3541 | 455,1656,1625 | 456,3906,3890 | 457,1233,1219 | 458,922,917 | 459,119,116 | 460,3701,3698 | 461,27,24 | 462,3936,3933 | 463,2467,2464

BATCH_RAW_INFO | 464,36,35

BATCH_RAW_INFO | 363,3928,3209 | 364,1568,849 | 375,3843,3242 | 379,2682,2116 | 380,2264,1712 | 381,3971,3420 | 387,3855,3309 | 388,2842,2325 | 390,2452,1973 | 396,3920,3463 | 399,601,161 | 401,2104,1672 | 402,4065,3633 | 405,431,40 | 411,3831,3467 | 412,2892,2535 | 414,3759,3402 | 416,3930,3573 | 420,3741,3395 | 422,423,77 | 423,2441,2107 | 425,3915,3586 | 428,3914,3599 | 429,2607,2302 | 430,1482,1177 | 431,1584,1280 | 432,670,366 | 434,2112,1846 | 435,1208,942 | 436,3298,3032 | 438,2419,2172 | 439,3701,3469 | 440,615,389 | 441,853,661 | 442,1542,1359 | 444,4042,3918 | 445,1498,1378 | 446,1157,1050 | 447,150,50 | 448,2761,2683 | 449,1536,1462 | 450,2652,2604 | 451,3312,3276 | 452,3873,3838 | 453,464,429 | 454,3576,3541 | 455,1657,1625 | 456,3907,3890 | 457,1234,1219 | 458,923,917 | 459,120,116 | 460,3702,3698 | 461,28,24 | 462,3937,3933 | 463,2468,2464 | 464,37,35

BATCH_RAW_INFO | 465,1565,1564

BATCH_RAW_INFO | 466,994,993

BATCH_RAW_INFO | 363,3929,3209 | 364,1569,849 | 375,3844,3242 | 379,2683,2116 | 380,2265,1712 | 381,3972,3420 | 387,3856,3309 | 388,2843,2325 | 390,2453,1973 | 396,3921,3463 | 399,602,161 | 401,2105,1672 | 402,4066,3633 | 405,432,40 | 411,3832,3467 | 412,2893,2535 | 414,3760,3402 | 416,3931,3573 | 420,3742,3395 | 422,424,77 | 423,2442,2107 | 425,3916,3586 | 428,3915,3599 | 429,2608,2302 | 430,1483,1177 | 431,1585,1280 | 432,671,366 | 434,2113,1846 | 435,1209,942 | 436,3299,3032 | 438,2420,2172 | 439,3702,3469 | 440,616,389 | 441,854,661 | 442,1543,1359 | 444,4043,3918 | 445,1499,1378 | 446,1158,1050 | 447,151,50 | 448,2762,2683 | 449,1537,1462 | 450,2653,2604 | 451,3313,3276 | 452,3874,3838 | 453,465,429 | 454,3577,3541 | 455,1658,1625 | 456,3908,3890 | 457,1235,1219 | 458,924,917 | 459,121,116 | 460,3703,3698 | 461,29,24 | 462,3938,3933 | 463,2469,2464 | 464,38,35 | 465,1566,1564 | 466,995,993

BATCH_RAW_INFO | 363,3930,3209 | 364,1570,849 | 375,3845,3242 | 379,2684,2116 | 380,2266,1712 | 381,3973,3420 | 387,3857,3309 | 388,2844,2325 | 390,2454,1973 | 396,3922,3463 | 399,603,161 | 401,2106,1672 | 402,4067,3633 | 405,433,40 | 411,3833,3467 | 412,2894,2535 | 414,3761,3402 | 416,3932,3573 | 420,3743,3395 | 422,425,77 | 423,2443,2107 | 425,3917,3586 | 428,3916,3599 | 429,2609,2302 | 430,1484,1177 | 431,1586,1280 | 432,672,366 | 434,2114,1846 | 435,1210,942 | 436,3300,3032 | 438,2421,2172 | 439,3703,3469 | 440,617,389 | 441,855,661 | 442,1544,1359 | 444,4044,3918 | 445,1500,1378 | 446,1159,1050 | 447,152,50 | 448,2763,2683 | 449,1538,1462 | 450,2654,2604 | 451,3314,3276 | 452,3875,3838 | 453,466,429 | 454,3578,3541 | 455,1659,1625 | 456,3909,3890 | 457,1236,1219 | 458,925,917 | 459,122,116 | 460,3704,3698 | 461,30,24 | 462,3939,3933 | 463,2470,2464 | 464,39,35 | 465,1567,1564 | 466,996,993

BATCH_RAW_INFO | 363,3931,3209 | 364,1571,849 | 375,3846,3242 | 379,2685,2116 | 380,2267,1712 | 381,3974,3420 | 387,3858,3309 | 388,2845,2325 | 390,2455,1973 | 396,3923,3463 | 399,604,161 | 401,2107,1672 | 402,4068,3633 | 405,434,40 | 411,3834,3467 | 412,2895,2535 | 414,3762,3402 | 416,3933,3573 | 420,3744,3395 | 422,426,77 | 423,2444,2107 | 425,3918,3586 | 428,3917,3599 | 429,2610,2302 | 430,1485,1177 | 431,1587,1280 | 432,673,366 | 434,2115,1846 | 435,1211,942 | 436,3301,3032 | 438,2422,2172 | 439,3704,3469 | 440,618,389 | 441,856,661 | 442,1545,1359 | 444,4045,3918 | 445,1501,1378 | 446,1160,1050 | 447,153,50 | 448,2764,2683 | 449,1539,1462 | 450,2655,2604 | 451,3315,3276 | 452,3876,3838 | 453,467,429 | 454,3579,3541 | 455,1660,1625 | 456,3910,3890 | 457,1237,1219 | 458,926,917 | 459,123,116 | 460,3705,3698 | 461,31,24 | 462,3940,3933 | 463,2471,2464 | 464,40,35 | 465,1568,1564 | 466,997,993

BATCH_RAW_INFO | 363,3932,3209 | 364,1572,849 | 375,3847,3242 | 379,2686,2116 | 380,2268,1712 | 381,3975,3420 | 387,3859,3309 | 388,2846,2325 | 390,2456,1973 | 396,3924,3463 | 399,605,161 | 401,2108,1672 | 402,4069,3633 | 405,435,40 | 411,3835,3467 | 412,2896,2535 | 414,3763,3402 | 416,3934,3573 | 420,3745,3395 | 422,427,77 | 423,2445,2107 | 425,3919,3586 | 428,3918,3599 | 429,2611,2302 | 430,1486,1177 | 431,1588,1280 | 432,674,366 | 434,2116,1846 | 435,1212,942 | 436,3302,3032 | 438,2423,2172 | 439,3705,3469 | 440,619,389 | 441,857,661 | 442,1546,1359 | 444,4046,3918 | 445,1502,1378 | 446,1161,1050 | 447,154,50 | 448,2765,2683 | 449,1540,1462 | 450,2656,2604 | 451,3316,3276 | 452,3877,3838 | 453,468,429 | 454,3580,3541 | 455,1661,1625 | 456,3911,3890 | 457,1238,1219 | 458,927,917 | 459,124,116 | 460,3706,3698 | 461,32,24 | 462,3941,3933 | 463,2472,2464 | 464,41,35 | 465,1569,1564 | 466,998,993

BATCH_RAW_INFO | 363,3933,3209 | 364,1573,849 | 375,3848,3242 | 379,2687,2116 | 380,2269,1712 | 381,3976,3420 | 387,3860,3309 | 388,2847,2325 | 390,2457,1973 | 396,3925,3463 | 399,606,161 | 401,2109,1672 | 402,4070,3633 | 405,436,40 | 411,3836,3467 | 412,2897,2535 | 414,3764,3402 | 416,3935,3573 | 420,3746,3395 | 422,428,77 | 423,2446,2107 | 425,3920,3586 | 428,3919,3599 | 429,2612,2302 | 430,1487,1177 | 431,1589,1280 | 432,675,366 | 434,2117,1846 | 435,1213,942 | 436,3303,3032 | 438,2424,2172 | 439,3706,3469 | 440,620,389 | 441,858,661 | 442,1547,1359 | 444,4047,3918 | 445,1503,1378 | 446,1162,1050 | 447,155,50 | 448,2766,2683 | 449,1541,1462 | 450,2657,2604 | 451,3317,3276 | 452,3878,3838 | 453,469,429 | 454,3581,3541 | 455,1662,1625 | 456,3912,3890 | 457,1239,1219 | 458,928,917 | 459,125,116 | 460,3707,3698 | 461,33,24 | 462,3942,3933 | 463,2473,2464 | 464,42,35 | 465,1570,1564 | 466,999,993

BATCH_RAW_INFO | 363,3934,3209 | 364,1574,849 | 375,3849,3242 | 379,2688,2116 | 380,2270,1712 | 381,3977,3420 | 387,3861,3309 | 388,2848,2325 | 390,2458,1973 | 396,3926,3463 | 399,607,161 | 401,2110,1672 | 402,4071,3633 | 405,437,40 | 411,3837,3467 | 412,2898,2535 | 414,3765,3402 | 416,3936,3573 | 420,3747,3395 | 422,429,77 | 423,2447,2107 | 425,3921,3586 | 428,3920,3599 | 429,2613,2302 | 430,1488,1177 | 431,1590,1280 | 432,676,366 | 434,2118,1846 | 435,1214,942 | 436,3304,3032 | 438,2425,2172 | 439,3707,3469 | 440,621,389 | 441,859,661 | 442,1548,1359 | 444,4048,3918 | 445,1504,1378 | 446,1163,1050 | 447,156,50 | 448,2767,2683 | 449,1542,1462 | 450,2658,2604 | 451,3318,3276 | 452,3879,3838 | 453,470,429 | 454,3582,3541 | 455,1663,1625 | 456,3913,3890 | 457,1240,1219 | 458,929,917 | 459,126,116 | 460,3708,3698 | 461,34,24 | 462,3943,3933 | 463,2474,2464 | 464,43,35 | 465,1571,1564 | 466,1000,993

BATCH_RAW_INFO | 363,3935,3209 | 364,1575,849 | 375,3850,3242 | 379,2689,2116 | 380,2271,1712 | 381,3978,3420 | 387,3862,3309 | 388,2849,2325 | 390,2459,1973 | 396,3927,3463 | 399,608,161 | 401,2111,1672 | 402,4072,3633 | 405,438,40 | 411,3838,3467 | 412,2899,2535 | 414,3766,3402 | 416,3937,3573 | 420,3748,3395 | 422,430,77 | 423,2448,2107 | 425,3922,3586 | 428,3921,3599 | 429,2614,2302 | 430,1489,1177 | 431,1591,1280 | 432,677,366 | 434,2119,1846 | 435,1215,942 | 436,3305,3032 | 438,2426,2172 | 439,3708,3469 | 440,622,389 | 441,860,661 | 442,1549,1359 | 444,4049,3918 | 445,1505,1378 | 446,1164,1050 | 447,157,50 | 448,2768,2683 | 449,1543,1462 | 450,2659,2604 | 451,3319,3276 | 452,3880,3838 | 453,471,429 | 454,3583,3541 | 455,1664,1625 | 456,3914,3890 | 457,1241,1219 | 458,930,917 | 459,127,116 | 460,3709,3698 | 461,35,24 | 462,3944,3933 | 463,2475,2464 | 464,44,35 | 465,1572,1564 | 466,1001,993

BATCH_RAW_INFO | 363,3936,3209 | 364,1576,849 | 375,3851,3242 | 379,2690,2116 | 380,2272,1712 | 381,3979,3420 | 387,3863,3309 | 388,2850,2325 | 390,2460,1973 | 396,3928,3463 | 399,609,161 | 401,2112,1672 | 402,4073,3633 | 405,439,40 | 411,3839,3467 | 412,2900,2535 | 414,3767,3402 | 416,3938,3573 | 420,3749,3395 | 422,431,77 | 423,2449,2107 | 425,3923,3586 | 428,3922,3599 | 429,2615,2302 | 430,1490,1177 | 431,1592,1280 | 432,678,366 | 434,2120,1846 | 435,1216,942 | 436,3306,3032 | 438,2427,2172 | 439,3709,3469 | 440,623,389 | 441,861,661 | 442,1550,1359 | 444,4050,3918 | 445,1506,1378 | 446,1165,1050 | 447,158,50 | 448,2769,2683 | 449,1544,1462 | 450,2660,2604 | 451,3320,3276 | 452,3881,3838 | 453,472,429 | 454,3584,3541 | 455,1665,1625 | 456,3915,3890 | 457,1242,1219 | 458,931,917 | 459,128,116 | 460,3710,3698 | 461,36,24 | 462,3945,3933 | 463,2476,2464 | 464,45,35 | 465,1573,1564 | 466,1002,993

BATCH_RAW_INFO | 363,3937,3209 | 364,1577,849 | 375,3852,3242 | 379,2691,2116 | 380,2273,1712 | 381,3980,3420 | 387,3864,3309 | 388,2851,2325 | 390,2461,1973 | 396,3929,3463 | 399,610,161 | 402,4074,3633 | 405,440,40 | 411,3840,3467 | 412,2901,2535 | 414,3768,3402 | 416,3939,3573 | 420,3750,3395 | 422,432,77 | 423,2450,2107 | 425,3924,3586 | 428,3923,3599 | 429,2616,2302 | 430,1491,1177 | 431,1593,1280 | 432,679,366 | 434,2121,1846 | 435,1217,942 | 436,3307,3032 | 438,2428,2172 | 439,3710,3469 | 440,624,389 | 441,862,661 | 442,1551,1359 | 444,4051,3918 | 445,1507,1378 | 446,1166,1050 | 447,159,50 | 448,2770,2683 | 449,1545,1462 | 450,2661,2604 | 451,3321,3276 | 452,3882,3838 | 453,473,429 | 454,3585,3541 | 455,1666,1625 | 456,3916,3890 | 457,1243,1219 | 458,932,917 | 459,129,116 | 460,3711,3698 | 461,37,24 | 462,3946,3933 | 463,2477,2464 | 464,46,35 | 465,1574,1564 | 466,1003,993

BATCH_RAW_INFO | 363,3938,3209 | 364,1578,849 | 375,3853,3242 | 379,2692,2116 | 380,2274,1712 | 381,3981,3420 | 387,3865,3309 | 388,2852,2325 | 390,2462,1973 | 396,3930,3463 | 399,611,161 | 402,4075,3633 | 405,441,40 | 411,3841,3467 | 412,2902,2535 | 414,3769,3402 | 416,3940,3573 | 420,3751,3395 | 422,433,77 | 423,2451,2107 | 425,3925,3586 | 428,3924,3599 | 429,2617,2302 | 430,1492,1177 | 431,1594,1280 | 432,680,366 | 434,2122,1846 | 435,1218,942 | 436,3308,3032 | 438,2429,2172 | 439,3711,3469 | 440,625,389 | 441,863,661 | 442,1552,1359 | 444,4052,3918 | 445,1508,1378 | 446,1167,1050 | 447,160,50 | 448,2771,2683 | 449,1546,1462 | 450,2662,2604 | 451,3322,3276 | 452,3883,3838 | 453,474,429 | 454,3586,3541 | 455,1667,1625 | 456,3917,3890 | 457,1244,1219 | 458,933,917 | 459,130,116 | 460,3712,3698 | 461,38,24 | 462,3947,3933 | 463,2478,2464 | 464,47,35 | 465,1575,1564 | 466,1004,993

BATCH_RAW_INFO | 363,3939,3209 | 364,1579,849 | 375,3854,3242 | 379,2693,2116 | 380,2275,1712 | 381,3982,3420 | 387,3866,3309 | 388,2853,2325 | 390,2463,1973 | 396,3931,3463 | 399,612,161 | 402,4076,3633 | 405,442,40 | 411,3842,3467 | 412,2903,2535 | 414,3770,3402 | 416,3941,3573 | 420,3752,3395 | 422,434,77 | 423,2452,2107 | 425,3926,3586 | 428,3925,3599 | 429,2618,2302 | 430,1493,1177 | 431,1595,1280 | 432,681,366 | 434,2123,1846 | 435,1219,942 | 436,3309,3032 | 438,2430,2172 | 439,3712,3469 | 440,626,389 | 441,864,661 | 442,1553,1359 | 444,4053,3918 | 445,1509,1378 | 446,1168,1050 | 447,161,50 | 448,2772,2683 | 449,1547,1462 | 450,2663,2604 | 451,3323,3276 | 452,3884,3838 | 453,475,429 | 454,3587,3541 | 455,1668,1625 | 456,3918,3890 | 457,1245,1219 | 458,934,917 | 459,131,116 | 460,3713,3698 | 461,39,24 | 462,3948,3933 | 463,2479,2464 | 464,48,35 | 465,1576,1564 | 466,1005,993

BATCH_RAW_INFO | 363,3940,3209 | 364,1580,849 | 375,3855,3242 | 379,2694,2116 | 380,2276,1712 | 381,3983,3420 | 387,3867,3309 | 388,2854,2325 | 390,2464,1973 | 396,3932,3463 | 399,613,161 | 402,4077,3633 | 405,443,40 | 411,3843,3467 | 412,2904,2535 | 414,3771,3402 | 416,3942,3573 | 420,3753,3395 | 422,435,77 | 423,2453,2107 | 425,3927,3586 | 428,3926,3599 | 429,2619,2302 | 430,1494,1177 | 431,1596,1280 | 432,682,366 | 434,2124,1846 | 435,1220,942 | 436,3310,3032 | 438,2431,2172 | 439,3713,3469 | 440,627,389 | 441,865,661 | 442,1554,1359 | 444,4054,3918 | 445,1510,1378 | 446,1169,1050 | 447,162,50 | 448,2773,2683 | 449,1548,1462 | 450,2664,2604 | 451,3324,3276 | 452,3885,3838 | 453,476,429 | 454,3588,3541 | 455,1669,1625 | 456,3919,3890 | 457,1246,1219 | 458,935,917 | 459,132,116 | 460,3714,3698 | 461,40,24 | 462,3949,3933 | 463,2480,2464 | 464,49,35 | 465,1577,1564 | 466,1006,993

BATCH_RAW_INFO | 467,1712,1711

BATCH_RAW_INFO | 363,3941,3209 | 364,1581,849 | 375,3856,3242 | 379,2695,2116 | 380,2277,1712 | 381,3984,3420 | 387,3868,3309 | 388,2855,2325 | 390,2465,1973 | 396,3933,3463 | 399,614,161 | 402,4078,3633 | 405,444,40 | 411,3844,3467 | 412,2905,2535 | 414,3772,3402 | 416,3943,3573 | 420,3754,3395 | 422,436,77 | 423,2454,2107 | 425,3928,3586 | 428,3927,3599 | 429,2620,2302 | 430,1495,1177 | 431,1597,1280 | 432,683,366 | 434,2125,1846 | 435,1221,942 | 436,3311,3032 | 438,2432,2172 | 439,3714,3469 | 440,628,389 | 441,866,661 | 442,1555,1359 | 444,4055,3918 | 445,1511,1378 | 446,1170,1050 | 447,163,50 | 448,2774,2683 | 449,1549,1462 | 450,2665,2604 | 451,3325,3276 | 452,3886,3838 | 453,477,429 | 454,3589,3541 | 455,1670,1625 | 456,3920,3890 | 457,1247,1219 | 458,936,917 | 459,133,116 | 460,3715,3698 | 461,41,24 | 462,3950,3933 | 463,2481,2464 | 464,50,35 | 465,1578,1564 | 466,1007,993 | 467,1713,1711

BATCH_RAW_INFO | 363,3942,3209 | 364,1582,849 | 375,3857,3242 | 379,2696,2116 | 380,2278,1712 | 381,3985,3420 | 387,3869,3309 | 388,2856,2325 | 390,2466,1973 | 396,3934,3463 | 399,615,161 | 402,4079,3633 | 405,445,40 | 411,3845,3467 | 412,2906,2535 | 414,3773,3402 | 416,3944,3573 | 420,3755,3395 | 422,437,77 | 423,2455,2107 | 425,3929,3586 | 428,3928,3599 | 429,2621,2302 | 430,1496,1177 | 431,1598,1280 | 432,684,366 | 434,2126,1846 | 435,1222,942 | 436,3312,3032 | 438,2433,2172 | 439,3715,3469 | 440,629,389 | 441,867,661 | 442,1556,1359 | 444,4056,3918 | 445,1512,1378 | 446,1171,1050 | 447,164,50 | 448,2775,2683 | 449,1550,1462 | 450,2666,2604 | 451,3326,3276 | 452,3887,3838 | 453,478,429 | 454,3590,3541 | 455,1671,1625 | 456,3921,3890 | 457,1248,1219 | 458,937,917 | 459,134,116 | 460,3716,3698 | 461,42,24 | 462,3951,3933 | 463,2482,2464 | 464,51,35 | 465,1579,1564 | 466,1008,993 | 467,1714,1711

BATCH_RAW_INFO | 363,3943,3209 | 364,1583,849 | 375,3858,3242 | 379,2697,2116 | 380,2279,1712 | 381,3986,3420 | 387,3870,3309 | 388,2857,2325 | 390,2467,1973 | 396,3935,3463 | 399,616,161 | 402,4080,3633 | 405,446,40 | 411,3846,3467 | 412,2907,2535 | 414,3774,3402 | 416,3945,3573 | 420,3756,3395 | 422,438,77 | 423,2456,2107 | 425,3930,3586 | 428,3929,3599 | 429,2622,2302 | 430,1497,1177 | 431,1599,1280 | 432,685,366 | 434,2127,1846 | 435,1223,942 | 436,3313,3032 | 438,2434,2172 | 439,3716,3469 | 440,630,389 | 441,868,661 | 442,1557,1359 | 444,4057,3918 | 445,1513,1378 | 446,1172,1050 | 447,165,50 | 448,2776,2683 | 449,1551,1462 | 450,2667,2604 | 451,3327,3276 | 452,3888,3838 | 453,479,429 | 454,3591,3541 | 455,1672,1625 | 456,3922,3890 | 457,1249,1219 | 458,938,917 | 459,135,116 | 460,3717,3698 | 461,43,24 | 462,3952,3933 | 463,2483,2464 | 464,52,35 | 465,1580,1564 | 466,1009,993 | 467,1715,1711

BATCH_RAW_INFO | 363,3944,3209 | 364,1584,849 | 375,3859,3242 | 379,2698,2116 | 380,2280,1712 | 381,3987,3420 | 387,3871,3309 | 388,2858,2325 | 390,2468,1973 | 396,3936,3463 | 399,617,161 | 402,4081,3633 | 405,447,40 | 411,3847,3467 | 412,2908,2535 | 414,3775,3402 | 416,3946,3573 | 420,3757,3395 | 422,439,77 | 423,2457,2107 | 425,3931,3586 | 428,3930,3599 | 429,2623,2302 | 430,1498,1177 | 431,1600,1280 | 432,686,366 | 434,2128,1846 | 435,1224,942 | 436,3314,3032 | 438,2435,2172 | 439,3717,3469 | 440,631,389 | 441,869,661 | 442,1558,1359 | 444,4058,3918 | 445,1514,1378 | 446,1173,1050 | 447,166,50 | 448,2777,2683 | 449,1552,1462 | 450,2668,2604 | 451,3328,3276 | 452,3889,3838 | 453,480,429 | 454,3592,3541 | 455,1673,1625 | 456,3923,3890 | 457,1250,1219 | 458,939,917 | 459,136,116 | 460,3718,3698 | 461,44,24 | 462,3953,3933 | 463,2484,2464 | 464,53,35 | 465,1581,1564 | 466,1010,993 | 467,1716,1711

BATCH_RAW_INFO | 363,3945,3209 | 364,1585,849 | 375,3860,3242 | 379,2699,2116 | 380,2281,1712 | 381,3988,3420 | 387,3872,3309 | 388,2859,2325 | 390,2469,1973 | 396,3937,3463 | 399,618,161 | 402,4082,3633 | 405,448,40 | 411,3848,3467 | 412,2909,2535 | 414,3776,3402 | 416,3947,3573 | 420,3758,3395 | 422,440,77 | 423,2458,2107 | 425,3932,3586 | 428,3931,3599 | 429,2624,2302 | 430,1499,1177 | 431,1601,1280 | 432,687,366 | 434,2129,1846 | 435,1225,942 | 436,3315,3032 | 438,2436,2172 | 439,3718,3469 | 440,632,389 | 441,870,661 | 442,1559,1359 | 444,4059,3918 | 445,1515,1378 | 446,1174,1050 | 447,167,50 | 448,2778,2683 | 449,1553,1462 | 450,2669,2604 | 451,3329,3276 | 452,3890,3838 | 453,481,429 | 454,3593,3541 | 455,1674,1625 | 456,3924,3890 | 457,1251,1219 | 458,940,917 | 459,137,116 | 460,3719,3698 | 461,45,24 | 462,3954,3933 | 463,2485,2464 | 464,54,35 | 465,1582,1564 | 466,1011,993 | 467,1717,1711

BATCH_RAW_INFO | 363,3946,3209 | 364,1586,849 | 375,3861,3242 | 379,2700,2116 | 380,2282,1712 | 381,3989,3420 | 387,3873,3309 | 388,2860,2325 | 390,2470,1973 | 396,3938,3463 | 399,619,161 | 402,4083,3633 | 405,449,40 | 411,3849,3467 | 412,2910,2535 | 414,3777,3402 | 416,3948,3573 | 420,3759,3395 | 422,441,77 | 423,2459,2107 | 425,3933,3586 | 428,3932,3599 | 429,2625,2302 | 430,1500,1177 | 431,1602,1280 | 432,688,366 | 434,2130,1846 | 435,1226,942 | 436,3316,3032 | 438,2437,2172 | 439,3719,3469 | 440,633,389 | 441,871,661 | 442,1560,1359 | 444,4060,3918 | 445,1516,1378 | 446,1175,1050 | 447,168,50 | 448,2779,2683 | 449,1554,1462 | 450,2670,2604 | 451,3330,3276 | 452,3891,3838 | 453,482,429 | 454,3594,3541 | 455,1675,1625 | 456,3925,3890 | 457,1252,1219 | 458,941,917 | 459,138,116 | 460,3720,3698 | 461,46,24 | 462,3955,3933 | 463,2486,2464 | 464,55,35 | 465,1583,1564 | 466,1012,993 | 467,1718,1711

BATCH_RAW_INFO | 363,3947,3209 | 364,1587,849 | 375,3862,3242 | 379,2701,2116 | 380,2283,1712 | 381,3990,3420 | 387,3874,3309 | 388,2861,2325 | 390,2471,1973 | 396,3939,3463 | 399,620,161 | 402,4084,3633 | 405,450,40 | 411,3850,3467 | 412,2911,2535 | 414,3778,3402 | 416,3949,3573 | 420,3760,3395 | 422,442,77 | 423,2460,2107 | 425,3934,3586 | 428,3933,3599 | 429,2626,2302 | 430,1501,1177 | 431,1603,1280 | 432,689,366 | 434,2131,1846 | 435,1227,942 | 436,3317,3032 | 438,2438,2172 | 439,3720,3469 | 440,634,389 | 441,872,661 | 442,1561,1359 | 444,4061,3918 | 445,1517,1378 | 446,1176,1050 | 447,169,50 | 448,2780,2683 | 449,1555,1462 | 450,2671,2604 | 451,3331,3276 | 452,3892,3838 | 453,483,429 | 454,3595,3541 | 455,1676,1625 | 456,3926,3890 | 457,1253,1219 | 458,942,917 | 459,139,116 | 460,3721,3698 | 461,47,24 | 462,3956,3933 | 463,2487,2464 | 464,56,35 | 465,1584,1564 | 466,1013,993 | 467,1719,1711

BATCH_RAW_INFO | 363,3948,3209 | 364,1588,849 | 375,3863,3242 | 379,2702,2116 | 380,2284,1712 | 381,3991,3420 | 387,3875,3309 | 388,2862,2325 | 390,2472,1973 | 396,3940,3463 | 399,621,161 | 402,4085,3633 | 405,451,40 | 411,3851,3467 | 412,2912,2535 | 414,3779,3402 | 416,3950,3573 | 420,3761,3395 | 422,443,77 | 423,2461,2107 | 425,3935,3586 | 428,3934,3599 | 429,2627,2302 | 430,1502,1177 | 431,1604,1280 | 432,690,366 | 434,2132,1846 | 435,1228,942 | 436,3318,3032 | 438,2439,2172 | 439,3721,3469 | 440,635,389 | 441,873,661 | 442,1562,1359 | 444,4062,3918 | 445,1518,1378 | 446,1177,1050 | 447,170,50 | 448,2781,2683 | 449,1556,1462 | 450,2672,2604 | 451,3332,3276 | 452,3893,3838 | 453,484,429 | 454,3596,3541 | 455,1677,1625 | 456,3927,3890 | 457,1254,1219 | 458,943,917 | 459,140,116 | 460,3722,3698 | 461,48,24 | 462,3957,3933 | 463,2488,2464 | 464,57,35 | 465,1585,1564 | 466,1014,993 | 467,1720,1711

BATCH_RAW_INFO | 363,3949,3209 | 364,1589,849 | 375,3864,3242 | 379,2703,2116 | 380,2285,1712 | 381,3992,3420 | 387,3876,3309 | 388,2863,2325 | 390,2473,1973 | 396,3941,3463 | 399,622,161 | 402,4086,3633 | 405,452,40 | 411,3852,3467 | 412,2913,2535 | 414,3780,3402 | 416,3951,3573 | 420,3762,3395 | 422,444,77 | 423,2462,2107 | 425,3936,3586 | 428,3935,3599 | 429,2628,2302 | 430,1503,1177 | 431,1605,1280 | 432,691,366 | 434,2133,1846 | 435,1229,942 | 436,3319,3032 | 438,2440,2172 | 439,3722,3469 | 440,636,389 | 441,874,661 | 442,1563,1359 | 444,4063,3918 | 445,1519,1378 | 446,1178,1050 | 447,171,50 | 448,2782,2683 | 449,1557,1462 | 450,2673,2604 | 451,3333,3276 | 452,3894,3838 | 453,485,429 | 454,3597,3541 | 455,1678,1625 | 456,3928,3890 | 457,1255,1219 | 458,944,917 | 459,141,116 | 460,3723,3698 | 461,49,24 | 462,3958,3933 | 463,2489,2464 | 464,58,35 | 465,1586,1564 | 466,1015,993 | 467,1721,1711

BATCH_RAW_INFO | 363,3950,3209 | 364,1590,849 | 375,3865,3242 | 379,2704,2116 | 380,2286,1712 | 381,3993,3420 | 387,3877,3309 | 388,2864,2325 | 390,2474,1973 | 396,3942,3463 | 399,623,161 | 402,4087,3633 | 405,453,40 | 411,3853,3467 | 412,2914,2535 | 414,3781,3402 | 416,3952,3573 | 420,3763,3395 | 422,445,77 | 423,2463,2107 | 425,3937,3586 | 428,3936,3599 | 429,2629,2302 | 430,1504,1177 | 431,1606,1280 | 432,692,366 | 434,2134,1846 | 435,1230,942 | 436,3320,3032 | 438,2441,2172 | 439,3723,3469 | 440,637,389 | 441,875,661 | 442,1564,1359 | 444,4064,3918 | 445,1520,1378 | 446,1179,1050 | 447,172,50 | 448,2783,2683 | 449,1558,1462 | 450,2674,2604 | 451,3334,3276 | 452,3895,3838 | 453,486,429 | 454,3598,3541 | 455,1679,1625 | 456,3929,3890 | 457,1256,1219 | 458,945,917 | 459,142,116 | 460,3724,3698 | 461,50,24 | 462,3959,3933 | 463,2490,2464 | 464,59,35 | 465,1587,1564 | 466,1016,993 | 467,1722,1711

BATCH_RAW_INFO | 363,3951,3209 | 364,1591,849 | 375,3866,3242 | 379,2705,2116 | 380,2287,1712 | 381,3994,3420 | 387,3878,3309 | 388,2865,2325 | 390,2475,1973 | 396,3943,3463 | 399,624,161 | 402,4088,3633 | 405,454,40 | 411,3854,3467 | 412,2915,2535 | 414,3782,3402 | 416,3953,3573 | 420,3764,3395 | 422,446,77 | 423,2464,2107 | 425,3938,3586 | 428,3937,3599 | 429,2630,2302 | 430,1505,1177 | 431,1607,1280 | 432,693,366 | 434,2135,1846 | 435,1231,942 | 436,3321,3032 | 438,2442,2172 | 439,3724,3469 | 440,638,389 | 441,876,661 | 442,1565,1359 | 444,4065,3918 | 445,1521,1378 | 446,1180,1050 | 447,173,50 | 448,2784,2683 | 449,1559,1462 | 450,2675,2604 | 451,3335,3276 | 452,3896,3838 | 453,487,429 | 454,3599,3541 | 455,1680,1625 | 456,3930,3890 | 457,1257,1219 | 458,946,917 | 459,143,116 | 460,3725,3698 | 461,51,24 | 462,3960,3933 | 463,2491,2464 | 464,60,35 | 465,1588,1564 | 466,1017,993 | 467,1723,1711

BATCH_RAW_INFO | 468,58,57

BATCH_RAW_INFO | 469,1503,1502

BATCH_RAW_INFO | 363,3952,3209 | 364,1592,849 | 375,3867,3242 | 379,2706,2116 | 380,2288,1712 | 381,3995,3420 | 387,3879,3309 | 388,2866,2325 | 390,2476,1973 | 396,3944,3463 | 399,625,161 | 402,4089,3633 | 405,455,40 | 411,3855,3467 | 412,2916,2535 | 414,3783,3402 | 416,3954,3573 | 420,3765,3395 | 422,447,77 | 423,2465,2107 | 425,3939,3586 | 428,3938,3599 | 429,2631,2302 | 430,1506,1177 | 431,1608,1280 | 432,694,366 | 434,2136,1846 | 435,1232,942 | 436,3322,3032 | 438,2443,2172 | 439,3725,3469 | 440,639,389 | 441,877,661 | 442,1566,1359 | 444,4066,3918 | 445,1522,1378 | 446,1181,1050 | 447,174,50 | 448,2785,2683 | 449,1560,1462 | 450,2676,2604 | 451,3336,3276 | 452,3897,3838 | 453,488,429 | 454,3600,3541 | 455,1681,1625 | 456,3931,3890 | 457,1258,1219 | 458,947,917 | 459,144,116 | 460,3726,3698 | 461,52,24 | 462,3961,3933 | 463,2492,2464 | 464,61,35 | 465,1589,1564 | 466,1018,993 | 467,1724,1711 | 468,59,57 | 469,1504,1502

BATCH_RAW_INFO | 363,3953,3209 | 364,1593,849 | 375,3868,3242 | 379,2707,2116 | 380,2289,1712 | 381,3996,3420 | 387,3880,3309 | 388,2867,2325 | 390,2477,1973 | 396,3945,3463 | 399,626,161 | 402,4090,3633 | 405,456,40 | 411,3856,3467 | 412,2917,2535 | 414,3784,3402 | 416,3955,3573 | 420,3766,3395 | 422,448,77 | 423,2466,2107 | 425,3940,3586 | 428,3939,3599 | 429,2632,2302 | 430,1507,1177 | 431,1609,1280 | 432,695,366 | 434,2137,1846 | 435,1233,942 | 436,3323,3032 | 438,2444,2172 | 439,3726,3469 | 440,640,389 | 441,878,661 | 442,1567,1359 | 444,4067,3918 | 445,1523,1378 | 446,1182,1050 | 447,175,50 | 448,2786,2683 | 449,1561,1462 | 450,2677,2604 | 451,3337,3276 | 452,3898,3838 | 453,489,429 | 454,3601,3541 | 455,1682,1625 | 456,3932,3890 | 457,1259,1219 | 458,948,917 | 459,145,116 | 460,3727,3698 | 461,53,24 | 462,3962,3933 | 463,2493,2464 | 464,62,35 | 465,1590,1564 | 466,1019,993 | 467,1725,1711 | 468,60,57 | 469,1505,1502

BATCH_RAW_INFO | 363,3954,3209 | 364,1594,849 | 375,3869,3242 | 379,2708,2116 | 380,2290,1712 | 381,3997,3420 | 387,3881,3309 | 388,2868,2325 | 390,2478,1973 | 396,3946,3463 | 399,627,161 | 402,4091,3633 | 405,457,40 | 411,3857,3467 | 412,2918,2535 | 414,3785,3402 | 416,3956,3573 | 420,3767,3395 | 422,449,77 | 423,2467,2107 | 425,3941,3586 | 428,3940,3599 | 429,2633,2302 | 430,1508,1177 | 431,1610,1280 | 432,696,366 | 434,2138,1846 | 435,1234,942 | 436,3324,3032 | 438,2445,2172 | 439,3727,3469 | 440,641,389 | 441,879,661 | 442,1568,1359 | 444,4068,3918 | 445,1524,1378 | 446,1183,1050 | 447,176,50 | 448,2787,2683 | 449,1562,1462 | 450,2678,2604 | 451,3338,3276 | 452,3899,3838 | 453,490,429 | 454,3602,3541 | 455,1683,1625 | 456,3933,3890 | 457,1260,1219 | 458,949,917 | 459,146,116 | 460,3728,3698 | 461,54,24 | 462,3963,3933 | 463,2494,2464 | 464,63,35 | 465,1591,1564 | 466,1020,993 | 467,1726,1711 | 468,61,57 | 469,1506,1502

BATCH_RAW_INFO | 470,23,22

BATCH_RAW_INFO | 363,3955,3209 | 364,1595,849 | 375,3870,3242 | 379,2709,2116 | 380,2291,1712 | 381,3998,3420 | 387,3882,3309 | 388,2869,2325 | 390,2479,1973 | 396,3947,3463 | 399,628,161 | 402,4092,3633 | 405,458,40 | 411,3858,3467 | 412,2919,2535 | 414,3786,3402 | 416,3957,3573 | 420,3768,3395 | 422,450,77 | 423,2468,2107 | 425,3942,3586 | 428,3941,3599 | 429,2634,2302 | 430,1509,1177 | 431,1611,1280 | 432,697,366 | 434,2139,1846 | 435,1235,942 | 436,3325,3032 | 438,2446,2172 | 439,3728,3469 | 440,642,389 | 441,880,661 | 442,1569,1359 | 444,4069,3918 | 445,1525,1378 | 446,1184,1050 | 447,177,50 | 448,2788,2683 | 449,1563,1462 | 450,2679,2604 | 451,3339,3276 | 452,3900,3838 | 453,491,429 | 454,3603,3541 | 455,1684,1625 | 456,3934,3890 | 457,1261,1219 | 458,950,917 | 459,147,116 | 460,3729,3698 | 461,55,24 | 462,3964,3933 | 463,2495,2464 | 464,64,35 | 465,1592,1564 | 466,1021,993 | 467,1727,1711 | 468,62,57 | 469,1507,1502 | 470,24,22

BATCH_RAW_INFO | 363,3956,3209 | 364,1596,849 | 375,3871,3242 | 379,2710,2116 | 380,2292,1712 | 381,3999,3420 | 387,3883,3309 | 388,2870,2325 | 390,2480,1973 | 396,3948,3463 | 399,629,161 | 402,4093,3633 | 405,459,40 | 411,3859,3467 | 412,2920,2535 | 414,3787,3402 | 416,3958,3573 | 420,3769,3395 | 422,451,77 | 423,2469,2107 | 425,3943,3586 | 428,3942,3599 | 429,2635,2302 | 430,1510,1177 | 431,1612,1280 | 432,698,366 | 434,2140,1846 | 435,1236,942 | 436,3326,3032 | 438,2447,2172 | 439,3729,3469 | 440,643,389 | 441,881,661 | 442,1570,1359 | 444,4070,3918 | 445,1526,1378 | 446,1185,1050 | 447,178,50 | 448,2789,2683 | 449,1564,1462 | 450,2680,2604 | 451,3340,3276 | 452,3901,3838 | 453,492,429 | 454,3604,3541 | 455,1685,1625 | 456,3935,3890 | 457,1262,1219 | 458,951,917 | 459,148,116 | 460,3730,3698 | 461,56,24 | 462,3965,3933 | 463,2496,2464 | 464,65,35 | 465,1593,1564 | 466,1022,993 | 467,1728,1711 | 468,63,57 | 469,1508,1502 | 470,25,22

BATCH_RAW_INFO | 363,3957,3209 | 364,1597,849 | 375,3872,3242 | 379,2711,2116 | 380,2293,1712 | 381,4000,3420 | 387,3884,3309 | 388,2871,2325 | 390,2481,1973 | 396,3949,3463 | 399,630,161 | 402,4094,3633 | 411,3860,3467 | 412,2921,2535 | 414,3788,3402 | 416,3959,3573 | 420,3770,3395 | 422,452,77 | 423,2470,2107 | 425,3944,3586 | 428,3943,3599 | 429,2636,2302 | 430,1511,1177 | 431,1613,1280 | 432,699,366 | 434,2141,1846 | 435,1237,942 | 436,3327,3032 | 438,2448,2172 | 439,3730,3469 | 440,644,389 | 441,882,661 | 442,1571,1359 | 444,4071,3918 | 445,1527,1378 | 446,1186,1050 | 447,179,50 | 448,2790,2683 | 449,1565,1462 | 450,2681,2604 | 451,3341,3276 | 452,3902,3838 | 453,493,429 | 454,3605,3541 | 455,1686,1625 | 456,3936,3890 | 457,1263,1219 | 458,952,917 | 459,149,116 | 460,3731,3698 | 461,57,24 | 462,3966,3933 | 463,2497,2464 | 464,66,35 | 465,1594,1564 | 466,1023,993 | 467,1729,1711 | 468,64,57 | 469,1509,1502 | 470,26,22

BATCH_RAW_INFO | 363,3958,3209 | 364,1598,849 | 375,3873,3242 | 379,2712,2116 | 380,2294,1712 | 381,4001,3420 | 387,3885,3309 | 388,2872,2325 | 390,2482,1973 | 396,3950,3463 | 399,631,161 | 402,4095,3633 | 411,3861,3467 | 412,2922,2535 | 414,3789,3402 | 416,3960,3573 | 420,3771,3395 | 422,453,77 | 423,2471,2107 | 425,3945,3586 | 428,3944,3599 | 429,2637,2302 | 430,1512,1177 | 431,1614,1280 | 432,700,366 | 434,2142,1846 | 435,1238,942 | 436,3328,3032 | 438,2449,2172 | 439,3731,3469 | 440,645,389 | 441,883,661 | 442,1572,1359 | 444,4072,3918 | 445,1528,1378 | 446,1187,1050 | 447,180,50 | 448,2791,2683 | 449,1566,1462 | 450,2682,2604 | 451,3342,3276 | 452,3903,3838 | 453,494,429 | 454,3606,3541 | 455,1687,1625 | 456,3937,3890 | 457,1264,1219 | 458,953,917 | 459,150,116 | 460,3732,3698 | 461,58,24 | 462,3967,3933 | 463,2498,2464 | 464,67,35 | 465,1595,1564 | 466,1024,993 | 467,1730,1711 | 468,65,57 | 469,1510,1502 | 470,27,22

BATCH_RAW_INFO | 363,3959,3209 | 364,1599,849 | 375,3874,3242 | 379,2713,2116 | 380,2295,1712 | 381,4002,3420 | 387,3886,3309 | 388,2873,2325 | 390,2483,1973 | 396,3951,3463 | 399,632,161 | 411,3862,3467 | 412,2923,2535 | 414,3790,3402 | 416,3961,3573 | 420,3772,3395 | 422,454,77 | 423,2472,2107 | 425,3946,3586 | 428,3945,3599 | 429,2638,2302 | 430,1513,1177 | 431,1615,1280 | 432,701,366 | 434,2143,1846 | 435,1239,942 | 436,3329,3032 | 438,2450,2172 | 439,3732,3469 | 440,646,389 | 441,884,661 | 442,1573,1359 | 444,4073,3918 | 445,1529,1378 | 446,1188,1050 | 447,181,50 | 448,2792,2683 | 449,1567,1462 | 450,2683,2604 | 451,3343,3276 | 452,3904,3838 | 453,495,429 | 454,3607,3541 | 455,1688,1625 | 456,3938,3890 | 457,1265,1219 | 458,954,917 | 459,151,116 | 460,3733,3698 | 461,59,24 | 462,3968,3933 | 463,2499,2464 | 464,68,35 | 465,1596,1564 | 466,1025,993 | 467,1731,1711 | 468,66,57 | 469,1511,1502 | 470,28,22

BATCH_RAW_INFO | 363,3960,3209 | 364,1600,849 | 375,3875,3242 | 379,2714,2116 | 380,2296,1712 | 381,4003,3420 | 387,3887,3309 | 388,2874,2325 | 390,2484,1973 | 396,3952,3463 | 399,633,161 | 411,3863,3467 | 412,2924,2535 | 414,3791,3402 | 416,3962,3573 | 420,3773,3395 | 422,455,77 | 423,2473,2107 | 425,3947,3586 | 428,3946,3599 | 429,2639,2302 | 430,1514,1177 | 431,1616,1280 | 432,702,366 | 434,2144,1846 | 435,1240,942 | 436,3330,3032 | 438,2451,2172 | 439,3733,3469 | 440,647,389 | 441,885,661 | 442,1574,1359 | 444,4074,3918 | 445,1530,1378 | 446,1189,1050 | 447,182,50 | 448,2793,2683 | 449,1568,1462 | 450,2684,2604 | 451,3344,3276 | 452,3905,3838 | 453,496,429 | 454,3608,3541 | 455,1689,1625 | 456,3939,3890 | 457,1266,1219 | 458,955,917 | 459,152,116 | 460,3734,3698 | 461,60,24 | 462,3969,3933 | 463,2500,2464 | 464,69,35 | 465,1597,1564 | 466,1026,993 | 467,1732,1711 | 468,67,57 | 469,1512,1502 | 470,29,22

BATCH_RAW_INFO | 363,3961,3209 | 364,1601,849 | 375,3876,3242 | 379,2715,2116 | 380,2297,1712 | 381,4004,3420 | 387,3888,3309 | 388,2875,2325 | 390,2485,1973 | 396,3953,3463 | 399,634,161 | 411,3864,3467 | 412,2925,2535 | 414,3792,3402 | 416,3963,3573 | 420,3774,3395 | 422,456,77 | 423,2474,2107 | 425,3948,3586 | 428,3947,3599 | 429,2640,2302 | 430,1515,1177 | 431,1617,1280 | 432,703,366 | 434,2145,1846 | 435,1241,942 | 436,3331,3032 | 438,2452,2172 | 439,3734,3469 | 440,648,389 | 441,886,661 | 442,1575,1359 | 444,4075,3918 | 445,1531,1378 | 446,1190,1050 | 447,183,50 | 448,2794,2683 | 449,1569,1462 | 450,2685,2604 | 451,3345,3276 | 452,3906,3838 | 453,497,429 | 454,3609,3541 | 455,1690,1625 | 456,3940,3890 | 457,1267,1219 | 458,956,917 | 459,153,116 | 460,3735,3698 | 461,61,24 | 462,3970,3933 | 463,2501,2464 | 464,70,35 | 465,1598,1564 | 466,1027,993 | 467,1733,1711 | 468,68,57 | 469,1513,1502 | 470,30,22

BATCH_RAW_INFO | 363,3962,3209 | 364,1602,849 | 375,3877,3242 | 379,2716,2116 | 380,2298,1712 | 381,4005,3420 | 387,3889,3309 | 388,2876,2325 | 390,2486,1973 | 396,3954,3463 | 399,635,161 | 411,3865,3467 | 412,2926,2535 | 414,3793,3402 | 416,3964,3573 | 420,3775,3395 | 422,457,77 | 423,2475,2107 | 425,3949,3586 | 428,3948,3599 | 429,2641,2302 | 430,1516,1177 | 431,1618,1280 | 432,704,366 | 434,2146,1846 | 435,1242,942 | 436,3332,3032 | 438,2453,2172 | 439,3735,3469 | 440,649,389 | 441,887,661 | 442,1576,1359 | 444,4076,3918 | 445,1532,1378 | 446,1191,1050 | 447,184,50 | 448,2795,2683 | 449,1570,1462 | 450,2686,2604 | 451,3346,3276 | 452,3907,3838 | 453,498,429 | 454,3610,3541 | 455,1691,1625 | 456,3941,3890 | 457,1268,1219 | 458,957,917 | 459,154,116 | 460,3736,3698 | 461,62,24 | 462,3971,3933 | 463,2502,2464 | 464,71,35 | 465,1599,1564 | 466,1028,993 | 467,1734,1711 | 468,69,57 | 469,1514,1502 | 470,31,22

BATCH_RAW_INFO | 363,3963,3209 | 364,1603,849 | 375,3878,3242 | 379,2717,2116 | 380,2299,1712 | 381,4006,3420 | 387,3890,3309 | 388,2877,2325 | 390,2487,1973 | 396,3955,3463 | 399,636,161 | 411,3866,3467 | 412,2927,2535 | 414,3794,3402 | 416,3965,3573 | 420,3776,3395 | 422,458,77 | 423,2476,2107 | 425,3950,3586 | 428,3949,3599 | 429,2642,2302 | 430,1517,1177 | 431,1619,1280 | 432,705,366 | 434,2147,1846 | 435,1243,942 | 436,3333,3032 | 438,2454,2172 | 439,3736,3469 | 440,650,389 | 441,888,661 | 442,1577,1359 | 444,4077,3918 | 445,1533,1378 | 446,1192,1050 | 447,185,50 | 448,2796,2683 | 449,1571,1462 | 450,2687,2604 | 451,3347,3276 | 452,3908,3838 | 453,499,429 | 454,3611,3541 | 455,1692,1625 | 456,3942,3890 | 457,1269,1219 | 458,958,917 | 459,155,116 | 460,3737,3698 | 461,63,24 | 462,3972,3933 | 463,2503,2464 | 464,72,35 | 465,1600,1564 | 466,1029,993 | 467,1735,1711 | 468,70,57 | 469,1515,1502 | 470,32,22

BATCH_RAW_INFO | 471,351,350

BATCH_RAW_INFO | 363,3964,3209 | 364,1604,849 | 375,3879,3242 | 379,2718,2116 | 380,2300,1712 | 381,4007,3420 | 387,3891,3309 | 388,2878,2325 | 390,2488,1973 | 396,3956,3463 | 399,637,161 | 411,3867,3467 | 412,2928,2535 | 414,3795,3402 | 416,3966,3573 | 420,3777,3395 | 422,459,77 | 423,2477,2107 | 425,3951,3586 | 428,3950,3599 | 429,2643,2302 | 430,1518,1177 | 431,1620,1280 | 432,706,366 | 434,2148,1846 | 435,1244,942 | 436,3334,3032 | 438,2455,2172 | 439,3737,3469 | 440,651,389 | 441,889,661 | 442,1578,1359 | 444,4078,3918 | 445,1534,1378 | 446,1193,1050 | 447,186,50 | 448,2797,2683 | 449,1572,1462 | 450,2688,2604 | 451,3348,3276 | 452,3909,3838 | 453,500,429 | 454,3612,3541 | 455,1693,1625 | 456,3943,3890 | 457,1270,1219 | 458,959,917 | 459,156,116 | 460,3738,3698 | 461,64,24 | 462,3973,3933 | 463,2504,2464 | 464,73,35 | 465,1601,1564 | 466,1030,993 | 467,1736,1711 | 468,71,57 | 469,1516,1502 | 470,33,22 | 471,352,350

BATCH_RAW_INFO | 363,3965,3209 | 364,1605,849 | 375,3880,3242 | 379,2719,2116 | 380,2301,1712 | 381,4008,3420 | 387,3892,3309 | 388,2879,2325 | 390,2489,1973 | 396,3957,3463 | 399,638,161 | 411,3868,3467 | 412,2929,2535 | 414,3796,3402 | 416,3967,3573 | 420,3778,3395 | 422,460,77 | 423,2478,2107 | 425,3952,3586 | 428,3951,3599 | 429,2644,2302 | 430,1519,1177 | 431,1621,1280 | 432,707,366 | 434,2149,1846 | 435,1245,942 | 436,3335,3032 | 438,2456,2172 | 439,3738,3469 | 440,652,389 | 441,890,661 | 442,1579,1359 | 444,4079,3918 | 445,1535,1378 | 446,1194,1050 | 447,187,50 | 448,2798,2683 | 449,1573,1462 | 450,2689,2604 | 451,3349,3276 | 452,3910,3838 | 453,501,429 | 454,3613,3541 | 455,1694,1625 | 456,3944,3890 | 457,1271,1219 | 458,960,917 | 459,157,116 | 460,3739,3698 | 461,65,24 | 462,3974,3933 | 463,2505,2464 | 464,74,35 | 465,1602,1564 | 466,1031,993 | 467,1737,1711 | 468,72,57 | 469,1517,1502 | 470,34,22 | 471,353,350

BATCH_RAW_INFO | 363,3966,3209 | 364,1606,849 | 375,3881,3242 | 379,2720,2116 | 380,2302,1712 | 381,4009,3420 | 387,3893,3309 | 388,2880,2325 | 390,2490,1973 | 396,3958,3463 | 399,639,161 | 411,3869,3467 | 412,2930,2535 | 414,3797,3402 | 416,3968,3573 | 420,3779,3395 | 422,461,77 | 423,2479,2107 | 425,3953,3586 | 428,3952,3599 | 429,2645,2302 | 430,1520,1177 | 431,1622,1280 | 432,708,366 | 434,2150,1846 | 435,1246,942 | 436,3336,3032 | 438,2457,2172 | 439,3739,3469 | 440,653,389 | 441,891,661 | 442,1580,1359 | 444,4080,3918 | 445,1536,1378 | 446,1195,1050 | 447,188,50 | 448,2799,2683 | 449,1574,1462 | 450,2690,2604 | 451,3350,3276 | 452,3911,3838 | 453,502,429 | 454,3614,3541 | 455,1695,1625 | 456,3945,3890 | 457,1272,1219 | 458,961,917 | 459,158,116 | 460,3740,3698 | 461,66,24 | 462,3975,3933 | 463,2506,2464 | 464,75,35 | 465,1603,1564 | 466,1032,993 | 467,1738,1711 | 468,73,57 | 469,1518,1502 | 470,35,22 | 471,354,350

BATCH_RAW_INFO | 363,3967,3209 | 364,1607,849 | 375,3882,3242 | 379,2721,2116 | 380,2303,1712 | 381,4010,3420 | 387,3894,3309 | 388,2881,2325 | 390,2491,1973 | 396,3959,3463 | 399,640,161 | 411,3870,3467 | 412,2931,2535 | 414,3798,3402 | 416,3969,3573 | 420,3780,3395 | 422,462,77 | 423,2480,2107 | 425,3954,3586 | 428,3953,3599 | 429,2646,2302 | 430,1521,1177 | 431,1623,1280 | 432,709,366 | 434,2151,1846 | 435,1247,942 | 436,3337,3032 | 438,2458,2172 | 439,3740,3469 | 440,654,389 | 441,892,661 | 442,1581,1359 | 444,4081,3918 | 445,1537,1378 | 446,1196,1050 | 447,189,50 | 448,2800,2683 | 449,1575,1462 | 450,2691,2604 | 451,3351,3276 | 452,3912,3838 | 453,503,429 | 454,3615,3541 | 455,1696,1625 | 456,3946,3890 | 457,1273,1219 | 458,962,917 | 459,159,116 | 460,3741,3698 | 461,67,24 | 462,3976,3933 | 463,2507,2464 | 464,76,35 | 465,1604,1564 | 466,1033,993 | 467,1739,1711 | 468,74,57 | 469,1519,1502 | 470,36,22 | 471,355,350

BATCH_RAW_INFO | 363,3968,3209 | 364,1608,849 | 375,3883,3242 | 379,2722,2116 | 380,2304,1712 | 381,4011,3420 | 387,3895,3309 | 388,2882,2325 | 390,2492,1973 | 396,3960,3463 | 399,641,161 | 411,3871,3467 | 412,2932,2535 | 414,3799,3402 | 416,3970,3573 | 420,3781,3395 | 422,463,77 | 423,2481,2107 | 425,3955,3586 | 428,3954,3599 | 429,2647,2302 | 430,1522,1177 | 431,1624,1280 | 432,710,366 | 434,2152,1846 | 435,1248,942 | 436,3338,3032 | 438,2459,2172 | 439,3741,3469 | 440,655,389 | 441,893,661 | 442,1582,1359 | 444,4082,3918 | 445,1538,1378 | 446,1197,1050 | 447,190,50 | 448,2801,2683 | 449,1576,1462 | 450,2692,2604 | 451,3352,3276 | 452,3913,3838 | 453,504,429 | 454,3616,3541 | 455,1697,1625 | 456,3947,3890 | 457,1274,1219 | 458,963,917 | 459,160,116 | 460,3742,3698 | 461,68,24 | 462,3977,3933 | 463,2508,2464 | 464,77,35 | 465,1605,1564 | 466,1034,993 | 467,1740,1711 | 468,75,57 | 469,1520,1502 | 470,37,22 | 471,356,350

BATCH_RAW_INFO | 363,3969,3209 | 364,1609,849 | 375,3884,3242 | 379,2723,2116 | 380,2305,1712 | 381,4012,3420 | 387,3896,3309 | 388,2883,2325 | 390,2493,1973 | 396,3961,3463 | 399,642,161 | 411,3872,3467 | 412,2933,2535 | 414,3800,3402 | 416,3971,3573 | 420,3782,3395 | 422,464,77 | 423,2482,2107 | 425,3956,3586 | 428,3955,3599 | 429,2648,2302 | 430,1523,1177 | 431,1625,1280 | 432,711,366 | 434,2153,1846 | 435,1249,942 | 436,3339,3032 | 438,2460,2172 | 439,3742,3469 | 440,656,389 | 441,894,661 | 442,1583,1359 | 444,4083,3918 | 445,1539,1378 | 446,1198,1050 | 447,191,50 | 448,2802,2683 | 449,1577,1462 | 450,2693,2604 | 451,3353,3276 | 452,3914,3838 | 453,505,429 | 454,3617,3541 | 455,1698,1625 | 456,3948,3890 | 457,1275,1219 | 458,964,917 | 459,161,116 | 460,3743,3698 | 461,69,24 | 462,3978,3933 | 463,2509,2464 | 464,78,35 | 465,1606,1564 | 466,1035,993 | 467,1741,1711 | 468,76,57 | 469,1521,1502 | 470,38,22 | 471,357,350

BATCH_RAW_INFO | 472,1403,1402

BATCH_RAW_INFO | 473,82,81

BATCH_RAW_INFO | 363,3970,3209 | 364,1610,849 | 375,3885,3242 | 379,2724,2116 | 380,2306,1712 | 381,4013,3420 | 387,3897,3309 | 388,2884,2325 | 390,2494,1973 | 396,3962,3463 | 399,643,161 | 411,3873,3467 | 412,2934,2535 | 414,3801,3402 | 416,3972,3573 | 420,3783,3395 | 422,465,77 | 423,2483,2107 | 425,3957,3586 | 428,3956,3599 | 429,2649,2302 | 430,1524,1177 | 431,1626,1280 | 432,712,366 | 434,2154,1846 | 435,1250,942 | 436,3340,3032 | 438,2461,2172 | 439,3743,3469 | 440,657,389 | 441,895,661 | 442,1584,1359 | 444,4084,3918 | 445,1540,1378 | 446,1199,1050 | 447,192,50 | 448,2803,2683 | 449,1578,1462 | 450,2694,2604 | 451,3354,3276 | 452,3915,3838 | 453,506,429 | 454,3618,3541 | 455,1699,1625 | 456,3949,3890 | 457,1276,1219 | 458,965,917 | 459,162,116 | 460,3744,3698 | 461,70,24 | 462,3979,3933 | 463,2510,2464 | 464,79,35 | 465,1607,1564 | 466,1036,993 | 467,1742,1711 | 468,77,57 | 469,1522,1502 | 470,39,22 | 471,358,350 | 472,1404,1402 | 473,83,81

BATCH_RAW_INFO | 363,3971,3209 | 364,1611,849 | 375,3886,3242 | 379,2725,2116 | 380,2307,1712 | 381,4014,3420 | 387,3898,3309 | 388,2885,2325 | 390,2495,1973 | 396,3963,3463 | 399,644,161 | 411,3874,3467 | 412,2935,2535 | 414,3802,3402 | 416,3973,3573 | 420,3784,3395 | 422,466,77 | 423,2484,2107 | 425,3958,3586 | 428,3957,3599 | 429,2650,2302 | 430,1525,1177 | 431,1627,1280 | 432,713,366 | 434,2155,1846 | 435,1251,942 | 436,3341,3032 | 438,2462,2172 | 439,3744,3469 | 440,658,389 | 441,896,661 | 442,1585,1359 | 444,4085,3918 | 445,1541,1378 | 446,1200,1050 | 447,193,50 | 448,2804,2683 | 449,1579,1462 | 450,2695,2604 | 451,3355,3276 | 452,3916,3838 | 453,507,429 | 454,3619,3541 | 455,1700,1625 | 456,3950,3890 | 457,1277,1219 | 458,966,917 | 459,163,116 | 460,3745,3698 | 461,71,24 | 462,3980,3933 | 463,2511,2464 | 464,80,35 | 465,1608,1564 | 466,1037,993 | 467,1743,1711 | 468,78,57 | 469,1523,1502 | 470,40,22 | 471,359,350 | 472,1405,1402 | 473,84,81

BATCH_RAW_INFO | 363,3972,3209 | 364,1612,849 | 375,3887,3242 | 379,2726,2116 | 380,2308,1712 | 381,4015,3420 | 387,3899,3309 | 388,2886,2325 | 390,2496,1973 | 396,3964,3463 | 399,645,161 | 411,3875,3467 | 412,2936,2535 | 414,3803,3402 | 416,3974,3573 | 420,3785,3395 | 422,467,77 | 423,2485,2107 | 425,3959,3586 | 428,3958,3599 | 429,2651,2302 | 430,1526,1177 | 431,1628,1280 | 432,714,366 | 434,2156,1846 | 435,1252,942 | 436,3342,3032 | 438,2463,2172 | 439,3745,3469 | 440,659,389 | 441,897,661 | 442,1586,1359 | 444,4086,3918 | 445,1542,1378 | 446,1201,1050 | 447,194,50 | 448,2805,2683 | 449,1580,1462 | 450,2696,2604 | 451,3356,3276 | 452,3917,3838 | 453,508,429 | 454,3620,3541 | 455,1701,1625 | 456,3951,3890 | 457,1278,1219 | 458,967,917 | 459,164,116 | 460,3746,3698 | 461,72,24 | 462,3981,3933 | 463,2512,2464 | 464,81,35 | 465,1609,1564 | 466,1038,993 | 467,1744,1711 | 468,79,57 | 469,1524,1502 | 470,41,22 | 471,360,350 | 472,1406,1402 | 473,85,81

BATCH_RAW_INFO | 363,3973,3209 | 364,1613,849 | 375,3888,3242 | 379,2727,2116 | 380,2309,1712 | 381,4016,3420 | 387,3900,3309 | 388,2887,2325 | 390,2497,1973 | 396,3965,3463 | 399,646,161 | 411,3876,3467 | 412,2937,2535 | 414,3804,3402 | 416,3975,3573 | 420,3786,3395 | 422,468,77 | 423,2486,2107 | 425,3960,3586 | 428,3959,3599 | 429,2652,2302 | 430,1527,1177 | 431,1629,1280 | 432,715,366 | 434,2157,1846 | 435,1253,942 | 436,3343,3032 | 438,2464,2172 | 439,3746,3469 | 440,660,389 | 441,898,661 | 442,1587,1359 | 444,4087,3918 | 445,1543,1378 | 446,1202,1050 | 447,195,50 | 448,2806,2683 | 449,1581,1462 | 450,2697,2604 | 451,3357,3276 | 452,3918,3838 | 453,509,429 | 454,3621,3541 | 455,1702,1625 | 456,3952,3890 | 457,1279,1219 | 458,968,917 | 459,165,116 | 460,3747,3698 | 461,73,24 | 462,3982,3933 | 463,2513,2464 | 464,82,35 | 465,1610,1564 | 466,1039,993 | 467,1745,1711 | 468,80,57 | 469,1525,1502 | 470,42,22 | 471,361,350 | 472,1407,1402 | 473,86,81

BATCH_RAW_INFO | 363,3974,3209 | 364,1614,849 | 375,3889,3242 | 379,2728,2116 | 380,2310,1712 | 381,4017,3420 | 387,3901,3309 | 388,2888,2325 | 390,2498,1973 | 396,3966,3463 | 399,647,161 | 411,3877,3467 | 412,2938,2535 | 414,3805,3402 | 416,3976,3573 | 420,3787,3395 | 422,469,77 | 423,2487,2107 | 425,3961,3586 | 428,3960,3599 | 429,2653,2302 | 430,1528,1177 | 431,1630,1280 | 432,716,366 | 434,2158,1846 | 435,1254,942 | 436,3344,3032 | 438,2465,2172 | 439,3747,3469 | 440,661,389 | 441,899,661 | 442,1588,1359 | 444,4088,3918 | 445,1544,1378 | 446,1203,1050 | 447,196,50 | 448,2807,2683 | 449,1582,1462 | 450,2698,2604 | 451,3358,3276 | 452,3919,3838 | 453,510,429 | 454,3622,3541 | 455,1703,1625 | 456,3953,3890 | 457,1280,1219 | 458,969,917 | 459,166,116 | 460,3748,3698 | 461,74,24 | 462,3983,3933 | 463,2514,2464 | 464,83,35 | 465,1611,1564 | 466,1040,993 | 467,1746,1711 | 468,81,57 | 469,1526,1502 | 470,43,22 | 471,362,350 | 472,1408,1402 | 473,87,81

BATCH_RAW_INFO | 474,3859,3858

BATCH_RAW_INFO | 363,3975,3209 | 364,1615,849 | 375,3890,3242 | 379,2729,2116 | 380,2311,1712 | 381,4018,3420 | 387,3902,3309 | 388,2889,2325 | 390,2499,1973 | 396,3967,3463 | 399,648,161 | 411,3878,3467 | 412,2939,2535 | 414,3806,3402 | 416,3977,3573 | 420,3788,3395 | 422,470,77 | 423,2488,2107 | 425,3962,3586 | 428,3961,3599 | 429,2654,2302 | 430,1529,1177 | 431,1631,1280 | 432,717,366 | 434,2159,1846 | 435,1255,942 | 436,3345,3032 | 438,2466,2172 | 439,3748,3469 | 440,662,389 | 441,900,661 | 444,4089,3918 | 445,1545,1378 | 446,1204,1050 | 447,197,50 | 448,2808,2683 | 449,1583,1462 | 450,2699,2604 | 451,3359,3276 | 452,3920,3838 | 453,511,429 | 454,3623,3541 | 455,1704,1625 | 456,3954,3890 | 457,1281,1219 | 458,970,917 | 459,167,116 | 460,3749,3698 | 461,75,24 | 462,3984,3933 | 463,2515,2464 | 464,84,35 | 465,1612,1564 | 466,1041,993 | 467,1747,1711 | 468,82,57 | 469,1527,1502 | 470,44,22 | 471,363,350 | 472,1409,1402 | 473,88,81 | 474,3860,3858

BATCH_RAW_INFO | 363,3976,3209 | 364,1616,849 | 375,3891,3242 | 379,2730,2116 | 380,2312,1712 | 381,4019,3420 | 387,3903,3309 | 388,2890,2325 | 390,2500,1973 | 396,3968,3463 | 399,649,161 | 411,3879,3467 | 412,2940,2535 | 414,3807,3402 | 416,3978,3573 | 420,3789,3395 | 422,471,77 | 423,2489,2107 | 425,3963,3586 | 428,3962,3599 | 429,2655,2302 | 430,1530,1177 | 431,1632,1280 | 432,718,366 | 434,2160,1846 | 435,1256,942 | 436,3346,3032 | 438,2467,2172 | 439,3749,3469 | 440,663,389 | 441,901,661 | 444,4090,3918 | 445,1546,1378 | 446,1205,1050 | 447,198,50 | 448,2809,2683 | 449,1584,1462 | 450,2700,2604 | 451,3360,3276 | 452,3921,3838 | 453,512,429 | 454,3624,3541 | 455,1705,1625 | 456,3955,3890 | 457,1282,1219 | 458,971,917 | 459,168,116 | 460,3750,3698 | 461,76,24 | 462,3985,3933 | 463,2516,2464 | 464,85,35 | 465,1613,1564 | 466,1042,993 | 467,1748,1711 | 468,83,57 | 469,1528,1502 | 470,45,22 | 471,364,350 | 472,1410,1402 | 473,89,81 | 474,3861,3858

BATCH_RAW_INFO | 363,3977,3209 | 364,1617,849 | 375,3892,3242 | 379,2731,2116 | 380,2313,1712 | 381,4020,3420 | 387,3904,3309 | 388,2891,2325 | 390,2501,1973 | 396,3969,3463 | 399,650,161 | 411,3880,3467 | 412,2941,2535 | 414,3808,3402 | 416,3979,3573 | 420,3790,3395 | 422,472,77 | 423,2490,2107 | 425,3964,3586 | 428,3963,3599 | 429,2656,2302 | 430,1531,1177 | 431,1633,1280 | 432,719,366 | 434,2161,1846 | 435,1257,942 | 436,3347,3032 | 438,2468,2172 | 439,3750,3469 | 440,664,389 | 441,902,661 | 444,4091,3918 | 445,1547,1378 | 446,1206,1050 | 447,199,50 | 448,2810,2683 | 449,1585,1462 | 450,2701,2604 | 451,3361,3276 | 452,3922,3838 | 453,513,429 | 454,3625,3541 | 455,1706,1625 | 456,3956,3890 | 457,1283,1219 | 458,972,917 | 459,169,116 | 460,3751,3698 | 461,77,24 | 462,3986,3933 | 463,2517,2464 | 464,86,35 | 465,1614,1564 | 466,1043,993 | 467,1749,1711 | 468,84,57 | 469,1529,1502 | 470,46,22 | 471,365,350 | 472,1411,1402 | 473,90,81 | 474,3862,3858

BATCH_RAW_INFO | 363,3978,3209 | 364,1618,849 | 375,3893,3242 | 379,2732,2116 | 380,2314,1712 | 381,4021,3420 | 387,3905,3309 | 388,2892,2325 | 390,2502,1973 | 396,3970,3463 | 399,651,161 | 411,3881,3467 | 412,2942,2535 | 414,3809,3402 | 416,3980,3573 | 420,3791,3395 | 422,473,77 | 423,2491,2107 | 425,3965,3586 | 428,3964,3599 | 429,2657,2302 | 430,1532,1177 | 431,1634,1280 | 432,720,366 | 434,2162,1846 | 435,1258,942 | 436,3348,3032 | 438,2469,2172 | 439,3751,3469 | 440,665,389 | 441,903,661 | 444,4092,3918 | 445,1548,1378 | 446,1207,1050 | 447,200,50 | 448,2811,2683 | 449,1586,1462 | 450,2702,2604 | 451,3362,3276 | 452,3923,3838 | 453,514,429 | 454,3626,3541 | 455,1707,1625 | 456,3957,3890 | 457,1284,1219 | 458,973,917 | 459,170,116 | 460,3752,3698 | 461,78,24 | 462,3987,3933 | 463,2518,2464 | 464,87,35 | 465,1615,1564 | 466,1044,993 | 467,1750,1711 | 468,85,57 | 469,1530,1502 | 470,47,22 | 471,366,350 | 472,1412,1402 | 473,91,81 | 474,3863,3858

BATCH_RAW_INFO | 363,3979,3209 | 364,1619,849 | 375,3894,3242 | 379,2733,2116 | 380,2315,1712 | 381,4022,3420 | 387,3906,3309 | 388,2893,2325 | 390,2503,1973 | 396,3971,3463 | 399,652,161 | 411,3882,3467 | 412,2943,2535 | 414,3810,3402 | 416,3981,3573 | 420,3792,3395 | 422,474,77 | 423,2492,2107 | 425,3966,3586 | 428,3965,3599 | 429,2658,2302 | 430,1533,1177 | 431,1635,1280 | 434,2163,1846 | 435,1259,942 | 436,3349,3032 | 438,2470,2172 | 439,3752,3469 | 440,666,389 | 441,904,661 | 444,4093,3918 | 445,1549,1378 | 446,1208,1050 | 447,201,50 | 448,2812,2683 | 449,1587,1462 | 450,2703,2604 | 451,3363,3276 | 452,3924,3838 | 453,515,429 | 454,3627,3541 | 455,1708,1625 | 456,3958,3890 | 457,1285,1219 | 458,974,917 | 459,171,116 | 460,3753,3698 | 461,79,24 | 462,3988,3933 | 463,2519,2464 | 464,88,35 | 465,1616,1564 | 466,1045,993 | 467,1751,1711 | 468,86,57 | 469,1531,1502 | 470,48,22 | 471,367,350 | 472,1413,1402 | 473,92,81 | 474,3864,3858

BATCH_RAW_INFO | 363,3980,3209 | 364,1620,849 | 375,3895,3242 | 379,2734,2116 | 380,2316,1712 | 381,4023,3420 | 387,3907,3309 | 388,2894,2325 | 390,2504,1973 | 396,3972,3463 | 399,653,161 | 411,3883,3467 | 412,2944,2535 | 414,3811,3402 | 416,3982,3573 | 420,3793,3395 | 422,475,77 | 423,2493,2107 | 425,3967,3586 | 428,3966,3599 | 429,2659,2302 | 430,1534,1177 | 431,1636,1280 | 434,2164,1846 | 435,1260,942 | 436,3350,3032 | 438,2471,2172 | 439,3753,3469 | 440,667,389 | 441,905,661 | 444,4094,3918 | 445,1550,1378 | 446,1209,1050 | 447,202,50 | 448,2813,2683 | 449,1588,1462 | 450,2704,2604 | 451,3364,3276 | 452,3925,3838 | 453,516,429 | 454,3628,3541 | 455,1709,1625 | 456,3959,3890 | 457,1286,1219 | 458,975,917 | 459,172,116 | 460,3754,3698 | 461,80,24 | 462,3989,3933 | 463,2520,2464 | 464,89,35 | 465,1617,1564 | 466,1046,993 | 467,1752,1711 | 468,87,57 | 469,1532,1502 | 470,49,22 | 471,368,350 | 472,1414,1402 | 473,93,81 | 474,3865,3858

BATCH_RAW_INFO | 363,3981,3209 | 364,1621,849 | 375,3896,3242 | 379,2735,2116 | 380,2317,1712 | 381,4024,3420 | 387,3908,3309 | 388,2895,2325 | 390,2505,1973 | 396,3973,3463 | 399,654,161 | 411,3884,3467 | 412,2945,2535 | 414,3812,3402 | 416,3983,3573 | 420,3794,3395 | 422,476,77 | 423,2494,2107 | 425,3968,3586 | 428,3967,3599 | 429,2660,2302 | 430,1535,1177 | 431,1637,1280 | 434,2165,1846 | 435,1261,942 | 436,3351,3032 | 438,2472,2172 | 439,3754,3469 | 440,668,389 | 441,906,661 | 444,4095,3918 | 445,1551,1378 | 446,1210,1050 | 447,203,50 | 448,2814,2683 | 449,1589,1462 | 450,2705,2604 | 451,3365,3276 | 452,3926,3838 | 453,517,429 | 454,3629,3541 | 455,1710,1625 | 456,3960,3890 | 457,1287,1219 | 458,976,917 | 459,173,116 | 460,3755,3698 | 461,81,24 | 462,3990,3933 | 463,2521,2464 | 464,90,35 | 465,1618,1564 | 466,1047,993 | 467,1753,1711 | 468,88,57 | 469,1533,1502 | 470,50,22 | 471,369,350 | 472,1415,1402 | 473,94,81 | 474,3866,3858

BATCH_RAW_INFO | 363,3982,3209 | 364,1622,849 | 375,3897,3242 | 379,2736,2116 | 380,2318,1712 | 381,4025,3420 | 387,3909,3309 | 388,2896,2325 | 390,2506,1973 | 396,3974,3463 | 399,655,161 | 411,3885,3467 | 412,2946,2535 | 414,3813,3402 | 416,3984,3573 | 420,3795,3395 | 422,477,77 | 423,2495,2107 | 425,3969,3586 | 428,3968,3599 | 429,2661,2302 | 430,1536,1177 | 431,1638,1280 | 434,2166,1846 | 435,1262,942 | 436,3352,3032 | 438,2473,2172 | 439,3755,3469 | 440,669,389 | 441,907,661 | 445,1552,1378 | 446,1211,1050 | 447,204,50 | 448,2815,2683 | 449,1590,1462 | 450,2706,2604 | 451,3366,3276 | 452,3927,3838 | 453,518,429 | 454,3630,3541 | 455,1711,1625 | 456,3961,3890 | 457,1288,1219 | 458,977,917 | 459,174,116 | 460,3756,3698 | 461,82,24 | 462,3991,3933 | 463,2522,2464 | 464,91,35 | 465,1619,1564 | 466,1048,993 | 467,1754,1711 | 468,89,57 | 469,1534,1502 | 470,51,22 | 471,370,350 | 472,1416,1402 | 473,95,81 | 474,3867,3858

BATCH_RAW_INFO | 363,3983,3209 | 364,1623,849 | 375,3898,3242 | 379,2737,2116 | 380,2319,1712 | 381,4026,3420 | 387,3910,3309 | 388,2897,2325 | 390,2507,1973 | 396,3975,3463 | 399,656,161 | 411,3886,3467 | 412,2947,2535 | 414,3814,3402 | 416,3985,3573 | 420,3796,3395 | 422,478,77 | 423,2496,2107 | 425,3970,3586 | 428,3969,3599 | 429,2662,2302 | 431,1639,1280 | 434,2167,1846 | 435,1263,942 | 436,3353,3032 | 438,2474,2172 | 439,3756,3469 | 440,670,389 | 441,908,661 | 445,1553,1378 | 446,1212,1050 | 447,205,50 | 448,2816,2683 | 449,1591,1462 | 450,2707,2604 | 451,3367,3276 | 452,3928,3838 | 453,519,429 | 454,3631,3541 | 455,1712,1625 | 456,3962,3890 | 457,1289,1219 | 458,978,917 | 459,175,116 | 460,3757,3698 | 461,83,24 | 462,3992,3933 | 463,2523,2464 | 464,92,35 | 465,1620,1564 | 466,1049,993 | 467,1755,1711 | 468,90,57 | 469,1535,1502 | 470,52,22 | 471,371,350 | 472,1417,1402 | 473,96,81 | 474,3868,3858

BATCH_RAW_INFO | 363,3984,3209 | 364,1624,849 | 375,3899,3242 | 379,2738,2116 | 380,2320,1712 | 381,4027,3420 | 387,3911,3309 | 388,2898,2325 | 390,2508,1973 | 396,3976,3463 | 399,657,161 | 411,3887,3467 | 412,2948,2535 | 414,3815,3402 | 416,3986,3573 | 420,3797,3395 | 422,479,77 | 423,2497,2107 | 425,3971,3586 | 428,3970,3599 | 429,2663,2302 | 431,1640,1280 | 434,2168,1846 | 435,1264,942 | 436,3354,3032 | 438,2475,2172 | 439,3757,3469 | 440,671,389 | 441,909,661 | 445,1554,1378 | 446,1213,1050 | 447,206,50 | 448,2817,2683 | 449,1592,1462 | 450,2708,2604 | 451,3368,3276 | 452,3929,3838 | 453,520,429 | 454,3632,3541 | 455,1713,1625 | 456,3963,3890 | 457,1290,1219 | 458,979,917 | 459,176,116 | 460,3758,3698 | 461,84,24 | 462,3993,3933 | 463,2524,2464 | 464,93,35 | 465,1621,1564 | 466,1050,993 | 467,1756,1711 | 468,91,57 | 469,1536,1502 | 470,53,22 | 471,372,350 | 472,1418,1402 | 473,97,81 | 474,3869,3858

BATCH_RAW_INFO | 363,3985,3209 | 364,1625,849 | 375,3900,3242 | 379,2739,2116 | 380,2321,1712 | 381,4028,3420 | 387,3912,3309 | 388,2899,2325 | 390,2509,1973 | 396,3977,3463 | 399,658,161 | 411,3888,3467 | 412,2949,2535 | 414,3816,3402 | 416,3987,3573 | 420,3798,3395 | 422,480,77 | 423,2498,2107 | 425,3972,3586 | 428,3971,3599 | 429,2664,2302 | 431,1641,1280 | 434,2169,1846 | 435,1265,942 | 436,3355,3032 | 438,2476,2172 | 439,3758,3469 | 440,672,389 | 441,910,661 | 445,1555,1378 | 446,1214,1050 | 447,207,50 | 448,2818,2683 | 449,1593,1462 | 450,2709,2604 | 451,3369,3276 | 452,3930,3838 | 453,521,429 | 454,3633,3541 | 455,1714,1625 | 456,3964,3890 | 457,1291,1219 | 458,980,917 | 459,177,116 | 460,3759,3698 | 461,85,24 | 462,3994,3933 | 463,2525,2464 | 464,94,35 | 465,1622,1564 | 466,1051,993 | 467,1757,1711 | 468,92,57 | 469,1537,1502 | 470,54,22 | 471,373,350 | 472,1419,1402 | 473,98,81 | 474,3870,3858

BATCH_RAW_INFO | 363,3986,3209 | 364,1626,849 | 375,3901,3242 | 379,2740,2116 | 380,2322,1712 | 381,4029,3420 | 387,3913,3309 | 388,2900,2325 | 390,2510,1973 | 396,3978,3463 | 399,659,161 | 411,3889,3467 | 412,2950,2535 | 414,3817,3402 | 416,3988,3573 | 420,3799,3395 | 422,481,77 | 423,2499,2107 | 425,3973,3586 | 428,3972,3599 | 429,2665,2302 | 431,1642,1280 | 434,2170,1846 | 435,1266,942 | 436,3356,3032 | 438,2477,2172 | 439,3759,3469 | 440,673,389 | 441,911,661 | 445,1556,1378 | 446,1215,1050 | 447,208,50 | 448,2819,2683 | 449,1594,1462 | 450,2710,2604 | 451,3370,3276 | 452,3931,3838 | 453,522,429 | 454,3634,3541 | 455,1715,1625 | 456,3965,3890 | 457,1292,1219 | 458,981,917 | 459,178,116 | 460,3760,3698 | 461,86,24 | 462,3995,3933 | 463,2526,2464 | 464,95,35 | 465,1623,1564 | 466,1052,993 | 467,1758,1711 | 468,93,57 | 469,1538,1502 | 470,55,22 | 471,374,350 | 472,1420,1402 | 473,99,81 | 474,3871,3858

BATCH_RAW_INFO | 363,3987,3209 | 364,1627,849 | 375,3902,3242 | 379,2741,2116 | 380,2323,1712 | 381,4030,3420 | 387,3914,3309 | 388,2901,2325 | 390,2511,1973 | 396,3979,3463 | 399,660,161 | 411,3890,3467 | 412,2951,2535 | 414,3818,3402 | 416,3989,3573 | 420,3800,3395 | 422,482,77 | 423,2500,2107 | 425,3974,3586 | 428,3973,3599 | 429,2666,2302 | 431,1643,1280 | 434,2171,1846 | 435,1267,942 | 436,3357,3032 | 438,2478,2172 | 439,3760,3469 | 440,674,389 | 441,912,661 | 445,1557,1378 | 446,1216,1050 | 447,209,50 | 448,2820,2683 | 449,1595,1462 | 450,2711,2604 | 451,3371,3276 | 452,3932,3838 | 453,523,429 | 454,3635,3541 | 455,1716,1625 | 456,3966,3890 | 457,1293,1219 | 458,982,917 | 459,179,116 | 460,3761,3698 | 461,87,24 | 462,3996,3933 | 463,2527,2464 | 464,96,35 | 465,1624,1564 | 466,1053,993 | 467,1759,1711 | 468,94,57 | 469,1539,1502 | 470,56,22 | 471,375,350 | 472,1421,1402 | 473,100,81 | 474,3872,3858

BATCH_RAW_INFO | 363,3988,3209 | 364,1628,849 | 375,3903,3242 | 379,2742,2116 | 380,2324,1712 | 381,4031,3420 | 387,3915,3309 | 388,2902,2325 | 390,2512,1973 | 396,3980,3463 | 399,661,161 | 411,3891,3467 | 412,2952,2535 | 414,3819,3402 | 416,3990,3573 | 420,3801,3395 | 422,483,77 | 423,2501,2107 | 425,3975,3586 | 428,3974,3599 | 429,2667,2302 | 431,1644,1280 | 434,2172,1846 | 435,1268,942 | 436,3358,3032 | 438,2479,2172 | 439,3761,3469 | 440,675,389 | 441,913,661 | 445,1558,1378 | 446,1217,1050 | 447,210,50 | 448,2821,2683 | 449,1596,1462 | 450,2712,2604 | 451,3372,3276 | 452,3933,3838 | 453,524,429 | 454,3636,3541 | 455,1717,1625 | 456,3967,3890 | 457,1294,1219 | 458,983,917 | 459,180,116 | 460,3762,3698 | 461,88,24 | 462,3997,3933 | 463,2528,2464 | 464,97,35 | 465,1625,1564 | 466,1054,993 | 467,1760,1711 | 468,95,57 | 469,1540,1502 | 470,57,22 | 471,376,350 | 472,1422,1402 | 473,101,81 | 474,3873,3858

BATCH_RAW_INFO | 363,3989,3209 | 364,1629,849 | 375,3904,3242 | 379,2743,2116 | 380,2325,1712 | 381,4032,3420 | 387,3916,3309 | 388,2903,2325 | 390,2513,1973 | 396,3981,3463 | 399,662,161 | 411,3892,3467 | 412,2953,2535 | 414,3820,3402 | 416,3991,3573 | 420,3802,3395 | 422,484,77 | 423,2502,2107 | 425,3976,3586 | 428,3975,3599 | 429,2668,2302 | 431,1645,1280 | 434,2173,1846 | 435,1269,942 | 436,3359,3032 | 438,2480,2172 | 439,3762,3469 | 440,676,389 | 441,914,661 | 445,1559,1378 | 446,1218,1050 | 447,211,50 | 448,2822,2683 | 449,1597,1462 | 450,2713,2604 | 451,3373,3276 | 452,3934,3838 | 453,525,429 | 454,3637,3541 | 455,1718,1625 | 456,3968,3890 | 457,1295,1219 | 458,984,917 | 459,181,116 | 460,3763,3698 | 461,89,24 | 462,3998,3933 | 463,2529,2464 | 464,98,35 | 465,1626,1564 | 466,1055,993 | 467,1761,1711 | 468,96,57 | 469,1541,1502 | 470,58,22 | 471,377,350 | 472,1423,1402 | 473,102,81 | 474,3874,3858

BATCH_RAW_INFO | 363,3990,3209 | 364,1630,849 | 375,3905,3242 | 379,2744,2116 | 380,2326,1712 | 381,4033,3420 | 387,3917,3309 | 388,2904,2325 | 390,2514,1973 | 396,3982,3463 | 399,663,161 | 411,3893,3467 | 412,2954,2535 | 414,3821,3402 | 416,3992,3573 | 420,3803,3395 | 422,485,77 | 423,2503,2107 | 425,3977,3586 | 428,3976,3599 | 429,2669,2302 | 431,1646,1280 | 434,2174,1846 | 435,1270,942 | 436,3360,3032 | 438,2481,2172 | 439,3763,3469 | 440,677,389 | 441,915,661 | 445,1560,1378 | 446,1219,1050 | 447,212,50 | 448,2823,2683 | 449,1598,1462 | 450,2714,2604 | 451,3374,3276 | 452,3935,3838 | 453,526,429 | 454,3638,3541 | 455,1719,1625 | 456,3969,3890 | 457,1296,1219 | 458,985,917 | 459,182,116 | 460,3764,3698 | 461,90,24 | 462,3999,3933 | 463,2530,2464 | 464,99,35 | 465,1627,1564 | 466,1056,993 | 467,1762,1711 | 468,97,57 | 469,1542,1502 | 470,59,22 | 471,378,350 | 472,1424,1402 | 473,103,81 | 474,3875,3858

BATCH_RAW_INFO | 363,3991,3209 | 364,1631,849 | 375,3906,3242 | 379,2745,2116 | 380,2327,1712 | 381,4034,3420 | 387,3918,3309 | 388,2905,2325 | 390,2515,1973 | 396,3983,3463 | 399,664,161 | 411,3894,3467 | 412,2955,2535 | 414,3822,3402 | 416,3993,3573 | 420,3804,3395 | 422,486,77 | 423,2504,2107 | 425,3978,3586 | 428,3977,3599 | 429,2670,2302 | 431,1647,1280 | 434,2175,1846 | 435,1271,942 | 436,3361,3032 | 438,2482,2172 | 439,3764,3469 | 440,678,389 | 441,916,661 | 445,1561,1378 | 446,1220,1050 | 447,213,50 | 448,2824,2683 | 449,1599,1462 | 450,2715,2604 | 451,3375,3276 | 452,3936,3838 | 453,527,429 | 454,3639,3541 | 455,1720,1625 | 456,3970,3890 | 457,1297,1219 | 458,986,917 | 459,183,116 | 460,3765,3698 | 461,91,24 | 462,4000,3933 | 463,2531,2464 | 464,100,35 | 465,1628,1564 | 466,1057,993 | 467,1763,1711 | 468,98,57 | 469,1543,1502 | 470,60,22 | 471,379,350 | 472,1425,1402 | 473,104,81 | 474,3876,3858

BATCH_RAW_INFO | 363,3992,3209 | 364,1632,849 | 375,3907,3242 | 379,2746,2116 | 380,2328,1712 | 381,4035,3420 | 387,3919,3309 | 388,2906,2325 | 390,2516,1973 | 396,3984,3463 | 399,665,161 | 411,3895,3467 | 412,2956,2535 | 414,3823,3402 | 416,3994,3573 | 420,3805,3395 | 422,487,77 | 423,2505,2107 | 425,3979,3586 | 428,3978,3599 | 429,2671,2302 | 431,1648,1280 | 434,2176,1846 | 435,1272,942 | 436,3362,3032 | 438,2483,2172 | 439,3765,3469 | 440,679,389 | 441,917,661 | 445,1562,1378 | 446,1221,1050 | 447,214,50 | 448,2825,2683 | 449,1600,1462 | 450,2716,2604 | 451,3376,3276 | 452,3937,3838 | 453,528,429 | 454,3640,3541 | 455,1721,1625 | 456,3971,3890 | 457,1298,1219 | 458,987,917 | 459,184,116 | 460,3766,3698 | 461,92,24 | 462,4001,3933 | 463,2532,2464 | 464,101,35 | 465,1629,1564 | 466,1058,993 | 467,1764,1711 | 468,99,57 | 469,1544,1502 | 470,61,22 | 471,380,350 | 472,1426,1402 | 473,105,81 | 474,3877,3858

BATCH_RAW_INFO | 363,3993,3209 | 364,1633,849 | 375,3908,3242 | 379,2747,2116 | 380,2329,1712 | 381,4036,3420 | 387,3920,3309 | 388,2907,2325 | 390,2517,1973 | 396,3985,3463 | 399,666,161 | 411,3896,3467 | 412,2957,2535 | 414,3824,3402 | 416,3995,3573 | 420,3806,3395 | 422,488,77 | 423,2506,2107 | 425,3980,3586 | 428,3979,3599 | 429,2672,2302 | 431,1649,1280 | 434,2177,1846 | 435,1273,942 | 436,3363,3032 | 438,2484,2172 | 439,3766,3469 | 440,680,389 | 441,918,661 | 445,1563,1378 | 446,1222,1050 | 447,215,50 | 448,2826,2683 | 449,1601,1462 | 450,2717,2604 | 451,3377,3276 | 452,3938,3838 | 453,529,429 | 454,3641,3541 | 455,1722,1625 | 456,3972,3890 | 457,1299,1219 | 458,988,917 | 459,185,116 | 460,3767,3698 | 461,93,24 | 462,4002,3933 | 463,2533,2464 | 464,102,35 | 465,1630,1564 | 466,1059,993 | 467,1765,1711 | 468,100,57 | 469,1545,1502 | 470,62,22 | 471,381,350 | 472,1427,1402 | 473,106,81 | 474,3878,3858

BATCH_RAW_INFO | 363,3994,3209 | 364,1634,849 | 375,3909,3242 | 379,2748,2116 | 380,2330,1712 | 381,4037,3420 | 387,3921,3309 | 388,2908,2325 | 390,2518,1973 | 396,3986,3463 | 399,667,161 | 411,3897,3467 | 412,2958,2535 | 414,3825,3402 | 416,3996,3573 | 420,3807,3395 | 422,489,77 | 423,2507,2107 | 425,3981,3586 | 428,3980,3599 | 429,2673,2302 | 431,1650,1280 | 434,2178,1846 | 435,1274,942 | 436,3364,3032 | 438,2485,2172 | 439,3767,3469 | 440,681,389 | 441,919,661 | 445,1564,1378 | 446,1223,1050 | 447,216,50 | 448,2827,2683 | 449,1602,1462 | 450,2718,2604 | 451,3378,3276 | 452,3939,3838 | 453,530,429 | 454,3642,3541 | 455,1723,1625 | 456,3973,3890 | 457,1300,1219 | 458,989,917 | 459,186,116 | 460,3768,3698 | 461,94,24 | 462,4003,3933 | 463,2534,2464 | 464,103,35 | 465,1631,1564 | 466,1060,993 | 467,1766,1711 | 468,101,57 | 469,1546,1502 | 470,63,22 | 471,382,350 | 472,1428,1402 | 473,107,81 | 474,3879,3858

BATCH_RAW_INFO | 475,261,260

BATCH_RAW_INFO | 363,3995,3209 | 364,1635,849 | 375,3910,3242 | 379,2749,2116 | 380,2331,1712 | 381,4038,3420 | 387,3922,3309 | 388,2909,2325 | 390,2519,1973 | 396,3987,3463 | 399,668,161 | 411,3898,3467 | 412,2959,2535 | 414,3826,3402 | 416,3997,3573 | 420,3808,3395 | 422,490,77 | 423,2508,2107 | 425,3982,3586 | 428,3981,3599 | 429,2674,2302 | 431,1651,1280 | 434,2179,1846 | 435,1275,942 | 436,3365,3032 | 438,2486,2172 | 439,3768,3469 | 440,682,389 | 441,920,661 | 445,1565,1378 | 446,1224,1050 | 447,217,50 | 448,2828,2683 | 449,1603,1462 | 450,2719,2604 | 451,3379,3276 | 452,3940,3838 | 453,531,429 | 454,3643,3541 | 455,1724,1625 | 456,3974,3890 | 457,1301,1219 | 458,990,917 | 459,187,116 | 460,3769,3698 | 461,95,24 | 462,4004,3933 | 463,2535,2464 | 464,104,35 | 465,1632,1564 | 466,1061,993 | 467,1767,1711 | 468,102,57 | 469,1547,1502 | 470,64,22 | 471,383,350 | 472,1429,1402 | 473,108,81 | 474,3880,3858 | 475,262,260

BATCH_RAW_INFO | 363,3996,3209 | 364,1636,849 | 375,3911,3242 | 379,2750,2116 | 380,2332,1712 | 381,4039,3420 | 387,3923,3309 | 388,2910,2325 | 390,2520,1973 | 396,3988,3463 | 399,669,161 | 411,3899,3467 | 412,2960,2535 | 414,3827,3402 | 416,3998,3573 | 420,3809,3395 | 422,491,77 | 425,3983,3586 | 428,3982,3599 | 429,2675,2302 | 431,1652,1280 | 434,2180,1846 | 435,1276,942 | 436,3366,3032 | 438,2487,2172 | 439,3769,3469 | 440,683,389 | 441,921,661 | 445,1566,1378 | 446,1225,1050 | 447,218,50 | 448,2829,2683 | 449,1604,1462 | 450,2720,2604 | 451,3380,3276 | 452,3941,3838 | 453,532,429 | 454,3644,3541 | 455,1725,1625 | 456,3975,3890 | 457,1302,1219 | 458,991,917 | 459,188,116 | 460,3770,3698 | 461,96,24 | 462,4005,3933 | 463,2536,2464 | 464,105,35 | 465,1633,1564 | 466,1062,993 | 467,1768,1711 | 468,103,57 | 469,1548,1502 | 470,65,22 | 471,384,350 | 472,1430,1402 | 473,109,81 | 474,3881,3858 | 475,263,260

BATCH_RAW_INFO | 363,3997,3209 | 364,1637,849 | 375,3912,3242 | 379,2751,2116 | 380,2333,1712 | 381,4040,3420 | 387,3924,3309 | 388,2911,2325 | 390,2521,1973 | 396,3989,3463 | 399,670,161 | 411,3900,3467 | 412,2961,2535 | 414,3828,3402 | 416,3999,3573 | 420,3810,3395 | 422,492,77 | 425,3984,3586 | 428,3983,3599 | 429,2676,2302 | 431,1653,1280 | 434,2181,1846 | 435,1277,942 | 436,3367,3032 | 438,2488,2172 | 439,3770,3469 | 440,684,389 | 441,922,661 | 445,1567,1378 | 446,1226,1050 | 447,219,50 | 448,2830,2683 | 449,1605,1462 | 450,2721,2604 | 451,3381,3276 | 452,3942,3838 | 453,533,429 | 454,3645,3541 | 455,1726,1625 | 456,3976,3890 | 457,1303,1219 | 458,992,917 | 459,189,116 | 460,3771,3698 | 461,97,24 | 462,4006,3933 | 464,106,35 | 465,1634,1564 | 466,1063,993 | 467,1769,1711 | 468,104,57 | 469,1549,1502 | 470,66,22 | 471,385,350 | 472,1431,1402 | 473,110,81 | 474,3882,3858 | 475,264,260

BATCH_RAW_INFO | 363,3998,3209 | 364,1638,849 | 375,3913,3242 | 379,2752,2116 | 380,2334,1712 | 381,4041,3420 | 387,3925,3309 | 388,2912,2325 | 390,2522,1973 | 396,3990,3463 | 399,671,161 | 411,3901,3467 | 412,2962,2535 | 414,3829,3402 | 416,4000,3573 | 420,3811,3395 | 422,493,77 | 425,3985,3586 | 428,3984,3599 | 429,2677,2302 | 431,1654,1280 | 434,2182,1846 | 435,1278,942 | 436,3368,3032 | 438,2489,2172 | 439,3771,3469 | 440,685,389 | 441,923,661 | 445,1568,1378 | 446,1227,1050 | 447,220,50 | 448,2831,2683 | 449,1606,1462 | 450,2722,2604 | 451,3382,3276 | 452,3943,3838 | 453,534,429 | 454,3646,3541 | 455,1727,1625 | 456,3977,3890 | 457,1304,1219 | 458,993,917 | 459,190,116 | 460,3772,3698 | 461,98,24 | 462,4007,3933 | 464,107,35 | 465,1635,1564 | 466,1064,993 | 467,1770,1711 | 468,105,57 | 469,1550,1502 | 470,67,22 | 471,386,350 | 472,1432,1402 | 473,111,81 | 474,3883,3858 | 475,265,260

BATCH_RAW_INFO | 363,3999,3209 | 364,1639,849 | 375,3914,3242 | 379,2753,2116 | 380,2335,1712 | 381,4042,3420 | 387,3926,3309 | 388,2913,2325 | 390,2523,1973 | 396,3991,3463 | 399,672,161 | 411,3902,3467 | 412,2963,2535 | 414,3830,3402 | 416,4001,3573 | 420,3812,3395 | 422,494,77 | 425,3986,3586 | 428,3985,3599 | 429,2678,2302 | 431,1655,1280 | 434,2183,1846 | 435,1279,942 | 436,3369,3032 | 438,2490,2172 | 439,3772,3469 | 440,686,389 | 441,924,661 | 445,1569,1378 | 446,1228,1050 | 447,221,50 | 448,2832,2683 | 449,1607,1462 | 450,2723,2604 | 451,3383,3276 | 452,3944,3838 | 453,535,429 | 454,3647,3541 | 455,1728,1625 | 456,3978,3890 | 457,1305,1219 | 458,994,917 | 459,191,116 | 460,3773,3698 | 461,99,24 | 462,4008,3933 | 464,108,35 | 465,1636,1564 | 466,1065,993 | 467,1771,1711 | 468,106,57 | 469,1551,1502 | 470,68,22 | 471,387,350 | 472,1433,1402 | 473,112,81 | 474,3884,3858 | 475,266,260

BATCH_RAW_INFO | 363,4000,3209 | 364,1640,849 | 375,3915,3242 | 379,2754,2116 | 380,2336,1712 | 381,4043,3420 | 387,3927,3309 | 388,2914,2325 | 390,2524,1973 | 396,3992,3463 | 399,673,161 | 411,3903,3467 | 412,2964,2535 | 414,3831,3402 | 416,4002,3573 | 420,3813,3395 | 422,495,77 | 425,3987,3586 | 428,3986,3599 | 429,2679,2302 | 431,1656,1280 | 434,2184,1846 | 435,1280,942 | 436,3370,3032 | 438,2491,2172 | 439,3773,3469 | 440,687,389 | 441,925,661 | 445,1570,1378 | 446,1229,1050 | 447,222,50 | 448,2833,2683 | 449,1608,1462 | 450,2724,2604 | 451,3384,3276 | 452,3945,3838 | 453,536,429 | 454,3648,3541 | 455,1729,1625 | 456,3979,3890 | 457,1306,1219 | 458,995,917 | 459,192,116 | 460,3774,3698 | 461,100,24 | 462,4009,3933 | 464,109,35 | 465,1637,1564 | 466,1066,993 | 467,1772,1711 | 468,107,57 | 469,1552,1502 | 470,69,22 | 471,388,350 | 472,1434,1402 | 473,113,81 | 474,3885,3858 | 475,267,260

BATCH_RAW_INFO | 363,4001,3209 | 364,1641,849 | 375,3916,3242 | 379,2755,2116 | 380,2337,1712 | 381,4044,3420 | 387,3928,3309 | 388,2915,2325 | 390,2525,1973 | 396,3993,3463 | 399,674,161 | 411,3904,3467 | 412,2965,2535 | 414,3832,3402 | 416,4003,3573 | 420,3814,3395 | 422,496,77 | 425,3988,3586 | 428,3987,3599 | 429,2680,2302 | 431,1657,1280 | 434,2185,1846 | 435,1281,942 | 436,3371,3032 | 438,2492,2172 | 439,3774,3469 | 440,688,389 | 441,926,661 | 445,1571,1378 | 446,1230,1050 | 447,223,50 | 448,2834,2683 | 449,1609,1462 | 450,2725,2604 | 451,3385,3276 | 452,3946,3838 | 453,537,429 | 454,3649,3541 | 455,1730,1625 | 456,3980,3890 | 457,1307,1219 | 458,996,917 | 459,193,116 | 460,3775,3698 | 461,101,24 | 462,4010,3933 | 464,110,35 | 465,1638,1564 | 466,1067,993 | 467,1773,1711 | 468,108,57 | 469,1553,1502 | 470,70,22 | 471,389,350 | 472,1435,1402 | 473,114,81 | 474,3886,3858 | 475,268,260

BATCH_RAW_INFO | 363,4002,3209 | 364,1642,849 | 375,3917,3242 | 379,2756,2116 | 380,2338,1712 | 381,4045,3420 | 387,3929,3309 | 388,2916,2325 | 390,2526,1973 | 396,3994,3463 | 399,675,161 | 411,3905,3467 | 412,2966,2535 | 414,3833,3402 | 416,4004,3573 | 420,3815,3395 | 422,497,77 | 425,3989,3586 | 428,3988,3599 | 429,2681,2302 | 431,1658,1280 | 434,2186,1846 | 435,1282,942 | 436,3372,3032 | 438,2493,2172 | 439,3775,3469 | 440,689,389 | 441,927,661 | 445,1572,1378 | 446,1231,1050 | 447,224,50 | 448,2835,2683 | 449,1610,1462 | 450,2726,2604 | 451,3386,3276 | 452,3947,3838 | 453,538,429 | 454,3650,3541 | 455,1731,1625 | 456,3981,3890 | 457,1308,1219 | 458,997,917 | 459,194,116 | 460,3776,3698 | 461,102,24 | 462,4011,3933 | 464,111,35 | 465,1639,1564 | 466,1068,993 | 467,1774,1711 | 468,109,57 | 469,1554,1502 | 470,71,22 | 471,390,350 | 472,1436,1402 | 473,115,81 | 474,3887,3858 | 475,269,260

BATCH_RAW_INFO | 363,4003,3209 | 364,1643,849 | 375,3918,3242 | 379,2757,2116 | 380,2339,1712 | 381,4046,3420 | 387,3930,3309 | 388,2917,2325 | 390,2527,1973 | 396,3995,3463 | 399,676,161 | 411,3906,3467 | 412,2967,2535 | 414,3834,3402 | 416,4005,3573 | 420,3816,3395 | 422,498,77 | 425,3990,3586 | 428,3989,3599 | 429,2682,2302 | 431,1659,1280 | 434,2187,1846 | 435,1283,942 | 436,3373,3032 | 438,2494,2172 | 439,3776,3469 | 440,690,389 | 441,928,661 | 445,1573,1378 | 446,1232,1050 | 447,225,50 | 448,2836,2683 | 449,1611,1462 | 450,2727,2604 | 451,3387,3276 | 452,3948,3838 | 453,539,429 | 454,3651,3541 | 455,1732,1625 | 456,3982,3890 | 457,1309,1219 | 458,998,917 | 459,195,116 | 460,3777,3698 | 461,103,24 | 462,4012,3933 | 464,112,35 | 465,1640,1564 | 466,1069,993 | 467,1775,1711 | 468,110,57 | 469,1555,1502 | 470,72,22 | 471,391,350 | 472,1437,1402 | 473,116,81 | 474,3888,3858 | 475,270,260

BATCH_RAW_INFO | 363,4004,3209 | 364,1644,849 | 375,3919,3242 | 379,2758,2116 | 380,2340,1712 | 381,4047,3420 | 387,3931,3309 | 388,2918,2325 | 390,2528,1973 | 396,3996,3463 | 399,677,161 | 411,3907,3467 | 412,2968,2535 | 414,3835,3402 | 416,4006,3573 | 420,3817,3395 | 422,499,77 | 425,3991,3586 | 428,3990,3599 | 429,2683,2302 | 434,2188,1846 | 435,1284,942 | 436,3374,3032 | 438,2495,2172 | 439,3777,3469 | 440,691,389 | 441,929,661 | 445,1574,1378 | 446,1233,1050 | 447,226,50 | 448,2837,2683 | 449,1612,1462 | 450,2728,2604 | 451,3388,3276 | 452,3949,3838 | 453,540,429 | 454,3652,3541 | 455,1733,1625 | 456,3983,3890 | 457,1310,1219 | 458,999,917 | 459,196,116 | 460,3778,3698 | 461,104,24 | 462,4013,3933 | 464,113,35 | 465,1641,1564 | 466,1070,993 | 467,1776,1711 | 468,111,57 | 469,1556,1502 | 470,73,22 | 471,392,350 | 472,1438,1402 | 473,117,81 | 474,3889,3858 | 475,271,260

BATCH_RAW_INFO | 476,13,12

BATCH_RAW_INFO | 363,4005,3209 | 364,1645,849 | 375,3920,3242 | 379,2759,2116 | 380,2341,1712 | 381,4048,3420 | 387,3932,3309 | 388,2919,2325 | 390,2529,1973 | 396,3997,3463 | 399,678,161 | 411,3908,3467 | 412,2969,2535 | 414,3836,3402 | 416,4007,3573 | 420,3818,3395 | 422,500,77 | 425,3992,3586 | 428,3991,3599 | 429,2684,2302 | 434,2189,1846 | 435,1285,942 | 436,3375,3032 | 438,2496,2172 | 439,3778,3469 | 440,692,389 | 441,930,661 | 445,1575,1378 | 446,1234,1050 | 447,227,50 | 448,2838,2683 | 449,1613,1462 | 450,2729,2604 | 451,3389,3276 | 452,3950,3838 | 453,541,429 | 454,3653,3541 | 455,1734,1625 | 456,3984,3890 | 457,1311,1219 | 458,1000,917 | 459,197,116 | 460,3779,3698 | 461,105,24 | 462,4014,3933 | 464,114,35 | 465,1642,1564 | 466,1071,993 | 467,1777,1711 | 468,112,57 | 469,1557,1502 | 470,74,22 | 471,393,350 | 472,1439,1402 | 473,118,81 | 474,3890,3858 | 475,272,260 | 476,14,12

BATCH_RAW_INFO | 363,4006,3209 | 364,1646,849 | 375,3921,3242 | 380,2342,1712 | 381,4049,3420 | 387,3933,3309 | 388,2920,2325 | 390,2530,1973 | 396,3998,3463 | 399,679,161 | 411,3909,3467 | 412,2970,2535 | 414,3837,3402 | 416,4008,3573 | 420,3819,3395 | 422,501,77 | 425,3993,3586 | 428,3992,3599 | 429,2685,2302 | 434,2190,1846 | 435,1286,942 | 436,3376,3032 | 438,2497,2172 | 439,3779,3469 | 440,693,389 | 441,931,661 | 445,1576,1378 | 446,1235,1050 | 447,228,50 | 448,2839,2683 | 449,1614,1462 | 450,2730,2604 | 451,3390,3276 | 452,3951,3838 | 453,542,429 | 454,3654,3541 | 455,1735,1625 | 456,3985,3890 | 457,1312,1219 | 458,1001,917 | 459,198,116 | 460,3780,3698 | 461,106,24 | 462,4015,3933 | 464,115,35 | 465,1643,1564 | 466,1072,993 | 467,1778,1711 | 468,113,57 | 469,1558,1502 | 470,75,22 | 471,394,350 | 472,1440,1402 | 473,119,81 | 474,3891,3858 | 475,273,260 | 476,15,12

BATCH_RAW_INFO | 363,4007,3209 | 364,1647,849 | 375,3922,3242 | 380,2343,1712 | 381,4050,3420 | 387,3934,3309 | 388,2921,2325 | 390,2531,1973 | 396,3999,3463 | 399,680,161 | 411,3910,3467 | 412,2971,2535 | 414,3838,3402 | 416,4009,3573 | 420,3820,3395 | 422,502,77 | 425,3994,3586 | 428,3993,3599 | 429,2686,2302 | 434,2191,1846 | 435,1287,942 | 436,3377,3032 | 438,2498,2172 | 439,3780,3469 | 440,694,389 | 441,932,661 | 445,1577,1378 | 446,1236,1050 | 447,229,50 | 448,2840,2683 | 449,1615,1462 | 450,2731,2604 | 451,3391,3276 | 452,3952,3838 | 453,543,429 | 454,3655,3541 | 455,1736,1625 | 456,3986,3890 | 457,1313,1219 | 458,1002,917 | 459,199,116 | 460,3781,3698 | 461,107,24 | 462,4016,3933 | 464,116,35 | 465,1644,1564 | 466,1073,993 | 467,1779,1711 | 468,114,57 | 469,1559,1502 | 470,76,22 | 471,395,350 | 472,1441,1402 | 473,120,81 | 474,3892,3858 | 475,274,260 | 476,16,12

BATCH_RAW_INFO | 363,4008,3209 | 364,1648,849 | 375,3923,3242 | 380,2344,1712 | 381,4051,3420 | 387,3935,3309 | 388,2922,2325 | 390,2532,1973 | 396,4000,3463 | 399,681,161 | 411,3911,3467 | 412,2972,2535 | 414,3839,3402 | 416,4010,3573 | 420,3821,3395 | 422,503,77 | 425,3995,3586 | 428,3994,3599 | 429,2687,2302 | 434,2192,1846 | 435,1288,942 | 436,3378,3032 | 438,2499,2172 | 439,3781,3469 | 440,695,389 | 441,933,661 | 445,1578,1378 | 446,1237,1050 | 447,230,50 | 448,2841,2683 | 449,1616,1462 | 450,2732,2604 | 451,3392,3276 | 452,3953,3838 | 453,544,429 | 454,3656,3541 | 455,1737,1625 | 456,3987,3890 | 457,1314,1219 | 458,1003,917 | 459,200,116 | 460,3782,3698 | 461,108,24 | 462,4017,3933 | 464,117,35 | 465,1645,1564 | 466,1074,993 | 467,1780,1711 | 468,115,57 | 469,1560,1502 | 470,77,22 | 471,396,350 | 472,1442,1402 | 473,121,81 | 474,3893,3858 | 475,275,260 | 476,17,12

BATCH_RAW_INFO | 363,4009,3209 | 364,1649,849 | 375,3924,3242 | 380,2345,1712 | 381,4052,3420 | 387,3936,3309 | 388,2923,2325 | 390,2533,1973 | 396,4001,3463 | 399,682,161 | 411,3912,3467 | 412,2973,2535 | 414,3840,3402 | 416,4011,3573 | 420,3822,3395 | 422,504,77 | 425,3996,3586 | 428,3995,3599 | 429,2688,2302 | 434,2193,1846 | 435,1289,942 | 436,3379,3032 | 438,2500,2172 | 439,3782,3469 | 440,696,389 | 441,934,661 | 445,1579,1378 | 446,1238,1050 | 447,231,50 | 448,2842,2683 | 449,1617,1462 | 450,2733,2604 | 451,3393,3276 | 452,3954,3838 | 453,545,429 | 454,3657,3541 | 455,1738,1625 | 456,3988,3890 | 457,1315,1219 | 458,1004,917 | 459,201,116 | 460,3783,3698 | 461,109,24 | 462,4018,3933 | 464,118,35 | 465,1646,1564 | 466,1075,993 | 467,1781,1711 | 468,116,57 | 469,1561,1502 | 470,78,22 | 471,397,350 | 472,1443,1402 | 473,122,81 | 474,3894,3858 | 475,276,260 | 476,18,12

BATCH_RAW_INFO | 363,4010,3209 | 364,1650,849 | 375,3925,3242 | 380,2346,1712 | 381,4053,3420 | 387,3937,3309 | 388,2924,2325 | 390,2534,1973 | 396,4002,3463 | 399,683,161 | 411,3913,3467 | 412,2974,2535 | 414,3841,3402 | 416,4012,3573 | 420,3823,3395 | 422,505,77 | 425,3997,3586 | 428,3996,3599 | 429,2689,2302 | 434,2194,1846 | 435,1290,942 | 436,3380,3032 | 438,2501,2172 | 439,3783,3469 | 440,697,389 | 441,935,661 | 445,1580,1378 | 446,1239,1050 | 447,232,50 | 448,2843,2683 | 449,1618,1462 | 450,2734,2604 | 451,3394,3276 | 452,3955,3838 | 453,546,429 | 454,3658,3541 | 455,1739,1625 | 456,3989,3890 | 457,1316,1219 | 458,1005,917 | 459,202,116 | 460,3784,3698 | 461,110,24 | 462,4019,3933 | 464,119,35 | 465,1647,1564 | 466,1076,993 | 467,1782,1711 | 468,117,57 | 469,1562,1502 | 470,79,22 | 471,398,350 | 472,1444,1402 | 473,123,81 | 474,3895,3858 | 475,277,260 | 476,19,12

BATCH_RAW_INFO | 363,4011,3209 | 364,1651,849 | 375,3926,3242 | 380,2347,1712 | 381,4054,3420 | 387,3938,3309 | 388,2925,2325 | 390,2535,1973 | 396,4003,3463 | 399,684,161 | 411,3914,3467 | 412,2975,2535 | 414,3842,3402 | 416,4013,3573 | 420,3824,3395 | 422,506,77 | 425,3998,3586 | 428,3997,3599 | 429,2690,2302 | 434,2195,1846 | 435,1291,942 | 436,3381,3032 | 438,2502,2172 | 439,3784,3469 | 440,698,389 | 441,936,661 | 445,1581,1378 | 446,1240,1050 | 447,233,50 | 448,2844,2683 | 449,1619,1462 | 450,2735,2604 | 451,3395,3276 | 452,3956,3838 | 453,547,429 | 454,3659,3541 | 455,1740,1625 | 456,3990,3890 | 457,1317,1219 | 458,1006,917 | 459,203,116 | 460,3785,3698 | 461,111,24 | 462,4020,3933 | 464,120,35 | 465,1648,1564 | 466,1077,993 | 467,1783,1711 | 468,118,57 | 469,1563,1502 | 470,80,22 | 471,399,350 | 472,1445,1402 | 473,124,81 | 474,3896,3858 | 475,278,260 | 476,20,12

BATCH_RAW_INFO | 363,4012,3209 | 364,1652,849 | 375,3927,3242 | 380,2348,1712 | 381,4055,3420 | 387,3939,3309 | 388,2926,2325 | 390,2536,1973 | 396,4004,3463 | 399,685,161 | 411,3915,3467 | 412,2976,2535 | 414,3843,3402 | 416,4014,3573 | 420,3825,3395 | 422,507,77 | 425,3999,3586 | 428,3998,3599 | 429,2691,2302 | 434,2196,1846 | 435,1292,942 | 436,3382,3032 | 438,2503,2172 | 439,3785,3469 | 440,699,389 | 441,937,661 | 445,1582,1378 | 446,1241,1050 | 447,234,50 | 448,2845,2683 | 449,1620,1462 | 450,2736,2604 | 451,3396,3276 | 452,3957,3838 | 453,548,429 | 454,3660,3541 | 455,1741,1625 | 456,3991,3890 | 457,1318,1219 | 458,1007,917 | 459,204,116 | 460,3786,3698 | 461,112,24 | 462,4021,3933 | 464,121,35 | 465,1649,1564 | 466,1078,993 | 467,1784,1711 | 468,119,57 | 469,1564,1502 | 470,81,22 | 471,400,350 | 472,1446,1402 | 473,125,81 | 474,3897,3858 | 475,279,260 | 476,21,12

BATCH_RAW_INFO | 363,4013,3209 | 364,1653,849 | 375,3928,3242 | 380,2349,1712 | 381,4056,3420 | 387,3940,3309 | 388,2927,2325 | 390,2537,1973 | 396,4005,3463 | 399,686,161 | 411,3916,3467 | 412,2977,2535 | 414,3844,3402 | 416,4015,3573 | 420,3826,3395 | 422,508,77 | 425,4000,3586 | 428,3999,3599 | 429,2692,2302 | 434,2197,1846 | 435,1293,942 | 436,3383,3032 | 438,2504,2172 | 439,3786,3469 | 440,700,389 | 441,938,661 | 445,1583,1378 | 446,1242,1050 | 447,235,50 | 448,2846,2683 | 449,1621,1462 | 450,2737,2604 | 451,3397,3276 | 452,3958,3838 | 453,549,429 | 454,3661,3541 | 455,1742,1625 | 456,3992,3890 | 457,1319,1219 | 458,1008,917 | 459,205,116 | 460,3787,3698 | 461,113,24 | 462,4022,3933 | 464,122,35 | 465,1650,1564 | 466,1079,993 | 467,1785,1711 | 468,120,57 | 469,1565,1502 | 470,82,22 | 471,401,350 | 472,1447,1402 | 473,126,81 | 474,3898,3858 | 475,280,260 | 476,22,12

BATCH_RAW_INFO | 363,4014,3209 | 364,1654,849 | 375,3929,3242 | 380,2350,1712 | 381,4057,3420 | 387,3941,3309 | 388,2928,2325 | 390,2538,1973 | 396,4006,3463 | 399,687,161 | 411,3917,3467 | 412,2978,2535 | 414,3845,3402 | 416,4016,3573 | 420,3827,3395 | 422,509,77 | 425,4001,3586 | 428,4000,3599 | 429,2693,2302 | 434,2198,1846 | 435,1294,942 | 436,3384,3032 | 438,2505,2172 | 439,3787,3469 | 440,701,389 | 441,939,661 | 445,1584,1378 | 446,1243,1050 | 447,236,50 | 448,2847,2683 | 449,1622,1462 | 450,2738,2604 | 451,3398,3276 | 452,3959,3838 | 453,550,429 | 454,3662,3541 | 455,1743,1625 | 456,3993,3890 | 457,1320,1219 | 458,1009,917 | 459,206,116 | 460,3788,3698 | 461,114,24 | 462,4023,3933 | 464,123,35 | 465,1651,1564 | 466,1080,993 | 467,1786,1711 | 468,121,57 | 469,1566,1502 | 470,83,22 | 471,402,350 | 472,1448,1402 | 473,127,81 | 474,3899,3858 | 475,281,260 | 476,23,12

BATCH_RAW_INFO | 363,4015,3209 | 364,1655,849 | 375,3930,3242 | 380,2351,1712 | 381,4058,3420 | 387,3942,3309 | 388,2929,2325 | 390,2539,1973 | 396,4007,3463 | 399,688,161 | 411,3918,3467 | 412,2979,2535 | 414,3846,3402 | 416,4017,3573 | 420,3828,3395 | 422,510,77 | 425,4002,3586 | 428,4001,3599 | 429,2694,2302 | 434,2199,1846 | 435,1295,942 | 436,3385,3032 | 438,2506,2172 | 439,3788,3469 | 440,702,389 | 441,940,661 | 445,1585,1378 | 446,1244,1050 | 447,237,50 | 448,2848,2683 | 449,1623,1462 | 450,2739,2604 | 451,3399,3276 | 452,3960,3838 | 453,551,429 | 454,3663,3541 | 455,1744,1625 | 456,3994,3890 | 457,1321,1219 | 458,1010,917 | 459,207,116 | 460,3789,3698 | 461,115,24 | 462,4024,3933 | 464,124,35 | 465,1652,1564 | 466,1081,993 | 467,1787,1711 | 468,122,57 | 469,1567,1502 | 470,84,22 | 471,403,350 | 472,1449,1402 | 473,128,81 | 474,3900,3858 | 475,282,260 | 476,24,12

BATCH_RAW_INFO | 363,4016,3209 | 364,1656,849 | 375,3931,3242 | 380,2352,1712 | 381,4059,3420 | 387,3943,3309 | 388,2930,2325 | 390,2540,1973 | 396,4008,3463 | 399,689,161 | 411,3919,3467 | 412,2980,2535 | 414,3847,3402 | 416,4018,3573 | 420,3829,3395 | 422,511,77 | 425,4003,3586 | 428,4002,3599 | 429,2695,2302 | 434,2200,1846 | 435,1296,942 | 436,3386,3032 | 438,2507,2172 | 439,3789,3469 | 440,703,389 | 441,941,661 | 445,1586,1378 | 446,1245,1050 | 447,238,50 | 448,2849,2683 | 449,1624,1462 | 450,2740,2604 | 451,3400,3276 | 452,3961,3838 | 453,552,429 | 454,3664,3541 | 455,1745,1625 | 456,3995,3890 | 457,1322,1219 | 458,1011,917 | 459,208,116 | 460,3790,3698 | 461,116,24 | 462,4025,3933 | 464,125,35 | 465,1653,1564 | 466,1082,993 | 467,1788,1711 | 468,123,57 | 469,1568,1502 | 470,85,22 | 471,404,350 | 472,1450,1402 | 473,129,81 | 474,3901,3858 | 475,283,260 | 476,25,12

BATCH_RAW_INFO | 363,4017,3209 | 364,1657,849 | 375,3932,3242 | 380,2353,1712 | 381,4060,3420 | 387,3944,3309 | 388,2931,2325 | 390,2541,1973 | 396,4009,3463 | 399,690,161 | 411,3920,3467 | 412,2981,2535 | 414,3848,3402 | 416,4019,3573 | 420,3830,3395 | 422,512,77 | 425,4004,3586 | 428,4003,3599 | 429,2696,2302 | 434,2201,1846 | 435,1297,942 | 436,3387,3032 | 438,2508,2172 | 439,3790,3469 | 440,704,389 | 441,942,661 | 445,1587,1378 | 446,1246,1050 | 447,239,50 | 448,2850,2683 | 449,1625,1462 | 450,2741,2604 | 451,3401,3276 | 452,3962,3838 | 453,553,429 | 454,3665,3541 | 455,1746,1625 | 456,3996,3890 | 457,1323,1219 | 458,1012,917 | 459,209,116 | 460,3791,3698 | 461,117,24 | 462,4026,3933 | 464,126,35 | 465,1654,1564 | 466,1083,993 | 467,1789,1711 | 468,124,57 | 469,1569,1502 | 470,86,22 | 471,405,350 | 472,1451,1402 | 473,130,81 | 474,3902,3858 | 475,284,260 | 476,26,12

BATCH_RAW_INFO | 363,4018,3209 | 364,1658,849 | 375,3933,3242 | 380,2354,1712 | 381,4061,3420 | 387,3945,3309 | 388,2932,2325 | 390,2542,1973 | 396,4010,3463 | 399,691,161 | 411,3921,3467 | 412,2982,2535 | 414,3849,3402 | 416,4020,3573 | 420,3831,3395 | 422,513,77 | 425,4005,3586 | 428,4004,3599 | 429,2697,2302 | 434,2202,1846 | 435,1298,942 | 436,3388,3032 | 438,2509,2172 | 439,3791,3469 | 440,705,389 | 441,943,661 | 445,1588,1378 | 446,1247,1050 | 447,240,50 | 448,2851,2683 | 449,1626,1462 | 450,2742,2604 | 451,3402,3276 | 452,3963,3838 | 453,554,429 | 454,3666,3541 | 455,1747,1625 | 456,3997,3890 | 457,1324,1219 | 458,1013,917 | 459,210,116 | 460,3792,3698 | 461,118,24 | 462,4027,3933 | 464,127,35 | 465,1655,1564 | 466,1084,993 | 467,1790,1711 | 468,125,57 | 469,1570,1502 | 470,87,22 | 471,406,350 | 472,1452,1402 | 473,131,81 | 474,3903,3858 | 475,285,260 | 476,27,12

BATCH_RAW_INFO | 477,1059,1058

BATCH_RAW_INFO | 363,4019,3209 | 364,1659,849 | 375,3934,3242 | 380,2355,1712 | 381,4062,3420 | 387,3946,3309 | 388,2933,2325 | 390,2543,1973 | 396,4011,3463 | 399,692,161 | 411,3922,3467 | 412,2983,2535 | 414,3850,3402 | 416,4021,3573 | 420,3832,3395 | 422,514,77 | 425,4006,3586 | 428,4005,3599 | 429,2698,2302 | 434,2203,1846 | 435,1299,942 | 436,3389,3032 | 438,2510,2172 | 439,3792,3469 | 440,706,389 | 441,944,661 | 445,1589,1378 | 446,1248,1050 | 447,241,50 | 448,2852,2683 | 449,1627,1462 | 450,2743,2604 | 451,3403,3276 | 452,3964,3838 | 453,555,429 | 454,3667,3541 | 455,1748,1625 | 456,3998,3890 | 457,1325,1219 | 458,1014,917 | 459,211,116 | 460,3793,3698 | 461,119,24 | 462,4028,3933 | 464,128,35 | 465,1656,1564 | 466,1085,993 | 467,1791,1711 | 468,126,57 | 469,1571,1502 | 470,88,22 | 471,407,350 | 472,1453,1402 | 473,132,81 | 474,3904,3858 | 475,286,260 | 476,28,12 | 477,1060,1058

BATCH_RAW_INFO | 363,4020,3209 | 364,1660,849 | 375,3935,3242 | 380,2356,1712 | 381,4063,3420 | 387,3947,3309 | 388,2934,2325 | 390,2544,1973 | 396,4012,3463 | 399,693,161 | 411,3923,3467 | 412,2984,2535 | 414,3851,3402 | 416,4022,3573 | 420,3833,3395 | 422,515,77 | 425,4007,3586 | 428,4006,3599 | 429,2699,2302 | 434,2204,1846 | 435,1300,942 | 436,3390,3032 | 438,2511,2172 | 439,3793,3469 | 440,707,389 | 441,945,661 | 445,1590,1378 | 446,1249,1050 | 447,242,50 | 448,2853,2683 | 449,1628,1462 | 450,2744,2604 | 451,3404,3276 | 452,3965,3838 | 453,556,429 | 454,3668,3541 | 455,1749,1625 | 456,3999,3890 | 457,1326,1219 | 458,1015,917 | 459,212,116 | 460,3794,3698 | 461,120,24 | 462,4029,3933 | 464,129,35 | 465,1657,1564 | 466,1086,993 | 467,1792,1711 | 468,127,57 | 469,1572,1502 | 470,89,22 | 471,408,350 | 472,1454,1402 | 473,133,81 | 474,3905,3858 | 475,287,260 | 476,29,12 | 477,1061,1058

BATCH_RAW_INFO | 363,4021,3209 | 364,1661,849 | 375,3936,3242 | 380,2357,1712 | 381,4064,3420 | 387,3948,3309 | 388,2935,2325 | 390,2545,1973 | 396,4013,3463 | 399,694,161 | 411,3924,3467 | 412,2985,2535 | 414,3852,3402 | 416,4023,3573 | 420,3834,3395 | 422,516,77 | 425,4008,3586 | 428,4007,3599 | 429,2700,2302 | 434,2205,1846 | 435,1301,942 | 436,3391,3032 | 438,2512,2172 | 439,3794,3469 | 440,708,389 | 441,946,661 | 445,1591,1378 | 446,1250,1050 | 447,243,50 | 448,2854,2683 | 449,1629,1462 | 450,2745,2604 | 451,3405,3276 | 452,3966,3838 | 453,557,429 | 454,3669,3541 | 455,1750,1625 | 456,4000,3890 | 457,1327,1219 | 458,1016,917 | 459,213,116 | 460,3795,3698 | 461,121,24 | 462,4030,3933 | 464,130,35 | 465,1658,1564 | 466,1087,993 | 467,1793,1711 | 468,128,57 | 469,1573,1502 | 470,90,22 | 471,409,350 | 472,1455,1402 | 473,134,81 | 474,3906,3858 | 475,288,260 | 476,30,12 | 477,1062,1058

BATCH_RAW_INFO | 363,4022,3209 | 364,1662,849 | 375,3937,3242 | 380,2358,1712 | 381,4065,3420 | 387,3949,3309 | 388,2936,2325 | 390,2546,1973 | 396,4014,3463 | 399,695,161 | 411,3925,3467 | 412,2986,2535 | 414,3853,3402 | 416,4024,3573 | 420,3835,3395 | 422,517,77 | 425,4009,3586 | 428,4008,3599 | 429,2701,2302 | 434,2206,1846 | 435,1302,942 | 436,3392,3032 | 438,2513,2172 | 439,3795,3469 | 440,709,389 | 441,947,661 | 445,1592,1378 | 446,1251,1050 | 447,244,50 | 448,2855,2683 | 449,1630,1462 | 450,2746,2604 | 451,3406,3276 | 452,3967,3838 | 453,558,429 | 454,3670,3541 | 455,1751,1625 | 456,4001,3890 | 457,1328,1219 | 458,1017,917 | 459,214,116 | 460,3796,3698 | 461,122,24 | 462,4031,3933 | 464,131,35 | 465,1659,1564 | 466,1088,993 | 467,1794,1711 | 468,129,57 | 469,1574,1502 | 470,91,22 | 471,410,350 | 472,1456,1402 | 473,135,81 | 474,3907,3858 | 475,289,260 | 476,31,12 | 477,1063,1058

BATCH_RAW_INFO | 363,4023,3209 | 364,1663,849 | 375,3938,3242 | 380,2359,1712 | 381,4066,3420 | 387,3950,3309 | 388,2937,2325 | 390,2547,1973 | 396,4015,3463 | 399,696,161 | 411,3926,3467 | 412,2987,2535 | 414,3854,3402 | 416,4025,3573 | 420,3836,3395 | 422,518,77 | 425,4010,3586 | 428,4009,3599 | 429,2702,2302 | 434,2207,1846 | 435,1303,942 | 436,3393,3032 | 438,2514,2172 | 439,3796,3469 | 440,710,389 | 441,948,661 | 445,1593,1378 | 446,1252,1050 | 447,245,50 | 448,2856,2683 | 449,1631,1462 | 450,2747,2604 | 451,3407,3276 | 452,3968,3838 | 453,559,429 | 454,3671,3541 | 455,1752,1625 | 456,4002,3890 | 457,1329,1219 | 458,1018,917 | 459,215,116 | 460,3797,3698 | 461,123,24 | 462,4032,3933 | 464,132,35 | 465,1660,1564 | 466,1089,993 | 467,1795,1711 | 468,130,57 | 469,1575,1502 | 470,92,22 | 471,411,350 | 472,1457,1402 | 473,136,81 | 474,3908,3858 | 475,290,260 | 476,32,12 | 477,1064,1058

BATCH_RAW_INFO | 363,4024,3209 | 364,1664,849 | 375,3939,3242 | 380,2360,1712 | 381,4067,3420 | 387,3951,3309 | 388,2938,2325 | 390,2548,1973 | 396,4016,3463 | 399,697,161 | 411,3927,3467 | 412,2988,2535 | 414,3855,3402 | 416,4026,3573 | 420,3837,3395 | 422,519,77 | 425,4011,3586 | 428,4010,3599 | 429,2703,2302 | 434,2208,1846 | 435,1304,942 | 436,3394,3032 | 438,2515,2172 | 439,3797,3469 | 440,711,389 | 441,949,661 | 445,1594,1378 | 446,1253,1050 | 447,246,50 | 448,2857,2683 | 449,1632,1462 | 450,2748,2604 | 451,3408,3276 | 452,3969,3838 | 453,560,429 | 454,3672,3541 | 455,1753,1625 | 456,4003,3890 | 457,1330,1219 | 458,1019,917 | 459,216,116 | 460,3798,3698 | 461,124,24 | 462,4033,3933 | 464,133,35 | 465,1661,1564 | 466,1090,993 | 467,1796,1711 | 468,131,57 | 469,1576,1502 | 470,93,22 | 471,412,350 | 472,1458,1402 | 473,137,81 | 474,3909,3858 | 475,291,260 | 476,33,12 | 477,1065,1058

BATCH_RAW_INFO | 363,4025,3209 | 364,1665,849 | 375,3940,3242 | 380,2361,1712 | 381,4068,3420 | 387,3952,3309 | 388,2939,2325 | 390,2549,1973 | 396,4017,3463 | 399,698,161 | 411,3928,3467 | 412,2989,2535 | 414,3856,3402 | 416,4027,3573 | 420,3838,3395 | 422,520,77 | 425,4012,3586 | 428,4011,3599 | 429,2704,2302 | 434,2209,1846 | 435,1305,942 | 436,3395,3032 | 438,2516,2172 | 439,3798,3469 | 440,712,389 | 441,950,661 | 445,1595,1378 | 446,1254,1050 | 447,247,50 | 448,2858,2683 | 449,1633,1462 | 450,2749,2604 | 451,3409,3276 | 452,3970,3838 | 453,561,429 | 454,3673,3541 | 455,1754,1625 | 456,4004,3890 | 457,1331,1219 | 458,1020,917 | 459,217,116 | 460,3799,3698 | 461,125,24 | 462,4034,3933 | 464,134,35 | 465,1662,1564 | 466,1091,993 | 467,1797,1711 | 468,132,57 | 469,1577,1502 | 470,94,22 | 471,413,350 | 472,1459,1402 | 473,138,81 | 474,3910,3858 | 475,292,260 | 476,34,12 | 477,1066,1058

BATCH_RAW_INFO | 363,4026,3209 | 364,1666,849 | 375,3941,3242 | 380,2362,1712 | 381,4069,3420 | 387,3953,3309 | 388,2940,2325 | 390,2550,1973 | 396,4018,3463 | 399,699,161 | 411,3929,3467 | 412,2990,2535 | 414,3857,3402 | 416,4028,3573 | 420,3839,3395 | 422,521,77 | 425,4013,3586 | 428,4012,3599 | 429,2705,2302 | 434,2210,1846 | 435,1306,942 | 436,3396,3032 | 438,2517,2172 | 439,3799,3469 | 440,713,389 | 441,951,661 | 445,1596,1378 | 446,1255,1050 | 447,248,50 | 448,2859,2683 | 449,1634,1462 | 450,2750,2604 | 451,3410,3276 | 452,3971,3838 | 453,562,429 | 454,3674,3541 | 455,1755,1625 | 456,4005,3890 | 457,1332,1219 | 458,1021,917 | 459,218,116 | 460,3800,3698 | 461,126,24 | 462,4035,3933 | 464,135,35 | 465,1663,1564 | 466,1092,993 | 467,1798,1711 | 468,133,57 | 469,1578,1502 | 470,95,22 | 471,414,350 | 472,1460,1402 | 473,139,81 | 474,3911,3858 | 475,293,260 | 476,35,12 | 477,1067,1058

BATCH_RAW_INFO | 363,4027,3209 | 364,1667,849 | 375,3942,3242 | 380,2363,1712 | 381,4070,3420 | 387,3954,3309 | 388,2941,2325 | 390,2551,1973 | 396,4019,3463 | 399,700,161 | 411,3930,3467 | 412,2991,2535 | 414,3858,3402 | 416,4029,3573 | 420,3840,3395 | 422,522,77 | 425,4014,3586 | 428,4013,3599 | 429,2706,2302 | 434,2211,1846 | 435,1307,942 | 436,3397,3032 | 438,2518,2172 | 439,3800,3469 | 440,714,389 | 441,952,661 | 445,1597,1378 | 446,1256,1050 | 447,249,50 | 448,2860,2683 | 449,1635,1462 | 450,2751,2604 | 451,3411,3276 | 452,3972,3838 | 453,563,429 | 454,3675,3541 | 455,1756,1625 | 456,4006,3890 | 457,1333,1219 | 458,1022,917 | 459,219,116 | 460,3801,3698 | 461,127,24 | 462,4036,3933 | 464,136,35 | 465,1664,1564 | 466,1093,993 | 467,1799,1711 | 468,134,57 | 469,1579,1502 | 470,96,22 | 471,415,350 | 472,1461,1402 | 473,140,81 | 474,3912,3858 | 475,294,260 | 476,36,12 | 477,1068,1058

BATCH_RAW_INFO | 363,4028,3209 | 364,1668,849 | 375,3943,3242 | 380,2364,1712 | 381,4071,3420 | 387,3955,3309 | 388,2942,2325 | 390,2552,1973 | 396,4020,3463 | 399,701,161 | 411,3931,3467 | 412,2992,2535 | 414,3859,3402 | 416,4030,3573 | 420,3841,3395 | 422,523,77 | 425,4015,3586 | 428,4014,3599 | 429,2707,2302 | 434,2212,1846 | 435,1308,942 | 436,3398,3032 | 438,2519,2172 | 439,3801,3469 | 440,715,389 | 441,953,661 | 445,1598,1378 | 446,1257,1050 | 447,250,50 | 448,2861,2683 | 449,1636,1462 | 450,2752,2604 | 451,3412,3276 | 452,3973,3838 | 453,564,429 | 454,3676,3541 | 455,1757,1625 | 456,4007,3890 | 457,1334,1219 | 458,1023,917 | 459,220,116 | 460,3802,3698 | 461,128,24 | 462,4037,3933 | 464,137,35 | 465,1665,1564 | 466,1094,993 | 467,1800,1711 | 468,135,57 | 469,1580,1502 | 470,97,22 | 471,416,350 | 472,1462,1402 | 473,141,81 | 474,3913,3858 | 475,295,260 | 476,37,12 | 477,1069,1058

BATCH_RAW_INFO | 363,4029,3209 | 375,3944,3242 | 380,2365,1712 | 381,4072,3420 | 387,3956,3309 | 388,2943,2325 | 390,2553,1973 | 396,4021,3463 | 399,702,161 | 411,3932,3467 | 412,2993,2535 | 414,3860,3402 | 416,4031,3573 | 420,3842,3395 | 422,524,77 | 425,4016,3586 | 428,4015,3599 | 429,2708,2302 | 434,2213,1846 | 435,1309,942 | 436,3399,3032 | 438,2520,2172 | 439,3802,3469 | 440,716,389 | 441,954,661 | 445,1599,1378 | 446,1258,1050 | 447,251,50 | 448,2862,2683 | 449,1637,1462 | 450,2753,2604 | 451,3413,3276 | 452,3974,3838 | 453,565,429 | 454,3677,3541 | 455,1758,1625 | 456,4008,3890 | 457,1335,1219 | 458,1024,917 | 459,221,116 | 460,3803,3698 | 461,129,24 | 462,4038,3933 | 464,138,35 | 465,1666,1564 | 466,1095,993 | 467,1801,1711 | 468,136,57 | 469,1581,1502 | 470,98,22 | 471,417,350 | 472,1463,1402 | 473,142,81 | 474,3914,3858 | 475,296,260 | 476,38,12 | 477,1070,1058

BATCH_RAW_INFO | 363,4030,3209 | 375,3945,3242 | 380,2366,1712 | 381,4073,3420 | 387,3957,3309 | 388,2944,2325 | 390,2554,1973 | 396,4022,3463 | 399,703,161 | 411,3933,3467 | 412,2994,2535 | 414,3861,3402 | 416,4032,3573 | 420,3843,3395 | 422,525,77 | 425,4017,3586 | 428,4016,3599 | 429,2709,2302 | 434,2214,1846 | 435,1310,942 | 436,3400,3032 | 438,2521,2172 | 439,3803,3469 | 440,717,389 | 441,955,661 | 445,1600,1378 | 446,1259,1050 | 447,252,50 | 448,2863,2683 | 449,1638,1462 | 450,2754,2604 | 451,3414,3276 | 452,3975,3838 | 453,566,429 | 454,3678,3541 | 455,1759,1625 | 456,4009,3890 | 457,1336,1219 | 458,1025,917 | 459,222,116 | 460,3804,3698 | 461,130,24 | 462,4039,3933 | 464,139,35 | 465,1667,1564 | 466,1096,993 | 467,1802,1711 | 468,137,57 | 469,1582,1502 | 470,99,22 | 471,418,350 | 472,1464,1402 | 473,143,81 | 474,3915,3858 | 475,297,260 | 476,39,12 | 477,1071,1058

BATCH_RAW_INFO | 363,4031,3209 | 375,3946,3242 | 380,2367,1712 | 381,4074,3420 | 387,3958,3309 | 388,2945,2325 | 390,2555,1973 | 396,4023,3463 | 399,704,161 | 411,3934,3467 | 412,2995,2535 | 414,3862,3402 | 416,4033,3573 | 420,3844,3395 | 422,526,77 | 425,4018,3586 | 428,4017,3599 | 429,2710,2302 | 434,2215,1846 | 435,1311,942 | 436,3401,3032 | 438,2522,2172 | 439,3804,3469 | 440,718,389 | 441,956,661 | 445,1601,1378 | 446,1260,1050 | 447,253,50 | 448,2864,2683 | 449,1639,1462 | 450,2755,2604 | 451,3415,3276 | 452,3976,3838 | 453,567,429 | 454,3679,3541 | 455,1760,1625 | 456,4010,3890 | 457,1337,1219 | 458,1026,917 | 459,223,116 | 460,3805,3698 | 461,131,24 | 462,4040,3933 | 464,140,35 | 465,1668,1564 | 466,1097,993 | 467,1803,1711 | 468,138,57 | 469,1583,1502 | 470,100,22 | 471,419,350 | 472,1465,1402 | 473,144,81 | 474,3916,3858 | 475,298,260 | 476,40,12 | 477,1072,1058

BATCH_RAW_INFO | 363,4032,3209 | 375,3947,3242 | 380,2368,1712 | 381,4075,3420 | 387,3959,3309 | 388,2946,2325 | 390,2556,1973 | 396,4024,3463 | 399,705,161 | 411,3935,3467 | 412,2996,2535 | 414,3863,3402 | 416,4034,3573 | 420,3845,3395 | 422,527,77 | 425,4019,3586 | 428,4018,3599 | 429,2711,2302 | 434,2216,1846 | 435,1312,942 | 436,3402,3032 | 438,2523,2172 | 439,3805,3469 | 440,719,389 | 445,1602,1378 | 446,1261,1050 | 447,254,50 | 448,2865,2683 | 449,1640,1462 | 450,2756,2604 | 451,3416,3276 | 452,3977,3838 | 453,568,429 | 454,3680,3541 | 455,1761,1625 | 456,4011,3890 | 457,1338,1219 | 458,1027,917 | 459,224,116 | 460,3806,3698 | 461,132,24 | 462,4041,3933 | 464,141,35 | 465,1669,1564 | 466,1098,993 | 467,1804,1711 | 468,139,57 | 469,1584,1502 | 470,101,22 | 471,420,350 | 472,1466,1402 | 473,145,81 | 474,3917,3858 | 475,299,260 | 476,41,12 | 477,1073,1058

BATCH_RAW_INFO | 363,4033,3209 | 375,3948,3242 | 380,2369,1712 | 381,4076,3420 | 387,3960,3309 | 388,2947,2325 | 390,2557,1973 | 396,4025,3463 | 399,706,161 | 411,3936,3467 | 412,2997,2535 | 414,3864,3402 | 416,4035,3573 | 420,3846,3395 | 422,528,77 | 425,4020,3586 | 428,4019,3599 | 429,2712,2302 | 434,2217,1846 | 435,1313,942 | 436,3403,3032 | 438,2524,2172 | 439,3806,3469 | 440,720,389 | 445,1603,1378 | 446,1262,1050 | 447,255,50 | 448,2866,2683 | 449,1641,1462 | 450,2757,2604 | 451,3417,3276 | 452,3978,3838 | 453,569,429 | 454,3681,3541 | 455,1762,1625 | 456,4012,3890 | 457,1339,1219 | 458,1028,917 | 459,225,116 | 460,3807,3698 | 461,133,24 | 462,4042,3933 | 464,142,35 | 465,1670,1564 | 466,1099,993 | 467,1805,1711 | 468,140,57 | 469,1585,1502 | 470,102,22 | 471,421,350 | 472,1467,1402 | 473,146,81 | 474,3918,3858 | 475,300,260 | 476,42,12 | 477,1074,1058

BATCH_RAW_INFO | 363,4034,3209 | 375,3949,3242 | 380,2370,1712 | 381,4077,3420 | 387,3961,3309 | 388,2948,2325 | 390,2558,1973 | 396,4026,3463 | 399,707,161 | 411,3937,3467 | 412,2998,2535 | 414,3865,3402 | 416,4036,3573 | 420,3847,3395 | 422,529,77 | 425,4021,3586 | 428,4020,3599 | 429,2713,2302 | 434,2218,1846 | 435,1314,942 | 436,3404,3032 | 438,2525,2172 | 439,3807,3469 | 440,721,389 | 445,1604,1378 | 446,1263,1050 | 447,256,50 | 448,2867,2683 | 449,1642,1462 | 450,2758,2604 | 451,3418,3276 | 452,3979,3838 | 453,570,429 | 454,3682,3541 | 455,1763,1625 | 456,4013,3890 | 457,1340,1219 | 458,1029,917 | 459,226,116 | 460,3808,3698 | 461,134,24 | 462,4043,3933 | 464,143,35 | 465,1671,1564 | 466,1100,993 | 467,1806,1711 | 468,141,57 | 469,1586,1502 | 470,103,22 | 471,422,350 | 472,1468,1402 | 473,147,81 | 474,3919,3858 | 475,301,260 | 476,43,12 | 477,1075,1058

BATCH_RAW_INFO | 363,4035,3209 | 375,3950,3242 | 380,2371,1712 | 381,4078,3420 | 387,3962,3309 | 388,2949,2325 | 390,2559,1973 | 396,4027,3463 | 399,708,161 | 411,3938,3467 | 412,2999,2535 | 414,3866,3402 | 416,4037,3573 | 420,3848,3395 | 422,530,77 | 425,4022,3586 | 428,4021,3599 | 429,2714,2302 | 434,2219,1846 | 435,1315,942 | 436,3405,3032 | 438,2526,2172 | 439,3808,3469 | 440,722,389 | 445,1605,1378 | 446,1264,1050 | 447,257,50 | 448,2868,2683 | 449,1643,1462 | 450,2759,2604 | 451,3419,3276 | 452,3980,3838 | 453,571,429 | 454,3683,3541 | 455,1764,1625 | 456,4014,3890 | 457,1341,1219 | 458,1030,917 | 459,227,116 | 460,3809,3698 | 461,135,24 | 462,4044,3933 | 464,144,35 | 465,1672,1564 | 466,1101,993 | 467,1807,1711 | 468,142,57 | 469,1587,1502 | 470,104,22 | 471,423,350 | 472,1469,1402 | 473,148,81 | 474,3920,3858 | 475,302,260 | 476,44,12 | 477,1076,1058

BATCH_RAW_INFO | 363,4036,3209 | 375,3951,3242 | 380,2372,1712 | 381,4079,3420 | 387,3963,3309 | 388,2950,2325 | 390,2560,1973 | 396,4028,3463 | 399,709,161 | 411,3939,3467 | 412,3000,2535 | 414,3867,3402 | 416,4038,3573 | 420,3849,3395 | 422,531,77 | 425,4023,3586 | 428,4022,3599 | 429,2715,2302 | 434,2220,1846 | 435,1316,942 | 436,3406,3032 | 438,2527,2172 | 439,3809,3469 | 440,723,389 | 445,1606,1378 | 446,1265,1050 | 447,258,50 | 448,2869,2683 | 449,1644,1462 | 450,2760,2604 | 451,3420,3276 | 452,3981,3838 | 453,572,429 | 454,3684,3541 | 455,1765,1625 | 456,4015,3890 | 457,1342,1219 | 458,1031,917 | 459,228,116 | 460,3810,3698 | 461,136,24 | 462,4045,3933 | 464,145,35 | 465,1673,1564 | 466,1102,993 | 467,1808,1711 | 468,143,57 | 469,1588,1502 | 470,105,22 | 471,424,350 | 472,1470,1402 | 473,149,81 | 474,3921,3858 | 475,303,260 | 476,45,12 | 477,1077,1058

BATCH_RAW_INFO | 363,4037,3209 | 375,3952,3242 | 380,2373,1712 | 381,4080,3420 | 387,3964,3309 | 388,2951,2325 | 390,2561,1973 | 396,4029,3463 | 399,710,161 | 411,3940,3467 | 412,3001,2535 | 414,3868,3402 | 416,4039,3573 | 420,3850,3395 | 422,532,77 | 425,4024,3586 | 428,4023,3599 | 429,2716,2302 | 434,2221,1846 | 435,1317,942 | 436,3407,3032 | 438,2528,2172 | 439,3810,3469 | 440,724,389 | 445,1607,1378 | 446,1266,1050 | 447,259,50 | 448,2870,2683 | 449,1645,1462 | 450,2761,2604 | 451,3421,3276 | 452,3982,3838 | 453,573,429 | 454,3685,3541 | 455,1766,1625 | 456,4016,3890 | 457,1343,1219 | 458,1032,917 | 459,229,116 | 460,3811,3698 | 461,137,24 | 462,4046,3933 | 464,146,35 | 465,1674,1564 | 466,1103,993 | 467,1809,1711 | 468,144,57 | 469,1589,1502 | 470,106,22 | 471,425,350 | 472,1471,1402 | 473,150,81 | 474,3922,3858 | 475,304,260 | 476,46,12 | 477,1078,1058

BATCH_RAW_INFO | 363,4038,3209 | 375,3953,3242 | 380,2374,1712 | 381,4081,3420 | 387,3965,3309 | 388,2952,2325 | 390,2562,1973 | 396,4030,3463 | 399,711,161 | 411,3941,3467 | 412,3002,2535 | 414,3869,3402 | 416,4040,3573 | 420,3851,3395 | 422,533,77 | 425,4025,3586 | 428,4024,3599 | 429,2717,2302 | 434,2222,1846 | 435,1318,942 | 436,3408,3032 | 438,2529,2172 | 439,3811,3469 | 440,725,389 | 445,1608,1378 | 446,1267,1050 | 447,260,50 | 448,2871,2683 | 449,1646,1462 | 450,2762,2604 | 451,3422,3276 | 452,3983,3838 | 453,574,429 | 454,3686,3541 | 455,1767,1625 | 456,4017,3890 | 457,1344,1219 | 458,1033,917 | 459,230,116 | 460,3812,3698 | 461,138,24 | 462,4047,3933 | 464,147,35 | 465,1675,1564 | 466,1104,993 | 467,1810,1711 | 468,145,57 | 469,1590,1502 | 470,107,22 | 471,426,350 | 472,1472,1402 | 473,151,81 | 474,3923,3858 | 475,305,260 | 476,47,12 | 477,1079,1058

BATCH_RAW_INFO | 363,4039,3209 | 375,3954,3242 | 380,2375,1712 | 381,4082,3420 | 387,3966,3309 | 388,2953,2325 | 390,2563,1973 | 396,4031,3463 | 399,712,161 | 411,3942,3467 | 412,3003,2535 | 414,3870,3402 | 416,4041,3573 | 420,3852,3395 | 422,534,77 | 425,4026,3586 | 428,4025,3599 | 429,2718,2302 | 434,2223,1846 | 435,1319,942 | 436,3409,3032 | 438,2530,2172 | 439,3812,3469 | 440,726,389 | 445,1609,1378 | 446,1268,1050 | 447,261,50 | 448,2872,2683 | 449,1647,1462 | 450,2763,2604 | 451,3423,3276 | 452,3984,3838 | 453,575,429 | 454,3687,3541 | 455,1768,1625 | 456,4018,3890 | 457,1345,1219 | 458,1034,917 | 459,231,116 | 460,3813,3698 | 461,139,24 | 462,4048,3933 | 464,148,35 | 465,1676,1564 | 466,1105,993 | 467,1811,1711 | 468,146,57 | 469,1591,1502 | 470,108,22 | 472,1473,1402 | 473,152,81 | 474,3924,3858 | 475,306,260 | 476,48,12 | 477,1080,1058

BATCH_RAW_INFO | 363,4040,3209 | 375,3955,3242 | 380,2376,1712 | 381,4083,3420 | 387,3967,3309 | 388,2954,2325 | 390,2564,1973 | 396,4032,3463 | 399,713,161 | 411,3943,3467 | 412,3004,2535 | 414,3871,3402 | 416,4042,3573 | 420,3853,3395 | 422,535,77 | 425,4027,3586 | 428,4026,3599 | 429,2719,2302 | 434,2224,1846 | 435,1320,942 | 436,3410,3032 | 438,2531,2172 | 439,3813,3469 | 440,727,389 | 445,1610,1378 | 446,1269,1050 | 447,262,50 | 448,2873,2683 | 449,1648,1462 | 450,2764,2604 | 451,3424,3276 | 452,3985,3838 | 453,576,429 | 454,3688,3541 | 455,1769,1625 | 456,4019,3890 | 457,1346,1219 | 458,1035,917 | 459,232,116 | 460,3814,3698 | 461,140,24 | 462,4049,3933 | 464,149,35 | 465,1677,1564 | 466,1106,993 | 467,1812,1711 | 468,147,57 | 469,1592,1502 | 470,109,22 | 472,1474,1402 | 473,153,81 | 474,3925,3858 | 475,307,260 | 476,49,12 | 477,1081,1058

BATCH_RAW_INFO | 478,3322,3321

BATCH_RAW_INFO | 363,4041,3209 | 375,3956,3242 | 380,2377,1712 | 381,4084,3420 | 387,3968,3309 | 388,2955,2325 | 390,2565,1973 | 396,4033,3463 | 399,714,161 | 411,3944,3467 | 412,3005,2535 | 414,3872,3402 | 416,4043,3573 | 420,3854,3395 | 422,536,77 | 425,4028,3586 | 428,4027,3599 | 429,2720,2302 | 434,2225,1846 | 435,1321,942 | 436,3411,3032 | 438,2532,2172 | 439,3814,3469 | 440,728,389 | 445,1611,1378 | 446,1270,1050 | 447,263,50 | 448,2874,2683 | 449,1649,1462 | 450,2765,2604 | 451,3425,3276 | 452,3986,3838 | 453,577,429 | 454,3689,3541 | 455,1770,1625 | 456,4020,3890 | 457,1347,1219 | 458,1036,917 | 459,233,116 | 460,3815,3698 | 461,141,24 | 462,4050,3933 | 464,150,35 | 465,1678,1564 | 466,1107,993 | 467,1813,1711 | 468,148,57 | 469,1593,1502 | 470,110,22 | 472,1475,1402 | 473,154,81 | 474,3926,3858 | 475,308,260 | 476,50,12 | 477,1082,1058 | 478,3323,3321

BATCH_RAW_INFO | 363,4042,3209 | 375,3957,3242 | 380,2378,1712 | 381,4085,3420 | 387,3969,3309 | 388,2956,2325 | 390,2566,1973 | 396,4034,3463 | 399,715,161 | 411,3945,3467 | 412,3006,2535 | 414,3873,3402 | 416,4044,3573 | 420,3855,3395 | 422,537,77 | 425,4029,3586 | 428,4028,3599 | 429,2721,2302 | 434,2226,1846 | 435,1322,942 | 436,3412,3032 | 438,2533,2172 | 439,3815,3469 | 440,729,389 | 445,1612,1378 | 446,1271,1050 | 447,264,50 | 448,2875,2683 | 449,1650,1462 | 450,2766,2604 | 451,3426,3276 | 452,3987,3838 | 453,578,429 | 454,3690,3541 | 455,1771,1625 | 456,4021,3890 | 457,1348,1219 | 458,1037,917 | 459,234,116 | 460,3816,3698 | 461,142,24 | 462,4051,3933 | 464,151,35 | 465,1679,1564 | 466,1108,993 | 467,1814,1711 | 468,149,57 | 469,1594,1502 | 470,111,22 | 472,1476,1402 | 473,155,81 | 474,3927,3858 | 475,309,260 | 476,51,12 | 477,1083,1058 | 478,3324,3321

BATCH_RAW_INFO | 363,4043,3209 | 375,3958,3242 | 380,2379,1712 | 381,4086,3420 | 387,3970,3309 | 388,2957,2325 | 390,2567,1973 | 396,4035,3463 | 399,716,161 | 411,3946,3467 | 412,3007,2535 | 414,3874,3402 | 416,4045,3573 | 420,3856,3395 | 422,538,77 | 425,4030,3586 | 428,4029,3599 | 429,2722,2302 | 434,2227,1846 | 435,1323,942 | 436,3413,3032 | 438,2534,2172 | 439,3816,3469 | 440,730,389 | 445,1613,1378 | 446,1272,1050 | 447,265,50 | 448,2876,2683 | 449,1651,1462 | 450,2767,2604 | 451,3427,3276 | 452,3988,3838 | 453,579,429 | 454,3691,3541 | 455,1772,1625 | 456,4022,3890 | 457,1349,1219 | 458,1038,917 | 459,235,116 | 460,3817,3698 | 461,143,24 | 462,4052,3933 | 464,152,35 | 465,1680,1564 | 466,1109,993 | 467,1815,1711 | 468,150,57 | 469,1595,1502 | 470,112,22 | 472,1477,1402 | 473,156,81 | 474,3928,3858 | 475,310,260 | 476,52,12 | 477,1084,1058 | 478,3325,3321

BATCH_RAW_INFO | 363,4044,3209 | 375,3959,3242 | 380,2380,1712 | 381,4087,3420 | 387,3971,3309 | 388,2958,2325 | 390,2568,1973 | 396,4036,3463 | 399,717,161 | 411,3947,3467 | 412,3008,2535 | 414,3875,3402 | 416,4046,3573 | 420,3857,3395 | 422,539,77 | 425,4031,3586 | 428,4030,3599 | 429,2723,2302 | 434,2228,1846 | 435,1324,942 | 436,3414,3032 | 438,2535,2172 | 439,3817,3469 | 440,731,389 | 445,1614,1378 | 446,1273,1050 | 447,266,50 | 448,2877,2683 | 449,1652,1462 | 450,2768,2604 | 451,3428,3276 | 452,3989,3838 | 453,580,429 | 454,3692,3541 | 455,1773,1625 | 456,4023,3890 | 457,1350,1219 | 458,1039,917 | 459,236,116 | 460,3818,3698 | 461,144,24 | 462,4053,3933 | 464,153,35 | 465,1681,1564 | 466,1110,993 | 467,1816,1711 | 468,151,57 | 469,1596,1502 | 470,113,22 | 472,1478,1402 | 473,157,81 | 474,3929,3858 | 475,311,260 | 476,53,12 | 477,1085,1058 | 478,3326,3321

BATCH_RAW_INFO | 363,4045,3209 | 375,3960,3242 | 380,2381,1712 | 381,4088,3420 | 387,3972,3309 | 388,2959,2325 | 390,2569,1973 | 396,4037,3463 | 399,718,161 | 411,3948,3467 | 412,3009,2535 | 414,3876,3402 | 416,4047,3573 | 420,3858,3395 | 422,540,77 | 425,4032,3586 | 428,4031,3599 | 429,2724,2302 | 434,2229,1846 | 435,1325,942 | 436,3415,3032 | 438,2536,2172 | 439,3818,3469 | 440,732,389 | 445,1615,1378 | 446,1274,1050 | 447,267,50 | 448,2878,2683 | 449,1653,1462 | 450,2769,2604 | 451,3429,3276 | 452,3990,3838 | 453,581,429 | 454,3693,3541 | 455,1774,1625 | 456,4024,3890 | 457,1351,1219 | 458,1040,917 | 459,237,116 | 460,3819,3698 | 461,145,24 | 462,4054,3933 | 464,154,35 | 465,1682,1564 | 466,1111,993 | 467,1817,1711 | 468,152,57 | 469,1597,1502 | 470,114,22 | 472,1479,1402 | 473,158,81 | 474,3930,3858 | 475,312,260 | 476,54,12 | 477,1086,1058 | 478,3327,3321

BATCH_RAW_INFO | 363,4046,3209 | 375,3961,3242 | 380,2382,1712 | 381,4089,3420 | 387,3973,3309 | 388,2960,2325 | 390,2570,1973 | 396,4038,3463 | 399,719,161 | 411,3949,3467 | 412,3010,2535 | 414,3877,3402 | 416,4048,3573 | 420,3859,3395 | 422,541,77 | 425,4033,3586 | 428,4032,3599 | 429,2725,2302 | 434,2230,1846 | 435,1326,942 | 436,3416,3032 | 438,2537,2172 | 439,3819,3469 | 440,733,389 | 445,1616,1378 | 446,1275,1050 | 447,268,50 | 448,2879,2683 | 449,1654,1462 | 450,2770,2604 | 451,3430,3276 | 452,3991,3838 | 453,582,429 | 454,3694,3541 | 455,1775,1625 | 456,4025,3890 | 457,1352,1219 | 458,1041,917 | 459,238,116 | 460,3820,3698 | 461,146,24 | 462,4055,3933 | 464,155,35 | 465,1683,1564 | 466,1112,993 | 467,1818,1711 | 468,153,57 | 469,1598,1502 | 470,115,22 | 472,1480,1402 | 473,159,81 | 474,3931,3858 | 475,313,260 | 476,55,12 | 477,1087,1058 | 478,3328,3321

BATCH_RAW_INFO | 363,4047,3209 | 375,3962,3242 | 380,2383,1712 | 381,4090,3420 | 387,3974,3309 | 388,2961,2325 | 390,2571,1973 | 396,4039,3463 | 399,720,161 | 411,3950,3467 | 412,3011,2535 | 414,3878,3402 | 416,4049,3573 | 420,3860,3395 | 422,542,77 | 425,4034,3586 | 428,4033,3599 | 429,2726,2302 | 434,2231,1846 | 435,1327,942 | 436,3417,3032 | 438,2538,2172 | 439,3820,3469 | 440,734,389 | 445,1617,1378 | 446,1276,1050 | 447,269,50 | 448,2880,2683 | 449,1655,1462 | 450,2771,2604 | 451,3431,3276 | 452,3992,3838 | 453,583,429 | 454,3695,3541 | 455,1776,1625 | 456,4026,3890 | 457,1353,1219 | 458,1042,917 | 459,239,116 | 460,3821,3698 | 461,147,24 | 462,4056,3933 | 464,156,35 | 465,1684,1564 | 466,1113,993 | 467,1819,1711 | 468,154,57 | 469,1599,1502 | 470,116,22 | 472,1481,1402 | 473,160,81 | 474,3932,3858 | 475,314,260 | 476,56,12 | 477,1088,1058 | 478,3329,3321

BATCH_RAW_INFO | 363,4048,3209 | 375,3963,3242 | 380,2384,1712 | 381,4091,3420 | 387,3975,3309 | 388,2962,2325 | 390,2572,1973 | 396,4040,3463 | 399,721,161 | 411,3951,3467 | 412,3012,2535 | 414,3879,3402 | 416,4050,3573 | 420,3861,3395 | 422,543,77 | 425,4035,3586 | 428,4034,3599 | 429,2727,2302 | 434,2232,1846 | 435,1328,942 | 436,3418,3032 | 438,2539,2172 | 439,3821,3469 | 440,735,389 | 445,1618,1378 | 446,1277,1050 | 447,270,50 | 448,2881,2683 | 449,1656,1462 | 450,2772,2604 | 451,3432,3276 | 452,3993,3838 | 453,584,429 | 454,3696,3541 | 455,1777,1625 | 456,4027,3890 | 457,1354,1219 | 458,1043,917 | 459,240,116 | 460,3822,3698 | 461,148,24 | 462,4057,3933 | 464,157,35 | 465,1685,1564 | 466,1114,993 | 467,1820,1711 | 468,155,57 | 469,1600,1502 | 470,117,22 | 472,1482,1402 | 473,161,81 | 474,3933,3858 | 475,315,260 | 476,57,12 | 477,1089,1058 | 478,3330,3321

BATCH_RAW_INFO | 363,4049,3209 | 375,3964,3242 | 380,2385,1712 | 381,4092,3420 | 387,3976,3309 | 388,2963,2325 | 390,2573,1973 | 396,4041,3463 | 399,722,161 | 411,3952,3467 | 412,3013,2535 | 414,3880,3402 | 416,4051,3573 | 420,3862,3395 | 422,544,77 | 425,4036,3586 | 428,4035,3599 | 429,2728,2302 | 434,2233,1846 | 435,1329,942 | 436,3419,3032 | 438,2540,2172 | 439,3822,3469 | 440,736,389 | 445,1619,1378 | 446,1278,1050 | 447,271,50 | 448,2882,2683 | 449,1657,1462 | 450,2773,2604 | 451,3433,3276 | 452,3994,3838 | 453,585,429 | 454,3697,3541 | 455,1778,1625 | 456,4028,3890 | 457,1355,1219 | 458,1044,917 | 459,241,116 | 460,3823,3698 | 461,149,24 | 462,4058,3933 | 464,158,35 | 465,1686,1564 | 466,1115,993 | 467,1821,1711 | 468,156,57 | 469,1601,1502 | 470,118,22 | 472,1483,1402 | 473,162,81 | 474,3934,3858 | 475,316,260 | 476,58,12 | 477,1090,1058 | 478,3331,3321

BATCH_RAW_INFO | 363,4050,3209 | 375,3965,3242 | 380,2386,1712 | 381,4093,3420 | 387,3977,3309 | 388,2964,2325 | 390,2574,1973 | 396,4042,3463 | 399,723,161 | 411,3953,3467 | 412,3014,2535 | 414,3881,3402 | 416,4052,3573 | 420,3863,3395 | 422,545,77 | 425,4037,3586 | 428,4036,3599 | 429,2729,2302 | 434,2234,1846 | 435,1330,942 | 436,3420,3032 | 438,2541,2172 | 439,3823,3469 | 440,737,389 | 445,1620,1378 | 446,1279,1050 | 447,272,50 | 448,2883,2683 | 449,1658,1462 | 450,2774,2604 | 451,3434,3276 | 452,3995,3838 | 453,586,429 | 454,3698,3541 | 455,1779,1625 | 456,4029,3890 | 457,1356,1219 | 458,1045,917 | 459,242,116 | 460,3824,3698 | 461,150,24 | 462,4059,3933 | 464,159,35 | 465,1687,1564 | 466,1116,993 | 467,1822,1711 | 468,157,57 | 469,1602,1502 | 470,119,22 | 472,1484,1402 | 473,163,81 | 474,3935,3858 | 475,317,260 | 476,59,12 | 477,1091,1058 | 478,3332,3321

BATCH_RAW_INFO | 363,4051,3209 | 375,3966,3242 | 380,2387,1712 | 381,4094,3420 | 387,3978,3309 | 388,2965,2325 | 390,2575,1973 | 396,4043,3463 | 399,724,161 | 411,3954,3467 | 412,3015,2535 | 414,3882,3402 | 416,4053,3573 | 420,3864,3395 | 422,546,77 | 425,4038,3586 | 428,4037,3599 | 429,2730,2302 | 434,2235,1846 | 435,1331,942 | 436,3421,3032 | 438,2542,2172 | 439,3824,3469 | 440,738,389 | 445,1621,1378 | 446,1280,1050 | 447,273,50 | 448,2884,2683 | 449,1659,1462 | 450,2775,2604 | 451,3435,3276 | 452,3996,3838 | 453,587,429 | 454,3699,3541 | 455,1780,1625 | 456,4030,3890 | 457,1357,1219 | 458,1046,917 | 459,243,116 | 460,3825,3698 | 461,151,24 | 462,4060,3933 | 464,160,35 | 465,1688,1564 | 466,1117,993 | 467,1823,1711 | 468,158,57 | 469,1603,1502 | 470,120,22 | 472,1485,1402 | 473,164,81 | 474,3936,3858 | 475,318,260 | 476,60,12 | 477,1092,1058 | 478,3333,3321

BATCH_RAW_INFO | 479,104,103

BATCH_RAW_INFO | 363,4052,3209 | 375,3967,3242 | 380,2388,1712 | 381,4095,3420 | 387,3979,3309 | 388,2966,2325 | 390,2576,1973 | 396,4044,3463 | 399,725,161 | 411,3955,3467 | 412,3016,2535 | 414,3883,3402 | 416,4054,3573 | 420,3865,3395 | 422,547,77 | 425,4039,3586 | 428,4038,3599 | 429,2731,2302 | 434,2236,1846 | 435,1332,942 | 436,3422,3032 | 438,2543,2172 | 439,3825,3469 | 440,739,389 | 445,1622,1378 | 446,1281,1050 | 447,274,50 | 448,2885,2683 | 449,1660,1462 | 450,2776,2604 | 451,3436,3276 | 452,3997,3838 | 453,588,429 | 454,3700,3541 | 455,1781,1625 | 456,4031,3890 | 457,1358,1219 | 458,1047,917 | 459,244,116 | 460,3826,3698 | 461,152,24 | 462,4061,3933 | 464,161,35 | 465,1689,1564 | 466,1118,993 | 467,1824,1711 | 468,159,57 | 469,1604,1502 | 470,121,22 | 472,1486,1402 | 473,165,81 | 474,3937,3858 | 475,319,260 | 476,61,12 | 477,1093,1058 | 478,3334,3321 | 479,105,103

BATCH_RAW_INFO | 363,4053,3209 | 375,3968,3242 | 380,2389,1712 | 387,3980,3309 | 388,2967,2325 | 390,2577,1973 | 396,4045,3463 | 399,726,161 | 411,3956,3467 | 412,3017,2535 | 414,3884,3402 | 416,4055,3573 | 420,3866,3395 | 422,548,77 | 425,4040,3586 | 428,4039,3599 | 429,2732,2302 | 434,2237,1846 | 435,1333,942 | 436,3423,3032 | 438,2544,2172 | 439,3826,3469 | 440,740,389 | 445,1623,1378 | 446,1282,1050 | 447,275,50 | 448,2886,2683 | 449,1661,1462 | 450,2777,2604 | 451,3437,3276 | 452,3998,3838 | 453,589,429 | 454,3701,3541 | 455,1782,1625 | 456,4032,3890 | 457,1359,1219 | 458,1048,917 | 459,245,116 | 460,3827,3698 | 461,153,24 | 462,4062,3933 | 464,162,35 | 465,1690,1564 | 466,1119,993 | 467,1825,1711 | 468,160,57 | 469,1605,1502 | 470,122,22 | 472,1487,1402 | 473,166,81 | 474,3938,3858 | 475,320,260 | 476,62,12 | 477,1094,1058 | 478,3335,3321 | 479,106,103

BATCH_RAW_INFO | 363,4054,3209 | 375,3969,3242 | 380,2390,1712 | 387,3981,3309 | 388,2968,2325 | 390,2578,1973 | 396,4046,3463 | 399,727,161 | 411,3957,3467 | 412,3018,2535 | 414,3885,3402 | 416,4056,3573 | 420,3867,3395 | 422,549,77 | 425,4041,3586 | 428,4040,3599 | 429,2733,2302 | 434,2238,1846 | 435,1334,942 | 436,3424,3032 | 438,2545,2172 | 439,3827,3469 | 440,741,389 | 445,1624,1378 | 446,1283,1050 | 447,276,50 | 448,2887,2683 | 449,1662,1462 | 450,2778,2604 | 451,3438,3276 | 452,3999,3838 | 453,590,429 | 454,3702,3541 | 455,1783,1625 | 456,4033,3890 | 457,1360,1219 | 458,1049,917 | 459,246,116 | 460,3828,3698 | 461,154,24 | 462,4063,3933 | 464,163,35 | 465,1691,1564 | 466,1120,993 | 467,1826,1711 | 468,161,57 | 469,1606,1502 | 470,123,22 | 472,1488,1402 | 473,167,81 | 474,3939,3858 | 475,321,260 | 476,63,12 | 477,1095,1058 | 478,3336,3321 | 479,107,103

BATCH_RAW_INFO | 363,4055,3209 | 375,3970,3242 | 380,2391,1712 | 387,3982,3309 | 388,2969,2325 | 390,2579,1973 | 396,4047,3463 | 399,728,161 | 411,3958,3467 | 412,3019,2535 | 414,3886,3402 | 416,4057,3573 | 420,3868,3395 | 422,550,77 | 425,4042,3586 | 428,4041,3599 | 429,2734,2302 | 434,2239,1846 | 435,1335,942 | 436,3425,3032 | 438,2546,2172 | 439,3828,3469 | 440,742,389 | 445,1625,1378 | 446,1284,1050 | 447,277,50 | 448,2888,2683 | 449,1663,1462 | 450,2779,2604 | 451,3439,3276 | 452,4000,3838 | 453,591,429 | 454,3703,3541 | 455,1784,1625 | 456,4034,3890 | 457,1361,1219 | 458,1050,917 | 459,247,116 | 460,3829,3698 | 461,155,24 | 462,4064,3933 | 464,164,35 | 465,1692,1564 | 466,1121,993 | 467,1827,1711 | 468,162,57 | 469,1607,1502 | 470,124,22 | 472,1489,1402 | 473,168,81 | 474,3940,3858 | 475,322,260 | 476,64,12 | 477,1096,1058 | 478,3337,3321 | 479,108,103

BATCH_RAW_INFO | 363,4056,3209 | 375,3971,3242 | 380,2392,1712 | 387,3983,3309 | 388,2970,2325 | 390,2580,1973 | 396,4048,3463 | 399,729,161 | 411,3959,3467 | 412,3020,2535 | 414,3887,3402 | 416,4058,3573 | 420,3869,3395 | 422,551,77 | 425,4043,3586 | 428,4042,3599 | 429,2735,2302 | 434,2240,1846 | 435,1336,942 | 436,3426,3032 | 438,2547,2172 | 439,3829,3469 | 440,743,389 | 445,1626,1378 | 446,1285,1050 | 447,278,50 | 448,2889,2683 | 449,1664,1462 | 450,2780,2604 | 451,3440,3276 | 452,4001,3838 | 453,592,429 | 454,3704,3541 | 455,1785,1625 | 456,4035,3890 | 457,1362,1219 | 458,1051,917 | 459,248,116 | 460,3830,3698 | 461,156,24 | 462,4065,3933 | 464,165,35 | 465,1693,1564 | 466,1122,993 | 467,1828,1711 | 468,163,57 | 469,1608,1502 | 470,125,22 | 472,1490,1402 | 473,169,81 | 474,3941,3858 | 475,323,260 | 476,65,12 | 477,1097,1058 | 478,3338,3321 | 479,109,103

BATCH_RAW_INFO | 363,4057,3209 | 375,3972,3242 | 380,2393,1712 | 387,3984,3309 | 388,2971,2325 | 390,2581,1973 | 396,4049,3463 | 399,730,161 | 411,3960,3467 | 412,3021,2535 | 414,3888,3402 | 416,4059,3573 | 420,3870,3395 | 422,552,77 | 425,4044,3586 | 428,4043,3599 | 429,2736,2302 | 434,2241,1846 | 435,1337,942 | 436,3427,3032 | 438,2548,2172 | 439,3830,3469 | 440,744,389 | 445,1627,1378 | 446,1286,1050 | 447,279,50 | 448,2890,2683 | 449,1665,1462 | 450,2781,2604 | 451,3441,3276 | 452,4002,3838 | 453,593,429 | 454,3705,3541 | 455,1786,1625 | 456,4036,3890 | 457,1363,1219 | 458,1052,917 | 459,249,116 | 460,3831,3698 | 461,157,24 | 462,4066,3933 | 464,166,35 | 465,1694,1564 | 466,1123,993 | 467,1829,1711 | 468,164,57 | 469,1609,1502 | 470,126,22 | 472,1491,1402 | 473,170,81 | 474,3942,3858 | 475,324,260 | 476,66,12 | 477,1098,1058 | 478,3339,3321 | 479,110,103

BATCH_RAW_INFO | 480,3733,3732

BATCH_RAW_INFO | 481,3926,3925

BATCH_RAW_INFO | 482,3867,3866

BATCH_RAW_INFO | 483,1704,1703

BATCH_RAW_INFO | 363,4058,3209 | 375,3973,3242 | 380,2394,1712 | 387,3985,3309 | 388,2972,2325 | 390,2582,1973 | 396,4050,3463 | 399,731,161 | 411,3961,3467 | 412,3022,2535 | 414,3889,3402 | 416,4060,3573 | 420,3871,3395 | 422,553,77 | 425,4045,3586 | 428,4044,3599 | 429,2737,2302 | 434,2242,1846 | 435,1338,942 | 436,3428,3032 | 438,2549,2172 | 439,3831,3469 | 440,745,389 | 445,1628,1378 | 446,1287,1050 | 447,280,50 | 448,2891,2683 | 449,1666,1462 | 450,2782,2604 | 451,3442,3276 | 452,4003,3838 | 453,594,429 | 454,3706,3541 | 455,1787,1625 | 456,4037,3890 | 457,1364,1219 | 458,1053,917 | 459,250,116 | 460,3832,3698 | 461,158,24 | 462,4067,3933 | 464,167,35 | 465,1695,1564 | 466,1124,993 | 467,1830,1711 | 468,165,57 | 469,1610,1502 | 470,127,22 | 472,1492,1402 | 473,171,81 | 474,3943,3858 | 475,325,260 | 476,67,12 | 477,1099,1058 | 478,3340,3321 | 479,111,103 | 480,3734,3732 | 481,3927,3925 | 482,3868,3866 | 483,1705,1703

BATCH_RAW_INFO | 363,4059,3209 | 375,3974,3242 | 380,2395,1712 | 387,3986,3309 | 388,2973,2325 | 390,2583,1973 | 396,4051,3463 | 399,732,161 | 411,3962,3467 | 412,3023,2535 | 414,3890,3402 | 416,4061,3573 | 420,3872,3395 | 422,554,77 | 425,4046,3586 | 428,4045,3599 | 429,2738,2302 | 434,2243,1846 | 435,1339,942 | 436,3429,3032 | 438,2550,2172 | 439,3832,3469 | 440,746,389 | 445,1629,1378 | 446,1288,1050 | 447,281,50 | 448,2892,2683 | 449,1667,1462 | 450,2783,2604 | 451,3443,3276 | 452,4004,3838 | 453,595,429 | 454,3707,3541 | 455,1788,1625 | 456,4038,3890 | 457,1365,1219 | 458,1054,917 | 459,251,116 | 460,3833,3698 | 461,159,24 | 462,4068,3933 | 464,168,35 | 465,1696,1564 | 466,1125,993 | 467,1831,1711 | 468,166,57 | 469,1611,1502 | 470,128,22 | 472,1493,1402 | 473,172,81 | 474,3944,3858 | 475,326,260 | 476,68,12 | 477,1100,1058 | 478,3341,3321 | 479,112,103 | 480,3735,3732 | 481,3928,3925 | 482,3869,3866 | 483,1706,1703

BATCH_RAW_INFO | 363,4060,3209 | 375,3975,3242 | 380,2396,1712 | 387,3987,3309 | 388,2974,2325 | 390,2584,1973 | 396,4052,3463 | 399,733,161 | 411,3963,3467 | 412,3024,2535 | 414,3891,3402 | 416,4062,3573 | 420,3873,3395 | 422,555,77 | 425,4047,3586 | 428,4046,3599 | 429,2739,2302 | 434,2244,1846 | 435,1340,942 | 436,3430,3032 | 438,2551,2172 | 439,3833,3469 | 440,747,389 | 445,1630,1378 | 446,1289,1050 | 447,282,50 | 448,2893,2683 | 449,1668,1462 | 450,2784,2604 | 451,3444,3276 | 452,4005,3838 | 453,596,429 | 454,3708,3541 | 455,1789,1625 | 456,4039,3890 | 457,1366,1219 | 458,1055,917 | 459,252,116 | 460,3834,3698 | 461,160,24 | 462,4069,3933 | 464,169,35 | 465,1697,1564 | 466,1126,993 | 467,1832,1711 | 468,167,57 | 469,1612,1502 | 470,129,22 | 472,1494,1402 | 473,173,81 | 474,3945,3858 | 475,327,260 | 476,69,12 | 477,1101,1058 | 478,3342,3321 | 479,113,103 | 480,3736,3732 | 481,3929,3925 | 482,3870,3866 | 483,1707,1703

BATCH_RAW_INFO | 363,4061,3209 | 375,3976,3242 | 380,2397,1712 | 387,3988,3309 | 388,2975,2325 | 390,2585,1973 | 396,4053,3463 | 399,734,161 | 411,3964,3467 | 412,3025,2535 | 414,3892,3402 | 416,4063,3573 | 420,3874,3395 | 422,556,77 | 425,4048,3586 | 428,4047,3599 | 429,2740,2302 | 434,2245,1846 | 435,1341,942 | 436,3431,3032 | 438,2552,2172 | 439,3834,3469 | 440,748,389 | 445,1631,1378 | 446,1290,1050 | 447,283,50 | 448,2894,2683 | 449,1669,1462 | 450,2785,2604 | 451,3445,3276 | 452,4006,3838 | 453,597,429 | 454,3709,3541 | 455,1790,1625 | 456,4040,3890 | 457,1367,1219 | 458,1056,917 | 459,253,116 | 460,3835,3698 | 461,161,24 | 462,4070,3933 | 464,170,35 | 465,1698,1564 | 466,1127,993 | 467,1833,1711 | 468,168,57 | 469,1613,1502 | 470,130,22 | 472,1495,1402 | 473,174,81 | 474,3946,3858 | 475,328,260 | 476,70,12 | 477,1102,1058 | 478,3343,3321 | 479,114,103 | 480,3737,3732 | 481,3930,3925 | 482,3871,3866 | 483,1708,1703

BATCH_RAW_INFO | 363,4062,3209 | 375,3977,3242 | 380,2398,1712 | 387,3989,3309 | 388,2976,2325 | 390,2586,1973 | 396,4054,3463 | 399,735,161 | 411,3965,3467 | 412,3026,2535 | 414,3893,3402 | 416,4064,3573 | 420,3875,3395 | 422,557,77 | 425,4049,3586 | 428,4048,3599 | 429,2741,2302 | 434,2246,1846 | 435,1342,942 | 436,3432,3032 | 438,2553,2172 | 439,3835,3469 | 440,749,389 | 445,1632,1378 | 446,1291,1050 | 447,284,50 | 448,2895,2683 | 449,1670,1462 | 450,2786,2604 | 451,3446,3276 | 452,4007,3838 | 453,598,429 | 454,3710,3541 | 455,1791,1625 | 456,4041,3890 | 457,1368,1219 | 458,1057,917 | 459,254,116 | 460,3836,3698 | 461,162,24 | 462,4071,3933 | 464,171,35 | 465,1699,1564 | 466,1128,993 | 467,1834,1711 | 468,169,57 | 469,1614,1502 | 470,131,22 | 472,1496,1402 | 473,175,81 | 474,3947,3858 | 475,329,260 | 476,71,12 | 477,1103,1058 | 478,3344,3321 | 479,115,103 | 480,3738,3732 | 481,3931,3925 | 482,3872,3866 | 483,1709,1703

BATCH_RAW_INFO | 363,4063,3209 | 375,3978,3242 | 380,2399,1712 | 387,3990,3309 | 388,2977,2325 | 390,2587,1973 | 396,4055,3463 | 399,736,161 | 411,3966,3467 | 412,3027,2535 | 414,3894,3402 | 416,4065,3573 | 420,3876,3395 | 422,558,77 | 425,4050,3586 | 428,4049,3599 | 429,2742,2302 | 434,2247,1846 | 435,1343,942 | 436,3433,3032 | 438,2554,2172 | 439,3836,3469 | 440,750,389 | 445,1633,1378 | 446,1292,1050 | 447,285,50 | 448,2896,2683 | 449,1671,1462 | 450,2787,2604 | 451,3447,3276 | 452,4008,3838 | 453,599,429 | 454,3711,3541 | 455,1792,1625 | 456,4042,3890 | 457,1369,1219 | 458,1058,917 | 459,255,116 | 460,3837,3698 | 461,163,24 | 462,4072,3933 | 464,172,35 | 465,1700,1564 | 466,1129,993 | 467,1835,1711 | 468,170,57 | 469,1615,1502 | 470,132,22 | 472,1497,1402 | 473,176,81 | 474,3948,3858 | 475,330,260 | 476,72,12 | 477,1104,1058 | 478,3345,3321 | 479,116,103 | 480,3739,3732 | 481,3932,3925 | 482,3873,3866 | 483,1710,1703

BATCH_RAW_INFO | 363,4064,3209 | 375,3979,3242 | 380,2400,1712 | 387,3991,3309 | 388,2978,2325 | 390,2588,1973 | 396,4056,3463 | 399,737,161 | 411,3967,3467 | 412,3028,2535 | 414,3895,3402 | 416,4066,3573 | 420,3877,3395 | 422,559,77 | 425,4051,3586 | 428,4050,3599 | 429,2743,2302 | 434,2248,1846 | 435,1344,942 | 436,3434,3032 | 438,2555,2172 | 439,3837,3469 | 440,751,389 | 445,1634,1378 | 446,1293,1050 | 447,286,50 | 448,2897,2683 | 449,1672,1462 | 450,2788,2604 | 451,3448,3276 | 452,4009,3838 | 453,600,429 | 454,3712,3541 | 455,1793,1625 | 456,4043,3890 | 457,1370,1219 | 458,1059,917 | 459,256,116 | 460,3838,3698 | 461,164,24 | 462,4073,3933 | 464,173,35 | 465,1701,1564 | 466,1130,993 | 467,1836,1711 | 468,171,57 | 469,1616,1502 | 470,133,22 | 472,1498,1402 | 473,177,81 | 474,3949,3858 | 475,331,260 | 476,73,12 | 477,1105,1058 | 478,3346,3321 | 479,117,103 | 480,3740,3732 | 481,3933,3925 | 482,3874,3866 | 483,1711,1703

BATCH_RAW_INFO | 363,4065,3209 | 375,3980,3242 | 380,2401,1712 | 387,3992,3309 | 388,2979,2325 | 390,2589,1973 | 396,4057,3463 | 399,738,161 | 411,3968,3467 | 412,3029,2535 | 414,3896,3402 | 416,4067,3573 | 420,3878,3395 | 422,560,77 | 425,4052,3586 | 428,4051,3599 | 429,2744,2302 | 434,2249,1846 | 435,1345,942 | 436,3435,3032 | 438,2556,2172 | 439,3838,3469 | 440,752,389 | 445,1635,1378 | 446,1294,1050 | 447,287,50 | 448,2898,2683 | 449,1673,1462 | 450,2789,2604 | 451,3449,3276 | 452,4010,3838 | 453,601,429 | 454,3713,3541 | 455,1794,1625 | 456,4044,3890 | 457,1371,1219 | 458,1060,917 | 459,257,116 | 460,3839,3698 | 461,165,24 | 462,4074,3933 | 464,174,35 | 465,1702,1564 | 466,1131,993 | 467,1837,1711 | 468,172,57 | 469,1617,1502 | 470,134,22 | 472,1499,1402 | 473,178,81 | 474,3950,3858 | 475,332,260 | 476,74,12 | 477,1106,1058 | 478,3347,3321 | 479,118,103 | 480,3741,3732 | 481,3934,3925 | 482,3875,3866 | 483,1712,1703

BATCH_RAW_INFO | 363,4066,3209 | 375,3981,3242 | 380,2402,1712 | 387,3993,3309 | 388,2980,2325 | 390,2590,1973 | 396,4058,3463 | 399,739,161 | 411,3969,3467 | 412,3030,2535 | 414,3897,3402 | 416,4068,3573 | 420,3879,3395 | 422,561,77 | 425,4053,3586 | 428,4052,3599 | 429,2745,2302 | 434,2250,1846 | 435,1346,942 | 436,3436,3032 | 438,2557,2172 | 439,3839,3469 | 440,753,389 | 445,1636,1378 | 446,1295,1050 | 447,288,50 | 448,2899,2683 | 449,1674,1462 | 450,2790,2604 | 451,3450,3276 | 452,4011,3838 | 453,602,429 | 454,3714,3541 | 455,1795,1625 | 456,4045,3890 | 457,1372,1219 | 458,1061,917 | 459,258,116 | 460,3840,3698 | 461,166,24 | 462,4075,3933 | 464,175,35 | 465,1703,1564 | 466,1132,993 | 467,1838,1711 | 468,173,57 | 469,1618,1502 | 472,1500,1402 | 473,179,81 | 474,3951,3858 | 475,333,260 | 476,75,12 | 477,1107,1058 | 478,3348,3321 | 479,119,103 | 480,3742,3732 | 481,3935,3925 | 482,3876,3866 | 483,1713,1703

BATCH_RAW_INFO | 363,4067,3209 | 375,3982,3242 | 380,2403,1712 | 387,3994,3309 | 388,2981,2325 | 390,2591,1973 | 396,4059,3463 | 399,740,161 | 411,3970,3467 | 412,3031,2535 | 414,3898,3402 | 416,4069,3573 | 420,3880,3395 | 422,562,77 | 425,4054,3586 | 428,4053,3599 | 429,2746,2302 | 434,2251,1846 | 435,1347,942 | 436,3437,3032 | 438,2558,2172 | 439,3840,3469 | 440,754,389 | 445,1637,1378 | 446,1296,1050 | 447,289,50 | 448,2900,2683 | 449,1675,1462 | 450,2791,2604 | 451,3451,3276 | 452,4012,3838 | 453,603,429 | 454,3715,3541 | 455,1796,1625 | 456,4046,3890 | 457,1373,1219 | 458,1062,917 | 459,259,116 | 460,3841,3698 | 461,167,24 | 462,4076,3933 | 464,176,35 | 465,1704,1564 | 466,1133,993 | 467,1839,1711 | 468,174,57 | 469,1619,1502 | 472,1501,1402 | 473,180,81 | 474,3952,3858 | 475,334,260 | 476,76,12 | 477,1108,1058 | 478,3349,3321 | 479,120,103 | 480,3743,3732 | 481,3936,3925 | 482,3877,3866 | 483,1714,1703

BATCH_RAW_INFO | 363,4068,3209 | 375,3983,3242 | 380,2404,1712 | 387,3995,3309 | 388,2982,2325 | 390,2592,1973 | 396,4060,3463 | 399,741,161 | 411,3971,3467 | 412,3032,2535 | 414,3899,3402 | 416,4070,3573 | 420,3881,3395 | 422,563,77 | 425,4055,3586 | 428,4054,3599 | 429,2747,2302 | 434,2252,1846 | 435,1348,942 | 436,3438,3032 | 438,2559,2172 | 439,3841,3469 | 440,755,389 | 445,1638,1378 | 446,1297,1050 | 447,290,50 | 448,2901,2683 | 449,1676,1462 | 450,2792,2604 | 451,3452,3276 | 452,4013,3838 | 453,604,429 | 454,3716,3541 | 455,1797,1625 | 456,4047,3890 | 457,1374,1219 | 458,1063,917 | 459,260,116 | 460,3842,3698 | 461,168,24 | 464,177,35 | 465,1705,1564 | 466,1134,993 | 467,1840,1711 | 468,175,57 | 469,1620,1502 | 472,1502,1402 | 473,181,81 | 474,3953,3858 | 475,335,260 | 476,77,12 | 477,1109,1058 | 478,3350,3321 | 479,121,103 | 480,3744,3732 | 481,3937,3925 | 482,3878,3866 | 483,1715,1703

BATCH_RAW_INFO | 363,4069,3209 | 375,3984,3242 | 380,2405,1712 | 387,3996,3309 | 388,2983,2325 | 390,2593,1973 | 396,4061,3463 | 399,742,161 | 411,3972,3467 | 412,3033,2535 | 414,3900,3402 | 416,4071,3573 | 420,3882,3395 | 422,564,77 | 425,4056,3586 | 428,4055,3599 | 429,2748,2302 | 434,2253,1846 | 435,1349,942 | 436,3439,3032 | 438,2560,2172 | 439,3842,3469 | 440,756,389 | 445,1639,1378 | 446,1298,1050 | 447,291,50 | 448,2902,2683 | 449,1677,1462 | 450,2793,2604 | 451,3453,3276 | 452,4014,3838 | 453,605,429 | 454,3717,3541 | 455,1798,1625 | 456,4048,3890 | 457,1375,1219 | 458,1064,917 | 459,261,116 | 460,3843,3698 | 461,169,24 | 464,178,35 | 465,1706,1564 | 466,1135,993 | 467,1841,1711 | 468,176,57 | 469,1621,1502 | 472,1503,1402 | 473,182,81 | 474,3954,3858 | 475,336,260 | 476,78,12 | 477,1110,1058 | 478,3351,3321 | 479,122,103 | 480,3745,3732 | 481,3938,3925 | 482,3879,3866 | 483,1716,1703

BATCH_RAW_INFO | 363,4070,3209 | 375,3985,3242 | 380,2406,1712 | 387,3997,3309 | 388,2984,2325 | 390,2594,1973 | 396,4062,3463 | 399,743,161 | 411,3973,3467 | 412,3034,2535 | 414,3901,3402 | 416,4072,3573 | 420,3883,3395 | 422,565,77 | 425,4057,3586 | 428,4056,3599 | 429,2749,2302 | 434,2254,1846 | 435,1350,942 | 436,3440,3032 | 438,2561,2172 | 439,3843,3469 | 440,757,389 | 445,1640,1378 | 446,1299,1050 | 447,292,50 | 448,2903,2683 | 449,1678,1462 | 450,2794,2604 | 451,3454,3276 | 452,4015,3838 | 453,606,429 | 454,3718,3541 | 455,1799,1625 | 456,4049,3890 | 457,1376,1219 | 458,1065,917 | 459,262,116 | 460,3844,3698 | 461,170,24 | 464,179,35 | 465,1707,1564 | 466,1136,993 | 467,1842,1711 | 468,177,57 | 469,1622,1502 | 472,1504,1402 | 473,183,81 | 474,3955,3858 | 475,337,260 | 476,79,12 | 477,1111,1058 | 478,3352,3321 | 479,123,103 | 480,3746,3732 | 481,3939,3925 | 482,3880,3866 | 483,1717,1703

BATCH_RAW_INFO | 363,4071,3209 | 375,3986,3242 | 380,2407,1712 | 387,3998,3309 | 388,2985,2325 | 390,2595,1973 | 396,4063,3463 | 399,744,161 | 411,3974,3467 | 412,3035,2535 | 414,3902,3402 | 416,4073,3573 | 420,3884,3395 | 422,566,77 | 425,4058,3586 | 428,4057,3599 | 429,2750,2302 | 434,2255,1846 | 435,1351,942 | 436,3441,3032 | 438,2562,2172 | 439,3844,3469 | 440,758,389 | 445,1641,1378 | 446,1300,1050 | 447,293,50 | 448,2904,2683 | 449,1679,1462 | 450,2795,2604 | 451,3455,3276 | 452,4016,3838 | 453,607,429 | 454,3719,3541 | 455,1800,1625 | 456,4050,3890 | 457,1377,1219 | 458,1066,917 | 459,263,116 | 460,3845,3698 | 461,171,24 | 464,180,35 | 465,1708,1564 | 466,1137,993 | 467,1843,1711 | 468,178,57 | 469,1623,1502 | 472,1505,1402 | 473,184,81 | 474,3956,3858 | 475,338,260 | 476,80,12 | 477,1112,1058 | 478,3353,3321 | 479,124,103 | 480,3747,3732 | 481,3940,3925 | 482,3881,3866 | 483,1718,1703

BATCH_RAW_INFO | 363,4072,3209 | 375,3987,3242 | 380,2408,1712 | 387,3999,3309 | 388,2986,2325 | 390,2596,1973 | 396,4064,3463 | 399,745,161 | 411,3975,3467 | 412,3036,2535 | 414,3903,3402 | 416,4074,3573 | 420,3885,3395 | 422,567,77 | 425,4059,3586 | 428,4058,3599 | 429,2751,2302 | 434,2256,1846 | 435,1352,942 | 436,3442,3032 | 438,2563,2172 | 439,3845,3469 | 440,759,389 | 445,1642,1378 | 446,1301,1050 | 447,294,50 | 448,2905,2683 | 449,1680,1462 | 450,2796,2604 | 451,3456,3276 | 452,4017,3838 | 453,608,429 | 454,3720,3541 | 455,1801,1625 | 456,4051,3890 | 457,1378,1219 | 458,1067,917 | 459,264,116 | 460,3846,3698 | 461,172,24 | 464,181,35 | 465,1709,1564 | 466,1138,993 | 467,1844,1711 | 468,179,57 | 469,1624,1502 | 472,1506,1402 | 473,185,81 | 474,3957,3858 | 475,339,260 | 476,81,12 | 477,1113,1058 | 478,3354,3321 | 479,125,103 | 480,3748,3732 | 481,3941,3925 | 482,3882,3866 | 483,1719,1703

BATCH_RAW_INFO | 363,4073,3209 | 375,3988,3242 | 380,2409,1712 | 387,4000,3309 | 388,2987,2325 | 390,2597,1973 | 396,4065,3463 | 399,746,161 | 411,3976,3467 | 412,3037,2535 | 414,3904,3402 | 416,4075,3573 | 420,3886,3395 | 422,568,77 | 425,4060,3586 | 428,4059,3599 | 429,2752,2302 | 434,2257,1846 | 435,1353,942 | 436,3443,3032 | 438,2564,2172 | 439,3846,3469 | 440,760,389 | 445,1643,1378 | 446,1302,1050 | 447,295,50 | 448,2906,2683 | 449,1681,1462 | 450,2797,2604 | 451,3457,3276 | 452,4018,3838 | 453,609,429 | 454,3721,3541 | 455,1802,1625 | 456,4052,3890 | 457,1379,1219 | 458,1068,917 | 459,265,116 | 460,3847,3698 | 461,173,24 | 464,182,35 | 465,1710,1564 | 466,1139,993 | 467,1845,1711 | 468,180,57 | 469,1625,1502 | 472,1507,1402 | 473,186,81 | 474,3958,3858 | 475,340,260 | 476,82,12 | 477,1114,1058 | 478,3355,3321 | 479,126,103 | 480,3749,3732 | 481,3942,3925 | 482,3883,3866 | 483,1720,1703

BATCH_RAW_INFO | 363,4074,3209 | 375,3989,3242 | 380,2410,1712 | 387,4001,3309 | 388,2988,2325 | 390,2598,1973 | 396,4066,3463 | 399,747,161 | 411,3977,3467 | 412,3038,2535 | 414,3905,3402 | 416,4076,3573 | 420,3887,3395 | 422,569,77 | 425,4061,3586 | 428,4060,3599 | 429,2753,2302 | 434,2258,1846 | 435,1354,942 | 436,3444,3032 | 438,2565,2172 | 439,3847,3469 | 440,761,389 | 445,1644,1378 | 446,1303,1050 | 447,296,50 | 448,2907,2683 | 449,1682,1462 | 450,2798,2604 | 451,3458,3276 | 452,4019,3838 | 453,610,429 | 454,3722,3541 | 455,1803,1625 | 456,4053,3890 | 457,1380,1219 | 458,1069,917 | 459,266,116 | 460,3848,3698 | 461,174,24 | 465,1711,1564 | 466,1140,993 | 467,1846,1711 | 468,181,57 | 469,1626,1502 | 472,1508,1402 | 473,187,81 | 474,3959,3858 | 475,341,260 | 476,83,12 | 477,1115,1058 | 478,3356,3321 | 479,127,103 | 480,3750,3732 | 481,3943,3925 | 482,3884,3866 | 483,1721,1703

BATCH_RAW_INFO | 363,4075,3209 | 375,3990,3242 | 380,2411,1712 | 387,4002,3309 | 388,2989,2325 | 390,2599,1973 | 396,4067,3463 | 399,748,161 | 411,3978,3467 | 412,3039,2535 | 414,3906,3402 | 416,4077,3573 | 420,3888,3395 | 422,570,77 | 425,4062,3586 | 428,4061,3599 | 429,2754,2302 | 434,2259,1846 | 435,1355,942 | 436,3445,3032 | 438,2566,2172 | 439,3848,3469 | 440,762,389 | 445,1645,1378 | 446,1304,1050 | 447,297,50 | 448,2908,2683 | 449,1683,1462 | 450,2799,2604 | 451,3459,3276 | 452,4020,3838 | 453,611,429 | 454,3723,3541 | 455,1804,1625 | 456,4054,3890 | 457,1381,1219 | 458,1070,917 | 459,267,116 | 460,3849,3698 | 461,175,24 | 465,1712,1564 | 466,1141,993 | 467,1847,1711 | 468,182,57 | 469,1627,1502 | 472,1509,1402 | 473,188,81 | 474,3960,3858 | 475,342,260 | 476,84,12 | 477,1116,1058 | 478,3357,3321 | 479,128,103 | 480,3751,3732 | 481,3944,3925 | 482,3885,3866 | 483,1722,1703

BATCH_RAW_INFO | 484,3910,3909

BATCH_RAW_INFO | 363,4076,3209 | 375,3991,3242 | 380,2412,1712 | 387,4003,3309 | 388,2990,2325 | 390,2600,1973 | 396,4068,3463 | 399,749,161 | 411,3979,3467 | 412,3040,2535 | 414,3907,3402 | 416,4078,3573 | 420,3889,3395 | 422,571,77 | 425,4063,3586 | 428,4062,3599 | 429,2755,2302 | 434,2260,1846 | 435,1356,942 | 436,3446,3032 | 438,2567,2172 | 439,3849,3469 | 440,763,389 | 445,1646,1378 | 446,1305,1050 | 447,298,50 | 448,2909,2683 | 449,1684,1462 | 450,2800,2604 | 451,3460,3276 | 452,4021,3838 | 453,612,429 | 454,3724,3541 | 455,1805,1625 | 456,4055,3890 | 457,1382,1219 | 458,1071,917 | 459,268,116 | 460,3850,3698 | 461,176,24 | 465,1713,1564 | 466,1142,993 | 467,1848,1711 | 468,183,57 | 469,1628,1502 | 472,1510,1402 | 473,189,81 | 474,3961,3858 | 475,343,260 | 476,85,12 | 477,1117,1058 | 478,3358,3321 | 479,129,103 | 480,3752,3732 | 481,3945,3925 | 482,3886,3866 | 483,1723,1703 | 484,3911,3909

BATCH_RAW_INFO | 363,4077,3209 | 375,3992,3242 | 380,2413,1712 | 387,4004,3309 | 388,2991,2325 | 390,2601,1973 | 396,4069,3463 | 399,750,161 | 411,3980,3467 | 412,3041,2535 | 414,3908,3402 | 416,4079,3573 | 420,3890,3395 | 422,572,77 | 425,4064,3586 | 428,4063,3599 | 429,2756,2302 | 434,2261,1846 | 435,1357,942 | 436,3447,3032 | 438,2568,2172 | 439,3850,3469 | 440,764,389 | 445,1647,1378 | 446,1306,1050 | 447,299,50 | 448,2910,2683 | 449,1685,1462 | 450,2801,2604 | 451,3461,3276 | 452,4022,3838 | 453,613,429 | 454,3725,3541 | 455,1806,1625 | 456,4056,3890 | 457,1383,1219 | 458,1072,917 | 459,269,116 | 460,3851,3698 | 461,177,24 | 465,1714,1564 | 466,1143,993 | 467,1849,1711 | 468,184,57 | 469,1629,1502 | 472,1511,1402 | 473,190,81 | 474,3962,3858 | 475,344,260 | 476,86,12 | 477,1118,1058 | 478,3359,3321 | 479,130,103 | 480,3753,3732 | 481,3946,3925 | 482,3887,3866 | 483,1724,1703 | 484,3912,3909

BATCH_RAW_INFO | 363,4078,3209 | 375,3993,3242 | 380,2414,1712 | 387,4005,3309 | 388,2992,2325 | 390,2602,1973 | 396,4070,3463 | 399,751,161 | 411,3981,3467 | 412,3042,2535 | 414,3909,3402 | 416,4080,3573 | 420,3891,3395 | 422,573,77 | 425,4065,3586 | 428,4064,3599 | 429,2757,2302 | 434,2262,1846 | 435,1358,942 | 436,3448,3032 | 438,2569,2172 | 439,3851,3469 | 440,765,389 | 445,1648,1378 | 446,1307,1050 | 447,300,50 | 448,2911,2683 | 449,1686,1462 | 450,2802,2604 | 451,3462,3276 | 452,4023,3838 | 453,614,429 | 454,3726,3541 | 455,1807,1625 | 456,4057,3890 | 457,1384,1219 | 458,1073,917 | 459,270,116 | 460,3852,3698 | 461,178,24 | 465,1715,1564 | 466,1144,993 | 467,1850,1711 | 468,185,57 | 469,1630,1502 | 472,1512,1402 | 473,191,81 | 474,3963,3858 | 475,345,260 | 476,87,12 | 477,1119,1058 | 478,3360,3321 | 479,131,103 | 480,3754,3732 | 481,3947,3925 | 482,3888,3866 | 483,1725,1703 | 484,3913,3909

BATCH_RAW_INFO | 363,4079,3209 | 375,3994,3242 | 380,2415,1712 | 387,4006,3309 | 388,2993,2325 | 390,2603,1973 | 396,4071,3463 | 399,752,161 | 411,3982,3467 | 412,3043,2535 | 414,3910,3402 | 416,4081,3573 | 420,3892,3395 | 422,574,77 | 425,4066,3586 | 428,4065,3599 | 429,2758,2302 | 434,2263,1846 | 435,1359,942 | 436,3449,3032 | 438,2570,2172 | 439,3852,3469 | 440,766,389 | 445,1649,1378 | 446,1308,1050 | 447,301,50 | 448,2912,2683 | 449,1687,1462 | 450,2803,2604 | 451,3463,3276 | 452,4024,3838 | 453,615,429 | 454,3727,3541 | 455,1808,1625 | 456,4058,3890 | 457,1385,1219 | 458,1074,917 | 459,271,116 | 460,3853,3698 | 461,179,24 | 465,1716,1564 | 466,1145,993 | 467,1851,1711 | 468,186,57 | 469,1631,1502 | 472,1513,1402 | 473,192,81 | 474,3964,3858 | 475,346,260 | 476,88,12 | 477,1120,1058 | 478,3361,3321 | 479,132,103 | 480,3755,3732 | 481,3948,3925 | 482,3889,3866 | 483,1726,1703 | 484,3914,3909

BATCH_RAW_INFO | 363,4080,3209 | 375,3995,3242 | 380,2416,1712 | 387,4007,3309 | 388,2994,2325 | 390,2604,1973 | 396,4072,3463 | 399,753,161 | 411,3983,3467 | 412,3044,2535 | 414,3911,3402 | 416,4082,3573 | 420,3893,3395 | 422,575,77 | 425,4067,3586 | 428,4066,3599 | 429,2759,2302 | 434,2264,1846 | 435,1360,942 | 436,3450,3032 | 438,2571,2172 | 439,3853,3469 | 440,767,389 | 445,1650,1378 | 446,1309,1050 | 447,302,50 | 448,2913,2683 | 449,1688,1462 | 450,2804,2604 | 451,3464,3276 | 452,4025,3838 | 453,616,429 | 454,3728,3541 | 455,1809,1625 | 456,4059,3890 | 457,1386,1219 | 458,1075,917 | 459,272,116 | 460,3854,3698 | 461,180,24 | 465,1717,1564 | 466,1146,993 | 467,1852,1711 | 468,187,57 | 469,1632,1502 | 472,1514,1402 | 473,193,81 | 474,3965,3858 | 475,347,260 | 476,89,12 | 477,1121,1058 | 478,3362,3321 | 479,133,103 | 480,3756,3732 | 481,3949,3925 | 482,3890,3866 | 483,1727,1703 | 484,3915,3909

BATCH_RAW_INFO | 363,4081,3209 | 375,3996,3242 | 380,2417,1712 | 387,4008,3309 | 388,2995,2325 | 390,2605,1973 | 396,4073,3463 | 399,754,161 | 411,3984,3467 | 412,3045,2535 | 414,3912,3402 | 416,4083,3573 | 420,3894,3395 | 422,576,77 | 425,4068,3586 | 428,4067,3599 | 429,2760,2302 | 434,2265,1846 | 435,1361,942 | 436,3451,3032 | 438,2572,2172 | 439,3854,3469 | 440,768,389 | 445,1651,1378 | 446,1310,1050 | 447,303,50 | 448,2914,2683 | 449,1689,1462 | 450,2805,2604 | 451,3465,3276 | 452,4026,3838 | 453,617,429 | 454,3729,3541 | 455,1810,1625 | 456,4060,3890 | 457,1387,1219 | 458,1076,917 | 459,273,116 | 460,3855,3698 | 461,181,24 | 465,1718,1564 | 466,1147,993 | 467,1853,1711 | 468,188,57 | 469,1633,1502 | 472,1515,1402 | 473,194,81 | 474,3966,3858 | 475,348,260 | 476,90,12 | 477,1122,1058 | 478,3363,3321 | 479,134,103 | 480,3757,3732 | 481,3950,3925 | 482,3891,3866 | 483,1728,1703 | 484,3916,3909

BATCH_RAW_INFO | 363,4082,3209 | 375,3997,3242 | 380,2418,1712 | 387,4009,3309 | 388,2996,2325 | 390,2606,1973 | 396,4074,3463 | 399,755,161 | 411,3985,3467 | 412,3046,2535 | 414,3913,3402 | 416,4084,3573 | 420,3895,3395 | 422,577,77 | 425,4069,3586 | 428,4068,3599 | 429,2761,2302 | 434,2266,1846 | 435,1362,942 | 436,3452,3032 | 438,2573,2172 | 439,3855,3469 | 440,769,389 | 445,1652,1378 | 446,1311,1050 | 447,304,50 | 448,2915,2683 | 449,1690,1462 | 450,2806,2604 | 451,3466,3276 | 452,4027,3838 | 453,618,429 | 454,3730,3541 | 455,1811,1625 | 456,4061,3890 | 457,1388,1219 | 458,1077,917 | 459,274,116 | 460,3856,3698 | 461,182,24 | 465,1719,1564 | 466,1148,993 | 467,1854,1711 | 468,189,57 | 469,1634,1502 | 472,1516,1402 | 473,195,81 | 474,3967,3858 | 475,349,260 | 476,91,12 | 477,1123,1058 | 478,3364,3321 | 479,135,103 | 480,3758,3732 | 481,3951,3925 | 482,3892,3866 | 483,1729,1703 | 484,3917,3909

BATCH_RAW_INFO | 363,4083,3209 | 375,3998,3242 | 380,2419,1712 | 387,4010,3309 | 388,2997,2325 | 390,2607,1973 | 396,4075,3463 | 399,756,161 | 411,3986,3467 | 412,3047,2535 | 414,3914,3402 | 416,4085,3573 | 420,3896,3395 | 422,578,77 | 425,4070,3586 | 428,4069,3599 | 429,2762,2302 | 434,2267,1846 | 435,1363,942 | 436,3453,3032 | 438,2574,2172 | 439,3856,3469 | 440,770,389 | 445,1653,1378 | 446,1312,1050 | 447,305,50 | 448,2916,2683 | 449,1691,1462 | 450,2807,2604 | 451,3467,3276 | 452,4028,3838 | 453,619,429 | 454,3731,3541 | 455,1812,1625 | 456,4062,3890 | 457,1389,1219 | 458,1078,917 | 459,275,116 | 460,3857,3698 | 461,183,24 | 465,1720,1564 | 466,1149,993 | 467,1855,1711 | 468,190,57 | 469,1635,1502 | 472,1517,1402 | 473,196,81 | 474,3968,3858 | 475,350,260 | 476,92,12 | 477,1124,1058 | 478,3365,3321 | 479,136,103 | 480,3759,3732 | 481,3952,3925 | 482,3893,3866 | 483,1730,1703 | 484,3918,3909

BATCH_RAW_INFO | 363,4084,3209 | 375,3999,3242 | 380,2420,1712 | 387,4011,3309 | 388,2998,2325 | 390,2608,1973 | 396,4076,3463 | 399,757,161 | 411,3987,3467 | 412,3048,2535 | 414,3915,3402 | 416,4086,3573 | 420,3897,3395 | 422,579,77 | 425,4071,3586 | 428,4070,3599 | 429,2763,2302 | 434,2268,1846 | 435,1364,942 | 436,3454,3032 | 438,2575,2172 | 439,3857,3469 | 440,771,389 | 445,1654,1378 | 446,1313,1050 | 447,306,50 | 448,2917,2683 | 449,1692,1462 | 450,2808,2604 | 451,3468,3276 | 452,4029,3838 | 453,620,429 | 454,3732,3541 | 455,1813,1625 | 456,4063,3890 | 457,1390,1219 | 458,1079,917 | 459,276,116 | 460,3858,3698 | 461,184,24 | 465,1721,1564 | 466,1150,993 | 467,1856,1711 | 468,191,57 | 469,1636,1502 | 472,1518,1402 | 473,197,81 | 474,3969,3858 | 475,351,260 | 476,93,12 | 477,1125,1058 | 478,3366,3321 | 479,137,103 | 480,3760,3732 | 481,3953,3925 | 482,3894,3866 | 483,1731,1703 | 484,3919,3909

BATCH_RAW_INFO | 363,4085,3209 | 375,4000,3242 | 380,2421,1712 | 387,4012,3309 | 388,2999,2325 | 390,2609,1973 | 396,4077,3463 | 399,758,161 | 411,3988,3467 | 412,3049,2535 | 414,3916,3402 | 416,4087,3573 | 420,3898,3395 | 422,580,77 | 425,4072,3586 | 428,4071,3599 | 429,2764,2302 | 434,2269,1846 | 435,1365,942 | 436,3455,3032 | 438,2576,2172 | 439,3858,3469 | 440,772,389 | 445,1655,1378 | 446,1314,1050 | 447,307,50 | 448,2918,2683 | 449,1693,1462 | 450,2809,2604 | 451,3469,3276 | 452,4030,3838 | 453,621,429 | 454,3733,3541 | 455,1814,1625 | 456,4064,3890 | 457,1391,1219 | 458,1080,917 | 459,277,116 | 460,3859,3698 | 461,185,24 | 465,1722,1564 | 466,1151,993 | 467,1857,1711 | 468,192,57 | 469,1637,1502 | 472,1519,1402 | 473,198,81 | 474,3970,3858 | 475,352,260 | 476,94,12 | 477,1126,1058 | 478,3367,3321 | 479,138,103 | 480,3761,3732 | 481,3954,3925 | 482,3895,3866 | 483,1732,1703 | 484,3920,3909

BATCH_RAW_INFO | 363,4086,3209 | 375,4001,3242 | 387,4013,3309 | 388,3000,2325 | 390,2610,1973 | 396,4078,3463 | 399,759,161 | 411,3989,3467 | 412,3050,2535 | 414,3917,3402 | 416,4088,3573 | 420,3899,3395 | 422,581,77 | 425,4073,3586 | 428,4072,3599 | 429,2765,2302 | 434,2270,1846 | 435,1366,942 | 436,3456,3032 | 438,2577,2172 | 439,3859,3469 | 440,773,389 | 445,1656,1378 | 446,1315,1050 | 447,308,50 | 448,2919,2683 | 449,1694,1462 | 450,2810,2604 | 451,3470,3276 | 452,4031,3838 | 453,622,429 | 454,3734,3541 | 455,1815,1625 | 456,4065,3890 | 457,1392,1219 | 458,1081,917 | 459,278,116 | 460,3860,3698 | 461,186,24 | 465,1723,1564 | 466,1152,993 | 467,1858,1711 | 468,193,57 | 469,1638,1502 | 472,1520,1402 | 473,199,81 | 474,3971,3858 | 475,353,260 | 476,95,12 | 477,1127,1058 | 478,3368,3321 | 479,139,103 | 480,3762,3732 | 481,3955,3925 | 482,3896,3866 | 483,1733,1703 | 484,3921,3909

BATCH_RAW_INFO | 363,4087,3209 | 375,4002,3242 | 387,4014,3309 | 388,3001,2325 | 390,2611,1973 | 396,4079,3463 | 399,760,161 | 411,3990,3467 | 412,3051,2535 | 414,3918,3402 | 416,4089,3573 | 420,3900,3395 | 422,582,77 | 425,4074,3586 | 428,4073,3599 | 429,2766,2302 | 434,2271,1846 | 435,1367,942 | 436,3457,3032 | 438,2578,2172 | 439,3860,3469 | 440,774,389 | 445,1657,1378 | 446,1316,1050 | 447,309,50 | 448,2920,2683 | 449,1695,1462 | 450,2811,2604 | 451,3471,3276 | 452,4032,3838 | 453,623,429 | 454,3735,3541 | 455,1816,1625 | 456,4066,3890 | 457,1393,1219 | 458,1082,917 | 459,279,116 | 460,3861,3698 | 461,187,24 | 465,1724,1564 | 466,1153,993 | 467,1859,1711 | 468,194,57 | 469,1639,1502 | 472,1521,1402 | 473,200,81 | 474,3972,3858 | 475,354,260 | 476,96,12 | 477,1128,1058 | 478,3369,3321 | 479,140,103 | 480,3763,3732 | 481,3956,3925 | 482,3897,3866 | 483,1734,1703 | 484,3922,3909

BATCH_RAW_INFO | 363,4088,3209 | 375,4003,3242 | 387,4015,3309 | 388,3002,2325 | 390,2612,1973 | 396,4080,3463 | 399,761,161 | 411,3991,3467 | 412,3052,2535 | 414,3919,3402 | 416,4090,3573 | 420,3901,3395 | 422,583,77 | 425,4075,3586 | 428,4074,3599 | 429,2767,2302 | 434,2272,1846 | 435,1368,942 | 436,3458,3032 | 438,2579,2172 | 439,3861,3469 | 440,775,389 | 445,1658,1378 | 446,1317,1050 | 447,310,50 | 448,2921,2683 | 449,1696,1462 | 450,2812,2604 | 451,3472,3276 | 452,4033,3838 | 453,624,429 | 454,3736,3541 | 455,1817,1625 | 456,4067,3890 | 457,1394,1219 | 458,1083,917 | 459,280,116 | 460,3862,3698 | 461,188,24 | 465,1725,1564 | 466,1154,993 | 467,1860,1711 | 468,195,57 | 469,1640,1502 | 472,1522,1402 | 473,201,81 | 474,3973,3858 | 475,355,260 | 476,97,12 | 477,1129,1058 | 478,3370,3321 | 479,141,103 | 480,3764,3732 | 481,3957,3925 | 482,3898,3866 | 483,1735,1703 | 484,3923,3909

BATCH_RAW_INFO | 363,4089,3209 | 375,4004,3242 | 387,4016,3309 | 388,3003,2325 | 390,2613,1973 | 396,4081,3463 | 399,762,161 | 411,3992,3467 | 412,3053,2535 | 414,3920,3402 | 416,4091,3573 | 420,3902,3395 | 422,584,77 | 425,4076,3586 | 428,4075,3599 | 429,2768,2302 | 434,2273,1846 | 435,1369,942 | 436,3459,3032 | 438,2580,2172 | 439,3862,3469 | 440,776,389 | 445,1659,1378 | 446,1318,1050 | 447,311,50 | 448,2922,2683 | 449,1697,1462 | 450,2813,2604 | 451,3473,3276 | 452,4034,3838 | 453,625,429 | 454,3737,3541 | 455,1818,1625 | 456,4068,3890 | 457,1395,1219 | 458,1084,917 | 459,281,116 | 460,3863,3698 | 461,189,24 | 465,1726,1564 | 466,1155,993 | 467,1861,1711 | 468,196,57 | 469,1641,1502 | 472,1523,1402 | 473,202,81 | 474,3974,3858 | 475,356,260 | 476,98,12 | 477,1130,1058 | 478,3371,3321 | 479,142,103 | 480,3765,3732 | 481,3958,3925 | 482,3899,3866 | 483,1736,1703 | 484,3924,3909

BATCH_RAW_INFO | 363,4090,3209 | 375,4005,3242 | 387,4017,3309 | 388,3004,2325 | 390,2614,1973 | 396,4082,3463 | 399,763,161 | 411,3993,3467 | 412,3054,2535 | 414,3921,3402 | 416,4092,3573 | 420,3903,3395 | 422,585,77 | 425,4077,3586 | 428,4076,3599 | 429,2769,2302 | 434,2274,1846 | 435,1370,942 | 436,3460,3032 | 438,2581,2172 | 439,3863,3469 | 440,777,389 | 445,1660,1378 | 446,1319,1050 | 447,312,50 | 448,2923,2683 | 449,1698,1462 | 450,2814,2604 | 451,3474,3276 | 452,4035,3838 | 453,626,429 | 454,3738,3541 | 455,1819,1625 | 456,4069,3890 | 457,1396,1219 | 458,1085,917 | 459,282,116 | 460,3864,3698 | 461,190,24 | 465,1727,1564 | 466,1156,993 | 467,1862,1711 | 468,197,57 | 469,1642,1502 | 472,1524,1402 | 473,203,81 | 474,3975,3858 | 475,357,260 | 476,99,12 | 477,1131,1058 | 478,3372,3321 | 479,143,103 | 480,3766,3732 | 481,3959,3925 | 482,3900,3866 | 483,1737,1703 | 484,3925,3909

BATCH_RAW_INFO | 363,4091,3209 | 375,4006,3242 | 387,4018,3309 | 388,3005,2325 | 390,2615,1973 | 396,4083,3463 | 399,764,161 | 411,3994,3467 | 412,3055,2535 | 414,3922,3402 | 416,4093,3573 | 420,3904,3395 | 422,586,77 | 425,4078,3586 | 428,4077,3599 | 429,2770,2302 | 434,2275,1846 | 435,1371,942 | 436,3461,3032 | 438,2582,2172 | 439,3864,3469 | 440,778,389 | 445,1661,1378 | 446,1320,1050 | 447,313,50 | 448,2924,2683 | 449,1699,1462 | 450,2815,2604 | 451,3475,3276 | 452,4036,3838 | 453,627,429 | 454,3739,3541 | 455,1820,1625 | 456,4070,3890 | 457,1397,1219 | 458,1086,917 | 459,283,116 | 460,3865,3698 | 461,191,24 | 465,1728,1564 | 466,1157,993 | 467,1863,1711 | 468,198,57 | 469,1643,1502 | 472,1525,1402 | 473,204,81 | 474,3976,3858 | 475,358,260 | 476,100,12 | 477,1132,1058 | 478,3373,3321 | 479,144,103 | 480,3767,3732 | 481,3960,3925 | 482,3901,3866 | 483,1738,1703 | 484,3926,3909

BATCH_RAW_INFO | 363,4092,3209 | 375,4007,3242 | 387,4019,3309 | 388,3006,2325 | 390,2616,1973 | 396,4084,3463 | 399,765,161 | 411,3995,3467 | 412,3056,2535 | 414,3923,3402 | 416,4094,3573 | 420,3905,3395 | 422,587,77 | 425,4079,3586 | 428,4078,3599 | 429,2771,2302 | 434,2276,1846 | 435,1372,942 | 436,3462,3032 | 438,2583,2172 | 439,3865,3469 | 440,779,389 | 445,1662,1378 | 446,1321,1050 | 447,314,50 | 448,2925,2683 | 449,1700,1462 | 450,2816,2604 | 451,3476,3276 | 452,4037,3838 | 453,628,429 | 454,3740,3541 | 455,1821,1625 | 456,4071,3890 | 457,1398,1219 | 458,1087,917 | 459,284,116 | 460,3866,3698 | 461,192,24 | 465,1729,1564 | 466,1158,993 | 467,1864,1711 | 468,199,57 | 469,1644,1502 | 472,1526,1402 | 473,205,81 | 474,3977,3858 | 475,359,260 | 476,101,12 | 477,1133,1058 | 478,3374,3321 | 479,145,103 | 480,3768,3732 | 481,3961,3925 | 482,3902,3866 | 483,1739,1703 | 484,3927,3909

BATCH_RAW_INFO | 363,4093,3209 | 375,4008,3242 | 387,4020,3309 | 388,3007,2325 | 390,2617,1973 | 396,4085,3463 | 399,766,161 | 411,3996,3467 | 412,3057,2535 | 414,3924,3402 | 416,4095,3573 | 420,3906,3395 | 422,588,77 | 425,4080,3586 | 428,4079,3599 | 429,2772,2302 | 434,2277,1846 | 435,1373,942 | 436,3463,3032 | 438,2584,2172 | 439,3866,3469 | 440,780,389 | 445,1663,1378 | 446,1322,1050 | 447,315,50 | 448,2926,2683 | 449,1701,1462 | 450,2817,2604 | 451,3477,3276 | 452,4038,3838 | 453,629,429 | 454,3741,3541 | 455,1822,1625 | 456,4072,3890 | 457,1399,1219 | 458,1088,917 | 459,285,116 | 460,3867,3698 | 461,193,24 | 465,1730,1564 | 466,1159,993 | 467,1865,1711 | 468,200,57 | 469,1645,1502 | 472,1527,1402 | 473,206,81 | 474,3978,3858 | 475,360,260 | 476,102,12 | 477,1134,1058 | 478,3375,3321 | 479,146,103 | 480,3769,3732 | 481,3962,3925 | 482,3903,3866 | 483,1740,1703 | 484,3928,3909

BATCH_RAW_INFO | 363,4094,3209 | 375,4009,3242 | 387,4021,3309 | 388,3008,2325 | 390,2618,1973 | 396,4086,3463 | 399,767,161 | 411,3997,3467 | 412,3058,2535 | 414,3925,3402 | 420,3907,3395 | 422,589,77 | 425,4081,3586 | 428,4080,3599 | 429,2773,2302 | 434,2278,1846 | 435,1374,942 | 436,3464,3032 | 438,2585,2172 | 439,3867,3469 | 440,781,389 | 445,1664,1378 | 446,1323,1050 | 447,316,50 | 448,2927,2683 | 449,1702,1462 | 450,2818,2604 | 451,3478,3276 | 452,4039,3838 | 453,630,429 | 454,3742,3541 | 455,1823,1625 | 456,4073,3890 | 457,1400,1219 | 458,1089,917 | 459,286,116 | 460,3868,3698 | 461,194,24 | 465,1731,1564 | 466,1160,993 | 467,1866,1711 | 468,201,57 | 469,1646,1502 | 472,1528,1402 | 473,207,81 | 474,3979,3858 | 475,361,260 | 476,103,12 | 477,1135,1058 | 478,3376,3321 | 479,147,103 | 480,3770,3732 | 481,3963,3925 | 482,3904,3866 | 483,1741,1703 | 484,3929,3909

BATCH_RAW_INFO | 363,4095,3209 | 375,4010,3242 | 387,4022,3309 | 388,3009,2325 | 390,2619,1973 | 396,4087,3463 | 399,768,161 | 411,3998,3467 | 412,3059,2535 | 414,3926,3402 | 420,3908,3395 | 422,590,77 | 425,4082,3586 | 428,4081,3599 | 429,2774,2302 | 434,2279,1846 | 435,1375,942 | 436,3465,3032 | 438,2586,2172 | 439,3868,3469 | 440,782,389 | 445,1665,1378 | 446,1324,1050 | 447,317,50 | 448,2928,2683 | 449,1703,1462 | 450,2819,2604 | 451,3479,3276 | 452,4040,3838 | 453,631,429 | 454,3743,3541 | 455,1824,1625 | 456,4074,3890 | 457,1401,1219 | 458,1090,917 | 459,287,116 | 460,3869,3698 | 461,195,24 | 465,1732,1564 | 466,1161,993 | 467,1867,1711 | 468,202,57 | 469,1647,1502 | 472,1529,1402 | 473,208,81 | 474,3980,3858 | 475,362,260 | 476,104,12 | 477,1136,1058 | 478,3377,3321 | 479,148,103 | 480,3771,3732 | 481,3964,3925 | 482,3905,3866 | 483,1742,1703 | 484,3930,3909

BATCH_RAW_INFO | 375,4011,3242 | 387,4023,3309 | 388,3010,2325 | 390,2620,1973 | 396,4088,3463 | 399,769,161 | 411,3999,3467 | 412,3060,2535 | 414,3927,3402 | 420,3909,3395 | 422,591,77 | 425,4083,3586 | 428,4082,3599 | 429,2775,2302 | 434,2280,1846 | 435,1376,942 | 436,3466,3032 | 438,2587,2172 | 439,3869,3469 | 440,783,389 | 445,1666,1378 | 446,1325,1050 | 447,318,50 | 448,2929,2683 | 449,1704,1462 | 450,2820,2604 | 451,3480,3276 | 452,4041,3838 | 453,632,429 | 454,3744,3541 | 455,1825,1625 | 456,4075,3890 | 457,1402,1219 | 458,1091,917 | 459,288,116 | 460,3870,3698 | 461,196,24 | 465,1733,1564 | 466,1162,993 | 467,1868,1711 | 468,203,57 | 469,1648,1502 | 472,1530,1402 | 473,209,81 | 474,3981,3858 | 475,363,260 | 476,105,12 | 477,1137,1058 | 478,3378,3321 | 479,149,103 | 480,3772,3732 | 481,3965,3925 | 482,3906,3866 | 483,1743,1703 | 484,3931,3909

BATCH_RAW_INFO | 375,4012,3242 | 387,4024,3309 | 388,3011,2325 | 390,2621,1973 | 396,4089,3463 | 399,770,161 | 411,4000,3467 | 412,3061,2535 | 414,3928,3402 | 420,3910,3395 | 422,592,77 | 425,4084,3586 | 428,4083,3599 | 429,2776,2302 | 434,2281,1846 | 435,1377,942 | 436,3467,3032 | 438,2588,2172 | 439,3870,3469 | 440,784,389 | 445,1667,1378 | 446,1326,1050 | 447,319,50 | 448,2930,2683 | 449,1705,1462 | 450,2821,2604 | 451,3481,3276 | 452,4042,3838 | 453,633,429 | 454,3745,3541 | 455,1826,1625 | 456,4076,3890 | 457,1403,1219 | 458,1092,917 | 459,289,116 | 460,3871,3698 | 461,197,24 | 465,1734,1564 | 466,1163,993 | 467,1869,1711 | 468,204,57 | 469,1649,1502 | 472,1531,1402 | 473,210,81 | 474,3982,3858 | 475,364,260 | 476,106,12 | 477,1138,1058 | 478,3379,3321 | 479,150,103 | 480,3773,3732 | 481,3966,3925 | 482,3907,3866 | 483,1744,1703 | 484,3932,3909

BATCH_RAW_INFO | 375,4013,3242 | 387,4025,3309 | 388,3012,2325 | 390,2622,1973 | 396,4090,3463 | 399,771,161 | 411,4001,3467 | 412,3062,2535 | 414,3929,3402 | 420,3911,3395 | 422,593,77 | 425,4085,3586 | 428,4084,3599 | 429,2777,2302 | 434,2282,1846 | 435,1378,942 | 436,3468,3032 | 438,2589,2172 | 439,3871,3469 | 440,785,389 | 445,1668,1378 | 446,1327,1050 | 447,320,50 | 448,2931,2683 | 449,1706,1462 | 450,2822,2604 | 451,3482,3276 | 452,4043,3838 | 453,634,429 | 454,3746,3541 | 455,1827,1625 | 456,4077,3890 | 457,1404,1219 | 458,1093,917 | 459,290,116 | 460,3872,3698 | 461,198,24 | 465,1735,1564 | 466,1164,993 | 467,1870,1711 | 468,205,57 | 469,1650,1502 | 472,1532,1402 | 473,211,81 | 474,3983,3858 | 475,365,260 | 476,107,12 | 477,1139,1058 | 478,3380,3321 | 479,151,103 | 480,3774,3732 | 481,3967,3925 | 482,3908,3866 | 483,1745,1703 | 484,3933,3909

BATCH_RAW_INFO | 375,4014,3242 | 387,4026,3309 | 388,3013,2325 | 390,2623,1973 | 396,4091,3463 | 399,772,161 | 411,4002,3467 | 412,3063,2535 | 414,3930,3402 | 420,3912,3395 | 422,594,77 | 425,4086,3586 | 428,4085,3599 | 429,2778,2302 | 434,2283,1846 | 435,1379,942 | 436,3469,3032 | 438,2590,2172 | 439,3872,3469 | 440,786,389 | 445,1669,1378 | 446,1328,1050 | 447,321,50 | 448,2932,2683 | 449,1707,1462 | 450,2823,2604 | 451,3483,3276 | 452,4044,3838 | 453,635,429 | 454,3747,3541 | 455,1828,1625 | 456,4078,3890 | 457,1405,1219 | 458,1094,917 | 459,291,116 | 460,3873,3698 | 461,199,24 | 465,1736,1564 | 466,1165,993 | 467,1871,1711 | 468,206,57 | 469,1651,1502 | 472,1533,1402 | 473,212,81 | 474,3984,3858 | 475,366,260 | 476,108,12 | 477,1140,1058 | 478,3381,3321 | 479,152,103 | 480,3775,3732 | 481,3968,3925 | 482,3909,3866 | 483,1746,1703 | 484,3934,3909

BATCH_RAW_INFO | 375,4015,3242 | 387,4027,3309 | 388,3014,2325 | 390,2624,1973 | 396,4092,3463 | 399,773,161 | 411,4003,3467 | 412,3064,2535 | 414,3931,3402 | 420,3913,3395 | 422,595,77 | 425,4087,3586 | 428,4086,3599 | 429,2779,2302 | 434,2284,1846 | 435,1380,942 | 436,3470,3032 | 438,2591,2172 | 439,3873,3469 | 440,787,389 | 445,1670,1378 | 446,1329,1050 | 447,322,50 | 448,2933,2683 | 449,1708,1462 | 450,2824,2604 | 451,3484,3276 | 452,4045,3838 | 453,636,429 | 454,3748,3541 | 455,1829,1625 | 456,4079,3890 | 457,1406,1219 | 458,1095,917 | 459,292,116 | 460,3874,3698 | 461,200,24 | 465,1737,1564 | 466,1166,993 | 467,1872,1711 | 468,207,57 | 469,1652,1502 | 472,1534,1402 | 473,213,81 | 474,3985,3858 | 475,367,260 | 476,109,12 | 477,1141,1058 | 478,3382,3321 | 479,153,103 | 480,3776,3732 | 481,3969,3925 | 482,3910,3866 | 483,1747,1703 | 484,3935,3909

BATCH_RAW_INFO | 375,4016,3242 | 387,4028,3309 | 388,3015,2325 | 390,2625,1973 | 396,4093,3463 | 399,774,161 | 411,4004,3467 | 412,3065,2535 | 414,3932,3402 | 420,3914,3395 | 422,596,77 | 425,4088,3586 | 428,4087,3599 | 429,2780,2302 | 434,2285,1846 | 435,1381,942 | 436,3471,3032 | 438,2592,2172 | 439,3874,3469 | 440,788,389 | 445,1671,1378 | 446,1330,1050 | 447,323,50 | 448,2934,2683 | 449,1709,1462 | 450,2825,2604 | 451,3485,3276 | 452,4046,3838 | 453,637,429 | 454,3749,3541 | 455,1830,1625 | 456,4080,3890 | 457,1407,1219 | 458,1096,917 | 459,293,116 | 460,3875,3698 | 461,201,24 | 465,1738,1564 | 466,1167,993 | 467,1873,1711 | 468,208,57 | 469,1653,1502 | 472,1535,1402 | 473,214,81 | 474,3986,3858 | 475,368,260 | 476,110,12 | 477,1142,1058 | 478,3383,3321 | 479,154,103 | 480,3777,3732 | 481,3970,3925 | 482,3911,3866 | 483,1748,1703 | 484,3936,3909

BATCH_RAW_INFO | 375,4017,3242 | 387,4029,3309 | 388,3016,2325 | 390,2626,1973 | 396,4094,3463 | 399,775,161 | 411,4005,3467 | 412,3066,2535 | 414,3933,3402 | 420,3915,3395 | 422,597,77 | 425,4089,3586 | 428,4088,3599 | 429,2781,2302 | 434,2286,1846 | 435,1382,942 | 436,3472,3032 | 438,2593,2172 | 439,3875,3469 | 440,789,389 | 445,1672,1378 | 446,1331,1050 | 447,324,50 | 448,2935,2683 | 449,1710,1462 | 450,2826,2604 | 451,3486,3276 | 452,4047,3838 | 453,638,429 | 454,3750,3541 | 455,1831,1625 | 456,4081,3890 | 457,1408,1219 | 458,1097,917 | 459,294,116 | 460,3876,3698 | 461,202,24 | 465,1739,1564 | 466,1168,993 | 467,1874,1711 | 468,209,57 | 469,1654,1502 | 472,1536,1402 | 473,215,81 | 474,3987,3858 | 475,369,260 | 476,111,12 | 477,1143,1058 | 478,3384,3321 | 479,155,103 | 480,3778,3732 | 481,3971,3925 | 482,3912,3866 | 483,1749,1703 | 484,3937,3909

BATCH_RAW_INFO | 375,4018,3242 | 387,4030,3309 | 388,3017,2325 | 390,2627,1973 | 396,4095,3463 | 399,776,161 | 411,4006,3467 | 412,3067,2535 | 414,3934,3402 | 420,3916,3395 | 422,598,77 | 425,4090,3586 | 428,4089,3599 | 429,2782,2302 | 434,2287,1846 | 435,1383,942 | 436,3473,3032 | 438,2594,2172 | 439,3876,3469 | 440,790,389 | 445,1673,1378 | 446,1332,1050 | 447,325,50 | 448,2936,2683 | 449,1711,1462 | 450,2827,2604 | 451,3487,3276 | 452,4048,3838 | 453,639,429 | 454,3751,3541 | 455,1832,1625 | 456,4082,3890 | 457,1409,1219 | 458,1098,917 | 459,295,116 | 460,3877,3698 | 461,203,24 | 465,1740,1564 | 466,1169,993 | 467,1875,1711 | 468,210,57 | 469,1655,1502 | 472,1537,1402 | 473,216,81 | 474,3988,3858 | 475,370,260 | 476,112,12 | 477,1144,1058 | 478,3385,3321 | 479,156,103 | 480,3779,3732 | 481,3972,3925 | 482,3913,3866 | 483,1750,1703 | 484,3938,3909

BATCH_RAW_INFO | 485,342,341

BATCH_RAW_INFO | 375,4019,3242 | 387,4031,3309 | 388,3018,2325 | 390,2628,1973 | 399,777,161 | 411,4007,3467 | 412,3068,2535 | 414,3935,3402 | 420,3917,3395 | 422,599,77 | 425,4091,3586 | 428,4090,3599 | 429,2783,2302 | 434,2288,1846 | 435,1384,942 | 436,3474,3032 | 438,2595,2172 | 439,3877,3469 | 440,791,389 | 445,1674,1378 | 446,1333,1050 | 447,326,50 | 448,2937,2683 | 449,1712,1462 | 450,2828,2604 | 451,3488,3276 | 452,4049,3838 | 453,640,429 | 454,3752,3541 | 455,1833,1625 | 456,4083,3890 | 457,1410,1219 | 458,1099,917 | 459,296,116 | 460,3878,3698 | 461,204,24 | 465,1741,1564 | 466,1170,993 | 467,1876,1711 | 468,211,57 | 469,1656,1502 | 472,1538,1402 | 473,217,81 | 474,3989,3858 | 475,371,260 | 476,113,12 | 477,1145,1058 | 478,3386,3321 | 479,157,103 | 480,3780,3732 | 481,3973,3925 | 482,3914,3866 | 483,1751,1703 | 484,3939,3909 | 485,343,341

BATCH_RAW_INFO | 375,4020,3242 | 387,4032,3309 | 388,3019,2325 | 390,2629,1973 | 399,778,161 | 411,4008,3467 | 412,3069,2535 | 414,3936,3402 | 420,3918,3395 | 422,600,77 | 425,4092,3586 | 428,4091,3599 | 429,2784,2302 | 434,2289,1846 | 435,1385,942 | 436,3475,3032 | 438,2596,2172 | 439,3878,3469 | 440,792,389 | 445,1675,1378 | 446,1334,1050 | 447,327,50 | 448,2938,2683 | 449,1713,1462 | 450,2829,2604 | 451,3489,3276 | 452,4050,3838 | 453,641,429 | 454,3753,3541 | 455,1834,1625 | 456,4084,3890 | 457,1411,1219 | 458,1100,917 | 459,297,116 | 460,3879,3698 | 461,205,24 | 465,1742,1564 | 466,1171,993 | 467,1877,1711 | 468,212,57 | 469,1657,1502 | 472,1539,1402 | 473,218,81 | 474,3990,3858 | 475,372,260 | 476,114,12 | 477,1146,1058 | 478,3387,3321 | 479,158,103 | 480,3781,3732 | 481,3974,3925 | 482,3915,3866 | 483,1752,1703 | 484,3940,3909 | 485,344,341

BATCH_RAW_INFO | 375,4021,3242 | 387,4033,3309 | 388,3020,2325 | 390,2630,1973 | 399,779,161 | 411,4009,3467 | 412,3070,2535 | 414,3937,3402 | 420,3919,3395 | 422,601,77 | 425,4093,3586 | 428,4092,3599 | 429,2785,2302 | 434,2290,1846 | 435,1386,942 | 436,3476,3032 | 438,2597,2172 | 439,3879,3469 | 440,793,389 | 445,1676,1378 | 446,1335,1050 | 447,328,50 | 448,2939,2683 | 449,1714,1462 | 450,2830,2604 | 451,3490,3276 | 452,4051,3838 | 453,642,429 | 454,3754,3541 | 455,1835,1625 | 456,4085,3890 | 457,1412,1219 | 458,1101,917 | 459,298,116 | 460,3880,3698 | 461,206,24 | 465,1743,1564 | 466,1172,993 | 467,1878,1711 | 468,213,57 | 469,1658,1502 | 472,1540,1402 | 473,219,81 | 474,3991,3858 | 475,373,260 | 476,115,12 | 477,1147,1058 | 478,3388,3321 | 479,159,103 | 480,3782,3732 | 481,3975,3925 | 482,3916,3866 | 483,1753,1703 | 484,3941,3909 | 485,345,341

BATCH_RAW_INFO | 375,4022,3242 | 387,4034,3309 | 388,3021,2325 | 390,2631,1973 | 399,780,161 | 411,4010,3467 | 412,3071,2535 | 414,3938,3402 | 420,3920,3395 | 422,602,77 | 425,4094,3586 | 428,4093,3599 | 429,2786,2302 | 434,2291,1846 | 435,1387,942 | 436,3477,3032 | 438,2598,2172 | 439,3880,3469 | 440,794,389 | 445,1677,1378 | 446,1336,1050 | 447,329,50 | 448,2940,2683 | 449,1715,1462 | 450,2831,2604 | 451,3491,3276 | 452,4052,3838 | 453,643,429 | 454,3755,3541 | 455,1836,1625 | 456,4086,3890 | 457,1413,1219 | 458,1102,917 | 459,299,116 | 460,3881,3698 | 461,207,24 | 465,1744,1564 | 466,1173,993 | 467,1879,1711 | 468,214,57 | 469,1659,1502 | 472,1541,1402 | 473,220,81 | 474,3992,3858 | 475,374,260 | 476,116,12 | 477,1148,1058 | 478,3389,3321 | 479,160,103 | 480,3783,3732 | 481,3976,3925 | 482,3917,3866 | 483,1754,1703 | 484,3942,3909 | 485,346,341

BATCH_RAW_INFO | 375,4023,3242 | 387,4035,3309 | 388,3022,2325 | 390,2632,1973 | 399,781,161 | 411,4011,3467 | 412,3072,2535 | 414,3939,3402 | 420,3921,3395 | 422,603,77 | 425,4095,3586 | 428,4094,3599 | 429,2787,2302 | 434,2292,1846 | 435,1388,942 | 436,3478,3032 | 438,2599,2172 | 439,3881,3469 | 440,795,389 | 445,1678,1378 | 446,1337,1050 | 447,330,50 | 448,2941,2683 | 449,1716,1462 | 450,2832,2604 | 451,3492,3276 | 452,4053,3838 | 453,644,429 | 454,3756,3541 | 455,1837,1625 | 456,4087,3890 | 457,1414,1219 | 458,1103,917 | 459,300,116 | 460,3882,3698 | 461,208,24 | 465,1745,1564 | 466,1174,993 | 467,1880,1711 | 468,215,57 | 469,1660,1502 | 472,1542,1402 | 473,221,81 | 474,3993,3858 | 475,375,260 | 476,117,12 | 477,1149,1058 | 478,3390,3321 | 479,161,103 | 480,3784,3732 | 481,3977,3925 | 482,3918,3866 | 483,1755,1703 | 484,3943,3909 | 485,347,341

BATCH_RAW_INFO | 375,4024,3242 | 387,4036,3309 | 388,3023,2325 | 390,2633,1973 | 399,782,161 | 411,4012,3467 | 412,3073,2535 | 414,3940,3402 | 420,3922,3395 | 422,604,77 | 428,4095,3599 | 429,2788,2302 | 434,2293,1846 | 435,1389,942 | 436,3479,3032 | 438,2600,2172 | 439,3882,3469 | 440,796,389 | 445,1679,1378 | 446,1338,1050 | 447,331,50 | 448,2942,2683 | 449,1717,1462 | 450,2833,2604 | 451,3493,3276 | 452,4054,3838 | 453,645,429 | 454,3757,3541 | 455,1838,1625 | 456,4088,3890 | 457,1415,1219 | 458,1104,917 | 459,301,116 | 460,3883,3698 | 461,209,24 | 465,1746,1564 | 466,1175,993 | 467,1881,1711 | 468,216,57 | 469,1661,1502 | 472,1543,1402 | 473,222,81 | 474,3994,3858 | 475,376,260 | 476,118,12 | 477,1150,1058 | 478,3391,3321 | 479,162,103 | 480,3785,3732 | 481,3978,3925 | 482,3919,3866 | 483,1756,1703 | 484,3944,3909 | 485,348,341

BATCH_RAW_INFO | 486,1503,1502

BATCH_RAW_INFO | 375,4025,3242 | 387,4037,3309 | 388,3024,2325 | 390,2634,1973 | 399,783,161 | 411,4013,3467 | 412,3074,2535 | 414,3941,3402 | 420,3923,3395 | 422,605,77 | 429,2789,2302 | 434,2294,1846 | 435,1390,942 | 436,3480,3032 | 438,2601,2172 | 439,3883,3469 | 440,797,389 | 445,1680,1378 | 446,1339,1050 | 447,332,50 | 448,2943,2683 | 449,1718,1462 | 450,2834,2604 | 451,3494,3276 | 452,4055,3838 | 453,646,429 | 454,3758,3541 | 455,1839,1625 | 456,4089,3890 | 457,1416,1219 | 458,1105,917 | 459,302,116 | 460,3884,3698 | 461,210,24 | 465,1747,1564 | 466,1176,993 | 467,1882,1711 | 468,217,57 | 469,1662,1502 | 472,1544,1402 | 473,223,81 | 474,3995,3858 | 475,377,260 | 476,119,12 | 477,1151,1058 | 478,3392,3321 | 479,163,103 | 480,3786,3732 | 481,3979,3925 | 482,3920,3866 | 483,1757,1703 | 484,3945,3909 | 485,349,341 | 486,1504,1502

BATCH_RAW_INFO | 375,4026,3242 | 387,4038,3309 | 388,3025,2325 | 390,2635,1973 | 399,784,161 | 411,4014,3467 | 412,3075,2535 | 414,3942,3402 | 420,3924,3395 | 422,606,77 | 429,2790,2302 | 434,2295,1846 | 435,1391,942 | 436,3481,3032 | 438,2602,2172 | 439,3884,3469 | 440,798,389 | 445,1681,1378 | 446,1340,1050 | 447,333,50 | 448,2944,2683 | 449,1719,1462 | 450,2835,2604 | 451,3495,3276 | 452,4056,3838 | 453,647,429 | 454,3759,3541 | 455,1840,1625 | 456,4090,3890 | 457,1417,1219 | 458,1106,917 | 459,303,116 | 460,3885,3698 | 461,211,24 | 465,1748,1564 | 466,1177,993 | 467,1883,1711 | 468,218,57 | 469,1663,1502 | 472,1545,1402 | 473,224,81 | 474,3996,3858 | 475,378,260 | 476,120,12 | 477,1152,1058 | 478,3393,3321 | 479,164,103 | 480,3787,3732 | 481,3980,3925 | 482,3921,3866 | 483,1758,1703 | 484,3946,3909 | 485,350,341 | 486,1505,1502

BATCH_RAW_INFO | 375,4027,3242 | 387,4039,3309 | 388,3026,2325 | 390,2636,1973 | 399,785,161 | 411,4015,3467 | 412,3076,2535 | 414,3943,3402 | 420,3925,3395 | 422,607,77 | 429,2791,2302 | 434,2296,1846 | 435,1392,942 | 436,3482,3032 | 438,2603,2172 | 439,3885,3469 | 440,799,389 | 445,1682,1378 | 446,1341,1050 | 447,334,50 | 448,2945,2683 | 449,1720,1462 | 450,2836,2604 | 451,3496,3276 | 452,4057,3838 | 453,648,429 | 454,3760,3541 | 455,1841,1625 | 456,4091,3890 | 457,1418,1219 | 458,1107,917 | 459,304,116 | 460,3886,3698 | 461,212,24 | 465,1749,1564 | 466,1178,993 | 467,1884,1711 | 468,219,57 | 469,1664,1502 | 472,1546,1402 | 473,225,81 | 474,3997,3858 | 475,379,260 | 476,121,12 | 477,1153,1058 | 478,3394,3321 | 479,165,103 | 480,3788,3732 | 481,3981,3925 | 482,3922,3866 | 483,1759,1703 | 484,3947,3909 | 485,351,341 | 486,1506,1502

BATCH_RAW_INFO | 375,4028,3242 | 387,4040,3309 | 388,3027,2325 | 390,2637,1973 | 399,786,161 | 411,4016,3467 | 412,3077,2535 | 414,3944,3402 | 420,3926,3395 | 422,608,77 | 429,2792,2302 | 434,2297,1846 | 435,1393,942 | 436,3483,3032 | 438,2604,2172 | 439,3886,3469 | 440,800,389 | 445,1683,1378 | 446,1342,1050 | 447,335,50 | 448,2946,2683 | 449,1721,1462 | 450,2837,2604 | 451,3497,3276 | 452,4058,3838 | 453,649,429 | 454,3761,3541 | 455,1842,1625 | 456,4092,3890 | 457,1419,1219 | 458,1108,917 | 459,305,116 | 460,3887,3698 | 461,213,24 | 465,1750,1564 | 466,1179,993 | 467,1885,1711 | 468,220,57 | 469,1665,1502 | 472,1547,1402 | 473,226,81 | 474,3998,3858 | 475,380,260 | 476,122,12 | 477,1154,1058 | 478,3395,3321 | 479,166,103 | 480,3789,3732 | 481,3982,3925 | 482,3923,3866 | 483,1760,1703 | 484,3948,3909 | 485,352,341 | 486,1507,1502

BATCH_RAW_INFO | 375,4029,3242 | 387,4041,3309 | 388,3028,2325 | 390,2638,1973 | 399,787,161 | 411,4017,3467 | 412,3078,2535 | 414,3945,3402 | 420,3927,3395 | 422,609,77 | 429,2793,2302 | 434,2298,1846 | 435,1394,942 | 436,3484,3032 | 438,2605,2172 | 439,3887,3469 | 440,801,389 | 445,1684,1378 | 446,1343,1050 | 447,336,50 | 448,2947,2683 | 449,1722,1462 | 450,2838,2604 | 451,3498,3276 | 452,4059,3838 | 453,650,429 | 454,3762,3541 | 455,1843,1625 | 456,4093,3890 | 457,1420,1219 | 458,1109,917 | 459,306,116 | 460,3888,3698 | 461,214,24 | 465,1751,1564 | 466,1180,993 | 467,1886,1711 | 468,221,57 | 469,1666,1502 | 472,1548,1402 | 473,227,81 | 474,3999,3858 | 475,381,260 | 476,123,12 | 477,1155,1058 | 478,3396,3321 | 479,167,103 | 480,3790,3732 | 481,3983,3925 | 482,3924,3866 | 483,1761,1703 | 484,3949,3909 | 485,353,341 | 486,1508,1502

BATCH_RAW_INFO | 375,4030,3242 | 387,4042,3309 | 388,3029,2325 | 390,2639,1973 | 399,788,161 | 411,4018,3467 | 412,3079,2535 | 414,3946,3402 | 420,3928,3395 | 422,610,77 | 429,2794,2302 | 434,2299,1846 | 435,1395,942 | 436,3485,3032 | 438,2606,2172 | 439,3888,3469 | 440,802,389 | 445,1685,1378 | 446,1344,1050 | 447,337,50 | 448,2948,2683 | 449,1723,1462 | 450,2839,2604 | 451,3499,3276 | 452,4060,3838 | 453,651,429 | 454,3763,3541 | 455,1844,1625 | 456,4094,3890 | 457,1421,1219 | 458,1110,917 | 459,307,116 | 460,3889,3698 | 461,215,24 | 465,1752,1564 | 466,1181,993 | 467,1887,1711 | 468,222,57 | 469,1667,1502 | 472,1549,1402 | 473,228,81 | 474,4000,3858 | 475,382,260 | 476,124,12 | 477,1156,1058 | 478,3397,3321 | 479,168,103 | 480,3791,3732 | 481,3984,3925 | 482,3925,3866 | 483,1762,1703 | 484,3950,3909 | 485,354,341 | 486,1509,1502

BATCH_RAW_INFO | 375,4031,3242 | 387,4043,3309 | 388,3030,2325 | 390,2640,1973 | 399,789,161 | 411,4019,3467 | 412,3080,2535 | 414,3947,3402 | 420,3929,3395 | 422,611,77 | 429,2795,2302 | 434,2300,1846 | 435,1396,942 | 436,3486,3032 | 438,2607,2172 | 439,3889,3469 | 440,803,389 | 445,1686,1378 | 446,1345,1050 | 447,338,50 | 448,2949,2683 | 449,1724,1462 | 450,2840,2604 | 451,3500,3276 | 452,4061,3838 | 453,652,429 | 454,3764,3541 | 455,1845,1625 | 456,4095,3890 | 457,1422,1219 | 458,1111,917 | 459,308,116 | 460,3890,3698 | 461,216,24 | 465,1753,1564 | 466,1182,993 | 467,1888,1711 | 468,223,57 | 469,1668,1502 | 472,1550,1402 | 473,229,81 | 474,4001,3858 | 475,383,260 | 476,125,12 | 477,1157,1058 | 478,3398,3321 | 479,169,103 | 480,3792,3732 | 481,3985,3925 | 482,3926,3866 | 483,1763,1703 | 484,3951,3909 | 485,355,341 | 486,1510,1502

BATCH_RAW_INFO | 375,4032,3242 | 387,4044,3309 | 390,2641,1973 | 399,790,161 | 411,4020,3467 | 412,3081,2535 | 414,3948,3402 | 420,3930,3395 | 422,612,77 | 429,2796,2302 | 434,2301,1846 | 435,1397,942 | 436,3487,3032 | 438,2608,2172 | 439,3890,3469 | 440,804,389 | 445,1687,1378 | 446,1346,1050 | 447,339,50 | 448,2950,2683 | 449,1725,1462 | 450,2841,2604 | 451,3501,3276 | 452,4062,3838 | 453,653,429 | 454,3765,3541 | 455,1846,1625 | 457,1423,1219 | 458,1112,917 | 459,309,116 | 460,3891,3698 | 461,217,24 | 465,1754,1564 | 466,1183,993 | 467,1889,1711 | 468,224,57 | 469,1669,1502 | 472,1551,1402 | 473,230,81 | 474,4002,3858 | 475,384,260 | 476,126,12 | 477,1158,1058 | 478,3399,3321 | 479,170,103 | 480,3793,3732 | 481,3986,3925 | 482,3927,3866 | 483,1764,1703 | 484,3952,3909 | 485,356,341 | 486,1511,1502

BATCH_RAW_INFO | 375,4033,3242 | 387,4045,3309 | 390,2642,1973 | 399,791,161 | 411,4021,3467 | 412,3082,2535 | 414,3949,3402 | 420,3931,3395 | 422,613,77 | 429,2797,2302 | 434,2302,1846 | 435,1398,942 | 436,3488,3032 | 438,2609,2172 | 439,3891,3469 | 440,805,389 | 445,1688,1378 | 446,1347,1050 | 447,340,50 | 448,2951,2683 | 449,1726,1462 | 450,2842,2604 | 451,3502,3276 | 452,4063,3838 | 453,654,429 | 454,3766,3541 | 455,1847,1625 | 457,1424,1219 | 458,1113,917 | 459,310,116 | 460,3892,3698 | 461,218,24 | 465,1755,1564 | 466,1184,993 | 467,1890,1711 | 468,225,57 | 469,1670,1502 | 472,1552,1402 | 473,231,81 | 474,4003,3858 | 475,385,260 | 476,127,12 | 477,1159,1058 | 478,3400,3321 | 479,171,103 | 480,3794,3732 | 481,3987,3925 | 482,3928,3866 | 483,1765,1703 | 484,3953,3909 | 485,357,341 | 486,1512,1502

BATCH_RAW_INFO | 375,4034,3242 | 387,4046,3309 | 390,2643,1973 | 399,792,161 | 411,4022,3467 | 412,3083,2535 | 414,3950,3402 | 420,3932,3395 | 422,614,77 | 429,2798,2302 | 434,2303,1846 | 435,1399,942 | 436,3489,3032 | 438,2610,2172 | 439,3892,3469 | 440,806,389 | 445,1689,1378 | 446,1348,1050 | 447,341,50 | 448,2952,2683 | 449,1727,1462 | 450,2843,2604 | 451,3503,3276 | 452,4064,3838 | 453,655,429 | 454,3767,3541 | 455,1848,1625 | 457,1425,1219 | 458,1114,917 | 459,311,116 | 460,3893,3698 | 461,219,24 | 465,1756,1564 | 466,1185,993 | 467,1891,1711 | 468,226,57 | 469,1671,1502 | 472,1553,1402 | 473,232,81 | 474,4004,3858 | 475,386,260 | 476,128,12 | 477,1160,1058 | 478,3401,3321 | 479,172,103 | 480,3795,3732 | 481,3988,3925 | 482,3929,3866 | 483,1766,1703 | 484,3954,3909 | 485,358,341 | 486,1513,1502

BATCH_RAW_INFO | 375,4035,3242 | 387,4047,3309 | 390,2644,1973 | 399,793,161 | 411,4023,3467 | 412,3084,2535 | 414,3951,3402 | 420,3933,3395 | 422,615,77 | 429,2799,2302 | 434,2304,1846 | 435,1400,942 | 436,3490,3032 | 438,2611,2172 | 439,3893,3469 | 440,807,389 | 445,1690,1378 | 446,1349,1050 | 447,342,50 | 448,2953,2683 | 449,1728,1462 | 450,2844,2604 | 451,3504,3276 | 452,4065,3838 | 453,656,429 | 454,3768,3541 | 455,1849,1625 | 457,1426,1219 | 458,1115,917 | 459,312,116 | 460,3894,3698 | 461,220,24 | 465,1757,1564 | 466,1186,993 | 467,1892,1711 | 468,227,57 | 469,1672,1502 | 472,1554,1402 | 473,233,81 | 474,4005,3858 | 475,387,260 | 476,129,12 | 477,1161,1058 | 478,3402,3321 | 479,173,103 | 480,3796,3732 | 481,3989,3925 | 482,3930,3866 | 483,1767,1703 | 484,3955,3909 | 485,359,341 | 486,1514,1502

BATCH_RAW_INFO | 375,4036,3242 | 387,4048,3309 | 390,2645,1973 | 399,794,161 | 411,4024,3467 | 412,3085,2535 | 414,3952,3402 | 420,3934,3395 | 422,616,77 | 429,2800,2302 | 434,2305,1846 | 435,1401,942 | 436,3491,3032 | 438,2612,2172 | 439,3894,3469 | 440,808,389 | 445,1691,1378 | 446,1350,1050 | 447,343,50 | 448,2954,2683 | 449,1729,1462 | 450,2845,2604 | 451,3505,3276 | 452,4066,3838 | 453,657,429 | 454,3769,3541 | 455,1850,1625 | 457,1427,1219 | 458,1116,917 | 459,313,116 | 460,3895,3698 | 461,221,24 | 465,1758,1564 | 466,1187,993 | 467,1893,1711 | 468,228,57 | 469,1673,1502 | 472,1555,1402 | 473,234,81 | 474,4006,3858 | 475,388,260 | 476,130,12 | 477,1162,1058 | 478,3403,3321 | 479,174,103 | 480,3797,3732 | 481,3990,3925 | 482,3931,3866 | 483,1768,1703 | 484,3956,3909 | 485,360,341 | 486,1515,1502

BATCH_RAW_INFO | 375,4037,3242 | 387,4049,3309 | 390,2646,1973 | 399,795,161 | 411,4025,3467 | 412,3086,2535 | 414,3953,3402 | 420,3935,3395 | 422,617,77 | 429,2801,2302 | 434,2306,1846 | 435,1402,942 | 436,3492,3032 | 438,2613,2172 | 439,3895,3469 | 440,809,389 | 445,1692,1378 | 446,1351,1050 | 447,344,50 | 448,2955,2683 | 449,1730,1462 | 450,2846,2604 | 451,3506,3276 | 452,4067,3838 | 453,658,429 | 454,3770,3541 | 455,1851,1625 | 457,1428,1219 | 458,1117,917 | 459,314,116 | 460,3896,3698 | 461,222,24 | 465,1759,1564 | 466,1188,993 | 467,1894,1711 | 468,229,57 | 469,1674,1502 | 472,1556,1402 | 473,235,81 | 474,4007,3858 | 475,389,260 | 476,131,12 | 477,1163,1058 | 478,3404,3321 | 479,175,103 | 480,3798,3732 | 481,3991,3925 | 482,3932,3866 | 483,1769,1703 | 484,3957,3909 | 485,361,341 | 486,1516,1502

BATCH_RAW_INFO | 375,4038,3242 | 387,4050,3309 | 390,2647,1973 | 399,796,161 | 411,4026,3467 | 412,3087,2535 | 414,3954,3402 | 420,3936,3395 | 422,618,77 | 429,2802,2302 | 434,2307,1846 | 435,1403,942 | 436,3493,3032 | 438,2614,2172 | 439,3896,3469 | 440,810,389 | 445,1693,1378 | 446,1352,1050 | 447,345,50 | 448,2956,2683 | 449,1731,1462 | 450,2847,2604 | 451,3507,3276 | 452,4068,3838 | 453,659,429 | 454,3771,3541 | 455,1852,1625 | 457,1429,1219 | 458,1118,917 | 459,315,116 | 460,3897,3698 | 461,223,24 | 465,1760,1564 | 466,1189,993 | 467,1895,1711 | 468,230,57 | 469,1675,1502 | 472,1557,1402 | 473,236,81 | 474,4008,3858 | 475,390,260 | 476,132,12 | 477,1164,1058 | 478,3405,3321 | 479,176,103 | 480,3799,3732 | 481,3992,3925 | 482,3933,3866 | 483,1770,1703 | 484,3958,3909 | 485,362,341 | 486,1517,1502

BATCH_RAW_INFO | 487,10,9

BATCH_RAW_INFO | 375,4039,3242 | 387,4051,3309 | 390,2648,1973 | 399,797,161 | 411,4027,3467 | 412,3088,2535 | 414,3955,3402 | 420,3937,3395 | 422,619,77 | 429,2803,2302 | 434,2308,1846 | 435,1404,942 | 436,3494,3032 | 438,2615,2172 | 439,3897,3469 | 440,811,389 | 445,1694,1378 | 446,1353,1050 | 447,346,50 | 448,2957,2683 | 449,1732,1462 | 450,2848,2604 | 451,3508,3276 | 452,4069,3838 | 453,660,429 | 454,3772,3541 | 455,1853,1625 | 457,1430,1219 | 458,1119,917 | 459,316,116 | 460,3898,3698 | 461,224,24 | 465,1761,1564 | 466,1190,993 | 467,1896,1711 | 468,231,57 | 469,1676,1502 | 472,1558,1402 | 473,237,81 | 474,4009,3858 | 475,391,260 | 476,133,12 | 477,1165,1058 | 478,3406,3321 | 479,177,103 | 480,3800,3732 | 481,3993,3925 | 482,3934,3866 | 483,1771,1703 | 484,3959,3909 | 485,363,341 | 486,1518,1502 | 487,11,9

BATCH_RAW_INFO | 375,4040,3242 | 387,4052,3309 | 390,2649,1973 | 399,798,161 | 411,4028,3467 | 412,3089,2535 | 414,3956,3402 | 420,3938,3395 | 422,620,77 | 429,2804,2302 | 434,2309,1846 | 435,1405,942 | 436,3495,3032 | 438,2616,2172 | 439,3898,3469 | 440,812,389 | 445,1695,1378 | 446,1354,1050 | 447,347,50 | 448,2958,2683 | 449,1733,1462 | 450,2849,2604 | 451,3509,3276 | 452,4070,3838 | 453,661,429 | 454,3773,3541 | 455,1854,1625 | 457,1431,1219 | 458,1120,917 | 459,317,116 | 460,3899,3698 | 461,225,24 | 465,1762,1564 | 466,1191,993 | 467,1897,1711 | 468,232,57 | 469,1677,1502 | 472,1559,1402 | 473,238,81 | 474,4010,3858 | 475,392,260 | 476,134,12 | 477,1166,1058 | 478,3407,3321 | 479,178,103 | 480,3801,3732 | 481,3994,3925 | 482,3935,3866 | 483,1772,1703 | 484,3960,3909 | 485,364,341 | 486,1519,1502 | 487,12,9

BATCH_RAW_INFO | 375,4041,3242 | 387,4053,3309 | 390,2650,1973 | 399,799,161 | 411,4029,3467 | 412,3090,2535 | 414,3957,3402 | 420,3939,3395 | 422,621,77 | 429,2805,2302 | 434,2310,1846 | 435,1406,942 | 436,3496,3032 | 438,2617,2172 | 439,3899,3469 | 440,813,389 | 445,1696,1378 | 446,1355,1050 | 447,348,50 | 448,2959,2683 | 449,1734,1462 | 450,2850,2604 | 451,3510,3276 | 452,4071,3838 | 453,662,429 | 454,3774,3541 | 455,1855,1625 | 457,1432,1219 | 458,1121,917 | 459,318,116 | 460,3900,3698 | 461,226,24 | 465,1763,1564 | 466,1192,993 | 467,1898,1711 | 468,233,57 | 469,1678,1502 | 472,1560,1402 | 473,239,81 | 474,4011,3858 | 475,393,260 | 476,135,12 | 477,1167,1058 | 478,3408,3321 | 479,179,103 | 480,3802,3732 | 481,3995,3925 | 482,3936,3866 | 483,1773,1703 | 484,3961,3909 | 485,365,341 | 486,1520,1502 | 487,13,9

BATCH_RAW_INFO | 375,4042,3242 | 387,4054,3309 | 399,800,161 | 411,4030,3467 | 412,3091,2535 | 414,3958,3402 | 420,3940,3395 | 422,622,77 | 429,2806,2302 | 434,2311,1846 | 435,1407,942 | 436,3497,3032 | 438,2618,2172 | 439,3900,3469 | 440,814,389 | 445,1697,1378 | 446,1356,1050 | 447,349,50 | 448,2960,2683 | 449,1735,1462 | 450,2851,2604 | 451,3511,3276 | 452,4072,3838 | 453,663,429 | 454,3775,3541 | 455,1856,1625 | 457,1433,1219 | 458,1122,917 | 459,319,116 | 460,3901,3698 | 461,227,24 | 465,1764,1564 | 466,1193,993 | 467,1899,1711 | 468,234,57 | 469,1679,1502 | 472,1561,1402 | 473,240,81 | 474,4012,3858 | 475,394,260 | 476,136,12 | 477,1168,1058 | 478,3409,3321 | 479,180,103 | 480,3803,3732 | 481,3996,3925 | 482,3937,3866 | 483,1774,1703 | 484,3962,3909 | 485,366,341 | 486,1521,1502 | 487,14,9

BATCH_RAW_INFO | 375,4043,3242 | 387,4055,3309 | 399,801,161 | 411,4031,3467 | 412,3092,2535 | 414,3959,3402 | 420,3941,3395 | 422,623,77 | 429,2807,2302 | 434,2312,1846 | 435,1408,942 | 436,3498,3032 | 438,2619,2172 | 439,3901,3469 | 440,815,389 | 445,1698,1378 | 446,1357,1050 | 447,350,50 | 448,2961,2683 | 449,1736,1462 | 450,2852,2604 | 451,3512,3276 | 452,4073,3838 | 453,664,429 | 454,3776,3541 | 455,1857,1625 | 457,1434,1219 | 458,1123,917 | 459,320,116 | 460,3902,3698 | 461,228,24 | 465,1765,1564 | 466,1194,993 | 467,1900,1711 | 468,235,57 | 469,1680,1502 | 472,1562,1402 | 473,241,81 | 474,4013,3858 | 475,395,260 | 476,137,12 | 477,1169,1058 | 478,3410,3321 | 479,181,103 | 480,3804,3732 | 481,3997,3925 | 482,3938,3866 | 483,1775,1703 | 484,3963,3909 | 485,367,341 | 486,1522,1502 | 487,15,9

BATCH_RAW_INFO | 375,4044,3242 | 387,4056,3309 | 399,802,161 | 411,4032,3467 | 412,3093,2535 | 414,3960,3402 | 420,3942,3395 | 422,624,77 | 429,2808,2302 | 434,2313,1846 | 435,1409,942 | 436,3499,3032 | 438,2620,2172 | 439,3902,3469 | 440,816,389 | 445,1699,1378 | 446,1358,1050 | 447,351,50 | 448,2962,2683 | 449,1737,1462 | 450,2853,2604 | 451,3513,3276 | 452,4074,3838 | 453,665,429 | 454,3777,3541 | 455,1858,1625 | 457,1435,1219 | 458,1124,917 | 459,321,116 | 460,3903,3698 | 461,229,24 | 465,1766,1564 | 466,1195,993 | 467,1901,1711 | 468,236,57 | 469,1681,1502 | 472,1563,1402 | 473,242,81 | 474,4014,3858 | 475,396,260 | 476,138,12 | 477,1170,1058 | 478,3411,3321 | 479,182,103 | 480,3805,3732 | 481,3998,3925 | 482,3939,3866 | 483,1776,1703 | 484,3964,3909 | 485,368,341 | 486,1523,1502 | 487,16,9

BATCH_RAW_INFO | 375,4045,3242 | 387,4057,3309 | 399,803,161 | 411,4033,3467 | 412,3094,2535 | 414,3961,3402 | 420,3943,3395 | 422,625,77 | 429,2809,2302 | 434,2314,1846 | 435,1410,942 | 436,3500,3032 | 438,2621,2172 | 439,3903,3469 | 440,817,389 | 445,1700,1378 | 446,1359,1050 | 447,352,50 | 448,2963,2683 | 449,1738,1462 | 450,2854,2604 | 451,3514,3276 | 452,4075,3838 | 453,666,429 | 454,3778,3541 | 455,1859,1625 | 457,1436,1219 | 458,1125,917 | 459,322,116 | 460,3904,3698 | 461,230,24 | 465,1767,1564 | 466,1196,993 | 467,1902,1711 | 468,237,57 | 469,1682,1502 | 472,1564,1402 | 473,243,81 | 474,4015,3858 | 475,397,260 | 476,139,12 | 477,1171,1058 | 478,3412,3321 | 479,183,103 | 480,3806,3732 | 481,3999,3925 | 482,3940,3866 | 483,1777,1703 | 484,3965,3909 | 485,369,341 | 486,1524,1502 | 487,17,9

BATCH_RAW_INFO | 375,4046,3242 | 387,4058,3309 | 399,804,161 | 411,4034,3467 | 412,3095,2535 | 414,3962,3402 | 420,3944,3395 | 422,626,77 | 429,2810,2302 | 434,2315,1846 | 435,1411,942 | 436,3501,3032 | 438,2622,2172 | 439,3904,3469 | 440,818,389 | 445,1701,1378 | 446,1360,1050 | 447,353,50 | 448,2964,2683 | 449,1739,1462 | 450,2855,2604 | 451,3515,3276 | 452,4076,3838 | 453,667,429 | 454,3779,3541 | 455,1860,1625 | 457,1437,1219 | 458,1126,917 | 459,323,116 | 460,3905,3698 | 461,231,24 | 465,1768,1564 | 466,1197,993 | 467,1903,1711 | 468,238,57 | 469,1683,1502 | 472,1565,1402 | 473,244,81 | 474,4016,3858 | 475,398,260 | 476,140,12 | 477,1172,1058 | 478,3413,3321 | 479,184,103 | 480,3807,3732 | 481,4000,3925 | 482,3941,3866 | 483,1778,1703 | 484,3966,3909 | 485,370,341 | 486,1525,1502 | 487,18,9

BATCH_RAW_INFO | 375,4047,3242 | 387,4059,3309 | 399,805,161 | 411,4035,3467 | 412,3096,2535 | 414,3963,3402 | 420,3945,3395 | 422,627,77 | 429,2811,2302 | 434,2316,1846 | 435,1412,942 | 436,3502,3032 | 438,2623,2172 | 439,3905,3469 | 440,819,389 | 445,1702,1378 | 446,1361,1050 | 447,354,50 | 448,2965,2683 | 449,1740,1462 | 450,2856,2604 | 451,3516,3276 | 452,4077,3838 | 453,668,429 | 454,3780,3541 | 455,1861,1625 | 457,1438,1219 | 458,1127,917 | 459,324,116 | 460,3906,3698 | 461,232,24 | 465,1769,1564 | 466,1198,993 | 467,1904,1711 | 468,239,57 | 469,1684,1502 | 472,1566,1402 | 473,245,81 | 474,4017,3858 | 475,399,260 | 476,141,12 | 477,1173,1058 | 478,3414,3321 | 479,185,103 | 480,3808,3732 | 481,4001,3925 | 482,3942,3866 | 483,1779,1703 | 484,3967,3909 | 485,371,341 | 486,1526,1502 | 487,19,9

BATCH_RAW_INFO | 375,4048,3242 | 387,4060,3309 | 399,806,161 | 411,4036,3467 | 412,3097,2535 | 414,3964,3402 | 420,3946,3395 | 422,628,77 | 429,2812,2302 | 434,2317,1846 | 435,1413,942 | 436,3503,3032 | 438,2624,2172 | 439,3906,3469 | 440,820,389 | 445,1703,1378 | 446,1362,1050 | 447,355,50 | 448,2966,2683 | 449,1741,1462 | 450,2857,2604 | 451,3517,3276 | 452,4078,3838 | 453,669,429 | 454,3781,3541 | 455,1862,1625 | 457,1439,1219 | 458,1128,917 | 459,325,116 | 460,3907,3698 | 461,233,24 | 465,1770,1564 | 466,1199,993 | 467,1905,1711 | 468,240,57 | 469,1685,1502 | 472,1567,1402 | 473,246,81 | 474,4018,3858 | 475,400,260 | 476,142,12 | 477,1174,1058 | 478,3415,3321 | 479,186,103 | 480,3809,3732 | 481,4002,3925 | 482,3943,3866 | 483,1780,1703 | 484,3968,3909 | 485,372,341 | 486,1527,1502 | 487,20,9

BATCH_RAW_INFO | 488,1564,1563

BATCH_RAW_INFO | 375,4049,3242 | 387,4061,3309 | 399,807,161 | 411,4037,3467 | 412,3098,2535 | 414,3965,3402 | 420,3947,3395 | 422,629,77 | 429,2813,2302 | 434,2318,1846 | 435,1414,942 | 436,3504,3032 | 438,2625,2172 | 439,3907,3469 | 440,821,389 | 445,1704,1378 | 446,1363,1050 | 447,356,50 | 448,2967,2683 | 449,1742,1462 | 450,2858,2604 | 451,3518,3276 | 452,4079,3838 | 453,670,429 | 454,3782,3541 | 455,1863,1625 | 457,1440,1219 | 458,1129,917 | 459,326,116 | 460,3908,3698 | 461,234,24 | 465,1771,1564 | 466,1200,993 | 467,1906,1711 | 468,241,57 | 469,1686,1502 | 472,1568,1402 | 473,247,81 | 474,4019,3858 | 475,401,260 | 476,143,12 | 477,1175,1058 | 478,3416,3321 | 479,187,103 | 480,3810,3732 | 481,4003,3925 | 482,3944,3866 | 483,1781,1703 | 484,3969,3909 | 485,373,341 | 486,1528,1502 | 487,21,9 | 488,1565,1563

BATCH_RAW_INFO | 375,4050,3242 | 387,4062,3309 | 399,808,161 | 411,4038,3467 | 412,3099,2535 | 414,3966,3402 | 420,3948,3395 | 422,630,77 | 429,2814,2302 | 434,2319,1846 | 435,1415,942 | 436,3505,3032 | 438,2626,2172 | 439,3908,3469 | 440,822,389 | 445,1705,1378 | 446,1364,1050 | 447,357,50 | 448,2968,2683 | 449,1743,1462 | 450,2859,2604 | 451,3519,3276 | 452,4080,3838 | 453,671,429 | 454,3783,3541 | 455,1864,1625 | 457,1441,1219 | 458,1130,917 | 459,327,116 | 460,3909,3698 | 461,235,24 | 465,1772,1564 | 466,1201,993 | 467,1907,1711 | 468,242,57 | 469,1687,1502 | 472,1569,1402 | 473,248,81 | 474,4020,3858 | 475,402,260 | 476,144,12 | 477,1176,1058 | 478,3417,3321 | 479,188,103 | 480,3811,3732 | 481,4004,3925 | 482,3945,3866 | 483,1782,1703 | 484,3970,3909 | 485,374,341 | 486,1529,1502 | 487,22,9 | 488,1566,1563

BATCH_RAW_INFO | 375,4051,3242 | 387,4063,3309 | 399,809,161 | 411,4039,3467 | 412,3100,2535 | 414,3967,3402 | 420,3949,3395 | 422,631,77 | 429,2815,2302 | 434,2320,1846 | 435,1416,942 | 436,3506,3032 | 438,2627,2172 | 439,3909,3469 | 440,823,389 | 445,1706,1378 | 446,1365,1050 | 447,358,50 | 448,2969,2683 | 449,1744,1462 | 450,2860,2604 | 451,3520,3276 | 452,4081,3838 | 453,672,429 | 454,3784,3541 | 455,1865,1625 | 457,1442,1219 | 458,1131,917 | 459,328,116 | 460,3910,3698 | 461,236,24 | 465,1773,1564 | 466,1202,993 | 467,1908,1711 | 468,243,57 | 469,1688,1502 | 472,1570,1402 | 473,249,81 | 474,4021,3858 | 475,403,260 | 476,145,12 | 477,1177,1058 | 478,3418,3321 | 479,189,103 | 480,3812,3732 | 481,4005,3925 | 482,3946,3866 | 483,1783,1703 | 484,3971,3909 | 485,375,341 | 486,1530,1502 | 487,23,9 | 488,1567,1563

BATCH_RAW_INFO | 375,4052,3242 | 387,4064,3309 | 399,810,161 | 411,4040,3467 | 412,3101,2535 | 414,3968,3402 | 420,3950,3395 | 422,632,77 | 429,2816,2302 | 434,2321,1846 | 435,1417,942 | 436,3507,3032 | 438,2628,2172 | 439,3910,3469 | 440,824,389 | 445,1707,1378 | 446,1366,1050 | 447,359,50 | 448,2970,2683 | 449,1745,1462 | 450,2861,2604 | 451,3521,3276 | 452,4082,3838 | 453,673,429 | 454,3785,3541 | 455,1866,1625 | 457,1443,1219 | 458,1132,917 | 459,329,116 | 460,3911,3698 | 461,237,24 | 465,1774,1564 | 466,1203,993 | 467,1909,1711 | 468,244,57 | 469,1689,1502 | 472,1571,1402 | 473,250,81 | 474,4022,3858 | 475,404,260 | 476,146,12 | 477,1178,1058 | 478,3419,3321 | 479,190,103 | 480,3813,3732 | 481,4006,3925 | 482,3947,3866 | 483,1784,1703 | 484,3972,3909 | 485,376,341 | 486,1531,1502 | 487,24,9 | 488,1568,1563

BATCH_RAW_INFO | 375,4053,3242 | 387,4065,3309 | 399,811,161 | 411,4041,3467 | 412,3102,2535 | 414,3969,3402 | 420,3951,3395 | 422,633,77 | 429,2817,2302 | 434,2322,1846 | 435,1418,942 | 436,3508,3032 | 438,2629,2172 | 439,3911,3469 | 440,825,389 | 445,1708,1378 | 446,1367,1050 | 447,360,50 | 448,2971,2683 | 449,1746,1462 | 450,2862,2604 | 451,3522,3276 | 452,4083,3838 | 453,674,429 | 454,3786,3541 | 455,1867,1625 | 457,1444,1219 | 458,1133,917 | 459,330,116 | 460,3912,3698 | 461,238,24 | 465,1775,1564 | 466,1204,993 | 467,1910,1711 | 468,245,57 | 469,1690,1502 | 472,1572,1402 | 473,251,81 | 474,4023,3858 | 475,405,260 | 476,147,12 | 477,1179,1058 | 478,3420,3321 | 479,191,103 | 480,3814,3732 | 481,4007,3925 | 482,3948,3866 | 483,1785,1703 | 484,3973,3909 | 485,377,341 | 486,1532,1502 | 487,25,9 | 488,1569,1563

BATCH_RAW_INFO | 375,4054,3242 | 387,4066,3309 | 399,812,161 | 411,4042,3467 | 412,3103,2535 | 414,3970,3402 | 420,3952,3395 | 422,634,77 | 429,2818,2302 | 434,2323,1846 | 435,1419,942 | 436,3509,3032 | 438,2630,2172 | 439,3912,3469 | 440,826,389 | 445,1709,1378 | 446,1368,1050 | 447,361,50 | 448,2972,2683 | 449,1747,1462 | 450,2863,2604 | 451,3523,3276 | 452,4084,3838 | 453,675,429 | 454,3787,3541 | 455,1868,1625 | 457,1445,1219 | 458,1134,917 | 459,331,116 | 460,3913,3698 | 461,239,24 | 465,1776,1564 | 466,1205,993 | 467,1911,1711 | 468,246,57 | 469,1691,1502 | 472,1573,1402 | 473,252,81 | 474,4024,3858 | 475,406,260 | 476,148,12 | 477,1180,1058 | 478,3421,3321 | 479,192,103 | 480,3815,3732 | 481,4008,3925 | 482,3949,3866 | 483,1786,1703 | 484,3974,3909 | 485,378,341 | 486,1533,1502 | 487,26,9 | 488,1570,1563

BATCH_RAW_INFO | 375,4055,3242 | 387,4067,3309 | 399,813,161 | 411,4043,3467 | 412,3104,2535 | 414,3971,3402 | 420,3953,3395 | 422,635,77 | 429,2819,2302 | 434,2324,1846 | 435,1420,942 | 436,3510,3032 | 438,2631,2172 | 439,3913,3469 | 440,827,389 | 445,1710,1378 | 446,1369,1050 | 447,362,50 | 448,2973,2683 | 449,1748,1462 | 450,2864,2604 | 451,3524,3276 | 452,4085,3838 | 453,676,429 | 454,3788,3541 | 455,1869,1625 | 457,1446,1219 | 458,1135,917 | 459,332,116 | 460,3914,3698 | 461,240,24 | 465,1777,1564 | 466,1206,993 | 467,1912,1711 | 468,247,57 | 469,1692,1502 | 472,1574,1402 | 473,253,81 | 474,4025,3858 | 475,407,260 | 476,149,12 | 477,1181,1058 | 478,3422,3321 | 479,193,103 | 480,3816,3732 | 481,4009,3925 | 482,3950,3866 | 483,1787,1703 | 484,3975,3909 | 485,379,341 | 486,1534,1502 | 487,27,9 | 488,1571,1563

BATCH_RAW_INFO | 375,4056,3242 | 387,4068,3309 | 399,814,161 | 411,4044,3467 | 412,3105,2535 | 414,3972,3402 | 420,3954,3395 | 422,636,77 | 429,2820,2302 | 434,2325,1846 | 435,1421,942 | 436,3511,3032 | 438,2632,2172 | 439,3914,3469 | 440,828,389 | 445,1711,1378 | 446,1370,1050 | 447,363,50 | 448,2974,2683 | 449,1749,1462 | 450,2865,2604 | 451,3525,3276 | 452,4086,3838 | 453,677,429 | 454,3789,3541 | 455,1870,1625 | 457,1447,1219 | 458,1136,917 | 459,333,116 | 460,3915,3698 | 461,241,24 | 465,1778,1564 | 466,1207,993 | 467,1913,1711 | 468,248,57 | 469,1693,1502 | 472,1575,1402 | 473,254,81 | 474,4026,3858 | 475,408,260 | 476,150,12 | 477,1182,1058 | 478,3423,3321 | 479,194,103 | 480,3817,3732 | 481,4010,3925 | 482,3951,3866 | 483,1788,1703 | 484,3976,3909 | 485,380,341 | 486,1535,1502 | 487,28,9 | 488,1572,1563

BATCH_RAW_INFO | 489,15,14

BATCH_RAW_INFO | 375,4057,3242 | 387,4069,3309 | 399,815,161 | 411,4045,3467 | 412,3106,2535 | 414,3973,3402 | 420,3955,3395 | 422,637,77 | 429,2821,2302 | 434,2326,1846 | 435,1422,942 | 436,3512,3032 | 438,2633,2172 | 439,3915,3469 | 440,829,389 | 445,1712,1378 | 446,1371,1050 | 447,364,50 | 448,2975,2683 | 449,1750,1462 | 450,2866,2604 | 451,3526,3276 | 452,4087,3838 | 453,678,429 | 454,3790,3541 | 455,1871,1625 | 457,1448,1219 | 458,1137,917 | 459,334,116 | 460,3916,3698 | 461,242,24 | 465,1779,1564 | 466,1208,993 | 467,1914,1711 | 468,249,57 | 469,1694,1502 | 472,1576,1402 | 473,255,81 | 474,4027,3858 | 475,409,260 | 476,151,12 | 477,1183,1058 | 478,3424,3321 | 479,195,103 | 480,3818,3732 | 481,4011,3925 | 482,3952,3866 | 483,1789,1703 | 484,3977,3909 | 485,381,341 | 486,1536,1502 | 487,29,9 | 488,1573,1563 | 489,16,14

BATCH_RAW_INFO | 375,4058,3242 | 387,4070,3309 | 399,816,161 | 411,4046,3467 | 412,3107,2535 | 414,3974,3402 | 420,3956,3395 | 422,638,77 | 429,2822,2302 | 434,2327,1846 | 435,1423,942 | 436,3513,3032 | 438,2634,2172 | 439,3916,3469 | 440,830,389 | 445,1713,1378 | 446,1372,1050 | 447,365,50 | 448,2976,2683 | 449,1751,1462 | 450,2867,2604 | 451,3527,3276 | 452,4088,3838 | 453,679,429 | 454,3791,3541 | 455,1872,1625 | 457,1449,1219 | 458,1138,917 | 459,335,116 | 460,3917,3698 | 461,243,24 | 465,1780,1564 | 466,1209,993 | 467,1915,1711 | 468,250,57 | 469,1695,1502 | 472,1577,1402 | 473,256,81 | 474,4028,3858 | 475,410,260 | 476,152,12 | 477,1184,1058 | 478,3425,3321 | 479,196,103 | 480,3819,3732 | 481,4012,3925 | 482,3953,3866 | 483,1790,1703 | 484,3978,3909 | 485,382,341 | 486,1537,1502 | 487,30,9 | 488,1574,1563 | 489,17,14

BATCH_RAW_INFO | 375,4059,3242 | 387,4071,3309 | 399,817,161 | 411,4047,3467 | 412,3108,2535 | 414,3975,3402 | 420,3957,3395 | 422,639,77 | 429,2823,2302 | 434,2328,1846 | 435,1424,942 | 436,3514,3032 | 438,2635,2172 | 439,3917,3469 | 440,831,389 | 445,1714,1378 | 446,1373,1050 | 447,366,50 | 448,2977,2683 | 449,1752,1462 | 450,2868,2604 | 451,3528,3276 | 452,4089,3838 | 453,680,429 | 454,3792,3541 | 455,1873,1625 | 457,1450,1219 | 458,1139,917 | 459,336,116 | 460,3918,3698 | 461,244,24 | 465,1781,1564 | 466,1210,993 | 467,1916,1711 | 468,251,57 | 469,1696,1502 | 472,1578,1402 | 473,257,81 | 474,4029,3858 | 475,411,260 | 476,153,12 | 477,1185,1058 | 478,3426,3321 | 479,197,103 | 480,3820,3732 | 481,4013,3925 | 482,3954,3866 | 483,1791,1703 | 484,3979,3909 | 485,383,341 | 486,1538,1502 | 487,31,9 | 488,1575,1563 | 489,18,14

BATCH_RAW_INFO | 490,144,143

BATCH_RAW_INFO | 375,4060,3242 | 387,4072,3309 | 399,818,161 | 411,4048,3467 | 412,3109,2535 | 414,3976,3402 | 420,3958,3395 | 422,640,77 | 429,2824,2302 | 434,2329,1846 | 435,1425,942 | 436,3515,3032 | 438,2636,2172 | 439,3918,3469 | 440,832,389 | 445,1715,1378 | 446,1374,1050 | 447,367,50 | 448,2978,2683 | 449,1753,1462 | 450,2869,2604 | 451,3529,3276 | 452,4090,3838 | 453,681,429 | 454,3793,3541 | 455,1874,1625 | 457,1451,1219 | 458,1140,917 | 459,337,116 | 460,3919,3698 | 461,245,24 | 465,1782,1564 | 466,1211,993 | 467,1917,1711 | 468,252,57 | 469,1697,1502 | 472,1579,1402 | 473,258,81 | 474,4030,3858 | 475,412,260 | 476,154,12 | 477,1186,1058 | 478,3427,3321 | 479,198,103 | 480,3821,3732 | 481,4014,3925 | 482,3955,3866 | 483,1792,1703 | 484,3980,3909 | 485,384,341 | 486,1539,1502 | 487,32,9 | 488,1576,1563 | 489,19,14 | 490,145,143

BATCH_RAW_INFO | 375,4061,3242 | 387,4073,3309 | 399,819,161 | 411,4049,3467 | 412,3110,2535 | 414,3977,3402 | 420,3959,3395 | 422,641,77 | 429,2825,2302 | 434,2330,1846 | 435,1426,942 | 436,3516,3032 | 438,2637,2172 | 439,3919,3469 | 440,833,389 | 445,1716,1378 | 446,1375,1050 | 447,368,50 | 448,2979,2683 | 449,1754,1462 | 450,2870,2604 | 451,3530,3276 | 452,4091,3838 | 453,682,429 | 454,3794,3541 | 455,1875,1625 | 457,1452,1219 | 458,1141,917 | 459,338,116 | 460,3920,3698 | 461,246,24 | 465,1783,1564 | 466,1212,993 | 467,1918,1711 | 468,253,57 | 469,1698,1502 | 472,1580,1402 | 473,259,81 | 474,4031,3858 | 475,413,260 | 476,155,12 | 477,1187,1058 | 478,3428,3321 | 479,199,103 | 480,3822,3732 | 481,4015,3925 | 482,3956,3866 | 483,1793,1703 | 484,3981,3909 | 485,385,341 | 486,1540,1502 | 487,33,9 | 488,1577,1563 | 489,20,14 | 490,146,143

BATCH_RAW_INFO | 375,4062,3242 | 387,4074,3309 | 399,820,161 | 411,4050,3467 | 412,3111,2535 | 414,3978,3402 | 420,3960,3395 | 422,642,77 | 429,2826,2302 | 434,2331,1846 | 435,1427,942 | 436,3517,3032 | 438,2638,2172 | 439,3920,3469 | 440,834,389 | 445,1717,1378 | 446,1376,1050 | 447,369,50 | 448,2980,2683 | 449,1755,1462 | 450,2871,2604 | 451,3531,3276 | 452,4092,3838 | 453,683,429 | 454,3795,3541 | 455,1876,1625 | 457,1453,1219 | 458,1142,917 | 459,339,116 | 460,3921,3698 | 461,247,24 | 465,1784,1564 | 466,1213,993 | 467,1919,1711 | 468,254,57 | 469,1699,1502 | 472,1581,1402 | 473,260,81 | 474,4032,3858 | 475,414,260 | 476,156,12 | 477,1188,1058 | 478,3429,3321 | 479,200,103 | 480,3823,3732 | 481,4016,3925 | 482,3957,3866 | 483,1794,1703 | 484,3982,3909 | 485,386,341 | 486,1541,1502 | 487,34,9 | 488,1578,1563 | 489,21,14 | 490,147,143

BATCH_RAW_INFO | 491,929,928

BATCH_RAW_INFO | 375,4063,3242 | 387,4075,3309 | 399,821,161 | 411,4051,3467 | 412,3112,2535 | 414,3979,3402 | 420,3961,3395 | 422,643,77 | 429,2827,2302 | 434,2332,1846 | 435,1428,942 | 436,3518,3032 | 438,2639,2172 | 439,3921,3469 | 440,835,389 | 445,1718,1378 | 446,1377,1050 | 447,370,50 | 448,2981,2683 | 449,1756,1462 | 450,2872,2604 | 451,3532,3276 | 452,4093,3838 | 453,684,429 | 454,3796,3541 | 455,1877,1625 | 457,1454,1219 | 458,1143,917 | 459,340,116 | 460,3922,3698 | 461,248,24 | 465,1785,1564 | 466,1214,993 | 467,1920,1711 | 468,255,57 | 469,1700,1502 | 472,1582,1402 | 473,261,81 | 474,4033,3858 | 475,415,260 | 476,157,12 | 477,1189,1058 | 478,3430,3321 | 479,201,103 | 480,3824,3732 | 481,4017,3925 | 482,3958,3866 | 483,1795,1703 | 484,3983,3909 | 485,387,341 | 486,1542,1502 | 487,35,9 | 488,1579,1563 | 489,22,14 | 490,148,143 | 491,930,928

BATCH_RAW_INFO | 375,4064,3242 | 387,4076,3309 | 399,822,161 | 411,4052,3467 | 412,3113,2535 | 414,3980,3402 | 420,3962,3395 | 422,644,77 | 429,2828,2302 | 434,2333,1846 | 435,1429,942 | 436,3519,3032 | 438,2640,2172 | 439,3922,3469 | 440,836,389 | 445,1719,1378 | 446,1378,1050 | 447,371,50 | 448,2982,2683 | 449,1757,1462 | 450,2873,2604 | 451,3533,3276 | 452,4094,3838 | 453,685,429 | 454,3797,3541 | 455,1878,1625 | 457,1455,1219 | 458,1144,917 | 459,341,116 | 460,3923,3698 | 461,249,24 | 465,1786,1564 | 466,1215,993 | 467,1921,1711 | 468,256,57 | 469,1701,1502 | 472,1583,1402 | 473,262,81 | 474,4034,3858 | 475,416,260 | 476,158,12 | 477,1190,1058 | 478,3431,3321 | 479,202,103 | 480,3825,3732 | 481,4018,3925 | 482,3959,3866 | 483,1796,1703 | 484,3984,3909 | 485,388,341 | 486,1543,1502 | 487,36,9 | 488,1580,1563 | 489,23,14 | 490,149,143 | 491,931,928

BATCH_RAW_INFO | 375,4065,3242 | 387,4077,3309 | 399,823,161 | 411,4053,3467 | 412,3114,2535 | 414,3981,3402 | 420,3963,3395 | 422,645,77 | 429,2829,2302 | 434,2334,1846 | 435,1430,942 | 436,3520,3032 | 438,2641,2172 | 439,3923,3469 | 440,837,389 | 445,1720,1378 | 446,1379,1050 | 447,372,50 | 448,2983,2683 | 449,1758,1462 | 450,2874,2604 | 451,3534,3276 | 452,4095,3838 | 453,686,429 | 454,3798,3541 | 455,1879,1625 | 457,1456,1219 | 458,1145,917 | 459,342,116 | 460,3924,3698 | 461,250,24 | 465,1787,1564 | 466,1216,993 | 467,1922,1711 | 468,257,57 | 469,1702,1502 | 472,1584,1402 | 473,263,81 | 474,4035,3858 | 475,417,260 | 476,159,12 | 477,1191,1058 | 478,3432,3321 | 479,203,103 | 480,3826,3732 | 481,4019,3925 | 482,3960,3866 | 483,1797,1703 | 484,3985,3909 | 485,389,341 | 486,1544,1502 | 487,37,9 | 488,1581,1563 | 489,24,14 | 490,150,143 | 491,932,928

BATCH_RAW_INFO | 375,4066,3242 | 387,4078,3309 | 399,824,161 | 411,4054,3467 | 412,3115,2535 | 414,3982,3402 | 420,3964,3395 | 422,646,77 | 429,2830,2302 | 434,2335,1846 | 435,1431,942 | 436,3521,3032 | 438,2642,2172 | 439,3924,3469 | 440,838,389 | 445,1721,1378 | 446,1380,1050 | 447,373,50 | 448,2984,2683 | 449,1759,1462 | 450,2875,2604 | 451,3535,3276 | 453,687,429 | 454,3799,3541 | 455,1880,1625 | 457,1457,1219 | 458,1146,917 | 459,343,116 | 460,3925,3698 | 461,251,24 | 465,1788,1564 | 466,1217,993 | 467,1923,1711 | 468,258,57 | 469,1703,1502 | 472,1585,1402 | 473,264,81 | 474,4036,3858 | 475,418,260 | 476,160,12 | 477,1192,1058 | 478,3433,3321 | 479,204,103 | 480,3827,3732 | 481,4020,3925 | 482,3961,3866 | 483,1798,1703 | 484,3986,3909 | 485,390,341 | 486,1545,1502 | 487,38,9 | 488,1582,1563 | 489,25,14 | 490,151,143 | 491,933,928

BATCH_RAW_INFO | 375,4067,3242 | 387,4079,3309 | 399,825,161 | 411,4055,3467 | 412,3116,2535 | 414,3983,3402 | 420,3965,3395 | 422,647,77 | 429,2831,2302 | 434,2336,1846 | 435,1432,942 | 436,3522,3032 | 438,2643,2172 | 439,3925,3469 | 440,839,389 | 445,1722,1378 | 446,1381,1050 | 447,374,50 | 448,2985,2683 | 449,1760,1462 | 450,2876,2604 | 451,3536,3276 | 453,688,429 | 454,3800,3541 | 455,1881,1625 | 457,1458,1219 | 458,1147,917 | 459,344,116 | 460,3926,3698 | 461,252,24 | 465,1789,1564 | 466,1218,993 | 467,1924,1711 | 468,259,57 | 469,1704,1502 | 472,1586,1402 | 473,265,81 | 474,4037,3858 | 475,419,260 | 476,161,12 | 477,1193,1058 | 478,3434,3321 | 479,205,103 | 480,3828,3732 | 481,4021,3925 | 482,3962,3866 | 483,1799,1703 | 484,3987,3909 | 485,391,341 | 486,1546,1502 | 487,39,9 | 488,1583,1563 | 489,26,14 | 490,152,143 | 491,934,928

BATCH_RAW_INFO | 492,4079,4078

BATCH_RAW_INFO | 493,1188,1187

BATCH_RAW_INFO | 494,548,547

BATCH_RAW_INFO | 375,4068,3242 | 387,4080,3309 | 399,826,161 | 411,4056,3467 | 412,3117,2535 | 414,3984,3402 | 420,3966,3395 | 422,648,77 | 429,2832,2302 | 434,2337,1846 | 435,1433,942 | 436,3523,3032 | 438,2644,2172 | 439,3926,3469 | 440,840,389 | 445,1723,1378 | 446,1382,1050 | 447,375,50 | 448,2986,2683 | 449,1761,1462 | 450,2877,2604 | 451,3537,3276 | 453,689,429 | 454,3801,3541 | 455,1882,1625 | 457,1459,1219 | 458,1148,917 | 459,345,116 | 460,3927,3698 | 461,253,24 | 465,1790,1564 | 466,1219,993 | 467,1925,1711 | 468,260,57 | 469,1705,1502 | 472,1587,1402 | 473,266,81 | 474,4038,3858 | 475,420,260 | 476,162,12 | 477,1194,1058 | 478,3435,3321 | 479,206,103 | 480,3829,3732 | 481,4022,3925 | 482,3963,3866 | 483,1800,1703 | 484,3988,3909 | 485,392,341 | 486,1547,1502 | 487,40,9 | 488,1584,1563 | 489,27,14 | 490,153,143 | 491,935,928 | 492,4080,4078 | 493,1189,1187 | 494,549,547

BATCH_RAW_INFO | 375,4069,3242 | 387,4081,3309 | 399,827,161 | 411,4057,3467 | 412,3118,2535 | 414,3985,3402 | 420,3967,3395 | 422,649,77 | 429,2833,2302 | 434,2338,1846 | 435,1434,942 | 436,3524,3032 | 438,2645,2172 | 439,3927,3469 | 440,841,389 | 445,1724,1378 | 446,1383,1050 | 447,376,50 | 448,2987,2683 | 449,1762,1462 | 450,2878,2604 | 451,3538,3276 | 453,690,429 | 454,3802,3541 | 455,1883,1625 | 457,1460,1219 | 458,1149,917 | 459,346,116 | 460,3928,3698 | 461,254,24 | 465,1791,1564 | 466,1220,993 | 467,1926,1711 | 468,261,57 | 469,1706,1502 | 472,1588,1402 | 473,267,81 | 474,4039,3858 | 475,421,260 | 476,163,12 | 477,1195,1058 | 478,3436,3321 | 479,207,103 | 480,3830,3732 | 481,4023,3925 | 482,3964,3866 | 483,1801,1703 | 484,3989,3909 | 485,393,341 | 486,1548,1502 | 487,41,9 | 488,1585,1563 | 489,28,14 | 490,154,143 | 491,936,928 | 492,4081,4078 | 493,1190,1187 | 494,550,547

BATCH_RAW_INFO | 375,4070,3242 | 387,4082,3309 | 399,828,161 | 411,4058,3467 | 412,3119,2535 | 414,3986,3402 | 420,3968,3395 | 422,650,77 | 429,2834,2302 | 434,2339,1846 | 435,1435,942 | 436,3525,3032 | 438,2646,2172 | 439,3928,3469 | 440,842,389 | 445,1725,1378 | 446,1384,1050 | 447,377,50 | 448,2988,2683 | 449,1763,1462 | 450,2879,2604 | 451,3539,3276 | 453,691,429 | 454,3803,3541 | 455,1884,1625 | 457,1461,1219 | 459,347,116 | 460,3929,3698 | 461,255,24 | 465,1792,1564 | 466,1221,993 | 467,1927,1711 | 468,262,57 | 469,1707,1502 | 472,1589,1402 | 473,268,81 | 474,4040,3858 | 475,422,260 | 476,164,12 | 477,1196,1058 | 478,3437,3321 | 479,208,103 | 480,3831,3732 | 481,4024,3925 | 482,3965,3866 | 483,1802,1703 | 484,3990,3909 | 485,394,341 | 486,1549,1502 | 487,42,9 | 488,1586,1563 | 489,29,14 | 490,155,143 | 491,937,928 | 492,4082,4078 | 493,1191,1187 | 494,551,547

BATCH_RAW_INFO | 375,4071,3242 | 387,4083,3309 | 399,829,161 | 411,4059,3467 | 412,3120,2535 | 414,3987,3402 | 420,3969,3395 | 422,651,77 | 429,2835,2302 | 434,2340,1846 | 435,1436,942 | 436,3526,3032 | 438,2647,2172 | 439,3929,3469 | 440,843,389 | 445,1726,1378 | 446,1385,1050 | 447,378,50 | 448,2989,2683 | 449,1764,1462 | 450,2880,2604 | 451,3540,3276 | 453,692,429 | 454,3804,3541 | 455,1885,1625 | 457,1462,1219 | 459,348,116 | 460,3930,3698 | 461,256,24 | 465,1793,1564 | 466,1222,993 | 467,1928,1711 | 468,263,57 | 469,1708,1502 | 472,1590,1402 | 473,269,81 | 474,4041,3858 | 475,423,260 | 476,165,12 | 477,1197,1058 | 478,3438,3321 | 479,209,103 | 480,3832,3732 | 481,4025,3925 | 482,3966,3866 | 483,1803,1703 | 484,3991,3909 | 485,395,341 | 486,1550,1502 | 487,43,9 | 488,1587,1563 | 489,30,14 | 490,156,143 | 491,938,928 | 492,4083,4078 | 493,1192,1187 | 494,552,547

BATCH_RAW_INFO | 375,4072,3242 | 387,4084,3309 | 399,830,161 | 411,4060,3467 | 412,3121,2535 | 414,3988,3402 | 420,3970,3395 | 422,652,77 | 429,2836,2302 | 434,2341,1846 | 435,1437,942 | 436,3527,3032 | 438,2648,2172 | 439,3930,3469 | 440,844,389 | 445,1727,1378 | 446,1386,1050 | 447,379,50 | 448,2990,2683 | 449,1765,1462 | 450,2881,2604 | 451,3541,3276 | 453,693,429 | 454,3805,3541 | 455,1886,1625 | 457,1463,1219 | 459,349,116 | 460,3931,3698 | 461,257,24 | 465,1794,1564 | 466,1223,993 | 467,1929,1711 | 468,264,57 | 469,1709,1502 | 472,1591,1402 | 473,270,81 | 474,4042,3858 | 475,424,260 | 476,166,12 | 477,1198,1058 | 478,3439,3321 | 479,210,103 | 480,3833,3732 | 481,4026,3925 | 482,3967,3866 | 483,1804,1703 | 484,3992,3909 | 485,396,341 | 486,1551,1502 | 487,44,9 | 488,1588,1563 | 489,31,14 | 490,157,143 | 491,939,928 | 492,4084,4078 | 493,1193,1187 | 494,553,547

BATCH_RAW_INFO | 375,4073,3242 | 387,4085,3309 | 399,831,161 | 411,4061,3467 | 412,3122,2535 | 414,3989,3402 | 420,3971,3395 | 422,653,77 | 429,2837,2302 | 434,2342,1846 | 435,1438,942 | 436,3528,3032 | 438,2649,2172 | 439,3931,3469 | 440,845,389 | 445,1728,1378 | 446,1387,1050 | 447,380,50 | 448,2991,2683 | 449,1766,1462 | 450,2882,2604 | 451,3542,3276 | 453,694,429 | 454,3806,3541 | 455,1887,1625 | 457,1464,1219 | 459,350,116 | 460,3932,3698 | 461,258,24 | 465,1795,1564 | 466,1224,993 | 467,1930,1711 | 468,265,57 | 469,1710,1502 | 472,1592,1402 | 473,271,81 | 474,4043,3858 | 475,425,260 | 476,167,12 | 477,1199,1058 | 478,3440,3321 | 479,211,103 | 480,3834,3732 | 481,4027,3925 | 482,3968,3866 | 483,1805,1703 | 484,3993,3909 | 485,397,341 | 486,1552,1502 | 487,45,9 | 488,1589,1563 | 489,32,14 | 490,158,143 | 491,940,928 | 492,4085,4078 | 493,1194,1187 | 494,554,547

BATCH_RAW_INFO | 375,4074,3242 | 387,4086,3309 | 399,832,161 | 411,4062,3467 | 412,3123,2535 | 414,3990,3402 | 420,3972,3395 | 422,654,77 | 429,2838,2302 | 434,2343,1846 | 435,1439,942 | 436,3529,3032 | 438,2650,2172 | 439,3932,3469 | 440,846,389 | 445,1729,1378 | 446,1388,1050 | 447,381,50 | 448,2992,2683 | 449,1767,1462 | 450,2883,2604 | 451,3543,3276 | 453,695,429 | 454,3807,3541 | 455,1888,1625 | 457,1465,1219 | 459,351,116 | 460,3933,3698 | 461,259,24 | 465,1796,1564 | 466,1225,993 | 467,1931,1711 | 468,266,57 | 469,1711,1502 | 472,1593,1402 | 473,272,81 | 474,4044,3858 | 475,426,260 | 476,168,12 | 477,1200,1058 | 478,3441,3321 | 479,212,103 | 480,3835,3732 | 481,4028,3925 | 482,3969,3866 | 483,1806,1703 | 484,3994,3909 | 485,398,341 | 486,1553,1502 | 487,46,9 | 488,1590,1563 | 489,33,14 | 490,159,143 | 491,941,928 | 492,4086,4078 | 493,1195,1187 | 494,555,547

BATCH_RAW_INFO | 495,1941,1940

BATCH_RAW_INFO | 375,4075,3242 | 387,4087,3309 | 399,833,161 | 411,4063,3467 | 412,3124,2535 | 414,3991,3402 | 420,3973,3395 | 422,655,77 | 429,2839,2302 | 434,2344,1846 | 435,1440,942 | 436,3530,3032 | 438,2651,2172 | 439,3933,3469 | 440,847,389 | 445,1730,1378 | 446,1389,1050 | 447,382,50 | 448,2993,2683 | 449,1768,1462 | 450,2884,2604 | 451,3544,3276 | 453,696,429 | 454,3808,3541 | 455,1889,1625 | 457,1466,1219 | 459,352,116 | 460,3934,3698 | 461,260,24 | 465,1797,1564 | 466,1226,993 | 467,1932,1711 | 468,267,57 | 469,1712,1502 | 472,1594,1402 | 473,273,81 | 474,4045,3858 | 475,427,260 | 476,169,12 | 477,1201,1058 | 478,3442,3321 | 479,213,103 | 480,3836,3732 | 481,4029,3925 | 482,3970,3866 | 483,1807,1703 | 484,3995,3909 | 485,399,341 | 486,1554,1502 | 487,47,9 | 488,1591,1563 | 489,34,14 | 490,160,143 | 491,942,928 | 492,4087,4078 | 493,1196,1187 | 494,556,547 | 495,1942,1940

BATCH_RAW_INFO | 375,4076,3242 | 387,4088,3309 | 399,834,161 | 411,4064,3467 | 412,3125,2535 | 414,3992,3402 | 420,3974,3395 | 422,656,77 | 429,2840,2302 | 434,2345,1846 | 435,1441,942 | 436,3531,3032 | 438,2652,2172 | 439,3934,3469 | 440,848,389 | 445,1731,1378 | 446,1390,1050 | 447,383,50 | 448,2994,2683 | 449,1769,1462 | 450,2885,2604 | 451,3545,3276 | 453,697,429 | 454,3809,3541 | 455,1890,1625 | 457,1467,1219 | 459,353,116 | 460,3935,3698 | 461,261,24 | 465,1798,1564 | 466,1227,993 | 467,1933,1711 | 468,268,57 | 469,1713,1502 | 472,1595,1402 | 473,274,81 | 474,4046,3858 | 475,428,260 | 476,170,12 | 477,1202,1058 | 478,3443,3321 | 479,214,103 | 480,3837,3732 | 481,4030,3925 | 482,3971,3866 | 483,1808,1703 | 484,3996,3909 | 485,400,341 | 486,1555,1502 | 487,48,9 | 488,1592,1563 | 489,35,14 | 490,161,143 | 491,943,928 | 492,4088,4078 | 493,1197,1187 | 494,557,547 | 495,1943,1940

BATCH_RAW_INFO | 375,4077,3242 | 387,4089,3309 | 399,835,161 | 411,4065,3467 | 412,3126,2535 | 414,3993,3402 | 420,3975,3395 | 422,657,77 | 429,2841,2302 | 434,2346,1846 | 435,1442,942 | 436,3532,3032 | 438,2653,2172 | 439,3935,3469 | 440,849,389 | 445,1732,1378 | 446,1391,1050 | 447,384,50 | 448,2995,2683 | 449,1770,1462 | 450,2886,2604 | 451,3546,3276 | 453,698,429 | 454,3810,3541 | 455,1891,1625 | 457,1468,1219 | 459,354,116 | 460,3936,3698 | 461,262,24 | 465,1799,1564 | 466,1228,993 | 467,1934,1711 | 468,269,57 | 469,1714,1502 | 472,1596,1402 | 473,275,81 | 474,4047,3858 | 475,429,260 | 476,171,12 | 477,1203,1058 | 478,3444,3321 | 479,215,103 | 480,3838,3732 | 481,4031,3925 | 482,3972,3866 | 483,1809,1703 | 484,3997,3909 | 485,401,341 | 486,1556,1502 | 487,49,9 | 488,1593,1563 | 489,36,14 | 490,162,143 | 491,944,928 | 492,4089,4078 | 493,1198,1187 | 494,558,547 | 495,1944,1940

BATCH_RAW_INFO | 496,3607,3606

BATCH_RAW_INFO | 497,2256,2255

BATCH_RAW_INFO | 498,3624,3623

BATCH_RAW_INFO | 499,170,169

BATCH_RAW_INFO | 375,4078,3242 | 387,4090,3309 | 399,836,161 | 411,4066,3467 | 412,3127,2535 | 414,3994,3402 | 420,3976,3395 | 422,658,77 | 429,2842,2302 | 434,2347,1846 | 435,1443,942 | 436,3533,3032 | 438,2654,2172 | 439,3936,3469 | 440,850,389 | 445,1733,1378 | 446,1392,1050 | 447,385,50 | 448,2996,2683 | 449,1771,1462 | 450,2887,2604 | 451,3547,3276 | 453,699,429 | 454,3811,3541 | 455,1892,1625 | 457,1469,1219 | 459,355,116 | 460,3937,3698 | 461,263,24 | 465,1800,1564 | 466,1229,993 | 467,1935,1711 | 468,270,57 | 469,1715,1502 | 472,1597,1402 | 473,276,81 | 474,4048,3858 | 475,430,260 | 476,172,12 | 477,1204,1058 | 478,3445,3321 | 479,216,103 | 480,3839,3732 | 481,4032,3925 | 482,3973,3866 | 483,1810,1703 | 484,3998,3909 | 485,402,341 | 486,1557,1502 | 487,50,9 | 488,1594,1563 | 489,37,14 | 490,163,143 | 491,945,928 | 492,4090,4078 | 493,1199,1187 | 494,559,547 | 495,1945,1940 | 496,3608,3606 | 497,2257,2255 | 498,3625,3623 | 499,171,169

BATCH_RAW_INFO | 375,4079,3242 | 387,4091,3309 | 399,837,161 | 411,4067,3467 | 412,3128,2535 | 414,3995,3402 | 420,3977,3395 | 422,659,77 | 429,2843,2302 | 434,2348,1846 | 435,1444,942 | 436,3534,3032 | 438,2655,2172 | 439,3937,3469 | 440,851,389 | 445,1734,1378 | 446,1393,1050 | 447,386,50 | 448,2997,2683 | 449,1772,1462 | 450,2888,2604 | 451,3548,3276 | 453,700,429 | 454,3812,3541 | 455,1893,1625 | 457,1470,1219 | 459,356,116 | 460,3938,3698 | 461,264,24 | 465,1801,1564 | 466,1230,993 | 467,1936,1711 | 468,271,57 | 469,1716,1502 | 472,1598,1402 | 473,277,81 | 474,4049,3858 | 475,431,260 | 476,173,12 | 477,1205,1058 | 478,3446,3321 | 479,217,103 | 480,3840,3732 | 481,4033,3925 | 482,3974,3866 | 483,1811,1703 | 484,3999,3909 | 485,403,341 | 486,1558,1502 | 487,51,9 | 488,1595,1563 | 489,38,14 | 490,164,143 | 491,946,928 | 492,4091,4078 | 493,1200,1187 | 494,560,547 | 495,1946,1940 | 496,3609,3606 | 497,2258,2255 | 498,3626,3623 | 499,172,169

BATCH_RAW_INFO | 375,4080,3242 | 387,4092,3309 | 399,838,161 | 411,4068,3467 | 412,3129,2535 | 414,3996,3402 | 420,3978,3395 | 422,660,77 | 429,2844,2302 | 434,2349,1846 | 435,1445,942 | 436,3535,3032 | 438,2656,2172 | 440,852,389 | 445,1735,1378 | 446,1394,1050 | 447,387,50 | 448,2998,2683 | 449,1773,1462 | 450,2889,2604 | 451,3549,3276 | 453,701,429 | 454,3813,3541 | 455,1894,1625 | 457,1471,1219 | 459,357,116 | 460,3939,3698 | 461,265,24 | 465,1802,1564 | 466,1231,993 | 467,1937,1711 | 468,272,57 | 469,1717,1502 | 472,1599,1402 | 473,278,81 | 474,4050,3858 | 475,432,260 | 476,174,12 | 477,1206,1058 | 478,3447,3321 | 479,218,103 | 480,3841,3732 | 481,4034,3925 | 482,3975,3866 | 483,1812,1703 | 484,4000,3909 | 485,404,341 | 486,1559,1502 | 487,52,9 | 488,1596,1563 | 489,39,14 | 490,165,143 | 491,947,928 | 492,4092,4078 | 493,1201,1187 | 494,561,547 | 495,1947,1940 | 496,3610,3606 | 497,2259,2255 | 498,3627,3623 | 499,173,169

BATCH_RAW_INFO | 500,3894,3893

BATCH_RAW_INFO | 501,1562,1561

BATCH_RAW_INFO | 502,2215,2214

BATCH_RAW_INFO | 375,4081,3242 | 387,4093,3309 | 399,839,161 | 411,4069,3467 | 412,3130,2535 | 414,3997,3402 | 420,3979,3395 | 422,661,77 | 429,2845,2302 | 434,2350,1846 | 435,1446,942 | 436,3536,3032 | 438,2657,2172 | 440,853,389 | 445,1736,1378 | 446,1395,1050 | 447,388,50 | 448,2999,2683 | 449,1774,1462 | 450,2890,2604 | 451,3550,3276 | 453,702,429 | 454,3814,3541 | 455,1895,1625 | 457,1472,1219 | 459,358,116 | 460,3940,3698 | 461,266,24 | 465,1803,1564 | 466,1232,993 | 467,1938,1711 | 468,273,57 | 469,1718,1502 | 472,1600,1402 | 473,279,81 | 474,4051,3858 | 475,433,260 | 476,175,12 | 477,1207,1058 | 478,3448,3321 | 479,219,103 | 480,3842,3732 | 481,4035,3925 | 482,3976,3866 | 483,1813,1703 | 484,4001,3909 | 485,405,341 | 486,1560,1502 | 487,53,9 | 488,1597,1563 | 489,40,14 | 490,166,143 | 491,948,928 | 492,4093,4078 | 493,1202,1187 | 494,562,547 | 495,1948,1940 | 496,3611,3606 | 497,2260,2255 | 498,3628,3623 | 499,174,169 | 500,3895,3893 | 501,1563,1561 | 502,2216,2214

BATCH_RAW_INFO | 503,116,115

BATCH_RAW_INFO | 504,679,678

BATCH_RAW_INFO | 375,4082,3242 | 387,4094,3309 | 399,840,161 | 411,4070,3467 | 412,3131,2535 | 414,3998,3402 | 420,3980,3395 | 422,662,77 | 429,2846,2302 | 434,2351,1846 | 435,1447,942 | 436,3537,3032 | 438,2658,2172 | 440,854,389 | 445,1737,1378 | 446,1396,1050 | 447,389,50 | 448,3000,2683 | 449,1775,1462 | 450,2891,2604 | 451,3551,3276 | 453,703,429 | 454,3815,3541 | 455,1896,1625 | 457,1473,1219 | 459,359,116 | 460,3941,3698 | 461,267,24 | 465,1804,1564 | 466,1233,993 | 467,1939,1711 | 468,274,57 | 469,1719,1502 | 472,1601,1402 | 473,280,81 | 474,4052,3858 | 475,434,260 | 476,176,12 | 477,1208,1058 | 478,3449,3321 | 479,220,103 | 480,3843,3732 | 481,4036,3925 | 482,3977,3866 | 483,1814,1703 | 484,4002,3909 | 485,406,341 | 486,1561,1502 | 487,54,9 | 488,1598,1563 | 489,41,14 | 490,167,143 | 491,949,928 | 492,4094,4078 | 493,1203,1187 | 494,563,547 | 495,1949,1940 | 496,3612,3606 | 497,2261,2255 | 498,3629,3623 | 499,175,169 | 500,3896,3893 | 501,1564,1561 | 502,2217,2214 | 503,117,115 | 504,680,678

BATCH_RAW_INFO | 375,4083,3242 | 387,4095,3309 | 399,841,161 | 411,4071,3467 | 412,3132,2535 | 414,3999,3402 | 420,3981,3395 | 422,663,77 | 429,2847,2302 | 434,2352,1846 | 435,1448,942 | 436,3538,3032 | 438,2659,2172 | 440,855,389 | 445,1738,1378 | 446,1397,1050 | 447,390,50 | 448,3001,2683 | 449,1776,1462 | 450,2892,2604 | 451,3552,3276 | 453,704,429 | 454,3816,3541 | 455,1897,1625 | 457,1474,1219 | 459,360,116 | 460,3942,3698 | 461,268,24 | 465,1805,1564 | 466,1234,993 | 467,1940,1711 | 468,275,57 | 469,1720,1502 | 472,1602,1402 | 473,281,81 | 474,4053,3858 | 475,435,260 | 476,177,12 | 477,1209,1058 | 478,3450,3321 | 479,221,103 | 480,3844,3732 | 481,4037,3925 | 482,3978,3866 | 483,1815,1703 | 484,4003,3909 | 485,407,341 | 486,1562,1502 | 487,55,9 | 488,1599,1563 | 489,42,14 | 490,168,143 | 491,950,928 | 492,4095,4078 | 493,1204,1187 | 494,564,547 | 495,1950,1940 | 496,3613,3606 | 497,2262,2255 | 498,3630,3623 | 499,176,169 | 500,3897,3893 | 501,1565,1561 | 502,2218,2214 | 503,118,115 | 504,681,678

BATCH_RAW_INFO | 375,4084,3242 | 399,842,161 | 411,4072,3467 | 412,3133,2535 | 414,4000,3402 | 420,3982,3395 | 422,664,77 | 429,2848,2302 | 434,2353,1846 | 435,1449,942 | 436,3539,3032 | 438,2660,2172 | 440,856,389 | 445,1739,1378 | 446,1398,1050 | 447,391,50 | 448,3002,2683 | 449,1777,1462 | 450,2893,2604 | 451,3553,3276 | 453,705,429 | 454,3817,3541 | 455,1898,1625 | 457,1475,1219 | 459,361,116 | 460,3943,3698 | 461,269,24 | 465,1806,1564 | 466,1235,993 | 467,1941,1711 | 468,276,57 | 469,1721,1502 | 472,1603,1402 | 473,282,81 | 474,4054,3858 | 475,436,260 | 476,178,12 | 477,1210,1058 | 478,3451,3321 | 479,222,103 | 480,3845,3732 | 481,4038,3925 | 482,3979,3866 | 483,1816,1703 | 484,4004,3909 | 485,408,341 | 486,1563,1502 | 487,56,9 | 488,1600,1563 | 489,43,14 | 490,169,143 | 491,951,928 | 493,1205,1187 | 494,565,547 | 495,1951,1940 | 496,3614,3606 | 497,2263,2255 | 498,3631,3623 | 499,177,169 | 500,3898,3893 | 501,1566,1561 | 502,2219,2214 | 503,119,115 | 504,682,678

BATCH_RAW_INFO | 375,4085,3242 | 399,843,161 | 411,4073,3467 | 412,3134,2535 | 414,4001,3402 | 420,3983,3395 | 422,665,77 | 429,2849,2302 | 434,2354,1846 | 435,1450,942 | 436,3540,3032 | 438,2661,2172 | 440,857,389 | 445,1740,1378 | 446,1399,1050 | 447,392,50 | 448,3003,2683 | 449,1778,1462 | 450,2894,2604 | 451,3554,3276 | 453,706,429 | 454,3818,3541 | 455,1899,1625 | 457,1476,1219 | 459,362,116 | 460,3944,3698 | 461,270,24 | 465,1807,1564 | 466,1236,993 | 467,1942,1711 | 468,277,57 | 469,1722,1502 | 472,1604,1402 | 473,283,81 | 474,4055,3858 | 475,437,260 | 476,179,12 | 477,1211,1058 | 478,3452,3321 | 479,223,103 | 480,3846,3732 | 481,4039,3925 | 482,3980,3866 | 483,1817,1703 | 484,4005,3909 | 485,409,341 | 486,1564,1502 | 487,57,9 | 488,1601,1563 | 489,44,14 | 490,170,143 | 491,952,928 | 493,1206,1187 | 494,566,547 | 495,1952,1940 | 496,3615,3606 | 497,2264,2255 | 498,3632,3623 | 499,178,169 | 500,3899,3893 | 501,1567,1561 | 502,2220,2214 | 503,120,115 | 504,683,678

BATCH_RAW_INFO | 375,4086,3242 | 399,844,161 | 411,4074,3467 | 412,3135,2535 | 414,4002,3402 | 420,3984,3395 | 422,666,77 | 429,2850,2302 | 434,2355,1846 | 435,1451,942 | 436,3541,3032 | 438,2662,2172 | 440,858,389 | 445,1741,1378 | 446,1400,1050 | 447,393,50 | 448,3004,2683 | 449,1779,1462 | 450,2895,2604 | 451,3555,3276 | 453,707,429 | 454,3819,3541 | 455,1900,1625 | 457,1477,1219 | 459,363,116 | 460,3945,3698 | 461,271,24 | 465,1808,1564 | 466,1237,993 | 467,1943,1711 | 468,278,57 | 469,1723,1502 | 472,1605,1402 | 473,284,81 | 474,4056,3858 | 475,438,260 | 476,180,12 | 477,1212,1058 | 478,3453,3321 | 479,224,103 | 480,3847,3732 | 481,4040,3925 | 482,3981,3866 | 483,1818,1703 | 484,4006,3909 | 485,410,341 | 486,1565,1502 | 487,58,9 | 488,1602,1563 | 489,45,14 | 490,171,143 | 491,953,928 | 493,1207,1187 | 494,567,547 | 495,1953,1940 | 496,3616,3606 | 497,2265,2255 | 498,3633,3623 | 499,179,169 | 500,3900,3893 | 501,1568,1561 | 502,2221,2214 | 503,121,115 | 504,684,678

BATCH_RAW_INFO | 375,4087,3242 | 399,845,161 | 411,4075,3467 | 412,3136,2535 | 414,4003,3402 | 420,3985,3395 | 422,667,77 | 429,2851,2302 | 434,2356,1846 | 435,1452,942 | 436,3542,3032 | 438,2663,2172 | 440,859,389 | 445,1742,1378 | 446,1401,1050 | 447,394,50 | 448,3005,2683 | 449,1780,1462 | 450,2896,2604 | 451,3556,3276 | 453,708,429 | 454,3820,3541 | 455,1901,1625 | 457,1478,1219 | 459,364,116 | 460,3946,3698 | 461,272,24 | 465,1809,1564 | 466,1238,993 | 467,1944,1711 | 468,279,57 | 469,1724,1502 | 472,1606,1402 | 473,285,81 | 474,4057,3858 | 475,439,260 | 476,181,12 | 477,1213,1058 | 478,3454,3321 | 479,225,103 | 480,3848,3732 | 481,4041,3925 | 482,3982,3866 | 483,1819,1703 | 484,4007,3909 | 485,411,341 | 486,1566,1502 | 487,59,9 | 488,1603,1563 | 489,46,14 | 490,172,143 | 491,954,928 | 493,1208,1187 | 494,568,547 | 495,1954,1940 | 496,3617,3606 | 497,2266,2255 | 498,3634,3623 | 499,180,169 | 500,3901,3893 | 501,1569,1561 | 502,2222,2214 | 503,122,115 | 504,685,678

BATCH_RAW_INFO | 375,4088,3242 | 399,846,161 | 411,4076,3467 | 412,3137,2535 | 414,4004,3402 | 420,3986,3395 | 422,668,77 | 429,2852,2302 | 434,2357,1846 | 435,1453,942 | 436,3543,3032 | 438,2664,2172 | 440,860,389 | 445,1743,1378 | 446,1402,1050 | 447,395,50 | 448,3006,2683 | 449,1781,1462 | 450,2897,2604 | 451,3557,3276 | 453,709,429 | 454,3821,3541 | 455,1902,1625 | 457,1479,1219 | 459,365,116 | 460,3947,3698 | 461,273,24 | 465,1810,1564 | 466,1239,993 | 467,1945,1711 | 468,280,57 | 469,1725,1502 | 472,1607,1402 | 473,286,81 | 474,4058,3858 | 475,440,260 | 476,182,12 | 477,1214,1058 | 478,3455,3321 | 479,226,103 | 480,3849,3732 | 481,4042,3925 | 482,3983,3866 | 483,1820,1703 | 484,4008,3909 | 485,412,341 | 486,1567,1502 | 487,60,9 | 488,1604,1563 | 489,47,14 | 490,173,143 | 491,955,928 | 493,1209,1187 | 494,569,547 | 495,1955,1940 | 496,3618,3606 | 497,2267,2255 | 498,3635,3623 | 499,181,169 | 500,3902,3893 | 501,1570,1561 | 502,2223,2214 | 503,123,115 | 504,686,678

BATCH_RAW_INFO | 375,4089,3242 | 399,847,161 | 411,4077,3467 | 412,3138,2535 | 414,4005,3402 | 420,3987,3395 | 422,669,77 | 429,2853,2302 | 434,2358,1846 | 435,1454,942 | 436,3544,3032 | 438,2665,2172 | 440,861,389 | 445,1744,1378 | 446,1403,1050 | 447,396,50 | 448,3007,2683 | 449,1782,1462 | 450,2898,2604 | 451,3558,3276 | 453,710,429 | 454,3822,3541 | 455,1903,1625 | 457,1480,1219 | 459,366,116 | 460,3948,3698 | 461,274,24 | 465,1811,1564 | 466,1240,993 | 467,1946,1711 | 468,281,57 | 469,1726,1502 | 472,1608,1402 | 473,287,81 | 474,4059,3858 | 475,441,260 | 476,183,12 | 477,1215,1058 | 478,3456,3321 | 479,227,103 | 480,3850,3732 | 481,4043,3925 | 482,3984,3866 | 483,1821,1703 | 484,4009,3909 | 485,413,341 | 486,1568,1502 | 487,61,9 | 488,1605,1563 | 489,48,14 | 490,174,143 | 491,956,928 | 493,1210,1187 | 494,570,547 | 495,1956,1940 | 496,3619,3606 | 497,2268,2255 | 498,3636,3623 | 499,182,169 | 500,3903,3893 | 501,1571,1561 | 502,2224,2214 | 503,124,115 | 504,687,678

BATCH_RAW_INFO | 375,4090,3242 | 399,848,161 | 411,4078,3467 | 412,3139,2535 | 414,4006,3402 | 420,3988,3395 | 422,670,77 | 429,2854,2302 | 434,2359,1846 | 435,1455,942 | 436,3545,3032 | 438,2666,2172 | 440,862,389 | 445,1745,1378 | 446,1404,1050 | 447,397,50 | 448,3008,2683 | 449,1783,1462 | 450,2899,2604 | 451,3559,3276 | 453,711,429 | 454,3823,3541 | 455,1904,1625 | 457,1481,1219 | 459,367,116 | 460,3949,3698 | 461,275,24 | 465,1812,1564 | 466,1241,993 | 467,1947,1711 | 468,282,57 | 469,1727,1502 | 472,1609,1402 | 473,288,81 | 474,4060,3858 | 475,442,260 | 476,184,12 | 477,1216,1058 | 478,3457,3321 | 479,228,103 | 480,3851,3732 | 481,4044,3925 | 482,3985,3866 | 483,1822,1703 | 484,4010,3909 | 485,414,341 | 486,1569,1502 | 487,62,9 | 488,1606,1563 | 489,49,14 | 490,175,143 | 491,957,928 | 493,1211,1187 | 494,571,547 | 495,1957,1940 | 496,3620,3606 | 497,2269,2255 | 498,3637,3623 | 499,183,169 | 500,3904,3893 | 501,1572,1561 | 502,2225,2214 | 503,125,115 | 504,688,678

BATCH_RAW_INFO | 375,4091,3242 | 399,849,161 | 411,4079,3467 | 412,3140,2535 | 414,4007,3402 | 420,3989,3395 | 422,671,77 | 429,2855,2302 | 434,2360,1846 | 435,1456,942 | 436,3546,3032 | 438,2667,2172 | 440,863,389 | 445,1746,1378 | 446,1405,1050 | 447,398,50 | 448,3009,2683 | 449,1784,1462 | 450,2900,2604 | 451,3560,3276 | 453,712,429 | 454,3824,3541 | 455,1905,1625 | 457,1482,1219 | 459,368,116 | 460,3950,3698 | 461,276,24 | 465,1813,1564 | 466,1242,993 | 467,1948,1711 | 468,283,57 | 469,1728,1502 | 472,1610,1402 | 473,289,81 | 474,4061,3858 | 475,443,260 | 476,185,12 | 477,1217,1058 | 478,3458,3321 | 479,229,103 | 480,3852,3732 | 481,4045,3925 | 482,3986,3866 | 483,1823,1703 | 484,4011,3909 | 485,415,341 | 486,1570,1502 | 487,63,9 | 488,1607,1563 | 489,50,14 | 490,176,143 | 491,958,928 | 493,1212,1187 | 494,572,547 | 495,1958,1940 | 496,3621,3606 | 497,2270,2255 | 498,3638,3623 | 499,184,169 | 500,3905,3893 | 501,1573,1561 | 502,2226,2214 | 503,126,115 | 504,689,678

BATCH_RAW_INFO | 505,2968,2967

BATCH_RAW_INFO | 506,1737,1736

BATCH_RAW_INFO | 507,56,55

BATCH_RAW_INFO | 508,536,535

BATCH_RAW_INFO | 375,4092,3242 | 399,850,161 | 411,4080,3467 | 412,3141,2535 | 414,4008,3402 | 420,3990,3395 | 422,672,77 | 429,2856,2302 | 434,2361,1846 | 435,1457,942 | 436,3547,3032 | 438,2668,2172 | 440,864,389 | 445,1747,1378 | 446,1406,1050 | 447,399,50 | 448,3010,2683 | 449,1785,1462 | 450,2901,2604 | 451,3561,3276 | 453,713,429 | 454,3825,3541 | 455,1906,1625 | 457,1483,1219 | 459,369,116 | 460,3951,3698 | 461,277,24 | 465,1814,1564 | 466,1243,993 | 467,1949,1711 | 468,284,57 | 469,1729,1502 | 472,1611,1402 | 473,290,81 | 474,4062,3858 | 475,444,260 | 476,186,12 | 477,1218,1058 | 478,3459,3321 | 479,230,103 | 480,3853,3732 | 481,4046,3925 | 482,3987,3866 | 483,1824,1703 | 484,4012,3909 | 485,416,341 | 486,1571,1502 | 487,64,9 | 488,1608,1563 | 489,51,14 | 490,177,143 | 491,959,928 | 493,1213,1187 | 494,573,547 | 495,1959,1940 | 496,3622,3606 | 497,2271,2255 | 498,3639,3623 | 499,185,169 | 500,3906,3893 | 501,1574,1561 | 502,2227,2214 | 503,127,115 | 504,690,678 | 505,2969,2967 | 506,1738,1736 | 507,57,55 | 508,537,535

BATCH_RAW_INFO | 375,4093,3242 | 399,851,161 | 411,4081,3467 | 412,3142,2535 | 414,4009,3402 | 420,3991,3395 | 422,673,77 | 429,2857,2302 | 434,2362,1846 | 435,1458,942 | 436,3548,3032 | 438,2669,2172 | 440,865,389 | 445,1748,1378 | 446,1407,1050 | 447,400,50 | 448,3011,2683 | 449,1786,1462 | 450,2902,2604 | 451,3562,3276 | 453,714,429 | 454,3826,3541 | 455,1907,1625 | 457,1484,1219 | 459,370,116 | 460,3952,3698 | 461,278,24 | 465,1815,1564 | 466,1244,993 | 467,1950,1711 | 468,285,57 | 469,1730,1502 | 472,1612,1402 | 473,291,81 | 474,4063,3858 | 475,445,260 | 476,187,12 | 477,1219,1058 | 478,3460,3321 | 479,231,103 | 480,3854,3732 | 481,4047,3925 | 482,3988,3866 | 483,1825,1703 | 484,4013,3909 | 485,417,341 | 486,1572,1502 | 487,65,9 | 488,1609,1563 | 489,52,14 | 490,178,143 | 491,960,928 | 493,1214,1187 | 495,1960,1940 | 496,3623,3606 | 497,2272,2255 | 498,3640,3623 | 499,186,169 | 500,3907,3893 | 501,1575,1561 | 502,2228,2214 | 503,128,115 | 504,691,678 | 505,2970,2967 | 506,1739,1736 | 507,58,55 | 508,538,535

BATCH_RAW_INFO | 375,4094,3242 | 399,852,161 | 411,4082,3467 | 412,3143,2535 | 414,4010,3402 | 420,3992,3395 | 422,674,77 | 429,2858,2302 | 434,2363,1846 | 435,1459,942 | 436,3549,3032 | 438,2670,2172 | 440,866,389 | 445,1749,1378 | 446,1408,1050 | 447,401,50 | 448,3012,2683 | 449,1787,1462 | 450,2903,2604 | 451,3563,3276 | 453,715,429 | 454,3827,3541 | 455,1908,1625 | 457,1485,1219 | 459,371,116 | 460,3953,3698 | 461,279,24 | 465,1816,1564 | 466,1245,993 | 467,1951,1711 | 468,286,57 | 469,1731,1502 | 472,1613,1402 | 473,292,81 | 474,4064,3858 | 475,446,260 | 476,188,12 | 477,1220,1058 | 478,3461,3321 | 479,232,103 | 480,3855,3732 | 481,4048,3925 | 482,3989,3866 | 483,1826,1703 | 484,4014,3909 | 485,418,341 | 486,1573,1502 | 487,66,9 | 488,1610,1563 | 489,53,14 | 490,179,143 | 491,961,928 | 493,1215,1187 | 495,1961,1940 | 496,3624,3606 | 497,2273,2255 | 498,3641,3623 | 499,187,169 | 500,3908,3893 | 501,1576,1561 | 502,2229,2214 | 503,129,115 | 504,692,678 | 505,2971,2967 | 506,1740,1736 | 507,59,55 | 508,539,535

BATCH_RAW_INFO | 375,4095,3242 | 399,853,161 | 411,4083,3467 | 412,3144,2535 | 414,4011,3402 | 420,3993,3395 | 422,675,77 | 429,2859,2302 | 434,2364,1846 | 435,1460,942 | 436,3550,3032 | 438,2671,2172 | 440,867,389 | 445,1750,1378 | 446,1409,1050 | 447,402,50 | 448,3013,2683 | 449,1788,1462 | 450,2904,2604 | 451,3564,3276 | 453,716,429 | 454,3828,3541 | 455,1909,1625 | 457,1486,1219 | 459,372,116 | 460,3954,3698 | 461,280,24 | 465,1817,1564 | 466,1246,993 | 467,1952,1711 | 468,287,57 | 469,1732,1502 | 472,1614,1402 | 473,293,81 | 474,4065,3858 | 475,447,260 | 476,189,12 | 477,1221,1058 | 478,3462,3321 | 479,233,103 | 480,3856,3732 | 481,4049,3925 | 482,3990,3866 | 483,1827,1703 | 484,4015,3909 | 485,419,341 | 486,1574,1502 | 487,67,9 | 488,1611,1563 | 489,54,14 | 490,180,143 | 491,962,928 | 493,1216,1187 | 495,1962,1940 | 496,3625,3606 | 497,2274,2255 | 498,3642,3623 | 499,188,169 | 500,3909,3893 | 501,1577,1561 | 502,2230,2214 | 503,130,115 | 504,693,678 | 505,2972,2967 | 506,1741,1736 | 507,60,55 | 508,540,535

BATCH_RAW_INFO | 399,854,161 | 411,4084,3467 | 412,3145,2535 | 414,4012,3402 | 420,3994,3395 | 422,676,77 | 429,2860,2302 | 434,2365,1846 | 435,1461,942 | 436,3551,3032 | 438,2672,2172 | 440,868,389 | 445,1751,1378 | 446,1410,1050 | 447,403,50 | 448,3014,2683 | 449,1789,1462 | 450,2905,2604 | 451,3565,3276 | 453,717,429 | 454,3829,3541 | 455,1910,1625 | 457,1487,1219 | 459,373,116 | 460,3955,3698 | 461,281,24 | 465,1818,1564 | 466,1247,993 | 467,1953,1711 | 468,288,57 | 469,1733,1502 | 472,1615,1402 | 473,294,81 | 474,4066,3858 | 475,448,260 | 476,190,12 | 477,1222,1058 | 478,3463,3321 | 479,234,103 | 480,3857,3732 | 481,4050,3925 | 482,3991,3866 | 483,1828,1703 | 484,4016,3909 | 485,420,341 | 486,1575,1502 | 487,68,9 | 488,1612,1563 | 489,55,14 | 490,181,143 | 491,963,928 | 493,1217,1187 | 495,1963,1940 | 496,3626,3606 | 497,2275,2255 | 498,3643,3623 | 499,189,169 | 500,3910,3893 | 501,1578,1561 | 502,2231,2214 | 503,131,115 | 504,694,678 | 505,2973,2967 | 506,1742,1736 | 507,61,55 | 508,541,535

BATCH_RAW_INFO | 509,1554,1553

BATCH_RAW_INFO | 510,98,97

BATCH_RAW_INFO | 399,855,161 | 411,4085,3467 | 412,3146,2535 | 414,4013,3402 | 420,3995,3395 | 422,677,77 | 429,2861,2302 | 434,2366,1846 | 435,1462,942 | 436,3552,3032 | 438,2673,2172 | 440,869,389 | 445,1752,1378 | 446,1411,1050 | 447,404,50 | 448,3015,2683 | 449,1790,1462 | 450,2906,2604 | 451,3566,3276 | 453,718,429 | 454,3830,3541 | 455,1911,1625 | 457,1488,1219 | 459,374,116 | 460,3956,3698 | 461,282,24 | 465,1819,1564 | 466,1248,993 | 467,1954,1711 | 468,289,57 | 469,1734,1502 | 472,1616,1402 | 473,295,81 | 474,4067,3858 | 475,449,260 | 476,191,12 | 477,1223,1058 | 478,3464,3321 | 479,235,103 | 480,3858,3732 | 481,4051,3925 | 482,3992,3866 | 483,1829,1703 | 484,4017,3909 | 485,421,341 | 486,1576,1502 | 487,69,9 | 488,1613,1563 | 489,56,14 | 490,182,143 | 491,964,928 | 493,1218,1187 | 495,1964,1940 | 496,3627,3606 | 497,2276,2255 | 498,3644,3623 | 499,190,169 | 500,3911,3893 | 501,1579,1561 | 502,2232,2214 | 503,132,115 | 504,695,678 | 505,2974,2967 | 506,1743,1736 | 507,62,55 | 508,542,535 | 509,1555,1553 | 510,99,97

BATCH_RAW_INFO | 399,856,161 | 411,4086,3467 | 412,3147,2535 | 414,4014,3402 | 420,3996,3395 | 422,678,77 | 429,2862,2302 | 434,2367,1846 | 435,1463,942 | 436,3553,3032 | 438,2674,2172 | 440,870,389 | 445,1753,1378 | 446,1412,1050 | 447,405,50 | 448,3016,2683 | 449,1791,1462 | 450,2907,2604 | 451,3567,3276 | 453,719,429 | 454,3831,3541 | 455,1912,1625 | 457,1489,1219 | 459,375,116 | 460,3957,3698 | 461,283,24 | 465,1820,1564 | 466,1249,993 | 467,1955,1711 | 468,290,57 | 469,1735,1502 | 472,1617,1402 | 473,296,81 | 474,4068,3858 | 475,450,260 | 476,192,12 | 477,1224,1058 | 478,3465,3321 | 479,236,103 | 480,3859,3732 | 481,4052,3925 | 482,3993,3866 | 483,1830,1703 | 484,4018,3909 | 485,422,341 | 486,1577,1502 | 487,70,9 | 488,1614,1563 | 489,57,14 | 490,183,143 | 491,965,928 | 493,1219,1187 | 495,1965,1940 | 496,3628,3606 | 497,2277,2255 | 498,3645,3623 | 499,191,169 | 500,3912,3893 | 501,1580,1561 | 502,2233,2214 | 503,133,115 | 504,696,678 | 505,2975,2967 | 506,1744,1736 | 507,63,55 | 508,543,535 | 509,1556,1553 | 510,100,97

BATCH_RAW_INFO | 399,857,161 | 411,4087,3467 | 412,3148,2535 | 414,4015,3402 | 420,3997,3395 | 422,679,77 | 429,2863,2302 | 434,2368,1846 | 435,1464,942 | 436,3554,3032 | 438,2675,2172 | 440,871,389 | 445,1754,1378 | 446,1413,1050 | 447,406,50 | 448,3017,2683 | 449,1792,1462 | 450,2908,2604 | 451,3568,3276 | 453,720,429 | 454,3832,3541 | 455,1913,1625 | 457,1490,1219 | 459,376,116 | 460,3958,3698 | 461,284,24 | 465,1821,1564 | 466,1250,993 | 467,1956,1711 | 468,291,57 | 469,1736,1502 | 472,1618,1402 | 473,297,81 | 474,4069,3858 | 475,451,260 | 476,193,12 | 477,1225,1058 | 478,3466,3321 | 479,237,103 | 480,3860,3732 | 481,4053,3925 | 482,3994,3866 | 483,1831,1703 | 484,4019,3909 | 485,423,341 | 486,1578,1502 | 487,71,9 | 488,1615,1563 | 489,58,14 | 490,184,143 | 491,966,928 | 493,1220,1187 | 495,1966,1940 | 496,3629,3606 | 497,2278,2255 | 498,3646,3623 | 499,192,169 | 500,3913,3893 | 501,1581,1561 | 502,2234,2214 | 503,134,115 | 504,697,678 | 505,2976,2967 | 506,1745,1736 | 507,64,55 | 508,544,535 | 509,1557,1553 | 510,101,97

BATCH_RAW_INFO | 511,1574,1573

BATCH_RAW_INFO | 399,858,161 | 411,4088,3467 | 412,3149,2535 | 414,4016,3402 | 420,3998,3395 | 422,680,77 | 429,2864,2302 | 434,2369,1846 | 435,1465,942 | 436,3555,3032 | 438,2676,2172 | 440,872,389 | 445,1755,1378 | 446,1414,1050 | 447,407,50 | 448,3018,2683 | 449,1793,1462 | 450,2909,2604 | 451,3569,3276 | 453,721,429 | 454,3833,3541 | 455,1914,1625 | 457,1491,1219 | 459,377,116 | 460,3959,3698 | 461,285,24 | 465,1822,1564 | 466,1251,993 | 467,1957,1711 | 468,292,57 | 469,1737,1502 | 472,1619,1402 | 473,298,81 | 474,4070,3858 | 475,452,260 | 476,194,12 | 477,1226,1058 | 478,3467,3321 | 479,238,103 | 480,3861,3732 | 481,4054,3925 | 482,3995,3866 | 483,1832,1703 | 484,4020,3909 | 485,424,341 | 486,1579,1502 | 487,72,9 | 488,1616,1563 | 489,59,14 | 490,185,143 | 491,967,928 | 493,1221,1187 | 495,1967,1940 | 496,3630,3606 | 497,2279,2255 | 498,3647,3623 | 499,193,169 | 500,3914,3893 | 501,1582,1561 | 502,2235,2214 | 503,135,115 | 504,698,678 | 505,2977,2967 | 506,1746,1736 | 507,65,55 | 508,545,535 | 509,1558,1553 | 510,102,97 | 511,1575,1573

BATCH_RAW_INFO | 399,859,161 | 411,4089,3467 | 412,3150,2535 | 414,4017,3402 | 420,3999,3395 | 422,681,77 | 429,2865,2302 | 434,2370,1846 | 435,1466,942 | 436,3556,3032 | 438,2677,2172 | 440,873,389 | 445,1756,1378 | 446,1415,1050 | 447,408,50 | 448,3019,2683 | 449,1794,1462 | 450,2910,2604 | 451,3570,3276 | 453,722,429 | 454,3834,3541 | 455,1915,1625 | 457,1492,1219 | 459,378,116 | 460,3960,3698 | 461,286,24 | 465,1823,1564 | 466,1252,993 | 467,1958,1711 | 468,293,57 | 469,1738,1502 | 472,1620,1402 | 473,299,81 | 474,4071,3858 | 475,453,260 | 476,195,12 | 477,1227,1058 | 478,3468,3321 | 479,239,103 | 480,3862,3732 | 481,4055,3925 | 482,3996,3866 | 483,1833,1703 | 484,4021,3909 | 485,425,341 | 486,1580,1502 | 487,73,9 | 488,1617,1563 | 489,60,14 | 490,186,143 | 491,968,928 | 493,1222,1187 | 495,1968,1940 | 496,3631,3606 | 497,2280,2255 | 498,3648,3623 | 499,194,169 | 500,3915,3893 | 501,1583,1561 | 502,2236,2214 | 503,136,115 | 504,699,678 | 505,2978,2967 | 506,1747,1736 | 507,66,55 | 508,546,535 | 509,1559,1553 | 510,103,97 | 511,1576,1573

BATCH_RAW_INFO | 399,860,161 | 411,4090,3467 | 412,3151,2535 | 414,4018,3402 | 420,4000,3395 | 422,682,77 | 429,2866,2302 | 434,2371,1846 | 435,1467,942 | 436,3557,3032 | 438,2678,2172 | 440,874,389 | 445,1757,1378 | 446,1416,1050 | 447,409,50 | 448,3020,2683 | 449,1795,1462 | 450,2911,2604 | 451,3571,3276 | 453,723,429 | 454,3835,3541 | 455,1916,1625 | 457,1493,1219 | 459,379,116 | 460,3961,3698 | 461,287,24 | 465,1824,1564 | 466,1253,993 | 467,1959,1711 | 468,294,57 | 469,1739,1502 | 472,1621,1402 | 473,300,81 | 474,4072,3858 | 475,454,260 | 476,196,12 | 477,1228,1058 | 478,3469,3321 | 479,240,103 | 480,3863,3732 | 481,4056,3925 | 482,3997,3866 | 483,1834,1703 | 484,4022,3909 | 485,426,341 | 486,1581,1502 | 487,74,9 | 488,1618,1563 | 489,61,14 | 490,187,143 | 491,969,928 | 493,1223,1187 | 495,1969,1940 | 496,3632,3606 | 497,2281,2255 | 498,3649,3623 | 499,195,169 | 500,3916,3893 | 501,1584,1561 | 502,2237,2214 | 503,137,115 | 504,700,678 | 505,2979,2967 | 506,1748,1736 | 507,67,55 | 508,547,535 | 509,1560,1553 | 510,104,97 | 511,1577,1573

BATCH_RAW_INFO | 399,861,161 | 411,4091,3467 | 412,3152,2535 | 414,4019,3402 | 420,4001,3395 | 422,683,77 | 429,2867,2302 | 434,2372,1846 | 435,1468,942 | 436,3558,3032 | 438,2679,2172 | 440,875,389 | 445,1758,1378 | 446,1417,1050 | 447,410,50 | 448,3021,2683 | 449,1796,1462 | 450,2912,2604 | 451,3572,3276 | 453,724,429 | 454,3836,3541 | 455,1917,1625 | 457,1494,1219 | 459,380,116 | 460,3962,3698 | 461,288,24 | 465,1825,1564 | 466,1254,993 | 467,1960,1711 | 468,295,57 | 469,1740,1502 | 472,1622,1402 | 473,301,81 | 474,4073,3858 | 475,455,260 | 476,197,12 | 477,1229,1058 | 478,3470,3321 | 479,241,103 | 480,3864,3732 | 481,4057,3925 | 482,3998,3866 | 483,1835,1703 | 484,4023,3909 | 485,427,341 | 486,1582,1502 | 487,75,9 | 488,1619,1563 | 489,62,14 | 490,188,143 | 491,970,928 | 493,1224,1187 | 495,1970,1940 | 496,3633,3606 | 497,2282,2255 | 498,3650,3623 | 499,196,169 | 500,3917,3893 | 501,1585,1561 | 502,2238,2214 | 503,138,115 | 504,701,678 | 505,2980,2967 | 506,1749,1736 | 507,68,55 | 508,548,535 | 509,1561,1553 | 510,105,97 | 511,1578,1573

BATCH_RAW_INFO | 399,862,161 | 411,4092,3467 | 412,3153,2535 | 414,4020,3402 | 420,4002,3395 | 422,684,77 | 429,2868,2302 | 434,2373,1846 | 435,1469,942 | 436,3559,3032 | 438,2680,2172 | 440,876,389 | 445,1759,1378 | 446,1418,1050 | 447,411,50 | 448,3022,2683 | 449,1797,1462 | 450,2913,2604 | 451,3573,3276 | 453,725,429 | 454,3837,3541 | 455,1918,1625 | 457,1495,1219 | 459,381,116 | 460,3963,3698 | 461,289,24 | 465,1826,1564 | 466,1255,993 | 467,1961,1711 | 468,296,57 | 469,1741,1502 | 472,1623,1402 | 473,302,81 | 474,4074,3858 | 475,456,260 | 476,198,12 | 477,1230,1058 | 478,3471,3321 | 479,242,103 | 480,3865,3732 | 481,4058,3925 | 482,3999,3866 | 483,1836,1703 | 484,4024,3909 | 485,428,341 | 486,1583,1502 | 487,76,9 | 488,1620,1563 | 489,63,14 | 490,189,143 | 491,971,928 | 493,1225,1187 | 495,1971,1940 | 496,3634,3606 | 497,2283,2255 | 498,3651,3623 | 499,197,169 | 500,3918,3893 | 501,1586,1561 | 502,2239,2214 | 503,139,115 | 504,702,678 | 505,2981,2967 | 506,1750,1736 | 507,69,55 | 508,549,535 | 509,1562,1553 | 510,106,97 | 511,1579,1573

BATCH_RAW_INFO | 399,863,161 | 411,4093,3467 | 412,3154,2535 | 414,4021,3402 | 420,4003,3395 | 422,685,77 | 429,2869,2302 | 434,2374,1846 | 435,1470,942 | 436,3560,3032 | 438,2681,2172 | 440,877,389 | 445,1760,1378 | 446,1419,1050 | 447,412,50 | 448,3023,2683 | 449,1798,1462 | 450,2914,2604 | 451,3574,3276 | 453,726,429 | 454,3838,3541 | 455,1919,1625 | 457,1496,1219 | 459,382,116 | 460,3964,3698 | 461,290,24 | 465,1827,1564 | 466,1256,993 | 467,1962,1711 | 468,297,57 | 469,1742,1502 | 472,1624,1402 | 473,303,81 | 474,4075,3858 | 475,457,260 | 476,199,12 | 477,1231,1058 | 478,3472,3321 | 479,243,103 | 480,3866,3732 | 481,4059,3925 | 482,4000,3866 | 483,1837,1703 | 484,4025,3909 | 485,429,341 | 486,1584,1502 | 487,77,9 | 488,1621,1563 | 489,64,14 | 490,190,143 | 491,972,928 | 493,1226,1187 | 495,1972,1940 | 496,3635,3606 | 497,2284,2255 | 498,3652,3623 | 499,198,169 | 500,3919,3893 | 501,1587,1561 | 502,2240,2214 | 503,140,115 | 504,703,678 | 505,2982,2967 | 506,1751,1736 | 507,70,55 | 508,550,535 | 509,1563,1553 | 510,107,97 | 511,1580,1573

BATCH_RAW_INFO | 399,864,161 | 411,4094,3467 | 412,3155,2535 | 414,4022,3402 | 420,4004,3395 | 422,686,77 | 429,2870,2302 | 434,2375,1846 | 435,1471,942 | 436,3561,3032 | 438,2682,2172 | 440,878,389 | 445,1761,1378 | 446,1420,1050 | 447,413,50 | 448,3024,2683 | 449,1799,1462 | 450,2915,2604 | 451,3575,3276 | 453,727,429 | 454,3839,3541 | 455,1920,1625 | 457,1497,1219 | 459,383,116 | 460,3965,3698 | 461,291,24 | 465,1828,1564 | 466,1257,993 | 467,1963,1711 | 468,298,57 | 469,1743,1502 | 472,1625,1402 | 473,304,81 | 474,4076,3858 | 475,458,260 | 476,200,12 | 477,1232,1058 | 478,3473,3321 | 479,244,103 | 480,3867,3732 | 481,4060,3925 | 482,4001,3866 | 483,1838,1703 | 484,4026,3909 | 485,430,341 | 486,1585,1502 | 487,78,9 | 488,1622,1563 | 489,65,14 | 490,191,143 | 491,973,928 | 493,1227,1187 | 495,1973,1940 | 496,3636,3606 | 497,2285,2255 | 498,3653,3623 | 499,199,169 | 500,3920,3893 | 501,1588,1561 | 502,2241,2214 | 503,141,115 | 504,704,678 | 505,2983,2967 | 506,1752,1736 | 507,71,55 | 508,551,535 | 509,1564,1553 | 510,108,97 | 511,1581,1573

BATCH_RAW_INFO | 399,865,161 | 411,4095,3467 | 412,3156,2535 | 414,4023,3402 | 420,4005,3395 | 422,687,77 | 429,2871,2302 | 434,2376,1846 | 435,1472,942 | 436,3562,3032 | 438,2683,2172 | 440,879,389 | 445,1762,1378 | 446,1421,1050 | 447,414,50 | 448,3025,2683 | 449,1800,1462 | 450,2916,2604 | 451,3576,3276 | 453,728,429 | 454,3840,3541 | 455,1921,1625 | 457,1498,1219 | 459,384,116 | 460,3966,3698 | 461,292,24 | 465,1829,1564 | 466,1258,993 | 467,1964,1711 | 468,299,57 | 469,1744,1502 | 472,1626,1402 | 473,305,81 | 474,4077,3858 | 475,459,260 | 476,201,12 | 477,1233,1058 | 478,3474,3321 | 479,245,103 | 480,3868,3732 | 481,4061,3925 | 482,4002,3866 | 483,1839,1703 | 484,4027,3909 | 485,431,341 | 486,1586,1502 | 487,79,9 | 488,1623,1563 | 489,66,14 | 490,192,143 | 491,974,928 | 493,1228,1187 | 495,1974,1940 | 496,3637,3606 | 497,2286,2255 | 498,3654,3623 | 499,200,169 | 500,3921,3893 | 501,1589,1561 | 502,2242,2214 | 503,142,115 | 504,705,678 | 505,2984,2967 | 506,1753,1736 | 507,72,55 | 508,552,535 | 509,1565,1553 | 510,109,97 | 511,1582,1573

BATCH_RAW_INFO | 399,866,161 | 412,3157,2535 | 414,4024,3402 | 420,4006,3395 | 422,688,77 | 429,2872,2302 | 434,2377,1846 | 435,1473,942 | 436,3563,3032 | 438,2684,2172 | 440,880,389 | 445,1763,1378 | 446,1422,1050 | 447,415,50 | 448,3026,2683 | 449,1801,1462 | 450,2917,2604 | 451,3577,3276 | 453,729,429 | 454,3841,3541 | 455,1922,1625 | 457,1499,1219 | 459,385,116 | 460,3967,3698 | 461,293,24 | 465,1830,1564 | 466,1259,993 | 467,1965,1711 | 468,300,57 | 469,1745,1502 | 472,1627,1402 | 473,306,81 | 474,4078,3858 | 475,460,260 | 476,202,12 | 477,1234,1058 | 478,3475,3321 | 479,246,103 | 480,3869,3732 | 481,4062,3925 | 482,4003,3866 | 483,1840,1703 | 484,4028,3909 | 485,432,341 | 486,1587,1502 | 487,80,9 | 488,1624,1563 | 489,67,14 | 490,193,143 | 491,975,928 | 493,1229,1187 | 495,1975,1940 | 496,3638,3606 | 497,2287,2255 | 498,3655,3623 | 499,201,169 | 500,3922,3893 | 501,1590,1561 | 502,2243,2214 | 503,143,115 | 504,706,678 | 505,2985,2967 | 506,1754,1736 | 507,73,55 | 508,553,535 | 509,1566,1553 | 510,110,97 | 511,1583,1573

BATCH_RAW_INFO | 399,867,161 | 412,3158,2535 | 414,4025,3402 | 420,4007,3395 | 422,689,77 | 429,2873,2302 | 434,2378,1846 | 435,1474,942 | 436,3564,3032 | 438,2685,2172 | 440,881,389 | 445,1764,1378 | 446,1423,1050 | 447,416,50 | 448,3027,2683 | 449,1802,1462 | 450,2918,2604 | 451,3578,3276 | 453,730,429 | 454,3842,3541 | 455,1923,1625 | 457,1500,1219 | 459,386,116 | 460,3968,3698 | 461,294,24 | 465,1831,1564 | 466,1260,993 | 467,1966,1711 | 468,301,57 | 469,1746,1502 | 472,1628,1402 | 473,307,81 | 474,4079,3858 | 475,461,260 | 476,203,12 | 477,1235,1058 | 478,3476,3321 | 479,247,103 | 480,3870,3732 | 481,4063,3925 | 482,4004,3866 | 483,1841,1703 | 484,4029,3909 | 485,433,341 | 486,1588,1502 | 487,81,9 | 488,1625,1563 | 489,68,14 | 490,194,143 | 491,976,928 | 493,1230,1187 | 495,1976,1940 | 496,3639,3606 | 497,2288,2255 | 498,3656,3623 | 499,202,169 | 500,3923,3893 | 501,1591,1561 | 502,2244,2214 | 503,144,115 | 504,707,678 | 505,2986,2967 | 506,1755,1736 | 507,74,55 | 508,554,535 | 509,1567,1553 | 510,111,97 | 511,1584,1573

BATCH_RAW_INFO | 399,868,161 | 412,3159,2535 | 414,4026,3402 | 420,4008,3395 | 422,690,77 | 429,2874,2302 | 434,2379,1846 | 435,1475,942 | 436,3565,3032 | 438,2686,2172 | 440,882,389 | 445,1765,1378 | 446,1424,1050 | 447,417,50 | 448,3028,2683 | 449,1803,1462 | 450,2919,2604 | 451,3579,3276 | 453,731,429 | 454,3843,3541 | 455,1924,1625 | 457,1501,1219 | 459,387,116 | 460,3969,3698 | 461,295,24 | 465,1832,1564 | 466,1261,993 | 467,1967,1711 | 468,302,57 | 469,1747,1502 | 472,1629,1402 | 473,308,81 | 474,4080,3858 | 475,462,260 | 476,204,12 | 477,1236,1058 | 478,3477,3321 | 479,248,103 | 480,3871,3732 | 481,4064,3925 | 482,4005,3866 | 483,1842,1703 | 484,4030,3909 | 485,434,341 | 486,1589,1502 | 487,82,9 | 488,1626,1563 | 489,69,14 | 490,195,143 | 491,977,928 | 493,1231,1187 | 495,1977,1940 | 496,3640,3606 | 497,2289,2255 | 498,3657,3623 | 499,203,169 | 500,3924,3893 | 501,1592,1561 | 502,2245,2214 | 503,145,115 | 504,708,678 | 505,2987,2967 | 506,1756,1736 | 507,75,55 | 508,555,535 | 509,1568,1553 | 510,112,97 | 511,1585,1573

BATCH_RAW_INFO | 399,869,161 | 412,3160,2535 | 414,4027,3402 | 420,4009,3395 | 422,691,77 | 429,2875,2302 | 434,2380,1846 | 435,1476,942 | 436,3566,3032 | 438,2687,2172 | 440,883,389 | 445,1766,1378 | 446,1425,1050 | 447,418,50 | 448,3029,2683 | 449,1804,1462 | 450,2920,2604 | 451,3580,3276 | 453,732,429 | 454,3844,3541 | 455,1925,1625 | 457,1502,1219 | 459,388,116 | 460,3970,3698 | 461,296,24 | 465,1833,1564 | 466,1262,993 | 467,1968,1711 | 468,303,57 | 469,1748,1502 | 472,1630,1402 | 473,309,81 | 474,4081,3858 | 475,463,260 | 476,205,12 | 477,1237,1058 | 478,3478,3321 | 479,249,103 | 480,3872,3732 | 481,4065,3925 | 482,4006,3866 | 483,1843,1703 | 484,4031,3909 | 485,435,341 | 486,1590,1502 | 487,83,9 | 488,1627,1563 | 489,70,14 | 490,196,143 | 491,978,928 | 493,1232,1187 | 495,1978,1940 | 496,3641,3606 | 497,2290,2255 | 498,3658,3623 | 499,204,169 | 500,3925,3893 | 501,1593,1561 | 502,2246,2214 | 503,146,115 | 504,709,678 | 505,2988,2967 | 506,1757,1736 | 507,76,55 | 508,556,535 | 509,1569,1553 | 510,113,97 | 511,1586,1573

BATCH_RAW_INFO | 399,870,161 | 412,3161,2535 | 414,4028,3402 | 420,4010,3395 | 422,692,77 | 429,2876,2302 | 434,2381,1846 | 435,1477,942 | 436,3567,3032 | 438,2688,2172 | 440,884,389 | 445,1767,1378 | 446,1426,1050 | 447,419,50 | 448,3030,2683 | 449,1805,1462 | 450,2921,2604 | 451,3581,3276 | 453,733,429 | 454,3845,3541 | 455,1926,1625 | 457,1503,1219 | 459,389,116 | 460,3971,3698 | 461,297,24 | 465,1834,1564 | 466,1263,993 | 467,1969,1711 | 468,304,57 | 469,1749,1502 | 472,1631,1402 | 473,310,81 | 474,4082,3858 | 475,464,260 | 476,206,12 | 477,1238,1058 | 478,3479,3321 | 479,250,103 | 480,3873,3732 | 481,4066,3925 | 482,4007,3866 | 483,1844,1703 | 484,4032,3909 | 485,436,341 | 486,1591,1502 | 487,84,9 | 488,1628,1563 | 489,71,14 | 490,197,143 | 491,979,928 | 493,1233,1187 | 495,1979,1940 | 496,3642,3606 | 497,2291,2255 | 498,3659,3623 | 499,205,169 | 500,3926,3893 | 501,1594,1561 | 502,2247,2214 | 503,147,115 | 504,710,678 | 505,2989,2967 | 506,1758,1736 | 507,77,55 | 508,557,535 | 509,1570,1553 | 510,114,97 | 511,1587,1573

BATCH_RAW_INFO | 399,871,161 | 412,3162,2535 | 414,4029,3402 | 420,4011,3395 | 422,693,77 | 429,2877,2302 | 434,2382,1846 | 435,1478,942 | 436,3568,3032 | 438,2689,2172 | 440,885,389 | 445,1768,1378 | 446,1427,1050 | 447,420,50 | 448,3031,2683 | 449,1806,1462 | 450,2922,2604 | 451,3582,3276 | 453,734,429 | 454,3846,3541 | 455,1927,1625 | 457,1504,1219 | 459,390,116 | 460,3972,3698 | 461,298,24 | 465,1835,1564 | 466,1264,993 | 467,1970,1711 | 468,305,57 | 469,1750,1502 | 472,1632,1402 | 473,311,81 | 474,4083,3858 | 475,465,260 | 476,207,12 | 477,1239,1058 | 478,3480,3321 | 479,251,103 | 480,3874,3732 | 481,4067,3925 | 482,4008,3866 | 483,1845,1703 | 484,4033,3909 | 485,437,341 | 486,1592,1502 | 487,85,9 | 488,1629,1563 | 489,72,14 | 490,198,143 | 491,980,928 | 493,1234,1187 | 495,1980,1940 | 496,3643,3606 | 497,2292,2255 | 498,3660,3623 | 499,206,169 | 500,3927,3893 | 501,1595,1561 | 502,2248,2214 | 503,148,115 | 504,711,678 | 505,2990,2967 | 506,1759,1736 | 507,78,55 | 508,558,535 | 509,1571,1553 | 510,115,97 | 511,1588,1573

BATCH_RAW_INFO | 512,2834,2833

BATCH_RAW_INFO | 513,2002,2001

BATCH_RAW_INFO | 399,872,161 | 412,3163,2535 | 414,4030,3402 | 420,4012,3395 | 422,694,77 | 429,2878,2302 | 434,2383,1846 | 435,1479,942 | 436,3569,3032 | 438,2690,2172 | 440,886,389 | 445,1769,1378 | 446,1428,1050 | 447,421,50 | 448,3032,2683 | 449,1807,1462 | 450,2923,2604 | 451,3583,3276 | 453,735,429 | 454,3847,3541 | 455,1928,1625 | 457,1505,1219 | 459,391,116 | 460,3973,3698 | 461,299,24 | 465,1836,1564 | 466,1265,993 | 467,1971,1711 | 468,306,57 | 469,1751,1502 | 472,1633,1402 | 473,312,81 | 474,4084,3858 | 475,466,260 | 476,208,12 | 477,1240,1058 | 478,3481,3321 | 479,252,103 | 480,3875,3732 | 481,4068,3925 | 482,4009,3866 | 483,1846,1703 | 484,4034,3909 | 485,438,341 | 486,1593,1502 | 487,86,9 | 488,1630,1563 | 489,73,14 | 490,199,143 | 491,981,928 | 493,1235,1187 | 495,1981,1940 | 496,3644,3606 | 497,2293,2255 | 498,3661,3623 | 499,207,169 | 500,3928,3893 | 501,1596,1561 | 502,2249,2214 | 503,149,115 | 504,712,678 | 505,2991,2967 | 506,1760,1736 | 507,79,55 | 508,559,535 | 509,1572,1553 | 510,116,97 | 511,1589,1573 | 512,2835,2833 | 513,2003,2001

BATCH_RAW_INFO | 399,873,161 | 412,3164,2535 | 414,4031,3402 | 420,4013,3395 | 422,695,77 | 429,2879,2302 | 434,2384,1846 | 435,1480,942 | 436,3570,3032 | 438,2691,2172 | 440,887,389 | 445,1770,1378 | 446,1429,1050 | 447,422,50 | 448,3033,2683 | 449,1808,1462 | 450,2924,2604 | 451,3584,3276 | 453,736,429 | 454,3848,3541 | 455,1929,1625 | 457,1506,1219 | 459,392,116 | 460,3974,3698 | 461,300,24 | 465,1837,1564 | 466,1266,993 | 467,1972,1711 | 468,307,57 | 469,1752,1502 | 472,1634,1402 | 473,313,81 | 474,4085,3858 | 475,467,260 | 476,209,12 | 477,1241,1058 | 478,3482,3321 | 479,253,103 | 480,3876,3732 | 481,4069,3925 | 482,4010,3866 | 483,1847,1703 | 484,4035,3909 | 485,439,341 | 486,1594,1502 | 487,87,9 | 488,1631,1563 | 489,74,14 | 490,200,143 | 491,982,928 | 493,1236,1187 | 495,1982,1940 | 496,3645,3606 | 497,2294,2255 | 498,3662,3623 | 499,208,169 | 500,3929,3893 | 501,1597,1561 | 502,2250,2214 | 503,150,115 | 504,713,678 | 505,2992,2967 | 506,1761,1736 | 507,80,55 | 508,560,535 | 509,1573,1553 | 510,117,97 | 511,1590,1573 | 512,2836,2833 | 513,2004,2001

BATCH_RAW_INFO | 399,874,161 | 412,3165,2535 | 414,4032,3402 | 420,4014,3395 | 422,696,77 | 429,2880,2302 | 434,2385,1846 | 435,1481,942 | 436,3571,3032 | 438,2692,2172 | 440,888,389 | 445,1771,1378 | 446,1430,1050 | 447,423,50 | 448,3034,2683 | 449,1809,1462 | 450,2925,2604 | 451,3585,3276 | 453,737,429 | 454,3849,3541 | 455,1930,1625 | 457,1507,1219 | 459,393,116 | 460,3975,3698 | 461,301,24 | 465,1838,1564 | 466,1267,993 | 467,1973,1711 | 468,308,57 | 469,1753,1502 | 472,1635,1402 | 473,314,81 | 474,4086,3858 | 475,468,260 | 476,210,12 | 477,1242,1058 | 478,3483,3321 | 479,254,103 | 480,3877,3732 | 481,4070,3925 | 482,4011,3866 | 483,1848,1703 | 484,4036,3909 | 485,440,341 | 486,1595,1502 | 487,88,9 | 488,1632,1563 | 489,75,14 | 490,201,143 | 491,983,928 | 493,1237,1187 | 495,1983,1940 | 496,3646,3606 | 497,2295,2255 | 498,3663,3623 | 499,209,169 | 500,3930,3893 | 501,1598,1561 | 502,2251,2214 | 503,151,115 | 504,714,678 | 505,2993,2967 | 506,1762,1736 | 507,81,55 | 508,561,535 | 509,1574,1553 | 510,118,97 | 511,1591,1573 | 512,2837,2833 | 513,2005,2001

BATCH_RAW_INFO | 399,875,161 | 412,3166,2535 | 414,4033,3402 | 420,4015,3395 | 422,697,77 | 429,2881,2302 | 434,2386,1846 | 435,1482,942 | 436,3572,3032 | 438,2693,2172 | 440,889,389 | 445,1772,1378 | 446,1431,1050 | 447,424,50 | 448,3035,2683 | 449,1810,1462 | 450,2926,2604 | 451,3586,3276 | 453,738,429 | 454,3850,3541 | 455,1931,1625 | 457,1508,1219 | 459,394,116 | 460,3976,3698 | 461,302,24 | 465,1839,1564 | 466,1268,993 | 467,1974,1711 | 468,309,57 | 469,1754,1502 | 472,1636,1402 | 473,315,81 | 474,4087,3858 | 475,469,260 | 476,211,12 | 477,1243,1058 | 478,3484,3321 | 479,255,103 | 480,3878,3732 | 481,4071,3925 | 482,4012,3866 | 483,1849,1703 | 484,4037,3909 | 485,441,341 | 486,1596,1502 | 487,89,9 | 488,1633,1563 | 489,76,14 | 490,202,143 | 491,984,928 | 493,1238,1187 | 495,1984,1940 | 496,3647,3606 | 497,2296,2255 | 498,3664,3623 | 499,210,169 | 500,3931,3893 | 501,1599,1561 | 502,2252,2214 | 503,152,115 | 504,715,678 | 505,2994,2967 | 506,1763,1736 | 507,82,55 | 508,562,535 | 509,1575,1553 | 510,119,97 | 511,1592,1573 | 512,2838,2833 | 513,2006,2001

BATCH_RAW_INFO | 399,876,161 | 412,3167,2535 | 414,4034,3402 | 420,4016,3395 | 422,698,77 | 429,2882,2302 | 434,2387,1846 | 435,1483,942 | 436,3573,3032 | 438,2694,2172 | 440,890,389 | 445,1773,1378 | 446,1432,1050 | 447,425,50 | 448,3036,2683 | 449,1811,1462 | 450,2927,2604 | 451,3587,3276 | 453,739,429 | 454,3851,3541 | 455,1932,1625 | 457,1509,1219 | 459,395,116 | 460,3977,3698 | 461,303,24 | 465,1840,1564 | 466,1269,993 | 467,1975,1711 | 468,310,57 | 469,1755,1502 | 472,1637,1402 | 473,316,81 | 474,4088,3858 | 475,470,260 | 476,212,12 | 477,1244,1058 | 478,3485,3321 | 479,256,103 | 480,3879,3732 | 481,4072,3925 | 482,4013,3866 | 483,1850,1703 | 484,4038,3909 | 485,442,341 | 486,1597,1502 | 487,90,9 | 488,1634,1563 | 489,77,14 | 490,203,143 | 491,985,928 | 493,1239,1187 | 495,1985,1940 | 496,3648,3606 | 497,2297,2255 | 498,3665,3623 | 499,211,169 | 500,3932,3893 | 501,1600,1561 | 502,2253,2214 | 503,153,115 | 504,716,678 | 505,2995,2967 | 506,1764,1736 | 507,83,55 | 508,563,535 | 510,120,97 | 511,1593,1573 | 512,2839,2833 | 513,2007,2001

BATCH_RAW_INFO | 399,877,161 | 412,3168,2535 | 414,4035,3402 | 420,4017,3395 | 422,699,77 | 429,2883,2302 | 434,2388,1846 | 435,1484,942 | 436,3574,3032 | 438,2695,2172 | 440,891,389 | 445,1774,1378 | 446,1433,1050 | 447,426,50 | 448,3037,2683 | 449,1812,1462 | 450,2928,2604 | 451,3588,3276 | 453,740,429 | 454,3852,3541 | 455,1933,1625 | 457,1510,1219 | 459,396,116 | 460,3978,3698 | 461,304,24 | 465,1841,1564 | 466,1270,993 | 467,1976,1711 | 468,311,57 | 469,1756,1502 | 472,1638,1402 | 473,317,81 | 474,4089,3858 | 475,471,260 | 476,213,12 | 477,1245,1058 | 478,3486,3321 | 479,257,103 | 480,3880,3732 | 481,4073,3925 | 482,4014,3866 | 483,1851,1703 | 484,4039,3909 | 485,443,341 | 486,1598,1502 | 487,91,9 | 488,1635,1563 | 489,78,14 | 490,204,143 | 491,986,928 | 493,1240,1187 | 495,1986,1940 | 496,3649,3606 | 497,2298,2255 | 498,3666,3623 | 499,212,169 | 500,3933,3893 | 501,1601,1561 | 502,2254,2214 | 503,154,115 | 504,717,678 | 505,2996,2967 | 506,1765,1736 | 507,84,55 | 508,564,535 | 510,121,97 | 511,1594,1573 | 512,2840,2833 | 513,2008,2001

BATCH_RAW_INFO | 399,878,161 | 412,3169,2535 | 414,4036,3402 | 420,4018,3395 | 422,700,77 | 429,2884,2302 | 434,2389,1846 | 435,1485,942 | 436,3575,3032 | 438,2696,2172 | 440,892,389 | 445,1775,1378 | 446,1434,1050 | 447,427,50 | 448,3038,2683 | 449,1813,1462 | 450,2929,2604 | 451,3589,3276 | 453,741,429 | 454,3853,3541 | 455,1934,1625 | 457,1511,1219 | 459,397,116 | 460,3979,3698 | 461,305,24 | 465,1842,1564 | 466,1271,993 | 467,1977,1711 | 468,312,57 | 469,1757,1502 | 472,1639,1402 | 473,318,81 | 474,4090,3858 | 475,472,260 | 476,214,12 | 477,1246,1058 | 478,3487,3321 | 479,258,103 | 480,3881,3732 | 481,4074,3925 | 482,4015,3866 | 483,1852,1703 | 484,4040,3909 | 485,444,341 | 486,1599,1502 | 487,92,9 | 488,1636,1563 | 489,79,14 | 490,205,143 | 491,987,928 | 493,1241,1187 | 495,1987,1940 | 496,3650,3606 | 497,2299,2255 | 498,3667,3623 | 499,213,169 | 500,3934,3893 | 501,1602,1561 | 502,2255,2214 | 503,155,115 | 504,718,678 | 505,2997,2967 | 506,1766,1736 | 507,85,55 | 508,565,535 | 510,122,97 | 511,1595,1573 | 512,2841,2833 | 513,2009,2001

BATCH_RAW_INFO | 399,879,161 | 412,3170,2535 | 414,4037,3402 | 420,4019,3395 | 422,701,77 | 429,2885,2302 | 434,2390,1846 | 435,1486,942 | 436,3576,3032 | 438,2697,2172 | 440,893,389 | 445,1776,1378 | 446,1435,1050 | 447,428,50 | 448,3039,2683 | 449,1814,1462 | 450,2930,2604 | 451,3590,3276 | 453,742,429 | 454,3854,3541 | 455,1935,1625 | 457,1512,1219 | 459,398,116 | 460,3980,3698 | 461,306,24 | 465,1843,1564 | 466,1272,993 | 467,1978,1711 | 468,313,57 | 469,1758,1502 | 472,1640,1402 | 473,319,81 | 474,4091,3858 | 475,473,260 | 476,215,12 | 477,1247,1058 | 478,3488,3321 | 479,259,103 | 480,3882,3732 | 481,4075,3925 | 482,4016,3866 | 483,1853,1703 | 484,4041,3909 | 485,445,341 | 486,1600,1502 | 487,93,9 | 488,1637,1563 | 489,80,14 | 490,206,143 | 491,988,928 | 493,1242,1187 | 495,1988,1940 | 496,3651,3606 | 497,2300,2255 | 498,3668,3623 | 499,214,169 | 500,3935,3893 | 501,1603,1561 | 502,2256,2214 | 503,156,115 | 504,719,678 | 505,2998,2967 | 506,1767,1736 | 507,86,55 | 508,566,535 | 510,123,97 | 511,1596,1573 | 512,2842,2833 | 513,2010,2001

BATCH_RAW_INFO | 399,880,161 | 412,3171,2535 | 414,4038,3402 | 420,4020,3395 | 422,702,77 | 429,2886,2302 | 434,2391,1846 | 435,1487,942 | 436,3577,3032 | 438,2698,2172 | 440,894,389 | 445,1777,1378 | 446,1436,1050 | 447,429,50 | 448,3040,2683 | 449,1815,1462 | 450,2931,2604 | 451,3591,3276 | 453,743,429 | 454,3855,3541 | 455,1936,1625 | 457,1513,1219 | 459,399,116 | 460,3981,3698 | 461,307,24 | 465,1844,1564 | 466,1273,993 | 467,1979,1711 | 468,314,57 | 469,1759,1502 | 472,1641,1402 | 473,320,81 | 474,4092,3858 | 475,474,260 | 476,216,12 | 477,1248,1058 | 478,3489,3321 | 479,260,103 | 480,3883,3732 | 481,4076,3925 | 482,4017,3866 | 483,1854,1703 | 484,4042,3909 | 485,446,341 | 486,1601,1502 | 487,94,9 | 488,1638,1563 | 489,81,14 | 490,207,143 | 491,989,928 | 493,1243,1187 | 495,1989,1940 | 496,3652,3606 | 497,2301,2255 | 498,3669,3623 | 499,215,169 | 500,3936,3893 | 501,1604,1561 | 502,2257,2214 | 503,157,115 | 504,720,678 | 505,2999,2967 | 506,1768,1736 | 507,87,55 | 508,567,535 | 510,124,97 | 511,1597,1573 | 512,2843,2833 | 513,2011,2001

BATCH_RAW_INFO | 399,881,161 | 412,3172,2535 | 414,4039,3402 | 420,4021,3395 | 422,703,77 | 429,2887,2302 | 434,2392,1846 | 435,1488,942 | 436,3578,3032 | 438,2699,2172 | 440,895,389 | 445,1778,1378 | 446,1437,1050 | 447,430,50 | 448,3041,2683 | 449,1816,1462 | 450,2932,2604 | 451,3592,3276 | 453,744,429 | 454,3856,3541 | 455,1937,1625 | 457,1514,1219 | 459,400,116 | 460,3982,3698 | 461,308,24 | 465,1845,1564 | 466,1274,993 | 467,1980,1711 | 468,315,57 | 469,1760,1502 | 472,1642,1402 | 473,321,81 | 474,4093,3858 | 475,475,260 | 476,217,12 | 477,1249,1058 | 478,3490,3321 | 479,261,103 | 480,3884,3732 | 481,4077,3925 | 482,4018,3866 | 483,1855,1703 | 484,4043,3909 | 485,447,341 | 486,1602,1502 | 487,95,9 | 488,1639,1563 | 489,82,14 | 490,208,143 | 491,990,928 | 493,1244,1187 | 495,1990,1940 | 496,3653,3606 | 497,2302,2255 | 498,3670,3623 | 499,216,169 | 500,3937,3893 | 501,1605,1561 | 502,2258,2214 | 503,158,115 | 504,721,678 | 505,3000,2967 | 506,1769,1736 | 507,88,55 | 508,568,535 | 510,125,97 | 511,1598,1573 | 512,2844,2833 | 513,2012,2001

BATCH_RAW_INFO | 399,882,161 | 412,3173,2535 | 414,4040,3402 | 420,4022,3395 | 422,704,77 | 429,2888,2302 | 434,2393,1846 | 435,1489,942 | 436,3579,3032 | 438,2700,2172 | 440,896,389 | 445,1779,1378 | 446,1438,1050 | 447,431,50 | 448,3042,2683 | 449,1817,1462 | 450,2933,2604 | 451,3593,3276 | 453,745,429 | 454,3857,3541 | 455,1938,1625 | 457,1515,1219 | 459,401,116 | 460,3983,3698 | 461,309,24 | 465,1846,1564 | 466,1275,993 | 467,1981,1711 | 468,316,57 | 469,1761,1502 | 472,1643,1402 | 473,322,81 | 474,4094,3858 | 475,476,260 | 476,218,12 | 477,1250,1058 | 478,3491,3321 | 479,262,103 | 480,3885,3732 | 481,4078,3925 | 482,4019,3866 | 483,1856,1703 | 484,4044,3909 | 485,448,341 | 486,1603,1502 | 487,96,9 | 488,1640,1563 | 489,83,14 | 490,209,143 | 491,991,928 | 493,1245,1187 | 495,1991,1940 | 496,3654,3606 | 497,2303,2255 | 498,3671,3623 | 499,217,169 | 500,3938,3893 | 501,1606,1561 | 502,2259,2214 | 503,159,115 | 504,722,678 | 505,3001,2967 | 506,1770,1736 | 507,89,55 | 508,569,535 | 510,126,97 | 511,1599,1573 | 512,2845,2833 | 513,2013,2001

BATCH_RAW_INFO | 399,883,161 | 412,3174,2535 | 414,4041,3402 | 420,4023,3395 | 422,705,77 | 429,2889,2302 | 434,2394,1846 | 435,1490,942 | 436,3580,3032 | 438,2701,2172 | 440,897,389 | 445,1780,1378 | 446,1439,1050 | 447,432,50 | 448,3043,2683 | 449,1818,1462 | 450,2934,2604 | 451,3594,3276 | 453,746,429 | 454,3858,3541 | 455,1939,1625 | 457,1516,1219 | 459,402,116 | 460,3984,3698 | 461,310,24 | 465,1847,1564 | 466,1276,993 | 467,1982,1711 | 468,317,57 | 469,1762,1502 | 472,1644,1402 | 473,323,81 | 474,4095,3858 | 475,477,260 | 476,219,12 | 477,1251,1058 | 478,3492,3321 | 479,263,103 | 480,3886,3732 | 481,4079,3925 | 482,4020,3866 | 483,1857,1703 | 484,4045,3909 | 485,449,341 | 486,1604,1502 | 487,97,9 | 488,1641,1563 | 489,84,14 | 490,210,143 | 491,992,928 | 493,1246,1187 | 495,1992,1940 | 496,3655,3606 | 497,2304,2255 | 498,3672,3623 | 499,218,169 | 500,3939,3893 | 501,1607,1561 | 502,2260,2214 | 503,160,115 | 504,723,678 | 505,3002,2967 | 506,1771,1736 | 507,90,55 | 508,570,535 | 510,127,97 | 511,1600,1573 | 512,2846,2833 | 513,2014,2001

BATCH_RAW_INFO | 399,884,161 | 412,3175,2535 | 414,4042,3402 | 420,4024,3395 | 422,706,77 | 429,2890,2302 | 434,2395,1846 | 435,1491,942 | 436,3581,3032 | 438,2702,2172 | 440,898,389 | 445,1781,1378 | 446,1440,1050 | 447,433,50 | 448,3044,2683 | 449,1819,1462 | 450,2935,2604 | 451,3595,3276 | 453,747,429 | 454,3859,3541 | 455,1940,1625 | 457,1517,1219 | 459,403,116 | 460,3985,3698 | 461,311,24 | 465,1848,1564 | 466,1277,993 | 467,1983,1711 | 468,318,57 | 469,1763,1502 | 472,1645,1402 | 473,324,81 | 475,478,260 | 476,220,12 | 477,1252,1058 | 478,3493,3321 | 479,264,103 | 480,3887,3732 | 481,4080,3925 | 482,4021,3866 | 483,1858,1703 | 484,4046,3909 | 485,450,341 | 486,1605,1502 | 487,98,9 | 488,1642,1563 | 489,85,14 | 490,211,143 | 491,993,928 | 493,1247,1187 | 495,1993,1940 | 496,3656,3606 | 497,2305,2255 | 498,3673,3623 | 499,219,169 | 500,3940,3893 | 501,1608,1561 | 502,2261,2214 | 503,161,115 | 504,724,678 | 505,3003,2967 | 506,1772,1736 | 507,91,55 | 508,571,535 | 510,128,97 | 511,1601,1573 | 512,2847,2833 | 513,2015,2001

BATCH_RAW_INFO | 514,3350,3349

BATCH_RAW_INFO | 399,885,161 | 412,3176,2535 | 414,4043,3402 | 420,4025,3395 | 422,707,77 | 429,2891,2302 | 434,2396,1846 | 435,1492,942 | 436,3582,3032 | 438,2703,2172 | 440,899,389 | 445,1782,1378 | 446,1441,1050 | 447,434,50 | 448,3045,2683 | 449,1820,1462 | 450,2936,2604 | 451,3596,3276 | 453,748,429 | 454,3860,3541 | 455,1941,1625 | 457,1518,1219 | 459,404,116 | 460,3986,3698 | 461,312,24 | 465,1849,1564 | 466,1278,993 | 467,1984,1711 | 468,319,57 | 469,1764,1502 | 472,1646,1402 | 473,325,81 | 475,479,260 | 476,221,12 | 477,1253,1058 | 478,3494,3321 | 479,265,103 | 480,3888,3732 | 481,4081,3925 | 482,4022,3866 | 483,1859,1703 | 484,4047,3909 | 485,451,341 | 486,1606,1502 | 487,99,9 | 488,1643,1563 | 489,86,14 | 490,212,143 | 491,994,928 | 493,1248,1187 | 495,1994,1940 | 496,3657,3606 | 497,2306,2255 | 498,3674,3623 | 499,220,169 | 500,3941,3893 | 501,1609,1561 | 502,2262,2214 | 503,162,115 | 504,725,678 | 505,3004,2967 | 506,1773,1736 | 507,92,55 | 508,572,535 | 510,129,97 | 511,1602,1573 | 512,2848,2833 | 513,2016,2001 | 514,3351,3349

BATCH_RAW_INFO | 399,886,161 | 412,3177,2535 | 414,4044,3402 | 420,4026,3395 | 422,708,77 | 429,2892,2302 | 434,2397,1846 | 435,1493,942 | 436,3583,3032 | 438,2704,2172 | 440,900,389 | 445,1783,1378 | 446,1442,1050 | 447,435,50 | 448,3046,2683 | 449,1821,1462 | 450,2937,2604 | 451,3597,3276 | 453,749,429 | 454,3861,3541 | 455,1942,1625 | 457,1519,1219 | 459,405,116 | 460,3987,3698 | 461,313,24 | 465,1850,1564 | 466,1279,993 | 467,1985,1711 | 468,320,57 | 469,1765,1502 | 472,1647,1402 | 473,326,81 | 475,480,260 | 476,222,12 | 477,1254,1058 | 478,3495,3321 | 479,266,103 | 480,3889,3732 | 481,4082,3925 | 482,4023,3866 | 483,1860,1703 | 484,4048,3909 | 485,452,341 | 486,1607,1502 | 487,100,9 | 488,1644,1563 | 489,87,14 | 490,213,143 | 491,995,928 | 493,1249,1187 | 495,1995,1940 | 496,3658,3606 | 497,2307,2255 | 498,3675,3623 | 499,221,169 | 500,3942,3893 | 501,1610,1561 | 502,2263,2214 | 503,163,115 | 504,726,678 | 505,3005,2967 | 506,1774,1736 | 507,93,55 | 508,573,535 | 510,130,97 | 511,1603,1573 | 512,2849,2833 | 513,2017,2001 | 514,3352,3349

BATCH_RAW_INFO | 399,887,161 | 412,3178,2535 | 414,4045,3402 | 420,4027,3395 | 422,709,77 | 429,2893,2302 | 434,2398,1846 | 435,1494,942 | 436,3584,3032 | 438,2705,2172 | 440,901,389 | 445,1784,1378 | 446,1443,1050 | 447,436,50 | 448,3047,2683 | 449,1822,1462 | 450,2938,2604 | 451,3598,3276 | 453,750,429 | 454,3862,3541 | 455,1943,1625 | 457,1520,1219 | 459,406,116 | 460,3988,3698 | 461,314,24 | 465,1851,1564 | 466,1280,993 | 467,1986,1711 | 468,321,57 | 469,1766,1502 | 472,1648,1402 | 473,327,81 | 475,481,260 | 476,223,12 | 477,1255,1058 | 478,3496,3321 | 479,267,103 | 480,3890,3732 | 481,4083,3925 | 482,4024,3866 | 483,1861,1703 | 484,4049,3909 | 485,453,341 | 486,1608,1502 | 487,101,9 | 488,1645,1563 | 489,88,14 | 490,214,143 | 491,996,928 | 493,1250,1187 | 495,1996,1940 | 496,3659,3606 | 497,2308,2255 | 498,3676,3623 | 499,222,169 | 500,3943,3893 | 501,1611,1561 | 502,2264,2214 | 503,164,115 | 504,727,678 | 505,3006,2967 | 506,1775,1736 | 507,94,55 | 508,574,535 | 510,131,97 | 511,1604,1573 | 512,2850,2833 | 513,2018,2001 | 514,3353,3349

BATCH_RAW_INFO | 399,888,161 | 412,3179,2535 | 414,4046,3402 | 420,4028,3395 | 422,710,77 | 429,2894,2302 | 434,2399,1846 | 435,1495,942 | 436,3585,3032 | 438,2706,2172 | 440,902,389 | 445,1785,1378 | 446,1444,1050 | 447,437,50 | 448,3048,2683 | 449,1823,1462 | 450,2939,2604 | 451,3599,3276 | 453,751,429 | 454,3863,3541 | 455,1944,1625 | 457,1521,1219 | 459,407,116 | 460,3989,3698 | 461,315,24 | 465,1852,1564 | 466,1281,993 | 467,1987,1711 | 468,322,57 | 469,1767,1502 | 472,1649,1402 | 473,328,81 | 475,482,260 | 476,224,12 | 477,1256,1058 | 478,3497,3321 | 479,268,103 | 480,3891,3732 | 481,4084,3925 | 482,4025,3866 | 483,1862,1703 | 484,4050,3909 | 485,454,341 | 486,1609,1502 | 487,102,9 | 488,1646,1563 | 489,89,14 | 490,215,143 | 491,997,928 | 493,1251,1187 | 495,1997,1940 | 496,3660,3606 | 497,2309,2255 | 498,3677,3623 | 499,223,169 | 500,3944,3893 | 501,1612,1561 | 502,2265,2214 | 503,165,115 | 504,728,678 | 505,3007,2967 | 506,1776,1736 | 507,95,55 | 508,575,535 | 510,132,97 | 511,1605,1573 | 512,2851,2833 | 513,2019,2001 | 514,3354,3349

BATCH_RAW_INFO | 399,889,161 | 412,3180,2535 | 414,4047,3402 | 420,4029,3395 | 422,711,77 | 429,2895,2302 | 434,2400,1846 | 435,1496,942 | 436,3586,3032 | 438,2707,2172 | 440,903,389 | 445,1786,1378 | 446,1445,1050 | 447,438,50 | 448,3049,2683 | 449,1824,1462 | 450,2940,2604 | 451,3600,3276 | 453,752,429 | 454,3864,3541 | 455,1945,1625 | 457,1522,1219 | 459,408,116 | 460,3990,3698 | 461,316,24 | 465,1853,1564 | 466,1282,993 | 467,1988,1711 | 468,323,57 | 469,1768,1502 | 472,1650,1402 | 473,329,81 | 475,483,260 | 476,225,12 | 477,1257,1058 | 478,3498,3321 | 479,269,103 | 480,3892,3732 | 481,4085,3925 | 482,4026,3866 | 483,1863,1703 | 484,4051,3909 | 485,455,341 | 486,1610,1502 | 487,103,9 | 488,1647,1563 | 489,90,14 | 490,216,143 | 491,998,928 | 493,1252,1187 | 495,1998,1940 | 496,3661,3606 | 497,2310,2255 | 498,3678,3623 | 499,224,169 | 500,3945,3893 | 501,1613,1561 | 502,2266,2214 | 503,166,115 | 504,729,678 | 505,3008,2967 | 506,1777,1736 | 507,96,55 | 508,576,535 | 510,133,97 | 511,1606,1573 | 512,2852,2833 | 513,2020,2001 | 514,3355,3349

BATCH_RAW_INFO | 399,890,161 | 412,3181,2535 | 414,4048,3402 | 420,4030,3395 | 422,712,77 | 429,2896,2302 | 434,2401,1846 | 435,1497,942 | 436,3587,3032 | 438,2708,2172 | 440,904,389 | 445,1787,1378 | 446,1446,1050 | 447,439,50 | 448,3050,2683 | 449,1825,1462 | 450,2941,2604 | 451,3601,3276 | 453,753,429 | 454,3865,3541 | 455,1946,1625 | 457,1523,1219 | 459,409,116 | 460,3991,3698 | 461,317,24 | 465,1854,1564 | 466,1283,993 | 467,1989,1711 | 468,324,57 | 469,1769,1502 | 472,1651,1402 | 473,330,81 | 475,484,260 | 476,226,12 | 477,1258,1058 | 478,3499,3321 | 479,270,103 | 480,3893,3732 | 481,4086,3925 | 482,4027,3866 | 483,1864,1703 | 484,4052,3909 | 485,456,341 | 486,1611,1502 | 487,104,9 | 488,1648,1563 | 489,91,14 | 490,217,143 | 491,999,928 | 493,1253,1187 | 495,1999,1940 | 496,3662,3606 | 497,2311,2255 | 498,3679,3623 | 499,225,169 | 500,3946,3893 | 501,1614,1561 | 502,2267,2214 | 503,167,115 | 504,730,678 | 505,3009,2967 | 506,1778,1736 | 507,97,55 | 508,577,535 | 510,134,97 | 511,1607,1573 | 512,2853,2833 | 513,2021,2001 | 514,3356,3349

BATCH_RAW_INFO | 399,891,161 | 412,3182,2535 | 414,4049,3402 | 420,4031,3395 | 422,713,77 | 429,2897,2302 | 434,2402,1846 | 435,1498,942 | 436,3588,3032 | 438,2709,2172 | 440,905,389 | 445,1788,1378 | 446,1447,1050 | 447,440,50 | 448,3051,2683 | 449,1826,1462 | 450,2942,2604 | 451,3602,3276 | 453,754,429 | 454,3866,3541 | 455,1947,1625 | 457,1524,1219 | 459,410,116 | 460,3992,3698 | 461,318,24 | 465,1855,1564 | 466,1284,993 | 467,1990,1711 | 468,325,57 | 469,1770,1502 | 472,1652,1402 | 473,331,81 | 475,485,260 | 476,227,12 | 477,1259,1058 | 478,3500,3321 | 479,271,103 | 480,3894,3732 | 481,4087,3925 | 482,4028,3866 | 483,1865,1703 | 484,4053,3909 | 485,457,341 | 486,1612,1502 | 487,105,9 | 488,1649,1563 | 489,92,14 | 490,218,143 | 491,1000,928 | 493,1254,1187 | 495,2000,1940 | 496,3663,3606 | 497,2312,2255 | 498,3680,3623 | 499,226,169 | 500,3947,3893 | 501,1615,1561 | 502,2268,2214 | 503,168,115 | 504,731,678 | 505,3010,2967 | 506,1779,1736 | 507,98,55 | 508,578,535 | 510,135,97 | 511,1608,1573 | 512,2854,2833 | 513,2022,2001 | 514,3357,3349

BATCH_RAW_INFO | 399,892,161 | 412,3183,2535 | 414,4050,3402 | 420,4032,3395 | 422,714,77 | 429,2898,2302 | 434,2403,1846 | 435,1499,942 | 436,3589,3032 | 438,2710,2172 | 440,906,389 | 445,1789,1378 | 446,1448,1050 | 447,441,50 | 448,3052,2683 | 449,1827,1462 | 450,2943,2604 | 451,3603,3276 | 453,755,429 | 454,3867,3541 | 455,1948,1625 | 457,1525,1219 | 459,411,116 | 460,3993,3698 | 461,319,24 | 465,1856,1564 | 466,1285,993 | 467,1991,1711 | 468,326,57 | 469,1771,1502 | 472,1653,1402 | 473,332,81 | 475,486,260 | 476,228,12 | 477,1260,1058 | 478,3501,3321 | 479,272,103 | 480,3895,3732 | 481,4088,3925 | 482,4029,3866 | 483,1866,1703 | 484,4054,3909 | 485,458,341 | 486,1613,1502 | 487,106,9 | 488,1650,1563 | 489,93,14 | 490,219,143 | 491,1001,928 | 493,1255,1187 | 495,2001,1940 | 496,3664,3606 | 497,2313,2255 | 498,3681,3623 | 499,227,169 | 500,3948,3893 | 501,1616,1561 | 502,2269,2214 | 503,169,115 | 504,732,678 | 505,3011,2967 | 506,1780,1736 | 507,99,55 | 508,579,535 | 510,136,97 | 511,1609,1573 | 512,2855,2833 | 513,2023,2001 | 514,3358,3349

BATCH_RAW_INFO | 399,893,161 | 412,3184,2535 | 414,4051,3402 | 420,4033,3395 | 422,715,77 | 429,2899,2302 | 434,2404,1846 | 435,1500,942 | 436,3590,3032 | 438,2711,2172 | 440,907,389 | 445,1790,1378 | 446,1449,1050 | 447,442,50 | 448,3053,2683 | 449,1828,1462 | 450,2944,2604 | 451,3604,3276 | 453,756,429 | 454,3868,3541 | 455,1949,1625 | 457,1526,1219 | 459,412,116 | 460,3994,3698 | 461,320,24 | 465,1857,1564 | 466,1286,993 | 467,1992,1711 | 468,327,57 | 469,1772,1502 | 472,1654,1402 | 473,333,81 | 475,487,260 | 476,229,12 | 477,1261,1058 | 478,3502,3321 | 479,273,103 | 480,3896,3732 | 481,4089,3925 | 482,4030,3866 | 483,1867,1703 | 484,4055,3909 | 485,459,341 | 486,1614,1502 | 487,107,9 | 488,1651,1563 | 489,94,14 | 490,220,143 | 491,1002,928 | 493,1256,1187 | 495,2002,1940 | 496,3665,3606 | 497,2314,2255 | 498,3682,3623 | 499,228,169 | 500,3949,3893 | 501,1617,1561 | 502,2270,2214 | 503,170,115 | 504,733,678 | 505,3012,2967 | 506,1781,1736 | 507,100,55 | 508,580,535 | 510,137,97 | 511,1610,1573 | 512,2856,2833 | 513,2024,2001 | 514,3359,3349

BATCH_RAW_INFO | 399,894,161 | 412,3185,2535 | 414,4052,3402 | 420,4034,3395 | 422,716,77 | 429,2900,2302 | 434,2405,1846 | 435,1501,942 | 436,3591,3032 | 438,2712,2172 | 440,908,389 | 445,1791,1378 | 446,1450,1050 | 447,443,50 | 448,3054,2683 | 449,1829,1462 | 450,2945,2604 | 451,3605,3276 | 453,757,429 | 454,3869,3541 | 455,1950,1625 | 457,1527,1219 | 459,413,116 | 460,3995,3698 | 461,321,24 | 465,1858,1564 | 466,1287,993 | 467,1993,1711 | 468,328,57 | 469,1773,1502 | 472,1655,1402 | 473,334,81 | 475,488,260 | 476,230,12 | 477,1262,1058 | 478,3503,3321 | 479,274,103 | 480,3897,3732 | 481,4090,3925 | 482,4031,3866 | 483,1868,1703 | 484,4056,3909 | 485,460,341 | 486,1615,1502 | 487,108,9 | 488,1652,1563 | 489,95,14 | 490,221,143 | 491,1003,928 | 493,1257,1187 | 495,2003,1940 | 496,3666,3606 | 497,2315,2255 | 498,3683,3623 | 499,229,169 | 500,3950,3893 | 501,1618,1561 | 502,2271,2214 | 503,171,115 | 504,734,678 | 505,3013,2967 | 506,1782,1736 | 507,101,55 | 508,581,535 | 510,138,97 | 511,1611,1573 | 512,2857,2833 | 513,2025,2001 | 514,3360,3349

BATCH_RAW_INFO | 399,895,161 | 412,3186,2535 | 414,4053,3402 | 420,4035,3395 | 422,717,77 | 429,2901,2302 | 434,2406,1846 | 435,1502,942 | 436,3592,3032 | 438,2713,2172 | 440,909,389 | 445,1792,1378 | 446,1451,1050 | 447,444,50 | 448,3055,2683 | 449,1830,1462 | 450,2946,2604 | 451,3606,3276 | 453,758,429 | 454,3870,3541 | 455,1951,1625 | 457,1528,1219 | 459,414,116 | 460,3996,3698 | 461,322,24 | 465,1859,1564 | 466,1288,993 | 467,1994,1711 | 468,329,57 | 469,1774,1502 | 472,1656,1402 | 473,335,81 | 475,489,260 | 476,231,12 | 477,1263,1058 | 478,3504,3321 | 479,275,103 | 480,3898,3732 | 481,4091,3925 | 482,4032,3866 | 483,1869,1703 | 484,4057,3909 | 485,461,341 | 486,1616,1502 | 487,109,9 | 488,1653,1563 | 489,96,14 | 490,222,143 | 491,1004,928 | 493,1258,1187 | 495,2004,1940 | 496,3667,3606 | 497,2316,2255 | 498,3684,3623 | 499,230,169 | 500,3951,3893 | 501,1619,1561 | 502,2272,2214 | 503,172,115 | 504,735,678 | 505,3014,2967 | 506,1783,1736 | 507,102,55 | 508,582,535 | 510,139,97 | 511,1612,1573 | 512,2858,2833 | 513,2026,2001 | 514,3361,3349

BATCH_RAW_INFO | 399,896,161 | 412,3187,2535 | 414,4054,3402 | 420,4036,3395 | 422,718,77 | 429,2902,2302 | 434,2407,1846 | 435,1503,942 | 436,3593,3032 | 438,2714,2172 | 440,910,389 | 445,1793,1378 | 446,1452,1050 | 447,445,50 | 448,3056,2683 | 449,1831,1462 | 450,2947,2604 | 451,3607,3276 | 453,759,429 | 454,3871,3541 | 455,1952,1625 | 457,1529,1219 | 459,415,116 | 460,3997,3698 | 461,323,24 | 465,1860,1564 | 466,1289,993 | 467,1995,1711 | 468,330,57 | 469,1775,1502 | 472,1657,1402 | 473,336,81 | 475,490,260 | 476,232,12 | 477,1264,1058 | 478,3505,3321 | 479,276,103 | 480,3899,3732 | 481,4092,3925 | 482,4033,3866 | 483,1870,1703 | 484,4058,3909 | 485,462,341 | 486,1617,1502 | 487,110,9 | 488,1654,1563 | 489,97,14 | 490,223,143 | 491,1005,928 | 493,1259,1187 | 495,2005,1940 | 496,3668,3606 | 497,2317,2255 | 498,3685,3623 | 499,231,169 | 500,3952,3893 | 501,1620,1561 | 502,2273,2214 | 503,173,115 | 504,736,678 | 505,3015,2967 | 506,1784,1736 | 507,103,55 | 508,583,535 | 510,140,97 | 511,1613,1573 | 512,2859,2833 | 513,2027,2001 | 514,3362,3349

BATCH_RAW_INFO | 399,897,161 | 412,3188,2535 | 414,4055,3402 | 420,4037,3395 | 422,719,77 | 429,2903,2302 | 434,2408,1846 | 435,1504,942 | 436,3594,3032 | 438,2715,2172 | 440,911,389 | 445,1794,1378 | 446,1453,1050 | 447,446,50 | 448,3057,2683 | 449,1832,1462 | 450,2948,2604 | 451,3608,3276 | 453,760,429 | 454,3872,3541 | 455,1953,1625 | 457,1530,1219 | 459,416,116 | 460,3998,3698 | 461,324,24 | 465,1861,1564 | 466,1290,993 | 467,1996,1711 | 468,331,57 | 469,1776,1502 | 472,1658,1402 | 473,337,81 | 475,491,260 | 476,233,12 | 477,1265,1058 | 478,3506,3321 | 479,277,103 | 480,3900,3732 | 481,4093,3925 | 482,4034,3866 | 483,1871,1703 | 484,4059,3909 | 485,463,341 | 486,1618,1502 | 487,111,9 | 488,1655,1563 | 489,98,14 | 490,224,143 | 491,1006,928 | 493,1260,1187 | 495,2006,1940 | 496,3669,3606 | 497,2318,2255 | 498,3686,3623 | 499,232,169 | 500,3953,3893 | 501,1621,1561 | 502,2274,2214 | 503,174,115 | 504,737,678 | 505,3016,2967 | 506,1785,1736 | 507,104,55 | 508,584,535 | 510,141,97 | 511,1614,1573 | 512,2860,2833 | 513,2028,2001 | 514,3363,3349

BATCH_RAW_INFO | 399,898,161 | 412,3189,2535 | 414,4056,3402 | 420,4038,3395 | 422,720,77 | 429,2904,2302 | 434,2409,1846 | 435,1505,942 | 436,3595,3032 | 438,2716,2172 | 440,912,389 | 445,1795,1378 | 446,1454,1050 | 447,447,50 | 448,3058,2683 | 449,1833,1462 | 450,2949,2604 | 451,3609,3276 | 453,761,429 | 454,3873,3541 | 455,1954,1625 | 457,1531,1219 | 459,417,116 | 460,3999,3698 | 461,325,24 | 465,1862,1564 | 466,1291,993 | 467,1997,1711 | 468,332,57 | 469,1777,1502 | 472,1659,1402 | 473,338,81 | 475,492,260 | 476,234,12 | 477,1266,1058 | 478,3507,3321 | 479,278,103 | 480,3901,3732 | 481,4094,3925 | 482,4035,3866 | 483,1872,1703 | 484,4060,3909 | 485,464,341 | 486,1619,1502 | 487,112,9 | 488,1656,1563 | 489,99,14 | 490,225,143 | 491,1007,928 | 493,1261,1187 | 495,2007,1940 | 496,3670,3606 | 497,2319,2255 | 498,3687,3623 | 499,233,169 | 500,3954,3893 | 501,1622,1561 | 502,2275,2214 | 503,175,115 | 504,738,678 | 505,3017,2967 | 506,1786,1736 | 507,105,55 | 508,585,535 | 510,142,97 | 511,1615,1573 | 512,2861,2833 | 513,2029,2001 | 514,3364,3349

BATCH_RAW_INFO | 515,4036,4035

BATCH_RAW_INFO | 516,43,42

BATCH_RAW_INFO | 517,3516,3515

BATCH_RAW_INFO | 518,3558,3557

BATCH_RAW_INFO | 519,3828,3827

BATCH_RAW_INFO | 399,899,161 | 412,3190,2535 | 414,4057,3402 | 420,4039,3395 | 422,721,77 | 429,2905,2302 | 434,2410,1846 | 435,1506,942 | 436,3596,3032 | 438,2717,2172 | 440,913,389 | 445,1796,1378 | 446,1455,1050 | 447,448,50 | 448,3059,2683 | 449,1834,1462 | 450,2950,2604 | 451,3610,3276 | 453,762,429 | 454,3874,3541 | 455,1955,1625 | 457,1532,1219 | 459,418,116 | 460,4000,3698 | 461,326,24 | 465,1863,1564 | 466,1292,993 | 467,1998,1711 | 468,333,57 | 469,1778,1502 | 472,1660,1402 | 473,339,81 | 475,493,260 | 476,235,12 | 477,1267,1058 | 478,3508,3321 | 479,279,103 | 480,3902,3732 | 481,4095,3925 | 482,4036,3866 | 483,1873,1703 | 484,4061,3909 | 485,465,341 | 486,1620,1502 | 487,113,9 | 488,1657,1563 | 489,100,14 | 490,226,143 | 491,1008,928 | 493,1262,1187 | 495,2008,1940 | 496,3671,3606 | 497,2320,2255 | 498,3688,3623 | 499,234,169 | 500,3955,3893 | 501,1623,1561 | 502,2276,2214 | 503,176,115 | 504,739,678 | 505,3018,2967 | 506,1787,1736 | 507,106,55 | 508,586,535 | 510,143,97 | 511,1616,1573 | 512,2862,2833 | 513,2030,2001 | 514,3365,3349 | 515,4037,4035 | 516,44,42 | 517,3517,3515 | 518,3559,3557 | 519,3829,3827

BATCH_RAW_INFO | 399,900,161 | 412,3191,2535 | 414,4058,3402 | 420,4040,3395 | 422,722,77 | 429,2906,2302 | 434,2411,1846 | 435,1507,942 | 436,3597,3032 | 438,2718,2172 | 440,914,389 | 445,1797,1378 | 446,1456,1050 | 447,449,50 | 448,3060,2683 | 449,1835,1462 | 450,2951,2604 | 451,3611,3276 | 453,763,429 | 454,3875,3541 | 455,1956,1625 | 457,1533,1219 | 459,419,116 | 460,4001,3698 | 461,327,24 | 465,1864,1564 | 466,1293,993 | 467,1999,1711 | 468,334,57 | 469,1779,1502 | 472,1661,1402 | 473,340,81 | 475,494,260 | 476,236,12 | 477,1268,1058 | 478,3509,3321 | 479,280,103 | 480,3903,3732 | 482,4037,3866 | 483,1874,1703 | 484,4062,3909 | 485,466,341 | 486,1621,1502 | 487,114,9 | 488,1658,1563 | 489,101,14 | 490,227,143 | 491,1009,928 | 493,1263,1187 | 495,2009,1940 | 496,3672,3606 | 497,2321,2255 | 498,3689,3623 | 499,235,169 | 500,3956,3893 | 501,1624,1561 | 502,2277,2214 | 503,177,115 | 504,740,678 | 505,3019,2967 | 506,1788,1736 | 507,107,55 | 508,587,535 | 510,144,97 | 511,1617,1573 | 512,2863,2833 | 513,2031,2001 | 514,3366,3349 | 515,4038,4035 | 516,45,42 | 517,3518,3515 | 518,3560,3557 | 519,3830,3827

BATCH_RAW_INFO | 399,901,161 | 412,3192,2535 | 414,4059,3402 | 420,4041,3395 | 422,723,77 | 429,2907,2302 | 434,2412,1846 | 435,1508,942 | 436,3598,3032 | 438,2719,2172 | 440,915,389 | 445,1798,1378 | 446,1457,1050 | 447,450,50 | 448,3061,2683 | 449,1836,1462 | 450,2952,2604 | 451,3612,3276 | 453,764,429 | 454,3876,3541 | 455,1957,1625 | 457,1534,1219 | 459,420,116 | 460,4002,3698 | 461,328,24 | 465,1865,1564 | 466,1294,993 | 467,2000,1711 | 468,335,57 | 469,1780,1502 | 472,1662,1402 | 473,341,81 | 475,495,260 | 476,237,12 | 477,1269,1058 | 478,3510,3321 | 479,281,103 | 480,3904,3732 | 482,4038,3866 | 483,1875,1703 | 484,4063,3909 | 485,467,341 | 486,1622,1502 | 487,115,9 | 488,1659,1563 | 489,102,14 | 490,228,143 | 491,1010,928 | 493,1264,1187 | 495,2010,1940 | 496,3673,3606 | 497,2322,2255 | 498,3690,3623 | 499,236,169 | 500,3957,3893 | 501,1625,1561 | 502,2278,2214 | 503,178,115 | 504,741,678 | 505,3020,2967 | 506,1789,1736 | 507,108,55 | 508,588,535 | 510,145,97 | 511,1618,1573 | 512,2864,2833 | 513,2032,2001 | 514,3367,3349 | 515,4039,4035 | 516,46,42 | 517,3519,3515 | 518,3561,3557 | 519,3831,3827

BATCH_RAW_INFO | 399,902,161 | 412,3193,2535 | 414,4060,3402 | 420,4042,3395 | 422,724,77 | 429,2908,2302 | 434,2413,1846 | 435,1509,942 | 436,3599,3032 | 438,2720,2172 | 440,916,389 | 445,1799,1378 | 446,1458,1050 | 447,451,50 | 448,3062,2683 | 449,1837,1462 | 450,2953,2604 | 451,3613,3276 | 453,765,429 | 454,3877,3541 | 455,1958,1625 | 457,1535,1219 | 459,421,116 | 460,4003,3698 | 461,329,24 | 465,1866,1564 | 466,1295,993 | 467,2001,1711 | 468,336,57 | 469,1781,1502 | 472,1663,1402 | 473,342,81 | 475,496,260 | 476,238,12 | 477,1270,1058 | 478,3511,3321 | 479,282,103 | 480,3905,3732 | 482,4039,3866 | 483,1876,1703 | 484,4064,3909 | 485,468,341 | 486,1623,1502 | 487,116,9 | 488,1660,1563 | 489,103,14 | 490,229,143 | 491,1011,928 | 493,1265,1187 | 495,2011,1940 | 496,3674,3606 | 497,2323,2255 | 498,3691,3623 | 499,237,169 | 500,3958,3893 | 501,1626,1561 | 502,2279,2214 | 503,179,115 | 504,742,678 | 505,3021,2967 | 506,1790,1736 | 507,109,55 | 508,589,535 | 510,146,97 | 511,1619,1573 | 512,2865,2833 | 513,2033,2001 | 514,3368,3349 | 515,4040,4035 | 516,47,42 | 517,3520,3515 | 518,3562,3557 | 519,3832,3827

BATCH_RAW_INFO | 399,903,161 | 412,3194,2535 | 414,4061,3402 | 420,4043,3395 | 422,725,77 | 429,2909,2302 | 434,2414,1846 | 435,1510,942 | 436,3600,3032 | 438,2721,2172 | 440,917,389 | 445,1800,1378 | 446,1459,1050 | 447,452,50 | 448,3063,2683 | 449,1838,1462 | 450,2954,2604 | 451,3614,3276 | 453,766,429 | 454,3878,3541 | 455,1959,1625 | 457,1536,1219 | 459,422,116 | 460,4004,3698 | 461,330,24 | 465,1867,1564 | 466,1296,993 | 467,2002,1711 | 468,337,57 | 469,1782,1502 | 472,1664,1402 | 473,343,81 | 475,497,260 | 476,239,12 | 477,1271,1058 | 478,3512,3321 | 479,283,103 | 480,3906,3732 | 482,4040,3866 | 483,1877,1703 | 484,4065,3909 | 485,469,341 | 486,1624,1502 | 487,117,9 | 488,1661,1563 | 489,104,14 | 490,230,143 | 491,1012,928 | 493,1266,1187 | 495,2012,1940 | 496,3675,3606 | 497,2324,2255 | 498,3692,3623 | 499,238,169 | 500,3959,3893 | 501,1627,1561 | 502,2280,2214 | 503,180,115 | 504,743,678 | 505,3022,2967 | 506,1791,1736 | 507,110,55 | 508,590,535 | 510,147,97 | 511,1620,1573 | 512,2866,2833 | 513,2034,2001 | 514,3369,3349 | 515,4041,4035 | 516,48,42 | 517,3521,3515 | 518,3563,3557 | 519,3833,3827

BATCH_RAW_INFO | 399,904,161 | 412,3195,2535 | 414,4062,3402 | 420,4044,3395 | 422,726,77 | 429,2910,2302 | 434,2415,1846 | 435,1511,942 | 436,3601,3032 | 438,2722,2172 | 440,918,389 | 445,1801,1378 | 446,1460,1050 | 447,453,50 | 448,3064,2683 | 449,1839,1462 | 450,2955,2604 | 451,3615,3276 | 453,767,429 | 454,3879,3541 | 455,1960,1625 | 457,1537,1219 | 459,423,116 | 460,4005,3698 | 461,331,24 | 465,1868,1564 | 466,1297,993 | 467,2003,1711 | 468,338,57 | 469,1783,1502 | 472,1665,1402 | 473,344,81 | 475,498,260 | 476,240,12 | 477,1272,1058 | 478,3513,3321 | 479,284,103 | 480,3907,3732 | 482,4041,3866 | 483,1878,1703 | 484,4066,3909 | 485,470,341 | 486,1625,1502 | 487,118,9 | 488,1662,1563 | 489,105,14 | 490,231,143 | 491,1013,928 | 493,1267,1187 | 495,2013,1940 | 496,3676,3606 | 497,2325,2255 | 498,3693,3623 | 499,239,169 | 500,3960,3893 | 501,1628,1561 | 502,2281,2214 | 503,181,115 | 504,744,678 | 505,3023,2967 | 506,1792,1736 | 507,111,55 | 508,591,535 | 510,148,97 | 511,1621,1573 | 512,2867,2833 | 513,2035,2001 | 514,3370,3349 | 515,4042,4035 | 516,49,42 | 517,3522,3515 | 518,3564,3557 | 519,3834,3827

BATCH_RAW_INFO | 399,905,161 | 412,3196,2535 | 414,4063,3402 | 420,4045,3395 | 422,727,77 | 429,2911,2302 | 434,2416,1846 | 435,1512,942 | 436,3602,3032 | 438,2723,2172 | 440,919,389 | 445,1802,1378 | 446,1461,1050 | 447,454,50 | 448,3065,2683 | 449,1840,1462 | 450,2956,2604 | 451,3616,3276 | 453,768,429 | 454,3880,3541 | 455,1961,1625 | 457,1538,1219 | 459,424,116 | 460,4006,3698 | 461,332,24 | 465,1869,1564 | 466,1298,993 | 467,2004,1711 | 468,339,57 | 469,1784,1502 | 472,1666,1402 | 473,345,81 | 475,499,260 | 476,241,12 | 477,1273,1058 | 478,3514,3321 | 479,285,103 | 480,3908,3732 | 482,4042,3866 | 483,1879,1703 | 484,4067,3909 | 485,471,341 | 486,1626,1502 | 487,119,9 | 488,1663,1563 | 489,106,14 | 490,232,143 | 491,1014,928 | 493,1268,1187 | 495,2014,1940 | 496,3677,3606 | 497,2326,2255 | 498,3694,3623 | 499,240,169 | 500,3961,3893 | 501,1629,1561 | 502,2282,2214 | 503,182,115 | 504,745,678 | 505,3024,2967 | 506,1793,1736 | 507,112,55 | 508,592,535 | 510,149,97 | 511,1622,1573 | 512,2868,2833 | 513,2036,2001 | 514,3371,3349 | 515,4043,4035 | 516,50,42 | 517,3523,3515 | 518,3565,3557 | 519,3835,3827

BATCH_RAW_INFO | 399,906,161 | 412,3197,2535 | 414,4064,3402 | 420,4046,3395 | 422,728,77 | 429,2912,2302 | 434,2417,1846 | 435,1513,942 | 436,3603,3032 | 438,2724,2172 | 440,920,389 | 445,1803,1378 | 446,1462,1050 | 447,455,50 | 448,3066,2683 | 449,1841,1462 | 450,2957,2604 | 451,3617,3276 | 453,769,429 | 454,3881,3541 | 455,1962,1625 | 457,1539,1219 | 459,425,116 | 460,4007,3698 | 461,333,24 | 465,1870,1564 | 466,1299,993 | 467,2005,1711 | 468,340,57 | 469,1785,1502 | 472,1667,1402 | 473,346,81 | 475,500,260 | 476,242,12 | 477,1274,1058 | 478,3515,3321 | 479,286,103 | 480,3909,3732 | 482,4043,3866 | 483,1880,1703 | 484,4068,3909 | 485,472,341 | 486,1627,1502 | 487,120,9 | 488,1664,1563 | 489,107,14 | 490,233,143 | 491,1015,928 | 493,1269,1187 | 495,2015,1940 | 496,3678,3606 | 497,2327,2255 | 498,3695,3623 | 499,241,169 | 500,3962,3893 | 501,1630,1561 | 502,2283,2214 | 503,183,115 | 504,746,678 | 505,3025,2967 | 506,1794,1736 | 507,113,55 | 508,593,535 | 510,150,97 | 511,1623,1573 | 512,2869,2833 | 513,2037,2001 | 514,3372,3349 | 515,4044,4035 | 516,51,42 | 517,3524,3515 | 518,3566,3557 | 519,3836,3827

BATCH_RAW_INFO | 399,907,161 | 412,3198,2535 | 414,4065,3402 | 420,4047,3395 | 422,729,77 | 429,2913,2302 | 434,2418,1846 | 435,1514,942 | 436,3604,3032 | 438,2725,2172 | 440,921,389 | 445,1804,1378 | 446,1463,1050 | 447,456,50 | 448,3067,2683 | 449,1842,1462 | 450,2958,2604 | 451,3618,3276 | 453,770,429 | 454,3882,3541 | 455,1963,1625 | 457,1540,1219 | 459,426,116 | 460,4008,3698 | 461,334,24 | 465,1871,1564 | 466,1300,993 | 467,2006,1711 | 468,341,57 | 469,1786,1502 | 472,1668,1402 | 473,347,81 | 475,501,260 | 476,243,12 | 477,1275,1058 | 478,3516,3321 | 479,287,103 | 480,3910,3732 | 482,4044,3866 | 483,1881,1703 | 484,4069,3909 | 485,473,341 | 486,1628,1502 | 487,121,9 | 488,1665,1563 | 489,108,14 | 490,234,143 | 491,1016,928 | 493,1270,1187 | 495,2016,1940 | 496,3679,3606 | 497,2328,2255 | 498,3696,3623 | 499,242,169 | 500,3963,3893 | 501,1631,1561 | 502,2284,2214 | 503,184,115 | 504,747,678 | 505,3026,2967 | 506,1795,1736 | 507,114,55 | 508,594,535 | 510,151,97 | 511,1624,1573 | 512,2870,2833 | 513,2038,2001 | 514,3373,3349 | 515,4045,4035 | 516,52,42 | 517,3525,3515 | 518,3567,3557 | 519,3837,3827

BATCH_RAW_INFO | 399,908,161 | 412,3199,2535 | 414,4066,3402 | 420,4048,3395 | 422,730,77 | 429,2914,2302 | 434,2419,1846 | 435,1515,942 | 436,3605,3032 | 438,2726,2172 | 440,922,389 | 445,1805,1378 | 446,1464,1050 | 447,457,50 | 448,3068,2683 | 449,1843,1462 | 450,2959,2604 | 451,3619,3276 | 453,771,429 | 454,3883,3541 | 455,1964,1625 | 457,1541,1219 | 459,427,116 | 460,4009,3698 | 461,335,24 | 465,1872,1564 | 466,1301,993 | 467,2007,1711 | 468,342,57 | 469,1787,1502 | 472,1669,1402 | 473,348,81 | 475,502,260 | 476,244,12 | 477,1276,1058 | 478,3517,3321 | 479,288,103 | 480,3911,3732 | 482,4045,3866 | 483,1882,1703 | 484,4070,3909 | 485,474,341 | 486,1629,1502 | 487,122,9 | 488,1666,1563 | 489,109,14 | 490,235,143 | 491,1017,928 | 493,1271,1187 | 495,2017,1940 | 496,3680,3606 | 497,2329,2255 | 498,3697,3623 | 499,243,169 | 500,3964,3893 | 501,1632,1561 | 502,2285,2214 | 503,185,115 | 504,748,678 | 505,3027,2967 | 506,1796,1736 | 507,115,55 | 508,595,535 | 510,152,97 | 511,1625,1573 | 512,2871,2833 | 513,2039,2001 | 514,3374,3349 | 515,4046,4035 | 516,53,42 | 517,3526,3515 | 518,3568,3557 | 519,3838,3827

BATCH_RAW_INFO | 399,909,161 | 412,3200,2535 | 414,4067,3402 | 420,4049,3395 | 422,731,77 | 429,2915,2302 | 434,2420,1846 | 435,1516,942 | 436,3606,3032 | 438,2727,2172 | 440,923,389 | 445,1806,1378 | 446,1465,1050 | 447,458,50 | 448,3069,2683 | 449,1844,1462 | 450,2960,2604 | 451,3620,3276 | 453,772,429 | 454,3884,3541 | 455,1965,1625 | 457,1542,1219 | 459,428,116 | 460,4010,3698 | 461,336,24 | 465,1873,1564 | 466,1302,993 | 467,2008,1711 | 468,343,57 | 469,1788,1502 | 472,1670,1402 | 473,349,81 | 475,503,260 | 476,245,12 | 477,1277,1058 | 478,3518,3321 | 479,289,103 | 480,3912,3732 | 482,4046,3866 | 483,1883,1703 | 484,4071,3909 | 485,475,341 | 486,1630,1502 | 487,123,9 | 488,1667,1563 | 489,110,14 | 490,236,143 | 491,1018,928 | 493,1272,1187 | 495,2018,1940 | 496,3681,3606 | 497,2330,2255 | 498,3698,3623 | 499,244,169 | 500,3965,3893 | 501,1633,1561 | 502,2286,2214 | 503,186,115 | 504,749,678 | 505,3028,2967 | 506,1797,1736 | 507,116,55 | 508,596,535 | 510,153,97 | 511,1626,1573 | 512,2872,2833 | 513,2040,2001 | 514,3375,3349 | 515,4047,4035 | 516,54,42 | 517,3527,3515 | 518,3569,3557 | 519,3839,3827

BATCH_RAW_INFO | 399,910,161 | 412,3201,2535 | 414,4068,3402 | 420,4050,3395 | 422,732,77 | 429,2916,2302 | 434,2421,1846 | 435,1517,942 | 436,3607,3032 | 438,2728,2172 | 445,1807,1378 | 446,1466,1050 | 447,459,50 | 448,3070,2683 | 449,1845,1462 | 450,2961,2604 | 451,3621,3276 | 453,773,429 | 454,3885,3541 | 455,1966,1625 | 457,1543,1219 | 459,429,116 | 460,4011,3698 | 461,337,24 | 465,1874,1564 | 466,1303,993 | 467,2009,1711 | 468,344,57 | 469,1789,1502 | 472,1671,1402 | 473,350,81 | 475,504,260 | 476,246,12 | 477,1278,1058 | 478,3519,3321 | 479,290,103 | 480,3913,3732 | 482,4047,3866 | 483,1884,1703 | 484,4072,3909 | 485,476,341 | 486,1631,1502 | 487,124,9 | 488,1668,1563 | 489,111,14 | 490,237,143 | 491,1019,928 | 493,1273,1187 | 495,2019,1940 | 496,3682,3606 | 497,2331,2255 | 498,3699,3623 | 499,245,169 | 500,3966,3893 | 501,1634,1561 | 502,2287,2214 | 503,187,115 | 504,750,678 | 505,3029,2967 | 506,1798,1736 | 507,117,55 | 508,597,535 | 510,154,97 | 511,1627,1573 | 512,2873,2833 | 513,2041,2001 | 514,3376,3349 | 515,4048,4035 | 516,55,42 | 517,3528,3515 | 518,3570,3557 | 519,3840,3827

BATCH_RAW_INFO | 399,911,161 | 412,3202,2535 | 414,4069,3402 | 420,4051,3395 | 422,733,77 | 429,2917,2302 | 434,2422,1846 | 435,1518,942 | 436,3608,3032 | 438,2729,2172 | 445,1808,1378 | 446,1467,1050 | 447,460,50 | 448,3071,2683 | 449,1846,1462 | 450,2962,2604 | 451,3622,3276 | 453,774,429 | 454,3886,3541 | 455,1967,1625 | 457,1544,1219 | 459,430,116 | 460,4012,3698 | 461,338,24 | 465,1875,1564 | 466,1304,993 | 467,2010,1711 | 468,345,57 | 469,1790,1502 | 472,1672,1402 | 473,351,81 | 475,505,260 | 476,247,12 | 477,1279,1058 | 478,3520,3321 | 479,291,103 | 480,3914,3732 | 482,4048,3866 | 483,1885,1703 | 484,4073,3909 | 485,477,341 | 486,1632,1502 | 487,125,9 | 488,1669,1563 | 489,112,14 | 490,238,143 | 491,1020,928 | 493,1274,1187 | 495,2020,1940 | 496,3683,3606 | 497,2332,2255 | 498,3700,3623 | 499,246,169 | 500,3967,3893 | 501,1635,1561 | 502,2288,2214 | 503,188,115 | 504,751,678 | 505,3030,2967 | 506,1799,1736 | 507,118,55 | 508,598,535 | 510,155,97 | 511,1628,1573 | 512,2874,2833 | 513,2042,2001 | 514,3377,3349 | 515,4049,4035 | 516,56,42 | 517,3529,3515 | 518,3571,3557 | 519,3841,3827

BATCH_RAW_INFO | 399,912,161 | 412,3203,2535 | 414,4070,3402 | 420,4052,3395 | 422,734,77 | 429,2918,2302 | 434,2423,1846 | 435,1519,942 | 436,3609,3032 | 438,2730,2172 | 445,1809,1378 | 446,1468,1050 | 447,461,50 | 448,3072,2683 | 449,1847,1462 | 450,2963,2604 | 451,3623,3276 | 453,775,429 | 454,3887,3541 | 455,1968,1625 | 457,1545,1219 | 459,431,116 | 460,4013,3698 | 461,339,24 | 465,1876,1564 | 466,1305,993 | 467,2011,1711 | 468,346,57 | 469,1791,1502 | 472,1673,1402 | 473,352,81 | 475,506,260 | 476,248,12 | 477,1280,1058 | 478,3521,3321 | 479,292,103 | 480,3915,3732 | 482,4049,3866 | 483,1886,1703 | 484,4074,3909 | 485,478,341 | 486,1633,1502 | 487,126,9 | 488,1670,1563 | 489,113,14 | 490,239,143 | 491,1021,928 | 493,1275,1187 | 495,2021,1940 | 496,3684,3606 | 497,2333,2255 | 498,3701,3623 | 499,247,169 | 500,3968,3893 | 501,1636,1561 | 502,2289,2214 | 503,189,115 | 504,752,678 | 505,3031,2967 | 506,1800,1736 | 507,119,55 | 508,599,535 | 510,156,97 | 511,1629,1573 | 512,2875,2833 | 513,2043,2001 | 514,3378,3349 | 515,4050,4035 | 516,57,42 | 517,3530,3515 | 518,3572,3557 | 519,3842,3827

BATCH_RAW_INFO | 399,913,161 | 412,3204,2535 | 414,4071,3402 | 420,4053,3395 | 422,735,77 | 429,2919,2302 | 434,2424,1846 | 435,1520,942 | 436,3610,3032 | 438,2731,2172 | 445,1810,1378 | 446,1469,1050 | 447,462,50 | 448,3073,2683 | 449,1848,1462 | 450,2964,2604 | 451,3624,3276 | 453,776,429 | 454,3888,3541 | 455,1969,1625 | 457,1546,1219 | 459,432,116 | 460,4014,3698 | 461,340,24 | 465,1877,1564 | 466,1306,993 | 467,2012,1711 | 468,347,57 | 469,1792,1502 | 472,1674,1402 | 473,353,81 | 475,507,260 | 476,249,12 | 477,1281,1058 | 478,3522,3321 | 479,293,103 | 480,3916,3732 | 482,4050,3866 | 483,1887,1703 | 484,4075,3909 | 485,479,341 | 486,1634,1502 | 487,127,9 | 488,1671,1563 | 489,114,14 | 490,240,143 | 491,1022,928 | 493,1276,1187 | 495,2022,1940 | 496,3685,3606 | 497,2334,2255 | 498,3702,3623 | 499,248,169 | 500,3969,3893 | 501,1637,1561 | 502,2290,2214 | 503,190,115 | 504,753,678 | 505,3032,2967 | 506,1801,1736 | 507,120,55 | 508,600,535 | 510,157,97 | 511,1630,1573 | 512,2876,2833 | 513,2044,2001 | 514,3379,3349 | 515,4051,4035 | 516,58,42 | 517,3531,3515 | 518,3573,3557 | 519,3843,3827

BATCH_RAW_INFO | 399,914,161 | 412,3205,2535 | 414,4072,3402 | 420,4054,3395 | 422,736,77 | 429,2920,2302 | 434,2425,1846 | 435,1521,942 | 436,3611,3032 | 438,2732,2172 | 445,1811,1378 | 446,1470,1050 | 447,463,50 | 448,3074,2683 | 449,1849,1462 | 450,2965,2604 | 451,3625,3276 | 453,777,429 | 454,3889,3541 | 455,1970,1625 | 457,1547,1219 | 459,433,116 | 460,4015,3698 | 461,341,24 | 465,1878,1564 | 466,1307,993 | 467,2013,1711 | 468,348,57 | 469,1793,1502 | 472,1675,1402 | 473,354,81 | 475,508,260 | 476,250,12 | 477,1282,1058 | 478,3523,3321 | 479,294,103 | 480,3917,3732 | 482,4051,3866 | 483,1888,1703 | 484,4076,3909 | 485,480,341 | 486,1635,1502 | 487,128,9 | 488,1672,1563 | 489,115,14 | 490,241,143 | 491,1023,928 | 493,1277,1187 | 495,2023,1940 | 496,3686,3606 | 497,2335,2255 | 498,3703,3623 | 499,249,169 | 500,3970,3893 | 501,1638,1561 | 502,2291,2214 | 503,191,115 | 504,754,678 | 505,3033,2967 | 506,1802,1736 | 507,121,55 | 508,601,535 | 510,158,97 | 511,1631,1573 | 512,2877,2833 | 513,2045,2001 | 514,3380,3349 | 515,4052,4035 | 516,59,42 | 517,3532,3515 | 518,3574,3557 | 519,3844,3827

BATCH_RAW_INFO | 399,915,161 | 412,3206,2535 | 414,4073,3402 | 420,4055,3395 | 422,737,77 | 429,2921,2302 | 434,2426,1846 | 435,1522,942 | 436,3612,3032 | 438,2733,2172 | 445,1812,1378 | 446,1471,1050 | 447,464,50 | 448,3075,2683 | 449,1850,1462 | 450,2966,2604 | 451,3626,3276 | 453,778,429 | 454,3890,3541 | 455,1971,1625 | 457,1548,1219 | 459,434,116 | 460,4016,3698 | 461,342,24 | 465,1879,1564 | 466,1308,993 | 467,2014,1711 | 468,349,57 | 469,1794,1502 | 472,1676,1402 | 473,355,81 | 475,509,260 | 476,251,12 | 477,1283,1058 | 478,3524,3321 | 479,295,103 | 480,3918,3732 | 482,4052,3866 | 483,1889,1703 | 484,4077,3909 | 485,481,341 | 486,1636,1502 | 487,129,9 | 488,1673,1563 | 489,116,14 | 490,242,143 | 491,1024,928 | 493,1278,1187 | 495,2024,1940 | 496,3687,3606 | 497,2336,2255 | 498,3704,3623 | 499,250,169 | 500,3971,3893 | 501,1639,1561 | 502,2292,2214 | 503,192,115 | 504,755,678 | 505,3034,2967 | 506,1803,1736 | 507,122,55 | 508,602,535 | 510,159,97 | 511,1632,1573 | 512,2878,2833 | 513,2046,2001 | 514,3381,3349 | 515,4053,4035 | 516,60,42 | 517,3533,3515 | 518,3575,3557 | 519,3845,3827

BATCH_RAW_INFO | 399,916,161 | 412,3207,2535 | 414,4074,3402 | 420,4056,3395 | 422,738,77 | 429,2922,2302 | 434,2427,1846 | 435,1523,942 | 436,3613,3032 | 438,2734,2172 | 445,1813,1378 | 446,1472,1050 | 447,465,50 | 448,3076,2683 | 449,1851,1462 | 450,2967,2604 | 451,3627,3276 | 453,779,429 | 454,3891,3541 | 455,1972,1625 | 457,1549,1219 | 459,435,116 | 460,4017,3698 | 461,343,24 | 465,1880,1564 | 466,1309,993 | 467,2015,1711 | 468,350,57 | 469,1795,1502 | 472,1677,1402 | 473,356,81 | 475,510,260 | 476,252,12 | 477,1284,1058 | 478,3525,3321 | 479,296,103 | 480,3919,3732 | 482,4053,3866 | 483,1890,1703 | 484,4078,3909 | 485,482,341 | 486,1637,1502 | 487,130,9 | 488,1674,1563 | 489,117,14 | 490,243,143 | 491,1025,928 | 493,1279,1187 | 495,2025,1940 | 496,3688,3606 | 497,2337,2255 | 498,3705,3623 | 499,251,169 | 500,3972,3893 | 501,1640,1561 | 502,2293,2214 | 503,193,115 | 504,756,678 | 505,3035,2967 | 506,1804,1736 | 507,123,55 | 508,603,535 | 510,160,97 | 511,1633,1573 | 512,2879,2833 | 513,2047,2001 | 514,3382,3349 | 515,4054,4035 | 516,61,42 | 517,3534,3515 | 518,3576,3557 | 519,3846,3827

BATCH_RAW_INFO | 399,917,161 | 412,3208,2535 | 414,4075,3402 | 420,4057,3395 | 422,739,77 | 429,2923,2302 | 434,2428,1846 | 435,1524,942 | 436,3614,3032 | 438,2735,2172 | 445,1814,1378 | 446,1473,1050 | 447,466,50 | 448,3077,2683 | 449,1852,1462 | 450,2968,2604 | 451,3628,3276 | 453,780,429 | 454,3892,3541 | 455,1973,1625 | 457,1550,1219 | 459,436,116 | 460,4018,3698 | 461,344,24 | 465,1881,1564 | 466,1310,993 | 467,2016,1711 | 468,351,57 | 469,1796,1502 | 472,1678,1402 | 473,357,81 | 475,511,260 | 476,253,12 | 477,1285,1058 | 478,3526,3321 | 479,297,103 | 480,3920,3732 | 482,4054,3866 | 483,1891,1703 | 484,4079,3909 | 485,483,341 | 486,1638,1502 | 487,131,9 | 488,1675,1563 | 489,118,14 | 490,244,143 | 491,1026,928 | 493,1280,1187 | 495,2026,1940 | 496,3689,3606 | 497,2338,2255 | 498,3706,3623 | 499,252,169 | 500,3973,3893 | 501,1641,1561 | 502,2294,2214 | 503,194,115 | 504,757,678 | 505,3036,2967 | 506,1805,1736 | 507,124,55 | 508,604,535 | 510,161,97 | 511,1634,1573 | 512,2880,2833 | 513,2048,2001 | 514,3383,3349 | 515,4055,4035 | 516,62,42 | 517,3535,3515 | 518,3577,3557 | 519,3847,3827

BATCH_RAW_INFO | 399,918,161 | 412,3209,2535 | 414,4076,3402 | 420,4058,3395 | 422,740,77 | 429,2924,2302 | 434,2429,1846 | 435,1525,942 | 436,3615,3032 | 438,2736,2172 | 445,1815,1378 | 446,1474,1050 | 447,467,50 | 448,3078,2683 | 449,1853,1462 | 450,2969,2604 | 451,3629,3276 | 453,781,429 | 454,3893,3541 | 455,1974,1625 | 457,1551,1219 | 459,437,116 | 460,4019,3698 | 461,345,24 | 465,1882,1564 | 466,1311,993 | 467,2017,1711 | 468,352,57 | 469,1797,1502 | 472,1679,1402 | 473,358,81 | 475,512,260 | 476,254,12 | 477,1286,1058 | 478,3527,3321 | 479,298,103 | 480,3921,3732 | 482,4055,3866 | 483,1892,1703 | 484,4080,3909 | 485,484,341 | 486,1639,1502 | 487,132,9 | 488,1676,1563 | 489,119,14 | 490,245,143 | 491,1027,928 | 493,1281,1187 | 495,2027,1940 | 496,3690,3606 | 497,2339,2255 | 498,3707,3623 | 499,253,169 | 500,3974,3893 | 501,1642,1561 | 502,2295,2214 | 503,195,115 | 504,758,678 | 505,3037,2967 | 506,1806,1736 | 507,125,55 | 508,605,535 | 510,162,97 | 511,1635,1573 | 512,2881,2833 | 513,2049,2001 | 514,3384,3349 | 515,4056,4035 | 516,63,42 | 517,3536,3515 | 518,3578,3557 | 519,3848,3827

BATCH_RAW_INFO | 520,3797,3796

BATCH_RAW_INFO | 521,3818,3817

BATCH_RAW_INFO | 399,919,161 | 412,3210,2535 | 414,4077,3402 | 420,4059,3395 | 422,741,77 | 429,2925,2302 | 434,2430,1846 | 435,1526,942 | 436,3616,3032 | 438,2737,2172 | 445,1816,1378 | 446,1475,1050 | 447,468,50 | 448,3079,2683 | 449,1854,1462 | 450,2970,2604 | 451,3630,3276 | 453,782,429 | 454,3894,3541 | 455,1975,1625 | 457,1552,1219 | 459,438,116 | 460,4020,3698 | 461,346,24 | 465,1883,1564 | 466,1312,993 | 467,2018,1711 | 468,353,57 | 469,1798,1502 | 472,1680,1402 | 473,359,81 | 475,513,260 | 476,255,12 | 477,1287,1058 | 478,3528,3321 | 479,299,103 | 480,3922,3732 | 482,4056,3866 | 483,1893,1703 | 484,4081,3909 | 485,485,341 | 486,1640,1502 | 487,133,9 | 488,1677,1563 | 489,120,14 | 490,246,143 | 491,1028,928 | 493,1282,1187 | 495,2028,1940 | 496,3691,3606 | 497,2340,2255 | 498,3708,3623 | 499,254,169 | 500,3975,3893 | 501,1643,1561 | 503,196,115 | 504,759,678 | 505,3038,2967 | 506,1807,1736 | 507,126,55 | 508,606,535 | 510,163,97 | 511,1636,1573 | 512,2882,2833 | 513,2050,2001 | 514,3385,3349 | 515,4057,4035 | 516,64,42 | 517,3537,3515 | 518,3579,3557 | 519,3849,3827 | 520,3798,3796 | 521,3819,3817

BATCH_RAW_INFO | 399,920,161 | 412,3211,2535 | 414,4078,3402 | 420,4060,3395 | 422,742,77 | 429,2926,2302 | 434,2431,1846 | 435,1527,942 | 436,3617,3032 | 438,2738,2172 | 445,1817,1378 | 446,1476,1050 | 447,469,50 | 448,3080,2683 | 449,1855,1462 | 450,2971,2604 | 451,3631,3276 | 453,783,429 | 454,3895,3541 | 455,1976,1625 | 457,1553,1219 | 459,439,116 | 460,4021,3698 | 461,347,24 | 465,1884,1564 | 466,1313,993 | 467,2019,1711 | 468,354,57 | 469,1799,1502 | 472,1681,1402 | 473,360,81 | 475,514,260 | 476,256,12 | 477,1288,1058 | 478,3529,3321 | 479,300,103 | 480,3923,3732 | 482,4057,3866 | 483,1894,1703 | 484,4082,3909 | 485,486,341 | 486,1641,1502 | 487,134,9 | 488,1678,1563 | 489,121,14 | 490,247,143 | 491,1029,928 | 493,1283,1187 | 495,2029,1940 | 496,3692,3606 | 497,2341,2255 | 498,3709,3623 | 499,255,169 | 500,3976,3893 | 501,1644,1561 | 503,197,115 | 504,760,678 | 505,3039,2967 | 506,1808,1736 | 507,127,55 | 508,607,535 | 510,164,97 | 511,1637,1573 | 512,2883,2833 | 513,2051,2001 | 514,3386,3349 | 515,4058,4035 | 516,65,42 | 517,3538,3515 | 518,3580,3557 | 519,3850,3827 | 520,3799,3796 | 521,3820,3817

BATCH_RAW_INFO | 399,921,161 | 412,3212,2535 | 414,4079,3402 | 420,4061,3395 | 422,743,77 | 429,2927,2302 | 434,2432,1846 | 435,1528,942 | 436,3618,3032 | 438,2739,2172 | 445,1818,1378 | 446,1477,1050 | 447,470,50 | 448,3081,2683 | 449,1856,1462 | 450,2972,2604 | 451,3632,3276 | 453,784,429 | 454,3896,3541 | 455,1977,1625 | 457,1554,1219 | 459,440,116 | 460,4022,3698 | 461,348,24 | 465,1885,1564 | 466,1314,993 | 467,2020,1711 | 468,355,57 | 469,1800,1502 | 472,1682,1402 | 473,361,81 | 475,515,260 | 476,257,12 | 477,1289,1058 | 478,3530,3321 | 479,301,103 | 480,3924,3732 | 482,4058,3866 | 483,1895,1703 | 484,4083,3909 | 485,487,341 | 486,1642,1502 | 487,135,9 | 488,1679,1563 | 489,122,14 | 490,248,143 | 491,1030,928 | 493,1284,1187 | 495,2030,1940 | 496,3693,3606 | 497,2342,2255 | 498,3710,3623 | 499,256,169 | 500,3977,3893 | 501,1645,1561 | 503,198,115 | 504,761,678 | 505,3040,2967 | 506,1809,1736 | 507,128,55 | 508,608,535 | 510,165,97 | 511,1638,1573 | 512,2884,2833 | 513,2052,2001 | 514,3387,3349 | 515,4059,4035 | 516,66,42 | 517,3539,3515 | 518,3581,3557 | 519,3851,3827 | 520,3800,3796 | 521,3821,3817

BATCH_RAW_INFO | 522,2532,2531

BATCH_RAW_INFO | 399,922,161 | 412,3213,2535 | 414,4080,3402 | 420,4062,3395 | 422,744,77 | 429,2928,2302 | 434,2433,1846 | 435,1529,942 | 436,3619,3032 | 438,2740,2172 | 445,1819,1378 | 446,1478,1050 | 447,471,50 | 448,3082,2683 | 449,1857,1462 | 450,2973,2604 | 451,3633,3276 | 453,785,429 | 454,3897,3541 | 455,1978,1625 | 457,1555,1219 | 459,441,116 | 460,4023,3698 | 461,349,24 | 465,1886,1564 | 466,1315,993 | 467,2021,1711 | 468,356,57 | 469,1801,1502 | 472,1683,1402 | 473,362,81 | 475,516,260 | 476,258,12 | 477,1290,1058 | 478,3531,3321 | 479,302,103 | 480,3925,3732 | 482,4059,3866 | 483,1896,1703 | 484,4084,3909 | 485,488,341 | 486,1643,1502 | 487,136,9 | 488,1680,1563 | 489,123,14 | 490,249,143 | 491,1031,928 | 493,1285,1187 | 495,2031,1940 | 496,3694,3606 | 497,2343,2255 | 498,3711,3623 | 499,257,169 | 500,3978,3893 | 501,1646,1561 | 503,199,115 | 504,762,678 | 505,3041,2967 | 506,1810,1736 | 507,129,55 | 508,609,535 | 510,166,97 | 511,1639,1573 | 512,2885,2833 | 513,2053,2001 | 514,3388,3349 | 515,4060,4035 | 516,67,42 | 517,3540,3515 | 518,3582,3557 | 519,3852,3827 | 520,3801,3796 | 521,3822,3817 | 522,2533,2531

BATCH_RAW_INFO | 399,923,161 | 412,3214,2535 | 414,4081,3402 | 420,4063,3395 | 422,745,77 | 429,2929,2302 | 434,2434,1846 | 435,1530,942 | 436,3620,3032 | 438,2741,2172 | 445,1820,1378 | 446,1479,1050 | 447,472,50 | 448,3083,2683 | 449,1858,1462 | 450,2974,2604 | 451,3634,3276 | 453,786,429 | 454,3898,3541 | 455,1979,1625 | 457,1556,1219 | 459,442,116 | 460,4024,3698 | 461,350,24 | 465,1887,1564 | 466,1316,993 | 467,2022,1711 | 468,357,57 | 469,1802,1502 | 472,1684,1402 | 473,363,81 | 475,517,260 | 476,259,12 | 477,1291,1058 | 478,3532,3321 | 479,303,103 | 480,3926,3732 | 482,4060,3866 | 483,1897,1703 | 484,4085,3909 | 485,489,341 | 486,1644,1502 | 487,137,9 | 488,1681,1563 | 489,124,14 | 490,250,143 | 491,1032,928 | 493,1286,1187 | 495,2032,1940 | 496,3695,3606 | 497,2344,2255 | 498,3712,3623 | 499,258,169 | 500,3979,3893 | 501,1647,1561 | 503,200,115 | 504,763,678 | 505,3042,2967 | 506,1811,1736 | 507,130,55 | 508,610,535 | 510,167,97 | 511,1640,1573 | 512,2886,2833 | 513,2054,2001 | 514,3389,3349 | 515,4061,4035 | 516,68,42 | 517,3541,3515 | 518,3583,3557 | 519,3853,3827 | 520,3802,3796 | 521,3823,3817 | 522,2534,2531

BATCH_RAW_INFO | 399,924,161 | 412,3215,2535 | 414,4082,3402 | 420,4064,3395 | 422,746,77 | 429,2930,2302 | 434,2435,1846 | 435,1531,942 | 436,3621,3032 | 438,2742,2172 | 445,1821,1378 | 446,1480,1050 | 447,473,50 | 448,3084,2683 | 449,1859,1462 | 450,2975,2604 | 451,3635,3276 | 453,787,429 | 454,3899,3541 | 455,1980,1625 | 457,1557,1219 | 459,443,116 | 460,4025,3698 | 461,351,24 | 465,1888,1564 | 467,2023,1711 | 468,358,57 | 469,1803,1502 | 472,1685,1402 | 473,364,81 | 475,518,260 | 476,260,12 | 477,1292,1058 | 478,3533,3321 | 479,304,103 | 480,3927,3732 | 482,4061,3866 | 483,1898,1703 | 484,4086,3909 | 485,490,341 | 486,1645,1502 | 487,138,9 | 488,1682,1563 | 489,125,14 | 490,251,143 | 491,1033,928 | 493,1287,1187 | 495,2033,1940 | 496,3696,3606 | 497,2345,2255 | 498,3713,3623 | 499,259,169 | 500,3980,3893 | 501,1648,1561 | 503,201,115 | 504,764,678 | 505,3043,2967 | 506,1812,1736 | 507,131,55 | 508,611,535 | 510,168,97 | 511,1641,1573 | 512,2887,2833 | 513,2055,2001 | 514,3390,3349 | 515,4062,4035 | 516,69,42 | 517,3542,3515 | 518,3584,3557 | 519,3854,3827 | 520,3803,3796 | 521,3824,3817 | 522,2535,2531

BATCH_RAW_INFO | 399,925,161 | 412,3216,2535 | 414,4083,3402 | 420,4065,3395 | 422,747,77 | 429,2931,2302 | 434,2436,1846 | 435,1532,942 | 436,3622,3032 | 438,2743,2172 | 445,1822,1378 | 446,1481,1050 | 447,474,50 | 448,3085,2683 | 449,1860,1462 | 450,2976,2604 | 451,3636,3276 | 453,788,429 | 454,3900,3541 | 455,1981,1625 | 457,1558,1219 | 459,444,116 | 460,4026,3698 | 461,352,24 | 465,1889,1564 | 467,2024,1711 | 468,359,57 | 469,1804,1502 | 472,1686,1402 | 473,365,81 | 475,519,260 | 476,261,12 | 477,1293,1058 | 478,3534,3321 | 479,305,103 | 480,3928,3732 | 482,4062,3866 | 483,1899,1703 | 484,4087,3909 | 485,491,341 | 486,1646,1502 | 487,139,9 | 488,1683,1563 | 489,126,14 | 490,252,143 | 491,1034,928 | 493,1288,1187 | 495,2034,1940 | 496,3697,3606 | 497,2346,2255 | 498,3714,3623 | 499,260,169 | 500,3981,3893 | 501,1649,1561 | 503,202,115 | 504,765,678 | 505,3044,2967 | 506,1813,1736 | 507,132,55 | 508,612,535 | 510,169,97 | 511,1642,1573 | 512,2888,2833 | 513,2056,2001 | 514,3391,3349 | 515,4063,4035 | 516,70,42 | 517,3543,3515 | 518,3585,3557 | 519,3855,3827 | 520,3804,3796 | 521,3825,3817 | 522,2536,2531

BATCH_RAW_INFO | 399,926,161 | 412,3217,2535 | 414,4084,3402 | 420,4066,3395 | 422,748,77 | 429,2932,2302 | 434,2437,1846 | 435,1533,942 | 436,3623,3032 | 438,2744,2172 | 445,1823,1378 | 446,1482,1050 | 447,475,50 | 448,3086,2683 | 449,1861,1462 | 450,2977,2604 | 451,3637,3276 | 453,789,429 | 454,3901,3541 | 455,1982,1625 | 457,1559,1219 | 459,445,116 | 460,4027,3698 | 461,353,24 | 465,1890,1564 | 467,2025,1711 | 468,360,57 | 469,1805,1502 | 473,366,81 | 475,520,260 | 476,262,12 | 477,1294,1058 | 478,3535,3321 | 479,306,103 | 480,3929,3732 | 482,4063,3866 | 483,1900,1703 | 484,4088,3909 | 485,492,341 | 486,1647,1502 | 487,140,9 | 488,1684,1563 | 489,127,14 | 490,253,143 | 491,1035,928 | 493,1289,1187 | 495,2035,1940 | 496,3698,3606 | 497,2347,2255 | 498,3715,3623 | 499,261,169 | 500,3982,3893 | 501,1650,1561 | 503,203,115 | 504,766,678 | 505,3045,2967 | 506,1814,1736 | 507,133,55 | 508,613,535 | 510,170,97 | 511,1643,1573 | 512,2889,2833 | 513,2057,2001 | 514,3392,3349 | 515,4064,4035 | 516,71,42 | 517,3544,3515 | 518,3586,3557 | 519,3856,3827 | 520,3805,3796 | 521,3826,3817 | 522,2537,2531

BATCH_RAW_INFO | 399,927,161 | 412,3218,2535 | 414,4085,3402 | 420,4067,3395 | 422,749,77 | 429,2933,2302 | 434,2438,1846 | 435,1534,942 | 436,3624,3032 | 438,2745,2172 | 445,1824,1378 | 446,1483,1050 | 447,476,50 | 448,3087,2683 | 449,1862,1462 | 450,2978,2604 | 451,3638,3276 | 453,790,429 | 454,3902,3541 | 455,1983,1625 | 457,1560,1219 | 459,446,116 | 460,4028,3698 | 461,354,24 | 465,1891,1564 | 467,2026,1711 | 468,361,57 | 469,1806,1502 | 473,367,81 | 475,521,260 | 476,263,12 | 477,1295,1058 | 478,3536,3321 | 479,307,103 | 480,3930,3732 | 482,4064,3866 | 483,1901,1703 | 484,4089,3909 | 485,493,341 | 486,1648,1502 | 487,141,9 | 488,1685,1563 | 489,128,14 | 490,254,143 | 491,1036,928 | 493,1290,1187 | 495,2036,1940 | 496,3699,3606 | 497,2348,2255 | 498,3716,3623 | 499,262,169 | 500,3983,3893 | 501,1651,1561 | 503,204,115 | 504,767,678 | 505,3046,2967 | 506,1815,1736 | 507,134,55 | 508,614,535 | 510,171,97 | 511,1644,1573 | 512,2890,2833 | 513,2058,2001 | 514,3393,3349 | 515,4065,4035 | 516,72,42 | 517,3545,3515 | 518,3587,3557 | 519,3857,3827 | 520,3806,3796 | 521,3827,3817 | 522,2538,2531

BATCH_RAW_INFO | 399,928,161 | 412,3219,2535 | 414,4086,3402 | 420,4068,3395 | 422,750,77 | 429,2934,2302 | 434,2439,1846 | 435,1535,942 | 436,3625,3032 | 438,2746,2172 | 445,1825,1378 | 446,1484,1050 | 447,477,50 | 448,3088,2683 | 449,1863,1462 | 450,2979,2604 | 451,3639,3276 | 453,791,429 | 454,3903,3541 | 455,1984,1625 | 457,1561,1219 | 459,447,116 | 460,4029,3698 | 461,355,24 | 465,1892,1564 | 467,2027,1711 | 468,362,57 | 469,1807,1502 | 473,368,81 | 475,522,260 | 476,264,12 | 477,1296,1058 | 478,3537,3321 | 479,308,103 | 480,3931,3732 | 482,4065,3866 | 483,1902,1703 | 484,4090,3909 | 485,494,341 | 486,1649,1502 | 487,142,9 | 488,1686,1563 | 489,129,14 | 490,255,143 | 491,1037,928 | 493,1291,1187 | 495,2037,1940 | 496,3700,3606 | 497,2349,2255 | 498,3717,3623 | 499,263,169 | 500,3984,3893 | 501,1652,1561 | 503,205,115 | 504,768,678 | 505,3047,2967 | 506,1816,1736 | 507,135,55 | 508,615,535 | 510,172,97 | 511,1645,1573 | 512,2891,2833 | 513,2059,2001 | 514,3394,3349 | 515,4066,4035 | 516,73,42 | 517,3546,3515 | 518,3588,3557 | 519,3858,3827 | 520,3807,3796 | 521,3828,3817 | 522,2539,2531

BATCH_RAW_INFO | 399,929,161 | 412,3220,2535 | 414,4087,3402 | 420,4069,3395 | 422,751,77 | 429,2935,2302 | 434,2440,1846 | 435,1536,942 | 436,3626,3032 | 438,2747,2172 | 445,1826,1378 | 446,1485,1050 | 447,478,50 | 448,3089,2683 | 449,1864,1462 | 450,2980,2604 | 451,3640,3276 | 453,792,429 | 454,3904,3541 | 455,1985,1625 | 457,1562,1219 | 459,448,116 | 460,4030,3698 | 461,356,24 | 465,1893,1564 | 467,2028,1711 | 468,363,57 | 469,1808,1502 | 473,369,81 | 475,523,260 | 476,265,12 | 477,1297,1058 | 478,3538,3321 | 479,309,103 | 480,3932,3732 | 482,4066,3866 | 483,1903,1703 | 484,4091,3909 | 485,495,341 | 486,1650,1502 | 487,143,9 | 488,1687,1563 | 489,130,14 | 490,256,143 | 491,1038,928 | 493,1292,1187 | 495,2038,1940 | 496,3701,3606 | 497,2350,2255 | 498,3718,3623 | 499,264,169 | 500,3985,3893 | 501,1653,1561 | 503,206,115 | 504,769,678 | 505,3048,2967 | 506,1817,1736 | 507,136,55 | 508,616,535 | 510,173,97 | 511,1646,1573 | 512,2892,2833 | 513,2060,2001 | 514,3395,3349 | 515,4067,4035 | 516,74,42 | 517,3547,3515 | 518,3589,3557 | 519,3859,3827 | 520,3808,3796 | 521,3829,3817 | 522,2540,2531

BATCH_RAW_INFO | 399,930,161 | 412,3221,2535 | 414,4088,3402 | 420,4070,3395 | 422,752,77 | 429,2936,2302 | 434,2441,1846 | 436,3627,3032 | 438,2748,2172 | 445,1827,1378 | 446,1486,1050 | 447,479,50 | 448,3090,2683 | 449,1865,1462 | 450,2981,2604 | 451,3641,3276 | 453,793,429 | 454,3905,3541 | 455,1986,1625 | 457,1563,1219 | 459,449,116 | 460,4031,3698 | 461,357,24 | 465,1894,1564 | 467,2029,1711 | 468,364,57 | 469,1809,1502 | 473,370,81 | 475,524,260 | 476,266,12 | 477,1298,1058 | 478,3539,3321 | 479,310,103 | 480,3933,3732 | 482,4067,3866 | 483,1904,1703 | 484,4092,3909 | 485,496,341 | 486,1651,1502 | 487,144,9 | 488,1688,1563 | 489,131,14 | 490,257,143 | 491,1039,928 | 493,1293,1187 | 495,2039,1940 | 496,3702,3606 | 497,2351,2255 | 498,3719,3623 | 499,265,169 | 500,3986,3893 | 501,1654,1561 | 503,207,115 | 504,770,678 | 505,3049,2967 | 506,1818,1736 | 507,137,55 | 508,617,535 | 510,174,97 | 511,1647,1573 | 512,2893,2833 | 513,2061,2001 | 514,3396,3349 | 515,4068,4035 | 516,75,42 | 517,3548,3515 | 518,3590,3557 | 519,3860,3827 | 520,3809,3796 | 521,3830,3817 | 522,2541,2531

BATCH_RAW_INFO | 399,931,161 | 412,3222,2535 | 414,4089,3402 | 420,4071,3395 | 422,753,77 | 429,2937,2302 | 434,2442,1846 | 436,3628,3032 | 438,2749,2172 | 445,1828,1378 | 446,1487,1050 | 447,480,50 | 448,3091,2683 | 449,1866,1462 | 450,2982,2604 | 451,3642,3276 | 453,794,429 | 454,3906,3541 | 457,1564,1219 | 459,450,116 | 460,4032,3698 | 461,358,24 | 465,1895,1564 | 467,2030,1711 | 468,365,57 | 469,1810,1502 | 473,371,81 | 475,525,260 | 476,267,12 | 477,1299,1058 | 478,3540,3321 | 479,311,103 | 480,3934,3732 | 482,4068,3866 | 483,1905,1703 | 484,4093,3909 | 485,497,341 | 486,1652,1502 | 487,145,9 | 488,1689,1563 | 489,132,14 | 490,258,143 | 491,1040,928 | 493,1294,1187 | 495,2040,1940 | 496,3703,3606 | 498,3720,3623 | 499,266,169 | 500,3987,3893 | 501,1655,1561 | 503,208,115 | 504,771,678 | 505,3050,2967 | 506,1819,1736 | 507,138,55 | 508,618,535 | 510,175,97 | 511,1648,1573 | 512,2894,2833 | 513,2062,2001 | 514,3397,3349 | 515,4069,4035 | 516,76,42 | 517,3549,3515 | 518,3591,3557 | 519,3861,3827 | 520,3810,3796 | 521,3831,3817 | 522,2542,2531

BATCH_RAW_INFO | 399,932,161 | 412,3223,2535 | 414,4090,3402 | 420,4072,3395 | 422,754,77 | 429,2938,2302 | 434,2443,1846 | 436,3629,3032 | 438,2750,2172 | 445,1829,1378 | 446,1488,1050 | 447,481,50 | 448,3092,2683 | 449,1867,1462 | 450,2983,2604 | 451,3643,3276 | 453,795,429 | 454,3907,3541 | 457,1565,1219 | 459,451,116 | 460,4033,3698 | 461,359,24 | 465,1896,1564 | 467,2031,1711 | 468,366,57 | 469,1811,1502 | 473,372,81 | 475,526,260 | 476,268,12 | 477,1300,1058 | 478,3541,3321 | 479,312,103 | 480,3935,3732 | 482,4069,3866 | 483,1906,1703 | 484,4094,3909 | 485,498,341 | 486,1653,1502 | 487,146,9 | 488,1690,1563 | 489,133,14 | 490,259,143 | 491,1041,928 | 493,1295,1187 | 495,2041,1940 | 496,3704,3606 | 498,3721,3623 | 499,267,169 | 500,3988,3893 | 501,1656,1561 | 503,209,115 | 504,772,678 | 505,3051,2967 | 506,1820,1736 | 507,139,55 | 508,619,535 | 510,176,97 | 511,1649,1573 | 512,2895,2833 | 513,2063,2001 | 514,3398,3349 | 515,4070,4035 | 516,77,42 | 517,3550,3515 | 518,3592,3557 | 519,3862,3827 | 520,3811,3796 | 521,3832,3817 | 522,2543,2531

BATCH_RAW_INFO | 399,933,161 | 412,3224,2535 | 414,4091,3402 | 420,4073,3395 | 422,755,77 | 429,2939,2302 | 434,2444,1846 | 436,3630,3032 | 438,2751,2172 | 445,1830,1378 | 446,1489,1050 | 447,482,50 | 448,3093,2683 | 449,1868,1462 | 450,2984,2604 | 451,3644,3276 | 453,796,429 | 454,3908,3541 | 457,1566,1219 | 459,452,116 | 460,4034,3698 | 461,360,24 | 465,1897,1564 | 467,2032,1711 | 468,367,57 | 469,1812,1502 | 473,373,81 | 475,527,260 | 476,269,12 | 477,1301,1058 | 478,3542,3321 | 479,313,103 | 480,3936,3732 | 482,4070,3866 | 483,1907,1703 | 484,4095,3909 | 485,499,341 | 486,1654,1502 | 487,147,9 | 488,1691,1563 | 489,134,14 | 490,260,143 | 491,1042,928 | 493,1296,1187 | 495,2042,1940 | 496,3705,3606 | 498,3722,3623 | 499,268,169 | 500,3989,3893 | 501,1657,1561 | 503,210,115 | 504,773,678 | 505,3052,2967 | 506,1821,1736 | 507,140,55 | 508,620,535 | 510,177,97 | 511,1650,1573 | 512,2896,2833 | 513,2064,2001 | 514,3399,3349 | 515,4071,4035 | 516,78,42 | 517,3551,3515 | 518,3593,3557 | 519,3863,3827 | 520,3812,3796 | 521,3833,3817 | 522,2544,2531

BATCH_RAW_INFO | 523,4093,4092

BATCH_RAW_INFO | 399,934,161 | 412,3225,2535 | 414,4092,3402 | 420,4074,3395 | 422,756,77 | 429,2940,2302 | 434,2445,1846 | 436,3631,3032 | 438,2752,2172 | 445,1831,1378 | 446,1490,1050 | 447,483,50 | 448,3094,2683 | 449,1869,1462 | 450,2985,2604 | 451,3645,3276 | 453,797,429 | 454,3909,3541 | 457,1567,1219 | 459,453,116 | 460,4035,3698 | 461,361,24 | 465,1898,1564 | 467,2033,1711 | 468,368,57 | 469,1813,1502 | 473,374,81 | 475,528,260 | 476,270,12 | 477,1302,1058 | 478,3543,3321 | 479,314,103 | 480,3937,3732 | 482,4071,3866 | 483,1908,1703 | 485,500,341 | 486,1655,1502 | 487,148,9 | 488,1692,1563 | 489,135,14 | 490,261,143 | 491,1043,928 | 493,1297,1187 | 495,2043,1940 | 496,3706,3606 | 498,3723,3623 | 499,269,169 | 500,3990,3893 | 501,1658,1561 | 503,211,115 | 504,774,678 | 505,3053,2967 | 506,1822,1736 | 507,141,55 | 508,621,535 | 510,178,97 | 511,1651,1573 | 512,2897,2833 | 513,2065,2001 | 514,3400,3349 | 515,4072,4035 | 516,79,42 | 517,3552,3515 | 518,3594,3557 | 519,3864,3827 | 520,3813,3796 | 521,3834,3817 | 522,2545,2531 | 523,4094,4092

BATCH_RAW_INFO | 399,935,161 | 412,3226,2535 | 414,4093,3402 | 420,4075,3395 | 422,757,77 | 429,2941,2302 | 434,2446,1846 | 436,3632,3032 | 438,2753,2172 | 445,1832,1378 | 446,1491,1050 | 447,484,50 | 448,3095,2683 | 449,1870,1462 | 450,2986,2604 | 451,3646,3276 | 453,798,429 | 454,3910,3541 | 457,1568,1219 | 459,454,116 | 460,4036,3698 | 461,362,24 | 465,1899,1564 | 467,2034,1711 | 468,369,57 | 469,1814,1502 | 473,375,81 | 475,529,260 | 476,271,12 | 477,1303,1058 | 478,3544,3321 | 479,315,103 | 480,3938,3732 | 482,4072,3866 | 483,1909,1703 | 485,501,341 | 486,1656,1502 | 487,149,9 | 488,1693,1563 | 489,136,14 | 490,262,143 | 491,1044,928 | 493,1298,1187 | 495,2044,1940 | 496,3707,3606 | 498,3724,3623 | 499,270,169 | 500,3991,3893 | 501,1659,1561 | 503,212,115 | 504,775,678 | 505,3054,2967 | 506,1823,1736 | 507,142,55 | 508,622,535 | 510,179,97 | 511,1652,1573 | 512,2898,2833 | 513,2066,2001 | 514,3401,3349 | 515,4073,4035 | 516,80,42 | 517,3553,3515 | 518,3595,3557 | 519,3865,3827 | 520,3814,3796 | 521,3835,3817 | 522,2546,2531 | 523,4095,4092

BATCH_RAW_INFO | 399,936,161 | 412,3227,2535 | 414,4094,3402 | 420,4076,3395 | 422,758,77 | 429,2942,2302 | 434,2447,1846 | 436,3633,3032 | 438,2754,2172 | 445,1833,1378 | 446,1492,1050 | 447,485,50 | 448,3096,2683 | 449,1871,1462 | 450,2987,2604 | 451,3647,3276 | 453,799,429 | 454,3911,3541 | 457,1569,1219 | 459,455,116 | 460,4037,3698 | 461,363,24 | 465,1900,1564 | 467,2035,1711 | 468,370,57 | 469,1815,1502 | 473,376,81 | 475,530,260 | 476,272,12 | 477,1304,1058 | 478,3545,3321 | 479,316,103 | 480,3939,3732 | 482,4073,3866 | 483,1910,1703 | 485,502,341 | 486,1657,1502 | 487,150,9 | 488,1694,1563 | 489,137,14 | 490,263,143 | 491,1045,928 | 493,1299,1187 | 495,2045,1940 | 496,3708,3606 | 498,3725,3623 | 499,271,169 | 500,3992,3893 | 501,1660,1561 | 503,213,115 | 504,776,678 | 505,3055,2967 | 506,1824,1736 | 507,143,55 | 508,623,535 | 510,180,97 | 511,1653,1573 | 512,2899,2833 | 513,2067,2001 | 514,3402,3349 | 515,4074,4035 | 516,81,42 | 517,3554,3515 | 518,3596,3557 | 519,3866,3827 | 520,3815,3796 | 521,3836,3817 | 522,2547,2531

BATCH_RAW_INFO | 399,937,161 | 412,3228,2535 | 414,4095,3402 | 420,4077,3395 | 422,759,77 | 429,2943,2302 | 434,2448,1846 | 436,3634,3032 | 438,2755,2172 | 445,1834,1378 | 446,1493,1050 | 447,486,50 | 448,3097,2683 | 449,1872,1462 | 450,2988,2604 | 451,3648,3276 | 453,800,429 | 454,3912,3541 | 457,1570,1219 | 459,456,116 | 460,4038,3698 | 461,364,24 | 465,1901,1564 | 467,2036,1711 | 468,371,57 | 469,1816,1502 | 473,377,81 | 475,531,260 | 476,273,12 | 477,1305,1058 | 478,3546,3321 | 479,317,103 | 480,3940,3732 | 482,4074,3866 | 483,1911,1703 | 485,503,341 | 486,1658,1502 | 487,151,9 | 488,1695,1563 | 489,138,14 | 490,264,143 | 491,1046,928 | 493,1300,1187 | 495,2046,1940 | 496,3709,3606 | 498,3726,3623 | 499,272,169 | 500,3993,3893 | 501,1661,1561 | 503,214,115 | 504,777,678 | 505,3056,2967 | 506,1825,1736 | 507,144,55 | 508,624,535 | 510,181,97 | 511,1654,1573 | 512,2900,2833 | 513,2068,2001 | 514,3403,3349 | 515,4075,4035 | 516,82,42 | 517,3555,3515 | 518,3597,3557 | 519,3867,3827 | 520,3816,3796 | 521,3837,3817 | 522,2548,2531

BATCH_RAW_INFO | 524,28,27

BATCH_RAW_INFO | 399,938,161 | 412,3229,2535 | 420,4078,3395 | 422,760,77 | 429,2944,2302 | 434,2449,1846 | 436,3635,3032 | 438,2756,2172 | 445,1835,1378 | 446,1494,1050 | 447,487,50 | 448,3098,2683 | 449,1873,1462 | 450,2989,2604 | 451,3649,3276 | 453,801,429 | 454,3913,3541 | 457,1571,1219 | 459,457,116 | 460,4039,3698 | 461,365,24 | 465,1902,1564 | 467,2037,1711 | 468,372,57 | 469,1817,1502 | 473,378,81 | 475,532,260 | 476,274,12 | 477,1306,1058 | 478,3547,3321 | 479,318,103 | 480,3941,3732 | 482,4075,3866 | 483,1912,1703 | 485,504,341 | 486,1659,1502 | 487,152,9 | 488,1696,1563 | 489,139,14 | 490,265,143 | 491,1047,928 | 493,1301,1187 | 495,2047,1940 | 496,3710,3606 | 498,3727,3623 | 499,273,169 | 500,3994,3893 | 501,1662,1561 | 503,215,115 | 504,778,678 | 505,3057,2967 | 506,1826,1736 | 507,145,55 | 508,625,535 | 510,182,97 | 511,1655,1573 | 512,2901,2833 | 513,2069,2001 | 514,3404,3349 | 515,4076,4035 | 516,83,42 | 517,3556,3515 | 518,3598,3557 | 519,3868,3827 | 520,3817,3796 | 521,3838,3817 | 522,2549,2531 | 524,29,27

BATCH_RAW_INFO | 399,939,161 | 412,3230,2535 | 420,4079,3395 | 422,761,77 | 429,2945,2302 | 434,2450,1846 | 436,3636,3032 | 438,2757,2172 | 445,1836,1378 | 446,1495,1050 | 447,488,50 | 448,3099,2683 | 449,1874,1462 | 450,2990,2604 | 451,3650,3276 | 453,802,429 | 454,3914,3541 | 457,1572,1219 | 459,458,116 | 460,4040,3698 | 461,366,24 | 465,1903,1564 | 467,2038,1711 | 468,373,57 | 469,1818,1502 | 473,379,81 | 475,533,260 | 476,275,12 | 477,1307,1058 | 478,3548,3321 | 479,319,103 | 480,3942,3732 | 482,4076,3866 | 483,1913,1703 | 485,505,341 | 486,1660,1502 | 487,153,9 | 488,1697,1563 | 489,140,14 | 490,266,143 | 491,1048,928 | 493,1302,1187 | 495,2048,1940 | 496,3711,3606 | 498,3728,3623 | 499,274,169 | 500,3995,3893 | 501,1663,1561 | 503,216,115 | 504,779,678 | 505,3058,2967 | 506,1827,1736 | 507,146,55 | 508,626,535 | 510,183,97 | 511,1656,1573 | 512,2902,2833 | 513,2070,2001 | 514,3405,3349 | 515,4077,4035 | 516,84,42 | 517,3557,3515 | 518,3599,3557 | 519,3869,3827 | 520,3818,3796 | 521,3839,3817 | 522,2550,2531 | 524,30,27

BATCH_RAW_INFO | 399,940,161 | 412,3231,2535 | 420,4080,3395 | 422,762,77 | 429,2946,2302 | 434,2451,1846 | 436,3637,3032 | 438,2758,2172 | 445,1837,1378 | 446,1496,1050 | 447,489,50 | 448,3100,2683 | 449,1875,1462 | 450,2991,2604 | 451,3651,3276 | 453,803,429 | 454,3915,3541 | 457,1573,1219 | 459,459,116 | 460,4041,3698 | 461,367,24 | 465,1904,1564 | 467,2039,1711 | 468,374,57 | 469,1819,1502 | 473,380,81 | 475,534,260 | 476,276,12 | 477,1308,1058 | 478,3549,3321 | 479,320,103 | 480,3943,3732 | 482,4077,3866 | 483,1914,1703 | 485,506,341 | 486,1661,1502 | 487,154,9 | 488,1698,1563 | 489,141,14 | 490,267,143 | 491,1049,928 | 493,1303,1187 | 495,2049,1940 | 496,3712,3606 | 498,3729,3623 | 499,275,169 | 500,3996,3893 | 501,1664,1561 | 503,217,115 | 504,780,678 | 505,3059,2967 | 506,1828,1736 | 507,147,55 | 508,627,535 | 510,184,97 | 511,1657,1573 | 512,2903,2833 | 513,2071,2001 | 514,3406,3349 | 515,4078,4035 | 516,85,42 | 517,3558,3515 | 518,3600,3557 | 519,3870,3827 | 520,3819,3796 | 521,3840,3817 | 522,2551,2531 | 524,31,27

BATCH_RAW_INFO | 399,941,161 | 412,3232,2535 | 420,4081,3395 | 422,763,77 | 429,2947,2302 | 434,2452,1846 | 436,3638,3032 | 438,2759,2172 | 445,1838,1378 | 446,1497,1050 | 447,490,50 | 448,3101,2683 | 449,1876,1462 | 450,2992,2604 | 451,3652,3276 | 453,804,429 | 454,3916,3541 | 457,1574,1219 | 459,460,116 | 460,4042,3698 | 461,368,24 | 465,1905,1564 | 467,2040,1711 | 468,375,57 | 469,1820,1502 | 473,381,81 | 475,535,260 | 476,277,12 | 477,1309,1058 | 478,3550,3321 | 479,321,103 | 480,3944,3732 | 482,4078,3866 | 483,1915,1703 | 485,507,341 | 486,1662,1502 | 487,155,9 | 488,1699,1563 | 489,142,14 | 490,268,143 | 491,1050,928 | 493,1304,1187 | 495,2050,1940 | 496,3713,3606 | 498,3730,3623 | 499,276,169 | 500,3997,3893 | 501,1665,1561 | 503,218,115 | 504,781,678 | 505,3060,2967 | 506,1829,1736 | 507,148,55 | 508,628,535 | 510,185,97 | 511,1658,1573 | 512,2904,2833 | 513,2072,2001 | 514,3407,3349 | 515,4079,4035 | 516,86,42 | 517,3559,3515 | 518,3601,3557 | 519,3871,3827 | 520,3820,3796 | 521,3841,3817 | 522,2552,2531 | 524,32,27

BATCH_RAW_INFO | 399,942,161 | 412,3233,2535 | 420,4082,3395 | 422,764,77 | 429,2948,2302 | 434,2453,1846 | 436,3639,3032 | 438,2760,2172 | 445,1839,1378 | 446,1498,1050 | 447,491,50 | 448,3102,2683 | 449,1877,1462 | 450,2993,2604 | 451,3653,3276 | 453,805,429 | 454,3917,3541 | 457,1575,1219 | 459,461,116 | 460,4043,3698 | 461,369,24 | 465,1906,1564 | 467,2041,1711 | 468,376,57 | 469,1821,1502 | 473,382,81 | 475,536,260 | 476,278,12 | 477,1310,1058 | 478,3551,3321 | 479,322,103 | 480,3945,3732 | 482,4079,3866 | 483,1916,1703 | 485,508,341 | 486,1663,1502 | 487,156,9 | 488,1700,1563 | 489,143,14 | 490,269,143 | 491,1051,928 | 493,1305,1187 | 495,2051,1940 | 496,3714,3606 | 498,3731,3623 | 499,277,169 | 500,3998,3893 | 501,1666,1561 | 503,219,115 | 504,782,678 | 505,3061,2967 | 506,1830,1736 | 507,149,55 | 508,629,535 | 510,186,97 | 511,1659,1573 | 512,2905,2833 | 513,2073,2001 | 514,3408,3349 | 515,4080,4035 | 516,87,42 | 517,3560,3515 | 518,3602,3557 | 519,3872,3827 | 520,3821,3796 | 521,3842,3817 | 522,2553,2531 | 524,33,27

BATCH_RAW_INFO | 399,943,161 | 412,3234,2535 | 420,4083,3395 | 422,765,77 | 429,2949,2302 | 434,2454,1846 | 436,3640,3032 | 438,2761,2172 | 445,1840,1378 | 446,1499,1050 | 447,492,50 | 448,3103,2683 | 449,1878,1462 | 450,2994,2604 | 451,3654,3276 | 453,806,429 | 454,3918,3541 | 457,1576,1219 | 459,462,116 | 460,4044,3698 | 461,370,24 | 465,1907,1564 | 467,2042,1711 | 468,377,57 | 469,1822,1502 | 473,383,81 | 475,537,260 | 476,279,12 | 477,1311,1058 | 478,3552,3321 | 479,323,103 | 480,3946,3732 | 482,4080,3866 | 483,1917,1703 | 485,509,341 | 486,1664,1502 | 487,157,9 | 488,1701,1563 | 489,144,14 | 490,270,143 | 491,1052,928 | 493,1306,1187 | 495,2052,1940 | 496,3715,3606 | 498,3732,3623 | 499,278,169 | 500,3999,3893 | 501,1667,1561 | 503,220,115 | 504,783,678 | 505,3062,2967 | 506,1831,1736 | 507,150,55 | 508,630,535 | 510,187,97 | 511,1660,1573 | 512,2906,2833 | 513,2074,2001 | 514,3409,3349 | 515,4081,4035 | 516,88,42 | 517,3561,3515 | 518,3603,3557 | 519,3873,3827 | 520,3822,3796 | 521,3843,3817 | 522,2554,2531 | 524,34,27

BATCH_RAW_INFO | 399,944,161 | 412,3235,2535 | 420,4084,3395 | 422,766,77 | 429,2950,2302 | 434,2455,1846 | 436,3641,3032 | 438,2762,2172 | 445,1841,1378 | 446,1500,1050 | 447,493,50 | 448,3104,2683 | 449,1879,1462 | 450,2995,2604 | 451,3655,3276 | 453,807,429 | 454,3919,3541 | 457,1577,1219 | 459,463,116 | 460,4045,3698 | 461,371,24 | 465,1908,1564 | 467,2043,1711 | 468,378,57 | 469,1823,1502 | 473,384,81 | 475,538,260 | 476,280,12 | 477,1312,1058 | 478,3553,3321 | 479,324,103 | 480,3947,3732 | 482,4081,3866 | 483,1918,1703 | 485,510,341 | 486,1665,1502 | 487,158,9 | 488,1702,1563 | 489,145,14 | 490,271,143 | 491,1053,928 | 493,1307,1187 | 495,2053,1940 | 496,3716,3606 | 498,3733,3623 | 499,279,169 | 500,4000,3893 | 501,1668,1561 | 503,221,115 | 504,784,678 | 505,3063,2967 | 506,1832,1736 | 507,151,55 | 508,631,535 | 510,188,97 | 511,1661,1573 | 512,2907,2833 | 513,2075,2001 | 514,3410,3349 | 515,4082,4035 | 516,89,42 | 517,3562,3515 | 518,3604,3557 | 519,3874,3827 | 520,3823,3796 | 521,3844,3817 | 522,2555,2531 | 524,35,27

BATCH_RAW_INFO | 399,945,161 | 412,3236,2535 | 420,4085,3395 | 422,767,77 | 429,2951,2302 | 434,2456,1846 | 436,3642,3032 | 438,2763,2172 | 445,1842,1378 | 446,1501,1050 | 447,494,50 | 448,3105,2683 | 449,1880,1462 | 450,2996,2604 | 451,3656,3276 | 453,808,429 | 454,3920,3541 | 457,1578,1219 | 459,464,116 | 460,4046,3698 | 461,372,24 | 465,1909,1564 | 467,2044,1711 | 468,379,57 | 469,1824,1502 | 473,385,81 | 475,539,260 | 476,281,12 | 477,1313,1058 | 478,3554,3321 | 479,325,103 | 480,3948,3732 | 482,4082,3866 | 483,1919,1703 | 485,511,341 | 486,1666,1502 | 487,159,9 | 488,1703,1563 | 489,146,14 | 490,272,143 | 491,1054,928 | 493,1308,1187 | 495,2054,1940 | 496,3717,3606 | 498,3734,3623 | 499,280,169 | 500,4001,3893 | 501,1669,1561 | 503,222,115 | 504,785,678 | 505,3064,2967 | 506,1833,1736 | 507,152,55 | 508,632,535 | 510,189,97 | 511,1662,1573 | 512,2908,2833 | 513,2076,2001 | 514,3411,3349 | 515,4083,4035 | 516,90,42 | 517,3563,3515 | 518,3605,3557 | 519,3875,3827 | 520,3824,3796 | 521,3845,3817 | 522,2556,2531 | 524,36,27

BATCH_RAW_INFO | 399,946,161 | 412,3237,2535 | 420,4086,3395 | 422,768,77 | 429,2952,2302 | 434,2457,1846 | 436,3643,3032 | 438,2764,2172 | 445,1843,1378 | 446,1502,1050 | 447,495,50 | 448,3106,2683 | 449,1881,1462 | 450,2997,2604 | 451,3657,3276 | 453,809,429 | 454,3921,3541 | 457,1579,1219 | 459,465,116 | 460,4047,3698 | 461,373,24 | 465,1910,1564 | 467,2045,1711 | 468,380,57 | 469,1825,1502 | 473,386,81 | 475,540,260 | 476,282,12 | 477,1314,1058 | 478,3555,3321 | 479,326,103 | 480,3949,3732 | 482,4083,3866 | 483,1920,1703 | 485,512,341 | 486,1667,1502 | 487,160,9 | 488,1704,1563 | 489,147,14 | 490,273,143 | 491,1055,928 | 493,1309,1187 | 495,2055,1940 | 496,3718,3606 | 498,3735,3623 | 499,281,169 | 500,4002,3893 | 501,1670,1561 | 503,223,115 | 504,786,678 | 505,3065,2967 | 506,1834,1736 | 507,153,55 | 508,633,535 | 510,190,97 | 511,1663,1573 | 512,2909,2833 | 513,2077,2001 | 514,3412,3349 | 515,4084,4035 | 516,91,42 | 517,3564,3515 | 518,3606,3557 | 519,3876,3827 | 520,3825,3796 | 521,3846,3817 | 522,2557,2531 | 524,37,27

BATCH_RAW_INFO | 399,947,161 | 412,3238,2535 | 420,4087,3395 | 422,769,77 | 429,2953,2302 | 434,2458,1846 | 436,3644,3032 | 438,2765,2172 | 445,1844,1378 | 446,1503,1050 | 447,496,50 | 448,3107,2683 | 449,1882,1462 | 450,2998,2604 | 451,3658,3276 | 453,810,429 | 454,3922,3541 | 457,1580,1219 | 459,466,116 | 460,4048,3698 | 461,374,24 | 465,1911,1564 | 467,2046,1711 | 468,381,57 | 469,1826,1502 | 473,387,81 | 475,541,260 | 476,283,12 | 477,1315,1058 | 478,3556,3321 | 479,327,103 | 480,3950,3732 | 482,4084,3866 | 483,1921,1703 | 485,513,341 | 486,1668,1502 | 487,161,9 | 488,1705,1563 | 489,148,14 | 490,274,143 | 491,1056,928 | 493,1310,1187 | 495,2056,1940 | 496,3719,3606 | 498,3736,3623 | 499,282,169 | 500,4003,3893 | 501,1671,1561 | 503,224,115 | 504,787,678 | 505,3066,2967 | 506,1835,1736 | 507,154,55 | 508,634,535 | 510,191,97 | 511,1664,1573 | 512,2910,2833 | 513,2078,2001 | 514,3413,3349 | 515,4085,4035 | 516,92,42 | 517,3565,3515 | 518,3607,3557 | 519,3877,3827 | 520,3826,3796 | 521,3847,3817 | 522,2558,2531 | 524,38,27

BATCH_RAW_INFO | 399,948,161 | 412,3239,2535 | 420,4088,3395 | 422,770,77 | 429,2954,2302 | 434,2459,1846 | 436,3645,3032 | 438,2766,2172 | 445,1845,1378 | 446,1504,1050 | 447,497,50 | 448,3108,2683 | 449,1883,1462 | 450,2999,2604 | 451,3659,3276 | 453,811,429 | 454,3923,3541 | 457,1581,1219 | 459,467,116 | 460,4049,3698 | 461,375,24 | 465,1912,1564 | 467,2047,1711 | 468,382,57 | 469,1827,1502 | 473,388,81 | 475,542,260 | 476,284,12 | 477,1316,1058 | 478,3557,3321 | 479,328,103 | 480,3951,3732 | 482,4085,3866 | 483,1922,1703 | 485,514,341 | 486,1669,1502 | 487,162,9 | 488,1706,1563 | 489,149,14 | 490,275,143 | 491,1057,928 | 493,1311,1187 | 495,2057,1940 | 496,3720,3606 | 498,3737,3623 | 499,283,169 | 500,4004,3893 | 501,1672,1561 | 503,225,115 | 504,788,678 | 505,3067,2967 | 506,1836,1736 | 507,155,55 | 508,635,535 | 510,192,97 | 511,1665,1573 | 512,2911,2833 | 513,2079,2001 | 514,3414,3349 | 515,4086,4035 | 516,93,42 | 517,3566,3515 | 518,3608,3557 | 519,3878,3827 | 520,3827,3796 | 521,3848,3817 | 522,2559,2531 | 524,39,27

BATCH_RAW_INFO | 399,949,161 | 412,3240,2535 | 420,4089,3395 | 422,771,77 | 429,2955,2302 | 434,2460,1846 | 436,3646,3032 | 438,2767,2172 | 445,1846,1378 | 446,1505,1050 | 447,498,50 | 448,3109,2683 | 449,1884,1462 | 450,3000,2604 | 451,3660,3276 | 453,812,429 | 454,3924,3541 | 457,1582,1219 | 459,468,116 | 460,4050,3698 | 461,376,24 | 465,1913,1564 | 467,2048,1711 | 468,383,57 | 469,1828,1502 | 473,389,81 | 475,543,260 | 476,285,12 | 477,1317,1058 | 478,3558,3321 | 479,329,103 | 480,3952,3732 | 482,4086,3866 | 483,1923,1703 | 485,515,341 | 486,1670,1502 | 487,163,9 | 488,1707,1563 | 489,150,14 | 490,276,143 | 491,1058,928 | 493,1312,1187 | 495,2058,1940 | 496,3721,3606 | 498,3738,3623 | 499,284,169 | 500,4005,3893 | 501,1673,1561 | 503,226,115 | 504,789,678 | 505,3068,2967 | 506,1837,1736 | 507,156,55 | 508,636,535 | 510,193,97 | 511,1666,1573 | 512,2912,2833 | 513,2080,2001 | 514,3415,3349 | 515,4087,4035 | 516,94,42 | 517,3567,3515 | 518,3609,3557 | 519,3879,3827 | 520,3828,3796 | 521,3849,3817 | 522,2560,2531 | 524,40,27

BATCH_RAW_INFO | 399,950,161 | 412,3241,2535 | 420,4090,3395 | 422,772,77 | 429,2956,2302 | 434,2461,1846 | 436,3647,3032 | 438,2768,2172 | 445,1847,1378 | 446,1506,1050 | 447,499,50 | 448,3110,2683 | 449,1885,1462 | 450,3001,2604 | 451,3661,3276 | 453,813,429 | 454,3925,3541 | 457,1583,1219 | 459,469,116 | 460,4051,3698 | 461,377,24 | 465,1914,1564 | 467,2049,1711 | 468,384,57 | 469,1829,1502 | 473,390,81 | 475,544,260 | 476,286,12 | 477,1318,1058 | 478,3559,3321 | 479,330,103 | 480,3953,3732 | 482,4087,3866 | 483,1924,1703 | 485,516,341 | 486,1671,1502 | 487,164,9 | 488,1708,1563 | 489,151,14 | 490,277,143 | 491,1059,928 | 493,1313,1187 | 495,2059,1940 | 496,3722,3606 | 498,3739,3623 | 499,285,169 | 500,4006,3893 | 501,1674,1561 | 503,227,115 | 504,790,678 | 505,3069,2967 | 506,1838,1736 | 507,157,55 | 508,637,535 | 510,194,97 | 511,1667,1573 | 512,2913,2833 | 513,2081,2001 | 514,3416,3349 | 515,4088,4035 | 516,95,42 | 517,3568,3515 | 518,3610,3557 | 519,3880,3827 | 520,3829,3796 | 521,3850,3817 | 522,2561,2531 | 524,41,27

BATCH_RAW_INFO | 399,951,161 | 412,3242,2535 | 420,4091,3395 | 422,773,77 | 429,2957,2302 | 434,2462,1846 | 438,2769,2172 | 445,1848,1378 | 446,1507,1050 | 447,500,50 | 448,3111,2683 | 449,1886,1462 | 450,3002,2604 | 451,3662,3276 | 453,814,429 | 454,3926,3541 | 457,1584,1219 | 459,470,116 | 460,4052,3698 | 461,378,24 | 465,1915,1564 | 467,2050,1711 | 468,385,57 | 469,1830,1502 | 473,391,81 | 475,545,260 | 476,287,12 | 477,1319,1058 | 478,3560,3321 | 479,331,103 | 480,3954,3732 | 482,4088,3866 | 483,1925,1703 | 485,517,341 | 486,1672,1502 | 487,165,9 | 488,1709,1563 | 489,152,14 | 490,278,143 | 491,1060,928 | 493,1314,1187 | 495,2060,1940 | 496,3723,3606 | 498,3740,3623 | 499,286,169 | 500,4007,3893 | 501,1675,1561 | 503,228,115 | 504,791,678 | 505,3070,2967 | 506,1839,1736 | 507,158,55 | 508,638,535 | 510,195,97 | 511,1668,1573 | 512,2914,2833 | 513,2082,2001 | 514,3417,3349 | 515,4089,4035 | 516,96,42 | 517,3569,3515 | 518,3611,3557 | 519,3881,3827 | 520,3830,3796 | 521,3851,3817 | 522,2562,2531 | 524,42,27

BATCH_RAW_INFO | 399,952,161 | 412,3243,2535 | 420,4092,3395 | 422,774,77 | 429,2958,2302 | 434,2463,1846 | 438,2770,2172 | 445,1849,1378 | 446,1508,1050 | 447,501,50 | 448,3112,2683 | 449,1887,1462 | 450,3003,2604 | 451,3663,3276 | 453,815,429 | 454,3927,3541 | 457,1585,1219 | 459,471,116 | 460,4053,3698 | 461,379,24 | 465,1916,1564 | 467,2051,1711 | 468,386,57 | 469,1831,1502 | 473,392,81 | 475,546,260 | 476,288,12 | 477,1320,1058 | 478,3561,3321 | 479,332,103 | 480,3955,3732 | 482,4089,3866 | 483,1926,1703 | 485,518,341 | 486,1673,1502 | 487,166,9 | 488,1710,1563 | 489,153,14 | 490,279,143 | 491,1061,928 | 493,1315,1187 | 495,2061,1940 | 496,3724,3606 | 498,3741,3623 | 499,287,169 | 500,4008,3893 | 501,1676,1561 | 503,229,115 | 504,792,678 | 505,3071,2967 | 506,1840,1736 | 507,159,55 | 508,639,535 | 510,196,97 | 511,1669,1573 | 512,2915,2833 | 513,2083,2001 | 514,3418,3349 | 515,4090,4035 | 516,97,42 | 517,3570,3515 | 518,3612,3557 | 519,3882,3827 | 520,3831,3796 | 521,3852,3817 | 522,2563,2531 | 524,43,27

BATCH_RAW_INFO | 399,953,161 | 412,3244,2535 | 420,4093,3395 | 422,775,77 | 429,2959,2302 | 434,2464,1846 | 438,2771,2172 | 445,1850,1378 | 446,1509,1050 | 447,502,50 | 448,3113,2683 | 449,1888,1462 | 450,3004,2604 | 451,3664,3276 | 453,816,429 | 454,3928,3541 | 457,1586,1219 | 459,472,116 | 460,4054,3698 | 461,380,24 | 465,1917,1564 | 467,2052,1711 | 468,387,57 | 469,1832,1502 | 473,393,81 | 475,547,260 | 476,289,12 | 477,1321,1058 | 478,3562,3321 | 479,333,103 | 480,3956,3732 | 482,4090,3866 | 483,1927,1703 | 485,519,341 | 486,1674,1502 | 487,167,9 | 488,1711,1563 | 489,154,14 | 490,280,143 | 491,1062,928 | 493,1316,1187 | 495,2062,1940 | 496,3725,3606 | 498,3742,3623 | 499,288,169 | 500,4009,3893 | 501,1677,1561 | 503,230,115 | 504,793,678 | 505,3072,2967 | 506,1841,1736 | 507,160,55 | 508,640,535 | 510,197,97 | 511,1670,1573 | 512,2916,2833 | 513,2084,2001 | 514,3419,3349 | 515,4091,4035 | 516,98,42 | 517,3571,3515 | 518,3613,3557 | 519,3883,3827 | 520,3832,3796 | 521,3853,3817 | 522,2564,2531 | 524,44,27

BATCH_RAW_INFO | 525,45,44

BATCH_RAW_INFO | 399,954,161 | 412,3245,2535 | 420,4094,3395 | 422,776,77 | 429,2960,2302 | 434,2465,1846 | 438,2772,2172 | 445,1851,1378 | 446,1510,1050 | 447,503,50 | 448,3114,2683 | 449,1889,1462 | 450,3005,2604 | 451,3665,3276 | 453,817,429 | 454,3929,3541 | 457,1587,1219 | 459,473,116 | 460,4055,3698 | 461,381,24 | 465,1918,1564 | 467,2053,1711 | 468,388,57 | 469,1833,1502 | 473,394,81 | 475,548,260 | 476,290,12 | 477,1322,1058 | 478,3563,3321 | 479,334,103 | 480,3957,3732 | 482,4091,3866 | 483,1928,1703 | 485,520,341 | 486,1675,1502 | 487,168,9 | 488,1712,1563 | 489,155,14 | 490,281,143 | 491,1063,928 | 493,1317,1187 | 495,2063,1940 | 496,3726,3606 | 498,3743,3623 | 499,289,169 | 500,4010,3893 | 501,1678,1561 | 503,231,115 | 504,794,678 | 505,3073,2967 | 506,1842,1736 | 507,161,55 | 508,641,535 | 510,198,97 | 511,1671,1573 | 512,2917,2833 | 513,2085,2001 | 514,3420,3349 | 515,4092,4035 | 516,99,42 | 517,3572,3515 | 518,3614,3557 | 519,3884,3827 | 520,3833,3796 | 521,3854,3817 | 522,2565,2531 | 524,45,27 | 525,46,44

BATCH_RAW_INFO | 399,955,161 | 412,3246,2535 | 420,4095,3395 | 422,777,77 | 429,2961,2302 | 434,2466,1846 | 438,2773,2172 | 445,1852,1378 | 446,1511,1050 | 447,504,50 | 448,3115,2683 | 449,1890,1462 | 450,3006,2604 | 451,3666,3276 | 453,818,429 | 454,3930,3541 | 457,1588,1219 | 459,474,116 | 460,4056,3698 | 461,382,24 | 465,1919,1564 | 467,2054,1711 | 468,389,57 | 469,1834,1502 | 473,395,81 | 475,549,260 | 476,291,12 | 477,1323,1058 | 478,3564,3321 | 479,335,103 | 480,3958,3732 | 482,4092,3866 | 483,1929,1703 | 485,521,341 | 486,1676,1502 | 487,169,9 | 488,1713,1563 | 489,156,14 | 490,282,143 | 491,1064,928 | 493,1318,1187 | 495,2064,1940 | 496,3727,3606 | 498,3744,3623 | 499,290,169 | 500,4011,3893 | 501,1679,1561 | 503,232,115 | 504,795,678 | 505,3074,2967 | 506,1843,1736 | 507,162,55 | 508,642,535 | 510,199,97 | 511,1672,1573 | 512,2918,2833 | 513,2086,2001 | 514,3421,3349 | 515,4093,4035 | 516,100,42 | 517,3573,3515 | 518,3615,3557 | 519,3885,3827 | 520,3834,3796 | 521,3855,3817 | 522,2566,2531 | 524,46,27 | 525,47,44

BATCH_RAW_INFO | 399,956,161 | 412,3247,2535 | 422,778,77 | 429,2962,2302 | 434,2467,1846 | 438,2774,2172 | 445,1853,1378 | 446,1512,1050 | 447,505,50 | 448,3116,2683 | 449,1891,1462 | 450,3007,2604 | 451,3667,3276 | 453,819,429 | 454,3931,3541 | 457,1589,1219 | 459,475,116 | 460,4057,3698 | 461,383,24 | 465,1920,1564 | 467,2055,1711 | 468,390,57 | 469,1835,1502 | 473,396,81 | 475,550,260 | 476,292,12 | 477,1324,1058 | 478,3565,3321 | 479,336,103 | 480,3959,3732 | 482,4093,3866 | 483,1930,1703 | 485,522,341 | 486,1677,1502 | 487,170,9 | 488,1714,1563 | 489,157,14 | 490,283,143 | 491,1065,928 | 493,1319,1187 | 495,2065,1940 | 496,3728,3606 | 498,3745,3623 | 499,291,169 | 500,4012,3893 | 501,1680,1561 | 503,233,115 | 504,796,678 | 505,3075,2967 | 506,1844,1736 | 507,163,55 | 508,643,535 | 510,200,97 | 511,1673,1573 | 512,2919,2833 | 513,2087,2001 | 514,3422,3349 | 515,4094,4035 | 516,101,42 | 517,3574,3515 | 518,3616,3557 | 519,3886,3827 | 520,3835,3796 | 521,3856,3817 | 522,2567,2531 | 524,47,27 | 525,48,44

BATCH_RAW_INFO | 399,957,161 | 412,3248,2535 | 422,779,77 | 429,2963,2302 | 434,2468,1846 | 438,2775,2172 | 445,1854,1378 | 446,1513,1050 | 447,506,50 | 448,3117,2683 | 449,1892,1462 | 450,3008,2604 | 451,3668,3276 | 453,820,429 | 454,3932,3541 | 457,1590,1219 | 459,476,116 | 460,4058,3698 | 461,384,24 | 465,1921,1564 | 467,2056,1711 | 468,391,57 | 469,1836,1502 | 473,397,81 | 475,551,260 | 476,293,12 | 477,1325,1058 | 478,3566,3321 | 479,337,103 | 480,3960,3732 | 482,4094,3866 | 483,1931,1703 | 485,523,341 | 486,1678,1502 | 487,171,9 | 488,1715,1563 | 489,158,14 | 490,284,143 | 491,1066,928 | 493,1320,1187 | 495,2066,1940 | 496,3729,3606 | 498,3746,3623 | 499,292,169 | 500,4013,3893 | 501,1681,1561 | 503,234,115 | 504,797,678 | 505,3076,2967 | 506,1845,1736 | 507,164,55 | 508,644,535 | 510,201,97 | 511,1674,1573 | 512,2920,2833 | 513,2088,2001 | 514,3423,3349 | 515,4095,4035 | 516,102,42 | 517,3575,3515 | 518,3617,3557 | 519,3887,3827 | 520,3836,3796 | 521,3857,3817 | 522,2568,2531 | 524,48,27 | 525,49,44

BATCH_RAW_INFO | 399,958,161 | 412,3249,2535 | 422,780,77 | 429,2964,2302 | 434,2469,1846 | 438,2776,2172 | 445,1855,1378 | 446,1514,1050 | 447,507,50 | 448,3118,2683 | 449,1893,1462 | 450,3009,2604 | 451,3669,3276 | 453,821,429 | 454,3933,3541 | 457,1591,1219 | 459,477,116 | 460,4059,3698 | 461,385,24 | 465,1922,1564 | 467,2057,1711 | 468,392,57 | 469,1837,1502 | 473,398,81 | 475,552,260 | 476,294,12 | 477,1326,1058 | 478,3567,3321 | 479,338,103 | 480,3961,3732 | 482,4095,3866 | 483,1932,1703 | 485,524,341 | 486,1679,1502 | 487,172,9 | 488,1716,1563 | 489,159,14 | 490,285,143 | 491,1067,928 | 493,1321,1187 | 495,2067,1940 | 496,3730,3606 | 498,3747,3623 | 499,293,169 | 500,4014,3893 | 501,1682,1561 | 503,235,115 | 504,798,678 | 505,3077,2967 | 506,1846,1736 | 507,165,55 | 508,645,535 | 510,202,97 | 511,1675,1573 | 512,2921,2833 | 513,2089,2001 | 514,3424,3349 | 516,103,42 | 517,3576,3515 | 518,3618,3557 | 519,3888,3827 | 520,3837,3796 | 521,3858,3817 | 522,2569,2531 | 524,49,27 | 525,50,44

BATCH_RAW_INFO | 399,959,161 | 412,3250,2535 | 422,781,77 | 429,2965,2302 | 434,2470,1846 | 438,2777,2172 | 445,1856,1378 | 446,1515,1050 | 447,508,50 | 448,3119,2683 | 449,1894,1462 | 450,3010,2604 | 451,3670,3276 | 453,822,429 | 454,3934,3541 | 457,1592,1219 | 459,478,116 | 460,4060,3698 | 461,386,24 | 465,1923,1564 | 467,2058,1711 | 468,393,57 | 469,1838,1502 | 473,399,81 | 475,553,260 | 476,295,12 | 477,1327,1058 | 478,3568,3321 | 479,339,103 | 480,3962,3732 | 483,1933,1703 | 485,525,341 | 486,1680,1502 | 487,173,9 | 488,1717,1563 | 489,160,14 | 490,286,143 | 491,1068,928 | 493,1322,1187 | 495,2068,1940 | 496,3731,3606 | 498,3748,3623 | 499,294,169 | 500,4015,3893 | 501,1683,1561 | 503,236,115 | 504,799,678 | 505,3078,2967 | 506,1847,1736 | 507,166,55 | 508,646,535 | 510,203,97 | 511,1676,1573 | 512,2922,2833 | 513,2090,2001 | 514,3425,3349 | 516,104,42 | 517,3577,3515 | 518,3619,3557 | 519,3889,3827 | 520,3838,3796 | 521,3859,3817 | 522,2570,2531 | 524,50,27 | 525,51,44

BATCH_RAW_INFO | 399,960,161 | 412,3251,2535 | 422,782,77 | 429,2966,2302 | 434,2471,1846 | 438,2778,2172 | 445,1857,1378 | 446,1516,1050 | 447,509,50 | 448,3120,2683 | 449,1895,1462 | 450,3011,2604 | 451,3671,3276 | 453,823,429 | 454,3935,3541 | 457,1593,1219 | 459,479,116 | 460,4061,3698 | 461,387,24 | 465,1924,1564 | 467,2059,1711 | 468,394,57 | 469,1839,1502 | 473,400,81 | 475,554,260 | 476,296,12 | 477,1328,1058 | 478,3569,3321 | 479,340,103 | 480,3963,3732 | 483,1934,1703 | 485,526,341 | 486,1681,1502 | 487,174,9 | 488,1718,1563 | 489,161,14 | 490,287,143 | 491,1069,928 | 493,1323,1187 | 495,2069,1940 | 496,3732,3606 | 498,3749,3623 | 499,295,169 | 500,4016,3893 | 501,1684,1561 | 503,237,115 | 504,800,678 | 505,3079,2967 | 506,1848,1736 | 507,167,55 | 508,647,535 | 510,204,97 | 511,1677,1573 | 512,2923,2833 | 513,2091,2001 | 514,3426,3349 | 516,105,42 | 517,3578,3515 | 518,3620,3557 | 519,3890,3827 | 520,3839,3796 | 521,3860,3817 | 522,2571,2531 | 524,51,27 | 525,52,44

BATCH_RAW_INFO | 399,961,161 | 412,3252,2535 | 422,783,77 | 429,2967,2302 | 434,2472,1846 | 438,2779,2172 | 445,1858,1378 | 446,1517,1050 | 447,510,50 | 448,3121,2683 | 449,1896,1462 | 450,3012,2604 | 451,3672,3276 | 453,824,429 | 454,3936,3541 | 457,1594,1219 | 459,480,116 | 460,4062,3698 | 461,388,24 | 465,1925,1564 | 467,2060,1711 | 468,395,57 | 469,1840,1502 | 473,401,81 | 475,555,260 | 476,297,12 | 477,1329,1058 | 478,3570,3321 | 479,341,103 | 480,3964,3732 | 483,1935,1703 | 485,527,341 | 486,1682,1502 | 487,175,9 | 488,1719,1563 | 489,162,14 | 490,288,143 | 491,1070,928 | 493,1324,1187 | 495,2070,1940 | 496,3733,3606 | 498,3750,3623 | 499,296,169 | 500,4017,3893 | 501,1685,1561 | 503,238,115 | 504,801,678 | 505,3080,2967 | 506,1849,1736 | 507,168,55 | 508,648,535 | 510,205,97 | 511,1678,1573 | 512,2924,2833 | 513,2092,2001 | 514,3427,3349 | 516,106,42 | 517,3579,3515 | 518,3621,3557 | 519,3891,3827 | 520,3840,3796 | 521,3861,3817 | 522,2572,2531 | 524,52,27 | 525,53,44

BATCH_RAW_INFO | 399,962,161 | 412,3253,2535 | 422,784,77 | 429,2968,2302 | 434,2473,1846 | 438,2780,2172 | 445,1859,1378 | 446,1518,1050 | 447,511,50 | 448,3122,2683 | 449,1897,1462 | 450,3013,2604 | 451,3673,3276 | 453,825,429 | 454,3937,3541 | 457,1595,1219 | 459,481,116 | 460,4063,3698 | 461,389,24 | 465,1926,1564 | 467,2061,1711 | 468,396,57 | 469,1841,1502 | 473,402,81 | 475,556,260 | 476,298,12 | 477,1330,1058 | 478,3571,3321 | 479,342,103 | 480,3965,3732 | 483,1936,1703 | 485,528,341 | 486,1683,1502 | 487,176,9 | 488,1720,1563 | 489,163,14 | 490,289,143 | 491,1071,928 | 493,1325,1187 | 495,2071,1940 | 496,3734,3606 | 498,3751,3623 | 499,297,169 | 500,4018,3893 | 501,1686,1561 | 503,239,115 | 504,802,678 | 505,3081,2967 | 506,1850,1736 | 507,169,55 | 508,649,535 | 510,206,97 | 511,1679,1573 | 512,2925,2833 | 513,2093,2001 | 514,3428,3349 | 516,107,42 | 517,3580,3515 | 518,3622,3557 | 519,3892,3827 | 520,3841,3796 | 521,3862,3817 | 522,2573,2531 | 524,53,27 | 525,54,44

BATCH_RAW_INFO | 399,963,161 | 412,3254,2535 | 422,785,77 | 429,2969,2302 | 434,2474,1846 | 438,2781,2172 | 445,1860,1378 | 446,1519,1050 | 447,512,50 | 448,3123,2683 | 449,1898,1462 | 450,3014,2604 | 451,3674,3276 | 453,826,429 | 454,3938,3541 | 457,1596,1219 | 459,482,116 | 460,4064,3698 | 461,390,24 | 465,1927,1564 | 467,2062,1711 | 468,397,57 | 469,1842,1502 | 473,403,81 | 475,557,260 | 476,299,12 | 477,1331,1058 | 478,3572,3321 | 479,343,103 | 480,3966,3732 | 483,1937,1703 | 485,529,341 | 486,1684,1502 | 487,177,9 | 488,1721,1563 | 489,164,14 | 490,290,143 | 491,1072,928 | 493,1326,1187 | 495,2072,1940 | 496,3735,3606 | 498,3752,3623 | 499,298,169 | 500,4019,3893 | 501,1687,1561 | 503,240,115 | 504,803,678 | 505,3082,2967 | 506,1851,1736 | 507,170,55 | 508,650,535 | 510,207,97 | 511,1680,1573 | 512,2926,2833 | 513,2094,2001 | 514,3429,3349 | 516,108,42 | 517,3581,3515 | 518,3623,3557 | 519,3893,3827 | 520,3842,3796 | 521,3863,3817 | 522,2574,2531 | 524,54,27 | 525,55,44

BATCH_RAW_INFO | 399,964,161 | 412,3255,2535 | 422,786,77 | 429,2970,2302 | 434,2475,1846 | 438,2782,2172 | 445,1861,1378 | 446,1520,1050 | 447,513,50 | 448,3124,2683 | 449,1899,1462 | 450,3015,2604 | 451,3675,3276 | 453,827,429 | 454,3939,3541 | 457,1597,1219 | 459,483,116 | 460,4065,3698 | 461,391,24 | 465,1928,1564 | 467,2063,1711 | 468,398,57 | 469,1843,1502 | 473,404,81 | 475,558,260 | 476,300,12 | 477,1332,1058 | 478,3573,3321 | 479,344,103 | 480,3967,3732 | 483,1938,1703 | 485,530,341 | 486,1685,1502 | 487,178,9 | 488,1722,1563 | 489,165,14 | 490,291,143 | 491,1073,928 | 493,1327,1187 | 495,2073,1940 | 496,3736,3606 | 498,3753,3623 | 499,299,169 | 500,4020,3893 | 501,1688,1561 | 503,241,115 | 504,804,678 | 505,3083,2967 | 506,1852,1736 | 507,171,55 | 508,651,535 | 510,208,97 | 511,1681,1573 | 512,2927,2833 | 513,2095,2001 | 514,3430,3349 | 516,109,42 | 517,3582,3515 | 518,3624,3557 | 519,3894,3827 | 520,3843,3796 | 521,3864,3817 | 522,2575,2531 | 524,55,27 | 525,56,44

BATCH_RAW_INFO | 399,965,161 | 412,3256,2535 | 422,787,77 | 429,2971,2302 | 434,2476,1846 | 438,2783,2172 | 445,1862,1378 | 446,1521,1050 | 447,514,50 | 448,3125,2683 | 449,1900,1462 | 450,3016,2604 | 451,3676,3276 | 453,828,429 | 454,3940,3541 | 457,1598,1219 | 459,484,116 | 460,4066,3698 | 461,392,24 | 465,1929,1564 | 467,2064,1711 | 468,399,57 | 469,1844,1502 | 473,405,81 | 475,559,260 | 476,301,12 | 477,1333,1058 | 478,3574,3321 | 479,345,103 | 480,3968,3732 | 483,1939,1703 | 485,531,341 | 486,1686,1502 | 487,179,9 | 488,1723,1563 | 489,166,14 | 490,292,143 | 491,1074,928 | 493,1328,1187 | 495,2074,1940 | 496,3737,3606 | 498,3754,3623 | 499,300,169 | 500,4021,3893 | 501,1689,1561 | 503,242,115 | 504,805,678 | 505,3084,2967 | 506,1853,1736 | 507,172,55 | 508,652,535 | 510,209,97 | 511,1682,1573 | 512,2928,2833 | 513,2096,2001 | 514,3431,3349 | 516,110,42 | 517,3583,3515 | 518,3625,3557 | 519,3895,3827 | 520,3844,3796 | 521,3865,3817 | 522,2576,2531 | 524,56,27 | 525,57,44

BATCH_RAW_INFO | 399,966,161 | 412,3257,2535 | 422,788,77 | 429,2972,2302 | 434,2477,1846 | 438,2784,2172 | 445,1863,1378 | 446,1522,1050 | 447,515,50 | 448,3126,2683 | 449,1901,1462 | 450,3017,2604 | 451,3677,3276 | 453,829,429 | 454,3941,3541 | 457,1599,1219 | 459,485,116 | 460,4067,3698 | 461,393,24 | 465,1930,1564 | 467,2065,1711 | 468,400,57 | 469,1845,1502 | 473,406,81 | 475,560,260 | 476,302,12 | 477,1334,1058 | 478,3575,3321 | 479,346,103 | 480,3969,3732 | 483,1940,1703 | 485,532,341 | 486,1687,1502 | 487,180,9 | 488,1724,1563 | 489,167,14 | 490,293,143 | 491,1075,928 | 493,1329,1187 | 495,2075,1940 | 496,3738,3606 | 498,3755,3623 | 499,301,169 | 500,4022,3893 | 501,1690,1561 | 503,243,115 | 504,806,678 | 505,3085,2967 | 506,1854,1736 | 507,173,55 | 508,653,535 | 510,210,97 | 511,1683,1573 | 512,2929,2833 | 513,2097,2001 | 514,3432,3349 | 516,111,42 | 517,3584,3515 | 518,3626,3557 | 519,3896,3827 | 520,3845,3796 | 521,3866,3817 | 522,2577,2531 | 524,57,27 | 525,58,44

BATCH_RAW_INFO | 399,967,161 | 412,3258,2535 | 422,789,77 | 429,2973,2302 | 434,2478,1846 | 438,2785,2172 | 445,1864,1378 | 446,1523,1050 | 447,516,50 | 448,3127,2683 | 449,1902,1462 | 450,3018,2604 | 451,3678,3276 | 453,830,429 | 454,3942,3541 | 457,1600,1219 | 459,486,116 | 460,4068,3698 | 461,394,24 | 465,1931,1564 | 467,2066,1711 | 468,401,57 | 469,1846,1502 | 473,407,81 | 475,561,260 | 476,303,12 | 477,1335,1058 | 478,3576,3321 | 479,347,103 | 480,3970,3732 | 483,1941,1703 | 485,533,341 | 486,1688,1502 | 487,181,9 | 488,1725,1563 | 489,168,14 | 490,294,143 | 491,1076,928 | 493,1330,1187 | 495,2076,1940 | 496,3739,3606 | 498,3756,3623 | 499,302,169 | 500,4023,3893 | 501,1691,1561 | 503,244,115 | 504,807,678 | 505,3086,2967 | 506,1855,1736 | 507,174,55 | 508,654,535 | 510,211,97 | 511,1684,1573 | 512,2930,2833 | 513,2098,2001 | 514,3433,3349 | 516,112,42 | 517,3585,3515 | 518,3627,3557 | 519,3897,3827 | 520,3846,3796 | 521,3867,3817 | 522,2578,2531 | 524,58,27 | 525,59,44

BATCH_RAW_INFO | 399,968,161 | 412,3259,2535 | 422,790,77 | 429,2974,2302 | 434,2479,1846 | 438,2786,2172 | 445,1865,1378 | 446,1524,1050 | 447,517,50 | 448,3128,2683 | 449,1903,1462 | 450,3019,2604 | 451,3679,3276 | 453,831,429 | 454,3943,3541 | 457,1601,1219 | 459,487,116 | 460,4069,3698 | 461,395,24 | 465,1932,1564 | 467,2067,1711 | 468,402,57 | 469,1847,1502 | 473,408,81 | 475,562,260 | 476,304,12 | 477,1336,1058 | 478,3577,3321 | 479,348,103 | 480,3971,3732 | 483,1942,1703 | 485,534,341 | 486,1689,1502 | 487,182,9 | 488,1726,1563 | 489,169,14 | 490,295,143 | 491,1077,928 | 493,1331,1187 | 495,2077,1940 | 496,3740,3606 | 498,3757,3623 | 499,303,169 | 500,4024,3893 | 501,1692,1561 | 503,245,115 | 504,808,678 | 505,3087,2967 | 506,1856,1736 | 507,175,55 | 508,655,535 | 510,212,97 | 511,1685,1573 | 512,2931,2833 | 513,2099,2001 | 514,3434,3349 | 516,113,42 | 517,3586,3515 | 518,3628,3557 | 519,3898,3827 | 520,3847,3796 | 521,3868,3817 | 522,2579,2531 | 524,59,27 | 525,60,44

BATCH_RAW_INFO | 399,969,161 | 412,3260,2535 | 422,791,77 | 429,2975,2302 | 434,2480,1846 | 438,2787,2172 | 445,1866,1378 | 446,1525,1050 | 447,518,50 | 448,3129,2683 | 449,1904,1462 | 450,3020,2604 | 451,3680,3276 | 453,832,429 | 454,3944,3541 | 459,488,116 | 460,4070,3698 | 461,396,24 | 465,1933,1564 | 467,2068,1711 | 468,403,57 | 469,1848,1502 | 473,409,81 | 475,563,260 | 476,305,12 | 477,1337,1058 | 478,3578,3321 | 479,349,103 | 480,3972,3732 | 483,1943,1703 | 485,535,341 | 486,1690,1502 | 487,183,9 | 488,1727,1563 | 489,170,14 | 490,296,143 | 491,1078,928 | 493,1332,1187 | 495,2078,1940 | 496,3741,3606 | 498,3758,3623 | 499,304,169 | 500,4025,3893 | 501,1693,1561 | 503,246,115 | 504,809,678 | 505,3088,2967 | 506,1857,1736 | 507,176,55 | 508,656,535 | 510,213,97 | 511,1686,1573 | 512,2932,2833 | 513,2100,2001 | 514,3435,3349 | 516,114,42 | 517,3587,3515 | 518,3629,3557 | 519,3899,3827 | 520,3848,3796 | 521,3869,3817 | 522,2580,2531 | 524,60,27 | 525,61,44

BATCH_RAW_INFO | 399,970,161 | 412,3261,2535 | 422,792,77 | 429,2976,2302 | 434,2481,1846 | 438,2788,2172 | 445,1867,1378 | 446,1526,1050 | 447,519,50 | 448,3130,2683 | 449,1905,1462 | 450,3021,2604 | 451,3681,3276 | 453,833,429 | 454,3945,3541 | 459,489,116 | 460,4071,3698 | 461,397,24 | 465,1934,1564 | 467,2069,1711 | 468,404,57 | 469,1849,1502 | 473,410,81 | 475,564,260 | 476,306,12 | 477,1338,1058 | 478,3579,3321 | 479,350,103 | 480,3973,3732 | 483,1944,1703 | 485,536,341 | 486,1691,1502 | 487,184,9 | 488,1728,1563 | 489,171,14 | 490,297,143 | 491,1079,928 | 493,1333,1187 | 495,2079,1940 | 496,3742,3606 | 498,3759,3623 | 499,305,169 | 500,4026,3893 | 501,1694,1561 | 503,247,115 | 504,810,678 | 505,3089,2967 | 506,1858,1736 | 507,177,55 | 508,657,535 | 510,214,97 | 511,1687,1573 | 512,2933,2833 | 513,2101,2001 | 514,3436,3349 | 516,115,42 | 517,3588,3515 | 518,3630,3557 | 519,3900,3827 | 520,3849,3796 | 521,3870,3817 | 522,2581,2531 | 524,61,27 | 525,62,44

BATCH_RAW_INFO | 399,971,161 | 412,3262,2535 | 422,793,77 | 429,2977,2302 | 434,2482,1846 | 438,2789,2172 | 445,1868,1378 | 446,1527,1050 | 447,520,50 | 448,3131,2683 | 449,1906,1462 | 450,3022,2604 | 451,3682,3276 | 453,834,429 | 454,3946,3541 | 459,490,116 | 460,4072,3698 | 461,398,24 | 465,1935,1564 | 467,2070,1711 | 468,405,57 | 469,1850,1502 | 473,411,81 | 475,565,260 | 476,307,12 | 477,1339,1058 | 478,3580,3321 | 479,351,103 | 480,3974,3732 | 483,1945,1703 | 485,537,341 | 486,1692,1502 | 487,185,9 | 488,1729,1563 | 489,172,14 | 490,298,143 | 491,1080,928 | 493,1334,1187 | 495,2080,1940 | 496,3743,3606 | 498,3760,3623 | 499,306,169 | 500,4027,3893 | 501,1695,1561 | 503,248,115 | 504,811,678 | 505,3090,2967 | 506,1859,1736 | 507,178,55 | 508,658,535 | 510,215,97 | 511,1688,1573 | 512,2934,2833 | 513,2102,2001 | 514,3437,3349 | 516,116,42 | 517,3589,3515 | 518,3631,3557 | 519,3901,3827 | 520,3850,3796 | 521,3871,3817 | 522,2582,2531 | 524,62,27 | 525,63,44

BATCH_RAW_INFO | 399,972,161 | 412,3263,2535 | 422,794,77 | 429,2978,2302 | 434,2483,1846 | 438,2790,2172 | 445,1869,1378 | 446,1528,1050 | 447,521,50 | 448,3132,2683 | 449,1907,1462 | 450,3023,2604 | 451,3683,3276 | 453,835,429 | 454,3947,3541 | 459,491,116 | 460,4073,3698 | 461,399,24 | 465,1936,1564 | 467,2071,1711 | 468,406,57 | 469,1851,1502 | 473,412,81 | 475,566,260 | 476,308,12 | 477,1340,1058 | 478,3581,3321 | 479,352,103 | 480,3975,3732 | 483,1946,1703 | 485,538,341 | 486,1693,1502 | 487,186,9 | 488,1730,1563 | 489,173,14 | 490,299,143 | 491,1081,928 | 493,1335,1187 | 495,2081,1940 | 496,3744,3606 | 498,3761,3623 | 499,307,169 | 500,4028,3893 | 501,1696,1561 | 503,249,115 | 504,812,678 | 505,3091,2967 | 506,1860,1736 | 507,179,55 | 508,659,535 | 510,216,97 | 511,1689,1573 | 512,2935,2833 | 513,2103,2001 | 514,3438,3349 | 516,117,42 | 517,3590,3515 | 518,3632,3557 | 519,3902,3827 | 520,3851,3796 | 521,3872,3817 | 522,2583,2531 | 524,63,27 | 525,64,44

BATCH_RAW_INFO | 399,973,161 | 412,3264,2535 | 422,795,77 | 429,2979,2302 | 434,2484,1846 | 438,2791,2172 | 445,1870,1378 | 446,1529,1050 | 447,522,50 | 448,3133,2683 | 449,1908,1462 | 450,3024,2604 | 451,3684,3276 | 453,836,429 | 454,3948,3541 | 459,492,116 | 460,4074,3698 | 461,400,24 | 465,1937,1564 | 467,2072,1711 | 468,407,57 | 469,1852,1502 | 473,413,81 | 475,567,260 | 476,309,12 | 477,1341,1058 | 478,3582,3321 | 479,353,103 | 480,3976,3732 | 483,1947,1703 | 485,539,341 | 486,1694,1502 | 487,187,9 | 488,1731,1563 | 489,174,14 | 490,300,143 | 491,1082,928 | 493,1336,1187 | 495,2082,1940 | 496,3745,3606 | 498,3762,3623 | 499,308,169 | 500,4029,3893 | 501,1697,1561 | 503,250,115 | 504,813,678 | 505,3092,2967 | 506,1861,1736 | 507,180,55 | 508,660,535 | 510,217,97 | 511,1690,1573 | 512,2936,2833 | 513,2104,2001 | 514,3439,3349 | 516,118,42 | 517,3591,3515 | 518,3633,3557 | 519,3903,3827 | 520,3852,3796 | 521,3873,3817 | 522,2584,2531 | 524,64,27 | 525,65,44

BATCH_RAW_INFO | 399,974,161 | 412,3265,2535 | 422,796,77 | 429,2980,2302 | 434,2485,1846 | 438,2792,2172 | 445,1871,1378 | 446,1530,1050 | 447,523,50 | 448,3134,2683 | 449,1909,1462 | 450,3025,2604 | 451,3685,3276 | 453,837,429 | 454,3949,3541 | 459,493,116 | 460,4075,3698 | 461,401,24 | 465,1938,1564 | 467,2073,1711 | 468,408,57 | 469,1853,1502 | 473,414,81 | 475,568,260 | 476,310,12 | 477,1342,1058 | 478,3583,3321 | 479,354,103 | 480,3977,3732 | 483,1948,1703 | 485,540,341 | 486,1695,1502 | 487,188,9 | 488,1732,1563 | 489,175,14 | 490,301,143 | 491,1083,928 | 493,1337,1187 | 495,2083,1940 | 496,3746,3606 | 498,3763,3623 | 499,309,169 | 500,4030,3893 | 501,1698,1561 | 503,251,115 | 504,814,678 | 505,3093,2967 | 506,1862,1736 | 507,181,55 | 508,661,535 | 510,218,97 | 511,1691,1573 | 512,2937,2833 | 513,2105,2001 | 514,3440,3349 | 516,119,42 | 517,3592,3515 | 518,3634,3557 | 519,3904,3827 | 520,3853,3796 | 521,3874,3817 | 522,2585,2531 | 524,65,27 | 525,66,44

BATCH_RAW_INFO | 399,975,161 | 412,3266,2535 | 422,797,77 | 429,2981,2302 | 434,2486,1846 | 438,2793,2172 | 445,1872,1378 | 446,1531,1050 | 447,524,50 | 448,3135,2683 | 449,1910,1462 | 450,3026,2604 | 451,3686,3276 | 453,838,429 | 454,3950,3541 | 459,494,116 | 460,4076,3698 | 461,402,24 | 465,1939,1564 | 467,2074,1711 | 468,409,57 | 469,1854,1502 | 473,415,81 | 475,569,260 | 476,311,12 | 477,1343,1058 | 478,3584,3321 | 479,355,103 | 480,3978,3732 | 483,1949,1703 | 485,541,341 | 486,1696,1502 | 487,189,9 | 488,1733,1563 | 489,176,14 | 490,302,143 | 491,1084,928 | 493,1338,1187 | 495,2084,1940 | 496,3747,3606 | 498,3764,3623 | 499,310,169 | 500,4031,3893 | 501,1699,1561 | 503,252,115 | 504,815,678 | 505,3094,2967 | 506,1863,1736 | 507,182,55 | 508,662,535 | 510,219,97 | 511,1692,1573 | 512,2938,2833 | 513,2106,2001 | 514,3441,3349 | 516,120,42 | 517,3593,3515 | 518,3635,3557 | 519,3905,3827 | 520,3854,3796 | 521,3875,3817 | 522,2586,2531 | 524,66,27 | 525,67,44

BATCH_RAW_INFO | 399,976,161 | 412,3267,2535 | 422,798,77 | 429,2982,2302 | 434,2487,1846 | 438,2794,2172 | 445,1873,1378 | 446,1532,1050 | 447,525,50 | 448,3136,2683 | 449,1911,1462 | 450,3027,2604 | 451,3687,3276 | 453,839,429 | 454,3951,3541 | 459,495,116 | 460,4077,3698 | 461,403,24 | 465,1940,1564 | 467,2075,1711 | 468,410,57 | 469,1855,1502 | 473,416,81 | 475,570,260 | 476,312,12 | 477,1344,1058 | 478,3585,3321 | 479,356,103 | 480,3979,3732 | 483,1950,1703 | 485,542,341 | 486,1697,1502 | 487,190,9 | 488,1734,1563 | 489,177,14 | 490,303,143 | 491,1085,928 | 493,1339,1187 | 495,2085,1940 | 496,3748,3606 | 498,3765,3623 | 499,311,169 | 500,4032,3893 | 501,1700,1561 | 503,253,115 | 504,816,678 | 505,3095,2967 | 506,1864,1736 | 507,183,55 | 508,663,535 | 510,220,97 | 511,1693,1573 | 512,2939,2833 | 513,2107,2001 | 514,3442,3349 | 516,121,42 | 517,3594,3515 | 518,3636,3557 | 519,3906,3827 | 520,3855,3796 | 521,3876,3817 | 522,2587,2531 | 524,67,27 | 525,68,44

BATCH_RAW_INFO | 399,977,161 | 412,3268,2535 | 422,799,77 | 429,2983,2302 | 434,2488,1846 | 438,2795,2172 | 445,1874,1378 | 446,1533,1050 | 447,526,50 | 448,3137,2683 | 449,1912,1462 | 450,3028,2604 | 451,3688,3276 | 453,840,429 | 454,3952,3541 | 459,496,116 | 460,4078,3698 | 461,404,24 | 465,1941,1564 | 467,2076,1711 | 468,411,57 | 469,1856,1502 | 473,417,81 | 475,571,260 | 476,313,12 | 477,1345,1058 | 478,3586,3321 | 479,357,103 | 480,3980,3732 | 483,1951,1703 | 485,543,341 | 486,1698,1502 | 487,191,9 | 488,1735,1563 | 489,178,14 | 490,304,143 | 491,1086,928 | 493,1340,1187 | 495,2086,1940 | 496,3749,3606 | 498,3766,3623 | 499,312,169 | 500,4033,3893 | 501,1701,1561 | 503,254,115 | 504,817,678 | 505,3096,2967 | 506,1865,1736 | 507,184,55 | 508,664,535 | 510,221,97 | 511,1694,1573 | 512,2940,2833 | 513,2108,2001 | 514,3443,3349 | 516,122,42 | 517,3595,3515 | 518,3637,3557 | 519,3907,3827 | 520,3856,3796 | 521,3877,3817 | 522,2588,2531 | 524,68,27 | 525,69,44

BATCH_RAW_INFO | 399,978,161 | 412,3269,2535 | 422,800,77 | 429,2984,2302 | 434,2489,1846 | 438,2796,2172 | 445,1875,1378 | 446,1534,1050 | 447,527,50 | 449,1913,1462 | 450,3029,2604 | 451,3689,3276 | 453,841,429 | 454,3953,3541 | 459,497,116 | 460,4079,3698 | 461,405,24 | 465,1942,1564 | 467,2077,1711 | 468,412,57 | 469,1857,1502 | 473,418,81 | 475,572,260 | 476,314,12 | 477,1346,1058 | 478,3587,3321 | 479,358,103 | 480,3981,3732 | 483,1952,1703 | 485,544,341 | 486,1699,1502 | 487,192,9 | 488,1736,1563 | 489,179,14 | 490,305,143 | 491,1087,928 | 493,1341,1187 | 495,2087,1940 | 496,3750,3606 | 498,3767,3623 | 499,313,169 | 500,4034,3893 | 501,1702,1561 | 503,255,115 | 504,818,678 | 505,3097,2967 | 506,1866,1736 | 507,185,55 | 508,665,535 | 510,222,97 | 511,1695,1573 | 512,2941,2833 | 513,2109,2001 | 514,3444,3349 | 516,123,42 | 517,3596,3515 | 518,3638,3557 | 519,3908,3827 | 520,3857,3796 | 521,3878,3817 | 522,2589,2531 | 524,69,27 | 525,70,44

BATCH_RAW_INFO | 399,979,161 | 412,3270,2535 | 422,801,77 | 429,2985,2302 | 434,2490,1846 | 438,2797,2172 | 445,1876,1378 | 446,1535,1050 | 447,528,50 | 449,1914,1462 | 450,3030,2604 | 451,3690,3276 | 453,842,429 | 454,3954,3541 | 459,498,116 | 460,4080,3698 | 461,406,24 | 465,1943,1564 | 467,2078,1711 | 468,413,57 | 469,1858,1502 | 473,419,81 | 475,573,260 | 476,315,12 | 477,1347,1058 | 478,3588,3321 | 479,359,103 | 480,3982,3732 | 483,1953,1703 | 485,545,341 | 486,1700,1502 | 487,193,9 | 488,1737,1563 | 489,180,14 | 490,306,143 | 491,1088,928 | 493,1342,1187 | 495,2088,1940 | 496,3751,3606 | 498,3768,3623 | 499,314,169 | 500,4035,3893 | 501,1703,1561 | 503,256,115 | 504,819,678 | 505,3098,2967 | 506,1867,1736 | 507,186,55 | 508,666,535 | 510,223,97 | 511,1696,1573 | 512,2942,2833 | 513,2110,2001 | 514,3445,3349 | 516,124,42 | 517,3597,3515 | 518,3639,3557 | 519,3909,3827 | 520,3858,3796 | 521,3879,3817 | 522,2590,2531 | 524,70,27 | 525,71,44

BATCH_RAW_INFO | 399,980,161 | 412,3271,2535 | 422,802,77 | 429,2986,2302 | 434,2491,1846 | 438,2798,2172 | 445,1877,1378 | 446,1536,1050 | 447,529,50 | 449,1915,1462 | 450,3031,2604 | 451,3691,3276 | 453,843,429 | 454,3955,3541 | 459,499,116 | 460,4081,3698 | 461,407,24 | 465,1944,1564 | 467,2079,1711 | 468,414,57 | 469,1859,1502 | 473,420,81 | 475,574,260 | 476,316,12 | 477,1348,1058 | 478,3589,3321 | 479,360,103 | 480,3983,3732 | 483,1954,1703 | 485,546,341 | 486,1701,1502 | 487,194,9 | 488,1738,1563 | 489,181,14 | 490,307,143 | 491,1089,928 | 493,1343,1187 | 495,2089,1940 | 496,3752,3606 | 498,3769,3623 | 499,315,169 | 500,4036,3893 | 501,1704,1561 | 503,257,115 | 504,820,678 | 505,3099,2967 | 506,1868,1736 | 507,187,55 | 508,667,535 | 510,224,97 | 511,1697,1573 | 512,2943,2833 | 513,2111,2001 | 514,3446,3349 | 516,125,42 | 517,3598,3515 | 518,3640,3557 | 519,3910,3827 | 520,3859,3796 | 521,3880,3817 | 522,2591,2531 | 524,71,27 | 525,72,44

BATCH_RAW_INFO | 399,981,161 | 412,3272,2535 | 422,803,77 | 429,2987,2302 | 434,2492,1846 | 438,2799,2172 | 445,1878,1378 | 446,1537,1050 | 447,530,50 | 449,1916,1462 | 450,3032,2604 | 451,3692,3276 | 453,844,429 | 454,3956,3541 | 459,500,116 | 460,4082,3698 | 461,408,24 | 465,1945,1564 | 467,2080,1711 | 468,415,57 | 469,1860,1502 | 473,421,81 | 475,575,260 | 476,317,12 | 477,1349,1058 | 478,3590,3321 | 479,361,103 | 480,3984,3732 | 483,1955,1703 | 485,547,341 | 486,1702,1502 | 487,195,9 | 488,1739,1563 | 489,182,14 | 490,308,143 | 491,1090,928 | 493,1344,1187 | 495,2090,1940 | 496,3753,3606 | 498,3770,3623 | 499,316,169 | 500,4037,3893 | 501,1705,1561 | 503,258,115 | 504,821,678 | 505,3100,2967 | 506,1869,1736 | 507,188,55 | 508,668,535 | 510,225,97 | 511,1698,1573 | 512,2944,2833 | 513,2112,2001 | 514,3447,3349 | 516,126,42 | 517,3599,3515 | 518,3641,3557 | 519,3911,3827 | 520,3860,3796 | 521,3881,3817 | 522,2592,2531 | 524,72,27 | 525,73,44

BATCH_RAW_INFO | 399,982,161 | 412,3273,2535 | 422,804,77 | 429,2988,2302 | 434,2493,1846 | 438,2800,2172 | 445,1879,1378 | 446,1538,1050 | 447,531,50 | 449,1917,1462 | 450,3033,2604 | 451,3693,3276 | 453,845,429 | 454,3957,3541 | 459,501,116 | 460,4083,3698 | 461,409,24 | 465,1946,1564 | 467,2081,1711 | 468,416,57 | 469,1861,1502 | 473,422,81 | 475,576,260 | 476,318,12 | 477,1350,1058 | 478,3591,3321 | 479,362,103 | 480,3985,3732 | 483,1956,1703 | 485,548,341 | 486,1703,1502 | 487,196,9 | 488,1740,1563 | 489,183,14 | 490,309,143 | 491,1091,928 | 493,1345,1187 | 495,2091,1940 | 496,3754,3606 | 498,3771,3623 | 499,317,169 | 500,4038,3893 | 501,1706,1561 | 503,259,115 | 504,822,678 | 505,3101,2967 | 506,1870,1736 | 507,189,55 | 508,669,535 | 510,226,97 | 511,1699,1573 | 512,2945,2833 | 513,2113,2001 | 514,3448,3349 | 516,127,42 | 517,3600,3515 | 518,3642,3557 | 519,3912,3827 | 520,3861,3796 | 521,3882,3817 | 522,2593,2531 | 524,73,27 | 525,74,44

BATCH_RAW_INFO | 399,983,161 | 412,3274,2535 | 422,805,77 | 429,2989,2302 | 434,2494,1846 | 438,2801,2172 | 445,1880,1378 | 446,1539,1050 | 447,532,50 | 449,1918,1462 | 450,3034,2604 | 451,3694,3276 | 453,846,429 | 454,3958,3541 | 459,502,116 | 460,4084,3698 | 461,410,24 | 465,1947,1564 | 467,2082,1711 | 468,417,57 | 469,1862,1502 | 473,423,81 | 475,577,260 | 476,319,12 | 477,1351,1058 | 478,3592,3321 | 479,363,103 | 480,3986,3732 | 483,1957,1703 | 485,549,341 | 486,1704,1502 | 487,197,9 | 488,1741,1563 | 489,184,14 | 490,310,143 | 491,1092,928 | 493,1346,1187 | 495,2092,1940 | 496,3755,3606 | 498,3772,3623 | 499,318,169 | 500,4039,3893 | 501,1707,1561 | 503,260,115 | 504,823,678 | 505,3102,2967 | 506,1871,1736 | 507,190,55 | 508,670,535 | 510,227,97 | 511,1700,1573 | 512,2946,2833 | 513,2114,2001 | 514,3449,3349 | 516,128,42 | 517,3601,3515 | 518,3643,3557 | 519,3913,3827 | 520,3862,3796 | 521,3883,3817 | 522,2594,2531 | 524,74,27 | 525,75,44

BATCH_RAW_INFO | 399,984,161 | 412,3275,2535 | 422,806,77 | 429,2990,2302 | 434,2495,1846 | 438,2802,2172 | 445,1881,1378 | 446,1540,1050 | 447,533,50 | 449,1919,1462 | 450,3035,2604 | 451,3695,3276 | 453,847,429 | 454,3959,3541 | 459,503,116 | 460,4085,3698 | 461,411,24 | 467,2083,1711 | 468,418,57 | 469,1863,1502 | 473,424,81 | 475,578,260 | 476,320,12 | 477,1352,1058 | 478,3593,3321 | 479,364,103 | 480,3987,3732 | 483,1958,1703 | 485,550,341 | 486,1705,1502 | 487,198,9 | 488,1742,1563 | 489,185,14 | 490,311,143 | 491,1093,928 | 493,1347,1187 | 495,2093,1940 | 496,3756,3606 | 498,3773,3623 | 499,319,169 | 500,4040,3893 | 501,1708,1561 | 503,261,115 | 504,824,678 | 505,3103,2967 | 506,1872,1736 | 507,191,55 | 508,671,535 | 510,228,97 | 511,1701,1573 | 512,2947,2833 | 513,2115,2001 | 514,3450,3349 | 516,129,42 | 517,3602,3515 | 518,3644,3557 | 519,3914,3827 | 520,3863,3796 | 521,3884,3817 | 522,2595,2531 | 524,75,27 | 525,76,44

BATCH_RAW_INFO | 399,985,161 | 412,3276,2535 | 422,807,77 | 429,2991,2302 | 434,2496,1846 | 438,2803,2172 | 445,1882,1378 | 446,1541,1050 | 447,534,50 | 449,1920,1462 | 450,3036,2604 | 451,3696,3276 | 453,848,429 | 454,3960,3541 | 459,504,116 | 460,4086,3698 | 461,412,24 | 467,2084,1711 | 468,419,57 | 469,1864,1502 | 473,425,81 | 475,579,260 | 476,321,12 | 477,1353,1058 | 478,3594,3321 | 479,365,103 | 480,3988,3732 | 483,1959,1703 | 485,551,341 | 486,1706,1502 | 487,199,9 | 488,1743,1563 | 489,186,14 | 490,312,143 | 491,1094,928 | 493,1348,1187 | 495,2094,1940 | 496,3757,3606 | 498,3774,3623 | 499,320,169 | 500,4041,3893 | 501,1709,1561 | 503,262,115 | 504,825,678 | 505,3104,2967 | 506,1873,1736 | 507,192,55 | 508,672,535 | 510,229,97 | 511,1702,1573 | 512,2948,2833 | 513,2116,2001 | 514,3451,3349 | 516,130,42 | 517,3603,3515 | 518,3645,3557 | 519,3915,3827 | 520,3864,3796 | 521,3885,3817 | 522,2596,2531 | 524,76,27 | 525,77,44

BATCH_RAW_INFO | 399,986,161 | 412,3277,2535 | 422,808,77 | 429,2992,2302 | 434,2497,1846 | 438,2804,2172 | 445,1883,1378 | 446,1542,1050 | 447,535,50 | 449,1921,1462 | 450,3037,2604 | 451,3697,3276 | 453,849,429 | 454,3961,3541 | 459,505,116 | 460,4087,3698 | 461,413,24 | 467,2085,1711 | 468,420,57 | 469,1865,1502 | 473,426,81 | 475,580,260 | 476,322,12 | 477,1354,1058 | 478,3595,3321 | 479,366,103 | 480,3989,3732 | 483,1960,1703 | 485,552,341 | 486,1707,1502 | 487,200,9 | 488,1744,1563 | 489,187,14 | 490,313,143 | 491,1095,928 | 493,1349,1187 | 495,2095,1940 | 496,3758,3606 | 498,3775,3623 | 499,321,169 | 500,4042,3893 | 501,1710,1561 | 503,263,115 | 504,826,678 | 505,3105,2967 | 506,1874,1736 | 507,193,55 | 508,673,535 | 510,230,97 | 511,1703,1573 | 512,2949,2833 | 513,2117,2001 | 514,3452,3349 | 516,131,42 | 517,3604,3515 | 518,3646,3557 | 519,3916,3827 | 520,3865,3796 | 521,3886,3817 | 522,2597,2531 | 524,77,27 | 525,78,44

BATCH_RAW_INFO | 399,987,161 | 412,3278,2535 | 422,809,77 | 429,2993,2302 | 434,2498,1846 | 438,2805,2172 | 445,1884,1378 | 446,1543,1050 | 447,536,50 | 449,1922,1462 | 450,3038,2604 | 451,3698,3276 | 453,850,429 | 454,3962,3541 | 459,506,116 | 460,4088,3698 | 461,414,24 | 467,2086,1711 | 468,421,57 | 469,1866,1502 | 473,427,81 | 475,581,260 | 476,323,12 | 477,1355,1058 | 478,3596,3321 | 479,367,103 | 480,3990,3732 | 483,1961,1703 | 485,553,341 | 486,1708,1502 | 487,201,9 | 488,1745,1563 | 489,188,14 | 490,314,143 | 491,1096,928 | 493,1350,1187 | 495,2096,1940 | 496,3759,3606 | 498,3776,3623 | 499,322,169 | 500,4043,3893 | 501,1711,1561 | 503,264,115 | 504,827,678 | 505,3106,2967 | 506,1875,1736 | 507,194,55 | 508,674,535 | 510,231,97 | 511,1704,1573 | 512,2950,2833 | 513,2118,2001 | 514,3453,3349 | 516,132,42 | 517,3605,3515 | 518,3647,3557 | 519,3917,3827 | 520,3866,3796 | 521,3887,3817 | 522,2598,2531 | 524,78,27 | 525,79,44

BATCH_RAW_INFO | 399,988,161 | 412,3279,2535 | 422,810,77 | 429,2994,2302 | 434,2499,1846 | 438,2806,2172 | 445,1885,1378 | 446,1544,1050 | 447,537,50 | 449,1923,1462 | 450,3039,2604 | 451,3699,3276 | 453,851,429 | 454,3963,3541 | 459,507,116 | 460,4089,3698 | 461,415,24 | 467,2087,1711 | 468,422,57 | 469,1867,1502 | 473,428,81 | 475,582,260 | 476,324,12 | 477,1356,1058 | 478,3597,3321 | 479,368,103 | 480,3991,3732 | 483,1962,1703 | 485,554,341 | 486,1709,1502 | 487,202,9 | 488,1746,1563 | 489,189,14 | 490,315,143 | 491,1097,928 | 493,1351,1187 | 495,2097,1940 | 496,3760,3606 | 498,3777,3623 | 499,323,169 | 500,4044,3893 | 501,1712,1561 | 503,265,115 | 504,828,678 | 505,3107,2967 | 506,1876,1736 | 507,195,55 | 508,675,535 | 510,232,97 | 511,1705,1573 | 512,2951,2833 | 513,2119,2001 | 514,3454,3349 | 516,133,42 | 517,3606,3515 | 518,3648,3557 | 519,3918,3827 | 520,3867,3796 | 521,3888,3817 | 522,2599,2531 | 524,79,27 | 525,80,44

BATCH_RAW_INFO | 399,989,161 | 412,3280,2535 | 422,811,77 | 429,2995,2302 | 434,2500,1846 | 438,2807,2172 | 445,1886,1378 | 446,1545,1050 | 447,538,50 | 449,1924,1462 | 450,3040,2604 | 451,3700,3276 | 453,852,429 | 454,3964,3541 | 459,508,116 | 460,4090,3698 | 461,416,24 | 467,2088,1711 | 468,423,57 | 469,1868,1502 | 473,429,81 | 475,583,260 | 476,325,12 | 477,1357,1058 | 478,3598,3321 | 479,369,103 | 480,3992,3732 | 483,1963,1703 | 485,555,341 | 486,1710,1502 | 487,203,9 | 488,1747,1563 | 489,190,14 | 490,316,143 | 491,1098,928 | 493,1352,1187 | 495,2098,1940 | 496,3761,3606 | 498,3778,3623 | 499,324,169 | 500,4045,3893 | 501,1713,1561 | 503,266,115 | 504,829,678 | 505,3108,2967 | 506,1877,1736 | 507,196,55 | 508,676,535 | 510,233,97 | 511,1706,1573 | 512,2952,2833 | 513,2120,2001 | 514,3455,3349 | 516,134,42 | 517,3607,3515 | 518,3649,3557 | 519,3919,3827 | 520,3868,3796 | 521,3889,3817 | 522,2600,2531 | 524,80,27 | 525,81,44

BATCH_RAW_INFO | 526,4066,4065

BATCH_RAW_INFO | 527,2856,2855

BATCH_RAW_INFO | 528,361,360

BATCH_RAW_INFO | 529,1678,1677

BATCH_RAW_INFO | 530,792,791

BATCH_RAW_INFO | 531,4058,4057

BATCH_RAW_INFO | 399,990,161 | 412,3281,2535 | 422,812,77 | 429,2996,2302 | 434,2501,1846 | 438,2808,2172 | 445,1887,1378 | 446,1546,1050 | 447,539,50 | 449,1925,1462 | 450,3041,2604 | 451,3701,3276 | 453,853,429 | 454,3965,3541 | 459,509,116 | 460,4091,3698 | 461,417,24 | 467,2089,1711 | 468,424,57 | 469,1869,1502 | 473,430,81 | 475,584,260 | 476,326,12 | 477,1358,1058 | 478,3599,3321 | 479,370,103 | 480,3993,3732 | 483,1964,1703 | 485,556,341 | 486,1711,1502 | 487,204,9 | 488,1748,1563 | 489,191,14 | 490,317,143 | 491,1099,928 | 493,1353,1187 | 495,2099,1940 | 496,3762,3606 | 498,3779,3623 | 499,325,169 | 500,4046,3893 | 501,1714,1561 | 503,267,115 | 504,830,678 | 505,3109,2967 | 506,1878,1736 | 507,197,55 | 508,677,535 | 510,234,97 | 511,1707,1573 | 512,2953,2833 | 513,2121,2001 | 514,3456,3349 | 516,135,42 | 517,3608,3515 | 518,3650,3557 | 519,3920,3827 | 520,3869,3796 | 521,3890,3817 | 522,2601,2531 | 524,81,27 | 525,82,44 | 526,4067,4065 | 527,2857,2855 | 528,362,360 | 529,1679,1677 | 530,793,791 | 531,4059,4057

BATCH_RAW_INFO | 399,991,161 | 412,3282,2535 | 422,813,77 | 429,2997,2302 | 434,2502,1846 | 438,2809,2172 | 445,1888,1378 | 446,1547,1050 | 447,540,50 | 449,1926,1462 | 450,3042,2604 | 451,3702,3276 | 453,854,429 | 454,3966,3541 | 459,510,116 | 460,4092,3698 | 461,418,24 | 467,2090,1711 | 468,425,57 | 469,1870,1502 | 473,431,81 | 475,585,260 | 476,327,12 | 477,1359,1058 | 478,3600,3321 | 479,371,103 | 480,3994,3732 | 483,1965,1703 | 485,557,341 | 486,1712,1502 | 487,205,9 | 488,1749,1563 | 489,192,14 | 490,318,143 | 491,1100,928 | 493,1354,1187 | 495,2100,1940 | 496,3763,3606 | 498,3780,3623 | 499,326,169 | 500,4047,3893 | 501,1715,1561 | 503,268,115 | 504,831,678 | 505,3110,2967 | 506,1879,1736 | 507,198,55 | 508,678,535 | 510,235,97 | 511,1708,1573 | 512,2954,2833 | 513,2122,2001 | 514,3457,3349 | 516,136,42 | 517,3609,3515 | 518,3651,3557 | 519,3921,3827 | 520,3870,3796 | 521,3891,3817 | 522,2602,2531 | 524,82,27 | 525,83,44 | 526,4068,4065 | 527,2858,2855 | 528,363,360 | 529,1680,1677 | 530,794,791 | 531,4060,4057

BATCH_RAW_INFO | 532,2173,2172

BATCH_RAW_INFO | 533,93,92

BATCH_RAW_INFO | 399,992,161 | 412,3283,2535 | 422,814,77 | 429,2998,2302 | 434,2503,1846 | 438,2810,2172 | 445,1889,1378 | 446,1548,1050 | 447,541,50 | 449,1927,1462 | 450,3043,2604 | 451,3703,3276 | 453,855,429 | 454,3967,3541 | 459,511,116 | 460,4093,3698 | 461,419,24 | 467,2091,1711 | 468,426,57 | 469,1871,1502 | 473,432,81 | 475,586,260 | 476,328,12 | 477,1360,1058 | 478,3601,3321 | 479,372,103 | 480,3995,3732 | 483,1966,1703 | 485,558,341 | 486,1713,1502 | 487,206,9 | 488,1750,1563 | 489,193,14 | 490,319,143 | 491,1101,928 | 493,1355,1187 | 495,2101,1940 | 496,3764,3606 | 498,3781,3623 | 499,327,169 | 500,4048,3893 | 501,1716,1561 | 503,269,115 | 504,832,678 | 505,3111,2967 | 506,1880,1736 | 507,199,55 | 508,679,535 | 510,236,97 | 511,1709,1573 | 512,2955,2833 | 513,2123,2001 | 514,3458,3349 | 516,137,42 | 517,3610,3515 | 518,3652,3557 | 519,3922,3827 | 520,3871,3796 | 521,3892,3817 | 522,2603,2531 | 524,83,27 | 525,84,44 | 526,4069,4065 | 527,2859,2855 | 528,364,360 | 529,1681,1677 | 530,795,791 | 531,4061,4057 | 532,2174,2172 | 533,94,92

BATCH_RAW_INFO | 399,993,161 | 412,3284,2535 | 422,815,77 | 429,2999,2302 | 434,2504,1846 | 438,2811,2172 | 445,1890,1378 | 446,1549,1050 | 447,542,50 | 449,1928,1462 | 450,3044,2604 | 451,3704,3276 | 453,856,429 | 454,3968,3541 | 459,512,116 | 460,4094,3698 | 461,420,24 | 467,2092,1711 | 468,427,57 | 469,1872,1502 | 473,433,81 | 475,587,260 | 476,329,12 | 477,1361,1058 | 478,3602,3321 | 479,373,103 | 480,3996,3732 | 483,1967,1703 | 485,559,341 | 486,1714,1502 | 487,207,9 | 488,1751,1563 | 489,194,14 | 490,320,143 | 491,1102,928 | 493,1356,1187 | 495,2102,1940 | 496,3765,3606 | 498,3782,3623 | 499,328,169 | 500,4049,3893 | 501,1717,1561 | 503,270,115 | 504,833,678 | 505,3112,2967 | 506,1881,1736 | 507,200,55 | 508,680,535 | 510,237,97 | 511,1710,1573 | 512,2956,2833 | 513,2124,2001 | 514,3459,3349 | 516,138,42 | 517,3611,3515 | 518,3653,3557 | 519,3923,3827 | 520,3872,3796 | 521,3893,3817 | 522,2604,2531 | 524,84,27 | 525,85,44 | 526,4070,4065 | 527,2860,2855 | 528,365,360 | 529,1682,1677 | 530,796,791 | 531,4062,4057 | 532,2175,2172 | 533,95,92

BATCH_RAW_INFO | 399,994,161 | 412,3285,2535 | 422,816,77 | 429,3000,2302 | 434,2505,1846 | 438,2812,2172 | 445,1891,1378 | 446,1550,1050 | 447,543,50 | 449,1929,1462 | 450,3045,2604 | 451,3705,3276 | 453,857,429 | 454,3969,3541 | 459,513,116 | 460,4095,3698 | 461,421,24 | 467,2093,1711 | 468,428,57 | 469,1873,1502 | 473,434,81 | 475,588,260 | 476,330,12 | 477,1362,1058 | 478,3603,3321 | 479,374,103 | 480,3997,3732 | 483,1968,1703 | 485,560,341 | 486,1715,1502 | 487,208,9 | 488,1752,1563 | 489,195,14 | 490,321,143 | 491,1103,928 | 493,1357,1187 | 495,2103,1940 | 496,3766,3606 | 498,3783,3623 | 499,329,169 | 500,4050,3893 | 501,1718,1561 | 503,271,115 | 504,834,678 | 505,3113,2967 | 506,1882,1736 | 507,201,55 | 508,681,535 | 510,238,97 | 511,1711,1573 | 512,2957,2833 | 513,2125,2001 | 514,3460,3349 | 516,139,42 | 517,3612,3515 | 518,3654,3557 | 519,3924,3827 | 520,3873,3796 | 521,3894,3817 | 522,2605,2531 | 524,85,27 | 525,86,44 | 526,4071,4065 | 527,2861,2855 | 528,366,360 | 529,1683,1677 | 530,797,791 | 531,4063,4057 | 532,2176,2172 | 533,96,92

BATCH_RAW_INFO | 399,995,161 | 412,3286,2535 | 422,817,77 | 429,3001,2302 | 434,2506,1846 | 438,2813,2172 | 445,1892,1378 | 446,1551,1050 | 447,544,50 | 449,1930,1462 | 450,3046,2604 | 451,3706,3276 | 453,858,429 | 454,3970,3541 | 459,514,116 | 461,422,24 | 467,2094,1711 | 468,429,57 | 469,1874,1502 | 473,435,81 | 475,589,260 | 476,331,12 | 477,1363,1058 | 478,3604,3321 | 479,375,103 | 480,3998,3732 | 483,1969,1703 | 485,561,341 | 486,1716,1502 | 487,209,9 | 488,1753,1563 | 489,196,14 | 490,322,143 | 491,1104,928 | 493,1358,1187 | 495,2104,1940 | 496,3767,3606 | 498,3784,3623 | 499,330,169 | 500,4051,3893 | 501,1719,1561 | 503,272,115 | 504,835,678 | 505,3114,2967 | 506,1883,1736 | 507,202,55 | 508,682,535 | 510,239,97 | 511,1712,1573 | 512,2958,2833 | 513,2126,2001 | 514,3461,3349 | 516,140,42 | 517,3613,3515 | 518,3655,3557 | 519,3925,3827 | 520,3874,3796 | 521,3895,3817 | 522,2606,2531 | 524,86,27 | 525,87,44 | 526,4072,4065 | 527,2862,2855 | 528,367,360 | 529,1684,1677 | 530,798,791 | 531,4064,4057 | 532,2177,2172 | 533,97,92

BATCH_RAW_INFO | 399,996,161 | 412,3287,2535 | 422,818,77 | 429,3002,2302 | 434,2507,1846 | 438,2814,2172 | 445,1893,1378 | 446,1552,1050 | 447,545,50 | 449,1931,1462 | 450,3047,2604 | 451,3707,3276 | 453,859,429 | 454,3971,3541 | 459,515,116 | 461,423,24 | 467,2095,1711 | 468,430,57 | 469,1875,1502 | 473,436,81 | 475,590,260 | 476,332,12 | 477,1364,1058 | 478,3605,3321 | 479,376,103 | 480,3999,3732 | 483,1970,1703 | 485,562,341 | 486,1717,1502 | 487,210,9 | 488,1754,1563 | 489,197,14 | 490,323,143 | 491,1105,928 | 493,1359,1187 | 495,2105,1940 | 496,3768,3606 | 498,3785,3623 | 499,331,169 | 500,4052,3893 | 501,1720,1561 | 503,273,115 | 504,836,678 | 505,3115,2967 | 506,1884,1736 | 507,203,55 | 508,683,535 | 510,240,97 | 511,1713,1573 | 512,2959,2833 | 513,2127,2001 | 514,3462,3349 | 516,141,42 | 517,3614,3515 | 518,3656,3557 | 519,3926,3827 | 520,3875,3796 | 521,3896,3817 | 522,2607,2531 | 524,87,27 | 525,88,44 | 526,4073,4065 | 527,2863,2855 | 528,368,360 | 529,1685,1677 | 530,799,791 | 531,4065,4057 | 532,2178,2172 | 533,98,92

BATCH_RAW_INFO | 399,997,161 | 412,3288,2535 | 422,819,77 | 429,3003,2302 | 434,2508,1846 | 438,2815,2172 | 445,1894,1378 | 446,1553,1050 | 447,546,50 | 449,1932,1462 | 450,3048,2604 | 451,3708,3276 | 453,860,429 | 454,3972,3541 | 459,516,116 | 461,424,24 | 467,2096,1711 | 468,431,57 | 469,1876,1502 | 473,437,81 | 475,591,260 | 476,333,12 | 477,1365,1058 | 478,3606,3321 | 479,377,103 | 480,4000,3732 | 483,1971,1703 | 485,563,341 | 486,1718,1502 | 487,211,9 | 488,1755,1563 | 489,198,14 | 490,324,143 | 491,1106,928 | 493,1360,1187 | 495,2106,1940 | 496,3769,3606 | 498,3786,3623 | 499,332,169 | 500,4053,3893 | 501,1721,1561 | 503,274,115 | 504,837,678 | 505,3116,2967 | 506,1885,1736 | 507,204,55 | 508,684,535 | 510,241,97 | 511,1714,1573 | 512,2960,2833 | 513,2128,2001 | 514,3463,3349 | 516,142,42 | 517,3615,3515 | 518,3657,3557 | 519,3927,3827 | 520,3876,3796 | 521,3897,3817 | 522,2608,2531 | 524,88,27 | 525,89,44 | 526,4074,4065 | 527,2864,2855 | 528,369,360 | 529,1686,1677 | 530,800,791 | 531,4066,4057 | 532,2179,2172 | 533,99,92

BATCH_RAW_INFO | 399,998,161 | 412,3289,2535 | 422,820,77 | 429,3004,2302 | 434,2509,1846 | 438,2816,2172 | 445,1895,1378 | 446,1554,1050 | 447,547,50 | 449,1933,1462 | 450,3049,2604 | 451,3709,3276 | 453,861,429 | 454,3973,3541 | 459,517,116 | 461,425,24 | 467,2097,1711 | 468,432,57 | 469,1877,1502 | 473,438,81 | 475,592,260 | 476,334,12 | 477,1366,1058 | 478,3607,3321 | 479,378,103 | 480,4001,3732 | 483,1972,1703 | 485,564,341 | 486,1719,1502 | 487,212,9 | 488,1756,1563 | 490,325,143 | 491,1107,928 | 493,1361,1187 | 495,2107,1940 | 496,3770,3606 | 498,3787,3623 | 499,333,169 | 500,4054,3893 | 501,1722,1561 | 503,275,115 | 504,838,678 | 505,3117,2967 | 506,1886,1736 | 507,205,55 | 508,685,535 | 510,242,97 | 511,1715,1573 | 512,2961,2833 | 513,2129,2001 | 514,3464,3349 | 516,143,42 | 517,3616,3515 | 518,3658,3557 | 519,3928,3827 | 520,3877,3796 | 521,3898,3817 | 522,2609,2531 | 524,89,27 | 525,90,44 | 526,4075,4065 | 527,2865,2855 | 528,370,360 | 529,1687,1677 | 530,801,791 | 531,4067,4057 | 532,2180,2172 | 533,100,92

BATCH_RAW_INFO | 399,999,161 | 412,3290,2535 | 422,821,77 | 429,3005,2302 | 434,2510,1846 | 445,1896,1378 | 446,1555,1050 | 447,548,50 | 449,1934,1462 | 450,3050,2604 | 451,3710,3276 | 453,862,429 | 454,3974,3541 | 459,518,116 | 461,426,24 | 467,2098,1711 | 468,433,57 | 469,1878,1502 | 473,439,81 | 475,593,260 | 476,335,12 | 477,1367,1058 | 478,3608,3321 | 479,379,103 | 480,4002,3732 | 483,1973,1703 | 485,565,341 | 486,1720,1502 | 487,213,9 | 488,1757,1563 | 490,326,143 | 491,1108,928 | 493,1362,1187 | 495,2108,1940 | 496,3771,3606 | 498,3788,3623 | 499,334,169 | 500,4055,3893 | 501,1723,1561 | 503,276,115 | 504,839,678 | 505,3118,2967 | 506,1887,1736 | 507,206,55 | 508,686,535 | 510,243,97 | 511,1716,1573 | 512,2962,2833 | 513,2130,2001 | 514,3465,3349 | 516,144,42 | 517,3617,3515 | 518,3659,3557 | 519,3929,3827 | 520,3878,3796 | 521,3899,3817 | 522,2610,2531 | 524,90,27 | 525,91,44 | 526,4076,4065 | 527,2866,2855 | 528,371,360 | 529,1688,1677 | 530,802,791 | 531,4068,4057 | 532,2181,2172 | 533,101,92

BATCH_RAW_INFO | 399,1000,161 | 412,3291,2535 | 422,822,77 | 429,3006,2302 | 434,2511,1846 | 445,1897,1378 | 446,1556,1050 | 447,549,50 | 449,1935,1462 | 450,3051,2604 | 451,3711,3276 | 453,863,429 | 454,3975,3541 | 459,519,116 | 461,427,24 | 467,2099,1711 | 468,434,57 | 469,1879,1502 | 473,440,81 | 475,594,260 | 476,336,12 | 477,1368,1058 | 478,3609,3321 | 479,380,103 | 480,4003,3732 | 483,1974,1703 | 485,566,341 | 486,1721,1502 | 487,214,9 | 488,1758,1563 | 490,327,143 | 491,1109,928 | 493,1363,1187 | 495,2109,1940 | 496,3772,3606 | 498,3789,3623 | 499,335,169 | 500,4056,3893 | 501,1724,1561 | 503,277,115 | 504,840,678 | 505,3119,2967 | 506,1888,1736 | 507,207,55 | 508,687,535 | 510,244,97 | 511,1717,1573 | 512,2963,2833 | 513,2131,2001 | 514,3466,3349 | 516,145,42 | 517,3618,3515 | 518,3660,3557 | 519,3930,3827 | 520,3879,3796 | 521,3900,3817 | 522,2611,2531 | 524,91,27 | 525,92,44 | 526,4077,4065 | 527,2867,2855 | 528,372,360 | 529,1689,1677 | 530,803,791 | 531,4069,4057 | 532,2182,2172 | 533,102,92

BATCH_RAW_INFO | 399,1001,161 | 412,3292,2535 | 422,823,77 | 429,3007,2302 | 434,2512,1846 | 445,1898,1378 | 446,1557,1050 | 447,550,50 | 449,1936,1462 | 450,3052,2604 | 451,3712,3276 | 453,864,429 | 454,3976,3541 | 459,520,116 | 461,428,24 | 467,2100,1711 | 468,435,57 | 469,1880,1502 | 473,441,81 | 475,595,260 | 476,337,12 | 477,1369,1058 | 478,3610,3321 | 479,381,103 | 480,4004,3732 | 483,1975,1703 | 485,567,341 | 486,1722,1502 | 487,215,9 | 488,1759,1563 | 490,328,143 | 491,1110,928 | 493,1364,1187 | 495,2110,1940 | 496,3773,3606 | 498,3790,3623 | 499,336,169 | 500,4057,3893 | 501,1725,1561 | 503,278,115 | 504,841,678 | 505,3120,2967 | 506,1889,1736 | 507,208,55 | 508,688,535 | 510,245,97 | 511,1718,1573 | 512,2964,2833 | 513,2132,2001 | 514,3467,3349 | 516,146,42 | 517,3619,3515 | 518,3661,3557 | 519,3931,3827 | 520,3880,3796 | 521,3901,3817 | 522,2612,2531 | 524,92,27 | 525,93,44 | 526,4078,4065 | 527,2868,2855 | 528,373,360 | 529,1690,1677 | 530,804,791 | 531,4070,4057 | 532,2183,2172 | 533,103,92

BATCH_RAW_INFO | 399,1002,161 | 412,3293,2535 | 422,824,77 | 429,3008,2302 | 434,2513,1846 | 445,1899,1378 | 446,1558,1050 | 447,551,50 | 449,1937,1462 | 450,3053,2604 | 451,3713,3276 | 453,865,429 | 454,3977,3541 | 459,521,116 | 461,429,24 | 467,2101,1711 | 468,436,57 | 469,1881,1502 | 473,442,81 | 475,596,260 | 476,338,12 | 477,1370,1058 | 478,3611,3321 | 479,382,103 | 480,4005,3732 | 483,1976,1703 | 485,568,341 | 486,1723,1502 | 487,216,9 | 488,1760,1563 | 490,329,143 | 491,1111,928 | 493,1365,1187 | 495,2111,1940 | 496,3774,3606 | 498,3791,3623 | 499,337,169 | 500,4058,3893 | 501,1726,1561 | 503,279,115 | 504,842,678 | 505,3121,2967 | 506,1890,1736 | 507,209,55 | 508,689,535 | 510,246,97 | 511,1719,1573 | 512,2965,2833 | 513,2133,2001 | 514,3468,3349 | 516,147,42 | 517,3620,3515 | 518,3662,3557 | 519,3932,3827 | 520,3881,3796 | 521,3902,3817 | 522,2613,2531 | 524,93,27 | 525,94,44 | 526,4079,4065 | 527,2869,2855 | 528,374,360 | 529,1691,1677 | 530,805,791 | 531,4071,4057 | 532,2184,2172 | 533,104,92

BATCH_RAW_INFO | 399,1003,161 | 412,3294,2535 | 422,825,77 | 429,3009,2302 | 434,2514,1846 | 445,1900,1378 | 446,1559,1050 | 447,552,50 | 449,1938,1462 | 450,3054,2604 | 451,3714,3276 | 453,866,429 | 454,3978,3541 | 459,522,116 | 461,430,24 | 467,2102,1711 | 468,437,57 | 469,1882,1502 | 473,443,81 | 475,597,260 | 476,339,12 | 477,1371,1058 | 478,3612,3321 | 479,383,103 | 480,4006,3732 | 483,1977,1703 | 485,569,341 | 486,1724,1502 | 487,217,9 | 488,1761,1563 | 490,330,143 | 491,1112,928 | 493,1366,1187 | 495,2112,1940 | 496,3775,3606 | 498,3792,3623 | 499,338,169 | 500,4059,3893 | 501,1727,1561 | 503,280,115 | 504,843,678 | 505,3122,2967 | 506,1891,1736 | 507,210,55 | 508,690,535 | 510,247,97 | 511,1720,1573 | 512,2966,2833 | 513,2134,2001 | 514,3469,3349 | 516,148,42 | 517,3621,3515 | 518,3663,3557 | 519,3933,3827 | 520,3882,3796 | 521,3903,3817 | 522,2614,2531 | 524,94,27 | 525,95,44 | 526,4080,4065 | 527,2870,2855 | 528,375,360 | 529,1692,1677 | 530,806,791 | 531,4072,4057 | 532,2185,2172 | 533,105,92

BATCH_RAW_INFO | 399,1004,161 | 412,3295,2535 | 422,826,77 | 429,3010,2302 | 434,2515,1846 | 445,1901,1378 | 446,1560,1050 | 447,553,50 | 449,1939,1462 | 450,3055,2604 | 451,3715,3276 | 453,867,429 | 454,3979,3541 | 459,523,116 | 461,431,24 | 467,2103,1711 | 468,438,57 | 469,1883,1502 | 473,444,81 | 475,598,260 | 476,340,12 | 477,1372,1058 | 478,3613,3321 | 479,384,103 | 480,4007,3732 | 483,1978,1703 | 485,570,341 | 486,1725,1502 | 487,218,9 | 488,1762,1563 | 490,331,143 | 491,1113,928 | 493,1367,1187 | 495,2113,1940 | 496,3776,3606 | 498,3793,3623 | 499,339,169 | 500,4060,3893 | 501,1728,1561 | 503,281,115 | 504,844,678 | 505,3123,2967 | 506,1892,1736 | 507,211,55 | 508,691,535 | 510,248,97 | 511,1721,1573 | 512,2967,2833 | 513,2135,2001 | 514,3470,3349 | 516,149,42 | 517,3622,3515 | 518,3664,3557 | 519,3934,3827 | 520,3883,3796 | 521,3904,3817 | 522,2615,2531 | 524,95,27 | 525,96,44 | 526,4081,4065 | 527,2871,2855 | 528,376,360 | 529,1693,1677 | 530,807,791 | 531,4073,4057 | 532,2186,2172 | 533,106,92

BATCH_RAW_INFO | 534,791,790

BATCH_RAW_INFO | 399,1005,161 | 412,3296,2535 | 422,827,77 | 429,3011,2302 | 434,2516,1846 | 445,1902,1378 | 446,1561,1050 | 447,554,50 | 449,1940,1462 | 450,3056,2604 | 451,3716,3276 | 453,868,429 | 454,3980,3541 | 459,524,116 | 461,432,24 | 467,2104,1711 | 468,439,57 | 469,1884,1502 | 473,445,81 | 475,599,260 | 476,341,12 | 477,1373,1058 | 478,3614,3321 | 479,385,103 | 480,4008,3732 | 483,1979,1703 | 485,571,341 | 486,1726,1502 | 487,219,9 | 488,1763,1563 | 490,332,143 | 491,1114,928 | 493,1368,1187 | 495,2114,1940 | 496,3777,3606 | 498,3794,3623 | 499,340,169 | 500,4061,3893 | 501,1729,1561 | 503,282,115 | 504,845,678 | 505,3124,2967 | 506,1893,1736 | 507,212,55 | 508,692,535 | 510,249,97 | 511,1722,1573 | 512,2968,2833 | 513,2136,2001 | 514,3471,3349 | 516,150,42 | 517,3623,3515 | 518,3665,3557 | 519,3935,3827 | 520,3884,3796 | 521,3905,3817 | 522,2616,2531 | 524,96,27 | 525,97,44 | 526,4082,4065 | 527,2872,2855 | 528,377,360 | 529,1694,1677 | 530,808,791 | 531,4074,4057 | 532,2187,2172 | 533,107,92 | 534,792,790

BATCH_RAW_INFO | 399,1006,161 | 412,3297,2535 | 422,828,77 | 429,3012,2302 | 434,2517,1846 | 445,1903,1378 | 446,1562,1050 | 447,555,50 | 449,1941,1462 | 450,3057,2604 | 451,3717,3276 | 453,869,429 | 454,3981,3541 | 459,525,116 | 461,433,24 | 467,2105,1711 | 468,440,57 | 469,1885,1502 | 473,446,81 | 475,600,260 | 476,342,12 | 477,1374,1058 | 478,3615,3321 | 479,386,103 | 480,4009,3732 | 483,1980,1703 | 485,572,341 | 486,1727,1502 | 487,220,9 | 488,1764,1563 | 490,333,143 | 491,1115,928 | 493,1369,1187 | 495,2115,1940 | 496,3778,3606 | 498,3795,3623 | 499,341,169 | 500,4062,3893 | 501,1730,1561 | 503,283,115 | 504,846,678 | 505,3125,2967 | 506,1894,1736 | 507,213,55 | 508,693,535 | 510,250,97 | 511,1723,1573 | 512,2969,2833 | 513,2137,2001 | 514,3472,3349 | 516,151,42 | 517,3624,3515 | 518,3666,3557 | 519,3936,3827 | 520,3885,3796 | 521,3906,3817 | 522,2617,2531 | 524,97,27 | 525,98,44 | 526,4083,4065 | 527,2873,2855 | 528,378,360 | 529,1695,1677 | 530,809,791 | 531,4075,4057 | 532,2188,2172 | 533,108,92 | 534,793,790

BATCH_RAW_INFO | 399,1007,161 | 412,3298,2535 | 422,829,77 | 429,3013,2302 | 434,2518,1846 | 445,1904,1378 | 446,1563,1050 | 447,556,50 | 449,1942,1462 | 450,3058,2604 | 451,3718,3276 | 453,870,429 | 454,3982,3541 | 459,526,116 | 461,434,24 | 467,2106,1711 | 468,441,57 | 469,1886,1502 | 473,447,81 | 475,601,260 | 476,343,12 | 477,1375,1058 | 478,3616,3321 | 479,387,103 | 480,4010,3732 | 483,1981,1703 | 485,573,341 | 486,1728,1502 | 487,221,9 | 488,1765,1563 | 490,334,143 | 491,1116,928 | 493,1370,1187 | 495,2116,1940 | 496,3779,3606 | 498,3796,3623 | 499,342,169 | 500,4063,3893 | 501,1731,1561 | 503,284,115 | 504,847,678 | 505,3126,2967 | 506,1895,1736 | 507,214,55 | 508,694,535 | 510,251,97 | 511,1724,1573 | 512,2970,2833 | 513,2138,2001 | 514,3473,3349 | 516,152,42 | 517,3625,3515 | 518,3667,3557 | 519,3937,3827 | 520,3886,3796 | 521,3907,3817 | 522,2618,2531 | 524,98,27 | 525,99,44 | 526,4084,4065 | 527,2874,2855 | 528,379,360 | 529,1696,1677 | 530,810,791 | 531,4076,4057 | 532,2189,2172 | 533,109,92 | 534,794,790

BATCH_RAW_INFO | 399,1008,161 | 412,3299,2535 | 422,830,77 | 429,3014,2302 | 434,2519,1846 | 445,1905,1378 | 446,1564,1050 | 447,557,50 | 449,1943,1462 | 450,3059,2604 | 451,3719,3276 | 453,871,429 | 454,3983,3541 | 459,527,116 | 461,435,24 | 467,2107,1711 | 468,442,57 | 469,1887,1502 | 473,448,81 | 475,602,260 | 476,344,12 | 477,1376,1058 | 478,3617,3321 | 479,388,103 | 480,4011,3732 | 483,1982,1703 | 485,574,341 | 486,1729,1502 | 487,222,9 | 488,1766,1563 | 490,335,143 | 491,1117,928 | 493,1371,1187 | 495,2117,1940 | 496,3780,3606 | 498,3797,3623 | 499,343,169 | 500,4064,3893 | 501,1732,1561 | 503,285,115 | 505,3127,2967 | 506,1896,1736 | 507,215,55 | 508,695,535 | 510,252,97 | 511,1725,1573 | 512,2971,2833 | 513,2139,2001 | 514,3474,3349 | 516,153,42 | 517,3626,3515 | 518,3668,3557 | 519,3938,3827 | 520,3887,3796 | 521,3908,3817 | 522,2619,2531 | 524,99,27 | 525,100,44 | 526,4085,4065 | 527,2875,2855 | 528,380,360 | 529,1697,1677 | 530,811,791 | 531,4077,4057 | 532,2190,2172 | 533,110,92 | 534,795,790

BATCH_RAW_INFO | 399,1009,161 | 412,3300,2535 | 422,831,77 | 429,3015,2302 | 434,2520,1846 | 445,1906,1378 | 446,1565,1050 | 447,558,50 | 449,1944,1462 | 450,3060,2604 | 451,3720,3276 | 453,872,429 | 454,3984,3541 | 459,528,116 | 461,436,24 | 467,2108,1711 | 468,443,57 | 469,1888,1502 | 473,449,81 | 475,603,260 | 476,345,12 | 477,1377,1058 | 478,3618,3321 | 479,389,103 | 480,4012,3732 | 483,1983,1703 | 485,575,341 | 486,1730,1502 | 487,223,9 | 488,1767,1563 | 490,336,143 | 491,1118,928 | 493,1372,1187 | 495,2118,1940 | 496,3781,3606 | 498,3798,3623 | 499,344,169 | 500,4065,3893 | 501,1733,1561 | 503,286,115 | 505,3128,2967 | 506,1897,1736 | 507,216,55 | 508,696,535 | 510,253,97 | 511,1726,1573 | 512,2972,2833 | 513,2140,2001 | 514,3475,3349 | 516,154,42 | 517,3627,3515 | 518,3669,3557 | 519,3939,3827 | 520,3888,3796 | 521,3909,3817 | 522,2620,2531 | 524,100,27 | 525,101,44 | 526,4086,4065 | 527,2876,2855 | 528,381,360 | 529,1698,1677 | 530,812,791 | 531,4078,4057 | 532,2191,2172 | 533,111,92 | 534,796,790

BATCH_RAW_INFO | 399,1010,161 | 412,3301,2535 | 422,832,77 | 429,3016,2302 | 434,2521,1846 | 445,1907,1378 | 446,1566,1050 | 447,559,50 | 449,1945,1462 | 450,3061,2604 | 451,3721,3276 | 453,873,429 | 454,3985,3541 | 459,529,116 | 461,437,24 | 467,2109,1711 | 468,444,57 | 469,1889,1502 | 473,450,81 | 475,604,260 | 476,346,12 | 477,1378,1058 | 478,3619,3321 | 479,390,103 | 480,4013,3732 | 483,1984,1703 | 485,576,341 | 486,1731,1502 | 487,224,9 | 488,1768,1563 | 490,337,143 | 491,1119,928 | 493,1373,1187 | 495,2119,1940 | 496,3782,3606 | 498,3799,3623 | 499,345,169 | 500,4066,3893 | 501,1734,1561 | 503,287,115 | 505,3129,2967 | 506,1898,1736 | 507,217,55 | 508,697,535 | 510,254,97 | 511,1727,1573 | 512,2973,2833 | 513,2141,2001 | 514,3476,3349 | 516,155,42 | 517,3628,3515 | 518,3670,3557 | 519,3940,3827 | 520,3889,3796 | 521,3910,3817 | 522,2621,2531 | 524,101,27 | 525,102,44 | 526,4087,4065 | 527,2877,2855 | 528,382,360 | 529,1699,1677 | 530,813,791 | 531,4079,4057 | 532,2192,2172 | 533,112,92 | 534,797,790

BATCH_RAW_INFO | 399,1011,161 | 412,3302,2535 | 422,833,77 | 429,3017,2302 | 434,2522,1846 | 445,1908,1378 | 446,1567,1050 | 447,560,50 | 449,1946,1462 | 450,3062,2604 | 451,3722,3276 | 453,874,429 | 454,3986,3541 | 459,530,116 | 461,438,24 | 467,2110,1711 | 468,445,57 | 469,1890,1502 | 473,451,81 | 475,605,260 | 476,347,12 | 477,1379,1058 | 478,3620,3321 | 479,391,103 | 480,4014,3732 | 483,1985,1703 | 485,577,341 | 486,1732,1502 | 487,225,9 | 488,1769,1563 | 490,338,143 | 491,1120,928 | 493,1374,1187 | 495,2120,1940 | 496,3783,3606 | 498,3800,3623 | 499,346,169 | 500,4067,3893 | 501,1735,1561 | 503,288,115 | 505,3130,2967 | 506,1899,1736 | 507,218,55 | 508,698,535 | 510,255,97 | 511,1728,1573 | 512,2974,2833 | 513,2142,2001 | 514,3477,3349 | 516,156,42 | 517,3629,3515 | 518,3671,3557 | 519,3941,3827 | 520,3890,3796 | 521,3911,3817 | 522,2622,2531 | 524,102,27 | 525,103,44 | 526,4088,4065 | 527,2878,2855 | 528,383,360 | 529,1700,1677 | 530,814,791 | 531,4080,4057 | 532,2193,2172 | 533,113,92 | 534,798,790

BATCH_RAW_INFO | 399,1012,161 | 412,3303,2535 | 422,834,77 | 429,3018,2302 | 434,2523,1846 | 445,1909,1378 | 446,1568,1050 | 447,561,50 | 449,1947,1462 | 450,3063,2604 | 451,3723,3276 | 453,875,429 | 454,3987,3541 | 459,531,116 | 461,439,24 | 467,2111,1711 | 468,446,57 | 469,1891,1502 | 473,452,81 | 475,606,260 | 476,348,12 | 477,1380,1058 | 478,3621,3321 | 479,392,103 | 480,4015,3732 | 483,1986,1703 | 485,578,341 | 486,1733,1502 | 487,226,9 | 488,1770,1563 | 490,339,143 | 491,1121,928 | 493,1375,1187 | 495,2121,1940 | 496,3784,3606 | 498,3801,3623 | 499,347,169 | 500,4068,3893 | 501,1736,1561 | 503,289,115 | 505,3131,2967 | 506,1900,1736 | 507,219,55 | 508,699,535 | 510,256,97 | 511,1729,1573 | 512,2975,2833 | 513,2143,2001 | 514,3478,3349 | 516,157,42 | 517,3630,3515 | 518,3672,3557 | 519,3942,3827 | 520,3891,3796 | 521,3912,3817 | 522,2623,2531 | 524,103,27 | 525,104,44 | 526,4089,4065 | 527,2879,2855 | 528,384,360 | 529,1701,1677 | 530,815,791 | 531,4081,4057 | 532,2194,2172 | 533,114,92 | 534,799,790

BATCH_RAW_INFO | 399,1013,161 | 412,3304,2535 | 422,835,77 | 429,3019,2302 | 434,2524,1846 | 445,1910,1378 | 446,1569,1050 | 447,562,50 | 449,1948,1462 | 450,3064,2604 | 451,3724,3276 | 453,876,429 | 454,3988,3541 | 459,532,116 | 461,440,24 | 467,2112,1711 | 468,447,57 | 469,1892,1502 | 473,453,81 | 475,607,260 | 476,349,12 | 477,1381,1058 | 478,3622,3321 | 479,393,103 | 480,4016,3732 | 483,1987,1703 | 485,579,341 | 486,1734,1502 | 487,227,9 | 488,1771,1563 | 490,340,143 | 491,1122,928 | 493,1376,1187 | 495,2122,1940 | 496,3785,3606 | 498,3802,3623 | 499,348,169 | 500,4069,3893 | 501,1737,1561 | 503,290,115 | 505,3132,2967 | 506,1901,1736 | 507,220,55 | 508,700,535 | 510,257,97 | 511,1730,1573 | 512,2976,2833 | 513,2144,2001 | 514,3479,3349 | 516,158,42 | 517,3631,3515 | 518,3673,3557 | 519,3943,3827 | 520,3892,3796 | 521,3913,3817 | 522,2624,2531 | 524,104,27 | 525,105,44 | 526,4090,4065 | 527,2880,2855 | 528,385,360 | 529,1702,1677 | 530,816,791 | 531,4082,4057 | 532,2195,2172 | 533,115,92 | 534,800,790

BATCH_RAW_INFO | 399,1014,161 | 412,3305,2535 | 422,836,77 | 429,3020,2302 | 434,2525,1846 | 445,1911,1378 | 446,1570,1050 | 447,563,50 | 449,1949,1462 | 450,3065,2604 | 451,3725,3276 | 453,877,429 | 454,3989,3541 | 459,533,116 | 461,441,24 | 467,2113,1711 | 468,448,57 | 469,1893,1502 | 473,454,81 | 475,608,260 | 476,350,12 | 477,1382,1058 | 478,3623,3321 | 479,394,103 | 480,4017,3732 | 483,1988,1703 | 485,580,341 | 486,1735,1502 | 487,228,9 | 488,1772,1563 | 490,341,143 | 491,1123,928 | 495,2123,1940 | 496,3786,3606 | 498,3803,3623 | 499,349,169 | 500,4070,3893 | 501,1738,1561 | 503,291,115 | 505,3133,2967 | 506,1902,1736 | 507,221,55 | 508,701,535 | 510,258,97 | 511,1731,1573 | 512,2977,2833 | 513,2145,2001 | 514,3480,3349 | 516,159,42 | 517,3632,3515 | 518,3674,3557 | 519,3944,3827 | 520,3893,3796 | 521,3914,3817 | 522,2625,2531 | 524,105,27 | 525,106,44 | 526,4091,4065 | 527,2881,2855 | 528,386,360 | 529,1703,1677 | 530,817,791 | 531,4083,4057 | 532,2196,2172 | 533,116,92 | 534,801,790

BATCH_RAW_INFO | 399,1015,161 | 412,3306,2535 | 422,837,77 | 429,3021,2302 | 434,2526,1846 | 445,1912,1378 | 446,1571,1050 | 447,564,50 | 449,1950,1462 | 450,3066,2604 | 451,3726,3276 | 453,878,429 | 454,3990,3541 | 459,534,116 | 461,442,24 | 467,2114,1711 | 468,449,57 | 469,1894,1502 | 473,455,81 | 475,609,260 | 476,351,12 | 477,1383,1058 | 478,3624,3321 | 479,395,103 | 480,4018,3732 | 483,1989,1703 | 485,581,341 | 486,1736,1502 | 487,229,9 | 488,1773,1563 | 490,342,143 | 491,1124,928 | 495,2124,1940 | 496,3787,3606 | 498,3804,3623 | 499,350,169 | 500,4071,3893 | 501,1739,1561 | 503,292,115 | 505,3134,2967 | 506,1903,1736 | 507,222,55 | 508,702,535 | 510,259,97 | 511,1732,1573 | 512,2978,2833 | 513,2146,2001 | 514,3481,3349 | 516,160,42 | 517,3633,3515 | 518,3675,3557 | 519,3945,3827 | 520,3894,3796 | 521,3915,3817 | 522,2626,2531 | 524,106,27 | 525,107,44 | 526,4092,4065 | 527,2882,2855 | 528,387,360 | 529,1704,1677 | 530,818,791 | 531,4084,4057 | 532,2197,2172 | 533,117,92 | 534,802,790

BATCH_RAW_INFO | 399,1016,161 | 412,3307,2535 | 422,838,77 | 429,3022,2302 | 434,2527,1846 | 445,1913,1378 | 446,1572,1050 | 447,565,50 | 449,1951,1462 | 450,3067,2604 | 451,3727,3276 | 453,879,429 | 454,3991,3541 | 459,535,116 | 461,443,24 | 467,2115,1711 | 468,450,57 | 469,1895,1502 | 473,456,81 | 475,610,260 | 476,352,12 | 477,1384,1058 | 478,3625,3321 | 479,396,103 | 480,4019,3732 | 483,1990,1703 | 485,582,341 | 486,1737,1502 | 487,230,9 | 488,1774,1563 | 490,343,143 | 491,1125,928 | 495,2125,1940 | 496,3788,3606 | 498,3805,3623 | 499,351,169 | 500,4072,3893 | 501,1740,1561 | 503,293,115 | 505,3135,2967 | 506,1904,1736 | 507,223,55 | 508,703,535 | 510,260,97 | 511,1733,1573 | 512,2979,2833 | 513,2147,2001 | 514,3482,3349 | 516,161,42 | 517,3634,3515 | 518,3676,3557 | 519,3946,3827 | 520,3895,3796 | 521,3916,3817 | 522,2627,2531 | 524,107,27 | 525,108,44 | 526,4093,4065 | 527,2883,2855 | 528,388,360 | 529,1705,1677 | 530,819,791 | 531,4085,4057 | 532,2198,2172 | 533,118,92 | 534,803,790

BATCH_RAW_INFO | 399,1017,161 | 412,3308,2535 | 422,839,77 | 429,3023,2302 | 434,2528,1846 | 445,1914,1378 | 446,1573,1050 | 447,566,50 | 449,1952,1462 | 450,3068,2604 | 451,3728,3276 | 453,880,429 | 454,3992,3541 | 459,536,116 | 461,444,24 | 467,2116,1711 | 468,451,57 | 469,1896,1502 | 473,457,81 | 475,611,260 | 476,353,12 | 477,1385,1058 | 478,3626,3321 | 479,397,103 | 480,4020,3732 | 483,1991,1703 | 485,583,341 | 486,1738,1502 | 487,231,9 | 488,1775,1563 | 490,344,143 | 491,1126,928 | 495,2126,1940 | 496,3789,3606 | 498,3806,3623 | 499,352,169 | 500,4073,3893 | 501,1741,1561 | 503,294,115 | 505,3136,2967 | 506,1905,1736 | 507,224,55 | 508,704,535 | 510,261,97 | 511,1734,1573 | 512,2980,2833 | 513,2148,2001 | 514,3483,3349 | 516,162,42 | 517,3635,3515 | 518,3677,3557 | 519,3947,3827 | 520,3896,3796 | 521,3917,3817 | 522,2628,2531 | 524,108,27 | 525,109,44 | 526,4094,4065 | 527,2884,2855 | 528,389,360 | 529,1706,1677 | 530,820,791 | 531,4086,4057 | 532,2199,2172 | 533,119,92 | 534,804,790

BATCH_RAW_INFO | 399,1018,161 | 412,3309,2535 | 422,840,77 | 429,3024,2302 | 434,2529,1846 | 445,1915,1378 | 446,1574,1050 | 447,567,50 | 449,1953,1462 | 450,3069,2604 | 451,3729,3276 | 453,881,429 | 454,3993,3541 | 459,537,116 | 461,445,24 | 467,2117,1711 | 468,452,57 | 469,1897,1502 | 473,458,81 | 475,612,260 | 476,354,12 | 477,1386,1058 | 478,3627,3321 | 479,398,103 | 480,4021,3732 | 483,1992,1703 | 485,584,341 | 486,1739,1502 | 487,232,9 | 488,1776,1563 | 490,345,143 | 491,1127,928 | 495,2127,1940 | 496,3790,3606 | 498,3807,3623 | 499,353,169 | 500,4074,3893 | 501,1742,1561 | 503,295,115 | 505,3137,2967 | 506,1906,1736 | 507,225,55 | 508,705,535 | 510,262,97 | 511,1735,1573 | 512,2981,2833 | 513,2149,2001 | 514,3484,3349 | 516,163,42 | 517,3636,3515 | 518,3678,3557 | 519,3948,3827 | 520,3897,3796 | 521,3918,3817 | 522,2629,2531 | 524,109,27 | 525,110,44 | 526,4095,4065 | 527,2885,2855 | 528,390,360 | 529,1707,1677 | 530,821,791 | 531,4087,4057 | 532,2200,2172 | 533,120,92 | 534,805,790

BATCH_RAW_INFO | 399,1019,161 | 412,3310,2535 | 422,841,77 | 429,3025,2302 | 434,2530,1846 | 446,1575,1050 | 447,568,50 | 449,1954,1462 | 450,3070,2604 | 451,3730,3276 | 453,882,429 | 454,3994,3541 | 459,538,116 | 461,446,24 | 467,2118,1711 | 468,453,57 | 469,1898,1502 | 473,459,81 | 475,613,260 | 476,355,12 | 477,1387,1058 | 478,3628,3321 | 479,399,103 | 480,4022,3732 | 483,1993,1703 | 485,585,341 | 486,1740,1502 | 487,233,9 | 488,1777,1563 | 490,346,143 | 491,1128,928 | 495,2128,1940 | 496,3791,3606 | 498,3808,3623 | 499,354,169 | 500,4075,3893 | 501,1743,1561 | 503,296,115 | 505,3138,2967 | 506,1907,1736 | 507,226,55 | 508,706,535 | 510,263,97 | 511,1736,1573 | 512,2982,2833 | 513,2150,2001 | 514,3485,3349 | 516,164,42 | 517,3637,3515 | 518,3679,3557 | 519,3949,3827 | 520,3898,3796 | 521,3919,3817 | 522,2630,2531 | 524,110,27 | 525,111,44 | 527,2886,2855 | 528,391,360 | 529,1708,1677 | 530,822,791 | 531,4088,4057 | 532,2201,2172 | 533,121,92 | 534,806,790

BATCH_RAW_INFO | 535,1785,1784

BATCH_RAW_INFO | 536,112,111

BATCH_RAW_INFO | 399,1020,161 | 412,3311,2535 | 422,842,77 | 429,3026,2302 | 434,2531,1846 | 446,1576,1050 | 447,569,50 | 449,1955,1462 | 450,3071,2604 | 451,3731,3276 | 453,883,429 | 454,3995,3541 | 459,539,116 | 461,447,24 | 467,2119,1711 | 468,454,57 | 469,1899,1502 | 473,460,81 | 475,614,260 | 476,356,12 | 477,1388,1058 | 478,3629,3321 | 479,400,103 | 480,4023,3732 | 483,1994,1703 | 485,586,341 | 486,1741,1502 | 487,234,9 | 488,1778,1563 | 490,347,143 | 491,1129,928 | 495,2129,1940 | 496,3792,3606 | 498,3809,3623 | 499,355,169 | 500,4076,3893 | 501,1744,1561 | 503,297,115 | 505,3139,2967 | 506,1908,1736 | 507,227,55 | 508,707,535 | 510,264,97 | 511,1737,1573 | 512,2983,2833 | 513,2151,2001 | 514,3486,3349 | 516,165,42 | 517,3638,3515 | 518,3680,3557 | 519,3950,3827 | 520,3899,3796 | 521,3920,3817 | 522,2631,2531 | 524,111,27 | 525,112,44 | 527,2887,2855 | 528,392,360 | 529,1709,1677 | 530,823,791 | 531,4089,4057 | 532,2202,2172 | 533,122,92 | 534,807,790 | 535,1786,1784 | 536,113,111

BATCH_RAW_INFO | 399,1021,161 | 412,3312,2535 | 422,843,77 | 429,3027,2302 | 434,2532,1846 | 446,1577,1050 | 447,570,50 | 449,1956,1462 | 450,3072,2604 | 451,3732,3276 | 453,884,429 | 454,3996,3541 | 459,540,116 | 461,448,24 | 467,2120,1711 | 468,455,57 | 469,1900,1502 | 473,461,81 | 475,615,260 | 476,357,12 | 477,1389,1058 | 478,3630,3321 | 479,401,103 | 480,4024,3732 | 483,1995,1703 | 485,587,341 | 486,1742,1502 | 487,235,9 | 488,1779,1563 | 490,348,143 | 491,1130,928 | 495,2130,1940 | 496,3793,3606 | 498,3810,3623 | 499,356,169 | 500,4077,3893 | 501,1745,1561 | 503,298,115 | 505,3140,2967 | 506,1909,1736 | 507,228,55 | 508,708,535 | 510,265,97 | 511,1738,1573 | 512,2984,2833 | 513,2152,2001 | 514,3487,3349 | 516,166,42 | 517,3639,3515 | 518,3681,3557 | 519,3951,3827 | 520,3900,3796 | 521,3921,3817 | 522,2632,2531 | 524,112,27 | 525,113,44 | 527,2888,2855 | 528,393,360 | 529,1710,1677 | 530,824,791 | 531,4090,4057 | 532,2203,2172 | 533,123,92 | 534,808,790 | 535,1787,1784 | 536,114,111

BATCH_RAW_INFO | 399,1022,161 | 412,3313,2535 | 422,844,77 | 429,3028,2302 | 434,2533,1846 | 446,1578,1050 | 447,571,50 | 449,1957,1462 | 450,3073,2604 | 451,3733,3276 | 453,885,429 | 454,3997,3541 | 459,541,116 | 461,449,24 | 467,2121,1711 | 468,456,57 | 469,1901,1502 | 473,462,81 | 475,616,260 | 476,358,12 | 477,1390,1058 | 478,3631,3321 | 479,402,103 | 480,4025,3732 | 483,1996,1703 | 485,588,341 | 486,1743,1502 | 487,236,9 | 488,1780,1563 | 490,349,143 | 491,1131,928 | 495,2131,1940 | 496,3794,3606 | 498,3811,3623 | 499,357,169 | 500,4078,3893 | 501,1746,1561 | 503,299,115 | 505,3141,2967 | 506,1910,1736 | 507,229,55 | 508,709,535 | 510,266,97 | 511,1739,1573 | 512,2985,2833 | 513,2153,2001 | 514,3488,3349 | 516,167,42 | 517,3640,3515 | 518,3682,3557 | 519,3952,3827 | 520,3901,3796 | 521,3922,3817 | 522,2633,2531 | 524,113,27 | 525,114,44 | 527,2889,2855 | 528,394,360 | 529,1711,1677 | 530,825,791 | 531,4091,4057 | 532,2204,2172 | 533,124,92 | 534,809,790 | 535,1788,1784 | 536,115,111

BATCH_RAW_INFO | 399,1023,161 | 412,3314,2535 | 422,845,77 | 429,3029,2302 | 434,2534,1846 | 446,1579,1050 | 447,572,50 | 449,1958,1462 | 450,3074,2604 | 451,3734,3276 | 453,886,429 | 454,3998,3541 | 459,542,116 | 461,450,24 | 467,2122,1711 | 468,457,57 | 469,1902,1502 | 473,463,81 | 475,617,260 | 476,359,12 | 477,1391,1058 | 478,3632,3321 | 479,403,103 | 480,4026,3732 | 483,1997,1703 | 485,589,341 | 486,1744,1502 | 487,237,9 | 488,1781,1563 | 490,350,143 | 491,1132,928 | 495,2132,1940 | 496,3795,3606 | 498,3812,3623 | 499,358,169 | 500,4079,3893 | 501,1747,1561 | 503,300,115 | 505,3142,2967 | 506,1911,1736 | 507,230,55 | 508,710,535 | 510,267,97 | 511,1740,1573 | 512,2986,2833 | 513,2154,2001 | 514,3489,3349 | 516,168,42 | 517,3641,3515 | 518,3683,3557 | 519,3953,3827 | 520,3902,3796 | 521,3923,3817 | 522,2634,2531 | 524,114,27 | 525,115,44 | 527,2890,2855 | 528,395,360 | 529,1712,1677 | 530,826,791 | 531,4092,4057 | 532,2205,2172 | 533,125,92 | 534,810,790 | 535,1789,1784 | 536,116,111

BATCH_RAW_INFO | 399,1024,161 | 412,3315,2535 | 422,846,77 | 429,3030,2302 | 434,2535,1846 | 446,1580,1050 | 447,573,50 | 449,1959,1462 | 450,3075,2604 | 451,3735,3276 | 453,887,429 | 454,3999,3541 | 459,543,116 | 461,451,24 | 467,2123,1711 | 468,458,57 | 469,1903,1502 | 473,464,81 | 475,618,260 | 476,360,12 | 477,1392,1058 | 478,3633,3321 | 479,404,103 | 480,4027,3732 | 483,1998,1703 | 485,590,341 | 486,1745,1502 | 487,238,9 | 488,1782,1563 | 490,351,143 | 491,1133,928 | 495,2133,1940 | 496,3796,3606 | 498,3813,3623 | 499,359,169 | 500,4080,3893 | 501,1748,1561 | 503,301,115 | 505,3143,2967 | 506,1912,1736 | 507,231,55 | 508,711,535 | 510,268,97 | 511,1741,1573 | 512,2987,2833 | 513,2155,2001 | 514,3490,3349 | 516,169,42 | 517,3642,3515 | 518,3684,3557 | 519,3954,3827 | 520,3903,3796 | 521,3924,3817 | 522,2635,2531 | 524,115,27 | 525,116,44 | 527,2891,2855 | 528,396,360 | 529,1713,1677 | 530,827,791 | 531,4093,4057 | 532,2206,2172 | 533,126,92 | 534,811,790 | 535,1790,1784 | 536,117,111

BATCH_RAW_INFO | 399,1025,161 | 412,3316,2535 | 422,847,77 | 429,3031,2302 | 434,2536,1846 | 446,1581,1050 | 447,574,50 | 449,1960,1462 | 450,3076,2604 | 451,3736,3276 | 453,888,429 | 454,4000,3541 | 459,544,116 | 461,452,24 | 467,2124,1711 | 468,459,57 | 469,1904,1502 | 473,465,81 | 475,619,260 | 476,361,12 | 477,1393,1058 | 478,3634,3321 | 479,405,103 | 480,4028,3732 | 483,1999,1703 | 485,591,341 | 486,1746,1502 | 487,239,9 | 488,1783,1563 | 490,352,143 | 491,1134,928 | 495,2134,1940 | 496,3797,3606 | 498,3814,3623 | 499,360,169 | 500,4081,3893 | 501,1749,1561 | 503,302,115 | 505,3144,2967 | 506,1913,1736 | 507,232,55 | 508,712,535 | 510,269,97 | 511,1742,1573 | 512,2988,2833 | 513,2156,2001 | 514,3491,3349 | 516,170,42 | 517,3643,3515 | 518,3685,3557 | 519,3955,3827 | 520,3904,3796 | 521,3925,3817 | 522,2636,2531 | 524,116,27 | 525,117,44 | 527,2892,2855 | 528,397,360 | 529,1714,1677 | 530,828,791 | 531,4094,4057 | 532,2207,2172 | 533,127,92 | 534,812,790 | 535,1791,1784 | 536,118,111

BATCH_RAW_INFO | 399,1026,161 | 412,3317,2535 | 422,848,77 | 429,3032,2302 | 434,2537,1846 | 446,1582,1050 | 447,575,50 | 449,1961,1462 | 450,3077,2604 | 451,3737,3276 | 453,889,429 | 454,4001,3541 | 459,545,116 | 461,453,24 | 467,2125,1711 | 468,460,57 | 469,1905,1502 | 473,466,81 | 475,620,260 | 476,362,12 | 477,1394,1058 | 478,3635,3321 | 479,406,103 | 480,4029,3732 | 483,2000,1703 | 485,592,341 | 486,1747,1502 | 487,240,9 | 488,1784,1563 | 490,353,143 | 491,1135,928 | 495,2135,1940 | 496,3798,3606 | 498,3815,3623 | 499,361,169 | 500,4082,3893 | 501,1750,1561 | 503,303,115 | 505,3145,2967 | 506,1914,1736 | 507,233,55 | 508,713,535 | 510,270,97 | 511,1743,1573 | 512,2989,2833 | 513,2157,2001 | 514,3492,3349 | 516,171,42 | 517,3644,3515 | 518,3686,3557 | 519,3956,3827 | 520,3905,3796 | 521,3926,3817 | 522,2637,2531 | 524,117,27 | 525,118,44 | 527,2893,2855 | 528,398,360 | 529,1715,1677 | 530,829,791 | 531,4095,4057 | 532,2208,2172 | 533,128,92 | 534,813,790 | 535,1792,1784 | 536,119,111

BATCH_RAW_INFO | 399,1027,161 | 412,3318,2535 | 422,849,77 | 429,3033,2302 | 434,2538,1846 | 446,1583,1050 | 447,576,50 | 449,1962,1462 | 450,3078,2604 | 451,3738,3276 | 453,890,429 | 454,4002,3541 | 459,546,116 | 461,454,24 | 467,2126,1711 | 468,461,57 | 469,1906,1502 | 473,467,81 | 475,621,260 | 476,363,12 | 477,1395,1058 | 478,3636,3321 | 479,407,103 | 480,4030,3732 | 483,2001,1703 | 485,593,341 | 486,1748,1502 | 487,241,9 | 488,1785,1563 | 490,354,143 | 491,1136,928 | 495,2136,1940 | 496,3799,3606 | 498,3816,3623 | 499,362,169 | 500,4083,3893 | 501,1751,1561 | 503,304,115 | 505,3146,2967 | 506,1915,1736 | 507,234,55 | 508,714,535 | 510,271,97 | 511,1744,1573 | 512,2990,2833 | 513,2158,2001 | 514,3493,3349 | 516,172,42 | 517,3645,3515 | 518,3687,3557 | 519,3957,3827 | 520,3906,3796 | 521,3927,3817 | 522,2638,2531 | 524,118,27 | 525,119,44 | 527,2894,2855 | 528,399,360 | 529,1716,1677 | 530,830,791 | 532,2209,2172 | 533,129,92 | 534,814,790 | 535,1793,1784 | 536,120,111

BATCH_RAW_INFO | 399,1028,161 | 412,3319,2535 | 422,850,77 | 429,3034,2302 | 434,2539,1846 | 446,1584,1050 | 447,577,50 | 449,1963,1462 | 450,3079,2604 | 451,3739,3276 | 453,891,429 | 454,4003,3541 | 459,547,116 | 461,455,24 | 467,2127,1711 | 468,462,57 | 469,1907,1502 | 473,468,81 | 475,622,260 | 476,364,12 | 477,1396,1058 | 478,3637,3321 | 479,408,103 | 480,4031,3732 | 483,2002,1703 | 485,594,341 | 486,1749,1502 | 487,242,9 | 488,1786,1563 | 490,355,143 | 491,1137,928 | 495,2137,1940 | 496,3800,3606 | 498,3817,3623 | 499,363,169 | 500,4084,3893 | 501,1752,1561 | 503,305,115 | 505,3147,2967 | 506,1916,1736 | 507,235,55 | 508,715,535 | 510,272,97 | 511,1745,1573 | 512,2991,2833 | 513,2159,2001 | 514,3494,3349 | 516,173,42 | 517,3646,3515 | 518,3688,3557 | 519,3958,3827 | 520,3907,3796 | 521,3928,3817 | 522,2639,2531 | 524,119,27 | 525,120,44 | 527,2895,2855 | 528,400,360 | 529,1717,1677 | 530,831,791 | 532,2210,2172 | 533,130,92 | 534,815,790 | 535,1794,1784 | 536,121,111

BATCH_RAW_INFO | 399,1029,161 | 412,3320,2535 | 422,851,77 | 429,3035,2302 | 434,2540,1846 | 446,1585,1050 | 447,578,50 | 449,1964,1462 | 450,3080,2604 | 451,3740,3276 | 453,892,429 | 454,4004,3541 | 459,548,116 | 461,456,24 | 467,2128,1711 | 468,463,57 | 469,1908,1502 | 473,469,81 | 475,623,260 | 476,365,12 | 477,1397,1058 | 478,3638,3321 | 479,409,103 | 480,4032,3732 | 483,2003,1703 | 485,595,341 | 486,1750,1502 | 487,243,9 | 488,1787,1563 | 490,356,143 | 491,1138,928 | 495,2138,1940 | 496,3801,3606 | 498,3818,3623 | 499,364,169 | 500,4085,3893 | 501,1753,1561 | 503,306,115 | 505,3148,2967 | 506,1917,1736 | 507,236,55 | 508,716,535 | 510,273,97 | 511,1746,1573 | 512,2992,2833 | 513,2160,2001 | 514,3495,3349 | 516,174,42 | 517,3647,3515 | 518,3689,3557 | 519,3959,3827 | 520,3908,3796 | 521,3929,3817 | 522,2640,2531 | 524,120,27 | 525,121,44 | 527,2896,2855 | 528,401,360 | 529,1718,1677 | 530,832,791 | 532,2211,2172 | 533,131,92 | 534,816,790 | 535,1795,1784 | 536,122,111

BATCH_RAW_INFO | 537,23,22

BATCH_RAW_INFO | 399,1030,161 | 412,3321,2535 | 422,852,77 | 429,3036,2302 | 434,2541,1846 | 446,1586,1050 | 447,579,50 | 449,1965,1462 | 450,3081,2604 | 451,3741,3276 | 453,893,429 | 454,4005,3541 | 459,549,116 | 461,457,24 | 467,2129,1711 | 468,464,57 | 469,1909,1502 | 473,470,81 | 475,624,260 | 476,366,12 | 477,1398,1058 | 478,3639,3321 | 479,410,103 | 480,4033,3732 | 483,2004,1703 | 485,596,341 | 486,1751,1502 | 487,244,9 | 488,1788,1563 | 490,357,143 | 491,1139,928 | 495,2139,1940 | 496,3802,3606 | 498,3819,3623 | 499,365,169 | 500,4086,3893 | 501,1754,1561 | 503,307,115 | 505,3149,2967 | 506,1918,1736 | 507,237,55 | 508,717,535 | 510,274,97 | 511,1747,1573 | 512,2993,2833 | 513,2161,2001 | 514,3496,3349 | 516,175,42 | 517,3648,3515 | 518,3690,3557 | 519,3960,3827 | 520,3909,3796 | 521,3930,3817 | 522,2641,2531 | 524,121,27 | 525,122,44 | 527,2897,2855 | 528,402,360 | 529,1719,1677 | 530,833,791 | 532,2212,2172 | 533,132,92 | 534,817,790 | 535,1796,1784 | 536,123,111 | 537,24,22

BATCH_RAW_INFO | 399,1031,161 | 412,3322,2535 | 422,853,77 | 429,3037,2302 | 434,2542,1846 | 446,1587,1050 | 447,580,50 | 449,1966,1462 | 450,3082,2604 | 451,3742,3276 | 453,894,429 | 454,4006,3541 | 459,550,116 | 461,458,24 | 467,2130,1711 | 468,465,57 | 469,1910,1502 | 473,471,81 | 475,625,260 | 476,367,12 | 477,1399,1058 | 478,3640,3321 | 479,411,103 | 480,4034,3732 | 483,2005,1703 | 485,597,341 | 486,1752,1502 | 487,245,9 | 488,1789,1563 | 490,358,143 | 491,1140,928 | 495,2140,1940 | 496,3803,3606 | 498,3820,3623 | 499,366,169 | 500,4087,3893 | 501,1755,1561 | 503,308,115 | 505,3150,2967 | 506,1919,1736 | 507,238,55 | 508,718,535 | 510,275,97 | 511,1748,1573 | 512,2994,2833 | 513,2162,2001 | 514,3497,3349 | 516,176,42 | 517,3649,3515 | 518,3691,3557 | 519,3961,3827 | 520,3910,3796 | 521,3931,3817 | 522,2642,2531 | 524,122,27 | 525,123,44 | 527,2898,2855 | 528,403,360 | 529,1720,1677 | 530,834,791 | 532,2213,2172 | 533,133,92 | 534,818,790 | 535,1797,1784 | 536,124,111 | 537,25,22

BATCH_RAW_INFO | 399,1032,161 | 412,3323,2535 | 422,854,77 | 429,3038,2302 | 434,2543,1846 | 446,1588,1050 | 447,581,50 | 449,1967,1462 | 450,3083,2604 | 451,3743,3276 | 453,895,429 | 454,4007,3541 | 459,551,116 | 461,459,24 | 467,2131,1711 | 468,466,57 | 469,1911,1502 | 473,472,81 | 475,626,260 | 476,368,12 | 477,1400,1058 | 478,3641,3321 | 479,412,103 | 480,4035,3732 | 483,2006,1703 | 485,598,341 | 486,1753,1502 | 487,246,9 | 488,1790,1563 | 490,359,143 | 491,1141,928 | 495,2141,1940 | 496,3804,3606 | 498,3821,3623 | 499,367,169 | 500,4088,3893 | 501,1756,1561 | 503,309,115 | 505,3151,2967 | 506,1920,1736 | 507,239,55 | 508,719,535 | 510,276,97 | 511,1749,1573 | 512,2995,2833 | 513,2163,2001 | 514,3498,3349 | 516,177,42 | 517,3650,3515 | 518,3692,3557 | 519,3962,3827 | 520,3911,3796 | 521,3932,3817 | 522,2643,2531 | 524,123,27 | 525,124,44 | 527,2899,2855 | 528,404,360 | 529,1721,1677 | 530,835,791 | 532,2214,2172 | 533,134,92 | 534,819,790 | 535,1798,1784 | 536,125,111 | 537,26,22

BATCH_RAW_INFO | 399,1033,161 | 412,3324,2535 | 422,855,77 | 429,3039,2302 | 434,2544,1846 | 446,1589,1050 | 447,582,50 | 449,1968,1462 | 450,3084,2604 | 451,3744,3276 | 453,896,429 | 454,4008,3541 | 459,552,116 | 461,460,24 | 467,2132,1711 | 468,467,57 | 469,1912,1502 | 473,473,81 | 475,627,260 | 476,369,12 | 477,1401,1058 | 478,3642,3321 | 479,413,103 | 480,4036,3732 | 483,2007,1703 | 485,599,341 | 486,1754,1502 | 487,247,9 | 488,1791,1563 | 490,360,143 | 491,1142,928 | 495,2142,1940 | 496,3805,3606 | 498,3822,3623 | 499,368,169 | 500,4089,3893 | 501,1757,1561 | 503,310,115 | 505,3152,2967 | 506,1921,1736 | 507,240,55 | 508,720,535 | 510,277,97 | 511,1750,1573 | 512,2996,2833 | 513,2164,2001 | 514,3499,3349 | 516,178,42 | 517,3651,3515 | 518,3693,3557 | 519,3963,3827 | 520,3912,3796 | 521,3933,3817 | 522,2644,2531 | 524,124,27 | 525,125,44 | 527,2900,2855 | 528,405,360 | 529,1722,1677 | 530,836,791 | 532,2215,2172 | 533,135,92 | 534,820,790 | 535,1799,1784 | 536,126,111 | 537,27,22

BATCH_RAW_INFO | 399,1034,161 | 412,3325,2535 | 422,856,77 | 429,3040,2302 | 434,2545,1846 | 446,1590,1050 | 447,583,50 | 449,1969,1462 | 450,3085,2604 | 451,3745,3276 | 453,897,429 | 454,4009,3541 | 459,553,116 | 461,461,24 | 467,2133,1711 | 468,468,57 | 469,1913,1502 | 473,474,81 | 475,628,260 | 476,370,12 | 477,1402,1058 | 478,3643,3321 | 479,414,103 | 480,4037,3732 | 483,2008,1703 | 485,600,341 | 486,1755,1502 | 487,248,9 | 488,1792,1563 | 490,361,143 | 491,1143,928 | 495,2143,1940 | 496,3806,3606 | 498,3823,3623 | 499,369,169 | 500,4090,3893 | 501,1758,1561 | 503,311,115 | 505,3153,2967 | 506,1922,1736 | 507,241,55 | 508,721,535 | 510,278,97 | 511,1751,1573 | 512,2997,2833 | 513,2165,2001 | 514,3500,3349 | 516,179,42 | 517,3652,3515 | 518,3694,3557 | 519,3964,3827 | 520,3913,3796 | 521,3934,3817 | 522,2645,2531 | 524,125,27 | 525,126,44 | 527,2901,2855 | 528,406,360 | 529,1723,1677 | 530,837,791 | 532,2216,2172 | 533,136,92 | 534,821,790 | 535,1800,1784 | 536,127,111 | 537,28,22

BATCH_RAW_INFO | 399,1035,161 | 412,3326,2535 | 422,857,77 | 429,3041,2302 | 434,2546,1846 | 446,1591,1050 | 447,584,50 | 449,1970,1462 | 450,3086,2604 | 451,3746,3276 | 453,898,429 | 454,4010,3541 | 459,554,116 | 461,462,24 | 467,2134,1711 | 468,469,57 | 469,1914,1502 | 473,475,81 | 475,629,260 | 476,371,12 | 477,1403,1058 | 478,3644,3321 | 479,415,103 | 480,4038,3732 | 483,2009,1703 | 485,601,341 | 486,1756,1502 | 487,249,9 | 488,1793,1563 | 490,362,143 | 491,1144,928 | 495,2144,1940 | 496,3807,3606 | 498,3824,3623 | 499,370,169 | 500,4091,3893 | 501,1759,1561 | 503,312,115 | 505,3154,2967 | 506,1923,1736 | 507,242,55 | 508,722,535 | 510,279,97 | 511,1752,1573 | 512,2998,2833 | 513,2166,2001 | 514,3501,3349 | 516,180,42 | 517,3653,3515 | 518,3695,3557 | 519,3965,3827 | 520,3914,3796 | 521,3935,3817 | 522,2646,2531 | 524,126,27 | 525,127,44 | 527,2902,2855 | 528,407,360 | 529,1724,1677 | 530,838,791 | 532,2217,2172 | 533,137,92 | 534,822,790 | 535,1801,1784 | 536,128,111 | 537,29,22

BATCH_RAW_INFO | 399,1036,161 | 412,3327,2535 | 422,858,77 | 429,3042,2302 | 434,2547,1846 | 446,1592,1050 | 447,585,50 | 449,1971,1462 | 450,3087,2604 | 451,3747,3276 | 453,899,429 | 454,4011,3541 | 459,555,116 | 461,463,24 | 467,2135,1711 | 468,470,57 | 469,1915,1502 | 473,476,81 | 475,630,260 | 476,372,12 | 477,1404,1058 | 478,3645,3321 | 479,416,103 | 480,4039,3732 | 483,2010,1703 | 485,602,341 | 486,1757,1502 | 487,250,9 | 488,1794,1563 | 490,363,143 | 491,1145,928 | 495,2145,1940 | 496,3808,3606 | 498,3825,3623 | 499,371,169 | 500,4092,3893 | 501,1760,1561 | 503,313,115 | 505,3155,2967 | 506,1924,1736 | 507,243,55 | 508,723,535 | 510,280,97 | 511,1753,1573 | 512,2999,2833 | 513,2167,2001 | 514,3502,3349 | 516,181,42 | 517,3654,3515 | 518,3696,3557 | 519,3966,3827 | 520,3915,3796 | 521,3936,3817 | 522,2647,2531 | 524,127,27 | 525,128,44 | 527,2903,2855 | 528,408,360 | 529,1725,1677 | 530,839,791 | 532,2218,2172 | 533,138,92 | 534,823,790 | 535,1802,1784 | 536,129,111 | 537,30,22

BATCH_RAW_INFO | 399,1037,161 | 412,3328,2535 | 422,859,77 | 429,3043,2302 | 434,2548,1846 | 446,1593,1050 | 447,586,50 | 449,1972,1462 | 450,3088,2604 | 451,3748,3276 | 453,900,429 | 454,4012,3541 | 459,556,116 | 461,464,24 | 467,2136,1711 | 468,471,57 | 469,1916,1502 | 473,477,81 | 475,631,260 | 476,373,12 | 477,1405,1058 | 478,3646,3321 | 479,417,103 | 480,4040,3732 | 483,2011,1703 | 485,603,341 | 486,1758,1502 | 487,251,9 | 488,1795,1563 | 490,364,143 | 491,1146,928 | 495,2146,1940 | 496,3809,3606 | 498,3826,3623 | 499,372,169 | 500,4093,3893 | 501,1761,1561 | 503,314,115 | 505,3156,2967 | 506,1925,1736 | 507,244,55 | 508,724,535 | 510,281,97 | 511,1754,1573 | 512,3000,2833 | 513,2168,2001 | 514,3503,3349 | 516,182,42 | 517,3655,3515 | 518,3697,3557 | 519,3967,3827 | 520,3916,3796 | 521,3937,3817 | 522,2648,2531 | 524,128,27 | 525,129,44 | 527,2904,2855 | 528,409,360 | 529,1726,1677 | 530,840,791 | 532,2219,2172 | 533,139,92 | 534,824,790 | 535,1803,1784 | 536,130,111 | 537,31,22

BATCH_RAW_INFO | 399,1038,161 | 412,3329,2535 | 422,860,77 | 429,3044,2302 | 434,2549,1846 | 446,1594,1050 | 447,587,50 | 449,1973,1462 | 450,3089,2604 | 451,3749,3276 | 453,901,429 | 454,4013,3541 | 459,557,116 | 461,465,24 | 467,2137,1711 | 468,472,57 | 469,1917,1502 | 473,478,81 | 475,632,260 | 476,374,12 | 477,1406,1058 | 478,3647,3321 | 479,418,103 | 480,4041,3732 | 483,2012,1703 | 485,604,341 | 486,1759,1502 | 487,252,9 | 488,1796,1563 | 490,365,143 | 491,1147,928 | 495,2147,1940 | 496,3810,3606 | 498,3827,3623 | 499,373,169 | 500,4094,3893 | 501,1762,1561 | 503,315,115 | 505,3157,2967 | 506,1926,1736 | 507,245,55 | 508,725,535 | 510,282,97 | 511,1755,1573 | 512,3001,2833 | 513,2169,2001 | 514,3504,3349 | 516,183,42 | 517,3656,3515 | 518,3698,3557 | 519,3968,3827 | 520,3917,3796 | 521,3938,3817 | 522,2649,2531 | 524,129,27 | 525,130,44 | 527,2905,2855 | 528,410,360 | 529,1727,1677 | 530,841,791 | 532,2220,2172 | 533,140,92 | 534,825,790 | 535,1804,1784 | 536,131,111 | 537,32,22

BATCH_RAW_INFO | 399,1039,161 | 412,3330,2535 | 422,861,77 | 429,3045,2302 | 434,2550,1846 | 446,1595,1050 | 447,588,50 | 449,1974,1462 | 450,3090,2604 | 451,3750,3276 | 453,902,429 | 454,4014,3541 | 459,558,116 | 461,466,24 | 467,2138,1711 | 468,473,57 | 469,1918,1502 | 473,479,81 | 475,633,260 | 476,375,12 | 477,1407,1058 | 478,3648,3321 | 479,419,103 | 480,4042,3732 | 483,2013,1703 | 485,605,341 | 486,1760,1502 | 487,253,9 | 488,1797,1563 | 490,366,143 | 491,1148,928 | 495,2148,1940 | 496,3811,3606 | 498,3828,3623 | 499,374,169 | 500,4095,3893 | 501,1763,1561 | 503,316,115 | 505,3158,2967 | 506,1927,1736 | 507,246,55 | 508,726,535 | 510,283,97 | 511,1756,1573 | 512,3002,2833 | 513,2170,2001 | 514,3505,3349 | 516,184,42 | 517,3657,3515 | 518,3699,3557 | 519,3969,3827 | 520,3918,3796 | 521,3939,3817 | 522,2650,2531 | 524,130,27 | 525,131,44 | 527,2906,2855 | 528,411,360 | 529,1728,1677 | 530,842,791 | 532,2221,2172 | 533,141,92 | 534,826,790 | 535,1805,1784 | 536,132,111 | 537,33,22

BATCH_RAW_INFO | 399,1040,161 | 412,3331,2535 | 422,862,77 | 429,3046,2302 | 434,2551,1846 | 446,1596,1050 | 447,589,50 | 449,1975,1462 | 450,3091,2604 | 451,3751,3276 | 453,903,429 | 454,4015,3541 | 459,559,116 | 461,467,24 | 467,2139,1711 | 468,474,57 | 469,1919,1502 | 473,480,81 | 475,634,260 | 476,376,12 | 477,1408,1058 | 478,3649,3321 | 479,420,103 | 480,4043,3732 | 483,2014,1703 | 485,606,341 | 486,1761,1502 | 487,254,9 | 488,1798,1563 | 490,367,143 | 491,1149,928 | 495,2149,1940 | 496,3812,3606 | 498,3829,3623 | 499,375,169 | 501,1764,1561 | 503,317,115 | 505,3159,2967 | 506,1928,1736 | 507,247,55 | 508,727,535 | 510,284,97 | 511,1757,1573 | 512,3003,2833 | 513,2171,2001 | 514,3506,3349 | 516,185,42 | 517,3658,3515 | 518,3700,3557 | 519,3970,3827 | 520,3919,3796 | 521,3940,3817 | 522,2651,2531 | 524,131,27 | 525,132,44 | 527,2907,2855 | 528,412,360 | 529,1729,1677 | 530,843,791 | 532,2222,2172 | 533,142,92 | 534,827,790 | 535,1806,1784 | 536,133,111 | 537,34,22

BATCH_RAW_INFO | 399,1041,161 | 412,3332,2535 | 422,863,77 | 429,3047,2302 | 434,2552,1846 | 446,1597,1050 | 447,590,50 | 449,1976,1462 | 450,3092,2604 | 451,3752,3276 | 453,904,429 | 454,4016,3541 | 459,560,116 | 461,468,24 | 467,2140,1711 | 468,475,57 | 469,1920,1502 | 473,481,81 | 475,635,260 | 476,377,12 | 477,1409,1058 | 478,3650,3321 | 479,421,103 | 480,4044,3732 | 483,2015,1703 | 485,607,341 | 486,1762,1502 | 487,255,9 | 488,1799,1563 | 490,368,143 | 491,1150,928 | 495,2150,1940 | 496,3813,3606 | 498,3830,3623 | 499,376,169 | 501,1765,1561 | 503,318,115 | 505,3160,2967 | 506,1929,1736 | 507,248,55 | 508,728,535 | 510,285,97 | 511,1758,1573 | 512,3004,2833 | 513,2172,2001 | 514,3507,3349 | 516,186,42 | 517,3659,3515 | 518,3701,3557 | 519,3971,3827 | 520,3920,3796 | 521,3941,3817 | 522,2652,2531 | 524,132,27 | 525,133,44 | 527,2908,2855 | 528,413,360 | 529,1730,1677 | 530,844,791 | 532,2223,2172 | 533,143,92 | 534,828,790 | 535,1807,1784 | 536,134,111 | 537,35,22

BATCH_RAW_INFO | 399,1042,161 | 412,3333,2535 | 422,864,77 | 429,3048,2302 | 434,2553,1846 | 446,1598,1050 | 447,591,50 | 449,1977,1462 | 450,3093,2604 | 451,3753,3276 | 453,905,429 | 454,4017,3541 | 459,561,116 | 461,469,24 | 467,2141,1711 | 468,476,57 | 469,1921,1502 | 473,482,81 | 475,636,260 | 476,378,12 | 477,1410,1058 | 478,3651,3321 | 479,422,103 | 480,4045,3732 | 483,2016,1703 | 485,608,341 | 486,1763,1502 | 487,256,9 | 488,1800,1563 | 490,369,143 | 491,1151,928 | 495,2151,1940 | 496,3814,3606 | 498,3831,3623 | 499,377,169 | 501,1766,1561 | 503,319,115 | 505,3161,2967 | 506,1930,1736 | 507,249,55 | 508,729,535 | 510,286,97 | 511,1759,1573 | 512,3005,2833 | 513,2173,2001 | 514,3508,3349 | 516,187,42 | 517,3660,3515 | 518,3702,3557 | 519,3972,3827 | 520,3921,3796 | 521,3942,3817 | 522,2653,2531 | 524,133,27 | 525,134,44 | 527,2909,2855 | 528,414,360 | 529,1731,1677 | 530,845,791 | 532,2224,2172 | 533,144,92 | 534,829,790 | 535,1808,1784 | 536,135,111 | 537,36,22

BATCH_RAW_INFO | 399,1043,161 | 412,3334,2535 | 422,865,77 | 429,3049,2302 | 434,2554,1846 | 446,1599,1050 | 447,592,50 | 449,1978,1462 | 450,3094,2604 | 451,3754,3276 | 453,906,429 | 454,4018,3541 | 459,562,116 | 461,470,24 | 467,2142,1711 | 468,477,57 | 469,1922,1502 | 473,483,81 | 475,637,260 | 476,379,12 | 477,1411,1058 | 478,3652,3321 | 479,423,103 | 480,4046,3732 | 483,2017,1703 | 485,609,341 | 486,1764,1502 | 487,257,9 | 488,1801,1563 | 490,370,143 | 491,1152,928 | 495,2152,1940 | 496,3815,3606 | 498,3832,3623 | 499,378,169 | 501,1767,1561 | 503,320,115 | 505,3162,2967 | 506,1931,1736 | 507,250,55 | 508,730,535 | 510,287,97 | 511,1760,1573 | 512,3006,2833 | 513,2174,2001 | 514,3509,3349 | 516,188,42 | 517,3661,3515 | 518,3703,3557 | 519,3973,3827 | 520,3922,3796 | 521,3943,3817 | 522,2654,2531 | 524,134,27 | 525,135,44 | 527,2910,2855 | 528,415,360 | 529,1732,1677 | 530,846,791 | 532,2225,2172 | 533,145,92 | 534,830,790 | 535,1809,1784 | 536,136,111 | 537,37,22

BATCH_RAW_INFO | 399,1044,161 | 412,3335,2535 | 422,866,77 | 429,3050,2302 | 434,2555,1846 | 446,1600,1050 | 447,593,50 | 449,1979,1462 | 450,3095,2604 | 451,3755,3276 | 453,907,429 | 454,4019,3541 | 459,563,116 | 461,471,24 | 467,2143,1711 | 468,478,57 | 469,1923,1502 | 473,484,81 | 475,638,260 | 476,380,12 | 477,1412,1058 | 478,3653,3321 | 479,424,103 | 480,4047,3732 | 483,2018,1703 | 485,610,341 | 486,1765,1502 | 487,258,9 | 488,1802,1563 | 490,371,143 | 491,1153,928 | 495,2153,1940 | 496,3816,3606 | 498,3833,3623 | 499,379,169 | 501,1768,1561 | 503,321,115 | 505,3163,2967 | 506,1932,1736 | 507,251,55 | 508,731,535 | 510,288,97 | 511,1761,1573 | 512,3007,2833 | 513,2175,2001 | 514,3510,3349 | 516,189,42 | 517,3662,3515 | 518,3704,3557 | 519,3974,3827 | 520,3923,3796 | 521,3944,3817 | 522,2655,2531 | 524,135,27 | 525,136,44 | 527,2911,2855 | 528,416,360 | 529,1733,1677 | 530,847,791 | 532,2226,2172 | 533,146,92 | 534,831,790 | 535,1810,1784 | 536,137,111 | 537,38,22

BATCH_RAW_INFO | 399,1045,161 | 412,3336,2535 | 422,867,77 | 429,3051,2302 | 434,2556,1846 | 446,1601,1050 | 447,594,50 | 449,1980,1462 | 450,3096,2604 | 451,3756,3276 | 453,908,429 | 454,4020,3541 | 459,564,116 | 461,472,24 | 467,2144,1711 | 468,479,57 | 469,1924,1502 | 473,485,81 | 475,639,260 | 476,381,12 | 477,1413,1058 | 478,3654,3321 | 479,425,103 | 480,4048,3732 | 483,2019,1703 | 485,611,341 | 486,1766,1502 | 487,259,9 | 488,1803,1563 | 490,372,143 | 491,1154,928 | 495,2154,1940 | 496,3817,3606 | 498,3834,3623 | 499,380,169 | 501,1769,1561 | 503,322,115 | 505,3164,2967 | 506,1933,1736 | 507,252,55 | 508,732,535 | 510,289,97 | 511,1762,1573 | 512,3008,2833 | 513,2176,2001 | 514,3511,3349 | 516,190,42 | 517,3663,3515 | 518,3705,3557 | 519,3975,3827 | 520,3924,3796 | 521,3945,3817 | 522,2656,2531 | 524,136,27 | 525,137,44 | 527,2912,2855 | 528,417,360 | 529,1734,1677 | 530,848,791 | 532,2227,2172 | 533,147,92 | 534,832,790 | 535,1811,1784 | 536,138,111 | 537,39,22

BATCH_RAW_INFO | 538,3815,3814

BATCH_RAW_INFO | 539,3597,3596

BATCH_RAW_INFO | 399,1046,161 | 412,3337,2535 | 422,868,77 | 429,3052,2302 | 434,2557,1846 | 446,1602,1050 | 447,595,50 | 449,1981,1462 | 450,3097,2604 | 451,3757,3276 | 453,909,429 | 454,4021,3541 | 459,565,116 | 461,473,24 | 467,2145,1711 | 468,480,57 | 469,1925,1502 | 473,486,81 | 475,640,260 | 476,382,12 | 477,1414,1058 | 478,3655,3321 | 479,426,103 | 480,4049,3732 | 483,2020,1703 | 485,612,341 | 486,1767,1502 | 487,260,9 | 488,1804,1563 | 490,373,143 | 491,1155,928 | 495,2155,1940 | 496,3818,3606 | 498,3835,3623 | 499,381,169 | 501,1770,1561 | 503,323,115 | 505,3165,2967 | 506,1934,1736 | 507,253,55 | 508,733,535 | 510,290,97 | 511,1763,1573 | 512,3009,2833 | 513,2177,2001 | 514,3512,3349 | 516,191,42 | 517,3664,3515 | 518,3706,3557 | 519,3976,3827 | 520,3925,3796 | 521,3946,3817 | 522,2657,2531 | 524,137,27 | 525,138,44 | 527,2913,2855 | 528,418,360 | 529,1735,1677 | 530,849,791 | 532,2228,2172 | 533,148,92 | 534,833,790 | 535,1812,1784 | 536,139,111 | 537,40,22 | 538,3816,3814 | 539,3598,3596

BATCH_RAW_INFO | 399,1047,161 | 412,3338,2535 | 422,869,77 | 429,3053,2302 | 434,2558,1846 | 446,1603,1050 | 447,596,50 | 449,1982,1462 | 450,3098,2604 | 451,3758,3276 | 453,910,429 | 454,4022,3541 | 459,566,116 | 461,474,24 | 467,2146,1711 | 468,481,57 | 469,1926,1502 | 473,487,81 | 475,641,260 | 476,383,12 | 477,1415,1058 | 478,3656,3321 | 479,427,103 | 480,4050,3732 | 483,2021,1703 | 485,613,341 | 486,1768,1502 | 487,261,9 | 488,1805,1563 | 490,374,143 | 491,1156,928 | 495,2156,1940 | 496,3819,3606 | 498,3836,3623 | 499,382,169 | 501,1771,1561 | 503,324,115 | 505,3166,2967 | 506,1935,1736 | 507,254,55 | 508,734,535 | 510,291,97 | 511,1764,1573 | 512,3010,2833 | 513,2178,2001 | 514,3513,3349 | 516,192,42 | 517,3665,3515 | 518,3707,3557 | 519,3977,3827 | 520,3926,3796 | 521,3947,3817 | 522,2658,2531 | 524,138,27 | 525,139,44 | 527,2914,2855 | 528,419,360 | 529,1736,1677 | 530,850,791 | 532,2229,2172 | 533,149,92 | 534,834,790 | 535,1813,1784 | 536,140,111 | 537,41,22 | 538,3817,3814 | 539,3599,3596

BATCH_RAW_INFO | 399,1048,161 | 412,3339,2535 | 422,870,77 | 429,3054,2302 | 434,2559,1846 | 446,1604,1050 | 447,597,50 | 449,1983,1462 | 450,3099,2604 | 451,3759,3276 | 453,911,429 | 454,4023,3541 | 459,567,116 | 461,475,24 | 467,2147,1711 | 468,482,57 | 469,1927,1502 | 473,488,81 | 475,642,260 | 476,384,12 | 477,1416,1058 | 478,3657,3321 | 479,428,103 | 480,4051,3732 | 483,2022,1703 | 485,614,341 | 486,1769,1502 | 487,262,9 | 488,1806,1563 | 490,375,143 | 491,1157,928 | 495,2157,1940 | 496,3820,3606 | 498,3837,3623 | 499,383,169 | 501,1772,1561 | 503,325,115 | 505,3167,2967 | 506,1936,1736 | 507,255,55 | 508,735,535 | 510,292,97 | 511,1765,1573 | 512,3011,2833 | 513,2179,2001 | 514,3514,3349 | 516,193,42 | 517,3666,3515 | 518,3708,3557 | 519,3978,3827 | 520,3927,3796 | 521,3948,3817 | 522,2659,2531 | 524,139,27 | 525,140,44 | 527,2915,2855 | 528,420,360 | 529,1737,1677 | 530,851,791 | 532,2230,2172 | 533,150,92 | 534,835,790 | 535,1814,1784 | 536,141,111 | 537,42,22 | 538,3818,3814 | 539,3600,3596

BATCH_RAW_INFO | 399,1049,161 | 412,3340,2535 | 422,871,77 | 429,3055,2302 | 434,2560,1846 | 446,1605,1050 | 447,598,50 | 449,1984,1462 | 450,3100,2604 | 451,3760,3276 | 453,912,429 | 454,4024,3541 | 459,568,116 | 461,476,24 | 467,2148,1711 | 468,483,57 | 469,1928,1502 | 473,489,81 | 475,643,260 | 476,385,12 | 477,1417,1058 | 478,3658,3321 | 479,429,103 | 480,4052,3732 | 483,2023,1703 | 485,615,341 | 486,1770,1502 | 487,263,9 | 488,1807,1563 | 490,376,143 | 491,1158,928 | 495,2158,1940 | 496,3821,3606 | 498,3838,3623 | 499,384,169 | 501,1773,1561 | 503,326,115 | 505,3168,2967 | 506,1937,1736 | 507,256,55 | 508,736,535 | 510,293,97 | 511,1766,1573 | 512,3012,2833 | 513,2180,2001 | 514,3515,3349 | 516,194,42 | 517,3667,3515 | 518,3709,3557 | 519,3979,3827 | 520,3928,3796 | 521,3949,3817 | 522,2660,2531 | 524,140,27 | 525,141,44 | 527,2916,2855 | 528,421,360 | 529,1738,1677 | 530,852,791 | 532,2231,2172 | 533,151,92 | 534,836,790 | 535,1815,1784 | 536,142,111 | 537,43,22 | 538,3819,3814 | 539,3601,3596

BATCH_RAW_INFO | 399,1050,161 | 412,3341,2535 | 422,872,77 | 429,3056,2302 | 434,2561,1846 | 446,1606,1050 | 447,599,50 | 449,1985,1462 | 450,3101,2604 | 451,3761,3276 | 453,913,429 | 454,4025,3541 | 459,569,116 | 461,477,24 | 467,2149,1711 | 468,484,57 | 469,1929,1502 | 473,490,81 | 475,644,260 | 476,386,12 | 477,1418,1058 | 478,3659,3321 | 479,430,103 | 480,4053,3732 | 483,2024,1703 | 485,616,341 | 486,1771,1502 | 487,264,9 | 488,1808,1563 | 490,377,143 | 491,1159,928 | 495,2159,1940 | 496,3822,3606 | 498,3839,3623 | 499,385,169 | 501,1774,1561 | 503,327,115 | 505,3169,2967 | 506,1938,1736 | 507,257,55 | 508,737,535 | 510,294,97 | 511,1767,1573 | 512,3013,2833 | 513,2181,2001 | 514,3516,3349 | 516,195,42 | 517,3668,3515 | 518,3710,3557 | 519,3980,3827 | 520,3929,3796 | 521,3950,3817 | 522,2661,2531 | 524,141,27 | 525,142,44 | 527,2917,2855 | 528,422,360 | 529,1739,1677 | 530,853,791 | 532,2232,2172 | 533,152,92 | 534,837,790 | 535,1816,1784 | 536,143,111 | 537,44,22 | 538,3820,3814 | 539,3602,3596

BATCH_RAW_INFO | 399,1051,161 | 412,3342,2535 | 422,873,77 | 429,3057,2302 | 434,2562,1846 | 446,1607,1050 | 447,600,50 | 449,1986,1462 | 450,3102,2604 | 451,3762,3276 | 453,914,429 | 454,4026,3541 | 459,570,116 | 461,478,24 | 467,2150,1711 | 468,485,57 | 469,1930,1502 | 473,491,81 | 475,645,260 | 476,387,12 | 477,1419,1058 | 478,3660,3321 | 479,431,103 | 480,4054,3732 | 483,2025,1703 | 485,617,341 | 486,1772,1502 | 487,265,9 | 488,1809,1563 | 490,378,143 | 491,1160,928 | 495,2160,1940 | 496,3823,3606 | 498,3840,3623 | 499,386,169 | 501,1775,1561 | 503,328,115 | 505,3170,2967 | 506,1939,1736 | 507,258,55 | 508,738,535 | 510,295,97 | 511,1768,1573 | 512,3014,2833 | 513,2182,2001 | 514,3517,3349 | 516,196,42 | 517,3669,3515 | 518,3711,3557 | 519,3981,3827 | 520,3930,3796 | 521,3951,3817 | 522,2662,2531 | 524,142,27 | 525,143,44 | 527,2918,2855 | 528,423,360 | 529,1740,1677 | 530,854,791 | 532,2233,2172 | 533,153,92 | 534,838,790 | 535,1817,1784 | 536,144,111 | 537,45,22 | 538,3821,3814 | 539,3603,3596

BATCH_RAW_INFO | 399,1052,161 | 412,3343,2535 | 422,874,77 | 429,3058,2302 | 434,2563,1846 | 446,1608,1050 | 447,601,50 | 449,1987,1462 | 450,3103,2604 | 451,3763,3276 | 453,915,429 | 454,4027,3541 | 459,571,116 | 461,479,24 | 467,2151,1711 | 468,486,57 | 469,1931,1502 | 473,492,81 | 475,646,260 | 476,388,12 | 477,1420,1058 | 478,3661,3321 | 479,432,103 | 480,4055,3732 | 483,2026,1703 | 485,618,341 | 486,1773,1502 | 487,266,9 | 488,1810,1563 | 490,379,143 | 491,1161,928 | 495,2161,1940 | 496,3824,3606 | 498,3841,3623 | 499,387,169 | 501,1776,1561 | 503,329,115 | 505,3171,2967 | 506,1940,1736 | 507,259,55 | 508,739,535 | 510,296,97 | 511,1769,1573 | 512,3015,2833 | 513,2183,2001 | 514,3518,3349 | 516,197,42 | 517,3670,3515 | 518,3712,3557 | 519,3982,3827 | 520,3931,3796 | 521,3952,3817 | 522,2663,2531 | 524,143,27 | 525,144,44 | 527,2919,2855 | 528,424,360 | 529,1741,1677 | 530,855,791 | 532,2234,2172 | 533,154,92 | 534,839,790 | 535,1818,1784 | 536,145,111 | 537,46,22 | 538,3822,3814 | 539,3604,3596

BATCH_RAW_INFO | 540,3713,3712

BATCH_RAW_INFO | 399,1053,161 | 412,3344,2535 | 422,875,77 | 429,3059,2302 | 434,2564,1846 | 446,1609,1050 | 447,602,50 | 449,1988,1462 | 450,3104,2604 | 451,3764,3276 | 453,916,429 | 454,4028,3541 | 459,572,116 | 461,480,24 | 467,2152,1711 | 468,487,57 | 469,1932,1502 | 473,493,81 | 475,647,260 | 476,389,12 | 477,1421,1058 | 478,3662,3321 | 479,433,103 | 480,4056,3732 | 483,2027,1703 | 485,619,341 | 486,1774,1502 | 487,267,9 | 488,1811,1563 | 490,380,143 | 491,1162,928 | 495,2162,1940 | 496,3825,3606 | 498,3842,3623 | 499,388,169 | 501,1777,1561 | 503,330,115 | 505,3172,2967 | 506,1941,1736 | 507,260,55 | 508,740,535 | 510,297,97 | 511,1770,1573 | 512,3016,2833 | 513,2184,2001 | 514,3519,3349 | 516,198,42 | 517,3671,3515 | 518,3713,3557 | 519,3983,3827 | 520,3932,3796 | 521,3953,3817 | 522,2664,2531 | 524,144,27 | 525,145,44 | 527,2920,2855 | 528,425,360 | 529,1742,1677 | 530,856,791 | 532,2235,2172 | 533,155,92 | 534,840,790 | 535,1819,1784 | 536,146,111 | 537,47,22 | 538,3823,3814 | 539,3605,3596 | 540,3714,3712

BATCH_RAW_INFO | 399,1054,161 | 412,3345,2535 | 422,876,77 | 429,3060,2302 | 434,2565,1846 | 446,1610,1050 | 447,603,50 | 449,1989,1462 | 450,3105,2604 | 451,3765,3276 | 453,917,429 | 454,4029,3541 | 459,573,116 | 461,481,24 | 467,2153,1711 | 468,488,57 | 469,1933,1502 | 473,494,81 | 475,648,260 | 476,390,12 | 477,1422,1058 | 478,3663,3321 | 479,434,103 | 480,4057,3732 | 483,2028,1703 | 485,620,341 | 486,1775,1502 | 487,268,9 | 488,1812,1563 | 490,381,143 | 491,1163,928 | 495,2163,1940 | 496,3826,3606 | 498,3843,3623 | 499,389,169 | 501,1778,1561 | 503,331,115 | 505,3173,2967 | 506,1942,1736 | 507,261,55 | 508,741,535 | 510,298,97 | 511,1771,1573 | 512,3017,2833 | 513,2185,2001 | 514,3520,3349 | 516,199,42 | 517,3672,3515 | 518,3714,3557 | 519,3984,3827 | 520,3933,3796 | 521,3954,3817 | 522,2665,2531 | 524,145,27 | 525,146,44 | 527,2921,2855 | 528,426,360 | 529,1743,1677 | 530,857,791 | 532,2236,2172 | 533,156,92 | 534,841,790 | 535,1820,1784 | 536,147,111 | 537,48,22 | 538,3824,3814 | 539,3606,3596 | 540,3715,3712

BATCH_RAW_INFO | 399,1055,161 | 412,3346,2535 | 422,877,77 | 429,3061,2302 | 434,2566,1846 | 446,1611,1050 | 447,604,50 | 449,1990,1462 | 450,3106,2604 | 451,3766,3276 | 453,918,429 | 454,4030,3541 | 459,574,116 | 461,482,24 | 467,2154,1711 | 468,489,57 | 469,1934,1502 | 473,495,81 | 475,649,260 | 476,391,12 | 477,1423,1058 | 478,3664,3321 | 479,435,103 | 480,4058,3732 | 483,2029,1703 | 485,621,341 | 486,1776,1502 | 487,269,9 | 488,1813,1563 | 490,382,143 | 491,1164,928 | 495,2164,1940 | 496,3827,3606 | 498,3844,3623 | 499,390,169 | 501,1779,1561 | 503,332,115 | 505,3174,2967 | 506,1943,1736 | 507,262,55 | 508,742,535 | 510,299,97 | 511,1772,1573 | 512,3018,2833 | 513,2186,2001 | 514,3521,3349 | 516,200,42 | 517,3673,3515 | 518,3715,3557 | 519,3985,3827 | 520,3934,3796 | 521,3955,3817 | 522,2666,2531 | 524,146,27 | 525,147,44 | 527,2922,2855 | 528,427,360 | 529,1744,1677 | 530,858,791 | 532,2237,2172 | 533,157,92 | 534,842,790 | 535,1821,1784 | 536,148,111 | 537,49,22 | 538,3825,3814 | 539,3607,3596 | 540,3716,3712

BATCH_RAW_INFO | 399,1056,161 | 412,3347,2535 | 422,878,77 | 429,3062,2302 | 434,2567,1846 | 446,1612,1050 | 447,605,50 | 449,1991,1462 | 450,3107,2604 | 451,3767,3276 | 453,919,429 | 454,4031,3541 | 459,575,116 | 461,483,24 | 467,2155,1711 | 468,490,57 | 469,1935,1502 | 473,496,81 | 475,650,260 | 476,392,12 | 477,1424,1058 | 478,3665,3321 | 479,436,103 | 480,4059,3732 | 483,2030,1703 | 485,622,341 | 486,1777,1502 | 487,270,9 | 488,1814,1563 | 490,383,143 | 491,1165,928 | 495,2165,1940 | 496,3828,3606 | 498,3845,3623 | 499,391,169 | 501,1780,1561 | 503,333,115 | 505,3175,2967 | 506,1944,1736 | 507,263,55 | 508,743,535 | 510,300,97 | 511,1773,1573 | 512,3019,2833 | 513,2187,2001 | 514,3522,3349 | 516,201,42 | 517,3674,3515 | 518,3716,3557 | 519,3986,3827 | 520,3935,3796 | 521,3956,3817 | 522,2667,2531 | 524,147,27 | 525,148,44 | 527,2923,2855 | 528,428,360 | 529,1745,1677 | 530,859,791 | 532,2238,2172 | 533,158,92 | 534,843,790 | 535,1822,1784 | 536,149,111 | 537,50,22 | 538,3826,3814 | 539,3608,3596 | 540,3717,3712

BATCH_RAW_INFO | 399,1057,161 | 412,3348,2535 | 422,879,77 | 429,3063,2302 | 434,2568,1846 | 446,1613,1050 | 447,606,50 | 449,1992,1462 | 450,3108,2604 | 451,3768,3276 | 453,920,429 | 454,4032,3541 | 459,576,116 | 461,484,24 | 467,2156,1711 | 468,491,57 | 469,1936,1502 | 473,497,81 | 475,651,260 | 476,393,12 | 477,1425,1058 | 478,3666,3321 | 479,437,103 | 480,4060,3732 | 483,2031,1703 | 485,623,341 | 486,1778,1502 | 487,271,9 | 488,1815,1563 | 490,384,143 | 491,1166,928 | 495,2166,1940 | 496,3829,3606 | 498,3846,3623 | 499,392,169 | 501,1781,1561 | 503,334,115 | 505,3176,2967 | 506,1945,1736 | 507,264,55 | 508,744,535 | 510,301,97 | 511,1774,1573 | 512,3020,2833 | 513,2188,2001 | 514,3523,3349 | 516,202,42 | 517,3675,3515 | 518,3717,3557 | 519,3987,3827 | 520,3936,3796 | 521,3957,3817 | 522,2668,2531 | 524,148,27 | 525,149,44 | 527,2924,2855 | 528,429,360 | 529,1746,1677 | 530,860,791 | 532,2239,2172 | 533,159,92 | 534,844,790 | 535,1823,1784 | 536,150,111 | 537,51,22 | 538,3827,3814 | 539,3609,3596 | 540,3718,3712

BATCH_RAW_INFO | 399,1058,161 | 412,3349,2535 | 422,880,77 | 429,3064,2302 | 434,2569,1846 | 446,1614,1050 | 447,607,50 | 449,1993,1462 | 450,3109,2604 | 451,3769,3276 | 453,921,429 | 454,4033,3541 | 459,577,116 | 461,485,24 | 467,2157,1711 | 468,492,57 | 469,1937,1502 | 473,498,81 | 475,652,260 | 476,394,12 | 477,1426,1058 | 478,3667,3321 | 479,438,103 | 480,4061,3732 | 483,2032,1703 | 485,624,341 | 486,1779,1502 | 487,272,9 | 488,1816,1563 | 490,385,143 | 491,1167,928 | 495,2167,1940 | 496,3830,3606 | 498,3847,3623 | 499,393,169 | 501,1782,1561 | 503,335,115 | 505,3177,2967 | 506,1946,1736 | 507,265,55 | 508,745,535 | 510,302,97 | 511,1775,1573 | 512,3021,2833 | 513,2189,2001 | 514,3524,3349 | 516,203,42 | 517,3676,3515 | 518,3718,3557 | 519,3988,3827 | 520,3937,3796 | 521,3958,3817 | 522,2669,2531 | 524,149,27 | 525,150,44 | 527,2925,2855 | 528,430,360 | 529,1747,1677 | 530,861,791 | 532,2240,2172 | 533,160,92 | 534,845,790 | 535,1824,1784 | 536,151,111 | 537,52,22 | 538,3828,3814 | 539,3610,3596 | 540,3719,3712

BATCH_RAW_INFO | 399,1059,161 | 412,3350,2535 | 422,881,77 | 429,3065,2302 | 434,2570,1846 | 446,1615,1050 | 447,608,50 | 449,1994,1462 | 450,3110,2604 | 451,3770,3276 | 453,922,429 | 454,4034,3541 | 459,578,116 | 461,486,24 | 467,2158,1711 | 468,493,57 | 469,1938,1502 | 473,499,81 | 475,653,260 | 476,395,12 | 477,1427,1058 | 478,3668,3321 | 479,439,103 | 480,4062,3732 | 483,2033,1703 | 485,625,341 | 486,1780,1502 | 487,273,9 | 488,1817,1563 | 490,386,143 | 491,1168,928 | 495,2168,1940 | 496,3831,3606 | 498,3848,3623 | 499,394,169 | 501,1783,1561 | 503,336,115 | 505,3178,2967 | 506,1947,1736 | 507,266,55 | 508,746,535 | 510,303,97 | 511,1776,1573 | 512,3022,2833 | 513,2190,2001 | 514,3525,3349 | 516,204,42 | 517,3677,3515 | 518,3719,3557 | 519,3989,3827 | 520,3938,3796 | 521,3959,3817 | 522,2670,2531 | 524,150,27 | 525,151,44 | 527,2926,2855 | 528,431,360 | 529,1748,1677 | 530,862,791 | 532,2241,2172 | 533,161,92 | 534,846,790 | 535,1825,1784 | 536,152,111 | 537,53,22 | 538,3829,3814 | 539,3611,3596 | 540,3720,3712

BATCH_RAW_INFO | 399,1060,161 | 412,3351,2535 | 422,882,77 | 429,3066,2302 | 434,2571,1846 | 446,1616,1050 | 447,609,50 | 449,1995,1462 | 450,3111,2604 | 451,3771,3276 | 453,923,429 | 454,4035,3541 | 459,579,116 | 461,487,24 | 467,2159,1711 | 468,494,57 | 469,1939,1502 | 473,500,81 | 475,654,260 | 476,396,12 | 477,1428,1058 | 478,3669,3321 | 479,440,103 | 480,4063,3732 | 483,2034,1703 | 485,626,341 | 486,1781,1502 | 487,274,9 | 488,1818,1563 | 490,387,143 | 491,1169,928 | 495,2169,1940 | 496,3832,3606 | 498,3849,3623 | 499,395,169 | 501,1784,1561 | 503,337,115 | 505,3179,2967 | 506,1948,1736 | 507,267,55 | 508,747,535 | 510,304,97 | 511,1777,1573 | 512,3023,2833 | 513,2191,2001 | 514,3526,3349 | 516,205,42 | 517,3678,3515 | 518,3720,3557 | 519,3990,3827 | 520,3939,3796 | 521,3960,3817 | 522,2671,2531 | 524,151,27 | 525,152,44 | 527,2927,2855 | 528,432,360 | 529,1749,1677 | 530,863,791 | 532,2242,2172 | 533,162,92 | 534,847,790 | 535,1826,1784 | 536,153,111 | 537,54,22 | 538,3830,3814 | 539,3612,3596 | 540,3721,3712

BATCH_RAW_INFO | 399,1061,161 | 412,3352,2535 | 422,883,77 | 429,3067,2302 | 434,2572,1846 | 446,1617,1050 | 447,610,50 | 449,1996,1462 | 450,3112,2604 | 451,3772,3276 | 453,924,429 | 454,4036,3541 | 459,580,116 | 461,488,24 | 467,2160,1711 | 468,495,57 | 469,1940,1502 | 473,501,81 | 475,655,260 | 476,397,12 | 477,1429,1058 | 478,3670,3321 | 479,441,103 | 480,4064,3732 | 483,2035,1703 | 485,627,341 | 486,1782,1502 | 487,275,9 | 488,1819,1563 | 490,388,143 | 491,1170,928 | 495,2170,1940 | 496,3833,3606 | 498,3850,3623 | 499,396,169 | 501,1785,1561 | 503,338,115 | 505,3180,2967 | 506,1949,1736 | 507,268,55 | 508,748,535 | 510,305,97 | 511,1778,1573 | 512,3024,2833 | 513,2192,2001 | 514,3527,3349 | 516,206,42 | 517,3679,3515 | 518,3721,3557 | 519,3991,3827 | 520,3940,3796 | 521,3961,3817 | 522,2672,2531 | 524,152,27 | 525,153,44 | 527,2928,2855 | 528,433,360 | 529,1750,1677 | 530,864,791 | 532,2243,2172 | 533,163,92 | 534,848,790 | 535,1827,1784 | 536,154,111 | 537,55,22 | 538,3831,3814 | 539,3613,3596 | 540,3722,3712

BATCH_RAW_INFO | 399,1062,161 | 412,3353,2535 | 422,884,77 | 429,3068,2302 | 434,2573,1846 | 446,1618,1050 | 447,611,50 | 449,1997,1462 | 450,3113,2604 | 451,3773,3276 | 453,925,429 | 454,4037,3541 | 459,581,116 | 461,489,24 | 467,2161,1711 | 468,496,57 | 469,1941,1502 | 473,502,81 | 475,656,260 | 476,398,12 | 477,1430,1058 | 478,3671,3321 | 479,442,103 | 480,4065,3732 | 483,2036,1703 | 485,628,341 | 486,1783,1502 | 487,276,9 | 488,1820,1563 | 490,389,143 | 491,1171,928 | 495,2171,1940 | 496,3834,3606 | 498,3851,3623 | 499,397,169 | 501,1786,1561 | 503,339,115 | 505,3181,2967 | 506,1950,1736 | 507,269,55 | 508,749,535 | 510,306,97 | 511,1779,1573 | 512,3025,2833 | 513,2193,2001 | 514,3528,3349 | 516,207,42 | 517,3680,3515 | 518,3722,3557 | 519,3992,3827 | 520,3941,3796 | 521,3962,3817 | 522,2673,2531 | 524,153,27 | 525,154,44 | 527,2929,2855 | 528,434,360 | 529,1751,1677 | 530,865,791 | 532,2244,2172 | 533,164,92 | 534,849,790 | 535,1828,1784 | 536,155,111 | 537,56,22 | 538,3832,3814 | 539,3614,3596 | 540,3723,3712

BATCH_RAW_INFO | 412,3354,2535 | 422,885,77 | 429,3069,2302 | 434,2574,1846 | 446,1619,1050 | 447,612,50 | 449,1998,1462 | 450,3114,2604 | 451,3774,3276 | 453,926,429 | 454,4038,3541 | 459,582,116 | 461,490,24 | 467,2162,1711 | 468,497,57 | 469,1942,1502 | 473,503,81 | 475,657,260 | 476,399,12 | 477,1431,1058 | 478,3672,3321 | 479,443,103 | 480,4066,3732 | 483,2037,1703 | 485,629,341 | 486,1784,1502 | 487,277,9 | 488,1821,1563 | 490,390,143 | 491,1172,928 | 495,2172,1940 | 496,3835,3606 | 498,3852,3623 | 499,398,169 | 501,1787,1561 | 503,340,115 | 505,3182,2967 | 506,1951,1736 | 507,270,55 | 508,750,535 | 510,307,97 | 511,1780,1573 | 512,3026,2833 | 513,2194,2001 | 514,3529,3349 | 516,208,42 | 517,3681,3515 | 518,3723,3557 | 519,3993,3827 | 520,3942,3796 | 521,3963,3817 | 522,2674,2531 | 524,154,27 | 525,155,44 | 527,2930,2855 | 528,435,360 | 529,1752,1677 | 530,866,791 | 532,2245,2172 | 533,165,92 | 534,850,790 | 535,1829,1784 | 536,156,111 | 537,57,22 | 538,3833,3814 | 539,3615,3596 | 540,3724,3712

BATCH_RAW_INFO | 412,3355,2535 | 422,886,77 | 429,3070,2302 | 434,2575,1846 | 446,1620,1050 | 447,613,50 | 449,1999,1462 | 450,3115,2604 | 451,3775,3276 | 453,927,429 | 454,4039,3541 | 459,583,116 | 461,491,24 | 467,2163,1711 | 468,498,57 | 469,1943,1502 | 473,504,81 | 475,658,260 | 476,400,12 | 477,1432,1058 | 478,3673,3321 | 479,444,103 | 480,4067,3732 | 483,2038,1703 | 485,630,341 | 486,1785,1502 | 487,278,9 | 488,1822,1563 | 490,391,143 | 491,1173,928 | 495,2173,1940 | 496,3836,3606 | 498,3853,3623 | 499,399,169 | 501,1788,1561 | 503,341,115 | 505,3183,2967 | 506,1952,1736 | 507,271,55 | 508,751,535 | 510,308,97 | 511,1781,1573 | 512,3027,2833 | 513,2195,2001 | 514,3530,3349 | 516,209,42 | 517,3682,3515 | 518,3724,3557 | 519,3994,3827 | 520,3943,3796 | 521,3964,3817 | 522,2675,2531 | 524,155,27 | 525,156,44 | 527,2931,2855 | 528,436,360 | 529,1753,1677 | 530,867,791 | 532,2246,2172 | 533,166,92 | 534,851,790 | 535,1830,1784 | 536,157,111 | 537,58,22 | 538,3834,3814 | 539,3616,3596 | 540,3725,3712

BATCH_RAW_INFO | 412,3356,2535 | 422,887,77 | 429,3071,2302 | 434,2576,1846 | 446,1621,1050 | 447,614,50 | 449,2000,1462 | 450,3116,2604 | 451,3776,3276 | 453,928,429 | 454,4040,3541 | 459,584,116 | 461,492,24 | 467,2164,1711 | 468,499,57 | 469,1944,1502 | 473,505,81 | 475,659,260 | 476,401,12 | 477,1433,1058 | 478,3674,3321 | 479,445,103 | 480,4068,3732 | 483,2039,1703 | 485,631,341 | 486,1786,1502 | 488,1823,1563 | 490,392,143 | 491,1174,928 | 495,2174,1940 | 496,3837,3606 | 498,3854,3623 | 499,400,169 | 501,1789,1561 | 503,342,115 | 505,3184,2967 | 506,1953,1736 | 507,272,55 | 508,752,535 | 510,309,97 | 511,1782,1573 | 512,3028,2833 | 513,2196,2001 | 514,3531,3349 | 516,210,42 | 517,3683,3515 | 518,3725,3557 | 519,3995,3827 | 520,3944,3796 | 521,3965,3817 | 522,2676,2531 | 524,156,27 | 525,157,44 | 527,2932,2855 | 528,437,360 | 529,1754,1677 | 530,868,791 | 532,2247,2172 | 533,167,92 | 534,852,790 | 535,1831,1784 | 536,158,111 | 537,59,22 | 538,3835,3814 | 539,3617,3596 | 540,3726,3712

BATCH_RAW_INFO | 412,3357,2535 | 422,888,77 | 429,3072,2302 | 434,2577,1846 | 446,1622,1050 | 447,615,50 | 449,2001,1462 | 450,3117,2604 | 451,3777,3276 | 453,929,429 | 454,4041,3541 | 459,585,116 | 461,493,24 | 467,2165,1711 | 468,500,57 | 469,1945,1502 | 473,506,81 | 475,660,260 | 476,402,12 | 477,1434,1058 | 478,3675,3321 | 479,446,103 | 480,4069,3732 | 483,2040,1703 | 485,632,341 | 486,1787,1502 | 488,1824,1563 | 490,393,143 | 491,1175,928 | 495,2175,1940 | 496,3838,3606 | 498,3855,3623 | 499,401,169 | 501,1790,1561 | 503,343,115 | 505,3185,2967 | 506,1954,1736 | 507,273,55 | 508,753,535 | 510,310,97 | 511,1783,1573 | 512,3029,2833 | 513,2197,2001 | 514,3532,3349 | 516,211,42 | 517,3684,3515 | 518,3726,3557 | 519,3996,3827 | 520,3945,3796 | 521,3966,3817 | 522,2677,2531 | 524,157,27 | 525,158,44 | 527,2933,2855 | 528,438,360 | 529,1755,1677 | 530,869,791 | 532,2248,2172 | 533,168,92 | 534,853,790 | 535,1832,1784 | 536,159,111 | 537,60,22 | 538,3836,3814 | 539,3618,3596 | 540,3727,3712

BATCH_RAW_INFO | 412,3358,2535 | 422,889,77 | 429,3073,2302 | 434,2578,1846 | 446,1623,1050 | 447,616,50 | 449,2002,1462 | 450,3118,2604 | 451,3778,3276 | 453,930,429 | 454,4042,3541 | 459,586,116 | 461,494,24 | 467,2166,1711 | 468,501,57 | 469,1946,1502 | 473,507,81 | 475,661,260 | 476,403,12 | 477,1435,1058 | 478,3676,3321 | 479,447,103 | 480,4070,3732 | 483,2041,1703 | 485,633,341 | 486,1788,1502 | 488,1825,1563 | 490,394,143 | 491,1176,928 | 495,2176,1940 | 496,3839,3606 | 498,3856,3623 | 499,402,169 | 501,1791,1561 | 503,344,115 | 505,3186,2967 | 506,1955,1736 | 507,274,55 | 508,754,535 | 510,311,97 | 511,1784,1573 | 512,3030,2833 | 513,2198,2001 | 514,3533,3349 | 516,212,42 | 517,3685,3515 | 518,3727,3557 | 519,3997,3827 | 520,3946,3796 | 521,3967,3817 | 522,2678,2531 | 524,158,27 | 525,159,44 | 527,2934,2855 | 528,439,360 | 529,1756,1677 | 530,870,791 | 532,2249,2172 | 533,169,92 | 534,854,790 | 535,1833,1784 | 536,160,111 | 537,61,22 | 538,3837,3814 | 539,3619,3596 | 540,3728,3712

BATCH_RAW_INFO | 412,3359,2535 | 422,890,77 | 429,3074,2302 | 434,2579,1846 | 446,1624,1050 | 447,617,50 | 449,2003,1462 | 450,3119,2604 | 451,3779,3276 | 453,931,429 | 454,4043,3541 | 459,587,116 | 461,495,24 | 467,2167,1711 | 468,502,57 | 469,1947,1502 | 473,508,81 | 475,662,260 | 477,1436,1058 | 478,3677,3321 | 479,448,103 | 480,4071,3732 | 483,2042,1703 | 485,634,341 | 486,1789,1502 | 488,1826,1563 | 490,395,143 | 491,1177,928 | 495,2177,1940 | 496,3840,3606 | 498,3857,3623 | 499,403,169 | 501,1792,1561 | 503,345,115 | 505,3187,2967 | 506,1956,1736 | 507,275,55 | 508,755,535 | 510,312,97 | 511,1785,1573 | 512,3031,2833 | 513,2199,2001 | 514,3534,3349 | 516,213,42 | 517,3686,3515 | 518,3728,3557 | 519,3998,3827 | 520,3947,3796 | 521,3968,3817 | 522,2679,2531 | 524,159,27 | 525,160,44 | 527,2935,2855 | 528,440,360 | 529,1757,1677 | 530,871,791 | 532,2250,2172 | 533,170,92 | 534,855,790 | 535,1834,1784 | 536,161,111 | 537,62,22 | 538,3838,3814 | 539,3620,3596 | 540,3729,3712

BATCH_RAW_INFO | 412,3360,2535 | 422,891,77 | 429,3075,2302 | 434,2580,1846 | 446,1625,1050 | 447,618,50 | 449,2004,1462 | 450,3120,2604 | 451,3780,3276 | 453,932,429 | 454,4044,3541 | 459,588,116 | 461,496,24 | 467,2168,1711 | 468,503,57 | 469,1948,1502 | 473,509,81 | 475,663,260 | 477,1437,1058 | 478,3678,3321 | 479,449,103 | 480,4072,3732 | 483,2043,1703 | 485,635,341 | 486,1790,1502 | 488,1827,1563 | 490,396,143 | 491,1178,928 | 495,2178,1940 | 496,3841,3606 | 498,3858,3623 | 499,404,169 | 501,1793,1561 | 503,346,115 | 505,3188,2967 | 506,1957,1736 | 507,276,55 | 508,756,535 | 510,313,97 | 511,1786,1573 | 512,3032,2833 | 513,2200,2001 | 514,3535,3349 | 516,214,42 | 517,3687,3515 | 518,3729,3557 | 519,3999,3827 | 520,3948,3796 | 521,3969,3817 | 522,2680,2531 | 524,160,27 | 525,161,44 | 527,2936,2855 | 528,441,360 | 529,1758,1677 | 530,872,791 | 532,2251,2172 | 533,171,92 | 534,856,790 | 535,1835,1784 | 536,162,111 | 537,63,22 | 538,3839,3814 | 539,3621,3596 | 540,3730,3712

BATCH_RAW_INFO | 412,3361,2535 | 422,892,77 | 429,3076,2302 | 434,2581,1846 | 446,1626,1050 | 447,619,50 | 449,2005,1462 | 450,3121,2604 | 451,3781,3276 | 453,933,429 | 454,4045,3541 | 459,589,116 | 461,497,24 | 467,2169,1711 | 468,504,57 | 469,1949,1502 | 473,510,81 | 475,664,260 | 477,1438,1058 | 478,3679,3321 | 479,450,103 | 480,4073,3732 | 483,2044,1703 | 485,636,341 | 486,1791,1502 | 488,1828,1563 | 490,397,143 | 491,1179,928 | 495,2179,1940 | 496,3842,3606 | 498,3859,3623 | 499,405,169 | 501,1794,1561 | 503,347,115 | 505,3189,2967 | 506,1958,1736 | 507,277,55 | 508,757,535 | 510,314,97 | 511,1787,1573 | 512,3033,2833 | 514,3536,3349 | 516,215,42 | 517,3688,3515 | 518,3730,3557 | 519,4000,3827 | 520,3949,3796 | 521,3970,3817 | 522,2681,2531 | 524,161,27 | 525,162,44 | 527,2937,2855 | 528,442,360 | 529,1759,1677 | 530,873,791 | 532,2252,2172 | 533,172,92 | 534,857,790 | 535,1836,1784 | 536,163,111 | 537,64,22 | 538,3840,3814 | 539,3622,3596 | 540,3731,3712

BATCH_RAW_INFO | 412,3362,2535 | 422,893,77 | 429,3077,2302 | 434,2582,1846 | 446,1627,1050 | 447,620,50 | 449,2006,1462 | 450,3122,2604 | 451,3782,3276 | 453,934,429 | 454,4046,3541 | 459,590,116 | 461,498,24 | 467,2170,1711 | 468,505,57 | 469,1950,1502 | 473,511,81 | 475,665,260 | 477,1439,1058 | 478,3680,3321 | 479,451,103 | 480,4074,3732 | 483,2045,1703 | 485,637,341 | 486,1792,1502 | 488,1829,1563 | 490,398,143 | 491,1180,928 | 495,2180,1940 | 496,3843,3606 | 498,3860,3623 | 499,406,169 | 501,1795,1561 | 503,348,115 | 505,3190,2967 | 506,1959,1736 | 507,278,55 | 508,758,535 | 510,315,97 | 511,1788,1573 | 512,3034,2833 | 514,3537,3349 | 516,216,42 | 517,3689,3515 | 518,3731,3557 | 519,4001,3827 | 520,3950,3796 | 521,3971,3817 | 522,2682,2531 | 524,162,27 | 525,163,44 | 527,2938,2855 | 528,443,360 | 529,1760,1677 | 530,874,791 | 532,2253,2172 | 533,173,92 | 534,858,790 | 535,1837,1784 | 536,164,111 | 537,65,22 | 538,3841,3814 | 539,3623,3596 | 540,3732,3712

BATCH_RAW_INFO | 412,3363,2535 | 422,894,77 | 429,3078,2302 | 434,2583,1846 | 446,1628,1050 | 447,621,50 | 449,2007,1462 | 450,3123,2604 | 451,3783,3276 | 453,935,429 | 454,4047,3541 | 459,591,116 | 461,499,24 | 467,2171,1711 | 468,506,57 | 469,1951,1502 | 473,512,81 | 475,666,260 | 477,1440,1058 | 478,3681,3321 | 479,452,103 | 480,4075,3732 | 483,2046,1703 | 485,638,341 | 486,1793,1502 | 488,1830,1563 | 490,399,143 | 491,1181,928 | 495,2181,1940 | 496,3844,3606 | 498,3861,3623 | 499,407,169 | 501,1796,1561 | 503,349,115 | 505,3191,2967 | 506,1960,1736 | 507,279,55 | 508,759,535 | 510,316,97 | 511,1789,1573 | 512,3035,2833 | 514,3538,3349 | 516,217,42 | 517,3690,3515 | 518,3732,3557 | 519,4002,3827 | 520,3951,3796 | 521,3972,3817 | 522,2683,2531 | 524,163,27 | 525,164,44 | 527,2939,2855 | 528,444,360 | 529,1761,1677 | 530,875,791 | 532,2254,2172 | 533,174,92 | 534,859,790 | 535,1838,1784 | 536,165,111 | 537,66,22 | 538,3842,3814 | 539,3624,3596 | 540,3733,3712

BATCH_RAW_INFO | 412,3364,2535 | 422,895,77 | 429,3079,2302 | 434,2584,1846 | 446,1629,1050 | 447,622,50 | 449,2008,1462 | 450,3124,2604 | 451,3784,3276 | 453,936,429 | 454,4048,3541 | 459,592,116 | 461,500,24 | 467,2172,1711 | 468,507,57 | 469,1952,1502 | 473,513,81 | 475,667,260 | 477,1441,1058 | 478,3682,3321 | 479,453,103 | 480,4076,3732 | 483,2047,1703 | 485,639,341 | 486,1794,1502 | 488,1831,1563 | 490,400,143 | 491,1182,928 | 495,2182,1940 | 496,3845,3606 | 498,3862,3623 | 499,408,169 | 501,1797,1561 | 503,350,115 | 505,3192,2967 | 506,1961,1736 | 507,280,55 | 508,760,535 | 510,317,97 | 511,1790,1573 | 512,3036,2833 | 514,3539,3349 | 516,218,42 | 517,3691,3515 | 518,3733,3557 | 519,4003,3827 | 520,3952,3796 | 521,3973,3817 | 522,2684,2531 | 524,164,27 | 525,165,44 | 527,2940,2855 | 528,445,360 | 529,1762,1677 | 530,876,791 | 532,2255,2172 | 533,175,92 | 534,860,790 | 535,1839,1784 | 536,166,111 | 537,67,22 | 538,3843,3814 | 539,3625,3596 | 540,3734,3712

BATCH_RAW_INFO | 412,3365,2535 | 422,896,77 | 429,3080,2302 | 434,2585,1846 | 446,1630,1050 | 447,623,50 | 449,2009,1462 | 450,3125,2604 | 451,3785,3276 | 453,937,429 | 454,4049,3541 | 459,593,116 | 461,501,24 | 467,2173,1711 | 468,508,57 | 469,1953,1502 | 473,514,81 | 475,668,260 | 477,1442,1058 | 478,3683,3321 | 479,454,103 | 480,4077,3732 | 483,2048,1703 | 485,640,341 | 486,1795,1502 | 488,1832,1563 | 490,401,143 | 491,1183,928 | 495,2183,1940 | 496,3846,3606 | 498,3863,3623 | 499,409,169 | 501,1798,1561 | 503,351,115 | 505,3193,2967 | 506,1962,1736 | 507,281,55 | 508,761,535 | 510,318,97 | 511,1791,1573 | 512,3037,2833 | 514,3540,3349 | 516,219,42 | 517,3692,3515 | 518,3734,3557 | 519,4004,3827 | 520,3953,3796 | 521,3974,3817 | 522,2685,2531 | 524,165,27 | 525,166,44 | 527,2941,2855 | 528,446,360 | 529,1763,1677 | 530,877,791 | 532,2256,2172 | 533,176,92 | 534,861,790 | 535,1840,1784 | 536,167,111 | 537,68,22 | 538,3844,3814 | 539,3626,3596 | 540,3735,3712

BATCH_RAW_INFO | 412,3366,2535 | 422,897,77 | 429,3081,2302 | 434,2586,1846 | 446,1631,1050 | 447,624,50 | 449,2010,1462 | 450,3126,2604 | 451,3786,3276 | 453,938,429 | 454,4050,3541 | 459,594,116 | 461,502,24 | 467,2174,1711 | 468,509,57 | 469,1954,1502 | 473,515,81 | 475,669,260 | 477,1443,1058 | 478,3684,3321 | 479,455,103 | 480,4078,3732 | 483,2049,1703 | 485,641,341 | 486,1796,1502 | 488,1833,1563 | 490,402,143 | 491,1184,928 | 495,2184,1940 | 496,3847,3606 | 498,3864,3623 | 499,410,169 | 501,1799,1561 | 503,352,115 | 505,3194,2967 | 506,1963,1736 | 507,282,55 | 508,762,535 | 510,319,97 | 511,1792,1573 | 512,3038,2833 | 514,3541,3349 | 516,220,42 | 517,3693,3515 | 518,3735,3557 | 519,4005,3827 | 520,3954,3796 | 521,3975,3817 | 522,2686,2531 | 524,166,27 | 525,167,44 | 527,2942,2855 | 528,447,360 | 529,1764,1677 | 530,878,791 | 532,2257,2172 | 533,177,92 | 534,862,790 | 535,1841,1784 | 536,168,111 | 537,69,22 | 538,3845,3814 | 539,3627,3596 | 540,3736,3712

BATCH_RAW_INFO | 412,3367,2535 | 422,898,77 | 429,3082,2302 | 434,2587,1846 | 446,1632,1050 | 447,625,50 | 449,2011,1462 | 450,3127,2604 | 451,3787,3276 | 453,939,429 | 454,4051,3541 | 459,595,116 | 461,503,24 | 467,2175,1711 | 468,510,57 | 469,1955,1502 | 473,516,81 | 475,670,260 | 477,1444,1058 | 478,3685,3321 | 479,456,103 | 480,4079,3732 | 483,2050,1703 | 485,642,341 | 486,1797,1502 | 488,1834,1563 | 490,403,143 | 491,1185,928 | 495,2185,1940 | 496,3848,3606 | 498,3865,3623 | 499,411,169 | 501,1800,1561 | 503,353,115 | 505,3195,2967 | 506,1964,1736 | 507,283,55 | 508,763,535 | 510,320,97 | 511,1793,1573 | 512,3039,2833 | 514,3542,3349 | 516,221,42 | 517,3694,3515 | 518,3736,3557 | 519,4006,3827 | 520,3955,3796 | 521,3976,3817 | 522,2687,2531 | 524,167,27 | 525,168,44 | 527,2943,2855 | 528,448,360 | 529,1765,1677 | 530,879,791 | 532,2258,2172 | 533,178,92 | 534,863,790 | 535,1842,1784 | 536,169,111 | 537,70,22 | 538,3846,3814 | 539,3628,3596 | 540,3737,3712

BATCH_RAW_INFO | 412,3368,2535 | 422,899,77 | 429,3083,2302 | 434,2588,1846 | 446,1633,1050 | 447,626,50 | 449,2012,1462 | 450,3128,2604 | 451,3788,3276 | 453,940,429 | 454,4052,3541 | 459,596,116 | 461,504,24 | 467,2176,1711 | 468,511,57 | 469,1956,1502 | 473,517,81 | 475,671,260 | 477,1445,1058 | 478,3686,3321 | 479,457,103 | 480,4080,3732 | 483,2051,1703 | 485,643,341 | 486,1798,1502 | 488,1835,1563 | 490,404,143 | 491,1186,928 | 495,2186,1940 | 496,3849,3606 | 498,3866,3623 | 499,412,169 | 501,1801,1561 | 503,354,115 | 505,3196,2967 | 506,1965,1736 | 507,284,55 | 508,764,535 | 510,321,97 | 511,1794,1573 | 512,3040,2833 | 514,3543,3349 | 516,222,42 | 517,3695,3515 | 518,3737,3557 | 519,4007,3827 | 520,3956,3796 | 521,3977,3817 | 522,2688,2531 | 524,168,27 | 525,169,44 | 527,2944,2855 | 528,449,360 | 529,1766,1677 | 530,880,791 | 532,2259,2172 | 533,179,92 | 534,864,790 | 535,1843,1784 | 536,170,111 | 537,71,22 | 538,3847,3814 | 539,3629,3596 | 540,3738,3712

BATCH_RAW_INFO | 412,3369,2535 | 422,900,77 | 429,3084,2302 | 434,2589,1846 | 446,1634,1050 | 447,627,50 | 449,2013,1462 | 450,3129,2604 | 451,3789,3276 | 453,941,429 | 454,4053,3541 | 459,597,116 | 461,505,24 | 467,2177,1711 | 468,512,57 | 469,1957,1502 | 473,518,81 | 475,672,260 | 477,1446,1058 | 478,3687,3321 | 479,458,103 | 480,4081,3732 | 483,2052,1703 | 485,644,341 | 486,1799,1502 | 488,1836,1563 | 490,405,143 | 491,1187,928 | 495,2187,1940 | 496,3850,3606 | 498,3867,3623 | 499,413,169 | 501,1802,1561 | 503,355,115 | 505,3197,2967 | 506,1966,1736 | 507,285,55 | 508,765,535 | 510,322,97 | 511,1795,1573 | 512,3041,2833 | 514,3544,3349 | 516,223,42 | 517,3696,3515 | 518,3738,3557 | 519,4008,3827 | 520,3957,3796 | 521,3978,3817 | 522,2689,2531 | 524,169,27 | 525,170,44 | 527,2945,2855 | 528,450,360 | 529,1767,1677 | 530,881,791 | 532,2260,2172 | 533,180,92 | 534,865,790 | 535,1844,1784 | 536,171,111 | 537,72,22 | 538,3848,3814 | 539,3630,3596 | 540,3739,3712

BATCH_RAW_INFO | 412,3370,2535 | 422,901,77 | 429,3085,2302 | 434,2590,1846 | 446,1635,1050 | 447,628,50 | 449,2014,1462 | 450,3130,2604 | 451,3790,3276 | 453,942,429 | 454,4054,3541 | 459,598,116 | 461,506,24 | 467,2178,1711 | 468,513,57 | 469,1958,1502 | 473,519,81 | 475,673,260 | 477,1447,1058 | 478,3688,3321 | 479,459,103 | 480,4082,3732 | 483,2053,1703 | 485,645,341 | 486,1800,1502 | 488,1837,1563 | 490,406,143 | 491,1188,928 | 495,2188,1940 | 496,3851,3606 | 498,3868,3623 | 499,414,169 | 501,1803,1561 | 503,356,115 | 505,3198,2967 | 506,1967,1736 | 507,286,55 | 508,766,535 | 510,323,97 | 511,1796,1573 | 512,3042,2833 | 514,3545,3349 | 516,224,42 | 517,3697,3515 | 518,3739,3557 | 519,4009,3827 | 520,3958,3796 | 521,3979,3817 | 522,2690,2531 | 524,170,27 | 525,171,44 | 527,2946,2855 | 528,451,360 | 529,1768,1677 | 530,882,791 | 532,2261,2172 | 533,181,92 | 534,866,790 | 535,1845,1784 | 536,172,111 | 537,73,22 | 538,3849,3814 | 539,3631,3596 | 540,3740,3712

BATCH_RAW_INFO | 412,3371,2535 | 422,902,77 | 429,3086,2302 | 434,2591,1846 | 446,1636,1050 | 447,629,50 | 449,2015,1462 | 450,3131,2604 | 451,3791,3276 | 453,943,429 | 454,4055,3541 | 459,599,116 | 461,507,24 | 467,2179,1711 | 468,514,57 | 469,1959,1502 | 473,520,81 | 475,674,260 | 477,1448,1058 | 478,3689,3321 | 479,460,103 | 480,4083,3732 | 483,2054,1703 | 485,646,341 | 486,1801,1502 | 488,1838,1563 | 490,407,143 | 491,1189,928 | 495,2189,1940 | 496,3852,3606 | 498,3869,3623 | 499,415,169 | 501,1804,1561 | 503,357,115 | 505,3199,2967 | 506,1968,1736 | 507,287,55 | 508,767,535 | 510,324,97 | 511,1797,1573 | 512,3043,2833 | 514,3546,3349 | 516,225,42 | 517,3698,3515 | 518,3740,3557 | 519,4010,3827 | 520,3959,3796 | 521,3980,3817 | 522,2691,2531 | 524,171,27 | 525,172,44 | 527,2947,2855 | 528,452,360 | 529,1769,1677 | 530,883,791 | 532,2262,2172 | 533,182,92 | 534,867,790 | 535,1846,1784 | 536,173,111 | 537,74,22 | 538,3850,3814 | 539,3632,3596 | 540,3741,3712

BATCH_RAW_INFO | 412,3372,2535 | 422,903,77 | 429,3087,2302 | 434,2592,1846 | 446,1637,1050 | 447,630,50 | 449,2016,1462 | 450,3132,2604 | 451,3792,3276 | 453,944,429 | 454,4056,3541 | 459,600,116 | 461,508,24 | 467,2180,1711 | 468,515,57 | 469,1960,1502 | 473,521,81 | 475,675,260 | 477,1449,1058 | 478,3690,3321 | 479,461,103 | 480,4084,3732 | 483,2055,1703 | 485,647,341 | 486,1802,1502 | 488,1839,1563 | 490,408,143 | 491,1190,928 | 495,2190,1940 | 496,3853,3606 | 498,3870,3623 | 499,416,169 | 501,1805,1561 | 503,358,115 | 505,3200,2967 | 506,1969,1736 | 507,288,55 | 508,768,535 | 510,325,97 | 511,1798,1573 | 512,3044,2833 | 514,3547,3349 | 516,226,42 | 517,3699,3515 | 518,3741,3557 | 519,4011,3827 | 520,3960,3796 | 521,3981,3817 | 522,2692,2531 | 524,172,27 | 525,173,44 | 527,2948,2855 | 528,453,360 | 529,1770,1677 | 530,884,791 | 532,2263,2172 | 533,183,92 | 534,868,790 | 535,1847,1784 | 536,174,111 | 537,75,22 | 538,3851,3814 | 539,3633,3596 | 540,3742,3712

BATCH_RAW_INFO | 541,531,530

BATCH_RAW_INFO | 542,3230,3229

BATCH_RAW_INFO | 543,2779,2778

BATCH_RAW_INFO | 544,1013,1012

BATCH_RAW_INFO | 412,3373,2535 | 422,904,77 | 429,3088,2302 | 434,2593,1846 | 446,1638,1050 | 447,631,50 | 449,2017,1462 | 450,3133,2604 | 451,3793,3276 | 453,945,429 | 454,4057,3541 | 459,601,116 | 461,509,24 | 467,2181,1711 | 468,516,57 | 469,1961,1502 | 473,522,81 | 475,676,260 | 477,1450,1058 | 478,3691,3321 | 479,462,103 | 480,4085,3732 | 483,2056,1703 | 485,648,341 | 486,1803,1502 | 488,1840,1563 | 490,409,143 | 491,1191,928 | 495,2191,1940 | 496,3854,3606 | 498,3871,3623 | 499,417,169 | 501,1806,1561 | 503,359,115 | 505,3201,2967 | 506,1970,1736 | 507,289,55 | 508,769,535 | 510,326,97 | 511,1799,1573 | 512,3045,2833 | 514,3548,3349 | 516,227,42 | 517,3700,3515 | 518,3742,3557 | 519,4012,3827 | 520,3961,3796 | 521,3982,3817 | 522,2693,2531 | 524,173,27 | 525,174,44 | 527,2949,2855 | 528,454,360 | 529,1771,1677 | 530,885,791 | 532,2264,2172 | 533,184,92 | 534,869,790 | 535,1848,1784 | 536,175,111 | 537,76,22 | 538,3852,3814 | 539,3634,3596 | 540,3743,3712 | 541,532,530 | 542,3231,3229 | 543,2780,2778 | 544,1014,1012

BATCH_RAW_INFO | 412,3374,2535 | 422,905,77 | 429,3089,2302 | 434,2594,1846 | 446,1639,1050 | 447,632,50 | 449,2018,1462 | 450,3134,2604 | 451,3794,3276 | 453,946,429 | 454,4058,3541 | 459,602,116 | 461,510,24 | 467,2182,1711 | 468,517,57 | 469,1962,1502 | 473,523,81 | 475,677,260 | 477,1451,1058 | 478,3692,3321 | 479,463,103 | 480,4086,3732 | 483,2057,1703 | 485,649,341 | 486,1804,1502 | 488,1841,1563 | 490,410,143 | 491,1192,928 | 495,2192,1940 | 496,3855,3606 | 498,3872,3623 | 499,418,169 | 501,1807,1561 | 503,360,115 | 505,3202,2967 | 506,1971,1736 | 507,290,55 | 508,770,535 | 510,327,97 | 511,1800,1573 | 512,3046,2833 | 514,3549,3349 | 516,228,42 | 517,3701,3515 | 518,3743,3557 | 519,4013,3827 | 520,3962,3796 | 521,3983,3817 | 522,2694,2531 | 524,174,27 | 525,175,44 | 527,2950,2855 | 528,455,360 | 529,1772,1677 | 530,886,791 | 532,2265,2172 | 533,185,92 | 534,870,790 | 535,1849,1784 | 536,176,111 | 537,77,22 | 538,3853,3814 | 539,3635,3596 | 540,3744,3712 | 541,533,530 | 542,3232,3229 | 543,2781,2778 | 544,1015,1012

BATCH_RAW_INFO | 412,3375,2535 | 422,906,77 | 429,3090,2302 | 434,2595,1846 | 446,1640,1050 | 447,633,50 | 449,2019,1462 | 450,3135,2604 | 451,3795,3276 | 453,947,429 | 454,4059,3541 | 459,603,116 | 461,511,24 | 467,2183,1711 | 468,518,57 | 469,1963,1502 | 473,524,81 | 475,678,260 | 477,1452,1058 | 478,3693,3321 | 479,464,103 | 480,4087,3732 | 483,2058,1703 | 485,650,341 | 486,1805,1502 | 488,1842,1563 | 490,411,143 | 491,1193,928 | 495,2193,1940 | 496,3856,3606 | 498,3873,3623 | 499,419,169 | 501,1808,1561 | 503,361,115 | 505,3203,2967 | 506,1972,1736 | 507,291,55 | 508,771,535 | 510,328,97 | 511,1801,1573 | 512,3047,2833 | 514,3550,3349 | 516,229,42 | 517,3702,3515 | 518,3744,3557 | 519,4014,3827 | 520,3963,3796 | 521,3984,3817 | 522,2695,2531 | 524,175,27 | 525,176,44 | 527,2951,2855 | 528,456,360 | 529,1773,1677 | 530,887,791 | 532,2266,2172 | 533,186,92 | 534,871,790 | 535,1850,1784 | 536,177,111 | 537,78,22 | 538,3854,3814 | 539,3636,3596 | 540,3745,3712 | 541,534,530 | 542,3233,3229 | 543,2782,2778 | 544,1016,1012

BATCH_RAW_INFO | 412,3376,2535 | 422,907,77 | 429,3091,2302 | 434,2596,1846 | 446,1641,1050 | 447,634,50 | 449,2020,1462 | 450,3136,2604 | 451,3796,3276 | 453,948,429 | 454,4060,3541 | 459,604,116 | 461,512,24 | 467,2184,1711 | 468,519,57 | 469,1964,1502 | 473,525,81 | 475,679,260 | 477,1453,1058 | 478,3694,3321 | 479,465,103 | 480,4088,3732 | 483,2059,1703 | 485,651,341 | 486,1806,1502 | 488,1843,1563 | 490,412,143 | 491,1194,928 | 495,2194,1940 | 496,3857,3606 | 498,3874,3623 | 499,420,169 | 501,1809,1561 | 503,362,115 | 505,3204,2967 | 506,1973,1736 | 507,292,55 | 508,772,535 | 510,329,97 | 511,1802,1573 | 512,3048,2833 | 514,3551,3349 | 516,230,42 | 517,3703,3515 | 518,3745,3557 | 519,4015,3827 | 520,3964,3796 | 521,3985,3817 | 522,2696,2531 | 524,176,27 | 525,177,44 | 527,2952,2855 | 528,457,360 | 529,1774,1677 | 530,888,791 | 532,2267,2172 | 533,187,92 | 534,872,790 | 535,1851,1784 | 536,178,111 | 537,79,22 | 538,3855,3814 | 539,3637,3596 | 540,3746,3712 | 541,535,530 | 542,3234,3229 | 543,2783,2778 | 544,1017,1012

BATCH_RAW_INFO | 545,3967,3966

BATCH_RAW_INFO | 412,3377,2535 | 422,908,77 | 429,3092,2302 | 434,2597,1846 | 446,1642,1050 | 447,635,50 | 449,2021,1462 | 450,3137,2604 | 451,3797,3276 | 453,949,429 | 454,4061,3541 | 459,605,116 | 461,513,24 | 467,2185,1711 | 468,520,57 | 469,1965,1502 | 473,526,81 | 475,680,260 | 477,1454,1058 | 478,3695,3321 | 479,466,103 | 480,4089,3732 | 483,2060,1703 | 485,652,341 | 486,1807,1502 | 488,1844,1563 | 490,413,143 | 491,1195,928 | 495,2195,1940 | 496,3858,3606 | 498,3875,3623 | 499,421,169 | 501,1810,1561 | 503,363,115 | 505,3205,2967 | 506,1974,1736 | 507,293,55 | 508,773,535 | 510,330,97 | 511,1803,1573 | 512,3049,2833 | 514,3552,3349 | 516,231,42 | 517,3704,3515 | 518,3746,3557 | 519,4016,3827 | 520,3965,3796 | 521,3986,3817 | 522,2697,2531 | 524,177,27 | 525,178,44 | 527,2953,2855 | 528,458,360 | 529,1775,1677 | 530,889,791 | 532,2268,2172 | 533,188,92 | 534,873,790 | 535,1852,1784 | 536,179,111 | 537,80,22 | 538,3856,3814 | 539,3638,3596 | 540,3747,3712 | 541,536,530 | 542,3235,3229 | 543,2784,2778 | 544,1018,1012 | 545,3968,3966

BATCH_RAW_INFO | 412,3378,2535 | 422,909,77 | 429,3093,2302 | 446,1643,1050 | 447,636,50 | 449,2022,1462 | 450,3138,2604 | 451,3798,3276 | 453,950,429 | 454,4062,3541 | 459,606,116 | 461,514,24 | 467,2186,1711 | 468,521,57 | 469,1966,1502 | 473,527,81 | 475,681,260 | 477,1455,1058 | 478,3696,3321 | 479,467,103 | 480,4090,3732 | 483,2061,1703 | 485,653,341 | 486,1808,1502 | 488,1845,1563 | 490,414,143 | 491,1196,928 | 495,2196,1940 | 496,3859,3606 | 498,3876,3623 | 499,422,169 | 501,1811,1561 | 503,364,115 | 505,3206,2967 | 506,1975,1736 | 507,294,55 | 508,774,535 | 510,331,97 | 511,1804,1573 | 512,3050,2833 | 514,3553,3349 | 516,232,42 | 517,3705,3515 | 518,3747,3557 | 519,4017,3827 | 520,3966,3796 | 521,3987,3817 | 522,2698,2531 | 524,178,27 | 525,179,44 | 527,2954,2855 | 528,459,360 | 529,1776,1677 | 530,890,791 | 532,2269,2172 | 533,189,92 | 534,874,790 | 535,1853,1784 | 536,180,111 | 537,81,22 | 538,3857,3814 | 539,3639,3596 | 540,3748,3712 | 541,537,530 | 542,3236,3229 | 543,2785,2778 | 544,1019,1012 | 545,3969,3966

BATCH_RAW_INFO | 412,3379,2535 | 422,910,77 | 429,3094,2302 | 446,1644,1050 | 447,637,50 | 449,2023,1462 | 450,3139,2604 | 451,3799,3276 | 453,951,429 | 454,4063,3541 | 459,607,116 | 461,515,24 | 467,2187,1711 | 468,522,57 | 469,1967,1502 | 473,528,81 | 475,682,260 | 477,1456,1058 | 478,3697,3321 | 479,468,103 | 480,4091,3732 | 483,2062,1703 | 485,654,341 | 486,1809,1502 | 488,1846,1563 | 490,415,143 | 491,1197,928 | 495,2197,1940 | 496,3860,3606 | 498,3877,3623 | 499,423,169 | 501,1812,1561 | 503,365,115 | 505,3207,2967 | 506,1976,1736 | 507,295,55 | 508,775,535 | 510,332,97 | 511,1805,1573 | 512,3051,2833 | 514,3554,3349 | 516,233,42 | 517,3706,3515 | 518,3748,3557 | 519,4018,3827 | 520,3967,3796 | 521,3988,3817 | 522,2699,2531 | 524,179,27 | 525,180,44 | 527,2955,2855 | 528,460,360 | 529,1777,1677 | 530,891,791 | 532,2270,2172 | 533,190,92 | 534,875,790 | 535,1854,1784 | 536,181,111 | 537,82,22 | 538,3858,3814 | 539,3640,3596 | 540,3749,3712 | 541,538,530 | 542,3237,3229 | 543,2786,2778 | 544,1020,1012 | 545,3970,3966

BATCH_RAW_INFO | 412,3380,2535 | 422,911,77 | 429,3095,2302 | 446,1645,1050 | 447,638,50 | 449,2024,1462 | 450,3140,2604 | 451,3800,3276 | 453,952,429 | 454,4064,3541 | 459,608,116 | 461,516,24 | 467,2188,1711 | 468,523,57 | 469,1968,1502 | 473,529,81 | 475,683,260 | 477,1457,1058 | 478,3698,3321 | 479,469,103 | 480,4092,3732 | 483,2063,1703 | 485,655,341 | 486,1810,1502 | 488,1847,1563 | 490,416,143 | 491,1198,928 | 495,2198,1940 | 496,3861,3606 | 498,3878,3623 | 499,424,169 | 501,1813,1561 | 503,366,115 | 505,3208,2967 | 506,1977,1736 | 507,296,55 | 508,776,535 | 510,333,97 | 511,1806,1573 | 512,3052,2833 | 514,3555,3349 | 516,234,42 | 517,3707,3515 | 518,3749,3557 | 519,4019,3827 | 520,3968,3796 | 521,3989,3817 | 522,2700,2531 | 524,180,27 | 525,181,44 | 527,2956,2855 | 528,461,360 | 529,1778,1677 | 530,892,791 | 532,2271,2172 | 533,191,92 | 534,876,790 | 535,1855,1784 | 536,182,111 | 537,83,22 | 538,3859,3814 | 539,3641,3596 | 540,3750,3712 | 541,539,530 | 542,3238,3229 | 543,2787,2778 | 544,1021,1012 | 545,3971,3966

BATCH_RAW_INFO | 412,3381,2535 | 422,912,77 | 429,3096,2302 | 446,1646,1050 | 447,639,50 | 449,2025,1462 | 450,3141,2604 | 451,3801,3276 | 453,953,429 | 454,4065,3541 | 459,609,116 | 461,517,24 | 467,2189,1711 | 468,524,57 | 469,1969,1502 | 473,530,81 | 475,684,260 | 477,1458,1058 | 478,3699,3321 | 479,470,103 | 480,4093,3732 | 483,2064,1703 | 485,656,341 | 486,1811,1502 | 488,1848,1563 | 490,417,143 | 491,1199,928 | 495,2199,1940 | 496,3862,3606 | 498,3879,3623 | 499,425,169 | 501,1814,1561 | 503,367,115 | 505,3209,2967 | 506,1978,1736 | 507,297,55 | 508,777,535 | 510,334,97 | 511,1807,1573 | 512,3053,2833 | 514,3556,3349 | 516,235,42 | 517,3708,3515 | 518,3750,3557 | 519,4020,3827 | 520,3969,3796 | 521,3990,3817 | 522,2701,2531 | 524,181,27 | 525,182,44 | 527,2957,2855 | 528,462,360 | 529,1779,1677 | 530,893,791 | 532,2272,2172 | 533,192,92 | 534,877,790 | 535,1856,1784 | 536,183,111 | 537,84,22 | 538,3860,3814 | 539,3642,3596 | 540,3751,3712 | 541,540,530 | 542,3239,3229 | 543,2788,2778 | 544,1022,1012 | 545,3972,3966

BATCH_RAW_INFO | 412,3382,2535 | 422,913,77 | 429,3097,2302 | 446,1647,1050 | 447,640,50 | 449,2026,1462 | 450,3142,2604 | 451,3802,3276 | 453,954,429 | 454,4066,3541 | 459,610,116 | 461,518,24 | 467,2190,1711 | 468,525,57 | 469,1970,1502 | 473,531,81 | 475,685,260 | 477,1459,1058 | 478,3700,3321 | 479,471,103 | 480,4094,3732 | 483,2065,1703 | 485,657,341 | 486,1812,1502 | 488,1849,1563 | 490,418,143 | 491,1200,928 | 495,2200,1940 | 496,3863,3606 | 498,3880,3623 | 499,426,169 | 501,1815,1561 | 503,368,115 | 505,3210,2967 | 506,1979,1736 | 507,298,55 | 508,778,535 | 510,335,97 | 511,1808,1573 | 512,3054,2833 | 514,3557,3349 | 516,236,42 | 517,3709,3515 | 518,3751,3557 | 519,4021,3827 | 520,3970,3796 | 521,3991,3817 | 522,2702,2531 | 524,182,27 | 525,183,44 | 527,2958,2855 | 528,463,360 | 529,1780,1677 | 530,894,791 | 532,2273,2172 | 533,193,92 | 534,878,790 | 535,1857,1784 | 536,184,111 | 537,85,22 | 538,3861,3814 | 539,3643,3596 | 540,3752,3712 | 541,541,530 | 542,3240,3229 | 543,2789,2778 | 544,1023,1012 | 545,3973,3966

BATCH_RAW_INFO | 412,3383,2535 | 422,914,77 | 429,3098,2302 | 446,1648,1050 | 447,641,50 | 449,2027,1462 | 450,3143,2604 | 451,3803,3276 | 453,955,429 | 454,4067,3541 | 459,611,116 | 461,519,24 | 467,2191,1711 | 468,526,57 | 469,1971,1502 | 473,532,81 | 475,686,260 | 477,1460,1058 | 478,3701,3321 | 479,472,103 | 480,4095,3732 | 483,2066,1703 | 485,658,341 | 486,1813,1502 | 488,1850,1563 | 490,419,143 | 491,1201,928 | 495,2201,1940 | 496,3864,3606 | 498,3881,3623 | 499,427,169 | 501,1816,1561 | 503,369,115 | 505,3211,2967 | 506,1980,1736 | 507,299,55 | 508,779,535 | 510,336,97 | 511,1809,1573 | 512,3055,2833 | 514,3558,3349 | 516,237,42 | 517,3710,3515 | 518,3752,3557 | 519,4022,3827 | 520,3971,3796 | 521,3992,3817 | 522,2703,2531 | 524,183,27 | 525,184,44 | 527,2959,2855 | 528,464,360 | 529,1781,1677 | 530,895,791 | 532,2274,2172 | 533,194,92 | 534,879,790 | 535,1858,1784 | 536,185,111 | 537,86,22 | 538,3862,3814 | 539,3644,3596 | 540,3753,3712 | 541,542,530 | 542,3241,3229 | 543,2790,2778 | 544,1024,1012 | 545,3974,3966

BATCH_RAW_INFO | 412,3384,2535 | 422,915,77 | 429,3099,2302 | 446,1649,1050 | 447,642,50 | 449,2028,1462 | 450,3144,2604 | 451,3804,3276 | 453,956,429 | 454,4068,3541 | 459,612,116 | 461,520,24 | 467,2192,1711 | 468,527,57 | 469,1972,1502 | 473,533,81 | 475,687,260 | 477,1461,1058 | 478,3702,3321 | 479,473,103 | 483,2067,1703 | 485,659,341 | 486,1814,1502 | 488,1851,1563 | 490,420,143 | 491,1202,928 | 495,2202,1940 | 496,3865,3606 | 498,3882,3623 | 499,428,169 | 501,1817,1561 | 503,370,115 | 505,3212,2967 | 506,1981,1736 | 507,300,55 | 508,780,535 | 510,337,97 | 511,1810,1573 | 512,3056,2833 | 514,3559,3349 | 516,238,42 | 517,3711,3515 | 518,3753,3557 | 519,4023,3827 | 520,3972,3796 | 521,3993,3817 | 522,2704,2531 | 524,184,27 | 525,185,44 | 527,2960,2855 | 528,465,360 | 529,1782,1677 | 530,896,791 | 532,2275,2172 | 533,195,92 | 534,880,790 | 535,1859,1784 | 536,186,111 | 537,87,22 | 538,3863,3814 | 539,3645,3596 | 540,3754,3712 | 541,543,530 | 542,3242,3229 | 543,2791,2778 | 544,1025,1012 | 545,3975,3966

BATCH_RAW_INFO | 412,3385,2535 | 422,916,77 | 429,3100,2302 | 446,1650,1050 | 447,643,50 | 449,2029,1462 | 450,3145,2604 | 451,3805,3276 | 453,957,429 | 454,4069,3541 | 459,613,116 | 461,521,24 | 467,2193,1711 | 468,528,57 | 469,1973,1502 | 473,534,81 | 475,688,260 | 477,1462,1058 | 478,3703,3321 | 479,474,103 | 483,2068,1703 | 485,660,341 | 486,1815,1502 | 488,1852,1563 | 490,421,143 | 491,1203,928 | 495,2203,1940 | 496,3866,3606 | 498,3883,3623 | 499,429,169 | 501,1818,1561 | 503,371,115 | 505,3213,2967 | 506,1982,1736 | 507,301,55 | 508,781,535 | 510,338,97 | 511,1811,1573 | 512,3057,2833 | 514,3560,3349 | 516,239,42 | 517,3712,3515 | 518,3754,3557 | 519,4024,3827 | 520,3973,3796 | 521,3994,3817 | 522,2705,2531 | 524,185,27 | 525,186,44 | 527,2961,2855 | 528,466,360 | 529,1783,1677 | 530,897,791 | 532,2276,2172 | 533,196,92 | 534,881,790 | 535,1860,1784 | 536,187,111 | 537,88,22 | 538,3864,3814 | 539,3646,3596 | 540,3755,3712 | 541,544,530 | 542,3243,3229 | 543,2792,2778 | 544,1026,1012 | 545,3976,3966

BATCH_RAW_INFO | 412,3386,2535 | 422,917,77 | 429,3101,2302 | 446,1651,1050 | 447,644,50 | 449,2030,1462 | 450,3146,2604 | 451,3806,3276 | 453,958,429 | 454,4070,3541 | 459,614,116 | 461,522,24 | 467,2194,1711 | 468,529,57 | 469,1974,1502 | 473,535,81 | 475,689,260 | 477,1463,1058 | 478,3704,3321 | 479,475,103 | 483,2069,1703 | 485,661,341 | 486,1816,1502 | 488,1853,1563 | 490,422,143 | 491,1204,928 | 495,2204,1940 | 496,3867,3606 | 498,3884,3623 | 499,430,169 | 501,1819,1561 | 503,372,115 | 505,3214,2967 | 506,1983,1736 | 507,302,55 | 508,782,535 | 510,339,97 | 511,1812,1573 | 512,3058,2833 | 514,3561,3349 | 516,240,42 | 517,3713,3515 | 518,3755,3557 | 519,4025,3827 | 520,3974,3796 | 521,3995,3817 | 522,2706,2531 | 524,186,27 | 525,187,44 | 527,2962,2855 | 528,467,360 | 529,1784,1677 | 530,898,791 | 532,2277,2172 | 533,197,92 | 534,882,790 | 535,1861,1784 | 536,188,111 | 537,89,22 | 538,3865,3814 | 539,3647,3596 | 540,3756,3712 | 541,545,530 | 542,3244,3229 | 543,2793,2778 | 544,1027,1012 | 545,3977,3966

BATCH_RAW_INFO | 412,3387,2535 | 422,918,77 | 429,3102,2302 | 446,1652,1050 | 447,645,50 | 449,2031,1462 | 450,3147,2604 | 451,3807,3276 | 453,959,429 | 454,4071,3541 | 459,615,116 | 461,523,24 | 467,2195,1711 | 468,530,57 | 469,1975,1502 | 473,536,81 | 475,690,260 | 477,1464,1058 | 478,3705,3321 | 479,476,103 | 483,2070,1703 | 485,662,341 | 486,1817,1502 | 488,1854,1563 | 490,423,143 | 491,1205,928 | 495,2205,1940 | 496,3868,3606 | 498,3885,3623 | 499,431,169 | 501,1820,1561 | 503,373,115 | 505,3215,2967 | 506,1984,1736 | 507,303,55 | 508,783,535 | 510,340,97 | 511,1813,1573 | 512,3059,2833 | 514,3562,3349 | 516,241,42 | 517,3714,3515 | 518,3756,3557 | 519,4026,3827 | 520,3975,3796 | 521,3996,3817 | 522,2707,2531 | 524,187,27 | 525,188,44 | 527,2963,2855 | 528,468,360 | 529,1785,1677 | 530,899,791 | 532,2278,2172 | 533,198,92 | 534,883,790 | 535,1862,1784 | 536,189,111 | 537,90,22 | 538,3866,3814 | 539,3648,3596 | 540,3757,3712 | 541,546,530 | 542,3245,3229 | 543,2794,2778 | 544,1028,1012 | 545,3978,3966

BATCH_RAW_INFO | 412,3388,2535 | 422,919,77 | 429,3103,2302 | 446,1653,1050 | 447,646,50 | 449,2032,1462 | 450,3148,2604 | 451,3808,3276 | 453,960,429 | 454,4072,3541 | 459,616,116 | 461,524,24 | 467,2196,1711 | 468,531,57 | 469,1976,1502 | 473,537,81 | 475,691,260 | 477,1465,1058 | 478,3706,3321 | 479,477,103 | 483,2071,1703 | 485,663,341 | 486,1818,1502 | 488,1855,1563 | 490,424,143 | 491,1206,928 | 495,2206,1940 | 496,3869,3606 | 498,3886,3623 | 499,432,169 | 501,1821,1561 | 503,374,115 | 505,3216,2967 | 506,1985,1736 | 507,304,55 | 508,784,535 | 510,341,97 | 511,1814,1573 | 512,3060,2833 | 514,3563,3349 | 516,242,42 | 517,3715,3515 | 518,3757,3557 | 519,4027,3827 | 520,3976,3796 | 521,3997,3817 | 522,2708,2531 | 524,188,27 | 525,189,44 | 527,2964,2855 | 528,469,360 | 529,1786,1677 | 530,900,791 | 532,2279,2172 | 533,199,92 | 534,884,790 | 535,1863,1784 | 536,190,111 | 537,91,22 | 538,3867,3814 | 539,3649,3596 | 540,3758,3712 | 541,547,530 | 542,3246,3229 | 543,2795,2778 | 544,1029,1012 | 545,3979,3966

BATCH_RAW_INFO | 412,3389,2535 | 422,920,77 | 429,3104,2302 | 446,1654,1050 | 447,647,50 | 449,2033,1462 | 450,3149,2604 | 451,3809,3276 | 453,961,429 | 454,4073,3541 | 459,617,116 | 461,525,24 | 467,2197,1711 | 468,532,57 | 469,1977,1502 | 473,538,81 | 475,692,260 | 477,1466,1058 | 478,3707,3321 | 479,478,103 | 483,2072,1703 | 485,664,341 | 486,1819,1502 | 488,1856,1563 | 490,425,143 | 491,1207,928 | 495,2207,1940 | 496,3870,3606 | 498,3887,3623 | 499,433,169 | 501,1822,1561 | 503,375,115 | 505,3217,2967 | 506,1986,1736 | 507,305,55 | 508,785,535 | 510,342,97 | 511,1815,1573 | 512,3061,2833 | 514,3564,3349 | 516,243,42 | 517,3716,3515 | 518,3758,3557 | 519,4028,3827 | 520,3977,3796 | 521,3998,3817 | 522,2709,2531 | 524,189,27 | 525,190,44 | 527,2965,2855 | 528,470,360 | 529,1787,1677 | 530,901,791 | 532,2280,2172 | 533,200,92 | 534,885,790 | 535,1864,1784 | 536,191,111 | 537,92,22 | 538,3868,3814 | 539,3650,3596 | 540,3759,3712 | 541,548,530 | 542,3247,3229 | 543,2796,2778 | 544,1030,1012 | 545,3980,3966

BATCH_RAW_INFO | 412,3390,2535 | 422,921,77 | 429,3105,2302 | 446,1655,1050 | 447,648,50 | 449,2034,1462 | 450,3150,2604 | 451,3810,3276 | 453,962,429 | 454,4074,3541 | 459,618,116 | 461,526,24 | 467,2198,1711 | 468,533,57 | 469,1978,1502 | 473,539,81 | 475,693,260 | 477,1467,1058 | 478,3708,3321 | 479,479,103 | 483,2073,1703 | 485,665,341 | 486,1820,1502 | 488,1857,1563 | 490,426,143 | 491,1208,928 | 495,2208,1940 | 496,3871,3606 | 498,3888,3623 | 499,434,169 | 501,1823,1561 | 503,376,115 | 505,3218,2967 | 506,1987,1736 | 507,306,55 | 508,786,535 | 510,343,97 | 511,1816,1573 | 512,3062,2833 | 514,3565,3349 | 516,244,42 | 517,3717,3515 | 518,3759,3557 | 519,4029,3827 | 520,3978,3796 | 521,3999,3817 | 522,2710,2531 | 524,190,27 | 525,191,44 | 527,2966,2855 | 528,471,360 | 529,1788,1677 | 530,902,791 | 532,2281,2172 | 533,201,92 | 534,886,790 | 535,1865,1784 | 536,192,111 | 537,93,22 | 538,3869,3814 | 539,3651,3596 | 540,3760,3712 | 541,549,530 | 542,3248,3229 | 543,2797,2778 | 544,1031,1012 | 545,3981,3966

BATCH_RAW_INFO | 412,3391,2535 | 422,922,77 | 429,3106,2302 | 446,1656,1050 | 447,649,50 | 449,2035,1462 | 450,3151,2604 | 451,3811,3276 | 453,963,429 | 454,4075,3541 | 459,619,116 | 461,527,24 | 467,2199,1711 | 468,534,57 | 469,1979,1502 | 473,540,81 | 475,694,260 | 477,1468,1058 | 478,3709,3321 | 479,480,103 | 483,2074,1703 | 485,666,341 | 486,1821,1502 | 488,1858,1563 | 490,427,143 | 491,1209,928 | 495,2209,1940 | 496,3872,3606 | 498,3889,3623 | 499,435,169 | 501,1824,1561 | 503,377,115 | 505,3219,2967 | 506,1988,1736 | 507,307,55 | 508,787,535 | 510,344,97 | 511,1817,1573 | 512,3063,2833 | 514,3566,3349 | 516,245,42 | 517,3718,3515 | 518,3760,3557 | 519,4030,3827 | 520,3979,3796 | 521,4000,3817 | 522,2711,2531 | 524,191,27 | 525,192,44 | 527,2967,2855 | 528,472,360 | 529,1789,1677 | 530,903,791 | 532,2282,2172 | 533,202,92 | 534,887,790 | 535,1866,1784 | 536,193,111 | 537,94,22 | 538,3870,3814 | 539,3652,3596 | 540,3761,3712 | 541,550,530 | 542,3249,3229 | 543,2798,2778 | 544,1032,1012 | 545,3982,3966

BATCH_RAW_INFO | 412,3392,2535 | 422,923,77 | 429,3107,2302 | 446,1657,1050 | 447,650,50 | 449,2036,1462 | 450,3152,2604 | 451,3812,3276 | 453,964,429 | 454,4076,3541 | 459,620,116 | 461,528,24 | 467,2200,1711 | 468,535,57 | 469,1980,1502 | 473,541,81 | 475,695,260 | 477,1469,1058 | 478,3710,3321 | 479,481,103 | 483,2075,1703 | 485,667,341 | 486,1822,1502 | 488,1859,1563 | 490,428,143 | 491,1210,928 | 495,2210,1940 | 496,3873,3606 | 498,3890,3623 | 499,436,169 | 501,1825,1561 | 503,378,115 | 505,3220,2967 | 506,1989,1736 | 507,308,55 | 508,788,535 | 510,345,97 | 511,1818,1573 | 512,3064,2833 | 514,3567,3349 | 516,246,42 | 517,3719,3515 | 518,3761,3557 | 519,4031,3827 | 520,3980,3796 | 521,4001,3817 | 522,2712,2531 | 524,192,27 | 525,193,44 | 527,2968,2855 | 528,473,360 | 529,1790,1677 | 530,904,791 | 532,2283,2172 | 533,203,92 | 534,888,790 | 535,1867,1784 | 536,194,111 | 537,95,22 | 538,3871,3814 | 539,3653,3596 | 540,3762,3712 | 541,551,530 | 542,3250,3229 | 543,2799,2778 | 544,1033,1012 | 545,3983,3966

BATCH_RAW_INFO | 412,3393,2535 | 422,924,77 | 429,3108,2302 | 446,1658,1050 | 447,651,50 | 449,2037,1462 | 450,3153,2604 | 451,3813,3276 | 453,965,429 | 454,4077,3541 | 459,621,116 | 461,529,24 | 467,2201,1711 | 468,536,57 | 469,1981,1502 | 473,542,81 | 475,696,260 | 477,1470,1058 | 478,3711,3321 | 479,482,103 | 483,2076,1703 | 485,668,341 | 486,1823,1502 | 488,1860,1563 | 490,429,143 | 491,1211,928 | 495,2211,1940 | 496,3874,3606 | 498,3891,3623 | 499,437,169 | 501,1826,1561 | 503,379,115 | 505,3221,2967 | 506,1990,1736 | 507,309,55 | 508,789,535 | 510,346,97 | 511,1819,1573 | 512,3065,2833 | 514,3568,3349 | 516,247,42 | 517,3720,3515 | 518,3762,3557 | 519,4032,3827 | 520,3981,3796 | 521,4002,3817 | 522,2713,2531 | 524,193,27 | 525,194,44 | 527,2969,2855 | 528,474,360 | 529,1791,1677 | 530,905,791 | 532,2284,2172 | 533,204,92 | 534,889,790 | 535,1868,1784 | 536,195,111 | 537,96,22 | 538,3872,3814 | 539,3654,3596 | 540,3763,3712 | 541,552,530 | 542,3251,3229 | 543,2800,2778 | 544,1034,1012 | 545,3984,3966

BATCH_RAW_INFO | 412,3394,2535 | 422,925,77 | 429,3109,2302 | 446,1659,1050 | 447,652,50 | 449,2038,1462 | 450,3154,2604 | 451,3814,3276 | 453,966,429 | 454,4078,3541 | 459,622,116 | 461,530,24 | 467,2202,1711 | 468,537,57 | 469,1982,1502 | 473,543,81 | 475,697,260 | 477,1471,1058 | 478,3712,3321 | 479,483,103 | 483,2077,1703 | 485,669,341 | 486,1824,1502 | 488,1861,1563 | 490,430,143 | 491,1212,928 | 495,2212,1940 | 496,3875,3606 | 498,3892,3623 | 499,438,169 | 501,1827,1561 | 503,380,115 | 505,3222,2967 | 506,1991,1736 | 507,310,55 | 508,790,535 | 510,347,97 | 511,1820,1573 | 512,3066,2833 | 514,3569,3349 | 516,248,42 | 517,3721,3515 | 518,3763,3557 | 519,4033,3827 | 520,3982,3796 | 521,4003,3817 | 522,2714,2531 | 524,194,27 | 525,195,44 | 527,2970,2855 | 528,475,360 | 529,1792,1677 | 530,906,791 | 532,2285,2172 | 533,205,92 | 534,890,790 | 535,1869,1784 | 536,196,111 | 537,97,22 | 538,3873,3814 | 539,3655,3596 | 540,3764,3712 | 541,553,530 | 542,3252,3229 | 543,2801,2778 | 544,1035,1012 | 545,3985,3966

BATCH_RAW_INFO | 412,3395,2535 | 422,926,77 | 429,3110,2302 | 446,1660,1050 | 447,653,50 | 449,2039,1462 | 450,3155,2604 | 451,3815,3276 | 453,967,429 | 454,4079,3541 | 459,623,116 | 461,531,24 | 467,2203,1711 | 468,538,57 | 469,1983,1502 | 473,544,81 | 475,698,260 | 477,1472,1058 | 478,3713,3321 | 479,484,103 | 483,2078,1703 | 485,670,341 | 486,1825,1502 | 488,1862,1563 | 490,431,143 | 491,1213,928 | 495,2213,1940 | 496,3876,3606 | 498,3893,3623 | 499,439,169 | 501,1828,1561 | 503,381,115 | 505,3223,2967 | 506,1992,1736 | 507,311,55 | 508,791,535 | 510,348,97 | 511,1821,1573 | 512,3067,2833 | 514,3570,3349 | 516,249,42 | 517,3722,3515 | 518,3764,3557 | 519,4034,3827 | 520,3983,3796 | 521,4004,3817 | 522,2715,2531 | 524,195,27 | 525,196,44 | 527,2971,2855 | 528,476,360 | 529,1793,1677 | 530,907,791 | 532,2286,2172 | 533,206,92 | 534,891,790 | 535,1870,1784 | 536,197,111 | 537,98,22 | 538,3874,3814 | 539,3656,3596 | 540,3765,3712 | 541,554,530 | 542,3253,3229 | 543,2802,2778 | 544,1036,1012 | 545,3986,3966

BATCH_RAW_INFO | 412,3396,2535 | 422,927,77 | 429,3111,2302 | 446,1661,1050 | 447,654,50 | 449,2040,1462 | 450,3156,2604 | 451,3816,3276 | 453,968,429 | 454,4080,3541 | 459,624,116 | 461,532,24 | 467,2204,1711 | 468,539,57 | 469,1984,1502 | 473,545,81 | 475,699,260 | 477,1473,1058 | 478,3714,3321 | 479,485,103 | 483,2079,1703 | 485,671,341 | 486,1826,1502 | 488,1863,1563 | 490,432,143 | 491,1214,928 | 495,2214,1940 | 496,3877,3606 | 498,3894,3623 | 499,440,169 | 501,1829,1561 | 503,382,115 | 505,3224,2967 | 506,1993,1736 | 507,312,55 | 508,792,535 | 510,349,97 | 511,1822,1573 | 512,3068,2833 | 514,3571,3349 | 516,250,42 | 517,3723,3515 | 518,3765,3557 | 519,4035,3827 | 520,3984,3796 | 521,4005,3817 | 522,2716,2531 | 524,196,27 | 525,197,44 | 527,2972,2855 | 528,477,360 | 529,1794,1677 | 530,908,791 | 532,2287,2172 | 533,207,92 | 534,892,790 | 535,1871,1784 | 536,198,111 | 537,99,22 | 539,3657,3596 | 540,3766,3712 | 541,555,530 | 542,3254,3229 | 543,2803,2778 | 544,1037,1012 | 545,3987,3966

BATCH_RAW_INFO | 412,3397,2535 | 422,928,77 | 429,3112,2302 | 446,1662,1050 | 447,655,50 | 449,2041,1462 | 450,3157,2604 | 451,3817,3276 | 453,969,429 | 454,4081,3541 | 459,625,116 | 461,533,24 | 467,2205,1711 | 468,540,57 | 469,1985,1502 | 473,546,81 | 475,700,260 | 477,1474,1058 | 478,3715,3321 | 479,486,103 | 483,2080,1703 | 485,672,341 | 486,1827,1502 | 488,1864,1563 | 490,433,143 | 491,1215,928 | 495,2215,1940 | 496,3878,3606 | 498,3895,3623 | 499,441,169 | 501,1830,1561 | 503,383,115 | 505,3225,2967 | 506,1994,1736 | 507,313,55 | 508,793,535 | 510,350,97 | 511,1823,1573 | 512,3069,2833 | 514,3572,3349 | 516,251,42 | 517,3724,3515 | 518,3766,3557 | 519,4036,3827 | 520,3985,3796 | 521,4006,3817 | 522,2717,2531 | 524,197,27 | 525,198,44 | 527,2973,2855 | 528,478,360 | 529,1795,1677 | 530,909,791 | 532,2288,2172 | 533,208,92 | 534,893,790 | 535,1872,1784 | 536,199,111 | 537,100,22 | 539,3658,3596 | 540,3767,3712 | 541,556,530 | 542,3255,3229 | 543,2804,2778 | 544,1038,1012 | 545,3988,3966

BATCH_RAW_INFO | 412,3398,2535 | 422,929,77 | 429,3113,2302 | 446,1663,1050 | 447,656,50 | 449,2042,1462 | 450,3158,2604 | 451,3818,3276 | 453,970,429 | 454,4082,3541 | 459,626,116 | 461,534,24 | 467,2206,1711 | 468,541,57 | 469,1986,1502 | 473,547,81 | 475,701,260 | 477,1475,1058 | 478,3716,3321 | 479,487,103 | 483,2081,1703 | 485,673,341 | 486,1828,1502 | 488,1865,1563 | 490,434,143 | 491,1216,928 | 495,2216,1940 | 496,3879,3606 | 498,3896,3623 | 499,442,169 | 501,1831,1561 | 503,384,115 | 505,3226,2967 | 506,1995,1736 | 507,314,55 | 508,794,535 | 510,351,97 | 511,1824,1573 | 512,3070,2833 | 514,3573,3349 | 516,252,42 | 517,3725,3515 | 518,3767,3557 | 519,4037,3827 | 520,3986,3796 | 521,4007,3817 | 522,2718,2531 | 524,198,27 | 525,199,44 | 527,2974,2855 | 528,479,360 | 529,1796,1677 | 530,910,791 | 532,2289,2172 | 533,209,92 | 534,894,790 | 535,1873,1784 | 536,200,111 | 537,101,22 | 539,3659,3596 | 540,3768,3712 | 541,557,530 | 542,3256,3229 | 543,2805,2778 | 544,1039,1012 | 545,3989,3966

BATCH_RAW_INFO | 412,3399,2535 | 422,930,77 | 429,3114,2302 | 446,1664,1050 | 447,657,50 | 449,2043,1462 | 450,3159,2604 | 451,3819,3276 | 453,971,429 | 454,4083,3541 | 459,627,116 | 461,535,24 | 467,2207,1711 | 468,542,57 | 469,1987,1502 | 473,548,81 | 475,702,260 | 477,1476,1058 | 478,3717,3321 | 479,488,103 | 483,2082,1703 | 485,674,341 | 486,1829,1502 | 488,1866,1563 | 490,435,143 | 491,1217,928 | 495,2217,1940 | 496,3880,3606 | 498,3897,3623 | 499,443,169 | 501,1832,1561 | 503,385,115 | 505,3227,2967 | 506,1996,1736 | 507,315,55 | 508,795,535 | 510,352,97 | 511,1825,1573 | 512,3071,2833 | 514,3574,3349 | 516,253,42 | 517,3726,3515 | 518,3768,3557 | 519,4038,3827 | 520,3987,3796 | 521,4008,3817 | 522,2719,2531 | 524,199,27 | 525,200,44 | 527,2975,2855 | 528,480,360 | 529,1797,1677 | 530,911,791 | 532,2290,2172 | 533,210,92 | 534,895,790 | 535,1874,1784 | 536,201,111 | 537,102,22 | 539,3660,3596 | 540,3769,3712 | 541,558,530 | 542,3257,3229 | 543,2806,2778 | 544,1040,1012 | 545,3990,3966

BATCH_RAW_INFO | 412,3400,2535 | 422,931,77 | 429,3115,2302 | 446,1665,1050 | 447,658,50 | 449,2044,1462 | 450,3160,2604 | 451,3820,3276 | 453,972,429 | 454,4084,3541 | 459,628,116 | 461,536,24 | 467,2208,1711 | 468,543,57 | 469,1988,1502 | 473,549,81 | 475,703,260 | 477,1477,1058 | 478,3718,3321 | 479,489,103 | 483,2083,1703 | 485,675,341 | 486,1830,1502 | 488,1867,1563 | 490,436,143 | 491,1218,928 | 495,2218,1940 | 496,3881,3606 | 498,3898,3623 | 499,444,169 | 501,1833,1561 | 503,386,115 | 505,3228,2967 | 506,1997,1736 | 507,316,55 | 508,796,535 | 510,353,97 | 511,1826,1573 | 512,3072,2833 | 514,3575,3349 | 516,254,42 | 517,3727,3515 | 518,3769,3557 | 519,4039,3827 | 520,3988,3796 | 521,4009,3817 | 522,2720,2531 | 524,200,27 | 525,201,44 | 527,2976,2855 | 528,481,360 | 529,1798,1677 | 530,912,791 | 532,2291,2172 | 533,211,92 | 534,896,790 | 535,1875,1784 | 536,202,111 | 537,103,22 | 539,3661,3596 | 540,3770,3712 | 541,559,530 | 542,3258,3229 | 543,2807,2778 | 544,1041,1012 | 545,3991,3966

BATCH_RAW_INFO | 412,3401,2535 | 422,932,77 | 429,3116,2302 | 446,1666,1050 | 447,659,50 | 449,2045,1462 | 450,3161,2604 | 451,3821,3276 | 453,973,429 | 454,4085,3541 | 459,629,116 | 461,537,24 | 467,2209,1711 | 468,544,57 | 469,1989,1502 | 473,550,81 | 475,704,260 | 477,1478,1058 | 478,3719,3321 | 479,490,103 | 483,2084,1703 | 485,676,341 | 486,1831,1502 | 488,1868,1563 | 490,437,143 | 491,1219,928 | 495,2219,1940 | 496,3882,3606 | 498,3899,3623 | 499,445,169 | 501,1834,1561 | 503,387,115 | 505,3229,2967 | 506,1998,1736 | 507,317,55 | 508,797,535 | 510,354,97 | 511,1827,1573 | 512,3073,2833 | 514,3576,3349 | 516,255,42 | 517,3728,3515 | 518,3770,3557 | 519,4040,3827 | 520,3989,3796 | 521,4010,3817 | 522,2721,2531 | 524,201,27 | 525,202,44 | 527,2977,2855 | 528,482,360 | 529,1799,1677 | 530,913,791 | 532,2292,2172 | 533,212,92 | 534,897,790 | 535,1876,1784 | 536,203,111 | 537,104,22 | 539,3662,3596 | 540,3771,3712 | 541,560,530 | 542,3259,3229 | 543,2808,2778 | 544,1042,1012 | 545,3992,3966

BATCH_RAW_INFO | 412,3402,2535 | 422,933,77 | 429,3117,2302 | 446,1667,1050 | 447,660,50 | 449,2046,1462 | 450,3162,2604 | 451,3822,3276 | 453,974,429 | 454,4086,3541 | 459,630,116 | 461,538,24 | 467,2210,1711 | 468,545,57 | 469,1990,1502 | 473,551,81 | 475,705,260 | 477,1479,1058 | 478,3720,3321 | 479,491,103 | 483,2085,1703 | 485,677,341 | 486,1832,1502 | 488,1869,1563 | 490,438,143 | 491,1220,928 | 495,2220,1940 | 496,3883,3606 | 498,3900,3623 | 499,446,169 | 501,1835,1561 | 503,388,115 | 505,3230,2967 | 506,1999,1736 | 507,318,55 | 508,798,535 | 510,355,97 | 511,1828,1573 | 512,3074,2833 | 514,3577,3349 | 516,256,42 | 517,3729,3515 | 518,3771,3557 | 519,4041,3827 | 520,3990,3796 | 521,4011,3817 | 522,2722,2531 | 524,202,27 | 525,203,44 | 527,2978,2855 | 528,483,360 | 529,1800,1677 | 530,914,791 | 532,2293,2172 | 533,213,92 | 534,898,790 | 535,1877,1784 | 536,204,111 | 537,105,22 | 539,3663,3596 | 540,3772,3712 | 541,561,530 | 542,3260,3229 | 543,2809,2778 | 544,1043,1012 | 545,3993,3966

BATCH_RAW_INFO | 412,3403,2535 | 422,934,77 | 429,3118,2302 | 446,1668,1050 | 447,661,50 | 449,2047,1462 | 450,3163,2604 | 451,3823,3276 | 453,975,429 | 454,4087,3541 | 459,631,116 | 461,539,24 | 467,2211,1711 | 468,546,57 | 469,1991,1502 | 473,552,81 | 475,706,260 | 477,1480,1058 | 478,3721,3321 | 479,492,103 | 483,2086,1703 | 485,678,341 | 486,1833,1502 | 488,1870,1563 | 490,439,143 | 491,1221,928 | 495,2221,1940 | 496,3884,3606 | 498,3901,3623 | 499,447,169 | 501,1836,1561 | 503,389,115 | 505,3231,2967 | 506,2000,1736 | 507,319,55 | 508,799,535 | 510,356,97 | 511,1829,1573 | 512,3075,2833 | 514,3578,3349 | 516,257,42 | 517,3730,3515 | 518,3772,3557 | 519,4042,3827 | 520,3991,3796 | 521,4012,3817 | 522,2723,2531 | 524,203,27 | 525,204,44 | 527,2979,2855 | 528,484,360 | 529,1801,1677 | 530,915,791 | 532,2294,2172 | 533,214,92 | 534,899,790 | 535,1878,1784 | 536,205,111 | 537,106,22 | 539,3664,3596 | 540,3773,3712 | 541,562,530 | 542,3261,3229 | 543,2810,2778 | 544,1044,1012 | 545,3994,3966

BATCH_RAW_INFO | 412,3404,2535 | 422,935,77 | 429,3119,2302 | 446,1669,1050 | 447,662,50 | 449,2048,1462 | 450,3164,2604 | 451,3824,3276 | 453,976,429 | 454,4088,3541 | 459,632,116 | 461,540,24 | 467,2212,1711 | 468,547,57 | 469,1992,1502 | 473,553,81 | 475,707,260 | 477,1481,1058 | 478,3722,3321 | 479,493,103 | 483,2087,1703 | 485,679,341 | 486,1834,1502 | 488,1871,1563 | 490,440,143 | 491,1222,928 | 495,2222,1940 | 496,3885,3606 | 498,3902,3623 | 499,448,169 | 501,1837,1561 | 503,390,115 | 505,3232,2967 | 506,2001,1736 | 507,320,55 | 508,800,535 | 510,357,97 | 511,1830,1573 | 512,3076,2833 | 514,3579,3349 | 516,258,42 | 517,3731,3515 | 518,3773,3557 | 519,4043,3827 | 520,3992,3796 | 521,4013,3817 | 522,2724,2531 | 524,204,27 | 525,205,44 | 527,2980,2855 | 528,485,360 | 529,1802,1677 | 530,916,791 | 532,2295,2172 | 533,215,92 | 534,900,790 | 535,1879,1784 | 536,206,111 | 537,107,22 | 539,3665,3596 | 540,3774,3712 | 541,563,530 | 542,3262,3229 | 543,2811,2778 | 544,1045,1012 | 545,3995,3966

BATCH_RAW_INFO | 546,2171,2170

BATCH_RAW_INFO | 412,3405,2535 | 422,936,77 | 429,3120,2302 | 446,1670,1050 | 447,663,50 | 449,2049,1462 | 450,3165,2604 | 451,3825,3276 | 453,977,429 | 454,4089,3541 | 459,633,116 | 467,2213,1711 | 468,548,57 | 469,1993,1502 | 473,554,81 | 475,708,260 | 477,1482,1058 | 478,3723,3321 | 479,494,103 | 483,2088,1703 | 485,680,341 | 486,1835,1502 | 488,1872,1563 | 490,441,143 | 491,1223,928 | 495,2223,1940 | 496,3886,3606 | 498,3903,3623 | 499,449,169 | 501,1838,1561 | 503,391,115 | 505,3233,2967 | 506,2002,1736 | 507,321,55 | 508,801,535 | 510,358,97 | 511,1831,1573 | 512,3077,2833 | 514,3580,3349 | 516,259,42 | 517,3732,3515 | 518,3774,3557 | 519,4044,3827 | 520,3993,3796 | 521,4014,3817 | 522,2725,2531 | 524,205,27 | 525,206,44 | 527,2981,2855 | 528,486,360 | 529,1803,1677 | 530,917,791 | 532,2296,2172 | 533,216,92 | 534,901,790 | 535,1880,1784 | 536,207,111 | 537,108,22 | 539,3666,3596 | 540,3775,3712 | 541,564,530 | 542,3263,3229 | 543,2812,2778 | 544,1046,1012 | 545,3996,3966 | 546,2172,2170

BATCH_RAW_INFO | 412,3406,2535 | 422,937,77 | 429,3121,2302 | 446,1671,1050 | 447,664,50 | 449,2050,1462 | 450,3166,2604 | 451,3826,3276 | 453,978,429 | 454,4090,3541 | 459,634,116 | 467,2214,1711 | 468,549,57 | 469,1994,1502 | 473,555,81 | 475,709,260 | 477,1483,1058 | 478,3724,3321 | 479,495,103 | 483,2089,1703 | 485,681,341 | 486,1836,1502 | 488,1873,1563 | 490,442,143 | 491,1224,928 | 495,2224,1940 | 496,3887,3606 | 498,3904,3623 | 499,450,169 | 501,1839,1561 | 503,392,115 | 505,3234,2967 | 506,2003,1736 | 507,322,55 | 508,802,535 | 510,359,97 | 511,1832,1573 | 512,3078,2833 | 514,3581,3349 | 516,260,42 | 517,3733,3515 | 518,3775,3557 | 519,4045,3827 | 520,3994,3796 | 521,4015,3817 | 522,2726,2531 | 524,206,27 | 525,207,44 | 527,2982,2855 | 528,487,360 | 529,1804,1677 | 530,918,791 | 532,2297,2172 | 533,217,92 | 534,902,790 | 535,1881,1784 | 536,208,111 | 537,109,22 | 539,3667,3596 | 540,3776,3712 | 541,565,530 | 542,3264,3229 | 543,2813,2778 | 544,1047,1012 | 545,3997,3966 | 546,2173,2170

BATCH_RAW_INFO | 547,3469,3468

BATCH_RAW_INFO | 412,3407,2535 | 422,938,77 | 429,3122,2302 | 446,1672,1050 | 447,665,50 | 449,2051,1462 | 450,3167,2604 | 451,3827,3276 | 453,979,429 | 454,4091,3541 | 459,635,116 | 467,2215,1711 | 468,550,57 | 469,1995,1502 | 473,556,81 | 475,710,260 | 477,1484,1058 | 478,3725,3321 | 479,496,103 | 483,2090,1703 | 486,1837,1502 | 488,1874,1563 | 490,443,143 | 491,1225,928 | 495,2225,1940 | 496,3888,3606 | 498,3905,3623 | 499,451,169 | 501,1840,1561 | 503,393,115 | 505,3235,2967 | 506,2004,1736 | 507,323,55 | 508,803,535 | 510,360,97 | 511,1833,1573 | 512,3079,2833 | 514,3582,3349 | 516,261,42 | 517,3734,3515 | 518,3776,3557 | 519,4046,3827 | 520,3995,3796 | 521,4016,3817 | 522,2727,2531 | 524,207,27 | 525,208,44 | 527,2983,2855 | 528,488,360 | 529,1805,1677 | 530,919,791 | 532,2298,2172 | 533,218,92 | 534,903,790 | 535,1882,1784 | 536,209,111 | 537,110,22 | 539,3668,3596 | 540,3777,3712 | 541,566,530 | 542,3265,3229 | 543,2814,2778 | 544,1048,1012 | 545,3998,3966 | 546,2174,2170 | 547,3470,3468

BATCH_RAW_INFO | 412,3408,2535 | 422,939,77 | 429,3123,2302 | 446,1673,1050 | 447,666,50 | 449,2052,1462 | 450,3168,2604 | 451,3828,3276 | 453,980,429 | 454,4092,3541 | 459,636,116 | 467,2216,1711 | 468,551,57 | 469,1996,1502 | 473,557,81 | 475,711,260 | 477,1485,1058 | 478,3726,3321 | 479,497,103 | 483,2091,1703 | 486,1838,1502 | 488,1875,1563 | 490,444,143 | 491,1226,928 | 495,2226,1940 | 496,3889,3606 | 498,3906,3623 | 499,452,169 | 501,1841,1561 | 503,394,115 | 505,3236,2967 | 506,2005,1736 | 507,324,55 | 508,804,535 | 510,361,97 | 511,1834,1573 | 512,3080,2833 | 514,3583,3349 | 516,262,42 | 517,3735,3515 | 518,3777,3557 | 519,4047,3827 | 520,3996,3796 | 521,4017,3817 | 522,2728,2531 | 524,208,27 | 525,209,44 | 527,2984,2855 | 528,489,360 | 529,1806,1677 | 530,920,791 | 532,2299,2172 | 533,219,92 | 534,904,790 | 535,1883,1784 | 536,210,111 | 537,111,22 | 539,3669,3596 | 540,3778,3712 | 541,567,530 | 542,3266,3229 | 543,2815,2778 | 544,1049,1012 | 545,3999,3966 | 546,2175,2170 | 547,3471,3468

BATCH_RAW_INFO | 412,3409,2535 | 422,940,77 | 429,3124,2302 | 446,1674,1050 | 447,667,50 | 449,2053,1462 | 450,3169,2604 | 451,3829,3276 | 453,981,429 | 454,4093,3541 | 459,637,116 | 467,2217,1711 | 468,552,57 | 469,1997,1502 | 473,558,81 | 475,712,260 | 477,1486,1058 | 478,3727,3321 | 479,498,103 | 483,2092,1703 | 486,1839,1502 | 488,1876,1563 | 490,445,143 | 491,1227,928 | 495,2227,1940 | 496,3890,3606 | 498,3907,3623 | 499,453,169 | 501,1842,1561 | 503,395,115 | 505,3237,2967 | 506,2006,1736 | 507,325,55 | 508,805,535 | 510,362,97 | 511,1835,1573 | 512,3081,2833 | 514,3584,3349 | 516,263,42 | 517,3736,3515 | 518,3778,3557 | 519,4048,3827 | 520,3997,3796 | 521,4018,3817 | 522,2729,2531 | 524,209,27 | 525,210,44 | 527,2985,2855 | 528,490,360 | 529,1807,1677 | 530,921,791 | 532,2300,2172 | 533,220,92 | 534,905,790 | 535,1884,1784 | 536,211,111 | 537,112,22 | 539,3670,3596 | 540,3779,3712 | 541,568,530 | 542,3267,3229 | 543,2816,2778 | 544,1050,1012 | 545,4000,3966 | 546,2176,2170 | 547,3472,3468

BATCH_RAW_INFO | 412,3410,2535 | 422,941,77 | 429,3125,2302 | 446,1675,1050 | 447,668,50 | 449,2054,1462 | 450,3170,2604 | 451,3830,3276 | 453,982,429 | 454,4094,3541 | 459,638,116 | 467,2218,1711 | 468,553,57 | 469,1998,1502 | 473,559,81 | 475,713,260 | 477,1487,1058 | 478,3728,3321 | 479,499,103 | 483,2093,1703 | 486,1840,1502 | 488,1877,1563 | 490,446,143 | 491,1228,928 | 495,2228,1940 | 496,3891,3606 | 498,3908,3623 | 499,454,169 | 501,1843,1561 | 503,396,115 | 505,3238,2967 | 506,2007,1736 | 507,326,55 | 508,806,535 | 510,363,97 | 511,1836,1573 | 512,3082,2833 | 514,3585,3349 | 516,264,42 | 517,3737,3515 | 518,3779,3557 | 519,4049,3827 | 520,3998,3796 | 521,4019,3817 | 522,2730,2531 | 524,210,27 | 525,211,44 | 527,2986,2855 | 528,491,360 | 529,1808,1677 | 530,922,791 | 532,2301,2172 | 533,221,92 | 534,906,790 | 535,1885,1784 | 536,212,111 | 537,113,22 | 539,3671,3596 | 540,3780,3712 | 541,569,530 | 542,3268,3229 | 543,2817,2778 | 544,1051,1012 | 545,4001,3966 | 546,2177,2170 | 547,3473,3468

BATCH_RAW_INFO | 412,3411,2535 | 422,942,77 | 429,3126,2302 | 446,1676,1050 | 447,669,50 | 449,2055,1462 | 450,3171,2604 | 451,3831,3276 | 453,983,429 | 454,4095,3541 | 459,639,116 | 467,2219,1711 | 468,554,57 | 469,1999,1502 | 473,560,81 | 475,714,260 | 477,1488,1058 | 478,3729,3321 | 479,500,103 | 483,2094,1703 | 486,1841,1502 | 488,1878,1563 | 490,447,143 | 491,1229,928 | 495,2229,1940 | 496,3892,3606 | 498,3909,3623 | 499,455,169 | 501,1844,1561 | 503,397,115 | 505,3239,2967 | 506,2008,1736 | 507,327,55 | 508,807,535 | 510,364,97 | 511,1837,1573 | 512,3083,2833 | 514,3586,3349 | 516,265,42 | 517,3738,3515 | 518,3780,3557 | 519,4050,3827 | 520,3999,3796 | 521,4020,3817 | 522,2731,2531 | 524,211,27 | 525,212,44 | 527,2987,2855 | 528,492,360 | 529,1809,1677 | 530,923,791 | 532,2302,2172 | 533,222,92 | 534,907,790 | 535,1886,1784 | 536,213,111 | 537,114,22 | 539,3672,3596 | 540,3781,3712 | 541,570,530 | 542,3269,3229 | 544,1052,1012 | 545,4002,3966 | 546,2178,2170 | 547,3474,3468

BATCH_RAW_INFO | 412,3412,2535 | 422,943,77 | 429,3127,2302 | 446,1677,1050 | 447,670,50 | 449,2056,1462 | 450,3172,2604 | 451,3832,3276 | 453,984,429 | 459,640,116 | 467,2220,1711 | 468,555,57 | 473,561,81 | 475,715,260 | 477,1489,1058 | 478,3730,3321 | 479,501,103 | 483,2095,1703 | 486,1842,1502 | 488,1879,1563 | 490,448,143 | 491,1230,928 | 495,2230,1940 | 496,3893,3606 | 498,3910,3623 | 499,456,169 | 501,1845,1561 | 503,398,115 | 505,3240,2967 | 506,2009,1736 | 507,328,55 | 508,808,535 | 510,365,97 | 511,1838,1573 | 512,3084,2833 | 514,3587,3349 | 516,266,42 | 517,3739,3515 | 518,3781,3557 | 519,4051,3827 | 520,4000,3796 | 521,4021,3817 | 522,2732,2531 | 524,212,27 | 525,213,44 | 527,2988,2855 | 528,493,360 | 529,1810,1677 | 530,924,791 | 532,2303,2172 | 533,223,92 | 534,908,790 | 535,1887,1784 | 536,214,111 | 537,115,22 | 539,3673,3596 | 540,3782,3712 | 541,571,530 | 542,3270,3229 | 544,1053,1012 | 545,4003,3966 | 546,2179,2170 | 547,3475,3468

BATCH_RAW_INFO | 412,3413,2535 | 422,944,77 | 429,3128,2302 | 446,1678,1050 | 447,671,50 | 449,2057,1462 | 450,3173,2604 | 451,3833,3276 | 453,985,429 | 459,641,116 | 467,2221,1711 | 468,556,57 | 473,562,81 | 475,716,260 | 477,1490,1058 | 478,3731,3321 | 479,502,103 | 483,2096,1703 | 486,1843,1502 | 488,1880,1563 | 490,449,143 | 491,1231,928 | 495,2231,1940 | 496,3894,3606 | 498,3911,3623 | 499,457,169 | 501,1846,1561 | 503,399,115 | 505,3241,2967 | 506,2010,1736 | 507,329,55 | 508,809,535 | 510,366,97 | 511,1839,1573 | 512,3085,2833 | 514,3588,3349 | 516,267,42 | 517,3740,3515 | 518,3782,3557 | 519,4052,3827 | 520,4001,3796 | 521,4022,3817 | 522,2733,2531 | 524,213,27 | 525,214,44 | 527,2989,2855 | 528,494,360 | 529,1811,1677 | 530,925,791 | 532,2304,2172 | 533,224,92 | 534,909,790 | 535,1888,1784 | 536,215,111 | 537,116,22 | 539,3674,3596 | 540,3783,3712 | 541,572,530 | 542,3271,3229 | 544,1054,1012 | 545,4004,3966 | 546,2180,2170 | 547,3476,3468

BATCH_RAW_INFO | 412,3414,2535 | 422,945,77 | 429,3129,2302 | 446,1679,1050 | 447,672,50 | 449,2058,1462 | 450,3174,2604 | 451,3834,3276 | 453,986,429 | 459,642,116 | 467,2222,1711 | 468,557,57 | 473,563,81 | 475,717,260 | 477,1491,1058 | 478,3732,3321 | 479,503,103 | 483,2097,1703 | 486,1844,1502 | 488,1881,1563 | 490,450,143 | 491,1232,928 | 495,2232,1940 | 496,3895,3606 | 498,3912,3623 | 499,458,169 | 501,1847,1561 | 503,400,115 | 505,3242,2967 | 506,2011,1736 | 507,330,55 | 508,810,535 | 510,367,97 | 511,1840,1573 | 512,3086,2833 | 514,3589,3349 | 516,268,42 | 517,3741,3515 | 518,3783,3557 | 519,4053,3827 | 520,4002,3796 | 521,4023,3817 | 522,2734,2531 | 524,214,27 | 525,215,44 | 527,2990,2855 | 528,495,360 | 529,1812,1677 | 530,926,791 | 532,2305,2172 | 533,225,92 | 534,910,790 | 535,1889,1784 | 536,216,111 | 537,117,22 | 539,3675,3596 | 540,3784,3712 | 541,573,530 | 542,3272,3229 | 544,1055,1012 | 545,4005,3966 | 546,2181,2170 | 547,3477,3468

BATCH_RAW_INFO | 548,23,22

BATCH_RAW_INFO | 549,1792,1791

BATCH_RAW_INFO | 412,3415,2535 | 422,946,77 | 429,3130,2302 | 446,1680,1050 | 447,673,50 | 449,2059,1462 | 450,3175,2604 | 451,3835,3276 | 453,987,429 | 459,643,116 | 467,2223,1711 | 468,558,57 | 473,564,81 | 475,718,260 | 477,1492,1058 | 478,3733,3321 | 479,504,103 | 483,2098,1703 | 486,1845,1502 | 488,1882,1563 | 490,451,143 | 491,1233,928 | 495,2233,1940 | 496,3896,3606 | 498,3913,3623 | 499,459,169 | 501,1848,1561 | 503,401,115 | 505,3243,2967 | 506,2012,1736 | 507,331,55 | 508,811,535 | 510,368,97 | 511,1841,1573 | 512,3087,2833 | 514,3590,3349 | 516,269,42 | 517,3742,3515 | 518,3784,3557 | 519,4054,3827 | 520,4003,3796 | 521,4024,3817 | 522,2735,2531 | 524,215,27 | 525,216,44 | 527,2991,2855 | 528,496,360 | 529,1813,1677 | 530,927,791 | 532,2306,2172 | 533,226,92 | 534,911,790 | 535,1890,1784 | 536,217,111 | 537,118,22 | 539,3676,3596 | 540,3785,3712 | 541,574,530 | 542,3273,3229 | 544,1056,1012 | 545,4006,3966 | 546,2182,2170 | 547,3478,3468 | 548,24,22 | 549,1793,1791

BATCH_RAW_INFO | 422,947,77 | 429,3131,2302 | 446,1681,1050 | 447,674,50 | 449,2060,1462 | 450,3176,2604 | 451,3836,3276 | 453,988,429 | 459,644,116 | 467,2224,1711 | 468,559,57 | 473,565,81 | 475,719,260 | 477,1493,1058 | 478,3734,3321 | 479,505,103 | 483,2099,1703 | 486,1846,1502 | 488,1883,1563 | 490,452,143 | 491,1234,928 | 495,2234,1940 | 496,3897,3606 | 498,3914,3623 | 499,460,169 | 501,1849,1561 | 503,402,115 | 505,3244,2967 | 506,2013,1736 | 507,332,55 | 508,812,535 | 510,369,97 | 511,1842,1573 | 512,3088,2833 | 514,3591,3349 | 516,270,42 | 517,3743,3515 | 518,3785,3557 | 519,4055,3827 | 520,4004,3796 | 521,4025,3817 | 522,2736,2531 | 524,216,27 | 525,217,44 | 527,2992,2855 | 528,497,360 | 529,1814,1677 | 530,928,791 | 532,2307,2172 | 533,227,92 | 534,912,790 | 535,1891,1784 | 536,218,111 | 537,119,22 | 539,3677,3596 | 540,3786,3712 | 541,575,530 | 542,3274,3229 | 544,1057,1012 | 545,4007,3966 | 546,2183,2170 | 547,3479,3468 | 548,25,22 | 549,1794,1791

BATCH_RAW_INFO | 422,948,77 | 429,3132,2302 | 446,1682,1050 | 447,675,50 | 449,2061,1462 | 450,3177,2604 | 451,3837,3276 | 453,989,429 | 459,645,116 | 467,2225,1711 | 468,560,57 | 473,566,81 | 475,720,260 | 477,1494,1058 | 478,3735,3321 | 479,506,103 | 483,2100,1703 | 486,1847,1502 | 488,1884,1563 | 490,453,143 | 491,1235,928 | 495,2235,1940 | 496,3898,3606 | 498,3915,3623 | 499,461,169 | 501,1850,1561 | 503,403,115 | 505,3245,2967 | 506,2014,1736 | 507,333,55 | 508,813,535 | 510,370,97 | 511,1843,1573 | 512,3089,2833 | 514,3592,3349 | 516,271,42 | 517,3744,3515 | 518,3786,3557 | 519,4056,3827 | 520,4005,3796 | 521,4026,3817 | 522,2737,2531 | 524,217,27 | 525,218,44 | 527,2993,2855 | 528,498,360 | 529,1815,1677 | 530,929,791 | 532,2308,2172 | 533,228,92 | 534,913,790 | 535,1892,1784 | 536,219,111 | 537,120,22 | 539,3678,3596 | 540,3787,3712 | 541,576,530 | 542,3275,3229 | 544,1058,1012 | 545,4008,3966 | 546,2184,2170 | 547,3480,3468 | 548,26,22 | 549,1795,1791

BATCH_RAW_INFO | 422,949,77 | 429,3133,2302 | 446,1683,1050 | 447,676,50 | 449,2062,1462 | 450,3178,2604 | 451,3838,3276 | 453,990,429 | 459,646,116 | 467,2226,1711 | 468,561,57 | 473,567,81 | 475,721,260 | 477,1495,1058 | 478,3736,3321 | 479,507,103 | 483,2101,1703 | 486,1848,1502 | 488,1885,1563 | 490,454,143 | 491,1236,928 | 495,2236,1940 | 496,3899,3606 | 498,3916,3623 | 499,462,169 | 501,1851,1561 | 503,404,115 | 505,3246,2967 | 506,2015,1736 | 507,334,55 | 508,814,535 | 510,371,97 | 511,1844,1573 | 512,3090,2833 | 514,3593,3349 | 516,272,42 | 517,3745,3515 | 518,3787,3557 | 519,4057,3827 | 520,4006,3796 | 521,4027,3817 | 522,2738,2531 | 524,218,27 | 525,219,44 | 527,2994,2855 | 528,499,360 | 529,1816,1677 | 530,930,791 | 532,2309,2172 | 533,229,92 | 534,914,790 | 535,1893,1784 | 536,220,111 | 537,121,22 | 539,3679,3596 | 540,3788,3712 | 541,577,530 | 542,3276,3229 | 544,1059,1012 | 545,4009,3966 | 546,2185,2170 | 547,3481,3468 | 548,27,22 | 549,1796,1791

BATCH_RAW_INFO | 422,950,77 | 429,3134,2302 | 446,1684,1050 | 447,677,50 | 449,2063,1462 | 450,3179,2604 | 451,3839,3276 | 453,991,429 | 459,647,116 | 467,2227,1711 | 468,562,57 | 473,568,81 | 475,722,260 | 477,1496,1058 | 478,3737,3321 | 479,508,103 | 483,2102,1703 | 486,1849,1502 | 488,1886,1563 | 490,455,143 | 491,1237,928 | 495,2237,1940 | 496,3900,3606 | 498,3917,3623 | 499,463,169 | 501,1852,1561 | 503,405,115 | 505,3247,2967 | 506,2016,1736 | 507,335,55 | 508,815,535 | 510,372,97 | 511,1845,1573 | 512,3091,2833 | 514,3594,3349 | 516,273,42 | 517,3746,3515 | 518,3788,3557 | 519,4058,3827 | 520,4007,3796 | 521,4028,3817 | 522,2739,2531 | 524,219,27 | 525,220,44 | 527,2995,2855 | 528,500,360 | 529,1817,1677 | 530,931,791 | 532,2310,2172 | 533,230,92 | 534,915,790 | 535,1894,1784 | 536,221,111 | 537,122,22 | 539,3680,3596 | 540,3789,3712 | 541,578,530 | 542,3277,3229 | 544,1060,1012 | 545,4010,3966 | 546,2186,2170 | 547,3482,3468 | 548,28,22 | 549,1797,1791

BATCH_RAW_INFO | 422,951,77 | 429,3135,2302 | 446,1685,1050 | 447,678,50 | 449,2064,1462 | 450,3180,2604 | 451,3840,3276 | 453,992,429 | 459,648,116 | 467,2228,1711 | 468,563,57 | 473,569,81 | 475,723,260 | 477,1497,1058 | 478,3738,3321 | 479,509,103 | 483,2103,1703 | 486,1850,1502 | 488,1887,1563 | 490,456,143 | 491,1238,928 | 495,2238,1940 | 496,3901,3606 | 498,3918,3623 | 499,464,169 | 501,1853,1561 | 503,406,115 | 505,3248,2967 | 506,2017,1736 | 507,336,55 | 508,816,535 | 510,373,97 | 511,1846,1573 | 512,3092,2833 | 514,3595,3349 | 516,274,42 | 517,3747,3515 | 518,3789,3557 | 519,4059,3827 | 520,4008,3796 | 521,4029,3817 | 522,2740,2531 | 524,220,27 | 525,221,44 | 527,2996,2855 | 528,501,360 | 529,1818,1677 | 530,932,791 | 532,2311,2172 | 533,231,92 | 534,916,790 | 535,1895,1784 | 536,222,111 | 537,123,22 | 539,3681,3596 | 540,3790,3712 | 541,579,530 | 542,3278,3229 | 544,1061,1012 | 545,4011,3966 | 546,2187,2170 | 547,3483,3468 | 548,29,22 | 549,1798,1791

BATCH_RAW_INFO | 422,952,77 | 429,3136,2302 | 446,1686,1050 | 447,679,50 | 449,2065,1462 | 450,3181,2604 | 451,3841,3276 | 453,993,429 | 459,649,116 | 467,2229,1711 | 468,564,57 | 473,570,81 | 475,724,260 | 477,1498,1058 | 478,3739,3321 | 479,510,103 | 483,2104,1703 | 486,1851,1502 | 488,1888,1563 | 490,457,143 | 491,1239,928 | 495,2239,1940 | 496,3902,3606 | 498,3919,3623 | 499,465,169 | 501,1854,1561 | 503,407,115 | 505,3249,2967 | 506,2018,1736 | 507,337,55 | 508,817,535 | 510,374,97 | 511,1847,1573 | 512,3093,2833 | 514,3596,3349 | 516,275,42 | 517,3748,3515 | 518,3790,3557 | 519,4060,3827 | 520,4009,3796 | 521,4030,3817 | 522,2741,2531 | 524,221,27 | 525,222,44 | 527,2997,2855 | 528,502,360 | 529,1819,1677 | 530,933,791 | 532,2312,2172 | 533,232,92 | 534,917,790 | 535,1896,1784 | 536,223,111 | 537,124,22 | 539,3682,3596 | 540,3791,3712 | 541,580,530 | 542,3279,3229 | 544,1062,1012 | 545,4012,3966 | 546,2188,2170 | 547,3484,3468 | 548,30,22 | 549,1799,1791

BATCH_RAW_INFO | 422,953,77 | 429,3137,2302 | 446,1687,1050 | 447,680,50 | 449,2066,1462 | 450,3182,2604 | 451,3842,3276 | 453,994,429 | 459,650,116 | 467,2230,1711 | 468,565,57 | 473,571,81 | 475,725,260 | 477,1499,1058 | 478,3740,3321 | 479,511,103 | 483,2105,1703 | 486,1852,1502 | 488,1889,1563 | 490,458,143 | 491,1240,928 | 495,2240,1940 | 496,3903,3606 | 498,3920,3623 | 499,466,169 | 501,1855,1561 | 503,408,115 | 505,3250,2967 | 506,2019,1736 | 507,338,55 | 508,818,535 | 510,375,97 | 511,1848,1573 | 512,3094,2833 | 514,3597,3349 | 516,276,42 | 517,3749,3515 | 518,3791,3557 | 519,4061,3827 | 520,4010,3796 | 521,4031,3817 | 522,2742,2531 | 524,222,27 | 525,223,44 | 527,2998,2855 | 528,503,360 | 529,1820,1677 | 530,934,791 | 532,2313,2172 | 533,233,92 | 534,918,790 | 535,1897,1784 | 536,224,111 | 537,125,22 | 539,3683,3596 | 540,3792,3712 | 541,581,530 | 542,3280,3229 | 544,1063,1012 | 545,4013,3966 | 546,2189,2170 | 547,3485,3468 | 548,31,22 | 549,1800,1791

BATCH_RAW_INFO | 422,954,77 | 429,3138,2302 | 446,1688,1050 | 447,681,50 | 449,2067,1462 | 450,3183,2604 | 451,3843,3276 | 453,995,429 | 459,651,116 | 467,2231,1711 | 468,566,57 | 473,572,81 | 475,726,260 | 477,1500,1058 | 478,3741,3321 | 479,512,103 | 483,2106,1703 | 486,1853,1502 | 488,1890,1563 | 490,459,143 | 491,1241,928 | 495,2241,1940 | 496,3904,3606 | 498,3921,3623 | 499,467,169 | 501,1856,1561 | 503,409,115 | 505,3251,2967 | 506,2020,1736 | 507,339,55 | 508,819,535 | 510,376,97 | 511,1849,1573 | 512,3095,2833 | 514,3598,3349 | 516,277,42 | 517,3750,3515 | 518,3792,3557 | 519,4062,3827 | 520,4011,3796 | 521,4032,3817 | 522,2743,2531 | 524,223,27 | 525,224,44 | 527,2999,2855 | 528,504,360 | 529,1821,1677 | 530,935,791 | 532,2314,2172 | 533,234,92 | 534,919,790 | 535,1898,1784 | 536,225,111 | 537,126,22 | 539,3684,3596 | 540,3793,3712 | 541,582,530 | 542,3281,3229 | 544,1064,1012 | 545,4014,3966 | 546,2190,2170 | 547,3486,3468 | 548,32,22 | 549,1801,1791

BATCH_RAW_INFO | 422,955,77 | 429,3139,2302 | 446,1689,1050 | 447,682,50 | 449,2068,1462 | 450,3184,2604 | 451,3844,3276 | 453,996,429 | 459,652,116 | 467,2232,1711 | 468,567,57 | 473,573,81 | 475,727,260 | 477,1501,1058 | 478,3742,3321 | 479,513,103 | 483,2107,1703 | 486,1854,1502 | 488,1891,1563 | 490,460,143 | 491,1242,928 | 495,2242,1940 | 496,3905,3606 | 498,3922,3623 | 499,468,169 | 501,1857,1561 | 503,410,115 | 505,3252,2967 | 506,2021,1736 | 507,340,55 | 508,820,535 | 510,377,97 | 511,1850,1573 | 512,3096,2833 | 514,3599,3349 | 516,278,42 | 517,3751,3515 | 518,3793,3557 | 519,4063,3827 | 520,4012,3796 | 521,4033,3817 | 522,2744,2531 | 524,224,27 | 525,225,44 | 527,3000,2855 | 528,505,360 | 529,1822,1677 | 530,936,791 | 532,2315,2172 | 533,235,92 | 534,920,790 | 535,1899,1784 | 536,226,111 | 537,127,22 | 539,3685,3596 | 540,3794,3712 | 541,583,530 | 542,3282,3229 | 544,1065,1012 | 545,4015,3966 | 546,2191,2170 | 547,3487,3468 | 548,33,22 | 549,1802,1791

BATCH_RAW_INFO | 422,956,77 | 429,3140,2302 | 446,1690,1050 | 447,683,50 | 449,2069,1462 | 450,3185,2604 | 451,3845,3276 | 453,997,429 | 459,653,116 | 467,2233,1711 | 468,568,57 | 473,574,81 | 475,728,260 | 477,1502,1058 | 478,3743,3321 | 479,514,103 | 483,2108,1703 | 486,1855,1502 | 488,1892,1563 | 490,461,143 | 491,1243,928 | 495,2243,1940 | 496,3906,3606 | 498,3923,3623 | 499,469,169 | 501,1858,1561 | 503,411,115 | 505,3253,2967 | 506,2022,1736 | 507,341,55 | 508,821,535 | 510,378,97 | 511,1851,1573 | 512,3097,2833 | 514,3600,3349 | 516,279,42 | 517,3752,3515 | 518,3794,3557 | 519,4064,3827 | 520,4013,3796 | 521,4034,3817 | 522,2745,2531 | 524,225,27 | 525,226,44 | 527,3001,2855 | 528,506,360 | 529,1823,1677 | 530,937,791 | 532,2316,2172 | 533,236,92 | 534,921,790 | 535,1900,1784 | 536,227,111 | 537,128,22 | 539,3686,3596 | 540,3795,3712 | 541,584,530 | 542,3283,3229 | 544,1066,1012 | 545,4016,3966 | 546,2192,2170 | 547,3488,3468 | 548,34,22 | 549,1803,1791

BATCH_RAW_INFO | 550,1130,1129

BATCH_RAW_INFO | 422,957,77 | 429,3141,2302 | 446,1691,1050 | 447,684,50 | 449,2070,1462 | 450,3186,2604 | 451,3846,3276 | 453,998,429 | 459,654,116 | 467,2234,1711 | 468,569,57 | 473,575,81 | 475,729,260 | 477,1503,1058 | 478,3744,3321 | 479,515,103 | 483,2109,1703 | 486,1856,1502 | 488,1893,1563 | 490,462,143 | 491,1244,928 | 495,2244,1940 | 496,3907,3606 | 498,3924,3623 | 499,470,169 | 501,1859,1561 | 503,412,115 | 505,3254,2967 | 506,2023,1736 | 507,342,55 | 508,822,535 | 510,379,97 | 511,1852,1573 | 512,3098,2833 | 514,3601,3349 | 516,280,42 | 517,3753,3515 | 518,3795,3557 | 519,4065,3827 | 520,4014,3796 | 521,4035,3817 | 522,2746,2531 | 524,226,27 | 525,227,44 | 527,3002,2855 | 528,507,360 | 529,1824,1677 | 530,938,791 | 532,2317,2172 | 533,237,92 | 534,922,790 | 535,1901,1784 | 536,228,111 | 537,129,22 | 539,3687,3596 | 540,3796,3712 | 541,585,530 | 542,3284,3229 | 544,1067,1012 | 545,4017,3966 | 546,2193,2170 | 547,3489,3468 | 548,35,22 | 549,1804,1791 | 550,1131,1129

BATCH_RAW_INFO | 422,958,77 | 429,3142,2302 | 446,1692,1050 | 447,685,50 | 449,2071,1462 | 450,3187,2604 | 451,3847,3276 | 453,999,429 | 459,655,116 | 467,2235,1711 | 468,570,57 | 473,576,81 | 475,730,260 | 477,1504,1058 | 478,3745,3321 | 479,516,103 | 483,2110,1703 | 486,1857,1502 | 488,1894,1563 | 490,463,143 | 491,1245,928 | 495,2245,1940 | 496,3908,3606 | 498,3925,3623 | 499,471,169 | 501,1860,1561 | 503,413,115 | 505,3255,2967 | 506,2024,1736 | 507,343,55 | 508,823,535 | 510,380,97 | 511,1853,1573 | 512,3099,2833 | 514,3602,3349 | 516,281,42 | 517,3754,3515 | 518,3796,3557 | 519,4066,3827 | 520,4015,3796 | 521,4036,3817 | 522,2747,2531 | 524,227,27 | 525,228,44 | 527,3003,2855 | 528,508,360 | 529,1825,1677 | 530,939,791 | 532,2318,2172 | 533,238,92 | 534,923,790 | 535,1902,1784 | 536,229,111 | 537,130,22 | 539,3688,3596 | 540,3797,3712 | 541,586,530 | 542,3285,3229 | 544,1068,1012 | 545,4018,3966 | 546,2194,2170 | 547,3490,3468 | 548,36,22 | 549,1805,1791 | 550,1132,1129

BATCH_RAW_INFO | 422,959,77 | 429,3143,2302 | 446,1693,1050 | 447,686,50 | 449,2072,1462 | 450,3188,2604 | 451,3848,3276 | 453,1000,429 | 459,656,116 | 467,2236,1711 | 468,571,57 | 473,577,81 | 475,731,260 | 477,1505,1058 | 478,3746,3321 | 479,517,103 | 483,2111,1703 | 486,1858,1502 | 488,1895,1563 | 490,464,143 | 491,1246,928 | 495,2246,1940 | 496,3909,3606 | 498,3926,3623 | 499,472,169 | 501,1861,1561 | 503,414,115 | 505,3256,2967 | 506,2025,1736 | 507,344,55 | 508,824,535 | 510,381,97 | 511,1854,1573 | 512,3100,2833 | 514,3603,3349 | 516,282,42 | 517,3755,3515 | 518,3797,3557 | 519,4067,3827 | 520,4016,3796 | 521,4037,3817 | 522,2748,2531 | 524,228,27 | 525,229,44 | 527,3004,2855 | 528,509,360 | 529,1826,1677 | 530,940,791 | 532,2319,2172 | 533,239,92 | 534,924,790 | 535,1903,1784 | 536,230,111 | 537,131,22 | 539,3689,3596 | 540,3798,3712 | 541,587,530 | 542,3286,3229 | 544,1069,1012 | 545,4019,3966 | 546,2195,2170 | 547,3491,3468 | 548,37,22 | 549,1806,1791 | 550,1133,1129

BATCH_RAW_INFO | 422,960,77 | 429,3144,2302 | 446,1694,1050 | 447,687,50 | 449,2073,1462 | 450,3189,2604 | 451,3849,3276 | 453,1001,429 | 459,657,116 | 467,2237,1711 | 468,572,57 | 473,578,81 | 475,732,260 | 477,1506,1058 | 478,3747,3321 | 479,518,103 | 483,2112,1703 | 486,1859,1502 | 488,1896,1563 | 490,465,143 | 491,1247,928 | 495,2247,1940 | 496,3910,3606 | 498,3927,3623 | 499,473,169 | 501,1862,1561 | 503,415,115 | 505,3257,2967 | 506,2026,1736 | 507,345,55 | 508,825,535 | 510,382,97 | 511,1855,1573 | 512,3101,2833 | 514,3604,3349 | 516,283,42 | 517,3756,3515 | 518,3798,3557 | 519,4068,3827 | 520,4017,3796 | 521,4038,3817 | 522,2749,2531 | 524,229,27 | 525,230,44 | 527,3005,2855 | 528,510,360 | 529,1827,1677 | 530,941,791 | 532,2320,2172 | 533,240,92 | 534,925,790 | 535,1904,1784 | 536,231,111 | 537,132,22 | 539,3690,3596 | 540,3799,3712 | 541,588,530 | 542,3287,3229 | 544,1070,1012 | 545,4020,3966 | 546,2196,2170 | 547,3492,3468 | 548,38,22 | 549,1807,1791 | 550,1134,1129

BATCH_RAW_INFO | 422,961,77 | 429,3145,2302 | 446,1695,1050 | 447,688,50 | 449,2074,1462 | 450,3190,2604 | 451,3850,3276 | 453,1002,429 | 459,658,116 | 467,2238,1711 | 468,573,57 | 473,579,81 | 475,733,260 | 477,1507,1058 | 478,3748,3321 | 479,519,103 | 483,2113,1703 | 486,1860,1502 | 488,1897,1563 | 490,466,143 | 491,1248,928 | 495,2248,1940 | 496,3911,3606 | 498,3928,3623 | 499,474,169 | 501,1863,1561 | 503,416,115 | 505,3258,2967 | 506,2027,1736 | 507,346,55 | 508,826,535 | 510,383,97 | 511,1856,1573 | 512,3102,2833 | 514,3605,3349 | 516,284,42 | 517,3757,3515 | 518,3799,3557 | 519,4069,3827 | 520,4018,3796 | 521,4039,3817 | 522,2750,2531 | 524,230,27 | 525,231,44 | 527,3006,2855 | 528,511,360 | 529,1828,1677 | 530,942,791 | 532,2321,2172 | 533,241,92 | 534,926,790 | 535,1905,1784 | 536,232,111 | 537,133,22 | 539,3691,3596 | 540,3800,3712 | 541,589,530 | 542,3288,3229 | 544,1071,1012 | 545,4021,3966 | 546,2197,2170 | 547,3493,3468 | 548,39,22 | 549,1808,1791 | 550,1135,1129

BATCH_RAW_INFO | 422,962,77 | 429,3146,2302 | 446,1696,1050 | 447,689,50 | 449,2075,1462 | 450,3191,2604 | 451,3851,3276 | 453,1003,429 | 459,659,116 | 467,2239,1711 | 468,574,57 | 473,580,81 | 475,734,260 | 477,1508,1058 | 478,3749,3321 | 479,520,103 | 483,2114,1703 | 486,1861,1502 | 488,1898,1563 | 490,467,143 | 491,1249,928 | 495,2249,1940 | 496,3912,3606 | 498,3929,3623 | 499,475,169 | 501,1864,1561 | 503,417,115 | 505,3259,2967 | 506,2028,1736 | 507,347,55 | 508,827,535 | 510,384,97 | 511,1857,1573 | 512,3103,2833 | 514,3606,3349 | 516,285,42 | 517,3758,3515 | 518,3800,3557 | 519,4070,3827 | 520,4019,3796 | 521,4040,3817 | 522,2751,2531 | 524,231,27 | 525,232,44 | 527,3007,2855 | 528,512,360 | 529,1829,1677 | 530,943,791 | 532,2322,2172 | 533,242,92 | 534,927,790 | 535,1906,1784 | 536,233,111 | 537,134,22 | 539,3692,3596 | 540,3801,3712 | 541,590,530 | 542,3289,3229 | 544,1072,1012 | 545,4022,3966 | 546,2198,2170 | 547,3494,3468 | 548,40,22 | 549,1809,1791 | 550,1136,1129

BATCH_RAW_INFO | 422,963,77 | 429,3147,2302 | 446,1697,1050 | 447,690,50 | 449,2076,1462 | 450,3192,2604 | 451,3852,3276 | 453,1004,429 | 459,660,116 | 467,2240,1711 | 468,575,57 | 473,581,81 | 475,735,260 | 477,1509,1058 | 478,3750,3321 | 479,521,103 | 483,2115,1703 | 486,1862,1502 | 488,1899,1563 | 490,468,143 | 491,1250,928 | 495,2250,1940 | 496,3913,3606 | 498,3930,3623 | 499,476,169 | 501,1865,1561 | 503,418,115 | 505,3260,2967 | 506,2029,1736 | 507,348,55 | 508,828,535 | 510,385,97 | 511,1858,1573 | 512,3104,2833 | 514,3607,3349 | 516,286,42 | 517,3759,3515 | 518,3801,3557 | 519,4071,3827 | 520,4020,3796 | 521,4041,3817 | 522,2752,2531 | 524,232,27 | 525,233,44 | 527,3008,2855 | 528,513,360 | 529,1830,1677 | 530,944,791 | 532,2323,2172 | 533,243,92 | 534,928,790 | 535,1907,1784 | 536,234,111 | 537,135,22 | 539,3693,3596 | 540,3802,3712 | 541,591,530 | 542,3290,3229 | 544,1073,1012 | 545,4023,3966 | 546,2199,2170 | 547,3495,3468 | 548,41,22 | 549,1810,1791 | 550,1137,1129

BATCH_RAW_INFO | 422,964,77 | 429,3148,2302 | 446,1698,1050 | 447,691,50 | 449,2077,1462 | 450,3193,2604 | 451,3853,3276 | 453,1005,429 | 459,661,116 | 467,2241,1711 | 468,576,57 | 473,582,81 | 475,736,260 | 477,1510,1058 | 478,3751,3321 | 479,522,103 | 483,2116,1703 | 486,1863,1502 | 488,1900,1563 | 490,469,143 | 491,1251,928 | 495,2251,1940 | 496,3914,3606 | 498,3931,3623 | 499,477,169 | 501,1866,1561 | 503,419,115 | 505,3261,2967 | 506,2030,1736 | 507,349,55 | 508,829,535 | 510,386,97 | 511,1859,1573 | 512,3105,2833 | 514,3608,3349 | 516,287,42 | 517,3760,3515 | 518,3802,3557 | 519,4072,3827 | 520,4021,3796 | 521,4042,3817 | 522,2753,2531 | 524,233,27 | 525,234,44 | 527,3009,2855 | 528,514,360 | 529,1831,1677 | 530,945,791 | 532,2324,2172 | 533,244,92 | 534,929,790 | 535,1908,1784 | 536,235,111 | 537,136,22 | 539,3694,3596 | 540,3803,3712 | 541,592,530 | 542,3291,3229 | 544,1074,1012 | 545,4024,3966 | 546,2200,2170 | 547,3496,3468 | 548,42,22 | 549,1811,1791 | 550,1138,1129

BATCH_RAW_INFO | 422,965,77 | 429,3149,2302 | 446,1699,1050 | 447,692,50 | 449,2078,1462 | 450,3194,2604 | 451,3854,3276 | 453,1006,429 | 459,662,116 | 467,2242,1711 | 468,577,57 | 473,583,81 | 475,737,260 | 477,1511,1058 | 478,3752,3321 | 479,523,103 | 483,2117,1703 | 486,1864,1502 | 488,1901,1563 | 490,470,143 | 491,1252,928 | 495,2252,1940 | 496,3915,3606 | 498,3932,3623 | 499,478,169 | 501,1867,1561 | 503,420,115 | 505,3262,2967 | 506,2031,1736 | 507,350,55 | 508,830,535 | 510,387,97 | 511,1860,1573 | 512,3106,2833 | 514,3609,3349 | 516,288,42 | 517,3761,3515 | 518,3803,3557 | 519,4073,3827 | 520,4022,3796 | 521,4043,3817 | 522,2754,2531 | 524,234,27 | 525,235,44 | 527,3010,2855 | 528,515,360 | 529,1832,1677 | 530,946,791 | 532,2325,2172 | 533,245,92 | 534,930,790 | 535,1909,1784 | 536,236,111 | 537,137,22 | 539,3695,3596 | 540,3804,3712 | 541,593,530 | 542,3292,3229 | 544,1075,1012 | 545,4025,3966 | 546,2201,2170 | 547,3497,3468 | 548,43,22 | 549,1812,1791 | 550,1139,1129

BATCH_RAW_INFO | 422,966,77 | 429,3150,2302 | 446,1700,1050 | 447,693,50 | 449,2079,1462 | 450,3195,2604 | 451,3855,3276 | 453,1007,429 | 459,663,116 | 467,2243,1711 | 468,578,57 | 473,584,81 | 475,738,260 | 477,1512,1058 | 478,3753,3321 | 479,524,103 | 483,2118,1703 | 486,1865,1502 | 488,1902,1563 | 490,471,143 | 491,1253,928 | 495,2253,1940 | 496,3916,3606 | 498,3933,3623 | 499,479,169 | 501,1868,1561 | 503,421,115 | 505,3263,2967 | 506,2032,1736 | 507,351,55 | 508,831,535 | 510,388,97 | 511,1861,1573 | 512,3107,2833 | 514,3610,3349 | 516,289,42 | 517,3762,3515 | 518,3804,3557 | 519,4074,3827 | 520,4023,3796 | 521,4044,3817 | 522,2755,2531 | 524,235,27 | 525,236,44 | 527,3011,2855 | 528,516,360 | 529,1833,1677 | 530,947,791 | 532,2326,2172 | 533,246,92 | 534,931,790 | 535,1910,1784 | 536,237,111 | 537,138,22 | 539,3696,3596 | 540,3805,3712 | 541,594,530 | 542,3293,3229 | 544,1076,1012 | 545,4026,3966 | 546,2202,2170 | 547,3498,3468 | 548,44,22 | 549,1813,1791 | 550,1140,1129

BATCH_RAW_INFO | 551,3858,3857

BATCH_RAW_INFO | 552,3946,3945

BATCH_RAW_INFO | 422,967,77 | 429,3151,2302 | 446,1701,1050 | 447,694,50 | 449,2080,1462 | 450,3196,2604 | 451,3856,3276 | 453,1008,429 | 459,664,116 | 467,2244,1711 | 468,579,57 | 473,585,81 | 475,739,260 | 477,1513,1058 | 478,3754,3321 | 479,525,103 | 483,2119,1703 | 486,1866,1502 | 488,1903,1563 | 490,472,143 | 491,1254,928 | 495,2254,1940 | 496,3917,3606 | 498,3934,3623 | 499,480,169 | 501,1869,1561 | 503,422,115 | 505,3264,2967 | 506,2033,1736 | 507,352,55 | 508,832,535 | 510,389,97 | 511,1862,1573 | 512,3108,2833 | 514,3611,3349 | 516,290,42 | 517,3763,3515 | 518,3805,3557 | 519,4075,3827 | 520,4024,3796 | 521,4045,3817 | 522,2756,2531 | 524,236,27 | 525,237,44 | 527,3012,2855 | 528,517,360 | 529,1834,1677 | 530,948,791 | 532,2327,2172 | 533,247,92 | 534,932,790 | 535,1911,1784 | 536,238,111 | 537,139,22 | 539,3697,3596 | 540,3806,3712 | 541,595,530 | 542,3294,3229 | 544,1077,1012 | 545,4027,3966 | 546,2203,2170 | 547,3499,3468 | 548,45,22 | 549,1814,1791 | 550,1141,1129 | 551,3859,3857 | 552,3947,3945

BATCH_RAW_INFO | 422,968,77 | 429,3152,2302 | 446,1702,1050 | 447,695,50 | 449,2081,1462 | 450,3197,2604 | 451,3857,3276 | 453,1009,429 | 459,665,116 | 467,2245,1711 | 468,580,57 | 473,586,81 | 475,740,260 | 477,1514,1058 | 478,3755,3321 | 479,526,103 | 483,2120,1703 | 486,1867,1502 | 488,1904,1563 | 490,473,143 | 491,1255,928 | 495,2255,1940 | 496,3918,3606 | 498,3935,3623 | 499,481,169 | 501,1870,1561 | 503,423,115 | 505,3265,2967 | 506,2034,1736 | 507,353,55 | 508,833,535 | 510,390,97 | 511,1863,1573 | 512,3109,2833 | 514,3612,3349 | 516,291,42 | 517,3764,3515 | 518,3806,3557 | 519,4076,3827 | 520,4025,3796 | 521,4046,3817 | 522,2757,2531 | 524,237,27 | 525,238,44 | 527,3013,2855 | 528,518,360 | 529,1835,1677 | 530,949,791 | 532,2328,2172 | 533,248,92 | 534,933,790 | 535,1912,1784 | 536,239,111 | 537,140,22 | 539,3698,3596 | 540,3807,3712 | 541,596,530 | 542,3295,3229 | 544,1078,1012 | 545,4028,3966 | 546,2204,2170 | 547,3500,3468 | 548,46,22 | 549,1815,1791 | 550,1142,1129 | 551,3860,3857 | 552,3948,3945

BATCH_RAW_INFO | 553,3406,3405

BATCH_RAW_INFO | 422,969,77 | 429,3153,2302 | 446,1703,1050 | 447,696,50 | 449,2082,1462 | 450,3198,2604 | 451,3858,3276 | 453,1010,429 | 459,666,116 | 467,2246,1711 | 468,581,57 | 473,587,81 | 475,741,260 | 477,1515,1058 | 478,3756,3321 | 479,527,103 | 483,2121,1703 | 486,1868,1502 | 488,1905,1563 | 490,474,143 | 491,1256,928 | 495,2256,1940 | 496,3919,3606 | 498,3936,3623 | 499,482,169 | 501,1871,1561 | 503,424,115 | 505,3266,2967 | 506,2035,1736 | 507,354,55 | 508,834,535 | 510,391,97 | 511,1864,1573 | 512,3110,2833 | 514,3613,3349 | 516,292,42 | 517,3765,3515 | 518,3807,3557 | 519,4077,3827 | 520,4026,3796 | 521,4047,3817 | 522,2758,2531 | 524,238,27 | 525,239,44 | 527,3014,2855 | 528,519,360 | 529,1836,1677 | 530,950,791 | 532,2329,2172 | 533,249,92 | 534,934,790 | 535,1913,1784 | 536,240,111 | 537,141,22 | 539,3699,3596 | 540,3808,3712 | 541,597,530 | 542,3296,3229 | 544,1079,1012 | 545,4029,3966 | 546,2205,2170 | 547,3501,3468 | 548,47,22 | 549,1816,1791 | 550,1143,1129 | 551,3861,3857 | 552,3949,3945 | 553,3407,3405

BATCH_RAW_INFO | 422,970,77 | 429,3154,2302 | 446,1704,1050 | 447,697,50 | 449,2083,1462 | 450,3199,2604 | 451,3859,3276 | 453,1011,429 | 459,667,116 | 467,2247,1711 | 468,582,57 | 473,588,81 | 475,742,260 | 477,1516,1058 | 478,3757,3321 | 479,528,103 | 483,2122,1703 | 486,1869,1502 | 488,1906,1563 | 490,475,143 | 491,1257,928 | 495,2257,1940 | 496,3920,3606 | 498,3937,3623 | 499,483,169 | 501,1872,1561 | 503,425,115 | 505,3267,2967 | 506,2036,1736 | 507,355,55 | 508,835,535 | 510,392,97 | 511,1865,1573 | 512,3111,2833 | 514,3614,3349 | 516,293,42 | 517,3766,3515 | 518,3808,3557 | 519,4078,3827 | 520,4027,3796 | 521,4048,3817 | 522,2759,2531 | 524,239,27 | 525,240,44 | 527,3015,2855 | 528,520,360 | 529,1837,1677 | 530,951,791 | 532,2330,2172 | 533,250,92 | 534,935,790 | 535,1914,1784 | 536,241,111 | 537,142,22 | 539,3700,3596 | 540,3809,3712 | 541,598,530 | 542,3297,3229 | 544,1080,1012 | 545,4030,3966 | 546,2206,2170 | 547,3502,3468 | 548,48,22 | 549,1817,1791 | 550,1144,1129 | 551,3862,3857 | 552,3950,3945 | 553,3408,3405

BATCH_RAW_INFO | 422,971,77 | 429,3155,2302 | 446,1705,1050 | 447,698,50 | 449,2084,1462 | 450,3200,2604 | 451,3860,3276 | 453,1012,429 | 459,668,116 | 467,2248,1711 | 468,583,57 | 473,589,81 | 475,743,260 | 477,1517,1058 | 478,3758,3321 | 479,529,103 | 483,2123,1703 | 486,1870,1502 | 488,1907,1563 | 490,476,143 | 491,1258,928 | 495,2258,1940 | 496,3921,3606 | 498,3938,3623 | 499,484,169 | 501,1873,1561 | 503,426,115 | 505,3268,2967 | 506,2037,1736 | 507,356,55 | 508,836,535 | 510,393,97 | 511,1866,1573 | 512,3112,2833 | 514,3615,3349 | 516,294,42 | 517,3767,3515 | 518,3809,3557 | 519,4079,3827 | 520,4028,3796 | 521,4049,3817 | 522,2760,2531 | 524,240,27 | 525,241,44 | 527,3016,2855 | 528,521,360 | 529,1838,1677 | 530,952,791 | 532,2331,2172 | 533,251,92 | 534,936,790 | 535,1915,1784 | 536,242,111 | 537,143,22 | 539,3701,3596 | 540,3810,3712 | 541,599,530 | 542,3298,3229 | 544,1081,1012 | 545,4031,3966 | 546,2207,2170 | 547,3503,3468 | 548,49,22 | 549,1818,1791 | 550,1145,1129 | 551,3863,3857 | 552,3951,3945 | 553,3409,3405

BATCH_RAW_INFO | 422,972,77 | 429,3156,2302 | 446,1706,1050 | 447,699,50 | 449,2085,1462 | 450,3201,2604 | 451,3861,3276 | 453,1013,429 | 459,669,116 | 467,2249,1711 | 468,584,57 | 473,590,81 | 475,744,260 | 477,1518,1058 | 478,3759,3321 | 479,530,103 | 483,2124,1703 | 486,1871,1502 | 488,1908,1563 | 490,477,143 | 491,1259,928 | 495,2259,1940 | 496,3922,3606 | 498,3939,3623 | 499,485,169 | 501,1874,1561 | 503,427,115 | 505,3269,2967 | 506,2038,1736 | 507,357,55 | 508,837,535 | 510,394,97 | 511,1867,1573 | 512,3113,2833 | 514,3616,3349 | 516,295,42 | 517,3768,3515 | 518,3810,3557 | 519,4080,3827 | 520,4029,3796 | 521,4050,3817 | 522,2761,2531 | 524,241,27 | 525,242,44 | 527,3017,2855 | 528,522,360 | 529,1839,1677 | 530,953,791 | 532,2332,2172 | 533,252,92 | 534,937,790 | 535,1916,1784 | 536,243,111 | 537,144,22 | 539,3702,3596 | 540,3811,3712 | 541,600,530 | 542,3299,3229 | 544,1082,1012 | 545,4032,3966 | 546,2208,2170 | 547,3504,3468 | 548,50,22 | 549,1819,1791 | 550,1146,1129 | 551,3864,3857 | 552,3952,3945 | 553,3410,3405

BATCH_RAW_INFO | 422,973,77 | 429,3157,2302 | 446,1707,1050 | 447,700,50 | 449,2086,1462 | 450,3202,2604 | 451,3862,3276 | 453,1014,429 | 459,670,116 | 467,2250,1711 | 468,585,57 | 473,591,81 | 475,745,260 | 477,1519,1058 | 478,3760,3321 | 479,531,103 | 483,2125,1703 | 486,1872,1502 | 488,1909,1563 | 490,478,143 | 491,1260,928 | 495,2260,1940 | 496,3923,3606 | 498,3940,3623 | 499,486,169 | 501,1875,1561 | 503,428,115 | 505,3270,2967 | 506,2039,1736 | 507,358,55 | 508,838,535 | 510,395,97 | 511,1868,1573 | 512,3114,2833 | 514,3617,3349 | 516,296,42 | 517,3769,3515 | 518,3811,3557 | 519,4081,3827 | 520,4030,3796 | 521,4051,3817 | 522,2762,2531 | 524,242,27 | 525,243,44 | 527,3018,2855 | 528,523,360 | 529,1840,1677 | 530,954,791 | 532,2333,2172 | 533,253,92 | 534,938,790 | 535,1917,1784 | 536,244,111 | 537,145,22 | 539,3703,3596 | 540,3812,3712 | 541,601,530 | 542,3300,3229 | 544,1083,1012 | 545,4033,3966 | 546,2209,2170 | 547,3505,3468 | 548,51,22 | 549,1820,1791 | 550,1147,1129 | 551,3865,3857 | 552,3953,3945 | 553,3411,3405

BATCH_RAW_INFO | 422,974,77 | 429,3158,2302 | 446,1708,1050 | 447,701,50 | 449,2087,1462 | 450,3203,2604 | 451,3863,3276 | 453,1015,429 | 459,671,116 | 467,2251,1711 | 468,586,57 | 473,592,81 | 475,746,260 | 477,1520,1058 | 478,3761,3321 | 479,532,103 | 483,2126,1703 | 486,1873,1502 | 488,1910,1563 | 490,479,143 | 491,1261,928 | 495,2261,1940 | 496,3924,3606 | 498,3941,3623 | 499,487,169 | 501,1876,1561 | 503,429,115 | 505,3271,2967 | 506,2040,1736 | 507,359,55 | 508,839,535 | 510,396,97 | 511,1869,1573 | 512,3115,2833 | 514,3618,3349 | 516,297,42 | 517,3770,3515 | 518,3812,3557 | 519,4082,3827 | 520,4031,3796 | 521,4052,3817 | 522,2763,2531 | 524,243,27 | 525,244,44 | 527,3019,2855 | 528,524,360 | 529,1841,1677 | 530,955,791 | 532,2334,2172 | 533,254,92 | 534,939,790 | 535,1918,1784 | 536,245,111 | 537,146,22 | 539,3704,3596 | 540,3813,3712 | 541,602,530 | 542,3301,3229 | 544,1084,1012 | 545,4034,3966 | 546,2210,2170 | 547,3506,3468 | 548,52,22 | 549,1821,1791 | 550,1148,1129 | 551,3866,3857 | 552,3954,3945 | 553,3412,3405

BATCH_RAW_INFO | 422,975,77 | 429,3159,2302 | 446,1709,1050 | 447,702,50 | 449,2088,1462 | 450,3204,2604 | 451,3864,3276 | 453,1016,429 | 459,672,116 | 467,2252,1711 | 468,587,57 | 473,593,81 | 475,747,260 | 477,1521,1058 | 478,3762,3321 | 479,533,103 | 483,2127,1703 | 486,1874,1502 | 488,1911,1563 | 490,480,143 | 491,1262,928 | 495,2262,1940 | 496,3925,3606 | 498,3942,3623 | 499,488,169 | 501,1877,1561 | 503,430,115 | 505,3272,2967 | 506,2041,1736 | 507,360,55 | 508,840,535 | 510,397,97 | 511,1870,1573 | 512,3116,2833 | 514,3619,3349 | 516,298,42 | 517,3771,3515 | 518,3813,3557 | 519,4083,3827 | 520,4032,3796 | 521,4053,3817 | 522,2764,2531 | 524,244,27 | 525,245,44 | 527,3020,2855 | 528,525,360 | 529,1842,1677 | 530,956,791 | 532,2335,2172 | 533,255,92 | 534,940,790 | 535,1919,1784 | 536,246,111 | 537,147,22 | 539,3705,3596 | 540,3814,3712 | 541,603,530 | 542,3302,3229 | 544,1085,1012 | 545,4035,3966 | 546,2211,2170 | 547,3507,3468 | 548,53,22 | 549,1822,1791 | 550,1149,1129 | 551,3867,3857 | 552,3955,3945 | 553,3413,3405

BATCH_RAW_INFO | 422,976,77 | 429,3160,2302 | 446,1710,1050 | 447,703,50 | 449,2089,1462 | 450,3205,2604 | 451,3865,3276 | 453,1017,429 | 459,673,116 | 467,2253,1711 | 468,588,57 | 473,594,81 | 475,748,260 | 477,1522,1058 | 478,3763,3321 | 479,534,103 | 483,2128,1703 | 486,1875,1502 | 488,1912,1563 | 490,481,143 | 491,1263,928 | 495,2263,1940 | 496,3926,3606 | 498,3943,3623 | 499,489,169 | 501,1878,1561 | 503,431,115 | 505,3273,2967 | 506,2042,1736 | 507,361,55 | 508,841,535 | 510,398,97 | 511,1871,1573 | 512,3117,2833 | 514,3620,3349 | 516,299,42 | 517,3772,3515 | 518,3814,3557 | 519,4084,3827 | 520,4033,3796 | 521,4054,3817 | 522,2765,2531 | 524,245,27 | 525,246,44 | 527,3021,2855 | 528,526,360 | 529,1843,1677 | 530,957,791 | 532,2336,2172 | 533,256,92 | 534,941,790 | 535,1920,1784 | 536,247,111 | 537,148,22 | 539,3706,3596 | 540,3815,3712 | 541,604,530 | 542,3303,3229 | 544,1086,1012 | 545,4036,3966 | 546,2212,2170 | 547,3508,3468 | 548,54,22 | 549,1823,1791 | 550,1150,1129 | 551,3868,3857 | 552,3956,3945 | 553,3414,3405

BATCH_RAW_INFO | 422,977,77 | 429,3161,2302 | 446,1711,1050 | 447,704,50 | 449,2090,1462 | 450,3206,2604 | 451,3866,3276 | 453,1018,429 | 459,674,116 | 467,2254,1711 | 468,589,57 | 473,595,81 | 475,749,260 | 477,1523,1058 | 478,3764,3321 | 479,535,103 | 483,2129,1703 | 486,1876,1502 | 488,1913,1563 | 490,482,143 | 491,1264,928 | 495,2264,1940 | 496,3927,3606 | 498,3944,3623 | 499,490,169 | 501,1879,1561 | 503,432,115 | 505,3274,2967 | 506,2043,1736 | 507,362,55 | 508,842,535 | 510,399,97 | 511,1872,1573 | 512,3118,2833 | 514,3621,3349 | 516,300,42 | 517,3773,3515 | 518,3815,3557 | 519,4085,3827 | 520,4034,3796 | 521,4055,3817 | 522,2766,2531 | 524,246,27 | 525,247,44 | 527,3022,2855 | 528,527,360 | 529,1844,1677 | 530,958,791 | 532,2337,2172 | 533,257,92 | 534,942,790 | 535,1921,1784 | 536,248,111 | 537,149,22 | 539,3707,3596 | 540,3816,3712 | 541,605,530 | 542,3304,3229 | 544,1087,1012 | 545,4037,3966 | 546,2213,2170 | 547,3509,3468 | 548,55,22 | 549,1824,1791 | 550,1151,1129 | 551,3869,3857 | 552,3957,3945 | 553,3415,3405

BATCH_RAW_INFO | 422,978,77 | 429,3162,2302 | 446,1712,1050 | 447,705,50 | 449,2091,1462 | 450,3207,2604 | 451,3867,3276 | 453,1019,429 | 459,675,116 | 467,2255,1711 | 468,590,57 | 473,596,81 | 475,750,260 | 477,1524,1058 | 478,3765,3321 | 479,536,103 | 483,2130,1703 | 486,1877,1502 | 488,1914,1563 | 490,483,143 | 491,1265,928 | 495,2265,1940 | 496,3928,3606 | 498,3945,3623 | 499,491,169 | 501,1880,1561 | 503,433,115 | 505,3275,2967 | 506,2044,1736 | 507,363,55 | 508,843,535 | 510,400,97 | 511,1873,1573 | 512,3119,2833 | 514,3622,3349 | 516,301,42 | 517,3774,3515 | 518,3816,3557 | 519,4086,3827 | 520,4035,3796 | 521,4056,3817 | 522,2767,2531 | 524,247,27 | 525,248,44 | 527,3023,2855 | 528,528,360 | 529,1845,1677 | 530,959,791 | 532,2338,2172 | 533,258,92 | 534,943,790 | 535,1922,1784 | 536,249,111 | 537,150,22 | 539,3708,3596 | 540,3817,3712 | 541,606,530 | 542,3305,3229 | 544,1088,1012 | 545,4038,3966 | 546,2214,2170 | 547,3510,3468 | 548,56,22 | 549,1825,1791 | 550,1152,1129 | 551,3870,3857 | 552,3958,3945 | 553,3416,3405

BATCH_RAW_INFO | 422,979,77 | 429,3163,2302 | 446,1713,1050 | 447,706,50 | 449,2092,1462 | 450,3208,2604 | 451,3868,3276 | 453,1020,429 | 459,676,116 | 467,2256,1711 | 468,591,57 | 473,597,81 | 475,751,260 | 477,1525,1058 | 478,3766,3321 | 479,537,103 | 483,2131,1703 | 486,1878,1502 | 488,1915,1563 | 490,484,143 | 491,1266,928 | 495,2266,1940 | 496,3929,3606 | 498,3946,3623 | 499,492,169 | 501,1881,1561 | 503,434,115 | 505,3276,2967 | 506,2045,1736 | 507,364,55 | 508,844,535 | 510,401,97 | 511,1874,1573 | 512,3120,2833 | 514,3623,3349 | 516,302,42 | 517,3775,3515 | 518,3817,3557 | 519,4087,3827 | 520,4036,3796 | 521,4057,3817 | 522,2768,2531 | 524,248,27 | 525,249,44 | 527,3024,2855 | 528,529,360 | 529,1846,1677 | 530,960,791 | 532,2339,2172 | 533,259,92 | 534,944,790 | 535,1923,1784 | 536,250,111 | 537,151,22 | 539,3709,3596 | 540,3818,3712 | 541,607,530 | 542,3306,3229 | 544,1089,1012 | 545,4039,3966 | 546,2215,2170 | 547,3511,3468 | 548,57,22 | 549,1826,1791 | 550,1153,1129 | 551,3871,3857 | 552,3959,3945 | 553,3417,3405

BATCH_RAW_INFO | 422,980,77 | 429,3164,2302 | 446,1714,1050 | 447,707,50 | 449,2093,1462 | 450,3209,2604 | 451,3869,3276 | 453,1021,429 | 459,677,116 | 467,2257,1711 | 468,592,57 | 473,598,81 | 475,752,260 | 477,1526,1058 | 478,3767,3321 | 479,538,103 | 483,2132,1703 | 486,1879,1502 | 488,1916,1563 | 490,485,143 | 491,1267,928 | 495,2267,1940 | 496,3930,3606 | 498,3947,3623 | 499,493,169 | 501,1882,1561 | 503,435,115 | 505,3277,2967 | 506,2046,1736 | 507,365,55 | 508,845,535 | 510,402,97 | 511,1875,1573 | 512,3121,2833 | 514,3624,3349 | 516,303,42 | 517,3776,3515 | 518,3818,3557 | 519,4088,3827 | 520,4037,3796 | 521,4058,3817 | 522,2769,2531 | 524,249,27 | 525,250,44 | 527,3025,2855 | 528,530,360 | 529,1847,1677 | 530,961,791 | 532,2340,2172 | 533,260,92 | 534,945,790 | 535,1924,1784 | 536,251,111 | 537,152,22 | 539,3710,3596 | 540,3819,3712 | 541,608,530 | 542,3307,3229 | 544,1090,1012 | 545,4040,3966 | 546,2216,2170 | 547,3512,3468 | 548,58,22 | 549,1827,1791 | 550,1154,1129 | 551,3872,3857 | 552,3960,3945 | 553,3418,3405

BATCH_RAW_INFO | 422,981,77 | 429,3165,2302 | 446,1715,1050 | 447,708,50 | 449,2094,1462 | 450,3210,2604 | 451,3870,3276 | 453,1022,429 | 459,678,116 | 467,2258,1711 | 468,593,57 | 473,599,81 | 475,753,260 | 477,1527,1058 | 478,3768,3321 | 479,539,103 | 483,2133,1703 | 486,1880,1502 | 488,1917,1563 | 490,486,143 | 491,1268,928 | 495,2268,1940 | 496,3931,3606 | 498,3948,3623 | 499,494,169 | 501,1883,1561 | 503,436,115 | 505,3278,2967 | 506,2047,1736 | 507,366,55 | 508,846,535 | 510,403,97 | 511,1876,1573 | 512,3122,2833 | 514,3625,3349 | 516,304,42 | 517,3777,3515 | 518,3819,3557 | 519,4089,3827 | 520,4038,3796 | 521,4059,3817 | 522,2770,2531 | 524,250,27 | 525,251,44 | 527,3026,2855 | 528,531,360 | 529,1848,1677 | 530,962,791 | 532,2341,2172 | 533,261,92 | 534,946,790 | 535,1925,1784 | 536,252,111 | 537,153,22 | 539,3711,3596 | 540,3820,3712 | 541,609,530 | 542,3308,3229 | 544,1091,1012 | 545,4041,3966 | 546,2217,2170 | 547,3513,3468 | 548,59,22 | 549,1828,1791 | 550,1155,1129 | 551,3873,3857 | 552,3961,3945 | 553,3419,3405

BATCH_RAW_INFO | 422,982,77 | 429,3166,2302 | 446,1716,1050 | 447,709,50 | 449,2095,1462 | 450,3211,2604 | 451,3871,3276 | 453,1023,429 | 459,679,116 | 467,2259,1711 | 468,594,57 | 473,600,81 | 475,754,260 | 477,1528,1058 | 478,3769,3321 | 479,540,103 | 483,2134,1703 | 486,1881,1502 | 488,1918,1563 | 490,487,143 | 491,1269,928 | 495,2269,1940 | 496,3932,3606 | 498,3949,3623 | 499,495,169 | 501,1884,1561 | 503,437,115 | 505,3279,2967 | 506,2048,1736 | 507,367,55 | 508,847,535 | 510,404,97 | 511,1877,1573 | 512,3123,2833 | 514,3626,3349 | 516,305,42 | 517,3778,3515 | 518,3820,3557 | 519,4090,3827 | 520,4039,3796 | 521,4060,3817 | 522,2771,2531 | 524,251,27 | 525,252,44 | 527,3027,2855 | 528,532,360 | 529,1849,1677 | 530,963,791 | 532,2342,2172 | 533,262,92 | 534,947,790 | 535,1926,1784 | 536,253,111 | 537,154,22 | 539,3712,3596 | 540,3821,3712 | 541,610,530 | 542,3309,3229 | 544,1092,1012 | 545,4042,3966 | 546,2218,2170 | 547,3514,3468 | 548,60,22 | 549,1829,1791 | 550,1156,1129 | 551,3874,3857 | 552,3962,3945 | 553,3420,3405

BATCH_RAW_INFO | 422,983,77 | 429,3167,2302 | 446,1717,1050 | 447,710,50 | 449,2096,1462 | 450,3212,2604 | 451,3872,3276 | 453,1024,429 | 459,680,116 | 467,2260,1711 | 468,595,57 | 473,601,81 | 475,755,260 | 477,1529,1058 | 478,3770,3321 | 479,541,103 | 483,2135,1703 | 486,1882,1502 | 488,1919,1563 | 490,488,143 | 491,1270,928 | 495,2270,1940 | 496,3933,3606 | 498,3950,3623 | 499,496,169 | 501,1885,1561 | 503,438,115 | 505,3280,2967 | 506,2049,1736 | 507,368,55 | 508,848,535 | 510,405,97 | 511,1878,1573 | 512,3124,2833 | 514,3627,3349 | 516,306,42 | 517,3779,3515 | 518,3821,3557 | 519,4091,3827 | 520,4040,3796 | 521,4061,3817 | 522,2772,2531 | 524,252,27 | 525,253,44 | 527,3028,2855 | 528,533,360 | 529,1850,1677 | 530,964,791 | 532,2343,2172 | 533,263,92 | 534,948,790 | 535,1927,1784 | 536,254,111 | 537,155,22 | 539,3713,3596 | 540,3822,3712 | 541,611,530 | 542,3310,3229 | 544,1093,1012 | 545,4043,3966 | 546,2219,2170 | 547,3515,3468 | 548,61,22 | 549,1830,1791 | 550,1157,1129 | 551,3875,3857 | 552,3963,3945 | 553,3421,3405

BATCH_RAW_INFO | 422,984,77 | 429,3168,2302 | 446,1718,1050 | 447,711,50 | 449,2097,1462 | 450,3213,2604 | 451,3873,3276 | 453,1025,429 | 459,681,116 | 467,2261,1711 | 468,596,57 | 473,602,81 | 475,756,260 | 477,1530,1058 | 478,3771,3321 | 479,542,103 | 483,2136,1703 | 486,1883,1502 | 488,1920,1563 | 490,489,143 | 491,1271,928 | 495,2271,1940 | 496,3934,3606 | 498,3951,3623 | 499,497,169 | 501,1886,1561 | 503,439,115 | 505,3281,2967 | 506,2050,1736 | 507,369,55 | 508,849,535 | 510,406,97 | 511,1879,1573 | 512,3125,2833 | 514,3628,3349 | 516,307,42 | 517,3780,3515 | 518,3822,3557 | 519,4092,3827 | 520,4041,3796 | 521,4062,3817 | 522,2773,2531 | 524,253,27 | 525,254,44 | 527,3029,2855 | 528,534,360 | 529,1851,1677 | 530,965,791 | 532,2344,2172 | 533,264,92 | 534,949,790 | 535,1928,1784 | 536,255,111 | 537,156,22 | 539,3714,3596 | 540,3823,3712 | 541,612,530 | 542,3311,3229 | 544,1094,1012 | 545,4044,3966 | 546,2220,2170 | 547,3516,3468 | 548,62,22 | 549,1831,1791 | 550,1158,1129 | 551,3876,3857 | 552,3964,3945 | 553,3422,3405

BATCH_RAW_INFO | 554,3885,3884

BATCH_RAW_INFO | 422,985,77 | 429,3169,2302 | 446,1719,1050 | 447,712,50 | 449,2098,1462 | 450,3214,2604 | 451,3874,3276 | 453,1026,429 | 459,682,116 | 467,2262,1711 | 468,597,57 | 473,603,81 | 475,757,260 | 477,1531,1058 | 478,3772,3321 | 479,543,103 | 483,2137,1703 | 486,1884,1502 | 488,1921,1563 | 490,490,143 | 491,1272,928 | 495,2272,1940 | 496,3935,3606 | 498,3952,3623 | 499,498,169 | 501,1887,1561 | 503,440,115 | 505,3282,2967 | 506,2051,1736 | 507,370,55 | 508,850,535 | 510,407,97 | 511,1880,1573 | 512,3126,2833 | 514,3629,3349 | 516,308,42 | 517,3781,3515 | 518,3823,3557 | 519,4093,3827 | 520,4042,3796 | 521,4063,3817 | 522,2774,2531 | 524,254,27 | 525,255,44 | 527,3030,2855 | 528,535,360 | 529,1852,1677 | 530,966,791 | 532,2345,2172 | 533,265,92 | 534,950,790 | 535,1929,1784 | 536,256,111 | 537,157,22 | 539,3715,3596 | 540,3824,3712 | 541,613,530 | 542,3312,3229 | 544,1095,1012 | 545,4045,3966 | 546,2221,2170 | 547,3517,3468 | 548,63,22 | 549,1832,1791 | 550,1159,1129 | 551,3877,3857 | 552,3965,3945 | 553,3423,3405 | 554,3886,3884

BATCH_RAW_INFO | 422,986,77 | 429,3170,2302 | 446,1720,1050 | 447,713,50 | 449,2099,1462 | 450,3215,2604 | 451,3875,3276 | 453,1027,429 | 459,683,116 | 467,2263,1711 | 468,598,57 | 473,604,81 | 475,758,260 | 477,1532,1058 | 478,3773,3321 | 479,544,103 | 483,2138,1703 | 486,1885,1502 | 488,1922,1563 | 490,491,143 | 491,1273,928 | 495,2273,1940 | 496,3936,3606 | 498,3953,3623 | 499,499,169 | 501,1888,1561 | 503,441,115 | 505,3283,2967 | 506,2052,1736 | 507,371,55 | 508,851,535 | 511,1881,1573 | 512,3127,2833 | 514,3630,3349 | 516,309,42 | 517,3782,3515 | 518,3824,3557 | 519,4094,3827 | 520,4043,3796 | 521,4064,3817 | 522,2775,2531 | 524,255,27 | 525,256,44 | 527,3031,2855 | 528,536,360 | 529,1853,1677 | 530,967,791 | 532,2346,2172 | 533,266,92 | 534,951,790 | 535,1930,1784 | 536,257,111 | 537,158,22 | 539,3716,3596 | 540,3825,3712 | 541,614,530 | 542,3313,3229 | 544,1096,1012 | 545,4046,3966 | 546,2222,2170 | 547,3518,3468 | 548,64,22 | 549,1833,1791 | 550,1160,1129 | 551,3878,3857 | 552,3966,3945 | 553,3424,3405 | 554,3887,3884

BATCH_RAW_INFO | 422,987,77 | 429,3171,2302 | 446,1721,1050 | 447,714,50 | 449,2100,1462 | 450,3216,2604 | 451,3876,3276 | 453,1028,429 | 459,684,116 | 467,2264,1711 | 468,599,57 | 473,605,81 | 475,759,260 | 477,1533,1058 | 478,3774,3321 | 479,545,103 | 483,2139,1703 | 486,1886,1502 | 488,1923,1563 | 490,492,143 | 491,1274,928 | 495,2274,1940 | 496,3937,3606 | 498,3954,3623 | 499,500,169 | 501,1889,1561 | 503,442,115 | 505,3284,2967 | 506,2053,1736 | 507,372,55 | 508,852,535 | 511,1882,1573 | 512,3128,2833 | 514,3631,3349 | 516,310,42 | 517,3783,3515 | 518,3825,3557 | 519,4095,3827 | 520,4044,3796 | 521,4065,3817 | 522,2776,2531 | 524,256,27 | 525,257,44 | 527,3032,2855 | 528,537,360 | 529,1854,1677 | 530,968,791 | 532,2347,2172 | 533,267,92 | 534,952,790 | 535,1931,1784 | 536,258,111 | 537,159,22 | 539,3717,3596 | 540,3826,3712 | 541,615,530 | 542,3314,3229 | 544,1097,1012 | 545,4047,3966 | 546,2223,2170 | 547,3519,3468 | 548,65,22 | 549,1834,1791 | 550,1161,1129 | 551,3879,3857 | 552,3967,3945 | 553,3425,3405 | 554,3888,3884

BATCH_RAW_INFO | 555,2851,2850

BATCH_RAW_INFO | 556,28,27

BATCH_RAW_INFO | 422,988,77 | 429,3172,2302 | 446,1722,1050 | 447,715,50 | 449,2101,1462 | 450,3217,2604 | 451,3877,3276 | 453,1029,429 | 459,685,116 | 467,2265,1711 | 468,600,57 | 473,606,81 | 475,760,260 | 477,1534,1058 | 478,3775,3321 | 479,546,103 | 483,2140,1703 | 486,1887,1502 | 488,1924,1563 | 490,493,143 | 491,1275,928 | 495,2275,1940 | 496,3938,3606 | 498,3955,3623 | 499,501,169 | 501,1890,1561 | 503,443,115 | 505,3285,2967 | 506,2054,1736 | 507,373,55 | 508,853,535 | 511,1883,1573 | 512,3129,2833 | 514,3632,3349 | 516,311,42 | 517,3784,3515 | 518,3826,3557 | 520,4045,3796 | 521,4066,3817 | 522,2777,2531 | 524,257,27 | 525,258,44 | 527,3033,2855 | 528,538,360 | 529,1855,1677 | 530,969,791 | 532,2348,2172 | 533,268,92 | 534,953,790 | 535,1932,1784 | 536,259,111 | 537,160,22 | 539,3718,3596 | 540,3827,3712 | 541,616,530 | 542,3315,3229 | 544,1098,1012 | 545,4048,3966 | 546,2224,2170 | 547,3520,3468 | 548,66,22 | 549,1835,1791 | 550,1162,1129 | 551,3880,3857 | 552,3968,3945 | 553,3426,3405 | 554,3889,3884 | 555,2852,2850 | 556,29,27

BATCH_RAW_INFO | 422,989,77 | 429,3173,2302 | 446,1723,1050 | 447,716,50 | 449,2102,1462 | 450,3218,2604 | 451,3878,3276 | 453,1030,429 | 459,686,116 | 467,2266,1711 | 468,601,57 | 473,607,81 | 475,761,260 | 477,1535,1058 | 478,3776,3321 | 479,547,103 | 483,2141,1703 | 486,1888,1502 | 488,1925,1563 | 490,494,143 | 491,1276,928 | 495,2276,1940 | 496,3939,3606 | 498,3956,3623 | 499,502,169 | 501,1891,1561 | 503,444,115 | 505,3286,2967 | 506,2055,1736 | 507,374,55 | 508,854,535 | 511,1884,1573 | 512,3130,2833 | 514,3633,3349 | 516,312,42 | 517,3785,3515 | 518,3827,3557 | 520,4046,3796 | 521,4067,3817 | 522,2778,2531 | 524,258,27 | 525,259,44 | 527,3034,2855 | 528,539,360 | 529,1856,1677 | 530,970,791 | 532,2349,2172 | 533,269,92 | 534,954,790 | 535,1933,1784 | 536,260,111 | 537,161,22 | 539,3719,3596 | 540,3828,3712 | 541,617,530 | 542,3316,3229 | 544,1099,1012 | 545,4049,3966 | 546,2225,2170 | 547,3521,3468 | 548,67,22 | 549,1836,1791 | 550,1163,1129 | 551,3881,3857 | 552,3969,3945 | 553,3427,3405 | 554,3890,3884 | 555,2853,2850 | 556,30,27

BATCH_RAW_INFO | 422,990,77 | 429,3174,2302 | 446,1724,1050 | 447,717,50 | 449,2103,1462 | 450,3219,2604 | 451,3879,3276 | 453,1031,429 | 459,687,116 | 467,2267,1711 | 468,602,57 | 473,608,81 | 475,762,260 | 477,1536,1058 | 478,3777,3321 | 479,548,103 | 483,2142,1703 | 486,1889,1502 | 488,1926,1563 | 490,495,143 | 491,1277,928 | 495,2277,1940 | 496,3940,3606 | 498,3957,3623 | 499,503,169 | 501,1892,1561 | 503,445,115 | 505,3287,2967 | 506,2056,1736 | 507,375,55 | 508,855,535 | 511,1885,1573 | 512,3131,2833 | 514,3634,3349 | 516,313,42 | 517,3786,3515 | 518,3828,3557 | 520,4047,3796 | 521,4068,3817 | 522,2779,2531 | 524,259,27 | 525,260,44 | 527,3035,2855 | 528,540,360 | 529,1857,1677 | 530,971,791 | 532,2350,2172 | 533,270,92 | 534,955,790 | 535,1934,1784 | 536,261,111 | 537,162,22 | 539,3720,3596 | 540,3829,3712 | 541,618,530 | 542,3317,3229 | 544,1100,1012 | 545,4050,3966 | 546,2226,2170 | 547,3522,3468 | 548,68,22 | 549,1837,1791 | 550,1164,1129 | 551,3882,3857 | 552,3970,3945 | 553,3428,3405 | 554,3891,3884 | 555,2854,2850 | 556,31,27

BATCH_RAW_INFO | 422,991,77 | 429,3175,2302 | 446,1725,1050 | 447,718,50 | 449,2104,1462 | 450,3220,2604 | 451,3880,3276 | 453,1032,429 | 459,688,116 | 467,2268,1711 | 468,603,57 | 473,609,81 | 475,763,260 | 477,1537,1058 | 478,3778,3321 | 479,549,103 | 483,2143,1703 | 486,1890,1502 | 488,1927,1563 | 490,496,143 | 491,1278,928 | 495,2278,1940 | 496,3941,3606 | 498,3958,3623 | 499,504,169 | 501,1893,1561 | 503,446,115 | 505,3288,2967 | 506,2057,1736 | 507,376,55 | 508,856,535 | 511,1886,1573 | 512,3132,2833 | 514,3635,3349 | 516,314,42 | 517,3787,3515 | 518,3829,3557 | 520,4048,3796 | 521,4069,3817 | 522,2780,2531 | 524,260,27 | 525,261,44 | 527,3036,2855 | 528,541,360 | 529,1858,1677 | 530,972,791 | 532,2351,2172 | 533,271,92 | 534,956,790 | 535,1935,1784 | 536,262,111 | 537,163,22 | 539,3721,3596 | 540,3830,3712 | 541,619,530 | 542,3318,3229 | 544,1101,1012 | 545,4051,3966 | 546,2227,2170 | 547,3523,3468 | 548,69,22 | 549,1838,1791 | 550,1165,1129 | 551,3883,3857 | 552,3971,3945 | 553,3429,3405 | 554,3892,3884 | 555,2855,2850 | 556,32,27

BATCH_RAW_INFO | 422,992,77 | 429,3176,2302 | 446,1726,1050 | 447,719,50 | 449,2105,1462 | 450,3221,2604 | 451,3881,3276 | 453,1033,429 | 459,689,116 | 467,2269,1711 | 468,604,57 | 473,610,81 | 475,764,260 | 477,1538,1058 | 478,3779,3321 | 479,550,103 | 483,2144,1703 | 486,1891,1502 | 488,1928,1563 | 490,497,143 | 491,1279,928 | 495,2279,1940 | 496,3942,3606 | 498,3959,3623 | 499,505,169 | 501,1894,1561 | 503,447,115 | 505,3289,2967 | 506,2058,1736 | 507,377,55 | 508,857,535 | 511,1887,1573 | 512,3133,2833 | 514,3636,3349 | 516,315,42 | 517,3788,3515 | 518,3830,3557 | 520,4049,3796 | 521,4070,3817 | 522,2781,2531 | 524,261,27 | 525,262,44 | 527,3037,2855 | 528,542,360 | 529,1859,1677 | 530,973,791 | 532,2352,2172 | 533,272,92 | 534,957,790 | 535,1936,1784 | 536,263,111 | 537,164,22 | 539,3722,3596 | 540,3831,3712 | 541,620,530 | 542,3319,3229 | 544,1102,1012 | 545,4052,3966 | 546,2228,2170 | 547,3524,3468 | 548,70,22 | 549,1839,1791 | 550,1166,1129 | 551,3884,3857 | 552,3972,3945 | 553,3430,3405 | 554,3893,3884 | 555,2856,2850 | 556,33,27

BATCH_RAW_INFO | 422,993,77 | 429,3177,2302 | 446,1727,1050 | 447,720,50 | 449,2106,1462 | 450,3222,2604 | 451,3882,3276 | 453,1034,429 | 459,690,116 | 467,2270,1711 | 468,605,57 | 473,611,81 | 475,765,260 | 477,1539,1058 | 478,3780,3321 | 479,551,103 | 483,2145,1703 | 486,1892,1502 | 488,1929,1563 | 490,498,143 | 491,1280,928 | 495,2280,1940 | 496,3943,3606 | 498,3960,3623 | 499,506,169 | 501,1895,1561 | 503,448,115 | 505,3290,2967 | 506,2059,1736 | 507,378,55 | 508,858,535 | 511,1888,1573 | 512,3134,2833 | 514,3637,3349 | 516,316,42 | 517,3789,3515 | 518,3831,3557 | 520,4050,3796 | 521,4071,3817 | 522,2782,2531 | 524,262,27 | 525,263,44 | 527,3038,2855 | 528,543,360 | 529,1860,1677 | 530,974,791 | 532,2353,2172 | 533,273,92 | 534,958,790 | 535,1937,1784 | 536,264,111 | 537,165,22 | 539,3723,3596 | 540,3832,3712 | 541,621,530 | 542,3320,3229 | 544,1103,1012 | 545,4053,3966 | 546,2229,2170 | 547,3525,3468 | 548,71,22 | 549,1840,1791 | 550,1167,1129 | 551,3885,3857 | 552,3973,3945 | 553,3431,3405 | 554,3894,3884 | 555,2857,2850 | 556,34,27

BATCH_RAW_INFO | 422,994,77 | 429,3178,2302 | 446,1728,1050 | 447,721,50 | 449,2107,1462 | 450,3223,2604 | 451,3883,3276 | 453,1035,429 | 459,691,116 | 467,2271,1711 | 468,606,57 | 473,612,81 | 475,766,260 | 477,1540,1058 | 478,3781,3321 | 479,552,103 | 483,2146,1703 | 486,1893,1502 | 488,1930,1563 | 490,499,143 | 491,1281,928 | 495,2281,1940 | 496,3944,3606 | 498,3961,3623 | 499,507,169 | 501,1896,1561 | 503,449,115 | 505,3291,2967 | 506,2060,1736 | 507,379,55 | 508,859,535 | 511,1889,1573 | 512,3135,2833 | 514,3638,3349 | 516,317,42 | 517,3790,3515 | 518,3832,3557 | 520,4051,3796 | 521,4072,3817 | 522,2783,2531 | 524,263,27 | 525,264,44 | 527,3039,2855 | 528,544,360 | 529,1861,1677 | 530,975,791 | 532,2354,2172 | 533,274,92 | 534,959,790 | 535,1938,1784 | 536,265,111 | 537,166,22 | 539,3724,3596 | 540,3833,3712 | 541,622,530 | 542,3321,3229 | 544,1104,1012 | 545,4054,3966 | 546,2230,2170 | 547,3526,3468 | 548,72,22 | 549,1841,1791 | 550,1168,1129 | 551,3886,3857 | 552,3974,3945 | 553,3432,3405 | 554,3895,3884 | 555,2858,2850 | 556,35,27

BATCH_RAW_INFO | 422,995,77 | 429,3179,2302 | 446,1729,1050 | 447,722,50 | 449,2108,1462 | 450,3224,2604 | 451,3884,3276 | 453,1036,429 | 459,692,116 | 467,2272,1711 | 468,607,57 | 473,613,81 | 475,767,260 | 477,1541,1058 | 478,3782,3321 | 479,553,103 | 483,2147,1703 | 486,1894,1502 | 488,1931,1563 | 490,500,143 | 491,1282,928 | 495,2282,1940 | 496,3945,3606 | 498,3962,3623 | 499,508,169 | 501,1897,1561 | 503,450,115 | 505,3292,2967 | 506,2061,1736 | 507,380,55 | 508,860,535 | 511,1890,1573 | 512,3136,2833 | 514,3639,3349 | 516,318,42 | 517,3791,3515 | 518,3833,3557 | 520,4052,3796 | 521,4073,3817 | 522,2784,2531 | 524,264,27 | 525,265,44 | 527,3040,2855 | 528,545,360 | 529,1862,1677 | 530,976,791 | 532,2355,2172 | 533,275,92 | 534,960,790 | 535,1939,1784 | 536,266,111 | 537,167,22 | 539,3725,3596 | 540,3834,3712 | 541,623,530 | 542,3322,3229 | 544,1105,1012 | 545,4055,3966 | 546,2231,2170 | 547,3527,3468 | 548,73,22 | 549,1842,1791 | 550,1169,1129 | 551,3887,3857 | 552,3975,3945 | 553,3433,3405 | 554,3896,3884 | 555,2859,2850 | 556,36,27

BATCH_RAW_INFO | 422,996,77 | 429,3180,2302 | 446,1730,1050 | 447,723,50 | 449,2109,1462 | 450,3225,2604 | 451,3885,3276 | 453,1037,429 | 459,693,116 | 467,2273,1711 | 468,608,57 | 473,614,81 | 475,768,260 | 477,1542,1058 | 478,3783,3321 | 479,554,103 | 483,2148,1703 | 486,1895,1502 | 488,1932,1563 | 490,501,143 | 491,1283,928 | 495,2283,1940 | 496,3946,3606 | 498,3963,3623 | 499,509,169 | 501,1898,1561 | 503,451,115 | 505,3293,2967 | 506,2062,1736 | 507,381,55 | 508,861,535 | 511,1891,1573 | 512,3137,2833 | 514,3640,3349 | 516,319,42 | 517,3792,3515 | 518,3834,3557 | 520,4053,3796 | 521,4074,3817 | 522,2785,2531 | 524,265,27 | 525,266,44 | 527,3041,2855 | 528,546,360 | 529,1863,1677 | 530,977,791 | 532,2356,2172 | 533,276,92 | 534,961,790 | 535,1940,1784 | 536,267,111 | 537,168,22 | 539,3726,3596 | 540,3835,3712 | 541,624,530 | 542,3323,3229 | 544,1106,1012 | 545,4056,3966 | 546,2232,2170 | 547,3528,3468 | 548,74,22 | 549,1843,1791 | 550,1170,1129 | 551,3888,3857 | 552,3976,3945 | 553,3434,3405 | 554,3897,3884 | 555,2860,2850 | 556,37,27

BATCH_RAW_INFO | 422,997,77 | 429,3181,2302 | 446,1731,1050 | 447,724,50 | 449,2110,1462 | 450,3226,2604 | 451,3886,3276 | 453,1038,429 | 459,694,116 | 467,2274,1711 | 468,609,57 | 473,615,81 | 475,769,260 | 477,1543,1058 | 478,3784,3321 | 479,555,103 | 483,2149,1703 | 486,1896,1502 | 488,1933,1563 | 490,502,143 | 491,1284,928 | 495,2284,1940 | 496,3947,3606 | 498,3964,3623 | 499,510,169 | 501,1899,1561 | 503,452,115 | 505,3294,2967 | 506,2063,1736 | 507,382,55 | 508,862,535 | 511,1892,1573 | 512,3138,2833 | 514,3641,3349 | 516,320,42 | 517,3793,3515 | 518,3835,3557 | 520,4054,3796 | 521,4075,3817 | 522,2786,2531 | 524,266,27 | 525,267,44 | 527,3042,2855 | 528,547,360 | 529,1864,1677 | 530,978,791 | 532,2357,2172 | 533,277,92 | 534,962,790 | 535,1941,1784 | 536,268,111 | 537,169,22 | 539,3727,3596 | 540,3836,3712 | 541,625,530 | 542,3324,3229 | 544,1107,1012 | 545,4057,3966 | 546,2233,2170 | 547,3529,3468 | 548,75,22 | 549,1844,1791 | 550,1171,1129 | 551,3889,3857 | 552,3977,3945 | 553,3435,3405 | 554,3898,3884 | 555,2861,2850 | 556,38,27

BATCH_RAW_INFO | 422,998,77 | 429,3182,2302 | 446,1732,1050 | 447,725,50 | 450,3227,2604 | 451,3887,3276 | 453,1039,429 | 459,695,116 | 467,2275,1711 | 468,610,57 | 473,616,81 | 475,770,260 | 477,1544,1058 | 478,3785,3321 | 479,556,103 | 483,2150,1703 | 486,1897,1502 | 488,1934,1563 | 490,503,143 | 491,1285,928 | 495,2285,1940 | 496,3948,3606 | 498,3965,3623 | 499,511,169 | 501,1900,1561 | 503,453,115 | 505,3295,2967 | 506,2064,1736 | 507,383,55 | 508,863,535 | 511,1893,1573 | 512,3139,2833 | 514,3642,3349 | 516,321,42 | 517,3794,3515 | 518,3836,3557 | 520,4055,3796 | 521,4076,3817 | 522,2787,2531 | 524,267,27 | 525,268,44 | 527,3043,2855 | 528,548,360 | 529,1865,1677 | 530,979,791 | 532,2358,2172 | 533,278,92 | 534,963,790 | 535,1942,1784 | 536,269,111 | 537,170,22 | 539,3728,3596 | 540,3837,3712 | 541,626,530 | 542,3325,3229 | 544,1108,1012 | 545,4058,3966 | 546,2234,2170 | 547,3530,3468 | 548,76,22 | 549,1845,1791 | 550,1172,1129 | 551,3890,3857 | 552,3978,3945 | 553,3436,3405 | 554,3899,3884 | 555,2862,2850 | 556,39,27

BATCH_RAW_INFO | 422,999,77 | 429,3183,2302 | 446,1733,1050 | 447,726,50 | 450,3228,2604 | 451,3888,3276 | 453,1040,429 | 459,696,116 | 467,2276,1711 | 468,611,57 | 473,617,81 | 475,771,260 | 477,1545,1058 | 478,3786,3321 | 479,557,103 | 483,2151,1703 | 486,1898,1502 | 488,1935,1563 | 490,504,143 | 491,1286,928 | 495,2286,1940 | 496,3949,3606 | 498,3966,3623 | 499,512,169 | 501,1901,1561 | 503,454,115 | 505,3296,2967 | 506,2065,1736 | 507,384,55 | 508,864,535 | 511,1894,1573 | 512,3140,2833 | 514,3643,3349 | 516,322,42 | 517,3795,3515 | 518,3837,3557 | 520,4056,3796 | 521,4077,3817 | 522,2788,2531 | 524,268,27 | 525,269,44 | 527,3044,2855 | 528,549,360 | 529,1866,1677 | 530,980,791 | 532,2359,2172 | 533,279,92 | 534,964,790 | 535,1943,1784 | 536,270,111 | 537,171,22 | 539,3729,3596 | 540,3838,3712 | 541,627,530 | 542,3326,3229 | 544,1109,1012 | 545,4059,3966 | 546,2235,2170 | 547,3531,3468 | 548,77,22 | 549,1846,1791 | 550,1173,1129 | 551,3891,3857 | 552,3979,3945 | 553,3437,3405 | 554,3900,3884 | 555,2863,2850 | 556,40,27

BATCH_RAW_INFO | 422,1000,77 | 429,3184,2302 | 446,1734,1050 | 447,727,50 | 450,3229,2604 | 451,3889,3276 | 453,1041,429 | 459,697,116 | 467,2277,1711 | 468,612,57 | 473,618,81 | 475,772,260 | 477,1546,1058 | 478,3787,3321 | 479,558,103 | 483,2152,1703 | 486,1899,1502 | 488,1936,1563 | 490,505,143 | 491,1287,928 | 495,2287,1940 | 496,3950,3606 | 498,3967,3623 | 499,513,169 | 501,1902,1561 | 503,455,115 | 505,3297,2967 | 506,2066,1736 | 507,385,55 | 508,865,535 | 511,1895,1573 | 512,3141,2833 | 514,3644,3349 | 516,323,42 | 517,3796,3515 | 518,3838,3557 | 520,4057,3796 | 521,4078,3817 | 522,2789,2531 | 524,269,27 | 525,270,44 | 527,3045,2855 | 528,550,360 | 529,1867,1677 | 530,981,791 | 532,2360,2172 | 533,280,92 | 534,965,790 | 535,1944,1784 | 536,271,111 | 537,172,22 | 539,3730,3596 | 540,3839,3712 | 541,628,530 | 542,3327,3229 | 544,1110,1012 | 545,4060,3966 | 546,2236,2170 | 547,3532,3468 | 549,1847,1791 | 550,1174,1129 | 551,3892,3857 | 552,3980,3945 | 553,3438,3405 | 554,3901,3884 | 555,2864,2850 | 556,41,27

BATCH_RAW_INFO | 422,1001,77 | 429,3185,2302 | 446,1735,1050 | 447,728,50 | 450,3230,2604 | 451,3890,3276 | 453,1042,429 | 459,698,116 | 467,2278,1711 | 468,613,57 | 473,619,81 | 475,773,260 | 477,1547,1058 | 478,3788,3321 | 479,559,103 | 483,2153,1703 | 486,1900,1502 | 488,1937,1563 | 490,506,143 | 491,1288,928 | 495,2288,1940 | 496,3951,3606 | 498,3968,3623 | 499,514,169 | 501,1903,1561 | 503,456,115 | 505,3298,2967 | 506,2067,1736 | 507,386,55 | 508,866,535 | 511,1896,1573 | 512,3142,2833 | 514,3645,3349 | 516,324,42 | 517,3797,3515 | 518,3839,3557 | 520,4058,3796 | 521,4079,3817 | 522,2790,2531 | 524,270,27 | 525,271,44 | 527,3046,2855 | 528,551,360 | 529,1868,1677 | 530,982,791 | 532,2361,2172 | 533,281,92 | 534,966,790 | 535,1945,1784 | 536,272,111 | 537,173,22 | 539,3731,3596 | 540,3840,3712 | 541,629,530 | 542,3328,3229 | 544,1111,1012 | 545,4061,3966 | 546,2237,2170 | 547,3533,3468 | 549,1848,1791 | 550,1175,1129 | 551,3893,3857 | 552,3981,3945 | 553,3439,3405 | 554,3902,3884 | 555,2865,2850 | 556,42,27

BATCH_RAW_INFO | 422,1002,77 | 429,3186,2302 | 446,1736,1050 | 447,729,50 | 450,3231,2604 | 451,3891,3276 | 453,1043,429 | 459,699,116 | 467,2279,1711 | 468,614,57 | 473,620,81 | 475,774,260 | 477,1548,1058 | 478,3789,3321 | 479,560,103 | 483,2154,1703 | 486,1901,1502 | 488,1938,1563 | 490,507,143 | 491,1289,928 | 495,2289,1940 | 496,3952,3606 | 498,3969,3623 | 499,515,169 | 501,1904,1561 | 503,457,115 | 505,3299,2967 | 506,2068,1736 | 507,387,55 | 508,867,535 | 511,1897,1573 | 512,3143,2833 | 514,3646,3349 | 516,325,42 | 517,3798,3515 | 518,3840,3557 | 520,4059,3796 | 521,4080,3817 | 522,2791,2531 | 524,271,27 | 525,272,44 | 527,3047,2855 | 528,552,360 | 529,1869,1677 | 530,983,791 | 532,2362,2172 | 533,282,92 | 534,967,790 | 535,1946,1784 | 536,273,111 | 537,174,22 | 539,3732,3596 | 540,3841,3712 | 541,630,530 | 542,3329,3229 | 544,1112,1012 | 545,4062,3966 | 546,2238,2170 | 547,3534,3468 | 549,1849,1791 | 550,1176,1129 | 551,3894,3857 | 552,3982,3945 | 553,3440,3405 | 554,3903,3884 | 555,2866,2850 | 556,43,27

BATCH_RAW_INFO | 422,1003,77 | 429,3187,2302 | 446,1737,1050 | 447,730,50 | 450,3232,2604 | 451,3892,3276 | 453,1044,429 | 459,700,116 | 467,2280,1711 | 468,615,57 | 473,621,81 | 475,775,260 | 477,1549,1058 | 478,3790,3321 | 479,561,103 | 483,2155,1703 | 486,1902,1502 | 488,1939,1563 | 490,508,143 | 491,1290,928 | 495,2290,1940 | 496,3953,3606 | 498,3970,3623 | 499,516,169 | 501,1905,1561 | 503,458,115 | 505,3300,2967 | 506,2069,1736 | 507,388,55 | 508,868,535 | 511,1898,1573 | 512,3144,2833 | 514,3647,3349 | 516,326,42 | 517,3799,3515 | 518,3841,3557 | 520,4060,3796 | 521,4081,3817 | 522,2792,2531 | 524,272,27 | 525,273,44 | 527,3048,2855 | 528,553,360 | 529,1870,1677 | 530,984,791 | 532,2363,2172 | 533,283,92 | 534,968,790 | 535,1947,1784 | 536,274,111 | 537,175,22 | 539,3733,3596 | 540,3842,3712 | 541,631,530 | 542,3330,3229 | 544,1113,1012 | 545,4063,3966 | 546,2239,2170 | 547,3535,3468 | 549,1850,1791 | 550,1177,1129 | 551,3895,3857 | 552,3983,3945 | 553,3441,3405 | 554,3904,3884 | 555,2867,2850 | 556,44,27

BATCH_RAW_INFO | 422,1004,77 | 429,3188,2302 | 446,1738,1050 | 447,731,50 | 450,3233,2604 | 451,3893,3276 | 453,1045,429 | 459,701,116 | 467,2281,1711 | 468,616,57 | 473,622,81 | 475,776,260 | 477,1550,1058 | 478,3791,3321 | 479,562,103 | 483,2156,1703 | 486,1903,1502 | 488,1940,1563 | 490,509,143 | 491,1291,928 | 495,2291,1940 | 496,3954,3606 | 498,3971,3623 | 499,517,169 | 501,1906,1561 | 503,459,115 | 505,3301,2967 | 506,2070,1736 | 507,389,55 | 508,869,535 | 511,1899,1573 | 512,3145,2833 | 514,3648,3349 | 516,327,42 | 517,3800,3515 | 518,3842,3557 | 520,4061,3796 | 521,4082,3817 | 522,2793,2531 | 524,273,27 | 525,274,44 | 527,3049,2855 | 528,554,360 | 529,1871,1677 | 530,985,791 | 532,2364,2172 | 533,284,92 | 534,969,790 | 535,1948,1784 | 536,275,111 | 537,176,22 | 539,3734,3596 | 540,3843,3712 | 541,632,530 | 542,3331,3229 | 544,1114,1012 | 545,4064,3966 | 546,2240,2170 | 547,3536,3468 | 549,1851,1791 | 550,1178,1129 | 551,3896,3857 | 552,3984,3945 | 553,3442,3405 | 554,3905,3884 | 555,2868,2850 | 556,45,27

BATCH_RAW_INFO | 422,1005,77 | 429,3189,2302 | 446,1739,1050 | 447,732,50 | 450,3234,2604 | 451,3894,3276 | 453,1046,429 | 459,702,116 | 467,2282,1711 | 468,617,57 | 473,623,81 | 475,777,260 | 477,1551,1058 | 478,3792,3321 | 479,563,103 | 483,2157,1703 | 486,1904,1502 | 488,1941,1563 | 490,510,143 | 491,1292,928 | 495,2292,1940 | 496,3955,3606 | 498,3972,3623 | 499,518,169 | 501,1907,1561 | 503,460,115 | 505,3302,2967 | 506,2071,1736 | 507,390,55 | 508,870,535 | 511,1900,1573 | 512,3146,2833 | 514,3649,3349 | 516,328,42 | 517,3801,3515 | 518,3843,3557 | 520,4062,3796 | 521,4083,3817 | 522,2794,2531 | 524,274,27 | 525,275,44 | 527,3050,2855 | 528,555,360 | 529,1872,1677 | 530,986,791 | 532,2365,2172 | 533,285,92 | 534,970,790 | 535,1949,1784 | 536,276,111 | 537,177,22 | 539,3735,3596 | 540,3844,3712 | 541,633,530 | 542,3332,3229 | 544,1115,1012 | 545,4065,3966 | 546,2241,2170 | 547,3537,3468 | 549,1852,1791 | 550,1179,1129 | 551,3897,3857 | 552,3985,3945 | 553,3443,3405 | 554,3906,3884 | 555,2869,2850 | 556,46,27

BATCH_RAW_INFO | 422,1006,77 | 429,3190,2302 | 446,1740,1050 | 447,733,50 | 450,3235,2604 | 451,3895,3276 | 453,1047,429 | 459,703,116 | 467,2283,1711 | 468,618,57 | 473,624,81 | 475,778,260 | 477,1552,1058 | 478,3793,3321 | 479,564,103 | 483,2158,1703 | 486,1905,1502 | 488,1942,1563 | 490,511,143 | 491,1293,928 | 495,2293,1940 | 496,3956,3606 | 498,3973,3623 | 499,519,169 | 501,1908,1561 | 503,461,115 | 505,3303,2967 | 506,2072,1736 | 507,391,55 | 508,871,535 | 511,1901,1573 | 512,3147,2833 | 514,3650,3349 | 516,329,42 | 517,3802,3515 | 518,3844,3557 | 520,4063,3796 | 521,4084,3817 | 522,2795,2531 | 524,275,27 | 525,276,44 | 527,3051,2855 | 528,556,360 | 529,1873,1677 | 530,987,791 | 532,2366,2172 | 533,286,92 | 534,971,790 | 535,1950,1784 | 536,277,111 | 537,178,22 | 539,3736,3596 | 540,3845,3712 | 541,634,530 | 542,3333,3229 | 544,1116,1012 | 545,4066,3966 | 546,2242,2170 | 547,3538,3468 | 549,1853,1791 | 550,1180,1129 | 551,3898,3857 | 552,3986,3945 | 553,3444,3405 | 554,3907,3884 | 555,2870,2850 | 556,47,27

BATCH_RAW_INFO | 422,1007,77 | 429,3191,2302 | 446,1741,1050 | 447,734,50 | 450,3236,2604 | 451,3896,3276 | 453,1048,429 | 459,704,116 | 467,2284,1711 | 468,619,57 | 473,625,81 | 475,779,260 | 477,1553,1058 | 478,3794,3321 | 479,565,103 | 483,2159,1703 | 486,1906,1502 | 488,1943,1563 | 490,512,143 | 491,1294,928 | 495,2294,1940 | 496,3957,3606 | 498,3974,3623 | 499,520,169 | 501,1909,1561 | 503,462,115 | 505,3304,2967 | 506,2073,1736 | 507,392,55 | 508,872,535 | 511,1902,1573 | 512,3148,2833 | 514,3651,3349 | 516,330,42 | 517,3803,3515 | 518,3845,3557 | 520,4064,3796 | 521,4085,3817 | 522,2796,2531 | 524,276,27 | 525,277,44 | 527,3052,2855 | 528,557,360 | 529,1874,1677 | 530,988,791 | 532,2367,2172 | 533,287,92 | 534,972,790 | 535,1951,1784 | 536,278,111 | 537,179,22 | 539,3737,3596 | 540,3846,3712 | 541,635,530 | 542,3334,3229 | 544,1117,1012 | 545,4067,3966 | 546,2243,2170 | 547,3539,3468 | 549,1854,1791 | 550,1181,1129 | 551,3899,3857 | 552,3987,3945 | 553,3445,3405 | 554,3908,3884 | 555,2871,2850 | 556,48,27

BATCH_RAW_INFO | 422,1008,77 | 429,3192,2302 | 446,1742,1050 | 447,735,50 | 450,3237,2604 | 451,3897,3276 | 453,1049,429 | 459,705,116 | 467,2285,1711 | 468,620,57 | 473,626,81 | 475,780,260 | 477,1554,1058 | 478,3795,3321 | 479,566,103 | 483,2160,1703 | 486,1907,1502 | 488,1944,1563 | 490,513,143 | 491,1295,928 | 495,2295,1940 | 496,3958,3606 | 498,3975,3623 | 499,521,169 | 501,1910,1561 | 503,463,115 | 505,3305,2967 | 506,2074,1736 | 507,393,55 | 508,873,535 | 511,1903,1573 | 512,3149,2833 | 514,3652,3349 | 516,331,42 | 517,3804,3515 | 518,3846,3557 | 520,4065,3796 | 521,4086,3817 | 522,2797,2531 | 524,277,27 | 525,278,44 | 527,3053,2855 | 528,558,360 | 529,1875,1677 | 530,989,791 | 532,2368,2172 | 533,288,92 | 534,973,790 | 535,1952,1784 | 536,279,111 | 537,180,22 | 539,3738,3596 | 540,3847,3712 | 541,636,530 | 542,3335,3229 | 544,1118,1012 | 545,4068,3966 | 546,2244,2170 | 547,3540,3468 | 549,1855,1791 | 550,1182,1129 | 551,3900,3857 | 552,3988,3945 | 553,3446,3405 | 554,3909,3884 | 555,2872,2850 | 556,49,27

BATCH_RAW_INFO | 422,1009,77 | 429,3193,2302 | 446,1743,1050 | 447,736,50 | 450,3238,2604 | 451,3898,3276 | 453,1050,429 | 459,706,116 | 467,2286,1711 | 468,621,57 | 473,627,81 | 475,781,260 | 477,1555,1058 | 478,3796,3321 | 479,567,103 | 483,2161,1703 | 486,1908,1502 | 488,1945,1563 | 490,514,143 | 491,1296,928 | 495,2296,1940 | 496,3959,3606 | 498,3976,3623 | 499,522,169 | 501,1911,1561 | 503,464,115 | 505,3306,2967 | 506,2075,1736 | 507,394,55 | 508,874,535 | 511,1904,1573 | 512,3150,2833 | 514,3653,3349 | 516,332,42 | 517,3805,3515 | 518,3847,3557 | 520,4066,3796 | 521,4087,3817 | 522,2798,2531 | 524,278,27 | 525,279,44 | 527,3054,2855 | 528,559,360 | 529,1876,1677 | 530,990,791 | 532,2369,2172 | 533,289,92 | 534,974,790 | 535,1953,1784 | 536,280,111 | 537,181,22 | 539,3739,3596 | 540,3848,3712 | 541,637,530 | 542,3336,3229 | 544,1119,1012 | 545,4069,3966 | 546,2245,2170 | 547,3541,3468 | 549,1856,1791 | 550,1183,1129 | 551,3901,3857 | 552,3989,3945 | 553,3447,3405 | 554,3910,3884 | 555,2873,2850 | 556,50,27

BATCH_RAW_INFO | 422,1010,77 | 429,3194,2302 | 446,1744,1050 | 447,737,50 | 450,3239,2604 | 451,3899,3276 | 453,1051,429 | 459,707,116 | 467,2287,1711 | 468,622,57 | 473,628,81 | 475,782,260 | 477,1556,1058 | 478,3797,3321 | 479,568,103 | 483,2162,1703 | 486,1909,1502 | 488,1946,1563 | 490,515,143 | 491,1297,928 | 495,2297,1940 | 496,3960,3606 | 498,3977,3623 | 499,523,169 | 501,1912,1561 | 503,465,115 | 505,3307,2967 | 506,2076,1736 | 507,395,55 | 508,875,535 | 511,1905,1573 | 512,3151,2833 | 514,3654,3349 | 516,333,42 | 517,3806,3515 | 518,3848,3557 | 520,4067,3796 | 521,4088,3817 | 522,2799,2531 | 524,279,27 | 525,280,44 | 527,3055,2855 | 528,560,360 | 529,1877,1677 | 530,991,791 | 532,2370,2172 | 533,290,92 | 534,975,790 | 535,1954,1784 | 536,281,111 | 537,182,22 | 539,3740,3596 | 540,3849,3712 | 541,638,530 | 542,3337,3229 | 544,1120,1012 | 545,4070,3966 | 546,2246,2170 | 547,3542,3468 | 549,1857,1791 | 550,1184,1129 | 551,3902,3857 | 552,3990,3945 | 553,3448,3405 | 554,3911,3884 | 555,2874,2850 | 556,51,27

BATCH_RAW_INFO | 422,1011,77 | 429,3195,2302 | 446,1745,1050 | 447,738,50 | 450,3240,2604 | 451,3900,3276 | 453,1052,429 | 459,708,116 | 467,2288,1711 | 468,623,57 | 473,629,81 | 475,783,260 | 477,1557,1058 | 478,3798,3321 | 479,569,103 | 483,2163,1703 | 486,1910,1502 | 488,1947,1563 | 490,516,143 | 491,1298,928 | 495,2298,1940 | 496,3961,3606 | 498,3978,3623 | 499,524,169 | 501,1913,1561 | 503,466,115 | 505,3308,2967 | 506,2077,1736 | 507,396,55 | 508,876,535 | 511,1906,1573 | 512,3152,2833 | 514,3655,3349 | 516,334,42 | 517,3807,3515 | 518,3849,3557 | 520,4068,3796 | 521,4089,3817 | 522,2800,2531 | 524,280,27 | 525,281,44 | 527,3056,2855 | 528,561,360 | 529,1878,1677 | 530,992,791 | 532,2371,2172 | 533,291,92 | 534,976,790 | 535,1955,1784 | 536,282,111 | 537,183,22 | 539,3741,3596 | 540,3850,3712 | 541,639,530 | 542,3338,3229 | 544,1121,1012 | 545,4071,3966 | 546,2247,2170 | 547,3543,3468 | 549,1858,1791 | 550,1185,1129 | 551,3903,3857 | 552,3991,3945 | 553,3449,3405 | 554,3912,3884 | 555,2875,2850 | 556,52,27

BATCH_RAW_INFO | 422,1012,77 | 429,3196,2302 | 446,1746,1050 | 447,739,50 | 450,3241,2604 | 451,3901,3276 | 453,1053,429 | 459,709,116 | 467,2289,1711 | 468,624,57 | 473,630,81 | 475,784,260 | 477,1558,1058 | 478,3799,3321 | 479,570,103 | 483,2164,1703 | 486,1911,1502 | 488,1948,1563 | 490,517,143 | 491,1299,928 | 495,2299,1940 | 496,3962,3606 | 498,3979,3623 | 499,525,169 | 501,1914,1561 | 503,467,115 | 505,3309,2967 | 506,2078,1736 | 507,397,55 | 508,877,535 | 511,1907,1573 | 512,3153,2833 | 514,3656,3349 | 516,335,42 | 517,3808,3515 | 518,3850,3557 | 520,4069,3796 | 521,4090,3817 | 522,2801,2531 | 524,281,27 | 525,282,44 | 527,3057,2855 | 528,562,360 | 529,1879,1677 | 530,993,791 | 532,2372,2172 | 533,292,92 | 534,977,790 | 535,1956,1784 | 536,283,111 | 537,184,22 | 539,3742,3596 | 540,3851,3712 | 541,640,530 | 542,3339,3229 | 544,1122,1012 | 545,4072,3966 | 546,2248,2170 | 547,3544,3468 | 549,1859,1791 | 550,1186,1129 | 551,3904,3857 | 552,3992,3945 | 553,3450,3405 | 554,3913,3884 | 555,2876,2850 | 556,53,27

BATCH_RAW_INFO | 422,1013,77 | 429,3197,2302 | 446,1747,1050 | 447,740,50 | 450,3242,2604 | 451,3902,3276 | 453,1054,429 | 459,710,116 | 467,2290,1711 | 468,625,57 | 473,631,81 | 475,785,260 | 477,1559,1058 | 478,3800,3321 | 479,571,103 | 483,2165,1703 | 486,1912,1502 | 488,1949,1563 | 490,518,143 | 491,1300,928 | 495,2300,1940 | 496,3963,3606 | 498,3980,3623 | 499,526,169 | 501,1915,1561 | 503,468,115 | 505,3310,2967 | 506,2079,1736 | 507,398,55 | 508,878,535 | 511,1908,1573 | 512,3154,2833 | 514,3657,3349 | 516,336,42 | 517,3809,3515 | 518,3851,3557 | 520,4070,3796 | 521,4091,3817 | 522,2802,2531 | 524,282,27 | 525,283,44 | 527,3058,2855 | 528,563,360 | 529,1880,1677 | 530,994,791 | 532,2373,2172 | 533,293,92 | 534,978,790 | 535,1957,1784 | 536,284,111 | 537,185,22 | 539,3743,3596 | 540,3852,3712 | 541,641,530 | 542,3340,3229 | 544,1123,1012 | 545,4073,3966 | 546,2249,2170 | 547,3545,3468 | 549,1860,1791 | 550,1187,1129 | 551,3905,3857 | 552,3993,3945 | 553,3451,3405 | 554,3914,3884 | 555,2877,2850 | 556,54,27

BATCH_RAW_INFO | 422,1014,77 | 429,3198,2302 | 446,1748,1050 | 447,741,50 | 450,3243,2604 | 451,3903,3276 | 453,1055,429 | 459,711,116 | 467,2291,1711 | 468,626,57 | 473,632,81 | 475,786,260 | 477,1560,1058 | 478,3801,3321 | 479,572,103 | 483,2166,1703 | 486,1913,1502 | 488,1950,1563 | 490,519,143 | 491,1301,928 | 495,2301,1940 | 496,3964,3606 | 498,3981,3623 | 499,527,169 | 501,1916,1561 | 503,469,115 | 505,3311,2967 | 506,2080,1736 | 507,399,55 | 508,879,535 | 511,1909,1573 | 512,3155,2833 | 514,3658,3349 | 516,337,42 | 517,3810,3515 | 518,3852,3557 | 520,4071,3796 | 521,4092,3817 | 522,2803,2531 | 524,283,27 | 525,284,44 | 527,3059,2855 | 528,564,360 | 529,1881,1677 | 530,995,791 | 532,2374,2172 | 533,294,92 | 534,979,790 | 535,1958,1784 | 536,285,111 | 537,186,22 | 539,3744,3596 | 540,3853,3712 | 541,642,530 | 542,3341,3229 | 544,1124,1012 | 545,4074,3966 | 546,2250,2170 | 547,3546,3468 | 549,1861,1791 | 550,1188,1129 | 551,3906,3857 | 552,3994,3945 | 553,3452,3405 | 554,3915,3884 | 555,2878,2850 | 556,55,27

BATCH_RAW_INFO | 422,1015,77 | 429,3199,2302 | 446,1749,1050 | 447,742,50 | 450,3244,2604 | 451,3904,3276 | 453,1056,429 | 459,712,116 | 467,2292,1711 | 468,627,57 | 473,633,81 | 475,787,260 | 477,1561,1058 | 478,3802,3321 | 479,573,103 | 483,2167,1703 | 486,1914,1502 | 488,1951,1563 | 490,520,143 | 491,1302,928 | 495,2302,1940 | 496,3965,3606 | 498,3982,3623 | 499,528,169 | 501,1917,1561 | 503,470,115 | 505,3312,2967 | 506,2081,1736 | 507,400,55 | 508,880,535 | 511,1910,1573 | 512,3156,2833 | 514,3659,3349 | 516,338,42 | 517,3811,3515 | 518,3853,3557 | 520,4072,3796 | 521,4093,3817 | 522,2804,2531 | 524,284,27 | 525,285,44 | 527,3060,2855 | 528,565,360 | 529,1882,1677 | 530,996,791 | 532,2375,2172 | 533,295,92 | 534,980,790 | 535,1959,1784 | 536,286,111 | 537,187,22 | 539,3745,3596 | 540,3854,3712 | 541,643,530 | 542,3342,3229 | 544,1125,1012 | 545,4075,3966 | 546,2251,2170 | 547,3547,3468 | 549,1862,1791 | 550,1189,1129 | 551,3907,3857 | 552,3995,3945 | 553,3453,3405 | 554,3916,3884 | 555,2879,2850 | 556,56,27

BATCH_RAW_INFO | 422,1016,77 | 429,3200,2302 | 446,1750,1050 | 447,743,50 | 450,3245,2604 | 451,3905,3276 | 453,1057,429 | 459,713,116 | 467,2293,1711 | 468,628,57 | 473,634,81 | 475,788,260 | 477,1562,1058 | 478,3803,3321 | 479,574,103 | 483,2168,1703 | 486,1915,1502 | 488,1952,1563 | 490,521,143 | 491,1303,928 | 495,2303,1940 | 496,3966,3606 | 498,3983,3623 | 499,529,169 | 501,1918,1561 | 503,471,115 | 505,3313,2967 | 506,2082,1736 | 507,401,55 | 508,881,535 | 511,1911,1573 | 512,3157,2833 | 514,3660,3349 | 516,339,42 | 517,3812,3515 | 518,3854,3557 | 520,4073,3796 | 521,4094,3817 | 522,2805,2531 | 524,285,27 | 525,286,44 | 527,3061,2855 | 528,566,360 | 529,1883,1677 | 530,997,791 | 532,2376,2172 | 533,296,92 | 534,981,790 | 535,1960,1784 | 536,287,111 | 537,188,22 | 539,3746,3596 | 540,3855,3712 | 541,644,530 | 542,3343,3229 | 544,1126,1012 | 545,4076,3966 | 546,2252,2170 | 547,3548,3468 | 549,1863,1791 | 550,1190,1129 | 551,3908,3857 | 552,3996,3945 | 553,3454,3405 | 554,3917,3884 | 555,2880,2850 | 556,57,27

BATCH_RAW_INFO | 422,1017,77 | 429,3201,2302 | 446,1751,1050 | 447,744,50 | 450,3246,2604 | 451,3906,3276 | 453,1058,429 | 459,714,116 | 467,2294,1711 | 468,629,57 | 473,635,81 | 475,789,260 | 477,1563,1058 | 478,3804,3321 | 479,575,103 | 483,2169,1703 | 486,1916,1502 | 488,1953,1563 | 490,522,143 | 491,1304,928 | 495,2304,1940 | 496,3967,3606 | 498,3984,3623 | 499,530,169 | 501,1919,1561 | 503,472,115 | 505,3314,2967 | 506,2083,1736 | 507,402,55 | 508,882,535 | 511,1912,1573 | 512,3158,2833 | 514,3661,3349 | 516,340,42 | 517,3813,3515 | 518,3855,3557 | 520,4074,3796 | 521,4095,3817 | 522,2806,2531 | 524,286,27 | 525,287,44 | 527,3062,2855 | 528,567,360 | 529,1884,1677 | 530,998,791 | 532,2377,2172 | 533,297,92 | 534,982,790 | 535,1961,1784 | 536,288,111 | 537,189,22 | 539,3747,3596 | 540,3856,3712 | 541,645,530 | 542,3344,3229 | 544,1127,1012 | 545,4077,3966 | 546,2253,2170 | 547,3549,3468 | 549,1864,1791 | 550,1191,1129 | 551,3909,3857 | 552,3997,3945 | 553,3455,3405 | 554,3918,3884 | 555,2881,2850 | 556,58,27

BATCH_RAW_INFO | 557,3990,3989

BATCH_RAW_INFO | 422,1018,77 | 429,3202,2302 | 446,1752,1050 | 447,745,50 | 450,3247,2604 | 451,3907,3276 | 453,1059,429 | 459,715,116 | 467,2295,1711 | 468,630,57 | 473,636,81 | 475,790,260 | 477,1564,1058 | 478,3805,3321 | 479,576,103 | 483,2170,1703 | 486,1917,1502 | 488,1954,1563 | 490,523,143 | 491,1305,928 | 495,2305,1940 | 496,3968,3606 | 498,3985,3623 | 499,531,169 | 501,1920,1561 | 503,473,115 | 505,3315,2967 | 506,2084,1736 | 507,403,55 | 508,883,535 | 511,1913,1573 | 512,3159,2833 | 514,3662,3349 | 516,341,42 | 517,3814,3515 | 518,3856,3557 | 520,4075,3796 | 522,2807,2531 | 524,287,27 | 525,288,44 | 527,3063,2855 | 528,568,360 | 529,1885,1677 | 530,999,791 | 532,2378,2172 | 533,298,92 | 534,983,790 | 535,1962,1784 | 536,289,111 | 537,190,22 | 539,3748,3596 | 540,3857,3712 | 541,646,530 | 542,3345,3229 | 544,1128,1012 | 545,4078,3966 | 546,2254,2170 | 547,3550,3468 | 549,1865,1791 | 550,1192,1129 | 551,3910,3857 | 552,3998,3945 | 553,3456,3405 | 554,3919,3884 | 555,2882,2850 | 556,59,27 | 557,3991,3989

BATCH_RAW_INFO | 422,1019,77 | 429,3203,2302 | 446,1753,1050 | 447,746,50 | 450,3248,2604 | 451,3908,3276 | 453,1060,429 | 459,716,116 | 467,2296,1711 | 468,631,57 | 473,637,81 | 475,791,260 | 477,1565,1058 | 478,3806,3321 | 479,577,103 | 483,2171,1703 | 486,1918,1502 | 488,1955,1563 | 490,524,143 | 491,1306,928 | 495,2306,1940 | 496,3969,3606 | 498,3986,3623 | 499,532,169 | 501,1921,1561 | 503,474,115 | 505,3316,2967 | 506,2085,1736 | 507,404,55 | 508,884,535 | 511,1914,1573 | 512,3160,2833 | 514,3663,3349 | 516,342,42 | 517,3815,3515 | 518,3857,3557 | 520,4076,3796 | 522,2808,2531 | 524,288,27 | 525,289,44 | 527,3064,2855 | 528,569,360 | 529,1886,1677 | 530,1000,791 | 532,2379,2172 | 533,299,92 | 534,984,790 | 535,1963,1784 | 536,290,111 | 537,191,22 | 539,3749,3596 | 540,3858,3712 | 541,647,530 | 542,3346,3229 | 544,1129,1012 | 545,4079,3966 | 546,2255,2170 | 547,3551,3468 | 549,1866,1791 | 550,1193,1129 | 551,3911,3857 | 552,3999,3945 | 553,3457,3405 | 554,3920,3884 | 555,2883,2850 | 556,60,27 | 557,3992,3989

BATCH_RAW_INFO | 422,1020,77 | 429,3204,2302 | 446,1754,1050 | 447,747,50 | 450,3249,2604 | 451,3909,3276 | 453,1061,429 | 459,717,116 | 467,2297,1711 | 468,632,57 | 473,638,81 | 475,792,260 | 477,1566,1058 | 478,3807,3321 | 479,578,103 | 483,2172,1703 | 486,1919,1502 | 488,1956,1563 | 490,525,143 | 491,1307,928 | 495,2307,1940 | 496,3970,3606 | 498,3987,3623 | 499,533,169 | 501,1922,1561 | 503,475,115 | 505,3317,2967 | 506,2086,1736 | 507,405,55 | 508,885,535 | 511,1915,1573 | 512,3161,2833 | 514,3664,3349 | 516,343,42 | 517,3816,3515 | 518,3858,3557 | 520,4077,3796 | 522,2809,2531 | 524,289,27 | 525,290,44 | 527,3065,2855 | 528,570,360 | 529,1887,1677 | 530,1001,791 | 532,2380,2172 | 533,300,92 | 534,985,790 | 535,1964,1784 | 536,291,111 | 537,192,22 | 539,3750,3596 | 540,3859,3712 | 541,648,530 | 542,3347,3229 | 544,1130,1012 | 545,4080,3966 | 546,2256,2170 | 547,3552,3468 | 549,1867,1791 | 550,1194,1129 | 551,3912,3857 | 552,4000,3945 | 553,3458,3405 | 554,3921,3884 | 555,2884,2850 | 556,61,27 | 557,3993,3989

BATCH_RAW_INFO | 422,1021,77 | 429,3205,2302 | 446,1755,1050 | 447,748,50 | 450,3250,2604 | 451,3910,3276 | 453,1062,429 | 459,718,116 | 467,2298,1711 | 468,633,57 | 473,639,81 | 475,793,260 | 477,1567,1058 | 478,3808,3321 | 479,579,103 | 483,2173,1703 | 486,1920,1502 | 488,1957,1563 | 490,526,143 | 491,1308,928 | 495,2308,1940 | 496,3971,3606 | 498,3988,3623 | 499,534,169 | 501,1923,1561 | 503,476,115 | 505,3318,2967 | 506,2087,1736 | 507,406,55 | 508,886,535 | 511,1916,1573 | 512,3162,2833 | 514,3665,3349 | 516,344,42 | 517,3817,3515 | 518,3859,3557 | 520,4078,3796 | 522,2810,2531 | 524,290,27 | 525,291,44 | 527,3066,2855 | 528,571,360 | 529,1888,1677 | 530,1002,791 | 532,2381,2172 | 533,301,92 | 534,986,790 | 535,1965,1784 | 536,292,111 | 537,193,22 | 539,3751,3596 | 540,3860,3712 | 541,649,530 | 542,3348,3229 | 544,1131,1012 | 545,4081,3966 | 546,2257,2170 | 547,3553,3468 | 549,1868,1791 | 550,1195,1129 | 551,3913,3857 | 552,4001,3945 | 553,3459,3405 | 554,3922,3884 | 555,2885,2850 | 556,62,27 | 557,3994,3989

BATCH_RAW_INFO | 422,1022,77 | 429,3206,2302 | 446,1756,1050 | 447,749,50 | 450,3251,2604 | 451,3911,3276 | 453,1063,429 | 459,719,116 | 467,2299,1711 | 468,634,57 | 473,640,81 | 475,794,260 | 477,1568,1058 | 478,3809,3321 | 479,580,103 | 483,2174,1703 | 486,1921,1502 | 488,1958,1563 | 490,527,143 | 491,1309,928 | 495,2309,1940 | 496,3972,3606 | 498,3989,3623 | 499,535,169 | 501,1924,1561 | 503,477,115 | 505,3319,2967 | 506,2088,1736 | 507,407,55 | 508,887,535 | 511,1917,1573 | 512,3163,2833 | 514,3666,3349 | 516,345,42 | 517,3818,3515 | 518,3860,3557 | 520,4079,3796 | 522,2811,2531 | 524,291,27 | 525,292,44 | 527,3067,2855 | 528,572,360 | 529,1889,1677 | 530,1003,791 | 532,2382,2172 | 533,302,92 | 534,987,790 | 535,1966,1784 | 536,293,111 | 537,194,22 | 539,3752,3596 | 540,3861,3712 | 541,650,530 | 542,3349,3229 | 544,1132,1012 | 545,4082,3966 | 546,2258,2170 | 547,3554,3468 | 549,1869,1791 | 550,1196,1129 | 551,3914,3857 | 552,4002,3945 | 553,3460,3405 | 554,3923,3884 | 555,2886,2850 | 556,63,27 | 557,3995,3989

BATCH_RAW_INFO | 422,1023,77 | 429,3207,2302 | 446,1757,1050 | 447,750,50 | 450,3252,2604 | 451,3912,3276 | 453,1064,429 | 459,720,116 | 467,2300,1711 | 468,635,57 | 473,641,81 | 475,795,260 | 477,1569,1058 | 478,3810,3321 | 479,581,103 | 483,2175,1703 | 486,1922,1502 | 488,1959,1563 | 490,528,143 | 491,1310,928 | 495,2310,1940 | 496,3973,3606 | 498,3990,3623 | 499,536,169 | 501,1925,1561 | 503,478,115 | 505,3320,2967 | 506,2089,1736 | 507,408,55 | 508,888,535 | 511,1918,1573 | 512,3164,2833 | 514,3667,3349 | 516,346,42 | 517,3819,3515 | 518,3861,3557 | 520,4080,3796 | 522,2812,2531 | 524,292,27 | 525,293,44 | 527,3068,2855 | 528,573,360 | 529,1890,1677 | 530,1004,791 | 532,2383,2172 | 533,303,92 | 534,988,790 | 535,1967,1784 | 536,294,111 | 537,195,22 | 539,3753,3596 | 540,3862,3712 | 541,651,530 | 542,3350,3229 | 544,1133,1012 | 545,4083,3966 | 546,2259,2170 | 547,3555,3468 | 549,1870,1791 | 550,1197,1129 | 551,3915,3857 | 552,4003,3945 | 553,3461,3405 | 554,3924,3884 | 555,2887,2850 | 556,64,27 | 557,3996,3989

BATCH_RAW_INFO | 422,1024,77 | 429,3208,2302 | 446,1758,1050 | 447,751,50 | 450,3253,2604 | 451,3913,3276 | 453,1065,429 | 459,721,116 | 467,2301,1711 | 468,636,57 | 473,642,81 | 475,796,260 | 477,1570,1058 | 478,3811,3321 | 479,582,103 | 483,2176,1703 | 486,1923,1502 | 488,1960,1563 | 490,529,143 | 491,1311,928 | 495,2311,1940 | 496,3974,3606 | 498,3991,3623 | 499,537,169 | 501,1926,1561 | 503,479,115 | 505,3321,2967 | 506,2090,1736 | 507,409,55 | 508,889,535 | 511,1919,1573 | 512,3165,2833 | 514,3668,3349 | 516,347,42 | 517,3820,3515 | 518,3862,3557 | 520,4081,3796 | 522,2813,2531 | 524,293,27 | 525,294,44 | 527,3069,2855 | 528,574,360 | 529,1891,1677 | 530,1005,791 | 532,2384,2172 | 533,304,92 | 534,989,790 | 535,1968,1784 | 536,295,111 | 537,196,22 | 539,3754,3596 | 540,3863,3712 | 541,652,530 | 542,3351,3229 | 544,1134,1012 | 545,4084,3966 | 546,2260,2170 | 547,3556,3468 | 549,1871,1791 | 550,1198,1129 | 551,3916,3857 | 552,4004,3945 | 553,3462,3405 | 554,3925,3884 | 555,2888,2850 | 556,65,27 | 557,3997,3989

BATCH_RAW_INFO | 422,1025,77 | 429,3209,2302 | 446,1759,1050 | 447,752,50 | 450,3254,2604 | 451,3914,3276 | 453,1066,429 | 459,722,116 | 467,2302,1711 | 468,637,57 | 473,643,81 | 475,797,260 | 478,3812,3321 | 479,583,103 | 483,2177,1703 | 486,1924,1502 | 488,1961,1563 | 490,530,143 | 491,1312,928 | 495,2312,1940 | 496,3975,3606 | 498,3992,3623 | 499,538,169 | 501,1927,1561 | 503,480,115 | 505,3322,2967 | 506,2091,1736 | 507,410,55 | 508,890,535 | 511,1920,1573 | 512,3166,2833 | 514,3669,3349 | 516,348,42 | 517,3821,3515 | 518,3863,3557 | 520,4082,3796 | 522,2814,2531 | 524,294,27 | 525,295,44 | 527,3070,2855 | 528,575,360 | 529,1892,1677 | 530,1006,791 | 532,2385,2172 | 533,305,92 | 534,990,790 | 535,1969,1784 | 536,296,111 | 537,197,22 | 539,3755,3596 | 540,3864,3712 | 541,653,530 | 542,3352,3229 | 544,1135,1012 | 545,4085,3966 | 546,2261,2170 | 547,3557,3468 | 549,1872,1791 | 550,1199,1129 | 551,3917,3857 | 552,4005,3945 | 553,3463,3405 | 554,3926,3884 | 555,2889,2850 | 556,66,27 | 557,3998,3989

BATCH_RAW_INFO | 422,1026,77 | 429,3210,2302 | 446,1760,1050 | 447,753,50 | 450,3255,2604 | 451,3915,3276 | 453,1067,429 | 459,723,116 | 467,2303,1711 | 468,638,57 | 473,644,81 | 475,798,260 | 478,3813,3321 | 479,584,103 | 483,2178,1703 | 486,1925,1502 | 488,1962,1563 | 490,531,143 | 491,1313,928 | 495,2313,1940 | 496,3976,3606 | 498,3993,3623 | 499,539,169 | 501,1928,1561 | 503,481,115 | 505,3323,2967 | 506,2092,1736 | 507,411,55 | 508,891,535 | 511,1921,1573 | 512,3167,2833 | 514,3670,3349 | 516,349,42 | 517,3822,3515 | 518,3864,3557 | 520,4083,3796 | 522,2815,2531 | 524,295,27 | 525,296,44 | 527,3071,2855 | 528,576,360 | 529,1893,1677 | 530,1007,791 | 532,2386,2172 | 533,306,92 | 534,991,790 | 535,1970,1784 | 536,297,111 | 537,198,22 | 539,3756,3596 | 540,3865,3712 | 541,654,530 | 542,3353,3229 | 544,1136,1012 | 545,4086,3966 | 546,2262,2170 | 547,3558,3468 | 549,1873,1791 | 550,1200,1129 | 551,3918,3857 | 552,4006,3945 | 553,3464,3405 | 554,3927,3884 | 555,2890,2850 | 556,67,27 | 557,3999,3989

BATCH_RAW_INFO | 422,1027,77 | 429,3211,2302 | 446,1761,1050 | 447,754,50 | 450,3256,2604 | 451,3916,3276 | 453,1068,429 | 459,724,116 | 467,2304,1711 | 468,639,57 | 473,645,81 | 475,799,260 | 478,3814,3321 | 479,585,103 | 483,2179,1703 | 486,1926,1502 | 488,1963,1563 | 490,532,143 | 491,1314,928 | 495,2314,1940 | 496,3977,3606 | 498,3994,3623 | 499,540,169 | 501,1929,1561 | 503,482,115 | 505,3324,2967 | 506,2093,1736 | 507,412,55 | 508,892,535 | 511,1922,1573 | 512,3168,2833 | 514,3671,3349 | 516,350,42 | 517,3823,3515 | 518,3865,3557 | 520,4084,3796 | 522,2816,2531 | 524,296,27 | 525,297,44 | 527,3072,2855 | 528,577,360 | 529,1894,1677 | 530,1008,791 | 532,2387,2172 | 533,307,92 | 534,992,790 | 535,1971,1784 | 536,298,111 | 537,199,22 | 539,3757,3596 | 540,3866,3712 | 541,655,530 | 542,3354,3229 | 544,1137,1012 | 545,4087,3966 | 546,2263,2170 | 547,3559,3468 | 549,1874,1791 | 550,1201,1129 | 551,3919,3857 | 552,4007,3945 | 553,3465,3405 | 554,3928,3884 | 555,2891,2850 | 556,68,27 | 557,4000,3989

BATCH_RAW_INFO | 558,927,926

BATCH_RAW_INFO | 422,1028,77 | 429,3212,2302 | 446,1762,1050 | 447,755,50 | 450,3257,2604 | 451,3917,3276 | 453,1069,429 | 459,725,116 | 467,2305,1711 | 468,640,57 | 473,646,81 | 475,800,260 | 478,3815,3321 | 479,586,103 | 483,2180,1703 | 486,1927,1502 | 488,1964,1563 | 490,533,143 | 491,1315,928 | 495,2315,1940 | 496,3978,3606 | 498,3995,3623 | 499,541,169 | 501,1930,1561 | 503,483,115 | 505,3325,2967 | 506,2094,1736 | 507,413,55 | 508,893,535 | 511,1923,1573 | 512,3169,2833 | 514,3672,3349 | 516,351,42 | 517,3824,3515 | 518,3866,3557 | 520,4085,3796 | 522,2817,2531 | 524,297,27 | 525,298,44 | 527,3073,2855 | 528,578,360 | 529,1895,1677 | 530,1009,791 | 532,2388,2172 | 533,308,92 | 534,993,790 | 535,1972,1784 | 536,299,111 | 537,200,22 | 539,3758,3596 | 540,3867,3712 | 541,656,530 | 542,3355,3229 | 544,1138,1012 | 545,4088,3966 | 546,2264,2170 | 547,3560,3468 | 549,1875,1791 | 550,1202,1129 | 551,3920,3857 | 552,4008,3945 | 553,3466,3405 | 554,3929,3884 | 555,2892,2850 | 556,69,27 | 557,4001,3989 | 558,928,926

BATCH_RAW_INFO | 422,1029,77 | 429,3213,2302 | 446,1763,1050 | 447,756,50 | 450,3258,2604 | 451,3918,3276 | 453,1070,429 | 459,726,116 | 467,2306,1711 | 468,641,57 | 473,647,81 | 475,801,260 | 478,3816,3321 | 479,587,103 | 483,2181,1703 | 486,1928,1502 | 488,1965,1563 | 490,534,143 | 491,1316,928 | 495,2316,1940 | 496,3979,3606 | 498,3996,3623 | 499,542,169 | 501,1931,1561 | 503,484,115 | 505,3326,2967 | 506,2095,1736 | 507,414,55 | 508,894,535 | 511,1924,1573 | 512,3170,2833 | 514,3673,3349 | 516,352,42 | 517,3825,3515 | 518,3867,3557 | 520,4086,3796 | 522,2818,2531 | 524,298,27 | 525,299,44 | 527,3074,2855 | 528,579,360 | 529,1896,1677 | 530,1010,791 | 532,2389,2172 | 533,309,92 | 534,994,790 | 535,1973,1784 | 536,300,111 | 537,201,22 | 539,3759,3596 | 540,3868,3712 | 541,657,530 | 542,3356,3229 | 544,1139,1012 | 545,4089,3966 | 546,2265,2170 | 547,3561,3468 | 549,1876,1791 | 550,1203,1129 | 551,3921,3857 | 552,4009,3945 | 553,3467,3405 | 554,3930,3884 | 555,2893,2850 | 556,70,27 | 557,4002,3989 | 558,929,926

BATCH_RAW_INFO | 422,1030,77 | 429,3214,2302 | 446,1764,1050 | 447,757,50 | 450,3259,2604 | 451,3919,3276 | 453,1071,429 | 459,727,116 | 467,2307,1711 | 468,642,57 | 473,648,81 | 475,802,260 | 478,3817,3321 | 479,588,103 | 483,2182,1703 | 486,1929,1502 | 488,1966,1563 | 490,535,143 | 491,1317,928 | 495,2317,1940 | 496,3980,3606 | 498,3997,3623 | 499,543,169 | 501,1932,1561 | 503,485,115 | 505,3327,2967 | 506,2096,1736 | 507,415,55 | 508,895,535 | 511,1925,1573 | 512,3171,2833 | 514,3674,3349 | 516,353,42 | 517,3826,3515 | 518,3868,3557 | 520,4087,3796 | 522,2819,2531 | 524,299,27 | 525,300,44 | 527,3075,2855 | 528,580,360 | 529,1897,1677 | 530,1011,791 | 532,2390,2172 | 533,310,92 | 534,995,790 | 535,1974,1784 | 536,301,111 | 537,202,22 | 539,3760,3596 | 540,3869,3712 | 541,658,530 | 542,3357,3229 | 544,1140,1012 | 545,4090,3966 | 546,2266,2170 | 547,3562,3468 | 549,1877,1791 | 550,1204,1129 | 551,3922,3857 | 552,4010,3945 | 553,3468,3405 | 554,3931,3884 | 555,2894,2850 | 556,71,27 | 557,4003,3989 | 558,930,926

BATCH_RAW_INFO | 559,2665,2664

BATCH_RAW_INFO | 422,1031,77 | 429,3215,2302 | 446,1765,1050 | 447,758,50 | 450,3260,2604 | 451,3920,3276 | 453,1072,429 | 459,728,116 | 467,2308,1711 | 468,643,57 | 473,649,81 | 475,803,260 | 478,3818,3321 | 479,589,103 | 483,2183,1703 | 486,1930,1502 | 488,1967,1563 | 490,536,143 | 491,1318,928 | 495,2318,1940 | 496,3981,3606 | 498,3998,3623 | 499,544,169 | 501,1933,1561 | 503,486,115 | 505,3328,2967 | 506,2097,1736 | 507,416,55 | 508,896,535 | 511,1926,1573 | 512,3172,2833 | 514,3675,3349 | 516,354,42 | 517,3827,3515 | 518,3869,3557 | 520,4088,3796 | 522,2820,2531 | 524,300,27 | 525,301,44 | 527,3076,2855 | 528,581,360 | 529,1898,1677 | 530,1012,791 | 532,2391,2172 | 533,311,92 | 534,996,790 | 535,1975,1784 | 536,302,111 | 537,203,22 | 539,3761,3596 | 540,3870,3712 | 541,659,530 | 542,3358,3229 | 544,1141,1012 | 545,4091,3966 | 546,2267,2170 | 547,3563,3468 | 549,1878,1791 | 550,1205,1129 | 551,3923,3857 | 552,4011,3945 | 553,3469,3405 | 554,3932,3884 | 555,2895,2850 | 556,72,27 | 557,4004,3989 | 558,931,926 | 559,2666,2664

BATCH_RAW_INFO | 422,1032,77 | 429,3216,2302 | 446,1766,1050 | 447,759,50 | 450,3261,2604 | 451,3921,3276 | 453,1073,429 | 459,729,116 | 467,2309,1711 | 468,644,57 | 473,650,81 | 475,804,260 | 478,3819,3321 | 479,590,103 | 483,2184,1703 | 486,1931,1502 | 488,1968,1563 | 490,537,143 | 491,1319,928 | 495,2319,1940 | 496,3982,3606 | 498,3999,3623 | 499,545,169 | 501,1934,1561 | 503,487,115 | 505,3329,2967 | 506,2098,1736 | 507,417,55 | 508,897,535 | 511,1927,1573 | 512,3173,2833 | 514,3676,3349 | 516,355,42 | 517,3828,3515 | 518,3870,3557 | 520,4089,3796 | 522,2821,2531 | 524,301,27 | 525,302,44 | 527,3077,2855 | 528,582,360 | 529,1899,1677 | 530,1013,791 | 532,2392,2172 | 533,312,92 | 534,997,790 | 535,1976,1784 | 536,303,111 | 537,204,22 | 539,3762,3596 | 540,3871,3712 | 541,660,530 | 542,3359,3229 | 544,1142,1012 | 545,4092,3966 | 546,2268,2170 | 547,3564,3468 | 549,1879,1791 | 550,1206,1129 | 551,3924,3857 | 552,4012,3945 | 553,3470,3405 | 554,3933,3884 | 555,2896,2850 | 556,73,27 | 557,4005,3989 | 558,932,926 | 559,2667,2664

BATCH_RAW_INFO | 560,3275,3274

BATCH_RAW_INFO | 561,1487,1486

BATCH_RAW_INFO | 422,1033,77 | 429,3217,2302 | 446,1767,1050 | 447,760,50 | 450,3262,2604 | 451,3922,3276 | 453,1074,429 | 459,730,116 | 467,2310,1711 | 468,645,57 | 473,651,81 | 475,805,260 | 478,3820,3321 | 479,591,103 | 483,2185,1703 | 486,1932,1502 | 488,1969,1563 | 490,538,143 | 491,1320,928 | 495,2320,1940 | 496,3983,3606 | 498,4000,3623 | 499,546,169 | 501,1935,1561 | 503,488,115 | 505,3330,2967 | 506,2099,1736 | 507,418,55 | 508,898,535 | 511,1928,1573 | 512,3174,2833 | 514,3677,3349 | 516,356,42 | 517,3829,3515 | 518,3871,3557 | 520,4090,3796 | 522,2822,2531 | 524,302,27 | 525,303,44 | 527,3078,2855 | 528,583,360 | 529,1900,1677 | 530,1014,791 | 532,2393,2172 | 533,313,92 | 534,998,790 | 535,1977,1784 | 536,304,111 | 537,205,22 | 539,3763,3596 | 540,3872,3712 | 541,661,530 | 542,3360,3229 | 544,1143,1012 | 545,4093,3966 | 546,2269,2170 | 547,3565,3468 | 549,1880,1791 | 550,1207,1129 | 551,3925,3857 | 552,4013,3945 | 553,3471,3405 | 554,3934,3884 | 555,2897,2850 | 556,74,27 | 557,4006,3989 | 558,933,926 | 559,2668,2664 | 560,3276,3274 | 561,1488,1486

BATCH_RAW_INFO | 422,1034,77 | 429,3218,2302 | 446,1768,1050 | 447,761,50 | 450,3263,2604 | 451,3923,3276 | 453,1075,429 | 459,731,116 | 467,2311,1711 | 468,646,57 | 473,652,81 | 475,806,260 | 478,3821,3321 | 479,592,103 | 483,2186,1703 | 486,1933,1502 | 488,1970,1563 | 490,539,143 | 491,1321,928 | 495,2321,1940 | 496,3984,3606 | 498,4001,3623 | 499,547,169 | 501,1936,1561 | 503,489,115 | 505,3331,2967 | 506,2100,1736 | 507,419,55 | 508,899,535 | 511,1929,1573 | 512,3175,2833 | 514,3678,3349 | 516,357,42 | 517,3830,3515 | 518,3872,3557 | 520,4091,3796 | 522,2823,2531 | 524,303,27 | 525,304,44 | 527,3079,2855 | 528,584,360 | 529,1901,1677 | 530,1015,791 | 532,2394,2172 | 533,314,92 | 534,999,790 | 535,1978,1784 | 536,305,111 | 537,206,22 | 539,3764,3596 | 540,3873,3712 | 541,662,530 | 542,3361,3229 | 544,1144,1012 | 545,4094,3966 | 546,2270,2170 | 547,3566,3468 | 549,1881,1791 | 550,1208,1129 | 551,3926,3857 | 552,4014,3945 | 553,3472,3405 | 554,3935,3884 | 555,2898,2850 | 556,75,27 | 557,4007,3989 | 558,934,926 | 559,2669,2664 | 560,3277,3274 | 561,1489,1486

BATCH_RAW_INFO | 422,1035,77 | 429,3219,2302 | 446,1769,1050 | 447,762,50 | 450,3264,2604 | 451,3924,3276 | 453,1076,429 | 459,732,116 | 467,2312,1711 | 468,647,57 | 473,653,81 | 475,807,260 | 478,3822,3321 | 479,593,103 | 483,2187,1703 | 486,1934,1502 | 488,1971,1563 | 490,540,143 | 491,1322,928 | 495,2322,1940 | 496,3985,3606 | 498,4002,3623 | 499,548,169 | 501,1937,1561 | 503,490,115 | 505,3332,2967 | 506,2101,1736 | 507,420,55 | 508,900,535 | 511,1930,1573 | 512,3176,2833 | 514,3679,3349 | 516,358,42 | 517,3831,3515 | 518,3873,3557 | 520,4092,3796 | 522,2824,2531 | 524,304,27 | 525,305,44 | 527,3080,2855 | 528,585,360 | 529,1902,1677 | 530,1016,791 | 532,2395,2172 | 533,315,92 | 534,1000,790 | 535,1979,1784 | 536,306,111 | 537,207,22 | 539,3765,3596 | 540,3874,3712 | 541,663,530 | 542,3362,3229 | 544,1145,1012 | 545,4095,3966 | 546,2271,2170 | 547,3567,3468 | 549,1882,1791 | 550,1209,1129 | 551,3927,3857 | 552,4015,3945 | 553,3473,3405 | 554,3936,3884 | 555,2899,2850 | 556,76,27 | 557,4008,3989 | 558,935,926 | 559,2670,2664 | 560,3278,3274 | 561,1490,1486

BATCH_RAW_INFO | 422,1036,77 | 429,3220,2302 | 446,1770,1050 | 447,763,50 | 450,3265,2604 | 451,3925,3276 | 453,1077,429 | 459,733,116 | 467,2313,1711 | 468,648,57 | 473,654,81 | 475,808,260 | 478,3823,3321 | 479,594,103 | 483,2188,1703 | 486,1935,1502 | 488,1972,1563 | 490,541,143 | 491,1323,928 | 495,2323,1940 | 496,3986,3606 | 498,4003,3623 | 499,549,169 | 501,1938,1561 | 503,491,115 | 505,3333,2967 | 506,2102,1736 | 507,421,55 | 508,901,535 | 511,1931,1573 | 512,3177,2833 | 514,3680,3349 | 516,359,42 | 517,3832,3515 | 518,3874,3557 | 520,4093,3796 | 522,2825,2531 | 524,305,27 | 525,306,44 | 527,3081,2855 | 528,586,360 | 529,1903,1677 | 530,1017,791 | 532,2396,2172 | 533,316,92 | 534,1001,790 | 535,1980,1784 | 536,307,111 | 537,208,22 | 539,3766,3596 | 540,3875,3712 | 541,664,530 | 542,3363,3229 | 544,1146,1012 | 546,2272,2170 | 547,3568,3468 | 549,1883,1791 | 550,1210,1129 | 551,3928,3857 | 552,4016,3945 | 553,3474,3405 | 554,3937,3884 | 555,2900,2850 | 556,77,27 | 557,4009,3989 | 558,936,926 | 559,2671,2664 | 560,3279,3274 | 561,1491,1486

BATCH_RAW_INFO | 562,3779,3778

BATCH_RAW_INFO | 563,96,95

BATCH_RAW_INFO | 422,1037,77 | 429,3221,2302 | 446,1771,1050 | 447,764,50 | 450,3266,2604 | 451,3926,3276 | 453,1078,429 | 459,734,116 | 467,2314,1711 | 468,649,57 | 473,655,81 | 475,809,260 | 478,3824,3321 | 479,595,103 | 483,2189,1703 | 486,1936,1502 | 488,1973,1563 | 490,542,143 | 491,1324,928 | 495,2324,1940 | 496,3987,3606 | 498,4004,3623 | 499,550,169 | 501,1939,1561 | 503,492,115 | 505,3334,2967 | 506,2103,1736 | 507,422,55 | 508,902,535 | 511,1932,1573 | 512,3178,2833 | 514,3681,3349 | 516,360,42 | 517,3833,3515 | 518,3875,3557 | 520,4094,3796 | 522,2826,2531 | 524,306,27 | 525,307,44 | 527,3082,2855 | 528,587,360 | 529,1904,1677 | 530,1018,791 | 532,2397,2172 | 533,317,92 | 534,1002,790 | 535,1981,1784 | 536,308,111 | 537,209,22 | 539,3767,3596 | 540,3876,3712 | 541,665,530 | 542,3364,3229 | 544,1147,1012 | 546,2273,2170 | 547,3569,3468 | 549,1884,1791 | 550,1211,1129 | 551,3929,3857 | 552,4017,3945 | 553,3475,3405 | 554,3938,3884 | 555,2901,2850 | 556,78,27 | 557,4010,3989 | 558,937,926 | 559,2672,2664 | 560,3280,3274 | 561,1492,1486 | 562,3780,3778 | 563,97,95

BATCH_RAW_INFO | 422,1038,77 | 429,3222,2302 | 446,1772,1050 | 447,765,50 | 450,3267,2604 | 451,3927,3276 | 459,735,116 | 467,2315,1711 | 468,650,57 | 473,656,81 | 475,810,260 | 478,3825,3321 | 479,596,103 | 483,2190,1703 | 486,1937,1502 | 488,1974,1563 | 490,543,143 | 491,1325,928 | 495,2325,1940 | 496,3988,3606 | 498,4005,3623 | 499,551,169 | 501,1940,1561 | 503,493,115 | 505,3335,2967 | 506,2104,1736 | 507,423,55 | 508,903,535 | 511,1933,1573 | 512,3179,2833 | 514,3682,3349 | 516,361,42 | 517,3834,3515 | 518,3876,3557 | 520,4095,3796 | 522,2827,2531 | 524,307,27 | 525,308,44 | 527,3083,2855 | 528,588,360 | 529,1905,1677 | 530,1019,791 | 532,2398,2172 | 533,318,92 | 534,1003,790 | 535,1982,1784 | 536,309,111 | 537,210,22 | 539,3768,3596 | 540,3877,3712 | 541,666,530 | 542,3365,3229 | 544,1148,1012 | 546,2274,2170 | 547,3570,3468 | 549,1885,1791 | 550,1212,1129 | 551,3930,3857 | 552,4018,3945 | 553,3476,3405 | 554,3939,3884 | 555,2902,2850 | 556,79,27 | 557,4011,3989 | 558,938,926 | 559,2673,2664 | 560,3281,3274 | 561,1493,1486 | 562,3781,3778 | 563,98,95

BATCH_RAW_INFO | 422,1039,77 | 429,3223,2302 | 446,1773,1050 | 447,766,50 | 450,3268,2604 | 451,3928,3276 | 459,736,116 | 467,2316,1711 | 468,651,57 | 473,657,81 | 475,811,260 | 478,3826,3321 | 479,597,103 | 483,2191,1703 | 486,1938,1502 | 488,1975,1563 | 490,544,143 | 491,1326,928 | 495,2326,1940 | 496,3989,3606 | 498,4006,3623 | 499,552,169 | 501,1941,1561 | 503,494,115 | 505,3336,2967 | 506,2105,1736 | 507,424,55 | 508,904,535 | 511,1934,1573 | 512,3180,2833 | 514,3683,3349 | 516,362,42 | 517,3835,3515 | 518,3877,3557 | 522,2828,2531 | 524,308,27 | 525,309,44 | 527,3084,2855 | 528,589,360 | 529,1906,1677 | 530,1020,791 | 532,2399,2172 | 533,319,92 | 534,1004,790 | 535,1983,1784 | 536,310,111 | 537,211,22 | 539,3769,3596 | 540,3878,3712 | 541,667,530 | 542,3366,3229 | 544,1149,1012 | 546,2275,2170 | 547,3571,3468 | 549,1886,1791 | 550,1213,1129 | 551,3931,3857 | 552,4019,3945 | 553,3477,3405 | 554,3940,3884 | 555,2903,2850 | 556,80,27 | 557,4012,3989 | 558,939,926 | 559,2674,2664 | 560,3282,3274 | 561,1494,1486 | 562,3782,3778 | 563,99,95

BATCH_RAW_INFO | 422,1040,77 | 429,3224,2302 | 446,1774,1050 | 447,767,50 | 450,3269,2604 | 451,3929,3276 | 459,737,116 | 467,2317,1711 | 468,652,57 | 473,658,81 | 475,812,260 | 478,3827,3321 | 479,598,103 | 483,2192,1703 | 486,1939,1502 | 488,1976,1563 | 490,545,143 | 491,1327,928 | 495,2327,1940 | 496,3990,3606 | 498,4007,3623 | 499,553,169 | 501,1942,1561 | 503,495,115 | 505,3337,2967 | 506,2106,1736 | 507,425,55 | 508,905,535 | 511,1935,1573 | 512,3181,2833 | 514,3684,3349 | 516,363,42 | 517,3836,3515 | 518,3878,3557 | 522,2829,2531 | 524,309,27 | 525,310,44 | 527,3085,2855 | 528,590,360 | 529,1907,1677 | 530,1021,791 | 532,2400,2172 | 533,320,92 | 534,1005,790 | 535,1984,1784 | 536,311,111 | 537,212,22 | 539,3770,3596 | 540,3879,3712 | 541,668,530 | 542,3367,3229 | 544,1150,1012 | 546,2276,2170 | 547,3572,3468 | 549,1887,1791 | 550,1214,1129 | 551,3932,3857 | 552,4020,3945 | 553,3478,3405 | 554,3941,3884 | 555,2904,2850 | 556,81,27 | 557,4013,3989 | 558,940,926 | 559,2675,2664 | 560,3283,3274 | 561,1495,1486 | 562,3783,3778 | 563,100,95

BATCH_RAW_INFO | 429,3225,2302 | 446,1775,1050 | 447,768,50 | 450,3270,2604 | 451,3930,3276 | 459,738,116 | 467,2318,1711 | 468,653,57 | 473,659,81 | 475,813,260 | 478,3828,3321 | 479,599,103 | 483,2193,1703 | 486,1940,1502 | 488,1977,1563 | 490,546,143 | 491,1328,928 | 495,2328,1940 | 496,3991,3606 | 498,4008,3623 | 499,554,169 | 501,1943,1561 | 503,496,115 | 505,3338,2967 | 506,2107,1736 | 507,426,55 | 508,906,535 | 511,1936,1573 | 512,3182,2833 | 514,3685,3349 | 516,364,42 | 517,3837,3515 | 518,3879,3557 | 522,2830,2531 | 524,310,27 | 525,311,44 | 527,3086,2855 | 528,591,360 | 529,1908,1677 | 530,1022,791 | 532,2401,2172 | 533,321,92 | 534,1006,790 | 535,1985,1784 | 536,312,111 | 537,213,22 | 539,3771,3596 | 540,3880,3712 | 541,669,530 | 542,3368,3229 | 544,1151,1012 | 546,2277,2170 | 547,3573,3468 | 549,1888,1791 | 550,1215,1129 | 551,3933,3857 | 552,4021,3945 | 553,3479,3405 | 554,3942,3884 | 555,2905,2850 | 556,82,27 | 557,4014,3989 | 558,941,926 | 559,2676,2664 | 560,3284,3274 | 561,1496,1486 | 562,3784,3778 | 563,101,95

BATCH_RAW_INFO | 429,3226,2302 | 446,1776,1050 | 447,769,50 | 450,3271,2604 | 451,3931,3276 | 459,739,116 | 467,2319,1711 | 468,654,57 | 473,660,81 | 475,814,260 | 478,3829,3321 | 479,600,103 | 483,2194,1703 | 486,1941,1502 | 488,1978,1563 | 490,547,143 | 491,1329,928 | 495,2329,1940 | 496,3992,3606 | 498,4009,3623 | 499,555,169 | 501,1944,1561 | 503,497,115 | 505,3339,2967 | 506,2108,1736 | 507,427,55 | 508,907,535 | 511,1937,1573 | 512,3183,2833 | 514,3686,3349 | 516,365,42 | 517,3838,3515 | 518,3880,3557 | 522,2831,2531 | 524,311,27 | 525,312,44 | 527,3087,2855 | 528,592,360 | 529,1909,1677 | 530,1023,791 | 532,2402,2172 | 533,322,92 | 534,1007,790 | 535,1986,1784 | 536,313,111 | 537,214,22 | 539,3772,3596 | 540,3881,3712 | 541,670,530 | 542,3369,3229 | 544,1152,1012 | 546,2278,2170 | 547,3574,3468 | 549,1889,1791 | 550,1216,1129 | 551,3934,3857 | 552,4022,3945 | 553,3480,3405 | 554,3943,3884 | 555,2906,2850 | 556,83,27 | 557,4015,3989 | 558,942,926 | 559,2677,2664 | 560,3285,3274 | 561,1497,1486 | 562,3785,3778 | 563,102,95

BATCH_RAW_INFO | 429,3227,2302 | 446,1777,1050 | 447,770,50 | 450,3272,2604 | 451,3932,3276 | 459,740,116 | 467,2320,1711 | 468,655,57 | 473,661,81 | 475,815,260 | 478,3830,3321 | 479,601,103 | 483,2195,1703 | 486,1942,1502 | 488,1979,1563 | 490,548,143 | 491,1330,928 | 495,2330,1940 | 496,3993,3606 | 498,4010,3623 | 499,556,169 | 501,1945,1561 | 503,498,115 | 505,3340,2967 | 506,2109,1736 | 507,428,55 | 508,908,535 | 511,1938,1573 | 512,3184,2833 | 514,3687,3349 | 516,366,42 | 517,3839,3515 | 518,3881,3557 | 522,2832,2531 | 524,312,27 | 525,313,44 | 527,3088,2855 | 528,593,360 | 529,1910,1677 | 530,1024,791 | 532,2403,2172 | 533,323,92 | 534,1008,790 | 535,1987,1784 | 536,314,111 | 537,215,22 | 539,3773,3596 | 540,3882,3712 | 541,671,530 | 542,3370,3229 | 544,1153,1012 | 546,2279,2170 | 547,3575,3468 | 549,1890,1791 | 550,1217,1129 | 551,3935,3857 | 552,4023,3945 | 553,3481,3405 | 554,3944,3884 | 555,2907,2850 | 556,84,27 | 557,4016,3989 | 558,943,926 | 559,2678,2664 | 560,3286,3274 | 561,1498,1486 | 562,3786,3778 | 563,103,95

BATCH_RAW_INFO | 429,3228,2302 | 446,1778,1050 | 447,771,50 | 450,3273,2604 | 451,3933,3276 | 459,741,116 | 467,2321,1711 | 468,656,57 | 473,662,81 | 475,816,260 | 478,3831,3321 | 479,602,103 | 483,2196,1703 | 486,1943,1502 | 488,1980,1563 | 490,549,143 | 491,1331,928 | 495,2331,1940 | 496,3994,3606 | 498,4011,3623 | 499,557,169 | 501,1946,1561 | 503,499,115 | 505,3341,2967 | 506,2110,1736 | 507,429,55 | 508,909,535 | 511,1939,1573 | 512,3185,2833 | 514,3688,3349 | 516,367,42 | 517,3840,3515 | 518,3882,3557 | 522,2833,2531 | 524,313,27 | 525,314,44 | 527,3089,2855 | 528,594,360 | 529,1911,1677 | 530,1025,791 | 532,2404,2172 | 533,324,92 | 534,1009,790 | 535,1988,1784 | 536,315,111 | 537,216,22 | 539,3774,3596 | 540,3883,3712 | 541,672,530 | 542,3371,3229 | 544,1154,1012 | 546,2280,2170 | 547,3576,3468 | 549,1891,1791 | 550,1218,1129 | 551,3936,3857 | 552,4024,3945 | 553,3482,3405 | 554,3945,3884 | 555,2908,2850 | 556,85,27 | 557,4017,3989 | 558,944,926 | 559,2679,2664 | 560,3287,3274 | 561,1499,1486 | 562,3787,3778 | 563,104,95

BATCH_RAW_INFO | 429,3229,2302 | 446,1779,1050 | 447,772,50 | 450,3274,2604 | 451,3934,3276 | 459,742,116 | 467,2322,1711 | 468,657,57 | 473,663,81 | 475,817,260 | 478,3832,3321 | 479,603,103 | 483,2197,1703 | 486,1944,1502 | 488,1981,1563 | 490,550,143 | 491,1332,928 | 495,2332,1940 | 496,3995,3606 | 498,4012,3623 | 499,558,169 | 501,1947,1561 | 503,500,115 | 505,3342,2967 | 506,2111,1736 | 507,430,55 | 508,910,535 | 511,1940,1573 | 512,3186,2833 | 514,3689,3349 | 516,368,42 | 517,3841,3515 | 518,3883,3557 | 522,2834,2531 | 524,314,27 | 525,315,44 | 527,3090,2855 | 528,595,360 | 529,1912,1677 | 530,1026,791 | 532,2405,2172 | 533,325,92 | 534,1010,790 | 535,1989,1784 | 536,316,111 | 537,217,22 | 539,3775,3596 | 540,3884,3712 | 541,673,530 | 542,3372,3229 | 544,1155,1012 | 546,2281,2170 | 547,3577,3468 | 549,1892,1791 | 550,1219,1129 | 551,3937,3857 | 552,4025,3945 | 553,3483,3405 | 554,3946,3884 | 555,2909,2850 | 556,86,27 | 557,4018,3989 | 558,945,926 | 559,2680,2664 | 560,3288,3274 | 561,1500,1486 | 562,3788,3778 | 563,105,95

BATCH_RAW_INFO | 429,3230,2302 | 446,1780,1050 | 447,773,50 | 450,3275,2604 | 451,3935,3276 | 459,743,116 | 467,2323,1711 | 468,658,57 | 473,664,81 | 475,818,260 | 478,3833,3321 | 479,604,103 | 483,2198,1703 | 486,1945,1502 | 488,1982,1563 | 490,551,143 | 491,1333,928 | 495,2333,1940 | 496,3996,3606 | 498,4013,3623 | 499,559,169 | 501,1948,1561 | 503,501,115 | 505,3343,2967 | 506,2112,1736 | 507,431,55 | 508,911,535 | 511,1941,1573 | 512,3187,2833 | 514,3690,3349 | 516,369,42 | 517,3842,3515 | 518,3884,3557 | 522,2835,2531 | 524,315,27 | 525,316,44 | 527,3091,2855 | 528,596,360 | 529,1913,1677 | 530,1027,791 | 532,2406,2172 | 533,326,92 | 534,1011,790 | 535,1990,1784 | 536,317,111 | 537,218,22 | 539,3776,3596 | 540,3885,3712 | 541,674,530 | 542,3373,3229 | 544,1156,1012 | 546,2282,2170 | 547,3578,3468 | 549,1893,1791 | 550,1220,1129 | 551,3938,3857 | 552,4026,3945 | 553,3484,3405 | 554,3947,3884 | 555,2910,2850 | 556,87,27 | 557,4019,3989 | 558,946,926 | 559,2681,2664 | 560,3289,3274 | 561,1501,1486 | 562,3789,3778 | 563,106,95

BATCH_RAW_INFO | 429,3231,2302 | 446,1781,1050 | 447,774,50 | 450,3276,2604 | 451,3936,3276 | 459,744,116 | 467,2324,1711 | 468,659,57 | 473,665,81 | 475,819,260 | 478,3834,3321 | 479,605,103 | 483,2199,1703 | 486,1946,1502 | 488,1983,1563 | 490,552,143 | 491,1334,928 | 495,2334,1940 | 496,3997,3606 | 498,4014,3623 | 499,560,169 | 501,1949,1561 | 503,502,115 | 505,3344,2967 | 506,2113,1736 | 507,432,55 | 508,912,535 | 511,1942,1573 | 512,3188,2833 | 514,3691,3349 | 516,370,42 | 517,3843,3515 | 518,3885,3557 | 522,2836,2531 | 524,316,27 | 525,317,44 | 527,3092,2855 | 528,597,360 | 529,1914,1677 | 530,1028,791 | 532,2407,2172 | 533,327,92 | 534,1012,790 | 535,1991,1784 | 536,318,111 | 537,219,22 | 539,3777,3596 | 540,3886,3712 | 541,675,530 | 542,3374,3229 | 544,1157,1012 | 546,2283,2170 | 547,3579,3468 | 549,1894,1791 | 550,1221,1129 | 551,3939,3857 | 552,4027,3945 | 553,3485,3405 | 554,3948,3884 | 555,2911,2850 | 556,88,27 | 557,4020,3989 | 558,947,926 | 559,2682,2664 | 560,3290,3274 | 561,1502,1486 | 562,3790,3778 | 563,107,95

BATCH_RAW_INFO | 429,3232,2302 | 446,1782,1050 | 447,775,50 | 450,3277,2604 | 451,3937,3276 | 459,745,116 | 467,2325,1711 | 468,660,57 | 473,666,81 | 475,820,260 | 478,3835,3321 | 479,606,103 | 483,2200,1703 | 486,1947,1502 | 488,1984,1563 | 490,553,143 | 491,1335,928 | 495,2335,1940 | 496,3998,3606 | 498,4015,3623 | 499,561,169 | 501,1950,1561 | 503,503,115 | 505,3345,2967 | 506,2114,1736 | 507,433,55 | 508,913,535 | 511,1943,1573 | 512,3189,2833 | 514,3692,3349 | 516,371,42 | 517,3844,3515 | 518,3886,3557 | 522,2837,2531 | 524,317,27 | 525,318,44 | 527,3093,2855 | 528,598,360 | 529,1915,1677 | 530,1029,791 | 532,2408,2172 | 533,328,92 | 534,1013,790 | 535,1992,1784 | 536,319,111 | 537,220,22 | 539,3778,3596 | 540,3887,3712 | 541,676,530 | 542,3375,3229 | 544,1158,1012 | 546,2284,2170 | 547,3580,3468 | 549,1895,1791 | 550,1222,1129 | 551,3940,3857 | 552,4028,3945 | 553,3486,3405 | 554,3949,3884 | 555,2912,2850 | 556,89,27 | 557,4021,3989 | 558,948,926 | 559,2683,2664 | 560,3291,3274 | 561,1503,1486 | 562,3791,3778 | 563,108,95

BATCH_RAW_INFO | 429,3233,2302 | 446,1783,1050 | 447,776,50 | 450,3278,2604 | 451,3938,3276 | 459,746,116 | 467,2326,1711 | 468,661,57 | 473,667,81 | 475,821,260 | 478,3836,3321 | 479,607,103 | 483,2201,1703 | 486,1948,1502 | 488,1985,1563 | 490,554,143 | 491,1336,928 | 495,2336,1940 | 496,3999,3606 | 498,4016,3623 | 499,562,169 | 501,1951,1561 | 503,504,115 | 505,3346,2967 | 506,2115,1736 | 507,434,55 | 508,914,535 | 511,1944,1573 | 512,3190,2833 | 514,3693,3349 | 516,372,42 | 517,3845,3515 | 518,3887,3557 | 522,2838,2531 | 524,318,27 | 525,319,44 | 527,3094,2855 | 528,599,360 | 529,1916,1677 | 530,1030,791 | 532,2409,2172 | 533,329,92 | 534,1014,790 | 535,1993,1784 | 536,320,111 | 537,221,22 | 539,3779,3596 | 540,3888,3712 | 541,677,530 | 542,3376,3229 | 544,1159,1012 | 546,2285,2170 | 547,3581,3468 | 549,1896,1791 | 550,1223,1129 | 551,3941,3857 | 552,4029,3945 | 553,3487,3405 | 554,3950,3884 | 555,2913,2850 | 556,90,27 | 557,4022,3989 | 558,949,926 | 559,2684,2664 | 560,3292,3274 | 561,1504,1486 | 562,3792,3778 | 563,109,95

BATCH_RAW_INFO | 429,3234,2302 | 446,1784,1050 | 447,777,50 | 450,3279,2604 | 451,3939,3276 | 459,747,116 | 467,2327,1711 | 468,662,57 | 473,668,81 | 475,822,260 | 478,3837,3321 | 479,608,103 | 483,2202,1703 | 486,1949,1502 | 488,1986,1563 | 490,555,143 | 491,1337,928 | 495,2337,1940 | 496,4000,3606 | 498,4017,3623 | 499,563,169 | 501,1952,1561 | 503,505,115 | 505,3347,2967 | 506,2116,1736 | 507,435,55 | 508,915,535 | 511,1945,1573 | 512,3191,2833 | 514,3694,3349 | 516,373,42 | 517,3846,3515 | 518,3888,3557 | 522,2839,2531 | 524,319,27 | 525,320,44 | 527,3095,2855 | 528,600,360 | 529,1917,1677 | 530,1031,791 | 532,2410,2172 | 533,330,92 | 534,1015,790 | 535,1994,1784 | 536,321,111 | 537,222,22 | 539,3780,3596 | 540,3889,3712 | 541,678,530 | 542,3377,3229 | 544,1160,1012 | 546,2286,2170 | 547,3582,3468 | 549,1897,1791 | 550,1224,1129 | 551,3942,3857 | 552,4030,3945 | 553,3488,3405 | 554,3951,3884 | 555,2914,2850 | 556,91,27 | 557,4023,3989 | 558,950,926 | 559,2685,2664 | 560,3293,3274 | 561,1505,1486 | 562,3793,3778 | 563,110,95

BATCH_RAW_INFO | 429,3235,2302 | 446,1785,1050 | 447,778,50 | 450,3280,2604 | 451,3940,3276 | 459,748,116 | 467,2328,1711 | 468,663,57 | 473,669,81 | 475,823,260 | 478,3838,3321 | 479,609,103 | 483,2203,1703 | 486,1950,1502 | 488,1987,1563 | 490,556,143 | 491,1338,928 | 495,2338,1940 | 496,4001,3606 | 498,4018,3623 | 499,564,169 | 501,1953,1561 | 503,506,115 | 505,3348,2967 | 506,2117,1736 | 507,436,55 | 508,916,535 | 511,1946,1573 | 512,3192,2833 | 514,3695,3349 | 516,374,42 | 517,3847,3515 | 518,3889,3557 | 522,2840,2531 | 524,320,27 | 525,321,44 | 527,3096,2855 | 528,601,360 | 529,1918,1677 | 530,1032,791 | 532,2411,2172 | 533,331,92 | 534,1016,790 | 535,1995,1784 | 536,322,111 | 537,223,22 | 539,3781,3596 | 540,3890,3712 | 541,679,530 | 542,3378,3229 | 544,1161,1012 | 546,2287,2170 | 547,3583,3468 | 549,1898,1791 | 550,1225,1129 | 551,3943,3857 | 552,4031,3945 | 553,3489,3405 | 554,3952,3884 | 555,2915,2850 | 556,92,27 | 557,4024,3989 | 558,951,926 | 559,2686,2664 | 560,3294,3274 | 561,1506,1486 | 562,3794,3778 | 563,111,95

BATCH_RAW_INFO | 429,3236,2302 | 446,1786,1050 | 447,779,50 | 450,3281,2604 | 451,3941,3276 | 459,749,116 | 467,2329,1711 | 468,664,57 | 473,670,81 | 475,824,260 | 478,3839,3321 | 479,610,103 | 483,2204,1703 | 486,1951,1502 | 488,1988,1563 | 490,557,143 | 491,1339,928 | 495,2339,1940 | 496,4002,3606 | 498,4019,3623 | 499,565,169 | 501,1954,1561 | 503,507,115 | 505,3349,2967 | 506,2118,1736 | 507,437,55 | 508,917,535 | 511,1947,1573 | 512,3193,2833 | 514,3696,3349 | 516,375,42 | 517,3848,3515 | 518,3890,3557 | 522,2841,2531 | 524,321,27 | 525,322,44 | 527,3097,2855 | 528,602,360 | 529,1919,1677 | 530,1033,791 | 532,2412,2172 | 533,332,92 | 534,1017,790 | 535,1996,1784 | 536,323,111 | 537,224,22 | 539,3782,3596 | 540,3891,3712 | 541,680,530 | 542,3379,3229 | 544,1162,1012 | 546,2288,2170 | 547,3584,3468 | 549,1899,1791 | 550,1226,1129 | 551,3944,3857 | 552,4032,3945 | 553,3490,3405 | 554,3953,3884 | 555,2916,2850 | 556,93,27 | 557,4025,3989 | 558,952,926 | 559,2687,2664 | 560,3295,3274 | 561,1507,1486 | 562,3795,3778 | 563,112,95

BATCH_RAW_INFO | 429,3237,2302 | 446,1787,1050 | 447,780,50 | 450,3282,2604 | 451,3942,3276 | 459,750,116 | 467,2330,1711 | 468,665,57 | 473,671,81 | 475,825,260 | 478,3840,3321 | 479,611,103 | 483,2205,1703 | 486,1952,1502 | 488,1989,1563 | 490,558,143 | 491,1340,928 | 495,2340,1940 | 496,4003,3606 | 498,4020,3623 | 499,566,169 | 501,1955,1561 | 503,508,115 | 505,3350,2967 | 506,2119,1736 | 507,438,55 | 508,918,535 | 511,1948,1573 | 512,3194,2833 | 514,3697,3349 | 516,376,42 | 517,3849,3515 | 518,3891,3557 | 522,2842,2531 | 524,322,27 | 525,323,44 | 527,3098,2855 | 528,603,360 | 529,1920,1677 | 530,1034,791 | 532,2413,2172 | 533,333,92 | 534,1018,790 | 535,1997,1784 | 536,324,111 | 537,225,22 | 539,3783,3596 | 540,3892,3712 | 541,681,530 | 542,3380,3229 | 544,1163,1012 | 546,2289,2170 | 547,3585,3468 | 549,1900,1791 | 550,1227,1129 | 551,3945,3857 | 552,4033,3945 | 553,3491,3405 | 554,3954,3884 | 555,2917,2850 | 556,94,27 | 557,4026,3989 | 558,953,926 | 559,2688,2664 | 560,3296,3274 | 561,1508,1486 | 562,3796,3778 | 563,113,95

BATCH_RAW_INFO | 446,1788,1050 | 447,781,50 | 450,3283,2604 | 451,3943,3276 | 459,751,116 | 467,2331,1711 | 468,666,57 | 473,672,81 | 475,826,260 | 478,3841,3321 | 479,612,103 | 483,2206,1703 | 486,1953,1502 | 488,1990,1563 | 490,559,143 | 491,1341,928 | 495,2341,1940 | 496,4004,3606 | 498,4021,3623 | 499,567,169 | 501,1956,1561 | 503,509,115 | 505,3351,2967 | 506,2120,1736 | 507,439,55 | 508,919,535 | 511,1949,1573 | 512,3195,2833 | 514,3698,3349 | 516,377,42 | 517,3850,3515 | 518,3892,3557 | 522,2843,2531 | 524,323,27 | 525,324,44 | 527,3099,2855 | 528,604,360 | 529,1921,1677 | 530,1035,791 | 532,2414,2172 | 533,334,92 | 534,1019,790 | 535,1998,1784 | 536,325,111 | 537,226,22 | 539,3784,3596 | 540,3893,3712 | 541,682,530 | 542,3381,3229 | 544,1164,1012 | 546,2290,2170 | 547,3586,3468 | 549,1901,1791 | 550,1228,1129 | 551,3946,3857 | 552,4034,3945 | 553,3492,3405 | 554,3955,3884 | 555,2918,2850 | 556,95,27 | 557,4027,3989 | 558,954,926 | 559,2689,2664 | 560,3297,3274 | 561,1509,1486 | 562,3797,3778 | 563,114,95

BATCH_RAW_INFO | 446,1789,1050 | 447,782,50 | 450,3284,2604 | 451,3944,3276 | 459,752,116 | 467,2332,1711 | 468,667,57 | 473,673,81 | 475,827,260 | 478,3842,3321 | 479,613,103 | 483,2207,1703 | 486,1954,1502 | 488,1991,1563 | 490,560,143 | 491,1342,928 | 495,2342,1940 | 496,4005,3606 | 498,4022,3623 | 499,568,169 | 501,1957,1561 | 503,510,115 | 505,3352,2967 | 506,2121,1736 | 507,440,55 | 508,920,535 | 511,1950,1573 | 512,3196,2833 | 514,3699,3349 | 516,378,42 | 517,3851,3515 | 518,3893,3557 | 522,2844,2531 | 524,324,27 | 525,325,44 | 527,3100,2855 | 528,605,360 | 529,1922,1677 | 530,1036,791 | 532,2415,2172 | 533,335,92 | 534,1020,790 | 535,1999,1784 | 536,326,111 | 537,227,22 | 539,3785,3596 | 540,3894,3712 | 541,683,530 | 542,3382,3229 | 544,1165,1012 | 546,2291,2170 | 547,3587,3468 | 549,1902,1791 | 550,1229,1129 | 551,3947,3857 | 552,4035,3945 | 553,3493,3405 | 554,3956,3884 | 555,2919,2850 | 556,96,27 | 557,4028,3989 | 558,955,926 | 559,2690,2664 | 560,3298,3274 | 561,1510,1486 | 562,3798,3778 | 563,115,95

BATCH_RAW_INFO | 564,3854,3853

BATCH_RAW_INFO | 446,1790,1050 | 447,783,50 | 450,3285,2604 | 451,3945,3276 | 459,753,116 | 467,2333,1711 | 468,668,57 | 473,674,81 | 475,828,260 | 478,3843,3321 | 479,614,103 | 483,2208,1703 | 486,1955,1502 | 488,1992,1563 | 490,561,143 | 491,1343,928 | 495,2343,1940 | 496,4006,3606 | 498,4023,3623 | 499,569,169 | 501,1958,1561 | 503,511,115 | 505,3353,2967 | 506,2122,1736 | 507,441,55 | 508,921,535 | 511,1951,1573 | 512,3197,2833 | 514,3700,3349 | 516,379,42 | 517,3852,3515 | 518,3894,3557 | 522,2845,2531 | 524,325,27 | 525,326,44 | 527,3101,2855 | 528,606,360 | 529,1923,1677 | 530,1037,791 | 532,2416,2172 | 533,336,92 | 534,1021,790 | 535,2000,1784 | 536,327,111 | 537,228,22 | 539,3786,3596 | 540,3895,3712 | 541,684,530 | 542,3383,3229 | 544,1166,1012 | 546,2292,2170 | 547,3588,3468 | 549,1903,1791 | 550,1230,1129 | 551,3948,3857 | 552,4036,3945 | 553,3494,3405 | 554,3957,3884 | 555,2920,2850 | 556,97,27 | 557,4029,3989 | 558,956,926 | 559,2691,2664 | 560,3299,3274 | 561,1511,1486 | 562,3799,3778 | 563,116,95 | 564,3855,3853

BATCH_RAW_INFO | 446,1791,1050 | 447,784,50 | 450,3286,2604 | 451,3946,3276 | 459,754,116 | 467,2334,1711 | 468,669,57 | 473,675,81 | 475,829,260 | 478,3844,3321 | 479,615,103 | 483,2209,1703 | 486,1956,1502 | 488,1993,1563 | 490,562,143 | 491,1344,928 | 495,2344,1940 | 496,4007,3606 | 498,4024,3623 | 499,570,169 | 501,1959,1561 | 503,512,115 | 505,3354,2967 | 506,2123,1736 | 507,442,55 | 508,922,535 | 511,1952,1573 | 512,3198,2833 | 514,3701,3349 | 516,380,42 | 517,3853,3515 | 518,3895,3557 | 522,2846,2531 | 524,326,27 | 525,327,44 | 527,3102,2855 | 528,607,360 | 529,1924,1677 | 530,1038,791 | 532,2417,2172 | 533,337,92 | 534,1022,790 | 535,2001,1784 | 536,328,111 | 539,3787,3596 | 540,3896,3712 | 541,685,530 | 542,3384,3229 | 544,1167,1012 | 546,2293,2170 | 547,3589,3468 | 549,1904,1791 | 550,1231,1129 | 551,3949,3857 | 552,4037,3945 | 553,3495,3405 | 554,3958,3884 | 555,2921,2850 | 556,98,27 | 557,4030,3989 | 558,957,926 | 559,2692,2664 | 560,3300,3274 | 561,1512,1486 | 562,3800,3778 | 563,117,95 | 564,3856,3853

BATCH_RAW_INFO | 446,1792,1050 | 447,785,50 | 450,3287,2604 | 451,3947,3276 | 459,755,116 | 467,2335,1711 | 468,670,57 | 473,676,81 | 475,830,260 | 478,3845,3321 | 479,616,103 | 483,2210,1703 | 486,1957,1502 | 488,1994,1563 | 490,563,143 | 491,1345,928 | 495,2345,1940 | 496,4008,3606 | 498,4025,3623 | 499,571,169 | 501,1960,1561 | 503,513,115 | 505,3355,2967 | 506,2124,1736 | 507,443,55 | 508,923,535 | 511,1953,1573 | 512,3199,2833 | 514,3702,3349 | 516,381,42 | 517,3854,3515 | 518,3896,3557 | 522,2847,2531 | 524,327,27 | 525,328,44 | 527,3103,2855 | 528,608,360 | 529,1925,1677 | 530,1039,791 | 532,2418,2172 | 533,338,92 | 534,1023,790 | 535,2002,1784 | 536,329,111 | 539,3788,3596 | 540,3897,3712 | 541,686,530 | 542,3385,3229 | 544,1168,1012 | 546,2294,2170 | 547,3590,3468 | 549,1905,1791 | 550,1232,1129 | 551,3950,3857 | 552,4038,3945 | 553,3496,3405 | 554,3959,3884 | 555,2922,2850 | 556,99,27 | 557,4031,3989 | 558,958,926 | 559,2693,2664 | 560,3301,3274 | 561,1513,1486 | 562,3801,3778 | 563,118,95 | 564,3857,3853

BATCH_RAW_INFO | 446,1793,1050 | 447,786,50 | 450,3288,2604 | 451,3948,3276 | 459,756,116 | 467,2336,1711 | 468,671,57 | 473,677,81 | 475,831,260 | 478,3846,3321 | 479,617,103 | 483,2211,1703 | 486,1958,1502 | 488,1995,1563 | 490,564,143 | 491,1346,928 | 495,2346,1940 | 496,4009,3606 | 498,4026,3623 | 499,572,169 | 501,1961,1561 | 503,514,115 | 505,3356,2967 | 506,2125,1736 | 507,444,55 | 508,924,535 | 511,1954,1573 | 512,3200,2833 | 514,3703,3349 | 516,382,42 | 517,3855,3515 | 518,3897,3557 | 522,2848,2531 | 524,328,27 | 525,329,44 | 527,3104,2855 | 528,609,360 | 529,1926,1677 | 530,1040,791 | 532,2419,2172 | 533,339,92 | 534,1024,790 | 535,2003,1784 | 536,330,111 | 539,3789,3596 | 540,3898,3712 | 541,687,530 | 542,3386,3229 | 544,1169,1012 | 546,2295,2170 | 547,3591,3468 | 549,1906,1791 | 550,1233,1129 | 551,3951,3857 | 552,4039,3945 | 553,3497,3405 | 554,3960,3884 | 555,2923,2850 | 556,100,27 | 557,4032,3989 | 558,959,926 | 559,2694,2664 | 560,3302,3274 | 561,1514,1486 | 562,3802,3778 | 563,119,95 | 564,3858,3853

BATCH_RAW_INFO | 446,1794,1050 | 447,787,50 | 450,3289,2604 | 451,3949,3276 | 459,757,116 | 467,2337,1711 | 468,672,57 | 473,678,81 | 475,832,260 | 478,3847,3321 | 479,618,103 | 483,2212,1703 | 486,1959,1502 | 488,1996,1563 | 490,565,143 | 491,1347,928 | 495,2347,1940 | 496,4010,3606 | 498,4027,3623 | 499,573,169 | 501,1962,1561 | 503,515,115 | 505,3357,2967 | 506,2126,1736 | 507,445,55 | 508,925,535 | 511,1955,1573 | 512,3201,2833 | 514,3704,3349 | 516,383,42 | 517,3856,3515 | 518,3898,3557 | 522,2849,2531 | 524,329,27 | 525,330,44 | 527,3105,2855 | 528,610,360 | 529,1927,1677 | 530,1041,791 | 532,2420,2172 | 533,340,92 | 534,1025,790 | 535,2004,1784 | 536,331,111 | 539,3790,3596 | 540,3899,3712 | 541,688,530 | 542,3387,3229 | 544,1170,1012 | 546,2296,2170 | 547,3592,3468 | 549,1907,1791 | 550,1234,1129 | 551,3952,3857 | 552,4040,3945 | 553,3498,3405 | 554,3961,3884 | 555,2924,2850 | 556,101,27 | 557,4033,3989 | 558,960,926 | 559,2695,2664 | 560,3303,3274 | 561,1515,1486 | 562,3803,3778 | 563,120,95 | 564,3859,3853

BATCH_RAW_INFO | 446,1795,1050 | 447,788,50 | 450,3290,2604 | 451,3950,3276 | 459,758,116 | 467,2338,1711 | 468,673,57 | 473,679,81 | 475,833,260 | 478,3848,3321 | 479,619,103 | 483,2213,1703 | 486,1960,1502 | 488,1997,1563 | 490,566,143 | 491,1348,928 | 495,2348,1940 | 496,4011,3606 | 498,4028,3623 | 499,574,169 | 501,1963,1561 | 503,516,115 | 505,3358,2967 | 506,2127,1736 | 507,446,55 | 508,926,535 | 511,1956,1573 | 512,3202,2833 | 514,3705,3349 | 516,384,42 | 517,3857,3515 | 518,3899,3557 | 522,2850,2531 | 524,330,27 | 525,331,44 | 527,3106,2855 | 528,611,360 | 529,1928,1677 | 530,1042,791 | 532,2421,2172 | 533,341,92 | 534,1026,790 | 535,2005,1784 | 536,332,111 | 539,3791,3596 | 540,3900,3712 | 541,689,530 | 542,3388,3229 | 544,1171,1012 | 546,2297,2170 | 547,3593,3468 | 549,1908,1791 | 550,1235,1129 | 551,3953,3857 | 552,4041,3945 | 553,3499,3405 | 554,3962,3884 | 555,2925,2850 | 556,102,27 | 557,4034,3989 | 558,961,926 | 559,2696,2664 | 560,3304,3274 | 561,1516,1486 | 562,3804,3778 | 563,121,95 | 564,3860,3853

BATCH_RAW_INFO | 446,1796,1050 | 447,789,50 | 450,3291,2604 | 451,3951,3276 | 459,759,116 | 467,2339,1711 | 468,674,57 | 473,680,81 | 475,834,260 | 478,3849,3321 | 479,620,103 | 483,2214,1703 | 486,1961,1502 | 488,1998,1563 | 490,567,143 | 491,1349,928 | 495,2349,1940 | 496,4012,3606 | 498,4029,3623 | 499,575,169 | 501,1964,1561 | 503,517,115 | 505,3359,2967 | 506,2128,1736 | 507,447,55 | 508,927,535 | 511,1957,1573 | 512,3203,2833 | 514,3706,3349 | 516,385,42 | 517,3858,3515 | 518,3900,3557 | 522,2851,2531 | 524,331,27 | 525,332,44 | 527,3107,2855 | 528,612,360 | 529,1929,1677 | 530,1043,791 | 532,2422,2172 | 533,342,92 | 534,1027,790 | 535,2006,1784 | 536,333,111 | 539,3792,3596 | 540,3901,3712 | 541,690,530 | 542,3389,3229 | 544,1172,1012 | 546,2298,2170 | 547,3594,3468 | 549,1909,1791 | 550,1236,1129 | 551,3954,3857 | 552,4042,3945 | 553,3500,3405 | 554,3963,3884 | 555,2926,2850 | 556,103,27 | 557,4035,3989 | 558,962,926 | 559,2697,2664 | 560,3305,3274 | 561,1517,1486 | 562,3805,3778 | 563,122,95 | 564,3861,3853

BATCH_RAW_INFO | 446,1797,1050 | 447,790,50 | 450,3292,2604 | 451,3952,3276 | 459,760,116 | 467,2340,1711 | 468,675,57 | 473,681,81 | 475,835,260 | 478,3850,3321 | 479,621,103 | 483,2215,1703 | 486,1962,1502 | 488,1999,1563 | 490,568,143 | 491,1350,928 | 495,2350,1940 | 496,4013,3606 | 498,4030,3623 | 499,576,169 | 501,1965,1561 | 503,518,115 | 505,3360,2967 | 506,2129,1736 | 507,448,55 | 508,928,535 | 511,1958,1573 | 512,3204,2833 | 514,3707,3349 | 516,386,42 | 517,3859,3515 | 518,3901,3557 | 522,2852,2531 | 524,332,27 | 525,333,44 | 527,3108,2855 | 528,613,360 | 529,1930,1677 | 530,1044,791 | 532,2423,2172 | 533,343,92 | 534,1028,790 | 535,2007,1784 | 536,334,111 | 539,3793,3596 | 540,3902,3712 | 541,691,530 | 542,3390,3229 | 544,1173,1012 | 546,2299,2170 | 547,3595,3468 | 549,1910,1791 | 550,1237,1129 | 551,3955,3857 | 552,4043,3945 | 553,3501,3405 | 554,3964,3884 | 555,2927,2850 | 556,104,27 | 557,4036,3989 | 558,963,926 | 559,2698,2664 | 560,3306,3274 | 561,1518,1486 | 562,3806,3778 | 563,123,95 | 564,3862,3853

BATCH_RAW_INFO | 446,1798,1050 | 447,791,50 | 450,3293,2604 | 451,3953,3276 | 459,761,116 | 467,2341,1711 | 468,676,57 | 473,682,81 | 475,836,260 | 478,3851,3321 | 479,622,103 | 483,2216,1703 | 486,1963,1502 | 488,2000,1563 | 490,569,143 | 491,1351,928 | 495,2351,1940 | 496,4014,3606 | 498,4031,3623 | 499,577,169 | 501,1966,1561 | 503,519,115 | 505,3361,2967 | 506,2130,1736 | 507,449,55 | 508,929,535 | 511,1959,1573 | 512,3205,2833 | 514,3708,3349 | 516,387,42 | 517,3860,3515 | 518,3902,3557 | 522,2853,2531 | 524,333,27 | 525,334,44 | 527,3109,2855 | 528,614,360 | 529,1931,1677 | 530,1045,791 | 532,2424,2172 | 533,344,92 | 534,1029,790 | 535,2008,1784 | 536,335,111 | 539,3794,3596 | 540,3903,3712 | 541,692,530 | 542,3391,3229 | 544,1174,1012 | 546,2300,2170 | 547,3596,3468 | 549,1911,1791 | 550,1238,1129 | 551,3956,3857 | 552,4044,3945 | 553,3502,3405 | 554,3965,3884 | 555,2928,2850 | 556,105,27 | 557,4037,3989 | 558,964,926 | 559,2699,2664 | 560,3307,3274 | 561,1519,1486 | 562,3807,3778 | 563,124,95 | 564,3863,3853

BATCH_RAW_INFO | 446,1799,1050 | 447,792,50 | 450,3294,2604 | 451,3954,3276 | 459,762,116 | 467,2342,1711 | 468,677,57 | 473,683,81 | 475,837,260 | 478,3852,3321 | 479,623,103 | 483,2217,1703 | 486,1964,1502 | 488,2001,1563 | 490,570,143 | 491,1352,928 | 495,2352,1940 | 496,4015,3606 | 498,4032,3623 | 499,578,169 | 501,1967,1561 | 503,520,115 | 505,3362,2967 | 506,2131,1736 | 507,450,55 | 508,930,535 | 511,1960,1573 | 512,3206,2833 | 514,3709,3349 | 516,388,42 | 517,3861,3515 | 518,3903,3557 | 522,2854,2531 | 524,334,27 | 525,335,44 | 528,615,360 | 529,1932,1677 | 530,1046,791 | 532,2425,2172 | 533,345,92 | 534,1030,790 | 535,2009,1784 | 536,336,111 | 539,3795,3596 | 540,3904,3712 | 541,693,530 | 542,3392,3229 | 544,1175,1012 | 546,2301,2170 | 547,3597,3468 | 549,1912,1791 | 550,1239,1129 | 551,3957,3857 | 552,4045,3945 | 553,3503,3405 | 554,3966,3884 | 555,2929,2850 | 556,106,27 | 557,4038,3989 | 558,965,926 | 559,2700,2664 | 560,3308,3274 | 561,1520,1486 | 562,3808,3778 | 563,125,95 | 564,3864,3853

BATCH_RAW_INFO | 446,1800,1050 | 447,793,50 | 450,3295,2604 | 451,3955,3276 | 459,763,116 | 467,2343,1711 | 468,678,57 | 473,684,81 | 475,838,260 | 478,3853,3321 | 479,624,103 | 483,2218,1703 | 486,1965,1502 | 488,2002,1563 | 490,571,143 | 491,1353,928 | 495,2353,1940 | 496,4016,3606 | 498,4033,3623 | 499,579,169 | 501,1968,1561 | 503,521,115 | 505,3363,2967 | 506,2132,1736 | 507,451,55 | 508,931,535 | 511,1961,1573 | 512,3207,2833 | 514,3710,3349 | 516,389,42 | 517,3862,3515 | 518,3904,3557 | 522,2855,2531 | 524,335,27 | 525,336,44 | 528,616,360 | 529,1933,1677 | 530,1047,791 | 532,2426,2172 | 533,346,92 | 534,1031,790 | 535,2010,1784 | 536,337,111 | 539,3796,3596 | 540,3905,3712 | 541,694,530 | 542,3393,3229 | 544,1176,1012 | 546,2302,2170 | 547,3598,3468 | 549,1913,1791 | 550,1240,1129 | 551,3958,3857 | 552,4046,3945 | 553,3504,3405 | 554,3967,3884 | 555,2930,2850 | 556,107,27 | 557,4039,3989 | 558,966,926 | 559,2701,2664 | 560,3309,3274 | 561,1521,1486 | 562,3809,3778 | 563,126,95 | 564,3865,3853

BATCH_RAW_INFO | 446,1801,1050 | 447,794,50 | 450,3296,2604 | 451,3956,3276 | 459,764,116 | 467,2344,1711 | 468,679,57 | 473,685,81 | 475,839,260 | 478,3854,3321 | 479,625,103 | 483,2219,1703 | 486,1966,1502 | 488,2003,1563 | 490,572,143 | 491,1354,928 | 495,2354,1940 | 496,4017,3606 | 498,4034,3623 | 499,580,169 | 501,1969,1561 | 503,522,115 | 505,3364,2967 | 506,2133,1736 | 507,452,55 | 508,932,535 | 511,1962,1573 | 512,3208,2833 | 514,3711,3349 | 516,390,42 | 517,3863,3515 | 518,3905,3557 | 522,2856,2531 | 524,336,27 | 525,337,44 | 528,617,360 | 529,1934,1677 | 530,1048,791 | 532,2427,2172 | 533,347,92 | 534,1032,790 | 535,2011,1784 | 536,338,111 | 539,3797,3596 | 540,3906,3712 | 541,695,530 | 542,3394,3229 | 544,1177,1012 | 546,2303,2170 | 547,3599,3468 | 549,1914,1791 | 550,1241,1129 | 551,3959,3857 | 552,4047,3945 | 553,3505,3405 | 554,3968,3884 | 555,2931,2850 | 556,108,27 | 557,4040,3989 | 558,967,926 | 559,2702,2664 | 560,3310,3274 | 561,1522,1486 | 562,3810,3778 | 563,127,95 | 564,3866,3853

BATCH_RAW_INFO | 446,1802,1050 | 447,795,50 | 450,3297,2604 | 451,3957,3276 | 459,765,116 | 467,2345,1711 | 468,680,57 | 473,686,81 | 475,840,260 | 478,3855,3321 | 479,626,103 | 483,2220,1703 | 486,1967,1502 | 488,2004,1563 | 490,573,143 | 491,1355,928 | 495,2355,1940 | 496,4018,3606 | 498,4035,3623 | 499,581,169 | 501,1970,1561 | 503,523,115 | 505,3365,2967 | 506,2134,1736 | 507,453,55 | 508,933,535 | 511,1963,1573 | 512,3209,2833 | 514,3712,3349 | 516,391,42 | 517,3864,3515 | 518,3906,3557 | 522,2857,2531 | 524,337,27 | 525,338,44 | 528,618,360 | 529,1935,1677 | 530,1049,791 | 532,2428,2172 | 533,348,92 | 534,1033,790 | 535,2012,1784 | 536,339,111 | 539,3798,3596 | 540,3907,3712 | 541,696,530 | 542,3395,3229 | 544,1178,1012 | 546,2304,2170 | 547,3600,3468 | 549,1915,1791 | 550,1242,1129 | 551,3960,3857 | 552,4048,3945 | 553,3506,3405 | 554,3969,3884 | 555,2932,2850 | 556,109,27 | 557,4041,3989 | 558,968,926 | 559,2703,2664 | 560,3311,3274 | 561,1523,1486 | 562,3811,3778 | 563,128,95 | 564,3867,3853

BATCH_RAW_INFO | 565,377,376

BATCH_RAW_INFO | 566,156,155

BATCH_RAW_INFO | 446,1803,1050 | 447,796,50 | 450,3298,2604 | 451,3958,3276 | 459,766,116 | 467,2346,1711 | 468,681,57 | 473,687,81 | 475,841,260 | 478,3856,3321 | 479,627,103 | 483,2221,1703 | 486,1968,1502 | 488,2005,1563 | 490,574,143 | 491,1356,928 | 495,2356,1940 | 496,4019,3606 | 498,4036,3623 | 499,582,169 | 501,1971,1561 | 503,524,115 | 505,3366,2967 | 506,2135,1736 | 507,454,55 | 508,934,535 | 511,1964,1573 | 512,3210,2833 | 514,3713,3349 | 516,392,42 | 517,3865,3515 | 518,3907,3557 | 522,2858,2531 | 524,338,27 | 525,339,44 | 528,619,360 | 529,1936,1677 | 530,1050,791 | 532,2429,2172 | 533,349,92 | 534,1034,790 | 535,2013,1784 | 536,340,111 | 539,3799,3596 | 540,3908,3712 | 541,697,530 | 542,3396,3229 | 544,1179,1012 | 546,2305,2170 | 547,3601,3468 | 549,1916,1791 | 550,1243,1129 | 551,3961,3857 | 552,4049,3945 | 553,3507,3405 | 554,3970,3884 | 555,2933,2850 | 556,110,27 | 557,4042,3989 | 558,969,926 | 559,2704,2664 | 560,3312,3274 | 561,1524,1486 | 562,3812,3778 | 563,129,95 | 564,3868,3853 | 565,378,376 | 566,157,155

BATCH_RAW_INFO | 446,1804,1050 | 447,797,50 | 450,3299,2604 | 451,3959,3276 | 459,767,116 | 467,2347,1711 | 468,682,57 | 473,688,81 | 475,842,260 | 478,3857,3321 | 479,628,103 | 483,2222,1703 | 486,1969,1502 | 488,2006,1563 | 490,575,143 | 495,2357,1940 | 496,4020,3606 | 498,4037,3623 | 499,583,169 | 501,1972,1561 | 503,525,115 | 505,3367,2967 | 506,2136,1736 | 507,455,55 | 508,935,535 | 511,1965,1573 | 512,3211,2833 | 514,3714,3349 | 516,393,42 | 517,3866,3515 | 518,3908,3557 | 522,2859,2531 | 524,339,27 | 525,340,44 | 528,620,360 | 529,1937,1677 | 530,1051,791 | 532,2430,2172 | 533,350,92 | 534,1035,790 | 535,2014,1784 | 536,341,111 | 539,3800,3596 | 540,3909,3712 | 541,698,530 | 542,3397,3229 | 544,1180,1012 | 546,2306,2170 | 547,3602,3468 | 549,1917,1791 | 550,1244,1129 | 551,3962,3857 | 552,4050,3945 | 553,3508,3405 | 554,3971,3884 | 555,2934,2850 | 556,111,27 | 557,4043,3989 | 558,970,926 | 559,2705,2664 | 560,3313,3274 | 561,1525,1486 | 562,3813,3778 | 563,130,95 | 564,3869,3853 | 565,379,376 | 566,158,155

BATCH_RAW_INFO | 446,1805,1050 | 447,798,50 | 450,3300,2604 | 451,3960,3276 | 459,768,116 | 467,2348,1711 | 468,683,57 | 473,689,81 | 475,843,260 | 478,3858,3321 | 479,629,103 | 483,2223,1703 | 486,1970,1502 | 488,2007,1563 | 490,576,143 | 495,2358,1940 | 496,4021,3606 | 498,4038,3623 | 499,584,169 | 501,1973,1561 | 503,526,115 | 505,3368,2967 | 506,2137,1736 | 507,456,55 | 508,936,535 | 511,1966,1573 | 512,3212,2833 | 514,3715,3349 | 516,394,42 | 517,3867,3515 | 518,3909,3557 | 522,2860,2531 | 524,340,27 | 525,341,44 | 528,621,360 | 529,1938,1677 | 530,1052,791 | 532,2431,2172 | 533,351,92 | 534,1036,790 | 535,2015,1784 | 536,342,111 | 539,3801,3596 | 540,3910,3712 | 541,699,530 | 542,3398,3229 | 544,1181,1012 | 546,2307,2170 | 547,3603,3468 | 549,1918,1791 | 550,1245,1129 | 551,3963,3857 | 552,4051,3945 | 553,3509,3405 | 554,3972,3884 | 555,2935,2850 | 556,112,27 | 557,4044,3989 | 558,971,926 | 559,2706,2664 | 560,3314,3274 | 561,1526,1486 | 562,3814,3778 | 563,131,95 | 564,3870,3853 | 565,380,376

BATCH_RAW_INFO | 446,1806,1050 | 447,799,50 | 450,3301,2604 | 451,3961,3276 | 459,769,116 | 467,2349,1711 | 468,684,57 | 473,690,81 | 475,844,260 | 478,3859,3321 | 479,630,103 | 483,2224,1703 | 486,1971,1502 | 488,2008,1563 | 490,577,143 | 495,2359,1940 | 496,4022,3606 | 498,4039,3623 | 499,585,169 | 501,1974,1561 | 503,527,115 | 505,3369,2967 | 506,2138,1736 | 507,457,55 | 508,937,535 | 511,1967,1573 | 512,3213,2833 | 514,3716,3349 | 516,395,42 | 517,3868,3515 | 518,3910,3557 | 522,2861,2531 | 524,341,27 | 525,342,44 | 528,622,360 | 529,1939,1677 | 530,1053,791 | 532,2432,2172 | 533,352,92 | 534,1037,790 | 535,2016,1784 | 536,343,111 | 539,3802,3596 | 540,3911,3712 | 541,700,530 | 542,3399,3229 | 544,1182,1012 | 546,2308,2170 | 547,3604,3468 | 549,1919,1791 | 550,1246,1129 | 551,3964,3857 | 552,4052,3945 | 553,3510,3405 | 554,3973,3884 | 555,2936,2850 | 556,113,27 | 557,4045,3989 | 558,972,926 | 559,2707,2664 | 560,3315,3274 | 561,1527,1486 | 562,3815,3778 | 563,132,95 | 564,3871,3853 | 565,381,376

BATCH_RAW_INFO | 446,1807,1050 | 447,800,50 | 450,3302,2604 | 451,3962,3276 | 459,770,116 | 467,2350,1711 | 468,685,57 | 473,691,81 | 475,845,260 | 478,3860,3321 | 479,631,103 | 483,2225,1703 | 486,1972,1502 | 488,2009,1563 | 490,578,143 | 495,2360,1940 | 496,4023,3606 | 498,4040,3623 | 499,586,169 | 501,1975,1561 | 503,528,115 | 505,3370,2967 | 506,2139,1736 | 507,458,55 | 508,938,535 | 511,1968,1573 | 512,3214,2833 | 514,3717,3349 | 516,396,42 | 517,3869,3515 | 518,3911,3557 | 522,2862,2531 | 524,342,27 | 525,343,44 | 528,623,360 | 529,1940,1677 | 530,1054,791 | 532,2433,2172 | 533,353,92 | 534,1038,790 | 535,2017,1784 | 536,344,111 | 539,3803,3596 | 540,3912,3712 | 541,701,530 | 542,3400,3229 | 544,1183,1012 | 546,2309,2170 | 547,3605,3468 | 549,1920,1791 | 550,1247,1129 | 551,3965,3857 | 552,4053,3945 | 553,3511,3405 | 554,3974,3884 | 555,2937,2850 | 556,114,27 | 557,4046,3989 | 558,973,926 | 559,2708,2664 | 560,3316,3274 | 561,1528,1486 | 562,3816,3778 | 563,133,95 | 564,3872,3853 | 565,382,376

BATCH_RAW_INFO | 446,1808,1050 | 447,801,50 | 450,3303,2604 | 451,3963,3276 | 459,771,116 | 467,2351,1711 | 468,686,57 | 473,692,81 | 475,846,260 | 478,3861,3321 | 479,632,103 | 483,2226,1703 | 486,1973,1502 | 488,2010,1563 | 490,579,143 | 495,2361,1940 | 496,4024,3606 | 498,4041,3623 | 499,587,169 | 501,1976,1561 | 503,529,115 | 505,3371,2967 | 506,2140,1736 | 507,459,55 | 508,939,535 | 511,1969,1573 | 512,3215,2833 | 514,3718,3349 | 516,397,42 | 517,3870,3515 | 518,3912,3557 | 522,2863,2531 | 524,343,27 | 525,344,44 | 528,624,360 | 529,1941,1677 | 530,1055,791 | 532,2434,2172 | 533,354,92 | 534,1039,790 | 535,2018,1784 | 536,345,111 | 539,3804,3596 | 540,3913,3712 | 541,702,530 | 542,3401,3229 | 544,1184,1012 | 546,2310,2170 | 547,3606,3468 | 549,1921,1791 | 550,1248,1129 | 551,3966,3857 | 552,4054,3945 | 553,3512,3405 | 554,3975,3884 | 555,2938,2850 | 556,115,27 | 557,4047,3989 | 558,974,926 | 559,2709,2664 | 560,3317,3274 | 561,1529,1486 | 562,3817,3778 | 563,134,95 | 564,3873,3853 | 565,383,376

BATCH_RAW_INFO | 446,1809,1050 | 447,802,50 | 450,3304,2604 | 451,3964,3276 | 459,772,116 | 467,2352,1711 | 468,687,57 | 473,693,81 | 475,847,260 | 478,3862,3321 | 479,633,103 | 483,2227,1703 | 486,1974,1502 | 488,2011,1563 | 490,580,143 | 495,2362,1940 | 496,4025,3606 | 498,4042,3623 | 499,588,169 | 501,1977,1561 | 503,530,115 | 505,3372,2967 | 506,2141,1736 | 507,460,55 | 508,940,535 | 511,1970,1573 | 512,3216,2833 | 514,3719,3349 | 516,398,42 | 517,3871,3515 | 518,3913,3557 | 522,2864,2531 | 524,344,27 | 525,345,44 | 528,625,360 | 529,1942,1677 | 530,1056,791 | 532,2435,2172 | 533,355,92 | 534,1040,790 | 535,2019,1784 | 536,346,111 | 539,3805,3596 | 540,3914,3712 | 542,3402,3229 | 544,1185,1012 | 546,2311,2170 | 547,3607,3468 | 549,1922,1791 | 550,1249,1129 | 551,3967,3857 | 552,4055,3945 | 553,3513,3405 | 554,3976,3884 | 555,2939,2850 | 556,116,27 | 557,4048,3989 | 558,975,926 | 559,2710,2664 | 560,3318,3274 | 561,1530,1486 | 562,3818,3778 | 563,135,95 | 564,3874,3853 | 565,384,376

BATCH_RAW_INFO | 446,1810,1050 | 447,803,50 | 450,3305,2604 | 451,3965,3276 | 459,773,116 | 467,2353,1711 | 468,688,57 | 473,694,81 | 475,848,260 | 478,3863,3321 | 479,634,103 | 483,2228,1703 | 486,1975,1502 | 488,2012,1563 | 490,581,143 | 495,2363,1940 | 496,4026,3606 | 498,4043,3623 | 499,589,169 | 501,1978,1561 | 503,531,115 | 505,3373,2967 | 506,2142,1736 | 507,461,55 | 508,941,535 | 511,1971,1573 | 512,3217,2833 | 514,3720,3349 | 516,399,42 | 517,3872,3515 | 518,3914,3557 | 522,2865,2531 | 524,345,27 | 525,346,44 | 528,626,360 | 529,1943,1677 | 530,1057,791 | 532,2436,2172 | 533,356,92 | 534,1041,790 | 535,2020,1784 | 536,347,111 | 539,3806,3596 | 540,3915,3712 | 542,3403,3229 | 546,2312,2170 | 547,3608,3468 | 549,1923,1791 | 550,1250,1129 | 551,3968,3857 | 552,4056,3945 | 553,3514,3405 | 554,3977,3884 | 555,2940,2850 | 556,117,27 | 557,4049,3989 | 558,976,926 | 559,2711,2664 | 560,3319,3274 | 561,1531,1486 | 562,3819,3778 | 563,136,95 | 564,3875,3853 | 565,385,376

BATCH_RAW_INFO | 446,1811,1050 | 447,804,50 | 450,3306,2604 | 451,3966,3276 | 459,774,116 | 467,2354,1711 | 468,689,57 | 473,695,81 | 475,849,260 | 478,3864,3321 | 479,635,103 | 483,2229,1703 | 486,1976,1502 | 488,2013,1563 | 490,582,143 | 495,2364,1940 | 496,4027,3606 | 498,4044,3623 | 499,590,169 | 501,1979,1561 | 503,532,115 | 505,3374,2967 | 506,2143,1736 | 507,462,55 | 508,942,535 | 511,1972,1573 | 512,3218,2833 | 514,3721,3349 | 516,400,42 | 517,3873,3515 | 518,3915,3557 | 522,2866,2531 | 524,346,27 | 525,347,44 | 528,627,360 | 529,1944,1677 | 530,1058,791 | 532,2437,2172 | 533,357,92 | 534,1042,790 | 535,2021,1784 | 536,348,111 | 539,3807,3596 | 540,3916,3712 | 542,3404,3229 | 546,2313,2170 | 547,3609,3468 | 549,1924,1791 | 550,1251,1129 | 551,3969,3857 | 552,4057,3945 | 553,3515,3405 | 554,3978,3884 | 555,2941,2850 | 556,118,27 | 557,4050,3989 | 558,977,926 | 559,2712,2664 | 560,3320,3274 | 561,1532,1486 | 562,3820,3778 | 563,137,95 | 564,3876,3853 | 565,386,376

BATCH_RAW_INFO | 446,1812,1050 | 447,805,50 | 450,3307,2604 | 451,3967,3276 | 459,775,116 | 467,2355,1711 | 468,690,57 | 473,696,81 | 475,850,260 | 478,3865,3321 | 479,636,103 | 483,2230,1703 | 486,1977,1502 | 488,2014,1563 | 490,583,143 | 495,2365,1940 | 496,4028,3606 | 498,4045,3623 | 499,591,169 | 501,1980,1561 | 503,533,115 | 505,3375,2967 | 506,2144,1736 | 507,463,55 | 508,943,535 | 511,1973,1573 | 512,3219,2833 | 514,3722,3349 | 516,401,42 | 517,3874,3515 | 518,3916,3557 | 522,2867,2531 | 524,347,27 | 525,348,44 | 528,628,360 | 529,1945,1677 | 530,1059,791 | 532,2438,2172 | 533,358,92 | 534,1043,790 | 535,2022,1784 | 536,349,111 | 539,3808,3596 | 540,3917,3712 | 542,3405,3229 | 546,2314,2170 | 547,3610,3468 | 549,1925,1791 | 550,1252,1129 | 551,3970,3857 | 552,4058,3945 | 553,3516,3405 | 554,3979,3884 | 555,2942,2850 | 556,119,27 | 557,4051,3989 | 558,978,926 | 559,2713,2664 | 560,3321,3274 | 561,1533,1486 | 562,3821,3778 | 563,138,95 | 564,3877,3853 | 565,387,376

BATCH_RAW_INFO | 446,1813,1050 | 447,806,50 | 450,3308,2604 | 451,3968,3276 | 459,776,116 | 467,2356,1711 | 468,691,57 | 473,697,81 | 475,851,260 | 478,3866,3321 | 479,637,103 | 483,2231,1703 | 486,1978,1502 | 488,2015,1563 | 490,584,143 | 495,2366,1940 | 496,4029,3606 | 498,4046,3623 | 499,592,169 | 501,1981,1561 | 503,534,115 | 505,3376,2967 | 506,2145,1736 | 507,464,55 | 508,944,535 | 511,1974,1573 | 512,3220,2833 | 514,3723,3349 | 516,402,42 | 517,3875,3515 | 518,3917,3557 | 522,2868,2531 | 524,348,27 | 525,349,44 | 528,629,360 | 529,1946,1677 | 530,1060,791 | 532,2439,2172 | 533,359,92 | 534,1044,790 | 535,2023,1784 | 536,350,111 | 539,3809,3596 | 540,3918,3712 | 542,3406,3229 | 546,2315,2170 | 547,3611,3468 | 549,1926,1791 | 550,1253,1129 | 551,3971,3857 | 552,4059,3945 | 553,3517,3405 | 554,3980,3884 | 555,2943,2850 | 556,120,27 | 557,4052,3989 | 558,979,926 | 559,2714,2664 | 560,3322,3274 | 561,1534,1486 | 562,3822,3778 | 563,139,95 | 564,3878,3853 | 565,388,376

BATCH_RAW_INFO | 446,1814,1050 | 447,807,50 | 450,3309,2604 | 451,3969,3276 | 459,777,116 | 467,2357,1711 | 468,692,57 | 473,698,81 | 475,852,260 | 478,3867,3321 | 479,638,103 | 483,2232,1703 | 486,1979,1502 | 488,2016,1563 | 490,585,143 | 495,2367,1940 | 496,4030,3606 | 498,4047,3623 | 499,593,169 | 501,1982,1561 | 503,535,115 | 505,3377,2967 | 506,2146,1736 | 507,465,55 | 508,945,535 | 511,1975,1573 | 512,3221,2833 | 514,3724,3349 | 516,403,42 | 517,3876,3515 | 518,3918,3557 | 522,2869,2531 | 524,349,27 | 525,350,44 | 528,630,360 | 529,1947,1677 | 530,1061,791 | 532,2440,2172 | 533,360,92 | 534,1045,790 | 535,2024,1784 | 536,351,111 | 539,3810,3596 | 540,3919,3712 | 542,3407,3229 | 546,2316,2170 | 547,3612,3468 | 549,1927,1791 | 550,1254,1129 | 551,3972,3857 | 552,4060,3945 | 553,3518,3405 | 554,3981,3884 | 555,2944,2850 | 556,121,27 | 557,4053,3989 | 558,980,926 | 559,2715,2664 | 560,3323,3274 | 561,1535,1486 | 562,3823,3778 | 563,140,95 | 564,3879,3853 | 565,389,376

BATCH_RAW_INFO | 446,1815,1050 | 447,808,50 | 450,3310,2604 | 451,3970,3276 | 459,778,116 | 467,2358,1711 | 468,693,57 | 473,699,81 | 475,853,260 | 478,3868,3321 | 479,639,103 | 483,2233,1703 | 486,1980,1502 | 488,2017,1563 | 490,586,143 | 495,2368,1940 | 496,4031,3606 | 498,4048,3623 | 499,594,169 | 501,1983,1561 | 503,536,115 | 505,3378,2967 | 506,2147,1736 | 507,466,55 | 508,946,535 | 511,1976,1573 | 512,3222,2833 | 514,3725,3349 | 516,404,42 | 517,3877,3515 | 518,3919,3557 | 522,2870,2531 | 524,350,27 | 525,351,44 | 528,631,360 | 529,1948,1677 | 530,1062,791 | 532,2441,2172 | 533,361,92 | 534,1046,790 | 535,2025,1784 | 536,352,111 | 539,3811,3596 | 540,3920,3712 | 542,3408,3229 | 546,2317,2170 | 547,3613,3468 | 549,1928,1791 | 550,1255,1129 | 551,3973,3857 | 552,4061,3945 | 553,3519,3405 | 554,3982,3884 | 555,2945,2850 | 556,122,27 | 557,4054,3989 | 558,981,926 | 559,2716,2664 | 560,3324,3274 | 561,1536,1486 | 562,3824,3778 | 563,141,95 | 564,3880,3853 | 565,390,376

BATCH_RAW_INFO | 446,1816,1050 | 447,809,50 | 450,3311,2604 | 451,3971,3276 | 459,779,116 | 467,2359,1711 | 468,694,57 | 473,700,81 | 475,854,260 | 478,3869,3321 | 479,640,103 | 483,2234,1703 | 486,1981,1502 | 488,2018,1563 | 490,587,143 | 495,2369,1940 | 496,4032,3606 | 498,4049,3623 | 499,595,169 | 501,1984,1561 | 503,537,115 | 505,3379,2967 | 506,2148,1736 | 507,467,55 | 508,947,535 | 511,1977,1573 | 512,3223,2833 | 514,3726,3349 | 516,405,42 | 517,3878,3515 | 518,3920,3557 | 522,2871,2531 | 524,351,27 | 525,352,44 | 528,632,360 | 529,1949,1677 | 530,1063,791 | 532,2442,2172 | 533,362,92 | 534,1047,790 | 535,2026,1784 | 536,353,111 | 539,3812,3596 | 540,3921,3712 | 542,3409,3229 | 546,2318,2170 | 547,3614,3468 | 549,1929,1791 | 550,1256,1129 | 551,3974,3857 | 552,4062,3945 | 553,3520,3405 | 554,3983,3884 | 555,2946,2850 | 556,123,27 | 557,4055,3989 | 558,982,926 | 559,2717,2664 | 560,3325,3274 | 561,1537,1486 | 562,3825,3778 | 563,142,95 | 564,3881,3853 | 565,391,376

BATCH_RAW_INFO | 446,1817,1050 | 447,810,50 | 450,3312,2604 | 451,3972,3276 | 459,780,116 | 467,2360,1711 | 468,695,57 | 473,701,81 | 475,855,260 | 478,3870,3321 | 479,641,103 | 483,2235,1703 | 486,1982,1502 | 488,2019,1563 | 490,588,143 | 495,2370,1940 | 496,4033,3606 | 498,4050,3623 | 499,596,169 | 501,1985,1561 | 503,538,115 | 505,3380,2967 | 506,2149,1736 | 507,468,55 | 508,948,535 | 511,1978,1573 | 512,3224,2833 | 514,3727,3349 | 516,406,42 | 517,3879,3515 | 518,3921,3557 | 522,2872,2531 | 524,352,27 | 525,353,44 | 528,633,360 | 529,1950,1677 | 530,1064,791 | 532,2443,2172 | 533,363,92 | 534,1048,790 | 535,2027,1784 | 536,354,111 | 539,3813,3596 | 540,3922,3712 | 542,3410,3229 | 546,2319,2170 | 547,3615,3468 | 549,1930,1791 | 550,1257,1129 | 551,3975,3857 | 552,4063,3945 | 553,3521,3405 | 554,3984,3884 | 555,2947,2850 | 556,124,27 | 557,4056,3989 | 558,983,926 | 559,2718,2664 | 560,3326,3274 | 561,1538,1486 | 562,3826,3778 | 563,143,95 | 564,3882,3853 | 565,392,376

BATCH_RAW_INFO | 446,1818,1050 | 447,811,50 | 450,3313,2604 | 451,3973,3276 | 459,781,116 | 467,2361,1711 | 468,696,57 | 473,702,81 | 475,856,260 | 478,3871,3321 | 479,642,103 | 483,2236,1703 | 486,1983,1502 | 488,2020,1563 | 490,589,143 | 495,2371,1940 | 496,4034,3606 | 498,4051,3623 | 499,597,169 | 501,1986,1561 | 503,539,115 | 505,3381,2967 | 506,2150,1736 | 507,469,55 | 508,949,535 | 511,1979,1573 | 512,3225,2833 | 514,3728,3349 | 516,407,42 | 517,3880,3515 | 518,3922,3557 | 522,2873,2531 | 524,353,27 | 525,354,44 | 528,634,360 | 529,1951,1677 | 530,1065,791 | 532,2444,2172 | 533,364,92 | 534,1049,790 | 535,2028,1784 | 536,355,111 | 539,3814,3596 | 540,3923,3712 | 542,3411,3229 | 546,2320,2170 | 547,3616,3468 | 549,1931,1791 | 550,1258,1129 | 551,3976,3857 | 552,4064,3945 | 553,3522,3405 | 554,3985,3884 | 555,2948,2850 | 556,125,27 | 557,4057,3989 | 558,984,926 | 559,2719,2664 | 560,3327,3274 | 561,1539,1486 | 562,3827,3778 | 563,144,95 | 564,3883,3853 | 565,393,376

BATCH_RAW_INFO | 446,1819,1050 | 447,812,50 | 450,3314,2604 | 451,3974,3276 | 459,782,116 | 467,2362,1711 | 468,697,57 | 473,703,81 | 475,857,260 | 478,3872,3321 | 479,643,103 | 483,2237,1703 | 486,1984,1502 | 488,2021,1563 | 490,590,143 | 495,2372,1940 | 496,4035,3606 | 498,4052,3623 | 499,598,169 | 501,1987,1561 | 503,540,115 | 505,3382,2967 | 506,2151,1736 | 507,470,55 | 508,950,535 | 511,1980,1573 | 512,3226,2833 | 514,3729,3349 | 516,408,42 | 517,3881,3515 | 518,3923,3557 | 522,2874,2531 | 524,354,27 | 525,355,44 | 528,635,360 | 529,1952,1677 | 530,1066,791 | 532,2445,2172 | 533,365,92 | 534,1050,790 | 535,2029,1784 | 536,356,111 | 539,3815,3596 | 540,3924,3712 | 542,3412,3229 | 546,2321,2170 | 547,3617,3468 | 549,1932,1791 | 550,1259,1129 | 551,3977,3857 | 552,4065,3945 | 553,3523,3405 | 554,3986,3884 | 555,2949,2850 | 556,126,27 | 557,4058,3989 | 558,985,926 | 559,2720,2664 | 560,3328,3274 | 561,1540,1486 | 562,3828,3778 | 563,145,95 | 564,3884,3853 | 565,394,376

BATCH_RAW_INFO | 446,1820,1050 | 447,813,50 | 450,3315,2604 | 451,3975,3276 | 459,783,116 | 467,2363,1711 | 468,698,57 | 473,704,81 | 475,858,260 | 478,3873,3321 | 479,644,103 | 483,2238,1703 | 486,1985,1502 | 488,2022,1563 | 490,591,143 | 495,2373,1940 | 496,4036,3606 | 498,4053,3623 | 499,599,169 | 501,1988,1561 | 503,541,115 | 505,3383,2967 | 506,2152,1736 | 507,471,55 | 508,951,535 | 511,1981,1573 | 512,3227,2833 | 514,3730,3349 | 516,409,42 | 517,3882,3515 | 518,3924,3557 | 522,2875,2531 | 524,355,27 | 525,356,44 | 528,636,360 | 529,1953,1677 | 530,1067,791 | 532,2446,2172 | 533,366,92 | 534,1051,790 | 535,2030,1784 | 536,357,111 | 539,3816,3596 | 540,3925,3712 | 542,3413,3229 | 546,2322,2170 | 547,3618,3468 | 549,1933,1791 | 550,1260,1129 | 551,3978,3857 | 552,4066,3945 | 553,3524,3405 | 554,3987,3884 | 555,2950,2850 | 556,127,27 | 557,4059,3989 | 558,986,926 | 559,2721,2664 | 560,3329,3274 | 561,1541,1486 | 562,3829,3778 | 563,146,95 | 564,3885,3853 | 565,395,376

BATCH_RAW_INFO | 446,1821,1050 | 447,814,50 | 450,3316,2604 | 451,3976,3276 | 459,784,116 | 467,2364,1711 | 468,699,57 | 473,705,81 | 475,859,260 | 478,3874,3321 | 479,645,103 | 483,2239,1703 | 486,1986,1502 | 488,2023,1563 | 490,592,143 | 495,2374,1940 | 496,4037,3606 | 498,4054,3623 | 499,600,169 | 501,1989,1561 | 503,542,115 | 505,3384,2967 | 506,2153,1736 | 507,472,55 | 508,952,535 | 511,1982,1573 | 512,3228,2833 | 514,3731,3349 | 516,410,42 | 517,3883,3515 | 518,3925,3557 | 522,2876,2531 | 524,356,27 | 525,357,44 | 528,637,360 | 529,1954,1677 | 530,1068,791 | 532,2447,2172 | 533,367,92 | 534,1052,790 | 535,2031,1784 | 536,358,111 | 539,3817,3596 | 540,3926,3712 | 542,3414,3229 | 546,2323,2170 | 547,3619,3468 | 549,1934,1791 | 550,1261,1129 | 551,3979,3857 | 552,4067,3945 | 553,3525,3405 | 554,3988,3884 | 555,2951,2850 | 556,128,27 | 557,4060,3989 | 558,987,926 | 559,2722,2664 | 560,3330,3274 | 561,1542,1486 | 562,3830,3778 | 563,147,95 | 564,3886,3853 | 565,396,376

BATCH_RAW_INFO | 446,1822,1050 | 447,815,50 | 450,3317,2604 | 451,3977,3276 | 459,785,116 | 467,2365,1711 | 468,700,57 | 473,706,81 | 475,860,260 | 478,3875,3321 | 479,646,103 | 483,2240,1703 | 486,1987,1502 | 488,2024,1563 | 490,593,143 | 495,2375,1940 | 496,4038,3606 | 498,4055,3623 | 499,601,169 | 501,1990,1561 | 503,543,115 | 505,3385,2967 | 506,2154,1736 | 507,473,55 | 508,953,535 | 511,1983,1573 | 512,3229,2833 | 514,3732,3349 | 516,411,42 | 517,3884,3515 | 518,3926,3557 | 522,2877,2531 | 524,357,27 | 525,358,44 | 528,638,360 | 529,1955,1677 | 530,1069,791 | 532,2448,2172 | 533,368,92 | 534,1053,790 | 535,2032,1784 | 536,359,111 | 539,3818,3596 | 540,3927,3712 | 542,3415,3229 | 546,2324,2170 | 547,3620,3468 | 549,1935,1791 | 550,1262,1129 | 551,3980,3857 | 552,4068,3945 | 553,3526,3405 | 554,3989,3884 | 555,2952,2850 | 556,129,27 | 557,4061,3989 | 558,988,926 | 559,2723,2664 | 560,3331,3274 | 561,1543,1486 | 562,3831,3778 | 563,148,95 | 564,3887,3853 | 565,397,376

BATCH_RAW_INFO | 446,1823,1050 | 447,816,50 | 450,3318,2604 | 451,3978,3276 | 459,786,116 | 467,2366,1711 | 468,701,57 | 473,707,81 | 475,861,260 | 478,3876,3321 | 479,647,103 | 483,2241,1703 | 486,1988,1502 | 488,2025,1563 | 490,594,143 | 495,2376,1940 | 496,4039,3606 | 498,4056,3623 | 499,602,169 | 501,1991,1561 | 503,544,115 | 505,3386,2967 | 506,2155,1736 | 507,474,55 | 508,954,535 | 511,1984,1573 | 512,3230,2833 | 514,3733,3349 | 516,412,42 | 517,3885,3515 | 518,3927,3557 | 522,2878,2531 | 524,358,27 | 525,359,44 | 528,639,360 | 529,1956,1677 | 530,1070,791 | 532,2449,2172 | 533,369,92 | 534,1054,790 | 535,2033,1784 | 536,360,111 | 539,3819,3596 | 540,3928,3712 | 542,3416,3229 | 546,2325,2170 | 547,3621,3468 | 549,1936,1791 | 550,1263,1129 | 551,3981,3857 | 552,4069,3945 | 553,3527,3405 | 554,3990,3884 | 555,2953,2850 | 556,130,27 | 557,4062,3989 | 558,989,926 | 559,2724,2664 | 560,3332,3274 | 561,1544,1486 | 562,3832,3778 | 563,149,95 | 564,3888,3853 | 565,398,376

BATCH_RAW_INFO | 446,1824,1050 | 447,817,50 | 450,3319,2604 | 451,3979,3276 | 459,787,116 | 467,2367,1711 | 468,702,57 | 473,708,81 | 475,862,260 | 478,3877,3321 | 479,648,103 | 483,2242,1703 | 486,1989,1502 | 488,2026,1563 | 490,595,143 | 495,2377,1940 | 496,4040,3606 | 498,4057,3623 | 499,603,169 | 501,1992,1561 | 503,545,115 | 505,3387,2967 | 506,2156,1736 | 507,475,55 | 508,955,535 | 511,1985,1573 | 512,3231,2833 | 514,3734,3349 | 516,413,42 | 517,3886,3515 | 518,3928,3557 | 522,2879,2531 | 524,359,27 | 525,360,44 | 528,640,360 | 529,1957,1677 | 530,1071,791 | 532,2450,2172 | 533,370,92 | 534,1055,790 | 535,2034,1784 | 536,361,111 | 539,3820,3596 | 540,3929,3712 | 542,3417,3229 | 546,2326,2170 | 547,3622,3468 | 549,1937,1791 | 550,1264,1129 | 551,3982,3857 | 552,4070,3945 | 553,3528,3405 | 554,3991,3884 | 555,2954,2850 | 556,131,27 | 557,4063,3989 | 558,990,926 | 559,2725,2664 | 560,3333,3274 | 561,1545,1486 | 562,3833,3778 | 563,150,95 | 564,3889,3853 | 565,399,376

BATCH_RAW_INFO | 446,1825,1050 | 447,818,50 | 450,3320,2604 | 451,3980,3276 | 459,788,116 | 467,2368,1711 | 468,703,57 | 473,709,81 | 475,863,260 | 478,3878,3321 | 479,649,103 | 483,2243,1703 | 486,1990,1502 | 488,2027,1563 | 490,596,143 | 495,2378,1940 | 496,4041,3606 | 498,4058,3623 | 499,604,169 | 501,1993,1561 | 503,546,115 | 505,3388,2967 | 506,2157,1736 | 507,476,55 | 508,956,535 | 511,1986,1573 | 512,3232,2833 | 514,3735,3349 | 516,414,42 | 517,3887,3515 | 518,3929,3557 | 522,2880,2531 | 524,360,27 | 525,361,44 | 528,641,360 | 529,1958,1677 | 530,1072,791 | 532,2451,2172 | 533,371,92 | 534,1056,790 | 535,2035,1784 | 536,362,111 | 539,3821,3596 | 540,3930,3712 | 542,3418,3229 | 546,2327,2170 | 547,3623,3468 | 549,1938,1791 | 550,1265,1129 | 551,3983,3857 | 552,4071,3945 | 553,3529,3405 | 554,3992,3884 | 555,2955,2850 | 556,132,27 | 557,4064,3989 | 558,991,926 | 559,2726,2664 | 560,3334,3274 | 561,1546,1486 | 562,3834,3778 | 563,151,95 | 564,3890,3853 | 565,400,376

BATCH_RAW_INFO | 446,1826,1050 | 447,819,50 | 450,3321,2604 | 451,3981,3276 | 459,789,116 | 467,2369,1711 | 468,704,57 | 473,710,81 | 475,864,260 | 478,3879,3321 | 479,650,103 | 483,2244,1703 | 486,1991,1502 | 488,2028,1563 | 490,597,143 | 495,2379,1940 | 496,4042,3606 | 498,4059,3623 | 499,605,169 | 501,1994,1561 | 503,547,115 | 505,3389,2967 | 506,2158,1736 | 507,477,55 | 508,957,535 | 511,1987,1573 | 512,3233,2833 | 514,3736,3349 | 516,415,42 | 517,3888,3515 | 518,3930,3557 | 522,2881,2531 | 524,361,27 | 525,362,44 | 528,642,360 | 529,1959,1677 | 530,1073,791 | 532,2452,2172 | 533,372,92 | 534,1057,790 | 535,2036,1784 | 536,363,111 | 539,3822,3596 | 540,3931,3712 | 542,3419,3229 | 546,2328,2170 | 547,3624,3468 | 549,1939,1791 | 550,1266,1129 | 551,3984,3857 | 552,4072,3945 | 553,3530,3405 | 554,3993,3884 | 555,2956,2850 | 556,133,27 | 557,4065,3989 | 558,992,926 | 559,2727,2664 | 560,3335,3274 | 561,1547,1486 | 562,3835,3778 | 563,152,95 | 564,3891,3853 | 565,401,376

BATCH_RAW_INFO | 446,1827,1050 | 447,820,50 | 450,3322,2604 | 451,3982,3276 | 459,790,116 | 467,2370,1711 | 468,705,57 | 473,711,81 | 475,865,260 | 478,3880,3321 | 479,651,103 | 483,2245,1703 | 486,1992,1502 | 488,2029,1563 | 490,598,143 | 495,2380,1940 | 496,4043,3606 | 498,4060,3623 | 499,606,169 | 501,1995,1561 | 503,548,115 | 505,3390,2967 | 506,2159,1736 | 507,478,55 | 508,958,535 | 511,1988,1573 | 512,3234,2833 | 514,3737,3349 | 516,416,42 | 517,3889,3515 | 518,3931,3557 | 522,2882,2531 | 524,362,27 | 525,363,44 | 528,643,360 | 529,1960,1677 | 530,1074,791 | 532,2453,2172 | 533,373,92 | 534,1058,790 | 535,2037,1784 | 536,364,111 | 539,3823,3596 | 540,3932,3712 | 542,3420,3229 | 546,2329,2170 | 547,3625,3468 | 549,1940,1791 | 550,1267,1129 | 551,3985,3857 | 552,4073,3945 | 553,3531,3405 | 554,3994,3884 | 555,2957,2850 | 556,134,27 | 557,4066,3989 | 558,993,926 | 559,2728,2664 | 560,3336,3274 | 561,1548,1486 | 562,3836,3778 | 563,153,95 | 564,3892,3853 | 565,402,376

BATCH_RAW_INFO | 446,1828,1050 | 447,821,50 | 450,3323,2604 | 451,3983,3276 | 459,791,116 | 467,2371,1711 | 468,706,57 | 473,712,81 | 475,866,260 | 478,3881,3321 | 479,652,103 | 483,2246,1703 | 486,1993,1502 | 488,2030,1563 | 490,599,143 | 495,2381,1940 | 496,4044,3606 | 498,4061,3623 | 499,607,169 | 501,1996,1561 | 503,549,115 | 505,3391,2967 | 506,2160,1736 | 507,479,55 | 508,959,535 | 511,1989,1573 | 512,3235,2833 | 514,3738,3349 | 516,417,42 | 517,3890,3515 | 518,3932,3557 | 522,2883,2531 | 524,363,27 | 525,364,44 | 528,644,360 | 529,1961,1677 | 530,1075,791 | 532,2454,2172 | 533,374,92 | 534,1059,790 | 535,2038,1784 | 536,365,111 | 539,3824,3596 | 540,3933,3712 | 542,3421,3229 | 546,2330,2170 | 547,3626,3468 | 549,1941,1791 | 550,1268,1129 | 551,3986,3857 | 552,4074,3945 | 553,3532,3405 | 554,3995,3884 | 555,2958,2850 | 556,135,27 | 557,4067,3989 | 558,994,926 | 559,2729,2664 | 560,3337,3274 | 561,1549,1486 | 562,3837,3778 | 563,154,95 | 564,3893,3853 | 565,403,376

BATCH_RAW_INFO | 446,1829,1050 | 447,822,50 | 450,3324,2604 | 451,3984,3276 | 459,792,116 | 467,2372,1711 | 468,707,57 | 473,713,81 | 475,867,260 | 478,3882,3321 | 479,653,103 | 483,2247,1703 | 486,1994,1502 | 488,2031,1563 | 490,600,143 | 495,2382,1940 | 496,4045,3606 | 498,4062,3623 | 499,608,169 | 501,1997,1561 | 503,550,115 | 505,3392,2967 | 506,2161,1736 | 507,480,55 | 508,960,535 | 511,1990,1573 | 512,3236,2833 | 514,3739,3349 | 516,418,42 | 517,3891,3515 | 518,3933,3557 | 522,2884,2531 | 524,364,27 | 525,365,44 | 528,645,360 | 529,1962,1677 | 530,1076,791 | 532,2455,2172 | 533,375,92 | 534,1060,790 | 535,2039,1784 | 536,366,111 | 539,3825,3596 | 540,3934,3712 | 542,3422,3229 | 546,2331,2170 | 547,3627,3468 | 549,1942,1791 | 550,1269,1129 | 551,3987,3857 | 552,4075,3945 | 553,3533,3405 | 554,3996,3884 | 555,2959,2850 | 556,136,27 | 557,4068,3989 | 558,995,926 | 559,2730,2664 | 560,3338,3274 | 561,1550,1486 | 562,3838,3778 | 563,155,95 | 564,3894,3853 | 565,404,376

BATCH_RAW_INFO | 446,1830,1050 | 447,823,50 | 450,3325,2604 | 451,3985,3276 | 459,793,116 | 467,2373,1711 | 468,708,57 | 473,714,81 | 475,868,260 | 478,3883,3321 | 479,654,103 | 483,2248,1703 | 486,1995,1502 | 488,2032,1563 | 490,601,143 | 495,2383,1940 | 496,4046,3606 | 498,4063,3623 | 499,609,169 | 501,1998,1561 | 503,551,115 | 505,3393,2967 | 506,2162,1736 | 507,481,55 | 508,961,535 | 511,1991,1573 | 512,3237,2833 | 514,3740,3349 | 516,419,42 | 517,3892,3515 | 518,3934,3557 | 522,2885,2531 | 524,365,27 | 525,366,44 | 528,646,360 | 529,1963,1677 | 530,1077,791 | 532,2456,2172 | 533,376,92 | 534,1061,790 | 535,2040,1784 | 536,367,111 | 539,3826,3596 | 540,3935,3712 | 542,3423,3229 | 546,2332,2170 | 547,3628,3468 | 549,1943,1791 | 550,1270,1129 | 551,3988,3857 | 552,4076,3945 | 553,3534,3405 | 554,3997,3884 | 555,2960,2850 | 556,137,27 | 557,4069,3989 | 558,996,926 | 559,2731,2664 | 560,3339,3274 | 561,1551,1486 | 562,3839,3778 | 563,156,95 | 564,3895,3853 | 565,405,376

BATCH_RAW_INFO | 446,1831,1050 | 447,824,50 | 450,3326,2604 | 451,3986,3276 | 459,794,116 | 467,2374,1711 | 468,709,57 | 473,715,81 | 475,869,260 | 478,3884,3321 | 479,655,103 | 483,2249,1703 | 486,1996,1502 | 488,2033,1563 | 490,602,143 | 495,2384,1940 | 496,4047,3606 | 498,4064,3623 | 499,610,169 | 501,1999,1561 | 503,552,115 | 505,3394,2967 | 506,2163,1736 | 507,482,55 | 508,962,535 | 511,1992,1573 | 512,3238,2833 | 514,3741,3349 | 516,420,42 | 517,3893,3515 | 518,3935,3557 | 522,2886,2531 | 524,366,27 | 525,367,44 | 528,647,360 | 529,1964,1677 | 530,1078,791 | 532,2457,2172 | 533,377,92 | 534,1062,790 | 535,2041,1784 | 536,368,111 | 539,3827,3596 | 540,3936,3712 | 542,3424,3229 | 546,2333,2170 | 547,3629,3468 | 549,1944,1791 | 550,1271,1129 | 551,3989,3857 | 552,4077,3945 | 553,3535,3405 | 554,3998,3884 | 555,2961,2850 | 556,138,27 | 557,4070,3989 | 558,997,926 | 559,2732,2664 | 560,3340,3274 | 561,1552,1486 | 562,3840,3778 | 563,157,95 | 564,3896,3853 | 565,406,376

BATCH_RAW_INFO | 446,1832,1050 | 447,825,50 | 450,3327,2604 | 451,3987,3276 | 459,795,116 | 467,2375,1711 | 468,710,57 | 473,716,81 | 475,870,260 | 478,3885,3321 | 479,656,103 | 483,2250,1703 | 486,1997,1502 | 488,2034,1563 | 490,603,143 | 495,2385,1940 | 496,4048,3606 | 498,4065,3623 | 499,611,169 | 501,2000,1561 | 503,553,115 | 505,3395,2967 | 506,2164,1736 | 507,483,55 | 508,963,535 | 511,1993,1573 | 512,3239,2833 | 514,3742,3349 | 516,421,42 | 517,3894,3515 | 518,3936,3557 | 522,2887,2531 | 524,367,27 | 525,368,44 | 528,648,360 | 529,1965,1677 | 530,1079,791 | 532,2458,2172 | 533,378,92 | 534,1063,790 | 535,2042,1784 | 536,369,111 | 539,3828,3596 | 540,3937,3712 | 542,3425,3229 | 546,2334,2170 | 547,3630,3468 | 549,1945,1791 | 550,1272,1129 | 551,3990,3857 | 552,4078,3945 | 553,3536,3405 | 554,3999,3884 | 555,2962,2850 | 556,139,27 | 557,4071,3989 | 558,998,926 | 559,2733,2664 | 560,3341,3274 | 561,1553,1486 | 562,3841,3778 | 563,158,95 | 564,3897,3853 | 565,407,376

BATCH_RAW_INFO | 446,1833,1050 | 447,826,50 | 450,3328,2604 | 451,3988,3276 | 459,796,116 | 467,2376,1711 | 468,711,57 | 473,717,81 | 475,871,260 | 478,3886,3321 | 479,657,103 | 483,2251,1703 | 486,1998,1502 | 488,2035,1563 | 490,604,143 | 495,2386,1940 | 496,4049,3606 | 498,4066,3623 | 499,612,169 | 501,2001,1561 | 503,554,115 | 505,3396,2967 | 506,2165,1736 | 507,484,55 | 508,964,535 | 511,1994,1573 | 512,3240,2833 | 514,3743,3349 | 516,422,42 | 517,3895,3515 | 518,3937,3557 | 522,2888,2531 | 524,368,27 | 525,369,44 | 528,649,360 | 529,1966,1677 | 530,1080,791 | 532,2459,2172 | 533,379,92 | 534,1064,790 | 535,2043,1784 | 536,370,111 | 539,3829,3596 | 540,3938,3712 | 542,3426,3229 | 546,2335,2170 | 547,3631,3468 | 549,1946,1791 | 550,1273,1129 | 551,3991,3857 | 552,4079,3945 | 553,3537,3405 | 554,4000,3884 | 555,2963,2850 | 556,140,27 | 557,4072,3989 | 558,999,926 | 559,2734,2664 | 560,3342,3274 | 561,1554,1486 | 562,3842,3778 | 563,159,95 | 564,3898,3853 | 565,408,376

BATCH_RAW_INFO | 446,1834,1050 | 447,827,50 | 450,3329,2604 | 451,3989,3276 | 459,797,116 | 467,2377,1711 | 468,712,57 | 473,718,81 | 478,3887,3321 | 479,658,103 | 483,2252,1703 | 486,1999,1502 | 488,2036,1563 | 490,605,143 | 495,2387,1940 | 496,4050,3606 | 498,4067,3623 | 499,613,169 | 501,2002,1561 | 503,555,115 | 505,3397,2967 | 506,2166,1736 | 507,485,55 | 508,965,535 | 511,1995,1573 | 512,3241,2833 | 514,3744,3349 | 516,423,42 | 517,3896,3515 | 518,3938,3557 | 522,2889,2531 | 524,369,27 | 525,370,44 | 528,650,360 | 529,1967,1677 | 530,1081,791 | 532,2460,2172 | 533,380,92 | 534,1065,790 | 535,2044,1784 | 536,371,111 | 539,3830,3596 | 540,3939,3712 | 542,3427,3229 | 546,2336,2170 | 547,3632,3468 | 549,1947,1791 | 550,1274,1129 | 551,3992,3857 | 552,4080,3945 | 553,3538,3405 | 554,4001,3884 | 555,2964,2850 | 556,141,27 | 557,4073,3989 | 558,1000,926 | 559,2735,2664 | 560,3343,3274 | 561,1555,1486 | 562,3843,3778 | 563,160,95 | 564,3899,3853 | 565,409,376

BATCH_RAW_INFO | 446,1835,1050 | 447,828,50 | 450,3330,2604 | 451,3990,3276 | 459,798,116 | 467,2378,1711 | 468,713,57 | 473,719,81 | 478,3888,3321 | 479,659,103 | 483,2253,1703 | 488,2037,1563 | 490,606,143 | 495,2388,1940 | 496,4051,3606 | 498,4068,3623 | 499,614,169 | 501,2003,1561 | 503,556,115 | 505,3398,2967 | 506,2167,1736 | 507,486,55 | 508,966,535 | 511,1996,1573 | 512,3242,2833 | 514,3745,3349 | 516,424,42 | 517,3897,3515 | 518,3939,3557 | 522,2890,2531 | 524,370,27 | 525,371,44 | 528,651,360 | 529,1968,1677 | 530,1082,791 | 532,2461,2172 | 533,381,92 | 534,1066,790 | 535,2045,1784 | 536,372,111 | 539,3831,3596 | 540,3940,3712 | 542,3428,3229 | 546,2337,2170 | 547,3633,3468 | 549,1948,1791 | 550,1275,1129 | 551,3993,3857 | 552,4081,3945 | 553,3539,3405 | 554,4002,3884 | 555,2965,2850 | 556,142,27 | 557,4074,3989 | 558,1001,926 | 559,2736,2664 | 560,3344,3274 | 561,1556,1486 | 562,3844,3778 | 563,161,95 | 564,3900,3853 | 565,410,376

BATCH_RAW_INFO | 446,1836,1050 | 447,829,50 | 450,3331,2604 | 451,3991,3276 | 459,799,116 | 467,2379,1711 | 468,714,57 | 473,720,81 | 478,3889,3321 | 479,660,103 | 483,2254,1703 | 488,2038,1563 | 490,607,143 | 495,2389,1940 | 496,4052,3606 | 498,4069,3623 | 499,615,169 | 501,2004,1561 | 503,557,115 | 505,3399,2967 | 506,2168,1736 | 507,487,55 | 508,967,535 | 511,1997,1573 | 512,3243,2833 | 514,3746,3349 | 516,425,42 | 517,3898,3515 | 518,3940,3557 | 522,2891,2531 | 524,371,27 | 525,372,44 | 528,652,360 | 529,1969,1677 | 530,1083,791 | 532,2462,2172 | 533,382,92 | 534,1067,790 | 535,2046,1784 | 536,373,111 | 539,3832,3596 | 540,3941,3712 | 542,3429,3229 | 546,2338,2170 | 547,3634,3468 | 549,1949,1791 | 550,1276,1129 | 551,3994,3857 | 552,4082,3945 | 553,3540,3405 | 554,4003,3884 | 555,2966,2850 | 556,143,27 | 557,4075,3989 | 558,1002,926 | 559,2737,2664 | 560,3345,3274 | 561,1557,1486 | 562,3845,3778 | 563,162,95 | 564,3901,3853 | 565,411,376

BATCH_RAW_INFO | 446,1837,1050 | 447,830,50 | 450,3332,2604 | 451,3992,3276 | 459,800,116 | 467,2380,1711 | 468,715,57 | 473,721,81 | 478,3890,3321 | 479,661,103 | 483,2255,1703 | 490,608,143 | 495,2390,1940 | 496,4053,3606 | 498,4070,3623 | 499,616,169 | 501,2005,1561 | 503,558,115 | 505,3400,2967 | 506,2169,1736 | 507,488,55 | 508,968,535 | 511,1998,1573 | 512,3244,2833 | 514,3747,3349 | 516,426,42 | 517,3899,3515 | 518,3941,3557 | 522,2892,2531 | 524,372,27 | 525,373,44 | 528,653,360 | 529,1970,1677 | 530,1084,791 | 532,2463,2172 | 533,383,92 | 534,1068,790 | 535,2047,1784 | 536,374,111 | 539,3833,3596 | 540,3942,3712 | 542,3430,3229 | 546,2339,2170 | 547,3635,3468 | 549,1950,1791 | 550,1277,1129 | 551,3995,3857 | 552,4083,3945 | 553,3541,3405 | 554,4004,3884 | 555,2967,2850 | 556,144,27 | 557,4076,3989 | 558,1003,926 | 559,2738,2664 | 560,3346,3274 | 561,1558,1486 | 562,3846,3778 | 563,163,95 | 564,3902,3853 | 565,412,376

BATCH_RAW_INFO | 567,3622,3621

BATCH_RAW_INFO | 446,1838,1050 | 447,831,50 | 450,3333,2604 | 451,3993,3276 | 459,801,116 | 467,2381,1711 | 468,716,57 | 473,722,81 | 478,3891,3321 | 479,662,103 | 483,2256,1703 | 490,609,143 | 495,2391,1940 | 496,4054,3606 | 498,4071,3623 | 499,617,169 | 501,2006,1561 | 503,559,115 | 505,3401,2967 | 506,2170,1736 | 507,489,55 | 508,969,535 | 511,1999,1573 | 512,3245,2833 | 514,3748,3349 | 516,427,42 | 517,3900,3515 | 518,3942,3557 | 522,2893,2531 | 524,373,27 | 525,374,44 | 528,654,360 | 529,1971,1677 | 530,1085,791 | 532,2464,2172 | 533,384,92 | 534,1069,790 | 535,2048,1784 | 536,375,111 | 539,3834,3596 | 540,3943,3712 | 542,3431,3229 | 546,2340,2170 | 547,3636,3468 | 549,1951,1791 | 550,1278,1129 | 551,3996,3857 | 552,4084,3945 | 553,3542,3405 | 554,4005,3884 | 555,2968,2850 | 556,145,27 | 557,4077,3989 | 558,1004,926 | 559,2739,2664 | 560,3347,3274 | 561,1559,1486 | 562,3847,3778 | 563,164,95 | 564,3903,3853 | 565,413,376 | 567,3623,3621

BATCH_RAW_INFO | 446,1839,1050 | 447,832,50 | 450,3334,2604 | 451,3994,3276 | 459,802,116 | 467,2382,1711 | 468,717,57 | 473,723,81 | 478,3892,3321 | 479,663,103 | 483,2257,1703 | 490,610,143 | 495,2392,1940 | 496,4055,3606 | 498,4072,3623 | 499,618,169 | 501,2007,1561 | 503,560,115 | 505,3402,2967 | 506,2171,1736 | 507,490,55 | 508,970,535 | 511,2000,1573 | 512,3246,2833 | 514,3749,3349 | 516,428,42 | 517,3901,3515 | 518,3943,3557 | 522,2894,2531 | 524,374,27 | 525,375,44 | 528,655,360 | 529,1972,1677 | 530,1086,791 | 532,2465,2172 | 533,385,92 | 534,1070,790 | 535,2049,1784 | 536,376,111 | 539,3835,3596 | 540,3944,3712 | 542,3432,3229 | 546,2341,2170 | 547,3637,3468 | 549,1952,1791 | 550,1279,1129 | 551,3997,3857 | 552,4085,3945 | 553,3543,3405 | 554,4006,3884 | 555,2969,2850 | 556,146,27 | 557,4078,3989 | 558,1005,926 | 559,2740,2664 | 560,3348,3274 | 561,1560,1486 | 562,3848,3778 | 563,165,95 | 564,3904,3853 | 565,414,376 | 567,3624,3621

BATCH_RAW_INFO | 446,1840,1050 | 447,833,50 | 450,3335,2604 | 451,3995,3276 | 459,803,116 | 467,2383,1711 | 468,718,57 | 473,724,81 | 478,3893,3321 | 479,664,103 | 483,2258,1703 | 490,611,143 | 495,2393,1940 | 496,4056,3606 | 498,4073,3623 | 499,619,169 | 501,2008,1561 | 503,561,115 | 505,3403,2967 | 506,2172,1736 | 507,491,55 | 508,971,535 | 511,2001,1573 | 512,3247,2833 | 514,3750,3349 | 516,429,42 | 517,3902,3515 | 518,3944,3557 | 522,2895,2531 | 524,375,27 | 525,376,44 | 528,656,360 | 529,1973,1677 | 530,1087,791 | 532,2466,2172 | 533,386,92 | 534,1071,790 | 535,2050,1784 | 536,377,111 | 539,3836,3596 | 540,3945,3712 | 542,3433,3229 | 546,2342,2170 | 547,3638,3468 | 549,1953,1791 | 550,1280,1129 | 551,3998,3857 | 552,4086,3945 | 553,3544,3405 | 554,4007,3884 | 555,2970,2850 | 556,147,27 | 557,4079,3989 | 558,1006,926 | 559,2741,2664 | 560,3349,3274 | 561,1561,1486 | 562,3849,3778 | 563,166,95 | 564,3905,3853 | 565,415,376 | 567,3625,3621

BATCH_RAW_INFO | 446,1841,1050 | 447,834,50 | 450,3336,2604 | 451,3996,3276 | 459,804,116 | 467,2384,1711 | 468,719,57 | 473,725,81 | 478,3894,3321 | 479,665,103 | 483,2259,1703 | 490,612,143 | 495,2394,1940 | 496,4057,3606 | 498,4074,3623 | 499,620,169 | 501,2009,1561 | 503,562,115 | 505,3404,2967 | 506,2173,1736 | 507,492,55 | 508,972,535 | 511,2002,1573 | 512,3248,2833 | 514,3751,3349 | 516,430,42 | 517,3903,3515 | 518,3945,3557 | 522,2896,2531 | 524,376,27 | 525,377,44 | 528,657,360 | 529,1974,1677 | 530,1088,791 | 532,2467,2172 | 533,387,92 | 534,1072,790 | 535,2051,1784 | 536,378,111 | 539,3837,3596 | 540,3946,3712 | 542,3434,3229 | 546,2343,2170 | 547,3639,3468 | 549,1954,1791 | 550,1281,1129 | 551,3999,3857 | 552,4087,3945 | 553,3545,3405 | 554,4008,3884 | 555,2971,2850 | 556,148,27 | 557,4080,3989 | 558,1007,926 | 559,2742,2664 | 560,3350,3274 | 561,1562,1486 | 562,3850,3778 | 563,167,95 | 564,3906,3853 | 565,416,376 | 567,3626,3621

BATCH_RAW_INFO | 568,1756,1755

BATCH_RAW_INFO | 446,1842,1050 | 447,835,50 | 450,3337,2604 | 451,3997,3276 | 459,805,116 | 467,2385,1711 | 468,720,57 | 473,726,81 | 478,3895,3321 | 479,666,103 | 483,2260,1703 | 490,613,143 | 495,2395,1940 | 496,4058,3606 | 498,4075,3623 | 499,621,169 | 501,2010,1561 | 503,563,115 | 505,3405,2967 | 506,2174,1736 | 507,493,55 | 508,973,535 | 511,2003,1573 | 512,3249,2833 | 514,3752,3349 | 517,3904,3515 | 518,3946,3557 | 522,2897,2531 | 524,377,27 | 525,378,44 | 528,658,360 | 529,1975,1677 | 530,1089,791 | 532,2468,2172 | 533,388,92 | 534,1073,790 | 535,2052,1784 | 536,379,111 | 539,3838,3596 | 540,3947,3712 | 542,3435,3229 | 546,2344,2170 | 547,3640,3468 | 549,1955,1791 | 550,1282,1129 | 551,4000,3857 | 552,4088,3945 | 553,3546,3405 | 554,4009,3884 | 555,2972,2850 | 556,149,27 | 557,4081,3989 | 558,1008,926 | 559,2743,2664 | 560,3351,3274 | 561,1563,1486 | 562,3851,3778 | 563,168,95 | 564,3907,3853 | 565,417,376 | 567,3627,3621 | 568,1757,1755

BATCH_RAW_INFO | 446,1843,1050 | 447,836,50 | 450,3338,2604 | 451,3998,3276 | 459,806,116 | 467,2386,1711 | 468,721,57 | 473,727,81 | 478,3896,3321 | 479,667,103 | 483,2261,1703 | 490,614,143 | 495,2396,1940 | 496,4059,3606 | 498,4076,3623 | 499,622,169 | 501,2011,1561 | 503,564,115 | 505,3406,2967 | 506,2175,1736 | 507,494,55 | 508,974,535 | 511,2004,1573 | 512,3250,2833 | 514,3753,3349 | 517,3905,3515 | 518,3947,3557 | 522,2898,2531 | 524,378,27 | 525,379,44 | 528,659,360 | 529,1976,1677 | 530,1090,791 | 532,2469,2172 | 533,389,92 | 534,1074,790 | 535,2053,1784 | 536,380,111 | 539,3839,3596 | 540,3948,3712 | 542,3436,3229 | 546,2345,2170 | 547,3641,3468 | 549,1956,1791 | 550,1283,1129 | 551,4001,3857 | 552,4089,3945 | 553,3547,3405 | 554,4010,3884 | 555,2973,2850 | 556,150,27 | 557,4082,3989 | 558,1009,926 | 559,2744,2664 | 560,3352,3274 | 561,1564,1486 | 562,3852,3778 | 563,169,95 | 564,3908,3853 | 565,418,376 | 567,3628,3621 | 568,1758,1755

BATCH_RAW_INFO | 446,1844,1050 | 447,837,50 | 450,3339,2604 | 451,3999,3276 | 459,807,116 | 467,2387,1711 | 468,722,57 | 473,728,81 | 478,3897,3321 | 479,668,103 | 483,2262,1703 | 490,615,143 | 495,2397,1940 | 496,4060,3606 | 498,4077,3623 | 499,623,169 | 501,2012,1561 | 503,565,115 | 505,3407,2967 | 506,2176,1736 | 507,495,55 | 508,975,535 | 511,2005,1573 | 512,3251,2833 | 514,3754,3349 | 517,3906,3515 | 518,3948,3557 | 522,2899,2531 | 524,379,27 | 525,380,44 | 528,660,360 | 529,1977,1677 | 530,1091,791 | 532,2470,2172 | 533,390,92 | 534,1075,790 | 535,2054,1784 | 536,381,111 | 539,3840,3596 | 540,3949,3712 | 542,3437,3229 | 546,2346,2170 | 547,3642,3468 | 549,1957,1791 | 550,1284,1129 | 551,4002,3857 | 552,4090,3945 | 553,3548,3405 | 554,4011,3884 | 555,2974,2850 | 556,151,27 | 557,4083,3989 | 558,1010,926 | 559,2745,2664 | 560,3353,3274 | 561,1565,1486 | 562,3853,3778 | 563,170,95 | 564,3909,3853 | 565,419,376 | 567,3629,3621 | 568,1759,1755

BATCH_RAW_INFO | 446,1845,1050 | 447,838,50 | 450,3340,2604 | 451,4000,3276 | 459,808,116 | 467,2388,1711 | 468,723,57 | 473,729,81 | 478,3898,3321 | 479,669,103 | 483,2263,1703 | 490,616,143 | 495,2398,1940 | 496,4061,3606 | 498,4078,3623 | 499,624,169 | 501,2013,1561 | 503,566,115 | 505,3408,2967 | 506,2177,1736 | 507,496,55 | 508,976,535 | 511,2006,1573 | 512,3252,2833 | 514,3755,3349 | 517,3907,3515 | 518,3949,3557 | 522,2900,2531 | 524,380,27 | 525,381,44 | 528,661,360 | 529,1978,1677 | 530,1092,791 | 532,2471,2172 | 533,391,92 | 534,1076,790 | 535,2055,1784 | 536,382,111 | 539,3841,3596 | 540,3950,3712 | 542,3438,3229 | 546,2347,2170 | 547,3643,3468 | 549,1958,1791 | 550,1285,1129 | 551,4003,3857 | 552,4091,3945 | 553,3549,3405 | 554,4012,3884 | 555,2975,2850 | 556,152,27 | 557,4084,3989 | 558,1011,926 | 559,2746,2664 | 560,3354,3274 | 561,1566,1486 | 562,3854,3778 | 563,171,95 | 564,3910,3853 | 565,420,376 | 567,3630,3621 | 568,1760,1755

BATCH_RAW_INFO | 446,1846,1050 | 447,839,50 | 450,3341,2604 | 451,4001,3276 | 459,809,116 | 467,2389,1711 | 468,724,57 | 473,730,81 | 478,3899,3321 | 479,670,103 | 483,2264,1703 | 490,617,143 | 495,2399,1940 | 496,4062,3606 | 498,4079,3623 | 499,625,169 | 501,2014,1561 | 503,567,115 | 505,3409,2967 | 506,2178,1736 | 507,497,55 | 508,977,535 | 511,2007,1573 | 512,3253,2833 | 514,3756,3349 | 517,3908,3515 | 518,3950,3557 | 522,2901,2531 | 524,381,27 | 525,382,44 | 528,662,360 | 529,1979,1677 | 530,1093,791 | 532,2472,2172 | 533,392,92 | 534,1077,790 | 535,2056,1784 | 536,383,111 | 539,3842,3596 | 540,3951,3712 | 542,3439,3229 | 546,2348,2170 | 547,3644,3468 | 549,1959,1791 | 550,1286,1129 | 551,4004,3857 | 552,4092,3945 | 553,3550,3405 | 554,4013,3884 | 555,2976,2850 | 556,153,27 | 557,4085,3989 | 558,1012,926 | 559,2747,2664 | 560,3355,3274 | 561,1567,1486 | 562,3855,3778 | 563,172,95 | 564,3911,3853 | 565,421,376 | 567,3631,3621 | 568,1761,1755

BATCH_RAW_INFO | 446,1847,1050 | 447,840,50 | 450,3342,2604 | 451,4002,3276 | 459,810,116 | 467,2390,1711 | 468,725,57 | 473,731,81 | 478,3900,3321 | 479,671,103 | 483,2265,1703 | 490,618,143 | 495,2400,1940 | 496,4063,3606 | 498,4080,3623 | 499,626,169 | 501,2015,1561 | 503,568,115 | 505,3410,2967 | 506,2179,1736 | 507,498,55 | 508,978,535 | 511,2008,1573 | 512,3254,2833 | 514,3757,3349 | 517,3909,3515 | 518,3951,3557 | 522,2902,2531 | 524,382,27 | 525,383,44 | 528,663,360 | 529,1980,1677 | 530,1094,791 | 532,2473,2172 | 533,393,92 | 534,1078,790 | 535,2057,1784 | 536,384,111 | 539,3843,3596 | 540,3952,3712 | 542,3440,3229 | 546,2349,2170 | 547,3645,3468 | 549,1960,1791 | 550,1287,1129 | 551,4005,3857 | 552,4093,3945 | 553,3551,3405 | 554,4014,3884 | 555,2977,2850 | 556,154,27 | 557,4086,3989 | 558,1013,926 | 559,2748,2664 | 560,3356,3274 | 561,1568,1486 | 562,3856,3778 | 563,173,95 | 564,3912,3853 | 565,422,376 | 567,3632,3621 | 568,1762,1755

BATCH_RAW_INFO | 446,1848,1050 | 447,841,50 | 450,3343,2604 | 451,4003,3276 | 459,811,116 | 467,2391,1711 | 468,726,57 | 473,732,81 | 478,3901,3321 | 479,672,103 | 483,2266,1703 | 490,619,143 | 495,2401,1940 | 496,4064,3606 | 498,4081,3623 | 499,627,169 | 501,2016,1561 | 503,569,115 | 505,3411,2967 | 506,2180,1736 | 507,499,55 | 508,979,535 | 511,2009,1573 | 512,3255,2833 | 514,3758,3349 | 517,3910,3515 | 518,3952,3557 | 522,2903,2531 | 524,383,27 | 525,384,44 | 528,664,360 | 529,1981,1677 | 530,1095,791 | 532,2474,2172 | 533,394,92 | 534,1079,790 | 535,2058,1784 | 536,385,111 | 539,3844,3596 | 540,3953,3712 | 542,3441,3229 | 547,3646,3468 | 549,1961,1791 | 550,1288,1129 | 551,4006,3857 | 552,4094,3945 | 553,3552,3405 | 554,4015,3884 | 555,2978,2850 | 556,155,27 | 557,4087,3989 | 558,1014,926 | 559,2749,2664 | 560,3357,3274 | 561,1569,1486 | 562,3857,3778 | 563,174,95 | 564,3913,3853 | 565,423,376 | 567,3633,3621 | 568,1763,1755

BATCH_RAW_INFO | 446,1849,1050 | 447,842,50 | 450,3344,2604 | 451,4004,3276 | 459,812,116 | 467,2392,1711 | 468,727,57 | 473,733,81 | 478,3902,3321 | 479,673,103 | 483,2267,1703 | 490,620,143 | 495,2402,1940 | 496,4065,3606 | 498,4082,3623 | 499,628,169 | 501,2017,1561 | 503,570,115 | 505,3412,2967 | 506,2181,1736 | 507,500,55 | 508,980,535 | 511,2010,1573 | 512,3256,2833 | 514,3759,3349 | 517,3911,3515 | 518,3953,3557 | 522,2904,2531 | 524,384,27 | 525,385,44 | 528,665,360 | 529,1982,1677 | 530,1096,791 | 532,2475,2172 | 533,395,92 | 534,1080,790 | 535,2059,1784 | 536,386,111 | 539,3845,3596 | 540,3954,3712 | 542,3442,3229 | 547,3647,3468 | 549,1962,1791 | 550,1289,1129 | 551,4007,3857 | 552,4095,3945 | 553,3553,3405 | 554,4016,3884 | 555,2979,2850 | 556,156,27 | 557,4088,3989 | 558,1015,926 | 559,2750,2664 | 560,3358,3274 | 561,1570,1486 | 562,3858,3778 | 563,175,95 | 564,3914,3853 | 565,424,376 | 567,3634,3621 | 568,1764,1755

BATCH_RAW_INFO | 446,1850,1050 | 447,843,50 | 450,3345,2604 | 451,4005,3276 | 459,813,116 | 467,2393,1711 | 468,728,57 | 473,734,81 | 478,3903,3321 | 479,674,103 | 483,2268,1703 | 490,621,143 | 495,2403,1940 | 496,4066,3606 | 498,4083,3623 | 499,629,169 | 501,2018,1561 | 503,571,115 | 505,3413,2967 | 506,2182,1736 | 507,501,55 | 508,981,535 | 511,2011,1573 | 512,3257,2833 | 514,3760,3349 | 517,3912,3515 | 518,3954,3557 | 522,2905,2531 | 524,385,27 | 525,386,44 | 528,666,360 | 529,1983,1677 | 530,1097,791 | 532,2476,2172 | 533,396,92 | 534,1081,790 | 535,2060,1784 | 536,387,111 | 539,3846,3596 | 540,3955,3712 | 542,3443,3229 | 547,3648,3468 | 549,1963,1791 | 550,1290,1129 | 551,4008,3857 | 553,3554,3405 | 554,4017,3884 | 555,2980,2850 | 556,157,27 | 557,4089,3989 | 558,1016,926 | 559,2751,2664 | 560,3359,3274 | 561,1571,1486 | 562,3859,3778 | 563,176,95 | 564,3915,3853 | 565,425,376 | 567,3635,3621 | 568,1765,1755

BATCH_RAW_INFO | 446,1851,1050 | 447,844,50 | 450,3346,2604 | 451,4006,3276 | 459,814,116 | 467,2394,1711 | 468,729,57 | 473,735,81 | 478,3904,3321 | 479,675,103 | 483,2269,1703 | 490,622,143 | 495,2404,1940 | 496,4067,3606 | 498,4084,3623 | 499,630,169 | 501,2019,1561 | 503,572,115 | 505,3414,2967 | 506,2183,1736 | 507,502,55 | 508,982,535 | 511,2012,1573 | 512,3258,2833 | 514,3761,3349 | 517,3913,3515 | 518,3955,3557 | 522,2906,2531 | 524,386,27 | 525,387,44 | 528,667,360 | 529,1984,1677 | 530,1098,791 | 532,2477,2172 | 533,397,92 | 534,1082,790 | 535,2061,1784 | 536,388,111 | 539,3847,3596 | 540,3956,3712 | 542,3444,3229 | 547,3649,3468 | 549,1964,1791 | 550,1291,1129 | 551,4009,3857 | 553,3555,3405 | 554,4018,3884 | 555,2981,2850 | 556,158,27 | 557,4090,3989 | 558,1017,926 | 559,2752,2664 | 560,3360,3274 | 561,1572,1486 | 562,3860,3778 | 563,177,95 | 564,3916,3853 | 565,426,376 | 567,3636,3621 | 568,1766,1755

BATCH_RAW_INFO | 446,1852,1050 | 447,845,50 | 450,3347,2604 | 451,4007,3276 | 459,815,116 | 467,2395,1711 | 468,730,57 | 473,736,81 | 478,3905,3321 | 479,676,103 | 483,2270,1703 | 490,623,143 | 495,2405,1940 | 496,4068,3606 | 498,4085,3623 | 499,631,169 | 501,2020,1561 | 503,573,115 | 505,3415,2967 | 506,2184,1736 | 507,503,55 | 508,983,535 | 511,2013,1573 | 512,3259,2833 | 514,3762,3349 | 517,3914,3515 | 518,3956,3557 | 522,2907,2531 | 524,387,27 | 525,388,44 | 528,668,360 | 529,1985,1677 | 530,1099,791 | 532,2478,2172 | 533,398,92 | 534,1083,790 | 535,2062,1784 | 536,389,111 | 539,3848,3596 | 540,3957,3712 | 542,3445,3229 | 547,3650,3468 | 549,1965,1791 | 550,1292,1129 | 551,4010,3857 | 553,3556,3405 | 554,4019,3884 | 555,2982,2850 | 556,159,27 | 557,4091,3989 | 558,1018,926 | 559,2753,2664 | 560,3361,3274 | 561,1573,1486 | 562,3861,3778 | 563,178,95 | 564,3917,3853 | 565,427,376 | 567,3637,3621 | 568,1767,1755

BATCH_RAW_INFO | 446,1853,1050 | 447,846,50 | 450,3348,2604 | 451,4008,3276 | 459,816,116 | 467,2396,1711 | 468,731,57 | 473,737,81 | 478,3906,3321 | 479,677,103 | 483,2271,1703 | 490,624,143 | 495,2406,1940 | 496,4069,3606 | 498,4086,3623 | 499,632,169 | 501,2021,1561 | 503,574,115 | 505,3416,2967 | 506,2185,1736 | 507,504,55 | 508,984,535 | 511,2014,1573 | 512,3260,2833 | 514,3763,3349 | 517,3915,3515 | 518,3957,3557 | 522,2908,2531 | 524,388,27 | 525,389,44 | 528,669,360 | 529,1986,1677 | 530,1100,791 | 532,2479,2172 | 533,399,92 | 534,1084,790 | 535,2063,1784 | 536,390,111 | 539,3849,3596 | 540,3958,3712 | 542,3446,3229 | 547,3651,3468 | 549,1966,1791 | 550,1293,1129 | 551,4011,3857 | 553,3557,3405 | 554,4020,3884 | 555,2983,2850 | 556,160,27 | 557,4092,3989 | 558,1019,926 | 559,2754,2664 | 560,3362,3274 | 561,1574,1486 | 562,3862,3778 | 563,179,95 | 564,3918,3853 | 565,428,376 | 567,3638,3621 | 568,1768,1755

BATCH_RAW_INFO | 446,1854,1050 | 447,847,50 | 450,3349,2604 | 451,4009,3276 | 459,817,116 | 467,2397,1711 | 468,732,57 | 473,738,81 | 478,3907,3321 | 479,678,103 | 483,2272,1703 | 490,625,143 | 495,2407,1940 | 496,4070,3606 | 498,4087,3623 | 499,633,169 | 501,2022,1561 | 503,575,115 | 505,3417,2967 | 506,2186,1736 | 507,505,55 | 508,985,535 | 511,2015,1573 | 512,3261,2833 | 514,3764,3349 | 517,3916,3515 | 518,3958,3557 | 522,2909,2531 | 524,389,27 | 525,390,44 | 528,670,360 | 529,1987,1677 | 530,1101,791 | 532,2480,2172 | 533,400,92 | 534,1085,790 | 535,2064,1784 | 536,391,111 | 539,3850,3596 | 540,3959,3712 | 542,3447,3229 | 547,3652,3468 | 549,1967,1791 | 551,4012,3857 | 553,3558,3405 | 554,4021,3884 | 555,2984,2850 | 556,161,27 | 557,4093,3989 | 558,1020,926 | 559,2755,2664 | 560,3363,3274 | 561,1575,1486 | 562,3863,3778 | 563,180,95 | 564,3919,3853 | 565,429,376 | 567,3639,3621 | 568,1769,1755

BATCH_RAW_INFO | 446,1855,1050 | 447,848,50 | 450,3350,2604 | 451,4010,3276 | 459,818,116 | 467,2398,1711 | 468,733,57 | 473,739,81 | 478,3908,3321 | 479,679,103 | 483,2273,1703 | 490,626,143 | 495,2408,1940 | 496,4071,3606 | 498,4088,3623 | 499,634,169 | 501,2023,1561 | 503,576,115 | 505,3418,2967 | 506,2187,1736 | 507,506,55 | 508,986,535 | 511,2016,1573 | 512,3262,2833 | 514,3765,3349 | 517,3917,3515 | 518,3959,3557 | 522,2910,2531 | 524,390,27 | 525,391,44 | 528,671,360 | 529,1988,1677 | 530,1102,791 | 532,2481,2172 | 533,401,92 | 534,1086,790 | 535,2065,1784 | 536,392,111 | 539,3851,3596 | 540,3960,3712 | 542,3448,3229 | 547,3653,3468 | 549,1968,1791 | 551,4013,3857 | 553,3559,3405 | 554,4022,3884 | 555,2985,2850 | 556,162,27 | 557,4094,3989 | 558,1021,926 | 559,2756,2664 | 560,3364,3274 | 561,1576,1486 | 562,3864,3778 | 563,181,95 | 564,3920,3853 | 565,430,376 | 567,3640,3621 | 568,1770,1755

BATCH_RAW_INFO | 446,1856,1050 | 447,849,50 | 450,3351,2604 | 451,4011,3276 | 459,819,116 | 467,2399,1711 | 468,734,57 | 473,740,81 | 478,3909,3321 | 479,680,103 | 483,2274,1703 | 490,627,143 | 495,2409,1940 | 496,4072,3606 | 498,4089,3623 | 499,635,169 | 501,2024,1561 | 503,577,115 | 505,3419,2967 | 506,2188,1736 | 507,507,55 | 508,987,535 | 511,2017,1573 | 512,3263,2833 | 514,3766,3349 | 517,3918,3515 | 518,3960,3557 | 522,2911,2531 | 524,391,27 | 525,392,44 | 528,672,360 | 529,1989,1677 | 530,1103,791 | 532,2482,2172 | 533,402,92 | 534,1087,790 | 535,2066,1784 | 536,393,111 | 539,3852,3596 | 540,3961,3712 | 542,3449,3229 | 547,3654,3468 | 549,1969,1791 | 551,4014,3857 | 553,3560,3405 | 554,4023,3884 | 555,2986,2850 | 556,163,27 | 557,4095,3989 | 558,1022,926 | 559,2757,2664 | 560,3365,3274 | 561,1577,1486 | 562,3865,3778 | 563,182,95 | 564,3921,3853 | 567,3641,3621 | 568,1771,1755

BATCH_RAW_INFO | 446,1857,1050 | 447,850,50 | 450,3352,2604 | 451,4012,3276 | 459,820,116 | 467,2400,1711 | 468,735,57 | 473,741,81 | 478,3910,3321 | 479,681,103 | 483,2275,1703 | 490,628,143 | 495,2410,1940 | 496,4073,3606 | 498,4090,3623 | 499,636,169 | 501,2025,1561 | 503,578,115 | 505,3420,2967 | 506,2189,1736 | 507,508,55 | 508,988,535 | 511,2018,1573 | 512,3264,2833 | 514,3767,3349 | 517,3919,3515 | 518,3961,3557 | 522,2912,2531 | 524,392,27 | 525,393,44 | 528,673,360 | 529,1990,1677 | 530,1104,791 | 532,2483,2172 | 533,403,92 | 534,1088,790 | 535,2067,1784 | 536,394,111 | 539,3853,3596 | 540,3962,3712 | 542,3450,3229 | 547,3655,3468 | 549,1970,1791 | 551,4015,3857 | 553,3561,3405 | 554,4024,3884 | 555,2987,2850 | 556,164,27 | 558,1023,926 | 559,2758,2664 | 560,3366,3274 | 561,1578,1486 | 562,3866,3778 | 563,183,95 | 564,3922,3853 | 567,3642,3621 | 568,1772,1755

BATCH_RAW_INFO | 446,1858,1050 | 447,851,50 | 450,3353,2604 | 451,4013,3276 | 459,821,116 | 467,2401,1711 | 468,736,57 | 473,742,81 | 478,3911,3321 | 479,682,103 | 483,2276,1703 | 490,629,143 | 495,2411,1940 | 496,4074,3606 | 498,4091,3623 | 499,637,169 | 501,2026,1561 | 503,579,115 | 505,3421,2967 | 506,2190,1736 | 507,509,55 | 508,989,535 | 511,2019,1573 | 512,3265,2833 | 514,3768,3349 | 517,3920,3515 | 518,3962,3557 | 522,2913,2531 | 524,393,27 | 525,394,44 | 528,674,360 | 529,1991,1677 | 530,1105,791 | 532,2484,2172 | 533,404,92 | 534,1089,790 | 535,2068,1784 | 536,395,111 | 539,3854,3596 | 540,3963,3712 | 542,3451,3229 | 547,3656,3468 | 549,1971,1791 | 551,4016,3857 | 553,3562,3405 | 554,4025,3884 | 555,2988,2850 | 556,165,27 | 558,1024,926 | 559,2759,2664 | 560,3367,3274 | 561,1579,1486 | 562,3867,3778 | 563,184,95 | 564,3923,3853 | 567,3643,3621 | 568,1773,1755

BATCH_RAW_INFO | 446,1859,1050 | 447,852,50 | 450,3354,2604 | 451,4014,3276 | 459,822,116 | 467,2402,1711 | 468,737,57 | 473,743,81 | 478,3912,3321 | 479,683,103 | 483,2277,1703 | 490,630,143 | 495,2412,1940 | 496,4075,3606 | 498,4092,3623 | 499,638,169 | 501,2027,1561 | 503,580,115 | 505,3422,2967 | 506,2191,1736 | 507,510,55 | 508,990,535 | 511,2020,1573 | 512,3266,2833 | 514,3769,3349 | 517,3921,3515 | 518,3963,3557 | 522,2914,2531 | 524,394,27 | 525,395,44 | 528,675,360 | 529,1992,1677 | 530,1106,791 | 532,2485,2172 | 533,405,92 | 534,1090,790 | 535,2069,1784 | 536,396,111 | 539,3855,3596 | 540,3964,3712 | 542,3452,3229 | 547,3657,3468 | 549,1972,1791 | 551,4017,3857 | 553,3563,3405 | 554,4026,3884 | 555,2989,2850 | 556,166,27 | 558,1025,926 | 559,2760,2664 | 560,3368,3274 | 561,1580,1486 | 562,3868,3778 | 563,185,95 | 564,3924,3853 | 567,3644,3621 | 568,1774,1755

BATCH_RAW_INFO | 569,2974,2973

BATCH_RAW_INFO | 446,1860,1050 | 447,853,50 | 450,3355,2604 | 451,4015,3276 | 459,823,116 | 467,2403,1711 | 468,738,57 | 473,744,81 | 478,3913,3321 | 479,684,103 | 483,2278,1703 | 490,631,143 | 495,2413,1940 | 496,4076,3606 | 498,4093,3623 | 499,639,169 | 501,2028,1561 | 503,581,115 | 505,3423,2967 | 506,2192,1736 | 507,511,55 | 508,991,535 | 511,2021,1573 | 512,3267,2833 | 514,3770,3349 | 517,3922,3515 | 518,3964,3557 | 522,2915,2531 | 524,395,27 | 525,396,44 | 528,676,360 | 529,1993,1677 | 530,1107,791 | 532,2486,2172 | 533,406,92 | 534,1091,790 | 535,2070,1784 | 536,397,111 | 539,3856,3596 | 540,3965,3712 | 542,3453,3229 | 547,3658,3468 | 549,1973,1791 | 551,4018,3857 | 553,3564,3405 | 554,4027,3884 | 555,2990,2850 | 556,167,27 | 558,1026,926 | 559,2761,2664 | 560,3369,3274 | 561,1581,1486 | 562,3869,3778 | 563,186,95 | 564,3925,3853 | 567,3645,3621 | 568,1775,1755 | 569,2975,2973

BATCH_RAW_INFO | 446,1861,1050 | 447,854,50 | 450,3356,2604 | 451,4016,3276 | 459,824,116 | 467,2404,1711 | 468,739,57 | 473,745,81 | 478,3914,3321 | 479,685,103 | 483,2279,1703 | 490,632,143 | 495,2414,1940 | 496,4077,3606 | 498,4094,3623 | 499,640,169 | 501,2029,1561 | 503,582,115 | 505,3424,2967 | 506,2193,1736 | 507,512,55 | 508,992,535 | 511,2022,1573 | 512,3268,2833 | 514,3771,3349 | 517,3923,3515 | 518,3965,3557 | 522,2916,2531 | 524,396,27 | 525,397,44 | 528,677,360 | 529,1994,1677 | 530,1108,791 | 532,2487,2172 | 533,407,92 | 534,1092,790 | 535,2071,1784 | 536,398,111 | 539,3857,3596 | 540,3966,3712 | 542,3454,3229 | 547,3659,3468 | 549,1974,1791 | 551,4019,3857 | 553,3565,3405 | 554,4028,3884 | 555,2991,2850 | 556,168,27 | 558,1027,926 | 559,2762,2664 | 560,3370,3274 | 561,1582,1486 | 562,3870,3778 | 563,187,95 | 564,3926,3853 | 567,3646,3621 | 568,1776,1755 | 569,2976,2973

BATCH_RAW_INFO | 446,1862,1050 | 447,855,50 | 450,3357,2604 | 451,4017,3276 | 459,825,116 | 467,2405,1711 | 468,740,57 | 473,746,81 | 478,3915,3321 | 479,686,103 | 483,2280,1703 | 490,633,143 | 495,2415,1940 | 496,4078,3606 | 498,4095,3623 | 499,641,169 | 501,2030,1561 | 503,583,115 | 505,3425,2967 | 506,2194,1736 | 507,513,55 | 508,993,535 | 511,2023,1573 | 512,3269,2833 | 514,3772,3349 | 517,3924,3515 | 518,3966,3557 | 522,2917,2531 | 524,397,27 | 525,398,44 | 528,678,360 | 529,1995,1677 | 530,1109,791 | 532,2488,2172 | 533,408,92 | 534,1093,790 | 535,2072,1784 | 536,399,111 | 539,3858,3596 | 540,3967,3712 | 542,3455,3229 | 547,3660,3468 | 549,1975,1791 | 551,4020,3857 | 553,3566,3405 | 554,4029,3884 | 555,2992,2850 | 556,169,27 | 558,1028,926 | 559,2763,2664 | 560,3371,3274 | 561,1583,1486 | 562,3871,3778 | 563,188,95 | 564,3927,3853 | 567,3647,3621 | 568,1777,1755 | 569,2977,2973

BATCH_RAW_INFO | 446,1863,1050 | 447,856,50 | 450,3358,2604 | 451,4018,3276 | 459,826,116 | 467,2406,1711 | 468,741,57 | 473,747,81 | 478,3916,3321 | 479,687,103 | 483,2281,1703 | 490,634,143 | 495,2416,1940 | 496,4079,3606 | 499,642,169 | 501,2031,1561 | 503,584,115 | 505,3426,2967 | 506,2195,1736 | 507,514,55 | 508,994,535 | 511,2024,1573 | 512,3270,2833 | 514,3773,3349 | 517,3925,3515 | 518,3967,3557 | 522,2918,2531 | 524,398,27 | 525,399,44 | 528,679,360 | 529,1996,1677 | 530,1110,791 | 532,2489,2172 | 533,409,92 | 534,1094,790 | 535,2073,1784 | 536,400,111 | 539,3859,3596 | 540,3968,3712 | 542,3456,3229 | 547,3661,3468 | 549,1976,1791 | 551,4021,3857 | 553,3567,3405 | 554,4030,3884 | 555,2993,2850 | 556,170,27 | 558,1029,926 | 559,2764,2664 | 560,3372,3274 | 561,1584,1486 | 562,3872,3778 | 563,189,95 | 564,3928,3853 | 567,3648,3621 | 568,1778,1755 | 569,2978,2973

BATCH_RAW_INFO | 446,1864,1050 | 447,857,50 | 450,3359,2604 | 451,4019,3276 | 459,827,116 | 467,2407,1711 | 468,742,57 | 473,748,81 | 478,3917,3321 | 479,688,103 | 483,2282,1703 | 490,635,143 | 495,2417,1940 | 496,4080,3606 | 499,643,169 | 501,2032,1561 | 503,585,115 | 505,3427,2967 | 506,2196,1736 | 507,515,55 | 508,995,535 | 511,2025,1573 | 512,3271,2833 | 514,3774,3349 | 517,3926,3515 | 518,3968,3557 | 522,2919,2531 | 524,399,27 | 525,400,44 | 528,680,360 | 529,1997,1677 | 530,1111,791 | 532,2490,2172 | 533,410,92 | 534,1095,790 | 535,2074,1784 | 536,401,111 | 539,3860,3596 | 540,3969,3712 | 542,3457,3229 | 547,3662,3468 | 549,1977,1791 | 551,4022,3857 | 553,3568,3405 | 554,4031,3884 | 555,2994,2850 | 556,171,27 | 558,1030,926 | 559,2765,2664 | 560,3373,3274 | 561,1585,1486 | 562,3873,3778 | 563,190,95 | 564,3929,3853 | 567,3649,3621 | 568,1779,1755 | 569,2979,2973

BATCH_RAW_INFO | 446,1865,1050 | 447,858,50 | 450,3360,2604 | 451,4020,3276 | 459,828,116 | 467,2408,1711 | 468,743,57 | 473,749,81 | 478,3918,3321 | 483,2283,1703 | 490,636,143 | 495,2418,1940 | 496,4081,3606 | 499,644,169 | 501,2033,1561 | 503,586,115 | 505,3428,2967 | 506,2197,1736 | 507,516,55 | 508,996,535 | 511,2026,1573 | 512,3272,2833 | 514,3775,3349 | 517,3927,3515 | 518,3969,3557 | 522,2920,2531 | 524,400,27 | 525,401,44 | 528,681,360 | 529,1998,1677 | 530,1112,791 | 532,2491,2172 | 533,411,92 | 534,1096,790 | 535,2075,1784 | 536,402,111 | 539,3861,3596 | 540,3970,3712 | 542,3458,3229 | 547,3663,3468 | 549,1978,1791 | 551,4023,3857 | 553,3569,3405 | 554,4032,3884 | 555,2995,2850 | 556,172,27 | 558,1031,926 | 559,2766,2664 | 560,3374,3274 | 561,1586,1486 | 562,3874,3778 | 563,191,95 | 564,3930,3853 | 567,3650,3621 | 568,1780,1755 | 569,2980,2973

BATCH_RAW_INFO | 446,1866,1050 | 447,859,50 | 450,3361,2604 | 451,4021,3276 | 459,829,116 | 467,2409,1711 | 468,744,57 | 473,750,81 | 478,3919,3321 | 483,2284,1703 | 490,637,143 | 495,2419,1940 | 496,4082,3606 | 499,645,169 | 501,2034,1561 | 503,587,115 | 505,3429,2967 | 506,2198,1736 | 507,517,55 | 508,997,535 | 511,2027,1573 | 512,3273,2833 | 514,3776,3349 | 517,3928,3515 | 518,3970,3557 | 522,2921,2531 | 524,401,27 | 525,402,44 | 528,682,360 | 529,1999,1677 | 530,1113,791 | 532,2492,2172 | 533,412,92 | 534,1097,790 | 535,2076,1784 | 536,403,111 | 539,3862,3596 | 540,3971,3712 | 542,3459,3229 | 547,3664,3468 | 549,1979,1791 | 551,4024,3857 | 553,3570,3405 | 554,4033,3884 | 555,2996,2850 | 556,173,27 | 558,1032,926 | 559,2767,2664 | 560,3375,3274 | 561,1587,1486 | 562,3875,3778 | 563,192,95 | 564,3931,3853 | 567,3651,3621 | 568,1781,1755 | 569,2981,2973

BATCH_RAW_INFO | 446,1867,1050 | 447,860,50 | 450,3362,2604 | 451,4022,3276 | 459,830,116 | 467,2410,1711 | 468,745,57 | 473,751,81 | 478,3920,3321 | 483,2285,1703 | 490,638,143 | 495,2420,1940 | 496,4083,3606 | 499,646,169 | 501,2035,1561 | 503,588,115 | 505,3430,2967 | 506,2199,1736 | 507,518,55 | 508,998,535 | 511,2028,1573 | 512,3274,2833 | 514,3777,3349 | 517,3929,3515 | 518,3971,3557 | 522,2922,2531 | 524,402,27 | 525,403,44 | 528,683,360 | 529,2000,1677 | 530,1114,791 | 532,2493,2172 | 533,413,92 | 534,1098,790 | 535,2077,1784 | 536,404,111 | 539,3863,3596 | 540,3972,3712 | 542,3460,3229 | 547,3665,3468 | 549,1980,1791 | 551,4025,3857 | 553,3571,3405 | 554,4034,3884 | 555,2997,2850 | 556,174,27 | 558,1033,926 | 559,2768,2664 | 560,3376,3274 | 561,1588,1486 | 562,3876,3778 | 563,193,95 | 564,3932,3853 | 567,3652,3621 | 568,1782,1755 | 569,2982,2973

BATCH_RAW_INFO | 446,1868,1050 | 447,861,50 | 450,3363,2604 | 451,4023,3276 | 459,831,116 | 467,2411,1711 | 468,746,57 | 473,752,81 | 478,3921,3321 | 483,2286,1703 | 490,639,143 | 495,2421,1940 | 496,4084,3606 | 499,647,169 | 501,2036,1561 | 503,589,115 | 505,3431,2967 | 506,2200,1736 | 507,519,55 | 508,999,535 | 511,2029,1573 | 512,3275,2833 | 514,3778,3349 | 517,3930,3515 | 518,3972,3557 | 522,2923,2531 | 524,403,27 | 525,404,44 | 528,684,360 | 529,2001,1677 | 530,1115,791 | 532,2494,2172 | 533,414,92 | 534,1099,790 | 535,2078,1784 | 536,405,111 | 539,3864,3596 | 540,3973,3712 | 542,3461,3229 | 547,3666,3468 | 549,1981,1791 | 551,4026,3857 | 553,3572,3405 | 554,4035,3884 | 555,2998,2850 | 556,175,27 | 558,1034,926 | 559,2769,2664 | 560,3377,3274 | 561,1589,1486 | 562,3877,3778 | 563,194,95 | 564,3933,3853 | 567,3653,3621 | 568,1783,1755 | 569,2983,2973

BATCH_RAW_INFO | 570,1015,1014

BATCH_RAW_INFO | 446,1869,1050 | 447,862,50 | 450,3364,2604 | 451,4024,3276 | 459,832,116 | 467,2412,1711 | 468,747,57 | 473,753,81 | 478,3922,3321 | 483,2287,1703 | 490,640,143 | 495,2422,1940 | 496,4085,3606 | 499,648,169 | 501,2037,1561 | 503,590,115 | 505,3432,2967 | 506,2201,1736 | 507,520,55 | 508,1000,535 | 511,2030,1573 | 512,3276,2833 | 514,3779,3349 | 517,3931,3515 | 518,3973,3557 | 522,2924,2531 | 524,404,27 | 525,405,44 | 528,685,360 | 529,2002,1677 | 530,1116,791 | 532,2495,2172 | 533,415,92 | 534,1100,790 | 535,2079,1784 | 536,406,111 | 539,3865,3596 | 540,3974,3712 | 542,3462,3229 | 547,3667,3468 | 549,1982,1791 | 551,4027,3857 | 553,3573,3405 | 554,4036,3884 | 555,2999,2850 | 556,176,27 | 558,1035,926 | 559,2770,2664 | 560,3378,3274 | 561,1590,1486 | 562,3878,3778 | 563,195,95 | 564,3934,3853 | 567,3654,3621 | 568,1784,1755 | 569,2984,2973 | 570,1016,1014

BATCH_RAW_INFO | 446,1870,1050 | 447,863,50 | 450,3365,2604 | 451,4025,3276 | 459,833,116 | 467,2413,1711 | 468,748,57 | 473,754,81 | 478,3923,3321 | 483,2288,1703 | 490,641,143 | 495,2423,1940 | 496,4086,3606 | 499,649,169 | 501,2038,1561 | 503,591,115 | 505,3433,2967 | 506,2202,1736 | 507,521,55 | 508,1001,535 | 511,2031,1573 | 512,3277,2833 | 514,3780,3349 | 517,3932,3515 | 518,3974,3557 | 522,2925,2531 | 524,405,27 | 525,406,44 | 528,686,360 | 529,2003,1677 | 530,1117,791 | 532,2496,2172 | 533,416,92 | 534,1101,790 | 535,2080,1784 | 536,407,111 | 539,3866,3596 | 540,3975,3712 | 542,3463,3229 | 547,3668,3468 | 549,1983,1791 | 551,4028,3857 | 553,3574,3405 | 554,4037,3884 | 555,3000,2850 | 556,177,27 | 558,1036,926 | 559,2771,2664 | 560,3379,3274 | 561,1591,1486 | 562,3879,3778 | 563,196,95 | 564,3935,3853 | 567,3655,3621 | 568,1785,1755 | 569,2985,2973 | 570,1017,1014

BATCH_RAW_INFO | 446,1871,1050 | 447,864,50 | 450,3366,2604 | 451,4026,3276 | 459,834,116 | 467,2414,1711 | 468,749,57 | 473,755,81 | 478,3924,3321 | 483,2289,1703 | 490,642,143 | 495,2424,1940 | 496,4087,3606 | 499,650,169 | 501,2039,1561 | 503,592,115 | 505,3434,2967 | 506,2203,1736 | 507,522,55 | 508,1002,535 | 511,2032,1573 | 512,3278,2833 | 514,3781,3349 | 517,3933,3515 | 518,3975,3557 | 522,2926,2531 | 524,406,27 | 525,407,44 | 528,687,360 | 529,2004,1677 | 530,1118,791 | 532,2497,2172 | 533,417,92 | 534,1102,790 | 535,2081,1784 | 536,408,111 | 539,3867,3596 | 540,3976,3712 | 542,3464,3229 | 547,3669,3468 | 549,1984,1791 | 551,4029,3857 | 553,3575,3405 | 554,4038,3884 | 555,3001,2850 | 556,178,27 | 558,1037,926 | 559,2772,2664 | 560,3380,3274 | 561,1592,1486 | 562,3880,3778 | 563,197,95 | 564,3936,3853 | 567,3656,3621 | 568,1786,1755 | 569,2986,2973 | 570,1018,1014

BATCH_RAW_INFO | 446,1872,1050 | 447,865,50 | 450,3367,2604 | 451,4027,3276 | 459,835,116 | 467,2415,1711 | 468,750,57 | 473,756,81 | 478,3925,3321 | 483,2290,1703 | 490,643,143 | 495,2425,1940 | 496,4088,3606 | 499,651,169 | 501,2040,1561 | 503,593,115 | 505,3435,2967 | 506,2204,1736 | 507,523,55 | 508,1003,535 | 511,2033,1573 | 512,3279,2833 | 514,3782,3349 | 517,3934,3515 | 518,3976,3557 | 522,2927,2531 | 524,407,27 | 525,408,44 | 528,688,360 | 529,2005,1677 | 530,1119,791 | 532,2498,2172 | 533,418,92 | 534,1103,790 | 535,2082,1784 | 536,409,111 | 539,3868,3596 | 540,3977,3712 | 542,3465,3229 | 547,3670,3468 | 549,1985,1791 | 551,4030,3857 | 553,3576,3405 | 554,4039,3884 | 555,3002,2850 | 556,179,27 | 558,1038,926 | 559,2773,2664 | 560,3381,3274 | 561,1593,1486 | 562,3881,3778 | 563,198,95 | 564,3937,3853 | 567,3657,3621 | 568,1787,1755 | 569,2987,2973 | 570,1019,1014

BATCH_RAW_INFO | 447,866,50 | 450,3368,2604 | 451,4028,3276 | 459,836,116 | 467,2416,1711 | 468,751,57 | 473,757,81 | 478,3926,3321 | 483,2291,1703 | 490,644,143 | 495,2426,1940 | 496,4089,3606 | 499,652,169 | 501,2041,1561 | 503,594,115 | 505,3436,2967 | 506,2205,1736 | 507,524,55 | 508,1004,535 | 511,2034,1573 | 512,3280,2833 | 514,3783,3349 | 517,3935,3515 | 518,3977,3557 | 522,2928,2531 | 524,408,27 | 525,409,44 | 528,689,360 | 529,2006,1677 | 530,1120,791 | 532,2499,2172 | 533,419,92 | 534,1104,790 | 535,2083,1784 | 536,410,111 | 539,3869,3596 | 540,3978,3712 | 542,3466,3229 | 547,3671,3468 | 549,1986,1791 | 551,4031,3857 | 553,3577,3405 | 554,4040,3884 | 555,3003,2850 | 556,180,27 | 558,1039,926 | 559,2774,2664 | 560,3382,3274 | 561,1594,1486 | 562,3882,3778 | 563,199,95 | 564,3938,3853 | 567,3658,3621 | 568,1788,1755 | 569,2988,2973 | 570,1020,1014

BATCH_RAW_INFO | 571,3548,3547

BATCH_RAW_INFO | 447,867,50 | 450,3369,2604 | 451,4029,3276 | 459,837,116 | 467,2417,1711 | 468,752,57 | 473,758,81 | 478,3927,3321 | 483,2292,1703 | 490,645,143 | 495,2427,1940 | 496,4090,3606 | 499,653,169 | 501,2042,1561 | 503,595,115 | 505,3437,2967 | 506,2206,1736 | 507,525,55 | 508,1005,535 | 511,2035,1573 | 512,3281,2833 | 514,3784,3349 | 517,3936,3515 | 518,3978,3557 | 522,2929,2531 | 524,409,27 | 525,410,44 | 528,690,360 | 529,2007,1677 | 530,1121,791 | 532,2500,2172 | 533,420,92 | 534,1105,790 | 535,2084,1784 | 536,411,111 | 539,3870,3596 | 540,3979,3712 | 542,3467,3229 | 547,3672,3468 | 549,1987,1791 | 551,4032,3857 | 553,3578,3405 | 554,4041,3884 | 555,3004,2850 | 556,181,27 | 558,1040,926 | 559,2775,2664 | 560,3383,3274 | 561,1595,1486 | 562,3883,3778 | 563,200,95 | 564,3939,3853 | 567,3659,3621 | 568,1789,1755 | 569,2989,2973 | 570,1021,1014 | 571,3549,3547

BATCH_RAW_INFO | 447,868,50 | 450,3370,2604 | 451,4030,3276 | 459,838,116 | 467,2418,1711 | 468,753,57 | 473,759,81 | 478,3928,3321 | 483,2293,1703 | 490,646,143 | 495,2428,1940 | 496,4091,3606 | 499,654,169 | 501,2043,1561 | 503,596,115 | 505,3438,2967 | 506,2207,1736 | 508,1006,535 | 511,2036,1573 | 512,3282,2833 | 514,3785,3349 | 517,3937,3515 | 518,3979,3557 | 522,2930,2531 | 524,410,27 | 525,411,44 | 528,691,360 | 529,2008,1677 | 530,1122,791 | 532,2501,2172 | 533,421,92 | 534,1106,790 | 535,2085,1784 | 536,412,111 | 539,3871,3596 | 540,3980,3712 | 542,3468,3229 | 547,3673,3468 | 549,1988,1791 | 551,4033,3857 | 553,3579,3405 | 554,4042,3884 | 555,3005,2850 | 556,182,27 | 558,1041,926 | 559,2776,2664 | 560,3384,3274 | 561,1596,1486 | 562,3884,3778 | 563,201,95 | 564,3940,3853 | 567,3660,3621 | 568,1790,1755 | 569,2990,2973 | 570,1022,1014 | 571,3550,3547

BATCH_RAW_INFO | 447,869,50 | 450,3371,2604 | 451,4031,3276 | 459,839,116 | 467,2419,1711 | 468,754,57 | 473,760,81 | 478,3929,3321 | 483,2294,1703 | 490,647,143 | 495,2429,1940 | 496,4092,3606 | 499,655,169 | 501,2044,1561 | 503,597,115 | 505,3439,2967 | 506,2208,1736 | 508,1007,535 | 511,2037,1573 | 512,3283,2833 | 514,3786,3349 | 517,3938,3515 | 518,3980,3557 | 522,2931,2531 | 524,411,27 | 525,412,44 | 528,692,360 | 529,2009,1677 | 530,1123,791 | 532,2502,2172 | 533,422,92 | 534,1107,790 | 535,2086,1784 | 536,413,111 | 539,3872,3596 | 540,3981,3712 | 542,3469,3229 | 547,3674,3468 | 549,1989,1791 | 551,4034,3857 | 553,3580,3405 | 554,4043,3884 | 555,3006,2850 | 556,183,27 | 558,1042,926 | 559,2777,2664 | 560,3385,3274 | 561,1597,1486 | 562,3885,3778 | 563,202,95 | 564,3941,3853 | 567,3661,3621 | 568,1791,1755 | 569,2991,2973 | 570,1023,1014 | 571,3551,3547

BATCH_RAW_INFO | 447,870,50 | 450,3372,2604 | 451,4032,3276 | 459,840,116 | 467,2420,1711 | 468,755,57 | 473,761,81 | 478,3930,3321 | 483,2295,1703 | 490,648,143 | 495,2430,1940 | 496,4093,3606 | 499,656,169 | 501,2045,1561 | 503,598,115 | 505,3440,2967 | 506,2209,1736 | 508,1008,535 | 511,2038,1573 | 512,3284,2833 | 514,3787,3349 | 517,3939,3515 | 518,3981,3557 | 522,2932,2531 | 524,412,27 | 525,413,44 | 528,693,360 | 529,2010,1677 | 530,1124,791 | 532,2503,2172 | 533,423,92 | 534,1108,790 | 535,2087,1784 | 536,414,111 | 539,3873,3596 | 540,3982,3712 | 542,3470,3229 | 547,3675,3468 | 549,1990,1791 | 551,4035,3857 | 553,3581,3405 | 554,4044,3884 | 555,3007,2850 | 556,184,27 | 558,1043,926 | 559,2778,2664 | 560,3386,3274 | 561,1598,1486 | 562,3886,3778 | 563,203,95 | 564,3942,3853 | 567,3662,3621 | 568,1792,1755 | 569,2992,2973 | 570,1024,1014 | 571,3552,3547

BATCH_RAW_INFO | 447,871,50 | 450,3373,2604 | 451,4033,3276 | 459,841,116 | 467,2421,1711 | 468,756,57 | 473,762,81 | 478,3931,3321 | 483,2296,1703 | 490,649,143 | 495,2431,1940 | 496,4094,3606 | 499,657,169 | 501,2046,1561 | 503,599,115 | 505,3441,2967 | 506,2210,1736 | 508,1009,535 | 511,2039,1573 | 512,3285,2833 | 514,3788,3349 | 517,3940,3515 | 518,3982,3557 | 522,2933,2531 | 524,413,27 | 525,414,44 | 528,694,360 | 529,2011,1677 | 530,1125,791 | 532,2504,2172 | 533,424,92 | 534,1109,790 | 535,2088,1784 | 536,415,111 | 539,3874,3596 | 540,3983,3712 | 542,3471,3229 | 547,3676,3468 | 549,1991,1791 | 551,4036,3857 | 553,3582,3405 | 554,4045,3884 | 555,3008,2850 | 556,185,27 | 558,1044,926 | 559,2779,2664 | 560,3387,3274 | 561,1599,1486 | 562,3887,3778 | 563,204,95 | 564,3943,3853 | 567,3663,3621 | 568,1793,1755 | 569,2993,2973 | 570,1025,1014 | 571,3553,3547

BATCH_RAW_INFO | 447,872,50 | 450,3374,2604 | 451,4034,3276 | 459,842,116 | 467,2422,1711 | 468,757,57 | 473,763,81 | 478,3932,3321 | 483,2297,1703 | 490,650,143 | 495,2432,1940 | 496,4095,3606 | 499,658,169 | 501,2047,1561 | 503,600,115 | 505,3442,2967 | 506,2211,1736 | 508,1010,535 | 511,2040,1573 | 512,3286,2833 | 514,3789,3349 | 517,3941,3515 | 518,3983,3557 | 522,2934,2531 | 524,414,27 | 525,415,44 | 528,695,360 | 529,2012,1677 | 530,1126,791 | 532,2505,2172 | 533,425,92 | 534,1110,790 | 535,2089,1784 | 536,416,111 | 539,3875,3596 | 540,3984,3712 | 542,3472,3229 | 547,3677,3468 | 549,1992,1791 | 551,4037,3857 | 553,3583,3405 | 554,4046,3884 | 555,3009,2850 | 556,186,27 | 558,1045,926 | 559,2780,2664 | 560,3388,3274 | 561,1600,1486 | 562,3888,3778 | 563,205,95 | 564,3944,3853 | 567,3664,3621 | 568,1794,1755 | 569,2994,2973 | 570,1026,1014 | 571,3554,3547

BATCH_RAW_INFO | 447,873,50 | 450,3375,2604 | 451,4035,3276 | 459,843,116 | 467,2423,1711 | 468,758,57 | 473,764,81 | 478,3933,3321 | 483,2298,1703 | 490,651,143 | 495,2433,1940 | 499,659,169 | 501,2048,1561 | 503,601,115 | 505,3443,2967 | 506,2212,1736 | 508,1011,535 | 511,2041,1573 | 512,3287,2833 | 514,3790,3349 | 517,3942,3515 | 518,3984,3557 | 522,2935,2531 | 524,415,27 | 525,416,44 | 528,696,360 | 529,2013,1677 | 530,1127,791 | 532,2506,2172 | 533,426,92 | 534,1111,790 | 535,2090,1784 | 536,417,111 | 539,3876,3596 | 540,3985,3712 | 542,3473,3229 | 547,3678,3468 | 549,1993,1791 | 551,4038,3857 | 553,3584,3405 | 554,4047,3884 | 555,3010,2850 | 556,187,27 | 558,1046,926 | 559,2781,2664 | 560,3389,3274 | 561,1601,1486 | 562,3889,3778 | 563,206,95 | 564,3945,3853 | 567,3665,3621 | 568,1795,1755 | 569,2995,2973 | 570,1027,1014 | 571,3555,3547

BATCH_RAW_INFO | 447,874,50 | 450,3376,2604 | 451,4036,3276 | 459,844,116 | 467,2424,1711 | 468,759,57 | 473,765,81 | 478,3934,3321 | 483,2299,1703 | 490,652,143 | 495,2434,1940 | 499,660,169 | 501,2049,1561 | 503,602,115 | 505,3444,2967 | 506,2213,1736 | 508,1012,535 | 511,2042,1573 | 512,3288,2833 | 514,3791,3349 | 517,3943,3515 | 518,3985,3557 | 522,2936,2531 | 524,416,27 | 525,417,44 | 528,697,360 | 529,2014,1677 | 530,1128,791 | 532,2507,2172 | 533,427,92 | 534,1112,790 | 535,2091,1784 | 536,418,111 | 539,3877,3596 | 540,3986,3712 | 542,3474,3229 | 547,3679,3468 | 549,1994,1791 | 551,4039,3857 | 553,3585,3405 | 554,4048,3884 | 555,3011,2850 | 556,188,27 | 558,1047,926 | 559,2782,2664 | 560,3390,3274 | 561,1602,1486 | 562,3890,3778 | 563,207,95 | 564,3946,3853 | 567,3666,3621 | 568,1796,1755 | 569,2996,2973 | 570,1028,1014 | 571,3556,3547

BATCH_RAW_INFO | 447,875,50 | 450,3377,2604 | 451,4037,3276 | 459,845,116 | 467,2425,1711 | 468,760,57 | 473,766,81 | 478,3935,3321 | 483,2300,1703 | 490,653,143 | 495,2435,1940 | 499,661,169 | 501,2050,1561 | 503,603,115 | 505,3445,2967 | 506,2214,1736 | 508,1013,535 | 511,2043,1573 | 512,3289,2833 | 514,3792,3349 | 517,3944,3515 | 518,3986,3557 | 522,2937,2531 | 524,417,27 | 525,418,44 | 528,698,360 | 529,2015,1677 | 530,1129,791 | 532,2508,2172 | 533,428,92 | 534,1113,790 | 535,2092,1784 | 536,419,111 | 539,3878,3596 | 540,3987,3712 | 542,3475,3229 | 547,3680,3468 | 549,1995,1791 | 551,4040,3857 | 553,3586,3405 | 554,4049,3884 | 555,3012,2850 | 556,189,27 | 558,1048,926 | 559,2783,2664 | 560,3391,3274 | 561,1603,1486 | 562,3891,3778 | 563,208,95 | 564,3947,3853 | 567,3667,3621 | 568,1797,1755 | 569,2997,2973 | 570,1029,1014 | 571,3557,3547

BATCH_RAW_INFO | 572,3763,3762

BATCH_RAW_INFO | 447,876,50 | 450,3378,2604 | 451,4038,3276 | 459,846,116 | 467,2426,1711 | 468,761,57 | 473,767,81 | 478,3936,3321 | 483,2301,1703 | 490,654,143 | 495,2436,1940 | 499,662,169 | 501,2051,1561 | 503,604,115 | 505,3446,2967 | 506,2215,1736 | 508,1014,535 | 511,2044,1573 | 512,3290,2833 | 514,3793,3349 | 517,3945,3515 | 518,3987,3557 | 522,2938,2531 | 524,418,27 | 525,419,44 | 528,699,360 | 529,2016,1677 | 530,1130,791 | 532,2509,2172 | 533,429,92 | 534,1114,790 | 535,2093,1784 | 536,420,111 | 539,3879,3596 | 540,3988,3712 | 542,3476,3229 | 547,3681,3468 | 549,1996,1791 | 551,4041,3857 | 553,3587,3405 | 554,4050,3884 | 555,3013,2850 | 556,190,27 | 558,1049,926 | 559,2784,2664 | 560,3392,3274 | 561,1604,1486 | 562,3892,3778 | 563,209,95 | 564,3948,3853 | 567,3668,3621 | 568,1798,1755 | 569,2998,2973 | 570,1030,1014 | 571,3558,3547 | 572,3764,3762

BATCH_RAW_INFO | 447,877,50 | 450,3379,2604 | 451,4039,3276 | 459,847,116 | 467,2427,1711 | 468,762,57 | 473,768,81 | 478,3937,3321 | 483,2302,1703 | 490,655,143 | 495,2437,1940 | 499,663,169 | 501,2052,1561 | 503,605,115 | 505,3447,2967 | 506,2216,1736 | 508,1015,535 | 511,2045,1573 | 512,3291,2833 | 514,3794,3349 | 517,3946,3515 | 518,3988,3557 | 522,2939,2531 | 524,419,27 | 525,420,44 | 528,700,360 | 529,2017,1677 | 530,1131,791 | 532,2510,2172 | 533,430,92 | 534,1115,790 | 535,2094,1784 | 536,421,111 | 539,3880,3596 | 540,3989,3712 | 542,3477,3229 | 547,3682,3468 | 549,1997,1791 | 551,4042,3857 | 553,3588,3405 | 554,4051,3884 | 555,3014,2850 | 556,191,27 | 558,1050,926 | 559,2785,2664 | 560,3393,3274 | 561,1605,1486 | 562,3893,3778 | 563,210,95 | 564,3949,3853 | 567,3669,3621 | 568,1799,1755 | 569,2999,2973 | 570,1031,1014 | 571,3559,3547 | 572,3765,3762

BATCH_RAW_INFO | 447,878,50 | 450,3380,2604 | 451,4040,3276 | 459,848,116 | 467,2428,1711 | 468,763,57 | 473,769,81 | 478,3938,3321 | 483,2303,1703 | 490,656,143 | 495,2438,1940 | 499,664,169 | 501,2053,1561 | 503,606,115 | 505,3448,2967 | 506,2217,1736 | 508,1016,535 | 511,2046,1573 | 512,3292,2833 | 514,3795,3349 | 517,3947,3515 | 518,3989,3557 | 522,2940,2531 | 524,420,27 | 525,421,44 | 528,701,360 | 529,2018,1677 | 530,1132,791 | 532,2511,2172 | 533,431,92 | 534,1116,790 | 535,2095,1784 | 536,422,111 | 539,3881,3596 | 540,3990,3712 | 542,3478,3229 | 547,3683,3468 | 549,1998,1791 | 551,4043,3857 | 553,3589,3405 | 554,4052,3884 | 555,3015,2850 | 556,192,27 | 558,1051,926 | 559,2786,2664 | 560,3394,3274 | 561,1606,1486 | 562,3894,3778 | 563,211,95 | 564,3950,3853 | 567,3670,3621 | 568,1800,1755 | 569,3000,2973 | 570,1032,1014 | 571,3560,3547 | 572,3766,3762

BATCH_RAW_INFO | 447,879,50 | 450,3381,2604 | 451,4041,3276 | 459,849,116 | 467,2429,1711 | 468,764,57 | 473,770,81 | 478,3939,3321 | 483,2304,1703 | 490,657,143 | 495,2439,1940 | 499,665,169 | 501,2054,1561 | 503,607,115 | 505,3449,2967 | 506,2218,1736 | 508,1017,535 | 511,2047,1573 | 512,3293,2833 | 514,3796,3349 | 517,3948,3515 | 518,3990,3557 | 522,2941,2531 | 524,421,27 | 525,422,44 | 528,702,360 | 529,2019,1677 | 530,1133,791 | 532,2512,2172 | 533,432,92 | 534,1117,790 | 535,2096,1784 | 536,423,111 | 539,3882,3596 | 540,3991,3712 | 542,3479,3229 | 547,3684,3468 | 549,1999,1791 | 551,4044,3857 | 553,3590,3405 | 554,4053,3884 | 555,3016,2850 | 556,193,27 | 558,1052,926 | 559,2787,2664 | 560,3395,3274 | 561,1607,1486 | 562,3895,3778 | 563,212,95 | 564,3951,3853 | 567,3671,3621 | 568,1801,1755 | 569,3001,2973 | 570,1033,1014 | 571,3561,3547 | 572,3767,3762

BATCH_RAW_INFO | 447,880,50 | 450,3382,2604 | 451,4042,3276 | 459,850,116 | 467,2430,1711 | 468,765,57 | 473,771,81 | 478,3940,3321 | 483,2305,1703 | 490,658,143 | 495,2440,1940 | 499,666,169 | 501,2055,1561 | 503,608,115 | 505,3450,2967 | 506,2219,1736 | 508,1018,535 | 511,2048,1573 | 512,3294,2833 | 514,3797,3349 | 517,3949,3515 | 518,3991,3557 | 522,2942,2531 | 524,422,27 | 525,423,44 | 528,703,360 | 529,2020,1677 | 530,1134,791 | 532,2513,2172 | 533,433,92 | 534,1118,790 | 535,2097,1784 | 536,424,111 | 539,3883,3596 | 540,3992,3712 | 542,3480,3229 | 547,3685,3468 | 549,2000,1791 | 551,4045,3857 | 553,3591,3405 | 554,4054,3884 | 555,3017,2850 | 556,194,27 | 558,1053,926 | 559,2788,2664 | 560,3396,3274 | 561,1608,1486 | 562,3896,3778 | 563,213,95 | 564,3952,3853 | 567,3672,3621 | 568,1802,1755 | 569,3002,2973 | 570,1034,1014 | 571,3562,3547 | 572,3768,3762

BATCH_RAW_INFO | 447,881,50 | 450,3383,2604 | 451,4043,3276 | 459,851,116 | 467,2431,1711 | 468,766,57 | 473,772,81 | 478,3941,3321 | 483,2306,1703 | 490,659,143 | 495,2441,1940 | 499,667,169 | 501,2056,1561 | 503,609,115 | 505,3451,2967 | 506,2220,1736 | 508,1019,535 | 511,2049,1573 | 512,3295,2833 | 514,3798,3349 | 517,3950,3515 | 518,3992,3557 | 522,2943,2531 | 524,423,27 | 525,424,44 | 528,704,360 | 529,2021,1677 | 530,1135,791 | 532,2514,2172 | 533,434,92 | 534,1119,790 | 535,2098,1784 | 536,425,111 | 539,3884,3596 | 540,3993,3712 | 542,3481,3229 | 547,3686,3468 | 549,2001,1791 | 551,4046,3857 | 553,3592,3405 | 554,4055,3884 | 555,3018,2850 | 556,195,27 | 558,1054,926 | 559,2789,2664 | 560,3397,3274 | 561,1609,1486 | 562,3897,3778 | 563,214,95 | 564,3953,3853 | 567,3673,3621 | 568,1803,1755 | 569,3003,2973 | 570,1035,1014 | 571,3563,3547 | 572,3769,3762

BATCH_RAW_INFO | 447,882,50 | 450,3384,2604 | 451,4044,3276 | 459,852,116 | 467,2432,1711 | 468,767,57 | 473,773,81 | 478,3942,3321 | 483,2307,1703 | 490,660,143 | 495,2442,1940 | 499,668,169 | 501,2057,1561 | 503,610,115 | 505,3452,2967 | 506,2221,1736 | 508,1020,535 | 511,2050,1573 | 512,3296,2833 | 514,3799,3349 | 517,3951,3515 | 518,3993,3557 | 522,2944,2531 | 524,424,27 | 525,425,44 | 528,705,360 | 529,2022,1677 | 530,1136,791 | 532,2515,2172 | 533,435,92 | 534,1120,790 | 535,2099,1784 | 536,426,111 | 539,3885,3596 | 540,3994,3712 | 542,3482,3229 | 547,3687,3468 | 549,2002,1791 | 551,4047,3857 | 553,3593,3405 | 554,4056,3884 | 555,3019,2850 | 556,196,27 | 558,1055,926 | 559,2790,2664 | 560,3398,3274 | 561,1610,1486 | 562,3898,3778 | 563,215,95 | 564,3954,3853 | 567,3674,3621 | 568,1804,1755 | 569,3004,2973 | 570,1036,1014 | 571,3564,3547 | 572,3770,3762

BATCH_RAW_INFO | 447,883,50 | 450,3385,2604 | 451,4045,3276 | 459,853,116 | 467,2433,1711 | 468,768,57 | 473,774,81 | 478,3943,3321 | 483,2308,1703 | 490,661,143 | 495,2443,1940 | 499,669,169 | 501,2058,1561 | 503,611,115 | 505,3453,2967 | 506,2222,1736 | 508,1021,535 | 511,2051,1573 | 512,3297,2833 | 514,3800,3349 | 517,3952,3515 | 518,3994,3557 | 522,2945,2531 | 524,425,27 | 525,426,44 | 528,706,360 | 529,2023,1677 | 530,1137,791 | 532,2516,2172 | 533,436,92 | 534,1121,790 | 535,2100,1784 | 536,427,111 | 539,3886,3596 | 540,3995,3712 | 542,3483,3229 | 547,3688,3468 | 549,2003,1791 | 551,4048,3857 | 553,3594,3405 | 554,4057,3884 | 555,3020,2850 | 556,197,27 | 558,1056,926 | 559,2791,2664 | 560,3399,3274 | 561,1611,1486 | 562,3899,3778 | 563,216,95 | 564,3955,3853 | 567,3675,3621 | 568,1805,1755 | 569,3005,2973 | 570,1037,1014 | 571,3565,3547 | 572,3771,3762

BATCH_RAW_INFO | 447,884,50 | 450,3386,2604 | 451,4046,3276 | 459,854,116 | 467,2434,1711 | 468,769,57 | 473,775,81 | 478,3944,3321 | 483,2309,1703 | 490,662,143 | 495,2444,1940 | 499,670,169 | 501,2059,1561 | 503,612,115 | 505,3454,2967 | 506,2223,1736 | 508,1022,535 | 511,2052,1573 | 512,3298,2833 | 514,3801,3349 | 517,3953,3515 | 518,3995,3557 | 522,2946,2531 | 524,426,27 | 525,427,44 | 528,707,360 | 529,2024,1677 | 530,1138,791 | 532,2517,2172 | 533,437,92 | 534,1122,790 | 535,2101,1784 | 536,428,111 | 539,3887,3596 | 540,3996,3712 | 542,3484,3229 | 547,3689,3468 | 549,2004,1791 | 551,4049,3857 | 553,3595,3405 | 554,4058,3884 | 555,3021,2850 | 556,198,27 | 558,1057,926 | 559,2792,2664 | 560,3400,3274 | 561,1612,1486 | 562,3900,3778 | 563,217,95 | 564,3956,3853 | 567,3676,3621 | 568,1806,1755 | 569,3006,2973 | 570,1038,1014 | 571,3566,3547 | 572,3772,3762

BATCH_RAW_INFO | 447,885,50 | 450,3387,2604 | 451,4047,3276 | 459,855,116 | 467,2435,1711 | 468,770,57 | 473,776,81 | 478,3945,3321 | 483,2310,1703 | 490,663,143 | 495,2445,1940 | 499,671,169 | 501,2060,1561 | 503,613,115 | 505,3455,2967 | 506,2224,1736 | 508,1023,535 | 511,2053,1573 | 512,3299,2833 | 514,3802,3349 | 517,3954,3515 | 518,3996,3557 | 522,2947,2531 | 524,427,27 | 525,428,44 | 528,708,360 | 529,2025,1677 | 530,1139,791 | 532,2518,2172 | 533,438,92 | 534,1123,790 | 535,2102,1784 | 536,429,111 | 539,3888,3596 | 540,3997,3712 | 542,3485,3229 | 547,3690,3468 | 549,2005,1791 | 551,4050,3857 | 553,3596,3405 | 554,4059,3884 | 555,3022,2850 | 556,199,27 | 558,1058,926 | 559,2793,2664 | 560,3401,3274 | 561,1613,1486 | 562,3901,3778 | 563,218,95 | 564,3957,3853 | 567,3677,3621 | 568,1807,1755 | 569,3007,2973 | 570,1039,1014 | 571,3567,3547 | 572,3773,3762

BATCH_RAW_INFO | 447,886,50 | 450,3388,2604 | 451,4048,3276 | 459,856,116 | 467,2436,1711 | 468,771,57 | 473,777,81 | 478,3946,3321 | 483,2311,1703 | 490,664,143 | 495,2446,1940 | 499,672,169 | 501,2061,1561 | 503,614,115 | 505,3456,2967 | 506,2225,1736 | 508,1024,535 | 511,2054,1573 | 512,3300,2833 | 514,3803,3349 | 517,3955,3515 | 518,3997,3557 | 522,2948,2531 | 524,428,27 | 525,429,44 | 528,709,360 | 529,2026,1677 | 530,1140,791 | 532,2519,2172 | 533,439,92 | 534,1124,790 | 535,2103,1784 | 536,430,111 | 539,3889,3596 | 540,3998,3712 | 542,3486,3229 | 547,3691,3468 | 549,2006,1791 | 551,4051,3857 | 553,3597,3405 | 554,4060,3884 | 555,3023,2850 | 556,200,27 | 558,1059,926 | 559,2794,2664 | 560,3402,3274 | 561,1614,1486 | 562,3902,3778 | 563,219,95 | 564,3958,3853 | 567,3678,3621 | 568,1808,1755 | 569,3008,2973 | 570,1040,1014 | 571,3568,3547 | 572,3774,3762

BATCH_RAW_INFO | 447,887,50 | 450,3389,2604 | 451,4049,3276 | 459,857,116 | 467,2437,1711 | 468,772,57 | 473,778,81 | 478,3947,3321 | 483,2312,1703 | 490,665,143 | 495,2447,1940 | 499,673,169 | 501,2062,1561 | 503,615,115 | 505,3457,2967 | 506,2226,1736 | 508,1025,535 | 511,2055,1573 | 512,3301,2833 | 514,3804,3349 | 517,3956,3515 | 518,3998,3557 | 522,2949,2531 | 524,429,27 | 525,430,44 | 528,710,360 | 529,2027,1677 | 530,1141,791 | 532,2520,2172 | 533,440,92 | 534,1125,790 | 535,2104,1784 | 536,431,111 | 539,3890,3596 | 540,3999,3712 | 542,3487,3229 | 547,3692,3468 | 549,2007,1791 | 551,4052,3857 | 553,3598,3405 | 554,4061,3884 | 555,3024,2850 | 556,201,27 | 558,1060,926 | 559,2795,2664 | 560,3403,3274 | 561,1615,1486 | 562,3903,3778 | 563,220,95 | 564,3959,3853 | 567,3679,3621 | 568,1809,1755 | 569,3009,2973 | 570,1041,1014 | 571,3569,3547 | 572,3775,3762

BATCH_RAW_INFO | 447,888,50 | 450,3390,2604 | 451,4050,3276 | 459,858,116 | 467,2438,1711 | 468,773,57 | 473,779,81 | 478,3948,3321 | 483,2313,1703 | 490,666,143 | 495,2448,1940 | 499,674,169 | 501,2063,1561 | 503,616,115 | 505,3458,2967 | 506,2227,1736 | 508,1026,535 | 511,2056,1573 | 512,3302,2833 | 514,3805,3349 | 517,3957,3515 | 518,3999,3557 | 522,2950,2531 | 524,430,27 | 525,431,44 | 528,711,360 | 529,2028,1677 | 530,1142,791 | 532,2521,2172 | 533,441,92 | 534,1126,790 | 535,2105,1784 | 536,432,111 | 539,3891,3596 | 540,4000,3712 | 542,3488,3229 | 547,3693,3468 | 549,2008,1791 | 551,4053,3857 | 553,3599,3405 | 554,4062,3884 | 555,3025,2850 | 556,202,27 | 558,1061,926 | 559,2796,2664 | 560,3404,3274 | 561,1616,1486 | 562,3904,3778 | 563,221,95 | 564,3960,3853 | 567,3680,3621 | 568,1810,1755 | 569,3010,2973 | 570,1042,1014 | 571,3570,3547 | 572,3776,3762

BATCH_RAW_INFO | 447,889,50 | 450,3391,2604 | 451,4051,3276 | 459,859,116 | 467,2439,1711 | 468,774,57 | 473,780,81 | 478,3949,3321 | 483,2314,1703 | 490,667,143 | 495,2449,1940 | 499,675,169 | 501,2064,1561 | 503,617,115 | 505,3459,2967 | 506,2228,1736 | 508,1027,535 | 511,2057,1573 | 512,3303,2833 | 514,3806,3349 | 517,3958,3515 | 518,4000,3557 | 522,2951,2531 | 524,431,27 | 525,432,44 | 528,712,360 | 529,2029,1677 | 530,1143,791 | 532,2522,2172 | 533,442,92 | 534,1127,790 | 535,2106,1784 | 536,433,111 | 539,3892,3596 | 540,4001,3712 | 542,3489,3229 | 547,3694,3468 | 549,2009,1791 | 551,4054,3857 | 553,3600,3405 | 554,4063,3884 | 555,3026,2850 | 556,203,27 | 558,1062,926 | 559,2797,2664 | 560,3405,3274 | 561,1617,1486 | 562,3905,3778 | 563,222,95 | 564,3961,3853 | 567,3681,3621 | 568,1811,1755 | 569,3011,2973 | 570,1043,1014 | 571,3571,3547 | 572,3777,3762

BATCH_RAW_INFO | 447,890,50 | 450,3392,2604 | 451,4052,3276 | 459,860,116 | 467,2440,1711 | 468,775,57 | 473,781,81 | 478,3950,3321 | 483,2315,1703 | 490,668,143 | 495,2450,1940 | 499,676,169 | 501,2065,1561 | 503,618,115 | 505,3460,2967 | 506,2229,1736 | 508,1028,535 | 511,2058,1573 | 512,3304,2833 | 514,3807,3349 | 517,3959,3515 | 518,4001,3557 | 522,2952,2531 | 524,432,27 | 525,433,44 | 528,713,360 | 529,2030,1677 | 530,1144,791 | 532,2523,2172 | 533,443,92 | 534,1128,790 | 535,2107,1784 | 536,434,111 | 539,3893,3596 | 540,4002,3712 | 542,3490,3229 | 547,3695,3468 | 549,2010,1791 | 551,4055,3857 | 553,3601,3405 | 554,4064,3884 | 555,3027,2850 | 556,204,27 | 558,1063,926 | 559,2798,2664 | 560,3406,3274 | 561,1618,1486 | 562,3906,3778 | 563,223,95 | 564,3962,3853 | 567,3682,3621 | 568,1812,1755 | 569,3012,2973 | 570,1044,1014 | 571,3572,3547 | 572,3778,3762

BATCH_RAW_INFO | 447,891,50 | 450,3393,2604 | 451,4053,3276 | 459,861,116 | 467,2441,1711 | 468,776,57 | 473,782,81 | 478,3951,3321 | 483,2316,1703 | 490,669,143 | 495,2451,1940 | 499,677,169 | 501,2066,1561 | 503,619,115 | 505,3461,2967 | 506,2230,1736 | 508,1029,535 | 511,2059,1573 | 512,3305,2833 | 514,3808,3349 | 517,3960,3515 | 518,4002,3557 | 522,2953,2531 | 524,433,27 | 525,434,44 | 528,714,360 | 529,2031,1677 | 530,1145,791 | 532,2524,2172 | 533,444,92 | 534,1129,790 | 535,2108,1784 | 536,435,111 | 539,3894,3596 | 540,4003,3712 | 542,3491,3229 | 547,3696,3468 | 549,2011,1791 | 551,4056,3857 | 553,3602,3405 | 554,4065,3884 | 555,3028,2850 | 556,205,27 | 558,1064,926 | 559,2799,2664 | 560,3407,3274 | 561,1619,1486 | 562,3907,3778 | 563,224,95 | 564,3963,3853 | 567,3683,3621 | 568,1813,1755 | 569,3013,2973 | 570,1045,1014 | 571,3573,3547 | 572,3779,3762

BATCH_RAW_INFO | 447,892,50 | 450,3394,2604 | 451,4054,3276 | 459,862,116 | 467,2442,1711 | 468,777,57 | 473,783,81 | 478,3952,3321 | 483,2317,1703 | 490,670,143 | 495,2452,1940 | 499,678,169 | 501,2067,1561 | 503,620,115 | 505,3462,2967 | 506,2231,1736 | 508,1030,535 | 511,2060,1573 | 512,3306,2833 | 514,3809,3349 | 517,3961,3515 | 518,4003,3557 | 522,2954,2531 | 524,434,27 | 525,435,44 | 528,715,360 | 529,2032,1677 | 530,1146,791 | 532,2525,2172 | 533,445,92 | 534,1130,790 | 535,2109,1784 | 536,436,111 | 539,3895,3596 | 540,4004,3712 | 542,3492,3229 | 547,3697,3468 | 549,2012,1791 | 551,4057,3857 | 553,3603,3405 | 554,4066,3884 | 555,3029,2850 | 556,206,27 | 558,1065,926 | 559,2800,2664 | 560,3408,3274 | 561,1620,1486 | 562,3908,3778 | 563,225,95 | 564,3964,3853 | 567,3684,3621 | 568,1814,1755 | 569,3014,2973 | 570,1046,1014 | 571,3574,3547 | 572,3780,3762

BATCH_RAW_INFO | 450,3395,2604 | 451,4055,3276 | 459,863,116 | 467,2443,1711 | 468,778,57 | 473,784,81 | 478,3953,3321 | 483,2318,1703 | 490,671,143 | 495,2453,1940 | 499,679,169 | 501,2068,1561 | 503,621,115 | 505,3463,2967 | 506,2232,1736 | 508,1031,535 | 511,2061,1573 | 512,3307,2833 | 514,3810,3349 | 517,3962,3515 | 518,4004,3557 | 522,2955,2531 | 524,435,27 | 525,436,44 | 528,716,360 | 529,2033,1677 | 530,1147,791 | 532,2526,2172 | 533,446,92 | 534,1131,790 | 535,2110,1784 | 536,437,111 | 539,3896,3596 | 540,4005,3712 | 542,3493,3229 | 547,3698,3468 | 549,2013,1791 | 551,4058,3857 | 553,3604,3405 | 554,4067,3884 | 555,3030,2850 | 556,207,27 | 558,1066,926 | 559,2801,2664 | 560,3409,3274 | 561,1621,1486 | 562,3909,3778 | 563,226,95 | 564,3965,3853 | 567,3685,3621 | 568,1815,1755 | 569,3015,2973 | 570,1047,1014 | 571,3575,3547 | 572,3781,3762

BATCH_RAW_INFO | 450,3396,2604 | 451,4056,3276 | 459,864,116 | 467,2444,1711 | 468,779,57 | 473,785,81 | 478,3954,3321 | 483,2319,1703 | 490,672,143 | 495,2454,1940 | 499,680,169 | 501,2069,1561 | 503,622,115 | 505,3464,2967 | 506,2233,1736 | 508,1032,535 | 511,2062,1573 | 512,3308,2833 | 514,3811,3349 | 517,3963,3515 | 518,4005,3557 | 522,2956,2531 | 524,436,27 | 525,437,44 | 528,717,360 | 529,2034,1677 | 530,1148,791 | 532,2527,2172 | 533,447,92 | 534,1132,790 | 535,2111,1784 | 536,438,111 | 539,3897,3596 | 540,4006,3712 | 542,3494,3229 | 547,3699,3468 | 549,2014,1791 | 551,4059,3857 | 553,3605,3405 | 554,4068,3884 | 555,3031,2850 | 556,208,27 | 558,1067,926 | 559,2802,2664 | 560,3410,3274 | 561,1622,1486 | 562,3910,3778 | 563,227,95 | 564,3966,3853 | 567,3686,3621 | 568,1816,1755 | 569,3016,2973 | 570,1048,1014 | 571,3576,3547 | 572,3782,3762

BATCH_RAW_INFO | 450,3397,2604 | 451,4057,3276 | 459,865,116 | 467,2445,1711 | 468,780,57 | 473,786,81 | 478,3955,3321 | 483,2320,1703 | 490,673,143 | 495,2455,1940 | 499,681,169 | 501,2070,1561 | 503,623,115 | 505,3465,2967 | 506,2234,1736 | 508,1033,535 | 511,2063,1573 | 512,3309,2833 | 514,3812,3349 | 517,3964,3515 | 518,4006,3557 | 522,2957,2531 | 524,437,27 | 525,438,44 | 528,718,360 | 529,2035,1677 | 530,1149,791 | 532,2528,2172 | 533,448,92 | 534,1133,790 | 535,2112,1784 | 536,439,111 | 539,3898,3596 | 540,4007,3712 | 542,3495,3229 | 547,3700,3468 | 549,2015,1791 | 551,4060,3857 | 553,3606,3405 | 554,4069,3884 | 555,3032,2850 | 556,209,27 | 558,1068,926 | 559,2803,2664 | 560,3411,3274 | 561,1623,1486 | 562,3911,3778 | 563,228,95 | 564,3967,3853 | 567,3687,3621 | 568,1817,1755 | 569,3017,2973 | 570,1049,1014 | 571,3577,3547 | 572,3783,3762

BATCH_RAW_INFO | 451,4058,3276 | 459,866,116 | 467,2446,1711 | 468,781,57 | 473,787,81 | 478,3956,3321 | 483,2321,1703 | 490,674,143 | 495,2456,1940 | 499,682,169 | 501,2071,1561 | 503,624,115 | 505,3466,2967 | 506,2235,1736 | 508,1034,535 | 511,2064,1573 | 512,3310,2833 | 514,3813,3349 | 517,3965,3515 | 518,4007,3557 | 522,2958,2531 | 524,438,27 | 525,439,44 | 528,719,360 | 529,2036,1677 | 530,1150,791 | 532,2529,2172 | 533,449,92 | 534,1134,790 | 535,2113,1784 | 536,440,111 | 539,3899,3596 | 540,4008,3712 | 542,3496,3229 | 547,3701,3468 | 549,2016,1791 | 551,4061,3857 | 553,3607,3405 | 554,4070,3884 | 555,3033,2850 | 556,210,27 | 558,1069,926 | 559,2804,2664 | 560,3412,3274 | 561,1624,1486 | 562,3912,3778 | 563,229,95 | 564,3968,3853 | 567,3688,3621 | 568,1818,1755 | 569,3018,2973 | 570,1050,1014 | 571,3578,3547 | 572,3784,3762

BATCH_RAW_INFO | 451,4059,3276 | 459,867,116 | 467,2447,1711 | 468,782,57 | 473,788,81 | 478,3957,3321 | 483,2322,1703 | 490,675,143 | 495,2457,1940 | 499,683,169 | 501,2072,1561 | 503,625,115 | 505,3467,2967 | 506,2236,1736 | 508,1035,535 | 511,2065,1573 | 512,3311,2833 | 514,3814,3349 | 517,3966,3515 | 518,4008,3557 | 522,2959,2531 | 524,439,27 | 525,440,44 | 528,720,360 | 529,2037,1677 | 530,1151,791 | 532,2530,2172 | 533,450,92 | 534,1135,790 | 535,2114,1784 | 536,441,111 | 539,3900,3596 | 540,4009,3712 | 542,3497,3229 | 547,3702,3468 | 549,2017,1791 | 551,4062,3857 | 553,3608,3405 | 554,4071,3884 | 555,3034,2850 | 556,211,27 | 558,1070,926 | 559,2805,2664 | 560,3413,3274 | 561,1625,1486 | 562,3913,3778 | 563,230,95 | 564,3969,3853 | 567,3689,3621 | 568,1819,1755 | 569,3019,2973 | 570,1051,1014 | 571,3579,3547 | 572,3785,3762

BATCH_RAW_INFO | 451,4060,3276 | 459,868,116 | 467,2448,1711 | 468,783,57 | 473,789,81 | 478,3958,3321 | 483,2323,1703 | 490,676,143 | 495,2458,1940 | 499,684,169 | 501,2073,1561 | 503,626,115 | 505,3468,2967 | 506,2237,1736 | 508,1036,535 | 511,2066,1573 | 512,3312,2833 | 514,3815,3349 | 517,3967,3515 | 518,4009,3557 | 522,2960,2531 | 524,440,27 | 525,441,44 | 528,721,360 | 529,2038,1677 | 530,1152,791 | 532,2531,2172 | 533,451,92 | 534,1136,790 | 535,2115,1784 | 536,442,111 | 539,3901,3596 | 540,4010,3712 | 542,3498,3229 | 547,3703,3468 | 549,2018,1791 | 551,4063,3857 | 553,3609,3405 | 554,4072,3884 | 555,3035,2850 | 556,212,27 | 558,1071,926 | 559,2806,2664 | 560,3414,3274 | 561,1626,1486 | 562,3914,3778 | 563,231,95 | 564,3970,3853 | 567,3690,3621 | 568,1820,1755 | 569,3020,2973 | 570,1052,1014 | 571,3580,3547 | 572,3786,3762

BATCH_RAW_INFO | 451,4061,3276 | 459,869,116 | 467,2449,1711 | 468,784,57 | 473,790,81 | 478,3959,3321 | 483,2324,1703 | 490,677,143 | 495,2459,1940 | 499,685,169 | 501,2074,1561 | 503,627,115 | 505,3469,2967 | 506,2238,1736 | 508,1037,535 | 511,2067,1573 | 512,3313,2833 | 514,3816,3349 | 517,3968,3515 | 518,4010,3557 | 522,2961,2531 | 524,441,27 | 525,442,44 | 528,722,360 | 529,2039,1677 | 530,1153,791 | 532,2532,2172 | 533,452,92 | 534,1137,790 | 535,2116,1784 | 536,443,111 | 539,3902,3596 | 540,4011,3712 | 542,3499,3229 | 547,3704,3468 | 549,2019,1791 | 551,4064,3857 | 553,3610,3405 | 554,4073,3884 | 555,3036,2850 | 556,213,27 | 558,1072,926 | 559,2807,2664 | 560,3415,3274 | 561,1627,1486 | 562,3915,3778 | 563,232,95 | 564,3971,3853 | 567,3691,3621 | 568,1821,1755 | 569,3021,2973 | 570,1053,1014 | 571,3581,3547 | 572,3787,3762

BATCH_RAW_INFO | 451,4062,3276 | 459,870,116 | 467,2450,1711 | 468,785,57 | 473,791,81 | 478,3960,3321 | 483,2325,1703 | 490,678,143 | 495,2460,1940 | 499,686,169 | 501,2075,1561 | 503,628,115 | 505,3470,2967 | 506,2239,1736 | 508,1038,535 | 511,2068,1573 | 512,3314,2833 | 514,3817,3349 | 517,3969,3515 | 518,4011,3557 | 522,2962,2531 | 524,442,27 | 525,443,44 | 528,723,360 | 529,2040,1677 | 530,1154,791 | 532,2533,2172 | 533,453,92 | 534,1138,790 | 535,2117,1784 | 536,444,111 | 539,3903,3596 | 540,4012,3712 | 542,3500,3229 | 547,3705,3468 | 549,2020,1791 | 551,4065,3857 | 553,3611,3405 | 554,4074,3884 | 555,3037,2850 | 556,214,27 | 558,1073,926 | 559,2808,2664 | 560,3416,3274 | 561,1628,1486 | 562,3916,3778 | 563,233,95 | 564,3972,3853 | 567,3692,3621 | 568,1822,1755 | 569,3022,2973 | 570,1054,1014 | 571,3582,3547 | 572,3788,3762

BATCH_RAW_INFO | 451,4063,3276 | 459,871,116 | 467,2451,1711 | 468,786,57 | 473,792,81 | 478,3961,3321 | 483,2326,1703 | 490,679,143 | 495,2461,1940 | 499,687,169 | 501,2076,1561 | 503,629,115 | 505,3471,2967 | 506,2240,1736 | 508,1039,535 | 511,2069,1573 | 512,3315,2833 | 514,3818,3349 | 517,3970,3515 | 518,4012,3557 | 522,2963,2531 | 524,443,27 | 525,444,44 | 528,724,360 | 529,2041,1677 | 530,1155,791 | 532,2534,2172 | 533,454,92 | 534,1139,790 | 535,2118,1784 | 536,445,111 | 539,3904,3596 | 540,4013,3712 | 542,3501,3229 | 547,3706,3468 | 549,2021,1791 | 551,4066,3857 | 553,3612,3405 | 554,4075,3884 | 555,3038,2850 | 556,215,27 | 558,1074,926 | 559,2809,2664 | 560,3417,3274 | 561,1629,1486 | 562,3917,3778 | 563,234,95 | 564,3973,3853 | 567,3693,3621 | 568,1823,1755 | 569,3023,2973 | 570,1055,1014 | 571,3583,3547 | 572,3789,3762

BATCH_RAW_INFO | 451,4064,3276 | 459,872,116 | 467,2452,1711 | 468,787,57 | 473,793,81 | 478,3962,3321 | 483,2327,1703 | 490,680,143 | 495,2462,1940 | 499,688,169 | 501,2077,1561 | 503,630,115 | 505,3472,2967 | 506,2241,1736 | 508,1040,535 | 511,2070,1573 | 512,3316,2833 | 514,3819,3349 | 517,3971,3515 | 518,4013,3557 | 522,2964,2531 | 524,444,27 | 525,445,44 | 528,725,360 | 529,2042,1677 | 530,1156,791 | 532,2535,2172 | 533,455,92 | 534,1140,790 | 535,2119,1784 | 536,446,111 | 539,3905,3596 | 540,4014,3712 | 542,3502,3229 | 547,3707,3468 | 549,2022,1791 | 551,4067,3857 | 553,3613,3405 | 554,4076,3884 | 555,3039,2850 | 556,216,27 | 558,1075,926 | 559,2810,2664 | 560,3418,3274 | 561,1630,1486 | 562,3918,3778 | 563,235,95 | 564,3974,3853 | 567,3694,3621 | 568,1824,1755 | 569,3024,2973 | 570,1056,1014 | 571,3584,3547 | 572,3790,3762

BATCH_RAW_INFO | 451,4065,3276 | 459,873,116 | 467,2453,1711 | 468,788,57 | 473,794,81 | 478,3963,3321 | 483,2328,1703 | 490,681,143 | 495,2463,1940 | 499,689,169 | 501,2078,1561 | 503,631,115 | 505,3473,2967 | 506,2242,1736 | 508,1041,535 | 511,2071,1573 | 512,3317,2833 | 514,3820,3349 | 517,3972,3515 | 518,4014,3557 | 522,2965,2531 | 524,445,27 | 525,446,44 | 528,726,360 | 529,2043,1677 | 530,1157,791 | 532,2536,2172 | 533,456,92 | 534,1141,790 | 535,2120,1784 | 536,447,111 | 539,3906,3596 | 540,4015,3712 | 542,3503,3229 | 547,3708,3468 | 549,2023,1791 | 551,4068,3857 | 553,3614,3405 | 554,4077,3884 | 555,3040,2850 | 556,217,27 | 558,1076,926 | 559,2811,2664 | 560,3419,3274 | 561,1631,1486 | 562,3919,3778 | 563,236,95 | 564,3975,3853 | 567,3695,3621 | 568,1825,1755 | 569,3025,2973 | 570,1057,1014 | 571,3585,3547 | 572,3791,3762

BATCH_RAW_INFO | 451,4066,3276 | 459,874,116 | 467,2454,1711 | 468,789,57 | 473,795,81 | 478,3964,3321 | 483,2329,1703 | 490,682,143 | 495,2464,1940 | 499,690,169 | 501,2079,1561 | 503,632,115 | 505,3474,2967 | 506,2243,1736 | 508,1042,535 | 511,2072,1573 | 512,3318,2833 | 514,3821,3349 | 517,3973,3515 | 518,4015,3557 | 522,2966,2531 | 524,446,27 | 525,447,44 | 528,727,360 | 529,2044,1677 | 530,1158,791 | 532,2537,2172 | 533,457,92 | 534,1142,790 | 535,2121,1784 | 536,448,111 | 539,3907,3596 | 540,4016,3712 | 542,3504,3229 | 547,3709,3468 | 549,2024,1791 | 551,4069,3857 | 553,3615,3405 | 554,4078,3884 | 555,3041,2850 | 556,218,27 | 558,1077,926 | 559,2812,2664 | 560,3420,3274 | 561,1632,1486 | 562,3920,3778 | 563,237,95 | 564,3976,3853 | 567,3696,3621 | 568,1826,1755 | 569,3026,2973 | 570,1058,1014 | 571,3586,3547 | 572,3792,3762

BATCH_RAW_INFO | 573,381,380

BATCH_RAW_INFO | 451,4067,3276 | 459,875,116 | 467,2455,1711 | 468,790,57 | 473,796,81 | 478,3965,3321 | 483,2330,1703 | 490,683,143 | 495,2465,1940 | 499,691,169 | 501,2080,1561 | 503,633,115 | 505,3475,2967 | 506,2244,1736 | 508,1043,535 | 511,2073,1573 | 512,3319,2833 | 514,3822,3349 | 517,3974,3515 | 518,4016,3557 | 522,2967,2531 | 524,447,27 | 525,448,44 | 528,728,360 | 529,2045,1677 | 530,1159,791 | 532,2538,2172 | 533,458,92 | 534,1143,790 | 535,2122,1784 | 536,449,111 | 539,3908,3596 | 540,4017,3712 | 542,3505,3229 | 547,3710,3468 | 549,2025,1791 | 551,4070,3857 | 553,3616,3405 | 554,4079,3884 | 555,3042,2850 | 556,219,27 | 558,1078,926 | 559,2813,2664 | 560,3421,3274 | 561,1633,1486 | 562,3921,3778 | 563,238,95 | 564,3977,3853 | 567,3697,3621 | 568,1827,1755 | 569,3027,2973 | 570,1059,1014 | 571,3587,3547 | 572,3793,3762 | 573,382,380

BATCH_RAW_INFO | 451,4068,3276 | 459,876,116 | 467,2456,1711 | 468,791,57 | 473,797,81 | 478,3966,3321 | 483,2331,1703 | 490,684,143 | 495,2466,1940 | 499,692,169 | 501,2081,1561 | 503,634,115 | 505,3476,2967 | 506,2245,1736 | 508,1044,535 | 511,2074,1573 | 512,3320,2833 | 514,3823,3349 | 517,3975,3515 | 518,4017,3557 | 522,2968,2531 | 524,448,27 | 525,449,44 | 528,729,360 | 529,2046,1677 | 530,1160,791 | 532,2539,2172 | 533,459,92 | 534,1144,790 | 535,2123,1784 | 536,450,111 | 539,3909,3596 | 540,4018,3712 | 542,3506,3229 | 547,3711,3468 | 549,2026,1791 | 551,4071,3857 | 553,3617,3405 | 554,4080,3884 | 555,3043,2850 | 556,220,27 | 558,1079,926 | 559,2814,2664 | 560,3422,3274 | 561,1634,1486 | 562,3922,3778 | 563,239,95 | 564,3978,3853 | 567,3698,3621 | 568,1828,1755 | 569,3028,2973 | 570,1060,1014 | 571,3588,3547 | 572,3794,3762 | 573,383,380

BATCH_RAW_INFO | 451,4069,3276 | 459,877,116 | 467,2457,1711 | 468,792,57 | 473,798,81 | 478,3967,3321 | 483,2332,1703 | 490,685,143 | 495,2467,1940 | 499,693,169 | 501,2082,1561 | 503,635,115 | 505,3477,2967 | 506,2246,1736 | 508,1045,535 | 511,2075,1573 | 512,3321,2833 | 514,3824,3349 | 517,3976,3515 | 518,4018,3557 | 522,2969,2531 | 524,449,27 | 525,450,44 | 528,730,360 | 529,2047,1677 | 530,1161,791 | 532,2540,2172 | 533,460,92 | 534,1145,790 | 535,2124,1784 | 536,451,111 | 539,3910,3596 | 540,4019,3712 | 542,3507,3229 | 547,3712,3468 | 549,2027,1791 | 551,4072,3857 | 553,3618,3405 | 554,4081,3884 | 555,3044,2850 | 556,221,27 | 558,1080,926 | 559,2815,2664 | 560,3423,3274 | 561,1635,1486 | 562,3923,3778 | 563,240,95 | 564,3979,3853 | 567,3699,3621 | 568,1829,1755 | 569,3029,2973 | 570,1061,1014 | 571,3589,3547 | 572,3795,3762 | 573,384,380

BATCH_RAW_INFO | 574,2194,2193

BATCH_RAW_INFO | 451,4070,3276 | 459,878,116 | 467,2458,1711 | 468,793,57 | 473,799,81 | 478,3968,3321 | 483,2333,1703 | 490,686,143 | 495,2468,1940 | 499,694,169 | 501,2083,1561 | 503,636,115 | 505,3478,2967 | 506,2247,1736 | 508,1046,535 | 511,2076,1573 | 512,3322,2833 | 514,3825,3349 | 517,3977,3515 | 518,4019,3557 | 522,2970,2531 | 524,450,27 | 525,451,44 | 528,731,360 | 529,2048,1677 | 530,1162,791 | 532,2541,2172 | 533,461,92 | 534,1146,790 | 535,2125,1784 | 536,452,111 | 539,3911,3596 | 540,4020,3712 | 542,3508,3229 | 547,3713,3468 | 549,2028,1791 | 551,4073,3857 | 553,3619,3405 | 554,4082,3884 | 555,3045,2850 | 556,222,27 | 558,1081,926 | 559,2816,2664 | 560,3424,3274 | 561,1636,1486 | 562,3924,3778 | 563,241,95 | 564,3980,3853 | 567,3700,3621 | 568,1830,1755 | 569,3030,2973 | 570,1062,1014 | 571,3590,3547 | 572,3796,3762 | 573,385,380 | 574,2195,2193

BATCH_RAW_INFO | 451,4071,3276 | 459,879,116 | 467,2459,1711 | 468,794,57 | 473,800,81 | 478,3969,3321 | 483,2334,1703 | 490,687,143 | 495,2469,1940 | 499,695,169 | 501,2084,1561 | 503,637,115 | 505,3479,2967 | 506,2248,1736 | 508,1047,535 | 511,2077,1573 | 512,3323,2833 | 514,3826,3349 | 517,3978,3515 | 518,4020,3557 | 522,2971,2531 | 524,451,27 | 525,452,44 | 528,732,360 | 529,2049,1677 | 530,1163,791 | 532,2542,2172 | 533,462,92 | 534,1147,790 | 535,2126,1784 | 536,453,111 | 539,3912,3596 | 540,4021,3712 | 542,3509,3229 | 547,3714,3468 | 549,2029,1791 | 551,4074,3857 | 553,3620,3405 | 554,4083,3884 | 555,3046,2850 | 556,223,27 | 558,1082,926 | 559,2817,2664 | 560,3425,3274 | 561,1637,1486 | 562,3925,3778 | 563,242,95 | 564,3981,3853 | 567,3701,3621 | 568,1831,1755 | 569,3031,2973 | 570,1063,1014 | 571,3591,3547 | 572,3797,3762 | 573,386,380 | 574,2196,2193

BATCH_RAW_INFO | 451,4072,3276 | 459,880,116 | 467,2460,1711 | 468,795,57 | 473,801,81 | 478,3970,3321 | 483,2335,1703 | 490,688,143 | 495,2470,1940 | 499,696,169 | 501,2085,1561 | 503,638,115 | 505,3480,2967 | 506,2249,1736 | 511,2078,1573 | 512,3324,2833 | 514,3827,3349 | 517,3979,3515 | 518,4021,3557 | 522,2972,2531 | 524,452,27 | 525,453,44 | 528,733,360 | 529,2050,1677 | 530,1164,791 | 532,2543,2172 | 533,463,92 | 534,1148,790 | 535,2127,1784 | 536,454,111 | 539,3913,3596 | 540,4022,3712 | 542,3510,3229 | 547,3715,3468 | 549,2030,1791 | 551,4075,3857 | 553,3621,3405 | 554,4084,3884 | 555,3047,2850 | 556,224,27 | 558,1083,926 | 559,2818,2664 | 560,3426,3274 | 561,1638,1486 | 562,3926,3778 | 563,243,95 | 564,3982,3853 | 567,3702,3621 | 568,1832,1755 | 569,3032,2973 | 570,1064,1014 | 571,3592,3547 | 572,3798,3762 | 573,387,380 | 574,2197,2193

BATCH_RAW_INFO | 451,4073,3276 | 459,881,116 | 467,2461,1711 | 468,796,57 | 473,802,81 | 478,3971,3321 | 483,2336,1703 | 490,689,143 | 495,2471,1940 | 499,697,169 | 501,2086,1561 | 503,639,115 | 505,3481,2967 | 506,2250,1736 | 511,2079,1573 | 512,3325,2833 | 514,3828,3349 | 517,3980,3515 | 518,4022,3557 | 522,2973,2531 | 524,453,27 | 525,454,44 | 528,734,360 | 529,2051,1677 | 530,1165,791 | 532,2544,2172 | 533,464,92 | 534,1149,790 | 535,2128,1784 | 536,455,111 | 539,3914,3596 | 540,4023,3712 | 542,3511,3229 | 547,3716,3468 | 549,2031,1791 | 551,4076,3857 | 553,3622,3405 | 554,4085,3884 | 555,3048,2850 | 556,225,27 | 558,1084,926 | 559,2819,2664 | 560,3427,3274 | 561,1639,1486 | 562,3927,3778 | 563,244,95 | 564,3983,3853 | 567,3703,3621 | 568,1833,1755 | 569,3033,2973 | 570,1065,1014 | 571,3593,3547 | 572,3799,3762 | 573,388,380 | 574,2198,2193

BATCH_RAW_INFO | 451,4074,3276 | 459,882,116 | 467,2462,1711 | 468,797,57 | 473,803,81 | 478,3972,3321 | 483,2337,1703 | 490,690,143 | 495,2472,1940 | 499,698,169 | 501,2087,1561 | 503,640,115 | 505,3482,2967 | 506,2251,1736 | 511,2080,1573 | 512,3326,2833 | 514,3829,3349 | 517,3981,3515 | 518,4023,3557 | 522,2974,2531 | 524,454,27 | 525,455,44 | 528,735,360 | 529,2052,1677 | 530,1166,791 | 532,2545,2172 | 533,465,92 | 534,1150,790 | 535,2129,1784 | 536,456,111 | 539,3915,3596 | 540,4024,3712 | 542,3512,3229 | 547,3717,3468 | 549,2032,1791 | 551,4077,3857 | 553,3623,3405 | 554,4086,3884 | 555,3049,2850 | 556,226,27 | 558,1085,926 | 559,2820,2664 | 560,3428,3274 | 561,1640,1486 | 562,3928,3778 | 563,245,95 | 564,3984,3853 | 567,3704,3621 | 568,1834,1755 | 569,3034,2973 | 570,1066,1014 | 571,3594,3547 | 572,3800,3762 | 573,389,380 | 574,2199,2193

BATCH_RAW_INFO | 451,4075,3276 | 459,883,116 | 467,2463,1711 | 468,798,57 | 473,804,81 | 478,3973,3321 | 483,2338,1703 | 490,691,143 | 495,2473,1940 | 499,699,169 | 501,2088,1561 | 503,641,115 | 505,3483,2967 | 506,2252,1736 | 511,2081,1573 | 512,3327,2833 | 514,3830,3349 | 517,3982,3515 | 518,4024,3557 | 522,2975,2531 | 524,455,27 | 525,456,44 | 528,736,360 | 529,2053,1677 | 530,1167,791 | 532,2546,2172 | 533,466,92 | 534,1151,790 | 535,2130,1784 | 536,457,111 | 539,3916,3596 | 540,4025,3712 | 542,3513,3229 | 547,3718,3468 | 549,2033,1791 | 551,4078,3857 | 553,3624,3405 | 554,4087,3884 | 555,3050,2850 | 556,227,27 | 558,1086,926 | 559,2821,2664 | 560,3429,3274 | 561,1641,1486 | 562,3929,3778 | 563,246,95 | 564,3985,3853 | 567,3705,3621 | 568,1835,1755 | 569,3035,2973 | 570,1067,1014 | 571,3595,3547 | 572,3801,3762 | 573,390,380 | 574,2200,2193

BATCH_RAW_INFO | 451,4076,3276 | 459,884,116 | 467,2464,1711 | 468,799,57 | 473,805,81 | 478,3974,3321 | 483,2339,1703 | 490,692,143 | 495,2474,1940 | 499,700,169 | 501,2089,1561 | 503,642,115 | 505,3484,2967 | 506,2253,1736 | 511,2082,1573 | 512,3328,2833 | 514,3831,3349 | 517,3983,3515 | 518,4025,3557 | 522,2976,2531 | 524,456,27 | 525,457,44 | 528,737,360 | 529,2054,1677 | 530,1168,791 | 532,2547,2172 | 533,467,92 | 534,1152,790 | 535,2131,1784 | 536,458,111 | 539,3917,3596 | 540,4026,3712 | 542,3514,3229 | 547,3719,3468 | 549,2034,1791 | 551,4079,3857 | 553,3625,3405 | 554,4088,3884 | 555,3051,2850 | 556,228,27 | 558,1087,926 | 559,2822,2664 | 560,3430,3274 | 561,1642,1486 | 562,3930,3778 | 563,247,95 | 564,3986,3853 | 567,3706,3621 | 568,1836,1755 | 569,3036,2973 | 570,1068,1014 | 571,3596,3547 | 572,3802,3762 | 573,391,380 | 574,2201,2193

BATCH_RAW_INFO | 451,4077,3276 | 459,885,116 | 467,2465,1711 | 468,800,57 | 473,806,81 | 478,3975,3321 | 483,2340,1703 | 490,693,143 | 495,2475,1940 | 499,701,169 | 501,2090,1561 | 503,643,115 | 505,3485,2967 | 506,2254,1736 | 511,2083,1573 | 512,3329,2833 | 514,3832,3349 | 517,3984,3515 | 518,4026,3557 | 522,2977,2531 | 524,457,27 | 525,458,44 | 528,738,360 | 529,2055,1677 | 530,1169,791 | 532,2548,2172 | 533,468,92 | 534,1153,790 | 535,2132,1784 | 536,459,111 | 539,3918,3596 | 540,4027,3712 | 542,3515,3229 | 547,3720,3468 | 549,2035,1791 | 551,4080,3857 | 553,3626,3405 | 554,4089,3884 | 555,3052,2850 | 556,229,27 | 558,1088,926 | 559,2823,2664 | 560,3431,3274 | 561,1643,1486 | 562,3931,3778 | 563,248,95 | 564,3987,3853 | 567,3707,3621 | 568,1837,1755 | 569,3037,2973 | 570,1069,1014 | 571,3597,3547 | 572,3803,3762 | 573,392,380 | 574,2202,2193

BATCH_RAW_INFO | 451,4078,3276 | 459,886,116 | 467,2466,1711 | 468,801,57 | 473,807,81 | 478,3976,3321 | 483,2341,1703 | 490,694,143 | 495,2476,1940 | 499,702,169 | 501,2091,1561 | 503,644,115 | 505,3486,2967 | 506,2255,1736 | 511,2084,1573 | 512,3330,2833 | 514,3833,3349 | 517,3985,3515 | 518,4027,3557 | 522,2978,2531 | 524,458,27 | 525,459,44 | 528,739,360 | 529,2056,1677 | 530,1170,791 | 532,2549,2172 | 533,469,92 | 534,1154,790 | 535,2133,1784 | 536,460,111 | 539,3919,3596 | 540,4028,3712 | 542,3516,3229 | 547,3721,3468 | 549,2036,1791 | 551,4081,3857 | 553,3627,3405 | 554,4090,3884 | 555,3053,2850 | 556,230,27 | 558,1089,926 | 559,2824,2664 | 560,3432,3274 | 561,1644,1486 | 562,3932,3778 | 563,249,95 | 564,3988,3853 | 567,3708,3621 | 568,1838,1755 | 569,3038,2973 | 570,1070,1014 | 571,3598,3547 | 572,3804,3762 | 573,393,380 | 574,2203,2193

BATCH_RAW_INFO | 451,4079,3276 | 459,887,116 | 467,2467,1711 | 468,802,57 | 473,808,81 | 478,3977,3321 | 483,2342,1703 | 490,695,143 | 495,2477,1940 | 499,703,169 | 501,2092,1561 | 503,645,115 | 505,3487,2967 | 506,2256,1736 | 511,2085,1573 | 512,3331,2833 | 514,3834,3349 | 517,3986,3515 | 518,4028,3557 | 522,2979,2531 | 524,459,27 | 525,460,44 | 528,740,360 | 529,2057,1677 | 530,1171,791 | 532,2550,2172 | 533,470,92 | 534,1155,790 | 535,2134,1784 | 536,461,111 | 539,3920,3596 | 540,4029,3712 | 542,3517,3229 | 547,3722,3468 | 549,2037,1791 | 551,4082,3857 | 553,3628,3405 | 554,4091,3884 | 555,3054,2850 | 556,231,27 | 558,1090,926 | 559,2825,2664 | 560,3433,3274 | 561,1645,1486 | 562,3933,3778 | 563,250,95 | 564,3989,3853 | 567,3709,3621 | 568,1839,1755 | 569,3039,2973 | 570,1071,1014 | 571,3599,3547 | 572,3805,3762 | 573,394,380 | 574,2204,2193

BATCH_RAW_INFO | 451,4080,3276 | 459,888,116 | 467,2468,1711 | 468,803,57 | 473,809,81 | 478,3978,3321 | 483,2343,1703 | 490,696,143 | 495,2478,1940 | 499,704,169 | 501,2093,1561 | 503,646,115 | 505,3488,2967 | 506,2257,1736 | 511,2086,1573 | 512,3332,2833 | 514,3835,3349 | 517,3987,3515 | 518,4029,3557 | 522,2980,2531 | 524,460,27 | 525,461,44 | 528,741,360 | 529,2058,1677 | 530,1172,791 | 532,2551,2172 | 533,471,92 | 534,1156,790 | 535,2135,1784 | 536,462,111 | 539,3921,3596 | 540,4030,3712 | 542,3518,3229 | 547,3723,3468 | 549,2038,1791 | 551,4083,3857 | 553,3629,3405 | 554,4092,3884 | 555,3055,2850 | 556,232,27 | 558,1091,926 | 559,2826,2664 | 560,3434,3274 | 561,1646,1486 | 562,3934,3778 | 563,251,95 | 564,3990,3853 | 567,3710,3621 | 568,1840,1755 | 569,3040,2973 | 570,1072,1014 | 571,3600,3547 | 572,3806,3762 | 573,395,380 | 574,2205,2193

BATCH_RAW_INFO | 451,4081,3276 | 459,889,116 | 467,2469,1711 | 468,804,57 | 473,810,81 | 478,3979,3321 | 483,2344,1703 | 490,697,143 | 495,2479,1940 | 499,705,169 | 501,2094,1561 | 503,647,115 | 505,3489,2967 | 506,2258,1736 | 511,2087,1573 | 512,3333,2833 | 514,3836,3349 | 517,3988,3515 | 518,4030,3557 | 522,2981,2531 | 524,461,27 | 525,462,44 | 528,742,360 | 529,2059,1677 | 530,1173,791 | 532,2552,2172 | 533,472,92 | 534,1157,790 | 535,2136,1784 | 536,463,111 | 539,3922,3596 | 540,4031,3712 | 542,3519,3229 | 547,3724,3468 | 549,2039,1791 | 551,4084,3857 | 553,3630,3405 | 554,4093,3884 | 555,3056,2850 | 556,233,27 | 558,1092,926 | 559,2827,2664 | 560,3435,3274 | 561,1647,1486 | 562,3935,3778 | 563,252,95 | 564,3991,3853 | 567,3711,3621 | 568,1841,1755 | 569,3041,2973 | 570,1073,1014 | 571,3601,3547 | 572,3807,3762 | 573,396,380 | 574,2206,2193

BATCH_RAW_INFO | 451,4082,3276 | 459,890,116 | 467,2470,1711 | 468,805,57 | 473,811,81 | 478,3980,3321 | 483,2345,1703 | 490,698,143 | 495,2480,1940 | 499,706,169 | 501,2095,1561 | 503,648,115 | 505,3490,2967 | 506,2259,1736 | 511,2088,1573 | 512,3334,2833 | 514,3837,3349 | 517,3989,3515 | 518,4031,3557 | 522,2982,2531 | 524,462,27 | 525,463,44 | 528,743,360 | 529,2060,1677 | 530,1174,791 | 532,2553,2172 | 533,473,92 | 534,1158,790 | 535,2137,1784 | 536,464,111 | 539,3923,3596 | 540,4032,3712 | 542,3520,3229 | 547,3725,3468 | 549,2040,1791 | 551,4085,3857 | 553,3631,3405 | 554,4094,3884 | 555,3057,2850 | 556,234,27 | 558,1093,926 | 559,2828,2664 | 560,3436,3274 | 561,1648,1486 | 562,3936,3778 | 563,253,95 | 564,3992,3853 | 567,3712,3621 | 568,1842,1755 | 569,3042,2973 | 570,1074,1014 | 571,3602,3547 | 572,3808,3762 | 573,397,380 | 574,2207,2193

BATCH_RAW_INFO | 451,4083,3276 | 459,891,116 | 467,2471,1711 | 468,806,57 | 473,812,81 | 478,3981,3321 | 483,2346,1703 | 490,699,143 | 495,2481,1940 | 499,707,169 | 501,2096,1561 | 503,649,115 | 505,3491,2967 | 506,2260,1736 | 511,2089,1573 | 512,3335,2833 | 514,3838,3349 | 517,3990,3515 | 518,4032,3557 | 522,2983,2531 | 524,463,27 | 525,464,44 | 528,744,360 | 529,2061,1677 | 530,1175,791 | 532,2554,2172 | 533,474,92 | 534,1159,790 | 535,2138,1784 | 536,465,111 | 539,3924,3596 | 540,4033,3712 | 542,3521,3229 | 547,3726,3468 | 549,2041,1791 | 551,4086,3857 | 553,3632,3405 | 554,4095,3884 | 555,3058,2850 | 556,235,27 | 558,1094,926 | 559,2829,2664 | 560,3437,3274 | 561,1649,1486 | 562,3937,3778 | 563,254,95 | 564,3993,3853 | 567,3713,3621 | 568,1843,1755 | 569,3043,2973 | 570,1075,1014 | 571,3603,3547 | 572,3809,3762 | 573,398,380 | 574,2208,2193

BATCH_RAW_INFO | 451,4084,3276 | 459,892,116 | 467,2472,1711 | 468,807,57 | 473,813,81 | 478,3982,3321 | 483,2347,1703 | 490,700,143 | 495,2482,1940 | 499,708,169 | 501,2097,1561 | 503,650,115 | 505,3492,2967 | 506,2261,1736 | 511,2090,1573 | 512,3336,2833 | 514,3839,3349 | 517,3991,3515 | 518,4033,3557 | 522,2984,2531 | 524,464,27 | 525,465,44 | 528,745,360 | 529,2062,1677 | 530,1176,791 | 532,2555,2172 | 533,475,92 | 534,1160,790 | 535,2139,1784 | 536,466,111 | 539,3925,3596 | 540,4034,3712 | 542,3522,3229 | 547,3727,3468 | 549,2042,1791 | 551,4087,3857 | 553,3633,3405 | 555,3059,2850 | 556,236,27 | 558,1095,926 | 559,2830,2664 | 560,3438,3274 | 561,1650,1486 | 562,3938,3778 | 563,255,95 | 564,3994,3853 | 567,3714,3621 | 568,1844,1755 | 569,3044,2973 | 570,1076,1014 | 571,3604,3547 | 572,3810,3762 | 573,399,380 | 574,2209,2193

BATCH_RAW_INFO | 451,4085,3276 | 459,893,116 | 467,2473,1711 | 468,808,57 | 473,814,81 | 478,3983,3321 | 483,2348,1703 | 490,701,143 | 495,2483,1940 | 499,709,169 | 501,2098,1561 | 503,651,115 | 505,3493,2967 | 506,2262,1736 | 511,2091,1573 | 512,3337,2833 | 514,3840,3349 | 517,3992,3515 | 518,4034,3557 | 522,2985,2531 | 524,465,27 | 525,466,44 | 528,746,360 | 529,2063,1677 | 530,1177,791 | 532,2556,2172 | 533,476,92 | 534,1161,790 | 535,2140,1784 | 536,467,111 | 539,3926,3596 | 540,4035,3712 | 542,3523,3229 | 547,3728,3468 | 549,2043,1791 | 551,4088,3857 | 553,3634,3405 | 555,3060,2850 | 556,237,27 | 558,1096,926 | 559,2831,2664 | 560,3439,3274 | 561,1651,1486 | 562,3939,3778 | 563,256,95 | 564,3995,3853 | 567,3715,3621 | 568,1845,1755 | 569,3045,2973 | 570,1077,1014 | 571,3605,3547 | 572,3811,3762 | 573,400,380 | 574,2210,2193

BATCH_RAW_INFO | 575,443,442

BATCH_RAW_INFO | 451,4086,3276 | 459,894,116 | 467,2474,1711 | 468,809,57 | 473,815,81 | 478,3984,3321 | 483,2349,1703 | 490,702,143 | 495,2484,1940 | 499,710,169 | 501,2099,1561 | 503,652,115 | 505,3494,2967 | 506,2263,1736 | 511,2092,1573 | 512,3338,2833 | 514,3841,3349 | 517,3993,3515 | 518,4035,3557 | 522,2986,2531 | 524,466,27 | 525,467,44 | 528,747,360 | 529,2064,1677 | 530,1178,791 | 532,2557,2172 | 533,477,92 | 534,1162,790 | 535,2141,1784 | 536,468,111 | 539,3927,3596 | 540,4036,3712 | 542,3524,3229 | 547,3729,3468 | 549,2044,1791 | 551,4089,3857 | 553,3635,3405 | 555,3061,2850 | 556,238,27 | 558,1097,926 | 559,2832,2664 | 560,3440,3274 | 561,1652,1486 | 562,3940,3778 | 563,257,95 | 564,3996,3853 | 567,3716,3621 | 568,1846,1755 | 569,3046,2973 | 570,1078,1014 | 571,3606,3547 | 572,3812,3762 | 573,401,380 | 574,2211,2193 | 575,444,442

BATCH_RAW_INFO | 451,4087,3276 | 459,895,116 | 467,2475,1711 | 468,810,57 | 473,816,81 | 478,3985,3321 | 483,2350,1703 | 490,703,143 | 495,2485,1940 | 499,711,169 | 501,2100,1561 | 503,653,115 | 505,3495,2967 | 506,2264,1736 | 511,2093,1573 | 512,3339,2833 | 514,3842,3349 | 517,3994,3515 | 518,4036,3557 | 522,2987,2531 | 524,467,27 | 525,468,44 | 528,748,360 | 529,2065,1677 | 530,1179,791 | 532,2558,2172 | 533,478,92 | 534,1163,790 | 535,2142,1784 | 536,469,111 | 539,3928,3596 | 540,4037,3712 | 542,3525,3229 | 547,3730,3468 | 549,2045,1791 | 551,4090,3857 | 553,3636,3405 | 555,3062,2850 | 556,239,27 | 558,1098,926 | 559,2833,2664 | 560,3441,3274 | 561,1653,1486 | 562,3941,3778 | 563,258,95 | 564,3997,3853 | 567,3717,3621 | 568,1847,1755 | 569,3047,2973 | 570,1079,1014 | 571,3607,3547 | 572,3813,3762 | 573,402,380 | 574,2212,2193 | 575,445,442

BATCH_RAW_INFO | 451,4088,3276 | 459,896,116 | 467,2476,1711 | 468,811,57 | 473,817,81 | 478,3986,3321 | 483,2351,1703 | 490,704,143 | 495,2486,1940 | 499,712,169 | 501,2101,1561 | 503,654,115 | 505,3496,2967 | 506,2265,1736 | 511,2094,1573 | 512,3340,2833 | 514,3843,3349 | 517,3995,3515 | 518,4037,3557 | 522,2988,2531 | 524,468,27 | 525,469,44 | 528,749,360 | 529,2066,1677 | 530,1180,791 | 532,2559,2172 | 533,479,92 | 534,1164,790 | 535,2143,1784 | 536,470,111 | 539,3929,3596 | 540,4038,3712 | 542,3526,3229 | 547,3731,3468 | 549,2046,1791 | 551,4091,3857 | 553,3637,3405 | 555,3063,2850 | 556,240,27 | 558,1099,926 | 559,2834,2664 | 560,3442,3274 | 561,1654,1486 | 562,3942,3778 | 563,259,95 | 564,3998,3853 | 567,3718,3621 | 568,1848,1755 | 569,3048,2973 | 570,1080,1014 | 571,3608,3547 | 572,3814,3762 | 573,403,380 | 574,2213,2193 | 575,446,442

BATCH_RAW_INFO | 451,4089,3276 | 459,897,116 | 467,2477,1711 | 468,812,57 | 473,818,81 | 478,3987,3321 | 483,2352,1703 | 490,705,143 | 495,2487,1940 | 499,713,169 | 501,2102,1561 | 503,655,115 | 505,3497,2967 | 506,2266,1736 | 511,2095,1573 | 512,3341,2833 | 514,3844,3349 | 517,3996,3515 | 518,4038,3557 | 522,2989,2531 | 524,469,27 | 525,470,44 | 528,750,360 | 529,2067,1677 | 530,1181,791 | 532,2560,2172 | 533,480,92 | 534,1165,790 | 535,2144,1784 | 536,471,111 | 539,3930,3596 | 540,4039,3712 | 542,3527,3229 | 547,3732,3468 | 549,2047,1791 | 551,4092,3857 | 553,3638,3405 | 555,3064,2850 | 556,241,27 | 558,1100,926 | 559,2835,2664 | 560,3443,3274 | 561,1655,1486 | 562,3943,3778 | 563,260,95 | 564,3999,3853 | 567,3719,3621 | 568,1849,1755 | 569,3049,2973 | 570,1081,1014 | 571,3609,3547 | 572,3815,3762 | 573,404,380 | 574,2214,2193 | 575,447,442

BATCH_RAW_INFO | 451,4090,3276 | 459,898,116 | 467,2478,1711 | 468,813,57 | 473,819,81 | 478,3988,3321 | 483,2353,1703 | 490,706,143 | 495,2488,1940 | 499,714,169 | 501,2103,1561 | 503,656,115 | 505,3498,2967 | 506,2267,1736 | 511,2096,1573 | 512,3342,2833 | 514,3845,3349 | 517,3997,3515 | 518,4039,3557 | 522,2990,2531 | 524,470,27 | 525,471,44 | 528,751,360 | 529,2068,1677 | 530,1182,791 | 532,2561,2172 | 533,481,92 | 534,1166,790 | 535,2145,1784 | 536,472,111 | 539,3931,3596 | 540,4040,3712 | 542,3528,3229 | 547,3733,3468 | 549,2048,1791 | 551,4093,3857 | 553,3639,3405 | 555,3065,2850 | 556,242,27 | 558,1101,926 | 559,2836,2664 | 560,3444,3274 | 561,1656,1486 | 562,3944,3778 | 563,261,95 | 564,4000,3853 | 567,3720,3621 | 568,1850,1755 | 569,3050,2973 | 570,1082,1014 | 571,3610,3547 | 572,3816,3762 | 573,405,380 | 574,2215,2193 | 575,448,442

BATCH_RAW_INFO | 451,4091,3276 | 459,899,116 | 467,2479,1711 | 468,814,57 | 473,820,81 | 478,3989,3321 | 483,2354,1703 | 490,707,143 | 495,2489,1940 | 499,715,169 | 501,2104,1561 | 503,657,115 | 505,3499,2967 | 506,2268,1736 | 511,2097,1573 | 512,3343,2833 | 514,3846,3349 | 517,3998,3515 | 518,4040,3557 | 522,2991,2531 | 524,471,27 | 525,472,44 | 528,752,360 | 529,2069,1677 | 530,1183,791 | 532,2562,2172 | 533,482,92 | 534,1167,790 | 535,2146,1784 | 536,473,111 | 539,3932,3596 | 540,4041,3712 | 542,3529,3229 | 547,3734,3468 | 549,2049,1791 | 551,4094,3857 | 553,3640,3405 | 555,3066,2850 | 556,243,27 | 558,1102,926 | 559,2837,2664 | 560,3445,3274 | 561,1657,1486 | 562,3945,3778 | 563,262,95 | 564,4001,3853 | 567,3721,3621 | 568,1851,1755 | 569,3051,2973 | 570,1083,1014 | 571,3611,3547 | 572,3817,3762 | 573,406,380 | 574,2216,2193 | 575,449,442

BATCH_RAW_INFO | 451,4092,3276 | 459,900,116 | 467,2480,1711 | 468,815,57 | 473,821,81 | 478,3990,3321 | 483,2355,1703 | 490,708,143 | 495,2490,1940 | 499,716,169 | 501,2105,1561 | 503,658,115 | 505,3500,2967 | 506,2269,1736 | 511,2098,1573 | 512,3344,2833 | 514,3847,3349 | 517,3999,3515 | 518,4041,3557 | 522,2992,2531 | 524,472,27 | 525,473,44 | 528,753,360 | 529,2070,1677 | 530,1184,791 | 532,2563,2172 | 533,483,92 | 534,1168,790 | 535,2147,1784 | 536,474,111 | 539,3933,3596 | 540,4042,3712 | 542,3530,3229 | 547,3735,3468 | 549,2050,1791 | 551,4095,3857 | 553,3641,3405 | 555,3067,2850 | 556,244,27 | 558,1103,926 | 559,2838,2664 | 560,3446,3274 | 561,1658,1486 | 562,3946,3778 | 563,263,95 | 564,4002,3853 | 567,3722,3621 | 568,1852,1755 | 569,3052,2973 | 570,1084,1014 | 571,3612,3547 | 572,3818,3762 | 573,407,380 | 574,2217,2193 | 575,450,442

BATCH_RAW_INFO | 451,4093,3276 | 459,901,116 | 467,2481,1711 | 468,816,57 | 473,822,81 | 478,3991,3321 | 483,2356,1703 | 490,709,143 | 495,2491,1940 | 499,717,169 | 501,2106,1561 | 503,659,115 | 505,3501,2967 | 506,2270,1736 | 511,2099,1573 | 512,3345,2833 | 514,3848,3349 | 517,4000,3515 | 518,4042,3557 | 522,2993,2531 | 524,473,27 | 525,474,44 | 528,754,360 | 529,2071,1677 | 530,1185,791 | 532,2564,2172 | 533,484,92 | 534,1169,790 | 535,2148,1784 | 536,475,111 | 539,3934,3596 | 540,4043,3712 | 542,3531,3229 | 547,3736,3468 | 549,2051,1791 | 553,3642,3405 | 555,3068,2850 | 556,245,27 | 558,1104,926 | 559,2839,2664 | 560,3447,3274 | 561,1659,1486 | 562,3947,3778 | 563,264,95 | 564,4003,3853 | 567,3723,3621 | 568,1853,1755 | 569,3053,2973 | 570,1085,1014 | 571,3613,3547 | 572,3819,3762 | 573,408,380 | 574,2218,2193 | 575,451,442

BATCH_RAW_INFO | 576,3524,3523

BATCH_RAW_INFO | 451,4094,3276 | 459,902,116 | 467,2482,1711 | 468,817,57 | 473,823,81 | 478,3992,3321 | 483,2357,1703 | 490,710,143 | 495,2492,1940 | 499,718,169 | 501,2107,1561 | 503,660,115 | 505,3502,2967 | 506,2271,1736 | 511,2100,1573 | 512,3346,2833 | 514,3849,3349 | 517,4001,3515 | 518,4043,3557 | 522,2994,2531 | 524,474,27 | 525,475,44 | 528,755,360 | 529,2072,1677 | 530,1186,791 | 532,2565,2172 | 533,485,92 | 534,1170,790 | 535,2149,1784 | 536,476,111 | 539,3935,3596 | 540,4044,3712 | 542,3532,3229 | 547,3737,3468 | 549,2052,1791 | 553,3643,3405 | 555,3069,2850 | 556,246,27 | 558,1105,926 | 559,2840,2664 | 560,3448,3274 | 561,1660,1486 | 562,3948,3778 | 563,265,95 | 564,4004,3853 | 567,3724,3621 | 568,1854,1755 | 569,3054,2973 | 570,1086,1014 | 571,3614,3547 | 572,3820,3762 | 573,409,380 | 574,2219,2193 | 575,452,442 | 576,3525,3523

BATCH_RAW_INFO | 577,3192,3191

BATCH_RAW_INFO | 451,4095,3276 | 459,903,116 | 467,2483,1711 | 468,818,57 | 473,824,81 | 478,3993,3321 | 483,2358,1703 | 490,711,143 | 495,2493,1940 | 499,719,169 | 501,2108,1561 | 503,661,115 | 505,3503,2967 | 506,2272,1736 | 511,2101,1573 | 512,3347,2833 | 514,3850,3349 | 517,4002,3515 | 518,4044,3557 | 522,2995,2531 | 524,475,27 | 525,476,44 | 528,756,360 | 529,2073,1677 | 530,1187,791 | 532,2566,2172 | 533,486,92 | 534,1171,790 | 535,2150,1784 | 536,477,111 | 539,3936,3596 | 540,4045,3712 | 542,3533,3229 | 547,3738,3468 | 549,2053,1791 | 553,3644,3405 | 555,3070,2850 | 556,247,27 | 558,1106,926 | 559,2841,2664 | 560,3449,3274 | 561,1661,1486 | 562,3949,3778 | 563,266,95 | 564,4005,3853 | 567,3725,3621 | 568,1855,1755 | 569,3055,2973 | 570,1087,1014 | 571,3615,3547 | 572,3821,3762 | 573,410,380 | 574,2220,2193 | 575,453,442 | 576,3526,3523 | 577,3193,3191

BATCH_RAW_INFO | 578,232,231

BATCH_RAW_INFO | 459,904,116 | 467,2484,1711 | 468,819,57 | 473,825,81 | 478,3994,3321 | 483,2359,1703 | 490,712,143 | 495,2494,1940 | 499,720,169 | 501,2109,1561 | 503,662,115 | 505,3504,2967 | 506,2273,1736 | 511,2102,1573 | 512,3348,2833 | 514,3851,3349 | 517,4003,3515 | 518,4045,3557 | 522,2996,2531 | 524,476,27 | 525,477,44 | 528,757,360 | 529,2074,1677 | 530,1188,791 | 532,2567,2172 | 533,487,92 | 534,1172,790 | 535,2151,1784 | 536,478,111 | 539,3937,3596 | 540,4046,3712 | 542,3534,3229 | 547,3739,3468 | 549,2054,1791 | 553,3645,3405 | 555,3071,2850 | 556,248,27 | 558,1107,926 | 559,2842,2664 | 560,3450,3274 | 561,1662,1486 | 562,3950,3778 | 563,267,95 | 564,4006,3853 | 567,3726,3621 | 568,1856,1755 | 569,3056,2973 | 570,1088,1014 | 571,3616,3547 | 572,3822,3762 | 573,411,380 | 574,2221,2193 | 575,454,442 | 576,3527,3523 | 577,3194,3191 | 578,233,231

BATCH_RAW_INFO | 459,905,116 | 467,2485,1711 | 468,820,57 | 473,826,81 | 478,3995,3321 | 483,2360,1703 | 490,713,143 | 495,2495,1940 | 499,721,169 | 501,2110,1561 | 503,663,115 | 505,3505,2967 | 506,2274,1736 | 511,2103,1573 | 512,3349,2833 | 514,3852,3349 | 517,4004,3515 | 518,4046,3557 | 522,2997,2531 | 524,477,27 | 525,478,44 | 528,758,360 | 529,2075,1677 | 530,1189,791 | 532,2568,2172 | 533,488,92 | 534,1173,790 | 535,2152,1784 | 536,479,111 | 539,3938,3596 | 540,4047,3712 | 542,3535,3229 | 547,3740,3468 | 549,2055,1791 | 553,3646,3405 | 555,3072,2850 | 556,249,27 | 558,1108,926 | 559,2843,2664 | 560,3451,3274 | 561,1663,1486 | 562,3951,3778 | 563,268,95 | 564,4007,3853 | 567,3727,3621 | 568,1857,1755 | 569,3057,2973 | 570,1089,1014 | 571,3617,3547 | 572,3823,3762 | 573,412,380 | 574,2222,2193 | 575,455,442 | 576,3528,3523 | 577,3195,3191 | 578,234,231

BATCH_RAW_INFO | 459,906,116 | 467,2486,1711 | 468,821,57 | 473,827,81 | 478,3996,3321 | 483,2361,1703 | 490,714,143 | 495,2496,1940 | 499,722,169 | 501,2111,1561 | 503,664,115 | 505,3506,2967 | 506,2275,1736 | 511,2104,1573 | 512,3350,2833 | 514,3853,3349 | 517,4005,3515 | 518,4047,3557 | 522,2998,2531 | 524,478,27 | 525,479,44 | 528,759,360 | 529,2076,1677 | 530,1190,791 | 532,2569,2172 | 533,489,92 | 534,1174,790 | 535,2153,1784 | 536,480,111 | 539,3939,3596 | 540,4048,3712 | 542,3536,3229 | 547,3741,3468 | 549,2056,1791 | 553,3647,3405 | 555,3073,2850 | 556,250,27 | 558,1109,926 | 559,2844,2664 | 560,3452,3274 | 561,1664,1486 | 562,3952,3778 | 563,269,95 | 564,4008,3853 | 567,3728,3621 | 568,1858,1755 | 569,3058,2973 | 570,1090,1014 | 571,3618,3547 | 572,3824,3762 | 573,413,380 | 574,2223,2193 | 575,456,442 | 576,3529,3523 | 577,3196,3191 | 578,235,231

BATCH_RAW_INFO | 459,907,116 | 467,2487,1711 | 468,822,57 | 473,828,81 | 478,3997,3321 | 483,2362,1703 | 490,715,143 | 495,2497,1940 | 499,723,169 | 501,2112,1561 | 503,665,115 | 505,3507,2967 | 506,2276,1736 | 511,2105,1573 | 512,3351,2833 | 514,3854,3349 | 517,4006,3515 | 518,4048,3557 | 522,2999,2531 | 524,479,27 | 525,480,44 | 528,760,360 | 529,2077,1677 | 530,1191,791 | 532,2570,2172 | 533,490,92 | 534,1175,790 | 535,2154,1784 | 536,481,111 | 539,3940,3596 | 540,4049,3712 | 542,3537,3229 | 547,3742,3468 | 549,2057,1791 | 553,3648,3405 | 555,3074,2850 | 556,251,27 | 558,1110,926 | 559,2845,2664 | 560,3453,3274 | 561,1665,1486 | 562,3953,3778 | 563,270,95 | 564,4009,3853 | 567,3729,3621 | 568,1859,1755 | 569,3059,2973 | 570,1091,1014 | 571,3619,3547 | 572,3825,3762 | 573,414,380 | 574,2224,2193 | 575,457,442 | 576,3530,3523 | 577,3197,3191 | 578,236,231

BATCH_RAW_INFO | 459,908,116 | 467,2488,1711 | 468,823,57 | 473,829,81 | 478,3998,3321 | 483,2363,1703 | 490,716,143 | 495,2498,1940 | 499,724,169 | 501,2113,1561 | 503,666,115 | 505,3508,2967 | 506,2277,1736 | 511,2106,1573 | 512,3352,2833 | 514,3855,3349 | 517,4007,3515 | 518,4049,3557 | 522,3000,2531 | 524,480,27 | 525,481,44 | 528,761,360 | 529,2078,1677 | 530,1192,791 | 532,2571,2172 | 533,491,92 | 534,1176,790 | 535,2155,1784 | 536,482,111 | 539,3941,3596 | 540,4050,3712 | 542,3538,3229 | 547,3743,3468 | 549,2058,1791 | 553,3649,3405 | 555,3075,2850 | 556,252,27 | 558,1111,926 | 559,2846,2664 | 560,3454,3274 | 561,1666,1486 | 562,3954,3778 | 563,271,95 | 564,4010,3853 | 567,3730,3621 | 568,1860,1755 | 569,3060,2973 | 570,1092,1014 | 571,3620,3547 | 572,3826,3762 | 573,415,380 | 574,2225,2193 | 575,458,442 | 576,3531,3523 | 577,3198,3191 | 578,237,231

BATCH_RAW_INFO | 459,909,116 | 467,2489,1711 | 468,824,57 | 473,830,81 | 478,3999,3321 | 483,2364,1703 | 490,717,143 | 495,2499,1940 | 499,725,169 | 501,2114,1561 | 503,667,115 | 505,3509,2967 | 506,2278,1736 | 511,2107,1573 | 512,3353,2833 | 514,3856,3349 | 517,4008,3515 | 518,4050,3557 | 522,3001,2531 | 524,481,27 | 525,482,44 | 528,762,360 | 529,2079,1677 | 530,1193,791 | 532,2572,2172 | 533,492,92 | 534,1177,790 | 535,2156,1784 | 536,483,111 | 539,3942,3596 | 540,4051,3712 | 542,3539,3229 | 547,3744,3468 | 549,2059,1791 | 553,3650,3405 | 555,3076,2850 | 556,253,27 | 558,1112,926 | 559,2847,2664 | 560,3455,3274 | 561,1667,1486 | 562,3955,3778 | 563,272,95 | 564,4011,3853 | 567,3731,3621 | 568,1861,1755 | 569,3061,2973 | 570,1093,1014 | 571,3621,3547 | 572,3827,3762 | 573,416,380 | 574,2226,2193 | 575,459,442 | 576,3532,3523 | 577,3199,3191 | 578,238,231

BATCH_RAW_INFO | 459,910,116 | 467,2490,1711 | 468,825,57 | 473,831,81 | 478,4000,3321 | 483,2365,1703 | 490,718,143 | 495,2500,1940 | 499,726,169 | 501,2115,1561 | 503,668,115 | 505,3510,2967 | 506,2279,1736 | 511,2108,1573 | 512,3354,2833 | 514,3857,3349 | 517,4009,3515 | 518,4051,3557 | 522,3002,2531 | 524,482,27 | 525,483,44 | 528,763,360 | 529,2080,1677 | 530,1194,791 | 532,2573,2172 | 533,493,92 | 534,1178,790 | 535,2157,1784 | 536,484,111 | 539,3943,3596 | 540,4052,3712 | 542,3540,3229 | 547,3745,3468 | 549,2060,1791 | 553,3651,3405 | 555,3077,2850 | 556,254,27 | 558,1113,926 | 559,2848,2664 | 560,3456,3274 | 561,1668,1486 | 562,3956,3778 | 563,273,95 | 564,4012,3853 | 567,3732,3621 | 568,1862,1755 | 569,3062,2973 | 570,1094,1014 | 571,3622,3547 | 572,3828,3762 | 573,417,380 | 574,2227,2193 | 575,460,442 | 576,3533,3523 | 577,3200,3191 | 578,239,231

BATCH_RAW_INFO | 459,911,116 | 467,2491,1711 | 468,826,57 | 473,832,81 | 478,4001,3321 | 483,2366,1703 | 490,719,143 | 495,2501,1940 | 499,727,169 | 501,2116,1561 | 503,669,115 | 505,3511,2967 | 506,2280,1736 | 511,2109,1573 | 512,3355,2833 | 517,4010,3515 | 518,4052,3557 | 522,3003,2531 | 524,483,27 | 525,484,44 | 528,764,360 | 529,2081,1677 | 530,1195,791 | 532,2574,2172 | 533,494,92 | 534,1179,790 | 535,2158,1784 | 536,485,111 | 539,3944,3596 | 540,4053,3712 | 542,3541,3229 | 547,3746,3468 | 549,2061,1791 | 553,3652,3405 | 555,3078,2850 | 556,255,27 | 558,1114,926 | 559,2849,2664 | 560,3457,3274 | 561,1669,1486 | 562,3957,3778 | 563,274,95 | 564,4013,3853 | 567,3733,3621 | 568,1863,1755 | 569,3063,2973 | 570,1095,1014 | 571,3623,3547 | 572,3829,3762 | 573,418,380 | 574,2228,2193 | 575,461,442 | 576,3534,3523 | 577,3201,3191 | 578,240,231

BATCH_RAW_INFO | 459,912,116 | 467,2492,1711 | 468,827,57 | 478,4002,3321 | 483,2367,1703 | 490,720,143 | 495,2502,1940 | 499,728,169 | 501,2117,1561 | 503,670,115 | 505,3512,2967 | 506,2281,1736 | 511,2110,1573 | 512,3356,2833 | 517,4011,3515 | 518,4053,3557 | 522,3004,2531 | 524,484,27 | 525,485,44 | 528,765,360 | 529,2082,1677 | 530,1196,791 | 532,2575,2172 | 533,495,92 | 534,1180,790 | 535,2159,1784 | 536,486,111 | 539,3945,3596 | 540,4054,3712 | 542,3542,3229 | 547,3747,3468 | 549,2062,1791 | 553,3653,3405 | 555,3079,2850 | 556,256,27 | 558,1115,926 | 559,2850,2664 | 560,3458,3274 | 561,1670,1486 | 562,3958,3778 | 563,275,95 | 564,4014,3853 | 567,3734,3621 | 568,1864,1755 | 569,3064,2973 | 570,1096,1014 | 571,3624,3547 | 572,3830,3762 | 573,419,380 | 574,2229,2193 | 575,462,442 | 576,3535,3523 | 577,3202,3191 | 578,241,231

BATCH_RAW_INFO | 459,913,116 | 467,2493,1711 | 468,828,57 | 478,4003,3321 | 483,2368,1703 | 490,721,143 | 495,2503,1940 | 499,729,169 | 501,2118,1561 | 503,671,115 | 505,3513,2967 | 506,2282,1736 | 511,2111,1573 | 512,3357,2833 | 517,4012,3515 | 518,4054,3557 | 522,3005,2531 | 524,485,27 | 525,486,44 | 528,766,360 | 529,2083,1677 | 530,1197,791 | 532,2576,2172 | 533,496,92 | 534,1181,790 | 535,2160,1784 | 536,487,111 | 539,3946,3596 | 540,4055,3712 | 542,3543,3229 | 547,3748,3468 | 549,2063,1791 | 553,3654,3405 | 555,3080,2850 | 556,257,27 | 558,1116,926 | 559,2851,2664 | 560,3459,3274 | 561,1671,1486 | 562,3959,3778 | 563,276,95 | 564,4015,3853 | 567,3735,3621 | 568,1865,1755 | 569,3065,2973 | 570,1097,1014 | 571,3625,3547 | 572,3831,3762 | 573,420,380 | 574,2230,2193 | 575,463,442 | 576,3536,3523 | 577,3203,3191 | 578,242,231

BATCH_RAW_INFO | 459,914,116 | 467,2494,1711 | 468,829,57 | 478,4004,3321 | 483,2369,1703 | 490,722,143 | 495,2504,1940 | 499,730,169 | 501,2119,1561 | 503,672,115 | 505,3514,2967 | 506,2283,1736 | 511,2112,1573 | 512,3358,2833 | 517,4013,3515 | 518,4055,3557 | 522,3006,2531 | 524,486,27 | 525,487,44 | 528,767,360 | 529,2084,1677 | 530,1198,791 | 532,2577,2172 | 533,497,92 | 534,1182,790 | 535,2161,1784 | 536,488,111 | 539,3947,3596 | 540,4056,3712 | 542,3544,3229 | 547,3749,3468 | 549,2064,1791 | 553,3655,3405 | 555,3081,2850 | 556,258,27 | 558,1117,926 | 559,2852,2664 | 560,3460,3274 | 561,1672,1486 | 562,3960,3778 | 563,277,95 | 564,4016,3853 | 567,3736,3621 | 568,1866,1755 | 569,3066,2973 | 570,1098,1014 | 571,3626,3547 | 572,3832,3762 | 573,421,380 | 574,2231,2193 | 575,464,442 | 576,3537,3523 | 577,3204,3191 | 578,243,231

BATCH_RAW_INFO | 459,915,116 | 467,2495,1711 | 468,830,57 | 478,4005,3321 | 483,2370,1703 | 490,723,143 | 495,2505,1940 | 499,731,169 | 501,2120,1561 | 503,673,115 | 505,3515,2967 | 506,2284,1736 | 511,2113,1573 | 512,3359,2833 | 517,4014,3515 | 518,4056,3557 | 522,3007,2531 | 524,487,27 | 525,488,44 | 528,768,360 | 529,2085,1677 | 530,1199,791 | 532,2578,2172 | 533,498,92 | 534,1183,790 | 535,2162,1784 | 536,489,111 | 539,3948,3596 | 540,4057,3712 | 542,3545,3229 | 547,3750,3468 | 549,2065,1791 | 553,3656,3405 | 555,3082,2850 | 556,259,27 | 558,1118,926 | 559,2853,2664 | 560,3461,3274 | 561,1673,1486 | 562,3961,3778 | 563,278,95 | 564,4017,3853 | 567,3737,3621 | 568,1867,1755 | 569,3067,2973 | 570,1099,1014 | 571,3627,3547 | 572,3833,3762 | 573,422,380 | 574,2232,2193 | 575,465,442 | 576,3538,3523 | 577,3205,3191 | 578,244,231

BATCH_RAW_INFO | 459,916,116 | 467,2496,1711 | 468,831,57 | 478,4006,3321 | 483,2371,1703 | 490,724,143 | 495,2506,1940 | 499,732,169 | 501,2121,1561 | 503,674,115 | 505,3516,2967 | 506,2285,1736 | 511,2114,1573 | 512,3360,2833 | 517,4015,3515 | 518,4057,3557 | 522,3008,2531 | 524,488,27 | 525,489,44 | 528,769,360 | 529,2086,1677 | 530,1200,791 | 532,2579,2172 | 533,499,92 | 534,1184,790 | 535,2163,1784 | 536,490,111 | 539,3949,3596 | 540,4058,3712 | 542,3546,3229 | 547,3751,3468 | 549,2066,1791 | 553,3657,3405 | 555,3083,2850 | 556,260,27 | 558,1119,926 | 559,2854,2664 | 560,3462,3274 | 561,1674,1486 | 562,3962,3778 | 563,279,95 | 564,4018,3853 | 567,3738,3621 | 568,1868,1755 | 569,3068,2973 | 570,1100,1014 | 571,3628,3547 | 572,3834,3762 | 573,423,380 | 574,2233,2193 | 575,466,442 | 576,3539,3523 | 577,3206,3191 | 578,245,231

BATCH_RAW_INFO | 459,917,116 | 467,2497,1711 | 468,832,57 | 478,4007,3321 | 483,2372,1703 | 490,725,143 | 495,2507,1940 | 499,733,169 | 501,2122,1561 | 503,675,115 | 505,3517,2967 | 506,2286,1736 | 511,2115,1573 | 512,3361,2833 | 517,4016,3515 | 518,4058,3557 | 522,3009,2531 | 524,489,27 | 525,490,44 | 528,770,360 | 529,2087,1677 | 530,1201,791 | 532,2580,2172 | 533,500,92 | 534,1185,790 | 535,2164,1784 | 536,491,111 | 539,3950,3596 | 540,4059,3712 | 542,3547,3229 | 547,3752,3468 | 549,2067,1791 | 553,3658,3405 | 555,3084,2850 | 556,261,27 | 558,1120,926 | 559,2855,2664 | 560,3463,3274 | 561,1675,1486 | 562,3963,3778 | 563,280,95 | 564,4019,3853 | 567,3739,3621 | 568,1869,1755 | 569,3069,2973 | 570,1101,1014 | 571,3629,3547 | 572,3835,3762 | 573,424,380 | 574,2234,2193 | 575,467,442 | 576,3540,3523 | 577,3207,3191 | 578,246,231

BATCH_RAW_INFO | 459,918,116 | 467,2498,1711 | 468,833,57 | 478,4008,3321 | 483,2373,1703 | 490,726,143 | 495,2508,1940 | 499,734,169 | 501,2123,1561 | 503,676,115 | 505,3518,2967 | 506,2287,1736 | 511,2116,1573 | 512,3362,2833 | 517,4017,3515 | 518,4059,3557 | 522,3010,2531 | 524,490,27 | 525,491,44 | 528,771,360 | 529,2088,1677 | 530,1202,791 | 532,2581,2172 | 533,501,92 | 534,1186,790 | 535,2165,1784 | 536,492,111 | 539,3951,3596 | 540,4060,3712 | 542,3548,3229 | 547,3753,3468 | 549,2068,1791 | 553,3659,3405 | 555,3085,2850 | 556,262,27 | 558,1121,926 | 559,2856,2664 | 560,3464,3274 | 561,1676,1486 | 562,3964,3778 | 563,281,95 | 564,4020,3853 | 567,3740,3621 | 568,1870,1755 | 569,3070,2973 | 570,1102,1014 | 571,3630,3547 | 572,3836,3762 | 573,425,380 | 574,2235,2193 | 575,468,442 | 576,3541,3523 | 577,3208,3191 | 578,247,231

BATCH_RAW_INFO | 579,714,713

BATCH_RAW_INFO | 459,919,116 | 467,2499,1711 | 468,834,57 | 478,4009,3321 | 483,2374,1703 | 490,727,143 | 495,2509,1940 | 499,735,169 | 501,2124,1561 | 503,677,115 | 505,3519,2967 | 506,2288,1736 | 511,2117,1573 | 512,3363,2833 | 517,4018,3515 | 518,4060,3557 | 522,3011,2531 | 524,491,27 | 525,492,44 | 528,772,360 | 529,2089,1677 | 530,1203,791 | 532,2582,2172 | 533,502,92 | 534,1187,790 | 535,2166,1784 | 536,493,111 | 539,3952,3596 | 540,4061,3712 | 542,3549,3229 | 547,3754,3468 | 549,2069,1791 | 553,3660,3405 | 555,3086,2850 | 556,263,27 | 558,1122,926 | 559,2857,2664 | 560,3465,3274 | 561,1677,1486 | 562,3965,3778 | 563,282,95 | 564,4021,3853 | 567,3741,3621 | 568,1871,1755 | 569,3071,2973 | 570,1103,1014 | 571,3631,3547 | 572,3837,3762 | 573,426,380 | 574,2236,2193 | 575,469,442 | 576,3542,3523 | 577,3209,3191 | 578,248,231 | 579,715,713

BATCH_RAW_INFO | 459,920,116 | 467,2500,1711 | 468,835,57 | 478,4010,3321 | 483,2375,1703 | 490,728,143 | 495,2510,1940 | 499,736,169 | 501,2125,1561 | 503,678,115 | 505,3520,2967 | 506,2289,1736 | 511,2118,1573 | 512,3364,2833 | 517,4019,3515 | 518,4061,3557 | 522,3012,2531 | 524,492,27 | 525,493,44 | 528,773,360 | 529,2090,1677 | 530,1204,791 | 532,2583,2172 | 533,503,92 | 534,1188,790 | 535,2167,1784 | 536,494,111 | 539,3953,3596 | 540,4062,3712 | 542,3550,3229 | 547,3755,3468 | 549,2070,1791 | 553,3661,3405 | 555,3087,2850 | 556,264,27 | 558,1123,926 | 559,2858,2664 | 560,3466,3274 | 561,1678,1486 | 562,3966,3778 | 563,283,95 | 564,4022,3853 | 567,3742,3621 | 568,1872,1755 | 569,3072,2973 | 570,1104,1014 | 571,3632,3547 | 572,3838,3762 | 573,427,380 | 574,2237,2193 | 575,470,442 | 576,3543,3523 | 577,3210,3191 | 578,249,231 | 579,716,713

BATCH_RAW_INFO | 459,921,116 | 467,2501,1711 | 468,836,57 | 478,4011,3321 | 483,2376,1703 | 490,729,143 | 495,2511,1940 | 499,737,169 | 501,2126,1561 | 503,679,115 | 505,3521,2967 | 506,2290,1736 | 511,2119,1573 | 512,3365,2833 | 517,4020,3515 | 518,4062,3557 | 522,3013,2531 | 524,493,27 | 525,494,44 | 528,774,360 | 529,2091,1677 | 530,1205,791 | 532,2584,2172 | 533,504,92 | 534,1189,790 | 535,2168,1784 | 536,495,111 | 539,3954,3596 | 540,4063,3712 | 542,3551,3229 | 547,3756,3468 | 549,2071,1791 | 553,3662,3405 | 555,3088,2850 | 556,265,27 | 558,1124,926 | 559,2859,2664 | 560,3467,3274 | 561,1679,1486 | 562,3967,3778 | 563,284,95 | 564,4023,3853 | 567,3743,3621 | 568,1873,1755 | 569,3073,2973 | 570,1105,1014 | 571,3633,3547 | 572,3839,3762 | 573,428,380 | 574,2238,2193 | 575,471,442 | 576,3544,3523 | 577,3211,3191 | 578,250,231 | 579,717,713

BATCH_RAW_INFO | 580,1391,1390

BATCH_RAW_INFO | 459,922,116 | 467,2502,1711 | 468,837,57 | 478,4012,3321 | 483,2377,1703 | 490,730,143 | 495,2512,1940 | 499,738,169 | 501,2127,1561 | 503,680,115 | 505,3522,2967 | 506,2291,1736 | 511,2120,1573 | 512,3366,2833 | 517,4021,3515 | 518,4063,3557 | 522,3014,2531 | 524,494,27 | 525,495,44 | 528,775,360 | 529,2092,1677 | 530,1206,791 | 532,2585,2172 | 533,505,92 | 534,1190,790 | 535,2169,1784 | 536,496,111 | 539,3955,3596 | 540,4064,3712 | 542,3552,3229 | 547,3757,3468 | 549,2072,1791 | 553,3663,3405 | 555,3089,2850 | 556,266,27 | 558,1125,926 | 559,2860,2664 | 560,3468,3274 | 561,1680,1486 | 562,3968,3778 | 563,285,95 | 564,4024,3853 | 567,3744,3621 | 568,1874,1755 | 569,3074,2973 | 570,1106,1014 | 571,3634,3547 | 572,3840,3762 | 573,429,380 | 574,2239,2193 | 575,472,442 | 576,3545,3523 | 577,3212,3191 | 578,251,231 | 579,718,713 | 580,1392,1390

BATCH_RAW_INFO | 459,923,116 | 467,2503,1711 | 468,838,57 | 478,4013,3321 | 483,2378,1703 | 490,731,143 | 495,2513,1940 | 499,739,169 | 501,2128,1561 | 503,681,115 | 505,3523,2967 | 506,2292,1736 | 511,2121,1573 | 512,3367,2833 | 517,4022,3515 | 522,3015,2531 | 524,495,27 | 525,496,44 | 528,776,360 | 529,2093,1677 | 530,1207,791 | 532,2586,2172 | 533,506,92 | 534,1191,790 | 535,2170,1784 | 536,497,111 | 539,3956,3596 | 540,4065,3712 | 542,3553,3229 | 547,3758,3468 | 549,2073,1791 | 553,3664,3405 | 555,3090,2850 | 556,267,27 | 558,1126,926 | 559,2861,2664 | 560,3469,3274 | 562,3969,3778 | 563,286,95 | 564,4025,3853 | 567,3745,3621 | 568,1875,1755 | 569,3075,2973 | 570,1107,1014 | 571,3635,3547 | 572,3841,3762 | 573,430,380 | 574,2240,2193 | 575,473,442 | 576,3546,3523 | 577,3213,3191 | 578,252,231 | 579,719,713 | 580,1393,1390

BATCH_RAW_INFO | 459,924,116 | 467,2504,1711 | 468,839,57 | 478,4014,3321 | 483,2379,1703 | 490,732,143 | 495,2514,1940 | 499,740,169 | 501,2129,1561 | 503,682,115 | 505,3524,2967 | 506,2293,1736 | 511,2122,1573 | 512,3368,2833 | 517,4023,3515 | 522,3016,2531 | 524,496,27 | 525,497,44 | 528,777,360 | 529,2094,1677 | 530,1208,791 | 532,2587,2172 | 533,507,92 | 534,1192,790 | 535,2171,1784 | 536,498,111 | 539,3957,3596 | 540,4066,3712 | 542,3554,3229 | 547,3759,3468 | 549,2074,1791 | 553,3665,3405 | 555,3091,2850 | 556,268,27 | 558,1127,926 | 559,2862,2664 | 560,3470,3274 | 562,3970,3778 | 563,287,95 | 564,4026,3853 | 567,3746,3621 | 568,1876,1755 | 569,3076,2973 | 570,1108,1014 | 571,3636,3547 | 572,3842,3762 | 573,431,380 | 574,2241,2193 | 575,474,442 | 576,3547,3523 | 577,3214,3191 | 578,253,231 | 579,720,713 | 580,1394,1390

BATCH_RAW_INFO | 459,925,116 | 467,2505,1711 | 468,840,57 | 478,4015,3321 | 483,2380,1703 | 490,733,143 | 495,2515,1940 | 499,741,169 | 501,2130,1561 | 503,683,115 | 505,3525,2967 | 506,2294,1736 | 511,2123,1573 | 512,3369,2833 | 517,4024,3515 | 522,3017,2531 | 524,497,27 | 525,498,44 | 528,778,360 | 529,2095,1677 | 530,1209,791 | 532,2588,2172 | 533,508,92 | 534,1193,790 | 535,2172,1784 | 536,499,111 | 539,3958,3596 | 540,4067,3712 | 542,3555,3229 | 547,3760,3468 | 549,2075,1791 | 553,3666,3405 | 555,3092,2850 | 556,269,27 | 558,1128,926 | 559,2863,2664 | 560,3471,3274 | 562,3971,3778 | 563,288,95 | 564,4027,3853 | 567,3747,3621 | 568,1877,1755 | 569,3077,2973 | 570,1109,1014 | 571,3637,3547 | 572,3843,3762 | 573,432,380 | 574,2242,2193 | 575,475,442 | 576,3548,3523 | 577,3215,3191 | 578,254,231 | 579,721,713 | 580,1395,1390

BATCH_RAW_INFO | 459,926,116 | 467,2506,1711 | 468,841,57 | 478,4016,3321 | 483,2381,1703 | 490,734,143 | 495,2516,1940 | 499,742,169 | 501,2131,1561 | 503,684,115 | 505,3526,2967 | 506,2295,1736 | 511,2124,1573 | 512,3370,2833 | 517,4025,3515 | 522,3018,2531 | 524,498,27 | 525,499,44 | 528,779,360 | 529,2096,1677 | 530,1210,791 | 532,2589,2172 | 533,509,92 | 534,1194,790 | 535,2173,1784 | 536,500,111 | 539,3959,3596 | 540,4068,3712 | 542,3556,3229 | 547,3761,3468 | 549,2076,1791 | 553,3667,3405 | 555,3093,2850 | 556,270,27 | 558,1129,926 | 559,2864,2664 | 560,3472,3274 | 562,3972,3778 | 563,289,95 | 564,4028,3853 | 567,3748,3621 | 568,1878,1755 | 569,3078,2973 | 570,1110,1014 | 571,3638,3547 | 572,3844,3762 | 573,433,380 | 574,2243,2193 | 575,476,442 | 576,3549,3523 | 577,3216,3191 | 578,255,231 | 579,722,713 | 580,1396,1390

BATCH_RAW_INFO | 459,927,116 | 467,2507,1711 | 468,842,57 | 478,4017,3321 | 483,2382,1703 | 490,735,143 | 495,2517,1940 | 499,743,169 | 501,2132,1561 | 503,685,115 | 505,3527,2967 | 506,2296,1736 | 511,2125,1573 | 512,3371,2833 | 517,4026,3515 | 522,3019,2531 | 524,499,27 | 525,500,44 | 528,780,360 | 529,2097,1677 | 530,1211,791 | 532,2590,2172 | 533,510,92 | 534,1195,790 | 535,2174,1784 | 536,501,111 | 539,3960,3596 | 540,4069,3712 | 542,3557,3229 | 547,3762,3468 | 549,2077,1791 | 553,3668,3405 | 555,3094,2850 | 556,271,27 | 558,1130,926 | 559,2865,2664 | 560,3473,3274 | 562,3973,3778 | 563,290,95 | 564,4029,3853 | 567,3749,3621 | 568,1879,1755 | 569,3079,2973 | 570,1111,1014 | 571,3639,3547 | 572,3845,3762 | 573,434,380 | 574,2244,2193 | 575,477,442 | 576,3550,3523 | 577,3217,3191 | 578,256,231 | 579,723,713 | 580,1397,1390

BATCH_RAW_INFO | 459,928,116 | 467,2508,1711 | 468,843,57 | 478,4018,3321 | 483,2383,1703 | 490,736,143 | 495,2518,1940 | 499,744,169 | 501,2133,1561 | 503,686,115 | 505,3528,2967 | 506,2297,1736 | 511,2126,1573 | 512,3372,2833 | 517,4027,3515 | 522,3020,2531 | 524,500,27 | 525,501,44 | 528,781,360 | 529,2098,1677 | 530,1212,791 | 532,2591,2172 | 533,511,92 | 534,1196,790 | 535,2175,1784 | 536,502,111 | 539,3961,3596 | 540,4070,3712 | 542,3558,3229 | 547,3763,3468 | 549,2078,1791 | 553,3669,3405 | 555,3095,2850 | 556,272,27 | 558,1131,926 | 559,2866,2664 | 560,3474,3274 | 562,3974,3778 | 563,291,95 | 564,4030,3853 | 567,3750,3621 | 568,1880,1755 | 569,3080,2973 | 570,1112,1014 | 571,3640,3547 | 572,3846,3762 | 573,435,380 | 574,2245,2193 | 575,478,442 | 576,3551,3523 | 577,3218,3191 | 578,257,231 | 579,724,713 | 580,1398,1390

BATCH_RAW_INFO | 459,929,116 | 467,2509,1711 | 468,844,57 | 478,4019,3321 | 483,2384,1703 | 490,737,143 | 495,2519,1940 | 499,745,169 | 501,2134,1561 | 503,687,115 | 505,3529,2967 | 506,2298,1736 | 511,2127,1573 | 512,3373,2833 | 517,4028,3515 | 522,3021,2531 | 524,501,27 | 525,502,44 | 528,782,360 | 529,2099,1677 | 530,1213,791 | 532,2592,2172 | 533,512,92 | 534,1197,790 | 535,2176,1784 | 536,503,111 | 539,3962,3596 | 540,4071,3712 | 542,3559,3229 | 547,3764,3468 | 549,2079,1791 | 553,3670,3405 | 555,3096,2850 | 556,273,27 | 558,1132,926 | 559,2867,2664 | 560,3475,3274 | 562,3975,3778 | 563,292,95 | 564,4031,3853 | 567,3751,3621 | 568,1881,1755 | 569,3081,2973 | 570,1113,1014 | 571,3641,3547 | 572,3847,3762 | 573,436,380 | 574,2246,2193 | 575,479,442 | 576,3552,3523 | 577,3219,3191 | 578,258,231 | 579,725,713 | 580,1399,1390

BATCH_RAW_INFO | 459,930,116 | 467,2510,1711 | 468,845,57 | 478,4020,3321 | 483,2385,1703 | 490,738,143 | 495,2520,1940 | 499,746,169 | 501,2135,1561 | 503,688,115 | 505,3530,2967 | 506,2299,1736 | 511,2128,1573 | 512,3374,2833 | 517,4029,3515 | 522,3022,2531 | 524,502,27 | 525,503,44 | 528,783,360 | 529,2100,1677 | 530,1214,791 | 532,2593,2172 | 533,513,92 | 534,1198,790 | 535,2177,1784 | 536,504,111 | 539,3963,3596 | 540,4072,3712 | 542,3560,3229 | 547,3765,3468 | 549,2080,1791 | 553,3671,3405 | 555,3097,2850 | 556,274,27 | 558,1133,926 | 559,2868,2664 | 560,3476,3274 | 562,3976,3778 | 563,293,95 | 564,4032,3853 | 567,3752,3621 | 568,1882,1755 | 569,3082,2973 | 570,1114,1014 | 571,3642,3547 | 572,3848,3762 | 573,437,380 | 574,2247,2193 | 575,480,442 | 576,3553,3523 | 577,3220,3191 | 578,259,231 | 579,726,713 | 580,1400,1390

BATCH_RAW_INFO | 459,931,116 | 467,2511,1711 | 468,846,57 | 478,4021,3321 | 483,2386,1703 | 490,739,143 | 495,2521,1940 | 499,747,169 | 501,2136,1561 | 503,689,115 | 505,3531,2967 | 506,2300,1736 | 511,2129,1573 | 512,3375,2833 | 517,4030,3515 | 522,3023,2531 | 524,503,27 | 525,504,44 | 528,784,360 | 529,2101,1677 | 530,1215,791 | 532,2594,2172 | 533,514,92 | 534,1199,790 | 535,2178,1784 | 536,505,111 | 539,3964,3596 | 540,4073,3712 | 542,3561,3229 | 547,3766,3468 | 549,2081,1791 | 553,3672,3405 | 555,3098,2850 | 556,275,27 | 558,1134,926 | 559,2869,2664 | 560,3477,3274 | 562,3977,3778 | 563,294,95 | 564,4033,3853 | 567,3753,3621 | 568,1883,1755 | 569,3083,2973 | 570,1115,1014 | 571,3643,3547 | 572,3849,3762 | 573,438,380 | 574,2248,2193 | 575,481,442 | 576,3554,3523 | 577,3221,3191 | 578,260,231 | 579,727,713 | 580,1401,1390

BATCH_RAW_INFO | 459,932,116 | 467,2512,1711 | 468,847,57 | 478,4022,3321 | 483,2387,1703 | 490,740,143 | 495,2522,1940 | 499,748,169 | 501,2137,1561 | 503,690,115 | 505,3532,2967 | 506,2301,1736 | 511,2130,1573 | 512,3376,2833 | 517,4031,3515 | 522,3024,2531 | 524,504,27 | 525,505,44 | 528,785,360 | 529,2102,1677 | 530,1216,791 | 532,2595,2172 | 533,515,92 | 534,1200,790 | 535,2179,1784 | 536,506,111 | 539,3965,3596 | 540,4074,3712 | 542,3562,3229 | 547,3767,3468 | 549,2082,1791 | 553,3673,3405 | 555,3099,2850 | 556,276,27 | 558,1135,926 | 559,2870,2664 | 560,3478,3274 | 562,3978,3778 | 563,295,95 | 564,4034,3853 | 567,3754,3621 | 568,1884,1755 | 569,3084,2973 | 570,1116,1014 | 571,3644,3547 | 572,3850,3762 | 573,439,380 | 574,2249,2193 | 575,482,442 | 576,3555,3523 | 578,261,231 | 579,728,713 | 580,1402,1390

BATCH_RAW_INFO | 459,933,116 | 467,2513,1711 | 468,848,57 | 478,4023,3321 | 483,2388,1703 | 490,741,143 | 495,2523,1940 | 499,749,169 | 501,2138,1561 | 503,691,115 | 505,3533,2967 | 506,2302,1736 | 511,2131,1573 | 512,3377,2833 | 517,4032,3515 | 522,3025,2531 | 524,505,27 | 525,506,44 | 528,786,360 | 529,2103,1677 | 530,1217,791 | 532,2596,2172 | 533,516,92 | 534,1201,790 | 535,2180,1784 | 536,507,111 | 539,3966,3596 | 540,4075,3712 | 542,3563,3229 | 547,3768,3468 | 549,2083,1791 | 553,3674,3405 | 555,3100,2850 | 556,277,27 | 558,1136,926 | 559,2871,2664 | 560,3479,3274 | 562,3979,3778 | 563,296,95 | 564,4035,3853 | 567,3755,3621 | 568,1885,1755 | 569,3085,2973 | 570,1117,1014 | 571,3645,3547 | 572,3851,3762 | 573,440,380 | 574,2250,2193 | 575,483,442 | 576,3556,3523 | 578,262,231 | 579,729,713 | 580,1403,1390

BATCH_RAW_INFO | 459,934,116 | 467,2514,1711 | 468,849,57 | 478,4024,3321 | 483,2389,1703 | 490,742,143 | 495,2524,1940 | 499,750,169 | 501,2139,1561 | 503,692,115 | 505,3534,2967 | 506,2303,1736 | 511,2132,1573 | 512,3378,2833 | 517,4033,3515 | 522,3026,2531 | 524,506,27 | 525,507,44 | 528,787,360 | 529,2104,1677 | 530,1218,791 | 532,2597,2172 | 533,517,92 | 534,1202,790 | 535,2181,1784 | 536,508,111 | 539,3967,3596 | 540,4076,3712 | 542,3564,3229 | 547,3769,3468 | 549,2084,1791 | 553,3675,3405 | 555,3101,2850 | 556,278,27 | 558,1137,926 | 559,2872,2664 | 560,3480,3274 | 562,3980,3778 | 563,297,95 | 564,4036,3853 | 567,3756,3621 | 568,1886,1755 | 569,3086,2973 | 570,1118,1014 | 571,3646,3547 | 572,3852,3762 | 573,441,380 | 574,2251,2193 | 575,484,442 | 576,3557,3523 | 578,263,231 | 579,730,713 | 580,1404,1390

BATCH_RAW_INFO | 459,935,116 | 467,2515,1711 | 468,850,57 | 478,4025,3321 | 483,2390,1703 | 490,743,143 | 495,2525,1940 | 499,751,169 | 501,2140,1561 | 503,693,115 | 505,3535,2967 | 506,2304,1736 | 511,2133,1573 | 512,3379,2833 | 517,4034,3515 | 522,3027,2531 | 524,507,27 | 525,508,44 | 528,788,360 | 529,2105,1677 | 530,1219,791 | 532,2598,2172 | 533,518,92 | 534,1203,790 | 535,2182,1784 | 536,509,111 | 539,3968,3596 | 540,4077,3712 | 542,3565,3229 | 547,3770,3468 | 549,2085,1791 | 553,3676,3405 | 555,3102,2850 | 556,279,27 | 558,1138,926 | 559,2873,2664 | 560,3481,3274 | 562,3981,3778 | 563,298,95 | 564,4037,3853 | 567,3757,3621 | 568,1887,1755 | 569,3087,2973 | 570,1119,1014 | 571,3647,3547 | 572,3853,3762 | 573,442,380 | 574,2252,2193 | 575,485,442 | 576,3558,3523 | 578,264,231 | 579,731,713 | 580,1405,1390

BATCH_RAW_INFO | 459,936,116 | 467,2516,1711 | 468,851,57 | 478,4026,3321 | 483,2391,1703 | 490,744,143 | 495,2526,1940 | 499,752,169 | 501,2141,1561 | 503,694,115 | 505,3536,2967 | 506,2305,1736 | 512,3380,2833 | 517,4035,3515 | 522,3028,2531 | 524,508,27 | 525,509,44 | 528,789,360 | 529,2106,1677 | 530,1220,791 | 532,2599,2172 | 533,519,92 | 534,1204,790 | 535,2183,1784 | 536,510,111 | 539,3969,3596 | 540,4078,3712 | 542,3566,3229 | 547,3771,3468 | 549,2086,1791 | 553,3677,3405 | 555,3103,2850 | 556,280,27 | 558,1139,926 | 559,2874,2664 | 560,3482,3274 | 562,3982,3778 | 563,299,95 | 564,4038,3853 | 567,3758,3621 | 568,1888,1755 | 569,3088,2973 | 570,1120,1014 | 571,3648,3547 | 572,3854,3762 | 573,443,380 | 574,2253,2193 | 575,486,442 | 576,3559,3523 | 578,265,231 | 579,732,713 | 580,1406,1390

BATCH_RAW_INFO | 459,937,116 | 467,2517,1711 | 468,852,57 | 478,4027,3321 | 483,2392,1703 | 490,745,143 | 495,2527,1940 | 499,753,169 | 501,2142,1561 | 503,695,115 | 505,3537,2967 | 506,2306,1736 | 512,3381,2833 | 517,4036,3515 | 522,3029,2531 | 524,509,27 | 525,510,44 | 528,790,360 | 529,2107,1677 | 530,1221,791 | 532,2600,2172 | 533,520,92 | 534,1205,790 | 535,2184,1784 | 536,511,111 | 539,3970,3596 | 540,4079,3712 | 542,3567,3229 | 547,3772,3468 | 549,2087,1791 | 553,3678,3405 | 555,3104,2850 | 556,281,27 | 558,1140,926 | 559,2875,2664 | 560,3483,3274 | 562,3983,3778 | 563,300,95 | 564,4039,3853 | 567,3759,3621 | 568,1889,1755 | 569,3089,2973 | 570,1121,1014 | 571,3649,3547 | 572,3855,3762 | 573,444,380 | 574,2254,2193 | 575,487,442 | 576,3560,3523 | 578,266,231 | 579,733,713 | 580,1407,1390

BATCH_RAW_INFO | 459,938,116 | 467,2518,1711 | 468,853,57 | 478,4028,3321 | 483,2393,1703 | 490,746,143 | 495,2528,1940 | 499,754,169 | 501,2143,1561 | 503,696,115 | 505,3538,2967 | 506,2307,1736 | 512,3382,2833 | 517,4037,3515 | 522,3030,2531 | 524,510,27 | 525,511,44 | 528,791,360 | 529,2108,1677 | 530,1222,791 | 532,2601,2172 | 533,521,92 | 534,1206,790 | 535,2185,1784 | 536,512,111 | 539,3971,3596 | 540,4080,3712 | 542,3568,3229 | 547,3773,3468 | 549,2088,1791 | 553,3679,3405 | 555,3105,2850 | 556,282,27 | 558,1141,926 | 559,2876,2664 | 560,3484,3274 | 562,3984,3778 | 563,301,95 | 564,4040,3853 | 567,3760,3621 | 568,1890,1755 | 569,3090,2973 | 570,1122,1014 | 571,3650,3547 | 572,3856,3762 | 573,445,380 | 574,2255,2193 | 575,488,442 | 576,3561,3523 | 578,267,231 | 579,734,713 | 580,1408,1390

BATCH_RAW_INFO | 459,939,116 | 467,2519,1711 | 468,854,57 | 478,4029,3321 | 483,2394,1703 | 490,747,143 | 495,2529,1940 | 499,755,169 | 501,2144,1561 | 503,697,115 | 505,3539,2967 | 506,2308,1736 | 512,3383,2833 | 517,4038,3515 | 522,3031,2531 | 524,511,27 | 525,512,44 | 528,792,360 | 529,2109,1677 | 530,1223,791 | 532,2602,2172 | 533,522,92 | 534,1207,790 | 535,2186,1784 | 536,513,111 | 539,3972,3596 | 540,4081,3712 | 542,3569,3229 | 547,3774,3468 | 549,2089,1791 | 553,3680,3405 | 555,3106,2850 | 556,283,27 | 558,1142,926 | 559,2877,2664 | 560,3485,3274 | 562,3985,3778 | 563,302,95 | 564,4041,3853 | 567,3761,3621 | 568,1891,1755 | 569,3091,2973 | 570,1123,1014 | 571,3651,3547 | 572,3857,3762 | 573,446,380 | 574,2256,2193 | 575,489,442 | 576,3562,3523 | 578,268,231 | 579,735,713 | 580,1409,1390

BATCH_RAW_INFO | 459,940,116 | 467,2520,1711 | 468,855,57 | 478,4030,3321 | 483,2395,1703 | 490,748,143 | 495,2530,1940 | 499,756,169 | 501,2145,1561 | 503,698,115 | 505,3540,2967 | 506,2309,1736 | 512,3384,2833 | 517,4039,3515 | 522,3032,2531 | 524,512,27 | 525,513,44 | 528,793,360 | 529,2110,1677 | 530,1224,791 | 532,2603,2172 | 533,523,92 | 534,1208,790 | 535,2187,1784 | 536,514,111 | 539,3973,3596 | 540,4082,3712 | 542,3570,3229 | 547,3775,3468 | 549,2090,1791 | 553,3681,3405 | 555,3107,2850 | 556,284,27 | 558,1143,926 | 559,2878,2664 | 560,3486,3274 | 562,3986,3778 | 563,303,95 | 564,4042,3853 | 567,3762,3621 | 568,1892,1755 | 569,3092,2973 | 570,1124,1014 | 571,3652,3547 | 572,3858,3762 | 573,447,380 | 574,2257,2193 | 575,490,442 | 576,3563,3523 | 578,269,231 | 579,736,713 | 580,1410,1390

BATCH_RAW_INFO | 459,941,116 | 467,2521,1711 | 468,856,57 | 478,4031,3321 | 483,2396,1703 | 490,749,143 | 495,2531,1940 | 499,757,169 | 501,2146,1561 | 503,699,115 | 505,3541,2967 | 506,2310,1736 | 512,3385,2833 | 517,4040,3515 | 522,3033,2531 | 524,513,27 | 525,514,44 | 528,794,360 | 529,2111,1677 | 530,1225,791 | 532,2604,2172 | 533,524,92 | 534,1209,790 | 536,515,111 | 539,3974,3596 | 540,4083,3712 | 542,3571,3229 | 547,3776,3468 | 549,2091,1791 | 553,3682,3405 | 555,3108,2850 | 556,285,27 | 558,1144,926 | 559,2879,2664 | 560,3487,3274 | 562,3987,3778 | 563,304,95 | 564,4043,3853 | 567,3763,3621 | 568,1893,1755 | 569,3093,2973 | 570,1125,1014 | 571,3653,3547 | 572,3859,3762 | 573,448,380 | 574,2258,2193 | 575,491,442 | 576,3564,3523 | 578,270,231 | 579,737,713 | 580,1411,1390

BATCH_RAW_INFO | 459,942,116 | 467,2522,1711 | 468,857,57 | 478,4032,3321 | 483,2397,1703 | 490,750,143 | 495,2532,1940 | 499,758,169 | 501,2147,1561 | 503,700,115 | 505,3542,2967 | 506,2311,1736 | 512,3386,2833 | 517,4041,3515 | 522,3034,2531 | 524,514,27 | 525,515,44 | 528,795,360 | 529,2112,1677 | 530,1226,791 | 532,2605,2172 | 534,1210,790 | 536,516,111 | 539,3975,3596 | 540,4084,3712 | 542,3572,3229 | 547,3777,3468 | 549,2092,1791 | 553,3683,3405 | 555,3109,2850 | 556,286,27 | 558,1145,926 | 559,2880,2664 | 560,3488,3274 | 562,3988,3778 | 563,305,95 | 564,4044,3853 | 567,3764,3621 | 568,1894,1755 | 569,3094,2973 | 570,1126,1014 | 571,3654,3547 | 572,3860,3762 | 573,449,380 | 574,2259,2193 | 575,492,442 | 576,3565,3523 | 578,271,231 | 579,738,713 | 580,1412,1390

BATCH_RAW_INFO | 581,83,82

BATCH_RAW_INFO | 459,943,116 | 467,2523,1711 | 468,858,57 | 478,4033,3321 | 483,2398,1703 | 490,751,143 | 495,2533,1940 | 499,759,169 | 501,2148,1561 | 503,701,115 | 505,3543,2967 | 506,2312,1736 | 512,3387,2833 | 517,4042,3515 | 522,3035,2531 | 524,515,27 | 525,516,44 | 528,796,360 | 529,2113,1677 | 530,1227,791 | 532,2606,2172 | 534,1211,790 | 536,517,111 | 539,3976,3596 | 540,4085,3712 | 542,3573,3229 | 547,3778,3468 | 549,2093,1791 | 553,3684,3405 | 555,3110,2850 | 556,287,27 | 558,1146,926 | 559,2881,2664 | 560,3489,3274 | 562,3989,3778 | 563,306,95 | 564,4045,3853 | 567,3765,3621 | 568,1895,1755 | 569,3095,2973 | 570,1127,1014 | 571,3655,3547 | 572,3861,3762 | 573,450,380 | 574,2260,2193 | 575,493,442 | 576,3566,3523 | 578,272,231 | 579,739,713 | 580,1413,1390 | 581,84,82

BATCH_RAW_INFO | 459,944,116 | 467,2524,1711 | 468,859,57 | 478,4034,3321 | 483,2399,1703 | 490,752,143 | 495,2534,1940 | 499,760,169 | 501,2149,1561 | 503,702,115 | 505,3544,2967 | 506,2313,1736 | 512,3388,2833 | 517,4043,3515 | 522,3036,2531 | 524,516,27 | 525,517,44 | 528,797,360 | 529,2114,1677 | 530,1228,791 | 532,2607,2172 | 534,1212,790 | 536,518,111 | 539,3977,3596 | 540,4086,3712 | 542,3574,3229 | 547,3779,3468 | 549,2094,1791 | 553,3685,3405 | 555,3111,2850 | 556,288,27 | 558,1147,926 | 559,2882,2664 | 560,3490,3274 | 562,3990,3778 | 563,307,95 | 564,4046,3853 | 567,3766,3621 | 568,1896,1755 | 569,3096,2973 | 570,1128,1014 | 571,3656,3547 | 572,3862,3762 | 573,451,380 | 574,2261,2193 | 575,494,442 | 576,3567,3523 | 578,273,231 | 579,740,713 | 580,1414,1390 | 581,85,82

BATCH_RAW_INFO | 459,945,116 | 467,2525,1711 | 468,860,57 | 478,4035,3321 | 483,2400,1703 | 490,753,143 | 495,2535,1940 | 499,761,169 | 501,2150,1561 | 503,703,115 | 505,3545,2967 | 506,2314,1736 | 512,3389,2833 | 517,4044,3515 | 522,3037,2531 | 524,517,27 | 525,518,44 | 528,798,360 | 529,2115,1677 | 530,1229,791 | 532,2608,2172 | 534,1213,790 | 536,519,111 | 539,3978,3596 | 540,4087,3712 | 542,3575,3229 | 547,3780,3468 | 549,2095,1791 | 553,3686,3405 | 555,3112,2850 | 556,289,27 | 558,1148,926 | 559,2883,2664 | 560,3491,3274 | 562,3991,3778 | 563,308,95 | 564,4047,3853 | 567,3767,3621 | 568,1897,1755 | 569,3097,2973 | 570,1129,1014 | 571,3657,3547 | 572,3863,3762 | 573,452,380 | 574,2262,2193 | 575,495,442 | 576,3568,3523 | 578,274,231 | 579,741,713 | 580,1415,1390 | 581,86,82

BATCH_RAW_INFO | 459,946,116 | 467,2526,1711 | 468,861,57 | 478,4036,3321 | 483,2401,1703 | 490,754,143 | 495,2536,1940 | 499,762,169 | 501,2151,1561 | 503,704,115 | 505,3546,2967 | 506,2315,1736 | 512,3390,2833 | 517,4045,3515 | 522,3038,2531 | 524,518,27 | 525,519,44 | 528,799,360 | 529,2116,1677 | 530,1230,791 | 532,2609,2172 | 534,1214,790 | 536,520,111 | 539,3979,3596 | 540,4088,3712 | 542,3576,3229 | 547,3781,3468 | 549,2096,1791 | 553,3687,3405 | 555,3113,2850 | 556,290,27 | 558,1149,926 | 559,2884,2664 | 560,3492,3274 | 562,3992,3778 | 563,309,95 | 564,4048,3853 | 567,3768,3621 | 568,1898,1755 | 569,3098,2973 | 570,1130,1014 | 571,3658,3547 | 572,3864,3762 | 573,453,380 | 574,2263,2193 | 575,496,442 | 576,3569,3523 | 578,275,231 | 579,742,713 | 580,1416,1390 | 581,87,82

BATCH_RAW_INFO | 459,947,116 | 467,2527,1711 | 468,862,57 | 478,4037,3321 | 483,2402,1703 | 490,755,143 | 495,2537,1940 | 499,763,169 | 501,2152,1561 | 503,705,115 | 505,3547,2967 | 506,2316,1736 | 512,3391,2833 | 517,4046,3515 | 522,3039,2531 | 524,519,27 | 525,520,44 | 528,800,360 | 529,2117,1677 | 530,1231,791 | 532,2610,2172 | 534,1215,790 | 536,521,111 | 539,3980,3596 | 540,4089,3712 | 542,3577,3229 | 547,3782,3468 | 549,2097,1791 | 553,3688,3405 | 555,3114,2850 | 556,291,27 | 558,1150,926 | 559,2885,2664 | 560,3493,3274 | 562,3993,3778 | 563,310,95 | 564,4049,3853 | 567,3769,3621 | 568,1899,1755 | 569,3099,2973 | 570,1131,1014 | 571,3659,3547 | 572,3865,3762 | 573,454,380 | 574,2264,2193 | 575,497,442 | 576,3570,3523 | 578,276,231 | 579,743,713 | 580,1417,1390 | 581,88,82

BATCH_RAW_INFO | 459,948,116 | 467,2528,1711 | 468,863,57 | 478,4038,3321 | 483,2403,1703 | 490,756,143 | 495,2538,1940 | 499,764,169 | 501,2153,1561 | 503,706,115 | 505,3548,2967 | 506,2317,1736 | 512,3392,2833 | 517,4047,3515 | 522,3040,2531 | 524,520,27 | 525,521,44 | 528,801,360 | 529,2118,1677 | 530,1232,791 | 532,2611,2172 | 534,1216,790 | 536,522,111 | 539,3981,3596 | 540,4090,3712 | 542,3578,3229 | 547,3783,3468 | 549,2098,1791 | 553,3689,3405 | 555,3115,2850 | 556,292,27 | 558,1151,926 | 559,2886,2664 | 560,3494,3274 | 562,3994,3778 | 563,311,95 | 564,4050,3853 | 567,3770,3621 | 568,1900,1755 | 569,3100,2973 | 570,1132,1014 | 571,3660,3547 | 572,3866,3762 | 573,455,380 | 574,2265,2193 | 575,498,442 | 576,3571,3523 | 578,277,231 | 579,744,713 | 580,1418,1390 | 581,89,82

BATCH_RAW_INFO | 459,949,116 | 467,2529,1711 | 468,864,57 | 478,4039,3321 | 483,2404,1703 | 490,757,143 | 495,2539,1940 | 499,765,169 | 501,2154,1561 | 503,707,115 | 505,3549,2967 | 506,2318,1736 | 512,3393,2833 | 517,4048,3515 | 522,3041,2531 | 524,521,27 | 525,522,44 | 528,802,360 | 529,2119,1677 | 530,1233,791 | 532,2612,2172 | 534,1217,790 | 536,523,111 | 539,3982,3596 | 540,4091,3712 | 542,3579,3229 | 547,3784,3468 | 549,2099,1791 | 553,3690,3405 | 555,3116,2850 | 556,293,27 | 558,1152,926 | 559,2887,2664 | 560,3495,3274 | 562,3995,3778 | 563,312,95 | 564,4051,3853 | 567,3771,3621 | 568,1901,1755 | 569,3101,2973 | 570,1133,1014 | 571,3661,3547 | 572,3867,3762 | 573,456,380 | 574,2266,2193 | 575,499,442 | 576,3572,3523 | 578,278,231 | 579,745,713 | 580,1419,1390 | 581,90,82

BATCH_RAW_INFO | 459,950,116 | 467,2530,1711 | 468,865,57 | 478,4040,3321 | 483,2405,1703 | 490,758,143 | 495,2540,1940 | 499,766,169 | 501,2155,1561 | 503,708,115 | 505,3550,2967 | 506,2319,1736 | 512,3394,2833 | 517,4049,3515 | 522,3042,2531 | 524,522,27 | 525,523,44 | 528,803,360 | 529,2120,1677 | 530,1234,791 | 532,2613,2172 | 534,1218,790 | 536,524,111 | 539,3983,3596 | 540,4092,3712 | 542,3580,3229 | 547,3785,3468 | 549,2100,1791 | 553,3691,3405 | 555,3117,2850 | 556,294,27 | 558,1153,926 | 559,2888,2664 | 560,3496,3274 | 562,3996,3778 | 563,313,95 | 564,4052,3853 | 567,3772,3621 | 568,1902,1755 | 569,3102,2973 | 570,1134,1014 | 571,3662,3547 | 572,3868,3762 | 573,457,380 | 574,2267,2193 | 575,500,442 | 576,3573,3523 | 578,279,231 | 579,746,713 | 580,1420,1390 | 581,91,82

BATCH_RAW_INFO | 459,951,116 | 467,2531,1711 | 468,866,57 | 478,4041,3321 | 483,2406,1703 | 490,759,143 | 495,2541,1940 | 499,767,169 | 501,2156,1561 | 503,709,115 | 505,3551,2967 | 506,2320,1736 | 512,3395,2833 | 517,4050,3515 | 522,3043,2531 | 524,523,27 | 525,524,44 | 528,804,360 | 529,2121,1677 | 530,1235,791 | 532,2614,2172 | 534,1219,790 | 536,525,111 | 539,3984,3596 | 540,4093,3712 | 542,3581,3229 | 547,3786,3468 | 549,2101,1791 | 553,3692,3405 | 555,3118,2850 | 556,295,27 | 558,1154,926 | 559,2889,2664 | 560,3497,3274 | 562,3997,3778 | 563,314,95 | 564,4053,3853 | 567,3773,3621 | 568,1903,1755 | 569,3103,2973 | 570,1135,1014 | 571,3663,3547 | 572,3869,3762 | 573,458,380 | 574,2268,2193 | 575,501,442 | 576,3574,3523 | 578,280,231 | 579,747,713 | 580,1421,1390 | 581,92,82

BATCH_RAW_INFO | 459,952,116 | 467,2532,1711 | 468,867,57 | 478,4042,3321 | 483,2407,1703 | 495,2542,1940 | 499,768,169 | 501,2157,1561 | 503,710,115 | 505,3552,2967 | 506,2321,1736 | 512,3396,2833 | 517,4051,3515 | 522,3044,2531 | 524,524,27 | 525,525,44 | 528,805,360 | 529,2122,1677 | 530,1236,791 | 532,2615,2172 | 534,1220,790 | 536,526,111 | 539,3985,3596 | 540,4094,3712 | 542,3582,3229 | 547,3787,3468 | 549,2102,1791 | 553,3693,3405 | 555,3119,2850 | 556,296,27 | 558,1155,926 | 559,2890,2664 | 560,3498,3274 | 562,3998,3778 | 563,315,95 | 564,4054,3853 | 567,3774,3621 | 568,1904,1755 | 569,3104,2973 | 570,1136,1014 | 571,3664,3547 | 572,3870,3762 | 573,459,380 | 574,2269,2193 | 575,502,442 | 576,3575,3523 | 578,281,231 | 579,748,713 | 580,1422,1390 | 581,93,82

BATCH_RAW_INFO | 459,953,116 | 467,2533,1711 | 468,868,57 | 478,4043,3321 | 483,2408,1703 | 495,2543,1940 | 499,769,169 | 501,2158,1561 | 503,711,115 | 505,3553,2967 | 506,2322,1736 | 512,3397,2833 | 517,4052,3515 | 522,3045,2531 | 524,525,27 | 525,526,44 | 528,806,360 | 529,2123,1677 | 530,1237,791 | 532,2616,2172 | 534,1221,790 | 536,527,111 | 539,3986,3596 | 540,4095,3712 | 542,3583,3229 | 547,3788,3468 | 549,2103,1791 | 553,3694,3405 | 555,3120,2850 | 556,297,27 | 558,1156,926 | 559,2891,2664 | 560,3499,3274 | 562,3999,3778 | 563,316,95 | 564,4055,3853 | 567,3775,3621 | 568,1905,1755 | 569,3105,2973 | 570,1137,1014 | 571,3665,3547 | 572,3871,3762 | 573,460,380 | 574,2270,2193 | 575,503,442 | 576,3576,3523 | 578,282,231 | 579,749,713 | 580,1423,1390 | 581,94,82

BATCH_RAW_INFO | 459,954,116 | 467,2534,1711 | 468,869,57 | 478,4044,3321 | 483,2409,1703 | 495,2544,1940 | 499,770,169 | 501,2159,1561 | 503,712,115 | 505,3554,2967 | 506,2323,1736 | 512,3398,2833 | 517,4053,3515 | 522,3046,2531 | 524,526,27 | 525,527,44 | 528,807,360 | 529,2124,1677 | 530,1238,791 | 532,2617,2172 | 534,1222,790 | 536,528,111 | 539,3987,3596 | 542,3584,3229 | 547,3789,3468 | 549,2104,1791 | 553,3695,3405 | 555,3121,2850 | 556,298,27 | 558,1157,926 | 559,2892,2664 | 560,3500,3274 | 562,4000,3778 | 563,317,95 | 564,4056,3853 | 567,3776,3621 | 568,1906,1755 | 569,3106,2973 | 570,1138,1014 | 571,3666,3547 | 572,3872,3762 | 573,461,380 | 574,2271,2193 | 575,504,442 | 576,3577,3523 | 578,283,231 | 579,750,713 | 580,1424,1390 | 581,95,82

BATCH_RAW_INFO | 459,955,116 | 467,2535,1711 | 468,870,57 | 478,4045,3321 | 483,2410,1703 | 495,2545,1940 | 499,771,169 | 501,2160,1561 | 503,713,115 | 505,3555,2967 | 506,2324,1736 | 512,3399,2833 | 517,4054,3515 | 522,3047,2531 | 524,527,27 | 525,528,44 | 528,808,360 | 529,2125,1677 | 530,1239,791 | 532,2618,2172 | 534,1223,790 | 536,529,111 | 539,3988,3596 | 542,3585,3229 | 547,3790,3468 | 549,2105,1791 | 553,3696,3405 | 555,3122,2850 | 556,299,27 | 558,1158,926 | 559,2893,2664 | 560,3501,3274 | 562,4001,3778 | 563,318,95 | 564,4057,3853 | 567,3777,3621 | 568,1907,1755 | 569,3107,2973 | 570,1139,1014 | 571,3667,3547 | 572,3873,3762 | 573,462,380 | 574,2272,2193 | 575,505,442 | 576,3578,3523 | 578,284,231 | 579,751,713 | 580,1425,1390 | 581,96,82

BATCH_RAW_INFO | 459,956,116 | 467,2536,1711 | 468,871,57 | 478,4046,3321 | 483,2411,1703 | 495,2546,1940 | 499,772,169 | 501,2161,1561 | 503,714,115 | 505,3556,2967 | 506,2325,1736 | 512,3400,2833 | 517,4055,3515 | 522,3048,2531 | 524,528,27 | 525,529,44 | 528,809,360 | 529,2126,1677 | 530,1240,791 | 532,2619,2172 | 534,1224,790 | 536,530,111 | 539,3989,3596 | 542,3586,3229 | 547,3791,3468 | 549,2106,1791 | 553,3697,3405 | 555,3123,2850 | 556,300,27 | 558,1159,926 | 559,2894,2664 | 560,3502,3274 | 562,4002,3778 | 563,319,95 | 564,4058,3853 | 567,3778,3621 | 568,1908,1755 | 569,3108,2973 | 570,1140,1014 | 571,3668,3547 | 572,3874,3762 | 573,463,380 | 574,2273,2193 | 575,506,442 | 576,3579,3523 | 578,285,231 | 579,752,713 | 580,1426,1390 | 581,97,82

BATCH_RAW_INFO | 459,957,116 | 467,2537,1711 | 468,872,57 | 478,4047,3321 | 483,2412,1703 | 495,2547,1940 | 499,773,169 | 501,2162,1561 | 503,715,115 | 505,3557,2967 | 506,2326,1736 | 512,3401,2833 | 517,4056,3515 | 522,3049,2531 | 524,529,27 | 525,530,44 | 528,810,360 | 529,2127,1677 | 530,1241,791 | 532,2620,2172 | 534,1225,790 | 536,531,111 | 539,3990,3596 | 542,3587,3229 | 547,3792,3468 | 549,2107,1791 | 553,3698,3405 | 555,3124,2850 | 556,301,27 | 558,1160,926 | 559,2895,2664 | 560,3503,3274 | 562,4003,3778 | 563,320,95 | 564,4059,3853 | 567,3779,3621 | 568,1909,1755 | 569,3109,2973 | 570,1141,1014 | 571,3669,3547 | 572,3875,3762 | 573,464,380 | 574,2274,2193 | 575,507,442 | 576,3580,3523 | 578,286,231 | 579,753,713 | 580,1427,1390 | 581,98,82

BATCH_RAW_INFO | 459,958,116 | 467,2538,1711 | 468,873,57 | 478,4048,3321 | 483,2413,1703 | 495,2548,1940 | 499,774,169 | 501,2163,1561 | 503,716,115 | 505,3558,2967 | 506,2327,1736 | 512,3402,2833 | 517,4057,3515 | 522,3050,2531 | 524,530,27 | 525,531,44 | 528,811,360 | 529,2128,1677 | 530,1242,791 | 532,2621,2172 | 534,1226,790 | 539,3991,3596 | 542,3588,3229 | 547,3793,3468 | 549,2108,1791 | 553,3699,3405 | 555,3125,2850 | 556,302,27 | 558,1161,926 | 559,2896,2664 | 560,3504,3274 | 562,4004,3778 | 563,321,95 | 564,4060,3853 | 567,3780,3621 | 568,1910,1755 | 569,3110,2973 | 570,1142,1014 | 571,3670,3547 | 572,3876,3762 | 573,465,380 | 574,2275,2193 | 575,508,442 | 576,3581,3523 | 578,287,231 | 579,754,713 | 580,1428,1390 | 581,99,82

BATCH_RAW_INFO | 459,959,116 | 467,2539,1711 | 468,874,57 | 478,4049,3321 | 483,2414,1703 | 495,2549,1940 | 499,775,169 | 501,2164,1561 | 503,717,115 | 505,3559,2967 | 506,2328,1736 | 512,3403,2833 | 517,4058,3515 | 522,3051,2531 | 524,531,27 | 525,532,44 | 528,812,360 | 529,2129,1677 | 530,1243,791 | 532,2622,2172 | 534,1227,790 | 539,3992,3596 | 542,3589,3229 | 547,3794,3468 | 549,2109,1791 | 553,3700,3405 | 555,3126,2850 | 556,303,27 | 558,1162,926 | 559,2897,2664 | 560,3505,3274 | 562,4005,3778 | 563,322,95 | 564,4061,3853 | 567,3781,3621 | 568,1911,1755 | 569,3111,2973 | 570,1143,1014 | 571,3671,3547 | 572,3877,3762 | 573,466,380 | 574,2276,2193 | 575,509,442 | 576,3582,3523 | 578,288,231 | 579,755,713 | 580,1429,1390 | 581,100,82

BATCH_RAW_INFO | 459,960,116 | 467,2540,1711 | 468,875,57 | 478,4050,3321 | 483,2415,1703 | 495,2550,1940 | 499,776,169 | 501,2165,1561 | 503,718,115 | 505,3560,2967 | 506,2329,1736 | 512,3404,2833 | 517,4059,3515 | 522,3052,2531 | 524,532,27 | 525,533,44 | 528,813,360 | 529,2130,1677 | 530,1244,791 | 532,2623,2172 | 534,1228,790 | 539,3993,3596 | 542,3590,3229 | 547,3795,3468 | 549,2110,1791 | 553,3701,3405 | 555,3127,2850 | 556,304,27 | 558,1163,926 | 559,2898,2664 | 560,3506,3274 | 562,4006,3778 | 563,323,95 | 564,4062,3853 | 567,3782,3621 | 568,1912,1755 | 569,3112,2973 | 570,1144,1014 | 571,3672,3547 | 572,3878,3762 | 573,467,380 | 574,2277,2193 | 575,510,442 | 576,3583,3523 | 578,289,231 | 579,756,713 | 580,1430,1390 | 581,101,82

BATCH_RAW_INFO | 459,961,116 | 467,2541,1711 | 468,876,57 | 478,4051,3321 | 483,2416,1703 | 495,2551,1940 | 499,777,169 | 501,2166,1561 | 503,719,115 | 505,3561,2967 | 506,2330,1736 | 512,3405,2833 | 517,4060,3515 | 522,3053,2531 | 524,533,27 | 525,534,44 | 528,814,360 | 529,2131,1677 | 530,1245,791 | 532,2624,2172 | 534,1229,790 | 539,3994,3596 | 542,3591,3229 | 547,3796,3468 | 549,2111,1791 | 553,3702,3405 | 555,3128,2850 | 556,305,27 | 558,1164,926 | 559,2899,2664 | 560,3507,3274 | 562,4007,3778 | 563,324,95 | 564,4063,3853 | 567,3783,3621 | 568,1913,1755 | 569,3113,2973 | 570,1145,1014 | 571,3673,3547 | 572,3879,3762 | 573,468,380 | 574,2278,2193 | 575,511,442 | 576,3584,3523 | 578,290,231 | 579,757,713 | 580,1431,1390 | 581,102,82

BATCH_RAW_INFO | 459,962,116 | 467,2542,1711 | 468,877,57 | 478,4052,3321 | 483,2417,1703 | 495,2552,1940 | 499,778,169 | 501,2167,1561 | 503,720,115 | 505,3562,2967 | 506,2331,1736 | 512,3406,2833 | 517,4061,3515 | 522,3054,2531 | 524,534,27 | 525,535,44 | 528,815,360 | 529,2132,1677 | 530,1246,791 | 532,2625,2172 | 534,1230,790 | 539,3995,3596 | 542,3592,3229 | 547,3797,3468 | 549,2112,1791 | 553,3703,3405 | 555,3129,2850 | 556,306,27 | 558,1165,926 | 559,2900,2664 | 560,3508,3274 | 562,4008,3778 | 563,325,95 | 564,4064,3853 | 567,3784,3621 | 568,1914,1755 | 569,3114,2973 | 571,3674,3547 | 572,3880,3762 | 573,469,380 | 574,2279,2193 | 575,512,442 | 576,3585,3523 | 578,291,231 | 579,758,713 | 580,1432,1390 | 581,103,82

BATCH_RAW_INFO | 459,963,116 | 467,2543,1711 | 468,878,57 | 478,4053,3321 | 483,2418,1703 | 495,2553,1940 | 499,779,169 | 501,2168,1561 | 503,721,115 | 505,3563,2967 | 506,2332,1736 | 512,3407,2833 | 517,4062,3515 | 522,3055,2531 | 524,535,27 | 525,536,44 | 528,816,360 | 529,2133,1677 | 530,1247,791 | 532,2626,2172 | 534,1231,790 | 539,3996,3596 | 542,3593,3229 | 547,3798,3468 | 549,2113,1791 | 553,3704,3405 | 555,3130,2850 | 556,307,27 | 558,1166,926 | 559,2901,2664 | 560,3509,3274 | 562,4009,3778 | 563,326,95 | 564,4065,3853 | 567,3785,3621 | 568,1915,1755 | 569,3115,2973 | 571,3675,3547 | 572,3881,3762 | 573,470,380 | 574,2280,2193 | 575,513,442 | 576,3586,3523 | 578,292,231 | 579,759,713 | 580,1433,1390 | 581,104,82

BATCH_RAW_INFO | 459,964,116 | 467,2544,1711 | 468,879,57 | 478,4054,3321 | 483,2419,1703 | 495,2554,1940 | 499,780,169 | 501,2169,1561 | 503,722,115 | 505,3564,2967 | 506,2333,1736 | 512,3408,2833 | 517,4063,3515 | 522,3056,2531 | 524,536,27 | 525,537,44 | 528,817,360 | 529,2134,1677 | 530,1248,791 | 532,2627,2172 | 534,1232,790 | 539,3997,3596 | 542,3594,3229 | 547,3799,3468 | 549,2114,1791 | 553,3705,3405 | 555,3131,2850 | 556,308,27 | 558,1167,926 | 559,2902,2664 | 560,3510,3274 | 562,4010,3778 | 563,327,95 | 564,4066,3853 | 567,3786,3621 | 568,1916,1755 | 569,3116,2973 | 571,3676,3547 | 572,3882,3762 | 573,471,380 | 574,2281,2193 | 575,514,442 | 576,3587,3523 | 578,293,231 | 579,760,713 | 580,1434,1390 | 581,105,82

BATCH_RAW_INFO | 459,965,116 | 467,2545,1711 | 468,880,57 | 478,4055,3321 | 483,2420,1703 | 495,2555,1940 | 499,781,169 | 501,2170,1561 | 503,723,115 | 505,3565,2967 | 506,2334,1736 | 512,3409,2833 | 517,4064,3515 | 522,3057,2531 | 524,537,27 | 525,538,44 | 528,818,360 | 529,2135,1677 | 530,1249,791 | 532,2628,2172 | 534,1233,790 | 539,3998,3596 | 542,3595,3229 | 547,3800,3468 | 549,2115,1791 | 553,3706,3405 | 555,3132,2850 | 556,309,27 | 558,1168,926 | 559,2903,2664 | 560,3511,3274 | 562,4011,3778 | 563,328,95 | 564,4067,3853 | 567,3787,3621 | 568,1917,1755 | 569,3117,2973 | 571,3677,3547 | 572,3883,3762 | 573,472,380 | 574,2282,2193 | 575,515,442 | 576,3588,3523 | 578,294,231 | 579,761,713 | 580,1435,1390 | 581,106,82

BATCH_RAW_INFO | 582,3783,3782

BATCH_RAW_INFO | 583,669,668

BATCH_RAW_INFO | 459,966,116 | 467,2546,1711 | 468,881,57 | 478,4056,3321 | 483,2421,1703 | 495,2556,1940 | 499,782,169 | 501,2171,1561 | 503,724,115 | 505,3566,2967 | 506,2335,1736 | 512,3410,2833 | 517,4065,3515 | 522,3058,2531 | 524,538,27 | 525,539,44 | 528,819,360 | 529,2136,1677 | 530,1250,791 | 532,2629,2172 | 534,1234,790 | 539,3999,3596 | 542,3596,3229 | 547,3801,3468 | 549,2116,1791 | 553,3707,3405 | 555,3133,2850 | 556,310,27 | 558,1169,926 | 559,2904,2664 | 560,3512,3274 | 562,4012,3778 | 563,329,95 | 564,4068,3853 | 567,3788,3621 | 568,1918,1755 | 569,3118,2973 | 571,3678,3547 | 572,3884,3762 | 573,473,380 | 574,2283,2193 | 575,516,442 | 576,3589,3523 | 578,295,231 | 579,762,713 | 580,1436,1390 | 581,107,82 | 582,3784,3782 | 583,670,668

BATCH_RAW_INFO | 459,967,116 | 467,2547,1711 | 468,882,57 | 478,4057,3321 | 483,2422,1703 | 495,2557,1940 | 499,783,169 | 501,2172,1561 | 503,725,115 | 505,3567,2967 | 506,2336,1736 | 512,3411,2833 | 517,4066,3515 | 522,3059,2531 | 524,539,27 | 525,540,44 | 528,820,360 | 529,2137,1677 | 530,1251,791 | 532,2630,2172 | 534,1235,790 | 539,4000,3596 | 542,3597,3229 | 547,3802,3468 | 549,2117,1791 | 553,3708,3405 | 555,3134,2850 | 556,311,27 | 558,1170,926 | 559,2905,2664 | 560,3513,3274 | 562,4013,3778 | 563,330,95 | 564,4069,3853 | 567,3789,3621 | 568,1919,1755 | 569,3119,2973 | 571,3679,3547 | 572,3885,3762 | 573,474,380 | 574,2284,2193 | 575,517,442 | 576,3590,3523 | 578,296,231 | 579,763,713 | 580,1437,1390 | 581,108,82 | 582,3785,3782 | 583,671,668

BATCH_RAW_INFO | 459,968,116 | 467,2548,1711 | 468,883,57 | 478,4058,3321 | 483,2423,1703 | 495,2558,1940 | 499,784,169 | 501,2173,1561 | 503,726,115 | 505,3568,2967 | 506,2337,1736 | 512,3412,2833 | 517,4067,3515 | 522,3060,2531 | 524,540,27 | 525,541,44 | 528,821,360 | 529,2138,1677 | 530,1252,791 | 532,2631,2172 | 534,1236,790 | 539,4001,3596 | 542,3598,3229 | 547,3803,3468 | 549,2118,1791 | 553,3709,3405 | 555,3135,2850 | 556,312,27 | 558,1171,926 | 559,2906,2664 | 560,3514,3274 | 562,4014,3778 | 563,331,95 | 564,4070,3853 | 567,3790,3621 | 568,1920,1755 | 569,3120,2973 | 571,3680,3547 | 572,3886,3762 | 573,475,380 | 574,2285,2193 | 575,518,442 | 576,3591,3523 | 578,297,231 | 579,764,713 | 580,1438,1390 | 581,109,82 | 582,3786,3782 | 583,672,668

BATCH_RAW_INFO | 459,969,116 | 467,2549,1711 | 468,884,57 | 478,4059,3321 | 483,2424,1703 | 495,2559,1940 | 499,785,169 | 503,727,115 | 505,3569,2967 | 506,2338,1736 | 512,3413,2833 | 517,4068,3515 | 522,3061,2531 | 524,541,27 | 525,542,44 | 528,822,360 | 529,2139,1677 | 530,1253,791 | 532,2632,2172 | 534,1237,790 | 539,4002,3596 | 542,3599,3229 | 547,3804,3468 | 549,2119,1791 | 553,3710,3405 | 555,3136,2850 | 556,313,27 | 558,1172,926 | 559,2907,2664 | 560,3515,3274 | 562,4015,3778 | 563,332,95 | 564,4071,3853 | 567,3791,3621 | 568,1921,1755 | 569,3121,2973 | 571,3681,3547 | 572,3887,3762 | 573,476,380 | 574,2286,2193 | 575,519,442 | 576,3592,3523 | 578,298,231 | 579,765,713 | 580,1439,1390 | 581,110,82 | 582,3787,3782 | 583,673,668

BATCH_RAW_INFO | 459,970,116 | 467,2550,1711 | 468,885,57 | 478,4060,3321 | 483,2425,1703 | 495,2560,1940 | 499,786,169 | 503,728,115 | 505,3570,2967 | 506,2339,1736 | 512,3414,2833 | 517,4069,3515 | 522,3062,2531 | 524,542,27 | 525,543,44 | 528,823,360 | 529,2140,1677 | 530,1254,791 | 532,2633,2172 | 534,1238,790 | 539,4003,3596 | 542,3600,3229 | 547,3805,3468 | 549,2120,1791 | 553,3711,3405 | 555,3137,2850 | 556,314,27 | 558,1173,926 | 559,2908,2664 | 560,3516,3274 | 562,4016,3778 | 563,333,95 | 564,4072,3853 | 567,3792,3621 | 568,1922,1755 | 569,3122,2973 | 571,3682,3547 | 572,3888,3762 | 573,477,380 | 574,2287,2193 | 575,520,442 | 576,3593,3523 | 578,299,231 | 579,766,713 | 580,1440,1390 | 581,111,82 | 582,3788,3782 | 583,674,668

BATCH_RAW_INFO | 459,971,116 | 467,2551,1711 | 468,886,57 | 478,4061,3321 | 483,2426,1703 | 495,2561,1940 | 499,787,169 | 503,729,115 | 505,3571,2967 | 506,2340,1736 | 512,3415,2833 | 517,4070,3515 | 522,3063,2531 | 524,543,27 | 525,544,44 | 528,824,360 | 529,2141,1677 | 530,1255,791 | 532,2634,2172 | 534,1239,790 | 539,4004,3596 | 542,3601,3229 | 547,3806,3468 | 549,2121,1791 | 553,3712,3405 | 555,3138,2850 | 556,315,27 | 558,1174,926 | 559,2909,2664 | 560,3517,3274 | 562,4017,3778 | 563,334,95 | 564,4073,3853 | 567,3793,3621 | 568,1923,1755 | 569,3123,2973 | 571,3683,3547 | 572,3889,3762 | 573,478,380 | 574,2288,2193 | 575,521,442 | 576,3594,3523 | 578,300,231 | 579,767,713 | 580,1441,1390 | 581,112,82 | 582,3789,3782 | 583,675,668

BATCH_RAW_INFO | 459,972,116 | 467,2552,1711 | 468,887,57 | 478,4062,3321 | 483,2427,1703 | 495,2562,1940 | 499,788,169 | 503,730,115 | 505,3572,2967 | 506,2341,1736 | 512,3416,2833 | 517,4071,3515 | 522,3064,2531 | 524,544,27 | 525,545,44 | 528,825,360 | 529,2142,1677 | 530,1256,791 | 532,2635,2172 | 534,1240,790 | 539,4005,3596 | 542,3602,3229 | 547,3807,3468 | 549,2122,1791 | 553,3713,3405 | 555,3139,2850 | 556,316,27 | 558,1175,926 | 559,2910,2664 | 560,3518,3274 | 562,4018,3778 | 563,335,95 | 564,4074,3853 | 567,3794,3621 | 568,1924,1755 | 569,3124,2973 | 571,3684,3547 | 572,3890,3762 | 573,479,380 | 574,2289,2193 | 575,522,442 | 576,3595,3523 | 578,301,231 | 579,768,713 | 580,1442,1390 | 581,113,82 | 582,3790,3782 | 583,676,668

BATCH_RAW_INFO | 459,973,116 | 467,2553,1711 | 468,888,57 | 478,4063,3321 | 483,2428,1703 | 495,2563,1940 | 499,789,169 | 503,731,115 | 505,3573,2967 | 506,2342,1736 | 512,3417,2833 | 517,4072,3515 | 522,3065,2531 | 524,545,27 | 525,546,44 | 528,826,360 | 529,2143,1677 | 530,1257,791 | 532,2636,2172 | 534,1241,790 | 539,4006,3596 | 542,3603,3229 | 547,3808,3468 | 549,2123,1791 | 553,3714,3405 | 555,3140,2850 | 556,317,27 | 558,1176,926 | 559,2911,2664 | 560,3519,3274 | 562,4019,3778 | 563,336,95 | 564,4075,3853 | 567,3795,3621 | 568,1925,1755 | 569,3125,2973 | 571,3685,3547 | 572,3891,3762 | 573,480,380 | 574,2290,2193 | 575,523,442 | 576,3596,3523 | 578,302,231 | 579,769,713 | 580,1443,1390 | 581,114,82 | 582,3791,3782 | 583,677,668

BATCH_RAW_INFO | 459,974,116 | 467,2554,1711 | 468,889,57 | 478,4064,3321 | 483,2429,1703 | 495,2564,1940 | 499,790,169 | 503,732,115 | 505,3574,2967 | 506,2343,1736 | 512,3418,2833 | 517,4073,3515 | 522,3066,2531 | 524,546,27 | 525,547,44 | 528,827,360 | 529,2144,1677 | 530,1258,791 | 532,2637,2172 | 534,1242,790 | 539,4007,3596 | 542,3604,3229 | 547,3809,3468 | 549,2124,1791 | 553,3715,3405 | 555,3141,2850 | 556,318,27 | 558,1177,926 | 559,2912,2664 | 560,3520,3274 | 562,4020,3778 | 563,337,95 | 564,4076,3853 | 567,3796,3621 | 568,1926,1755 | 569,3126,2973 | 571,3686,3547 | 572,3892,3762 | 573,481,380 | 574,2291,2193 | 575,524,442 | 576,3597,3523 | 578,303,231 | 579,770,713 | 580,1444,1390 | 581,115,82 | 582,3792,3782 | 583,678,668

BATCH_RAW_INFO | 459,975,116 | 467,2555,1711 | 468,890,57 | 478,4065,3321 | 483,2430,1703 | 495,2565,1940 | 499,791,169 | 503,733,115 | 505,3575,2967 | 506,2344,1736 | 512,3419,2833 | 517,4074,3515 | 522,3067,2531 | 524,547,27 | 525,548,44 | 528,828,360 | 529,2145,1677 | 530,1259,791 | 532,2638,2172 | 534,1243,790 | 539,4008,3596 | 542,3605,3229 | 547,3810,3468 | 549,2125,1791 | 553,3716,3405 | 555,3142,2850 | 556,319,27 | 558,1178,926 | 559,2913,2664 | 560,3521,3274 | 562,4021,3778 | 563,338,95 | 564,4077,3853 | 567,3797,3621 | 568,1927,1755 | 569,3127,2973 | 571,3687,3547 | 572,3893,3762 | 573,482,380 | 574,2292,2193 | 576,3598,3523 | 578,304,231 | 579,771,713 | 580,1445,1390 | 581,116,82 | 582,3793,3782 | 583,679,668

BATCH_RAW_INFO | 459,976,116 | 467,2556,1711 | 468,891,57 | 478,4066,3321 | 483,2431,1703 | 495,2566,1940 | 499,792,169 | 503,734,115 | 505,3576,2967 | 506,2345,1736 | 512,3420,2833 | 517,4075,3515 | 522,3068,2531 | 524,548,27 | 528,829,360 | 529,2146,1677 | 530,1260,791 | 532,2639,2172 | 534,1244,790 | 539,4009,3596 | 542,3606,3229 | 547,3811,3468 | 549,2126,1791 | 553,3717,3405 | 555,3143,2850 | 556,320,27 | 558,1179,926 | 559,2914,2664 | 560,3522,3274 | 562,4022,3778 | 563,339,95 | 564,4078,3853 | 567,3798,3621 | 568,1928,1755 | 569,3128,2973 | 571,3688,3547 | 572,3894,3762 | 573,483,380 | 574,2293,2193 | 576,3599,3523 | 578,305,231 | 579,772,713 | 580,1446,1390 | 581,117,82 | 582,3794,3782 | 583,680,668

BATCH_RAW_INFO | 459,977,116 | 467,2557,1711 | 468,892,57 | 478,4067,3321 | 483,2432,1703 | 495,2567,1940 | 499,793,169 | 503,735,115 | 505,3577,2967 | 506,2346,1736 | 512,3421,2833 | 517,4076,3515 | 522,3069,2531 | 524,549,27 | 528,830,360 | 529,2147,1677 | 530,1261,791 | 534,1245,790 | 539,4010,3596 | 542,3607,3229 | 547,3812,3468 | 549,2127,1791 | 553,3718,3405 | 555,3144,2850 | 556,321,27 | 558,1180,926 | 559,2915,2664 | 560,3523,3274 | 562,4023,3778 | 563,340,95 | 564,4079,3853 | 567,3799,3621 | 568,1929,1755 | 569,3129,2973 | 571,3689,3547 | 572,3895,3762 | 573,484,380 | 574,2294,2193 | 576,3600,3523 | 578,306,231 | 579,773,713 | 580,1447,1390 | 581,118,82 | 582,3795,3782 | 583,681,668

BATCH_RAW_INFO | 459,978,116 | 467,2558,1711 | 468,893,57 | 478,4068,3321 | 483,2433,1703 | 495,2568,1940 | 499,794,169 | 503,736,115 | 505,3578,2967 | 506,2347,1736 | 512,3422,2833 | 517,4077,3515 | 522,3070,2531 | 524,550,27 | 528,831,360 | 529,2148,1677 | 530,1262,791 | 534,1246,790 | 539,4011,3596 | 542,3608,3229 | 547,3813,3468 | 549,2128,1791 | 553,3719,3405 | 555,3145,2850 | 556,322,27 | 558,1181,926 | 559,2916,2664 | 560,3524,3274 | 562,4024,3778 | 563,341,95 | 564,4080,3853 | 567,3800,3621 | 568,1930,1755 | 569,3130,2973 | 571,3690,3547 | 572,3896,3762 | 573,485,380 | 574,2295,2193 | 576,3601,3523 | 578,307,231 | 579,774,713 | 580,1448,1390 | 581,119,82 | 582,3796,3782 | 583,682,668

BATCH_RAW_INFO | 459,979,116 | 467,2559,1711 | 468,894,57 | 478,4069,3321 | 483,2434,1703 | 495,2569,1940 | 499,795,169 | 503,737,115 | 505,3579,2967 | 506,2348,1736 | 512,3423,2833 | 517,4078,3515 | 522,3071,2531 | 524,551,27 | 528,832,360 | 529,2149,1677 | 530,1263,791 | 534,1247,790 | 539,4012,3596 | 542,3609,3229 | 547,3814,3468 | 549,2129,1791 | 553,3720,3405 | 555,3146,2850 | 556,323,27 | 558,1182,926 | 559,2917,2664 | 560,3525,3274 | 562,4025,3778 | 563,342,95 | 564,4081,3853 | 567,3801,3621 | 568,1931,1755 | 569,3131,2973 | 571,3691,3547 | 572,3897,3762 | 573,486,380 | 574,2296,2193 | 576,3602,3523 | 578,308,231 | 579,775,713 | 580,1449,1390 | 581,120,82 | 582,3797,3782 | 583,683,668

BATCH_RAW_INFO | 459,980,116 | 467,2560,1711 | 468,895,57 | 478,4070,3321 | 483,2435,1703 | 495,2570,1940 | 499,796,169 | 503,738,115 | 505,3580,2967 | 506,2349,1736 | 512,3424,2833 | 517,4079,3515 | 522,3072,2531 | 524,552,27 | 528,833,360 | 529,2150,1677 | 530,1264,791 | 534,1248,790 | 539,4013,3596 | 542,3610,3229 | 547,3815,3468 | 549,2130,1791 | 553,3721,3405 | 555,3147,2850 | 556,324,27 | 558,1183,926 | 559,2918,2664 | 560,3526,3274 | 562,4026,3778 | 563,343,95 | 564,4082,3853 | 567,3802,3621 | 568,1932,1755 | 569,3132,2973 | 571,3692,3547 | 572,3898,3762 | 573,487,380 | 574,2297,2193 | 576,3603,3523 | 578,309,231 | 579,776,713 | 580,1450,1390 | 581,121,82 | 582,3798,3782 | 583,684,668

BATCH_RAW_INFO | 459,981,116 | 467,2561,1711 | 468,896,57 | 478,4071,3321 | 495,2571,1940 | 499,797,169 | 503,739,115 | 505,3581,2967 | 506,2350,1736 | 512,3425,2833 | 517,4080,3515 | 522,3073,2531 | 524,553,27 | 528,834,360 | 529,2151,1677 | 530,1265,791 | 534,1249,790 | 539,4014,3596 | 542,3611,3229 | 547,3816,3468 | 549,2131,1791 | 553,3722,3405 | 555,3148,2850 | 556,325,27 | 558,1184,926 | 559,2919,2664 | 560,3527,3274 | 562,4027,3778 | 563,344,95 | 564,4083,3853 | 567,3803,3621 | 568,1933,1755 | 569,3133,2973 | 571,3693,3547 | 572,3899,3762 | 573,488,380 | 574,2298,2193 | 576,3604,3523 | 578,310,231 | 579,777,713 | 580,1451,1390 | 581,122,82 | 582,3799,3782 | 583,685,668

BATCH_RAW_INFO | 459,982,116 | 467,2562,1711 | 468,897,57 | 478,4072,3321 | 495,2572,1940 | 499,798,169 | 503,740,115 | 505,3582,2967 | 506,2351,1736 | 512,3426,2833 | 517,4081,3515 | 522,3074,2531 | 524,554,27 | 528,835,360 | 529,2152,1677 | 530,1266,791 | 534,1250,790 | 539,4015,3596 | 542,3612,3229 | 547,3817,3468 | 549,2132,1791 | 553,3723,3405 | 555,3149,2850 | 556,326,27 | 558,1185,926 | 559,2920,2664 | 560,3528,3274 | 562,4028,3778 | 563,345,95 | 564,4084,3853 | 567,3804,3621 | 568,1934,1755 | 569,3134,2973 | 571,3694,3547 | 572,3900,3762 | 573,489,380 | 574,2299,2193 | 576,3605,3523 | 578,311,231 | 579,778,713 | 580,1452,1390 | 581,123,82 | 582,3800,3782 | 583,686,668

BATCH_RAW_INFO | 459,983,116 | 467,2563,1711 | 468,898,57 | 478,4073,3321 | 495,2573,1940 | 499,799,169 | 503,741,115 | 505,3583,2967 | 506,2352,1736 | 512,3427,2833 | 517,4082,3515 | 522,3075,2531 | 524,555,27 | 528,836,360 | 529,2153,1677 | 530,1267,791 | 534,1251,790 | 539,4016,3596 | 542,3613,3229 | 547,3818,3468 | 549,2133,1791 | 553,3724,3405 | 555,3150,2850 | 556,327,27 | 558,1186,926 | 559,2921,2664 | 560,3529,3274 | 562,4029,3778 | 563,346,95 | 564,4085,3853 | 567,3805,3621 | 568,1935,1755 | 569,3135,2973 | 571,3695,3547 | 572,3901,3762 | 573,490,380 | 574,2300,2193 | 576,3606,3523 | 578,312,231 | 579,779,713 | 580,1453,1390 | 581,124,82 | 582,3801,3782 | 583,687,668

BATCH_RAW_INFO | 459,984,116 | 467,2564,1711 | 468,899,57 | 478,4074,3321 | 495,2574,1940 | 499,800,169 | 503,742,115 | 505,3584,2967 | 506,2353,1736 | 512,3428,2833 | 517,4083,3515 | 522,3076,2531 | 524,556,27 | 528,837,360 | 529,2154,1677 | 530,1268,791 | 534,1252,790 | 539,4017,3596 | 542,3614,3229 | 547,3819,3468 | 549,2134,1791 | 553,3725,3405 | 555,3151,2850 | 556,328,27 | 558,1187,926 | 559,2922,2664 | 560,3530,3274 | 562,4030,3778 | 563,347,95 | 564,4086,3853 | 567,3806,3621 | 568,1936,1755 | 569,3136,2973 | 571,3696,3547 | 572,3902,3762 | 573,491,380 | 574,2301,2193 | 576,3607,3523 | 578,313,231 | 579,780,713 | 580,1454,1390 | 581,125,82 | 582,3802,3782 | 583,688,668

BATCH_RAW_INFO | 459,985,116 | 467,2565,1711 | 468,900,57 | 478,4075,3321 | 495,2575,1940 | 499,801,169 | 503,743,115 | 505,3585,2967 | 506,2354,1736 | 512,3429,2833 | 517,4084,3515 | 522,3077,2531 | 524,557,27 | 528,838,360 | 529,2155,1677 | 530,1269,791 | 534,1253,790 | 539,4018,3596 | 542,3615,3229 | 547,3820,3468 | 549,2135,1791 | 553,3726,3405 | 555,3152,2850 | 556,329,27 | 558,1188,926 | 559,2923,2664 | 560,3531,3274 | 562,4031,3778 | 563,348,95 | 564,4087,3853 | 567,3807,3621 | 568,1937,1755 | 569,3137,2973 | 571,3697,3547 | 572,3903,3762 | 573,492,380 | 574,2302,2193 | 576,3608,3523 | 578,314,231 | 579,781,713 | 580,1455,1390 | 581,126,82 | 582,3803,3782 | 583,689,668

BATCH_RAW_INFO | 584,20,19

BATCH_RAW_INFO | 459,986,116 | 467,2566,1711 | 468,901,57 | 478,4076,3321 | 495,2576,1940 | 499,802,169 | 503,744,115 | 505,3586,2967 | 506,2355,1736 | 512,3430,2833 | 517,4085,3515 | 522,3078,2531 | 524,558,27 | 528,839,360 | 529,2156,1677 | 530,1270,791 | 534,1254,790 | 539,4019,3596 | 542,3616,3229 | 547,3821,3468 | 549,2136,1791 | 553,3727,3405 | 555,3153,2850 | 556,330,27 | 558,1189,926 | 559,2924,2664 | 560,3532,3274 | 562,4032,3778 | 563,349,95 | 564,4088,3853 | 567,3808,3621 | 568,1938,1755 | 569,3138,2973 | 571,3698,3547 | 572,3904,3762 | 573,493,380 | 574,2303,2193 | 576,3609,3523 | 578,315,231 | 579,782,713 | 580,1456,1390 | 581,127,82 | 582,3804,3782 | 583,690,668 | 584,21,19

BATCH_RAW_INFO | 459,987,116 | 467,2567,1711 | 468,902,57 | 478,4077,3321 | 495,2577,1940 | 499,803,169 | 503,745,115 | 505,3587,2967 | 506,2356,1736 | 512,3431,2833 | 517,4086,3515 | 522,3079,2531 | 524,559,27 | 528,840,360 | 529,2157,1677 | 530,1271,791 | 534,1255,790 | 539,4020,3596 | 542,3617,3229 | 547,3822,3468 | 549,2137,1791 | 553,3728,3405 | 555,3154,2850 | 556,331,27 | 558,1190,926 | 559,2925,2664 | 560,3533,3274 | 562,4033,3778 | 563,350,95 | 564,4089,3853 | 567,3809,3621 | 568,1939,1755 | 569,3139,2973 | 571,3699,3547 | 572,3905,3762 | 573,494,380 | 574,2304,2193 | 576,3610,3523 | 578,316,231 | 579,783,713 | 580,1457,1390 | 581,128,82 | 582,3805,3782 | 583,691,668 | 584,22,19

BATCH_RAW_INFO | 459,988,116 | 467,2568,1711 | 468,903,57 | 478,4078,3321 | 495,2578,1940 | 499,804,169 | 503,746,115 | 505,3588,2967 | 506,2357,1736 | 512,3432,2833 | 517,4087,3515 | 522,3080,2531 | 524,560,27 | 528,841,360 | 529,2158,1677 | 530,1272,791 | 534,1256,790 | 539,4021,3596 | 542,3618,3229 | 547,3823,3468 | 549,2138,1791 | 553,3729,3405 | 555,3155,2850 | 556,332,27 | 558,1191,926 | 559,2926,2664 | 560,3534,3274 | 562,4034,3778 | 563,351,95 | 564,4090,3853 | 567,3810,3621 | 568,1940,1755 | 569,3140,2973 | 571,3700,3547 | 572,3906,3762 | 573,495,380 | 574,2305,2193 | 576,3611,3523 | 578,317,231 | 579,784,713 | 580,1458,1390 | 581,129,82 | 582,3806,3782 | 583,692,668 | 584,23,19

BATCH_RAW_INFO | 585,3382,3381

BATCH_RAW_INFO | 459,989,116 | 467,2569,1711 | 468,904,57 | 478,4079,3321 | 499,805,169 | 503,747,115 | 505,3589,2967 | 506,2358,1736 | 512,3433,2833 | 517,4088,3515 | 522,3081,2531 | 524,561,27 | 528,842,360 | 529,2159,1677 | 530,1273,791 | 534,1257,790 | 539,4022,3596 | 542,3619,3229 | 547,3824,3468 | 549,2139,1791 | 553,3730,3405 | 555,3156,2850 | 556,333,27 | 558,1192,926 | 559,2927,2664 | 560,3535,3274 | 562,4035,3778 | 563,352,95 | 564,4091,3853 | 567,3811,3621 | 568,1941,1755 | 569,3141,2973 | 571,3701,3547 | 572,3907,3762 | 573,496,380 | 574,2306,2193 | 576,3612,3523 | 578,318,231 | 579,785,713 | 580,1459,1390 | 581,130,82 | 582,3807,3782 | 583,693,668 | 584,24,19 | 585,3383,3381

BATCH_RAW_INFO | 586,958,957

BATCH_RAW_INFO | 459,990,116 | 467,2570,1711 | 468,905,57 | 478,4080,3321 | 499,806,169 | 503,748,115 | 505,3590,2967 | 506,2359,1736 | 512,3434,2833 | 517,4089,3515 | 524,562,27 | 528,843,360 | 529,2160,1677 | 530,1274,791 | 534,1258,790 | 539,4023,3596 | 542,3620,3229 | 547,3825,3468 | 549,2140,1791 | 553,3731,3405 | 555,3157,2850 | 556,334,27 | 558,1193,926 | 559,2928,2664 | 560,3536,3274 | 562,4036,3778 | 563,353,95 | 564,4092,3853 | 567,3812,3621 | 568,1942,1755 | 569,3142,2973 | 571,3702,3547 | 572,3908,3762 | 573,497,380 | 574,2307,2193 | 576,3613,3523 | 578,319,231 | 579,786,713 | 580,1460,1390 | 581,131,82 | 582,3808,3782 | 583,694,668 | 584,25,19 | 585,3384,3381 | 586,959,957

BATCH_RAW_INFO | 459,991,116 | 467,2571,1711 | 468,906,57 | 478,4081,3321 | 499,807,169 | 503,749,115 | 506,2360,1736 | 512,3435,2833 | 517,4090,3515 | 524,563,27 | 528,844,360 | 529,2161,1677 | 530,1275,791 | 534,1259,790 | 539,4024,3596 | 542,3621,3229 | 547,3826,3468 | 549,2141,1791 | 553,3732,3405 | 555,3158,2850 | 556,335,27 | 558,1194,926 | 559,2929,2664 | 560,3537,3274 | 562,4037,3778 | 563,354,95 | 564,4093,3853 | 567,3813,3621 | 568,1943,1755 | 569,3143,2973 | 571,3703,3547 | 572,3909,3762 | 573,498,380 | 574,2308,2193 | 576,3614,3523 | 578,320,231 | 579,787,713 | 580,1461,1390 | 581,132,82 | 582,3809,3782 | 583,695,668 | 584,26,19 | 585,3385,3381 | 586,960,957

BATCH_RAW_INFO | 459,992,116 | 467,2572,1711 | 468,907,57 | 478,4082,3321 | 499,808,169 | 503,750,115 | 506,2361,1736 | 512,3436,2833 | 517,4091,3515 | 524,564,27 | 528,845,360 | 529,2162,1677 | 530,1276,791 | 534,1260,790 | 539,4025,3596 | 542,3622,3229 | 547,3827,3468 | 549,2142,1791 | 553,3733,3405 | 555,3159,2850 | 556,336,27 | 558,1195,926 | 559,2930,2664 | 560,3538,3274 | 562,4038,3778 | 563,355,95 | 564,4094,3853 | 567,3814,3621 | 568,1944,1755 | 569,3144,2973 | 571,3704,3547 | 572,3910,3762 | 573,499,380 | 574,2309,2193 | 576,3615,3523 | 578,321,231 | 579,788,713 | 580,1462,1390 | 581,133,82 | 582,3810,3782 | 583,696,668 | 584,27,19 | 585,3386,3381 | 586,961,957

BATCH_RAW_INFO | 459,993,116 | 467,2573,1711 | 468,908,57 | 478,4083,3321 | 499,809,169 | 503,751,115 | 506,2362,1736 | 512,3437,2833 | 517,4092,3515 | 524,565,27 | 528,846,360 | 529,2163,1677 | 530,1277,791 | 534,1261,790 | 539,4026,3596 | 542,3623,3229 | 547,3828,3468 | 549,2143,1791 | 553,3734,3405 | 555,3160,2850 | 556,337,27 | 558,1196,926 | 559,2931,2664 | 560,3539,3274 | 562,4039,3778 | 563,356,95 | 564,4095,3853 | 567,3815,3621 | 568,1945,1755 | 569,3145,2973 | 571,3705,3547 | 572,3911,3762 | 573,500,380 | 574,2310,2193 | 576,3616,3523 | 578,322,231 | 579,789,713 | 580,1463,1390 | 581,134,82 | 582,3811,3782 | 583,697,668 | 584,28,19 | 585,3387,3381 | 586,962,957

BATCH_RAW_INFO | 459,994,116 | 467,2574,1711 | 468,909,57 | 478,4084,3321 | 499,810,169 | 503,752,115 | 506,2363,1736 | 512,3438,2833 | 517,4093,3515 | 524,566,27 | 528,847,360 | 529,2164,1677 | 530,1278,791 | 534,1262,790 | 539,4027,3596 | 542,3624,3229 | 547,3829,3468 | 549,2144,1791 | 553,3735,3405 | 555,3161,2850 | 556,338,27 | 558,1197,926 | 559,2932,2664 | 560,3540,3274 | 562,4040,3778 | 563,357,95 | 567,3816,3621 | 568,1946,1755 | 569,3146,2973 | 571,3706,3547 | 572,3912,3762 | 573,501,380 | 574,2311,2193 | 576,3617,3523 | 578,323,231 | 579,790,713 | 580,1464,1390 | 581,135,82 | 582,3812,3782 | 583,698,668 | 584,29,19 | 585,3388,3381 | 586,963,957

BATCH_RAW_INFO | 459,995,116 | 467,2575,1711 | 468,910,57 | 478,4085,3321 | 499,811,169 | 503,753,115 | 506,2364,1736 | 512,3439,2833 | 517,4094,3515 | 524,567,27 | 528,848,360 | 529,2165,1677 | 530,1279,791 | 534,1263,790 | 539,4028,3596 | 542,3625,3229 | 547,3830,3468 | 549,2145,1791 | 553,3736,3405 | 555,3162,2850 | 556,339,27 | 558,1198,926 | 559,2933,2664 | 560,3541,3274 | 562,4041,3778 | 563,358,95 | 567,3817,3621 | 568,1947,1755 | 569,3147,2973 | 571,3707,3547 | 572,3913,3762 | 573,502,380 | 574,2312,2193 | 576,3618,3523 | 578,324,231 | 579,791,713 | 580,1465,1390 | 581,136,82 | 582,3813,3782 | 583,699,668 | 584,30,19 | 585,3389,3381 | 586,964,957

BATCH_RAW_INFO | 459,996,116 | 467,2576,1711 | 468,911,57 | 478,4086,3321 | 499,812,169 | 503,754,115 | 506,2365,1736 | 512,3440,2833 | 517,4095,3515 | 524,568,27 | 528,849,360 | 529,2166,1677 | 530,1280,791 | 534,1264,790 | 539,4029,3596 | 542,3626,3229 | 547,3831,3468 | 549,2146,1791 | 553,3737,3405 | 555,3163,2850 | 556,340,27 | 558,1199,926 | 559,2934,2664 | 560,3542,3274 | 562,4042,3778 | 563,359,95 | 567,3818,3621 | 568,1948,1755 | 569,3148,2973 | 571,3708,3547 | 572,3914,3762 | 573,503,380 | 574,2313,2193 | 576,3619,3523 | 578,325,231 | 579,792,713 | 580,1466,1390 | 581,137,82 | 582,3814,3782 | 583,700,668 | 584,31,19 | 585,3390,3381 | 586,965,957

BATCH_RAW_INFO | 459,997,116 | 467,2577,1711 | 468,912,57 | 478,4087,3321 | 499,813,169 | 503,755,115 | 506,2366,1736 | 512,3441,2833 | 524,569,27 | 528,850,360 | 529,2167,1677 | 530,1281,791 | 534,1265,790 | 539,4030,3596 | 542,3627,3229 | 547,3832,3468 | 549,2147,1791 | 553,3738,3405 | 555,3164,2850 | 556,341,27 | 558,1200,926 | 559,2935,2664 | 560,3543,3274 | 562,4043,3778 | 563,360,95 | 567,3819,3621 | 568,1949,1755 | 569,3149,2973 | 571,3709,3547 | 572,3915,3762 | 573,504,380 | 574,2314,2193 | 576,3620,3523 | 578,326,231 | 579,793,713 | 580,1467,1390 | 581,138,82 | 582,3815,3782 | 583,701,668 | 584,32,19 | 585,3391,3381 | 586,966,957

BATCH_RAW_INFO | 459,998,116 | 467,2578,1711 | 468,913,57 | 478,4088,3321 | 499,814,169 | 503,756,115 | 506,2367,1736 | 512,3442,2833 | 524,570,27 | 528,851,360 | 529,2168,1677 | 530,1282,791 | 534,1266,790 | 539,4031,3596 | 542,3628,3229 | 547,3833,3468 | 549,2148,1791 | 553,3739,3405 | 555,3165,2850 | 556,342,27 | 558,1201,926 | 559,2936,2664 | 560,3544,3274 | 562,4044,3778 | 563,361,95 | 567,3820,3621 | 568,1950,1755 | 569,3150,2973 | 571,3710,3547 | 572,3916,3762 | 573,505,380 | 574,2315,2193 | 576,3621,3523 | 578,327,231 | 579,794,713 | 580,1468,1390 | 581,139,82 | 582,3816,3782 | 583,702,668 | 584,33,19 | 585,3392,3381 | 586,967,957

BATCH_RAW_INFO | 459,999,116 | 467,2579,1711 | 468,914,57 | 478,4089,3321 | 499,815,169 | 503,757,115 | 506,2368,1736 | 512,3443,2833 | 524,571,27 | 528,852,360 | 529,2169,1677 | 530,1283,791 | 534,1267,790 | 539,4032,3596 | 542,3629,3229 | 547,3834,3468 | 549,2149,1791 | 553,3740,3405 | 555,3166,2850 | 556,343,27 | 558,1202,926 | 559,2937,2664 | 560,3545,3274 | 562,4045,3778 | 563,362,95 | 567,3821,3621 | 568,1951,1755 | 569,3151,2973 | 571,3711,3547 | 572,3917,3762 | 573,506,380 | 574,2316,2193 | 576,3622,3523 | 578,328,231 | 579,795,713 | 580,1469,1390 | 581,140,82 | 582,3817,3782 | 583,703,668 | 584,34,19 | 585,3393,3381 | 586,968,957

BATCH_RAW_INFO | 459,1000,116 | 467,2580,1711 | 468,915,57 | 478,4090,3321 | 499,816,169 | 503,758,115 | 506,2369,1736 | 512,3444,2833 | 524,572,27 | 528,853,360 | 529,2170,1677 | 530,1284,791 | 534,1268,790 | 539,4033,3596 | 542,3630,3229 | 547,3835,3468 | 549,2150,1791 | 553,3741,3405 | 555,3167,2850 | 556,344,27 | 558,1203,926 | 559,2938,2664 | 560,3546,3274 | 562,4046,3778 | 563,363,95 | 567,3822,3621 | 568,1952,1755 | 569,3152,2973 | 571,3712,3547 | 572,3918,3762 | 573,507,380 | 574,2317,2193 | 576,3623,3523 | 578,329,231 | 579,796,713 | 580,1470,1390 | 581,141,82 | 582,3818,3782 | 583,704,668 | 584,35,19 | 585,3394,3381 | 586,969,957

BATCH_RAW_INFO | 587,4003,4002

BATCH_RAW_INFO | 588,15,14

BATCH_RAW_INFO | 589,788,787

BATCH_RAW_INFO | 459,1001,116 | 467,2581,1711 | 468,916,57 | 478,4091,3321 | 499,817,169 | 503,759,115 | 506,2370,1736 | 512,3445,2833 | 524,573,27 | 528,854,360 | 529,2171,1677 | 530,1285,791 | 534,1269,790 | 539,4034,3596 | 542,3631,3229 | 547,3836,3468 | 549,2151,1791 | 553,3742,3405 | 555,3168,2850 | 556,345,27 | 558,1204,926 | 559,2939,2664 | 560,3547,3274 | 562,4047,3778 | 563,364,95 | 567,3823,3621 | 568,1953,1755 | 569,3153,2973 | 571,3713,3547 | 572,3919,3762 | 573,508,380 | 574,2318,2193 | 576,3624,3523 | 578,330,231 | 579,797,713 | 580,1471,1390 | 581,142,82 | 582,3819,3782 | 583,705,668 | 584,36,19 | 585,3395,3381 | 586,970,957 | 587,4004,4002 | 588,16,14 | 589,789,787

BATCH_RAW_INFO | 459,1002,116 | 467,2582,1711 | 468,917,57 | 478,4092,3321 | 499,818,169 | 503,760,115 | 506,2371,1736 | 512,3446,2833 | 524,574,27 | 528,855,360 | 529,2172,1677 | 530,1286,791 | 534,1270,790 | 539,4035,3596 | 542,3632,3229 | 547,3837,3468 | 549,2152,1791 | 553,3743,3405 | 555,3169,2850 | 556,346,27 | 558,1205,926 | 559,2940,2664 | 560,3548,3274 | 562,4048,3778 | 563,365,95 | 567,3824,3621 | 568,1954,1755 | 569,3154,2973 | 571,3714,3547 | 572,3920,3762 | 573,509,380 | 574,2319,2193 | 576,3625,3523 | 578,331,231 | 579,798,713 | 580,1472,1390 | 581,143,82 | 582,3820,3782 | 583,706,668 | 584,37,19 | 585,3396,3381 | 586,971,957 | 587,4005,4002 | 588,17,14 | 589,790,787

BATCH_RAW_INFO | 459,1003,116 | 467,2583,1711 | 468,918,57 | 478,4093,3321 | 499,819,169 | 503,761,115 | 506,2372,1736 | 512,3447,2833 | 524,575,27 | 528,856,360 | 529,2173,1677 | 530,1287,791 | 534,1271,790 | 539,4036,3596 | 542,3633,3229 | 547,3838,3468 | 549,2153,1791 | 553,3744,3405 | 555,3170,2850 | 556,347,27 | 558,1206,926 | 559,2941,2664 | 560,3549,3274 | 562,4049,3778 | 563,366,95 | 567,3825,3621 | 568,1955,1755 | 569,3155,2973 | 571,3715,3547 | 572,3921,3762 | 573,510,380 | 574,2320,2193 | 576,3626,3523 | 578,332,231 | 579,799,713 | 580,1473,1390 | 581,144,82 | 582,3821,3782 | 583,707,668 | 584,38,19 | 585,3397,3381 | 586,972,957 | 587,4006,4002 | 588,18,14 | 589,791,787

BATCH_RAW_INFO | 459,1004,116 | 467,2584,1711 | 468,919,57 | 478,4094,3321 | 499,820,169 | 503,762,115 | 506,2373,1736 | 512,3448,2833 | 524,576,27 | 528,857,360 | 529,2174,1677 | 530,1288,791 | 534,1272,790 | 539,4037,3596 | 542,3634,3229 | 547,3839,3468 | 549,2154,1791 | 553,3745,3405 | 555,3171,2850 | 556,348,27 | 558,1207,926 | 559,2942,2664 | 560,3550,3274 | 562,4050,3778 | 563,367,95 | 567,3826,3621 | 568,1956,1755 | 569,3156,2973 | 571,3716,3547 | 572,3922,3762 | 573,511,380 | 574,2321,2193 | 576,3627,3523 | 578,333,231 | 579,800,713 | 581,145,82 | 582,3822,3782 | 583,708,668 | 584,39,19 | 585,3398,3381 | 586,973,957 | 587,4007,4002 | 588,19,14 | 589,792,787

BATCH_RAW_INFO | 459,1005,116 | 467,2585,1711 | 468,920,57 | 478,4095,3321 | 499,821,169 | 503,763,115 | 506,2374,1736 | 512,3449,2833 | 524,577,27 | 528,858,360 | 529,2175,1677 | 530,1289,791 | 534,1273,790 | 539,4038,3596 | 542,3635,3229 | 547,3840,3468 | 549,2155,1791 | 553,3746,3405 | 555,3172,2850 | 556,349,27 | 558,1208,926 | 559,2943,2664 | 560,3551,3274 | 562,4051,3778 | 563,368,95 | 567,3827,3621 | 568,1957,1755 | 569,3157,2973 | 571,3717,3547 | 572,3923,3762 | 573,512,380 | 574,2322,2193 | 576,3628,3523 | 578,334,231 | 579,801,713 | 581,146,82 | 582,3823,3782 | 583,709,668 | 584,40,19 | 585,3399,3381 | 586,974,957 | 587,4008,4002 | 588,20,14 | 589,793,787

BATCH_RAW_INFO | 459,1006,116 | 467,2586,1711 | 468,921,57 | 499,822,169 | 503,764,115 | 506,2375,1736 | 512,3450,2833 | 524,578,27 | 528,859,360 | 529,2176,1677 | 530,1290,791 | 534,1274,790 | 539,4039,3596 | 542,3636,3229 | 547,3841,3468 | 549,2156,1791 | 553,3747,3405 | 555,3173,2850 | 556,350,27 | 558,1209,926 | 559,2944,2664 | 560,3552,3274 | 562,4052,3778 | 563,369,95 | 567,3828,3621 | 568,1958,1755 | 569,3158,2973 | 571,3718,3547 | 572,3924,3762 | 573,513,380 | 574,2323,2193 | 576,3629,3523 | 578,335,231 | 579,802,713 | 581,147,82 | 582,3824,3782 | 583,710,668 | 584,41,19 | 585,3400,3381 | 586,975,957 | 587,4009,4002 | 588,21,14 | 589,794,787

BATCH_RAW_INFO | 459,1007,116 | 467,2587,1711 | 468,922,57 | 499,823,169 | 503,765,115 | 506,2376,1736 | 524,579,27 | 528,860,360 | 529,2177,1677 | 530,1291,791 | 534,1275,790 | 539,4040,3596 | 542,3637,3229 | 547,3842,3468 | 549,2157,1791 | 553,3748,3405 | 555,3174,2850 | 556,351,27 | 558,1210,926 | 559,2945,2664 | 560,3553,3274 | 562,4053,3778 | 563,370,95 | 567,3829,3621 | 568,1959,1755 | 569,3159,2973 | 571,3719,3547 | 572,3925,3762 | 573,514,380 | 574,2324,2193 | 576,3630,3523 | 578,336,231 | 579,803,713 | 581,148,82 | 582,3825,3782 | 583,711,668 | 584,42,19 | 585,3401,3381 | 586,976,957 | 587,4010,4002 | 588,22,14 | 589,795,787

BATCH_RAW_INFO | 459,1008,116 | 467,2588,1711 | 468,923,57 | 499,824,169 | 503,766,115 | 506,2377,1736 | 524,580,27 | 528,861,360 | 529,2178,1677 | 530,1292,791 | 534,1276,790 | 539,4041,3596 | 542,3638,3229 | 547,3843,3468 | 549,2158,1791 | 553,3749,3405 | 555,3175,2850 | 556,352,27 | 558,1211,926 | 559,2946,2664 | 560,3554,3274 | 562,4054,3778 | 563,371,95 | 567,3830,3621 | 568,1960,1755 | 569,3160,2973 | 571,3720,3547 | 572,3926,3762 | 573,515,380 | 574,2325,2193 | 576,3631,3523 | 578,337,231 | 579,804,713 | 581,149,82 | 582,3826,3782 | 583,712,668 | 584,43,19 | 585,3402,3381 | 586,977,957 | 587,4011,4002 | 588,23,14 | 589,796,787

BATCH_RAW_INFO | 459,1009,116 | 467,2589,1711 | 468,924,57 | 499,825,169 | 503,767,115 | 506,2378,1736 | 524,581,27 | 528,862,360 | 529,2179,1677 | 530,1293,791 | 534,1277,790 | 539,4042,3596 | 542,3639,3229 | 547,3844,3468 | 549,2159,1791 | 553,3750,3405 | 555,3176,2850 | 556,353,27 | 558,1212,926 | 559,2947,2664 | 560,3555,3274 | 562,4055,3778 | 563,372,95 | 567,3831,3621 | 568,1961,1755 | 569,3161,2973 | 571,3721,3547 | 572,3927,3762 | 573,516,380 | 574,2326,2193 | 576,3632,3523 | 578,338,231 | 579,805,713 | 581,150,82 | 582,3827,3782 | 583,713,668 | 584,44,19 | 585,3403,3381 | 586,978,957 | 587,4012,4002 | 588,24,14 | 589,797,787

BATCH_RAW_INFO | 459,1010,116 | 467,2590,1711 | 468,925,57 | 499,826,169 | 503,768,115 | 506,2379,1736 | 524,582,27 | 528,863,360 | 529,2180,1677 | 530,1294,791 | 534,1278,790 | 539,4043,3596 | 542,3640,3229 | 547,3845,3468 | 549,2160,1791 | 553,3751,3405 | 555,3177,2850 | 556,354,27 | 558,1213,926 | 559,2948,2664 | 560,3556,3274 | 562,4056,3778 | 563,373,95 | 567,3832,3621 | 568,1962,1755 | 569,3162,2973 | 571,3722,3547 | 572,3928,3762 | 573,517,380 | 574,2327,2193 | 576,3633,3523 | 578,339,231 | 579,806,713 | 581,151,82 | 582,3828,3782 | 583,714,668 | 584,45,19 | 585,3404,3381 | 586,979,957 | 587,4013,4002 | 588,25,14 | 589,798,787

BATCH_RAW_INFO | 459,1011,116 | 467,2591,1711 | 468,926,57 | 499,827,169 | 503,769,115 | 506,2380,1736 | 524,583,27 | 528,864,360 | 529,2181,1677 | 530,1295,791 | 534,1279,790 | 539,4044,3596 | 542,3641,3229 | 547,3846,3468 | 549,2161,1791 | 553,3752,3405 | 555,3178,2850 | 556,355,27 | 558,1214,926 | 559,2949,2664 | 560,3557,3274 | 562,4057,3778 | 563,374,95 | 567,3833,3621 | 568,1963,1755 | 569,3163,2973 | 571,3723,3547 | 572,3929,3762 | 573,518,380 | 574,2328,2193 | 576,3634,3523 | 578,340,231 | 579,807,713 | 581,152,82 | 582,3829,3782 | 583,715,668 | 584,46,19 | 585,3405,3381 | 586,980,957 | 587,4014,4002 | 588,26,14 | 589,799,787

BATCH_RAW_INFO | 459,1012,116 | 467,2592,1711 | 468,927,57 | 499,828,169 | 503,770,115 | 506,2381,1736 | 524,584,27 | 528,865,360 | 529,2182,1677 | 530,1296,791 | 534,1280,790 | 539,4045,3596 | 542,3642,3229 | 547,3847,3468 | 549,2162,1791 | 553,3753,3405 | 555,3179,2850 | 556,356,27 | 558,1215,926 | 559,2950,2664 | 560,3558,3274 | 562,4058,3778 | 563,375,95 | 567,3834,3621 | 568,1964,1755 | 569,3164,2973 | 571,3724,3547 | 572,3930,3762 | 573,519,380 | 574,2329,2193 | 576,3635,3523 | 578,341,231 | 579,808,713 | 581,153,82 | 582,3830,3782 | 583,716,668 | 584,47,19 | 585,3406,3381 | 586,981,957 | 587,4015,4002 | 588,27,14 | 589,800,787

BATCH_RAW_INFO | 459,1013,116 | 467,2593,1711 | 468,928,57 | 499,829,169 | 503,771,115 | 506,2382,1736 | 524,585,27 | 528,866,360 | 529,2183,1677 | 530,1297,791 | 534,1281,790 | 539,4046,3596 | 542,3643,3229 | 547,3848,3468 | 549,2163,1791 | 553,3754,3405 | 555,3180,2850 | 556,357,27 | 558,1216,926 | 559,2951,2664 | 560,3559,3274 | 562,4059,3778 | 563,376,95 | 567,3835,3621 | 568,1965,1755 | 569,3165,2973 | 571,3725,3547 | 572,3931,3762 | 573,520,380 | 574,2330,2193 | 576,3636,3523 | 578,342,231 | 579,809,713 | 581,154,82 | 582,3831,3782 | 583,717,668 | 584,48,19 | 585,3407,3381 | 586,982,957 | 587,4016,4002 | 588,28,14 | 589,801,787

BATCH_RAW_INFO | 459,1014,116 | 467,2594,1711 | 468,929,57 | 499,830,169 | 503,772,115 | 506,2383,1736 | 524,586,27 | 528,867,360 | 529,2184,1677 | 530,1298,791 | 534,1282,790 | 539,4047,3596 | 542,3644,3229 | 547,3849,3468 | 549,2164,1791 | 553,3755,3405 | 555,3181,2850 | 556,358,27 | 558,1217,926 | 559,2952,2664 | 560,3560,3274 | 562,4060,3778 | 563,377,95 | 567,3836,3621 | 568,1966,1755 | 569,3166,2973 | 571,3726,3547 | 572,3932,3762 | 573,521,380 | 574,2331,2193 | 576,3637,3523 | 578,343,231 | 579,810,713 | 581,155,82 | 582,3832,3782 | 583,718,668 | 584,49,19 | 585,3408,3381 | 586,983,957 | 587,4017,4002 | 588,29,14 | 589,802,787

BATCH_RAW_INFO | 459,1015,116 | 467,2595,1711 | 468,930,57 | 499,831,169 | 503,773,115 | 506,2384,1736 | 524,587,27 | 528,868,360 | 529,2185,1677 | 530,1299,791 | 534,1283,790 | 539,4048,3596 | 542,3645,3229 | 547,3850,3468 | 549,2165,1791 | 553,3756,3405 | 555,3182,2850 | 556,359,27 | 558,1218,926 | 559,2953,2664 | 560,3561,3274 | 562,4061,3778 | 563,378,95 | 567,3837,3621 | 568,1967,1755 | 569,3167,2973 | 571,3727,3547 | 572,3933,3762 | 573,522,380 | 574,2332,2193 | 576,3638,3523 | 578,344,231 | 579,811,713 | 581,156,82 | 582,3833,3782 | 583,719,668 | 584,50,19 | 585,3409,3381 | 586,984,957 | 587,4018,4002 | 588,30,14 | 589,803,787

BATCH_RAW_INFO | 459,1016,116 | 467,2596,1711 | 468,931,57 | 499,832,169 | 503,774,115 | 506,2385,1736 | 524,588,27 | 528,869,360 | 529,2186,1677 | 530,1300,791 | 534,1284,790 | 539,4049,3596 | 542,3646,3229 | 547,3851,3468 | 549,2166,1791 | 553,3757,3405 | 555,3183,2850 | 556,360,27 | 558,1219,926 | 559,2954,2664 | 560,3562,3274 | 562,4062,3778 | 563,379,95 | 567,3838,3621 | 568,1968,1755 | 569,3168,2973 | 571,3728,3547 | 572,3934,3762 | 573,523,380 | 574,2333,2193 | 576,3639,3523 | 578,345,231 | 579,812,713 | 581,157,82 | 582,3834,3782 | 583,720,668 | 584,51,19 | 585,3410,3381 | 586,985,957 | 587,4019,4002 | 588,31,14 | 589,804,787

BATCH_RAW_INFO | 459,1017,116 | 467,2597,1711 | 468,932,57 | 499,833,169 | 503,775,115 | 506,2386,1736 | 524,589,27 | 528,870,360 | 529,2187,1677 | 530,1301,791 | 534,1285,790 | 539,4050,3596 | 542,3647,3229 | 547,3852,3468 | 549,2167,1791 | 553,3758,3405 | 555,3184,2850 | 556,361,27 | 558,1220,926 | 559,2955,2664 | 560,3563,3274 | 562,4063,3778 | 563,380,95 | 567,3839,3621 | 568,1969,1755 | 569,3169,2973 | 571,3729,3547 | 572,3935,3762 | 573,524,380 | 574,2334,2193 | 576,3640,3523 | 578,346,231 | 579,813,713 | 581,158,82 | 582,3835,3782 | 583,721,668 | 584,52,19 | 585,3411,3381 | 586,986,957 | 587,4020,4002 | 588,32,14 | 589,805,787

BATCH_RAW_INFO | 459,1018,116 | 467,2598,1711 | 468,933,57 | 499,834,169 | 503,776,115 | 506,2387,1736 | 524,590,27 | 528,871,360 | 530,1302,791 | 534,1286,790 | 539,4051,3596 | 542,3648,3229 | 547,3853,3468 | 549,2168,1791 | 553,3759,3405 | 555,3185,2850 | 556,362,27 | 558,1221,926 | 559,2956,2664 | 560,3564,3274 | 562,4064,3778 | 563,381,95 | 567,3840,3621 | 568,1970,1755 | 569,3170,2973 | 571,3730,3547 | 572,3936,3762 | 573,525,380 | 574,2335,2193 | 576,3641,3523 | 578,347,231 | 579,814,713 | 581,159,82 | 582,3836,3782 | 583,722,668 | 584,53,19 | 585,3412,3381 | 586,987,957 | 587,4021,4002 | 588,33,14 | 589,806,787

BATCH_RAW_INFO | 459,1019,116 | 467,2599,1711 | 468,934,57 | 499,835,169 | 503,777,115 | 506,2388,1736 | 524,591,27 | 528,872,360 | 530,1303,791 | 534,1287,790 | 539,4052,3596 | 542,3649,3229 | 547,3854,3468 | 549,2169,1791 | 553,3760,3405 | 555,3186,2850 | 556,363,27 | 558,1222,926 | 559,2957,2664 | 560,3565,3274 | 562,4065,3778 | 563,382,95 | 567,3841,3621 | 568,1971,1755 | 569,3171,2973 | 571,3731,3547 | 572,3937,3762 | 573,526,380 | 574,2336,2193 | 576,3642,3523 | 578,348,231 | 579,815,713 | 581,160,82 | 582,3837,3782 | 583,723,668 | 584,54,19 | 585,3413,3381 | 586,988,957 | 587,4022,4002 | 588,34,14 | 589,807,787

BATCH_RAW_INFO | 459,1020,116 | 467,2600,1711 | 468,935,57 | 499,836,169 | 503,778,115 | 506,2389,1736 | 524,592,27 | 528,873,360 | 530,1304,791 | 534,1288,790 | 539,4053,3596 | 542,3650,3229 | 547,3855,3468 | 549,2170,1791 | 553,3761,3405 | 555,3187,2850 | 556,364,27 | 558,1223,926 | 559,2958,2664 | 560,3566,3274 | 562,4066,3778 | 563,383,95 | 567,3842,3621 | 568,1972,1755 | 569,3172,2973 | 571,3732,3547 | 572,3938,3762 | 573,527,380 | 574,2337,2193 | 576,3643,3523 | 578,349,231 | 579,816,713 | 581,161,82 | 582,3838,3782 | 583,724,668 | 584,55,19 | 585,3414,3381 | 586,989,957 | 587,4023,4002 | 588,35,14 | 589,808,787

BATCH_RAW_INFO | 459,1021,116 | 467,2601,1711 | 468,936,57 | 499,837,169 | 503,779,115 | 506,2390,1736 | 524,593,27 | 528,874,360 | 530,1305,791 | 534,1289,790 | 539,4054,3596 | 542,3651,3229 | 547,3856,3468 | 549,2171,1791 | 553,3762,3405 | 555,3188,2850 | 556,365,27 | 558,1224,926 | 559,2959,2664 | 560,3567,3274 | 562,4067,3778 | 563,384,95 | 567,3843,3621 | 568,1973,1755 | 569,3173,2973 | 571,3733,3547 | 572,3939,3762 | 573,528,380 | 574,2338,2193 | 576,3644,3523 | 578,350,231 | 579,817,713 | 581,162,82 | 582,3839,3782 | 583,725,668 | 584,56,19 | 585,3415,3381 | 586,990,957 | 587,4024,4002 | 588,36,14 | 589,809,787

BATCH_RAW_INFO | 459,1022,116 | 467,2602,1711 | 468,937,57 | 499,838,169 | 503,780,115 | 506,2391,1736 | 524,594,27 | 528,875,360 | 530,1306,791 | 534,1290,790 | 539,4055,3596 | 542,3652,3229 | 547,3857,3468 | 549,2172,1791 | 553,3763,3405 | 555,3189,2850 | 556,366,27 | 558,1225,926 | 559,2960,2664 | 560,3568,3274 | 562,4068,3778 | 563,385,95 | 567,3844,3621 | 568,1974,1755 | 569,3174,2973 | 571,3734,3547 | 572,3940,3762 | 573,529,380 | 574,2339,2193 | 576,3645,3523 | 578,351,231 | 579,818,713 | 581,163,82 | 582,3840,3782 | 583,726,668 | 584,57,19 | 585,3416,3381 | 586,991,957 | 587,4025,4002 | 588,37,14 | 589,810,787

BATCH_RAW_INFO | 459,1023,116 | 468,938,57 | 499,839,169 | 503,781,115 | 506,2392,1736 | 524,595,27 | 528,876,360 | 530,1307,791 | 534,1291,790 | 539,4056,3596 | 542,3653,3229 | 547,3858,3468 | 549,2173,1791 | 553,3764,3405 | 555,3190,2850 | 556,367,27 | 558,1226,926 | 559,2961,2664 | 560,3569,3274 | 562,4069,3778 | 563,386,95 | 567,3845,3621 | 568,1975,1755 | 569,3175,2973 | 571,3735,3547 | 572,3941,3762 | 573,530,380 | 574,2340,2193 | 576,3646,3523 | 578,352,231 | 579,819,713 | 581,164,82 | 582,3841,3782 | 583,727,668 | 584,58,19 | 585,3417,3381 | 586,992,957 | 587,4026,4002 | 588,38,14 | 589,811,787

BATCH_RAW_INFO | 590,4062,4061

BATCH_RAW_INFO | 591,3390,3389

BATCH_RAW_INFO | 592,3884,3883

BATCH_RAW_INFO | 459,1024,116 | 468,939,57 | 499,840,169 | 503,782,115 | 506,2393,1736 | 524,596,27 | 528,877,360 | 530,1308,791 | 534,1292,790 | 539,4057,3596 | 542,3654,3229 | 547,3859,3468 | 549,2174,1791 | 553,3765,3405 | 555,3191,2850 | 556,368,27 | 558,1227,926 | 559,2962,2664 | 560,3570,3274 | 562,4070,3778 | 563,387,95 | 567,3846,3621 | 568,1976,1755 | 569,3176,2973 | 571,3736,3547 | 572,3942,3762 | 573,531,380 | 574,2341,2193 | 576,3647,3523 | 578,353,231 | 579,820,713 | 581,165,82 | 582,3842,3782 | 583,728,668 | 584,59,19 | 585,3418,3381 | 586,993,957 | 587,4027,4002 | 588,39,14 | 589,812,787 | 590,4063,4061 | 591,3391,3389 | 592,3885,3883

BATCH_RAW_INFO | 593,3992,3991

BATCH_RAW_INFO | 594,98,97

BATCH_RAW_INFO | 459,1025,116 | 468,940,57 | 499,841,169 | 503,783,115 | 506,2394,1736 | 524,597,27 | 528,878,360 | 530,1309,791 | 534,1293,790 | 539,4058,3596 | 542,3655,3229 | 547,3860,3468 | 549,2175,1791 | 553,3766,3405 | 555,3192,2850 | 556,369,27 | 558,1228,926 | 559,2963,2664 | 560,3571,3274 | 562,4071,3778 | 563,388,95 | 567,3847,3621 | 568,1977,1755 | 569,3177,2973 | 571,3737,3547 | 572,3943,3762 | 573,532,380 | 574,2342,2193 | 576,3648,3523 | 578,354,231 | 579,821,713 | 581,166,82 | 582,3843,3782 | 583,729,668 | 584,60,19 | 585,3419,3381 | 586,994,957 | 587,4028,4002 | 588,40,14 | 589,813,787 | 590,4064,4061 | 591,3392,3389 | 592,3886,3883 | 593,3993,3991 | 594,99,97

BATCH_RAW_INFO | 459,1026,116 | 468,941,57 | 499,842,169 | 503,784,115 | 506,2395,1736 | 524,598,27 | 528,879,360 | 530,1310,791 | 534,1294,790 | 539,4059,3596 | 542,3656,3229 | 547,3861,3468 | 549,2176,1791 | 553,3767,3405 | 555,3193,2850 | 556,370,27 | 558,1229,926 | 559,2964,2664 | 560,3572,3274 | 562,4072,3778 | 563,389,95 | 567,3848,3621 | 568,1978,1755 | 569,3178,2973 | 571,3738,3547 | 572,3944,3762 | 573,533,380 | 574,2343,2193 | 576,3649,3523 | 578,355,231 | 579,822,713 | 581,167,82 | 582,3844,3782 | 583,730,668 | 584,61,19 | 585,3420,3381 | 586,995,957 | 587,4029,4002 | 588,41,14 | 589,814,787 | 590,4065,4061 | 591,3393,3389 | 592,3887,3883 | 593,3994,3991 | 594,100,97

BATCH_RAW_INFO | 459,1027,116 | 468,942,57 | 499,843,169 | 503,785,115 | 506,2396,1736 | 524,599,27 | 528,880,360 | 530,1311,791 | 534,1295,790 | 539,4060,3596 | 542,3657,3229 | 547,3862,3468 | 549,2177,1791 | 553,3768,3405 | 555,3194,2850 | 556,371,27 | 558,1230,926 | 559,2965,2664 | 560,3573,3274 | 562,4073,3778 | 563,390,95 | 567,3849,3621 | 568,1979,1755 | 569,3179,2973 | 571,3739,3547 | 572,3945,3762 | 573,534,380 | 574,2344,2193 | 576,3650,3523 | 578,356,231 | 579,823,713 | 581,168,82 | 582,3845,3782 | 583,731,668 | 584,62,19 | 585,3421,3381 | 586,996,957 | 587,4030,4002 | 588,42,14 | 589,815,787 | 590,4066,4061 | 591,3394,3389 | 592,3888,3883 | 593,3995,3991 | 594,101,97

BATCH_RAW_INFO | 459,1028,116 | 468,943,57 | 499,844,169 | 503,786,115 | 506,2397,1736 | 524,600,27 | 528,881,360 | 530,1312,791 | 534,1296,790 | 539,4061,3596 | 542,3658,3229 | 547,3863,3468 | 549,2178,1791 | 553,3769,3405 | 555,3195,2850 | 556,372,27 | 558,1231,926 | 559,2966,2664 | 560,3574,3274 | 562,4074,3778 | 563,391,95 | 567,3850,3621 | 568,1980,1755 | 569,3180,2973 | 571,3740,3547 | 572,3946,3762 | 573,535,380 | 574,2345,2193 | 576,3651,3523 | 578,357,231 | 579,824,713 | 581,169,82 | 582,3846,3782 | 583,732,668 | 584,63,19 | 585,3422,3381 | 586,997,957 | 587,4031,4002 | 588,43,14 | 589,816,787 | 590,4067,4061 | 591,3395,3389 | 592,3889,3883 | 593,3996,3991 | 594,102,97

BATCH_RAW_INFO | 459,1029,116 | 468,944,57 | 499,845,169 | 503,787,115 | 506,2398,1736 | 524,601,27 | 528,882,360 | 530,1313,791 | 534,1297,790 | 539,4062,3596 | 542,3659,3229 | 547,3864,3468 | 549,2179,1791 | 553,3770,3405 | 555,3196,2850 | 556,373,27 | 558,1232,926 | 559,2967,2664 | 560,3575,3274 | 562,4075,3778 | 563,392,95 | 567,3851,3621 | 568,1981,1755 | 569,3181,2973 | 571,3741,3547 | 572,3947,3762 | 573,536,380 | 574,2346,2193 | 576,3652,3523 | 578,358,231 | 579,825,713 | 581,170,82 | 582,3847,3782 | 583,733,668 | 584,64,19 | 585,3423,3381 | 586,998,957 | 587,4032,4002 | 588,44,14 | 589,817,787 | 590,4068,4061 | 591,3396,3389 | 592,3890,3883 | 593,3997,3991 | 594,103,97

BATCH_RAW_INFO | 459,1030,116 | 468,945,57 | 499,846,169 | 503,788,115 | 506,2399,1736 | 524,602,27 | 528,883,360 | 530,1314,791 | 534,1298,790 | 539,4063,3596 | 542,3660,3229 | 547,3865,3468 | 549,2180,1791 | 553,3771,3405 | 555,3197,2850 | 556,374,27 | 558,1233,926 | 559,2968,2664 | 560,3576,3274 | 562,4076,3778 | 563,393,95 | 567,3852,3621 | 568,1982,1755 | 569,3182,2973 | 571,3742,3547 | 572,3948,3762 | 573,537,380 | 574,2347,2193 | 576,3653,3523 | 578,359,231 | 579,826,713 | 581,171,82 | 582,3848,3782 | 583,734,668 | 584,65,19 | 585,3424,3381 | 586,999,957 | 587,4033,4002 | 588,45,14 | 589,818,787 | 590,4069,4061 | 591,3397,3389 | 592,3891,3883 | 593,3998,3991 | 594,104,97

BATCH_RAW_INFO | 459,1031,116 | 468,946,57 | 499,847,169 | 503,789,115 | 506,2400,1736 | 524,603,27 | 528,884,360 | 530,1315,791 | 534,1299,790 | 539,4064,3596 | 542,3661,3229 | 547,3866,3468 | 549,2181,1791 | 553,3772,3405 | 555,3198,2850 | 556,375,27 | 558,1234,926 | 559,2969,2664 | 560,3577,3274 | 562,4077,3778 | 563,394,95 | 567,3853,3621 | 568,1983,1755 | 569,3183,2973 | 571,3743,3547 | 572,3949,3762 | 573,538,380 | 574,2348,2193 | 576,3654,3523 | 578,360,231 | 579,827,713 | 581,172,82 | 582,3849,3782 | 583,735,668 | 584,66,19 | 585,3425,3381 | 586,1000,957 | 587,4034,4002 | 588,46,14 | 589,819,787 | 590,4070,4061 | 591,3398,3389 | 592,3892,3883 | 593,3999,3991 | 594,105,97

BATCH_RAW_INFO | 459,1032,116 | 468,947,57 | 499,848,169 | 503,790,115 | 506,2401,1736 | 524,604,27 | 528,885,360 | 530,1316,791 | 534,1300,790 | 539,4065,3596 | 542,3662,3229 | 547,3867,3468 | 549,2182,1791 | 553,3773,3405 | 555,3199,2850 | 556,376,27 | 558,1235,926 | 559,2970,2664 | 560,3578,3274 | 562,4078,3778 | 563,395,95 | 567,3854,3621 | 568,1984,1755 | 569,3184,2973 | 571,3744,3547 | 572,3950,3762 | 573,539,380 | 574,2349,2193 | 576,3655,3523 | 578,361,231 | 579,828,713 | 581,173,82 | 582,3850,3782 | 583,736,668 | 584,67,19 | 585,3426,3381 | 586,1001,957 | 587,4035,4002 | 588,47,14 | 589,820,787 | 590,4071,4061 | 591,3399,3389 | 592,3893,3883 | 593,4000,3991 | 594,106,97

BATCH_RAW_INFO | 459,1033,116 | 468,948,57 | 499,849,169 | 503,791,115 | 506,2402,1736 | 524,605,27 | 528,886,360 | 530,1317,791 | 534,1301,790 | 539,4066,3596 | 542,3663,3229 | 547,3868,3468 | 549,2183,1791 | 553,3774,3405 | 555,3200,2850 | 556,377,27 | 558,1236,926 | 559,2971,2664 | 560,3579,3274 | 562,4079,3778 | 563,396,95 | 567,3855,3621 | 568,1985,1755 | 569,3185,2973 | 571,3745,3547 | 572,3951,3762 | 573,540,380 | 574,2350,2193 | 576,3656,3523 | 578,362,231 | 579,829,713 | 581,174,82 | 582,3851,3782 | 583,737,668 | 584,68,19 | 585,3427,3381 | 586,1002,957 | 587,4036,4002 | 588,48,14 | 589,821,787 | 590,4072,4061 | 591,3400,3389 | 592,3894,3883 | 593,4001,3991 | 594,107,97

BATCH_RAW_INFO | 459,1034,116 | 468,949,57 | 499,850,169 | 503,792,115 | 506,2403,1736 | 524,606,27 | 528,887,360 | 530,1318,791 | 534,1302,790 | 539,4067,3596 | 542,3664,3229 | 547,3869,3468 | 549,2184,1791 | 553,3775,3405 | 555,3201,2850 | 556,378,27 | 558,1237,926 | 559,2972,2664 | 560,3580,3274 | 562,4080,3778 | 563,397,95 | 567,3856,3621 | 568,1986,1755 | 569,3186,2973 | 571,3746,3547 | 572,3952,3762 | 573,541,380 | 574,2351,2193 | 576,3657,3523 | 578,363,231 | 579,830,713 | 581,175,82 | 582,3852,3782 | 583,738,668 | 584,69,19 | 585,3428,3381 | 586,1003,957 | 587,4037,4002 | 588,49,14 | 589,822,787 | 590,4073,4061 | 591,3401,3389 | 592,3895,3883 | 593,4002,3991 | 594,108,97

BATCH_RAW_INFO | 459,1035,116 | 468,950,57 | 499,851,169 | 503,793,115 | 506,2404,1736 | 524,607,27 | 528,888,360 | 530,1319,791 | 534,1303,790 | 539,4068,3596 | 542,3665,3229 | 547,3870,3468 | 549,2185,1791 | 553,3776,3405 | 555,3202,2850 | 556,379,27 | 558,1238,926 | 559,2973,2664 | 560,3581,3274 | 562,4081,3778 | 563,398,95 | 567,3857,3621 | 568,1987,1755 | 569,3187,2973 | 571,3747,3547 | 572,3953,3762 | 573,542,380 | 574,2352,2193 | 576,3658,3523 | 578,364,231 | 579,831,713 | 581,176,82 | 582,3853,3782 | 583,739,668 | 584,70,19 | 585,3429,3381 | 586,1004,957 | 587,4038,4002 | 588,50,14 | 589,823,787 | 590,4074,4061 | 591,3402,3389 | 592,3896,3883 | 593,4003,3991 | 594,109,97

BATCH_RAW_INFO | 459,1036,116 | 468,951,57 | 499,852,169 | 503,794,115 | 506,2405,1736 | 524,608,27 | 528,889,360 | 530,1320,791 | 534,1304,790 | 539,4069,3596 | 542,3666,3229 | 547,3871,3468 | 549,2186,1791 | 553,3777,3405 | 555,3203,2850 | 556,380,27 | 558,1239,926 | 559,2974,2664 | 560,3582,3274 | 562,4082,3778 | 563,399,95 | 567,3858,3621 | 568,1988,1755 | 569,3188,2973 | 571,3748,3547 | 572,3954,3762 | 573,543,380 | 574,2353,2193 | 576,3659,3523 | 578,365,231 | 579,832,713 | 581,177,82 | 582,3854,3782 | 583,740,668 | 584,71,19 | 585,3430,3381 | 586,1005,957 | 587,4039,4002 | 588,51,14 | 589,824,787 | 590,4075,4061 | 591,3403,3389 | 592,3897,3883 | 593,4004,3991 | 594,110,97

BATCH_RAW_INFO | 459,1037,116 | 468,952,57 | 499,853,169 | 503,795,115 | 506,2406,1736 | 524,609,27 | 528,890,360 | 530,1321,791 | 534,1305,790 | 539,4070,3596 | 542,3667,3229 | 547,3872,3468 | 549,2187,1791 | 553,3778,3405 | 555,3204,2850 | 556,381,27 | 558,1240,926 | 559,2975,2664 | 560,3583,3274 | 562,4083,3778 | 563,400,95 | 567,3859,3621 | 568,1989,1755 | 569,3189,2973 | 571,3749,3547 | 572,3955,3762 | 573,544,380 | 574,2354,2193 | 576,3660,3523 | 578,366,231 | 579,833,713 | 581,178,82 | 582,3855,3782 | 583,741,668 | 584,72,19 | 585,3431,3381 | 586,1006,957 | 587,4040,4002 | 588,52,14 | 589,825,787 | 590,4076,4061 | 591,3404,3389 | 592,3898,3883 | 593,4005,3991 | 594,111,97

BATCH_RAW_INFO | 459,1038,116 | 468,953,57 | 499,854,169 | 503,796,115 | 506,2407,1736 | 524,610,27 | 528,891,360 | 530,1322,791 | 534,1306,790 | 539,4071,3596 | 542,3668,3229 | 547,3873,3468 | 549,2188,1791 | 553,3779,3405 | 555,3205,2850 | 556,382,27 | 558,1241,926 | 559,2976,2664 | 560,3584,3274 | 562,4084,3778 | 563,401,95 | 567,3860,3621 | 568,1990,1755 | 569,3190,2973 | 571,3750,3547 | 572,3956,3762 | 573,545,380 | 574,2355,2193 | 576,3661,3523 | 578,367,231 | 579,834,713 | 581,179,82 | 582,3856,3782 | 583,742,668 | 584,73,19 | 585,3432,3381 | 586,1007,957 | 587,4041,4002 | 588,53,14 | 589,826,787 | 590,4077,4061 | 591,3405,3389 | 592,3899,3883 | 593,4006,3991 | 594,112,97

BATCH_RAW_INFO | 459,1039,116 | 468,954,57 | 499,855,169 | 503,797,115 | 506,2408,1736 | 524,611,27 | 528,892,360 | 530,1323,791 | 534,1307,790 | 539,4072,3596 | 542,3669,3229 | 547,3874,3468 | 549,2189,1791 | 553,3780,3405 | 555,3206,2850 | 556,383,27 | 558,1242,926 | 559,2977,2664 | 560,3585,3274 | 562,4085,3778 | 563,402,95 | 567,3861,3621 | 568,1991,1755 | 569,3191,2973 | 571,3751,3547 | 572,3957,3762 | 573,546,380 | 574,2356,2193 | 576,3662,3523 | 578,368,231 | 579,835,713 | 581,180,82 | 582,3857,3782 | 583,743,668 | 584,74,19 | 585,3433,3381 | 586,1008,957 | 587,4042,4002 | 588,54,14 | 589,827,787 | 590,4078,4061 | 591,3406,3389 | 592,3900,3883 | 593,4007,3991 | 594,113,97

BATCH_RAW_INFO | 459,1040,116 | 468,955,57 | 499,856,169 | 503,798,115 | 506,2409,1736 | 524,612,27 | 528,893,360 | 530,1324,791 | 534,1308,790 | 539,4073,3596 | 542,3670,3229 | 547,3875,3468 | 549,2190,1791 | 553,3781,3405 | 555,3207,2850 | 556,384,27 | 558,1243,926 | 559,2978,2664 | 560,3586,3274 | 562,4086,3778 | 563,403,95 | 567,3862,3621 | 568,1992,1755 | 569,3192,2973 | 571,3752,3547 | 572,3958,3762 | 573,547,380 | 574,2357,2193 | 576,3663,3523 | 578,369,231 | 579,836,713 | 581,181,82 | 582,3858,3782 | 583,744,668 | 584,75,19 | 585,3434,3381 | 586,1009,957 | 587,4043,4002 | 588,55,14 | 589,828,787 | 590,4079,4061 | 591,3407,3389 | 592,3901,3883 | 593,4008,3991 | 594,114,97

BATCH_RAW_INFO | 459,1041,116 | 468,956,57 | 499,857,169 | 503,799,115 | 506,2410,1736 | 524,613,27 | 528,894,360 | 530,1325,791 | 534,1309,790 | 539,4074,3596 | 542,3671,3229 | 547,3876,3468 | 549,2191,1791 | 553,3782,3405 | 555,3208,2850 | 556,385,27 | 558,1244,926 | 559,2979,2664 | 560,3587,3274 | 562,4087,3778 | 563,404,95 | 567,3863,3621 | 568,1993,1755 | 569,3193,2973 | 571,3753,3547 | 572,3959,3762 | 573,548,380 | 574,2358,2193 | 576,3664,3523 | 578,370,231 | 579,837,713 | 581,182,82 | 582,3859,3782 | 583,745,668 | 584,76,19 | 585,3435,3381 | 586,1010,957 | 587,4044,4002 | 588,56,14 | 589,829,787 | 590,4080,4061 | 591,3408,3389 | 592,3902,3883 | 593,4009,3991 | 594,115,97

BATCH_RAW_INFO | 459,1042,116 | 468,957,57 | 499,858,169 | 503,800,115 | 506,2411,1736 | 524,614,27 | 528,895,360 | 530,1326,791 | 534,1310,790 | 539,4075,3596 | 542,3672,3229 | 547,3877,3468 | 549,2192,1791 | 553,3783,3405 | 555,3209,2850 | 556,386,27 | 558,1245,926 | 559,2980,2664 | 560,3588,3274 | 562,4088,3778 | 563,405,95 | 567,3864,3621 | 568,1994,1755 | 569,3194,2973 | 571,3754,3547 | 572,3960,3762 | 573,549,380 | 574,2359,2193 | 576,3665,3523 | 578,371,231 | 579,838,713 | 581,183,82 | 582,3860,3782 | 583,746,668 | 584,77,19 | 585,3436,3381 | 586,1011,957 | 587,4045,4002 | 588,57,14 | 589,830,787 | 590,4081,4061 | 591,3409,3389 | 592,3903,3883 | 593,4010,3991 | 594,116,97

BATCH_RAW_INFO | 459,1043,116 | 468,958,57 | 499,859,169 | 503,801,115 | 506,2412,1736 | 524,615,27 | 528,896,360 | 530,1327,791 | 534,1311,790 | 539,4076,3596 | 542,3673,3229 | 547,3878,3468 | 549,2193,1791 | 553,3784,3405 | 555,3210,2850 | 556,387,27 | 558,1246,926 | 559,2981,2664 | 560,3589,3274 | 562,4089,3778 | 563,406,95 | 567,3865,3621 | 568,1995,1755 | 569,3195,2973 | 571,3755,3547 | 572,3961,3762 | 573,550,380 | 574,2360,2193 | 576,3666,3523 | 578,372,231 | 579,839,713 | 581,184,82 | 582,3861,3782 | 583,747,668 | 584,78,19 | 585,3437,3381 | 586,1012,957 | 587,4046,4002 | 588,58,14 | 589,831,787 | 590,4082,4061 | 591,3410,3389 | 592,3904,3883 | 593,4011,3991 | 594,117,97

BATCH_RAW_INFO | 459,1044,116 | 468,959,57 | 499,860,169 | 503,802,115 | 506,2413,1736 | 524,616,27 | 528,897,360 | 530,1328,791 | 534,1312,790 | 539,4077,3596 | 542,3674,3229 | 547,3879,3468 | 549,2194,1791 | 553,3785,3405 | 555,3211,2850 | 556,388,27 | 558,1247,926 | 559,2982,2664 | 560,3590,3274 | 562,4090,3778 | 563,407,95 | 567,3866,3621 | 568,1996,1755 | 569,3196,2973 | 571,3756,3547 | 572,3962,3762 | 573,551,380 | 574,2361,2193 | 576,3667,3523 | 578,373,231 | 579,840,713 | 581,185,82 | 582,3862,3782 | 583,748,668 | 584,79,19 | 585,3438,3381 | 586,1013,957 | 587,4047,4002 | 588,59,14 | 589,832,787 | 590,4083,4061 | 591,3411,3389 | 592,3905,3883 | 593,4012,3991 | 594,118,97

BATCH_RAW_INFO | 459,1045,116 | 468,960,57 | 499,861,169 | 503,803,115 | 506,2414,1736 | 524,617,27 | 528,898,360 | 530,1329,791 | 534,1313,790 | 539,4078,3596 | 542,3675,3229 | 547,3880,3468 | 549,2195,1791 | 553,3786,3405 | 555,3212,2850 | 556,389,27 | 558,1248,926 | 559,2983,2664 | 560,3591,3274 | 562,4091,3778 | 563,408,95 | 567,3867,3621 | 568,1997,1755 | 569,3197,2973 | 571,3757,3547 | 572,3963,3762 | 573,552,380 | 574,2362,2193 | 576,3668,3523 | 578,374,231 | 579,841,713 | 581,186,82 | 582,3863,3782 | 583,749,668 | 584,80,19 | 585,3439,3381 | 586,1014,957 | 587,4048,4002 | 588,60,14 | 589,833,787 | 590,4084,4061 | 591,3412,3389 | 592,3906,3883 | 593,4013,3991 | 594,119,97

BATCH_RAW_INFO | 459,1046,116 | 468,961,57 | 499,862,169 | 503,804,115 | 506,2415,1736 | 524,618,27 | 528,899,360 | 530,1330,791 | 534,1314,790 | 539,4079,3596 | 542,3676,3229 | 547,3881,3468 | 549,2196,1791 | 553,3787,3405 | 555,3213,2850 | 556,390,27 | 558,1249,926 | 559,2984,2664 | 560,3592,3274 | 562,4092,3778 | 563,409,95 | 567,3868,3621 | 568,1998,1755 | 569,3198,2973 | 571,3758,3547 | 572,3964,3762 | 573,553,380 | 574,2363,2193 | 576,3669,3523 | 578,375,231 | 579,842,713 | 581,187,82 | 582,3864,3782 | 583,750,668 | 584,81,19 | 585,3440,3381 | 586,1015,957 | 587,4049,4002 | 588,61,14 | 589,834,787 | 590,4085,4061 | 591,3413,3389 | 592,3907,3883 | 593,4014,3991 | 594,120,97

BATCH_RAW_INFO | 459,1047,116 | 468,962,57 | 499,863,169 | 503,805,115 | 506,2416,1736 | 524,619,27 | 528,900,360 | 530,1331,791 | 534,1315,790 | 539,4080,3596 | 542,3677,3229 | 547,3882,3468 | 549,2197,1791 | 553,3788,3405 | 555,3214,2850 | 556,391,27 | 558,1250,926 | 559,2985,2664 | 560,3593,3274 | 562,4093,3778 | 563,410,95 | 567,3869,3621 | 568,1999,1755 | 569,3199,2973 | 571,3759,3547 | 572,3965,3762 | 573,554,380 | 574,2364,2193 | 576,3670,3523 | 578,376,231 | 579,843,713 | 581,188,82 | 582,3865,3782 | 583,751,668 | 584,82,19 | 585,3441,3381 | 586,1016,957 | 587,4050,4002 | 588,62,14 | 589,835,787 | 590,4086,4061 | 591,3414,3389 | 592,3908,3883 | 593,4015,3991 | 594,121,97

BATCH_RAW_INFO | 468,963,57 | 499,864,169 | 503,806,115 | 506,2417,1736 | 524,620,27 | 528,901,360 | 530,1332,791 | 534,1316,790 | 539,4081,3596 | 542,3678,3229 | 547,3883,3468 | 549,2198,1791 | 553,3789,3405 | 555,3215,2850 | 556,392,27 | 558,1251,926 | 559,2986,2664 | 560,3594,3274 | 562,4094,3778 | 563,411,95 | 567,3870,3621 | 568,2000,1755 | 569,3200,2973 | 571,3760,3547 | 572,3966,3762 | 573,555,380 | 574,2365,2193 | 576,3671,3523 | 578,377,231 | 579,844,713 | 581,189,82 | 582,3866,3782 | 583,752,668 | 584,83,19 | 585,3442,3381 | 586,1017,957 | 587,4051,4002 | 588,63,14 | 589,836,787 | 590,4087,4061 | 591,3415,3389 | 592,3909,3883 | 593,4016,3991 | 594,122,97

BATCH_RAW_INFO | 468,964,57 | 499,865,169 | 503,807,115 | 506,2418,1736 | 524,621,27 | 528,902,360 | 530,1333,791 | 534,1317,790 | 539,4082,3596 | 542,3679,3229 | 547,3884,3468 | 549,2199,1791 | 553,3790,3405 | 555,3216,2850 | 556,393,27 | 558,1252,926 | 559,2987,2664 | 560,3595,3274 | 562,4095,3778 | 563,412,95 | 567,3871,3621 | 568,2001,1755 | 569,3201,2973 | 571,3761,3547 | 572,3967,3762 | 573,556,380 | 574,2366,2193 | 576,3672,3523 | 578,378,231 | 579,845,713 | 581,190,82 | 582,3867,3782 | 583,753,668 | 584,84,19 | 585,3443,3381 | 586,1018,957 | 587,4052,4002 | 588,64,14 | 589,837,787 | 590,4088,4061 | 591,3416,3389 | 592,3910,3883 | 593,4017,3991 | 594,123,97

BATCH_RAW_INFO | 468,965,57 | 499,866,169 | 503,808,115 | 506,2419,1736 | 524,622,27 | 528,903,360 | 530,1334,791 | 534,1318,790 | 539,4083,3596 | 542,3680,3229 | 547,3885,3468 | 549,2200,1791 | 553,3791,3405 | 555,3217,2850 | 556,394,27 | 558,1253,926 | 559,2988,2664 | 560,3596,3274 | 563,413,95 | 567,3872,3621 | 568,2002,1755 | 569,3202,2973 | 571,3762,3547 | 572,3968,3762 | 573,557,380 | 574,2367,2193 | 576,3673,3523 | 578,379,231 | 579,846,713 | 581,191,82 | 582,3868,3782 | 583,754,668 | 584,85,19 | 585,3444,3381 | 586,1019,957 | 587,4053,4002 | 588,65,14 | 589,838,787 | 590,4089,4061 | 591,3417,3389 | 592,3911,3883 | 593,4018,3991 | 594,124,97

BATCH_RAW_INFO | 595,3626,3625

BATCH_RAW_INFO | 468,966,57 | 499,867,169 | 503,809,115 | 506,2420,1736 | 524,623,27 | 528,904,360 | 530,1335,791 | 534,1319,790 | 539,4084,3596 | 542,3681,3229 | 547,3886,3468 | 549,2201,1791 | 553,3792,3405 | 555,3218,2850 | 556,395,27 | 558,1254,926 | 559,2989,2664 | 560,3597,3274 | 563,414,95 | 567,3873,3621 | 568,2003,1755 | 569,3203,2973 | 571,3763,3547 | 572,3969,3762 | 573,558,380 | 574,2368,2193 | 576,3674,3523 | 578,380,231 | 579,847,713 | 581,192,82 | 582,3869,3782 | 583,755,668 | 584,86,19 | 585,3445,3381 | 586,1020,957 | 587,4054,4002 | 588,66,14 | 589,839,787 | 590,4090,4061 | 591,3418,3389 | 592,3912,3883 | 593,4019,3991 | 595,3627,3625

BATCH_RAW_INFO | 468,967,57 | 499,868,169 | 503,810,115 | 506,2421,1736 | 524,624,27 | 528,905,360 | 530,1336,791 | 534,1320,790 | 539,4085,3596 | 542,3682,3229 | 547,3887,3468 | 549,2202,1791 | 553,3793,3405 | 555,3219,2850 | 556,396,27 | 558,1255,926 | 559,2990,2664 | 560,3598,3274 | 563,415,95 | 567,3874,3621 | 568,2004,1755 | 569,3204,2973 | 571,3764,3547 | 572,3970,3762 | 573,559,380 | 574,2369,2193 | 576,3675,3523 | 578,381,231 | 579,848,713 | 581,193,82 | 582,3870,3782 | 583,756,668 | 584,87,19 | 585,3446,3381 | 586,1021,957 | 587,4055,4002 | 588,67,14 | 589,840,787 | 590,4091,4061 | 591,3419,3389 | 592,3913,3883 | 593,4020,3991 | 595,3628,3625

BATCH_RAW_INFO | 468,968,57 | 499,869,169 | 503,811,115 | 506,2422,1736 | 524,625,27 | 528,906,360 | 530,1337,791 | 534,1321,790 | 539,4086,3596 | 542,3683,3229 | 547,3888,3468 | 549,2203,1791 | 553,3794,3405 | 555,3220,2850 | 556,397,27 | 558,1256,926 | 559,2991,2664 | 560,3599,3274 | 563,416,95 | 567,3875,3621 | 568,2005,1755 | 569,3205,2973 | 571,3765,3547 | 572,3971,3762 | 573,560,380 | 574,2370,2193 | 576,3676,3523 | 578,382,231 | 579,849,713 | 581,194,82 | 582,3871,3782 | 583,757,668 | 584,88,19 | 585,3447,3381 | 586,1022,957 | 587,4056,4002 | 588,68,14 | 589,841,787 | 590,4092,4061 | 591,3420,3389 | 592,3914,3883 | 593,4021,3991 | 595,3629,3625

BATCH_RAW_INFO | 468,969,57 | 499,870,169 | 503,812,115 | 506,2423,1736 | 524,626,27 | 528,907,360 | 530,1338,791 | 534,1322,790 | 539,4087,3596 | 542,3684,3229 | 547,3889,3468 | 549,2204,1791 | 553,3795,3405 | 555,3221,2850 | 556,398,27 | 558,1257,926 | 559,2992,2664 | 560,3600,3274 | 563,417,95 | 567,3876,3621 | 568,2006,1755 | 569,3206,2973 | 571,3766,3547 | 572,3972,3762 | 573,561,380 | 574,2371,2193 | 576,3677,3523 | 578,383,231 | 579,850,713 | 581,195,82 | 582,3872,3782 | 583,758,668 | 584,89,19 | 585,3448,3381 | 586,1023,957 | 587,4057,4002 | 588,69,14 | 589,842,787 | 590,4093,4061 | 591,3421,3389 | 592,3915,3883 | 593,4022,3991 | 595,3630,3625

BATCH_RAW_INFO | 468,970,57 | 499,871,169 | 503,813,115 | 506,2424,1736 | 524,627,27 | 528,908,360 | 530,1339,791 | 534,1323,790 | 539,4088,3596 | 542,3685,3229 | 547,3890,3468 | 549,2205,1791 | 553,3796,3405 | 555,3222,2850 | 556,399,27 | 558,1258,926 | 559,2993,2664 | 560,3601,3274 | 563,418,95 | 567,3877,3621 | 568,2007,1755 | 569,3207,2973 | 571,3767,3547 | 572,3973,3762 | 573,562,380 | 574,2372,2193 | 576,3678,3523 | 578,384,231 | 579,851,713 | 581,196,82 | 582,3873,3782 | 583,759,668 | 584,90,19 | 585,3449,3381 | 586,1024,957 | 587,4058,4002 | 588,70,14 | 589,843,787 | 590,4094,4061 | 591,3422,3389 | 592,3916,3883 | 593,4023,3991 | 595,3631,3625

BATCH_RAW_INFO | 468,971,57 | 499,872,169 | 503,814,115 | 506,2425,1736 | 524,628,27 | 528,909,360 | 530,1340,791 | 534,1324,790 | 539,4089,3596 | 542,3686,3229 | 547,3891,3468 | 549,2206,1791 | 553,3797,3405 | 555,3223,2850 | 556,400,27 | 558,1259,926 | 559,2994,2664 | 560,3602,3274 | 563,419,95 | 567,3878,3621 | 568,2008,1755 | 569,3208,2973 | 571,3768,3547 | 572,3974,3762 | 573,563,380 | 574,2373,2193 | 576,3679,3523 | 578,385,231 | 579,852,713 | 581,197,82 | 582,3874,3782 | 583,760,668 | 584,91,19 | 585,3450,3381 | 586,1025,957 | 587,4059,4002 | 588,71,14 | 589,844,787 | 590,4095,4061 | 591,3423,3389 | 592,3917,3883 | 593,4024,3991 | 595,3632,3625

BATCH_RAW_INFO | 468,972,57 | 499,873,169 | 503,815,115 | 506,2426,1736 | 524,629,27 | 528,910,360 | 530,1341,791 | 534,1325,790 | 539,4090,3596 | 542,3687,3229 | 547,3892,3468 | 549,2207,1791 | 553,3798,3405 | 555,3224,2850 | 556,401,27 | 559,2995,2664 | 560,3603,3274 | 563,420,95 | 567,3879,3621 | 568,2009,1755 | 569,3209,2973 | 571,3769,3547 | 572,3975,3762 | 573,564,380 | 574,2374,2193 | 576,3680,3523 | 578,386,231 | 579,853,713 | 581,198,82 | 582,3875,3782 | 583,761,668 | 584,92,19 | 585,3451,3381 | 586,1026,957 | 587,4060,4002 | 588,72,14 | 589,845,787 | 591,3424,3389 | 592,3918,3883 | 593,4025,3991 | 595,3633,3625

BATCH_RAW_INFO | 468,973,57 | 499,874,169 | 503,816,115 | 506,2427,1736 | 524,630,27 | 528,911,360 | 530,1342,791 | 534,1326,790 | 539,4091,3596 | 542,3688,3229 | 547,3893,3468 | 549,2208,1791 | 553,3799,3405 | 555,3225,2850 | 556,402,27 | 559,2996,2664 | 560,3604,3274 | 563,421,95 | 567,3880,3621 | 568,2010,1755 | 569,3210,2973 | 571,3770,3547 | 572,3976,3762 | 573,565,380 | 574,2375,2193 | 576,3681,3523 | 578,387,231 | 579,854,713 | 581,199,82 | 582,3876,3782 | 583,762,668 | 584,93,19 | 585,3452,3381 | 586,1027,957 | 587,4061,4002 | 588,73,14 | 589,846,787 | 591,3425,3389 | 592,3919,3883 | 593,4026,3991 | 595,3634,3625

BATCH_RAW_INFO | 468,974,57 | 499,875,169 | 503,817,115 | 506,2428,1736 | 524,631,27 | 528,912,360 | 530,1343,791 | 534,1327,790 | 539,4092,3596 | 542,3689,3229 | 547,3894,3468 | 549,2209,1791 | 553,3800,3405 | 555,3226,2850 | 556,403,27 | 559,2997,2664 | 560,3605,3274 | 563,422,95 | 567,3881,3621 | 568,2011,1755 | 569,3211,2973 | 571,3771,3547 | 572,3977,3762 | 573,566,380 | 574,2376,2193 | 576,3682,3523 | 578,388,231 | 579,855,713 | 581,200,82 | 582,3877,3782 | 583,763,668 | 584,94,19 | 585,3453,3381 | 586,1028,957 | 587,4062,4002 | 588,74,14 | 589,847,787 | 591,3426,3389 | 592,3920,3883 | 593,4027,3991 | 595,3635,3625

BATCH_RAW_INFO | 596,3835,3834

BATCH_RAW_INFO | 597,672,671 | 598,717,716

BATCH_RAW_INFO | 468,975,57 | 499,876,169 | 503,818,115 | 506,2429,1736 | 524,632,27 | 528,913,360 | 530,1344,791 | 534,1328,790 | 539,4093,3596 | 542,3690,3229 | 547,3895,3468 | 549,2210,1791 | 553,3801,3405 | 555,3227,2850 | 556,404,27 | 559,2998,2664 | 560,3606,3274 | 563,423,95 | 567,3882,3621 | 568,2012,1755 | 569,3212,2973 | 571,3772,3547 | 572,3978,3762 | 573,567,380 | 574,2377,2193 | 576,3683,3523 | 578,389,231 | 579,856,713 | 581,201,82 | 582,3878,3782 | 583,764,668 | 584,95,19 | 585,3454,3381 | 586,1029,957 | 587,4063,4002 | 588,75,14 | 589,848,787 | 591,3427,3389 | 592,3921,3883 | 593,4028,3991 | 595,3636,3625 | 596,3836,3834 | 597,673,671 | 598,718,716

BATCH_RAW_INFO | 468,976,57 | 499,877,169 | 503,819,115 | 506,2430,1736 | 524,633,27 | 528,914,360 | 530,1345,791 | 534,1329,790 | 539,4094,3596 | 542,3691,3229 | 547,3896,3468 | 549,2211,1791 | 553,3802,3405 | 555,3228,2850 | 556,405,27 | 559,2999,2664 | 560,3607,3274 | 563,424,95 | 567,3883,3621 | 568,2013,1755 | 569,3213,2973 | 571,3773,3547 | 572,3979,3762 | 573,568,380 | 574,2378,2193 | 576,3684,3523 | 578,390,231 | 579,857,713 | 581,202,82 | 582,3879,3782 | 583,765,668 | 584,96,19 | 585,3455,3381 | 586,1030,957 | 587,4064,4002 | 588,76,14 | 589,849,787 | 591,3428,3389 | 592,3922,3883 | 593,4029,3991 | 595,3637,3625 | 596,3837,3834 | 597,674,671 | 598,719,716

BATCH_RAW_INFO | 468,977,57 | 499,878,169 | 503,820,115 | 506,2431,1736 | 524,634,27 | 528,915,360 | 530,1346,791 | 534,1330,790 | 539,4095,3596 | 542,3692,3229 | 547,3897,3468 | 549,2212,1791 | 553,3803,3405 | 555,3229,2850 | 556,406,27 | 559,3000,2664 | 560,3608,3274 | 563,425,95 | 567,3884,3621 | 568,2014,1755 | 569,3214,2973 | 571,3774,3547 | 572,3980,3762 | 573,569,380 | 574,2379,2193 | 576,3685,3523 | 578,391,231 | 579,858,713 | 581,203,82 | 582,3880,3782 | 583,766,668 | 584,97,19 | 585,3456,3381 | 586,1031,957 | 587,4065,4002 | 588,77,14 | 589,850,787 | 591,3429,3389 | 592,3923,3883 | 593,4030,3991 | 595,3638,3625 | 596,3838,3834 | 597,675,671 | 598,720,716

BATCH_RAW_INFO | 468,978,57 | 499,879,169 | 503,821,115 | 506,2432,1736 | 524,635,27 | 528,916,360 | 530,1347,791 | 534,1331,790 | 542,3693,3229 | 547,3898,3468 | 549,2213,1791 | 553,3804,3405 | 555,3230,2850 | 556,407,27 | 559,3001,2664 | 560,3609,3274 | 563,426,95 | 567,3885,3621 | 568,2015,1755 | 569,3215,2973 | 571,3775,3547 | 572,3981,3762 | 573,570,380 | 574,2380,2193 | 576,3686,3523 | 578,392,231 | 579,859,713 | 581,204,82 | 582,3881,3782 | 583,767,668 | 584,98,19 | 585,3457,3381 | 586,1032,957 | 587,4066,4002 | 588,78,14 | 589,851,787 | 591,3430,3389 | 592,3924,3883 | 593,4031,3991 | 595,3639,3625 | 596,3839,3834 | 597,676,671 | 598,721,716

BATCH_RAW_INFO | 468,979,57 | 499,880,169 | 503,822,115 | 506,2433,1736 | 524,636,27 | 528,917,360 | 530,1348,791 | 534,1332,790 | 542,3694,3229 | 547,3899,3468 | 549,2214,1791 | 553,3805,3405 | 555,3231,2850 | 556,408,27 | 559,3002,2664 | 560,3610,3274 | 563,427,95 | 567,3886,3621 | 568,2016,1755 | 569,3216,2973 | 571,3776,3547 | 572,3982,3762 | 573,571,380 | 574,2381,2193 | 576,3687,3523 | 578,393,231 | 579,860,713 | 581,205,82 | 582,3882,3782 | 583,768,668 | 584,99,19 | 585,3458,3381 | 586,1033,957 | 587,4067,4002 | 588,79,14 | 589,852,787 | 591,3431,3389 | 592,3925,3883 | 593,4032,3991 | 595,3640,3625 | 596,3840,3834 | 597,677,671 | 598,722,716

BATCH_RAW_INFO | 468,980,57 | 499,881,169 | 503,823,115 | 506,2434,1736 | 524,637,27 | 528,918,360 | 530,1349,791 | 534,1333,790 | 542,3695,3229 | 547,3900,3468 | 549,2215,1791 | 553,3806,3405 | 555,3232,2850 | 556,409,27 | 559,3003,2664 | 560,3611,3274 | 563,428,95 | 567,3887,3621 | 568,2017,1755 | 569,3217,2973 | 571,3777,3547 | 572,3983,3762 | 573,572,380 | 574,2382,2193 | 576,3688,3523 | 578,394,231 | 579,861,713 | 581,206,82 | 582,3883,3782 | 583,769,668 | 584,100,19 | 585,3459,3381 | 586,1034,957 | 587,4068,4002 | 588,80,14 | 589,853,787 | 591,3432,3389 | 592,3926,3883 | 593,4033,3991 | 595,3641,3625 | 596,3841,3834 | 597,678,671 | 598,723,716

BATCH_RAW_INFO | 468,981,57 | 499,882,169 | 503,824,115 | 506,2435,1736 | 524,638,27 | 528,919,360 | 530,1350,791 | 534,1334,790 | 542,3696,3229 | 547,3901,3468 | 549,2216,1791 | 553,3807,3405 | 555,3233,2850 | 556,410,27 | 559,3004,2664 | 560,3612,3274 | 563,429,95 | 567,3888,3621 | 568,2018,1755 | 569,3218,2973 | 571,3778,3547 | 572,3984,3762 | 573,573,380 | 574,2383,2193 | 576,3689,3523 | 578,395,231 | 579,862,713 | 581,207,82 | 582,3884,3782 | 583,770,668 | 584,101,19 | 585,3460,3381 | 586,1035,957 | 587,4069,4002 | 588,81,14 | 589,854,787 | 591,3433,3389 | 592,3927,3883 | 593,4034,3991 | 595,3642,3625 | 596,3842,3834 | 597,679,671 | 598,724,716

BATCH_RAW_INFO | 468,982,57 | 499,883,169 | 503,825,115 | 506,2436,1736 | 524,639,27 | 528,920,360 | 530,1351,791 | 534,1335,790 | 542,3697,3229 | 547,3902,3468 | 549,2217,1791 | 553,3808,3405 | 555,3234,2850 | 556,411,27 | 559,3005,2664 | 560,3613,3274 | 563,430,95 | 567,3889,3621 | 568,2019,1755 | 569,3219,2973 | 571,3779,3547 | 572,3985,3762 | 573,574,380 | 574,2384,2193 | 576,3690,3523 | 578,396,231 | 579,863,713 | 581,208,82 | 582,3885,3782 | 583,771,668 | 584,102,19 | 585,3461,3381 | 586,1036,957 | 587,4070,4002 | 588,82,14 | 589,855,787 | 591,3434,3389 | 592,3928,3883 | 593,4035,3991 | 595,3643,3625 | 596,3843,3834 | 597,680,671 | 598,725,716

BATCH_RAW_INFO | 468,983,57 | 499,884,169 | 503,826,115 | 506,2437,1736 | 524,640,27 | 528,921,360 | 530,1352,791 | 534,1336,790 | 542,3698,3229 | 547,3903,3468 | 549,2218,1791 | 553,3809,3405 | 555,3235,2850 | 556,412,27 | 559,3006,2664 | 560,3614,3274 | 563,431,95 | 567,3890,3621 | 568,2020,1755 | 569,3220,2973 | 571,3780,3547 | 572,3986,3762 | 573,575,380 | 574,2385,2193 | 576,3691,3523 | 578,397,231 | 579,864,713 | 581,209,82 | 582,3886,3782 | 583,772,668 | 584,103,19 | 585,3462,3381 | 586,1037,957 | 587,4071,4002 | 588,83,14 | 589,856,787 | 591,3435,3389 | 592,3929,3883 | 593,4036,3991 | 595,3644,3625 | 596,3844,3834 | 597,681,671 | 598,726,716

BATCH_RAW_INFO | 468,984,57 | 499,885,169 | 503,827,115 | 506,2438,1736 | 524,641,27 | 528,922,360 | 530,1353,791 | 534,1337,790 | 542,3699,3229 | 547,3904,3468 | 549,2219,1791 | 553,3810,3405 | 555,3236,2850 | 556,413,27 | 559,3007,2664 | 560,3615,3274 | 563,432,95 | 567,3891,3621 | 568,2021,1755 | 569,3221,2973 | 571,3781,3547 | 572,3987,3762 | 573,576,380 | 574,2386,2193 | 576,3692,3523 | 578,398,231 | 579,865,713 | 581,210,82 | 582,3887,3782 | 583,773,668 | 584,104,19 | 585,3463,3381 | 586,1038,957 | 587,4072,4002 | 588,84,14 | 589,857,787 | 591,3436,3389 | 592,3930,3883 | 593,4037,3991 | 595,3645,3625 | 596,3845,3834 | 597,682,671 | 598,727,716

BATCH_RAW_INFO | 468,985,57 | 503,828,115 | 506,2439,1736 | 524,642,27 | 528,923,360 | 530,1354,791 | 534,1338,790 | 542,3700,3229 | 547,3905,3468 | 549,2220,1791 | 553,3811,3405 | 555,3237,2850 | 556,414,27 | 559,3008,2664 | 560,3616,3274 | 563,433,95 | 567,3892,3621 | 568,2022,1755 | 569,3222,2973 | 571,3782,3547 | 572,3988,3762 | 573,577,380 | 574,2387,2193 | 576,3693,3523 | 578,399,231 | 579,866,713 | 581,211,82 | 582,3888,3782 | 583,774,668 | 584,105,19 | 585,3464,3381 | 586,1039,957 | 587,4073,4002 | 588,85,14 | 589,858,787 | 591,3437,3389 | 592,3931,3883 | 593,4038,3991 | 595,3646,3625 | 596,3846,3834 | 597,683,671 | 598,728,716

BATCH_RAW_INFO | 468,986,57 | 503,829,115 | 506,2440,1736 | 524,643,27 | 528,924,360 | 530,1355,791 | 534,1339,790 | 542,3701,3229 | 547,3906,3468 | 549,2221,1791 | 553,3812,3405 | 555,3238,2850 | 556,415,27 | 559,3009,2664 | 560,3617,3274 | 563,434,95 | 567,3893,3621 | 568,2023,1755 | 569,3223,2973 | 571,3783,3547 | 572,3989,3762 | 573,578,380 | 574,2388,2193 | 576,3694,3523 | 578,400,231 | 579,867,713 | 581,212,82 | 582,3889,3782 | 583,775,668 | 584,106,19 | 585,3465,3381 | 586,1040,957 | 587,4074,4002 | 588,86,14 | 589,859,787 | 591,3438,3389 | 592,3932,3883 | 593,4039,3991 | 595,3647,3625 | 596,3847,3834 | 597,684,671 | 598,729,716

BATCH_RAW_INFO | 468,987,57 | 503,830,115 | 506,2441,1736 | 524,644,27 | 528,925,360 | 530,1356,791 | 534,1340,790 | 542,3702,3229 | 547,3907,3468 | 549,2222,1791 | 553,3813,3405 | 555,3239,2850 | 556,416,27 | 559,3010,2664 | 560,3618,3274 | 563,435,95 | 567,3894,3621 | 568,2024,1755 | 569,3224,2973 | 571,3784,3547 | 572,3990,3762 | 573,579,380 | 574,2389,2193 | 576,3695,3523 | 578,401,231 | 579,868,713 | 581,213,82 | 582,3890,3782 | 583,776,668 | 584,107,19 | 585,3466,3381 | 586,1041,957 | 587,4075,4002 | 588,87,14 | 589,860,787 | 591,3439,3389 | 592,3933,3883 | 593,4040,3991 | 595,3648,3625 | 596,3848,3834 | 597,685,671 | 598,730,716

BATCH_RAW_INFO | 468,988,57 | 503,831,115 | 506,2442,1736 | 524,645,27 | 528,926,360 | 530,1357,791 | 534,1341,790 | 542,3703,3229 | 547,3908,3468 | 549,2223,1791 | 553,3814,3405 | 555,3240,2850 | 556,417,27 | 559,3011,2664 | 560,3619,3274 | 563,436,95 | 567,3895,3621 | 568,2025,1755 | 569,3225,2973 | 571,3785,3547 | 572,3991,3762 | 573,580,380 | 574,2390,2193 | 576,3696,3523 | 578,402,231 | 579,869,713 | 581,214,82 | 582,3891,3782 | 583,777,668 | 584,108,19 | 585,3467,3381 | 586,1042,957 | 587,4076,4002 | 588,88,14 | 589,861,787 | 591,3440,3389 | 592,3934,3883 | 593,4041,3991 | 595,3649,3625 | 596,3849,3834 | 597,686,671 | 598,731,716

BATCH_RAW_INFO | 468,989,57 | 503,832,115 | 506,2443,1736 | 524,646,27 | 528,927,360 | 530,1358,791 | 534,1342,790 | 542,3704,3229 | 547,3909,3468 | 549,2224,1791 | 553,3815,3405 | 555,3241,2850 | 556,418,27 | 559,3012,2664 | 560,3620,3274 | 563,437,95 | 567,3896,3621 | 568,2026,1755 | 569,3226,2973 | 571,3786,3547 | 572,3992,3762 | 573,581,380 | 574,2391,2193 | 576,3697,3523 | 578,403,231 | 579,870,713 | 581,215,82 | 582,3892,3782 | 583,778,668 | 584,109,19 | 585,3468,3381 | 586,1043,957 | 587,4077,4002 | 588,89,14 | 589,862,787 | 591,3441,3389 | 592,3935,3883 | 593,4042,3991 | 595,3650,3625 | 596,3850,3834 | 597,687,671 | 598,732,716

BATCH_RAW_INFO | 468,990,57 | 503,833,115 | 506,2444,1736 | 524,647,27 | 528,928,360 | 530,1359,791 | 534,1343,790 | 542,3705,3229 | 547,3910,3468 | 549,2225,1791 | 553,3816,3405 | 555,3242,2850 | 556,419,27 | 559,3013,2664 | 560,3621,3274 | 563,438,95 | 567,3897,3621 | 568,2027,1755 | 569,3227,2973 | 571,3787,3547 | 572,3993,3762 | 573,582,380 | 574,2392,2193 | 576,3698,3523 | 578,404,231 | 579,871,713 | 581,216,82 | 582,3893,3782 | 583,779,668 | 584,110,19 | 585,3469,3381 | 586,1044,957 | 587,4078,4002 | 588,90,14 | 589,863,787 | 591,3442,3389 | 592,3936,3883 | 593,4043,3991 | 595,3651,3625 | 596,3851,3834 | 597,688,671 | 598,733,716

BATCH_RAW_INFO | 468,991,57 | 503,834,115 | 506,2445,1736 | 524,648,27 | 528,929,360 | 530,1360,791 | 534,1344,790 | 542,3706,3229 | 547,3911,3468 | 549,2226,1791 | 553,3817,3405 | 555,3243,2850 | 556,420,27 | 559,3014,2664 | 560,3622,3274 | 563,439,95 | 567,3898,3621 | 568,2028,1755 | 569,3228,2973 | 571,3788,3547 | 572,3994,3762 | 573,583,380 | 574,2393,2193 | 576,3699,3523 | 578,405,231 | 579,872,713 | 581,217,82 | 582,3894,3782 | 583,780,668 | 584,111,19 | 585,3470,3381 | 586,1045,957 | 587,4079,4002 | 588,91,14 | 589,864,787 | 591,3443,3389 | 592,3937,3883 | 593,4044,3991 | 595,3652,3625 | 596,3852,3834 | 597,689,671 | 598,734,716

BATCH_RAW_INFO | 468,992,57 | 503,835,115 | 506,2446,1736 | 524,649,27 | 528,930,360 | 530,1361,791 | 534,1345,790 | 542,3707,3229 | 547,3912,3468 | 549,2227,1791 | 553,3818,3405 | 555,3244,2850 | 556,421,27 | 559,3015,2664 | 560,3623,3274 | 563,440,95 | 567,3899,3621 | 568,2029,1755 | 569,3229,2973 | 571,3789,3547 | 572,3995,3762 | 573,584,380 | 574,2394,2193 | 576,3700,3523 | 578,406,231 | 579,873,713 | 581,218,82 | 582,3895,3782 | 583,781,668 | 584,112,19 | 585,3471,3381 | 586,1046,957 | 587,4080,4002 | 588,92,14 | 589,865,787 | 591,3444,3389 | 592,3938,3883 | 593,4045,3991 | 595,3653,3625 | 596,3853,3834 | 597,690,671 | 598,735,716

BATCH_RAW_INFO | 468,993,57 | 503,836,115 | 506,2447,1736 | 524,650,27 | 528,931,360 | 530,1362,791 | 534,1346,790 | 542,3708,3229 | 547,3913,3468 | 549,2228,1791 | 553,3819,3405 | 555,3245,2850 | 556,422,27 | 559,3016,2664 | 560,3624,3274 | 563,441,95 | 567,3900,3621 | 568,2030,1755 | 569,3230,2973 | 571,3790,3547 | 572,3996,3762 | 573,585,380 | 574,2395,2193 | 576,3701,3523 | 578,407,231 | 579,874,713 | 581,219,82 | 582,3896,3782 | 583,782,668 | 584,113,19 | 585,3472,3381 | 586,1047,957 | 587,4081,4002 | 588,93,14 | 589,866,787 | 591,3445,3389 | 592,3939,3883 | 593,4046,3991 | 595,3654,3625 | 596,3854,3834 | 597,691,671 | 598,736,716

BATCH_RAW_INFO | 468,994,57 | 503,837,115 | 506,2448,1736 | 524,651,27 | 528,932,360 | 530,1363,791 | 534,1347,790 | 542,3709,3229 | 547,3914,3468 | 549,2229,1791 | 553,3820,3405 | 555,3246,2850 | 556,423,27 | 559,3017,2664 | 560,3625,3274 | 563,442,95 | 567,3901,3621 | 568,2031,1755 | 569,3231,2973 | 571,3791,3547 | 572,3997,3762 | 573,586,380 | 574,2396,2193 | 576,3702,3523 | 578,408,231 | 579,875,713 | 581,220,82 | 582,3897,3782 | 583,783,668 | 584,114,19 | 585,3473,3381 | 586,1048,957 | 587,4082,4002 | 588,94,14 | 589,867,787 | 591,3446,3389 | 592,3940,3883 | 593,4047,3991 | 595,3655,3625 | 596,3855,3834 | 597,692,671 | 598,737,716

BATCH_RAW_INFO | 468,995,57 | 503,838,115 | 506,2449,1736 | 524,652,27 | 528,933,360 | 530,1364,791 | 534,1348,790 | 542,3710,3229 | 547,3915,3468 | 549,2230,1791 | 553,3821,3405 | 555,3247,2850 | 556,424,27 | 559,3018,2664 | 560,3626,3274 | 563,443,95 | 567,3902,3621 | 568,2032,1755 | 569,3232,2973 | 571,3792,3547 | 572,3998,3762 | 573,587,380 | 574,2397,2193 | 576,3703,3523 | 578,409,231 | 579,876,713 | 581,221,82 | 582,3898,3782 | 583,784,668 | 584,115,19 | 585,3474,3381 | 586,1049,957 | 587,4083,4002 | 588,95,14 | 589,868,787 | 591,3447,3389 | 592,3941,3883 | 593,4048,3991 | 595,3656,3625 | 596,3856,3834 | 597,693,671 | 598,738,716

BATCH_RAW_INFO | 468,996,57 | 503,839,115 | 506,2450,1736 | 524,653,27 | 528,934,360 | 530,1365,791 | 534,1349,790 | 542,3711,3229 | 547,3916,3468 | 549,2231,1791 | 553,3822,3405 | 555,3248,2850 | 556,425,27 | 559,3019,2664 | 560,3627,3274 | 563,444,95 | 567,3903,3621 | 568,2033,1755 | 569,3233,2973 | 571,3793,3547 | 572,3999,3762 | 573,588,380 | 574,2398,2193 | 576,3704,3523 | 578,410,231 | 579,877,713 | 581,222,82 | 582,3899,3782 | 583,785,668 | 584,116,19 | 585,3475,3381 | 586,1050,957 | 587,4084,4002 | 588,96,14 | 589,869,787 | 591,3448,3389 | 592,3942,3883 | 593,4049,3991 | 595,3657,3625 | 596,3857,3834 | 597,694,671 | 598,739,716

BATCH_RAW_INFO | 503,840,115 | 506,2451,1736 | 524,654,27 | 528,935,360 | 530,1366,791 | 534,1350,790 | 542,3712,3229 | 547,3917,3468 | 549,2232,1791 | 553,3823,3405 | 555,3249,2850 | 556,426,27 | 559,3020,2664 | 560,3628,3274 | 563,445,95 | 567,3904,3621 | 568,2034,1755 | 569,3234,2973 | 571,3794,3547 | 572,4000,3762 | 573,589,380 | 574,2399,2193 | 576,3705,3523 | 578,411,231 | 579,878,713 | 581,223,82 | 582,3900,3782 | 583,786,668 | 584,117,19 | 585,3476,3381 | 586,1051,957 | 587,4085,4002 | 588,97,14 | 589,870,787 | 591,3449,3389 | 592,3943,3883 | 593,4050,3991 | 595,3658,3625 | 596,3858,3834 | 597,695,671 | 598,740,716

BATCH_RAW_INFO | 503,841,115 | 506,2452,1736 | 524,655,27 | 528,936,360 | 530,1367,791 | 534,1351,790 | 542,3713,3229 | 547,3918,3468 | 549,2233,1791 | 553,3824,3405 | 556,427,27 | 559,3021,2664 | 560,3629,3274 | 563,446,95 | 567,3905,3621 | 568,2035,1755 | 569,3235,2973 | 571,3795,3547 | 572,4001,3762 | 573,590,380 | 574,2400,2193 | 576,3706,3523 | 578,412,231 | 579,879,713 | 581,224,82 | 582,3901,3782 | 583,787,668 | 584,118,19 | 585,3477,3381 | 586,1052,957 | 587,4086,4002 | 588,98,14 | 589,871,787 | 591,3450,3389 | 592,3944,3883 | 593,4051,3991 | 595,3659,3625 | 596,3859,3834 | 597,696,671 | 598,741,716

BATCH_RAW_INFO | 503,842,115 | 506,2453,1736 | 524,656,27 | 528,937,360 | 530,1368,791 | 534,1352,790 | 542,3714,3229 | 547,3919,3468 | 549,2234,1791 | 553,3825,3405 | 556,428,27 | 559,3022,2664 | 560,3630,3274 | 563,447,95 | 567,3906,3621 | 568,2036,1755 | 569,3236,2973 | 571,3796,3547 | 572,4002,3762 | 573,591,380 | 574,2401,2193 | 576,3707,3523 | 578,413,231 | 579,880,713 | 581,225,82 | 582,3902,3782 | 583,788,668 | 584,119,19 | 585,3478,3381 | 586,1053,957 | 587,4087,4002 | 588,99,14 | 589,872,787 | 591,3451,3389 | 592,3945,3883 | 593,4052,3991 | 595,3660,3625 | 596,3860,3834 | 597,697,671 | 598,742,716

BATCH_RAW_INFO | 503,843,115 | 506,2454,1736 | 524,657,27 | 528,938,360 | 530,1369,791 | 534,1353,790 | 542,3715,3229 | 547,3920,3468 | 549,2235,1791 | 553,3826,3405 | 556,429,27 | 559,3023,2664 | 560,3631,3274 | 563,448,95 | 567,3907,3621 | 568,2037,1755 | 569,3237,2973 | 571,3797,3547 | 572,4003,3762 | 573,592,380 | 574,2402,2193 | 576,3708,3523 | 578,414,231 | 579,881,713 | 581,226,82 | 582,3903,3782 | 583,789,668 | 584,120,19 | 585,3479,3381 | 586,1054,957 | 587,4088,4002 | 588,100,14 | 589,873,787 | 591,3452,3389 | 592,3946,3883 | 593,4053,3991 | 595,3661,3625 | 596,3861,3834 | 597,698,671 | 598,743,716

BATCH_RAW_INFO | 503,844,115 | 506,2455,1736 | 524,658,27 | 528,939,360 | 530,1370,791 | 534,1354,790 | 542,3716,3229 | 547,3921,3468 | 549,2236,1791 | 553,3827,3405 | 556,430,27 | 559,3024,2664 | 560,3632,3274 | 563,449,95 | 567,3908,3621 | 568,2038,1755 | 569,3238,2973 | 571,3798,3547 | 572,4004,3762 | 573,593,380 | 574,2403,2193 | 576,3709,3523 | 578,415,231 | 579,882,713 | 581,227,82 | 582,3904,3782 | 583,790,668 | 584,121,19 | 585,3480,3381 | 586,1055,957 | 587,4089,4002 | 588,101,14 | 589,874,787 | 591,3453,3389 | 592,3947,3883 | 593,4054,3991 | 595,3662,3625 | 596,3862,3834 | 597,699,671 | 598,744,716

BATCH_RAW_INFO | 503,845,115 | 506,2456,1736 | 524,659,27 | 528,940,360 | 530,1371,791 | 534,1355,790 | 542,3717,3229 | 547,3922,3468 | 549,2237,1791 | 553,3828,3405 | 556,431,27 | 559,3025,2664 | 560,3633,3274 | 563,450,95 | 567,3909,3621 | 568,2039,1755 | 569,3239,2973 | 571,3799,3547 | 572,4005,3762 | 573,594,380 | 574,2404,2193 | 576,3710,3523 | 578,416,231 | 579,883,713 | 581,228,82 | 582,3905,3782 | 583,791,668 | 584,122,19 | 585,3481,3381 | 586,1056,957 | 587,4090,4002 | 588,102,14 | 589,875,787 | 591,3454,3389 | 592,3948,3883 | 593,4055,3991 | 595,3663,3625 | 596,3863,3834 | 597,700,671 | 598,745,716

BATCH_RAW_INFO | 503,846,115 | 506,2457,1736 | 524,660,27 | 528,941,360 | 530,1372,791 | 534,1356,790 | 542,3718,3229 | 547,3923,3468 | 549,2238,1791 | 553,3829,3405 | 556,432,27 | 559,3026,2664 | 563,451,95 | 567,3910,3621 | 568,2040,1755 | 569,3240,2973 | 571,3800,3547 | 572,4006,3762 | 573,595,380 | 574,2405,2193 | 576,3711,3523 | 578,417,231 | 579,884,713 | 581,229,82 | 582,3906,3782 | 583,792,668 | 584,123,19 | 585,3482,3381 | 586,1057,957 | 587,4091,4002 | 588,103,14 | 589,876,787 | 591,3455,3389 | 592,3949,3883 | 593,4056,3991 | 595,3664,3625 | 596,3864,3834 | 597,701,671 | 598,746,716

BATCH_RAW_INFO | 503,847,115 | 506,2458,1736 | 524,661,27 | 528,942,360 | 530,1373,791 | 534,1357,790 | 542,3719,3229 | 547,3924,3468 | 549,2239,1791 | 553,3830,3405 | 556,433,27 | 559,3027,2664 | 563,452,95 | 567,3911,3621 | 568,2041,1755 | 569,3241,2973 | 571,3801,3547 | 572,4007,3762 | 573,596,380 | 574,2406,2193 | 576,3712,3523 | 578,418,231 | 579,885,713 | 581,230,82 | 582,3907,3782 | 583,793,668 | 584,124,19 | 585,3483,3381 | 586,1058,957 | 587,4092,4002 | 588,104,14 | 589,877,787 | 591,3456,3389 | 592,3950,3883 | 593,4057,3991 | 595,3665,3625 | 596,3865,3834 | 597,702,671 | 598,747,716

BATCH_RAW_INFO | 503,848,115 | 506,2459,1736 | 524,662,27 | 528,943,360 | 530,1374,791 | 534,1358,790 | 542,3720,3229 | 547,3925,3468 | 549,2240,1791 | 553,3831,3405 | 556,434,27 | 559,3028,2664 | 563,453,95 | 567,3912,3621 | 568,2042,1755 | 569,3242,2973 | 571,3802,3547 | 572,4008,3762 | 573,597,380 | 574,2407,2193 | 576,3713,3523 | 578,419,231 | 579,886,713 | 581,231,82 | 582,3908,3782 | 583,794,668 | 584,125,19 | 585,3484,3381 | 586,1059,957 | 587,4093,4002 | 588,105,14 | 589,878,787 | 591,3457,3389 | 592,3951,3883 | 593,4058,3991 | 595,3666,3625 | 596,3866,3834 | 597,703,671 | 598,748,716

BATCH_RAW_INFO | 503,849,115 | 506,2460,1736 | 524,663,27 | 528,944,360 | 530,1375,791 | 534,1359,790 | 542,3721,3229 | 547,3926,3468 | 549,2241,1791 | 553,3832,3405 | 556,435,27 | 559,3029,2664 | 563,454,95 | 567,3913,3621 | 568,2043,1755 | 569,3243,2973 | 571,3803,3547 | 572,4009,3762 | 573,598,380 | 574,2408,2193 | 576,3714,3523 | 578,420,231 | 579,887,713 | 581,232,82 | 582,3909,3782 | 583,795,668 | 584,126,19 | 585,3485,3381 | 586,1060,957 | 587,4094,4002 | 588,106,14 | 589,879,787 | 591,3458,3389 | 592,3952,3883 | 593,4059,3991 | 595,3667,3625 | 596,3867,3834 | 597,704,671 | 598,749,716

BATCH_RAW_INFO | 503,850,115 | 506,2461,1736 | 524,664,27 | 528,945,360 | 530,1376,791 | 534,1360,790 | 542,3722,3229 | 547,3927,3468 | 549,2242,1791 | 553,3833,3405 | 556,436,27 | 559,3030,2664 | 563,455,95 | 567,3914,3621 | 568,2044,1755 | 569,3244,2973 | 571,3804,3547 | 572,4010,3762 | 573,599,380 | 574,2409,2193 | 576,3715,3523 | 578,421,231 | 579,888,713 | 581,233,82 | 582,3910,3782 | 583,796,668 | 584,127,19 | 585,3486,3381 | 586,1061,957 | 587,4095,4002 | 588,107,14 | 589,880,787 | 591,3459,3389 | 592,3953,3883 | 593,4060,3991 | 595,3668,3625 | 596,3868,3834 | 597,705,671 | 598,750,716

BATCH_RAW_INFO | 503,851,115 | 506,2462,1736 | 524,665,27 | 528,946,360 | 530,1377,791 | 534,1361,790 | 542,3723,3229 | 547,3928,3468 | 549,2243,1791 | 553,3834,3405 | 556,437,27 | 559,3031,2664 | 563,456,95 | 567,3915,3621 | 568,2045,1755 | 569,3245,2973 | 571,3805,3547 | 572,4011,3762 | 573,600,380 | 574,2410,2193 | 576,3716,3523 | 578,422,231 | 579,889,713 | 581,234,82 | 582,3911,3782 | 583,797,668 | 584,128,19 | 585,3487,3381 | 586,1062,957 | 588,108,14 | 589,881,787 | 591,3460,3389 | 592,3954,3883 | 593,4061,3991 | 595,3669,3625 | 596,3869,3834 | 597,706,671 | 598,751,716

BATCH_RAW_INFO | 599,1419,1418

BATCH_RAW_INFO | 600,3605,3604

BATCH_RAW_INFO | 503,852,115 | 506,2463,1736 | 524,666,27 | 528,947,360 | 530,1378,791 | 534,1362,790 | 542,3724,3229 | 547,3929,3468 | 549,2244,1791 | 553,3835,3405 | 556,438,27 | 559,3032,2664 | 563,457,95 | 567,3916,3621 | 568,2046,1755 | 569,3246,2973 | 571,3806,3547 | 572,4012,3762 | 573,601,380 | 574,2411,2193 | 576,3717,3523 | 578,423,231 | 579,890,713 | 581,235,82 | 582,3912,3782 | 583,798,668 | 584,129,19 | 585,3488,3381 | 586,1063,957 | 588,109,14 | 589,882,787 | 591,3461,3389 | 592,3955,3883 | 593,4062,3991 | 595,3670,3625 | 596,3870,3834 | 597,707,671 | 598,752,716 | 599,1420,1418 | 600,3606,3604

BATCH_RAW_INFO | 503,853,115 | 506,2464,1736 | 524,667,27 | 528,948,360 | 530,1379,791 | 534,1363,790 | 542,3725,3229 | 547,3930,3468 | 549,2245,1791 | 553,3836,3405 | 556,439,27 | 559,3033,2664 | 563,458,95 | 567,3917,3621 | 568,2047,1755 | 569,3247,2973 | 571,3807,3547 | 572,4013,3762 | 573,602,380 | 574,2412,2193 | 576,3718,3523 | 578,424,231 | 579,891,713 | 581,236,82 | 582,3913,3782 | 583,799,668 | 584,130,19 | 585,3489,3381 | 586,1064,957 | 588,110,14 | 589,883,787 | 591,3462,3389 | 592,3956,3883 | 593,4063,3991 | 595,3671,3625 | 596,3871,3834 | 597,708,671 | 598,753,716 | 599,1421,1418 | 600,3607,3604

BATCH_RAW_INFO | 503,854,115 | 506,2465,1736 | 524,668,27 | 528,949,360 | 530,1380,791 | 534,1364,790 | 542,3726,3229 | 547,3931,3468 | 549,2246,1791 | 553,3837,3405 | 556,440,27 | 559,3034,2664 | 563,459,95 | 567,3918,3621 | 568,2048,1755 | 569,3248,2973 | 571,3808,3547 | 572,4014,3762 | 573,603,380 | 574,2413,2193 | 576,3719,3523 | 578,425,231 | 579,892,713 | 581,237,82 | 582,3914,3782 | 583,800,668 | 584,131,19 | 585,3490,3381 | 586,1065,957 | 588,111,14 | 589,884,787 | 591,3463,3389 | 592,3957,3883 | 593,4064,3991 | 595,3672,3625 | 596,3872,3834 | 597,709,671 | 598,754,716 | 599,1422,1418 | 600,3608,3604

BATCH_RAW_INFO | 503,855,115 | 506,2466,1736 | 524,669,27 | 528,950,360 | 530,1381,791 | 534,1365,790 | 542,3727,3229 | 547,3932,3468 | 549,2247,1791 | 553,3838,3405 | 556,441,27 | 559,3035,2664 | 563,460,95 | 567,3919,3621 | 568,2049,1755 | 569,3249,2973 | 571,3809,3547 | 572,4015,3762 | 573,604,380 | 574,2414,2193 | 576,3720,3523 | 578,426,231 | 579,893,713 | 581,238,82 | 582,3915,3782 | 583,801,668 | 584,132,19 | 585,3491,3381 | 586,1066,957 | 588,112,14 | 589,885,787 | 591,3464,3389 | 592,3958,3883 | 593,4065,3991 | 595,3673,3625 | 596,3873,3834 | 597,710,671 | 598,755,716 | 599,1423,1418 | 600,3609,3604

BATCH_RAW_INFO | 503,856,115 | 506,2467,1736 | 524,670,27 | 528,951,360 | 530,1382,791 | 534,1366,790 | 542,3728,3229 | 547,3933,3468 | 549,2248,1791 | 553,3839,3405 | 556,442,27 | 559,3036,2664 | 563,461,95 | 567,3920,3621 | 568,2050,1755 | 569,3250,2973 | 571,3810,3547 | 572,4016,3762 | 573,605,380 | 574,2415,2193 | 576,3721,3523 | 578,427,231 | 579,894,713 | 581,239,82 | 582,3916,3782 | 583,802,668 | 584,133,19 | 585,3492,3381 | 586,1067,957 | 588,113,14 | 589,886,787 | 591,3465,3389 | 592,3959,3883 | 593,4066,3991 | 595,3674,3625 | 596,3874,3834 | 597,711,671 | 598,756,716 | 599,1424,1418 | 600,3610,3604

BATCH_RAW_INFO | 503,857,115 | 506,2468,1736 | 524,671,27 | 528,952,360 | 530,1383,791 | 534,1367,790 | 542,3729,3229 | 547,3934,3468 | 549,2249,1791 | 553,3840,3405 | 556,443,27 | 559,3037,2664 | 563,462,95 | 567,3921,3621 | 568,2051,1755 | 569,3251,2973 | 571,3811,3547 | 572,4017,3762 | 573,606,380 | 574,2416,2193 | 576,3722,3523 | 578,428,231 | 579,895,713 | 581,240,82 | 582,3917,3782 | 583,803,668 | 584,134,19 | 585,3493,3381 | 586,1068,957 | 588,114,14 | 589,887,787 | 591,3466,3389 | 592,3960,3883 | 593,4067,3991 | 595,3675,3625 | 596,3875,3834 | 597,712,671 | 598,757,716 | 599,1425,1418 | 600,3611,3604

BATCH_RAW_INFO | 503,858,115 | 506,2469,1736 | 524,672,27 | 528,953,360 | 530,1384,791 | 534,1368,790 | 542,3730,3229 | 547,3935,3468 | 549,2250,1791 | 553,3841,3405 | 556,444,27 | 559,3038,2664 | 563,463,95 | 567,3922,3621 | 568,2052,1755 | 569,3252,2973 | 571,3812,3547 | 572,4018,3762 | 573,607,380 | 574,2417,2193 | 576,3723,3523 | 578,429,231 | 579,896,713 | 581,241,82 | 582,3918,3782 | 583,804,668 | 584,135,19 | 585,3494,3381 | 586,1069,957 | 588,115,14 | 589,888,787 | 591,3467,3389 | 592,3961,3883 | 593,4068,3991 | 595,3676,3625 | 596,3876,3834 | 597,713,671 | 598,758,716 | 599,1426,1418 | 600,3612,3604

BATCH_RAW_INFO | 601,2296,2295

BATCH_RAW_INFO | 503,859,115 | 506,2470,1736 | 524,673,27 | 528,954,360 | 530,1385,791 | 534,1369,790 | 542,3731,3229 | 547,3936,3468 | 549,2251,1791 | 553,3842,3405 | 556,445,27 | 559,3039,2664 | 563,464,95 | 567,3923,3621 | 568,2053,1755 | 569,3253,2973 | 571,3813,3547 | 572,4019,3762 | 573,608,380 | 574,2418,2193 | 576,3724,3523 | 578,430,231 | 579,897,713 | 581,242,82 | 582,3919,3782 | 583,805,668 | 584,136,19 | 585,3495,3381 | 586,1070,957 | 588,116,14 | 589,889,787 | 591,3468,3389 | 592,3962,3883 | 593,4069,3991 | 595,3677,3625 | 596,3877,3834 | 597,714,671 | 598,759,716 | 599,1427,1418 | 600,3613,3604 | 601,2297,2295

BATCH_RAW_INFO | 503,860,115 | 506,2471,1736 | 524,674,27 | 528,955,360 | 530,1386,791 | 534,1370,790 | 542,3732,3229 | 547,3937,3468 | 549,2252,1791 | 553,3843,3405 | 556,446,27 | 559,3040,2664 | 563,465,95 | 567,3924,3621 | 568,2054,1755 | 569,3254,2973 | 571,3814,3547 | 572,4020,3762 | 573,609,380 | 574,2419,2193 | 576,3725,3523 | 578,431,231 | 579,898,713 | 581,243,82 | 582,3920,3782 | 583,806,668 | 584,137,19 | 585,3496,3381 | 586,1071,957 | 588,117,14 | 589,890,787 | 591,3469,3389 | 592,3963,3883 | 593,4070,3991 | 595,3678,3625 | 596,3878,3834 | 597,715,671 | 598,760,716 | 599,1428,1418 | 600,3614,3604 | 601,2298,2295

BATCH_RAW_INFO | 503,861,115 | 506,2472,1736 | 524,675,27 | 528,956,360 | 530,1387,791 | 534,1371,790 | 542,3733,3229 | 547,3938,3468 | 549,2253,1791 | 553,3844,3405 | 556,447,27 | 559,3041,2664 | 563,466,95 | 567,3925,3621 | 568,2055,1755 | 569,3255,2973 | 571,3815,3547 | 572,4021,3762 | 573,610,380 | 574,2420,2193 | 576,3726,3523 | 578,432,231 | 579,899,713 | 581,244,82 | 582,3921,3782 | 583,807,668 | 584,138,19 | 585,3497,3381 | 586,1072,957 | 588,118,14 | 589,891,787 | 591,3470,3389 | 592,3964,3883 | 593,4071,3991 | 595,3679,3625 | 596,3879,3834 | 597,716,671 | 598,761,716 | 599,1429,1418 | 600,3615,3604 | 601,2299,2295

BATCH_RAW_INFO | 503,862,115 | 506,2473,1736 | 524,676,27 | 528,957,360 | 530,1388,791 | 534,1372,790 | 542,3734,3229 | 547,3939,3468 | 549,2254,1791 | 553,3845,3405 | 556,448,27 | 559,3042,2664 | 563,467,95 | 567,3926,3621 | 568,2056,1755 | 569,3256,2973 | 571,3816,3547 | 572,4022,3762 | 573,611,380 | 574,2421,2193 | 576,3727,3523 | 578,433,231 | 579,900,713 | 581,245,82 | 582,3922,3782 | 583,808,668 | 584,139,19 | 585,3498,3381 | 586,1073,957 | 588,119,14 | 589,892,787 | 591,3471,3389 | 592,3965,3883 | 593,4072,3991 | 595,3680,3625 | 596,3880,3834 | 597,717,671 | 598,762,716 | 599,1430,1418 | 600,3616,3604 | 601,2300,2295

BATCH_RAW_INFO | 602,1618,1617

BATCH_RAW_INFO | 503,863,115 | 506,2474,1736 | 524,677,27 | 528,958,360 | 530,1389,791 | 534,1373,790 | 542,3735,3229 | 547,3940,3468 | 549,2255,1791 | 553,3846,3405 | 556,449,27 | 559,3043,2664 | 563,468,95 | 567,3927,3621 | 568,2057,1755 | 569,3257,2973 | 571,3817,3547 | 572,4023,3762 | 573,612,380 | 574,2422,2193 | 576,3728,3523 | 578,434,231 | 579,901,713 | 581,246,82 | 582,3923,3782 | 583,809,668 | 584,140,19 | 585,3499,3381 | 586,1074,957 | 588,120,14 | 589,893,787 | 591,3472,3389 | 592,3966,3883 | 593,4073,3991 | 595,3681,3625 | 596,3881,3834 | 597,718,671 | 598,763,716 | 599,1431,1418 | 600,3617,3604 | 601,2301,2295 | 602,1619,1617

BATCH_RAW_INFO | 503,864,115 | 506,2475,1736 | 524,678,27 | 528,959,360 | 530,1390,791 | 534,1374,790 | 542,3736,3229 | 547,3941,3468 | 549,2256,1791 | 553,3847,3405 | 556,450,27 | 559,3044,2664 | 563,469,95 | 567,3928,3621 | 568,2058,1755 | 569,3258,2973 | 571,3818,3547 | 572,4024,3762 | 573,613,380 | 574,2423,2193 | 576,3729,3523 | 578,435,231 | 579,902,713 | 581,247,82 | 582,3924,3782 | 583,810,668 | 584,141,19 | 585,3500,3381 | 586,1075,957 | 588,121,14 | 589,894,787 | 591,3473,3389 | 592,3967,3883 | 593,4074,3991 | 595,3682,3625 | 596,3882,3834 | 597,719,671 | 598,764,716 | 599,1432,1418 | 600,3618,3604 | 601,2302,2295 | 602,1620,1617

BATCH_RAW_INFO | 503,865,115 | 506,2476,1736 | 524,679,27 | 528,960,360 | 530,1391,791 | 534,1375,790 | 542,3737,3229 | 547,3942,3468 | 549,2257,1791 | 553,3848,3405 | 556,451,27 | 559,3045,2664 | 563,470,95 | 567,3929,3621 | 568,2059,1755 | 569,3259,2973 | 571,3819,3547 | 572,4025,3762 | 573,614,380 | 574,2424,2193 | 576,3730,3523 | 578,436,231 | 579,903,713 | 581,248,82 | 582,3925,3782 | 583,811,668 | 584,142,19 | 585,3501,3381 | 586,1076,957 | 588,122,14 | 589,895,787 | 591,3474,3389 | 592,3968,3883 | 593,4075,3991 | 595,3683,3625 | 596,3883,3834 | 597,720,671 | 598,765,716 | 599,1433,1418 | 600,3619,3604 | 601,2303,2295 | 602,1621,1617

BATCH_RAW_INFO | 503,866,115 | 506,2477,1736 | 524,680,27 | 528,961,360 | 530,1392,791 | 534,1376,790 | 542,3738,3229 | 547,3943,3468 | 549,2258,1791 | 553,3849,3405 | 556,452,27 | 559,3046,2664 | 563,471,95 | 567,3930,3621 | 568,2060,1755 | 569,3260,2973 | 571,3820,3547 | 572,4026,3762 | 573,615,380 | 574,2425,2193 | 576,3731,3523 | 578,437,231 | 579,904,713 | 581,249,82 | 582,3926,3782 | 583,812,668 | 584,143,19 | 585,3502,3381 | 586,1077,957 | 588,123,14 | 589,896,787 | 591,3475,3389 | 592,3969,3883 | 593,4076,3991 | 595,3684,3625 | 596,3884,3834 | 597,721,671 | 598,766,716 | 599,1434,1418 | 600,3620,3604 | 601,2304,2295 | 602,1622,1617

BATCH_RAW_INFO | 503,867,115 | 506,2478,1736 | 524,681,27 | 528,962,360 | 530,1393,791 | 534,1377,790 | 542,3739,3229 | 547,3944,3468 | 549,2259,1791 | 553,3850,3405 | 556,453,27 | 559,3047,2664 | 563,472,95 | 567,3931,3621 | 568,2061,1755 | 569,3261,2973 | 571,3821,3547 | 572,4027,3762 | 573,616,380 | 574,2426,2193 | 576,3732,3523 | 578,438,231 | 579,905,713 | 581,250,82 | 582,3927,3782 | 583,813,668 | 584,144,19 | 585,3503,3381 | 586,1078,957 | 588,124,14 | 589,897,787 | 591,3476,3389 | 592,3970,3883 | 593,4077,3991 | 595,3685,3625 | 596,3885,3834 | 597,722,671 | 598,767,716 | 599,1435,1418 | 600,3621,3604 | 601,2305,2295 | 602,1623,1617

BATCH_RAW_INFO | 503,868,115 | 506,2479,1736 | 524,682,27 | 528,963,360 | 530,1394,791 | 534,1378,790 | 542,3740,3229 | 547,3945,3468 | 549,2260,1791 | 553,3851,3405 | 556,454,27 | 559,3048,2664 | 563,473,95 | 567,3932,3621 | 568,2062,1755 | 569,3262,2973 | 571,3822,3547 | 572,4028,3762 | 573,617,380 | 574,2427,2193 | 576,3733,3523 | 578,439,231 | 579,906,713 | 581,251,82 | 582,3928,3782 | 583,814,668 | 584,145,19 | 585,3504,3381 | 586,1079,957 | 588,125,14 | 589,898,787 | 591,3477,3389 | 592,3971,3883 | 593,4078,3991 | 595,3686,3625 | 596,3886,3834 | 597,723,671 | 598,768,716 | 599,1436,1418 | 600,3622,3604 | 601,2306,2295 | 602,1624,1617

BATCH_RAW_INFO | 503,869,115 | 506,2480,1736 | 524,683,27 | 528,964,360 | 530,1395,791 | 534,1379,790 | 542,3741,3229 | 547,3946,3468 | 549,2261,1791 | 553,3852,3405 | 556,455,27 | 559,3049,2664 | 563,474,95 | 567,3933,3621 | 568,2063,1755 | 569,3263,2973 | 571,3823,3547 | 572,4029,3762 | 573,618,380 | 574,2428,2193 | 576,3734,3523 | 578,440,231 | 579,907,713 | 581,252,82 | 582,3929,3782 | 583,815,668 | 584,146,19 | 585,3505,3381 | 586,1080,957 | 588,126,14 | 589,899,787 | 591,3478,3389 | 592,3972,3883 | 593,4079,3991 | 595,3687,3625 | 596,3887,3834 | 597,724,671 | 598,769,716 | 599,1437,1418 | 600,3623,3604 | 601,2307,2295 | 602,1625,1617

BATCH_RAW_INFO | 503,870,115 | 506,2481,1736 | 524,684,27 | 528,965,360 | 530,1396,791 | 534,1380,790 | 542,3742,3229 | 547,3947,3468 | 549,2262,1791 | 553,3853,3405 | 556,456,27 | 559,3050,2664 | 563,475,95 | 567,3934,3621 | 568,2064,1755 | 569,3264,2973 | 571,3824,3547 | 572,4030,3762 | 573,619,380 | 574,2429,2193 | 576,3735,3523 | 578,441,231 | 579,908,713 | 581,253,82 | 582,3930,3782 | 583,816,668 | 584,147,19 | 585,3506,3381 | 586,1081,957 | 588,127,14 | 589,900,787 | 591,3479,3389 | 592,3973,3883 | 593,4080,3991 | 595,3688,3625 | 596,3888,3834 | 597,725,671 | 598,770,716 | 599,1438,1418 | 600,3624,3604 | 601,2308,2295 | 602,1626,1617

BATCH_RAW_INFO | 503,871,115 | 506,2482,1736 | 524,685,27 | 528,966,360 | 530,1397,791 | 534,1381,790 | 542,3743,3229 | 547,3948,3468 | 549,2263,1791 | 553,3854,3405 | 556,457,27 | 559,3051,2664 | 563,476,95 | 567,3935,3621 | 568,2065,1755 | 569,3265,2973 | 571,3825,3547 | 572,4031,3762 | 573,620,380 | 574,2430,2193 | 576,3736,3523 | 578,442,231 | 579,909,713 | 581,254,82 | 582,3931,3782 | 583,817,668 | 584,148,19 | 585,3507,3381 | 586,1082,957 | 588,128,14 | 589,901,787 | 591,3480,3389 | 592,3974,3883 | 593,4081,3991 | 595,3689,3625 | 596,3889,3834 | 597,726,671 | 598,771,716 | 599,1439,1418 | 600,3625,3604 | 601,2309,2295 | 602,1627,1617

BATCH_RAW_INFO | 503,872,115 | 506,2483,1736 | 524,686,27 | 528,967,360 | 530,1398,791 | 534,1382,790 | 542,3744,3229 | 547,3949,3468 | 549,2264,1791 | 553,3855,3405 | 556,458,27 | 559,3052,2664 | 563,477,95 | 567,3936,3621 | 568,2066,1755 | 569,3266,2973 | 571,3826,3547 | 572,4032,3762 | 573,621,380 | 574,2431,2193 | 576,3737,3523 | 578,443,231 | 579,910,713 | 581,255,82 | 582,3932,3782 | 583,818,668 | 584,149,19 | 585,3508,3381 | 586,1083,957 | 588,129,14 | 589,902,787 | 591,3481,3389 | 592,3975,3883 | 593,4082,3991 | 595,3690,3625 | 596,3890,3834 | 597,727,671 | 598,772,716 | 599,1440,1418 | 600,3626,3604 | 601,2310,2295 | 602,1628,1617

BATCH_RAW_INFO | 503,873,115 | 506,2484,1736 | 524,687,27 | 528,968,360 | 530,1399,791 | 534,1383,790 | 542,3745,3229 | 547,3950,3468 | 549,2265,1791 | 553,3856,3405 | 556,459,27 | 559,3053,2664 | 563,478,95 | 567,3937,3621 | 568,2067,1755 | 569,3267,2973 | 571,3827,3547 | 572,4033,3762 | 573,622,380 | 574,2432,2193 | 576,3738,3523 | 578,444,231 | 579,911,713 | 581,256,82 | 582,3933,3782 | 583,819,668 | 584,150,19 | 585,3509,3381 | 586,1084,957 | 588,130,14 | 589,903,787 | 591,3482,3389 | 592,3976,3883 | 593,4083,3991 | 595,3691,3625 | 596,3891,3834 | 597,728,671 | 598,773,716 | 599,1441,1418 | 600,3627,3604 | 601,2311,2295 | 602,1629,1617

BATCH_RAW_INFO | 503,874,115 | 506,2485,1736 | 524,688,27 | 528,969,360 | 530,1400,791 | 534,1384,790 | 542,3746,3229 | 547,3951,3468 | 549,2266,1791 | 553,3857,3405 | 556,460,27 | 559,3054,2664 | 563,479,95 | 567,3938,3621 | 568,2068,1755 | 569,3268,2973 | 571,3828,3547 | 572,4034,3762 | 573,623,380 | 574,2433,2193 | 576,3739,3523 | 578,445,231 | 579,912,713 | 581,257,82 | 582,3934,3782 | 583,820,668 | 584,151,19 | 585,3510,3381 | 586,1085,957 | 588,131,14 | 589,904,787 | 591,3483,3389 | 592,3977,3883 | 593,4084,3991 | 595,3692,3625 | 596,3892,3834 | 597,729,671 | 598,774,716 | 599,1442,1418 | 600,3628,3604 | 601,2312,2295 | 602,1630,1617

BATCH_RAW_INFO | 503,875,115 | 506,2486,1736 | 524,689,27 | 528,970,360 | 530,1401,791 | 534,1385,790 | 542,3747,3229 | 547,3952,3468 | 549,2267,1791 | 553,3858,3405 | 556,461,27 | 559,3055,2664 | 563,480,95 | 567,3939,3621 | 568,2069,1755 | 569,3269,2973 | 571,3829,3547 | 572,4035,3762 | 573,624,380 | 574,2434,2193 | 576,3740,3523 | 578,446,231 | 579,913,713 | 581,258,82 | 582,3935,3782 | 583,821,668 | 584,152,19 | 585,3511,3381 | 586,1086,957 | 588,132,14 | 589,905,787 | 591,3484,3389 | 592,3978,3883 | 593,4085,3991 | 595,3693,3625 | 596,3893,3834 | 597,730,671 | 598,775,716 | 599,1443,1418 | 600,3629,3604 | 601,2313,2295 | 602,1631,1617

BATCH_RAW_INFO | 503,876,115 | 506,2487,1736 | 524,690,27 | 528,971,360 | 530,1402,791 | 534,1386,790 | 542,3748,3229 | 547,3953,3468 | 549,2268,1791 | 553,3859,3405 | 556,462,27 | 559,3056,2664 | 563,481,95 | 567,3940,3621 | 568,2070,1755 | 569,3270,2973 | 571,3830,3547 | 572,4036,3762 | 573,625,380 | 574,2435,2193 | 576,3741,3523 | 578,447,231 | 579,914,713 | 581,259,82 | 582,3936,3782 | 583,822,668 | 584,153,19 | 585,3512,3381 | 586,1087,957 | 588,133,14 | 589,906,787 | 591,3485,3389 | 592,3979,3883 | 593,4086,3991 | 595,3694,3625 | 596,3894,3834 | 597,731,671 | 598,776,716 | 599,1444,1418 | 600,3630,3604 | 601,2314,2295 | 602,1632,1617

BATCH_RAW_INFO | 503,877,115 | 506,2488,1736 | 524,691,27 | 528,972,360 | 530,1403,791 | 534,1387,790 | 542,3749,3229 | 547,3954,3468 | 549,2269,1791 | 553,3860,3405 | 556,463,27 | 559,3057,2664 | 563,482,95 | 567,3941,3621 | 568,2071,1755 | 569,3271,2973 | 571,3831,3547 | 572,4037,3762 | 573,626,380 | 574,2436,2193 | 576,3742,3523 | 578,448,231 | 579,915,713 | 581,260,82 | 582,3937,3782 | 583,823,668 | 584,154,19 | 585,3513,3381 | 586,1088,957 | 588,134,14 | 589,907,787 | 591,3486,3389 | 592,3980,3883 | 593,4087,3991 | 595,3695,3625 | 596,3895,3834 | 597,732,671 | 598,777,716 | 599,1445,1418 | 600,3631,3604 | 601,2315,2295 | 602,1633,1617

BATCH_RAW_INFO | 503,878,115 | 506,2489,1736 | 524,692,27 | 528,973,360 | 530,1404,791 | 542,3750,3229 | 547,3955,3468 | 549,2270,1791 | 553,3861,3405 | 556,464,27 | 559,3058,2664 | 563,483,95 | 567,3942,3621 | 568,2072,1755 | 569,3272,2973 | 571,3832,3547 | 572,4038,3762 | 573,627,380 | 574,2437,2193 | 576,3743,3523 | 578,449,231 | 579,916,713 | 581,261,82 | 582,3938,3782 | 583,824,668 | 584,155,19 | 585,3514,3381 | 586,1089,957 | 588,135,14 | 589,908,787 | 591,3487,3389 | 592,3981,3883 | 593,4088,3991 | 595,3696,3625 | 596,3896,3834 | 597,733,671 | 598,778,716 | 599,1446,1418 | 600,3632,3604 | 601,2316,2295 | 602,1634,1617

BATCH_RAW_INFO | 503,879,115 | 506,2490,1736 | 524,693,27 | 528,974,360 | 530,1405,791 | 542,3751,3229 | 547,3956,3468 | 549,2271,1791 | 553,3862,3405 | 556,465,27 | 559,3059,2664 | 563,484,95 | 567,3943,3621 | 568,2073,1755 | 569,3273,2973 | 571,3833,3547 | 572,4039,3762 | 573,628,380 | 574,2438,2193 | 576,3744,3523 | 578,450,231 | 579,917,713 | 581,262,82 | 582,3939,3782 | 583,825,668 | 584,156,19 | 585,3515,3381 | 586,1090,957 | 588,136,14 | 589,909,787 | 591,3488,3389 | 592,3982,3883 | 593,4089,3991 | 595,3697,3625 | 596,3897,3834 | 597,734,671 | 598,779,716 | 599,1447,1418 | 600,3633,3604 | 601,2317,2295 | 602,1635,1617

BATCH_RAW_INFO | 603,54,53

BATCH_RAW_INFO | 503,880,115 | 506,2491,1736 | 524,694,27 | 528,975,360 | 530,1406,791 | 542,3752,3229 | 547,3957,3468 | 549,2272,1791 | 553,3863,3405 | 556,466,27 | 559,3060,2664 | 563,485,95 | 567,3944,3621 | 568,2074,1755 | 569,3274,2973 | 571,3834,3547 | 572,4040,3762 | 573,629,380 | 574,2439,2193 | 576,3745,3523 | 578,451,231 | 579,918,713 | 581,263,82 | 582,3940,3782 | 583,826,668 | 584,157,19 | 585,3516,3381 | 586,1091,957 | 588,137,14 | 589,910,787 | 591,3489,3389 | 592,3983,3883 | 593,4090,3991 | 595,3698,3625 | 596,3898,3834 | 597,735,671 | 598,780,716 | 599,1448,1418 | 600,3634,3604 | 601,2318,2295 | 602,1636,1617 | 603,55,53

BATCH_RAW_INFO | 503,881,115 | 506,2492,1736 | 524,695,27 | 528,976,360 | 530,1407,791 | 542,3753,3229 | 547,3958,3468 | 549,2273,1791 | 553,3864,3405 | 556,467,27 | 559,3061,2664 | 563,486,95 | 567,3945,3621 | 568,2075,1755 | 569,3275,2973 | 571,3835,3547 | 572,4041,3762 | 573,630,380 | 574,2440,2193 | 576,3746,3523 | 578,452,231 | 579,919,713 | 581,264,82 | 582,3941,3782 | 583,827,668 | 584,158,19 | 585,3517,3381 | 586,1092,957 | 588,138,14 | 589,911,787 | 591,3490,3389 | 592,3984,3883 | 593,4091,3991 | 595,3699,3625 | 596,3899,3834 | 597,736,671 | 598,781,716 | 599,1449,1418 | 600,3635,3604 | 601,2319,2295 | 602,1637,1617 | 603,56,53

BATCH_RAW_INFO | 503,882,115 | 506,2493,1736 | 524,696,27 | 528,977,360 | 530,1408,791 | 542,3754,3229 | 547,3959,3468 | 549,2274,1791 | 553,3865,3405 | 556,468,27 | 559,3062,2664 | 563,487,95 | 567,3946,3621 | 568,2076,1755 | 569,3276,2973 | 571,3836,3547 | 572,4042,3762 | 573,631,380 | 574,2441,2193 | 576,3747,3523 | 578,453,231 | 579,920,713 | 581,265,82 | 582,3942,3782 | 583,828,668 | 584,159,19 | 585,3518,3381 | 586,1093,957 | 588,139,14 | 589,912,787 | 591,3491,3389 | 592,3985,3883 | 593,4092,3991 | 595,3700,3625 | 596,3900,3834 | 597,737,671 | 598,782,716 | 599,1450,1418 | 600,3636,3604 | 601,2320,2295 | 602,1638,1617 | 603,57,53

BATCH_RAW_INFO | 503,883,115 | 506,2494,1736 | 524,697,27 | 528,978,360 | 530,1409,791 | 542,3755,3229 | 547,3960,3468 | 549,2275,1791 | 553,3866,3405 | 556,469,27 | 559,3063,2664 | 563,488,95 | 567,3947,3621 | 568,2077,1755 | 569,3277,2973 | 571,3837,3547 | 572,4043,3762 | 573,632,380 | 574,2442,2193 | 576,3748,3523 | 578,454,231 | 579,921,713 | 581,266,82 | 582,3943,3782 | 583,829,668 | 584,160,19 | 585,3519,3381 | 586,1094,957 | 588,140,14 | 589,913,787 | 591,3492,3389 | 592,3986,3883 | 593,4093,3991 | 595,3701,3625 | 596,3901,3834 | 597,738,671 | 598,783,716 | 599,1451,1418 | 600,3637,3604 | 601,2321,2295 | 602,1639,1617 | 603,58,53

BATCH_RAW_INFO | 503,884,115 | 506,2495,1736 | 524,698,27 | 528,979,360 | 530,1410,791 | 542,3756,3229 | 547,3961,3468 | 549,2276,1791 | 553,3867,3405 | 556,470,27 | 559,3064,2664 | 563,489,95 | 567,3948,3621 | 568,2078,1755 | 569,3278,2973 | 571,3838,3547 | 572,4044,3762 | 573,633,380 | 574,2443,2193 | 576,3749,3523 | 578,455,231 | 579,922,713 | 581,267,82 | 582,3944,3782 | 583,830,668 | 584,161,19 | 585,3520,3381 | 586,1095,957 | 588,141,14 | 589,914,787 | 591,3493,3389 | 592,3987,3883 | 593,4094,3991 | 595,3702,3625 | 596,3902,3834 | 597,739,671 | 598,784,716 | 599,1452,1418 | 600,3638,3604 | 601,2322,2295 | 602,1640,1617 | 603,59,53

BATCH_RAW_INFO | 503,885,115 | 506,2496,1736 | 524,699,27 | 528,980,360 | 530,1411,791 | 542,3757,3229 | 547,3962,3468 | 549,2277,1791 | 553,3868,3405 | 556,471,27 | 559,3065,2664 | 563,490,95 | 567,3949,3621 | 568,2079,1755 | 569,3279,2973 | 571,3839,3547 | 572,4045,3762 | 573,634,380 | 574,2444,2193 | 576,3750,3523 | 578,456,231 | 579,923,713 | 581,268,82 | 582,3945,3782 | 583,831,668 | 584,162,19 | 585,3521,3381 | 586,1096,957 | 588,142,14 | 589,915,787 | 591,3494,3389 | 592,3988,3883 | 593,4095,3991 | 595,3703,3625 | 596,3903,3834 | 597,740,671 | 598,785,716 | 599,1453,1418 | 600,3639,3604 | 601,2323,2295 | 602,1641,1617 | 603,60,53

BATCH_RAW_INFO | 503,886,115 | 506,2497,1736 | 524,700,27 | 528,981,360 | 530,1412,791 | 542,3758,3229 | 547,3963,3468 | 549,2278,1791 | 553,3869,3405 | 556,472,27 | 559,3066,2664 | 563,491,95 | 567,3950,3621 | 568,2080,1755 | 569,3280,2973 | 571,3840,3547 | 572,4046,3762 | 573,635,380 | 574,2445,2193 | 576,3751,3523 | 578,457,231 | 579,924,713 | 581,269,82 | 582,3946,3782 | 583,832,668 | 584,163,19 | 585,3522,3381 | 586,1097,957 | 588,143,14 | 589,916,787 | 591,3495,3389 | 592,3989,3883 | 595,3704,3625 | 596,3904,3834 | 597,741,671 | 598,786,716 | 599,1454,1418 | 600,3640,3604 | 601,2324,2295 | 602,1642,1617 | 603,61,53

BATCH_RAW_INFO | 503,887,115 | 506,2498,1736 | 524,701,27 | 528,982,360 | 530,1413,791 | 542,3759,3229 | 547,3964,3468 | 549,2279,1791 | 553,3870,3405 | 556,473,27 | 559,3067,2664 | 563,492,95 | 567,3951,3621 | 568,2081,1755 | 569,3281,2973 | 571,3841,3547 | 572,4047,3762 | 573,636,380 | 574,2446,2193 | 576,3752,3523 | 578,458,231 | 579,925,713 | 581,270,82 | 582,3947,3782 | 583,833,668 | 584,164,19 | 585,3523,3381 | 586,1098,957 | 588,144,14 | 589,917,787 | 591,3496,3389 | 592,3990,3883 | 595,3705,3625 | 596,3905,3834 | 597,742,671 | 598,787,716 | 599,1455,1418 | 600,3641,3604 | 601,2325,2295 | 602,1643,1617 | 603,62,53

BATCH_RAW_INFO | 503,888,115 | 506,2499,1736 | 524,702,27 | 528,983,360 | 530,1414,791 | 547,3965,3468 | 549,2280,1791 | 553,3871,3405 | 556,474,27 | 559,3068,2664 | 563,493,95 | 567,3952,3621 | 568,2082,1755 | 569,3282,2973 | 571,3842,3547 | 572,4048,3762 | 573,637,380 | 574,2447,2193 | 576,3753,3523 | 578,459,231 | 579,926,713 | 581,271,82 | 582,3948,3782 | 583,834,668 | 584,165,19 | 585,3524,3381 | 586,1099,957 | 588,145,14 | 589,918,787 | 591,3497,3389 | 592,3991,3883 | 595,3706,3625 | 596,3906,3834 | 597,743,671 | 598,788,716 | 599,1456,1418 | 600,3642,3604 | 601,2326,2295 | 602,1644,1617 | 603,63,53

BATCH_RAW_INFO | 503,889,115 | 506,2500,1736 | 524,703,27 | 528,984,360 | 530,1415,791 | 547,3966,3468 | 549,2281,1791 | 553,3872,3405 | 556,475,27 | 559,3069,2664 | 563,494,95 | 567,3953,3621 | 568,2083,1755 | 569,3283,2973 | 571,3843,3547 | 572,4049,3762 | 573,638,380 | 574,2448,2193 | 576,3754,3523 | 578,460,231 | 579,927,713 | 581,272,82 | 582,3949,3782 | 583,835,668 | 584,166,19 | 585,3525,3381 | 586,1100,957 | 588,146,14 | 589,919,787 | 591,3498,3389 | 592,3992,3883 | 595,3707,3625 | 596,3907,3834 | 597,744,671 | 598,789,716 | 599,1457,1418 | 600,3643,3604 | 601,2327,2295 | 602,1645,1617 | 603,64,53

BATCH_RAW_INFO | 503,890,115 | 506,2501,1736 | 524,704,27 | 528,985,360 | 530,1416,791 | 547,3967,3468 | 549,2282,1791 | 553,3873,3405 | 556,476,27 | 559,3070,2664 | 563,495,95 | 567,3954,3621 | 568,2084,1755 | 569,3284,2973 | 571,3844,3547 | 572,4050,3762 | 573,639,380 | 574,2449,2193 | 576,3755,3523 | 578,461,231 | 579,928,713 | 581,273,82 | 582,3950,3782 | 583,836,668 | 584,167,19 | 585,3526,3381 | 586,1101,957 | 588,147,14 | 589,920,787 | 591,3499,3389 | 592,3993,3883 | 595,3708,3625 | 596,3908,3834 | 597,745,671 | 598,790,716 | 599,1458,1418 | 600,3644,3604 | 601,2328,2295 | 602,1646,1617 | 603,65,53

BATCH_RAW_INFO | 503,891,115 | 506,2502,1736 | 524,705,27 | 528,986,360 | 530,1417,791 | 547,3968,3468 | 549,2283,1791 | 553,3874,3405 | 556,477,27 | 559,3071,2664 | 563,496,95 | 567,3955,3621 | 568,2085,1755 | 569,3285,2973 | 571,3845,3547 | 572,4051,3762 | 573,640,380 | 574,2450,2193 | 576,3756,3523 | 578,462,231 | 579,929,713 | 581,274,82 | 582,3951,3782 | 583,837,668 | 584,168,19 | 585,3527,3381 | 586,1102,957 | 588,148,14 | 589,921,787 | 591,3500,3389 | 592,3994,3883 | 595,3709,3625 | 596,3909,3834 | 597,746,671 | 598,791,716 | 599,1459,1418 | 600,3645,3604 | 601,2329,2295 | 602,1647,1617 | 603,66,53

BATCH_RAW_INFO | 503,892,115 | 506,2503,1736 | 524,706,27 | 528,987,360 | 530,1418,791 | 547,3969,3468 | 549,2284,1791 | 553,3875,3405 | 556,478,27 | 559,3072,2664 | 563,497,95 | 567,3956,3621 | 568,2086,1755 | 569,3286,2973 | 571,3846,3547 | 572,4052,3762 | 573,641,380 | 574,2451,2193 | 576,3757,3523 | 578,463,231 | 579,930,713 | 581,275,82 | 582,3952,3782 | 583,838,668 | 584,169,19 | 585,3528,3381 | 586,1103,957 | 588,149,14 | 589,922,787 | 591,3501,3389 | 592,3995,3883 | 595,3710,3625 | 596,3910,3834 | 597,747,671 | 598,792,716 | 599,1460,1418 | 600,3646,3604 | 601,2330,2295 | 602,1648,1617 | 603,67,53

BATCH_RAW_INFO | 503,893,115 | 506,2504,1736 | 524,707,27 | 528,988,360 | 530,1419,791 | 547,3970,3468 | 549,2285,1791 | 553,3876,3405 | 556,479,27 | 559,3073,2664 | 563,498,95 | 567,3957,3621 | 568,2087,1755 | 569,3287,2973 | 571,3847,3547 | 572,4053,3762 | 573,642,380 | 574,2452,2193 | 576,3758,3523 | 578,464,231 | 579,931,713 | 581,276,82 | 582,3953,3782 | 583,839,668 | 584,170,19 | 585,3529,3381 | 586,1104,957 | 588,150,14 | 589,923,787 | 591,3502,3389 | 592,3996,3883 | 595,3711,3625 | 596,3911,3834 | 597,748,671 | 598,793,716 | 599,1461,1418 | 600,3647,3604 | 601,2331,2295 | 602,1649,1617 | 603,68,53

BATCH_RAW_INFO | 503,894,115 | 506,2505,1736 | 524,708,27 | 528,989,360 | 530,1420,791 | 547,3971,3468 | 549,2286,1791 | 553,3877,3405 | 556,480,27 | 559,3074,2664 | 563,499,95 | 567,3958,3621 | 568,2088,1755 | 569,3288,2973 | 571,3848,3547 | 572,4054,3762 | 573,643,380 | 574,2453,2193 | 576,3759,3523 | 578,465,231 | 579,932,713 | 581,277,82 | 582,3954,3782 | 583,840,668 | 584,171,19 | 585,3530,3381 | 586,1105,957 | 588,151,14 | 589,924,787 | 591,3503,3389 | 592,3997,3883 | 595,3712,3625 | 596,3912,3834 | 597,749,671 | 598,794,716 | 599,1462,1418 | 600,3648,3604 | 601,2332,2295 | 602,1650,1617 | 603,69,53

BATCH_RAW_INFO | 503,895,115 | 506,2506,1736 | 524,709,27 | 528,990,360 | 530,1421,791 | 547,3972,3468 | 549,2287,1791 | 553,3878,3405 | 556,481,27 | 559,3075,2664 | 563,500,95 | 567,3959,3621 | 568,2089,1755 | 569,3289,2973 | 571,3849,3547 | 572,4055,3762 | 573,644,380 | 574,2454,2193 | 576,3760,3523 | 578,466,231 | 579,933,713 | 581,278,82 | 582,3955,3782 | 583,841,668 | 584,172,19 | 585,3531,3381 | 586,1106,957 | 588,152,14 | 589,925,787 | 591,3504,3389 | 592,3998,3883 | 595,3713,3625 | 596,3913,3834 | 597,750,671 | 598,795,716 | 599,1463,1418 | 600,3649,3604 | 601,2333,2295 | 602,1651,1617 | 603,70,53

BATCH_RAW_INFO | 604,564,563

BATCH_RAW_INFO | 503,896,115 | 506,2507,1736 | 524,710,27 | 528,991,360 | 530,1422,791 | 547,3973,3468 | 549,2288,1791 | 553,3879,3405 | 556,482,27 | 559,3076,2664 | 563,501,95 | 567,3960,3621 | 568,2090,1755 | 569,3290,2973 | 571,3850,3547 | 572,4056,3762 | 573,645,380 | 574,2455,2193 | 576,3761,3523 | 578,467,231 | 579,934,713 | 581,279,82 | 582,3956,3782 | 583,842,668 | 584,173,19 | 585,3532,3381 | 586,1107,957 | 588,153,14 | 589,926,787 | 591,3505,3389 | 592,3999,3883 | 595,3714,3625 | 596,3914,3834 | 597,751,671 | 598,796,716 | 599,1464,1418 | 600,3650,3604 | 601,2334,2295 | 602,1652,1617 | 603,71,53 | 604,565,563

BATCH_RAW_INFO | 503,897,115 | 506,2508,1736 | 524,711,27 | 528,992,360 | 530,1423,791 | 547,3974,3468 | 549,2289,1791 | 553,3880,3405 | 556,483,27 | 559,3077,2664 | 563,502,95 | 567,3961,3621 | 568,2091,1755 | 569,3291,2973 | 571,3851,3547 | 572,4057,3762 | 573,646,380 | 574,2456,2193 | 576,3762,3523 | 578,468,231 | 579,935,713 | 581,280,82 | 582,3957,3782 | 583,843,668 | 584,174,19 | 585,3533,3381 | 586,1108,957 | 588,154,14 | 589,927,787 | 591,3506,3389 | 592,4000,3883 | 595,3715,3625 | 596,3915,3834 | 597,752,671 | 598,797,716 | 599,1465,1418 | 600,3651,3604 | 601,2335,2295 | 602,1653,1617 | 603,72,53 | 604,566,563

BATCH_RAW_INFO | 503,898,115 | 506,2509,1736 | 524,712,27 | 528,993,360 | 530,1424,791 | 547,3975,3468 | 549,2290,1791 | 553,3881,3405 | 556,484,27 | 559,3078,2664 | 563,503,95 | 567,3962,3621 | 568,2092,1755 | 569,3292,2973 | 571,3852,3547 | 572,4058,3762 | 573,647,380 | 574,2457,2193 | 576,3763,3523 | 578,469,231 | 579,936,713 | 581,281,82 | 582,3958,3782 | 583,844,668 | 584,175,19 | 585,3534,3381 | 586,1109,957 | 588,155,14 | 589,928,787 | 591,3507,3389 | 592,4001,3883 | 595,3716,3625 | 596,3916,3834 | 597,753,671 | 598,798,716 | 599,1466,1418 | 600,3652,3604 | 601,2336,2295 | 602,1654,1617 | 603,73,53 | 604,567,563

BATCH_RAW_INFO | 503,899,115 | 506,2510,1736 | 524,713,27 | 528,994,360 | 530,1425,791 | 547,3976,3468 | 549,2291,1791 | 553,3882,3405 | 556,485,27 | 559,3079,2664 | 563,504,95 | 567,3963,3621 | 568,2093,1755 | 569,3293,2973 | 571,3853,3547 | 572,4059,3762 | 573,648,380 | 574,2458,2193 | 576,3764,3523 | 578,470,231 | 579,937,713 | 581,282,82 | 582,3959,3782 | 583,845,668 | 584,176,19 | 585,3535,3381 | 586,1110,957 | 588,156,14 | 589,929,787 | 591,3508,3389 | 592,4002,3883 | 595,3717,3625 | 596,3917,3834 | 597,754,671 | 598,799,716 | 599,1467,1418 | 600,3653,3604 | 601,2337,2295 | 602,1655,1617 | 603,74,53 | 604,568,563

BATCH_RAW_INFO | 503,900,115 | 506,2511,1736 | 524,714,27 | 528,995,360 | 530,1426,791 | 547,3977,3468 | 549,2292,1791 | 553,3883,3405 | 556,486,27 | 559,3080,2664 | 563,505,95 | 567,3964,3621 | 568,2094,1755 | 569,3294,2973 | 571,3854,3547 | 572,4060,3762 | 573,649,380 | 574,2459,2193 | 576,3765,3523 | 578,471,231 | 579,938,713 | 581,283,82 | 582,3960,3782 | 583,846,668 | 584,177,19 | 585,3536,3381 | 586,1111,957 | 588,157,14 | 589,930,787 | 591,3509,3389 | 592,4003,3883 | 595,3718,3625 | 596,3918,3834 | 597,755,671 | 598,800,716 | 599,1468,1418 | 600,3654,3604 | 601,2338,2295 | 602,1656,1617 | 603,75,53 | 604,569,563

BATCH_RAW_INFO | 503,901,115 | 506,2512,1736 | 524,715,27 | 528,996,360 | 530,1427,791 | 547,3978,3468 | 549,2293,1791 | 553,3884,3405 | 556,487,27 | 559,3081,2664 | 563,506,95 | 567,3965,3621 | 568,2095,1755 | 569,3295,2973 | 571,3855,3547 | 572,4061,3762 | 573,650,380 | 574,2460,2193 | 576,3766,3523 | 578,472,231 | 579,939,713 | 581,284,82 | 582,3961,3782 | 583,847,668 | 584,178,19 | 585,3537,3381 | 586,1112,957 | 588,158,14 | 589,931,787 | 591,3510,3389 | 592,4004,3883 | 595,3719,3625 | 596,3919,3834 | 597,756,671 | 598,801,716 | 599,1469,1418 | 600,3655,3604 | 601,2339,2295 | 602,1657,1617 | 603,76,53 | 604,570,563

BATCH_RAW_INFO | 503,902,115 | 506,2513,1736 | 524,716,27 | 528,997,360 | 530,1428,791 | 547,3979,3468 | 549,2294,1791 | 553,3885,3405 | 556,488,27 | 559,3082,2664 | 563,507,95 | 567,3966,3621 | 568,2096,1755 | 569,3296,2973 | 571,3856,3547 | 572,4062,3762 | 573,651,380 | 574,2461,2193 | 576,3767,3523 | 578,473,231 | 579,940,713 | 581,285,82 | 582,3962,3782 | 583,848,668 | 584,179,19 | 585,3538,3381 | 586,1113,957 | 588,159,14 | 589,932,787 | 591,3511,3389 | 592,4005,3883 | 595,3720,3625 | 596,3920,3834 | 597,757,671 | 598,802,716 | 599,1470,1418 | 600,3656,3604 | 601,2340,2295 | 602,1658,1617 | 603,77,53 | 604,571,563

BATCH_RAW_INFO | 503,903,115 | 506,2514,1736 | 524,717,27 | 528,998,360 | 530,1429,791 | 547,3980,3468 | 549,2295,1791 | 553,3886,3405 | 556,489,27 | 559,3083,2664 | 563,508,95 | 567,3967,3621 | 568,2097,1755 | 569,3297,2973 | 571,3857,3547 | 572,4063,3762 | 573,652,380 | 574,2462,2193 | 576,3768,3523 | 578,474,231 | 579,941,713 | 581,286,82 | 582,3963,3782 | 583,849,668 | 584,180,19 | 585,3539,3381 | 586,1114,957 | 588,160,14 | 589,933,787 | 591,3512,3389 | 592,4006,3883 | 595,3721,3625 | 596,3921,3834 | 597,758,671 | 598,803,716 | 599,1471,1418 | 600,3657,3604 | 601,2341,2295 | 602,1659,1617 | 603,78,53 | 604,572,563

BATCH_RAW_INFO | 503,904,115 | 506,2515,1736 | 524,718,27 | 528,999,360 | 530,1430,791 | 547,3981,3468 | 549,2296,1791 | 553,3887,3405 | 556,490,27 | 559,3084,2664 | 563,509,95 | 567,3968,3621 | 568,2098,1755 | 569,3298,2973 | 571,3858,3547 | 572,4064,3762 | 573,653,380 | 574,2463,2193 | 576,3769,3523 | 578,475,231 | 579,942,713 | 581,287,82 | 582,3964,3782 | 583,850,668 | 584,181,19 | 585,3540,3381 | 586,1115,957 | 588,161,14 | 589,934,787 | 591,3513,3389 | 592,4007,3883 | 595,3722,3625 | 596,3922,3834 | 597,759,671 | 598,804,716 | 599,1472,1418 | 600,3658,3604 | 601,2342,2295 | 602,1660,1617 | 603,79,53 | 604,573,563

BATCH_RAW_INFO | 503,905,115 | 506,2516,1736 | 524,719,27 | 528,1000,360 | 530,1431,791 | 547,3982,3468 | 549,2297,1791 | 553,3888,3405 | 556,491,27 | 559,3085,2664 | 563,510,95 | 567,3969,3621 | 568,2099,1755 | 569,3299,2973 | 571,3859,3547 | 572,4065,3762 | 573,654,380 | 574,2464,2193 | 576,3770,3523 | 578,476,231 | 579,943,713 | 581,288,82 | 582,3965,3782 | 583,851,668 | 584,182,19 | 585,3541,3381 | 586,1116,957 | 588,162,14 | 589,935,787 | 591,3514,3389 | 592,4008,3883 | 595,3723,3625 | 596,3923,3834 | 597,760,671 | 598,805,716 | 599,1473,1418 | 600,3659,3604 | 601,2343,2295 | 602,1661,1617 | 603,80,53 | 604,574,563

BATCH_RAW_INFO | 503,906,115 | 506,2517,1736 | 524,720,27 | 528,1001,360 | 530,1432,791 | 547,3983,3468 | 549,2298,1791 | 553,3889,3405 | 556,492,27 | 559,3086,2664 | 563,511,95 | 567,3970,3621 | 568,2100,1755 | 569,3300,2973 | 571,3860,3547 | 572,4066,3762 | 573,655,380 | 574,2465,2193 | 576,3771,3523 | 578,477,231 | 579,944,713 | 581,289,82 | 582,3966,3782 | 583,852,668 | 584,183,19 | 585,3542,3381 | 586,1117,957 | 588,163,14 | 589,936,787 | 591,3515,3389 | 592,4009,3883 | 595,3724,3625 | 596,3924,3834 | 597,761,671 | 598,806,716 | 599,1474,1418 | 600,3660,3604 | 601,2344,2295 | 602,1662,1617 | 603,81,53 | 604,575,563

BATCH_RAW_INFO | 503,907,115 | 506,2518,1736 | 524,721,27 | 528,1002,360 | 530,1433,791 | 547,3984,3468 | 549,2299,1791 | 553,3890,3405 | 556,493,27 | 559,3087,2664 | 563,512,95 | 567,3971,3621 | 568,2101,1755 | 569,3301,2973 | 571,3861,3547 | 572,4067,3762 | 573,656,380 | 574,2466,2193 | 576,3772,3523 | 578,478,231 | 579,945,713 | 581,290,82 | 582,3967,3782 | 583,853,668 | 584,184,19 | 585,3543,3381 | 586,1118,957 | 588,164,14 | 589,937,787 | 591,3516,3389 | 592,4010,3883 | 595,3725,3625 | 596,3925,3834 | 597,762,671 | 598,807,716 | 599,1475,1418 | 600,3661,3604 | 601,2345,2295 | 602,1663,1617 | 603,82,53 | 604,576,563

BATCH_RAW_INFO | 503,908,115 | 506,2519,1736 | 524,722,27 | 528,1003,360 | 530,1434,791 | 547,3985,3468 | 549,2300,1791 | 553,3891,3405 | 556,494,27 | 559,3088,2664 | 563,513,95 | 567,3972,3621 | 568,2102,1755 | 569,3302,2973 | 571,3862,3547 | 572,4068,3762 | 573,657,380 | 574,2467,2193 | 576,3773,3523 | 578,479,231 | 579,946,713 | 581,291,82 | 582,3968,3782 | 583,854,668 | 584,185,19 | 585,3544,3381 | 586,1119,957 | 588,165,14 | 589,938,787 | 591,3517,3389 | 592,4011,3883 | 595,3726,3625 | 596,3926,3834 | 597,763,671 | 598,808,716 | 599,1476,1418 | 600,3662,3604 | 601,2346,2295 | 602,1664,1617 | 603,83,53 | 604,577,563

BATCH_RAW_INFO | 605,499,498

BATCH_RAW_INFO | 503,909,115 | 506,2520,1736 | 524,723,27 | 528,1004,360 | 530,1435,791 | 547,3986,3468 | 549,2301,1791 | 553,3892,3405 | 556,495,27 | 559,3089,2664 | 563,514,95 | 567,3973,3621 | 568,2103,1755 | 569,3303,2973 | 571,3863,3547 | 572,4069,3762 | 573,658,380 | 574,2468,2193 | 576,3774,3523 | 578,480,231 | 579,947,713 | 581,292,82 | 582,3969,3782 | 583,855,668 | 584,186,19 | 585,3545,3381 | 586,1120,957 | 588,166,14 | 589,939,787 | 591,3518,3389 | 592,4012,3883 | 595,3727,3625 | 596,3927,3834 | 597,764,671 | 598,809,716 | 599,1477,1418 | 600,3663,3604 | 601,2347,2295 | 602,1665,1617 | 603,84,53 | 604,578,563 | 605,500,498

BATCH_RAW_INFO | 503,910,115 | 506,2521,1736 | 524,724,27 | 528,1005,360 | 530,1436,791 | 547,3987,3468 | 549,2302,1791 | 553,3893,3405 | 556,496,27 | 559,3090,2664 | 563,515,95 | 567,3974,3621 | 568,2104,1755 | 569,3304,2973 | 571,3864,3547 | 572,4070,3762 | 573,659,380 | 574,2469,2193 | 576,3775,3523 | 578,481,231 | 579,948,713 | 581,293,82 | 582,3970,3782 | 583,856,668 | 584,187,19 | 585,3546,3381 | 586,1121,957 | 588,167,14 | 589,940,787 | 591,3519,3389 | 592,4013,3883 | 595,3728,3625 | 596,3928,3834 | 597,765,671 | 598,810,716 | 599,1478,1418 | 600,3664,3604 | 601,2348,2295 | 602,1666,1617 | 603,85,53 | 604,579,563 | 605,501,498

BATCH_RAW_INFO | 503,911,115 | 506,2522,1736 | 524,725,27 | 528,1006,360 | 530,1437,791 | 547,3988,3468 | 549,2303,1791 | 553,3894,3405 | 556,497,27 | 559,3091,2664 | 563,516,95 | 567,3975,3621 | 568,2105,1755 | 569,3305,2973 | 571,3865,3547 | 572,4071,3762 | 573,660,380 | 574,2470,2193 | 576,3776,3523 | 578,482,231 | 579,949,713 | 581,294,82 | 582,3971,3782 | 583,857,668 | 584,188,19 | 585,3547,3381 | 586,1122,957 | 588,168,14 | 589,941,787 | 591,3520,3389 | 592,4014,3883 | 595,3729,3625 | 596,3929,3834 | 597,766,671 | 598,811,716 | 599,1479,1418 | 600,3665,3604 | 601,2349,2295 | 602,1667,1617 | 603,86,53 | 604,580,563 | 605,502,498

BATCH_RAW_INFO | 503,912,115 | 506,2523,1736 | 524,726,27 | 528,1007,360 | 530,1438,791 | 547,3989,3468 | 549,2304,1791 | 553,3895,3405 | 556,498,27 | 559,3092,2664 | 563,517,95 | 567,3976,3621 | 568,2106,1755 | 569,3306,2973 | 571,3866,3547 | 572,4072,3762 | 573,661,380 | 574,2471,2193 | 576,3777,3523 | 578,483,231 | 579,950,713 | 581,295,82 | 582,3972,3782 | 583,858,668 | 584,189,19 | 585,3548,3381 | 586,1123,957 | 588,169,14 | 589,942,787 | 591,3521,3389 | 592,4015,3883 | 595,3730,3625 | 596,3930,3834 | 597,767,671 | 598,812,716 | 599,1480,1418 | 600,3666,3604 | 601,2350,2295 | 602,1668,1617 | 603,87,53 | 604,581,563 | 605,503,498

BATCH_RAW_INFO | 503,913,115 | 506,2524,1736 | 524,727,27 | 528,1008,360 | 530,1439,791 | 547,3990,3468 | 549,2305,1791 | 553,3896,3405 | 556,499,27 | 559,3093,2664 | 563,518,95 | 567,3977,3621 | 568,2107,1755 | 569,3307,2973 | 571,3867,3547 | 572,4073,3762 | 573,662,380 | 574,2472,2193 | 576,3778,3523 | 578,484,231 | 579,951,713 | 581,296,82 | 582,3973,3782 | 583,859,668 | 584,190,19 | 585,3549,3381 | 586,1124,957 | 588,170,14 | 589,943,787 | 591,3522,3389 | 592,4016,3883 | 595,3731,3625 | 596,3931,3834 | 597,768,671 | 598,813,716 | 599,1481,1418 | 600,3667,3604 | 601,2351,2295 | 602,1669,1617 | 603,88,53 | 604,582,563 | 605,504,498

BATCH_RAW_INFO | 503,914,115 | 506,2525,1736 | 524,728,27 | 528,1009,360 | 530,1440,791 | 547,3991,3468 | 549,2306,1791 | 553,3897,3405 | 556,500,27 | 559,3094,2664 | 563,519,95 | 567,3978,3621 | 568,2108,1755 | 569,3308,2973 | 571,3868,3547 | 572,4074,3762 | 573,663,380 | 574,2473,2193 | 576,3779,3523 | 578,485,231 | 579,952,713 | 581,297,82 | 582,3974,3782 | 583,860,668 | 584,191,19 | 585,3550,3381 | 586,1125,957 | 588,171,14 | 589,944,787 | 591,3523,3389 | 592,4017,3883 | 595,3732,3625 | 596,3932,3834 | 597,769,671 | 598,814,716 | 599,1482,1418 | 600,3668,3604 | 601,2352,2295 | 602,1670,1617 | 603,89,53 | 604,583,563 | 605,505,498

BATCH_RAW_INFO | 503,915,115 | 506,2526,1736 | 524,729,27 | 528,1010,360 | 530,1441,791 | 547,3992,3468 | 549,2307,1791 | 553,3898,3405 | 556,501,27 | 559,3095,2664 | 563,520,95 | 567,3979,3621 | 568,2109,1755 | 569,3309,2973 | 571,3869,3547 | 572,4075,3762 | 573,664,380 | 574,2474,2193 | 576,3780,3523 | 578,486,231 | 579,953,713 | 581,298,82 | 582,3975,3782 | 583,861,668 | 584,192,19 | 585,3551,3381 | 586,1126,957 | 588,172,14 | 589,945,787 | 591,3524,3389 | 592,4018,3883 | 595,3733,3625 | 596,3933,3834 | 597,770,671 | 598,815,716 | 599,1483,1418 | 600,3669,3604 | 601,2353,2295 | 602,1671,1617 | 603,90,53 | 604,584,563 | 605,506,498

BATCH_RAW_INFO | 503,916,115 | 506,2527,1736 | 524,730,27 | 528,1011,360 | 530,1442,791 | 547,3993,3468 | 549,2308,1791 | 553,3899,3405 | 556,502,27 | 559,3096,2664 | 563,521,95 | 567,3980,3621 | 568,2110,1755 | 569,3310,2973 | 571,3870,3547 | 572,4076,3762 | 573,665,380 | 574,2475,2193 | 576,3781,3523 | 578,487,231 | 579,954,713 | 581,299,82 | 582,3976,3782 | 583,862,668 | 584,193,19 | 585,3552,3381 | 586,1127,957 | 588,173,14 | 589,946,787 | 591,3525,3389 | 592,4019,3883 | 595,3734,3625 | 596,3934,3834 | 597,771,671 | 598,816,716 | 599,1484,1418 | 600,3670,3604 | 601,2354,2295 | 602,1672,1617 | 603,91,53 | 604,585,563 | 605,507,498

BATCH_RAW_INFO | 503,917,115 | 506,2528,1736 | 524,731,27 | 528,1012,360 | 530,1443,791 | 547,3994,3468 | 549,2309,1791 | 553,3900,3405 | 556,503,27 | 559,3097,2664 | 563,522,95 | 567,3981,3621 | 568,2111,1755 | 569,3311,2973 | 571,3871,3547 | 572,4077,3762 | 573,666,380 | 574,2476,2193 | 576,3782,3523 | 578,488,231 | 579,955,713 | 581,300,82 | 582,3977,3782 | 583,863,668 | 584,194,19 | 585,3553,3381 | 586,1128,957 | 588,174,14 | 589,947,787 | 591,3526,3389 | 592,4020,3883 | 595,3735,3625 | 596,3935,3834 | 597,772,671 | 598,817,716 | 599,1485,1418 | 600,3671,3604 | 601,2355,2295 | 602,1673,1617 | 603,92,53 | 604,586,563 | 605,508,498

BATCH_RAW_INFO | 606,1097,1096

BATCH_RAW_INFO | 503,918,115 | 506,2529,1736 | 524,732,27 | 528,1013,360 | 530,1444,791 | 547,3995,3468 | 549,2310,1791 | 553,3901,3405 | 556,504,27 | 559,3098,2664 | 563,523,95 | 567,3982,3621 | 568,2112,1755 | 569,3312,2973 | 571,3872,3547 | 572,4078,3762 | 573,667,380 | 574,2477,2193 | 576,3783,3523 | 578,489,231 | 579,956,713 | 581,301,82 | 582,3978,3782 | 583,864,668 | 584,195,19 | 585,3554,3381 | 586,1129,957 | 588,175,14 | 589,948,787 | 591,3527,3389 | 592,4021,3883 | 595,3736,3625 | 596,3936,3834 | 597,773,671 | 598,818,716 | 599,1486,1418 | 600,3672,3604 | 601,2356,2295 | 602,1674,1617 | 603,93,53 | 604,587,563 | 605,509,498 | 606,1098,1096

BATCH_RAW_INFO | 503,919,115 | 506,2530,1736 | 524,733,27 | 528,1014,360 | 530,1445,791 | 547,3996,3468 | 549,2311,1791 | 553,3902,3405 | 556,505,27 | 559,3099,2664 | 563,524,95 | 567,3983,3621 | 568,2113,1755 | 569,3313,2973 | 571,3873,3547 | 572,4079,3762 | 573,668,380 | 574,2478,2193 | 576,3784,3523 | 578,490,231 | 579,957,713 | 581,302,82 | 582,3979,3782 | 583,865,668 | 584,196,19 | 585,3555,3381 | 586,1130,957 | 588,176,14 | 589,949,787 | 591,3528,3389 | 592,4022,3883 | 595,3737,3625 | 596,3937,3834 | 597,774,671 | 598,819,716 | 599,1487,1418 | 600,3673,3604 | 601,2357,2295 | 602,1675,1617 | 603,94,53 | 604,588,563 | 605,510,498 | 606,1099,1096

BATCH_RAW_INFO | 506,2531,1736 | 524,734,27 | 528,1015,360 | 530,1446,791 | 547,3997,3468 | 549,2312,1791 | 553,3903,3405 | 556,506,27 | 559,3100,2664 | 563,525,95 | 567,3984,3621 | 568,2114,1755 | 569,3314,2973 | 571,3874,3547 | 572,4080,3762 | 573,669,380 | 574,2479,2193 | 576,3785,3523 | 578,491,231 | 579,958,713 | 581,303,82 | 582,3980,3782 | 583,866,668 | 584,197,19 | 585,3556,3381 | 586,1131,957 | 588,177,14 | 589,950,787 | 591,3529,3389 | 592,4023,3883 | 595,3738,3625 | 596,3938,3834 | 597,775,671 | 598,820,716 | 599,1488,1418 | 600,3674,3604 | 601,2358,2295 | 602,1676,1617 | 603,95,53 | 604,589,563 | 605,511,498 | 606,1100,1096

BATCH_RAW_INFO | 506,2532,1736 | 524,735,27 | 528,1016,360 | 530,1447,791 | 547,3998,3468 | 549,2313,1791 | 553,3904,3405 | 556,507,27 | 559,3101,2664 | 563,526,95 | 567,3985,3621 | 568,2115,1755 | 569,3315,2973 | 571,3875,3547 | 572,4081,3762 | 573,670,380 | 574,2480,2193 | 576,3786,3523 | 578,492,231 | 579,959,713 | 581,304,82 | 582,3981,3782 | 583,867,668 | 584,198,19 | 585,3557,3381 | 586,1132,957 | 588,178,14 | 589,951,787 | 591,3530,3389 | 592,4024,3883 | 595,3739,3625 | 596,3939,3834 | 597,776,671 | 598,821,716 | 599,1489,1418 | 600,3675,3604 | 601,2359,2295 | 602,1677,1617 | 603,96,53 | 604,590,563 | 605,512,498 | 606,1101,1096

BATCH_RAW_INFO | 506,2533,1736 | 524,736,27 | 528,1017,360 | 530,1448,791 | 547,3999,3468 | 549,2314,1791 | 553,3905,3405 | 556,508,27 | 559,3102,2664 | 563,527,95 | 567,3986,3621 | 568,2116,1755 | 569,3316,2973 | 571,3876,3547 | 572,4082,3762 | 573,671,380 | 574,2481,2193 | 576,3787,3523 | 578,493,231 | 579,960,713 | 581,305,82 | 582,3982,3782 | 583,868,668 | 584,199,19 | 585,3558,3381 | 586,1133,957 | 588,179,14 | 589,952,787 | 591,3531,3389 | 592,4025,3883 | 595,3740,3625 | 596,3940,3834 | 597,777,671 | 598,822,716 | 599,1490,1418 | 600,3676,3604 | 601,2360,2295 | 602,1678,1617 | 603,97,53 | 604,591,563 | 605,513,498 | 606,1102,1096

BATCH_RAW_INFO | 506,2534,1736 | 524,737,27 | 528,1018,360 | 530,1449,791 | 547,4000,3468 | 549,2315,1791 | 553,3906,3405 | 556,509,27 | 559,3103,2664 | 563,528,95 | 567,3987,3621 | 568,2117,1755 | 569,3317,2973 | 571,3877,3547 | 572,4083,3762 | 573,672,380 | 574,2482,2193 | 576,3788,3523 | 578,494,231 | 579,961,713 | 581,306,82 | 582,3983,3782 | 583,869,668 | 584,200,19 | 585,3559,3381 | 586,1134,957 | 588,180,14 | 589,953,787 | 591,3532,3389 | 592,4026,3883 | 595,3741,3625 | 596,3941,3834 | 597,778,671 | 598,823,716 | 599,1491,1418 | 600,3677,3604 | 601,2361,2295 | 602,1679,1617 | 603,98,53 | 604,592,563 | 605,514,498 | 606,1103,1096

BATCH_RAW_INFO | 506,2535,1736 | 524,738,27 | 528,1019,360 | 530,1450,791 | 547,4001,3468 | 549,2316,1791 | 553,3907,3405 | 556,510,27 | 559,3104,2664 | 563,529,95 | 567,3988,3621 | 568,2118,1755 | 569,3318,2973 | 571,3878,3547 | 572,4084,3762 | 573,673,380 | 574,2483,2193 | 576,3789,3523 | 578,495,231 | 579,962,713 | 581,307,82 | 582,3984,3782 | 583,870,668 | 584,201,19 | 585,3560,3381 | 586,1135,957 | 588,181,14 | 589,954,787 | 591,3533,3389 | 592,4027,3883 | 595,3742,3625 | 596,3942,3834 | 597,779,671 | 598,824,716 | 599,1492,1418 | 600,3678,3604 | 601,2362,2295 | 602,1680,1617 | 603,99,53 | 604,593,563 | 605,515,498 | 606,1104,1096

BATCH_RAW_INFO | 506,2536,1736 | 524,739,27 | 528,1020,360 | 530,1451,791 | 547,4002,3468 | 549,2317,1791 | 553,3908,3405 | 556,511,27 | 559,3105,2664 | 563,530,95 | 567,3989,3621 | 568,2119,1755 | 569,3319,2973 | 571,3879,3547 | 572,4085,3762 | 573,674,380 | 574,2484,2193 | 576,3790,3523 | 578,496,231 | 579,963,713 | 581,308,82 | 582,3985,3782 | 583,871,668 | 584,202,19 | 585,3561,3381 | 586,1136,957 | 588,182,14 | 589,955,787 | 591,3534,3389 | 592,4028,3883 | 595,3743,3625 | 596,3943,3834 | 597,780,671 | 598,825,716 | 599,1493,1418 | 600,3679,3604 | 601,2363,2295 | 602,1681,1617 | 603,100,53 | 604,594,563 | 605,516,498 | 606,1105,1096

BATCH_RAW_INFO | 506,2537,1736 | 524,740,27 | 528,1021,360 | 530,1452,791 | 547,4003,3468 | 549,2318,1791 | 553,3909,3405 | 556,512,27 | 559,3106,2664 | 563,531,95 | 567,3990,3621 | 568,2120,1755 | 569,3320,2973 | 571,3880,3547 | 572,4086,3762 | 573,675,380 | 574,2485,2193 | 576,3791,3523 | 578,497,231 | 579,964,713 | 581,309,82 | 582,3986,3782 | 583,872,668 | 584,203,19 | 585,3562,3381 | 586,1137,957 | 588,183,14 | 589,956,787 | 591,3535,3389 | 592,4029,3883 | 595,3744,3625 | 596,3944,3834 | 597,781,671 | 598,826,716 | 599,1494,1418 | 600,3680,3604 | 601,2364,2295 | 602,1682,1617 | 603,101,53 | 604,595,563 | 606,1106,1096

BATCH_RAW_INFO | 506,2538,1736 | 524,741,27 | 528,1022,360 | 530,1453,791 | 547,4004,3468 | 549,2319,1791 | 553,3910,3405 | 556,513,27 | 559,3107,2664 | 563,532,95 | 567,3991,3621 | 568,2121,1755 | 569,3321,2973 | 571,3881,3547 | 572,4087,3762 | 573,676,380 | 574,2486,2193 | 576,3792,3523 | 578,498,231 | 579,965,713 | 581,310,82 | 582,3987,3782 | 583,873,668 | 584,204,19 | 585,3563,3381 | 586,1138,957 | 588,184,14 | 589,957,787 | 591,3536,3389 | 592,4030,3883 | 595,3745,3625 | 596,3945,3834 | 597,782,671 | 598,827,716 | 599,1495,1418 | 600,3681,3604 | 601,2365,2295 | 602,1683,1617 | 603,102,53 | 604,596,563 | 606,1107,1096

BATCH_RAW_INFO | 506,2539,1736 | 524,742,27 | 528,1023,360 | 530,1454,791 | 547,4005,3468 | 549,2320,1791 | 553,3911,3405 | 556,514,27 | 559,3108,2664 | 563,533,95 | 567,3992,3621 | 568,2122,1755 | 569,3322,2973 | 571,3882,3547 | 572,4088,3762 | 573,677,380 | 574,2487,2193 | 576,3793,3523 | 578,499,231 | 579,966,713 | 581,311,82 | 582,3988,3782 | 583,874,668 | 584,205,19 | 585,3564,3381 | 586,1139,957 | 588,185,14 | 589,958,787 | 591,3537,3389 | 592,4031,3883 | 595,3746,3625 | 596,3946,3834 | 597,783,671 | 598,828,716 | 599,1496,1418 | 600,3682,3604 | 601,2366,2295 | 602,1684,1617 | 603,103,53 | 604,597,563 | 606,1108,1096

BATCH_RAW_INFO | 506,2540,1736 | 524,743,27 | 528,1024,360 | 530,1455,791 | 547,4006,3468 | 549,2321,1791 | 553,3912,3405 | 556,515,27 | 559,3109,2664 | 563,534,95 | 567,3993,3621 | 568,2123,1755 | 569,3323,2973 | 571,3883,3547 | 572,4089,3762 | 573,678,380 | 574,2488,2193 | 576,3794,3523 | 578,500,231 | 579,967,713 | 581,312,82 | 582,3989,3782 | 583,875,668 | 584,206,19 | 585,3565,3381 | 586,1140,957 | 588,186,14 | 589,959,787 | 591,3538,3389 | 592,4032,3883 | 595,3747,3625 | 596,3947,3834 | 597,784,671 | 598,829,716 | 599,1497,1418 | 600,3683,3604 | 601,2367,2295 | 602,1685,1617 | 603,104,53 | 604,598,563 | 606,1109,1096

BATCH_RAW_INFO | 506,2541,1736 | 524,744,27 | 528,1025,360 | 530,1456,791 | 547,4007,3468 | 549,2322,1791 | 553,3913,3405 | 556,516,27 | 559,3110,2664 | 563,535,95 | 567,3994,3621 | 568,2124,1755 | 569,3324,2973 | 571,3884,3547 | 572,4090,3762 | 573,679,380 | 574,2489,2193 | 576,3795,3523 | 578,501,231 | 579,968,713 | 581,313,82 | 582,3990,3782 | 583,876,668 | 584,207,19 | 585,3566,3381 | 586,1141,957 | 588,187,14 | 589,960,787 | 591,3539,3389 | 592,4033,3883 | 595,3748,3625 | 596,3948,3834 | 597,785,671 | 598,830,716 | 599,1498,1418 | 600,3684,3604 | 601,2368,2295 | 602,1686,1617 | 603,105,53 | 604,599,563 | 606,1110,1096

BATCH_RAW_INFO | 506,2542,1736 | 524,745,27 | 528,1026,360 | 530,1457,791 | 547,4008,3468 | 549,2323,1791 | 553,3914,3405 | 556,517,27 | 559,3111,2664 | 563,536,95 | 567,3995,3621 | 568,2125,1755 | 569,3325,2973 | 571,3885,3547 | 572,4091,3762 | 573,680,380 | 574,2490,2193 | 576,3796,3523 | 578,502,231 | 579,969,713 | 581,314,82 | 582,3991,3782 | 583,877,668 | 584,208,19 | 585,3567,3381 | 586,1142,957 | 588,188,14 | 589,961,787 | 591,3540,3389 | 592,4034,3883 | 595,3749,3625 | 596,3949,3834 | 597,786,671 | 598,831,716 | 599,1499,1418 | 600,3685,3604 | 601,2369,2295 | 602,1687,1617 | 603,106,53 | 604,600,563 | 606,1111,1096

BATCH_RAW_INFO | 506,2543,1736 | 524,746,27 | 528,1027,360 | 530,1458,791 | 549,2324,1791 | 553,3915,3405 | 556,518,27 | 559,3112,2664 | 563,537,95 | 567,3996,3621 | 568,2126,1755 | 569,3326,2973 | 571,3886,3547 | 572,4092,3762 | 573,681,380 | 574,2491,2193 | 576,3797,3523 | 578,503,231 | 579,970,713 | 581,315,82 | 582,3992,3782 | 583,878,668 | 584,209,19 | 585,3568,3381 | 586,1143,957 | 588,189,14 | 589,962,787 | 591,3541,3389 | 592,4035,3883 | 595,3750,3625 | 596,3950,3834 | 597,787,671 | 598,832,716 | 599,1500,1418 | 600,3686,3604 | 601,2370,2295 | 602,1688,1617 | 603,107,53 | 604,601,563 | 606,1112,1096

BATCH_RAW_INFO | 506,2544,1736 | 524,747,27 | 528,1028,360 | 530,1459,791 | 549,2325,1791 | 553,3916,3405 | 556,519,27 | 559,3113,2664 | 563,538,95 | 567,3997,3621 | 568,2127,1755 | 569,3327,2973 | 571,3887,3547 | 572,4093,3762 | 573,682,380 | 574,2492,2193 | 576,3798,3523 | 578,504,231 | 579,971,713 | 581,316,82 | 582,3993,3782 | 583,879,668 | 584,210,19 | 585,3569,3381 | 586,1144,957 | 588,190,14 | 589,963,787 | 591,3542,3389 | 592,4036,3883 | 595,3751,3625 | 596,3951,3834 | 597,788,671 | 598,833,716 | 599,1501,1418 | 600,3687,3604 | 601,2371,2295 | 602,1689,1617 | 603,108,53 | 604,602,563 | 606,1113,1096

BATCH_RAW_INFO | 506,2545,1736 | 524,748,27 | 528,1029,360 | 549,2326,1791 | 553,3917,3405 | 556,520,27 | 559,3114,2664 | 563,539,95 | 567,3998,3621 | 568,2128,1755 | 569,3328,2973 | 571,3888,3547 | 572,4094,3762 | 573,683,380 | 574,2493,2193 | 576,3799,3523 | 578,505,231 | 579,972,713 | 581,317,82 | 582,3994,3782 | 583,880,668 | 584,211,19 | 585,3570,3381 | 586,1145,957 | 588,191,14 | 589,964,787 | 591,3543,3389 | 592,4037,3883 | 595,3752,3625 | 596,3952,3834 | 597,789,671 | 598,834,716 | 599,1502,1418 | 600,3688,3604 | 601,2372,2295 | 602,1690,1617 | 603,109,53 | 604,603,563 | 606,1114,1096

BATCH_RAW_INFO | 506,2546,1736 | 524,749,27 | 528,1030,360 | 549,2327,1791 | 553,3918,3405 | 556,521,27 | 559,3115,2664 | 563,540,95 | 567,3999,3621 | 568,2129,1755 | 569,3329,2973 | 571,3889,3547 | 572,4095,3762 | 573,684,380 | 574,2494,2193 | 576,3800,3523 | 578,506,231 | 579,973,713 | 581,318,82 | 582,3995,3782 | 583,881,668 | 584,212,19 | 585,3571,3381 | 586,1146,957 | 588,192,14 | 589,965,787 | 591,3544,3389 | 592,4038,3883 | 595,3753,3625 | 596,3953,3834 | 597,790,671 | 598,835,716 | 599,1503,1418 | 600,3689,3604 | 601,2373,2295 | 602,1691,1617 | 603,110,53 | 604,604,563 | 606,1115,1096

BATCH_RAW_INFO | 506,2547,1736 | 524,750,27 | 528,1031,360 | 549,2328,1791 | 553,3919,3405 | 556,522,27 | 559,3116,2664 | 563,541,95 | 567,4000,3621 | 568,2130,1755 | 569,3330,2973 | 571,3890,3547 | 573,685,380 | 574,2495,2193 | 576,3801,3523 | 578,507,231 | 579,974,713 | 581,319,82 | 582,3996,3782 | 583,882,668 | 584,213,19 | 585,3572,3381 | 586,1147,957 | 588,193,14 | 589,966,787 | 591,3545,3389 | 592,4039,3883 | 595,3754,3625 | 596,3954,3834 | 597,791,671 | 598,836,716 | 599,1504,1418 | 600,3690,3604 | 601,2374,2295 | 602,1692,1617 | 603,111,53 | 604,605,563 | 606,1116,1096

BATCH_RAW_INFO | 506,2548,1736 | 524,751,27 | 528,1032,360 | 549,2329,1791 | 553,3920,3405 | 556,523,27 | 559,3117,2664 | 563,542,95 | 567,4001,3621 | 568,2131,1755 | 569,3331,2973 | 571,3891,3547 | 573,686,380 | 574,2496,2193 | 576,3802,3523 | 578,508,231 | 579,975,713 | 581,320,82 | 582,3997,3782 | 583,883,668 | 584,214,19 | 585,3573,3381 | 586,1148,957 | 588,194,14 | 589,967,787 | 591,3546,3389 | 592,4040,3883 | 595,3755,3625 | 596,3955,3834 | 597,792,671 | 598,837,716 | 599,1505,1418 | 600,3691,3604 | 601,2375,2295 | 602,1693,1617 | 603,112,53 | 604,606,563 | 606,1117,1096

BATCH_RAW_INFO | 607,922,921

BATCH_RAW_INFO | 608,80,79

BATCH_RAW_INFO | 506,2549,1736 | 524,752,27 | 528,1033,360 | 549,2330,1791 | 553,3921,3405 | 556,524,27 | 559,3118,2664 | 563,543,95 | 567,4002,3621 | 568,2132,1755 | 569,3332,2973 | 571,3892,3547 | 573,687,380 | 574,2497,2193 | 576,3803,3523 | 578,509,231 | 579,976,713 | 581,321,82 | 582,3998,3782 | 583,884,668 | 584,215,19 | 585,3574,3381 | 586,1149,957 | 588,195,14 | 589,968,787 | 591,3547,3389 | 592,4041,3883 | 595,3756,3625 | 596,3956,3834 | 597,793,671 | 598,838,716 | 599,1506,1418 | 600,3692,3604 | 601,2376,2295 | 602,1694,1617 | 603,113,53 | 604,607,563 | 606,1118,1096 | 607,923,921 | 608,81,79

BATCH_RAW_INFO | 506,2550,1736 | 524,753,27 | 528,1034,360 | 549,2331,1791 | 553,3922,3405 | 556,525,27 | 559,3119,2664 | 563,544,95 | 567,4003,3621 | 568,2133,1755 | 569,3333,2973 | 571,3893,3547 | 573,688,380 | 574,2498,2193 | 576,3804,3523 | 578,510,231 | 579,977,713 | 581,322,82 | 582,3999,3782 | 583,885,668 | 584,216,19 | 585,3575,3381 | 586,1150,957 | 588,196,14 | 589,969,787 | 591,3548,3389 | 592,4042,3883 | 595,3757,3625 | 596,3957,3834 | 597,794,671 | 598,839,716 | 599,1507,1418 | 600,3693,3604 | 601,2377,2295 | 602,1695,1617 | 603,114,53 | 604,608,563 | 606,1119,1096 | 607,924,921 | 608,82,79

BATCH_RAW_INFO | 609,1919,1918

BATCH_RAW_INFO | 506,2551,1736 | 524,754,27 | 528,1035,360 | 549,2332,1791 | 553,3923,3405 | 556,526,27 | 559,3120,2664 | 563,545,95 | 567,4004,3621 | 568,2134,1755 | 569,3334,2973 | 571,3894,3547 | 573,689,380 | 574,2499,2193 | 576,3805,3523 | 578,511,231 | 579,978,713 | 581,323,82 | 582,4000,3782 | 583,886,668 | 584,217,19 | 585,3576,3381 | 586,1151,957 | 588,197,14 | 589,970,787 | 591,3549,3389 | 592,4043,3883 | 595,3758,3625 | 596,3958,3834 | 597,795,671 | 598,840,716 | 599,1508,1418 | 600,3694,3604 | 601,2378,2295 | 602,1696,1617 | 603,115,53 | 604,609,563 | 606,1120,1096 | 607,925,921 | 608,83,79 | 609,1920,1918

BATCH_RAW_INFO | 506,2552,1736 | 524,755,27 | 528,1036,360 | 549,2333,1791 | 553,3924,3405 | 556,527,27 | 559,3121,2664 | 563,546,95 | 567,4005,3621 | 568,2135,1755 | 569,3335,2973 | 571,3895,3547 | 573,690,380 | 574,2500,2193 | 576,3806,3523 | 578,512,231 | 579,979,713 | 581,324,82 | 582,4001,3782 | 583,887,668 | 584,218,19 | 585,3577,3381 | 586,1152,957 | 588,198,14 | 589,971,787 | 591,3550,3389 | 592,4044,3883 | 595,3759,3625 | 596,3959,3834 | 597,796,671 | 598,841,716 | 599,1509,1418 | 600,3695,3604 | 601,2379,2295 | 602,1697,1617 | 603,116,53 | 604,610,563 | 606,1121,1096 | 607,926,921 | 608,84,79 | 609,1921,1918

BATCH_RAW_INFO | 506,2553,1736 | 524,756,27 | 528,1037,360 | 549,2334,1791 | 553,3925,3405 | 556,528,27 | 559,3122,2664 | 563,547,95 | 567,4006,3621 | 568,2136,1755 | 569,3336,2973 | 571,3896,3547 | 573,691,380 | 574,2501,2193 | 576,3807,3523 | 578,513,231 | 579,980,713 | 581,325,82 | 582,4002,3782 | 583,888,668 | 584,219,19 | 585,3578,3381 | 586,1153,957 | 588,199,14 | 589,972,787 | 591,3551,3389 | 592,4045,3883 | 595,3760,3625 | 596,3960,3834 | 597,797,671 | 598,842,716 | 599,1510,1418 | 600,3696,3604 | 601,2380,2295 | 602,1698,1617 | 603,117,53 | 604,611,563 | 606,1122,1096 | 607,927,921 | 608,85,79 | 609,1922,1918

BATCH_RAW_INFO | 506,2554,1736 | 524,757,27 | 528,1038,360 | 549,2335,1791 | 553,3926,3405 | 556,529,27 | 559,3123,2664 | 563,548,95 | 567,4007,3621 | 568,2137,1755 | 569,3337,2973 | 571,3897,3547 | 573,692,380 | 574,2502,2193 | 576,3808,3523 | 578,514,231 | 579,981,713 | 581,326,82 | 582,4003,3782 | 583,889,668 | 584,220,19 | 585,3579,3381 | 586,1154,957 | 588,200,14 | 589,973,787 | 591,3552,3389 | 592,4046,3883 | 595,3761,3625 | 596,3961,3834 | 597,798,671 | 598,843,716 | 599,1511,1418 | 600,3697,3604 | 601,2381,2295 | 602,1699,1617 | 603,118,53 | 604,612,563 | 606,1123,1096 | 607,928,921 | 608,86,79 | 609,1923,1918

BATCH_RAW_INFO | 506,2555,1736 | 524,758,27 | 528,1039,360 | 549,2336,1791 | 553,3927,3405 | 556,530,27 | 559,3124,2664 | 563,549,95 | 567,4008,3621 | 568,2138,1755 | 569,3338,2973 | 571,3898,3547 | 573,693,380 | 574,2503,2193 | 576,3809,3523 | 578,515,231 | 579,982,713 | 581,327,82 | 582,4004,3782 | 583,890,668 | 584,221,19 | 585,3580,3381 | 586,1155,957 | 588,201,14 | 589,974,787 | 591,3553,3389 | 592,4047,3883 | 595,3762,3625 | 596,3962,3834 | 597,799,671 | 598,844,716 | 599,1512,1418 | 600,3698,3604 | 601,2382,2295 | 602,1700,1617 | 603,119,53 | 604,613,563 | 606,1124,1096 | 607,929,921 | 608,87,79 | 609,1924,1918

BATCH_RAW_INFO | 506,2556,1736 | 524,759,27 | 528,1040,360 | 549,2337,1791 | 553,3928,3405 | 556,531,27 | 559,3125,2664 | 563,550,95 | 567,4009,3621 | 568,2139,1755 | 569,3339,2973 | 571,3899,3547 | 573,694,380 | 574,2504,2193 | 576,3810,3523 | 578,516,231 | 579,983,713 | 581,328,82 | 582,4005,3782 | 583,891,668 | 584,222,19 | 585,3581,3381 | 586,1156,957 | 588,202,14 | 589,975,787 | 591,3554,3389 | 592,4048,3883 | 595,3763,3625 | 596,3963,3834 | 597,800,671 | 598,845,716 | 599,1513,1418 | 600,3699,3604 | 601,2383,2295 | 602,1701,1617 | 603,120,53 | 604,614,563 | 606,1125,1096 | 607,930,921 | 608,88,79 | 609,1925,1918

BATCH_RAW_INFO | 506,2557,1736 | 524,760,27 | 528,1041,360 | 549,2338,1791 | 553,3929,3405 | 556,532,27 | 559,3126,2664 | 563,551,95 | 567,4010,3621 | 568,2140,1755 | 569,3340,2973 | 571,3900,3547 | 573,695,380 | 574,2505,2193 | 576,3811,3523 | 578,517,231 | 579,984,713 | 581,329,82 | 582,4006,3782 | 583,892,668 | 584,223,19 | 585,3582,3381 | 586,1157,957 | 588,203,14 | 589,976,787 | 591,3555,3389 | 592,4049,3883 | 595,3764,3625 | 596,3964,3834 | 597,801,671 | 598,846,716 | 599,1514,1418 | 600,3700,3604 | 601,2384,2295 | 602,1702,1617 | 603,121,53 | 604,615,563 | 606,1126,1096 | 607,931,921 | 608,89,79 | 609,1926,1918

BATCH_RAW_INFO | 506,2558,1736 | 524,761,27 | 528,1042,360 | 549,2339,1791 | 553,3930,3405 | 556,533,27 | 559,3127,2664 | 563,552,95 | 567,4011,3621 | 568,2141,1755 | 569,3341,2973 | 571,3901,3547 | 573,696,380 | 574,2506,2193 | 576,3812,3523 | 578,518,231 | 579,985,713 | 581,330,82 | 582,4007,3782 | 583,893,668 | 584,224,19 | 585,3583,3381 | 586,1158,957 | 588,204,14 | 589,977,787 | 591,3556,3389 | 592,4050,3883 | 595,3765,3625 | 596,3965,3834 | 597,802,671 | 598,847,716 | 599,1515,1418 | 600,3701,3604 | 601,2385,2295 | 602,1703,1617 | 603,122,53 | 604,616,563 | 606,1127,1096 | 607,932,921 | 608,90,79 | 609,1927,1918

BATCH_RAW_INFO | 506,2559,1736 | 524,762,27 | 528,1043,360 | 549,2340,1791 | 553,3931,3405 | 556,534,27 | 559,3128,2664 | 563,553,95 | 567,4012,3621 | 568,2142,1755 | 569,3342,2973 | 571,3902,3547 | 573,697,380 | 574,2507,2193 | 576,3813,3523 | 578,519,231 | 579,986,713 | 581,331,82 | 582,4008,3782 | 583,894,668 | 584,225,19 | 585,3584,3381 | 586,1159,957 | 588,205,14 | 589,978,787 | 591,3557,3389 | 592,4051,3883 | 595,3766,3625 | 596,3966,3834 | 597,803,671 | 598,848,716 | 599,1516,1418 | 600,3702,3604 | 601,2386,2295 | 602,1704,1617 | 603,123,53 | 604,617,563 | 606,1128,1096 | 607,933,921 | 608,91,79 | 609,1928,1918

BATCH_RAW_INFO | 506,2560,1736 | 524,763,27 | 528,1044,360 | 549,2341,1791 | 553,3932,3405 | 556,535,27 | 559,3129,2664 | 563,554,95 | 567,4013,3621 | 568,2143,1755 | 569,3343,2973 | 571,3903,3547 | 573,698,380 | 574,2508,2193 | 576,3814,3523 | 578,520,231 | 579,987,713 | 581,332,82 | 582,4009,3782 | 583,895,668 | 584,226,19 | 585,3585,3381 | 586,1160,957 | 588,206,14 | 589,979,787 | 591,3558,3389 | 592,4052,3883 | 595,3767,3625 | 596,3967,3834 | 597,804,671 | 598,849,716 | 599,1517,1418 | 600,3703,3604 | 601,2387,2295 | 602,1705,1617 | 603,124,53 | 604,618,563 | 606,1129,1096 | 607,934,921 | 608,92,79 | 609,1929,1918

BATCH_RAW_INFO | 506,2561,1736 | 524,764,27 | 528,1045,360 | 549,2342,1791 | 553,3933,3405 | 556,536,27 | 559,3130,2664 | 563,555,95 | 567,4014,3621 | 568,2144,1755 | 569,3344,2973 | 571,3904,3547 | 573,699,380 | 574,2509,2193 | 576,3815,3523 | 578,521,231 | 579,988,713 | 581,333,82 | 582,4010,3782 | 583,896,668 | 584,227,19 | 585,3586,3381 | 586,1161,957 | 588,207,14 | 589,980,787 | 591,3559,3389 | 592,4053,3883 | 595,3768,3625 | 596,3968,3834 | 597,805,671 | 598,850,716 | 599,1518,1418 | 600,3704,3604 | 601,2388,2295 | 602,1706,1617 | 603,125,53 | 604,619,563 | 606,1130,1096 | 607,935,921 | 608,93,79 | 609,1930,1918

BATCH_RAW_INFO | 506,2562,1736 | 524,765,27 | 528,1046,360 | 549,2343,1791 | 553,3934,3405 | 556,537,27 | 559,3131,2664 | 563,556,95 | 567,4015,3621 | 568,2145,1755 | 569,3345,2973 | 571,3905,3547 | 573,700,380 | 574,2510,2193 | 576,3816,3523 | 578,522,231 | 579,989,713 | 581,334,82 | 582,4011,3782 | 583,897,668 | 584,228,19 | 585,3587,3381 | 586,1162,957 | 588,208,14 | 589,981,787 | 591,3560,3389 | 592,4054,3883 | 595,3769,3625 | 596,3969,3834 | 597,806,671 | 598,851,716 | 599,1519,1418 | 600,3705,3604 | 601,2389,2295 | 602,1707,1617 | 603,126,53 | 604,620,563 | 606,1131,1096 | 607,936,921 | 608,94,79 | 609,1931,1918

BATCH_RAW_INFO | 610,1922,1921

BATCH_RAW_INFO | 506,2563,1736 | 524,766,27 | 528,1047,360 | 549,2344,1791 | 553,3935,3405 | 556,538,27 | 559,3132,2664 | 563,557,95 | 567,4016,3621 | 568,2146,1755 | 569,3346,2973 | 571,3906,3547 | 573,701,380 | 574,2511,2193 | 576,3817,3523 | 578,523,231 | 579,990,713 | 581,335,82 | 582,4012,3782 | 583,898,668 | 584,229,19 | 585,3588,3381 | 586,1163,957 | 588,209,14 | 589,982,787 | 591,3561,3389 | 592,4055,3883 | 595,3770,3625 | 596,3970,3834 | 597,807,671 | 598,852,716 | 599,1520,1418 | 600,3706,3604 | 601,2390,2295 | 602,1708,1617 | 603,127,53 | 604,621,563 | 606,1132,1096 | 607,937,921 | 608,95,79 | 609,1932,1918 | 610,1923,1921

BATCH_RAW_INFO | 611,3589,3588

BATCH_RAW_INFO | 506,2564,1736 | 524,767,27 | 528,1048,360 | 549,2345,1791 | 553,3936,3405 | 556,539,27 | 559,3133,2664 | 563,558,95 | 567,4017,3621 | 568,2147,1755 | 569,3347,2973 | 571,3907,3547 | 573,702,380 | 574,2512,2193 | 576,3818,3523 | 578,524,231 | 579,991,713 | 581,336,82 | 582,4013,3782 | 583,899,668 | 584,230,19 | 585,3589,3381 | 586,1164,957 | 588,210,14 | 589,983,787 | 591,3562,3389 | 592,4056,3883 | 595,3771,3625 | 596,3971,3834 | 597,808,671 | 598,853,716 | 599,1521,1418 | 600,3707,3604 | 601,2391,2295 | 602,1709,1617 | 603,128,53 | 604,622,563 | 606,1133,1096 | 607,938,921 | 608,96,79 | 609,1933,1918 | 610,1924,1921 | 611,3590,3588

BATCH_RAW_INFO | 506,2565,1736 | 524,768,27 | 528,1049,360 | 549,2346,1791 | 553,3937,3405 | 556,540,27 | 559,3134,2664 | 563,559,95 | 567,4018,3621 | 568,2148,1755 | 569,3348,2973 | 571,3908,3547 | 573,703,380 | 574,2513,2193 | 576,3819,3523 | 578,525,231 | 579,992,713 | 581,337,82 | 582,4014,3782 | 583,900,668 | 584,231,19 | 585,3590,3381 | 586,1165,957 | 588,211,14 | 589,984,787 | 591,3563,3389 | 592,4057,3883 | 595,3772,3625 | 596,3972,3834 | 597,809,671 | 598,854,716 | 599,1522,1418 | 600,3708,3604 | 601,2392,2295 | 602,1710,1617 | 603,129,53 | 604,623,563 | 606,1134,1096 | 607,939,921 | 608,97,79 | 609,1934,1918 | 610,1925,1921 | 611,3591,3588

BATCH_RAW_INFO | 506,2566,1736 | 524,769,27 | 528,1050,360 | 549,2347,1791 | 553,3938,3405 | 556,541,27 | 559,3135,2664 | 563,560,95 | 567,4019,3621 | 568,2149,1755 | 569,3349,2973 | 571,3909,3547 | 573,704,380 | 574,2514,2193 | 576,3820,3523 | 578,526,231 | 579,993,713 | 581,338,82 | 582,4015,3782 | 583,901,668 | 584,232,19 | 585,3591,3381 | 586,1166,957 | 588,212,14 | 589,985,787 | 591,3564,3389 | 592,4058,3883 | 595,3773,3625 | 596,3973,3834 | 597,810,671 | 598,855,716 | 599,1523,1418 | 600,3709,3604 | 601,2393,2295 | 602,1711,1617 | 603,130,53 | 604,624,563 | 606,1135,1096 | 607,940,921 | 608,98,79 | 609,1935,1918 | 610,1926,1921 | 611,3592,3588

BATCH_RAW_INFO | 506,2567,1736 | 524,770,27 | 528,1051,360 | 549,2348,1791 | 553,3939,3405 | 556,542,27 | 559,3136,2664 | 563,561,95 | 567,4020,3621 | 568,2150,1755 | 569,3350,2973 | 571,3910,3547 | 573,705,380 | 574,2515,2193 | 576,3821,3523 | 578,527,231 | 579,994,713 | 581,339,82 | 582,4016,3782 | 583,902,668 | 584,233,19 | 585,3592,3381 | 586,1167,957 | 588,213,14 | 589,986,787 | 591,3565,3389 | 592,4059,3883 | 595,3774,3625 | 596,3974,3834 | 597,811,671 | 598,856,716 | 599,1524,1418 | 600,3710,3604 | 601,2394,2295 | 602,1712,1617 | 603,131,53 | 604,625,563 | 606,1136,1096 | 607,941,921 | 608,99,79 | 609,1936,1918 | 610,1927,1921 | 611,3593,3588

BATCH_RAW_INFO | 612,3548,3547

BATCH_RAW_INFO | 506,2568,1736 | 524,771,27 | 528,1052,360 | 549,2349,1791 | 553,3940,3405 | 556,543,27 | 559,3137,2664 | 563,562,95 | 567,4021,3621 | 568,2151,1755 | 569,3351,2973 | 571,3911,3547 | 573,706,380 | 574,2516,2193 | 576,3822,3523 | 578,528,231 | 579,995,713 | 581,340,82 | 582,4017,3782 | 583,903,668 | 584,234,19 | 585,3593,3381 | 586,1168,957 | 588,214,14 | 589,987,787 | 591,3566,3389 | 592,4060,3883 | 595,3775,3625 | 596,3975,3834 | 597,812,671 | 598,857,716 | 599,1525,1418 | 600,3711,3604 | 601,2395,2295 | 602,1713,1617 | 603,132,53 | 604,626,563 | 606,1137,1096 | 607,942,921 | 608,100,79 | 609,1937,1918 | 610,1928,1921 | 611,3594,3588 | 612,3549,3547

BATCH_RAW_INFO | 613,1495,1494

BATCH_RAW_INFO | 506,2569,1736 | 524,772,27 | 549,2350,1791 | 553,3941,3405 | 556,544,27 | 559,3138,2664 | 563,563,95 | 567,4022,3621 | 568,2152,1755 | 569,3352,2973 | 571,3912,3547 | 573,707,380 | 574,2517,2193 | 576,3823,3523 | 578,529,231 | 579,996,713 | 581,341,82 | 582,4018,3782 | 583,904,668 | 584,235,19 | 585,3594,3381 | 586,1169,957 | 588,215,14 | 589,988,787 | 591,3567,3389 | 592,4061,3883 | 595,3776,3625 | 596,3976,3834 | 597,813,671 | 598,858,716 | 599,1526,1418 | 600,3712,3604 | 601,2396,2295 | 602,1714,1617 | 603,133,53 | 604,627,563 | 606,1138,1096 | 607,943,921 | 608,101,79 | 609,1938,1918 | 610,1929,1921 | 611,3595,3588 | 612,3550,3547 | 613,1496,1494

BATCH_RAW_INFO | 506,2570,1736 | 524,773,27 | 549,2351,1791 | 553,3942,3405 | 556,545,27 | 559,3139,2664 | 563,564,95 | 567,4023,3621 | 568,2153,1755 | 569,3353,2973 | 571,3913,3547 | 573,708,380 | 574,2518,2193 | 576,3824,3523 | 578,530,231 | 579,997,713 | 581,342,82 | 582,4019,3782 | 583,905,668 | 584,236,19 | 585,3595,3381 | 586,1170,957 | 588,216,14 | 589,989,787 | 591,3568,3389 | 592,4062,3883 | 595,3777,3625 | 596,3977,3834 | 597,814,671 | 598,859,716 | 599,1527,1418 | 600,3713,3604 | 601,2397,2295 | 602,1715,1617 | 603,134,53 | 604,628,563 | 606,1139,1096 | 607,944,921 | 608,102,79 | 609,1939,1918 | 610,1930,1921 | 611,3596,3588 | 612,3551,3547 | 613,1497,1494

BATCH_RAW_INFO | 506,2571,1736 | 524,774,27 | 549,2352,1791 | 553,3943,3405 | 556,546,27 | 559,3140,2664 | 563,565,95 | 567,4024,3621 | 568,2154,1755 | 569,3354,2973 | 571,3914,3547 | 573,709,380 | 574,2519,2193 | 576,3825,3523 | 578,531,231 | 579,998,713 | 581,343,82 | 582,4020,3782 | 583,906,668 | 584,237,19 | 585,3596,3381 | 586,1171,957 | 588,217,14 | 589,990,787 | 591,3569,3389 | 592,4063,3883 | 595,3778,3625 | 596,3978,3834 | 597,815,671 | 598,860,716 | 599,1528,1418 | 600,3714,3604 | 601,2398,2295 | 602,1716,1617 | 603,135,53 | 604,629,563 | 606,1140,1096 | 607,945,921 | 608,103,79 | 609,1940,1918 | 610,1931,1921 | 611,3597,3588 | 612,3552,3547 | 613,1498,1494

BATCH_RAW_INFO | 506,2572,1736 | 524,775,27 | 549,2353,1791 | 553,3944,3405 | 556,547,27 | 559,3141,2664 | 563,566,95 | 567,4025,3621 | 568,2155,1755 | 569,3355,2973 | 571,3915,3547 | 573,710,380 | 574,2520,2193 | 576,3826,3523 | 578,532,231 | 579,999,713 | 581,344,82 | 582,4021,3782 | 583,907,668 | 584,238,19 | 585,3597,3381 | 586,1172,957 | 588,218,14 | 589,991,787 | 591,3570,3389 | 592,4064,3883 | 595,3779,3625 | 596,3979,3834 | 597,816,671 | 598,861,716 | 599,1529,1418 | 600,3715,3604 | 601,2399,2295 | 602,1717,1617 | 603,136,53 | 604,630,563 | 606,1141,1096 | 607,946,921 | 608,104,79 | 609,1941,1918 | 610,1932,1921 | 611,3598,3588 | 612,3553,3547 | 613,1499,1494

BATCH_RAW_INFO | 506,2573,1736 | 524,776,27 | 549,2354,1791 | 553,3945,3405 | 556,548,27 | 559,3142,2664 | 563,567,95 | 567,4026,3621 | 568,2156,1755 | 569,3356,2973 | 571,3916,3547 | 573,711,380 | 574,2521,2193 | 576,3827,3523 | 578,533,231 | 579,1000,713 | 581,345,82 | 582,4022,3782 | 583,908,668 | 584,239,19 | 585,3598,3381 | 586,1173,957 | 588,219,14 | 589,992,787 | 591,3571,3389 | 592,4065,3883 | 595,3780,3625 | 596,3980,3834 | 597,817,671 | 598,862,716 | 599,1530,1418 | 600,3716,3604 | 601,2400,2295 | 602,1718,1617 | 603,137,53 | 604,631,563 | 606,1142,1096 | 607,947,921 | 608,105,79 | 609,1942,1918 | 610,1933,1921 | 611,3599,3588 | 612,3554,3547 | 613,1500,1494

BATCH_RAW_INFO | 506,2574,1736 | 524,777,27 | 549,2355,1791 | 553,3946,3405 | 556,549,27 | 559,3143,2664 | 563,568,95 | 567,4027,3621 | 568,2157,1755 | 569,3357,2973 | 571,3917,3547 | 573,712,380 | 574,2522,2193 | 576,3828,3523 | 578,534,231 | 579,1001,713 | 581,346,82 | 582,4023,3782 | 583,909,668 | 584,240,19 | 585,3599,3381 | 586,1174,957 | 588,220,14 | 589,993,787 | 591,3572,3389 | 592,4066,3883 | 595,3781,3625 | 596,3981,3834 | 597,818,671 | 598,863,716 | 599,1531,1418 | 600,3717,3604 | 601,2401,2295 | 602,1719,1617 | 603,138,53 | 604,632,563 | 606,1143,1096 | 607,948,921 | 608,106,79 | 609,1943,1918 | 610,1934,1921 | 611,3600,3588 | 612,3555,3547 | 613,1501,1494

BATCH_RAW_INFO | 506,2575,1736 | 524,778,27 | 549,2356,1791 | 553,3947,3405 | 556,550,27 | 559,3144,2664 | 563,569,95 | 567,4028,3621 | 568,2158,1755 | 569,3358,2973 | 571,3918,3547 | 573,713,380 | 574,2523,2193 | 576,3829,3523 | 578,535,231 | 579,1002,713 | 581,347,82 | 582,4024,3782 | 583,910,668 | 584,241,19 | 585,3600,3381 | 586,1175,957 | 588,221,14 | 589,994,787 | 591,3573,3389 | 592,4067,3883 | 595,3782,3625 | 596,3982,3834 | 597,819,671 | 598,864,716 | 599,1532,1418 | 600,3718,3604 | 601,2402,2295 | 602,1720,1617 | 603,139,53 | 604,633,563 | 606,1144,1096 | 607,949,921 | 608,107,79 | 609,1944,1918 | 610,1935,1921 | 611,3601,3588 | 612,3556,3547 | 613,1502,1494

BATCH_RAW_INFO | 614,1367,1366

BATCH_RAW_INFO | 506,2576,1736 | 524,779,27 | 549,2357,1791 | 553,3948,3405 | 556,551,27 | 559,3145,2664 | 563,570,95 | 567,4029,3621 | 568,2159,1755 | 569,3359,2973 | 571,3919,3547 | 573,714,380 | 574,2524,2193 | 576,3830,3523 | 578,536,231 | 579,1003,713 | 581,348,82 | 582,4025,3782 | 583,911,668 | 584,242,19 | 585,3601,3381 | 586,1176,957 | 588,222,14 | 589,995,787 | 591,3574,3389 | 592,4068,3883 | 595,3783,3625 | 596,3983,3834 | 597,820,671 | 598,865,716 | 599,1533,1418 | 600,3719,3604 | 601,2403,2295 | 602,1721,1617 | 603,140,53 | 604,634,563 | 606,1145,1096 | 607,950,921 | 608,108,79 | 609,1945,1918 | 610,1936,1921 | 611,3602,3588 | 612,3557,3547 | 613,1503,1494 | 614,1368,1366

BATCH_RAW_INFO | 506,2577,1736 | 524,780,27 | 549,2358,1791 | 553,3949,3405 | 556,552,27 | 559,3146,2664 | 563,571,95 | 567,4030,3621 | 568,2160,1755 | 569,3360,2973 | 571,3920,3547 | 573,715,380 | 574,2525,2193 | 576,3831,3523 | 578,537,231 | 579,1004,713 | 581,349,82 | 582,4026,3782 | 583,912,668 | 584,243,19 | 585,3602,3381 | 586,1177,957 | 588,223,14 | 589,996,787 | 591,3575,3389 | 592,4069,3883 | 595,3784,3625 | 596,3984,3834 | 597,821,671 | 598,866,716 | 599,1534,1418 | 600,3720,3604 | 601,2404,2295 | 602,1722,1617 | 603,141,53 | 604,635,563 | 606,1146,1096 | 607,951,921 | 608,109,79 | 609,1946,1918 | 610,1937,1921 | 611,3603,3588 | 612,3558,3547 | 613,1504,1494 | 614,1369,1366

BATCH_RAW_INFO | 506,2578,1736 | 524,781,27 | 549,2359,1791 | 553,3950,3405 | 556,553,27 | 559,3147,2664 | 563,572,95 | 567,4031,3621 | 568,2161,1755 | 569,3361,2973 | 571,3921,3547 | 573,716,380 | 574,2526,2193 | 576,3832,3523 | 578,538,231 | 579,1005,713 | 581,350,82 | 582,4027,3782 | 583,913,668 | 584,244,19 | 585,3603,3381 | 586,1178,957 | 588,224,14 | 589,997,787 | 591,3576,3389 | 592,4070,3883 | 595,3785,3625 | 596,3985,3834 | 597,822,671 | 598,867,716 | 599,1535,1418 | 600,3721,3604 | 601,2405,2295 | 602,1723,1617 | 603,142,53 | 604,636,563 | 606,1147,1096 | 607,952,921 | 608,110,79 | 609,1947,1918 | 610,1938,1921 | 611,3604,3588 | 612,3559,3547 | 613,1505,1494 | 614,1370,1366

BATCH_RAW_INFO | 506,2579,1736 | 524,782,27 | 549,2360,1791 | 553,3951,3405 | 556,554,27 | 559,3148,2664 | 563,573,95 | 567,4032,3621 | 568,2162,1755 | 569,3362,2973 | 571,3922,3547 | 573,717,380 | 574,2527,2193 | 576,3833,3523 | 578,539,231 | 579,1006,713 | 581,351,82 | 582,4028,3782 | 583,914,668 | 584,245,19 | 585,3604,3381 | 586,1179,957 | 588,225,14 | 589,998,787 | 591,3577,3389 | 592,4071,3883 | 595,3786,3625 | 596,3986,3834 | 597,823,671 | 598,868,716 | 599,1536,1418 | 600,3722,3604 | 601,2406,2295 | 602,1724,1617 | 603,143,53 | 604,637,563 | 606,1148,1096 | 607,953,921 | 608,111,79 | 609,1948,1918 | 610,1939,1921 | 611,3605,3588 | 612,3560,3547 | 613,1506,1494 | 614,1371,1366

BATCH_RAW_INFO | 506,2580,1736 | 524,783,27 | 549,2361,1791 | 553,3952,3405 | 556,555,27 | 559,3149,2664 | 563,574,95 | 567,4033,3621 | 568,2163,1755 | 569,3363,2973 | 571,3923,3547 | 573,718,380 | 574,2528,2193 | 576,3834,3523 | 578,540,231 | 579,1007,713 | 581,352,82 | 582,4029,3782 | 583,915,668 | 584,246,19 | 585,3605,3381 | 586,1180,957 | 588,226,14 | 589,999,787 | 591,3578,3389 | 592,4072,3883 | 595,3787,3625 | 596,3987,3834 | 597,824,671 | 598,869,716 | 599,1537,1418 | 600,3723,3604 | 601,2407,2295 | 602,1725,1617 | 603,144,53 | 604,638,563 | 606,1149,1096 | 607,954,921 | 608,112,79 | 609,1949,1918 | 610,1940,1921 | 611,3606,3588 | 612,3561,3547 | 613,1507,1494 | 614,1372,1366

BATCH_RAW_INFO | 615,2303,2302

BATCH_RAW_INFO | 506,2581,1736 | 524,784,27 | 549,2362,1791 | 553,3953,3405 | 556,556,27 | 559,3150,2664 | 563,575,95 | 567,4034,3621 | 568,2164,1755 | 569,3364,2973 | 571,3924,3547 | 573,719,380 | 574,2529,2193 | 576,3835,3523 | 578,541,231 | 579,1008,713 | 581,353,82 | 582,4030,3782 | 583,916,668 | 584,247,19 | 585,3606,3381 | 586,1181,957 | 588,227,14 | 589,1000,787 | 591,3579,3389 | 592,4073,3883 | 595,3788,3625 | 596,3988,3834 | 597,825,671 | 598,870,716 | 599,1538,1418 | 600,3724,3604 | 601,2408,2295 | 602,1726,1617 | 603,145,53 | 604,639,563 | 606,1150,1096 | 607,955,921 | 608,113,79 | 609,1950,1918 | 610,1941,1921 | 611,3607,3588 | 612,3562,3547 | 613,1508,1494 | 614,1373,1366 | 615,2304,2302

BATCH_RAW_INFO | 506,2582,1736 | 524,785,27 | 549,2363,1791 | 553,3954,3405 | 556,557,27 | 559,3151,2664 | 563,576,95 | 567,4035,3621 | 568,2165,1755 | 569,3365,2973 | 571,3925,3547 | 573,720,380 | 574,2530,2193 | 576,3836,3523 | 578,542,231 | 579,1009,713 | 581,354,82 | 582,4031,3782 | 583,917,668 | 584,248,19 | 585,3607,3381 | 586,1182,957 | 588,228,14 | 589,1001,787 | 591,3580,3389 | 592,4074,3883 | 595,3789,3625 | 596,3989,3834 | 597,826,671 | 598,871,716 | 599,1539,1418 | 600,3725,3604 | 601,2409,2295 | 602,1727,1617 | 603,146,53 | 604,640,563 | 606,1151,1096 | 607,956,921 | 608,114,79 | 609,1951,1918 | 610,1942,1921 | 611,3608,3588 | 612,3563,3547 | 613,1509,1494 | 614,1374,1366 | 615,2305,2302

BATCH_RAW_INFO | 506,2583,1736 | 524,786,27 | 549,2364,1791 | 553,3955,3405 | 556,558,27 | 559,3152,2664 | 563,577,95 | 567,4036,3621 | 568,2166,1755 | 569,3366,2973 | 571,3926,3547 | 573,721,380 | 574,2531,2193 | 576,3837,3523 | 578,543,231 | 579,1010,713 | 581,355,82 | 582,4032,3782 | 583,918,668 | 584,249,19 | 585,3608,3381 | 586,1183,957 | 588,229,14 | 589,1002,787 | 591,3581,3389 | 592,4075,3883 | 595,3790,3625 | 596,3990,3834 | 597,827,671 | 598,872,716 | 599,1540,1418 | 600,3726,3604 | 601,2410,2295 | 602,1728,1617 | 603,147,53 | 604,641,563 | 606,1152,1096 | 607,957,921 | 608,115,79 | 609,1952,1918 | 610,1943,1921 | 611,3609,3588 | 612,3564,3547 | 613,1510,1494 | 614,1375,1366 | 615,2306,2302

BATCH_RAW_INFO | 506,2584,1736 | 524,787,27 | 549,2365,1791 | 553,3956,3405 | 556,559,27 | 559,3153,2664 | 563,578,95 | 567,4037,3621 | 568,2167,1755 | 569,3367,2973 | 571,3927,3547 | 573,722,380 | 574,2532,2193 | 576,3838,3523 | 578,544,231 | 579,1011,713 | 581,356,82 | 582,4033,3782 | 583,919,668 | 584,250,19 | 585,3609,3381 | 586,1184,957 | 588,230,14 | 589,1003,787 | 591,3582,3389 | 592,4076,3883 | 595,3791,3625 | 596,3991,3834 | 597,828,671 | 598,873,716 | 599,1541,1418 | 600,3727,3604 | 601,2411,2295 | 602,1729,1617 | 603,148,53 | 604,642,563 | 606,1153,1096 | 607,958,921 | 608,116,79 | 609,1953,1918 | 610,1944,1921 | 611,3610,3588 | 612,3565,3547 | 613,1511,1494 | 614,1376,1366 | 615,2307,2302

BATCH_RAW_INFO | 506,2585,1736 | 524,788,27 | 549,2366,1791 | 553,3957,3405 | 556,560,27 | 559,3154,2664 | 563,579,95 | 567,4038,3621 | 568,2168,1755 | 569,3368,2973 | 571,3928,3547 | 573,723,380 | 574,2533,2193 | 576,3839,3523 | 578,545,231 | 579,1012,713 | 581,357,82 | 582,4034,3782 | 583,920,668 | 584,251,19 | 585,3610,3381 | 586,1185,957 | 588,231,14 | 589,1004,787 | 591,3583,3389 | 592,4077,3883 | 595,3792,3625 | 596,3992,3834 | 597,829,671 | 598,874,716 | 599,1542,1418 | 600,3728,3604 | 601,2412,2295 | 602,1730,1617 | 603,149,53 | 604,643,563 | 606,1154,1096 | 607,959,921 | 608,117,79 | 609,1954,1918 | 610,1945,1921 | 611,3611,3588 | 612,3566,3547 | 613,1512,1494 | 614,1377,1366 | 615,2308,2302

BATCH_RAW_INFO | 506,2586,1736 | 524,789,27 | 549,2367,1791 | 553,3958,3405 | 556,561,27 | 559,3155,2664 | 563,580,95 | 567,4039,3621 | 568,2169,1755 | 569,3369,2973 | 571,3929,3547 | 573,724,380 | 574,2534,2193 | 576,3840,3523 | 578,546,231 | 579,1013,713 | 581,358,82 | 582,4035,3782 | 583,921,668 | 584,252,19 | 585,3611,3381 | 586,1186,957 | 588,232,14 | 589,1005,787 | 591,3584,3389 | 592,4078,3883 | 595,3793,3625 | 596,3993,3834 | 597,830,671 | 598,875,716 | 599,1543,1418 | 600,3729,3604 | 601,2413,2295 | 602,1731,1617 | 603,150,53 | 604,644,563 | 606,1155,1096 | 607,960,921 | 608,118,79 | 609,1955,1918 | 610,1946,1921 | 611,3612,3588 | 612,3567,3547 | 613,1513,1494 | 614,1378,1366 | 615,2309,2302

BATCH_RAW_INFO | 506,2587,1736 | 524,790,27 | 549,2368,1791 | 553,3959,3405 | 556,562,27 | 559,3156,2664 | 563,581,95 | 567,4040,3621 | 568,2170,1755 | 569,3370,2973 | 571,3930,3547 | 573,725,380 | 574,2535,2193 | 576,3841,3523 | 578,547,231 | 579,1014,713 | 581,359,82 | 582,4036,3782 | 583,922,668 | 584,253,19 | 585,3612,3381 | 586,1187,957 | 588,233,14 | 589,1006,787 | 591,3585,3389 | 592,4079,3883 | 595,3794,3625 | 596,3994,3834 | 597,831,671 | 598,876,716 | 599,1544,1418 | 600,3730,3604 | 601,2414,2295 | 602,1732,1617 | 603,151,53 | 604,645,563 | 606,1156,1096 | 607,961,921 | 608,119,79 | 609,1956,1918 | 610,1947,1921 | 611,3613,3588 | 612,3568,3547 | 613,1514,1494 | 614,1379,1366 | 615,2310,2302

BATCH_RAW_INFO | 506,2588,1736 | 524,791,27 | 549,2369,1791 | 553,3960,3405 | 556,563,27 | 559,3157,2664 | 563,582,95 | 567,4041,3621 | 568,2171,1755 | 569,3371,2973 | 571,3931,3547 | 573,726,380 | 574,2536,2193 | 576,3842,3523 | 578,548,231 | 579,1015,713 | 581,360,82 | 582,4037,3782 | 583,923,668 | 584,254,19 | 585,3613,3381 | 586,1188,957 | 588,234,14 | 589,1007,787 | 591,3586,3389 | 592,4080,3883 | 595,3795,3625 | 596,3995,3834 | 597,832,671 | 598,877,716 | 599,1545,1418 | 600,3731,3604 | 601,2415,2295 | 602,1733,1617 | 603,152,53 | 604,646,563 | 606,1157,1096 | 607,962,921 | 608,120,79 | 609,1957,1918 | 610,1948,1921 | 611,3614,3588 | 612,3569,3547 | 613,1515,1494 | 614,1380,1366 | 615,2311,2302

BATCH_RAW_INFO | 506,2589,1736 | 549,2370,1791 | 553,3961,3405 | 556,564,27 | 559,3158,2664 | 563,583,95 | 567,4042,3621 | 568,2172,1755 | 569,3372,2973 | 571,3932,3547 | 573,727,380 | 574,2537,2193 | 576,3843,3523 | 578,549,231 | 579,1016,713 | 581,361,82 | 582,4038,3782 | 583,924,668 | 584,255,19 | 585,3614,3381 | 586,1189,957 | 588,235,14 | 589,1008,787 | 591,3587,3389 | 592,4081,3883 | 595,3796,3625 | 596,3996,3834 | 597,833,671 | 598,878,716 | 599,1546,1418 | 600,3732,3604 | 601,2416,2295 | 602,1734,1617 | 603,153,53 | 604,647,563 | 606,1158,1096 | 607,963,921 | 608,121,79 | 609,1958,1918 | 610,1949,1921 | 611,3615,3588 | 612,3570,3547 | 613,1516,1494 | 614,1381,1366 | 615,2312,2302

BATCH_RAW_INFO | 506,2590,1736 | 549,2371,1791 | 553,3962,3405 | 556,565,27 | 559,3159,2664 | 563,584,95 | 567,4043,3621 | 568,2173,1755 | 569,3373,2973 | 571,3933,3547 | 573,728,380 | 574,2538,2193 | 576,3844,3523 | 578,550,231 | 579,1017,713 | 581,362,82 | 582,4039,3782 | 583,925,668 | 584,256,19 | 585,3615,3381 | 586,1190,957 | 588,236,14 | 589,1009,787 | 591,3588,3389 | 592,4082,3883 | 595,3797,3625 | 596,3997,3834 | 597,834,671 | 598,879,716 | 599,1547,1418 | 600,3733,3604 | 601,2417,2295 | 602,1735,1617 | 603,154,53 | 604,648,563 | 606,1159,1096 | 607,964,921 | 608,122,79 | 609,1959,1918 | 610,1950,1921 | 611,3616,3588 | 612,3571,3547 | 613,1517,1494 | 614,1382,1366 | 615,2313,2302

BATCH_RAW_INFO | 506,2591,1736 | 549,2372,1791 | 553,3963,3405 | 556,566,27 | 559,3160,2664 | 563,585,95 | 567,4044,3621 | 568,2174,1755 | 569,3374,2973 | 571,3934,3547 | 573,729,380 | 574,2539,2193 | 576,3845,3523 | 578,551,231 | 579,1018,713 | 581,363,82 | 582,4040,3782 | 583,926,668 | 584,257,19 | 585,3616,3381 | 586,1191,957 | 588,237,14 | 589,1010,787 | 591,3589,3389 | 592,4083,3883 | 595,3798,3625 | 596,3998,3834 | 597,835,671 | 598,880,716 | 599,1548,1418 | 600,3734,3604 | 601,2418,2295 | 602,1736,1617 | 603,155,53 | 604,649,563 | 606,1160,1096 | 607,965,921 | 608,123,79 | 609,1960,1918 | 610,1951,1921 | 611,3617,3588 | 612,3572,3547 | 613,1518,1494 | 614,1383,1366 | 615,2314,2302

BATCH_RAW_INFO | 506,2592,1736 | 549,2373,1791 | 553,3964,3405 | 556,567,27 | 559,3161,2664 | 563,586,95 | 567,4045,3621 | 568,2175,1755 | 569,3375,2973 | 571,3935,3547 | 573,730,380 | 574,2540,2193 | 576,3846,3523 | 578,552,231 | 579,1019,713 | 581,364,82 | 582,4041,3782 | 583,927,668 | 584,258,19 | 585,3617,3381 | 586,1192,957 | 588,238,14 | 589,1011,787 | 591,3590,3389 | 592,4084,3883 | 595,3799,3625 | 596,3999,3834 | 597,836,671 | 599,1549,1418 | 600,3735,3604 | 601,2419,2295 | 602,1737,1617 | 603,156,53 | 604,650,563 | 606,1161,1096 | 607,966,921 | 608,124,79 | 609,1961,1918 | 610,1952,1921 | 611,3618,3588 | 612,3573,3547 | 613,1519,1494 | 614,1384,1366 | 615,2315,2302

BATCH_RAW_INFO | 506,2593,1736 | 549,2374,1791 | 553,3965,3405 | 556,568,27 | 559,3162,2664 | 563,587,95 | 567,4046,3621 | 568,2176,1755 | 569,3376,2973 | 571,3936,3547 | 573,731,380 | 574,2541,2193 | 576,3847,3523 | 578,553,231 | 579,1020,713 | 581,365,82 | 582,4042,3782 | 583,928,668 | 584,259,19 | 585,3618,3381 | 586,1193,957 | 588,239,14 | 589,1012,787 | 591,3591,3389 | 592,4085,3883 | 595,3800,3625 | 596,4000,3834 | 597,837,671 | 599,1550,1418 | 600,3736,3604 | 601,2420,2295 | 602,1738,1617 | 603,157,53 | 604,651,563 | 606,1162,1096 | 607,967,921 | 608,125,79 | 609,1962,1918 | 610,1953,1921 | 611,3619,3588 | 612,3574,3547 | 613,1520,1494 | 614,1385,1366 | 615,2316,2302

BATCH_RAW_INFO | 506,2594,1736 | 549,2375,1791 | 553,3966,3405 | 556,569,27 | 559,3163,2664 | 563,588,95 | 567,4047,3621 | 568,2177,1755 | 569,3377,2973 | 571,3937,3547 | 573,732,380 | 574,2542,2193 | 576,3848,3523 | 578,554,231 | 579,1021,713 | 581,366,82 | 582,4043,3782 | 583,929,668 | 584,260,19 | 585,3619,3381 | 586,1194,957 | 588,240,14 | 589,1013,787 | 591,3592,3389 | 592,4086,3883 | 595,3801,3625 | 596,4001,3834 | 597,838,671 | 599,1551,1418 | 600,3737,3604 | 601,2421,2295 | 602,1739,1617 | 603,158,53 | 604,652,563 | 606,1163,1096 | 607,968,921 | 608,126,79 | 609,1963,1918 | 610,1954,1921 | 611,3620,3588 | 612,3575,3547 | 613,1521,1494 | 614,1386,1366 | 615,2317,2302

BATCH_RAW_INFO | 616,19,18

BATCH_RAW_INFO | 506,2595,1736 | 549,2376,1791 | 553,3967,3405 | 556,570,27 | 559,3164,2664 | 563,589,95 | 567,4048,3621 | 568,2178,1755 | 569,3378,2973 | 571,3938,3547 | 573,733,380 | 574,2543,2193 | 576,3849,3523 | 578,555,231 | 579,1022,713 | 581,367,82 | 582,4044,3782 | 583,930,668 | 584,261,19 | 585,3620,3381 | 586,1195,957 | 588,241,14 | 589,1014,787 | 591,3593,3389 | 592,4087,3883 | 595,3802,3625 | 596,4002,3834 | 597,839,671 | 599,1552,1418 | 600,3738,3604 | 601,2422,2295 | 602,1740,1617 | 603,159,53 | 604,653,563 | 606,1164,1096 | 607,969,921 | 608,127,79 | 609,1964,1918 | 610,1955,1921 | 611,3621,3588 | 612,3576,3547 | 613,1522,1494 | 614,1387,1366 | 615,2318,2302 | 616,20,18

BATCH_RAW_INFO | 506,2596,1736 | 549,2377,1791 | 553,3968,3405 | 556,571,27 | 559,3165,2664 | 563,590,95 | 567,4049,3621 | 568,2179,1755 | 569,3379,2973 | 571,3939,3547 | 573,734,380 | 574,2544,2193 | 576,3850,3523 | 578,556,231 | 579,1023,713 | 581,368,82 | 582,4045,3782 | 583,931,668 | 584,262,19 | 585,3621,3381 | 586,1196,957 | 588,242,14 | 589,1015,787 | 591,3594,3389 | 592,4088,3883 | 595,3803,3625 | 596,4003,3834 | 597,840,671 | 599,1553,1418 | 600,3739,3604 | 601,2423,2295 | 602,1741,1617 | 603,160,53 | 604,654,563 | 606,1165,1096 | 607,970,921 | 608,128,79 | 609,1965,1918 | 610,1956,1921 | 611,3622,3588 | 612,3577,3547 | 613,1523,1494 | 614,1388,1366 | 615,2319,2302 | 616,21,18

BATCH_RAW_INFO | 506,2597,1736 | 549,2378,1791 | 553,3969,3405 | 556,572,27 | 559,3166,2664 | 563,591,95 | 567,4050,3621 | 568,2180,1755 | 569,3380,2973 | 571,3940,3547 | 573,735,380 | 574,2545,2193 | 576,3851,3523 | 578,557,231 | 579,1024,713 | 581,369,82 | 582,4046,3782 | 583,932,668 | 584,263,19 | 585,3622,3381 | 586,1197,957 | 588,243,14 | 589,1016,787 | 591,3595,3389 | 592,4089,3883 | 595,3804,3625 | 596,4004,3834 | 597,841,671 | 599,1554,1418 | 600,3740,3604 | 601,2424,2295 | 602,1742,1617 | 603,161,53 | 604,655,563 | 606,1166,1096 | 607,971,921 | 608,129,79 | 609,1966,1918 | 610,1957,1921 | 611,3623,3588 | 612,3578,3547 | 613,1524,1494 | 614,1389,1366 | 615,2320,2302 | 616,22,18

BATCH_RAW_INFO | 506,2598,1736 | 549,2379,1791 | 553,3970,3405 | 556,573,27 | 559,3167,2664 | 563,592,95 | 567,4051,3621 | 568,2181,1755 | 569,3381,2973 | 571,3941,3547 | 573,736,380 | 574,2546,2193 | 576,3852,3523 | 578,558,231 | 579,1025,713 | 581,370,82 | 582,4047,3782 | 583,933,668 | 584,264,19 | 585,3623,3381 | 586,1198,957 | 588,244,14 | 589,1017,787 | 591,3596,3389 | 592,4090,3883 | 595,3805,3625 | 596,4005,3834 | 597,842,671 | 599,1555,1418 | 600,3741,3604 | 601,2425,2295 | 602,1743,1617 | 603,162,53 | 604,656,563 | 606,1167,1096 | 607,972,921 | 608,130,79 | 609,1967,1918 | 610,1958,1921 | 611,3624,3588 | 612,3579,3547 | 613,1525,1494 | 614,1390,1366 | 615,2321,2302 | 616,23,18

BATCH_RAW_INFO | 506,2599,1736 | 549,2380,1791 | 553,3971,3405 | 556,574,27 | 559,3168,2664 | 563,593,95 | 567,4052,3621 | 568,2182,1755 | 569,3382,2973 | 571,3942,3547 | 573,737,380 | 574,2547,2193 | 576,3853,3523 | 578,559,231 | 579,1026,713 | 581,371,82 | 582,4048,3782 | 583,934,668 | 584,265,19 | 585,3624,3381 | 586,1199,957 | 588,245,14 | 589,1018,787 | 591,3597,3389 | 592,4091,3883 | 595,3806,3625 | 596,4006,3834 | 597,843,671 | 599,1556,1418 | 600,3742,3604 | 601,2426,2295 | 602,1744,1617 | 603,163,53 | 604,657,563 | 606,1168,1096 | 607,973,921 | 608,131,79 | 609,1968,1918 | 610,1959,1921 | 611,3625,3588 | 612,3580,3547 | 613,1526,1494 | 614,1391,1366 | 615,2322,2302 | 616,24,18

BATCH_RAW_INFO | 617,888,887

BATCH_RAW_INFO | 506,2600,1736 | 549,2381,1791 | 553,3972,3405 | 556,575,27 | 559,3169,2664 | 563,594,95 | 567,4053,3621 | 568,2183,1755 | 569,3383,2973 | 571,3943,3547 | 573,738,380 | 574,2548,2193 | 576,3854,3523 | 578,560,231 | 579,1027,713 | 581,372,82 | 582,4049,3782 | 583,935,668 | 584,266,19 | 585,3625,3381 | 586,1200,957 | 588,246,14 | 589,1019,787 | 591,3598,3389 | 592,4092,3883 | 595,3807,3625 | 596,4007,3834 | 597,844,671 | 599,1557,1418 | 600,3743,3604 | 601,2427,2295 | 602,1745,1617 | 603,164,53 | 604,658,563 | 606,1169,1096 | 607,974,921 | 608,132,79 | 609,1969,1918 | 610,1960,1921 | 611,3626,3588 | 612,3581,3547 | 613,1527,1494 | 614,1392,1366 | 615,2323,2302 | 616,25,18 | 617,889,887

BATCH_RAW_INFO | 506,2601,1736 | 549,2382,1791 | 553,3973,3405 | 556,576,27 | 559,3170,2664 | 563,595,95 | 567,4054,3621 | 568,2184,1755 | 569,3384,2973 | 571,3944,3547 | 573,739,380 | 574,2549,2193 | 576,3855,3523 | 578,561,231 | 579,1028,713 | 581,373,82 | 582,4050,3782 | 583,936,668 | 584,267,19 | 585,3626,3381 | 586,1201,957 | 588,247,14 | 589,1020,787 | 591,3599,3389 | 592,4093,3883 | 595,3808,3625 | 596,4008,3834 | 597,845,671 | 599,1558,1418 | 600,3744,3604 | 601,2428,2295 | 602,1746,1617 | 603,165,53 | 604,659,563 | 606,1170,1096 | 607,975,921 | 608,133,79 | 609,1970,1918 | 610,1961,1921 | 611,3627,3588 | 612,3582,3547 | 613,1528,1494 | 614,1393,1366 | 615,2324,2302 | 616,26,18 | 617,890,887

BATCH_RAW_INFO | 506,2602,1736 | 549,2383,1791 | 553,3974,3405 | 556,577,27 | 559,3171,2664 | 563,596,95 | 567,4055,3621 | 568,2185,1755 | 569,3385,2973 | 571,3945,3547 | 573,740,380 | 574,2550,2193 | 576,3856,3523 | 578,562,231 | 579,1029,713 | 581,374,82 | 582,4051,3782 | 583,937,668 | 584,268,19 | 585,3627,3381 | 586,1202,957 | 588,248,14 | 589,1021,787 | 591,3600,3389 | 592,4094,3883 | 595,3809,3625 | 596,4009,3834 | 597,846,671 | 599,1559,1418 | 600,3745,3604 | 601,2429,2295 | 602,1747,1617 | 603,166,53 | 604,660,563 | 606,1171,1096 | 607,976,921 | 608,134,79 | 609,1971,1918 | 610,1962,1921 | 611,3628,3588 | 612,3583,3547 | 613,1529,1494 | 614,1394,1366 | 615,2325,2302 | 616,27,18 | 617,891,887

BATCH_RAW_INFO | 506,2603,1736 | 549,2384,1791 | 553,3975,3405 | 556,578,27 | 559,3172,2664 | 563,597,95 | 567,4056,3621 | 568,2186,1755 | 569,3386,2973 | 571,3946,3547 | 573,741,380 | 574,2551,2193 | 576,3857,3523 | 578,563,231 | 579,1030,713 | 581,375,82 | 582,4052,3782 | 583,938,668 | 584,269,19 | 585,3628,3381 | 586,1203,957 | 588,249,14 | 589,1022,787 | 591,3601,3389 | 592,4095,3883 | 595,3810,3625 | 596,4010,3834 | 597,847,671 | 599,1560,1418 | 600,3746,3604 | 601,2430,2295 | 602,1748,1617 | 603,167,53 | 604,661,563 | 606,1172,1096 | 607,977,921 | 608,135,79 | 609,1972,1918 | 610,1963,1921 | 611,3629,3588 | 612,3584,3547 | 613,1530,1494 | 614,1395,1366 | 615,2326,2302 | 616,28,18 | 617,892,887

BATCH_RAW_INFO | 506,2604,1736 | 549,2385,1791 | 553,3976,3405 | 556,579,27 | 559,3173,2664 | 563,598,95 | 567,4057,3621 | 568,2187,1755 | 569,3387,2973 | 571,3947,3547 | 573,742,380 | 574,2552,2193 | 576,3858,3523 | 578,564,231 | 579,1031,713 | 581,376,82 | 582,4053,3782 | 583,939,668 | 584,270,19 | 585,3629,3381 | 586,1204,957 | 588,250,14 | 589,1023,787 | 591,3602,3389 | 595,3811,3625 | 596,4011,3834 | 597,848,671 | 599,1561,1418 | 600,3747,3604 | 601,2431,2295 | 602,1749,1617 | 603,168,53 | 604,662,563 | 606,1173,1096 | 607,978,921 | 608,136,79 | 609,1973,1918 | 610,1964,1921 | 611,3630,3588 | 612,3585,3547 | 613,1531,1494 | 614,1396,1366 | 615,2327,2302 | 616,29,18 | 617,893,887

BATCH_RAW_INFO | 506,2605,1736 | 549,2386,1791 | 553,3977,3405 | 556,580,27 | 559,3174,2664 | 563,599,95 | 567,4058,3621 | 568,2188,1755 | 569,3388,2973 | 571,3948,3547 | 573,743,380 | 574,2553,2193 | 576,3859,3523 | 578,565,231 | 579,1032,713 | 581,377,82 | 582,4054,3782 | 583,940,668 | 584,271,19 | 585,3630,3381 | 586,1205,957 | 588,251,14 | 589,1024,787 | 591,3603,3389 | 595,3812,3625 | 596,4012,3834 | 597,849,671 | 599,1562,1418 | 600,3748,3604 | 601,2432,2295 | 602,1750,1617 | 603,169,53 | 604,663,563 | 606,1174,1096 | 607,979,921 | 608,137,79 | 609,1974,1918 | 610,1965,1921 | 611,3631,3588 | 612,3586,3547 | 613,1532,1494 | 614,1397,1366 | 615,2328,2302 | 616,30,18 | 617,894,887

BATCH_RAW_INFO | 506,2606,1736 | 549,2387,1791 | 553,3978,3405 | 556,581,27 | 559,3175,2664 | 563,600,95 | 567,4059,3621 | 568,2189,1755 | 569,3389,2973 | 571,3949,3547 | 573,744,380 | 574,2554,2193 | 576,3860,3523 | 578,566,231 | 579,1033,713 | 581,378,82 | 582,4055,3782 | 583,941,668 | 584,272,19 | 585,3631,3381 | 586,1206,957 | 588,252,14 | 589,1025,787 | 591,3604,3389 | 595,3813,3625 | 596,4013,3834 | 597,850,671 | 599,1563,1418 | 600,3749,3604 | 601,2433,2295 | 602,1751,1617 | 603,170,53 | 604,664,563 | 606,1175,1096 | 607,980,921 | 608,138,79 | 609,1975,1918 | 610,1966,1921 | 611,3632,3588 | 612,3587,3547 | 613,1533,1494 | 614,1398,1366 | 615,2329,2302 | 616,31,18 | 617,895,887

BATCH_RAW_INFO | 506,2607,1736 | 549,2388,1791 | 553,3979,3405 | 556,582,27 | 559,3176,2664 | 563,601,95 | 567,4060,3621 | 568,2190,1755 | 569,3390,2973 | 571,3950,3547 | 573,745,380 | 574,2555,2193 | 576,3861,3523 | 578,567,231 | 579,1034,713 | 581,379,82 | 582,4056,3782 | 583,942,668 | 584,273,19 | 585,3632,3381 | 586,1207,957 | 588,253,14 | 589,1026,787 | 591,3605,3389 | 595,3814,3625 | 596,4014,3834 | 597,851,671 | 599,1564,1418 | 600,3750,3604 | 601,2434,2295 | 602,1752,1617 | 603,171,53 | 604,665,563 | 606,1176,1096 | 607,981,921 | 608,139,79 | 609,1976,1918 | 610,1967,1921 | 611,3633,3588 | 612,3588,3547 | 613,1534,1494 | 614,1399,1366 | 615,2330,2302 | 616,32,18 | 617,896,887

BATCH_RAW_INFO | 506,2608,1736 | 549,2389,1791 | 553,3980,3405 | 556,583,27 | 559,3177,2664 | 563,602,95 | 567,4061,3621 | 568,2191,1755 | 569,3391,2973 | 571,3951,3547 | 573,746,380 | 574,2556,2193 | 576,3862,3523 | 578,568,231 | 579,1035,713 | 581,380,82 | 582,4057,3782 | 583,943,668 | 584,274,19 | 585,3633,3381 | 586,1208,957 | 588,254,14 | 589,1027,787 | 591,3606,3389 | 595,3815,3625 | 596,4015,3834 | 597,852,671 | 599,1565,1418 | 600,3751,3604 | 601,2435,2295 | 602,1753,1617 | 603,172,53 | 604,666,563 | 606,1177,1096 | 607,982,921 | 608,140,79 | 609,1977,1918 | 610,1968,1921 | 611,3634,3588 | 612,3589,3547 | 613,1535,1494 | 614,1400,1366 | 615,2331,2302 | 616,33,18 | 617,897,887

BATCH_RAW_INFO | 506,2609,1736 | 549,2390,1791 | 553,3981,3405 | 556,584,27 | 559,3178,2664 | 563,603,95 | 567,4062,3621 | 568,2192,1755 | 569,3392,2973 | 571,3952,3547 | 573,747,380 | 574,2557,2193 | 576,3863,3523 | 578,569,231 | 579,1036,713 | 581,381,82 | 582,4058,3782 | 583,944,668 | 584,275,19 | 585,3634,3381 | 586,1209,957 | 588,255,14 | 589,1028,787 | 591,3607,3389 | 595,3816,3625 | 596,4016,3834 | 597,853,671 | 599,1566,1418 | 600,3752,3604 | 601,2436,2295 | 602,1754,1617 | 603,173,53 | 604,667,563 | 606,1178,1096 | 607,983,921 | 608,141,79 | 609,1978,1918 | 610,1969,1921 | 611,3635,3588 | 612,3590,3547 | 613,1536,1494 | 614,1401,1366 | 615,2332,2302 | 616,34,18 | 617,898,887

BATCH_RAW_INFO | 506,2610,1736 | 549,2391,1791 | 553,3982,3405 | 556,585,27 | 559,3179,2664 | 563,604,95 | 567,4063,3621 | 568,2193,1755 | 569,3393,2973 | 571,3953,3547 | 573,748,380 | 574,2558,2193 | 576,3864,3523 | 578,570,231 | 579,1037,713 | 581,382,82 | 582,4059,3782 | 583,945,668 | 584,276,19 | 585,3635,3381 | 586,1210,957 | 588,256,14 | 589,1029,787 | 591,3608,3389 | 595,3817,3625 | 596,4017,3834 | 597,854,671 | 599,1567,1418 | 600,3753,3604 | 601,2437,2295 | 602,1755,1617 | 603,174,53 | 604,668,563 | 606,1179,1096 | 607,984,921 | 608,142,79 | 609,1979,1918 | 610,1970,1921 | 611,3636,3588 | 612,3591,3547 | 613,1537,1494 | 614,1402,1366 | 615,2333,2302 | 616,35,18 | 617,899,887

BATCH_RAW_INFO | 506,2611,1736 | 549,2392,1791 | 553,3983,3405 | 556,586,27 | 559,3180,2664 | 563,605,95 | 567,4064,3621 | 568,2194,1755 | 569,3394,2973 | 571,3954,3547 | 573,749,380 | 574,2559,2193 | 576,3865,3523 | 578,571,231 | 579,1038,713 | 581,383,82 | 582,4060,3782 | 583,946,668 | 584,277,19 | 585,3636,3381 | 586,1211,957 | 588,257,14 | 589,1030,787 | 591,3609,3389 | 595,3818,3625 | 596,4018,3834 | 597,855,671 | 599,1568,1418 | 600,3754,3604 | 601,2438,2295 | 602,1756,1617 | 603,175,53 | 604,669,563 | 606,1180,1096 | 607,985,921 | 608,143,79 | 609,1980,1918 | 610,1971,1921 | 611,3637,3588 | 612,3592,3547 | 613,1538,1494 | 614,1403,1366 | 615,2334,2302 | 616,36,18 | 617,900,887

BATCH_RAW_INFO | 506,2612,1736 | 549,2393,1791 | 553,3984,3405 | 556,587,27 | 559,3181,2664 | 563,606,95 | 567,4065,3621 | 568,2195,1755 | 569,3395,2973 | 571,3955,3547 | 573,750,380 | 574,2560,2193 | 576,3866,3523 | 578,572,231 | 579,1039,713 | 581,384,82 | 582,4061,3782 | 583,947,668 | 584,278,19 | 585,3637,3381 | 586,1212,957 | 588,258,14 | 589,1031,787 | 591,3610,3389 | 595,3819,3625 | 596,4019,3834 | 597,856,671 | 599,1569,1418 | 600,3755,3604 | 601,2439,2295 | 602,1757,1617 | 603,176,53 | 604,670,563 | 606,1181,1096 | 607,986,921 | 608,144,79 | 609,1981,1918 | 610,1972,1921 | 611,3638,3588 | 612,3593,3547 | 613,1539,1494 | 614,1404,1366 | 615,2335,2302 | 616,37,18 | 617,901,887

BATCH_RAW_INFO | 506,2613,1736 | 549,2394,1791 | 553,3985,3405 | 556,588,27 | 559,3182,2664 | 563,607,95 | 567,4066,3621 | 568,2196,1755 | 569,3396,2973 | 571,3956,3547 | 573,751,380 | 574,2561,2193 | 576,3867,3523 | 578,573,231 | 579,1040,713 | 581,385,82 | 582,4062,3782 | 583,948,668 | 584,279,19 | 585,3638,3381 | 586,1213,957 | 588,259,14 | 589,1032,787 | 591,3611,3389 | 595,3820,3625 | 596,4020,3834 | 597,857,671 | 599,1570,1418 | 600,3756,3604 | 601,2440,2295 | 602,1758,1617 | 603,177,53 | 604,671,563 | 606,1182,1096 | 607,987,921 | 608,145,79 | 609,1982,1918 | 610,1973,1921 | 611,3639,3588 | 612,3594,3547 | 613,1540,1494 | 614,1405,1366 | 615,2336,2302 | 616,38,18 | 617,902,887

BATCH_RAW_INFO | 506,2614,1736 | 549,2395,1791 | 553,3986,3405 | 556,589,27 | 559,3183,2664 | 563,608,95 | 567,4067,3621 | 568,2197,1755 | 569,3397,2973 | 571,3957,3547 | 573,752,380 | 574,2562,2193 | 576,3868,3523 | 578,574,231 | 579,1041,713 | 581,386,82 | 582,4063,3782 | 583,949,668 | 584,280,19 | 585,3639,3381 | 586,1214,957 | 588,260,14 | 589,1033,787 | 591,3612,3389 | 595,3821,3625 | 596,4021,3834 | 597,858,671 | 599,1571,1418 | 600,3757,3604 | 601,2441,2295 | 602,1759,1617 | 603,178,53 | 604,672,563 | 606,1183,1096 | 607,988,921 | 608,146,79 | 609,1983,1918 | 610,1974,1921 | 611,3640,3588 | 612,3595,3547 | 613,1541,1494 | 614,1406,1366 | 615,2337,2302 | 616,39,18 | 617,903,887

BATCH_RAW_INFO | 618,4008,4007

BATCH_RAW_INFO | 619,3928,3927

BATCH_RAW_INFO | 620,516,515

BATCH_RAW_INFO | 621,2421,2420

BATCH_RAW_INFO | 622,10,9

BATCH_RAW_INFO | 623,4094,4093

BATCH_RAW_INFO | 624,407,406

BATCH_RAW_INFO | 506,2615,1736 | 549,2396,1791 | 553,3987,3405 | 556,590,27 | 559,3184,2664 | 563,609,95 | 567,4068,3621 | 568,2198,1755 | 569,3398,2973 | 571,3958,3547 | 573,753,380 | 574,2563,2193 | 576,3869,3523 | 578,575,231 | 579,1042,713 | 581,387,82 | 582,4064,3782 | 583,950,668 | 584,281,19 | 585,3640,3381 | 586,1215,957 | 588,261,14 | 589,1034,787 | 591,3613,3389 | 595,3822,3625 | 596,4022,3834 | 597,859,671 | 599,1572,1418 | 600,3758,3604 | 601,2442,2295 | 602,1760,1617 | 603,179,53 | 604,673,563 | 606,1184,1096 | 607,989,921 | 608,147,79 | 609,1984,1918 | 610,1975,1921 | 611,3641,3588 | 612,3596,3547 | 613,1542,1494 | 614,1407,1366 | 615,2338,2302 | 616,40,18 | 617,904,887 | 618,4009,4007 | 619,3929,3927 | 620,517,515 | 621,2422,2420 | 622,11,9 | 623,4095,4093 | 624,408,406

BATCH_RAW_INFO | 506,2616,1736 | 549,2397,1791 | 553,3988,3405 | 556,591,27 | 559,3185,2664 | 563,610,95 | 567,4069,3621 | 568,2199,1755 | 569,3399,2973 | 571,3959,3547 | 573,754,380 | 574,2564,2193 | 576,3870,3523 | 578,576,231 | 579,1043,713 | 581,388,82 | 582,4065,3782 | 583,951,668 | 584,282,19 | 585,3641,3381 | 586,1216,957 | 588,262,14 | 589,1035,787 | 591,3614,3389 | 595,3823,3625 | 596,4023,3834 | 597,860,671 | 599,1573,1418 | 600,3759,3604 | 601,2443,2295 | 602,1761,1617 | 603,180,53 | 604,674,563 | 606,1185,1096 | 607,990,921 | 608,148,79 | 609,1985,1918 | 610,1976,1921 | 611,3642,3588 | 612,3597,3547 | 613,1543,1494 | 614,1408,1366 | 615,2339,2302 | 616,41,18 | 617,905,887 | 618,4010,4007 | 619,3930,3927 | 620,518,515 | 621,2423,2420 | 622,12,9 | 624,409,406

BATCH_RAW_INFO | 506,2617,1736 | 549,2398,1791 | 553,3989,3405 | 556,592,27 | 559,3186,2664 | 563,611,95 | 567,4070,3621 | 568,2200,1755 | 569,3400,2973 | 571,3960,3547 | 573,755,380 | 574,2565,2193 | 576,3871,3523 | 578,577,231 | 579,1044,713 | 581,389,82 | 582,4066,3782 | 583,952,668 | 584,283,19 | 585,3642,3381 | 586,1217,957 | 588,263,14 | 589,1036,787 | 591,3615,3389 | 595,3824,3625 | 596,4024,3834 | 597,861,671 | 599,1574,1418 | 600,3760,3604 | 601,2444,2295 | 602,1762,1617 | 603,181,53 | 604,675,563 | 606,1186,1096 | 607,991,921 | 608,149,79 | 609,1986,1918 | 610,1977,1921 | 611,3643,3588 | 612,3598,3547 | 613,1544,1494 | 614,1409,1366 | 615,2340,2302 | 616,42,18 | 617,906,887 | 618,4011,4007 | 619,3931,3927 | 620,519,515 | 621,2424,2420 | 622,13,9 | 624,410,406

BATCH_RAW_INFO | 506,2618,1736 | 549,2399,1791 | 553,3990,3405 | 556,593,27 | 559,3187,2664 | 563,612,95 | 567,4071,3621 | 568,2201,1755 | 569,3401,2973 | 571,3961,3547 | 573,756,380 | 574,2566,2193 | 576,3872,3523 | 578,578,231 | 579,1045,713 | 581,390,82 | 582,4067,3782 | 583,953,668 | 584,284,19 | 585,3643,3381 | 586,1218,957 | 588,264,14 | 589,1037,787 | 591,3616,3389 | 595,3825,3625 | 596,4025,3834 | 597,862,671 | 599,1575,1418 | 600,3761,3604 | 601,2445,2295 | 602,1763,1617 | 603,182,53 | 604,676,563 | 606,1187,1096 | 607,992,921 | 608,150,79 | 609,1987,1918 | 610,1978,1921 | 611,3644,3588 | 612,3599,3547 | 613,1545,1494 | 614,1410,1366 | 615,2341,2302 | 616,43,18 | 617,907,887 | 618,4012,4007 | 619,3932,3927 | 620,520,515 | 621,2425,2420 | 622,14,9 | 624,411,406

BATCH_RAW_INFO | 506,2619,1736 | 549,2400,1791 | 553,3991,3405 | 556,594,27 | 559,3188,2664 | 563,613,95 | 567,4072,3621 | 568,2202,1755 | 569,3402,2973 | 571,3962,3547 | 573,757,380 | 574,2567,2193 | 576,3873,3523 | 578,579,231 | 579,1046,713 | 581,391,82 | 582,4068,3782 | 583,954,668 | 584,285,19 | 585,3644,3381 | 586,1219,957 | 588,265,14 | 589,1038,787 | 591,3617,3389 | 595,3826,3625 | 596,4026,3834 | 597,863,671 | 599,1576,1418 | 600,3762,3604 | 601,2446,2295 | 602,1764,1617 | 603,183,53 | 604,677,563 | 606,1188,1096 | 607,993,921 | 608,151,79 | 609,1988,1918 | 610,1979,1921 | 611,3645,3588 | 612,3600,3547 | 613,1546,1494 | 614,1411,1366 | 615,2342,2302 | 616,44,18 | 617,908,887 | 618,4013,4007 | 619,3933,3927 | 620,521,515 | 621,2426,2420 | 622,15,9 | 624,412,406

BATCH_RAW_INFO | 506,2620,1736 | 549,2401,1791 | 553,3992,3405 | 556,595,27 | 559,3189,2664 | 563,614,95 | 567,4073,3621 | 568,2203,1755 | 569,3403,2973 | 571,3963,3547 | 573,758,380 | 574,2568,2193 | 576,3874,3523 | 578,580,231 | 579,1047,713 | 581,392,82 | 582,4069,3782 | 583,955,668 | 584,286,19 | 585,3645,3381 | 586,1220,957 | 588,266,14 | 589,1039,787 | 591,3618,3389 | 595,3827,3625 | 596,4027,3834 | 597,864,671 | 599,1577,1418 | 600,3763,3604 | 601,2447,2295 | 602,1765,1617 | 603,184,53 | 604,678,563 | 606,1189,1096 | 607,994,921 | 608,152,79 | 609,1989,1918 | 610,1980,1921 | 611,3646,3588 | 612,3601,3547 | 613,1547,1494 | 614,1412,1366 | 615,2343,2302 | 616,45,18 | 617,909,887 | 618,4014,4007 | 619,3934,3927 | 620,522,515 | 621,2427,2420 | 622,16,9 | 624,413,406

BATCH_RAW_INFO | 506,2621,1736 | 549,2402,1791 | 553,3993,3405 | 556,596,27 | 559,3190,2664 | 563,615,95 | 567,4074,3621 | 568,2204,1755 | 569,3404,2973 | 571,3964,3547 | 573,759,380 | 574,2569,2193 | 576,3875,3523 | 578,581,231 | 579,1048,713 | 581,393,82 | 582,4070,3782 | 583,956,668 | 584,287,19 | 585,3646,3381 | 586,1221,957 | 588,267,14 | 589,1040,787 | 591,3619,3389 | 595,3828,3625 | 596,4028,3834 | 597,865,671 | 599,1578,1418 | 600,3764,3604 | 601,2448,2295 | 602,1766,1617 | 603,185,53 | 604,679,563 | 606,1190,1096 | 607,995,921 | 608,153,79 | 609,1990,1918 | 610,1981,1921 | 611,3647,3588 | 612,3602,3547 | 613,1548,1494 | 614,1413,1366 | 615,2344,2302 | 616,46,18 | 617,910,887 | 618,4015,4007 | 619,3935,3927 | 620,523,515 | 621,2428,2420 | 622,17,9 | 624,414,406

BATCH_RAW_INFO | 506,2622,1736 | 549,2403,1791 | 553,3994,3405 | 556,597,27 | 559,3191,2664 | 563,616,95 | 567,4075,3621 | 568,2205,1755 | 569,3405,2973 | 571,3965,3547 | 573,760,380 | 574,2570,2193 | 576,3876,3523 | 578,582,231 | 579,1049,713 | 581,394,82 | 582,4071,3782 | 583,957,668 | 584,288,19 | 585,3647,3381 | 586,1222,957 | 588,268,14 | 589,1041,787 | 591,3620,3389 | 595,3829,3625 | 596,4029,3834 | 597,866,671 | 599,1579,1418 | 600,3765,3604 | 601,2449,2295 | 602,1767,1617 | 603,186,53 | 604,680,563 | 606,1191,1096 | 607,996,921 | 608,154,79 | 609,1991,1918 | 610,1982,1921 | 611,3648,3588 | 612,3603,3547 | 613,1549,1494 | 614,1414,1366 | 615,2345,2302 | 616,47,18 | 617,911,887 | 618,4016,4007 | 619,3936,3927 | 620,524,515 | 621,2429,2420 | 622,18,9 | 624,415,406

BATCH_RAW_INFO | 625,3265,3264

BATCH_RAW_INFO | 626,30,29

BATCH_RAW_INFO | 627,505,504

BATCH_RAW_INFO | 506,2623,1736 | 549,2404,1791 | 553,3995,3405 | 556,598,27 | 559,3192,2664 | 563,617,95 | 567,4076,3621 | 568,2206,1755 | 569,3406,2973 | 571,3966,3547 | 573,761,380 | 574,2571,2193 | 576,3877,3523 | 578,583,231 | 579,1050,713 | 581,395,82 | 582,4072,3782 | 583,958,668 | 584,289,19 | 585,3648,3381 | 586,1223,957 | 588,269,14 | 589,1042,787 | 591,3621,3389 | 595,3830,3625 | 596,4030,3834 | 597,867,671 | 599,1580,1418 | 600,3766,3604 | 601,2450,2295 | 602,1768,1617 | 603,187,53 | 604,681,563 | 606,1192,1096 | 607,997,921 | 608,155,79 | 609,1992,1918 | 610,1983,1921 | 611,3649,3588 | 612,3604,3547 | 613,1550,1494 | 614,1415,1366 | 615,2346,2302 | 616,48,18 | 617,912,887 | 618,4017,4007 | 619,3937,3927 | 620,525,515 | 621,2430,2420 | 622,19,9 | 624,416,406 | 625,3266,3264 | 626,31,29 | 627,506,504

BATCH_RAW_INFO | 506,2624,1736 | 549,2405,1791 | 553,3996,3405 | 556,599,27 | 559,3193,2664 | 563,618,95 | 567,4077,3621 | 568,2207,1755 | 569,3407,2973 | 571,3967,3547 | 573,762,380 | 574,2572,2193 | 576,3878,3523 | 578,584,231 | 579,1051,713 | 581,396,82 | 582,4073,3782 | 583,959,668 | 584,290,19 | 585,3649,3381 | 586,1224,957 | 588,270,14 | 589,1043,787 | 591,3622,3389 | 595,3831,3625 | 596,4031,3834 | 597,868,671 | 599,1581,1418 | 600,3767,3604 | 601,2451,2295 | 602,1769,1617 | 603,188,53 | 604,682,563 | 606,1193,1096 | 607,998,921 | 608,156,79 | 609,1993,1918 | 610,1984,1921 | 611,3650,3588 | 612,3605,3547 | 613,1551,1494 | 614,1416,1366 | 615,2347,2302 | 616,49,18 | 617,913,887 | 618,4018,4007 | 619,3938,3927 | 620,526,515 | 621,2431,2420 | 622,20,9 | 624,417,406 | 625,3267,3264 | 626,32,29 | 627,507,504

BATCH_RAW_INFO | 506,2625,1736 | 549,2406,1791 | 553,3997,3405 | 556,600,27 | 559,3194,2664 | 563,619,95 | 567,4078,3621 | 568,2208,1755 | 569,3408,2973 | 571,3968,3547 | 573,763,380 | 574,2573,2193 | 576,3879,3523 | 578,585,231 | 579,1052,713 | 581,397,82 | 582,4074,3782 | 583,960,668 | 584,291,19 | 585,3650,3381 | 586,1225,957 | 588,271,14 | 589,1044,787 | 591,3623,3389 | 595,3832,3625 | 596,4032,3834 | 597,869,671 | 599,1582,1418 | 600,3768,3604 | 601,2452,2295 | 602,1770,1617 | 603,189,53 | 604,683,563 | 606,1194,1096 | 607,999,921 | 608,157,79 | 609,1994,1918 | 610,1985,1921 | 611,3651,3588 | 612,3606,3547 | 613,1552,1494 | 614,1417,1366 | 615,2348,2302 | 616,50,18 | 617,914,887 | 618,4019,4007 | 619,3939,3927 | 620,527,515 | 621,2432,2420 | 622,21,9 | 624,418,406 | 625,3268,3264 | 626,33,29 | 627,508,504

BATCH_RAW_INFO | 506,2626,1736 | 549,2407,1791 | 553,3998,3405 | 556,601,27 | 559,3195,2664 | 563,620,95 | 567,4079,3621 | 568,2209,1755 | 569,3409,2973 | 571,3969,3547 | 573,764,380 | 574,2574,2193 | 576,3880,3523 | 578,586,231 | 579,1053,713 | 581,398,82 | 582,4075,3782 | 583,961,668 | 584,292,19 | 585,3651,3381 | 586,1226,957 | 588,272,14 | 589,1045,787 | 591,3624,3389 | 595,3833,3625 | 596,4033,3834 | 597,870,671 | 599,1583,1418 | 600,3769,3604 | 601,2453,2295 | 602,1771,1617 | 603,190,53 | 604,684,563 | 606,1195,1096 | 607,1000,921 | 608,158,79 | 609,1995,1918 | 610,1986,1921 | 611,3652,3588 | 612,3607,3547 | 613,1553,1494 | 614,1418,1366 | 615,2349,2302 | 616,51,18 | 617,915,887 | 618,4020,4007 | 619,3940,3927 | 620,528,515 | 621,2433,2420 | 622,22,9 | 624,419,406 | 625,3269,3264 | 626,34,29 | 627,509,504

BATCH_RAW_INFO | 506,2627,1736 | 549,2408,1791 | 553,3999,3405 | 556,602,27 | 559,3196,2664 | 563,621,95 | 567,4080,3621 | 568,2210,1755 | 569,3410,2973 | 571,3970,3547 | 573,765,380 | 574,2575,2193 | 576,3881,3523 | 578,587,231 | 579,1054,713 | 581,399,82 | 582,4076,3782 | 583,962,668 | 584,293,19 | 585,3652,3381 | 586,1227,957 | 588,273,14 | 589,1046,787 | 591,3625,3389 | 595,3834,3625 | 596,4034,3834 | 597,871,671 | 599,1584,1418 | 600,3770,3604 | 601,2454,2295 | 602,1772,1617 | 603,191,53 | 604,685,563 | 606,1196,1096 | 607,1001,921 | 608,159,79 | 609,1996,1918 | 610,1987,1921 | 611,3653,3588 | 612,3608,3547 | 613,1554,1494 | 614,1419,1366 | 615,2350,2302 | 616,52,18 | 617,916,887 | 618,4021,4007 | 619,3941,3927 | 620,529,515 | 621,2434,2420 | 622,23,9 | 624,420,406 | 625,3270,3264 | 626,35,29 | 627,510,504

BATCH_RAW_INFO | 628,642,641

BATCH_RAW_INFO | 506,2628,1736 | 549,2409,1791 | 553,4000,3405 | 556,603,27 | 559,3197,2664 | 563,622,95 | 567,4081,3621 | 568,2211,1755 | 569,3411,2973 | 571,3971,3547 | 573,766,380 | 574,2576,2193 | 576,3882,3523 | 578,588,231 | 579,1055,713 | 581,400,82 | 582,4077,3782 | 583,963,668 | 584,294,19 | 585,3653,3381 | 586,1228,957 | 588,274,14 | 589,1047,787 | 591,3626,3389 | 595,3835,3625 | 596,4035,3834 | 597,872,671 | 599,1585,1418 | 600,3771,3604 | 601,2455,2295 | 602,1773,1617 | 603,192,53 | 604,686,563 | 606,1197,1096 | 607,1002,921 | 608,160,79 | 609,1997,1918 | 610,1988,1921 | 611,3654,3588 | 612,3609,3547 | 613,1555,1494 | 614,1420,1366 | 615,2351,2302 | 616,53,18 | 617,917,887 | 618,4022,4007 | 619,3942,3927 | 620,530,515 | 621,2435,2420 | 622,24,9 | 624,421,406 | 625,3271,3264 | 626,36,29 | 627,511,504 | 628,643,641

BATCH_RAW_INFO | 506,2629,1736 | 549,2410,1791 | 553,4001,3405 | 556,604,27 | 559,3198,2664 | 563,623,95 | 567,4082,3621 | 568,2212,1755 | 569,3412,2973 | 571,3972,3547 | 573,767,380 | 574,2577,2193 | 576,3883,3523 | 578,589,231 | 579,1056,713 | 581,401,82 | 582,4078,3782 | 583,964,668 | 584,295,19 | 585,3654,3381 | 586,1229,957 | 588,275,14 | 589,1048,787 | 591,3627,3389 | 595,3836,3625 | 596,4036,3834 | 597,873,671 | 599,1586,1418 | 600,3772,3604 | 601,2456,2295 | 602,1774,1617 | 603,193,53 | 604,687,563 | 606,1198,1096 | 607,1003,921 | 608,161,79 | 609,1998,1918 | 610,1989,1921 | 611,3655,3588 | 612,3610,3547 | 613,1556,1494 | 614,1421,1366 | 615,2352,2302 | 616,54,18 | 617,918,887 | 618,4023,4007 | 619,3943,3927 | 620,531,515 | 621,2436,2420 | 622,25,9 | 624,422,406 | 625,3272,3264 | 626,37,29 | 627,512,504 | 628,644,641

BATCH_RAW_INFO | 506,2630,1736 | 549,2411,1791 | 553,4002,3405 | 556,605,27 | 559,3199,2664 | 563,624,95 | 567,4083,3621 | 568,2213,1755 | 569,3413,2973 | 571,3973,3547 | 573,768,380 | 574,2578,2193 | 576,3884,3523 | 578,590,231 | 579,1057,713 | 581,402,82 | 582,4079,3782 | 583,965,668 | 584,296,19 | 585,3655,3381 | 586,1230,957 | 588,276,14 | 589,1049,787 | 591,3628,3389 | 595,3837,3625 | 596,4037,3834 | 597,874,671 | 599,1587,1418 | 600,3773,3604 | 601,2457,2295 | 602,1775,1617 | 603,194,53 | 604,688,563 | 606,1199,1096 | 607,1004,921 | 608,162,79 | 609,1999,1918 | 610,1990,1921 | 611,3656,3588 | 612,3611,3547 | 613,1557,1494 | 614,1422,1366 | 615,2353,2302 | 616,55,18 | 617,919,887 | 618,4024,4007 | 619,3944,3927 | 620,532,515 | 621,2437,2420 | 622,26,9 | 624,423,406 | 625,3273,3264 | 626,38,29 | 627,513,504 | 628,645,641

BATCH_RAW_INFO | 506,2631,1736 | 549,2412,1791 | 553,4003,3405 | 556,606,27 | 559,3200,2664 | 563,625,95 | 567,4084,3621 | 568,2214,1755 | 569,3414,2973 | 571,3974,3547 | 573,769,380 | 574,2579,2193 | 576,3885,3523 | 578,591,231 | 579,1058,713 | 581,403,82 | 582,4080,3782 | 583,966,668 | 584,297,19 | 585,3656,3381 | 586,1231,957 | 588,277,14 | 589,1050,787 | 591,3629,3389 | 595,3838,3625 | 596,4038,3834 | 597,875,671 | 600,3774,3604 | 601,2458,2295 | 602,1776,1617 | 603,195,53 | 604,689,563 | 606,1200,1096 | 607,1005,921 | 608,163,79 | 609,2000,1918 | 610,1991,1921 | 611,3657,3588 | 612,3612,3547 | 613,1558,1494 | 614,1423,1366 | 615,2354,2302 | 616,56,18 | 617,920,887 | 618,4025,4007 | 619,3945,3927 | 620,533,515 | 621,2438,2420 | 622,27,9 | 624,424,406 | 625,3274,3264 | 626,39,29 | 627,514,504 | 628,646,641

BATCH_RAW_INFO | 506,2632,1736 | 549,2413,1791 | 553,4004,3405 | 556,607,27 | 559,3201,2664 | 563,626,95 | 567,4085,3621 | 568,2215,1755 | 569,3415,2973 | 571,3975,3547 | 573,770,380 | 574,2580,2193 | 576,3886,3523 | 578,592,231 | 579,1059,713 | 581,404,82 | 582,4081,3782 | 583,967,668 | 584,298,19 | 585,3657,3381 | 586,1232,957 | 588,278,14 | 589,1051,787 | 591,3630,3389 | 595,3839,3625 | 596,4039,3834 | 597,876,671 | 600,3775,3604 | 601,2459,2295 | 602,1777,1617 | 603,196,53 | 604,690,563 | 606,1201,1096 | 607,1006,921 | 608,164,79 | 609,2001,1918 | 610,1992,1921 | 611,3658,3588 | 612,3613,3547 | 613,1559,1494 | 614,1424,1366 | 615,2355,2302 | 616,57,18 | 617,921,887 | 618,4026,4007 | 619,3946,3927 | 620,534,515 | 621,2439,2420 | 622,28,9 | 624,425,406 | 625,3275,3264 | 626,40,29 | 627,515,504 | 628,647,641

BATCH_RAW_INFO | 506,2633,1736 | 549,2414,1791 | 553,4005,3405 | 556,608,27 | 559,3202,2664 | 563,627,95 | 567,4086,3621 | 568,2216,1755 | 569,3416,2973 | 571,3976,3547 | 573,771,380 | 574,2581,2193 | 576,3887,3523 | 578,593,231 | 579,1060,713 | 581,405,82 | 582,4082,3782 | 583,968,668 | 584,299,19 | 585,3658,3381 | 586,1233,957 | 588,279,14 | 589,1052,787 | 591,3631,3389 | 595,3840,3625 | 596,4040,3834 | 597,877,671 | 600,3776,3604 | 601,2460,2295 | 602,1778,1617 | 603,197,53 | 604,691,563 | 606,1202,1096 | 607,1007,921 | 608,165,79 | 609,2002,1918 | 610,1993,1921 | 611,3659,3588 | 612,3614,3547 | 613,1560,1494 | 614,1425,1366 | 615,2356,2302 | 616,58,18 | 617,922,887 | 618,4027,4007 | 619,3947,3927 | 620,535,515 | 621,2440,2420 | 622,29,9 | 624,426,406 | 625,3276,3264 | 626,41,29 | 627,516,504 | 628,648,641

BATCH_RAW_INFO | 506,2634,1736 | 549,2415,1791 | 553,4006,3405 | 556,609,27 | 559,3203,2664 | 563,628,95 | 567,4087,3621 | 568,2217,1755 | 569,3417,2973 | 571,3977,3547 | 573,772,380 | 574,2582,2193 | 576,3888,3523 | 578,594,231 | 579,1061,713 | 581,406,82 | 582,4083,3782 | 583,969,668 | 584,300,19 | 585,3659,3381 | 586,1234,957 | 588,280,14 | 589,1053,787 | 591,3632,3389 | 595,3841,3625 | 596,4041,3834 | 597,878,671 | 600,3777,3604 | 601,2461,2295 | 602,1779,1617 | 603,198,53 | 604,692,563 | 606,1203,1096 | 607,1008,921 | 608,166,79 | 609,2003,1918 | 610,1994,1921 | 611,3660,3588 | 612,3615,3547 | 613,1561,1494 | 614,1426,1366 | 615,2357,2302 | 616,59,18 | 617,923,887 | 618,4028,4007 | 619,3948,3927 | 620,536,515 | 621,2441,2420 | 622,30,9 | 624,427,406 | 625,3277,3264 | 626,42,29 | 627,517,504 | 628,649,641

BATCH_RAW_INFO | 506,2635,1736 | 549,2416,1791 | 553,4007,3405 | 556,610,27 | 559,3204,2664 | 563,629,95 | 567,4088,3621 | 568,2218,1755 | 569,3418,2973 | 571,3978,3547 | 573,773,380 | 574,2583,2193 | 576,3889,3523 | 578,595,231 | 579,1062,713 | 581,407,82 | 582,4084,3782 | 583,970,668 | 584,301,19 | 585,3660,3381 | 586,1235,957 | 588,281,14 | 589,1054,787 | 591,3633,3389 | 595,3842,3625 | 596,4042,3834 | 597,879,671 | 600,3778,3604 | 601,2462,2295 | 602,1780,1617 | 603,199,53 | 604,693,563 | 606,1204,1096 | 607,1009,921 | 608,167,79 | 609,2004,1918 | 610,1995,1921 | 611,3661,3588 | 612,3616,3547 | 613,1562,1494 | 614,1427,1366 | 615,2358,2302 | 616,60,18 | 617,924,887 | 618,4029,4007 | 619,3949,3927 | 620,537,515 | 621,2442,2420 | 622,31,9 | 624,428,406 | 625,3278,3264 | 626,43,29 | 627,518,504 | 628,650,641

BATCH_RAW_INFO | 506,2636,1736 | 549,2417,1791 | 553,4008,3405 | 556,611,27 | 559,3205,2664 | 563,630,95 | 567,4089,3621 | 568,2219,1755 | 569,3419,2973 | 571,3979,3547 | 573,774,380 | 574,2584,2193 | 576,3890,3523 | 578,596,231 | 579,1063,713 | 581,408,82 | 582,4085,3782 | 583,971,668 | 584,302,19 | 585,3661,3381 | 586,1236,957 | 588,282,14 | 589,1055,787 | 591,3634,3389 | 595,3843,3625 | 596,4043,3834 | 597,880,671 | 600,3779,3604 | 601,2463,2295 | 602,1781,1617 | 603,200,53 | 604,694,563 | 606,1205,1096 | 607,1010,921 | 608,168,79 | 609,2005,1918 | 610,1996,1921 | 611,3662,3588 | 612,3617,3547 | 613,1563,1494 | 614,1428,1366 | 615,2359,2302 | 616,61,18 | 617,925,887 | 618,4030,4007 | 619,3950,3927 | 620,538,515 | 621,2443,2420 | 622,32,9 | 624,429,406 | 625,3279,3264 | 626,44,29 | 627,519,504 | 628,651,641

BATCH_RAW_INFO | 506,2637,1736 | 549,2418,1791 | 553,4009,3405 | 556,612,27 | 559,3206,2664 | 563,631,95 | 567,4090,3621 | 568,2220,1755 | 569,3420,2973 | 571,3980,3547 | 573,775,380 | 574,2585,2193 | 576,3891,3523 | 578,597,231 | 579,1064,713 | 581,409,82 | 582,4086,3782 | 583,972,668 | 584,303,19 | 585,3662,3381 | 586,1237,957 | 588,283,14 | 589,1056,787 | 591,3635,3389 | 595,3844,3625 | 596,4044,3834 | 597,881,671 | 600,3780,3604 | 601,2464,2295 | 602,1782,1617 | 603,201,53 | 604,695,563 | 606,1206,1096 | 607,1011,921 | 608,169,79 | 609,2006,1918 | 610,1997,1921 | 611,3663,3588 | 612,3618,3547 | 613,1564,1494 | 614,1429,1366 | 615,2360,2302 | 616,62,18 | 617,926,887 | 618,4031,4007 | 619,3951,3927 | 620,539,515 | 621,2444,2420 | 622,33,9 | 624,430,406 | 625,3280,3264 | 626,45,29 | 627,520,504 | 628,652,641

BATCH_RAW_INFO | 506,2638,1736 | 549,2419,1791 | 553,4010,3405 | 556,613,27 | 559,3207,2664 | 563,632,95 | 567,4091,3621 | 568,2221,1755 | 569,3421,2973 | 571,3981,3547 | 573,776,380 | 574,2586,2193 | 576,3892,3523 | 578,598,231 | 579,1065,713 | 581,410,82 | 582,4087,3782 | 583,973,668 | 584,304,19 | 585,3663,3381 | 586,1238,957 | 588,284,14 | 589,1057,787 | 591,3636,3389 | 595,3845,3625 | 596,4045,3834 | 597,882,671 | 600,3781,3604 | 601,2465,2295 | 602,1783,1617 | 603,202,53 | 604,696,563 | 606,1207,1096 | 607,1012,921 | 608,170,79 | 609,2007,1918 | 610,1998,1921 | 611,3664,3588 | 612,3619,3547 | 613,1565,1494 | 614,1430,1366 | 615,2361,2302 | 616,63,18 | 617,927,887 | 618,4032,4007 | 619,3952,3927 | 620,540,515 | 621,2445,2420 | 622,34,9 | 624,431,406 | 625,3281,3264 | 626,46,29 | 627,521,504 | 628,653,641

BATCH_RAW_INFO | 506,2639,1736 | 549,2420,1791 | 553,4011,3405 | 556,614,27 | 559,3208,2664 | 563,633,95 | 567,4092,3621 | 568,2222,1755 | 569,3422,2973 | 571,3982,3547 | 573,777,380 | 574,2587,2193 | 576,3893,3523 | 578,599,231 | 579,1066,713 | 581,411,82 | 582,4088,3782 | 583,974,668 | 584,305,19 | 585,3664,3381 | 586,1239,957 | 588,285,14 | 589,1058,787 | 591,3637,3389 | 595,3846,3625 | 596,4046,3834 | 597,883,671 | 600,3782,3604 | 601,2466,2295 | 602,1784,1617 | 603,203,53 | 604,697,563 | 606,1208,1096 | 607,1013,921 | 608,171,79 | 609,2008,1918 | 610,1999,1921 | 611,3665,3588 | 612,3620,3547 | 613,1566,1494 | 614,1431,1366 | 615,2362,2302 | 616,64,18 | 617,928,887 | 618,4033,4007 | 619,3953,3927 | 620,541,515 | 621,2446,2420 | 622,35,9 | 624,432,406 | 625,3282,3264 | 626,47,29 | 627,522,504 | 628,654,641

BATCH_RAW_INFO | 506,2640,1736 | 549,2421,1791 | 553,4012,3405 | 556,615,27 | 559,3209,2664 | 567,4093,3621 | 568,2223,1755 | 569,3423,2973 | 571,3983,3547 | 573,778,380 | 574,2588,2193 | 576,3894,3523 | 578,600,231 | 579,1067,713 | 581,412,82 | 582,4089,3782 | 583,975,668 | 584,306,19 | 585,3665,3381 | 586,1240,957 | 588,286,14 | 589,1059,787 | 591,3638,3389 | 595,3847,3625 | 596,4047,3834 | 597,884,671 | 600,3783,3604 | 601,2467,2295 | 602,1785,1617 | 603,204,53 | 604,698,563 | 606,1209,1096 | 607,1014,921 | 608,172,79 | 609,2009,1918 | 610,2000,1921 | 611,3666,3588 | 612,3621,3547 | 613,1567,1494 | 614,1432,1366 | 615,2363,2302 | 616,65,18 | 617,929,887 | 618,4034,4007 | 619,3954,3927 | 620,542,515 | 621,2447,2420 | 622,36,9 | 624,433,406 | 625,3283,3264 | 626,48,29 | 627,523,504 | 628,655,641

BATCH_RAW_INFO | 506,2641,1736 | 549,2422,1791 | 553,4013,3405 | 556,616,27 | 559,3210,2664 | 567,4094,3621 | 568,2224,1755 | 569,3424,2973 | 571,3984,3547 | 573,779,380 | 574,2589,2193 | 576,3895,3523 | 578,601,231 | 579,1068,713 | 581,413,82 | 582,4090,3782 | 583,976,668 | 584,307,19 | 585,3666,3381 | 586,1241,957 | 588,287,14 | 589,1060,787 | 591,3639,3389 | 595,3848,3625 | 596,4048,3834 | 597,885,671 | 600,3784,3604 | 601,2468,2295 | 602,1786,1617 | 603,205,53 | 604,699,563 | 606,1210,1096 | 607,1015,921 | 608,173,79 | 609,2010,1918 | 610,2001,1921 | 611,3667,3588 | 612,3622,3547 | 613,1568,1494 | 614,1433,1366 | 615,2364,2302 | 616,66,18 | 617,930,887 | 618,4035,4007 | 619,3955,3927 | 620,543,515 | 621,2448,2420 | 622,37,9 | 624,434,406 | 625,3284,3264 | 626,49,29 | 627,524,504 | 628,656,641

BATCH_RAW_INFO | 506,2642,1736 | 549,2423,1791 | 553,4014,3405 | 556,617,27 | 559,3211,2664 | 567,4095,3621 | 568,2225,1755 | 569,3425,2973 | 571,3985,3547 | 573,780,380 | 574,2590,2193 | 576,3896,3523 | 578,602,231 | 579,1069,713 | 581,414,82 | 582,4091,3782 | 583,977,668 | 584,308,19 | 585,3667,3381 | 586,1242,957 | 588,288,14 | 589,1061,787 | 591,3640,3389 | 595,3849,3625 | 596,4049,3834 | 597,886,671 | 600,3785,3604 | 601,2469,2295 | 602,1787,1617 | 603,206,53 | 604,700,563 | 606,1211,1096 | 607,1016,921 | 608,174,79 | 609,2011,1918 | 610,2002,1921 | 611,3668,3588 | 612,3623,3547 | 613,1569,1494 | 614,1434,1366 | 615,2365,2302 | 616,67,18 | 617,931,887 | 618,4036,4007 | 619,3956,3927 | 620,544,515 | 621,2449,2420 | 622,38,9 | 624,435,406 | 625,3285,3264 | 626,50,29 | 627,525,504 | 628,657,641

BATCH_RAW_INFO | 629,3807,3806

BATCH_RAW_INFO | 506,2643,1736 | 549,2424,1791 | 553,4015,3405 | 556,618,27 | 559,3212,2664 | 568,2226,1755 | 569,3426,2973 | 571,3986,3547 | 573,781,380 | 574,2591,2193 | 576,3897,3523 | 578,603,231 | 579,1070,713 | 581,415,82 | 582,4092,3782 | 583,978,668 | 584,309,19 | 585,3668,3381 | 586,1243,957 | 588,289,14 | 589,1062,787 | 591,3641,3389 | 595,3850,3625 | 596,4050,3834 | 597,887,671 | 600,3786,3604 | 601,2470,2295 | 602,1788,1617 | 603,207,53 | 604,701,563 | 606,1212,1096 | 607,1017,921 | 608,175,79 | 609,2012,1918 | 610,2003,1921 | 611,3669,3588 | 612,3624,3547 | 613,1570,1494 | 614,1435,1366 | 615,2366,2302 | 616,68,18 | 617,932,887 | 618,4037,4007 | 619,3957,3927 | 620,545,515 | 621,2450,2420 | 622,39,9 | 624,436,406 | 625,3286,3264 | 626,51,29 | 627,526,504 | 628,658,641 | 629,3808,3806

BATCH_RAW_INFO | 506,2644,1736 | 549,2425,1791 | 553,4016,3405 | 556,619,27 | 559,3213,2664 | 568,2227,1755 | 569,3427,2973 | 571,3987,3547 | 573,782,380 | 574,2592,2193 | 576,3898,3523 | 578,604,231 | 579,1071,713 | 581,416,82 | 582,4093,3782 | 583,979,668 | 584,310,19 | 585,3669,3381 | 586,1244,957 | 588,290,14 | 589,1063,787 | 591,3642,3389 | 595,3851,3625 | 596,4051,3834 | 597,888,671 | 600,3787,3604 | 601,2471,2295 | 602,1789,1617 | 603,208,53 | 604,702,563 | 606,1213,1096 | 607,1018,921 | 608,176,79 | 609,2013,1918 | 610,2004,1921 | 611,3670,3588 | 612,3625,3547 | 613,1571,1494 | 614,1436,1366 | 615,2367,2302 | 616,69,18 | 617,933,887 | 618,4038,4007 | 619,3958,3927 | 620,546,515 | 621,2451,2420 | 622,40,9 | 624,437,406 | 625,3287,3264 | 626,52,29 | 627,527,504 | 628,659,641 | 629,3809,3806

BATCH_RAW_INFO | 506,2645,1736 | 549,2426,1791 | 553,4017,3405 | 556,620,27 | 559,3214,2664 | 568,2228,1755 | 569,3428,2973 | 571,3988,3547 | 573,783,380 | 574,2593,2193 | 576,3899,3523 | 578,605,231 | 579,1072,713 | 581,417,82 | 582,4094,3782 | 583,980,668 | 584,311,19 | 585,3670,3381 | 586,1245,957 | 588,291,14 | 589,1064,787 | 591,3643,3389 | 595,3852,3625 | 596,4052,3834 | 597,889,671 | 600,3788,3604 | 601,2472,2295 | 602,1790,1617 | 603,209,53 | 604,703,563 | 606,1214,1096 | 607,1019,921 | 608,177,79 | 609,2014,1918 | 610,2005,1921 | 611,3671,3588 | 612,3626,3547 | 613,1572,1494 | 614,1437,1366 | 615,2368,2302 | 616,70,18 | 617,934,887 | 618,4039,4007 | 619,3959,3927 | 620,547,515 | 621,2452,2420 | 622,41,9 | 624,438,406 | 625,3288,3264 | 626,53,29 | 627,528,504 | 628,660,641 | 629,3810,3806

BATCH_RAW_INFO | 506,2646,1736 | 549,2427,1791 | 553,4018,3405 | 556,621,27 | 559,3215,2664 | 568,2229,1755 | 569,3429,2973 | 571,3989,3547 | 573,784,380 | 574,2594,2193 | 576,3900,3523 | 578,606,231 | 579,1073,713 | 581,418,82 | 582,4095,3782 | 583,981,668 | 584,312,19 | 585,3671,3381 | 586,1246,957 | 588,292,14 | 589,1065,787 | 591,3644,3389 | 595,3853,3625 | 596,4053,3834 | 597,890,671 | 600,3789,3604 | 601,2473,2295 | 602,1791,1617 | 603,210,53 | 604,704,563 | 606,1215,1096 | 607,1020,921 | 608,178,79 | 609,2015,1918 | 610,2006,1921 | 611,3672,3588 | 612,3627,3547 | 613,1573,1494 | 614,1438,1366 | 615,2369,2302 | 616,71,18 | 617,935,887 | 618,4040,4007 | 619,3960,3927 | 620,548,515 | 621,2453,2420 | 622,42,9 | 624,439,406 | 625,3289,3264 | 626,54,29 | 627,529,504 | 628,661,641 | 629,3811,3806

BATCH_RAW_INFO | 506,2647,1736 | 549,2428,1791 | 553,4019,3405 | 556,622,27 | 559,3216,2664 | 568,2230,1755 | 569,3430,2973 | 571,3990,3547 | 573,785,380 | 574,2595,2193 | 576,3901,3523 | 578,607,231 | 579,1074,713 | 581,419,82 | 583,982,668 | 584,313,19 | 585,3672,3381 | 586,1247,957 | 588,293,14 | 589,1066,787 | 591,3645,3389 | 595,3854,3625 | 596,4054,3834 | 597,891,671 | 600,3790,3604 | 601,2474,2295 | 602,1792,1617 | 603,211,53 | 604,705,563 | 606,1216,1096 | 607,1021,921 | 608,179,79 | 609,2016,1918 | 610,2007,1921 | 611,3673,3588 | 612,3628,3547 | 613,1574,1494 | 614,1439,1366 | 615,2370,2302 | 616,72,18 | 617,936,887 | 618,4041,4007 | 619,3961,3927 | 620,549,515 | 621,2454,2420 | 622,43,9 | 624,440,406 | 625,3290,3264 | 626,55,29 | 627,530,504 | 628,662,641 | 629,3812,3806

BATCH_RAW_INFO | 506,2648,1736 | 549,2429,1791 | 553,4020,3405 | 556,623,27 | 559,3217,2664 | 568,2231,1755 | 569,3431,2973 | 571,3991,3547 | 573,786,380 | 574,2596,2193 | 576,3902,3523 | 578,608,231 | 579,1075,713 | 581,420,82 | 583,983,668 | 584,314,19 | 585,3673,3381 | 586,1248,957 | 588,294,14 | 589,1067,787 | 591,3646,3389 | 595,3855,3625 | 596,4055,3834 | 597,892,671 | 600,3791,3604 | 601,2475,2295 | 602,1793,1617 | 603,212,53 | 604,706,563 | 607,1022,921 | 608,180,79 | 609,2017,1918 | 610,2008,1921 | 611,3674,3588 | 612,3629,3547 | 613,1575,1494 | 614,1440,1366 | 615,2371,2302 | 616,73,18 | 617,937,887 | 618,4042,4007 | 619,3962,3927 | 620,550,515 | 621,2455,2420 | 622,44,9 | 624,441,406 | 625,3291,3264 | 626,56,29 | 627,531,504 | 628,663,641 | 629,3813,3806

BATCH_RAW_INFO | 506,2649,1736 | 549,2430,1791 | 553,4021,3405 | 556,624,27 | 559,3218,2664 | 568,2232,1755 | 569,3432,2973 | 571,3992,3547 | 573,787,380 | 574,2597,2193 | 576,3903,3523 | 578,609,231 | 579,1076,713 | 581,421,82 | 583,984,668 | 584,315,19 | 585,3674,3381 | 586,1249,957 | 588,295,14 | 589,1068,787 | 591,3647,3389 | 595,3856,3625 | 596,4056,3834 | 597,893,671 | 600,3792,3604 | 601,2476,2295 | 602,1794,1617 | 603,213,53 | 604,707,563 | 607,1023,921 | 608,181,79 | 609,2018,1918 | 610,2009,1921 | 611,3675,3588 | 612,3630,3547 | 613,1576,1494 | 614,1441,1366 | 615,2372,2302 | 616,74,18 | 617,938,887 | 618,4043,4007 | 619,3963,3927 | 620,551,515 | 621,2456,2420 | 622,45,9 | 624,442,406 | 625,3292,3264 | 626,57,29 | 627,532,504 | 628,664,641 | 629,3814,3806

BATCH_RAW_INFO | 506,2650,1736 | 549,2431,1791 | 553,4022,3405 | 556,625,27 | 559,3219,2664 | 568,2233,1755 | 569,3433,2973 | 571,3993,3547 | 573,788,380 | 574,2598,2193 | 576,3904,3523 | 578,610,231 | 579,1077,713 | 581,422,82 | 583,985,668 | 584,316,19 | 585,3675,3381 | 586,1250,957 | 588,296,14 | 589,1069,787 | 591,3648,3389 | 595,3857,3625 | 596,4057,3834 | 597,894,671 | 600,3793,3604 | 601,2477,2295 | 602,1795,1617 | 603,214,53 | 604,708,563 | 607,1024,921 | 608,182,79 | 609,2019,1918 | 610,2010,1921 | 611,3676,3588 | 612,3631,3547 | 613,1577,1494 | 614,1442,1366 | 615,2373,2302 | 616,75,18 | 617,939,887 | 618,4044,4007 | 619,3964,3927 | 620,552,515 | 621,2457,2420 | 622,46,9 | 624,443,406 | 625,3293,3264 | 626,58,29 | 627,533,504 | 628,665,641 | 629,3815,3806

BATCH_RAW_INFO | 506,2651,1736 | 549,2432,1791 | 553,4023,3405 | 556,626,27 | 559,3220,2664 | 568,2234,1755 | 569,3434,2973 | 571,3994,3547 | 573,789,380 | 574,2599,2193 | 576,3905,3523 | 578,611,231 | 579,1078,713 | 581,423,82 | 583,986,668 | 584,317,19 | 585,3676,3381 | 586,1251,957 | 588,297,14 | 589,1070,787 | 591,3649,3389 | 595,3858,3625 | 596,4058,3834 | 597,895,671 | 600,3794,3604 | 601,2478,2295 | 602,1796,1617 | 603,215,53 | 604,709,563 | 607,1025,921 | 608,183,79 | 609,2020,1918 | 610,2011,1921 | 611,3677,3588 | 612,3632,3547 | 613,1578,1494 | 614,1443,1366 | 615,2374,2302 | 616,76,18 | 617,940,887 | 618,4045,4007 | 619,3965,3927 | 620,553,515 | 621,2458,2420 | 622,47,9 | 624,444,406 | 625,3294,3264 | 626,59,29 | 627,534,504 | 628,666,641 | 629,3816,3806

BATCH_RAW_INFO | 506,2652,1736 | 549,2433,1791 | 553,4024,3405 | 556,627,27 | 559,3221,2664 | 568,2235,1755 | 569,3435,2973 | 571,3995,3547 | 573,790,380 | 574,2600,2193 | 576,3906,3523 | 578,612,231 | 579,1079,713 | 581,424,82 | 583,987,668 | 584,318,19 | 585,3677,3381 | 586,1252,957 | 588,298,14 | 589,1071,787 | 591,3650,3389 | 595,3859,3625 | 596,4059,3834 | 597,896,671 | 600,3795,3604 | 601,2479,2295 | 602,1797,1617 | 603,216,53 | 604,710,563 | 607,1026,921 | 608,184,79 | 609,2021,1918 | 610,2012,1921 | 611,3678,3588 | 612,3633,3547 | 613,1579,1494 | 614,1444,1366 | 615,2375,2302 | 616,77,18 | 617,941,887 | 618,4046,4007 | 619,3966,3927 | 620,554,515 | 621,2459,2420 | 622,48,9 | 624,445,406 | 625,3295,3264 | 626,60,29 | 627,535,504 | 628,667,641 | 629,3817,3806

BATCH_RAW_INFO | 506,2653,1736 | 549,2434,1791 | 553,4025,3405 | 556,628,27 | 559,3222,2664 | 568,2236,1755 | 569,3436,2973 | 571,3996,3547 | 573,791,380 | 574,2601,2193 | 576,3907,3523 | 578,613,231 | 579,1080,713 | 581,425,82 | 583,988,668 | 584,319,19 | 585,3678,3381 | 586,1253,957 | 588,299,14 | 589,1072,787 | 591,3651,3389 | 595,3860,3625 | 596,4060,3834 | 597,897,671 | 600,3796,3604 | 601,2480,2295 | 602,1798,1617 | 603,217,53 | 604,711,563 | 607,1027,921 | 608,185,79 | 609,2022,1918 | 610,2013,1921 | 611,3679,3588 | 612,3634,3547 | 613,1580,1494 | 614,1445,1366 | 615,2376,2302 | 616,78,18 | 617,942,887 | 618,4047,4007 | 619,3967,3927 | 620,555,515 | 621,2460,2420 | 622,49,9 | 624,446,406 | 625,3296,3264 | 626,61,29 | 627,536,504 | 628,668,641 | 629,3818,3806

BATCH_RAW_INFO | 506,2654,1736 | 549,2435,1791 | 553,4026,3405 | 556,629,27 | 559,3223,2664 | 568,2237,1755 | 569,3437,2973 | 571,3997,3547 | 573,792,380 | 574,2602,2193 | 576,3908,3523 | 578,614,231 | 579,1081,713 | 581,426,82 | 583,989,668 | 584,320,19 | 585,3679,3381 | 586,1254,957 | 588,300,14 | 589,1073,787 | 591,3652,3389 | 595,3861,3625 | 596,4061,3834 | 597,898,671 | 600,3797,3604 | 601,2481,2295 | 602,1799,1617 | 603,218,53 | 604,712,563 | 607,1028,921 | 608,186,79 | 609,2023,1918 | 610,2014,1921 | 611,3680,3588 | 612,3635,3547 | 613,1581,1494 | 614,1446,1366 | 615,2377,2302 | 616,79,18 | 617,943,887 | 618,4048,4007 | 619,3968,3927 | 620,556,515 | 621,2461,2420 | 622,50,9 | 624,447,406 | 625,3297,3264 | 626,62,29 | 627,537,504 | 628,669,641 | 629,3819,3806

BATCH_RAW_INFO | 506,2655,1736 | 549,2436,1791 | 553,4027,3405 | 556,630,27 | 559,3224,2664 | 568,2238,1755 | 569,3438,2973 | 571,3998,3547 | 573,793,380 | 574,2603,2193 | 576,3909,3523 | 578,615,231 | 579,1082,713 | 581,427,82 | 583,990,668 | 584,321,19 | 585,3680,3381 | 586,1255,957 | 588,301,14 | 589,1074,787 | 591,3653,3389 | 595,3862,3625 | 596,4062,3834 | 597,899,671 | 600,3798,3604 | 601,2482,2295 | 602,1800,1617 | 603,219,53 | 604,713,563 | 607,1029,921 | 608,187,79 | 609,2024,1918 | 610,2015,1921 | 611,3681,3588 | 612,3636,3547 | 613,1582,1494 | 614,1447,1366 | 615,2378,2302 | 616,80,18 | 617,944,887 | 618,4049,4007 | 619,3969,3927 | 620,557,515 | 621,2462,2420 | 622,51,9 | 624,448,406 | 625,3298,3264 | 626,63,29 | 627,538,504 | 628,670,641 | 629,3820,3806

BATCH_RAW_INFO | 506,2656,1736 | 549,2437,1791 | 553,4028,3405 | 556,631,27 | 559,3225,2664 | 568,2239,1755 | 569,3439,2973 | 571,3999,3547 | 573,794,380 | 574,2604,2193 | 576,3910,3523 | 578,616,231 | 579,1083,713 | 581,428,82 | 583,991,668 | 584,322,19 | 585,3681,3381 | 586,1256,957 | 588,302,14 | 589,1075,787 | 591,3654,3389 | 595,3863,3625 | 596,4063,3834 | 597,900,671 | 600,3799,3604 | 601,2483,2295 | 602,1801,1617 | 603,220,53 | 604,714,563 | 607,1030,921 | 608,188,79 | 609,2025,1918 | 610,2016,1921 | 611,3682,3588 | 612,3637,3547 | 613,1583,1494 | 614,1448,1366 | 615,2379,2302 | 616,81,18 | 617,945,887 | 618,4050,4007 | 619,3970,3927 | 620,558,515 | 621,2463,2420 | 622,52,9 | 624,449,406 | 625,3299,3264 | 626,64,29 | 627,539,504 | 628,671,641 | 629,3821,3806

BATCH_RAW_INFO | 506,2657,1736 | 549,2438,1791 | 553,4029,3405 | 556,632,27 | 559,3226,2664 | 568,2240,1755 | 569,3440,2973 | 571,4000,3547 | 573,795,380 | 574,2605,2193 | 576,3911,3523 | 578,617,231 | 579,1084,713 | 581,429,82 | 583,992,668 | 584,323,19 | 585,3682,3381 | 586,1257,957 | 588,303,14 | 589,1076,787 | 591,3655,3389 | 595,3864,3625 | 596,4064,3834 | 597,901,671 | 600,3800,3604 | 601,2484,2295 | 602,1802,1617 | 603,221,53 | 604,715,563 | 607,1031,921 | 608,189,79 | 609,2026,1918 | 610,2017,1921 | 611,3683,3588 | 612,3638,3547 | 613,1584,1494 | 614,1449,1366 | 615,2380,2302 | 616,82,18 | 617,946,887 | 618,4051,4007 | 619,3971,3927 | 620,559,515 | 621,2464,2420 | 622,53,9 | 624,450,406 | 625,3300,3264 | 626,65,29 | 627,540,504 | 628,672,641 | 629,3822,3806

BATCH_RAW_INFO | 506,2658,1736 | 549,2439,1791 | 553,4030,3405 | 556,633,27 | 559,3227,2664 | 568,2241,1755 | 569,3441,2973 | 571,4001,3547 | 573,796,380 | 576,3912,3523 | 578,618,231 | 579,1085,713 | 581,430,82 | 583,993,668 | 584,324,19 | 585,3683,3381 | 586,1258,957 | 588,304,14 | 589,1077,787 | 591,3656,3389 | 595,3865,3625 | 596,4065,3834 | 597,902,671 | 600,3801,3604 | 601,2485,2295 | 602,1803,1617 | 603,222,53 | 604,716,563 | 607,1032,921 | 608,190,79 | 609,2027,1918 | 610,2018,1921 | 611,3684,3588 | 612,3639,3547 | 613,1585,1494 | 614,1450,1366 | 615,2381,2302 | 616,83,18 | 617,947,887 | 618,4052,4007 | 619,3972,3927 | 620,560,515 | 621,2465,2420 | 622,54,9 | 624,451,406 | 625,3301,3264 | 626,66,29 | 627,541,504 | 628,673,641 | 629,3823,3806

BATCH_RAW_INFO | 506,2659,1736 | 549,2440,1791 | 553,4031,3405 | 556,634,27 | 559,3228,2664 | 568,2242,1755 | 569,3442,2973 | 571,4002,3547 | 573,797,380 | 576,3913,3523 | 578,619,231 | 579,1086,713 | 581,431,82 | 583,994,668 | 584,325,19 | 585,3684,3381 | 586,1259,957 | 588,305,14 | 589,1078,787 | 591,3657,3389 | 595,3866,3625 | 596,4066,3834 | 597,903,671 | 600,3802,3604 | 601,2486,2295 | 602,1804,1617 | 603,223,53 | 604,717,563 | 607,1033,921 | 608,191,79 | 609,2028,1918 | 610,2019,1921 | 611,3685,3588 | 612,3640,3547 | 613,1586,1494 | 614,1451,1366 | 615,2382,2302 | 616,84,18 | 617,948,887 | 618,4053,4007 | 619,3973,3927 | 620,561,515 | 621,2466,2420 | 622,55,9 | 624,452,406 | 625,3302,3264 | 626,67,29 | 627,542,504 | 628,674,641 | 629,3824,3806

BATCH_RAW_INFO | 549,2441,1791 | 553,4032,3405 | 556,635,27 | 559,3229,2664 | 568,2243,1755 | 569,3443,2973 | 571,4003,3547 | 573,798,380 | 576,3914,3523 | 578,620,231 | 579,1087,713 | 581,432,82 | 583,995,668 | 584,326,19 | 585,3685,3381 | 586,1260,957 | 588,306,14 | 589,1079,787 | 591,3658,3389 | 595,3867,3625 | 596,4067,3834 | 597,904,671 | 600,3803,3604 | 601,2487,2295 | 602,1805,1617 | 603,224,53 | 604,718,563 | 607,1034,921 | 608,192,79 | 609,2029,1918 | 610,2020,1921 | 611,3686,3588 | 612,3641,3547 | 613,1587,1494 | 614,1452,1366 | 615,2383,2302 | 616,85,18 | 617,949,887 | 618,4054,4007 | 619,3974,3927 | 620,562,515 | 621,2467,2420 | 622,56,9 | 624,453,406 | 625,3303,3264 | 626,68,29 | 627,543,504 | 628,675,641 | 629,3825,3806

BATCH_RAW_INFO | 549,2442,1791 | 553,4033,3405 | 556,636,27 | 559,3230,2664 | 568,2244,1755 | 569,3444,2973 | 571,4004,3547 | 573,799,380 | 576,3915,3523 | 578,621,231 | 579,1088,713 | 581,433,82 | 583,996,668 | 584,327,19 | 585,3686,3381 | 586,1261,957 | 588,307,14 | 589,1080,787 | 591,3659,3389 | 595,3868,3625 | 596,4068,3834 | 597,905,671 | 600,3804,3604 | 601,2488,2295 | 602,1806,1617 | 603,225,53 | 604,719,563 | 607,1035,921 | 608,193,79 | 609,2030,1918 | 610,2021,1921 | 611,3687,3588 | 612,3642,3547 | 613,1588,1494 | 614,1453,1366 | 615,2384,2302 | 616,86,18 | 617,950,887 | 618,4055,4007 | 619,3975,3927 | 620,563,515 | 621,2468,2420 | 622,57,9 | 624,454,406 | 625,3304,3264 | 626,69,29 | 627,544,504 | 628,676,641 | 629,3826,3806

BATCH_RAW_INFO | 549,2443,1791 | 553,4034,3405 | 556,637,27 | 559,3231,2664 | 568,2245,1755 | 569,3445,2973 | 571,4005,3547 | 573,800,380 | 576,3916,3523 | 578,622,231 | 579,1089,713 | 581,434,82 | 583,997,668 | 584,328,19 | 585,3687,3381 | 586,1262,957 | 588,308,14 | 589,1081,787 | 591,3660,3389 | 595,3869,3625 | 596,4069,3834 | 597,906,671 | 600,3805,3604 | 601,2489,2295 | 602,1807,1617 | 603,226,53 | 604,720,563 | 607,1036,921 | 608,194,79 | 609,2031,1918 | 610,2022,1921 | 611,3688,3588 | 612,3643,3547 | 613,1589,1494 | 614,1454,1366 | 615,2385,2302 | 616,87,18 | 617,951,887 | 618,4056,4007 | 619,3976,3927 | 620,564,515 | 621,2469,2420 | 622,58,9 | 624,455,406 | 625,3305,3264 | 626,70,29 | 627,545,504 | 628,677,641 | 629,3827,3806

BATCH_RAW_INFO | 549,2444,1791 | 553,4035,3405 | 556,638,27 | 559,3232,2664 | 568,2246,1755 | 569,3446,2973 | 571,4006,3547 | 573,801,380 | 576,3917,3523 | 578,623,231 | 579,1090,713 | 581,435,82 | 583,998,668 | 584,329,19 | 585,3688,3381 | 586,1263,957 | 588,309,14 | 589,1082,787 | 591,3661,3389 | 595,3870,3625 | 596,4070,3834 | 597,907,671 | 600,3806,3604 | 601,2490,2295 | 602,1808,1617 | 603,227,53 | 604,721,563 | 607,1037,921 | 608,195,79 | 609,2032,1918 | 610,2023,1921 | 611,3689,3588 | 612,3644,3547 | 613,1590,1494 | 614,1455,1366 | 615,2386,2302 | 616,88,18 | 617,952,887 | 618,4057,4007 | 619,3977,3927 | 620,565,515 | 621,2470,2420 | 622,59,9 | 624,456,406 | 625,3306,3264 | 626,71,29 | 627,546,504 | 628,678,641 | 629,3828,3806

BATCH_RAW_INFO | 549,2445,1791 | 553,4036,3405 | 556,639,27 | 559,3233,2664 | 568,2247,1755 | 569,3447,2973 | 571,4007,3547 | 573,802,380 | 576,3918,3523 | 578,624,231 | 579,1091,713 | 581,436,82 | 583,999,668 | 584,330,19 | 585,3689,3381 | 586,1264,957 | 588,310,14 | 589,1083,787 | 591,3662,3389 | 595,3871,3625 | 596,4071,3834 | 597,908,671 | 600,3807,3604 | 601,2491,2295 | 602,1809,1617 | 603,228,53 | 604,722,563 | 607,1038,921 | 608,196,79 | 609,2033,1918 | 610,2024,1921 | 611,3690,3588 | 612,3645,3547 | 613,1591,1494 | 614,1456,1366 | 615,2387,2302 | 616,89,18 | 617,953,887 | 618,4058,4007 | 619,3978,3927 | 620,566,515 | 621,2471,2420 | 622,60,9 | 624,457,406 | 625,3307,3264 | 626,72,29 | 627,547,504 | 628,679,641 | 629,3829,3806

BATCH_RAW_INFO | 549,2446,1791 | 553,4037,3405 | 556,640,27 | 559,3234,2664 | 568,2248,1755 | 569,3448,2973 | 571,4008,3547 | 573,803,380 | 576,3919,3523 | 578,625,231 | 579,1092,713 | 581,437,82 | 583,1000,668 | 584,331,19 | 585,3690,3381 | 586,1265,957 | 588,311,14 | 589,1084,787 | 591,3663,3389 | 595,3872,3625 | 596,4072,3834 | 597,909,671 | 600,3808,3604 | 601,2492,2295 | 602,1810,1617 | 603,229,53 | 604,723,563 | 607,1039,921 | 608,197,79 | 609,2034,1918 | 610,2025,1921 | 611,3691,3588 | 612,3646,3547 | 613,1592,1494 | 614,1457,1366 | 615,2388,2302 | 616,90,18 | 617,954,887 | 618,4059,4007 | 619,3979,3927 | 620,567,515 | 621,2472,2420 | 622,61,9 | 624,458,406 | 625,3308,3264 | 626,73,29 | 627,548,504 | 628,680,641 | 629,3830,3806

BATCH_RAW_INFO | 549,2447,1791 | 553,4038,3405 | 556,641,27 | 559,3235,2664 | 568,2249,1755 | 569,3449,2973 | 571,4009,3547 | 573,804,380 | 576,3920,3523 | 578,626,231 | 579,1093,713 | 581,438,82 | 583,1001,668 | 584,332,19 | 585,3691,3381 | 586,1266,957 | 588,312,14 | 589,1085,787 | 591,3664,3389 | 595,3873,3625 | 596,4073,3834 | 597,910,671 | 600,3809,3604 | 601,2493,2295 | 602,1811,1617 | 603,230,53 | 604,724,563 | 607,1040,921 | 608,198,79 | 609,2035,1918 | 610,2026,1921 | 611,3692,3588 | 612,3647,3547 | 613,1593,1494 | 614,1458,1366 | 615,2389,2302 | 616,91,18 | 617,955,887 | 618,4060,4007 | 619,3980,3927 | 620,568,515 | 621,2473,2420 | 622,62,9 | 624,459,406 | 625,3309,3264 | 626,74,29 | 627,549,504 | 628,681,641 | 629,3831,3806

BATCH_RAW_INFO | 549,2448,1791 | 553,4039,3405 | 556,642,27 | 559,3236,2664 | 568,2250,1755 | 569,3450,2973 | 571,4010,3547 | 573,805,380 | 576,3921,3523 | 578,627,231 | 579,1094,713 | 581,439,82 | 583,1002,668 | 584,333,19 | 585,3692,3381 | 586,1267,957 | 588,313,14 | 589,1086,787 | 591,3665,3389 | 595,3874,3625 | 596,4074,3834 | 597,911,671 | 600,3810,3604 | 601,2494,2295 | 602,1812,1617 | 603,231,53 | 604,725,563 | 607,1041,921 | 608,199,79 | 609,2036,1918 | 610,2027,1921 | 611,3693,3588 | 612,3648,3547 | 613,1594,1494 | 614,1459,1366 | 615,2390,2302 | 616,92,18 | 617,956,887 | 618,4061,4007 | 619,3981,3927 | 620,569,515 | 621,2474,2420 | 622,63,9 | 624,460,406 | 625,3310,3264 | 626,75,29 | 627,550,504 | 628,682,641 | 629,3832,3806

BATCH_RAW_INFO | 549,2449,1791 | 553,4040,3405 | 556,643,27 | 559,3237,2664 | 568,2251,1755 | 569,3451,2973 | 571,4011,3547 | 573,806,380 | 576,3922,3523 | 578,628,231 | 579,1095,713 | 581,440,82 | 583,1003,668 | 584,334,19 | 585,3693,3381 | 586,1268,957 | 588,314,14 | 589,1087,787 | 591,3666,3389 | 595,3875,3625 | 596,4075,3834 | 597,912,671 | 600,3811,3604 | 601,2495,2295 | 602,1813,1617 | 603,232,53 | 604,726,563 | 607,1042,921 | 608,200,79 | 609,2037,1918 | 610,2028,1921 | 611,3694,3588 | 612,3649,3547 | 613,1595,1494 | 614,1460,1366 | 615,2391,2302 | 616,93,18 | 617,957,887 | 618,4062,4007 | 619,3982,3927 | 620,570,515 | 621,2475,2420 | 622,64,9 | 624,461,406 | 625,3311,3264 | 626,76,29 | 627,551,504 | 628,683,641 | 629,3833,3806

BATCH_RAW_INFO | 549,2450,1791 | 553,4041,3405 | 556,644,27 | 559,3238,2664 | 568,2252,1755 | 569,3452,2973 | 571,4012,3547 | 573,807,380 | 576,3923,3523 | 578,629,231 | 579,1096,713 | 581,441,82 | 583,1004,668 | 584,335,19 | 585,3694,3381 | 586,1269,957 | 588,315,14 | 589,1088,787 | 591,3667,3389 | 595,3876,3625 | 596,4076,3834 | 597,913,671 | 600,3812,3604 | 601,2496,2295 | 602,1814,1617 | 603,233,53 | 604,727,563 | 607,1043,921 | 608,201,79 | 609,2038,1918 | 610,2029,1921 | 611,3695,3588 | 612,3650,3547 | 613,1596,1494 | 614,1461,1366 | 615,2392,2302 | 616,94,18 | 617,958,887 | 618,4063,4007 | 619,3983,3927 | 620,571,515 | 621,2476,2420 | 622,65,9 | 624,462,406 | 625,3312,3264 | 626,77,29 | 627,552,504 | 628,684,641 | 629,3834,3806

BATCH_RAW_INFO | 549,2451,1791 | 553,4042,3405 | 556,645,27 | 559,3239,2664 | 568,2253,1755 | 569,3453,2973 | 571,4013,3547 | 573,808,380 | 576,3924,3523 | 578,630,231 | 579,1097,713 | 581,442,82 | 583,1005,668 | 584,336,19 | 585,3695,3381 | 586,1270,957 | 588,316,14 | 589,1089,787 | 591,3668,3389 | 595,3877,3625 | 596,4077,3834 | 597,914,671 | 600,3813,3604 | 601,2497,2295 | 602,1815,1617 | 603,234,53 | 604,728,563 | 607,1044,921 | 608,202,79 | 609,2039,1918 | 610,2030,1921 | 611,3696,3588 | 612,3651,3547 | 613,1597,1494 | 614,1462,1366 | 615,2393,2302 | 616,95,18 | 617,959,887 | 618,4064,4007 | 619,3984,3927 | 620,572,515 | 621,2477,2420 | 622,66,9 | 624,463,406 | 625,3313,3264 | 626,78,29 | 627,553,504 | 628,685,641 | 629,3835,3806

BATCH_RAW_INFO | 549,2452,1791 | 553,4043,3405 | 556,646,27 | 559,3240,2664 | 568,2254,1755 | 569,3454,2973 | 571,4014,3547 | 573,809,380 | 576,3925,3523 | 578,631,231 | 579,1098,713 | 581,443,82 | 583,1006,668 | 584,337,19 | 585,3696,3381 | 586,1271,957 | 588,317,14 | 589,1090,787 | 591,3669,3389 | 595,3878,3625 | 596,4078,3834 | 597,915,671 | 600,3814,3604 | 601,2498,2295 | 602,1816,1617 | 603,235,53 | 604,729,563 | 607,1045,921 | 608,203,79 | 609,2040,1918 | 610,2031,1921 | 611,3697,3588 | 612,3652,3547 | 613,1598,1494 | 614,1463,1366 | 615,2394,2302 | 616,96,18 | 617,960,887 | 618,4065,4007 | 619,3985,3927 | 620,573,515 | 621,2478,2420 | 622,67,9 | 624,464,406 | 625,3314,3264 | 626,79,29 | 628,686,641 | 629,3836,3806

BATCH_RAW_INFO | 549,2453,1791 | 553,4044,3405 | 556,647,27 | 559,3241,2664 | 568,2255,1755 | 569,3455,2973 | 571,4015,3547 | 573,810,380 | 576,3926,3523 | 578,632,231 | 579,1099,713 | 581,444,82 | 583,1007,668 | 584,338,19 | 585,3697,3381 | 586,1272,957 | 588,318,14 | 589,1091,787 | 591,3670,3389 | 595,3879,3625 | 596,4079,3834 | 597,916,671 | 600,3815,3604 | 601,2499,2295 | 602,1817,1617 | 603,236,53 | 604,730,563 | 607,1046,921 | 608,204,79 | 609,2041,1918 | 610,2032,1921 | 611,3698,3588 | 612,3653,3547 | 613,1599,1494 | 614,1464,1366 | 615,2395,2302 | 616,97,18 | 617,961,887 | 618,4066,4007 | 619,3986,3927 | 620,574,515 | 621,2479,2420 | 622,68,9 | 624,465,406 | 625,3315,3264 | 626,80,29 | 628,687,641 | 629,3837,3806

BATCH_RAW_INFO | 549,2454,1791 | 553,4045,3405 | 556,648,27 | 559,3242,2664 | 568,2256,1755 | 569,3456,2973 | 571,4016,3547 | 573,811,380 | 576,3927,3523 | 578,633,231 | 579,1100,713 | 581,445,82 | 583,1008,668 | 584,339,19 | 585,3698,3381 | 586,1273,957 | 588,319,14 | 589,1092,787 | 591,3671,3389 | 595,3880,3625 | 596,4080,3834 | 597,917,671 | 600,3816,3604 | 601,2500,2295 | 602,1818,1617 | 603,237,53 | 604,731,563 | 607,1047,921 | 608,205,79 | 609,2042,1918 | 610,2033,1921 | 611,3699,3588 | 612,3654,3547 | 613,1600,1494 | 614,1465,1366 | 615,2396,2302 | 616,98,18 | 617,962,887 | 618,4067,4007 | 619,3987,3927 | 620,575,515 | 621,2480,2420 | 622,69,9 | 624,466,406 | 625,3316,3264 | 626,81,29 | 628,688,641 | 629,3838,3806

BATCH_RAW_INFO | 549,2455,1791 | 553,4046,3405 | 556,649,27 | 559,3243,2664 | 568,2257,1755 | 569,3457,2973 | 571,4017,3547 | 573,812,380 | 576,3928,3523 | 578,634,231 | 579,1101,713 | 581,446,82 | 583,1009,668 | 584,340,19 | 585,3699,3381 | 586,1274,957 | 588,320,14 | 589,1093,787 | 591,3672,3389 | 595,3881,3625 | 596,4081,3834 | 597,918,671 | 600,3817,3604 | 601,2501,2295 | 602,1819,1617 | 603,238,53 | 604,732,563 | 607,1048,921 | 608,206,79 | 609,2043,1918 | 610,2034,1921 | 611,3700,3588 | 612,3655,3547 | 613,1601,1494 | 614,1466,1366 | 615,2397,2302 | 616,99,18 | 617,963,887 | 618,4068,4007 | 619,3988,3927 | 620,576,515 | 621,2481,2420 | 622,70,9 | 624,467,406 | 625,3317,3264 | 626,82,29 | 628,689,641 | 629,3839,3806

BATCH_RAW_INFO | 549,2456,1791 | 553,4047,3405 | 556,650,27 | 559,3244,2664 | 568,2258,1755 | 569,3458,2973 | 571,4018,3547 | 573,813,380 | 576,3929,3523 | 578,635,231 | 579,1102,713 | 581,447,82 | 583,1010,668 | 584,341,19 | 585,3700,3381 | 586,1275,957 | 588,321,14 | 589,1094,787 | 591,3673,3389 | 595,3882,3625 | 596,4082,3834 | 597,919,671 | 600,3818,3604 | 601,2502,2295 | 602,1820,1617 | 603,239,53 | 604,733,563 | 607,1049,921 | 608,207,79 | 609,2044,1918 | 610,2035,1921 | 611,3701,3588 | 612,3656,3547 | 613,1602,1494 | 614,1467,1366 | 615,2398,2302 | 616,100,18 | 617,964,887 | 618,4069,4007 | 619,3989,3927 | 620,577,515 | 621,2482,2420 | 622,71,9 | 624,468,406 | 625,3318,3264 | 626,83,29 | 628,690,641 | 629,3840,3806

BATCH_RAW_INFO | 630,3293,3292

BATCH_RAW_INFO | 549,2457,1791 | 553,4048,3405 | 556,651,27 | 559,3245,2664 | 568,2259,1755 | 569,3459,2973 | 571,4019,3547 | 573,814,380 | 576,3930,3523 | 578,636,231 | 579,1103,713 | 581,448,82 | 583,1011,668 | 584,342,19 | 585,3701,3381 | 586,1276,957 | 588,322,14 | 589,1095,787 | 591,3674,3389 | 595,3883,3625 | 596,4083,3834 | 597,920,671 | 600,3819,3604 | 601,2503,2295 | 602,1821,1617 | 603,240,53 | 604,734,563 | 607,1050,921 | 608,208,79 | 609,2045,1918 | 610,2036,1921 | 611,3702,3588 | 612,3657,3547 | 613,1603,1494 | 614,1468,1366 | 615,2399,2302 | 616,101,18 | 617,965,887 | 618,4070,4007 | 619,3990,3927 | 620,578,515 | 621,2483,2420 | 622,72,9 | 624,469,406 | 625,3319,3264 | 626,84,29 | 628,691,641 | 629,3841,3806 | 630,3294,3292

BATCH_RAW_INFO | 549,2458,1791 | 553,4049,3405 | 556,652,27 | 559,3246,2664 | 568,2260,1755 | 569,3460,2973 | 571,4020,3547 | 573,815,380 | 576,3931,3523 | 578,637,231 | 579,1104,713 | 581,449,82 | 583,1012,668 | 584,343,19 | 585,3702,3381 | 586,1277,957 | 588,323,14 | 589,1096,787 | 591,3675,3389 | 595,3884,3625 | 596,4084,3834 | 597,921,671 | 600,3820,3604 | 601,2504,2295 | 602,1822,1617 | 603,241,53 | 604,735,563 | 607,1051,921 | 608,209,79 | 609,2046,1918 | 610,2037,1921 | 611,3703,3588 | 612,3658,3547 | 613,1604,1494 | 614,1469,1366 | 615,2400,2302 | 616,102,18 | 617,966,887 | 618,4071,4007 | 619,3991,3927 | 620,579,515 | 621,2484,2420 | 622,73,9 | 624,470,406 | 625,3320,3264 | 626,85,29 | 628,692,641 | 629,3842,3806 | 630,3295,3292

BATCH_RAW_INFO | 549,2459,1791 | 553,4050,3405 | 556,653,27 | 559,3247,2664 | 568,2261,1755 | 569,3461,2973 | 571,4021,3547 | 573,816,380 | 576,3932,3523 | 578,638,231 | 579,1105,713 | 581,450,82 | 583,1013,668 | 584,344,19 | 585,3703,3381 | 586,1278,957 | 588,324,14 | 589,1097,787 | 591,3676,3389 | 595,3885,3625 | 596,4085,3834 | 597,922,671 | 600,3821,3604 | 601,2505,2295 | 602,1823,1617 | 603,242,53 | 604,736,563 | 607,1052,921 | 608,210,79 | 609,2047,1918 | 610,2038,1921 | 611,3704,3588 | 612,3659,3547 | 613,1605,1494 | 614,1470,1366 | 615,2401,2302 | 616,103,18 | 617,967,887 | 618,4072,4007 | 619,3992,3927 | 620,580,515 | 621,2485,2420 | 622,74,9 | 624,471,406 | 625,3321,3264 | 626,86,29 | 628,693,641 | 629,3843,3806 | 630,3296,3292

BATCH_RAW_INFO | 631,3410,3409

BATCH_RAW_INFO | 632,2842,2841

BATCH_RAW_INFO | 633,2369,2368

BATCH_RAW_INFO | 634,3725,3724

BATCH_RAW_INFO | 635,3795,3794

BATCH_RAW_INFO | 636,3718,3717

BATCH_RAW_INFO | 637,604,603

BATCH_RAW_INFO | 638,21,20

BATCH_RAW_INFO | 639,3840,3839

BATCH_RAW_INFO | 549,2460,1791 | 553,4051,3405 | 556,654,27 | 559,3248,2664 | 568,2262,1755 | 569,3462,2973 | 571,4022,3547 | 573,817,380 | 576,3933,3523 | 578,639,231 | 579,1106,713 | 581,451,82 | 583,1014,668 | 584,345,19 | 585,3704,3381 | 586,1279,957 | 588,325,14 | 589,1098,787 | 591,3677,3389 | 595,3886,3625 | 596,4086,3834 | 597,923,671 | 600,3822,3604 | 601,2506,2295 | 602,1824,1617 | 603,243,53 | 604,737,563 | 607,1053,921 | 608,211,79 | 609,2048,1918 | 610,2039,1921 | 611,3705,3588 | 612,3660,3547 | 613,1606,1494 | 614,1471,1366 | 615,2402,2302 | 616,104,18 | 617,968,887 | 618,4073,4007 | 619,3993,3927 | 620,581,515 | 621,2486,2420 | 622,75,9 | 624,472,406 | 625,3322,3264 | 626,87,29 | 628,694,641 | 629,3844,3806 | 630,3297,3292 | 631,3411,3409 | 632,2843,2841 | 633,2370,2368 | 634,3726,3724 | 635,3796,3794 | 636,3719,3717 | 637,605,603 | 638,22,20 | 639,3841,3839

BATCH_RAW_INFO | 549,2461,1791 | 553,4052,3405 | 556,655,27 | 559,3249,2664 | 568,2263,1755 | 569,3463,2973 | 571,4023,3547 | 573,818,380 | 576,3934,3523 | 578,640,231 | 579,1107,713 | 581,452,82 | 583,1015,668 | 584,346,19 | 585,3705,3381 | 586,1280,957 | 588,326,14 | 589,1099,787 | 591,3678,3389 | 595,3887,3625 | 596,4087,3834 | 597,924,671 | 600,3823,3604 | 601,2507,2295 | 602,1825,1617 | 603,244,53 | 604,738,563 | 607,1054,921 | 608,212,79 | 609,2049,1918 | 610,2040,1921 | 611,3706,3588 | 612,3661,3547 | 613,1607,1494 | 614,1472,1366 | 615,2403,2302 | 616,105,18 | 617,969,887 | 618,4074,4007 | 619,3994,3927 | 620,582,515 | 621,2487,2420 | 622,76,9 | 624,473,406 | 625,3323,3264 | 626,88,29 | 628,695,641 | 629,3845,3806 | 630,3298,3292 | 631,3412,3409 | 632,2844,2841 | 633,2371,2368 | 634,3727,3724 | 635,3797,3794 | 636,3720,3717 | 637,606,603 | 638,23,20 | 639,3842,3839

BATCH_RAW_INFO | 549,2462,1791 | 553,4053,3405 | 556,656,27 | 559,3250,2664 | 568,2264,1755 | 569,3464,2973 | 571,4024,3547 | 573,819,380 | 576,3935,3523 | 578,641,231 | 579,1108,713 | 581,453,82 | 583,1016,668 | 584,347,19 | 585,3706,3381 | 586,1281,957 | 588,327,14 | 589,1100,787 | 591,3679,3389 | 595,3888,3625 | 596,4088,3834 | 597,925,671 | 600,3824,3604 | 601,2508,2295 | 602,1826,1617 | 603,245,53 | 604,739,563 | 607,1055,921 | 608,213,79 | 609,2050,1918 | 610,2041,1921 | 611,3707,3588 | 612,3662,3547 | 613,1608,1494 | 614,1473,1366 | 615,2404,2302 | 616,106,18 | 617,970,887 | 618,4075,4007 | 619,3995,3927 | 620,583,515 | 621,2488,2420 | 622,77,9 | 624,474,406 | 625,3324,3264 | 626,89,29 | 628,696,641 | 629,3846,3806 | 630,3299,3292 | 631,3413,3409 | 632,2845,2841 | 633,2372,2368 | 634,3728,3724 | 635,3798,3794 | 636,3721,3717 | 637,607,603 | 638,24,20 | 639,3843,3839

BATCH_RAW_INFO | 549,2463,1791 | 553,4054,3405 | 556,657,27 | 559,3251,2664 | 568,2265,1755 | 569,3465,2973 | 571,4025,3547 | 573,820,380 | 576,3936,3523 | 578,642,231 | 579,1109,713 | 581,454,82 | 583,1017,668 | 584,348,19 | 585,3707,3381 | 586,1282,957 | 588,328,14 | 589,1101,787 | 591,3680,3389 | 595,3889,3625 | 596,4089,3834 | 597,926,671 | 600,3825,3604 | 601,2509,2295 | 602,1827,1617 | 603,246,53 | 604,740,563 | 607,1056,921 | 608,214,79 | 609,2051,1918 | 610,2042,1921 | 611,3708,3588 | 612,3663,3547 | 613,1609,1494 | 614,1474,1366 | 615,2405,2302 | 616,107,18 | 617,971,887 | 618,4076,4007 | 619,3996,3927 | 620,584,515 | 621,2489,2420 | 622,78,9 | 624,475,406 | 625,3325,3264 | 626,90,29 | 628,697,641 | 629,3847,3806 | 630,3300,3292 | 631,3414,3409 | 632,2846,2841 | 633,2373,2368 | 634,3729,3724 | 635,3799,3794 | 636,3722,3717 | 637,608,603 | 638,25,20 | 639,3844,3839

BATCH_RAW_INFO | 549,2464,1791 | 553,4055,3405 | 556,658,27 | 559,3252,2664 | 568,2266,1755 | 569,3466,2973 | 571,4026,3547 | 573,821,380 | 576,3937,3523 | 578,643,231 | 579,1110,713 | 581,455,82 | 583,1018,668 | 584,349,19 | 585,3708,3381 | 586,1283,957 | 588,329,14 | 589,1102,787 | 591,3681,3389 | 595,3890,3625 | 596,4090,3834 | 597,927,671 | 600,3826,3604 | 601,2510,2295 | 602,1828,1617 | 603,247,53 | 604,741,563 | 607,1057,921 | 608,215,79 | 609,2052,1918 | 610,2043,1921 | 611,3709,3588 | 612,3664,3547 | 613,1610,1494 | 614,1475,1366 | 615,2406,2302 | 616,108,18 | 617,972,887 | 618,4077,4007 | 619,3997,3927 | 620,585,515 | 621,2490,2420 | 622,79,9 | 624,476,406 | 625,3326,3264 | 626,91,29 | 628,698,641 | 629,3848,3806 | 630,3301,3292 | 631,3415,3409 | 632,2847,2841 | 633,2374,2368 | 634,3730,3724 | 635,3800,3794 | 636,3723,3717 | 637,609,603 | 638,26,20 | 639,3845,3839

BATCH_RAW_INFO | 549,2465,1791 | 553,4056,3405 | 556,659,27 | 559,3253,2664 | 568,2267,1755 | 569,3467,2973 | 571,4027,3547 | 573,822,380 | 576,3938,3523 | 578,644,231 | 579,1111,713 | 581,456,82 | 583,1019,668 | 584,350,19 | 585,3709,3381 | 586,1284,957 | 588,330,14 | 589,1103,787 | 591,3682,3389 | 595,3891,3625 | 596,4091,3834 | 597,928,671 | 600,3827,3604 | 601,2511,2295 | 602,1829,1617 | 603,248,53 | 604,742,563 | 607,1058,921 | 608,216,79 | 609,2053,1918 | 610,2044,1921 | 611,3710,3588 | 612,3665,3547 | 613,1611,1494 | 614,1476,1366 | 615,2407,2302 | 616,109,18 | 617,973,887 | 618,4078,4007 | 619,3998,3927 | 620,586,515 | 621,2491,2420 | 622,80,9 | 624,477,406 | 625,3327,3264 | 626,92,29 | 628,699,641 | 629,3849,3806 | 630,3302,3292 | 631,3416,3409 | 632,2848,2841 | 633,2375,2368 | 634,3731,3724 | 635,3801,3794 | 636,3724,3717 | 637,610,603 | 638,27,20 | 639,3846,3839

BATCH_RAW_INFO | 549,2466,1791 | 553,4057,3405 | 556,660,27 | 559,3254,2664 | 568,2268,1755 | 569,3468,2973 | 571,4028,3547 | 573,823,380 | 576,3939,3523 | 578,645,231 | 579,1112,713 | 581,457,82 | 583,1020,668 | 584,351,19 | 585,3710,3381 | 586,1285,957 | 588,331,14 | 589,1104,787 | 591,3683,3389 | 595,3892,3625 | 596,4092,3834 | 597,929,671 | 600,3828,3604 | 601,2512,2295 | 602,1830,1617 | 603,249,53 | 604,743,563 | 607,1059,921 | 608,217,79 | 609,2054,1918 | 610,2045,1921 | 611,3711,3588 | 612,3666,3547 | 613,1612,1494 | 614,1477,1366 | 615,2408,2302 | 616,110,18 | 617,974,887 | 618,4079,4007 | 619,3999,3927 | 620,587,515 | 621,2492,2420 | 622,81,9 | 624,478,406 | 625,3328,3264 | 626,93,29 | 628,700,641 | 629,3850,3806 | 630,3303,3292 | 631,3417,3409 | 632,2849,2841 | 633,2376,2368 | 634,3732,3724 | 635,3802,3794 | 636,3725,3717 | 637,611,603 | 638,28,20 | 639,3847,3839

BATCH_RAW_INFO | 549,2467,1791 | 553,4058,3405 | 556,661,27 | 559,3255,2664 | 568,2269,1755 | 569,3469,2973 | 571,4029,3547 | 573,824,380 | 576,3940,3523 | 578,646,231 | 579,1113,713 | 581,458,82 | 583,1021,668 | 585,3711,3381 | 586,1286,957 | 588,332,14 | 589,1105,787 | 591,3684,3389 | 595,3893,3625 | 596,4093,3834 | 597,930,671 | 600,3829,3604 | 601,2513,2295 | 602,1831,1617 | 603,250,53 | 604,744,563 | 607,1060,921 | 608,218,79 | 609,2055,1918 | 610,2046,1921 | 611,3712,3588 | 612,3667,3547 | 613,1613,1494 | 614,1478,1366 | 615,2409,2302 | 616,111,18 | 617,975,887 | 618,4080,4007 | 619,4000,3927 | 620,588,515 | 621,2493,2420 | 622,82,9 | 624,479,406 | 625,3329,3264 | 626,94,29 | 628,701,641 | 629,3851,3806 | 630,3304,3292 | 631,3418,3409 | 632,2850,2841 | 633,2377,2368 | 634,3733,3724 | 635,3803,3794 | 636,3726,3717 | 637,612,603 | 638,29,20 | 639,3848,3839

BATCH_RAW_INFO | 549,2468,1791 | 553,4059,3405 | 556,662,27 | 559,3256,2664 | 568,2270,1755 | 569,3470,2973 | 571,4030,3547 | 573,825,380 | 576,3941,3523 | 578,647,231 | 579,1114,713 | 581,459,82 | 583,1022,668 | 585,3712,3381 | 586,1287,957 | 588,333,14 | 589,1106,787 | 591,3685,3389 | 595,3894,3625 | 596,4094,3834 | 597,931,671 | 600,3830,3604 | 601,2514,2295 | 602,1832,1617 | 603,251,53 | 604,745,563 | 607,1061,921 | 608,219,79 | 609,2056,1918 | 610,2047,1921 | 611,3713,3588 | 612,3668,3547 | 613,1614,1494 | 614,1479,1366 | 615,2410,2302 | 616,112,18 | 617,976,887 | 618,4081,4007 | 619,4001,3927 | 620,589,515 | 621,2494,2420 | 622,83,9 | 624,480,406 | 625,3330,3264 | 626,95,29 | 628,702,641 | 629,3852,3806 | 630,3305,3292 | 631,3419,3409 | 632,2851,2841 | 633,2378,2368 | 634,3734,3724 | 635,3804,3794 | 636,3727,3717 | 637,613,603 | 638,30,20 | 639,3849,3839

BATCH_RAW_INFO | 549,2469,1791 | 553,4060,3405 | 556,663,27 | 559,3257,2664 | 568,2271,1755 | 569,3471,2973 | 571,4031,3547 | 573,826,380 | 576,3942,3523 | 578,648,231 | 579,1115,713 | 581,460,82 | 583,1023,668 | 585,3713,3381 | 586,1288,957 | 588,334,14 | 589,1107,787 | 591,3686,3389 | 595,3895,3625 | 596,4095,3834 | 597,932,671 | 600,3831,3604 | 601,2515,2295 | 602,1833,1617 | 603,252,53 | 604,746,563 | 607,1062,921 | 608,220,79 | 609,2057,1918 | 610,2048,1921 | 611,3714,3588 | 612,3669,3547 | 613,1615,1494 | 614,1480,1366 | 615,2411,2302 | 616,113,18 | 617,977,887 | 618,4082,4007 | 619,4002,3927 | 620,590,515 | 621,2495,2420 | 622,84,9 | 624,481,406 | 625,3331,3264 | 626,96,29 | 628,703,641 | 629,3853,3806 | 630,3306,3292 | 631,3420,3409 | 632,2852,2841 | 633,2379,2368 | 634,3735,3724 | 635,3805,3794 | 636,3728,3717 | 637,614,603 | 638,31,20 | 639,3850,3839

BATCH_RAW_INFO | 549,2470,1791 | 553,4061,3405 | 556,664,27 | 559,3258,2664 | 568,2272,1755 | 569,3472,2973 | 571,4032,3547 | 573,827,380 | 576,3943,3523 | 578,649,231 | 579,1116,713 | 581,461,82 | 583,1024,668 | 585,3714,3381 | 586,1289,957 | 588,335,14 | 589,1108,787 | 591,3687,3389 | 595,3896,3625 | 597,933,671 | 600,3832,3604 | 601,2516,2295 | 602,1834,1617 | 603,253,53 | 604,747,563 | 607,1063,921 | 608,221,79 | 609,2058,1918 | 610,2049,1921 | 611,3715,3588 | 612,3670,3547 | 613,1616,1494 | 614,1481,1366 | 615,2412,2302 | 616,114,18 | 617,978,887 | 618,4083,4007 | 619,4003,3927 | 620,591,515 | 621,2496,2420 | 622,85,9 | 624,482,406 | 625,3332,3264 | 626,97,29 | 628,704,641 | 629,3854,3806 | 630,3307,3292 | 631,3421,3409 | 632,2853,2841 | 633,2380,2368 | 634,3736,3724 | 635,3806,3794 | 636,3729,3717 | 637,615,603 | 638,32,20 | 639,3851,3839

BATCH_RAW_INFO | 549,2471,1791 | 553,4062,3405 | 556,665,27 | 559,3259,2664 | 568,2273,1755 | 569,3473,2973 | 571,4033,3547 | 573,828,380 | 576,3944,3523 | 578,650,231 | 579,1117,713 | 581,462,82 | 583,1025,668 | 585,3715,3381 | 586,1290,957 | 588,336,14 | 589,1109,787 | 591,3688,3389 | 595,3897,3625 | 597,934,671 | 600,3833,3604 | 601,2517,2295 | 602,1835,1617 | 603,254,53 | 604,748,563 | 607,1064,921 | 608,222,79 | 609,2059,1918 | 610,2050,1921 | 611,3716,3588 | 612,3671,3547 | 613,1617,1494 | 614,1482,1366 | 615,2413,2302 | 616,115,18 | 617,979,887 | 618,4084,4007 | 619,4004,3927 | 620,592,515 | 621,2497,2420 | 622,86,9 | 624,483,406 | 625,3333,3264 | 626,98,29 | 628,705,641 | 629,3855,3806 | 630,3308,3292 | 631,3422,3409 | 632,2854,2841 | 633,2381,2368 | 634,3737,3724 | 635,3807,3794 | 636,3730,3717 | 637,616,603 | 638,33,20 | 639,3852,3839

BATCH_RAW_INFO | 549,2472,1791 | 553,4063,3405 | 556,666,27 | 559,3260,2664 | 568,2274,1755 | 569,3474,2973 | 571,4034,3547 | 573,829,380 | 576,3945,3523 | 578,651,231 | 579,1118,713 | 581,463,82 | 583,1026,668 | 585,3716,3381 | 586,1291,957 | 588,337,14 | 589,1110,787 | 591,3689,3389 | 595,3898,3625 | 597,935,671 | 600,3834,3604 | 601,2518,2295 | 602,1836,1617 | 603,255,53 | 604,749,563 | 607,1065,921 | 608,223,79 | 609,2060,1918 | 610,2051,1921 | 611,3717,3588 | 612,3672,3547 | 613,1618,1494 | 614,1483,1366 | 615,2414,2302 | 616,116,18 | 617,980,887 | 618,4085,4007 | 619,4005,3927 | 620,593,515 | 621,2498,2420 | 624,484,406 | 625,3334,3264 | 626,99,29 | 628,706,641 | 629,3856,3806 | 630,3309,3292 | 631,3423,3409 | 632,2855,2841 | 633,2382,2368 | 634,3738,3724 | 635,3808,3794 | 636,3731,3717 | 637,617,603 | 638,34,20 | 639,3853,3839

BATCH_RAW_INFO | 640,385,384

BATCH_RAW_INFO | 549,2473,1791 | 553,4064,3405 | 556,667,27 | 559,3261,2664 | 568,2275,1755 | 569,3475,2973 | 571,4035,3547 | 573,830,380 | 576,3946,3523 | 578,652,231 | 579,1119,713 | 581,464,82 | 583,1027,668 | 585,3717,3381 | 586,1292,957 | 588,338,14 | 589,1111,787 | 591,3690,3389 | 595,3899,3625 | 597,936,671 | 600,3835,3604 | 601,2519,2295 | 602,1837,1617 | 603,256,53 | 604,750,563 | 607,1066,921 | 608,224,79 | 609,2061,1918 | 610,2052,1921 | 611,3718,3588 | 612,3673,3547 | 613,1619,1494 | 614,1484,1366 | 615,2415,2302 | 616,117,18 | 617,981,887 | 618,4086,4007 | 619,4006,3927 | 620,594,515 | 621,2499,2420 | 624,485,406 | 625,3335,3264 | 626,100,29 | 628,707,641 | 629,3857,3806 | 630,3310,3292 | 631,3424,3409 | 632,2856,2841 | 633,2383,2368 | 634,3739,3724 | 635,3809,3794 | 636,3732,3717 | 637,618,603 | 638,35,20 | 639,3854,3839 | 640,386,384

BATCH_RAW_INFO | 549,2474,1791 | 553,4065,3405 | 556,668,27 | 559,3262,2664 | 568,2276,1755 | 569,3476,2973 | 571,4036,3547 | 573,831,380 | 576,3947,3523 | 578,653,231 | 579,1120,713 | 581,465,82 | 583,1028,668 | 585,3718,3381 | 586,1293,957 | 588,339,14 | 589,1112,787 | 591,3691,3389 | 595,3900,3625 | 597,937,671 | 600,3836,3604 | 601,2520,2295 | 602,1838,1617 | 603,257,53 | 604,751,563 | 607,1067,921 | 608,225,79 | 609,2062,1918 | 610,2053,1921 | 611,3719,3588 | 612,3674,3547 | 613,1620,1494 | 614,1485,1366 | 615,2416,2302 | 616,118,18 | 617,982,887 | 618,4087,4007 | 619,4007,3927 | 620,595,515 | 621,2500,2420 | 624,486,406 | 625,3336,3264 | 626,101,29 | 628,708,641 | 629,3858,3806 | 630,3311,3292 | 631,3425,3409 | 632,2857,2841 | 633,2384,2368 | 634,3740,3724 | 635,3810,3794 | 636,3733,3717 | 637,619,603 | 638,36,20 | 639,3855,3839 | 640,387,384

BATCH_RAW_INFO | 549,2475,1791 | 553,4066,3405 | 556,669,27 | 559,3263,2664 | 568,2277,1755 | 569,3477,2973 | 571,4037,3547 | 573,832,380 | 576,3948,3523 | 578,654,231 | 579,1121,713 | 581,466,82 | 583,1029,668 | 585,3719,3381 | 586,1294,957 | 588,340,14 | 589,1113,787 | 591,3692,3389 | 595,3901,3625 | 597,938,671 | 600,3837,3604 | 601,2521,2295 | 602,1839,1617 | 603,258,53 | 604,752,563 | 607,1068,921 | 608,226,79 | 609,2063,1918 | 610,2054,1921 | 611,3720,3588 | 612,3675,3547 | 613,1621,1494 | 614,1486,1366 | 615,2417,2302 | 616,119,18 | 617,983,887 | 618,4088,4007 | 619,4008,3927 | 620,596,515 | 621,2501,2420 | 624,487,406 | 625,3337,3264 | 626,102,29 | 628,709,641 | 629,3859,3806 | 630,3312,3292 | 631,3426,3409 | 632,2858,2841 | 633,2385,2368 | 634,3741,3724 | 635,3811,3794 | 636,3734,3717 | 637,620,603 | 638,37,20 | 639,3856,3839 | 640,388,384

BATCH_RAW_INFO | 549,2476,1791 | 553,4067,3405 | 556,670,27 | 559,3264,2664 | 568,2278,1755 | 569,3478,2973 | 571,4038,3547 | 573,833,380 | 576,3949,3523 | 578,655,231 | 579,1122,713 | 581,467,82 | 583,1030,668 | 585,3720,3381 | 586,1295,957 | 588,341,14 | 589,1114,787 | 591,3693,3389 | 595,3902,3625 | 597,939,671 | 600,3838,3604 | 601,2522,2295 | 602,1840,1617 | 603,259,53 | 604,753,563 | 607,1069,921 | 608,227,79 | 609,2064,1918 | 610,2055,1921 | 611,3721,3588 | 612,3676,3547 | 613,1622,1494 | 614,1487,1366 | 615,2418,2302 | 616,120,18 | 617,984,887 | 618,4089,4007 | 619,4009,3927 | 620,597,515 | 621,2502,2420 | 624,488,406 | 625,3338,3264 | 626,103,29 | 628,710,641 | 629,3860,3806 | 630,3313,3292 | 631,3427,3409 | 632,2859,2841 | 633,2386,2368 | 634,3742,3724 | 635,3812,3794 | 636,3735,3717 | 637,621,603 | 638,38,20 | 639,3857,3839 | 640,389,384

BATCH_RAW_INFO | 549,2477,1791 | 553,4068,3405 | 556,671,27 | 559,3265,2664 | 568,2279,1755 | 569,3479,2973 | 571,4039,3547 | 573,834,380 | 576,3950,3523 | 578,656,231 | 579,1123,713 | 581,468,82 | 583,1031,668 | 585,3721,3381 | 586,1296,957 | 588,342,14 | 589,1115,787 | 591,3694,3389 | 595,3903,3625 | 597,940,671 | 600,3839,3604 | 601,2523,2295 | 602,1841,1617 | 603,260,53 | 604,754,563 | 607,1070,921 | 608,228,79 | 609,2065,1918 | 610,2056,1921 | 611,3722,3588 | 612,3677,3547 | 613,1623,1494 | 614,1488,1366 | 615,2419,2302 | 616,121,18 | 617,985,887 | 618,4090,4007 | 619,4010,3927 | 620,598,515 | 621,2503,2420 | 624,489,406 | 625,3339,3264 | 626,104,29 | 628,711,641 | 629,3861,3806 | 630,3314,3292 | 631,3428,3409 | 632,2860,2841 | 633,2387,2368 | 634,3743,3724 | 635,3813,3794 | 636,3736,3717 | 637,622,603 | 638,39,20 | 639,3858,3839

BATCH_RAW_INFO | 549,2478,1791 | 553,4069,3405 | 556,672,27 | 559,3266,2664 | 568,2280,1755 | 569,3480,2973 | 571,4040,3547 | 573,835,380 | 576,3951,3523 | 578,657,231 | 579,1124,713 | 581,469,82 | 583,1032,668 | 585,3722,3381 | 586,1297,957 | 588,343,14 | 589,1116,787 | 591,3695,3389 | 595,3904,3625 | 597,941,671 | 600,3840,3604 | 601,2524,2295 | 602,1842,1617 | 603,261,53 | 604,755,563 | 607,1071,921 | 608,229,79 | 609,2066,1918 | 610,2057,1921 | 611,3723,3588 | 612,3678,3547 | 613,1624,1494 | 614,1489,1366 | 615,2420,2302 | 616,122,18 | 617,986,887 | 618,4091,4007 | 619,4011,3927 | 620,599,515 | 621,2504,2420 | 624,490,406 | 625,3340,3264 | 626,105,29 | 628,712,641 | 629,3862,3806 | 630,3315,3292 | 631,3429,3409 | 632,2861,2841 | 633,2388,2368 | 634,3744,3724 | 635,3814,3794 | 636,3737,3717 | 637,623,603 | 638,40,20 | 639,3859,3839

BATCH_RAW_INFO | 549,2479,1791 | 553,4070,3405 | 556,673,27 | 559,3267,2664 | 568,2281,1755 | 569,3481,2973 | 571,4041,3547 | 573,836,380 | 576,3952,3523 | 578,658,231 | 579,1125,713 | 581,470,82 | 583,1033,668 | 585,3723,3381 | 586,1298,957 | 588,344,14 | 589,1117,787 | 591,3696,3389 | 595,3905,3625 | 597,942,671 | 600,3841,3604 | 601,2525,2295 | 602,1843,1617 | 603,262,53 | 604,756,563 | 607,1072,921 | 608,230,79 | 609,2067,1918 | 610,2058,1921 | 611,3724,3588 | 612,3679,3547 | 613,1625,1494 | 614,1490,1366 | 615,2421,2302 | 616,123,18 | 617,987,887 | 618,4092,4007 | 619,4012,3927 | 620,600,515 | 621,2505,2420 | 624,491,406 | 625,3341,3264 | 626,106,29 | 628,713,641 | 629,3863,3806 | 630,3316,3292 | 631,3430,3409 | 632,2862,2841 | 633,2389,2368 | 634,3745,3724 | 635,3815,3794 | 636,3738,3717 | 637,624,603 | 638,41,20 | 639,3860,3839

BATCH_RAW_INFO | 549,2480,1791 | 553,4071,3405 | 556,674,27 | 559,3268,2664 | 568,2282,1755 | 569,3482,2973 | 571,4042,3547 | 573,837,380 | 576,3953,3523 | 578,659,231 | 579,1126,713 | 581,471,82 | 583,1034,668 | 585,3724,3381 | 586,1299,957 | 588,345,14 | 589,1118,787 | 591,3697,3389 | 595,3906,3625 | 597,943,671 | 600,3842,3604 | 601,2526,2295 | 602,1844,1617 | 603,263,53 | 604,757,563 | 607,1073,921 | 608,231,79 | 609,2068,1918 | 610,2059,1921 | 611,3725,3588 | 612,3680,3547 | 613,1626,1494 | 614,1491,1366 | 615,2422,2302 | 616,124,18 | 617,988,887 | 618,4093,4007 | 619,4013,3927 | 620,601,515 | 621,2506,2420 | 624,492,406 | 625,3342,3264 | 626,107,29 | 628,714,641 | 629,3864,3806 | 630,3317,3292 | 631,3431,3409 | 632,2863,2841 | 633,2390,2368 | 634,3746,3724 | 635,3816,3794 | 636,3739,3717 | 637,625,603 | 638,42,20 | 639,3861,3839

BATCH_RAW_INFO | 549,2481,1791 | 553,4072,3405 | 556,675,27 | 559,3269,2664 | 568,2283,1755 | 569,3483,2973 | 571,4043,3547 | 573,838,380 | 576,3954,3523 | 578,660,231 | 579,1127,713 | 581,472,82 | 583,1035,668 | 585,3725,3381 | 586,1300,957 | 588,346,14 | 589,1119,787 | 591,3698,3389 | 595,3907,3625 | 597,944,671 | 600,3843,3604 | 601,2527,2295 | 602,1845,1617 | 603,264,53 | 604,758,563 | 607,1074,921 | 608,232,79 | 609,2069,1918 | 610,2060,1921 | 611,3726,3588 | 612,3681,3547 | 613,1627,1494 | 614,1492,1366 | 615,2423,2302 | 616,125,18 | 617,989,887 | 618,4094,4007 | 619,4014,3927 | 620,602,515 | 621,2507,2420 | 624,493,406 | 625,3343,3264 | 626,108,29 | 628,715,641 | 629,3865,3806 | 630,3318,3292 | 631,3432,3409 | 632,2864,2841 | 633,2391,2368 | 634,3747,3724 | 635,3817,3794 | 636,3740,3717 | 637,626,603 | 638,43,20 | 639,3862,3839

BATCH_RAW_INFO | 641,722,721

BATCH_RAW_INFO | 549,2482,1791 | 553,4073,3405 | 556,676,27 | 559,3270,2664 | 568,2284,1755 | 569,3484,2973 | 571,4044,3547 | 573,839,380 | 576,3955,3523 | 578,661,231 | 579,1128,713 | 581,473,82 | 583,1036,668 | 585,3726,3381 | 586,1301,957 | 588,347,14 | 589,1120,787 | 591,3699,3389 | 595,3908,3625 | 600,3844,3604 | 601,2528,2295 | 602,1846,1617 | 603,265,53 | 604,759,563 | 607,1075,921 | 608,233,79 | 609,2070,1918 | 610,2061,1921 | 611,3727,3588 | 612,3682,3547 | 613,1628,1494 | 614,1493,1366 | 615,2424,2302 | 616,126,18 | 617,990,887 | 618,4095,4007 | 619,4015,3927 | 620,603,515 | 621,2508,2420 | 624,494,406 | 625,3344,3264 | 626,109,29 | 628,716,641 | 629,3866,3806 | 630,3319,3292 | 631,3433,3409 | 632,2865,2841 | 633,2392,2368 | 634,3748,3724 | 635,3818,3794 | 636,3741,3717 | 637,627,603 | 638,44,20 | 639,3863,3839 | 641,723,721

BATCH_RAW_INFO | 549,2483,1791 | 553,4074,3405 | 556,677,27 | 559,3271,2664 | 568,2285,1755 | 569,3485,2973 | 571,4045,3547 | 573,840,380 | 576,3956,3523 | 578,662,231 | 579,1129,713 | 581,474,82 | 583,1037,668 | 585,3727,3381 | 586,1302,957 | 588,348,14 | 589,1121,787 | 591,3700,3389 | 595,3909,3625 | 600,3845,3604 | 601,2529,2295 | 602,1847,1617 | 603,266,53 | 604,760,563 | 607,1076,921 | 608,234,79 | 609,2071,1918 | 610,2062,1921 | 611,3728,3588 | 612,3683,3547 | 613,1629,1494 | 614,1494,1366 | 615,2425,2302 | 616,127,18 | 617,991,887 | 619,4016,3927 | 620,604,515 | 621,2509,2420 | 624,495,406 | 625,3345,3264 | 626,110,29 | 628,717,641 | 629,3867,3806 | 630,3320,3292 | 631,3434,3409 | 632,2866,2841 | 633,2393,2368 | 634,3749,3724 | 635,3819,3794 | 636,3742,3717 | 637,628,603 | 638,45,20 | 639,3864,3839 | 641,724,721

BATCH_RAW_INFO | 549,2484,1791 | 553,4075,3405 | 556,678,27 | 559,3272,2664 | 568,2286,1755 | 569,3486,2973 | 571,4046,3547 | 573,841,380 | 576,3957,3523 | 578,663,231 | 579,1130,713 | 581,475,82 | 583,1038,668 | 585,3728,3381 | 586,1303,957 | 588,349,14 | 589,1122,787 | 591,3701,3389 | 595,3910,3625 | 600,3846,3604 | 601,2530,2295 | 602,1848,1617 | 603,267,53 | 604,761,563 | 607,1077,921 | 608,235,79 | 609,2072,1918 | 610,2063,1921 | 611,3729,3588 | 612,3684,3547 | 613,1630,1494 | 614,1495,1366 | 615,2426,2302 | 616,128,18 | 617,992,887 | 619,4017,3927 | 620,605,515 | 621,2510,2420 | 624,496,406 | 625,3346,3264 | 626,111,29 | 628,718,641 | 629,3868,3806 | 630,3321,3292 | 631,3435,3409 | 632,2867,2841 | 633,2394,2368 | 634,3750,3724 | 635,3820,3794 | 636,3743,3717 | 637,629,603 | 638,46,20 | 639,3865,3839 | 641,725,721

BATCH_RAW_INFO | 549,2485,1791 | 553,4076,3405 | 556,679,27 | 559,3273,2664 | 568,2287,1755 | 569,3487,2973 | 571,4047,3547 | 573,842,380 | 576,3958,3523 | 578,664,231 | 579,1131,713 | 581,476,82 | 583,1039,668 | 585,3729,3381 | 586,1304,957 | 588,350,14 | 589,1123,787 | 591,3702,3389 | 595,3911,3625 | 600,3847,3604 | 601,2531,2295 | 602,1849,1617 | 603,268,53 | 604,762,563 | 607,1078,921 | 608,236,79 | 609,2073,1918 | 610,2064,1921 | 611,3730,3588 | 612,3685,3547 | 613,1631,1494 | 614,1496,1366 | 615,2427,2302 | 616,129,18 | 617,993,887 | 619,4018,3927 | 620,606,515 | 621,2511,2420 | 624,497,406 | 625,3347,3264 | 626,112,29 | 628,719,641 | 629,3869,3806 | 630,3322,3292 | 631,3436,3409 | 632,2868,2841 | 633,2395,2368 | 634,3751,3724 | 635,3821,3794 | 636,3744,3717 | 637,630,603 | 638,47,20 | 639,3866,3839 | 641,726,721

BATCH_RAW_INFO | 549,2486,1791 | 553,4077,3405 | 556,680,27 | 559,3274,2664 | 568,2288,1755 | 569,3488,2973 | 571,4048,3547 | 573,843,380 | 576,3959,3523 | 578,665,231 | 579,1132,713 | 581,477,82 | 583,1040,668 | 585,3730,3381 | 586,1305,957 | 588,351,14 | 589,1124,787 | 591,3703,3389 | 595,3912,3625 | 600,3848,3604 | 601,2532,2295 | 602,1850,1617 | 603,269,53 | 604,763,563 | 607,1079,921 | 608,237,79 | 609,2074,1918 | 610,2065,1921 | 611,3731,3588 | 612,3686,3547 | 613,1632,1494 | 614,1497,1366 | 615,2428,2302 | 616,130,18 | 617,994,887 | 619,4019,3927 | 620,607,515 | 621,2512,2420 | 624,498,406 | 625,3348,3264 | 626,113,29 | 628,720,641 | 629,3870,3806 | 630,3323,3292 | 631,3437,3409 | 632,2869,2841 | 633,2396,2368 | 634,3752,3724 | 635,3822,3794 | 636,3745,3717 | 637,631,603 | 638,48,20 | 639,3867,3839 | 641,727,721

BATCH_RAW_INFO | 549,2487,1791 | 553,4078,3405 | 556,681,27 | 559,3275,2664 | 568,2289,1755 | 569,3489,2973 | 571,4049,3547 | 573,844,380 | 576,3960,3523 | 578,666,231 | 579,1133,713 | 581,478,82 | 583,1041,668 | 585,3731,3381 | 586,1306,957 | 588,352,14 | 589,1125,787 | 591,3704,3389 | 595,3913,3625 | 600,3849,3604 | 601,2533,2295 | 602,1851,1617 | 603,270,53 | 604,764,563 | 607,1080,921 | 608,238,79 | 609,2075,1918 | 610,2066,1921 | 611,3732,3588 | 612,3687,3547 | 613,1633,1494 | 614,1498,1366 | 615,2429,2302 | 616,131,18 | 617,995,887 | 619,4020,3927 | 620,608,515 | 621,2513,2420 | 624,499,406 | 625,3349,3264 | 626,114,29 | 628,721,641 | 629,3871,3806 | 630,3324,3292 | 631,3438,3409 | 632,2870,2841 | 633,2397,2368 | 634,3753,3724 | 635,3823,3794 | 636,3746,3717 | 637,632,603 | 638,49,20 | 639,3868,3839 | 641,728,721

BATCH_RAW_INFO | 549,2488,1791 | 553,4079,3405 | 556,682,27 | 559,3276,2664 | 568,2290,1755 | 569,3490,2973 | 571,4050,3547 | 573,845,380 | 576,3961,3523 | 578,667,231 | 579,1134,713 | 581,479,82 | 583,1042,668 | 585,3732,3381 | 586,1307,957 | 588,353,14 | 589,1126,787 | 591,3705,3389 | 595,3914,3625 | 600,3850,3604 | 601,2534,2295 | 602,1852,1617 | 603,271,53 | 604,765,563 | 607,1081,921 | 608,239,79 | 609,2076,1918 | 610,2067,1921 | 611,3733,3588 | 612,3688,3547 | 613,1634,1494 | 614,1499,1366 | 615,2430,2302 | 616,132,18 | 617,996,887 | 619,4021,3927 | 620,609,515 | 621,2514,2420 | 624,500,406 | 625,3350,3264 | 626,115,29 | 628,722,641 | 629,3872,3806 | 630,3325,3292 | 631,3439,3409 | 632,2871,2841 | 633,2398,2368 | 634,3754,3724 | 635,3824,3794 | 636,3747,3717 | 637,633,603 | 638,50,20 | 639,3869,3839 | 641,729,721

BATCH_RAW_INFO | 549,2489,1791 | 553,4080,3405 | 556,683,27 | 559,3277,2664 | 568,2291,1755 | 569,3491,2973 | 571,4051,3547 | 573,846,380 | 576,3962,3523 | 578,668,231 | 579,1135,713 | 581,480,82 | 583,1043,668 | 585,3733,3381 | 586,1308,957 | 588,354,14 | 589,1127,787 | 591,3706,3389 | 595,3915,3625 | 600,3851,3604 | 601,2535,2295 | 602,1853,1617 | 603,272,53 | 604,766,563 | 607,1082,921 | 608,240,79 | 609,2077,1918 | 610,2068,1921 | 611,3734,3588 | 612,3689,3547 | 613,1635,1494 | 614,1500,1366 | 615,2431,2302 | 616,133,18 | 617,997,887 | 619,4022,3927 | 620,610,515 | 621,2515,2420 | 624,501,406 | 625,3351,3264 | 626,116,29 | 628,723,641 | 629,3873,3806 | 630,3326,3292 | 631,3440,3409 | 632,2872,2841 | 633,2399,2368 | 634,3755,3724 | 635,3825,3794 | 636,3748,3717 | 637,634,603 | 638,51,20 | 639,3870,3839 | 641,730,721

BATCH_RAW_INFO | 549,2490,1791 | 553,4081,3405 | 556,684,27 | 559,3278,2664 | 568,2292,1755 | 569,3492,2973 | 571,4052,3547 | 573,847,380 | 576,3963,3523 | 578,669,231 | 579,1136,713 | 581,481,82 | 583,1044,668 | 585,3734,3381 | 586,1309,957 | 588,355,14 | 589,1128,787 | 591,3707,3389 | 595,3916,3625 | 600,3852,3604 | 601,2536,2295 | 602,1854,1617 | 603,273,53 | 604,767,563 | 607,1083,921 | 608,241,79 | 609,2078,1918 | 610,2069,1921 | 611,3735,3588 | 612,3690,3547 | 613,1636,1494 | 614,1501,1366 | 615,2432,2302 | 616,134,18 | 617,998,887 | 619,4023,3927 | 620,611,515 | 621,2516,2420 | 624,502,406 | 625,3352,3264 | 626,117,29 | 628,724,641 | 629,3874,3806 | 630,3327,3292 | 631,3441,3409 | 632,2873,2841 | 633,2400,2368 | 634,3756,3724 | 635,3826,3794 | 636,3749,3717 | 637,635,603 | 638,52,20 | 639,3871,3839 | 641,731,721

BATCH_RAW_INFO | 549,2491,1791 | 553,4082,3405 | 556,685,27 | 559,3279,2664 | 568,2293,1755 | 569,3493,2973 | 571,4053,3547 | 573,848,380 | 576,3964,3523 | 578,670,231 | 579,1137,713 | 581,482,82 | 583,1045,668 | 585,3735,3381 | 586,1310,957 | 588,356,14 | 589,1129,787 | 591,3708,3389 | 595,3917,3625 | 600,3853,3604 | 601,2537,2295 | 602,1855,1617 | 603,274,53 | 604,768,563 | 607,1084,921 | 608,242,79 | 609,2079,1918 | 610,2070,1921 | 611,3736,3588 | 612,3691,3547 | 613,1637,1494 | 614,1502,1366 | 615,2433,2302 | 616,135,18 | 617,999,887 | 619,4024,3927 | 620,612,515 | 621,2517,2420 | 624,503,406 | 625,3353,3264 | 626,118,29 | 628,725,641 | 629,3875,3806 | 630,3328,3292 | 631,3442,3409 | 632,2874,2841 | 633,2401,2368 | 634,3757,3724 | 635,3827,3794 | 636,3750,3717 | 637,636,603 | 638,53,20 | 639,3872,3839 | 641,732,721

BATCH_RAW_INFO | 549,2492,1791 | 553,4083,3405 | 556,686,27 | 559,3280,2664 | 568,2294,1755 | 569,3494,2973 | 571,4054,3547 | 573,849,380 | 576,3965,3523 | 578,671,231 | 579,1138,713 | 581,483,82 | 583,1046,668 | 585,3736,3381 | 586,1311,957 | 588,357,14 | 589,1130,787 | 591,3709,3389 | 595,3918,3625 | 600,3854,3604 | 601,2538,2295 | 602,1856,1617 | 603,275,53 | 604,769,563 | 607,1085,921 | 608,243,79 | 609,2080,1918 | 610,2071,1921 | 611,3737,3588 | 612,3692,3547 | 613,1638,1494 | 614,1503,1366 | 615,2434,2302 | 616,136,18 | 617,1000,887 | 619,4025,3927 | 620,613,515 | 621,2518,2420 | 624,504,406 | 625,3354,3264 | 626,119,29 | 628,726,641 | 629,3876,3806 | 630,3329,3292 | 631,3443,3409 | 632,2875,2841 | 633,2402,2368 | 634,3758,3724 | 635,3828,3794 | 636,3751,3717 | 637,637,603 | 638,54,20 | 639,3873,3839 | 641,733,721

BATCH_RAW_INFO | 549,2493,1791 | 553,4084,3405 | 556,687,27 | 559,3281,2664 | 568,2295,1755 | 569,3495,2973 | 571,4055,3547 | 573,850,380 | 576,3966,3523 | 578,672,231 | 579,1139,713 | 581,484,82 | 583,1047,668 | 585,3737,3381 | 586,1312,957 | 588,358,14 | 589,1131,787 | 591,3710,3389 | 595,3919,3625 | 600,3855,3604 | 601,2539,2295 | 602,1857,1617 | 603,276,53 | 604,770,563 | 607,1086,921 | 608,244,79 | 609,2081,1918 | 610,2072,1921 | 611,3738,3588 | 612,3693,3547 | 613,1639,1494 | 614,1504,1366 | 615,2435,2302 | 616,137,18 | 617,1001,887 | 619,4026,3927 | 620,614,515 | 621,2519,2420 | 624,505,406 | 625,3355,3264 | 626,120,29 | 628,727,641 | 629,3877,3806 | 630,3330,3292 | 631,3444,3409 | 632,2876,2841 | 633,2403,2368 | 634,3759,3724 | 635,3829,3794 | 636,3752,3717 | 637,638,603 | 638,55,20 | 639,3874,3839 | 641,734,721

BATCH_RAW_INFO | 549,2494,1791 | 553,4085,3405 | 556,688,27 | 559,3282,2664 | 568,2296,1755 | 569,3496,2973 | 571,4056,3547 | 573,851,380 | 576,3967,3523 | 578,673,231 | 579,1140,713 | 581,485,82 | 583,1048,668 | 585,3738,3381 | 586,1313,957 | 588,359,14 | 589,1132,787 | 591,3711,3389 | 595,3920,3625 | 600,3856,3604 | 601,2540,2295 | 602,1858,1617 | 603,277,53 | 604,771,563 | 607,1087,921 | 608,245,79 | 609,2082,1918 | 610,2073,1921 | 611,3739,3588 | 612,3694,3547 | 613,1640,1494 | 614,1505,1366 | 615,2436,2302 | 616,138,18 | 617,1002,887 | 619,4027,3927 | 620,615,515 | 621,2520,2420 | 624,506,406 | 625,3356,3264 | 626,121,29 | 628,728,641 | 629,3878,3806 | 630,3331,3292 | 631,3445,3409 | 632,2877,2841 | 633,2404,2368 | 634,3760,3724 | 635,3830,3794 | 636,3753,3717 | 637,639,603 | 638,56,20 | 639,3875,3839 | 641,735,721

BATCH_RAW_INFO | 642,3981,3980

BATCH_RAW_INFO | 643,4094,4093

BATCH_RAW_INFO | 549,2495,1791 | 553,4086,3405 | 556,689,27 | 559,3283,2664 | 568,2297,1755 | 569,3497,2973 | 571,4057,3547 | 573,852,380 | 576,3968,3523 | 578,674,231 | 579,1141,713 | 581,486,82 | 583,1049,668 | 585,3739,3381 | 586,1314,957 | 588,360,14 | 589,1133,787 | 591,3712,3389 | 595,3921,3625 | 600,3857,3604 | 601,2541,2295 | 602,1859,1617 | 603,278,53 | 604,772,563 | 607,1088,921 | 608,246,79 | 609,2083,1918 | 610,2074,1921 | 611,3740,3588 | 612,3695,3547 | 613,1641,1494 | 614,1506,1366 | 615,2437,2302 | 616,139,18 | 617,1003,887 | 619,4028,3927 | 620,616,515 | 621,2521,2420 | 624,507,406 | 625,3357,3264 | 626,122,29 | 628,729,641 | 629,3879,3806 | 630,3332,3292 | 631,3446,3409 | 632,2878,2841 | 633,2405,2368 | 634,3761,3724 | 635,3831,3794 | 636,3754,3717 | 637,640,603 | 638,57,20 | 639,3876,3839 | 641,736,721 | 642,3982,3980 | 643,4095,4093

BATCH_RAW_INFO | 549,2496,1791 | 553,4087,3405 | 556,690,27 | 559,3284,2664 | 568,2298,1755 | 569,3498,2973 | 571,4058,3547 | 573,853,380 | 576,3969,3523 | 578,675,231 | 579,1142,713 | 581,487,82 | 583,1050,668 | 585,3740,3381 | 586,1315,957 | 588,361,14 | 589,1134,787 | 591,3713,3389 | 595,3922,3625 | 600,3858,3604 | 601,2542,2295 | 602,1860,1617 | 603,279,53 | 604,773,563 | 607,1089,921 | 608,247,79 | 609,2084,1918 | 610,2075,1921 | 611,3741,3588 | 612,3696,3547 | 613,1642,1494 | 614,1507,1366 | 615,2438,2302 | 616,140,18 | 617,1004,887 | 619,4029,3927 | 620,617,515 | 621,2522,2420 | 624,508,406 | 625,3358,3264 | 626,123,29 | 628,730,641 | 629,3880,3806 | 630,3333,3292 | 631,3447,3409 | 632,2879,2841 | 633,2406,2368 | 634,3762,3724 | 635,3832,3794 | 636,3755,3717 | 637,641,603 | 638,58,20 | 639,3877,3839 | 641,737,721 | 642,3983,3980

BATCH_RAW_INFO | 549,2497,1791 | 553,4088,3405 | 556,691,27 | 559,3285,2664 | 568,2299,1755 | 569,3499,2973 | 571,4059,3547 | 573,854,380 | 576,3970,3523 | 578,676,231 | 579,1143,713 | 581,488,82 | 583,1051,668 | 585,3741,3381 | 586,1316,957 | 588,362,14 | 589,1135,787 | 591,3714,3389 | 595,3923,3625 | 600,3859,3604 | 601,2543,2295 | 602,1861,1617 | 603,280,53 | 604,774,563 | 607,1090,921 | 608,248,79 | 609,2085,1918 | 610,2076,1921 | 611,3742,3588 | 612,3697,3547 | 613,1643,1494 | 614,1508,1366 | 615,2439,2302 | 616,141,18 | 617,1005,887 | 619,4030,3927 | 620,618,515 | 621,2523,2420 | 624,509,406 | 625,3359,3264 | 626,124,29 | 628,731,641 | 629,3881,3806 | 630,3334,3292 | 631,3448,3409 | 632,2880,2841 | 633,2407,2368 | 634,3763,3724 | 635,3833,3794 | 636,3756,3717 | 637,642,603 | 638,59,20 | 639,3878,3839 | 641,738,721 | 642,3984,3980

BATCH_RAW_INFO | 549,2498,1791 | 553,4089,3405 | 556,692,27 | 559,3286,2664 | 568,2300,1755 | 569,3500,2973 | 571,4060,3547 | 573,855,380 | 576,3971,3523 | 578,677,231 | 579,1144,713 | 581,489,82 | 583,1052,668 | 585,3742,3381 | 586,1317,957 | 588,363,14 | 589,1136,787 | 591,3715,3389 | 595,3924,3625 | 600,3860,3604 | 601,2544,2295 | 602,1862,1617 | 603,281,53 | 604,775,563 | 607,1091,921 | 608,249,79 | 609,2086,1918 | 610,2077,1921 | 611,3743,3588 | 612,3698,3547 | 613,1644,1494 | 614,1509,1366 | 615,2440,2302 | 616,142,18 | 617,1006,887 | 619,4031,3927 | 620,619,515 | 621,2524,2420 | 624,510,406 | 625,3360,3264 | 626,125,29 | 628,732,641 | 629,3882,3806 | 630,3335,3292 | 631,3449,3409 | 632,2881,2841 | 633,2408,2368 | 634,3764,3724 | 635,3834,3794 | 636,3757,3717 | 637,643,603 | 638,60,20 | 639,3879,3839 | 641,739,721 | 642,3985,3980

BATCH_RAW_INFO | 549,2499,1791 | 553,4090,3405 | 556,693,27 | 559,3287,2664 | 568,2301,1755 | 569,3501,2973 | 571,4061,3547 | 573,856,380 | 576,3972,3523 | 578,678,231 | 579,1145,713 | 581,490,82 | 583,1053,668 | 585,3743,3381 | 586,1318,957 | 588,364,14 | 589,1137,787 | 591,3716,3389 | 595,3925,3625 | 600,3861,3604 | 601,2545,2295 | 602,1863,1617 | 603,282,53 | 604,776,563 | 607,1092,921 | 608,250,79 | 609,2087,1918 | 610,2078,1921 | 611,3744,3588 | 612,3699,3547 | 613,1645,1494 | 614,1510,1366 | 615,2441,2302 | 616,143,18 | 617,1007,887 | 619,4032,3927 | 620,620,515 | 621,2525,2420 | 624,511,406 | 625,3361,3264 | 626,126,29 | 628,733,641 | 629,3883,3806 | 630,3336,3292 | 631,3450,3409 | 632,2882,2841 | 633,2409,2368 | 634,3765,3724 | 635,3835,3794 | 636,3758,3717 | 637,644,603 | 638,61,20 | 639,3880,3839 | 641,740,721 | 642,3986,3980

BATCH_RAW_INFO | 549,2500,1791 | 553,4091,3405 | 556,694,27 | 559,3288,2664 | 568,2302,1755 | 569,3502,2973 | 571,4062,3547 | 576,3973,3523 | 578,679,231 | 579,1146,713 | 581,491,82 | 583,1054,668 | 585,3744,3381 | 586,1319,957 | 588,365,14 | 589,1138,787 | 591,3717,3389 | 595,3926,3625 | 600,3862,3604 | 601,2546,2295 | 602,1864,1617 | 603,283,53 | 604,777,563 | 607,1093,921 | 608,251,79 | 609,2088,1918 | 610,2079,1921 | 611,3745,3588 | 612,3700,3547 | 613,1646,1494 | 614,1511,1366 | 615,2442,2302 | 616,144,18 | 617,1008,887 | 619,4033,3927 | 620,621,515 | 621,2526,2420 | 624,512,406 | 625,3362,3264 | 626,127,29 | 628,734,641 | 629,3884,3806 | 630,3337,3292 | 631,3451,3409 | 632,2883,2841 | 633,2410,2368 | 634,3766,3724 | 635,3836,3794 | 636,3759,3717 | 637,645,603 | 638,62,20 | 639,3881,3839 | 641,741,721 | 642,3987,3980

BATCH_RAW_INFO | 549,2501,1791 | 553,4092,3405 | 556,695,27 | 559,3289,2664 | 568,2303,1755 | 569,3503,2973 | 571,4063,3547 | 576,3974,3523 | 578,680,231 | 579,1147,713 | 581,492,82 | 583,1055,668 | 585,3745,3381 | 586,1320,957 | 588,366,14 | 589,1139,787 | 591,3718,3389 | 595,3927,3625 | 600,3863,3604 | 601,2547,2295 | 602,1865,1617 | 603,284,53 | 604,778,563 | 607,1094,921 | 608,252,79 | 609,2089,1918 | 610,2080,1921 | 611,3746,3588 | 612,3701,3547 | 613,1647,1494 | 614,1512,1366 | 615,2443,2302 | 616,145,18 | 617,1009,887 | 619,4034,3927 | 620,622,515 | 621,2527,2420 | 624,513,406 | 625,3363,3264 | 626,128,29 | 628,735,641 | 629,3885,3806 | 630,3338,3292 | 631,3452,3409 | 632,2884,2841 | 633,2411,2368 | 634,3767,3724 | 635,3837,3794 | 636,3760,3717 | 637,646,603 | 638,63,20 | 639,3882,3839 | 641,742,721 | 642,3988,3980

BATCH_RAW_INFO | 549,2502,1791 | 553,4093,3405 | 556,696,27 | 559,3290,2664 | 568,2304,1755 | 569,3504,2973 | 571,4064,3547 | 576,3975,3523 | 578,681,231 | 579,1148,713 | 581,493,82 | 583,1056,668 | 585,3746,3381 | 586,1321,957 | 588,367,14 | 589,1140,787 | 591,3719,3389 | 595,3928,3625 | 600,3864,3604 | 601,2548,2295 | 602,1866,1617 | 603,285,53 | 604,779,563 | 607,1095,921 | 608,253,79 | 609,2090,1918 | 610,2081,1921 | 611,3747,3588 | 612,3702,3547 | 613,1648,1494 | 614,1513,1366 | 615,2444,2302 | 616,146,18 | 617,1010,887 | 619,4035,3927 | 620,623,515 | 621,2528,2420 | 624,514,406 | 625,3364,3264 | 626,129,29 | 628,736,641 | 629,3886,3806 | 630,3339,3292 | 631,3453,3409 | 632,2885,2841 | 633,2412,2368 | 634,3768,3724 | 635,3838,3794 | 636,3761,3717 | 637,647,603 | 638,64,20 | 639,3883,3839 | 641,743,721 | 642,3989,3980

BATCH_RAW_INFO | 549,2503,1791 | 553,4094,3405 | 556,697,27 | 559,3291,2664 | 568,2305,1755 | 569,3505,2973 | 571,4065,3547 | 576,3976,3523 | 578,682,231 | 579,1149,713 | 581,494,82 | 583,1057,668 | 585,3747,3381 | 586,1322,957 | 588,368,14 | 589,1141,787 | 591,3720,3389 | 595,3929,3625 | 600,3865,3604 | 601,2549,2295 | 602,1867,1617 | 603,286,53 | 604,780,563 | 607,1096,921 | 608,254,79 | 609,2091,1918 | 610,2082,1921 | 611,3748,3588 | 612,3703,3547 | 613,1649,1494 | 614,1514,1366 | 615,2445,2302 | 616,147,18 | 617,1011,887 | 619,4036,3927 | 620,624,515 | 621,2529,2420 | 624,515,406 | 625,3365,3264 | 626,130,29 | 628,737,641 | 629,3887,3806 | 630,3340,3292 | 631,3454,3409 | 632,2886,2841 | 633,2413,2368 | 634,3769,3724 | 635,3839,3794 | 636,3762,3717 | 637,648,603 | 638,65,20 | 639,3884,3839 | 641,744,721 | 642,3990,3980

BATCH_RAW_INFO | 549,2504,1791 | 553,4095,3405 | 556,698,27 | 559,3292,2664 | 568,2306,1755 | 569,3506,2973 | 571,4066,3547 | 576,3977,3523 | 578,683,231 | 579,1150,713 | 581,495,82 | 583,1058,668 | 585,3748,3381 | 586,1323,957 | 588,369,14 | 589,1142,787 | 591,3721,3389 | 595,3930,3625 | 600,3866,3604 | 601,2550,2295 | 602,1868,1617 | 603,287,53 | 604,781,563 | 607,1097,921 | 608,255,79 | 609,2092,1918 | 610,2083,1921 | 611,3749,3588 | 612,3704,3547 | 613,1650,1494 | 614,1515,1366 | 615,2446,2302 | 616,148,18 | 617,1012,887 | 619,4037,3927 | 620,625,515 | 621,2530,2420 | 624,516,406 | 625,3366,3264 | 626,131,29 | 628,738,641 | 629,3888,3806 | 630,3341,3292 | 631,3455,3409 | 632,2887,2841 | 633,2414,2368 | 634,3770,3724 | 635,3840,3794 | 636,3763,3717 | 637,649,603 | 638,66,20 | 639,3885,3839 | 641,745,721 | 642,3991,3980

BATCH_RAW_INFO | 549,2505,1791 | 556,699,27 | 559,3293,2664 | 568,2307,1755 | 569,3507,2973 | 571,4067,3547 | 576,3978,3523 | 578,684,231 | 579,1151,713 | 581,496,82 | 583,1059,668 | 585,3749,3381 | 586,1324,957 | 588,370,14 | 589,1143,787 | 591,3722,3389 | 595,3931,3625 | 600,3867,3604 | 601,2551,2295 | 602,1869,1617 | 603,288,53 | 604,782,563 | 607,1098,921 | 608,256,79 | 609,2093,1918 | 610,2084,1921 | 611,3750,3588 | 612,3705,3547 | 613,1651,1494 | 614,1516,1366 | 615,2447,2302 | 616,149,18 | 617,1013,887 | 619,4038,3927 | 620,626,515 | 621,2531,2420 | 624,517,406 | 625,3367,3264 | 626,132,29 | 628,739,641 | 629,3889,3806 | 630,3342,3292 | 631,3456,3409 | 632,2888,2841 | 633,2415,2368 | 634,3771,3724 | 635,3841,3794 | 636,3764,3717 | 637,650,603 | 638,67,20 | 639,3886,3839 | 641,746,721 | 642,3992,3980

BATCH_RAW_INFO | 644,2259,2258

BATCH_RAW_INFO | 549,2506,1791 | 556,700,27 | 559,3294,2664 | 568,2308,1755 | 569,3508,2973 | 571,4068,3547 | 576,3979,3523 | 578,685,231 | 579,1152,713 | 581,497,82 | 583,1060,668 | 585,3750,3381 | 586,1325,957 | 588,371,14 | 589,1144,787 | 591,3723,3389 | 595,3932,3625 | 600,3868,3604 | 601,2552,2295 | 602,1870,1617 | 603,289,53 | 604,783,563 | 607,1099,921 | 608,257,79 | 609,2094,1918 | 610,2085,1921 | 611,3751,3588 | 612,3706,3547 | 613,1652,1494 | 614,1517,1366 | 615,2448,2302 | 616,150,18 | 617,1014,887 | 619,4039,3927 | 620,627,515 | 621,2532,2420 | 624,518,406 | 625,3368,3264 | 626,133,29 | 628,740,641 | 629,3890,3806 | 630,3343,3292 | 631,3457,3409 | 632,2889,2841 | 633,2416,2368 | 634,3772,3724 | 635,3842,3794 | 636,3765,3717 | 637,651,603 | 638,68,20 | 639,3887,3839 | 641,747,721 | 642,3993,3980 | 644,2260,2258

BATCH_RAW_INFO | 549,2507,1791 | 556,701,27 | 559,3295,2664 | 568,2309,1755 | 569,3509,2973 | 571,4069,3547 | 576,3980,3523 | 578,686,231 | 579,1153,713 | 581,498,82 | 583,1061,668 | 585,3751,3381 | 586,1326,957 | 588,372,14 | 589,1145,787 | 591,3724,3389 | 595,3933,3625 | 600,3869,3604 | 601,2553,2295 | 602,1871,1617 | 603,290,53 | 604,784,563 | 607,1100,921 | 608,258,79 | 609,2095,1918 | 610,2086,1921 | 611,3752,3588 | 612,3707,3547 | 613,1653,1494 | 614,1518,1366 | 615,2449,2302 | 616,151,18 | 617,1015,887 | 619,4040,3927 | 620,628,515 | 621,2533,2420 | 624,519,406 | 625,3369,3264 | 626,134,29 | 628,741,641 | 629,3891,3806 | 630,3344,3292 | 631,3458,3409 | 632,2890,2841 | 633,2417,2368 | 634,3773,3724 | 635,3843,3794 | 636,3766,3717 | 637,652,603 | 638,69,20 | 639,3888,3839 | 641,748,721 | 642,3994,3980 | 644,2261,2258

BATCH_RAW_INFO | 549,2508,1791 | 556,702,27 | 559,3296,2664 | 568,2310,1755 | 569,3510,2973 | 571,4070,3547 | 576,3981,3523 | 578,687,231 | 579,1154,713 | 581,499,82 | 583,1062,668 | 585,3752,3381 | 586,1327,957 | 588,373,14 | 589,1146,787 | 591,3725,3389 | 595,3934,3625 | 600,3870,3604 | 601,2554,2295 | 602,1872,1617 | 603,291,53 | 604,785,563 | 607,1101,921 | 608,259,79 | 609,2096,1918 | 610,2087,1921 | 611,3753,3588 | 612,3708,3547 | 613,1654,1494 | 614,1519,1366 | 615,2450,2302 | 616,152,18 | 617,1016,887 | 619,4041,3927 | 620,629,515 | 621,2534,2420 | 624,520,406 | 625,3370,3264 | 626,135,29 | 628,742,641 | 629,3892,3806 | 630,3345,3292 | 631,3459,3409 | 632,2891,2841 | 633,2418,2368 | 634,3774,3724 | 635,3844,3794 | 636,3767,3717 | 637,653,603 | 638,70,20 | 639,3889,3839 | 641,749,721 | 642,3995,3980 | 644,2262,2258

BATCH_RAW_INFO | 645,58,57

BATCH_RAW_INFO | 549,2509,1791 | 556,703,27 | 559,3297,2664 | 568,2311,1755 | 569,3511,2973 | 571,4071,3547 | 576,3982,3523 | 578,688,231 | 579,1155,713 | 581,500,82 | 583,1063,668 | 585,3753,3381 | 586,1328,957 | 588,374,14 | 589,1147,787 | 591,3726,3389 | 595,3935,3625 | 600,3871,3604 | 601,2555,2295 | 602,1873,1617 | 603,292,53 | 604,786,563 | 607,1102,921 | 608,260,79 | 609,2097,1918 | 610,2088,1921 | 611,3754,3588 | 612,3709,3547 | 613,1655,1494 | 614,1520,1366 | 615,2451,2302 | 616,153,18 | 617,1017,887 | 619,4042,3927 | 620,630,515 | 621,2535,2420 | 624,521,406 | 625,3371,3264 | 626,136,29 | 628,743,641 | 629,3893,3806 | 630,3346,3292 | 631,3460,3409 | 632,2892,2841 | 633,2419,2368 | 634,3775,3724 | 635,3845,3794 | 636,3768,3717 | 637,654,603 | 638,71,20 | 639,3890,3839 | 641,750,721 | 642,3996,3980 | 644,2263,2258 | 645,59,57

BATCH_RAW_INFO | 549,2510,1791 | 556,704,27 | 559,3298,2664 | 568,2312,1755 | 569,3512,2973 | 571,4072,3547 | 576,3983,3523 | 578,689,231 | 579,1156,713 | 581,501,82 | 583,1064,668 | 585,3754,3381 | 586,1329,957 | 588,375,14 | 589,1148,787 | 591,3727,3389 | 595,3936,3625 | 600,3872,3604 | 601,2556,2295 | 602,1874,1617 | 603,293,53 | 604,787,563 | 607,1103,921 | 608,261,79 | 609,2098,1918 | 610,2089,1921 | 611,3755,3588 | 612,3710,3547 | 613,1656,1494 | 614,1521,1366 | 615,2452,2302 | 616,154,18 | 617,1018,887 | 619,4043,3927 | 620,631,515 | 621,2536,2420 | 624,522,406 | 625,3372,3264 | 626,137,29 | 628,744,641 | 629,3894,3806 | 630,3347,3292 | 631,3461,3409 | 632,2893,2841 | 633,2420,2368 | 634,3776,3724 | 635,3846,3794 | 636,3769,3717 | 637,655,603 | 638,72,20 | 639,3891,3839 | 641,751,721 | 642,3997,3980 | 644,2264,2258 | 645,60,57

BATCH_RAW_INFO | 549,2511,1791 | 556,705,27 | 559,3299,2664 | 568,2313,1755 | 569,3513,2973 | 571,4073,3547 | 576,3984,3523 | 578,690,231 | 579,1157,713 | 581,502,82 | 583,1065,668 | 585,3755,3381 | 586,1330,957 | 588,376,14 | 589,1149,787 | 591,3728,3389 | 595,3937,3625 | 600,3873,3604 | 601,2557,2295 | 602,1875,1617 | 603,294,53 | 604,788,563 | 607,1104,921 | 608,262,79 | 609,2099,1918 | 610,2090,1921 | 611,3756,3588 | 612,3711,3547 | 613,1657,1494 | 614,1522,1366 | 615,2453,2302 | 616,155,18 | 617,1019,887 | 619,4044,3927 | 620,632,515 | 621,2537,2420 | 624,523,406 | 625,3373,3264 | 626,138,29 | 628,745,641 | 629,3895,3806 | 630,3348,3292 | 631,3462,3409 | 632,2894,2841 | 633,2421,2368 | 634,3777,3724 | 635,3847,3794 | 636,3770,3717 | 637,656,603 | 638,73,20 | 639,3892,3839 | 641,752,721 | 642,3998,3980 | 644,2265,2258 | 645,61,57

BATCH_RAW_INFO | 549,2512,1791 | 556,706,27 | 559,3300,2664 | 568,2314,1755 | 569,3514,2973 | 571,4074,3547 | 576,3985,3523 | 578,691,231 | 579,1158,713 | 581,503,82 | 583,1066,668 | 585,3756,3381 | 586,1331,957 | 588,377,14 | 589,1150,787 | 591,3729,3389 | 595,3938,3625 | 600,3874,3604 | 601,2558,2295 | 602,1876,1617 | 603,295,53 | 604,789,563 | 607,1105,921 | 608,263,79 | 609,2100,1918 | 610,2091,1921 | 611,3757,3588 | 612,3712,3547 | 613,1658,1494 | 614,1523,1366 | 615,2454,2302 | 616,156,18 | 617,1020,887 | 619,4045,3927 | 620,633,515 | 621,2538,2420 | 624,524,406 | 625,3374,3264 | 626,139,29 | 628,746,641 | 629,3896,3806 | 630,3349,3292 | 631,3463,3409 | 632,2895,2841 | 633,2422,2368 | 634,3778,3724 | 635,3848,3794 | 636,3771,3717 | 637,657,603 | 638,74,20 | 639,3893,3839 | 641,753,721 | 642,3999,3980 | 644,2266,2258 | 645,62,57

BATCH_RAW_INFO | 549,2513,1791 | 556,707,27 | 559,3301,2664 | 568,2315,1755 | 569,3515,2973 | 571,4075,3547 | 576,3986,3523 | 578,692,231 | 579,1159,713 | 581,504,82 | 583,1067,668 | 585,3757,3381 | 586,1332,957 | 588,378,14 | 589,1151,787 | 591,3730,3389 | 595,3939,3625 | 600,3875,3604 | 601,2559,2295 | 602,1877,1617 | 603,296,53 | 604,790,563 | 607,1106,921 | 608,264,79 | 609,2101,1918 | 610,2092,1921 | 611,3758,3588 | 612,3713,3547 | 613,1659,1494 | 614,1524,1366 | 615,2455,2302 | 616,157,18 | 617,1021,887 | 619,4046,3927 | 620,634,515 | 621,2539,2420 | 624,525,406 | 625,3375,3264 | 626,140,29 | 628,747,641 | 629,3897,3806 | 630,3350,3292 | 631,3464,3409 | 632,2896,2841 | 633,2423,2368 | 634,3779,3724 | 635,3849,3794 | 636,3772,3717 | 637,658,603 | 638,75,20 | 639,3894,3839 | 641,754,721 | 642,4000,3980 | 644,2267,2258 | 645,63,57

BATCH_RAW_INFO | 549,2514,1791 | 556,708,27 | 559,3302,2664 | 568,2316,1755 | 569,3516,2973 | 571,4076,3547 | 576,3987,3523 | 578,693,231 | 579,1160,713 | 581,505,82 | 583,1068,668 | 585,3758,3381 | 586,1333,957 | 588,379,14 | 589,1152,787 | 591,3731,3389 | 595,3940,3625 | 600,3876,3604 | 601,2560,2295 | 602,1878,1617 | 603,297,53 | 604,791,563 | 607,1107,921 | 608,265,79 | 609,2102,1918 | 610,2093,1921 | 611,3759,3588 | 612,3714,3547 | 613,1660,1494 | 614,1525,1366 | 615,2456,2302 | 616,158,18 | 617,1022,887 | 619,4047,3927 | 620,635,515 | 624,526,406 | 625,3376,3264 | 626,141,29 | 628,748,641 | 629,3898,3806 | 630,3351,3292 | 631,3465,3409 | 632,2897,2841 | 633,2424,2368 | 634,3780,3724 | 635,3850,3794 | 636,3773,3717 | 637,659,603 | 638,76,20 | 639,3895,3839 | 641,755,721 | 642,4001,3980 | 644,2268,2258 | 645,64,57

BATCH_RAW_INFO | 549,2515,1791 | 556,709,27 | 559,3303,2664 | 568,2317,1755 | 569,3517,2973 | 571,4077,3547 | 576,3988,3523 | 578,694,231 | 579,1161,713 | 581,506,82 | 583,1069,668 | 585,3759,3381 | 586,1334,957 | 588,380,14 | 589,1153,787 | 591,3732,3389 | 595,3941,3625 | 600,3877,3604 | 601,2561,2295 | 602,1879,1617 | 603,298,53 | 604,792,563 | 607,1108,921 | 608,266,79 | 609,2103,1918 | 610,2094,1921 | 611,3760,3588 | 612,3715,3547 | 613,1661,1494 | 614,1526,1366 | 615,2457,2302 | 616,159,18 | 617,1023,887 | 619,4048,3927 | 620,636,515 | 624,527,406 | 625,3377,3264 | 626,142,29 | 628,749,641 | 629,3899,3806 | 630,3352,3292 | 631,3466,3409 | 632,2898,2841 | 633,2425,2368 | 634,3781,3724 | 635,3851,3794 | 636,3774,3717 | 637,660,603 | 638,77,20 | 639,3896,3839 | 641,756,721 | 642,4002,3980 | 644,2269,2258 | 645,65,57

BATCH_RAW_INFO | 549,2516,1791 | 556,710,27 | 559,3304,2664 | 568,2318,1755 | 569,3518,2973 | 571,4078,3547 | 576,3989,3523 | 578,695,231 | 579,1162,713 | 581,507,82 | 583,1070,668 | 585,3760,3381 | 586,1335,957 | 588,381,14 | 589,1154,787 | 591,3733,3389 | 595,3942,3625 | 600,3878,3604 | 601,2562,2295 | 602,1880,1617 | 603,299,53 | 604,793,563 | 607,1109,921 | 608,267,79 | 609,2104,1918 | 610,2095,1921 | 611,3761,3588 | 612,3716,3547 | 613,1662,1494 | 614,1527,1366 | 615,2458,2302 | 616,160,18 | 617,1024,887 | 619,4049,3927 | 620,637,515 | 624,528,406 | 625,3378,3264 | 626,143,29 | 628,750,641 | 629,3900,3806 | 630,3353,3292 | 631,3467,3409 | 632,2899,2841 | 633,2426,2368 | 634,3782,3724 | 635,3852,3794 | 636,3775,3717 | 637,661,603 | 638,78,20 | 639,3897,3839 | 641,757,721 | 642,4003,3980 | 644,2270,2258 | 645,66,57

BATCH_RAW_INFO | 549,2517,1791 | 556,711,27 | 559,3305,2664 | 568,2319,1755 | 569,3519,2973 | 571,4079,3547 | 576,3990,3523 | 578,696,231 | 579,1163,713 | 581,508,82 | 583,1071,668 | 585,3761,3381 | 586,1336,957 | 588,382,14 | 589,1155,787 | 591,3734,3389 | 595,3943,3625 | 600,3879,3604 | 601,2563,2295 | 602,1881,1617 | 603,300,53 | 604,794,563 | 607,1110,921 | 608,268,79 | 609,2105,1918 | 610,2096,1921 | 611,3762,3588 | 612,3717,3547 | 613,1663,1494 | 614,1528,1366 | 615,2459,2302 | 616,161,18 | 617,1025,887 | 619,4050,3927 | 620,638,515 | 624,529,406 | 625,3379,3264 | 626,144,29 | 628,751,641 | 629,3901,3806 | 630,3354,3292 | 631,3468,3409 | 632,2900,2841 | 633,2427,2368 | 634,3783,3724 | 635,3853,3794 | 636,3776,3717 | 637,662,603 | 638,79,20 | 639,3898,3839 | 641,758,721 | 642,4004,3980 | 644,2271,2258 | 645,67,57

BATCH_RAW_INFO | 549,2518,1791 | 556,712,27 | 559,3306,2664 | 568,2320,1755 | 569,3520,2973 | 571,4080,3547 | 576,3991,3523 | 578,697,231 | 579,1164,713 | 581,509,82 | 583,1072,668 | 585,3762,3381 | 586,1337,957 | 588,383,14 | 589,1156,787 | 591,3735,3389 | 595,3944,3625 | 600,3880,3604 | 601,2564,2295 | 602,1882,1617 | 603,301,53 | 604,795,563 | 607,1111,921 | 608,269,79 | 609,2106,1918 | 610,2097,1921 | 611,3763,3588 | 612,3718,3547 | 613,1664,1494 | 614,1529,1366 | 615,2460,2302 | 616,162,18 | 617,1026,887 | 619,4051,3927 | 620,639,515 | 624,530,406 | 625,3380,3264 | 626,145,29 | 628,752,641 | 629,3902,3806 | 630,3355,3292 | 631,3469,3409 | 632,2901,2841 | 633,2428,2368 | 634,3784,3724 | 635,3854,3794 | 636,3777,3717 | 637,663,603 | 638,80,20 | 639,3899,3839 | 641,759,721 | 642,4005,3980 | 644,2272,2258 | 645,68,57

BATCH_RAW_INFO | 549,2519,1791 | 556,713,27 | 559,3307,2664 | 568,2321,1755 | 569,3521,2973 | 571,4081,3547 | 576,3992,3523 | 578,698,231 | 579,1165,713 | 581,510,82 | 583,1073,668 | 585,3763,3381 | 586,1338,957 | 588,384,14 | 589,1157,787 | 591,3736,3389 | 595,3945,3625 | 600,3881,3604 | 601,2565,2295 | 602,1883,1617 | 603,302,53 | 604,796,563 | 607,1112,921 | 608,270,79 | 609,2107,1918 | 610,2098,1921 | 611,3764,3588 | 612,3719,3547 | 613,1665,1494 | 614,1530,1366 | 615,2461,2302 | 616,163,18 | 617,1027,887 | 619,4052,3927 | 620,640,515 | 624,531,406 | 625,3381,3264 | 626,146,29 | 628,753,641 | 629,3903,3806 | 630,3356,3292 | 631,3470,3409 | 632,2902,2841 | 633,2429,2368 | 634,3785,3724 | 635,3855,3794 | 636,3778,3717 | 637,664,603 | 638,81,20 | 639,3900,3839 | 641,760,721 | 642,4006,3980 | 644,2273,2258 | 645,69,57

BATCH_RAW_INFO | 549,2520,1791 | 556,714,27 | 559,3308,2664 | 568,2322,1755 | 569,3522,2973 | 571,4082,3547 | 576,3993,3523 | 578,699,231 | 579,1166,713 | 581,511,82 | 583,1074,668 | 585,3764,3381 | 586,1339,957 | 588,385,14 | 589,1158,787 | 591,3737,3389 | 595,3946,3625 | 600,3882,3604 | 601,2566,2295 | 602,1884,1617 | 603,303,53 | 604,797,563 | 607,1113,921 | 608,271,79 | 609,2108,1918 | 610,2099,1921 | 611,3765,3588 | 612,3720,3547 | 613,1666,1494 | 614,1531,1366 | 615,2462,2302 | 616,164,18 | 617,1028,887 | 619,4053,3927 | 620,641,515 | 624,532,406 | 625,3382,3264 | 626,147,29 | 628,754,641 | 629,3904,3806 | 630,3357,3292 | 631,3471,3409 | 632,2903,2841 | 633,2430,2368 | 634,3786,3724 | 635,3856,3794 | 636,3779,3717 | 637,665,603 | 638,82,20 | 639,3901,3839 | 641,761,721 | 642,4007,3980 | 644,2274,2258 | 645,70,57

BATCH_RAW_INFO | 549,2521,1791 | 556,715,27 | 559,3309,2664 | 568,2323,1755 | 569,3523,2973 | 571,4083,3547 | 576,3994,3523 | 578,700,231 | 579,1167,713 | 581,512,82 | 583,1075,668 | 585,3765,3381 | 586,1340,957 | 588,386,14 | 589,1159,787 | 591,3738,3389 | 595,3947,3625 | 600,3883,3604 | 601,2567,2295 | 602,1885,1617 | 603,304,53 | 604,798,563 | 607,1114,921 | 608,272,79 | 609,2109,1918 | 610,2100,1921 | 611,3766,3588 | 612,3721,3547 | 613,1667,1494 | 614,1532,1366 | 615,2463,2302 | 616,165,18 | 617,1029,887 | 619,4054,3927 | 620,642,515 | 624,533,406 | 625,3383,3264 | 626,148,29 | 628,755,641 | 629,3905,3806 | 630,3358,3292 | 631,3472,3409 | 632,2904,2841 | 633,2431,2368 | 634,3787,3724 | 635,3857,3794 | 636,3780,3717 | 637,666,603 | 638,83,20 | 639,3902,3839 | 641,762,721 | 642,4008,3980 | 644,2275,2258 | 645,71,57

BATCH_RAW_INFO | 549,2522,1791 | 556,716,27 | 559,3310,2664 | 568,2324,1755 | 569,3524,2973 | 571,4084,3547 | 576,3995,3523 | 578,701,231 | 579,1168,713 | 581,513,82 | 583,1076,668 | 585,3766,3381 | 586,1341,957 | 588,387,14 | 589,1160,787 | 591,3739,3389 | 595,3948,3625 | 600,3884,3604 | 601,2568,2295 | 602,1886,1617 | 603,305,53 | 604,799,563 | 607,1115,921 | 608,273,79 | 609,2110,1918 | 610,2101,1921 | 611,3767,3588 | 612,3722,3547 | 613,1668,1494 | 614,1533,1366 | 615,2464,2302 | 616,166,18 | 617,1030,887 | 619,4055,3927 | 620,643,515 | 624,534,406 | 625,3384,3264 | 626,149,29 | 628,756,641 | 629,3906,3806 | 630,3359,3292 | 631,3473,3409 | 632,2905,2841 | 633,2432,2368 | 634,3788,3724 | 635,3858,3794 | 636,3781,3717 | 637,667,603 | 638,84,20 | 639,3903,3839 | 641,763,721 | 642,4009,3980 | 644,2276,2258 | 645,72,57

BATCH_RAW_INFO | 549,2523,1791 | 556,717,27 | 559,3311,2664 | 568,2325,1755 | 569,3525,2973 | 571,4085,3547 | 576,3996,3523 | 578,702,231 | 579,1169,713 | 581,514,82 | 583,1077,668 | 585,3767,3381 | 586,1342,957 | 588,388,14 | 589,1161,787 | 591,3740,3389 | 595,3949,3625 | 600,3885,3604 | 601,2569,2295 | 602,1887,1617 | 603,306,53 | 604,800,563 | 607,1116,921 | 608,274,79 | 609,2111,1918 | 610,2102,1921 | 611,3768,3588 | 612,3723,3547 | 613,1669,1494 | 614,1534,1366 | 615,2465,2302 | 616,167,18 | 617,1031,887 | 619,4056,3927 | 620,644,515 | 624,535,406 | 625,3385,3264 | 626,150,29 | 628,757,641 | 629,3907,3806 | 630,3360,3292 | 631,3474,3409 | 632,2906,2841 | 633,2433,2368 | 634,3789,3724 | 635,3859,3794 | 636,3782,3717 | 637,668,603 | 638,85,20 | 639,3904,3839 | 641,764,721 | 642,4010,3980 | 644,2277,2258 | 645,73,57

BATCH_RAW_INFO | 549,2524,1791 | 556,718,27 | 559,3312,2664 | 568,2326,1755 | 569,3526,2973 | 571,4086,3547 | 576,3997,3523 | 578,703,231 | 579,1170,713 | 581,515,82 | 583,1078,668 | 585,3768,3381 | 586,1343,957 | 588,389,14 | 589,1162,787 | 591,3741,3389 | 595,3950,3625 | 600,3886,3604 | 601,2570,2295 | 602,1888,1617 | 603,307,53 | 604,801,563 | 607,1117,921 | 608,275,79 | 609,2112,1918 | 610,2103,1921 | 611,3769,3588 | 612,3724,3547 | 613,1670,1494 | 614,1535,1366 | 615,2466,2302 | 616,168,18 | 617,1032,887 | 619,4057,3927 | 620,645,515 | 624,536,406 | 625,3386,3264 | 626,151,29 | 628,758,641 | 629,3908,3806 | 630,3361,3292 | 631,3475,3409 | 632,2907,2841 | 633,2434,2368 | 634,3790,3724 | 635,3860,3794 | 636,3783,3717 | 637,669,603 | 638,86,20 | 639,3905,3839 | 641,765,721 | 642,4011,3980 | 644,2278,2258 | 645,74,57

BATCH_RAW_INFO | 549,2525,1791 | 556,719,27 | 559,3313,2664 | 568,2327,1755 | 569,3527,2973 | 571,4087,3547 | 576,3998,3523 | 578,704,231 | 579,1171,713 | 581,516,82 | 583,1079,668 | 585,3769,3381 | 586,1344,957 | 588,390,14 | 589,1163,787 | 591,3742,3389 | 595,3951,3625 | 600,3887,3604 | 601,2571,2295 | 602,1889,1617 | 603,308,53 | 604,802,563 | 607,1118,921 | 608,276,79 | 609,2113,1918 | 610,2104,1921 | 611,3770,3588 | 612,3725,3547 | 613,1671,1494 | 614,1536,1366 | 615,2467,2302 | 616,169,18 | 617,1033,887 | 619,4058,3927 | 620,646,515 | 624,537,406 | 625,3387,3264 | 626,152,29 | 628,759,641 | 629,3909,3806 | 630,3362,3292 | 631,3476,3409 | 632,2908,2841 | 633,2435,2368 | 634,3791,3724 | 635,3861,3794 | 636,3784,3717 | 637,670,603 | 638,87,20 | 639,3906,3839 | 641,766,721 | 642,4012,3980 | 644,2279,2258 | 645,75,57

BATCH_RAW_INFO | 549,2526,1791 | 556,720,27 | 559,3314,2664 | 568,2328,1755 | 569,3528,2973 | 571,4088,3547 | 576,3999,3523 | 578,705,231 | 579,1172,713 | 581,517,82 | 583,1080,668 | 585,3770,3381 | 586,1345,957 | 588,391,14 | 589,1164,787 | 591,3743,3389 | 595,3952,3625 | 600,3888,3604 | 601,2572,2295 | 602,1890,1617 | 603,309,53 | 604,803,563 | 607,1119,921 | 608,277,79 | 609,2114,1918 | 610,2105,1921 | 611,3771,3588 | 612,3726,3547 | 613,1672,1494 | 614,1537,1366 | 615,2468,2302 | 616,170,18 | 617,1034,887 | 619,4059,3927 | 620,647,515 | 624,538,406 | 625,3388,3264 | 626,153,29 | 628,760,641 | 629,3910,3806 | 630,3363,3292 | 631,3477,3409 | 632,2909,2841 | 633,2436,2368 | 634,3792,3724 | 635,3862,3794 | 636,3785,3717 | 637,671,603 | 638,88,20 | 639,3907,3839 | 641,767,721 | 642,4013,3980 | 644,2280,2258 | 645,76,57

BATCH_RAW_INFO | 549,2527,1791 | 556,721,27 | 559,3315,2664 | 568,2329,1755 | 569,3529,2973 | 571,4089,3547 | 576,4000,3523 | 578,706,231 | 579,1173,713 | 581,518,82 | 583,1081,668 | 585,3771,3381 | 586,1346,957 | 588,392,14 | 589,1165,787 | 591,3744,3389 | 595,3953,3625 | 600,3889,3604 | 601,2573,2295 | 602,1891,1617 | 603,310,53 | 604,804,563 | 607,1120,921 | 608,278,79 | 609,2115,1918 | 610,2106,1921 | 611,3772,3588 | 612,3727,3547 | 613,1673,1494 | 614,1538,1366 | 615,2469,2302 | 616,171,18 | 617,1035,887 | 619,4060,3927 | 620,648,515 | 624,539,406 | 625,3389,3264 | 626,154,29 | 628,761,641 | 629,3911,3806 | 630,3364,3292 | 631,3478,3409 | 632,2910,2841 | 633,2437,2368 | 634,3793,3724 | 635,3863,3794 | 636,3786,3717 | 637,672,603 | 638,89,20 | 639,3908,3839 | 641,768,721 | 642,4014,3980 | 644,2281,2258 | 645,77,57

BATCH_RAW_INFO | 549,2528,1791 | 556,722,27 | 559,3316,2664 | 568,2330,1755 | 569,3530,2973 | 571,4090,3547 | 576,4001,3523 | 578,707,231 | 579,1174,713 | 581,519,82 | 583,1082,668 | 585,3772,3381 | 586,1347,957 | 588,393,14 | 589,1166,787 | 591,3745,3389 | 595,3954,3625 | 600,3890,3604 | 601,2574,2295 | 602,1892,1617 | 603,311,53 | 604,805,563 | 607,1121,921 | 608,279,79 | 609,2116,1918 | 610,2107,1921 | 611,3773,3588 | 612,3728,3547 | 613,1674,1494 | 614,1539,1366 | 615,2470,2302 | 616,172,18 | 617,1036,887 | 619,4061,3927 | 620,649,515 | 624,540,406 | 625,3390,3264 | 626,155,29 | 628,762,641 | 629,3912,3806 | 630,3365,3292 | 631,3479,3409 | 632,2911,2841 | 633,2438,2368 | 634,3794,3724 | 635,3864,3794 | 636,3787,3717 | 637,673,603 | 638,90,20 | 639,3909,3839 | 641,769,721 | 642,4015,3980 | 644,2282,2258 | 645,78,57

BATCH_RAW_INFO | 549,2529,1791 | 556,723,27 | 559,3317,2664 | 568,2331,1755 | 569,3531,2973 | 571,4091,3547 | 576,4002,3523 | 578,708,231 | 579,1175,713 | 581,520,82 | 583,1083,668 | 585,3773,3381 | 586,1348,957 | 588,394,14 | 589,1167,787 | 591,3746,3389 | 595,3955,3625 | 600,3891,3604 | 601,2575,2295 | 602,1893,1617 | 603,312,53 | 604,806,563 | 607,1122,921 | 608,280,79 | 609,2117,1918 | 610,2108,1921 | 611,3774,3588 | 612,3729,3547 | 613,1675,1494 | 614,1540,1366 | 615,2471,2302 | 616,173,18 | 617,1037,887 | 619,4062,3927 | 620,650,515 | 624,541,406 | 625,3391,3264 | 626,156,29 | 628,763,641 | 629,3913,3806 | 630,3366,3292 | 631,3480,3409 | 632,2912,2841 | 633,2439,2368 | 634,3795,3724 | 635,3865,3794 | 636,3788,3717 | 637,674,603 | 638,91,20 | 639,3910,3839 | 641,770,721 | 642,4016,3980 | 644,2283,2258 | 645,79,57

BATCH_RAW_INFO | 549,2530,1791 | 556,724,27 | 559,3318,2664 | 568,2332,1755 | 569,3532,2973 | 571,4092,3547 | 576,4003,3523 | 578,709,231 | 579,1176,713 | 581,521,82 | 583,1084,668 | 585,3774,3381 | 586,1349,957 | 588,395,14 | 589,1168,787 | 591,3747,3389 | 595,3956,3625 | 600,3892,3604 | 601,2576,2295 | 602,1894,1617 | 603,313,53 | 604,807,563 | 607,1123,921 | 608,281,79 | 609,2118,1918 | 610,2109,1921 | 611,3775,3588 | 612,3730,3547 | 613,1676,1494 | 614,1541,1366 | 615,2472,2302 | 616,174,18 | 617,1038,887 | 619,4063,3927 | 620,651,515 | 624,542,406 | 625,3392,3264 | 626,157,29 | 628,764,641 | 629,3914,3806 | 630,3367,3292 | 631,3481,3409 | 632,2913,2841 | 633,2440,2368 | 634,3796,3724 | 635,3866,3794 | 636,3789,3717 | 637,675,603 | 638,92,20 | 639,3911,3839 | 641,771,721 | 642,4017,3980 | 644,2284,2258 | 645,80,57

BATCH_RAW_INFO | 549,2531,1791 | 556,725,27 | 559,3319,2664 | 568,2333,1755 | 569,3533,2973 | 571,4093,3547 | 576,4004,3523 | 578,710,231 | 579,1177,713 | 581,522,82 | 583,1085,668 | 585,3775,3381 | 586,1350,957 | 588,396,14 | 589,1169,787 | 591,3748,3389 | 595,3957,3625 | 600,3893,3604 | 601,2577,2295 | 602,1895,1617 | 603,314,53 | 604,808,563 | 607,1124,921 | 608,282,79 | 609,2119,1918 | 610,2110,1921 | 611,3776,3588 | 612,3731,3547 | 613,1677,1494 | 614,1542,1366 | 615,2473,2302 | 616,175,18 | 617,1039,887 | 619,4064,3927 | 620,652,515 | 624,543,406 | 625,3393,3264 | 626,158,29 | 628,765,641 | 629,3915,3806 | 630,3368,3292 | 631,3482,3409 | 632,2914,2841 | 633,2441,2368 | 634,3797,3724 | 635,3867,3794 | 636,3790,3717 | 637,676,603 | 638,93,20 | 639,3912,3839 | 641,772,721 | 642,4018,3980 | 644,2285,2258 | 645,81,57

BATCH_RAW_INFO | 549,2532,1791 | 556,726,27 | 559,3320,2664 | 568,2334,1755 | 569,3534,2973 | 571,4094,3547 | 576,4005,3523 | 578,711,231 | 579,1178,713 | 581,523,82 | 583,1086,668 | 585,3776,3381 | 586,1351,957 | 588,397,14 | 589,1170,787 | 591,3749,3389 | 595,3958,3625 | 600,3894,3604 | 601,2578,2295 | 602,1896,1617 | 603,315,53 | 604,809,563 | 607,1125,921 | 608,283,79 | 609,2120,1918 | 610,2111,1921 | 611,3777,3588 | 612,3732,3547 | 613,1678,1494 | 614,1543,1366 | 615,2474,2302 | 616,176,18 | 617,1040,887 | 619,4065,3927 | 620,653,515 | 624,544,406 | 625,3394,3264 | 626,159,29 | 628,766,641 | 629,3916,3806 | 630,3369,3292 | 631,3483,3409 | 632,2915,2841 | 633,2442,2368 | 634,3798,3724 | 635,3868,3794 | 636,3791,3717 | 637,677,603 | 638,94,20 | 639,3913,3839 | 641,773,721 | 642,4019,3980 | 644,2286,2258 | 645,82,57

BATCH_RAW_INFO | 549,2533,1791 | 556,727,27 | 559,3321,2664 | 568,2335,1755 | 569,3535,2973 | 571,4095,3547 | 576,4006,3523 | 578,712,231 | 579,1179,713 | 581,524,82 | 583,1087,668 | 585,3777,3381 | 586,1352,957 | 588,398,14 | 589,1171,787 | 591,3750,3389 | 595,3959,3625 | 600,3895,3604 | 601,2579,2295 | 602,1897,1617 | 603,316,53 | 604,810,563 | 607,1126,921 | 608,284,79 | 609,2121,1918 | 610,2112,1921 | 611,3778,3588 | 612,3733,3547 | 613,1679,1494 | 614,1544,1366 | 615,2475,2302 | 616,177,18 | 617,1041,887 | 619,4066,3927 | 620,654,515 | 624,545,406 | 625,3395,3264 | 626,160,29 | 628,767,641 | 629,3917,3806 | 630,3370,3292 | 631,3484,3409 | 632,2916,2841 | 633,2443,2368 | 634,3799,3724 | 635,3869,3794 | 636,3792,3717 | 637,678,603 | 638,95,20 | 639,3914,3839 | 641,774,721 | 642,4020,3980 | 644,2287,2258 | 645,83,57

BATCH_RAW_INFO | 549,2534,1791 | 556,728,27 | 559,3322,2664 | 568,2336,1755 | 569,3536,2973 | 576,4007,3523 | 579,1180,713 | 581,525,82 | 583,1088,668 | 585,3778,3381 | 586,1353,957 | 588,399,14 | 589,1172,787 | 591,3751,3389 | 595,3960,3625 | 600,3896,3604 | 601,2580,2295 | 602,1898,1617 | 603,317,53 | 604,811,563 | 607,1127,921 | 608,285,79 | 609,2122,1918 | 610,2113,1921 | 611,3779,3588 | 612,3734,3547 | 613,1680,1494 | 614,1545,1366 | 615,2476,2302 | 616,178,18 | 617,1042,887 | 619,4067,3927 | 620,655,515 | 624,546,406 | 625,3396,3264 | 626,161,29 | 628,768,641 | 629,3918,3806 | 630,3371,3292 | 631,3485,3409 | 632,2917,2841 | 633,2444,2368 | 634,3800,3724 | 635,3870,3794 | 636,3793,3717 | 637,679,603 | 638,96,20 | 639,3915,3839 | 641,775,721 | 642,4021,3980 | 644,2288,2258 | 645,84,57

BATCH_RAW_INFO | 646,1704,1703

BATCH_RAW_INFO | 549,2535,1791 | 556,729,27 | 559,3323,2664 | 568,2337,1755 | 569,3537,2973 | 576,4008,3523 | 579,1181,713 | 581,526,82 | 583,1089,668 | 585,3779,3381 | 586,1354,957 | 588,400,14 | 589,1173,787 | 591,3752,3389 | 595,3961,3625 | 600,3897,3604 | 601,2581,2295 | 602,1899,1617 | 603,318,53 | 604,812,563 | 607,1128,921 | 608,286,79 | 609,2123,1918 | 610,2114,1921 | 611,3780,3588 | 612,3735,3547 | 613,1681,1494 | 614,1546,1366 | 615,2477,2302 | 616,179,18 | 617,1043,887 | 619,4068,3927 | 620,656,515 | 624,547,406 | 625,3397,3264 | 626,162,29 | 628,769,641 | 629,3919,3806 | 630,3372,3292 | 631,3486,3409 | 632,2918,2841 | 633,2445,2368 | 634,3801,3724 | 635,3871,3794 | 636,3794,3717 | 637,680,603 | 638,97,20 | 639,3916,3839 | 641,776,721 | 642,4022,3980 | 644,2289,2258 | 645,85,57 | 646,1705,1703

BATCH_RAW_INFO | 549,2536,1791 | 556,730,27 | 559,3324,2664 | 568,2338,1755 | 569,3538,2973 | 576,4009,3523 | 579,1182,713 | 581,527,82 | 583,1090,668 | 585,3780,3381 | 586,1355,957 | 588,401,14 | 589,1174,787 | 591,3753,3389 | 595,3962,3625 | 600,3898,3604 | 601,2582,2295 | 602,1900,1617 | 603,319,53 | 604,813,563 | 607,1129,921 | 608,287,79 | 609,2124,1918 | 610,2115,1921 | 611,3781,3588 | 612,3736,3547 | 613,1682,1494 | 614,1547,1366 | 615,2478,2302 | 616,180,18 | 617,1044,887 | 619,4069,3927 | 620,657,515 | 624,548,406 | 625,3398,3264 | 626,163,29 | 628,770,641 | 629,3920,3806 | 630,3373,3292 | 631,3487,3409 | 632,2919,2841 | 633,2446,2368 | 634,3802,3724 | 635,3872,3794 | 636,3795,3717 | 637,681,603 | 638,98,20 | 639,3917,3839 | 641,777,721 | 642,4023,3980 | 644,2290,2258 | 645,86,57 | 646,1706,1703

BATCH_RAW_INFO | 549,2537,1791 | 556,731,27 | 559,3325,2664 | 568,2339,1755 | 569,3539,2973 | 576,4010,3523 | 579,1183,713 | 581,528,82 | 583,1091,668 | 585,3781,3381 | 586,1356,957 | 588,402,14 | 589,1175,787 | 591,3754,3389 | 595,3963,3625 | 600,3899,3604 | 601,2583,2295 | 602,1901,1617 | 603,320,53 | 604,814,563 | 607,1130,921 | 608,288,79 | 609,2125,1918 | 610,2116,1921 | 611,3782,3588 | 612,3737,3547 | 613,1683,1494 | 614,1548,1366 | 615,2479,2302 | 616,181,18 | 617,1045,887 | 619,4070,3927 | 620,658,515 | 624,549,406 | 625,3399,3264 | 626,164,29 | 628,771,641 | 629,3921,3806 | 630,3374,3292 | 631,3488,3409 | 632,2920,2841 | 633,2447,2368 | 634,3803,3724 | 635,3873,3794 | 636,3796,3717 | 637,682,603 | 638,99,20 | 639,3918,3839 | 641,778,721 | 642,4024,3980 | 644,2291,2258 | 645,87,57 | 646,1707,1703

BATCH_RAW_INFO | 549,2538,1791 | 556,732,27 | 559,3326,2664 | 568,2340,1755 | 569,3540,2973 | 576,4011,3523 | 579,1184,713 | 581,529,82 | 583,1092,668 | 585,3782,3381 | 586,1357,957 | 588,403,14 | 589,1176,787 | 591,3755,3389 | 595,3964,3625 | 600,3900,3604 | 601,2584,2295 | 602,1902,1617 | 603,321,53 | 604,815,563 | 607,1131,921 | 608,289,79 | 609,2126,1918 | 610,2117,1921 | 611,3783,3588 | 612,3738,3547 | 613,1684,1494 | 614,1549,1366 | 615,2480,2302 | 616,182,18 | 617,1046,887 | 619,4071,3927 | 620,659,515 | 624,550,406 | 625,3400,3264 | 626,165,29 | 628,772,641 | 629,3922,3806 | 630,3375,3292 | 631,3489,3409 | 632,2921,2841 | 633,2448,2368 | 634,3804,3724 | 635,3874,3794 | 636,3797,3717 | 637,683,603 | 638,100,20 | 639,3919,3839 | 641,779,721 | 642,4025,3980 | 644,2292,2258 | 645,88,57 | 646,1708,1703

BATCH_RAW_INFO | 549,2539,1791 | 556,733,27 | 559,3327,2664 | 568,2341,1755 | 569,3541,2973 | 576,4012,3523 | 579,1185,713 | 581,530,82 | 583,1093,668 | 585,3783,3381 | 586,1358,957 | 588,404,14 | 589,1177,787 | 591,3756,3389 | 595,3965,3625 | 600,3901,3604 | 601,2585,2295 | 602,1903,1617 | 603,322,53 | 604,816,563 | 607,1132,921 | 608,290,79 | 609,2127,1918 | 610,2118,1921 | 611,3784,3588 | 612,3739,3547 | 613,1685,1494 | 614,1550,1366 | 615,2481,2302 | 616,183,18 | 617,1047,887 | 619,4072,3927 | 620,660,515 | 624,551,406 | 625,3401,3264 | 626,166,29 | 628,773,641 | 629,3923,3806 | 630,3376,3292 | 631,3490,3409 | 632,2922,2841 | 633,2449,2368 | 634,3805,3724 | 635,3875,3794 | 636,3798,3717 | 637,684,603 | 638,101,20 | 639,3920,3839 | 641,780,721 | 642,4026,3980 | 644,2293,2258 | 645,89,57 | 646,1709,1703

BATCH_RAW_INFO | 549,2540,1791 | 556,734,27 | 559,3328,2664 | 568,2342,1755 | 569,3542,2973 | 576,4013,3523 | 579,1186,713 | 581,531,82 | 583,1094,668 | 585,3784,3381 | 586,1359,957 | 588,405,14 | 589,1178,787 | 591,3757,3389 | 595,3966,3625 | 600,3902,3604 | 601,2586,2295 | 602,1904,1617 | 603,323,53 | 604,817,563 | 607,1133,921 | 608,291,79 | 609,2128,1918 | 610,2119,1921 | 611,3785,3588 | 612,3740,3547 | 613,1686,1494 | 614,1551,1366 | 615,2482,2302 | 616,184,18 | 617,1048,887 | 619,4073,3927 | 620,661,515 | 624,552,406 | 625,3402,3264 | 626,167,29 | 628,774,641 | 629,3924,3806 | 630,3377,3292 | 631,3491,3409 | 632,2923,2841 | 633,2450,2368 | 634,3806,3724 | 635,3876,3794 | 636,3799,3717 | 637,685,603 | 638,102,20 | 639,3921,3839 | 641,781,721 | 642,4027,3980 | 644,2294,2258 | 646,1710,1703

BATCH_RAW_INFO | 549,2541,1791 | 556,735,27 | 559,3329,2664 | 568,2343,1755 | 569,3543,2973 | 576,4014,3523 | 579,1187,713 | 581,532,82 | 583,1095,668 | 585,3785,3381 | 586,1360,957 | 588,406,14 | 589,1179,787 | 591,3758,3389 | 595,3967,3625 | 600,3903,3604 | 601,2587,2295 | 602,1905,1617 | 603,324,53 | 604,818,563 | 607,1134,921 | 608,292,79 | 609,2129,1918 | 610,2120,1921 | 611,3786,3588 | 612,3741,3547 | 613,1687,1494 | 614,1552,1366 | 615,2483,2302 | 616,185,18 | 617,1049,887 | 619,4074,3927 | 620,662,515 | 624,553,406 | 625,3403,3264 | 626,168,29 | 628,775,641 | 629,3925,3806 | 630,3378,3292 | 631,3492,3409 | 632,2924,2841 | 633,2451,2368 | 634,3807,3724 | 635,3877,3794 | 636,3800,3717 | 637,686,603 | 638,103,20 | 639,3922,3839 | 641,782,721 | 642,4028,3980 | 644,2295,2258 | 646,1711,1703

BATCH_RAW_INFO | 647,11,10

BATCH_RAW_INFO | 549,2542,1791 | 556,736,27 | 559,3330,2664 | 568,2344,1755 | 569,3544,2973 | 576,4015,3523 | 579,1188,713 | 581,533,82 | 583,1096,668 | 585,3786,3381 | 586,1361,957 | 588,407,14 | 589,1180,787 | 591,3759,3389 | 595,3968,3625 | 600,3904,3604 | 601,2588,2295 | 602,1906,1617 | 603,325,53 | 604,819,563 | 607,1135,921 | 608,293,79 | 609,2130,1918 | 610,2121,1921 | 611,3787,3588 | 612,3742,3547 | 613,1688,1494 | 614,1553,1366 | 615,2484,2302 | 616,186,18 | 617,1050,887 | 619,4075,3927 | 620,663,515 | 624,554,406 | 625,3404,3264 | 626,169,29 | 628,776,641 | 629,3926,3806 | 630,3379,3292 | 631,3493,3409 | 632,2925,2841 | 633,2452,2368 | 634,3808,3724 | 635,3878,3794 | 636,3801,3717 | 637,687,603 | 638,104,20 | 639,3923,3839 | 641,783,721 | 642,4029,3980 | 644,2296,2258 | 646,1712,1703 | 647,12,10

BATCH_RAW_INFO | 549,2543,1791 | 559,3331,2664 | 568,2345,1755 | 569,3545,2973 | 576,4016,3523 | 579,1189,713 | 581,534,82 | 583,1097,668 | 585,3787,3381 | 586,1362,957 | 588,408,14 | 589,1181,787 | 591,3760,3389 | 595,3969,3625 | 600,3905,3604 | 601,2589,2295 | 602,1907,1617 | 603,326,53 | 604,820,563 | 607,1136,921 | 608,294,79 | 609,2131,1918 | 610,2122,1921 | 611,3788,3588 | 612,3743,3547 | 613,1689,1494 | 614,1554,1366 | 615,2485,2302 | 616,187,18 | 617,1051,887 | 619,4076,3927 | 620,664,515 | 624,555,406 | 625,3405,3264 | 626,170,29 | 628,777,641 | 629,3927,3806 | 630,3380,3292 | 631,3494,3409 | 632,2926,2841 | 633,2453,2368 | 634,3809,3724 | 635,3879,3794 | 636,3802,3717 | 637,688,603 | 638,105,20 | 639,3924,3839 | 641,784,721 | 642,4030,3980 | 644,2297,2258 | 646,1713,1703 | 647,13,10

BATCH_RAW_INFO | 549,2544,1791 | 559,3332,2664 | 568,2346,1755 | 569,3546,2973 | 576,4017,3523 | 579,1190,713 | 581,535,82 | 583,1098,668 | 585,3788,3381 | 586,1363,957 | 588,409,14 | 589,1182,787 | 591,3761,3389 | 595,3970,3625 | 600,3906,3604 | 601,2590,2295 | 602,1908,1617 | 603,327,53 | 604,821,563 | 607,1137,921 | 608,295,79 | 609,2132,1918 | 610,2123,1921 | 611,3789,3588 | 612,3744,3547 | 613,1690,1494 | 614,1555,1366 | 615,2486,2302 | 616,188,18 | 617,1052,887 | 619,4077,3927 | 620,665,515 | 624,556,406 | 625,3406,3264 | 626,171,29 | 628,778,641 | 629,3928,3806 | 630,3381,3292 | 631,3495,3409 | 632,2927,2841 | 633,2454,2368 | 634,3810,3724 | 635,3880,3794 | 636,3803,3717 | 637,689,603 | 638,106,20 | 639,3925,3839 | 641,785,721 | 642,4031,3980 | 644,2298,2258 | 646,1714,1703 | 647,14,10

BATCH_RAW_INFO | 549,2545,1791 | 559,3333,2664 | 568,2347,1755 | 569,3547,2973 | 576,4018,3523 | 579,1191,713 | 581,536,82 | 583,1099,668 | 585,3789,3381 | 586,1364,957 | 588,410,14 | 589,1183,787 | 591,3762,3389 | 595,3971,3625 | 600,3907,3604 | 601,2591,2295 | 602,1909,1617 | 603,328,53 | 604,822,563 | 607,1138,921 | 608,296,79 | 609,2133,1918 | 610,2124,1921 | 611,3790,3588 | 612,3745,3547 | 613,1691,1494 | 614,1556,1366 | 615,2487,2302 | 616,189,18 | 617,1053,887 | 619,4078,3927 | 620,666,515 | 624,557,406 | 625,3407,3264 | 626,172,29 | 628,779,641 | 629,3929,3806 | 630,3382,3292 | 631,3496,3409 | 632,2928,2841 | 633,2455,2368 | 634,3811,3724 | 635,3881,3794 | 636,3804,3717 | 637,690,603 | 638,107,20 | 639,3926,3839 | 641,786,721 | 642,4032,3980 | 644,2299,2258 | 646,1715,1703 | 647,15,10

BATCH_RAW_INFO | 549,2546,1791 | 568,2348,1755 | 569,3548,2973 | 576,4019,3523 | 579,1192,713 | 581,537,82 | 583,1100,668 | 585,3790,3381 | 586,1365,957 | 588,411,14 | 589,1184,787 | 591,3763,3389 | 595,3972,3625 | 600,3908,3604 | 601,2592,2295 | 602,1910,1617 | 603,329,53 | 604,823,563 | 607,1139,921 | 608,297,79 | 609,2134,1918 | 610,2125,1921 | 611,3791,3588 | 612,3746,3547 | 613,1692,1494 | 614,1557,1366 | 615,2488,2302 | 616,190,18 | 617,1054,887 | 619,4079,3927 | 620,667,515 | 624,558,406 | 625,3408,3264 | 626,173,29 | 628,780,641 | 629,3930,3806 | 630,3383,3292 | 631,3497,3409 | 632,2929,2841 | 633,2456,2368 | 634,3812,3724 | 635,3882,3794 | 636,3805,3717 | 637,691,603 | 638,108,20 | 639,3927,3839 | 641,787,721 | 642,4033,3980 | 644,2300,2258 | 646,1716,1703 | 647,16,10

BATCH_RAW_INFO | 549,2547,1791 | 568,2349,1755 | 569,3549,2973 | 576,4020,3523 | 579,1193,713 | 581,538,82 | 583,1101,668 | 585,3791,3381 | 586,1366,957 | 588,412,14 | 589,1185,787 | 591,3764,3389 | 595,3973,3625 | 600,3909,3604 | 601,2593,2295 | 602,1911,1617 | 603,330,53 | 604,824,563 | 607,1140,921 | 608,298,79 | 609,2135,1918 | 610,2126,1921 | 611,3792,3588 | 612,3747,3547 | 613,1693,1494 | 614,1558,1366 | 615,2489,2302 | 616,191,18 | 617,1055,887 | 619,4080,3927 | 620,668,515 | 624,559,406 | 625,3409,3264 | 626,174,29 | 628,781,641 | 629,3931,3806 | 630,3384,3292 | 631,3498,3409 | 632,2930,2841 | 633,2457,2368 | 634,3813,3724 | 635,3883,3794 | 636,3806,3717 | 637,692,603 | 638,109,20 | 639,3928,3839 | 641,788,721 | 642,4034,3980 | 644,2301,2258 | 646,1717,1703 | 647,17,10

BATCH_RAW_INFO | 549,2548,1791 | 568,2350,1755 | 569,3550,2973 | 576,4021,3523 | 579,1194,713 | 581,539,82 | 583,1102,668 | 585,3792,3381 | 586,1367,957 | 588,413,14 | 589,1186,787 | 591,3765,3389 | 595,3974,3625 | 600,3910,3604 | 601,2594,2295 | 602,1912,1617 | 603,331,53 | 604,825,563 | 607,1141,921 | 608,299,79 | 609,2136,1918 | 610,2127,1921 | 611,3793,3588 | 612,3748,3547 | 613,1694,1494 | 614,1559,1366 | 615,2490,2302 | 616,192,18 | 617,1056,887 | 619,4081,3927 | 620,669,515 | 624,560,406 | 625,3410,3264 | 626,175,29 | 628,782,641 | 629,3932,3806 | 630,3385,3292 | 631,3499,3409 | 632,2931,2841 | 633,2458,2368 | 634,3814,3724 | 635,3884,3794 | 636,3807,3717 | 637,693,603 | 638,110,20 | 639,3929,3839 | 641,789,721 | 642,4035,3980 | 644,2302,2258 | 646,1718,1703 | 647,18,10

BATCH_RAW_INFO | 549,2549,1791 | 568,2351,1755 | 569,3551,2973 | 576,4022,3523 | 579,1195,713 | 581,540,82 | 583,1103,668 | 585,3793,3381 | 586,1368,957 | 588,414,14 | 589,1187,787 | 591,3766,3389 | 595,3975,3625 | 600,3911,3604 | 601,2595,2295 | 602,1913,1617 | 603,332,53 | 604,826,563 | 607,1142,921 | 608,300,79 | 609,2137,1918 | 610,2128,1921 | 611,3794,3588 | 612,3749,3547 | 613,1695,1494 | 614,1560,1366 | 615,2491,2302 | 616,193,18 | 617,1057,887 | 619,4082,3927 | 620,670,515 | 624,561,406 | 625,3411,3264 | 626,176,29 | 628,783,641 | 629,3933,3806 | 630,3386,3292 | 631,3500,3409 | 632,2932,2841 | 633,2459,2368 | 634,3815,3724 | 635,3885,3794 | 636,3808,3717 | 637,694,603 | 638,111,20 | 639,3930,3839 | 641,790,721 | 642,4036,3980 | 644,2303,2258 | 646,1719,1703 | 647,19,10

BATCH_RAW_INFO | 648,382,381

BATCH_RAW_INFO | 549,2550,1791 | 568,2352,1755 | 569,3552,2973 | 576,4023,3523 | 579,1196,713 | 581,541,82 | 583,1104,668 | 585,3794,3381 | 586,1369,957 | 588,415,14 | 589,1188,787 | 591,3767,3389 | 595,3976,3625 | 600,3912,3604 | 601,2596,2295 | 602,1914,1617 | 603,333,53 | 604,827,563 | 607,1143,921 | 608,301,79 | 609,2138,1918 | 610,2129,1921 | 611,3795,3588 | 612,3750,3547 | 613,1696,1494 | 614,1561,1366 | 615,2492,2302 | 616,194,18 | 617,1058,887 | 619,4083,3927 | 620,671,515 | 624,562,406 | 625,3412,3264 | 626,177,29 | 628,784,641 | 629,3934,3806 | 630,3387,3292 | 631,3501,3409 | 632,2933,2841 | 633,2460,2368 | 634,3816,3724 | 635,3886,3794 | 636,3809,3717 | 637,695,603 | 638,112,20 | 639,3931,3839 | 641,791,721 | 642,4037,3980 | 644,2304,2258 | 646,1720,1703 | 647,20,10 | 648,383,381

BATCH_RAW_INFO | 549,2551,1791 | 568,2353,1755 | 569,3553,2973 | 576,4024,3523 | 579,1197,713 | 581,542,82 | 583,1105,668 | 585,3795,3381 | 586,1370,957 | 588,416,14 | 589,1189,787 | 591,3768,3389 | 595,3977,3625 | 600,3913,3604 | 601,2597,2295 | 602,1915,1617 | 603,334,53 | 604,828,563 | 607,1144,921 | 608,302,79 | 609,2139,1918 | 610,2130,1921 | 611,3796,3588 | 612,3751,3547 | 613,1697,1494 | 614,1562,1366 | 615,2493,2302 | 616,195,18 | 617,1059,887 | 619,4084,3927 | 620,672,515 | 624,563,406 | 625,3413,3264 | 626,178,29 | 628,785,641 | 629,3935,3806 | 630,3388,3292 | 631,3502,3409 | 632,2934,2841 | 633,2461,2368 | 634,3817,3724 | 635,3887,3794 | 636,3810,3717 | 637,696,603 | 638,113,20 | 639,3932,3839 | 641,792,721 | 642,4038,3980 | 644,2305,2258 | 646,1721,1703 | 647,21,10 | 648,384,381

BATCH_RAW_INFO | 549,2552,1791 | 568,2354,1755 | 569,3554,2973 | 576,4025,3523 | 579,1198,713 | 581,543,82 | 583,1106,668 | 585,3796,3381 | 586,1371,957 | 588,417,14 | 589,1190,787 | 591,3769,3389 | 595,3978,3625 | 600,3914,3604 | 601,2598,2295 | 602,1916,1617 | 603,335,53 | 604,829,563 | 607,1145,921 | 608,303,79 | 609,2140,1918 | 610,2131,1921 | 611,3797,3588 | 612,3752,3547 | 613,1698,1494 | 614,1563,1366 | 615,2494,2302 | 616,196,18 | 617,1060,887 | 619,4085,3927 | 620,673,515 | 624,564,406 | 625,3414,3264 | 626,179,29 | 628,786,641 | 629,3936,3806 | 630,3389,3292 | 631,3503,3409 | 632,2935,2841 | 633,2462,2368 | 634,3818,3724 | 635,3888,3794 | 636,3811,3717 | 637,697,603 | 638,114,20 | 639,3933,3839 | 641,793,721 | 642,4039,3980 | 644,2306,2258 | 646,1722,1703 | 647,22,10 | 648,385,381

BATCH_RAW_INFO | 549,2553,1791 | 568,2355,1755 | 569,3555,2973 | 576,4026,3523 | 579,1199,713 | 581,544,82 | 583,1107,668 | 585,3797,3381 | 586,1372,957 | 588,418,14 | 589,1191,787 | 591,3770,3389 | 595,3979,3625 | 600,3915,3604 | 601,2599,2295 | 602,1917,1617 | 603,336,53 | 604,830,563 | 607,1146,921 | 608,304,79 | 609,2141,1918 | 610,2132,1921 | 611,3798,3588 | 612,3753,3547 | 613,1699,1494 | 614,1564,1366 | 615,2495,2302 | 616,197,18 | 617,1061,887 | 619,4086,3927 | 620,674,515 | 624,565,406 | 625,3415,3264 | 626,180,29 | 628,787,641 | 629,3937,3806 | 630,3390,3292 | 631,3504,3409 | 632,2936,2841 | 633,2463,2368 | 634,3819,3724 | 635,3889,3794 | 636,3812,3717 | 637,698,603 | 638,115,20 | 639,3934,3839 | 641,794,721 | 642,4040,3980 | 644,2307,2258 | 646,1723,1703 | 647,23,10 | 648,386,381

BATCH_RAW_INFO | 549,2554,1791 | 568,2356,1755 | 569,3556,2973 | 576,4027,3523 | 579,1200,713 | 581,545,82 | 583,1108,668 | 585,3798,3381 | 586,1373,957 | 588,419,14 | 589,1192,787 | 591,3771,3389 | 595,3980,3625 | 600,3916,3604 | 601,2600,2295 | 602,1918,1617 | 603,337,53 | 604,831,563 | 607,1147,921 | 608,305,79 | 609,2142,1918 | 610,2133,1921 | 611,3799,3588 | 612,3754,3547 | 613,1700,1494 | 614,1565,1366 | 615,2496,2302 | 616,198,18 | 617,1062,887 | 619,4087,3927 | 620,675,515 | 624,566,406 | 625,3416,3264 | 626,181,29 | 628,788,641 | 629,3938,3806 | 630,3391,3292 | 631,3505,3409 | 632,2937,2841 | 633,2464,2368 | 634,3820,3724 | 635,3890,3794 | 636,3813,3717 | 637,699,603 | 638,116,20 | 639,3935,3839 | 641,795,721 | 642,4041,3980 | 644,2308,2258 | 646,1724,1703 | 647,24,10 | 648,387,381

BATCH_RAW_INFO | 549,2555,1791 | 568,2357,1755 | 569,3557,2973 | 576,4028,3523 | 579,1201,713 | 581,546,82 | 585,3799,3381 | 586,1374,957 | 588,420,14 | 589,1193,787 | 591,3772,3389 | 595,3981,3625 | 600,3917,3604 | 601,2601,2295 | 602,1919,1617 | 603,338,53 | 604,832,563 | 607,1148,921 | 608,306,79 | 609,2143,1918 | 610,2134,1921 | 611,3800,3588 | 612,3755,3547 | 613,1701,1494 | 614,1566,1366 | 615,2497,2302 | 616,199,18 | 617,1063,887 | 619,4088,3927 | 620,676,515 | 624,567,406 | 625,3417,3264 | 626,182,29 | 628,789,641 | 629,3939,3806 | 630,3392,3292 | 631,3506,3409 | 632,2938,2841 | 633,2465,2368 | 634,3821,3724 | 635,3891,3794 | 636,3814,3717 | 637,700,603 | 638,117,20 | 639,3936,3839 | 641,796,721 | 642,4042,3980 | 644,2309,2258 | 646,1725,1703 | 647,25,10 | 648,388,381

BATCH_RAW_INFO | 649,1429,1428

BATCH_RAW_INFO | 650,246,245

BATCH_RAW_INFO | 651,2052,2051

BATCH_RAW_INFO | 549,2556,1791 | 568,2358,1755 | 569,3558,2973 | 576,4029,3523 | 579,1202,713 | 581,547,82 | 585,3800,3381 | 586,1375,957 | 588,421,14 | 589,1194,787 | 591,3773,3389 | 595,3982,3625 | 600,3918,3604 | 601,2602,2295 | 602,1920,1617 | 603,339,53 | 604,833,563 | 607,1149,921 | 608,307,79 | 609,2144,1918 | 610,2135,1921 | 611,3801,3588 | 612,3756,3547 | 613,1702,1494 | 614,1567,1366 | 615,2498,2302 | 616,200,18 | 617,1064,887 | 619,4089,3927 | 620,677,515 | 624,568,406 | 625,3418,3264 | 626,183,29 | 628,790,641 | 629,3940,3806 | 630,3393,3292 | 631,3507,3409 | 632,2939,2841 | 633,2466,2368 | 634,3822,3724 | 635,3892,3794 | 636,3815,3717 | 637,701,603 | 638,118,20 | 639,3937,3839 | 641,797,721 | 642,4043,3980 | 644,2310,2258 | 646,1726,1703 | 647,26,10 | 648,389,381 | 649,1430,1428 | 650,247,245 | 651,2053,2051

BATCH_RAW_INFO | 549,2557,1791 | 568,2359,1755 | 569,3559,2973 | 576,4030,3523 | 579,1203,713 | 581,548,82 | 585,3801,3381 | 586,1376,957 | 588,422,14 | 589,1195,787 | 591,3774,3389 | 595,3983,3625 | 600,3919,3604 | 601,2603,2295 | 602,1921,1617 | 603,340,53 | 604,834,563 | 607,1150,921 | 608,308,79 | 609,2145,1918 | 610,2136,1921 | 611,3802,3588 | 612,3757,3547 | 613,1703,1494 | 614,1568,1366 | 615,2499,2302 | 616,201,18 | 617,1065,887 | 619,4090,3927 | 620,678,515 | 624,569,406 | 625,3419,3264 | 626,184,29 | 628,791,641 | 629,3941,3806 | 630,3394,3292 | 631,3508,3409 | 632,2940,2841 | 633,2467,2368 | 634,3823,3724 | 635,3893,3794 | 636,3816,3717 | 637,702,603 | 638,119,20 | 639,3938,3839 | 641,798,721 | 642,4044,3980 | 644,2311,2258 | 646,1727,1703 | 647,27,10 | 648,390,381 | 649,1431,1428 | 650,248,245 | 651,2054,2051

BATCH_RAW_INFO | 549,2558,1791 | 568,2360,1755 | 569,3560,2973 | 576,4031,3523 | 579,1204,713 | 581,549,82 | 585,3802,3381 | 586,1377,957 | 588,423,14 | 589,1196,787 | 591,3775,3389 | 595,3984,3625 | 600,3920,3604 | 601,2604,2295 | 602,1922,1617 | 603,341,53 | 604,835,563 | 607,1151,921 | 608,309,79 | 609,2146,1918 | 610,2137,1921 | 611,3803,3588 | 612,3758,3547 | 613,1704,1494 | 614,1569,1366 | 615,2500,2302 | 616,202,18 | 617,1066,887 | 619,4091,3927 | 620,679,515 | 624,570,406 | 625,3420,3264 | 626,185,29 | 628,792,641 | 629,3942,3806 | 630,3395,3292 | 631,3509,3409 | 632,2941,2841 | 633,2468,2368 | 634,3824,3724 | 635,3894,3794 | 636,3817,3717 | 637,703,603 | 638,120,20 | 639,3939,3839 | 641,799,721 | 642,4045,3980 | 644,2312,2258 | 646,1728,1703 | 647,28,10 | 648,391,381 | 649,1432,1428 | 650,249,245 | 651,2055,2051

BATCH_RAW_INFO | 549,2559,1791 | 568,2361,1755 | 569,3561,2973 | 576,4032,3523 | 579,1205,713 | 581,550,82 | 585,3803,3381 | 586,1378,957 | 588,424,14 | 589,1197,787 | 591,3776,3389 | 595,3985,3625 | 600,3921,3604 | 601,2605,2295 | 602,1923,1617 | 603,342,53 | 604,836,563 | 607,1152,921 | 608,310,79 | 609,2147,1918 | 610,2138,1921 | 611,3804,3588 | 612,3759,3547 | 613,1705,1494 | 614,1570,1366 | 615,2501,2302 | 616,203,18 | 617,1067,887 | 619,4092,3927 | 620,680,515 | 624,571,406 | 625,3421,3264 | 626,186,29 | 628,793,641 | 629,3943,3806 | 630,3396,3292 | 631,3510,3409 | 632,2942,2841 | 633,2469,2368 | 634,3825,3724 | 635,3895,3794 | 636,3818,3717 | 637,704,603 | 638,121,20 | 639,3940,3839 | 641,800,721 | 642,4046,3980 | 644,2313,2258 | 646,1729,1703 | 647,29,10 | 648,392,381 | 649,1433,1428 | 650,250,245 | 651,2056,2051

BATCH_RAW_INFO | 549,2560,1791 | 568,2362,1755 | 576,4033,3523 | 579,1206,713 | 581,551,82 | 585,3804,3381 | 586,1379,957 | 588,425,14 | 589,1198,787 | 591,3777,3389 | 595,3986,3625 | 600,3922,3604 | 601,2606,2295 | 602,1924,1617 | 603,343,53 | 604,837,563 | 607,1153,921 | 608,311,79 | 609,2148,1918 | 610,2139,1921 | 611,3805,3588 | 612,3760,3547 | 613,1706,1494 | 614,1571,1366 | 615,2502,2302 | 616,204,18 | 617,1068,887 | 619,4093,3927 | 620,681,515 | 624,572,406 | 625,3422,3264 | 626,187,29 | 628,794,641 | 629,3944,3806 | 630,3397,3292 | 631,3511,3409 | 632,2943,2841 | 633,2470,2368 | 634,3826,3724 | 635,3896,3794 | 636,3819,3717 | 637,705,603 | 638,122,20 | 639,3941,3839 | 641,801,721 | 642,4047,3980 | 644,2314,2258 | 646,1730,1703 | 647,30,10 | 648,393,381 | 649,1434,1428 | 650,251,245 | 651,2057,2051

BATCH_RAW_INFO | 549,2561,1791 | 568,2363,1755 | 576,4034,3523 | 579,1207,713 | 581,552,82 | 585,3805,3381 | 586,1380,957 | 588,426,14 | 589,1199,787 | 591,3778,3389 | 595,3987,3625 | 600,3923,3604 | 601,2607,2295 | 602,1925,1617 | 603,344,53 | 604,838,563 | 607,1154,921 | 608,312,79 | 609,2149,1918 | 610,2140,1921 | 611,3806,3588 | 612,3761,3547 | 613,1707,1494 | 614,1572,1366 | 615,2503,2302 | 616,205,18 | 617,1069,887 | 619,4094,3927 | 620,682,515 | 624,573,406 | 625,3423,3264 | 626,188,29 | 628,795,641 | 629,3945,3806 | 630,3398,3292 | 631,3512,3409 | 632,2944,2841 | 633,2471,2368 | 634,3827,3724 | 635,3897,3794 | 636,3820,3717 | 637,706,603 | 638,123,20 | 639,3942,3839 | 641,802,721 | 642,4048,3980 | 644,2315,2258 | 646,1731,1703 | 647,31,10 | 648,394,381 | 649,1435,1428 | 650,252,245 | 651,2058,2051

BATCH_RAW_INFO | 549,2562,1791 | 568,2364,1755 | 576,4035,3523 | 579,1208,713 | 581,553,82 | 585,3806,3381 | 586,1381,957 | 588,427,14 | 589,1200,787 | 591,3779,3389 | 595,3988,3625 | 600,3924,3604 | 601,2608,2295 | 602,1926,1617 | 603,345,53 | 604,839,563 | 607,1155,921 | 608,313,79 | 609,2150,1918 | 610,2141,1921 | 611,3807,3588 | 612,3762,3547 | 613,1708,1494 | 614,1573,1366 | 615,2504,2302 | 616,206,18 | 617,1070,887 | 619,4095,3927 | 620,683,515 | 624,574,406 | 625,3424,3264 | 626,189,29 | 628,796,641 | 629,3946,3806 | 630,3399,3292 | 631,3513,3409 | 632,2945,2841 | 633,2472,2368 | 634,3828,3724 | 635,3898,3794 | 636,3821,3717 | 637,707,603 | 638,124,20 | 639,3943,3839 | 641,803,721 | 642,4049,3980 | 644,2316,2258 | 646,1732,1703 | 647,32,10 | 648,395,381 | 649,1436,1428 | 650,253,245 | 651,2059,2051

BATCH_RAW_INFO | 549,2563,1791 | 568,2365,1755 | 576,4036,3523 | 579,1209,713 | 581,554,82 | 585,3807,3381 | 586,1382,957 | 588,428,14 | 589,1201,787 | 591,3780,3389 | 595,3989,3625 | 600,3925,3604 | 601,2609,2295 | 602,1927,1617 | 603,346,53 | 604,840,563 | 607,1156,921 | 608,314,79 | 609,2151,1918 | 610,2142,1921 | 611,3808,3588 | 612,3763,3547 | 613,1709,1494 | 614,1574,1366 | 615,2505,2302 | 616,207,18 | 617,1071,887 | 620,684,515 | 624,575,406 | 625,3425,3264 | 626,190,29 | 628,797,641 | 629,3947,3806 | 630,3400,3292 | 631,3514,3409 | 632,2946,2841 | 633,2473,2368 | 634,3829,3724 | 635,3899,3794 | 636,3822,3717 | 637,708,603 | 638,125,20 | 639,3944,3839 | 641,804,721 | 642,4050,3980 | 644,2317,2258 | 646,1733,1703 | 647,33,10 | 648,396,381 | 649,1437,1428 | 650,254,245 | 651,2060,2051

BATCH_RAW_INFO | 549,2564,1791 | 568,2366,1755 | 576,4037,3523 | 579,1210,713 | 581,555,82 | 585,3808,3381 | 586,1383,957 | 588,429,14 | 589,1202,787 | 591,3781,3389 | 595,3990,3625 | 600,3926,3604 | 601,2610,2295 | 602,1928,1617 | 603,347,53 | 604,841,563 | 607,1157,921 | 608,315,79 | 609,2152,1918 | 610,2143,1921 | 611,3809,3588 | 612,3764,3547 | 613,1710,1494 | 614,1575,1366 | 615,2506,2302 | 616,208,18 | 617,1072,887 | 620,685,515 | 624,576,406 | 625,3426,3264 | 626,191,29 | 628,798,641 | 629,3948,3806 | 630,3401,3292 | 631,3515,3409 | 632,2947,2841 | 633,2474,2368 | 634,3830,3724 | 635,3900,3794 | 636,3823,3717 | 637,709,603 | 638,126,20 | 639,3945,3839 | 641,805,721 | 642,4051,3980 | 644,2318,2258 | 646,1734,1703 | 647,34,10 | 648,397,381 | 649,1438,1428 | 650,255,245 | 651,2061,2051

BATCH_RAW_INFO | 549,2565,1791 | 568,2367,1755 | 576,4038,3523 | 579,1211,713 | 581,556,82 | 585,3809,3381 | 586,1384,957 | 588,430,14 | 589,1203,787 | 591,3782,3389 | 595,3991,3625 | 600,3927,3604 | 601,2611,2295 | 602,1929,1617 | 603,348,53 | 604,842,563 | 607,1158,921 | 608,316,79 | 609,2153,1918 | 610,2144,1921 | 611,3810,3588 | 612,3765,3547 | 613,1711,1494 | 614,1576,1366 | 615,2507,2302 | 616,209,18 | 617,1073,887 | 620,686,515 | 624,577,406 | 625,3427,3264 | 626,192,29 | 628,799,641 | 629,3949,3806 | 630,3402,3292 | 631,3516,3409 | 632,2948,2841 | 633,2475,2368 | 634,3831,3724 | 635,3901,3794 | 636,3824,3717 | 637,710,603 | 638,127,20 | 639,3946,3839 | 641,806,721 | 642,4052,3980 | 644,2319,2258 | 646,1735,1703 | 647,35,10 | 648,398,381 | 649,1439,1428 | 650,256,245 | 651,2062,2051

BATCH_RAW_INFO | 549,2566,1791 | 568,2368,1755 | 576,4039,3523 | 579,1212,713 | 581,557,82 | 585,3810,3381 | 586,1385,957 | 588,431,14 | 589,1204,787 | 591,3783,3389 | 595,3992,3625 | 600,3928,3604 | 601,2612,2295 | 602,1930,1617 | 603,349,53 | 604,843,563 | 607,1159,921 | 608,317,79 | 609,2154,1918 | 610,2145,1921 | 611,3811,3588 | 612,3766,3547 | 613,1712,1494 | 614,1577,1366 | 615,2508,2302 | 616,210,18 | 617,1074,887 | 620,687,515 | 624,578,406 | 625,3428,3264 | 626,193,29 | 628,800,641 | 629,3950,3806 | 630,3403,3292 | 631,3517,3409 | 632,2949,2841 | 633,2476,2368 | 634,3832,3724 | 635,3902,3794 | 636,3825,3717 | 637,711,603 | 638,128,20 | 639,3947,3839 | 641,807,721 | 642,4053,3980 | 644,2320,2258 | 646,1736,1703 | 647,36,10 | 648,399,381 | 649,1440,1428 | 650,257,245 | 651,2063,2051

BATCH_RAW_INFO | 549,2567,1791 | 568,2369,1755 | 576,4040,3523 | 579,1213,713 | 581,558,82 | 585,3811,3381 | 586,1386,957 | 588,432,14 | 589,1205,787 | 591,3784,3389 | 595,3993,3625 | 600,3929,3604 | 601,2613,2295 | 602,1931,1617 | 603,350,53 | 604,844,563 | 607,1160,921 | 608,318,79 | 609,2155,1918 | 610,2146,1921 | 611,3812,3588 | 612,3767,3547 | 613,1713,1494 | 614,1578,1366 | 615,2509,2302 | 616,211,18 | 617,1075,887 | 620,688,515 | 624,579,406 | 625,3429,3264 | 626,194,29 | 628,801,641 | 629,3951,3806 | 630,3404,3292 | 631,3518,3409 | 632,2950,2841 | 633,2477,2368 | 634,3833,3724 | 635,3903,3794 | 636,3826,3717 | 637,712,603 | 638,129,20 | 639,3948,3839 | 641,808,721 | 642,4054,3980 | 644,2321,2258 | 646,1737,1703 | 647,37,10 | 648,400,381 | 649,1441,1428 | 650,258,245 | 651,2064,2051

BATCH_RAW_INFO | 549,2568,1791 | 568,2370,1755 | 576,4041,3523 | 579,1214,713 | 581,559,82 | 585,3812,3381 | 586,1387,957 | 588,433,14 | 589,1206,787 | 591,3785,3389 | 595,3994,3625 | 600,3930,3604 | 601,2614,2295 | 602,1932,1617 | 603,351,53 | 604,845,563 | 607,1161,921 | 608,319,79 | 609,2156,1918 | 610,2147,1921 | 611,3813,3588 | 612,3768,3547 | 613,1714,1494 | 614,1579,1366 | 615,2510,2302 | 616,212,18 | 617,1076,887 | 620,689,515 | 624,580,406 | 625,3430,3264 | 626,195,29 | 628,802,641 | 629,3952,3806 | 630,3405,3292 | 631,3519,3409 | 632,2951,2841 | 633,2478,2368 | 634,3834,3724 | 635,3904,3794 | 636,3827,3717 | 637,713,603 | 638,130,20 | 639,3949,3839 | 641,809,721 | 642,4055,3980 | 644,2322,2258 | 646,1738,1703 | 647,38,10 | 648,401,381 | 649,1442,1428 | 650,259,245 | 651,2065,2051

BATCH_RAW_INFO | 549,2569,1791 | 568,2371,1755 | 576,4042,3523 | 579,1215,713 | 581,560,82 | 585,3813,3381 | 586,1388,957 | 588,434,14 | 589,1207,787 | 591,3786,3389 | 595,3995,3625 | 600,3931,3604 | 601,2615,2295 | 602,1933,1617 | 603,352,53 | 604,846,563 | 607,1162,921 | 608,320,79 | 609,2157,1918 | 610,2148,1921 | 611,3814,3588 | 612,3769,3547 | 613,1715,1494 | 614,1580,1366 | 615,2511,2302 | 616,213,18 | 617,1077,887 | 620,690,515 | 624,581,406 | 625,3431,3264 | 626,196,29 | 628,803,641 | 629,3953,3806 | 630,3406,3292 | 631,3520,3409 | 632,2952,2841 | 633,2479,2368 | 634,3835,3724 | 635,3905,3794 | 636,3828,3717 | 637,714,603 | 638,131,20 | 639,3950,3839 | 641,810,721 | 642,4056,3980 | 644,2323,2258 | 646,1739,1703 | 647,39,10 | 648,402,381 | 649,1443,1428 | 650,260,245 | 651,2066,2051

BATCH_RAW_INFO | 549,2570,1791 | 568,2372,1755 | 576,4043,3523 | 579,1216,713 | 581,561,82 | 585,3814,3381 | 586,1389,957 | 588,435,14 | 589,1208,787 | 591,3787,3389 | 595,3996,3625 | 600,3932,3604 | 601,2616,2295 | 602,1934,1617 | 603,353,53 | 604,847,563 | 607,1163,921 | 608,321,79 | 609,2158,1918 | 610,2149,1921 | 611,3815,3588 | 612,3770,3547 | 613,1716,1494 | 614,1581,1366 | 615,2512,2302 | 616,214,18 | 617,1078,887 | 620,691,515 | 624,582,406 | 625,3432,3264 | 626,197,29 | 628,804,641 | 629,3954,3806 | 630,3407,3292 | 631,3521,3409 | 632,2953,2841 | 633,2480,2368 | 634,3836,3724 | 635,3906,3794 | 636,3829,3717 | 637,715,603 | 638,132,20 | 639,3951,3839 | 641,811,721 | 642,4057,3980 | 644,2324,2258 | 646,1740,1703 | 647,40,10 | 648,403,381 | 649,1444,1428 | 650,261,245 | 651,2067,2051

BATCH_RAW_INFO | 549,2571,1791 | 568,2373,1755 | 576,4044,3523 | 579,1217,713 | 581,562,82 | 585,3815,3381 | 586,1390,957 | 588,436,14 | 589,1209,787 | 591,3788,3389 | 595,3997,3625 | 600,3933,3604 | 601,2617,2295 | 602,1935,1617 | 603,354,53 | 604,848,563 | 607,1164,921 | 608,322,79 | 609,2159,1918 | 610,2150,1921 | 611,3816,3588 | 612,3771,3547 | 613,1717,1494 | 614,1582,1366 | 615,2513,2302 | 616,215,18 | 617,1079,887 | 620,692,515 | 624,583,406 | 625,3433,3264 | 626,198,29 | 628,805,641 | 629,3955,3806 | 630,3408,3292 | 631,3522,3409 | 632,2954,2841 | 633,2481,2368 | 634,3837,3724 | 635,3907,3794 | 636,3830,3717 | 637,716,603 | 638,133,20 | 639,3952,3839 | 641,812,721 | 642,4058,3980 | 644,2325,2258 | 646,1741,1703 | 647,41,10 | 648,404,381 | 649,1445,1428 | 650,262,245 | 651,2068,2051

BATCH_RAW_INFO | 549,2572,1791 | 568,2374,1755 | 576,4045,3523 | 579,1218,713 | 581,563,82 | 585,3816,3381 | 586,1391,957 | 588,437,14 | 589,1210,787 | 591,3789,3389 | 595,3998,3625 | 600,3934,3604 | 601,2618,2295 | 602,1936,1617 | 603,355,53 | 604,849,563 | 607,1165,921 | 608,323,79 | 609,2160,1918 | 610,2151,1921 | 611,3817,3588 | 612,3772,3547 | 613,1718,1494 | 614,1583,1366 | 615,2514,2302 | 616,216,18 | 617,1080,887 | 620,693,515 | 624,584,406 | 625,3434,3264 | 626,199,29 | 628,806,641 | 629,3956,3806 | 630,3409,3292 | 631,3523,3409 | 632,2955,2841 | 633,2482,2368 | 634,3838,3724 | 635,3908,3794 | 636,3831,3717 | 637,717,603 | 638,134,20 | 639,3953,3839 | 641,813,721 | 642,4059,3980 | 644,2326,2258 | 646,1742,1703 | 647,42,10 | 648,405,381 | 649,1446,1428 | 650,263,245 | 651,2069,2051

BATCH_RAW_INFO | 549,2573,1791 | 568,2375,1755 | 576,4046,3523 | 579,1219,713 | 581,564,82 | 585,3817,3381 | 586,1392,957 | 588,438,14 | 589,1211,787 | 591,3790,3389 | 595,3999,3625 | 600,3935,3604 | 601,2619,2295 | 602,1937,1617 | 603,356,53 | 604,850,563 | 607,1166,921 | 608,324,79 | 609,2161,1918 | 610,2152,1921 | 611,3818,3588 | 612,3773,3547 | 613,1719,1494 | 614,1584,1366 | 615,2515,2302 | 616,217,18 | 617,1081,887 | 620,694,515 | 624,585,406 | 625,3435,3264 | 626,200,29 | 628,807,641 | 629,3957,3806 | 630,3410,3292 | 631,3524,3409 | 632,2956,2841 | 633,2483,2368 | 634,3839,3724 | 635,3909,3794 | 636,3832,3717 | 637,718,603 | 638,135,20 | 639,3954,3839 | 641,814,721 | 642,4060,3980 | 644,2327,2258 | 646,1743,1703 | 647,43,10 | 648,406,381 | 649,1447,1428 | 650,264,245 | 651,2070,2051

BATCH_RAW_INFO | 549,2574,1791 | 568,2376,1755 | 576,4047,3523 | 579,1220,713 | 581,565,82 | 585,3818,3381 | 586,1393,957 | 588,439,14 | 589,1212,787 | 591,3791,3389 | 595,4000,3625 | 600,3936,3604 | 601,2620,2295 | 602,1938,1617 | 603,357,53 | 604,851,563 | 607,1167,921 | 608,325,79 | 609,2162,1918 | 610,2153,1921 | 611,3819,3588 | 612,3774,3547 | 613,1720,1494 | 614,1585,1366 | 615,2516,2302 | 616,218,18 | 617,1082,887 | 620,695,515 | 624,586,406 | 625,3436,3264 | 626,201,29 | 628,808,641 | 629,3958,3806 | 630,3411,3292 | 631,3525,3409 | 632,2957,2841 | 633,2484,2368 | 634,3840,3724 | 635,3910,3794 | 636,3833,3717 | 637,719,603 | 638,136,20 | 639,3955,3839 | 641,815,721 | 642,4061,3980 | 644,2328,2258 | 646,1744,1703 | 647,44,10 | 648,407,381 | 649,1448,1428 | 650,265,245 | 651,2071,2051

BATCH_RAW_INFO | 549,2575,1791 | 568,2377,1755 | 576,4048,3523 | 579,1221,713 | 581,566,82 | 585,3819,3381 | 586,1394,957 | 588,440,14 | 589,1213,787 | 591,3792,3389 | 595,4001,3625 | 600,3937,3604 | 601,2621,2295 | 602,1939,1617 | 603,358,53 | 604,852,563 | 607,1168,921 | 608,326,79 | 609,2163,1918 | 610,2154,1921 | 611,3820,3588 | 612,3775,3547 | 613,1721,1494 | 614,1586,1366 | 615,2517,2302 | 616,219,18 | 617,1083,887 | 620,696,515 | 624,587,406 | 625,3437,3264 | 626,202,29 | 628,809,641 | 629,3959,3806 | 630,3412,3292 | 631,3526,3409 | 632,2958,2841 | 633,2485,2368 | 634,3841,3724 | 635,3911,3794 | 636,3834,3717 | 637,720,603 | 638,137,20 | 639,3956,3839 | 641,816,721 | 642,4062,3980 | 644,2329,2258 | 646,1745,1703 | 647,45,10 | 648,408,381 | 649,1449,1428 | 650,266,245 | 651,2072,2051

BATCH_RAW_INFO | 549,2576,1791 | 568,2378,1755 | 576,4049,3523 | 579,1222,713 | 581,567,82 | 585,3820,3381 | 586,1395,957 | 588,441,14 | 589,1214,787 | 591,3793,3389 | 595,4002,3625 | 600,3938,3604 | 601,2622,2295 | 602,1940,1617 | 603,359,53 | 604,853,563 | 607,1169,921 | 608,327,79 | 609,2164,1918 | 610,2155,1921 | 611,3821,3588 | 612,3776,3547 | 613,1722,1494 | 614,1587,1366 | 615,2518,2302 | 616,220,18 | 617,1084,887 | 620,697,515 | 624,588,406 | 625,3438,3264 | 626,203,29 | 628,810,641 | 629,3960,3806 | 630,3413,3292 | 631,3527,3409 | 632,2959,2841 | 633,2486,2368 | 634,3842,3724 | 635,3912,3794 | 636,3835,3717 | 637,721,603 | 638,138,20 | 639,3957,3839 | 641,817,721 | 642,4063,3980 | 644,2330,2258 | 646,1746,1703 | 647,46,10 | 648,409,381 | 649,1450,1428 | 650,267,245 | 651,2073,2051

BATCH_RAW_INFO | 549,2577,1791 | 568,2379,1755 | 576,4050,3523 | 579,1223,713 | 581,568,82 | 585,3821,3381 | 586,1396,957 | 588,442,14 | 589,1215,787 | 591,3794,3389 | 595,4003,3625 | 600,3939,3604 | 601,2623,2295 | 602,1941,1617 | 603,360,53 | 604,854,563 | 607,1170,921 | 608,328,79 | 609,2165,1918 | 610,2156,1921 | 611,3822,3588 | 612,3777,3547 | 613,1723,1494 | 614,1588,1366 | 615,2519,2302 | 616,221,18 | 617,1085,887 | 620,698,515 | 624,589,406 | 625,3439,3264 | 626,204,29 | 628,811,641 | 629,3961,3806 | 630,3414,3292 | 631,3528,3409 | 632,2960,2841 | 633,2487,2368 | 634,3843,3724 | 635,3913,3794 | 636,3836,3717 | 637,722,603 | 638,139,20 | 639,3958,3839 | 641,818,721 | 642,4064,3980 | 644,2331,2258 | 646,1747,1703 | 647,47,10 | 648,410,381 | 649,1451,1428 | 650,268,245 | 651,2074,2051

BATCH_RAW_INFO | 549,2578,1791 | 568,2380,1755 | 576,4051,3523 | 579,1224,713 | 581,569,82 | 585,3822,3381 | 586,1397,957 | 588,443,14 | 589,1216,787 | 591,3795,3389 | 595,4004,3625 | 600,3940,3604 | 601,2624,2295 | 602,1942,1617 | 603,361,53 | 604,855,563 | 607,1171,921 | 608,329,79 | 609,2166,1918 | 610,2157,1921 | 611,3823,3588 | 612,3778,3547 | 613,1724,1494 | 614,1589,1366 | 615,2520,2302 | 616,222,18 | 617,1086,887 | 620,699,515 | 624,590,406 | 625,3440,3264 | 626,205,29 | 628,812,641 | 629,3962,3806 | 630,3415,3292 | 631,3529,3409 | 632,2961,2841 | 633,2488,2368 | 634,3844,3724 | 635,3914,3794 | 636,3837,3717 | 637,723,603 | 638,140,20 | 639,3959,3839 | 641,819,721 | 642,4065,3980 | 644,2332,2258 | 646,1748,1703 | 647,48,10 | 648,411,381 | 649,1452,1428 | 650,269,245 | 651,2075,2051

BATCH_RAW_INFO | 549,2579,1791 | 568,2381,1755 | 576,4052,3523 | 579,1225,713 | 581,570,82 | 585,3823,3381 | 586,1398,957 | 588,444,14 | 589,1217,787 | 591,3796,3389 | 595,4005,3625 | 600,3941,3604 | 601,2625,2295 | 602,1943,1617 | 603,362,53 | 604,856,563 | 607,1172,921 | 608,330,79 | 609,2167,1918 | 610,2158,1921 | 611,3824,3588 | 612,3779,3547 | 613,1725,1494 | 614,1590,1366 | 615,2521,2302 | 616,223,18 | 617,1087,887 | 620,700,515 | 624,591,406 | 625,3441,3264 | 626,206,29 | 628,813,641 | 629,3963,3806 | 630,3416,3292 | 631,3530,3409 | 632,2962,2841 | 633,2489,2368 | 634,3845,3724 | 635,3915,3794 | 636,3838,3717 | 637,724,603 | 638,141,20 | 639,3960,3839 | 641,820,721 | 642,4066,3980 | 644,2333,2258 | 646,1749,1703 | 647,49,10 | 648,412,381 | 649,1453,1428 | 650,270,245 | 651,2076,2051

BATCH_RAW_INFO | 549,2580,1791 | 568,2382,1755 | 576,4053,3523 | 579,1226,713 | 581,571,82 | 585,3824,3381 | 586,1399,957 | 588,445,14 | 589,1218,787 | 591,3797,3389 | 595,4006,3625 | 600,3942,3604 | 601,2626,2295 | 602,1944,1617 | 603,363,53 | 604,857,563 | 607,1173,921 | 608,331,79 | 609,2168,1918 | 610,2159,1921 | 611,3825,3588 | 612,3780,3547 | 613,1726,1494 | 614,1591,1366 | 615,2522,2302 | 616,224,18 | 617,1088,887 | 620,701,515 | 624,592,406 | 625,3442,3264 | 626,207,29 | 628,814,641 | 629,3964,3806 | 630,3417,3292 | 631,3531,3409 | 632,2963,2841 | 633,2490,2368 | 634,3846,3724 | 635,3916,3794 | 636,3839,3717 | 637,725,603 | 638,142,20 | 639,3961,3839 | 641,821,721 | 642,4067,3980 | 644,2334,2258 | 646,1750,1703 | 647,50,10 | 648,413,381 | 649,1454,1428 | 650,271,245 | 651,2077,2051

BATCH_RAW_INFO | 549,2581,1791 | 568,2383,1755 | 576,4054,3523 | 579,1227,713 | 581,572,82 | 585,3825,3381 | 586,1400,957 | 588,446,14 | 589,1219,787 | 591,3798,3389 | 595,4007,3625 | 600,3943,3604 | 601,2627,2295 | 602,1945,1617 | 603,364,53 | 604,858,563 | 607,1174,921 | 608,332,79 | 609,2169,1918 | 610,2160,1921 | 611,3826,3588 | 612,3781,3547 | 613,1727,1494 | 614,1592,1366 | 615,2523,2302 | 616,225,18 | 617,1089,887 | 620,702,515 | 624,593,406 | 625,3443,3264 | 626,208,29 | 628,815,641 | 629,3965,3806 | 630,3418,3292 | 631,3532,3409 | 632,2964,2841 | 633,2491,2368 | 634,3847,3724 | 635,3917,3794 | 636,3840,3717 | 637,726,603 | 638,143,20 | 639,3962,3839 | 641,822,721 | 642,4068,3980 | 644,2335,2258 | 646,1751,1703 | 647,51,10 | 648,414,381 | 649,1455,1428 | 650,272,245 | 651,2078,2051

BATCH_RAW_INFO | 549,2582,1791 | 568,2384,1755 | 576,4055,3523 | 579,1228,713 | 581,573,82 | 585,3826,3381 | 586,1401,957 | 588,447,14 | 589,1220,787 | 591,3799,3389 | 595,4008,3625 | 600,3944,3604 | 601,2628,2295 | 602,1946,1617 | 603,365,53 | 604,859,563 | 607,1175,921 | 608,333,79 | 609,2170,1918 | 610,2161,1921 | 611,3827,3588 | 612,3782,3547 | 613,1728,1494 | 614,1593,1366 | 615,2524,2302 | 616,226,18 | 617,1090,887 | 620,703,515 | 624,594,406 | 625,3444,3264 | 626,209,29 | 628,816,641 | 629,3966,3806 | 630,3419,3292 | 631,3533,3409 | 632,2965,2841 | 633,2492,2368 | 634,3848,3724 | 635,3918,3794 | 636,3841,3717 | 637,727,603 | 638,144,20 | 639,3963,3839 | 641,823,721 | 642,4069,3980 | 644,2336,2258 | 646,1752,1703 | 647,52,10 | 648,415,381 | 649,1456,1428 | 650,273,245 | 651,2079,2051

BATCH_RAW_INFO | 549,2583,1791 | 568,2385,1755 | 576,4056,3523 | 579,1229,713 | 581,574,82 | 585,3827,3381 | 586,1402,957 | 588,448,14 | 589,1221,787 | 591,3800,3389 | 595,4009,3625 | 600,3945,3604 | 601,2629,2295 | 602,1947,1617 | 603,366,53 | 604,860,563 | 607,1176,921 | 608,334,79 | 609,2171,1918 | 610,2162,1921 | 611,3828,3588 | 612,3783,3547 | 613,1729,1494 | 614,1594,1366 | 615,2525,2302 | 616,227,18 | 617,1091,887 | 620,704,515 | 624,595,406 | 625,3445,3264 | 626,210,29 | 628,817,641 | 629,3967,3806 | 630,3420,3292 | 631,3534,3409 | 632,2966,2841 | 633,2493,2368 | 634,3849,3724 | 635,3919,3794 | 636,3842,3717 | 637,728,603 | 638,145,20 | 639,3964,3839 | 641,824,721 | 642,4070,3980 | 644,2337,2258 | 646,1753,1703 | 647,53,10 | 648,416,381 | 649,1457,1428 | 650,274,245 | 651,2080,2051

BATCH_RAW_INFO | 549,2584,1791 | 568,2386,1755 | 576,4057,3523 | 579,1230,713 | 581,575,82 | 585,3828,3381 | 586,1403,957 | 588,449,14 | 589,1222,787 | 591,3801,3389 | 595,4010,3625 | 600,3946,3604 | 601,2630,2295 | 602,1948,1617 | 603,367,53 | 604,861,563 | 607,1177,921 | 608,335,79 | 609,2172,1918 | 610,2163,1921 | 611,3829,3588 | 612,3784,3547 | 613,1730,1494 | 614,1595,1366 | 615,2526,2302 | 616,228,18 | 617,1092,887 | 620,705,515 | 624,596,406 | 625,3446,3264 | 626,211,29 | 628,818,641 | 629,3968,3806 | 630,3421,3292 | 631,3535,3409 | 632,2967,2841 | 633,2494,2368 | 634,3850,3724 | 635,3920,3794 | 636,3843,3717 | 637,729,603 | 638,146,20 | 639,3965,3839 | 641,825,721 | 642,4071,3980 | 644,2338,2258 | 646,1754,1703 | 647,54,10 | 648,417,381 | 649,1458,1428 | 650,275,245 | 651,2081,2051

BATCH_RAW_INFO | 549,2585,1791 | 568,2387,1755 | 576,4058,3523 | 579,1231,713 | 581,576,82 | 585,3829,3381 | 586,1404,957 | 588,450,14 | 589,1223,787 | 591,3802,3389 | 595,4011,3625 | 600,3947,3604 | 601,2631,2295 | 602,1949,1617 | 603,368,53 | 604,862,563 | 607,1178,921 | 608,336,79 | 609,2173,1918 | 610,2164,1921 | 611,3830,3588 | 612,3785,3547 | 613,1731,1494 | 614,1596,1366 | 615,2527,2302 | 616,229,18 | 617,1093,887 | 620,706,515 | 624,597,406 | 625,3447,3264 | 626,212,29 | 628,819,641 | 629,3969,3806 | 630,3422,3292 | 631,3536,3409 | 632,2968,2841 | 633,2495,2368 | 634,3851,3724 | 635,3921,3794 | 636,3844,3717 | 637,730,603 | 638,147,20 | 639,3966,3839 | 641,826,721 | 642,4072,3980 | 644,2339,2258 | 646,1755,1703 | 647,55,10 | 648,418,381 | 649,1459,1428 | 650,276,245 | 651,2082,2051

BATCH_RAW_INFO | 549,2586,1791 | 568,2388,1755 | 576,4059,3523 | 579,1232,713 | 581,577,82 | 585,3830,3381 | 586,1405,957 | 588,451,14 | 589,1224,787 | 591,3803,3389 | 595,4012,3625 | 600,3948,3604 | 601,2632,2295 | 602,1950,1617 | 603,369,53 | 604,863,563 | 607,1179,921 | 608,337,79 | 609,2174,1918 | 610,2165,1921 | 611,3831,3588 | 612,3786,3547 | 613,1732,1494 | 614,1597,1366 | 615,2528,2302 | 616,230,18 | 617,1094,887 | 620,707,515 | 624,598,406 | 625,3448,3264 | 626,213,29 | 628,820,641 | 629,3970,3806 | 630,3423,3292 | 631,3537,3409 | 632,2969,2841 | 633,2496,2368 | 634,3852,3724 | 635,3922,3794 | 636,3845,3717 | 637,731,603 | 638,148,20 | 639,3967,3839 | 641,827,721 | 642,4073,3980 | 644,2340,2258 | 646,1756,1703 | 647,56,10 | 648,419,381 | 649,1460,1428 | 650,277,245 | 651,2083,2051

BATCH_RAW_INFO | 549,2587,1791 | 568,2389,1755 | 576,4060,3523 | 579,1233,713 | 581,578,82 | 585,3831,3381 | 586,1406,957 | 588,452,14 | 589,1225,787 | 591,3804,3389 | 595,4013,3625 | 600,3949,3604 | 601,2633,2295 | 602,1951,1617 | 603,370,53 | 604,864,563 | 607,1180,921 | 608,338,79 | 609,2175,1918 | 610,2166,1921 | 611,3832,3588 | 612,3787,3547 | 613,1733,1494 | 614,1598,1366 | 615,2529,2302 | 616,231,18 | 617,1095,887 | 620,708,515 | 624,599,406 | 625,3449,3264 | 626,214,29 | 628,821,641 | 629,3971,3806 | 630,3424,3292 | 631,3538,3409 | 632,2970,2841 | 633,2497,2368 | 634,3853,3724 | 635,3923,3794 | 636,3846,3717 | 637,732,603 | 638,149,20 | 639,3968,3839 | 641,828,721 | 642,4074,3980 | 644,2341,2258 | 646,1757,1703 | 647,57,10 | 648,420,381 | 649,1461,1428 | 650,278,245 | 651,2084,2051

BATCH_RAW_INFO | 652,3843,3842

BATCH_RAW_INFO | 549,2588,1791 | 568,2390,1755 | 576,4061,3523 | 579,1234,713 | 581,579,82 | 585,3832,3381 | 586,1407,957 | 588,453,14 | 589,1226,787 | 591,3805,3389 | 595,4014,3625 | 600,3950,3604 | 601,2634,2295 | 602,1952,1617 | 603,371,53 | 604,865,563 | 607,1181,921 | 608,339,79 | 609,2176,1918 | 610,2167,1921 | 611,3833,3588 | 612,3788,3547 | 613,1734,1494 | 614,1599,1366 | 615,2530,2302 | 616,232,18 | 617,1096,887 | 620,709,515 | 624,600,406 | 625,3450,3264 | 626,215,29 | 628,822,641 | 629,3972,3806 | 630,3425,3292 | 631,3539,3409 | 632,2971,2841 | 633,2498,2368 | 634,3854,3724 | 635,3924,3794 | 636,3847,3717 | 637,733,603 | 638,150,20 | 639,3969,3839 | 641,829,721 | 642,4075,3980 | 644,2342,2258 | 646,1758,1703 | 647,58,10 | 648,421,381 | 649,1462,1428 | 650,279,245 | 651,2085,2051 | 652,3844,3842

BATCH_RAW_INFO | 653,846,845

BATCH_RAW_INFO | 549,2589,1791 | 568,2391,1755 | 576,4062,3523 | 579,1235,713 | 581,580,82 | 585,3833,3381 | 586,1408,957 | 588,454,14 | 589,1227,787 | 591,3806,3389 | 595,4015,3625 | 600,3951,3604 | 601,2635,2295 | 602,1953,1617 | 603,372,53 | 604,866,563 | 607,1182,921 | 608,340,79 | 609,2177,1918 | 610,2168,1921 | 611,3834,3588 | 612,3789,3547 | 613,1735,1494 | 614,1600,1366 | 615,2531,2302 | 616,233,18 | 617,1097,887 | 620,710,515 | 624,601,406 | 625,3451,3264 | 626,216,29 | 628,823,641 | 629,3973,3806 | 630,3426,3292 | 631,3540,3409 | 632,2972,2841 | 633,2499,2368 | 634,3855,3724 | 635,3925,3794 | 636,3848,3717 | 637,734,603 | 638,151,20 | 639,3970,3839 | 641,830,721 | 642,4076,3980 | 644,2343,2258 | 646,1759,1703 | 647,59,10 | 648,422,381 | 649,1463,1428 | 650,280,245 | 651,2086,2051 | 652,3845,3842 | 653,847,845

BATCH_RAW_INFO | 549,2590,1791 | 568,2392,1755 | 576,4063,3523 | 579,1236,713 | 581,581,82 | 585,3834,3381 | 586,1409,957 | 588,455,14 | 589,1228,787 | 591,3807,3389 | 595,4016,3625 | 600,3952,3604 | 601,2636,2295 | 602,1954,1617 | 603,373,53 | 604,867,563 | 607,1183,921 | 608,341,79 | 609,2178,1918 | 610,2169,1921 | 611,3835,3588 | 612,3790,3547 | 613,1736,1494 | 614,1601,1366 | 615,2532,2302 | 616,234,18 | 617,1098,887 | 620,711,515 | 624,602,406 | 625,3452,3264 | 626,217,29 | 628,824,641 | 629,3974,3806 | 630,3427,3292 | 631,3541,3409 | 632,2973,2841 | 633,2500,2368 | 634,3856,3724 | 635,3926,3794 | 636,3849,3717 | 637,735,603 | 638,152,20 | 639,3971,3839 | 641,831,721 | 642,4077,3980 | 644,2344,2258 | 646,1760,1703 | 647,60,10 | 648,423,381 | 649,1464,1428 | 650,281,245 | 651,2087,2051 | 652,3846,3842 | 653,848,845

BATCH_RAW_INFO | 549,2591,1791 | 568,2393,1755 | 576,4064,3523 | 579,1237,713 | 581,582,82 | 585,3835,3381 | 586,1410,957 | 588,456,14 | 589,1229,787 | 591,3808,3389 | 595,4017,3625 | 600,3953,3604 | 601,2637,2295 | 602,1955,1617 | 603,374,53 | 604,868,563 | 607,1184,921 | 608,342,79 | 609,2179,1918 | 610,2170,1921 | 611,3836,3588 | 612,3791,3547 | 613,1737,1494 | 614,1602,1366 | 615,2533,2302 | 616,235,18 | 617,1099,887 | 620,712,515 | 624,603,406 | 625,3453,3264 | 626,218,29 | 628,825,641 | 629,3975,3806 | 630,3428,3292 | 631,3542,3409 | 632,2974,2841 | 633,2501,2368 | 634,3857,3724 | 635,3927,3794 | 636,3850,3717 | 637,736,603 | 638,153,20 | 639,3972,3839 | 641,832,721 | 642,4078,3980 | 644,2345,2258 | 646,1761,1703 | 647,61,10 | 648,424,381 | 649,1465,1428 | 650,282,245 | 651,2088,2051 | 652,3847,3842 | 653,849,845

BATCH_RAW_INFO | 549,2592,1791 | 568,2394,1755 | 576,4065,3523 | 579,1238,713 | 581,583,82 | 585,3836,3381 | 586,1411,957 | 588,457,14 | 589,1230,787 | 591,3809,3389 | 595,4018,3625 | 600,3954,3604 | 601,2638,2295 | 602,1956,1617 | 603,375,53 | 604,869,563 | 607,1185,921 | 608,343,79 | 609,2180,1918 | 610,2171,1921 | 611,3837,3588 | 612,3792,3547 | 613,1738,1494 | 614,1603,1366 | 615,2534,2302 | 616,236,18 | 617,1100,887 | 620,713,515 | 624,604,406 | 625,3454,3264 | 626,219,29 | 628,826,641 | 629,3976,3806 | 630,3429,3292 | 631,3543,3409 | 632,2975,2841 | 633,2502,2368 | 634,3858,3724 | 635,3928,3794 | 636,3851,3717 | 637,737,603 | 638,154,20 | 639,3973,3839 | 641,833,721 | 642,4079,3980 | 644,2346,2258 | 646,1762,1703 | 647,62,10 | 648,425,381 | 649,1466,1428 | 650,283,245 | 651,2089,2051 | 652,3848,3842 | 653,850,845

BATCH_RAW_INFO | 549,2593,1791 | 568,2395,1755 | 576,4066,3523 | 579,1239,713 | 581,584,82 | 585,3837,3381 | 586,1412,957 | 588,458,14 | 589,1231,787 | 591,3810,3389 | 595,4019,3625 | 600,3955,3604 | 601,2639,2295 | 602,1957,1617 | 603,376,53 | 604,870,563 | 607,1186,921 | 608,344,79 | 609,2181,1918 | 610,2172,1921 | 611,3838,3588 | 612,3793,3547 | 613,1739,1494 | 614,1604,1366 | 615,2535,2302 | 616,237,18 | 617,1101,887 | 620,714,515 | 624,605,406 | 625,3455,3264 | 626,220,29 | 628,827,641 | 629,3977,3806 | 630,3430,3292 | 631,3544,3409 | 632,2976,2841 | 633,2503,2368 | 634,3859,3724 | 635,3929,3794 | 636,3852,3717 | 637,738,603 | 638,155,20 | 639,3974,3839 | 641,834,721 | 642,4080,3980 | 644,2347,2258 | 646,1763,1703 | 647,63,10 | 648,426,381 | 649,1467,1428 | 650,284,245 | 651,2090,2051 | 652,3849,3842 | 653,851,845

BATCH_RAW_INFO | 549,2594,1791 | 568,2396,1755 | 576,4067,3523 | 579,1240,713 | 581,585,82 | 585,3838,3381 | 586,1413,957 | 588,459,14 | 589,1232,787 | 591,3811,3389 | 595,4020,3625 | 600,3956,3604 | 601,2640,2295 | 602,1958,1617 | 603,377,53 | 604,871,563 | 607,1187,921 | 608,345,79 | 609,2182,1918 | 610,2173,1921 | 611,3839,3588 | 612,3794,3547 | 613,1740,1494 | 614,1605,1366 | 615,2536,2302 | 616,238,18 | 617,1102,887 | 620,715,515 | 624,606,406 | 625,3456,3264 | 626,221,29 | 628,828,641 | 629,3978,3806 | 630,3431,3292 | 631,3545,3409 | 632,2977,2841 | 633,2504,2368 | 634,3860,3724 | 635,3930,3794 | 636,3853,3717 | 637,739,603 | 638,156,20 | 639,3975,3839 | 641,835,721 | 642,4081,3980 | 644,2348,2258 | 646,1764,1703 | 647,64,10 | 648,427,381 | 649,1468,1428 | 650,285,245 | 651,2091,2051 | 652,3850,3842 | 653,852,845

BATCH_RAW_INFO | 549,2595,1791 | 568,2397,1755 | 576,4068,3523 | 579,1241,713 | 581,586,82 | 585,3839,3381 | 586,1414,957 | 588,460,14 | 589,1233,787 | 591,3812,3389 | 595,4021,3625 | 600,3957,3604 | 601,2641,2295 | 602,1959,1617 | 603,378,53 | 604,872,563 | 607,1188,921 | 608,346,79 | 609,2183,1918 | 610,2174,1921 | 611,3840,3588 | 612,3795,3547 | 613,1741,1494 | 614,1606,1366 | 615,2537,2302 | 616,239,18 | 617,1103,887 | 620,716,515 | 624,607,406 | 625,3457,3264 | 626,222,29 | 628,829,641 | 629,3979,3806 | 630,3432,3292 | 631,3546,3409 | 632,2978,2841 | 633,2505,2368 | 634,3861,3724 | 635,3931,3794 | 636,3854,3717 | 637,740,603 | 638,157,20 | 639,3976,3839 | 641,836,721 | 642,4082,3980 | 644,2349,2258 | 646,1765,1703 | 647,65,10 | 648,428,381 | 649,1469,1428 | 650,286,245 | 651,2092,2051 | 652,3851,3842 | 653,853,845

BATCH_RAW_INFO | 549,2596,1791 | 568,2398,1755 | 576,4069,3523 | 579,1242,713 | 581,587,82 | 585,3840,3381 | 586,1415,957 | 588,461,14 | 589,1234,787 | 591,3813,3389 | 595,4022,3625 | 600,3958,3604 | 601,2642,2295 | 602,1960,1617 | 603,379,53 | 604,873,563 | 607,1189,921 | 608,347,79 | 609,2184,1918 | 610,2175,1921 | 611,3841,3588 | 612,3796,3547 | 613,1742,1494 | 614,1607,1366 | 615,2538,2302 | 616,240,18 | 617,1104,887 | 620,717,515 | 624,608,406 | 625,3458,3264 | 626,223,29 | 628,830,641 | 629,3980,3806 | 630,3433,3292 | 631,3547,3409 | 632,2979,2841 | 633,2506,2368 | 634,3862,3724 | 635,3932,3794 | 636,3855,3717 | 637,741,603 | 638,158,20 | 639,3977,3839 | 641,837,721 | 642,4083,3980 | 644,2350,2258 | 646,1766,1703 | 647,66,10 | 648,429,381 | 649,1470,1428 | 650,287,245 | 651,2093,2051 | 652,3852,3842 | 653,854,845

BATCH_RAW_INFO | 549,2597,1791 | 568,2399,1755 | 576,4070,3523 | 579,1243,713 | 581,588,82 | 585,3841,3381 | 586,1416,957 | 588,462,14 | 589,1235,787 | 591,3814,3389 | 595,4023,3625 | 600,3959,3604 | 601,2643,2295 | 602,1961,1617 | 603,380,53 | 604,874,563 | 607,1190,921 | 608,348,79 | 609,2185,1918 | 610,2176,1921 | 611,3842,3588 | 612,3797,3547 | 613,1743,1494 | 614,1608,1366 | 615,2539,2302 | 616,241,18 | 617,1105,887 | 620,718,515 | 624,609,406 | 625,3459,3264 | 626,224,29 | 628,831,641 | 629,3981,3806 | 630,3434,3292 | 631,3548,3409 | 632,2980,2841 | 633,2507,2368 | 634,3863,3724 | 635,3933,3794 | 636,3856,3717 | 637,742,603 | 638,159,20 | 639,3978,3839 | 641,838,721 | 642,4084,3980 | 644,2351,2258 | 646,1767,1703 | 647,67,10 | 648,430,381 | 649,1471,1428 | 650,288,245 | 651,2094,2051 | 652,3853,3842 | 653,855,845

BATCH_RAW_INFO | 549,2598,1791 | 568,2400,1755 | 576,4071,3523 | 579,1244,713 | 581,589,82 | 585,3842,3381 | 586,1417,957 | 588,463,14 | 589,1236,787 | 591,3815,3389 | 595,4024,3625 | 600,3960,3604 | 601,2644,2295 | 602,1962,1617 | 603,381,53 | 604,875,563 | 607,1191,921 | 608,349,79 | 609,2186,1918 | 610,2177,1921 | 611,3843,3588 | 612,3798,3547 | 613,1744,1494 | 614,1609,1366 | 615,2540,2302 | 616,242,18 | 617,1106,887 | 620,719,515 | 624,610,406 | 625,3460,3264 | 626,225,29 | 628,832,641 | 629,3982,3806 | 630,3435,3292 | 631,3549,3409 | 632,2981,2841 | 633,2508,2368 | 634,3864,3724 | 635,3934,3794 | 636,3857,3717 | 637,743,603 | 638,160,20 | 639,3979,3839 | 641,839,721 | 642,4085,3980 | 644,2352,2258 | 646,1768,1703 | 647,68,10 | 648,431,381 | 649,1472,1428 | 650,289,245 | 651,2095,2051 | 652,3854,3842 | 653,856,845

BATCH_RAW_INFO | 549,2599,1791 | 568,2401,1755 | 576,4072,3523 | 579,1245,713 | 581,590,82 | 585,3843,3381 | 586,1418,957 | 588,464,14 | 589,1237,787 | 591,3816,3389 | 595,4025,3625 | 600,3961,3604 | 601,2645,2295 | 602,1963,1617 | 603,382,53 | 604,876,563 | 607,1192,921 | 608,350,79 | 609,2187,1918 | 610,2178,1921 | 611,3844,3588 | 612,3799,3547 | 613,1745,1494 | 614,1610,1366 | 615,2541,2302 | 616,243,18 | 617,1107,887 | 620,720,515 | 624,611,406 | 625,3461,3264 | 626,226,29 | 628,833,641 | 629,3983,3806 | 630,3436,3292 | 631,3550,3409 | 632,2982,2841 | 633,2509,2368 | 634,3865,3724 | 635,3935,3794 | 636,3858,3717 | 637,744,603 | 638,161,20 | 639,3980,3839 | 641,840,721 | 642,4086,3980 | 644,2353,2258 | 646,1769,1703 | 647,69,10 | 648,432,381 | 649,1473,1428 | 650,290,245 | 651,2096,2051 | 652,3855,3842 | 653,857,845

BATCH_RAW_INFO | 549,2600,1791 | 568,2402,1755 | 576,4073,3523 | 579,1246,713 | 581,591,82 | 585,3844,3381 | 586,1419,957 | 588,465,14 | 589,1238,787 | 591,3817,3389 | 595,4026,3625 | 600,3962,3604 | 601,2646,2295 | 602,1964,1617 | 603,383,53 | 604,877,563 | 607,1193,921 | 608,351,79 | 609,2188,1918 | 610,2179,1921 | 611,3845,3588 | 612,3800,3547 | 613,1746,1494 | 614,1611,1366 | 615,2542,2302 | 616,244,18 | 617,1108,887 | 620,721,515 | 624,612,406 | 625,3462,3264 | 626,227,29 | 628,834,641 | 629,3984,3806 | 630,3437,3292 | 631,3551,3409 | 632,2983,2841 | 633,2510,2368 | 634,3866,3724 | 635,3936,3794 | 636,3859,3717 | 637,745,603 | 638,162,20 | 639,3981,3839 | 641,841,721 | 642,4087,3980 | 644,2354,2258 | 646,1770,1703 | 647,70,10 | 648,433,381 | 649,1474,1428 | 650,291,245 | 651,2097,2051 | 652,3856,3842 | 653,858,845

BATCH_RAW_INFO | 549,2601,1791 | 568,2403,1755 | 576,4074,3523 | 579,1247,713 | 581,592,82 | 585,3845,3381 | 586,1420,957 | 588,466,14 | 589,1239,787 | 591,3818,3389 | 595,4027,3625 | 600,3963,3604 | 601,2647,2295 | 602,1965,1617 | 603,384,53 | 604,878,563 | 607,1194,921 | 608,352,79 | 609,2189,1918 | 610,2180,1921 | 611,3846,3588 | 612,3801,3547 | 613,1747,1494 | 614,1612,1366 | 615,2543,2302 | 616,245,18 | 617,1109,887 | 620,722,515 | 624,613,406 | 625,3463,3264 | 626,228,29 | 628,835,641 | 629,3985,3806 | 630,3438,3292 | 631,3552,3409 | 632,2984,2841 | 633,2511,2368 | 634,3867,3724 | 635,3937,3794 | 636,3860,3717 | 637,746,603 | 638,163,20 | 639,3982,3839 | 641,842,721 | 642,4088,3980 | 644,2355,2258 | 646,1771,1703 | 647,71,10 | 648,434,381 | 649,1475,1428 | 650,292,245 | 651,2098,2051 | 652,3857,3842 | 653,859,845

BATCH_RAW_INFO | 549,2602,1791 | 568,2404,1755 | 576,4075,3523 | 579,1248,713 | 581,593,82 | 585,3846,3381 | 586,1421,957 | 588,467,14 | 589,1240,787 | 591,3819,3389 | 595,4028,3625 | 600,3964,3604 | 601,2648,2295 | 602,1966,1617 | 603,385,53 | 604,879,563 | 607,1195,921 | 608,353,79 | 609,2190,1918 | 610,2181,1921 | 611,3847,3588 | 612,3802,3547 | 613,1748,1494 | 614,1613,1366 | 615,2544,2302 | 616,246,18 | 617,1110,887 | 620,723,515 | 624,614,406 | 625,3464,3264 | 626,229,29 | 628,836,641 | 629,3986,3806 | 630,3439,3292 | 631,3553,3409 | 632,2985,2841 | 633,2512,2368 | 634,3868,3724 | 635,3938,3794 | 636,3861,3717 | 637,747,603 | 638,164,20 | 639,3983,3839 | 641,843,721 | 642,4089,3980 | 644,2356,2258 | 646,1772,1703 | 647,72,10 | 648,435,381 | 649,1476,1428 | 650,293,245 | 651,2099,2051 | 652,3858,3842 | 653,860,845

BATCH_RAW_INFO | 549,2603,1791 | 568,2405,1755 | 576,4076,3523 | 579,1249,713 | 581,594,82 | 585,3847,3381 | 586,1422,957 | 588,468,14 | 589,1241,787 | 591,3820,3389 | 595,4029,3625 | 600,3965,3604 | 601,2649,2295 | 602,1967,1617 | 603,386,53 | 604,880,563 | 607,1196,921 | 608,354,79 | 609,2191,1918 | 610,2182,1921 | 611,3848,3588 | 612,3803,3547 | 613,1749,1494 | 614,1614,1366 | 615,2545,2302 | 616,247,18 | 617,1111,887 | 620,724,515 | 624,615,406 | 625,3465,3264 | 626,230,29 | 628,837,641 | 629,3987,3806 | 630,3440,3292 | 631,3554,3409 | 632,2986,2841 | 633,2513,2368 | 634,3869,3724 | 635,3939,3794 | 636,3862,3717 | 637,748,603 | 638,165,20 | 639,3984,3839 | 641,844,721 | 642,4090,3980 | 644,2357,2258 | 646,1773,1703 | 647,73,10 | 648,436,381 | 649,1477,1428 | 650,294,245 | 651,2100,2051 | 652,3859,3842 | 653,861,845

BATCH_RAW_INFO | 549,2604,1791 | 568,2406,1755 | 576,4077,3523 | 579,1250,713 | 581,595,82 | 585,3848,3381 | 586,1423,957 | 588,469,14 | 589,1242,787 | 591,3821,3389 | 595,4030,3625 | 600,3966,3604 | 601,2650,2295 | 602,1968,1617 | 603,387,53 | 604,881,563 | 607,1197,921 | 608,355,79 | 609,2192,1918 | 610,2183,1921 | 611,3849,3588 | 612,3804,3547 | 613,1750,1494 | 614,1615,1366 | 615,2546,2302 | 616,248,18 | 617,1112,887 | 620,725,515 | 624,616,406 | 625,3466,3264 | 626,231,29 | 628,838,641 | 629,3988,3806 | 630,3441,3292 | 631,3555,3409 | 632,2987,2841 | 633,2514,2368 | 634,3870,3724 | 635,3940,3794 | 636,3863,3717 | 637,749,603 | 638,166,20 | 639,3985,3839 | 641,845,721 | 642,4091,3980 | 644,2358,2258 | 646,1774,1703 | 647,74,10 | 648,437,381 | 649,1478,1428 | 650,295,245 | 651,2101,2051 | 652,3860,3842 | 653,862,845

BATCH_RAW_INFO | 549,2605,1791 | 568,2407,1755 | 576,4078,3523 | 579,1251,713 | 581,596,82 | 585,3849,3381 | 586,1424,957 | 588,470,14 | 589,1243,787 | 591,3822,3389 | 595,4031,3625 | 600,3967,3604 | 601,2651,2295 | 602,1969,1617 | 603,388,53 | 604,882,563 | 607,1198,921 | 608,356,79 | 609,2193,1918 | 610,2184,1921 | 611,3850,3588 | 612,3805,3547 | 613,1751,1494 | 614,1616,1366 | 615,2547,2302 | 616,249,18 | 617,1113,887 | 620,726,515 | 624,617,406 | 625,3467,3264 | 626,232,29 | 628,839,641 | 629,3989,3806 | 630,3442,3292 | 631,3556,3409 | 632,2988,2841 | 633,2515,2368 | 634,3871,3724 | 635,3941,3794 | 636,3864,3717 | 637,750,603 | 638,167,20 | 639,3986,3839 | 641,846,721 | 642,4092,3980 | 644,2359,2258 | 646,1775,1703 | 647,75,10 | 648,438,381 | 649,1479,1428 | 650,296,245 | 651,2102,2051 | 652,3861,3842 | 653,863,845

BATCH_RAW_INFO | 549,2606,1791 | 568,2408,1755 | 576,4079,3523 | 579,1252,713 | 581,597,82 | 585,3850,3381 | 586,1425,957 | 588,471,14 | 589,1244,787 | 591,3823,3389 | 595,4032,3625 | 600,3968,3604 | 601,2652,2295 | 602,1970,1617 | 603,389,53 | 604,883,563 | 607,1199,921 | 608,357,79 | 609,2194,1918 | 611,3851,3588 | 612,3806,3547 | 613,1752,1494 | 614,1617,1366 | 615,2548,2302 | 616,250,18 | 617,1114,887 | 620,727,515 | 624,618,406 | 625,3468,3264 | 626,233,29 | 628,840,641 | 629,3990,3806 | 630,3443,3292 | 631,3557,3409 | 632,2989,2841 | 633,2516,2368 | 634,3872,3724 | 635,3942,3794 | 636,3865,3717 | 637,751,603 | 638,168,20 | 639,3987,3839 | 641,847,721 | 642,4093,3980 | 644,2360,2258 | 646,1776,1703 | 647,76,10 | 648,439,381 | 649,1480,1428 | 650,297,245 | 651,2103,2051 | 652,3862,3842 | 653,864,845

BATCH_RAW_INFO | 549,2607,1791 | 568,2409,1755 | 576,4080,3523 | 579,1253,713 | 581,598,82 | 585,3851,3381 | 586,1426,957 | 588,472,14 | 589,1245,787 | 591,3824,3389 | 595,4033,3625 | 600,3969,3604 | 601,2653,2295 | 602,1971,1617 | 603,390,53 | 604,884,563 | 607,1200,921 | 608,358,79 | 609,2195,1918 | 611,3852,3588 | 612,3807,3547 | 613,1753,1494 | 614,1618,1366 | 615,2549,2302 | 616,251,18 | 617,1115,887 | 620,728,515 | 624,619,406 | 625,3469,3264 | 626,234,29 | 628,841,641 | 629,3991,3806 | 630,3444,3292 | 631,3558,3409 | 632,2990,2841 | 633,2517,2368 | 634,3873,3724 | 635,3943,3794 | 636,3866,3717 | 637,752,603 | 638,169,20 | 639,3988,3839 | 641,848,721 | 642,4094,3980 | 644,2361,2258 | 646,1777,1703 | 647,77,10 | 648,440,381 | 649,1481,1428 | 650,298,245 | 651,2104,2051 | 652,3863,3842 | 653,865,845

BATCH_RAW_INFO | 549,2608,1791 | 568,2410,1755 | 576,4081,3523 | 579,1254,713 | 581,599,82 | 585,3852,3381 | 586,1427,957 | 588,473,14 | 589,1246,787 | 591,3825,3389 | 595,4034,3625 | 600,3970,3604 | 601,2654,2295 | 602,1972,1617 | 603,391,53 | 604,885,563 | 607,1201,921 | 608,359,79 | 609,2196,1918 | 611,3853,3588 | 612,3808,3547 | 613,1754,1494 | 614,1619,1366 | 615,2550,2302 | 616,252,18 | 617,1116,887 | 620,729,515 | 624,620,406 | 625,3470,3264 | 626,235,29 | 628,842,641 | 629,3992,3806 | 630,3445,3292 | 631,3559,3409 | 632,2991,2841 | 633,2518,2368 | 634,3874,3724 | 635,3944,3794 | 636,3867,3717 | 637,753,603 | 638,170,20 | 639,3989,3839 | 641,849,721 | 642,4095,3980 | 644,2362,2258 | 646,1778,1703 | 647,78,10 | 648,441,381 | 649,1482,1428 | 650,299,245 | 651,2105,2051 | 652,3864,3842 | 653,866,845

BATCH_RAW_INFO | 654,3304,3303

BATCH_RAW_INFO | 655,3985,3984

BATCH_RAW_INFO | 656,3775,3774

BATCH_RAW_INFO | 657,1979,1978

BATCH_RAW_INFO | 658,3626,3625

BATCH_RAW_INFO | 659,2598,2597

BATCH_RAW_INFO | 660,3231,3230

BATCH_RAW_INFO | 661,2816,2815

BATCH_RAW_INFO | 549,2609,1791 | 568,2411,1755 | 576,4082,3523 | 579,1255,713 | 581,600,82 | 585,3853,3381 | 586,1428,957 | 588,474,14 | 589,1247,787 | 591,3826,3389 | 595,4035,3625 | 600,3971,3604 | 601,2655,2295 | 602,1973,1617 | 603,392,53 | 604,886,563 | 607,1202,921 | 608,360,79 | 609,2197,1918 | 611,3854,3588 | 612,3809,3547 | 613,1755,1494 | 614,1620,1366 | 615,2551,2302 | 616,253,18 | 617,1117,887 | 620,730,515 | 624,621,406 | 625,3471,3264 | 626,236,29 | 628,843,641 | 629,3993,3806 | 630,3446,3292 | 631,3560,3409 | 632,2992,2841 | 633,2519,2368 | 634,3875,3724 | 635,3945,3794 | 636,3868,3717 | 637,754,603 | 638,171,20 | 639,3990,3839 | 641,850,721 | 644,2363,2258 | 646,1779,1703 | 647,79,10 | 648,442,381 | 649,1483,1428 | 650,300,245 | 651,2106,2051 | 652,3865,3842 | 653,867,845 | 654,3305,3303 | 655,3986,3984 | 656,3776,3774 | 657,1980,1978 | 658,3627,3625 | 659,2599,2597 | 660,3232,3230 | 661,2817,2815

BATCH_RAW_INFO | 549,2610,1791 | 568,2412,1755 | 576,4083,3523 | 579,1256,713 | 581,601,82 | 585,3854,3381 | 586,1429,957 | 588,475,14 | 589,1248,787 | 591,3827,3389 | 595,4036,3625 | 600,3972,3604 | 601,2656,2295 | 602,1974,1617 | 603,393,53 | 604,887,563 | 607,1203,921 | 608,361,79 | 609,2198,1918 | 611,3855,3588 | 612,3810,3547 | 613,1756,1494 | 614,1621,1366 | 615,2552,2302 | 616,254,18 | 617,1118,887 | 620,731,515 | 624,622,406 | 625,3472,3264 | 626,237,29 | 628,844,641 | 629,3994,3806 | 630,3447,3292 | 631,3561,3409 | 632,2993,2841 | 633,2520,2368 | 634,3876,3724 | 635,3946,3794 | 636,3869,3717 | 637,755,603 | 638,172,20 | 639,3991,3839 | 641,851,721 | 644,2364,2258 | 646,1780,1703 | 647,80,10 | 648,443,381 | 649,1484,1428 | 650,301,245 | 651,2107,2051 | 652,3866,3842 | 653,868,845 | 654,3306,3303 | 655,3987,3984 | 656,3777,3774 | 657,1981,1978 | 658,3628,3625 | 659,2600,2597 | 660,3233,3230 | 661,2818,2815

BATCH_RAW_INFO | 549,2611,1791 | 568,2413,1755 | 576,4084,3523 | 579,1257,713 | 581,602,82 | 585,3855,3381 | 586,1430,957 | 588,476,14 | 589,1249,787 | 591,3828,3389 | 595,4037,3625 | 600,3973,3604 | 601,2657,2295 | 602,1975,1617 | 603,394,53 | 604,888,563 | 607,1204,921 | 608,362,79 | 609,2199,1918 | 611,3856,3588 | 612,3811,3547 | 613,1757,1494 | 614,1622,1366 | 615,2553,2302 | 616,255,18 | 617,1119,887 | 620,732,515 | 624,623,406 | 625,3473,3264 | 626,238,29 | 628,845,641 | 629,3995,3806 | 630,3448,3292 | 631,3562,3409 | 632,2994,2841 | 633,2521,2368 | 634,3877,3724 | 635,3947,3794 | 636,3870,3717 | 637,756,603 | 638,173,20 | 639,3992,3839 | 641,852,721 | 644,2365,2258 | 646,1781,1703 | 647,81,10 | 648,444,381 | 649,1485,1428 | 650,302,245 | 651,2108,2051 | 652,3867,3842 | 653,869,845 | 654,3307,3303 | 655,3988,3984 | 656,3778,3774 | 657,1982,1978 | 658,3629,3625 | 659,2601,2597 | 660,3234,3230 | 661,2819,2815

BATCH_RAW_INFO | 549,2612,1791 | 568,2414,1755 | 576,4085,3523 | 579,1258,713 | 581,603,82 | 585,3856,3381 | 586,1431,957 | 588,477,14 | 589,1250,787 | 591,3829,3389 | 595,4038,3625 | 600,3974,3604 | 601,2658,2295 | 602,1976,1617 | 603,395,53 | 604,889,563 | 607,1205,921 | 608,363,79 | 609,2200,1918 | 611,3857,3588 | 612,3812,3547 | 613,1758,1494 | 614,1623,1366 | 615,2554,2302 | 616,256,18 | 617,1120,887 | 620,733,515 | 624,624,406 | 625,3474,3264 | 626,239,29 | 628,846,641 | 629,3996,3806 | 630,3449,3292 | 631,3563,3409 | 632,2995,2841 | 633,2522,2368 | 634,3878,3724 | 635,3948,3794 | 636,3871,3717 | 637,757,603 | 638,174,20 | 639,3993,3839 | 641,853,721 | 644,2366,2258 | 646,1782,1703 | 647,82,10 | 648,445,381 | 649,1486,1428 | 650,303,245 | 651,2109,2051 | 652,3868,3842 | 653,870,845 | 654,3308,3303 | 655,3989,3984 | 656,3779,3774 | 657,1983,1978 | 658,3630,3625 | 659,2602,2597 | 660,3235,3230 | 661,2820,2815

BATCH_RAW_INFO | 549,2613,1791 | 568,2415,1755 | 576,4086,3523 | 579,1259,713 | 581,604,82 | 585,3857,3381 | 586,1432,957 | 588,478,14 | 589,1251,787 | 591,3830,3389 | 595,4039,3625 | 600,3975,3604 | 601,2659,2295 | 602,1977,1617 | 603,396,53 | 604,890,563 | 607,1206,921 | 608,364,79 | 609,2201,1918 | 611,3858,3588 | 612,3813,3547 | 613,1759,1494 | 614,1624,1366 | 615,2555,2302 | 616,257,18 | 617,1121,887 | 620,734,515 | 624,625,406 | 625,3475,3264 | 626,240,29 | 628,847,641 | 629,3997,3806 | 630,3450,3292 | 631,3564,3409 | 632,2996,2841 | 633,2523,2368 | 634,3879,3724 | 635,3949,3794 | 636,3872,3717 | 637,758,603 | 638,175,20 | 639,3994,3839 | 641,854,721 | 644,2367,2258 | 646,1783,1703 | 647,83,10 | 648,446,381 | 649,1487,1428 | 650,304,245 | 651,2110,2051 | 652,3869,3842 | 653,871,845 | 654,3309,3303 | 655,3990,3984 | 656,3780,3774 | 657,1984,1978 | 658,3631,3625 | 659,2603,2597 | 660,3236,3230 | 661,2821,2815

BATCH_RAW_INFO | 549,2614,1791 | 568,2416,1755 | 576,4087,3523 | 579,1260,713 | 581,605,82 | 585,3858,3381 | 586,1433,957 | 588,479,14 | 589,1252,787 | 591,3831,3389 | 595,4040,3625 | 600,3976,3604 | 601,2660,2295 | 602,1978,1617 | 603,397,53 | 604,891,563 | 607,1207,921 | 608,365,79 | 609,2202,1918 | 611,3859,3588 | 612,3814,3547 | 613,1760,1494 | 614,1625,1366 | 615,2556,2302 | 616,258,18 | 617,1122,887 | 620,735,515 | 624,626,406 | 625,3476,3264 | 626,241,29 | 628,848,641 | 629,3998,3806 | 630,3451,3292 | 631,3565,3409 | 632,2997,2841 | 633,2524,2368 | 634,3880,3724 | 635,3950,3794 | 636,3873,3717 | 637,759,603 | 638,176,20 | 639,3995,3839 | 641,855,721 | 644,2368,2258 | 646,1784,1703 | 647,84,10 | 648,447,381 | 649,1488,1428 | 650,305,245 | 651,2111,2051 | 652,3870,3842 | 653,872,845 | 654,3310,3303 | 655,3991,3984 | 656,3781,3774 | 657,1985,1978 | 658,3632,3625 | 659,2604,2597 | 660,3237,3230 | 661,2822,2815

BATCH_RAW_INFO | 549,2615,1791 | 568,2417,1755 | 576,4088,3523 | 579,1261,713 | 581,606,82 | 585,3859,3381 | 586,1434,957 | 588,480,14 | 589,1253,787 | 591,3832,3389 | 595,4041,3625 | 600,3977,3604 | 601,2661,2295 | 602,1979,1617 | 603,398,53 | 604,892,563 | 607,1208,921 | 608,366,79 | 609,2203,1918 | 611,3860,3588 | 612,3815,3547 | 613,1761,1494 | 614,1626,1366 | 615,2557,2302 | 616,259,18 | 617,1123,887 | 620,736,515 | 624,627,406 | 625,3477,3264 | 626,242,29 | 628,849,641 | 629,3999,3806 | 630,3452,3292 | 631,3566,3409 | 632,2998,2841 | 633,2525,2368 | 634,3881,3724 | 635,3951,3794 | 636,3874,3717 | 637,760,603 | 638,177,20 | 639,3996,3839 | 641,856,721 | 644,2369,2258 | 646,1785,1703 | 647,85,10 | 648,448,381 | 649,1489,1428 | 650,306,245 | 651,2112,2051 | 652,3871,3842 | 653,873,845 | 654,3311,3303 | 655,3992,3984 | 656,3782,3774 | 657,1986,1978 | 658,3633,3625 | 659,2605,2597 | 660,3238,3230 | 661,2823,2815

BATCH_RAW_INFO | 549,2616,1791 | 568,2418,1755 | 576,4089,3523 | 579,1262,713 | 581,607,82 | 585,3860,3381 | 586,1435,957 | 588,481,14 | 589,1254,787 | 591,3833,3389 | 595,4042,3625 | 600,3978,3604 | 601,2662,2295 | 602,1980,1617 | 603,399,53 | 604,893,563 | 607,1209,921 | 608,367,79 | 609,2204,1918 | 611,3861,3588 | 612,3816,3547 | 613,1762,1494 | 614,1627,1366 | 615,2558,2302 | 616,260,18 | 617,1124,887 | 620,737,515 | 624,628,406 | 625,3478,3264 | 626,243,29 | 628,850,641 | 629,4000,3806 | 630,3453,3292 | 631,3567,3409 | 632,2999,2841 | 633,2526,2368 | 634,3882,3724 | 635,3952,3794 | 636,3875,3717 | 637,761,603 | 638,178,20 | 639,3997,3839 | 641,857,721 | 644,2370,2258 | 646,1786,1703 | 647,86,10 | 648,449,381 | 649,1490,1428 | 650,307,245 | 651,2113,2051 | 652,3872,3842 | 653,874,845 | 654,3312,3303 | 655,3993,3984 | 656,3783,3774 | 657,1987,1978 | 658,3634,3625 | 659,2606,2597 | 660,3239,3230 | 661,2824,2815

BATCH_RAW_INFO | 549,2617,1791 | 568,2419,1755 | 576,4090,3523 | 579,1263,713 | 581,608,82 | 585,3861,3381 | 586,1436,957 | 588,482,14 | 589,1255,787 | 591,3834,3389 | 595,4043,3625 | 600,3979,3604 | 601,2663,2295 | 602,1981,1617 | 603,400,53 | 604,894,563 | 607,1210,921 | 608,368,79 | 609,2205,1918 | 611,3862,3588 | 612,3817,3547 | 613,1763,1494 | 614,1628,1366 | 615,2559,2302 | 616,261,18 | 617,1125,887 | 620,738,515 | 624,629,406 | 625,3479,3264 | 626,244,29 | 628,851,641 | 629,4001,3806 | 630,3454,3292 | 631,3568,3409 | 632,3000,2841 | 633,2527,2368 | 634,3883,3724 | 635,3953,3794 | 636,3876,3717 | 637,762,603 | 638,179,20 | 639,3998,3839 | 641,858,721 | 644,2371,2258 | 646,1787,1703 | 647,87,10 | 648,450,381 | 649,1491,1428 | 650,308,245 | 651,2114,2051 | 652,3873,3842 | 653,875,845 | 654,3313,3303 | 655,3994,3984 | 656,3784,3774 | 657,1988,1978 | 658,3635,3625 | 659,2607,2597 | 660,3240,3230 | 661,2825,2815

BATCH_RAW_INFO | 549,2618,1791 | 568,2420,1755 | 576,4091,3523 | 579,1264,713 | 581,609,82 | 585,3862,3381 | 586,1437,957 | 588,483,14 | 589,1256,787 | 591,3835,3389 | 595,4044,3625 | 600,3980,3604 | 601,2664,2295 | 602,1982,1617 | 603,401,53 | 604,895,563 | 607,1211,921 | 608,369,79 | 609,2206,1918 | 611,3863,3588 | 612,3818,3547 | 613,1764,1494 | 614,1629,1366 | 615,2560,2302 | 616,262,18 | 617,1126,887 | 620,739,515 | 624,630,406 | 625,3480,3264 | 626,245,29 | 628,852,641 | 629,4002,3806 | 630,3455,3292 | 631,3569,3409 | 632,3001,2841 | 633,2528,2368 | 634,3884,3724 | 635,3954,3794 | 636,3877,3717 | 637,763,603 | 638,180,20 | 639,3999,3839 | 641,859,721 | 644,2372,2258 | 646,1788,1703 | 647,88,10 | 648,451,381 | 649,1492,1428 | 650,309,245 | 651,2115,2051 | 652,3874,3842 | 653,876,845 | 654,3314,3303 | 655,3995,3984 | 656,3785,3774 | 657,1989,1978 | 658,3636,3625 | 659,2608,2597 | 660,3241,3230 | 661,2826,2815

BATCH_RAW_INFO | 549,2619,1791 | 568,2421,1755 | 576,4092,3523 | 579,1265,713 | 581,610,82 | 585,3863,3381 | 586,1438,957 | 588,484,14 | 589,1257,787 | 591,3836,3389 | 595,4045,3625 | 600,3981,3604 | 601,2665,2295 | 602,1983,1617 | 603,402,53 | 604,896,563 | 607,1212,921 | 608,370,79 | 609,2207,1918 | 611,3864,3588 | 612,3819,3547 | 613,1765,1494 | 614,1630,1366 | 615,2561,2302 | 616,263,18 | 617,1127,887 | 620,740,515 | 624,631,406 | 625,3481,3264 | 626,246,29 | 628,853,641 | 629,4003,3806 | 630,3456,3292 | 631,3570,3409 | 632,3002,2841 | 633,2529,2368 | 634,3885,3724 | 635,3955,3794 | 636,3878,3717 | 637,764,603 | 638,181,20 | 639,4000,3839 | 641,860,721 | 644,2373,2258 | 646,1789,1703 | 647,89,10 | 648,452,381 | 649,1493,1428 | 650,310,245 | 651,2116,2051 | 652,3875,3842 | 653,877,845 | 654,3315,3303 | 655,3996,3984 | 656,3786,3774 | 657,1990,1978 | 658,3637,3625 | 659,2609,2597 | 660,3242,3230 | 661,2827,2815

BATCH_RAW_INFO | 549,2620,1791 | 568,2422,1755 | 576,4093,3523 | 579,1266,713 | 581,611,82 | 585,3864,3381 | 586,1439,957 | 588,485,14 | 589,1258,787 | 591,3837,3389 | 595,4046,3625 | 600,3982,3604 | 601,2666,2295 | 602,1984,1617 | 603,403,53 | 604,897,563 | 607,1213,921 | 608,371,79 | 609,2208,1918 | 611,3865,3588 | 612,3820,3547 | 613,1766,1494 | 614,1631,1366 | 615,2562,2302 | 616,264,18 | 617,1128,887 | 620,741,515 | 624,632,406 | 625,3482,3264 | 626,247,29 | 628,854,641 | 629,4004,3806 | 630,3457,3292 | 631,3571,3409 | 632,3003,2841 | 633,2530,2368 | 634,3886,3724 | 635,3956,3794 | 636,3879,3717 | 637,765,603 | 638,182,20 | 639,4001,3839 | 641,861,721 | 644,2374,2258 | 646,1790,1703 | 647,90,10 | 648,453,381 | 649,1494,1428 | 650,311,245 | 651,2117,2051 | 652,3876,3842 | 653,878,845 | 654,3316,3303 | 655,3997,3984 | 656,3787,3774 | 657,1991,1978 | 658,3638,3625 | 659,2610,2597 | 660,3243,3230 | 661,2828,2815

BATCH_RAW_INFO | 549,2621,1791 | 568,2423,1755 | 576,4094,3523 | 579,1267,713 | 581,612,82 | 585,3865,3381 | 586,1440,957 | 588,486,14 | 589,1259,787 | 591,3838,3389 | 595,4047,3625 | 600,3983,3604 | 601,2667,2295 | 602,1985,1617 | 603,404,53 | 604,898,563 | 607,1214,921 | 608,372,79 | 609,2209,1918 | 611,3866,3588 | 612,3821,3547 | 613,1767,1494 | 614,1632,1366 | 615,2563,2302 | 616,265,18 | 617,1129,887 | 620,742,515 | 624,633,406 | 625,3483,3264 | 626,248,29 | 628,855,641 | 629,4005,3806 | 630,3458,3292 | 631,3572,3409 | 632,3004,2841 | 633,2531,2368 | 634,3887,3724 | 635,3957,3794 | 636,3880,3717 | 637,766,603 | 638,183,20 | 639,4002,3839 | 641,862,721 | 644,2375,2258 | 646,1791,1703 | 647,91,10 | 648,454,381 | 649,1495,1428 | 650,312,245 | 651,2118,2051 | 652,3877,3842 | 653,879,845 | 654,3317,3303 | 655,3998,3984 | 656,3788,3774 | 657,1992,1978 | 658,3639,3625 | 659,2611,2597 | 660,3244,3230 | 661,2829,2815

BATCH_RAW_INFO | 549,2622,1791 | 568,2424,1755 | 576,4095,3523 | 579,1268,713 | 581,613,82 | 585,3866,3381 | 586,1441,957 | 588,487,14 | 589,1260,787 | 591,3839,3389 | 595,4048,3625 | 600,3984,3604 | 601,2668,2295 | 602,1986,1617 | 603,405,53 | 604,899,563 | 607,1215,921 | 608,373,79 | 609,2210,1918 | 611,3867,3588 | 612,3822,3547 | 613,1768,1494 | 614,1633,1366 | 615,2564,2302 | 616,266,18 | 617,1130,887 | 620,743,515 | 624,634,406 | 625,3484,3264 | 626,249,29 | 628,856,641 | 629,4006,3806 | 630,3459,3292 | 631,3573,3409 | 632,3005,2841 | 633,2532,2368 | 634,3888,3724 | 635,3958,3794 | 636,3881,3717 | 637,767,603 | 638,184,20 | 639,4003,3839 | 641,863,721 | 644,2376,2258 | 646,1792,1703 | 647,92,10 | 648,455,381 | 649,1496,1428 | 650,313,245 | 651,2119,2051 | 652,3878,3842 | 653,880,845 | 654,3318,3303 | 655,3999,3984 | 656,3789,3774 | 657,1993,1978 | 658,3640,3625 | 659,2612,2597 | 660,3245,3230 | 661,2830,2815

BATCH_RAW_INFO | 549,2623,1791 | 568,2425,1755 | 579,1269,713 | 581,614,82 | 585,3867,3381 | 586,1442,957 | 588,488,14 | 589,1261,787 | 591,3840,3389 | 595,4049,3625 | 600,3985,3604 | 601,2669,2295 | 602,1987,1617 | 603,406,53 | 604,900,563 | 607,1216,921 | 608,374,79 | 609,2211,1918 | 611,3868,3588 | 612,3823,3547 | 613,1769,1494 | 614,1634,1366 | 615,2565,2302 | 616,267,18 | 617,1131,887 | 620,744,515 | 624,635,406 | 625,3485,3264 | 626,250,29 | 628,857,641 | 629,4007,3806 | 630,3460,3292 | 631,3574,3409 | 632,3006,2841 | 633,2533,2368 | 634,3889,3724 | 635,3959,3794 | 636,3882,3717 | 637,768,603 | 638,185,20 | 639,4004,3839 | 641,864,721 | 644,2377,2258 | 646,1793,1703 | 647,93,10 | 648,456,381 | 649,1497,1428 | 650,314,245 | 651,2120,2051 | 652,3879,3842 | 653,881,845 | 654,3319,3303 | 655,4000,3984 | 656,3790,3774 | 657,1994,1978 | 658,3641,3625 | 659,2613,2597 | 660,3246,3230 | 661,2831,2815

BATCH_RAW_INFO | 549,2624,1791 | 568,2426,1755 | 579,1270,713 | 581,615,82 | 585,3868,3381 | 586,1443,957 | 588,489,14 | 589,1262,787 | 591,3841,3389 | 595,4050,3625 | 600,3986,3604 | 601,2670,2295 | 602,1988,1617 | 603,407,53 | 604,901,563 | 607,1217,921 | 608,375,79 | 609,2212,1918 | 611,3869,3588 | 612,3824,3547 | 613,1770,1494 | 614,1635,1366 | 615,2566,2302 | 616,268,18 | 617,1132,887 | 620,745,515 | 624,636,406 | 625,3486,3264 | 626,251,29 | 628,858,641 | 629,4008,3806 | 630,3461,3292 | 631,3575,3409 | 632,3007,2841 | 633,2534,2368 | 634,3890,3724 | 635,3960,3794 | 636,3883,3717 | 637,769,603 | 638,186,20 | 639,4005,3839 | 641,865,721 | 644,2378,2258 | 646,1794,1703 | 647,94,10 | 648,457,381 | 649,1498,1428 | 650,315,245 | 651,2121,2051 | 652,3880,3842 | 653,882,845 | 654,3320,3303 | 655,4001,3984 | 656,3791,3774 | 657,1995,1978 | 658,3642,3625 | 659,2614,2597 | 660,3247,3230 | 661,2832,2815

BATCH_RAW_INFO | 549,2625,1791 | 568,2427,1755 | 579,1271,713 | 581,616,82 | 585,3869,3381 | 586,1444,957 | 588,490,14 | 589,1263,787 | 591,3842,3389 | 595,4051,3625 | 600,3987,3604 | 601,2671,2295 | 602,1989,1617 | 603,408,53 | 604,902,563 | 607,1218,921 | 608,376,79 | 609,2213,1918 | 611,3870,3588 | 612,3825,3547 | 613,1771,1494 | 614,1636,1366 | 615,2567,2302 | 616,269,18 | 617,1133,887 | 620,746,515 | 624,637,406 | 625,3487,3264 | 626,252,29 | 628,859,641 | 629,4009,3806 | 630,3462,3292 | 631,3576,3409 | 632,3008,2841 | 633,2535,2368 | 634,3891,3724 | 635,3961,3794 | 636,3884,3717 | 637,770,603 | 638,187,20 | 639,4006,3839 | 641,866,721 | 644,2379,2258 | 646,1795,1703 | 647,95,10 | 648,458,381 | 649,1499,1428 | 650,316,245 | 651,2122,2051 | 652,3881,3842 | 653,883,845 | 654,3321,3303 | 655,4002,3984 | 656,3792,3774 | 657,1996,1978 | 658,3643,3625 | 659,2615,2597 | 660,3248,3230 | 661,2833,2815

BATCH_RAW_INFO | 549,2626,1791 | 568,2428,1755 | 579,1272,713 | 581,617,82 | 585,3870,3381 | 586,1445,957 | 588,491,14 | 589,1264,787 | 591,3843,3389 | 595,4052,3625 | 600,3988,3604 | 601,2672,2295 | 602,1990,1617 | 603,409,53 | 604,903,563 | 607,1219,921 | 608,377,79 | 609,2214,1918 | 611,3871,3588 | 612,3826,3547 | 613,1772,1494 | 614,1637,1366 | 615,2568,2302 | 616,270,18 | 617,1134,887 | 620,747,515 | 624,638,406 | 625,3488,3264 | 626,253,29 | 628,860,641 | 629,4010,3806 | 630,3463,3292 | 631,3577,3409 | 632,3009,2841 | 633,2536,2368 | 634,3892,3724 | 635,3962,3794 | 636,3885,3717 | 637,771,603 | 638,188,20 | 639,4007,3839 | 641,867,721 | 644,2380,2258 | 646,1796,1703 | 647,96,10 | 648,459,381 | 649,1500,1428 | 650,317,245 | 651,2123,2051 | 652,3882,3842 | 653,884,845 | 654,3322,3303 | 655,4003,3984 | 656,3793,3774 | 657,1997,1978 | 658,3644,3625 | 659,2616,2597 | 660,3249,3230 | 661,2834,2815

BATCH_RAW_INFO | 549,2627,1791 | 568,2429,1755 | 579,1273,713 | 581,618,82 | 585,3871,3381 | 586,1446,957 | 588,492,14 | 589,1265,787 | 591,3844,3389 | 595,4053,3625 | 600,3989,3604 | 601,2673,2295 | 602,1991,1617 | 603,410,53 | 604,904,563 | 607,1220,921 | 608,378,79 | 609,2215,1918 | 611,3872,3588 | 612,3827,3547 | 613,1773,1494 | 614,1638,1366 | 615,2569,2302 | 616,271,18 | 617,1135,887 | 620,748,515 | 624,639,406 | 625,3489,3264 | 626,254,29 | 628,861,641 | 629,4011,3806 | 630,3464,3292 | 631,3578,3409 | 632,3010,2841 | 633,2537,2368 | 634,3893,3724 | 635,3963,3794 | 636,3886,3717 | 637,772,603 | 638,189,20 | 639,4008,3839 | 641,868,721 | 644,2381,2258 | 646,1797,1703 | 647,97,10 | 648,460,381 | 649,1501,1428 | 650,318,245 | 651,2124,2051 | 652,3883,3842 | 653,885,845 | 654,3323,3303 | 655,4004,3984 | 656,3794,3774 | 657,1998,1978 | 658,3645,3625 | 659,2617,2597 | 660,3250,3230 | 661,2835,2815

BATCH_RAW_INFO | 549,2628,1791 | 568,2430,1755 | 579,1274,713 | 581,619,82 | 585,3872,3381 | 586,1447,957 | 588,493,14 | 589,1266,787 | 591,3845,3389 | 595,4054,3625 | 600,3990,3604 | 601,2674,2295 | 602,1992,1617 | 603,411,53 | 604,905,563 | 607,1221,921 | 608,379,79 | 609,2216,1918 | 611,3873,3588 | 612,3828,3547 | 613,1774,1494 | 614,1639,1366 | 615,2570,2302 | 616,272,18 | 617,1136,887 | 620,749,515 | 624,640,406 | 625,3490,3264 | 626,255,29 | 628,862,641 | 629,4012,3806 | 630,3465,3292 | 631,3579,3409 | 632,3011,2841 | 633,2538,2368 | 634,3894,3724 | 635,3964,3794 | 636,3887,3717 | 637,773,603 | 638,190,20 | 639,4009,3839 | 641,869,721 | 644,2382,2258 | 646,1798,1703 | 647,98,10 | 648,461,381 | 649,1502,1428 | 650,319,245 | 651,2125,2051 | 652,3884,3842 | 653,886,845 | 654,3324,3303 | 655,4005,3984 | 656,3795,3774 | 657,1999,1978 | 658,3646,3625 | 659,2618,2597 | 660,3251,3230 | 661,2836,2815

BATCH_RAW_INFO | 549,2629,1791 | 568,2431,1755 | 579,1275,713 | 581,620,82 | 585,3873,3381 | 586,1448,957 | 588,494,14 | 589,1267,787 | 591,3846,3389 | 595,4055,3625 | 600,3991,3604 | 601,2675,2295 | 602,1993,1617 | 603,412,53 | 604,906,563 | 607,1222,921 | 608,380,79 | 609,2217,1918 | 611,3874,3588 | 612,3829,3547 | 613,1775,1494 | 614,1640,1366 | 615,2571,2302 | 616,273,18 | 617,1137,887 | 620,750,515 | 624,641,406 | 625,3491,3264 | 626,256,29 | 628,863,641 | 629,4013,3806 | 630,3466,3292 | 631,3580,3409 | 632,3012,2841 | 633,2539,2368 | 634,3895,3724 | 635,3965,3794 | 636,3888,3717 | 637,774,603 | 638,191,20 | 639,4010,3839 | 641,870,721 | 644,2383,2258 | 646,1799,1703 | 647,99,10 | 648,462,381 | 649,1503,1428 | 650,320,245 | 651,2126,2051 | 652,3885,3842 | 653,887,845 | 654,3325,3303 | 655,4006,3984 | 656,3796,3774 | 657,2000,1978 | 658,3647,3625 | 659,2619,2597 | 660,3252,3230 | 661,2837,2815

BATCH_RAW_INFO | 662,1097,1096

BATCH_RAW_INFO | 663,2971,2970

BATCH_RAW_INFO | 549,2630,1791 | 568,2432,1755 | 579,1276,713 | 581,621,82 | 585,3874,3381 | 586,1449,957 | 588,495,14 | 589,1268,787 | 591,3847,3389 | 595,4056,3625 | 600,3992,3604 | 601,2676,2295 | 602,1994,1617 | 603,413,53 | 604,907,563 | 607,1223,921 | 608,381,79 | 609,2218,1918 | 611,3875,3588 | 612,3830,3547 | 613,1776,1494 | 614,1641,1366 | 615,2572,2302 | 616,274,18 | 617,1138,887 | 620,751,515 | 624,642,406 | 625,3492,3264 | 626,257,29 | 628,864,641 | 629,4014,3806 | 630,3467,3292 | 631,3581,3409 | 632,3013,2841 | 633,2540,2368 | 634,3896,3724 | 635,3966,3794 | 636,3889,3717 | 637,775,603 | 638,192,20 | 639,4011,3839 | 641,871,721 | 644,2384,2258 | 646,1800,1703 | 647,100,10 | 648,463,381 | 649,1504,1428 | 650,321,245 | 651,2127,2051 | 652,3886,3842 | 653,888,845 | 654,3326,3303 | 655,4007,3984 | 656,3797,3774 | 657,2001,1978 | 658,3648,3625 | 659,2620,2597 | 660,3253,3230 | 661,2838,2815 | 662,1098,1096 | 663,2972,2970

BATCH_RAW_INFO | 549,2631,1791 | 568,2433,1755 | 579,1277,713 | 581,622,82 | 585,3875,3381 | 586,1450,957 | 588,496,14 | 589,1269,787 | 591,3848,3389 | 595,4057,3625 | 600,3993,3604 | 601,2677,2295 | 602,1995,1617 | 603,414,53 | 604,908,563 | 607,1224,921 | 608,382,79 | 609,2219,1918 | 611,3876,3588 | 612,3831,3547 | 613,1777,1494 | 614,1642,1366 | 615,2573,2302 | 616,275,18 | 617,1139,887 | 620,752,515 | 624,643,406 | 625,3493,3264 | 626,258,29 | 628,865,641 | 629,4015,3806 | 630,3468,3292 | 631,3582,3409 | 632,3014,2841 | 633,2541,2368 | 634,3897,3724 | 635,3967,3794 | 636,3890,3717 | 637,776,603 | 638,193,20 | 639,4012,3839 | 641,872,721 | 644,2385,2258 | 646,1801,1703 | 647,101,10 | 648,464,381 | 649,1505,1428 | 650,322,245 | 651,2128,2051 | 652,3887,3842 | 653,889,845 | 654,3327,3303 | 655,4008,3984 | 656,3798,3774 | 657,2002,1978 | 658,3649,3625 | 659,2621,2597 | 660,3254,3230 | 661,2839,2815 | 662,1099,1096 | 663,2973,2970

BATCH_RAW_INFO | 549,2632,1791 | 568,2434,1755 | 579,1278,713 | 581,623,82 | 585,3876,3381 | 586,1451,957 | 588,497,14 | 589,1270,787 | 591,3849,3389 | 595,4058,3625 | 600,3994,3604 | 601,2678,2295 | 602,1996,1617 | 603,415,53 | 604,909,563 | 608,383,79 | 609,2220,1918 | 611,3877,3588 | 612,3832,3547 | 613,1778,1494 | 614,1643,1366 | 615,2574,2302 | 616,276,18 | 617,1140,887 | 620,753,515 | 624,644,406 | 625,3494,3264 | 626,259,29 | 628,866,641 | 629,4016,3806 | 630,3469,3292 | 631,3583,3409 | 632,3015,2841 | 633,2542,2368 | 634,3898,3724 | 635,3968,3794 | 636,3891,3717 | 637,777,603 | 638,194,20 | 639,4013,3839 | 641,873,721 | 644,2386,2258 | 646,1802,1703 | 647,102,10 | 648,465,381 | 649,1506,1428 | 650,323,245 | 651,2129,2051 | 652,3888,3842 | 653,890,845 | 654,3328,3303 | 655,4009,3984 | 656,3799,3774 | 657,2003,1978 | 658,3650,3625 | 659,2622,2597 | 660,3255,3230 | 661,2840,2815 | 662,1100,1096 | 663,2974,2970

BATCH_RAW_INFO | 549,2633,1791 | 568,2435,1755 | 579,1279,713 | 581,624,82 | 585,3877,3381 | 586,1452,957 | 588,498,14 | 589,1271,787 | 591,3850,3389 | 595,4059,3625 | 600,3995,3604 | 601,2679,2295 | 602,1997,1617 | 603,416,53 | 604,910,563 | 608,384,79 | 609,2221,1918 | 611,3878,3588 | 612,3833,3547 | 613,1779,1494 | 614,1644,1366 | 615,2575,2302 | 616,277,18 | 617,1141,887 | 620,754,515 | 624,645,406 | 625,3495,3264 | 626,260,29 | 628,867,641 | 629,4017,3806 | 630,3470,3292 | 631,3584,3409 | 632,3016,2841 | 633,2543,2368 | 634,3899,3724 | 635,3969,3794 | 636,3892,3717 | 637,778,603 | 638,195,20 | 639,4014,3839 | 641,874,721 | 644,2387,2258 | 646,1803,1703 | 647,103,10 | 648,466,381 | 649,1507,1428 | 650,324,245 | 651,2130,2051 | 652,3889,3842 | 653,891,845 | 654,3329,3303 | 655,4010,3984 | 656,3800,3774 | 657,2004,1978 | 658,3651,3625 | 659,2623,2597 | 660,3256,3230 | 661,2841,2815 | 662,1101,1096 | 663,2975,2970

BATCH_RAW_INFO | 549,2634,1791 | 568,2436,1755 | 579,1280,713 | 581,625,82 | 585,3878,3381 | 586,1453,957 | 588,499,14 | 589,1272,787 | 591,3851,3389 | 595,4060,3625 | 600,3996,3604 | 601,2680,2295 | 602,1998,1617 | 603,417,53 | 604,911,563 | 608,385,79 | 609,2222,1918 | 611,3879,3588 | 612,3834,3547 | 613,1780,1494 | 614,1645,1366 | 615,2576,2302 | 616,278,18 | 617,1142,887 | 620,755,515 | 624,646,406 | 625,3496,3264 | 626,261,29 | 628,868,641 | 629,4018,3806 | 630,3471,3292 | 631,3585,3409 | 632,3017,2841 | 633,2544,2368 | 634,3900,3724 | 635,3970,3794 | 636,3893,3717 | 637,779,603 | 638,196,20 | 639,4015,3839 | 641,875,721 | 644,2388,2258 | 646,1804,1703 | 647,104,10 | 648,467,381 | 649,1508,1428 | 650,325,245 | 651,2131,2051 | 652,3890,3842 | 653,892,845 | 654,3330,3303 | 655,4011,3984 | 656,3801,3774 | 657,2005,1978 | 658,3652,3625 | 659,2624,2597 | 660,3257,3230 | 661,2842,2815 | 662,1102,1096 | 663,2976,2970

BATCH_RAW_INFO | 549,2635,1791 | 568,2437,1755 | 579,1281,713 | 581,626,82 | 585,3879,3381 | 586,1454,957 | 588,500,14 | 589,1273,787 | 591,3852,3389 | 595,4061,3625 | 600,3997,3604 | 601,2681,2295 | 602,1999,1617 | 603,418,53 | 604,912,563 | 608,386,79 | 609,2223,1918 | 611,3880,3588 | 612,3835,3547 | 613,1781,1494 | 614,1646,1366 | 615,2577,2302 | 616,279,18 | 617,1143,887 | 620,756,515 | 624,647,406 | 625,3497,3264 | 626,262,29 | 628,869,641 | 629,4019,3806 | 630,3472,3292 | 631,3586,3409 | 632,3018,2841 | 633,2545,2368 | 634,3901,3724 | 635,3971,3794 | 636,3894,3717 | 637,780,603 | 638,197,20 | 639,4016,3839 | 641,876,721 | 644,2389,2258 | 646,1805,1703 | 647,105,10 | 648,468,381 | 649,1509,1428 | 650,326,245 | 651,2132,2051 | 652,3891,3842 | 653,893,845 | 654,3331,3303 | 655,4012,3984 | 656,3802,3774 | 657,2006,1978 | 658,3653,3625 | 659,2625,2597 | 660,3258,3230 | 661,2843,2815 | 662,1103,1096 | 663,2977,2970

BATCH_RAW_INFO | 549,2636,1791 | 568,2438,1755 | 579,1282,713 | 581,627,82 | 585,3880,3381 | 586,1455,957 | 588,501,14 | 589,1274,787 | 591,3853,3389 | 595,4062,3625 | 600,3998,3604 | 601,2682,2295 | 602,2000,1617 | 603,419,53 | 604,913,563 | 608,387,79 | 609,2224,1918 | 611,3881,3588 | 612,3836,3547 | 613,1782,1494 | 614,1647,1366 | 615,2578,2302 | 616,280,18 | 617,1144,887 | 620,757,515 | 624,648,406 | 625,3498,3264 | 626,263,29 | 628,870,641 | 629,4020,3806 | 630,3473,3292 | 631,3587,3409 | 632,3019,2841 | 633,2546,2368 | 634,3902,3724 | 635,3972,3794 | 636,3895,3717 | 637,781,603 | 638,198,20 | 639,4017,3839 | 641,877,721 | 644,2390,2258 | 646,1806,1703 | 647,106,10 | 648,469,381 | 649,1510,1428 | 650,327,245 | 651,2133,2051 | 652,3892,3842 | 653,894,845 | 654,3332,3303 | 655,4013,3984 | 656,3803,3774 | 657,2007,1978 | 658,3654,3625 | 659,2626,2597 | 660,3259,3230 | 661,2844,2815 | 662,1104,1096 | 663,2978,2970

BATCH_RAW_INFO | 549,2637,1791 | 568,2439,1755 | 579,1283,713 | 581,628,82 | 585,3881,3381 | 586,1456,957 | 588,502,14 | 589,1275,787 | 591,3854,3389 | 595,4063,3625 | 600,3999,3604 | 601,2683,2295 | 602,2001,1617 | 603,420,53 | 604,914,563 | 608,388,79 | 609,2225,1918 | 611,3882,3588 | 612,3837,3547 | 613,1783,1494 | 614,1648,1366 | 615,2579,2302 | 616,281,18 | 617,1145,887 | 620,758,515 | 624,649,406 | 625,3499,3264 | 626,264,29 | 628,871,641 | 629,4021,3806 | 630,3474,3292 | 631,3588,3409 | 632,3020,2841 | 633,2547,2368 | 634,3903,3724 | 635,3973,3794 | 636,3896,3717 | 637,782,603 | 638,199,20 | 639,4018,3839 | 641,878,721 | 644,2391,2258 | 646,1807,1703 | 647,107,10 | 648,470,381 | 649,1511,1428 | 650,328,245 | 651,2134,2051 | 652,3893,3842 | 653,895,845 | 654,3333,3303 | 655,4014,3984 | 656,3804,3774 | 657,2008,1978 | 658,3655,3625 | 659,2627,2597 | 660,3260,3230 | 661,2845,2815 | 662,1105,1096 | 663,2979,2970

BATCH_RAW_INFO | 549,2638,1791 | 568,2440,1755 | 579,1284,713 | 581,629,82 | 585,3882,3381 | 586,1457,957 | 588,503,14 | 589,1276,787 | 591,3855,3389 | 595,4064,3625 | 600,4000,3604 | 601,2684,2295 | 602,2002,1617 | 603,421,53 | 604,915,563 | 608,389,79 | 609,2226,1918 | 611,3883,3588 | 612,3838,3547 | 613,1784,1494 | 614,1649,1366 | 615,2580,2302 | 616,282,18 | 617,1146,887 | 620,759,515 | 624,650,406 | 625,3500,3264 | 626,265,29 | 628,872,641 | 629,4022,3806 | 630,3475,3292 | 631,3589,3409 | 632,3021,2841 | 633,2548,2368 | 634,3904,3724 | 635,3974,3794 | 636,3897,3717 | 637,783,603 | 638,200,20 | 639,4019,3839 | 641,879,721 | 644,2392,2258 | 646,1808,1703 | 647,108,10 | 648,471,381 | 649,1512,1428 | 650,329,245 | 651,2135,2051 | 652,3894,3842 | 653,896,845 | 654,3334,3303 | 655,4015,3984 | 656,3805,3774 | 657,2009,1978 | 658,3656,3625 | 659,2628,2597 | 660,3261,3230 | 661,2846,2815 | 662,1106,1096 | 663,2980,2970

BATCH_RAW_INFO | 549,2639,1791 | 568,2441,1755 | 579,1285,713 | 581,630,82 | 585,3883,3381 | 586,1458,957 | 588,504,14 | 589,1277,787 | 591,3856,3389 | 595,4065,3625 | 600,4001,3604 | 601,2685,2295 | 602,2003,1617 | 603,422,53 | 604,916,563 | 608,390,79 | 609,2227,1918 | 611,3884,3588 | 612,3839,3547 | 613,1785,1494 | 614,1650,1366 | 615,2581,2302 | 616,283,18 | 617,1147,887 | 620,760,515 | 624,651,406 | 625,3501,3264 | 626,266,29 | 628,873,641 | 629,4023,3806 | 630,3476,3292 | 631,3590,3409 | 632,3022,2841 | 633,2549,2368 | 634,3905,3724 | 635,3975,3794 | 636,3898,3717 | 637,784,603 | 638,201,20 | 639,4020,3839 | 641,880,721 | 644,2393,2258 | 646,1809,1703 | 647,109,10 | 648,472,381 | 649,1513,1428 | 650,330,245 | 651,2136,2051 | 652,3895,3842 | 653,897,845 | 654,3335,3303 | 655,4016,3984 | 656,3806,3774 | 657,2010,1978 | 658,3657,3625 | 659,2629,2597 | 660,3262,3230 | 661,2847,2815 | 662,1107,1096 | 663,2981,2970

BATCH_RAW_INFO | 664,3233,3232

BATCH_RAW_INFO | 549,2640,1791 | 568,2442,1755 | 579,1286,713 | 581,631,82 | 585,3884,3381 | 586,1459,957 | 588,505,14 | 589,1278,787 | 591,3857,3389 | 595,4066,3625 | 600,4002,3604 | 601,2686,2295 | 602,2004,1617 | 603,423,53 | 604,917,563 | 608,391,79 | 609,2228,1918 | 611,3885,3588 | 612,3840,3547 | 613,1786,1494 | 614,1651,1366 | 615,2582,2302 | 616,284,18 | 617,1148,887 | 620,761,515 | 624,652,406 | 625,3502,3264 | 626,267,29 | 628,874,641 | 629,4024,3806 | 630,3477,3292 | 631,3591,3409 | 632,3023,2841 | 633,2550,2368 | 634,3906,3724 | 635,3976,3794 | 636,3899,3717 | 637,785,603 | 638,202,20 | 639,4021,3839 | 641,881,721 | 644,2394,2258 | 646,1810,1703 | 647,110,10 | 648,473,381 | 649,1514,1428 | 650,331,245 | 651,2137,2051 | 652,3896,3842 | 653,898,845 | 654,3336,3303 | 655,4017,3984 | 656,3807,3774 | 657,2011,1978 | 658,3658,3625 | 659,2630,2597 | 660,3263,3230 | 661,2848,2815 | 662,1108,1096 | 663,2982,2970 | 664,3234,3232

BATCH_RAW_INFO | 549,2641,1791 | 568,2443,1755 | 579,1287,713 | 581,632,82 | 585,3885,3381 | 586,1460,957 | 588,506,14 | 589,1279,787 | 591,3858,3389 | 595,4067,3625 | 600,4003,3604 | 601,2687,2295 | 602,2005,1617 | 603,424,53 | 604,918,563 | 608,392,79 | 609,2229,1918 | 611,3886,3588 | 612,3841,3547 | 613,1787,1494 | 614,1652,1366 | 615,2583,2302 | 616,285,18 | 617,1149,887 | 620,762,515 | 624,653,406 | 625,3503,3264 | 626,268,29 | 628,875,641 | 629,4025,3806 | 630,3478,3292 | 631,3592,3409 | 632,3024,2841 | 633,2551,2368 | 634,3907,3724 | 635,3977,3794 | 636,3900,3717 | 637,786,603 | 638,203,20 | 639,4022,3839 | 641,882,721 | 644,2395,2258 | 646,1811,1703 | 647,111,10 | 648,474,381 | 649,1515,1428 | 650,332,245 | 651,2138,2051 | 652,3897,3842 | 653,899,845 | 654,3337,3303 | 655,4018,3984 | 656,3808,3774 | 657,2012,1978 | 658,3659,3625 | 659,2631,2597 | 660,3264,3230 | 661,2849,2815 | 662,1109,1096 | 663,2983,2970 | 664,3235,3232

BATCH_RAW_INFO | 549,2642,1791 | 568,2444,1755 | 579,1288,713 | 581,633,82 | 585,3886,3381 | 586,1461,957 | 588,507,14 | 589,1280,787 | 591,3859,3389 | 595,4068,3625 | 600,4004,3604 | 601,2688,2295 | 602,2006,1617 | 603,425,53 | 604,919,563 | 608,393,79 | 609,2230,1918 | 611,3887,3588 | 612,3842,3547 | 613,1788,1494 | 614,1653,1366 | 615,2584,2302 | 616,286,18 | 617,1150,887 | 620,763,515 | 624,654,406 | 625,3504,3264 | 626,269,29 | 628,876,641 | 629,4026,3806 | 630,3479,3292 | 631,3593,3409 | 632,3025,2841 | 633,2552,2368 | 634,3908,3724 | 635,3978,3794 | 636,3901,3717 | 637,787,603 | 638,204,20 | 639,4023,3839 | 641,883,721 | 644,2396,2258 | 646,1812,1703 | 647,112,10 | 648,475,381 | 649,1516,1428 | 650,333,245 | 651,2139,2051 | 652,3898,3842 | 653,900,845 | 654,3338,3303 | 655,4019,3984 | 656,3809,3774 | 657,2013,1978 | 658,3660,3625 | 659,2632,2597 | 660,3265,3230 | 661,2850,2815 | 662,1110,1096 | 663,2984,2970 | 664,3236,3232

BATCH_RAW_INFO | 549,2643,1791 | 568,2445,1755 | 579,1289,713 | 581,634,82 | 585,3887,3381 | 586,1462,957 | 588,508,14 | 589,1281,787 | 591,3860,3389 | 595,4069,3625 | 600,4005,3604 | 601,2689,2295 | 602,2007,1617 | 603,426,53 | 604,920,563 | 608,394,79 | 609,2231,1918 | 611,3888,3588 | 612,3843,3547 | 613,1789,1494 | 614,1654,1366 | 615,2585,2302 | 616,287,18 | 617,1151,887 | 620,764,515 | 624,655,406 | 625,3505,3264 | 626,270,29 | 628,877,641 | 629,4027,3806 | 630,3480,3292 | 631,3594,3409 | 632,3026,2841 | 633,2553,2368 | 634,3909,3724 | 635,3979,3794 | 636,3902,3717 | 637,788,603 | 638,205,20 | 639,4024,3839 | 641,884,721 | 644,2397,2258 | 646,1813,1703 | 647,113,10 | 648,476,381 | 649,1517,1428 | 650,334,245 | 651,2140,2051 | 652,3899,3842 | 653,901,845 | 654,3339,3303 | 655,4020,3984 | 656,3810,3774 | 657,2014,1978 | 658,3661,3625 | 659,2633,2597 | 660,3266,3230 | 661,2851,2815 | 662,1111,1096 | 663,2985,2970 | 664,3237,3232

BATCH_RAW_INFO | 549,2644,1791 | 568,2446,1755 | 579,1290,713 | 581,635,82 | 585,3888,3381 | 586,1463,957 | 588,509,14 | 589,1282,787 | 591,3861,3389 | 595,4070,3625 | 600,4006,3604 | 601,2690,2295 | 602,2008,1617 | 603,427,53 | 604,921,563 | 608,395,79 | 609,2232,1918 | 611,3889,3588 | 612,3844,3547 | 613,1790,1494 | 614,1655,1366 | 615,2586,2302 | 616,288,18 | 617,1152,887 | 620,765,515 | 624,656,406 | 625,3506,3264 | 626,271,29 | 628,878,641 | 629,4028,3806 | 630,3481,3292 | 631,3595,3409 | 632,3027,2841 | 633,2554,2368 | 634,3910,3724 | 635,3980,3794 | 636,3903,3717 | 637,789,603 | 638,206,20 | 639,4025,3839 | 641,885,721 | 644,2398,2258 | 646,1814,1703 | 647,114,10 | 648,477,381 | 649,1518,1428 | 650,335,245 | 651,2141,2051 | 652,3900,3842 | 653,902,845 | 654,3340,3303 | 655,4021,3984 | 656,3811,3774 | 657,2015,1978 | 658,3662,3625 | 659,2634,2597 | 660,3267,3230 | 661,2852,2815 | 662,1112,1096 | 663,2986,2970 | 664,3238,3232

BATCH_RAW_INFO | 665,2037,2036

BATCH_RAW_INFO | 549,2645,1791 | 568,2447,1755 | 579,1291,713 | 581,636,82 | 585,3889,3381 | 586,1464,957 | 588,510,14 | 589,1283,787 | 591,3862,3389 | 595,4071,3625 | 600,4007,3604 | 601,2691,2295 | 602,2009,1617 | 603,428,53 | 604,922,563 | 608,396,79 | 609,2233,1918 | 611,3890,3588 | 612,3845,3547 | 613,1791,1494 | 614,1656,1366 | 615,2587,2302 | 616,289,18 | 617,1153,887 | 620,766,515 | 624,657,406 | 625,3507,3264 | 626,272,29 | 628,879,641 | 629,4029,3806 | 630,3482,3292 | 631,3596,3409 | 632,3028,2841 | 633,2555,2368 | 634,3911,3724 | 635,3981,3794 | 636,3904,3717 | 637,790,603 | 638,207,20 | 639,4026,3839 | 641,886,721 | 644,2399,2258 | 646,1815,1703 | 647,115,10 | 648,478,381 | 649,1519,1428 | 650,336,245 | 651,2142,2051 | 652,3901,3842 | 653,903,845 | 654,3341,3303 | 655,4022,3984 | 656,3812,3774 | 657,2016,1978 | 658,3663,3625 | 659,2635,2597 | 660,3268,3230 | 661,2853,2815 | 662,1113,1096 | 663,2987,2970 | 664,3239,3232 | 665,2038,2036

BATCH_RAW_INFO | 549,2646,1791 | 568,2448,1755 | 579,1292,713 | 581,637,82 | 585,3890,3381 | 586,1465,957 | 588,511,14 | 589,1284,787 | 591,3863,3389 | 595,4072,3625 | 600,4008,3604 | 601,2692,2295 | 602,2010,1617 | 603,429,53 | 604,923,563 | 608,397,79 | 609,2234,1918 | 611,3891,3588 | 612,3846,3547 | 613,1792,1494 | 614,1657,1366 | 615,2588,2302 | 616,290,18 | 617,1154,887 | 620,767,515 | 624,658,406 | 625,3508,3264 | 626,273,29 | 628,880,641 | 629,4030,3806 | 630,3483,3292 | 631,3597,3409 | 632,3029,2841 | 633,2556,2368 | 634,3912,3724 | 635,3982,3794 | 636,3905,3717 | 637,791,603 | 638,208,20 | 639,4027,3839 | 641,887,721 | 644,2400,2258 | 646,1816,1703 | 647,116,10 | 648,479,381 | 649,1520,1428 | 650,337,245 | 651,2143,2051 | 652,3902,3842 | 653,904,845 | 654,3342,3303 | 655,4023,3984 | 656,3813,3774 | 658,3664,3625 | 659,2636,2597 | 660,3269,3230 | 661,2854,2815 | 662,1114,1096 | 663,2988,2970 | 664,3240,3232 | 665,2039,2036

BATCH_RAW_INFO | 549,2647,1791 | 568,2449,1755 | 579,1293,713 | 581,638,82 | 585,3891,3381 | 586,1466,957 | 588,512,14 | 589,1285,787 | 591,3864,3389 | 595,4073,3625 | 600,4009,3604 | 601,2693,2295 | 602,2011,1617 | 603,430,53 | 604,924,563 | 608,398,79 | 609,2235,1918 | 611,3892,3588 | 612,3847,3547 | 613,1793,1494 | 614,1658,1366 | 615,2589,2302 | 616,291,18 | 617,1155,887 | 620,768,515 | 624,659,406 | 625,3509,3264 | 626,274,29 | 628,881,641 | 629,4031,3806 | 630,3484,3292 | 631,3598,3409 | 632,3030,2841 | 633,2557,2368 | 634,3913,3724 | 635,3983,3794 | 636,3906,3717 | 637,792,603 | 638,209,20 | 639,4028,3839 | 641,888,721 | 644,2401,2258 | 646,1817,1703 | 647,117,10 | 648,480,381 | 649,1521,1428 | 650,338,245 | 651,2144,2051 | 652,3903,3842 | 653,905,845 | 654,3343,3303 | 655,4024,3984 | 656,3814,3774 | 658,3665,3625 | 659,2637,2597 | 660,3270,3230 | 661,2855,2815 | 662,1115,1096 | 663,2989,2970 | 664,3241,3232 | 665,2040,2036

BATCH_RAW_INFO | 549,2648,1791 | 568,2450,1755 | 579,1294,713 | 581,639,82 | 585,3892,3381 | 586,1467,957 | 588,513,14 | 589,1286,787 | 591,3865,3389 | 595,4074,3625 | 600,4010,3604 | 601,2694,2295 | 602,2012,1617 | 603,431,53 | 604,925,563 | 608,399,79 | 609,2236,1918 | 611,3893,3588 | 612,3848,3547 | 613,1794,1494 | 614,1659,1366 | 615,2590,2302 | 616,292,18 | 617,1156,887 | 620,769,515 | 624,660,406 | 625,3510,3264 | 626,275,29 | 628,882,641 | 629,4032,3806 | 630,3485,3292 | 631,3599,3409 | 632,3031,2841 | 633,2558,2368 | 634,3914,3724 | 635,3984,3794 | 636,3907,3717 | 637,793,603 | 638,210,20 | 639,4029,3839 | 641,889,721 | 644,2402,2258 | 646,1818,1703 | 647,118,10 | 648,481,381 | 649,1522,1428 | 650,339,245 | 651,2145,2051 | 652,3904,3842 | 653,906,845 | 654,3344,3303 | 655,4025,3984 | 656,3815,3774 | 658,3666,3625 | 659,2638,2597 | 660,3271,3230 | 661,2856,2815 | 662,1116,1096 | 663,2990,2970 | 664,3242,3232 | 665,2041,2036

BATCH_RAW_INFO | 549,2649,1791 | 568,2451,1755 | 579,1295,713 | 581,640,82 | 585,3893,3381 | 586,1468,957 | 588,514,14 | 589,1287,787 | 591,3866,3389 | 595,4075,3625 | 600,4011,3604 | 601,2695,2295 | 602,2013,1617 | 603,432,53 | 604,926,563 | 608,400,79 | 609,2237,1918 | 611,3894,3588 | 612,3849,3547 | 613,1795,1494 | 614,1660,1366 | 615,2591,2302 | 616,293,18 | 617,1157,887 | 620,770,515 | 624,661,406 | 625,3511,3264 | 626,276,29 | 628,883,641 | 629,4033,3806 | 630,3486,3292 | 631,3600,3409 | 632,3032,2841 | 633,2559,2368 | 634,3915,3724 | 635,3985,3794 | 636,3908,3717 | 637,794,603 | 638,211,20 | 639,4030,3839 | 641,890,721 | 644,2403,2258 | 646,1819,1703 | 647,119,10 | 648,482,381 | 649,1523,1428 | 650,340,245 | 651,2146,2051 | 652,3905,3842 | 653,907,845 | 654,3345,3303 | 655,4026,3984 | 656,3816,3774 | 658,3667,3625 | 659,2639,2597 | 660,3272,3230 | 661,2857,2815 | 662,1117,1096 | 663,2991,2970 | 664,3243,3232 | 665,2042,2036

BATCH_RAW_INFO | 549,2650,1791 | 568,2452,1755 | 579,1296,713 | 581,641,82 | 585,3894,3381 | 586,1469,957 | 588,515,14 | 589,1288,787 | 591,3867,3389 | 595,4076,3625 | 600,4012,3604 | 602,2014,1617 | 603,433,53 | 604,927,563 | 608,401,79 | 609,2238,1918 | 611,3895,3588 | 612,3850,3547 | 613,1796,1494 | 614,1661,1366 | 615,2592,2302 | 616,294,18 | 617,1158,887 | 620,771,515 | 624,662,406 | 625,3512,3264 | 626,277,29 | 628,884,641 | 629,4034,3806 | 630,3487,3292 | 631,3601,3409 | 632,3033,2841 | 633,2560,2368 | 634,3916,3724 | 635,3986,3794 | 636,3909,3717 | 637,795,603 | 638,212,20 | 639,4031,3839 | 641,891,721 | 644,2404,2258 | 646,1820,1703 | 647,120,10 | 648,483,381 | 649,1524,1428 | 650,341,245 | 651,2147,2051 | 652,3906,3842 | 653,908,845 | 654,3346,3303 | 655,4027,3984 | 656,3817,3774 | 658,3668,3625 | 659,2640,2597 | 660,3273,3230 | 661,2858,2815 | 662,1118,1096 | 663,2992,2970 | 664,3244,3232 | 665,2043,2036

BATCH_RAW_INFO | 549,2651,1791 | 568,2453,1755 | 579,1297,713 | 581,642,82 | 585,3895,3381 | 586,1470,957 | 588,516,14 | 589,1289,787 | 591,3868,3389 | 595,4077,3625 | 600,4013,3604 | 602,2015,1617 | 603,434,53 | 604,928,563 | 608,402,79 | 609,2239,1918 | 611,3896,3588 | 612,3851,3547 | 613,1797,1494 | 614,1662,1366 | 615,2593,2302 | 616,295,18 | 617,1159,887 | 620,772,515 | 624,663,406 | 625,3513,3264 | 626,278,29 | 628,885,641 | 629,4035,3806 | 630,3488,3292 | 631,3602,3409 | 632,3034,2841 | 633,2561,2368 | 634,3917,3724 | 635,3987,3794 | 636,3910,3717 | 637,796,603 | 638,213,20 | 639,4032,3839 | 641,892,721 | 644,2405,2258 | 646,1821,1703 | 647,121,10 | 648,484,381 | 649,1525,1428 | 650,342,245 | 651,2148,2051 | 652,3907,3842 | 653,909,845 | 654,3347,3303 | 655,4028,3984 | 656,3818,3774 | 658,3669,3625 | 659,2641,2597 | 660,3274,3230 | 661,2859,2815 | 662,1119,1096 | 663,2993,2970 | 664,3245,3232 | 665,2044,2036

BATCH_RAW_INFO | 549,2652,1791 | 568,2454,1755 | 579,1298,713 | 581,643,82 | 585,3896,3381 | 586,1471,957 | 588,517,14 | 589,1290,787 | 591,3869,3389 | 595,4078,3625 | 600,4014,3604 | 602,2016,1617 | 603,435,53 | 604,929,563 | 608,403,79 | 609,2240,1918 | 611,3897,3588 | 612,3852,3547 | 613,1798,1494 | 614,1663,1366 | 615,2594,2302 | 616,296,18 | 617,1160,887 | 620,773,515 | 624,664,406 | 625,3514,3264 | 626,279,29 | 628,886,641 | 629,4036,3806 | 630,3489,3292 | 631,3603,3409 | 632,3035,2841 | 633,2562,2368 | 634,3918,3724 | 635,3988,3794 | 636,3911,3717 | 637,797,603 | 638,214,20 | 639,4033,3839 | 641,893,721 | 644,2406,2258 | 646,1822,1703 | 647,122,10 | 648,485,381 | 649,1526,1428 | 650,343,245 | 651,2149,2051 | 652,3908,3842 | 653,910,845 | 654,3348,3303 | 655,4029,3984 | 656,3819,3774 | 658,3670,3625 | 659,2642,2597 | 660,3275,3230 | 661,2860,2815 | 662,1120,1096 | 663,2994,2970 | 664,3246,3232 | 665,2045,2036

BATCH_RAW_INFO | 549,2653,1791 | 568,2455,1755 | 579,1299,713 | 581,644,82 | 585,3897,3381 | 586,1472,957 | 588,518,14 | 589,1291,787 | 591,3870,3389 | 595,4079,3625 | 600,4015,3604 | 602,2017,1617 | 603,436,53 | 604,930,563 | 608,404,79 | 609,2241,1918 | 611,3898,3588 | 612,3853,3547 | 613,1799,1494 | 614,1664,1366 | 615,2595,2302 | 616,297,18 | 617,1161,887 | 620,774,515 | 624,665,406 | 625,3515,3264 | 626,280,29 | 628,887,641 | 629,4037,3806 | 630,3490,3292 | 631,3604,3409 | 632,3036,2841 | 633,2563,2368 | 634,3919,3724 | 635,3989,3794 | 636,3912,3717 | 637,798,603 | 638,215,20 | 639,4034,3839 | 641,894,721 | 644,2407,2258 | 646,1823,1703 | 647,123,10 | 648,486,381 | 649,1527,1428 | 650,344,245 | 651,2150,2051 | 652,3909,3842 | 653,911,845 | 654,3349,3303 | 655,4030,3984 | 656,3820,3774 | 658,3671,3625 | 659,2643,2597 | 660,3276,3230 | 661,2861,2815 | 662,1121,1096 | 663,2995,2970 | 664,3247,3232 | 665,2046,2036

BATCH_RAW_INFO | 549,2654,1791 | 568,2456,1755 | 579,1300,713 | 581,645,82 | 585,3898,3381 | 586,1473,957 | 588,519,14 | 589,1292,787 | 591,3871,3389 | 595,4080,3625 | 600,4016,3604 | 602,2018,1617 | 603,437,53 | 604,931,563 | 608,405,79 | 609,2242,1918 | 611,3899,3588 | 612,3854,3547 | 613,1800,1494 | 614,1665,1366 | 615,2596,2302 | 616,298,18 | 617,1162,887 | 620,775,515 | 624,666,406 | 625,3516,3264 | 626,281,29 | 628,888,641 | 629,4038,3806 | 630,3491,3292 | 631,3605,3409 | 632,3037,2841 | 633,2564,2368 | 634,3920,3724 | 635,3990,3794 | 636,3913,3717 | 637,799,603 | 638,216,20 | 639,4035,3839 | 641,895,721 | 644,2408,2258 | 646,1824,1703 | 647,124,10 | 648,487,381 | 649,1528,1428 | 650,345,245 | 651,2151,2051 | 652,3910,3842 | 653,912,845 | 654,3350,3303 | 655,4031,3984 | 656,3821,3774 | 658,3672,3625 | 659,2644,2597 | 660,3277,3230 | 661,2862,2815 | 662,1122,1096 | 663,2996,2970 | 664,3248,3232 | 665,2047,2036

BATCH_RAW_INFO | 549,2655,1791 | 568,2457,1755 | 579,1301,713 | 581,646,82 | 585,3899,3381 | 586,1474,957 | 588,520,14 | 589,1293,787 | 591,3872,3389 | 595,4081,3625 | 600,4017,3604 | 602,2019,1617 | 603,438,53 | 604,932,563 | 608,406,79 | 609,2243,1918 | 611,3900,3588 | 612,3855,3547 | 613,1801,1494 | 614,1666,1366 | 615,2597,2302 | 616,299,18 | 617,1163,887 | 624,667,406 | 625,3517,3264 | 626,282,29 | 628,889,641 | 629,4039,3806 | 630,3492,3292 | 631,3606,3409 | 632,3038,2841 | 633,2565,2368 | 634,3921,3724 | 635,3991,3794 | 636,3914,3717 | 637,800,603 | 638,217,20 | 639,4036,3839 | 641,896,721 | 644,2409,2258 | 646,1825,1703 | 647,125,10 | 648,488,381 | 649,1529,1428 | 650,346,245 | 651,2152,2051 | 652,3911,3842 | 653,913,845 | 654,3351,3303 | 655,4032,3984 | 656,3822,3774 | 658,3673,3625 | 659,2645,2597 | 660,3278,3230 | 661,2863,2815 | 662,1123,1096 | 663,2997,2970 | 664,3249,3232 | 665,2048,2036

BATCH_RAW_INFO | 549,2656,1791 | 568,2458,1755 | 579,1302,713 | 581,647,82 | 585,3900,3381 | 586,1475,957 | 588,521,14 | 589,1294,787 | 591,3873,3389 | 595,4082,3625 | 600,4018,3604 | 602,2020,1617 | 603,439,53 | 604,933,563 | 608,407,79 | 609,2244,1918 | 611,3901,3588 | 612,3856,3547 | 613,1802,1494 | 614,1667,1366 | 615,2598,2302 | 616,300,18 | 617,1164,887 | 624,668,406 | 625,3518,3264 | 626,283,29 | 628,890,641 | 629,4040,3806 | 630,3493,3292 | 631,3607,3409 | 632,3039,2841 | 633,2566,2368 | 634,3922,3724 | 635,3992,3794 | 636,3915,3717 | 637,801,603 | 638,218,20 | 639,4037,3839 | 641,897,721 | 644,2410,2258 | 646,1826,1703 | 647,126,10 | 648,489,381 | 649,1530,1428 | 650,347,245 | 651,2153,2051 | 652,3912,3842 | 653,914,845 | 654,3352,3303 | 655,4033,3984 | 656,3823,3774 | 658,3674,3625 | 659,2646,2597 | 660,3279,3230 | 661,2864,2815 | 662,1124,1096 | 663,2998,2970 | 664,3250,3232 | 665,2049,2036

BATCH_RAW_INFO | 549,2657,1791 | 568,2459,1755 | 579,1303,713 | 581,648,82 | 585,3901,3381 | 586,1476,957 | 588,522,14 | 589,1295,787 | 591,3874,3389 | 595,4083,3625 | 600,4019,3604 | 602,2021,1617 | 603,440,53 | 604,934,563 | 608,408,79 | 609,2245,1918 | 611,3902,3588 | 612,3857,3547 | 613,1803,1494 | 614,1668,1366 | 615,2599,2302 | 616,301,18 | 617,1165,887 | 624,669,406 | 625,3519,3264 | 626,284,29 | 628,891,641 | 629,4041,3806 | 630,3494,3292 | 631,3608,3409 | 632,3040,2841 | 633,2567,2368 | 634,3923,3724 | 635,3993,3794 | 636,3916,3717 | 637,802,603 | 638,219,20 | 639,4038,3839 | 641,898,721 | 644,2411,2258 | 646,1827,1703 | 647,127,10 | 648,490,381 | 649,1531,1428 | 650,348,245 | 651,2154,2051 | 652,3913,3842 | 653,915,845 | 654,3353,3303 | 655,4034,3984 | 656,3824,3774 | 658,3675,3625 | 659,2647,2597 | 660,3280,3230 | 661,2865,2815 | 662,1125,1096 | 663,2999,2970 | 664,3251,3232 | 665,2050,2036

BATCH_RAW_INFO | 549,2658,1791 | 568,2460,1755 | 579,1304,713 | 581,649,82 | 585,3902,3381 | 586,1477,957 | 588,523,14 | 589,1296,787 | 591,3875,3389 | 595,4084,3625 | 600,4020,3604 | 602,2022,1617 | 603,441,53 | 604,935,563 | 608,409,79 | 609,2246,1918 | 611,3903,3588 | 612,3858,3547 | 613,1804,1494 | 614,1669,1366 | 615,2600,2302 | 616,302,18 | 617,1166,887 | 624,670,406 | 625,3520,3264 | 626,285,29 | 628,892,641 | 629,4042,3806 | 630,3495,3292 | 631,3609,3409 | 632,3041,2841 | 633,2568,2368 | 634,3924,3724 | 635,3994,3794 | 636,3917,3717 | 637,803,603 | 638,220,20 | 639,4039,3839 | 641,899,721 | 644,2412,2258 | 646,1828,1703 | 647,128,10 | 648,491,381 | 649,1532,1428 | 650,349,245 | 651,2155,2051 | 652,3914,3842 | 653,916,845 | 654,3354,3303 | 655,4035,3984 | 656,3825,3774 | 658,3676,3625 | 659,2648,2597 | 660,3281,3230 | 661,2866,2815 | 662,1126,1096 | 663,3000,2970 | 664,3252,3232 | 665,2051,2036

BATCH_RAW_INFO | 666,3312,3311

BATCH_RAW_INFO | 667,147,146

BATCH_RAW_INFO | 549,2659,1791 | 568,2461,1755 | 579,1305,713 | 581,650,82 | 585,3903,3381 | 586,1478,957 | 588,524,14 | 589,1297,787 | 591,3876,3389 | 595,4085,3625 | 600,4021,3604 | 602,2023,1617 | 603,442,53 | 604,936,563 | 608,410,79 | 609,2247,1918 | 611,3904,3588 | 612,3859,3547 | 613,1805,1494 | 614,1670,1366 | 615,2601,2302 | 616,303,18 | 617,1167,887 | 624,671,406 | 625,3521,3264 | 626,286,29 | 628,893,641 | 629,4043,3806 | 630,3496,3292 | 631,3610,3409 | 632,3042,2841 | 633,2569,2368 | 634,3925,3724 | 635,3995,3794 | 636,3918,3717 | 637,804,603 | 638,221,20 | 639,4040,3839 | 641,900,721 | 644,2413,2258 | 646,1829,1703 | 647,129,10 | 648,492,381 | 649,1533,1428 | 650,350,245 | 651,2156,2051 | 652,3915,3842 | 653,917,845 | 654,3355,3303 | 655,4036,3984 | 656,3826,3774 | 658,3677,3625 | 659,2649,2597 | 660,3282,3230 | 661,2867,2815 | 662,1127,1096 | 663,3001,2970 | 664,3253,3232 | 665,2052,2036 | 666,3313,3311 | 667,148,146

BATCH_RAW_INFO | 549,2660,1791 | 568,2462,1755 | 579,1306,713 | 581,651,82 | 585,3904,3381 | 586,1479,957 | 588,525,14 | 589,1298,787 | 591,3877,3389 | 595,4086,3625 | 600,4022,3604 | 602,2024,1617 | 603,443,53 | 604,937,563 | 608,411,79 | 609,2248,1918 | 611,3905,3588 | 612,3860,3547 | 613,1806,1494 | 614,1671,1366 | 615,2602,2302 | 616,304,18 | 617,1168,887 | 624,672,406 | 625,3522,3264 | 626,287,29 | 628,894,641 | 629,4044,3806 | 630,3497,3292 | 631,3611,3409 | 632,3043,2841 | 633,2570,2368 | 634,3926,3724 | 635,3996,3794 | 636,3919,3717 | 637,805,603 | 638,222,20 | 639,4041,3839 | 641,901,721 | 644,2414,2258 | 646,1830,1703 | 647,130,10 | 648,493,381 | 649,1534,1428 | 650,351,245 | 651,2157,2051 | 652,3916,3842 | 653,918,845 | 654,3356,3303 | 655,4037,3984 | 656,3827,3774 | 658,3678,3625 | 659,2650,2597 | 660,3283,3230 | 661,2868,2815 | 662,1128,1096 | 663,3002,2970 | 664,3254,3232 | 665,2053,2036 | 666,3314,3311 | 667,149,146

BATCH_RAW_INFO | 549,2661,1791 | 568,2463,1755 | 579,1307,713 | 581,652,82 | 585,3905,3381 | 586,1480,957 | 588,526,14 | 589,1299,787 | 591,3878,3389 | 595,4087,3625 | 600,4023,3604 | 602,2025,1617 | 603,444,53 | 604,938,563 | 608,412,79 | 609,2249,1918 | 611,3906,3588 | 612,3861,3547 | 613,1807,1494 | 614,1672,1366 | 615,2603,2302 | 616,305,18 | 617,1169,887 | 624,673,406 | 625,3523,3264 | 626,288,29 | 628,895,641 | 629,4045,3806 | 630,3498,3292 | 631,3612,3409 | 632,3044,2841 | 633,2571,2368 | 634,3927,3724 | 635,3997,3794 | 636,3920,3717 | 637,806,603 | 638,223,20 | 639,4042,3839 | 641,902,721 | 644,2415,2258 | 646,1831,1703 | 647,131,10 | 648,494,381 | 649,1535,1428 | 650,352,245 | 651,2158,2051 | 652,3917,3842 | 653,919,845 | 654,3357,3303 | 655,4038,3984 | 656,3828,3774 | 658,3679,3625 | 659,2651,2597 | 660,3284,3230 | 661,2869,2815 | 662,1129,1096 | 663,3003,2970 | 664,3255,3232 | 665,2054,2036 | 666,3315,3311 | 667,150,146

BATCH_RAW_INFO | 549,2662,1791 | 568,2464,1755 | 579,1308,713 | 581,653,82 | 585,3906,3381 | 586,1481,957 | 588,527,14 | 589,1300,787 | 591,3879,3389 | 595,4088,3625 | 600,4024,3604 | 602,2026,1617 | 603,445,53 | 604,939,563 | 608,413,79 | 609,2250,1918 | 611,3907,3588 | 612,3862,3547 | 613,1808,1494 | 614,1673,1366 | 615,2604,2302 | 616,306,18 | 617,1170,887 | 624,674,406 | 625,3524,3264 | 626,289,29 | 628,896,641 | 629,4046,3806 | 630,3499,3292 | 631,3613,3409 | 632,3045,2841 | 633,2572,2368 | 634,3928,3724 | 635,3998,3794 | 636,3921,3717 | 637,807,603 | 638,224,20 | 639,4043,3839 | 641,903,721 | 644,2416,2258 | 646,1832,1703 | 647,132,10 | 648,495,381 | 649,1536,1428 | 650,353,245 | 651,2159,2051 | 652,3918,3842 | 653,920,845 | 654,3358,3303 | 655,4039,3984 | 656,3829,3774 | 658,3680,3625 | 659,2652,2597 | 660,3285,3230 | 661,2870,2815 | 662,1130,1096 | 663,3004,2970 | 664,3256,3232 | 665,2055,2036 | 666,3316,3311 | 667,151,146

BATCH_RAW_INFO | 549,2663,1791 | 568,2465,1755 | 579,1309,713 | 581,654,82 | 585,3907,3381 | 586,1482,957 | 588,528,14 | 589,1301,787 | 591,3880,3389 | 595,4089,3625 | 600,4025,3604 | 602,2027,1617 | 603,446,53 | 604,940,563 | 608,414,79 | 609,2251,1918 | 611,3908,3588 | 612,3863,3547 | 613,1809,1494 | 614,1674,1366 | 615,2605,2302 | 616,307,18 | 617,1171,887 | 624,675,406 | 625,3525,3264 | 626,290,29 | 628,897,641 | 629,4047,3806 | 630,3500,3292 | 631,3614,3409 | 632,3046,2841 | 633,2573,2368 | 634,3929,3724 | 635,3999,3794 | 636,3922,3717 | 637,808,603 | 638,225,20 | 639,4044,3839 | 641,904,721 | 644,2417,2258 | 646,1833,1703 | 647,133,10 | 648,496,381 | 649,1537,1428 | 650,354,245 | 651,2160,2051 | 652,3919,3842 | 653,921,845 | 654,3359,3303 | 655,4040,3984 | 656,3830,3774 | 658,3681,3625 | 659,2653,2597 | 660,3286,3230 | 661,2871,2815 | 662,1131,1096 | 663,3005,2970 | 664,3257,3232 | 665,2056,2036 | 666,3317,3311 | 667,152,146

BATCH_RAW_INFO | 668,2107,2106

BATCH_RAW_INFO | 549,2664,1791 | 568,2466,1755 | 579,1310,713 | 581,655,82 | 585,3908,3381 | 586,1483,957 | 588,529,14 | 589,1302,787 | 591,3881,3389 | 595,4090,3625 | 600,4026,3604 | 602,2028,1617 | 603,447,53 | 604,941,563 | 608,415,79 | 609,2252,1918 | 611,3909,3588 | 612,3864,3547 | 613,1810,1494 | 614,1675,1366 | 615,2606,2302 | 616,308,18 | 617,1172,887 | 624,676,406 | 625,3526,3264 | 626,291,29 | 628,898,641 | 629,4048,3806 | 630,3501,3292 | 631,3615,3409 | 632,3047,2841 | 633,2574,2368 | 634,3930,3724 | 635,4000,3794 | 636,3923,3717 | 637,809,603 | 638,226,20 | 639,4045,3839 | 641,905,721 | 644,2418,2258 | 646,1834,1703 | 647,134,10 | 648,497,381 | 649,1538,1428 | 650,355,245 | 651,2161,2051 | 652,3920,3842 | 653,922,845 | 654,3360,3303 | 655,4041,3984 | 656,3831,3774 | 658,3682,3625 | 659,2654,2597 | 660,3287,3230 | 661,2872,2815 | 662,1132,1096 | 663,3006,2970 | 664,3258,3232 | 665,2057,2036 | 666,3318,3311 | 667,153,146 | 668,2108,2106

BATCH_RAW_INFO | 549,2665,1791 | 568,2467,1755 | 579,1311,713 | 581,656,82 | 585,3909,3381 | 586,1484,957 | 588,530,14 | 589,1303,787 | 591,3882,3389 | 595,4091,3625 | 600,4027,3604 | 602,2029,1617 | 603,448,53 | 604,942,563 | 608,416,79 | 609,2253,1918 | 611,3910,3588 | 612,3865,3547 | 613,1811,1494 | 614,1676,1366 | 615,2607,2302 | 616,309,18 | 617,1173,887 | 624,677,406 | 625,3527,3264 | 626,292,29 | 628,899,641 | 629,4049,3806 | 630,3502,3292 | 631,3616,3409 | 632,3048,2841 | 633,2575,2368 | 634,3931,3724 | 635,4001,3794 | 636,3924,3717 | 637,810,603 | 638,227,20 | 639,4046,3839 | 641,906,721 | 644,2419,2258 | 646,1835,1703 | 647,135,10 | 648,498,381 | 649,1539,1428 | 650,356,245 | 651,2162,2051 | 652,3921,3842 | 653,923,845 | 654,3361,3303 | 655,4042,3984 | 656,3832,3774 | 658,3683,3625 | 659,2655,2597 | 660,3288,3230 | 661,2873,2815 | 662,1133,1096 | 663,3007,2970 | 664,3259,3232 | 665,2058,2036 | 666,3319,3311 | 667,154,146 | 668,2109,2106

BATCH_RAW_INFO | 549,2666,1791 | 568,2468,1755 | 579,1312,713 | 581,657,82 | 585,3910,3381 | 586,1485,957 | 588,531,14 | 589,1304,787 | 591,3883,3389 | 595,4092,3625 | 600,4028,3604 | 602,2030,1617 | 603,449,53 | 604,943,563 | 608,417,79 | 609,2254,1918 | 611,3911,3588 | 612,3866,3547 | 613,1812,1494 | 614,1677,1366 | 615,2608,2302 | 616,310,18 | 617,1174,887 | 624,678,406 | 625,3528,3264 | 626,293,29 | 628,900,641 | 629,4050,3806 | 630,3503,3292 | 631,3617,3409 | 632,3049,2841 | 633,2576,2368 | 634,3932,3724 | 635,4002,3794 | 636,3925,3717 | 637,811,603 | 638,228,20 | 639,4047,3839 | 641,907,721 | 644,2420,2258 | 646,1836,1703 | 647,136,10 | 648,499,381 | 649,1540,1428 | 650,357,245 | 651,2163,2051 | 652,3922,3842 | 653,924,845 | 654,3362,3303 | 655,4043,3984 | 656,3833,3774 | 658,3684,3625 | 659,2656,2597 | 660,3289,3230 | 661,2874,2815 | 662,1134,1096 | 663,3008,2970 | 664,3260,3232 | 665,2059,2036 | 666,3320,3311 | 667,155,146 | 668,2110,2106

BATCH_RAW_INFO | 669,1522,1521

BATCH_RAW_INFO | 549,2667,1791 | 568,2469,1755 | 579,1313,713 | 581,658,82 | 585,3911,3381 | 586,1486,957 | 588,532,14 | 589,1305,787 | 591,3884,3389 | 595,4093,3625 | 600,4029,3604 | 602,2031,1617 | 603,450,53 | 604,944,563 | 608,418,79 | 609,2255,1918 | 611,3912,3588 | 612,3867,3547 | 613,1813,1494 | 614,1678,1366 | 615,2609,2302 | 616,311,18 | 617,1175,887 | 624,679,406 | 625,3529,3264 | 626,294,29 | 628,901,641 | 629,4051,3806 | 630,3504,3292 | 631,3618,3409 | 632,3050,2841 | 633,2577,2368 | 634,3933,3724 | 635,4003,3794 | 636,3926,3717 | 637,812,603 | 638,229,20 | 639,4048,3839 | 641,908,721 | 644,2421,2258 | 646,1837,1703 | 647,137,10 | 648,500,381 | 649,1541,1428 | 650,358,245 | 651,2164,2051 | 652,3923,3842 | 653,925,845 | 654,3363,3303 | 655,4044,3984 | 656,3834,3774 | 658,3685,3625 | 659,2657,2597 | 660,3290,3230 | 661,2875,2815 | 662,1135,1096 | 663,3009,2970 | 664,3261,3232 | 665,2060,2036 | 666,3321,3311 | 667,156,146 | 668,2111,2106 | 669,1523,1521

BATCH_RAW_INFO | 549,2668,1791 | 568,2470,1755 | 579,1314,713 | 581,659,82 | 585,3912,3381 | 586,1487,957 | 588,533,14 | 589,1306,787 | 591,3885,3389 | 595,4094,3625 | 600,4030,3604 | 602,2032,1617 | 603,451,53 | 604,945,563 | 608,419,79 | 609,2256,1918 | 611,3913,3588 | 612,3868,3547 | 613,1814,1494 | 614,1679,1366 | 615,2610,2302 | 616,312,18 | 617,1176,887 | 624,680,406 | 625,3530,3264 | 626,295,29 | 628,902,641 | 629,4052,3806 | 630,3505,3292 | 631,3619,3409 | 632,3051,2841 | 633,2578,2368 | 634,3934,3724 | 635,4004,3794 | 636,3927,3717 | 637,813,603 | 638,230,20 | 639,4049,3839 | 641,909,721 | 644,2422,2258 | 646,1838,1703 | 647,138,10 | 648,501,381 | 649,1542,1428 | 650,359,245 | 651,2165,2051 | 652,3924,3842 | 653,926,845 | 654,3364,3303 | 655,4045,3984 | 656,3835,3774 | 658,3686,3625 | 659,2658,2597 | 660,3291,3230 | 661,2876,2815 | 662,1136,1096 | 663,3010,2970 | 664,3262,3232 | 665,2061,2036 | 666,3322,3311 | 667,157,146 | 668,2112,2106 | 669,1524,1521

BATCH_RAW_INFO | 549,2669,1791 | 568,2471,1755 | 579,1315,713 | 581,660,82 | 585,3913,3381 | 586,1488,957 | 588,534,14 | 589,1307,787 | 591,3886,3389 | 595,4095,3625 | 600,4031,3604 | 602,2033,1617 | 603,452,53 | 604,946,563 | 608,420,79 | 609,2257,1918 | 611,3914,3588 | 612,3869,3547 | 613,1815,1494 | 614,1680,1366 | 615,2611,2302 | 616,313,18 | 617,1177,887 | 624,681,406 | 625,3531,3264 | 626,296,29 | 628,903,641 | 629,4053,3806 | 630,3506,3292 | 631,3620,3409 | 632,3052,2841 | 633,2579,2368 | 634,3935,3724 | 635,4005,3794 | 636,3928,3717 | 637,814,603 | 638,231,20 | 639,4050,3839 | 641,910,721 | 644,2423,2258 | 646,1839,1703 | 647,139,10 | 648,502,381 | 649,1543,1428 | 650,360,245 | 651,2166,2051 | 652,3925,3842 | 653,927,845 | 654,3365,3303 | 655,4046,3984 | 656,3836,3774 | 658,3687,3625 | 659,2659,2597 | 660,3292,3230 | 661,2877,2815 | 662,1137,1096 | 663,3011,2970 | 664,3263,3232 | 665,2062,2036 | 666,3323,3311 | 667,158,146 | 668,2113,2106 | 669,1525,1521

BATCH_RAW_INFO | 549,2670,1791 | 568,2472,1755 | 579,1316,713 | 581,661,82 | 585,3914,3381 | 586,1489,957 | 588,535,14 | 589,1308,787 | 591,3887,3389 | 600,4032,3604 | 602,2034,1617 | 603,453,53 | 604,947,563 | 608,421,79 | 609,2258,1918 | 611,3915,3588 | 612,3870,3547 | 613,1816,1494 | 614,1681,1366 | 615,2612,2302 | 616,314,18 | 617,1178,887 | 624,682,406 | 625,3532,3264 | 626,297,29 | 628,904,641 | 629,4054,3806 | 630,3507,3292 | 631,3621,3409 | 632,3053,2841 | 633,2580,2368 | 634,3936,3724 | 635,4006,3794 | 636,3929,3717 | 637,815,603 | 638,232,20 | 639,4051,3839 | 641,911,721 | 644,2424,2258 | 646,1840,1703 | 647,140,10 | 648,503,381 | 649,1544,1428 | 650,361,245 | 651,2167,2051 | 652,3926,3842 | 653,928,845 | 654,3366,3303 | 655,4047,3984 | 656,3837,3774 | 658,3688,3625 | 659,2660,2597 | 660,3293,3230 | 661,2878,2815 | 662,1138,1096 | 663,3012,2970 | 664,3264,3232 | 665,2063,2036 | 666,3324,3311 | 667,159,146 | 668,2114,2106 | 669,1526,1521

BATCH_RAW_INFO | 670,2122,2121

BATCH_RAW_INFO | 549,2671,1791 | 568,2473,1755 | 579,1317,713 | 581,662,82 | 585,3915,3381 | 586,1490,957 | 588,536,14 | 589,1309,787 | 591,3888,3389 | 600,4033,3604 | 602,2035,1617 | 603,454,53 | 604,948,563 | 608,422,79 | 609,2259,1918 | 611,3916,3588 | 612,3871,3547 | 613,1817,1494 | 614,1682,1366 | 615,2613,2302 | 616,315,18 | 617,1179,887 | 624,683,406 | 625,3533,3264 | 626,298,29 | 628,905,641 | 629,4055,3806 | 630,3508,3292 | 631,3622,3409 | 632,3054,2841 | 633,2581,2368 | 634,3937,3724 | 635,4007,3794 | 636,3930,3717 | 637,816,603 | 638,233,20 | 639,4052,3839 | 641,912,721 | 644,2425,2258 | 646,1841,1703 | 647,141,10 | 648,504,381 | 649,1545,1428 | 650,362,245 | 651,2168,2051 | 652,3927,3842 | 653,929,845 | 654,3367,3303 | 655,4048,3984 | 656,3838,3774 | 658,3689,3625 | 659,2661,2597 | 660,3294,3230 | 661,2879,2815 | 662,1139,1096 | 663,3013,2970 | 664,3265,3232 | 665,2064,2036 | 666,3325,3311 | 667,160,146 | 668,2115,2106 | 669,1527,1521 | 670,2123,2121

BATCH_RAW_INFO | 549,2672,1791 | 568,2474,1755 | 579,1318,713 | 581,663,82 | 585,3916,3381 | 586,1491,957 | 588,537,14 | 589,1310,787 | 591,3889,3389 | 600,4034,3604 | 602,2036,1617 | 603,455,53 | 604,949,563 | 608,423,79 | 609,2260,1918 | 611,3917,3588 | 612,3872,3547 | 613,1818,1494 | 614,1683,1366 | 615,2614,2302 | 616,316,18 | 617,1180,887 | 624,684,406 | 625,3534,3264 | 626,299,29 | 628,906,641 | 629,4056,3806 | 630,3509,3292 | 631,3623,3409 | 632,3055,2841 | 633,2582,2368 | 634,3938,3724 | 635,4008,3794 | 636,3931,3717 | 637,817,603 | 638,234,20 | 639,4053,3839 | 641,913,721 | 644,2426,2258 | 646,1842,1703 | 647,142,10 | 648,505,381 | 649,1546,1428 | 650,363,245 | 651,2169,2051 | 652,3928,3842 | 653,930,845 | 654,3368,3303 | 655,4049,3984 | 656,3839,3774 | 658,3690,3625 | 659,2662,2597 | 660,3295,3230 | 661,2880,2815 | 662,1140,1096 | 663,3014,2970 | 664,3266,3232 | 665,2065,2036 | 666,3326,3311 | 667,161,146 | 668,2116,2106 | 669,1528,1521 | 670,2124,2121

BATCH_RAW_INFO | 549,2673,1791 | 568,2475,1755 | 579,1319,713 | 581,664,82 | 585,3917,3381 | 586,1492,957 | 588,538,14 | 589,1311,787 | 591,3890,3389 | 600,4035,3604 | 602,2037,1617 | 603,456,53 | 604,950,563 | 608,424,79 | 609,2261,1918 | 611,3918,3588 | 612,3873,3547 | 613,1819,1494 | 614,1684,1366 | 615,2615,2302 | 616,317,18 | 617,1181,887 | 624,685,406 | 625,3535,3264 | 626,300,29 | 628,907,641 | 629,4057,3806 | 630,3510,3292 | 631,3624,3409 | 632,3056,2841 | 633,2583,2368 | 634,3939,3724 | 635,4009,3794 | 636,3932,3717 | 637,818,603 | 638,235,20 | 639,4054,3839 | 641,914,721 | 644,2427,2258 | 646,1843,1703 | 647,143,10 | 648,506,381 | 649,1547,1428 | 650,364,245 | 651,2170,2051 | 652,3929,3842 | 653,931,845 | 654,3369,3303 | 655,4050,3984 | 656,3840,3774 | 658,3691,3625 | 659,2663,2597 | 660,3296,3230 | 661,2881,2815 | 662,1141,1096 | 663,3015,2970 | 664,3267,3232 | 665,2066,2036 | 666,3327,3311 | 667,162,146 | 668,2117,2106 | 669,1529,1521 | 670,2125,2121

BATCH_RAW_INFO | 549,2674,1791 | 568,2476,1755 | 579,1320,713 | 581,665,82 | 585,3918,3381 | 586,1493,957 | 588,539,14 | 589,1312,787 | 591,3891,3389 | 600,4036,3604 | 602,2038,1617 | 603,457,53 | 604,951,563 | 608,425,79 | 609,2262,1918 | 611,3919,3588 | 612,3874,3547 | 613,1820,1494 | 614,1685,1366 | 615,2616,2302 | 616,318,18 | 617,1182,887 | 624,686,406 | 625,3536,3264 | 626,301,29 | 628,908,641 | 629,4058,3806 | 630,3511,3292 | 631,3625,3409 | 632,3057,2841 | 633,2584,2368 | 634,3940,3724 | 635,4010,3794 | 636,3933,3717 | 637,819,603 | 638,236,20 | 639,4055,3839 | 641,915,721 | 644,2428,2258 | 646,1844,1703 | 647,144,10 | 648,507,381 | 649,1548,1428 | 650,365,245 | 651,2171,2051 | 652,3930,3842 | 653,932,845 | 654,3370,3303 | 655,4051,3984 | 656,3841,3774 | 658,3692,3625 | 659,2664,2597 | 660,3297,3230 | 661,2882,2815 | 662,1142,1096 | 663,3016,2970 | 664,3268,3232 | 665,2067,2036 | 666,3328,3311 | 667,163,146 | 668,2118,2106 | 669,1530,1521 | 670,2126,2121

BATCH_RAW_INFO | 549,2675,1791 | 568,2477,1755 | 579,1321,713 | 581,666,82 | 585,3919,3381 | 586,1494,957 | 588,540,14 | 589,1313,787 | 591,3892,3389 | 600,4037,3604 | 602,2039,1617 | 603,458,53 | 604,952,563 | 608,426,79 | 609,2263,1918 | 611,3920,3588 | 612,3875,3547 | 613,1821,1494 | 614,1686,1366 | 615,2617,2302 | 616,319,18 | 617,1183,887 | 624,687,406 | 625,3537,3264 | 626,302,29 | 628,909,641 | 629,4059,3806 | 630,3512,3292 | 631,3626,3409 | 632,3058,2841 | 633,2585,2368 | 634,3941,3724 | 635,4011,3794 | 636,3934,3717 | 637,820,603 | 638,237,20 | 639,4056,3839 | 641,916,721 | 644,2429,2258 | 646,1845,1703 | 647,145,10 | 648,508,381 | 649,1549,1428 | 650,366,245 | 651,2172,2051 | 652,3931,3842 | 653,933,845 | 654,3371,3303 | 655,4052,3984 | 656,3842,3774 | 658,3693,3625 | 659,2665,2597 | 660,3298,3230 | 661,2883,2815 | 662,1143,1096 | 663,3017,2970 | 664,3269,3232 | 665,2068,2036 | 666,3329,3311 | 667,164,146 | 668,2119,2106 | 669,1531,1521 | 670,2127,2121

BATCH_RAW_INFO | 549,2676,1791 | 568,2478,1755 | 579,1322,713 | 581,667,82 | 585,3920,3381 | 586,1495,957 | 588,541,14 | 589,1314,787 | 591,3893,3389 | 600,4038,3604 | 602,2040,1617 | 603,459,53 | 604,953,563 | 608,427,79 | 609,2264,1918 | 611,3921,3588 | 612,3876,3547 | 613,1822,1494 | 614,1687,1366 | 615,2618,2302 | 616,320,18 | 617,1184,887 | 624,688,406 | 625,3538,3264 | 626,303,29 | 628,910,641 | 629,4060,3806 | 630,3513,3292 | 631,3627,3409 | 632,3059,2841 | 633,2586,2368 | 634,3942,3724 | 635,4012,3794 | 636,3935,3717 | 637,821,603 | 638,238,20 | 639,4057,3839 | 641,917,721 | 644,2430,2258 | 646,1846,1703 | 647,146,10 | 648,509,381 | 649,1550,1428 | 650,367,245 | 651,2173,2051 | 652,3932,3842 | 653,934,845 | 654,3372,3303 | 655,4053,3984 | 656,3843,3774 | 658,3694,3625 | 659,2666,2597 | 660,3299,3230 | 661,2884,2815 | 662,1144,1096 | 663,3018,2970 | 664,3270,3232 | 665,2069,2036 | 666,3330,3311 | 667,165,146 | 668,2120,2106 | 669,1532,1521 | 670,2128,2121

BATCH_RAW_INFO | 549,2677,1791 | 568,2479,1755 | 579,1323,713 | 581,668,82 | 585,3921,3381 | 586,1496,957 | 588,542,14 | 589,1315,787 | 591,3894,3389 | 600,4039,3604 | 602,2041,1617 | 603,460,53 | 604,954,563 | 608,428,79 | 609,2265,1918 | 611,3922,3588 | 612,3877,3547 | 613,1823,1494 | 614,1688,1366 | 615,2619,2302 | 616,321,18 | 617,1185,887 | 624,689,406 | 625,3539,3264 | 626,304,29 | 628,911,641 | 629,4061,3806 | 630,3514,3292 | 631,3628,3409 | 632,3060,2841 | 633,2587,2368 | 634,3943,3724 | 635,4013,3794 | 636,3936,3717 | 637,822,603 | 638,239,20 | 639,4058,3839 | 641,918,721 | 644,2431,2258 | 646,1847,1703 | 647,147,10 | 648,510,381 | 649,1551,1428 | 650,368,245 | 651,2174,2051 | 652,3933,3842 | 653,935,845 | 654,3373,3303 | 655,4054,3984 | 656,3844,3774 | 658,3695,3625 | 659,2667,2597 | 660,3300,3230 | 661,2885,2815 | 662,1145,1096 | 663,3019,2970 | 664,3271,3232 | 665,2070,2036 | 666,3331,3311 | 667,166,146 | 668,2121,2106 | 669,1533,1521 | 670,2129,2121

BATCH_RAW_INFO | 549,2678,1791 | 568,2480,1755 | 579,1324,713 | 581,669,82 | 585,3922,3381 | 586,1497,957 | 588,543,14 | 589,1316,787 | 591,3895,3389 | 600,4040,3604 | 602,2042,1617 | 603,461,53 | 604,955,563 | 608,429,79 | 609,2266,1918 | 611,3923,3588 | 612,3878,3547 | 613,1824,1494 | 614,1689,1366 | 615,2620,2302 | 616,322,18 | 617,1186,887 | 624,690,406 | 625,3540,3264 | 626,305,29 | 628,912,641 | 629,4062,3806 | 630,3515,3292 | 631,3629,3409 | 632,3061,2841 | 633,2588,2368 | 634,3944,3724 | 635,4014,3794 | 636,3937,3717 | 637,823,603 | 638,240,20 | 639,4059,3839 | 641,919,721 | 644,2432,2258 | 646,1848,1703 | 647,148,10 | 648,511,381 | 649,1552,1428 | 650,369,245 | 651,2175,2051 | 652,3934,3842 | 653,936,845 | 654,3374,3303 | 655,4055,3984 | 656,3845,3774 | 658,3696,3625 | 659,2668,2597 | 660,3301,3230 | 661,2886,2815 | 662,1146,1096 | 663,3020,2970 | 664,3272,3232 | 665,2071,2036 | 666,3332,3311 | 667,167,146 | 668,2122,2106 | 669,1534,1521 | 670,2130,2121

BATCH_RAW_INFO | 549,2679,1791 | 568,2481,1755 | 579,1325,713 | 581,670,82 | 585,3923,3381 | 586,1498,957 | 588,544,14 | 589,1317,787 | 591,3896,3389 | 600,4041,3604 | 602,2043,1617 | 603,462,53 | 604,956,563 | 608,430,79 | 609,2267,1918 | 611,3924,3588 | 612,3879,3547 | 613,1825,1494 | 614,1690,1366 | 615,2621,2302 | 616,323,18 | 617,1187,887 | 624,691,406 | 625,3541,3264 | 626,306,29 | 628,913,641 | 629,4063,3806 | 630,3516,3292 | 631,3630,3409 | 632,3062,2841 | 633,2589,2368 | 634,3945,3724 | 635,4015,3794 | 636,3938,3717 | 637,824,603 | 638,241,20 | 639,4060,3839 | 641,920,721 | 644,2433,2258 | 646,1849,1703 | 647,149,10 | 648,512,381 | 649,1553,1428 | 650,370,245 | 651,2176,2051 | 652,3935,3842 | 653,937,845 | 654,3375,3303 | 655,4056,3984 | 656,3846,3774 | 658,3697,3625 | 659,2669,2597 | 660,3302,3230 | 661,2887,2815 | 662,1147,1096 | 663,3021,2970 | 664,3273,3232 | 665,2072,2036 | 666,3333,3311 | 667,168,146 | 668,2123,2106 | 669,1535,1521 | 670,2131,2121

BATCH_RAW_INFO | 549,2680,1791 | 568,2482,1755 | 579,1326,713 | 581,671,82 | 585,3924,3381 | 586,1499,957 | 588,545,14 | 589,1318,787 | 591,3897,3389 | 600,4042,3604 | 602,2044,1617 | 603,463,53 | 604,957,563 | 608,431,79 | 609,2268,1918 | 611,3925,3588 | 612,3880,3547 | 613,1826,1494 | 614,1691,1366 | 615,2622,2302 | 616,324,18 | 617,1188,887 | 624,692,406 | 625,3542,3264 | 626,307,29 | 628,914,641 | 629,4064,3806 | 630,3517,3292 | 631,3631,3409 | 632,3063,2841 | 633,2590,2368 | 634,3946,3724 | 635,4016,3794 | 636,3939,3717 | 637,825,603 | 638,242,20 | 639,4061,3839 | 641,921,721 | 644,2434,2258 | 646,1850,1703 | 647,150,10 | 648,513,381 | 649,1554,1428 | 650,371,245 | 651,2177,2051 | 652,3936,3842 | 653,938,845 | 654,3376,3303 | 655,4057,3984 | 656,3847,3774 | 658,3698,3625 | 659,2670,2597 | 660,3303,3230 | 661,2888,2815 | 662,1148,1096 | 663,3022,2970 | 664,3274,3232 | 665,2073,2036 | 666,3334,3311 | 667,169,146 | 668,2124,2106 | 669,1536,1521 | 670,2132,2121

BATCH_RAW_INFO | 549,2681,1791 | 568,2483,1755 | 579,1327,713 | 581,672,82 | 585,3925,3381 | 586,1500,957 | 588,546,14 | 589,1319,787 | 591,3898,3389 | 600,4043,3604 | 602,2045,1617 | 603,464,53 | 604,958,563 | 608,432,79 | 609,2269,1918 | 611,3926,3588 | 612,3881,3547 | 613,1827,1494 | 614,1692,1366 | 615,2623,2302 | 616,325,18 | 617,1189,887 | 624,693,406 | 625,3543,3264 | 626,308,29 | 628,915,641 | 629,4065,3806 | 630,3518,3292 | 631,3632,3409 | 632,3064,2841 | 633,2591,2368 | 634,3947,3724 | 635,4017,3794 | 636,3940,3717 | 637,826,603 | 638,243,20 | 639,4062,3839 | 641,922,721 | 644,2435,2258 | 646,1851,1703 | 647,151,10 | 648,514,381 | 649,1555,1428 | 650,372,245 | 651,2178,2051 | 652,3937,3842 | 653,939,845 | 654,3377,3303 | 655,4058,3984 | 656,3848,3774 | 658,3699,3625 | 659,2671,2597 | 660,3304,3230 | 661,2889,2815 | 662,1149,1096 | 663,3023,2970 | 664,3275,3232 | 665,2074,2036 | 666,3335,3311 | 667,170,146 | 668,2125,2106 | 669,1537,1521 | 670,2133,2121

BATCH_RAW_INFO | 549,2682,1791 | 568,2484,1755 | 579,1328,713 | 581,673,82 | 585,3926,3381 | 586,1501,957 | 588,547,14 | 589,1320,787 | 591,3899,3389 | 600,4044,3604 | 602,2046,1617 | 603,465,53 | 604,959,563 | 608,433,79 | 609,2270,1918 | 611,3927,3588 | 612,3882,3547 | 613,1828,1494 | 614,1693,1366 | 615,2624,2302 | 616,326,18 | 617,1190,887 | 624,694,406 | 625,3544,3264 | 626,309,29 | 628,916,641 | 629,4066,3806 | 630,3519,3292 | 631,3633,3409 | 632,3065,2841 | 633,2592,2368 | 634,3948,3724 | 635,4018,3794 | 636,3941,3717 | 637,827,603 | 638,244,20 | 639,4063,3839 | 641,923,721 | 644,2436,2258 | 646,1852,1703 | 647,152,10 | 648,515,381 | 649,1556,1428 | 650,373,245 | 651,2179,2051 | 652,3938,3842 | 653,940,845 | 654,3378,3303 | 655,4059,3984 | 656,3849,3774 | 658,3700,3625 | 659,2672,2597 | 660,3305,3230 | 661,2890,2815 | 662,1150,1096 | 663,3024,2970 | 664,3276,3232 | 665,2075,2036 | 666,3336,3311 | 667,171,146 | 668,2126,2106 | 669,1538,1521 | 670,2134,2121

BATCH_RAW_INFO | 549,2683,1791 | 568,2485,1755 | 579,1329,713 | 581,674,82 | 585,3927,3381 | 586,1502,957 | 588,548,14 | 589,1321,787 | 591,3900,3389 | 600,4045,3604 | 602,2047,1617 | 603,466,53 | 604,960,563 | 608,434,79 | 609,2271,1918 | 611,3928,3588 | 612,3883,3547 | 613,1829,1494 | 614,1694,1366 | 615,2625,2302 | 616,327,18 | 617,1191,887 | 624,695,406 | 625,3545,3264 | 626,310,29 | 628,917,641 | 629,4067,3806 | 630,3520,3292 | 631,3634,3409 | 632,3066,2841 | 633,2593,2368 | 634,3949,3724 | 635,4019,3794 | 636,3942,3717 | 637,828,603 | 638,245,20 | 639,4064,3839 | 641,924,721 | 644,2437,2258 | 646,1853,1703 | 647,153,10 | 648,516,381 | 649,1557,1428 | 650,374,245 | 651,2180,2051 | 652,3939,3842 | 653,941,845 | 654,3379,3303 | 655,4060,3984 | 656,3850,3774 | 658,3701,3625 | 659,2673,2597 | 660,3306,3230 | 661,2891,2815 | 662,1151,1096 | 663,3025,2970 | 664,3277,3232 | 665,2076,2036 | 666,3337,3311 | 667,172,146 | 668,2127,2106 | 669,1539,1521 | 670,2135,2121

BATCH_RAW_INFO | 549,2684,1791 | 568,2486,1755 | 579,1330,713 | 581,675,82 | 585,3928,3381 | 586,1503,957 | 588,549,14 | 589,1322,787 | 591,3901,3389 | 600,4046,3604 | 602,2048,1617 | 603,467,53 | 604,961,563 | 608,435,79 | 609,2272,1918 | 611,3929,3588 | 612,3884,3547 | 614,1695,1366 | 615,2626,2302 | 616,328,18 | 617,1192,887 | 624,696,406 | 625,3546,3264 | 626,311,29 | 628,918,641 | 629,4068,3806 | 630,3521,3292 | 631,3635,3409 | 632,3067,2841 | 633,2594,2368 | 634,3950,3724 | 635,4020,3794 | 636,3943,3717 | 637,829,603 | 638,246,20 | 639,4065,3839 | 641,925,721 | 644,2438,2258 | 646,1854,1703 | 647,154,10 | 648,517,381 | 649,1558,1428 | 650,375,245 | 651,2181,2051 | 652,3940,3842 | 653,942,845 | 654,3380,3303 | 655,4061,3984 | 656,3851,3774 | 658,3702,3625 | 659,2674,2597 | 660,3307,3230 | 661,2892,2815 | 662,1152,1096 | 663,3026,2970 | 664,3278,3232 | 665,2077,2036 | 666,3338,3311 | 667,173,146 | 668,2128,2106 | 669,1540,1521 | 670,2136,2121

BATCH_RAW_INFO | 549,2685,1791 | 568,2487,1755 | 579,1331,713 | 581,676,82 | 585,3929,3381 | 586,1504,957 | 588,550,14 | 589,1323,787 | 591,3902,3389 | 600,4047,3604 | 602,2049,1617 | 603,468,53 | 604,962,563 | 608,436,79 | 609,2273,1918 | 611,3930,3588 | 612,3885,3547 | 614,1696,1366 | 615,2627,2302 | 616,329,18 | 617,1193,887 | 624,697,406 | 625,3547,3264 | 626,312,29 | 628,919,641 | 629,4069,3806 | 630,3522,3292 | 631,3636,3409 | 632,3068,2841 | 633,2595,2368 | 634,3951,3724 | 635,4021,3794 | 636,3944,3717 | 637,830,603 | 638,247,20 | 639,4066,3839 | 641,926,721 | 644,2439,2258 | 646,1855,1703 | 647,155,10 | 648,518,381 | 649,1559,1428 | 650,376,245 | 651,2182,2051 | 652,3941,3842 | 653,943,845 | 654,3381,3303 | 655,4062,3984 | 656,3852,3774 | 658,3703,3625 | 659,2675,2597 | 660,3308,3230 | 661,2893,2815 | 662,1153,1096 | 663,3027,2970 | 664,3279,3232 | 665,2078,2036 | 666,3339,3311 | 667,174,146 | 668,2129,2106 | 669,1541,1521 | 670,2137,2121

BATCH_RAW_INFO | 549,2686,1791 | 568,2488,1755 | 579,1332,713 | 581,677,82 | 585,3930,3381 | 586,1505,957 | 588,551,14 | 589,1324,787 | 591,3903,3389 | 600,4048,3604 | 602,2050,1617 | 603,469,53 | 604,963,563 | 608,437,79 | 609,2274,1918 | 611,3931,3588 | 612,3886,3547 | 614,1697,1366 | 615,2628,2302 | 616,330,18 | 617,1194,887 | 624,698,406 | 625,3548,3264 | 626,313,29 | 628,920,641 | 629,4070,3806 | 630,3523,3292 | 631,3637,3409 | 632,3069,2841 | 633,2596,2368 | 634,3952,3724 | 635,4022,3794 | 636,3945,3717 | 637,831,603 | 638,248,20 | 639,4067,3839 | 641,927,721 | 644,2440,2258 | 646,1856,1703 | 647,156,10 | 648,519,381 | 649,1560,1428 | 650,377,245 | 651,2183,2051 | 652,3942,3842 | 653,944,845 | 654,3382,3303 | 655,4063,3984 | 656,3853,3774 | 658,3704,3625 | 659,2676,2597 | 660,3309,3230 | 661,2894,2815 | 662,1154,1096 | 663,3028,2970 | 664,3280,3232 | 665,2079,2036 | 666,3340,3311 | 667,175,146 | 668,2130,2106 | 669,1542,1521 | 670,2138,2121

BATCH_RAW_INFO | 549,2687,1791 | 568,2489,1755 | 579,1333,713 | 581,678,82 | 585,3931,3381 | 586,1506,957 | 588,552,14 | 589,1325,787 | 591,3904,3389 | 600,4049,3604 | 602,2051,1617 | 603,470,53 | 604,964,563 | 608,438,79 | 609,2275,1918 | 611,3932,3588 | 612,3887,3547 | 614,1698,1366 | 615,2629,2302 | 616,331,18 | 617,1195,887 | 624,699,406 | 625,3549,3264 | 626,314,29 | 628,921,641 | 629,4071,3806 | 630,3524,3292 | 631,3638,3409 | 632,3070,2841 | 633,2597,2368 | 634,3953,3724 | 635,4023,3794 | 636,3946,3717 | 637,832,603 | 638,249,20 | 639,4068,3839 | 641,928,721 | 644,2441,2258 | 646,1857,1703 | 647,157,10 | 648,520,381 | 649,1561,1428 | 650,378,245 | 651,2184,2051 | 652,3943,3842 | 653,945,845 | 654,3383,3303 | 655,4064,3984 | 656,3854,3774 | 658,3705,3625 | 659,2677,2597 | 660,3310,3230 | 661,2895,2815 | 662,1155,1096 | 663,3029,2970 | 664,3281,3232 | 665,2080,2036 | 666,3341,3311 | 667,176,146 | 668,2131,2106 | 669,1543,1521 | 670,2139,2121

BATCH_RAW_INFO | 549,2688,1791 | 568,2490,1755 | 579,1334,713 | 581,679,82 | 585,3932,3381 | 586,1507,957 | 588,553,14 | 589,1326,787 | 591,3905,3389 | 600,4050,3604 | 602,2052,1617 | 603,471,53 | 604,965,563 | 608,439,79 | 609,2276,1918 | 611,3933,3588 | 612,3888,3547 | 614,1699,1366 | 615,2630,2302 | 616,332,18 | 617,1196,887 | 624,700,406 | 625,3550,3264 | 626,315,29 | 628,922,641 | 629,4072,3806 | 630,3525,3292 | 631,3639,3409 | 632,3071,2841 | 633,2598,2368 | 634,3954,3724 | 635,4024,3794 | 636,3947,3717 | 637,833,603 | 638,250,20 | 639,4069,3839 | 641,929,721 | 644,2442,2258 | 646,1858,1703 | 647,158,10 | 648,521,381 | 649,1562,1428 | 650,379,245 | 651,2185,2051 | 652,3944,3842 | 653,946,845 | 654,3384,3303 | 655,4065,3984 | 656,3855,3774 | 658,3706,3625 | 659,2678,2597 | 660,3311,3230 | 661,2896,2815 | 662,1156,1096 | 663,3030,2970 | 664,3282,3232 | 665,2081,2036 | 666,3342,3311 | 667,177,146 | 668,2132,2106 | 669,1544,1521 | 670,2140,2121

BATCH_RAW_INFO | 549,2689,1791 | 568,2491,1755 | 579,1335,713 | 581,680,82 | 585,3933,3381 | 586,1508,957 | 588,554,14 | 589,1327,787 | 591,3906,3389 | 600,4051,3604 | 602,2053,1617 | 603,472,53 | 604,966,563 | 608,440,79 | 609,2277,1918 | 611,3934,3588 | 612,3889,3547 | 614,1700,1366 | 615,2631,2302 | 616,333,18 | 617,1197,887 | 624,701,406 | 625,3551,3264 | 626,316,29 | 628,923,641 | 629,4073,3806 | 630,3526,3292 | 631,3640,3409 | 632,3072,2841 | 633,2599,2368 | 634,3955,3724 | 635,4025,3794 | 636,3948,3717 | 637,834,603 | 638,251,20 | 639,4070,3839 | 641,930,721 | 644,2443,2258 | 646,1859,1703 | 647,159,10 | 648,522,381 | 649,1563,1428 | 650,380,245 | 651,2186,2051 | 652,3945,3842 | 653,947,845 | 654,3385,3303 | 655,4066,3984 | 656,3856,3774 | 658,3707,3625 | 659,2679,2597 | 660,3312,3230 | 661,2897,2815 | 662,1157,1096 | 663,3031,2970 | 664,3283,3232 | 665,2082,2036 | 666,3343,3311 | 667,178,146 | 668,2133,2106 | 669,1545,1521 | 670,2141,2121

BATCH_RAW_INFO | 671,3726,3725

BATCH_RAW_INFO | 549,2690,1791 | 568,2492,1755 | 579,1336,713 | 581,681,82 | 585,3934,3381 | 586,1509,957 | 588,555,14 | 589,1328,787 | 591,3907,3389 | 600,4052,3604 | 602,2054,1617 | 603,473,53 | 604,967,563 | 608,441,79 | 609,2278,1918 | 611,3935,3588 | 612,3890,3547 | 614,1701,1366 | 615,2632,2302 | 616,334,18 | 617,1198,887 | 624,702,406 | 625,3552,3264 | 626,317,29 | 628,924,641 | 629,4074,3806 | 630,3527,3292 | 631,3641,3409 | 632,3073,2841 | 633,2600,2368 | 634,3956,3724 | 635,4026,3794 | 636,3949,3717 | 637,835,603 | 638,252,20 | 639,4071,3839 | 641,931,721 | 644,2444,2258 | 646,1860,1703 | 647,160,10 | 648,523,381 | 649,1564,1428 | 650,381,245 | 651,2187,2051 | 652,3946,3842 | 653,948,845 | 654,3386,3303 | 655,4067,3984 | 656,3857,3774 | 658,3708,3625 | 659,2680,2597 | 660,3313,3230 | 661,2898,2815 | 662,1158,1096 | 663,3032,2970 | 664,3284,3232 | 665,2083,2036 | 666,3344,3311 | 667,179,146 | 668,2134,2106 | 669,1546,1521 | 670,2142,2121 | 671,3727,3725

BATCH_RAW_INFO | 549,2691,1791 | 568,2493,1755 | 579,1337,713 | 581,682,82 | 585,3935,3381 | 586,1510,957 | 588,556,14 | 589,1329,787 | 591,3908,3389 | 600,4053,3604 | 602,2055,1617 | 603,474,53 | 604,968,563 | 608,442,79 | 609,2279,1918 | 611,3936,3588 | 612,3891,3547 | 614,1702,1366 | 615,2633,2302 | 616,335,18 | 617,1199,887 | 624,703,406 | 625,3553,3264 | 626,318,29 | 628,925,641 | 629,4075,3806 | 630,3528,3292 | 631,3642,3409 | 632,3074,2841 | 633,2601,2368 | 634,3957,3724 | 635,4027,3794 | 636,3950,3717 | 637,836,603 | 638,253,20 | 639,4072,3839 | 641,932,721 | 644,2445,2258 | 646,1861,1703 | 647,161,10 | 648,524,381 | 649,1565,1428 | 650,382,245 | 651,2188,2051 | 652,3947,3842 | 653,949,845 | 654,3387,3303 | 655,4068,3984 | 656,3858,3774 | 658,3709,3625 | 659,2681,2597 | 660,3314,3230 | 661,2899,2815 | 662,1159,1096 | 663,3033,2970 | 664,3285,3232 | 665,2084,2036 | 666,3345,3311 | 667,180,146 | 668,2135,2106 | 669,1547,1521 | 670,2143,2121 | 671,3728,3725

BATCH_RAW_INFO | 549,2692,1791 | 579,1338,713 | 581,683,82 | 585,3936,3381 | 586,1511,957 | 588,557,14 | 589,1330,787 | 591,3909,3389 | 600,4054,3604 | 602,2056,1617 | 603,475,53 | 604,969,563 | 608,443,79 | 609,2280,1918 | 611,3937,3588 | 612,3892,3547 | 614,1703,1366 | 615,2634,2302 | 616,336,18 | 617,1200,887 | 624,704,406 | 625,3554,3264 | 626,319,29 | 628,926,641 | 629,4076,3806 | 630,3529,3292 | 631,3643,3409 | 632,3075,2841 | 633,2602,2368 | 634,3958,3724 | 635,4028,3794 | 636,3951,3717 | 637,837,603 | 638,254,20 | 639,4073,3839 | 641,933,721 | 644,2446,2258 | 646,1862,1703 | 647,162,10 | 648,525,381 | 649,1566,1428 | 650,383,245 | 651,2189,2051 | 652,3948,3842 | 653,950,845 | 654,3388,3303 | 655,4069,3984 | 656,3859,3774 | 658,3710,3625 | 659,2682,2597 | 660,3315,3230 | 661,2900,2815 | 662,1160,1096 | 663,3034,2970 | 664,3286,3232 | 665,2085,2036 | 666,3346,3311 | 667,181,146 | 668,2136,2106 | 669,1548,1521 | 670,2144,2121 | 671,3729,3725

BATCH_RAW_INFO | 549,2693,1791 | 579,1339,713 | 581,684,82 | 585,3937,3381 | 586,1512,957 | 588,558,14 | 589,1331,787 | 591,3910,3389 | 600,4055,3604 | 602,2057,1617 | 603,476,53 | 604,970,563 | 608,444,79 | 609,2281,1918 | 611,3938,3588 | 612,3893,3547 | 614,1704,1366 | 615,2635,2302 | 616,337,18 | 617,1201,887 | 624,705,406 | 625,3555,3264 | 626,320,29 | 628,927,641 | 629,4077,3806 | 630,3530,3292 | 631,3644,3409 | 632,3076,2841 | 633,2603,2368 | 634,3959,3724 | 635,4029,3794 | 636,3952,3717 | 637,838,603 | 638,255,20 | 639,4074,3839 | 641,934,721 | 644,2447,2258 | 646,1863,1703 | 647,163,10 | 648,526,381 | 649,1567,1428 | 650,384,245 | 651,2190,2051 | 652,3949,3842 | 653,951,845 | 654,3389,3303 | 655,4070,3984 | 656,3860,3774 | 658,3711,3625 | 659,2683,2597 | 660,3316,3230 | 661,2901,2815 | 662,1161,1096 | 663,3035,2970 | 664,3287,3232 | 665,2086,2036 | 666,3347,3311 | 667,182,146 | 668,2137,2106 | 669,1549,1521 | 670,2145,2121 | 671,3730,3725

BATCH_RAW_INFO | 549,2694,1791 | 579,1340,713 | 581,685,82 | 585,3938,3381 | 586,1513,957 | 588,559,14 | 589,1332,787 | 591,3911,3389 | 600,4056,3604 | 602,2058,1617 | 603,477,53 | 604,971,563 | 608,445,79 | 609,2282,1918 | 611,3939,3588 | 612,3894,3547 | 614,1705,1366 | 615,2636,2302 | 616,338,18 | 617,1202,887 | 624,706,406 | 625,3556,3264 | 626,321,29 | 628,928,641 | 629,4078,3806 | 630,3531,3292 | 631,3645,3409 | 632,3077,2841 | 633,2604,2368 | 634,3960,3724 | 635,4030,3794 | 636,3953,3717 | 637,839,603 | 638,256,20 | 639,4075,3839 | 641,935,721 | 644,2448,2258 | 646,1864,1703 | 647,164,10 | 648,527,381 | 649,1568,1428 | 650,385,245 | 651,2191,2051 | 652,3950,3842 | 653,952,845 | 654,3390,3303 | 655,4071,3984 | 656,3861,3774 | 658,3712,3625 | 659,2684,2597 | 660,3317,3230 | 661,2902,2815 | 662,1162,1096 | 663,3036,2970 | 664,3288,3232 | 665,2087,2036 | 666,3348,3311 | 667,183,146 | 668,2138,2106 | 669,1550,1521 | 670,2146,2121 | 671,3731,3725

BATCH_RAW_INFO | 549,2695,1791 | 579,1341,713 | 581,686,82 | 585,3939,3381 | 586,1514,957 | 588,560,14 | 589,1333,787 | 591,3912,3389 | 600,4057,3604 | 602,2059,1617 | 603,478,53 | 604,972,563 | 608,446,79 | 609,2283,1918 | 611,3940,3588 | 612,3895,3547 | 614,1706,1366 | 615,2637,2302 | 616,339,18 | 617,1203,887 | 624,707,406 | 625,3557,3264 | 626,322,29 | 628,929,641 | 629,4079,3806 | 630,3532,3292 | 631,3646,3409 | 632,3078,2841 | 633,2605,2368 | 634,3961,3724 | 635,4031,3794 | 636,3954,3717 | 637,840,603 | 638,257,20 | 639,4076,3839 | 641,936,721 | 644,2449,2258 | 646,1865,1703 | 647,165,10 | 648,528,381 | 649,1569,1428 | 650,386,245 | 651,2192,2051 | 652,3951,3842 | 653,953,845 | 654,3391,3303 | 655,4072,3984 | 656,3862,3774 | 658,3713,3625 | 659,2685,2597 | 660,3318,3230 | 661,2903,2815 | 662,1163,1096 | 663,3037,2970 | 664,3289,3232 | 665,2088,2036 | 666,3349,3311 | 667,184,146 | 668,2139,2106 | 669,1551,1521 | 670,2147,2121 | 671,3732,3725

BATCH_RAW_INFO | 549,2696,1791 | 579,1342,713 | 581,687,82 | 585,3940,3381 | 586,1515,957 | 588,561,14 | 589,1334,787 | 591,3913,3389 | 600,4058,3604 | 602,2060,1617 | 603,479,53 | 604,973,563 | 608,447,79 | 609,2284,1918 | 611,3941,3588 | 612,3896,3547 | 614,1707,1366 | 615,2638,2302 | 616,340,18 | 617,1204,887 | 624,708,406 | 625,3558,3264 | 626,323,29 | 628,930,641 | 629,4080,3806 | 630,3533,3292 | 631,3647,3409 | 632,3079,2841 | 633,2606,2368 | 634,3962,3724 | 635,4032,3794 | 636,3955,3717 | 637,841,603 | 638,258,20 | 639,4077,3839 | 641,937,721 | 644,2450,2258 | 646,1866,1703 | 647,166,10 | 648,529,381 | 649,1570,1428 | 650,387,245 | 651,2193,2051 | 652,3952,3842 | 653,954,845 | 654,3392,3303 | 655,4073,3984 | 656,3863,3774 | 658,3714,3625 | 659,2686,2597 | 660,3319,3230 | 661,2904,2815 | 662,1164,1096 | 663,3038,2970 | 664,3290,3232 | 665,2089,2036 | 666,3350,3311 | 667,185,146 | 668,2140,2106 | 669,1552,1521 | 670,2148,2121 | 671,3733,3725

BATCH_RAW_INFO | 549,2697,1791 | 579,1343,713 | 581,688,82 | 585,3941,3381 | 586,1516,957 | 588,562,14 | 589,1335,787 | 591,3914,3389 | 600,4059,3604 | 602,2061,1617 | 603,480,53 | 604,974,563 | 608,448,79 | 609,2285,1918 | 611,3942,3588 | 612,3897,3547 | 614,1708,1366 | 615,2639,2302 | 616,341,18 | 617,1205,887 | 624,709,406 | 625,3559,3264 | 626,324,29 | 628,931,641 | 629,4081,3806 | 630,3534,3292 | 631,3648,3409 | 632,3080,2841 | 633,2607,2368 | 634,3963,3724 | 635,4033,3794 | 636,3956,3717 | 637,842,603 | 638,259,20 | 639,4078,3839 | 641,938,721 | 644,2451,2258 | 646,1867,1703 | 647,167,10 | 648,530,381 | 649,1571,1428 | 650,388,245 | 651,2194,2051 | 652,3953,3842 | 653,955,845 | 654,3393,3303 | 655,4074,3984 | 656,3864,3774 | 658,3715,3625 | 659,2687,2597 | 660,3320,3230 | 661,2905,2815 | 662,1165,1096 | 663,3039,2970 | 664,3291,3232 | 665,2090,2036 | 666,3351,3311 | 667,186,146 | 668,2141,2106 | 669,1553,1521 | 670,2149,2121 | 671,3734,3725

BATCH_RAW_INFO | 549,2698,1791 | 579,1344,713 | 581,689,82 | 585,3942,3381 | 586,1517,957 | 588,563,14 | 589,1336,787 | 591,3915,3389 | 600,4060,3604 | 602,2062,1617 | 603,481,53 | 604,975,563 | 608,449,79 | 609,2286,1918 | 611,3943,3588 | 612,3898,3547 | 614,1709,1366 | 615,2640,2302 | 616,342,18 | 617,1206,887 | 624,710,406 | 625,3560,3264 | 626,325,29 | 628,932,641 | 629,4082,3806 | 630,3535,3292 | 631,3649,3409 | 632,3081,2841 | 633,2608,2368 | 634,3964,3724 | 635,4034,3794 | 636,3957,3717 | 637,843,603 | 638,260,20 | 639,4079,3839 | 641,939,721 | 644,2452,2258 | 646,1868,1703 | 647,168,10 | 648,531,381 | 649,1572,1428 | 650,389,245 | 651,2195,2051 | 652,3954,3842 | 653,956,845 | 654,3394,3303 | 655,4075,3984 | 656,3865,3774 | 658,3716,3625 | 659,2688,2597 | 660,3321,3230 | 661,2906,2815 | 662,1166,1096 | 663,3040,2970 | 664,3292,3232 | 665,2091,2036 | 666,3352,3311 | 667,187,146 | 668,2142,2106 | 669,1554,1521 | 670,2150,2121 | 671,3735,3725

BATCH_RAW_INFO | 549,2699,1791 | 579,1345,713 | 581,690,82 | 585,3943,3381 | 586,1518,957 | 588,564,14 | 589,1337,787 | 591,3916,3389 | 600,4061,3604 | 602,2063,1617 | 603,482,53 | 604,976,563 | 608,450,79 | 609,2287,1918 | 611,3944,3588 | 612,3899,3547 | 614,1710,1366 | 615,2641,2302 | 616,343,18 | 617,1207,887 | 624,711,406 | 625,3561,3264 | 626,326,29 | 628,933,641 | 629,4083,3806 | 630,3536,3292 | 631,3650,3409 | 632,3082,2841 | 633,2609,2368 | 634,3965,3724 | 635,4035,3794 | 636,3958,3717 | 637,844,603 | 638,261,20 | 639,4080,3839 | 641,940,721 | 644,2453,2258 | 646,1869,1703 | 647,169,10 | 648,532,381 | 649,1573,1428 | 650,390,245 | 651,2196,2051 | 652,3955,3842 | 653,957,845 | 654,3395,3303 | 655,4076,3984 | 656,3866,3774 | 658,3717,3625 | 659,2689,2597 | 660,3322,3230 | 661,2907,2815 | 662,1167,1096 | 663,3041,2970 | 664,3293,3232 | 665,2092,2036 | 666,3353,3311 | 667,188,146 | 668,2143,2106 | 669,1555,1521 | 670,2151,2121 | 671,3736,3725

BATCH_RAW_INFO | 549,2700,1791 | 579,1346,713 | 581,691,82 | 585,3944,3381 | 586,1519,957 | 588,565,14 | 589,1338,787 | 591,3917,3389 | 600,4062,3604 | 602,2064,1617 | 603,483,53 | 604,977,563 | 608,451,79 | 609,2288,1918 | 611,3945,3588 | 612,3900,3547 | 614,1711,1366 | 615,2642,2302 | 616,344,18 | 617,1208,887 | 624,712,406 | 625,3562,3264 | 626,327,29 | 628,934,641 | 629,4084,3806 | 630,3537,3292 | 631,3651,3409 | 632,3083,2841 | 633,2610,2368 | 634,3966,3724 | 635,4036,3794 | 636,3959,3717 | 637,845,603 | 638,262,20 | 639,4081,3839 | 641,941,721 | 644,2454,2258 | 646,1870,1703 | 647,170,10 | 648,533,381 | 649,1574,1428 | 650,391,245 | 651,2197,2051 | 652,3956,3842 | 653,958,845 | 654,3396,3303 | 655,4077,3984 | 656,3867,3774 | 658,3718,3625 | 659,2690,2597 | 660,3323,3230 | 661,2908,2815 | 662,1168,1096 | 663,3042,2970 | 664,3294,3232 | 665,2093,2036 | 666,3354,3311 | 667,189,146 | 668,2144,2106 | 669,1556,1521 | 670,2152,2121 | 671,3737,3725

BATCH_RAW_INFO | 549,2701,1791 | 579,1347,713 | 581,692,82 | 585,3945,3381 | 586,1520,957 | 588,566,14 | 589,1339,787 | 591,3918,3389 | 600,4063,3604 | 602,2065,1617 | 603,484,53 | 604,978,563 | 608,452,79 | 609,2289,1918 | 611,3946,3588 | 612,3901,3547 | 614,1712,1366 | 615,2643,2302 | 616,345,18 | 617,1209,887 | 624,713,406 | 625,3563,3264 | 626,328,29 | 628,935,641 | 629,4085,3806 | 630,3538,3292 | 631,3652,3409 | 632,3084,2841 | 633,2611,2368 | 634,3967,3724 | 635,4037,3794 | 636,3960,3717 | 637,846,603 | 638,263,20 | 639,4082,3839 | 641,942,721 | 644,2455,2258 | 646,1871,1703 | 647,171,10 | 648,534,381 | 649,1575,1428 | 650,392,245 | 651,2198,2051 | 652,3957,3842 | 653,959,845 | 654,3397,3303 | 655,4078,3984 | 656,3868,3774 | 658,3719,3625 | 659,2691,2597 | 660,3324,3230 | 661,2909,2815 | 662,1169,1096 | 663,3043,2970 | 664,3295,3232 | 665,2094,2036 | 666,3355,3311 | 667,190,146 | 668,2145,2106 | 669,1557,1521 | 670,2153,2121 | 671,3738,3725

BATCH_RAW_INFO | 549,2702,1791 | 579,1348,713 | 581,693,82 | 585,3946,3381 | 586,1521,957 | 588,567,14 | 589,1340,787 | 591,3919,3389 | 600,4064,3604 | 602,2066,1617 | 603,485,53 | 604,979,563 | 608,453,79 | 609,2290,1918 | 611,3947,3588 | 612,3902,3547 | 614,1713,1366 | 615,2644,2302 | 616,346,18 | 617,1210,887 | 624,714,406 | 625,3564,3264 | 626,329,29 | 628,936,641 | 629,4086,3806 | 630,3539,3292 | 631,3653,3409 | 632,3085,2841 | 633,2612,2368 | 634,3968,3724 | 635,4038,3794 | 636,3961,3717 | 637,847,603 | 638,264,20 | 639,4083,3839 | 641,943,721 | 644,2456,2258 | 646,1872,1703 | 647,172,10 | 648,535,381 | 649,1576,1428 | 650,393,245 | 651,2199,2051 | 652,3958,3842 | 653,960,845 | 654,3398,3303 | 655,4079,3984 | 656,3869,3774 | 658,3720,3625 | 659,2692,2597 | 660,3325,3230 | 661,2910,2815 | 662,1170,1096 | 663,3044,2970 | 664,3296,3232 | 665,2095,2036 | 666,3356,3311 | 667,191,146 | 668,2146,2106 | 669,1558,1521 | 670,2154,2121 | 671,3739,3725

BATCH_RAW_INFO | 549,2703,1791 | 579,1349,713 | 581,694,82 | 585,3947,3381 | 586,1522,957 | 588,568,14 | 589,1341,787 | 591,3920,3389 | 600,4065,3604 | 602,2067,1617 | 603,486,53 | 604,980,563 | 608,454,79 | 609,2291,1918 | 611,3948,3588 | 612,3903,3547 | 614,1714,1366 | 615,2645,2302 | 616,347,18 | 617,1211,887 | 624,715,406 | 625,3565,3264 | 626,330,29 | 628,937,641 | 629,4087,3806 | 630,3540,3292 | 631,3654,3409 | 632,3086,2841 | 633,2613,2368 | 634,3969,3724 | 635,4039,3794 | 636,3962,3717 | 637,848,603 | 638,265,20 | 639,4084,3839 | 641,944,721 | 644,2457,2258 | 646,1873,1703 | 647,173,10 | 648,536,381 | 649,1577,1428 | 650,394,245 | 651,2200,2051 | 652,3959,3842 | 653,961,845 | 654,3399,3303 | 655,4080,3984 | 656,3870,3774 | 658,3721,3625 | 659,2693,2597 | 660,3326,3230 | 661,2911,2815 | 662,1171,1096 | 663,3045,2970 | 664,3297,3232 | 665,2096,2036 | 666,3357,3311 | 667,192,146 | 668,2147,2106 | 669,1559,1521 | 670,2155,2121 | 671,3740,3725

BATCH_RAW_INFO | 549,2704,1791 | 579,1350,713 | 581,695,82 | 585,3948,3381 | 586,1523,957 | 588,569,14 | 589,1342,787 | 591,3921,3389 | 600,4066,3604 | 602,2068,1617 | 603,487,53 | 604,981,563 | 608,455,79 | 609,2292,1918 | 611,3949,3588 | 612,3904,3547 | 614,1715,1366 | 615,2646,2302 | 616,348,18 | 617,1212,887 | 624,716,406 | 625,3566,3264 | 626,331,29 | 628,938,641 | 629,4088,3806 | 630,3541,3292 | 631,3655,3409 | 632,3087,2841 | 633,2614,2368 | 634,3970,3724 | 635,4040,3794 | 636,3963,3717 | 637,849,603 | 638,266,20 | 639,4085,3839 | 641,945,721 | 644,2458,2258 | 646,1874,1703 | 647,174,10 | 648,537,381 | 649,1578,1428 | 650,395,245 | 651,2201,2051 | 652,3960,3842 | 653,962,845 | 654,3400,3303 | 655,4081,3984 | 656,3871,3774 | 658,3722,3625 | 659,2694,2597 | 660,3327,3230 | 661,2912,2815 | 662,1172,1096 | 663,3046,2970 | 664,3298,3232 | 665,2097,2036 | 666,3358,3311 | 667,193,146 | 668,2148,2106 | 669,1560,1521 | 670,2156,2121 | 671,3741,3725

BATCH_RAW_INFO | 549,2705,1791 | 579,1351,713 | 581,696,82 | 585,3949,3381 | 586,1524,957 | 588,570,14 | 589,1343,787 | 591,3922,3389 | 600,4067,3604 | 602,2069,1617 | 603,488,53 | 604,982,563 | 608,456,79 | 609,2293,1918 | 611,3950,3588 | 612,3905,3547 | 614,1716,1366 | 615,2647,2302 | 616,349,18 | 617,1213,887 | 624,717,406 | 625,3567,3264 | 626,332,29 | 628,939,641 | 629,4089,3806 | 630,3542,3292 | 631,3656,3409 | 632,3088,2841 | 633,2615,2368 | 634,3971,3724 | 635,4041,3794 | 636,3964,3717 | 637,850,603 | 638,267,20 | 639,4086,3839 | 641,946,721 | 644,2459,2258 | 646,1875,1703 | 647,175,10 | 648,538,381 | 649,1579,1428 | 650,396,245 | 651,2202,2051 | 652,3961,3842 | 653,963,845 | 654,3401,3303 | 655,4082,3984 | 656,3872,3774 | 658,3723,3625 | 659,2695,2597 | 660,3328,3230 | 661,2913,2815 | 662,1173,1096 | 663,3047,2970 | 664,3299,3232 | 665,2098,2036 | 666,3359,3311 | 667,194,146 | 668,2149,2106 | 669,1561,1521 | 670,2157,2121 | 671,3742,3725

BATCH_RAW_INFO | 549,2706,1791 | 579,1352,713 | 581,697,82 | 585,3950,3381 | 586,1525,957 | 588,571,14 | 589,1344,787 | 591,3923,3389 | 600,4068,3604 | 602,2070,1617 | 603,489,53 | 604,983,563 | 608,457,79 | 609,2294,1918 | 611,3951,3588 | 612,3906,3547 | 614,1717,1366 | 615,2648,2302 | 616,350,18 | 617,1214,887 | 624,718,406 | 625,3568,3264 | 626,333,29 | 628,940,641 | 629,4090,3806 | 630,3543,3292 | 631,3657,3409 | 632,3089,2841 | 633,2616,2368 | 634,3972,3724 | 635,4042,3794 | 636,3965,3717 | 637,851,603 | 638,268,20 | 639,4087,3839 | 641,947,721 | 644,2460,2258 | 646,1876,1703 | 647,176,10 | 648,539,381 | 649,1580,1428 | 650,397,245 | 651,2203,2051 | 652,3962,3842 | 653,964,845 | 654,3402,3303 | 655,4083,3984 | 656,3873,3774 | 658,3724,3625 | 659,2696,2597 | 660,3329,3230 | 661,2914,2815 | 662,1174,1096 | 663,3048,2970 | 664,3300,3232 | 665,2099,2036 | 666,3360,3311 | 667,195,146 | 668,2150,2106 | 669,1562,1521 | 670,2158,2121 | 671,3743,3725

BATCH_RAW_INFO | 549,2707,1791 | 579,1353,713 | 581,698,82 | 585,3951,3381 | 586,1526,957 | 588,572,14 | 589,1345,787 | 591,3924,3389 | 600,4069,3604 | 602,2071,1617 | 603,490,53 | 604,984,563 | 608,458,79 | 609,2295,1918 | 611,3952,3588 | 612,3907,3547 | 614,1718,1366 | 615,2649,2302 | 616,351,18 | 617,1215,887 | 624,719,406 | 625,3569,3264 | 626,334,29 | 628,941,641 | 629,4091,3806 | 630,3544,3292 | 631,3658,3409 | 632,3090,2841 | 633,2617,2368 | 634,3973,3724 | 635,4043,3794 | 636,3966,3717 | 637,852,603 | 638,269,20 | 639,4088,3839 | 641,948,721 | 644,2461,2258 | 646,1877,1703 | 647,177,10 | 648,540,381 | 649,1581,1428 | 650,398,245 | 651,2204,2051 | 652,3963,3842 | 653,965,845 | 654,3403,3303 | 655,4084,3984 | 656,3874,3774 | 658,3725,3625 | 659,2697,2597 | 660,3330,3230 | 661,2915,2815 | 662,1175,1096 | 663,3049,2970 | 664,3301,3232 | 665,2100,2036 | 666,3361,3311 | 667,196,146 | 668,2151,2106 | 669,1563,1521 | 670,2159,2121 | 671,3744,3725

BATCH_RAW_INFO | 549,2708,1791 | 579,1354,713 | 581,699,82 | 585,3952,3381 | 586,1527,957 | 588,573,14 | 589,1346,787 | 591,3925,3389 | 600,4070,3604 | 602,2072,1617 | 603,491,53 | 604,985,563 | 608,459,79 | 609,2296,1918 | 611,3953,3588 | 612,3908,3547 | 614,1719,1366 | 615,2650,2302 | 616,352,18 | 617,1216,887 | 624,720,406 | 625,3570,3264 | 626,335,29 | 628,942,641 | 629,4092,3806 | 630,3545,3292 | 631,3659,3409 | 632,3091,2841 | 633,2618,2368 | 634,3974,3724 | 635,4044,3794 | 636,3967,3717 | 637,853,603 | 638,270,20 | 639,4089,3839 | 641,949,721 | 644,2462,2258 | 646,1878,1703 | 647,178,10 | 648,541,381 | 649,1582,1428 | 650,399,245 | 651,2205,2051 | 652,3964,3842 | 653,966,845 | 655,4085,3984 | 656,3875,3774 | 658,3726,3625 | 659,2698,2597 | 660,3331,3230 | 661,2916,2815 | 662,1176,1096 | 663,3050,2970 | 664,3302,3232 | 665,2101,2036 | 666,3362,3311 | 667,197,146 | 668,2152,2106 | 669,1564,1521 | 670,2160,2121 | 671,3745,3725

BATCH_RAW_INFO | 549,2709,1791 | 579,1355,713 | 581,700,82 | 585,3953,3381 | 586,1528,957 | 588,574,14 | 589,1347,787 | 591,3926,3389 | 600,4071,3604 | 602,2073,1617 | 603,492,53 | 604,986,563 | 608,460,79 | 609,2297,1918 | 611,3954,3588 | 612,3909,3547 | 614,1720,1366 | 615,2651,2302 | 616,353,18 | 617,1217,887 | 624,721,406 | 625,3571,3264 | 626,336,29 | 628,943,641 | 629,4093,3806 | 630,3546,3292 | 631,3660,3409 | 632,3092,2841 | 633,2619,2368 | 634,3975,3724 | 635,4045,3794 | 636,3968,3717 | 637,854,603 | 638,271,20 | 639,4090,3839 | 641,950,721 | 644,2463,2258 | 646,1879,1703 | 647,179,10 | 648,542,381 | 649,1583,1428 | 650,400,245 | 651,2206,2051 | 652,3965,3842 | 653,967,845 | 655,4086,3984 | 656,3876,3774 | 658,3727,3625 | 659,2699,2597 | 660,3332,3230 | 661,2917,2815 | 662,1177,1096 | 663,3051,2970 | 664,3303,3232 | 665,2102,2036 | 666,3363,3311 | 667,198,146 | 668,2153,2106 | 669,1565,1521 | 670,2161,2121 | 671,3746,3725

BATCH_RAW_INFO | 549,2710,1791 | 579,1356,713 | 581,701,82 | 585,3954,3381 | 586,1529,957 | 588,575,14 | 589,1348,787 | 591,3927,3389 | 600,4072,3604 | 602,2074,1617 | 603,493,53 | 604,987,563 | 608,461,79 | 609,2298,1918 | 611,3955,3588 | 612,3910,3547 | 614,1721,1366 | 615,2652,2302 | 616,354,18 | 617,1218,887 | 624,722,406 | 625,3572,3264 | 626,337,29 | 628,944,641 | 629,4094,3806 | 630,3547,3292 | 631,3661,3409 | 632,3093,2841 | 633,2620,2368 | 634,3976,3724 | 635,4046,3794 | 636,3969,3717 | 637,855,603 | 638,272,20 | 639,4091,3839 | 641,951,721 | 644,2464,2258 | 646,1880,1703 | 647,180,10 | 648,543,381 | 649,1584,1428 | 650,401,245 | 651,2207,2051 | 652,3966,3842 | 653,968,845 | 655,4087,3984 | 656,3877,3774 | 658,3728,3625 | 659,2700,2597 | 660,3333,3230 | 661,2918,2815 | 662,1178,1096 | 663,3052,2970 | 664,3304,3232 | 665,2103,2036 | 666,3364,3311 | 667,199,146 | 668,2154,2106 | 669,1566,1521 | 670,2162,2121 | 671,3747,3725

BATCH_RAW_INFO | 549,2711,1791 | 579,1357,713 | 581,702,82 | 585,3955,3381 | 586,1530,957 | 588,576,14 | 589,1349,787 | 591,3928,3389 | 600,4073,3604 | 602,2075,1617 | 603,494,53 | 604,988,563 | 608,462,79 | 609,2299,1918 | 611,3956,3588 | 612,3911,3547 | 614,1722,1366 | 615,2653,2302 | 616,355,18 | 617,1219,887 | 624,723,406 | 625,3573,3264 | 626,338,29 | 628,945,641 | 629,4095,3806 | 630,3548,3292 | 631,3662,3409 | 632,3094,2841 | 633,2621,2368 | 634,3977,3724 | 635,4047,3794 | 636,3970,3717 | 637,856,603 | 638,273,20 | 639,4092,3839 | 641,952,721 | 644,2465,2258 | 646,1881,1703 | 647,181,10 | 648,544,381 | 649,1585,1428 | 650,402,245 | 651,2208,2051 | 652,3967,3842 | 653,969,845 | 655,4088,3984 | 656,3878,3774 | 658,3729,3625 | 659,2701,2597 | 660,3334,3230 | 661,2919,2815 | 662,1179,1096 | 663,3053,2970 | 664,3305,3232 | 665,2104,2036 | 666,3365,3311 | 667,200,146 | 668,2155,2106 | 669,1567,1521 | 670,2163,2121 | 671,3748,3725

BATCH_RAW_INFO | 549,2712,1791 | 579,1358,713 | 581,703,82 | 585,3956,3381 | 586,1531,957 | 588,577,14 | 589,1350,787 | 591,3929,3389 | 600,4074,3604 | 602,2076,1617 | 603,495,53 | 604,989,563 | 608,463,79 | 609,2300,1918 | 611,3957,3588 | 612,3912,3547 | 614,1723,1366 | 615,2654,2302 | 616,356,18 | 617,1220,887 | 624,724,406 | 625,3574,3264 | 626,339,29 | 628,946,641 | 630,3549,3292 | 631,3663,3409 | 632,3095,2841 | 633,2622,2368 | 634,3978,3724 | 635,4048,3794 | 636,3971,3717 | 637,857,603 | 638,274,20 | 639,4093,3839 | 641,953,721 | 644,2466,2258 | 646,1882,1703 | 647,182,10 | 648,545,381 | 649,1586,1428 | 650,403,245 | 651,2209,2051 | 652,3968,3842 | 653,970,845 | 655,4089,3984 | 656,3879,3774 | 658,3730,3625 | 659,2702,2597 | 660,3335,3230 | 661,2920,2815 | 662,1180,1096 | 663,3054,2970 | 664,3306,3232 | 665,2105,2036 | 666,3366,3311 | 667,201,146 | 668,2156,2106 | 669,1568,1521 | 670,2164,2121 | 671,3749,3725

BATCH_RAW_INFO | 549,2713,1791 | 579,1359,713 | 581,704,82 | 585,3957,3381 | 586,1532,957 | 588,578,14 | 589,1351,787 | 591,3930,3389 | 600,4075,3604 | 602,2077,1617 | 603,496,53 | 604,990,563 | 608,464,79 | 609,2301,1918 | 611,3958,3588 | 612,3913,3547 | 614,1724,1366 | 615,2655,2302 | 616,357,18 | 617,1221,887 | 624,725,406 | 625,3575,3264 | 626,340,29 | 628,947,641 | 630,3550,3292 | 631,3664,3409 | 632,3096,2841 | 633,2623,2368 | 634,3979,3724 | 635,4049,3794 | 636,3972,3717 | 637,858,603 | 638,275,20 | 639,4094,3839 | 641,954,721 | 644,2467,2258 | 646,1883,1703 | 647,183,10 | 648,546,381 | 649,1587,1428 | 650,404,245 | 651,2210,2051 | 652,3969,3842 | 653,971,845 | 655,4090,3984 | 656,3880,3774 | 658,3731,3625 | 659,2703,2597 | 660,3336,3230 | 661,2921,2815 | 662,1181,1096 | 663,3055,2970 | 664,3307,3232 | 665,2106,2036 | 666,3367,3311 | 667,202,146 | 668,2157,2106 | 669,1569,1521 | 670,2165,2121 | 671,3750,3725

BATCH_RAW_INFO | 549,2714,1791 | 579,1360,713 | 581,705,82 | 585,3958,3381 | 586,1533,957 | 588,579,14 | 589,1352,787 | 591,3931,3389 | 600,4076,3604 | 602,2078,1617 | 603,497,53 | 604,991,563 | 608,465,79 | 609,2302,1918 | 611,3959,3588 | 612,3914,3547 | 614,1725,1366 | 615,2656,2302 | 616,358,18 | 617,1222,887 | 624,726,406 | 625,3576,3264 | 626,341,29 | 628,948,641 | 630,3551,3292 | 631,3665,3409 | 632,3097,2841 | 633,2624,2368 | 634,3980,3724 | 635,4050,3794 | 636,3973,3717 | 637,859,603 | 638,276,20 | 639,4095,3839 | 641,955,721 | 644,2468,2258 | 646,1884,1703 | 647,184,10 | 648,547,381 | 649,1588,1428 | 650,405,245 | 651,2211,2051 | 652,3970,3842 | 653,972,845 | 655,4091,3984 | 656,3881,3774 | 658,3732,3625 | 659,2704,2597 | 660,3337,3230 | 661,2922,2815 | 662,1182,1096 | 663,3056,2970 | 664,3308,3232 | 665,2107,2036 | 666,3368,3311 | 667,203,146 | 668,2158,2106 | 669,1570,1521 | 670,2166,2121 | 671,3751,3725

BATCH_RAW_INFO | 549,2715,1791 | 579,1361,713 | 581,706,82 | 585,3959,3381 | 586,1534,957 | 588,580,14 | 589,1353,787 | 591,3932,3389 | 600,4077,3604 | 602,2079,1617 | 603,498,53 | 604,992,563 | 608,466,79 | 609,2303,1918 | 611,3960,3588 | 612,3915,3547 | 614,1726,1366 | 615,2657,2302 | 616,359,18 | 617,1223,887 | 624,727,406 | 625,3577,3264 | 626,342,29 | 628,949,641 | 630,3552,3292 | 631,3666,3409 | 632,3098,2841 | 633,2625,2368 | 634,3981,3724 | 635,4051,3794 | 636,3974,3717 | 637,860,603 | 638,277,20 | 641,956,721 | 644,2469,2258 | 646,1885,1703 | 647,185,10 | 648,548,381 | 649,1589,1428 | 650,406,245 | 651,2212,2051 | 652,3971,3842 | 653,973,845 | 655,4092,3984 | 656,3882,3774 | 658,3733,3625 | 659,2705,2597 | 660,3338,3230 | 661,2923,2815 | 662,1183,1096 | 663,3057,2970 | 664,3309,3232 | 665,2108,2036 | 666,3369,3311 | 667,204,146 | 668,2159,2106 | 669,1571,1521 | 670,2167,2121 | 671,3752,3725

BATCH_RAW_INFO | 549,2716,1791 | 579,1362,713 | 581,707,82 | 585,3960,3381 | 586,1535,957 | 588,581,14 | 589,1354,787 | 591,3933,3389 | 600,4078,3604 | 602,2080,1617 | 603,499,53 | 604,993,563 | 608,467,79 | 609,2304,1918 | 611,3961,3588 | 612,3916,3547 | 614,1727,1366 | 615,2658,2302 | 616,360,18 | 617,1224,887 | 624,728,406 | 625,3578,3264 | 626,343,29 | 628,950,641 | 630,3553,3292 | 631,3667,3409 | 632,3099,2841 | 633,2626,2368 | 634,3982,3724 | 635,4052,3794 | 636,3975,3717 | 637,861,603 | 638,278,20 | 641,957,721 | 644,2470,2258 | 646,1886,1703 | 647,186,10 | 648,549,381 | 649,1590,1428 | 650,407,245 | 651,2213,2051 | 652,3972,3842 | 653,974,845 | 655,4093,3984 | 656,3883,3774 | 658,3734,3625 | 659,2706,2597 | 660,3339,3230 | 661,2924,2815 | 662,1184,1096 | 663,3058,2970 | 664,3310,3232 | 665,2109,2036 | 666,3370,3311 | 667,205,146 | 668,2160,2106 | 669,1572,1521 | 670,2168,2121 | 671,3753,3725

BATCH_RAW_INFO | 549,2717,1791 | 579,1363,713 | 581,708,82 | 585,3961,3381 | 586,1536,957 | 588,582,14 | 589,1355,787 | 591,3934,3389 | 600,4079,3604 | 602,2081,1617 | 603,500,53 | 604,994,563 | 608,468,79 | 609,2305,1918 | 611,3962,3588 | 612,3917,3547 | 614,1728,1366 | 615,2659,2302 | 616,361,18 | 617,1225,887 | 624,729,406 | 625,3579,3264 | 626,344,29 | 628,951,641 | 630,3554,3292 | 631,3668,3409 | 632,3100,2841 | 633,2627,2368 | 634,3983,3724 | 635,4053,3794 | 636,3976,3717 | 637,862,603 | 638,279,20 | 641,958,721 | 644,2471,2258 | 646,1887,1703 | 647,187,10 | 648,550,381 | 649,1591,1428 | 650,408,245 | 651,2214,2051 | 652,3973,3842 | 653,975,845 | 655,4094,3984 | 656,3884,3774 | 658,3735,3625 | 659,2707,2597 | 660,3340,3230 | 661,2925,2815 | 662,1185,1096 | 663,3059,2970 | 664,3311,3232 | 665,2110,2036 | 666,3371,3311 | 667,206,146 | 668,2161,2106 | 669,1573,1521 | 670,2169,2121 | 671,3754,3725

BATCH_RAW_INFO | 672,2651,2650

BATCH_RAW_INFO | 673,2715,2714

BATCH_RAW_INFO | 549,2718,1791 | 579,1364,713 | 581,709,82 | 585,3962,3381 | 586,1537,957 | 588,583,14 | 589,1356,787 | 591,3935,3389 | 600,4080,3604 | 602,2082,1617 | 603,501,53 | 604,995,563 | 608,469,79 | 609,2306,1918 | 611,3963,3588 | 612,3918,3547 | 614,1729,1366 | 615,2660,2302 | 616,362,18 | 617,1226,887 | 624,730,406 | 625,3580,3264 | 626,345,29 | 628,952,641 | 630,3555,3292 | 631,3669,3409 | 632,3101,2841 | 633,2628,2368 | 634,3984,3724 | 635,4054,3794 | 636,3977,3717 | 637,863,603 | 638,280,20 | 641,959,721 | 644,2472,2258 | 646,1888,1703 | 647,188,10 | 648,551,381 | 649,1592,1428 | 650,409,245 | 651,2215,2051 | 652,3974,3842 | 653,976,845 | 655,4095,3984 | 656,3885,3774 | 658,3736,3625 | 659,2708,2597 | 660,3341,3230 | 661,2926,2815 | 662,1186,1096 | 663,3060,2970 | 664,3312,3232 | 665,2111,2036 | 666,3372,3311 | 667,207,146 | 668,2162,2106 | 669,1574,1521 | 670,2170,2121 | 671,3755,3725 | 672,2652,2650 | 673,2716,2714

BATCH_RAW_INFO | 549,2719,1791 | 579,1365,713 | 581,710,82 | 585,3963,3381 | 586,1538,957 | 588,584,14 | 589,1357,787 | 591,3936,3389 | 600,4081,3604 | 602,2083,1617 | 603,502,53 | 604,996,563 | 608,470,79 | 609,2307,1918 | 611,3964,3588 | 612,3919,3547 | 614,1730,1366 | 615,2661,2302 | 616,363,18 | 617,1227,887 | 624,731,406 | 625,3581,3264 | 626,346,29 | 628,953,641 | 630,3556,3292 | 631,3670,3409 | 632,3102,2841 | 633,2629,2368 | 634,3985,3724 | 635,4055,3794 | 636,3978,3717 | 637,864,603 | 638,281,20 | 641,960,721 | 644,2473,2258 | 646,1889,1703 | 647,189,10 | 648,552,381 | 649,1593,1428 | 650,410,245 | 651,2216,2051 | 652,3975,3842 | 653,977,845 | 656,3886,3774 | 658,3737,3625 | 659,2709,2597 | 660,3342,3230 | 661,2927,2815 | 662,1187,1096 | 663,3061,2970 | 664,3313,3232 | 665,2112,2036 | 666,3373,3311 | 667,208,146 | 668,2163,2106 | 669,1575,1521 | 670,2171,2121 | 671,3756,3725 | 672,2653,2650 | 673,2717,2714

BATCH_RAW_INFO | 549,2720,1791 | 579,1366,713 | 581,711,82 | 585,3964,3381 | 586,1539,957 | 588,585,14 | 589,1358,787 | 591,3937,3389 | 600,4082,3604 | 602,2084,1617 | 603,503,53 | 604,997,563 | 608,471,79 | 609,2308,1918 | 611,3965,3588 | 612,3920,3547 | 614,1731,1366 | 615,2662,2302 | 616,364,18 | 617,1228,887 | 624,732,406 | 625,3582,3264 | 626,347,29 | 628,954,641 | 630,3557,3292 | 631,3671,3409 | 632,3103,2841 | 633,2630,2368 | 634,3986,3724 | 635,4056,3794 | 636,3979,3717 | 637,865,603 | 638,282,20 | 641,961,721 | 644,2474,2258 | 646,1890,1703 | 647,190,10 | 648,553,381 | 649,1594,1428 | 650,411,245 | 651,2217,2051 | 652,3976,3842 | 653,978,845 | 656,3887,3774 | 658,3738,3625 | 659,2710,2597 | 660,3343,3230 | 661,2928,2815 | 662,1188,1096 | 663,3062,2970 | 664,3314,3232 | 665,2113,2036 | 666,3374,3311 | 667,209,146 | 668,2164,2106 | 669,1576,1521 | 670,2172,2121 | 671,3757,3725 | 672,2654,2650 | 673,2718,2714

BATCH_RAW_INFO | 549,2721,1791 | 579,1367,713 | 581,712,82 | 585,3965,3381 | 586,1540,957 | 588,586,14 | 589,1359,787 | 591,3938,3389 | 600,4083,3604 | 602,2085,1617 | 603,504,53 | 604,998,563 | 608,472,79 | 609,2309,1918 | 611,3966,3588 | 612,3921,3547 | 614,1732,1366 | 615,2663,2302 | 616,365,18 | 617,1229,887 | 624,733,406 | 625,3583,3264 | 626,348,29 | 628,955,641 | 630,3558,3292 | 631,3672,3409 | 632,3104,2841 | 633,2631,2368 | 634,3987,3724 | 635,4057,3794 | 636,3980,3717 | 637,866,603 | 638,283,20 | 641,962,721 | 644,2475,2258 | 646,1891,1703 | 647,191,10 | 648,554,381 | 649,1595,1428 | 650,412,245 | 651,2218,2051 | 652,3977,3842 | 653,979,845 | 656,3888,3774 | 658,3739,3625 | 659,2711,2597 | 660,3344,3230 | 661,2929,2815 | 662,1189,1096 | 663,3063,2970 | 664,3315,3232 | 665,2114,2036 | 666,3375,3311 | 667,210,146 | 668,2165,2106 | 669,1577,1521 | 670,2173,2121 | 671,3758,3725 | 672,2655,2650 | 673,2719,2714

BATCH_RAW_INFO | 549,2722,1791 | 579,1368,713 | 581,713,82 | 585,3966,3381 | 586,1541,957 | 588,587,14 | 589,1360,787 | 591,3939,3389 | 600,4084,3604 | 602,2086,1617 | 603,505,53 | 604,999,563 | 608,473,79 | 609,2310,1918 | 611,3967,3588 | 612,3922,3547 | 614,1733,1366 | 615,2664,2302 | 616,366,18 | 617,1230,887 | 624,734,406 | 625,3584,3264 | 626,349,29 | 628,956,641 | 630,3559,3292 | 631,3673,3409 | 632,3105,2841 | 633,2632,2368 | 634,3988,3724 | 635,4058,3794 | 636,3981,3717 | 637,867,603 | 638,284,20 | 641,963,721 | 644,2476,2258 | 646,1892,1703 | 647,192,10 | 648,555,381 | 649,1596,1428 | 650,413,245 | 651,2219,2051 | 652,3978,3842 | 653,980,845 | 656,3889,3774 | 658,3740,3625 | 659,2712,2597 | 660,3345,3230 | 661,2930,2815 | 662,1190,1096 | 663,3064,2970 | 664,3316,3232 | 665,2115,2036 | 666,3376,3311 | 667,211,146 | 668,2166,2106 | 669,1578,1521 | 670,2174,2121 | 671,3759,3725 | 672,2656,2650 | 673,2720,2714

BATCH_RAW_INFO | 674,1204,1203

BATCH_RAW_INFO | 549,2723,1791 | 579,1369,713 | 581,714,82 | 585,3967,3381 | 586,1542,957 | 588,588,14 | 589,1361,787 | 591,3940,3389 | 600,4085,3604 | 602,2087,1617 | 603,506,53 | 604,1000,563 | 608,474,79 | 609,2311,1918 | 611,3968,3588 | 612,3923,3547 | 614,1734,1366 | 615,2665,2302 | 616,367,18 | 617,1231,887 | 624,735,406 | 625,3585,3264 | 626,350,29 | 628,957,641 | 630,3560,3292 | 631,3674,3409 | 632,3106,2841 | 633,2633,2368 | 634,3989,3724 | 635,4059,3794 | 636,3982,3717 | 637,868,603 | 638,285,20 | 641,964,721 | 644,2477,2258 | 646,1893,1703 | 647,193,10 | 648,556,381 | 649,1597,1428 | 650,414,245 | 651,2220,2051 | 652,3979,3842 | 653,981,845 | 656,3890,3774 | 658,3741,3625 | 659,2713,2597 | 660,3346,3230 | 661,2931,2815 | 662,1191,1096 | 663,3065,2970 | 664,3317,3232 | 665,2116,2036 | 666,3377,3311 | 667,212,146 | 668,2167,2106 | 669,1579,1521 | 670,2175,2121 | 671,3760,3725 | 672,2657,2650 | 673,2721,2714 | 674,1205,1203

BATCH_RAW_INFO | 549,2724,1791 | 579,1370,713 | 581,715,82 | 585,3968,3381 | 586,1543,957 | 588,589,14 | 589,1362,787 | 591,3941,3389 | 600,4086,3604 | 602,2088,1617 | 603,507,53 | 604,1001,563 | 608,475,79 | 609,2312,1918 | 611,3969,3588 | 612,3924,3547 | 614,1735,1366 | 615,2666,2302 | 616,368,18 | 617,1232,887 | 624,736,406 | 625,3586,3264 | 626,351,29 | 628,958,641 | 630,3561,3292 | 631,3675,3409 | 632,3107,2841 | 633,2634,2368 | 634,3990,3724 | 635,4060,3794 | 636,3983,3717 | 637,869,603 | 638,286,20 | 641,965,721 | 644,2478,2258 | 646,1894,1703 | 647,194,10 | 648,557,381 | 649,1598,1428 | 650,415,245 | 651,2221,2051 | 652,3980,3842 | 653,982,845 | 656,3891,3774 | 658,3742,3625 | 659,2714,2597 | 660,3347,3230 | 661,2932,2815 | 662,1192,1096 | 663,3066,2970 | 664,3318,3232 | 665,2117,2036 | 666,3378,3311 | 667,213,146 | 668,2168,2106 | 669,1580,1521 | 670,2176,2121 | 671,3761,3725 | 672,2658,2650 | 673,2722,2714 | 674,1206,1203

BATCH_RAW_INFO | 549,2725,1791 | 579,1371,713 | 581,716,82 | 585,3969,3381 | 586,1544,957 | 588,590,14 | 589,1363,787 | 591,3942,3389 | 600,4087,3604 | 602,2089,1617 | 603,508,53 | 604,1002,563 | 608,476,79 | 609,2313,1918 | 611,3970,3588 | 612,3925,3547 | 614,1736,1366 | 615,2667,2302 | 616,369,18 | 617,1233,887 | 624,737,406 | 625,3587,3264 | 626,352,29 | 628,959,641 | 630,3562,3292 | 631,3676,3409 | 632,3108,2841 | 633,2635,2368 | 634,3991,3724 | 635,4061,3794 | 636,3984,3717 | 637,870,603 | 638,287,20 | 641,966,721 | 644,2479,2258 | 646,1895,1703 | 647,195,10 | 648,558,381 | 649,1599,1428 | 650,416,245 | 651,2222,2051 | 652,3981,3842 | 653,983,845 | 656,3892,3774 | 658,3743,3625 | 659,2715,2597 | 660,3348,3230 | 661,2933,2815 | 662,1193,1096 | 663,3067,2970 | 664,3319,3232 | 665,2118,2036 | 666,3379,3311 | 667,214,146 | 668,2169,2106 | 669,1581,1521 | 670,2177,2121 | 671,3762,3725 | 672,2659,2650 | 673,2723,2714 | 674,1207,1203

BATCH_RAW_INFO | 549,2726,1791 | 579,1372,713 | 581,717,82 | 585,3970,3381 | 586,1545,957 | 588,591,14 | 589,1364,787 | 591,3943,3389 | 600,4088,3604 | 602,2090,1617 | 603,509,53 | 604,1003,563 | 608,477,79 | 609,2314,1918 | 611,3971,3588 | 612,3926,3547 | 614,1737,1366 | 615,2668,2302 | 616,370,18 | 617,1234,887 | 624,738,406 | 625,3588,3264 | 626,353,29 | 628,960,641 | 630,3563,3292 | 631,3677,3409 | 632,3109,2841 | 633,2636,2368 | 634,3992,3724 | 635,4062,3794 | 636,3985,3717 | 637,871,603 | 638,288,20 | 641,967,721 | 644,2480,2258 | 646,1896,1703 | 647,196,10 | 648,559,381 | 649,1600,1428 | 650,417,245 | 651,2223,2051 | 652,3982,3842 | 653,984,845 | 656,3893,3774 | 658,3744,3625 | 659,2716,2597 | 660,3349,3230 | 661,2934,2815 | 662,1194,1096 | 663,3068,2970 | 664,3320,3232 | 665,2119,2036 | 666,3380,3311 | 667,215,146 | 668,2170,2106 | 669,1582,1521 | 670,2178,2121 | 671,3763,3725 | 672,2660,2650 | 673,2724,2714 | 674,1208,1203

BATCH_RAW_INFO | 549,2727,1791 | 579,1373,713 | 581,718,82 | 585,3971,3381 | 586,1546,957 | 588,592,14 | 589,1365,787 | 591,3944,3389 | 600,4089,3604 | 602,2091,1617 | 603,510,53 | 604,1004,563 | 608,478,79 | 609,2315,1918 | 611,3972,3588 | 612,3927,3547 | 614,1738,1366 | 615,2669,2302 | 616,371,18 | 617,1235,887 | 624,739,406 | 625,3589,3264 | 626,354,29 | 628,961,641 | 630,3564,3292 | 631,3678,3409 | 632,3110,2841 | 633,2637,2368 | 634,3993,3724 | 635,4063,3794 | 636,3986,3717 | 637,872,603 | 638,289,20 | 641,968,721 | 644,2481,2258 | 646,1897,1703 | 647,197,10 | 648,560,381 | 649,1601,1428 | 650,418,245 | 651,2224,2051 | 652,3983,3842 | 653,985,845 | 656,3894,3774 | 658,3745,3625 | 659,2717,2597 | 660,3350,3230 | 661,2935,2815 | 662,1195,1096 | 663,3069,2970 | 664,3321,3232 | 665,2120,2036 | 666,3381,3311 | 667,216,146 | 668,2171,2106 | 669,1583,1521 | 670,2179,2121 | 671,3764,3725 | 672,2661,2650 | 673,2725,2714 | 674,1209,1203

BATCH_RAW_INFO | 549,2728,1791 | 579,1374,713 | 581,719,82 | 585,3972,3381 | 586,1547,957 | 588,593,14 | 589,1366,787 | 591,3945,3389 | 600,4090,3604 | 602,2092,1617 | 603,511,53 | 604,1005,563 | 608,479,79 | 609,2316,1918 | 611,3973,3588 | 612,3928,3547 | 614,1739,1366 | 615,2670,2302 | 616,372,18 | 617,1236,887 | 624,740,406 | 625,3590,3264 | 626,355,29 | 628,962,641 | 630,3565,3292 | 631,3679,3409 | 632,3111,2841 | 633,2638,2368 | 634,3994,3724 | 635,4064,3794 | 636,3987,3717 | 637,873,603 | 638,290,20 | 641,969,721 | 644,2482,2258 | 646,1898,1703 | 647,198,10 | 648,561,381 | 649,1602,1428 | 650,419,245 | 651,2225,2051 | 652,3984,3842 | 653,986,845 | 656,3895,3774 | 658,3746,3625 | 659,2718,2597 | 660,3351,3230 | 661,2936,2815 | 662,1196,1096 | 663,3070,2970 | 664,3322,3232 | 665,2121,2036 | 666,3382,3311 | 667,217,146 | 668,2172,2106 | 669,1584,1521 | 670,2180,2121 | 671,3765,3725 | 672,2662,2650 | 673,2726,2714 | 674,1210,1203

BATCH_RAW_INFO | 549,2729,1791 | 579,1375,713 | 581,720,82 | 585,3973,3381 | 586,1548,957 | 588,594,14 | 589,1367,787 | 591,3946,3389 | 600,4091,3604 | 602,2093,1617 | 603,512,53 | 604,1006,563 | 608,480,79 | 609,2317,1918 | 611,3974,3588 | 612,3929,3547 | 614,1740,1366 | 615,2671,2302 | 616,373,18 | 617,1237,887 | 624,741,406 | 625,3591,3264 | 626,356,29 | 628,963,641 | 630,3566,3292 | 631,3680,3409 | 632,3112,2841 | 633,2639,2368 | 634,3995,3724 | 635,4065,3794 | 636,3988,3717 | 637,874,603 | 638,291,20 | 641,970,721 | 644,2483,2258 | 646,1899,1703 | 647,199,10 | 648,562,381 | 649,1603,1428 | 650,420,245 | 651,2226,2051 | 652,3985,3842 | 653,987,845 | 656,3896,3774 | 658,3747,3625 | 659,2719,2597 | 660,3352,3230 | 661,2937,2815 | 662,1197,1096 | 663,3071,2970 | 664,3323,3232 | 665,2122,2036 | 666,3383,3311 | 667,218,146 | 668,2173,2106 | 669,1585,1521 | 670,2181,2121 | 671,3766,3725 | 672,2663,2650 | 673,2727,2714 | 674,1211,1203

BATCH_RAW_INFO | 549,2730,1791 | 579,1376,713 | 581,721,82 | 585,3974,3381 | 586,1549,957 | 588,595,14 | 589,1368,787 | 591,3947,3389 | 600,4092,3604 | 602,2094,1617 | 603,513,53 | 604,1007,563 | 608,481,79 | 609,2318,1918 | 611,3975,3588 | 612,3930,3547 | 614,1741,1366 | 615,2672,2302 | 616,374,18 | 617,1238,887 | 624,742,406 | 625,3592,3264 | 626,357,29 | 628,964,641 | 630,3567,3292 | 631,3681,3409 | 632,3113,2841 | 633,2640,2368 | 634,3996,3724 | 635,4066,3794 | 636,3989,3717 | 637,875,603 | 638,292,20 | 641,971,721 | 644,2484,2258 | 646,1900,1703 | 647,200,10 | 648,563,381 | 649,1604,1428 | 650,421,245 | 651,2227,2051 | 652,3986,3842 | 653,988,845 | 656,3897,3774 | 658,3748,3625 | 659,2720,2597 | 660,3353,3230 | 661,2938,2815 | 662,1198,1096 | 663,3072,2970 | 664,3324,3232 | 665,2123,2036 | 666,3384,3311 | 667,219,146 | 668,2174,2106 | 669,1586,1521 | 670,2182,2121 | 671,3767,3725 | 672,2664,2650 | 673,2728,2714 | 674,1212,1203

BATCH_RAW_INFO | 549,2731,1791 | 579,1377,713 | 581,722,82 | 585,3975,3381 | 586,1550,957 | 588,596,14 | 589,1369,787 | 591,3948,3389 | 600,4093,3604 | 602,2095,1617 | 603,514,53 | 604,1008,563 | 608,482,79 | 609,2319,1918 | 611,3976,3588 | 612,3931,3547 | 614,1742,1366 | 615,2673,2302 | 616,375,18 | 617,1239,887 | 624,743,406 | 625,3593,3264 | 626,358,29 | 628,965,641 | 630,3568,3292 | 631,3682,3409 | 632,3114,2841 | 633,2641,2368 | 634,3997,3724 | 635,4067,3794 | 636,3990,3717 | 637,876,603 | 638,293,20 | 641,972,721 | 644,2485,2258 | 646,1901,1703 | 647,201,10 | 648,564,381 | 649,1605,1428 | 650,422,245 | 651,2228,2051 | 652,3987,3842 | 653,989,845 | 656,3898,3774 | 658,3749,3625 | 659,2721,2597 | 660,3354,3230 | 661,2939,2815 | 662,1199,1096 | 663,3073,2970 | 664,3325,3232 | 665,2124,2036 | 666,3385,3311 | 667,220,146 | 668,2175,2106 | 669,1587,1521 | 670,2183,2121 | 671,3768,3725 | 672,2665,2650 | 673,2729,2714 | 674,1213,1203

BATCH_RAW_INFO | 675,1146,1145

BATCH_RAW_INFO | 549,2732,1791 | 579,1378,713 | 581,723,82 | 585,3976,3381 | 586,1551,957 | 588,597,14 | 589,1370,787 | 591,3949,3389 | 600,4094,3604 | 602,2096,1617 | 603,515,53 | 604,1009,563 | 608,483,79 | 609,2320,1918 | 611,3977,3588 | 612,3932,3547 | 614,1743,1366 | 615,2674,2302 | 616,376,18 | 617,1240,887 | 624,744,406 | 625,3594,3264 | 626,359,29 | 628,966,641 | 630,3569,3292 | 631,3683,3409 | 632,3115,2841 | 633,2642,2368 | 634,3998,3724 | 635,4068,3794 | 636,3991,3717 | 637,877,603 | 638,294,20 | 641,973,721 | 644,2486,2258 | 646,1902,1703 | 647,202,10 | 648,565,381 | 649,1606,1428 | 650,423,245 | 651,2229,2051 | 652,3988,3842 | 653,990,845 | 656,3899,3774 | 658,3750,3625 | 659,2722,2597 | 660,3355,3230 | 661,2940,2815 | 662,1200,1096 | 663,3074,2970 | 664,3326,3232 | 665,2125,2036 | 666,3386,3311 | 667,221,146 | 668,2176,2106 | 669,1588,1521 | 670,2184,2121 | 671,3769,3725 | 672,2666,2650 | 673,2730,2714 | 674,1214,1203 | 675,1147,1145

BATCH_RAW_INFO | 549,2733,1791 | 579,1379,713 | 585,3977,3381 | 586,1552,957 | 588,598,14 | 589,1371,787 | 591,3950,3389 | 600,4095,3604 | 602,2097,1617 | 603,516,53 | 604,1010,563 | 608,484,79 | 609,2321,1918 | 611,3978,3588 | 612,3933,3547 | 614,1744,1366 | 615,2675,2302 | 616,377,18 | 617,1241,887 | 624,745,406 | 625,3595,3264 | 626,360,29 | 628,967,641 | 630,3570,3292 | 631,3684,3409 | 632,3116,2841 | 633,2643,2368 | 634,3999,3724 | 635,4069,3794 | 636,3992,3717 | 637,878,603 | 638,295,20 | 641,974,721 | 644,2487,2258 | 646,1903,1703 | 647,203,10 | 648,566,381 | 649,1607,1428 | 650,424,245 | 651,2230,2051 | 652,3989,3842 | 653,991,845 | 656,3900,3774 | 658,3751,3625 | 659,2723,2597 | 660,3356,3230 | 661,2941,2815 | 662,1201,1096 | 663,3075,2970 | 664,3327,3232 | 665,2126,2036 | 666,3387,3311 | 667,222,146 | 668,2177,2106 | 669,1589,1521 | 670,2185,2121 | 671,3770,3725 | 672,2667,2650 | 673,2731,2714 | 674,1215,1203 | 675,1148,1145

BATCH_RAW_INFO | 549,2734,1791 | 579,1380,713 | 585,3978,3381 | 586,1553,957 | 588,599,14 | 589,1372,787 | 591,3951,3389 | 602,2098,1617 | 603,517,53 | 604,1011,563 | 608,485,79 | 609,2322,1918 | 611,3979,3588 | 612,3934,3547 | 614,1745,1366 | 615,2676,2302 | 616,378,18 | 617,1242,887 | 624,746,406 | 625,3596,3264 | 626,361,29 | 628,968,641 | 630,3571,3292 | 631,3685,3409 | 632,3117,2841 | 633,2644,2368 | 634,4000,3724 | 635,4070,3794 | 636,3993,3717 | 637,879,603 | 638,296,20 | 641,975,721 | 644,2488,2258 | 646,1904,1703 | 647,204,10 | 648,567,381 | 649,1608,1428 | 650,425,245 | 651,2231,2051 | 652,3990,3842 | 653,992,845 | 656,3901,3774 | 658,3752,3625 | 659,2724,2597 | 660,3357,3230 | 661,2942,2815 | 662,1202,1096 | 663,3076,2970 | 664,3328,3232 | 665,2127,2036 | 666,3388,3311 | 667,223,146 | 668,2178,2106 | 669,1590,1521 | 670,2186,2121 | 671,3771,3725 | 672,2668,2650 | 673,2732,2714 | 674,1216,1203 | 675,1149,1145

BATCH_RAW_INFO | 579,1381,713 | 585,3979,3381 | 586,1554,957 | 588,600,14 | 589,1373,787 | 591,3952,3389 | 602,2099,1617 | 603,518,53 | 604,1012,563 | 608,486,79 | 609,2323,1918 | 611,3980,3588 | 612,3935,3547 | 614,1746,1366 | 615,2677,2302 | 616,379,18 | 617,1243,887 | 624,747,406 | 625,3597,3264 | 626,362,29 | 628,969,641 | 630,3572,3292 | 631,3686,3409 | 632,3118,2841 | 633,2645,2368 | 634,4001,3724 | 635,4071,3794 | 636,3994,3717 | 637,880,603 | 638,297,20 | 641,976,721 | 644,2489,2258 | 646,1905,1703 | 647,205,10 | 648,568,381 | 649,1609,1428 | 650,426,245 | 651,2232,2051 | 652,3991,3842 | 653,993,845 | 656,3902,3774 | 658,3753,3625 | 659,2725,2597 | 660,3358,3230 | 661,2943,2815 | 662,1203,1096 | 663,3077,2970 | 664,3329,3232 | 665,2128,2036 | 666,3389,3311 | 667,224,146 | 668,2179,2106 | 669,1591,1521 | 670,2187,2121 | 671,3772,3725 | 672,2669,2650 | 673,2733,2714 | 674,1217,1203 | 675,1150,1145

BATCH_RAW_INFO | 579,1382,713 | 585,3980,3381 | 586,1555,957 | 588,601,14 | 589,1374,787 | 591,3953,3389 | 602,2100,1617 | 603,519,53 | 604,1013,563 | 608,487,79 | 609,2324,1918 | 611,3981,3588 | 612,3936,3547 | 614,1747,1366 | 615,2678,2302 | 616,380,18 | 617,1244,887 | 624,748,406 | 625,3598,3264 | 626,363,29 | 628,970,641 | 630,3573,3292 | 631,3687,3409 | 632,3119,2841 | 633,2646,2368 | 634,4002,3724 | 635,4072,3794 | 636,3995,3717 | 637,881,603 | 638,298,20 | 641,977,721 | 644,2490,2258 | 646,1906,1703 | 647,206,10 | 648,569,381 | 649,1610,1428 | 650,427,245 | 651,2233,2051 | 652,3992,3842 | 653,994,845 | 656,3903,3774 | 658,3754,3625 | 659,2726,2597 | 660,3359,3230 | 661,2944,2815 | 662,1204,1096 | 663,3078,2970 | 664,3330,3232 | 665,2129,2036 | 666,3390,3311 | 667,225,146 | 668,2180,2106 | 669,1592,1521 | 670,2188,2121 | 671,3773,3725 | 672,2670,2650 | 673,2734,2714 | 674,1218,1203 | 675,1151,1145

BATCH_RAW_INFO | 579,1383,713 | 585,3981,3381 | 586,1556,957 | 588,602,14 | 589,1375,787 | 591,3954,3389 | 602,2101,1617 | 603,520,53 | 604,1014,563 | 608,488,79 | 609,2325,1918 | 611,3982,3588 | 612,3937,3547 | 614,1748,1366 | 615,2679,2302 | 616,381,18 | 617,1245,887 | 624,749,406 | 625,3599,3264 | 626,364,29 | 628,971,641 | 630,3574,3292 | 631,3688,3409 | 632,3120,2841 | 633,2647,2368 | 634,4003,3724 | 635,4073,3794 | 636,3996,3717 | 637,882,603 | 638,299,20 | 641,978,721 | 644,2491,2258 | 646,1907,1703 | 647,207,10 | 648,570,381 | 649,1611,1428 | 650,428,245 | 651,2234,2051 | 652,3993,3842 | 653,995,845 | 656,3904,3774 | 658,3755,3625 | 659,2727,2597 | 660,3360,3230 | 661,2945,2815 | 662,1205,1096 | 663,3079,2970 | 664,3331,3232 | 665,2130,2036 | 666,3391,3311 | 667,226,146 | 668,2181,2106 | 669,1593,1521 | 670,2189,2121 | 671,3774,3725 | 672,2671,2650 | 673,2735,2714 | 674,1219,1203 | 675,1152,1145

BATCH_RAW_INFO | 579,1384,713 | 585,3982,3381 | 586,1557,957 | 588,603,14 | 589,1376,787 | 591,3955,3389 | 602,2102,1617 | 603,521,53 | 604,1015,563 | 608,489,79 | 609,2326,1918 | 611,3983,3588 | 612,3938,3547 | 614,1749,1366 | 615,2680,2302 | 616,382,18 | 617,1246,887 | 624,750,406 | 625,3600,3264 | 626,365,29 | 628,972,641 | 630,3575,3292 | 631,3689,3409 | 632,3121,2841 | 633,2648,2368 | 634,4004,3724 | 635,4074,3794 | 636,3997,3717 | 637,883,603 | 638,300,20 | 641,979,721 | 644,2492,2258 | 646,1908,1703 | 647,208,10 | 648,571,381 | 649,1612,1428 | 650,429,245 | 651,2235,2051 | 652,3994,3842 | 653,996,845 | 656,3905,3774 | 658,3756,3625 | 659,2728,2597 | 660,3361,3230 | 661,2946,2815 | 662,1206,1096 | 663,3080,2970 | 664,3332,3232 | 665,2131,2036 | 666,3392,3311 | 667,227,146 | 668,2182,2106 | 669,1594,1521 | 670,2190,2121 | 671,3775,3725 | 672,2672,2650 | 673,2736,2714 | 674,1220,1203 | 675,1153,1145

BATCH_RAW_INFO | 579,1385,713 | 585,3983,3381 | 586,1558,957 | 588,604,14 | 589,1377,787 | 591,3956,3389 | 602,2103,1617 | 603,522,53 | 604,1016,563 | 608,490,79 | 609,2327,1918 | 611,3984,3588 | 612,3939,3547 | 614,1750,1366 | 615,2681,2302 | 616,383,18 | 617,1247,887 | 624,751,406 | 625,3601,3264 | 626,366,29 | 628,973,641 | 630,3576,3292 | 631,3690,3409 | 632,3122,2841 | 633,2649,2368 | 634,4005,3724 | 635,4075,3794 | 636,3998,3717 | 637,884,603 | 638,301,20 | 641,980,721 | 644,2493,2258 | 646,1909,1703 | 647,209,10 | 648,572,381 | 649,1613,1428 | 650,430,245 | 651,2236,2051 | 652,3995,3842 | 653,997,845 | 656,3906,3774 | 658,3757,3625 | 659,2729,2597 | 660,3362,3230 | 661,2947,2815 | 662,1207,1096 | 663,3081,2970 | 664,3333,3232 | 665,2132,2036 | 666,3393,3311 | 667,228,146 | 668,2183,2106 | 669,1595,1521 | 670,2191,2121 | 671,3776,3725 | 672,2673,2650 | 673,2737,2714 | 674,1221,1203 | 675,1154,1145

BATCH_RAW_INFO | 579,1386,713 | 585,3984,3381 | 586,1559,957 | 588,605,14 | 589,1378,787 | 591,3957,3389 | 602,2104,1617 | 603,523,53 | 604,1017,563 | 608,491,79 | 609,2328,1918 | 611,3985,3588 | 612,3940,3547 | 614,1751,1366 | 615,2682,2302 | 616,384,18 | 617,1248,887 | 624,752,406 | 625,3602,3264 | 626,367,29 | 628,974,641 | 630,3577,3292 | 631,3691,3409 | 632,3123,2841 | 633,2650,2368 | 634,4006,3724 | 635,4076,3794 | 636,3999,3717 | 637,885,603 | 638,302,20 | 641,981,721 | 644,2494,2258 | 646,1910,1703 | 647,210,10 | 648,573,381 | 649,1614,1428 | 650,431,245 | 651,2237,2051 | 652,3996,3842 | 653,998,845 | 656,3907,3774 | 658,3758,3625 | 659,2730,2597 | 660,3363,3230 | 661,2948,2815 | 662,1208,1096 | 663,3082,2970 | 664,3334,3232 | 665,2133,2036 | 666,3394,3311 | 667,229,146 | 668,2184,2106 | 669,1596,1521 | 670,2192,2121 | 671,3777,3725 | 672,2674,2650 | 673,2738,2714 | 674,1222,1203 | 675,1155,1145

BATCH_RAW_INFO | 579,1387,713 | 585,3985,3381 | 586,1560,957 | 588,606,14 | 589,1379,787 | 591,3958,3389 | 602,2105,1617 | 603,524,53 | 604,1018,563 | 608,492,79 | 609,2329,1918 | 611,3986,3588 | 612,3941,3547 | 614,1752,1366 | 615,2683,2302 | 616,385,18 | 617,1249,887 | 624,753,406 | 625,3603,3264 | 626,368,29 | 628,975,641 | 630,3578,3292 | 631,3692,3409 | 632,3124,2841 | 633,2651,2368 | 634,4007,3724 | 635,4077,3794 | 636,4000,3717 | 638,303,20 | 641,982,721 | 644,2495,2258 | 646,1911,1703 | 647,211,10 | 648,574,381 | 649,1615,1428 | 650,432,245 | 651,2238,2051 | 652,3997,3842 | 653,999,845 | 656,3908,3774 | 658,3759,3625 | 659,2731,2597 | 660,3364,3230 | 661,2949,2815 | 662,1209,1096 | 663,3083,2970 | 664,3335,3232 | 665,2134,2036 | 666,3395,3311 | 667,230,146 | 668,2185,2106 | 669,1597,1521 | 670,2193,2121 | 671,3778,3725 | 672,2675,2650 | 673,2739,2714 | 674,1223,1203 | 675,1156,1145

BATCH_RAW_INFO | 579,1388,713 | 585,3986,3381 | 586,1561,957 | 588,607,14 | 589,1380,787 | 591,3959,3389 | 602,2106,1617 | 603,525,53 | 604,1019,563 | 608,493,79 | 609,2330,1918 | 611,3987,3588 | 612,3942,3547 | 614,1753,1366 | 615,2684,2302 | 616,386,18 | 617,1250,887 | 624,754,406 | 625,3604,3264 | 626,369,29 | 628,976,641 | 630,3579,3292 | 631,3693,3409 | 632,3125,2841 | 633,2652,2368 | 634,4008,3724 | 635,4078,3794 | 636,4001,3717 | 638,304,20 | 641,983,721 | 644,2496,2258 | 646,1912,1703 | 647,212,10 | 648,575,381 | 649,1616,1428 | 650,433,245 | 651,2239,2051 | 652,3998,3842 | 653,1000,845 | 656,3909,3774 | 658,3760,3625 | 659,2732,2597 | 660,3365,3230 | 661,2950,2815 | 662,1210,1096 | 663,3084,2970 | 664,3336,3232 | 665,2135,2036 | 666,3396,3311 | 667,231,146 | 668,2186,2106 | 669,1598,1521 | 670,2194,2121 | 671,3779,3725 | 672,2676,2650 | 673,2740,2714 | 674,1224,1203 | 675,1157,1145

BATCH_RAW_INFO | 579,1389,713 | 585,3987,3381 | 586,1562,957 | 588,608,14 | 589,1381,787 | 591,3960,3389 | 602,2107,1617 | 603,526,53 | 604,1020,563 | 608,494,79 | 609,2331,1918 | 611,3988,3588 | 612,3943,3547 | 614,1754,1366 | 615,2685,2302 | 616,387,18 | 617,1251,887 | 624,755,406 | 625,3605,3264 | 626,370,29 | 628,977,641 | 630,3580,3292 | 631,3694,3409 | 632,3126,2841 | 633,2653,2368 | 634,4009,3724 | 635,4079,3794 | 636,4002,3717 | 638,305,20 | 641,984,721 | 644,2497,2258 | 646,1913,1703 | 647,213,10 | 648,576,381 | 649,1617,1428 | 650,434,245 | 651,2240,2051 | 652,3999,3842 | 653,1001,845 | 656,3910,3774 | 658,3761,3625 | 659,2733,2597 | 660,3366,3230 | 661,2951,2815 | 662,1211,1096 | 663,3085,2970 | 664,3337,3232 | 665,2136,2036 | 666,3397,3311 | 667,232,146 | 668,2187,2106 | 669,1599,1521 | 670,2195,2121 | 671,3780,3725 | 672,2677,2650 | 673,2741,2714 | 674,1225,1203 | 675,1158,1145

BATCH_RAW_INFO | 579,1390,713 | 585,3988,3381 | 586,1563,957 | 588,609,14 | 589,1382,787 | 591,3961,3389 | 602,2108,1617 | 603,527,53 | 604,1021,563 | 608,495,79 | 609,2332,1918 | 611,3989,3588 | 612,3944,3547 | 614,1755,1366 | 615,2686,2302 | 616,388,18 | 617,1252,887 | 624,756,406 | 625,3606,3264 | 626,371,29 | 628,978,641 | 630,3581,3292 | 631,3695,3409 | 632,3127,2841 | 633,2654,2368 | 634,4010,3724 | 635,4080,3794 | 636,4003,3717 | 638,306,20 | 641,985,721 | 644,2498,2258 | 646,1914,1703 | 647,214,10 | 648,577,381 | 649,1618,1428 | 650,435,245 | 651,2241,2051 | 652,4000,3842 | 653,1002,845 | 656,3911,3774 | 658,3762,3625 | 659,2734,2597 | 660,3367,3230 | 661,2952,2815 | 662,1212,1096 | 663,3086,2970 | 664,3338,3232 | 665,2137,2036 | 666,3398,3311 | 667,233,146 | 668,2188,2106 | 669,1600,1521 | 670,2196,2121 | 671,3781,3725 | 672,2678,2650 | 673,2742,2714 | 674,1226,1203 | 675,1159,1145

BATCH_RAW_INFO | 579,1391,713 | 585,3989,3381 | 586,1564,957 | 588,610,14 | 589,1383,787 | 591,3962,3389 | 602,2109,1617 | 603,528,53 | 604,1022,563 | 608,496,79 | 609,2333,1918 | 611,3990,3588 | 612,3945,3547 | 614,1756,1366 | 615,2687,2302 | 616,389,18 | 617,1253,887 | 624,757,406 | 625,3607,3264 | 626,372,29 | 628,979,641 | 630,3582,3292 | 631,3696,3409 | 632,3128,2841 | 633,2655,2368 | 634,4011,3724 | 635,4081,3794 | 636,4004,3717 | 638,307,20 | 641,986,721 | 644,2499,2258 | 646,1915,1703 | 647,215,10 | 648,578,381 | 649,1619,1428 | 650,436,245 | 651,2242,2051 | 652,4001,3842 | 653,1003,845 | 656,3912,3774 | 658,3763,3625 | 659,2735,2597 | 660,3368,3230 | 661,2953,2815 | 662,1213,1096 | 663,3087,2970 | 664,3339,3232 | 665,2138,2036 | 666,3399,3311 | 667,234,146 | 668,2189,2106 | 669,1601,1521 | 670,2197,2121 | 671,3782,3725 | 672,2679,2650 | 673,2743,2714 | 674,1227,1203 | 675,1160,1145

BATCH_RAW_INFO | 676,578,577

BATCH_RAW_INFO | 579,1392,713 | 585,3990,3381 | 586,1565,957 | 588,611,14 | 589,1384,787 | 591,3963,3389 | 602,2110,1617 | 603,529,53 | 604,1023,563 | 608,497,79 | 609,2334,1918 | 611,3991,3588 | 612,3946,3547 | 614,1757,1366 | 615,2688,2302 | 616,390,18 | 617,1254,887 | 624,758,406 | 625,3608,3264 | 626,373,29 | 628,980,641 | 630,3583,3292 | 631,3697,3409 | 632,3129,2841 | 633,2656,2368 | 634,4012,3724 | 635,4082,3794 | 636,4005,3717 | 638,308,20 | 641,987,721 | 644,2500,2258 | 646,1916,1703 | 647,216,10 | 648,579,381 | 649,1620,1428 | 650,437,245 | 651,2243,2051 | 652,4002,3842 | 653,1004,845 | 656,3913,3774 | 658,3764,3625 | 659,2736,2597 | 660,3369,3230 | 661,2954,2815 | 662,1214,1096 | 663,3088,2970 | 664,3340,3232 | 665,2139,2036 | 666,3400,3311 | 667,235,146 | 668,2190,2106 | 669,1602,1521 | 670,2198,2121 | 671,3783,3725 | 672,2680,2650 | 673,2744,2714 | 674,1228,1203 | 675,1161,1145 | 676,579,577

BATCH_RAW_INFO | 579,1393,713 | 585,3991,3381 | 586,1566,957 | 588,612,14 | 589,1385,787 | 591,3964,3389 | 602,2111,1617 | 603,530,53 | 604,1024,563 | 608,498,79 | 609,2335,1918 | 611,3992,3588 | 612,3947,3547 | 614,1758,1366 | 615,2689,2302 | 616,391,18 | 617,1255,887 | 624,759,406 | 625,3609,3264 | 626,374,29 | 628,981,641 | 630,3584,3292 | 631,3698,3409 | 632,3130,2841 | 633,2657,2368 | 634,4013,3724 | 635,4083,3794 | 636,4006,3717 | 638,309,20 | 641,988,721 | 644,2501,2258 | 646,1917,1703 | 647,217,10 | 648,580,381 | 649,1621,1428 | 650,438,245 | 651,2244,2051 | 652,4003,3842 | 653,1005,845 | 656,3914,3774 | 658,3765,3625 | 659,2737,2597 | 660,3370,3230 | 661,2955,2815 | 662,1215,1096 | 663,3089,2970 | 664,3341,3232 | 665,2140,2036 | 666,3401,3311 | 667,236,146 | 668,2191,2106 | 669,1603,1521 | 670,2199,2121 | 671,3784,3725 | 672,2681,2650 | 673,2745,2714 | 674,1229,1203 | 675,1162,1145 | 676,580,577

BATCH_RAW_INFO | 579,1394,713 | 585,3992,3381 | 586,1567,957 | 588,613,14 | 589,1386,787 | 591,3965,3389 | 602,2112,1617 | 603,531,53 | 604,1025,563 | 608,499,79 | 609,2336,1918 | 611,3993,3588 | 612,3948,3547 | 614,1759,1366 | 615,2690,2302 | 616,392,18 | 617,1256,887 | 624,760,406 | 625,3610,3264 | 626,375,29 | 628,982,641 | 630,3585,3292 | 631,3699,3409 | 632,3131,2841 | 633,2658,2368 | 634,4014,3724 | 635,4084,3794 | 636,4007,3717 | 638,310,20 | 641,989,721 | 644,2502,2258 | 646,1918,1703 | 647,218,10 | 648,581,381 | 649,1622,1428 | 650,439,245 | 651,2245,2051 | 652,4004,3842 | 653,1006,845 | 656,3915,3774 | 658,3766,3625 | 659,2738,2597 | 660,3371,3230 | 661,2956,2815 | 662,1216,1096 | 663,3090,2970 | 664,3342,3232 | 665,2141,2036 | 666,3402,3311 | 667,237,146 | 668,2192,2106 | 669,1604,1521 | 670,2200,2121 | 671,3785,3725 | 672,2682,2650 | 673,2746,2714 | 674,1230,1203 | 675,1163,1145 | 676,581,577

BATCH_RAW_INFO | 579,1395,713 | 585,3993,3381 | 586,1568,957 | 588,614,14 | 589,1387,787 | 591,3966,3389 | 602,2113,1617 | 603,532,53 | 604,1026,563 | 608,500,79 | 609,2337,1918 | 611,3994,3588 | 612,3949,3547 | 614,1760,1366 | 615,2691,2302 | 616,393,18 | 617,1257,887 | 624,761,406 | 625,3611,3264 | 626,376,29 | 628,983,641 | 630,3586,3292 | 631,3700,3409 | 632,3132,2841 | 633,2659,2368 | 634,4015,3724 | 635,4085,3794 | 636,4008,3717 | 638,311,20 | 641,990,721 | 644,2503,2258 | 646,1919,1703 | 647,219,10 | 648,582,381 | 649,1623,1428 | 650,440,245 | 651,2246,2051 | 652,4005,3842 | 653,1007,845 | 656,3916,3774 | 658,3767,3625 | 659,2739,2597 | 660,3372,3230 | 661,2957,2815 | 662,1217,1096 | 663,3091,2970 | 664,3343,3232 | 665,2142,2036 | 666,3403,3311 | 667,238,146 | 668,2193,2106 | 669,1605,1521 | 670,2201,2121 | 671,3786,3725 | 672,2683,2650 | 673,2747,2714 | 674,1231,1203 | 675,1164,1145 | 676,582,577

BATCH_RAW_INFO | 579,1396,713 | 585,3994,3381 | 586,1569,957 | 588,615,14 | 589,1388,787 | 591,3967,3389 | 602,2114,1617 | 603,533,53 | 604,1027,563 | 608,501,79 | 609,2338,1918 | 611,3995,3588 | 612,3950,3547 | 614,1761,1366 | 615,2692,2302 | 616,394,18 | 617,1258,887 | 624,762,406 | 625,3612,3264 | 626,377,29 | 628,984,641 | 630,3587,3292 | 631,3701,3409 | 632,3133,2841 | 633,2660,2368 | 634,4016,3724 | 635,4086,3794 | 636,4009,3717 | 638,312,20 | 641,991,721 | 644,2504,2258 | 646,1920,1703 | 647,220,10 | 648,583,381 | 649,1624,1428 | 650,441,245 | 651,2247,2051 | 652,4006,3842 | 653,1008,845 | 656,3917,3774 | 658,3768,3625 | 659,2740,2597 | 660,3373,3230 | 661,2958,2815 | 662,1218,1096 | 663,3092,2970 | 664,3344,3232 | 665,2143,2036 | 666,3404,3311 | 667,239,146 | 668,2194,2106 | 669,1606,1521 | 670,2202,2121 | 671,3787,3725 | 672,2684,2650 | 673,2748,2714 | 674,1232,1203 | 675,1165,1145 | 676,583,577

BATCH_RAW_INFO | 579,1397,713 | 585,3995,3381 | 586,1570,957 | 588,616,14 | 589,1389,787 | 591,3968,3389 | 602,2115,1617 | 603,534,53 | 604,1028,563 | 608,502,79 | 609,2339,1918 | 611,3996,3588 | 612,3951,3547 | 614,1762,1366 | 615,2693,2302 | 616,395,18 | 617,1259,887 | 624,763,406 | 625,3613,3264 | 626,378,29 | 628,985,641 | 630,3588,3292 | 631,3702,3409 | 632,3134,2841 | 633,2661,2368 | 634,4017,3724 | 635,4087,3794 | 636,4010,3717 | 638,313,20 | 641,992,721 | 644,2505,2258 | 646,1921,1703 | 647,221,10 | 648,584,381 | 649,1625,1428 | 650,442,245 | 651,2248,2051 | 652,4007,3842 | 653,1009,845 | 656,3918,3774 | 658,3769,3625 | 659,2741,2597 | 660,3374,3230 | 661,2959,2815 | 662,1219,1096 | 663,3093,2970 | 664,3345,3232 | 665,2144,2036 | 666,3405,3311 | 667,240,146 | 668,2195,2106 | 669,1607,1521 | 670,2203,2121 | 671,3788,3725 | 672,2685,2650 | 673,2749,2714 | 674,1233,1203 | 675,1166,1145 | 676,584,577

BATCH_RAW_INFO | 579,1398,713 | 585,3996,3381 | 586,1571,957 | 588,617,14 | 589,1390,787 | 591,3969,3389 | 602,2116,1617 | 603,535,53 | 604,1029,563 | 608,503,79 | 609,2340,1918 | 611,3997,3588 | 612,3952,3547 | 614,1763,1366 | 615,2694,2302 | 616,396,18 | 617,1260,887 | 624,764,406 | 625,3614,3264 | 626,379,29 | 628,986,641 | 630,3589,3292 | 631,3703,3409 | 632,3135,2841 | 633,2662,2368 | 634,4018,3724 | 635,4088,3794 | 636,4011,3717 | 638,314,20 | 641,993,721 | 644,2506,2258 | 646,1922,1703 | 647,222,10 | 648,585,381 | 649,1626,1428 | 650,443,245 | 651,2249,2051 | 652,4008,3842 | 653,1010,845 | 656,3919,3774 | 658,3770,3625 | 659,2742,2597 | 660,3375,3230 | 661,2960,2815 | 662,1220,1096 | 663,3094,2970 | 664,3346,3232 | 665,2145,2036 | 666,3406,3311 | 667,241,146 | 668,2196,2106 | 669,1608,1521 | 670,2204,2121 | 671,3789,3725 | 672,2686,2650 | 673,2750,2714 | 674,1234,1203 | 675,1167,1145 | 676,585,577

BATCH_RAW_INFO | 579,1399,713 | 585,3997,3381 | 586,1572,957 | 588,618,14 | 589,1391,787 | 591,3970,3389 | 602,2117,1617 | 603,536,53 | 604,1030,563 | 608,504,79 | 609,2341,1918 | 611,3998,3588 | 612,3953,3547 | 614,1764,1366 | 615,2695,2302 | 616,397,18 | 617,1261,887 | 624,765,406 | 625,3615,3264 | 626,380,29 | 628,987,641 | 630,3590,3292 | 631,3704,3409 | 632,3136,2841 | 633,2663,2368 | 634,4019,3724 | 635,4089,3794 | 636,4012,3717 | 638,315,20 | 641,994,721 | 644,2507,2258 | 646,1923,1703 | 647,223,10 | 648,586,381 | 649,1627,1428 | 650,444,245 | 651,2250,2051 | 652,4009,3842 | 653,1011,845 | 656,3920,3774 | 658,3771,3625 | 659,2743,2597 | 660,3376,3230 | 661,2961,2815 | 662,1221,1096 | 663,3095,2970 | 664,3347,3232 | 665,2146,2036 | 666,3407,3311 | 667,242,146 | 668,2197,2106 | 669,1609,1521 | 670,2205,2121 | 671,3790,3725 | 672,2687,2650 | 673,2751,2714 | 674,1235,1203 | 675,1168,1145 | 676,586,577

BATCH_RAW_INFO | 579,1400,713 | 585,3998,3381 | 586,1573,957 | 588,619,14 | 589,1392,787 | 591,3971,3389 | 602,2118,1617 | 603,537,53 | 604,1031,563 | 608,505,79 | 609,2342,1918 | 611,3999,3588 | 612,3954,3547 | 614,1765,1366 | 615,2696,2302 | 616,398,18 | 617,1262,887 | 624,766,406 | 625,3616,3264 | 626,381,29 | 628,988,641 | 630,3591,3292 | 631,3705,3409 | 632,3137,2841 | 633,2664,2368 | 634,4020,3724 | 635,4090,3794 | 636,4013,3717 | 638,316,20 | 641,995,721 | 644,2508,2258 | 646,1924,1703 | 647,224,10 | 648,587,381 | 649,1628,1428 | 650,445,245 | 651,2251,2051 | 652,4010,3842 | 653,1012,845 | 656,3921,3774 | 658,3772,3625 | 659,2744,2597 | 660,3377,3230 | 661,2962,2815 | 662,1222,1096 | 663,3096,2970 | 664,3348,3232 | 665,2147,2036 | 666,3408,3311 | 667,243,146 | 668,2198,2106 | 669,1610,1521 | 670,2206,2121 | 671,3791,3725 | 672,2688,2650 | 673,2752,2714 | 674,1236,1203 | 675,1169,1145 | 676,587,577

BATCH_RAW_INFO | 579,1401,713 | 585,3999,3381 | 586,1574,957 | 588,620,14 | 589,1393,787 | 591,3972,3389 | 602,2119,1617 | 603,538,53 | 604,1032,563 | 608,506,79 | 609,2343,1918 | 611,4000,3588 | 612,3955,3547 | 614,1766,1366 | 615,2697,2302 | 616,399,18 | 617,1263,887 | 624,767,406 | 625,3617,3264 | 626,382,29 | 628,989,641 | 630,3592,3292 | 631,3706,3409 | 632,3138,2841 | 633,2665,2368 | 634,4021,3724 | 635,4091,3794 | 636,4014,3717 | 638,317,20 | 641,996,721 | 644,2509,2258 | 646,1925,1703 | 647,225,10 | 648,588,381 | 649,1629,1428 | 650,446,245 | 651,2252,2051 | 652,4011,3842 | 653,1013,845 | 656,3922,3774 | 658,3773,3625 | 659,2745,2597 | 660,3378,3230 | 661,2963,2815 | 662,1223,1096 | 663,3097,2970 | 664,3349,3232 | 665,2148,2036 | 666,3409,3311 | 667,244,146 | 668,2199,2106 | 669,1611,1521 | 670,2207,2121 | 671,3792,3725 | 672,2689,2650 | 673,2753,2714 | 674,1237,1203 | 675,1170,1145 | 676,588,577

BATCH_RAW_INFO | 579,1402,713 | 585,4000,3381 | 586,1575,957 | 588,621,14 | 589,1394,787 | 591,3973,3389 | 602,2120,1617 | 603,539,53 | 604,1033,563 | 608,507,79 | 609,2344,1918 | 611,4001,3588 | 612,3956,3547 | 614,1767,1366 | 615,2698,2302 | 616,400,18 | 617,1264,887 | 624,768,406 | 625,3618,3264 | 626,383,29 | 628,990,641 | 630,3593,3292 | 631,3707,3409 | 632,3139,2841 | 633,2666,2368 | 634,4022,3724 | 635,4092,3794 | 636,4015,3717 | 638,318,20 | 641,997,721 | 644,2510,2258 | 646,1926,1703 | 647,226,10 | 648,589,381 | 649,1630,1428 | 650,447,245 | 651,2253,2051 | 652,4012,3842 | 653,1014,845 | 656,3923,3774 | 658,3774,3625 | 659,2746,2597 | 660,3379,3230 | 661,2964,2815 | 662,1224,1096 | 663,3098,2970 | 664,3350,3232 | 665,2149,2036 | 666,3410,3311 | 667,245,146 | 668,2200,2106 | 669,1612,1521 | 670,2208,2121 | 671,3793,3725 | 672,2690,2650 | 673,2754,2714 | 674,1238,1203 | 675,1171,1145 | 676,589,577

BATCH_RAW_INFO | 579,1403,713 | 585,4001,3381 | 586,1576,957 | 588,622,14 | 589,1395,787 | 591,3974,3389 | 602,2121,1617 | 603,540,53 | 604,1034,563 | 608,508,79 | 609,2345,1918 | 611,4002,3588 | 612,3957,3547 | 614,1768,1366 | 615,2699,2302 | 616,401,18 | 617,1265,887 | 624,769,406 | 625,3619,3264 | 626,384,29 | 628,991,641 | 630,3594,3292 | 631,3708,3409 | 632,3140,2841 | 633,2667,2368 | 634,4023,3724 | 635,4093,3794 | 636,4016,3717 | 638,319,20 | 641,998,721 | 644,2511,2258 | 646,1927,1703 | 647,227,10 | 648,590,381 | 649,1631,1428 | 650,448,245 | 651,2254,2051 | 652,4013,3842 | 653,1015,845 | 656,3924,3774 | 658,3775,3625 | 659,2747,2597 | 660,3380,3230 | 661,2965,2815 | 662,1225,1096 | 663,3099,2970 | 664,3351,3232 | 665,2150,2036 | 666,3411,3311 | 667,246,146 | 668,2201,2106 | 669,1613,1521 | 670,2209,2121 | 671,3794,3725 | 672,2691,2650 | 673,2755,2714 | 674,1239,1203 | 675,1172,1145 | 676,590,577

BATCH_RAW_INFO | 579,1404,713 | 585,4002,3381 | 586,1577,957 | 588,623,14 | 589,1396,787 | 591,3975,3389 | 602,2122,1617 | 603,541,53 | 604,1035,563 | 608,509,79 | 609,2346,1918 | 611,4003,3588 | 612,3958,3547 | 614,1769,1366 | 615,2700,2302 | 616,402,18 | 617,1266,887 | 624,770,406 | 625,3620,3264 | 626,385,29 | 628,992,641 | 630,3595,3292 | 631,3709,3409 | 632,3141,2841 | 633,2668,2368 | 634,4024,3724 | 635,4094,3794 | 636,4017,3717 | 638,320,20 | 641,999,721 | 644,2512,2258 | 646,1928,1703 | 647,228,10 | 648,591,381 | 649,1632,1428 | 650,449,245 | 651,2255,2051 | 652,4014,3842 | 653,1016,845 | 656,3925,3774 | 658,3776,3625 | 659,2748,2597 | 660,3381,3230 | 661,2966,2815 | 662,1226,1096 | 663,3100,2970 | 664,3352,3232 | 665,2151,2036 | 666,3412,3311 | 667,247,146 | 668,2202,2106 | 669,1614,1521 | 670,2210,2121 | 671,3795,3725 | 672,2692,2650 | 673,2756,2714 | 674,1240,1203 | 675,1173,1145 | 676,591,577

BATCH_RAW_INFO | 579,1405,713 | 585,4003,3381 | 586,1578,957 | 588,624,14 | 589,1397,787 | 591,3976,3389 | 602,2123,1617 | 603,542,53 | 604,1036,563 | 608,510,79 | 609,2347,1918 | 611,4004,3588 | 612,3959,3547 | 614,1770,1366 | 615,2701,2302 | 616,403,18 | 617,1267,887 | 624,771,406 | 625,3621,3264 | 626,386,29 | 628,993,641 | 630,3596,3292 | 631,3710,3409 | 632,3142,2841 | 633,2669,2368 | 634,4025,3724 | 635,4095,3794 | 636,4018,3717 | 638,321,20 | 641,1000,721 | 644,2513,2258 | 646,1929,1703 | 647,229,10 | 648,592,381 | 649,1633,1428 | 650,450,245 | 651,2256,2051 | 652,4015,3842 | 653,1017,845 | 656,3926,3774 | 658,3777,3625 | 659,2749,2597 | 660,3382,3230 | 661,2967,2815 | 662,1227,1096 | 663,3101,2970 | 664,3353,3232 | 665,2152,2036 | 666,3413,3311 | 667,248,146 | 668,2203,2106 | 669,1615,1521 | 670,2211,2121 | 671,3796,3725 | 672,2693,2650 | 673,2757,2714 | 674,1241,1203 | 675,1174,1145 | 676,592,577

BATCH_RAW_INFO | 579,1406,713 | 585,4004,3381 | 586,1579,957 | 588,625,14 | 589,1398,787 | 591,3977,3389 | 602,2124,1617 | 603,543,53 | 604,1037,563 | 608,511,79 | 609,2348,1918 | 611,4005,3588 | 612,3960,3547 | 614,1771,1366 | 615,2702,2302 | 616,404,18 | 617,1268,887 | 624,772,406 | 625,3622,3264 | 626,387,29 | 628,994,641 | 630,3597,3292 | 631,3711,3409 | 632,3143,2841 | 633,2670,2368 | 634,4026,3724 | 636,4019,3717 | 638,322,20 | 641,1001,721 | 644,2514,2258 | 646,1930,1703 | 647,230,10 | 648,593,381 | 649,1634,1428 | 650,451,245 | 651,2257,2051 | 652,4016,3842 | 653,1018,845 | 656,3927,3774 | 658,3778,3625 | 659,2750,2597 | 660,3383,3230 | 661,2968,2815 | 662,1228,1096 | 663,3102,2970 | 664,3354,3232 | 665,2153,2036 | 666,3414,3311 | 667,249,146 | 668,2204,2106 | 669,1616,1521 | 670,2212,2121 | 671,3797,3725 | 672,2694,2650 | 673,2758,2714 | 674,1242,1203 | 675,1175,1145 | 676,593,577

BATCH_RAW_INFO | 579,1407,713 | 585,4005,3381 | 586,1580,957 | 588,626,14 | 589,1399,787 | 591,3978,3389 | 602,2125,1617 | 603,544,53 | 604,1038,563 | 608,512,79 | 609,2349,1918 | 611,4006,3588 | 612,3961,3547 | 614,1772,1366 | 615,2703,2302 | 616,405,18 | 617,1269,887 | 624,773,406 | 625,3623,3264 | 626,388,29 | 628,995,641 | 630,3598,3292 | 631,3712,3409 | 632,3144,2841 | 633,2671,2368 | 634,4027,3724 | 636,4020,3717 | 638,323,20 | 641,1002,721 | 644,2515,2258 | 646,1931,1703 | 647,231,10 | 648,594,381 | 649,1635,1428 | 650,452,245 | 651,2258,2051 | 652,4017,3842 | 653,1019,845 | 656,3928,3774 | 658,3779,3625 | 659,2751,2597 | 660,3384,3230 | 661,2969,2815 | 662,1229,1096 | 663,3103,2970 | 664,3355,3232 | 665,2154,2036 | 666,3415,3311 | 667,250,146 | 668,2205,2106 | 669,1617,1521 | 670,2213,2121 | 671,3798,3725 | 672,2695,2650 | 673,2759,2714 | 674,1243,1203 | 675,1176,1145 | 676,594,577

BATCH_RAW_INFO | 579,1408,713 | 585,4006,3381 | 586,1581,957 | 588,627,14 | 589,1400,787 | 591,3979,3389 | 602,2126,1617 | 603,545,53 | 604,1039,563 | 608,513,79 | 609,2350,1918 | 611,4007,3588 | 612,3962,3547 | 614,1773,1366 | 615,2704,2302 | 616,406,18 | 617,1270,887 | 624,774,406 | 625,3624,3264 | 626,389,29 | 628,996,641 | 630,3599,3292 | 631,3713,3409 | 632,3145,2841 | 633,2672,2368 | 634,4028,3724 | 636,4021,3717 | 638,324,20 | 641,1003,721 | 644,2516,2258 | 646,1932,1703 | 647,232,10 | 648,595,381 | 649,1636,1428 | 650,453,245 | 651,2259,2051 | 652,4018,3842 | 653,1020,845 | 656,3929,3774 | 658,3780,3625 | 659,2752,2597 | 660,3385,3230 | 661,2970,2815 | 662,1230,1096 | 663,3104,2970 | 664,3356,3232 | 665,2155,2036 | 666,3416,3311 | 667,251,146 | 668,2206,2106 | 669,1618,1521 | 670,2214,2121 | 671,3799,3725 | 672,2696,2650 | 673,2760,2714 | 674,1244,1203 | 675,1177,1145 | 676,595,577

BATCH_RAW_INFO | 579,1409,713 | 585,4007,3381 | 586,1582,957 | 588,628,14 | 589,1401,787 | 591,3980,3389 | 602,2127,1617 | 603,546,53 | 604,1040,563 | 608,514,79 | 609,2351,1918 | 611,4008,3588 | 612,3963,3547 | 614,1774,1366 | 615,2705,2302 | 616,407,18 | 617,1271,887 | 624,775,406 | 625,3625,3264 | 626,390,29 | 628,997,641 | 630,3600,3292 | 631,3714,3409 | 632,3146,2841 | 633,2673,2368 | 634,4029,3724 | 636,4022,3717 | 638,325,20 | 641,1004,721 | 644,2517,2258 | 646,1933,1703 | 647,233,10 | 648,596,381 | 649,1637,1428 | 650,454,245 | 651,2260,2051 | 652,4019,3842 | 653,1021,845 | 656,3930,3774 | 658,3781,3625 | 659,2753,2597 | 660,3386,3230 | 661,2971,2815 | 662,1231,1096 | 663,3105,2970 | 664,3357,3232 | 665,2156,2036 | 666,3417,3311 | 667,252,146 | 668,2207,2106 | 669,1619,1521 | 670,2215,2121 | 671,3800,3725 | 672,2697,2650 | 673,2761,2714 | 674,1245,1203 | 675,1178,1145 | 676,596,577

BATCH_RAW_INFO | 579,1410,713 | 585,4008,3381 | 586,1583,957 | 588,629,14 | 589,1402,787 | 591,3981,3389 | 602,2128,1617 | 603,547,53 | 604,1041,563 | 608,515,79 | 609,2352,1918 | 611,4009,3588 | 612,3964,3547 | 614,1775,1366 | 615,2706,2302 | 616,408,18 | 617,1272,887 | 624,776,406 | 625,3626,3264 | 626,391,29 | 628,998,641 | 630,3601,3292 | 631,3715,3409 | 632,3147,2841 | 633,2674,2368 | 634,4030,3724 | 636,4023,3717 | 638,326,20 | 641,1005,721 | 644,2518,2258 | 646,1934,1703 | 647,234,10 | 648,597,381 | 649,1638,1428 | 650,455,245 | 651,2261,2051 | 652,4020,3842 | 653,1022,845 | 656,3931,3774 | 658,3782,3625 | 659,2754,2597 | 660,3387,3230 | 661,2972,2815 | 662,1232,1096 | 663,3106,2970 | 664,3358,3232 | 665,2157,2036 | 666,3418,3311 | 667,253,146 | 668,2208,2106 | 669,1620,1521 | 670,2216,2121 | 671,3801,3725 | 672,2698,2650 | 673,2762,2714 | 674,1246,1203 | 675,1179,1145 | 676,597,577

BATCH_RAW_INFO | 579,1411,713 | 585,4009,3381 | 586,1584,957 | 588,630,14 | 589,1403,787 | 591,3982,3389 | 602,2129,1617 | 603,548,53 | 604,1042,563 | 608,516,79 | 609,2353,1918 | 611,4010,3588 | 612,3965,3547 | 614,1776,1366 | 615,2707,2302 | 616,409,18 | 617,1273,887 | 624,777,406 | 625,3627,3264 | 626,392,29 | 628,999,641 | 630,3602,3292 | 631,3716,3409 | 632,3148,2841 | 633,2675,2368 | 634,4031,3724 | 636,4024,3717 | 638,327,20 | 641,1006,721 | 644,2519,2258 | 646,1935,1703 | 647,235,10 | 648,598,381 | 649,1639,1428 | 650,456,245 | 651,2262,2051 | 652,4021,3842 | 653,1023,845 | 656,3932,3774 | 658,3783,3625 | 659,2755,2597 | 660,3388,3230 | 661,2973,2815 | 662,1233,1096 | 663,3107,2970 | 664,3359,3232 | 665,2158,2036 | 666,3419,3311 | 667,254,146 | 668,2209,2106 | 669,1621,1521 | 670,2217,2121 | 671,3802,3725 | 672,2699,2650 | 674,1247,1203 | 675,1180,1145 | 676,598,577

BATCH_RAW_INFO | 579,1412,713 | 585,4010,3381 | 586,1585,957 | 588,631,14 | 589,1404,787 | 591,3983,3389 | 602,2130,1617 | 603,549,53 | 604,1043,563 | 608,517,79 | 609,2354,1918 | 611,4011,3588 | 612,3966,3547 | 614,1777,1366 | 615,2708,2302 | 616,410,18 | 617,1274,887 | 624,778,406 | 625,3628,3264 | 626,393,29 | 628,1000,641 | 630,3603,3292 | 631,3717,3409 | 632,3149,2841 | 633,2676,2368 | 634,4032,3724 | 636,4025,3717 | 638,328,20 | 641,1007,721 | 644,2520,2258 | 646,1936,1703 | 647,236,10 | 648,599,381 | 649,1640,1428 | 650,457,245 | 651,2263,2051 | 652,4022,3842 | 653,1024,845 | 656,3933,3774 | 658,3784,3625 | 659,2756,2597 | 660,3389,3230 | 661,2974,2815 | 662,1234,1096 | 663,3108,2970 | 664,3360,3232 | 665,2159,2036 | 666,3420,3311 | 667,255,146 | 668,2210,2106 | 669,1622,1521 | 670,2218,2121 | 671,3803,3725 | 672,2700,2650 | 674,1248,1203 | 675,1181,1145 | 676,599,577

BATCH_RAW_INFO | 579,1413,713 | 585,4011,3381 | 586,1586,957 | 588,632,14 | 589,1405,787 | 591,3984,3389 | 602,2131,1617 | 603,550,53 | 604,1044,563 | 608,518,79 | 609,2355,1918 | 611,4012,3588 | 612,3967,3547 | 614,1778,1366 | 615,2709,2302 | 616,411,18 | 617,1275,887 | 624,779,406 | 625,3629,3264 | 626,394,29 | 628,1001,641 | 630,3604,3292 | 631,3718,3409 | 632,3150,2841 | 633,2677,2368 | 634,4033,3724 | 636,4026,3717 | 638,329,20 | 641,1008,721 | 644,2521,2258 | 646,1937,1703 | 647,237,10 | 648,600,381 | 649,1641,1428 | 650,458,245 | 651,2264,2051 | 652,4023,3842 | 653,1025,845 | 656,3934,3774 | 658,3785,3625 | 659,2757,2597 | 660,3390,3230 | 661,2975,2815 | 662,1235,1096 | 663,3109,2970 | 664,3361,3232 | 665,2160,2036 | 666,3421,3311 | 667,256,146 | 668,2211,2106 | 669,1623,1521 | 670,2219,2121 | 671,3804,3725 | 672,2701,2650 | 674,1249,1203 | 675,1182,1145 | 676,600,577

BATCH_RAW_INFO | 579,1414,713 | 585,4012,3381 | 586,1587,957 | 588,633,14 | 589,1406,787 | 591,3985,3389 | 602,2132,1617 | 603,551,53 | 604,1045,563 | 608,519,79 | 609,2356,1918 | 611,4013,3588 | 612,3968,3547 | 614,1779,1366 | 615,2710,2302 | 616,412,18 | 617,1276,887 | 624,780,406 | 625,3630,3264 | 626,395,29 | 628,1002,641 | 630,3605,3292 | 631,3719,3409 | 632,3151,2841 | 633,2678,2368 | 634,4034,3724 | 636,4027,3717 | 638,330,20 | 641,1009,721 | 644,2522,2258 | 646,1938,1703 | 647,238,10 | 648,601,381 | 649,1642,1428 | 650,459,245 | 651,2265,2051 | 652,4024,3842 | 653,1026,845 | 656,3935,3774 | 658,3786,3625 | 659,2758,2597 | 660,3391,3230 | 661,2976,2815 | 662,1236,1096 | 663,3110,2970 | 664,3362,3232 | 665,2161,2036 | 666,3422,3311 | 667,257,146 | 668,2212,2106 | 669,1624,1521 | 670,2220,2121 | 671,3805,3725 | 672,2702,2650 | 674,1250,1203 | 675,1183,1145 | 676,601,577

BATCH_RAW_INFO | 579,1415,713 | 585,4013,3381 | 586,1588,957 | 588,634,14 | 589,1407,787 | 591,3986,3389 | 602,2133,1617 | 603,552,53 | 604,1046,563 | 608,520,79 | 609,2357,1918 | 611,4014,3588 | 612,3969,3547 | 614,1780,1366 | 615,2711,2302 | 616,413,18 | 617,1277,887 | 624,781,406 | 625,3631,3264 | 626,396,29 | 628,1003,641 | 630,3606,3292 | 631,3720,3409 | 632,3152,2841 | 633,2679,2368 | 634,4035,3724 | 636,4028,3717 | 638,331,20 | 641,1010,721 | 644,2523,2258 | 646,1939,1703 | 647,239,10 | 648,602,381 | 649,1643,1428 | 650,460,245 | 651,2266,2051 | 652,4025,3842 | 653,1027,845 | 656,3936,3774 | 658,3787,3625 | 659,2759,2597 | 660,3392,3230 | 661,2977,2815 | 662,1237,1096 | 663,3111,2970 | 664,3363,3232 | 665,2162,2036 | 666,3423,3311 | 667,258,146 | 668,2213,2106 | 669,1625,1521 | 670,2221,2121 | 671,3806,3725 | 672,2703,2650 | 674,1251,1203 | 675,1184,1145 | 676,602,577

BATCH_RAW_INFO | 579,1416,713 | 585,4014,3381 | 586,1589,957 | 588,635,14 | 589,1408,787 | 591,3987,3389 | 602,2134,1617 | 603,553,53 | 604,1047,563 | 608,521,79 | 609,2358,1918 | 611,4015,3588 | 612,3970,3547 | 614,1781,1366 | 615,2712,2302 | 616,414,18 | 617,1278,887 | 624,782,406 | 625,3632,3264 | 626,397,29 | 628,1004,641 | 630,3607,3292 | 631,3721,3409 | 632,3153,2841 | 633,2680,2368 | 634,4036,3724 | 636,4029,3717 | 638,332,20 | 641,1011,721 | 644,2524,2258 | 646,1940,1703 | 647,240,10 | 648,603,381 | 649,1644,1428 | 650,461,245 | 651,2267,2051 | 652,4026,3842 | 653,1028,845 | 656,3937,3774 | 658,3788,3625 | 659,2760,2597 | 660,3393,3230 | 661,2978,2815 | 662,1238,1096 | 663,3112,2970 | 664,3364,3232 | 665,2163,2036 | 666,3424,3311 | 667,259,146 | 668,2214,2106 | 669,1626,1521 | 670,2222,2121 | 671,3807,3725 | 672,2704,2650 | 674,1252,1203 | 675,1185,1145 | 676,603,577

BATCH_RAW_INFO | 579,1417,713 | 585,4015,3381 | 586,1590,957 | 588,636,14 | 589,1409,787 | 591,3988,3389 | 602,2135,1617 | 603,554,53 | 604,1048,563 | 608,522,79 | 609,2359,1918 | 611,4016,3588 | 612,3971,3547 | 614,1782,1366 | 615,2713,2302 | 616,415,18 | 617,1279,887 | 624,783,406 | 625,3633,3264 | 626,398,29 | 628,1005,641 | 630,3608,3292 | 631,3722,3409 | 632,3154,2841 | 633,2681,2368 | 634,4037,3724 | 636,4030,3717 | 638,333,20 | 641,1012,721 | 644,2525,2258 | 646,1941,1703 | 647,241,10 | 648,604,381 | 649,1645,1428 | 650,462,245 | 651,2268,2051 | 652,4027,3842 | 653,1029,845 | 656,3938,3774 | 658,3789,3625 | 659,2761,2597 | 660,3394,3230 | 661,2979,2815 | 662,1239,1096 | 663,3113,2970 | 664,3365,3232 | 665,2164,2036 | 666,3425,3311 | 667,260,146 | 668,2215,2106 | 669,1627,1521 | 670,2223,2121 | 671,3808,3725 | 672,2705,2650 | 674,1253,1203 | 675,1186,1145 | 676,604,577

BATCH_RAW_INFO | 579,1418,713 | 585,4016,3381 | 586,1591,957 | 588,637,14 | 589,1410,787 | 591,3989,3389 | 602,2136,1617 | 603,555,53 | 604,1049,563 | 608,523,79 | 609,2360,1918 | 611,4017,3588 | 612,3972,3547 | 614,1783,1366 | 615,2714,2302 | 616,416,18 | 617,1280,887 | 624,784,406 | 625,3634,3264 | 626,399,29 | 628,1006,641 | 630,3609,3292 | 631,3723,3409 | 632,3155,2841 | 633,2682,2368 | 634,4038,3724 | 636,4031,3717 | 638,334,20 | 641,1013,721 | 644,2526,2258 | 646,1942,1703 | 647,242,10 | 648,605,381 | 649,1646,1428 | 650,463,245 | 651,2269,2051 | 652,4028,3842 | 653,1030,845 | 656,3939,3774 | 658,3790,3625 | 659,2762,2597 | 660,3395,3230 | 661,2980,2815 | 662,1240,1096 | 663,3114,2970 | 664,3366,3232 | 665,2165,2036 | 666,3426,3311 | 667,261,146 | 668,2216,2106 | 669,1628,1521 | 670,2224,2121 | 671,3809,3725 | 672,2706,2650 | 674,1254,1203 | 675,1187,1145 | 676,605,577

BATCH_RAW_INFO | 579,1419,713 | 585,4017,3381 | 586,1592,957 | 588,638,14 | 589,1411,787 | 591,3990,3389 | 602,2137,1617 | 603,556,53 | 604,1050,563 | 608,524,79 | 609,2361,1918 | 611,4018,3588 | 612,3973,3547 | 614,1784,1366 | 615,2715,2302 | 616,417,18 | 617,1281,887 | 624,785,406 | 625,3635,3264 | 626,400,29 | 628,1007,641 | 630,3610,3292 | 631,3724,3409 | 632,3156,2841 | 633,2683,2368 | 634,4039,3724 | 636,4032,3717 | 638,335,20 | 641,1014,721 | 644,2527,2258 | 646,1943,1703 | 647,243,10 | 648,606,381 | 649,1647,1428 | 650,464,245 | 651,2270,2051 | 652,4029,3842 | 653,1031,845 | 656,3940,3774 | 658,3791,3625 | 659,2763,2597 | 660,3396,3230 | 661,2981,2815 | 662,1241,1096 | 663,3115,2970 | 664,3367,3232 | 665,2166,2036 | 666,3427,3311 | 667,262,146 | 668,2217,2106 | 669,1629,1521 | 670,2225,2121 | 671,3810,3725 | 672,2707,2650 | 674,1255,1203 | 675,1188,1145 | 676,606,577

BATCH_RAW_INFO | 579,1420,713 | 585,4018,3381 | 586,1593,957 | 588,639,14 | 589,1412,787 | 591,3991,3389 | 602,2138,1617 | 603,557,53 | 604,1051,563 | 608,525,79 | 609,2362,1918 | 611,4019,3588 | 612,3974,3547 | 614,1785,1366 | 615,2716,2302 | 616,418,18 | 617,1282,887 | 624,786,406 | 625,3636,3264 | 626,401,29 | 628,1008,641 | 630,3611,3292 | 631,3725,3409 | 632,3157,2841 | 633,2684,2368 | 634,4040,3724 | 636,4033,3717 | 638,336,20 | 641,1015,721 | 644,2528,2258 | 646,1944,1703 | 647,244,10 | 648,607,381 | 649,1648,1428 | 650,465,245 | 651,2271,2051 | 652,4030,3842 | 653,1032,845 | 656,3941,3774 | 658,3792,3625 | 659,2764,2597 | 660,3397,3230 | 661,2982,2815 | 662,1242,1096 | 663,3116,2970 | 664,3368,3232 | 665,2167,2036 | 666,3428,3311 | 667,263,146 | 668,2218,2106 | 669,1630,1521 | 670,2226,2121 | 671,3811,3725 | 672,2708,2650 | 674,1256,1203 | 675,1189,1145 | 676,607,577

BATCH_RAW_INFO | 579,1421,713 | 585,4019,3381 | 586,1594,957 | 588,640,14 | 589,1413,787 | 591,3992,3389 | 602,2139,1617 | 603,558,53 | 604,1052,563 | 608,526,79 | 609,2363,1918 | 611,4020,3588 | 612,3975,3547 | 614,1786,1366 | 615,2717,2302 | 616,419,18 | 617,1283,887 | 624,787,406 | 625,3637,3264 | 626,402,29 | 628,1009,641 | 630,3612,3292 | 631,3726,3409 | 632,3158,2841 | 633,2685,2368 | 634,4041,3724 | 636,4034,3717 | 638,337,20 | 641,1016,721 | 644,2529,2258 | 646,1945,1703 | 647,245,10 | 648,608,381 | 649,1649,1428 | 650,466,245 | 651,2272,2051 | 652,4031,3842 | 653,1033,845 | 656,3942,3774 | 658,3793,3625 | 659,2765,2597 | 660,3398,3230 | 661,2983,2815 | 662,1243,1096 | 663,3117,2970 | 664,3369,3232 | 665,2168,2036 | 666,3429,3311 | 667,264,146 | 668,2219,2106 | 669,1631,1521 | 670,2227,2121 | 671,3812,3725 | 672,2709,2650 | 674,1257,1203 | 675,1190,1145 | 676,608,577

BATCH_RAW_INFO | 579,1422,713 | 585,4020,3381 | 586,1595,957 | 588,641,14 | 589,1414,787 | 591,3993,3389 | 602,2140,1617 | 603,559,53 | 604,1053,563 | 608,527,79 | 609,2364,1918 | 611,4021,3588 | 612,3976,3547 | 614,1787,1366 | 615,2718,2302 | 616,420,18 | 617,1284,887 | 624,788,406 | 625,3638,3264 | 626,403,29 | 628,1010,641 | 630,3613,3292 | 631,3727,3409 | 632,3159,2841 | 633,2686,2368 | 634,4042,3724 | 636,4035,3717 | 638,338,20 | 641,1017,721 | 644,2530,2258 | 646,1946,1703 | 647,246,10 | 648,609,381 | 649,1650,1428 | 650,467,245 | 651,2273,2051 | 652,4032,3842 | 653,1034,845 | 656,3943,3774 | 658,3794,3625 | 659,2766,2597 | 660,3399,3230 | 661,2984,2815 | 662,1244,1096 | 663,3118,2970 | 664,3370,3232 | 665,2169,2036 | 666,3430,3311 | 667,265,146 | 668,2220,2106 | 669,1632,1521 | 670,2228,2121 | 671,3813,3725 | 672,2710,2650 | 674,1258,1203 | 675,1191,1145 | 676,609,577

BATCH_RAW_INFO | 579,1423,713 | 585,4021,3381 | 586,1596,957 | 588,642,14 | 589,1415,787 | 591,3994,3389 | 602,2141,1617 | 603,560,53 | 604,1054,563 | 608,528,79 | 609,2365,1918 | 611,4022,3588 | 612,3977,3547 | 614,1788,1366 | 615,2719,2302 | 616,421,18 | 617,1285,887 | 624,789,406 | 625,3639,3264 | 626,404,29 | 628,1011,641 | 630,3614,3292 | 631,3728,3409 | 632,3160,2841 | 633,2687,2368 | 634,4043,3724 | 636,4036,3717 | 638,339,20 | 641,1018,721 | 644,2531,2258 | 646,1947,1703 | 647,247,10 | 648,610,381 | 649,1651,1428 | 650,468,245 | 651,2274,2051 | 652,4033,3842 | 653,1035,845 | 656,3944,3774 | 658,3795,3625 | 659,2767,2597 | 660,3400,3230 | 661,2985,2815 | 662,1245,1096 | 663,3119,2970 | 664,3371,3232 | 665,2170,2036 | 666,3431,3311 | 667,266,146 | 668,2221,2106 | 669,1633,1521 | 670,2229,2121 | 671,3814,3725 | 672,2711,2650 | 674,1259,1203 | 675,1192,1145 | 676,610,577

BATCH_RAW_INFO | 579,1424,713 | 585,4022,3381 | 586,1597,957 | 588,643,14 | 589,1416,787 | 591,3995,3389 | 602,2142,1617 | 603,561,53 | 604,1055,563 | 608,529,79 | 609,2366,1918 | 611,4023,3588 | 612,3978,3547 | 614,1789,1366 | 615,2720,2302 | 616,422,18 | 617,1286,887 | 624,790,406 | 625,3640,3264 | 626,405,29 | 628,1012,641 | 630,3615,3292 | 631,3729,3409 | 632,3161,2841 | 633,2688,2368 | 634,4044,3724 | 636,4037,3717 | 638,340,20 | 641,1019,721 | 644,2532,2258 | 646,1948,1703 | 647,248,10 | 648,611,381 | 649,1652,1428 | 650,469,245 | 651,2275,2051 | 652,4034,3842 | 653,1036,845 | 656,3945,3774 | 658,3796,3625 | 659,2768,2597 | 660,3401,3230 | 661,2986,2815 | 662,1246,1096 | 663,3120,2970 | 664,3372,3232 | 665,2171,2036 | 666,3432,3311 | 667,267,146 | 668,2222,2106 | 669,1634,1521 | 670,2230,2121 | 671,3815,3725 | 672,2712,2650 | 674,1260,1203 | 675,1193,1145 | 676,611,577

BATCH_RAW_INFO | 579,1425,713 | 585,4023,3381 | 586,1598,957 | 588,644,14 | 589,1417,787 | 591,3996,3389 | 602,2143,1617 | 603,562,53 | 604,1056,563 | 608,530,79 | 609,2367,1918 | 611,4024,3588 | 612,3979,3547 | 614,1790,1366 | 615,2721,2302 | 616,423,18 | 617,1287,887 | 624,791,406 | 625,3641,3264 | 626,406,29 | 628,1013,641 | 630,3616,3292 | 631,3730,3409 | 632,3162,2841 | 633,2689,2368 | 634,4045,3724 | 636,4038,3717 | 638,341,20 | 641,1020,721 | 644,2533,2258 | 646,1949,1703 | 647,249,10 | 648,612,381 | 649,1653,1428 | 650,470,245 | 651,2276,2051 | 652,4035,3842 | 653,1037,845 | 656,3946,3774 | 658,3797,3625 | 659,2769,2597 | 660,3402,3230 | 661,2987,2815 | 662,1247,1096 | 663,3121,2970 | 664,3373,3232 | 665,2172,2036 | 666,3433,3311 | 667,268,146 | 668,2223,2106 | 669,1635,1521 | 670,2231,2121 | 671,3816,3725 | 672,2713,2650 | 674,1261,1203 | 675,1194,1145 | 676,612,577

BATCH_RAW_INFO | 579,1426,713 | 585,4024,3381 | 586,1599,957 | 588,645,14 | 589,1418,787 | 591,3997,3389 | 602,2144,1617 | 603,563,53 | 604,1057,563 | 608,531,79 | 609,2368,1918 | 611,4025,3588 | 612,3980,3547 | 614,1791,1366 | 615,2722,2302 | 616,424,18 | 617,1288,887 | 624,792,406 | 625,3642,3264 | 626,407,29 | 628,1014,641 | 630,3617,3292 | 631,3731,3409 | 632,3163,2841 | 633,2690,2368 | 634,4046,3724 | 636,4039,3717 | 638,342,20 | 641,1021,721 | 644,2534,2258 | 646,1950,1703 | 647,250,10 | 648,613,381 | 649,1654,1428 | 650,471,245 | 651,2277,2051 | 652,4036,3842 | 653,1038,845 | 656,3947,3774 | 658,3798,3625 | 659,2770,2597 | 660,3403,3230 | 661,2988,2815 | 662,1248,1096 | 663,3122,2970 | 664,3374,3232 | 665,2173,2036 | 666,3434,3311 | 667,269,146 | 668,2224,2106 | 669,1636,1521 | 670,2232,2121 | 671,3817,3725 | 672,2714,2650 | 674,1262,1203 | 675,1195,1145 | 676,613,577

BATCH_RAW_INFO | 677,1209,1208

BATCH_RAW_INFO | 678,787,786

BATCH_RAW_INFO | 579,1427,713 | 585,4025,3381 | 586,1600,957 | 588,646,14 | 589,1419,787 | 591,3998,3389 | 602,2145,1617 | 603,564,53 | 604,1058,563 | 608,532,79 | 609,2369,1918 | 611,4026,3588 | 612,3981,3547 | 614,1792,1366 | 615,2723,2302 | 616,425,18 | 617,1289,887 | 624,793,406 | 625,3643,3264 | 626,408,29 | 628,1015,641 | 630,3618,3292 | 631,3732,3409 | 632,3164,2841 | 633,2691,2368 | 634,4047,3724 | 636,4040,3717 | 638,343,20 | 641,1022,721 | 644,2535,2258 | 646,1951,1703 | 647,251,10 | 648,614,381 | 649,1655,1428 | 650,472,245 | 651,2278,2051 | 652,4037,3842 | 653,1039,845 | 656,3948,3774 | 658,3799,3625 | 659,2771,2597 | 660,3404,3230 | 661,2989,2815 | 662,1249,1096 | 663,3123,2970 | 664,3375,3232 | 665,2174,2036 | 666,3435,3311 | 667,270,146 | 668,2225,2106 | 669,1637,1521 | 670,2233,2121 | 671,3818,3725 | 672,2715,2650 | 674,1263,1203 | 675,1196,1145 | 676,614,577 | 677,1210,1208 | 678,788,786

BATCH_RAW_INFO | 679,581,580

BATCH_RAW_INFO | 579,1428,713 | 585,4026,3381 | 586,1601,957 | 588,647,14 | 589,1420,787 | 591,3999,3389 | 602,2146,1617 | 603,565,53 | 604,1059,563 | 608,533,79 | 609,2370,1918 | 611,4027,3588 | 612,3982,3547 | 614,1793,1366 | 615,2724,2302 | 616,426,18 | 617,1290,887 | 624,794,406 | 625,3644,3264 | 626,409,29 | 628,1016,641 | 630,3619,3292 | 631,3733,3409 | 632,3165,2841 | 633,2692,2368 | 634,4048,3724 | 636,4041,3717 | 638,344,20 | 641,1023,721 | 644,2536,2258 | 646,1952,1703 | 647,252,10 | 648,615,381 | 649,1656,1428 | 650,473,245 | 651,2279,2051 | 652,4038,3842 | 653,1040,845 | 656,3949,3774 | 658,3800,3625 | 659,2772,2597 | 660,3405,3230 | 661,2990,2815 | 662,1250,1096 | 663,3124,2970 | 664,3376,3232 | 665,2175,2036 | 666,3436,3311 | 667,271,146 | 668,2226,2106 | 669,1638,1521 | 670,2234,2121 | 671,3819,3725 | 672,2716,2650 | 674,1264,1203 | 675,1197,1145 | 676,615,577 | 677,1211,1208 | 678,789,786 | 679,582,580

BATCH_RAW_INFO | 579,1429,713 | 585,4027,3381 | 586,1602,957 | 588,648,14 | 589,1421,787 | 591,4000,3389 | 602,2147,1617 | 603,566,53 | 604,1060,563 | 608,534,79 | 609,2371,1918 | 611,4028,3588 | 612,3983,3547 | 614,1794,1366 | 615,2725,2302 | 616,427,18 | 617,1291,887 | 624,795,406 | 625,3645,3264 | 626,410,29 | 628,1017,641 | 630,3620,3292 | 631,3734,3409 | 632,3166,2841 | 633,2693,2368 | 634,4049,3724 | 636,4042,3717 | 638,345,20 | 641,1024,721 | 644,2537,2258 | 646,1953,1703 | 647,253,10 | 648,616,381 | 649,1657,1428 | 650,474,245 | 651,2280,2051 | 652,4039,3842 | 653,1041,845 | 656,3950,3774 | 658,3801,3625 | 659,2773,2597 | 660,3406,3230 | 661,2991,2815 | 662,1251,1096 | 663,3125,2970 | 664,3377,3232 | 665,2176,2036 | 666,3437,3311 | 667,272,146 | 668,2227,2106 | 669,1639,1521 | 670,2235,2121 | 671,3820,3725 | 672,2717,2650 | 674,1265,1203 | 675,1198,1145 | 676,616,577 | 677,1212,1208 | 678,790,786 | 679,583,580

BATCH_RAW_INFO | 579,1430,713 | 585,4028,3381 | 586,1603,957 | 588,649,14 | 589,1422,787 | 591,4001,3389 | 602,2148,1617 | 603,567,53 | 604,1061,563 | 608,535,79 | 609,2372,1918 | 611,4029,3588 | 612,3984,3547 | 614,1795,1366 | 615,2726,2302 | 616,428,18 | 617,1292,887 | 624,796,406 | 625,3646,3264 | 626,411,29 | 628,1018,641 | 630,3621,3292 | 631,3735,3409 | 632,3167,2841 | 633,2694,2368 | 634,4050,3724 | 636,4043,3717 | 638,346,20 | 641,1025,721 | 644,2538,2258 | 646,1954,1703 | 647,254,10 | 648,617,381 | 649,1658,1428 | 650,475,245 | 651,2281,2051 | 652,4040,3842 | 653,1042,845 | 656,3951,3774 | 658,3802,3625 | 659,2774,2597 | 660,3407,3230 | 661,2992,2815 | 662,1252,1096 | 663,3126,2970 | 664,3378,3232 | 665,2177,2036 | 666,3438,3311 | 667,273,146 | 668,2228,2106 | 669,1640,1521 | 670,2236,2121 | 671,3821,3725 | 672,2718,2650 | 674,1266,1203 | 675,1199,1145 | 676,617,577 | 677,1213,1208 | 678,791,786 | 679,584,580

BATCH_RAW_INFO | 579,1431,713 | 585,4029,3381 | 586,1604,957 | 588,650,14 | 589,1423,787 | 591,4002,3389 | 602,2149,1617 | 603,568,53 | 604,1062,563 | 608,536,79 | 609,2373,1918 | 611,4030,3588 | 612,3985,3547 | 614,1796,1366 | 615,2727,2302 | 616,429,18 | 617,1293,887 | 624,797,406 | 625,3647,3264 | 626,412,29 | 628,1019,641 | 630,3622,3292 | 631,3736,3409 | 632,3168,2841 | 633,2695,2368 | 634,4051,3724 | 636,4044,3717 | 638,347,20 | 641,1026,721 | 644,2539,2258 | 646,1955,1703 | 647,255,10 | 648,618,381 | 649,1659,1428 | 650,476,245 | 651,2282,2051 | 652,4041,3842 | 653,1043,845 | 656,3952,3774 | 658,3803,3625 | 659,2775,2597 | 660,3408,3230 | 661,2993,2815 | 662,1253,1096 | 663,3127,2970 | 664,3379,3232 | 665,2178,2036 | 666,3439,3311 | 667,274,146 | 668,2229,2106 | 669,1641,1521 | 670,2237,2121 | 671,3822,3725 | 672,2719,2650 | 674,1267,1203 | 675,1200,1145 | 676,618,577 | 677,1214,1208 | 678,792,786 | 679,585,580

BATCH_RAW_INFO | 579,1432,713 | 585,4030,3381 | 586,1605,957 | 588,651,14 | 589,1424,787 | 591,4003,3389 | 602,2150,1617 | 603,569,53 | 604,1063,563 | 608,537,79 | 609,2374,1918 | 611,4031,3588 | 612,3986,3547 | 614,1797,1366 | 615,2728,2302 | 616,430,18 | 617,1294,887 | 624,798,406 | 625,3648,3264 | 626,413,29 | 628,1020,641 | 630,3623,3292 | 631,3737,3409 | 632,3169,2841 | 633,2696,2368 | 634,4052,3724 | 636,4045,3717 | 638,348,20 | 641,1027,721 | 644,2540,2258 | 646,1956,1703 | 647,256,10 | 648,619,381 | 649,1660,1428 | 650,477,245 | 651,2283,2051 | 652,4042,3842 | 653,1044,845 | 656,3953,3774 | 658,3804,3625 | 659,2776,2597 | 660,3409,3230 | 661,2994,2815 | 662,1254,1096 | 663,3128,2970 | 664,3380,3232 | 665,2179,2036 | 666,3440,3311 | 667,275,146 | 668,2230,2106 | 669,1642,1521 | 670,2238,2121 | 671,3823,3725 | 672,2720,2650 | 674,1268,1203 | 675,1201,1145 | 676,619,577 | 677,1215,1208 | 678,793,786 | 679,586,580

BATCH_RAW_INFO | 579,1433,713 | 585,4031,3381 | 586,1606,957 | 588,652,14 | 589,1425,787 | 591,4004,3389 | 602,2151,1617 | 603,570,53 | 604,1064,563 | 608,538,79 | 609,2375,1918 | 611,4032,3588 | 612,3987,3547 | 614,1798,1366 | 615,2729,2302 | 616,431,18 | 617,1295,887 | 624,799,406 | 625,3649,3264 | 626,414,29 | 628,1021,641 | 630,3624,3292 | 631,3738,3409 | 632,3170,2841 | 633,2697,2368 | 634,4053,3724 | 636,4046,3717 | 638,349,20 | 641,1028,721 | 644,2541,2258 | 646,1957,1703 | 647,257,10 | 648,620,381 | 649,1661,1428 | 650,478,245 | 651,2284,2051 | 652,4043,3842 | 653,1045,845 | 656,3954,3774 | 658,3805,3625 | 659,2777,2597 | 660,3410,3230 | 661,2995,2815 | 662,1255,1096 | 663,3129,2970 | 664,3381,3232 | 665,2180,2036 | 666,3441,3311 | 667,276,146 | 668,2231,2106 | 669,1643,1521 | 670,2239,2121 | 671,3824,3725 | 672,2721,2650 | 674,1269,1203 | 675,1202,1145 | 676,620,577 | 677,1216,1208 | 678,794,786 | 679,587,580

BATCH_RAW_INFO | 579,1434,713 | 585,4032,3381 | 586,1607,957 | 588,653,14 | 589,1426,787 | 591,4005,3389 | 602,2152,1617 | 603,571,53 | 604,1065,563 | 608,539,79 | 609,2376,1918 | 611,4033,3588 | 612,3988,3547 | 614,1799,1366 | 615,2730,2302 | 616,432,18 | 617,1296,887 | 624,800,406 | 625,3650,3264 | 626,415,29 | 628,1022,641 | 630,3625,3292 | 631,3739,3409 | 632,3171,2841 | 633,2698,2368 | 634,4054,3724 | 636,4047,3717 | 638,350,20 | 641,1029,721 | 644,2542,2258 | 646,1958,1703 | 647,258,10 | 648,621,381 | 649,1662,1428 | 650,479,245 | 651,2285,2051 | 652,4044,3842 | 653,1046,845 | 656,3955,3774 | 658,3806,3625 | 659,2778,2597 | 660,3411,3230 | 661,2996,2815 | 662,1256,1096 | 663,3130,2970 | 664,3382,3232 | 665,2181,2036 | 666,3442,3311 | 667,277,146 | 668,2232,2106 | 669,1644,1521 | 670,2240,2121 | 671,3825,3725 | 672,2722,2650 | 674,1270,1203 | 675,1203,1145 | 676,621,577 | 677,1217,1208 | 678,795,786 | 679,588,580

BATCH_RAW_INFO | 579,1435,713 | 585,4033,3381 | 586,1608,957 | 588,654,14 | 589,1427,787 | 591,4006,3389 | 602,2153,1617 | 603,572,53 | 604,1066,563 | 608,540,79 | 609,2377,1918 | 611,4034,3588 | 612,3989,3547 | 614,1800,1366 | 615,2731,2302 | 616,433,18 | 617,1297,887 | 624,801,406 | 625,3651,3264 | 626,416,29 | 628,1023,641 | 630,3626,3292 | 631,3740,3409 | 632,3172,2841 | 633,2699,2368 | 634,4055,3724 | 636,4048,3717 | 638,351,20 | 641,1030,721 | 644,2543,2258 | 646,1959,1703 | 647,259,10 | 648,622,381 | 649,1663,1428 | 650,480,245 | 651,2286,2051 | 652,4045,3842 | 653,1047,845 | 656,3956,3774 | 658,3807,3625 | 659,2779,2597 | 660,3412,3230 | 661,2997,2815 | 662,1257,1096 | 663,3131,2970 | 664,3383,3232 | 665,2182,2036 | 666,3443,3311 | 667,278,146 | 668,2233,2106 | 669,1645,1521 | 670,2241,2121 | 671,3826,3725 | 672,2723,2650 | 674,1271,1203 | 675,1204,1145 | 676,622,577 | 677,1218,1208 | 678,796,786 | 679,589,580

BATCH_RAW_INFO | 579,1436,713 | 585,4034,3381 | 586,1609,957 | 588,655,14 | 589,1428,787 | 591,4007,3389 | 602,2154,1617 | 603,573,53 | 604,1067,563 | 608,541,79 | 609,2378,1918 | 611,4035,3588 | 612,3990,3547 | 614,1801,1366 | 615,2732,2302 | 616,434,18 | 617,1298,887 | 624,802,406 | 625,3652,3264 | 626,417,29 | 628,1024,641 | 630,3627,3292 | 631,3741,3409 | 632,3173,2841 | 633,2700,2368 | 634,4056,3724 | 636,4049,3717 | 638,352,20 | 641,1031,721 | 644,2544,2258 | 646,1960,1703 | 647,260,10 | 648,623,381 | 649,1664,1428 | 650,481,245 | 651,2287,2051 | 652,4046,3842 | 653,1048,845 | 656,3957,3774 | 658,3808,3625 | 659,2780,2597 | 660,3413,3230 | 661,2998,2815 | 662,1258,1096 | 663,3132,2970 | 664,3384,3232 | 665,2183,2036 | 666,3444,3311 | 667,279,146 | 668,2234,2106 | 669,1646,1521 | 670,2242,2121 | 671,3827,3725 | 672,2724,2650 | 674,1272,1203 | 675,1205,1145 | 676,623,577 | 677,1219,1208 | 678,797,786 | 679,590,580

BATCH_RAW_INFO | 579,1437,713 | 585,4035,3381 | 586,1610,957 | 588,656,14 | 589,1429,787 | 591,4008,3389 | 602,2155,1617 | 603,574,53 | 604,1068,563 | 608,542,79 | 609,2379,1918 | 611,4036,3588 | 612,3991,3547 | 614,1802,1366 | 615,2733,2302 | 616,435,18 | 617,1299,887 | 624,803,406 | 625,3653,3264 | 626,418,29 | 628,1025,641 | 630,3628,3292 | 631,3742,3409 | 632,3174,2841 | 633,2701,2368 | 634,4057,3724 | 636,4050,3717 | 638,353,20 | 641,1032,721 | 644,2545,2258 | 646,1961,1703 | 647,261,10 | 648,624,381 | 649,1665,1428 | 650,482,245 | 651,2288,2051 | 652,4047,3842 | 653,1049,845 | 656,3958,3774 | 658,3809,3625 | 659,2781,2597 | 660,3414,3230 | 661,2999,2815 | 662,1259,1096 | 663,3133,2970 | 664,3385,3232 | 665,2184,2036 | 666,3445,3311 | 667,280,146 | 668,2235,2106 | 669,1647,1521 | 670,2243,2121 | 671,3828,3725 | 672,2725,2650 | 674,1273,1203 | 675,1206,1145 | 676,624,577 | 677,1220,1208 | 678,798,786 | 679,591,580

BATCH_RAW_INFO | 579,1438,713 | 585,4036,3381 | 586,1611,957 | 588,657,14 | 589,1430,787 | 591,4009,3389 | 602,2156,1617 | 603,575,53 | 604,1069,563 | 608,543,79 | 609,2380,1918 | 611,4037,3588 | 612,3992,3547 | 614,1803,1366 | 615,2734,2302 | 616,436,18 | 617,1300,887 | 624,804,406 | 625,3654,3264 | 626,419,29 | 628,1026,641 | 630,3629,3292 | 631,3743,3409 | 632,3175,2841 | 633,2702,2368 | 634,4058,3724 | 636,4051,3717 | 638,354,20 | 641,1033,721 | 644,2546,2258 | 646,1962,1703 | 647,262,10 | 648,625,381 | 649,1666,1428 | 650,483,245 | 651,2289,2051 | 652,4048,3842 | 653,1050,845 | 656,3959,3774 | 658,3810,3625 | 659,2782,2597 | 660,3415,3230 | 661,3000,2815 | 662,1260,1096 | 663,3134,2970 | 664,3386,3232 | 665,2185,2036 | 666,3446,3311 | 667,281,146 | 668,2236,2106 | 669,1648,1521 | 670,2244,2121 | 671,3829,3725 | 672,2726,2650 | 674,1274,1203 | 675,1207,1145 | 676,625,577 | 677,1221,1208 | 678,799,786 | 679,592,580

BATCH_RAW_INFO | 579,1439,713 | 585,4037,3381 | 586,1612,957 | 588,658,14 | 589,1431,787 | 591,4010,3389 | 602,2157,1617 | 603,576,53 | 604,1070,563 | 608,544,79 | 609,2381,1918 | 611,4038,3588 | 612,3993,3547 | 614,1804,1366 | 615,2735,2302 | 616,437,18 | 617,1301,887 | 624,805,406 | 625,3655,3264 | 626,420,29 | 628,1027,641 | 630,3630,3292 | 631,3744,3409 | 632,3176,2841 | 633,2703,2368 | 634,4059,3724 | 636,4052,3717 | 638,355,20 | 641,1034,721 | 644,2547,2258 | 646,1963,1703 | 647,263,10 | 648,626,381 | 649,1667,1428 | 650,484,245 | 651,2290,2051 | 652,4049,3842 | 653,1051,845 | 656,3960,3774 | 658,3811,3625 | 659,2783,2597 | 660,3416,3230 | 661,3001,2815 | 662,1261,1096 | 663,3135,2970 | 664,3387,3232 | 665,2186,2036 | 666,3447,3311 | 667,282,146 | 668,2237,2106 | 669,1649,1521 | 670,2245,2121 | 671,3830,3725 | 672,2727,2650 | 674,1275,1203 | 675,1208,1145 | 676,626,577 | 677,1222,1208 | 678,800,786 | 679,593,580

BATCH_RAW_INFO | 680,418,417

BATCH_RAW_INFO | 579,1440,713 | 585,4038,3381 | 586,1613,957 | 588,659,14 | 589,1432,787 | 591,4011,3389 | 602,2158,1617 | 603,577,53 | 604,1071,563 | 608,545,79 | 609,2382,1918 | 611,4039,3588 | 612,3994,3547 | 614,1805,1366 | 615,2736,2302 | 616,438,18 | 617,1302,887 | 624,806,406 | 625,3656,3264 | 626,421,29 | 628,1028,641 | 630,3631,3292 | 631,3745,3409 | 632,3177,2841 | 633,2704,2368 | 634,4060,3724 | 636,4053,3717 | 638,356,20 | 641,1035,721 | 644,2548,2258 | 646,1964,1703 | 647,264,10 | 648,627,381 | 649,1668,1428 | 650,485,245 | 651,2291,2051 | 652,4050,3842 | 653,1052,845 | 656,3961,3774 | 658,3812,3625 | 659,2784,2597 | 660,3417,3230 | 661,3002,2815 | 662,1262,1096 | 663,3136,2970 | 664,3388,3232 | 665,2187,2036 | 666,3448,3311 | 667,283,146 | 668,2238,2106 | 669,1650,1521 | 670,2246,2121 | 671,3831,3725 | 672,2728,2650 | 674,1276,1203 | 675,1209,1145 | 676,627,577 | 677,1223,1208 | 678,801,786 | 679,594,580 | 680,419,417

BATCH_RAW_INFO | 681,34,33

BATCH_RAW_INFO | 579,1441,713 | 585,4039,3381 | 586,1614,957 | 588,660,14 | 589,1433,787 | 591,4012,3389 | 602,2159,1617 | 603,578,53 | 604,1072,563 | 608,546,79 | 609,2383,1918 | 611,4040,3588 | 612,3995,3547 | 614,1806,1366 | 615,2737,2302 | 616,439,18 | 617,1303,887 | 624,807,406 | 625,3657,3264 | 626,422,29 | 628,1029,641 | 630,3632,3292 | 631,3746,3409 | 632,3178,2841 | 633,2705,2368 | 634,4061,3724 | 636,4054,3717 | 638,357,20 | 641,1036,721 | 644,2549,2258 | 646,1965,1703 | 647,265,10 | 648,628,381 | 649,1669,1428 | 650,486,245 | 651,2292,2051 | 652,4051,3842 | 653,1053,845 | 656,3962,3774 | 658,3813,3625 | 659,2785,2597 | 660,3418,3230 | 661,3003,2815 | 662,1263,1096 | 663,3137,2970 | 664,3389,3232 | 665,2188,2036 | 666,3449,3311 | 667,284,146 | 668,2239,2106 | 669,1651,1521 | 670,2247,2121 | 671,3832,3725 | 672,2729,2650 | 674,1277,1203 | 675,1210,1145 | 676,628,577 | 677,1224,1208 | 678,802,786 | 679,595,580 | 680,420,417 | 681,35,33

BATCH_RAW_INFO | 579,1442,713 | 585,4040,3381 | 586,1615,957 | 588,661,14 | 589,1434,787 | 591,4013,3389 | 602,2160,1617 | 603,579,53 | 604,1073,563 | 608,547,79 | 609,2384,1918 | 611,4041,3588 | 612,3996,3547 | 614,1807,1366 | 615,2738,2302 | 616,440,18 | 617,1304,887 | 624,808,406 | 625,3658,3264 | 626,423,29 | 628,1030,641 | 630,3633,3292 | 631,3747,3409 | 632,3179,2841 | 633,2706,2368 | 634,4062,3724 | 636,4055,3717 | 638,358,20 | 641,1037,721 | 644,2550,2258 | 646,1966,1703 | 647,266,10 | 648,629,381 | 649,1670,1428 | 650,487,245 | 651,2293,2051 | 652,4052,3842 | 653,1054,845 | 656,3963,3774 | 658,3814,3625 | 659,2786,2597 | 660,3419,3230 | 661,3004,2815 | 662,1264,1096 | 663,3138,2970 | 664,3390,3232 | 665,2189,2036 | 666,3450,3311 | 667,285,146 | 668,2240,2106 | 669,1652,1521 | 670,2248,2121 | 671,3833,3725 | 672,2730,2650 | 674,1278,1203 | 675,1211,1145 | 676,629,577 | 677,1225,1208 | 678,803,786 | 679,596,580 | 680,421,417 | 681,36,33

BATCH_RAW_INFO | 682,418,417

BATCH_RAW_INFO | 683,3927,3926

BATCH_RAW_INFO | 684,17,16

BATCH_RAW_INFO | 685,347,346

BATCH_RAW_INFO | 579,1443,713 | 585,4041,3381 | 586,1616,957 | 588,662,14 | 589,1435,787 | 591,4014,3389 | 602,2161,1617 | 603,580,53 | 604,1074,563 | 608,548,79 | 609,2385,1918 | 611,4042,3588 | 612,3997,3547 | 614,1808,1366 | 615,2739,2302 | 616,441,18 | 617,1305,887 | 624,809,406 | 625,3659,3264 | 626,424,29 | 628,1031,641 | 630,3634,3292 | 631,3748,3409 | 632,3180,2841 | 633,2707,2368 | 634,4063,3724 | 636,4056,3717 | 638,359,20 | 641,1038,721 | 644,2551,2258 | 646,1967,1703 | 647,267,10 | 648,630,381 | 649,1671,1428 | 650,488,245 | 651,2294,2051 | 652,4053,3842 | 653,1055,845 | 656,3964,3774 | 658,3815,3625 | 659,2787,2597 | 660,3420,3230 | 661,3005,2815 | 662,1265,1096 | 663,3139,2970 | 664,3391,3232 | 665,2190,2036 | 666,3451,3311 | 667,286,146 | 668,2241,2106 | 669,1653,1521 | 670,2249,2121 | 671,3834,3725 | 672,2731,2650 | 674,1279,1203 | 675,1212,1145 | 676,630,577 | 677,1226,1208 | 678,804,786 | 679,597,580 | 680,422,417 | 681,37,33 | 682,419,417 | 683,3928,3926 | 684,18,16 | 685,348,346

BATCH_RAW_INFO | 579,1444,713 | 585,4042,3381 | 586,1617,957 | 588,663,14 | 589,1436,787 | 591,4015,3389 | 602,2162,1617 | 603,581,53 | 604,1075,563 | 608,549,79 | 609,2386,1918 | 611,4043,3588 | 612,3998,3547 | 614,1809,1366 | 615,2740,2302 | 616,442,18 | 617,1306,887 | 624,810,406 | 625,3660,3264 | 626,425,29 | 628,1032,641 | 630,3635,3292 | 631,3749,3409 | 632,3181,2841 | 633,2708,2368 | 634,4064,3724 | 636,4057,3717 | 638,360,20 | 641,1039,721 | 644,2552,2258 | 646,1968,1703 | 647,268,10 | 648,631,381 | 649,1672,1428 | 650,489,245 | 651,2295,2051 | 652,4054,3842 | 653,1056,845 | 656,3965,3774 | 658,3816,3625 | 659,2788,2597 | 660,3421,3230 | 661,3006,2815 | 662,1266,1096 | 663,3140,2970 | 664,3392,3232 | 665,2191,2036 | 666,3452,3311 | 667,287,146 | 668,2242,2106 | 669,1654,1521 | 670,2250,2121 | 671,3835,3725 | 672,2732,2650 | 674,1280,1203 | 675,1213,1145 | 676,631,577 | 677,1227,1208 | 678,805,786 | 679,598,580 | 680,423,417 | 681,38,33 | 682,420,417 | 683,3929,3926 | 684,19,16 | 685,349,346

BATCH_RAW_INFO | 579,1445,713 | 585,4043,3381 | 586,1618,957 | 588,664,14 | 589,1437,787 | 591,4016,3389 | 602,2163,1617 | 603,582,53 | 604,1076,563 | 608,550,79 | 609,2387,1918 | 611,4044,3588 | 612,3999,3547 | 614,1810,1366 | 615,2741,2302 | 616,443,18 | 617,1307,887 | 624,811,406 | 625,3661,3264 | 626,426,29 | 628,1033,641 | 630,3636,3292 | 631,3750,3409 | 632,3182,2841 | 633,2709,2368 | 634,4065,3724 | 636,4058,3717 | 638,361,20 | 641,1040,721 | 644,2553,2258 | 646,1969,1703 | 647,269,10 | 648,632,381 | 649,1673,1428 | 650,490,245 | 651,2296,2051 | 652,4055,3842 | 653,1057,845 | 656,3966,3774 | 658,3817,3625 | 659,2789,2597 | 660,3422,3230 | 661,3007,2815 | 662,1267,1096 | 663,3141,2970 | 664,3393,3232 | 665,2192,2036 | 666,3453,3311 | 667,288,146 | 668,2243,2106 | 669,1655,1521 | 670,2251,2121 | 671,3836,3725 | 672,2733,2650 | 674,1281,1203 | 675,1214,1145 | 676,632,577 | 677,1228,1208 | 678,806,786 | 679,599,580 | 680,424,417 | 681,39,33 | 682,421,417 | 683,3930,3926 | 684,20,16 | 685,350,346

BATCH_RAW_INFO | 579,1446,713 | 585,4044,3381 | 586,1619,957 | 588,665,14 | 589,1438,787 | 591,4017,3389 | 602,2164,1617 | 603,583,53 | 604,1077,563 | 608,551,79 | 609,2388,1918 | 611,4045,3588 | 612,4000,3547 | 614,1811,1366 | 615,2742,2302 | 616,444,18 | 617,1308,887 | 624,812,406 | 625,3662,3264 | 626,427,29 | 628,1034,641 | 630,3637,3292 | 631,3751,3409 | 632,3183,2841 | 633,2710,2368 | 634,4066,3724 | 636,4059,3717 | 638,362,20 | 641,1041,721 | 644,2554,2258 | 646,1970,1703 | 647,270,10 | 648,633,381 | 649,1674,1428 | 650,491,245 | 651,2297,2051 | 652,4056,3842 | 653,1058,845 | 656,3967,3774 | 658,3818,3625 | 659,2790,2597 | 660,3423,3230 | 661,3008,2815 | 662,1268,1096 | 663,3142,2970 | 664,3394,3232 | 665,2193,2036 | 666,3454,3311 | 667,289,146 | 668,2244,2106 | 669,1656,1521 | 670,2252,2121 | 671,3837,3725 | 672,2734,2650 | 674,1282,1203 | 675,1215,1145 | 676,633,577 | 677,1229,1208 | 678,807,786 | 679,600,580 | 680,425,417 | 681,40,33 | 682,422,417 | 683,3931,3926 | 684,21,16 | 685,351,346

BATCH_RAW_INFO | 579,1447,713 | 585,4045,3381 | 586,1620,957 | 588,666,14 | 589,1439,787 | 591,4018,3389 | 602,2165,1617 | 603,584,53 | 604,1078,563 | 608,552,79 | 609,2389,1918 | 611,4046,3588 | 612,4001,3547 | 614,1812,1366 | 615,2743,2302 | 616,445,18 | 617,1309,887 | 624,813,406 | 625,3663,3264 | 626,428,29 | 628,1035,641 | 630,3638,3292 | 631,3752,3409 | 632,3184,2841 | 633,2711,2368 | 634,4067,3724 | 636,4060,3717 | 638,363,20 | 641,1042,721 | 644,2555,2258 | 646,1971,1703 | 647,271,10 | 648,634,381 | 649,1675,1428 | 650,492,245 | 651,2298,2051 | 652,4057,3842 | 653,1059,845 | 656,3968,3774 | 658,3819,3625 | 659,2791,2597 | 660,3424,3230 | 661,3009,2815 | 662,1269,1096 | 663,3143,2970 | 664,3395,3232 | 665,2194,2036 | 666,3455,3311 | 667,290,146 | 668,2245,2106 | 669,1657,1521 | 670,2253,2121 | 671,3838,3725 | 672,2735,2650 | 674,1283,1203 | 675,1216,1145 | 676,634,577 | 677,1230,1208 | 678,808,786 | 679,601,580 | 680,426,417 | 681,41,33 | 682,423,417 | 683,3932,3926 | 684,22,16 | 685,352,346

BATCH_RAW_INFO | 579,1448,713 | 585,4046,3381 | 586,1621,957 | 588,667,14 | 589,1440,787 | 591,4019,3389 | 602,2166,1617 | 603,585,53 | 604,1079,563 | 608,553,79 | 609,2390,1918 | 611,4047,3588 | 612,4002,3547 | 614,1813,1366 | 615,2744,2302 | 616,446,18 | 617,1310,887 | 624,814,406 | 625,3664,3264 | 626,429,29 | 628,1036,641 | 630,3639,3292 | 631,3753,3409 | 632,3185,2841 | 633,2712,2368 | 634,4068,3724 | 636,4061,3717 | 638,364,20 | 641,1043,721 | 644,2556,2258 | 646,1972,1703 | 647,272,10 | 648,635,381 | 649,1676,1428 | 650,493,245 | 651,2299,2051 | 652,4058,3842 | 653,1060,845 | 656,3969,3774 | 658,3820,3625 | 659,2792,2597 | 660,3425,3230 | 661,3010,2815 | 662,1270,1096 | 663,3144,2970 | 664,3396,3232 | 665,2195,2036 | 666,3456,3311 | 667,291,146 | 668,2246,2106 | 669,1658,1521 | 670,2254,2121 | 671,3839,3725 | 672,2736,2650 | 674,1284,1203 | 675,1217,1145 | 676,635,577 | 677,1231,1208 | 678,809,786 | 679,602,580 | 680,427,417 | 681,42,33 | 682,424,417 | 683,3933,3926 | 684,23,16 | 685,353,346

BATCH_RAW_INFO | 579,1449,713 | 585,4047,3381 | 586,1622,957 | 588,668,14 | 589,1441,787 | 591,4020,3389 | 602,2167,1617 | 603,586,53 | 604,1080,563 | 608,554,79 | 609,2391,1918 | 611,4048,3588 | 612,4003,3547 | 614,1814,1366 | 615,2745,2302 | 616,447,18 | 617,1311,887 | 624,815,406 | 625,3665,3264 | 626,430,29 | 628,1037,641 | 630,3640,3292 | 631,3754,3409 | 632,3186,2841 | 633,2713,2368 | 634,4069,3724 | 636,4062,3717 | 638,365,20 | 641,1044,721 | 644,2557,2258 | 646,1973,1703 | 647,273,10 | 648,636,381 | 649,1677,1428 | 650,494,245 | 651,2300,2051 | 652,4059,3842 | 653,1061,845 | 656,3970,3774 | 658,3821,3625 | 659,2793,2597 | 660,3426,3230 | 661,3011,2815 | 662,1271,1096 | 663,3145,2970 | 664,3397,3232 | 665,2196,2036 | 666,3457,3311 | 667,292,146 | 668,2247,2106 | 669,1659,1521 | 670,2255,2121 | 671,3840,3725 | 672,2737,2650 | 674,1285,1203 | 675,1218,1145 | 676,636,577 | 677,1232,1208 | 678,810,786 | 679,603,580 | 680,428,417 | 681,43,33 | 682,425,417 | 683,3934,3926 | 684,24,16 | 685,354,346

BATCH_RAW_INFO | 579,1450,713 | 585,4048,3381 | 586,1623,957 | 588,669,14 | 589,1442,787 | 591,4021,3389 | 602,2168,1617 | 603,587,53 | 604,1081,563 | 608,555,79 | 609,2392,1918 | 611,4049,3588 | 612,4004,3547 | 614,1815,1366 | 615,2746,2302 | 616,448,18 | 617,1312,887 | 624,816,406 | 625,3666,3264 | 626,431,29 | 628,1038,641 | 630,3641,3292 | 631,3755,3409 | 632,3187,2841 | 633,2714,2368 | 634,4070,3724 | 636,4063,3717 | 638,366,20 | 641,1045,721 | 644,2558,2258 | 646,1974,1703 | 647,274,10 | 648,637,381 | 649,1678,1428 | 650,495,245 | 651,2301,2051 | 652,4060,3842 | 653,1062,845 | 656,3971,3774 | 658,3822,3625 | 659,2794,2597 | 660,3427,3230 | 661,3012,2815 | 662,1272,1096 | 663,3146,2970 | 664,3398,3232 | 665,2197,2036 | 666,3458,3311 | 667,293,146 | 668,2248,2106 | 669,1660,1521 | 670,2256,2121 | 671,3841,3725 | 672,2738,2650 | 674,1286,1203 | 675,1219,1145 | 676,637,577 | 677,1233,1208 | 678,811,786 | 679,604,580 | 680,429,417 | 681,44,33 | 682,426,417 | 683,3935,3926 | 684,25,16 | 685,355,346

BATCH_RAW_INFO | 686,828,827

BATCH_RAW_INFO | 579,1451,713 | 585,4049,3381 | 586,1624,957 | 588,670,14 | 589,1443,787 | 591,4022,3389 | 602,2169,1617 | 603,588,53 | 604,1082,563 | 608,556,79 | 609,2393,1918 | 611,4050,3588 | 612,4005,3547 | 614,1816,1366 | 615,2747,2302 | 616,449,18 | 617,1313,887 | 624,817,406 | 625,3667,3264 | 626,432,29 | 628,1039,641 | 630,3642,3292 | 631,3756,3409 | 632,3188,2841 | 633,2715,2368 | 634,4071,3724 | 636,4064,3717 | 638,367,20 | 641,1046,721 | 644,2559,2258 | 646,1975,1703 | 647,275,10 | 648,638,381 | 649,1679,1428 | 650,496,245 | 651,2302,2051 | 652,4061,3842 | 653,1063,845 | 656,3972,3774 | 658,3823,3625 | 659,2795,2597 | 660,3428,3230 | 661,3013,2815 | 662,1273,1096 | 663,3147,2970 | 664,3399,3232 | 665,2198,2036 | 666,3459,3311 | 667,294,146 | 668,2249,2106 | 669,1661,1521 | 670,2257,2121 | 671,3842,3725 | 672,2739,2650 | 674,1287,1203 | 675,1220,1145 | 676,638,577 | 677,1234,1208 | 678,812,786 | 679,605,580 | 680,430,417 | 681,45,33 | 682,427,417 | 683,3936,3926 | 684,26,16 | 685,356,346 | 686,829,827

BATCH_RAW_INFO | 579,1452,713 | 585,4050,3381 | 586,1625,957 | 588,671,14 | 589,1444,787 | 591,4023,3389 | 602,2170,1617 | 603,589,53 | 604,1083,563 | 608,557,79 | 609,2394,1918 | 611,4051,3588 | 612,4006,3547 | 614,1817,1366 | 615,2748,2302 | 616,450,18 | 617,1314,887 | 624,818,406 | 625,3668,3264 | 626,433,29 | 628,1040,641 | 630,3643,3292 | 631,3757,3409 | 632,3189,2841 | 633,2716,2368 | 634,4072,3724 | 636,4065,3717 | 638,368,20 | 641,1047,721 | 644,2560,2258 | 646,1976,1703 | 647,276,10 | 648,639,381 | 649,1680,1428 | 650,497,245 | 651,2303,2051 | 652,4062,3842 | 653,1064,845 | 656,3973,3774 | 658,3824,3625 | 659,2796,2597 | 660,3429,3230 | 661,3014,2815 | 662,1274,1096 | 663,3148,2970 | 664,3400,3232 | 665,2199,2036 | 666,3460,3311 | 667,295,146 | 668,2250,2106 | 669,1662,1521 | 670,2258,2121 | 671,3843,3725 | 672,2740,2650 | 674,1288,1203 | 675,1221,1145 | 676,639,577 | 677,1235,1208 | 678,813,786 | 679,606,580 | 680,431,417 | 681,46,33 | 682,428,417 | 683,3937,3926 | 684,27,16 | 685,357,346 | 686,830,827

BATCH_RAW_INFO | 687,420,419

BATCH_RAW_INFO | 579,1453,713 | 585,4051,3381 | 586,1626,957 | 588,672,14 | 589,1445,787 | 591,4024,3389 | 602,2171,1617 | 603,590,53 | 604,1084,563 | 608,558,79 | 609,2395,1918 | 611,4052,3588 | 612,4007,3547 | 614,1818,1366 | 615,2749,2302 | 616,451,18 | 617,1315,887 | 624,819,406 | 625,3669,3264 | 626,434,29 | 628,1041,641 | 630,3644,3292 | 631,3758,3409 | 632,3190,2841 | 633,2717,2368 | 634,4073,3724 | 636,4066,3717 | 638,369,20 | 641,1048,721 | 644,2561,2258 | 646,1977,1703 | 647,277,10 | 648,640,381 | 649,1681,1428 | 650,498,245 | 651,2304,2051 | 652,4063,3842 | 653,1065,845 | 656,3974,3774 | 658,3825,3625 | 659,2797,2597 | 660,3430,3230 | 661,3015,2815 | 662,1275,1096 | 663,3149,2970 | 664,3401,3232 | 665,2200,2036 | 666,3461,3311 | 667,296,146 | 668,2251,2106 | 669,1663,1521 | 670,2259,2121 | 671,3844,3725 | 672,2741,2650 | 674,1289,1203 | 675,1222,1145 | 676,640,577 | 677,1236,1208 | 678,814,786 | 679,607,580 | 680,432,417 | 681,47,33 | 682,429,417 | 683,3938,3926 | 684,28,16 | 685,358,346 | 686,831,827 | 687,421,419

BATCH_RAW_INFO | 579,1454,713 | 585,4052,3381 | 586,1627,957 | 588,673,14 | 589,1446,787 | 591,4025,3389 | 602,2172,1617 | 603,591,53 | 604,1085,563 | 608,559,79 | 609,2396,1918 | 611,4053,3588 | 612,4008,3547 | 614,1819,1366 | 615,2750,2302 | 616,452,18 | 617,1316,887 | 624,820,406 | 625,3670,3264 | 626,435,29 | 628,1042,641 | 630,3645,3292 | 631,3759,3409 | 632,3191,2841 | 633,2718,2368 | 634,4074,3724 | 636,4067,3717 | 638,370,20 | 641,1049,721 | 644,2562,2258 | 646,1978,1703 | 647,278,10 | 648,641,381 | 649,1682,1428 | 650,499,245 | 651,2305,2051 | 652,4064,3842 | 653,1066,845 | 656,3975,3774 | 658,3826,3625 | 659,2798,2597 | 660,3431,3230 | 661,3016,2815 | 662,1276,1096 | 663,3150,2970 | 664,3402,3232 | 665,2201,2036 | 666,3462,3311 | 667,297,146 | 668,2252,2106 | 669,1664,1521 | 670,2260,2121 | 671,3845,3725 | 672,2742,2650 | 674,1290,1203 | 675,1223,1145 | 676,641,577 | 677,1237,1208 | 678,815,786 | 679,608,580 | 680,433,417 | 681,48,33 | 682,430,417 | 683,3939,3926 | 684,29,16 | 685,359,346 | 686,832,827 | 687,422,419

BATCH_RAW_INFO | 688,3956,3955

BATCH_RAW_INFO | 579,1455,713 | 585,4053,3381 | 586,1628,957 | 588,674,14 | 589,1447,787 | 591,4026,3389 | 602,2173,1617 | 603,592,53 | 604,1086,563 | 608,560,79 | 609,2397,1918 | 611,4054,3588 | 612,4009,3547 | 614,1820,1366 | 615,2751,2302 | 616,453,18 | 617,1317,887 | 624,821,406 | 625,3671,3264 | 626,436,29 | 628,1043,641 | 630,3646,3292 | 631,3760,3409 | 632,3192,2841 | 633,2719,2368 | 634,4075,3724 | 636,4068,3717 | 638,371,20 | 641,1050,721 | 644,2563,2258 | 646,1979,1703 | 647,279,10 | 648,642,381 | 649,1683,1428 | 650,500,245 | 651,2306,2051 | 652,4065,3842 | 653,1067,845 | 656,3976,3774 | 658,3827,3625 | 659,2799,2597 | 660,3432,3230 | 661,3017,2815 | 662,1277,1096 | 663,3151,2970 | 664,3403,3232 | 665,2202,2036 | 666,3463,3311 | 667,298,146 | 668,2253,2106 | 669,1665,1521 | 670,2261,2121 | 671,3846,3725 | 672,2743,2650 | 674,1291,1203 | 675,1224,1145 | 676,642,577 | 677,1238,1208 | 678,816,786 | 679,609,580 | 680,434,417 | 681,49,33 | 682,431,417 | 683,3940,3926 | 684,30,16 | 685,360,346 | 686,833,827 | 687,423,419 | 688,3957,3955

BATCH_RAW_INFO | 579,1456,713 | 585,4054,3381 | 586,1629,957 | 588,675,14 | 589,1448,787 | 591,4027,3389 | 602,2174,1617 | 603,593,53 | 604,1087,563 | 608,561,79 | 609,2398,1918 | 611,4055,3588 | 612,4010,3547 | 614,1821,1366 | 615,2752,2302 | 616,454,18 | 617,1318,887 | 624,822,406 | 625,3672,3264 | 626,437,29 | 628,1044,641 | 630,3647,3292 | 631,3761,3409 | 632,3193,2841 | 633,2720,2368 | 634,4076,3724 | 636,4069,3717 | 638,372,20 | 641,1051,721 | 644,2564,2258 | 646,1980,1703 | 647,280,10 | 648,643,381 | 649,1684,1428 | 650,501,245 | 651,2307,2051 | 652,4066,3842 | 653,1068,845 | 656,3977,3774 | 658,3828,3625 | 659,2800,2597 | 660,3433,3230 | 661,3018,2815 | 662,1278,1096 | 663,3152,2970 | 664,3404,3232 | 665,2203,2036 | 666,3464,3311 | 667,299,146 | 668,2254,2106 | 669,1666,1521 | 670,2262,2121 | 671,3847,3725 | 672,2744,2650 | 674,1292,1203 | 675,1225,1145 | 676,643,577 | 677,1239,1208 | 678,817,786 | 679,610,580 | 680,435,417 | 681,50,33 | 682,432,417 | 683,3941,3926 | 684,31,16 | 685,361,346 | 686,834,827 | 687,424,419 | 688,3958,3955

BATCH_RAW_INFO | 579,1457,713 | 585,4055,3381 | 586,1630,957 | 588,676,14 | 589,1449,787 | 591,4028,3389 | 602,2175,1617 | 603,594,53 | 604,1088,563 | 608,562,79 | 609,2399,1918 | 611,4056,3588 | 612,4011,3547 | 614,1822,1366 | 615,2753,2302 | 616,455,18 | 617,1319,887 | 624,823,406 | 625,3673,3264 | 626,438,29 | 628,1045,641 | 630,3648,3292 | 631,3762,3409 | 632,3194,2841 | 633,2721,2368 | 634,4077,3724 | 636,4070,3717 | 638,373,20 | 641,1052,721 | 644,2565,2258 | 646,1981,1703 | 647,281,10 | 648,644,381 | 649,1685,1428 | 650,502,245 | 651,2308,2051 | 652,4067,3842 | 653,1069,845 | 656,3978,3774 | 658,3829,3625 | 659,2801,2597 | 660,3434,3230 | 661,3019,2815 | 662,1279,1096 | 663,3153,2970 | 664,3405,3232 | 665,2204,2036 | 666,3465,3311 | 667,300,146 | 668,2255,2106 | 669,1667,1521 | 670,2263,2121 | 671,3848,3725 | 672,2745,2650 | 674,1293,1203 | 675,1226,1145 | 676,644,577 | 677,1240,1208 | 678,818,786 | 679,611,580 | 680,436,417 | 681,51,33 | 682,433,417 | 683,3942,3926 | 684,32,16 | 685,362,346 | 686,835,827 | 687,425,419 | 688,3959,3955

BATCH_RAW_INFO | 579,1458,713 | 585,4056,3381 | 586,1631,957 | 588,677,14 | 589,1450,787 | 591,4029,3389 | 602,2176,1617 | 603,595,53 | 604,1089,563 | 608,563,79 | 609,2400,1918 | 611,4057,3588 | 612,4012,3547 | 614,1823,1366 | 615,2754,2302 | 616,456,18 | 617,1320,887 | 624,824,406 | 625,3674,3264 | 626,439,29 | 628,1046,641 | 630,3649,3292 | 631,3763,3409 | 632,3195,2841 | 633,2722,2368 | 634,4078,3724 | 636,4071,3717 | 638,374,20 | 641,1053,721 | 644,2566,2258 | 646,1982,1703 | 647,282,10 | 648,645,381 | 649,1686,1428 | 650,503,245 | 651,2309,2051 | 652,4068,3842 | 653,1070,845 | 656,3979,3774 | 658,3830,3625 | 659,2802,2597 | 660,3435,3230 | 661,3020,2815 | 662,1280,1096 | 663,3154,2970 | 664,3406,3232 | 665,2205,2036 | 666,3466,3311 | 667,301,146 | 668,2256,2106 | 669,1668,1521 | 670,2264,2121 | 671,3849,3725 | 672,2746,2650 | 674,1294,1203 | 675,1227,1145 | 676,645,577 | 677,1241,1208 | 678,819,786 | 679,612,580 | 680,437,417 | 681,52,33 | 682,434,417 | 683,3943,3926 | 684,33,16 | 685,363,346 | 686,836,827 | 687,426,419 | 688,3960,3955

BATCH_RAW_INFO | 579,1459,713 | 585,4057,3381 | 586,1632,957 | 588,678,14 | 589,1451,787 | 591,4030,3389 | 602,2177,1617 | 603,596,53 | 604,1090,563 | 608,564,79 | 609,2401,1918 | 611,4058,3588 | 612,4013,3547 | 614,1824,1366 | 615,2755,2302 | 616,457,18 | 617,1321,887 | 624,825,406 | 625,3675,3264 | 626,440,29 | 628,1047,641 | 630,3650,3292 | 631,3764,3409 | 632,3196,2841 | 633,2723,2368 | 634,4079,3724 | 636,4072,3717 | 638,375,20 | 641,1054,721 | 644,2567,2258 | 646,1983,1703 | 647,283,10 | 648,646,381 | 649,1687,1428 | 650,504,245 | 651,2310,2051 | 652,4069,3842 | 653,1071,845 | 656,3980,3774 | 658,3831,3625 | 659,2803,2597 | 660,3436,3230 | 661,3021,2815 | 662,1281,1096 | 663,3155,2970 | 664,3407,3232 | 665,2206,2036 | 666,3467,3311 | 667,302,146 | 668,2257,2106 | 669,1669,1521 | 670,2265,2121 | 671,3850,3725 | 672,2747,2650 | 674,1295,1203 | 675,1228,1145 | 676,646,577 | 677,1242,1208 | 678,820,786 | 679,613,580 | 680,438,417 | 681,53,33 | 682,435,417 | 683,3944,3926 | 684,34,16 | 685,364,346 | 686,837,827 | 687,427,419 | 688,3961,3955

BATCH_RAW_INFO | 579,1460,713 | 585,4058,3381 | 586,1633,957 | 588,679,14 | 589,1452,787 | 591,4031,3389 | 602,2178,1617 | 603,597,53 | 604,1091,563 | 608,565,79 | 609,2402,1918 | 611,4059,3588 | 612,4014,3547 | 614,1825,1366 | 615,2756,2302 | 616,458,18 | 617,1322,887 | 624,826,406 | 625,3676,3264 | 626,441,29 | 628,1048,641 | 630,3651,3292 | 631,3765,3409 | 632,3197,2841 | 633,2724,2368 | 634,4080,3724 | 636,4073,3717 | 638,376,20 | 641,1055,721 | 644,2568,2258 | 646,1984,1703 | 647,284,10 | 648,647,381 | 649,1688,1428 | 650,505,245 | 651,2311,2051 | 652,4070,3842 | 653,1072,845 | 656,3981,3774 | 658,3832,3625 | 659,2804,2597 | 660,3437,3230 | 661,3022,2815 | 662,1282,1096 | 663,3156,2970 | 664,3408,3232 | 665,2207,2036 | 666,3468,3311 | 667,303,146 | 668,2258,2106 | 669,1670,1521 | 670,2266,2121 | 671,3851,3725 | 672,2748,2650 | 674,1296,1203 | 675,1229,1145 | 676,647,577 | 677,1243,1208 | 678,821,786 | 679,614,580 | 680,439,417 | 681,54,33 | 682,436,417 | 683,3945,3926 | 684,35,16 | 685,365,346 | 686,838,827 | 687,428,419 | 688,3962,3955

BATCH_RAW_INFO | 579,1461,713 | 585,4059,3381 | 586,1634,957 | 588,680,14 | 589,1453,787 | 591,4032,3389 | 602,2179,1617 | 603,598,53 | 604,1092,563 | 608,566,79 | 609,2403,1918 | 611,4060,3588 | 612,4015,3547 | 614,1826,1366 | 615,2757,2302 | 616,459,18 | 617,1323,887 | 624,827,406 | 625,3677,3264 | 626,442,29 | 628,1049,641 | 630,3652,3292 | 631,3766,3409 | 632,3198,2841 | 633,2725,2368 | 634,4081,3724 | 636,4074,3717 | 638,377,20 | 641,1056,721 | 644,2569,2258 | 646,1985,1703 | 647,285,10 | 648,648,381 | 649,1689,1428 | 650,506,245 | 651,2312,2051 | 652,4071,3842 | 653,1073,845 | 656,3982,3774 | 658,3833,3625 | 659,2805,2597 | 660,3438,3230 | 661,3023,2815 | 662,1283,1096 | 663,3157,2970 | 664,3409,3232 | 665,2208,2036 | 666,3469,3311 | 667,304,146 | 668,2259,2106 | 669,1671,1521 | 670,2267,2121 | 671,3852,3725 | 672,2749,2650 | 674,1297,1203 | 675,1230,1145 | 676,648,577 | 677,1244,1208 | 678,822,786 | 679,615,580 | 680,440,417 | 681,55,33 | 682,437,417 | 683,3946,3926 | 684,36,16 | 685,366,346 | 686,839,827 | 687,429,419 | 688,3963,3955

BATCH_RAW_INFO | 689,909,908

BATCH_RAW_INFO | 579,1462,713 | 585,4060,3381 | 586,1635,957 | 588,681,14 | 589,1454,787 | 591,4033,3389 | 602,2180,1617 | 603,599,53 | 604,1093,563 | 608,567,79 | 609,2404,1918 | 611,4061,3588 | 612,4016,3547 | 614,1827,1366 | 615,2758,2302 | 616,460,18 | 617,1324,887 | 624,828,406 | 625,3678,3264 | 626,443,29 | 628,1050,641 | 630,3653,3292 | 631,3767,3409 | 632,3199,2841 | 633,2726,2368 | 634,4082,3724 | 636,4075,3717 | 638,378,20 | 641,1057,721 | 644,2570,2258 | 646,1986,1703 | 647,286,10 | 648,649,381 | 649,1690,1428 | 650,507,245 | 651,2313,2051 | 652,4072,3842 | 653,1074,845 | 656,3983,3774 | 658,3834,3625 | 659,2806,2597 | 660,3439,3230 | 661,3024,2815 | 662,1284,1096 | 663,3158,2970 | 664,3410,3232 | 665,2209,2036 | 666,3470,3311 | 667,305,146 | 668,2260,2106 | 669,1672,1521 | 670,2268,2121 | 671,3853,3725 | 672,2750,2650 | 674,1298,1203 | 675,1231,1145 | 676,649,577 | 677,1245,1208 | 678,823,786 | 679,616,580 | 680,441,417 | 681,56,33 | 682,438,417 | 683,3947,3926 | 684,37,16 | 685,367,346 | 686,840,827 | 687,430,419 | 688,3964,3955 | 689,910,908

BATCH_RAW_INFO | 579,1463,713 | 585,4061,3381 | 586,1636,957 | 588,682,14 | 589,1455,787 | 591,4034,3389 | 602,2181,1617 | 603,600,53 | 604,1094,563 | 608,568,79 | 609,2405,1918 | 611,4062,3588 | 612,4017,3547 | 614,1828,1366 | 615,2759,2302 | 616,461,18 | 617,1325,887 | 624,829,406 | 625,3679,3264 | 626,444,29 | 628,1051,641 | 630,3654,3292 | 631,3768,3409 | 632,3200,2841 | 633,2727,2368 | 634,4083,3724 | 636,4076,3717 | 638,379,20 | 641,1058,721 | 644,2571,2258 | 646,1987,1703 | 647,287,10 | 648,650,381 | 649,1691,1428 | 650,508,245 | 651,2314,2051 | 652,4073,3842 | 653,1075,845 | 656,3984,3774 | 658,3835,3625 | 659,2807,2597 | 660,3440,3230 | 661,3025,2815 | 662,1285,1096 | 663,3159,2970 | 664,3411,3232 | 665,2210,2036 | 666,3471,3311 | 667,306,146 | 668,2261,2106 | 669,1673,1521 | 670,2269,2121 | 671,3854,3725 | 672,2751,2650 | 674,1299,1203 | 675,1232,1145 | 676,650,577 | 677,1246,1208 | 678,824,786 | 679,617,580 | 680,442,417 | 681,57,33 | 682,439,417 | 683,3948,3926 | 684,38,16 | 685,368,346 | 686,841,827 | 687,431,419 | 688,3965,3955 | 689,911,908

BATCH_RAW_INFO | 579,1464,713 | 585,4062,3381 | 586,1637,957 | 588,683,14 | 589,1456,787 | 591,4035,3389 | 602,2182,1617 | 603,601,53 | 604,1095,563 | 608,569,79 | 609,2406,1918 | 611,4063,3588 | 612,4018,3547 | 614,1829,1366 | 615,2760,2302 | 616,462,18 | 617,1326,887 | 624,830,406 | 625,3680,3264 | 626,445,29 | 628,1052,641 | 630,3655,3292 | 631,3769,3409 | 632,3201,2841 | 633,2728,2368 | 634,4084,3724 | 636,4077,3717 | 638,380,20 | 641,1059,721 | 644,2572,2258 | 646,1988,1703 | 647,288,10 | 648,651,381 | 649,1692,1428 | 650,509,245 | 651,2315,2051 | 652,4074,3842 | 653,1076,845 | 656,3985,3774 | 658,3836,3625 | 659,2808,2597 | 660,3441,3230 | 661,3026,2815 | 662,1286,1096 | 663,3160,2970 | 664,3412,3232 | 665,2211,2036 | 666,3472,3311 | 667,307,146 | 668,2262,2106 | 669,1674,1521 | 670,2270,2121 | 671,3855,3725 | 672,2752,2650 | 674,1300,1203 | 675,1233,1145 | 676,651,577 | 677,1247,1208 | 678,825,786 | 679,618,580 | 680,443,417 | 681,58,33 | 682,440,417 | 683,3949,3926 | 684,39,16 | 685,369,346 | 686,842,827 | 687,432,419 | 688,3966,3955 | 689,912,908

BATCH_RAW_INFO | 579,1465,713 | 585,4063,3381 | 586,1638,957 | 588,684,14 | 589,1457,787 | 591,4036,3389 | 602,2183,1617 | 603,602,53 | 604,1096,563 | 608,570,79 | 609,2407,1918 | 611,4064,3588 | 612,4019,3547 | 614,1830,1366 | 615,2761,2302 | 616,463,18 | 617,1327,887 | 624,831,406 | 625,3681,3264 | 626,446,29 | 628,1053,641 | 630,3656,3292 | 631,3770,3409 | 632,3202,2841 | 633,2729,2368 | 634,4085,3724 | 636,4078,3717 | 638,381,20 | 641,1060,721 | 644,2573,2258 | 646,1989,1703 | 647,289,10 | 648,652,381 | 649,1693,1428 | 650,510,245 | 651,2316,2051 | 652,4075,3842 | 653,1077,845 | 656,3986,3774 | 658,3837,3625 | 659,2809,2597 | 660,3442,3230 | 661,3027,2815 | 662,1287,1096 | 663,3161,2970 | 664,3413,3232 | 665,2212,2036 | 666,3473,3311 | 667,308,146 | 668,2263,2106 | 669,1675,1521 | 670,2271,2121 | 671,3856,3725 | 672,2753,2650 | 674,1301,1203 | 675,1234,1145 | 676,652,577 | 677,1248,1208 | 678,826,786 | 679,619,580 | 680,444,417 | 681,59,33 | 682,441,417 | 683,3950,3926 | 684,40,16 | 685,370,346 | 686,843,827 | 687,433,419 | 688,3967,3955 | 689,913,908

BATCH_RAW_INFO | 579,1466,713 | 585,4064,3381 | 586,1639,957 | 588,685,14 | 589,1458,787 | 591,4037,3389 | 602,2184,1617 | 603,603,53 | 604,1097,563 | 608,571,79 | 609,2408,1918 | 611,4065,3588 | 612,4020,3547 | 614,1831,1366 | 615,2762,2302 | 616,464,18 | 617,1328,887 | 624,832,406 | 625,3682,3264 | 626,447,29 | 628,1054,641 | 630,3657,3292 | 631,3771,3409 | 632,3203,2841 | 633,2730,2368 | 634,4086,3724 | 636,4079,3717 | 638,382,20 | 641,1061,721 | 644,2574,2258 | 646,1990,1703 | 647,290,10 | 648,653,381 | 649,1694,1428 | 650,511,245 | 651,2317,2051 | 652,4076,3842 | 653,1078,845 | 656,3987,3774 | 658,3838,3625 | 659,2810,2597 | 660,3443,3230 | 661,3028,2815 | 662,1288,1096 | 663,3162,2970 | 664,3414,3232 | 665,2213,2036 | 666,3474,3311 | 667,309,146 | 668,2264,2106 | 669,1676,1521 | 670,2272,2121 | 671,3857,3725 | 672,2754,2650 | 674,1302,1203 | 675,1235,1145 | 676,653,577 | 677,1249,1208 | 678,827,786 | 679,620,580 | 680,445,417 | 681,60,33 | 682,442,417 | 683,3951,3926 | 684,41,16 | 685,371,346 | 686,844,827 | 687,434,419 | 688,3968,3955 | 689,914,908

BATCH_RAW_INFO | 579,1467,713 | 585,4065,3381 | 586,1640,957 | 588,686,14 | 589,1459,787 | 591,4038,3389 | 602,2185,1617 | 603,604,53 | 604,1098,563 | 608,572,79 | 609,2409,1918 | 611,4066,3588 | 612,4021,3547 | 614,1832,1366 | 615,2763,2302 | 616,465,18 | 617,1329,887 | 624,833,406 | 625,3683,3264 | 626,448,29 | 628,1055,641 | 630,3658,3292 | 631,3772,3409 | 632,3204,2841 | 633,2731,2368 | 634,4087,3724 | 636,4080,3717 | 638,383,20 | 641,1062,721 | 644,2575,2258 | 646,1991,1703 | 647,291,10 | 648,654,381 | 649,1695,1428 | 650,512,245 | 651,2318,2051 | 652,4077,3842 | 653,1079,845 | 656,3988,3774 | 658,3839,3625 | 659,2811,2597 | 660,3444,3230 | 661,3029,2815 | 662,1289,1096 | 663,3163,2970 | 664,3415,3232 | 665,2214,2036 | 666,3475,3311 | 667,310,146 | 668,2265,2106 | 669,1677,1521 | 670,2273,2121 | 671,3858,3725 | 672,2755,2650 | 674,1303,1203 | 675,1236,1145 | 676,654,577 | 677,1250,1208 | 678,828,786 | 679,621,580 | 680,446,417 | 681,61,33 | 682,443,417 | 683,3952,3926 | 684,42,16 | 685,372,346 | 686,845,827 | 687,435,419 | 688,3969,3955 | 689,915,908

BATCH_RAW_INFO | 579,1468,713 | 585,4066,3381 | 586,1641,957 | 588,687,14 | 589,1460,787 | 591,4039,3389 | 602,2186,1617 | 603,605,53 | 604,1099,563 | 608,573,79 | 609,2410,1918 | 611,4067,3588 | 612,4022,3547 | 614,1833,1366 | 615,2764,2302 | 616,466,18 | 617,1330,887 | 624,834,406 | 625,3684,3264 | 626,449,29 | 628,1056,641 | 630,3659,3292 | 631,3773,3409 | 632,3205,2841 | 633,2732,2368 | 634,4088,3724 | 636,4081,3717 | 638,384,20 | 641,1063,721 | 644,2576,2258 | 646,1992,1703 | 647,292,10 | 648,655,381 | 649,1696,1428 | 650,513,245 | 651,2319,2051 | 652,4078,3842 | 653,1080,845 | 656,3989,3774 | 658,3840,3625 | 659,2812,2597 | 660,3445,3230 | 661,3030,2815 | 662,1290,1096 | 663,3164,2970 | 664,3416,3232 | 665,2215,2036 | 666,3476,3311 | 667,311,146 | 668,2266,2106 | 669,1678,1521 | 670,2274,2121 | 671,3859,3725 | 672,2756,2650 | 674,1304,1203 | 675,1237,1145 | 676,655,577 | 677,1251,1208 | 678,829,786 | 679,622,580 | 680,447,417 | 681,62,33 | 682,444,417 | 683,3953,3926 | 684,43,16 | 685,373,346 | 686,846,827 | 687,436,419 | 688,3970,3955 | 689,916,908

BATCH_RAW_INFO | 579,1469,713 | 585,4067,3381 | 586,1642,957 | 588,688,14 | 589,1461,787 | 591,4040,3389 | 602,2187,1617 | 603,606,53 | 604,1100,563 | 608,574,79 | 609,2411,1918 | 611,4068,3588 | 612,4023,3547 | 614,1834,1366 | 615,2765,2302 | 616,467,18 | 617,1331,887 | 624,835,406 | 625,3685,3264 | 626,450,29 | 628,1057,641 | 630,3660,3292 | 631,3774,3409 | 632,3206,2841 | 633,2733,2368 | 634,4089,3724 | 636,4082,3717 | 638,385,20 | 641,1064,721 | 644,2577,2258 | 646,1993,1703 | 647,293,10 | 648,656,381 | 649,1697,1428 | 650,514,245 | 651,2320,2051 | 652,4079,3842 | 653,1081,845 | 656,3990,3774 | 658,3841,3625 | 659,2813,2597 | 660,3446,3230 | 661,3031,2815 | 662,1291,1096 | 663,3165,2970 | 664,3417,3232 | 665,2216,2036 | 666,3477,3311 | 667,312,146 | 668,2267,2106 | 669,1679,1521 | 670,2275,2121 | 671,3860,3725 | 672,2757,2650 | 674,1305,1203 | 675,1238,1145 | 676,656,577 | 677,1252,1208 | 678,830,786 | 679,623,580 | 680,448,417 | 681,63,33 | 682,445,417 | 683,3954,3926 | 684,44,16 | 685,374,346 | 686,847,827 | 687,437,419 | 688,3971,3955 | 689,917,908

BATCH_RAW_INFO | 579,1470,713 | 585,4068,3381 | 586,1643,957 | 588,689,14 | 589,1462,787 | 591,4041,3389 | 602,2188,1617 | 603,607,53 | 604,1101,563 | 608,575,79 | 609,2412,1918 | 611,4069,3588 | 612,4024,3547 | 614,1835,1366 | 615,2766,2302 | 616,468,18 | 617,1332,887 | 624,836,406 | 625,3686,3264 | 626,451,29 | 628,1058,641 | 630,3661,3292 | 631,3775,3409 | 632,3207,2841 | 633,2734,2368 | 634,4090,3724 | 636,4083,3717 | 638,386,20 | 641,1065,721 | 646,1994,1703 | 647,294,10 | 648,657,381 | 649,1698,1428 | 650,515,245 | 651,2321,2051 | 652,4080,3842 | 653,1082,845 | 656,3991,3774 | 658,3842,3625 | 659,2814,2597 | 660,3447,3230 | 661,3032,2815 | 662,1292,1096 | 663,3166,2970 | 664,3418,3232 | 665,2217,2036 | 666,3478,3311 | 667,313,146 | 668,2268,2106 | 669,1680,1521 | 670,2276,2121 | 671,3861,3725 | 672,2758,2650 | 674,1306,1203 | 675,1239,1145 | 676,657,577 | 677,1253,1208 | 678,831,786 | 679,624,580 | 680,449,417 | 681,64,33 | 682,446,417 | 683,3955,3926 | 684,45,16 | 685,375,346 | 686,848,827 | 687,438,419 | 688,3972,3955 | 689,918,908

BATCH_RAW_INFO | 579,1471,713 | 585,4069,3381 | 586,1644,957 | 588,690,14 | 589,1463,787 | 591,4042,3389 | 602,2189,1617 | 603,608,53 | 604,1102,563 | 608,576,79 | 609,2413,1918 | 611,4070,3588 | 612,4025,3547 | 614,1836,1366 | 615,2767,2302 | 616,469,18 | 617,1333,887 | 624,837,406 | 625,3687,3264 | 626,452,29 | 628,1059,641 | 630,3662,3292 | 631,3776,3409 | 632,3208,2841 | 633,2735,2368 | 634,4091,3724 | 636,4084,3717 | 638,387,20 | 641,1066,721 | 646,1995,1703 | 647,295,10 | 648,658,381 | 649,1699,1428 | 650,516,245 | 651,2322,2051 | 652,4081,3842 | 653,1083,845 | 656,3992,3774 | 658,3843,3625 | 659,2815,2597 | 660,3448,3230 | 661,3033,2815 | 662,1293,1096 | 663,3167,2970 | 664,3419,3232 | 665,2218,2036 | 666,3479,3311 | 667,314,146 | 668,2269,2106 | 669,1681,1521 | 670,2277,2121 | 671,3862,3725 | 672,2759,2650 | 674,1307,1203 | 675,1240,1145 | 676,658,577 | 677,1254,1208 | 678,832,786 | 679,625,580 | 680,450,417 | 681,65,33 | 682,447,417 | 683,3956,3926 | 684,46,16 | 685,376,346 | 686,849,827 | 687,439,419 | 688,3973,3955 | 689,919,908

BATCH_RAW_INFO | 579,1472,713 | 585,4070,3381 | 586,1645,957 | 588,691,14 | 589,1464,787 | 591,4043,3389 | 602,2190,1617 | 603,609,53 | 604,1103,563 | 608,577,79 | 609,2414,1918 | 611,4071,3588 | 612,4026,3547 | 614,1837,1366 | 615,2768,2302 | 616,470,18 | 617,1334,887 | 624,838,406 | 625,3688,3264 | 626,453,29 | 628,1060,641 | 630,3663,3292 | 631,3777,3409 | 632,3209,2841 | 633,2736,2368 | 634,4092,3724 | 636,4085,3717 | 638,388,20 | 641,1067,721 | 646,1996,1703 | 647,296,10 | 648,659,381 | 649,1700,1428 | 650,517,245 | 651,2323,2051 | 652,4082,3842 | 653,1084,845 | 656,3993,3774 | 658,3844,3625 | 659,2816,2597 | 660,3449,3230 | 661,3034,2815 | 662,1294,1096 | 663,3168,2970 | 664,3420,3232 | 665,2219,2036 | 666,3480,3311 | 667,315,146 | 668,2270,2106 | 669,1682,1521 | 670,2278,2121 | 671,3863,3725 | 672,2760,2650 | 674,1308,1203 | 675,1241,1145 | 676,659,577 | 677,1255,1208 | 678,833,786 | 679,626,580 | 680,451,417 | 681,66,33 | 682,448,417 | 683,3957,3926 | 684,47,16 | 685,377,346 | 686,850,827 | 687,440,419 | 688,3974,3955 | 689,920,908

BATCH_RAW_INFO | 579,1473,713 | 585,4071,3381 | 586,1646,957 | 588,692,14 | 589,1465,787 | 591,4044,3389 | 602,2191,1617 | 603,610,53 | 604,1104,563 | 608,578,79 | 609,2415,1918 | 611,4072,3588 | 612,4027,3547 | 614,1838,1366 | 615,2769,2302 | 616,471,18 | 617,1335,887 | 624,839,406 | 625,3689,3264 | 626,454,29 | 628,1061,641 | 630,3664,3292 | 631,3778,3409 | 632,3210,2841 | 633,2737,2368 | 634,4093,3724 | 636,4086,3717 | 638,389,20 | 641,1068,721 | 646,1997,1703 | 647,297,10 | 648,660,381 | 649,1701,1428 | 650,518,245 | 651,2324,2051 | 652,4083,3842 | 653,1085,845 | 656,3994,3774 | 658,3845,3625 | 659,2817,2597 | 660,3450,3230 | 661,3035,2815 | 662,1295,1096 | 663,3169,2970 | 664,3421,3232 | 665,2220,2036 | 666,3481,3311 | 667,316,146 | 668,2271,2106 | 669,1683,1521 | 670,2279,2121 | 671,3864,3725 | 672,2761,2650 | 674,1309,1203 | 675,1242,1145 | 676,660,577 | 677,1256,1208 | 678,834,786 | 679,627,580 | 680,452,417 | 681,67,33 | 682,449,417 | 683,3958,3926 | 684,48,16 | 685,378,346 | 686,851,827 | 687,441,419 | 688,3975,3955 | 689,921,908

BATCH_RAW_INFO | 690,23,22

BATCH_RAW_INFO | 579,1474,713 | 585,4072,3381 | 586,1647,957 | 588,693,14 | 589,1466,787 | 591,4045,3389 | 602,2192,1617 | 603,611,53 | 604,1105,563 | 608,579,79 | 609,2416,1918 | 611,4073,3588 | 612,4028,3547 | 614,1839,1366 | 615,2770,2302 | 616,472,18 | 617,1336,887 | 624,840,406 | 625,3690,3264 | 626,455,29 | 628,1062,641 | 630,3665,3292 | 631,3779,3409 | 632,3211,2841 | 633,2738,2368 | 634,4094,3724 | 636,4087,3717 | 638,390,20 | 641,1069,721 | 646,1998,1703 | 647,298,10 | 648,661,381 | 649,1702,1428 | 650,519,245 | 651,2325,2051 | 652,4084,3842 | 653,1086,845 | 656,3995,3774 | 658,3846,3625 | 659,2818,2597 | 660,3451,3230 | 661,3036,2815 | 662,1296,1096 | 663,3170,2970 | 664,3422,3232 | 665,2221,2036 | 666,3482,3311 | 667,317,146 | 668,2272,2106 | 669,1684,1521 | 670,2280,2121 | 671,3865,3725 | 672,2762,2650 | 674,1310,1203 | 675,1243,1145 | 676,661,577 | 677,1257,1208 | 678,835,786 | 679,628,580 | 680,453,417 | 681,68,33 | 682,450,417 | 683,3959,3926 | 684,49,16 | 685,379,346 | 686,852,827 | 687,442,419 | 688,3976,3955 | 689,922,908 | 690,24,22

BATCH_RAW_INFO | 579,1475,713 | 585,4073,3381 | 586,1648,957 | 588,694,14 | 589,1467,787 | 591,4046,3389 | 602,2193,1617 | 603,612,53 | 604,1106,563 | 608,580,79 | 609,2417,1918 | 611,4074,3588 | 612,4029,3547 | 614,1840,1366 | 615,2771,2302 | 616,473,18 | 617,1337,887 | 624,841,406 | 625,3691,3264 | 626,456,29 | 628,1063,641 | 630,3666,3292 | 631,3780,3409 | 632,3212,2841 | 633,2739,2368 | 634,4095,3724 | 636,4088,3717 | 638,391,20 | 641,1070,721 | 646,1999,1703 | 647,299,10 | 648,662,381 | 649,1703,1428 | 650,520,245 | 651,2326,2051 | 652,4085,3842 | 653,1087,845 | 656,3996,3774 | 658,3847,3625 | 659,2819,2597 | 660,3452,3230 | 661,3037,2815 | 662,1297,1096 | 663,3171,2970 | 664,3423,3232 | 665,2222,2036 | 666,3483,3311 | 667,318,146 | 668,2273,2106 | 669,1685,1521 | 670,2281,2121 | 671,3866,3725 | 672,2763,2650 | 674,1311,1203 | 675,1244,1145 | 676,662,577 | 677,1258,1208 | 678,836,786 | 679,629,580 | 680,454,417 | 681,69,33 | 682,451,417 | 683,3960,3926 | 684,50,16 | 685,380,346 | 686,853,827 | 687,443,419 | 688,3977,3955 | 689,923,908 | 690,25,22

BATCH_RAW_INFO | 579,1476,713 | 585,4074,3381 | 586,1649,957 | 588,695,14 | 589,1468,787 | 591,4047,3389 | 602,2194,1617 | 603,613,53 | 604,1107,563 | 608,581,79 | 609,2418,1918 | 611,4075,3588 | 612,4030,3547 | 614,1841,1366 | 615,2772,2302 | 616,474,18 | 617,1338,887 | 624,842,406 | 625,3692,3264 | 626,457,29 | 628,1064,641 | 630,3667,3292 | 631,3781,3409 | 632,3213,2841 | 633,2740,2368 | 636,4089,3717 | 638,392,20 | 641,1071,721 | 646,2000,1703 | 647,300,10 | 648,663,381 | 649,1704,1428 | 650,521,245 | 651,2327,2051 | 652,4086,3842 | 653,1088,845 | 656,3997,3774 | 658,3848,3625 | 659,2820,2597 | 660,3453,3230 | 661,3038,2815 | 662,1298,1096 | 663,3172,2970 | 664,3424,3232 | 665,2223,2036 | 666,3484,3311 | 667,319,146 | 668,2274,2106 | 669,1686,1521 | 670,2282,2121 | 671,3867,3725 | 672,2764,2650 | 674,1312,1203 | 675,1245,1145 | 676,663,577 | 677,1259,1208 | 678,837,786 | 679,630,580 | 680,455,417 | 681,70,33 | 682,452,417 | 683,3961,3926 | 684,51,16 | 685,381,346 | 686,854,827 | 687,444,419 | 688,3978,3955 | 689,924,908 | 690,26,22

BATCH_RAW_INFO | 579,1477,713 | 585,4075,3381 | 586,1650,957 | 588,696,14 | 589,1469,787 | 591,4048,3389 | 602,2195,1617 | 603,614,53 | 604,1108,563 | 608,582,79 | 609,2419,1918 | 611,4076,3588 | 612,4031,3547 | 614,1842,1366 | 615,2773,2302 | 616,475,18 | 617,1339,887 | 624,843,406 | 625,3693,3264 | 626,458,29 | 628,1065,641 | 630,3668,3292 | 631,3782,3409 | 632,3214,2841 | 633,2741,2368 | 636,4090,3717 | 638,393,20 | 641,1072,721 | 646,2001,1703 | 647,301,10 | 648,664,381 | 649,1705,1428 | 650,522,245 | 651,2328,2051 | 652,4087,3842 | 653,1089,845 | 656,3998,3774 | 658,3849,3625 | 659,2821,2597 | 660,3454,3230 | 661,3039,2815 | 662,1299,1096 | 663,3173,2970 | 664,3425,3232 | 665,2224,2036 | 666,3485,3311 | 667,320,146 | 668,2275,2106 | 669,1687,1521 | 670,2283,2121 | 671,3868,3725 | 672,2765,2650 | 674,1313,1203 | 675,1246,1145 | 676,664,577 | 677,1260,1208 | 678,838,786 | 679,631,580 | 680,456,417 | 681,71,33 | 682,453,417 | 683,3962,3926 | 684,52,16 | 685,382,346 | 686,855,827 | 687,445,419 | 688,3979,3955 | 689,925,908 | 690,27,22

BATCH_RAW_INFO | 579,1478,713 | 585,4076,3381 | 586,1651,957 | 588,697,14 | 589,1470,787 | 591,4049,3389 | 602,2196,1617 | 603,615,53 | 604,1109,563 | 608,583,79 | 609,2420,1918 | 611,4077,3588 | 612,4032,3547 | 614,1843,1366 | 615,2774,2302 | 616,476,18 | 617,1340,887 | 624,844,406 | 625,3694,3264 | 626,459,29 | 628,1066,641 | 630,3669,3292 | 631,3783,3409 | 632,3215,2841 | 633,2742,2368 | 636,4091,3717 | 638,394,20 | 641,1073,721 | 646,2002,1703 | 647,302,10 | 648,665,381 | 649,1706,1428 | 650,523,245 | 651,2329,2051 | 652,4088,3842 | 653,1090,845 | 656,3999,3774 | 658,3850,3625 | 659,2822,2597 | 660,3455,3230 | 661,3040,2815 | 662,1300,1096 | 663,3174,2970 | 664,3426,3232 | 665,2225,2036 | 666,3486,3311 | 667,321,146 | 668,2276,2106 | 669,1688,1521 | 670,2284,2121 | 671,3869,3725 | 672,2766,2650 | 674,1314,1203 | 675,1247,1145 | 677,1261,1208 | 678,839,786 | 679,632,580 | 680,457,417 | 681,72,33 | 682,454,417 | 683,3963,3926 | 684,53,16 | 685,383,346 | 686,856,827 | 687,446,419 | 688,3980,3955 | 689,926,908 | 690,28,22

BATCH_RAW_INFO | 579,1479,713 | 585,4077,3381 | 586,1652,957 | 588,698,14 | 589,1471,787 | 591,4050,3389 | 602,2197,1617 | 603,616,53 | 604,1110,563 | 608,584,79 | 609,2421,1918 | 611,4078,3588 | 612,4033,3547 | 614,1844,1366 | 615,2775,2302 | 616,477,18 | 617,1341,887 | 624,845,406 | 625,3695,3264 | 626,460,29 | 628,1067,641 | 630,3670,3292 | 631,3784,3409 | 632,3216,2841 | 633,2743,2368 | 636,4092,3717 | 638,395,20 | 641,1074,721 | 646,2003,1703 | 647,303,10 | 648,666,381 | 649,1707,1428 | 650,524,245 | 651,2330,2051 | 652,4089,3842 | 653,1091,845 | 656,4000,3774 | 658,3851,3625 | 659,2823,2597 | 660,3456,3230 | 661,3041,2815 | 662,1301,1096 | 663,3175,2970 | 664,3427,3232 | 665,2226,2036 | 666,3487,3311 | 667,322,146 | 668,2277,2106 | 669,1689,1521 | 670,2285,2121 | 671,3870,3725 | 672,2767,2650 | 674,1315,1203 | 675,1248,1145 | 677,1262,1208 | 678,840,786 | 679,633,580 | 680,458,417 | 681,73,33 | 682,455,417 | 683,3964,3926 | 684,54,16 | 685,384,346 | 686,857,827 | 687,447,419 | 688,3981,3955 | 689,927,908 | 690,29,22

BATCH_RAW_INFO | 579,1480,713 | 585,4078,3381 | 586,1653,957 | 588,699,14 | 589,1472,787 | 591,4051,3389 | 602,2198,1617 | 603,617,53 | 604,1111,563 | 608,585,79 | 609,2422,1918 | 611,4079,3588 | 612,4034,3547 | 614,1845,1366 | 615,2776,2302 | 616,478,18 | 617,1342,887 | 624,846,406 | 625,3696,3264 | 626,461,29 | 628,1068,641 | 630,3671,3292 | 631,3785,3409 | 632,3217,2841 | 633,2744,2368 | 636,4093,3717 | 638,396,20 | 641,1075,721 | 646,2004,1703 | 647,304,10 | 648,667,381 | 649,1708,1428 | 650,525,245 | 651,2331,2051 | 652,4090,3842 | 653,1092,845 | 656,4001,3774 | 658,3852,3625 | 659,2824,2597 | 660,3457,3230 | 661,3042,2815 | 662,1302,1096 | 663,3176,2970 | 664,3428,3232 | 665,2227,2036 | 666,3488,3311 | 667,323,146 | 668,2278,2106 | 669,1690,1521 | 670,2286,2121 | 671,3871,3725 | 672,2768,2650 | 674,1316,1203 | 675,1249,1145 | 677,1263,1208 | 678,841,786 | 679,634,580 | 680,459,417 | 681,74,33 | 682,456,417 | 683,3965,3926 | 684,55,16 | 685,385,346 | 686,858,827 | 687,448,419 | 688,3982,3955 | 689,928,908 | 690,30,22

BATCH_RAW_INFO | 691,1375,1374

BATCH_RAW_INFO | 579,1481,713 | 585,4079,3381 | 586,1654,957 | 588,700,14 | 589,1473,787 | 591,4052,3389 | 602,2199,1617 | 603,618,53 | 604,1112,563 | 608,586,79 | 609,2423,1918 | 611,4080,3588 | 612,4035,3547 | 614,1846,1366 | 615,2777,2302 | 616,479,18 | 617,1343,887 | 624,847,406 | 625,3697,3264 | 626,462,29 | 628,1069,641 | 630,3672,3292 | 631,3786,3409 | 632,3218,2841 | 633,2745,2368 | 636,4094,3717 | 638,397,20 | 641,1076,721 | 646,2005,1703 | 647,305,10 | 648,668,381 | 649,1709,1428 | 650,526,245 | 651,2332,2051 | 652,4091,3842 | 653,1093,845 | 656,4002,3774 | 658,3853,3625 | 659,2825,2597 | 660,3458,3230 | 661,3043,2815 | 662,1303,1096 | 663,3177,2970 | 664,3429,3232 | 665,2228,2036 | 666,3489,3311 | 667,324,146 | 668,2279,2106 | 669,1691,1521 | 670,2287,2121 | 671,3872,3725 | 672,2769,2650 | 674,1317,1203 | 675,1250,1145 | 677,1264,1208 | 678,842,786 | 679,635,580 | 680,460,417 | 681,75,33 | 682,457,417 | 683,3966,3926 | 684,56,16 | 685,386,346 | 686,859,827 | 687,449,419 | 688,3983,3955 | 689,929,908 | 690,31,22 | 691,1376,1374

BATCH_RAW_INFO | 579,1482,713 | 585,4080,3381 | 586,1655,957 | 588,701,14 | 589,1474,787 | 591,4053,3389 | 602,2200,1617 | 603,619,53 | 604,1113,563 | 608,587,79 | 609,2424,1918 | 611,4081,3588 | 612,4036,3547 | 614,1847,1366 | 615,2778,2302 | 616,480,18 | 617,1344,887 | 624,848,406 | 625,3698,3264 | 626,463,29 | 628,1070,641 | 630,3673,3292 | 631,3787,3409 | 632,3219,2841 | 633,2746,2368 | 636,4095,3717 | 638,398,20 | 641,1077,721 | 646,2006,1703 | 647,306,10 | 648,669,381 | 649,1710,1428 | 650,527,245 | 651,2333,2051 | 652,4092,3842 | 653,1094,845 | 656,4003,3774 | 658,3854,3625 | 659,2826,2597 | 660,3459,3230 | 661,3044,2815 | 662,1304,1096 | 663,3178,2970 | 664,3430,3232 | 665,2229,2036 | 666,3490,3311 | 667,325,146 | 668,2280,2106 | 669,1692,1521 | 670,2288,2121 | 671,3873,3725 | 672,2770,2650 | 674,1318,1203 | 675,1251,1145 | 677,1265,1208 | 678,843,786 | 679,636,580 | 680,461,417 | 681,76,33 | 682,458,417 | 683,3967,3926 | 684,57,16 | 685,387,346 | 686,860,827 | 687,450,419 | 688,3984,3955 | 689,930,908 | 690,32,22 | 691,1377,1374

BATCH_RAW_INFO | 579,1483,713 | 585,4081,3381 | 586,1656,957 | 588,702,14 | 589,1475,787 | 591,4054,3389 | 602,2201,1617 | 603,620,53 | 604,1114,563 | 608,588,79 | 609,2425,1918 | 611,4082,3588 | 612,4037,3547 | 614,1848,1366 | 615,2779,2302 | 616,481,18 | 617,1345,887 | 624,849,406 | 625,3699,3264 | 626,464,29 | 628,1071,641 | 630,3674,3292 | 631,3788,3409 | 632,3220,2841 | 633,2747,2368 | 638,399,20 | 641,1078,721 | 646,2007,1703 | 647,307,10 | 648,670,381 | 649,1711,1428 | 650,528,245 | 651,2334,2051 | 652,4093,3842 | 653,1095,845 | 656,4004,3774 | 658,3855,3625 | 659,2827,2597 | 660,3460,3230 | 661,3045,2815 | 662,1305,1096 | 663,3179,2970 | 664,3431,3232 | 665,2230,2036 | 666,3491,3311 | 667,326,146 | 668,2281,2106 | 669,1693,1521 | 670,2289,2121 | 671,3874,3725 | 672,2771,2650 | 674,1319,1203 | 675,1252,1145 | 677,1266,1208 | 678,844,786 | 679,637,580 | 680,462,417 | 681,77,33 | 682,459,417 | 683,3968,3926 | 684,58,16 | 685,388,346 | 686,861,827 | 687,451,419 | 688,3985,3955 | 689,931,908 | 690,33,22 | 691,1378,1374

BATCH_RAW_INFO | 579,1484,713 | 585,4082,3381 | 586,1657,957 | 588,703,14 | 589,1476,787 | 591,4055,3389 | 602,2202,1617 | 603,621,53 | 604,1115,563 | 608,589,79 | 609,2426,1918 | 611,4083,3588 | 612,4038,3547 | 614,1849,1366 | 615,2780,2302 | 616,482,18 | 617,1346,887 | 624,850,406 | 625,3700,3264 | 626,465,29 | 628,1072,641 | 630,3675,3292 | 631,3789,3409 | 632,3221,2841 | 633,2748,2368 | 638,400,20 | 641,1079,721 | 646,2008,1703 | 647,308,10 | 648,671,381 | 649,1712,1428 | 650,529,245 | 651,2335,2051 | 652,4094,3842 | 653,1096,845 | 656,4005,3774 | 658,3856,3625 | 659,2828,2597 | 660,3461,3230 | 661,3046,2815 | 662,1306,1096 | 663,3180,2970 | 664,3432,3232 | 665,2231,2036 | 666,3492,3311 | 667,327,146 | 668,2282,2106 | 669,1694,1521 | 670,2290,2121 | 671,3875,3725 | 672,2772,2650 | 674,1320,1203 | 675,1253,1145 | 677,1267,1208 | 678,845,786 | 679,638,580 | 680,463,417 | 681,78,33 | 682,460,417 | 683,3969,3926 | 684,59,16 | 685,389,346 | 686,862,827 | 687,452,419 | 688,3986,3955 | 689,932,908 | 690,34,22 | 691,1379,1374

BATCH_RAW_INFO | 579,1485,713 | 585,4083,3381 | 586,1658,957 | 588,704,14 | 589,1477,787 | 591,4056,3389 | 602,2203,1617 | 603,622,53 | 604,1116,563 | 608,590,79 | 609,2427,1918 | 611,4084,3588 | 612,4039,3547 | 614,1850,1366 | 615,2781,2302 | 616,483,18 | 617,1347,887 | 624,851,406 | 625,3701,3264 | 626,466,29 | 628,1073,641 | 630,3676,3292 | 631,3790,3409 | 632,3222,2841 | 633,2749,2368 | 638,401,20 | 641,1080,721 | 646,2009,1703 | 647,309,10 | 648,672,381 | 649,1713,1428 | 650,530,245 | 651,2336,2051 | 652,4095,3842 | 653,1097,845 | 656,4006,3774 | 658,3857,3625 | 659,2829,2597 | 660,3462,3230 | 661,3047,2815 | 662,1307,1096 | 663,3181,2970 | 664,3433,3232 | 665,2232,2036 | 666,3493,3311 | 667,328,146 | 668,2283,2106 | 669,1695,1521 | 670,2291,2121 | 671,3876,3725 | 672,2773,2650 | 674,1321,1203 | 675,1254,1145 | 677,1268,1208 | 678,846,786 | 679,639,580 | 680,464,417 | 681,79,33 | 682,461,417 | 683,3970,3926 | 684,60,16 | 685,390,346 | 686,863,827 | 687,453,419 | 688,3987,3955 | 689,933,908 | 690,35,22 | 691,1380,1374

BATCH_RAW_INFO | 579,1486,713 | 585,4084,3381 | 586,1659,957 | 588,705,14 | 589,1478,787 | 591,4057,3389 | 602,2204,1617 | 603,623,53 | 604,1117,563 | 608,591,79 | 609,2428,1918 | 611,4085,3588 | 612,4040,3547 | 614,1851,1366 | 615,2782,2302 | 616,484,18 | 617,1348,887 | 624,852,406 | 625,3702,3264 | 626,467,29 | 628,1074,641 | 630,3677,3292 | 631,3791,3409 | 632,3223,2841 | 633,2750,2368 | 638,402,20 | 641,1081,721 | 646,2010,1703 | 647,310,10 | 648,673,381 | 649,1714,1428 | 650,531,245 | 651,2337,2051 | 653,1098,845 | 656,4007,3774 | 658,3858,3625 | 659,2830,2597 | 660,3463,3230 | 661,3048,2815 | 662,1308,1096 | 663,3182,2970 | 664,3434,3232 | 665,2233,2036 | 666,3494,3311 | 667,329,146 | 668,2284,2106 | 669,1696,1521 | 670,2292,2121 | 671,3877,3725 | 672,2774,2650 | 674,1322,1203 | 675,1255,1145 | 677,1269,1208 | 678,847,786 | 679,640,580 | 680,465,417 | 681,80,33 | 682,462,417 | 683,3971,3926 | 684,61,16 | 685,391,346 | 686,864,827 | 687,454,419 | 688,3988,3955 | 689,934,908 | 690,36,22 | 691,1381,1374

BATCH_RAW_INFO | 579,1487,713 | 585,4085,3381 | 586,1660,957 | 588,706,14 | 589,1479,787 | 591,4058,3389 | 602,2205,1617 | 603,624,53 | 604,1118,563 | 608,592,79 | 609,2429,1918 | 611,4086,3588 | 612,4041,3547 | 614,1852,1366 | 615,2783,2302 | 616,485,18 | 617,1349,887 | 624,853,406 | 625,3703,3264 | 626,468,29 | 628,1075,641 | 630,3678,3292 | 631,3792,3409 | 632,3224,2841 | 633,2751,2368 | 638,403,20 | 641,1082,721 | 646,2011,1703 | 647,311,10 | 648,674,381 | 649,1715,1428 | 650,532,245 | 651,2338,2051 | 653,1099,845 | 656,4008,3774 | 658,3859,3625 | 659,2831,2597 | 660,3464,3230 | 661,3049,2815 | 662,1309,1096 | 663,3183,2970 | 664,3435,3232 | 665,2234,2036 | 666,3495,3311 | 667,330,146 | 668,2285,2106 | 669,1697,1521 | 670,2293,2121 | 671,3878,3725 | 672,2775,2650 | 674,1323,1203 | 675,1256,1145 | 677,1270,1208 | 678,848,786 | 679,641,580 | 680,466,417 | 681,81,33 | 682,463,417 | 683,3972,3926 | 684,62,16 | 685,392,346 | 686,865,827 | 687,455,419 | 688,3989,3955 | 689,935,908 | 690,37,22 | 691,1382,1374

BATCH_RAW_INFO | 579,1488,713 | 585,4086,3381 | 586,1661,957 | 588,707,14 | 589,1480,787 | 591,4059,3389 | 602,2206,1617 | 603,625,53 | 604,1119,563 | 608,593,79 | 609,2430,1918 | 611,4087,3588 | 612,4042,3547 | 614,1853,1366 | 615,2784,2302 | 616,486,18 | 617,1350,887 | 624,854,406 | 625,3704,3264 | 626,469,29 | 628,1076,641 | 630,3679,3292 | 631,3793,3409 | 632,3225,2841 | 633,2752,2368 | 638,404,20 | 641,1083,721 | 646,2012,1703 | 647,312,10 | 648,675,381 | 649,1716,1428 | 650,533,245 | 651,2339,2051 | 653,1100,845 | 656,4009,3774 | 658,3860,3625 | 659,2832,2597 | 660,3465,3230 | 661,3050,2815 | 662,1310,1096 | 663,3184,2970 | 664,3436,3232 | 665,2235,2036 | 666,3496,3311 | 667,331,146 | 668,2286,2106 | 669,1698,1521 | 670,2294,2121 | 671,3879,3725 | 674,1324,1203 | 675,1257,1145 | 677,1271,1208 | 678,849,786 | 679,642,580 | 680,467,417 | 681,82,33 | 682,464,417 | 683,3973,3926 | 684,63,16 | 685,393,346 | 686,866,827 | 687,456,419 | 688,3990,3955 | 689,936,908 | 690,38,22 | 691,1383,1374

BATCH_RAW_INFO | 579,1489,713 | 585,4087,3381 | 586,1662,957 | 588,708,14 | 589,1481,787 | 591,4060,3389 | 602,2207,1617 | 603,626,53 | 604,1120,563 | 608,594,79 | 609,2431,1918 | 611,4088,3588 | 612,4043,3547 | 614,1854,1366 | 615,2785,2302 | 616,487,18 | 617,1351,887 | 624,855,406 | 625,3705,3264 | 626,470,29 | 628,1077,641 | 630,3680,3292 | 631,3794,3409 | 632,3226,2841 | 633,2753,2368 | 638,405,20 | 641,1084,721 | 646,2013,1703 | 647,313,10 | 648,676,381 | 649,1717,1428 | 650,534,245 | 651,2340,2051 | 653,1101,845 | 656,4010,3774 | 658,3861,3625 | 659,2833,2597 | 660,3466,3230 | 661,3051,2815 | 662,1311,1096 | 663,3185,2970 | 664,3437,3232 | 665,2236,2036 | 666,3497,3311 | 667,332,146 | 668,2287,2106 | 669,1699,1521 | 670,2295,2121 | 671,3880,3725 | 674,1325,1203 | 675,1258,1145 | 677,1272,1208 | 678,850,786 | 679,643,580 | 680,468,417 | 681,83,33 | 682,465,417 | 683,3974,3926 | 684,64,16 | 685,394,346 | 686,867,827 | 687,457,419 | 688,3991,3955 | 689,937,908 | 690,39,22 | 691,1384,1374

BATCH_RAW_INFO | 579,1490,713 | 585,4088,3381 | 586,1663,957 | 588,709,14 | 589,1482,787 | 591,4061,3389 | 602,2208,1617 | 603,627,53 | 604,1121,563 | 608,595,79 | 609,2432,1918 | 611,4089,3588 | 612,4044,3547 | 614,1855,1366 | 615,2786,2302 | 616,488,18 | 617,1352,887 | 624,856,406 | 625,3706,3264 | 626,471,29 | 628,1078,641 | 630,3681,3292 | 631,3795,3409 | 632,3227,2841 | 633,2754,2368 | 638,406,20 | 641,1085,721 | 646,2014,1703 | 647,314,10 | 648,677,381 | 649,1718,1428 | 650,535,245 | 651,2341,2051 | 653,1102,845 | 656,4011,3774 | 658,3862,3625 | 659,2834,2597 | 660,3467,3230 | 661,3052,2815 | 662,1312,1096 | 663,3186,2970 | 664,3438,3232 | 665,2237,2036 | 666,3498,3311 | 667,333,146 | 668,2288,2106 | 669,1700,1521 | 670,2296,2121 | 671,3881,3725 | 674,1326,1203 | 675,1259,1145 | 677,1273,1208 | 678,851,786 | 679,644,580 | 680,469,417 | 681,84,33 | 682,466,417 | 683,3975,3926 | 684,65,16 | 685,395,346 | 686,868,827 | 687,458,419 | 688,3992,3955 | 689,938,908 | 690,40,22 | 691,1385,1374

BATCH_RAW_INFO | 579,1491,713 | 585,4089,3381 | 586,1664,957 | 588,710,14 | 589,1483,787 | 591,4062,3389 | 602,2209,1617 | 603,628,53 | 604,1122,563 | 608,596,79 | 609,2433,1918 | 611,4090,3588 | 612,4045,3547 | 614,1856,1366 | 615,2787,2302 | 616,489,18 | 617,1353,887 | 624,857,406 | 625,3707,3264 | 626,472,29 | 628,1079,641 | 630,3682,3292 | 631,3796,3409 | 632,3228,2841 | 633,2755,2368 | 638,407,20 | 641,1086,721 | 646,2015,1703 | 647,315,10 | 648,678,381 | 649,1719,1428 | 650,536,245 | 651,2342,2051 | 653,1103,845 | 656,4012,3774 | 658,3863,3625 | 659,2835,2597 | 660,3468,3230 | 661,3053,2815 | 662,1313,1096 | 663,3187,2970 | 664,3439,3232 | 665,2238,2036 | 666,3499,3311 | 667,334,146 | 668,2289,2106 | 669,1701,1521 | 670,2297,2121 | 671,3882,3725 | 674,1327,1203 | 675,1260,1145 | 677,1274,1208 | 678,852,786 | 679,645,580 | 680,470,417 | 681,85,33 | 682,467,417 | 683,3976,3926 | 684,66,16 | 685,396,346 | 686,869,827 | 687,459,419 | 688,3993,3955 | 689,939,908 | 690,41,22 | 691,1386,1374

BATCH_RAW_INFO | 692,1371,1370

BATCH_RAW_INFO | 579,1492,713 | 585,4090,3381 | 586,1665,957 | 588,711,14 | 589,1484,787 | 591,4063,3389 | 602,2210,1617 | 603,629,53 | 604,1123,563 | 608,597,79 | 609,2434,1918 | 611,4091,3588 | 612,4046,3547 | 614,1857,1366 | 615,2788,2302 | 616,490,18 | 617,1354,887 | 624,858,406 | 625,3708,3264 | 626,473,29 | 628,1080,641 | 630,3683,3292 | 631,3797,3409 | 632,3229,2841 | 633,2756,2368 | 638,408,20 | 641,1087,721 | 646,2016,1703 | 647,316,10 | 648,679,381 | 649,1720,1428 | 650,537,245 | 651,2343,2051 | 653,1104,845 | 656,4013,3774 | 658,3864,3625 | 659,2836,2597 | 660,3469,3230 | 661,3054,2815 | 662,1314,1096 | 663,3188,2970 | 664,3440,3232 | 665,2239,2036 | 666,3500,3311 | 667,335,146 | 668,2290,2106 | 669,1702,1521 | 670,2298,2121 | 671,3883,3725 | 674,1328,1203 | 675,1261,1145 | 677,1275,1208 | 678,853,786 | 679,646,580 | 680,471,417 | 681,86,33 | 682,468,417 | 683,3977,3926 | 684,67,16 | 685,397,346 | 686,870,827 | 687,460,419 | 688,3994,3955 | 689,940,908 | 690,42,22 | 691,1387,1374 | 692,1372,1370

BATCH_RAW_INFO | 579,1493,713 | 585,4091,3381 | 586,1666,957 | 588,712,14 | 589,1485,787 | 591,4064,3389 | 602,2211,1617 | 603,630,53 | 604,1124,563 | 608,598,79 | 609,2435,1918 | 611,4092,3588 | 612,4047,3547 | 614,1858,1366 | 615,2789,2302 | 616,491,18 | 617,1355,887 | 624,859,406 | 625,3709,3264 | 626,474,29 | 628,1081,641 | 630,3684,3292 | 631,3798,3409 | 632,3230,2841 | 633,2757,2368 | 638,409,20 | 641,1088,721 | 646,2017,1703 | 647,317,10 | 648,680,381 | 649,1721,1428 | 650,538,245 | 651,2344,2051 | 653,1105,845 | 656,4014,3774 | 658,3865,3625 | 659,2837,2597 | 660,3470,3230 | 661,3055,2815 | 662,1315,1096 | 663,3189,2970 | 664,3441,3232 | 665,2240,2036 | 666,3501,3311 | 667,336,146 | 668,2291,2106 | 669,1703,1521 | 670,2299,2121 | 671,3884,3725 | 674,1329,1203 | 675,1262,1145 | 677,1276,1208 | 678,854,786 | 679,647,580 | 680,472,417 | 681,87,33 | 682,469,417 | 683,3978,3926 | 684,68,16 | 685,398,346 | 686,871,827 | 687,461,419 | 688,3995,3955 | 689,941,908 | 690,43,22 | 691,1388,1374 | 692,1373,1370

BATCH_RAW_INFO | 579,1494,713 | 585,4092,3381 | 586,1667,957 | 588,713,14 | 589,1486,787 | 591,4065,3389 | 602,2212,1617 | 603,631,53 | 604,1125,563 | 608,599,79 | 609,2436,1918 | 611,4093,3588 | 612,4048,3547 | 614,1859,1366 | 615,2790,2302 | 616,492,18 | 617,1356,887 | 624,860,406 | 625,3710,3264 | 626,475,29 | 628,1082,641 | 630,3685,3292 | 631,3799,3409 | 632,3231,2841 | 633,2758,2368 | 638,410,20 | 641,1089,721 | 646,2018,1703 | 647,318,10 | 648,681,381 | 649,1722,1428 | 650,539,245 | 651,2345,2051 | 653,1106,845 | 656,4015,3774 | 658,3866,3625 | 659,2838,2597 | 660,3471,3230 | 661,3056,2815 | 662,1316,1096 | 663,3190,2970 | 664,3442,3232 | 665,2241,2036 | 666,3502,3311 | 667,337,146 | 668,2292,2106 | 669,1704,1521 | 670,2300,2121 | 671,3885,3725 | 674,1330,1203 | 675,1263,1145 | 677,1277,1208 | 678,855,786 | 679,648,580 | 680,473,417 | 681,88,33 | 682,470,417 | 683,3979,3926 | 684,69,16 | 685,399,346 | 686,872,827 | 687,462,419 | 688,3996,3955 | 689,942,908 | 690,44,22 | 691,1389,1374 | 692,1374,1370

BATCH_RAW_INFO | 579,1495,713 | 585,4093,3381 | 586,1668,957 | 588,714,14 | 589,1487,787 | 591,4066,3389 | 602,2213,1617 | 603,632,53 | 604,1126,563 | 608,600,79 | 609,2437,1918 | 611,4094,3588 | 612,4049,3547 | 614,1860,1366 | 615,2791,2302 | 616,493,18 | 617,1357,887 | 624,861,406 | 625,3711,3264 | 626,476,29 | 628,1083,641 | 630,3686,3292 | 631,3800,3409 | 632,3232,2841 | 633,2759,2368 | 638,411,20 | 641,1090,721 | 646,2019,1703 | 647,319,10 | 648,682,381 | 649,1723,1428 | 650,540,245 | 651,2346,2051 | 653,1107,845 | 656,4016,3774 | 658,3867,3625 | 659,2839,2597 | 660,3472,3230 | 661,3057,2815 | 662,1317,1096 | 663,3191,2970 | 664,3443,3232 | 665,2242,2036 | 666,3503,3311 | 667,338,146 | 668,2293,2106 | 669,1705,1521 | 670,2301,2121 | 671,3886,3725 | 674,1331,1203 | 675,1264,1145 | 677,1278,1208 | 678,856,786 | 679,649,580 | 680,474,417 | 681,89,33 | 682,471,417 | 683,3980,3926 | 684,70,16 | 685,400,346 | 686,873,827 | 687,463,419 | 688,3997,3955 | 689,943,908 | 690,45,22 | 691,1390,1374 | 692,1375,1370

BATCH_RAW_INFO | 579,1496,713 | 585,4094,3381 | 586,1669,957 | 588,715,14 | 589,1488,787 | 591,4067,3389 | 602,2214,1617 | 603,633,53 | 604,1127,563 | 608,601,79 | 609,2438,1918 | 611,4095,3588 | 612,4050,3547 | 614,1861,1366 | 615,2792,2302 | 616,494,18 | 617,1358,887 | 624,862,406 | 625,3712,3264 | 626,477,29 | 628,1084,641 | 630,3687,3292 | 631,3801,3409 | 632,3233,2841 | 633,2760,2368 | 638,412,20 | 641,1091,721 | 646,2020,1703 | 647,320,10 | 648,683,381 | 649,1724,1428 | 650,541,245 | 651,2347,2051 | 653,1108,845 | 656,4017,3774 | 658,3868,3625 | 659,2840,2597 | 660,3473,3230 | 661,3058,2815 | 662,1318,1096 | 663,3192,2970 | 664,3444,3232 | 665,2243,2036 | 666,3504,3311 | 667,339,146 | 668,2294,2106 | 669,1706,1521 | 670,2302,2121 | 671,3887,3725 | 674,1332,1203 | 675,1265,1145 | 677,1279,1208 | 678,857,786 | 679,650,580 | 680,475,417 | 681,90,33 | 682,472,417 | 683,3981,3926 | 684,71,16 | 685,401,346 | 686,874,827 | 687,464,419 | 688,3998,3955 | 689,944,908 | 690,46,22 | 691,1391,1374 | 692,1376,1370

BATCH_RAW_INFO | 579,1497,713 | 585,4095,3381 | 586,1670,957 | 588,716,14 | 589,1489,787 | 591,4068,3389 | 602,2215,1617 | 603,634,53 | 604,1128,563 | 608,602,79 | 609,2439,1918 | 612,4051,3547 | 614,1862,1366 | 615,2793,2302 | 616,495,18 | 617,1359,887 | 624,863,406 | 625,3713,3264 | 626,478,29 | 628,1085,641 | 630,3688,3292 | 631,3802,3409 | 632,3234,2841 | 633,2761,2368 | 638,413,20 | 641,1092,721 | 646,2021,1703 | 647,321,10 | 648,684,381 | 649,1725,1428 | 651,2348,2051 | 653,1109,845 | 656,4018,3774 | 658,3869,3625 | 659,2841,2597 | 660,3474,3230 | 661,3059,2815 | 662,1319,1096 | 663,3193,2970 | 664,3445,3232 | 665,2244,2036 | 666,3505,3311 | 667,340,146 | 668,2295,2106 | 669,1707,1521 | 670,2303,2121 | 671,3888,3725 | 674,1333,1203 | 675,1266,1145 | 677,1280,1208 | 678,858,786 | 679,651,580 | 680,476,417 | 681,91,33 | 682,473,417 | 683,3982,3926 | 684,72,16 | 685,402,346 | 686,875,827 | 687,465,419 | 688,3999,3955 | 689,945,908 | 690,47,22 | 691,1392,1374 | 692,1377,1370

BATCH_RAW_INFO | 579,1498,713 | 586,1671,957 | 588,717,14 | 589,1490,787 | 591,4069,3389 | 602,2216,1617 | 603,635,53 | 604,1129,563 | 608,603,79 | 609,2440,1918 | 612,4052,3547 | 614,1863,1366 | 615,2794,2302 | 616,496,18 | 617,1360,887 | 624,864,406 | 625,3714,3264 | 626,479,29 | 628,1086,641 | 630,3689,3292 | 631,3803,3409 | 632,3235,2841 | 633,2762,2368 | 638,414,20 | 641,1093,721 | 646,2022,1703 | 647,322,10 | 648,685,381 | 649,1726,1428 | 651,2349,2051 | 653,1110,845 | 656,4019,3774 | 658,3870,3625 | 659,2842,2597 | 660,3475,3230 | 661,3060,2815 | 662,1320,1096 | 663,3194,2970 | 664,3446,3232 | 665,2245,2036 | 666,3506,3311 | 667,341,146 | 668,2296,2106 | 669,1708,1521 | 670,2304,2121 | 671,3889,3725 | 674,1334,1203 | 675,1267,1145 | 677,1281,1208 | 678,859,786 | 679,652,580 | 680,477,417 | 681,92,33 | 682,474,417 | 683,3983,3926 | 684,73,16 | 685,403,346 | 686,876,827 | 687,466,419 | 688,4000,3955 | 689,946,908 | 690,48,22 | 691,1393,1374 | 692,1378,1370

BATCH_RAW_INFO | 579,1499,713 | 586,1672,957 | 588,718,14 | 589,1491,787 | 591,4070,3389 | 602,2217,1617 | 603,636,53 | 604,1130,563 | 608,604,79 | 609,2441,1918 | 612,4053,3547 | 614,1864,1366 | 615,2795,2302 | 616,497,18 | 617,1361,887 | 624,865,406 | 625,3715,3264 | 626,480,29 | 628,1087,641 | 630,3690,3292 | 631,3804,3409 | 632,3236,2841 | 633,2763,2368 | 638,415,20 | 641,1094,721 | 646,2023,1703 | 647,323,10 | 648,686,381 | 649,1727,1428 | 651,2350,2051 | 653,1111,845 | 656,4020,3774 | 658,3871,3625 | 659,2843,2597 | 660,3476,3230 | 661,3061,2815 | 662,1321,1096 | 663,3195,2970 | 664,3447,3232 | 665,2246,2036 | 666,3507,3311 | 667,342,146 | 668,2297,2106 | 669,1709,1521 | 670,2305,2121 | 671,3890,3725 | 674,1335,1203 | 675,1268,1145 | 677,1282,1208 | 678,860,786 | 679,653,580 | 680,478,417 | 681,93,33 | 682,475,417 | 683,3984,3926 | 684,74,16 | 685,404,346 | 686,877,827 | 687,467,419 | 688,4001,3955 | 689,947,908 | 690,49,22 | 691,1394,1374 | 692,1379,1370

BATCH_RAW_INFO | 579,1500,713 | 586,1673,957 | 588,719,14 | 589,1492,787 | 591,4071,3389 | 602,2218,1617 | 603,637,53 | 604,1131,563 | 608,605,79 | 609,2442,1918 | 612,4054,3547 | 614,1865,1366 | 615,2796,2302 | 616,498,18 | 617,1362,887 | 624,866,406 | 625,3716,3264 | 626,481,29 | 628,1088,641 | 630,3691,3292 | 631,3805,3409 | 632,3237,2841 | 633,2764,2368 | 638,416,20 | 641,1095,721 | 646,2024,1703 | 647,324,10 | 648,687,381 | 649,1728,1428 | 651,2351,2051 | 653,1112,845 | 656,4021,3774 | 658,3872,3625 | 659,2844,2597 | 660,3477,3230 | 661,3062,2815 | 662,1322,1096 | 663,3196,2970 | 664,3448,3232 | 665,2247,2036 | 666,3508,3311 | 667,343,146 | 668,2298,2106 | 669,1710,1521 | 670,2306,2121 | 671,3891,3725 | 674,1336,1203 | 675,1269,1145 | 677,1283,1208 | 678,861,786 | 679,654,580 | 680,479,417 | 681,94,33 | 682,476,417 | 683,3985,3926 | 684,75,16 | 685,405,346 | 686,878,827 | 687,468,419 | 688,4002,3955 | 689,948,908 | 690,50,22 | 691,1395,1374 | 692,1380,1370

BATCH_RAW_INFO | 579,1501,713 | 586,1674,957 | 588,720,14 | 589,1493,787 | 591,4072,3389 | 602,2219,1617 | 603,638,53 | 604,1132,563 | 608,606,79 | 609,2443,1918 | 612,4055,3547 | 614,1866,1366 | 615,2797,2302 | 616,499,18 | 617,1363,887 | 624,867,406 | 625,3717,3264 | 626,482,29 | 628,1089,641 | 630,3692,3292 | 631,3806,3409 | 632,3238,2841 | 633,2765,2368 | 638,417,20 | 641,1096,721 | 646,2025,1703 | 647,325,10 | 648,688,381 | 649,1729,1428 | 651,2352,2051 | 653,1113,845 | 656,4022,3774 | 658,3873,3625 | 659,2845,2597 | 660,3478,3230 | 661,3063,2815 | 662,1323,1096 | 663,3197,2970 | 664,3449,3232 | 665,2248,2036 | 666,3509,3311 | 667,344,146 | 668,2299,2106 | 669,1711,1521 | 670,2307,2121 | 671,3892,3725 | 674,1337,1203 | 675,1270,1145 | 677,1284,1208 | 678,862,786 | 679,655,580 | 680,480,417 | 681,95,33 | 682,477,417 | 683,3986,3926 | 684,76,16 | 685,406,346 | 686,879,827 | 687,469,419 | 688,4003,3955 | 689,949,908 | 690,51,22 | 691,1396,1374 | 692,1381,1370

BATCH_RAW_INFO | 579,1502,713 | 586,1675,957 | 588,721,14 | 589,1494,787 | 591,4073,3389 | 602,2220,1617 | 603,639,53 | 604,1133,563 | 608,607,79 | 609,2444,1918 | 612,4056,3547 | 614,1867,1366 | 615,2798,2302 | 616,500,18 | 617,1364,887 | 624,868,406 | 625,3718,3264 | 626,483,29 | 628,1090,641 | 630,3693,3292 | 631,3807,3409 | 632,3239,2841 | 633,2766,2368 | 638,418,20 | 641,1097,721 | 646,2026,1703 | 647,326,10 | 648,689,381 | 649,1730,1428 | 651,2353,2051 | 653,1114,845 | 656,4023,3774 | 658,3874,3625 | 659,2846,2597 | 660,3479,3230 | 661,3064,2815 | 662,1324,1096 | 663,3198,2970 | 664,3450,3232 | 665,2249,2036 | 666,3510,3311 | 667,345,146 | 668,2300,2106 | 669,1712,1521 | 670,2308,2121 | 671,3893,3725 | 674,1338,1203 | 675,1271,1145 | 677,1285,1208 | 678,863,786 | 679,656,580 | 680,481,417 | 681,96,33 | 682,478,417 | 683,3987,3926 | 684,77,16 | 685,407,346 | 686,880,827 | 687,470,419 | 688,4004,3955 | 689,950,908 | 690,52,22 | 691,1397,1374 | 692,1382,1370

BATCH_RAW_INFO | 579,1503,713 | 586,1676,957 | 588,722,14 | 589,1495,787 | 591,4074,3389 | 602,2221,1617 | 603,640,53 | 604,1134,563 | 608,608,79 | 609,2445,1918 | 612,4057,3547 | 614,1868,1366 | 615,2799,2302 | 616,501,18 | 617,1365,887 | 624,869,406 | 625,3719,3264 | 626,484,29 | 628,1091,641 | 630,3694,3292 | 631,3808,3409 | 632,3240,2841 | 633,2767,2368 | 638,419,20 | 641,1098,721 | 646,2027,1703 | 647,327,10 | 648,690,381 | 649,1731,1428 | 651,2354,2051 | 653,1115,845 | 656,4024,3774 | 658,3875,3625 | 659,2847,2597 | 660,3480,3230 | 661,3065,2815 | 662,1325,1096 | 663,3199,2970 | 664,3451,3232 | 665,2250,2036 | 666,3511,3311 | 667,346,146 | 668,2301,2106 | 669,1713,1521 | 670,2309,2121 | 671,3894,3725 | 674,1339,1203 | 675,1272,1145 | 677,1286,1208 | 678,864,786 | 679,657,580 | 680,482,417 | 681,97,33 | 682,479,417 | 683,3988,3926 | 684,78,16 | 685,408,346 | 686,881,827 | 687,471,419 | 688,4005,3955 | 689,951,908 | 690,53,22 | 691,1398,1374 | 692,1383,1370

BATCH_RAW_INFO | 579,1504,713 | 586,1677,957 | 588,723,14 | 589,1496,787 | 591,4075,3389 | 602,2222,1617 | 603,641,53 | 604,1135,563 | 608,609,79 | 609,2446,1918 | 612,4058,3547 | 614,1869,1366 | 615,2800,2302 | 616,502,18 | 617,1366,887 | 624,870,406 | 625,3720,3264 | 626,485,29 | 628,1092,641 | 630,3695,3292 | 631,3809,3409 | 632,3241,2841 | 633,2768,2368 | 638,420,20 | 641,1099,721 | 646,2028,1703 | 647,328,10 | 648,691,381 | 649,1732,1428 | 651,2355,2051 | 653,1116,845 | 656,4025,3774 | 658,3876,3625 | 659,2848,2597 | 660,3481,3230 | 661,3066,2815 | 662,1326,1096 | 663,3200,2970 | 664,3452,3232 | 665,2251,2036 | 666,3512,3311 | 667,347,146 | 668,2302,2106 | 669,1714,1521 | 670,2310,2121 | 671,3895,3725 | 674,1340,1203 | 675,1273,1145 | 677,1287,1208 | 678,865,786 | 679,658,580 | 680,483,417 | 681,98,33 | 682,480,417 | 683,3989,3926 | 684,79,16 | 685,409,346 | 686,882,827 | 687,472,419 | 688,4006,3955 | 689,952,908 | 690,54,22 | 691,1399,1374 | 692,1384,1370

BATCH_RAW_INFO | 579,1505,713 | 586,1678,957 | 588,724,14 | 589,1497,787 | 591,4076,3389 | 602,2223,1617 | 603,642,53 | 604,1136,563 | 608,610,79 | 609,2447,1918 | 612,4059,3547 | 614,1870,1366 | 615,2801,2302 | 616,503,18 | 617,1367,887 | 624,871,406 | 625,3721,3264 | 626,486,29 | 628,1093,641 | 630,3696,3292 | 631,3810,3409 | 632,3242,2841 | 633,2769,2368 | 638,421,20 | 641,1100,721 | 646,2029,1703 | 647,329,10 | 648,692,381 | 649,1733,1428 | 651,2356,2051 | 653,1117,845 | 656,4026,3774 | 658,3877,3625 | 659,2849,2597 | 660,3482,3230 | 661,3067,2815 | 662,1327,1096 | 663,3201,2970 | 664,3453,3232 | 665,2252,2036 | 666,3513,3311 | 667,348,146 | 668,2303,2106 | 669,1715,1521 | 670,2311,2121 | 671,3896,3725 | 674,1341,1203 | 675,1274,1145 | 677,1288,1208 | 678,866,786 | 679,659,580 | 680,484,417 | 681,99,33 | 682,481,417 | 683,3990,3926 | 684,80,16 | 685,410,346 | 686,883,827 | 687,473,419 | 688,4007,3955 | 689,953,908 | 690,55,22 | 691,1400,1374 | 692,1385,1370

BATCH_RAW_INFO | 579,1506,713 | 586,1679,957 | 588,725,14 | 589,1498,787 | 591,4077,3389 | 602,2224,1617 | 603,643,53 | 604,1137,563 | 608,611,79 | 609,2448,1918 | 612,4060,3547 | 614,1871,1366 | 615,2802,2302 | 616,504,18 | 617,1368,887 | 624,872,406 | 625,3722,3264 | 626,487,29 | 628,1094,641 | 630,3697,3292 | 631,3811,3409 | 632,3243,2841 | 633,2770,2368 | 638,422,20 | 641,1101,721 | 646,2030,1703 | 647,330,10 | 648,693,381 | 649,1734,1428 | 651,2357,2051 | 653,1118,845 | 656,4027,3774 | 658,3878,3625 | 659,2850,2597 | 660,3483,3230 | 661,3068,2815 | 662,1328,1096 | 663,3202,2970 | 664,3454,3232 | 665,2253,2036 | 666,3514,3311 | 667,349,146 | 668,2304,2106 | 669,1716,1521 | 670,2312,2121 | 671,3897,3725 | 674,1342,1203 | 675,1275,1145 | 677,1289,1208 | 678,867,786 | 679,660,580 | 680,485,417 | 681,100,33 | 682,482,417 | 683,3991,3926 | 684,81,16 | 685,411,346 | 686,884,827 | 687,474,419 | 688,4008,3955 | 689,954,908 | 690,56,22 | 691,1401,1374 | 692,1386,1370

BATCH_RAW_INFO | 579,1507,713 | 586,1680,957 | 588,726,14 | 589,1499,787 | 591,4078,3389 | 602,2225,1617 | 603,644,53 | 604,1138,563 | 608,612,79 | 609,2449,1918 | 612,4061,3547 | 614,1872,1366 | 615,2803,2302 | 616,505,18 | 617,1369,887 | 624,873,406 | 625,3723,3264 | 626,488,29 | 628,1095,641 | 630,3698,3292 | 631,3812,3409 | 632,3244,2841 | 633,2771,2368 | 638,423,20 | 641,1102,721 | 646,2031,1703 | 647,331,10 | 648,694,381 | 649,1735,1428 | 651,2358,2051 | 653,1119,845 | 656,4028,3774 | 658,3879,3625 | 659,2851,2597 | 660,3484,3230 | 661,3069,2815 | 662,1329,1096 | 663,3203,2970 | 664,3455,3232 | 665,2254,2036 | 666,3515,3311 | 667,350,146 | 668,2305,2106 | 669,1717,1521 | 670,2313,2121 | 671,3898,3725 | 674,1343,1203 | 675,1276,1145 | 677,1290,1208 | 678,868,786 | 679,661,580 | 680,486,417 | 681,101,33 | 682,483,417 | 683,3992,3926 | 684,82,16 | 685,412,346 | 686,885,827 | 687,475,419 | 688,4009,3955 | 689,955,908 | 690,57,22 | 691,1402,1374 | 692,1387,1370

BATCH_RAW_INFO | 579,1508,713 | 586,1681,957 | 588,727,14 | 589,1500,787 | 591,4079,3389 | 602,2226,1617 | 603,645,53 | 604,1139,563 | 608,613,79 | 609,2450,1918 | 612,4062,3547 | 614,1873,1366 | 615,2804,2302 | 616,506,18 | 617,1370,887 | 624,874,406 | 625,3724,3264 | 626,489,29 | 628,1096,641 | 630,3699,3292 | 631,3813,3409 | 632,3245,2841 | 633,2772,2368 | 638,424,20 | 641,1103,721 | 646,2032,1703 | 647,332,10 | 648,695,381 | 649,1736,1428 | 651,2359,2051 | 653,1120,845 | 656,4029,3774 | 658,3880,3625 | 659,2852,2597 | 660,3485,3230 | 661,3070,2815 | 662,1330,1096 | 663,3204,2970 | 664,3456,3232 | 665,2255,2036 | 666,3516,3311 | 667,351,146 | 668,2306,2106 | 669,1718,1521 | 670,2314,2121 | 671,3899,3725 | 674,1344,1203 | 675,1277,1145 | 677,1291,1208 | 678,869,786 | 679,662,580 | 680,487,417 | 681,102,33 | 682,484,417 | 683,3993,3926 | 684,83,16 | 685,413,346 | 686,886,827 | 687,476,419 | 688,4010,3955 | 689,956,908 | 690,58,22 | 691,1403,1374 | 692,1388,1370

BATCH_RAW_INFO | 579,1509,713 | 586,1682,957 | 588,728,14 | 589,1501,787 | 591,4080,3389 | 602,2227,1617 | 603,646,53 | 604,1140,563 | 608,614,79 | 609,2451,1918 | 612,4063,3547 | 614,1874,1366 | 615,2805,2302 | 616,507,18 | 617,1371,887 | 624,875,406 | 625,3725,3264 | 626,490,29 | 628,1097,641 | 630,3700,3292 | 631,3814,3409 | 632,3246,2841 | 633,2773,2368 | 638,425,20 | 641,1104,721 | 646,2033,1703 | 647,333,10 | 648,696,381 | 649,1737,1428 | 651,2360,2051 | 653,1121,845 | 656,4030,3774 | 658,3881,3625 | 659,2853,2597 | 660,3486,3230 | 661,3071,2815 | 662,1331,1096 | 663,3205,2970 | 664,3457,3232 | 665,2256,2036 | 666,3517,3311 | 667,352,146 | 668,2307,2106 | 669,1719,1521 | 670,2315,2121 | 671,3900,3725 | 674,1345,1203 | 675,1278,1145 | 677,1292,1208 | 678,870,786 | 679,663,580 | 680,488,417 | 681,103,33 | 682,485,417 | 683,3994,3926 | 684,84,16 | 685,414,346 | 686,887,827 | 687,477,419 | 688,4011,3955 | 689,957,908 | 690,59,22 | 691,1404,1374 | 692,1389,1370

BATCH_RAW_INFO | 579,1510,713 | 586,1683,957 | 588,729,14 | 589,1502,787 | 591,4081,3389 | 602,2228,1617 | 603,647,53 | 604,1141,563 | 608,615,79 | 609,2452,1918 | 612,4064,3547 | 614,1875,1366 | 615,2806,2302 | 616,508,18 | 617,1372,887 | 624,876,406 | 625,3726,3264 | 626,491,29 | 628,1098,641 | 630,3701,3292 | 631,3815,3409 | 632,3247,2841 | 633,2774,2368 | 638,426,20 | 641,1105,721 | 646,2034,1703 | 647,334,10 | 648,697,381 | 649,1738,1428 | 651,2361,2051 | 653,1122,845 | 656,4031,3774 | 658,3882,3625 | 659,2854,2597 | 660,3487,3230 | 661,3072,2815 | 662,1332,1096 | 663,3206,2970 | 664,3458,3232 | 665,2257,2036 | 666,3518,3311 | 667,353,146 | 668,2308,2106 | 669,1720,1521 | 670,2316,2121 | 671,3901,3725 | 674,1346,1203 | 675,1279,1145 | 677,1293,1208 | 678,871,786 | 679,664,580 | 680,489,417 | 681,104,33 | 682,486,417 | 683,3995,3926 | 684,85,16 | 685,415,346 | 686,888,827 | 687,478,419 | 688,4012,3955 | 689,958,908 | 690,60,22 | 691,1405,1374 | 692,1390,1370

BATCH_RAW_INFO | 579,1511,713 | 586,1684,957 | 588,730,14 | 589,1503,787 | 591,4082,3389 | 602,2229,1617 | 603,648,53 | 604,1142,563 | 608,616,79 | 609,2453,1918 | 612,4065,3547 | 614,1876,1366 | 615,2807,2302 | 616,509,18 | 617,1373,887 | 624,877,406 | 625,3727,3264 | 626,492,29 | 628,1099,641 | 630,3702,3292 | 631,3816,3409 | 632,3248,2841 | 633,2775,2368 | 638,427,20 | 641,1106,721 | 646,2035,1703 | 647,335,10 | 648,698,381 | 649,1739,1428 | 651,2362,2051 | 653,1123,845 | 656,4032,3774 | 658,3883,3625 | 659,2855,2597 | 660,3488,3230 | 661,3073,2815 | 662,1333,1096 | 663,3207,2970 | 664,3459,3232 | 665,2258,2036 | 666,3519,3311 | 667,354,146 | 668,2309,2106 | 669,1721,1521 | 670,2317,2121 | 671,3902,3725 | 674,1347,1203 | 675,1280,1145 | 677,1294,1208 | 678,872,786 | 679,665,580 | 680,490,417 | 681,105,33 | 682,487,417 | 683,3996,3926 | 684,86,16 | 685,416,346 | 686,889,827 | 687,479,419 | 688,4013,3955 | 689,959,908 | 690,61,22 | 691,1406,1374 | 692,1391,1370

BATCH_RAW_INFO | 579,1512,713 | 586,1685,957 | 588,731,14 | 589,1504,787 | 591,4083,3389 | 602,2230,1617 | 603,649,53 | 604,1143,563 | 608,617,79 | 609,2454,1918 | 612,4066,3547 | 614,1877,1366 | 615,2808,2302 | 616,510,18 | 617,1374,887 | 624,878,406 | 625,3728,3264 | 626,493,29 | 628,1100,641 | 630,3703,3292 | 631,3817,3409 | 632,3249,2841 | 633,2776,2368 | 638,428,20 | 641,1107,721 | 646,2036,1703 | 647,336,10 | 648,699,381 | 649,1740,1428 | 651,2363,2051 | 653,1124,845 | 656,4033,3774 | 658,3884,3625 | 659,2856,2597 | 660,3489,3230 | 661,3074,2815 | 662,1334,1096 | 663,3208,2970 | 664,3460,3232 | 665,2259,2036 | 666,3520,3311 | 667,355,146 | 668,2310,2106 | 669,1722,1521 | 670,2318,2121 | 671,3903,3725 | 674,1348,1203 | 675,1281,1145 | 677,1295,1208 | 678,873,786 | 679,666,580 | 680,491,417 | 681,106,33 | 682,488,417 | 683,3997,3926 | 684,87,16 | 685,417,346 | 686,890,827 | 687,480,419 | 688,4014,3955 | 689,960,908 | 690,62,22 | 691,1407,1374 | 692,1392,1370

BATCH_RAW_INFO | 579,1513,713 | 586,1686,957 | 588,732,14 | 589,1505,787 | 591,4084,3389 | 602,2231,1617 | 603,650,53 | 604,1144,563 | 608,618,79 | 609,2455,1918 | 612,4067,3547 | 614,1878,1366 | 615,2809,2302 | 616,511,18 | 617,1375,887 | 624,879,406 | 625,3729,3264 | 626,494,29 | 628,1101,641 | 630,3704,3292 | 631,3818,3409 | 632,3250,2841 | 633,2777,2368 | 638,429,20 | 641,1108,721 | 646,2037,1703 | 647,337,10 | 648,700,381 | 649,1741,1428 | 651,2364,2051 | 653,1125,845 | 656,4034,3774 | 658,3885,3625 | 659,2857,2597 | 660,3490,3230 | 661,3075,2815 | 662,1335,1096 | 663,3209,2970 | 664,3461,3232 | 665,2260,2036 | 666,3521,3311 | 667,356,146 | 668,2311,2106 | 669,1723,1521 | 670,2319,2121 | 671,3904,3725 | 674,1349,1203 | 675,1282,1145 | 677,1296,1208 | 678,874,786 | 679,667,580 | 680,492,417 | 681,107,33 | 682,489,417 | 683,3998,3926 | 684,88,16 | 685,418,346 | 686,891,827 | 687,481,419 | 688,4015,3955 | 689,961,908 | 690,63,22 | 691,1408,1374 | 692,1393,1370

BATCH_RAW_INFO | 579,1514,713 | 586,1687,957 | 588,733,14 | 589,1506,787 | 591,4085,3389 | 602,2232,1617 | 603,651,53 | 604,1145,563 | 608,619,79 | 609,2456,1918 | 612,4068,3547 | 614,1879,1366 | 615,2810,2302 | 616,512,18 | 617,1376,887 | 624,880,406 | 625,3730,3264 | 626,495,29 | 628,1102,641 | 630,3705,3292 | 631,3819,3409 | 632,3251,2841 | 633,2778,2368 | 638,430,20 | 641,1109,721 | 646,2038,1703 | 647,338,10 | 648,701,381 | 649,1742,1428 | 651,2365,2051 | 653,1126,845 | 656,4035,3774 | 658,3886,3625 | 659,2858,2597 | 660,3491,3230 | 661,3076,2815 | 662,1336,1096 | 663,3210,2970 | 664,3462,3232 | 665,2261,2036 | 666,3522,3311 | 667,357,146 | 668,2312,2106 | 669,1724,1521 | 670,2320,2121 | 671,3905,3725 | 674,1350,1203 | 675,1283,1145 | 677,1297,1208 | 678,875,786 | 679,668,580 | 680,493,417 | 681,108,33 | 682,490,417 | 683,3999,3926 | 684,89,16 | 685,419,346 | 686,892,827 | 687,482,419 | 688,4016,3955 | 689,962,908 | 690,64,22 | 691,1409,1374 | 692,1394,1370

BATCH_RAW_INFO | 579,1515,713 | 586,1688,957 | 588,734,14 | 589,1507,787 | 591,4086,3389 | 602,2233,1617 | 603,652,53 | 604,1146,563 | 608,620,79 | 609,2457,1918 | 612,4069,3547 | 614,1880,1366 | 615,2811,2302 | 616,513,18 | 617,1377,887 | 624,881,406 | 625,3731,3264 | 626,496,29 | 628,1103,641 | 630,3706,3292 | 631,3820,3409 | 632,3252,2841 | 633,2779,2368 | 638,431,20 | 641,1110,721 | 646,2039,1703 | 647,339,10 | 648,702,381 | 649,1743,1428 | 651,2366,2051 | 653,1127,845 | 656,4036,3774 | 658,3887,3625 | 659,2859,2597 | 660,3492,3230 | 661,3077,2815 | 662,1337,1096 | 663,3211,2970 | 664,3463,3232 | 665,2262,2036 | 666,3523,3311 | 667,358,146 | 668,2313,2106 | 669,1725,1521 | 670,2321,2121 | 671,3906,3725 | 674,1351,1203 | 675,1284,1145 | 677,1298,1208 | 678,876,786 | 679,669,580 | 680,494,417 | 681,109,33 | 682,491,417 | 683,4000,3926 | 684,90,16 | 685,420,346 | 686,893,827 | 687,483,419 | 688,4017,3955 | 689,963,908 | 690,65,22 | 691,1410,1374 | 692,1395,1370

BATCH_RAW_INFO | 579,1516,713 | 586,1689,957 | 588,735,14 | 589,1508,787 | 591,4087,3389 | 602,2234,1617 | 603,653,53 | 604,1147,563 | 608,621,79 | 609,2458,1918 | 612,4070,3547 | 614,1881,1366 | 615,2812,2302 | 616,514,18 | 617,1378,887 | 624,882,406 | 625,3732,3264 | 626,497,29 | 628,1104,641 | 630,3707,3292 | 631,3821,3409 | 632,3253,2841 | 633,2780,2368 | 638,432,20 | 641,1111,721 | 646,2040,1703 | 647,340,10 | 648,703,381 | 649,1744,1428 | 651,2367,2051 | 653,1128,845 | 656,4037,3774 | 658,3888,3625 | 659,2860,2597 | 660,3493,3230 | 661,3078,2815 | 662,1338,1096 | 663,3212,2970 | 664,3464,3232 | 665,2263,2036 | 666,3524,3311 | 667,359,146 | 668,2314,2106 | 669,1726,1521 | 670,2322,2121 | 671,3907,3725 | 674,1352,1203 | 675,1285,1145 | 677,1299,1208 | 678,877,786 | 679,670,580 | 680,495,417 | 681,110,33 | 682,492,417 | 683,4001,3926 | 684,91,16 | 685,421,346 | 686,894,827 | 687,484,419 | 688,4018,3955 | 689,964,908 | 690,66,22 | 691,1411,1374 | 692,1396,1370

BATCH_RAW_INFO | 579,1517,713 | 586,1690,957 | 588,736,14 | 589,1509,787 | 591,4088,3389 | 602,2235,1617 | 603,654,53 | 604,1148,563 | 608,622,79 | 609,2459,1918 | 612,4071,3547 | 614,1882,1366 | 615,2813,2302 | 616,515,18 | 617,1379,887 | 624,883,406 | 625,3733,3264 | 626,498,29 | 628,1105,641 | 630,3708,3292 | 631,3822,3409 | 632,3254,2841 | 633,2781,2368 | 638,433,20 | 641,1112,721 | 646,2041,1703 | 647,341,10 | 648,704,381 | 649,1745,1428 | 651,2368,2051 | 653,1129,845 | 656,4038,3774 | 658,3889,3625 | 659,2861,2597 | 660,3494,3230 | 661,3079,2815 | 662,1339,1096 | 663,3213,2970 | 664,3465,3232 | 665,2264,2036 | 666,3525,3311 | 667,360,146 | 668,2315,2106 | 669,1727,1521 | 670,2323,2121 | 671,3908,3725 | 674,1353,1203 | 675,1286,1145 | 677,1300,1208 | 678,878,786 | 679,671,580 | 680,496,417 | 681,111,33 | 682,493,417 | 683,4002,3926 | 684,92,16 | 685,422,346 | 686,895,827 | 687,485,419 | 688,4019,3955 | 689,965,908 | 690,67,22 | 691,1412,1374 | 692,1397,1370

BATCH_RAW_INFO | 579,1518,713 | 586,1691,957 | 588,737,14 | 589,1510,787 | 591,4089,3389 | 602,2236,1617 | 603,655,53 | 604,1149,563 | 608,623,79 | 609,2460,1918 | 612,4072,3547 | 614,1883,1366 | 615,2814,2302 | 616,516,18 | 617,1380,887 | 624,884,406 | 625,3734,3264 | 626,499,29 | 628,1106,641 | 630,3709,3292 | 631,3823,3409 | 632,3255,2841 | 633,2782,2368 | 638,434,20 | 641,1113,721 | 646,2042,1703 | 647,342,10 | 648,705,381 | 649,1746,1428 | 651,2369,2051 | 653,1130,845 | 656,4039,3774 | 658,3890,3625 | 659,2862,2597 | 660,3495,3230 | 661,3080,2815 | 662,1340,1096 | 663,3214,2970 | 664,3466,3232 | 665,2265,2036 | 666,3526,3311 | 667,361,146 | 668,2316,2106 | 669,1728,1521 | 670,2324,2121 | 671,3909,3725 | 674,1354,1203 | 675,1287,1145 | 677,1301,1208 | 678,879,786 | 679,672,580 | 680,497,417 | 681,112,33 | 682,494,417 | 683,4003,3926 | 684,93,16 | 685,423,346 | 686,896,827 | 687,486,419 | 688,4020,3955 | 689,966,908 | 690,68,22 | 691,1413,1374 | 692,1398,1370

BATCH_RAW_INFO | 579,1519,713 | 586,1692,957 | 588,738,14 | 589,1511,787 | 591,4090,3389 | 602,2237,1617 | 603,656,53 | 604,1150,563 | 608,624,79 | 609,2461,1918 | 612,4073,3547 | 614,1884,1366 | 615,2815,2302 | 616,517,18 | 617,1381,887 | 624,885,406 | 625,3735,3264 | 626,500,29 | 628,1107,641 | 630,3710,3292 | 631,3824,3409 | 632,3256,2841 | 633,2783,2368 | 638,435,20 | 641,1114,721 | 646,2043,1703 | 647,343,10 | 648,706,381 | 649,1747,1428 | 651,2370,2051 | 653,1131,845 | 656,4040,3774 | 658,3891,3625 | 659,2863,2597 | 660,3496,3230 | 661,3081,2815 | 662,1341,1096 | 663,3215,2970 | 664,3467,3232 | 665,2266,2036 | 666,3527,3311 | 667,362,146 | 668,2317,2106 | 669,1729,1521 | 670,2325,2121 | 671,3910,3725 | 674,1355,1203 | 675,1288,1145 | 677,1302,1208 | 678,880,786 | 679,673,580 | 680,498,417 | 681,113,33 | 682,495,417 | 683,4004,3926 | 684,94,16 | 685,424,346 | 686,897,827 | 687,487,419 | 688,4021,3955 | 689,967,908 | 690,69,22 | 691,1414,1374 | 692,1399,1370

BATCH_RAW_INFO | 579,1520,713 | 586,1693,957 | 588,739,14 | 589,1512,787 | 591,4091,3389 | 602,2238,1617 | 603,657,53 | 604,1151,563 | 608,625,79 | 609,2462,1918 | 612,4074,3547 | 614,1885,1366 | 615,2816,2302 | 616,518,18 | 617,1382,887 | 624,886,406 | 625,3736,3264 | 626,501,29 | 628,1108,641 | 630,3711,3292 | 631,3825,3409 | 632,3257,2841 | 633,2784,2368 | 638,436,20 | 641,1115,721 | 646,2044,1703 | 647,344,10 | 648,707,381 | 649,1748,1428 | 651,2371,2051 | 653,1132,845 | 656,4041,3774 | 658,3892,3625 | 659,2864,2597 | 660,3497,3230 | 661,3082,2815 | 662,1342,1096 | 663,3216,2970 | 664,3468,3232 | 665,2267,2036 | 666,3528,3311 | 667,363,146 | 668,2318,2106 | 669,1730,1521 | 670,2326,2121 | 671,3911,3725 | 674,1356,1203 | 675,1289,1145 | 677,1303,1208 | 678,881,786 | 679,674,580 | 680,499,417 | 681,114,33 | 682,496,417 | 683,4005,3926 | 684,95,16 | 685,425,346 | 686,898,827 | 687,488,419 | 688,4022,3955 | 689,968,908 | 690,70,22 | 691,1415,1374 | 692,1400,1370

BATCH_RAW_INFO | 693,96,95

BATCH_RAW_INFO | 579,1521,713 | 586,1694,957 | 588,740,14 | 589,1513,787 | 591,4092,3389 | 602,2239,1617 | 603,658,53 | 604,1152,563 | 608,626,79 | 609,2463,1918 | 612,4075,3547 | 614,1886,1366 | 615,2817,2302 | 616,519,18 | 617,1383,887 | 624,887,406 | 625,3737,3264 | 626,502,29 | 628,1109,641 | 630,3712,3292 | 631,3826,3409 | 632,3258,2841 | 633,2785,2368 | 638,437,20 | 641,1116,721 | 646,2045,1703 | 647,345,10 | 648,708,381 | 649,1749,1428 | 651,2372,2051 | 653,1133,845 | 656,4042,3774 | 658,3893,3625 | 659,2865,2597 | 660,3498,3230 | 661,3083,2815 | 662,1343,1096 | 663,3217,2970 | 664,3469,3232 | 665,2268,2036 | 666,3529,3311 | 667,364,146 | 668,2319,2106 | 669,1731,1521 | 670,2327,2121 | 671,3912,3725 | 674,1357,1203 | 675,1290,1145 | 677,1304,1208 | 678,882,786 | 679,675,580 | 680,500,417 | 681,115,33 | 682,497,417 | 683,4006,3926 | 684,96,16 | 685,426,346 | 686,899,827 | 687,489,419 | 688,4023,3955 | 689,969,908 | 690,71,22 | 691,1416,1374 | 692,1401,1370 | 693,97,95

BATCH_RAW_INFO | 579,1522,713 | 586,1695,957 | 588,741,14 | 589,1514,787 | 591,4093,3389 | 602,2240,1617 | 603,659,53 | 604,1153,563 | 608,627,79 | 609,2464,1918 | 612,4076,3547 | 614,1887,1366 | 615,2818,2302 | 616,520,18 | 617,1384,887 | 624,888,406 | 625,3738,3264 | 626,503,29 | 628,1110,641 | 630,3713,3292 | 631,3827,3409 | 632,3259,2841 | 633,2786,2368 | 638,438,20 | 641,1117,721 | 646,2046,1703 | 647,346,10 | 648,709,381 | 649,1750,1428 | 651,2373,2051 | 653,1134,845 | 656,4043,3774 | 658,3894,3625 | 659,2866,2597 | 660,3499,3230 | 661,3084,2815 | 662,1344,1096 | 663,3218,2970 | 664,3470,3232 | 665,2269,2036 | 666,3530,3311 | 667,365,146 | 668,2320,2106 | 669,1732,1521 | 670,2328,2121 | 671,3913,3725 | 674,1358,1203 | 675,1291,1145 | 677,1305,1208 | 678,883,786 | 679,676,580 | 680,501,417 | 681,116,33 | 682,498,417 | 683,4007,3926 | 684,97,16 | 685,427,346 | 686,900,827 | 687,490,419 | 688,4024,3955 | 689,970,908 | 690,72,22 | 691,1417,1374 | 692,1402,1370 | 693,98,95

BATCH_RAW_INFO | 579,1523,713 | 586,1696,957 | 588,742,14 | 589,1515,787 | 591,4094,3389 | 602,2241,1617 | 603,660,53 | 604,1154,563 | 608,628,79 | 609,2465,1918 | 612,4077,3547 | 614,1888,1366 | 615,2819,2302 | 616,521,18 | 617,1385,887 | 624,889,406 | 625,3739,3264 | 626,504,29 | 628,1111,641 | 630,3714,3292 | 631,3828,3409 | 632,3260,2841 | 633,2787,2368 | 638,439,20 | 641,1118,721 | 646,2047,1703 | 647,347,10 | 648,710,381 | 649,1751,1428 | 651,2374,2051 | 653,1135,845 | 656,4044,3774 | 658,3895,3625 | 659,2867,2597 | 660,3500,3230 | 661,3085,2815 | 662,1345,1096 | 663,3219,2970 | 664,3471,3232 | 665,2270,2036 | 666,3531,3311 | 667,366,146 | 668,2321,2106 | 669,1733,1521 | 670,2329,2121 | 671,3914,3725 | 674,1359,1203 | 675,1292,1145 | 677,1306,1208 | 678,884,786 | 679,677,580 | 680,502,417 | 681,117,33 | 682,499,417 | 683,4008,3926 | 684,98,16 | 685,428,346 | 686,901,827 | 687,491,419 | 688,4025,3955 | 689,971,908 | 690,73,22 | 691,1418,1374 | 692,1403,1370 | 693,99,95

BATCH_RAW_INFO | 579,1524,713 | 586,1697,957 | 588,743,14 | 589,1516,787 | 591,4095,3389 | 602,2242,1617 | 603,661,53 | 604,1155,563 | 608,629,79 | 609,2466,1918 | 612,4078,3547 | 614,1889,1366 | 615,2820,2302 | 616,522,18 | 617,1386,887 | 624,890,406 | 625,3740,3264 | 626,505,29 | 628,1112,641 | 630,3715,3292 | 631,3829,3409 | 632,3261,2841 | 633,2788,2368 | 638,440,20 | 641,1119,721 | 646,2048,1703 | 647,348,10 | 648,711,381 | 649,1752,1428 | 651,2375,2051 | 653,1136,845 | 656,4045,3774 | 658,3896,3625 | 659,2868,2597 | 660,3501,3230 | 661,3086,2815 | 662,1346,1096 | 663,3220,2970 | 664,3472,3232 | 665,2271,2036 | 666,3532,3311 | 667,367,146 | 668,2322,2106 | 669,1734,1521 | 670,2330,2121 | 671,3915,3725 | 674,1360,1203 | 675,1293,1145 | 677,1307,1208 | 678,885,786 | 679,678,580 | 680,503,417 | 681,118,33 | 682,500,417 | 683,4009,3926 | 684,99,16 | 685,429,346 | 686,902,827 | 687,492,419 | 688,4026,3955 | 689,972,908 | 690,74,22 | 691,1419,1374 | 692,1404,1370 | 693,100,95

BATCH_RAW_INFO | 579,1525,713 | 586,1698,957 | 588,744,14 | 589,1517,787 | 602,2243,1617 | 603,662,53 | 604,1156,563 | 608,630,79 | 609,2467,1918 | 612,4079,3547 | 614,1890,1366 | 615,2821,2302 | 616,523,18 | 617,1387,887 | 624,891,406 | 625,3741,3264 | 626,506,29 | 628,1113,641 | 630,3716,3292 | 631,3830,3409 | 632,3262,2841 | 633,2789,2368 | 638,441,20 | 641,1120,721 | 646,2049,1703 | 647,349,10 | 648,712,381 | 649,1753,1428 | 651,2376,2051 | 653,1137,845 | 656,4046,3774 | 658,3897,3625 | 659,2869,2597 | 660,3502,3230 | 661,3087,2815 | 662,1347,1096 | 663,3221,2970 | 664,3473,3232 | 665,2272,2036 | 666,3533,3311 | 667,368,146 | 668,2323,2106 | 669,1735,1521 | 670,2331,2121 | 671,3916,3725 | 674,1361,1203 | 675,1294,1145 | 677,1308,1208 | 678,886,786 | 679,679,580 | 680,504,417 | 681,119,33 | 682,501,417 | 683,4010,3926 | 684,100,16 | 685,430,346 | 686,903,827 | 687,493,419 | 688,4027,3955 | 689,973,908 | 690,75,22 | 691,1420,1374 | 692,1405,1370 | 693,101,95

BATCH_RAW_INFO | 579,1526,713 | 586,1699,957 | 588,745,14 | 589,1518,787 | 602,2244,1617 | 603,663,53 | 604,1157,563 | 608,631,79 | 609,2468,1918 | 612,4080,3547 | 614,1891,1366 | 615,2822,2302 | 616,524,18 | 617,1388,887 | 624,892,406 | 625,3742,3264 | 626,507,29 | 628,1114,641 | 630,3717,3292 | 631,3831,3409 | 632,3263,2841 | 633,2790,2368 | 638,442,20 | 641,1121,721 | 646,2050,1703 | 647,350,10 | 648,713,381 | 649,1754,1428 | 651,2377,2051 | 653,1138,845 | 656,4047,3774 | 658,3898,3625 | 659,2870,2597 | 660,3503,3230 | 661,3088,2815 | 662,1348,1096 | 663,3222,2970 | 664,3474,3232 | 665,2273,2036 | 666,3534,3311 | 667,369,146 | 668,2324,2106 | 669,1736,1521 | 670,2332,2121 | 671,3917,3725 | 674,1362,1203 | 675,1295,1145 | 677,1309,1208 | 678,887,786 | 679,680,580 | 680,505,417 | 681,120,33 | 682,502,417 | 683,4011,3926 | 684,101,16 | 685,431,346 | 686,904,827 | 687,494,419 | 688,4028,3955 | 689,974,908 | 690,76,22 | 691,1421,1374 | 692,1406,1370 | 693,102,95

BATCH_RAW_INFO | 579,1527,713 | 586,1700,957 | 588,746,14 | 589,1519,787 | 602,2245,1617 | 603,664,53 | 604,1158,563 | 608,632,79 | 609,2469,1918 | 612,4081,3547 | 614,1892,1366 | 615,2823,2302 | 616,525,18 | 617,1389,887 | 624,893,406 | 625,3743,3264 | 626,508,29 | 628,1115,641 | 630,3718,3292 | 631,3832,3409 | 632,3264,2841 | 633,2791,2368 | 638,443,20 | 641,1122,721 | 646,2051,1703 | 647,351,10 | 648,714,381 | 649,1755,1428 | 651,2378,2051 | 653,1139,845 | 656,4048,3774 | 658,3899,3625 | 659,2871,2597 | 660,3504,3230 | 661,3089,2815 | 662,1349,1096 | 663,3223,2970 | 664,3475,3232 | 665,2274,2036 | 666,3535,3311 | 667,370,146 | 668,2325,2106 | 669,1737,1521 | 670,2333,2121 | 671,3918,3725 | 674,1363,1203 | 675,1296,1145 | 677,1310,1208 | 678,888,786 | 679,681,580 | 680,506,417 | 681,121,33 | 682,503,417 | 683,4012,3926 | 684,102,16 | 685,432,346 | 686,905,827 | 687,495,419 | 688,4029,3955 | 689,975,908 | 690,77,22 | 691,1422,1374 | 692,1407,1370 | 693,103,95

BATCH_RAW_INFO | 579,1528,713 | 586,1701,957 | 588,747,14 | 589,1520,787 | 602,2246,1617 | 603,665,53 | 604,1159,563 | 608,633,79 | 609,2470,1918 | 612,4082,3547 | 614,1893,1366 | 615,2824,2302 | 616,526,18 | 617,1390,887 | 624,894,406 | 625,3744,3264 | 626,509,29 | 628,1116,641 | 630,3719,3292 | 631,3833,3409 | 632,3265,2841 | 633,2792,2368 | 638,444,20 | 641,1123,721 | 646,2052,1703 | 647,352,10 | 648,715,381 | 649,1756,1428 | 651,2379,2051 | 653,1140,845 | 656,4049,3774 | 658,3900,3625 | 659,2872,2597 | 660,3505,3230 | 661,3090,2815 | 662,1350,1096 | 663,3224,2970 | 664,3476,3232 | 665,2275,2036 | 666,3536,3311 | 667,371,146 | 668,2326,2106 | 669,1738,1521 | 670,2334,2121 | 671,3919,3725 | 674,1364,1203 | 675,1297,1145 | 677,1311,1208 | 678,889,786 | 679,682,580 | 680,507,417 | 681,122,33 | 682,504,417 | 683,4013,3926 | 684,103,16 | 685,433,346 | 686,906,827 | 687,496,419 | 688,4030,3955 | 689,976,908 | 690,78,22 | 691,1423,1374 | 692,1408,1370 | 693,104,95

BATCH_RAW_INFO | 579,1529,713 | 586,1702,957 | 588,748,14 | 589,1521,787 | 602,2247,1617 | 603,666,53 | 604,1160,563 | 608,634,79 | 609,2471,1918 | 612,4083,3547 | 614,1894,1366 | 615,2825,2302 | 616,527,18 | 617,1391,887 | 624,895,406 | 625,3745,3264 | 626,510,29 | 628,1117,641 | 630,3720,3292 | 631,3834,3409 | 632,3266,2841 | 633,2793,2368 | 638,445,20 | 641,1124,721 | 646,2053,1703 | 647,353,10 | 648,716,381 | 649,1757,1428 | 651,2380,2051 | 653,1141,845 | 656,4050,3774 | 658,3901,3625 | 659,2873,2597 | 660,3506,3230 | 661,3091,2815 | 662,1351,1096 | 663,3225,2970 | 664,3477,3232 | 665,2276,2036 | 666,3537,3311 | 667,372,146 | 668,2327,2106 | 669,1739,1521 | 670,2335,2121 | 671,3920,3725 | 674,1365,1203 | 675,1298,1145 | 677,1312,1208 | 678,890,786 | 679,683,580 | 680,508,417 | 681,123,33 | 682,505,417 | 683,4014,3926 | 684,104,16 | 685,434,346 | 686,907,827 | 687,497,419 | 688,4031,3955 | 689,977,908 | 690,79,22 | 691,1424,1374 | 692,1409,1370 | 693,105,95

BATCH_RAW_INFO | 579,1530,713 | 586,1703,957 | 588,749,14 | 589,1522,787 | 602,2248,1617 | 603,667,53 | 604,1161,563 | 608,635,79 | 609,2472,1918 | 612,4084,3547 | 614,1895,1366 | 615,2826,2302 | 616,528,18 | 617,1392,887 | 624,896,406 | 625,3746,3264 | 626,511,29 | 628,1118,641 | 630,3721,3292 | 631,3835,3409 | 632,3267,2841 | 633,2794,2368 | 638,446,20 | 641,1125,721 | 646,2054,1703 | 647,354,10 | 648,717,381 | 649,1758,1428 | 651,2381,2051 | 653,1142,845 | 656,4051,3774 | 658,3902,3625 | 659,2874,2597 | 660,3507,3230 | 661,3092,2815 | 662,1352,1096 | 663,3226,2970 | 664,3478,3232 | 665,2277,2036 | 666,3538,3311 | 667,373,146 | 668,2328,2106 | 669,1740,1521 | 670,2336,2121 | 671,3921,3725 | 674,1366,1203 | 675,1299,1145 | 677,1313,1208 | 678,891,786 | 679,684,580 | 680,509,417 | 681,124,33 | 682,506,417 | 683,4015,3926 | 684,105,16 | 685,435,346 | 686,908,827 | 687,498,419 | 688,4032,3955 | 689,978,908 | 690,80,22 | 691,1425,1374 | 692,1410,1370 | 693,106,95

BATCH_RAW_INFO | 579,1531,713 | 586,1704,957 | 588,750,14 | 589,1523,787 | 602,2249,1617 | 603,668,53 | 604,1162,563 | 608,636,79 | 609,2473,1918 | 612,4085,3547 | 614,1896,1366 | 615,2827,2302 | 616,529,18 | 617,1393,887 | 624,897,406 | 625,3747,3264 | 626,512,29 | 628,1119,641 | 630,3722,3292 | 631,3836,3409 | 632,3268,2841 | 633,2795,2368 | 638,447,20 | 641,1126,721 | 646,2055,1703 | 647,355,10 | 648,718,381 | 649,1759,1428 | 651,2382,2051 | 653,1143,845 | 656,4052,3774 | 658,3903,3625 | 659,2875,2597 | 660,3508,3230 | 661,3093,2815 | 662,1353,1096 | 663,3227,2970 | 664,3479,3232 | 665,2278,2036 | 666,3539,3311 | 667,374,146 | 668,2329,2106 | 669,1741,1521 | 670,2337,2121 | 671,3922,3725 | 674,1367,1203 | 675,1300,1145 | 677,1314,1208 | 678,892,786 | 679,685,580 | 680,510,417 | 681,125,33 | 682,507,417 | 683,4016,3926 | 684,106,16 | 685,436,346 | 686,909,827 | 687,499,419 | 688,4033,3955 | 689,979,908 | 690,81,22 | 691,1426,1374 | 692,1411,1370 | 693,107,95

BATCH_RAW_INFO | 579,1532,713 | 586,1705,957 | 588,751,14 | 589,1524,787 | 602,2250,1617 | 603,669,53 | 604,1163,563 | 608,637,79 | 609,2474,1918 | 612,4086,3547 | 614,1897,1366 | 615,2828,2302 | 616,530,18 | 617,1394,887 | 624,898,406 | 625,3748,3264 | 626,513,29 | 628,1120,641 | 630,3723,3292 | 631,3837,3409 | 632,3269,2841 | 633,2796,2368 | 638,448,20 | 641,1127,721 | 646,2056,1703 | 647,356,10 | 648,719,381 | 649,1760,1428 | 651,2383,2051 | 653,1144,845 | 656,4053,3774 | 658,3904,3625 | 659,2876,2597 | 660,3509,3230 | 661,3094,2815 | 662,1354,1096 | 663,3228,2970 | 664,3480,3232 | 665,2279,2036 | 666,3540,3311 | 667,375,146 | 668,2330,2106 | 669,1742,1521 | 670,2338,2121 | 671,3923,3725 | 674,1368,1203 | 675,1301,1145 | 677,1315,1208 | 678,893,786 | 679,686,580 | 680,511,417 | 681,126,33 | 682,508,417 | 683,4017,3926 | 684,107,16 | 685,437,346 | 686,910,827 | 687,500,419 | 688,4034,3955 | 689,980,908 | 690,82,22 | 691,1427,1374 | 692,1412,1370 | 693,108,95

BATCH_RAW_INFO | 579,1533,713 | 586,1706,957 | 588,752,14 | 589,1525,787 | 602,2251,1617 | 603,670,53 | 604,1164,563 | 608,638,79 | 609,2475,1918 | 612,4087,3547 | 614,1898,1366 | 615,2829,2302 | 616,531,18 | 617,1395,887 | 624,899,406 | 625,3749,3264 | 626,514,29 | 628,1121,641 | 630,3724,3292 | 631,3838,3409 | 632,3270,2841 | 633,2797,2368 | 638,449,20 | 641,1128,721 | 646,2057,1703 | 647,357,10 | 648,720,381 | 649,1761,1428 | 651,2384,2051 | 653,1145,845 | 656,4054,3774 | 658,3905,3625 | 659,2877,2597 | 660,3510,3230 | 661,3095,2815 | 662,1355,1096 | 663,3229,2970 | 664,3481,3232 | 665,2280,2036 | 666,3541,3311 | 667,376,146 | 668,2331,2106 | 669,1743,1521 | 670,2339,2121 | 671,3924,3725 | 674,1369,1203 | 675,1302,1145 | 677,1316,1208 | 678,894,786 | 679,687,580 | 680,512,417 | 681,127,33 | 682,509,417 | 683,4018,3926 | 684,108,16 | 685,438,346 | 686,911,827 | 687,501,419 | 688,4035,3955 | 689,981,908 | 690,83,22 | 691,1428,1374 | 692,1413,1370 | 693,109,95

BATCH_RAW_INFO | 579,1534,713 | 586,1707,957 | 588,753,14 | 589,1526,787 | 602,2252,1617 | 603,671,53 | 604,1165,563 | 608,639,79 | 609,2476,1918 | 612,4088,3547 | 614,1899,1366 | 615,2830,2302 | 616,532,18 | 617,1396,887 | 624,900,406 | 625,3750,3264 | 626,515,29 | 628,1122,641 | 630,3725,3292 | 631,3839,3409 | 632,3271,2841 | 633,2798,2368 | 638,450,20 | 641,1129,721 | 646,2058,1703 | 647,358,10 | 648,721,381 | 649,1762,1428 | 651,2385,2051 | 653,1146,845 | 656,4055,3774 | 658,3906,3625 | 659,2878,2597 | 660,3511,3230 | 661,3096,2815 | 662,1356,1096 | 663,3230,2970 | 664,3482,3232 | 665,2281,2036 | 666,3542,3311 | 667,377,146 | 668,2332,2106 | 669,1744,1521 | 670,2340,2121 | 671,3925,3725 | 674,1370,1203 | 675,1303,1145 | 677,1317,1208 | 678,895,786 | 679,688,580 | 680,513,417 | 681,128,33 | 682,510,417 | 683,4019,3926 | 684,109,16 | 685,439,346 | 686,912,827 | 687,502,419 | 688,4036,3955 | 689,982,908 | 690,84,22 | 691,1429,1374 | 692,1414,1370 | 693,110,95

BATCH_RAW_INFO | 579,1535,713 | 586,1708,957 | 588,754,14 | 589,1527,787 | 602,2253,1617 | 603,672,53 | 604,1166,563 | 608,640,79 | 609,2477,1918 | 612,4089,3547 | 614,1900,1366 | 615,2831,2302 | 616,533,18 | 617,1397,887 | 624,901,406 | 625,3751,3264 | 626,516,29 | 628,1123,641 | 630,3726,3292 | 631,3840,3409 | 632,3272,2841 | 633,2799,2368 | 638,451,20 | 641,1130,721 | 646,2059,1703 | 647,359,10 | 648,722,381 | 649,1763,1428 | 651,2386,2051 | 653,1147,845 | 656,4056,3774 | 658,3907,3625 | 659,2879,2597 | 660,3512,3230 | 661,3097,2815 | 662,1357,1096 | 663,3231,2970 | 664,3483,3232 | 665,2282,2036 | 666,3543,3311 | 667,378,146 | 668,2333,2106 | 669,1745,1521 | 670,2341,2121 | 671,3926,3725 | 674,1371,1203 | 675,1304,1145 | 677,1318,1208 | 678,896,786 | 679,689,580 | 680,514,417 | 681,129,33 | 682,511,417 | 683,4020,3926 | 684,110,16 | 685,440,346 | 686,913,827 | 687,503,419 | 688,4037,3955 | 689,983,908 | 690,85,22 | 691,1430,1374 | 692,1415,1370 | 693,111,95

BATCH_RAW_INFO | 579,1536,713 | 586,1709,957 | 588,755,14 | 589,1528,787 | 602,2254,1617 | 603,673,53 | 604,1167,563 | 608,641,79 | 609,2478,1918 | 612,4090,3547 | 614,1901,1366 | 615,2832,2302 | 616,534,18 | 617,1398,887 | 624,902,406 | 625,3752,3264 | 626,517,29 | 628,1124,641 | 630,3727,3292 | 631,3841,3409 | 632,3273,2841 | 633,2800,2368 | 638,452,20 | 641,1131,721 | 646,2060,1703 | 647,360,10 | 648,723,381 | 649,1764,1428 | 651,2387,2051 | 653,1148,845 | 656,4057,3774 | 658,3908,3625 | 659,2880,2597 | 660,3513,3230 | 661,3098,2815 | 662,1358,1096 | 663,3232,2970 | 664,3484,3232 | 665,2283,2036 | 666,3544,3311 | 667,379,146 | 668,2334,2106 | 669,1746,1521 | 670,2342,2121 | 671,3927,3725 | 674,1372,1203 | 675,1305,1145 | 677,1319,1208 | 678,897,786 | 679,690,580 | 680,515,417 | 681,130,33 | 682,512,417 | 683,4021,3926 | 684,111,16 | 685,441,346 | 686,914,827 | 687,504,419 | 688,4038,3955 | 689,984,908 | 690,86,22 | 691,1431,1374 | 692,1416,1370 | 693,112,95

BATCH_RAW_INFO | 579,1537,713 | 586,1710,957 | 588,756,14 | 589,1529,787 | 602,2255,1617 | 603,674,53 | 604,1168,563 | 608,642,79 | 609,2479,1918 | 612,4091,3547 | 614,1902,1366 | 615,2833,2302 | 616,535,18 | 617,1399,887 | 624,903,406 | 625,3753,3264 | 626,518,29 | 628,1125,641 | 630,3728,3292 | 631,3842,3409 | 632,3274,2841 | 633,2801,2368 | 638,453,20 | 641,1132,721 | 646,2061,1703 | 647,361,10 | 648,724,381 | 649,1765,1428 | 651,2388,2051 | 653,1149,845 | 656,4058,3774 | 658,3909,3625 | 659,2881,2597 | 660,3514,3230 | 661,3099,2815 | 662,1359,1096 | 663,3233,2970 | 664,3485,3232 | 665,2284,2036 | 666,3545,3311 | 667,380,146 | 668,2335,2106 | 669,1747,1521 | 670,2343,2121 | 671,3928,3725 | 674,1373,1203 | 675,1306,1145 | 677,1320,1208 | 678,898,786 | 679,691,580 | 680,516,417 | 681,131,33 | 682,513,417 | 683,4022,3926 | 684,112,16 | 685,442,346 | 686,915,827 | 687,505,419 | 688,4039,3955 | 689,985,908 | 690,87,22 | 691,1432,1374 | 692,1417,1370 | 693,113,95

BATCH_RAW_INFO | 579,1538,713 | 586,1711,957 | 588,757,14 | 589,1530,787 | 602,2256,1617 | 603,675,53 | 604,1169,563 | 608,643,79 | 609,2480,1918 | 612,4092,3547 | 614,1903,1366 | 615,2834,2302 | 616,536,18 | 617,1400,887 | 624,904,406 | 625,3754,3264 | 626,519,29 | 628,1126,641 | 630,3729,3292 | 631,3843,3409 | 632,3275,2841 | 633,2802,2368 | 638,454,20 | 641,1133,721 | 646,2062,1703 | 647,362,10 | 648,725,381 | 649,1766,1428 | 651,2389,2051 | 653,1150,845 | 656,4059,3774 | 658,3910,3625 | 659,2882,2597 | 660,3515,3230 | 661,3100,2815 | 662,1360,1096 | 663,3234,2970 | 664,3486,3232 | 665,2285,2036 | 666,3546,3311 | 667,381,146 | 668,2336,2106 | 669,1748,1521 | 670,2344,2121 | 671,3929,3725 | 674,1374,1203 | 675,1307,1145 | 677,1321,1208 | 678,899,786 | 679,692,580 | 680,517,417 | 681,132,33 | 682,514,417 | 683,4023,3926 | 684,113,16 | 685,443,346 | 686,916,827 | 687,506,419 | 688,4040,3955 | 689,986,908 | 690,88,22 | 691,1433,1374 | 692,1418,1370 | 693,114,95

BATCH_RAW_INFO | 694,3986,3985

BATCH_RAW_INFO | 579,1539,713 | 586,1712,957 | 588,758,14 | 589,1531,787 | 602,2257,1617 | 603,676,53 | 604,1170,563 | 608,644,79 | 609,2481,1918 | 612,4093,3547 | 614,1904,1366 | 615,2835,2302 | 616,537,18 | 617,1401,887 | 624,905,406 | 625,3755,3264 | 626,520,29 | 628,1127,641 | 630,3730,3292 | 631,3844,3409 | 632,3276,2841 | 633,2803,2368 | 638,455,20 | 641,1134,721 | 646,2063,1703 | 647,363,10 | 648,726,381 | 649,1767,1428 | 651,2390,2051 | 653,1151,845 | 656,4060,3774 | 658,3911,3625 | 659,2883,2597 | 660,3516,3230 | 661,3101,2815 | 662,1361,1096 | 663,3235,2970 | 664,3487,3232 | 665,2286,2036 | 666,3547,3311 | 667,382,146 | 668,2337,2106 | 669,1749,1521 | 670,2345,2121 | 671,3930,3725 | 674,1375,1203 | 675,1308,1145 | 677,1322,1208 | 678,900,786 | 679,693,580 | 680,518,417 | 681,133,33 | 682,515,417 | 683,4024,3926 | 684,114,16 | 685,444,346 | 686,917,827 | 687,507,419 | 688,4041,3955 | 689,987,908 | 690,89,22 | 691,1434,1374 | 692,1419,1370 | 693,115,95 | 694,3987,3985

BATCH_RAW_INFO | 579,1540,713 | 586,1713,957 | 588,759,14 | 589,1532,787 | 602,2258,1617 | 603,677,53 | 604,1171,563 | 608,645,79 | 609,2482,1918 | 612,4094,3547 | 614,1905,1366 | 615,2836,2302 | 616,538,18 | 617,1402,887 | 624,906,406 | 625,3756,3264 | 626,521,29 | 628,1128,641 | 630,3731,3292 | 631,3845,3409 | 632,3277,2841 | 633,2804,2368 | 638,456,20 | 641,1135,721 | 646,2064,1703 | 647,364,10 | 648,727,381 | 649,1768,1428 | 651,2391,2051 | 653,1152,845 | 656,4061,3774 | 658,3912,3625 | 659,2884,2597 | 660,3517,3230 | 661,3102,2815 | 662,1362,1096 | 663,3236,2970 | 664,3488,3232 | 665,2287,2036 | 666,3548,3311 | 667,383,146 | 668,2338,2106 | 669,1750,1521 | 670,2346,2121 | 671,3931,3725 | 674,1376,1203 | 675,1309,1145 | 677,1323,1208 | 678,901,786 | 679,694,580 | 680,519,417 | 681,134,33 | 682,516,417 | 683,4025,3926 | 684,115,16 | 685,445,346 | 686,918,827 | 687,508,419 | 688,4042,3955 | 689,988,908 | 690,90,22 | 691,1435,1374 | 692,1420,1370 | 693,116,95 | 694,3988,3985

BATCH_RAW_INFO | 579,1541,713 | 586,1714,957 | 588,760,14 | 589,1533,787 | 602,2259,1617 | 603,678,53 | 604,1172,563 | 608,646,79 | 609,2483,1918 | 612,4095,3547 | 614,1906,1366 | 615,2837,2302 | 616,539,18 | 617,1403,887 | 624,907,406 | 625,3757,3264 | 626,522,29 | 628,1129,641 | 630,3732,3292 | 631,3846,3409 | 632,3278,2841 | 633,2805,2368 | 638,457,20 | 641,1136,721 | 646,2065,1703 | 647,365,10 | 648,728,381 | 649,1769,1428 | 651,2392,2051 | 653,1153,845 | 656,4062,3774 | 658,3913,3625 | 659,2885,2597 | 660,3518,3230 | 661,3103,2815 | 662,1363,1096 | 663,3237,2970 | 664,3489,3232 | 665,2288,2036 | 666,3549,3311 | 667,384,146 | 668,2339,2106 | 669,1751,1521 | 670,2347,2121 | 671,3932,3725 | 674,1377,1203 | 675,1310,1145 | 677,1324,1208 | 678,902,786 | 679,695,580 | 680,520,417 | 681,135,33 | 682,517,417 | 683,4026,3926 | 684,116,16 | 685,446,346 | 686,919,827 | 687,509,419 | 688,4043,3955 | 689,989,908 | 690,91,22 | 691,1436,1374 | 692,1421,1370 | 693,117,95 | 694,3989,3985

BATCH_RAW_INFO | 579,1542,713 | 586,1715,957 | 588,761,14 | 589,1534,787 | 602,2260,1617 | 603,679,53 | 604,1173,563 | 608,647,79 | 609,2484,1918 | 614,1907,1366 | 615,2838,2302 | 616,540,18 | 617,1404,887 | 624,908,406 | 625,3758,3264 | 626,523,29 | 628,1130,641 | 630,3733,3292 | 631,3847,3409 | 632,3279,2841 | 633,2806,2368 | 638,458,20 | 641,1137,721 | 646,2066,1703 | 647,366,10 | 648,729,381 | 649,1770,1428 | 651,2393,2051 | 653,1154,845 | 656,4063,3774 | 658,3914,3625 | 659,2886,2597 | 660,3519,3230 | 661,3104,2815 | 662,1364,1096 | 663,3238,2970 | 664,3490,3232 | 665,2289,2036 | 666,3550,3311 | 667,385,146 | 668,2340,2106 | 669,1752,1521 | 670,2348,2121 | 671,3933,3725 | 674,1378,1203 | 675,1311,1145 | 677,1325,1208 | 678,903,786 | 679,696,580 | 680,521,417 | 681,136,33 | 682,518,417 | 683,4027,3926 | 684,117,16 | 685,447,346 | 686,920,827 | 687,510,419 | 688,4044,3955 | 689,990,908 | 690,92,22 | 691,1437,1374 | 692,1422,1370 | 693,118,95 | 694,3990,3985

BATCH_RAW_INFO | 579,1543,713 | 586,1716,957 | 588,762,14 | 589,1535,787 | 602,2261,1617 | 603,680,53 | 604,1174,563 | 608,648,79 | 609,2485,1918 | 614,1908,1366 | 615,2839,2302 | 616,541,18 | 617,1405,887 | 624,909,406 | 625,3759,3264 | 626,524,29 | 628,1131,641 | 630,3734,3292 | 631,3848,3409 | 632,3280,2841 | 633,2807,2368 | 638,459,20 | 641,1138,721 | 646,2067,1703 | 647,367,10 | 648,730,381 | 649,1771,1428 | 651,2394,2051 | 653,1155,845 | 656,4064,3774 | 658,3915,3625 | 659,2887,2597 | 660,3520,3230 | 661,3105,2815 | 662,1365,1096 | 663,3239,2970 | 664,3491,3232 | 665,2290,2036 | 666,3551,3311 | 667,386,146 | 668,2341,2106 | 669,1753,1521 | 670,2349,2121 | 671,3934,3725 | 674,1379,1203 | 675,1312,1145 | 677,1326,1208 | 678,904,786 | 679,697,580 | 680,522,417 | 681,137,33 | 682,519,417 | 683,4028,3926 | 684,118,16 | 685,448,346 | 686,921,827 | 687,511,419 | 688,4045,3955 | 689,991,908 | 690,93,22 | 691,1438,1374 | 692,1423,1370 | 693,119,95 | 694,3991,3985

BATCH_RAW_INFO | 695,1742,1741

BATCH_RAW_INFO | 579,1544,713 | 586,1717,957 | 588,763,14 | 589,1536,787 | 602,2262,1617 | 603,681,53 | 604,1175,563 | 608,649,79 | 609,2486,1918 | 614,1909,1366 | 615,2840,2302 | 616,542,18 | 617,1406,887 | 624,910,406 | 625,3760,3264 | 626,525,29 | 628,1132,641 | 630,3735,3292 | 631,3849,3409 | 632,3281,2841 | 633,2808,2368 | 638,460,20 | 641,1139,721 | 646,2068,1703 | 647,368,10 | 648,731,381 | 649,1772,1428 | 651,2395,2051 | 653,1156,845 | 656,4065,3774 | 658,3916,3625 | 659,2888,2597 | 660,3521,3230 | 661,3106,2815 | 662,1366,1096 | 663,3240,2970 | 664,3492,3232 | 665,2291,2036 | 666,3552,3311 | 667,387,146 | 668,2342,2106 | 669,1754,1521 | 670,2350,2121 | 671,3935,3725 | 674,1380,1203 | 675,1313,1145 | 677,1327,1208 | 678,905,786 | 679,698,580 | 680,523,417 | 681,138,33 | 682,520,417 | 683,4029,3926 | 684,119,16 | 685,449,346 | 686,922,827 | 687,512,419 | 688,4046,3955 | 689,992,908 | 690,94,22 | 691,1439,1374 | 692,1424,1370 | 693,120,95 | 694,3992,3985 | 695,1743,1741

BATCH_RAW_INFO | 579,1545,713 | 586,1718,957 | 588,764,14 | 589,1537,787 | 602,2263,1617 | 603,682,53 | 604,1176,563 | 608,650,79 | 609,2487,1918 | 614,1910,1366 | 615,2841,2302 | 616,543,18 | 617,1407,887 | 624,911,406 | 625,3761,3264 | 626,526,29 | 628,1133,641 | 630,3736,3292 | 631,3850,3409 | 632,3282,2841 | 633,2809,2368 | 638,461,20 | 641,1140,721 | 646,2069,1703 | 647,369,10 | 648,732,381 | 649,1773,1428 | 651,2396,2051 | 653,1157,845 | 656,4066,3774 | 658,3917,3625 | 659,2889,2597 | 660,3522,3230 | 661,3107,2815 | 662,1367,1096 | 663,3241,2970 | 664,3493,3232 | 665,2292,2036 | 666,3553,3311 | 667,388,146 | 668,2343,2106 | 669,1755,1521 | 670,2351,2121 | 671,3936,3725 | 674,1381,1203 | 675,1314,1145 | 677,1328,1208 | 678,906,786 | 679,699,580 | 680,524,417 | 681,139,33 | 682,521,417 | 683,4030,3926 | 684,120,16 | 685,450,346 | 686,923,827 | 687,513,419 | 688,4047,3955 | 689,993,908 | 690,95,22 | 691,1440,1374 | 692,1425,1370 | 693,121,95 | 694,3993,3985 | 695,1744,1741

BATCH_RAW_INFO | 579,1546,713 | 586,1719,957 | 588,765,14 | 589,1538,787 | 602,2264,1617 | 603,683,53 | 604,1177,563 | 608,651,79 | 609,2488,1918 | 614,1911,1366 | 615,2842,2302 | 616,544,18 | 617,1408,887 | 624,912,406 | 625,3762,3264 | 626,527,29 | 628,1134,641 | 630,3737,3292 | 631,3851,3409 | 632,3283,2841 | 633,2810,2368 | 638,462,20 | 641,1141,721 | 646,2070,1703 | 647,370,10 | 648,733,381 | 649,1774,1428 | 651,2397,2051 | 653,1158,845 | 656,4067,3774 | 658,3918,3625 | 659,2890,2597 | 660,3523,3230 | 661,3108,2815 | 662,1368,1096 | 663,3242,2970 | 664,3494,3232 | 665,2293,2036 | 666,3554,3311 | 667,389,146 | 668,2344,2106 | 669,1756,1521 | 670,2352,2121 | 671,3937,3725 | 674,1382,1203 | 675,1315,1145 | 677,1329,1208 | 678,907,786 | 679,700,580 | 680,525,417 | 681,140,33 | 682,522,417 | 683,4031,3926 | 684,121,16 | 685,451,346 | 686,924,827 | 687,514,419 | 688,4048,3955 | 689,994,908 | 690,96,22 | 691,1441,1374 | 692,1426,1370 | 693,122,95 | 694,3994,3985 | 695,1745,1741

BATCH_RAW_INFO | 579,1547,713 | 586,1720,957 | 588,766,14 | 602,2265,1617 | 603,684,53 | 604,1178,563 | 608,652,79 | 609,2489,1918 | 614,1912,1366 | 615,2843,2302 | 616,545,18 | 617,1409,887 | 624,913,406 | 625,3763,3264 | 626,528,29 | 628,1135,641 | 630,3738,3292 | 631,3852,3409 | 632,3284,2841 | 633,2811,2368 | 638,463,20 | 641,1142,721 | 646,2071,1703 | 647,371,10 | 648,734,381 | 649,1775,1428 | 651,2398,2051 | 653,1159,845 | 656,4068,3774 | 658,3919,3625 | 659,2891,2597 | 660,3524,3230 | 661,3109,2815 | 662,1369,1096 | 663,3243,2970 | 664,3495,3232 | 665,2294,2036 | 666,3555,3311 | 667,390,146 | 668,2345,2106 | 669,1757,1521 | 670,2353,2121 | 671,3938,3725 | 674,1383,1203 | 675,1316,1145 | 677,1330,1208 | 678,908,786 | 679,701,580 | 680,526,417 | 681,141,33 | 682,523,417 | 683,4032,3926 | 684,122,16 | 685,452,346 | 686,925,827 | 687,515,419 | 688,4049,3955 | 689,995,908 | 690,97,22 | 691,1442,1374 | 692,1427,1370 | 693,123,95 | 694,3995,3985 | 695,1746,1741

BATCH_RAW_INFO | 579,1548,713 | 586,1721,957 | 588,767,14 | 602,2266,1617 | 603,685,53 | 604,1179,563 | 608,653,79 | 609,2490,1918 | 614,1913,1366 | 615,2844,2302 | 616,546,18 | 617,1410,887 | 624,914,406 | 625,3764,3264 | 626,529,29 | 628,1136,641 | 630,3739,3292 | 631,3853,3409 | 632,3285,2841 | 633,2812,2368 | 638,464,20 | 641,1143,721 | 646,2072,1703 | 647,372,10 | 648,735,381 | 649,1776,1428 | 651,2399,2051 | 653,1160,845 | 656,4069,3774 | 658,3920,3625 | 659,2892,2597 | 660,3525,3230 | 661,3110,2815 | 662,1370,1096 | 663,3244,2970 | 664,3496,3232 | 665,2295,2036 | 666,3556,3311 | 667,391,146 | 668,2346,2106 | 669,1758,1521 | 670,2354,2121 | 671,3939,3725 | 674,1384,1203 | 675,1317,1145 | 677,1331,1208 | 678,909,786 | 679,702,580 | 680,527,417 | 681,142,33 | 682,524,417 | 683,4033,3926 | 684,123,16 | 685,453,346 | 686,926,827 | 687,516,419 | 688,4050,3955 | 689,996,908 | 690,98,22 | 691,1443,1374 | 692,1428,1370 | 693,124,95 | 694,3996,3985 | 695,1747,1741

BATCH_RAW_INFO | 579,1549,713 | 586,1722,957 | 588,768,14 | 602,2267,1617 | 603,686,53 | 604,1180,563 | 608,654,79 | 609,2491,1918 | 614,1914,1366 | 615,2845,2302 | 616,547,18 | 617,1411,887 | 624,915,406 | 625,3765,3264 | 626,530,29 | 628,1137,641 | 630,3740,3292 | 631,3854,3409 | 632,3286,2841 | 633,2813,2368 | 638,465,20 | 641,1144,721 | 646,2073,1703 | 647,373,10 | 648,736,381 | 649,1777,1428 | 651,2400,2051 | 653,1161,845 | 656,4070,3774 | 658,3921,3625 | 659,2893,2597 | 660,3526,3230 | 661,3111,2815 | 662,1371,1096 | 663,3245,2970 | 664,3497,3232 | 665,2296,2036 | 666,3557,3311 | 667,392,146 | 668,2347,2106 | 669,1759,1521 | 670,2355,2121 | 671,3940,3725 | 674,1385,1203 | 675,1318,1145 | 677,1332,1208 | 678,910,786 | 679,703,580 | 680,528,417 | 681,143,33 | 682,525,417 | 683,4034,3926 | 684,124,16 | 685,454,346 | 686,927,827 | 687,517,419 | 688,4051,3955 | 689,997,908 | 690,99,22 | 691,1444,1374 | 692,1429,1370 | 693,125,95 | 694,3997,3985 | 695,1748,1741

BATCH_RAW_INFO | 579,1550,713 | 586,1723,957 | 588,769,14 | 602,2268,1617 | 603,687,53 | 604,1181,563 | 608,655,79 | 609,2492,1918 | 614,1915,1366 | 615,2846,2302 | 616,548,18 | 617,1412,887 | 624,916,406 | 625,3766,3264 | 626,531,29 | 628,1138,641 | 630,3741,3292 | 631,3855,3409 | 632,3287,2841 | 633,2814,2368 | 638,466,20 | 641,1145,721 | 646,2074,1703 | 647,374,10 | 648,737,381 | 649,1778,1428 | 651,2401,2051 | 653,1162,845 | 656,4071,3774 | 658,3922,3625 | 659,2894,2597 | 660,3527,3230 | 661,3112,2815 | 662,1372,1096 | 663,3246,2970 | 664,3498,3232 | 665,2297,2036 | 666,3558,3311 | 667,393,146 | 668,2348,2106 | 669,1760,1521 | 670,2356,2121 | 671,3941,3725 | 674,1386,1203 | 675,1319,1145 | 677,1333,1208 | 678,911,786 | 679,704,580 | 680,529,417 | 681,144,33 | 682,526,417 | 683,4035,3926 | 684,125,16 | 685,455,346 | 686,928,827 | 687,518,419 | 688,4052,3955 | 689,998,908 | 690,100,22 | 691,1445,1374 | 692,1430,1370 | 693,126,95 | 694,3998,3985 | 695,1749,1741

BATCH_RAW_INFO | 579,1551,713 | 586,1724,957 | 588,770,14 | 602,2269,1617 | 603,688,53 | 604,1182,563 | 608,656,79 | 609,2493,1918 | 614,1916,1366 | 615,2847,2302 | 616,549,18 | 617,1413,887 | 624,917,406 | 625,3767,3264 | 626,532,29 | 628,1139,641 | 630,3742,3292 | 631,3856,3409 | 632,3288,2841 | 633,2815,2368 | 638,467,20 | 641,1146,721 | 646,2075,1703 | 647,375,10 | 648,738,381 | 649,1779,1428 | 651,2402,2051 | 653,1163,845 | 656,4072,3774 | 658,3923,3625 | 659,2895,2597 | 660,3528,3230 | 661,3113,2815 | 662,1373,1096 | 663,3247,2970 | 664,3499,3232 | 665,2298,2036 | 666,3559,3311 | 667,394,146 | 668,2349,2106 | 669,1761,1521 | 670,2357,2121 | 671,3942,3725 | 674,1387,1203 | 675,1320,1145 | 677,1334,1208 | 678,912,786 | 679,705,580 | 680,530,417 | 681,145,33 | 682,527,417 | 683,4036,3926 | 684,126,16 | 685,456,346 | 686,929,827 | 687,519,419 | 688,4053,3955 | 689,999,908 | 690,101,22 | 691,1446,1374 | 692,1431,1370 | 693,127,95 | 694,3999,3985 | 695,1750,1741

BATCH_RAW_INFO | 579,1552,713 | 586,1725,957 | 588,771,14 | 602,2270,1617 | 603,689,53 | 604,1183,563 | 608,657,79 | 609,2494,1918 | 614,1917,1366 | 615,2848,2302 | 616,550,18 | 617,1414,887 | 624,918,406 | 625,3768,3264 | 626,533,29 | 628,1140,641 | 630,3743,3292 | 631,3857,3409 | 632,3289,2841 | 633,2816,2368 | 638,468,20 | 641,1147,721 | 646,2076,1703 | 647,376,10 | 648,739,381 | 649,1780,1428 | 651,2403,2051 | 653,1164,845 | 656,4073,3774 | 658,3924,3625 | 659,2896,2597 | 660,3529,3230 | 661,3114,2815 | 662,1374,1096 | 663,3248,2970 | 664,3500,3232 | 665,2299,2036 | 666,3560,3311 | 667,395,146 | 668,2350,2106 | 669,1762,1521 | 670,2358,2121 | 671,3943,3725 | 674,1388,1203 | 675,1321,1145 | 677,1335,1208 | 678,913,786 | 679,706,580 | 680,531,417 | 681,146,33 | 682,528,417 | 683,4037,3926 | 684,127,16 | 685,457,346 | 686,930,827 | 687,520,419 | 688,4054,3955 | 689,1000,908 | 690,102,22 | 691,1447,1374 | 692,1432,1370 | 693,128,95 | 694,4000,3985 | 695,1751,1741

BATCH_RAW_INFO | 696,2405,2404

BATCH_RAW_INFO | 579,1553,713 | 586,1726,957 | 588,772,14 | 602,2271,1617 | 603,690,53 | 604,1184,563 | 608,658,79 | 609,2495,1918 | 614,1918,1366 | 615,2849,2302 | 616,551,18 | 617,1415,887 | 624,919,406 | 625,3769,3264 | 626,534,29 | 628,1141,641 | 630,3744,3292 | 631,3858,3409 | 632,3290,2841 | 638,469,20 | 641,1148,721 | 646,2077,1703 | 647,377,10 | 648,740,381 | 649,1781,1428 | 651,2404,2051 | 653,1165,845 | 656,4074,3774 | 658,3925,3625 | 659,2897,2597 | 660,3530,3230 | 661,3115,2815 | 662,1375,1096 | 663,3249,2970 | 664,3501,3232 | 665,2300,2036 | 666,3561,3311 | 667,396,146 | 668,2351,2106 | 669,1763,1521 | 670,2359,2121 | 671,3944,3725 | 674,1389,1203 | 675,1322,1145 | 677,1336,1208 | 678,914,786 | 679,707,580 | 680,532,417 | 681,147,33 | 682,529,417 | 683,4038,3926 | 684,128,16 | 685,458,346 | 686,931,827 | 687,521,419 | 688,4055,3955 | 689,1001,908 | 690,103,22 | 691,1448,1374 | 692,1433,1370 | 693,129,95 | 694,4001,3985 | 695,1752,1741 | 696,2406,2404

BATCH_RAW_INFO | 579,1554,713 | 586,1727,957 | 588,773,14 | 602,2272,1617 | 603,691,53 | 604,1185,563 | 608,659,79 | 609,2496,1918 | 614,1919,1366 | 615,2850,2302 | 616,552,18 | 617,1416,887 | 624,920,406 | 625,3770,3264 | 626,535,29 | 628,1142,641 | 630,3745,3292 | 631,3859,3409 | 632,3291,2841 | 638,470,20 | 641,1149,721 | 646,2078,1703 | 647,378,10 | 648,741,381 | 649,1782,1428 | 651,2405,2051 | 653,1166,845 | 656,4075,3774 | 658,3926,3625 | 659,2898,2597 | 660,3531,3230 | 661,3116,2815 | 662,1376,1096 | 663,3250,2970 | 664,3502,3232 | 665,2301,2036 | 666,3562,3311 | 667,397,146 | 668,2352,2106 | 669,1764,1521 | 670,2360,2121 | 671,3945,3725 | 674,1390,1203 | 675,1323,1145 | 677,1337,1208 | 678,915,786 | 679,708,580 | 680,533,417 | 681,148,33 | 682,530,417 | 683,4039,3926 | 684,129,16 | 685,459,346 | 686,932,827 | 687,522,419 | 688,4056,3955 | 689,1002,908 | 690,104,22 | 691,1449,1374 | 692,1434,1370 | 693,130,95 | 694,4002,3985 | 695,1753,1741 | 696,2407,2404

BATCH_RAW_INFO | 579,1555,713 | 586,1728,957 | 588,774,14 | 602,2273,1617 | 603,692,53 | 604,1186,563 | 608,660,79 | 609,2497,1918 | 614,1920,1366 | 615,2851,2302 | 616,553,18 | 617,1417,887 | 624,921,406 | 625,3771,3264 | 626,536,29 | 628,1143,641 | 630,3746,3292 | 631,3860,3409 | 632,3292,2841 | 638,471,20 | 641,1150,721 | 646,2079,1703 | 647,379,10 | 648,742,381 | 649,1783,1428 | 651,2406,2051 | 653,1167,845 | 656,4076,3774 | 658,3927,3625 | 659,2899,2597 | 660,3532,3230 | 661,3117,2815 | 662,1377,1096 | 663,3251,2970 | 664,3503,3232 | 665,2302,2036 | 666,3563,3311 | 667,398,146 | 668,2353,2106 | 669,1765,1521 | 670,2361,2121 | 671,3946,3725 | 674,1391,1203 | 675,1324,1145 | 677,1338,1208 | 678,916,786 | 679,709,580 | 680,534,417 | 681,149,33 | 682,531,417 | 683,4040,3926 | 684,130,16 | 685,460,346 | 686,933,827 | 687,523,419 | 688,4057,3955 | 689,1003,908 | 690,105,22 | 691,1450,1374 | 692,1435,1370 | 693,131,95 | 694,4003,3985 | 695,1754,1741 | 696,2408,2404

BATCH_RAW_INFO | 579,1556,713 | 586,1729,957 | 588,775,14 | 602,2274,1617 | 603,693,53 | 604,1187,563 | 608,661,79 | 609,2498,1918 | 614,1921,1366 | 615,2852,2302 | 616,554,18 | 617,1418,887 | 624,922,406 | 625,3772,3264 | 626,537,29 | 628,1144,641 | 630,3747,3292 | 631,3861,3409 | 632,3293,2841 | 638,472,20 | 641,1151,721 | 646,2080,1703 | 647,380,10 | 648,743,381 | 649,1784,1428 | 651,2407,2051 | 653,1168,845 | 656,4077,3774 | 658,3928,3625 | 659,2900,2597 | 660,3533,3230 | 661,3118,2815 | 662,1378,1096 | 663,3252,2970 | 664,3504,3232 | 665,2303,2036 | 666,3564,3311 | 667,399,146 | 668,2354,2106 | 669,1766,1521 | 670,2362,2121 | 671,3947,3725 | 674,1392,1203 | 675,1325,1145 | 677,1339,1208 | 678,917,786 | 679,710,580 | 680,535,417 | 681,150,33 | 682,532,417 | 683,4041,3926 | 684,131,16 | 685,461,346 | 686,934,827 | 687,524,419 | 688,4058,3955 | 689,1004,908 | 690,106,22 | 691,1451,1374 | 692,1436,1370 | 693,132,95 | 694,4004,3985 | 695,1755,1741 | 696,2409,2404

BATCH_RAW_INFO | 579,1557,713 | 586,1730,957 | 588,776,14 | 602,2275,1617 | 603,694,53 | 604,1188,563 | 608,662,79 | 609,2499,1918 | 614,1922,1366 | 615,2853,2302 | 616,555,18 | 617,1419,887 | 624,923,406 | 625,3773,3264 | 626,538,29 | 628,1145,641 | 630,3748,3292 | 631,3862,3409 | 632,3294,2841 | 638,473,20 | 641,1152,721 | 646,2081,1703 | 647,381,10 | 648,744,381 | 649,1785,1428 | 651,2408,2051 | 653,1169,845 | 656,4078,3774 | 658,3929,3625 | 659,2901,2597 | 660,3534,3230 | 661,3119,2815 | 662,1379,1096 | 663,3253,2970 | 664,3505,3232 | 665,2304,2036 | 666,3565,3311 | 667,400,146 | 668,2355,2106 | 669,1767,1521 | 670,2363,2121 | 671,3948,3725 | 674,1393,1203 | 675,1326,1145 | 677,1340,1208 | 678,918,786 | 679,711,580 | 680,536,417 | 681,151,33 | 682,533,417 | 683,4042,3926 | 684,132,16 | 685,462,346 | 686,935,827 | 687,525,419 | 688,4059,3955 | 689,1005,908 | 690,107,22 | 691,1452,1374 | 692,1437,1370 | 693,133,95 | 694,4005,3985 | 695,1756,1741 | 696,2410,2404

BATCH_RAW_INFO | 579,1558,713 | 586,1731,957 | 588,777,14 | 602,2276,1617 | 603,695,53 | 604,1189,563 | 608,663,79 | 609,2500,1918 | 614,1923,1366 | 615,2854,2302 | 616,556,18 | 617,1420,887 | 624,924,406 | 625,3774,3264 | 626,539,29 | 628,1146,641 | 630,3749,3292 | 631,3863,3409 | 632,3295,2841 | 638,474,20 | 641,1153,721 | 646,2082,1703 | 647,382,10 | 648,745,381 | 649,1786,1428 | 651,2409,2051 | 653,1170,845 | 656,4079,3774 | 658,3930,3625 | 659,2902,2597 | 660,3535,3230 | 661,3120,2815 | 662,1380,1096 | 663,3254,2970 | 664,3506,3232 | 665,2305,2036 | 666,3566,3311 | 667,401,146 | 668,2356,2106 | 669,1768,1521 | 670,2364,2121 | 671,3949,3725 | 674,1394,1203 | 675,1327,1145 | 677,1341,1208 | 678,919,786 | 679,712,580 | 680,537,417 | 681,152,33 | 682,534,417 | 683,4043,3926 | 684,133,16 | 685,463,346 | 686,936,827 | 687,526,419 | 688,4060,3955 | 689,1006,908 | 690,108,22 | 691,1453,1374 | 692,1438,1370 | 693,134,95 | 694,4006,3985 | 695,1757,1741 | 696,2411,2404

BATCH_RAW_INFO | 579,1559,713 | 586,1732,957 | 588,778,14 | 602,2277,1617 | 603,696,53 | 604,1190,563 | 608,664,79 | 609,2501,1918 | 614,1924,1366 | 615,2855,2302 | 616,557,18 | 617,1421,887 | 624,925,406 | 625,3775,3264 | 626,540,29 | 628,1147,641 | 630,3750,3292 | 631,3864,3409 | 632,3296,2841 | 638,475,20 | 641,1154,721 | 646,2083,1703 | 647,383,10 | 648,746,381 | 649,1787,1428 | 651,2410,2051 | 653,1171,845 | 656,4080,3774 | 658,3931,3625 | 659,2903,2597 | 660,3536,3230 | 661,3121,2815 | 662,1381,1096 | 663,3255,2970 | 664,3507,3232 | 665,2306,2036 | 666,3567,3311 | 667,402,146 | 668,2357,2106 | 669,1769,1521 | 670,2365,2121 | 671,3950,3725 | 674,1395,1203 | 675,1328,1145 | 677,1342,1208 | 678,920,786 | 679,713,580 | 680,538,417 | 681,153,33 | 682,535,417 | 683,4044,3926 | 684,134,16 | 685,464,346 | 686,937,827 | 687,527,419 | 688,4061,3955 | 689,1007,908 | 690,109,22 | 691,1454,1374 | 692,1439,1370 | 693,135,95 | 694,4007,3985 | 695,1758,1741 | 696,2412,2404

BATCH_RAW_INFO | 579,1560,713 | 586,1733,957 | 588,779,14 | 602,2278,1617 | 603,697,53 | 604,1191,563 | 608,665,79 | 609,2502,1918 | 614,1925,1366 | 615,2856,2302 | 616,558,18 | 617,1422,887 | 624,926,406 | 625,3776,3264 | 626,541,29 | 628,1148,641 | 630,3751,3292 | 631,3865,3409 | 632,3297,2841 | 638,476,20 | 641,1155,721 | 646,2084,1703 | 647,384,10 | 648,747,381 | 649,1788,1428 | 651,2411,2051 | 653,1172,845 | 656,4081,3774 | 658,3932,3625 | 659,2904,2597 | 660,3537,3230 | 661,3122,2815 | 662,1382,1096 | 663,3256,2970 | 664,3508,3232 | 665,2307,2036 | 666,3568,3311 | 667,403,146 | 668,2358,2106 | 669,1770,1521 | 670,2366,2121 | 671,3951,3725 | 674,1396,1203 | 675,1329,1145 | 677,1343,1208 | 678,921,786 | 679,714,580 | 680,539,417 | 681,154,33 | 682,536,417 | 683,4045,3926 | 684,135,16 | 685,465,346 | 686,938,827 | 687,528,419 | 688,4062,3955 | 689,1008,908 | 690,110,22 | 691,1455,1374 | 692,1440,1370 | 693,136,95 | 694,4008,3985 | 695,1759,1741 | 696,2413,2404

BATCH_RAW_INFO | 579,1561,713 | 586,1734,957 | 588,780,14 | 602,2279,1617 | 603,698,53 | 604,1192,563 | 608,666,79 | 609,2503,1918 | 614,1926,1366 | 615,2857,2302 | 616,559,18 | 617,1423,887 | 624,927,406 | 625,3777,3264 | 626,542,29 | 628,1149,641 | 630,3752,3292 | 631,3866,3409 | 632,3298,2841 | 638,477,20 | 641,1156,721 | 646,2085,1703 | 647,385,10 | 648,748,381 | 649,1789,1428 | 653,1173,845 | 656,4082,3774 | 658,3933,3625 | 659,2905,2597 | 660,3538,3230 | 661,3123,2815 | 662,1383,1096 | 663,3257,2970 | 664,3509,3232 | 665,2308,2036 | 666,3569,3311 | 667,404,146 | 668,2359,2106 | 669,1771,1521 | 670,2367,2121 | 671,3952,3725 | 674,1397,1203 | 675,1330,1145 | 677,1344,1208 | 678,922,786 | 679,715,580 | 680,540,417 | 681,155,33 | 682,537,417 | 683,4046,3926 | 684,136,16 | 685,466,346 | 686,939,827 | 687,529,419 | 688,4063,3955 | 689,1009,908 | 690,111,22 | 691,1456,1374 | 692,1441,1370 | 693,137,95 | 694,4009,3985 | 695,1760,1741 | 696,2414,2404

BATCH_RAW_INFO | 579,1562,713 | 586,1735,957 | 588,781,14 | 602,2280,1617 | 603,699,53 | 604,1193,563 | 608,667,79 | 609,2504,1918 | 614,1927,1366 | 615,2858,2302 | 616,560,18 | 617,1424,887 | 624,928,406 | 625,3778,3264 | 626,543,29 | 628,1150,641 | 630,3753,3292 | 631,3867,3409 | 632,3299,2841 | 638,478,20 | 641,1157,721 | 646,2086,1703 | 647,386,10 | 648,749,381 | 649,1790,1428 | 653,1174,845 | 656,4083,3774 | 658,3934,3625 | 659,2906,2597 | 660,3539,3230 | 661,3124,2815 | 662,1384,1096 | 663,3258,2970 | 664,3510,3232 | 665,2309,2036 | 666,3570,3311 | 667,405,146 | 668,2360,2106 | 669,1772,1521 | 670,2368,2121 | 671,3953,3725 | 674,1398,1203 | 675,1331,1145 | 677,1345,1208 | 678,923,786 | 679,716,580 | 680,541,417 | 681,156,33 | 682,538,417 | 683,4047,3926 | 684,137,16 | 685,467,346 | 686,940,827 | 687,530,419 | 688,4064,3955 | 689,1010,908 | 690,112,22 | 691,1457,1374 | 692,1442,1370 | 693,138,95 | 694,4010,3985 | 695,1761,1741 | 696,2415,2404

BATCH_RAW_INFO | 579,1563,713 | 586,1736,957 | 588,782,14 | 602,2281,1617 | 603,700,53 | 604,1194,563 | 608,668,79 | 609,2505,1918 | 614,1928,1366 | 615,2859,2302 | 616,561,18 | 617,1425,887 | 624,929,406 | 625,3779,3264 | 626,544,29 | 628,1151,641 | 630,3754,3292 | 631,3868,3409 | 632,3300,2841 | 638,479,20 | 641,1158,721 | 646,2087,1703 | 647,387,10 | 648,750,381 | 649,1791,1428 | 653,1175,845 | 656,4084,3774 | 658,3935,3625 | 659,2907,2597 | 660,3540,3230 | 661,3125,2815 | 662,1385,1096 | 663,3259,2970 | 664,3511,3232 | 665,2310,2036 | 666,3571,3311 | 667,406,146 | 668,2361,2106 | 669,1773,1521 | 670,2369,2121 | 671,3954,3725 | 674,1399,1203 | 675,1332,1145 | 677,1346,1208 | 678,924,786 | 679,717,580 | 680,542,417 | 681,157,33 | 682,539,417 | 683,4048,3926 | 684,138,16 | 685,468,346 | 686,941,827 | 687,531,419 | 688,4065,3955 | 689,1011,908 | 690,113,22 | 691,1458,1374 | 692,1443,1370 | 693,139,95 | 694,4011,3985 | 695,1762,1741 | 696,2416,2404

BATCH_RAW_INFO | 579,1564,713 | 586,1737,957 | 588,783,14 | 602,2282,1617 | 603,701,53 | 604,1195,563 | 608,669,79 | 609,2506,1918 | 614,1929,1366 | 615,2860,2302 | 616,562,18 | 617,1426,887 | 624,930,406 | 625,3780,3264 | 626,545,29 | 628,1152,641 | 630,3755,3292 | 631,3869,3409 | 632,3301,2841 | 638,480,20 | 641,1159,721 | 646,2088,1703 | 647,388,10 | 648,751,381 | 649,1792,1428 | 653,1176,845 | 656,4085,3774 | 658,3936,3625 | 659,2908,2597 | 660,3541,3230 | 661,3126,2815 | 662,1386,1096 | 663,3260,2970 | 664,3512,3232 | 665,2311,2036 | 666,3572,3311 | 667,407,146 | 668,2362,2106 | 669,1774,1521 | 670,2370,2121 | 671,3955,3725 | 674,1400,1203 | 675,1333,1145 | 677,1347,1208 | 678,925,786 | 679,718,580 | 680,543,417 | 681,158,33 | 682,540,417 | 683,4049,3926 | 684,139,16 | 685,469,346 | 686,942,827 | 687,532,419 | 688,4066,3955 | 689,1012,908 | 690,114,22 | 691,1459,1374 | 692,1444,1370 | 693,140,95 | 694,4012,3985 | 695,1763,1741 | 696,2417,2404

BATCH_RAW_INFO | 579,1565,713 | 586,1738,957 | 588,784,14 | 602,2283,1617 | 603,702,53 | 604,1196,563 | 608,670,79 | 609,2507,1918 | 614,1930,1366 | 615,2861,2302 | 616,563,18 | 617,1427,887 | 624,931,406 | 625,3781,3264 | 626,546,29 | 628,1153,641 | 630,3756,3292 | 631,3870,3409 | 632,3302,2841 | 638,481,20 | 641,1160,721 | 646,2089,1703 | 647,389,10 | 648,752,381 | 649,1793,1428 | 653,1177,845 | 656,4086,3774 | 658,3937,3625 | 659,2909,2597 | 660,3542,3230 | 661,3127,2815 | 662,1387,1096 | 663,3261,2970 | 664,3513,3232 | 665,2312,2036 | 666,3573,3311 | 667,408,146 | 668,2363,2106 | 669,1775,1521 | 670,2371,2121 | 671,3956,3725 | 674,1401,1203 | 675,1334,1145 | 677,1348,1208 | 678,926,786 | 679,719,580 | 680,544,417 | 681,159,33 | 682,541,417 | 683,4050,3926 | 684,140,16 | 685,470,346 | 686,943,827 | 687,533,419 | 688,4067,3955 | 689,1013,908 | 690,115,22 | 691,1460,1374 | 692,1445,1370 | 693,141,95 | 694,4013,3985 | 695,1764,1741 | 696,2418,2404

BATCH_RAW_INFO | 579,1566,713 | 586,1739,957 | 588,785,14 | 602,2284,1617 | 603,703,53 | 604,1197,563 | 608,671,79 | 609,2508,1918 | 614,1931,1366 | 615,2862,2302 | 616,564,18 | 617,1428,887 | 624,932,406 | 625,3782,3264 | 626,547,29 | 628,1154,641 | 630,3757,3292 | 631,3871,3409 | 632,3303,2841 | 638,482,20 | 641,1161,721 | 646,2090,1703 | 647,390,10 | 648,753,381 | 649,1794,1428 | 653,1178,845 | 656,4087,3774 | 658,3938,3625 | 659,2910,2597 | 660,3543,3230 | 661,3128,2815 | 662,1388,1096 | 663,3262,2970 | 664,3514,3232 | 665,2313,2036 | 666,3574,3311 | 667,409,146 | 668,2364,2106 | 669,1776,1521 | 670,2372,2121 | 671,3957,3725 | 674,1402,1203 | 675,1335,1145 | 677,1349,1208 | 678,927,786 | 679,720,580 | 680,545,417 | 681,160,33 | 682,542,417 | 683,4051,3926 | 684,141,16 | 685,471,346 | 686,944,827 | 687,534,419 | 688,4068,3955 | 689,1014,908 | 690,116,22 | 691,1461,1374 | 692,1446,1370 | 693,142,95 | 694,4014,3985 | 695,1765,1741 | 696,2419,2404

BATCH_RAW_INFO | 579,1567,713 | 586,1740,957 | 588,786,14 | 602,2285,1617 | 603,704,53 | 604,1198,563 | 608,672,79 | 609,2509,1918 | 614,1932,1366 | 615,2863,2302 | 616,565,18 | 617,1429,887 | 624,933,406 | 625,3783,3264 | 626,548,29 | 628,1155,641 | 630,3758,3292 | 631,3872,3409 | 632,3304,2841 | 638,483,20 | 641,1162,721 | 647,391,10 | 648,754,381 | 649,1795,1428 | 653,1179,845 | 656,4088,3774 | 658,3939,3625 | 659,2911,2597 | 660,3544,3230 | 661,3129,2815 | 662,1389,1096 | 663,3263,2970 | 664,3515,3232 | 665,2314,2036 | 666,3575,3311 | 667,410,146 | 668,2365,2106 | 669,1777,1521 | 670,2373,2121 | 671,3958,3725 | 674,1403,1203 | 675,1336,1145 | 677,1350,1208 | 678,928,786 | 679,721,580 | 680,546,417 | 681,161,33 | 682,543,417 | 683,4052,3926 | 684,142,16 | 685,472,346 | 686,945,827 | 687,535,419 | 688,4069,3955 | 689,1015,908 | 690,117,22 | 691,1462,1374 | 692,1447,1370 | 693,143,95 | 694,4015,3985 | 695,1766,1741 | 696,2420,2404

BATCH_RAW_INFO | 579,1568,713 | 586,1741,957 | 588,787,14 | 602,2286,1617 | 603,705,53 | 604,1199,563 | 608,673,79 | 609,2510,1918 | 614,1933,1366 | 615,2864,2302 | 616,566,18 | 617,1430,887 | 624,934,406 | 625,3784,3264 | 626,549,29 | 628,1156,641 | 630,3759,3292 | 631,3873,3409 | 632,3305,2841 | 638,484,20 | 641,1163,721 | 647,392,10 | 648,755,381 | 649,1796,1428 | 653,1180,845 | 656,4089,3774 | 658,3940,3625 | 659,2912,2597 | 660,3545,3230 | 661,3130,2815 | 662,1390,1096 | 663,3264,2970 | 664,3516,3232 | 665,2315,2036 | 666,3576,3311 | 667,411,146 | 668,2366,2106 | 669,1778,1521 | 670,2374,2121 | 671,3959,3725 | 674,1404,1203 | 675,1337,1145 | 677,1351,1208 | 678,929,786 | 679,722,580 | 680,547,417 | 681,162,33 | 682,544,417 | 683,4053,3926 | 684,143,16 | 685,473,346 | 686,946,827 | 687,536,419 | 688,4070,3955 | 689,1016,908 | 690,118,22 | 691,1463,1374 | 692,1448,1370 | 693,144,95 | 694,4016,3985 | 695,1767,1741 | 696,2421,2404

BATCH_RAW_INFO | 579,1569,713 | 586,1742,957 | 588,788,14 | 602,2287,1617 | 603,706,53 | 604,1200,563 | 608,674,79 | 609,2511,1918 | 614,1934,1366 | 615,2865,2302 | 616,567,18 | 617,1431,887 | 624,935,406 | 625,3785,3264 | 626,550,29 | 628,1157,641 | 630,3760,3292 | 631,3874,3409 | 638,485,20 | 641,1164,721 | 647,393,10 | 648,756,381 | 649,1797,1428 | 653,1181,845 | 656,4090,3774 | 658,3941,3625 | 659,2913,2597 | 660,3546,3230 | 661,3131,2815 | 662,1391,1096 | 663,3265,2970 | 664,3517,3232 | 665,2316,2036 | 666,3577,3311 | 667,412,146 | 668,2367,2106 | 669,1779,1521 | 670,2375,2121 | 671,3960,3725 | 674,1405,1203 | 675,1338,1145 | 677,1352,1208 | 678,930,786 | 679,723,580 | 680,548,417 | 681,163,33 | 682,545,417 | 683,4054,3926 | 684,144,16 | 685,474,346 | 686,947,827 | 687,537,419 | 688,4071,3955 | 689,1017,908 | 690,119,22 | 691,1464,1374 | 692,1449,1370 | 693,145,95 | 694,4017,3985 | 695,1768,1741 | 696,2422,2404

BATCH_RAW_INFO | 579,1570,713 | 586,1743,957 | 588,789,14 | 602,2288,1617 | 603,707,53 | 604,1201,563 | 608,675,79 | 609,2512,1918 | 614,1935,1366 | 615,2866,2302 | 616,568,18 | 617,1432,887 | 624,936,406 | 625,3786,3264 | 626,551,29 | 628,1158,641 | 630,3761,3292 | 631,3875,3409 | 638,486,20 | 641,1165,721 | 647,394,10 | 648,757,381 | 649,1798,1428 | 653,1182,845 | 656,4091,3774 | 658,3942,3625 | 659,2914,2597 | 660,3547,3230 | 661,3132,2815 | 662,1392,1096 | 663,3266,2970 | 664,3518,3232 | 665,2317,2036 | 666,3578,3311 | 667,413,146 | 668,2368,2106 | 669,1780,1521 | 670,2376,2121 | 671,3961,3725 | 674,1406,1203 | 675,1339,1145 | 677,1353,1208 | 678,931,786 | 679,724,580 | 680,549,417 | 681,164,33 | 682,546,417 | 683,4055,3926 | 684,145,16 | 685,475,346 | 686,948,827 | 687,538,419 | 688,4072,3955 | 689,1018,908 | 690,120,22 | 691,1465,1374 | 692,1450,1370 | 693,146,95 | 694,4018,3985 | 695,1769,1741 | 696,2423,2404

BATCH_RAW_INFO | 579,1571,713 | 586,1744,957 | 588,790,14 | 602,2289,1617 | 603,708,53 | 604,1202,563 | 608,676,79 | 609,2513,1918 | 614,1936,1366 | 615,2867,2302 | 616,569,18 | 617,1433,887 | 624,937,406 | 625,3787,3264 | 626,552,29 | 628,1159,641 | 630,3762,3292 | 631,3876,3409 | 638,487,20 | 641,1166,721 | 647,395,10 | 648,758,381 | 649,1799,1428 | 653,1183,845 | 656,4092,3774 | 658,3943,3625 | 659,2915,2597 | 660,3548,3230 | 661,3133,2815 | 662,1393,1096 | 663,3267,2970 | 664,3519,3232 | 665,2318,2036 | 666,3579,3311 | 667,414,146 | 668,2369,2106 | 669,1781,1521 | 670,2377,2121 | 671,3962,3725 | 674,1407,1203 | 675,1340,1145 | 677,1354,1208 | 678,932,786 | 679,725,580 | 680,550,417 | 681,165,33 | 682,547,417 | 683,4056,3926 | 684,146,16 | 685,476,346 | 686,949,827 | 687,539,419 | 688,4073,3955 | 689,1019,908 | 690,121,22 | 691,1466,1374 | 692,1451,1370 | 693,147,95 | 694,4019,3985 | 695,1770,1741 | 696,2424,2404

BATCH_RAW_INFO | 579,1572,713 | 586,1745,957 | 588,791,14 | 602,2290,1617 | 603,709,53 | 604,1203,563 | 608,677,79 | 609,2514,1918 | 614,1937,1366 | 615,2868,2302 | 616,570,18 | 617,1434,887 | 624,938,406 | 625,3788,3264 | 626,553,29 | 628,1160,641 | 630,3763,3292 | 631,3877,3409 | 638,488,20 | 641,1167,721 | 647,396,10 | 648,759,381 | 649,1800,1428 | 653,1184,845 | 656,4093,3774 | 658,3944,3625 | 659,2916,2597 | 660,3549,3230 | 661,3134,2815 | 662,1394,1096 | 663,3268,2970 | 664,3520,3232 | 665,2319,2036 | 666,3580,3311 | 667,415,146 | 668,2370,2106 | 669,1782,1521 | 670,2378,2121 | 671,3963,3725 | 674,1408,1203 | 675,1341,1145 | 677,1355,1208 | 678,933,786 | 679,726,580 | 680,551,417 | 681,166,33 | 682,548,417 | 683,4057,3926 | 684,147,16 | 685,477,346 | 686,950,827 | 687,540,419 | 688,4074,3955 | 689,1020,908 | 690,122,22 | 691,1467,1374 | 692,1452,1370 | 693,148,95 | 694,4020,3985 | 695,1771,1741 | 696,2425,2404

BATCH_RAW_INFO | 579,1573,713 | 586,1746,957 | 588,792,14 | 602,2291,1617 | 603,710,53 | 604,1204,563 | 608,678,79 | 609,2515,1918 | 614,1938,1366 | 615,2869,2302 | 616,571,18 | 617,1435,887 | 624,939,406 | 625,3789,3264 | 626,554,29 | 628,1161,641 | 630,3764,3292 | 631,3878,3409 | 638,489,20 | 641,1168,721 | 647,397,10 | 648,760,381 | 649,1801,1428 | 653,1185,845 | 656,4094,3774 | 658,3945,3625 | 659,2917,2597 | 660,3550,3230 | 661,3135,2815 | 662,1395,1096 | 663,3269,2970 | 664,3521,3232 | 665,2320,2036 | 666,3581,3311 | 667,416,146 | 668,2371,2106 | 669,1783,1521 | 670,2379,2121 | 671,3964,3725 | 674,1409,1203 | 675,1342,1145 | 677,1356,1208 | 678,934,786 | 679,727,580 | 680,552,417 | 681,167,33 | 682,549,417 | 683,4058,3926 | 684,148,16 | 685,478,346 | 686,951,827 | 687,541,419 | 688,4075,3955 | 689,1021,908 | 690,123,22 | 691,1468,1374 | 692,1453,1370 | 693,149,95 | 694,4021,3985 | 695,1772,1741 | 696,2426,2404

BATCH_RAW_INFO | 579,1574,713 | 586,1747,957 | 588,793,14 | 602,2292,1617 | 603,711,53 | 604,1205,563 | 608,679,79 | 609,2516,1918 | 614,1939,1366 | 615,2870,2302 | 616,572,18 | 617,1436,887 | 624,940,406 | 625,3790,3264 | 626,555,29 | 628,1162,641 | 630,3765,3292 | 631,3879,3409 | 638,490,20 | 647,398,10 | 648,761,381 | 649,1802,1428 | 653,1186,845 | 656,4095,3774 | 658,3946,3625 | 659,2918,2597 | 660,3551,3230 | 661,3136,2815 | 662,1396,1096 | 663,3270,2970 | 664,3522,3232 | 665,2321,2036 | 666,3582,3311 | 667,417,146 | 668,2372,2106 | 669,1784,1521 | 670,2380,2121 | 671,3965,3725 | 674,1410,1203 | 675,1343,1145 | 677,1357,1208 | 678,935,786 | 679,728,580 | 680,553,417 | 681,168,33 | 682,550,417 | 683,4059,3926 | 684,149,16 | 685,479,346 | 686,952,827 | 687,542,419 | 688,4076,3955 | 689,1022,908 | 690,124,22 | 691,1469,1374 | 692,1454,1370 | 693,150,95 | 694,4022,3985 | 695,1773,1741 | 696,2427,2404

BATCH_RAW_INFO | 579,1575,713 | 586,1748,957 | 588,794,14 | 602,2293,1617 | 603,712,53 | 604,1206,563 | 608,680,79 | 609,2517,1918 | 614,1940,1366 | 615,2871,2302 | 616,573,18 | 617,1437,887 | 624,941,406 | 625,3791,3264 | 626,556,29 | 628,1163,641 | 630,3766,3292 | 631,3880,3409 | 638,491,20 | 647,399,10 | 648,762,381 | 649,1803,1428 | 653,1187,845 | 658,3947,3625 | 659,2919,2597 | 660,3552,3230 | 661,3137,2815 | 662,1397,1096 | 663,3271,2970 | 664,3523,3232 | 665,2322,2036 | 666,3583,3311 | 667,418,146 | 668,2373,2106 | 669,1785,1521 | 670,2381,2121 | 671,3966,3725 | 674,1411,1203 | 675,1344,1145 | 677,1358,1208 | 678,936,786 | 679,729,580 | 680,554,417 | 681,169,33 | 682,551,417 | 683,4060,3926 | 684,150,16 | 685,480,346 | 686,953,827 | 687,543,419 | 688,4077,3955 | 689,1023,908 | 690,125,22 | 691,1470,1374 | 692,1455,1370 | 693,151,95 | 694,4023,3985 | 695,1774,1741 | 696,2428,2404

BATCH_RAW_INFO | 579,1576,713 | 586,1749,957 | 588,795,14 | 602,2294,1617 | 603,713,53 | 604,1207,563 | 608,681,79 | 609,2518,1918 | 614,1941,1366 | 615,2872,2302 | 616,574,18 | 617,1438,887 | 624,942,406 | 625,3792,3264 | 626,557,29 | 628,1164,641 | 630,3767,3292 | 631,3881,3409 | 638,492,20 | 647,400,10 | 648,763,381 | 649,1804,1428 | 653,1188,845 | 658,3948,3625 | 659,2920,2597 | 660,3553,3230 | 661,3138,2815 | 662,1398,1096 | 663,3272,2970 | 664,3524,3232 | 665,2323,2036 | 666,3584,3311 | 667,419,146 | 668,2374,2106 | 669,1786,1521 | 670,2382,2121 | 671,3967,3725 | 674,1412,1203 | 675,1345,1145 | 677,1359,1208 | 678,937,786 | 679,730,580 | 680,555,417 | 681,170,33 | 682,552,417 | 683,4061,3926 | 684,151,16 | 685,481,346 | 686,954,827 | 687,544,419 | 688,4078,3955 | 689,1024,908 | 690,126,22 | 691,1471,1374 | 692,1456,1370 | 693,152,95 | 694,4024,3985 | 695,1775,1741 | 696,2429,2404

BATCH_RAW_INFO | 579,1577,713 | 586,1750,957 | 588,796,14 | 602,2295,1617 | 603,714,53 | 604,1208,563 | 608,682,79 | 609,2519,1918 | 614,1942,1366 | 615,2873,2302 | 616,575,18 | 617,1439,887 | 624,943,406 | 625,3793,3264 | 626,558,29 | 628,1165,641 | 630,3768,3292 | 631,3882,3409 | 638,493,20 | 647,401,10 | 648,764,381 | 649,1805,1428 | 653,1189,845 | 658,3949,3625 | 659,2921,2597 | 660,3554,3230 | 661,3139,2815 | 662,1399,1096 | 663,3273,2970 | 664,3525,3232 | 665,2324,2036 | 666,3585,3311 | 667,420,146 | 668,2375,2106 | 669,1787,1521 | 670,2383,2121 | 671,3968,3725 | 674,1413,1203 | 675,1346,1145 | 677,1360,1208 | 678,938,786 | 679,731,580 | 680,556,417 | 681,171,33 | 682,553,417 | 683,4062,3926 | 684,152,16 | 685,482,346 | 686,955,827 | 687,545,419 | 688,4079,3955 | 689,1025,908 | 690,127,22 | 691,1472,1374 | 692,1457,1370 | 693,153,95 | 694,4025,3985 | 695,1776,1741 | 696,2430,2404

BATCH_RAW_INFO | 579,1578,713 | 586,1751,957 | 588,797,14 | 602,2296,1617 | 603,715,53 | 604,1209,563 | 608,683,79 | 609,2520,1918 | 614,1943,1366 | 615,2874,2302 | 616,576,18 | 617,1440,887 | 624,944,406 | 625,3794,3264 | 626,559,29 | 628,1166,641 | 630,3769,3292 | 631,3883,3409 | 638,494,20 | 647,402,10 | 648,765,381 | 649,1806,1428 | 653,1190,845 | 658,3950,3625 | 659,2922,2597 | 660,3555,3230 | 661,3140,2815 | 662,1400,1096 | 663,3274,2970 | 664,3526,3232 | 665,2325,2036 | 666,3586,3311 | 667,421,146 | 668,2376,2106 | 669,1788,1521 | 670,2384,2121 | 671,3969,3725 | 674,1414,1203 | 675,1347,1145 | 677,1361,1208 | 678,939,786 | 679,732,580 | 680,557,417 | 681,172,33 | 682,554,417 | 683,4063,3926 | 684,153,16 | 685,483,346 | 686,956,827 | 687,546,419 | 688,4080,3955 | 689,1026,908 | 690,128,22 | 691,1473,1374 | 692,1458,1370 | 693,154,95 | 694,4026,3985 | 695,1777,1741 | 696,2431,2404

BATCH_RAW_INFO | 579,1579,713 | 586,1752,957 | 588,798,14 | 602,2297,1617 | 603,716,53 | 604,1210,563 | 608,684,79 | 609,2521,1918 | 614,1944,1366 | 615,2875,2302 | 616,577,18 | 617,1441,887 | 624,945,406 | 625,3795,3264 | 626,560,29 | 628,1167,641 | 630,3770,3292 | 631,3884,3409 | 638,495,20 | 647,403,10 | 648,766,381 | 649,1807,1428 | 653,1191,845 | 658,3951,3625 | 659,2923,2597 | 660,3556,3230 | 661,3141,2815 | 662,1401,1096 | 663,3275,2970 | 664,3527,3232 | 665,2326,2036 | 666,3587,3311 | 667,422,146 | 668,2377,2106 | 669,1789,1521 | 670,2385,2121 | 671,3970,3725 | 674,1415,1203 | 675,1348,1145 | 677,1362,1208 | 678,940,786 | 679,733,580 | 680,558,417 | 681,173,33 | 682,555,417 | 683,4064,3926 | 684,154,16 | 685,484,346 | 686,957,827 | 687,547,419 | 688,4081,3955 | 689,1027,908 | 690,129,22 | 691,1474,1374 | 692,1459,1370 | 693,155,95 | 694,4027,3985 | 695,1778,1741 | 696,2432,2404

BATCH_RAW_INFO | 579,1580,713 | 586,1753,957 | 588,799,14 | 602,2298,1617 | 603,717,53 | 604,1211,563 | 608,685,79 | 609,2522,1918 | 614,1945,1366 | 615,2876,2302 | 616,578,18 | 617,1442,887 | 624,946,406 | 625,3796,3264 | 626,561,29 | 628,1168,641 | 630,3771,3292 | 631,3885,3409 | 638,496,20 | 647,404,10 | 648,767,381 | 649,1808,1428 | 653,1192,845 | 658,3952,3625 | 659,2924,2597 | 660,3557,3230 | 661,3142,2815 | 662,1402,1096 | 663,3276,2970 | 664,3528,3232 | 665,2327,2036 | 666,3588,3311 | 667,423,146 | 668,2378,2106 | 669,1790,1521 | 670,2386,2121 | 671,3971,3725 | 674,1416,1203 | 675,1349,1145 | 677,1363,1208 | 678,941,786 | 679,734,580 | 680,559,417 | 681,174,33 | 682,556,417 | 683,4065,3926 | 684,155,16 | 685,485,346 | 686,958,827 | 687,548,419 | 688,4082,3955 | 689,1028,908 | 690,130,22 | 691,1475,1374 | 692,1460,1370 | 693,156,95 | 694,4028,3985 | 695,1779,1741 | 696,2433,2404

BATCH_RAW_INFO | 579,1581,713 | 586,1754,957 | 588,800,14 | 602,2299,1617 | 603,718,53 | 604,1212,563 | 608,686,79 | 609,2523,1918 | 614,1946,1366 | 615,2877,2302 | 616,579,18 | 617,1443,887 | 624,947,406 | 625,3797,3264 | 626,562,29 | 628,1169,641 | 630,3772,3292 | 631,3886,3409 | 638,497,20 | 647,405,10 | 648,768,381 | 649,1809,1428 | 653,1193,845 | 658,3953,3625 | 659,2925,2597 | 660,3558,3230 | 661,3143,2815 | 662,1403,1096 | 663,3277,2970 | 664,3529,3232 | 665,2328,2036 | 666,3589,3311 | 667,424,146 | 668,2379,2106 | 669,1791,1521 | 670,2387,2121 | 671,3972,3725 | 674,1417,1203 | 675,1350,1145 | 677,1364,1208 | 678,942,786 | 679,735,580 | 680,560,417 | 681,175,33 | 682,557,417 | 683,4066,3926 | 684,156,16 | 685,486,346 | 686,959,827 | 687,549,419 | 688,4083,3955 | 689,1029,908 | 690,131,22 | 691,1476,1374 | 692,1461,1370 | 693,157,95 | 694,4029,3985 | 695,1780,1741 | 696,2434,2404

BATCH_RAW_INFO | 579,1582,713 | 586,1755,957 | 588,801,14 | 602,2300,1617 | 603,719,53 | 604,1213,563 | 608,687,79 | 609,2524,1918 | 614,1947,1366 | 615,2878,2302 | 616,580,18 | 617,1444,887 | 624,948,406 | 625,3798,3264 | 626,563,29 | 628,1170,641 | 630,3773,3292 | 631,3887,3409 | 638,498,20 | 647,406,10 | 648,769,381 | 649,1810,1428 | 653,1194,845 | 658,3954,3625 | 659,2926,2597 | 660,3559,3230 | 661,3144,2815 | 662,1404,1096 | 663,3278,2970 | 664,3530,3232 | 665,2329,2036 | 666,3590,3311 | 667,425,146 | 668,2380,2106 | 669,1792,1521 | 670,2388,2121 | 671,3973,3725 | 674,1418,1203 | 675,1351,1145 | 677,1365,1208 | 678,943,786 | 679,736,580 | 680,561,417 | 681,176,33 | 682,558,417 | 683,4067,3926 | 684,157,16 | 685,487,346 | 686,960,827 | 687,550,419 | 688,4084,3955 | 689,1030,908 | 690,132,22 | 691,1477,1374 | 692,1462,1370 | 693,158,95 | 694,4030,3985 | 695,1781,1741 | 696,2435,2404

BATCH_RAW_INFO | 697,713,712

BATCH_RAW_INFO | 579,1583,713 | 586,1756,957 | 588,802,14 | 602,2301,1617 | 603,720,53 | 604,1214,563 | 608,688,79 | 609,2525,1918 | 614,1948,1366 | 615,2879,2302 | 616,581,18 | 624,949,406 | 625,3799,3264 | 626,564,29 | 628,1171,641 | 630,3774,3292 | 631,3888,3409 | 638,499,20 | 647,407,10 | 648,770,381 | 649,1811,1428 | 653,1195,845 | 658,3955,3625 | 659,2927,2597 | 660,3560,3230 | 661,3145,2815 | 662,1405,1096 | 663,3279,2970 | 664,3531,3232 | 665,2330,2036 | 666,3591,3311 | 667,426,146 | 668,2381,2106 | 669,1793,1521 | 670,2389,2121 | 671,3974,3725 | 674,1419,1203 | 675,1352,1145 | 677,1366,1208 | 678,944,786 | 679,737,580 | 680,562,417 | 681,177,33 | 682,559,417 | 683,4068,3926 | 684,158,16 | 685,488,346 | 686,961,827 | 687,551,419 | 688,4085,3955 | 689,1031,908 | 690,133,22 | 691,1478,1374 | 692,1463,1370 | 693,159,95 | 694,4031,3985 | 695,1782,1741 | 696,2436,2404 | 697,714,712

BATCH_RAW_INFO | 579,1584,713 | 586,1757,957 | 588,803,14 | 602,2302,1617 | 603,721,53 | 604,1215,563 | 608,689,79 | 609,2526,1918 | 614,1949,1366 | 615,2880,2302 | 616,582,18 | 624,950,406 | 625,3800,3264 | 626,565,29 | 628,1172,641 | 630,3775,3292 | 631,3889,3409 | 638,500,20 | 647,408,10 | 648,771,381 | 649,1812,1428 | 653,1196,845 | 658,3956,3625 | 659,2928,2597 | 660,3561,3230 | 661,3146,2815 | 662,1406,1096 | 663,3280,2970 | 664,3532,3232 | 665,2331,2036 | 666,3592,3311 | 667,427,146 | 668,2382,2106 | 669,1794,1521 | 670,2390,2121 | 671,3975,3725 | 674,1420,1203 | 675,1353,1145 | 677,1367,1208 | 678,945,786 | 679,738,580 | 680,563,417 | 681,178,33 | 682,560,417 | 683,4069,3926 | 684,159,16 | 685,489,346 | 686,962,827 | 687,552,419 | 688,4086,3955 | 689,1032,908 | 690,134,22 | 691,1479,1374 | 692,1464,1370 | 693,160,95 | 694,4032,3985 | 695,1783,1741 | 696,2437,2404 | 697,715,712

BATCH_RAW_INFO | 579,1585,713 | 586,1758,957 | 588,804,14 | 602,2303,1617 | 603,722,53 | 604,1216,563 | 608,690,79 | 609,2527,1918 | 614,1950,1366 | 615,2881,2302 | 616,583,18 | 624,951,406 | 625,3801,3264 | 628,1173,641 | 630,3776,3292 | 631,3890,3409 | 638,501,20 | 647,409,10 | 648,772,381 | 649,1813,1428 | 653,1197,845 | 658,3957,3625 | 659,2929,2597 | 660,3562,3230 | 661,3147,2815 | 662,1407,1096 | 663,3281,2970 | 664,3533,3232 | 665,2332,2036 | 666,3593,3311 | 667,428,146 | 668,2383,2106 | 669,1795,1521 | 670,2391,2121 | 671,3976,3725 | 674,1421,1203 | 675,1354,1145 | 677,1368,1208 | 678,946,786 | 679,739,580 | 680,564,417 | 681,179,33 | 682,561,417 | 683,4070,3926 | 684,160,16 | 685,490,346 | 686,963,827 | 687,553,419 | 688,4087,3955 | 689,1033,908 | 690,135,22 | 691,1480,1374 | 692,1465,1370 | 693,161,95 | 694,4033,3985 | 695,1784,1741 | 696,2438,2404 | 697,716,712

BATCH_RAW_INFO | 579,1586,713 | 586,1759,957 | 588,805,14 | 602,2304,1617 | 603,723,53 | 604,1217,563 | 608,691,79 | 609,2528,1918 | 614,1951,1366 | 615,2882,2302 | 616,584,18 | 624,952,406 | 625,3802,3264 | 628,1174,641 | 630,3777,3292 | 631,3891,3409 | 638,502,20 | 647,410,10 | 648,773,381 | 649,1814,1428 | 653,1198,845 | 658,3958,3625 | 659,2930,2597 | 660,3563,3230 | 661,3148,2815 | 662,1408,1096 | 663,3282,2970 | 664,3534,3232 | 665,2333,2036 | 666,3594,3311 | 667,429,146 | 668,2384,2106 | 669,1796,1521 | 670,2392,2121 | 671,3977,3725 | 674,1422,1203 | 675,1355,1145 | 677,1369,1208 | 678,947,786 | 679,740,580 | 680,565,417 | 681,180,33 | 682,562,417 | 683,4071,3926 | 684,161,16 | 685,491,346 | 686,964,827 | 687,554,419 | 688,4088,3955 | 689,1034,908 | 690,136,22 | 691,1481,1374 | 692,1466,1370 | 693,162,95 | 694,4034,3985 | 695,1785,1741 | 696,2439,2404 | 697,717,712

BATCH_RAW_INFO | 579,1587,713 | 586,1760,957 | 588,806,14 | 602,2305,1617 | 603,724,53 | 604,1218,563 | 608,692,79 | 609,2529,1918 | 614,1952,1366 | 615,2883,2302 | 616,585,18 | 624,953,406 | 625,3803,3264 | 628,1175,641 | 630,3778,3292 | 631,3892,3409 | 638,503,20 | 647,411,10 | 648,774,381 | 649,1815,1428 | 653,1199,845 | 658,3959,3625 | 659,2931,2597 | 660,3564,3230 | 661,3149,2815 | 662,1409,1096 | 663,3283,2970 | 664,3535,3232 | 665,2334,2036 | 666,3595,3311 | 667,430,146 | 668,2385,2106 | 669,1797,1521 | 670,2393,2121 | 671,3978,3725 | 674,1423,1203 | 675,1356,1145 | 678,948,786 | 679,741,580 | 680,566,417 | 681,181,33 | 682,563,417 | 683,4072,3926 | 684,162,16 | 685,492,346 | 686,965,827 | 687,555,419 | 688,4089,3955 | 689,1035,908 | 690,137,22 | 691,1482,1374 | 692,1467,1370 | 693,163,95 | 694,4035,3985 | 695,1786,1741 | 696,2440,2404 | 697,718,712

BATCH_RAW_INFO | 698,2414,2413

BATCH_RAW_INFO | 579,1588,713 | 586,1761,957 | 588,807,14 | 602,2306,1617 | 603,725,53 | 604,1219,563 | 608,693,79 | 609,2530,1918 | 614,1953,1366 | 615,2884,2302 | 616,586,18 | 624,954,406 | 625,3804,3264 | 628,1176,641 | 630,3779,3292 | 631,3893,3409 | 638,504,20 | 647,412,10 | 648,775,381 | 649,1816,1428 | 653,1200,845 | 658,3960,3625 | 659,2932,2597 | 660,3565,3230 | 661,3150,2815 | 662,1410,1096 | 663,3284,2970 | 664,3536,3232 | 665,2335,2036 | 666,3596,3311 | 667,431,146 | 668,2386,2106 | 669,1798,1521 | 670,2394,2121 | 671,3979,3725 | 674,1424,1203 | 675,1357,1145 | 678,949,786 | 679,742,580 | 680,567,417 | 681,182,33 | 682,564,417 | 683,4073,3926 | 684,163,16 | 685,493,346 | 686,966,827 | 687,556,419 | 688,4090,3955 | 689,1036,908 | 690,138,22 | 691,1483,1374 | 692,1468,1370 | 693,164,95 | 694,4036,3985 | 695,1787,1741 | 696,2441,2404 | 697,719,712 | 698,2415,2413

BATCH_RAW_INFO | 579,1589,713 | 586,1762,957 | 588,808,14 | 602,2307,1617 | 603,726,53 | 604,1220,563 | 608,694,79 | 609,2531,1918 | 614,1954,1366 | 615,2885,2302 | 616,587,18 | 624,955,406 | 625,3805,3264 | 628,1177,641 | 630,3780,3292 | 631,3894,3409 | 638,505,20 | 647,413,10 | 648,776,381 | 649,1817,1428 | 653,1201,845 | 658,3961,3625 | 659,2933,2597 | 660,3566,3230 | 661,3151,2815 | 662,1411,1096 | 663,3285,2970 | 664,3537,3232 | 665,2336,2036 | 666,3597,3311 | 667,432,146 | 668,2387,2106 | 669,1799,1521 | 670,2395,2121 | 671,3980,3725 | 674,1425,1203 | 675,1358,1145 | 678,950,786 | 679,743,580 | 680,568,417 | 681,183,33 | 682,565,417 | 683,4074,3926 | 684,164,16 | 685,494,346 | 686,967,827 | 687,557,419 | 688,4091,3955 | 689,1037,908 | 690,139,22 | 692,1469,1370 | 693,165,95 | 694,4037,3985 | 695,1788,1741 | 696,2442,2404 | 697,720,712 | 698,2416,2413

BATCH_RAW_INFO | 579,1590,713 | 586,1763,957 | 588,809,14 | 602,2308,1617 | 603,727,53 | 604,1221,563 | 608,695,79 | 609,2532,1918 | 614,1955,1366 | 615,2886,2302 | 616,588,18 | 624,956,406 | 625,3806,3264 | 628,1178,641 | 630,3781,3292 | 631,3895,3409 | 638,506,20 | 647,414,10 | 648,777,381 | 649,1818,1428 | 653,1202,845 | 658,3962,3625 | 659,2934,2597 | 660,3567,3230 | 661,3152,2815 | 662,1412,1096 | 663,3286,2970 | 664,3538,3232 | 665,2337,2036 | 666,3598,3311 | 667,433,146 | 668,2388,2106 | 669,1800,1521 | 670,2396,2121 | 671,3981,3725 | 674,1426,1203 | 675,1359,1145 | 678,951,786 | 679,744,580 | 680,569,417 | 681,184,33 | 682,566,417 | 683,4075,3926 | 684,165,16 | 685,495,346 | 686,968,827 | 687,558,419 | 688,4092,3955 | 689,1038,908 | 690,140,22 | 692,1470,1370 | 693,166,95 | 694,4038,3985 | 695,1789,1741 | 696,2443,2404 | 697,721,712 | 698,2417,2413

BATCH_RAW_INFO | 579,1591,713 | 586,1764,957 | 588,810,14 | 602,2309,1617 | 603,728,53 | 604,1222,563 | 608,696,79 | 609,2533,1918 | 614,1956,1366 | 615,2887,2302 | 616,589,18 | 624,957,406 | 625,3807,3264 | 628,1179,641 | 630,3782,3292 | 631,3896,3409 | 638,507,20 | 647,415,10 | 648,778,381 | 649,1819,1428 | 653,1203,845 | 658,3963,3625 | 659,2935,2597 | 660,3568,3230 | 661,3153,2815 | 662,1413,1096 | 663,3287,2970 | 664,3539,3232 | 665,2338,2036 | 666,3599,3311 | 667,434,146 | 668,2389,2106 | 669,1801,1521 | 670,2397,2121 | 671,3982,3725 | 674,1427,1203 | 675,1360,1145 | 678,952,786 | 679,745,580 | 680,570,417 | 681,185,33 | 682,567,417 | 683,4076,3926 | 684,166,16 | 685,496,346 | 686,969,827 | 687,559,419 | 688,4093,3955 | 689,1039,908 | 690,141,22 | 692,1471,1370 | 693,167,95 | 694,4039,3985 | 695,1790,1741 | 696,2444,2404 | 697,722,712 | 698,2418,2413

BATCH_RAW_INFO | 579,1592,713 | 586,1765,957 | 588,811,14 | 602,2310,1617 | 603,729,53 | 604,1223,563 | 608,697,79 | 609,2534,1918 | 614,1957,1366 | 615,2888,2302 | 616,590,18 | 624,958,406 | 625,3808,3264 | 628,1180,641 | 630,3783,3292 | 631,3897,3409 | 638,508,20 | 647,416,10 | 648,779,381 | 649,1820,1428 | 653,1204,845 | 658,3964,3625 | 659,2936,2597 | 660,3569,3230 | 661,3154,2815 | 662,1414,1096 | 663,3288,2970 | 664,3540,3232 | 665,2339,2036 | 666,3600,3311 | 667,435,146 | 668,2390,2106 | 669,1802,1521 | 670,2398,2121 | 671,3983,3725 | 674,1428,1203 | 675,1361,1145 | 678,953,786 | 679,746,580 | 680,571,417 | 681,186,33 | 682,568,417 | 683,4077,3926 | 684,167,16 | 685,497,346 | 686,970,827 | 687,560,419 | 688,4094,3955 | 689,1040,908 | 690,142,22 | 692,1472,1370 | 693,168,95 | 694,4040,3985 | 695,1791,1741 | 696,2445,2404 | 697,723,712 | 698,2419,2413

BATCH_RAW_INFO | 579,1593,713 | 586,1766,957 | 588,812,14 | 602,2311,1617 | 603,730,53 | 604,1224,563 | 608,698,79 | 609,2535,1918 | 614,1958,1366 | 615,2889,2302 | 616,591,18 | 624,959,406 | 625,3809,3264 | 628,1181,641 | 630,3784,3292 | 631,3898,3409 | 638,509,20 | 647,417,10 | 648,780,381 | 649,1821,1428 | 653,1205,845 | 658,3965,3625 | 659,2937,2597 | 660,3570,3230 | 661,3155,2815 | 662,1415,1096 | 663,3289,2970 | 664,3541,3232 | 665,2340,2036 | 666,3601,3311 | 667,436,146 | 668,2391,2106 | 669,1803,1521 | 670,2399,2121 | 671,3984,3725 | 674,1429,1203 | 675,1362,1145 | 678,954,786 | 679,747,580 | 680,572,417 | 681,187,33 | 682,569,417 | 683,4078,3926 | 684,168,16 | 685,498,346 | 686,971,827 | 687,561,419 | 688,4095,3955 | 689,1041,908 | 690,143,22 | 692,1473,1370 | 693,169,95 | 694,4041,3985 | 695,1792,1741 | 696,2446,2404 | 697,724,712 | 698,2420,2413

BATCH_RAW_INFO | 699,3,2

BATCH_RAW_INFO | 579,1594,713 | 586,1767,957 | 588,813,14 | 602,2312,1617 | 604,1225,563 | 608,699,79 | 609,2536,1918 | 614,1959,1366 | 615,2890,2302 | 616,592,18 | 624,960,406 | 625,3810,3264 | 628,1182,641 | 630,3785,3292 | 631,3899,3409 | 638,510,20 | 647,418,10 | 648,781,381 | 649,1822,1428 | 653,1206,845 | 658,3966,3625 | 659,2938,2597 | 660,3571,3230 | 661,3156,2815 | 662,1416,1096 | 663,3290,2970 | 664,3542,3232 | 665,2341,2036 | 666,3602,3311 | 667,437,146 | 668,2392,2106 | 669,1804,1521 | 670,2400,2121 | 671,3985,3725 | 674,1430,1203 | 675,1363,1145 | 678,955,786 | 679,748,580 | 680,573,417 | 681,188,33 | 682,570,417 | 683,4079,3926 | 684,169,16 | 685,499,346 | 686,972,827 | 687,562,419 | 689,1042,908 | 690,144,22 | 692,1474,1370 | 693,170,95 | 694,4042,3985 | 695,1793,1741 | 696,2447,2404 | 697,725,712 | 698,2421,2413 | 699,4,2

BATCH_RAW_INFO | 579,1595,713 | 586,1768,957 | 588,814,14 | 602,2313,1617 | 604,1226,563 | 608,700,79 | 609,2537,1918 | 614,1960,1366 | 615,2891,2302 | 616,593,18 | 624,961,406 | 625,3811,3264 | 628,1183,641 | 630,3786,3292 | 631,3900,3409 | 638,511,20 | 647,419,10 | 648,782,381 | 649,1823,1428 | 653,1207,845 | 658,3967,3625 | 659,2939,2597 | 660,3572,3230 | 661,3157,2815 | 662,1417,1096 | 663,3291,2970 | 664,3543,3232 | 665,2342,2036 | 666,3603,3311 | 667,438,146 | 668,2393,2106 | 669,1805,1521 | 670,2401,2121 | 671,3986,3725 | 674,1431,1203 | 675,1364,1145 | 678,956,786 | 679,749,580 | 680,574,417 | 681,189,33 | 682,571,417 | 683,4080,3926 | 684,170,16 | 685,500,346 | 686,973,827 | 687,563,419 | 689,1043,908 | 690,145,22 | 692,1475,1370 | 693,171,95 | 694,4043,3985 | 695,1794,1741 | 696,2448,2404 | 697,726,712 | 698,2422,2413 | 699,5,2

BATCH_RAW_INFO | 579,1596,713 | 586,1769,957 | 588,815,14 | 602,2314,1617 | 604,1227,563 | 608,701,79 | 609,2538,1918 | 614,1961,1366 | 615,2892,2302 | 616,594,18 | 624,962,406 | 625,3812,3264 | 628,1184,641 | 630,3787,3292 | 631,3901,3409 | 638,512,20 | 647,420,10 | 648,783,381 | 649,1824,1428 | 653,1208,845 | 658,3968,3625 | 659,2940,2597 | 660,3573,3230 | 661,3158,2815 | 662,1418,1096 | 663,3292,2970 | 664,3544,3232 | 665,2343,2036 | 666,3604,3311 | 667,439,146 | 668,2394,2106 | 669,1806,1521 | 670,2402,2121 | 671,3987,3725 | 674,1432,1203 | 675,1365,1145 | 678,957,786 | 679,750,580 | 680,575,417 | 681,190,33 | 682,572,417 | 683,4081,3926 | 684,171,16 | 685,501,346 | 686,974,827 | 687,564,419 | 689,1044,908 | 690,146,22 | 692,1476,1370 | 693,172,95 | 694,4044,3985 | 695,1795,1741 | 696,2449,2404 | 697,727,712 | 698,2423,2413 | 699,6,2

BATCH_RAW_INFO | 579,1597,713 | 586,1770,957 | 588,816,14 | 602,2315,1617 | 604,1228,563 | 608,702,79 | 609,2539,1918 | 614,1962,1366 | 615,2893,2302 | 616,595,18 | 624,963,406 | 625,3813,3264 | 628,1185,641 | 630,3788,3292 | 631,3902,3409 | 638,513,20 | 647,421,10 | 648,784,381 | 649,1825,1428 | 653,1209,845 | 658,3969,3625 | 659,2941,2597 | 660,3574,3230 | 661,3159,2815 | 662,1419,1096 | 663,3293,2970 | 664,3545,3232 | 665,2344,2036 | 666,3605,3311 | 667,440,146 | 668,2395,2106 | 669,1807,1521 | 670,2403,2121 | 671,3988,3725 | 674,1433,1203 | 675,1366,1145 | 678,958,786 | 679,751,580 | 680,576,417 | 681,191,33 | 682,573,417 | 683,4082,3926 | 684,172,16 | 685,502,346 | 686,975,827 | 687,565,419 | 689,1045,908 | 690,147,22 | 692,1477,1370 | 693,173,95 | 694,4045,3985 | 695,1796,1741 | 696,2450,2404 | 697,728,712 | 698,2424,2413 | 699,7,2

BATCH_RAW_INFO | 579,1598,713 | 586,1771,957 | 588,817,14 | 602,2316,1617 | 604,1229,563 | 608,703,79 | 609,2540,1918 | 614,1963,1366 | 615,2894,2302 | 616,596,18 | 624,964,406 | 625,3814,3264 | 628,1186,641 | 630,3789,3292 | 631,3903,3409 | 638,514,20 | 647,422,10 | 648,785,381 | 649,1826,1428 | 653,1210,845 | 658,3970,3625 | 659,2942,2597 | 660,3575,3230 | 661,3160,2815 | 662,1420,1096 | 663,3294,2970 | 664,3546,3232 | 665,2345,2036 | 666,3606,3311 | 667,441,146 | 668,2396,2106 | 669,1808,1521 | 670,2404,2121 | 671,3989,3725 | 674,1434,1203 | 675,1367,1145 | 678,959,786 | 679,752,580 | 680,577,417 | 681,192,33 | 682,574,417 | 683,4083,3926 | 684,173,16 | 685,503,346 | 686,976,827 | 687,566,419 | 689,1046,908 | 690,148,22 | 692,1478,1370 | 693,174,95 | 694,4046,3985 | 695,1797,1741 | 696,2451,2404 | 697,729,712 | 698,2425,2413 | 699,8,2

BATCH_RAW_INFO | 579,1599,713 | 586,1772,957 | 588,818,14 | 602,2317,1617 | 604,1230,563 | 608,704,79 | 609,2541,1918 | 614,1964,1366 | 615,2895,2302 | 616,597,18 | 624,965,406 | 625,3815,3264 | 628,1187,641 | 630,3790,3292 | 631,3904,3409 | 638,515,20 | 647,423,10 | 648,786,381 | 649,1827,1428 | 653,1211,845 | 658,3971,3625 | 659,2943,2597 | 660,3576,3230 | 661,3161,2815 | 662,1421,1096 | 663,3295,2970 | 664,3547,3232 | 665,2346,2036 | 666,3607,3311 | 667,442,146 | 668,2397,2106 | 669,1809,1521 | 670,2405,2121 | 671,3990,3725 | 674,1435,1203 | 675,1368,1145 | 678,960,786 | 679,753,580 | 680,578,417 | 681,193,33 | 682,575,417 | 683,4084,3926 | 684,174,16 | 685,504,346 | 686,977,827 | 687,567,419 | 689,1047,908 | 690,149,22 | 692,1479,1370 | 693,175,95 | 694,4047,3985 | 695,1798,1741 | 696,2452,2404 | 697,730,712 | 698,2426,2413 | 699,9,2

BATCH_RAW_INFO | 579,1600,713 | 586,1773,957 | 588,819,14 | 602,2318,1617 | 604,1231,563 | 608,705,79 | 609,2542,1918 | 614,1965,1366 | 615,2896,2302 | 616,598,18 | 624,966,406 | 625,3816,3264 | 628,1188,641 | 630,3791,3292 | 631,3905,3409 | 638,516,20 | 647,424,10 | 648,787,381 | 649,1828,1428 | 653,1212,845 | 658,3972,3625 | 659,2944,2597 | 660,3577,3230 | 661,3162,2815 | 662,1422,1096 | 663,3296,2970 | 664,3548,3232 | 665,2347,2036 | 666,3608,3311 | 667,443,146 | 668,2398,2106 | 669,1810,1521 | 670,2406,2121 | 671,3991,3725 | 674,1436,1203 | 675,1369,1145 | 678,961,786 | 679,754,580 | 680,579,417 | 681,194,33 | 682,576,417 | 683,4085,3926 | 684,175,16 | 685,505,346 | 686,978,827 | 687,568,419 | 689,1048,908 | 690,150,22 | 692,1480,1370 | 693,176,95 | 694,4048,3985 | 695,1799,1741 | 696,2453,2404 | 697,731,712 | 698,2427,2413 | 699,10,2

BATCH_RAW_INFO | 579,1601,713 | 586,1774,957 | 588,820,14 | 602,2319,1617 | 604,1232,563 | 608,706,79 | 609,2543,1918 | 614,1966,1366 | 615,2897,2302 | 616,599,18 | 624,967,406 | 625,3817,3264 | 628,1189,641 | 630,3792,3292 | 631,3906,3409 | 638,517,20 | 647,425,10 | 648,788,381 | 649,1829,1428 | 653,1213,845 | 658,3973,3625 | 659,2945,2597 | 660,3578,3230 | 661,3163,2815 | 662,1423,1096 | 663,3297,2970 | 664,3549,3232 | 665,2348,2036 | 666,3609,3311 | 667,444,146 | 668,2399,2106 | 669,1811,1521 | 670,2407,2121 | 671,3992,3725 | 674,1437,1203 | 675,1370,1145 | 678,962,786 | 679,755,580 | 680,580,417 | 681,195,33 | 682,577,417 | 683,4086,3926 | 684,176,16 | 685,506,346 | 686,979,827 | 687,569,419 | 689,1049,908 | 690,151,22 | 692,1481,1370 | 693,177,95 | 694,4049,3985 | 695,1800,1741 | 696,2454,2404 | 697,732,712 | 698,2428,2413 | 699,11,2

BATCH_RAW_INFO | 579,1602,713 | 586,1775,957 | 588,821,14 | 602,2320,1617 | 604,1233,563 | 608,707,79 | 609,2544,1918 | 614,1967,1366 | 615,2898,2302 | 616,600,18 | 624,968,406 | 625,3818,3264 | 628,1190,641 | 630,3793,3292 | 631,3907,3409 | 638,518,20 | 647,426,10 | 648,789,381 | 649,1830,1428 | 653,1214,845 | 658,3974,3625 | 659,2946,2597 | 660,3579,3230 | 661,3164,2815 | 662,1424,1096 | 663,3298,2970 | 664,3550,3232 | 665,2349,2036 | 666,3610,3311 | 667,445,146 | 668,2400,2106 | 669,1812,1521 | 670,2408,2121 | 671,3993,3725 | 674,1438,1203 | 675,1371,1145 | 678,963,786 | 679,756,580 | 680,581,417 | 681,196,33 | 682,578,417 | 683,4087,3926 | 684,177,16 | 685,507,346 | 686,980,827 | 687,570,419 | 689,1050,908 | 690,152,22 | 692,1482,1370 | 693,178,95 | 694,4050,3985 | 695,1801,1741 | 696,2455,2404 | 697,733,712 | 698,2429,2413 | 699,12,2

BATCH_RAW_INFO | 579,1603,713 | 586,1776,957 | 588,822,14 | 602,2321,1617 | 604,1234,563 | 608,708,79 | 609,2545,1918 | 614,1968,1366 | 615,2899,2302 | 616,601,18 | 624,969,406 | 625,3819,3264 | 628,1191,641 | 630,3794,3292 | 631,3908,3409 | 638,519,20 | 647,427,10 | 648,790,381 | 649,1831,1428 | 653,1215,845 | 658,3975,3625 | 659,2947,2597 | 660,3580,3230 | 661,3165,2815 | 662,1425,1096 | 663,3299,2970 | 664,3551,3232 | 665,2350,2036 | 666,3611,3311 | 667,446,146 | 668,2401,2106 | 669,1813,1521 | 670,2409,2121 | 671,3994,3725 | 674,1439,1203 | 675,1372,1145 | 678,964,786 | 679,757,580 | 680,582,417 | 681,197,33 | 682,579,417 | 683,4088,3926 | 684,178,16 | 685,508,346 | 686,981,827 | 687,571,419 | 689,1051,908 | 690,153,22 | 692,1483,1370 | 693,179,95 | 694,4051,3985 | 695,1802,1741 | 696,2456,2404 | 697,734,712 | 698,2430,2413 | 699,13,2

BATCH_RAW_INFO | 579,1604,713 | 586,1777,957 | 588,823,14 | 602,2322,1617 | 604,1235,563 | 608,709,79 | 609,2546,1918 | 614,1969,1366 | 615,2900,2302 | 616,602,18 | 624,970,406 | 625,3820,3264 | 628,1192,641 | 630,3795,3292 | 631,3909,3409 | 638,520,20 | 647,428,10 | 648,791,381 | 649,1832,1428 | 653,1216,845 | 658,3976,3625 | 659,2948,2597 | 660,3581,3230 | 661,3166,2815 | 662,1426,1096 | 663,3300,2970 | 664,3552,3232 | 665,2351,2036 | 666,3612,3311 | 667,447,146 | 668,2402,2106 | 669,1814,1521 | 670,2410,2121 | 671,3995,3725 | 674,1440,1203 | 675,1373,1145 | 678,965,786 | 679,758,580 | 680,583,417 | 681,198,33 | 682,580,417 | 683,4089,3926 | 684,179,16 | 685,509,346 | 686,982,827 | 687,572,419 | 689,1052,908 | 690,154,22 | 692,1484,1370 | 693,180,95 | 694,4052,3985 | 695,1803,1741 | 696,2457,2404 | 697,735,712 | 698,2431,2413 | 699,14,2

BATCH_RAW_INFO | 579,1605,713 | 586,1778,957 | 588,824,14 | 602,2323,1617 | 604,1236,563 | 608,710,79 | 609,2547,1918 | 614,1970,1366 | 615,2901,2302 | 624,971,406 | 625,3821,3264 | 628,1193,641 | 630,3796,3292 | 631,3910,3409 | 638,521,20 | 647,429,10 | 648,792,381 | 649,1833,1428 | 653,1217,845 | 658,3977,3625 | 659,2949,2597 | 660,3582,3230 | 661,3167,2815 | 662,1427,1096 | 663,3301,2970 | 664,3553,3232 | 665,2352,2036 | 666,3613,3311 | 667,448,146 | 668,2403,2106 | 669,1815,1521 | 670,2411,2121 | 671,3996,3725 | 674,1441,1203 | 675,1374,1145 | 678,966,786 | 679,759,580 | 680,584,417 | 681,199,33 | 682,581,417 | 683,4090,3926 | 684,180,16 | 685,510,346 | 686,983,827 | 687,573,419 | 689,1053,908 | 690,155,22 | 692,1485,1370 | 693,181,95 | 694,4053,3985 | 695,1804,1741 | 696,2458,2404 | 697,736,712 | 698,2432,2413 | 699,15,2

BATCH_RAW_INFO | 579,1606,713 | 586,1779,957 | 588,825,14 | 602,2324,1617 | 604,1237,563 | 608,711,79 | 609,2548,1918 | 614,1971,1366 | 615,2902,2302 | 624,972,406 | 625,3822,3264 | 628,1194,641 | 630,3797,3292 | 631,3911,3409 | 638,522,20 | 647,430,10 | 648,793,381 | 649,1834,1428 | 653,1218,845 | 658,3978,3625 | 659,2950,2597 | 660,3583,3230 | 661,3168,2815 | 662,1428,1096 | 663,3302,2970 | 664,3554,3232 | 665,2353,2036 | 666,3614,3311 | 667,449,146 | 668,2404,2106 | 669,1816,1521 | 670,2412,2121 | 671,3997,3725 | 674,1442,1203 | 675,1375,1145 | 678,967,786 | 679,760,580 | 680,585,417 | 681,200,33 | 682,582,417 | 683,4091,3926 | 684,181,16 | 685,511,346 | 686,984,827 | 687,574,419 | 689,1054,908 | 690,156,22 | 692,1486,1370 | 693,182,95 | 694,4054,3985 | 695,1805,1741 | 696,2459,2404 | 697,737,712 | 698,2433,2413 | 699,16,2

BATCH_RAW_INFO | 700,547,546

BATCH_RAW_INFO | 579,1607,713 | 586,1780,957 | 588,826,14 | 602,2325,1617 | 604,1238,563 | 608,712,79 | 609,2549,1918 | 614,1972,1366 | 615,2903,2302 | 624,973,406 | 625,3823,3264 | 628,1195,641 | 630,3798,3292 | 631,3912,3409 | 638,523,20 | 647,431,10 | 648,794,381 | 649,1835,1428 | 653,1219,845 | 658,3979,3625 | 659,2951,2597 | 660,3584,3230 | 661,3169,2815 | 662,1429,1096 | 663,3303,2970 | 664,3555,3232 | 665,2354,2036 | 666,3615,3311 | 667,450,146 | 668,2405,2106 | 669,1817,1521 | 670,2413,2121 | 671,3998,3725 | 674,1443,1203 | 675,1376,1145 | 678,968,786 | 679,761,580 | 680,586,417 | 681,201,33 | 682,583,417 | 683,4092,3926 | 684,182,16 | 685,512,346 | 686,985,827 | 687,575,419 | 689,1055,908 | 690,157,22 | 692,1487,1370 | 693,183,95 | 694,4055,3985 | 695,1806,1741 | 696,2460,2404 | 697,738,712 | 698,2434,2413 | 699,17,2 | 700,548,546

BATCH_RAW_INFO | 579,1608,713 | 586,1781,957 | 588,827,14 | 602,2326,1617 | 604,1239,563 | 608,713,79 | 609,2550,1918 | 614,1973,1366 | 615,2904,2302 | 624,974,406 | 625,3824,3264 | 628,1196,641 | 630,3799,3292 | 631,3913,3409 | 638,524,20 | 647,432,10 | 648,795,381 | 649,1836,1428 | 653,1220,845 | 658,3980,3625 | 659,2952,2597 | 660,3585,3230 | 661,3170,2815 | 662,1430,1096 | 663,3304,2970 | 664,3556,3232 | 665,2355,2036 | 666,3616,3311 | 667,451,146 | 668,2406,2106 | 669,1818,1521 | 670,2414,2121 | 671,3999,3725 | 674,1444,1203 | 675,1377,1145 | 678,969,786 | 679,762,580 | 680,587,417 | 681,202,33 | 682,584,417 | 683,4093,3926 | 684,183,16 | 685,513,346 | 686,986,827 | 687,576,419 | 689,1056,908 | 690,158,22 | 692,1488,1370 | 693,184,95 | 694,4056,3985 | 695,1807,1741 | 696,2461,2404 | 697,739,712 | 698,2435,2413 | 699,18,2 | 700,549,546

BATCH_RAW_INFO | 579,1609,713 | 586,1782,957 | 588,828,14 | 602,2327,1617 | 604,1240,563 | 608,714,79 | 609,2551,1918 | 614,1974,1366 | 615,2905,2302 | 624,975,406 | 625,3825,3264 | 628,1197,641 | 630,3800,3292 | 631,3914,3409 | 638,525,20 | 647,433,10 | 648,796,381 | 649,1837,1428 | 653,1221,845 | 658,3981,3625 | 659,2953,2597 | 660,3586,3230 | 661,3171,2815 | 662,1431,1096 | 663,3305,2970 | 664,3557,3232 | 665,2356,2036 | 666,3617,3311 | 667,452,146 | 668,2407,2106 | 669,1819,1521 | 670,2415,2121 | 671,4000,3725 | 674,1445,1203 | 675,1378,1145 | 678,970,786 | 679,763,580 | 680,588,417 | 681,203,33 | 682,585,417 | 683,4094,3926 | 684,184,16 | 685,514,346 | 686,987,827 | 687,577,419 | 689,1057,908 | 690,159,22 | 692,1489,1370 | 693,185,95 | 694,4057,3985 | 695,1808,1741 | 696,2462,2404 | 697,740,712 | 698,2436,2413 | 699,19,2 | 700,550,546

BATCH_RAW_INFO | 579,1610,713 | 586,1783,957 | 588,829,14 | 602,2328,1617 | 604,1241,563 | 608,715,79 | 609,2552,1918 | 614,1975,1366 | 615,2906,2302 | 624,976,406 | 625,3826,3264 | 628,1198,641 | 630,3801,3292 | 631,3915,3409 | 638,526,20 | 647,434,10 | 648,797,381 | 649,1838,1428 | 653,1222,845 | 658,3982,3625 | 659,2954,2597 | 660,3587,3230 | 661,3172,2815 | 662,1432,1096 | 663,3306,2970 | 664,3558,3232 | 665,2357,2036 | 666,3618,3311 | 667,453,146 | 668,2408,2106 | 669,1820,1521 | 670,2416,2121 | 671,4001,3725 | 674,1446,1203 | 675,1379,1145 | 678,971,786 | 679,764,580 | 680,589,417 | 681,204,33 | 682,586,417 | 683,4095,3926 | 684,185,16 | 685,515,346 | 686,988,827 | 687,578,419 | 689,1058,908 | 690,160,22 | 692,1490,1370 | 693,186,95 | 694,4058,3985 | 695,1809,1741 | 696,2463,2404 | 697,741,712 | 698,2437,2413 | 699,20,2 | 700,551,546

BATCH_RAW_INFO | 579,1611,713 | 586,1784,957 | 588,830,14 | 602,2329,1617 | 604,1242,563 | 608,716,79 | 609,2553,1918 | 614,1976,1366 | 615,2907,2302 | 624,977,406 | 625,3827,3264 | 628,1199,641 | 630,3802,3292 | 631,3916,3409 | 638,527,20 | 647,435,10 | 648,798,381 | 649,1839,1428 | 653,1223,845 | 658,3983,3625 | 659,2955,2597 | 660,3588,3230 | 661,3173,2815 | 662,1433,1096 | 663,3307,2970 | 664,3559,3232 | 665,2358,2036 | 666,3619,3311 | 667,454,146 | 668,2409,2106 | 669,1821,1521 | 670,2417,2121 | 671,4002,3725 | 674,1447,1203 | 675,1380,1145 | 678,972,786 | 679,765,580 | 680,590,417 | 681,205,33 | 682,587,417 | 684,186,16 | 685,516,346 | 686,989,827 | 687,579,419 | 689,1059,908 | 690,161,22 | 692,1491,1370 | 693,187,95 | 694,4059,3985 | 695,1810,1741 | 696,2464,2404 | 697,742,712 | 698,2438,2413 | 699,21,2 | 700,552,546

BATCH_RAW_INFO | 579,1612,713 | 586,1785,957 | 588,831,14 | 602,2330,1617 | 604,1243,563 | 608,717,79 | 609,2554,1918 | 614,1977,1366 | 615,2908,2302 | 624,978,406 | 625,3828,3264 | 628,1200,641 | 630,3803,3292 | 631,3917,3409 | 638,528,20 | 647,436,10 | 648,799,381 | 649,1840,1428 | 653,1224,845 | 658,3984,3625 | 659,2956,2597 | 660,3589,3230 | 661,3174,2815 | 662,1434,1096 | 663,3308,2970 | 664,3560,3232 | 665,2359,2036 | 666,3620,3311 | 667,455,146 | 668,2410,2106 | 669,1822,1521 | 670,2418,2121 | 671,4003,3725 | 674,1448,1203 | 675,1381,1145 | 678,973,786 | 679,766,580 | 680,591,417 | 681,206,33 | 682,588,417 | 684,187,16 | 685,517,346 | 686,990,827 | 687,580,419 | 689,1060,908 | 690,162,22 | 692,1492,1370 | 693,188,95 | 694,4060,3985 | 695,1811,1741 | 696,2465,2404 | 697,743,712 | 698,2439,2413 | 699,22,2 | 700,553,546

BATCH_RAW_INFO | 579,1613,713 | 586,1786,957 | 588,832,14 | 602,2331,1617 | 604,1244,563 | 608,718,79 | 609,2555,1918 | 614,1978,1366 | 615,2909,2302 | 624,979,406 | 625,3829,3264 | 628,1201,641 | 630,3804,3292 | 631,3918,3409 | 638,529,20 | 647,437,10 | 648,800,381 | 649,1841,1428 | 653,1225,845 | 658,3985,3625 | 659,2957,2597 | 660,3590,3230 | 661,3175,2815 | 662,1435,1096 | 664,3561,3232 | 665,2360,2036 | 666,3621,3311 | 667,456,146 | 668,2411,2106 | 669,1823,1521 | 670,2419,2121 | 671,4004,3725 | 674,1449,1203 | 675,1382,1145 | 678,974,786 | 679,767,580 | 680,592,417 | 681,207,33 | 682,589,417 | 684,188,16 | 685,518,346 | 686,991,827 | 687,581,419 | 689,1061,908 | 690,163,22 | 692,1493,1370 | 693,189,95 | 694,4061,3985 | 695,1812,1741 | 696,2466,2404 | 697,744,712 | 698,2440,2413 | 699,23,2 | 700,554,546

BATCH_RAW_INFO | 579,1614,713 | 586,1787,957 | 588,833,14 | 602,2332,1617 | 604,1245,563 | 608,719,79 | 609,2556,1918 | 614,1979,1366 | 615,2910,2302 | 624,980,406 | 625,3830,3264 | 628,1202,641 | 630,3805,3292 | 631,3919,3409 | 638,530,20 | 647,438,10 | 648,801,381 | 649,1842,1428 | 653,1226,845 | 658,3986,3625 | 659,2958,2597 | 660,3591,3230 | 661,3176,2815 | 662,1436,1096 | 664,3562,3232 | 665,2361,2036 | 666,3622,3311 | 667,457,146 | 668,2412,2106 | 669,1824,1521 | 670,2420,2121 | 671,4005,3725 | 674,1450,1203 | 675,1383,1145 | 678,975,786 | 679,768,580 | 680,593,417 | 681,208,33 | 682,590,417 | 684,189,16 | 685,519,346 | 686,992,827 | 687,582,419 | 689,1062,908 | 690,164,22 | 692,1494,1370 | 693,190,95 | 694,4062,3985 | 695,1813,1741 | 696,2467,2404 | 697,745,712 | 698,2441,2413 | 699,24,2 | 700,555,546

BATCH_RAW_INFO | 579,1615,713 | 586,1788,957 | 588,834,14 | 602,2333,1617 | 604,1246,563 | 608,720,79 | 609,2557,1918 | 614,1980,1366 | 615,2911,2302 | 624,981,406 | 625,3831,3264 | 628,1203,641 | 630,3806,3292 | 631,3920,3409 | 638,531,20 | 647,439,10 | 648,802,381 | 649,1843,1428 | 653,1227,845 | 658,3987,3625 | 659,2959,2597 | 660,3592,3230 | 661,3177,2815 | 662,1437,1096 | 664,3563,3232 | 665,2362,2036 | 666,3623,3311 | 667,458,146 | 668,2413,2106 | 669,1825,1521 | 670,2421,2121 | 671,4006,3725 | 674,1451,1203 | 675,1384,1145 | 678,976,786 | 679,769,580 | 680,594,417 | 681,209,33 | 682,591,417 | 684,190,16 | 685,520,346 | 686,993,827 | 687,583,419 | 689,1063,908 | 690,165,22 | 692,1495,1370 | 693,191,95 | 694,4063,3985 | 695,1814,1741 | 696,2468,2404 | 697,746,712 | 698,2442,2413 | 699,25,2 | 700,556,546

BATCH_RAW_INFO | 579,1616,713 | 586,1789,957 | 588,835,14 | 602,2334,1617 | 604,1247,563 | 608,721,79 | 609,2558,1918 | 614,1981,1366 | 615,2912,2302 | 624,982,406 | 625,3832,3264 | 628,1204,641 | 630,3807,3292 | 631,3921,3409 | 638,532,20 | 647,440,10 | 648,803,381 | 649,1844,1428 | 653,1228,845 | 658,3988,3625 | 659,2960,2597 | 660,3593,3230 | 661,3178,2815 | 662,1438,1096 | 664,3564,3232 | 665,2363,2036 | 666,3624,3311 | 667,459,146 | 668,2414,2106 | 669,1826,1521 | 670,2422,2121 | 671,4007,3725 | 674,1452,1203 | 675,1385,1145 | 678,977,786 | 679,770,580 | 680,595,417 | 681,210,33 | 682,592,417 | 684,191,16 | 685,521,346 | 686,994,827 | 687,584,419 | 689,1064,908 | 690,166,22 | 692,1496,1370 | 693,192,95 | 694,4064,3985 | 695,1815,1741 | 696,2469,2404 | 697,747,712 | 698,2443,2413 | 699,26,2 | 700,557,546

BATCH_RAW_INFO | 579,1617,713 | 586,1790,957 | 588,836,14 | 602,2335,1617 | 604,1248,563 | 608,722,79 | 609,2559,1918 | 614,1982,1366 | 615,2913,2302 | 624,983,406 | 625,3833,3264 | 628,1205,641 | 630,3808,3292 | 631,3922,3409 | 638,533,20 | 647,441,10 | 648,804,381 | 649,1845,1428 | 653,1229,845 | 658,3989,3625 | 659,2961,2597 | 660,3594,3230 | 661,3179,2815 | 662,1439,1096 | 664,3565,3232 | 665,2364,2036 | 666,3625,3311 | 667,460,146 | 668,2415,2106 | 669,1827,1521 | 670,2423,2121 | 671,4008,3725 | 674,1453,1203 | 675,1386,1145 | 678,978,786 | 679,771,580 | 680,596,417 | 681,211,33 | 682,593,417 | 684,192,16 | 685,522,346 | 686,995,827 | 687,585,419 | 689,1065,908 | 690,167,22 | 692,1497,1370 | 693,193,95 | 694,4065,3985 | 695,1816,1741 | 696,2470,2404 | 697,748,712 | 698,2444,2413 | 700,558,546

BATCH_RAW_INFO | 579,1618,713 | 586,1791,957 | 588,837,14 | 602,2336,1617 | 604,1249,563 | 608,723,79 | 609,2560,1918 | 614,1983,1366 | 615,2914,2302 | 624,984,406 | 625,3834,3264 | 628,1206,641 | 630,3809,3292 | 631,3923,3409 | 638,534,20 | 647,442,10 | 648,805,381 | 649,1846,1428 | 653,1230,845 | 658,3990,3625 | 659,2962,2597 | 660,3595,3230 | 661,3180,2815 | 662,1440,1096 | 664,3566,3232 | 665,2365,2036 | 666,3626,3311 | 667,461,146 | 668,2416,2106 | 669,1828,1521 | 670,2424,2121 | 671,4009,3725 | 674,1454,1203 | 675,1387,1145 | 678,979,786 | 679,772,580 | 680,597,417 | 681,212,33 | 682,594,417 | 684,193,16 | 685,523,346 | 686,996,827 | 687,586,419 | 689,1066,908 | 690,168,22 | 692,1498,1370 | 693,194,95 | 694,4066,3985 | 695,1817,1741 | 696,2471,2404 | 697,749,712 | 698,2445,2413 | 700,559,546

BATCH_RAW_INFO | 586,1792,957 | 588,838,14 | 602,2337,1617 | 604,1250,563 | 608,724,79 | 609,2561,1918 | 614,1984,1366 | 615,2915,2302 | 624,985,406 | 625,3835,3264 | 628,1207,641 | 630,3810,3292 | 631,3924,3409 | 638,535,20 | 647,443,10 | 648,806,381 | 649,1847,1428 | 653,1231,845 | 658,3991,3625 | 659,2963,2597 | 660,3596,3230 | 661,3181,2815 | 662,1441,1096 | 664,3567,3232 | 665,2366,2036 | 666,3627,3311 | 667,462,146 | 668,2417,2106 | 669,1829,1521 | 670,2425,2121 | 671,4010,3725 | 674,1455,1203 | 675,1388,1145 | 678,980,786 | 679,773,580 | 680,598,417 | 681,213,33 | 682,595,417 | 684,194,16 | 685,524,346 | 686,997,827 | 687,587,419 | 689,1067,908 | 690,169,22 | 692,1499,1370 | 693,195,95 | 694,4067,3985 | 695,1818,1741 | 696,2472,2404 | 697,750,712 | 698,2446,2413 | 700,560,546

BATCH_RAW_INFO | 586,1793,957 | 588,839,14 | 602,2338,1617 | 604,1251,563 | 608,725,79 | 609,2562,1918 | 614,1985,1366 | 615,2916,2302 | 624,986,406 | 625,3836,3264 | 628,1208,641 | 630,3811,3292 | 631,3925,3409 | 638,536,20 | 647,444,10 | 648,807,381 | 649,1848,1428 | 653,1232,845 | 658,3992,3625 | 659,2964,2597 | 660,3597,3230 | 661,3182,2815 | 662,1442,1096 | 664,3568,3232 | 665,2367,2036 | 666,3628,3311 | 667,463,146 | 668,2418,2106 | 669,1830,1521 | 670,2426,2121 | 671,4011,3725 | 674,1456,1203 | 675,1389,1145 | 678,981,786 | 679,774,580 | 680,599,417 | 681,214,33 | 682,596,417 | 684,195,16 | 685,525,346 | 686,998,827 | 687,588,419 | 689,1068,908 | 690,170,22 | 692,1500,1370 | 693,196,95 | 694,4068,3985 | 695,1819,1741 | 696,2473,2404 | 697,751,712 | 698,2447,2413 | 700,561,546

BATCH_RAW_INFO | 586,1794,957 | 588,840,14 | 602,2339,1617 | 604,1252,563 | 608,726,79 | 609,2563,1918 | 614,1986,1366 | 615,2917,2302 | 624,987,406 | 625,3837,3264 | 628,1209,641 | 630,3812,3292 | 631,3926,3409 | 638,537,20 | 647,445,10 | 648,808,381 | 649,1849,1428 | 653,1233,845 | 658,3993,3625 | 659,2965,2597 | 660,3598,3230 | 661,3183,2815 | 662,1443,1096 | 664,3569,3232 | 665,2368,2036 | 666,3629,3311 | 667,464,146 | 668,2419,2106 | 669,1831,1521 | 670,2427,2121 | 671,4012,3725 | 674,1457,1203 | 675,1390,1145 | 678,982,786 | 679,775,580 | 680,600,417 | 681,215,33 | 682,597,417 | 684,196,16 | 685,526,346 | 686,999,827 | 687,589,419 | 689,1069,908 | 690,171,22 | 692,1501,1370 | 693,197,95 | 694,4069,3985 | 695,1820,1741 | 696,2474,2404 | 697,752,712 | 698,2448,2413 | 700,562,546

BATCH_RAW_INFO | 586,1795,957 | 588,841,14 | 602,2340,1617 | 604,1253,563 | 608,727,79 | 609,2564,1918 | 614,1987,1366 | 615,2918,2302 | 624,988,406 | 625,3838,3264 | 628,1210,641 | 630,3813,3292 | 631,3927,3409 | 638,538,20 | 647,446,10 | 648,809,381 | 649,1850,1428 | 653,1234,845 | 658,3994,3625 | 659,2966,2597 | 660,3599,3230 | 661,3184,2815 | 662,1444,1096 | 664,3570,3232 | 665,2369,2036 | 666,3630,3311 | 667,465,146 | 668,2420,2106 | 669,1832,1521 | 670,2428,2121 | 671,4013,3725 | 674,1458,1203 | 675,1391,1145 | 678,983,786 | 679,776,580 | 680,601,417 | 681,216,33 | 682,598,417 | 684,197,16 | 685,527,346 | 686,1000,827 | 687,590,419 | 689,1070,908 | 690,172,22 | 692,1502,1370 | 693,198,95 | 694,4070,3985 | 695,1821,1741 | 696,2475,2404 | 697,753,712 | 698,2449,2413 | 700,563,546

BATCH_RAW_INFO | 586,1796,957 | 588,842,14 | 602,2341,1617 | 604,1254,563 | 608,728,79 | 609,2565,1918 | 614,1988,1366 | 615,2919,2302 | 624,989,406 | 625,3839,3264 | 628,1211,641 | 630,3814,3292 | 631,3928,3409 | 638,539,20 | 647,447,10 | 648,810,381 | 649,1851,1428 | 653,1235,845 | 658,3995,3625 | 659,2967,2597 | 660,3600,3230 | 661,3185,2815 | 662,1445,1096 | 664,3571,3232 | 665,2370,2036 | 666,3631,3311 | 667,466,146 | 668,2421,2106 | 669,1833,1521 | 670,2429,2121 | 671,4014,3725 | 674,1459,1203 | 675,1392,1145 | 678,984,786 | 679,777,580 | 680,602,417 | 681,217,33 | 682,599,417 | 684,198,16 | 685,528,346 | 686,1001,827 | 687,591,419 | 689,1071,908 | 690,173,22 | 692,1503,1370 | 693,199,95 | 694,4071,3985 | 695,1822,1741 | 696,2476,2404 | 697,754,712 | 698,2450,2413 | 700,564,546

BATCH_RAW_INFO | 586,1797,957 | 588,843,14 | 602,2342,1617 | 604,1255,563 | 608,729,79 | 609,2566,1918 | 614,1989,1366 | 615,2920,2302 | 624,990,406 | 625,3840,3264 | 628,1212,641 | 630,3815,3292 | 631,3929,3409 | 638,540,20 | 647,448,10 | 648,811,381 | 649,1852,1428 | 653,1236,845 | 658,3996,3625 | 659,2968,2597 | 660,3601,3230 | 661,3186,2815 | 662,1446,1096 | 664,3572,3232 | 665,2371,2036 | 666,3632,3311 | 667,467,146 | 668,2422,2106 | 669,1834,1521 | 670,2430,2121 | 671,4015,3725 | 674,1460,1203 | 675,1393,1145 | 678,985,786 | 679,778,580 | 680,603,417 | 681,218,33 | 682,600,417 | 684,199,16 | 685,529,346 | 686,1002,827 | 687,592,419 | 689,1072,908 | 690,174,22 | 692,1504,1370 | 693,200,95 | 694,4072,3985 | 695,1823,1741 | 696,2477,2404 | 697,755,712 | 698,2451,2413 | 700,565,546

BATCH_RAW_INFO | 586,1798,957 | 588,844,14 | 602,2343,1617 | 604,1256,563 | 608,730,79 | 609,2567,1918 | 614,1990,1366 | 615,2921,2302 | 624,991,406 | 625,3841,3264 | 628,1213,641 | 630,3816,3292 | 631,3930,3409 | 638,541,20 | 647,449,10 | 648,812,381 | 649,1853,1428 | 653,1237,845 | 658,3997,3625 | 659,2969,2597 | 660,3602,3230 | 661,3187,2815 | 662,1447,1096 | 664,3573,3232 | 665,2372,2036 | 666,3633,3311 | 667,468,146 | 668,2423,2106 | 669,1835,1521 | 670,2431,2121 | 671,4016,3725 | 674,1461,1203 | 675,1394,1145 | 678,986,786 | 679,779,580 | 680,604,417 | 681,219,33 | 682,601,417 | 684,200,16 | 685,530,346 | 686,1003,827 | 687,593,419 | 689,1073,908 | 690,175,22 | 692,1505,1370 | 693,201,95 | 694,4073,3985 | 695,1824,1741 | 696,2478,2404 | 697,756,712 | 698,2452,2413 | 700,566,546

BATCH_RAW_INFO | 586,1799,957 | 588,845,14 | 602,2344,1617 | 604,1257,563 | 608,731,79 | 609,2568,1918 | 614,1991,1366 | 615,2922,2302 | 624,992,406 | 625,3842,3264 | 628,1214,641 | 630,3817,3292 | 631,3931,3409 | 638,542,20 | 647,450,10 | 648,813,381 | 649,1854,1428 | 653,1238,845 | 658,3998,3625 | 659,2970,2597 | 660,3603,3230 | 661,3188,2815 | 662,1448,1096 | 664,3574,3232 | 665,2373,2036 | 666,3634,3311 | 667,469,146 | 668,2424,2106 | 669,1836,1521 | 670,2432,2121 | 671,4017,3725 | 674,1462,1203 | 675,1395,1145 | 678,987,786 | 679,780,580 | 680,605,417 | 681,220,33 | 682,602,417 | 684,201,16 | 685,531,346 | 686,1004,827 | 687,594,419 | 689,1074,908 | 690,176,22 | 692,1506,1370 | 693,202,95 | 694,4074,3985 | 695,1825,1741 | 696,2479,2404 | 697,757,712 | 698,2453,2413 | 700,567,546

BATCH_RAW_INFO | 586,1800,957 | 588,846,14 | 602,2345,1617 | 604,1258,563 | 608,732,79 | 609,2569,1918 | 614,1992,1366 | 615,2923,2302 | 624,993,406 | 625,3843,3264 | 628,1215,641 | 630,3818,3292 | 631,3932,3409 | 638,543,20 | 647,451,10 | 648,814,381 | 649,1855,1428 | 653,1239,845 | 658,3999,3625 | 659,2971,2597 | 660,3604,3230 | 661,3189,2815 | 662,1449,1096 | 664,3575,3232 | 665,2374,2036 | 666,3635,3311 | 667,470,146 | 668,2425,2106 | 669,1837,1521 | 670,2433,2121 | 671,4018,3725 | 674,1463,1203 | 675,1396,1145 | 678,988,786 | 679,781,580 | 680,606,417 | 681,221,33 | 682,603,417 | 684,202,16 | 685,532,346 | 686,1005,827 | 687,595,419 | 689,1075,908 | 690,177,22 | 692,1507,1370 | 693,203,95 | 694,4075,3985 | 695,1826,1741 | 696,2480,2404 | 697,758,712 | 698,2454,2413 | 700,568,546

BATCH_RAW_INFO | 586,1801,957 | 588,847,14 | 602,2346,1617 | 604,1259,563 | 608,733,79 | 609,2570,1918 | 614,1993,1366 | 615,2924,2302 | 624,994,406 | 625,3844,3264 | 628,1216,641 | 630,3819,3292 | 631,3933,3409 | 638,544,20 | 647,452,10 | 648,815,381 | 649,1856,1428 | 653,1240,845 | 658,4000,3625 | 659,2972,2597 | 660,3605,3230 | 661,3190,2815 | 662,1450,1096 | 664,3576,3232 | 665,2375,2036 | 666,3636,3311 | 667,471,146 | 668,2426,2106 | 669,1838,1521 | 670,2434,2121 | 671,4019,3725 | 674,1464,1203 | 675,1397,1145 | 678,989,786 | 679,782,580 | 680,607,417 | 681,222,33 | 682,604,417 | 684,203,16 | 685,533,346 | 686,1006,827 | 687,596,419 | 689,1076,908 | 690,178,22 | 692,1508,1370 | 693,204,95 | 694,4076,3985 | 695,1827,1741 | 696,2481,2404 | 697,759,712 | 698,2455,2413 | 700,569,546

BATCH_RAW_INFO | 586,1802,957 | 588,848,14 | 602,2347,1617 | 604,1260,563 | 608,734,79 | 609,2571,1918 | 614,1994,1366 | 615,2925,2302 | 624,995,406 | 625,3845,3264 | 628,1217,641 | 630,3820,3292 | 631,3934,3409 | 638,545,20 | 648,816,381 | 649,1857,1428 | 653,1241,845 | 658,4001,3625 | 659,2973,2597 | 660,3606,3230 | 661,3191,2815 | 662,1451,1096 | 664,3577,3232 | 665,2376,2036 | 666,3637,3311 | 667,472,146 | 668,2427,2106 | 669,1839,1521 | 670,2435,2121 | 671,4020,3725 | 674,1465,1203 | 675,1398,1145 | 678,990,786 | 679,783,580 | 680,608,417 | 681,223,33 | 682,605,417 | 684,204,16 | 685,534,346 | 686,1007,827 | 687,597,419 | 689,1077,908 | 690,179,22 | 692,1509,1370 | 693,205,95 | 694,4077,3985 | 695,1828,1741 | 696,2482,2404 | 697,760,712 | 698,2456,2413 | 700,570,546

BATCH_RAW_INFO | 586,1803,957 | 588,849,14 | 602,2348,1617 | 604,1261,563 | 608,735,79 | 609,2572,1918 | 614,1995,1366 | 615,2926,2302 | 624,996,406 | 625,3846,3264 | 628,1218,641 | 630,3821,3292 | 631,3935,3409 | 638,546,20 | 648,817,381 | 649,1858,1428 | 653,1242,845 | 658,4002,3625 | 659,2974,2597 | 660,3607,3230 | 661,3192,2815 | 662,1452,1096 | 664,3578,3232 | 665,2377,2036 | 666,3638,3311 | 667,473,146 | 668,2428,2106 | 669,1840,1521 | 670,2436,2121 | 671,4021,3725 | 674,1466,1203 | 675,1399,1145 | 678,991,786 | 679,784,580 | 680,609,417 | 681,224,33 | 682,606,417 | 684,205,16 | 685,535,346 | 686,1008,827 | 687,598,419 | 689,1078,908 | 690,180,22 | 692,1510,1370 | 693,206,95 | 694,4078,3985 | 695,1829,1741 | 696,2483,2404 | 697,761,712 | 698,2457,2413 | 700,571,546

BATCH_RAW_INFO | 586,1804,957 | 588,850,14 | 602,2349,1617 | 604,1262,563 | 608,736,79 | 609,2573,1918 | 614,1996,1366 | 615,2927,2302 | 624,997,406 | 625,3847,3264 | 628,1219,641 | 630,3822,3292 | 631,3936,3409 | 638,547,20 | 648,818,381 | 649,1859,1428 | 653,1243,845 | 658,4003,3625 | 659,2975,2597 | 660,3608,3230 | 661,3193,2815 | 662,1453,1096 | 664,3579,3232 | 665,2378,2036 | 666,3639,3311 | 667,474,146 | 668,2429,2106 | 669,1841,1521 | 670,2437,2121 | 671,4022,3725 | 674,1467,1203 | 675,1400,1145 | 678,992,786 | 679,785,580 | 680,610,417 | 681,225,33 | 682,607,417 | 684,206,16 | 685,536,346 | 686,1009,827 | 687,599,419 | 689,1079,908 | 690,181,22 | 692,1511,1370 | 693,207,95 | 694,4079,3985 | 695,1830,1741 | 696,2484,2404 | 697,762,712 | 698,2458,2413 | 700,572,546

BATCH_RAW_INFO | 586,1805,957 | 588,851,14 | 602,2350,1617 | 604,1263,563 | 608,737,79 | 609,2574,1918 | 614,1997,1366 | 615,2928,2302 | 624,998,406 | 625,3848,3264 | 628,1220,641 | 630,3823,3292 | 631,3937,3409 | 638,548,20 | 648,819,381 | 649,1860,1428 | 653,1244,845 | 658,4004,3625 | 659,2976,2597 | 660,3609,3230 | 661,3194,2815 | 662,1454,1096 | 664,3580,3232 | 665,2379,2036 | 666,3640,3311 | 667,475,146 | 668,2430,2106 | 669,1842,1521 | 670,2438,2121 | 671,4023,3725 | 674,1468,1203 | 675,1401,1145 | 678,993,786 | 679,786,580 | 680,611,417 | 681,226,33 | 682,608,417 | 684,207,16 | 685,537,346 | 686,1010,827 | 687,600,419 | 689,1080,908 | 690,182,22 | 692,1512,1370 | 693,208,95 | 694,4080,3985 | 695,1831,1741 | 696,2485,2404 | 697,763,712 | 698,2459,2413 | 700,573,546

BATCH_RAW_INFO | 586,1806,957 | 588,852,14 | 602,2351,1617 | 604,1264,563 | 608,738,79 | 609,2575,1918 | 614,1998,1366 | 615,2929,2302 | 624,999,406 | 625,3849,3264 | 628,1221,641 | 630,3824,3292 | 631,3938,3409 | 638,549,20 | 648,820,381 | 649,1861,1428 | 653,1245,845 | 658,4005,3625 | 659,2977,2597 | 660,3610,3230 | 661,3195,2815 | 662,1455,1096 | 664,3581,3232 | 665,2380,2036 | 666,3641,3311 | 667,476,146 | 668,2431,2106 | 669,1843,1521 | 670,2439,2121 | 671,4024,3725 | 674,1469,1203 | 675,1402,1145 | 678,994,786 | 679,787,580 | 680,612,417 | 681,227,33 | 682,609,417 | 684,208,16 | 685,538,346 | 686,1011,827 | 687,601,419 | 689,1081,908 | 690,183,22 | 692,1513,1370 | 693,209,95 | 694,4081,3985 | 695,1832,1741 | 696,2486,2404 | 697,764,712 | 698,2460,2413 | 700,574,546

BATCH_RAW_INFO | 586,1807,957 | 588,853,14 | 602,2352,1617 | 604,1265,563 | 608,739,79 | 609,2576,1918 | 614,1999,1366 | 615,2930,2302 | 624,1000,406 | 625,3850,3264 | 628,1222,641 | 630,3825,3292 | 631,3939,3409 | 638,550,20 | 649,1862,1428 | 653,1246,845 | 658,4006,3625 | 659,2978,2597 | 660,3611,3230 | 661,3196,2815 | 662,1456,1096 | 664,3582,3232 | 665,2381,2036 | 666,3642,3311 | 667,477,146 | 668,2432,2106 | 669,1844,1521 | 670,2440,2121 | 671,4025,3725 | 674,1470,1203 | 675,1403,1145 | 678,995,786 | 679,788,580 | 680,613,417 | 681,228,33 | 682,610,417 | 684,209,16 | 685,539,346 | 686,1012,827 | 687,602,419 | 689,1082,908 | 690,184,22 | 692,1514,1370 | 693,210,95 | 694,4082,3985 | 695,1833,1741 | 696,2487,2404 | 697,765,712 | 698,2461,2413 | 700,575,546

BATCH_RAW_INFO | 586,1808,957 | 588,854,14 | 602,2353,1617 | 604,1266,563 | 608,740,79 | 609,2577,1918 | 614,2000,1366 | 615,2931,2302 | 624,1001,406 | 625,3851,3264 | 628,1223,641 | 630,3826,3292 | 631,3940,3409 | 638,551,20 | 649,1863,1428 | 653,1247,845 | 658,4007,3625 | 659,2979,2597 | 660,3612,3230 | 661,3197,2815 | 662,1457,1096 | 664,3583,3232 | 665,2382,2036 | 666,3643,3311 | 667,478,146 | 668,2433,2106 | 669,1845,1521 | 670,2441,2121 | 671,4026,3725 | 674,1471,1203 | 675,1404,1145 | 678,996,786 | 679,789,580 | 680,614,417 | 681,229,33 | 682,611,417 | 684,210,16 | 685,540,346 | 686,1013,827 | 687,603,419 | 689,1083,908 | 690,185,22 | 692,1515,1370 | 693,211,95 | 694,4083,3985 | 695,1834,1741 | 696,2488,2404 | 697,766,712 | 698,2462,2413 | 700,576,546

BATCH_RAW_INFO | 586,1809,957 | 588,855,14 | 602,2354,1617 | 604,1267,563 | 608,741,79 | 609,2578,1918 | 614,2001,1366 | 615,2932,2302 | 624,1002,406 | 625,3852,3264 | 628,1224,641 | 630,3827,3292 | 631,3941,3409 | 638,552,20 | 649,1864,1428 | 653,1248,845 | 658,4008,3625 | 659,2980,2597 | 660,3613,3230 | 661,3198,2815 | 662,1458,1096 | 664,3584,3232 | 665,2383,2036 | 666,3644,3311 | 667,479,146 | 668,2434,2106 | 669,1846,1521 | 670,2442,2121 | 671,4027,3725 | 674,1472,1203 | 675,1405,1145 | 678,997,786 | 679,790,580 | 680,615,417 | 681,230,33 | 682,612,417 | 684,211,16 | 685,541,346 | 686,1014,827 | 687,604,419 | 689,1084,908 | 690,186,22 | 692,1516,1370 | 693,212,95 | 694,4084,3985 | 695,1835,1741 | 696,2489,2404 | 697,767,712 | 698,2463,2413 | 700,577,546

BATCH_RAW_INFO | 586,1810,957 | 588,856,14 | 602,2355,1617 | 604,1268,563 | 608,742,79 | 609,2579,1918 | 614,2002,1366 | 615,2933,2302 | 624,1003,406 | 625,3853,3264 | 628,1225,641 | 630,3828,3292 | 631,3942,3409 | 638,553,20 | 649,1865,1428 | 653,1249,845 | 658,4009,3625 | 659,2981,2597 | 660,3614,3230 | 661,3199,2815 | 662,1459,1096 | 664,3585,3232 | 665,2384,2036 | 666,3645,3311 | 667,480,146 | 668,2435,2106 | 669,1847,1521 | 670,2443,2121 | 671,4028,3725 | 674,1473,1203 | 675,1406,1145 | 678,998,786 | 679,791,580 | 680,616,417 | 681,231,33 | 682,613,417 | 684,212,16 | 685,542,346 | 686,1015,827 | 687,605,419 | 689,1085,908 | 690,187,22 | 692,1517,1370 | 693,213,95 | 694,4085,3985 | 695,1836,1741 | 696,2490,2404 | 697,768,712 | 698,2464,2413 | 700,578,546

BATCH_RAW_INFO | 701,258,257

BATCH_RAW_INFO | 586,1811,957 | 588,857,14 | 602,2356,1617 | 604,1269,563 | 608,743,79 | 609,2580,1918 | 614,2003,1366 | 615,2934,2302 | 624,1004,406 | 625,3854,3264 | 628,1226,641 | 630,3829,3292 | 631,3943,3409 | 638,554,20 | 649,1866,1428 | 653,1250,845 | 658,4010,3625 | 659,2982,2597 | 660,3615,3230 | 661,3200,2815 | 662,1460,1096 | 664,3586,3232 | 665,2385,2036 | 666,3646,3311 | 667,481,146 | 668,2436,2106 | 669,1848,1521 | 670,2444,2121 | 671,4029,3725 | 674,1474,1203 | 675,1407,1145 | 678,999,786 | 679,792,580 | 680,617,417 | 681,232,33 | 682,614,417 | 684,213,16 | 685,543,346 | 686,1016,827 | 687,606,419 | 689,1086,908 | 690,188,22 | 692,1518,1370 | 693,214,95 | 694,4086,3985 | 695,1837,1741 | 696,2491,2404 | 697,769,712 | 698,2465,2413 | 700,579,546 | 701,259,257

BATCH_RAW_INFO | 586,1812,957 | 588,858,14 | 602,2357,1617 | 604,1270,563 | 608,744,79 | 609,2581,1918 | 614,2004,1366 | 615,2935,2302 | 624,1005,406 | 625,3855,3264 | 628,1227,641 | 630,3830,3292 | 631,3944,3409 | 638,555,20 | 649,1867,1428 | 653,1251,845 | 658,4011,3625 | 659,2983,2597 | 660,3616,3230 | 661,3201,2815 | 662,1461,1096 | 664,3587,3232 | 665,2386,2036 | 666,3647,3311 | 667,482,146 | 668,2437,2106 | 669,1849,1521 | 670,2445,2121 | 671,4030,3725 | 674,1475,1203 | 675,1408,1145 | 678,1000,786 | 679,793,580 | 680,618,417 | 681,233,33 | 682,615,417 | 684,214,16 | 685,544,346 | 686,1017,827 | 687,607,419 | 689,1087,908 | 690,189,22 | 692,1519,1370 | 693,215,95 | 694,4087,3985 | 695,1838,1741 | 696,2492,2404 | 697,770,712 | 698,2466,2413 | 700,580,546 | 701,260,257

BATCH_RAW_INFO | 586,1813,957 | 588,859,14 | 602,2358,1617 | 604,1271,563 | 608,745,79 | 609,2582,1918 | 614,2005,1366 | 615,2936,2302 | 624,1006,406 | 625,3856,3264 | 628,1228,641 | 630,3831,3292 | 631,3945,3409 | 638,556,20 | 649,1868,1428 | 653,1252,845 | 658,4012,3625 | 659,2984,2597 | 660,3617,3230 | 661,3202,2815 | 662,1462,1096 | 664,3588,3232 | 665,2387,2036 | 666,3648,3311 | 667,483,146 | 668,2438,2106 | 669,1850,1521 | 670,2446,2121 | 671,4031,3725 | 674,1476,1203 | 675,1409,1145 | 678,1001,786 | 679,794,580 | 680,619,417 | 681,234,33 | 682,616,417 | 684,215,16 | 685,545,346 | 686,1018,827 | 687,608,419 | 689,1088,908 | 690,190,22 | 692,1520,1370 | 693,216,95 | 694,4088,3985 | 695,1839,1741 | 696,2493,2404 | 697,771,712 | 698,2467,2413 | 700,581,546 | 701,261,257

BATCH_RAW_INFO | 586,1814,957 | 588,860,14 | 602,2359,1617 | 604,1272,563 | 608,746,79 | 609,2583,1918 | 614,2006,1366 | 615,2937,2302 | 624,1007,406 | 625,3857,3264 | 628,1229,641 | 630,3832,3292 | 631,3946,3409 | 649,1869,1428 | 653,1253,845 | 658,4013,3625 | 659,2985,2597 | 660,3618,3230 | 661,3203,2815 | 662,1463,1096 | 664,3589,3232 | 665,2388,2036 | 666,3649,3311 | 667,484,146 | 668,2439,2106 | 669,1851,1521 | 670,2447,2121 | 671,4032,3725 | 674,1477,1203 | 675,1410,1145 | 678,1002,786 | 679,795,580 | 680,620,417 | 681,235,33 | 682,617,417 | 684,216,16 | 685,546,346 | 686,1019,827 | 687,609,419 | 689,1089,908 | 690,191,22 | 692,1521,1370 | 693,217,95 | 694,4089,3985 | 695,1840,1741 | 696,2494,2404 | 697,772,712 | 698,2468,2413 | 700,582,546 | 701,262,257

BATCH_RAW_INFO | 586,1815,957 | 588,861,14 | 602,2360,1617 | 604,1273,563 | 608,747,79 | 609,2584,1918 | 614,2007,1366 | 615,2938,2302 | 624,1008,406 | 625,3858,3264 | 628,1230,641 | 630,3833,3292 | 631,3947,3409 | 649,1870,1428 | 653,1254,845 | 658,4014,3625 | 659,2986,2597 | 660,3619,3230 | 661,3204,2815 | 662,1464,1096 | 664,3590,3232 | 665,2389,2036 | 666,3650,3311 | 667,485,146 | 668,2440,2106 | 669,1852,1521 | 670,2448,2121 | 671,4033,3725 | 674,1478,1203 | 675,1411,1145 | 678,1003,786 | 679,796,580 | 680,621,417 | 681,236,33 | 682,618,417 | 684,217,16 | 685,547,346 | 686,1020,827 | 687,610,419 | 689,1090,908 | 690,192,22 | 692,1522,1370 | 693,218,95 | 694,4090,3985 | 695,1841,1741 | 696,2495,2404 | 697,773,712 | 698,2469,2413 | 700,583,546 | 701,263,257

BATCH_RAW_INFO | 586,1816,957 | 588,862,14 | 602,2361,1617 | 604,1274,563 | 608,748,79 | 609,2585,1918 | 614,2008,1366 | 615,2939,2302 | 624,1009,406 | 625,3859,3264 | 628,1231,641 | 630,3834,3292 | 631,3948,3409 | 649,1871,1428 | 653,1255,845 | 658,4015,3625 | 659,2987,2597 | 660,3620,3230 | 661,3205,2815 | 662,1465,1096 | 664,3591,3232 | 665,2390,2036 | 666,3651,3311 | 667,486,146 | 668,2441,2106 | 669,1853,1521 | 670,2449,2121 | 671,4034,3725 | 674,1479,1203 | 675,1412,1145 | 678,1004,786 | 679,797,580 | 680,622,417 | 681,237,33 | 682,619,417 | 684,218,16 | 685,548,346 | 686,1021,827 | 687,611,419 | 689,1091,908 | 690,193,22 | 692,1523,1370 | 693,219,95 | 694,4091,3985 | 695,1842,1741 | 696,2496,2404 | 697,774,712 | 698,2470,2413 | 700,584,546 | 701,264,257

BATCH_RAW_INFO | 586,1817,957 | 588,863,14 | 602,2362,1617 | 604,1275,563 | 608,749,79 | 609,2586,1918 | 614,2009,1366 | 615,2940,2302 | 624,1010,406 | 625,3860,3264 | 628,1232,641 | 631,3949,3409 | 649,1872,1428 | 653,1256,845 | 658,4016,3625 | 659,2988,2597 | 660,3621,3230 | 661,3206,2815 | 662,1466,1096 | 664,3592,3232 | 665,2391,2036 | 666,3652,3311 | 667,487,146 | 668,2442,2106 | 669,1854,1521 | 670,2450,2121 | 671,4035,3725 | 674,1480,1203 | 675,1413,1145 | 678,1005,786 | 679,798,580 | 680,623,417 | 681,238,33 | 682,620,417 | 684,219,16 | 685,549,346 | 686,1022,827 | 687,612,419 | 689,1092,908 | 690,194,22 | 692,1524,1370 | 693,220,95 | 694,4092,3985 | 695,1843,1741 | 696,2497,2404 | 697,775,712 | 698,2471,2413 | 700,585,546 | 701,265,257

BATCH_RAW_INFO | 586,1818,957 | 588,864,14 | 602,2363,1617 | 604,1276,563 | 608,750,79 | 609,2587,1918 | 614,2010,1366 | 615,2941,2302 | 624,1011,406 | 625,3861,3264 | 628,1233,641 | 631,3950,3409 | 649,1873,1428 | 653,1257,845 | 658,4017,3625 | 659,2989,2597 | 660,3622,3230 | 661,3207,2815 | 662,1467,1096 | 664,3593,3232 | 665,2392,2036 | 666,3653,3311 | 667,488,146 | 668,2443,2106 | 669,1855,1521 | 670,2451,2121 | 671,4036,3725 | 674,1481,1203 | 675,1414,1145 | 678,1006,786 | 679,799,580 | 680,624,417 | 681,239,33 | 682,621,417 | 684,220,16 | 685,550,346 | 686,1023,827 | 687,613,419 | 689,1093,908 | 690,195,22 | 692,1525,1370 | 693,221,95 | 694,4093,3985 | 695,1844,1741 | 696,2498,2404 | 697,776,712 | 698,2472,2413 | 700,586,546 | 701,266,257

BATCH_RAW_INFO | 586,1819,957 | 588,865,14 | 602,2364,1617 | 604,1277,563 | 608,751,79 | 609,2588,1918 | 614,2011,1366 | 615,2942,2302 | 624,1012,406 | 625,3862,3264 | 628,1234,641 | 631,3951,3409 | 649,1874,1428 | 653,1258,845 | 658,4018,3625 | 659,2990,2597 | 660,3623,3230 | 661,3208,2815 | 662,1468,1096 | 664,3594,3232 | 665,2393,2036 | 666,3654,3311 | 667,489,146 | 668,2444,2106 | 669,1856,1521 | 670,2452,2121 | 671,4037,3725 | 674,1482,1203 | 675,1415,1145 | 678,1007,786 | 679,800,580 | 680,625,417 | 681,240,33 | 682,622,417 | 684,221,16 | 685,551,346 | 686,1024,827 | 687,614,419 | 689,1094,908 | 690,196,22 | 692,1526,1370 | 693,222,95 | 694,4094,3985 | 695,1845,1741 | 696,2499,2404 | 697,777,712 | 698,2473,2413 | 700,587,546 | 701,267,257

BATCH_RAW_INFO | 586,1820,957 | 588,866,14 | 602,2365,1617 | 604,1278,563 | 608,752,79 | 609,2589,1918 | 614,2012,1366 | 615,2943,2302 | 624,1013,406 | 625,3863,3264 | 628,1235,641 | 631,3952,3409 | 649,1875,1428 | 653,1259,845 | 658,4019,3625 | 659,2991,2597 | 660,3624,3230 | 661,3209,2815 | 662,1469,1096 | 664,3595,3232 | 665,2394,2036 | 666,3655,3311 | 667,490,146 | 668,2445,2106 | 669,1857,1521 | 670,2453,2121 | 671,4038,3725 | 674,1483,1203 | 675,1416,1145 | 678,1008,786 | 679,801,580 | 680,626,417 | 681,241,33 | 682,623,417 | 684,222,16 | 685,552,346 | 686,1025,827 | 687,615,419 | 689,1095,908 | 690,197,22 | 692,1527,1370 | 693,223,95 | 694,4095,3985 | 695,1846,1741 | 696,2500,2404 | 697,778,712 | 698,2474,2413 | 700,588,546 | 701,268,257

BATCH_RAW_INFO | 586,1821,957 | 588,867,14 | 602,2366,1617 | 604,1279,563 | 608,753,79 | 609,2590,1918 | 614,2013,1366 | 615,2944,2302 | 624,1014,406 | 625,3864,3264 | 628,1236,641 | 631,3953,3409 | 649,1876,1428 | 653,1260,845 | 658,4020,3625 | 659,2992,2597 | 660,3625,3230 | 661,3210,2815 | 662,1470,1096 | 664,3596,3232 | 665,2395,2036 | 666,3656,3311 | 667,491,146 | 668,2446,2106 | 669,1858,1521 | 670,2454,2121 | 671,4039,3725 | 674,1484,1203 | 675,1417,1145 | 678,1009,786 | 679,802,580 | 680,627,417 | 681,242,33 | 682,624,417 | 684,223,16 | 685,553,346 | 686,1026,827 | 687,616,419 | 689,1096,908 | 690,198,22 | 692,1528,1370 | 693,224,95 | 695,1847,1741 | 696,2501,2404 | 697,779,712 | 698,2475,2413 | 700,589,546 | 701,269,257

BATCH_RAW_INFO | 586,1822,957 | 588,868,14 | 602,2367,1617 | 604,1280,563 | 608,754,79 | 609,2591,1918 | 614,2014,1366 | 624,1015,406 | 625,3865,3264 | 628,1237,641 | 631,3954,3409 | 649,1877,1428 | 653,1261,845 | 658,4021,3625 | 659,2993,2597 | 660,3626,3230 | 661,3211,2815 | 662,1471,1096 | 664,3597,3232 | 665,2396,2036 | 666,3657,3311 | 667,492,146 | 668,2447,2106 | 669,1859,1521 | 670,2455,2121 | 671,4040,3725 | 674,1485,1203 | 675,1418,1145 | 678,1010,786 | 679,803,580 | 680,628,417 | 681,243,33 | 682,625,417 | 684,224,16 | 685,554,346 | 686,1027,827 | 687,617,419 | 689,1097,908 | 690,199,22 | 692,1529,1370 | 693,225,95 | 695,1848,1741 | 696,2502,2404 | 697,780,712 | 698,2476,2413 | 700,590,546 | 701,270,257

BATCH_RAW_INFO | 586,1823,957 | 588,869,14 | 602,2368,1617 | 604,1281,563 | 608,755,79 | 609,2592,1918 | 614,2015,1366 | 624,1016,406 | 625,3866,3264 | 628,1238,641 | 631,3955,3409 | 649,1878,1428 | 653,1262,845 | 658,4022,3625 | 659,2994,2597 | 660,3627,3230 | 661,3212,2815 | 662,1472,1096 | 664,3598,3232 | 665,2397,2036 | 666,3658,3311 | 667,493,146 | 668,2448,2106 | 669,1860,1521 | 670,2456,2121 | 671,4041,3725 | 674,1486,1203 | 675,1419,1145 | 678,1011,786 | 679,804,580 | 680,629,417 | 681,244,33 | 682,626,417 | 684,225,16 | 685,555,346 | 686,1028,827 | 687,618,419 | 689,1098,908 | 690,200,22 | 692,1530,1370 | 693,226,95 | 695,1849,1741 | 696,2503,2404 | 697,781,712 | 698,2477,2413 | 700,591,546 | 701,271,257

BATCH_RAW_INFO | 586,1824,957 | 588,870,14 | 602,2369,1617 | 604,1282,563 | 608,756,79 | 609,2593,1918 | 614,2016,1366 | 624,1017,406 | 625,3867,3264 | 628,1239,641 | 631,3956,3409 | 649,1879,1428 | 653,1263,845 | 658,4023,3625 | 659,2995,2597 | 660,3628,3230 | 661,3213,2815 | 662,1473,1096 | 664,3599,3232 | 665,2398,2036 | 666,3659,3311 | 667,494,146 | 668,2449,2106 | 669,1861,1521 | 670,2457,2121 | 671,4042,3725 | 674,1487,1203 | 675,1420,1145 | 678,1012,786 | 679,805,580 | 680,630,417 | 681,245,33 | 682,627,417 | 684,226,16 | 685,556,346 | 686,1029,827 | 687,619,419 | 689,1099,908 | 690,201,22 | 692,1531,1370 | 693,227,95 | 695,1850,1741 | 696,2504,2404 | 697,782,712 | 698,2478,2413 | 700,592,546 | 701,272,257

BATCH_RAW_INFO | 586,1825,957 | 588,871,14 | 602,2370,1617 | 604,1283,563 | 608,757,79 | 609,2594,1918 | 614,2017,1366 | 624,1018,406 | 625,3868,3264 | 628,1240,641 | 631,3957,3409 | 649,1880,1428 | 653,1264,845 | 658,4024,3625 | 659,2996,2597 | 660,3629,3230 | 661,3214,2815 | 662,1474,1096 | 664,3600,3232 | 665,2399,2036 | 666,3660,3311 | 667,495,146 | 668,2450,2106 | 669,1862,1521 | 670,2458,2121 | 671,4043,3725 | 674,1488,1203 | 675,1421,1145 | 678,1013,786 | 679,806,580 | 680,631,417 | 681,246,33 | 682,628,417 | 684,227,16 | 685,557,346 | 686,1030,827 | 687,620,419 | 689,1100,908 | 690,202,22 | 692,1532,1370 | 693,228,95 | 695,1851,1741 | 696,2505,2404 | 697,783,712 | 698,2479,2413 | 700,593,546 | 701,273,257

BATCH_RAW_INFO | 586,1826,957 | 588,872,14 | 602,2371,1617 | 604,1284,563 | 608,758,79 | 609,2595,1918 | 614,2018,1366 | 624,1019,406 | 625,3869,3264 | 628,1241,641 | 631,3958,3409 | 649,1881,1428 | 653,1265,845 | 658,4025,3625 | 659,2997,2597 | 660,3630,3230 | 661,3215,2815 | 662,1475,1096 | 664,3601,3232 | 665,2400,2036 | 666,3661,3311 | 667,496,146 | 668,2451,2106 | 669,1863,1521 | 670,2459,2121 | 671,4044,3725 | 674,1489,1203 | 675,1422,1145 | 678,1014,786 | 679,807,580 | 680,632,417 | 681,247,33 | 682,629,417 | 684,228,16 | 685,558,346 | 686,1031,827 | 687,621,419 | 689,1101,908 | 690,203,22 | 692,1533,1370 | 693,229,95 | 695,1852,1741 | 696,2506,2404 | 697,784,712 | 698,2480,2413 | 700,594,546 | 701,274,257

BATCH_RAW_INFO | 586,1827,957 | 588,873,14 | 602,2372,1617 | 604,1285,563 | 608,759,79 | 609,2596,1918 | 614,2019,1366 | 624,1020,406 | 625,3870,3264 | 628,1242,641 | 631,3959,3409 | 649,1882,1428 | 653,1266,845 | 658,4026,3625 | 659,2998,2597 | 660,3631,3230 | 661,3216,2815 | 662,1476,1096 | 664,3602,3232 | 665,2401,2036 | 666,3662,3311 | 667,497,146 | 668,2452,2106 | 669,1864,1521 | 670,2460,2121 | 671,4045,3725 | 674,1490,1203 | 675,1423,1145 | 678,1015,786 | 679,808,580 | 680,633,417 | 681,248,33 | 682,630,417 | 684,229,16 | 685,559,346 | 686,1032,827 | 687,622,419 | 689,1102,908 | 690,204,22 | 692,1534,1370 | 693,230,95 | 695,1853,1741 | 696,2507,2404 | 697,785,712 | 698,2481,2413 | 700,595,546 | 701,275,257

BATCH_RAW_INFO | 586,1828,957 | 588,874,14 | 602,2373,1617 | 604,1286,563 | 608,760,79 | 609,2597,1918 | 614,2020,1366 | 624,1021,406 | 625,3871,3264 | 628,1243,641 | 631,3960,3409 | 649,1883,1428 | 653,1267,845 | 658,4027,3625 | 659,2999,2597 | 660,3632,3230 | 661,3217,2815 | 662,1477,1096 | 664,3603,3232 | 665,2402,2036 | 666,3663,3311 | 667,498,146 | 668,2453,2106 | 669,1865,1521 | 670,2461,2121 | 671,4046,3725 | 674,1491,1203 | 675,1424,1145 | 678,1016,786 | 679,809,580 | 680,634,417 | 681,249,33 | 682,631,417 | 684,230,16 | 685,560,346 | 686,1033,827 | 687,623,419 | 689,1103,908 | 690,205,22 | 692,1535,1370 | 693,231,95 | 695,1854,1741 | 696,2508,2404 | 697,786,712 | 698,2482,2413 | 700,596,546 | 701,276,257

BATCH_RAW_INFO | 586,1829,957 | 588,875,14 | 602,2374,1617 | 604,1287,563 | 608,761,79 | 609,2598,1918 | 614,2021,1366 | 624,1022,406 | 625,3872,3264 | 628,1244,641 | 631,3961,3409 | 649,1884,1428 | 653,1268,845 | 658,4028,3625 | 659,3000,2597 | 660,3633,3230 | 661,3218,2815 | 662,1478,1096 | 664,3604,3232 | 665,2403,2036 | 666,3664,3311 | 667,499,146 | 668,2454,2106 | 669,1866,1521 | 670,2462,2121 | 671,4047,3725 | 674,1492,1203 | 675,1425,1145 | 678,1017,786 | 679,810,580 | 680,635,417 | 681,250,33 | 682,632,417 | 684,231,16 | 685,561,346 | 686,1034,827 | 687,624,419 | 689,1104,908 | 690,206,22 | 692,1536,1370 | 693,232,95 | 695,1855,1741 | 696,2509,2404 | 697,787,712 | 698,2483,2413 | 700,597,546 | 701,277,257

BATCH_RAW_INFO | 586,1830,957 | 588,876,14 | 602,2375,1617 | 604,1288,563 | 608,762,79 | 609,2599,1918 | 614,2022,1366 | 624,1023,406 | 625,3873,3264 | 628,1245,641 | 631,3962,3409 | 649,1885,1428 | 653,1269,845 | 658,4029,3625 | 659,3001,2597 | 660,3634,3230 | 661,3219,2815 | 662,1479,1096 | 664,3605,3232 | 665,2404,2036 | 666,3665,3311 | 667,500,146 | 668,2455,2106 | 669,1867,1521 | 670,2463,2121 | 671,4048,3725 | 674,1493,1203 | 675,1426,1145 | 678,1018,786 | 679,811,580 | 680,636,417 | 681,251,33 | 682,633,417 | 684,232,16 | 685,562,346 | 686,1035,827 | 687,625,419 | 689,1105,908 | 690,207,22 | 692,1537,1370 | 693,233,95 | 695,1856,1741 | 696,2510,2404 | 697,788,712 | 698,2484,2413 | 700,598,546 | 701,278,257

BATCH_RAW_INFO | 586,1831,957 | 588,877,14 | 602,2376,1617 | 604,1289,563 | 608,763,79 | 609,2600,1918 | 614,2023,1366 | 624,1024,406 | 625,3874,3264 | 628,1246,641 | 631,3963,3409 | 649,1886,1428 | 653,1270,845 | 658,4030,3625 | 659,3002,2597 | 660,3635,3230 | 661,3220,2815 | 662,1480,1096 | 664,3606,3232 | 665,2405,2036 | 666,3666,3311 | 667,501,146 | 668,2456,2106 | 669,1868,1521 | 670,2464,2121 | 671,4049,3725 | 674,1494,1203 | 675,1427,1145 | 678,1019,786 | 679,812,580 | 680,637,417 | 681,252,33 | 682,634,417 | 684,233,16 | 685,563,346 | 686,1036,827 | 687,626,419 | 689,1106,908 | 690,208,22 | 692,1538,1370 | 693,234,95 | 695,1857,1741 | 696,2511,2404 | 697,789,712 | 698,2485,2413 | 700,599,546 | 701,279,257

BATCH_RAW_INFO | 586,1832,957 | 588,878,14 | 602,2377,1617 | 604,1290,563 | 608,764,79 | 609,2601,1918 | 614,2024,1366 | 624,1025,406 | 625,3875,3264 | 628,1247,641 | 631,3964,3409 | 653,1271,845 | 658,4031,3625 | 659,3003,2597 | 660,3636,3230 | 661,3221,2815 | 662,1481,1096 | 664,3607,3232 | 665,2406,2036 | 666,3667,3311 | 667,502,146 | 668,2457,2106 | 669,1869,1521 | 670,2465,2121 | 671,4050,3725 | 674,1495,1203 | 675,1428,1145 | 678,1020,786 | 679,813,580 | 680,638,417 | 681,253,33 | 682,635,417 | 684,234,16 | 685,564,346 | 686,1037,827 | 687,627,419 | 689,1107,908 | 690,209,22 | 692,1539,1370 | 693,235,95 | 695,1858,1741 | 696,2512,2404 | 697,790,712 | 698,2486,2413 | 701,280,257

BATCH_RAW_INFO | 586,1833,957 | 588,879,14 | 602,2378,1617 | 604,1291,563 | 608,765,79 | 609,2602,1918 | 614,2025,1366 | 624,1026,406 | 625,3876,3264 | 628,1248,641 | 631,3965,3409 | 653,1272,845 | 658,4032,3625 | 659,3004,2597 | 660,3637,3230 | 661,3222,2815 | 662,1482,1096 | 664,3608,3232 | 665,2407,2036 | 666,3668,3311 | 667,503,146 | 668,2458,2106 | 669,1870,1521 | 670,2466,2121 | 671,4051,3725 | 674,1496,1203 | 675,1429,1145 | 678,1021,786 | 679,814,580 | 680,639,417 | 681,254,33 | 682,636,417 | 684,235,16 | 685,565,346 | 686,1038,827 | 687,628,419 | 689,1108,908 | 690,210,22 | 692,1540,1370 | 693,236,95 | 695,1859,1741 | 696,2513,2404 | 697,791,712 | 698,2487,2413 | 701,281,257

BATCH_RAW_INFO | 588,880,14 | 602,2379,1617 | 604,1292,563 | 608,766,79 | 609,2603,1918 | 614,2026,1366 | 624,1027,406 | 625,3877,3264 | 628,1249,641 | 631,3966,3409 | 653,1273,845 | 658,4033,3625 | 659,3005,2597 | 660,3638,3230 | 661,3223,2815 | 662,1483,1096 | 664,3609,3232 | 665,2408,2036 | 666,3669,3311 | 667,504,146 | 668,2459,2106 | 669,1871,1521 | 670,2467,2121 | 671,4052,3725 | 674,1497,1203 | 675,1430,1145 | 678,1022,786 | 679,815,580 | 680,640,417 | 681,255,33 | 682,637,417 | 684,236,16 | 685,566,346 | 686,1039,827 | 687,629,419 | 689,1109,908 | 690,211,22 | 692,1541,1370 | 693,237,95 | 695,1860,1741 | 696,2514,2404 | 697,792,712 | 698,2488,2413 | 701,282,257

BATCH_RAW_INFO | 702,939,938

BATCH_RAW_INFO | 703,3447,3446

BATCH_RAW_INFO | 704,2963,2962

BATCH_RAW_INFO | 705,2233,2232

BATCH_RAW_INFO | 588,881,14 | 602,2380,1617 | 604,1293,563 | 608,767,79 | 609,2604,1918 | 614,2027,1366 | 624,1028,406 | 625,3878,3264 | 628,1250,641 | 631,3967,3409 | 653,1274,845 | 658,4034,3625 | 659,3006,2597 | 660,3639,3230 | 661,3224,2815 | 662,1484,1096 | 664,3610,3232 | 665,2409,2036 | 666,3670,3311 | 667,505,146 | 668,2460,2106 | 669,1872,1521 | 670,2468,2121 | 671,4053,3725 | 674,1498,1203 | 675,1431,1145 | 678,1023,786 | 679,816,580 | 680,641,417 | 681,256,33 | 682,638,417 | 684,237,16 | 685,567,346 | 686,1040,827 | 687,630,419 | 689,1110,908 | 690,212,22 | 692,1542,1370 | 693,238,95 | 695,1861,1741 | 696,2515,2404 | 697,793,712 | 698,2489,2413 | 701,283,257 | 702,940,938 | 703,3448,3446 | 704,2964,2962 | 705,2234,2232

BATCH_RAW_INFO | 588,882,14 | 602,2381,1617 | 604,1294,563 | 608,768,79 | 609,2605,1918 | 614,2028,1366 | 624,1029,406 | 625,3879,3264 | 628,1251,641 | 631,3968,3409 | 653,1275,845 | 658,4035,3625 | 659,3007,2597 | 660,3640,3230 | 661,3225,2815 | 662,1485,1096 | 664,3611,3232 | 665,2410,2036 | 666,3671,3311 | 667,506,146 | 668,2461,2106 | 669,1873,1521 | 670,2469,2121 | 671,4054,3725 | 674,1499,1203 | 675,1432,1145 | 678,1024,786 | 679,817,580 | 680,642,417 | 681,257,33 | 682,639,417 | 684,238,16 | 685,568,346 | 686,1041,827 | 687,631,419 | 689,1111,908 | 690,213,22 | 692,1543,1370 | 693,239,95 | 695,1862,1741 | 696,2516,2404 | 697,794,712 | 698,2490,2413 | 701,284,257 | 702,941,938 | 703,3449,3446 | 704,2965,2962 | 705,2235,2232

BATCH_RAW_INFO | 588,883,14 | 602,2382,1617 | 604,1295,563 | 608,769,79 | 609,2606,1918 | 614,2029,1366 | 624,1030,406 | 625,3880,3264 | 628,1252,641 | 631,3969,3409 | 653,1276,845 | 658,4036,3625 | 659,3008,2597 | 660,3641,3230 | 661,3226,2815 | 662,1486,1096 | 664,3612,3232 | 665,2411,2036 | 666,3672,3311 | 667,507,146 | 668,2462,2106 | 669,1874,1521 | 670,2470,2121 | 671,4055,3725 | 674,1500,1203 | 675,1433,1145 | 678,1025,786 | 679,818,580 | 680,643,417 | 681,258,33 | 682,640,417 | 684,239,16 | 685,569,346 | 686,1042,827 | 687,632,419 | 689,1112,908 | 690,214,22 | 692,1544,1370 | 693,240,95 | 695,1863,1741 | 696,2517,2404 | 697,795,712 | 698,2491,2413 | 701,285,257 | 702,942,938 | 703,3450,3446 | 704,2966,2962 | 705,2236,2232

BATCH_RAW_INFO | 588,884,14 | 602,2383,1617 | 604,1296,563 | 608,770,79 | 609,2607,1918 | 614,2030,1366 | 624,1031,406 | 625,3881,3264 | 628,1253,641 | 631,3970,3409 | 653,1277,845 | 658,4037,3625 | 659,3009,2597 | 660,3642,3230 | 661,3227,2815 | 662,1487,1096 | 664,3613,3232 | 665,2412,2036 | 666,3673,3311 | 667,508,146 | 668,2463,2106 | 669,1875,1521 | 670,2471,2121 | 671,4056,3725 | 674,1501,1203 | 675,1434,1145 | 678,1026,786 | 679,819,580 | 680,644,417 | 681,259,33 | 682,641,417 | 684,240,16 | 685,570,346 | 686,1043,827 | 687,633,419 | 689,1113,908 | 690,215,22 | 692,1545,1370 | 693,241,95 | 695,1864,1741 | 696,2518,2404 | 697,796,712 | 698,2492,2413 | 701,286,257 | 702,943,938 | 703,3451,3446 | 704,2967,2962 | 705,2237,2232

BATCH_RAW_INFO | 588,885,14 | 602,2384,1617 | 604,1297,563 | 608,771,79 | 609,2608,1918 | 614,2031,1366 | 624,1032,406 | 625,3882,3264 | 628,1254,641 | 631,3971,3409 | 653,1278,845 | 658,4038,3625 | 659,3010,2597 | 660,3643,3230 | 661,3228,2815 | 662,1488,1096 | 664,3614,3232 | 665,2413,2036 | 666,3674,3311 | 667,509,146 | 668,2464,2106 | 669,1876,1521 | 670,2472,2121 | 671,4057,3725 | 674,1502,1203 | 675,1435,1145 | 678,1027,786 | 679,820,580 | 680,645,417 | 681,260,33 | 682,642,417 | 684,241,16 | 685,571,346 | 686,1044,827 | 687,634,419 | 689,1114,908 | 690,216,22 | 692,1546,1370 | 693,242,95 | 695,1865,1741 | 696,2519,2404 | 697,797,712 | 698,2493,2413 | 701,287,257 | 702,944,938 | 703,3452,3446 | 704,2968,2962 | 705,2238,2232

BATCH_RAW_INFO | 706,1131,1130

BATCH_RAW_INFO | 602,2385,1617 | 604,1298,563 | 608,772,79 | 609,2609,1918 | 614,2032,1366 | 624,1033,406 | 625,3883,3264 | 628,1255,641 | 631,3972,3409 | 653,1279,845 | 658,4039,3625 | 659,3011,2597 | 660,3644,3230 | 661,3229,2815 | 662,1489,1096 | 664,3615,3232 | 665,2414,2036 | 666,3675,3311 | 667,510,146 | 668,2465,2106 | 669,1877,1521 | 670,2473,2121 | 671,4058,3725 | 674,1503,1203 | 675,1436,1145 | 678,1028,786 | 679,821,580 | 680,646,417 | 681,261,33 | 682,643,417 | 684,242,16 | 685,572,346 | 686,1045,827 | 687,635,419 | 689,1115,908 | 690,217,22 | 692,1547,1370 | 693,243,95 | 695,1866,1741 | 696,2520,2404 | 697,798,712 | 698,2494,2413 | 701,288,257 | 702,945,938 | 703,3453,3446 | 704,2969,2962 | 705,2239,2232 | 706,1132,1130

BATCH_RAW_INFO | 602,2386,1617 | 604,1299,563 | 608,773,79 | 609,2610,1918 | 614,2033,1366 | 624,1034,406 | 625,3884,3264 | 628,1256,641 | 631,3973,3409 | 653,1280,845 | 658,4040,3625 | 659,3012,2597 | 660,3645,3230 | 661,3230,2815 | 662,1490,1096 | 664,3616,3232 | 665,2415,2036 | 667,511,146 | 668,2466,2106 | 669,1878,1521 | 670,2474,2121 | 671,4059,3725 | 674,1504,1203 | 675,1437,1145 | 678,1029,786 | 679,822,580 | 680,647,417 | 681,262,33 | 682,644,417 | 684,243,16 | 685,573,346 | 686,1046,827 | 687,636,419 | 689,1116,908 | 690,218,22 | 692,1548,1370 | 693,244,95 | 695,1867,1741 | 696,2521,2404 | 697,799,712 | 698,2495,2413 | 701,289,257 | 702,946,938 | 703,3454,3446 | 704,2970,2962 | 705,2240,2232 | 706,1133,1130

BATCH_RAW_INFO | 602,2387,1617 | 604,1300,563 | 608,774,79 | 609,2611,1918 | 614,2034,1366 | 624,1035,406 | 625,3885,3264 | 628,1257,641 | 631,3974,3409 | 653,1281,845 | 658,4041,3625 | 659,3013,2597 | 660,3646,3230 | 661,3231,2815 | 662,1491,1096 | 664,3617,3232 | 665,2416,2036 | 667,512,146 | 668,2467,2106 | 669,1879,1521 | 670,2475,2121 | 671,4060,3725 | 674,1505,1203 | 675,1438,1145 | 678,1030,786 | 679,823,580 | 680,648,417 | 681,263,33 | 682,645,417 | 684,244,16 | 685,574,346 | 686,1047,827 | 687,637,419 | 689,1117,908 | 690,219,22 | 692,1549,1370 | 693,245,95 | 695,1868,1741 | 696,2522,2404 | 697,800,712 | 698,2496,2413 | 701,290,257 | 702,947,938 | 703,3455,3446 | 704,2971,2962 | 705,2241,2232 | 706,1134,1130

BATCH_RAW_INFO | 602,2388,1617 | 604,1301,563 | 608,775,79 | 609,2612,1918 | 614,2035,1366 | 624,1036,406 | 625,3886,3264 | 628,1258,641 | 631,3975,3409 | 653,1282,845 | 658,4042,3625 | 659,3014,2597 | 660,3647,3230 | 661,3232,2815 | 662,1492,1096 | 664,3618,3232 | 665,2417,2036 | 667,513,146 | 668,2468,2106 | 669,1880,1521 | 670,2476,2121 | 671,4061,3725 | 674,1506,1203 | 675,1439,1145 | 678,1031,786 | 679,824,580 | 680,649,417 | 681,264,33 | 682,646,417 | 684,245,16 | 685,575,346 | 686,1048,827 | 687,638,419 | 689,1118,908 | 690,220,22 | 692,1550,1370 | 693,246,95 | 695,1869,1741 | 696,2523,2404 | 697,801,712 | 698,2497,2413 | 701,291,257 | 702,948,938 | 703,3456,3446 | 704,2972,2962 | 705,2242,2232 | 706,1135,1130

BATCH_RAW_INFO | 602,2389,1617 | 604,1302,563 | 608,776,79 | 609,2613,1918 | 614,2036,1366 | 624,1037,406 | 625,3887,3264 | 628,1259,641 | 631,3976,3409 | 653,1283,845 | 658,4043,3625 | 659,3015,2597 | 660,3648,3230 | 661,3233,2815 | 662,1493,1096 | 664,3619,3232 | 665,2418,2036 | 667,514,146 | 668,2469,2106 | 669,1881,1521 | 670,2477,2121 | 671,4062,3725 | 674,1507,1203 | 675,1440,1145 | 678,1032,786 | 679,825,580 | 680,650,417 | 681,265,33 | 682,647,417 | 684,246,16 | 685,576,346 | 686,1049,827 | 687,639,419 | 689,1119,908 | 690,221,22 | 692,1551,1370 | 693,247,95 | 695,1870,1741 | 696,2524,2404 | 697,802,712 | 698,2498,2413 | 701,292,257 | 702,949,938 | 703,3457,3446 | 704,2973,2962 | 705,2243,2232 | 706,1136,1130

BATCH_RAW_INFO | 602,2390,1617 | 604,1303,563 | 608,777,79 | 609,2614,1918 | 614,2037,1366 | 625,3888,3264 | 628,1260,641 | 631,3977,3409 | 653,1284,845 | 658,4044,3625 | 659,3016,2597 | 660,3649,3230 | 661,3234,2815 | 662,1494,1096 | 664,3620,3232 | 665,2419,2036 | 667,515,146 | 668,2470,2106 | 669,1882,1521 | 670,2478,2121 | 671,4063,3725 | 674,1508,1203 | 675,1441,1145 | 678,1033,786 | 679,826,580 | 680,651,417 | 681,266,33 | 682,648,417 | 684,247,16 | 685,577,346 | 686,1050,827 | 687,640,419 | 689,1120,908 | 690,222,22 | 692,1552,1370 | 693,248,95 | 695,1871,1741 | 696,2525,2404 | 697,803,712 | 698,2499,2413 | 701,293,257 | 702,950,938 | 703,3458,3446 | 704,2974,2962 | 705,2244,2232 | 706,1137,1130

BATCH_RAW_INFO | 602,2391,1617 | 604,1304,563 | 608,778,79 | 609,2615,1918 | 614,2038,1366 | 625,3889,3264 | 628,1261,641 | 631,3978,3409 | 653,1285,845 | 658,4045,3625 | 659,3017,2597 | 660,3650,3230 | 661,3235,2815 | 662,1495,1096 | 664,3621,3232 | 665,2420,2036 | 667,516,146 | 668,2471,2106 | 669,1883,1521 | 670,2479,2121 | 671,4064,3725 | 674,1509,1203 | 675,1442,1145 | 678,1034,786 | 679,827,580 | 680,652,417 | 681,267,33 | 682,649,417 | 684,248,16 | 685,578,346 | 686,1051,827 | 687,641,419 | 689,1121,908 | 690,223,22 | 692,1553,1370 | 693,249,95 | 695,1872,1741 | 696,2526,2404 | 697,804,712 | 698,2500,2413 | 701,294,257 | 702,951,938 | 703,3459,3446 | 704,2975,2962 | 705,2245,2232 | 706,1138,1130

BATCH_RAW_INFO | 602,2392,1617 | 604,1305,563 | 608,779,79 | 609,2616,1918 | 614,2039,1366 | 625,3890,3264 | 628,1262,641 | 631,3979,3409 | 653,1286,845 | 658,4046,3625 | 659,3018,2597 | 660,3651,3230 | 661,3236,2815 | 662,1496,1096 | 664,3622,3232 | 665,2421,2036 | 667,517,146 | 668,2472,2106 | 669,1884,1521 | 670,2480,2121 | 671,4065,3725 | 674,1510,1203 | 675,1443,1145 | 678,1035,786 | 679,828,580 | 680,653,417 | 681,268,33 | 682,650,417 | 684,249,16 | 685,579,346 | 686,1052,827 | 687,642,419 | 689,1122,908 | 690,224,22 | 692,1554,1370 | 693,250,95 | 695,1873,1741 | 696,2527,2404 | 697,805,712 | 698,2501,2413 | 701,295,257 | 702,952,938 | 703,3460,3446 | 704,2976,2962 | 705,2246,2232 | 706,1139,1130

BATCH_RAW_INFO | 602,2393,1617 | 604,1306,563 | 608,780,79 | 609,2617,1918 | 614,2040,1366 | 625,3891,3264 | 628,1263,641 | 631,3980,3409 | 653,1287,845 | 658,4047,3625 | 659,3019,2597 | 660,3652,3230 | 661,3237,2815 | 662,1497,1096 | 664,3623,3232 | 665,2422,2036 | 667,518,146 | 668,2473,2106 | 669,1885,1521 | 670,2481,2121 | 671,4066,3725 | 674,1511,1203 | 675,1444,1145 | 678,1036,786 | 679,829,580 | 680,654,417 | 681,269,33 | 682,651,417 | 684,250,16 | 685,580,346 | 686,1053,827 | 687,643,419 | 689,1123,908 | 690,225,22 | 692,1555,1370 | 693,251,95 | 695,1874,1741 | 696,2528,2404 | 697,806,712 | 698,2502,2413 | 701,296,257 | 702,953,938 | 703,3461,3446 | 704,2977,2962 | 705,2247,2232 | 706,1140,1130

BATCH_RAW_INFO | 602,2394,1617 | 604,1307,563 | 608,781,79 | 609,2618,1918 | 614,2041,1366 | 625,3892,3264 | 628,1264,641 | 631,3981,3409 | 653,1288,845 | 658,4048,3625 | 659,3020,2597 | 660,3653,3230 | 661,3238,2815 | 662,1498,1096 | 664,3624,3232 | 665,2423,2036 | 667,519,146 | 668,2474,2106 | 669,1886,1521 | 670,2482,2121 | 671,4067,3725 | 674,1512,1203 | 675,1445,1145 | 678,1037,786 | 679,830,580 | 680,655,417 | 681,270,33 | 682,652,417 | 684,251,16 | 685,581,346 | 686,1054,827 | 687,644,419 | 689,1124,908 | 690,226,22 | 692,1556,1370 | 693,252,95 | 695,1875,1741 | 696,2529,2404 | 697,807,712 | 698,2503,2413 | 701,297,257 | 702,954,938 | 703,3462,3446 | 704,2978,2962 | 705,2248,2232 | 706,1141,1130

BATCH_RAW_INFO | 707,3167,3166

BATCH_RAW_INFO | 708,1785,1784

BATCH_RAW_INFO | 709,1442,1441

BATCH_RAW_INFO | 602,2395,1617 | 604,1308,563 | 608,782,79 | 609,2619,1918 | 614,2042,1366 | 625,3893,3264 | 628,1265,641 | 631,3982,3409 | 653,1289,845 | 658,4049,3625 | 659,3021,2597 | 660,3654,3230 | 661,3239,2815 | 662,1499,1096 | 664,3625,3232 | 665,2424,2036 | 667,520,146 | 668,2475,2106 | 669,1887,1521 | 670,2483,2121 | 671,4068,3725 | 674,1513,1203 | 675,1446,1145 | 678,1038,786 | 679,831,580 | 680,656,417 | 681,271,33 | 682,653,417 | 684,252,16 | 685,582,346 | 686,1055,827 | 687,645,419 | 689,1125,908 | 690,227,22 | 692,1557,1370 | 693,253,95 | 695,1876,1741 | 696,2530,2404 | 697,808,712 | 698,2504,2413 | 701,298,257 | 702,955,938 | 703,3463,3446 | 704,2979,2962 | 705,2249,2232 | 706,1142,1130 | 707,3168,3166 | 708,1786,1784 | 709,1443,1441

BATCH_RAW_INFO | 602,2396,1617 | 604,1309,563 | 608,783,79 | 609,2620,1918 | 614,2043,1366 | 625,3894,3264 | 628,1266,641 | 631,3983,3409 | 653,1290,845 | 658,4050,3625 | 659,3022,2597 | 660,3655,3230 | 661,3240,2815 | 662,1500,1096 | 664,3626,3232 | 665,2425,2036 | 667,521,146 | 668,2476,2106 | 669,1888,1521 | 670,2484,2121 | 671,4069,3725 | 674,1514,1203 | 675,1447,1145 | 678,1039,786 | 679,832,580 | 680,657,417 | 681,272,33 | 682,654,417 | 684,253,16 | 685,583,346 | 686,1056,827 | 687,646,419 | 689,1126,908 | 690,228,22 | 692,1558,1370 | 693,254,95 | 695,1877,1741 | 696,2531,2404 | 697,809,712 | 698,2505,2413 | 701,299,257 | 702,956,938 | 703,3464,3446 | 704,2980,2962 | 705,2250,2232 | 706,1143,1130 | 707,3169,3166 | 708,1787,1784 | 709,1444,1441

BATCH_RAW_INFO | 602,2397,1617 | 604,1310,563 | 608,784,79 | 609,2621,1918 | 614,2044,1366 | 625,3895,3264 | 628,1267,641 | 631,3984,3409 | 653,1291,845 | 658,4051,3625 | 659,3023,2597 | 660,3656,3230 | 661,3241,2815 | 662,1501,1096 | 664,3627,3232 | 665,2426,2036 | 667,522,146 | 668,2477,2106 | 669,1889,1521 | 670,2485,2121 | 671,4070,3725 | 674,1515,1203 | 675,1448,1145 | 678,1040,786 | 679,833,580 | 680,658,417 | 681,273,33 | 682,655,417 | 684,254,16 | 685,584,346 | 686,1057,827 | 687,647,419 | 689,1127,908 | 690,229,22 | 692,1559,1370 | 693,255,95 | 695,1878,1741 | 696,2532,2404 | 697,810,712 | 698,2506,2413 | 701,300,257 | 702,957,938 | 703,3465,3446 | 704,2981,2962 | 705,2251,2232 | 706,1144,1130 | 707,3170,3166 | 708,1788,1784 | 709,1445,1441

BATCH_RAW_INFO | 602,2398,1617 | 604,1311,563 | 608,785,79 | 609,2622,1918 | 614,2045,1366 | 625,3896,3264 | 628,1268,641 | 631,3985,3409 | 653,1292,845 | 658,4052,3625 | 659,3024,2597 | 660,3657,3230 | 661,3242,2815 | 662,1502,1096 | 664,3628,3232 | 665,2427,2036 | 667,523,146 | 668,2478,2106 | 669,1890,1521 | 670,2486,2121 | 671,4071,3725 | 674,1516,1203 | 675,1449,1145 | 678,1041,786 | 679,834,580 | 680,659,417 | 681,274,33 | 682,656,417 | 684,255,16 | 685,585,346 | 686,1058,827 | 687,648,419 | 689,1128,908 | 690,230,22 | 693,256,95 | 695,1879,1741 | 696,2533,2404 | 697,811,712 | 698,2507,2413 | 701,301,257 | 702,958,938 | 703,3466,3446 | 704,2982,2962 | 705,2252,2232 | 706,1145,1130 | 707,3171,3166 | 708,1789,1784 | 709,1446,1441

BATCH_RAW_INFO | 602,2399,1617 | 604,1312,563 | 608,786,79 | 609,2623,1918 | 614,2046,1366 | 625,3897,3264 | 628,1269,641 | 631,3986,3409 | 653,1293,845 | 658,4053,3625 | 659,3025,2597 | 660,3658,3230 | 661,3243,2815 | 662,1503,1096 | 664,3629,3232 | 665,2428,2036 | 667,524,146 | 668,2479,2106 | 669,1891,1521 | 670,2487,2121 | 671,4072,3725 | 674,1517,1203 | 675,1450,1145 | 678,1042,786 | 679,835,580 | 680,660,417 | 681,275,33 | 682,657,417 | 684,256,16 | 685,586,346 | 686,1059,827 | 687,649,419 | 689,1129,908 | 690,231,22 | 693,257,95 | 695,1880,1741 | 696,2534,2404 | 697,812,712 | 698,2508,2413 | 701,302,257 | 702,959,938 | 703,3467,3446 | 704,2983,2962 | 705,2253,2232 | 706,1146,1130 | 707,3172,3166 | 708,1790,1784 | 709,1447,1441

BATCH_RAW_INFO | 602,2400,1617 | 604,1313,563 | 608,787,79 | 609,2624,1918 | 614,2047,1366 | 625,3898,3264 | 628,1270,641 | 631,3987,3409 | 653,1294,845 | 658,4054,3625 | 659,3026,2597 | 660,3659,3230 | 661,3244,2815 | 662,1504,1096 | 664,3630,3232 | 665,2429,2036 | 667,525,146 | 668,2480,2106 | 669,1892,1521 | 670,2488,2121 | 671,4073,3725 | 674,1518,1203 | 675,1451,1145 | 678,1043,786 | 679,836,580 | 680,661,417 | 681,276,33 | 682,658,417 | 684,257,16 | 685,587,346 | 686,1060,827 | 687,650,419 | 689,1130,908 | 690,232,22 | 693,258,95 | 695,1881,1741 | 696,2535,2404 | 697,813,712 | 698,2509,2413 | 701,303,257 | 702,960,938 | 703,3468,3446 | 704,2984,2962 | 705,2254,2232 | 706,1147,1130 | 707,3173,3166 | 708,1791,1784 | 709,1448,1441

BATCH_RAW_INFO | 602,2401,1617 | 604,1314,563 | 608,788,79 | 609,2625,1918 | 614,2048,1366 | 625,3899,3264 | 628,1271,641 | 631,3988,3409 | 653,1295,845 | 658,4055,3625 | 659,3027,2597 | 660,3660,3230 | 661,3245,2815 | 662,1505,1096 | 664,3631,3232 | 665,2430,2036 | 667,526,146 | 668,2481,2106 | 669,1893,1521 | 670,2489,2121 | 671,4074,3725 | 674,1519,1203 | 675,1452,1145 | 678,1044,786 | 679,837,580 | 680,662,417 | 681,277,33 | 682,659,417 | 684,258,16 | 685,588,346 | 686,1061,827 | 687,651,419 | 689,1131,908 | 690,233,22 | 693,259,95 | 695,1882,1741 | 696,2536,2404 | 697,814,712 | 698,2510,2413 | 701,304,257 | 702,961,938 | 703,3469,3446 | 704,2985,2962 | 705,2255,2232 | 706,1148,1130 | 707,3174,3166 | 708,1792,1784 | 709,1449,1441

BATCH_RAW_INFO | 602,2402,1617 | 604,1315,563 | 608,789,79 | 609,2626,1918 | 614,2049,1366 | 625,3900,3264 | 628,1272,641 | 631,3989,3409 | 653,1296,845 | 658,4056,3625 | 659,3028,2597 | 660,3661,3230 | 661,3246,2815 | 662,1506,1096 | 664,3632,3232 | 665,2431,2036 | 667,527,146 | 668,2482,2106 | 669,1894,1521 | 670,2490,2121 | 671,4075,3725 | 674,1520,1203 | 675,1453,1145 | 678,1045,786 | 679,838,580 | 680,663,417 | 681,278,33 | 682,660,417 | 684,259,16 | 685,589,346 | 686,1062,827 | 687,652,419 | 689,1132,908 | 690,234,22 | 693,260,95 | 695,1883,1741 | 696,2537,2404 | 697,815,712 | 698,2511,2413 | 701,305,257 | 702,962,938 | 703,3470,3446 | 704,2986,2962 | 705,2256,2232 | 706,1149,1130 | 707,3175,3166 | 708,1793,1784 | 709,1450,1441

BATCH_RAW_INFO | 710,742,741

BATCH_RAW_INFO | 602,2403,1617 | 604,1316,563 | 608,790,79 | 609,2627,1918 | 614,2050,1366 | 625,3901,3264 | 628,1273,641 | 631,3990,3409 | 653,1297,845 | 658,4057,3625 | 659,3029,2597 | 660,3662,3230 | 661,3247,2815 | 662,1507,1096 | 664,3633,3232 | 665,2432,2036 | 667,528,146 | 668,2483,2106 | 669,1895,1521 | 670,2491,2121 | 671,4076,3725 | 674,1521,1203 | 675,1454,1145 | 678,1046,786 | 679,839,580 | 680,664,417 | 681,279,33 | 682,661,417 | 684,260,16 | 685,590,346 | 686,1063,827 | 687,653,419 | 689,1133,908 | 690,235,22 | 693,261,95 | 695,1884,1741 | 696,2538,2404 | 697,816,712 | 698,2512,2413 | 701,306,257 | 702,963,938 | 703,3471,3446 | 704,2987,2962 | 705,2257,2232 | 706,1150,1130 | 707,3176,3166 | 708,1794,1784 | 709,1451,1441 | 710,743,741

BATCH_RAW_INFO | 602,2404,1617 | 604,1317,563 | 608,791,79 | 609,2628,1918 | 614,2051,1366 | 625,3902,3264 | 628,1274,641 | 631,3991,3409 | 653,1298,845 | 658,4058,3625 | 659,3030,2597 | 660,3663,3230 | 661,3248,2815 | 662,1508,1096 | 664,3634,3232 | 665,2433,2036 | 667,529,146 | 668,2484,2106 | 669,1896,1521 | 670,2492,2121 | 671,4077,3725 | 674,1522,1203 | 675,1455,1145 | 678,1047,786 | 679,840,580 | 680,665,417 | 681,280,33 | 682,662,417 | 684,261,16 | 685,591,346 | 687,654,419 | 689,1134,908 | 690,236,22 | 693,262,95 | 695,1885,1741 | 696,2539,2404 | 697,817,712 | 698,2513,2413 | 701,307,257 | 702,964,938 | 703,3472,3446 | 704,2988,2962 | 705,2258,2232 | 706,1151,1130 | 707,3177,3166 | 708,1795,1784 | 709,1452,1441 | 710,744,741

BATCH_RAW_INFO | 602,2405,1617 | 604,1318,563 | 608,792,79 | 609,2629,1918 | 614,2052,1366 | 625,3903,3264 | 628,1275,641 | 631,3992,3409 | 653,1299,845 | 658,4059,3625 | 659,3031,2597 | 660,3664,3230 | 661,3249,2815 | 662,1509,1096 | 664,3635,3232 | 665,2434,2036 | 667,530,146 | 668,2485,2106 | 669,1897,1521 | 670,2493,2121 | 671,4078,3725 | 674,1523,1203 | 675,1456,1145 | 678,1048,786 | 679,841,580 | 680,666,417 | 681,281,33 | 682,663,417 | 684,262,16 | 685,592,346 | 687,655,419 | 689,1135,908 | 690,237,22 | 693,263,95 | 695,1886,1741 | 696,2540,2404 | 697,818,712 | 698,2514,2413 | 701,308,257 | 702,965,938 | 703,3473,3446 | 704,2989,2962 | 705,2259,2232 | 706,1152,1130 | 707,3178,3166 | 708,1796,1784 | 709,1453,1441 | 710,745,741

BATCH_RAW_INFO | 602,2406,1617 | 604,1319,563 | 608,793,79 | 609,2630,1918 | 614,2053,1366 | 625,3904,3264 | 628,1276,641 | 631,3993,3409 | 653,1300,845 | 658,4060,3625 | 659,3032,2597 | 660,3665,3230 | 661,3250,2815 | 662,1510,1096 | 664,3636,3232 | 665,2435,2036 | 667,531,146 | 668,2486,2106 | 669,1898,1521 | 670,2494,2121 | 671,4079,3725 | 674,1524,1203 | 675,1457,1145 | 678,1049,786 | 679,842,580 | 680,667,417 | 681,282,33 | 682,664,417 | 684,263,16 | 685,593,346 | 687,656,419 | 689,1136,908 | 690,238,22 | 693,264,95 | 695,1887,1741 | 696,2541,2404 | 697,819,712 | 698,2515,2413 | 701,309,257 | 702,966,938 | 703,3474,3446 | 704,2990,2962 | 705,2260,2232 | 706,1153,1130 | 707,3179,3166 | 708,1797,1784 | 709,1454,1441 | 710,746,741

BATCH_RAW_INFO | 602,2407,1617 | 604,1320,563 | 608,794,79 | 609,2631,1918 | 614,2054,1366 | 625,3905,3264 | 628,1277,641 | 631,3994,3409 | 653,1301,845 | 658,4061,3625 | 659,3033,2597 | 660,3666,3230 | 661,3251,2815 | 662,1511,1096 | 664,3637,3232 | 665,2436,2036 | 667,532,146 | 668,2487,2106 | 669,1899,1521 | 670,2495,2121 | 671,4080,3725 | 674,1525,1203 | 675,1458,1145 | 678,1050,786 | 679,843,580 | 680,668,417 | 681,283,33 | 682,665,417 | 684,264,16 | 685,594,346 | 687,657,419 | 689,1137,908 | 690,239,22 | 693,265,95 | 695,1888,1741 | 696,2542,2404 | 697,820,712 | 698,2516,2413 | 701,310,257 | 702,967,938 | 703,3475,3446 | 704,2991,2962 | 705,2261,2232 | 706,1154,1130 | 707,3180,3166 | 708,1798,1784 | 709,1455,1441 | 710,747,741

BATCH_RAW_INFO | 602,2408,1617 | 608,795,79 | 609,2632,1918 | 614,2055,1366 | 625,3906,3264 | 628,1278,641 | 631,3995,3409 | 653,1302,845 | 658,4062,3625 | 659,3034,2597 | 660,3667,3230 | 661,3252,2815 | 662,1512,1096 | 664,3638,3232 | 665,2437,2036 | 667,533,146 | 668,2488,2106 | 669,1900,1521 | 670,2496,2121 | 671,4081,3725 | 674,1526,1203 | 675,1459,1145 | 678,1051,786 | 679,844,580 | 680,669,417 | 681,284,33 | 682,666,417 | 684,265,16 | 685,595,346 | 687,658,419 | 689,1138,908 | 690,240,22 | 693,266,95 | 695,1889,1741 | 696,2543,2404 | 697,821,712 | 698,2517,2413 | 701,311,257 | 702,968,938 | 703,3476,3446 | 704,2992,2962 | 705,2262,2232 | 706,1155,1130 | 707,3181,3166 | 708,1799,1784 | 709,1456,1441 | 710,748,741

BATCH_RAW_INFO | 602,2409,1617 | 608,796,79 | 609,2633,1918 | 614,2056,1366 | 625,3907,3264 | 628,1279,641 | 631,3996,3409 | 653,1303,845 | 658,4063,3625 | 659,3035,2597 | 660,3668,3230 | 661,3253,2815 | 662,1513,1096 | 664,3639,3232 | 665,2438,2036 | 667,534,146 | 668,2489,2106 | 669,1901,1521 | 670,2497,2121 | 671,4082,3725 | 674,1527,1203 | 675,1460,1145 | 678,1052,786 | 679,845,580 | 680,670,417 | 681,285,33 | 682,667,417 | 684,266,16 | 685,596,346 | 687,659,419 | 689,1139,908 | 690,241,22 | 693,267,95 | 695,1890,1741 | 696,2544,2404 | 697,822,712 | 698,2518,2413 | 701,312,257 | 702,969,938 | 703,3477,3446 | 704,2993,2962 | 705,2263,2232 | 706,1156,1130 | 707,3182,3166 | 708,1800,1784 | 709,1457,1441 | 710,749,741

BATCH_RAW_INFO | 602,2410,1617 | 608,797,79 | 609,2634,1918 | 614,2057,1366 | 625,3908,3264 | 628,1280,641 | 631,3997,3409 | 653,1304,845 | 658,4064,3625 | 659,3036,2597 | 660,3669,3230 | 661,3254,2815 | 662,1514,1096 | 664,3640,3232 | 665,2439,2036 | 667,535,146 | 668,2490,2106 | 669,1902,1521 | 670,2498,2121 | 671,4083,3725 | 674,1528,1203 | 675,1461,1145 | 678,1053,786 | 679,846,580 | 680,671,417 | 681,286,33 | 682,668,417 | 684,267,16 | 685,597,346 | 687,660,419 | 689,1140,908 | 690,242,22 | 693,268,95 | 695,1891,1741 | 696,2545,2404 | 697,823,712 | 698,2519,2413 | 701,313,257 | 702,970,938 | 703,3478,3446 | 704,2994,2962 | 705,2264,2232 | 706,1157,1130 | 707,3183,3166 | 708,1801,1784 | 709,1458,1441 | 710,750,741

BATCH_RAW_INFO | 602,2411,1617 | 608,798,79 | 609,2635,1918 | 614,2058,1366 | 625,3909,3264 | 628,1281,641 | 631,3998,3409 | 653,1305,845 | 658,4065,3625 | 659,3037,2597 | 660,3670,3230 | 661,3255,2815 | 662,1515,1096 | 664,3641,3232 | 665,2440,2036 | 667,536,146 | 668,2491,2106 | 669,1903,1521 | 670,2499,2121 | 671,4084,3725 | 674,1529,1203 | 675,1462,1145 | 678,1054,786 | 679,847,580 | 680,672,417 | 681,287,33 | 682,669,417 | 684,268,16 | 685,598,346 | 687,661,419 | 689,1141,908 | 690,243,22 | 693,269,95 | 695,1892,1741 | 696,2546,2404 | 697,824,712 | 698,2520,2413 | 701,314,257 | 702,971,938 | 703,3479,3446 | 704,2995,2962 | 705,2265,2232 | 706,1158,1130 | 707,3184,3166 | 708,1802,1784 | 709,1459,1441 | 710,751,741

BATCH_RAW_INFO | 602,2412,1617 | 608,799,79 | 609,2636,1918 | 614,2059,1366 | 625,3910,3264 | 628,1282,641 | 631,3999,3409 | 653,1306,845 | 658,4066,3625 | 659,3038,2597 | 660,3671,3230 | 661,3256,2815 | 662,1516,1096 | 664,3642,3232 | 665,2441,2036 | 667,537,146 | 668,2492,2106 | 669,1904,1521 | 670,2500,2121 | 671,4085,3725 | 674,1530,1203 | 675,1463,1145 | 678,1055,786 | 679,848,580 | 680,673,417 | 681,288,33 | 682,670,417 | 684,269,16 | 685,599,346 | 687,662,419 | 689,1142,908 | 690,244,22 | 693,270,95 | 695,1893,1741 | 696,2547,2404 | 697,825,712 | 698,2521,2413 | 701,315,257 | 702,972,938 | 703,3480,3446 | 704,2996,2962 | 705,2266,2232 | 706,1159,1130 | 707,3185,3166 | 708,1803,1784 | 709,1460,1441 | 710,752,741

BATCH_RAW_INFO | 602,2413,1617 | 608,800,79 | 609,2637,1918 | 614,2060,1366 | 625,3911,3264 | 628,1283,641 | 631,4000,3409 | 653,1307,845 | 658,4067,3625 | 659,3039,2597 | 660,3672,3230 | 661,3257,2815 | 662,1517,1096 | 664,3643,3232 | 665,2442,2036 | 667,538,146 | 668,2493,2106 | 669,1905,1521 | 670,2501,2121 | 671,4086,3725 | 674,1531,1203 | 675,1464,1145 | 678,1056,786 | 679,849,580 | 680,674,417 | 681,289,33 | 682,671,417 | 684,270,16 | 685,600,346 | 687,663,419 | 689,1143,908 | 690,245,22 | 693,271,95 | 695,1894,1741 | 696,2548,2404 | 697,826,712 | 698,2522,2413 | 701,316,257 | 702,973,938 | 703,3481,3446 | 704,2997,2962 | 705,2267,2232 | 706,1160,1130 | 707,3186,3166 | 708,1804,1784 | 709,1461,1441 | 710,753,741

BATCH_RAW_INFO | 602,2414,1617 | 608,801,79 | 609,2638,1918 | 614,2061,1366 | 625,3912,3264 | 628,1284,641 | 631,4001,3409 | 653,1308,845 | 658,4068,3625 | 659,3040,2597 | 660,3673,3230 | 661,3258,2815 | 662,1518,1096 | 664,3644,3232 | 665,2443,2036 | 667,539,146 | 668,2494,2106 | 669,1906,1521 | 670,2502,2121 | 671,4087,3725 | 674,1532,1203 | 675,1465,1145 | 678,1057,786 | 679,850,580 | 680,675,417 | 681,290,33 | 682,672,417 | 684,271,16 | 685,601,346 | 687,664,419 | 689,1144,908 | 690,246,22 | 693,272,95 | 695,1895,1741 | 696,2549,2404 | 697,827,712 | 698,2523,2413 | 701,317,257 | 702,974,938 | 703,3482,3446 | 704,2998,2962 | 705,2268,2232 | 706,1161,1130 | 707,3187,3166 | 708,1805,1784 | 709,1462,1441 | 710,754,741

BATCH_RAW_INFO | 602,2415,1617 | 608,802,79 | 609,2639,1918 | 614,2062,1366 | 625,3913,3264 | 628,1285,641 | 631,4002,3409 | 653,1309,845 | 658,4069,3625 | 659,3041,2597 | 660,3674,3230 | 661,3259,2815 | 662,1519,1096 | 664,3645,3232 | 665,2444,2036 | 667,540,146 | 668,2495,2106 | 669,1907,1521 | 670,2503,2121 | 671,4088,3725 | 674,1533,1203 | 675,1466,1145 | 678,1058,786 | 679,851,580 | 680,676,417 | 681,291,33 | 682,673,417 | 684,272,16 | 685,602,346 | 687,665,419 | 689,1145,908 | 690,247,22 | 693,273,95 | 695,1896,1741 | 696,2550,2404 | 697,828,712 | 698,2524,2413 | 701,318,257 | 702,975,938 | 703,3483,3446 | 704,2999,2962 | 705,2269,2232 | 706,1162,1130 | 707,3188,3166 | 708,1806,1784 | 709,1463,1441 | 710,755,741

BATCH_RAW_INFO | 602,2416,1617 | 608,803,79 | 609,2640,1918 | 614,2063,1366 | 625,3914,3264 | 628,1286,641 | 631,4003,3409 | 653,1310,845 | 658,4070,3625 | 659,3042,2597 | 660,3675,3230 | 661,3260,2815 | 662,1520,1096 | 664,3646,3232 | 665,2445,2036 | 667,541,146 | 668,2496,2106 | 669,1908,1521 | 670,2504,2121 | 671,4089,3725 | 674,1534,1203 | 675,1467,1145 | 678,1059,786 | 679,852,580 | 680,677,417 | 681,292,33 | 682,674,417 | 684,273,16 | 685,603,346 | 687,666,419 | 689,1146,908 | 690,248,22 | 693,274,95 | 695,1897,1741 | 696,2551,2404 | 697,829,712 | 698,2525,2413 | 701,319,257 | 702,976,938 | 703,3484,3446 | 704,3000,2962 | 705,2270,2232 | 706,1163,1130 | 707,3189,3166 | 708,1807,1784 | 709,1464,1441 | 710,756,741

BATCH_RAW_INFO | 602,2417,1617 | 608,804,79 | 609,2641,1918 | 614,2064,1366 | 625,3915,3264 | 628,1287,641 | 631,4004,3409 | 653,1311,845 | 658,4071,3625 | 659,3043,2597 | 660,3676,3230 | 661,3261,2815 | 662,1521,1096 | 664,3647,3232 | 665,2446,2036 | 667,542,146 | 668,2497,2106 | 669,1909,1521 | 670,2505,2121 | 671,4090,3725 | 674,1535,1203 | 675,1468,1145 | 678,1060,786 | 679,853,580 | 680,678,417 | 681,293,33 | 682,675,417 | 684,274,16 | 685,604,346 | 687,667,419 | 689,1147,908 | 690,249,22 | 693,275,95 | 695,1898,1741 | 696,2552,2404 | 697,830,712 | 698,2526,2413 | 701,320,257 | 702,977,938 | 703,3485,3446 | 704,3001,2962 | 705,2271,2232 | 706,1164,1130 | 707,3190,3166 | 708,1808,1784 | 709,1465,1441 | 710,757,741

BATCH_RAW_INFO | 711,2841,2840

BATCH_RAW_INFO | 602,2418,1617 | 608,805,79 | 609,2642,1918 | 614,2065,1366 | 625,3916,3264 | 628,1288,641 | 631,4005,3409 | 653,1312,845 | 658,4072,3625 | 659,3044,2597 | 660,3677,3230 | 661,3262,2815 | 662,1522,1096 | 664,3648,3232 | 665,2447,2036 | 667,543,146 | 668,2498,2106 | 669,1910,1521 | 670,2506,2121 | 671,4091,3725 | 674,1536,1203 | 675,1469,1145 | 678,1061,786 | 679,854,580 | 680,679,417 | 681,294,33 | 682,676,417 | 684,275,16 | 685,605,346 | 687,668,419 | 689,1148,908 | 690,250,22 | 693,276,95 | 695,1899,1741 | 696,2553,2404 | 697,831,712 | 698,2527,2413 | 701,321,257 | 702,978,938 | 703,3486,3446 | 704,3002,2962 | 705,2272,2232 | 706,1165,1130 | 707,3191,3166 | 708,1809,1784 | 709,1466,1441 | 710,758,741 | 711,2842,2840

BATCH_RAW_INFO | 602,2419,1617 | 608,806,79 | 609,2643,1918 | 614,2066,1366 | 625,3917,3264 | 628,1289,641 | 631,4006,3409 | 653,1313,845 | 658,4073,3625 | 659,3045,2597 | 660,3678,3230 | 661,3263,2815 | 662,1523,1096 | 664,3649,3232 | 665,2448,2036 | 667,544,146 | 668,2499,2106 | 669,1911,1521 | 670,2507,2121 | 671,4092,3725 | 674,1537,1203 | 675,1470,1145 | 678,1062,786 | 679,855,580 | 680,680,417 | 681,295,33 | 682,677,417 | 684,276,16 | 685,606,346 | 687,669,419 | 689,1149,908 | 690,251,22 | 693,277,95 | 695,1900,1741 | 696,2554,2404 | 697,832,712 | 698,2528,2413 | 701,322,257 | 702,979,938 | 703,3487,3446 | 704,3003,2962 | 705,2273,2232 | 706,1166,1130 | 707,3192,3166 | 708,1810,1784 | 709,1467,1441 | 710,759,741 | 711,2843,2840

BATCH_RAW_INFO | 602,2420,1617 | 608,807,79 | 609,2644,1918 | 614,2067,1366 | 625,3918,3264 | 628,1290,641 | 631,4007,3409 | 653,1314,845 | 658,4074,3625 | 659,3046,2597 | 660,3679,3230 | 661,3264,2815 | 662,1524,1096 | 664,3650,3232 | 665,2449,2036 | 667,545,146 | 668,2500,2106 | 669,1912,1521 | 670,2508,2121 | 671,4093,3725 | 674,1538,1203 | 675,1471,1145 | 678,1063,786 | 679,856,580 | 680,681,417 | 681,296,33 | 682,678,417 | 684,277,16 | 685,607,346 | 687,670,419 | 689,1150,908 | 690,252,22 | 693,278,95 | 695,1901,1741 | 696,2555,2404 | 697,833,712 | 698,2529,2413 | 701,323,257 | 702,980,938 | 703,3488,3446 | 704,3004,2962 | 705,2274,2232 | 706,1167,1130 | 707,3193,3166 | 708,1811,1784 | 709,1468,1441 | 710,760,741 | 711,2844,2840

BATCH_RAW_INFO | 602,2421,1617 | 608,808,79 | 609,2645,1918 | 614,2068,1366 | 625,3919,3264 | 628,1291,641 | 631,4008,3409 | 653,1315,845 | 658,4075,3625 | 659,3047,2597 | 660,3680,3230 | 661,3265,2815 | 662,1525,1096 | 664,3651,3232 | 665,2450,2036 | 667,546,146 | 668,2501,2106 | 669,1913,1521 | 670,2509,2121 | 671,4094,3725 | 674,1539,1203 | 675,1472,1145 | 678,1064,786 | 679,857,580 | 680,682,417 | 681,297,33 | 682,679,417 | 684,278,16 | 685,608,346 | 687,671,419 | 689,1151,908 | 690,253,22 | 693,279,95 | 695,1902,1741 | 696,2556,2404 | 697,834,712 | 698,2530,2413 | 701,324,257 | 702,981,938 | 703,3489,3446 | 704,3005,2962 | 705,2275,2232 | 706,1168,1130 | 707,3194,3166 | 708,1812,1784 | 709,1469,1441 | 710,761,741 | 711,2845,2840

BATCH_RAW_INFO | 602,2422,1617 | 608,809,79 | 609,2646,1918 | 614,2069,1366 | 625,3920,3264 | 628,1292,641 | 631,4009,3409 | 653,1316,845 | 658,4076,3625 | 659,3048,2597 | 660,3681,3230 | 661,3266,2815 | 662,1526,1096 | 664,3652,3232 | 665,2451,2036 | 667,547,146 | 668,2502,2106 | 669,1914,1521 | 670,2510,2121 | 671,4095,3725 | 674,1540,1203 | 675,1473,1145 | 678,1065,786 | 679,858,580 | 680,683,417 | 681,298,33 | 682,680,417 | 684,279,16 | 685,609,346 | 687,672,419 | 689,1152,908 | 690,254,22 | 693,280,95 | 695,1903,1741 | 696,2557,2404 | 697,835,712 | 698,2531,2413 | 701,325,257 | 702,982,938 | 703,3490,3446 | 704,3006,2962 | 705,2276,2232 | 706,1169,1130 | 707,3195,3166 | 708,1813,1784 | 709,1470,1441 | 710,762,741 | 711,2846,2840

BATCH_RAW_INFO | 602,2423,1617 | 608,810,79 | 609,2647,1918 | 614,2070,1366 | 625,3921,3264 | 628,1293,641 | 631,4010,3409 | 653,1317,845 | 658,4077,3625 | 659,3049,2597 | 660,3682,3230 | 661,3267,2815 | 662,1527,1096 | 664,3653,3232 | 665,2452,2036 | 667,548,146 | 668,2503,2106 | 669,1915,1521 | 670,2511,2121 | 674,1541,1203 | 675,1474,1145 | 678,1066,786 | 679,859,580 | 680,684,417 | 681,299,33 | 682,681,417 | 684,280,16 | 685,610,346 | 687,673,419 | 689,1153,908 | 690,255,22 | 693,281,95 | 695,1904,1741 | 696,2558,2404 | 697,836,712 | 698,2532,2413 | 701,326,257 | 702,983,938 | 703,3491,3446 | 704,3007,2962 | 705,2277,2232 | 706,1170,1130 | 707,3196,3166 | 708,1814,1784 | 709,1471,1441 | 710,763,741 | 711,2847,2840

BATCH_RAW_INFO | 602,2424,1617 | 608,811,79 | 609,2648,1918 | 614,2071,1366 | 625,3922,3264 | 628,1294,641 | 631,4011,3409 | 653,1318,845 | 658,4078,3625 | 659,3050,2597 | 660,3683,3230 | 661,3268,2815 | 662,1528,1096 | 664,3654,3232 | 665,2453,2036 | 667,549,146 | 668,2504,2106 | 669,1916,1521 | 670,2512,2121 | 674,1542,1203 | 675,1475,1145 | 678,1067,786 | 679,860,580 | 680,685,417 | 681,300,33 | 682,682,417 | 684,281,16 | 685,611,346 | 687,674,419 | 689,1154,908 | 690,256,22 | 693,282,95 | 695,1905,1741 | 696,2559,2404 | 697,837,712 | 698,2533,2413 | 701,327,257 | 702,984,938 | 703,3492,3446 | 704,3008,2962 | 705,2278,2232 | 706,1171,1130 | 707,3197,3166 | 708,1815,1784 | 709,1472,1441 | 710,764,741 | 711,2848,2840

BATCH_RAW_INFO | 602,2425,1617 | 608,812,79 | 609,2649,1918 | 614,2072,1366 | 625,3923,3264 | 628,1295,641 | 631,4012,3409 | 653,1319,845 | 658,4079,3625 | 659,3051,2597 | 660,3684,3230 | 661,3269,2815 | 662,1529,1096 | 664,3655,3232 | 665,2454,2036 | 667,550,146 | 668,2505,2106 | 669,1917,1521 | 670,2513,2121 | 674,1543,1203 | 675,1476,1145 | 678,1068,786 | 679,861,580 | 680,686,417 | 681,301,33 | 682,683,417 | 684,282,16 | 685,612,346 | 687,675,419 | 689,1155,908 | 690,257,22 | 693,283,95 | 695,1906,1741 | 696,2560,2404 | 697,838,712 | 698,2534,2413 | 701,328,257 | 702,985,938 | 703,3493,3446 | 704,3009,2962 | 705,2279,2232 | 706,1172,1130 | 707,3198,3166 | 708,1816,1784 | 709,1473,1441 | 710,765,741 | 711,2849,2840

BATCH_RAW_INFO | 602,2426,1617 | 608,813,79 | 609,2650,1918 | 614,2073,1366 | 625,3924,3264 | 628,1296,641 | 631,4013,3409 | 653,1320,845 | 658,4080,3625 | 659,3052,2597 | 660,3685,3230 | 661,3270,2815 | 662,1530,1096 | 664,3656,3232 | 665,2455,2036 | 667,551,146 | 668,2506,2106 | 669,1918,1521 | 670,2514,2121 | 674,1544,1203 | 675,1477,1145 | 678,1069,786 | 679,862,580 | 680,687,417 | 681,302,33 | 682,684,417 | 684,283,16 | 685,613,346 | 687,676,419 | 689,1156,908 | 690,258,22 | 693,284,95 | 695,1907,1741 | 696,2561,2404 | 697,839,712 | 698,2535,2413 | 701,329,257 | 702,986,938 | 703,3494,3446 | 704,3010,2962 | 705,2280,2232 | 706,1173,1130 | 707,3199,3166 | 708,1817,1784 | 709,1474,1441 | 710,766,741 | 711,2850,2840

BATCH_RAW_INFO | 602,2427,1617 | 608,814,79 | 609,2651,1918 | 614,2074,1366 | 625,3925,3264 | 628,1297,641 | 631,4014,3409 | 653,1321,845 | 658,4081,3625 | 659,3053,2597 | 660,3686,3230 | 661,3271,2815 | 662,1531,1096 | 664,3657,3232 | 665,2456,2036 | 667,552,146 | 668,2507,2106 | 669,1919,1521 | 670,2515,2121 | 674,1545,1203 | 675,1478,1145 | 678,1070,786 | 679,863,580 | 680,688,417 | 681,303,33 | 682,685,417 | 684,284,16 | 685,614,346 | 687,677,419 | 689,1157,908 | 690,259,22 | 693,285,95 | 695,1908,1741 | 696,2562,2404 | 697,840,712 | 698,2536,2413 | 701,330,257 | 702,987,938 | 703,3495,3446 | 704,3011,2962 | 705,2281,2232 | 706,1174,1130 | 707,3200,3166 | 708,1818,1784 | 709,1475,1441 | 710,767,741 | 711,2851,2840

BATCH_RAW_INFO | 602,2428,1617 | 608,815,79 | 614,2075,1366 | 625,3926,3264 | 628,1298,641 | 631,4015,3409 | 653,1322,845 | 658,4082,3625 | 659,3054,2597 | 660,3687,3230 | 661,3272,2815 | 662,1532,1096 | 664,3658,3232 | 665,2457,2036 | 667,553,146 | 668,2508,2106 | 669,1920,1521 | 670,2516,2121 | 674,1546,1203 | 675,1479,1145 | 678,1071,786 | 679,864,580 | 680,689,417 | 681,304,33 | 682,686,417 | 684,285,16 | 685,615,346 | 687,678,419 | 689,1158,908 | 690,260,22 | 693,286,95 | 695,1909,1741 | 696,2563,2404 | 697,841,712 | 698,2537,2413 | 701,331,257 | 702,988,938 | 703,3496,3446 | 704,3012,2962 | 705,2282,2232 | 706,1175,1130 | 707,3201,3166 | 708,1819,1784 | 709,1476,1441 | 710,768,741 | 711,2852,2840

BATCH_RAW_INFO | 602,2429,1617 | 608,816,79 | 614,2076,1366 | 625,3927,3264 | 628,1299,641 | 631,4016,3409 | 653,1323,845 | 658,4083,3625 | 659,3055,2597 | 660,3688,3230 | 661,3273,2815 | 662,1533,1096 | 664,3659,3232 | 665,2458,2036 | 667,554,146 | 668,2509,2106 | 669,1921,1521 | 670,2517,2121 | 674,1547,1203 | 675,1480,1145 | 678,1072,786 | 679,865,580 | 680,690,417 | 681,305,33 | 682,687,417 | 684,286,16 | 685,616,346 | 687,679,419 | 689,1159,908 | 690,261,22 | 693,287,95 | 695,1910,1741 | 696,2564,2404 | 697,842,712 | 698,2538,2413 | 701,332,257 | 702,989,938 | 703,3497,3446 | 704,3013,2962 | 705,2283,2232 | 706,1176,1130 | 707,3202,3166 | 708,1820,1784 | 709,1477,1441 | 710,769,741 | 711,2853,2840

BATCH_RAW_INFO | 602,2430,1617 | 608,817,79 | 614,2077,1366 | 625,3928,3264 | 628,1300,641 | 631,4017,3409 | 653,1324,845 | 658,4084,3625 | 659,3056,2597 | 660,3689,3230 | 661,3274,2815 | 662,1534,1096 | 664,3660,3232 | 665,2459,2036 | 667,555,146 | 668,2510,2106 | 669,1922,1521 | 670,2518,2121 | 674,1548,1203 | 675,1481,1145 | 678,1073,786 | 679,866,580 | 680,691,417 | 681,306,33 | 682,688,417 | 684,287,16 | 685,617,346 | 687,680,419 | 689,1160,908 | 690,262,22 | 693,288,95 | 695,1911,1741 | 696,2565,2404 | 697,843,712 | 698,2539,2413 | 701,333,257 | 702,990,938 | 703,3498,3446 | 704,3014,2962 | 705,2284,2232 | 706,1177,1130 | 707,3203,3166 | 708,1821,1784 | 709,1478,1441 | 710,770,741 | 711,2854,2840

BATCH_RAW_INFO | 602,2431,1617 | 608,818,79 | 614,2078,1366 | 625,3929,3264 | 628,1301,641 | 631,4018,3409 | 653,1325,845 | 658,4085,3625 | 659,3057,2597 | 660,3690,3230 | 661,3275,2815 | 662,1535,1096 | 664,3661,3232 | 665,2460,2036 | 667,556,146 | 668,2511,2106 | 669,1923,1521 | 670,2519,2121 | 674,1549,1203 | 675,1482,1145 | 678,1074,786 | 679,867,580 | 680,692,417 | 681,307,33 | 682,689,417 | 684,288,16 | 685,618,346 | 687,681,419 | 689,1161,908 | 690,263,22 | 693,289,95 | 695,1912,1741 | 696,2566,2404 | 697,844,712 | 698,2540,2413 | 701,334,257 | 702,991,938 | 703,3499,3446 | 704,3015,2962 | 705,2285,2232 | 706,1178,1130 | 707,3204,3166 | 708,1822,1784 | 709,1479,1441 | 710,771,741 | 711,2855,2840

BATCH_RAW_INFO | 602,2432,1617 | 608,819,79 | 614,2079,1366 | 625,3930,3264 | 628,1302,641 | 631,4019,3409 | 653,1326,845 | 658,4086,3625 | 659,3058,2597 | 660,3691,3230 | 661,3276,2815 | 662,1536,1096 | 664,3662,3232 | 665,2461,2036 | 667,557,146 | 668,2512,2106 | 669,1924,1521 | 670,2520,2121 | 674,1550,1203 | 675,1483,1145 | 678,1075,786 | 679,868,580 | 680,693,417 | 681,308,33 | 682,690,417 | 684,289,16 | 685,619,346 | 687,682,419 | 689,1162,908 | 690,264,22 | 693,290,95 | 695,1913,1741 | 696,2567,2404 | 697,845,712 | 698,2541,2413 | 701,335,257 | 702,992,938 | 703,3500,3446 | 704,3016,2962 | 705,2286,2232 | 706,1179,1130 | 707,3205,3166 | 708,1823,1784 | 709,1480,1441 | 710,772,741 | 711,2856,2840

BATCH_RAW_INFO | 602,2433,1617 | 608,820,79 | 614,2080,1366 | 625,3931,3264 | 628,1303,641 | 631,4020,3409 | 653,1327,845 | 658,4087,3625 | 659,3059,2597 | 660,3692,3230 | 661,3277,2815 | 662,1537,1096 | 664,3663,3232 | 665,2462,2036 | 667,558,146 | 668,2513,2106 | 669,1925,1521 | 670,2521,2121 | 674,1551,1203 | 675,1484,1145 | 678,1076,786 | 679,869,580 | 680,694,417 | 681,309,33 | 682,691,417 | 684,290,16 | 685,620,346 | 687,683,419 | 689,1163,908 | 690,265,22 | 693,291,95 | 695,1914,1741 | 696,2568,2404 | 697,846,712 | 698,2542,2413 | 701,336,257 | 702,993,938 | 703,3501,3446 | 704,3017,2962 | 705,2287,2232 | 706,1180,1130 | 707,3206,3166 | 708,1824,1784 | 709,1481,1441 | 710,773,741 | 711,2857,2840

BATCH_RAW_INFO | 602,2434,1617 | 608,821,79 | 614,2081,1366 | 625,3932,3264 | 628,1304,641 | 631,4021,3409 | 653,1328,845 | 658,4088,3625 | 659,3060,2597 | 660,3693,3230 | 661,3278,2815 | 662,1538,1096 | 664,3664,3232 | 665,2463,2036 | 667,559,146 | 668,2514,2106 | 669,1926,1521 | 670,2522,2121 | 674,1552,1203 | 675,1485,1145 | 678,1077,786 | 679,870,580 | 680,695,417 | 681,310,33 | 682,692,417 | 684,291,16 | 685,621,346 | 687,684,419 | 689,1164,908 | 690,266,22 | 693,292,95 | 695,1915,1741 | 696,2569,2404 | 697,847,712 | 698,2543,2413 | 701,337,257 | 702,994,938 | 703,3502,3446 | 704,3018,2962 | 705,2288,2232 | 706,1181,1130 | 707,3207,3166 | 708,1825,1784 | 709,1482,1441 | 710,774,741 | 711,2858,2840

BATCH_RAW_INFO | 602,2435,1617 | 608,822,79 | 614,2082,1366 | 625,3933,3264 | 628,1305,641 | 631,4022,3409 | 653,1329,845 | 658,4089,3625 | 659,3061,2597 | 660,3694,3230 | 661,3279,2815 | 662,1539,1096 | 664,3665,3232 | 665,2464,2036 | 667,560,146 | 668,2515,2106 | 669,1927,1521 | 670,2523,2121 | 674,1553,1203 | 675,1486,1145 | 678,1078,786 | 679,871,580 | 680,696,417 | 681,311,33 | 682,693,417 | 684,292,16 | 685,622,346 | 687,685,419 | 689,1165,908 | 690,267,22 | 693,293,95 | 695,1916,1741 | 696,2570,2404 | 697,848,712 | 698,2544,2413 | 701,338,257 | 702,995,938 | 703,3503,3446 | 704,3019,2962 | 705,2289,2232 | 706,1182,1130 | 707,3208,3166 | 708,1826,1784 | 709,1483,1441 | 710,775,741 | 711,2859,2840

BATCH_RAW_INFO | 602,2436,1617 | 608,823,79 | 614,2083,1366 | 625,3934,3264 | 628,1306,641 | 631,4023,3409 | 653,1330,845 | 658,4090,3625 | 659,3062,2597 | 660,3695,3230 | 661,3280,2815 | 662,1540,1096 | 664,3666,3232 | 665,2465,2036 | 667,561,146 | 668,2516,2106 | 669,1928,1521 | 670,2524,2121 | 674,1554,1203 | 675,1487,1145 | 678,1079,786 | 679,872,580 | 680,697,417 | 681,312,33 | 682,694,417 | 684,293,16 | 685,623,346 | 687,686,419 | 689,1166,908 | 690,268,22 | 693,294,95 | 695,1917,1741 | 696,2571,2404 | 697,849,712 | 698,2545,2413 | 701,339,257 | 702,996,938 | 703,3504,3446 | 704,3020,2962 | 705,2290,2232 | 706,1183,1130 | 707,3209,3166 | 708,1827,1784 | 709,1484,1441 | 710,776,741 | 711,2860,2840

BATCH_RAW_INFO | 602,2437,1617 | 608,824,79 | 614,2084,1366 | 625,3935,3264 | 628,1307,641 | 631,4024,3409 | 653,1331,845 | 658,4091,3625 | 659,3063,2597 | 660,3696,3230 | 661,3281,2815 | 662,1541,1096 | 664,3667,3232 | 665,2466,2036 | 667,562,146 | 668,2517,2106 | 669,1929,1521 | 670,2525,2121 | 674,1555,1203 | 675,1488,1145 | 678,1080,786 | 679,873,580 | 680,698,417 | 681,313,33 | 682,695,417 | 684,294,16 | 685,624,346 | 687,687,419 | 689,1167,908 | 690,269,22 | 693,295,95 | 695,1918,1741 | 696,2572,2404 | 697,850,712 | 698,2546,2413 | 701,340,257 | 702,997,938 | 703,3505,3446 | 704,3021,2962 | 705,2291,2232 | 706,1184,1130 | 707,3210,3166 | 708,1828,1784 | 709,1485,1441 | 710,777,741 | 711,2861,2840

BATCH_RAW_INFO | 602,2438,1617 | 608,825,79 | 614,2085,1366 | 625,3936,3264 | 628,1308,641 | 631,4025,3409 | 653,1332,845 | 658,4092,3625 | 659,3064,2597 | 660,3697,3230 | 661,3282,2815 | 662,1542,1096 | 664,3668,3232 | 665,2467,2036 | 667,563,146 | 668,2518,2106 | 669,1930,1521 | 670,2526,2121 | 674,1556,1203 | 675,1489,1145 | 678,1081,786 | 679,874,580 | 680,699,417 | 681,314,33 | 682,696,417 | 684,295,16 | 685,625,346 | 687,688,419 | 689,1168,908 | 690,270,22 | 693,296,95 | 695,1919,1741 | 696,2573,2404 | 697,851,712 | 698,2547,2413 | 701,341,257 | 702,998,938 | 703,3506,3446 | 704,3022,2962 | 705,2292,2232 | 706,1185,1130 | 707,3211,3166 | 708,1829,1784 | 709,1486,1441 | 710,778,741 | 711,2862,2840

BATCH_RAW_INFO | 602,2439,1617 | 608,826,79 | 614,2086,1366 | 625,3937,3264 | 628,1309,641 | 631,4026,3409 | 653,1333,845 | 658,4093,3625 | 659,3065,2597 | 660,3698,3230 | 661,3283,2815 | 662,1543,1096 | 664,3669,3232 | 665,2468,2036 | 667,564,146 | 668,2519,2106 | 669,1931,1521 | 670,2527,2121 | 674,1557,1203 | 675,1490,1145 | 678,1082,786 | 679,875,580 | 680,700,417 | 681,315,33 | 682,697,417 | 684,296,16 | 685,626,346 | 687,689,419 | 689,1169,908 | 690,271,22 | 693,297,95 | 695,1920,1741 | 696,2574,2404 | 697,852,712 | 698,2548,2413 | 701,342,257 | 702,999,938 | 703,3507,3446 | 704,3023,2962 | 705,2293,2232 | 706,1186,1130 | 707,3212,3166 | 708,1830,1784 | 710,779,741 | 711,2863,2840

BATCH_RAW_INFO | 602,2440,1617 | 608,827,79 | 614,2087,1366 | 625,3938,3264 | 628,1310,641 | 631,4027,3409 | 653,1334,845 | 658,4094,3625 | 659,3066,2597 | 660,3699,3230 | 661,3284,2815 | 662,1544,1096 | 664,3670,3232 | 665,2469,2036 | 667,565,146 | 668,2520,2106 | 669,1932,1521 | 670,2528,2121 | 674,1558,1203 | 675,1491,1145 | 678,1083,786 | 679,876,580 | 680,701,417 | 681,316,33 | 682,698,417 | 684,297,16 | 685,627,346 | 687,690,419 | 689,1170,908 | 690,272,22 | 693,298,95 | 695,1921,1741 | 696,2575,2404 | 697,853,712 | 698,2549,2413 | 701,343,257 | 702,1000,938 | 703,3508,3446 | 704,3024,2962 | 705,2294,2232 | 706,1187,1130 | 707,3213,3166 | 708,1831,1784 | 710,780,741 | 711,2864,2840

BATCH_RAW_INFO | 602,2441,1617 | 608,828,79 | 614,2088,1366 | 625,3939,3264 | 628,1311,641 | 631,4028,3409 | 653,1335,845 | 658,4095,3625 | 659,3067,2597 | 660,3700,3230 | 661,3285,2815 | 662,1545,1096 | 664,3671,3232 | 665,2470,2036 | 667,566,146 | 668,2521,2106 | 669,1933,1521 | 670,2529,2121 | 674,1559,1203 | 675,1492,1145 | 678,1084,786 | 679,877,580 | 680,702,417 | 681,317,33 | 682,699,417 | 684,298,16 | 685,628,346 | 687,691,419 | 689,1171,908 | 690,273,22 | 693,299,95 | 695,1922,1741 | 696,2576,2404 | 697,854,712 | 698,2550,2413 | 701,344,257 | 702,1001,938 | 703,3509,3446 | 704,3025,2962 | 705,2295,2232 | 706,1188,1130 | 707,3214,3166 | 708,1832,1784 | 710,781,741 | 711,2865,2840

BATCH_RAW_INFO | 602,2442,1617 | 608,829,79 | 614,2089,1366 | 625,3940,3264 | 628,1312,641 | 631,4029,3409 | 653,1336,845 | 659,3068,2597 | 660,3701,3230 | 661,3286,2815 | 662,1546,1096 | 664,3672,3232 | 665,2471,2036 | 667,567,146 | 668,2522,2106 | 669,1934,1521 | 670,2530,2121 | 674,1560,1203 | 675,1493,1145 | 678,1085,786 | 679,878,580 | 680,703,417 | 681,318,33 | 682,700,417 | 684,299,16 | 685,629,346 | 687,692,419 | 689,1172,908 | 690,274,22 | 693,300,95 | 695,1923,1741 | 696,2577,2404 | 697,855,712 | 698,2551,2413 | 701,345,257 | 702,1002,938 | 703,3510,3446 | 704,3026,2962 | 705,2296,2232 | 706,1189,1130 | 707,3215,3166 | 708,1833,1784 | 710,782,741 | 711,2866,2840

BATCH_RAW_INFO | 602,2443,1617 | 608,830,79 | 614,2090,1366 | 625,3941,3264 | 628,1313,641 | 631,4030,3409 | 653,1337,845 | 659,3069,2597 | 660,3702,3230 | 661,3287,2815 | 662,1547,1096 | 664,3673,3232 | 665,2472,2036 | 667,568,146 | 668,2523,2106 | 669,1935,1521 | 670,2531,2121 | 674,1561,1203 | 675,1494,1145 | 678,1086,786 | 679,879,580 | 680,704,417 | 681,319,33 | 682,701,417 | 684,300,16 | 685,630,346 | 687,693,419 | 689,1173,908 | 690,275,22 | 693,301,95 | 695,1924,1741 | 696,2578,2404 | 697,856,712 | 698,2552,2413 | 701,346,257 | 702,1003,938 | 703,3511,3446 | 704,3027,2962 | 705,2297,2232 | 706,1190,1130 | 707,3216,3166 | 708,1834,1784 | 710,783,741 | 711,2867,2840

BATCH_RAW_INFO | 602,2444,1617 | 608,831,79 | 614,2091,1366 | 625,3942,3264 | 628,1314,641 | 631,4031,3409 | 653,1338,845 | 659,3070,2597 | 660,3703,3230 | 661,3288,2815 | 662,1548,1096 | 664,3674,3232 | 665,2473,2036 | 667,569,146 | 668,2524,2106 | 669,1936,1521 | 670,2532,2121 | 674,1562,1203 | 675,1495,1145 | 678,1087,786 | 679,880,580 | 680,705,417 | 681,320,33 | 682,702,417 | 684,301,16 | 685,631,346 | 687,694,419 | 689,1174,908 | 690,276,22 | 693,302,95 | 695,1925,1741 | 696,2579,2404 | 697,857,712 | 698,2553,2413 | 701,347,257 | 702,1004,938 | 703,3512,3446 | 704,3028,2962 | 705,2298,2232 | 706,1191,1130 | 707,3217,3166 | 708,1835,1784 | 710,784,741 | 711,2868,2840

BATCH_RAW_INFO | 602,2445,1617 | 608,832,79 | 614,2092,1366 | 625,3943,3264 | 628,1315,641 | 631,4032,3409 | 653,1339,845 | 659,3071,2597 | 660,3704,3230 | 661,3289,2815 | 662,1549,1096 | 664,3675,3232 | 665,2474,2036 | 667,570,146 | 668,2525,2106 | 669,1937,1521 | 670,2533,2121 | 674,1563,1203 | 675,1496,1145 | 678,1088,786 | 679,881,580 | 680,706,417 | 681,321,33 | 682,703,417 | 684,302,16 | 685,632,346 | 687,695,419 | 689,1175,908 | 690,277,22 | 693,303,95 | 695,1926,1741 | 696,2580,2404 | 697,858,712 | 698,2554,2413 | 701,348,257 | 702,1005,938 | 703,3513,3446 | 704,3029,2962 | 705,2299,2232 | 706,1192,1130 | 707,3218,3166 | 708,1836,1784 | 710,785,741 | 711,2869,2840

BATCH_RAW_INFO | 602,2446,1617 | 608,833,79 | 614,2093,1366 | 625,3944,3264 | 628,1316,641 | 631,4033,3409 | 653,1340,845 | 659,3072,2597 | 660,3705,3230 | 661,3290,2815 | 662,1550,1096 | 664,3676,3232 | 665,2475,2036 | 667,571,146 | 668,2526,2106 | 669,1938,1521 | 670,2534,2121 | 674,1564,1203 | 675,1497,1145 | 678,1089,786 | 679,882,580 | 680,707,417 | 681,322,33 | 682,704,417 | 684,303,16 | 685,633,346 | 687,696,419 | 689,1176,908 | 690,278,22 | 693,304,95 | 695,1927,1741 | 696,2581,2404 | 697,859,712 | 698,2555,2413 | 701,349,257 | 702,1006,938 | 703,3514,3446 | 704,3030,2962 | 705,2300,2232 | 706,1193,1130 | 707,3219,3166 | 708,1837,1784 | 710,786,741 | 711,2870,2840

BATCH_RAW_INFO | 602,2447,1617 | 608,834,79 | 614,2094,1366 | 625,3945,3264 | 628,1317,641 | 631,4034,3409 | 653,1341,845 | 659,3073,2597 | 660,3706,3230 | 661,3291,2815 | 662,1551,1096 | 664,3677,3232 | 665,2476,2036 | 667,572,146 | 668,2527,2106 | 669,1939,1521 | 670,2535,2121 | 674,1565,1203 | 678,1090,786 | 679,883,580 | 680,708,417 | 681,323,33 | 682,705,417 | 684,304,16 | 685,634,346 | 687,697,419 | 689,1177,908 | 690,279,22 | 693,305,95 | 695,1928,1741 | 696,2582,2404 | 697,860,712 | 698,2556,2413 | 701,350,257 | 702,1007,938 | 703,3515,3446 | 704,3031,2962 | 705,2301,2232 | 706,1194,1130 | 707,3220,3166 | 708,1838,1784 | 710,787,741 | 711,2871,2840

BATCH_RAW_INFO | 602,2448,1617 | 608,835,79 | 614,2095,1366 | 625,3946,3264 | 628,1318,641 | 631,4035,3409 | 653,1342,845 | 659,3074,2597 | 660,3707,3230 | 661,3292,2815 | 662,1552,1096 | 664,3678,3232 | 665,2477,2036 | 667,573,146 | 668,2528,2106 | 669,1940,1521 | 670,2536,2121 | 674,1566,1203 | 678,1091,786 | 679,884,580 | 680,709,417 | 681,324,33 | 682,706,417 | 684,305,16 | 685,635,346 | 687,698,419 | 689,1178,908 | 690,280,22 | 693,306,95 | 695,1929,1741 | 696,2583,2404 | 697,861,712 | 698,2557,2413 | 701,351,257 | 702,1008,938 | 703,3516,3446 | 704,3032,2962 | 705,2302,2232 | 706,1195,1130 | 707,3221,3166 | 708,1839,1784 | 710,788,741 | 711,2872,2840

BATCH_RAW_INFO | 602,2449,1617 | 608,836,79 | 614,2096,1366 | 625,3947,3264 | 628,1319,641 | 631,4036,3409 | 653,1343,845 | 659,3075,2597 | 660,3708,3230 | 661,3293,2815 | 662,1553,1096 | 664,3679,3232 | 665,2478,2036 | 667,574,146 | 668,2529,2106 | 669,1941,1521 | 670,2537,2121 | 674,1567,1203 | 678,1092,786 | 679,885,580 | 680,710,417 | 681,325,33 | 682,707,417 | 684,306,16 | 685,636,346 | 687,699,419 | 689,1179,908 | 690,281,22 | 693,307,95 | 695,1930,1741 | 696,2584,2404 | 697,862,712 | 698,2558,2413 | 701,352,257 | 702,1009,938 | 703,3517,3446 | 704,3033,2962 | 705,2303,2232 | 706,1196,1130 | 707,3222,3166 | 708,1840,1784 | 710,789,741 | 711,2873,2840

BATCH_RAW_INFO | 602,2450,1617 | 608,837,79 | 614,2097,1366 | 625,3948,3264 | 628,1320,641 | 631,4037,3409 | 653,1344,845 | 659,3076,2597 | 660,3709,3230 | 661,3294,2815 | 662,1554,1096 | 664,3680,3232 | 665,2479,2036 | 667,575,146 | 668,2530,2106 | 669,1942,1521 | 670,2538,2121 | 674,1568,1203 | 678,1093,786 | 679,886,580 | 680,711,417 | 681,326,33 | 682,708,417 | 684,307,16 | 685,637,346 | 687,700,419 | 689,1180,908 | 690,282,22 | 693,308,95 | 695,1931,1741 | 696,2585,2404 | 697,863,712 | 698,2559,2413 | 701,353,257 | 702,1010,938 | 703,3518,3446 | 704,3034,2962 | 705,2304,2232 | 706,1197,1130 | 707,3223,3166 | 708,1841,1784 | 710,790,741 | 711,2874,2840

BATCH_RAW_INFO | 602,2451,1617 | 608,838,79 | 614,2098,1366 | 625,3949,3264 | 628,1321,641 | 631,4038,3409 | 653,1345,845 | 659,3077,2597 | 660,3710,3230 | 661,3295,2815 | 662,1555,1096 | 664,3681,3232 | 665,2480,2036 | 667,576,146 | 668,2531,2106 | 669,1943,1521 | 670,2539,2121 | 674,1569,1203 | 678,1094,786 | 679,887,580 | 680,712,417 | 681,327,33 | 682,709,417 | 684,308,16 | 685,638,346 | 687,701,419 | 689,1181,908 | 690,283,22 | 693,309,95 | 695,1932,1741 | 696,2586,2404 | 697,864,712 | 698,2560,2413 | 701,354,257 | 702,1011,938 | 703,3519,3446 | 704,3035,2962 | 705,2305,2232 | 706,1198,1130 | 707,3224,3166 | 708,1842,1784 | 710,791,741 | 711,2875,2840

BATCH_RAW_INFO | 712,913,912

BATCH_RAW_INFO | 602,2452,1617 | 608,839,79 | 614,2099,1366 | 625,3950,3264 | 628,1322,641 | 631,4039,3409 | 653,1346,845 | 659,3078,2597 | 660,3711,3230 | 661,3296,2815 | 662,1556,1096 | 664,3682,3232 | 665,2481,2036 | 667,577,146 | 668,2532,2106 | 669,1944,1521 | 670,2540,2121 | 674,1570,1203 | 678,1095,786 | 679,888,580 | 680,713,417 | 681,328,33 | 682,710,417 | 684,309,16 | 685,639,346 | 687,702,419 | 689,1182,908 | 690,284,22 | 693,310,95 | 695,1933,1741 | 696,2587,2404 | 697,865,712 | 698,2561,2413 | 701,355,257 | 702,1012,938 | 703,3520,3446 | 704,3036,2962 | 705,2306,2232 | 706,1199,1130 | 707,3225,3166 | 708,1843,1784 | 710,792,741 | 711,2876,2840 | 712,914,912

BATCH_RAW_INFO | 602,2453,1617 | 608,840,79 | 614,2100,1366 | 625,3951,3264 | 628,1323,641 | 631,4040,3409 | 653,1347,845 | 659,3079,2597 | 660,3712,3230 | 661,3297,2815 | 662,1557,1096 | 664,3683,3232 | 665,2482,2036 | 667,578,146 | 668,2533,2106 | 669,1945,1521 | 670,2541,2121 | 674,1571,1203 | 678,1096,786 | 679,889,580 | 680,714,417 | 681,329,33 | 682,711,417 | 684,310,16 | 685,640,346 | 687,703,419 | 689,1183,908 | 690,285,22 | 693,311,95 | 695,1934,1741 | 696,2588,2404 | 697,866,712 | 698,2562,2413 | 701,356,257 | 702,1013,938 | 703,3521,3446 | 704,3037,2962 | 705,2307,2232 | 706,1200,1130 | 707,3226,3166 | 708,1844,1784 | 710,793,741 | 711,2877,2840 | 712,915,912

BATCH_RAW_INFO | 602,2454,1617 | 608,841,79 | 614,2101,1366 | 625,3952,3264 | 628,1324,641 | 631,4041,3409 | 653,1348,845 | 659,3080,2597 | 660,3713,3230 | 661,3298,2815 | 662,1558,1096 | 664,3684,3232 | 665,2483,2036 | 667,579,146 | 668,2534,2106 | 669,1946,1521 | 670,2542,2121 | 674,1572,1203 | 678,1097,786 | 679,890,580 | 680,715,417 | 681,330,33 | 682,712,417 | 684,311,16 | 685,641,346 | 687,704,419 | 689,1184,908 | 690,286,22 | 693,312,95 | 695,1935,1741 | 696,2589,2404 | 697,867,712 | 698,2563,2413 | 701,357,257 | 702,1014,938 | 703,3522,3446 | 704,3038,2962 | 705,2308,2232 | 706,1201,1130 | 707,3227,3166 | 708,1845,1784 | 710,794,741 | 711,2878,2840 | 712,916,912

BATCH_RAW_INFO | 602,2455,1617 | 608,842,79 | 614,2102,1366 | 625,3953,3264 | 628,1325,641 | 631,4042,3409 | 653,1349,845 | 659,3081,2597 | 660,3714,3230 | 661,3299,2815 | 662,1559,1096 | 664,3685,3232 | 665,2484,2036 | 667,580,146 | 668,2535,2106 | 669,1947,1521 | 670,2543,2121 | 674,1573,1203 | 678,1098,786 | 679,891,580 | 680,716,417 | 681,331,33 | 682,713,417 | 684,312,16 | 685,642,346 | 687,705,419 | 689,1185,908 | 690,287,22 | 693,313,95 | 695,1936,1741 | 696,2590,2404 | 697,868,712 | 698,2564,2413 | 701,358,257 | 702,1015,938 | 703,3523,3446 | 704,3039,2962 | 705,2309,2232 | 706,1202,1130 | 707,3228,3166 | 708,1846,1784 | 710,795,741 | 711,2879,2840 | 712,917,912

BATCH_RAW_INFO | 602,2456,1617 | 608,843,79 | 614,2103,1366 | 625,3954,3264 | 628,1326,641 | 631,4043,3409 | 653,1350,845 | 659,3082,2597 | 660,3715,3230 | 661,3300,2815 | 662,1560,1096 | 664,3686,3232 | 665,2485,2036 | 667,581,146 | 668,2536,2106 | 669,1948,1521 | 670,2544,2121 | 674,1574,1203 | 678,1099,786 | 679,892,580 | 680,717,417 | 681,332,33 | 682,714,417 | 684,313,16 | 685,643,346 | 687,706,419 | 689,1186,908 | 690,288,22 | 693,314,95 | 695,1937,1741 | 696,2591,2404 | 697,869,712 | 698,2565,2413 | 701,359,257 | 702,1016,938 | 703,3524,3446 | 704,3040,2962 | 705,2310,2232 | 706,1203,1130 | 707,3229,3166 | 708,1847,1784 | 710,796,741 | 711,2880,2840 | 712,918,912

BATCH_RAW_INFO | 602,2457,1617 | 608,844,79 | 614,2104,1366 | 625,3955,3264 | 628,1327,641 | 631,4044,3409 | 653,1351,845 | 659,3083,2597 | 660,3716,3230 | 661,3301,2815 | 662,1561,1096 | 664,3687,3232 | 665,2486,2036 | 667,582,146 | 668,2537,2106 | 669,1949,1521 | 670,2545,2121 | 674,1575,1203 | 678,1100,786 | 679,893,580 | 680,718,417 | 681,333,33 | 682,715,417 | 684,314,16 | 685,644,346 | 687,707,419 | 689,1187,908 | 690,289,22 | 693,315,95 | 695,1938,1741 | 696,2592,2404 | 697,870,712 | 698,2566,2413 | 701,360,257 | 702,1017,938 | 703,3525,3446 | 704,3041,2962 | 705,2311,2232 | 706,1204,1130 | 707,3230,3166 | 708,1848,1784 | 710,797,741 | 711,2881,2840 | 712,919,912

BATCH_RAW_INFO | 602,2458,1617 | 608,845,79 | 614,2105,1366 | 625,3956,3264 | 628,1328,641 | 631,4045,3409 | 653,1352,845 | 659,3084,2597 | 660,3717,3230 | 661,3302,2815 | 662,1562,1096 | 664,3688,3232 | 665,2487,2036 | 667,583,146 | 668,2538,2106 | 669,1950,1521 | 670,2546,2121 | 674,1576,1203 | 678,1101,786 | 679,894,580 | 680,719,417 | 681,334,33 | 682,716,417 | 684,315,16 | 685,645,346 | 687,708,419 | 689,1188,908 | 690,290,22 | 693,316,95 | 695,1939,1741 | 696,2593,2404 | 697,871,712 | 698,2567,2413 | 701,361,257 | 702,1018,938 | 703,3526,3446 | 704,3042,2962 | 705,2312,2232 | 706,1205,1130 | 707,3231,3166 | 708,1849,1784 | 710,798,741 | 711,2882,2840 | 712,920,912

BATCH_RAW_INFO | 602,2459,1617 | 608,846,79 | 614,2106,1366 | 625,3957,3264 | 628,1329,641 | 631,4046,3409 | 653,1353,845 | 659,3085,2597 | 660,3718,3230 | 661,3303,2815 | 662,1563,1096 | 664,3689,3232 | 665,2488,2036 | 667,584,146 | 668,2539,2106 | 669,1951,1521 | 670,2547,2121 | 674,1577,1203 | 678,1102,786 | 679,895,580 | 680,720,417 | 681,335,33 | 682,717,417 | 684,316,16 | 685,646,346 | 687,709,419 | 689,1189,908 | 690,291,22 | 693,317,95 | 695,1940,1741 | 696,2594,2404 | 697,872,712 | 698,2568,2413 | 701,362,257 | 702,1019,938 | 703,3527,3446 | 704,3043,2962 | 705,2313,2232 | 706,1206,1130 | 707,3232,3166 | 708,1850,1784 | 710,799,741 | 711,2883,2840 | 712,921,912

BATCH_RAW_INFO | 713,1593,1592

BATCH_RAW_INFO | 602,2460,1617 | 608,847,79 | 614,2107,1366 | 625,3958,3264 | 628,1330,641 | 631,4047,3409 | 653,1354,845 | 659,3086,2597 | 660,3719,3230 | 661,3304,2815 | 662,1564,1096 | 664,3690,3232 | 665,2489,2036 | 667,585,146 | 668,2540,2106 | 669,1952,1521 | 670,2548,2121 | 674,1578,1203 | 678,1103,786 | 679,896,580 | 680,721,417 | 681,336,33 | 682,718,417 | 684,317,16 | 685,647,346 | 687,710,419 | 689,1190,908 | 690,292,22 | 693,318,95 | 695,1941,1741 | 696,2595,2404 | 697,873,712 | 698,2569,2413 | 701,363,257 | 702,1020,938 | 703,3528,3446 | 704,3044,2962 | 705,2314,2232 | 706,1207,1130 | 707,3233,3166 | 708,1851,1784 | 710,800,741 | 711,2884,2840 | 712,922,912 | 713,1594,1592

BATCH_RAW_INFO | 602,2461,1617 | 608,848,79 | 614,2108,1366 | 625,3959,3264 | 628,1331,641 | 631,4048,3409 | 653,1355,845 | 659,3087,2597 | 660,3720,3230 | 661,3305,2815 | 662,1565,1096 | 664,3691,3232 | 665,2490,2036 | 667,586,146 | 668,2541,2106 | 669,1953,1521 | 670,2549,2121 | 674,1579,1203 | 678,1104,786 | 679,897,580 | 680,722,417 | 681,337,33 | 682,719,417 | 684,318,16 | 685,648,346 | 687,711,419 | 689,1191,908 | 690,293,22 | 693,319,95 | 695,1942,1741 | 696,2596,2404 | 697,874,712 | 698,2570,2413 | 701,364,257 | 702,1021,938 | 703,3529,3446 | 704,3045,2962 | 705,2315,2232 | 706,1208,1130 | 707,3234,3166 | 708,1852,1784 | 710,801,741 | 711,2885,2840 | 712,923,912 | 713,1595,1592

BATCH_RAW_INFO | 602,2462,1617 | 608,849,79 | 614,2109,1366 | 625,3960,3264 | 628,1332,641 | 631,4049,3409 | 653,1356,845 | 659,3088,2597 | 660,3721,3230 | 661,3306,2815 | 662,1566,1096 | 664,3692,3232 | 665,2491,2036 | 667,587,146 | 668,2542,2106 | 669,1954,1521 | 670,2550,2121 | 674,1580,1203 | 678,1105,786 | 679,898,580 | 680,723,417 | 681,338,33 | 684,319,16 | 685,649,346 | 687,712,419 | 689,1192,908 | 690,294,22 | 693,320,95 | 695,1943,1741 | 696,2597,2404 | 697,875,712 | 698,2571,2413 | 701,365,257 | 702,1022,938 | 703,3530,3446 | 704,3046,2962 | 705,2316,2232 | 706,1209,1130 | 707,3235,3166 | 708,1853,1784 | 710,802,741 | 711,2886,2840 | 712,924,912 | 713,1596,1592

BATCH_RAW_INFO | 602,2463,1617 | 608,850,79 | 614,2110,1366 | 625,3961,3264 | 628,1333,641 | 631,4050,3409 | 653,1357,845 | 659,3089,2597 | 660,3722,3230 | 661,3307,2815 | 662,1567,1096 | 664,3693,3232 | 665,2492,2036 | 667,588,146 | 668,2543,2106 | 669,1955,1521 | 670,2551,2121 | 674,1581,1203 | 678,1106,786 | 679,899,580 | 680,724,417 | 681,339,33 | 684,320,16 | 685,650,346 | 687,713,419 | 689,1193,908 | 690,295,22 | 693,321,95 | 695,1944,1741 | 696,2598,2404 | 697,876,712 | 698,2572,2413 | 701,366,257 | 702,1023,938 | 703,3531,3446 | 704,3047,2962 | 705,2317,2232 | 706,1210,1130 | 707,3236,3166 | 708,1854,1784 | 710,803,741 | 711,2887,2840 | 712,925,912 | 713,1597,1592

BATCH_RAW_INFO | 602,2464,1617 | 608,851,79 | 614,2111,1366 | 625,3962,3264 | 628,1334,641 | 631,4051,3409 | 653,1358,845 | 659,3090,2597 | 660,3723,3230 | 661,3308,2815 | 662,1568,1096 | 664,3694,3232 | 665,2493,2036 | 667,589,146 | 668,2544,2106 | 669,1956,1521 | 670,2552,2121 | 674,1582,1203 | 678,1107,786 | 679,900,580 | 680,725,417 | 681,340,33 | 684,321,16 | 685,651,346 | 687,714,419 | 689,1194,908 | 690,296,22 | 693,322,95 | 695,1945,1741 | 696,2599,2404 | 697,877,712 | 698,2573,2413 | 701,367,257 | 702,1024,938 | 703,3532,3446 | 704,3048,2962 | 705,2318,2232 | 706,1211,1130 | 707,3237,3166 | 708,1855,1784 | 710,804,741 | 711,2888,2840 | 712,926,912 | 713,1598,1592

BATCH_RAW_INFO | 602,2465,1617 | 608,852,79 | 614,2112,1366 | 625,3963,3264 | 628,1335,641 | 631,4052,3409 | 653,1359,845 | 659,3091,2597 | 660,3724,3230 | 661,3309,2815 | 662,1569,1096 | 664,3695,3232 | 665,2494,2036 | 667,590,146 | 668,2545,2106 | 669,1957,1521 | 670,2553,2121 | 674,1583,1203 | 678,1108,786 | 679,901,580 | 680,726,417 | 681,341,33 | 684,322,16 | 685,652,346 | 687,715,419 | 689,1195,908 | 690,297,22 | 693,323,95 | 695,1946,1741 | 696,2600,2404 | 697,878,712 | 698,2574,2413 | 701,368,257 | 702,1025,938 | 703,3533,3446 | 704,3049,2962 | 705,2319,2232 | 706,1212,1130 | 707,3238,3166 | 708,1856,1784 | 710,805,741 | 711,2889,2840 | 712,927,912 | 713,1599,1592

BATCH_RAW_INFO | 714,3915,3914

BATCH_RAW_INFO | 715,1711,1710

BATCH_RAW_INFO | 716,3723,3722

BATCH_RAW_INFO | 717,2350,2349

BATCH_RAW_INFO | 718,3868,3867

BATCH_RAW_INFO | 719,976,975

BATCH_RAW_INFO | 720,3600,3599

BATCH_RAW_INFO | 608,853,79 | 614,2113,1366 | 625,3964,3264 | 628,1336,641 | 631,4053,3409 | 653,1360,845 | 659,3092,2597 | 660,3725,3230 | 661,3310,2815 | 662,1570,1096 | 664,3696,3232 | 665,2495,2036 | 667,591,146 | 668,2546,2106 | 669,1958,1521 | 670,2554,2121 | 674,1584,1203 | 678,1109,786 | 679,902,580 | 680,727,417 | 681,342,33 | 684,323,16 | 685,653,346 | 687,716,419 | 689,1196,908 | 690,298,22 | 693,324,95 | 695,1947,1741 | 696,2601,2404 | 697,879,712 | 698,2575,2413 | 701,369,257 | 702,1026,938 | 703,3534,3446 | 704,3050,2962 | 705,2320,2232 | 706,1213,1130 | 707,3239,3166 | 708,1857,1784 | 710,806,741 | 711,2890,2840 | 712,928,912 | 713,1600,1592 | 714,3916,3914 | 715,1712,1710 | 716,3724,3722 | 717,2351,2349 | 718,3869,3867 | 719,977,975 | 720,3601,3599

BATCH_RAW_INFO | 608,854,79 | 614,2114,1366 | 625,3965,3264 | 628,1337,641 | 631,4054,3409 | 653,1361,845 | 659,3093,2597 | 660,3726,3230 | 661,3311,2815 | 662,1571,1096 | 664,3697,3232 | 665,2496,2036 | 667,592,146 | 668,2547,2106 | 669,1959,1521 | 670,2555,2121 | 674,1585,1203 | 678,1110,786 | 679,903,580 | 680,728,417 | 681,343,33 | 684,324,16 | 685,654,346 | 687,717,419 | 689,1197,908 | 690,299,22 | 693,325,95 | 695,1948,1741 | 696,2602,2404 | 697,880,712 | 698,2576,2413 | 701,370,257 | 702,1027,938 | 703,3535,3446 | 704,3051,2962 | 705,2321,2232 | 706,1214,1130 | 707,3240,3166 | 708,1858,1784 | 710,807,741 | 711,2891,2840 | 712,929,912 | 713,1601,1592 | 714,3917,3914 | 715,1713,1710 | 716,3725,3722 | 717,2352,2349 | 718,3870,3867 | 719,978,975 | 720,3602,3599

BATCH_RAW_INFO | 608,855,79 | 614,2115,1366 | 625,3966,3264 | 628,1338,641 | 653,1362,845 | 659,3094,2597 | 660,3727,3230 | 661,3312,2815 | 662,1572,1096 | 664,3698,3232 | 665,2497,2036 | 667,593,146 | 668,2548,2106 | 669,1960,1521 | 670,2556,2121 | 674,1586,1203 | 678,1111,786 | 679,904,580 | 680,729,417 | 681,344,33 | 684,325,16 | 685,655,346 | 687,718,419 | 689,1198,908 | 690,300,22 | 693,326,95 | 695,1949,1741 | 696,2603,2404 | 697,881,712 | 698,2577,2413 | 701,371,257 | 702,1028,938 | 703,3536,3446 | 704,3052,2962 | 705,2322,2232 | 706,1215,1130 | 707,3241,3166 | 708,1859,1784 | 710,808,741 | 711,2892,2840 | 712,930,912 | 713,1602,1592 | 714,3918,3914 | 715,1714,1710 | 716,3726,3722 | 717,2353,2349 | 718,3871,3867 | 719,979,975 | 720,3603,3599

BATCH_RAW_INFO | 608,856,79 | 614,2116,1366 | 625,3967,3264 | 628,1339,641 | 653,1363,845 | 659,3095,2597 | 660,3728,3230 | 661,3313,2815 | 662,1573,1096 | 664,3699,3232 | 665,2498,2036 | 667,594,146 | 668,2549,2106 | 669,1961,1521 | 670,2557,2121 | 674,1587,1203 | 678,1112,786 | 679,905,580 | 680,730,417 | 681,345,33 | 684,326,16 | 685,656,346 | 687,719,419 | 689,1199,908 | 690,301,22 | 693,327,95 | 695,1950,1741 | 696,2604,2404 | 697,882,712 | 698,2578,2413 | 701,372,257 | 702,1029,938 | 703,3537,3446 | 704,3053,2962 | 705,2323,2232 | 706,1216,1130 | 707,3242,3166 | 708,1860,1784 | 710,809,741 | 711,2893,2840 | 712,931,912 | 713,1603,1592 | 714,3919,3914 | 715,1715,1710 | 716,3727,3722 | 717,2354,2349 | 718,3872,3867 | 719,980,975 | 720,3604,3599

BATCH_RAW_INFO | 608,857,79 | 614,2117,1366 | 625,3968,3264 | 628,1340,641 | 653,1364,845 | 659,3096,2597 | 660,3729,3230 | 661,3314,2815 | 662,1574,1096 | 664,3700,3232 | 665,2499,2036 | 667,595,146 | 668,2550,2106 | 669,1962,1521 | 670,2558,2121 | 674,1588,1203 | 678,1113,786 | 679,906,580 | 680,731,417 | 681,346,33 | 684,327,16 | 685,657,346 | 687,720,419 | 689,1200,908 | 690,302,22 | 693,328,95 | 695,1951,1741 | 696,2605,2404 | 697,883,712 | 698,2579,2413 | 701,373,257 | 702,1030,938 | 703,3538,3446 | 704,3054,2962 | 705,2324,2232 | 706,1217,1130 | 707,3243,3166 | 708,1861,1784 | 710,810,741 | 711,2894,2840 | 712,932,912 | 713,1604,1592 | 714,3920,3914 | 715,1716,1710 | 716,3728,3722 | 717,2355,2349 | 718,3873,3867 | 719,981,975 | 720,3605,3599

BATCH_RAW_INFO | 608,858,79 | 614,2118,1366 | 625,3969,3264 | 628,1341,641 | 653,1365,845 | 659,3097,2597 | 660,3730,3230 | 661,3315,2815 | 662,1575,1096 | 664,3701,3232 | 665,2500,2036 | 667,596,146 | 668,2551,2106 | 669,1963,1521 | 670,2559,2121 | 674,1589,1203 | 678,1114,786 | 679,907,580 | 680,732,417 | 681,347,33 | 684,328,16 | 685,658,346 | 687,721,419 | 689,1201,908 | 690,303,22 | 693,329,95 | 695,1952,1741 | 696,2606,2404 | 697,884,712 | 698,2580,2413 | 701,374,257 | 702,1031,938 | 703,3539,3446 | 704,3055,2962 | 705,2325,2232 | 706,1218,1130 | 707,3244,3166 | 708,1862,1784 | 710,811,741 | 711,2895,2840 | 712,933,912 | 713,1605,1592 | 714,3921,3914 | 715,1717,1710 | 716,3729,3722 | 717,2356,2349 | 718,3874,3867 | 719,982,975 | 720,3606,3599

BATCH_RAW_INFO | 608,859,79 | 614,2119,1366 | 625,3970,3264 | 628,1342,641 | 653,1366,845 | 659,3098,2597 | 660,3731,3230 | 661,3316,2815 | 662,1576,1096 | 664,3702,3232 | 665,2501,2036 | 667,597,146 | 668,2552,2106 | 669,1964,1521 | 670,2560,2121 | 674,1590,1203 | 678,1115,786 | 679,908,580 | 680,733,417 | 681,348,33 | 684,329,16 | 685,659,346 | 687,722,419 | 689,1202,908 | 690,304,22 | 693,330,95 | 695,1953,1741 | 696,2607,2404 | 697,885,712 | 698,2581,2413 | 701,375,257 | 702,1032,938 | 703,3540,3446 | 704,3056,2962 | 705,2326,2232 | 706,1219,1130 | 707,3245,3166 | 708,1863,1784 | 710,812,741 | 711,2896,2840 | 712,934,912 | 713,1606,1592 | 714,3922,3914 | 715,1718,1710 | 716,3730,3722 | 717,2357,2349 | 718,3875,3867 | 719,983,975 | 720,3607,3599

BATCH_RAW_INFO | 608,860,79 | 614,2120,1366 | 625,3971,3264 | 628,1343,641 | 653,1367,845 | 659,3099,2597 | 660,3732,3230 | 661,3317,2815 | 662,1577,1096 | 664,3703,3232 | 665,2502,2036 | 667,598,146 | 668,2553,2106 | 669,1965,1521 | 670,2561,2121 | 674,1591,1203 | 678,1116,786 | 679,909,580 | 680,734,417 | 681,349,33 | 684,330,16 | 685,660,346 | 687,723,419 | 689,1203,908 | 690,305,22 | 693,331,95 | 695,1954,1741 | 696,2608,2404 | 697,886,712 | 698,2582,2413 | 701,376,257 | 702,1033,938 | 703,3541,3446 | 704,3057,2962 | 705,2327,2232 | 706,1220,1130 | 707,3246,3166 | 708,1864,1784 | 710,813,741 | 711,2897,2840 | 712,935,912 | 713,1607,1592 | 714,3923,3914 | 715,1719,1710 | 716,3731,3722 | 717,2358,2349 | 718,3876,3867 | 719,984,975 | 720,3608,3599

BATCH_RAW_INFO | 608,861,79 | 614,2121,1366 | 625,3972,3264 | 628,1344,641 | 653,1368,845 | 659,3100,2597 | 660,3733,3230 | 661,3318,2815 | 662,1578,1096 | 664,3704,3232 | 665,2503,2036 | 667,599,146 | 668,2554,2106 | 669,1966,1521 | 670,2562,2121 | 674,1592,1203 | 678,1117,786 | 679,910,580 | 680,735,417 | 681,350,33 | 684,331,16 | 685,661,346 | 687,724,419 | 689,1204,908 | 690,306,22 | 693,332,95 | 695,1955,1741 | 696,2609,2404 | 697,887,712 | 698,2583,2413 | 701,377,257 | 702,1034,938 | 703,3542,3446 | 704,3058,2962 | 705,2328,2232 | 706,1221,1130 | 707,3247,3166 | 708,1865,1784 | 710,814,741 | 711,2898,2840 | 712,936,912 | 713,1608,1592 | 714,3924,3914 | 715,1720,1710 | 716,3732,3722 | 717,2359,2349 | 718,3877,3867 | 719,985,975 | 720,3609,3599

BATCH_RAW_INFO | 608,862,79 | 614,2122,1366 | 625,3973,3264 | 628,1345,641 | 653,1369,845 | 659,3101,2597 | 660,3734,3230 | 661,3319,2815 | 662,1579,1096 | 664,3705,3232 | 665,2504,2036 | 667,600,146 | 668,2555,2106 | 669,1967,1521 | 670,2563,2121 | 674,1593,1203 | 678,1118,786 | 679,911,580 | 680,736,417 | 681,351,33 | 684,332,16 | 685,662,346 | 687,725,419 | 689,1205,908 | 690,307,22 | 693,333,95 | 695,1956,1741 | 696,2610,2404 | 697,888,712 | 698,2584,2413 | 701,378,257 | 702,1035,938 | 703,3543,3446 | 704,3059,2962 | 705,2329,2232 | 706,1222,1130 | 707,3248,3166 | 708,1866,1784 | 710,815,741 | 711,2899,2840 | 712,937,912 | 713,1609,1592 | 714,3925,3914 | 715,1721,1710 | 716,3733,3722 | 717,2360,2349 | 718,3878,3867 | 719,986,975 | 720,3610,3599

BATCH_RAW_INFO | 608,863,79 | 614,2123,1366 | 625,3974,3264 | 628,1346,641 | 653,1370,845 | 659,3102,2597 | 660,3735,3230 | 661,3320,2815 | 662,1580,1096 | 664,3706,3232 | 665,2505,2036 | 667,601,146 | 668,2556,2106 | 669,1968,1521 | 670,2564,2121 | 674,1594,1203 | 678,1119,786 | 679,912,580 | 680,737,417 | 681,352,33 | 684,333,16 | 685,663,346 | 687,726,419 | 689,1206,908 | 690,308,22 | 693,334,95 | 695,1957,1741 | 696,2611,2404 | 697,889,712 | 698,2585,2413 | 701,379,257 | 702,1036,938 | 703,3544,3446 | 704,3060,2962 | 705,2330,2232 | 706,1223,1130 | 707,3249,3166 | 708,1867,1784 | 710,816,741 | 711,2900,2840 | 712,938,912 | 713,1610,1592 | 714,3926,3914 | 715,1722,1710 | 716,3734,3722 | 717,2361,2349 | 718,3879,3867 | 719,987,975 | 720,3611,3599

BATCH_RAW_INFO | 608,864,79 | 614,2124,1366 | 625,3975,3264 | 628,1347,641 | 653,1371,845 | 659,3103,2597 | 660,3736,3230 | 661,3321,2815 | 662,1581,1096 | 664,3707,3232 | 665,2506,2036 | 667,602,146 | 668,2557,2106 | 669,1969,1521 | 670,2565,2121 | 674,1595,1203 | 678,1120,786 | 679,913,580 | 680,738,417 | 681,353,33 | 684,334,16 | 685,664,346 | 687,727,419 | 689,1207,908 | 690,309,22 | 693,335,95 | 695,1958,1741 | 696,2612,2404 | 697,890,712 | 698,2586,2413 | 701,380,257 | 702,1037,938 | 703,3545,3446 | 704,3061,2962 | 705,2331,2232 | 706,1224,1130 | 707,3250,3166 | 708,1868,1784 | 710,817,741 | 711,2901,2840 | 712,939,912 | 713,1611,1592 | 714,3927,3914 | 715,1723,1710 | 716,3735,3722 | 717,2362,2349 | 718,3880,3867 | 719,988,975 | 720,3612,3599

BATCH_RAW_INFO | 608,865,79 | 614,2125,1366 | 625,3976,3264 | 628,1348,641 | 653,1372,845 | 659,3104,2597 | 660,3737,3230 | 661,3322,2815 | 662,1582,1096 | 664,3708,3232 | 665,2507,2036 | 667,603,146 | 668,2558,2106 | 669,1970,1521 | 670,2566,2121 | 674,1596,1203 | 678,1121,786 | 679,914,580 | 680,739,417 | 681,354,33 | 684,335,16 | 685,665,346 | 687,728,419 | 689,1208,908 | 690,310,22 | 693,336,95 | 695,1959,1741 | 696,2613,2404 | 697,891,712 | 698,2587,2413 | 701,381,257 | 702,1038,938 | 703,3546,3446 | 704,3062,2962 | 705,2332,2232 | 706,1225,1130 | 707,3251,3166 | 708,1869,1784 | 710,818,741 | 711,2902,2840 | 712,940,912 | 713,1612,1592 | 714,3928,3914 | 715,1724,1710 | 716,3736,3722 | 717,2363,2349 | 718,3881,3867 | 719,989,975 | 720,3613,3599

BATCH_RAW_INFO | 608,866,79 | 614,2126,1366 | 625,3977,3264 | 628,1349,641 | 653,1373,845 | 659,3105,2597 | 660,3738,3230 | 661,3323,2815 | 662,1583,1096 | 664,3709,3232 | 665,2508,2036 | 667,604,146 | 668,2559,2106 | 669,1971,1521 | 670,2567,2121 | 674,1597,1203 | 678,1122,786 | 679,915,580 | 680,740,417 | 681,355,33 | 684,336,16 | 685,666,346 | 687,729,419 | 689,1209,908 | 690,311,22 | 693,337,95 | 695,1960,1741 | 696,2614,2404 | 697,892,712 | 698,2588,2413 | 701,382,257 | 702,1039,938 | 703,3547,3446 | 704,3063,2962 | 705,2333,2232 | 706,1226,1130 | 707,3252,3166 | 708,1870,1784 | 710,819,741 | 711,2903,2840 | 712,941,912 | 713,1613,1592 | 714,3929,3914 | 715,1725,1710 | 716,3737,3722 | 717,2364,2349 | 718,3882,3867 | 719,990,975 | 720,3614,3599

BATCH_RAW_INFO | 608,867,79 | 614,2127,1366 | 625,3978,3264 | 628,1350,641 | 653,1374,845 | 659,3106,2597 | 660,3739,3230 | 661,3324,2815 | 662,1584,1096 | 664,3710,3232 | 665,2509,2036 | 667,605,146 | 668,2560,2106 | 669,1972,1521 | 670,2568,2121 | 674,1598,1203 | 678,1123,786 | 679,916,580 | 680,741,417 | 681,356,33 | 684,337,16 | 685,667,346 | 687,730,419 | 689,1210,908 | 690,312,22 | 693,338,95 | 695,1961,1741 | 696,2615,2404 | 697,893,712 | 698,2589,2413 | 701,383,257 | 702,1040,938 | 703,3548,3446 | 704,3064,2962 | 705,2334,2232 | 706,1227,1130 | 707,3253,3166 | 708,1871,1784 | 710,820,741 | 711,2904,2840 | 712,942,912 | 713,1614,1592 | 714,3930,3914 | 715,1726,1710 | 716,3738,3722 | 717,2365,2349 | 718,3883,3867 | 719,991,975 | 720,3615,3599

BATCH_RAW_INFO | 721,3606,3605

BATCH_RAW_INFO | 608,868,79 | 614,2128,1366 | 625,3979,3264 | 628,1351,641 | 653,1375,845 | 659,3107,2597 | 660,3740,3230 | 661,3325,2815 | 662,1585,1096 | 664,3711,3232 | 665,2510,2036 | 667,606,146 | 668,2561,2106 | 669,1973,1521 | 670,2569,2121 | 674,1599,1203 | 678,1124,786 | 679,917,580 | 680,742,417 | 681,357,33 | 684,338,16 | 685,668,346 | 687,731,419 | 689,1211,908 | 690,313,22 | 693,339,95 | 695,1962,1741 | 696,2616,2404 | 697,894,712 | 698,2590,2413 | 701,384,257 | 702,1041,938 | 703,3549,3446 | 704,3065,2962 | 705,2335,2232 | 706,1228,1130 | 707,3254,3166 | 708,1872,1784 | 710,821,741 | 711,2905,2840 | 712,943,912 | 713,1615,1592 | 714,3931,3914 | 715,1727,1710 | 716,3739,3722 | 717,2366,2349 | 718,3884,3867 | 719,992,975 | 720,3616,3599 | 721,3607,3605

BATCH_RAW_INFO | 608,869,79 | 614,2129,1366 | 625,3980,3264 | 628,1352,641 | 653,1376,845 | 659,3108,2597 | 660,3741,3230 | 661,3326,2815 | 662,1586,1096 | 664,3712,3232 | 665,2511,2036 | 667,607,146 | 668,2562,2106 | 669,1974,1521 | 670,2570,2121 | 674,1600,1203 | 678,1125,786 | 679,918,580 | 680,743,417 | 681,358,33 | 684,339,16 | 685,669,346 | 687,732,419 | 689,1212,908 | 690,314,22 | 693,340,95 | 695,1963,1741 | 696,2617,2404 | 697,895,712 | 698,2591,2413 | 701,385,257 | 702,1042,938 | 703,3550,3446 | 704,3066,2962 | 705,2336,2232 | 706,1229,1130 | 707,3255,3166 | 708,1873,1784 | 710,822,741 | 711,2906,2840 | 712,944,912 | 713,1616,1592 | 714,3932,3914 | 715,1728,1710 | 716,3740,3722 | 717,2367,2349 | 718,3885,3867 | 719,993,975 | 720,3617,3599 | 721,3608,3605

BATCH_RAW_INFO | 608,870,79 | 614,2130,1366 | 625,3981,3264 | 628,1353,641 | 653,1377,845 | 659,3109,2597 | 660,3742,3230 | 661,3327,2815 | 662,1587,1096 | 664,3713,3232 | 665,2512,2036 | 667,608,146 | 668,2563,2106 | 669,1975,1521 | 670,2571,2121 | 674,1601,1203 | 678,1126,786 | 679,919,580 | 680,744,417 | 681,359,33 | 684,340,16 | 685,670,346 | 687,733,419 | 689,1213,908 | 690,315,22 | 693,341,95 | 695,1964,1741 | 696,2618,2404 | 697,896,712 | 698,2592,2413 | 701,386,257 | 702,1043,938 | 703,3551,3446 | 704,3067,2962 | 705,2337,2232 | 706,1230,1130 | 707,3256,3166 | 708,1874,1784 | 710,823,741 | 711,2907,2840 | 712,945,912 | 713,1617,1592 | 714,3933,3914 | 715,1729,1710 | 716,3741,3722 | 717,2368,2349 | 718,3886,3867 | 719,994,975 | 720,3618,3599 | 721,3609,3605

BATCH_RAW_INFO | 608,871,79 | 614,2131,1366 | 625,3982,3264 | 628,1354,641 | 653,1378,845 | 659,3110,2597 | 660,3743,3230 | 661,3328,2815 | 662,1588,1096 | 664,3714,3232 | 665,2513,2036 | 667,609,146 | 668,2564,2106 | 669,1976,1521 | 670,2572,2121 | 674,1602,1203 | 678,1127,786 | 679,920,580 | 680,745,417 | 681,360,33 | 684,341,16 | 685,671,346 | 687,734,419 | 689,1214,908 | 690,316,22 | 693,342,95 | 695,1965,1741 | 696,2619,2404 | 697,897,712 | 698,2593,2413 | 701,387,257 | 702,1044,938 | 703,3552,3446 | 704,3068,2962 | 705,2338,2232 | 706,1231,1130 | 707,3257,3166 | 708,1875,1784 | 710,824,741 | 711,2908,2840 | 712,946,912 | 713,1618,1592 | 714,3934,3914 | 715,1730,1710 | 716,3742,3722 | 717,2369,2349 | 718,3887,3867 | 719,995,975 | 720,3619,3599 | 721,3610,3605

BATCH_RAW_INFO | 608,872,79 | 614,2132,1366 | 625,3983,3264 | 628,1355,641 | 653,1379,845 | 659,3111,2597 | 660,3744,3230 | 661,3329,2815 | 662,1589,1096 | 664,3715,3232 | 665,2514,2036 | 667,610,146 | 668,2565,2106 | 669,1977,1521 | 670,2573,2121 | 674,1603,1203 | 678,1128,786 | 679,921,580 | 680,746,417 | 681,361,33 | 684,342,16 | 685,672,346 | 687,735,419 | 689,1215,908 | 690,317,22 | 693,343,95 | 695,1966,1741 | 696,2620,2404 | 697,898,712 | 698,2594,2413 | 701,388,257 | 702,1045,938 | 703,3553,3446 | 704,3069,2962 | 705,2339,2232 | 706,1232,1130 | 707,3258,3166 | 708,1876,1784 | 710,825,741 | 711,2909,2840 | 712,947,912 | 713,1619,1592 | 714,3935,3914 | 715,1731,1710 | 716,3743,3722 | 717,2370,2349 | 718,3888,3867 | 719,996,975 | 720,3620,3599 | 721,3611,3605

BATCH_RAW_INFO | 608,873,79 | 614,2133,1366 | 625,3984,3264 | 628,1356,641 | 653,1380,845 | 659,3112,2597 | 660,3745,3230 | 661,3330,2815 | 662,1590,1096 | 664,3716,3232 | 665,2515,2036 | 667,611,146 | 668,2566,2106 | 669,1978,1521 | 670,2574,2121 | 674,1604,1203 | 678,1129,786 | 679,922,580 | 680,747,417 | 681,362,33 | 684,343,16 | 685,673,346 | 687,736,419 | 689,1216,908 | 690,318,22 | 693,344,95 | 695,1967,1741 | 696,2621,2404 | 697,899,712 | 698,2595,2413 | 701,389,257 | 702,1046,938 | 703,3554,3446 | 704,3070,2962 | 705,2340,2232 | 706,1233,1130 | 707,3259,3166 | 708,1877,1784 | 710,826,741 | 711,2910,2840 | 712,948,912 | 713,1620,1592 | 714,3936,3914 | 715,1732,1710 | 716,3744,3722 | 717,2371,2349 | 718,3889,3867 | 719,997,975 | 720,3621,3599 | 721,3612,3605

BATCH_RAW_INFO | 608,874,79 | 614,2134,1366 | 625,3985,3264 | 628,1357,641 | 653,1381,845 | 659,3113,2597 | 660,3746,3230 | 661,3331,2815 | 662,1591,1096 | 664,3717,3232 | 665,2516,2036 | 667,612,146 | 668,2567,2106 | 669,1979,1521 | 670,2575,2121 | 674,1605,1203 | 678,1130,786 | 679,923,580 | 680,748,417 | 681,363,33 | 684,344,16 | 685,674,346 | 687,737,419 | 689,1217,908 | 690,319,22 | 693,345,95 | 695,1968,1741 | 696,2622,2404 | 697,900,712 | 698,2596,2413 | 701,390,257 | 702,1047,938 | 703,3555,3446 | 704,3071,2962 | 705,2341,2232 | 706,1234,1130 | 707,3260,3166 | 708,1878,1784 | 710,827,741 | 711,2911,2840 | 712,949,912 | 713,1621,1592 | 714,3937,3914 | 715,1733,1710 | 716,3745,3722 | 717,2372,2349 | 718,3890,3867 | 719,998,975 | 720,3622,3599 | 721,3613,3605

BATCH_RAW_INFO | 608,875,79 | 614,2135,1366 | 625,3986,3264 | 628,1358,641 | 653,1382,845 | 659,3114,2597 | 660,3747,3230 | 661,3332,2815 | 662,1592,1096 | 664,3718,3232 | 665,2517,2036 | 667,613,146 | 668,2568,2106 | 669,1980,1521 | 670,2576,2121 | 674,1606,1203 | 678,1131,786 | 679,924,580 | 680,749,417 | 681,364,33 | 684,345,16 | 685,675,346 | 687,738,419 | 689,1218,908 | 690,320,22 | 693,346,95 | 695,1969,1741 | 696,2623,2404 | 697,901,712 | 698,2597,2413 | 701,391,257 | 702,1048,938 | 703,3556,3446 | 704,3072,2962 | 705,2342,2232 | 706,1235,1130 | 707,3261,3166 | 708,1879,1784 | 710,828,741 | 711,2912,2840 | 712,950,912 | 713,1622,1592 | 714,3938,3914 | 715,1734,1710 | 716,3746,3722 | 717,2373,2349 | 718,3891,3867 | 719,999,975 | 720,3623,3599 | 721,3614,3605

BATCH_RAW_INFO | 608,876,79 | 614,2136,1366 | 625,3987,3264 | 628,1359,641 | 653,1383,845 | 659,3115,2597 | 660,3748,3230 | 661,3333,2815 | 662,1593,1096 | 664,3719,3232 | 665,2518,2036 | 667,614,146 | 668,2569,2106 | 669,1981,1521 | 670,2577,2121 | 674,1607,1203 | 678,1132,786 | 679,925,580 | 680,750,417 | 681,365,33 | 684,346,16 | 685,676,346 | 687,739,419 | 689,1219,908 | 690,321,22 | 693,347,95 | 695,1970,1741 | 696,2624,2404 | 697,902,712 | 698,2598,2413 | 701,392,257 | 702,1049,938 | 703,3557,3446 | 704,3073,2962 | 705,2343,2232 | 706,1236,1130 | 707,3262,3166 | 708,1880,1784 | 710,829,741 | 711,2913,2840 | 712,951,912 | 713,1623,1592 | 714,3939,3914 | 715,1735,1710 | 716,3747,3722 | 717,2374,2349 | 718,3892,3867 | 719,1000,975 | 720,3624,3599 | 721,3615,3605

BATCH_RAW_INFO | 608,877,79 | 614,2137,1366 | 625,3988,3264 | 628,1360,641 | 653,1384,845 | 659,3116,2597 | 660,3749,3230 | 661,3334,2815 | 662,1594,1096 | 664,3720,3232 | 665,2519,2036 | 667,615,146 | 668,2570,2106 | 669,1982,1521 | 670,2578,2121 | 674,1608,1203 | 678,1133,786 | 679,926,580 | 680,751,417 | 681,366,33 | 684,347,16 | 685,677,346 | 687,740,419 | 689,1220,908 | 690,322,22 | 693,348,95 | 695,1971,1741 | 696,2625,2404 | 697,903,712 | 698,2599,2413 | 701,393,257 | 702,1050,938 | 703,3558,3446 | 704,3074,2962 | 705,2344,2232 | 706,1237,1130 | 707,3263,3166 | 708,1881,1784 | 710,830,741 | 711,2914,2840 | 712,952,912 | 713,1624,1592 | 714,3940,3914 | 715,1736,1710 | 716,3748,3722 | 717,2375,2349 | 718,3893,3867 | 719,1001,975 | 720,3625,3599 | 721,3616,3605

BATCH_RAW_INFO | 608,878,79 | 614,2138,1366 | 625,3989,3264 | 628,1361,641 | 653,1385,845 | 659,3117,2597 | 660,3750,3230 | 661,3335,2815 | 662,1595,1096 | 664,3721,3232 | 665,2520,2036 | 667,616,146 | 668,2571,2106 | 669,1983,1521 | 670,2579,2121 | 674,1609,1203 | 678,1134,786 | 679,927,580 | 680,752,417 | 681,367,33 | 684,348,16 | 685,678,346 | 687,741,419 | 689,1221,908 | 690,323,22 | 693,349,95 | 695,1972,1741 | 696,2626,2404 | 697,904,712 | 698,2600,2413 | 701,394,257 | 702,1051,938 | 703,3559,3446 | 704,3075,2962 | 705,2345,2232 | 706,1238,1130 | 707,3264,3166 | 708,1882,1784 | 710,831,741 | 711,2915,2840 | 712,953,912 | 713,1625,1592 | 714,3941,3914 | 715,1737,1710 | 716,3749,3722 | 717,2376,2349 | 718,3894,3867 | 719,1002,975 | 720,3626,3599 | 721,3617,3605

BATCH_RAW_INFO | 608,879,79 | 614,2139,1366 | 625,3990,3264 | 628,1362,641 | 653,1386,845 | 659,3118,2597 | 660,3751,3230 | 661,3336,2815 | 662,1596,1096 | 664,3722,3232 | 665,2521,2036 | 667,617,146 | 668,2572,2106 | 669,1984,1521 | 670,2580,2121 | 674,1610,1203 | 678,1135,786 | 679,928,580 | 680,753,417 | 681,368,33 | 684,349,16 | 685,679,346 | 687,742,419 | 689,1222,908 | 690,324,22 | 693,350,95 | 695,1973,1741 | 696,2627,2404 | 697,905,712 | 698,2601,2413 | 701,395,257 | 702,1052,938 | 703,3560,3446 | 704,3076,2962 | 705,2346,2232 | 706,1239,1130 | 707,3265,3166 | 708,1883,1784 | 710,832,741 | 711,2916,2840 | 712,954,912 | 713,1626,1592 | 714,3942,3914 | 715,1738,1710 | 716,3750,3722 | 717,2377,2349 | 718,3895,3867 | 719,1003,975 | 720,3627,3599 | 721,3618,3605

BATCH_RAW_INFO | 608,880,79 | 614,2140,1366 | 625,3991,3264 | 628,1363,641 | 653,1387,845 | 659,3119,2597 | 660,3752,3230 | 661,3337,2815 | 662,1597,1096 | 664,3723,3232 | 665,2522,2036 | 667,618,146 | 668,2573,2106 | 669,1985,1521 | 670,2581,2121 | 674,1611,1203 | 678,1136,786 | 679,929,580 | 680,754,417 | 681,369,33 | 684,350,16 | 685,680,346 | 687,743,419 | 689,1223,908 | 690,325,22 | 693,351,95 | 695,1974,1741 | 696,2628,2404 | 697,906,712 | 698,2602,2413 | 701,396,257 | 702,1053,938 | 703,3561,3446 | 704,3077,2962 | 705,2347,2232 | 706,1240,1130 | 707,3266,3166 | 708,1884,1784 | 710,833,741 | 711,2917,2840 | 712,955,912 | 713,1627,1592 | 714,3943,3914 | 715,1739,1710 | 716,3751,3722 | 717,2378,2349 | 718,3896,3867 | 719,1004,975 | 720,3628,3599 | 721,3619,3605

BATCH_RAW_INFO | 608,881,79 | 614,2141,1366 | 625,3992,3264 | 628,1364,641 | 653,1388,845 | 659,3120,2597 | 660,3753,3230 | 661,3338,2815 | 662,1598,1096 | 664,3724,3232 | 665,2523,2036 | 667,619,146 | 668,2574,2106 | 669,1986,1521 | 670,2582,2121 | 674,1612,1203 | 678,1137,786 | 679,930,580 | 680,755,417 | 681,370,33 | 684,351,16 | 685,681,346 | 687,744,419 | 689,1224,908 | 690,326,22 | 693,352,95 | 695,1975,1741 | 696,2629,2404 | 697,907,712 | 698,2603,2413 | 701,397,257 | 702,1054,938 | 703,3562,3446 | 704,3078,2962 | 705,2348,2232 | 706,1241,1130 | 707,3267,3166 | 708,1885,1784 | 710,834,741 | 711,2918,2840 | 712,956,912 | 713,1628,1592 | 714,3944,3914 | 715,1740,1710 | 716,3752,3722 | 717,2379,2349 | 718,3897,3867 | 719,1005,975 | 720,3629,3599 | 721,3620,3605

BATCH_RAW_INFO | 608,882,79 | 614,2142,1366 | 625,3993,3264 | 628,1365,641 | 653,1389,845 | 659,3121,2597 | 660,3754,3230 | 661,3339,2815 | 662,1599,1096 | 664,3725,3232 | 665,2524,2036 | 667,620,146 | 668,2575,2106 | 669,1987,1521 | 670,2583,2121 | 674,1613,1203 | 678,1138,786 | 679,931,580 | 680,756,417 | 681,371,33 | 684,352,16 | 685,682,346 | 687,745,419 | 689,1225,908 | 690,327,22 | 693,353,95 | 695,1976,1741 | 696,2630,2404 | 697,908,712 | 698,2604,2413 | 701,398,257 | 702,1055,938 | 703,3563,3446 | 704,3079,2962 | 705,2349,2232 | 706,1242,1130 | 707,3268,3166 | 708,1886,1784 | 710,835,741 | 711,2919,2840 | 712,957,912 | 713,1629,1592 | 714,3945,3914 | 715,1741,1710 | 716,3753,3722 | 717,2380,2349 | 718,3898,3867 | 719,1006,975 | 720,3630,3599 | 721,3621,3605

BATCH_RAW_INFO | 608,883,79 | 614,2143,1366 | 625,3994,3264 | 628,1366,641 | 653,1390,845 | 659,3122,2597 | 660,3755,3230 | 661,3340,2815 | 662,1600,1096 | 664,3726,3232 | 665,2525,2036 | 667,621,146 | 668,2576,2106 | 669,1988,1521 | 670,2584,2121 | 674,1614,1203 | 678,1139,786 | 679,932,580 | 680,757,417 | 681,372,33 | 684,353,16 | 685,683,346 | 687,746,419 | 689,1226,908 | 690,328,22 | 693,354,95 | 695,1977,1741 | 696,2631,2404 | 697,909,712 | 698,2605,2413 | 701,399,257 | 702,1056,938 | 703,3564,3446 | 704,3080,2962 | 705,2350,2232 | 706,1243,1130 | 707,3269,3166 | 708,1887,1784 | 710,836,741 | 711,2920,2840 | 712,958,912 | 713,1630,1592 | 714,3946,3914 | 715,1742,1710 | 716,3754,3722 | 717,2381,2349 | 718,3899,3867 | 719,1007,975 | 720,3631,3599 | 721,3622,3605

BATCH_RAW_INFO | 722,3313,3312

BATCH_RAW_INFO | 608,884,79 | 614,2144,1366 | 625,3995,3264 | 628,1367,641 | 653,1391,845 | 659,3123,2597 | 660,3756,3230 | 661,3341,2815 | 662,1601,1096 | 664,3727,3232 | 665,2526,2036 | 667,622,146 | 668,2577,2106 | 669,1989,1521 | 670,2585,2121 | 674,1615,1203 | 678,1140,786 | 679,933,580 | 680,758,417 | 681,373,33 | 684,354,16 | 685,684,346 | 687,747,419 | 689,1227,908 | 690,329,22 | 693,355,95 | 695,1978,1741 | 696,2632,2404 | 697,910,712 | 698,2606,2413 | 701,400,257 | 702,1057,938 | 703,3565,3446 | 704,3081,2962 | 705,2351,2232 | 706,1244,1130 | 707,3270,3166 | 708,1888,1784 | 710,837,741 | 711,2921,2840 | 712,959,912 | 713,1631,1592 | 714,3947,3914 | 715,1743,1710 | 716,3755,3722 | 717,2382,2349 | 718,3900,3867 | 719,1008,975 | 720,3632,3599 | 721,3623,3605 | 722,3314,3312

BATCH_RAW_INFO | 608,885,79 | 614,2145,1366 | 625,3996,3264 | 628,1368,641 | 653,1392,845 | 659,3124,2597 | 660,3757,3230 | 661,3342,2815 | 662,1602,1096 | 664,3728,3232 | 665,2527,2036 | 667,623,146 | 668,2578,2106 | 669,1990,1521 | 670,2586,2121 | 674,1616,1203 | 678,1141,786 | 679,934,580 | 680,759,417 | 681,374,33 | 684,355,16 | 685,685,346 | 687,748,419 | 689,1228,908 | 690,330,22 | 693,356,95 | 695,1979,1741 | 696,2633,2404 | 697,911,712 | 698,2607,2413 | 701,401,257 | 702,1058,938 | 703,3566,3446 | 704,3082,2962 | 705,2352,2232 | 706,1245,1130 | 707,3271,3166 | 708,1889,1784 | 710,838,741 | 711,2922,2840 | 712,960,912 | 713,1632,1592 | 714,3948,3914 | 715,1744,1710 | 716,3756,3722 | 717,2383,2349 | 718,3901,3867 | 719,1009,975 | 720,3633,3599 | 721,3624,3605 | 722,3315,3312

BATCH_RAW_INFO | 608,886,79 | 614,2146,1366 | 625,3997,3264 | 628,1369,641 | 653,1393,845 | 659,3125,2597 | 660,3758,3230 | 661,3343,2815 | 662,1603,1096 | 664,3729,3232 | 665,2528,2036 | 667,624,146 | 668,2579,2106 | 669,1991,1521 | 670,2587,2121 | 674,1617,1203 | 678,1142,786 | 679,935,580 | 680,760,417 | 681,375,33 | 684,356,16 | 685,686,346 | 687,749,419 | 689,1229,908 | 690,331,22 | 693,357,95 | 695,1980,1741 | 696,2634,2404 | 697,912,712 | 698,2608,2413 | 701,402,257 | 702,1059,938 | 703,3567,3446 | 704,3083,2962 | 705,2353,2232 | 706,1246,1130 | 707,3272,3166 | 708,1890,1784 | 710,839,741 | 711,2923,2840 | 712,961,912 | 713,1633,1592 | 714,3949,3914 | 715,1745,1710 | 716,3757,3722 | 717,2384,2349 | 718,3902,3867 | 719,1010,975 | 720,3634,3599 | 721,3625,3605 | 722,3316,3312

BATCH_RAW_INFO | 608,887,79 | 614,2147,1366 | 625,3998,3264 | 628,1370,641 | 653,1394,845 | 659,3126,2597 | 660,3759,3230 | 661,3344,2815 | 662,1604,1096 | 664,3730,3232 | 665,2529,2036 | 667,625,146 | 668,2580,2106 | 669,1992,1521 | 670,2588,2121 | 674,1618,1203 | 678,1143,786 | 679,936,580 | 680,761,417 | 681,376,33 | 684,357,16 | 685,687,346 | 687,750,419 | 689,1230,908 | 690,332,22 | 693,358,95 | 695,1981,1741 | 696,2635,2404 | 697,913,712 | 698,2609,2413 | 701,403,257 | 702,1060,938 | 703,3568,3446 | 704,3084,2962 | 705,2354,2232 | 706,1247,1130 | 707,3273,3166 | 708,1891,1784 | 710,840,741 | 711,2924,2840 | 712,962,912 | 713,1634,1592 | 714,3950,3914 | 715,1746,1710 | 716,3758,3722 | 717,2385,2349 | 718,3903,3867 | 719,1011,975 | 720,3635,3599 | 721,3626,3605 | 722,3317,3312

BATCH_RAW_INFO | 608,888,79 | 614,2148,1366 | 625,3999,3264 | 628,1371,641 | 653,1395,845 | 659,3127,2597 | 660,3760,3230 | 661,3345,2815 | 662,1605,1096 | 664,3731,3232 | 665,2530,2036 | 667,626,146 | 668,2581,2106 | 669,1993,1521 | 670,2589,2121 | 674,1619,1203 | 678,1144,786 | 679,937,580 | 680,762,417 | 681,377,33 | 684,358,16 | 685,688,346 | 687,751,419 | 689,1231,908 | 690,333,22 | 693,359,95 | 695,1982,1741 | 696,2636,2404 | 697,914,712 | 698,2610,2413 | 701,404,257 | 702,1061,938 | 703,3569,3446 | 704,3085,2962 | 705,2355,2232 | 706,1248,1130 | 707,3274,3166 | 708,1892,1784 | 710,841,741 | 711,2925,2840 | 712,963,912 | 713,1635,1592 | 714,3951,3914 | 715,1747,1710 | 716,3759,3722 | 717,2386,2349 | 718,3904,3867 | 719,1012,975 | 720,3636,3599 | 721,3627,3605 | 722,3318,3312

BATCH_RAW_INFO | 723,1140,1139

BATCH_RAW_INFO | 608,889,79 | 614,2149,1366 | 625,4000,3264 | 628,1372,641 | 653,1396,845 | 659,3128,2597 | 660,3761,3230 | 661,3346,2815 | 662,1606,1096 | 664,3732,3232 | 665,2531,2036 | 667,627,146 | 668,2582,2106 | 669,1994,1521 | 670,2590,2121 | 674,1620,1203 | 678,1145,786 | 679,938,580 | 680,763,417 | 681,378,33 | 684,359,16 | 685,689,346 | 687,752,419 | 689,1232,908 | 690,334,22 | 693,360,95 | 695,1983,1741 | 696,2637,2404 | 697,915,712 | 698,2611,2413 | 701,405,257 | 702,1062,938 | 703,3570,3446 | 704,3086,2962 | 705,2356,2232 | 706,1249,1130 | 707,3275,3166 | 708,1893,1784 | 710,842,741 | 711,2926,2840 | 712,964,912 | 713,1636,1592 | 714,3952,3914 | 715,1748,1710 | 716,3760,3722 | 717,2387,2349 | 718,3905,3867 | 719,1013,975 | 720,3637,3599 | 721,3628,3605 | 722,3319,3312 | 723,1141,1139

BATCH_RAW_INFO | 608,890,79 | 614,2150,1366 | 625,4001,3264 | 628,1373,641 | 653,1397,845 | 659,3129,2597 | 660,3762,3230 | 661,3347,2815 | 662,1607,1096 | 664,3733,3232 | 665,2532,2036 | 667,628,146 | 668,2583,2106 | 669,1995,1521 | 670,2591,2121 | 674,1621,1203 | 678,1146,786 | 679,939,580 | 680,764,417 | 681,379,33 | 684,360,16 | 685,690,346 | 687,753,419 | 689,1233,908 | 690,335,22 | 693,361,95 | 695,1984,1741 | 696,2638,2404 | 697,916,712 | 698,2612,2413 | 701,406,257 | 702,1063,938 | 703,3571,3446 | 704,3087,2962 | 705,2357,2232 | 706,1250,1130 | 707,3276,3166 | 708,1894,1784 | 710,843,741 | 711,2927,2840 | 712,965,912 | 713,1637,1592 | 714,3953,3914 | 715,1749,1710 | 716,3761,3722 | 717,2388,2349 | 718,3906,3867 | 719,1014,975 | 720,3638,3599 | 721,3629,3605 | 722,3320,3312 | 723,1142,1139

BATCH_RAW_INFO | 608,891,79 | 614,2151,1366 | 625,4002,3264 | 628,1374,641 | 653,1398,845 | 659,3130,2597 | 660,3763,3230 | 661,3348,2815 | 662,1608,1096 | 664,3734,3232 | 665,2533,2036 | 667,629,146 | 668,2584,2106 | 669,1996,1521 | 670,2592,2121 | 674,1622,1203 | 678,1147,786 | 679,940,580 | 680,765,417 | 681,380,33 | 684,361,16 | 685,691,346 | 687,754,419 | 689,1234,908 | 690,336,22 | 693,362,95 | 695,1985,1741 | 696,2639,2404 | 697,917,712 | 698,2613,2413 | 701,407,257 | 702,1064,938 | 703,3572,3446 | 704,3088,2962 | 705,2358,2232 | 706,1251,1130 | 707,3277,3166 | 708,1895,1784 | 710,844,741 | 711,2928,2840 | 712,966,912 | 713,1638,1592 | 714,3954,3914 | 715,1750,1710 | 716,3762,3722 | 717,2389,2349 | 718,3907,3867 | 719,1015,975 | 720,3639,3599 | 721,3630,3605 | 722,3321,3312 | 723,1143,1139

BATCH_RAW_INFO | 608,892,79 | 614,2152,1366 | 625,4003,3264 | 628,1375,641 | 653,1399,845 | 659,3131,2597 | 660,3764,3230 | 661,3349,2815 | 662,1609,1096 | 664,3735,3232 | 665,2534,2036 | 667,630,146 | 668,2585,2106 | 669,1997,1521 | 670,2593,2121 | 674,1623,1203 | 678,1148,786 | 679,941,580 | 680,766,417 | 681,381,33 | 684,362,16 | 685,692,346 | 687,755,419 | 689,1235,908 | 690,337,22 | 693,363,95 | 695,1986,1741 | 696,2640,2404 | 697,918,712 | 698,2614,2413 | 701,408,257 | 702,1065,938 | 703,3573,3446 | 704,3089,2962 | 705,2359,2232 | 706,1252,1130 | 707,3278,3166 | 708,1896,1784 | 710,845,741 | 711,2929,2840 | 712,967,912 | 713,1639,1592 | 714,3955,3914 | 715,1751,1710 | 716,3763,3722 | 717,2390,2349 | 718,3908,3867 | 719,1016,975 | 720,3640,3599 | 721,3631,3605 | 722,3322,3312 | 723,1144,1139

BATCH_RAW_INFO | 608,893,79 | 614,2153,1366 | 625,4004,3264 | 628,1376,641 | 653,1400,845 | 659,3132,2597 | 660,3765,3230 | 661,3350,2815 | 662,1610,1096 | 664,3736,3232 | 665,2535,2036 | 667,631,146 | 668,2586,2106 | 669,1998,1521 | 670,2594,2121 | 674,1624,1203 | 678,1149,786 | 679,942,580 | 680,767,417 | 681,382,33 | 684,363,16 | 685,693,346 | 687,756,419 | 689,1236,908 | 690,338,22 | 693,364,95 | 695,1987,1741 | 696,2641,2404 | 697,919,712 | 698,2615,2413 | 701,409,257 | 702,1066,938 | 703,3574,3446 | 704,3090,2962 | 705,2360,2232 | 706,1253,1130 | 707,3279,3166 | 708,1897,1784 | 710,846,741 | 711,2930,2840 | 712,968,912 | 713,1640,1592 | 714,3956,3914 | 715,1752,1710 | 716,3764,3722 | 717,2391,2349 | 718,3909,3867 | 719,1017,975 | 720,3641,3599 | 721,3632,3605 | 722,3323,3312 | 723,1145,1139

BATCH_RAW_INFO | 608,894,79 | 614,2154,1366 | 625,4005,3264 | 628,1377,641 | 653,1401,845 | 659,3133,2597 | 660,3766,3230 | 661,3351,2815 | 662,1611,1096 | 664,3737,3232 | 665,2536,2036 | 667,632,146 | 668,2587,2106 | 669,1999,1521 | 670,2595,2121 | 674,1625,1203 | 678,1150,786 | 679,943,580 | 680,768,417 | 681,383,33 | 684,364,16 | 685,694,346 | 687,757,419 | 689,1237,908 | 690,339,22 | 693,365,95 | 695,1988,1741 | 696,2642,2404 | 697,920,712 | 698,2616,2413 | 701,410,257 | 702,1067,938 | 703,3575,3446 | 704,3091,2962 | 705,2361,2232 | 706,1254,1130 | 707,3280,3166 | 708,1898,1784 | 710,847,741 | 711,2931,2840 | 712,969,912 | 713,1641,1592 | 714,3957,3914 | 715,1753,1710 | 716,3765,3722 | 717,2392,2349 | 718,3910,3867 | 719,1018,975 | 720,3642,3599 | 721,3633,3605 | 722,3324,3312 | 723,1146,1139

BATCH_RAW_INFO | 608,895,79 | 614,2155,1366 | 625,4006,3264 | 628,1378,641 | 653,1402,845 | 659,3134,2597 | 660,3767,3230 | 661,3352,2815 | 662,1612,1096 | 664,3738,3232 | 665,2537,2036 | 667,633,146 | 668,2588,2106 | 669,2000,1521 | 670,2596,2121 | 674,1626,1203 | 678,1151,786 | 679,944,580 | 680,769,417 | 681,384,33 | 684,365,16 | 685,695,346 | 687,758,419 | 689,1238,908 | 690,340,22 | 693,366,95 | 695,1989,1741 | 696,2643,2404 | 697,921,712 | 698,2617,2413 | 701,411,257 | 702,1068,938 | 703,3576,3446 | 704,3092,2962 | 705,2362,2232 | 706,1255,1130 | 707,3281,3166 | 708,1899,1784 | 710,848,741 | 711,2932,2840 | 712,970,912 | 713,1642,1592 | 714,3958,3914 | 715,1754,1710 | 716,3766,3722 | 717,2393,2349 | 718,3911,3867 | 719,1019,975 | 720,3643,3599 | 721,3634,3605 | 722,3325,3312 | 723,1147,1139

BATCH_RAW_INFO | 608,896,79 | 614,2156,1366 | 625,4007,3264 | 628,1379,641 | 653,1403,845 | 659,3135,2597 | 660,3768,3230 | 661,3353,2815 | 662,1613,1096 | 664,3739,3232 | 665,2538,2036 | 667,634,146 | 668,2589,2106 | 669,2001,1521 | 670,2597,2121 | 674,1627,1203 | 678,1152,786 | 679,945,580 | 680,770,417 | 681,385,33 | 684,366,16 | 685,696,346 | 687,759,419 | 689,1239,908 | 690,341,22 | 693,367,95 | 695,1990,1741 | 696,2644,2404 | 697,922,712 | 698,2618,2413 | 701,412,257 | 702,1069,938 | 703,3577,3446 | 704,3093,2962 | 705,2363,2232 | 706,1256,1130 | 707,3282,3166 | 708,1900,1784 | 710,849,741 | 711,2933,2840 | 712,971,912 | 713,1643,1592 | 714,3959,3914 | 715,1755,1710 | 716,3767,3722 | 717,2394,2349 | 718,3912,3867 | 719,1020,975 | 720,3644,3599 | 721,3635,3605 | 722,3326,3312 | 723,1148,1139

BATCH_RAW_INFO | 608,897,79 | 614,2157,1366 | 625,4008,3264 | 628,1380,641 | 653,1404,845 | 659,3136,2597 | 660,3769,3230 | 661,3354,2815 | 662,1614,1096 | 664,3740,3232 | 665,2539,2036 | 667,635,146 | 668,2590,2106 | 669,2002,1521 | 670,2598,2121 | 674,1628,1203 | 678,1153,786 | 679,946,580 | 680,771,417 | 681,386,33 | 684,367,16 | 685,697,346 | 687,760,419 | 689,1240,908 | 690,342,22 | 693,368,95 | 695,1991,1741 | 696,2645,2404 | 697,923,712 | 698,2619,2413 | 701,413,257 | 702,1070,938 | 703,3578,3446 | 704,3094,2962 | 705,2364,2232 | 706,1257,1130 | 707,3283,3166 | 708,1901,1784 | 710,850,741 | 711,2934,2840 | 712,972,912 | 713,1644,1592 | 714,3960,3914 | 715,1756,1710 | 716,3768,3722 | 717,2395,2349 | 718,3913,3867 | 719,1021,975 | 720,3645,3599 | 721,3636,3605 | 722,3327,3312 | 723,1149,1139

BATCH_RAW_INFO | 608,898,79 | 614,2158,1366 | 625,4009,3264 | 628,1381,641 | 653,1405,845 | 659,3137,2597 | 660,3770,3230 | 661,3355,2815 | 662,1615,1096 | 664,3741,3232 | 665,2540,2036 | 667,636,146 | 668,2591,2106 | 669,2003,1521 | 670,2599,2121 | 674,1629,1203 | 678,1154,786 | 679,947,580 | 680,772,417 | 681,387,33 | 684,368,16 | 685,698,346 | 687,761,419 | 689,1241,908 | 690,343,22 | 693,369,95 | 695,1992,1741 | 696,2646,2404 | 697,924,712 | 698,2620,2413 | 701,414,257 | 702,1071,938 | 703,3579,3446 | 704,3095,2962 | 705,2365,2232 | 706,1258,1130 | 707,3284,3166 | 708,1902,1784 | 710,851,741 | 711,2935,2840 | 712,973,912 | 713,1645,1592 | 714,3961,3914 | 715,1757,1710 | 716,3769,3722 | 717,2396,2349 | 718,3914,3867 | 719,1022,975 | 720,3646,3599 | 721,3637,3605 | 722,3328,3312 | 723,1150,1139

BATCH_RAW_INFO | 608,899,79 | 614,2159,1366 | 625,4010,3264 | 628,1382,641 | 653,1406,845 | 659,3138,2597 | 660,3771,3230 | 661,3356,2815 | 662,1616,1096 | 664,3742,3232 | 665,2541,2036 | 667,637,146 | 668,2592,2106 | 669,2004,1521 | 670,2600,2121 | 674,1630,1203 | 678,1155,786 | 679,948,580 | 680,773,417 | 681,388,33 | 684,369,16 | 685,699,346 | 687,762,419 | 689,1242,908 | 690,344,22 | 693,370,95 | 695,1993,1741 | 696,2647,2404 | 697,925,712 | 698,2621,2413 | 701,415,257 | 702,1072,938 | 703,3580,3446 | 704,3096,2962 | 705,2366,2232 | 706,1259,1130 | 707,3285,3166 | 708,1903,1784 | 711,2936,2840 | 712,974,912 | 713,1646,1592 | 714,3962,3914 | 715,1758,1710 | 716,3770,3722 | 717,2397,2349 | 718,3915,3867 | 719,1023,975 | 720,3647,3599 | 721,3638,3605 | 722,3329,3312 | 723,1151,1139

BATCH_RAW_INFO | 608,900,79 | 614,2160,1366 | 625,4011,3264 | 628,1383,641 | 653,1407,845 | 659,3139,2597 | 660,3772,3230 | 661,3357,2815 | 662,1617,1096 | 664,3743,3232 | 665,2542,2036 | 667,638,146 | 668,2593,2106 | 669,2005,1521 | 670,2601,2121 | 674,1631,1203 | 678,1156,786 | 679,949,580 | 680,774,417 | 681,389,33 | 684,370,16 | 685,700,346 | 687,763,419 | 689,1243,908 | 690,345,22 | 693,371,95 | 695,1994,1741 | 696,2648,2404 | 697,926,712 | 698,2622,2413 | 701,416,257 | 702,1073,938 | 703,3581,3446 | 704,3097,2962 | 705,2367,2232 | 706,1260,1130 | 707,3286,3166 | 708,1904,1784 | 711,2937,2840 | 712,975,912 | 713,1647,1592 | 714,3963,3914 | 715,1759,1710 | 716,3771,3722 | 717,2398,2349 | 718,3916,3867 | 719,1024,975 | 720,3648,3599 | 721,3639,3605 | 722,3330,3312 | 723,1152,1139

BATCH_RAW_INFO | 608,901,79 | 614,2161,1366 | 625,4012,3264 | 628,1384,641 | 653,1408,845 | 659,3140,2597 | 660,3773,3230 | 661,3358,2815 | 662,1618,1096 | 664,3744,3232 | 665,2543,2036 | 667,639,146 | 668,2594,2106 | 669,2006,1521 | 670,2602,2121 | 674,1632,1203 | 678,1157,786 | 679,950,580 | 680,775,417 | 681,390,33 | 684,371,16 | 685,701,346 | 687,764,419 | 689,1244,908 | 690,346,22 | 693,372,95 | 695,1995,1741 | 696,2649,2404 | 697,927,712 | 698,2623,2413 | 701,417,257 | 702,1074,938 | 703,3582,3446 | 704,3098,2962 | 705,2368,2232 | 706,1261,1130 | 707,3287,3166 | 708,1905,1784 | 711,2938,2840 | 712,976,912 | 713,1648,1592 | 714,3964,3914 | 715,1760,1710 | 716,3772,3722 | 717,2399,2349 | 718,3917,3867 | 719,1025,975 | 720,3649,3599 | 721,3640,3605 | 722,3331,3312 | 723,1153,1139

BATCH_RAW_INFO | 608,902,79 | 614,2162,1366 | 625,4013,3264 | 628,1385,641 | 653,1409,845 | 659,3141,2597 | 660,3774,3230 | 661,3359,2815 | 662,1619,1096 | 664,3745,3232 | 665,2544,2036 | 667,640,146 | 668,2595,2106 | 669,2007,1521 | 670,2603,2121 | 674,1633,1203 | 678,1158,786 | 679,951,580 | 680,776,417 | 681,391,33 | 684,372,16 | 685,702,346 | 687,765,419 | 689,1245,908 | 690,347,22 | 693,373,95 | 695,1996,1741 | 696,2650,2404 | 697,928,712 | 698,2624,2413 | 701,418,257 | 702,1075,938 | 703,3583,3446 | 704,3099,2962 | 705,2369,2232 | 706,1262,1130 | 707,3288,3166 | 708,1906,1784 | 711,2939,2840 | 712,977,912 | 713,1649,1592 | 714,3965,3914 | 715,1761,1710 | 716,3773,3722 | 717,2400,2349 | 718,3918,3867 | 719,1026,975 | 720,3650,3599 | 721,3641,3605 | 722,3332,3312 | 723,1154,1139

BATCH_RAW_INFO | 608,903,79 | 614,2163,1366 | 625,4014,3264 | 628,1386,641 | 653,1410,845 | 659,3142,2597 | 660,3775,3230 | 661,3360,2815 | 662,1620,1096 | 664,3746,3232 | 665,2545,2036 | 667,641,146 | 668,2596,2106 | 669,2008,1521 | 670,2604,2121 | 674,1634,1203 | 678,1159,786 | 679,952,580 | 680,777,417 | 681,392,33 | 684,373,16 | 685,703,346 | 687,766,419 | 689,1246,908 | 690,348,22 | 693,374,95 | 695,1997,1741 | 696,2651,2404 | 697,929,712 | 698,2625,2413 | 701,419,257 | 702,1076,938 | 703,3584,3446 | 704,3100,2962 | 705,2370,2232 | 706,1263,1130 | 707,3289,3166 | 708,1907,1784 | 711,2940,2840 | 712,978,912 | 713,1650,1592 | 714,3966,3914 | 715,1762,1710 | 716,3774,3722 | 717,2401,2349 | 718,3919,3867 | 719,1027,975 | 720,3651,3599 | 721,3642,3605 | 722,3333,3312 | 723,1155,1139

BATCH_RAW_INFO | 608,904,79 | 614,2164,1366 | 625,4015,3264 | 628,1387,641 | 653,1411,845 | 659,3143,2597 | 660,3776,3230 | 661,3361,2815 | 662,1621,1096 | 664,3747,3232 | 665,2546,2036 | 667,642,146 | 668,2597,2106 | 669,2009,1521 | 670,2605,2121 | 674,1635,1203 | 678,1160,786 | 679,953,580 | 680,778,417 | 681,393,33 | 684,374,16 | 685,704,346 | 687,767,419 | 689,1247,908 | 690,349,22 | 693,375,95 | 695,1998,1741 | 696,2652,2404 | 697,930,712 | 698,2626,2413 | 701,420,257 | 702,1077,938 | 703,3585,3446 | 704,3101,2962 | 705,2371,2232 | 706,1264,1130 | 707,3290,3166 | 708,1908,1784 | 711,2941,2840 | 712,979,912 | 713,1651,1592 | 714,3967,3914 | 715,1763,1710 | 716,3775,3722 | 717,2402,2349 | 718,3920,3867 | 719,1028,975 | 720,3652,3599 | 721,3643,3605 | 722,3334,3312 | 723,1156,1139

BATCH_RAW_INFO | 608,905,79 | 614,2165,1366 | 625,4016,3264 | 628,1388,641 | 653,1412,845 | 659,3144,2597 | 660,3777,3230 | 661,3362,2815 | 662,1622,1096 | 664,3748,3232 | 665,2547,2036 | 667,643,146 | 668,2598,2106 | 669,2010,1521 | 670,2606,2121 | 674,1636,1203 | 678,1161,786 | 679,954,580 | 680,779,417 | 681,394,33 | 684,375,16 | 685,705,346 | 687,768,419 | 689,1248,908 | 690,350,22 | 693,376,95 | 695,1999,1741 | 696,2653,2404 | 697,931,712 | 698,2627,2413 | 701,421,257 | 702,1078,938 | 703,3586,3446 | 704,3102,2962 | 705,2372,2232 | 706,1265,1130 | 707,3291,3166 | 708,1909,1784 | 711,2942,2840 | 712,980,912 | 713,1652,1592 | 714,3968,3914 | 715,1764,1710 | 716,3776,3722 | 717,2403,2349 | 718,3921,3867 | 719,1029,975 | 720,3653,3599 | 721,3644,3605 | 722,3335,3312 | 723,1157,1139

BATCH_RAW_INFO | 608,906,79 | 614,2166,1366 | 625,4017,3264 | 628,1389,641 | 653,1413,845 | 659,3145,2597 | 660,3778,3230 | 661,3363,2815 | 662,1623,1096 | 664,3749,3232 | 665,2548,2036 | 667,644,146 | 668,2599,2106 | 669,2011,1521 | 670,2607,2121 | 674,1637,1203 | 678,1162,786 | 679,955,580 | 680,780,417 | 681,395,33 | 684,376,16 | 685,706,346 | 687,769,419 | 689,1249,908 | 690,351,22 | 693,377,95 | 695,2000,1741 | 696,2654,2404 | 697,932,712 | 698,2628,2413 | 701,422,257 | 702,1079,938 | 703,3587,3446 | 704,3103,2962 | 705,2373,2232 | 706,1266,1130 | 707,3292,3166 | 708,1910,1784 | 711,2943,2840 | 712,981,912 | 713,1653,1592 | 714,3969,3914 | 715,1765,1710 | 716,3777,3722 | 717,2404,2349 | 718,3922,3867 | 719,1030,975 | 720,3654,3599 | 721,3645,3605 | 722,3336,3312 | 723,1158,1139

BATCH_RAW_INFO | 608,907,79 | 614,2167,1366 | 625,4018,3264 | 628,1390,641 | 653,1414,845 | 659,3146,2597 | 660,3779,3230 | 661,3364,2815 | 662,1624,1096 | 664,3750,3232 | 665,2549,2036 | 667,645,146 | 668,2600,2106 | 669,2012,1521 | 670,2608,2121 | 674,1638,1203 | 678,1163,786 | 679,956,580 | 680,781,417 | 681,396,33 | 684,377,16 | 685,707,346 | 687,770,419 | 689,1250,908 | 690,352,22 | 693,378,95 | 695,2001,1741 | 696,2655,2404 | 697,933,712 | 698,2629,2413 | 701,423,257 | 702,1080,938 | 703,3588,3446 | 704,3104,2962 | 705,2374,2232 | 706,1267,1130 | 707,3293,3166 | 708,1911,1784 | 711,2944,2840 | 712,982,912 | 713,1654,1592 | 714,3970,3914 | 715,1766,1710 | 716,3778,3722 | 717,2405,2349 | 718,3923,3867 | 719,1031,975 | 720,3655,3599 | 721,3646,3605 | 722,3337,3312 | 723,1159,1139

BATCH_RAW_INFO | 608,908,79 | 614,2168,1366 | 625,4019,3264 | 628,1391,641 | 653,1415,845 | 659,3147,2597 | 660,3780,3230 | 661,3365,2815 | 662,1625,1096 | 664,3751,3232 | 665,2550,2036 | 667,646,146 | 668,2601,2106 | 669,2013,1521 | 670,2609,2121 | 674,1639,1203 | 678,1164,786 | 679,957,580 | 680,782,417 | 681,397,33 | 684,378,16 | 685,708,346 | 687,771,419 | 689,1251,908 | 690,353,22 | 693,379,95 | 695,2002,1741 | 696,2656,2404 | 697,934,712 | 698,2630,2413 | 701,424,257 | 702,1081,938 | 703,3589,3446 | 704,3105,2962 | 705,2375,2232 | 706,1268,1130 | 707,3294,3166 | 708,1912,1784 | 711,2945,2840 | 712,983,912 | 713,1655,1592 | 714,3971,3914 | 715,1767,1710 | 716,3779,3722 | 717,2406,2349 | 718,3924,3867 | 719,1032,975 | 720,3656,3599 | 721,3647,3605 | 722,3338,3312 | 723,1160,1139

BATCH_RAW_INFO | 608,909,79 | 614,2169,1366 | 625,4020,3264 | 628,1392,641 | 653,1416,845 | 659,3148,2597 | 660,3781,3230 | 661,3366,2815 | 662,1626,1096 | 664,3752,3232 | 665,2551,2036 | 667,647,146 | 668,2602,2106 | 669,2014,1521 | 670,2610,2121 | 674,1640,1203 | 678,1165,786 | 679,958,580 | 680,783,417 | 681,398,33 | 684,379,16 | 685,709,346 | 687,772,419 | 689,1252,908 | 690,354,22 | 693,380,95 | 695,2003,1741 | 696,2657,2404 | 697,935,712 | 698,2631,2413 | 701,425,257 | 702,1082,938 | 703,3590,3446 | 704,3106,2962 | 705,2376,2232 | 706,1269,1130 | 707,3295,3166 | 708,1913,1784 | 711,2946,2840 | 712,984,912 | 713,1656,1592 | 714,3972,3914 | 715,1768,1710 | 716,3780,3722 | 717,2407,2349 | 718,3925,3867 | 719,1033,975 | 720,3657,3599 | 721,3648,3605 | 722,3339,3312 | 723,1161,1139

BATCH_RAW_INFO | 608,910,79 | 614,2170,1366 | 625,4021,3264 | 628,1393,641 | 653,1417,845 | 659,3149,2597 | 660,3782,3230 | 661,3367,2815 | 662,1627,1096 | 664,3753,3232 | 665,2552,2036 | 667,648,146 | 668,2603,2106 | 669,2015,1521 | 670,2611,2121 | 674,1641,1203 | 678,1166,786 | 679,959,580 | 680,784,417 | 681,399,33 | 684,380,16 | 685,710,346 | 687,773,419 | 689,1253,908 | 690,355,22 | 693,381,95 | 695,2004,1741 | 696,2658,2404 | 697,936,712 | 698,2632,2413 | 701,426,257 | 702,1083,938 | 703,3591,3446 | 704,3107,2962 | 705,2377,2232 | 706,1270,1130 | 707,3296,3166 | 708,1914,1784 | 711,2947,2840 | 712,985,912 | 713,1657,1592 | 714,3973,3914 | 715,1769,1710 | 716,3781,3722 | 717,2408,2349 | 718,3926,3867 | 719,1034,975 | 720,3658,3599 | 721,3649,3605 | 722,3340,3312 | 723,1162,1139

BATCH_RAW_INFO | 608,911,79 | 614,2171,1366 | 625,4022,3264 | 628,1394,641 | 653,1418,845 | 659,3150,2597 | 660,3783,3230 | 661,3368,2815 | 662,1628,1096 | 664,3754,3232 | 665,2553,2036 | 667,649,146 | 668,2604,2106 | 669,2016,1521 | 670,2612,2121 | 674,1642,1203 | 678,1167,786 | 679,960,580 | 680,785,417 | 681,400,33 | 684,381,16 | 685,711,346 | 687,774,419 | 689,1254,908 | 690,356,22 | 693,382,95 | 695,2005,1741 | 696,2659,2404 | 697,937,712 | 698,2633,2413 | 701,427,257 | 702,1084,938 | 703,3592,3446 | 704,3108,2962 | 705,2378,2232 | 706,1271,1130 | 707,3297,3166 | 708,1915,1784 | 711,2948,2840 | 712,986,912 | 713,1658,1592 | 714,3974,3914 | 715,1770,1710 | 716,3782,3722 | 717,2409,2349 | 718,3927,3867 | 719,1035,975 | 720,3659,3599 | 721,3650,3605 | 722,3341,3312 | 723,1163,1139

BATCH_RAW_INFO | 608,912,79 | 614,2172,1366 | 625,4023,3264 | 628,1395,641 | 653,1419,845 | 659,3151,2597 | 660,3784,3230 | 661,3369,2815 | 662,1629,1096 | 664,3755,3232 | 665,2554,2036 | 667,650,146 | 668,2605,2106 | 669,2017,1521 | 670,2613,2121 | 674,1643,1203 | 678,1168,786 | 679,961,580 | 680,786,417 | 681,401,33 | 684,382,16 | 685,712,346 | 687,775,419 | 689,1255,908 | 690,357,22 | 693,383,95 | 695,2006,1741 | 696,2660,2404 | 697,938,712 | 698,2634,2413 | 701,428,257 | 702,1085,938 | 703,3593,3446 | 704,3109,2962 | 705,2379,2232 | 706,1272,1130 | 707,3298,3166 | 708,1916,1784 | 711,2949,2840 | 712,987,912 | 713,1659,1592 | 714,3975,3914 | 715,1771,1710 | 716,3783,3722 | 717,2410,2349 | 718,3928,3867 | 719,1036,975 | 720,3660,3599 | 721,3651,3605 | 722,3342,3312 | 723,1164,1139

BATCH_RAW_INFO | 608,913,79 | 614,2173,1366 | 625,4024,3264 | 628,1396,641 | 653,1420,845 | 659,3152,2597 | 660,3785,3230 | 661,3370,2815 | 662,1630,1096 | 664,3756,3232 | 665,2555,2036 | 667,651,146 | 668,2606,2106 | 669,2018,1521 | 670,2614,2121 | 674,1644,1203 | 678,1169,786 | 679,962,580 | 680,787,417 | 681,402,33 | 684,383,16 | 685,713,346 | 687,776,419 | 689,1256,908 | 690,358,22 | 693,384,95 | 695,2007,1741 | 696,2661,2404 | 697,939,712 | 698,2635,2413 | 701,429,257 | 702,1086,938 | 703,3594,3446 | 704,3110,2962 | 705,2380,2232 | 706,1273,1130 | 707,3299,3166 | 708,1917,1784 | 711,2950,2840 | 712,988,912 | 713,1660,1592 | 714,3976,3914 | 715,1772,1710 | 716,3784,3722 | 717,2411,2349 | 718,3929,3867 | 719,1037,975 | 720,3661,3599 | 721,3652,3605 | 722,3343,3312 | 723,1165,1139

BATCH_RAW_INFO | 608,914,79 | 614,2174,1366 | 625,4025,3264 | 628,1397,641 | 653,1421,845 | 659,3153,2597 | 660,3786,3230 | 661,3371,2815 | 662,1631,1096 | 664,3757,3232 | 665,2556,2036 | 667,652,146 | 668,2607,2106 | 669,2019,1521 | 670,2615,2121 | 674,1645,1203 | 678,1170,786 | 679,963,580 | 680,788,417 | 681,403,33 | 684,384,16 | 685,714,346 | 687,777,419 | 689,1257,908 | 690,359,22 | 693,385,95 | 695,2008,1741 | 696,2662,2404 | 697,940,712 | 698,2636,2413 | 701,430,257 | 702,1087,938 | 703,3595,3446 | 704,3111,2962 | 705,2381,2232 | 706,1274,1130 | 707,3300,3166 | 708,1918,1784 | 711,2951,2840 | 712,989,912 | 713,1661,1592 | 714,3977,3914 | 715,1773,1710 | 716,3785,3722 | 717,2412,2349 | 718,3930,3867 | 719,1038,975 | 720,3662,3599 | 721,3653,3605 | 722,3344,3312 | 723,1166,1139

BATCH_RAW_INFO | 608,915,79 | 614,2175,1366 | 625,4026,3264 | 628,1398,641 | 653,1422,845 | 659,3154,2597 | 660,3787,3230 | 661,3372,2815 | 662,1632,1096 | 664,3758,3232 | 665,2557,2036 | 667,653,146 | 668,2608,2106 | 669,2020,1521 | 670,2616,2121 | 674,1646,1203 | 678,1171,786 | 679,964,580 | 680,789,417 | 681,404,33 | 684,385,16 | 685,715,346 | 687,778,419 | 689,1258,908 | 690,360,22 | 693,386,95 | 695,2009,1741 | 696,2663,2404 | 697,941,712 | 698,2637,2413 | 701,431,257 | 702,1088,938 | 703,3596,3446 | 704,3112,2962 | 705,2382,2232 | 706,1275,1130 | 707,3301,3166 | 708,1919,1784 | 711,2952,2840 | 712,990,912 | 713,1662,1592 | 714,3978,3914 | 715,1774,1710 | 716,3786,3722 | 717,2413,2349 | 718,3931,3867 | 719,1039,975 | 720,3663,3599 | 721,3654,3605 | 722,3345,3312 | 723,1167,1139

BATCH_RAW_INFO | 608,916,79 | 614,2176,1366 | 625,4027,3264 | 628,1399,641 | 653,1423,845 | 659,3155,2597 | 660,3788,3230 | 661,3373,2815 | 662,1633,1096 | 664,3759,3232 | 665,2558,2036 | 667,654,146 | 668,2609,2106 | 669,2021,1521 | 670,2617,2121 | 674,1647,1203 | 678,1172,786 | 679,965,580 | 680,790,417 | 681,405,33 | 684,386,16 | 685,716,346 | 687,779,419 | 689,1259,908 | 690,361,22 | 693,387,95 | 695,2010,1741 | 696,2664,2404 | 697,942,712 | 698,2638,2413 | 701,432,257 | 702,1089,938 | 703,3597,3446 | 704,3113,2962 | 705,2383,2232 | 706,1276,1130 | 707,3302,3166 | 708,1920,1784 | 711,2953,2840 | 712,991,912 | 713,1663,1592 | 714,3979,3914 | 715,1775,1710 | 716,3787,3722 | 717,2414,2349 | 718,3932,3867 | 719,1040,975 | 720,3664,3599 | 721,3655,3605 | 722,3346,3312 | 723,1168,1139

BATCH_RAW_INFO | 608,917,79 | 614,2177,1366 | 625,4028,3264 | 628,1400,641 | 653,1424,845 | 659,3156,2597 | 660,3789,3230 | 661,3374,2815 | 662,1634,1096 | 664,3760,3232 | 665,2559,2036 | 667,655,146 | 668,2610,2106 | 669,2022,1521 | 670,2618,2121 | 674,1648,1203 | 678,1173,786 | 679,966,580 | 680,791,417 | 681,406,33 | 684,387,16 | 685,717,346 | 687,780,419 | 689,1260,908 | 690,362,22 | 693,388,95 | 695,2011,1741 | 696,2665,2404 | 697,943,712 | 698,2639,2413 | 701,433,257 | 702,1090,938 | 703,3598,3446 | 704,3114,2962 | 705,2384,2232 | 706,1277,1130 | 707,3303,3166 | 708,1921,1784 | 711,2954,2840 | 712,992,912 | 713,1664,1592 | 714,3980,3914 | 715,1776,1710 | 716,3788,3722 | 717,2415,2349 | 718,3933,3867 | 719,1041,975 | 720,3665,3599 | 721,3656,3605 | 722,3347,3312 | 723,1169,1139

BATCH_RAW_INFO | 608,918,79 | 614,2178,1366 | 625,4029,3264 | 628,1401,641 | 653,1425,845 | 659,3157,2597 | 660,3790,3230 | 661,3375,2815 | 662,1635,1096 | 664,3761,3232 | 665,2560,2036 | 667,656,146 | 668,2611,2106 | 669,2023,1521 | 670,2619,2121 | 674,1649,1203 | 678,1174,786 | 679,967,580 | 680,792,417 | 681,407,33 | 684,388,16 | 685,718,346 | 687,781,419 | 689,1261,908 | 690,363,22 | 693,389,95 | 695,2012,1741 | 696,2666,2404 | 697,944,712 | 698,2640,2413 | 701,434,257 | 702,1091,938 | 703,3599,3446 | 704,3115,2962 | 705,2385,2232 | 706,1278,1130 | 707,3304,3166 | 708,1922,1784 | 711,2955,2840 | 712,993,912 | 713,1665,1592 | 714,3981,3914 | 715,1777,1710 | 716,3789,3722 | 717,2416,2349 | 718,3934,3867 | 719,1042,975 | 720,3666,3599 | 721,3657,3605 | 722,3348,3312 | 723,1170,1139

BATCH_RAW_INFO | 608,919,79 | 614,2179,1366 | 625,4030,3264 | 628,1402,641 | 653,1426,845 | 659,3158,2597 | 660,3791,3230 | 661,3376,2815 | 662,1636,1096 | 664,3762,3232 | 665,2561,2036 | 667,657,146 | 668,2612,2106 | 669,2024,1521 | 670,2620,2121 | 674,1650,1203 | 678,1175,786 | 679,968,580 | 680,793,417 | 681,408,33 | 684,389,16 | 685,719,346 | 687,782,419 | 689,1262,908 | 690,364,22 | 693,390,95 | 695,2013,1741 | 696,2667,2404 | 697,945,712 | 698,2641,2413 | 701,435,257 | 702,1092,938 | 703,3600,3446 | 704,3116,2962 | 705,2386,2232 | 706,1279,1130 | 707,3305,3166 | 708,1923,1784 | 711,2956,2840 | 712,994,912 | 713,1666,1592 | 714,3982,3914 | 715,1778,1710 | 716,3790,3722 | 717,2417,2349 | 718,3935,3867 | 719,1043,975 | 720,3667,3599 | 721,3658,3605 | 722,3349,3312 | 723,1171,1139

BATCH_RAW_INFO | 608,920,79 | 614,2180,1366 | 625,4031,3264 | 628,1403,641 | 653,1427,845 | 659,3159,2597 | 660,3792,3230 | 661,3377,2815 | 662,1637,1096 | 664,3763,3232 | 665,2562,2036 | 667,658,146 | 668,2613,2106 | 669,2025,1521 | 670,2621,2121 | 674,1651,1203 | 678,1176,786 | 679,969,580 | 680,794,417 | 681,409,33 | 684,390,16 | 685,720,346 | 687,783,419 | 689,1263,908 | 690,365,22 | 693,391,95 | 695,2014,1741 | 696,2668,2404 | 697,946,712 | 698,2642,2413 | 701,436,257 | 702,1093,938 | 703,3601,3446 | 704,3117,2962 | 705,2387,2232 | 706,1280,1130 | 707,3306,3166 | 708,1924,1784 | 711,2957,2840 | 712,995,912 | 713,1667,1592 | 714,3983,3914 | 715,1779,1710 | 716,3791,3722 | 717,2418,2349 | 718,3936,3867 | 719,1044,975 | 720,3668,3599 | 721,3659,3605 | 722,3350,3312 | 723,1172,1139

BATCH_RAW_INFO | 608,921,79 | 614,2181,1366 | 625,4032,3264 | 628,1404,641 | 653,1428,845 | 659,3160,2597 | 660,3793,3230 | 661,3378,2815 | 662,1638,1096 | 664,3764,3232 | 665,2563,2036 | 667,659,146 | 668,2614,2106 | 669,2026,1521 | 670,2622,2121 | 674,1652,1203 | 678,1177,786 | 679,970,580 | 680,795,417 | 681,410,33 | 684,391,16 | 685,721,346 | 687,784,419 | 689,1264,908 | 690,366,22 | 693,392,95 | 695,2015,1741 | 696,2669,2404 | 697,947,712 | 698,2643,2413 | 701,437,257 | 702,1094,938 | 703,3602,3446 | 704,3118,2962 | 705,2388,2232 | 706,1281,1130 | 707,3307,3166 | 708,1925,1784 | 711,2958,2840 | 712,996,912 | 713,1668,1592 | 714,3984,3914 | 715,1780,1710 | 716,3792,3722 | 717,2419,2349 | 718,3937,3867 | 719,1045,975 | 720,3669,3599 | 721,3660,3605 | 722,3351,3312 | 723,1173,1139

BATCH_RAW_INFO | 608,922,79 | 614,2182,1366 | 625,4033,3264 | 628,1405,641 | 653,1429,845 | 659,3161,2597 | 660,3794,3230 | 661,3379,2815 | 662,1639,1096 | 664,3765,3232 | 665,2564,2036 | 667,660,146 | 668,2615,2106 | 669,2027,1521 | 670,2623,2121 | 674,1653,1203 | 678,1178,786 | 679,971,580 | 680,796,417 | 681,411,33 | 684,392,16 | 685,722,346 | 687,785,419 | 689,1265,908 | 690,367,22 | 693,393,95 | 695,2016,1741 | 696,2670,2404 | 697,948,712 | 698,2644,2413 | 701,438,257 | 702,1095,938 | 703,3603,3446 | 704,3119,2962 | 705,2389,2232 | 706,1282,1130 | 707,3308,3166 | 708,1926,1784 | 711,2959,2840 | 712,997,912 | 713,1669,1592 | 714,3985,3914 | 715,1781,1710 | 716,3793,3722 | 717,2420,2349 | 718,3938,3867 | 719,1046,975 | 720,3670,3599 | 721,3661,3605 | 722,3352,3312 | 723,1174,1139

BATCH_RAW_INFO | 608,923,79 | 614,2183,1366 | 625,4034,3264 | 628,1406,641 | 653,1430,845 | 659,3162,2597 | 660,3795,3230 | 661,3380,2815 | 662,1640,1096 | 664,3766,3232 | 665,2565,2036 | 667,661,146 | 668,2616,2106 | 669,2028,1521 | 670,2624,2121 | 674,1654,1203 | 678,1179,786 | 679,972,580 | 680,797,417 | 681,412,33 | 684,393,16 | 685,723,346 | 687,786,419 | 689,1266,908 | 690,368,22 | 693,394,95 | 695,2017,1741 | 696,2671,2404 | 697,949,712 | 698,2645,2413 | 701,439,257 | 702,1096,938 | 703,3604,3446 | 704,3120,2962 | 705,2390,2232 | 706,1283,1130 | 707,3309,3166 | 708,1927,1784 | 711,2960,2840 | 712,998,912 | 713,1670,1592 | 714,3986,3914 | 715,1782,1710 | 716,3794,3722 | 717,2421,2349 | 718,3939,3867 | 719,1047,975 | 720,3671,3599 | 721,3662,3605 | 722,3353,3312 | 723,1175,1139

BATCH_RAW_INFO | 608,924,79 | 614,2184,1366 | 625,4035,3264 | 628,1407,641 | 653,1431,845 | 659,3163,2597 | 660,3796,3230 | 661,3381,2815 | 662,1641,1096 | 664,3767,3232 | 665,2566,2036 | 667,662,146 | 668,2617,2106 | 669,2029,1521 | 670,2625,2121 | 674,1655,1203 | 678,1180,786 | 679,973,580 | 680,798,417 | 681,413,33 | 684,394,16 | 685,724,346 | 687,787,419 | 689,1267,908 | 690,369,22 | 693,395,95 | 695,2018,1741 | 696,2672,2404 | 697,950,712 | 698,2646,2413 | 701,440,257 | 702,1097,938 | 703,3605,3446 | 704,3121,2962 | 705,2391,2232 | 706,1284,1130 | 707,3310,3166 | 708,1928,1784 | 711,2961,2840 | 712,999,912 | 713,1671,1592 | 714,3987,3914 | 715,1783,1710 | 716,3795,3722 | 717,2422,2349 | 718,3940,3867 | 719,1048,975 | 720,3672,3599 | 721,3663,3605 | 722,3354,3312 | 723,1176,1139

BATCH_RAW_INFO | 608,925,79 | 614,2185,1366 | 625,4036,3264 | 628,1408,641 | 653,1432,845 | 659,3164,2597 | 660,3797,3230 | 661,3382,2815 | 662,1642,1096 | 664,3768,3232 | 665,2567,2036 | 667,663,146 | 668,2618,2106 | 669,2030,1521 | 670,2626,2121 | 674,1656,1203 | 678,1181,786 | 679,974,580 | 680,799,417 | 681,414,33 | 684,395,16 | 685,725,346 | 687,788,419 | 689,1268,908 | 690,370,22 | 693,396,95 | 695,2019,1741 | 696,2673,2404 | 697,951,712 | 698,2647,2413 | 701,441,257 | 702,1098,938 | 703,3606,3446 | 704,3122,2962 | 705,2392,2232 | 706,1285,1130 | 707,3311,3166 | 708,1929,1784 | 711,2962,2840 | 712,1000,912 | 713,1672,1592 | 714,3988,3914 | 715,1784,1710 | 716,3796,3722 | 717,2423,2349 | 718,3941,3867 | 719,1049,975 | 720,3673,3599 | 721,3664,3605 | 722,3355,3312 | 723,1177,1139

BATCH_RAW_INFO | 724,14,13

BATCH_RAW_INFO | 608,926,79 | 614,2186,1366 | 625,4037,3264 | 628,1409,641 | 653,1433,845 | 659,3165,2597 | 660,3798,3230 | 661,3383,2815 | 662,1643,1096 | 664,3769,3232 | 665,2568,2036 | 667,664,146 | 668,2619,2106 | 669,2031,1521 | 670,2627,2121 | 674,1657,1203 | 678,1182,786 | 679,975,580 | 680,800,417 | 681,415,33 | 684,396,16 | 685,726,346 | 687,789,419 | 689,1269,908 | 690,371,22 | 693,397,95 | 695,2020,1741 | 696,2674,2404 | 697,952,712 | 698,2648,2413 | 701,442,257 | 702,1099,938 | 703,3607,3446 | 704,3123,2962 | 705,2393,2232 | 706,1286,1130 | 707,3312,3166 | 708,1930,1784 | 711,2963,2840 | 712,1001,912 | 713,1673,1592 | 714,3989,3914 | 715,1785,1710 | 716,3797,3722 | 717,2424,2349 | 718,3942,3867 | 719,1050,975 | 720,3674,3599 | 721,3665,3605 | 722,3356,3312 | 723,1178,1139 | 724,15,13

BATCH_RAW_INFO | 608,927,79 | 614,2187,1366 | 625,4038,3264 | 628,1410,641 | 653,1434,845 | 659,3166,2597 | 660,3799,3230 | 661,3384,2815 | 662,1644,1096 | 664,3770,3232 | 665,2569,2036 | 667,665,146 | 668,2620,2106 | 669,2032,1521 | 670,2628,2121 | 674,1658,1203 | 678,1183,786 | 679,976,580 | 680,801,417 | 681,416,33 | 684,397,16 | 685,727,346 | 687,790,419 | 689,1270,908 | 690,372,22 | 693,398,95 | 695,2021,1741 | 696,2675,2404 | 697,953,712 | 698,2649,2413 | 701,443,257 | 702,1100,938 | 703,3608,3446 | 704,3124,2962 | 705,2394,2232 | 706,1287,1130 | 707,3313,3166 | 708,1931,1784 | 711,2964,2840 | 712,1002,912 | 713,1674,1592 | 714,3990,3914 | 715,1786,1710 | 716,3798,3722 | 717,2425,2349 | 718,3943,3867 | 719,1051,975 | 720,3675,3599 | 721,3666,3605 | 722,3357,3312 | 723,1179,1139 | 724,16,13

BATCH_RAW_INFO | 608,928,79 | 614,2188,1366 | 625,4039,3264 | 628,1411,641 | 653,1435,845 | 659,3167,2597 | 660,3800,3230 | 661,3385,2815 | 662,1645,1096 | 664,3771,3232 | 665,2570,2036 | 667,666,146 | 668,2621,2106 | 669,2033,1521 | 670,2629,2121 | 674,1659,1203 | 678,1184,786 | 679,977,580 | 680,802,417 | 681,417,33 | 684,398,16 | 685,728,346 | 687,791,419 | 689,1271,908 | 690,373,22 | 693,399,95 | 695,2022,1741 | 696,2676,2404 | 697,954,712 | 698,2650,2413 | 701,444,257 | 702,1101,938 | 703,3609,3446 | 704,3125,2962 | 705,2395,2232 | 706,1288,1130 | 707,3314,3166 | 708,1932,1784 | 711,2965,2840 | 712,1003,912 | 713,1675,1592 | 714,3991,3914 | 715,1787,1710 | 716,3799,3722 | 717,2426,2349 | 718,3944,3867 | 719,1052,975 | 720,3676,3599 | 721,3667,3605 | 722,3358,3312 | 723,1180,1139 | 724,17,13

BATCH_RAW_INFO | 608,929,79 | 614,2189,1366 | 625,4040,3264 | 628,1412,641 | 653,1436,845 | 659,3168,2597 | 660,3801,3230 | 661,3386,2815 | 662,1646,1096 | 664,3772,3232 | 665,2571,2036 | 667,667,146 | 668,2622,2106 | 669,2034,1521 | 670,2630,2121 | 674,1660,1203 | 678,1185,786 | 679,978,580 | 680,803,417 | 681,418,33 | 684,399,16 | 685,729,346 | 687,792,419 | 689,1272,908 | 690,374,22 | 693,400,95 | 695,2023,1741 | 696,2677,2404 | 697,955,712 | 698,2651,2413 | 701,445,257 | 702,1102,938 | 703,3610,3446 | 704,3126,2962 | 705,2396,2232 | 706,1289,1130 | 707,3315,3166 | 708,1933,1784 | 711,2966,2840 | 712,1004,912 | 713,1676,1592 | 714,3992,3914 | 715,1788,1710 | 716,3800,3722 | 717,2427,2349 | 718,3945,3867 | 719,1053,975 | 720,3677,3599 | 721,3668,3605 | 722,3359,3312 | 723,1181,1139 | 724,18,13

BATCH_RAW_INFO | 608,930,79 | 614,2190,1366 | 625,4041,3264 | 628,1413,641 | 653,1437,845 | 659,3169,2597 | 660,3802,3230 | 661,3387,2815 | 662,1647,1096 | 664,3773,3232 | 665,2572,2036 | 667,668,146 | 668,2623,2106 | 669,2035,1521 | 670,2631,2121 | 674,1661,1203 | 678,1186,786 | 679,979,580 | 680,804,417 | 681,419,33 | 684,400,16 | 685,730,346 | 687,793,419 | 689,1273,908 | 690,375,22 | 693,401,95 | 695,2024,1741 | 696,2678,2404 | 697,956,712 | 698,2652,2413 | 701,446,257 | 702,1103,938 | 703,3611,3446 | 704,3127,2962 | 705,2397,2232 | 706,1290,1130 | 707,3316,3166 | 708,1934,1784 | 711,2967,2840 | 712,1005,912 | 713,1677,1592 | 714,3993,3914 | 715,1789,1710 | 716,3801,3722 | 717,2428,2349 | 718,3946,3867 | 719,1054,975 | 720,3678,3599 | 721,3669,3605 | 722,3360,3312 | 723,1182,1139 | 724,19,13

BATCH_RAW_INFO | 608,931,79 | 614,2191,1366 | 625,4042,3264 | 628,1414,641 | 653,1438,845 | 659,3170,2597 | 660,3803,3230 | 661,3388,2815 | 662,1648,1096 | 664,3774,3232 | 665,2573,2036 | 667,669,146 | 668,2624,2106 | 669,2036,1521 | 670,2632,2121 | 674,1662,1203 | 678,1187,786 | 679,980,580 | 680,805,417 | 681,420,33 | 684,401,16 | 685,731,346 | 687,794,419 | 689,1274,908 | 690,376,22 | 693,402,95 | 695,2025,1741 | 696,2679,2404 | 697,957,712 | 698,2653,2413 | 701,447,257 | 702,1104,938 | 703,3612,3446 | 704,3128,2962 | 705,2398,2232 | 706,1291,1130 | 707,3317,3166 | 708,1935,1784 | 711,2968,2840 | 712,1006,912 | 713,1678,1592 | 714,3994,3914 | 715,1790,1710 | 716,3802,3722 | 717,2429,2349 | 718,3947,3867 | 719,1055,975 | 720,3679,3599 | 721,3670,3605 | 722,3361,3312 | 723,1183,1139 | 724,20,13

BATCH_RAW_INFO | 608,932,79 | 614,2192,1366 | 625,4043,3264 | 628,1415,641 | 653,1439,845 | 659,3171,2597 | 660,3804,3230 | 661,3389,2815 | 662,1649,1096 | 664,3775,3232 | 665,2574,2036 | 667,670,146 | 668,2625,2106 | 669,2037,1521 | 670,2633,2121 | 674,1663,1203 | 678,1188,786 | 679,981,580 | 680,806,417 | 681,421,33 | 684,402,16 | 685,732,346 | 687,795,419 | 689,1275,908 | 690,377,22 | 693,403,95 | 695,2026,1741 | 696,2680,2404 | 697,958,712 | 698,2654,2413 | 701,448,257 | 702,1105,938 | 703,3613,3446 | 704,3129,2962 | 705,2399,2232 | 706,1292,1130 | 707,3318,3166 | 708,1936,1784 | 711,2969,2840 | 712,1007,912 | 713,1679,1592 | 714,3995,3914 | 715,1791,1710 | 716,3803,3722 | 717,2430,2349 | 718,3948,3867 | 719,1056,975 | 720,3680,3599 | 721,3671,3605 | 722,3362,3312 | 723,1184,1139 | 724,21,13

BATCH_RAW_INFO | 608,933,79 | 614,2193,1366 | 625,4044,3264 | 628,1416,641 | 653,1440,845 | 659,3172,2597 | 660,3805,3230 | 661,3390,2815 | 662,1650,1096 | 664,3776,3232 | 665,2575,2036 | 667,671,146 | 668,2626,2106 | 669,2038,1521 | 670,2634,2121 | 674,1664,1203 | 678,1189,786 | 679,982,580 | 681,422,33 | 684,403,16 | 685,733,346 | 689,1276,908 | 690,378,22 | 693,404,95 | 695,2027,1741 | 696,2681,2404 | 697,959,712 | 698,2655,2413 | 701,449,257 | 702,1106,938 | 703,3614,3446 | 704,3130,2962 | 705,2400,2232 | 706,1293,1130 | 707,3319,3166 | 708,1937,1784 | 711,2970,2840 | 712,1008,912 | 713,1680,1592 | 714,3996,3914 | 715,1792,1710 | 716,3804,3722 | 717,2431,2349 | 718,3949,3867 | 719,1057,975 | 720,3681,3599 | 721,3672,3605 | 722,3363,3312 | 723,1185,1139 | 724,22,13

BATCH_RAW_INFO | 608,934,79 | 614,2194,1366 | 625,4045,3264 | 628,1417,641 | 653,1441,845 | 659,3173,2597 | 660,3806,3230 | 661,3391,2815 | 662,1651,1096 | 664,3777,3232 | 665,2576,2036 | 667,672,146 | 668,2627,2106 | 669,2039,1521 | 670,2635,2121 | 674,1665,1203 | 678,1190,786 | 679,983,580 | 681,423,33 | 684,404,16 | 685,734,346 | 689,1277,908 | 690,379,22 | 693,405,95 | 695,2028,1741 | 696,2682,2404 | 697,960,712 | 698,2656,2413 | 701,450,257 | 702,1107,938 | 703,3615,3446 | 704,3131,2962 | 705,2401,2232 | 706,1294,1130 | 707,3320,3166 | 708,1938,1784 | 711,2971,2840 | 712,1009,912 | 713,1681,1592 | 714,3997,3914 | 715,1793,1710 | 716,3805,3722 | 717,2432,2349 | 718,3950,3867 | 719,1058,975 | 720,3682,3599 | 721,3673,3605 | 722,3364,3312 | 723,1186,1139 | 724,23,13

BATCH_RAW_INFO | 608,935,79 | 614,2195,1366 | 625,4046,3264 | 628,1418,641 | 653,1442,845 | 659,3174,2597 | 660,3807,3230 | 661,3392,2815 | 662,1652,1096 | 664,3778,3232 | 665,2577,2036 | 667,673,146 | 668,2628,2106 | 669,2040,1521 | 670,2636,2121 | 674,1666,1203 | 678,1191,786 | 679,984,580 | 681,424,33 | 684,405,16 | 685,735,346 | 689,1278,908 | 690,380,22 | 693,406,95 | 695,2029,1741 | 696,2683,2404 | 697,961,712 | 698,2657,2413 | 701,451,257 | 702,1108,938 | 703,3616,3446 | 704,3132,2962 | 705,2402,2232 | 706,1295,1130 | 707,3321,3166 | 708,1939,1784 | 711,2972,2840 | 712,1010,912 | 713,1682,1592 | 714,3998,3914 | 715,1794,1710 | 716,3806,3722 | 717,2433,2349 | 718,3951,3867 | 719,1059,975 | 720,3683,3599 | 721,3674,3605 | 722,3365,3312 | 723,1187,1139 | 724,24,13

BATCH_RAW_INFO | 608,936,79 | 614,2196,1366 | 625,4047,3264 | 628,1419,641 | 653,1443,845 | 659,3175,2597 | 660,3808,3230 | 661,3393,2815 | 662,1653,1096 | 664,3779,3232 | 665,2578,2036 | 667,674,146 | 668,2629,2106 | 669,2041,1521 | 670,2637,2121 | 674,1667,1203 | 678,1192,786 | 679,985,580 | 681,425,33 | 684,406,16 | 685,736,346 | 689,1279,908 | 690,381,22 | 693,407,95 | 695,2030,1741 | 696,2684,2404 | 697,962,712 | 698,2658,2413 | 701,452,257 | 702,1109,938 | 703,3617,3446 | 704,3133,2962 | 705,2403,2232 | 706,1296,1130 | 707,3322,3166 | 708,1940,1784 | 711,2973,2840 | 712,1011,912 | 713,1683,1592 | 714,3999,3914 | 715,1795,1710 | 716,3807,3722 | 717,2434,2349 | 718,3952,3867 | 719,1060,975 | 720,3684,3599 | 721,3675,3605 | 722,3366,3312 | 723,1188,1139 | 724,25,13

BATCH_RAW_INFO | 608,937,79 | 614,2197,1366 | 625,4048,3264 | 628,1420,641 | 653,1444,845 | 659,3176,2597 | 660,3809,3230 | 661,3394,2815 | 662,1654,1096 | 664,3780,3232 | 665,2579,2036 | 667,675,146 | 668,2630,2106 | 669,2042,1521 | 670,2638,2121 | 674,1668,1203 | 678,1193,786 | 679,986,580 | 681,426,33 | 684,407,16 | 685,737,346 | 689,1280,908 | 690,382,22 | 693,408,95 | 695,2031,1741 | 696,2685,2404 | 697,963,712 | 698,2659,2413 | 701,453,257 | 702,1110,938 | 703,3618,3446 | 704,3134,2962 | 705,2404,2232 | 706,1297,1130 | 707,3323,3166 | 708,1941,1784 | 711,2974,2840 | 712,1012,912 | 713,1684,1592 | 714,4000,3914 | 715,1796,1710 | 716,3808,3722 | 717,2435,2349 | 718,3953,3867 | 719,1061,975 | 720,3685,3599 | 721,3676,3605 | 722,3367,3312 | 723,1189,1139 | 724,26,13

BATCH_RAW_INFO | 608,938,79 | 614,2198,1366 | 625,4049,3264 | 628,1421,641 | 653,1445,845 | 659,3177,2597 | 660,3810,3230 | 661,3395,2815 | 662,1655,1096 | 664,3781,3232 | 665,2580,2036 | 667,676,146 | 668,2631,2106 | 669,2043,1521 | 670,2639,2121 | 674,1669,1203 | 678,1194,786 | 679,987,580 | 681,427,33 | 684,408,16 | 685,738,346 | 689,1281,908 | 690,383,22 | 693,409,95 | 695,2032,1741 | 696,2686,2404 | 697,964,712 | 698,2660,2413 | 701,454,257 | 702,1111,938 | 703,3619,3446 | 704,3135,2962 | 705,2405,2232 | 706,1298,1130 | 707,3324,3166 | 708,1942,1784 | 711,2975,2840 | 712,1013,912 | 713,1685,1592 | 714,4001,3914 | 715,1797,1710 | 716,3809,3722 | 717,2436,2349 | 718,3954,3867 | 719,1062,975 | 720,3686,3599 | 721,3677,3605 | 722,3368,3312 | 723,1190,1139 | 724,27,13

BATCH_RAW_INFO | 608,939,79 | 614,2199,1366 | 625,4050,3264 | 628,1422,641 | 653,1446,845 | 659,3178,2597 | 660,3811,3230 | 661,3396,2815 | 662,1656,1096 | 664,3782,3232 | 665,2581,2036 | 667,677,146 | 668,2632,2106 | 669,2044,1521 | 670,2640,2121 | 674,1670,1203 | 678,1195,786 | 679,988,580 | 681,428,33 | 684,409,16 | 685,739,346 | 689,1282,908 | 690,384,22 | 693,410,95 | 695,2033,1741 | 696,2687,2404 | 697,965,712 | 698,2661,2413 | 701,455,257 | 702,1112,938 | 703,3620,3446 | 704,3136,2962 | 705,2406,2232 | 706,1299,1130 | 707,3325,3166 | 708,1943,1784 | 711,2976,2840 | 712,1014,912 | 713,1686,1592 | 714,4002,3914 | 715,1798,1710 | 716,3810,3722 | 717,2437,2349 | 718,3955,3867 | 719,1063,975 | 720,3687,3599 | 721,3678,3605 | 722,3369,3312 | 723,1191,1139 | 724,28,13

BATCH_RAW_INFO | 608,940,79 | 614,2200,1366 | 625,4051,3264 | 628,1423,641 | 653,1447,845 | 659,3179,2597 | 660,3812,3230 | 661,3397,2815 | 662,1657,1096 | 664,3783,3232 | 665,2582,2036 | 667,678,146 | 668,2633,2106 | 669,2045,1521 | 670,2641,2121 | 674,1671,1203 | 678,1196,786 | 679,989,580 | 681,429,33 | 684,410,16 | 685,740,346 | 689,1283,908 | 690,385,22 | 693,411,95 | 695,2034,1741 | 696,2688,2404 | 697,966,712 | 698,2662,2413 | 701,456,257 | 702,1113,938 | 703,3621,3446 | 704,3137,2962 | 705,2407,2232 | 706,1300,1130 | 707,3326,3166 | 708,1944,1784 | 711,2977,2840 | 712,1015,912 | 713,1687,1592 | 714,4003,3914 | 715,1799,1710 | 716,3811,3722 | 717,2438,2349 | 718,3956,3867 | 719,1064,975 | 720,3688,3599 | 721,3679,3605 | 722,3370,3312 | 723,1192,1139 | 724,29,13

BATCH_RAW_INFO | 608,941,79 | 614,2201,1366 | 625,4052,3264 | 628,1424,641 | 653,1448,845 | 659,3180,2597 | 660,3813,3230 | 661,3398,2815 | 662,1658,1096 | 664,3784,3232 | 665,2583,2036 | 667,679,146 | 668,2634,2106 | 669,2046,1521 | 670,2642,2121 | 674,1672,1203 | 678,1197,786 | 679,990,580 | 681,430,33 | 684,411,16 | 685,741,346 | 689,1284,908 | 690,386,22 | 693,412,95 | 695,2035,1741 | 696,2689,2404 | 697,967,712 | 698,2663,2413 | 701,457,257 | 702,1114,938 | 703,3622,3446 | 704,3138,2962 | 705,2408,2232 | 706,1301,1130 | 707,3327,3166 | 708,1945,1784 | 711,2978,2840 | 712,1016,912 | 713,1688,1592 | 714,4004,3914 | 715,1800,1710 | 716,3812,3722 | 717,2439,2349 | 718,3957,3867 | 719,1065,975 | 720,3689,3599 | 721,3680,3605 | 722,3371,3312 | 723,1193,1139 | 724,30,13

BATCH_RAW_INFO | 608,942,79 | 614,2202,1366 | 625,4053,3264 | 628,1425,641 | 653,1449,845 | 659,3181,2597 | 660,3814,3230 | 661,3399,2815 | 662,1659,1096 | 664,3785,3232 | 665,2584,2036 | 667,680,146 | 668,2635,2106 | 669,2047,1521 | 670,2643,2121 | 674,1673,1203 | 678,1198,786 | 679,991,580 | 681,431,33 | 684,412,16 | 685,742,346 | 689,1285,908 | 690,387,22 | 693,413,95 | 695,2036,1741 | 696,2690,2404 | 697,968,712 | 698,2664,2413 | 701,458,257 | 702,1115,938 | 703,3623,3446 | 704,3139,2962 | 705,2409,2232 | 706,1302,1130 | 707,3328,3166 | 708,1946,1784 | 711,2979,2840 | 712,1017,912 | 713,1689,1592 | 714,4005,3914 | 715,1801,1710 | 716,3813,3722 | 717,2440,2349 | 718,3958,3867 | 719,1066,975 | 720,3690,3599 | 721,3681,3605 | 722,3372,3312 | 723,1194,1139 | 724,31,13

BATCH_RAW_INFO | 608,943,79 | 614,2203,1366 | 625,4054,3264 | 628,1426,641 | 653,1450,845 | 659,3182,2597 | 660,3815,3230 | 661,3400,2815 | 662,1660,1096 | 664,3786,3232 | 665,2585,2036 | 667,681,146 | 668,2636,2106 | 669,2048,1521 | 670,2644,2121 | 674,1674,1203 | 678,1199,786 | 679,992,580 | 681,432,33 | 684,413,16 | 685,743,346 | 689,1286,908 | 690,388,22 | 693,414,95 | 695,2037,1741 | 696,2691,2404 | 697,969,712 | 698,2665,2413 | 701,459,257 | 702,1116,938 | 703,3624,3446 | 704,3140,2962 | 705,2410,2232 | 706,1303,1130 | 707,3329,3166 | 708,1947,1784 | 711,2980,2840 | 712,1018,912 | 713,1690,1592 | 714,4006,3914 | 715,1802,1710 | 716,3814,3722 | 717,2441,2349 | 718,3959,3867 | 719,1067,975 | 720,3691,3599 | 721,3682,3605 | 722,3373,3312 | 723,1195,1139 | 724,32,13

BATCH_RAW_INFO | 608,944,79 | 614,2204,1366 | 625,4055,3264 | 628,1427,641 | 653,1451,845 | 659,3183,2597 | 660,3816,3230 | 661,3401,2815 | 662,1661,1096 | 664,3787,3232 | 665,2586,2036 | 667,682,146 | 668,2637,2106 | 669,2049,1521 | 670,2645,2121 | 674,1675,1203 | 678,1200,786 | 679,993,580 | 681,433,33 | 684,414,16 | 685,744,346 | 689,1287,908 | 690,389,22 | 693,415,95 | 695,2038,1741 | 696,2692,2404 | 697,970,712 | 698,2666,2413 | 701,460,257 | 702,1117,938 | 703,3625,3446 | 704,3141,2962 | 705,2411,2232 | 706,1304,1130 | 707,3330,3166 | 708,1948,1784 | 711,2981,2840 | 712,1019,912 | 713,1691,1592 | 714,4007,3914 | 715,1803,1710 | 716,3815,3722 | 717,2442,2349 | 718,3960,3867 | 719,1068,975 | 720,3692,3599 | 721,3683,3605 | 722,3374,3312 | 723,1196,1139 | 724,33,13

BATCH_RAW_INFO | 608,945,79 | 614,2205,1366 | 625,4056,3264 | 628,1428,641 | 653,1452,845 | 659,3184,2597 | 660,3817,3230 | 661,3402,2815 | 662,1662,1096 | 664,3788,3232 | 665,2587,2036 | 667,683,146 | 668,2638,2106 | 669,2050,1521 | 670,2646,2121 | 674,1676,1203 | 678,1201,786 | 679,994,580 | 681,434,33 | 684,415,16 | 685,745,346 | 689,1288,908 | 690,390,22 | 693,416,95 | 695,2039,1741 | 696,2693,2404 | 697,971,712 | 698,2667,2413 | 701,461,257 | 702,1118,938 | 703,3626,3446 | 704,3142,2962 | 705,2412,2232 | 706,1305,1130 | 707,3331,3166 | 708,1949,1784 | 711,2982,2840 | 712,1020,912 | 713,1692,1592 | 714,4008,3914 | 715,1804,1710 | 716,3816,3722 | 717,2443,2349 | 718,3961,3867 | 719,1069,975 | 720,3693,3599 | 721,3684,3605 | 722,3375,3312 | 723,1197,1139 | 724,34,13

BATCH_RAW_INFO | 608,946,79 | 614,2206,1366 | 625,4057,3264 | 628,1429,641 | 653,1453,845 | 659,3185,2597 | 660,3818,3230 | 661,3403,2815 | 662,1663,1096 | 664,3789,3232 | 665,2588,2036 | 667,684,146 | 668,2639,2106 | 669,2051,1521 | 670,2647,2121 | 674,1677,1203 | 678,1202,786 | 679,995,580 | 681,435,33 | 684,416,16 | 685,746,346 | 689,1289,908 | 690,391,22 | 693,417,95 | 695,2040,1741 | 696,2694,2404 | 697,972,712 | 698,2668,2413 | 701,462,257 | 702,1119,938 | 703,3627,3446 | 704,3143,2962 | 705,2413,2232 | 706,1306,1130 | 707,3332,3166 | 708,1950,1784 | 711,2983,2840 | 712,1021,912 | 713,1693,1592 | 714,4009,3914 | 715,1805,1710 | 716,3817,3722 | 717,2444,2349 | 718,3962,3867 | 719,1070,975 | 720,3694,3599 | 721,3685,3605 | 722,3376,3312 | 723,1198,1139 | 724,35,13

BATCH_RAW_INFO | 608,947,79 | 614,2207,1366 | 625,4058,3264 | 628,1430,641 | 653,1454,845 | 659,3186,2597 | 660,3819,3230 | 661,3404,2815 | 662,1664,1096 | 664,3790,3232 | 665,2589,2036 | 667,685,146 | 668,2640,2106 | 669,2052,1521 | 670,2648,2121 | 674,1678,1203 | 678,1203,786 | 679,996,580 | 681,436,33 | 684,417,16 | 685,747,346 | 689,1290,908 | 690,392,22 | 693,418,95 | 695,2041,1741 | 696,2695,2404 | 697,973,712 | 698,2669,2413 | 701,463,257 | 702,1120,938 | 703,3628,3446 | 704,3144,2962 | 705,2414,2232 | 706,1307,1130 | 707,3333,3166 | 708,1951,1784 | 711,2984,2840 | 712,1022,912 | 713,1694,1592 | 714,4010,3914 | 715,1806,1710 | 716,3818,3722 | 717,2445,2349 | 718,3963,3867 | 719,1071,975 | 720,3695,3599 | 721,3686,3605 | 722,3377,3312 | 723,1199,1139 | 724,36,13

BATCH_RAW_INFO | 608,948,79 | 614,2208,1366 | 625,4059,3264 | 628,1431,641 | 653,1455,845 | 659,3187,2597 | 660,3820,3230 | 661,3405,2815 | 662,1665,1096 | 664,3791,3232 | 665,2590,2036 | 667,686,146 | 668,2641,2106 | 669,2053,1521 | 670,2649,2121 | 674,1679,1203 | 678,1204,786 | 679,997,580 | 681,437,33 | 684,418,16 | 685,748,346 | 689,1291,908 | 690,393,22 | 693,419,95 | 695,2042,1741 | 696,2696,2404 | 697,974,712 | 698,2670,2413 | 701,464,257 | 702,1121,938 | 703,3629,3446 | 704,3145,2962 | 705,2415,2232 | 706,1308,1130 | 707,3334,3166 | 708,1952,1784 | 711,2985,2840 | 712,1023,912 | 713,1695,1592 | 714,4011,3914 | 715,1807,1710 | 716,3819,3722 | 717,2446,2349 | 718,3964,3867 | 719,1072,975 | 720,3696,3599 | 721,3687,3605 | 722,3378,3312 | 723,1200,1139 | 724,37,13

BATCH_RAW_INFO | 608,949,79 | 614,2209,1366 | 625,4060,3264 | 628,1432,641 | 653,1456,845 | 659,3188,2597 | 660,3821,3230 | 661,3406,2815 | 662,1666,1096 | 664,3792,3232 | 665,2591,2036 | 667,687,146 | 668,2642,2106 | 669,2054,1521 | 670,2650,2121 | 674,1680,1203 | 678,1205,786 | 679,998,580 | 681,438,33 | 684,419,16 | 685,749,346 | 689,1292,908 | 690,394,22 | 693,420,95 | 695,2043,1741 | 696,2697,2404 | 697,975,712 | 698,2671,2413 | 701,465,257 | 702,1122,938 | 703,3630,3446 | 704,3146,2962 | 705,2416,2232 | 706,1309,1130 | 707,3335,3166 | 708,1953,1784 | 711,2986,2840 | 712,1024,912 | 713,1696,1592 | 714,4012,3914 | 715,1808,1710 | 716,3820,3722 | 717,2447,2349 | 718,3965,3867 | 719,1073,975 | 720,3697,3599 | 721,3688,3605 | 722,3379,3312 | 723,1201,1139 | 724,38,13

BATCH_RAW_INFO | 608,950,79 | 614,2210,1366 | 625,4061,3264 | 628,1433,641 | 653,1457,845 | 659,3189,2597 | 660,3822,3230 | 661,3407,2815 | 662,1667,1096 | 664,3793,3232 | 665,2592,2036 | 667,688,146 | 668,2643,2106 | 669,2055,1521 | 670,2651,2121 | 674,1681,1203 | 678,1206,786 | 679,999,580 | 681,439,33 | 684,420,16 | 685,750,346 | 689,1293,908 | 690,395,22 | 693,421,95 | 695,2044,1741 | 696,2698,2404 | 697,976,712 | 698,2672,2413 | 701,466,257 | 702,1123,938 | 703,3631,3446 | 704,3147,2962 | 705,2417,2232 | 706,1310,1130 | 707,3336,3166 | 708,1954,1784 | 711,2987,2840 | 712,1025,912 | 713,1697,1592 | 714,4013,3914 | 715,1809,1710 | 716,3821,3722 | 717,2448,2349 | 718,3966,3867 | 719,1074,975 | 720,3698,3599 | 721,3689,3605 | 722,3380,3312 | 723,1202,1139 | 724,39,13

BATCH_RAW_INFO | 608,951,79 | 614,2211,1366 | 625,4062,3264 | 628,1434,641 | 653,1458,845 | 659,3190,2597 | 660,3823,3230 | 661,3408,2815 | 662,1668,1096 | 664,3794,3232 | 665,2593,2036 | 667,689,146 | 668,2644,2106 | 669,2056,1521 | 670,2652,2121 | 674,1682,1203 | 678,1207,786 | 679,1000,580 | 681,440,33 | 684,421,16 | 685,751,346 | 689,1294,908 | 690,396,22 | 693,422,95 | 695,2045,1741 | 696,2699,2404 | 697,977,712 | 698,2673,2413 | 701,467,257 | 702,1124,938 | 703,3632,3446 | 704,3148,2962 | 705,2418,2232 | 706,1311,1130 | 707,3337,3166 | 708,1955,1784 | 711,2988,2840 | 712,1026,912 | 713,1698,1592 | 714,4014,3914 | 715,1810,1710 | 716,3822,3722 | 717,2449,2349 | 718,3967,3867 | 719,1075,975 | 720,3699,3599 | 721,3690,3605 | 722,3381,3312 | 723,1203,1139 | 724,40,13

BATCH_RAW_INFO | 608,952,79 | 614,2212,1366 | 625,4063,3264 | 628,1435,641 | 653,1459,845 | 659,3191,2597 | 660,3824,3230 | 661,3409,2815 | 662,1669,1096 | 664,3795,3232 | 665,2594,2036 | 667,690,146 | 668,2645,2106 | 669,2057,1521 | 670,2653,2121 | 674,1683,1203 | 678,1208,786 | 679,1001,580 | 681,441,33 | 684,422,16 | 685,752,346 | 689,1295,908 | 690,397,22 | 693,423,95 | 695,2046,1741 | 696,2700,2404 | 697,978,712 | 698,2674,2413 | 701,468,257 | 702,1125,938 | 703,3633,3446 | 704,3149,2962 | 705,2419,2232 | 706,1312,1130 | 707,3338,3166 | 708,1956,1784 | 711,2989,2840 | 712,1027,912 | 713,1699,1592 | 714,4015,3914 | 715,1811,1710 | 716,3823,3722 | 717,2450,2349 | 718,3968,3867 | 719,1076,975 | 720,3700,3599 | 721,3691,3605 | 722,3382,3312 | 723,1204,1139 | 724,41,13

BATCH_RAW_INFO | 608,953,79 | 614,2213,1366 | 625,4064,3264 | 628,1436,641 | 653,1460,845 | 659,3192,2597 | 660,3825,3230 | 661,3410,2815 | 662,1670,1096 | 664,3796,3232 | 665,2595,2036 | 667,691,146 | 668,2646,2106 | 669,2058,1521 | 674,1684,1203 | 678,1209,786 | 679,1002,580 | 681,442,33 | 684,423,16 | 685,753,346 | 689,1296,908 | 690,398,22 | 693,424,95 | 695,2047,1741 | 696,2701,2404 | 697,979,712 | 698,2675,2413 | 701,469,257 | 702,1126,938 | 703,3634,3446 | 704,3150,2962 | 705,2420,2232 | 706,1313,1130 | 707,3339,3166 | 708,1957,1784 | 711,2990,2840 | 712,1028,912 | 713,1700,1592 | 714,4016,3914 | 715,1812,1710 | 716,3824,3722 | 717,2451,2349 | 718,3969,3867 | 719,1077,975 | 720,3701,3599 | 721,3692,3605 | 722,3383,3312 | 723,1205,1139 | 724,42,13

BATCH_RAW_INFO | 608,954,79 | 614,2214,1366 | 625,4065,3264 | 628,1437,641 | 653,1461,845 | 659,3193,2597 | 660,3826,3230 | 661,3411,2815 | 662,1671,1096 | 664,3797,3232 | 665,2596,2036 | 667,692,146 | 668,2647,2106 | 669,2059,1521 | 674,1685,1203 | 678,1210,786 | 679,1003,580 | 681,443,33 | 684,424,16 | 685,754,346 | 689,1297,908 | 690,399,22 | 693,425,95 | 695,2048,1741 | 696,2702,2404 | 697,980,712 | 698,2676,2413 | 701,470,257 | 702,1127,938 | 703,3635,3446 | 704,3151,2962 | 705,2421,2232 | 706,1314,1130 | 707,3340,3166 | 708,1958,1784 | 711,2991,2840 | 712,1029,912 | 713,1701,1592 | 714,4017,3914 | 715,1813,1710 | 716,3825,3722 | 717,2452,2349 | 718,3970,3867 | 719,1078,975 | 720,3702,3599 | 721,3693,3605 | 722,3384,3312 | 723,1206,1139 | 724,43,13

BATCH_RAW_INFO | 608,955,79 | 614,2215,1366 | 625,4066,3264 | 628,1438,641 | 653,1462,845 | 659,3194,2597 | 660,3827,3230 | 661,3412,2815 | 662,1672,1096 | 664,3798,3232 | 665,2597,2036 | 667,693,146 | 668,2648,2106 | 669,2060,1521 | 674,1686,1203 | 678,1211,786 | 679,1004,580 | 681,444,33 | 684,425,16 | 685,755,346 | 689,1298,908 | 690,400,22 | 693,426,95 | 695,2049,1741 | 696,2703,2404 | 697,981,712 | 698,2677,2413 | 701,471,257 | 702,1128,938 | 703,3636,3446 | 704,3152,2962 | 705,2422,2232 | 706,1315,1130 | 707,3341,3166 | 708,1959,1784 | 711,2992,2840 | 712,1030,912 | 713,1702,1592 | 714,4018,3914 | 715,1814,1710 | 716,3826,3722 | 717,2453,2349 | 718,3971,3867 | 719,1079,975 | 720,3703,3599 | 721,3694,3605 | 722,3385,3312 | 723,1207,1139 | 724,44,13

BATCH_RAW_INFO | 608,956,79 | 614,2216,1366 | 625,4067,3264 | 628,1439,641 | 653,1463,845 | 659,3195,2597 | 660,3828,3230 | 661,3413,2815 | 662,1673,1096 | 664,3799,3232 | 667,694,146 | 668,2649,2106 | 669,2061,1521 | 674,1687,1203 | 678,1212,786 | 679,1005,580 | 681,445,33 | 684,426,16 | 685,756,346 | 689,1299,908 | 690,401,22 | 693,427,95 | 695,2050,1741 | 696,2704,2404 | 697,982,712 | 698,2678,2413 | 701,472,257 | 702,1129,938 | 703,3637,3446 | 704,3153,2962 | 705,2423,2232 | 706,1316,1130 | 707,3342,3166 | 708,1960,1784 | 711,2993,2840 | 712,1031,912 | 713,1703,1592 | 714,4019,3914 | 715,1815,1710 | 716,3827,3722 | 717,2454,2349 | 718,3972,3867 | 719,1080,975 | 720,3704,3599 | 721,3695,3605 | 722,3386,3312 | 723,1208,1139 | 724,45,13

BATCH_RAW_INFO | 608,957,79 | 614,2217,1366 | 625,4068,3264 | 628,1440,641 | 653,1464,845 | 659,3196,2597 | 660,3829,3230 | 661,3414,2815 | 662,1674,1096 | 664,3800,3232 | 667,695,146 | 668,2650,2106 | 669,2062,1521 | 674,1688,1203 | 678,1213,786 | 679,1006,580 | 681,446,33 | 684,427,16 | 685,757,346 | 689,1300,908 | 690,402,22 | 693,428,95 | 695,2051,1741 | 696,2705,2404 | 697,983,712 | 698,2679,2413 | 701,473,257 | 702,1130,938 | 703,3638,3446 | 704,3154,2962 | 705,2424,2232 | 706,1317,1130 | 707,3343,3166 | 708,1961,1784 | 711,2994,2840 | 712,1032,912 | 713,1704,1592 | 714,4020,3914 | 715,1816,1710 | 716,3828,3722 | 717,2455,2349 | 718,3973,3867 | 719,1081,975 | 720,3705,3599 | 721,3696,3605 | 722,3387,3312 | 723,1209,1139 | 724,46,13

BATCH_RAW_INFO | 608,958,79 | 614,2218,1366 | 625,4069,3264 | 628,1441,641 | 653,1465,845 | 659,3197,2597 | 660,3830,3230 | 661,3415,2815 | 662,1675,1096 | 664,3801,3232 | 667,696,146 | 668,2651,2106 | 669,2063,1521 | 674,1689,1203 | 678,1214,786 | 679,1007,580 | 681,447,33 | 684,428,16 | 685,758,346 | 689,1301,908 | 690,403,22 | 693,429,95 | 695,2052,1741 | 696,2706,2404 | 697,984,712 | 698,2680,2413 | 701,474,257 | 702,1131,938 | 703,3639,3446 | 704,3155,2962 | 705,2425,2232 | 706,1318,1130 | 707,3344,3166 | 708,1962,1784 | 711,2995,2840 | 712,1033,912 | 713,1705,1592 | 714,4021,3914 | 715,1817,1710 | 716,3829,3722 | 717,2456,2349 | 718,3974,3867 | 719,1082,975 | 720,3706,3599 | 721,3697,3605 | 722,3388,3312 | 723,1210,1139 | 724,47,13

BATCH_RAW_INFO | 608,959,79 | 614,2219,1366 | 625,4070,3264 | 628,1442,641 | 653,1466,845 | 659,3198,2597 | 660,3831,3230 | 661,3416,2815 | 662,1676,1096 | 664,3802,3232 | 667,697,146 | 668,2652,2106 | 669,2064,1521 | 674,1690,1203 | 678,1215,786 | 679,1008,580 | 681,448,33 | 684,429,16 | 685,759,346 | 689,1302,908 | 690,404,22 | 693,430,95 | 695,2053,1741 | 696,2707,2404 | 697,985,712 | 698,2681,2413 | 701,475,257 | 702,1132,938 | 703,3640,3446 | 704,3156,2962 | 705,2426,2232 | 706,1319,1130 | 707,3345,3166 | 708,1963,1784 | 711,2996,2840 | 712,1034,912 | 713,1706,1592 | 714,4022,3914 | 715,1818,1710 | 716,3830,3722 | 717,2457,2349 | 718,3975,3867 | 719,1083,975 | 720,3707,3599 | 721,3698,3605 | 722,3389,3312 | 723,1211,1139 | 724,48,13

BATCH_RAW_INFO | 608,960,79 | 614,2220,1366 | 625,4071,3264 | 628,1443,641 | 653,1467,845 | 659,3199,2597 | 660,3832,3230 | 661,3417,2815 | 662,1677,1096 | 664,3803,3232 | 667,698,146 | 668,2653,2106 | 669,2065,1521 | 674,1691,1203 | 678,1216,786 | 679,1009,580 | 681,449,33 | 684,430,16 | 685,760,346 | 689,1303,908 | 690,405,22 | 693,431,95 | 695,2054,1741 | 696,2708,2404 | 697,986,712 | 698,2682,2413 | 701,476,257 | 702,1133,938 | 703,3641,3446 | 704,3157,2962 | 705,2427,2232 | 706,1320,1130 | 707,3346,3166 | 708,1964,1784 | 711,2997,2840 | 712,1035,912 | 713,1707,1592 | 714,4023,3914 | 715,1819,1710 | 716,3831,3722 | 717,2458,2349 | 718,3976,3867 | 719,1084,975 | 720,3708,3599 | 721,3699,3605 | 722,3390,3312 | 723,1212,1139 | 724,49,13

BATCH_RAW_INFO | 608,961,79 | 614,2221,1366 | 625,4072,3264 | 628,1444,641 | 653,1468,845 | 659,3200,2597 | 660,3833,3230 | 661,3418,2815 | 662,1678,1096 | 664,3804,3232 | 667,699,146 | 668,2654,2106 | 669,2066,1521 | 674,1692,1203 | 678,1217,786 | 679,1010,580 | 681,450,33 | 684,431,16 | 685,761,346 | 689,1304,908 | 690,406,22 | 693,432,95 | 695,2055,1741 | 696,2709,2404 | 697,987,712 | 698,2683,2413 | 701,477,257 | 702,1134,938 | 703,3642,3446 | 704,3158,2962 | 705,2428,2232 | 706,1321,1130 | 707,3347,3166 | 708,1965,1784 | 711,2998,2840 | 712,1036,912 | 713,1708,1592 | 714,4024,3914 | 715,1820,1710 | 716,3832,3722 | 717,2459,2349 | 718,3977,3867 | 719,1085,975 | 720,3709,3599 | 721,3700,3605 | 722,3391,3312 | 723,1213,1139 | 724,50,13

BATCH_RAW_INFO | 608,962,79 | 614,2222,1366 | 625,4073,3264 | 628,1445,641 | 653,1469,845 | 659,3201,2597 | 660,3834,3230 | 661,3419,2815 | 662,1679,1096 | 664,3805,3232 | 667,700,146 | 668,2655,2106 | 669,2067,1521 | 674,1693,1203 | 678,1218,786 | 679,1011,580 | 681,451,33 | 684,432,16 | 685,762,346 | 689,1305,908 | 690,407,22 | 693,433,95 | 695,2056,1741 | 696,2710,2404 | 697,988,712 | 698,2684,2413 | 701,478,257 | 702,1135,938 | 703,3643,3446 | 704,3159,2962 | 705,2429,2232 | 706,1322,1130 | 707,3348,3166 | 708,1966,1784 | 711,2999,2840 | 712,1037,912 | 713,1709,1592 | 714,4025,3914 | 715,1821,1710 | 716,3833,3722 | 717,2460,2349 | 718,3978,3867 | 719,1086,975 | 720,3710,3599 | 721,3701,3605 | 722,3392,3312 | 723,1214,1139 | 724,51,13

BATCH_RAW_INFO | 608,963,79 | 614,2223,1366 | 625,4074,3264 | 628,1446,641 | 653,1470,845 | 659,3202,2597 | 660,3835,3230 | 661,3420,2815 | 662,1680,1096 | 664,3806,3232 | 667,701,146 | 668,2656,2106 | 669,2068,1521 | 674,1694,1203 | 678,1219,786 | 679,1012,580 | 681,452,33 | 684,433,16 | 685,763,346 | 689,1306,908 | 690,408,22 | 693,434,95 | 695,2057,1741 | 696,2711,2404 | 697,989,712 | 698,2685,2413 | 701,479,257 | 702,1136,938 | 703,3644,3446 | 704,3160,2962 | 705,2430,2232 | 706,1323,1130 | 707,3349,3166 | 708,1967,1784 | 711,3000,2840 | 712,1038,912 | 713,1710,1592 | 714,4026,3914 | 715,1822,1710 | 716,3834,3722 | 717,2461,2349 | 718,3979,3867 | 719,1087,975 | 720,3711,3599 | 721,3702,3605 | 722,3393,3312 | 723,1215,1139 | 724,52,13

BATCH_RAW_INFO | 608,964,79 | 614,2224,1366 | 625,4075,3264 | 628,1447,641 | 653,1471,845 | 659,3203,2597 | 660,3836,3230 | 661,3421,2815 | 662,1681,1096 | 664,3807,3232 | 667,702,146 | 668,2657,2106 | 669,2069,1521 | 674,1695,1203 | 678,1220,786 | 679,1013,580 | 681,453,33 | 684,434,16 | 685,764,346 | 689,1307,908 | 690,409,22 | 693,435,95 | 695,2058,1741 | 696,2712,2404 | 697,990,712 | 698,2686,2413 | 701,480,257 | 702,1137,938 | 703,3645,3446 | 704,3161,2962 | 705,2431,2232 | 706,1324,1130 | 707,3350,3166 | 708,1968,1784 | 711,3001,2840 | 712,1039,912 | 713,1711,1592 | 714,4027,3914 | 715,1823,1710 | 716,3835,3722 | 717,2462,2349 | 718,3980,3867 | 719,1088,975 | 720,3712,3599 | 721,3703,3605 | 722,3394,3312 | 723,1216,1139 | 724,53,13

BATCH_RAW_INFO | 608,965,79 | 614,2225,1366 | 625,4076,3264 | 628,1448,641 | 653,1472,845 | 659,3204,2597 | 660,3837,3230 | 661,3422,2815 | 662,1682,1096 | 664,3808,3232 | 667,703,146 | 668,2658,2106 | 669,2070,1521 | 674,1696,1203 | 678,1221,786 | 679,1014,580 | 681,454,33 | 684,435,16 | 685,765,346 | 689,1308,908 | 690,410,22 | 693,436,95 | 695,2059,1741 | 696,2713,2404 | 697,991,712 | 698,2687,2413 | 701,481,257 | 702,1138,938 | 703,3646,3446 | 704,3162,2962 | 705,2432,2232 | 706,1325,1130 | 707,3351,3166 | 708,1969,1784 | 711,3002,2840 | 712,1040,912 | 713,1712,1592 | 714,4028,3914 | 715,1824,1710 | 716,3836,3722 | 717,2463,2349 | 718,3981,3867 | 719,1089,975 | 720,3713,3599 | 721,3704,3605 | 722,3395,3312 | 723,1217,1139 | 724,54,13

BATCH_RAW_INFO | 725,333,332

BATCH_RAW_INFO | 608,966,79 | 614,2226,1366 | 625,4077,3264 | 628,1449,641 | 653,1473,845 | 659,3205,2597 | 660,3838,3230 | 661,3423,2815 | 662,1683,1096 | 664,3809,3232 | 667,704,146 | 668,2659,2106 | 669,2071,1521 | 674,1697,1203 | 678,1222,786 | 679,1015,580 | 681,455,33 | 684,436,16 | 685,766,346 | 689,1309,908 | 690,411,22 | 693,437,95 | 695,2060,1741 | 696,2714,2404 | 697,992,712 | 698,2688,2413 | 701,482,257 | 702,1139,938 | 703,3647,3446 | 704,3163,2962 | 705,2433,2232 | 706,1326,1130 | 707,3352,3166 | 708,1970,1784 | 711,3003,2840 | 712,1041,912 | 713,1713,1592 | 714,4029,3914 | 715,1825,1710 | 716,3837,3722 | 717,2464,2349 | 718,3982,3867 | 719,1090,975 | 720,3714,3599 | 721,3705,3605 | 722,3396,3312 | 723,1218,1139 | 724,55,13 | 725,334,332

BATCH_RAW_INFO | 608,967,79 | 614,2227,1366 | 625,4078,3264 | 628,1450,641 | 653,1474,845 | 659,3206,2597 | 660,3839,3230 | 661,3424,2815 | 662,1684,1096 | 664,3810,3232 | 667,705,146 | 668,2660,2106 | 669,2072,1521 | 674,1698,1203 | 678,1223,786 | 679,1016,580 | 681,456,33 | 684,437,16 | 685,767,346 | 689,1310,908 | 690,412,22 | 693,438,95 | 695,2061,1741 | 696,2715,2404 | 697,993,712 | 698,2689,2413 | 701,483,257 | 702,1140,938 | 703,3648,3446 | 704,3164,2962 | 705,2434,2232 | 706,1327,1130 | 707,3353,3166 | 708,1971,1784 | 711,3004,2840 | 712,1042,912 | 713,1714,1592 | 714,4030,3914 | 715,1826,1710 | 716,3838,3722 | 717,2465,2349 | 718,3983,3867 | 719,1091,975 | 720,3715,3599 | 721,3706,3605 | 722,3397,3312 | 723,1219,1139 | 724,56,13 | 725,335,332

BATCH_RAW_INFO | 608,968,79 | 614,2228,1366 | 625,4079,3264 | 628,1451,641 | 653,1475,845 | 659,3207,2597 | 660,3840,3230 | 661,3425,2815 | 662,1685,1096 | 664,3811,3232 | 667,706,146 | 668,2661,2106 | 669,2073,1521 | 674,1699,1203 | 678,1224,786 | 679,1017,580 | 681,457,33 | 684,438,16 | 685,768,346 | 689,1311,908 | 690,413,22 | 693,439,95 | 695,2062,1741 | 696,2716,2404 | 697,994,712 | 698,2690,2413 | 701,484,257 | 702,1141,938 | 703,3649,3446 | 704,3165,2962 | 705,2435,2232 | 706,1328,1130 | 707,3354,3166 | 708,1972,1784 | 711,3005,2840 | 712,1043,912 | 713,1715,1592 | 714,4031,3914 | 715,1827,1710 | 716,3839,3722 | 717,2466,2349 | 718,3984,3867 | 719,1092,975 | 720,3716,3599 | 721,3707,3605 | 722,3398,3312 | 723,1220,1139 | 724,57,13 | 725,336,332

BATCH_RAW_INFO | 608,969,79 | 614,2229,1366 | 625,4080,3264 | 628,1452,641 | 653,1476,845 | 659,3208,2597 | 660,3841,3230 | 661,3426,2815 | 662,1686,1096 | 664,3812,3232 | 667,707,146 | 668,2662,2106 | 669,2074,1521 | 674,1700,1203 | 678,1225,786 | 679,1018,580 | 681,458,33 | 684,439,16 | 685,769,346 | 689,1312,908 | 690,414,22 | 693,440,95 | 695,2063,1741 | 696,2717,2404 | 697,995,712 | 698,2691,2413 | 701,485,257 | 702,1142,938 | 703,3650,3446 | 704,3166,2962 | 705,2436,2232 | 706,1329,1130 | 707,3355,3166 | 708,1973,1784 | 711,3006,2840 | 712,1044,912 | 713,1716,1592 | 714,4032,3914 | 715,1828,1710 | 716,3840,3722 | 717,2467,2349 | 718,3985,3867 | 719,1093,975 | 720,3717,3599 | 721,3708,3605 | 722,3399,3312 | 723,1221,1139 | 724,58,13 | 725,337,332

BATCH_RAW_INFO | 608,970,79 | 614,2230,1366 | 625,4081,3264 | 628,1453,641 | 653,1477,845 | 659,3209,2597 | 660,3842,3230 | 661,3427,2815 | 662,1687,1096 | 664,3813,3232 | 667,708,146 | 668,2663,2106 | 669,2075,1521 | 674,1701,1203 | 678,1226,786 | 679,1019,580 | 681,459,33 | 684,440,16 | 685,770,346 | 689,1313,908 | 690,415,22 | 693,441,95 | 695,2064,1741 | 696,2718,2404 | 697,996,712 | 698,2692,2413 | 701,486,257 | 702,1143,938 | 703,3651,3446 | 704,3167,2962 | 705,2437,2232 | 706,1330,1130 | 707,3356,3166 | 708,1974,1784 | 711,3007,2840 | 712,1045,912 | 713,1717,1592 | 714,4033,3914 | 715,1829,1710 | 716,3841,3722 | 717,2468,2349 | 718,3986,3867 | 719,1094,975 | 720,3718,3599 | 721,3709,3605 | 722,3400,3312 | 723,1222,1139 | 724,59,13 | 725,338,332

BATCH_RAW_INFO | 608,971,79 | 614,2231,1366 | 625,4082,3264 | 628,1454,641 | 653,1478,845 | 659,3210,2597 | 661,3428,2815 | 662,1688,1096 | 664,3814,3232 | 667,709,146 | 668,2664,2106 | 669,2076,1521 | 674,1702,1203 | 678,1227,786 | 679,1020,580 | 681,460,33 | 684,441,16 | 685,771,346 | 689,1314,908 | 690,416,22 | 693,442,95 | 695,2065,1741 | 696,2719,2404 | 697,997,712 | 698,2693,2413 | 701,487,257 | 702,1144,938 | 703,3652,3446 | 704,3168,2962 | 705,2438,2232 | 706,1331,1130 | 707,3357,3166 | 708,1975,1784 | 711,3008,2840 | 712,1046,912 | 713,1718,1592 | 714,4034,3914 | 715,1830,1710 | 716,3842,3722 | 717,2469,2349 | 718,3987,3867 | 719,1095,975 | 720,3719,3599 | 721,3710,3605 | 722,3401,3312 | 723,1223,1139 | 724,60,13 | 725,339,332

BATCH_RAW_INFO | 608,972,79 | 614,2232,1366 | 625,4083,3264 | 628,1455,641 | 653,1479,845 | 659,3211,2597 | 661,3429,2815 | 662,1689,1096 | 664,3815,3232 | 667,710,146 | 668,2665,2106 | 669,2077,1521 | 674,1703,1203 | 678,1228,786 | 679,1021,580 | 681,461,33 | 684,442,16 | 685,772,346 | 689,1315,908 | 690,417,22 | 693,443,95 | 695,2066,1741 | 696,2720,2404 | 697,998,712 | 698,2694,2413 | 701,488,257 | 702,1145,938 | 703,3653,3446 | 704,3169,2962 | 705,2439,2232 | 706,1332,1130 | 707,3358,3166 | 708,1976,1784 | 711,3009,2840 | 712,1047,912 | 713,1719,1592 | 714,4035,3914 | 715,1831,1710 | 716,3843,3722 | 717,2470,2349 | 718,3988,3867 | 719,1096,975 | 720,3720,3599 | 721,3711,3605 | 722,3402,3312 | 723,1224,1139 | 724,61,13 | 725,340,332

BATCH_RAW_INFO | 608,973,79 | 614,2233,1366 | 625,4084,3264 | 628,1456,641 | 653,1480,845 | 659,3212,2597 | 661,3430,2815 | 662,1690,1096 | 664,3816,3232 | 667,711,146 | 668,2666,2106 | 669,2078,1521 | 674,1704,1203 | 678,1229,786 | 679,1022,580 | 681,462,33 | 684,443,16 | 685,773,346 | 689,1316,908 | 690,418,22 | 693,444,95 | 695,2067,1741 | 696,2721,2404 | 697,999,712 | 698,2695,2413 | 701,489,257 | 702,1146,938 | 703,3654,3446 | 704,3170,2962 | 705,2440,2232 | 706,1333,1130 | 707,3359,3166 | 708,1977,1784 | 711,3010,2840 | 712,1048,912 | 713,1720,1592 | 714,4036,3914 | 715,1832,1710 | 716,3844,3722 | 717,2471,2349 | 718,3989,3867 | 719,1097,975 | 720,3721,3599 | 721,3712,3605 | 722,3403,3312 | 723,1225,1139 | 724,62,13 | 725,341,332

BATCH_RAW_INFO | 608,974,79 | 614,2234,1366 | 625,4085,3264 | 628,1457,641 | 653,1481,845 | 659,3213,2597 | 661,3431,2815 | 662,1691,1096 | 664,3817,3232 | 667,712,146 | 668,2667,2106 | 669,2079,1521 | 674,1705,1203 | 678,1230,786 | 679,1023,580 | 681,463,33 | 684,444,16 | 685,774,346 | 689,1317,908 | 690,419,22 | 693,445,95 | 695,2068,1741 | 696,2722,2404 | 697,1000,712 | 698,2696,2413 | 701,490,257 | 702,1147,938 | 703,3655,3446 | 704,3171,2962 | 705,2441,2232 | 706,1334,1130 | 707,3360,3166 | 708,1978,1784 | 711,3011,2840 | 712,1049,912 | 713,1721,1592 | 714,4037,3914 | 715,1833,1710 | 716,3845,3722 | 717,2472,2349 | 718,3990,3867 | 719,1098,975 | 720,3722,3599 | 721,3713,3605 | 722,3404,3312 | 723,1226,1139 | 724,63,13 | 725,342,332

BATCH_RAW_INFO | 608,975,79 | 614,2235,1366 | 625,4086,3264 | 628,1458,641 | 653,1482,845 | 659,3214,2597 | 661,3432,2815 | 662,1692,1096 | 664,3818,3232 | 667,713,146 | 668,2668,2106 | 669,2080,1521 | 674,1706,1203 | 678,1231,786 | 679,1024,580 | 681,464,33 | 684,445,16 | 685,775,346 | 689,1318,908 | 690,420,22 | 693,446,95 | 695,2069,1741 | 696,2723,2404 | 697,1001,712 | 698,2697,2413 | 701,491,257 | 702,1148,938 | 703,3656,3446 | 704,3172,2962 | 705,2442,2232 | 706,1335,1130 | 707,3361,3166 | 708,1979,1784 | 711,3012,2840 | 712,1050,912 | 713,1722,1592 | 714,4038,3914 | 715,1834,1710 | 716,3846,3722 | 717,2473,2349 | 718,3991,3867 | 719,1099,975 | 720,3723,3599 | 721,3714,3605 | 722,3405,3312 | 723,1227,1139 | 724,64,13 | 725,343,332

BATCH_RAW_INFO | 608,976,79 | 614,2236,1366 | 625,4087,3264 | 628,1459,641 | 653,1483,845 | 659,3215,2597 | 661,3433,2815 | 662,1693,1096 | 664,3819,3232 | 667,714,146 | 668,2669,2106 | 669,2081,1521 | 674,1707,1203 | 678,1232,786 | 679,1025,580 | 681,465,33 | 684,446,16 | 685,776,346 | 689,1319,908 | 690,421,22 | 693,447,95 | 695,2070,1741 | 696,2724,2404 | 697,1002,712 | 698,2698,2413 | 701,492,257 | 702,1149,938 | 703,3657,3446 | 704,3173,2962 | 705,2443,2232 | 706,1336,1130 | 707,3362,3166 | 708,1980,1784 | 711,3013,2840 | 712,1051,912 | 713,1723,1592 | 714,4039,3914 | 715,1835,1710 | 716,3847,3722 | 717,2474,2349 | 718,3992,3867 | 719,1100,975 | 720,3724,3599 | 721,3715,3605 | 722,3406,3312 | 723,1228,1139 | 724,65,13 | 725,344,332

BATCH_RAW_INFO | 608,977,79 | 614,2237,1366 | 625,4088,3264 | 628,1460,641 | 653,1484,845 | 659,3216,2597 | 661,3434,2815 | 662,1694,1096 | 664,3820,3232 | 667,715,146 | 668,2670,2106 | 669,2082,1521 | 674,1708,1203 | 678,1233,786 | 679,1026,580 | 681,466,33 | 684,447,16 | 685,777,346 | 689,1320,908 | 690,422,22 | 693,448,95 | 695,2071,1741 | 696,2725,2404 | 697,1003,712 | 698,2699,2413 | 701,493,257 | 702,1150,938 | 703,3658,3446 | 704,3174,2962 | 705,2444,2232 | 706,1337,1130 | 707,3363,3166 | 708,1981,1784 | 711,3014,2840 | 712,1052,912 | 713,1724,1592 | 714,4040,3914 | 715,1836,1710 | 716,3848,3722 | 717,2475,2349 | 718,3993,3867 | 719,1101,975 | 720,3725,3599 | 721,3716,3605 | 722,3407,3312 | 723,1229,1139 | 724,66,13 | 725,345,332

BATCH_RAW_INFO | 608,978,79 | 614,2238,1366 | 625,4089,3264 | 628,1461,641 | 653,1485,845 | 659,3217,2597 | 661,3435,2815 | 662,1695,1096 | 664,3821,3232 | 667,716,146 | 668,2671,2106 | 669,2083,1521 | 674,1709,1203 | 678,1234,786 | 679,1027,580 | 681,467,33 | 684,448,16 | 685,778,346 | 689,1321,908 | 690,423,22 | 693,449,95 | 695,2072,1741 | 696,2726,2404 | 697,1004,712 | 698,2700,2413 | 701,494,257 | 702,1151,938 | 703,3659,3446 | 704,3175,2962 | 705,2445,2232 | 706,1338,1130 | 707,3364,3166 | 708,1982,1784 | 711,3015,2840 | 712,1053,912 | 713,1725,1592 | 714,4041,3914 | 715,1837,1710 | 716,3849,3722 | 717,2476,2349 | 718,3994,3867 | 719,1102,975 | 720,3726,3599 | 721,3717,3605 | 722,3408,3312 | 723,1230,1139 | 724,67,13 | 725,346,332

BATCH_RAW_INFO | 608,979,79 | 614,2239,1366 | 625,4090,3264 | 628,1462,641 | 653,1486,845 | 659,3218,2597 | 661,3436,2815 | 662,1696,1096 | 664,3822,3232 | 667,717,146 | 668,2672,2106 | 669,2084,1521 | 674,1710,1203 | 678,1235,786 | 679,1028,580 | 681,468,33 | 684,449,16 | 685,779,346 | 689,1322,908 | 690,424,22 | 693,450,95 | 695,2073,1741 | 696,2727,2404 | 697,1005,712 | 698,2701,2413 | 701,495,257 | 702,1152,938 | 703,3660,3446 | 704,3176,2962 | 705,2446,2232 | 706,1339,1130 | 707,3365,3166 | 708,1983,1784 | 711,3016,2840 | 712,1054,912 | 713,1726,1592 | 714,4042,3914 | 715,1838,1710 | 716,3850,3722 | 717,2477,2349 | 718,3995,3867 | 719,1103,975 | 720,3727,3599 | 721,3718,3605 | 722,3409,3312 | 723,1231,1139 | 724,68,13 | 725,347,332

BATCH_RAW_INFO | 726,2475,2474

BATCH_RAW_INFO | 727,2011,2010

BATCH_RAW_INFO | 728,140,139

BATCH_RAW_INFO | 608,980,79 | 614,2240,1366 | 625,4091,3264 | 628,1463,641 | 653,1487,845 | 659,3219,2597 | 661,3437,2815 | 662,1697,1096 | 664,3823,3232 | 667,718,146 | 668,2673,2106 | 669,2085,1521 | 674,1711,1203 | 678,1236,786 | 679,1029,580 | 681,469,33 | 684,450,16 | 685,780,346 | 689,1323,908 | 690,425,22 | 693,451,95 | 695,2074,1741 | 696,2728,2404 | 697,1006,712 | 698,2702,2413 | 701,496,257 | 702,1153,938 | 703,3661,3446 | 704,3177,2962 | 705,2447,2232 | 706,1340,1130 | 707,3366,3166 | 708,1984,1784 | 711,3017,2840 | 712,1055,912 | 713,1727,1592 | 714,4043,3914 | 715,1839,1710 | 716,3851,3722 | 717,2478,2349 | 718,3996,3867 | 719,1104,975 | 720,3728,3599 | 721,3719,3605 | 722,3410,3312 | 723,1232,1139 | 724,69,13 | 725,348,332 | 726,2476,2474 | 727,2012,2010 | 728,141,139

BATCH_RAW_INFO | 608,981,79 | 614,2241,1366 | 625,4092,3264 | 628,1464,641 | 653,1488,845 | 659,3220,2597 | 661,3438,2815 | 662,1698,1096 | 664,3824,3232 | 667,719,146 | 668,2674,2106 | 669,2086,1521 | 674,1712,1203 | 678,1237,786 | 679,1030,580 | 681,470,33 | 684,451,16 | 685,781,346 | 689,1324,908 | 690,426,22 | 693,452,95 | 695,2075,1741 | 696,2729,2404 | 697,1007,712 | 698,2703,2413 | 701,497,257 | 702,1154,938 | 703,3662,3446 | 704,3178,2962 | 705,2448,2232 | 706,1341,1130 | 707,3367,3166 | 708,1985,1784 | 711,3018,2840 | 712,1056,912 | 713,1728,1592 | 714,4044,3914 | 715,1840,1710 | 716,3852,3722 | 717,2479,2349 | 718,3997,3867 | 719,1105,975 | 720,3729,3599 | 721,3720,3605 | 722,3411,3312 | 723,1233,1139 | 724,70,13 | 725,349,332 | 726,2477,2474 | 727,2013,2010 | 728,142,139

BATCH_RAW_INFO | 608,982,79 | 614,2242,1366 | 625,4093,3264 | 628,1465,641 | 653,1489,845 | 659,3221,2597 | 661,3439,2815 | 662,1699,1096 | 664,3825,3232 | 667,720,146 | 668,2675,2106 | 669,2087,1521 | 674,1713,1203 | 678,1238,786 | 679,1031,580 | 681,471,33 | 684,452,16 | 685,782,346 | 689,1325,908 | 690,427,22 | 693,453,95 | 695,2076,1741 | 696,2730,2404 | 697,1008,712 | 698,2704,2413 | 701,498,257 | 702,1155,938 | 703,3663,3446 | 704,3179,2962 | 705,2449,2232 | 706,1342,1130 | 707,3368,3166 | 708,1986,1784 | 711,3019,2840 | 712,1057,912 | 713,1729,1592 | 714,4045,3914 | 715,1841,1710 | 716,3853,3722 | 717,2480,2349 | 718,3998,3867 | 719,1106,975 | 720,3730,3599 | 721,3721,3605 | 722,3412,3312 | 723,1234,1139 | 724,71,13 | 725,350,332 | 726,2478,2474 | 727,2014,2010 | 728,143,139

BATCH_RAW_INFO | 608,983,79 | 614,2243,1366 | 625,4094,3264 | 628,1466,641 | 653,1490,845 | 659,3222,2597 | 661,3440,2815 | 662,1700,1096 | 664,3826,3232 | 667,721,146 | 668,2676,2106 | 669,2088,1521 | 674,1714,1203 | 678,1239,786 | 679,1032,580 | 681,472,33 | 684,453,16 | 685,783,346 | 689,1326,908 | 690,428,22 | 693,454,95 | 695,2077,1741 | 696,2731,2404 | 697,1009,712 | 698,2705,2413 | 701,499,257 | 702,1156,938 | 703,3664,3446 | 704,3180,2962 | 705,2450,2232 | 706,1343,1130 | 707,3369,3166 | 708,1987,1784 | 711,3020,2840 | 712,1058,912 | 713,1730,1592 | 714,4046,3914 | 715,1842,1710 | 716,3854,3722 | 717,2481,2349 | 718,3999,3867 | 719,1107,975 | 720,3731,3599 | 721,3722,3605 | 722,3413,3312 | 723,1235,1139 | 724,72,13 | 725,351,332 | 726,2479,2474 | 727,2015,2010 | 728,144,139

BATCH_RAW_INFO | 608,984,79 | 614,2244,1366 | 625,4095,3264 | 628,1467,641 | 653,1491,845 | 659,3223,2597 | 661,3441,2815 | 662,1701,1096 | 664,3827,3232 | 667,722,146 | 668,2677,2106 | 669,2089,1521 | 674,1715,1203 | 678,1240,786 | 679,1033,580 | 681,473,33 | 684,454,16 | 685,784,346 | 689,1327,908 | 690,429,22 | 693,455,95 | 695,2078,1741 | 696,2732,2404 | 697,1010,712 | 698,2706,2413 | 701,500,257 | 702,1157,938 | 703,3665,3446 | 704,3181,2962 | 705,2451,2232 | 706,1344,1130 | 707,3370,3166 | 708,1988,1784 | 711,3021,2840 | 712,1059,912 | 713,1731,1592 | 714,4047,3914 | 715,1843,1710 | 716,3855,3722 | 717,2482,2349 | 718,4000,3867 | 719,1108,975 | 720,3732,3599 | 721,3723,3605 | 722,3414,3312 | 723,1236,1139 | 724,73,13 | 725,352,332 | 726,2480,2474 | 727,2016,2010 | 728,145,139

BATCH_RAW_INFO | 608,985,79 | 614,2245,1366 | 628,1468,641 | 653,1492,845 | 659,3224,2597 | 661,3442,2815 | 662,1702,1096 | 664,3828,3232 | 667,723,146 | 668,2678,2106 | 669,2090,1521 | 674,1716,1203 | 678,1241,786 | 679,1034,580 | 681,474,33 | 684,455,16 | 685,785,346 | 689,1328,908 | 690,430,22 | 693,456,95 | 695,2079,1741 | 696,2733,2404 | 697,1011,712 | 698,2707,2413 | 701,501,257 | 702,1158,938 | 703,3666,3446 | 704,3182,2962 | 705,2452,2232 | 706,1345,1130 | 707,3371,3166 | 708,1989,1784 | 711,3022,2840 | 712,1060,912 | 713,1732,1592 | 714,4048,3914 | 715,1844,1710 | 716,3856,3722 | 717,2483,2349 | 718,4001,3867 | 719,1109,975 | 720,3733,3599 | 721,3724,3605 | 722,3415,3312 | 723,1237,1139 | 724,74,13 | 725,353,332 | 726,2481,2474 | 727,2017,2010 | 728,146,139

BATCH_RAW_INFO | 608,986,79 | 614,2246,1366 | 628,1469,641 | 653,1493,845 | 659,3225,2597 | 661,3443,2815 | 662,1703,1096 | 664,3829,3232 | 667,724,146 | 668,2679,2106 | 669,2091,1521 | 674,1717,1203 | 678,1242,786 | 679,1035,580 | 681,475,33 | 684,456,16 | 685,786,346 | 689,1329,908 | 690,431,22 | 693,457,95 | 695,2080,1741 | 696,2734,2404 | 697,1012,712 | 698,2708,2413 | 701,502,257 | 702,1159,938 | 703,3667,3446 | 704,3183,2962 | 705,2453,2232 | 706,1346,1130 | 707,3372,3166 | 708,1990,1784 | 711,3023,2840 | 712,1061,912 | 713,1733,1592 | 714,4049,3914 | 715,1845,1710 | 716,3857,3722 | 717,2484,2349 | 718,4002,3867 | 719,1110,975 | 720,3734,3599 | 721,3725,3605 | 722,3416,3312 | 723,1238,1139 | 724,75,13 | 725,354,332 | 726,2482,2474 | 727,2018,2010 | 728,147,139

BATCH_RAW_INFO | 608,987,79 | 614,2247,1366 | 628,1470,641 | 653,1494,845 | 659,3226,2597 | 661,3444,2815 | 662,1704,1096 | 664,3830,3232 | 667,725,146 | 668,2680,2106 | 669,2092,1521 | 674,1718,1203 | 678,1243,786 | 679,1036,580 | 681,476,33 | 684,457,16 | 685,787,346 | 689,1330,908 | 690,432,22 | 693,458,95 | 695,2081,1741 | 696,2735,2404 | 697,1013,712 | 698,2709,2413 | 701,503,257 | 702,1160,938 | 703,3668,3446 | 704,3184,2962 | 705,2454,2232 | 706,1347,1130 | 707,3373,3166 | 708,1991,1784 | 711,3024,2840 | 712,1062,912 | 713,1734,1592 | 714,4050,3914 | 715,1846,1710 | 716,3858,3722 | 717,2485,2349 | 718,4003,3867 | 719,1111,975 | 720,3735,3599 | 721,3726,3605 | 722,3417,3312 | 723,1239,1139 | 724,76,13 | 725,355,332 | 726,2483,2474 | 727,2019,2010 | 728,148,139

BATCH_RAW_INFO | 608,988,79 | 614,2248,1366 | 628,1471,641 | 653,1495,845 | 659,3227,2597 | 661,3445,2815 | 662,1705,1096 | 664,3831,3232 | 667,726,146 | 668,2681,2106 | 669,2093,1521 | 674,1719,1203 | 678,1244,786 | 679,1037,580 | 681,477,33 | 684,458,16 | 685,788,346 | 689,1331,908 | 690,433,22 | 693,459,95 | 695,2082,1741 | 696,2736,2404 | 697,1014,712 | 698,2710,2413 | 701,504,257 | 702,1161,938 | 703,3669,3446 | 704,3185,2962 | 705,2455,2232 | 706,1348,1130 | 707,3374,3166 | 708,1992,1784 | 711,3025,2840 | 712,1063,912 | 713,1735,1592 | 714,4051,3914 | 715,1847,1710 | 716,3859,3722 | 717,2486,2349 | 718,4004,3867 | 719,1112,975 | 720,3736,3599 | 721,3727,3605 | 722,3418,3312 | 723,1240,1139 | 724,77,13 | 725,356,332 | 726,2484,2474 | 727,2020,2010 | 728,149,139

BATCH_RAW_INFO | 608,989,79 | 614,2249,1366 | 628,1472,641 | 653,1496,845 | 659,3228,2597 | 661,3446,2815 | 662,1706,1096 | 664,3832,3232 | 667,727,146 | 668,2682,2106 | 669,2094,1521 | 674,1720,1203 | 678,1245,786 | 679,1038,580 | 681,478,33 | 684,459,16 | 685,789,346 | 689,1332,908 | 690,434,22 | 693,460,95 | 695,2083,1741 | 696,2737,2404 | 697,1015,712 | 698,2711,2413 | 701,505,257 | 702,1162,938 | 703,3670,3446 | 704,3186,2962 | 705,2456,2232 | 706,1349,1130 | 707,3375,3166 | 708,1993,1784 | 711,3026,2840 | 712,1064,912 | 713,1736,1592 | 714,4052,3914 | 715,1848,1710 | 716,3860,3722 | 717,2487,2349 | 718,4005,3867 | 719,1113,975 | 720,3737,3599 | 721,3728,3605 | 722,3419,3312 | 723,1241,1139 | 724,78,13 | 725,357,332 | 726,2485,2474 | 727,2021,2010 | 728,150,139

BATCH_RAW_INFO | 608,990,79 | 614,2250,1366 | 628,1473,641 | 653,1497,845 | 659,3229,2597 | 661,3447,2815 | 662,1707,1096 | 664,3833,3232 | 667,728,146 | 668,2683,2106 | 669,2095,1521 | 674,1721,1203 | 678,1246,786 | 679,1039,580 | 681,479,33 | 684,460,16 | 685,790,346 | 689,1333,908 | 690,435,22 | 693,461,95 | 695,2084,1741 | 696,2738,2404 | 697,1016,712 | 698,2712,2413 | 701,506,257 | 702,1163,938 | 703,3671,3446 | 704,3187,2962 | 705,2457,2232 | 706,1350,1130 | 707,3376,3166 | 708,1994,1784 | 711,3027,2840 | 712,1065,912 | 713,1737,1592 | 714,4053,3914 | 715,1849,1710 | 716,3861,3722 | 717,2488,2349 | 718,4006,3867 | 719,1114,975 | 720,3738,3599 | 721,3729,3605 | 722,3420,3312 | 723,1242,1139 | 724,79,13 | 725,358,332 | 726,2486,2474 | 727,2022,2010 | 728,151,139

BATCH_RAW_INFO | 608,991,79 | 614,2251,1366 | 628,1474,641 | 653,1498,845 | 659,3230,2597 | 661,3448,2815 | 662,1708,1096 | 664,3834,3232 | 667,729,146 | 668,2684,2106 | 669,2096,1521 | 674,1722,1203 | 678,1247,786 | 679,1040,580 | 681,480,33 | 684,461,16 | 685,791,346 | 689,1334,908 | 690,436,22 | 693,462,95 | 695,2085,1741 | 696,2739,2404 | 697,1017,712 | 698,2713,2413 | 701,507,257 | 703,3672,3446 | 704,3188,2962 | 705,2458,2232 | 706,1351,1130 | 707,3377,3166 | 708,1995,1784 | 711,3028,2840 | 712,1066,912 | 713,1738,1592 | 714,4054,3914 | 715,1850,1710 | 716,3862,3722 | 717,2489,2349 | 718,4007,3867 | 719,1115,975 | 720,3739,3599 | 721,3730,3605 | 722,3421,3312 | 723,1243,1139 | 724,80,13 | 725,359,332 | 726,2487,2474 | 727,2023,2010 | 728,152,139

BATCH_RAW_INFO | 608,992,79 | 614,2252,1366 | 628,1475,641 | 653,1499,845 | 659,3231,2597 | 661,3449,2815 | 662,1709,1096 | 664,3835,3232 | 667,730,146 | 668,2685,2106 | 669,2097,1521 | 674,1723,1203 | 678,1248,786 | 679,1041,580 | 681,481,33 | 684,462,16 | 685,792,346 | 689,1335,908 | 690,437,22 | 693,463,95 | 695,2086,1741 | 696,2740,2404 | 697,1018,712 | 698,2714,2413 | 701,508,257 | 703,3673,3446 | 704,3189,2962 | 705,2459,2232 | 706,1352,1130 | 707,3378,3166 | 708,1996,1784 | 711,3029,2840 | 712,1067,912 | 713,1739,1592 | 714,4055,3914 | 715,1851,1710 | 716,3863,3722 | 717,2490,2349 | 718,4008,3867 | 719,1116,975 | 720,3740,3599 | 721,3731,3605 | 722,3422,3312 | 723,1244,1139 | 724,81,13 | 725,360,332 | 726,2488,2474 | 727,2024,2010 | 728,153,139

BATCH_RAW_INFO | 608,993,79 | 614,2253,1366 | 628,1476,641 | 653,1500,845 | 659,3232,2597 | 661,3450,2815 | 662,1710,1096 | 664,3836,3232 | 667,731,146 | 668,2686,2106 | 669,2098,1521 | 674,1724,1203 | 678,1249,786 | 679,1042,580 | 681,482,33 | 684,463,16 | 685,793,346 | 689,1336,908 | 690,438,22 | 693,464,95 | 695,2087,1741 | 696,2741,2404 | 697,1019,712 | 698,2715,2413 | 701,509,257 | 703,3674,3446 | 704,3190,2962 | 705,2460,2232 | 706,1353,1130 | 707,3379,3166 | 708,1997,1784 | 711,3030,2840 | 712,1068,912 | 713,1740,1592 | 714,4056,3914 | 715,1852,1710 | 716,3864,3722 | 717,2491,2349 | 718,4009,3867 | 719,1117,975 | 720,3741,3599 | 721,3732,3605 | 722,3423,3312 | 723,1245,1139 | 724,82,13 | 725,361,332 | 726,2489,2474 | 727,2025,2010 | 728,154,139

BATCH_RAW_INFO | 729,1927,1926

BATCH_RAW_INFO | 608,994,79 | 614,2254,1366 | 628,1477,641 | 653,1501,845 | 659,3233,2597 | 661,3451,2815 | 662,1711,1096 | 664,3837,3232 | 667,732,146 | 668,2687,2106 | 669,2099,1521 | 674,1725,1203 | 678,1250,786 | 679,1043,580 | 681,483,33 | 684,464,16 | 685,794,346 | 689,1337,908 | 690,439,22 | 693,465,95 | 695,2088,1741 | 696,2742,2404 | 697,1020,712 | 698,2716,2413 | 701,510,257 | 703,3675,3446 | 704,3191,2962 | 705,2461,2232 | 706,1354,1130 | 707,3380,3166 | 708,1998,1784 | 711,3031,2840 | 712,1069,912 | 713,1741,1592 | 714,4057,3914 | 715,1853,1710 | 716,3865,3722 | 717,2492,2349 | 718,4010,3867 | 719,1118,975 | 720,3742,3599 | 721,3733,3605 | 722,3424,3312 | 723,1246,1139 | 724,83,13 | 725,362,332 | 726,2490,2474 | 727,2026,2010 | 728,155,139 | 729,1928,1926

BATCH_RAW_INFO | 608,995,79 | 614,2255,1366 | 628,1478,641 | 653,1502,845 | 659,3234,2597 | 661,3452,2815 | 662,1712,1096 | 664,3838,3232 | 667,733,146 | 668,2688,2106 | 669,2100,1521 | 674,1726,1203 | 678,1251,786 | 679,1044,580 | 681,484,33 | 684,465,16 | 685,795,346 | 689,1338,908 | 690,440,22 | 693,466,95 | 695,2089,1741 | 696,2743,2404 | 697,1021,712 | 698,2717,2413 | 701,511,257 | 703,3676,3446 | 704,3192,2962 | 705,2462,2232 | 706,1355,1130 | 707,3381,3166 | 708,1999,1784 | 711,3032,2840 | 712,1070,912 | 713,1742,1592 | 714,4058,3914 | 715,1854,1710 | 716,3866,3722 | 717,2493,2349 | 718,4011,3867 | 719,1119,975 | 720,3743,3599 | 721,3734,3605 | 722,3425,3312 | 723,1247,1139 | 724,84,13 | 725,363,332 | 726,2491,2474 | 727,2027,2010 | 728,156,139 | 729,1929,1926

BATCH_RAW_INFO | 608,996,79 | 614,2256,1366 | 628,1479,641 | 653,1503,845 | 659,3235,2597 | 661,3453,2815 | 662,1713,1096 | 664,3839,3232 | 667,734,146 | 668,2689,2106 | 669,2101,1521 | 674,1727,1203 | 678,1252,786 | 679,1045,580 | 681,485,33 | 684,466,16 | 685,796,346 | 689,1339,908 | 690,441,22 | 693,467,95 | 695,2090,1741 | 696,2744,2404 | 697,1022,712 | 698,2718,2413 | 701,512,257 | 703,3677,3446 | 704,3193,2962 | 705,2463,2232 | 706,1356,1130 | 707,3382,3166 | 708,2000,1784 | 711,3033,2840 | 712,1071,912 | 713,1743,1592 | 714,4059,3914 | 715,1855,1710 | 716,3867,3722 | 717,2494,2349 | 718,4012,3867 | 719,1120,975 | 720,3744,3599 | 721,3735,3605 | 722,3426,3312 | 723,1248,1139 | 724,85,13 | 725,364,332 | 726,2492,2474 | 727,2028,2010 | 728,157,139 | 729,1930,1926

BATCH_RAW_INFO | 608,997,79 | 614,2257,1366 | 628,1480,641 | 653,1504,845 | 659,3236,2597 | 661,3454,2815 | 662,1714,1096 | 664,3840,3232 | 667,735,146 | 668,2690,2106 | 669,2102,1521 | 674,1728,1203 | 678,1253,786 | 679,1046,580 | 681,486,33 | 684,467,16 | 685,797,346 | 689,1340,908 | 690,442,22 | 693,468,95 | 695,2091,1741 | 696,2745,2404 | 697,1023,712 | 698,2719,2413 | 701,513,257 | 703,3678,3446 | 704,3194,2962 | 705,2464,2232 | 706,1357,1130 | 707,3383,3166 | 708,2001,1784 | 711,3034,2840 | 712,1072,912 | 713,1744,1592 | 714,4060,3914 | 715,1856,1710 | 716,3868,3722 | 717,2495,2349 | 718,4013,3867 | 719,1121,975 | 720,3745,3599 | 721,3736,3605 | 722,3427,3312 | 723,1249,1139 | 724,86,13 | 725,365,332 | 726,2493,2474 | 727,2029,2010 | 728,158,139 | 729,1931,1926

BATCH_RAW_INFO | 730,71,70

BATCH_RAW_INFO | 608,998,79 | 614,2258,1366 | 628,1481,641 | 653,1505,845 | 659,3237,2597 | 661,3455,2815 | 662,1715,1096 | 664,3841,3232 | 667,736,146 | 668,2691,2106 | 669,2103,1521 | 674,1729,1203 | 678,1254,786 | 679,1047,580 | 681,487,33 | 684,468,16 | 685,798,346 | 689,1341,908 | 690,443,22 | 693,469,95 | 695,2092,1741 | 696,2746,2404 | 697,1024,712 | 698,2720,2413 | 701,514,257 | 703,3679,3446 | 704,3195,2962 | 705,2465,2232 | 706,1358,1130 | 707,3384,3166 | 708,2002,1784 | 711,3035,2840 | 712,1073,912 | 713,1745,1592 | 714,4061,3914 | 715,1857,1710 | 716,3869,3722 | 717,2496,2349 | 718,4014,3867 | 719,1122,975 | 720,3746,3599 | 721,3737,3605 | 722,3428,3312 | 723,1250,1139 | 724,87,13 | 725,366,332 | 726,2494,2474 | 727,2030,2010 | 728,159,139 | 729,1932,1926 | 730,72,70

BATCH_RAW_INFO | 608,999,79 | 614,2259,1366 | 628,1482,641 | 653,1506,845 | 659,3238,2597 | 661,3456,2815 | 662,1716,1096 | 664,3842,3232 | 667,737,146 | 668,2692,2106 | 669,2104,1521 | 674,1730,1203 | 678,1255,786 | 679,1048,580 | 681,488,33 | 684,469,16 | 685,799,346 | 689,1342,908 | 690,444,22 | 693,470,95 | 695,2093,1741 | 696,2747,2404 | 697,1025,712 | 698,2721,2413 | 701,515,257 | 703,3680,3446 | 704,3196,2962 | 705,2466,2232 | 706,1359,1130 | 707,3385,3166 | 708,2003,1784 | 711,3036,2840 | 712,1074,912 | 713,1746,1592 | 714,4062,3914 | 715,1858,1710 | 716,3870,3722 | 717,2497,2349 | 718,4015,3867 | 719,1123,975 | 720,3747,3599 | 721,3738,3605 | 722,3429,3312 | 723,1251,1139 | 724,88,13 | 725,367,332 | 726,2495,2474 | 727,2031,2010 | 728,160,139 | 729,1933,1926 | 730,73,70

BATCH_RAW_INFO | 608,1000,79 | 614,2260,1366 | 628,1483,641 | 653,1507,845 | 659,3239,2597 | 661,3457,2815 | 662,1717,1096 | 664,3843,3232 | 667,738,146 | 668,2693,2106 | 669,2105,1521 | 674,1731,1203 | 678,1256,786 | 679,1049,580 | 681,489,33 | 684,470,16 | 685,800,346 | 689,1343,908 | 690,445,22 | 693,471,95 | 695,2094,1741 | 696,2748,2404 | 697,1026,712 | 698,2722,2413 | 701,516,257 | 703,3681,3446 | 704,3197,2962 | 705,2467,2232 | 706,1360,1130 | 707,3386,3166 | 708,2004,1784 | 711,3037,2840 | 712,1075,912 | 713,1747,1592 | 714,4063,3914 | 715,1859,1710 | 716,3871,3722 | 717,2498,2349 | 718,4016,3867 | 719,1124,975 | 720,3748,3599 | 721,3739,3605 | 722,3430,3312 | 723,1252,1139 | 724,89,13 | 725,368,332 | 726,2496,2474 | 727,2032,2010 | 728,161,139 | 729,1934,1926 | 730,74,70

BATCH_RAW_INFO | 608,1001,79 | 614,2261,1366 | 628,1484,641 | 653,1508,845 | 659,3240,2597 | 661,3458,2815 | 662,1718,1096 | 664,3844,3232 | 667,739,146 | 668,2694,2106 | 669,2106,1521 | 674,1732,1203 | 678,1257,786 | 679,1050,580 | 681,490,33 | 684,471,16 | 685,801,346 | 689,1344,908 | 690,446,22 | 693,472,95 | 695,2095,1741 | 696,2749,2404 | 697,1027,712 | 698,2723,2413 | 701,517,257 | 703,3682,3446 | 704,3198,2962 | 705,2468,2232 | 706,1361,1130 | 707,3387,3166 | 708,2005,1784 | 711,3038,2840 | 712,1076,912 | 713,1748,1592 | 714,4064,3914 | 715,1860,1710 | 716,3872,3722 | 717,2499,2349 | 718,4017,3867 | 719,1125,975 | 720,3749,3599 | 721,3740,3605 | 722,3431,3312 | 723,1253,1139 | 724,90,13 | 725,369,332 | 726,2497,2474 | 727,2033,2010 | 728,162,139 | 729,1935,1926 | 730,75,70

BATCH_RAW_INFO | 608,1002,79 | 614,2262,1366 | 628,1485,641 | 653,1509,845 | 659,3241,2597 | 661,3459,2815 | 662,1719,1096 | 664,3845,3232 | 667,740,146 | 668,2695,2106 | 669,2107,1521 | 674,1733,1203 | 678,1258,786 | 679,1051,580 | 681,491,33 | 684,472,16 | 685,802,346 | 689,1345,908 | 690,447,22 | 693,473,95 | 695,2096,1741 | 696,2750,2404 | 697,1028,712 | 698,2724,2413 | 701,518,257 | 703,3683,3446 | 704,3199,2962 | 705,2469,2232 | 706,1362,1130 | 707,3388,3166 | 708,2006,1784 | 711,3039,2840 | 712,1077,912 | 713,1749,1592 | 714,4065,3914 | 715,1861,1710 | 716,3873,3722 | 717,2500,2349 | 718,4018,3867 | 719,1126,975 | 720,3750,3599 | 721,3741,3605 | 722,3432,3312 | 723,1254,1139 | 724,91,13 | 725,370,332 | 726,2498,2474 | 727,2034,2010 | 728,163,139 | 729,1936,1926 | 730,76,70

BATCH_RAW_INFO | 608,1003,79 | 614,2263,1366 | 628,1486,641 | 653,1510,845 | 659,3242,2597 | 661,3460,2815 | 662,1720,1096 | 664,3846,3232 | 667,741,146 | 668,2696,2106 | 669,2108,1521 | 674,1734,1203 | 678,1259,786 | 679,1052,580 | 681,492,33 | 684,473,16 | 685,803,346 | 689,1346,908 | 690,448,22 | 693,474,95 | 695,2097,1741 | 696,2751,2404 | 697,1029,712 | 698,2725,2413 | 701,519,257 | 703,3684,3446 | 704,3200,2962 | 705,2470,2232 | 706,1363,1130 | 707,3389,3166 | 708,2007,1784 | 711,3040,2840 | 712,1078,912 | 713,1750,1592 | 714,4066,3914 | 715,1862,1710 | 716,3874,3722 | 717,2501,2349 | 718,4019,3867 | 719,1127,975 | 720,3751,3599 | 721,3742,3605 | 722,3433,3312 | 723,1255,1139 | 724,92,13 | 725,371,332 | 726,2499,2474 | 727,2035,2010 | 728,164,139 | 729,1937,1926 | 730,77,70

BATCH_RAW_INFO | 608,1004,79 | 614,2264,1366 | 628,1487,641 | 653,1511,845 | 659,3243,2597 | 661,3461,2815 | 662,1721,1096 | 664,3847,3232 | 667,742,146 | 668,2697,2106 | 669,2109,1521 | 674,1735,1203 | 678,1260,786 | 679,1053,580 | 681,493,33 | 684,474,16 | 685,804,346 | 689,1347,908 | 690,449,22 | 693,475,95 | 695,2098,1741 | 696,2752,2404 | 697,1030,712 | 698,2726,2413 | 701,520,257 | 703,3685,3446 | 704,3201,2962 | 705,2471,2232 | 706,1364,1130 | 707,3390,3166 | 708,2008,1784 | 711,3041,2840 | 712,1079,912 | 713,1751,1592 | 714,4067,3914 | 715,1863,1710 | 716,3875,3722 | 717,2502,2349 | 718,4020,3867 | 719,1128,975 | 720,3752,3599 | 721,3743,3605 | 722,3434,3312 | 723,1256,1139 | 724,93,13 | 725,372,332 | 726,2500,2474 | 727,2036,2010 | 728,165,139 | 729,1938,1926 | 730,78,70

BATCH_RAW_INFO | 608,1005,79 | 614,2265,1366 | 628,1488,641 | 653,1512,845 | 659,3244,2597 | 661,3462,2815 | 662,1722,1096 | 664,3848,3232 | 667,743,146 | 668,2698,2106 | 669,2110,1521 | 674,1736,1203 | 678,1261,786 | 679,1054,580 | 681,494,33 | 684,475,16 | 685,805,346 | 689,1348,908 | 690,450,22 | 693,476,95 | 695,2099,1741 | 696,2753,2404 | 697,1031,712 | 698,2727,2413 | 701,521,257 | 703,3686,3446 | 704,3202,2962 | 705,2472,2232 | 706,1365,1130 | 707,3391,3166 | 708,2009,1784 | 711,3042,2840 | 712,1080,912 | 713,1752,1592 | 714,4068,3914 | 715,1864,1710 | 716,3876,3722 | 717,2503,2349 | 718,4021,3867 | 719,1129,975 | 720,3753,3599 | 721,3744,3605 | 722,3435,3312 | 723,1257,1139 | 724,94,13 | 725,373,332 | 726,2501,2474 | 727,2037,2010 | 728,166,139 | 729,1939,1926 | 730,79,70

BATCH_RAW_INFO | 608,1006,79 | 614,2266,1366 | 628,1489,641 | 653,1513,845 | 659,3245,2597 | 661,3463,2815 | 662,1723,1096 | 664,3849,3232 | 667,744,146 | 668,2699,2106 | 669,2111,1521 | 674,1737,1203 | 678,1262,786 | 679,1055,580 | 681,495,33 | 684,476,16 | 685,806,346 | 689,1349,908 | 690,451,22 | 693,477,95 | 695,2100,1741 | 696,2754,2404 | 697,1032,712 | 698,2728,2413 | 701,522,257 | 703,3687,3446 | 704,3203,2962 | 705,2473,2232 | 706,1366,1130 | 707,3392,3166 | 708,2010,1784 | 711,3043,2840 | 712,1081,912 | 713,1753,1592 | 714,4069,3914 | 715,1865,1710 | 716,3877,3722 | 717,2504,2349 | 718,4022,3867 | 719,1130,975 | 720,3754,3599 | 721,3745,3605 | 722,3436,3312 | 723,1258,1139 | 724,95,13 | 725,374,332 | 726,2502,2474 | 727,2038,2010 | 728,167,139 | 729,1940,1926 | 730,80,70

BATCH_RAW_INFO | 608,1007,79 | 614,2267,1366 | 628,1490,641 | 653,1514,845 | 659,3246,2597 | 661,3464,2815 | 662,1724,1096 | 664,3850,3232 | 667,745,146 | 668,2700,2106 | 669,2112,1521 | 674,1738,1203 | 678,1263,786 | 679,1056,580 | 681,496,33 | 684,477,16 | 685,807,346 | 689,1350,908 | 690,452,22 | 693,478,95 | 695,2101,1741 | 696,2755,2404 | 697,1033,712 | 698,2729,2413 | 701,523,257 | 703,3688,3446 | 704,3204,2962 | 705,2474,2232 | 706,1367,1130 | 707,3393,3166 | 708,2011,1784 | 711,3044,2840 | 712,1082,912 | 713,1754,1592 | 714,4070,3914 | 715,1866,1710 | 716,3878,3722 | 717,2505,2349 | 718,4023,3867 | 719,1131,975 | 720,3755,3599 | 721,3746,3605 | 722,3437,3312 | 723,1259,1139 | 724,96,13 | 725,375,332 | 726,2503,2474 | 727,2039,2010 | 728,168,139 | 729,1941,1926 | 730,81,70

BATCH_RAW_INFO | 608,1008,79 | 614,2268,1366 | 628,1491,641 | 653,1515,845 | 659,3247,2597 | 661,3465,2815 | 662,1725,1096 | 664,3851,3232 | 667,746,146 | 668,2701,2106 | 669,2113,1521 | 674,1739,1203 | 678,1264,786 | 679,1057,580 | 681,497,33 | 684,478,16 | 685,808,346 | 689,1351,908 | 690,453,22 | 693,479,95 | 695,2102,1741 | 696,2756,2404 | 697,1034,712 | 698,2730,2413 | 701,524,257 | 703,3689,3446 | 704,3205,2962 | 705,2475,2232 | 706,1368,1130 | 707,3394,3166 | 708,2012,1784 | 711,3045,2840 | 712,1083,912 | 713,1755,1592 | 714,4071,3914 | 715,1867,1710 | 716,3879,3722 | 717,2506,2349 | 718,4024,3867 | 719,1132,975 | 720,3756,3599 | 721,3747,3605 | 722,3438,3312 | 723,1260,1139 | 724,97,13 | 725,376,332 | 726,2504,2474 | 727,2040,2010 | 728,169,139 | 729,1942,1926 | 730,82,70

BATCH_RAW_INFO | 608,1009,79 | 614,2269,1366 | 628,1492,641 | 653,1516,845 | 659,3248,2597 | 661,3466,2815 | 662,1726,1096 | 664,3852,3232 | 667,747,146 | 668,2702,2106 | 669,2114,1521 | 674,1740,1203 | 678,1265,786 | 679,1058,580 | 681,498,33 | 684,479,16 | 685,809,346 | 689,1352,908 | 690,454,22 | 693,480,95 | 695,2103,1741 | 696,2757,2404 | 697,1035,712 | 698,2731,2413 | 701,525,257 | 703,3690,3446 | 704,3206,2962 | 705,2476,2232 | 706,1369,1130 | 707,3395,3166 | 708,2013,1784 | 711,3046,2840 | 712,1084,912 | 713,1756,1592 | 714,4072,3914 | 715,1868,1710 | 716,3880,3722 | 717,2507,2349 | 718,4025,3867 | 719,1133,975 | 720,3757,3599 | 721,3748,3605 | 722,3439,3312 | 723,1261,1139 | 724,98,13 | 725,377,332 | 726,2505,2474 | 727,2041,2010 | 728,170,139 | 729,1943,1926 | 730,83,70

BATCH_RAW_INFO | 608,1010,79 | 614,2270,1366 | 628,1493,641 | 653,1517,845 | 659,3249,2597 | 661,3467,2815 | 662,1727,1096 | 664,3853,3232 | 667,748,146 | 668,2703,2106 | 669,2115,1521 | 674,1741,1203 | 678,1266,786 | 679,1059,580 | 681,499,33 | 684,480,16 | 685,810,346 | 689,1353,908 | 690,455,22 | 693,481,95 | 695,2104,1741 | 696,2758,2404 | 697,1036,712 | 698,2732,2413 | 701,526,257 | 703,3691,3446 | 704,3207,2962 | 705,2477,2232 | 706,1370,1130 | 707,3396,3166 | 708,2014,1784 | 711,3047,2840 | 712,1085,912 | 713,1757,1592 | 714,4073,3914 | 715,1869,1710 | 716,3881,3722 | 717,2508,2349 | 718,4026,3867 | 719,1134,975 | 720,3758,3599 | 721,3749,3605 | 722,3440,3312 | 723,1262,1139 | 724,99,13 | 725,378,332 | 726,2506,2474 | 727,2042,2010 | 728,171,139 | 729,1944,1926 | 730,84,70

BATCH_RAW_INFO | 731,2487,2486

BATCH_RAW_INFO | 608,1011,79 | 614,2271,1366 | 628,1494,641 | 653,1518,845 | 659,3250,2597 | 661,3468,2815 | 662,1728,1096 | 664,3854,3232 | 667,749,146 | 668,2704,2106 | 669,2116,1521 | 674,1742,1203 | 678,1267,786 | 679,1060,580 | 681,500,33 | 684,481,16 | 685,811,346 | 689,1354,908 | 690,456,22 | 693,482,95 | 695,2105,1741 | 696,2759,2404 | 697,1037,712 | 698,2733,2413 | 701,527,257 | 703,3692,3446 | 704,3208,2962 | 705,2478,2232 | 706,1371,1130 | 707,3397,3166 | 708,2015,1784 | 711,3048,2840 | 712,1086,912 | 713,1758,1592 | 714,4074,3914 | 715,1870,1710 | 716,3882,3722 | 717,2509,2349 | 718,4027,3867 | 719,1135,975 | 720,3759,3599 | 721,3750,3605 | 722,3441,3312 | 723,1263,1139 | 724,100,13 | 725,379,332 | 726,2507,2474 | 727,2043,2010 | 728,172,139 | 729,1945,1926 | 730,85,70 | 731,2488,2486

BATCH_RAW_INFO | 608,1012,79 | 614,2272,1366 | 628,1495,641 | 653,1519,845 | 659,3251,2597 | 661,3469,2815 | 662,1729,1096 | 664,3855,3232 | 667,750,146 | 669,2117,1521 | 674,1743,1203 | 678,1268,786 | 679,1061,580 | 681,501,33 | 684,482,16 | 685,812,346 | 689,1355,908 | 690,457,22 | 693,483,95 | 695,2106,1741 | 696,2760,2404 | 697,1038,712 | 698,2734,2413 | 701,528,257 | 703,3693,3446 | 704,3209,2962 | 705,2479,2232 | 706,1372,1130 | 707,3398,3166 | 708,2016,1784 | 711,3049,2840 | 712,1087,912 | 713,1759,1592 | 714,4075,3914 | 715,1871,1710 | 716,3883,3722 | 717,2510,2349 | 718,4028,3867 | 719,1136,975 | 720,3760,3599 | 721,3751,3605 | 722,3442,3312 | 723,1264,1139 | 724,101,13 | 725,380,332 | 726,2508,2474 | 727,2044,2010 | 728,173,139 | 729,1946,1926 | 730,86,70 | 731,2489,2486

BATCH_RAW_INFO | 608,1013,79 | 614,2273,1366 | 628,1496,641 | 653,1520,845 | 659,3252,2597 | 661,3470,2815 | 662,1730,1096 | 664,3856,3232 | 667,751,146 | 669,2118,1521 | 674,1744,1203 | 678,1269,786 | 679,1062,580 | 681,502,33 | 684,483,16 | 685,813,346 | 689,1356,908 | 690,458,22 | 693,484,95 | 695,2107,1741 | 696,2761,2404 | 697,1039,712 | 698,2735,2413 | 701,529,257 | 703,3694,3446 | 704,3210,2962 | 705,2480,2232 | 706,1373,1130 | 707,3399,3166 | 708,2017,1784 | 711,3050,2840 | 712,1088,912 | 713,1760,1592 | 714,4076,3914 | 715,1872,1710 | 716,3884,3722 | 717,2511,2349 | 718,4029,3867 | 719,1137,975 | 720,3761,3599 | 721,3752,3605 | 722,3443,3312 | 723,1265,1139 | 724,102,13 | 725,381,332 | 726,2509,2474 | 727,2045,2010 | 728,174,139 | 729,1947,1926 | 730,87,70 | 731,2490,2486

BATCH_RAW_INFO | 608,1014,79 | 614,2274,1366 | 628,1497,641 | 653,1521,845 | 659,3253,2597 | 661,3471,2815 | 662,1731,1096 | 664,3857,3232 | 667,752,146 | 669,2119,1521 | 674,1745,1203 | 678,1270,786 | 679,1063,580 | 681,503,33 | 684,484,16 | 685,814,346 | 689,1357,908 | 690,459,22 | 693,485,95 | 695,2108,1741 | 696,2762,2404 | 697,1040,712 | 698,2736,2413 | 701,530,257 | 703,3695,3446 | 704,3211,2962 | 705,2481,2232 | 706,1374,1130 | 707,3400,3166 | 708,2018,1784 | 711,3051,2840 | 712,1089,912 | 713,1761,1592 | 714,4077,3914 | 715,1873,1710 | 716,3885,3722 | 717,2512,2349 | 718,4030,3867 | 719,1138,975 | 720,3762,3599 | 721,3753,3605 | 722,3444,3312 | 723,1266,1139 | 724,103,13 | 725,382,332 | 726,2510,2474 | 727,2046,2010 | 728,175,139 | 729,1948,1926 | 730,88,70 | 731,2491,2486

BATCH_RAW_INFO | 608,1015,79 | 614,2275,1366 | 628,1498,641 | 653,1522,845 | 659,3254,2597 | 661,3472,2815 | 662,1732,1096 | 664,3858,3232 | 667,753,146 | 669,2120,1521 | 674,1746,1203 | 678,1271,786 | 679,1064,580 | 681,504,33 | 684,485,16 | 685,815,346 | 689,1358,908 | 690,460,22 | 693,486,95 | 695,2109,1741 | 696,2763,2404 | 697,1041,712 | 698,2737,2413 | 701,531,257 | 703,3696,3446 | 704,3212,2962 | 705,2482,2232 | 706,1375,1130 | 707,3401,3166 | 708,2019,1784 | 711,3052,2840 | 712,1090,912 | 713,1762,1592 | 714,4078,3914 | 715,1874,1710 | 716,3886,3722 | 717,2513,2349 | 718,4031,3867 | 719,1139,975 | 720,3763,3599 | 721,3754,3605 | 722,3445,3312 | 723,1267,1139 | 724,104,13 | 725,383,332 | 726,2511,2474 | 727,2047,2010 | 728,176,139 | 729,1949,1926 | 730,89,70 | 731,2492,2486

BATCH_RAW_INFO | 608,1016,79 | 614,2276,1366 | 628,1499,641 | 653,1523,845 | 659,3255,2597 | 661,3473,2815 | 662,1733,1096 | 664,3859,3232 | 667,754,146 | 669,2121,1521 | 674,1747,1203 | 678,1272,786 | 679,1065,580 | 681,505,33 | 684,486,16 | 685,816,346 | 689,1359,908 | 690,461,22 | 693,487,95 | 695,2110,1741 | 696,2764,2404 | 697,1042,712 | 698,2738,2413 | 701,532,257 | 703,3697,3446 | 704,3213,2962 | 705,2483,2232 | 706,1376,1130 | 707,3402,3166 | 708,2020,1784 | 711,3053,2840 | 712,1091,912 | 713,1763,1592 | 714,4079,3914 | 715,1875,1710 | 716,3887,3722 | 717,2514,2349 | 718,4032,3867 | 719,1140,975 | 720,3764,3599 | 721,3755,3605 | 722,3446,3312 | 723,1268,1139 | 724,105,13 | 725,384,332 | 726,2512,2474 | 727,2048,2010 | 728,177,139 | 729,1950,1926 | 730,90,70 | 731,2493,2486

BATCH_RAW_INFO | 608,1017,79 | 614,2277,1366 | 628,1500,641 | 653,1524,845 | 659,3256,2597 | 661,3474,2815 | 662,1734,1096 | 664,3860,3232 | 667,755,146 | 669,2122,1521 | 674,1748,1203 | 678,1273,786 | 679,1066,580 | 681,506,33 | 684,487,16 | 685,817,346 | 689,1360,908 | 690,462,22 | 693,488,95 | 695,2111,1741 | 696,2765,2404 | 697,1043,712 | 698,2739,2413 | 701,533,257 | 703,3698,3446 | 704,3214,2962 | 705,2484,2232 | 706,1377,1130 | 707,3403,3166 | 708,2021,1784 | 711,3054,2840 | 712,1092,912 | 713,1764,1592 | 714,4080,3914 | 715,1876,1710 | 716,3888,3722 | 717,2515,2349 | 718,4033,3867 | 719,1141,975 | 720,3765,3599 | 721,3756,3605 | 722,3447,3312 | 723,1269,1139 | 724,106,13 | 725,385,332 | 726,2513,2474 | 727,2049,2010 | 728,178,139 | 729,1951,1926 | 730,91,70 | 731,2494,2486

BATCH_RAW_INFO | 608,1018,79 | 614,2278,1366 | 628,1501,641 | 653,1525,845 | 659,3257,2597 | 661,3475,2815 | 662,1735,1096 | 664,3861,3232 | 667,756,146 | 669,2123,1521 | 674,1749,1203 | 678,1274,786 | 679,1067,580 | 681,507,33 | 684,488,16 | 685,818,346 | 689,1361,908 | 690,463,22 | 693,489,95 | 695,2112,1741 | 696,2766,2404 | 697,1044,712 | 698,2740,2413 | 701,534,257 | 703,3699,3446 | 704,3215,2962 | 705,2485,2232 | 706,1378,1130 | 707,3404,3166 | 708,2022,1784 | 711,3055,2840 | 712,1093,912 | 713,1765,1592 | 714,4081,3914 | 715,1877,1710 | 716,3889,3722 | 717,2516,2349 | 718,4034,3867 | 719,1142,975 | 720,3766,3599 | 721,3757,3605 | 722,3448,3312 | 723,1270,1139 | 724,107,13 | 725,386,332 | 726,2514,2474 | 727,2050,2010 | 728,179,139 | 729,1952,1926 | 730,92,70 | 731,2495,2486

BATCH_RAW_INFO | 608,1019,79 | 614,2279,1366 | 628,1502,641 | 653,1526,845 | 659,3258,2597 | 661,3476,2815 | 662,1736,1096 | 664,3862,3232 | 667,757,146 | 669,2124,1521 | 674,1750,1203 | 678,1275,786 | 679,1068,580 | 681,508,33 | 684,489,16 | 685,819,346 | 689,1362,908 | 690,464,22 | 693,490,95 | 695,2113,1741 | 696,2767,2404 | 697,1045,712 | 698,2741,2413 | 701,535,257 | 703,3700,3446 | 704,3216,2962 | 705,2486,2232 | 706,1379,1130 | 707,3405,3166 | 708,2023,1784 | 711,3056,2840 | 712,1094,912 | 713,1766,1592 | 714,4082,3914 | 715,1878,1710 | 716,3890,3722 | 717,2517,2349 | 718,4035,3867 | 719,1143,975 | 720,3767,3599 | 721,3758,3605 | 722,3449,3312 | 723,1271,1139 | 724,108,13 | 725,387,332 | 726,2515,2474 | 727,2051,2010 | 728,180,139 | 729,1953,1926 | 730,93,70 | 731,2496,2486

BATCH_RAW_INFO | 608,1020,79 | 614,2280,1366 | 628,1503,641 | 653,1527,845 | 659,3259,2597 | 661,3477,2815 | 662,1737,1096 | 664,3863,3232 | 667,758,146 | 669,2125,1521 | 674,1751,1203 | 678,1276,786 | 679,1069,580 | 681,509,33 | 684,490,16 | 685,820,346 | 689,1363,908 | 690,465,22 | 693,491,95 | 695,2114,1741 | 696,2768,2404 | 697,1046,712 | 698,2742,2413 | 701,536,257 | 703,3701,3446 | 704,3217,2962 | 705,2487,2232 | 706,1380,1130 | 707,3406,3166 | 708,2024,1784 | 711,3057,2840 | 712,1095,912 | 713,1767,1592 | 714,4083,3914 | 715,1879,1710 | 716,3891,3722 | 717,2518,2349 | 718,4036,3867 | 719,1144,975 | 720,3768,3599 | 721,3759,3605 | 722,3450,3312 | 723,1272,1139 | 724,109,13 | 725,388,332 | 726,2516,2474 | 727,2052,2010 | 728,181,139 | 729,1954,1926 | 730,94,70 | 731,2497,2486

BATCH_RAW_INFO | 608,1021,79 | 614,2281,1366 | 628,1504,641 | 653,1528,845 | 659,3260,2597 | 661,3478,2815 | 662,1738,1096 | 664,3864,3232 | 667,759,146 | 669,2126,1521 | 674,1752,1203 | 678,1277,786 | 679,1070,580 | 681,510,33 | 684,491,16 | 685,821,346 | 689,1364,908 | 690,466,22 | 693,492,95 | 695,2115,1741 | 696,2769,2404 | 697,1047,712 | 698,2743,2413 | 701,537,257 | 703,3702,3446 | 704,3218,2962 | 706,1381,1130 | 707,3407,3166 | 708,2025,1784 | 711,3058,2840 | 712,1096,912 | 713,1768,1592 | 714,4084,3914 | 715,1880,1710 | 716,3892,3722 | 717,2519,2349 | 718,4037,3867 | 719,1145,975 | 720,3769,3599 | 721,3760,3605 | 722,3451,3312 | 723,1273,1139 | 724,110,13 | 725,389,332 | 726,2517,2474 | 727,2053,2010 | 728,182,139 | 729,1955,1926 | 730,95,70 | 731,2498,2486

BATCH_RAW_INFO | 608,1022,79 | 614,2282,1366 | 628,1505,641 | 653,1529,845 | 659,3261,2597 | 661,3479,2815 | 662,1739,1096 | 664,3865,3232 | 667,760,146 | 669,2127,1521 | 674,1753,1203 | 678,1278,786 | 679,1071,580 | 681,511,33 | 684,492,16 | 685,822,346 | 689,1365,908 | 690,467,22 | 693,493,95 | 695,2116,1741 | 696,2770,2404 | 697,1048,712 | 698,2744,2413 | 701,538,257 | 703,3703,3446 | 704,3219,2962 | 706,1382,1130 | 707,3408,3166 | 708,2026,1784 | 711,3059,2840 | 712,1097,912 | 713,1769,1592 | 714,4085,3914 | 715,1881,1710 | 716,3893,3722 | 717,2520,2349 | 718,4038,3867 | 719,1146,975 | 720,3770,3599 | 721,3761,3605 | 722,3452,3312 | 723,1274,1139 | 724,111,13 | 725,390,332 | 726,2518,2474 | 727,2054,2010 | 728,183,139 | 729,1956,1926 | 730,96,70 | 731,2499,2486

BATCH_RAW_INFO | 608,1023,79 | 614,2283,1366 | 628,1506,641 | 653,1530,845 | 659,3262,2597 | 661,3480,2815 | 662,1740,1096 | 664,3866,3232 | 667,761,146 | 669,2128,1521 | 674,1754,1203 | 678,1279,786 | 679,1072,580 | 681,512,33 | 684,493,16 | 685,823,346 | 689,1366,908 | 690,468,22 | 693,494,95 | 695,2117,1741 | 696,2771,2404 | 697,1049,712 | 698,2745,2413 | 701,539,257 | 703,3704,3446 | 704,3220,2962 | 706,1383,1130 | 707,3409,3166 | 708,2027,1784 | 711,3060,2840 | 712,1098,912 | 713,1770,1592 | 714,4086,3914 | 715,1882,1710 | 716,3894,3722 | 717,2521,2349 | 718,4039,3867 | 719,1147,975 | 720,3771,3599 | 721,3762,3605 | 722,3453,3312 | 723,1275,1139 | 724,112,13 | 725,391,332 | 726,2519,2474 | 727,2055,2010 | 728,184,139 | 729,1957,1926 | 730,97,70 | 731,2500,2486

BATCH_RAW_INFO | 608,1024,79 | 614,2284,1366 | 628,1507,641 | 653,1531,845 | 659,3263,2597 | 661,3481,2815 | 662,1741,1096 | 664,3867,3232 | 667,762,146 | 669,2129,1521 | 674,1755,1203 | 678,1280,786 | 679,1073,580 | 681,513,33 | 684,494,16 | 685,824,346 | 689,1367,908 | 690,469,22 | 693,495,95 | 695,2118,1741 | 696,2772,2404 | 697,1050,712 | 698,2746,2413 | 701,540,257 | 703,3705,3446 | 704,3221,2962 | 706,1384,1130 | 707,3410,3166 | 708,2028,1784 | 711,3061,2840 | 712,1099,912 | 713,1771,1592 | 714,4087,3914 | 715,1883,1710 | 716,3895,3722 | 717,2522,2349 | 718,4040,3867 | 719,1148,975 | 720,3772,3599 | 721,3763,3605 | 722,3454,3312 | 723,1276,1139 | 724,113,13 | 725,392,332 | 726,2520,2474 | 727,2056,2010 | 728,185,139 | 729,1958,1926 | 730,98,70 | 731,2501,2486

BATCH_RAW_INFO | 608,1025,79 | 614,2285,1366 | 628,1508,641 | 653,1532,845 | 659,3264,2597 | 661,3482,2815 | 662,1742,1096 | 664,3868,3232 | 667,763,146 | 669,2130,1521 | 674,1756,1203 | 678,1281,786 | 679,1074,580 | 681,514,33 | 684,495,16 | 685,825,346 | 689,1368,908 | 690,470,22 | 693,496,95 | 695,2119,1741 | 696,2773,2404 | 697,1051,712 | 698,2747,2413 | 701,541,257 | 703,3706,3446 | 704,3222,2962 | 706,1385,1130 | 707,3411,3166 | 708,2029,1784 | 711,3062,2840 | 712,1100,912 | 713,1772,1592 | 714,4088,3914 | 715,1884,1710 | 716,3896,3722 | 717,2523,2349 | 718,4041,3867 | 719,1149,975 | 720,3773,3599 | 721,3764,3605 | 722,3455,3312 | 723,1277,1139 | 724,114,13 | 725,393,332 | 726,2521,2474 | 727,2057,2010 | 728,186,139 | 729,1959,1926 | 730,99,70 | 731,2502,2486

BATCH_RAW_INFO | 608,1026,79 | 614,2286,1366 | 628,1509,641 | 653,1533,845 | 659,3265,2597 | 661,3483,2815 | 662,1743,1096 | 664,3869,3232 | 667,764,146 | 669,2131,1521 | 674,1757,1203 | 678,1282,786 | 679,1075,580 | 681,515,33 | 684,496,16 | 685,826,346 | 689,1369,908 | 690,471,22 | 693,497,95 | 695,2120,1741 | 696,2774,2404 | 697,1052,712 | 698,2748,2413 | 701,542,257 | 703,3707,3446 | 704,3223,2962 | 706,1386,1130 | 707,3412,3166 | 708,2030,1784 | 711,3063,2840 | 712,1101,912 | 713,1773,1592 | 714,4089,3914 | 715,1885,1710 | 716,3897,3722 | 717,2524,2349 | 718,4042,3867 | 719,1150,975 | 720,3774,3599 | 721,3765,3605 | 722,3456,3312 | 723,1278,1139 | 724,115,13 | 725,394,332 | 726,2522,2474 | 727,2058,2010 | 728,187,139 | 729,1960,1926 | 730,100,70 | 731,2503,2486

BATCH_RAW_INFO | 608,1027,79 | 614,2287,1366 | 628,1510,641 | 653,1534,845 | 659,3266,2597 | 661,3484,2815 | 662,1744,1096 | 664,3870,3232 | 667,765,146 | 674,1758,1203 | 678,1283,786 | 679,1076,580 | 681,516,33 | 684,497,16 | 685,827,346 | 689,1370,908 | 690,472,22 | 693,498,95 | 695,2121,1741 | 696,2775,2404 | 697,1053,712 | 698,2749,2413 | 701,543,257 | 703,3708,3446 | 704,3224,2962 | 706,1387,1130 | 707,3413,3166 | 708,2031,1784 | 711,3064,2840 | 712,1102,912 | 713,1774,1592 | 714,4090,3914 | 715,1886,1710 | 716,3898,3722 | 717,2525,2349 | 718,4043,3867 | 719,1151,975 | 720,3775,3599 | 721,3766,3605 | 722,3457,3312 | 723,1279,1139 | 724,116,13 | 725,395,332 | 726,2523,2474 | 727,2059,2010 | 728,188,139 | 729,1961,1926 | 730,101,70 | 731,2504,2486

BATCH_RAW_INFO | 608,1028,79 | 614,2288,1366 | 628,1511,641 | 653,1535,845 | 659,3267,2597 | 661,3485,2815 | 662,1745,1096 | 664,3871,3232 | 667,766,146 | 674,1759,1203 | 678,1284,786 | 679,1077,580 | 681,517,33 | 684,498,16 | 685,828,346 | 689,1371,908 | 690,473,22 | 693,499,95 | 695,2122,1741 | 696,2776,2404 | 697,1054,712 | 698,2750,2413 | 701,544,257 | 703,3709,3446 | 704,3225,2962 | 706,1388,1130 | 707,3414,3166 | 708,2032,1784 | 711,3065,2840 | 712,1103,912 | 713,1775,1592 | 714,4091,3914 | 715,1887,1710 | 716,3899,3722 | 717,2526,2349 | 718,4044,3867 | 719,1152,975 | 720,3776,3599 | 721,3767,3605 | 722,3458,3312 | 723,1280,1139 | 724,117,13 | 725,396,332 | 726,2524,2474 | 727,2060,2010 | 728,189,139 | 729,1962,1926 | 730,102,70 | 731,2505,2486

BATCH_RAW_INFO | 608,1029,79 | 614,2289,1366 | 628,1512,641 | 653,1536,845 | 659,3268,2597 | 661,3486,2815 | 662,1746,1096 | 664,3872,3232 | 667,767,146 | 674,1760,1203 | 678,1285,786 | 679,1078,580 | 681,518,33 | 684,499,16 | 685,829,346 | 689,1372,908 | 690,474,22 | 693,500,95 | 695,2123,1741 | 696,2777,2404 | 697,1055,712 | 698,2751,2413 | 701,545,257 | 703,3710,3446 | 704,3226,2962 | 706,1389,1130 | 707,3415,3166 | 708,2033,1784 | 711,3066,2840 | 712,1104,912 | 713,1776,1592 | 714,4092,3914 | 715,1888,1710 | 716,3900,3722 | 717,2527,2349 | 718,4045,3867 | 719,1153,975 | 720,3777,3599 | 721,3768,3605 | 722,3459,3312 | 723,1281,1139 | 724,118,13 | 725,397,332 | 726,2525,2474 | 727,2061,2010 | 728,190,139 | 729,1963,1926 | 730,103,70 | 731,2506,2486

BATCH_RAW_INFO | 608,1030,79 | 614,2290,1366 | 628,1513,641 | 653,1537,845 | 659,3269,2597 | 661,3487,2815 | 662,1747,1096 | 664,3873,3232 | 667,768,146 | 674,1761,1203 | 678,1286,786 | 679,1079,580 | 681,519,33 | 684,500,16 | 685,830,346 | 689,1373,908 | 690,475,22 | 693,501,95 | 695,2124,1741 | 696,2778,2404 | 697,1056,712 | 698,2752,2413 | 701,546,257 | 703,3711,3446 | 704,3227,2962 | 706,1390,1130 | 707,3416,3166 | 708,2034,1784 | 711,3067,2840 | 712,1105,912 | 713,1777,1592 | 714,4093,3914 | 715,1889,1710 | 716,3901,3722 | 717,2528,2349 | 718,4046,3867 | 719,1154,975 | 720,3778,3599 | 721,3769,3605 | 722,3460,3312 | 723,1282,1139 | 724,119,13 | 725,398,332 | 726,2526,2474 | 727,2062,2010 | 728,191,139 | 729,1964,1926 | 730,104,70 | 731,2507,2486

BATCH_RAW_INFO | 608,1031,79 | 614,2291,1366 | 628,1514,641 | 653,1538,845 | 659,3270,2597 | 661,3488,2815 | 662,1748,1096 | 664,3874,3232 | 667,769,146 | 674,1762,1203 | 678,1287,786 | 679,1080,580 | 681,520,33 | 684,501,16 | 685,831,346 | 689,1374,908 | 690,476,22 | 693,502,95 | 695,2125,1741 | 696,2779,2404 | 697,1057,712 | 698,2753,2413 | 701,547,257 | 703,3712,3446 | 704,3228,2962 | 706,1391,1130 | 707,3417,3166 | 708,2035,1784 | 711,3068,2840 | 712,1106,912 | 713,1778,1592 | 714,4094,3914 | 715,1890,1710 | 716,3902,3722 | 717,2529,2349 | 718,4047,3867 | 719,1155,975 | 720,3779,3599 | 721,3770,3605 | 722,3461,3312 | 723,1283,1139 | 724,120,13 | 725,399,332 | 726,2527,2474 | 727,2063,2010 | 728,192,139 | 729,1965,1926 | 730,105,70 | 731,2508,2486

BATCH_RAW_INFO | 608,1032,79 | 614,2292,1366 | 628,1515,641 | 653,1539,845 | 659,3271,2597 | 661,3489,2815 | 662,1749,1096 | 664,3875,3232 | 667,770,146 | 674,1763,1203 | 678,1288,786 | 679,1081,580 | 681,521,33 | 684,502,16 | 685,832,346 | 690,477,22 | 693,503,95 | 695,2126,1741 | 696,2780,2404 | 697,1058,712 | 698,2754,2413 | 701,548,257 | 703,3713,3446 | 704,3229,2962 | 706,1392,1130 | 707,3418,3166 | 708,2036,1784 | 711,3069,2840 | 712,1107,912 | 713,1779,1592 | 714,4095,3914 | 715,1891,1710 | 716,3903,3722 | 717,2530,2349 | 718,4048,3867 | 719,1156,975 | 720,3780,3599 | 721,3771,3605 | 722,3462,3312 | 723,1284,1139 | 724,121,13 | 725,400,332 | 726,2528,2474 | 727,2064,2010 | 728,193,139 | 729,1966,1926 | 730,106,70 | 731,2509,2486

BATCH_RAW_INFO | 608,1033,79 | 614,2293,1366 | 628,1516,641 | 653,1540,845 | 659,3272,2597 | 661,3490,2815 | 662,1750,1096 | 664,3876,3232 | 667,771,146 | 674,1764,1203 | 678,1289,786 | 679,1082,580 | 681,522,33 | 684,503,16 | 685,833,346 | 690,478,22 | 693,504,95 | 695,2127,1741 | 696,2781,2404 | 697,1059,712 | 698,2755,2413 | 701,549,257 | 703,3714,3446 | 704,3230,2962 | 706,1393,1130 | 707,3419,3166 | 708,2037,1784 | 711,3070,2840 | 712,1108,912 | 713,1780,1592 | 715,1892,1710 | 716,3904,3722 | 717,2531,2349 | 718,4049,3867 | 719,1157,975 | 720,3781,3599 | 721,3772,3605 | 722,3463,3312 | 723,1285,1139 | 724,122,13 | 725,401,332 | 726,2529,2474 | 727,2065,2010 | 728,194,139 | 729,1967,1926 | 730,107,70 | 731,2510,2486

BATCH_RAW_INFO | 614,2294,1366 | 628,1517,641 | 653,1541,845 | 659,3273,2597 | 661,3491,2815 | 662,1751,1096 | 664,3877,3232 | 667,772,146 | 674,1765,1203 | 678,1290,786 | 679,1083,580 | 681,523,33 | 684,504,16 | 685,834,346 | 690,479,22 | 693,505,95 | 695,2128,1741 | 696,2782,2404 | 697,1060,712 | 698,2756,2413 | 701,550,257 | 703,3715,3446 | 704,3231,2962 | 706,1394,1130 | 707,3420,3166 | 708,2038,1784 | 711,3071,2840 | 712,1109,912 | 713,1781,1592 | 715,1893,1710 | 716,3905,3722 | 717,2532,2349 | 718,4050,3867 | 719,1158,975 | 720,3782,3599 | 721,3773,3605 | 722,3464,3312 | 723,1286,1139 | 724,123,13 | 725,402,332 | 726,2530,2474 | 727,2066,2010 | 728,195,139 | 729,1968,1926 | 730,108,70 | 731,2511,2486

BATCH_RAW_INFO | 614,2295,1366 | 628,1518,641 | 653,1542,845 | 659,3274,2597 | 661,3492,2815 | 662,1752,1096 | 664,3878,3232 | 667,773,146 | 674,1766,1203 | 678,1291,786 | 679,1084,580 | 681,524,33 | 684,505,16 | 685,835,346 | 690,480,22 | 693,506,95 | 695,2129,1741 | 696,2783,2404 | 697,1061,712 | 698,2757,2413 | 701,551,257 | 703,3716,3446 | 704,3232,2962 | 706,1395,1130 | 707,3421,3166 | 708,2039,1784 | 711,3072,2840 | 712,1110,912 | 713,1782,1592 | 715,1894,1710 | 716,3906,3722 | 717,2533,2349 | 718,4051,3867 | 719,1159,975 | 720,3783,3599 | 721,3774,3605 | 722,3465,3312 | 723,1287,1139 | 724,124,13 | 725,403,332 | 726,2531,2474 | 727,2067,2010 | 728,196,139 | 729,1969,1926 | 730,109,70 | 731,2512,2486

BATCH_RAW_INFO | 614,2296,1366 | 628,1519,641 | 653,1543,845 | 659,3275,2597 | 661,3493,2815 | 662,1753,1096 | 664,3879,3232 | 667,774,146 | 674,1767,1203 | 678,1292,786 | 679,1085,580 | 681,525,33 | 684,506,16 | 685,836,346 | 690,481,22 | 693,507,95 | 695,2130,1741 | 696,2784,2404 | 697,1062,712 | 698,2758,2413 | 701,552,257 | 703,3717,3446 | 704,3233,2962 | 706,1396,1130 | 707,3422,3166 | 708,2040,1784 | 711,3073,2840 | 712,1111,912 | 713,1783,1592 | 715,1895,1710 | 716,3907,3722 | 717,2534,2349 | 718,4052,3867 | 719,1160,975 | 720,3784,3599 | 721,3775,3605 | 722,3466,3312 | 723,1288,1139 | 724,125,13 | 725,404,332 | 726,2532,2474 | 727,2068,2010 | 728,197,139 | 729,1970,1926 | 730,110,70 | 731,2513,2486

BATCH_RAW_INFO | 614,2297,1366 | 628,1520,641 | 653,1544,845 | 659,3276,2597 | 661,3494,2815 | 662,1754,1096 | 664,3880,3232 | 667,775,146 | 674,1768,1203 | 678,1293,786 | 679,1086,580 | 681,526,33 | 684,507,16 | 685,837,346 | 690,482,22 | 693,508,95 | 695,2131,1741 | 696,2785,2404 | 697,1063,712 | 698,2759,2413 | 701,553,257 | 703,3718,3446 | 704,3234,2962 | 706,1397,1130 | 707,3423,3166 | 708,2041,1784 | 711,3074,2840 | 712,1112,912 | 713,1784,1592 | 715,1896,1710 | 716,3908,3722 | 717,2535,2349 | 718,4053,3867 | 719,1161,975 | 720,3785,3599 | 721,3776,3605 | 722,3467,3312 | 723,1289,1139 | 724,126,13 | 725,405,332 | 726,2533,2474 | 727,2069,2010 | 728,198,139 | 729,1971,1926 | 730,111,70 | 731,2514,2486

BATCH_RAW_INFO | 614,2298,1366 | 628,1521,641 | 653,1545,845 | 659,3277,2597 | 661,3495,2815 | 662,1755,1096 | 664,3881,3232 | 667,776,146 | 674,1769,1203 | 678,1294,786 | 679,1087,580 | 681,527,33 | 684,508,16 | 685,838,346 | 690,483,22 | 693,509,95 | 695,2132,1741 | 696,2786,2404 | 697,1064,712 | 698,2760,2413 | 701,554,257 | 703,3719,3446 | 704,3235,2962 | 706,1398,1130 | 707,3424,3166 | 708,2042,1784 | 711,3075,2840 | 712,1113,912 | 713,1785,1592 | 715,1897,1710 | 716,3909,3722 | 717,2536,2349 | 718,4054,3867 | 719,1162,975 | 720,3786,3599 | 721,3777,3605 | 722,3468,3312 | 723,1290,1139 | 724,127,13 | 725,406,332 | 726,2534,2474 | 727,2070,2010 | 728,199,139 | 729,1972,1926 | 730,112,70 | 731,2515,2486

BATCH_RAW_INFO | 614,2299,1366 | 628,1522,641 | 653,1546,845 | 659,3278,2597 | 661,3496,2815 | 662,1756,1096 | 664,3882,3232 | 667,777,146 | 674,1770,1203 | 678,1295,786 | 679,1088,580 | 681,528,33 | 684,509,16 | 685,839,346 | 690,484,22 | 693,510,95 | 695,2133,1741 | 696,2787,2404 | 697,1065,712 | 698,2761,2413 | 701,555,257 | 703,3720,3446 | 704,3236,2962 | 706,1399,1130 | 707,3425,3166 | 708,2043,1784 | 711,3076,2840 | 712,1114,912 | 713,1786,1592 | 715,1898,1710 | 716,3910,3722 | 717,2537,2349 | 718,4055,3867 | 719,1163,975 | 720,3787,3599 | 721,3778,3605 | 722,3469,3312 | 723,1291,1139 | 724,128,13 | 725,407,332 | 726,2535,2474 | 727,2071,2010 | 728,200,139 | 729,1973,1926 | 730,113,70 | 731,2516,2486

BATCH_RAW_INFO | 732,2175,2174

BATCH_RAW_INFO | 733,24,23

BATCH_RAW_INFO | 614,2300,1366 | 628,1523,641 | 653,1547,845 | 659,3279,2597 | 661,3497,2815 | 662,1757,1096 | 664,3883,3232 | 667,778,146 | 674,1771,1203 | 678,1296,786 | 679,1089,580 | 681,529,33 | 684,510,16 | 685,840,346 | 690,485,22 | 693,511,95 | 695,2134,1741 | 696,2788,2404 | 697,1066,712 | 698,2762,2413 | 701,556,257 | 703,3721,3446 | 704,3237,2962 | 706,1400,1130 | 707,3426,3166 | 708,2044,1784 | 711,3077,2840 | 712,1115,912 | 713,1787,1592 | 715,1899,1710 | 716,3911,3722 | 717,2538,2349 | 718,4056,3867 | 719,1164,975 | 720,3788,3599 | 721,3779,3605 | 722,3470,3312 | 723,1292,1139 | 724,129,13 | 725,408,332 | 726,2536,2474 | 727,2072,2010 | 728,201,139 | 729,1974,1926 | 730,114,70 | 731,2517,2486 | 732,2176,2174 | 733,25,23

BATCH_RAW_INFO | 614,2301,1366 | 628,1524,641 | 659,3280,2597 | 661,3498,2815 | 662,1758,1096 | 664,3884,3232 | 667,779,146 | 674,1772,1203 | 678,1297,786 | 679,1090,580 | 681,530,33 | 684,511,16 | 685,841,346 | 690,486,22 | 693,512,95 | 695,2135,1741 | 696,2789,2404 | 697,1067,712 | 698,2763,2413 | 701,557,257 | 703,3722,3446 | 704,3238,2962 | 706,1401,1130 | 707,3427,3166 | 708,2045,1784 | 711,3078,2840 | 712,1116,912 | 713,1788,1592 | 715,1900,1710 | 716,3912,3722 | 717,2539,2349 | 718,4057,3867 | 719,1165,975 | 720,3789,3599 | 721,3780,3605 | 722,3471,3312 | 723,1293,1139 | 724,130,13 | 725,409,332 | 726,2537,2474 | 727,2073,2010 | 728,202,139 | 729,1975,1926 | 730,115,70 | 731,2518,2486 | 732,2177,2174 | 733,26,23

BATCH_RAW_INFO | 614,2302,1366 | 628,1525,641 | 659,3281,2597 | 661,3499,2815 | 662,1759,1096 | 664,3885,3232 | 667,780,146 | 674,1773,1203 | 678,1298,786 | 679,1091,580 | 681,531,33 | 684,512,16 | 685,842,346 | 690,487,22 | 693,513,95 | 695,2136,1741 | 696,2790,2404 | 697,1068,712 | 698,2764,2413 | 701,558,257 | 703,3723,3446 | 704,3239,2962 | 706,1402,1130 | 707,3428,3166 | 708,2046,1784 | 711,3079,2840 | 712,1117,912 | 713,1789,1592 | 715,1901,1710 | 716,3913,3722 | 717,2540,2349 | 718,4058,3867 | 719,1166,975 | 720,3790,3599 | 721,3781,3605 | 722,3472,3312 | 723,1294,1139 | 724,131,13 | 725,410,332 | 726,2538,2474 | 727,2074,2010 | 728,203,139 | 729,1976,1926 | 730,116,70 | 731,2519,2486 | 732,2178,2174 | 733,27,23

BATCH_RAW_INFO | 614,2303,1366 | 628,1526,641 | 659,3282,2597 | 661,3500,2815 | 662,1760,1096 | 664,3886,3232 | 667,781,146 | 674,1774,1203 | 678,1299,786 | 679,1092,580 | 681,532,33 | 684,513,16 | 685,843,346 | 690,488,22 | 693,514,95 | 695,2137,1741 | 696,2791,2404 | 697,1069,712 | 698,2765,2413 | 701,559,257 | 703,3724,3446 | 704,3240,2962 | 706,1403,1130 | 707,3429,3166 | 708,2047,1784 | 711,3080,2840 | 712,1118,912 | 713,1790,1592 | 715,1902,1710 | 716,3914,3722 | 717,2541,2349 | 718,4059,3867 | 719,1167,975 | 720,3791,3599 | 721,3782,3605 | 722,3473,3312 | 723,1295,1139 | 724,132,13 | 725,411,332 | 726,2539,2474 | 727,2075,2010 | 728,204,139 | 729,1977,1926 | 730,117,70 | 731,2520,2486 | 732,2179,2174 | 733,28,23

BATCH_RAW_INFO | 614,2304,1366 | 628,1527,641 | 659,3283,2597 | 661,3501,2815 | 662,1761,1096 | 664,3887,3232 | 667,782,146 | 674,1775,1203 | 678,1300,786 | 679,1093,580 | 681,533,33 | 684,514,16 | 685,844,346 | 690,489,22 | 693,515,95 | 695,2138,1741 | 696,2792,2404 | 697,1070,712 | 698,2766,2413 | 701,560,257 | 703,3725,3446 | 704,3241,2962 | 706,1404,1130 | 707,3430,3166 | 708,2048,1784 | 711,3081,2840 | 712,1119,912 | 713,1791,1592 | 715,1903,1710 | 716,3915,3722 | 717,2542,2349 | 718,4060,3867 | 719,1168,975 | 720,3792,3599 | 721,3783,3605 | 722,3474,3312 | 723,1296,1139 | 724,133,13 | 725,412,332 | 726,2540,2474 | 727,2076,2010 | 728,205,139 | 729,1978,1926 | 730,118,70 | 731,2521,2486 | 732,2180,2174 | 733,29,23

BATCH_RAW_INFO | 614,2305,1366 | 628,1528,641 | 659,3284,2597 | 661,3502,2815 | 662,1762,1096 | 664,3888,3232 | 667,783,146 | 674,1776,1203 | 678,1301,786 | 679,1094,580 | 681,534,33 | 684,515,16 | 685,845,346 | 690,490,22 | 693,516,95 | 695,2139,1741 | 696,2793,2404 | 697,1071,712 | 698,2767,2413 | 701,561,257 | 703,3726,3446 | 704,3242,2962 | 706,1405,1130 | 707,3431,3166 | 708,2049,1784 | 711,3082,2840 | 712,1120,912 | 713,1792,1592 | 715,1904,1710 | 716,3916,3722 | 717,2543,2349 | 718,4061,3867 | 719,1169,975 | 720,3793,3599 | 721,3784,3605 | 722,3475,3312 | 723,1297,1139 | 724,134,13 | 725,413,332 | 726,2541,2474 | 727,2077,2010 | 728,206,139 | 729,1979,1926 | 730,119,70 | 731,2522,2486 | 732,2181,2174 | 733,30,23

BATCH_RAW_INFO | 614,2306,1366 | 628,1529,641 | 659,3285,2597 | 661,3503,2815 | 662,1763,1096 | 664,3889,3232 | 667,784,146 | 674,1777,1203 | 678,1302,786 | 679,1095,580 | 681,535,33 | 684,516,16 | 685,846,346 | 690,491,22 | 693,517,95 | 695,2140,1741 | 696,2794,2404 | 697,1072,712 | 698,2768,2413 | 701,562,257 | 703,3727,3446 | 704,3243,2962 | 706,1406,1130 | 707,3432,3166 | 708,2050,1784 | 711,3083,2840 | 712,1121,912 | 713,1793,1592 | 715,1905,1710 | 716,3917,3722 | 717,2544,2349 | 718,4062,3867 | 719,1170,975 | 720,3794,3599 | 721,3785,3605 | 722,3476,3312 | 723,1298,1139 | 724,135,13 | 725,414,332 | 726,2542,2474 | 727,2078,2010 | 728,207,139 | 729,1980,1926 | 730,120,70 | 731,2523,2486 | 732,2182,2174 | 733,31,23

BATCH_RAW_INFO | 614,2307,1366 | 628,1530,641 | 659,3286,2597 | 661,3504,2815 | 662,1764,1096 | 664,3890,3232 | 667,785,146 | 674,1778,1203 | 678,1303,786 | 679,1096,580 | 681,536,33 | 684,517,16 | 685,847,346 | 690,492,22 | 693,518,95 | 695,2141,1741 | 696,2795,2404 | 697,1073,712 | 698,2769,2413 | 701,563,257 | 703,3728,3446 | 704,3244,2962 | 706,1407,1130 | 707,3433,3166 | 708,2051,1784 | 711,3084,2840 | 712,1122,912 | 713,1794,1592 | 715,1906,1710 | 716,3918,3722 | 717,2545,2349 | 718,4063,3867 | 719,1171,975 | 720,3795,3599 | 721,3786,3605 | 722,3477,3312 | 723,1299,1139 | 724,136,13 | 725,415,332 | 726,2543,2474 | 727,2079,2010 | 728,208,139 | 729,1981,1926 | 730,121,70 | 731,2524,2486 | 732,2183,2174 | 733,32,23

BATCH_RAW_INFO | 614,2308,1366 | 628,1531,641 | 659,3287,2597 | 661,3505,2815 | 662,1765,1096 | 664,3891,3232 | 667,786,146 | 674,1779,1203 | 678,1304,786 | 679,1097,580 | 681,537,33 | 684,518,16 | 685,848,346 | 690,493,22 | 693,519,95 | 695,2142,1741 | 696,2796,2404 | 697,1074,712 | 698,2770,2413 | 701,564,257 | 703,3729,3446 | 704,3245,2962 | 706,1408,1130 | 707,3434,3166 | 708,2052,1784 | 711,3085,2840 | 712,1123,912 | 713,1795,1592 | 715,1907,1710 | 716,3919,3722 | 717,2546,2349 | 718,4064,3867 | 719,1172,975 | 720,3796,3599 | 721,3787,3605 | 722,3478,3312 | 723,1300,1139 | 724,137,13 | 725,416,332 | 726,2544,2474 | 727,2080,2010 | 728,209,139 | 729,1982,1926 | 730,122,70 | 731,2525,2486 | 732,2184,2174 | 733,33,23

BATCH_RAW_INFO | 734,1859,1858

BATCH_RAW_INFO | 614,2309,1366 | 628,1532,641 | 659,3288,2597 | 661,3506,2815 | 662,1766,1096 | 664,3892,3232 | 667,787,146 | 674,1780,1203 | 678,1305,786 | 679,1098,580 | 681,538,33 | 684,519,16 | 685,849,346 | 690,494,22 | 693,520,95 | 695,2143,1741 | 696,2797,2404 | 697,1075,712 | 698,2771,2413 | 701,565,257 | 703,3730,3446 | 704,3246,2962 | 706,1409,1130 | 707,3435,3166 | 708,2053,1784 | 711,3086,2840 | 712,1124,912 | 713,1796,1592 | 715,1908,1710 | 716,3920,3722 | 717,2547,2349 | 718,4065,3867 | 719,1173,975 | 720,3797,3599 | 721,3788,3605 | 722,3479,3312 | 723,1301,1139 | 724,138,13 | 725,417,332 | 726,2545,2474 | 727,2081,2010 | 728,210,139 | 729,1983,1926 | 730,123,70 | 731,2526,2486 | 732,2185,2174 | 733,34,23 | 734,1860,1858

BATCH_RAW_INFO | 614,2310,1366 | 628,1533,641 | 659,3289,2597 | 661,3507,2815 | 662,1767,1096 | 664,3893,3232 | 667,788,146 | 674,1781,1203 | 678,1306,786 | 679,1099,580 | 681,539,33 | 684,520,16 | 685,850,346 | 690,495,22 | 693,521,95 | 695,2144,1741 | 696,2798,2404 | 697,1076,712 | 698,2772,2413 | 701,566,257 | 703,3731,3446 | 704,3247,2962 | 706,1410,1130 | 707,3436,3166 | 708,2054,1784 | 711,3087,2840 | 712,1125,912 | 713,1797,1592 | 715,1909,1710 | 716,3921,3722 | 717,2548,2349 | 718,4066,3867 | 719,1174,975 | 720,3798,3599 | 721,3789,3605 | 722,3480,3312 | 723,1302,1139 | 724,139,13 | 725,418,332 | 726,2546,2474 | 727,2082,2010 | 728,211,139 | 729,1984,1926 | 730,124,70 | 731,2527,2486 | 732,2186,2174 | 733,35,23 | 734,1861,1858

BATCH_RAW_INFO | 614,2311,1366 | 628,1534,641 | 659,3290,2597 | 661,3508,2815 | 662,1768,1096 | 664,3894,3232 | 667,789,146 | 674,1782,1203 | 678,1307,786 | 679,1100,580 | 681,540,33 | 684,521,16 | 685,851,346 | 690,496,22 | 693,522,95 | 695,2145,1741 | 696,2799,2404 | 697,1077,712 | 698,2773,2413 | 701,567,257 | 703,3732,3446 | 704,3248,2962 | 706,1411,1130 | 707,3437,3166 | 708,2055,1784 | 711,3088,2840 | 712,1126,912 | 713,1798,1592 | 715,1910,1710 | 716,3922,3722 | 717,2549,2349 | 718,4067,3867 | 719,1175,975 | 720,3799,3599 | 721,3790,3605 | 722,3481,3312 | 723,1303,1139 | 724,140,13 | 725,419,332 | 726,2547,2474 | 727,2083,2010 | 728,212,139 | 729,1985,1926 | 730,125,70 | 731,2528,2486 | 732,2187,2174 | 733,36,23 | 734,1862,1858

BATCH_RAW_INFO | 614,2312,1366 | 628,1535,641 | 659,3291,2597 | 661,3509,2815 | 662,1769,1096 | 664,3895,3232 | 667,790,146 | 674,1783,1203 | 678,1308,786 | 679,1101,580 | 681,541,33 | 684,522,16 | 685,852,346 | 690,497,22 | 693,523,95 | 695,2146,1741 | 696,2800,2404 | 697,1078,712 | 698,2774,2413 | 701,568,257 | 703,3733,3446 | 704,3249,2962 | 706,1412,1130 | 707,3438,3166 | 708,2056,1784 | 711,3089,2840 | 712,1127,912 | 713,1799,1592 | 715,1911,1710 | 716,3923,3722 | 717,2550,2349 | 718,4068,3867 | 719,1176,975 | 720,3800,3599 | 721,3791,3605 | 722,3482,3312 | 723,1304,1139 | 724,141,13 | 725,420,332 | 726,2548,2474 | 727,2084,2010 | 728,213,139 | 729,1986,1926 | 730,126,70 | 731,2529,2486 | 732,2188,2174 | 733,37,23 | 734,1863,1858

BATCH_RAW_INFO | 614,2313,1366 | 628,1536,641 | 659,3292,2597 | 661,3510,2815 | 662,1770,1096 | 664,3896,3232 | 667,791,146 | 674,1784,1203 | 678,1309,786 | 679,1102,580 | 681,542,33 | 684,523,16 | 685,853,346 | 690,498,22 | 693,524,95 | 695,2147,1741 | 696,2801,2404 | 697,1079,712 | 698,2775,2413 | 701,569,257 | 703,3734,3446 | 704,3250,2962 | 706,1413,1130 | 707,3439,3166 | 708,2057,1784 | 711,3090,2840 | 712,1128,912 | 713,1800,1592 | 715,1912,1710 | 716,3924,3722 | 717,2551,2349 | 718,4069,3867 | 719,1177,975 | 720,3801,3599 | 721,3792,3605 | 722,3483,3312 | 723,1305,1139 | 724,142,13 | 725,421,332 | 726,2549,2474 | 727,2085,2010 | 728,214,139 | 729,1987,1926 | 730,127,70 | 731,2530,2486 | 732,2189,2174 | 733,38,23 | 734,1864,1858

BATCH_RAW_INFO | 614,2314,1366 | 628,1537,641 | 659,3293,2597 | 661,3511,2815 | 662,1771,1096 | 664,3897,3232 | 667,792,146 | 674,1785,1203 | 678,1310,786 | 679,1103,580 | 681,543,33 | 684,524,16 | 685,854,346 | 690,499,22 | 693,525,95 | 695,2148,1741 | 696,2802,2404 | 697,1080,712 | 698,2776,2413 | 701,570,257 | 703,3735,3446 | 704,3251,2962 | 706,1414,1130 | 707,3440,3166 | 708,2058,1784 | 711,3091,2840 | 712,1129,912 | 713,1801,1592 | 715,1913,1710 | 716,3925,3722 | 717,2552,2349 | 718,4070,3867 | 719,1178,975 | 720,3802,3599 | 721,3793,3605 | 722,3484,3312 | 723,1306,1139 | 724,143,13 | 725,422,332 | 726,2550,2474 | 727,2086,2010 | 728,215,139 | 729,1988,1926 | 730,128,70 | 731,2531,2486 | 732,2190,2174 | 733,39,23 | 734,1865,1858

BATCH_RAW_INFO | 614,2315,1366 | 628,1538,641 | 659,3294,2597 | 661,3512,2815 | 662,1772,1096 | 664,3898,3232 | 667,793,146 | 674,1786,1203 | 678,1311,786 | 679,1104,580 | 681,544,33 | 684,525,16 | 685,855,346 | 690,500,22 | 693,526,95 | 695,2149,1741 | 696,2803,2404 | 697,1081,712 | 698,2777,2413 | 701,571,257 | 703,3736,3446 | 704,3252,2962 | 706,1415,1130 | 707,3441,3166 | 708,2059,1784 | 711,3092,2840 | 712,1130,912 | 713,1802,1592 | 715,1914,1710 | 716,3926,3722 | 717,2553,2349 | 718,4071,3867 | 719,1179,975 | 720,3803,3599 | 721,3794,3605 | 722,3485,3312 | 723,1307,1139 | 724,144,13 | 725,423,332 | 726,2551,2474 | 727,2087,2010 | 728,216,139 | 729,1989,1926 | 730,129,70 | 731,2532,2486 | 732,2191,2174 | 733,40,23 | 734,1866,1858

BATCH_RAW_INFO | 614,2316,1366 | 628,1539,641 | 659,3295,2597 | 661,3513,2815 | 662,1773,1096 | 664,3899,3232 | 667,794,146 | 674,1787,1203 | 678,1312,786 | 679,1105,580 | 681,545,33 | 684,526,16 | 685,856,346 | 690,501,22 | 693,527,95 | 695,2150,1741 | 696,2804,2404 | 697,1082,712 | 698,2778,2413 | 701,572,257 | 703,3737,3446 | 704,3253,2962 | 706,1416,1130 | 707,3442,3166 | 708,2060,1784 | 711,3093,2840 | 712,1131,912 | 713,1803,1592 | 715,1915,1710 | 716,3927,3722 | 717,2554,2349 | 718,4072,3867 | 719,1180,975 | 720,3804,3599 | 721,3795,3605 | 722,3486,3312 | 723,1308,1139 | 724,145,13 | 725,424,332 | 726,2552,2474 | 727,2088,2010 | 728,217,139 | 729,1990,1926 | 730,130,70 | 731,2533,2486 | 732,2192,2174 | 733,41,23 | 734,1867,1858

BATCH_RAW_INFO | 614,2317,1366 | 628,1540,641 | 659,3296,2597 | 661,3514,2815 | 662,1774,1096 | 664,3900,3232 | 667,795,146 | 674,1788,1203 | 678,1313,786 | 679,1106,580 | 681,546,33 | 684,527,16 | 685,857,346 | 690,502,22 | 693,528,95 | 695,2151,1741 | 696,2805,2404 | 697,1083,712 | 698,2779,2413 | 701,573,257 | 703,3738,3446 | 704,3254,2962 | 706,1417,1130 | 707,3443,3166 | 708,2061,1784 | 711,3094,2840 | 712,1132,912 | 713,1804,1592 | 715,1916,1710 | 716,3928,3722 | 717,2555,2349 | 718,4073,3867 | 719,1181,975 | 720,3805,3599 | 721,3796,3605 | 722,3487,3312 | 723,1309,1139 | 724,146,13 | 725,425,332 | 726,2553,2474 | 727,2089,2010 | 728,218,139 | 729,1991,1926 | 730,131,70 | 731,2534,2486 | 732,2193,2174 | 733,42,23 | 734,1868,1858

BATCH_RAW_INFO | 614,2318,1366 | 628,1541,641 | 659,3297,2597 | 661,3515,2815 | 662,1775,1096 | 664,3901,3232 | 667,796,146 | 674,1789,1203 | 678,1314,786 | 679,1107,580 | 681,547,33 | 684,528,16 | 685,858,346 | 690,503,22 | 693,529,95 | 695,2152,1741 | 696,2806,2404 | 697,1084,712 | 698,2780,2413 | 701,574,257 | 703,3739,3446 | 704,3255,2962 | 706,1418,1130 | 707,3444,3166 | 708,2062,1784 | 711,3095,2840 | 712,1133,912 | 713,1805,1592 | 715,1917,1710 | 716,3929,3722 | 717,2556,2349 | 718,4074,3867 | 719,1182,975 | 720,3806,3599 | 721,3797,3605 | 722,3488,3312 | 723,1310,1139 | 724,147,13 | 725,426,332 | 726,2554,2474 | 727,2090,2010 | 728,219,139 | 729,1992,1926 | 730,132,70 | 731,2535,2486 | 732,2194,2174 | 733,43,23 | 734,1869,1858

BATCH_RAW_INFO | 735,2524,2523

BATCH_RAW_INFO | 614,2319,1366 | 628,1542,641 | 659,3298,2597 | 661,3516,2815 | 662,1776,1096 | 664,3902,3232 | 667,797,146 | 674,1790,1203 | 678,1315,786 | 679,1108,580 | 681,548,33 | 684,529,16 | 685,859,346 | 690,504,22 | 693,530,95 | 695,2153,1741 | 696,2807,2404 | 697,1085,712 | 698,2781,2413 | 701,575,257 | 703,3740,3446 | 704,3256,2962 | 706,1419,1130 | 707,3445,3166 | 708,2063,1784 | 711,3096,2840 | 712,1134,912 | 713,1806,1592 | 715,1918,1710 | 716,3930,3722 | 717,2557,2349 | 718,4075,3867 | 719,1183,975 | 720,3807,3599 | 721,3798,3605 | 722,3489,3312 | 723,1311,1139 | 724,148,13 | 725,427,332 | 726,2555,2474 | 727,2091,2010 | 728,220,139 | 729,1993,1926 | 730,133,70 | 731,2536,2486 | 732,2195,2174 | 733,44,23 | 734,1870,1858 | 735,2525,2523

BATCH_RAW_INFO | 614,2320,1366 | 628,1543,641 | 659,3299,2597 | 661,3517,2815 | 662,1777,1096 | 664,3903,3232 | 667,798,146 | 674,1791,1203 | 678,1316,786 | 679,1109,580 | 681,549,33 | 684,530,16 | 685,860,346 | 690,505,22 | 693,531,95 | 695,2154,1741 | 696,2808,2404 | 697,1086,712 | 698,2782,2413 | 701,576,257 | 703,3741,3446 | 704,3257,2962 | 706,1420,1130 | 707,3446,3166 | 708,2064,1784 | 711,3097,2840 | 712,1135,912 | 713,1807,1592 | 715,1919,1710 | 716,3931,3722 | 717,2558,2349 | 718,4076,3867 | 719,1184,975 | 720,3808,3599 | 721,3799,3605 | 722,3490,3312 | 723,1312,1139 | 724,149,13 | 725,428,332 | 726,2556,2474 | 727,2092,2010 | 728,221,139 | 729,1994,1926 | 730,134,70 | 731,2537,2486 | 732,2196,2174 | 733,45,23 | 734,1871,1858 | 735,2526,2523

BATCH_RAW_INFO | 614,2321,1366 | 628,1544,641 | 659,3300,2597 | 661,3518,2815 | 662,1778,1096 | 664,3904,3232 | 667,799,146 | 678,1317,786 | 679,1110,580 | 681,550,33 | 684,531,16 | 685,861,346 | 690,506,22 | 693,532,95 | 695,2155,1741 | 696,2809,2404 | 697,1087,712 | 698,2783,2413 | 701,577,257 | 703,3742,3446 | 704,3258,2962 | 706,1421,1130 | 707,3447,3166 | 708,2065,1784 | 711,3098,2840 | 712,1136,912 | 713,1808,1592 | 715,1920,1710 | 716,3932,3722 | 717,2559,2349 | 718,4077,3867 | 719,1185,975 | 720,3809,3599 | 721,3800,3605 | 722,3491,3312 | 723,1313,1139 | 724,150,13 | 725,429,332 | 726,2557,2474 | 727,2093,2010 | 728,222,139 | 729,1995,1926 | 730,135,70 | 731,2538,2486 | 732,2197,2174 | 733,46,23 | 734,1872,1858 | 735,2527,2523

BATCH_RAW_INFO | 614,2322,1366 | 628,1545,641 | 659,3301,2597 | 661,3519,2815 | 662,1779,1096 | 664,3905,3232 | 667,800,146 | 678,1318,786 | 679,1111,580 | 681,551,33 | 684,532,16 | 685,862,346 | 690,507,22 | 693,533,95 | 695,2156,1741 | 696,2810,2404 | 697,1088,712 | 698,2784,2413 | 701,578,257 | 703,3743,3446 | 704,3259,2962 | 706,1422,1130 | 707,3448,3166 | 711,3099,2840 | 712,1137,912 | 713,1809,1592 | 715,1921,1710 | 716,3933,3722 | 717,2560,2349 | 718,4078,3867 | 719,1186,975 | 720,3810,3599 | 721,3801,3605 | 722,3492,3312 | 723,1314,1139 | 724,151,13 | 725,430,332 | 726,2558,2474 | 727,2094,2010 | 728,223,139 | 729,1996,1926 | 730,136,70 | 731,2539,2486 | 732,2198,2174 | 733,47,23 | 734,1873,1858 | 735,2528,2523

BATCH_RAW_INFO | 736,15,14

BATCH_RAW_INFO | 737,2137,2136

BATCH_RAW_INFO | 614,2323,1366 | 628,1546,641 | 659,3302,2597 | 661,3520,2815 | 664,3906,3232 | 667,801,146 | 678,1319,786 | 679,1112,580 | 681,552,33 | 684,533,16 | 685,863,346 | 690,508,22 | 693,534,95 | 695,2157,1741 | 696,2811,2404 | 697,1089,712 | 698,2785,2413 | 701,579,257 | 703,3744,3446 | 704,3260,2962 | 706,1423,1130 | 707,3449,3166 | 711,3100,2840 | 712,1138,912 | 713,1810,1592 | 715,1922,1710 | 716,3934,3722 | 717,2561,2349 | 718,4079,3867 | 719,1187,975 | 720,3811,3599 | 721,3802,3605 | 722,3493,3312 | 723,1315,1139 | 724,152,13 | 725,431,332 | 726,2559,2474 | 727,2095,2010 | 728,224,139 | 729,1997,1926 | 730,137,70 | 731,2540,2486 | 732,2199,2174 | 733,48,23 | 734,1874,1858 | 735,2529,2523 | 736,16,14 | 737,2138,2136

BATCH_RAW_INFO | 738,642,641

BATCH_RAW_INFO | 614,2324,1366 | 628,1547,641 | 659,3303,2597 | 661,3521,2815 | 664,3907,3232 | 667,802,146 | 678,1320,786 | 679,1113,580 | 681,553,33 | 684,534,16 | 685,864,346 | 690,509,22 | 693,535,95 | 695,2158,1741 | 696,2812,2404 | 697,1090,712 | 698,2786,2413 | 701,580,257 | 703,3745,3446 | 704,3261,2962 | 706,1424,1130 | 707,3450,3166 | 711,3101,2840 | 712,1139,912 | 713,1811,1592 | 715,1923,1710 | 716,3935,3722 | 717,2562,2349 | 718,4080,3867 | 719,1188,975 | 720,3812,3599 | 721,3803,3605 | 722,3494,3312 | 723,1316,1139 | 724,153,13 | 725,432,332 | 726,2560,2474 | 727,2096,2010 | 728,225,139 | 729,1998,1926 | 730,138,70 | 731,2541,2486 | 732,2200,2174 | 733,49,23 | 734,1875,1858 | 735,2530,2523 | 736,17,14 | 737,2139,2136 | 738,643,641

BATCH_RAW_INFO | 614,2325,1366 | 628,1548,641 | 659,3304,2597 | 661,3522,2815 | 664,3908,3232 | 667,803,146 | 678,1321,786 | 679,1114,580 | 681,554,33 | 684,535,16 | 685,865,346 | 690,510,22 | 693,536,95 | 695,2159,1741 | 696,2813,2404 | 697,1091,712 | 698,2787,2413 | 701,581,257 | 703,3746,3446 | 704,3262,2962 | 706,1425,1130 | 707,3451,3166 | 711,3102,2840 | 712,1140,912 | 713,1812,1592 | 715,1924,1710 | 716,3936,3722 | 717,2563,2349 | 718,4081,3867 | 719,1189,975 | 720,3813,3599 | 721,3804,3605 | 722,3495,3312 | 723,1317,1139 | 724,154,13 | 725,433,332 | 726,2561,2474 | 727,2097,2010 | 728,226,139 | 729,1999,1926 | 730,139,70 | 731,2542,2486 | 732,2201,2174 | 733,50,23 | 734,1876,1858 | 735,2531,2523 | 736,18,14 | 737,2140,2136 | 738,644,641

BATCH_RAW_INFO | 614,2326,1366 | 628,1549,641 | 659,3305,2597 | 661,3523,2815 | 664,3909,3232 | 667,804,146 | 678,1322,786 | 679,1115,580 | 681,555,33 | 684,536,16 | 685,866,346 | 690,511,22 | 693,537,95 | 695,2160,1741 | 696,2814,2404 | 697,1092,712 | 698,2788,2413 | 701,582,257 | 704,3263,2962 | 706,1426,1130 | 707,3452,3166 | 711,3103,2840 | 712,1141,912 | 713,1813,1592 | 715,1925,1710 | 716,3937,3722 | 717,2564,2349 | 718,4082,3867 | 719,1190,975 | 720,3814,3599 | 721,3805,3605 | 722,3496,3312 | 723,1318,1139 | 724,155,13 | 725,434,332 | 726,2562,2474 | 727,2098,2010 | 728,227,139 | 729,2000,1926 | 730,140,70 | 731,2543,2486 | 732,2202,2174 | 733,51,23 | 734,1877,1858 | 735,2532,2523 | 736,19,14 | 737,2141,2136 | 738,645,641

BATCH_RAW_INFO | 614,2327,1366 | 628,1550,641 | 659,3306,2597 | 661,3524,2815 | 664,3910,3232 | 667,805,146 | 678,1323,786 | 679,1116,580 | 681,556,33 | 684,537,16 | 685,867,346 | 690,512,22 | 693,538,95 | 695,2161,1741 | 696,2815,2404 | 697,1093,712 | 698,2789,2413 | 701,583,257 | 704,3264,2962 | 706,1427,1130 | 707,3453,3166 | 711,3104,2840 | 712,1142,912 | 713,1814,1592 | 715,1926,1710 | 716,3938,3722 | 717,2565,2349 | 718,4083,3867 | 719,1191,975 | 720,3815,3599 | 721,3806,3605 | 722,3497,3312 | 723,1319,1139 | 724,156,13 | 725,435,332 | 726,2563,2474 | 727,2099,2010 | 728,228,139 | 729,2001,1926 | 730,141,70 | 731,2544,2486 | 732,2203,2174 | 733,52,23 | 734,1878,1858 | 735,2533,2523 | 736,20,14 | 737,2142,2136 | 738,646,641

BATCH_RAW_INFO | 739,52,51

BATCH_RAW_INFO | 614,2328,1366 | 628,1551,641 | 659,3307,2597 | 661,3525,2815 | 664,3911,3232 | 667,806,146 | 678,1324,786 | 679,1117,580 | 681,557,33 | 684,538,16 | 685,868,346 | 690,513,22 | 693,539,95 | 695,2162,1741 | 696,2816,2404 | 697,1094,712 | 698,2790,2413 | 701,584,257 | 704,3265,2962 | 706,1428,1130 | 707,3454,3166 | 711,3105,2840 | 712,1143,912 | 713,1815,1592 | 715,1927,1710 | 716,3939,3722 | 717,2566,2349 | 718,4084,3867 | 719,1192,975 | 720,3816,3599 | 721,3807,3605 | 722,3498,3312 | 723,1320,1139 | 724,157,13 | 725,436,332 | 726,2564,2474 | 727,2100,2010 | 728,229,139 | 729,2002,1926 | 730,142,70 | 731,2545,2486 | 732,2204,2174 | 733,53,23 | 734,1879,1858 | 735,2534,2523 | 736,21,14 | 737,2143,2136 | 738,647,641 | 739,53,51

BATCH_RAW_INFO | 614,2329,1366 | 628,1552,641 | 659,3308,2597 | 661,3526,2815 | 664,3912,3232 | 667,807,146 | 678,1325,786 | 679,1118,580 | 681,558,33 | 684,539,16 | 685,869,346 | 690,514,22 | 693,540,95 | 695,2163,1741 | 696,2817,2404 | 697,1095,712 | 698,2791,2413 | 701,585,257 | 704,3266,2962 | 706,1429,1130 | 707,3455,3166 | 711,3106,2840 | 712,1144,912 | 713,1816,1592 | 715,1928,1710 | 716,3940,3722 | 717,2567,2349 | 718,4085,3867 | 719,1193,975 | 720,3817,3599 | 721,3808,3605 | 722,3499,3312 | 723,1321,1139 | 724,158,13 | 725,437,332 | 726,2565,2474 | 727,2101,2010 | 728,230,139 | 729,2003,1926 | 730,143,70 | 731,2546,2486 | 732,2205,2174 | 733,54,23 | 734,1880,1858 | 735,2535,2523 | 736,22,14 | 737,2144,2136 | 738,648,641 | 739,54,51

BATCH_RAW_INFO | 614,2330,1366 | 628,1553,641 | 659,3309,2597 | 661,3527,2815 | 664,3913,3232 | 667,808,146 | 678,1326,786 | 679,1119,580 | 681,559,33 | 684,540,16 | 685,870,346 | 690,515,22 | 693,541,95 | 695,2164,1741 | 696,2818,2404 | 697,1096,712 | 698,2792,2413 | 701,586,257 | 704,3267,2962 | 706,1430,1130 | 707,3456,3166 | 711,3107,2840 | 712,1145,912 | 713,1817,1592 | 715,1929,1710 | 716,3941,3722 | 717,2568,2349 | 718,4086,3867 | 719,1194,975 | 720,3818,3599 | 721,3809,3605 | 722,3500,3312 | 723,1322,1139 | 724,159,13 | 725,438,332 | 726,2566,2474 | 727,2102,2010 | 728,231,139 | 729,2004,1926 | 730,144,70 | 731,2547,2486 | 732,2206,2174 | 733,55,23 | 734,1881,1858 | 735,2536,2523 | 736,23,14 | 737,2145,2136 | 738,649,641 | 739,55,51

BATCH_RAW_INFO | 614,2331,1366 | 628,1554,641 | 659,3310,2597 | 661,3528,2815 | 664,3914,3232 | 667,809,146 | 678,1327,786 | 679,1120,580 | 681,560,33 | 684,541,16 | 685,871,346 | 690,516,22 | 693,542,95 | 695,2165,1741 | 696,2819,2404 | 697,1097,712 | 698,2793,2413 | 701,587,257 | 704,3268,2962 | 706,1431,1130 | 707,3457,3166 | 711,3108,2840 | 712,1146,912 | 713,1818,1592 | 715,1930,1710 | 716,3942,3722 | 717,2569,2349 | 718,4087,3867 | 719,1195,975 | 720,3819,3599 | 721,3810,3605 | 722,3501,3312 | 723,1323,1139 | 724,160,13 | 725,439,332 | 726,2567,2474 | 727,2103,2010 | 728,232,139 | 729,2005,1926 | 730,145,70 | 731,2548,2486 | 732,2207,2174 | 733,56,23 | 734,1882,1858 | 735,2537,2523 | 736,24,14 | 737,2146,2136 | 738,650,641 | 739,56,51

BATCH_RAW_INFO | 614,2332,1366 | 628,1555,641 | 659,3311,2597 | 661,3529,2815 | 664,3915,3232 | 667,810,146 | 678,1328,786 | 679,1121,580 | 681,561,33 | 684,542,16 | 685,872,346 | 690,517,22 | 693,543,95 | 695,2166,1741 | 696,2820,2404 | 697,1098,712 | 698,2794,2413 | 701,588,257 | 704,3269,2962 | 706,1432,1130 | 707,3458,3166 | 711,3109,2840 | 712,1147,912 | 713,1819,1592 | 715,1931,1710 | 716,3943,3722 | 717,2570,2349 | 718,4088,3867 | 719,1196,975 | 720,3820,3599 | 721,3811,3605 | 722,3502,3312 | 723,1324,1139 | 724,161,13 | 725,440,332 | 726,2568,2474 | 727,2104,2010 | 728,233,139 | 729,2006,1926 | 730,146,70 | 731,2549,2486 | 732,2208,2174 | 733,57,23 | 734,1883,1858 | 735,2538,2523 | 736,25,14 | 737,2147,2136 | 738,651,641 | 739,57,51

BATCH_RAW_INFO | 614,2333,1366 | 628,1556,641 | 659,3312,2597 | 661,3530,2815 | 664,3916,3232 | 667,811,146 | 678,1329,786 | 679,1122,580 | 681,562,33 | 684,543,16 | 685,873,346 | 690,518,22 | 693,544,95 | 695,2167,1741 | 696,2821,2404 | 697,1099,712 | 698,2795,2413 | 701,589,257 | 704,3270,2962 | 706,1433,1130 | 707,3459,3166 | 711,3110,2840 | 712,1148,912 | 713,1820,1592 | 715,1932,1710 | 716,3944,3722 | 717,2571,2349 | 718,4089,3867 | 719,1197,975 | 720,3821,3599 | 721,3812,3605 | 722,3503,3312 | 723,1325,1139 | 724,162,13 | 725,441,332 | 726,2569,2474 | 727,2105,2010 | 728,234,139 | 729,2007,1926 | 730,147,70 | 731,2550,2486 | 732,2209,2174 | 733,58,23 | 734,1884,1858 | 735,2539,2523 | 736,26,14 | 737,2148,2136 | 738,652,641 | 739,58,51

BATCH_RAW_INFO | 614,2334,1366 | 628,1557,641 | 659,3313,2597 | 661,3531,2815 | 664,3917,3232 | 667,812,146 | 678,1330,786 | 679,1123,580 | 681,563,33 | 684,544,16 | 685,874,346 | 690,519,22 | 693,545,95 | 695,2168,1741 | 696,2822,2404 | 697,1100,712 | 698,2796,2413 | 701,590,257 | 704,3271,2962 | 706,1434,1130 | 707,3460,3166 | 711,3111,2840 | 712,1149,912 | 713,1821,1592 | 715,1933,1710 | 716,3945,3722 | 717,2572,2349 | 718,4090,3867 | 719,1198,975 | 720,3822,3599 | 721,3813,3605 | 722,3504,3312 | 723,1326,1139 | 724,163,13 | 725,442,332 | 726,2570,2474 | 727,2106,2010 | 728,235,139 | 729,2008,1926 | 730,148,70 | 731,2551,2486 | 732,2210,2174 | 733,59,23 | 734,1885,1858 | 735,2540,2523 | 736,27,14 | 737,2149,2136 | 738,653,641 | 739,59,51

BATCH_RAW_INFO | 614,2335,1366 | 628,1558,641 | 659,3314,2597 | 661,3532,2815 | 664,3918,3232 | 667,813,146 | 678,1331,786 | 679,1124,580 | 681,564,33 | 684,545,16 | 685,875,346 | 690,520,22 | 693,546,95 | 695,2169,1741 | 696,2823,2404 | 697,1101,712 | 698,2797,2413 | 701,591,257 | 704,3272,2962 | 706,1435,1130 | 707,3461,3166 | 711,3112,2840 | 712,1150,912 | 713,1822,1592 | 715,1934,1710 | 716,3946,3722 | 717,2573,2349 | 718,4091,3867 | 719,1199,975 | 720,3823,3599 | 721,3814,3605 | 722,3505,3312 | 723,1327,1139 | 724,164,13 | 725,443,332 | 726,2571,2474 | 727,2107,2010 | 728,236,139 | 729,2009,1926 | 730,149,70 | 731,2552,2486 | 732,2211,2174 | 733,60,23 | 734,1886,1858 | 735,2541,2523 | 736,28,14 | 737,2150,2136 | 738,654,641 | 739,60,51

BATCH_RAW_INFO | 614,2336,1366 | 628,1559,641 | 659,3315,2597 | 661,3533,2815 | 664,3919,3232 | 667,814,146 | 678,1332,786 | 679,1125,580 | 681,565,33 | 684,546,16 | 685,876,346 | 690,521,22 | 693,547,95 | 695,2170,1741 | 696,2824,2404 | 697,1102,712 | 698,2798,2413 | 701,592,257 | 704,3273,2962 | 706,1436,1130 | 707,3462,3166 | 711,3113,2840 | 712,1151,912 | 713,1823,1592 | 715,1935,1710 | 716,3947,3722 | 717,2574,2349 | 718,4092,3867 | 719,1200,975 | 720,3824,3599 | 721,3815,3605 | 722,3506,3312 | 723,1328,1139 | 724,165,13 | 725,444,332 | 726,2572,2474 | 727,2108,2010 | 728,237,139 | 729,2010,1926 | 730,150,70 | 731,2553,2486 | 732,2212,2174 | 733,61,23 | 734,1887,1858 | 735,2542,2523 | 736,29,14 | 737,2151,2136 | 738,655,641 | 739,61,51

BATCH_RAW_INFO | 614,2337,1366 | 628,1560,641 | 659,3316,2597 | 661,3534,2815 | 664,3920,3232 | 667,815,146 | 678,1333,786 | 679,1126,580 | 681,566,33 | 684,547,16 | 685,877,346 | 690,522,22 | 693,548,95 | 695,2171,1741 | 696,2825,2404 | 697,1103,712 | 698,2799,2413 | 701,593,257 | 704,3274,2962 | 706,1437,1130 | 707,3463,3166 | 711,3114,2840 | 712,1152,912 | 713,1824,1592 | 715,1936,1710 | 716,3948,3722 | 717,2575,2349 | 718,4093,3867 | 719,1201,975 | 720,3825,3599 | 721,3816,3605 | 722,3507,3312 | 723,1329,1139 | 724,166,13 | 726,2573,2474 | 727,2109,2010 | 728,238,139 | 729,2011,1926 | 730,151,70 | 731,2554,2486 | 732,2213,2174 | 733,62,23 | 734,1888,1858 | 735,2543,2523 | 736,30,14 | 737,2152,2136 | 738,656,641 | 739,62,51

BATCH_RAW_INFO | 614,2338,1366 | 628,1561,641 | 659,3317,2597 | 661,3535,2815 | 664,3921,3232 | 667,816,146 | 678,1334,786 | 679,1127,580 | 681,567,33 | 684,548,16 | 685,878,346 | 690,523,22 | 693,549,95 | 695,2172,1741 | 696,2826,2404 | 697,1104,712 | 698,2800,2413 | 701,594,257 | 704,3275,2962 | 706,1438,1130 | 707,3464,3166 | 711,3115,2840 | 712,1153,912 | 713,1825,1592 | 715,1937,1710 | 716,3949,3722 | 717,2576,2349 | 718,4094,3867 | 719,1202,975 | 720,3826,3599 | 721,3817,3605 | 722,3508,3312 | 723,1330,1139 | 724,167,13 | 726,2574,2474 | 727,2110,2010 | 728,239,139 | 729,2012,1926 | 730,152,70 | 731,2555,2486 | 732,2214,2174 | 733,63,23 | 734,1889,1858 | 735,2544,2523 | 736,31,14 | 737,2153,2136 | 738,657,641 | 739,63,51

BATCH_RAW_INFO | 614,2339,1366 | 628,1562,641 | 659,3318,2597 | 661,3536,2815 | 664,3922,3232 | 667,817,146 | 678,1335,786 | 679,1128,580 | 681,568,33 | 684,549,16 | 685,879,346 | 690,524,22 | 693,550,95 | 695,2173,1741 | 696,2827,2404 | 697,1105,712 | 698,2801,2413 | 701,595,257 | 704,3276,2962 | 706,1439,1130 | 707,3465,3166 | 711,3116,2840 | 712,1154,912 | 713,1826,1592 | 715,1938,1710 | 716,3950,3722 | 717,2577,2349 | 718,4095,3867 | 719,1203,975 | 720,3827,3599 | 721,3818,3605 | 722,3509,3312 | 723,1331,1139 | 724,168,13 | 726,2575,2474 | 727,2111,2010 | 728,240,139 | 729,2013,1926 | 730,153,70 | 731,2556,2486 | 732,2215,2174 | 733,64,23 | 734,1890,1858 | 735,2545,2523 | 736,32,14 | 737,2154,2136 | 738,658,641 | 739,64,51

BATCH_RAW_INFO | 614,2340,1366 | 628,1563,641 | 659,3319,2597 | 661,3537,2815 | 664,3923,3232 | 667,818,146 | 678,1336,786 | 679,1129,580 | 681,569,33 | 684,550,16 | 685,880,346 | 690,525,22 | 693,551,95 | 695,2174,1741 | 696,2828,2404 | 697,1106,712 | 698,2802,2413 | 701,596,257 | 704,3277,2962 | 706,1440,1130 | 707,3466,3166 | 711,3117,2840 | 712,1155,912 | 713,1827,1592 | 715,1939,1710 | 716,3951,3722 | 717,2578,2349 | 719,1204,975 | 720,3828,3599 | 721,3819,3605 | 722,3510,3312 | 723,1332,1139 | 724,169,13 | 726,2576,2474 | 727,2112,2010 | 728,241,139 | 729,2014,1926 | 730,154,70 | 731,2557,2486 | 732,2216,2174 | 733,65,23 | 734,1891,1858 | 735,2546,2523 | 736,33,14 | 737,2155,2136 | 738,659,641 | 739,65,51

BATCH_RAW_INFO | 614,2341,1366 | 628,1564,641 | 659,3320,2597 | 661,3538,2815 | 664,3924,3232 | 667,819,146 | 678,1337,786 | 679,1130,580 | 681,570,33 | 684,551,16 | 685,881,346 | 690,526,22 | 693,552,95 | 695,2175,1741 | 696,2829,2404 | 697,1107,712 | 698,2803,2413 | 701,597,257 | 704,3278,2962 | 706,1441,1130 | 707,3467,3166 | 711,3118,2840 | 712,1156,912 | 713,1828,1592 | 715,1940,1710 | 716,3952,3722 | 717,2579,2349 | 719,1205,975 | 720,3829,3599 | 721,3820,3605 | 722,3511,3312 | 723,1333,1139 | 724,170,13 | 726,2577,2474 | 727,2113,2010 | 728,242,139 | 729,2015,1926 | 730,155,70 | 731,2558,2486 | 732,2217,2174 | 733,66,23 | 734,1892,1858 | 735,2547,2523 | 736,34,14 | 737,2156,2136 | 738,660,641 | 739,66,51

BATCH_RAW_INFO | 614,2342,1366 | 628,1565,641 | 659,3321,2597 | 661,3539,2815 | 664,3925,3232 | 667,820,146 | 678,1338,786 | 679,1131,580 | 681,571,33 | 684,552,16 | 685,882,346 | 690,527,22 | 693,553,95 | 695,2176,1741 | 696,2830,2404 | 697,1108,712 | 698,2804,2413 | 701,598,257 | 704,3279,2962 | 706,1442,1130 | 707,3468,3166 | 711,3119,2840 | 712,1157,912 | 713,1829,1592 | 715,1941,1710 | 716,3953,3722 | 717,2580,2349 | 719,1206,975 | 720,3830,3599 | 721,3821,3605 | 722,3512,3312 | 723,1334,1139 | 724,171,13 | 726,2578,2474 | 727,2114,2010 | 728,243,139 | 729,2016,1926 | 730,156,70 | 731,2559,2486 | 732,2218,2174 | 733,67,23 | 734,1893,1858 | 735,2548,2523 | 736,35,14 | 737,2157,2136 | 738,661,641 | 739,67,51

BATCH_RAW_INFO | 740,194,193

BATCH_RAW_INFO | 614,2343,1366 | 628,1566,641 | 659,3322,2597 | 661,3540,2815 | 664,3926,3232 | 667,821,146 | 678,1339,786 | 679,1132,580 | 681,572,33 | 684,553,16 | 685,883,346 | 690,528,22 | 693,554,95 | 695,2177,1741 | 696,2831,2404 | 697,1109,712 | 698,2805,2413 | 701,599,257 | 704,3280,2962 | 706,1443,1130 | 707,3469,3166 | 711,3120,2840 | 712,1158,912 | 713,1830,1592 | 715,1942,1710 | 716,3954,3722 | 717,2581,2349 | 719,1207,975 | 720,3831,3599 | 721,3822,3605 | 722,3513,3312 | 723,1335,1139 | 724,172,13 | 726,2579,2474 | 727,2115,2010 | 728,244,139 | 729,2017,1926 | 730,157,70 | 731,2560,2486 | 732,2219,2174 | 733,68,23 | 734,1894,1858 | 735,2549,2523 | 736,36,14 | 737,2158,2136 | 738,662,641 | 739,68,51 | 740,195,193

BATCH_RAW_INFO | 614,2344,1366 | 628,1567,641 | 659,3323,2597 | 661,3541,2815 | 664,3927,3232 | 667,822,146 | 678,1340,786 | 679,1133,580 | 681,573,33 | 684,554,16 | 685,884,346 | 690,529,22 | 693,555,95 | 695,2178,1741 | 696,2832,2404 | 697,1110,712 | 698,2806,2413 | 701,600,257 | 704,3281,2962 | 706,1444,1130 | 707,3470,3166 | 711,3121,2840 | 712,1159,912 | 713,1831,1592 | 715,1943,1710 | 716,3955,3722 | 717,2582,2349 | 719,1208,975 | 720,3832,3599 | 721,3823,3605 | 722,3514,3312 | 723,1336,1139 | 724,173,13 | 726,2580,2474 | 727,2116,2010 | 728,245,139 | 729,2018,1926 | 730,158,70 | 731,2561,2486 | 732,2220,2174 | 733,69,23 | 734,1895,1858 | 735,2550,2523 | 736,37,14 | 737,2159,2136 | 738,663,641 | 739,69,51 | 740,196,193

BATCH_RAW_INFO | 614,2345,1366 | 628,1568,641 | 659,3324,2597 | 661,3542,2815 | 664,3928,3232 | 667,823,146 | 678,1341,786 | 679,1134,580 | 681,574,33 | 684,555,16 | 685,885,346 | 690,530,22 | 693,556,95 | 695,2179,1741 | 696,2833,2404 | 697,1111,712 | 698,2807,2413 | 701,601,257 | 704,3282,2962 | 706,1445,1130 | 707,3471,3166 | 711,3122,2840 | 712,1160,912 | 713,1832,1592 | 715,1944,1710 | 716,3956,3722 | 717,2583,2349 | 719,1209,975 | 720,3833,3599 | 721,3824,3605 | 722,3515,3312 | 723,1337,1139 | 724,174,13 | 726,2581,2474 | 727,2117,2010 | 728,246,139 | 729,2019,1926 | 730,159,70 | 731,2562,2486 | 732,2221,2174 | 733,70,23 | 734,1896,1858 | 735,2551,2523 | 736,38,14 | 737,2160,2136 | 738,664,641 | 739,70,51 | 740,197,193

BATCH_RAW_INFO | 614,2346,1366 | 628,1569,641 | 659,3325,2597 | 661,3543,2815 | 664,3929,3232 | 667,824,146 | 678,1342,786 | 679,1135,580 | 681,575,33 | 684,556,16 | 685,886,346 | 690,531,22 | 693,557,95 | 695,2180,1741 | 696,2834,2404 | 697,1112,712 | 698,2808,2413 | 701,602,257 | 704,3283,2962 | 706,1446,1130 | 707,3472,3166 | 711,3123,2840 | 712,1161,912 | 713,1833,1592 | 715,1945,1710 | 716,3957,3722 | 717,2584,2349 | 719,1210,975 | 720,3834,3599 | 721,3825,3605 | 722,3516,3312 | 723,1338,1139 | 724,175,13 | 726,2582,2474 | 727,2118,2010 | 728,247,139 | 729,2020,1926 | 730,160,70 | 731,2563,2486 | 732,2222,2174 | 733,71,23 | 734,1897,1858 | 735,2552,2523 | 736,39,14 | 737,2161,2136 | 738,665,641 | 739,71,51 | 740,198,193

BATCH_RAW_INFO | 614,2347,1366 | 628,1570,641 | 659,3326,2597 | 661,3544,2815 | 664,3930,3232 | 667,825,146 | 678,1343,786 | 679,1136,580 | 681,576,33 | 684,557,16 | 685,887,346 | 690,532,22 | 693,558,95 | 695,2181,1741 | 696,2835,2404 | 697,1113,712 | 698,2809,2413 | 701,603,257 | 704,3284,2962 | 706,1447,1130 | 707,3473,3166 | 711,3124,2840 | 712,1162,912 | 713,1834,1592 | 715,1946,1710 | 716,3958,3722 | 717,2585,2349 | 719,1211,975 | 720,3835,3599 | 721,3826,3605 | 722,3517,3312 | 723,1339,1139 | 724,176,13 | 726,2583,2474 | 727,2119,2010 | 728,248,139 | 729,2021,1926 | 730,161,70 | 731,2564,2486 | 732,2223,2174 | 733,72,23 | 734,1898,1858 | 735,2553,2523 | 736,40,14 | 737,2162,2136 | 738,666,641 | 739,72,51 | 740,199,193

BATCH_RAW_INFO | 614,2348,1366 | 628,1571,641 | 659,3327,2597 | 661,3545,2815 | 664,3931,3232 | 667,826,146 | 678,1344,786 | 679,1137,580 | 681,577,33 | 684,558,16 | 685,888,346 | 690,533,22 | 693,559,95 | 695,2182,1741 | 696,2836,2404 | 697,1114,712 | 698,2810,2413 | 701,604,257 | 704,3285,2962 | 706,1448,1130 | 707,3474,3166 | 711,3125,2840 | 712,1163,912 | 713,1835,1592 | 715,1947,1710 | 716,3959,3722 | 717,2586,2349 | 719,1212,975 | 720,3836,3599 | 721,3827,3605 | 722,3518,3312 | 723,1340,1139 | 724,177,13 | 726,2584,2474 | 727,2120,2010 | 728,249,139 | 729,2022,1926 | 730,162,70 | 731,2565,2486 | 732,2224,2174 | 733,73,23 | 734,1899,1858 | 735,2554,2523 | 736,41,14 | 737,2163,2136 | 738,667,641 | 739,73,51 | 740,200,193

BATCH_RAW_INFO | 614,2349,1366 | 628,1572,641 | 659,3328,2597 | 661,3546,2815 | 664,3932,3232 | 667,827,146 | 678,1345,786 | 679,1138,580 | 681,578,33 | 684,559,16 | 685,889,346 | 690,534,22 | 693,560,95 | 695,2183,1741 | 696,2837,2404 | 697,1115,712 | 698,2811,2413 | 701,605,257 | 704,3286,2962 | 706,1449,1130 | 707,3475,3166 | 711,3126,2840 | 712,1164,912 | 713,1836,1592 | 715,1948,1710 | 716,3960,3722 | 717,2587,2349 | 719,1213,975 | 720,3837,3599 | 721,3828,3605 | 722,3519,3312 | 723,1341,1139 | 724,178,13 | 726,2585,2474 | 727,2121,2010 | 728,250,139 | 729,2023,1926 | 730,163,70 | 731,2566,2486 | 732,2225,2174 | 733,74,23 | 734,1900,1858 | 735,2555,2523 | 736,42,14 | 737,2164,2136 | 738,668,641 | 739,74,51 | 740,201,193

BATCH_RAW_INFO | 614,2350,1366 | 628,1573,641 | 659,3329,2597 | 661,3547,2815 | 664,3933,3232 | 667,828,146 | 678,1346,786 | 679,1139,580 | 681,579,33 | 684,560,16 | 685,890,346 | 690,535,22 | 693,561,95 | 695,2184,1741 | 696,2838,2404 | 697,1116,712 | 698,2812,2413 | 701,606,257 | 704,3287,2962 | 706,1450,1130 | 707,3476,3166 | 711,3127,2840 | 712,1165,912 | 713,1837,1592 | 715,1949,1710 | 716,3961,3722 | 717,2588,2349 | 719,1214,975 | 720,3838,3599 | 721,3829,3605 | 722,3520,3312 | 723,1342,1139 | 724,179,13 | 726,2586,2474 | 727,2122,2010 | 728,251,139 | 729,2024,1926 | 730,164,70 | 731,2567,2486 | 732,2226,2174 | 733,75,23 | 734,1901,1858 | 735,2556,2523 | 736,43,14 | 737,2165,2136 | 738,669,641 | 739,75,51 | 740,202,193

BATCH_RAW_INFO | 614,2351,1366 | 628,1574,641 | 659,3330,2597 | 661,3548,2815 | 664,3934,3232 | 667,829,146 | 679,1140,580 | 681,580,33 | 684,561,16 | 685,891,346 | 690,536,22 | 693,562,95 | 695,2185,1741 | 696,2839,2404 | 697,1117,712 | 698,2813,2413 | 701,607,257 | 704,3288,2962 | 706,1451,1130 | 707,3477,3166 | 711,3128,2840 | 712,1166,912 | 713,1838,1592 | 715,1950,1710 | 716,3962,3722 | 717,2589,2349 | 719,1215,975 | 720,3839,3599 | 721,3830,3605 | 722,3521,3312 | 723,1343,1139 | 724,180,13 | 726,2587,2474 | 727,2123,2010 | 728,252,139 | 729,2025,1926 | 730,165,70 | 731,2568,2486 | 732,2227,2174 | 733,76,23 | 734,1902,1858 | 735,2557,2523 | 736,44,14 | 737,2166,2136 | 738,670,641 | 739,76,51 | 740,203,193

BATCH_RAW_INFO | 614,2352,1366 | 628,1575,641 | 659,3331,2597 | 661,3549,2815 | 664,3935,3232 | 667,830,146 | 679,1141,580 | 681,581,33 | 684,562,16 | 685,892,346 | 690,537,22 | 693,563,95 | 695,2186,1741 | 696,2840,2404 | 697,1118,712 | 698,2814,2413 | 701,608,257 | 704,3289,2962 | 706,1452,1130 | 707,3478,3166 | 711,3129,2840 | 712,1167,912 | 713,1839,1592 | 715,1951,1710 | 716,3963,3722 | 717,2590,2349 | 719,1216,975 | 720,3840,3599 | 721,3831,3605 | 722,3522,3312 | 723,1344,1139 | 724,181,13 | 726,2588,2474 | 727,2124,2010 | 728,253,139 | 729,2026,1926 | 730,166,70 | 731,2569,2486 | 732,2228,2174 | 733,77,23 | 734,1903,1858 | 735,2558,2523 | 736,45,14 | 737,2167,2136 | 738,671,641 | 739,77,51 | 740,204,193

BATCH_RAW_INFO | 614,2353,1366 | 628,1576,641 | 659,3332,2597 | 661,3550,2815 | 664,3936,3232 | 667,831,146 | 679,1142,580 | 681,582,33 | 684,563,16 | 685,893,346 | 690,538,22 | 693,564,95 | 695,2187,1741 | 696,2841,2404 | 697,1119,712 | 698,2815,2413 | 701,609,257 | 704,3290,2962 | 706,1453,1130 | 707,3479,3166 | 711,3130,2840 | 712,1168,912 | 713,1840,1592 | 715,1952,1710 | 716,3964,3722 | 717,2591,2349 | 719,1217,975 | 720,3841,3599 | 721,3832,3605 | 722,3523,3312 | 723,1345,1139 | 724,182,13 | 726,2589,2474 | 727,2125,2010 | 728,254,139 | 729,2027,1926 | 730,167,70 | 731,2570,2486 | 732,2229,2174 | 733,78,23 | 734,1904,1858 | 735,2559,2523 | 736,46,14 | 737,2168,2136 | 738,672,641 | 739,78,51 | 740,205,193

BATCH_RAW_INFO | 614,2354,1366 | 628,1577,641 | 659,3333,2597 | 661,3551,2815 | 664,3937,3232 | 667,832,146 | 679,1143,580 | 681,583,33 | 684,564,16 | 685,894,346 | 690,539,22 | 693,565,95 | 695,2188,1741 | 696,2842,2404 | 697,1120,712 | 698,2816,2413 | 701,610,257 | 704,3291,2962 | 706,1454,1130 | 707,3480,3166 | 711,3131,2840 | 712,1169,912 | 713,1841,1592 | 715,1953,1710 | 716,3965,3722 | 717,2592,2349 | 719,1218,975 | 720,3842,3599 | 721,3833,3605 | 722,3524,3312 | 723,1346,1139 | 724,183,13 | 726,2590,2474 | 727,2126,2010 | 728,255,139 | 729,2028,1926 | 730,168,70 | 731,2571,2486 | 732,2230,2174 | 733,79,23 | 734,1905,1858 | 735,2560,2523 | 736,47,14 | 737,2169,2136 | 738,673,641 | 739,79,51 | 740,206,193

BATCH_RAW_INFO | 614,2355,1366 | 628,1578,641 | 659,3334,2597 | 661,3552,2815 | 664,3938,3232 | 667,833,146 | 679,1144,580 | 681,584,33 | 684,565,16 | 685,895,346 | 690,540,22 | 693,566,95 | 695,2189,1741 | 696,2843,2404 | 697,1121,712 | 698,2817,2413 | 701,611,257 | 704,3292,2962 | 706,1455,1130 | 707,3481,3166 | 711,3132,2840 | 712,1170,912 | 713,1842,1592 | 715,1954,1710 | 716,3966,3722 | 717,2593,2349 | 719,1219,975 | 720,3843,3599 | 721,3834,3605 | 722,3525,3312 | 723,1347,1139 | 724,184,13 | 726,2591,2474 | 727,2127,2010 | 728,256,139 | 729,2029,1926 | 730,169,70 | 731,2572,2486 | 732,2231,2174 | 733,80,23 | 734,1906,1858 | 735,2561,2523 | 736,48,14 | 737,2170,2136 | 738,674,641 | 739,80,51 | 740,207,193

BATCH_RAW_INFO | 614,2356,1366 | 628,1579,641 | 659,3335,2597 | 661,3553,2815 | 664,3939,3232 | 667,834,146 | 679,1145,580 | 681,585,33 | 684,566,16 | 685,896,346 | 690,541,22 | 693,567,95 | 695,2190,1741 | 696,2844,2404 | 697,1122,712 | 698,2818,2413 | 701,612,257 | 704,3293,2962 | 706,1456,1130 | 707,3482,3166 | 711,3133,2840 | 712,1171,912 | 713,1843,1592 | 715,1955,1710 | 716,3967,3722 | 717,2594,2349 | 719,1220,975 | 720,3844,3599 | 721,3835,3605 | 722,3526,3312 | 723,1348,1139 | 724,185,13 | 726,2592,2474 | 727,2128,2010 | 728,257,139 | 729,2030,1926 | 730,170,70 | 731,2573,2486 | 732,2232,2174 | 733,81,23 | 734,1907,1858 | 735,2562,2523 | 736,49,14 | 737,2171,2136 | 738,675,641 | 739,81,51 | 740,208,193

BATCH_RAW_INFO | 614,2357,1366 | 628,1580,641 | 659,3336,2597 | 661,3554,2815 | 664,3940,3232 | 667,835,146 | 679,1146,580 | 681,586,33 | 684,567,16 | 685,897,346 | 690,542,22 | 693,568,95 | 695,2191,1741 | 696,2845,2404 | 697,1123,712 | 698,2819,2413 | 701,613,257 | 704,3294,2962 | 706,1457,1130 | 707,3483,3166 | 711,3134,2840 | 712,1172,912 | 713,1844,1592 | 715,1956,1710 | 716,3968,3722 | 717,2595,2349 | 719,1221,975 | 720,3845,3599 | 721,3836,3605 | 722,3527,3312 | 723,1349,1139 | 724,186,13 | 726,2593,2474 | 727,2129,2010 | 728,258,139 | 729,2031,1926 | 730,171,70 | 731,2574,2486 | 732,2233,2174 | 733,82,23 | 734,1908,1858 | 735,2563,2523 | 736,50,14 | 737,2172,2136 | 738,676,641 | 739,82,51 | 740,209,193

BATCH_RAW_INFO | 614,2358,1366 | 628,1581,641 | 659,3337,2597 | 661,3555,2815 | 664,3941,3232 | 667,836,146 | 679,1147,580 | 681,587,33 | 684,568,16 | 685,898,346 | 690,543,22 | 693,569,95 | 695,2192,1741 | 696,2846,2404 | 697,1124,712 | 698,2820,2413 | 701,614,257 | 704,3295,2962 | 706,1458,1130 | 707,3484,3166 | 711,3135,2840 | 712,1173,912 | 713,1845,1592 | 715,1957,1710 | 716,3969,3722 | 717,2596,2349 | 719,1222,975 | 720,3846,3599 | 721,3837,3605 | 722,3528,3312 | 723,1350,1139 | 724,187,13 | 726,2594,2474 | 727,2130,2010 | 728,259,139 | 729,2032,1926 | 730,172,70 | 731,2575,2486 | 732,2234,2174 | 733,83,23 | 734,1909,1858 | 735,2564,2523 | 736,51,14 | 737,2173,2136 | 738,677,641 | 739,83,51 | 740,210,193

BATCH_RAW_INFO | 614,2359,1366 | 628,1582,641 | 659,3338,2597 | 661,3556,2815 | 664,3942,3232 | 667,837,146 | 679,1148,580 | 681,588,33 | 684,569,16 | 685,899,346 | 690,544,22 | 693,570,95 | 695,2193,1741 | 696,2847,2404 | 697,1125,712 | 698,2821,2413 | 701,615,257 | 704,3296,2962 | 706,1459,1130 | 707,3485,3166 | 711,3136,2840 | 712,1174,912 | 713,1846,1592 | 715,1958,1710 | 716,3970,3722 | 717,2597,2349 | 719,1223,975 | 720,3847,3599 | 721,3838,3605 | 722,3529,3312 | 723,1351,1139 | 724,188,13 | 726,2595,2474 | 727,2131,2010 | 728,260,139 | 729,2033,1926 | 730,173,70 | 731,2576,2486 | 732,2235,2174 | 733,84,23 | 734,1910,1858 | 735,2565,2523 | 736,52,14 | 737,2174,2136 | 738,678,641 | 739,84,51 | 740,211,193

BATCH_RAW_INFO | 614,2360,1366 | 628,1583,641 | 659,3339,2597 | 661,3557,2815 | 664,3943,3232 | 667,838,146 | 679,1149,580 | 681,589,33 | 684,570,16 | 685,900,346 | 690,545,22 | 693,571,95 | 695,2194,1741 | 696,2848,2404 | 697,1126,712 | 698,2822,2413 | 701,616,257 | 704,3297,2962 | 706,1460,1130 | 707,3486,3166 | 711,3137,2840 | 712,1175,912 | 713,1847,1592 | 715,1959,1710 | 716,3971,3722 | 717,2598,2349 | 719,1224,975 | 720,3848,3599 | 721,3839,3605 | 722,3530,3312 | 723,1352,1139 | 724,189,13 | 726,2596,2474 | 727,2132,2010 | 728,261,139 | 729,2034,1926 | 730,174,70 | 731,2577,2486 | 732,2236,2174 | 733,85,23 | 734,1911,1858 | 735,2566,2523 | 736,53,14 | 737,2175,2136 | 738,679,641 | 739,85,51 | 740,212,193

BATCH_RAW_INFO | 614,2361,1366 | 628,1584,641 | 659,3340,2597 | 661,3558,2815 | 664,3944,3232 | 667,839,146 | 679,1150,580 | 681,590,33 | 684,571,16 | 685,901,346 | 690,546,22 | 693,572,95 | 695,2195,1741 | 696,2849,2404 | 697,1127,712 | 698,2823,2413 | 701,617,257 | 704,3298,2962 | 706,1461,1130 | 707,3487,3166 | 711,3138,2840 | 712,1176,912 | 713,1848,1592 | 715,1960,1710 | 716,3972,3722 | 717,2599,2349 | 719,1225,975 | 720,3849,3599 | 721,3840,3605 | 722,3531,3312 | 723,1353,1139 | 724,190,13 | 726,2597,2474 | 727,2133,2010 | 728,262,139 | 729,2035,1926 | 730,175,70 | 731,2578,2486 | 732,2237,2174 | 733,86,23 | 734,1912,1858 | 735,2567,2523 | 736,54,14 | 737,2176,2136 | 738,680,641 | 739,86,51 | 740,213,193

BATCH_RAW_INFO | 614,2362,1366 | 628,1585,641 | 659,3341,2597 | 661,3559,2815 | 664,3945,3232 | 667,840,146 | 679,1151,580 | 681,591,33 | 684,572,16 | 685,902,346 | 690,547,22 | 693,573,95 | 695,2196,1741 | 696,2850,2404 | 697,1128,712 | 698,2824,2413 | 701,618,257 | 704,3299,2962 | 706,1462,1130 | 707,3488,3166 | 711,3139,2840 | 712,1177,912 | 713,1849,1592 | 715,1961,1710 | 716,3973,3722 | 717,2600,2349 | 719,1226,975 | 720,3850,3599 | 721,3841,3605 | 722,3532,3312 | 723,1354,1139 | 724,191,13 | 726,2598,2474 | 727,2134,2010 | 728,263,139 | 729,2036,1926 | 730,176,70 | 731,2579,2486 | 732,2238,2174 | 733,87,23 | 734,1913,1858 | 735,2568,2523 | 736,55,14 | 737,2177,2136 | 738,681,641 | 739,87,51 | 740,214,193

BATCH_RAW_INFO | 614,2363,1366 | 628,1586,641 | 659,3342,2597 | 661,3560,2815 | 664,3946,3232 | 667,841,146 | 679,1152,580 | 681,592,33 | 684,573,16 | 685,903,346 | 690,548,22 | 693,574,95 | 695,2197,1741 | 696,2851,2404 | 697,1129,712 | 698,2825,2413 | 701,619,257 | 704,3300,2962 | 706,1463,1130 | 707,3489,3166 | 711,3140,2840 | 712,1178,912 | 713,1850,1592 | 715,1962,1710 | 716,3974,3722 | 717,2601,2349 | 719,1227,975 | 720,3851,3599 | 721,3842,3605 | 722,3533,3312 | 723,1355,1139 | 724,192,13 | 726,2599,2474 | 727,2135,2010 | 728,264,139 | 729,2037,1926 | 730,177,70 | 731,2580,2486 | 732,2239,2174 | 733,88,23 | 734,1914,1858 | 735,2569,2523 | 736,56,14 | 737,2178,2136 | 738,682,641 | 739,88,51 | 740,215,193

BATCH_RAW_INFO | 614,2364,1366 | 628,1587,641 | 659,3343,2597 | 661,3561,2815 | 664,3947,3232 | 667,842,146 | 679,1153,580 | 681,593,33 | 684,574,16 | 685,904,346 | 690,549,22 | 693,575,95 | 695,2198,1741 | 696,2852,2404 | 697,1130,712 | 698,2826,2413 | 701,620,257 | 704,3301,2962 | 706,1464,1130 | 707,3490,3166 | 711,3141,2840 | 712,1179,912 | 713,1851,1592 | 715,1963,1710 | 716,3975,3722 | 717,2602,2349 | 719,1228,975 | 720,3852,3599 | 721,3843,3605 | 722,3534,3312 | 723,1356,1139 | 724,193,13 | 726,2600,2474 | 727,2136,2010 | 728,265,139 | 729,2038,1926 | 730,178,70 | 731,2581,2486 | 732,2240,2174 | 733,89,23 | 734,1915,1858 | 735,2570,2523 | 736,57,14 | 737,2179,2136 | 738,683,641 | 739,89,51 | 740,216,193

BATCH_RAW_INFO | 614,2365,1366 | 628,1588,641 | 659,3344,2597 | 661,3562,2815 | 664,3948,3232 | 667,843,146 | 679,1154,580 | 681,594,33 | 684,575,16 | 685,905,346 | 690,550,22 | 693,576,95 | 695,2199,1741 | 696,2853,2404 | 697,1131,712 | 698,2827,2413 | 701,621,257 | 704,3302,2962 | 706,1465,1130 | 707,3491,3166 | 711,3142,2840 | 712,1180,912 | 713,1852,1592 | 715,1964,1710 | 716,3976,3722 | 717,2603,2349 | 719,1229,975 | 720,3853,3599 | 721,3844,3605 | 722,3535,3312 | 723,1357,1139 | 724,194,13 | 726,2601,2474 | 727,2137,2010 | 728,266,139 | 729,2039,1926 | 730,179,70 | 731,2582,2486 | 732,2241,2174 | 733,90,23 | 734,1916,1858 | 735,2571,2523 | 736,58,14 | 737,2180,2136 | 738,684,641 | 739,90,51 | 740,217,193

BATCH_RAW_INFO | 614,2366,1366 | 628,1589,641 | 659,3345,2597 | 661,3563,2815 | 664,3949,3232 | 667,844,146 | 679,1155,580 | 681,595,33 | 684,576,16 | 685,906,346 | 690,551,22 | 693,577,95 | 695,2200,1741 | 696,2854,2404 | 697,1132,712 | 698,2828,2413 | 701,622,257 | 704,3303,2962 | 706,1466,1130 | 707,3492,3166 | 711,3143,2840 | 712,1181,912 | 713,1853,1592 | 715,1965,1710 | 716,3977,3722 | 717,2604,2349 | 719,1230,975 | 720,3854,3599 | 721,3845,3605 | 722,3536,3312 | 723,1358,1139 | 724,195,13 | 726,2602,2474 | 727,2138,2010 | 728,267,139 | 729,2040,1926 | 730,180,70 | 731,2583,2486 | 732,2242,2174 | 733,91,23 | 734,1917,1858 | 735,2572,2523 | 736,59,14 | 737,2181,2136 | 738,685,641 | 739,91,51 | 740,218,193

BATCH_RAW_INFO | 614,2367,1366 | 628,1590,641 | 659,3346,2597 | 661,3564,2815 | 664,3950,3232 | 667,845,146 | 679,1156,580 | 681,596,33 | 684,577,16 | 685,907,346 | 690,552,22 | 693,578,95 | 695,2201,1741 | 696,2855,2404 | 697,1133,712 | 698,2829,2413 | 701,623,257 | 704,3304,2962 | 706,1467,1130 | 707,3493,3166 | 711,3144,2840 | 712,1182,912 | 713,1854,1592 | 715,1966,1710 | 716,3978,3722 | 717,2605,2349 | 719,1231,975 | 720,3855,3599 | 721,3846,3605 | 722,3537,3312 | 723,1359,1139 | 724,196,13 | 726,2603,2474 | 727,2139,2010 | 728,268,139 | 729,2041,1926 | 730,181,70 | 731,2584,2486 | 732,2243,2174 | 733,92,23 | 734,1918,1858 | 735,2573,2523 | 736,60,14 | 737,2182,2136 | 738,686,641 | 739,92,51 | 740,219,193

BATCH_RAW_INFO | 614,2368,1366 | 628,1591,641 | 659,3347,2597 | 661,3565,2815 | 664,3951,3232 | 667,846,146 | 679,1157,580 | 681,597,33 | 684,578,16 | 685,908,346 | 690,553,22 | 693,579,95 | 695,2202,1741 | 696,2856,2404 | 697,1134,712 | 698,2830,2413 | 701,624,257 | 704,3305,2962 | 706,1468,1130 | 707,3494,3166 | 711,3145,2840 | 712,1183,912 | 713,1855,1592 | 715,1967,1710 | 716,3979,3722 | 717,2606,2349 | 719,1232,975 | 720,3856,3599 | 721,3847,3605 | 722,3538,3312 | 723,1360,1139 | 724,197,13 | 726,2604,2474 | 727,2140,2010 | 728,269,139 | 729,2042,1926 | 730,182,70 | 731,2585,2486 | 732,2244,2174 | 733,93,23 | 734,1919,1858 | 735,2574,2523 | 736,61,14 | 737,2183,2136 | 738,687,641 | 739,93,51 | 740,220,193

BATCH_RAW_INFO | 614,2369,1366 | 628,1592,641 | 659,3348,2597 | 661,3566,2815 | 664,3952,3232 | 667,847,146 | 679,1158,580 | 681,598,33 | 684,579,16 | 685,909,346 | 690,554,22 | 693,580,95 | 695,2203,1741 | 696,2857,2404 | 697,1135,712 | 698,2831,2413 | 701,625,257 | 704,3306,2962 | 706,1469,1130 | 707,3495,3166 | 711,3146,2840 | 712,1184,912 | 713,1856,1592 | 715,1968,1710 | 716,3980,3722 | 717,2607,2349 | 719,1233,975 | 720,3857,3599 | 721,3848,3605 | 722,3539,3312 | 723,1361,1139 | 724,198,13 | 726,2605,2474 | 727,2141,2010 | 728,270,139 | 729,2043,1926 | 730,183,70 | 731,2586,2486 | 732,2245,2174 | 733,94,23 | 734,1920,1858 | 735,2575,2523 | 736,62,14 | 737,2184,2136 | 738,688,641 | 739,94,51 | 740,221,193

BATCH_RAW_INFO | 741,435,434

BATCH_RAW_INFO | 614,2370,1366 | 628,1593,641 | 659,3349,2597 | 661,3567,2815 | 664,3953,3232 | 667,848,146 | 679,1159,580 | 681,599,33 | 684,580,16 | 685,910,346 | 690,555,22 | 693,581,95 | 695,2204,1741 | 696,2858,2404 | 697,1136,712 | 698,2832,2413 | 701,626,257 | 704,3307,2962 | 706,1470,1130 | 707,3496,3166 | 711,3147,2840 | 712,1185,912 | 713,1857,1592 | 715,1969,1710 | 716,3981,3722 | 717,2608,2349 | 719,1234,975 | 720,3858,3599 | 721,3849,3605 | 722,3540,3312 | 723,1362,1139 | 724,199,13 | 726,2606,2474 | 727,2142,2010 | 728,271,139 | 729,2044,1926 | 730,184,70 | 731,2587,2486 | 732,2246,2174 | 733,95,23 | 734,1921,1858 | 735,2576,2523 | 736,63,14 | 737,2185,2136 | 738,689,641 | 739,95,51 | 740,222,193 | 741,436,434

BATCH_RAW_INFO | 614,2371,1366 | 628,1594,641 | 659,3350,2597 | 661,3568,2815 | 664,3954,3232 | 667,849,146 | 679,1160,580 | 681,600,33 | 684,581,16 | 685,911,346 | 690,556,22 | 693,582,95 | 695,2205,1741 | 696,2859,2404 | 697,1137,712 | 698,2833,2413 | 701,627,257 | 704,3308,2962 | 706,1471,1130 | 707,3497,3166 | 711,3148,2840 | 712,1186,912 | 713,1858,1592 | 715,1970,1710 | 716,3982,3722 | 717,2609,2349 | 719,1235,975 | 720,3859,3599 | 721,3850,3605 | 722,3541,3312 | 723,1363,1139 | 724,200,13 | 726,2607,2474 | 727,2143,2010 | 728,272,139 | 729,2045,1926 | 730,185,70 | 731,2588,2486 | 732,2247,2174 | 733,96,23 | 734,1922,1858 | 735,2577,2523 | 736,64,14 | 737,2186,2136 | 738,690,641 | 739,96,51 | 740,223,193 | 741,437,434

BATCH_RAW_INFO | 614,2372,1366 | 659,3351,2597 | 661,3569,2815 | 664,3955,3232 | 667,850,146 | 679,1161,580 | 681,601,33 | 684,582,16 | 685,912,346 | 690,557,22 | 693,583,95 | 695,2206,1741 | 696,2860,2404 | 697,1138,712 | 698,2834,2413 | 701,628,257 | 704,3309,2962 | 706,1472,1130 | 707,3498,3166 | 711,3149,2840 | 712,1187,912 | 713,1859,1592 | 715,1971,1710 | 716,3983,3722 | 717,2610,2349 | 719,1236,975 | 720,3860,3599 | 721,3851,3605 | 722,3542,3312 | 723,1364,1139 | 724,201,13 | 726,2608,2474 | 727,2144,2010 | 728,273,139 | 729,2046,1926 | 730,186,70 | 731,2589,2486 | 732,2248,2174 | 733,97,23 | 734,1923,1858 | 735,2578,2523 | 736,65,14 | 737,2187,2136 | 738,691,641 | 739,97,51 | 740,224,193 | 741,438,434

BATCH_RAW_INFO | 614,2373,1366 | 659,3352,2597 | 661,3570,2815 | 664,3956,3232 | 667,851,146 | 679,1162,580 | 681,602,33 | 684,583,16 | 685,913,346 | 690,558,22 | 693,584,95 | 695,2207,1741 | 696,2861,2404 | 697,1139,712 | 698,2835,2413 | 701,629,257 | 704,3310,2962 | 706,1473,1130 | 707,3499,3166 | 711,3150,2840 | 712,1188,912 | 713,1860,1592 | 715,1972,1710 | 716,3984,3722 | 717,2611,2349 | 719,1237,975 | 720,3861,3599 | 721,3852,3605 | 722,3543,3312 | 723,1365,1139 | 724,202,13 | 726,2609,2474 | 727,2145,2010 | 728,274,139 | 729,2047,1926 | 730,187,70 | 731,2590,2486 | 732,2249,2174 | 733,98,23 | 734,1924,1858 | 735,2579,2523 | 736,66,14 | 737,2188,2136 | 738,692,641 | 739,98,51 | 740,225,193 | 741,439,434

BATCH_RAW_INFO | 742,3952,3951

BATCH_RAW_INFO | 614,2374,1366 | 659,3353,2597 | 661,3571,2815 | 664,3957,3232 | 667,852,146 | 679,1163,580 | 681,603,33 | 684,584,16 | 685,914,346 | 690,559,22 | 693,585,95 | 695,2208,1741 | 696,2862,2404 | 697,1140,712 | 698,2836,2413 | 701,630,257 | 704,3311,2962 | 706,1474,1130 | 707,3500,3166 | 711,3151,2840 | 712,1189,912 | 713,1861,1592 | 715,1973,1710 | 716,3985,3722 | 717,2612,2349 | 719,1238,975 | 720,3862,3599 | 721,3853,3605 | 722,3544,3312 | 723,1366,1139 | 724,203,13 | 726,2610,2474 | 727,2146,2010 | 728,275,139 | 729,2048,1926 | 730,188,70 | 731,2591,2486 | 732,2250,2174 | 733,99,23 | 734,1925,1858 | 735,2580,2523 | 736,67,14 | 737,2189,2136 | 738,693,641 | 739,99,51 | 740,226,193 | 741,440,434 | 742,3953,3951

BATCH_RAW_INFO | 614,2375,1366 | 659,3354,2597 | 661,3572,2815 | 664,3958,3232 | 667,853,146 | 679,1164,580 | 681,604,33 | 684,585,16 | 685,915,346 | 690,560,22 | 693,586,95 | 695,2209,1741 | 696,2863,2404 | 697,1141,712 | 698,2837,2413 | 701,631,257 | 704,3312,2962 | 706,1475,1130 | 707,3501,3166 | 711,3152,2840 | 712,1190,912 | 713,1862,1592 | 715,1974,1710 | 716,3986,3722 | 717,2613,2349 | 719,1239,975 | 720,3863,3599 | 721,3854,3605 | 722,3545,3312 | 723,1367,1139 | 724,204,13 | 726,2611,2474 | 727,2147,2010 | 728,276,139 | 729,2049,1926 | 730,189,70 | 731,2592,2486 | 732,2251,2174 | 733,100,23 | 734,1926,1858 | 735,2581,2523 | 736,68,14 | 737,2190,2136 | 738,694,641 | 739,100,51 | 740,227,193 | 741,441,434 | 742,3954,3951

BATCH_RAW_INFO | 614,2376,1366 | 659,3355,2597 | 661,3573,2815 | 664,3959,3232 | 667,854,146 | 679,1165,580 | 681,605,33 | 684,586,16 | 685,916,346 | 690,561,22 | 693,587,95 | 695,2210,1741 | 696,2864,2404 | 697,1142,712 | 698,2838,2413 | 701,632,257 | 704,3313,2962 | 706,1476,1130 | 707,3502,3166 | 711,3153,2840 | 712,1191,912 | 713,1863,1592 | 715,1975,1710 | 716,3987,3722 | 717,2614,2349 | 719,1240,975 | 720,3864,3599 | 721,3855,3605 | 722,3546,3312 | 723,1368,1139 | 724,205,13 | 726,2612,2474 | 727,2148,2010 | 728,277,139 | 729,2050,1926 | 730,190,70 | 731,2593,2486 | 732,2252,2174 | 733,101,23 | 734,1927,1858 | 735,2582,2523 | 736,69,14 | 737,2191,2136 | 738,695,641 | 739,101,51 | 740,228,193 | 741,442,434 | 742,3955,3951

BATCH_RAW_INFO | 614,2377,1366 | 659,3356,2597 | 661,3574,2815 | 664,3960,3232 | 667,855,146 | 679,1166,580 | 681,606,33 | 684,587,16 | 685,917,346 | 690,562,22 | 693,588,95 | 695,2211,1741 | 696,2865,2404 | 697,1143,712 | 698,2839,2413 | 701,633,257 | 704,3314,2962 | 706,1477,1130 | 707,3503,3166 | 711,3154,2840 | 712,1192,912 | 713,1864,1592 | 715,1976,1710 | 716,3988,3722 | 717,2615,2349 | 719,1241,975 | 720,3865,3599 | 721,3856,3605 | 722,3547,3312 | 723,1369,1139 | 724,206,13 | 726,2613,2474 | 727,2149,2010 | 728,278,139 | 729,2051,1926 | 730,191,70 | 731,2594,2486 | 732,2253,2174 | 733,102,23 | 734,1928,1858 | 735,2583,2523 | 736,70,14 | 737,2192,2136 | 738,696,641 | 739,102,51 | 740,229,193 | 741,443,434 | 742,3956,3951

BATCH_RAW_INFO | 614,2378,1366 | 659,3357,2597 | 661,3575,2815 | 664,3961,3232 | 667,856,146 | 679,1167,580 | 681,607,33 | 684,588,16 | 685,918,346 | 690,563,22 | 693,589,95 | 695,2212,1741 | 696,2866,2404 | 697,1144,712 | 698,2840,2413 | 701,634,257 | 704,3315,2962 | 706,1478,1130 | 707,3504,3166 | 711,3155,2840 | 712,1193,912 | 713,1865,1592 | 715,1977,1710 | 716,3989,3722 | 717,2616,2349 | 719,1242,975 | 720,3866,3599 | 721,3857,3605 | 722,3548,3312 | 723,1370,1139 | 724,207,13 | 726,2614,2474 | 727,2150,2010 | 728,279,139 | 729,2052,1926 | 730,192,70 | 731,2595,2486 | 732,2254,2174 | 733,103,23 | 734,1929,1858 | 735,2584,2523 | 736,71,14 | 737,2193,2136 | 738,697,641 | 739,103,51 | 740,230,193 | 741,444,434 | 742,3957,3951

BATCH_RAW_INFO | 614,2379,1366 | 659,3358,2597 | 661,3576,2815 | 664,3962,3232 | 667,857,146 | 679,1168,580 | 681,608,33 | 684,589,16 | 685,919,346 | 690,564,22 | 693,590,95 | 695,2213,1741 | 696,2867,2404 | 697,1145,712 | 698,2841,2413 | 701,635,257 | 704,3316,2962 | 706,1479,1130 | 707,3505,3166 | 711,3156,2840 | 712,1194,912 | 713,1866,1592 | 715,1978,1710 | 716,3990,3722 | 717,2617,2349 | 719,1243,975 | 720,3867,3599 | 721,3858,3605 | 722,3549,3312 | 723,1371,1139 | 724,208,13 | 726,2615,2474 | 727,2151,2010 | 728,280,139 | 729,2053,1926 | 730,193,70 | 731,2596,2486 | 732,2255,2174 | 733,104,23 | 734,1930,1858 | 735,2585,2523 | 736,72,14 | 737,2194,2136 | 738,698,641 | 739,104,51 | 740,231,193 | 741,445,434 | 742,3958,3951

BATCH_RAW_INFO | 614,2380,1366 | 659,3359,2597 | 661,3577,2815 | 664,3963,3232 | 667,858,146 | 679,1169,580 | 681,609,33 | 684,590,16 | 685,920,346 | 690,565,22 | 693,591,95 | 695,2214,1741 | 696,2868,2404 | 697,1146,712 | 698,2842,2413 | 701,636,257 | 704,3317,2962 | 706,1480,1130 | 707,3506,3166 | 711,3157,2840 | 712,1195,912 | 713,1867,1592 | 715,1979,1710 | 716,3991,3722 | 717,2618,2349 | 719,1244,975 | 720,3868,3599 | 721,3859,3605 | 722,3550,3312 | 723,1372,1139 | 724,209,13 | 726,2616,2474 | 727,2152,2010 | 728,281,139 | 729,2054,1926 | 730,194,70 | 731,2597,2486 | 732,2256,2174 | 733,105,23 | 734,1931,1858 | 735,2586,2523 | 736,73,14 | 737,2195,2136 | 738,699,641 | 739,105,51 | 740,232,193 | 741,446,434 | 742,3959,3951

BATCH_RAW_INFO | 743,148,147

BATCH_RAW_INFO | 614,2381,1366 | 659,3360,2597 | 661,3578,2815 | 664,3964,3232 | 667,859,146 | 679,1170,580 | 681,610,33 | 684,591,16 | 685,921,346 | 690,566,22 | 693,592,95 | 695,2215,1741 | 696,2869,2404 | 697,1147,712 | 698,2843,2413 | 701,637,257 | 704,3318,2962 | 706,1481,1130 | 707,3507,3166 | 711,3158,2840 | 712,1196,912 | 713,1868,1592 | 715,1980,1710 | 716,3992,3722 | 717,2619,2349 | 719,1245,975 | 720,3869,3599 | 721,3860,3605 | 722,3551,3312 | 723,1373,1139 | 724,210,13 | 726,2617,2474 | 727,2153,2010 | 728,282,139 | 729,2055,1926 | 730,195,70 | 731,2598,2486 | 732,2257,2174 | 733,106,23 | 734,1932,1858 | 735,2587,2523 | 736,74,14 | 737,2196,2136 | 738,700,641 | 739,106,51 | 740,233,193 | 741,447,434 | 742,3960,3951 | 743,149,147

BATCH_RAW_INFO | 614,2382,1366 | 659,3361,2597 | 661,3579,2815 | 664,3965,3232 | 667,860,146 | 679,1171,580 | 681,611,33 | 684,592,16 | 685,922,346 | 690,567,22 | 693,593,95 | 695,2216,1741 | 696,2870,2404 | 697,1148,712 | 698,2844,2413 | 701,638,257 | 704,3319,2962 | 706,1482,1130 | 707,3508,3166 | 711,3159,2840 | 712,1197,912 | 713,1869,1592 | 715,1981,1710 | 716,3993,3722 | 717,2620,2349 | 719,1246,975 | 720,3870,3599 | 721,3861,3605 | 722,3552,3312 | 723,1374,1139 | 724,211,13 | 726,2618,2474 | 727,2154,2010 | 728,283,139 | 729,2056,1926 | 730,196,70 | 731,2599,2486 | 732,2258,2174 | 733,107,23 | 734,1933,1858 | 735,2588,2523 | 736,75,14 | 737,2197,2136 | 738,701,641 | 739,107,51 | 740,234,193 | 741,448,434 | 742,3961,3951 | 743,150,147

BATCH_RAW_INFO | 614,2383,1366 | 659,3362,2597 | 661,3580,2815 | 664,3966,3232 | 667,861,146 | 679,1172,580 | 681,612,33 | 684,593,16 | 685,923,346 | 690,568,22 | 693,594,95 | 695,2217,1741 | 696,2871,2404 | 697,1149,712 | 698,2845,2413 | 701,639,257 | 704,3320,2962 | 706,1483,1130 | 707,3509,3166 | 711,3160,2840 | 712,1198,912 | 713,1870,1592 | 715,1982,1710 | 716,3994,3722 | 717,2621,2349 | 719,1247,975 | 720,3871,3599 | 721,3862,3605 | 722,3553,3312 | 723,1375,1139 | 724,212,13 | 726,2619,2474 | 727,2155,2010 | 728,284,139 | 729,2057,1926 | 730,197,70 | 731,2600,2486 | 732,2259,2174 | 733,108,23 | 734,1934,1858 | 735,2589,2523 | 736,76,14 | 737,2198,2136 | 738,702,641 | 739,108,51 | 740,235,193 | 741,449,434 | 742,3962,3951 | 743,151,147

BATCH_RAW_INFO | 614,2384,1366 | 659,3363,2597 | 661,3581,2815 | 664,3967,3232 | 667,862,146 | 679,1173,580 | 681,613,33 | 684,594,16 | 685,924,346 | 690,569,22 | 693,595,95 | 695,2218,1741 | 696,2872,2404 | 697,1150,712 | 698,2846,2413 | 701,640,257 | 704,3321,2962 | 706,1484,1130 | 707,3510,3166 | 711,3161,2840 | 712,1199,912 | 713,1871,1592 | 715,1983,1710 | 716,3995,3722 | 717,2622,2349 | 719,1248,975 | 720,3872,3599 | 721,3863,3605 | 722,3554,3312 | 723,1376,1139 | 724,213,13 | 726,2620,2474 | 727,2156,2010 | 728,285,139 | 729,2058,1926 | 730,198,70 | 731,2601,2486 | 732,2260,2174 | 733,109,23 | 734,1935,1858 | 735,2590,2523 | 736,77,14 | 737,2199,2136 | 738,703,641 | 739,109,51 | 740,236,193 | 741,450,434 | 742,3963,3951 | 743,152,147

BATCH_RAW_INFO | 744,2080,2079

BATCH_RAW_INFO | 614,2385,1366 | 659,3364,2597 | 661,3582,2815 | 664,3968,3232 | 667,863,146 | 679,1174,580 | 681,614,33 | 684,595,16 | 685,925,346 | 690,570,22 | 693,596,95 | 695,2219,1741 | 696,2873,2404 | 697,1151,712 | 698,2847,2413 | 701,641,257 | 704,3322,2962 | 706,1485,1130 | 707,3511,3166 | 711,3162,2840 | 712,1200,912 | 713,1872,1592 | 715,1984,1710 | 716,3996,3722 | 717,2623,2349 | 719,1249,975 | 720,3873,3599 | 721,3864,3605 | 722,3555,3312 | 723,1377,1139 | 724,214,13 | 726,2621,2474 | 727,2157,2010 | 728,286,139 | 729,2059,1926 | 730,199,70 | 731,2602,2486 | 732,2261,2174 | 733,110,23 | 734,1936,1858 | 735,2591,2523 | 736,78,14 | 737,2200,2136 | 738,704,641 | 739,110,51 | 740,237,193 | 741,451,434 | 742,3964,3951 | 743,153,147 | 744,2081,2079

BATCH_RAW_INFO | 614,2386,1366 | 659,3365,2597 | 661,3583,2815 | 664,3969,3232 | 667,864,146 | 679,1175,580 | 681,615,33 | 684,596,16 | 685,926,346 | 690,571,22 | 693,597,95 | 695,2220,1741 | 696,2874,2404 | 697,1152,712 | 698,2848,2413 | 701,642,257 | 704,3323,2962 | 706,1486,1130 | 707,3512,3166 | 711,3163,2840 | 712,1201,912 | 713,1873,1592 | 715,1985,1710 | 716,3997,3722 | 717,2624,2349 | 719,1250,975 | 720,3874,3599 | 721,3865,3605 | 722,3556,3312 | 723,1378,1139 | 724,215,13 | 726,2622,2474 | 727,2158,2010 | 728,287,139 | 729,2060,1926 | 730,200,70 | 731,2603,2486 | 732,2262,2174 | 733,111,23 | 734,1937,1858 | 735,2592,2523 | 736,79,14 | 737,2201,2136 | 738,705,641 | 739,111,51 | 740,238,193 | 741,452,434 | 742,3965,3951 | 743,154,147 | 744,2082,2079

BATCH_RAW_INFO | 659,3366,2597 | 661,3584,2815 | 664,3970,3232 | 667,865,146 | 679,1176,580 | 681,616,33 | 684,597,16 | 685,927,346 | 690,572,22 | 693,598,95 | 695,2221,1741 | 696,2875,2404 | 697,1153,712 | 698,2849,2413 | 701,643,257 | 704,3324,2962 | 706,1487,1130 | 707,3513,3166 | 711,3164,2840 | 712,1202,912 | 713,1874,1592 | 715,1986,1710 | 716,3998,3722 | 717,2625,2349 | 719,1251,975 | 720,3875,3599 | 721,3866,3605 | 722,3557,3312 | 723,1379,1139 | 724,216,13 | 726,2623,2474 | 727,2159,2010 | 728,288,139 | 729,2061,1926 | 730,201,70 | 731,2604,2486 | 732,2263,2174 | 733,112,23 | 734,1938,1858 | 735,2593,2523 | 736,80,14 | 737,2202,2136 | 738,706,641 | 739,112,51 | 740,239,193 | 741,453,434 | 742,3966,3951 | 743,155,147 | 744,2083,2079

BATCH_RAW_INFO | 659,3367,2597 | 661,3585,2815 | 664,3971,3232 | 667,866,146 | 679,1177,580 | 681,617,33 | 684,598,16 | 685,928,346 | 690,573,22 | 693,599,95 | 695,2222,1741 | 696,2876,2404 | 697,1154,712 | 698,2850,2413 | 701,644,257 | 704,3325,2962 | 706,1488,1130 | 707,3514,3166 | 711,3165,2840 | 712,1203,912 | 713,1875,1592 | 715,1987,1710 | 716,3999,3722 | 717,2626,2349 | 719,1252,975 | 720,3876,3599 | 721,3867,3605 | 722,3558,3312 | 723,1380,1139 | 724,217,13 | 726,2624,2474 | 727,2160,2010 | 728,289,139 | 729,2062,1926 | 730,202,70 | 731,2605,2486 | 732,2264,2174 | 733,113,23 | 734,1939,1858 | 735,2594,2523 | 736,81,14 | 737,2203,2136 | 738,707,641 | 739,113,51 | 740,240,193 | 741,454,434 | 742,3967,3951 | 743,156,147 | 744,2084,2079

BATCH_RAW_INFO | 659,3368,2597 | 661,3586,2815 | 664,3972,3232 | 667,867,146 | 679,1178,580 | 681,618,33 | 684,599,16 | 685,929,346 | 690,574,22 | 693,600,95 | 695,2223,1741 | 696,2877,2404 | 697,1155,712 | 698,2851,2413 | 701,645,257 | 704,3326,2962 | 706,1489,1130 | 707,3515,3166 | 711,3166,2840 | 712,1204,912 | 713,1876,1592 | 715,1988,1710 | 716,4000,3722 | 717,2627,2349 | 719,1253,975 | 720,3877,3599 | 721,3868,3605 | 722,3559,3312 | 723,1381,1139 | 724,218,13 | 726,2625,2474 | 727,2161,2010 | 728,290,139 | 729,2063,1926 | 730,203,70 | 731,2606,2486 | 732,2265,2174 | 733,114,23 | 734,1940,1858 | 735,2595,2523 | 736,82,14 | 737,2204,2136 | 738,708,641 | 739,114,51 | 740,241,193 | 741,455,434 | 742,3968,3951 | 743,157,147 | 744,2085,2079

BATCH_RAW_INFO | 659,3369,2597 | 661,3587,2815 | 664,3973,3232 | 667,868,146 | 679,1179,580 | 681,619,33 | 684,600,16 | 685,930,346 | 690,575,22 | 693,601,95 | 695,2224,1741 | 696,2878,2404 | 697,1156,712 | 698,2852,2413 | 701,646,257 | 704,3327,2962 | 706,1490,1130 | 707,3516,3166 | 711,3167,2840 | 712,1205,912 | 713,1877,1592 | 715,1989,1710 | 716,4001,3722 | 717,2628,2349 | 719,1254,975 | 720,3878,3599 | 721,3869,3605 | 722,3560,3312 | 723,1382,1139 | 724,219,13 | 726,2626,2474 | 727,2162,2010 | 728,291,139 | 729,2064,1926 | 730,204,70 | 731,2607,2486 | 732,2266,2174 | 733,115,23 | 734,1941,1858 | 735,2596,2523 | 736,83,14 | 737,2205,2136 | 738,709,641 | 739,115,51 | 740,242,193 | 741,456,434 | 742,3969,3951 | 743,158,147 | 744,2086,2079

BATCH_RAW_INFO | 659,3370,2597 | 661,3588,2815 | 664,3974,3232 | 667,869,146 | 679,1180,580 | 681,620,33 | 684,601,16 | 685,931,346 | 690,576,22 | 693,602,95 | 695,2225,1741 | 696,2879,2404 | 697,1157,712 | 698,2853,2413 | 701,647,257 | 704,3328,2962 | 706,1491,1130 | 707,3517,3166 | 711,3168,2840 | 712,1206,912 | 713,1878,1592 | 715,1990,1710 | 716,4002,3722 | 717,2629,2349 | 719,1255,975 | 720,3879,3599 | 721,3870,3605 | 722,3561,3312 | 723,1383,1139 | 724,220,13 | 726,2627,2474 | 727,2163,2010 | 728,292,139 | 729,2065,1926 | 730,205,70 | 731,2608,2486 | 732,2267,2174 | 733,116,23 | 734,1942,1858 | 735,2597,2523 | 736,84,14 | 737,2206,2136 | 738,710,641 | 739,116,51 | 740,243,193 | 741,457,434 | 742,3970,3951 | 743,159,147 | 744,2087,2079

BATCH_RAW_INFO | 659,3371,2597 | 661,3589,2815 | 664,3975,3232 | 667,870,146 | 679,1181,580 | 681,621,33 | 684,602,16 | 685,932,346 | 690,577,22 | 693,603,95 | 695,2226,1741 | 696,2880,2404 | 697,1158,712 | 698,2854,2413 | 701,648,257 | 704,3329,2962 | 706,1492,1130 | 707,3518,3166 | 711,3169,2840 | 712,1207,912 | 713,1879,1592 | 715,1991,1710 | 716,4003,3722 | 717,2630,2349 | 719,1256,975 | 720,3880,3599 | 721,3871,3605 | 722,3562,3312 | 723,1384,1139 | 724,221,13 | 726,2628,2474 | 727,2164,2010 | 728,293,139 | 729,2066,1926 | 730,206,70 | 731,2609,2486 | 732,2268,2174 | 733,117,23 | 734,1943,1858 | 735,2598,2523 | 736,85,14 | 737,2207,2136 | 738,711,641 | 739,117,51 | 740,244,193 | 741,458,434 | 742,3971,3951 | 743,160,147 | 744,2088,2079

BATCH_RAW_INFO | 659,3372,2597 | 661,3590,2815 | 664,3976,3232 | 667,871,146 | 679,1182,580 | 681,622,33 | 684,603,16 | 685,933,346 | 690,578,22 | 693,604,95 | 695,2227,1741 | 696,2881,2404 | 698,2855,2413 | 701,649,257 | 706,1493,1130 | 707,3519,3166 | 711,3170,2840 | 712,1208,912 | 713,1880,1592 | 715,1992,1710 | 716,4004,3722 | 717,2631,2349 | 719,1257,975 | 720,3881,3599 | 721,3872,3605 | 722,3563,3312 | 723,1385,1139 | 724,222,13 | 726,2629,2474 | 727,2165,2010 | 728,294,139 | 729,2067,1926 | 730,207,70 | 731,2610,2486 | 732,2269,2174 | 733,118,23 | 734,1944,1858 | 735,2599,2523 | 736,86,14 | 737,2208,2136 | 738,712,641 | 739,118,51 | 740,245,193 | 741,459,434 | 742,3972,3951 | 743,161,147 | 744,2089,2079

BATCH_RAW_INFO | 659,3373,2597 | 661,3591,2815 | 664,3977,3232 | 667,872,146 | 679,1183,580 | 681,623,33 | 684,604,16 | 685,934,346 | 690,579,22 | 693,605,95 | 695,2228,1741 | 696,2882,2404 | 698,2856,2413 | 701,650,257 | 706,1494,1130 | 707,3520,3166 | 711,3171,2840 | 712,1209,912 | 713,1881,1592 | 715,1993,1710 | 716,4005,3722 | 717,2632,2349 | 719,1258,975 | 720,3882,3599 | 721,3873,3605 | 722,3564,3312 | 723,1386,1139 | 724,223,13 | 726,2630,2474 | 727,2166,2010 | 728,295,139 | 729,2068,1926 | 730,208,70 | 731,2611,2486 | 732,2270,2174 | 733,119,23 | 734,1945,1858 | 735,2600,2523 | 736,87,14 | 737,2209,2136 | 738,713,641 | 739,119,51 | 740,246,193 | 741,460,434 | 742,3973,3951 | 743,162,147 | 744,2090,2079

BATCH_RAW_INFO | 659,3374,2597 | 661,3592,2815 | 664,3978,3232 | 667,873,146 | 679,1184,580 | 681,624,33 | 684,605,16 | 685,935,346 | 690,580,22 | 693,606,95 | 695,2229,1741 | 696,2883,2404 | 698,2857,2413 | 701,651,257 | 706,1495,1130 | 707,3521,3166 | 711,3172,2840 | 712,1210,912 | 713,1882,1592 | 715,1994,1710 | 716,4006,3722 | 717,2633,2349 | 719,1259,975 | 720,3883,3599 | 721,3874,3605 | 722,3565,3312 | 723,1387,1139 | 724,224,13 | 726,2631,2474 | 727,2167,2010 | 728,296,139 | 729,2069,1926 | 730,209,70 | 731,2612,2486 | 732,2271,2174 | 733,120,23 | 734,1946,1858 | 735,2601,2523 | 736,88,14 | 737,2210,2136 | 738,714,641 | 739,120,51 | 740,247,193 | 741,461,434 | 742,3974,3951 | 743,163,147 | 744,2091,2079

BATCH_RAW_INFO | 659,3375,2597 | 661,3593,2815 | 664,3979,3232 | 667,874,146 | 679,1185,580 | 681,625,33 | 684,606,16 | 685,936,346 | 690,581,22 | 693,607,95 | 695,2230,1741 | 696,2884,2404 | 698,2858,2413 | 701,652,257 | 706,1496,1130 | 707,3522,3166 | 711,3173,2840 | 712,1211,912 | 713,1883,1592 | 715,1995,1710 | 716,4007,3722 | 717,2634,2349 | 719,1260,975 | 720,3884,3599 | 721,3875,3605 | 722,3566,3312 | 723,1388,1139 | 724,225,13 | 726,2632,2474 | 727,2168,2010 | 728,297,139 | 729,2070,1926 | 730,210,70 | 731,2613,2486 | 732,2272,2174 | 734,1947,1858 | 735,2602,2523 | 736,89,14 | 737,2211,2136 | 738,715,641 | 739,121,51 | 740,248,193 | 741,462,434 | 742,3975,3951 | 743,164,147 | 744,2092,2079

BATCH_RAW_INFO | 659,3376,2597 | 661,3594,2815 | 664,3980,3232 | 667,875,146 | 679,1186,580 | 681,626,33 | 684,607,16 | 685,937,346 | 690,582,22 | 693,608,95 | 695,2231,1741 | 696,2885,2404 | 698,2859,2413 | 701,653,257 | 706,1497,1130 | 707,3523,3166 | 711,3174,2840 | 712,1212,912 | 713,1884,1592 | 715,1996,1710 | 716,4008,3722 | 717,2635,2349 | 719,1261,975 | 720,3885,3599 | 721,3876,3605 | 722,3567,3312 | 723,1389,1139 | 724,226,13 | 726,2633,2474 | 727,2169,2010 | 728,298,139 | 729,2071,1926 | 730,211,70 | 731,2614,2486 | 732,2273,2174 | 734,1948,1858 | 735,2603,2523 | 736,90,14 | 737,2212,2136 | 738,716,641 | 739,122,51 | 740,249,193 | 741,463,434 | 742,3976,3951 | 743,165,147 | 744,2093,2079

BATCH_RAW_INFO | 659,3377,2597 | 661,3595,2815 | 664,3981,3232 | 667,876,146 | 679,1187,580 | 681,627,33 | 684,608,16 | 685,938,346 | 690,583,22 | 693,609,95 | 695,2232,1741 | 696,2886,2404 | 698,2860,2413 | 701,654,257 | 706,1498,1130 | 707,3524,3166 | 711,3175,2840 | 712,1213,912 | 713,1885,1592 | 715,1997,1710 | 716,4009,3722 | 717,2636,2349 | 719,1262,975 | 720,3886,3599 | 721,3877,3605 | 722,3568,3312 | 723,1390,1139 | 724,227,13 | 726,2634,2474 | 727,2170,2010 | 728,299,139 | 729,2072,1926 | 730,212,70 | 731,2615,2486 | 732,2274,2174 | 734,1949,1858 | 735,2604,2523 | 736,91,14 | 737,2213,2136 | 738,717,641 | 739,123,51 | 740,250,193 | 741,464,434 | 742,3977,3951 | 743,166,147 | 744,2094,2079

BATCH_RAW_INFO | 659,3378,2597 | 661,3596,2815 | 664,3982,3232 | 667,877,146 | 679,1188,580 | 681,628,33 | 684,609,16 | 685,939,346 | 690,584,22 | 693,610,95 | 695,2233,1741 | 696,2887,2404 | 698,2861,2413 | 701,655,257 | 706,1499,1130 | 707,3525,3166 | 711,3176,2840 | 712,1214,912 | 713,1886,1592 | 715,1998,1710 | 716,4010,3722 | 717,2637,2349 | 719,1263,975 | 720,3887,3599 | 721,3878,3605 | 722,3569,3312 | 723,1391,1139 | 724,228,13 | 726,2635,2474 | 727,2171,2010 | 728,300,139 | 729,2073,1926 | 730,213,70 | 731,2616,2486 | 732,2275,2174 | 734,1950,1858 | 735,2605,2523 | 736,92,14 | 737,2214,2136 | 738,718,641 | 739,124,51 | 740,251,193 | 741,465,434 | 742,3978,3951 | 743,167,147 | 744,2095,2079

BATCH_RAW_INFO | 659,3379,2597 | 661,3597,2815 | 664,3983,3232 | 667,878,146 | 679,1189,580 | 681,629,33 | 684,610,16 | 685,940,346 | 690,585,22 | 693,611,95 | 695,2234,1741 | 696,2888,2404 | 698,2862,2413 | 701,656,257 | 706,1500,1130 | 707,3526,3166 | 711,3177,2840 | 712,1215,912 | 713,1887,1592 | 715,1999,1710 | 716,4011,3722 | 717,2638,2349 | 719,1264,975 | 720,3888,3599 | 721,3879,3605 | 722,3570,3312 | 723,1392,1139 | 724,229,13 | 726,2636,2474 | 727,2172,2010 | 728,301,139 | 729,2074,1926 | 730,214,70 | 731,2617,2486 | 732,2276,2174 | 734,1951,1858 | 735,2606,2523 | 736,93,14 | 737,2215,2136 | 738,719,641 | 739,125,51 | 740,252,193 | 741,466,434 | 742,3979,3951 | 743,168,147 | 744,2096,2079

BATCH_RAW_INFO | 659,3380,2597 | 661,3598,2815 | 664,3984,3232 | 667,879,146 | 679,1190,580 | 681,630,33 | 684,611,16 | 685,941,346 | 690,586,22 | 693,612,95 | 695,2235,1741 | 696,2889,2404 | 698,2863,2413 | 701,657,257 | 706,1501,1130 | 707,3527,3166 | 711,3178,2840 | 712,1216,912 | 713,1888,1592 | 715,2000,1710 | 716,4012,3722 | 717,2639,2349 | 719,1265,975 | 720,3889,3599 | 721,3880,3605 | 722,3571,3312 | 723,1393,1139 | 724,230,13 | 726,2637,2474 | 727,2173,2010 | 728,302,139 | 729,2075,1926 | 730,215,70 | 731,2618,2486 | 732,2277,2174 | 734,1952,1858 | 735,2607,2523 | 736,94,14 | 737,2216,2136 | 738,720,641 | 739,126,51 | 740,253,193 | 741,467,434 | 742,3980,3951 | 743,169,147 | 744,2097,2079

BATCH_RAW_INFO | 659,3381,2597 | 661,3599,2815 | 664,3985,3232 | 667,880,146 | 679,1191,580 | 681,631,33 | 684,612,16 | 685,942,346 | 690,587,22 | 693,613,95 | 695,2236,1741 | 696,2890,2404 | 698,2864,2413 | 701,658,257 | 706,1502,1130 | 707,3528,3166 | 711,3179,2840 | 712,1217,912 | 713,1889,1592 | 715,2001,1710 | 716,4013,3722 | 717,2640,2349 | 719,1266,975 | 720,3890,3599 | 721,3881,3605 | 722,3572,3312 | 723,1394,1139 | 724,231,13 | 726,2638,2474 | 727,2174,2010 | 728,303,139 | 729,2076,1926 | 730,216,70 | 731,2619,2486 | 732,2278,2174 | 734,1953,1858 | 735,2608,2523 | 736,95,14 | 737,2217,2136 | 738,721,641 | 739,127,51 | 740,254,193 | 741,468,434 | 742,3981,3951 | 743,170,147 | 744,2098,2079

BATCH_RAW_INFO | 659,3382,2597 | 661,3600,2815 | 664,3986,3232 | 667,881,146 | 679,1192,580 | 681,632,33 | 684,613,16 | 685,943,346 | 690,588,22 | 693,614,95 | 695,2237,1741 | 696,2891,2404 | 698,2865,2413 | 701,659,257 | 706,1503,1130 | 707,3529,3166 | 711,3180,2840 | 712,1218,912 | 713,1890,1592 | 715,2002,1710 | 716,4014,3722 | 717,2641,2349 | 719,1267,975 | 720,3891,3599 | 721,3882,3605 | 722,3573,3312 | 723,1395,1139 | 724,232,13 | 726,2639,2474 | 727,2175,2010 | 728,304,139 | 729,2077,1926 | 730,217,70 | 731,2620,2486 | 732,2279,2174 | 734,1954,1858 | 735,2609,2523 | 736,96,14 | 737,2218,2136 | 738,722,641 | 739,128,51 | 740,255,193 | 741,469,434 | 742,3982,3951 | 743,171,147 | 744,2099,2079

BATCH_RAW_INFO | 659,3383,2597 | 661,3601,2815 | 664,3987,3232 | 667,882,146 | 679,1193,580 | 681,633,33 | 684,614,16 | 685,944,346 | 690,589,22 | 693,615,95 | 695,2238,1741 | 696,2892,2404 | 698,2866,2413 | 701,660,257 | 706,1504,1130 | 707,3530,3166 | 711,3181,2840 | 712,1219,912 | 713,1891,1592 | 715,2003,1710 | 716,4015,3722 | 717,2642,2349 | 719,1268,975 | 720,3892,3599 | 721,3883,3605 | 722,3574,3312 | 723,1396,1139 | 724,233,13 | 726,2640,2474 | 727,2176,2010 | 728,305,139 | 729,2078,1926 | 730,218,70 | 731,2621,2486 | 732,2280,2174 | 734,1955,1858 | 735,2610,2523 | 736,97,14 | 737,2219,2136 | 738,723,641 | 739,129,51 | 740,256,193 | 741,470,434 | 742,3983,3951 | 743,172,147 | 744,2100,2079

BATCH_RAW_INFO | 659,3384,2597 | 661,3602,2815 | 664,3988,3232 | 667,883,146 | 679,1194,580 | 681,634,33 | 684,615,16 | 685,945,346 | 690,590,22 | 693,616,95 | 695,2239,1741 | 696,2893,2404 | 698,2867,2413 | 701,661,257 | 706,1505,1130 | 707,3531,3166 | 711,3182,2840 | 712,1220,912 | 713,1892,1592 | 715,2004,1710 | 716,4016,3722 | 717,2643,2349 | 719,1269,975 | 720,3893,3599 | 721,3884,3605 | 722,3575,3312 | 723,1397,1139 | 724,234,13 | 726,2641,2474 | 727,2177,2010 | 728,306,139 | 729,2079,1926 | 730,219,70 | 731,2622,2486 | 732,2281,2174 | 734,1956,1858 | 735,2611,2523 | 736,98,14 | 737,2220,2136 | 738,724,641 | 739,130,51 | 740,257,193 | 741,471,434 | 742,3984,3951 | 743,173,147 | 744,2101,2079

BATCH_RAW_INFO | 659,3385,2597 | 661,3603,2815 | 664,3989,3232 | 667,884,146 | 679,1195,580 | 681,635,33 | 684,616,16 | 685,946,346 | 690,591,22 | 693,617,95 | 695,2240,1741 | 696,2894,2404 | 698,2868,2413 | 701,662,257 | 706,1506,1130 | 707,3532,3166 | 711,3183,2840 | 712,1221,912 | 713,1893,1592 | 715,2005,1710 | 716,4017,3722 | 717,2644,2349 | 719,1270,975 | 720,3894,3599 | 721,3885,3605 | 722,3576,3312 | 723,1398,1139 | 724,235,13 | 726,2642,2474 | 727,2178,2010 | 728,307,139 | 729,2080,1926 | 730,220,70 | 731,2623,2486 | 732,2282,2174 | 734,1957,1858 | 735,2612,2523 | 736,99,14 | 737,2221,2136 | 738,725,641 | 739,131,51 | 740,258,193 | 741,472,434 | 742,3985,3951 | 743,174,147 | 744,2102,2079

BATCH_RAW_INFO | 659,3386,2597 | 661,3604,2815 | 664,3990,3232 | 667,885,146 | 679,1196,580 | 681,636,33 | 684,617,16 | 685,947,346 | 690,592,22 | 693,618,95 | 695,2241,1741 | 696,2895,2404 | 698,2869,2413 | 701,663,257 | 706,1507,1130 | 707,3533,3166 | 711,3184,2840 | 712,1222,912 | 713,1894,1592 | 715,2006,1710 | 716,4018,3722 | 717,2645,2349 | 719,1271,975 | 720,3895,3599 | 721,3886,3605 | 722,3577,3312 | 723,1399,1139 | 724,236,13 | 726,2643,2474 | 727,2179,2010 | 728,308,139 | 729,2081,1926 | 730,221,70 | 731,2624,2486 | 732,2283,2174 | 734,1958,1858 | 735,2613,2523 | 736,100,14 | 737,2222,2136 | 738,726,641 | 739,132,51 | 740,259,193 | 741,473,434 | 742,3986,3951 | 743,175,147 | 744,2103,2079

BATCH_RAW_INFO | 659,3387,2597 | 661,3605,2815 | 664,3991,3232 | 667,886,146 | 679,1197,580 | 681,637,33 | 684,618,16 | 685,948,346 | 690,593,22 | 693,619,95 | 695,2242,1741 | 696,2896,2404 | 698,2870,2413 | 701,664,257 | 706,1508,1130 | 707,3534,3166 | 711,3185,2840 | 712,1223,912 | 713,1895,1592 | 715,2007,1710 | 716,4019,3722 | 717,2646,2349 | 719,1272,975 | 720,3896,3599 | 721,3887,3605 | 722,3578,3312 | 723,1400,1139 | 724,237,13 | 726,2644,2474 | 727,2180,2010 | 728,309,139 | 729,2082,1926 | 730,222,70 | 731,2625,2486 | 732,2284,2174 | 734,1959,1858 | 735,2614,2523 | 736,101,14 | 737,2223,2136 | 738,727,641 | 739,133,51 | 740,260,193 | 741,474,434 | 742,3987,3951 | 743,176,147 | 744,2104,2079

BATCH_RAW_INFO | 659,3388,2597 | 661,3606,2815 | 664,3992,3232 | 667,887,146 | 679,1198,580 | 681,638,33 | 684,619,16 | 685,949,346 | 690,594,22 | 693,620,95 | 695,2243,1741 | 696,2897,2404 | 698,2871,2413 | 701,665,257 | 706,1509,1130 | 707,3535,3166 | 711,3186,2840 | 712,1224,912 | 713,1896,1592 | 715,2008,1710 | 716,4020,3722 | 717,2647,2349 | 719,1273,975 | 720,3897,3599 | 721,3888,3605 | 722,3579,3312 | 723,1401,1139 | 724,238,13 | 726,2645,2474 | 727,2181,2010 | 728,310,139 | 729,2083,1926 | 730,223,70 | 731,2626,2486 | 732,2285,2174 | 734,1960,1858 | 735,2615,2523 | 736,102,14 | 737,2224,2136 | 738,728,641 | 739,134,51 | 740,261,193 | 741,475,434 | 742,3988,3951 | 743,177,147 | 744,2105,2079

BATCH_RAW_INFO | 659,3389,2597 | 661,3607,2815 | 664,3993,3232 | 667,888,146 | 679,1199,580 | 681,639,33 | 684,620,16 | 685,950,346 | 690,595,22 | 693,621,95 | 695,2244,1741 | 696,2898,2404 | 698,2872,2413 | 701,666,257 | 706,1510,1130 | 707,3536,3166 | 711,3187,2840 | 712,1225,912 | 713,1897,1592 | 715,2009,1710 | 716,4021,3722 | 717,2648,2349 | 719,1274,975 | 720,3898,3599 | 721,3889,3605 | 722,3580,3312 | 723,1402,1139 | 724,239,13 | 726,2646,2474 | 727,2182,2010 | 728,311,139 | 729,2084,1926 | 730,224,70 | 731,2627,2486 | 732,2286,2174 | 734,1961,1858 | 735,2616,2523 | 736,103,14 | 737,2225,2136 | 738,729,641 | 739,135,51 | 740,262,193 | 741,476,434 | 742,3989,3951 | 743,178,147 | 744,2106,2079

BATCH_RAW_INFO | 659,3390,2597 | 661,3608,2815 | 664,3994,3232 | 667,889,146 | 679,1200,580 | 681,640,33 | 684,621,16 | 685,951,346 | 690,596,22 | 693,622,95 | 695,2245,1741 | 696,2899,2404 | 698,2873,2413 | 701,667,257 | 706,1511,1130 | 707,3537,3166 | 711,3188,2840 | 712,1226,912 | 713,1898,1592 | 715,2010,1710 | 716,4022,3722 | 717,2649,2349 | 719,1275,975 | 720,3899,3599 | 721,3890,3605 | 722,3581,3312 | 723,1403,1139 | 724,240,13 | 726,2647,2474 | 727,2183,2010 | 728,312,139 | 729,2085,1926 | 730,225,70 | 731,2628,2486 | 732,2287,2174 | 734,1962,1858 | 735,2617,2523 | 736,104,14 | 737,2226,2136 | 738,730,641 | 739,136,51 | 740,263,193 | 741,477,434 | 742,3990,3951 | 743,179,147 | 744,2107,2079

BATCH_RAW_INFO | 659,3391,2597 | 661,3609,2815 | 664,3995,3232 | 667,890,146 | 679,1201,580 | 681,641,33 | 684,622,16 | 685,952,346 | 690,597,22 | 693,623,95 | 695,2246,1741 | 696,2900,2404 | 698,2874,2413 | 701,668,257 | 706,1512,1130 | 707,3538,3166 | 711,3189,2840 | 712,1227,912 | 713,1899,1592 | 715,2011,1710 | 716,4023,3722 | 717,2650,2349 | 719,1276,975 | 720,3900,3599 | 721,3891,3605 | 722,3582,3312 | 723,1404,1139 | 726,2648,2474 | 727,2184,2010 | 728,313,139 | 729,2086,1926 | 730,226,70 | 731,2629,2486 | 732,2288,2174 | 734,1963,1858 | 735,2618,2523 | 736,105,14 | 737,2227,2136 | 738,731,641 | 739,137,51 | 740,264,193 | 741,478,434 | 742,3991,3951 | 743,180,147 | 744,2108,2079

BATCH_RAW_INFO | 659,3392,2597 | 661,3610,2815 | 664,3996,3232 | 667,891,146 | 679,1202,580 | 681,642,33 | 684,623,16 | 685,953,346 | 690,598,22 | 693,624,95 | 695,2247,1741 | 696,2901,2404 | 698,2875,2413 | 701,669,257 | 706,1513,1130 | 707,3539,3166 | 711,3190,2840 | 712,1228,912 | 713,1900,1592 | 715,2012,1710 | 716,4024,3722 | 717,2651,2349 | 719,1277,975 | 720,3901,3599 | 721,3892,3605 | 722,3583,3312 | 723,1405,1139 | 726,2649,2474 | 727,2185,2010 | 728,314,139 | 729,2087,1926 | 730,227,70 | 731,2630,2486 | 732,2289,2174 | 734,1964,1858 | 735,2619,2523 | 736,106,14 | 737,2228,2136 | 738,732,641 | 739,138,51 | 740,265,193 | 741,479,434 | 742,3992,3951 | 743,181,147 | 744,2109,2079

BATCH_RAW_INFO | 659,3393,2597 | 661,3611,2815 | 664,3997,3232 | 667,892,146 | 679,1203,580 | 681,643,33 | 684,624,16 | 685,954,346 | 690,599,22 | 693,625,95 | 695,2248,1741 | 696,2902,2404 | 698,2876,2413 | 701,670,257 | 706,1514,1130 | 707,3540,3166 | 711,3191,2840 | 712,1229,912 | 713,1901,1592 | 715,2013,1710 | 716,4025,3722 | 717,2652,2349 | 719,1278,975 | 720,3902,3599 | 721,3893,3605 | 722,3584,3312 | 723,1406,1139 | 726,2650,2474 | 727,2186,2010 | 728,315,139 | 729,2088,1926 | 730,228,70 | 731,2631,2486 | 732,2290,2174 | 734,1965,1858 | 735,2620,2523 | 736,107,14 | 737,2229,2136 | 738,733,641 | 739,139,51 | 740,266,193 | 741,480,434 | 742,3993,3951 | 743,182,147 | 744,2110,2079

BATCH_RAW_INFO | 659,3394,2597 | 661,3612,2815 | 664,3998,3232 | 667,893,146 | 679,1204,580 | 681,644,33 | 684,625,16 | 685,955,346 | 690,600,22 | 693,626,95 | 695,2249,1741 | 696,2903,2404 | 698,2877,2413 | 701,671,257 | 706,1515,1130 | 707,3541,3166 | 711,3192,2840 | 712,1230,912 | 713,1902,1592 | 715,2014,1710 | 716,4026,3722 | 717,2653,2349 | 719,1279,975 | 720,3903,3599 | 721,3894,3605 | 722,3585,3312 | 723,1407,1139 | 726,2651,2474 | 727,2187,2010 | 728,316,139 | 729,2089,1926 | 730,229,70 | 731,2632,2486 | 732,2291,2174 | 734,1966,1858 | 735,2621,2523 | 736,108,14 | 737,2230,2136 | 738,734,641 | 739,140,51 | 740,267,193 | 741,481,434 | 742,3994,3951 | 743,183,147 | 744,2111,2079

BATCH_RAW_INFO | 659,3395,2597 | 661,3613,2815 | 664,3999,3232 | 667,894,146 | 679,1205,580 | 681,645,33 | 684,626,16 | 685,956,346 | 690,601,22 | 693,627,95 | 695,2250,1741 | 696,2904,2404 | 698,2878,2413 | 701,672,257 | 706,1516,1130 | 707,3542,3166 | 711,3193,2840 | 712,1231,912 | 713,1903,1592 | 715,2015,1710 | 716,4027,3722 | 717,2654,2349 | 719,1280,975 | 720,3904,3599 | 721,3895,3605 | 722,3586,3312 | 723,1408,1139 | 726,2652,2474 | 727,2188,2010 | 728,317,139 | 729,2090,1926 | 730,230,70 | 731,2633,2486 | 732,2292,2174 | 734,1967,1858 | 735,2622,2523 | 736,109,14 | 737,2231,2136 | 738,735,641 | 739,141,51 | 740,268,193 | 741,482,434 | 742,3995,3951 | 743,184,147 | 744,2112,2079

BATCH_RAW_INFO | 659,3396,2597 | 661,3614,2815 | 664,4000,3232 | 667,895,146 | 679,1206,580 | 681,646,33 | 684,627,16 | 685,957,346 | 690,602,22 | 693,628,95 | 695,2251,1741 | 696,2905,2404 | 698,2879,2413 | 701,673,257 | 706,1517,1130 | 707,3543,3166 | 711,3194,2840 | 712,1232,912 | 713,1904,1592 | 715,2016,1710 | 716,4028,3722 | 717,2655,2349 | 719,1281,975 | 720,3905,3599 | 721,3896,3605 | 722,3587,3312 | 723,1409,1139 | 726,2653,2474 | 727,2189,2010 | 728,318,139 | 729,2091,1926 | 730,231,70 | 731,2634,2486 | 732,2293,2174 | 734,1968,1858 | 735,2623,2523 | 736,110,14 | 737,2232,2136 | 738,736,641 | 739,142,51 | 740,269,193 | 741,483,434 | 742,3996,3951 | 743,185,147 | 744,2113,2079

BATCH_RAW_INFO | 659,3397,2597 | 661,3615,2815 | 664,4001,3232 | 667,896,146 | 679,1207,580 | 681,647,33 | 684,628,16 | 685,958,346 | 690,603,22 | 693,629,95 | 695,2252,1741 | 696,2906,2404 | 698,2880,2413 | 701,674,257 | 706,1518,1130 | 707,3544,3166 | 711,3195,2840 | 712,1233,912 | 713,1905,1592 | 715,2017,1710 | 716,4029,3722 | 717,2656,2349 | 719,1282,975 | 720,3906,3599 | 721,3897,3605 | 722,3588,3312 | 723,1410,1139 | 726,2654,2474 | 727,2190,2010 | 728,319,139 | 729,2092,1926 | 730,232,70 | 731,2635,2486 | 732,2294,2174 | 734,1969,1858 | 735,2624,2523 | 736,111,14 | 737,2233,2136 | 738,737,641 | 739,143,51 | 740,270,193 | 741,484,434 | 742,3997,3951 | 743,186,147 | 744,2114,2079

BATCH_RAW_INFO | 659,3398,2597 | 661,3616,2815 | 664,4002,3232 | 667,897,146 | 679,1208,580 | 681,648,33 | 684,629,16 | 685,959,346 | 690,604,22 | 693,630,95 | 695,2253,1741 | 696,2907,2404 | 698,2881,2413 | 701,675,257 | 706,1519,1130 | 707,3545,3166 | 711,3196,2840 | 712,1234,912 | 713,1906,1592 | 715,2018,1710 | 716,4030,3722 | 717,2657,2349 | 719,1283,975 | 720,3907,3599 | 721,3898,3605 | 722,3589,3312 | 723,1411,1139 | 726,2655,2474 | 727,2191,2010 | 728,320,139 | 729,2093,1926 | 730,233,70 | 731,2636,2486 | 732,2295,2174 | 734,1970,1858 | 735,2625,2523 | 736,112,14 | 737,2234,2136 | 738,738,641 | 739,144,51 | 740,271,193 | 741,485,434 | 742,3998,3951 | 743,187,147 | 744,2115,2079

BATCH_RAW_INFO | 659,3399,2597 | 661,3617,2815 | 664,4003,3232 | 667,898,146 | 679,1209,580 | 681,649,33 | 684,630,16 | 685,960,346 | 690,605,22 | 693,631,95 | 695,2254,1741 | 696,2908,2404 | 698,2882,2413 | 701,676,257 | 706,1520,1130 | 707,3546,3166 | 711,3197,2840 | 712,1235,912 | 713,1907,1592 | 715,2019,1710 | 716,4031,3722 | 717,2658,2349 | 719,1284,975 | 720,3908,3599 | 721,3899,3605 | 722,3590,3312 | 723,1412,1139 | 726,2656,2474 | 727,2192,2010 | 728,321,139 | 729,2094,1926 | 730,234,70 | 731,2637,2486 | 732,2296,2174 | 734,1971,1858 | 735,2626,2523 | 736,113,14 | 737,2235,2136 | 738,739,641 | 739,145,51 | 740,272,193 | 741,486,434 | 742,3999,3951 | 743,188,147 | 744,2116,2079

BATCH_RAW_INFO | 659,3400,2597 | 661,3618,2815 | 664,4004,3232 | 667,899,146 | 679,1210,580 | 681,650,33 | 684,631,16 | 685,961,346 | 690,606,22 | 693,632,95 | 695,2255,1741 | 696,2909,2404 | 698,2883,2413 | 701,677,257 | 706,1521,1130 | 707,3547,3166 | 711,3198,2840 | 712,1236,912 | 713,1908,1592 | 715,2020,1710 | 716,4032,3722 | 717,2659,2349 | 719,1285,975 | 720,3909,3599 | 721,3900,3605 | 722,3591,3312 | 723,1413,1139 | 726,2657,2474 | 727,2193,2010 | 728,322,139 | 729,2095,1926 | 730,235,70 | 731,2638,2486 | 732,2297,2174 | 734,1972,1858 | 735,2627,2523 | 736,114,14 | 737,2236,2136 | 738,740,641 | 739,146,51 | 740,273,193 | 741,487,434 | 742,4000,3951 | 743,189,147 | 744,2117,2079

BATCH_RAW_INFO | 745,3467,3466

BATCH_RAW_INFO | 659,3401,2597 | 661,3619,2815 | 664,4005,3232 | 667,900,146 | 679,1211,580 | 681,651,33 | 684,632,16 | 685,962,346 | 690,607,22 | 693,633,95 | 695,2256,1741 | 696,2910,2404 | 698,2884,2413 | 701,678,257 | 706,1522,1130 | 707,3548,3166 | 711,3199,2840 | 712,1237,912 | 713,1909,1592 | 715,2021,1710 | 716,4033,3722 | 717,2660,2349 | 719,1286,975 | 720,3910,3599 | 721,3901,3605 | 722,3592,3312 | 723,1414,1139 | 726,2658,2474 | 727,2194,2010 | 728,323,139 | 729,2096,1926 | 730,236,70 | 731,2639,2486 | 732,2298,2174 | 734,1973,1858 | 735,2628,2523 | 736,115,14 | 737,2237,2136 | 738,741,641 | 739,147,51 | 740,274,193 | 741,488,434 | 742,4001,3951 | 743,190,147 | 744,2118,2079 | 745,3468,3466

BATCH_RAW_INFO | 659,3402,2597 | 661,3620,2815 | 664,4006,3232 | 667,901,146 | 679,1212,580 | 681,652,33 | 684,633,16 | 685,963,346 | 690,608,22 | 693,634,95 | 695,2257,1741 | 696,2911,2404 | 698,2885,2413 | 701,679,257 | 706,1523,1130 | 707,3549,3166 | 711,3200,2840 | 712,1238,912 | 713,1910,1592 | 715,2022,1710 | 716,4034,3722 | 717,2661,2349 | 719,1287,975 | 721,3902,3605 | 722,3593,3312 | 723,1415,1139 | 726,2659,2474 | 727,2195,2010 | 728,324,139 | 729,2097,1926 | 730,237,70 | 731,2640,2486 | 732,2299,2174 | 734,1974,1858 | 735,2629,2523 | 736,116,14 | 737,2238,2136 | 738,742,641 | 739,148,51 | 740,275,193 | 741,489,434 | 742,4002,3951 | 743,191,147 | 744,2119,2079 | 745,3469,3466

BATCH_RAW_INFO | 659,3403,2597 | 661,3621,2815 | 664,4007,3232 | 667,902,146 | 679,1213,580 | 681,653,33 | 684,634,16 | 685,964,346 | 690,609,22 | 693,635,95 | 695,2258,1741 | 696,2912,2404 | 698,2886,2413 | 701,680,257 | 706,1524,1130 | 707,3550,3166 | 711,3201,2840 | 712,1239,912 | 713,1911,1592 | 715,2023,1710 | 716,4035,3722 | 717,2662,2349 | 719,1288,975 | 721,3903,3605 | 722,3594,3312 | 723,1416,1139 | 726,2660,2474 | 727,2196,2010 | 728,325,139 | 729,2098,1926 | 730,238,70 | 731,2641,2486 | 732,2300,2174 | 734,1975,1858 | 735,2630,2523 | 736,117,14 | 737,2239,2136 | 738,743,641 | 739,149,51 | 740,276,193 | 741,490,434 | 742,4003,3951 | 743,192,147 | 744,2120,2079 | 745,3470,3466

BATCH_RAW_INFO | 659,3404,2597 | 661,3622,2815 | 664,4008,3232 | 667,903,146 | 679,1214,580 | 681,654,33 | 684,635,16 | 685,965,346 | 690,610,22 | 693,636,95 | 695,2259,1741 | 696,2913,2404 | 698,2887,2413 | 701,681,257 | 706,1525,1130 | 707,3551,3166 | 711,3202,2840 | 712,1240,912 | 713,1912,1592 | 715,2024,1710 | 716,4036,3722 | 717,2663,2349 | 719,1289,975 | 721,3904,3605 | 722,3595,3312 | 723,1417,1139 | 726,2661,2474 | 727,2197,2010 | 728,326,139 | 729,2099,1926 | 730,239,70 | 731,2642,2486 | 732,2301,2174 | 734,1976,1858 | 735,2631,2523 | 736,118,14 | 737,2240,2136 | 738,744,641 | 739,150,51 | 740,277,193 | 741,491,434 | 742,4004,3951 | 743,193,147 | 744,2121,2079 | 745,3471,3466

BATCH_RAW_INFO | 659,3405,2597 | 661,3623,2815 | 664,4009,3232 | 667,904,146 | 679,1215,580 | 681,655,33 | 684,636,16 | 685,966,346 | 690,611,22 | 693,637,95 | 695,2260,1741 | 696,2914,2404 | 698,2888,2413 | 701,682,257 | 706,1526,1130 | 707,3552,3166 | 711,3203,2840 | 712,1241,912 | 713,1913,1592 | 715,2025,1710 | 716,4037,3722 | 717,2664,2349 | 719,1290,975 | 721,3905,3605 | 722,3596,3312 | 723,1418,1139 | 726,2662,2474 | 727,2198,2010 | 728,327,139 | 729,2100,1926 | 730,240,70 | 731,2643,2486 | 732,2302,2174 | 734,1977,1858 | 735,2632,2523 | 736,119,14 | 737,2241,2136 | 738,745,641 | 739,151,51 | 740,278,193 | 741,492,434 | 742,4005,3951 | 743,194,147 | 744,2122,2079 | 745,3472,3466

BATCH_RAW_INFO | 659,3406,2597 | 661,3624,2815 | 664,4010,3232 | 667,905,146 | 679,1216,580 | 681,656,33 | 684,637,16 | 685,967,346 | 690,612,22 | 693,638,95 | 695,2261,1741 | 696,2915,2404 | 698,2889,2413 | 701,683,257 | 706,1527,1130 | 707,3553,3166 | 711,3204,2840 | 712,1242,912 | 713,1914,1592 | 715,2026,1710 | 716,4038,3722 | 717,2665,2349 | 719,1291,975 | 721,3906,3605 | 722,3597,3312 | 723,1419,1139 | 726,2663,2474 | 727,2199,2010 | 728,328,139 | 729,2101,1926 | 730,241,70 | 731,2644,2486 | 732,2303,2174 | 734,1978,1858 | 735,2633,2523 | 736,120,14 | 737,2242,2136 | 738,746,641 | 739,152,51 | 740,279,193 | 741,493,434 | 742,4006,3951 | 743,195,147 | 744,2123,2079 | 745,3473,3466

BATCH_RAW_INFO | 659,3407,2597 | 661,3625,2815 | 664,4011,3232 | 667,906,146 | 679,1217,580 | 681,657,33 | 684,638,16 | 685,968,346 | 690,613,22 | 693,639,95 | 695,2262,1741 | 696,2916,2404 | 698,2890,2413 | 701,684,257 | 706,1528,1130 | 707,3554,3166 | 711,3205,2840 | 712,1243,912 | 713,1915,1592 | 715,2027,1710 | 716,4039,3722 | 717,2666,2349 | 719,1292,975 | 721,3907,3605 | 722,3598,3312 | 723,1420,1139 | 726,2664,2474 | 727,2200,2010 | 728,329,139 | 729,2102,1926 | 730,242,70 | 731,2645,2486 | 732,2304,2174 | 734,1979,1858 | 735,2634,2523 | 736,121,14 | 737,2243,2136 | 738,747,641 | 739,153,51 | 740,280,193 | 741,494,434 | 742,4007,3951 | 743,196,147 | 744,2124,2079 | 745,3474,3466

BATCH_RAW_INFO | 659,3408,2597 | 661,3626,2815 | 664,4012,3232 | 667,907,146 | 679,1218,580 | 681,658,33 | 684,639,16 | 685,969,346 | 690,614,22 | 693,640,95 | 695,2263,1741 | 696,2917,2404 | 698,2891,2413 | 701,685,257 | 706,1529,1130 | 707,3555,3166 | 711,3206,2840 | 712,1244,912 | 713,1916,1592 | 715,2028,1710 | 716,4040,3722 | 717,2667,2349 | 719,1293,975 | 721,3908,3605 | 722,3599,3312 | 723,1421,1139 | 726,2665,2474 | 727,2201,2010 | 728,330,139 | 729,2103,1926 | 730,243,70 | 731,2646,2486 | 732,2305,2174 | 734,1980,1858 | 735,2635,2523 | 736,122,14 | 737,2244,2136 | 738,748,641 | 739,154,51 | 740,281,193 | 741,495,434 | 742,4008,3951 | 743,197,147 | 744,2125,2079 | 745,3475,3466

BATCH_RAW_INFO | 659,3409,2597 | 661,3627,2815 | 664,4013,3232 | 667,908,146 | 679,1219,580 | 681,659,33 | 684,640,16 | 685,970,346 | 690,615,22 | 693,641,95 | 695,2264,1741 | 696,2918,2404 | 698,2892,2413 | 701,686,257 | 706,1530,1130 | 707,3556,3166 | 711,3207,2840 | 712,1245,912 | 713,1917,1592 | 715,2029,1710 | 716,4041,3722 | 717,2668,2349 | 719,1294,975 | 721,3909,3605 | 722,3600,3312 | 723,1422,1139 | 726,2666,2474 | 727,2202,2010 | 728,331,139 | 729,2104,1926 | 730,244,70 | 731,2647,2486 | 732,2306,2174 | 734,1981,1858 | 735,2636,2523 | 736,123,14 | 737,2245,2136 | 738,749,641 | 739,155,51 | 740,282,193 | 741,496,434 | 742,4009,3951 | 743,198,147 | 744,2126,2079 | 745,3476,3466

BATCH_RAW_INFO | 659,3410,2597 | 661,3628,2815 | 664,4014,3232 | 667,909,146 | 679,1220,580 | 681,660,33 | 684,641,16 | 685,971,346 | 690,616,22 | 693,642,95 | 695,2265,1741 | 696,2919,2404 | 698,2893,2413 | 701,687,257 | 706,1531,1130 | 707,3557,3166 | 711,3208,2840 | 712,1246,912 | 713,1918,1592 | 715,2030,1710 | 716,4042,3722 | 717,2669,2349 | 719,1295,975 | 721,3910,3605 | 722,3601,3312 | 723,1423,1139 | 726,2667,2474 | 727,2203,2010 | 728,332,139 | 729,2105,1926 | 730,245,70 | 731,2648,2486 | 732,2307,2174 | 734,1982,1858 | 735,2637,2523 | 736,124,14 | 737,2246,2136 | 738,750,641 | 739,156,51 | 740,283,193 | 741,497,434 | 742,4010,3951 | 743,199,147 | 744,2127,2079 | 745,3477,3466

BATCH_RAW_INFO | 659,3411,2597 | 661,3629,2815 | 664,4015,3232 | 667,910,146 | 679,1221,580 | 681,661,33 | 684,642,16 | 685,972,346 | 690,617,22 | 693,643,95 | 695,2266,1741 | 696,2920,2404 | 698,2894,2413 | 701,688,257 | 706,1532,1130 | 707,3558,3166 | 711,3209,2840 | 712,1247,912 | 713,1919,1592 | 715,2031,1710 | 716,4043,3722 | 717,2670,2349 | 719,1296,975 | 721,3911,3605 | 722,3602,3312 | 723,1424,1139 | 726,2668,2474 | 727,2204,2010 | 728,333,139 | 729,2106,1926 | 730,246,70 | 731,2649,2486 | 732,2308,2174 | 734,1983,1858 | 735,2638,2523 | 736,125,14 | 737,2247,2136 | 738,751,641 | 739,157,51 | 740,284,193 | 741,498,434 | 742,4011,3951 | 743,200,147 | 744,2128,2079 | 745,3478,3466

BATCH_RAW_INFO | 659,3412,2597 | 661,3630,2815 | 664,4016,3232 | 667,911,146 | 679,1222,580 | 681,662,33 | 684,643,16 | 685,973,346 | 690,618,22 | 693,644,95 | 695,2267,1741 | 696,2921,2404 | 698,2895,2413 | 701,689,257 | 706,1533,1130 | 707,3559,3166 | 711,3210,2840 | 712,1248,912 | 713,1920,1592 | 715,2032,1710 | 716,4044,3722 | 717,2671,2349 | 719,1297,975 | 721,3912,3605 | 722,3603,3312 | 723,1425,1139 | 726,2669,2474 | 727,2205,2010 | 728,334,139 | 729,2107,1926 | 730,247,70 | 731,2650,2486 | 732,2309,2174 | 734,1984,1858 | 735,2639,2523 | 736,126,14 | 737,2248,2136 | 738,752,641 | 739,158,51 | 740,285,193 | 741,499,434 | 742,4012,3951 | 743,201,147 | 744,2129,2079 | 745,3479,3466

BATCH_RAW_INFO | 659,3413,2597 | 661,3631,2815 | 664,4017,3232 | 667,912,146 | 679,1223,580 | 681,663,33 | 684,644,16 | 685,974,346 | 690,619,22 | 693,645,95 | 695,2268,1741 | 696,2922,2404 | 698,2896,2413 | 701,690,257 | 706,1534,1130 | 707,3560,3166 | 711,3211,2840 | 712,1249,912 | 713,1921,1592 | 715,2033,1710 | 716,4045,3722 | 717,2672,2349 | 719,1298,975 | 721,3913,3605 | 722,3604,3312 | 723,1426,1139 | 726,2670,2474 | 727,2206,2010 | 728,335,139 | 729,2108,1926 | 730,248,70 | 731,2651,2486 | 732,2310,2174 | 734,1985,1858 | 735,2640,2523 | 736,127,14 | 737,2249,2136 | 738,753,641 | 739,159,51 | 740,286,193 | 741,500,434 | 742,4013,3951 | 743,202,147 | 744,2130,2079 | 745,3480,3466

BATCH_RAW_INFO | 659,3414,2597 | 661,3632,2815 | 664,4018,3232 | 667,913,146 | 679,1224,580 | 681,664,33 | 684,645,16 | 685,975,346 | 690,620,22 | 693,646,95 | 695,2269,1741 | 696,2923,2404 | 698,2897,2413 | 701,691,257 | 706,1535,1130 | 707,3561,3166 | 711,3212,2840 | 712,1250,912 | 713,1922,1592 | 715,2034,1710 | 716,4046,3722 | 717,2673,2349 | 719,1299,975 | 721,3914,3605 | 722,3605,3312 | 723,1427,1139 | 726,2671,2474 | 727,2207,2010 | 728,336,139 | 729,2109,1926 | 730,249,70 | 731,2652,2486 | 732,2311,2174 | 734,1986,1858 | 735,2641,2523 | 736,128,14 | 737,2250,2136 | 738,754,641 | 739,160,51 | 740,287,193 | 741,501,434 | 742,4014,3951 | 743,203,147 | 744,2131,2079 | 745,3481,3466

BATCH_RAW_INFO | 659,3415,2597 | 661,3633,2815 | 664,4019,3232 | 667,914,146 | 679,1225,580 | 681,665,33 | 684,646,16 | 685,976,346 | 690,621,22 | 693,647,95 | 695,2270,1741 | 696,2924,2404 | 698,2898,2413 | 701,692,257 | 706,1536,1130 | 707,3562,3166 | 711,3213,2840 | 712,1251,912 | 713,1923,1592 | 715,2035,1710 | 716,4047,3722 | 717,2674,2349 | 719,1300,975 | 721,3915,3605 | 722,3606,3312 | 723,1428,1139 | 726,2672,2474 | 727,2208,2010 | 728,337,139 | 729,2110,1926 | 730,250,70 | 731,2653,2486 | 732,2312,2174 | 734,1987,1858 | 735,2642,2523 | 736,129,14 | 737,2251,2136 | 738,755,641 | 739,161,51 | 740,288,193 | 741,502,434 | 742,4015,3951 | 743,204,147 | 744,2132,2079 | 745,3482,3466

BATCH_RAW_INFO | 746,1050,1049

BATCH_RAW_INFO | 659,3416,2597 | 661,3634,2815 | 664,4020,3232 | 667,915,146 | 679,1226,580 | 681,666,33 | 684,647,16 | 685,977,346 | 690,622,22 | 693,648,95 | 695,2271,1741 | 696,2925,2404 | 698,2899,2413 | 701,693,257 | 706,1537,1130 | 707,3563,3166 | 711,3214,2840 | 712,1252,912 | 713,1924,1592 | 715,2036,1710 | 716,4048,3722 | 717,2675,2349 | 719,1301,975 | 721,3916,3605 | 722,3607,3312 | 723,1429,1139 | 726,2673,2474 | 727,2209,2010 | 728,338,139 | 729,2111,1926 | 730,251,70 | 731,2654,2486 | 732,2313,2174 | 734,1988,1858 | 735,2643,2523 | 736,130,14 | 737,2252,2136 | 738,756,641 | 739,162,51 | 740,289,193 | 741,503,434 | 742,4016,3951 | 743,205,147 | 744,2133,2079 | 745,3483,3466 | 746,1051,1049

BATCH_RAW_INFO | 659,3417,2597 | 661,3635,2815 | 664,4021,3232 | 667,916,146 | 679,1227,580 | 681,667,33 | 684,648,16 | 685,978,346 | 690,623,22 | 693,649,95 | 695,2272,1741 | 696,2926,2404 | 698,2900,2413 | 701,694,257 | 706,1538,1130 | 707,3564,3166 | 711,3215,2840 | 712,1253,912 | 713,1925,1592 | 715,2037,1710 | 716,4049,3722 | 717,2676,2349 | 719,1302,975 | 721,3917,3605 | 722,3608,3312 | 723,1430,1139 | 726,2674,2474 | 727,2210,2010 | 728,339,139 | 729,2112,1926 | 730,252,70 | 731,2655,2486 | 732,2314,2174 | 734,1989,1858 | 735,2644,2523 | 736,131,14 | 737,2253,2136 | 738,757,641 | 739,163,51 | 740,290,193 | 741,504,434 | 742,4017,3951 | 743,206,147 | 744,2134,2079 | 745,3484,3466 | 746,1052,1049

BATCH_RAW_INFO | 659,3418,2597 | 661,3636,2815 | 664,4022,3232 | 667,917,146 | 679,1228,580 | 681,668,33 | 684,649,16 | 685,979,346 | 690,624,22 | 693,650,95 | 695,2273,1741 | 696,2927,2404 | 698,2901,2413 | 701,695,257 | 706,1539,1130 | 707,3565,3166 | 711,3216,2840 | 712,1254,912 | 713,1926,1592 | 715,2038,1710 | 716,4050,3722 | 717,2677,2349 | 719,1303,975 | 721,3918,3605 | 722,3609,3312 | 723,1431,1139 | 726,2675,2474 | 727,2211,2010 | 728,340,139 | 729,2113,1926 | 730,253,70 | 731,2656,2486 | 732,2315,2174 | 734,1990,1858 | 735,2645,2523 | 736,132,14 | 737,2254,2136 | 738,758,641 | 739,164,51 | 740,291,193 | 741,505,434 | 742,4018,3951 | 743,207,147 | 744,2135,2079 | 745,3485,3466 | 746,1053,1049

BATCH_RAW_INFO | 659,3419,2597 | 661,3637,2815 | 664,4023,3232 | 667,918,146 | 679,1229,580 | 681,669,33 | 684,650,16 | 685,980,346 | 690,625,22 | 693,651,95 | 695,2274,1741 | 696,2928,2404 | 698,2902,2413 | 701,696,257 | 706,1540,1130 | 707,3566,3166 | 711,3217,2840 | 712,1255,912 | 713,1927,1592 | 715,2039,1710 | 716,4051,3722 | 717,2678,2349 | 719,1304,975 | 721,3919,3605 | 722,3610,3312 | 723,1432,1139 | 726,2676,2474 | 727,2212,2010 | 728,341,139 | 729,2114,1926 | 730,254,70 | 731,2657,2486 | 732,2316,2174 | 734,1991,1858 | 735,2646,2523 | 736,133,14 | 737,2255,2136 | 738,759,641 | 739,165,51 | 740,292,193 | 741,506,434 | 742,4019,3951 | 743,208,147 | 744,2136,2079 | 745,3486,3466 | 746,1054,1049

BATCH_RAW_INFO | 659,3420,2597 | 661,3638,2815 | 664,4024,3232 | 667,919,146 | 679,1230,580 | 681,670,33 | 684,651,16 | 685,981,346 | 690,626,22 | 693,652,95 | 695,2275,1741 | 696,2929,2404 | 698,2903,2413 | 701,697,257 | 706,1541,1130 | 707,3567,3166 | 711,3218,2840 | 712,1256,912 | 713,1928,1592 | 715,2040,1710 | 716,4052,3722 | 717,2679,2349 | 719,1305,975 | 721,3920,3605 | 722,3611,3312 | 723,1433,1139 | 726,2677,2474 | 727,2213,2010 | 728,342,139 | 729,2115,1926 | 730,255,70 | 731,2658,2486 | 732,2317,2174 | 734,1992,1858 | 735,2647,2523 | 736,134,14 | 737,2256,2136 | 738,760,641 | 739,166,51 | 740,293,193 | 741,507,434 | 742,4020,3951 | 743,209,147 | 744,2137,2079 | 745,3487,3466 | 746,1055,1049

BATCH_RAW_INFO | 659,3421,2597 | 661,3639,2815 | 664,4025,3232 | 667,920,146 | 679,1231,580 | 681,671,33 | 684,652,16 | 685,982,346 | 690,627,22 | 693,653,95 | 695,2276,1741 | 696,2930,2404 | 698,2904,2413 | 701,698,257 | 706,1542,1130 | 707,3568,3166 | 711,3219,2840 | 712,1257,912 | 713,1929,1592 | 715,2041,1710 | 716,4053,3722 | 717,2680,2349 | 719,1306,975 | 721,3921,3605 | 722,3612,3312 | 723,1434,1139 | 726,2678,2474 | 727,2214,2010 | 728,343,139 | 729,2116,1926 | 730,256,70 | 731,2659,2486 | 732,2318,2174 | 734,1993,1858 | 735,2648,2523 | 736,135,14 | 737,2257,2136 | 738,761,641 | 739,167,51 | 740,294,193 | 741,508,434 | 742,4021,3951 | 743,210,147 | 744,2138,2079 | 745,3488,3466 | 746,1056,1049

BATCH_RAW_INFO | 659,3422,2597 | 661,3640,2815 | 664,4026,3232 | 667,921,146 | 679,1232,580 | 681,672,33 | 684,653,16 | 685,983,346 | 690,628,22 | 693,654,95 | 695,2277,1741 | 696,2931,2404 | 698,2905,2413 | 701,699,257 | 706,1543,1130 | 707,3569,3166 | 711,3220,2840 | 712,1258,912 | 713,1930,1592 | 715,2042,1710 | 716,4054,3722 | 717,2681,2349 | 719,1307,975 | 721,3922,3605 | 722,3613,3312 | 723,1435,1139 | 726,2679,2474 | 727,2215,2010 | 728,344,139 | 729,2117,1926 | 730,257,70 | 731,2660,2486 | 732,2319,2174 | 734,1994,1858 | 735,2649,2523 | 736,136,14 | 737,2258,2136 | 738,762,641 | 739,168,51 | 740,295,193 | 741,509,434 | 742,4022,3951 | 743,211,147 | 744,2139,2079 | 745,3489,3466 | 746,1057,1049

BATCH_RAW_INFO | 659,3423,2597 | 661,3641,2815 | 664,4027,3232 | 667,922,146 | 679,1233,580 | 681,673,33 | 684,654,16 | 685,984,346 | 690,629,22 | 693,655,95 | 695,2278,1741 | 696,2932,2404 | 698,2906,2413 | 701,700,257 | 706,1544,1130 | 707,3570,3166 | 711,3221,2840 | 712,1259,912 | 713,1931,1592 | 715,2043,1710 | 716,4055,3722 | 717,2682,2349 | 719,1308,975 | 721,3923,3605 | 722,3614,3312 | 723,1436,1139 | 726,2680,2474 | 727,2216,2010 | 728,345,139 | 729,2118,1926 | 730,258,70 | 731,2661,2486 | 732,2320,2174 | 734,1995,1858 | 735,2650,2523 | 736,137,14 | 737,2259,2136 | 738,763,641 | 739,169,51 | 740,296,193 | 741,510,434 | 742,4023,3951 | 743,212,147 | 744,2140,2079 | 745,3490,3466 | 746,1058,1049

BATCH_RAW_INFO | 659,3424,2597 | 661,3642,2815 | 664,4028,3232 | 667,923,146 | 679,1234,580 | 681,674,33 | 684,655,16 | 685,985,346 | 690,630,22 | 693,656,95 | 695,2279,1741 | 696,2933,2404 | 698,2907,2413 | 701,701,257 | 706,1545,1130 | 707,3571,3166 | 712,1260,912 | 713,1932,1592 | 715,2044,1710 | 716,4056,3722 | 717,2683,2349 | 719,1309,975 | 721,3924,3605 | 722,3615,3312 | 723,1437,1139 | 726,2681,2474 | 727,2217,2010 | 728,346,139 | 729,2119,1926 | 730,259,70 | 731,2662,2486 | 732,2321,2174 | 734,1996,1858 | 735,2651,2523 | 736,138,14 | 737,2260,2136 | 738,764,641 | 739,170,51 | 740,297,193 | 741,511,434 | 742,4024,3951 | 743,213,147 | 744,2141,2079 | 745,3491,3466 | 746,1059,1049

BATCH_RAW_INFO | 747,3725,3724

BATCH_RAW_INFO | 748,1622,1621

BATCH_RAW_INFO | 659,3425,2597 | 661,3643,2815 | 664,4029,3232 | 667,924,146 | 679,1235,580 | 681,675,33 | 684,656,16 | 685,986,346 | 690,631,22 | 693,657,95 | 695,2280,1741 | 696,2934,2404 | 698,2908,2413 | 701,702,257 | 706,1546,1130 | 707,3572,3166 | 712,1261,912 | 713,1933,1592 | 715,2045,1710 | 716,4057,3722 | 717,2684,2349 | 719,1310,975 | 721,3925,3605 | 722,3616,3312 | 723,1438,1139 | 726,2682,2474 | 727,2218,2010 | 728,347,139 | 729,2120,1926 | 730,260,70 | 731,2663,2486 | 732,2322,2174 | 734,1997,1858 | 735,2652,2523 | 736,139,14 | 737,2261,2136 | 738,765,641 | 739,171,51 | 740,298,193 | 741,512,434 | 742,4025,3951 | 743,214,147 | 744,2142,2079 | 745,3492,3466 | 746,1060,1049 | 747,3726,3724 | 748,1623,1621

BATCH_RAW_INFO | 749,3460,3459

BATCH_RAW_INFO | 750,779,778

BATCH_RAW_INFO | 659,3426,2597 | 661,3644,2815 | 664,4030,3232 | 667,925,146 | 679,1236,580 | 681,676,33 | 684,657,16 | 685,987,346 | 690,632,22 | 693,658,95 | 695,2281,1741 | 696,2935,2404 | 698,2909,2413 | 701,703,257 | 706,1547,1130 | 707,3573,3166 | 712,1262,912 | 713,1934,1592 | 715,2046,1710 | 716,4058,3722 | 717,2685,2349 | 719,1311,975 | 721,3926,3605 | 722,3617,3312 | 723,1439,1139 | 726,2683,2474 | 727,2219,2010 | 728,348,139 | 729,2121,1926 | 730,261,70 | 731,2664,2486 | 732,2323,2174 | 734,1998,1858 | 735,2653,2523 | 736,140,14 | 737,2262,2136 | 738,766,641 | 739,172,51 | 740,299,193 | 741,513,434 | 742,4026,3951 | 743,215,147 | 744,2143,2079 | 745,3493,3466 | 746,1061,1049 | 747,3727,3724 | 748,1624,1621 | 749,3461,3459 | 750,780,778

BATCH_RAW_INFO | 659,3427,2597 | 661,3645,2815 | 664,4031,3232 | 667,926,146 | 679,1237,580 | 681,677,33 | 684,658,16 | 685,988,346 | 690,633,22 | 693,659,95 | 695,2282,1741 | 696,2936,2404 | 698,2910,2413 | 701,704,257 | 706,1548,1130 | 707,3574,3166 | 712,1263,912 | 713,1935,1592 | 715,2047,1710 | 716,4059,3722 | 717,2686,2349 | 719,1312,975 | 721,3927,3605 | 722,3618,3312 | 723,1440,1139 | 726,2684,2474 | 727,2220,2010 | 728,349,139 | 729,2122,1926 | 730,262,70 | 731,2665,2486 | 732,2324,2174 | 734,1999,1858 | 735,2654,2523 | 736,141,14 | 737,2263,2136 | 738,767,641 | 739,173,51 | 740,300,193 | 741,514,434 | 742,4027,3951 | 743,216,147 | 744,2144,2079 | 745,3494,3466 | 746,1062,1049 | 747,3728,3724 | 748,1625,1621 | 749,3462,3459 | 750,781,778

BATCH_RAW_INFO | 659,3428,2597 | 661,3646,2815 | 664,4032,3232 | 667,927,146 | 679,1238,580 | 681,678,33 | 684,659,16 | 685,989,346 | 690,634,22 | 693,660,95 | 695,2283,1741 | 696,2937,2404 | 698,2911,2413 | 701,705,257 | 706,1549,1130 | 707,3575,3166 | 712,1264,912 | 713,1936,1592 | 715,2048,1710 | 716,4060,3722 | 717,2687,2349 | 719,1313,975 | 721,3928,3605 | 722,3619,3312 | 723,1441,1139 | 726,2685,2474 | 727,2221,2010 | 728,350,139 | 729,2123,1926 | 730,263,70 | 731,2666,2486 | 732,2325,2174 | 734,2000,1858 | 735,2655,2523 | 736,142,14 | 737,2264,2136 | 738,768,641 | 739,174,51 | 740,301,193 | 741,515,434 | 742,4028,3951 | 743,217,147 | 744,2145,2079 | 745,3495,3466 | 746,1063,1049 | 747,3729,3724 | 748,1626,1621 | 749,3463,3459 | 750,782,778

BATCH_RAW_INFO | 659,3429,2597 | 661,3647,2815 | 664,4033,3232 | 667,928,146 | 679,1239,580 | 681,679,33 | 684,660,16 | 685,990,346 | 690,635,22 | 693,661,95 | 695,2284,1741 | 696,2938,2404 | 698,2912,2413 | 701,706,257 | 706,1550,1130 | 707,3576,3166 | 712,1265,912 | 713,1937,1592 | 715,2049,1710 | 716,4061,3722 | 717,2688,2349 | 719,1314,975 | 721,3929,3605 | 722,3620,3312 | 723,1442,1139 | 726,2686,2474 | 727,2222,2010 | 728,351,139 | 729,2124,1926 | 730,264,70 | 731,2667,2486 | 732,2326,2174 | 734,2001,1858 | 735,2656,2523 | 736,143,14 | 737,2265,2136 | 738,769,641 | 739,175,51 | 740,302,193 | 741,516,434 | 742,4029,3951 | 743,218,147 | 744,2146,2079 | 745,3496,3466 | 746,1064,1049 | 747,3730,3724 | 748,1627,1621 | 749,3464,3459 | 750,783,778

BATCH_RAW_INFO | 659,3430,2597 | 661,3648,2815 | 664,4034,3232 | 667,929,146 | 679,1240,580 | 681,680,33 | 684,661,16 | 685,991,346 | 690,636,22 | 693,662,95 | 695,2285,1741 | 696,2939,2404 | 698,2913,2413 | 701,707,257 | 706,1551,1130 | 707,3577,3166 | 712,1266,912 | 713,1938,1592 | 715,2050,1710 | 716,4062,3722 | 717,2689,2349 | 719,1315,975 | 721,3930,3605 | 722,3621,3312 | 723,1443,1139 | 726,2687,2474 | 727,2223,2010 | 728,352,139 | 729,2125,1926 | 730,265,70 | 731,2668,2486 | 732,2327,2174 | 734,2002,1858 | 735,2657,2523 | 736,144,14 | 737,2266,2136 | 738,770,641 | 739,176,51 | 740,303,193 | 741,517,434 | 742,4030,3951 | 743,219,147 | 744,2147,2079 | 745,3497,3466 | 746,1065,1049 | 747,3731,3724 | 748,1628,1621 | 749,3465,3459 | 750,784,778

BATCH_RAW_INFO | 659,3431,2597 | 661,3649,2815 | 664,4035,3232 | 667,930,146 | 679,1241,580 | 681,681,33 | 684,662,16 | 685,992,346 | 690,637,22 | 693,663,95 | 695,2286,1741 | 696,2940,2404 | 698,2914,2413 | 701,708,257 | 706,1552,1130 | 707,3578,3166 | 712,1267,912 | 713,1939,1592 | 715,2051,1710 | 716,4063,3722 | 717,2690,2349 | 719,1316,975 | 721,3931,3605 | 722,3622,3312 | 723,1444,1139 | 726,2688,2474 | 727,2224,2010 | 728,353,139 | 729,2126,1926 | 730,266,70 | 731,2669,2486 | 732,2328,2174 | 734,2003,1858 | 735,2658,2523 | 736,145,14 | 737,2267,2136 | 738,771,641 | 739,177,51 | 740,304,193 | 741,518,434 | 742,4031,3951 | 743,220,147 | 744,2148,2079 | 745,3498,3466 | 746,1066,1049 | 747,3732,3724 | 748,1629,1621 | 749,3466,3459 | 750,785,778

BATCH_RAW_INFO | 659,3432,2597 | 661,3650,2815 | 664,4036,3232 | 667,931,146 | 679,1242,580 | 681,682,33 | 684,663,16 | 685,993,346 | 690,638,22 | 693,664,95 | 695,2287,1741 | 696,2941,2404 | 698,2915,2413 | 701,709,257 | 706,1553,1130 | 707,3579,3166 | 712,1268,912 | 713,1940,1592 | 715,2052,1710 | 716,4064,3722 | 717,2691,2349 | 719,1317,975 | 721,3932,3605 | 722,3623,3312 | 723,1445,1139 | 726,2689,2474 | 727,2225,2010 | 728,354,139 | 729,2127,1926 | 730,267,70 | 731,2670,2486 | 732,2329,2174 | 734,2004,1858 | 735,2659,2523 | 736,146,14 | 737,2268,2136 | 738,772,641 | 739,178,51 | 740,305,193 | 741,519,434 | 742,4032,3951 | 743,221,147 | 744,2149,2079 | 745,3499,3466 | 746,1067,1049 | 747,3733,3724 | 748,1630,1621 | 749,3467,3459 | 750,786,778

BATCH_RAW_INFO | 659,3433,2597 | 661,3651,2815 | 664,4037,3232 | 667,932,146 | 679,1243,580 | 681,683,33 | 684,664,16 | 685,994,346 | 690,639,22 | 693,665,95 | 695,2288,1741 | 696,2942,2404 | 698,2916,2413 | 701,710,257 | 706,1554,1130 | 707,3580,3166 | 712,1269,912 | 713,1941,1592 | 715,2053,1710 | 716,4065,3722 | 717,2692,2349 | 719,1318,975 | 721,3933,3605 | 722,3624,3312 | 723,1446,1139 | 726,2690,2474 | 727,2226,2010 | 728,355,139 | 729,2128,1926 | 730,268,70 | 731,2671,2486 | 732,2330,2174 | 734,2005,1858 | 735,2660,2523 | 736,147,14 | 737,2269,2136 | 738,773,641 | 739,179,51 | 740,306,193 | 741,520,434 | 742,4033,3951 | 743,222,147 | 744,2150,2079 | 745,3500,3466 | 746,1068,1049 | 747,3734,3724 | 748,1631,1621 | 749,3468,3459 | 750,787,778

BATCH_RAW_INFO | 659,3434,2597 | 661,3652,2815 | 664,4038,3232 | 667,933,146 | 679,1244,580 | 681,684,33 | 684,665,16 | 685,995,346 | 690,640,22 | 693,666,95 | 695,2289,1741 | 696,2943,2404 | 698,2917,2413 | 701,711,257 | 706,1555,1130 | 707,3581,3166 | 712,1270,912 | 713,1942,1592 | 715,2054,1710 | 716,4066,3722 | 717,2693,2349 | 719,1319,975 | 721,3934,3605 | 722,3625,3312 | 723,1447,1139 | 726,2691,2474 | 727,2227,2010 | 728,356,139 | 729,2129,1926 | 730,269,70 | 731,2672,2486 | 732,2331,2174 | 734,2006,1858 | 735,2661,2523 | 736,148,14 | 737,2270,2136 | 738,774,641 | 739,180,51 | 740,307,193 | 741,521,434 | 742,4034,3951 | 743,223,147 | 744,2151,2079 | 745,3501,3466 | 746,1069,1049 | 747,3735,3724 | 748,1632,1621 | 749,3469,3459 | 750,788,778

BATCH_RAW_INFO | 659,3435,2597 | 661,3653,2815 | 664,4039,3232 | 667,934,146 | 679,1245,580 | 681,685,33 | 684,666,16 | 685,996,346 | 690,641,22 | 693,667,95 | 695,2290,1741 | 696,2944,2404 | 698,2918,2413 | 701,712,257 | 706,1556,1130 | 707,3582,3166 | 712,1271,912 | 713,1943,1592 | 715,2055,1710 | 716,4067,3722 | 717,2694,2349 | 719,1320,975 | 721,3935,3605 | 722,3626,3312 | 723,1448,1139 | 726,2692,2474 | 727,2228,2010 | 728,357,139 | 729,2130,1926 | 730,270,70 | 731,2673,2486 | 732,2332,2174 | 734,2007,1858 | 735,2662,2523 | 736,149,14 | 737,2271,2136 | 738,775,641 | 739,181,51 | 740,308,193 | 741,522,434 | 742,4035,3951 | 743,224,147 | 744,2152,2079 | 745,3502,3466 | 746,1070,1049 | 747,3736,3724 | 748,1633,1621 | 749,3470,3459 | 750,789,778

BATCH_RAW_INFO | 659,3436,2597 | 661,3654,2815 | 664,4040,3232 | 667,935,146 | 679,1246,580 | 681,686,33 | 684,667,16 | 685,997,346 | 690,642,22 | 693,668,95 | 695,2291,1741 | 696,2945,2404 | 698,2919,2413 | 701,713,257 | 706,1557,1130 | 707,3583,3166 | 712,1272,912 | 713,1944,1592 | 715,2056,1710 | 716,4068,3722 | 717,2695,2349 | 719,1321,975 | 721,3936,3605 | 722,3627,3312 | 723,1449,1139 | 726,2693,2474 | 727,2229,2010 | 728,358,139 | 729,2131,1926 | 730,271,70 | 731,2674,2486 | 732,2333,2174 | 734,2008,1858 | 735,2663,2523 | 736,150,14 | 737,2272,2136 | 738,776,641 | 739,182,51 | 740,309,193 | 741,523,434 | 742,4036,3951 | 743,225,147 | 744,2153,2079 | 745,3503,3466 | 746,1071,1049 | 747,3737,3724 | 748,1634,1621 | 749,3471,3459 | 750,790,778

BATCH_RAW_INFO | 659,3437,2597 | 661,3655,2815 | 664,4041,3232 | 667,936,146 | 679,1247,580 | 681,687,33 | 684,668,16 | 685,998,346 | 690,643,22 | 693,669,95 | 695,2292,1741 | 696,2946,2404 | 698,2920,2413 | 701,714,257 | 706,1558,1130 | 707,3584,3166 | 712,1273,912 | 713,1945,1592 | 715,2057,1710 | 716,4069,3722 | 717,2696,2349 | 719,1322,975 | 721,3937,3605 | 722,3628,3312 | 723,1450,1139 | 726,2694,2474 | 727,2230,2010 | 728,359,139 | 729,2132,1926 | 730,272,70 | 731,2675,2486 | 732,2334,2174 | 734,2009,1858 | 735,2664,2523 | 736,151,14 | 737,2273,2136 | 738,777,641 | 739,183,51 | 740,310,193 | 741,524,434 | 742,4037,3951 | 743,226,147 | 744,2154,2079 | 745,3504,3466 | 746,1072,1049 | 747,3738,3724 | 748,1635,1621 | 749,3472,3459 | 750,791,778

BATCH_RAW_INFO | 659,3438,2597 | 661,3656,2815 | 664,4042,3232 | 667,937,146 | 679,1248,580 | 681,688,33 | 684,669,16 | 685,999,346 | 690,644,22 | 693,670,95 | 695,2293,1741 | 696,2947,2404 | 698,2921,2413 | 701,715,257 | 706,1559,1130 | 707,3585,3166 | 712,1274,912 | 713,1946,1592 | 715,2058,1710 | 716,4070,3722 | 717,2697,2349 | 719,1323,975 | 721,3938,3605 | 722,3629,3312 | 723,1451,1139 | 726,2695,2474 | 727,2231,2010 | 728,360,139 | 729,2133,1926 | 730,273,70 | 731,2676,2486 | 732,2335,2174 | 734,2010,1858 | 735,2665,2523 | 736,152,14 | 737,2274,2136 | 738,778,641 | 739,184,51 | 740,311,193 | 741,525,434 | 742,4038,3951 | 743,227,147 | 744,2155,2079 | 745,3505,3466 | 746,1073,1049 | 747,3739,3724 | 748,1636,1621 | 749,3473,3459 | 750,792,778

BATCH_RAW_INFO | 659,3439,2597 | 661,3657,2815 | 664,4043,3232 | 667,938,146 | 679,1249,580 | 681,689,33 | 684,670,16 | 685,1000,346 | 690,645,22 | 693,671,95 | 695,2294,1741 | 696,2948,2404 | 698,2922,2413 | 701,716,257 | 706,1560,1130 | 707,3586,3166 | 712,1275,912 | 713,1947,1592 | 715,2059,1710 | 716,4071,3722 | 717,2698,2349 | 719,1324,975 | 721,3939,3605 | 722,3630,3312 | 723,1452,1139 | 726,2696,2474 | 727,2232,2010 | 728,361,139 | 729,2134,1926 | 730,274,70 | 731,2677,2486 | 732,2336,2174 | 734,2011,1858 | 735,2666,2523 | 736,153,14 | 737,2275,2136 | 738,779,641 | 739,185,51 | 740,312,193 | 741,526,434 | 742,4039,3951 | 743,228,147 | 744,2156,2079 | 745,3506,3466 | 746,1074,1049 | 747,3740,3724 | 748,1637,1621 | 749,3474,3459 | 750,793,778

BATCH_RAW_INFO | 659,3440,2597 | 661,3658,2815 | 664,4044,3232 | 667,939,146 | 679,1250,580 | 681,690,33 | 684,671,16 | 685,1001,346 | 690,646,22 | 695,2295,1741 | 696,2949,2404 | 698,2923,2413 | 701,717,257 | 706,1561,1130 | 707,3587,3166 | 712,1276,912 | 713,1948,1592 | 715,2060,1710 | 716,4072,3722 | 717,2699,2349 | 719,1325,975 | 721,3940,3605 | 722,3631,3312 | 723,1453,1139 | 726,2697,2474 | 727,2233,2010 | 728,362,139 | 729,2135,1926 | 730,275,70 | 731,2678,2486 | 732,2337,2174 | 734,2012,1858 | 735,2667,2523 | 736,154,14 | 737,2276,2136 | 738,780,641 | 739,186,51 | 740,313,193 | 741,527,434 | 742,4040,3951 | 743,229,147 | 744,2157,2079 | 745,3507,3466 | 746,1075,1049 | 747,3741,3724 | 748,1638,1621 | 749,3475,3459 | 750,794,778

BATCH_RAW_INFO | 659,3441,2597 | 661,3659,2815 | 664,4045,3232 | 667,940,146 | 679,1251,580 | 681,691,33 | 684,672,16 | 685,1002,346 | 690,647,22 | 695,2296,1741 | 696,2950,2404 | 698,2924,2413 | 701,718,257 | 706,1562,1130 | 707,3588,3166 | 712,1277,912 | 713,1949,1592 | 715,2061,1710 | 716,4073,3722 | 717,2700,2349 | 719,1326,975 | 721,3941,3605 | 722,3632,3312 | 723,1454,1139 | 726,2698,2474 | 727,2234,2010 | 728,363,139 | 729,2136,1926 | 730,276,70 | 731,2679,2486 | 732,2338,2174 | 734,2013,1858 | 735,2668,2523 | 736,155,14 | 737,2277,2136 | 738,781,641 | 739,187,51 | 740,314,193 | 741,528,434 | 742,4041,3951 | 743,230,147 | 744,2158,2079 | 745,3508,3466 | 746,1076,1049 | 747,3742,3724 | 748,1639,1621 | 749,3476,3459 | 750,795,778

BATCH_RAW_INFO | 659,3442,2597 | 661,3660,2815 | 664,4046,3232 | 667,941,146 | 679,1252,580 | 681,692,33 | 684,673,16 | 685,1003,346 | 690,648,22 | 696,2951,2404 | 698,2925,2413 | 701,719,257 | 706,1563,1130 | 707,3589,3166 | 712,1278,912 | 713,1950,1592 | 715,2062,1710 | 716,4074,3722 | 717,2701,2349 | 719,1327,975 | 721,3942,3605 | 722,3633,3312 | 723,1455,1139 | 726,2699,2474 | 727,2235,2010 | 728,364,139 | 729,2137,1926 | 730,277,70 | 731,2680,2486 | 732,2339,2174 | 734,2014,1858 | 735,2669,2523 | 736,156,14 | 737,2278,2136 | 738,782,641 | 739,188,51 | 740,315,193 | 741,529,434 | 742,4042,3951 | 743,231,147 | 744,2159,2079 | 745,3509,3466 | 746,1077,1049 | 747,3743,3724 | 748,1640,1621 | 749,3477,3459 | 750,796,778

BATCH_RAW_INFO | 659,3443,2597 | 661,3661,2815 | 664,4047,3232 | 667,942,146 | 679,1253,580 | 681,693,33 | 684,674,16 | 685,1004,346 | 696,2952,2404 | 698,2926,2413 | 701,720,257 | 706,1564,1130 | 707,3590,3166 | 712,1279,912 | 713,1951,1592 | 715,2063,1710 | 716,4075,3722 | 717,2702,2349 | 719,1328,975 | 721,3943,3605 | 722,3634,3312 | 723,1456,1139 | 726,2700,2474 | 727,2236,2010 | 728,365,139 | 729,2138,1926 | 730,278,70 | 731,2681,2486 | 732,2340,2174 | 734,2015,1858 | 735,2670,2523 | 736,157,14 | 737,2279,2136 | 738,783,641 | 739,189,51 | 740,316,193 | 741,530,434 | 742,4043,3951 | 743,232,147 | 744,2160,2079 | 745,3510,3466 | 746,1078,1049 | 747,3744,3724 | 748,1641,1621 | 749,3478,3459 | 750,797,778

BATCH_RAW_INFO | 659,3444,2597 | 661,3662,2815 | 664,4048,3232 | 667,943,146 | 679,1254,580 | 681,694,33 | 684,675,16 | 685,1005,346 | 696,2953,2404 | 698,2927,2413 | 701,721,257 | 706,1565,1130 | 707,3591,3166 | 712,1280,912 | 713,1952,1592 | 715,2064,1710 | 716,4076,3722 | 717,2703,2349 | 719,1329,975 | 721,3944,3605 | 722,3635,3312 | 723,1457,1139 | 726,2701,2474 | 727,2237,2010 | 728,366,139 | 729,2139,1926 | 730,279,70 | 731,2682,2486 | 732,2341,2174 | 734,2016,1858 | 735,2671,2523 | 736,158,14 | 737,2280,2136 | 738,784,641 | 739,190,51 | 740,317,193 | 741,531,434 | 742,4044,3951 | 743,233,147 | 744,2161,2079 | 745,3511,3466 | 746,1079,1049 | 747,3745,3724 | 748,1642,1621 | 749,3479,3459 | 750,798,778

BATCH_RAW_INFO | 659,3445,2597 | 661,3663,2815 | 664,4049,3232 | 667,944,146 | 679,1255,580 | 681,695,33 | 684,676,16 | 685,1006,346 | 696,2954,2404 | 698,2928,2413 | 701,722,257 | 706,1566,1130 | 707,3592,3166 | 712,1281,912 | 713,1953,1592 | 715,2065,1710 | 716,4077,3722 | 717,2704,2349 | 719,1330,975 | 721,3945,3605 | 722,3636,3312 | 723,1458,1139 | 726,2702,2474 | 727,2238,2010 | 728,367,139 | 729,2140,1926 | 730,280,70 | 731,2683,2486 | 732,2342,2174 | 734,2017,1858 | 735,2672,2523 | 736,159,14 | 737,2281,2136 | 738,785,641 | 739,191,51 | 740,318,193 | 741,532,434 | 742,4045,3951 | 743,234,147 | 744,2162,2079 | 745,3512,3466 | 746,1080,1049 | 747,3746,3724 | 748,1643,1621 | 749,3480,3459 | 750,799,778

BATCH_RAW_INFO | 659,3446,2597 | 661,3664,2815 | 664,4050,3232 | 667,945,146 | 679,1256,580 | 681,696,33 | 684,677,16 | 685,1007,346 | 696,2955,2404 | 698,2929,2413 | 701,723,257 | 706,1567,1130 | 707,3593,3166 | 712,1282,912 | 713,1954,1592 | 715,2066,1710 | 716,4078,3722 | 717,2705,2349 | 719,1331,975 | 721,3946,3605 | 722,3637,3312 | 723,1459,1139 | 726,2703,2474 | 727,2239,2010 | 728,368,139 | 729,2141,1926 | 730,281,70 | 731,2684,2486 | 732,2343,2174 | 734,2018,1858 | 735,2673,2523 | 736,160,14 | 737,2282,2136 | 738,786,641 | 739,192,51 | 740,319,193 | 741,533,434 | 742,4046,3951 | 743,235,147 | 744,2163,2079 | 745,3513,3466 | 746,1081,1049 | 747,3747,3724 | 748,1644,1621 | 749,3481,3459 | 750,800,778

BATCH_RAW_INFO | 659,3447,2597 | 661,3665,2815 | 664,4051,3232 | 667,946,146 | 679,1257,580 | 681,697,33 | 684,678,16 | 685,1008,346 | 696,2956,2404 | 698,2930,2413 | 701,724,257 | 706,1568,1130 | 707,3594,3166 | 712,1283,912 | 713,1955,1592 | 715,2067,1710 | 716,4079,3722 | 717,2706,2349 | 719,1332,975 | 721,3947,3605 | 722,3638,3312 | 723,1460,1139 | 726,2704,2474 | 727,2240,2010 | 728,369,139 | 729,2142,1926 | 730,282,70 | 731,2685,2486 | 732,2344,2174 | 734,2019,1858 | 735,2674,2523 | 736,161,14 | 737,2283,2136 | 738,787,641 | 739,193,51 | 740,320,193 | 741,534,434 | 742,4047,3951 | 743,236,147 | 744,2164,2079 | 745,3514,3466 | 746,1082,1049 | 747,3748,3724 | 748,1645,1621 | 749,3482,3459 | 750,801,778

BATCH_RAW_INFO | 659,3448,2597 | 661,3666,2815 | 664,4052,3232 | 667,947,146 | 679,1258,580 | 681,698,33 | 684,679,16 | 685,1009,346 | 696,2957,2404 | 698,2931,2413 | 701,725,257 | 706,1569,1130 | 707,3595,3166 | 712,1284,912 | 713,1956,1592 | 715,2068,1710 | 716,4080,3722 | 717,2707,2349 | 719,1333,975 | 721,3948,3605 | 722,3639,3312 | 723,1461,1139 | 726,2705,2474 | 727,2241,2010 | 728,370,139 | 729,2143,1926 | 730,283,70 | 731,2686,2486 | 732,2345,2174 | 734,2020,1858 | 735,2675,2523 | 736,162,14 | 737,2284,2136 | 738,788,641 | 739,194,51 | 740,321,193 | 741,535,434 | 742,4048,3951 | 743,237,147 | 744,2165,2079 | 745,3515,3466 | 746,1083,1049 | 747,3749,3724 | 748,1646,1621 | 749,3483,3459 | 750,802,778

BATCH_RAW_INFO | 659,3449,2597 | 661,3667,2815 | 664,4053,3232 | 667,948,146 | 679,1259,580 | 681,699,33 | 684,680,16 | 685,1010,346 | 696,2958,2404 | 698,2932,2413 | 701,726,257 | 706,1570,1130 | 707,3596,3166 | 712,1285,912 | 713,1957,1592 | 715,2069,1710 | 716,4081,3722 | 717,2708,2349 | 719,1334,975 | 721,3949,3605 | 722,3640,3312 | 723,1462,1139 | 726,2706,2474 | 727,2242,2010 | 728,371,139 | 729,2144,1926 | 730,284,70 | 731,2687,2486 | 732,2346,2174 | 734,2021,1858 | 735,2676,2523 | 736,163,14 | 737,2285,2136 | 738,789,641 | 739,195,51 | 740,322,193 | 741,536,434 | 742,4049,3951 | 743,238,147 | 744,2166,2079 | 745,3516,3466 | 746,1084,1049 | 747,3750,3724 | 748,1647,1621 | 749,3484,3459 | 750,803,778

BATCH_RAW_INFO | 659,3450,2597 | 661,3668,2815 | 664,4054,3232 | 667,949,146 | 679,1260,580 | 681,700,33 | 684,681,16 | 685,1011,346 | 696,2959,2404 | 698,2933,2413 | 701,727,257 | 706,1571,1130 | 707,3597,3166 | 712,1286,912 | 713,1958,1592 | 715,2070,1710 | 716,4082,3722 | 717,2709,2349 | 719,1335,975 | 721,3950,3605 | 722,3641,3312 | 723,1463,1139 | 726,2707,2474 | 727,2243,2010 | 728,372,139 | 729,2145,1926 | 730,285,70 | 731,2688,2486 | 732,2347,2174 | 734,2022,1858 | 735,2677,2523 | 736,164,14 | 737,2286,2136 | 738,790,641 | 739,196,51 | 740,323,193 | 741,537,434 | 742,4050,3951 | 743,239,147 | 744,2167,2079 | 745,3517,3466 | 746,1085,1049 | 747,3751,3724 | 748,1648,1621 | 749,3485,3459 | 750,804,778

BATCH_RAW_INFO | 659,3451,2597 | 661,3669,2815 | 664,4055,3232 | 667,950,146 | 679,1261,580 | 681,701,33 | 684,682,16 | 685,1012,346 | 696,2960,2404 | 698,2934,2413 | 701,728,257 | 706,1572,1130 | 707,3598,3166 | 712,1287,912 | 713,1959,1592 | 715,2071,1710 | 716,4083,3722 | 717,2710,2349 | 719,1336,975 | 721,3951,3605 | 722,3642,3312 | 723,1464,1139 | 726,2708,2474 | 727,2244,2010 | 728,373,139 | 729,2146,1926 | 730,286,70 | 731,2689,2486 | 732,2348,2174 | 734,2023,1858 | 735,2678,2523 | 736,165,14 | 737,2287,2136 | 738,791,641 | 739,197,51 | 740,324,193 | 741,538,434 | 742,4051,3951 | 743,240,147 | 744,2168,2079 | 745,3518,3466 | 746,1086,1049 | 747,3752,3724 | 748,1649,1621 | 749,3486,3459 | 750,805,778

BATCH_RAW_INFO | 659,3452,2597 | 661,3670,2815 | 664,4056,3232 | 667,951,146 | 679,1262,580 | 681,702,33 | 684,683,16 | 685,1013,346 | 696,2961,2404 | 698,2935,2413 | 701,729,257 | 706,1573,1130 | 707,3599,3166 | 712,1288,912 | 713,1960,1592 | 715,2072,1710 | 716,4084,3722 | 717,2711,2349 | 719,1337,975 | 721,3952,3605 | 722,3643,3312 | 723,1465,1139 | 726,2709,2474 | 727,2245,2010 | 728,374,139 | 729,2147,1926 | 730,287,70 | 731,2690,2486 | 732,2349,2174 | 734,2024,1858 | 735,2679,2523 | 736,166,14 | 737,2288,2136 | 738,792,641 | 739,198,51 | 740,325,193 | 741,539,434 | 742,4052,3951 | 743,241,147 | 744,2169,2079 | 745,3519,3466 | 746,1087,1049 | 747,3753,3724 | 748,1650,1621 | 749,3487,3459 | 750,806,778

BATCH_RAW_INFO | 659,3453,2597 | 661,3671,2815 | 664,4057,3232 | 667,952,146 | 679,1263,580 | 681,703,33 | 684,684,16 | 696,2962,2404 | 698,2936,2413 | 701,730,257 | 706,1574,1130 | 707,3600,3166 | 712,1289,912 | 713,1961,1592 | 715,2073,1710 | 716,4085,3722 | 717,2712,2349 | 719,1338,975 | 721,3953,3605 | 722,3644,3312 | 723,1466,1139 | 726,2710,2474 | 727,2246,2010 | 728,375,139 | 729,2148,1926 | 730,288,70 | 731,2691,2486 | 732,2350,2174 | 734,2025,1858 | 735,2680,2523 | 736,167,14 | 737,2289,2136 | 738,793,641 | 739,199,51 | 740,326,193 | 741,540,434 | 742,4053,3951 | 743,242,147 | 744,2170,2079 | 745,3520,3466 | 746,1088,1049 | 747,3754,3724 | 748,1651,1621 | 749,3488,3459 | 750,807,778

BATCH_RAW_INFO | 659,3454,2597 | 661,3672,2815 | 664,4058,3232 | 667,953,146 | 679,1264,580 | 681,704,33 | 684,685,16 | 696,2963,2404 | 698,2937,2413 | 701,731,257 | 706,1575,1130 | 707,3601,3166 | 712,1290,912 | 713,1962,1592 | 715,2074,1710 | 716,4086,3722 | 717,2713,2349 | 719,1339,975 | 721,3954,3605 | 722,3645,3312 | 723,1467,1139 | 726,2711,2474 | 727,2247,2010 | 728,376,139 | 729,2149,1926 | 730,289,70 | 731,2692,2486 | 732,2351,2174 | 734,2026,1858 | 735,2681,2523 | 736,168,14 | 737,2290,2136 | 738,794,641 | 739,200,51 | 740,327,193 | 741,541,434 | 742,4054,3951 | 743,243,147 | 744,2171,2079 | 745,3521,3466 | 746,1089,1049 | 747,3755,3724 | 748,1652,1621 | 749,3489,3459 | 750,808,778

BATCH_RAW_INFO | 659,3455,2597 | 661,3673,2815 | 664,4059,3232 | 667,954,146 | 679,1265,580 | 681,705,33 | 684,686,16 | 696,2964,2404 | 698,2938,2413 | 701,732,257 | 706,1576,1130 | 707,3602,3166 | 712,1291,912 | 713,1963,1592 | 715,2075,1710 | 716,4087,3722 | 717,2714,2349 | 719,1340,975 | 721,3955,3605 | 722,3646,3312 | 723,1468,1139 | 726,2712,2474 | 727,2248,2010 | 728,377,139 | 729,2150,1926 | 730,290,70 | 731,2693,2486 | 732,2352,2174 | 734,2027,1858 | 735,2682,2523 | 736,169,14 | 737,2291,2136 | 738,795,641 | 739,201,51 | 740,328,193 | 741,542,434 | 742,4055,3951 | 743,244,147 | 744,2172,2079 | 745,3522,3466 | 746,1090,1049 | 747,3756,3724 | 748,1653,1621 | 749,3490,3459 | 750,809,778

BATCH_RAW_INFO | 659,3456,2597 | 661,3674,2815 | 664,4060,3232 | 667,955,146 | 679,1266,580 | 681,706,33 | 684,687,16 | 696,2965,2404 | 698,2939,2413 | 701,733,257 | 706,1577,1130 | 707,3603,3166 | 712,1292,912 | 713,1964,1592 | 715,2076,1710 | 716,4088,3722 | 717,2715,2349 | 719,1341,975 | 721,3956,3605 | 722,3647,3312 | 723,1469,1139 | 726,2713,2474 | 727,2249,2010 | 728,378,139 | 729,2151,1926 | 730,291,70 | 731,2694,2486 | 732,2353,2174 | 734,2028,1858 | 735,2683,2523 | 736,170,14 | 737,2292,2136 | 738,796,641 | 739,202,51 | 740,329,193 | 741,543,434 | 742,4056,3951 | 743,245,147 | 744,2173,2079 | 745,3523,3466 | 746,1091,1049 | 747,3757,3724 | 748,1654,1621 | 749,3491,3459 | 750,810,778

BATCH_RAW_INFO | 659,3457,2597 | 661,3675,2815 | 664,4061,3232 | 667,956,146 | 679,1267,580 | 681,707,33 | 684,688,16 | 696,2966,2404 | 698,2940,2413 | 706,1578,1130 | 712,1293,912 | 713,1965,1592 | 715,2077,1710 | 716,4089,3722 | 717,2716,2349 | 719,1342,975 | 721,3957,3605 | 722,3648,3312 | 723,1470,1139 | 726,2714,2474 | 727,2250,2010 | 728,379,139 | 729,2152,1926 | 730,292,70 | 731,2695,2486 | 732,2354,2174 | 734,2029,1858 | 735,2684,2523 | 736,171,14 | 737,2293,2136 | 738,797,641 | 739,203,51 | 740,330,193 | 741,544,434 | 742,4057,3951 | 743,246,147 | 744,2174,2079 | 745,3524,3466 | 746,1092,1049 | 747,3758,3724 | 748,1655,1621 | 749,3492,3459 | 750,811,778

BATCH_RAW_INFO | 659,3458,2597 | 661,3676,2815 | 664,4062,3232 | 667,957,146 | 679,1268,580 | 681,708,33 | 684,689,16 | 696,2967,2404 | 698,2941,2413 | 706,1579,1130 | 712,1294,912 | 713,1966,1592 | 715,2078,1710 | 716,4090,3722 | 717,2717,2349 | 719,1343,975 | 721,3958,3605 | 722,3649,3312 | 723,1471,1139 | 726,2715,2474 | 727,2251,2010 | 728,380,139 | 729,2153,1926 | 730,293,70 | 731,2696,2486 | 732,2355,2174 | 734,2030,1858 | 735,2685,2523 | 736,172,14 | 737,2294,2136 | 738,798,641 | 739,204,51 | 740,331,193 | 741,545,434 | 742,4058,3951 | 743,247,147 | 744,2175,2079 | 745,3525,3466 | 746,1093,1049 | 747,3759,3724 | 748,1656,1621 | 749,3493,3459 | 750,812,778

BATCH_RAW_INFO | 659,3459,2597 | 661,3677,2815 | 664,4063,3232 | 667,958,146 | 679,1269,580 | 681,709,33 | 696,2968,2404 | 698,2942,2413 | 706,1580,1130 | 712,1295,912 | 713,1967,1592 | 715,2079,1710 | 716,4091,3722 | 717,2718,2349 | 719,1344,975 | 721,3959,3605 | 722,3650,3312 | 723,1472,1139 | 726,2716,2474 | 727,2252,2010 | 728,381,139 | 729,2154,1926 | 730,294,70 | 731,2697,2486 | 732,2356,2174 | 734,2031,1858 | 735,2686,2523 | 736,173,14 | 737,2295,2136 | 738,799,641 | 739,205,51 | 740,332,193 | 741,546,434 | 742,4059,3951 | 743,248,147 | 744,2176,2079 | 745,3526,3466 | 746,1094,1049 | 747,3760,3724 | 748,1657,1621 | 749,3494,3459 | 750,813,778

BATCH_RAW_INFO | 659,3460,2597 | 661,3678,2815 | 664,4064,3232 | 667,959,146 | 679,1270,580 | 681,710,33 | 696,2969,2404 | 698,2943,2413 | 706,1581,1130 | 712,1296,912 | 713,1968,1592 | 715,2080,1710 | 716,4092,3722 | 717,2719,2349 | 719,1345,975 | 721,3960,3605 | 722,3651,3312 | 723,1473,1139 | 726,2717,2474 | 727,2253,2010 | 728,382,139 | 729,2155,1926 | 730,295,70 | 731,2698,2486 | 732,2357,2174 | 734,2032,1858 | 735,2687,2523 | 736,174,14 | 737,2296,2136 | 738,800,641 | 739,206,51 | 740,333,193 | 741,547,434 | 742,4060,3951 | 743,249,147 | 744,2177,2079 | 745,3527,3466 | 746,1095,1049 | 747,3761,3724 | 748,1658,1621 | 749,3495,3459 | 750,814,778

BATCH_RAW_INFO | 659,3461,2597 | 661,3679,2815 | 664,4065,3232 | 667,960,146 | 679,1271,580 | 681,711,33 | 696,2970,2404 | 698,2944,2413 | 712,1297,912 | 713,1969,1592 | 715,2081,1710 | 716,4093,3722 | 717,2720,2349 | 719,1346,975 | 721,3961,3605 | 722,3652,3312 | 723,1474,1139 | 726,2718,2474 | 727,2254,2010 | 728,383,139 | 729,2156,1926 | 730,296,70 | 731,2699,2486 | 732,2358,2174 | 734,2033,1858 | 735,2688,2523 | 736,175,14 | 737,2297,2136 | 738,801,641 | 739,207,51 | 740,334,193 | 741,548,434 | 742,4061,3951 | 743,250,147 | 744,2178,2079 | 745,3528,3466 | 746,1096,1049 | 747,3762,3724 | 748,1659,1621 | 749,3496,3459 | 750,815,778

BATCH_RAW_INFO | 659,3462,2597 | 661,3680,2815 | 664,4066,3232 | 667,961,146 | 679,1272,580 | 681,712,33 | 696,2971,2404 | 698,2945,2413 | 712,1298,912 | 713,1970,1592 | 715,2082,1710 | 716,4094,3722 | 717,2721,2349 | 719,1347,975 | 721,3962,3605 | 722,3653,3312 | 723,1475,1139 | 726,2719,2474 | 727,2255,2010 | 728,384,139 | 729,2157,1926 | 730,297,70 | 731,2700,2486 | 732,2359,2174 | 734,2034,1858 | 735,2689,2523 | 736,176,14 | 737,2298,2136 | 738,802,641 | 739,208,51 | 740,335,193 | 741,549,434 | 742,4062,3951 | 743,251,147 | 744,2179,2079 | 745,3529,3466 | 746,1097,1049 | 747,3763,3724 | 748,1660,1621 | 749,3497,3459 | 750,816,778

BATCH_RAW_INFO | 751,3949,3948

BATCH_RAW_INFO | 752,298,297

BATCH_RAW_INFO | 659,3463,2597 | 661,3681,2815 | 664,4067,3232 | 667,962,146 | 679,1273,580 | 681,713,33 | 696,2972,2404 | 698,2946,2413 | 712,1299,912 | 713,1971,1592 | 715,2083,1710 | 716,4095,3722 | 717,2722,2349 | 719,1348,975 | 721,3963,3605 | 722,3654,3312 | 723,1476,1139 | 726,2720,2474 | 727,2256,2010 | 728,385,139 | 729,2158,1926 | 730,298,70 | 731,2701,2486 | 732,2360,2174 | 734,2035,1858 | 735,2690,2523 | 736,177,14 | 737,2299,2136 | 738,803,641 | 739,209,51 | 740,336,193 | 741,550,434 | 742,4063,3951 | 743,252,147 | 744,2180,2079 | 745,3530,3466 | 746,1098,1049 | 747,3764,3724 | 748,1661,1621 | 749,3498,3459 | 750,817,778 | 751,3950,3948 | 752,299,297

BATCH_RAW_INFO | 659,3464,2597 | 661,3682,2815 | 664,4068,3232 | 667,963,146 | 679,1274,580 | 681,714,33 | 696,2973,2404 | 698,2947,2413 | 712,1300,912 | 713,1972,1592 | 715,2084,1710 | 717,2723,2349 | 719,1349,975 | 721,3964,3605 | 722,3655,3312 | 723,1477,1139 | 726,2721,2474 | 727,2257,2010 | 728,386,139 | 729,2159,1926 | 730,299,70 | 731,2702,2486 | 732,2361,2174 | 734,2036,1858 | 735,2691,2523 | 736,178,14 | 737,2300,2136 | 738,804,641 | 740,337,193 | 741,551,434 | 742,4064,3951 | 743,253,147 | 744,2181,2079 | 745,3531,3466 | 746,1099,1049 | 747,3765,3724 | 748,1662,1621 | 749,3499,3459 | 750,818,778 | 751,3951,3948 | 752,300,297

BATCH_RAW_INFO | 659,3465,2597 | 661,3683,2815 | 664,4069,3232 | 667,964,146 | 679,1275,580 | 681,715,33 | 696,2974,2404 | 698,2948,2413 | 712,1301,912 | 713,1973,1592 | 715,2085,1710 | 717,2724,2349 | 719,1350,975 | 721,3965,3605 | 722,3656,3312 | 723,1478,1139 | 726,2722,2474 | 727,2258,2010 | 728,387,139 | 729,2160,1926 | 730,300,70 | 731,2703,2486 | 732,2362,2174 | 734,2037,1858 | 735,2692,2523 | 736,179,14 | 737,2301,2136 | 738,805,641 | 740,338,193 | 741,552,434 | 742,4065,3951 | 743,254,147 | 744,2182,2079 | 745,3532,3466 | 746,1100,1049 | 747,3766,3724 | 748,1663,1621 | 749,3500,3459 | 750,819,778 | 751,3952,3948 | 752,301,297

BATCH_RAW_INFO | 659,3466,2597 | 661,3684,2815 | 664,4070,3232 | 667,965,146 | 679,1276,580 | 681,716,33 | 696,2975,2404 | 698,2949,2413 | 712,1302,912 | 713,1974,1592 | 715,2086,1710 | 717,2725,2349 | 719,1351,975 | 721,3966,3605 | 722,3657,3312 | 723,1479,1139 | 726,2723,2474 | 727,2259,2010 | 728,388,139 | 729,2161,1926 | 730,301,70 | 731,2704,2486 | 732,2363,2174 | 734,2038,1858 | 735,2693,2523 | 736,180,14 | 737,2302,2136 | 738,806,641 | 740,339,193 | 741,553,434 | 742,4066,3951 | 743,255,147 | 744,2183,2079 | 745,3533,3466 | 746,1101,1049 | 747,3767,3724 | 748,1664,1621 | 749,3501,3459 | 750,820,778 | 751,3953,3948 | 752,302,297

BATCH_RAW_INFO | 659,3467,2597 | 661,3685,2815 | 664,4071,3232 | 667,966,146 | 679,1277,580 | 681,717,33 | 696,2976,2404 | 698,2950,2413 | 712,1303,912 | 713,1975,1592 | 715,2087,1710 | 717,2726,2349 | 719,1352,975 | 721,3967,3605 | 722,3658,3312 | 723,1480,1139 | 726,2724,2474 | 727,2260,2010 | 728,389,139 | 729,2162,1926 | 730,302,70 | 731,2705,2486 | 732,2364,2174 | 734,2039,1858 | 735,2694,2523 | 736,181,14 | 737,2303,2136 | 738,807,641 | 740,340,193 | 741,554,434 | 742,4067,3951 | 743,256,147 | 744,2184,2079 | 745,3534,3466 | 746,1102,1049 | 747,3768,3724 | 748,1665,1621 | 749,3502,3459 | 750,821,778 | 751,3954,3948 | 752,303,297

BATCH_RAW_INFO | 659,3468,2597 | 661,3686,2815 | 664,4072,3232 | 667,967,146 | 679,1278,580 | 681,718,33 | 696,2977,2404 | 698,2951,2413 | 712,1304,912 | 713,1976,1592 | 715,2088,1710 | 717,2727,2349 | 719,1353,975 | 721,3968,3605 | 722,3659,3312 | 723,1481,1139 | 726,2725,2474 | 727,2261,2010 | 728,390,139 | 729,2163,1926 | 730,303,70 | 731,2706,2486 | 732,2365,2174 | 734,2040,1858 | 735,2695,2523 | 736,182,14 | 737,2304,2136 | 738,808,641 | 740,341,193 | 741,555,434 | 742,4068,3951 | 743,257,147 | 744,2185,2079 | 745,3535,3466 | 746,1103,1049 | 747,3769,3724 | 748,1666,1621 | 749,3503,3459 | 750,822,778 | 751,3955,3948 | 752,304,297

BATCH_RAW_INFO | 659,3469,2597 | 661,3687,2815 | 664,4073,3232 | 667,968,146 | 679,1279,580 | 681,719,33 | 696,2978,2404 | 698,2952,2413 | 712,1305,912 | 713,1977,1592 | 715,2089,1710 | 717,2728,2349 | 719,1354,975 | 721,3969,3605 | 722,3660,3312 | 723,1482,1139 | 726,2726,2474 | 727,2262,2010 | 728,391,139 | 729,2164,1926 | 730,304,70 | 731,2707,2486 | 732,2366,2174 | 734,2041,1858 | 735,2696,2523 | 736,183,14 | 737,2305,2136 | 738,809,641 | 740,342,193 | 741,556,434 | 742,4069,3951 | 743,258,147 | 744,2186,2079 | 745,3536,3466 | 746,1104,1049 | 747,3770,3724 | 748,1667,1621 | 749,3504,3459 | 750,823,778 | 751,3956,3948 | 752,305,297

BATCH_RAW_INFO | 753,4081,4080

BATCH_RAW_INFO | 659,3470,2597 | 661,3688,2815 | 664,4074,3232 | 667,969,146 | 679,1280,580 | 681,720,33 | 696,2979,2404 | 698,2953,2413 | 712,1306,912 | 713,1978,1592 | 715,2090,1710 | 717,2729,2349 | 719,1355,975 | 721,3970,3605 | 722,3661,3312 | 723,1483,1139 | 726,2727,2474 | 727,2263,2010 | 728,392,139 | 729,2165,1926 | 730,305,70 | 731,2708,2486 | 732,2367,2174 | 734,2042,1858 | 735,2697,2523 | 736,184,14 | 737,2306,2136 | 738,810,641 | 740,343,193 | 741,557,434 | 742,4070,3951 | 743,259,147 | 744,2187,2079 | 745,3537,3466 | 746,1105,1049 | 747,3771,3724 | 748,1668,1621 | 749,3505,3459 | 750,824,778 | 751,3957,3948 | 752,306,297 | 753,4082,4080

BATCH_RAW_INFO | 659,3471,2597 | 661,3689,2815 | 664,4075,3232 | 667,970,146 | 679,1281,580 | 681,721,33 | 696,2980,2404 | 698,2954,2413 | 712,1307,912 | 713,1979,1592 | 715,2091,1710 | 717,2730,2349 | 719,1356,975 | 721,3971,3605 | 722,3662,3312 | 723,1484,1139 | 726,2728,2474 | 727,2264,2010 | 728,393,139 | 729,2166,1926 | 730,306,70 | 731,2709,2486 | 732,2368,2174 | 734,2043,1858 | 735,2698,2523 | 736,185,14 | 737,2307,2136 | 738,811,641 | 740,344,193 | 741,558,434 | 742,4071,3951 | 743,260,147 | 744,2188,2079 | 745,3538,3466 | 746,1106,1049 | 747,3772,3724 | 748,1669,1621 | 749,3506,3459 | 750,825,778 | 751,3958,3948 | 752,307,297 | 753,4083,4080

BATCH_RAW_INFO | 659,3472,2597 | 661,3690,2815 | 664,4076,3232 | 667,971,146 | 679,1282,580 | 681,722,33 | 696,2981,2404 | 698,2955,2413 | 712,1308,912 | 713,1980,1592 | 715,2092,1710 | 717,2731,2349 | 719,1357,975 | 721,3972,3605 | 722,3663,3312 | 723,1485,1139 | 726,2729,2474 | 727,2265,2010 | 728,394,139 | 729,2167,1926 | 730,307,70 | 731,2710,2486 | 732,2369,2174 | 734,2044,1858 | 735,2699,2523 | 736,186,14 | 737,2308,2136 | 738,812,641 | 740,345,193 | 741,559,434 | 742,4072,3951 | 743,261,147 | 744,2189,2079 | 745,3539,3466 | 746,1107,1049 | 747,3773,3724 | 748,1670,1621 | 749,3507,3459 | 750,826,778 | 751,3959,3948 | 752,308,297 | 753,4084,4080

BATCH_RAW_INFO | 659,3473,2597 | 661,3691,2815 | 664,4077,3232 | 667,972,146 | 679,1283,580 | 681,723,33 | 696,2982,2404 | 698,2956,2413 | 712,1309,912 | 713,1981,1592 | 715,2093,1710 | 717,2732,2349 | 719,1358,975 | 721,3973,3605 | 722,3664,3312 | 723,1486,1139 | 726,2730,2474 | 727,2266,2010 | 728,395,139 | 729,2168,1926 | 730,308,70 | 731,2711,2486 | 732,2370,2174 | 734,2045,1858 | 735,2700,2523 | 736,187,14 | 737,2309,2136 | 738,813,641 | 740,346,193 | 741,560,434 | 742,4073,3951 | 743,262,147 | 744,2190,2079 | 745,3540,3466 | 746,1108,1049 | 747,3774,3724 | 748,1671,1621 | 749,3508,3459 | 750,827,778 | 751,3960,3948 | 752,309,297 | 753,4085,4080

BATCH_RAW_INFO | 659,3474,2597 | 661,3692,2815 | 664,4078,3232 | 667,973,146 | 679,1284,580 | 681,724,33 | 696,2983,2404 | 698,2957,2413 | 712,1310,912 | 713,1982,1592 | 715,2094,1710 | 717,2733,2349 | 719,1359,975 | 721,3974,3605 | 722,3665,3312 | 723,1487,1139 | 726,2731,2474 | 727,2267,2010 | 728,396,139 | 729,2169,1926 | 730,309,70 | 731,2712,2486 | 732,2371,2174 | 734,2046,1858 | 735,2701,2523 | 736,188,14 | 737,2310,2136 | 738,814,641 | 740,347,193 | 741,561,434 | 742,4074,3951 | 743,263,147 | 744,2191,2079 | 745,3541,3466 | 746,1109,1049 | 747,3775,3724 | 748,1672,1621 | 749,3509,3459 | 750,828,778 | 751,3961,3948 | 752,310,297 | 753,4086,4080

BATCH_RAW_INFO | 659,3475,2597 | 661,3693,2815 | 664,4079,3232 | 667,974,146 | 679,1285,580 | 681,725,33 | 696,2984,2404 | 698,2958,2413 | 712,1311,912 | 713,1983,1592 | 715,2095,1710 | 717,2734,2349 | 719,1360,975 | 721,3975,3605 | 722,3666,3312 | 723,1488,1139 | 726,2732,2474 | 727,2268,2010 | 728,397,139 | 729,2170,1926 | 730,310,70 | 731,2713,2486 | 732,2372,2174 | 734,2047,1858 | 735,2702,2523 | 736,189,14 | 737,2311,2136 | 738,815,641 | 740,348,193 | 741,562,434 | 742,4075,3951 | 743,264,147 | 744,2192,2079 | 745,3542,3466 | 746,1110,1049 | 747,3776,3724 | 748,1673,1621 | 749,3510,3459 | 750,829,778 | 751,3962,3948 | 752,311,297 | 753,4087,4080

BATCH_RAW_INFO | 659,3476,2597 | 661,3694,2815 | 664,4080,3232 | 667,975,146 | 679,1286,580 | 681,726,33 | 696,2985,2404 | 698,2959,2413 | 712,1312,912 | 713,1984,1592 | 715,2096,1710 | 717,2735,2349 | 721,3976,3605 | 722,3667,3312 | 723,1489,1139 | 726,2733,2474 | 727,2269,2010 | 728,398,139 | 729,2171,1926 | 730,311,70 | 731,2714,2486 | 732,2373,2174 | 734,2048,1858 | 735,2703,2523 | 736,190,14 | 737,2312,2136 | 738,816,641 | 740,349,193 | 741,563,434 | 742,4076,3951 | 743,265,147 | 744,2193,2079 | 745,3543,3466 | 746,1111,1049 | 747,3777,3724 | 748,1674,1621 | 749,3511,3459 | 750,830,778 | 751,3963,3948 | 752,312,297 | 753,4088,4080

BATCH_RAW_INFO | 659,3477,2597 | 661,3695,2815 | 664,4081,3232 | 667,976,146 | 679,1287,580 | 681,727,33 | 696,2986,2404 | 698,2960,2413 | 712,1313,912 | 713,1985,1592 | 715,2097,1710 | 717,2736,2349 | 721,3977,3605 | 722,3668,3312 | 723,1490,1139 | 726,2734,2474 | 727,2270,2010 | 728,399,139 | 729,2172,1926 | 730,312,70 | 731,2715,2486 | 732,2374,2174 | 734,2049,1858 | 735,2704,2523 | 736,191,14 | 737,2313,2136 | 738,817,641 | 740,350,193 | 741,564,434 | 742,4077,3951 | 743,266,147 | 744,2194,2079 | 745,3544,3466 | 746,1112,1049 | 747,3778,3724 | 748,1675,1621 | 749,3512,3459 | 750,831,778 | 751,3964,3948 | 752,313,297 | 753,4089,4080

BATCH_RAW_INFO | 659,3478,2597 | 661,3696,2815 | 664,4082,3232 | 667,977,146 | 679,1288,580 | 681,728,33 | 696,2987,2404 | 698,2961,2413 | 712,1314,912 | 713,1986,1592 | 715,2098,1710 | 717,2737,2349 | 721,3978,3605 | 722,3669,3312 | 723,1491,1139 | 726,2735,2474 | 727,2271,2010 | 728,400,139 | 729,2173,1926 | 730,313,70 | 731,2716,2486 | 732,2375,2174 | 734,2050,1858 | 735,2705,2523 | 736,192,14 | 737,2314,2136 | 738,818,641 | 740,351,193 | 741,565,434 | 742,4078,3951 | 743,267,147 | 744,2195,2079 | 745,3545,3466 | 746,1113,1049 | 747,3779,3724 | 748,1676,1621 | 749,3513,3459 | 750,832,778 | 751,3965,3948 | 752,314,297 | 753,4090,4080

BATCH_RAW_INFO | 659,3479,2597 | 661,3697,2815 | 664,4083,3232 | 667,978,146 | 679,1289,580 | 681,729,33 | 696,2988,2404 | 698,2962,2413 | 712,1315,912 | 713,1987,1592 | 715,2099,1710 | 717,2738,2349 | 721,3979,3605 | 722,3670,3312 | 723,1492,1139 | 726,2736,2474 | 727,2272,2010 | 728,401,139 | 729,2174,1926 | 730,314,70 | 731,2717,2486 | 732,2376,2174 | 734,2051,1858 | 735,2706,2523 | 736,193,14 | 737,2315,2136 | 738,819,641 | 740,352,193 | 741,566,434 | 742,4079,3951 | 743,268,147 | 744,2196,2079 | 745,3546,3466 | 746,1114,1049 | 747,3780,3724 | 748,1677,1621 | 749,3514,3459 | 750,833,778 | 751,3966,3948 | 752,315,297 | 753,4091,4080

BATCH_RAW_INFO | 659,3480,2597 | 661,3698,2815 | 664,4084,3232 | 667,979,146 | 679,1290,580 | 681,730,33 | 696,2989,2404 | 698,2963,2413 | 712,1316,912 | 713,1988,1592 | 715,2100,1710 | 717,2739,2349 | 721,3980,3605 | 722,3671,3312 | 723,1493,1139 | 726,2737,2474 | 727,2273,2010 | 728,402,139 | 729,2175,1926 | 730,315,70 | 731,2718,2486 | 732,2377,2174 | 734,2052,1858 | 735,2707,2523 | 736,194,14 | 737,2316,2136 | 738,820,641 | 740,353,193 | 741,567,434 | 742,4080,3951 | 743,269,147 | 744,2197,2079 | 745,3547,3466 | 746,1115,1049 | 747,3781,3724 | 748,1678,1621 | 749,3515,3459 | 750,834,778 | 751,3967,3948 | 752,316,297 | 753,4092,4080

BATCH_RAW_INFO | 659,3481,2597 | 661,3699,2815 | 664,4085,3232 | 667,980,146 | 679,1291,580 | 681,731,33 | 696,2990,2404 | 698,2964,2413 | 712,1317,912 | 713,1989,1592 | 715,2101,1710 | 717,2740,2349 | 721,3981,3605 | 722,3672,3312 | 723,1494,1139 | 726,2738,2474 | 727,2274,2010 | 728,403,139 | 729,2176,1926 | 730,316,70 | 731,2719,2486 | 732,2378,2174 | 734,2053,1858 | 735,2708,2523 | 736,195,14 | 737,2317,2136 | 738,821,641 | 740,354,193 | 741,568,434 | 742,4081,3951 | 743,270,147 | 744,2198,2079 | 745,3548,3466 | 746,1116,1049 | 747,3782,3724 | 748,1679,1621 | 749,3516,3459 | 750,835,778 | 751,3968,3948 | 752,317,297 | 753,4093,4080

BATCH_RAW_INFO | 659,3482,2597 | 661,3700,2815 | 664,4086,3232 | 667,981,146 | 679,1292,580 | 681,732,33 | 696,2991,2404 | 698,2965,2413 | 712,1318,912 | 713,1990,1592 | 715,2102,1710 | 717,2741,2349 | 721,3982,3605 | 722,3673,3312 | 723,1495,1139 | 726,2739,2474 | 727,2275,2010 | 728,404,139 | 729,2177,1926 | 730,317,70 | 731,2720,2486 | 732,2379,2174 | 734,2054,1858 | 735,2709,2523 | 736,196,14 | 737,2318,2136 | 738,822,641 | 740,355,193 | 741,569,434 | 742,4082,3951 | 743,271,147 | 744,2199,2079 | 745,3549,3466 | 746,1117,1049 | 747,3783,3724 | 748,1680,1621 | 749,3517,3459 | 750,836,778 | 751,3969,3948 | 752,318,297 | 753,4094,4080

BATCH_RAW_INFO | 659,3483,2597 | 661,3701,2815 | 664,4087,3232 | 667,982,146 | 679,1293,580 | 681,733,33 | 696,2992,2404 | 698,2966,2413 | 712,1319,912 | 713,1991,1592 | 715,2103,1710 | 717,2742,2349 | 721,3983,3605 | 722,3674,3312 | 723,1496,1139 | 726,2740,2474 | 727,2276,2010 | 728,405,139 | 729,2178,1926 | 730,318,70 | 731,2721,2486 | 732,2380,2174 | 734,2055,1858 | 735,2710,2523 | 736,197,14 | 737,2319,2136 | 738,823,641 | 740,356,193 | 741,570,434 | 742,4083,3951 | 743,272,147 | 744,2200,2079 | 745,3550,3466 | 746,1118,1049 | 747,3784,3724 | 748,1681,1621 | 749,3518,3459 | 750,837,778 | 751,3970,3948 | 752,319,297 | 753,4095,4080

BATCH_RAW_INFO | 659,3484,2597 | 661,3702,2815 | 664,4088,3232 | 667,983,146 | 679,1294,580 | 681,734,33 | 696,2993,2404 | 698,2967,2413 | 712,1320,912 | 713,1992,1592 | 715,2104,1710 | 717,2743,2349 | 721,3984,3605 | 722,3675,3312 | 723,1497,1139 | 726,2741,2474 | 727,2277,2010 | 728,406,139 | 729,2179,1926 | 730,319,70 | 731,2722,2486 | 732,2381,2174 | 734,2056,1858 | 735,2711,2523 | 736,198,14 | 737,2320,2136 | 738,824,641 | 740,357,193 | 741,571,434 | 742,4084,3951 | 743,273,147 | 744,2201,2079 | 745,3551,3466 | 746,1119,1049 | 747,3785,3724 | 748,1682,1621 | 749,3519,3459 | 750,838,778 | 751,3971,3948 | 752,320,297

BATCH_RAW_INFO | 659,3485,2597 | 661,3703,2815 | 664,4089,3232 | 667,984,146 | 679,1295,580 | 681,735,33 | 696,2994,2404 | 698,2968,2413 | 712,1321,912 | 713,1993,1592 | 715,2105,1710 | 717,2744,2349 | 721,3985,3605 | 722,3676,3312 | 723,1498,1139 | 726,2742,2474 | 727,2278,2010 | 728,407,139 | 729,2180,1926 | 730,320,70 | 731,2723,2486 | 732,2382,2174 | 734,2057,1858 | 735,2712,2523 | 736,199,14 | 737,2321,2136 | 738,825,641 | 740,358,193 | 741,572,434 | 742,4085,3951 | 743,274,147 | 744,2202,2079 | 745,3552,3466 | 746,1120,1049 | 747,3786,3724 | 748,1683,1621 | 749,3520,3459 | 750,839,778 | 751,3972,3948 | 752,321,297

BATCH_RAW_INFO | 659,3486,2597 | 661,3704,2815 | 664,4090,3232 | 667,985,146 | 679,1296,580 | 681,736,33 | 696,2995,2404 | 698,2969,2413 | 712,1322,912 | 713,1994,1592 | 715,2106,1710 | 717,2745,2349 | 721,3986,3605 | 722,3677,3312 | 723,1499,1139 | 726,2743,2474 | 727,2279,2010 | 728,408,139 | 729,2181,1926 | 730,321,70 | 731,2724,2486 | 732,2383,2174 | 734,2058,1858 | 735,2713,2523 | 736,200,14 | 737,2322,2136 | 738,826,641 | 740,359,193 | 741,573,434 | 742,4086,3951 | 743,275,147 | 744,2203,2079 | 745,3553,3466 | 746,1121,1049 | 747,3787,3724 | 748,1684,1621 | 749,3521,3459 | 750,840,778 | 751,3973,3948 | 752,322,297

BATCH_RAW_INFO | 659,3487,2597 | 661,3705,2815 | 664,4091,3232 | 667,986,146 | 679,1297,580 | 681,737,33 | 696,2996,2404 | 698,2970,2413 | 712,1323,912 | 713,1995,1592 | 715,2107,1710 | 717,2746,2349 | 721,3987,3605 | 722,3678,3312 | 723,1500,1139 | 726,2744,2474 | 727,2280,2010 | 728,409,139 | 729,2182,1926 | 730,322,70 | 731,2725,2486 | 732,2384,2174 | 734,2059,1858 | 735,2714,2523 | 736,201,14 | 737,2323,2136 | 738,827,641 | 740,360,193 | 741,574,434 | 742,4087,3951 | 743,276,147 | 744,2204,2079 | 745,3554,3466 | 746,1122,1049 | 747,3788,3724 | 748,1685,1621 | 749,3522,3459 | 750,841,778 | 751,3974,3948 | 752,323,297

BATCH_RAW_INFO | 659,3488,2597 | 661,3706,2815 | 664,4092,3232 | 667,987,146 | 679,1298,580 | 681,738,33 | 696,2997,2404 | 698,2971,2413 | 712,1324,912 | 713,1996,1592 | 715,2108,1710 | 717,2747,2349 | 721,3988,3605 | 722,3679,3312 | 723,1501,1139 | 726,2745,2474 | 727,2281,2010 | 728,410,139 | 729,2183,1926 | 730,323,70 | 731,2726,2486 | 732,2385,2174 | 734,2060,1858 | 735,2715,2523 | 736,202,14 | 737,2324,2136 | 738,828,641 | 740,361,193 | 741,575,434 | 742,4088,3951 | 743,277,147 | 744,2205,2079 | 745,3555,3466 | 746,1123,1049 | 747,3789,3724 | 748,1686,1621 | 749,3523,3459 | 750,842,778 | 751,3975,3948 | 752,324,297

BATCH_RAW_INFO | 659,3489,2597 | 661,3707,2815 | 664,4093,3232 | 667,988,146 | 679,1299,580 | 681,739,33 | 696,2998,2404 | 698,2972,2413 | 712,1325,912 | 713,1997,1592 | 715,2109,1710 | 717,2748,2349 | 721,3989,3605 | 722,3680,3312 | 723,1502,1139 | 726,2746,2474 | 727,2282,2010 | 728,411,139 | 729,2184,1926 | 730,324,70 | 731,2727,2486 | 732,2386,2174 | 734,2061,1858 | 735,2716,2523 | 736,203,14 | 737,2325,2136 | 738,829,641 | 740,362,193 | 741,576,434 | 742,4089,3951 | 743,278,147 | 744,2206,2079 | 745,3556,3466 | 746,1124,1049 | 747,3790,3724 | 748,1687,1621 | 749,3524,3459 | 750,843,778 | 751,3976,3948 | 752,325,297

BATCH_RAW_INFO | 659,3490,2597 | 661,3708,2815 | 664,4094,3232 | 667,989,146 | 679,1300,580 | 681,740,33 | 696,2999,2404 | 698,2973,2413 | 712,1326,912 | 713,1998,1592 | 715,2110,1710 | 717,2749,2349 | 721,3990,3605 | 722,3681,3312 | 723,1503,1139 | 726,2747,2474 | 727,2283,2010 | 728,412,139 | 729,2185,1926 | 730,325,70 | 731,2728,2486 | 732,2387,2174 | 734,2062,1858 | 735,2717,2523 | 736,204,14 | 737,2326,2136 | 738,830,641 | 740,363,193 | 741,577,434 | 742,4090,3951 | 743,279,147 | 744,2207,2079 | 745,3557,3466 | 746,1125,1049 | 747,3791,3724 | 748,1688,1621 | 749,3525,3459 | 750,844,778 | 751,3977,3948 | 752,326,297

BATCH_RAW_INFO | 659,3491,2597 | 661,3709,2815 | 664,4095,3232 | 667,990,146 | 679,1301,580 | 681,741,33 | 696,3000,2404 | 698,2974,2413 | 712,1327,912 | 713,1999,1592 | 715,2111,1710 | 717,2750,2349 | 721,3991,3605 | 722,3682,3312 | 723,1504,1139 | 726,2748,2474 | 727,2284,2010 | 728,413,139 | 729,2186,1926 | 730,326,70 | 731,2729,2486 | 732,2388,2174 | 734,2063,1858 | 735,2718,2523 | 736,205,14 | 737,2327,2136 | 738,831,641 | 740,364,193 | 741,578,434 | 742,4091,3951 | 743,280,147 | 744,2208,2079 | 745,3558,3466 | 746,1126,1049 | 747,3792,3724 | 748,1689,1621 | 749,3526,3459 | 750,845,778 | 751,3978,3948 | 752,327,297

BATCH_RAW_INFO | 659,3492,2597 | 661,3710,2815 | 667,991,146 | 679,1302,580 | 681,742,33 | 696,3001,2404 | 698,2975,2413 | 712,1328,912 | 713,2000,1592 | 715,2112,1710 | 717,2751,2349 | 721,3992,3605 | 722,3683,3312 | 723,1505,1139 | 726,2749,2474 | 727,2285,2010 | 728,414,139 | 729,2187,1926 | 730,327,70 | 731,2730,2486 | 732,2389,2174 | 734,2064,1858 | 735,2719,2523 | 736,206,14 | 737,2328,2136 | 738,832,641 | 740,365,193 | 741,579,434 | 742,4092,3951 | 743,281,147 | 744,2209,2079 | 745,3559,3466 | 746,1127,1049 | 747,3793,3724 | 748,1690,1621 | 749,3527,3459 | 750,846,778 | 751,3979,3948 | 752,328,297

BATCH_RAW_INFO | 659,3493,2597 | 661,3711,2815 | 667,992,146 | 679,1303,580 | 681,743,33 | 696,3002,2404 | 698,2976,2413 | 712,1329,912 | 713,2001,1592 | 715,2113,1710 | 717,2752,2349 | 721,3993,3605 | 722,3684,3312 | 723,1506,1139 | 726,2750,2474 | 727,2286,2010 | 728,415,139 | 729,2188,1926 | 730,328,70 | 731,2731,2486 | 732,2390,2174 | 734,2065,1858 | 735,2720,2523 | 736,207,14 | 737,2329,2136 | 738,833,641 | 740,366,193 | 741,580,434 | 742,4093,3951 | 743,282,147 | 744,2210,2079 | 745,3560,3466 | 746,1128,1049 | 747,3794,3724 | 748,1691,1621 | 749,3528,3459 | 750,847,778 | 751,3980,3948 | 752,329,297

BATCH_RAW_INFO | 659,3494,2597 | 661,3712,2815 | 667,993,146 | 679,1304,580 | 681,744,33 | 696,3003,2404 | 698,2977,2413 | 712,1330,912 | 713,2002,1592 | 715,2114,1710 | 717,2753,2349 | 721,3994,3605 | 722,3685,3312 | 723,1507,1139 | 726,2751,2474 | 727,2287,2010 | 728,416,139 | 729,2189,1926 | 730,329,70 | 731,2732,2486 | 732,2391,2174 | 734,2066,1858 | 735,2721,2523 | 736,208,14 | 737,2330,2136 | 738,834,641 | 740,367,193 | 741,581,434 | 742,4094,3951 | 743,283,147 | 744,2211,2079 | 745,3561,3466 | 746,1129,1049 | 747,3795,3724 | 748,1692,1621 | 749,3529,3459 | 750,848,778 | 751,3981,3948 | 752,330,297

BATCH_RAW_INFO | 659,3495,2597 | 661,3713,2815 | 667,994,146 | 679,1305,580 | 681,745,33 | 696,3004,2404 | 698,2978,2413 | 712,1331,912 | 713,2003,1592 | 715,2115,1710 | 717,2754,2349 | 721,3995,3605 | 722,3686,3312 | 723,1508,1139 | 726,2752,2474 | 727,2288,2010 | 728,417,139 | 729,2190,1926 | 730,330,70 | 731,2733,2486 | 732,2392,2174 | 734,2067,1858 | 735,2722,2523 | 736,209,14 | 737,2331,2136 | 738,835,641 | 740,368,193 | 741,582,434 | 742,4095,3951 | 743,284,147 | 744,2212,2079 | 745,3562,3466 | 746,1130,1049 | 747,3796,3724 | 748,1693,1621 | 749,3530,3459 | 750,849,778 | 751,3982,3948 | 752,331,297

BATCH_RAW_INFO | 659,3496,2597 | 661,3714,2815 | 667,995,146 | 679,1306,580 | 681,746,33 | 696,3005,2404 | 698,2979,2413 | 712,1332,912 | 713,2004,1592 | 715,2116,1710 | 717,2755,2349 | 721,3996,3605 | 722,3687,3312 | 723,1509,1139 | 726,2753,2474 | 727,2289,2010 | 728,418,139 | 729,2191,1926 | 730,331,70 | 731,2734,2486 | 732,2393,2174 | 734,2068,1858 | 735,2723,2523 | 736,210,14 | 737,2332,2136 | 738,836,641 | 740,369,193 | 741,583,434 | 743,285,147 | 744,2213,2079 | 745,3563,3466 | 746,1131,1049 | 747,3797,3724 | 748,1694,1621 | 749,3531,3459 | 750,850,778 | 751,3983,3948 | 752,332,297

BATCH_RAW_INFO | 659,3497,2597 | 661,3715,2815 | 667,996,146 | 679,1307,580 | 681,747,33 | 696,3006,2404 | 698,2980,2413 | 712,1333,912 | 713,2005,1592 | 715,2117,1710 | 717,2756,2349 | 721,3997,3605 | 722,3688,3312 | 723,1510,1139 | 726,2754,2474 | 727,2290,2010 | 728,419,139 | 729,2192,1926 | 730,332,70 | 731,2735,2486 | 732,2394,2174 | 734,2069,1858 | 735,2724,2523 | 736,211,14 | 737,2333,2136 | 738,837,641 | 740,370,193 | 741,584,434 | 743,286,147 | 744,2214,2079 | 745,3564,3466 | 746,1132,1049 | 747,3798,3724 | 748,1695,1621 | 749,3532,3459 | 750,851,778 | 751,3984,3948 | 752,333,297

BATCH_RAW_INFO | 659,3498,2597 | 661,3716,2815 | 667,997,146 | 679,1308,580 | 681,748,33 | 696,3007,2404 | 698,2981,2413 | 712,1334,912 | 713,2006,1592 | 715,2118,1710 | 717,2757,2349 | 721,3998,3605 | 722,3689,3312 | 723,1511,1139 | 726,2755,2474 | 727,2291,2010 | 728,420,139 | 729,2193,1926 | 730,333,70 | 731,2736,2486 | 732,2395,2174 | 734,2070,1858 | 735,2725,2523 | 736,212,14 | 737,2334,2136 | 738,838,641 | 740,371,193 | 741,585,434 | 743,287,147 | 744,2215,2079 | 745,3565,3466 | 746,1133,1049 | 747,3799,3724 | 748,1696,1621 | 749,3533,3459 | 750,852,778 | 751,3985,3948 | 752,334,297

BATCH_RAW_INFO | 659,3499,2597 | 661,3717,2815 | 667,998,146 | 679,1309,580 | 681,749,33 | 696,3008,2404 | 698,2982,2413 | 712,1335,912 | 713,2007,1592 | 715,2119,1710 | 717,2758,2349 | 721,3999,3605 | 722,3690,3312 | 723,1512,1139 | 726,2756,2474 | 728,421,139 | 729,2194,1926 | 730,334,70 | 731,2737,2486 | 732,2396,2174 | 734,2071,1858 | 735,2726,2523 | 736,213,14 | 737,2335,2136 | 738,839,641 | 740,372,193 | 741,586,434 | 743,288,147 | 744,2216,2079 | 745,3566,3466 | 746,1134,1049 | 747,3800,3724 | 748,1697,1621 | 749,3534,3459 | 750,853,778 | 751,3986,3948 | 752,335,297

BATCH_RAW_INFO | 659,3500,2597 | 661,3718,2815 | 667,999,146 | 679,1310,580 | 681,750,33 | 696,3009,2404 | 698,2983,2413 | 712,1336,912 | 713,2008,1592 | 715,2120,1710 | 717,2759,2349 | 721,4000,3605 | 722,3691,3312 | 723,1513,1139 | 726,2757,2474 | 728,422,139 | 729,2195,1926 | 730,335,70 | 731,2738,2486 | 732,2397,2174 | 734,2072,1858 | 735,2727,2523 | 736,214,14 | 737,2336,2136 | 738,840,641 | 740,373,193 | 741,587,434 | 743,289,147 | 744,2217,2079 | 745,3567,3466 | 746,1135,1049 | 747,3801,3724 | 748,1698,1621 | 749,3535,3459 | 750,854,778 | 751,3987,3948 | 752,336,297

BATCH_RAW_INFO | 659,3501,2597 | 661,3719,2815 | 667,1000,146 | 679,1311,580 | 681,751,33 | 696,3010,2404 | 698,2984,2413 | 712,1337,912 | 713,2009,1592 | 715,2121,1710 | 717,2760,2349 | 721,4001,3605 | 722,3692,3312 | 723,1514,1139 | 726,2758,2474 | 728,423,139 | 729,2196,1926 | 730,336,70 | 731,2739,2486 | 732,2398,2174 | 734,2073,1858 | 735,2728,2523 | 736,215,14 | 737,2337,2136 | 738,841,641 | 740,374,193 | 741,588,434 | 743,290,147 | 744,2218,2079 | 745,3568,3466 | 746,1136,1049 | 747,3802,3724 | 748,1699,1621 | 749,3536,3459 | 750,855,778 | 751,3988,3948 | 752,337,297

BATCH_RAW_INFO | 659,3502,2597 | 661,3720,2815 | 667,1001,146 | 679,1312,580 | 681,752,33 | 696,3011,2404 | 698,2985,2413 | 712,1338,912 | 713,2010,1592 | 715,2122,1710 | 717,2761,2349 | 721,4002,3605 | 722,3693,3312 | 723,1515,1139 | 726,2759,2474 | 728,424,139 | 729,2197,1926 | 730,337,70 | 731,2740,2486 | 732,2399,2174 | 734,2074,1858 | 735,2729,2523 | 736,216,14 | 737,2338,2136 | 738,842,641 | 740,375,193 | 741,589,434 | 743,291,147 | 744,2219,2079 | 745,3569,3466 | 746,1137,1049 | 747,3803,3724 | 748,1700,1621 | 749,3537,3459 | 750,856,778 | 751,3989,3948 | 752,338,297

BATCH_RAW_INFO | 659,3503,2597 | 661,3721,2815 | 667,1002,146 | 679,1313,580 | 681,753,33 | 696,3012,2404 | 698,2986,2413 | 712,1339,912 | 713,2011,1592 | 715,2123,1710 | 717,2762,2349 | 721,4003,3605 | 722,3694,3312 | 723,1516,1139 | 726,2760,2474 | 728,425,139 | 729,2198,1926 | 730,338,70 | 731,2741,2486 | 732,2400,2174 | 734,2075,1858 | 735,2730,2523 | 736,217,14 | 737,2339,2136 | 738,843,641 | 740,376,193 | 741,590,434 | 743,292,147 | 744,2220,2079 | 745,3570,3466 | 746,1138,1049 | 747,3804,3724 | 748,1701,1621 | 749,3538,3459 | 750,857,778 | 751,3990,3948 | 752,339,297

BATCH_RAW_INFO | 754,3185,3184

BATCH_RAW_INFO | 659,3504,2597 | 661,3722,2815 | 667,1003,146 | 679,1314,580 | 681,754,33 | 696,3013,2404 | 698,2987,2413 | 712,1340,912 | 713,2012,1592 | 715,2124,1710 | 717,2763,2349 | 721,4004,3605 | 722,3695,3312 | 723,1517,1139 | 726,2761,2474 | 728,426,139 | 729,2199,1926 | 730,339,70 | 731,2742,2486 | 732,2401,2174 | 734,2076,1858 | 735,2731,2523 | 736,218,14 | 737,2340,2136 | 738,844,641 | 740,377,193 | 741,591,434 | 743,293,147 | 744,2221,2079 | 745,3571,3466 | 746,1139,1049 | 747,3805,3724 | 748,1702,1621 | 749,3539,3459 | 750,858,778 | 751,3991,3948 | 752,340,297 | 754,3186,3184

BATCH_RAW_INFO | 659,3505,2597 | 661,3723,2815 | 667,1004,146 | 679,1315,580 | 681,755,33 | 696,3014,2404 | 698,2988,2413 | 712,1341,912 | 713,2013,1592 | 715,2125,1710 | 717,2764,2349 | 721,4005,3605 | 722,3696,3312 | 723,1518,1139 | 726,2762,2474 | 728,427,139 | 729,2200,1926 | 730,340,70 | 731,2743,2486 | 732,2402,2174 | 734,2077,1858 | 735,2732,2523 | 736,219,14 | 737,2341,2136 | 738,845,641 | 740,378,193 | 741,592,434 | 743,294,147 | 744,2222,2079 | 745,3572,3466 | 746,1140,1049 | 747,3806,3724 | 748,1703,1621 | 749,3540,3459 | 750,859,778 | 751,3992,3948 | 752,341,297 | 754,3187,3184

BATCH_RAW_INFO | 659,3506,2597 | 661,3724,2815 | 667,1005,146 | 679,1316,580 | 681,756,33 | 696,3015,2404 | 698,2989,2413 | 712,1342,912 | 713,2014,1592 | 715,2126,1710 | 717,2765,2349 | 721,4006,3605 | 722,3697,3312 | 723,1519,1139 | 726,2763,2474 | 728,428,139 | 729,2201,1926 | 730,341,70 | 731,2744,2486 | 732,2403,2174 | 734,2078,1858 | 735,2733,2523 | 736,220,14 | 737,2342,2136 | 738,846,641 | 740,379,193 | 741,593,434 | 743,295,147 | 744,2223,2079 | 745,3573,3466 | 746,1141,1049 | 747,3807,3724 | 748,1704,1621 | 749,3541,3459 | 750,860,778 | 751,3993,3948 | 752,342,297 | 754,3188,3184

BATCH_RAW_INFO | 659,3507,2597 | 661,3725,2815 | 667,1006,146 | 679,1317,580 | 681,757,33 | 696,3016,2404 | 698,2990,2413 | 712,1343,912 | 713,2015,1592 | 715,2127,1710 | 717,2766,2349 | 721,4007,3605 | 722,3698,3312 | 723,1520,1139 | 726,2764,2474 | 728,429,139 | 729,2202,1926 | 730,342,70 | 731,2745,2486 | 732,2404,2174 | 734,2079,1858 | 735,2734,2523 | 736,221,14 | 737,2343,2136 | 738,847,641 | 740,380,193 | 741,594,434 | 743,296,147 | 744,2224,2079 | 745,3574,3466 | 746,1142,1049 | 747,3808,3724 | 748,1705,1621 | 749,3542,3459 | 750,861,778 | 751,3994,3948 | 752,343,297 | 754,3189,3184

BATCH_RAW_INFO | 659,3508,2597 | 661,3726,2815 | 667,1007,146 | 679,1318,580 | 681,758,33 | 696,3017,2404 | 698,2991,2413 | 712,1344,912 | 713,2016,1592 | 717,2767,2349 | 721,4008,3605 | 722,3699,3312 | 723,1521,1139 | 726,2765,2474 | 728,430,139 | 729,2203,1926 | 730,343,70 | 731,2746,2486 | 732,2405,2174 | 734,2080,1858 | 735,2735,2523 | 736,222,14 | 737,2344,2136 | 738,848,641 | 740,381,193 | 741,595,434 | 743,297,147 | 744,2225,2079 | 745,3575,3466 | 746,1143,1049 | 747,3809,3724 | 748,1706,1621 | 749,3543,3459 | 750,862,778 | 751,3995,3948 | 752,344,297 | 754,3190,3184

BATCH_RAW_INFO | 659,3509,2597 | 661,3727,2815 | 667,1008,146 | 679,1319,580 | 681,759,33 | 696,3018,2404 | 698,2992,2413 | 712,1345,912 | 713,2017,1592 | 717,2768,2349 | 721,4009,3605 | 722,3700,3312 | 723,1522,1139 | 726,2766,2474 | 728,431,139 | 729,2204,1926 | 730,344,70 | 731,2747,2486 | 732,2406,2174 | 734,2081,1858 | 735,2736,2523 | 736,223,14 | 737,2345,2136 | 738,849,641 | 740,382,193 | 741,596,434 | 743,298,147 | 744,2226,2079 | 745,3576,3466 | 746,1144,1049 | 747,3810,3724 | 748,1707,1621 | 749,3544,3459 | 750,863,778 | 751,3996,3948 | 752,345,297 | 754,3191,3184

BATCH_RAW_INFO | 659,3510,2597 | 661,3728,2815 | 667,1009,146 | 679,1320,580 | 681,760,33 | 696,3019,2404 | 698,2993,2413 | 712,1346,912 | 713,2018,1592 | 717,2769,2349 | 721,4010,3605 | 722,3701,3312 | 723,1523,1139 | 726,2767,2474 | 728,432,139 | 729,2205,1926 | 730,345,70 | 731,2748,2486 | 732,2407,2174 | 734,2082,1858 | 735,2737,2523 | 736,224,14 | 737,2346,2136 | 738,850,641 | 740,383,193 | 741,597,434 | 743,299,147 | 744,2227,2079 | 745,3577,3466 | 746,1145,1049 | 747,3811,3724 | 748,1708,1621 | 749,3545,3459 | 750,864,778 | 751,3997,3948 | 752,346,297 | 754,3192,3184

BATCH_RAW_INFO | 659,3511,2597 | 661,3729,2815 | 667,1010,146 | 679,1321,580 | 681,761,33 | 696,3020,2404 | 698,2994,2413 | 712,1347,912 | 713,2019,1592 | 717,2770,2349 | 721,4011,3605 | 722,3702,3312 | 723,1524,1139 | 726,2768,2474 | 728,433,139 | 729,2206,1926 | 730,346,70 | 731,2749,2486 | 732,2408,2174 | 734,2083,1858 | 735,2738,2523 | 736,225,14 | 737,2347,2136 | 738,851,641 | 740,384,193 | 741,598,434 | 743,300,147 | 744,2228,2079 | 745,3578,3466 | 746,1146,1049 | 747,3812,3724 | 748,1709,1621 | 749,3546,3459 | 750,865,778 | 751,3998,3948 | 752,347,297 | 754,3193,3184

BATCH_RAW_INFO | 659,3512,2597 | 661,3730,2815 | 667,1011,146 | 679,1322,580 | 681,762,33 | 696,3021,2404 | 698,2995,2413 | 712,1348,912 | 713,2020,1592 | 717,2771,2349 | 721,4012,3605 | 722,3703,3312 | 723,1525,1139 | 726,2769,2474 | 728,434,139 | 729,2207,1926 | 730,347,70 | 731,2750,2486 | 732,2409,2174 | 734,2084,1858 | 735,2739,2523 | 736,226,14 | 737,2348,2136 | 738,852,641 | 740,385,193 | 741,599,434 | 743,301,147 | 744,2229,2079 | 745,3579,3466 | 746,1147,1049 | 747,3813,3724 | 748,1710,1621 | 749,3547,3459 | 750,866,778 | 751,3999,3948 | 752,348,297 | 754,3194,3184

BATCH_RAW_INFO | 755,21,20

BATCH_RAW_INFO | 659,3513,2597 | 661,3731,2815 | 667,1012,146 | 679,1323,580 | 681,763,33 | 696,3022,2404 | 698,2996,2413 | 712,1349,912 | 713,2021,1592 | 717,2772,2349 | 721,4013,3605 | 722,3704,3312 | 723,1526,1139 | 726,2770,2474 | 728,435,139 | 729,2208,1926 | 730,348,70 | 731,2751,2486 | 732,2410,2174 | 734,2085,1858 | 735,2740,2523 | 736,227,14 | 737,2349,2136 | 738,853,641 | 740,386,193 | 741,600,434 | 743,302,147 | 744,2230,2079 | 745,3580,3466 | 746,1148,1049 | 747,3814,3724 | 748,1711,1621 | 749,3548,3459 | 750,867,778 | 751,4000,3948 | 752,349,297 | 754,3195,3184 | 755,22,20

BATCH_RAW_INFO | 659,3514,2597 | 661,3732,2815 | 667,1013,146 | 679,1324,580 | 681,764,33 | 696,3023,2404 | 698,2997,2413 | 712,1350,912 | 713,2022,1592 | 717,2773,2349 | 721,4014,3605 | 722,3705,3312 | 723,1527,1139 | 726,2771,2474 | 728,436,139 | 729,2209,1926 | 730,349,70 | 731,2752,2486 | 732,2411,2174 | 734,2086,1858 | 735,2741,2523 | 736,228,14 | 737,2350,2136 | 738,854,641 | 740,387,193 | 741,601,434 | 743,303,147 | 744,2231,2079 | 745,3581,3466 | 746,1149,1049 | 747,3815,3724 | 748,1712,1621 | 749,3549,3459 | 750,868,778 | 751,4001,3948 | 752,350,297 | 754,3196,3184 | 755,23,20

BATCH_RAW_INFO | 659,3515,2597 | 661,3733,2815 | 667,1014,146 | 679,1325,580 | 681,765,33 | 696,3024,2404 | 698,2998,2413 | 712,1351,912 | 713,2023,1592 | 717,2774,2349 | 721,4015,3605 | 722,3706,3312 | 723,1528,1139 | 726,2772,2474 | 728,437,139 | 729,2210,1926 | 730,350,70 | 731,2753,2486 | 732,2412,2174 | 734,2087,1858 | 735,2742,2523 | 736,229,14 | 737,2351,2136 | 738,855,641 | 740,388,193 | 741,602,434 | 743,304,147 | 744,2232,2079 | 745,3582,3466 | 746,1150,1049 | 747,3816,3724 | 748,1713,1621 | 749,3550,3459 | 750,869,778 | 751,4002,3948 | 752,351,297 | 754,3197,3184 | 755,24,20

BATCH_RAW_INFO | 659,3516,2597 | 661,3734,2815 | 667,1015,146 | 679,1326,580 | 681,766,33 | 696,3025,2404 | 698,2999,2413 | 712,1352,912 | 713,2024,1592 | 717,2775,2349 | 721,4016,3605 | 722,3707,3312 | 723,1529,1139 | 726,2773,2474 | 728,438,139 | 729,2211,1926 | 730,351,70 | 731,2754,2486 | 732,2413,2174 | 734,2088,1858 | 735,2743,2523 | 736,230,14 | 737,2352,2136 | 738,856,641 | 740,389,193 | 741,603,434 | 743,305,147 | 744,2233,2079 | 745,3583,3466 | 746,1151,1049 | 747,3817,3724 | 748,1714,1621 | 749,3551,3459 | 750,870,778 | 751,4003,3948 | 752,352,297 | 754,3198,3184 | 755,25,20

BATCH_RAW_INFO | 659,3517,2597 | 661,3735,2815 | 667,1016,146 | 679,1327,580 | 681,767,33 | 696,3026,2404 | 698,3000,2413 | 712,1353,912 | 713,2025,1592 | 717,2776,2349 | 721,4017,3605 | 722,3708,3312 | 723,1530,1139 | 726,2774,2474 | 728,439,139 | 729,2212,1926 | 730,352,70 | 731,2755,2486 | 732,2414,2174 | 734,2089,1858 | 735,2744,2523 | 736,231,14 | 737,2353,2136 | 738,857,641 | 740,390,193 | 741,604,434 | 743,306,147 | 744,2234,2079 | 745,3584,3466 | 746,1152,1049 | 747,3818,3724 | 748,1715,1621 | 749,3552,3459 | 750,871,778 | 751,4004,3948 | 752,353,297 | 754,3199,3184 | 755,26,20

BATCH_RAW_INFO | 659,3518,2597 | 661,3736,2815 | 667,1017,146 | 679,1328,580 | 681,768,33 | 696,3027,2404 | 698,3001,2413 | 712,1354,912 | 713,2026,1592 | 717,2777,2349 | 721,4018,3605 | 722,3709,3312 | 723,1531,1139 | 726,2775,2474 | 728,440,139 | 729,2213,1926 | 730,353,70 | 731,2756,2486 | 732,2415,2174 | 734,2090,1858 | 735,2745,2523 | 736,232,14 | 737,2354,2136 | 738,858,641 | 740,391,193 | 741,605,434 | 743,307,147 | 744,2235,2079 | 745,3585,3466 | 746,1153,1049 | 747,3819,3724 | 748,1716,1621 | 749,3553,3459 | 750,872,778 | 751,4005,3948 | 752,354,297 | 754,3200,3184 | 755,27,20

BATCH_RAW_INFO | 659,3519,2597 | 661,3737,2815 | 667,1018,146 | 679,1329,580 | 681,769,33 | 696,3028,2404 | 698,3002,2413 | 712,1355,912 | 713,2027,1592 | 717,2778,2349 | 721,4019,3605 | 722,3710,3312 | 723,1532,1139 | 726,2776,2474 | 728,441,139 | 729,2214,1926 | 730,354,70 | 731,2757,2486 | 732,2416,2174 | 734,2091,1858 | 735,2746,2523 | 736,233,14 | 737,2355,2136 | 738,859,641 | 740,392,193 | 741,606,434 | 743,308,147 | 744,2236,2079 | 745,3586,3466 | 746,1154,1049 | 747,3820,3724 | 748,1717,1621 | 749,3554,3459 | 750,873,778 | 751,4006,3948 | 752,355,297 | 754,3201,3184 | 755,28,20

BATCH_RAW_INFO | 659,3520,2597 | 661,3738,2815 | 667,1019,146 | 679,1330,580 | 681,770,33 | 696,3029,2404 | 698,3003,2413 | 712,1356,912 | 713,2028,1592 | 717,2779,2349 | 721,4020,3605 | 722,3711,3312 | 723,1533,1139 | 726,2777,2474 | 728,442,139 | 729,2215,1926 | 730,355,70 | 731,2758,2486 | 732,2417,2174 | 734,2092,1858 | 735,2747,2523 | 736,234,14 | 737,2356,2136 | 738,860,641 | 740,393,193 | 741,607,434 | 743,309,147 | 744,2237,2079 | 745,3587,3466 | 746,1155,1049 | 747,3821,3724 | 748,1718,1621 | 749,3555,3459 | 750,874,778 | 751,4007,3948 | 752,356,297 | 754,3202,3184 | 755,29,20

BATCH_RAW_INFO | 659,3521,2597 | 661,3739,2815 | 667,1020,146 | 679,1331,580 | 681,771,33 | 696,3030,2404 | 698,3004,2413 | 712,1357,912 | 713,2029,1592 | 717,2780,2349 | 721,4021,3605 | 722,3712,3312 | 723,1534,1139 | 726,2778,2474 | 728,443,139 | 729,2216,1926 | 730,356,70 | 731,2759,2486 | 732,2418,2174 | 734,2093,1858 | 735,2748,2523 | 736,235,14 | 737,2357,2136 | 738,861,641 | 740,394,193 | 741,608,434 | 743,310,147 | 744,2238,2079 | 745,3588,3466 | 746,1156,1049 | 747,3822,3724 | 748,1719,1621 | 749,3556,3459 | 750,875,778 | 751,4008,3948 | 752,357,297 | 754,3203,3184 | 755,30,20

BATCH_RAW_INFO | 659,3522,2597 | 661,3740,2815 | 667,1021,146 | 679,1332,580 | 681,772,33 | 696,3031,2404 | 698,3005,2413 | 712,1358,912 | 713,2030,1592 | 717,2781,2349 | 721,4022,3605 | 722,3713,3312 | 723,1535,1139 | 726,2779,2474 | 728,444,139 | 729,2217,1926 | 730,357,70 | 731,2760,2486 | 732,2419,2174 | 734,2094,1858 | 735,2749,2523 | 736,236,14 | 737,2358,2136 | 738,862,641 | 740,395,193 | 741,609,434 | 743,311,147 | 744,2239,2079 | 745,3589,3466 | 746,1157,1049 | 747,3823,3724 | 748,1720,1621 | 749,3557,3459 | 750,876,778 | 751,4009,3948 | 752,358,297 | 754,3204,3184 | 755,31,20

BATCH_RAW_INFO | 659,3523,2597 | 661,3741,2815 | 667,1022,146 | 679,1333,580 | 681,773,33 | 696,3032,2404 | 698,3006,2413 | 712,1359,912 | 713,2031,1592 | 717,2782,2349 | 721,4023,3605 | 722,3714,3312 | 723,1536,1139 | 726,2780,2474 | 728,445,139 | 729,2218,1926 | 730,358,70 | 731,2761,2486 | 732,2420,2174 | 734,2095,1858 | 735,2750,2523 | 736,237,14 | 737,2359,2136 | 738,863,641 | 740,396,193 | 741,610,434 | 743,312,147 | 744,2240,2079 | 745,3590,3466 | 746,1158,1049 | 747,3824,3724 | 748,1721,1621 | 749,3558,3459 | 750,877,778 | 751,4010,3948 | 752,359,297 | 754,3205,3184 | 755,32,20

BATCH_RAW_INFO | 756,1233,1232

BATCH_RAW_INFO | 659,3524,2597 | 661,3742,2815 | 667,1023,146 | 679,1334,580 | 681,774,33 | 696,3033,2404 | 698,3007,2413 | 712,1360,912 | 713,2032,1592 | 717,2783,2349 | 721,4024,3605 | 722,3715,3312 | 723,1537,1139 | 726,2781,2474 | 728,446,139 | 729,2219,1926 | 730,359,70 | 731,2762,2486 | 732,2421,2174 | 734,2096,1858 | 735,2751,2523 | 736,238,14 | 737,2360,2136 | 738,864,641 | 740,397,193 | 741,611,434 | 743,313,147 | 744,2241,2079 | 745,3591,3466 | 746,1159,1049 | 747,3825,3724 | 748,1722,1621 | 749,3559,3459 | 750,878,778 | 751,4011,3948 | 752,360,297 | 754,3206,3184 | 755,33,20 | 756,1234,1232

BATCH_RAW_INFO | 659,3525,2597 | 661,3743,2815 | 667,1024,146 | 679,1335,580 | 681,775,33 | 696,3034,2404 | 698,3008,2413 | 712,1361,912 | 713,2033,1592 | 717,2784,2349 | 721,4025,3605 | 722,3716,3312 | 723,1538,1139 | 726,2782,2474 | 728,447,139 | 729,2220,1926 | 730,360,70 | 731,2763,2486 | 732,2422,2174 | 734,2097,1858 | 735,2752,2523 | 736,239,14 | 737,2361,2136 | 738,865,641 | 740,398,193 | 741,612,434 | 743,314,147 | 744,2242,2079 | 745,3592,3466 | 746,1160,1049 | 747,3826,3724 | 748,1723,1621 | 749,3560,3459 | 750,879,778 | 751,4012,3948 | 752,361,297 | 754,3207,3184 | 755,34,20 | 756,1235,1232

BATCH_RAW_INFO | 659,3526,2597 | 661,3744,2815 | 667,1025,146 | 679,1336,580 | 681,776,33 | 696,3035,2404 | 698,3009,2413 | 712,1362,912 | 713,2034,1592 | 717,2785,2349 | 721,4026,3605 | 722,3717,3312 | 723,1539,1139 | 726,2783,2474 | 728,448,139 | 729,2221,1926 | 730,361,70 | 731,2764,2486 | 732,2423,2174 | 734,2098,1858 | 735,2753,2523 | 736,240,14 | 737,2362,2136 | 738,866,641 | 740,399,193 | 741,613,434 | 743,315,147 | 744,2243,2079 | 745,3593,3466 | 746,1161,1049 | 747,3827,3724 | 748,1724,1621 | 749,3561,3459 | 750,880,778 | 751,4013,3948 | 752,362,297 | 754,3208,3184 | 755,35,20 | 756,1236,1232

BATCH_RAW_INFO | 659,3527,2597 | 661,3745,2815 | 667,1026,146 | 679,1337,580 | 681,777,33 | 696,3036,2404 | 698,3010,2413 | 712,1363,912 | 713,2035,1592 | 717,2786,2349 | 721,4027,3605 | 722,3718,3312 | 723,1540,1139 | 726,2784,2474 | 728,449,139 | 729,2222,1926 | 730,362,70 | 731,2765,2486 | 732,2424,2174 | 734,2099,1858 | 735,2754,2523 | 736,241,14 | 737,2363,2136 | 738,867,641 | 740,400,193 | 741,614,434 | 743,316,147 | 744,2244,2079 | 745,3594,3466 | 746,1162,1049 | 747,3828,3724 | 748,1725,1621 | 749,3562,3459 | 750,881,778 | 751,4014,3948 | 752,363,297 | 754,3209,3184 | 755,36,20 | 756,1237,1232

BATCH_RAW_INFO | 757,3531,3530

BATCH_RAW_INFO | 758,3516,3515

BATCH_RAW_INFO | 759,3946,3945

BATCH_RAW_INFO | 659,3528,2597 | 661,3746,2815 | 667,1027,146 | 679,1338,580 | 681,778,33 | 696,3037,2404 | 698,3011,2413 | 712,1364,912 | 713,2036,1592 | 717,2787,2349 | 721,4028,3605 | 722,3719,3312 | 723,1541,1139 | 726,2785,2474 | 728,450,139 | 729,2223,1926 | 730,363,70 | 731,2766,2486 | 732,2425,2174 | 734,2100,1858 | 735,2755,2523 | 736,242,14 | 737,2364,2136 | 738,868,641 | 740,401,193 | 741,615,434 | 743,317,147 | 744,2245,2079 | 745,3595,3466 | 746,1163,1049 | 747,3829,3724 | 748,1726,1621 | 749,3563,3459 | 750,882,778 | 751,4015,3948 | 752,364,297 | 754,3210,3184 | 755,37,20 | 756,1238,1232 | 757,3532,3530 | 758,3517,3515 | 759,3947,3945

BATCH_RAW_INFO | 659,3529,2597 | 661,3747,2815 | 667,1028,146 | 679,1339,580 | 681,779,33 | 696,3038,2404 | 698,3012,2413 | 712,1365,912 | 713,2037,1592 | 717,2788,2349 | 721,4029,3605 | 722,3720,3312 | 723,1542,1139 | 726,2786,2474 | 728,451,139 | 729,2224,1926 | 730,364,70 | 731,2767,2486 | 732,2426,2174 | 734,2101,1858 | 735,2756,2523 | 736,243,14 | 737,2365,2136 | 738,869,641 | 740,402,193 | 741,616,434 | 743,318,147 | 744,2246,2079 | 745,3596,3466 | 746,1164,1049 | 747,3830,3724 | 748,1727,1621 | 749,3564,3459 | 750,883,778 | 751,4016,3948 | 752,365,297 | 754,3211,3184 | 755,38,20 | 756,1239,1232 | 757,3533,3530 | 758,3518,3515 | 759,3948,3945

BATCH_RAW_INFO | 659,3530,2597 | 661,3748,2815 | 667,1029,146 | 679,1340,580 | 681,780,33 | 696,3039,2404 | 698,3013,2413 | 712,1366,912 | 713,2038,1592 | 717,2789,2349 | 721,4030,3605 | 722,3721,3312 | 723,1543,1139 | 726,2787,2474 | 728,452,139 | 729,2225,1926 | 730,365,70 | 731,2768,2486 | 732,2427,2174 | 734,2102,1858 | 735,2757,2523 | 736,244,14 | 737,2366,2136 | 738,870,641 | 740,403,193 | 741,617,434 | 743,319,147 | 745,3597,3466 | 746,1165,1049 | 747,3831,3724 | 748,1728,1621 | 749,3565,3459 | 750,884,778 | 751,4017,3948 | 752,366,297 | 754,3212,3184 | 755,39,20 | 756,1240,1232 | 757,3534,3530 | 758,3519,3515 | 759,3949,3945

BATCH_RAW_INFO | 659,3531,2597 | 661,3749,2815 | 667,1030,146 | 679,1341,580 | 681,781,33 | 696,3040,2404 | 698,3014,2413 | 712,1367,912 | 713,2039,1592 | 717,2790,2349 | 721,4031,3605 | 722,3722,3312 | 723,1544,1139 | 726,2788,2474 | 728,453,139 | 729,2226,1926 | 730,366,70 | 731,2769,2486 | 732,2428,2174 | 734,2103,1858 | 735,2758,2523 | 736,245,14 | 737,2367,2136 | 738,871,641 | 740,404,193 | 741,618,434 | 743,320,147 | 745,3598,3466 | 746,1166,1049 | 747,3832,3724 | 748,1729,1621 | 749,3566,3459 | 750,885,778 | 751,4018,3948 | 752,367,297 | 754,3213,3184 | 755,40,20 | 756,1241,1232 | 757,3535,3530 | 758,3520,3515 | 759,3950,3945

BATCH_RAW_INFO | 760,1060,1059

BATCH_RAW_INFO | 659,3532,2597 | 661,3750,2815 | 667,1031,146 | 679,1342,580 | 681,782,33 | 696,3041,2404 | 698,3015,2413 | 712,1368,912 | 713,2040,1592 | 717,2791,2349 | 721,4032,3605 | 722,3723,3312 | 723,1545,1139 | 726,2789,2474 | 728,454,139 | 729,2227,1926 | 730,367,70 | 731,2770,2486 | 732,2429,2174 | 734,2104,1858 | 735,2759,2523 | 736,246,14 | 737,2368,2136 | 738,872,641 | 740,405,193 | 741,619,434 | 743,321,147 | 745,3599,3466 | 746,1167,1049 | 747,3833,3724 | 748,1730,1621 | 749,3567,3459 | 750,886,778 | 751,4019,3948 | 752,368,297 | 754,3214,3184 | 755,41,20 | 756,1242,1232 | 757,3536,3530 | 758,3521,3515 | 759,3951,3945 | 760,1061,1059

BATCH_RAW_INFO | 659,3533,2597 | 661,3751,2815 | 667,1032,146 | 679,1343,580 | 681,783,33 | 696,3042,2404 | 698,3016,2413 | 712,1369,912 | 713,2041,1592 | 717,2792,2349 | 721,4033,3605 | 722,3724,3312 | 723,1546,1139 | 726,2790,2474 | 728,455,139 | 729,2228,1926 | 730,368,70 | 731,2771,2486 | 732,2430,2174 | 734,2105,1858 | 735,2760,2523 | 736,247,14 | 737,2369,2136 | 738,873,641 | 740,406,193 | 741,620,434 | 743,322,147 | 745,3600,3466 | 746,1168,1049 | 747,3834,3724 | 748,1731,1621 | 749,3568,3459 | 750,887,778 | 751,4020,3948 | 752,369,297 | 754,3215,3184 | 755,42,20 | 756,1243,1232 | 757,3537,3530 | 758,3522,3515 | 759,3952,3945 | 760,1062,1059

BATCH_RAW_INFO | 659,3534,2597 | 661,3752,2815 | 667,1033,146 | 679,1344,580 | 681,784,33 | 696,3043,2404 | 698,3017,2413 | 712,1370,912 | 713,2042,1592 | 717,2793,2349 | 721,4034,3605 | 722,3725,3312 | 723,1547,1139 | 726,2791,2474 | 728,456,139 | 729,2229,1926 | 730,369,70 | 731,2772,2486 | 732,2431,2174 | 734,2106,1858 | 735,2761,2523 | 736,248,14 | 737,2370,2136 | 738,874,641 | 740,407,193 | 741,621,434 | 743,323,147 | 745,3601,3466 | 746,1169,1049 | 747,3835,3724 | 748,1732,1621 | 749,3569,3459 | 750,888,778 | 751,4021,3948 | 752,370,297 | 754,3216,3184 | 755,43,20 | 756,1244,1232 | 757,3538,3530 | 758,3523,3515 | 759,3953,3945 | 760,1063,1059

BATCH_RAW_INFO | 659,3535,2597 | 661,3753,2815 | 667,1034,146 | 679,1345,580 | 681,785,33 | 696,3044,2404 | 698,3018,2413 | 712,1371,912 | 713,2043,1592 | 717,2794,2349 | 721,4035,3605 | 722,3726,3312 | 723,1548,1139 | 726,2792,2474 | 728,457,139 | 729,2230,1926 | 730,370,70 | 731,2773,2486 | 732,2432,2174 | 734,2107,1858 | 735,2762,2523 | 736,249,14 | 737,2371,2136 | 738,875,641 | 740,408,193 | 741,622,434 | 743,324,147 | 745,3602,3466 | 746,1170,1049 | 747,3836,3724 | 748,1733,1621 | 749,3570,3459 | 750,889,778 | 751,4022,3948 | 752,371,297 | 754,3217,3184 | 755,44,20 | 756,1245,1232 | 757,3539,3530 | 758,3524,3515 | 759,3954,3945 | 760,1064,1059

BATCH_RAW_INFO | 659,3536,2597 | 661,3754,2815 | 667,1035,146 | 679,1346,580 | 681,786,33 | 696,3045,2404 | 698,3019,2413 | 712,1372,912 | 713,2044,1592 | 717,2795,2349 | 721,4036,3605 | 722,3727,3312 | 723,1549,1139 | 726,2793,2474 | 728,458,139 | 729,2231,1926 | 730,371,70 | 731,2774,2486 | 732,2433,2174 | 734,2108,1858 | 735,2763,2523 | 736,250,14 | 737,2372,2136 | 738,876,641 | 740,409,193 | 741,623,434 | 743,325,147 | 745,3603,3466 | 746,1171,1049 | 747,3837,3724 | 748,1734,1621 | 749,3571,3459 | 750,890,778 | 751,4023,3948 | 752,372,297 | 754,3218,3184 | 755,45,20 | 756,1246,1232 | 757,3540,3530 | 758,3525,3515 | 759,3955,3945 | 760,1065,1059

BATCH_RAW_INFO | 659,3537,2597 | 661,3755,2815 | 667,1036,146 | 679,1347,580 | 681,787,33 | 696,3046,2404 | 698,3020,2413 | 712,1373,912 | 713,2045,1592 | 717,2796,2349 | 721,4037,3605 | 722,3728,3312 | 723,1550,1139 | 726,2794,2474 | 728,459,139 | 729,2232,1926 | 730,372,70 | 731,2775,2486 | 732,2434,2174 | 734,2109,1858 | 735,2764,2523 | 736,251,14 | 737,2373,2136 | 738,877,641 | 740,410,193 | 741,624,434 | 743,326,147 | 745,3604,3466 | 746,1172,1049 | 747,3838,3724 | 748,1735,1621 | 749,3572,3459 | 750,891,778 | 751,4024,3948 | 752,373,297 | 754,3219,3184 | 755,46,20 | 756,1247,1232 | 757,3541,3530 | 758,3526,3515 | 759,3956,3945 | 760,1066,1059

BATCH_RAW_INFO | 659,3538,2597 | 661,3756,2815 | 667,1037,146 | 679,1348,580 | 681,788,33 | 696,3047,2404 | 698,3021,2413 | 712,1374,912 | 713,2046,1592 | 717,2797,2349 | 721,4038,3605 | 722,3729,3312 | 723,1551,1139 | 726,2795,2474 | 728,460,139 | 729,2233,1926 | 730,373,70 | 731,2776,2486 | 732,2435,2174 | 734,2110,1858 | 735,2765,2523 | 736,252,14 | 737,2374,2136 | 738,878,641 | 740,411,193 | 741,625,434 | 743,327,147 | 745,3605,3466 | 746,1173,1049 | 747,3839,3724 | 748,1736,1621 | 749,3573,3459 | 750,892,778 | 751,4025,3948 | 752,374,297 | 754,3220,3184 | 755,47,20 | 756,1248,1232 | 757,3542,3530 | 758,3527,3515 | 759,3957,3945 | 760,1067,1059

BATCH_RAW_INFO | 659,3539,2597 | 661,3757,2815 | 667,1038,146 | 679,1349,580 | 681,789,33 | 696,3048,2404 | 698,3022,2413 | 712,1375,912 | 713,2047,1592 | 717,2798,2349 | 721,4039,3605 | 722,3730,3312 | 723,1552,1139 | 726,2796,2474 | 728,461,139 | 729,2234,1926 | 730,374,70 | 731,2777,2486 | 732,2436,2174 | 734,2111,1858 | 735,2766,2523 | 736,253,14 | 737,2375,2136 | 738,879,641 | 740,412,193 | 741,626,434 | 743,328,147 | 745,3606,3466 | 746,1174,1049 | 747,3840,3724 | 748,1737,1621 | 749,3574,3459 | 750,893,778 | 751,4026,3948 | 752,375,297 | 754,3221,3184 | 755,48,20 | 756,1249,1232 | 757,3543,3530 | 758,3528,3515 | 759,3958,3945 | 760,1068,1059

BATCH_RAW_INFO | 659,3540,2597 | 661,3758,2815 | 667,1039,146 | 679,1350,580 | 681,790,33 | 696,3049,2404 | 698,3023,2413 | 712,1376,912 | 713,2048,1592 | 717,2799,2349 | 721,4040,3605 | 722,3731,3312 | 723,1553,1139 | 726,2797,2474 | 728,462,139 | 729,2235,1926 | 730,375,70 | 731,2778,2486 | 732,2437,2174 | 734,2112,1858 | 735,2767,2523 | 736,254,14 | 737,2376,2136 | 738,880,641 | 740,413,193 | 741,627,434 | 743,329,147 | 745,3607,3466 | 746,1175,1049 | 747,3841,3724 | 748,1738,1621 | 749,3575,3459 | 750,894,778 | 751,4027,3948 | 752,376,297 | 754,3222,3184 | 755,49,20 | 756,1250,1232 | 757,3544,3530 | 758,3529,3515 | 759,3959,3945 | 760,1069,1059

BATCH_RAW_INFO | 659,3541,2597 | 661,3759,2815 | 667,1040,146 | 679,1351,580 | 681,791,33 | 696,3050,2404 | 698,3024,2413 | 712,1377,912 | 713,2049,1592 | 717,2800,2349 | 721,4041,3605 | 722,3732,3312 | 723,1554,1139 | 726,2798,2474 | 728,463,139 | 729,2236,1926 | 730,376,70 | 731,2779,2486 | 732,2438,2174 | 734,2113,1858 | 735,2768,2523 | 736,255,14 | 737,2377,2136 | 738,881,641 | 740,414,193 | 741,628,434 | 743,330,147 | 745,3608,3466 | 746,1176,1049 | 747,3842,3724 | 748,1739,1621 | 749,3576,3459 | 750,895,778 | 751,4028,3948 | 752,377,297 | 754,3223,3184 | 755,50,20 | 756,1251,1232 | 757,3545,3530 | 758,3530,3515 | 759,3960,3945 | 760,1070,1059

BATCH_RAW_INFO | 659,3542,2597 | 661,3760,2815 | 667,1041,146 | 679,1352,580 | 681,792,33 | 696,3051,2404 | 698,3025,2413 | 712,1378,912 | 713,2050,1592 | 717,2801,2349 | 721,4042,3605 | 722,3733,3312 | 723,1555,1139 | 726,2799,2474 | 728,464,139 | 729,2237,1926 | 730,377,70 | 731,2780,2486 | 732,2439,2174 | 734,2114,1858 | 735,2769,2523 | 736,256,14 | 737,2378,2136 | 738,882,641 | 740,415,193 | 741,629,434 | 743,331,147 | 745,3609,3466 | 746,1177,1049 | 747,3843,3724 | 748,1740,1621 | 749,3577,3459 | 750,896,778 | 751,4029,3948 | 752,378,297 | 754,3224,3184 | 755,51,20 | 756,1252,1232 | 757,3546,3530 | 758,3531,3515 | 759,3961,3945 | 760,1071,1059

BATCH_RAW_INFO | 761,2653,2652

BATCH_RAW_INFO | 659,3543,2597 | 661,3761,2815 | 667,1042,146 | 679,1353,580 | 681,793,33 | 696,3052,2404 | 698,3026,2413 | 712,1379,912 | 713,2051,1592 | 717,2802,2349 | 721,4043,3605 | 722,3734,3312 | 723,1556,1139 | 726,2800,2474 | 728,465,139 | 729,2238,1926 | 730,378,70 | 731,2781,2486 | 732,2440,2174 | 734,2115,1858 | 735,2770,2523 | 736,257,14 | 737,2379,2136 | 738,883,641 | 740,416,193 | 741,630,434 | 743,332,147 | 745,3610,3466 | 746,1178,1049 | 747,3844,3724 | 748,1741,1621 | 749,3578,3459 | 750,897,778 | 751,4030,3948 | 752,379,297 | 754,3225,3184 | 755,52,20 | 756,1253,1232 | 757,3547,3530 | 758,3532,3515 | 759,3962,3945 | 760,1072,1059 | 761,2654,2652

BATCH_RAW_INFO | 659,3544,2597 | 661,3762,2815 | 667,1043,146 | 679,1354,580 | 681,794,33 | 696,3053,2404 | 698,3027,2413 | 712,1380,912 | 713,2052,1592 | 717,2803,2349 | 721,4044,3605 | 722,3735,3312 | 723,1557,1139 | 726,2801,2474 | 728,466,139 | 729,2239,1926 | 730,379,70 | 731,2782,2486 | 732,2441,2174 | 734,2116,1858 | 735,2771,2523 | 736,258,14 | 737,2380,2136 | 738,884,641 | 740,417,193 | 741,631,434 | 743,333,147 | 745,3611,3466 | 746,1179,1049 | 747,3845,3724 | 748,1742,1621 | 749,3579,3459 | 750,898,778 | 751,4031,3948 | 752,380,297 | 754,3226,3184 | 755,53,20 | 756,1254,1232 | 757,3548,3530 | 758,3533,3515 | 759,3963,3945 | 760,1073,1059 | 761,2655,2652

BATCH_RAW_INFO | 659,3545,2597 | 661,3763,2815 | 667,1044,146 | 679,1355,580 | 681,795,33 | 696,3054,2404 | 698,3028,2413 | 712,1381,912 | 713,2053,1592 | 717,2804,2349 | 721,4045,3605 | 722,3736,3312 | 723,1558,1139 | 726,2802,2474 | 728,467,139 | 729,2240,1926 | 730,380,70 | 731,2783,2486 | 732,2442,2174 | 734,2117,1858 | 735,2772,2523 | 736,259,14 | 737,2381,2136 | 738,885,641 | 740,418,193 | 741,632,434 | 743,334,147 | 745,3612,3466 | 746,1180,1049 | 747,3846,3724 | 748,1743,1621 | 749,3580,3459 | 750,899,778 | 751,4032,3948 | 752,381,297 | 754,3227,3184 | 755,54,20 | 756,1255,1232 | 757,3549,3530 | 758,3534,3515 | 759,3964,3945 | 760,1074,1059 | 761,2656,2652

BATCH_RAW_INFO | 659,3546,2597 | 667,1045,146 | 679,1356,580 | 681,796,33 | 696,3055,2404 | 698,3029,2413 | 712,1382,912 | 713,2054,1592 | 717,2805,2349 | 721,4046,3605 | 722,3737,3312 | 723,1559,1139 | 726,2803,2474 | 728,468,139 | 730,381,70 | 731,2784,2486 | 732,2443,2174 | 734,2118,1858 | 735,2773,2523 | 736,260,14 | 737,2382,2136 | 738,886,641 | 740,419,193 | 741,633,434 | 743,335,147 | 745,3613,3466 | 746,1181,1049 | 747,3847,3724 | 748,1744,1621 | 749,3581,3459 | 750,900,778 | 751,4033,3948 | 752,382,297 | 754,3228,3184 | 755,55,20 | 756,1256,1232 | 757,3550,3530 | 758,3535,3515 | 759,3965,3945 | 760,1075,1059 | 761,2657,2652

BATCH_RAW_INFO | 659,3547,2597 | 667,1046,146 | 679,1357,580 | 681,797,33 | 696,3056,2404 | 698,3030,2413 | 712,1383,912 | 713,2055,1592 | 717,2806,2349 | 721,4047,3605 | 722,3738,3312 | 723,1560,1139 | 726,2804,2474 | 728,469,139 | 730,382,70 | 731,2785,2486 | 732,2444,2174 | 734,2119,1858 | 735,2774,2523 | 736,261,14 | 737,2383,2136 | 738,887,641 | 740,420,193 | 741,634,434 | 743,336,147 | 745,3614,3466 | 746,1182,1049 | 747,3848,3724 | 748,1745,1621 | 749,3582,3459 | 750,901,778 | 751,4034,3948 | 752,383,297 | 754,3229,3184 | 755,56,20 | 756,1257,1232 | 757,3551,3530 | 758,3536,3515 | 759,3966,3945 | 760,1076,1059 | 761,2658,2652

BATCH_RAW_INFO | 659,3548,2597 | 667,1047,146 | 679,1358,580 | 681,798,33 | 696,3057,2404 | 698,3031,2413 | 712,1384,912 | 713,2056,1592 | 717,2807,2349 | 721,4048,3605 | 722,3739,3312 | 723,1561,1139 | 726,2805,2474 | 728,470,139 | 730,383,70 | 731,2786,2486 | 732,2445,2174 | 734,2120,1858 | 735,2775,2523 | 736,262,14 | 737,2384,2136 | 738,888,641 | 740,421,193 | 741,635,434 | 743,337,147 | 745,3615,3466 | 746,1183,1049 | 747,3849,3724 | 748,1746,1621 | 749,3583,3459 | 750,902,778 | 751,4035,3948 | 752,384,297 | 754,3230,3184 | 755,57,20 | 756,1258,1232 | 757,3552,3530 | 758,3537,3515 | 759,3967,3945 | 760,1077,1059 | 761,2659,2652

BATCH_RAW_INFO | 659,3549,2597 | 667,1048,146 | 679,1359,580 | 681,799,33 | 696,3058,2404 | 698,3032,2413 | 712,1385,912 | 713,2057,1592 | 717,2808,2349 | 721,4049,3605 | 722,3740,3312 | 723,1562,1139 | 726,2806,2474 | 728,471,139 | 730,384,70 | 731,2787,2486 | 732,2446,2174 | 734,2121,1858 | 735,2776,2523 | 736,263,14 | 737,2385,2136 | 738,889,641 | 740,422,193 | 741,636,434 | 743,338,147 | 745,3616,3466 | 746,1184,1049 | 747,3850,3724 | 748,1747,1621 | 749,3584,3459 | 750,903,778 | 751,4036,3948 | 752,385,297 | 754,3231,3184 | 755,58,20 | 756,1259,1232 | 757,3553,3530 | 758,3538,3515 | 759,3968,3945 | 760,1078,1059 | 761,2660,2652

BATCH_RAW_INFO | 659,3550,2597 | 667,1049,146 | 679,1360,580 | 681,800,33 | 696,3059,2404 | 698,3033,2413 | 712,1386,912 | 713,2058,1592 | 717,2809,2349 | 721,4050,3605 | 722,3741,3312 | 723,1563,1139 | 726,2807,2474 | 728,472,139 | 730,385,70 | 731,2788,2486 | 732,2447,2174 | 734,2122,1858 | 735,2777,2523 | 736,264,14 | 737,2386,2136 | 738,890,641 | 740,423,193 | 741,637,434 | 743,339,147 | 745,3617,3466 | 746,1185,1049 | 747,3851,3724 | 748,1748,1621 | 749,3585,3459 | 750,904,778 | 751,4037,3948 | 752,386,297 | 754,3232,3184 | 755,59,20 | 756,1260,1232 | 757,3554,3530 | 758,3539,3515 | 759,3969,3945 | 760,1079,1059 | 761,2661,2652

BATCH_RAW_INFO | 659,3551,2597 | 667,1050,146 | 679,1361,580 | 681,801,33 | 696,3060,2404 | 698,3034,2413 | 712,1387,912 | 713,2059,1592 | 717,2810,2349 | 721,4051,3605 | 722,3742,3312 | 723,1564,1139 | 726,2808,2474 | 728,473,139 | 730,386,70 | 731,2789,2486 | 732,2448,2174 | 734,2123,1858 | 735,2778,2523 | 736,265,14 | 737,2387,2136 | 738,891,641 | 740,424,193 | 741,638,434 | 743,340,147 | 745,3618,3466 | 746,1186,1049 | 747,3852,3724 | 748,1749,1621 | 749,3586,3459 | 750,905,778 | 751,4038,3948 | 752,387,297 | 754,3233,3184 | 755,60,20 | 756,1261,1232 | 757,3555,3530 | 758,3540,3515 | 759,3970,3945 | 760,1080,1059 | 761,2662,2652

BATCH_RAW_INFO | 659,3552,2597 | 667,1051,146 | 679,1362,580 | 681,802,33 | 696,3061,2404 | 698,3035,2413 | 712,1388,912 | 713,2060,1592 | 717,2811,2349 | 721,4052,3605 | 722,3743,3312 | 723,1565,1139 | 726,2809,2474 | 728,474,139 | 730,387,70 | 731,2790,2486 | 732,2449,2174 | 734,2124,1858 | 735,2779,2523 | 736,266,14 | 737,2388,2136 | 738,892,641 | 740,425,193 | 741,639,434 | 743,341,147 | 745,3619,3466 | 746,1187,1049 | 747,3853,3724 | 748,1750,1621 | 749,3587,3459 | 750,906,778 | 751,4039,3948 | 752,388,297 | 754,3234,3184 | 755,61,20 | 756,1262,1232 | 757,3556,3530 | 758,3541,3515 | 759,3971,3945 | 760,1081,1059 | 761,2663,2652

BATCH_RAW_INFO | 659,3553,2597 | 667,1052,146 | 679,1363,580 | 681,803,33 | 696,3062,2404 | 698,3036,2413 | 712,1389,912 | 713,2061,1592 | 717,2812,2349 | 721,4053,3605 | 722,3744,3312 | 723,1566,1139 | 726,2810,2474 | 728,475,139 | 730,388,70 | 731,2791,2486 | 732,2450,2174 | 734,2125,1858 | 735,2780,2523 | 736,267,14 | 737,2389,2136 | 738,893,641 | 740,426,193 | 741,640,434 | 743,342,147 | 745,3620,3466 | 746,1188,1049 | 747,3854,3724 | 748,1751,1621 | 749,3588,3459 | 750,907,778 | 751,4040,3948 | 752,389,297 | 754,3235,3184 | 755,62,20 | 756,1263,1232 | 757,3557,3530 | 758,3542,3515 | 759,3972,3945 | 760,1082,1059 | 761,2664,2652

BATCH_RAW_INFO | 659,3554,2597 | 667,1053,146 | 679,1364,580 | 681,804,33 | 696,3063,2404 | 698,3037,2413 | 712,1390,912 | 713,2062,1592 | 717,2813,2349 | 721,4054,3605 | 722,3745,3312 | 723,1567,1139 | 726,2811,2474 | 728,476,139 | 730,389,70 | 731,2792,2486 | 732,2451,2174 | 734,2126,1858 | 735,2781,2523 | 736,268,14 | 737,2390,2136 | 738,894,641 | 740,427,193 | 741,641,434 | 743,343,147 | 745,3621,3466 | 746,1189,1049 | 747,3855,3724 | 748,1752,1621 | 749,3589,3459 | 750,908,778 | 751,4041,3948 | 752,390,297 | 754,3236,3184 | 755,63,20 | 756,1264,1232 | 757,3558,3530 | 758,3543,3515 | 759,3973,3945 | 760,1083,1059 | 761,2665,2652

BATCH_RAW_INFO | 659,3555,2597 | 667,1054,146 | 679,1365,580 | 681,805,33 | 696,3064,2404 | 698,3038,2413 | 712,1391,912 | 713,2063,1592 | 717,2814,2349 | 721,4055,3605 | 722,3746,3312 | 723,1568,1139 | 726,2812,2474 | 728,477,139 | 730,390,70 | 731,2793,2486 | 732,2452,2174 | 734,2127,1858 | 735,2782,2523 | 736,269,14 | 737,2391,2136 | 738,895,641 | 740,428,193 | 741,642,434 | 743,344,147 | 745,3622,3466 | 746,1190,1049 | 747,3856,3724 | 748,1753,1621 | 749,3590,3459 | 750,909,778 | 751,4042,3948 | 752,391,297 | 754,3237,3184 | 755,64,20 | 756,1265,1232 | 757,3559,3530 | 758,3544,3515 | 759,3974,3945 | 760,1084,1059 | 761,2666,2652

BATCH_RAW_INFO | 659,3556,2597 | 667,1055,146 | 679,1366,580 | 681,806,33 | 696,3065,2404 | 698,3039,2413 | 712,1392,912 | 713,2064,1592 | 717,2815,2349 | 721,4056,3605 | 722,3747,3312 | 723,1569,1139 | 726,2813,2474 | 728,478,139 | 730,391,70 | 731,2794,2486 | 732,2453,2174 | 734,2128,1858 | 735,2783,2523 | 736,270,14 | 737,2392,2136 | 738,896,641 | 740,429,193 | 741,643,434 | 743,345,147 | 745,3623,3466 | 746,1191,1049 | 747,3857,3724 | 748,1754,1621 | 749,3591,3459 | 750,910,778 | 751,4043,3948 | 752,392,297 | 754,3238,3184 | 755,65,20 | 756,1266,1232 | 757,3560,3530 | 758,3545,3515 | 759,3975,3945 | 760,1085,1059 | 761,2667,2652

BATCH_RAW_INFO | 762,390,389

BATCH_RAW_INFO | 659,3557,2597 | 667,1056,146 | 679,1367,580 | 681,807,33 | 696,3066,2404 | 698,3040,2413 | 712,1393,912 | 713,2065,1592 | 717,2816,2349 | 721,4057,3605 | 722,3748,3312 | 723,1570,1139 | 726,2814,2474 | 728,479,139 | 730,392,70 | 731,2795,2486 | 732,2454,2174 | 734,2129,1858 | 735,2784,2523 | 736,271,14 | 737,2393,2136 | 738,897,641 | 740,430,193 | 741,644,434 | 743,346,147 | 745,3624,3466 | 746,1192,1049 | 747,3858,3724 | 748,1755,1621 | 749,3592,3459 | 750,911,778 | 751,4044,3948 | 752,393,297 | 754,3239,3184 | 755,66,20 | 756,1267,1232 | 757,3561,3530 | 758,3546,3515 | 759,3976,3945 | 760,1086,1059 | 761,2668,2652 | 762,391,389

BATCH_RAW_INFO | 659,3558,2597 | 667,1057,146 | 679,1368,580 | 681,808,33 | 696,3067,2404 | 698,3041,2413 | 712,1394,912 | 713,2066,1592 | 717,2817,2349 | 721,4058,3605 | 722,3749,3312 | 723,1571,1139 | 726,2815,2474 | 728,480,139 | 730,393,70 | 731,2796,2486 | 732,2455,2174 | 734,2130,1858 | 735,2785,2523 | 736,272,14 | 737,2394,2136 | 738,898,641 | 740,431,193 | 741,645,434 | 743,347,147 | 745,3625,3466 | 746,1193,1049 | 747,3859,3724 | 748,1756,1621 | 749,3593,3459 | 750,912,778 | 751,4045,3948 | 752,394,297 | 754,3240,3184 | 755,67,20 | 756,1268,1232 | 757,3562,3530 | 758,3547,3515 | 759,3977,3945 | 760,1087,1059 | 761,2669,2652 | 762,392,389

BATCH_RAW_INFO | 763,1529,1528

BATCH_RAW_INFO | 659,3559,2597 | 667,1058,146 | 679,1369,580 | 681,809,33 | 696,3068,2404 | 698,3042,2413 | 712,1395,912 | 713,2067,1592 | 717,2818,2349 | 721,4059,3605 | 722,3750,3312 | 723,1572,1139 | 726,2816,2474 | 728,481,139 | 730,394,70 | 731,2797,2486 | 732,2456,2174 | 734,2131,1858 | 735,2786,2523 | 736,273,14 | 737,2395,2136 | 738,899,641 | 740,432,193 | 741,646,434 | 743,348,147 | 745,3626,3466 | 746,1194,1049 | 747,3860,3724 | 748,1757,1621 | 749,3594,3459 | 750,913,778 | 751,4046,3948 | 752,395,297 | 754,3241,3184 | 755,68,20 | 756,1269,1232 | 757,3563,3530 | 758,3548,3515 | 759,3978,3945 | 760,1088,1059 | 761,2670,2652 | 762,393,389 | 763,1530,1528

BATCH_RAW_INFO | 659,3560,2597 | 667,1059,146 | 679,1370,580 | 681,810,33 | 696,3069,2404 | 698,3043,2413 | 712,1396,912 | 713,2068,1592 | 717,2819,2349 | 721,4060,3605 | 722,3751,3312 | 723,1573,1139 | 726,2817,2474 | 728,482,139 | 730,395,70 | 731,2798,2486 | 732,2457,2174 | 734,2132,1858 | 735,2787,2523 | 736,274,14 | 737,2396,2136 | 738,900,641 | 740,433,193 | 741,647,434 | 743,349,147 | 745,3627,3466 | 746,1195,1049 | 747,3861,3724 | 748,1758,1621 | 749,3595,3459 | 750,914,778 | 751,4047,3948 | 752,396,297 | 754,3242,3184 | 755,69,20 | 756,1270,1232 | 757,3564,3530 | 758,3549,3515 | 759,3979,3945 | 760,1089,1059 | 761,2671,2652 | 762,394,389 | 763,1531,1528

BATCH_RAW_INFO | 659,3561,2597 | 667,1060,146 | 679,1371,580 | 681,811,33 | 696,3070,2404 | 698,3044,2413 | 712,1397,912 | 713,2069,1592 | 717,2820,2349 | 721,4061,3605 | 722,3752,3312 | 723,1574,1139 | 726,2818,2474 | 728,483,139 | 730,396,70 | 731,2799,2486 | 732,2458,2174 | 734,2133,1858 | 735,2788,2523 | 736,275,14 | 737,2397,2136 | 738,901,641 | 740,434,193 | 741,648,434 | 743,350,147 | 745,3628,3466 | 746,1196,1049 | 747,3862,3724 | 748,1759,1621 | 749,3596,3459 | 750,915,778 | 751,4048,3948 | 752,397,297 | 754,3243,3184 | 755,70,20 | 756,1271,1232 | 757,3565,3530 | 758,3550,3515 | 759,3980,3945 | 760,1090,1059 | 761,2672,2652 | 762,395,389 | 763,1532,1528

BATCH_RAW_INFO | 659,3562,2597 | 667,1061,146 | 679,1372,580 | 681,812,33 | 696,3071,2404 | 698,3045,2413 | 712,1398,912 | 713,2070,1592 | 717,2821,2349 | 721,4062,3605 | 722,3753,3312 | 723,1575,1139 | 726,2819,2474 | 728,484,139 | 730,397,70 | 731,2800,2486 | 732,2459,2174 | 734,2134,1858 | 735,2789,2523 | 736,276,14 | 737,2398,2136 | 738,902,641 | 740,435,193 | 741,649,434 | 743,351,147 | 745,3629,3466 | 746,1197,1049 | 747,3863,3724 | 748,1760,1621 | 749,3597,3459 | 750,916,778 | 751,4049,3948 | 752,398,297 | 754,3244,3184 | 755,71,20 | 756,1272,1232 | 757,3566,3530 | 758,3551,3515 | 759,3981,3945 | 760,1091,1059 | 761,2673,2652 | 762,396,389 | 763,1533,1528

BATCH_RAW_INFO | 659,3563,2597 | 667,1062,146 | 679,1373,580 | 681,813,33 | 696,3072,2404 | 698,3046,2413 | 712,1399,912 | 713,2071,1592 | 717,2822,2349 | 721,4063,3605 | 722,3754,3312 | 723,1576,1139 | 726,2820,2474 | 728,485,139 | 730,398,70 | 731,2801,2486 | 732,2460,2174 | 734,2135,1858 | 735,2790,2523 | 736,277,14 | 737,2399,2136 | 738,903,641 | 740,436,193 | 741,650,434 | 743,352,147 | 745,3630,3466 | 746,1198,1049 | 747,3864,3724 | 748,1761,1621 | 749,3598,3459 | 750,917,778 | 751,4050,3948 | 752,399,297 | 754,3245,3184 | 755,72,20 | 756,1273,1232 | 757,3567,3530 | 758,3552,3515 | 759,3982,3945 | 760,1092,1059 | 761,2674,2652 | 762,397,389 | 763,1534,1528

BATCH_RAW_INFO | 659,3564,2597 | 667,1063,146 | 679,1374,580 | 681,814,33 | 696,3073,2404 | 698,3047,2413 | 712,1400,912 | 713,2072,1592 | 717,2823,2349 | 721,4064,3605 | 722,3755,3312 | 723,1577,1139 | 726,2821,2474 | 728,486,139 | 730,399,70 | 731,2802,2486 | 732,2461,2174 | 734,2136,1858 | 735,2791,2523 | 736,278,14 | 737,2400,2136 | 738,904,641 | 740,437,193 | 741,651,434 | 743,353,147 | 745,3631,3466 | 746,1199,1049 | 747,3865,3724 | 748,1762,1621 | 749,3599,3459 | 750,918,778 | 751,4051,3948 | 752,400,297 | 754,3246,3184 | 755,73,20 | 756,1274,1232 | 757,3568,3530 | 758,3553,3515 | 759,3983,3945 | 760,1093,1059 | 761,2675,2652 | 762,398,389 | 763,1535,1528

BATCH_RAW_INFO | 659,3565,2597 | 667,1064,146 | 679,1375,580 | 681,815,33 | 696,3074,2404 | 698,3048,2413 | 712,1401,912 | 713,2073,1592 | 717,2824,2349 | 721,4065,3605 | 722,3756,3312 | 723,1578,1139 | 726,2822,2474 | 728,487,139 | 730,400,70 | 731,2803,2486 | 732,2462,2174 | 734,2137,1858 | 735,2792,2523 | 736,279,14 | 737,2401,2136 | 738,905,641 | 740,438,193 | 741,652,434 | 743,354,147 | 745,3632,3466 | 746,1200,1049 | 747,3866,3724 | 748,1763,1621 | 749,3600,3459 | 750,919,778 | 751,4052,3948 | 752,401,297 | 754,3247,3184 | 755,74,20 | 756,1275,1232 | 757,3569,3530 | 758,3554,3515 | 759,3984,3945 | 760,1094,1059 | 761,2676,2652 | 762,399,389 | 763,1536,1528

BATCH_RAW_INFO | 659,3566,2597 | 667,1065,146 | 679,1376,580 | 681,816,33 | 696,3075,2404 | 698,3049,2413 | 712,1402,912 | 713,2074,1592 | 717,2825,2349 | 721,4066,3605 | 722,3757,3312 | 723,1579,1139 | 726,2823,2474 | 728,488,139 | 730,401,70 | 731,2804,2486 | 732,2463,2174 | 734,2138,1858 | 735,2793,2523 | 736,280,14 | 737,2402,2136 | 738,906,641 | 740,439,193 | 741,653,434 | 743,355,147 | 745,3633,3466 | 746,1201,1049 | 747,3867,3724 | 748,1764,1621 | 749,3601,3459 | 750,920,778 | 751,4053,3948 | 752,402,297 | 754,3248,3184 | 755,75,20 | 756,1276,1232 | 757,3570,3530 | 758,3555,3515 | 759,3985,3945 | 760,1095,1059 | 761,2677,2652 | 762,400,389 | 763,1537,1528

BATCH_RAW_INFO | 764,3734,3733

BATCH_RAW_INFO | 659,3567,2597 | 667,1066,146 | 679,1377,580 | 681,817,33 | 696,3076,2404 | 712,1403,912 | 713,2075,1592 | 717,2826,2349 | 721,4067,3605 | 722,3758,3312 | 723,1580,1139 | 726,2824,2474 | 728,489,139 | 730,402,70 | 731,2805,2486 | 732,2464,2174 | 734,2139,1858 | 735,2794,2523 | 736,281,14 | 737,2403,2136 | 738,907,641 | 740,440,193 | 741,654,434 | 743,356,147 | 745,3634,3466 | 746,1202,1049 | 747,3868,3724 | 748,1765,1621 | 749,3602,3459 | 750,921,778 | 751,4054,3948 | 752,403,297 | 754,3249,3184 | 755,76,20 | 756,1277,1232 | 757,3571,3530 | 758,3556,3515 | 759,3986,3945 | 760,1096,1059 | 761,2678,2652 | 762,401,389 | 763,1538,1528 | 764,3735,3733

BATCH_RAW_INFO | 659,3568,2597 | 667,1067,146 | 679,1378,580 | 681,818,33 | 696,3077,2404 | 712,1404,912 | 713,2076,1592 | 717,2827,2349 | 721,4068,3605 | 722,3759,3312 | 723,1581,1139 | 726,2825,2474 | 728,490,139 | 730,403,70 | 731,2806,2486 | 732,2465,2174 | 734,2140,1858 | 735,2795,2523 | 736,282,14 | 737,2404,2136 | 738,908,641 | 740,441,193 | 741,655,434 | 743,357,147 | 745,3635,3466 | 746,1203,1049 | 747,3869,3724 | 748,1766,1621 | 749,3603,3459 | 750,922,778 | 751,4055,3948 | 752,404,297 | 754,3250,3184 | 755,77,20 | 756,1278,1232 | 757,3572,3530 | 758,3557,3515 | 759,3987,3945 | 760,1097,1059 | 761,2679,2652 | 762,402,389 | 763,1539,1528 | 764,3736,3733

BATCH_RAW_INFO | 659,3569,2597 | 667,1068,146 | 679,1379,580 | 681,819,33 | 696,3078,2404 | 712,1405,912 | 713,2077,1592 | 717,2828,2349 | 721,4069,3605 | 722,3760,3312 | 723,1582,1139 | 726,2826,2474 | 728,491,139 | 730,404,70 | 731,2807,2486 | 732,2466,2174 | 734,2141,1858 | 735,2796,2523 | 736,283,14 | 737,2405,2136 | 738,909,641 | 740,442,193 | 741,656,434 | 743,358,147 | 745,3636,3466 | 746,1204,1049 | 747,3870,3724 | 748,1767,1621 | 749,3604,3459 | 750,923,778 | 751,4056,3948 | 752,405,297 | 754,3251,3184 | 755,78,20 | 756,1279,1232 | 757,3573,3530 | 758,3558,3515 | 759,3988,3945 | 760,1098,1059 | 761,2680,2652 | 762,403,389 | 763,1540,1528 | 764,3737,3733

BATCH_RAW_INFO | 659,3570,2597 | 667,1069,146 | 679,1380,580 | 681,820,33 | 696,3079,2404 | 712,1406,912 | 713,2078,1592 | 717,2829,2349 | 721,4070,3605 | 722,3761,3312 | 723,1583,1139 | 726,2827,2474 | 728,492,139 | 730,405,70 | 731,2808,2486 | 732,2467,2174 | 734,2142,1858 | 735,2797,2523 | 736,284,14 | 737,2406,2136 | 738,910,641 | 740,443,193 | 741,657,434 | 743,359,147 | 745,3637,3466 | 746,1205,1049 | 747,3871,3724 | 748,1768,1621 | 749,3605,3459 | 750,924,778 | 751,4057,3948 | 752,406,297 | 754,3252,3184 | 755,79,20 | 756,1280,1232 | 757,3574,3530 | 758,3559,3515 | 759,3989,3945 | 760,1099,1059 | 761,2681,2652 | 762,404,389 | 763,1541,1528 | 764,3738,3733

BATCH_RAW_INFO | 659,3571,2597 | 679,1381,580 | 681,821,33 | 696,3080,2404 | 712,1407,912 | 713,2079,1592 | 717,2830,2349 | 721,4071,3605 | 722,3762,3312 | 723,1584,1139 | 726,2828,2474 | 728,493,139 | 730,406,70 | 731,2809,2486 | 732,2468,2174 | 734,2143,1858 | 735,2798,2523 | 736,285,14 | 737,2407,2136 | 738,911,641 | 740,444,193 | 741,658,434 | 743,360,147 | 745,3638,3466 | 746,1206,1049 | 747,3872,3724 | 748,1769,1621 | 749,3606,3459 | 750,925,778 | 751,4058,3948 | 752,407,297 | 754,3253,3184 | 755,80,20 | 756,1281,1232 | 757,3575,3530 | 758,3560,3515 | 759,3990,3945 | 760,1100,1059 | 761,2682,2652 | 762,405,389 | 763,1542,1528 | 764,3739,3733

BATCH_RAW_INFO | 659,3572,2597 | 679,1382,580 | 681,822,33 | 696,3081,2404 | 712,1408,912 | 713,2080,1592 | 717,2831,2349 | 721,4072,3605 | 722,3763,3312 | 723,1585,1139 | 726,2829,2474 | 728,494,139 | 730,407,70 | 731,2810,2486 | 732,2469,2174 | 734,2144,1858 | 735,2799,2523 | 736,286,14 | 737,2408,2136 | 738,912,641 | 740,445,193 | 741,659,434 | 743,361,147 | 745,3639,3466 | 746,1207,1049 | 747,3873,3724 | 748,1770,1621 | 749,3607,3459 | 750,926,778 | 751,4059,3948 | 752,408,297 | 754,3254,3184 | 755,81,20 | 756,1282,1232 | 757,3576,3530 | 758,3561,3515 | 759,3991,3945 | 760,1101,1059 | 761,2683,2652 | 762,406,389 | 763,1543,1528 | 764,3740,3733

BATCH_RAW_INFO | 659,3573,2597 | 679,1383,580 | 681,823,33 | 696,3082,2404 | 712,1409,912 | 713,2081,1592 | 717,2832,2349 | 721,4073,3605 | 722,3764,3312 | 723,1586,1139 | 726,2830,2474 | 728,495,139 | 730,408,70 | 731,2811,2486 | 732,2470,2174 | 734,2145,1858 | 735,2800,2523 | 736,287,14 | 737,2409,2136 | 738,913,641 | 740,446,193 | 741,660,434 | 743,362,147 | 745,3640,3466 | 746,1208,1049 | 747,3874,3724 | 748,1771,1621 | 749,3608,3459 | 750,927,778 | 751,4060,3948 | 752,409,297 | 754,3255,3184 | 755,82,20 | 756,1283,1232 | 757,3577,3530 | 758,3562,3515 | 759,3992,3945 | 760,1102,1059 | 761,2684,2652 | 762,407,389 | 763,1544,1528 | 764,3741,3733

BATCH_RAW_INFO | 659,3574,2597 | 679,1384,580 | 681,824,33 | 696,3083,2404 | 712,1410,912 | 713,2082,1592 | 717,2833,2349 | 721,4074,3605 | 722,3765,3312 | 723,1587,1139 | 726,2831,2474 | 728,496,139 | 730,409,70 | 731,2812,2486 | 732,2471,2174 | 734,2146,1858 | 735,2801,2523 | 736,288,14 | 737,2410,2136 | 738,914,641 | 740,447,193 | 741,661,434 | 743,363,147 | 745,3641,3466 | 746,1209,1049 | 747,3875,3724 | 748,1772,1621 | 749,3609,3459 | 750,928,778 | 751,4061,3948 | 752,410,297 | 754,3256,3184 | 755,83,20 | 756,1284,1232 | 757,3578,3530 | 758,3563,3515 | 759,3993,3945 | 760,1103,1059 | 761,2685,2652 | 762,408,389 | 763,1545,1528 | 764,3742,3733

BATCH_RAW_INFO | 659,3575,2597 | 679,1385,580 | 681,825,33 | 696,3084,2404 | 712,1411,912 | 713,2083,1592 | 717,2834,2349 | 721,4075,3605 | 722,3766,3312 | 723,1588,1139 | 726,2832,2474 | 728,497,139 | 730,410,70 | 731,2813,2486 | 732,2472,2174 | 734,2147,1858 | 735,2802,2523 | 736,289,14 | 737,2411,2136 | 738,915,641 | 740,448,193 | 741,662,434 | 743,364,147 | 745,3642,3466 | 746,1210,1049 | 747,3876,3724 | 748,1773,1621 | 749,3610,3459 | 750,929,778 | 751,4062,3948 | 752,411,297 | 754,3257,3184 | 755,84,20 | 756,1285,1232 | 757,3579,3530 | 758,3564,3515 | 759,3994,3945 | 760,1104,1059 | 761,2686,2652 | 762,409,389 | 763,1546,1528 | 764,3743,3733

BATCH_RAW_INFO | 659,3576,2597 | 679,1386,580 | 681,826,33 | 696,3085,2404 | 712,1412,912 | 713,2084,1592 | 717,2835,2349 | 721,4076,3605 | 722,3767,3312 | 723,1589,1139 | 726,2833,2474 | 728,498,139 | 730,411,70 | 731,2814,2486 | 732,2473,2174 | 734,2148,1858 | 735,2803,2523 | 736,290,14 | 737,2412,2136 | 738,916,641 | 740,449,193 | 741,663,434 | 743,365,147 | 745,3643,3466 | 746,1211,1049 | 747,3877,3724 | 748,1774,1621 | 749,3611,3459 | 750,930,778 | 751,4063,3948 | 752,412,297 | 754,3258,3184 | 755,85,20 | 756,1286,1232 | 757,3580,3530 | 758,3565,3515 | 759,3995,3945 | 760,1105,1059 | 761,2687,2652 | 762,410,389 | 763,1547,1528 | 764,3744,3733

BATCH_RAW_INFO | 659,3577,2597 | 679,1387,580 | 696,3086,2404 | 712,1413,912 | 713,2085,1592 | 717,2836,2349 | 721,4077,3605 | 722,3768,3312 | 723,1590,1139 | 726,2834,2474 | 728,499,139 | 730,412,70 | 731,2815,2486 | 732,2474,2174 | 734,2149,1858 | 735,2804,2523 | 736,291,14 | 737,2413,2136 | 738,917,641 | 740,450,193 | 741,664,434 | 743,366,147 | 745,3644,3466 | 746,1212,1049 | 747,3878,3724 | 748,1775,1621 | 749,3612,3459 | 750,931,778 | 751,4064,3948 | 752,413,297 | 754,3259,3184 | 755,86,20 | 756,1287,1232 | 757,3581,3530 | 758,3566,3515 | 759,3996,3945 | 760,1106,1059 | 761,2688,2652 | 762,411,389 | 763,1548,1528 | 764,3745,3733

BATCH_RAW_INFO | 659,3578,2597 | 679,1388,580 | 696,3087,2404 | 712,1414,912 | 713,2086,1592 | 717,2837,2349 | 721,4078,3605 | 722,3769,3312 | 723,1591,1139 | 726,2835,2474 | 728,500,139 | 730,413,70 | 731,2816,2486 | 732,2475,2174 | 734,2150,1858 | 735,2805,2523 | 736,292,14 | 737,2414,2136 | 738,918,641 | 740,451,193 | 741,665,434 | 743,367,147 | 745,3645,3466 | 746,1213,1049 | 747,3879,3724 | 748,1776,1621 | 749,3613,3459 | 750,932,778 | 751,4065,3948 | 752,414,297 | 754,3260,3184 | 755,87,20 | 756,1288,1232 | 757,3582,3530 | 758,3567,3515 | 759,3997,3945 | 760,1107,1059 | 761,2689,2652 | 762,412,389 | 763,1549,1528 | 764,3746,3733

BATCH_RAW_INFO | 659,3579,2597 | 679,1389,580 | 696,3088,2404 | 712,1415,912 | 713,2087,1592 | 717,2838,2349 | 721,4079,3605 | 722,3770,3312 | 723,1592,1139 | 726,2836,2474 | 728,501,139 | 730,414,70 | 731,2817,2486 | 732,2476,2174 | 734,2151,1858 | 735,2806,2523 | 736,293,14 | 737,2415,2136 | 738,919,641 | 740,452,193 | 741,666,434 | 743,368,147 | 745,3646,3466 | 746,1214,1049 | 747,3880,3724 | 748,1777,1621 | 749,3614,3459 | 750,933,778 | 751,4066,3948 | 752,415,297 | 754,3261,3184 | 755,88,20 | 756,1289,1232 | 757,3583,3530 | 758,3568,3515 | 759,3998,3945 | 760,1108,1059 | 761,2690,2652 | 762,413,389 | 763,1550,1528 | 764,3747,3733

BATCH_RAW_INFO | 659,3580,2597 | 679,1390,580 | 696,3089,2404 | 712,1416,912 | 713,2088,1592 | 717,2839,2349 | 721,4080,3605 | 722,3771,3312 | 723,1593,1139 | 726,2837,2474 | 728,502,139 | 730,415,70 | 731,2818,2486 | 732,2477,2174 | 734,2152,1858 | 735,2807,2523 | 736,294,14 | 737,2416,2136 | 738,920,641 | 740,453,193 | 741,667,434 | 743,369,147 | 745,3647,3466 | 746,1215,1049 | 747,3881,3724 | 748,1778,1621 | 749,3615,3459 | 750,934,778 | 751,4067,3948 | 752,416,297 | 754,3262,3184 | 755,89,20 | 756,1290,1232 | 757,3584,3530 | 758,3569,3515 | 759,3999,3945 | 760,1109,1059 | 761,2691,2652 | 762,414,389 | 763,1551,1528 | 764,3748,3733

BATCH_RAW_INFO | 659,3581,2597 | 679,1391,580 | 696,3090,2404 | 712,1417,912 | 713,2089,1592 | 717,2840,2349 | 721,4081,3605 | 722,3772,3312 | 723,1594,1139 | 726,2838,2474 | 728,503,139 | 730,416,70 | 731,2819,2486 | 732,2478,2174 | 734,2153,1858 | 735,2808,2523 | 736,295,14 | 737,2417,2136 | 738,921,641 | 740,454,193 | 741,668,434 | 743,370,147 | 745,3648,3466 | 746,1216,1049 | 747,3882,3724 | 748,1779,1621 | 749,3616,3459 | 750,935,778 | 751,4068,3948 | 752,417,297 | 754,3263,3184 | 755,90,20 | 756,1291,1232 | 757,3585,3530 | 758,3570,3515 | 759,4000,3945 | 760,1110,1059 | 761,2692,2652 | 762,415,389 | 763,1552,1528 | 764,3749,3733

BATCH_RAW_INFO | 659,3582,2597 | 679,1392,580 | 696,3091,2404 | 712,1418,912 | 713,2090,1592 | 717,2841,2349 | 721,4082,3605 | 722,3773,3312 | 723,1595,1139 | 726,2839,2474 | 728,504,139 | 730,417,70 | 731,2820,2486 | 732,2479,2174 | 734,2154,1858 | 735,2809,2523 | 736,296,14 | 737,2418,2136 | 738,922,641 | 740,455,193 | 741,669,434 | 743,371,147 | 745,3649,3466 | 746,1217,1049 | 747,3883,3724 | 748,1780,1621 | 749,3617,3459 | 750,936,778 | 751,4069,3948 | 752,418,297 | 754,3264,3184 | 755,91,20 | 756,1292,1232 | 757,3586,3530 | 758,3571,3515 | 759,4001,3945 | 760,1111,1059 | 761,2693,2652 | 762,416,389 | 763,1553,1528 | 764,3750,3733

BATCH_RAW_INFO | 659,3583,2597 | 679,1393,580 | 696,3092,2404 | 712,1419,912 | 713,2091,1592 | 717,2842,2349 | 721,4083,3605 | 722,3774,3312 | 723,1596,1139 | 726,2840,2474 | 728,505,139 | 730,418,70 | 731,2821,2486 | 732,2480,2174 | 734,2155,1858 | 735,2810,2523 | 736,297,14 | 737,2419,2136 | 738,923,641 | 740,456,193 | 741,670,434 | 743,372,147 | 745,3650,3466 | 746,1218,1049 | 747,3884,3724 | 748,1781,1621 | 749,3618,3459 | 750,937,778 | 751,4070,3948 | 752,419,297 | 754,3265,3184 | 755,92,20 | 756,1293,1232 | 757,3587,3530 | 758,3572,3515 | 759,4002,3945 | 760,1112,1059 | 761,2694,2652 | 762,417,389 | 763,1554,1528 | 764,3751,3733

BATCH_RAW_INFO | 659,3584,2597 | 679,1394,580 | 696,3093,2404 | 712,1420,912 | 713,2092,1592 | 717,2843,2349 | 721,4084,3605 | 722,3775,3312 | 723,1597,1139 | 726,2841,2474 | 728,506,139 | 730,419,70 | 731,2822,2486 | 732,2481,2174 | 734,2156,1858 | 735,2811,2523 | 736,298,14 | 737,2420,2136 | 738,924,641 | 740,457,193 | 741,671,434 | 743,373,147 | 745,3651,3466 | 746,1219,1049 | 747,3885,3724 | 748,1782,1621 | 749,3619,3459 | 750,938,778 | 751,4071,3948 | 752,420,297 | 754,3266,3184 | 755,93,20 | 756,1294,1232 | 757,3588,3530 | 758,3573,3515 | 759,4003,3945 | 760,1113,1059 | 761,2695,2652 | 762,418,389 | 763,1555,1528 | 764,3752,3733

BATCH_RAW_INFO | 659,3585,2597 | 679,1395,580 | 696,3094,2404 | 712,1421,912 | 713,2093,1592 | 717,2844,2349 | 721,4085,3605 | 722,3776,3312 | 723,1598,1139 | 726,2842,2474 | 728,507,139 | 730,420,70 | 731,2823,2486 | 732,2482,2174 | 734,2157,1858 | 735,2812,2523 | 736,299,14 | 737,2421,2136 | 738,925,641 | 740,458,193 | 741,672,434 | 743,374,147 | 745,3652,3466 | 746,1220,1049 | 747,3886,3724 | 748,1783,1621 | 749,3620,3459 | 750,939,778 | 751,4072,3948 | 752,421,297 | 754,3267,3184 | 755,94,20 | 756,1295,1232 | 757,3589,3530 | 758,3574,3515 | 759,4004,3945 | 760,1114,1059 | 761,2696,2652 | 762,419,389 | 763,1556,1528 | 764,3753,3733

BATCH_RAW_INFO | 659,3586,2597 | 679,1396,580 | 696,3095,2404 | 712,1422,912 | 713,2094,1592 | 717,2845,2349 | 721,4086,3605 | 722,3777,3312 | 723,1599,1139 | 726,2843,2474 | 728,508,139 | 730,421,70 | 731,2824,2486 | 732,2483,2174 | 734,2158,1858 | 735,2813,2523 | 736,300,14 | 737,2422,2136 | 738,926,641 | 740,459,193 | 741,673,434 | 743,375,147 | 745,3653,3466 | 746,1221,1049 | 747,3887,3724 | 748,1784,1621 | 749,3621,3459 | 750,940,778 | 751,4073,3948 | 752,422,297 | 754,3268,3184 | 755,95,20 | 756,1296,1232 | 757,3590,3530 | 758,3575,3515 | 759,4005,3945 | 760,1115,1059 | 761,2697,2652 | 762,420,389 | 763,1557,1528 | 764,3754,3733

BATCH_RAW_INFO | 659,3587,2597 | 679,1397,580 | 696,3096,2404 | 712,1423,912 | 713,2095,1592 | 717,2846,2349 | 721,4087,3605 | 722,3778,3312 | 723,1600,1139 | 726,2844,2474 | 728,509,139 | 730,422,70 | 731,2825,2486 | 732,2484,2174 | 734,2159,1858 | 735,2814,2523 | 736,301,14 | 737,2423,2136 | 738,927,641 | 740,460,193 | 741,674,434 | 743,376,147 | 745,3654,3466 | 746,1222,1049 | 747,3888,3724 | 748,1785,1621 | 749,3622,3459 | 750,941,778 | 751,4074,3948 | 752,423,297 | 754,3269,3184 | 755,96,20 | 756,1297,1232 | 757,3591,3530 | 758,3576,3515 | 759,4006,3945 | 760,1116,1059 | 761,2698,2652 | 762,421,389 | 763,1558,1528 | 764,3755,3733

BATCH_RAW_INFO | 659,3588,2597 | 679,1398,580 | 696,3097,2404 | 712,1424,912 | 713,2096,1592 | 717,2847,2349 | 721,4088,3605 | 722,3779,3312 | 723,1601,1139 | 726,2845,2474 | 728,510,139 | 730,423,70 | 731,2826,2486 | 732,2485,2174 | 734,2160,1858 | 735,2815,2523 | 736,302,14 | 737,2424,2136 | 738,928,641 | 740,461,193 | 741,675,434 | 743,377,147 | 745,3655,3466 | 746,1223,1049 | 747,3889,3724 | 748,1786,1621 | 749,3623,3459 | 750,942,778 | 751,4075,3948 | 752,424,297 | 754,3270,3184 | 755,97,20 | 756,1298,1232 | 757,3592,3530 | 758,3577,3515 | 759,4007,3945 | 760,1117,1059 | 761,2699,2652 | 762,422,389 | 763,1559,1528 | 764,3756,3733

BATCH_RAW_INFO | 659,3589,2597 | 679,1399,580 | 696,3098,2404 | 712,1425,912 | 713,2097,1592 | 717,2848,2349 | 721,4089,3605 | 722,3780,3312 | 723,1602,1139 | 726,2846,2474 | 728,511,139 | 730,424,70 | 731,2827,2486 | 732,2486,2174 | 734,2161,1858 | 735,2816,2523 | 736,303,14 | 737,2425,2136 | 738,929,641 | 740,462,193 | 741,676,434 | 743,378,147 | 745,3656,3466 | 746,1224,1049 | 747,3890,3724 | 748,1787,1621 | 749,3624,3459 | 750,943,778 | 751,4076,3948 | 752,425,297 | 754,3271,3184 | 755,98,20 | 756,1299,1232 | 757,3593,3530 | 758,3578,3515 | 759,4008,3945 | 760,1118,1059 | 761,2700,2652 | 762,423,389 | 763,1560,1528 | 764,3757,3733

BATCH_RAW_INFO | 659,3590,2597 | 679,1400,580 | 696,3099,2404 | 712,1426,912 | 713,2098,1592 | 717,2849,2349 | 721,4090,3605 | 722,3781,3312 | 723,1603,1139 | 726,2847,2474 | 728,512,139 | 730,425,70 | 731,2828,2486 | 732,2487,2174 | 734,2162,1858 | 735,2817,2523 | 736,304,14 | 737,2426,2136 | 738,930,641 | 740,463,193 | 741,677,434 | 743,379,147 | 745,3657,3466 | 746,1225,1049 | 747,3891,3724 | 748,1788,1621 | 749,3625,3459 | 750,944,778 | 751,4077,3948 | 752,426,297 | 754,3272,3184 | 755,99,20 | 756,1300,1232 | 757,3594,3530 | 758,3579,3515 | 759,4009,3945 | 760,1119,1059 | 761,2701,2652 | 762,424,389 | 763,1561,1528 | 764,3758,3733

BATCH_RAW_INFO | 659,3591,2597 | 679,1401,580 | 696,3100,2404 | 712,1427,912 | 713,2099,1592 | 717,2850,2349 | 721,4091,3605 | 722,3782,3312 | 723,1604,1139 | 726,2848,2474 | 728,513,139 | 730,426,70 | 731,2829,2486 | 732,2488,2174 | 734,2163,1858 | 735,2818,2523 | 736,305,14 | 737,2427,2136 | 738,931,641 | 740,464,193 | 741,678,434 | 743,380,147 | 745,3658,3466 | 746,1226,1049 | 747,3892,3724 | 748,1789,1621 | 749,3626,3459 | 750,945,778 | 751,4078,3948 | 752,427,297 | 754,3273,3184 | 755,100,20 | 756,1301,1232 | 757,3595,3530 | 758,3580,3515 | 759,4010,3945 | 760,1120,1059 | 761,2702,2652 | 762,425,389 | 763,1562,1528 | 764,3759,3733

BATCH_RAW_INFO | 659,3592,2597 | 679,1402,580 | 696,3101,2404 | 712,1428,912 | 713,2100,1592 | 717,2851,2349 | 721,4092,3605 | 722,3783,3312 | 723,1605,1139 | 726,2849,2474 | 728,514,139 | 730,427,70 | 731,2830,2486 | 732,2489,2174 | 734,2164,1858 | 735,2819,2523 | 736,306,14 | 737,2428,2136 | 738,932,641 | 740,465,193 | 741,679,434 | 743,381,147 | 745,3659,3466 | 746,1227,1049 | 747,3893,3724 | 748,1790,1621 | 749,3627,3459 | 750,946,778 | 751,4079,3948 | 752,428,297 | 754,3274,3184 | 755,101,20 | 756,1302,1232 | 757,3596,3530 | 758,3581,3515 | 759,4011,3945 | 760,1121,1059 | 761,2703,2652 | 762,426,389 | 763,1563,1528 | 764,3760,3733

BATCH_RAW_INFO | 659,3593,2597 | 679,1403,580 | 696,3102,2404 | 712,1429,912 | 713,2101,1592 | 717,2852,2349 | 721,4093,3605 | 722,3784,3312 | 723,1606,1139 | 726,2850,2474 | 728,515,139 | 730,428,70 | 731,2831,2486 | 732,2490,2174 | 734,2165,1858 | 735,2820,2523 | 736,307,14 | 737,2429,2136 | 738,933,641 | 740,466,193 | 741,680,434 | 743,382,147 | 745,3660,3466 | 746,1228,1049 | 747,3894,3724 | 748,1791,1621 | 749,3628,3459 | 750,947,778 | 751,4080,3948 | 752,429,297 | 754,3275,3184 | 755,102,20 | 756,1303,1232 | 757,3597,3530 | 758,3582,3515 | 759,4012,3945 | 760,1122,1059 | 761,2704,2652 | 762,427,389 | 763,1564,1528 | 764,3761,3733

BATCH_RAW_INFO | 659,3594,2597 | 679,1404,580 | 696,3103,2404 | 712,1430,912 | 713,2102,1592 | 717,2853,2349 | 721,4094,3605 | 722,3785,3312 | 723,1607,1139 | 726,2851,2474 | 728,516,139 | 730,429,70 | 731,2832,2486 | 732,2491,2174 | 734,2166,1858 | 735,2821,2523 | 736,308,14 | 737,2430,2136 | 738,934,641 | 740,467,193 | 741,681,434 | 743,383,147 | 745,3661,3466 | 746,1229,1049 | 747,3895,3724 | 748,1792,1621 | 749,3629,3459 | 750,948,778 | 751,4081,3948 | 752,430,297 | 754,3276,3184 | 755,103,20 | 756,1304,1232 | 757,3598,3530 | 758,3583,3515 | 759,4013,3945 | 760,1123,1059 | 761,2705,2652 | 762,428,389 | 763,1565,1528 | 764,3762,3733

BATCH_RAW_INFO | 765,1264,1263

BATCH_RAW_INFO | 659,3595,2597 | 679,1405,580 | 696,3104,2404 | 712,1431,912 | 713,2103,1592 | 717,2854,2349 | 721,4095,3605 | 722,3786,3312 | 723,1608,1139 | 726,2852,2474 | 728,517,139 | 730,430,70 | 731,2833,2486 | 732,2492,2174 | 734,2167,1858 | 735,2822,2523 | 736,309,14 | 737,2431,2136 | 738,935,641 | 740,468,193 | 741,682,434 | 743,384,147 | 745,3662,3466 | 746,1230,1049 | 747,3896,3724 | 748,1793,1621 | 749,3630,3459 | 750,949,778 | 751,4082,3948 | 752,431,297 | 754,3277,3184 | 755,104,20 | 756,1305,1232 | 757,3599,3530 | 758,3584,3515 | 759,4014,3945 | 760,1124,1059 | 761,2706,2652 | 762,429,389 | 763,1566,1528 | 764,3763,3733 | 765,1265,1263

BATCH_RAW_INFO | 659,3596,2597 | 679,1406,580 | 696,3105,2404 | 712,1432,912 | 713,2104,1592 | 717,2855,2349 | 722,3787,3312 | 723,1609,1139 | 726,2853,2474 | 728,518,139 | 730,431,70 | 731,2834,2486 | 732,2493,2174 | 734,2168,1858 | 735,2823,2523 | 736,310,14 | 737,2432,2136 | 738,936,641 | 740,469,193 | 741,683,434 | 743,385,147 | 745,3663,3466 | 746,1231,1049 | 747,3897,3724 | 748,1794,1621 | 749,3631,3459 | 750,950,778 | 751,4083,3948 | 752,432,297 | 754,3278,3184 | 755,105,20 | 756,1306,1232 | 757,3600,3530 | 758,3585,3515 | 759,4015,3945 | 760,1125,1059 | 761,2707,2652 | 762,430,389 | 763,1567,1528 | 764,3764,3733 | 765,1266,1263

BATCH_RAW_INFO | 659,3597,2597 | 679,1407,580 | 696,3106,2404 | 712,1433,912 | 713,2105,1592 | 717,2856,2349 | 722,3788,3312 | 723,1610,1139 | 726,2854,2474 | 728,519,139 | 730,432,70 | 731,2835,2486 | 732,2494,2174 | 734,2169,1858 | 735,2824,2523 | 736,311,14 | 737,2433,2136 | 738,937,641 | 740,470,193 | 741,684,434 | 743,386,147 | 745,3664,3466 | 746,1232,1049 | 747,3898,3724 | 748,1795,1621 | 749,3632,3459 | 750,951,778 | 751,4084,3948 | 752,433,297 | 754,3279,3184 | 755,106,20 | 756,1307,1232 | 757,3601,3530 | 758,3586,3515 | 759,4016,3945 | 760,1126,1059 | 761,2708,2652 | 762,431,389 | 763,1568,1528 | 764,3765,3733 | 765,1267,1263

BATCH_RAW_INFO | 659,3598,2597 | 679,1408,580 | 696,3107,2404 | 712,1434,912 | 713,2106,1592 | 717,2857,2349 | 722,3789,3312 | 723,1611,1139 | 726,2855,2474 | 728,520,139 | 730,433,70 | 731,2836,2486 | 732,2495,2174 | 734,2170,1858 | 735,2825,2523 | 736,312,14 | 737,2434,2136 | 738,938,641 | 740,471,193 | 741,685,434 | 743,387,147 | 745,3665,3466 | 746,1233,1049 | 747,3899,3724 | 748,1796,1621 | 749,3633,3459 | 750,952,778 | 751,4085,3948 | 752,434,297 | 754,3280,3184 | 755,107,20 | 756,1308,1232 | 757,3602,3530 | 758,3587,3515 | 759,4017,3945 | 760,1127,1059 | 761,2709,2652 | 762,432,389 | 763,1569,1528 | 764,3766,3733 | 765,1268,1263

BATCH_RAW_INFO | 659,3599,2597 | 679,1409,580 | 696,3108,2404 | 712,1435,912 | 713,2107,1592 | 717,2858,2349 | 722,3790,3312 | 723,1612,1139 | 726,2856,2474 | 728,521,139 | 730,434,70 | 731,2837,2486 | 732,2496,2174 | 734,2171,1858 | 735,2826,2523 | 736,313,14 | 737,2435,2136 | 738,939,641 | 740,472,193 | 741,686,434 | 743,388,147 | 745,3666,3466 | 746,1234,1049 | 747,3900,3724 | 748,1797,1621 | 749,3634,3459 | 750,953,778 | 751,4086,3948 | 752,435,297 | 754,3281,3184 | 755,108,20 | 756,1309,1232 | 757,3603,3530 | 758,3588,3515 | 759,4018,3945 | 760,1128,1059 | 761,2710,2652 | 762,433,389 | 763,1570,1528 | 764,3767,3733 | 765,1269,1263

BATCH_RAW_INFO | 659,3600,2597 | 679,1410,580 | 696,3109,2404 | 712,1436,912 | 713,2108,1592 | 717,2859,2349 | 722,3791,3312 | 723,1613,1139 | 726,2857,2474 | 728,522,139 | 730,435,70 | 731,2838,2486 | 732,2497,2174 | 734,2172,1858 | 735,2827,2523 | 736,314,14 | 737,2436,2136 | 738,940,641 | 740,473,193 | 741,687,434 | 743,389,147 | 745,3667,3466 | 746,1235,1049 | 747,3901,3724 | 748,1798,1621 | 749,3635,3459 | 750,954,778 | 751,4087,3948 | 752,436,297 | 754,3282,3184 | 755,109,20 | 756,1310,1232 | 757,3604,3530 | 758,3589,3515 | 759,4019,3945 | 760,1129,1059 | 761,2711,2652 | 762,434,389 | 763,1571,1528 | 764,3768,3733 | 765,1270,1263

BATCH_RAW_INFO | 766,2274,2273

BATCH_RAW_INFO | 659,3601,2597 | 679,1411,580 | 696,3110,2404 | 712,1437,912 | 713,2109,1592 | 717,2860,2349 | 722,3792,3312 | 723,1614,1139 | 726,2858,2474 | 728,523,139 | 730,436,70 | 731,2839,2486 | 732,2498,2174 | 734,2173,1858 | 735,2828,2523 | 736,315,14 | 737,2437,2136 | 738,941,641 | 740,474,193 | 741,688,434 | 743,390,147 | 745,3668,3466 | 746,1236,1049 | 747,3902,3724 | 748,1799,1621 | 749,3636,3459 | 750,955,778 | 751,4088,3948 | 752,437,297 | 754,3283,3184 | 755,110,20 | 756,1311,1232 | 757,3605,3530 | 758,3590,3515 | 759,4020,3945 | 760,1130,1059 | 762,435,389 | 763,1572,1528 | 764,3769,3733 | 765,1271,1263 | 766,2275,2273

BATCH_RAW_INFO | 659,3602,2597 | 679,1412,580 | 696,3111,2404 | 712,1438,912 | 713,2110,1592 | 717,2861,2349 | 722,3793,3312 | 723,1615,1139 | 726,2859,2474 | 728,524,139 | 730,437,70 | 731,2840,2486 | 732,2499,2174 | 734,2174,1858 | 735,2829,2523 | 736,316,14 | 737,2438,2136 | 738,942,641 | 740,475,193 | 741,689,434 | 743,391,147 | 745,3669,3466 | 746,1237,1049 | 747,3903,3724 | 748,1800,1621 | 749,3637,3459 | 750,956,778 | 751,4089,3948 | 752,438,297 | 754,3284,3184 | 755,111,20 | 756,1312,1232 | 757,3606,3530 | 758,3591,3515 | 759,4021,3945 | 760,1131,1059 | 762,436,389 | 763,1573,1528 | 764,3770,3733 | 765,1272,1263 | 766,2276,2273

BATCH_RAW_INFO | 659,3603,2597 | 679,1413,580 | 696,3112,2404 | 712,1439,912 | 713,2111,1592 | 717,2862,2349 | 722,3794,3312 | 723,1616,1139 | 726,2860,2474 | 728,525,139 | 730,438,70 | 731,2841,2486 | 732,2500,2174 | 734,2175,1858 | 735,2830,2523 | 736,317,14 | 737,2439,2136 | 738,943,641 | 740,476,193 | 741,690,434 | 743,392,147 | 745,3670,3466 | 746,1238,1049 | 747,3904,3724 | 748,1801,1621 | 749,3638,3459 | 750,957,778 | 751,4090,3948 | 752,439,297 | 754,3285,3184 | 755,112,20 | 756,1313,1232 | 757,3607,3530 | 758,3592,3515 | 759,4022,3945 | 760,1132,1059 | 762,437,389 | 763,1574,1528 | 764,3771,3733 | 765,1273,1263 | 766,2277,2273

BATCH_RAW_INFO | 659,3604,2597 | 679,1414,580 | 696,3113,2404 | 712,1440,912 | 713,2112,1592 | 717,2863,2349 | 722,3795,3312 | 723,1617,1139 | 726,2861,2474 | 728,526,139 | 730,439,70 | 731,2842,2486 | 732,2501,2174 | 734,2176,1858 | 735,2831,2523 | 736,318,14 | 737,2440,2136 | 738,944,641 | 740,477,193 | 741,691,434 | 743,393,147 | 745,3671,3466 | 746,1239,1049 | 747,3905,3724 | 748,1802,1621 | 749,3639,3459 | 750,958,778 | 751,4091,3948 | 752,440,297 | 754,3286,3184 | 755,113,20 | 756,1314,1232 | 757,3608,3530 | 758,3593,3515 | 759,4023,3945 | 760,1133,1059 | 762,438,389 | 763,1575,1528 | 764,3772,3733 | 765,1274,1263 | 766,2278,2273

BATCH_RAW_INFO | 679,1415,580 | 696,3114,2404 | 712,1441,912 | 713,2113,1592 | 717,2864,2349 | 722,3796,3312 | 723,1618,1139 | 726,2862,2474 | 728,527,139 | 730,440,70 | 731,2843,2486 | 732,2502,2174 | 734,2177,1858 | 735,2832,2523 | 736,319,14 | 737,2441,2136 | 738,945,641 | 740,478,193 | 741,692,434 | 743,394,147 | 745,3672,3466 | 746,1240,1049 | 747,3906,3724 | 748,1803,1621 | 749,3640,3459 | 750,959,778 | 751,4092,3948 | 752,441,297 | 754,3287,3184 | 755,114,20 | 756,1315,1232 | 757,3609,3530 | 758,3594,3515 | 759,4024,3945 | 760,1134,1059 | 762,439,389 | 763,1576,1528 | 764,3773,3733 | 765,1275,1263 | 766,2279,2273

BATCH_RAW_INFO | 679,1416,580 | 696,3115,2404 | 712,1442,912 | 713,2114,1592 | 717,2865,2349 | 722,3797,3312 | 723,1619,1139 | 726,2863,2474 | 728,528,139 | 730,441,70 | 731,2844,2486 | 732,2503,2174 | 734,2178,1858 | 735,2833,2523 | 736,320,14 | 737,2442,2136 | 738,946,641 | 740,479,193 | 741,693,434 | 743,395,147 | 745,3673,3466 | 746,1241,1049 | 747,3907,3724 | 748,1804,1621 | 749,3641,3459 | 750,960,778 | 751,4093,3948 | 752,442,297 | 754,3288,3184 | 755,115,20 | 756,1316,1232 | 757,3610,3530 | 758,3595,3515 | 759,4025,3945 | 760,1135,1059 | 762,440,389 | 763,1577,1528 | 764,3774,3733 | 765,1276,1263 | 766,2280,2273

BATCH_RAW_INFO | 679,1417,580 | 696,3116,2404 | 712,1443,912 | 713,2115,1592 | 717,2866,2349 | 722,3798,3312 | 723,1620,1139 | 726,2864,2474 | 728,529,139 | 730,442,70 | 731,2845,2486 | 732,2504,2174 | 734,2179,1858 | 735,2834,2523 | 736,321,14 | 737,2443,2136 | 738,947,641 | 740,480,193 | 741,694,434 | 743,396,147 | 745,3674,3466 | 746,1242,1049 | 747,3908,3724 | 748,1805,1621 | 749,3642,3459 | 750,961,778 | 751,4094,3948 | 752,443,297 | 754,3289,3184 | 755,116,20 | 756,1317,1232 | 757,3611,3530 | 758,3596,3515 | 759,4026,3945 | 760,1136,1059 | 762,441,389 | 763,1578,1528 | 764,3775,3733 | 765,1277,1263 | 766,2281,2273

BATCH_RAW_INFO | 679,1418,580 | 696,3117,2404 | 712,1444,912 | 713,2116,1592 | 717,2867,2349 | 722,3799,3312 | 723,1621,1139 | 726,2865,2474 | 728,530,139 | 730,443,70 | 731,2846,2486 | 732,2505,2174 | 734,2180,1858 | 735,2835,2523 | 736,322,14 | 737,2444,2136 | 738,948,641 | 740,481,193 | 741,695,434 | 743,397,147 | 745,3675,3466 | 746,1243,1049 | 747,3909,3724 | 748,1806,1621 | 749,3643,3459 | 750,962,778 | 751,4095,3948 | 752,444,297 | 754,3290,3184 | 755,117,20 | 756,1318,1232 | 757,3612,3530 | 758,3597,3515 | 759,4027,3945 | 760,1137,1059 | 762,442,389 | 763,1579,1528 | 764,3776,3733 | 765,1278,1263 | 766,2282,2273

BATCH_RAW_INFO | 679,1419,580 | 696,3118,2404 | 712,1445,912 | 713,2117,1592 | 717,2868,2349 | 722,3800,3312 | 723,1622,1139 | 726,2866,2474 | 728,531,139 | 730,444,70 | 731,2847,2486 | 732,2506,2174 | 734,2181,1858 | 735,2836,2523 | 736,323,14 | 737,2445,2136 | 738,949,641 | 740,482,193 | 741,696,434 | 743,398,147 | 745,3676,3466 | 746,1244,1049 | 747,3910,3724 | 748,1807,1621 | 749,3644,3459 | 750,963,778 | 752,445,297 | 754,3291,3184 | 755,118,20 | 756,1319,1232 | 757,3613,3530 | 758,3598,3515 | 759,4028,3945 | 760,1138,1059 | 762,443,389 | 763,1580,1528 | 764,3777,3733 | 765,1279,1263 | 766,2283,2273

BATCH_RAW_INFO | 679,1420,580 | 696,3119,2404 | 712,1446,912 | 713,2118,1592 | 717,2869,2349 | 722,3801,3312 | 723,1623,1139 | 726,2867,2474 | 728,532,139 | 730,445,70 | 731,2848,2486 | 732,2507,2174 | 734,2182,1858 | 735,2837,2523 | 736,324,14 | 737,2446,2136 | 738,950,641 | 740,483,193 | 741,697,434 | 743,399,147 | 745,3677,3466 | 746,1245,1049 | 747,3911,3724 | 748,1808,1621 | 749,3645,3459 | 750,964,778 | 752,446,297 | 754,3292,3184 | 755,119,20 | 756,1320,1232 | 757,3614,3530 | 758,3599,3515 | 759,4029,3945 | 760,1139,1059 | 762,444,389 | 763,1581,1528 | 764,3778,3733 | 765,1280,1263 | 766,2284,2273

BATCH_RAW_INFO | 679,1421,580 | 696,3120,2404 | 712,1447,912 | 713,2119,1592 | 717,2870,2349 | 722,3802,3312 | 723,1624,1139 | 726,2868,2474 | 728,533,139 | 730,446,70 | 731,2849,2486 | 732,2508,2174 | 734,2183,1858 | 735,2838,2523 | 736,325,14 | 737,2447,2136 | 738,951,641 | 740,484,193 | 741,698,434 | 743,400,147 | 745,3678,3466 | 746,1246,1049 | 747,3912,3724 | 748,1809,1621 | 749,3646,3459 | 750,965,778 | 752,447,297 | 754,3293,3184 | 755,120,20 | 756,1321,1232 | 757,3615,3530 | 758,3600,3515 | 759,4030,3945 | 760,1140,1059 | 762,445,389 | 763,1582,1528 | 764,3779,3733 | 765,1281,1263 | 766,2285,2273

BATCH_RAW_INFO | 679,1422,580 | 696,3121,2404 | 712,1448,912 | 713,2120,1592 | 717,2871,2349 | 722,3803,3312 | 723,1625,1139 | 726,2869,2474 | 728,534,139 | 730,447,70 | 731,2850,2486 | 732,2509,2174 | 734,2184,1858 | 735,2839,2523 | 736,326,14 | 737,2448,2136 | 738,952,641 | 740,485,193 | 741,699,434 | 743,401,147 | 745,3679,3466 | 746,1247,1049 | 747,3913,3724 | 748,1810,1621 | 749,3647,3459 | 750,966,778 | 752,448,297 | 754,3294,3184 | 755,121,20 | 756,1322,1232 | 757,3616,3530 | 758,3601,3515 | 759,4031,3945 | 760,1141,1059 | 762,446,389 | 763,1583,1528 | 764,3780,3733 | 765,1282,1263 | 766,2286,2273

BATCH_RAW_INFO | 767,1757,1756

BATCH_RAW_INFO | 768,25,24

BATCH_RAW_INFO | 679,1423,580 | 696,3122,2404 | 712,1449,912 | 713,2121,1592 | 717,2872,2349 | 722,3804,3312 | 723,1626,1139 | 726,2870,2474 | 728,535,139 | 730,448,70 | 731,2851,2486 | 732,2510,2174 | 734,2185,1858 | 735,2840,2523 | 736,327,14 | 737,2449,2136 | 738,953,641 | 740,486,193 | 741,700,434 | 743,402,147 | 745,3680,3466 | 746,1248,1049 | 747,3914,3724 | 748,1811,1621 | 749,3648,3459 | 750,967,778 | 752,449,297 | 754,3295,3184 | 755,122,20 | 756,1323,1232 | 757,3617,3530 | 758,3602,3515 | 759,4032,3945 | 760,1142,1059 | 762,447,389 | 763,1584,1528 | 764,3781,3733 | 765,1283,1263 | 766,2287,2273 | 767,1758,1756 | 768,26,24

BATCH_RAW_INFO | 679,1424,580 | 696,3123,2404 | 712,1450,912 | 713,2122,1592 | 717,2873,2349 | 722,3805,3312 | 723,1627,1139 | 726,2871,2474 | 728,536,139 | 730,449,70 | 731,2852,2486 | 732,2511,2174 | 734,2186,1858 | 735,2841,2523 | 736,328,14 | 737,2450,2136 | 738,954,641 | 740,487,193 | 741,701,434 | 743,403,147 | 745,3681,3466 | 746,1249,1049 | 747,3915,3724 | 748,1812,1621 | 749,3649,3459 | 750,968,778 | 752,450,297 | 754,3296,3184 | 755,123,20 | 756,1324,1232 | 757,3618,3530 | 758,3603,3515 | 759,4033,3945 | 760,1143,1059 | 762,448,389 | 763,1585,1528 | 764,3782,3733 | 765,1284,1263 | 766,2288,2273 | 767,1759,1756 | 768,27,24

BATCH_RAW_INFO | 679,1425,580 | 696,3124,2404 | 712,1451,912 | 713,2123,1592 | 717,2874,2349 | 722,3806,3312 | 723,1628,1139 | 726,2872,2474 | 728,537,139 | 730,450,70 | 731,2853,2486 | 732,2512,2174 | 734,2187,1858 | 735,2842,2523 | 736,329,14 | 737,2451,2136 | 738,955,641 | 740,488,193 | 741,702,434 | 743,404,147 | 745,3682,3466 | 746,1250,1049 | 747,3916,3724 | 748,1813,1621 | 749,3650,3459 | 750,969,778 | 752,451,297 | 754,3297,3184 | 755,124,20 | 756,1325,1232 | 757,3619,3530 | 758,3604,3515 | 759,4034,3945 | 760,1144,1059 | 762,449,389 | 763,1586,1528 | 764,3783,3733 | 765,1285,1263 | 766,2289,2273 | 767,1760,1756 | 768,28,24

BATCH_RAW_INFO | 679,1426,580 | 696,3125,2404 | 712,1452,912 | 713,2124,1592 | 717,2875,2349 | 722,3807,3312 | 723,1629,1139 | 726,2873,2474 | 728,538,139 | 730,451,70 | 731,2854,2486 | 732,2513,2174 | 734,2188,1858 | 735,2843,2523 | 736,330,14 | 737,2452,2136 | 738,956,641 | 740,489,193 | 741,703,434 | 743,405,147 | 745,3683,3466 | 746,1251,1049 | 747,3917,3724 | 748,1814,1621 | 749,3651,3459 | 750,970,778 | 752,452,297 | 754,3298,3184 | 755,125,20 | 756,1326,1232 | 757,3620,3530 | 758,3605,3515 | 759,4035,3945 | 760,1145,1059 | 762,450,389 | 763,1587,1528 | 764,3784,3733 | 765,1286,1263 | 766,2290,2273 | 767,1761,1756 | 768,29,24

BATCH_RAW_INFO | 679,1427,580 | 696,3126,2404 | 712,1453,912 | 713,2125,1592 | 717,2876,2349 | 722,3808,3312 | 723,1630,1139 | 726,2874,2474 | 728,539,139 | 730,452,70 | 731,2855,2486 | 732,2514,2174 | 734,2189,1858 | 735,2844,2523 | 736,331,14 | 737,2453,2136 | 738,957,641 | 740,490,193 | 741,704,434 | 743,406,147 | 745,3684,3466 | 746,1252,1049 | 747,3918,3724 | 748,1815,1621 | 749,3652,3459 | 750,971,778 | 752,453,297 | 754,3299,3184 | 755,126,20 | 756,1327,1232 | 757,3621,3530 | 758,3606,3515 | 759,4036,3945 | 760,1146,1059 | 762,451,389 | 763,1588,1528 | 764,3785,3733 | 765,1287,1263 | 766,2291,2273 | 767,1762,1756 | 768,30,24

BATCH_RAW_INFO | 679,1428,580 | 696,3127,2404 | 712,1454,912 | 713,2126,1592 | 717,2877,2349 | 722,3809,3312 | 723,1631,1139 | 726,2875,2474 | 728,540,139 | 730,453,70 | 731,2856,2486 | 732,2515,2174 | 734,2190,1858 | 735,2845,2523 | 736,332,14 | 737,2454,2136 | 738,958,641 | 740,491,193 | 741,705,434 | 743,407,147 | 745,3685,3466 | 746,1253,1049 | 747,3919,3724 | 748,1816,1621 | 749,3653,3459 | 750,972,778 | 752,454,297 | 754,3300,3184 | 755,127,20 | 756,1328,1232 | 757,3622,3530 | 758,3607,3515 | 759,4037,3945 | 760,1147,1059 | 762,452,389 | 763,1589,1528 | 764,3786,3733 | 765,1288,1263 | 766,2292,2273 | 767,1763,1756 | 768,31,24

BATCH_RAW_INFO | 679,1429,580 | 696,3128,2404 | 712,1455,912 | 713,2127,1592 | 717,2878,2349 | 722,3810,3312 | 723,1632,1139 | 726,2876,2474 | 728,541,139 | 730,454,70 | 731,2857,2486 | 732,2516,2174 | 734,2191,1858 | 735,2846,2523 | 736,333,14 | 737,2455,2136 | 738,959,641 | 740,492,193 | 741,706,434 | 743,408,147 | 745,3686,3466 | 746,1254,1049 | 747,3920,3724 | 748,1817,1621 | 749,3654,3459 | 750,973,778 | 752,455,297 | 754,3301,3184 | 755,128,20 | 756,1329,1232 | 757,3623,3530 | 758,3608,3515 | 759,4038,3945 | 760,1148,1059 | 762,453,389 | 763,1590,1528 | 764,3787,3733 | 765,1289,1263 | 766,2293,2273 | 767,1764,1756 | 768,32,24

BATCH_RAW_INFO | 679,1430,580 | 696,3129,2404 | 712,1456,912 | 713,2128,1592 | 717,2879,2349 | 722,3811,3312 | 723,1633,1139 | 726,2877,2474 | 728,542,139 | 730,455,70 | 731,2858,2486 | 732,2517,2174 | 734,2192,1858 | 735,2847,2523 | 736,334,14 | 737,2456,2136 | 738,960,641 | 740,493,193 | 741,707,434 | 743,409,147 | 745,3687,3466 | 746,1255,1049 | 747,3921,3724 | 748,1818,1621 | 749,3655,3459 | 750,974,778 | 752,456,297 | 754,3302,3184 | 755,129,20 | 756,1330,1232 | 757,3624,3530 | 758,3609,3515 | 759,4039,3945 | 760,1149,1059 | 762,454,389 | 763,1591,1528 | 764,3788,3733 | 765,1290,1263 | 766,2294,2273 | 767,1765,1756 | 768,33,24

BATCH_RAW_INFO | 679,1431,580 | 696,3130,2404 | 712,1457,912 | 713,2129,1592 | 717,2880,2349 | 722,3812,3312 | 723,1634,1139 | 726,2878,2474 | 728,543,139 | 730,456,70 | 731,2859,2486 | 732,2518,2174 | 734,2193,1858 | 735,2848,2523 | 736,335,14 | 737,2457,2136 | 738,961,641 | 740,494,193 | 741,708,434 | 743,410,147 | 745,3688,3466 | 746,1256,1049 | 747,3922,3724 | 748,1819,1621 | 749,3656,3459 | 750,975,778 | 752,457,297 | 754,3303,3184 | 755,130,20 | 756,1331,1232 | 757,3625,3530 | 758,3610,3515 | 759,4040,3945 | 760,1150,1059 | 762,455,389 | 763,1592,1528 | 764,3789,3733 | 765,1291,1263 | 766,2295,2273 | 767,1766,1756 | 768,34,24

BATCH_RAW_INFO | 696,3131,2404 | 712,1458,912 | 713,2130,1592 | 717,2881,2349 | 722,3813,3312 | 723,1635,1139 | 726,2879,2474 | 728,544,139 | 730,457,70 | 731,2860,2486 | 732,2519,2174 | 734,2194,1858 | 735,2849,2523 | 736,336,14 | 737,2458,2136 | 738,962,641 | 740,495,193 | 741,709,434 | 743,411,147 | 745,3689,3466 | 746,1257,1049 | 747,3923,3724 | 748,1820,1621 | 749,3657,3459 | 750,976,778 | 752,458,297 | 754,3304,3184 | 755,131,20 | 756,1332,1232 | 757,3626,3530 | 758,3611,3515 | 759,4041,3945 | 760,1151,1059 | 762,456,389 | 763,1593,1528 | 764,3790,3733 | 765,1292,1263 | 766,2296,2273 | 767,1767,1756 | 768,35,24

BATCH_RAW_INFO | 696,3132,2404 | 712,1459,912 | 713,2131,1592 | 717,2882,2349 | 722,3814,3312 | 723,1636,1139 | 726,2880,2474 | 728,545,139 | 730,458,70 | 731,2861,2486 | 732,2520,2174 | 734,2195,1858 | 735,2850,2523 | 736,337,14 | 737,2459,2136 | 738,963,641 | 740,496,193 | 741,710,434 | 743,412,147 | 745,3690,3466 | 746,1258,1049 | 747,3924,3724 | 748,1821,1621 | 749,3658,3459 | 750,977,778 | 752,459,297 | 754,3305,3184 | 755,132,20 | 756,1333,1232 | 757,3627,3530 | 758,3612,3515 | 759,4042,3945 | 760,1152,1059 | 762,457,389 | 763,1594,1528 | 764,3791,3733 | 765,1293,1263 | 766,2297,2273 | 767,1768,1756 | 768,36,24

BATCH_RAW_INFO | 696,3133,2404 | 712,1460,912 | 713,2132,1592 | 717,2883,2349 | 722,3815,3312 | 723,1637,1139 | 726,2881,2474 | 728,546,139 | 730,459,70 | 731,2862,2486 | 732,2521,2174 | 734,2196,1858 | 735,2851,2523 | 736,338,14 | 737,2460,2136 | 738,964,641 | 740,497,193 | 741,711,434 | 743,413,147 | 745,3691,3466 | 746,1259,1049 | 747,3925,3724 | 748,1822,1621 | 749,3659,3459 | 750,978,778 | 752,460,297 | 754,3306,3184 | 755,133,20 | 756,1334,1232 | 757,3628,3530 | 758,3613,3515 | 759,4043,3945 | 760,1153,1059 | 762,458,389 | 763,1595,1528 | 764,3792,3733 | 765,1294,1263 | 766,2298,2273 | 767,1769,1756 | 768,37,24

BATCH_RAW_INFO | 696,3134,2404 | 712,1461,912 | 713,2133,1592 | 717,2884,2349 | 722,3816,3312 | 723,1638,1139 | 726,2882,2474 | 728,547,139 | 730,460,70 | 731,2863,2486 | 732,2522,2174 | 734,2197,1858 | 735,2852,2523 | 736,339,14 | 737,2461,2136 | 738,965,641 | 740,498,193 | 741,712,434 | 743,414,147 | 745,3692,3466 | 746,1260,1049 | 747,3926,3724 | 748,1823,1621 | 749,3660,3459 | 750,979,778 | 752,461,297 | 754,3307,3184 | 755,134,20 | 756,1335,1232 | 757,3629,3530 | 758,3614,3515 | 759,4044,3945 | 760,1154,1059 | 762,459,389 | 763,1596,1528 | 764,3793,3733 | 765,1295,1263 | 766,2299,2273 | 767,1770,1756 | 768,38,24

BATCH_RAW_INFO | 696,3135,2404 | 712,1462,912 | 713,2134,1592 | 717,2885,2349 | 722,3817,3312 | 723,1639,1139 | 726,2883,2474 | 728,548,139 | 730,461,70 | 731,2864,2486 | 732,2523,2174 | 734,2198,1858 | 735,2853,2523 | 736,340,14 | 737,2462,2136 | 738,966,641 | 740,499,193 | 741,713,434 | 743,415,147 | 745,3693,3466 | 746,1261,1049 | 747,3927,3724 | 748,1824,1621 | 749,3661,3459 | 750,980,778 | 752,462,297 | 754,3308,3184 | 755,135,20 | 756,1336,1232 | 757,3630,3530 | 758,3615,3515 | 759,4045,3945 | 760,1155,1059 | 762,460,389 | 763,1597,1528 | 764,3794,3733 | 765,1296,1263 | 766,2300,2273 | 767,1771,1756 | 768,39,24

BATCH_RAW_INFO | 696,3136,2404 | 712,1463,912 | 713,2135,1592 | 717,2886,2349 | 722,3818,3312 | 723,1640,1139 | 726,2884,2474 | 728,549,139 | 730,462,70 | 731,2865,2486 | 732,2524,2174 | 734,2199,1858 | 735,2854,2523 | 736,341,14 | 737,2463,2136 | 738,967,641 | 740,500,193 | 741,714,434 | 743,416,147 | 745,3694,3466 | 746,1262,1049 | 747,3928,3724 | 748,1825,1621 | 749,3662,3459 | 750,981,778 | 752,463,297 | 754,3309,3184 | 755,136,20 | 756,1337,1232 | 757,3631,3530 | 758,3616,3515 | 759,4046,3945 | 760,1156,1059 | 762,461,389 | 763,1598,1528 | 764,3795,3733 | 765,1297,1263 | 766,2301,2273 | 767,1772,1756 | 768,40,24

BATCH_RAW_INFO | 696,3137,2404 | 712,1464,912 | 713,2136,1592 | 717,2887,2349 | 722,3819,3312 | 723,1641,1139 | 726,2885,2474 | 728,550,139 | 730,463,70 | 731,2866,2486 | 732,2525,2174 | 734,2200,1858 | 735,2855,2523 | 736,342,14 | 737,2464,2136 | 738,968,641 | 740,501,193 | 741,715,434 | 743,417,147 | 745,3695,3466 | 746,1263,1049 | 747,3929,3724 | 748,1826,1621 | 749,3663,3459 | 750,982,778 | 752,464,297 | 754,3310,3184 | 755,137,20 | 756,1338,1232 | 757,3632,3530 | 758,3617,3515 | 759,4047,3945 | 760,1157,1059 | 762,462,389 | 763,1599,1528 | 764,3796,3733 | 765,1298,1263 | 766,2302,2273 | 767,1773,1756 | 768,41,24

BATCH_RAW_INFO | 696,3138,2404 | 712,1465,912 | 713,2137,1592 | 717,2888,2349 | 722,3820,3312 | 723,1642,1139 | 726,2886,2474 | 728,551,139 | 730,464,70 | 731,2867,2486 | 732,2526,2174 | 734,2201,1858 | 735,2856,2523 | 736,343,14 | 737,2465,2136 | 738,969,641 | 740,502,193 | 741,716,434 | 743,418,147 | 745,3696,3466 | 746,1264,1049 | 747,3930,3724 | 748,1827,1621 | 749,3664,3459 | 750,983,778 | 752,465,297 | 754,3311,3184 | 755,138,20 | 756,1339,1232 | 757,3633,3530 | 758,3618,3515 | 759,4048,3945 | 760,1158,1059 | 762,463,389 | 763,1600,1528 | 764,3797,3733 | 765,1299,1263 | 766,2303,2273 | 767,1774,1756 | 768,42,24

BATCH_RAW_INFO | 696,3139,2404 | 712,1466,912 | 713,2138,1592 | 717,2889,2349 | 722,3821,3312 | 723,1643,1139 | 726,2887,2474 | 728,552,139 | 730,465,70 | 731,2868,2486 | 732,2527,2174 | 734,2202,1858 | 735,2857,2523 | 736,344,14 | 737,2466,2136 | 738,970,641 | 740,503,193 | 741,717,434 | 743,419,147 | 745,3697,3466 | 746,1265,1049 | 747,3931,3724 | 748,1828,1621 | 749,3665,3459 | 750,984,778 | 752,466,297 | 754,3312,3184 | 755,139,20 | 756,1340,1232 | 757,3634,3530 | 758,3619,3515 | 759,4049,3945 | 760,1159,1059 | 762,464,389 | 763,1601,1528 | 764,3798,3733 | 765,1300,1263 | 766,2304,2273 | 767,1775,1756 | 768,43,24

BATCH_RAW_INFO | 696,3140,2404 | 712,1467,912 | 713,2139,1592 | 717,2890,2349 | 722,3822,3312 | 723,1644,1139 | 726,2888,2474 | 728,553,139 | 730,466,70 | 731,2869,2486 | 732,2528,2174 | 734,2203,1858 | 735,2858,2523 | 736,345,14 | 737,2467,2136 | 738,971,641 | 740,504,193 | 741,718,434 | 743,420,147 | 745,3698,3466 | 746,1266,1049 | 747,3932,3724 | 748,1829,1621 | 749,3666,3459 | 750,985,778 | 752,467,297 | 754,3313,3184 | 755,140,20 | 756,1341,1232 | 757,3635,3530 | 758,3620,3515 | 759,4050,3945 | 760,1160,1059 | 762,465,389 | 763,1602,1528 | 764,3799,3733 | 765,1301,1263 | 766,2305,2273 | 767,1776,1756 | 768,44,24

BATCH_RAW_INFO | 696,3141,2404 | 712,1468,912 | 713,2140,1592 | 717,2891,2349 | 722,3823,3312 | 723,1645,1139 | 726,2889,2474 | 728,554,139 | 730,467,70 | 731,2870,2486 | 732,2529,2174 | 734,2204,1858 | 735,2859,2523 | 736,346,14 | 737,2468,2136 | 738,972,641 | 740,505,193 | 741,719,434 | 743,421,147 | 745,3699,3466 | 746,1267,1049 | 747,3933,3724 | 748,1830,1621 | 749,3667,3459 | 750,986,778 | 752,468,297 | 754,3314,3184 | 755,141,20 | 756,1342,1232 | 757,3636,3530 | 758,3621,3515 | 759,4051,3945 | 760,1161,1059 | 762,466,389 | 763,1603,1528 | 764,3800,3733 | 765,1302,1263 | 766,2306,2273 | 767,1777,1756 | 768,45,24

BATCH_RAW_INFO | 696,3142,2404 | 712,1469,912 | 713,2141,1592 | 717,2892,2349 | 722,3824,3312 | 723,1646,1139 | 726,2890,2474 | 728,555,139 | 730,468,70 | 731,2871,2486 | 732,2530,2174 | 734,2205,1858 | 735,2860,2523 | 736,347,14 | 737,2469,2136 | 738,973,641 | 740,506,193 | 741,720,434 | 743,422,147 | 745,3700,3466 | 746,1268,1049 | 747,3934,3724 | 748,1831,1621 | 749,3668,3459 | 750,987,778 | 752,469,297 | 754,3315,3184 | 755,142,20 | 756,1343,1232 | 757,3637,3530 | 758,3622,3515 | 759,4052,3945 | 760,1162,1059 | 762,467,389 | 763,1604,1528 | 764,3801,3733 | 765,1303,1263 | 766,2307,2273 | 767,1778,1756 | 768,46,24

BATCH_RAW_INFO | 696,3143,2404 | 712,1470,912 | 713,2142,1592 | 717,2893,2349 | 722,3825,3312 | 723,1647,1139 | 726,2891,2474 | 728,556,139 | 730,469,70 | 731,2872,2486 | 732,2531,2174 | 734,2206,1858 | 735,2861,2523 | 736,348,14 | 737,2470,2136 | 738,974,641 | 740,507,193 | 741,721,434 | 743,423,147 | 745,3701,3466 | 746,1269,1049 | 747,3935,3724 | 748,1832,1621 | 749,3669,3459 | 750,988,778 | 752,470,297 | 754,3316,3184 | 755,143,20 | 756,1344,1232 | 757,3638,3530 | 758,3623,3515 | 759,4053,3945 | 760,1163,1059 | 762,468,389 | 763,1605,1528 | 764,3802,3733 | 765,1304,1263 | 766,2308,2273 | 767,1779,1756 | 768,47,24

BATCH_RAW_INFO | 696,3144,2404 | 712,1471,912 | 713,2143,1592 | 717,2894,2349 | 722,3826,3312 | 723,1648,1139 | 726,2892,2474 | 728,557,139 | 730,470,70 | 731,2873,2486 | 732,2532,2174 | 734,2207,1858 | 735,2862,2523 | 736,349,14 | 737,2471,2136 | 738,975,641 | 740,508,193 | 741,722,434 | 743,424,147 | 745,3702,3466 | 746,1270,1049 | 747,3936,3724 | 748,1833,1621 | 749,3670,3459 | 750,989,778 | 752,471,297 | 754,3317,3184 | 755,144,20 | 756,1345,1232 | 757,3639,3530 | 758,3624,3515 | 759,4054,3945 | 760,1164,1059 | 762,469,389 | 763,1606,1528 | 764,3803,3733 | 765,1305,1263 | 766,2309,2273 | 767,1780,1756 | 768,48,24

BATCH_RAW_INFO | 696,3145,2404 | 712,1472,912 | 713,2144,1592 | 717,2895,2349 | 722,3827,3312 | 723,1649,1139 | 726,2893,2474 | 728,558,139 | 730,471,70 | 731,2874,2486 | 732,2533,2174 | 734,2208,1858 | 735,2863,2523 | 736,350,14 | 737,2472,2136 | 738,976,641 | 740,509,193 | 741,723,434 | 743,425,147 | 745,3703,3466 | 746,1271,1049 | 747,3937,3724 | 748,1834,1621 | 749,3671,3459 | 750,990,778 | 752,472,297 | 754,3318,3184 | 755,145,20 | 756,1346,1232 | 757,3640,3530 | 758,3625,3515 | 759,4055,3945 | 760,1165,1059 | 762,470,389 | 763,1607,1528 | 764,3804,3733 | 765,1306,1263 | 766,2310,2273 | 767,1781,1756 | 768,49,24

BATCH_RAW_INFO | 696,3146,2404 | 712,1473,912 | 713,2145,1592 | 717,2896,2349 | 722,3828,3312 | 723,1650,1139 | 726,2894,2474 | 728,559,139 | 730,472,70 | 731,2875,2486 | 732,2534,2174 | 734,2209,1858 | 735,2864,2523 | 736,351,14 | 737,2473,2136 | 738,977,641 | 740,510,193 | 741,724,434 | 743,426,147 | 745,3704,3466 | 746,1272,1049 | 747,3938,3724 | 748,1835,1621 | 749,3672,3459 | 750,991,778 | 752,473,297 | 754,3319,3184 | 755,146,20 | 756,1347,1232 | 757,3641,3530 | 758,3626,3515 | 759,4056,3945 | 760,1166,1059 | 762,471,389 | 763,1608,1528 | 764,3805,3733 | 765,1307,1263 | 766,2311,2273 | 767,1782,1756 | 768,50,24

BATCH_RAW_INFO | 696,3147,2404 | 712,1474,912 | 713,2146,1592 | 717,2897,2349 | 722,3829,3312 | 723,1651,1139 | 726,2895,2474 | 728,560,139 | 730,473,70 | 731,2876,2486 | 732,2535,2174 | 734,2210,1858 | 735,2865,2523 | 736,352,14 | 737,2474,2136 | 738,978,641 | 740,511,193 | 741,725,434 | 743,427,147 | 745,3705,3466 | 746,1273,1049 | 747,3939,3724 | 748,1836,1621 | 749,3673,3459 | 750,992,778 | 752,474,297 | 754,3320,3184 | 755,147,20 | 756,1348,1232 | 757,3642,3530 | 758,3627,3515 | 759,4057,3945 | 760,1167,1059 | 762,472,389 | 763,1609,1528 | 764,3806,3733 | 765,1308,1263 | 766,2312,2273 | 767,1783,1756 | 768,51,24

BATCH_RAW_INFO | 696,3148,2404 | 712,1475,912 | 713,2147,1592 | 717,2898,2349 | 722,3830,3312 | 723,1652,1139 | 726,2896,2474 | 728,561,139 | 730,474,70 | 731,2877,2486 | 732,2536,2174 | 734,2211,1858 | 735,2866,2523 | 736,353,14 | 737,2475,2136 | 738,979,641 | 740,512,193 | 741,726,434 | 743,428,147 | 745,3706,3466 | 746,1274,1049 | 747,3940,3724 | 748,1837,1621 | 749,3674,3459 | 750,993,778 | 752,475,297 | 754,3321,3184 | 755,148,20 | 756,1349,1232 | 757,3643,3530 | 758,3628,3515 | 759,4058,3945 | 760,1168,1059 | 762,473,389 | 763,1610,1528 | 764,3807,3733 | 765,1309,1263 | 766,2313,2273 | 767,1784,1756 | 768,52,24

BATCH_RAW_INFO | 696,3149,2404 | 712,1476,912 | 713,2148,1592 | 717,2899,2349 | 722,3831,3312 | 723,1653,1139 | 726,2897,2474 | 728,562,139 | 730,475,70 | 731,2878,2486 | 732,2537,2174 | 734,2212,1858 | 735,2867,2523 | 736,354,14 | 737,2476,2136 | 738,980,641 | 740,513,193 | 741,727,434 | 743,429,147 | 745,3707,3466 | 746,1275,1049 | 747,3941,3724 | 748,1838,1621 | 749,3675,3459 | 750,994,778 | 752,476,297 | 754,3322,3184 | 755,149,20 | 756,1350,1232 | 757,3644,3530 | 758,3629,3515 | 759,4059,3945 | 760,1169,1059 | 762,474,389 | 763,1611,1528 | 764,3808,3733 | 765,1310,1263 | 766,2314,2273 | 767,1785,1756 | 768,53,24

BATCH_RAW_INFO | 696,3150,2404 | 712,1477,912 | 713,2149,1592 | 717,2900,2349 | 722,3832,3312 | 723,1654,1139 | 726,2898,2474 | 728,563,139 | 730,476,70 | 731,2879,2486 | 732,2538,2174 | 734,2213,1858 | 735,2868,2523 | 736,355,14 | 737,2477,2136 | 738,981,641 | 740,514,193 | 741,728,434 | 743,430,147 | 745,3708,3466 | 746,1276,1049 | 747,3942,3724 | 748,1839,1621 | 749,3676,3459 | 750,995,778 | 752,477,297 | 754,3323,3184 | 755,150,20 | 756,1351,1232 | 757,3645,3530 | 758,3630,3515 | 759,4060,3945 | 760,1170,1059 | 762,475,389 | 763,1612,1528 | 764,3809,3733 | 765,1311,1263 | 766,2315,2273 | 767,1786,1756 | 768,54,24

BATCH_RAW_INFO | 696,3151,2404 | 712,1478,912 | 713,2150,1592 | 717,2901,2349 | 722,3833,3312 | 723,1655,1139 | 726,2899,2474 | 728,564,139 | 730,477,70 | 731,2880,2486 | 732,2539,2174 | 734,2214,1858 | 735,2869,2523 | 736,356,14 | 737,2478,2136 | 738,982,641 | 740,515,193 | 741,729,434 | 743,431,147 | 745,3709,3466 | 746,1277,1049 | 747,3943,3724 | 748,1840,1621 | 749,3677,3459 | 750,996,778 | 752,478,297 | 754,3324,3184 | 755,151,20 | 756,1352,1232 | 757,3646,3530 | 758,3631,3515 | 759,4061,3945 | 760,1171,1059 | 762,476,389 | 763,1613,1528 | 764,3810,3733 | 765,1312,1263 | 766,2316,2273 | 767,1787,1756 | 768,55,24

BATCH_RAW_INFO | 696,3152,2404 | 712,1479,912 | 713,2151,1592 | 717,2902,2349 | 722,3834,3312 | 723,1656,1139 | 726,2900,2474 | 728,565,139 | 730,478,70 | 731,2881,2486 | 732,2540,2174 | 734,2215,1858 | 735,2870,2523 | 736,357,14 | 737,2479,2136 | 738,983,641 | 740,516,193 | 741,730,434 | 743,432,147 | 745,3710,3466 | 746,1278,1049 | 747,3944,3724 | 748,1841,1621 | 749,3678,3459 | 750,997,778 | 752,479,297 | 754,3325,3184 | 755,152,20 | 756,1353,1232 | 757,3647,3530 | 758,3632,3515 | 759,4062,3945 | 760,1172,1059 | 762,477,389 | 763,1614,1528 | 764,3811,3733 | 765,1313,1263 | 766,2317,2273 | 767,1788,1756 | 768,56,24

BATCH_RAW_INFO | 696,3153,2404 | 712,1480,912 | 713,2152,1592 | 717,2903,2349 | 722,3835,3312 | 723,1657,1139 | 726,2901,2474 | 728,566,139 | 730,479,70 | 731,2882,2486 | 732,2541,2174 | 734,2216,1858 | 735,2871,2523 | 736,358,14 | 737,2480,2136 | 738,984,641 | 740,517,193 | 741,731,434 | 743,433,147 | 745,3711,3466 | 746,1279,1049 | 747,3945,3724 | 748,1842,1621 | 749,3679,3459 | 750,998,778 | 752,480,297 | 754,3326,3184 | 755,153,20 | 756,1354,1232 | 757,3648,3530 | 758,3633,3515 | 759,4063,3945 | 760,1173,1059 | 762,478,389 | 763,1615,1528 | 764,3812,3733 | 765,1314,1263 | 766,2318,2273 | 767,1789,1756 | 768,57,24

BATCH_RAW_INFO | 696,3154,2404 | 712,1481,912 | 713,2153,1592 | 717,2904,2349 | 722,3836,3312 | 723,1658,1139 | 726,2902,2474 | 728,567,139 | 730,480,70 | 731,2883,2486 | 732,2542,2174 | 734,2217,1858 | 735,2872,2523 | 736,359,14 | 737,2481,2136 | 738,985,641 | 740,518,193 | 741,732,434 | 743,434,147 | 745,3712,3466 | 746,1280,1049 | 747,3946,3724 | 748,1843,1621 | 749,3680,3459 | 750,999,778 | 752,481,297 | 754,3327,3184 | 755,154,20 | 756,1355,1232 | 757,3649,3530 | 758,3634,3515 | 759,4064,3945 | 760,1174,1059 | 762,479,389 | 763,1616,1528 | 764,3813,3733 | 765,1315,1263 | 766,2319,2273 | 767,1790,1756 | 768,58,24

BATCH_RAW_INFO | 696,3155,2404 | 712,1482,912 | 713,2154,1592 | 717,2905,2349 | 722,3837,3312 | 723,1659,1139 | 726,2903,2474 | 728,568,139 | 730,481,70 | 731,2884,2486 | 732,2543,2174 | 734,2218,1858 | 735,2873,2523 | 736,360,14 | 737,2482,2136 | 738,986,641 | 740,519,193 | 741,733,434 | 743,435,147 | 745,3713,3466 | 746,1281,1049 | 747,3947,3724 | 748,1844,1621 | 749,3681,3459 | 750,1000,778 | 752,482,297 | 754,3328,3184 | 755,155,20 | 756,1356,1232 | 757,3650,3530 | 758,3635,3515 | 759,4065,3945 | 760,1175,1059 | 762,480,389 | 763,1617,1528 | 764,3814,3733 | 765,1316,1263 | 766,2320,2273 | 767,1791,1756 | 768,59,24

BATCH_RAW_INFO | 696,3156,2404 | 712,1483,912 | 713,2155,1592 | 717,2906,2349 | 722,3838,3312 | 723,1660,1139 | 726,2904,2474 | 728,569,139 | 730,482,70 | 731,2885,2486 | 732,2544,2174 | 734,2219,1858 | 735,2874,2523 | 736,361,14 | 737,2483,2136 | 738,987,641 | 740,520,193 | 741,734,434 | 743,436,147 | 745,3714,3466 | 746,1282,1049 | 747,3948,3724 | 748,1845,1621 | 749,3682,3459 | 750,1001,778 | 752,483,297 | 754,3329,3184 | 755,156,20 | 756,1357,1232 | 757,3651,3530 | 758,3636,3515 | 759,4066,3945 | 760,1176,1059 | 762,481,389 | 763,1618,1528 | 764,3815,3733 | 765,1317,1263 | 766,2321,2273 | 767,1792,1756 | 768,60,24

BATCH_RAW_INFO | 696,3157,2404 | 712,1484,912 | 713,2156,1592 | 717,2907,2349 | 722,3839,3312 | 723,1661,1139 | 726,2905,2474 | 728,570,139 | 730,483,70 | 731,2886,2486 | 732,2545,2174 | 734,2220,1858 | 735,2875,2523 | 736,362,14 | 737,2484,2136 | 738,988,641 | 740,521,193 | 741,735,434 | 743,437,147 | 745,3715,3466 | 746,1283,1049 | 747,3949,3724 | 748,1846,1621 | 749,3683,3459 | 750,1002,778 | 752,484,297 | 754,3330,3184 | 755,157,20 | 756,1358,1232 | 757,3652,3530 | 758,3637,3515 | 759,4067,3945 | 760,1177,1059 | 762,482,389 | 763,1619,1528 | 764,3816,3733 | 765,1318,1263 | 766,2322,2273 | 767,1793,1756 | 768,61,24

BATCH_RAW_INFO | 696,3158,2404 | 712,1485,912 | 713,2157,1592 | 717,2908,2349 | 722,3840,3312 | 723,1662,1139 | 726,2906,2474 | 728,571,139 | 730,484,70 | 731,2887,2486 | 732,2546,2174 | 734,2221,1858 | 735,2876,2523 | 736,363,14 | 737,2485,2136 | 738,989,641 | 740,522,193 | 741,736,434 | 743,438,147 | 745,3716,3466 | 746,1284,1049 | 747,3950,3724 | 748,1847,1621 | 749,3684,3459 | 750,1003,778 | 752,485,297 | 754,3331,3184 | 755,158,20 | 756,1359,1232 | 757,3653,3530 | 758,3638,3515 | 759,4068,3945 | 760,1178,1059 | 762,483,389 | 763,1620,1528 | 764,3817,3733 | 765,1319,1263 | 766,2323,2273 | 767,1794,1756 | 768,62,24

BATCH_RAW_INFO | 696,3159,2404 | 712,1486,912 | 713,2158,1592 | 717,2909,2349 | 722,3841,3312 | 723,1663,1139 | 726,2907,2474 | 728,572,139 | 730,485,70 | 731,2888,2486 | 732,2547,2174 | 734,2222,1858 | 735,2877,2523 | 736,364,14 | 737,2486,2136 | 738,990,641 | 740,523,193 | 741,737,434 | 743,439,147 | 745,3717,3466 | 746,1285,1049 | 747,3951,3724 | 748,1848,1621 | 749,3685,3459 | 750,1004,778 | 752,486,297 | 754,3332,3184 | 755,159,20 | 756,1360,1232 | 757,3654,3530 | 758,3639,3515 | 759,4069,3945 | 760,1179,1059 | 762,484,389 | 763,1621,1528 | 764,3818,3733 | 765,1320,1263 | 766,2324,2273 | 767,1795,1756 | 768,63,24

BATCH_RAW_INFO | 696,3160,2404 | 712,1487,912 | 713,2159,1592 | 717,2910,2349 | 722,3842,3312 | 723,1664,1139 | 726,2908,2474 | 728,573,139 | 730,486,70 | 731,2889,2486 | 732,2548,2174 | 734,2223,1858 | 735,2878,2523 | 736,365,14 | 737,2487,2136 | 738,991,641 | 740,524,193 | 741,738,434 | 743,440,147 | 745,3718,3466 | 746,1286,1049 | 747,3952,3724 | 748,1849,1621 | 749,3686,3459 | 750,1005,778 | 752,487,297 | 754,3333,3184 | 755,160,20 | 756,1361,1232 | 757,3655,3530 | 758,3640,3515 | 759,4070,3945 | 760,1180,1059 | 762,485,389 | 763,1622,1528 | 764,3819,3733 | 765,1321,1263 | 766,2325,2273 | 767,1796,1756 | 768,64,24

BATCH_RAW_INFO | 696,3161,2404 | 712,1488,912 | 713,2160,1592 | 717,2911,2349 | 722,3843,3312 | 723,1665,1139 | 726,2909,2474 | 728,574,139 | 730,487,70 | 731,2890,2486 | 732,2549,2174 | 734,2224,1858 | 735,2879,2523 | 736,366,14 | 737,2488,2136 | 738,992,641 | 740,525,193 | 741,739,434 | 743,441,147 | 745,3719,3466 | 746,1287,1049 | 747,3953,3724 | 748,1850,1621 | 749,3687,3459 | 750,1006,778 | 752,488,297 | 754,3334,3184 | 755,161,20 | 756,1362,1232 | 757,3656,3530 | 758,3641,3515 | 759,4071,3945 | 760,1181,1059 | 762,486,389 | 763,1623,1528 | 764,3820,3733 | 765,1322,1263 | 766,2326,2273 | 767,1797,1756 | 768,65,24

BATCH_RAW_INFO | 696,3162,2404 | 712,1489,912 | 713,2161,1592 | 717,2912,2349 | 722,3844,3312 | 723,1666,1139 | 726,2910,2474 | 728,575,139 | 730,488,70 | 731,2891,2486 | 732,2550,2174 | 734,2225,1858 | 735,2880,2523 | 736,367,14 | 737,2489,2136 | 738,993,641 | 740,526,193 | 741,740,434 | 743,442,147 | 745,3720,3466 | 746,1288,1049 | 747,3954,3724 | 748,1851,1621 | 749,3688,3459 | 750,1007,778 | 752,489,297 | 754,3335,3184 | 755,162,20 | 756,1363,1232 | 757,3657,3530 | 758,3642,3515 | 759,4072,3945 | 760,1182,1059 | 762,487,389 | 763,1624,1528 | 764,3821,3733 | 765,1323,1263 | 766,2327,2273 | 767,1798,1756 | 768,66,24

BATCH_RAW_INFO | 769,83,82

BATCH_RAW_INFO | 696,3163,2404 | 712,1490,912 | 713,2162,1592 | 717,2913,2349 | 722,3845,3312 | 723,1667,1139 | 726,2911,2474 | 728,576,139 | 730,489,70 | 731,2892,2486 | 732,2551,2174 | 734,2226,1858 | 735,2881,2523 | 736,368,14 | 737,2490,2136 | 738,994,641 | 740,527,193 | 741,741,434 | 743,443,147 | 745,3721,3466 | 746,1289,1049 | 747,3955,3724 | 748,1852,1621 | 749,3689,3459 | 750,1008,778 | 752,490,297 | 754,3336,3184 | 755,163,20 | 756,1364,1232 | 757,3658,3530 | 758,3643,3515 | 759,4073,3945 | 760,1183,1059 | 762,488,389 | 763,1625,1528 | 764,3822,3733 | 765,1324,1263 | 766,2328,2273 | 767,1799,1756 | 768,67,24 | 769,84,82

BATCH_RAW_INFO | 696,3164,2404 | 712,1491,912 | 713,2163,1592 | 717,2914,2349 | 722,3846,3312 | 723,1668,1139 | 726,2912,2474 | 728,577,139 | 730,490,70 | 731,2893,2486 | 732,2552,2174 | 734,2227,1858 | 735,2882,2523 | 736,369,14 | 737,2491,2136 | 738,995,641 | 740,528,193 | 741,742,434 | 743,444,147 | 745,3722,3466 | 746,1290,1049 | 747,3956,3724 | 748,1853,1621 | 749,3690,3459 | 750,1009,778 | 752,491,297 | 754,3337,3184 | 755,164,20 | 756,1365,1232 | 757,3659,3530 | 758,3644,3515 | 759,4074,3945 | 760,1184,1059 | 762,489,389 | 763,1626,1528 | 764,3823,3733 | 765,1325,1263 | 766,2329,2273 | 767,1800,1756 | 768,68,24 | 769,85,82

BATCH_RAW_INFO | 696,3165,2404 | 712,1492,912 | 713,2164,1592 | 717,2915,2349 | 722,3847,3312 | 723,1669,1139 | 726,2913,2474 | 728,578,139 | 730,491,70 | 731,2894,2486 | 732,2553,2174 | 734,2228,1858 | 735,2883,2523 | 736,370,14 | 737,2492,2136 | 738,996,641 | 740,529,193 | 741,743,434 | 743,445,147 | 745,3723,3466 | 746,1291,1049 | 747,3957,3724 | 748,1854,1621 | 749,3691,3459 | 750,1010,778 | 752,492,297 | 754,3338,3184 | 755,165,20 | 756,1366,1232 | 757,3660,3530 | 758,3645,3515 | 759,4075,3945 | 760,1185,1059 | 762,490,389 | 763,1627,1528 | 764,3824,3733 | 765,1326,1263 | 766,2330,2273 | 767,1801,1756 | 768,69,24 | 769,86,82

BATCH_RAW_INFO | 696,3166,2404 | 712,1493,912 | 713,2165,1592 | 717,2916,2349 | 722,3848,3312 | 723,1670,1139 | 726,2914,2474 | 728,579,139 | 730,492,70 | 731,2895,2486 | 732,2554,2174 | 734,2229,1858 | 735,2884,2523 | 736,371,14 | 737,2493,2136 | 738,997,641 | 740,530,193 | 741,744,434 | 743,446,147 | 745,3724,3466 | 746,1292,1049 | 747,3958,3724 | 748,1855,1621 | 749,3692,3459 | 750,1011,778 | 752,493,297 | 754,3339,3184 | 755,166,20 | 756,1367,1232 | 757,3661,3530 | 758,3646,3515 | 759,4076,3945 | 760,1186,1059 | 762,491,389 | 763,1628,1528 | 764,3825,3733 | 765,1327,1263 | 766,2331,2273 | 767,1802,1756 | 768,70,24 | 769,87,82

BATCH_RAW_INFO | 696,3167,2404 | 712,1494,912 | 713,2166,1592 | 717,2917,2349 | 722,3849,3312 | 723,1671,1139 | 726,2915,2474 | 728,580,139 | 730,493,70 | 731,2896,2486 | 732,2555,2174 | 734,2230,1858 | 735,2885,2523 | 736,372,14 | 737,2494,2136 | 738,998,641 | 740,531,193 | 741,745,434 | 743,447,147 | 745,3725,3466 | 746,1293,1049 | 747,3959,3724 | 748,1856,1621 | 749,3693,3459 | 750,1012,778 | 752,494,297 | 754,3340,3184 | 755,167,20 | 756,1368,1232 | 757,3662,3530 | 758,3647,3515 | 759,4077,3945 | 760,1187,1059 | 762,492,389 | 763,1629,1528 | 764,3826,3733 | 765,1328,1263 | 766,2332,2273 | 767,1803,1756 | 768,71,24 | 769,88,82

BATCH_RAW_INFO | 696,3168,2404 | 712,1495,912 | 713,2167,1592 | 717,2918,2349 | 722,3850,3312 | 723,1672,1139 | 726,2916,2474 | 728,581,139 | 730,494,70 | 731,2897,2486 | 732,2556,2174 | 734,2231,1858 | 735,2886,2523 | 736,373,14 | 737,2495,2136 | 738,999,641 | 740,532,193 | 741,746,434 | 743,448,147 | 745,3726,3466 | 746,1294,1049 | 747,3960,3724 | 748,1857,1621 | 749,3694,3459 | 750,1013,778 | 752,495,297 | 754,3341,3184 | 755,168,20 | 756,1369,1232 | 757,3663,3530 | 758,3648,3515 | 759,4078,3945 | 760,1188,1059 | 762,493,389 | 763,1630,1528 | 764,3827,3733 | 765,1329,1263 | 766,2333,2273 | 767,1804,1756 | 768,72,24 | 769,89,82

BATCH_RAW_INFO | 696,3169,2404 | 712,1496,912 | 713,2168,1592 | 717,2919,2349 | 722,3851,3312 | 723,1673,1139 | 726,2917,2474 | 728,582,139 | 730,495,70 | 731,2898,2486 | 732,2557,2174 | 734,2232,1858 | 735,2887,2523 | 736,374,14 | 737,2496,2136 | 738,1000,641 | 740,533,193 | 741,747,434 | 743,449,147 | 745,3727,3466 | 746,1295,1049 | 747,3961,3724 | 748,1858,1621 | 749,3695,3459 | 750,1014,778 | 752,496,297 | 754,3342,3184 | 755,169,20 | 756,1370,1232 | 757,3664,3530 | 758,3649,3515 | 759,4079,3945 | 760,1189,1059 | 762,494,389 | 763,1631,1528 | 764,3828,3733 | 765,1330,1263 | 766,2334,2273 | 767,1805,1756 | 768,73,24 | 769,90,82

BATCH_RAW_INFO | 696,3170,2404 | 712,1497,912 | 713,2169,1592 | 717,2920,2349 | 722,3852,3312 | 723,1674,1139 | 726,2918,2474 | 728,583,139 | 730,496,70 | 731,2899,2486 | 732,2558,2174 | 734,2233,1858 | 735,2888,2523 | 736,375,14 | 737,2497,2136 | 738,1001,641 | 740,534,193 | 741,748,434 | 743,450,147 | 745,3728,3466 | 746,1296,1049 | 747,3962,3724 | 748,1859,1621 | 749,3696,3459 | 750,1015,778 | 752,497,297 | 754,3343,3184 | 755,170,20 | 756,1371,1232 | 757,3665,3530 | 758,3650,3515 | 759,4080,3945 | 760,1190,1059 | 762,495,389 | 763,1632,1528 | 764,3829,3733 | 765,1331,1263 | 766,2335,2273 | 767,1806,1756 | 768,74,24 | 769,91,82

BATCH_RAW_INFO | 696,3171,2404 | 712,1498,912 | 713,2170,1592 | 717,2921,2349 | 722,3853,3312 | 723,1675,1139 | 726,2919,2474 | 728,584,139 | 730,497,70 | 731,2900,2486 | 732,2559,2174 | 734,2234,1858 | 735,2889,2523 | 736,376,14 | 737,2498,2136 | 738,1002,641 | 740,535,193 | 741,749,434 | 743,451,147 | 745,3729,3466 | 746,1297,1049 | 747,3963,3724 | 748,1860,1621 | 749,3697,3459 | 750,1016,778 | 752,498,297 | 754,3344,3184 | 755,171,20 | 756,1372,1232 | 757,3666,3530 | 758,3651,3515 | 759,4081,3945 | 760,1191,1059 | 762,496,389 | 763,1633,1528 | 764,3830,3733 | 765,1332,1263 | 766,2336,2273 | 767,1807,1756 | 768,75,24 | 769,92,82

BATCH_RAW_INFO | 696,3172,2404 | 712,1499,912 | 713,2171,1592 | 717,2922,2349 | 722,3854,3312 | 723,1676,1139 | 726,2920,2474 | 728,585,139 | 730,498,70 | 731,2901,2486 | 732,2560,2174 | 734,2235,1858 | 735,2890,2523 | 736,377,14 | 737,2499,2136 | 738,1003,641 | 740,536,193 | 741,750,434 | 743,452,147 | 745,3730,3466 | 746,1298,1049 | 747,3964,3724 | 748,1861,1621 | 749,3698,3459 | 750,1017,778 | 752,499,297 | 754,3345,3184 | 755,172,20 | 756,1373,1232 | 757,3667,3530 | 758,3652,3515 | 759,4082,3945 | 760,1192,1059 | 762,497,389 | 763,1634,1528 | 764,3831,3733 | 765,1333,1263 | 766,2337,2273 | 767,1808,1756 | 768,76,24 | 769,93,82

BATCH_RAW_INFO | 696,3173,2404 | 712,1500,912 | 713,2172,1592 | 717,2923,2349 | 722,3855,3312 | 723,1677,1139 | 726,2921,2474 | 728,586,139 | 730,499,70 | 731,2902,2486 | 732,2561,2174 | 734,2236,1858 | 735,2891,2523 | 736,378,14 | 737,2500,2136 | 738,1004,641 | 740,537,193 | 741,751,434 | 743,453,147 | 745,3731,3466 | 746,1299,1049 | 747,3965,3724 | 748,1862,1621 | 749,3699,3459 | 750,1018,778 | 752,500,297 | 754,3346,3184 | 755,173,20 | 756,1374,1232 | 757,3668,3530 | 758,3653,3515 | 759,4083,3945 | 760,1193,1059 | 762,498,389 | 763,1635,1528 | 764,3832,3733 | 765,1334,1263 | 766,2338,2273 | 767,1809,1756 | 768,77,24 | 769,94,82

BATCH_RAW_INFO | 696,3174,2404 | 712,1501,912 | 713,2173,1592 | 717,2924,2349 | 722,3856,3312 | 723,1678,1139 | 726,2922,2474 | 728,587,139 | 730,500,70 | 731,2903,2486 | 732,2562,2174 | 734,2237,1858 | 735,2892,2523 | 736,379,14 | 738,1005,641 | 740,538,193 | 741,752,434 | 743,454,147 | 745,3732,3466 | 746,1300,1049 | 747,3966,3724 | 748,1863,1621 | 749,3700,3459 | 750,1019,778 | 752,501,297 | 754,3347,3184 | 755,174,20 | 756,1375,1232 | 757,3669,3530 | 758,3654,3515 | 759,4084,3945 | 760,1194,1059 | 762,499,389 | 763,1636,1528 | 764,3833,3733 | 765,1335,1263 | 766,2339,2273 | 767,1810,1756 | 768,78,24 | 769,95,82

BATCH_RAW_INFO | 696,3175,2404 | 712,1502,912 | 713,2174,1592 | 717,2925,2349 | 722,3857,3312 | 723,1679,1139 | 726,2923,2474 | 728,588,139 | 730,501,70 | 731,2904,2486 | 732,2563,2174 | 734,2238,1858 | 735,2893,2523 | 736,380,14 | 738,1006,641 | 740,539,193 | 741,753,434 | 743,455,147 | 745,3733,3466 | 746,1301,1049 | 747,3967,3724 | 748,1864,1621 | 749,3701,3459 | 750,1020,778 | 752,502,297 | 754,3348,3184 | 755,175,20 | 756,1376,1232 | 757,3670,3530 | 758,3655,3515 | 759,4085,3945 | 760,1195,1059 | 762,500,389 | 763,1637,1528 | 764,3834,3733 | 765,1336,1263 | 766,2340,2273 | 767,1811,1756 | 768,79,24 | 769,96,82

BATCH_RAW_INFO | 770,37,36

BATCH_RAW_INFO | 696,3176,2404 | 712,1503,912 | 713,2175,1592 | 717,2926,2349 | 722,3858,3312 | 723,1680,1139 | 726,2924,2474 | 728,589,139 | 730,502,70 | 731,2905,2486 | 732,2564,2174 | 734,2239,1858 | 735,2894,2523 | 736,381,14 | 738,1007,641 | 740,540,193 | 741,754,434 | 743,456,147 | 745,3734,3466 | 746,1302,1049 | 747,3968,3724 | 748,1865,1621 | 749,3702,3459 | 750,1021,778 | 752,503,297 | 754,3349,3184 | 755,176,20 | 756,1377,1232 | 757,3671,3530 | 758,3656,3515 | 759,4086,3945 | 760,1196,1059 | 762,501,389 | 763,1638,1528 | 764,3835,3733 | 765,1337,1263 | 766,2341,2273 | 767,1812,1756 | 768,80,24 | 769,97,82 | 770,38,36

BATCH_RAW_INFO | 696,3177,2404 | 712,1504,912 | 713,2176,1592 | 717,2927,2349 | 722,3859,3312 | 723,1681,1139 | 726,2925,2474 | 728,590,139 | 730,503,70 | 731,2906,2486 | 732,2565,2174 | 734,2240,1858 | 735,2895,2523 | 736,382,14 | 738,1008,641 | 740,541,193 | 741,755,434 | 743,457,147 | 745,3735,3466 | 746,1303,1049 | 747,3969,3724 | 748,1866,1621 | 749,3703,3459 | 750,1022,778 | 752,504,297 | 754,3350,3184 | 755,177,20 | 756,1378,1232 | 757,3672,3530 | 758,3657,3515 | 759,4087,3945 | 760,1197,1059 | 762,502,389 | 763,1639,1528 | 764,3836,3733 | 765,1338,1263 | 766,2342,2273 | 767,1813,1756 | 768,81,24 | 769,98,82 | 770,39,36

BATCH_RAW_INFO | 696,3178,2404 | 712,1505,912 | 713,2177,1592 | 717,2928,2349 | 722,3860,3312 | 723,1682,1139 | 726,2926,2474 | 728,591,139 | 730,504,70 | 731,2907,2486 | 732,2566,2174 | 734,2241,1858 | 735,2896,2523 | 736,383,14 | 738,1009,641 | 740,542,193 | 741,756,434 | 743,458,147 | 745,3736,3466 | 746,1304,1049 | 747,3970,3724 | 748,1867,1621 | 749,3704,3459 | 750,1023,778 | 752,505,297 | 754,3351,3184 | 755,178,20 | 756,1379,1232 | 757,3673,3530 | 758,3658,3515 | 759,4088,3945 | 760,1198,1059 | 762,503,389 | 763,1640,1528 | 764,3837,3733 | 765,1339,1263 | 766,2343,2273 | 767,1814,1756 | 768,82,24 | 769,99,82 | 770,40,36

BATCH_RAW_INFO | 771,3590,3589

BATCH_RAW_INFO | 772,387,386

BATCH_RAW_INFO | 696,3179,2404 | 712,1506,912 | 713,2178,1592 | 717,2929,2349 | 722,3861,3312 | 723,1683,1139 | 726,2927,2474 | 728,592,139 | 730,505,70 | 731,2908,2486 | 732,2567,2174 | 734,2242,1858 | 735,2897,2523 | 736,384,14 | 738,1010,641 | 740,543,193 | 741,757,434 | 743,459,147 | 745,3737,3466 | 746,1305,1049 | 747,3971,3724 | 748,1868,1621 | 749,3705,3459 | 750,1024,778 | 752,506,297 | 754,3352,3184 | 755,179,20 | 756,1380,1232 | 757,3674,3530 | 758,3659,3515 | 759,4089,3945 | 760,1199,1059 | 762,504,389 | 763,1641,1528 | 764,3838,3733 | 765,1340,1263 | 766,2344,2273 | 767,1815,1756 | 768,83,24 | 769,100,82 | 770,41,36 | 771,3591,3589 | 772,388,386

BATCH_RAW_INFO | 696,3180,2404 | 712,1507,912 | 713,2179,1592 | 717,2930,2349 | 722,3862,3312 | 723,1684,1139 | 726,2928,2474 | 728,593,139 | 730,506,70 | 731,2909,2486 | 732,2568,2174 | 734,2243,1858 | 735,2898,2523 | 736,385,14 | 738,1011,641 | 740,544,193 | 741,758,434 | 743,460,147 | 745,3738,3466 | 746,1306,1049 | 747,3972,3724 | 748,1869,1621 | 749,3706,3459 | 750,1025,778 | 752,507,297 | 754,3353,3184 | 755,180,20 | 756,1381,1232 | 757,3675,3530 | 758,3660,3515 | 759,4090,3945 | 760,1200,1059 | 762,505,389 | 763,1642,1528 | 764,3839,3733 | 765,1341,1263 | 766,2345,2273 | 767,1816,1756 | 768,84,24 | 769,101,82 | 770,42,36 | 771,3592,3589 | 772,389,386

BATCH_RAW_INFO | 696,3181,2404 | 712,1508,912 | 713,2180,1592 | 717,2931,2349 | 722,3863,3312 | 723,1685,1139 | 726,2929,2474 | 728,594,139 | 730,507,70 | 731,2910,2486 | 732,2569,2174 | 734,2244,1858 | 735,2899,2523 | 736,386,14 | 738,1012,641 | 740,545,193 | 741,759,434 | 743,461,147 | 745,3739,3466 | 746,1307,1049 | 747,3973,3724 | 748,1870,1621 | 749,3707,3459 | 750,1026,778 | 752,508,297 | 754,3354,3184 | 755,181,20 | 756,1382,1232 | 757,3676,3530 | 758,3661,3515 | 759,4091,3945 | 760,1201,1059 | 762,506,389 | 763,1643,1528 | 764,3840,3733 | 765,1342,1263 | 766,2346,2273 | 767,1817,1756 | 768,85,24 | 769,102,82 | 770,43,36 | 771,3593,3589 | 772,390,386

BATCH_RAW_INFO | 696,3182,2404 | 712,1509,912 | 713,2181,1592 | 717,2932,2349 | 722,3864,3312 | 723,1686,1139 | 726,2930,2474 | 728,595,139 | 730,508,70 | 731,2911,2486 | 732,2570,2174 | 734,2245,1858 | 735,2900,2523 | 736,387,14 | 738,1013,641 | 740,546,193 | 741,760,434 | 743,462,147 | 745,3740,3466 | 746,1308,1049 | 747,3974,3724 | 748,1871,1621 | 749,3708,3459 | 750,1027,778 | 752,509,297 | 754,3355,3184 | 755,182,20 | 756,1383,1232 | 757,3677,3530 | 758,3662,3515 | 759,4092,3945 | 760,1202,1059 | 762,507,389 | 763,1644,1528 | 764,3841,3733 | 765,1343,1263 | 766,2347,2273 | 767,1818,1756 | 768,86,24 | 769,103,82 | 770,44,36 | 771,3594,3589 | 772,391,386

BATCH_RAW_INFO | 696,3183,2404 | 712,1510,912 | 713,2182,1592 | 717,2933,2349 | 722,3865,3312 | 723,1687,1139 | 726,2931,2474 | 728,596,139 | 730,509,70 | 731,2912,2486 | 732,2571,2174 | 734,2246,1858 | 735,2901,2523 | 736,388,14 | 738,1014,641 | 740,547,193 | 741,761,434 | 743,463,147 | 745,3741,3466 | 746,1309,1049 | 747,3975,3724 | 748,1872,1621 | 749,3709,3459 | 750,1028,778 | 752,510,297 | 754,3356,3184 | 755,183,20 | 756,1384,1232 | 757,3678,3530 | 758,3663,3515 | 759,4093,3945 | 760,1203,1059 | 762,508,389 | 763,1645,1528 | 764,3842,3733 | 765,1344,1263 | 766,2348,2273 | 767,1819,1756 | 768,87,24 | 769,104,82 | 770,45,36 | 771,3595,3589 | 772,392,386

BATCH_RAW_INFO | 773,19,18

BATCH_RAW_INFO | 696,3184,2404 | 712,1511,912 | 713,2183,1592 | 717,2934,2349 | 722,3866,3312 | 723,1688,1139 | 726,2932,2474 | 728,597,139 | 730,510,70 | 731,2913,2486 | 732,2572,2174 | 734,2247,1858 | 735,2902,2523 | 736,389,14 | 738,1015,641 | 740,548,193 | 741,762,434 | 743,464,147 | 745,3742,3466 | 746,1310,1049 | 747,3976,3724 | 748,1873,1621 | 749,3710,3459 | 750,1029,778 | 752,511,297 | 754,3357,3184 | 755,184,20 | 756,1385,1232 | 757,3679,3530 | 758,3664,3515 | 759,4094,3945 | 760,1204,1059 | 762,509,389 | 763,1646,1528 | 764,3843,3733 | 765,1345,1263 | 766,2349,2273 | 767,1820,1756 | 768,88,24 | 769,105,82 | 770,46,36 | 771,3596,3589 | 772,393,386 | 773,20,18

BATCH_RAW_INFO | 696,3185,2404 | 712,1512,912 | 713,2184,1592 | 717,2935,2349 | 722,3867,3312 | 723,1689,1139 | 726,2933,2474 | 728,598,139 | 730,511,70 | 731,2914,2486 | 732,2573,2174 | 734,2248,1858 | 735,2903,2523 | 736,390,14 | 738,1016,641 | 740,549,193 | 741,763,434 | 743,465,147 | 745,3743,3466 | 746,1311,1049 | 747,3977,3724 | 748,1874,1621 | 749,3711,3459 | 750,1030,778 | 752,512,297 | 754,3358,3184 | 755,185,20 | 756,1386,1232 | 757,3680,3530 | 758,3665,3515 | 759,4095,3945 | 760,1205,1059 | 762,510,389 | 763,1647,1528 | 764,3844,3733 | 765,1346,1263 | 766,2350,2273 | 767,1821,1756 | 768,89,24 | 769,106,82 | 770,47,36 | 771,3597,3589 | 772,394,386 | 773,21,18

BATCH_RAW_INFO | 696,3186,2404 | 712,1513,912 | 713,2185,1592 | 717,2936,2349 | 722,3868,3312 | 723,1690,1139 | 726,2934,2474 | 728,599,139 | 730,512,70 | 731,2915,2486 | 732,2574,2174 | 734,2249,1858 | 735,2904,2523 | 736,391,14 | 738,1017,641 | 740,550,193 | 741,764,434 | 743,466,147 | 745,3744,3466 | 746,1312,1049 | 747,3978,3724 | 748,1875,1621 | 749,3712,3459 | 750,1031,778 | 752,513,297 | 754,3359,3184 | 755,186,20 | 756,1387,1232 | 757,3681,3530 | 758,3666,3515 | 760,1206,1059 | 762,511,389 | 763,1648,1528 | 764,3845,3733 | 765,1347,1263 | 766,2351,2273 | 767,1822,1756 | 768,90,24 | 769,107,82 | 770,48,36 | 771,3598,3589 | 772,395,386 | 773,22,18

BATCH_RAW_INFO | 696,3187,2404 | 712,1514,912 | 713,2186,1592 | 717,2937,2349 | 722,3869,3312 | 723,1691,1139 | 726,2935,2474 | 728,600,139 | 730,513,70 | 731,2916,2486 | 732,2575,2174 | 734,2250,1858 | 735,2905,2523 | 736,392,14 | 738,1018,641 | 740,551,193 | 741,765,434 | 743,467,147 | 745,3745,3466 | 746,1313,1049 | 747,3979,3724 | 748,1876,1621 | 749,3713,3459 | 750,1032,778 | 752,514,297 | 754,3360,3184 | 755,187,20 | 756,1388,1232 | 757,3682,3530 | 758,3667,3515 | 760,1207,1059 | 762,512,389 | 763,1649,1528 | 764,3846,3733 | 765,1348,1263 | 766,2352,2273 | 767,1823,1756 | 768,91,24 | 769,108,82 | 770,49,36 | 771,3599,3589 | 772,396,386 | 773,23,18

BATCH_RAW_INFO | 696,3188,2404 | 712,1515,912 | 713,2187,1592 | 717,2938,2349 | 722,3870,3312 | 723,1692,1139 | 726,2936,2474 | 728,601,139 | 730,514,70 | 731,2917,2486 | 732,2576,2174 | 734,2251,1858 | 735,2906,2523 | 736,393,14 | 738,1019,641 | 740,552,193 | 741,766,434 | 743,468,147 | 745,3746,3466 | 746,1314,1049 | 747,3980,3724 | 748,1877,1621 | 749,3714,3459 | 750,1033,778 | 752,515,297 | 754,3361,3184 | 755,188,20 | 756,1389,1232 | 757,3683,3530 | 758,3668,3515 | 760,1208,1059 | 762,513,389 | 763,1650,1528 | 764,3847,3733 | 765,1349,1263 | 766,2353,2273 | 767,1824,1756 | 768,92,24 | 769,109,82 | 770,50,36 | 771,3600,3589 | 772,397,386 | 773,24,18

BATCH_RAW_INFO | 696,3189,2404 | 712,1516,912 | 713,2188,1592 | 717,2939,2349 | 722,3871,3312 | 723,1693,1139 | 726,2937,2474 | 728,602,139 | 730,515,70 | 731,2918,2486 | 732,2577,2174 | 734,2252,1858 | 735,2907,2523 | 736,394,14 | 738,1020,641 | 740,553,193 | 741,767,434 | 743,469,147 | 745,3747,3466 | 746,1315,1049 | 747,3981,3724 | 748,1878,1621 | 749,3715,3459 | 750,1034,778 | 752,516,297 | 754,3362,3184 | 755,189,20 | 756,1390,1232 | 757,3684,3530 | 758,3669,3515 | 760,1209,1059 | 762,514,389 | 763,1651,1528 | 764,3848,3733 | 765,1350,1263 | 766,2354,2273 | 767,1825,1756 | 768,93,24 | 769,110,82 | 770,51,36 | 771,3601,3589 | 772,398,386 | 773,25,18

BATCH_RAW_INFO | 696,3190,2404 | 712,1517,912 | 713,2189,1592 | 717,2940,2349 | 722,3872,3312 | 723,1694,1139 | 726,2938,2474 | 728,603,139 | 730,516,70 | 731,2919,2486 | 732,2578,2174 | 734,2253,1858 | 735,2908,2523 | 736,395,14 | 738,1021,641 | 740,554,193 | 741,768,434 | 743,470,147 | 745,3748,3466 | 746,1316,1049 | 747,3982,3724 | 748,1879,1621 | 749,3716,3459 | 750,1035,778 | 752,517,297 | 754,3363,3184 | 755,190,20 | 756,1391,1232 | 757,3685,3530 | 758,3670,3515 | 760,1210,1059 | 762,515,389 | 763,1652,1528 | 764,3849,3733 | 765,1351,1263 | 766,2355,2273 | 767,1826,1756 | 768,94,24 | 769,111,82 | 770,52,36 | 771,3602,3589 | 772,399,386 | 773,26,18

BATCH_RAW_INFO | 696,3191,2404 | 712,1518,912 | 713,2190,1592 | 717,2941,2349 | 722,3873,3312 | 723,1695,1139 | 726,2939,2474 | 728,604,139 | 730,517,70 | 731,2920,2486 | 732,2579,2174 | 734,2254,1858 | 735,2909,2523 | 736,396,14 | 738,1022,641 | 740,555,193 | 741,769,434 | 743,471,147 | 745,3749,3466 | 746,1317,1049 | 747,3983,3724 | 748,1880,1621 | 749,3717,3459 | 750,1036,778 | 752,518,297 | 754,3364,3184 | 755,191,20 | 756,1392,1232 | 757,3686,3530 | 758,3671,3515 | 760,1211,1059 | 762,516,389 | 763,1653,1528 | 764,3850,3733 | 765,1352,1263 | 766,2356,2273 | 767,1827,1756 | 768,95,24 | 769,112,82 | 770,53,36 | 771,3603,3589 | 772,400,386 | 773,27,18

BATCH_RAW_INFO | 696,3192,2404 | 712,1519,912 | 713,2191,1592 | 717,2942,2349 | 722,3874,3312 | 723,1696,1139 | 726,2940,2474 | 728,605,139 | 730,518,70 | 731,2921,2486 | 732,2580,2174 | 734,2255,1858 | 735,2910,2523 | 736,397,14 | 738,1023,641 | 740,556,193 | 741,770,434 | 743,472,147 | 745,3750,3466 | 746,1318,1049 | 747,3984,3724 | 748,1881,1621 | 749,3718,3459 | 750,1037,778 | 752,519,297 | 754,3365,3184 | 755,192,20 | 756,1393,1232 | 757,3687,3530 | 758,3672,3515 | 760,1212,1059 | 762,517,389 | 763,1654,1528 | 764,3851,3733 | 765,1353,1263 | 766,2357,2273 | 767,1828,1756 | 768,96,24 | 769,113,82 | 770,54,36 | 771,3604,3589 | 772,401,386 | 773,28,18

BATCH_RAW_INFO | 696,3193,2404 | 712,1520,912 | 713,2192,1592 | 717,2943,2349 | 722,3875,3312 | 723,1697,1139 | 726,2941,2474 | 728,606,139 | 730,519,70 | 731,2922,2486 | 732,2581,2174 | 734,2256,1858 | 735,2911,2523 | 736,398,14 | 738,1024,641 | 740,557,193 | 741,771,434 | 743,473,147 | 745,3751,3466 | 746,1319,1049 | 747,3985,3724 | 748,1882,1621 | 749,3719,3459 | 750,1038,778 | 752,520,297 | 754,3366,3184 | 755,193,20 | 756,1394,1232 | 757,3688,3530 | 758,3673,3515 | 760,1213,1059 | 762,518,389 | 763,1655,1528 | 764,3852,3733 | 765,1354,1263 | 766,2358,2273 | 767,1829,1756 | 768,97,24 | 769,114,82 | 770,55,36 | 771,3605,3589 | 772,402,386 | 773,29,18

BATCH_RAW_INFO | 696,3194,2404 | 712,1521,912 | 713,2193,1592 | 717,2944,2349 | 722,3876,3312 | 723,1698,1139 | 726,2942,2474 | 728,607,139 | 730,520,70 | 731,2923,2486 | 732,2582,2174 | 734,2257,1858 | 735,2912,2523 | 736,399,14 | 738,1025,641 | 740,558,193 | 741,772,434 | 743,474,147 | 745,3752,3466 | 746,1320,1049 | 747,3986,3724 | 748,1883,1621 | 749,3720,3459 | 750,1039,778 | 752,521,297 | 754,3367,3184 | 755,194,20 | 756,1395,1232 | 757,3689,3530 | 758,3674,3515 | 760,1214,1059 | 762,519,389 | 763,1656,1528 | 764,3853,3733 | 765,1355,1263 | 766,2359,2273 | 767,1830,1756 | 768,98,24 | 769,115,82 | 770,56,36 | 771,3606,3589 | 772,403,386 | 773,30,18

BATCH_RAW_INFO | 774,3933,3932

BATCH_RAW_INFO | 775,3734,3733

BATCH_RAW_INFO | 696,3195,2404 | 712,1522,912 | 713,2194,1592 | 717,2945,2349 | 722,3877,3312 | 723,1699,1139 | 726,2943,2474 | 728,608,139 | 730,521,70 | 731,2924,2486 | 732,2583,2174 | 734,2258,1858 | 735,2913,2523 | 736,400,14 | 738,1026,641 | 740,559,193 | 741,773,434 | 743,475,147 | 745,3753,3466 | 746,1321,1049 | 747,3987,3724 | 748,1884,1621 | 749,3721,3459 | 750,1040,778 | 752,522,297 | 754,3368,3184 | 755,195,20 | 756,1396,1232 | 757,3690,3530 | 758,3675,3515 | 760,1215,1059 | 762,520,389 | 763,1657,1528 | 764,3854,3733 | 765,1356,1263 | 766,2360,2273 | 767,1831,1756 | 768,99,24 | 769,116,82 | 770,57,36 | 771,3607,3589 | 772,404,386 | 773,31,18 | 774,3934,3932 | 775,3735,3733

BATCH_RAW_INFO | 696,3196,2404 | 712,1523,912 | 713,2195,1592 | 717,2946,2349 | 722,3878,3312 | 723,1700,1139 | 726,2944,2474 | 728,609,139 | 730,522,70 | 731,2925,2486 | 732,2584,2174 | 734,2259,1858 | 735,2914,2523 | 736,401,14 | 738,1027,641 | 740,560,193 | 741,774,434 | 743,476,147 | 745,3754,3466 | 746,1322,1049 | 747,3988,3724 | 748,1885,1621 | 749,3722,3459 | 750,1041,778 | 752,523,297 | 754,3369,3184 | 755,196,20 | 756,1397,1232 | 757,3691,3530 | 758,3676,3515 | 760,1216,1059 | 762,521,389 | 763,1658,1528 | 764,3855,3733 | 765,1357,1263 | 766,2361,2273 | 767,1832,1756 | 768,100,24 | 769,117,82 | 770,58,36 | 771,3608,3589 | 772,405,386 | 773,32,18 | 774,3935,3932 | 775,3736,3733

BATCH_RAW_INFO | 696,3197,2404 | 712,1524,912 | 713,2196,1592 | 717,2947,2349 | 722,3879,3312 | 723,1701,1139 | 726,2945,2474 | 728,610,139 | 730,523,70 | 731,2926,2486 | 732,2585,2174 | 734,2260,1858 | 735,2915,2523 | 736,402,14 | 738,1028,641 | 740,561,193 | 741,775,434 | 743,477,147 | 745,3755,3466 | 746,1323,1049 | 747,3989,3724 | 748,1886,1621 | 749,3723,3459 | 750,1042,778 | 752,524,297 | 754,3370,3184 | 755,197,20 | 756,1398,1232 | 757,3692,3530 | 758,3677,3515 | 760,1217,1059 | 762,522,389 | 763,1659,1528 | 764,3856,3733 | 765,1358,1263 | 766,2362,2273 | 767,1833,1756 | 768,101,24 | 769,118,82 | 770,59,36 | 771,3609,3589 | 772,406,386 | 773,33,18 | 774,3936,3932 | 775,3737,3733

BATCH_RAW_INFO | 696,3198,2404 | 712,1525,912 | 713,2197,1592 | 717,2948,2349 | 722,3880,3312 | 723,1702,1139 | 726,2946,2474 | 728,611,139 | 730,524,70 | 731,2927,2486 | 732,2586,2174 | 734,2261,1858 | 735,2916,2523 | 736,403,14 | 738,1029,641 | 740,562,193 | 741,776,434 | 743,478,147 | 745,3756,3466 | 746,1324,1049 | 747,3990,3724 | 748,1887,1621 | 749,3724,3459 | 750,1043,778 | 752,525,297 | 754,3371,3184 | 755,198,20 | 756,1399,1232 | 757,3693,3530 | 758,3678,3515 | 760,1218,1059 | 762,523,389 | 763,1660,1528 | 764,3857,3733 | 765,1359,1263 | 766,2363,2273 | 767,1834,1756 | 768,102,24 | 769,119,82 | 770,60,36 | 771,3610,3589 | 772,407,386 | 773,34,18 | 774,3937,3932 | 775,3738,3733

BATCH_RAW_INFO | 696,3199,2404 | 712,1526,912 | 713,2198,1592 | 717,2949,2349 | 722,3881,3312 | 723,1703,1139 | 726,2947,2474 | 728,612,139 | 730,525,70 | 731,2928,2486 | 732,2587,2174 | 734,2262,1858 | 735,2917,2523 | 736,404,14 | 738,1030,641 | 740,563,193 | 741,777,434 | 743,479,147 | 745,3757,3466 | 746,1325,1049 | 747,3991,3724 | 748,1888,1621 | 749,3725,3459 | 750,1044,778 | 752,526,297 | 754,3372,3184 | 755,199,20 | 756,1400,1232 | 757,3694,3530 | 758,3679,3515 | 760,1219,1059 | 762,524,389 | 763,1661,1528 | 764,3858,3733 | 765,1360,1263 | 766,2364,2273 | 767,1835,1756 | 768,103,24 | 769,120,82 | 770,61,36 | 771,3611,3589 | 772,408,386 | 773,35,18 | 774,3938,3932 | 775,3739,3733

BATCH_RAW_INFO | 696,3200,2404 | 712,1527,912 | 713,2199,1592 | 717,2950,2349 | 722,3882,3312 | 723,1704,1139 | 726,2948,2474 | 728,613,139 | 730,526,70 | 731,2929,2486 | 732,2588,2174 | 734,2263,1858 | 735,2918,2523 | 736,405,14 | 738,1031,641 | 740,564,193 | 741,778,434 | 743,480,147 | 745,3758,3466 | 746,1326,1049 | 747,3992,3724 | 748,1889,1621 | 749,3726,3459 | 750,1045,778 | 752,527,297 | 754,3373,3184 | 755,200,20 | 756,1401,1232 | 757,3695,3530 | 758,3680,3515 | 760,1220,1059 | 762,525,389 | 763,1662,1528 | 764,3859,3733 | 765,1361,1263 | 766,2365,2273 | 767,1836,1756 | 768,104,24 | 769,121,82 | 770,62,36 | 771,3612,3589 | 772,409,386 | 773,36,18 | 774,3939,3932 | 775,3740,3733

BATCH_RAW_INFO | 696,3201,2404 | 712,1528,912 | 713,2200,1592 | 717,2951,2349 | 722,3883,3312 | 723,1705,1139 | 726,2949,2474 | 728,614,139 | 730,527,70 | 731,2930,2486 | 732,2589,2174 | 734,2264,1858 | 735,2919,2523 | 736,406,14 | 738,1032,641 | 740,565,193 | 741,779,434 | 743,481,147 | 745,3759,3466 | 746,1327,1049 | 747,3993,3724 | 748,1890,1621 | 749,3727,3459 | 750,1046,778 | 752,528,297 | 754,3374,3184 | 755,201,20 | 756,1402,1232 | 757,3696,3530 | 758,3681,3515 | 760,1221,1059 | 762,526,389 | 763,1663,1528 | 764,3860,3733 | 765,1362,1263 | 766,2366,2273 | 767,1837,1756 | 768,105,24 | 769,122,82 | 770,63,36 | 771,3613,3589 | 772,410,386 | 773,37,18 | 774,3940,3932 | 775,3741,3733

BATCH_RAW_INFO | 696,3202,2404 | 712,1529,912 | 713,2201,1592 | 717,2952,2349 | 722,3884,3312 | 723,1706,1139 | 726,2950,2474 | 728,615,139 | 730,528,70 | 731,2931,2486 | 732,2590,2174 | 734,2265,1858 | 735,2920,2523 | 736,407,14 | 738,1033,641 | 740,566,193 | 741,780,434 | 743,482,147 | 745,3760,3466 | 746,1328,1049 | 747,3994,3724 | 748,1891,1621 | 749,3728,3459 | 750,1047,778 | 752,529,297 | 754,3375,3184 | 755,202,20 | 756,1403,1232 | 757,3697,3530 | 758,3682,3515 | 760,1222,1059 | 762,527,389 | 763,1664,1528 | 764,3861,3733 | 765,1363,1263 | 766,2367,2273 | 767,1838,1756 | 768,106,24 | 769,123,82 | 770,64,36 | 771,3614,3589 | 772,411,386 | 773,38,18 | 774,3941,3932 | 775,3742,3733

BATCH_RAW_INFO | 696,3203,2404 | 712,1530,912 | 713,2202,1592 | 717,2953,2349 | 722,3885,3312 | 723,1707,1139 | 726,2951,2474 | 728,616,139 | 730,529,70 | 731,2932,2486 | 732,2591,2174 | 734,2266,1858 | 735,2921,2523 | 736,408,14 | 738,1034,641 | 740,567,193 | 741,781,434 | 743,483,147 | 745,3761,3466 | 746,1329,1049 | 747,3995,3724 | 748,1892,1621 | 749,3729,3459 | 750,1048,778 | 752,530,297 | 754,3376,3184 | 755,203,20 | 756,1404,1232 | 757,3698,3530 | 758,3683,3515 | 760,1223,1059 | 762,528,389 | 763,1665,1528 | 764,3862,3733 | 765,1364,1263 | 766,2368,2273 | 767,1839,1756 | 768,107,24 | 769,124,82 | 770,65,36 | 771,3615,3589 | 772,412,386 | 773,39,18 | 774,3942,3932 | 775,3743,3733

BATCH_RAW_INFO | 696,3204,2404 | 712,1531,912 | 713,2203,1592 | 717,2954,2349 | 722,3886,3312 | 723,1708,1139 | 726,2952,2474 | 728,617,139 | 730,530,70 | 731,2933,2486 | 732,2592,2174 | 734,2267,1858 | 735,2922,2523 | 736,409,14 | 738,1035,641 | 740,568,193 | 741,782,434 | 743,484,147 | 745,3762,3466 | 746,1330,1049 | 747,3996,3724 | 748,1893,1621 | 749,3730,3459 | 750,1049,778 | 752,531,297 | 754,3377,3184 | 755,204,20 | 756,1405,1232 | 757,3699,3530 | 758,3684,3515 | 760,1224,1059 | 762,529,389 | 763,1666,1528 | 764,3863,3733 | 765,1365,1263 | 766,2369,2273 | 767,1840,1756 | 768,108,24 | 769,125,82 | 770,66,36 | 771,3616,3589 | 772,413,386 | 773,40,18 | 774,3943,3932 | 775,3744,3733

BATCH_RAW_INFO | 696,3205,2404 | 712,1532,912 | 713,2204,1592 | 717,2955,2349 | 722,3887,3312 | 723,1709,1139 | 726,2953,2474 | 728,618,139 | 730,531,70 | 731,2934,2486 | 732,2593,2174 | 734,2268,1858 | 735,2923,2523 | 736,410,14 | 738,1036,641 | 740,569,193 | 741,783,434 | 743,485,147 | 745,3763,3466 | 746,1331,1049 | 747,3997,3724 | 748,1894,1621 | 749,3731,3459 | 750,1050,778 | 752,532,297 | 754,3378,3184 | 755,205,20 | 756,1406,1232 | 757,3700,3530 | 758,3685,3515 | 760,1225,1059 | 762,530,389 | 763,1667,1528 | 764,3864,3733 | 765,1366,1263 | 766,2370,2273 | 767,1841,1756 | 768,109,24 | 769,126,82 | 770,67,36 | 771,3617,3589 | 772,414,386 | 773,41,18 | 774,3944,3932 | 775,3745,3733

BATCH_RAW_INFO | 696,3206,2404 | 712,1533,912 | 713,2205,1592 | 717,2956,2349 | 722,3888,3312 | 723,1710,1139 | 726,2954,2474 | 728,619,139 | 730,532,70 | 731,2935,2486 | 732,2594,2174 | 734,2269,1858 | 735,2924,2523 | 736,411,14 | 738,1037,641 | 740,570,193 | 741,784,434 | 743,486,147 | 745,3764,3466 | 746,1332,1049 | 747,3998,3724 | 748,1895,1621 | 749,3732,3459 | 750,1051,778 | 752,533,297 | 754,3379,3184 | 755,206,20 | 756,1407,1232 | 757,3701,3530 | 758,3686,3515 | 760,1226,1059 | 762,531,389 | 763,1668,1528 | 764,3865,3733 | 765,1367,1263 | 766,2371,2273 | 767,1842,1756 | 768,110,24 | 769,127,82 | 770,68,36 | 771,3618,3589 | 772,415,386 | 773,42,18 | 774,3945,3932 | 775,3746,3733

BATCH_RAW_INFO | 696,3207,2404 | 712,1534,912 | 713,2206,1592 | 717,2957,2349 | 722,3889,3312 | 723,1711,1139 | 726,2955,2474 | 728,620,139 | 730,533,70 | 731,2936,2486 | 732,2595,2174 | 734,2270,1858 | 735,2925,2523 | 736,412,14 | 738,1038,641 | 740,571,193 | 741,785,434 | 743,487,147 | 745,3765,3466 | 746,1333,1049 | 747,3999,3724 | 748,1896,1621 | 749,3733,3459 | 750,1052,778 | 752,534,297 | 754,3380,3184 | 755,207,20 | 756,1408,1232 | 757,3702,3530 | 758,3687,3515 | 760,1227,1059 | 762,532,389 | 763,1669,1528 | 764,3866,3733 | 765,1368,1263 | 766,2372,2273 | 767,1843,1756 | 768,111,24 | 769,128,82 | 770,69,36 | 771,3619,3589 | 772,416,386 | 773,43,18 | 774,3946,3932 | 775,3747,3733

BATCH_RAW_INFO | 696,3208,2404 | 712,1535,912 | 713,2207,1592 | 717,2958,2349 | 722,3890,3312 | 723,1712,1139 | 726,2956,2474 | 728,621,139 | 730,534,70 | 731,2937,2486 | 732,2596,2174 | 734,2271,1858 | 735,2926,2523 | 736,413,14 | 738,1039,641 | 740,572,193 | 741,786,434 | 743,488,147 | 745,3766,3466 | 746,1334,1049 | 747,4000,3724 | 748,1897,1621 | 749,3734,3459 | 750,1053,778 | 752,535,297 | 754,3381,3184 | 755,208,20 | 756,1409,1232 | 757,3703,3530 | 758,3688,3515 | 760,1228,1059 | 762,533,389 | 763,1670,1528 | 764,3867,3733 | 765,1369,1263 | 766,2373,2273 | 767,1844,1756 | 768,112,24 | 769,129,82 | 770,70,36 | 771,3620,3589 | 772,417,386 | 773,44,18 | 774,3947,3932 | 775,3748,3733

BATCH_RAW_INFO | 696,3209,2404 | 712,1536,912 | 713,2208,1592 | 717,2959,2349 | 722,3891,3312 | 723,1713,1139 | 726,2957,2474 | 728,622,139 | 730,535,70 | 731,2938,2486 | 732,2597,2174 | 734,2272,1858 | 735,2927,2523 | 736,414,14 | 738,1040,641 | 740,573,193 | 741,787,434 | 743,489,147 | 745,3767,3466 | 746,1335,1049 | 747,4001,3724 | 748,1898,1621 | 749,3735,3459 | 750,1054,778 | 752,536,297 | 754,3382,3184 | 755,209,20 | 756,1410,1232 | 757,3704,3530 | 758,3689,3515 | 760,1229,1059 | 762,534,389 | 763,1671,1528 | 764,3868,3733 | 765,1370,1263 | 766,2374,2273 | 767,1845,1756 | 768,113,24 | 769,130,82 | 770,71,36 | 771,3621,3589 | 772,418,386 | 773,45,18 | 774,3948,3932 | 775,3749,3733

BATCH_RAW_INFO | 696,3210,2404 | 712,1537,912 | 713,2209,1592 | 717,2960,2349 | 722,3892,3312 | 723,1714,1139 | 726,2958,2474 | 728,623,139 | 730,536,70 | 731,2939,2486 | 732,2598,2174 | 734,2273,1858 | 735,2928,2523 | 736,415,14 | 738,1041,641 | 740,574,193 | 741,788,434 | 743,490,147 | 745,3768,3466 | 746,1336,1049 | 747,4002,3724 | 748,1899,1621 | 749,3736,3459 | 750,1055,778 | 752,537,297 | 754,3383,3184 | 755,210,20 | 756,1411,1232 | 757,3705,3530 | 758,3690,3515 | 760,1230,1059 | 762,535,389 | 763,1672,1528 | 764,3869,3733 | 765,1371,1263 | 766,2375,2273 | 767,1846,1756 | 768,114,24 | 769,131,82 | 770,72,36 | 771,3622,3589 | 772,419,386 | 773,46,18 | 774,3949,3932 | 775,3750,3733

BATCH_RAW_INFO | 696,3211,2404 | 712,1538,912 | 713,2210,1592 | 717,2961,2349 | 722,3893,3312 | 723,1715,1139 | 726,2959,2474 | 728,624,139 | 730,537,70 | 731,2940,2486 | 732,2599,2174 | 734,2274,1858 | 735,2929,2523 | 736,416,14 | 738,1042,641 | 740,575,193 | 741,789,434 | 743,491,147 | 745,3769,3466 | 746,1337,1049 | 747,4003,3724 | 748,1900,1621 | 749,3737,3459 | 750,1056,778 | 752,538,297 | 754,3384,3184 | 755,211,20 | 756,1412,1232 | 757,3706,3530 | 758,3691,3515 | 760,1231,1059 | 762,536,389 | 763,1673,1528 | 764,3870,3733 | 765,1372,1263 | 766,2376,2273 | 767,1847,1756 | 768,115,24 | 769,132,82 | 770,73,36 | 771,3623,3589 | 772,420,386 | 773,47,18 | 774,3950,3932 | 775,3751,3733

BATCH_RAW_INFO | 696,3212,2404 | 712,1539,912 | 713,2211,1592 | 717,2962,2349 | 722,3894,3312 | 723,1716,1139 | 726,2960,2474 | 728,625,139 | 730,538,70 | 731,2941,2486 | 732,2600,2174 | 734,2275,1858 | 735,2930,2523 | 736,417,14 | 738,1043,641 | 740,576,193 | 741,790,434 | 743,492,147 | 745,3770,3466 | 746,1338,1049 | 747,4004,3724 | 748,1901,1621 | 749,3738,3459 | 750,1057,778 | 752,539,297 | 754,3385,3184 | 755,212,20 | 756,1413,1232 | 757,3707,3530 | 758,3692,3515 | 760,1232,1059 | 762,537,389 | 763,1674,1528 | 764,3871,3733 | 765,1373,1263 | 766,2377,2273 | 767,1848,1756 | 768,116,24 | 769,133,82 | 770,74,36 | 771,3624,3589 | 772,421,386 | 773,48,18 | 774,3951,3932 | 775,3752,3733

BATCH_RAW_INFO | 696,3213,2404 | 712,1540,912 | 713,2212,1592 | 717,2963,2349 | 722,3895,3312 | 723,1717,1139 | 726,2961,2474 | 728,626,139 | 730,539,70 | 731,2942,2486 | 732,2601,2174 | 734,2276,1858 | 735,2931,2523 | 736,418,14 | 738,1044,641 | 740,577,193 | 741,791,434 | 743,493,147 | 745,3771,3466 | 746,1339,1049 | 747,4005,3724 | 748,1902,1621 | 749,3739,3459 | 750,1058,778 | 752,540,297 | 754,3386,3184 | 755,213,20 | 756,1414,1232 | 757,3708,3530 | 758,3693,3515 | 760,1233,1059 | 762,538,389 | 763,1675,1528 | 764,3872,3733 | 765,1374,1263 | 766,2378,2273 | 767,1849,1756 | 768,117,24 | 769,134,82 | 770,75,36 | 771,3625,3589 | 772,422,386 | 773,49,18 | 774,3952,3932 | 775,3753,3733

BATCH_RAW_INFO | 696,3214,2404 | 712,1541,912 | 713,2213,1592 | 717,2964,2349 | 722,3896,3312 | 723,1718,1139 | 726,2962,2474 | 728,627,139 | 730,540,70 | 731,2943,2486 | 732,2602,2174 | 734,2277,1858 | 735,2932,2523 | 736,419,14 | 738,1045,641 | 740,578,193 | 741,792,434 | 743,494,147 | 745,3772,3466 | 746,1340,1049 | 747,4006,3724 | 748,1903,1621 | 749,3740,3459 | 750,1059,778 | 752,541,297 | 754,3387,3184 | 755,214,20 | 756,1415,1232 | 757,3709,3530 | 758,3694,3515 | 760,1234,1059 | 762,539,389 | 763,1676,1528 | 764,3873,3733 | 765,1375,1263 | 766,2379,2273 | 767,1850,1756 | 768,118,24 | 769,135,82 | 770,76,36 | 771,3626,3589 | 772,423,386 | 773,50,18 | 774,3953,3932 | 775,3754,3733

BATCH_RAW_INFO | 696,3215,2404 | 712,1542,912 | 713,2214,1592 | 717,2965,2349 | 722,3897,3312 | 723,1719,1139 | 726,2963,2474 | 728,628,139 | 730,541,70 | 731,2944,2486 | 732,2603,2174 | 734,2278,1858 | 735,2933,2523 | 736,420,14 | 738,1046,641 | 740,579,193 | 741,793,434 | 743,495,147 | 745,3773,3466 | 746,1341,1049 | 747,4007,3724 | 748,1904,1621 | 749,3741,3459 | 750,1060,778 | 752,542,297 | 754,3388,3184 | 755,215,20 | 756,1416,1232 | 757,3710,3530 | 758,3695,3515 | 760,1235,1059 | 762,540,389 | 763,1677,1528 | 764,3874,3733 | 765,1376,1263 | 766,2380,2273 | 767,1851,1756 | 768,119,24 | 769,136,82 | 770,77,36 | 771,3627,3589 | 772,424,386 | 773,51,18 | 774,3954,3932 | 775,3755,3733

BATCH_RAW_INFO | 696,3216,2404 | 712,1543,912 | 713,2215,1592 | 717,2966,2349 | 722,3898,3312 | 723,1720,1139 | 726,2964,2474 | 728,629,139 | 730,542,70 | 731,2945,2486 | 732,2604,2174 | 734,2279,1858 | 735,2934,2523 | 736,421,14 | 738,1047,641 | 740,580,193 | 741,794,434 | 743,496,147 | 745,3774,3466 | 746,1342,1049 | 747,4008,3724 | 748,1905,1621 | 749,3742,3459 | 750,1061,778 | 752,543,297 | 754,3389,3184 | 755,216,20 | 756,1417,1232 | 757,3711,3530 | 758,3696,3515 | 760,1236,1059 | 762,541,389 | 763,1678,1528 | 764,3875,3733 | 765,1377,1263 | 766,2381,2273 | 767,1852,1756 | 768,120,24 | 769,137,82 | 770,78,36 | 771,3628,3589 | 772,425,386 | 773,52,18 | 774,3955,3932 | 775,3756,3733

BATCH_RAW_INFO | 696,3217,2404 | 712,1544,912 | 713,2216,1592 | 717,2967,2349 | 722,3899,3312 | 723,1721,1139 | 726,2965,2474 | 728,630,139 | 730,543,70 | 731,2946,2486 | 732,2605,2174 | 734,2280,1858 | 735,2935,2523 | 736,422,14 | 738,1048,641 | 740,581,193 | 741,795,434 | 743,497,147 | 745,3775,3466 | 746,1343,1049 | 747,4009,3724 | 748,1906,1621 | 749,3743,3459 | 750,1062,778 | 752,544,297 | 754,3390,3184 | 755,217,20 | 756,1418,1232 | 757,3712,3530 | 758,3697,3515 | 760,1237,1059 | 762,542,389 | 763,1679,1528 | 764,3876,3733 | 765,1378,1263 | 766,2382,2273 | 767,1853,1756 | 768,121,24 | 769,138,82 | 770,79,36 | 771,3629,3589 | 772,426,386 | 773,53,18 | 774,3956,3932 | 775,3757,3733

BATCH_RAW_INFO | 696,3218,2404 | 712,1545,912 | 713,2217,1592 | 717,2968,2349 | 722,3900,3312 | 723,1722,1139 | 726,2966,2474 | 728,631,139 | 730,544,70 | 731,2947,2486 | 732,2606,2174 | 734,2281,1858 | 735,2936,2523 | 736,423,14 | 738,1049,641 | 740,582,193 | 741,796,434 | 743,498,147 | 745,3776,3466 | 746,1344,1049 | 747,4010,3724 | 748,1907,1621 | 749,3744,3459 | 750,1063,778 | 752,545,297 | 754,3391,3184 | 755,218,20 | 756,1419,1232 | 757,3713,3530 | 758,3698,3515 | 760,1238,1059 | 762,543,389 | 763,1680,1528 | 764,3877,3733 | 765,1379,1263 | 766,2383,2273 | 767,1854,1756 | 768,122,24 | 769,139,82 | 770,80,36 | 771,3630,3589 | 772,427,386 | 773,54,18 | 774,3957,3932 | 775,3758,3733

BATCH_RAW_INFO | 696,3219,2404 | 712,1546,912 | 713,2218,1592 | 717,2969,2349 | 722,3901,3312 | 723,1723,1139 | 726,2967,2474 | 728,632,139 | 730,545,70 | 731,2948,2486 | 732,2607,2174 | 734,2282,1858 | 735,2937,2523 | 736,424,14 | 738,1050,641 | 740,583,193 | 741,797,434 | 743,499,147 | 745,3777,3466 | 746,1345,1049 | 747,4011,3724 | 748,1908,1621 | 749,3745,3459 | 750,1064,778 | 752,546,297 | 754,3392,3184 | 755,219,20 | 756,1420,1232 | 757,3714,3530 | 758,3699,3515 | 760,1239,1059 | 762,544,389 | 763,1681,1528 | 764,3878,3733 | 765,1380,1263 | 766,2384,2273 | 767,1855,1756 | 768,123,24 | 769,140,82 | 770,81,36 | 771,3631,3589 | 772,428,386 | 773,55,18 | 774,3958,3932 | 775,3759,3733

BATCH_RAW_INFO | 696,3220,2404 | 712,1547,912 | 713,2219,1592 | 717,2970,2349 | 722,3902,3312 | 723,1724,1139 | 726,2968,2474 | 728,633,139 | 730,546,70 | 731,2949,2486 | 732,2608,2174 | 734,2283,1858 | 735,2938,2523 | 736,425,14 | 738,1051,641 | 740,584,193 | 741,798,434 | 743,500,147 | 745,3778,3466 | 746,1346,1049 | 747,4012,3724 | 748,1909,1621 | 749,3746,3459 | 750,1065,778 | 752,547,297 | 754,3393,3184 | 755,220,20 | 756,1421,1232 | 757,3715,3530 | 758,3700,3515 | 760,1240,1059 | 762,545,389 | 763,1682,1528 | 764,3879,3733 | 766,2385,2273 | 767,1856,1756 | 768,124,24 | 769,141,82 | 770,82,36 | 771,3632,3589 | 772,429,386 | 773,56,18 | 774,3959,3932 | 775,3760,3733

BATCH_RAW_INFO | 776,3699,3698

BATCH_RAW_INFO | 696,3221,2404 | 712,1548,912 | 713,2220,1592 | 717,2971,2349 | 722,3903,3312 | 723,1725,1139 | 726,2969,2474 | 728,634,139 | 730,547,70 | 731,2950,2486 | 732,2609,2174 | 734,2284,1858 | 735,2939,2523 | 736,426,14 | 738,1052,641 | 740,585,193 | 741,799,434 | 743,501,147 | 745,3779,3466 | 746,1347,1049 | 747,4013,3724 | 748,1910,1621 | 749,3747,3459 | 750,1066,778 | 752,548,297 | 754,3394,3184 | 755,221,20 | 756,1422,1232 | 757,3716,3530 | 758,3701,3515 | 760,1241,1059 | 762,546,389 | 763,1683,1528 | 764,3880,3733 | 766,2386,2273 | 767,1857,1756 | 768,125,24 | 769,142,82 | 770,83,36 | 771,3633,3589 | 772,430,386 | 773,57,18 | 774,3960,3932 | 775,3761,3733 | 776,3700,3698

BATCH_RAW_INFO | 696,3222,2404 | 712,1549,912 | 713,2221,1592 | 717,2972,2349 | 722,3904,3312 | 723,1726,1139 | 726,2970,2474 | 728,635,139 | 730,548,70 | 731,2951,2486 | 732,2610,2174 | 734,2285,1858 | 735,2940,2523 | 736,427,14 | 738,1053,641 | 740,586,193 | 741,800,434 | 743,502,147 | 745,3780,3466 | 746,1348,1049 | 747,4014,3724 | 748,1911,1621 | 749,3748,3459 | 750,1067,778 | 752,549,297 | 754,3395,3184 | 755,222,20 | 756,1423,1232 | 757,3717,3530 | 758,3702,3515 | 760,1242,1059 | 762,547,389 | 763,1684,1528 | 764,3881,3733 | 766,2387,2273 | 767,1858,1756 | 768,126,24 | 769,143,82 | 770,84,36 | 771,3634,3589 | 772,431,386 | 773,58,18 | 774,3961,3932 | 775,3762,3733 | 776,3701,3698

BATCH_RAW_INFO | 696,3223,2404 | 712,1550,912 | 713,2222,1592 | 717,2973,2349 | 722,3905,3312 | 723,1727,1139 | 726,2971,2474 | 728,636,139 | 730,549,70 | 731,2952,2486 | 732,2611,2174 | 734,2286,1858 | 735,2941,2523 | 736,428,14 | 738,1054,641 | 740,587,193 | 741,801,434 | 743,503,147 | 745,3781,3466 | 746,1349,1049 | 747,4015,3724 | 748,1912,1621 | 749,3749,3459 | 750,1068,778 | 752,550,297 | 754,3396,3184 | 755,223,20 | 756,1424,1232 | 757,3718,3530 | 758,3703,3515 | 760,1243,1059 | 762,548,389 | 763,1685,1528 | 764,3882,3733 | 766,2388,2273 | 767,1859,1756 | 768,127,24 | 769,144,82 | 770,85,36 | 771,3635,3589 | 772,432,386 | 773,59,18 | 774,3962,3932 | 775,3763,3733 | 776,3702,3698

BATCH_RAW_INFO | 696,3224,2404 | 712,1551,912 | 713,2223,1592 | 717,2974,2349 | 722,3906,3312 | 723,1728,1139 | 726,2972,2474 | 728,637,139 | 730,550,70 | 731,2953,2486 | 732,2612,2174 | 734,2287,1858 | 735,2942,2523 | 736,429,14 | 738,1055,641 | 740,588,193 | 741,802,434 | 743,504,147 | 745,3782,3466 | 746,1350,1049 | 747,4016,3724 | 748,1913,1621 | 749,3750,3459 | 750,1069,778 | 752,551,297 | 754,3397,3184 | 755,224,20 | 756,1425,1232 | 757,3719,3530 | 758,3704,3515 | 760,1244,1059 | 762,549,389 | 763,1686,1528 | 764,3883,3733 | 766,2389,2273 | 767,1860,1756 | 768,128,24 | 769,145,82 | 770,86,36 | 771,3636,3589 | 772,433,386 | 773,60,18 | 774,3963,3932 | 775,3764,3733 | 776,3703,3698

BATCH_RAW_INFO | 696,3225,2404 | 712,1552,912 | 713,2224,1592 | 717,2975,2349 | 722,3907,3312 | 723,1729,1139 | 726,2973,2474 | 728,638,139 | 730,551,70 | 731,2954,2486 | 732,2613,2174 | 734,2288,1858 | 735,2943,2523 | 736,430,14 | 738,1056,641 | 740,589,193 | 741,803,434 | 743,505,147 | 745,3783,3466 | 746,1351,1049 | 747,4017,3724 | 748,1914,1621 | 749,3751,3459 | 750,1070,778 | 752,552,297 | 754,3398,3184 | 755,225,20 | 756,1426,1232 | 757,3720,3530 | 758,3705,3515 | 760,1245,1059 | 762,550,389 | 763,1687,1528 | 764,3884,3733 | 766,2390,2273 | 767,1861,1756 | 768,129,24 | 769,146,82 | 770,87,36 | 771,3637,3589 | 772,434,386 | 773,61,18 | 774,3964,3932 | 775,3765,3733 | 776,3704,3698

BATCH_RAW_INFO | 696,3226,2404 | 713,2225,1592 | 717,2976,2349 | 722,3908,3312 | 723,1730,1139 | 726,2974,2474 | 728,639,139 | 730,552,70 | 731,2955,2486 | 732,2614,2174 | 734,2289,1858 | 735,2944,2523 | 736,431,14 | 738,1057,641 | 740,590,193 | 741,804,434 | 743,506,147 | 745,3784,3466 | 746,1352,1049 | 747,4018,3724 | 748,1915,1621 | 749,3752,3459 | 750,1071,778 | 752,553,297 | 754,3399,3184 | 755,226,20 | 756,1427,1232 | 757,3721,3530 | 758,3706,3515 | 760,1246,1059 | 762,551,389 | 763,1688,1528 | 764,3885,3733 | 766,2391,2273 | 767,1862,1756 | 768,130,24 | 769,147,82 | 770,88,36 | 771,3638,3589 | 772,435,386 | 773,62,18 | 774,3965,3932 | 775,3766,3733 | 776,3705,3698

BATCH_RAW_INFO | 696,3227,2404 | 713,2226,1592 | 717,2977,2349 | 722,3909,3312 | 723,1731,1139 | 726,2975,2474 | 728,640,139 | 730,553,70 | 731,2956,2486 | 732,2615,2174 | 734,2290,1858 | 735,2945,2523 | 736,432,14 | 738,1058,641 | 740,591,193 | 741,805,434 | 743,507,147 | 745,3785,3466 | 746,1353,1049 | 747,4019,3724 | 748,1916,1621 | 749,3753,3459 | 750,1072,778 | 752,554,297 | 754,3400,3184 | 755,227,20 | 756,1428,1232 | 757,3722,3530 | 758,3707,3515 | 760,1247,1059 | 762,552,389 | 763,1689,1528 | 764,3886,3733 | 766,2392,2273 | 767,1863,1756 | 768,131,24 | 769,148,82 | 770,89,36 | 771,3639,3589 | 772,436,386 | 773,63,18 | 774,3966,3932 | 775,3767,3733 | 776,3706,3698

BATCH_RAW_INFO | 696,3228,2404 | 713,2227,1592 | 717,2978,2349 | 722,3910,3312 | 723,1732,1139 | 726,2976,2474 | 728,641,139 | 730,554,70 | 731,2957,2486 | 732,2616,2174 | 734,2291,1858 | 735,2946,2523 | 736,433,14 | 738,1059,641 | 740,592,193 | 741,806,434 | 743,508,147 | 745,3786,3466 | 746,1354,1049 | 747,4020,3724 | 748,1917,1621 | 749,3754,3459 | 750,1073,778 | 752,555,297 | 754,3401,3184 | 755,228,20 | 756,1429,1232 | 757,3723,3530 | 758,3708,3515 | 760,1248,1059 | 762,553,389 | 763,1690,1528 | 764,3887,3733 | 766,2393,2273 | 767,1864,1756 | 768,132,24 | 769,149,82 | 770,90,36 | 771,3640,3589 | 772,437,386 | 773,64,18 | 774,3967,3932 | 775,3768,3733 | 776,3707,3698

BATCH_RAW_INFO | 696,3229,2404 | 713,2228,1592 | 717,2979,2349 | 722,3911,3312 | 723,1733,1139 | 726,2977,2474 | 728,642,139 | 730,555,70 | 731,2958,2486 | 732,2617,2174 | 734,2292,1858 | 735,2947,2523 | 736,434,14 | 738,1060,641 | 740,593,193 | 741,807,434 | 743,509,147 | 745,3787,3466 | 746,1355,1049 | 747,4021,3724 | 748,1918,1621 | 749,3755,3459 | 750,1074,778 | 752,556,297 | 754,3402,3184 | 755,229,20 | 756,1430,1232 | 757,3724,3530 | 758,3709,3515 | 760,1249,1059 | 762,554,389 | 763,1691,1528 | 764,3888,3733 | 766,2394,2273 | 767,1865,1756 | 768,133,24 | 769,150,82 | 770,91,36 | 771,3641,3589 | 772,438,386 | 773,65,18 | 774,3968,3932 | 775,3769,3733 | 776,3708,3698

BATCH_RAW_INFO | 696,3230,2404 | 713,2229,1592 | 717,2980,2349 | 722,3912,3312 | 723,1734,1139 | 726,2978,2474 | 728,643,139 | 730,556,70 | 731,2959,2486 | 732,2618,2174 | 734,2293,1858 | 735,2948,2523 | 736,435,14 | 738,1061,641 | 740,594,193 | 741,808,434 | 743,510,147 | 745,3788,3466 | 746,1356,1049 | 747,4022,3724 | 748,1919,1621 | 749,3756,3459 | 750,1075,778 | 752,557,297 | 754,3403,3184 | 755,230,20 | 756,1431,1232 | 757,3725,3530 | 758,3710,3515 | 760,1250,1059 | 762,555,389 | 763,1692,1528 | 764,3889,3733 | 766,2395,2273 | 767,1866,1756 | 768,134,24 | 769,151,82 | 770,92,36 | 771,3642,3589 | 772,439,386 | 773,66,18 | 774,3969,3932 | 775,3770,3733 | 776,3709,3698

BATCH_RAW_INFO | 696,3231,2404 | 713,2230,1592 | 717,2981,2349 | 722,3913,3312 | 723,1735,1139 | 726,2979,2474 | 728,644,139 | 730,557,70 | 731,2960,2486 | 732,2619,2174 | 734,2294,1858 | 735,2949,2523 | 736,436,14 | 738,1062,641 | 740,595,193 | 741,809,434 | 743,511,147 | 745,3789,3466 | 746,1357,1049 | 747,4023,3724 | 748,1920,1621 | 749,3757,3459 | 750,1076,778 | 752,558,297 | 754,3404,3184 | 755,231,20 | 756,1432,1232 | 757,3726,3530 | 758,3711,3515 | 760,1251,1059 | 762,556,389 | 763,1693,1528 | 764,3890,3733 | 766,2396,2273 | 767,1867,1756 | 768,135,24 | 769,152,82 | 770,93,36 | 771,3643,3589 | 772,440,386 | 773,67,18 | 774,3970,3932 | 775,3771,3733 | 776,3710,3698

BATCH_RAW_INFO | 696,3232,2404 | 713,2231,1592 | 717,2982,2349 | 722,3914,3312 | 723,1736,1139 | 726,2980,2474 | 728,645,139 | 730,558,70 | 731,2961,2486 | 732,2620,2174 | 734,2295,1858 | 735,2950,2523 | 736,437,14 | 738,1063,641 | 740,596,193 | 741,810,434 | 743,512,147 | 745,3790,3466 | 746,1358,1049 | 747,4024,3724 | 748,1921,1621 | 749,3758,3459 | 750,1077,778 | 752,559,297 | 754,3405,3184 | 755,232,20 | 756,1433,1232 | 757,3727,3530 | 758,3712,3515 | 760,1252,1059 | 762,557,389 | 763,1694,1528 | 764,3891,3733 | 766,2397,2273 | 767,1868,1756 | 768,136,24 | 769,153,82 | 770,94,36 | 771,3644,3589 | 772,441,386 | 773,68,18 | 774,3971,3932 | 775,3772,3733 | 776,3711,3698

BATCH_RAW_INFO | 696,3233,2404 | 713,2232,1592 | 717,2983,2349 | 722,3915,3312 | 723,1737,1139 | 726,2981,2474 | 728,646,139 | 730,559,70 | 731,2962,2486 | 732,2621,2174 | 734,2296,1858 | 735,2951,2523 | 736,438,14 | 738,1064,641 | 740,597,193 | 741,811,434 | 743,513,147 | 745,3791,3466 | 746,1359,1049 | 747,4025,3724 | 748,1922,1621 | 749,3759,3459 | 750,1078,778 | 752,560,297 | 754,3406,3184 | 755,233,20 | 756,1434,1232 | 757,3728,3530 | 758,3713,3515 | 760,1253,1059 | 762,558,389 | 763,1695,1528 | 764,3892,3733 | 766,2398,2273 | 767,1869,1756 | 768,137,24 | 769,154,82 | 770,95,36 | 771,3645,3589 | 772,442,386 | 773,69,18 | 774,3972,3932 | 775,3773,3733 | 776,3712,3698

BATCH_RAW_INFO | 696,3234,2404 | 713,2233,1592 | 717,2984,2349 | 722,3916,3312 | 723,1738,1139 | 726,2982,2474 | 728,647,139 | 730,560,70 | 731,2963,2486 | 732,2622,2174 | 734,2297,1858 | 735,2952,2523 | 736,439,14 | 738,1065,641 | 740,598,193 | 741,812,434 | 743,514,147 | 745,3792,3466 | 746,1360,1049 | 747,4026,3724 | 748,1923,1621 | 749,3760,3459 | 750,1079,778 | 752,561,297 | 754,3407,3184 | 755,234,20 | 756,1435,1232 | 757,3729,3530 | 758,3714,3515 | 760,1254,1059 | 762,559,389 | 763,1696,1528 | 764,3893,3733 | 766,2399,2273 | 767,1870,1756 | 768,138,24 | 769,155,82 | 770,96,36 | 771,3646,3589 | 772,443,386 | 773,70,18 | 774,3973,3932 | 775,3774,3733 | 776,3713,3698

BATCH_RAW_INFO | 696,3235,2404 | 713,2234,1592 | 717,2985,2349 | 722,3917,3312 | 723,1739,1139 | 726,2983,2474 | 728,648,139 | 730,561,70 | 731,2964,2486 | 732,2623,2174 | 734,2298,1858 | 735,2953,2523 | 736,440,14 | 738,1066,641 | 740,599,193 | 741,813,434 | 743,515,147 | 745,3793,3466 | 746,1361,1049 | 747,4027,3724 | 748,1924,1621 | 749,3761,3459 | 750,1080,778 | 752,562,297 | 754,3408,3184 | 755,235,20 | 756,1436,1232 | 757,3730,3530 | 758,3715,3515 | 760,1255,1059 | 762,560,389 | 763,1697,1528 | 764,3894,3733 | 766,2400,2273 | 767,1871,1756 | 768,139,24 | 769,156,82 | 770,97,36 | 771,3647,3589 | 772,444,386 | 773,71,18 | 774,3974,3932 | 775,3775,3733 | 776,3714,3698

BATCH_RAW_INFO | 696,3236,2404 | 713,2235,1592 | 717,2986,2349 | 722,3918,3312 | 723,1740,1139 | 726,2984,2474 | 728,649,139 | 730,562,70 | 731,2965,2486 | 732,2624,2174 | 734,2299,1858 | 735,2954,2523 | 736,441,14 | 738,1067,641 | 740,600,193 | 741,814,434 | 743,516,147 | 745,3794,3466 | 746,1362,1049 | 747,4028,3724 | 748,1925,1621 | 749,3762,3459 | 750,1081,778 | 752,563,297 | 754,3409,3184 | 755,236,20 | 756,1437,1232 | 757,3731,3530 | 758,3716,3515 | 760,1256,1059 | 762,561,389 | 763,1698,1528 | 764,3895,3733 | 766,2401,2273 | 767,1872,1756 | 768,140,24 | 769,157,82 | 770,98,36 | 771,3648,3589 | 772,445,386 | 773,72,18 | 774,3975,3932 | 775,3776,3733 | 776,3715,3698

BATCH_RAW_INFO | 696,3237,2404 | 713,2236,1592 | 717,2987,2349 | 722,3919,3312 | 723,1741,1139 | 726,2985,2474 | 728,650,139 | 730,563,70 | 731,2966,2486 | 732,2625,2174 | 734,2300,1858 | 735,2955,2523 | 736,442,14 | 738,1068,641 | 740,601,193 | 741,815,434 | 743,517,147 | 745,3795,3466 | 746,1363,1049 | 747,4029,3724 | 748,1926,1621 | 749,3763,3459 | 750,1082,778 | 752,564,297 | 754,3410,3184 | 755,237,20 | 756,1438,1232 | 757,3732,3530 | 758,3717,3515 | 760,1257,1059 | 762,562,389 | 763,1699,1528 | 764,3896,3733 | 766,2402,2273 | 767,1873,1756 | 768,141,24 | 769,158,82 | 770,99,36 | 771,3649,3589 | 772,446,386 | 773,73,18 | 774,3976,3932 | 775,3777,3733 | 776,3716,3698

BATCH_RAW_INFO | 696,3238,2404 | 713,2237,1592 | 717,2988,2349 | 722,3920,3312 | 723,1742,1139 | 726,2986,2474 | 728,651,139 | 730,564,70 | 731,2967,2486 | 732,2626,2174 | 734,2301,1858 | 735,2956,2523 | 736,443,14 | 738,1069,641 | 740,602,193 | 741,816,434 | 743,518,147 | 745,3796,3466 | 746,1364,1049 | 747,4030,3724 | 748,1927,1621 | 749,3764,3459 | 750,1083,778 | 752,565,297 | 754,3411,3184 | 755,238,20 | 756,1439,1232 | 757,3733,3530 | 758,3718,3515 | 760,1258,1059 | 762,563,389 | 763,1700,1528 | 764,3897,3733 | 766,2403,2273 | 767,1874,1756 | 768,142,24 | 769,159,82 | 770,100,36 | 771,3650,3589 | 772,447,386 | 773,74,18 | 774,3977,3932 | 775,3778,3733 | 776,3717,3698

BATCH_RAW_INFO | 696,3239,2404 | 713,2238,1592 | 717,2989,2349 | 722,3921,3312 | 723,1743,1139 | 726,2987,2474 | 728,652,139 | 730,565,70 | 731,2968,2486 | 732,2627,2174 | 734,2302,1858 | 735,2957,2523 | 736,444,14 | 738,1070,641 | 740,603,193 | 741,817,434 | 743,519,147 | 745,3797,3466 | 746,1365,1049 | 747,4031,3724 | 748,1928,1621 | 749,3765,3459 | 750,1084,778 | 752,566,297 | 754,3412,3184 | 755,239,20 | 756,1440,1232 | 757,3734,3530 | 758,3719,3515 | 760,1259,1059 | 762,564,389 | 763,1701,1528 | 764,3898,3733 | 766,2404,2273 | 767,1875,1756 | 768,143,24 | 769,160,82 | 770,101,36 | 771,3651,3589 | 772,448,386 | 773,75,18 | 774,3978,3932 | 775,3779,3733 | 776,3718,3698

BATCH_RAW_INFO | 696,3240,2404 | 713,2239,1592 | 717,2990,2349 | 722,3922,3312 | 723,1744,1139 | 726,2988,2474 | 728,653,139 | 730,566,70 | 731,2969,2486 | 732,2628,2174 | 734,2303,1858 | 735,2958,2523 | 736,445,14 | 738,1071,641 | 740,604,193 | 741,818,434 | 743,520,147 | 745,3798,3466 | 746,1366,1049 | 747,4032,3724 | 748,1929,1621 | 749,3766,3459 | 750,1085,778 | 752,567,297 | 754,3413,3184 | 755,240,20 | 756,1441,1232 | 757,3735,3530 | 758,3720,3515 | 760,1260,1059 | 762,565,389 | 763,1702,1528 | 764,3899,3733 | 766,2405,2273 | 767,1876,1756 | 768,144,24 | 769,161,82 | 770,102,36 | 771,3652,3589 | 772,449,386 | 773,76,18 | 774,3979,3932 | 775,3780,3733 | 776,3719,3698

BATCH_RAW_INFO | 696,3241,2404 | 713,2240,1592 | 717,2991,2349 | 722,3923,3312 | 723,1745,1139 | 726,2989,2474 | 728,654,139 | 730,567,70 | 731,2970,2486 | 732,2629,2174 | 734,2304,1858 | 735,2959,2523 | 736,446,14 | 738,1072,641 | 740,605,193 | 741,819,434 | 743,521,147 | 745,3799,3466 | 746,1367,1049 | 747,4033,3724 | 748,1930,1621 | 749,3767,3459 | 750,1086,778 | 752,568,297 | 754,3414,3184 | 755,241,20 | 756,1442,1232 | 757,3736,3530 | 758,3721,3515 | 760,1261,1059 | 762,566,389 | 763,1703,1528 | 764,3900,3733 | 766,2406,2273 | 767,1877,1756 | 768,145,24 | 769,162,82 | 770,103,36 | 771,3653,3589 | 772,450,386 | 773,77,18 | 774,3980,3932 | 775,3781,3733 | 776,3720,3698

BATCH_RAW_INFO | 696,3242,2404 | 713,2241,1592 | 717,2992,2349 | 722,3924,3312 | 723,1746,1139 | 726,2990,2474 | 728,655,139 | 730,568,70 | 731,2971,2486 | 732,2630,2174 | 734,2305,1858 | 735,2960,2523 | 736,447,14 | 738,1073,641 | 740,606,193 | 741,820,434 | 743,522,147 | 745,3800,3466 | 746,1368,1049 | 747,4034,3724 | 748,1931,1621 | 749,3768,3459 | 750,1087,778 | 752,569,297 | 754,3415,3184 | 755,242,20 | 756,1443,1232 | 757,3737,3530 | 758,3722,3515 | 760,1262,1059 | 762,567,389 | 763,1704,1528 | 764,3901,3733 | 766,2407,2273 | 767,1878,1756 | 768,146,24 | 769,163,82 | 770,104,36 | 771,3654,3589 | 772,451,386 | 773,78,18 | 774,3981,3932 | 775,3782,3733 | 776,3721,3698

BATCH_RAW_INFO | 696,3243,2404 | 713,2242,1592 | 717,2993,2349 | 722,3925,3312 | 723,1747,1139 | 726,2991,2474 | 728,656,139 | 730,569,70 | 731,2972,2486 | 732,2631,2174 | 734,2306,1858 | 735,2961,2523 | 736,448,14 | 738,1074,641 | 740,607,193 | 741,821,434 | 743,523,147 | 745,3801,3466 | 746,1369,1049 | 747,4035,3724 | 748,1932,1621 | 749,3769,3459 | 750,1088,778 | 752,570,297 | 754,3416,3184 | 755,243,20 | 756,1444,1232 | 757,3738,3530 | 758,3723,3515 | 760,1263,1059 | 762,568,389 | 763,1705,1528 | 764,3902,3733 | 766,2408,2273 | 767,1879,1756 | 768,147,24 | 769,164,82 | 770,105,36 | 771,3655,3589 | 772,452,386 | 773,79,18 | 774,3982,3932 | 775,3783,3733 | 776,3722,3698

BATCH_RAW_INFO | 696,3244,2404 | 713,2243,1592 | 717,2994,2349 | 722,3926,3312 | 723,1748,1139 | 726,2992,2474 | 728,657,139 | 730,570,70 | 731,2973,2486 | 732,2632,2174 | 734,2307,1858 | 735,2962,2523 | 736,449,14 | 738,1075,641 | 740,608,193 | 741,822,434 | 743,524,147 | 745,3802,3466 | 746,1370,1049 | 747,4036,3724 | 748,1933,1621 | 749,3770,3459 | 750,1089,778 | 752,571,297 | 754,3417,3184 | 755,244,20 | 756,1445,1232 | 757,3739,3530 | 758,3724,3515 | 760,1264,1059 | 762,569,389 | 763,1706,1528 | 764,3903,3733 | 766,2409,2273 | 767,1880,1756 | 768,148,24 | 769,165,82 | 770,106,36 | 771,3656,3589 | 772,453,386 | 773,80,18 | 774,3983,3932 | 775,3784,3733 | 776,3723,3698

BATCH_RAW_INFO | 696,3245,2404 | 713,2244,1592 | 717,2995,2349 | 722,3927,3312 | 723,1749,1139 | 726,2993,2474 | 728,658,139 | 730,571,70 | 731,2974,2486 | 732,2633,2174 | 734,2308,1858 | 735,2963,2523 | 736,450,14 | 738,1076,641 | 740,609,193 | 741,823,434 | 743,525,147 | 745,3803,3466 | 746,1371,1049 | 747,4037,3724 | 748,1934,1621 | 749,3771,3459 | 750,1090,778 | 752,572,297 | 754,3418,3184 | 755,245,20 | 756,1446,1232 | 757,3740,3530 | 758,3725,3515 | 760,1265,1059 | 762,570,389 | 763,1707,1528 | 764,3904,3733 | 766,2410,2273 | 767,1881,1756 | 768,149,24 | 769,166,82 | 770,107,36 | 771,3657,3589 | 772,454,386 | 773,81,18 | 774,3984,3932 | 775,3785,3733 | 776,3724,3698

BATCH_RAW_INFO | 696,3246,2404 | 713,2245,1592 | 717,2996,2349 | 722,3928,3312 | 723,1750,1139 | 726,2994,2474 | 728,659,139 | 730,572,70 | 731,2975,2486 | 732,2634,2174 | 734,2309,1858 | 735,2964,2523 | 736,451,14 | 738,1077,641 | 740,610,193 | 741,824,434 | 743,526,147 | 745,3804,3466 | 746,1372,1049 | 747,4038,3724 | 748,1935,1621 | 749,3772,3459 | 750,1091,778 | 752,573,297 | 754,3419,3184 | 755,246,20 | 756,1447,1232 | 757,3741,3530 | 758,3726,3515 | 760,1266,1059 | 762,571,389 | 763,1708,1528 | 764,3905,3733 | 766,2411,2273 | 767,1882,1756 | 768,150,24 | 769,167,82 | 770,108,36 | 771,3658,3589 | 772,455,386 | 773,82,18 | 774,3985,3932 | 775,3786,3733 | 776,3725,3698

BATCH_RAW_INFO | 777,113,112

BATCH_RAW_INFO | 696,3247,2404 | 717,2997,2349 | 722,3929,3312 | 723,1751,1139 | 726,2995,2474 | 728,660,139 | 730,573,70 | 731,2976,2486 | 732,2635,2174 | 734,2310,1858 | 735,2965,2523 | 736,452,14 | 738,1078,641 | 740,611,193 | 741,825,434 | 743,527,147 | 745,3805,3466 | 746,1373,1049 | 747,4039,3724 | 748,1936,1621 | 749,3773,3459 | 750,1092,778 | 752,574,297 | 754,3420,3184 | 755,247,20 | 756,1448,1232 | 757,3742,3530 | 758,3727,3515 | 760,1267,1059 | 762,572,389 | 763,1709,1528 | 764,3906,3733 | 766,2412,2273 | 767,1883,1756 | 768,151,24 | 769,168,82 | 770,109,36 | 771,3659,3589 | 772,456,386 | 773,83,18 | 774,3986,3932 | 775,3787,3733 | 776,3726,3698 | 777,114,112

BATCH_RAW_INFO | 696,3248,2404 | 717,2998,2349 | 722,3930,3312 | 723,1752,1139 | 726,2996,2474 | 728,661,139 | 730,574,70 | 731,2977,2486 | 732,2636,2174 | 734,2311,1858 | 735,2966,2523 | 736,453,14 | 738,1079,641 | 740,612,193 | 741,826,434 | 743,528,147 | 745,3806,3466 | 746,1374,1049 | 747,4040,3724 | 748,1937,1621 | 749,3774,3459 | 750,1093,778 | 752,575,297 | 754,3421,3184 | 755,248,20 | 756,1449,1232 | 757,3743,3530 | 758,3728,3515 | 760,1268,1059 | 762,573,389 | 763,1710,1528 | 764,3907,3733 | 766,2413,2273 | 767,1884,1756 | 768,152,24 | 769,169,82 | 770,110,36 | 771,3660,3589 | 772,457,386 | 773,84,18 | 774,3987,3932 | 775,3788,3733 | 776,3727,3698 | 777,115,112

BATCH_RAW_INFO | 696,3249,2404 | 717,2999,2349 | 722,3931,3312 | 723,1753,1139 | 726,2997,2474 | 728,662,139 | 730,575,70 | 731,2978,2486 | 732,2637,2174 | 734,2312,1858 | 735,2967,2523 | 736,454,14 | 738,1080,641 | 740,613,193 | 741,827,434 | 743,529,147 | 745,3807,3466 | 746,1375,1049 | 747,4041,3724 | 748,1938,1621 | 749,3775,3459 | 750,1094,778 | 752,576,297 | 754,3422,3184 | 755,249,20 | 756,1450,1232 | 757,3744,3530 | 758,3729,3515 | 760,1269,1059 | 762,574,389 | 763,1711,1528 | 764,3908,3733 | 766,2414,2273 | 767,1885,1756 | 768,153,24 | 769,170,82 | 770,111,36 | 771,3661,3589 | 772,458,386 | 773,85,18 | 774,3988,3932 | 775,3789,3733 | 776,3728,3698 | 777,116,112

BATCH_RAW_INFO | 696,3250,2404 | 717,3000,2349 | 722,3932,3312 | 723,1754,1139 | 726,2998,2474 | 728,663,139 | 730,576,70 | 731,2979,2486 | 732,2638,2174 | 734,2313,1858 | 735,2968,2523 | 736,455,14 | 738,1081,641 | 740,614,193 | 741,828,434 | 743,530,147 | 745,3808,3466 | 746,1376,1049 | 747,4042,3724 | 748,1939,1621 | 749,3776,3459 | 750,1095,778 | 752,577,297 | 754,3423,3184 | 755,250,20 | 756,1451,1232 | 757,3745,3530 | 758,3730,3515 | 760,1270,1059 | 762,575,389 | 763,1712,1528 | 764,3909,3733 | 766,2415,2273 | 767,1886,1756 | 768,154,24 | 769,171,82 | 770,112,36 | 771,3662,3589 | 772,459,386 | 773,86,18 | 774,3989,3932 | 775,3790,3733 | 776,3729,3698 | 777,117,112

BATCH_RAW_INFO | 696,3251,2404 | 717,3001,2349 | 722,3933,3312 | 723,1755,1139 | 726,2999,2474 | 728,664,139 | 730,577,70 | 731,2980,2486 | 732,2639,2174 | 734,2314,1858 | 735,2969,2523 | 736,456,14 | 738,1082,641 | 740,615,193 | 741,829,434 | 743,531,147 | 745,3809,3466 | 746,1377,1049 | 747,4043,3724 | 748,1940,1621 | 749,3777,3459 | 750,1096,778 | 752,578,297 | 754,3424,3184 | 755,251,20 | 756,1452,1232 | 757,3746,3530 | 758,3731,3515 | 760,1271,1059 | 762,576,389 | 763,1713,1528 | 764,3910,3733 | 766,2416,2273 | 767,1887,1756 | 768,155,24 | 769,172,82 | 770,113,36 | 771,3663,3589 | 772,460,386 | 773,87,18 | 774,3990,3932 | 775,3791,3733 | 776,3730,3698 | 777,118,112

BATCH_RAW_INFO | 696,3252,2404 | 717,3002,2349 | 722,3934,3312 | 723,1756,1139 | 726,3000,2474 | 728,665,139 | 730,578,70 | 731,2981,2486 | 732,2640,2174 | 734,2315,1858 | 735,2970,2523 | 736,457,14 | 738,1083,641 | 740,616,193 | 741,830,434 | 743,532,147 | 745,3810,3466 | 746,1378,1049 | 747,4044,3724 | 748,1941,1621 | 749,3778,3459 | 750,1097,778 | 752,579,297 | 754,3425,3184 | 755,252,20 | 756,1453,1232 | 757,3747,3530 | 758,3732,3515 | 760,1272,1059 | 762,577,389 | 763,1714,1528 | 764,3911,3733 | 766,2417,2273 | 767,1888,1756 | 768,156,24 | 769,173,82 | 770,114,36 | 771,3664,3589 | 772,461,386 | 773,88,18 | 774,3991,3932 | 775,3792,3733 | 776,3731,3698 | 777,119,112

BATCH_RAW_INFO | 696,3253,2404 | 717,3003,2349 | 722,3935,3312 | 723,1757,1139 | 726,3001,2474 | 728,666,139 | 730,579,70 | 731,2982,2486 | 732,2641,2174 | 734,2316,1858 | 735,2971,2523 | 736,458,14 | 738,1084,641 | 740,617,193 | 741,831,434 | 743,533,147 | 745,3811,3466 | 746,1379,1049 | 747,4045,3724 | 748,1942,1621 | 749,3779,3459 | 750,1098,778 | 752,580,297 | 754,3426,3184 | 755,253,20 | 756,1454,1232 | 757,3748,3530 | 758,3733,3515 | 760,1273,1059 | 762,578,389 | 763,1715,1528 | 764,3912,3733 | 766,2418,2273 | 767,1889,1756 | 768,157,24 | 769,174,82 | 770,115,36 | 771,3665,3589 | 772,462,386 | 773,89,18 | 774,3992,3932 | 775,3793,3733 | 776,3732,3698 | 777,120,112

BATCH_RAW_INFO | 696,3254,2404 | 717,3004,2349 | 722,3936,3312 | 723,1758,1139 | 726,3002,2474 | 728,667,139 | 730,580,70 | 731,2983,2486 | 732,2642,2174 | 734,2317,1858 | 735,2972,2523 | 736,459,14 | 738,1085,641 | 740,618,193 | 741,832,434 | 743,534,147 | 745,3812,3466 | 746,1380,1049 | 747,4046,3724 | 748,1943,1621 | 749,3780,3459 | 750,1099,778 | 752,581,297 | 754,3427,3184 | 755,254,20 | 756,1455,1232 | 757,3749,3530 | 758,3734,3515 | 760,1274,1059 | 762,579,389 | 763,1716,1528 | 764,3913,3733 | 766,2419,2273 | 767,1890,1756 | 768,158,24 | 769,175,82 | 770,116,36 | 771,3666,3589 | 772,463,386 | 773,90,18 | 774,3993,3932 | 775,3794,3733 | 776,3733,3698 | 777,121,112

BATCH_RAW_INFO | 778,3265,3264

BATCH_RAW_INFO | 779,33,32

BATCH_RAW_INFO | 696,3255,2404 | 717,3005,2349 | 722,3937,3312 | 723,1759,1139 | 726,3003,2474 | 728,668,139 | 730,581,70 | 731,2984,2486 | 732,2643,2174 | 734,2318,1858 | 735,2973,2523 | 736,460,14 | 738,1086,641 | 740,619,193 | 741,833,434 | 743,535,147 | 745,3813,3466 | 746,1381,1049 | 747,4047,3724 | 748,1944,1621 | 749,3781,3459 | 750,1100,778 | 752,582,297 | 754,3428,3184 | 755,255,20 | 756,1456,1232 | 757,3750,3530 | 758,3735,3515 | 760,1275,1059 | 762,580,389 | 763,1717,1528 | 764,3914,3733 | 766,2420,2273 | 767,1891,1756 | 768,159,24 | 769,176,82 | 770,117,36 | 771,3667,3589 | 772,464,386 | 773,91,18 | 774,3994,3932 | 775,3795,3733 | 776,3734,3698 | 777,122,112 | 778,3266,3264 | 779,34,32

BATCH_RAW_INFO | 696,3256,2404 | 717,3006,2349 | 722,3938,3312 | 723,1760,1139 | 726,3004,2474 | 728,669,139 | 730,582,70 | 731,2985,2486 | 732,2644,2174 | 734,2319,1858 | 735,2974,2523 | 736,461,14 | 738,1087,641 | 740,620,193 | 741,834,434 | 743,536,147 | 745,3814,3466 | 746,1382,1049 | 747,4048,3724 | 748,1945,1621 | 749,3782,3459 | 750,1101,778 | 752,583,297 | 754,3429,3184 | 755,256,20 | 756,1457,1232 | 757,3751,3530 | 758,3736,3515 | 760,1276,1059 | 762,581,389 | 763,1718,1528 | 764,3915,3733 | 766,2421,2273 | 767,1892,1756 | 768,160,24 | 769,177,82 | 770,118,36 | 771,3668,3589 | 772,465,386 | 773,92,18 | 774,3995,3932 | 775,3796,3733 | 776,3735,3698 | 777,123,112 | 778,3267,3264 | 779,35,32

BATCH_RAW_INFO | 696,3257,2404 | 717,3007,2349 | 722,3939,3312 | 723,1761,1139 | 726,3005,2474 | 728,670,139 | 730,583,70 | 731,2986,2486 | 732,2645,2174 | 734,2320,1858 | 735,2975,2523 | 736,462,14 | 738,1088,641 | 740,621,193 | 741,835,434 | 743,537,147 | 745,3815,3466 | 746,1383,1049 | 747,4049,3724 | 748,1946,1621 | 749,3783,3459 | 750,1102,778 | 752,584,297 | 754,3430,3184 | 755,257,20 | 756,1458,1232 | 757,3752,3530 | 758,3737,3515 | 760,1277,1059 | 762,582,389 | 763,1719,1528 | 764,3916,3733 | 766,2422,2273 | 767,1893,1756 | 768,161,24 | 769,178,82 | 770,119,36 | 771,3669,3589 | 772,466,386 | 773,93,18 | 774,3996,3932 | 775,3797,3733 | 776,3736,3698 | 777,124,112 | 778,3268,3264 | 779,36,32

BATCH_RAW_INFO | 696,3258,2404 | 717,3008,2349 | 722,3940,3312 | 723,1762,1139 | 726,3006,2474 | 728,671,139 | 730,584,70 | 731,2987,2486 | 732,2646,2174 | 734,2321,1858 | 735,2976,2523 | 736,463,14 | 738,1089,641 | 740,622,193 | 741,836,434 | 743,538,147 | 745,3816,3466 | 746,1384,1049 | 747,4050,3724 | 748,1947,1621 | 749,3784,3459 | 750,1103,778 | 752,585,297 | 754,3431,3184 | 755,258,20 | 756,1459,1232 | 757,3753,3530 | 758,3738,3515 | 760,1278,1059 | 762,583,389 | 763,1720,1528 | 764,3917,3733 | 766,2423,2273 | 767,1894,1756 | 768,162,24 | 769,179,82 | 770,120,36 | 771,3670,3589 | 772,467,386 | 773,94,18 | 774,3997,3932 | 775,3798,3733 | 776,3737,3698 | 777,125,112 | 778,3269,3264 | 779,37,32

BATCH_RAW_INFO | 696,3259,2404 | 717,3009,2349 | 722,3941,3312 | 723,1763,1139 | 726,3007,2474 | 728,672,139 | 730,585,70 | 731,2988,2486 | 732,2647,2174 | 734,2322,1858 | 735,2977,2523 | 736,464,14 | 738,1090,641 | 740,623,193 | 741,837,434 | 743,539,147 | 745,3817,3466 | 746,1385,1049 | 747,4051,3724 | 748,1948,1621 | 749,3785,3459 | 750,1104,778 | 752,586,297 | 754,3432,3184 | 755,259,20 | 756,1460,1232 | 757,3754,3530 | 758,3739,3515 | 760,1279,1059 | 762,584,389 | 763,1721,1528 | 764,3918,3733 | 766,2424,2273 | 767,1895,1756 | 768,163,24 | 769,180,82 | 770,121,36 | 771,3671,3589 | 772,468,386 | 773,95,18 | 774,3998,3932 | 775,3799,3733 | 776,3738,3698 | 777,126,112 | 778,3270,3264 | 779,38,32

BATCH_RAW_INFO | 696,3260,2404 | 717,3010,2349 | 722,3942,3312 | 723,1764,1139 | 726,3008,2474 | 728,673,139 | 730,586,70 | 731,2989,2486 | 732,2648,2174 | 734,2323,1858 | 735,2978,2523 | 736,465,14 | 738,1091,641 | 740,624,193 | 741,838,434 | 743,540,147 | 745,3818,3466 | 746,1386,1049 | 747,4052,3724 | 748,1949,1621 | 749,3786,3459 | 750,1105,778 | 752,587,297 | 754,3433,3184 | 755,260,20 | 756,1461,1232 | 757,3755,3530 | 758,3740,3515 | 760,1280,1059 | 762,585,389 | 763,1722,1528 | 764,3919,3733 | 766,2425,2273 | 767,1896,1756 | 768,164,24 | 769,181,82 | 770,122,36 | 771,3672,3589 | 772,469,386 | 773,96,18 | 774,3999,3932 | 775,3800,3733 | 776,3739,3698 | 777,127,112 | 778,3271,3264 | 779,39,32

BATCH_RAW_INFO | 696,3261,2404 | 717,3011,2349 | 722,3943,3312 | 723,1765,1139 | 726,3009,2474 | 728,674,139 | 730,587,70 | 731,2990,2486 | 732,2649,2174 | 734,2324,1858 | 735,2979,2523 | 736,466,14 | 738,1092,641 | 740,625,193 | 741,839,434 | 743,541,147 | 745,3819,3466 | 746,1387,1049 | 747,4053,3724 | 748,1950,1621 | 749,3787,3459 | 750,1106,778 | 752,588,297 | 754,3434,3184 | 755,261,20 | 756,1462,1232 | 757,3756,3530 | 758,3741,3515 | 760,1281,1059 | 762,586,389 | 763,1723,1528 | 764,3920,3733 | 766,2426,2273 | 767,1897,1756 | 768,165,24 | 769,182,82 | 770,123,36 | 771,3673,3589 | 772,470,386 | 773,97,18 | 774,4000,3932 | 775,3801,3733 | 776,3740,3698 | 777,128,112 | 778,3272,3264 | 779,40,32

BATCH_RAW_INFO | 696,3262,2404 | 717,3012,2349 | 722,3944,3312 | 723,1766,1139 | 726,3010,2474 | 728,675,139 | 730,588,70 | 731,2991,2486 | 732,2650,2174 | 734,2325,1858 | 735,2980,2523 | 736,467,14 | 738,1093,641 | 740,626,193 | 741,840,434 | 743,542,147 | 745,3820,3466 | 746,1388,1049 | 747,4054,3724 | 748,1951,1621 | 749,3788,3459 | 750,1107,778 | 752,589,297 | 754,3435,3184 | 755,262,20 | 756,1463,1232 | 757,3757,3530 | 758,3742,3515 | 760,1282,1059 | 762,587,389 | 763,1724,1528 | 764,3921,3733 | 766,2427,2273 | 767,1898,1756 | 768,166,24 | 769,183,82 | 770,124,36 | 771,3674,3589 | 772,471,386 | 773,98,18 | 774,4001,3932 | 775,3802,3733 | 776,3741,3698 | 777,129,112 | 778,3273,3264 | 779,41,32

BATCH_RAW_INFO | 696,3263,2404 | 717,3013,2349 | 722,3945,3312 | 723,1767,1139 | 726,3011,2474 | 728,676,139 | 730,589,70 | 731,2992,2486 | 732,2651,2174 | 734,2326,1858 | 735,2981,2523 | 736,468,14 | 738,1094,641 | 740,627,193 | 741,841,434 | 743,543,147 | 745,3821,3466 | 746,1389,1049 | 747,4055,3724 | 748,1952,1621 | 749,3789,3459 | 750,1108,778 | 752,590,297 | 754,3436,3184 | 755,263,20 | 756,1464,1232 | 757,3758,3530 | 758,3743,3515 | 760,1283,1059 | 762,588,389 | 763,1725,1528 | 764,3922,3733 | 766,2428,2273 | 767,1899,1756 | 768,167,24 | 769,184,82 | 770,125,36 | 771,3675,3589 | 772,472,386 | 773,99,18 | 774,4002,3932 | 775,3803,3733 | 776,3742,3698 | 777,130,112 | 778,3274,3264 | 779,42,32

BATCH_RAW_INFO | 696,3264,2404 | 717,3014,2349 | 722,3946,3312 | 723,1768,1139 | 726,3012,2474 | 728,677,139 | 730,590,70 | 731,2993,2486 | 732,2652,2174 | 734,2327,1858 | 735,2982,2523 | 736,469,14 | 738,1095,641 | 740,628,193 | 741,842,434 | 743,544,147 | 745,3822,3466 | 746,1390,1049 | 747,4056,3724 | 748,1953,1621 | 749,3790,3459 | 750,1109,778 | 752,591,297 | 754,3437,3184 | 755,264,20 | 756,1465,1232 | 757,3759,3530 | 758,3744,3515 | 760,1284,1059 | 762,589,389 | 763,1726,1528 | 764,3923,3733 | 766,2429,2273 | 767,1900,1756 | 768,168,24 | 769,185,82 | 770,126,36 | 771,3676,3589 | 772,473,386 | 773,100,18 | 774,4003,3932 | 775,3804,3733 | 776,3743,3698 | 777,131,112 | 778,3275,3264 | 779,43,32

BATCH_RAW_INFO | 696,3265,2404 | 717,3015,2349 | 722,3947,3312 | 723,1769,1139 | 726,3013,2474 | 728,678,139 | 730,591,70 | 731,2994,2486 | 732,2653,2174 | 734,2328,1858 | 735,2983,2523 | 736,470,14 | 738,1096,641 | 740,629,193 | 741,843,434 | 743,545,147 | 745,3823,3466 | 746,1391,1049 | 747,4057,3724 | 748,1954,1621 | 749,3791,3459 | 750,1110,778 | 752,592,297 | 754,3438,3184 | 755,265,20 | 756,1466,1232 | 757,3760,3530 | 758,3745,3515 | 760,1285,1059 | 762,590,389 | 763,1727,1528 | 764,3924,3733 | 766,2430,2273 | 767,1901,1756 | 768,169,24 | 769,186,82 | 770,127,36 | 771,3677,3589 | 772,474,386 | 773,101,18 | 774,4004,3932 | 775,3805,3733 | 776,3744,3698 | 777,132,112 | 778,3276,3264 | 779,44,32

BATCH_RAW_INFO | 696,3266,2404 | 717,3016,2349 | 722,3948,3312 | 723,1770,1139 | 726,3014,2474 | 728,679,139 | 730,592,70 | 731,2995,2486 | 732,2654,2174 | 734,2329,1858 | 735,2984,2523 | 736,471,14 | 738,1097,641 | 740,630,193 | 741,844,434 | 743,546,147 | 745,3824,3466 | 746,1392,1049 | 747,4058,3724 | 748,1955,1621 | 749,3792,3459 | 750,1111,778 | 752,593,297 | 754,3439,3184 | 755,266,20 | 756,1467,1232 | 757,3761,3530 | 758,3746,3515 | 760,1286,1059 | 762,591,389 | 763,1728,1528 | 764,3925,3733 | 766,2431,2273 | 767,1902,1756 | 768,170,24 | 769,187,82 | 770,128,36 | 771,3678,3589 | 772,475,386 | 773,102,18 | 774,4005,3932 | 775,3806,3733 | 776,3745,3698 | 777,133,112 | 778,3277,3264 | 779,45,32

BATCH_RAW_INFO | 696,3267,2404 | 717,3017,2349 | 722,3949,3312 | 726,3015,2474 | 728,680,139 | 730,593,70 | 731,2996,2486 | 732,2655,2174 | 734,2330,1858 | 735,2985,2523 | 736,472,14 | 738,1098,641 | 740,631,193 | 741,845,434 | 743,547,147 | 745,3825,3466 | 746,1393,1049 | 747,4059,3724 | 748,1956,1621 | 749,3793,3459 | 750,1112,778 | 752,594,297 | 754,3440,3184 | 755,267,20 | 756,1468,1232 | 757,3762,3530 | 758,3747,3515 | 760,1287,1059 | 762,592,389 | 763,1729,1528 | 764,3926,3733 | 766,2432,2273 | 767,1903,1756 | 768,171,24 | 769,188,82 | 770,129,36 | 771,3679,3589 | 772,476,386 | 773,103,18 | 774,4006,3932 | 775,3807,3733 | 776,3746,3698 | 777,134,112 | 778,3278,3264 | 779,46,32

BATCH_RAW_INFO | 696,3268,2404 | 717,3018,2349 | 722,3950,3312 | 726,3016,2474 | 728,681,139 | 730,594,70 | 731,2997,2486 | 732,2656,2174 | 734,2331,1858 | 735,2986,2523 | 736,473,14 | 738,1099,641 | 740,632,193 | 741,846,434 | 743,548,147 | 745,3826,3466 | 746,1394,1049 | 747,4060,3724 | 748,1957,1621 | 749,3794,3459 | 750,1113,778 | 752,595,297 | 754,3441,3184 | 755,268,20 | 756,1469,1232 | 757,3763,3530 | 758,3748,3515 | 760,1288,1059 | 762,593,389 | 763,1730,1528 | 764,3927,3733 | 766,2433,2273 | 767,1904,1756 | 768,172,24 | 769,189,82 | 770,130,36 | 771,3680,3589 | 772,477,386 | 773,104,18 | 774,4007,3932 | 775,3808,3733 | 776,3747,3698 | 777,135,112 | 778,3279,3264 | 779,47,32

BATCH_RAW_INFO | 696,3269,2404 | 717,3019,2349 | 722,3951,3312 | 726,3017,2474 | 728,682,139 | 730,595,70 | 731,2998,2486 | 732,2657,2174 | 734,2332,1858 | 735,2987,2523 | 736,474,14 | 738,1100,641 | 740,633,193 | 741,847,434 | 743,549,147 | 745,3827,3466 | 746,1395,1049 | 747,4061,3724 | 748,1958,1621 | 749,3795,3459 | 750,1114,778 | 752,596,297 | 754,3442,3184 | 755,269,20 | 756,1470,1232 | 757,3764,3530 | 758,3749,3515 | 760,1289,1059 | 762,594,389 | 763,1731,1528 | 764,3928,3733 | 766,2434,2273 | 767,1905,1756 | 768,173,24 | 769,190,82 | 770,131,36 | 771,3681,3589 | 772,478,386 | 773,105,18 | 774,4008,3932 | 775,3809,3733 | 776,3748,3698 | 777,136,112 | 778,3280,3264 | 779,48,32

BATCH_RAW_INFO | 696,3270,2404 | 717,3020,2349 | 722,3952,3312 | 726,3018,2474 | 728,683,139 | 730,596,70 | 731,2999,2486 | 732,2658,2174 | 735,2988,2523 | 736,475,14 | 738,1101,641 | 740,634,193 | 741,848,434 | 743,550,147 | 745,3828,3466 | 746,1396,1049 | 747,4062,3724 | 748,1959,1621 | 749,3796,3459 | 750,1115,778 | 752,597,297 | 754,3443,3184 | 755,270,20 | 756,1471,1232 | 757,3765,3530 | 758,3750,3515 | 760,1290,1059 | 762,595,389 | 763,1732,1528 | 764,3929,3733 | 766,2435,2273 | 767,1906,1756 | 768,174,24 | 769,191,82 | 770,132,36 | 771,3682,3589 | 772,479,386 | 773,106,18 | 774,4009,3932 | 775,3810,3733 | 776,3749,3698 | 777,137,112 | 778,3281,3264 | 779,49,32

BATCH_RAW_INFO | 696,3271,2404 | 717,3021,2349 | 722,3953,3312 | 726,3019,2474 | 728,684,139 | 730,597,70 | 731,3000,2486 | 732,2659,2174 | 735,2989,2523 | 736,476,14 | 738,1102,641 | 740,635,193 | 741,849,434 | 743,551,147 | 745,3829,3466 | 746,1397,1049 | 747,4063,3724 | 748,1960,1621 | 749,3797,3459 | 750,1116,778 | 752,598,297 | 754,3444,3184 | 755,271,20 | 756,1472,1232 | 757,3766,3530 | 758,3751,3515 | 760,1291,1059 | 762,596,389 | 763,1733,1528 | 764,3930,3733 | 766,2436,2273 | 767,1907,1756 | 768,175,24 | 769,192,82 | 770,133,36 | 771,3683,3589 | 772,480,386 | 773,107,18 | 774,4010,3932 | 775,3811,3733 | 776,3750,3698 | 777,138,112 | 778,3282,3264 | 779,50,32

BATCH_RAW_INFO | 696,3272,2404 | 717,3022,2349 | 722,3954,3312 | 726,3020,2474 | 728,685,139 | 730,598,70 | 731,3001,2486 | 732,2660,2174 | 735,2990,2523 | 736,477,14 | 738,1103,641 | 740,636,193 | 741,850,434 | 743,552,147 | 745,3830,3466 | 746,1398,1049 | 747,4064,3724 | 748,1961,1621 | 749,3798,3459 | 750,1117,778 | 752,599,297 | 754,3445,3184 | 755,272,20 | 756,1473,1232 | 757,3767,3530 | 758,3752,3515 | 760,1292,1059 | 762,597,389 | 763,1734,1528 | 764,3931,3733 | 766,2437,2273 | 767,1908,1756 | 768,176,24 | 769,193,82 | 770,134,36 | 771,3684,3589 | 772,481,386 | 773,108,18 | 774,4011,3932 | 775,3812,3733 | 776,3751,3698 | 777,139,112 | 778,3283,3264 | 779,51,32

BATCH_RAW_INFO | 780,1811,1810

BATCH_RAW_INFO | 696,3273,2404 | 717,3023,2349 | 722,3955,3312 | 726,3021,2474 | 728,686,139 | 730,599,70 | 731,3002,2486 | 732,2661,2174 | 735,2991,2523 | 736,478,14 | 738,1104,641 | 740,637,193 | 741,851,434 | 743,553,147 | 745,3831,3466 | 746,1399,1049 | 747,4065,3724 | 748,1962,1621 | 749,3799,3459 | 750,1118,778 | 752,600,297 | 754,3446,3184 | 755,273,20 | 756,1474,1232 | 757,3768,3530 | 758,3753,3515 | 760,1293,1059 | 762,598,389 | 763,1735,1528 | 764,3932,3733 | 766,2438,2273 | 767,1909,1756 | 768,177,24 | 769,194,82 | 770,135,36 | 771,3685,3589 | 772,482,386 | 773,109,18 | 774,4012,3932 | 775,3813,3733 | 776,3752,3698 | 777,140,112 | 778,3284,3264 | 779,52,32 | 780,1812,1810

BATCH_RAW_INFO | 696,3274,2404 | 717,3024,2349 | 722,3956,3312 | 728,687,139 | 730,600,70 | 731,3003,2486 | 732,2662,2174 | 735,2992,2523 | 736,479,14 | 738,1105,641 | 740,638,193 | 741,852,434 | 743,554,147 | 745,3832,3466 | 746,1400,1049 | 747,4066,3724 | 748,1963,1621 | 749,3800,3459 | 750,1119,778 | 752,601,297 | 754,3447,3184 | 755,274,20 | 756,1475,1232 | 757,3769,3530 | 758,3754,3515 | 760,1294,1059 | 762,599,389 | 763,1736,1528 | 764,3933,3733 | 766,2439,2273 | 767,1910,1756 | 768,178,24 | 769,195,82 | 770,136,36 | 771,3686,3589 | 772,483,386 | 773,110,18 | 774,4013,3932 | 775,3814,3733 | 776,3753,3698 | 777,141,112 | 778,3285,3264 | 779,53,32 | 780,1813,1810

BATCH_RAW_INFO | 696,3275,2404 | 717,3025,2349 | 722,3957,3312 | 728,688,139 | 730,601,70 | 731,3004,2486 | 732,2663,2174 | 735,2993,2523 | 736,480,14 | 738,1106,641 | 740,639,193 | 741,853,434 | 743,555,147 | 745,3833,3466 | 746,1401,1049 | 747,4067,3724 | 748,1964,1621 | 749,3801,3459 | 750,1120,778 | 752,602,297 | 754,3448,3184 | 755,275,20 | 756,1476,1232 | 757,3770,3530 | 758,3755,3515 | 760,1295,1059 | 762,600,389 | 763,1737,1528 | 764,3934,3733 | 766,2440,2273 | 767,1911,1756 | 768,179,24 | 769,196,82 | 770,137,36 | 771,3687,3589 | 772,484,386 | 773,111,18 | 774,4014,3932 | 775,3815,3733 | 776,3754,3698 | 777,142,112 | 778,3286,3264 | 779,54,32 | 780,1814,1810

BATCH_RAW_INFO | 696,3276,2404 | 717,3026,2349 | 722,3958,3312 | 728,689,139 | 730,602,70 | 731,3005,2486 | 732,2664,2174 | 735,2994,2523 | 736,481,14 | 738,1107,641 | 740,640,193 | 741,854,434 | 743,556,147 | 745,3834,3466 | 746,1402,1049 | 747,4068,3724 | 748,1965,1621 | 749,3802,3459 | 750,1121,778 | 752,603,297 | 754,3449,3184 | 755,276,20 | 756,1477,1232 | 757,3771,3530 | 758,3756,3515 | 760,1296,1059 | 762,601,389 | 763,1738,1528 | 764,3935,3733 | 766,2441,2273 | 767,1912,1756 | 768,180,24 | 769,197,82 | 770,138,36 | 771,3688,3589 | 772,485,386 | 773,112,18 | 774,4015,3932 | 775,3816,3733 | 776,3755,3698 | 777,143,112 | 778,3287,3264 | 779,55,32 | 780,1815,1810

BATCH_RAW_INFO | 696,3277,2404 | 717,3027,2349 | 722,3959,3312 | 728,690,139 | 730,603,70 | 731,3006,2486 | 732,2665,2174 | 735,2995,2523 | 736,482,14 | 738,1108,641 | 740,641,193 | 741,855,434 | 743,557,147 | 745,3835,3466 | 746,1403,1049 | 747,4069,3724 | 748,1966,1621 | 749,3803,3459 | 750,1122,778 | 752,604,297 | 755,277,20 | 756,1478,1232 | 757,3772,3530 | 758,3757,3515 | 760,1297,1059 | 762,602,389 | 763,1739,1528 | 764,3936,3733 | 766,2442,2273 | 767,1913,1756 | 768,181,24 | 769,198,82 | 770,139,36 | 771,3689,3589 | 772,486,386 | 773,113,18 | 774,4016,3932 | 775,3817,3733 | 776,3756,3698 | 777,144,112 | 778,3288,3264 | 779,56,32 | 780,1816,1810

BATCH_RAW_INFO | 696,3278,2404 | 717,3028,2349 | 722,3960,3312 | 728,691,139 | 730,604,70 | 731,3007,2486 | 732,2666,2174 | 735,2996,2523 | 736,483,14 | 738,1109,641 | 740,642,193 | 741,856,434 | 743,558,147 | 745,3836,3466 | 746,1404,1049 | 747,4070,3724 | 748,1967,1621 | 749,3804,3459 | 750,1123,778 | 752,605,297 | 755,278,20 | 756,1479,1232 | 757,3773,3530 | 758,3758,3515 | 760,1298,1059 | 762,603,389 | 763,1740,1528 | 764,3937,3733 | 766,2443,2273 | 767,1914,1756 | 768,182,24 | 769,199,82 | 770,140,36 | 771,3690,3589 | 772,487,386 | 773,114,18 | 774,4017,3932 | 775,3818,3733 | 776,3757,3698 | 777,145,112 | 778,3289,3264 | 779,57,32 | 780,1817,1810

BATCH_RAW_INFO | 781,848,847

BATCH_RAW_INFO | 696,3279,2404 | 717,3029,2349 | 722,3961,3312 | 728,692,139 | 730,605,70 | 731,3008,2486 | 732,2667,2174 | 735,2997,2523 | 736,484,14 | 738,1110,641 | 740,643,193 | 741,857,434 | 743,559,147 | 745,3837,3466 | 746,1405,1049 | 747,4071,3724 | 748,1968,1621 | 749,3805,3459 | 750,1124,778 | 752,606,297 | 755,279,20 | 756,1480,1232 | 757,3774,3530 | 758,3759,3515 | 760,1299,1059 | 762,604,389 | 763,1741,1528 | 764,3938,3733 | 766,2444,2273 | 767,1915,1756 | 768,183,24 | 769,200,82 | 770,141,36 | 771,3691,3589 | 772,488,386 | 773,115,18 | 774,4018,3932 | 775,3819,3733 | 776,3758,3698 | 777,146,112 | 778,3290,3264 | 779,58,32 | 780,1818,1810 | 781,849,847

BATCH_RAW_INFO | 696,3280,2404 | 717,3030,2349 | 722,3962,3312 | 728,693,139 | 730,606,70 | 731,3009,2486 | 732,2668,2174 | 735,2998,2523 | 736,485,14 | 738,1111,641 | 740,644,193 | 741,858,434 | 743,560,147 | 745,3838,3466 | 746,1406,1049 | 747,4072,3724 | 748,1969,1621 | 749,3806,3459 | 750,1125,778 | 752,607,297 | 755,280,20 | 756,1481,1232 | 757,3775,3530 | 758,3760,3515 | 760,1300,1059 | 762,605,389 | 763,1742,1528 | 764,3939,3733 | 766,2445,2273 | 767,1916,1756 | 768,184,24 | 769,201,82 | 770,142,36 | 771,3692,3589 | 772,489,386 | 773,116,18 | 774,4019,3932 | 775,3820,3733 | 776,3759,3698 | 777,147,112 | 778,3291,3264 | 779,59,32 | 780,1819,1810 | 781,850,847

BATCH_RAW_INFO | 696,3281,2404 | 717,3031,2349 | 722,3963,3312 | 728,694,139 | 730,607,70 | 731,3010,2486 | 732,2669,2174 | 735,2999,2523 | 736,486,14 | 738,1112,641 | 740,645,193 | 741,859,434 | 743,561,147 | 745,3839,3466 | 746,1407,1049 | 747,4073,3724 | 748,1970,1621 | 749,3807,3459 | 750,1126,778 | 752,608,297 | 755,281,20 | 756,1482,1232 | 757,3776,3530 | 758,3761,3515 | 760,1301,1059 | 762,606,389 | 763,1743,1528 | 764,3940,3733 | 766,2446,2273 | 767,1917,1756 | 768,185,24 | 769,202,82 | 770,143,36 | 771,3693,3589 | 772,490,386 | 773,117,18 | 774,4020,3932 | 775,3821,3733 | 776,3760,3698 | 777,148,112 | 778,3292,3264 | 779,60,32 | 780,1820,1810 | 781,851,847

BATCH_RAW_INFO | 696,3282,2404 | 717,3032,2349 | 722,3964,3312 | 728,695,139 | 730,608,70 | 731,3011,2486 | 732,2670,2174 | 735,3000,2523 | 736,487,14 | 738,1113,641 | 740,646,193 | 741,860,434 | 743,562,147 | 745,3840,3466 | 746,1408,1049 | 747,4074,3724 | 748,1971,1621 | 749,3808,3459 | 750,1127,778 | 752,609,297 | 755,282,20 | 756,1483,1232 | 757,3777,3530 | 758,3762,3515 | 760,1302,1059 | 762,607,389 | 763,1744,1528 | 764,3941,3733 | 766,2447,2273 | 767,1918,1756 | 768,186,24 | 769,203,82 | 770,144,36 | 771,3694,3589 | 772,491,386 | 773,118,18 | 774,4021,3932 | 775,3822,3733 | 776,3761,3698 | 777,149,112 | 778,3293,3264 | 779,61,32 | 780,1821,1810 | 781,852,847

BATCH_RAW_INFO | 696,3283,2404 | 717,3033,2349 | 722,3965,3312 | 728,696,139 | 730,609,70 | 731,3012,2486 | 732,2671,2174 | 735,3001,2523 | 736,488,14 | 738,1114,641 | 740,647,193 | 741,861,434 | 743,563,147 | 745,3841,3466 | 746,1409,1049 | 747,4075,3724 | 748,1972,1621 | 749,3809,3459 | 750,1128,778 | 752,610,297 | 755,283,20 | 756,1484,1232 | 757,3778,3530 | 758,3763,3515 | 760,1303,1059 | 762,608,389 | 763,1745,1528 | 764,3942,3733 | 766,2448,2273 | 767,1919,1756 | 768,187,24 | 769,204,82 | 770,145,36 | 771,3695,3589 | 772,492,386 | 773,119,18 | 774,4022,3932 | 775,3823,3733 | 776,3762,3698 | 777,150,112 | 778,3294,3264 | 779,62,32 | 780,1822,1810 | 781,853,847

BATCH_RAW_INFO | 696,3284,2404 | 717,3034,2349 | 722,3966,3312 | 728,697,139 | 730,610,70 | 731,3013,2486 | 732,2672,2174 | 735,3002,2523 | 736,489,14 | 738,1115,641 | 740,648,193 | 741,862,434 | 743,564,147 | 745,3842,3466 | 746,1410,1049 | 747,4076,3724 | 748,1973,1621 | 749,3810,3459 | 750,1129,778 | 752,611,297 | 755,284,20 | 756,1485,1232 | 757,3779,3530 | 758,3764,3515 | 760,1304,1059 | 762,609,389 | 763,1746,1528 | 764,3943,3733 | 766,2449,2273 | 767,1920,1756 | 768,188,24 | 769,205,82 | 770,146,36 | 771,3696,3589 | 772,493,386 | 773,120,18 | 774,4023,3932 | 775,3824,3733 | 776,3763,3698 | 777,151,112 | 778,3295,3264 | 779,63,32 | 780,1823,1810 | 781,854,847

BATCH_RAW_INFO | 696,3285,2404 | 717,3035,2349 | 722,3967,3312 | 728,698,139 | 730,611,70 | 731,3014,2486 | 732,2673,2174 | 735,3003,2523 | 736,490,14 | 738,1116,641 | 740,649,193 | 741,863,434 | 743,565,147 | 745,3843,3466 | 746,1411,1049 | 747,4077,3724 | 748,1974,1621 | 749,3811,3459 | 750,1130,778 | 752,612,297 | 755,285,20 | 756,1486,1232 | 757,3780,3530 | 758,3765,3515 | 760,1305,1059 | 762,610,389 | 763,1747,1528 | 764,3944,3733 | 766,2450,2273 | 767,1921,1756 | 768,189,24 | 769,206,82 | 770,147,36 | 771,3697,3589 | 772,494,386 | 773,121,18 | 774,4024,3932 | 775,3825,3733 | 776,3764,3698 | 777,152,112 | 778,3296,3264 | 779,64,32 | 780,1824,1810 | 781,855,847

BATCH_RAW_INFO | 696,3286,2404 | 717,3036,2349 | 722,3968,3312 | 728,699,139 | 730,612,70 | 731,3015,2486 | 732,2674,2174 | 735,3004,2523 | 736,491,14 | 738,1117,641 | 740,650,193 | 741,864,434 | 743,566,147 | 745,3844,3466 | 746,1412,1049 | 747,4078,3724 | 748,1975,1621 | 749,3812,3459 | 750,1131,778 | 752,613,297 | 755,286,20 | 756,1487,1232 | 757,3781,3530 | 758,3766,3515 | 760,1306,1059 | 762,611,389 | 763,1748,1528 | 764,3945,3733 | 766,2451,2273 | 767,1922,1756 | 768,190,24 | 769,207,82 | 770,148,36 | 771,3698,3589 | 772,495,386 | 773,122,18 | 774,4025,3932 | 775,3826,3733 | 776,3765,3698 | 777,153,112 | 778,3297,3264 | 779,65,32 | 780,1825,1810 | 781,856,847

BATCH_RAW_INFO | 696,3287,2404 | 717,3037,2349 | 722,3969,3312 | 728,700,139 | 730,613,70 | 731,3016,2486 | 732,2675,2174 | 735,3005,2523 | 736,492,14 | 738,1118,641 | 740,651,193 | 741,865,434 | 743,567,147 | 745,3845,3466 | 746,1413,1049 | 747,4079,3724 | 748,1976,1621 | 749,3813,3459 | 750,1132,778 | 752,614,297 | 755,287,20 | 756,1488,1232 | 757,3782,3530 | 758,3767,3515 | 760,1307,1059 | 762,612,389 | 763,1749,1528 | 764,3946,3733 | 766,2452,2273 | 767,1923,1756 | 768,191,24 | 769,208,82 | 770,149,36 | 771,3699,3589 | 772,496,386 | 773,123,18 | 774,4026,3932 | 775,3827,3733 | 776,3766,3698 | 777,154,112 | 778,3298,3264 | 779,66,32 | 780,1826,1810 | 781,857,847

BATCH_RAW_INFO | 696,3288,2404 | 717,3038,2349 | 722,3970,3312 | 728,701,139 | 730,614,70 | 731,3017,2486 | 732,2676,2174 | 735,3006,2523 | 736,493,14 | 738,1119,641 | 740,652,193 | 741,866,434 | 745,3846,3466 | 746,1414,1049 | 747,4080,3724 | 748,1977,1621 | 749,3814,3459 | 750,1133,778 | 752,615,297 | 755,288,20 | 756,1489,1232 | 757,3783,3530 | 758,3768,3515 | 760,1308,1059 | 762,613,389 | 763,1750,1528 | 764,3947,3733 | 766,2453,2273 | 767,1924,1756 | 768,192,24 | 769,209,82 | 770,150,36 | 771,3700,3589 | 772,497,386 | 773,124,18 | 774,4027,3932 | 775,3828,3733 | 776,3767,3698 | 777,155,112 | 778,3299,3264 | 779,67,32 | 780,1827,1810 | 781,858,847

BATCH_RAW_INFO | 696,3289,2404 | 717,3039,2349 | 722,3971,3312 | 728,702,139 | 730,615,70 | 731,3018,2486 | 732,2677,2174 | 735,3007,2523 | 736,494,14 | 738,1120,641 | 740,653,193 | 741,867,434 | 745,3847,3466 | 746,1415,1049 | 747,4081,3724 | 748,1978,1621 | 749,3815,3459 | 750,1134,778 | 752,616,297 | 755,289,20 | 756,1490,1232 | 757,3784,3530 | 758,3769,3515 | 760,1309,1059 | 762,614,389 | 763,1751,1528 | 764,3948,3733 | 766,2454,2273 | 767,1925,1756 | 768,193,24 | 769,210,82 | 770,151,36 | 771,3701,3589 | 772,498,386 | 773,125,18 | 774,4028,3932 | 775,3829,3733 | 776,3768,3698 | 777,156,112 | 778,3300,3264 | 779,68,32 | 780,1828,1810 | 781,859,847

BATCH_RAW_INFO | 696,3290,2404 | 717,3040,2349 | 722,3972,3312 | 728,703,139 | 730,616,70 | 731,3019,2486 | 732,2678,2174 | 735,3008,2523 | 736,495,14 | 738,1121,641 | 740,654,193 | 741,868,434 | 745,3848,3466 | 746,1416,1049 | 747,4082,3724 | 748,1979,1621 | 749,3816,3459 | 750,1135,778 | 752,617,297 | 755,290,20 | 756,1491,1232 | 757,3785,3530 | 758,3770,3515 | 760,1310,1059 | 762,615,389 | 763,1752,1528 | 764,3949,3733 | 766,2455,2273 | 767,1926,1756 | 768,194,24 | 769,211,82 | 770,152,36 | 771,3702,3589 | 772,499,386 | 773,126,18 | 774,4029,3932 | 775,3830,3733 | 776,3769,3698 | 777,157,112 | 778,3301,3264 | 779,69,32 | 780,1829,1810 | 781,860,847

BATCH_RAW_INFO | 696,3291,2404 | 717,3041,2349 | 722,3973,3312 | 728,704,139 | 730,617,70 | 731,3020,2486 | 732,2679,2174 | 735,3009,2523 | 736,496,14 | 738,1122,641 | 740,655,193 | 741,869,434 | 745,3849,3466 | 746,1417,1049 | 747,4083,3724 | 748,1980,1621 | 749,3817,3459 | 750,1136,778 | 752,618,297 | 755,291,20 | 756,1492,1232 | 757,3786,3530 | 758,3771,3515 | 760,1311,1059 | 762,616,389 | 763,1753,1528 | 764,3950,3733 | 766,2456,2273 | 767,1927,1756 | 768,195,24 | 769,212,82 | 770,153,36 | 771,3703,3589 | 772,500,386 | 773,127,18 | 774,4030,3932 | 775,3831,3733 | 776,3770,3698 | 777,158,112 | 778,3302,3264 | 779,70,32 | 780,1830,1810 | 781,861,847

BATCH_RAW_INFO | 696,3292,2404 | 717,3042,2349 | 722,3974,3312 | 728,705,139 | 730,618,70 | 731,3021,2486 | 732,2680,2174 | 735,3010,2523 | 736,497,14 | 738,1123,641 | 740,656,193 | 741,870,434 | 745,3850,3466 | 746,1418,1049 | 747,4084,3724 | 748,1981,1621 | 749,3818,3459 | 750,1137,778 | 752,619,297 | 755,292,20 | 756,1493,1232 | 757,3787,3530 | 758,3772,3515 | 760,1312,1059 | 762,617,389 | 763,1754,1528 | 764,3951,3733 | 766,2457,2273 | 767,1928,1756 | 768,196,24 | 769,213,82 | 770,154,36 | 771,3704,3589 | 772,501,386 | 773,128,18 | 774,4031,3932 | 775,3832,3733 | 776,3771,3698 | 777,159,112 | 778,3303,3264 | 779,71,32 | 780,1831,1810 | 781,862,847

BATCH_RAW_INFO | 696,3293,2404 | 717,3043,2349 | 722,3975,3312 | 728,706,139 | 730,619,70 | 731,3022,2486 | 732,2681,2174 | 735,3011,2523 | 736,498,14 | 738,1124,641 | 740,657,193 | 741,871,434 | 745,3851,3466 | 746,1419,1049 | 747,4085,3724 | 748,1982,1621 | 749,3819,3459 | 750,1138,778 | 752,620,297 | 755,293,20 | 756,1494,1232 | 757,3788,3530 | 758,3773,3515 | 760,1313,1059 | 762,618,389 | 763,1755,1528 | 764,3952,3733 | 766,2458,2273 | 767,1929,1756 | 768,197,24 | 769,214,82 | 770,155,36 | 771,3705,3589 | 772,502,386 | 773,129,18 | 774,4032,3932 | 775,3833,3733 | 776,3772,3698 | 777,160,112 | 778,3304,3264 | 779,72,32 | 780,1832,1810 | 781,863,847

BATCH_RAW_INFO | 696,3294,2404 | 717,3044,2349 | 722,3976,3312 | 728,707,139 | 730,620,70 | 731,3023,2486 | 732,2682,2174 | 735,3012,2523 | 736,499,14 | 738,1125,641 | 740,658,193 | 741,872,434 | 745,3852,3466 | 746,1420,1049 | 747,4086,3724 | 748,1983,1621 | 749,3820,3459 | 750,1139,778 | 752,621,297 | 755,294,20 | 756,1495,1232 | 757,3789,3530 | 758,3774,3515 | 760,1314,1059 | 762,619,389 | 763,1756,1528 | 764,3953,3733 | 766,2459,2273 | 767,1930,1756 | 768,198,24 | 769,215,82 | 770,156,36 | 771,3706,3589 | 772,503,386 | 773,130,18 | 774,4033,3932 | 775,3834,3733 | 776,3773,3698 | 777,161,112 | 778,3305,3264 | 779,73,32 | 780,1833,1810 | 781,864,847

BATCH_RAW_INFO | 782,1235,1234

BATCH_RAW_INFO | 696,3295,2404 | 717,3045,2349 | 722,3977,3312 | 728,708,139 | 730,621,70 | 731,3024,2486 | 732,2683,2174 | 735,3013,2523 | 736,500,14 | 738,1126,641 | 740,659,193 | 741,873,434 | 745,3853,3466 | 746,1421,1049 | 747,4087,3724 | 748,1984,1621 | 749,3821,3459 | 750,1140,778 | 752,622,297 | 755,295,20 | 756,1496,1232 | 757,3790,3530 | 758,3775,3515 | 760,1315,1059 | 762,620,389 | 763,1757,1528 | 764,3954,3733 | 766,2460,2273 | 767,1931,1756 | 768,199,24 | 769,216,82 | 770,157,36 | 771,3707,3589 | 772,504,386 | 773,131,18 | 774,4034,3932 | 775,3835,3733 | 776,3774,3698 | 777,162,112 | 778,3306,3264 | 779,74,32 | 780,1834,1810 | 781,865,847 | 782,1236,1234

BATCH_RAW_INFO | 696,3296,2404 | 717,3046,2349 | 722,3978,3312 | 728,709,139 | 730,622,70 | 731,3025,2486 | 732,2684,2174 | 735,3014,2523 | 736,501,14 | 738,1127,641 | 740,660,193 | 741,874,434 | 745,3854,3466 | 746,1422,1049 | 747,4088,3724 | 748,1985,1621 | 749,3822,3459 | 750,1141,778 | 752,623,297 | 755,296,20 | 756,1497,1232 | 757,3791,3530 | 758,3776,3515 | 760,1316,1059 | 762,621,389 | 763,1758,1528 | 764,3955,3733 | 766,2461,2273 | 767,1932,1756 | 768,200,24 | 769,217,82 | 770,158,36 | 771,3708,3589 | 772,505,386 | 773,132,18 | 774,4035,3932 | 775,3836,3733 | 776,3775,3698 | 777,163,112 | 778,3307,3264 | 779,75,32 | 780,1835,1810 | 781,866,847 | 782,1237,1234

BATCH_RAW_INFO | 696,3297,2404 | 717,3047,2349 | 722,3979,3312 | 728,710,139 | 730,623,70 | 731,3026,2486 | 732,2685,2174 | 735,3015,2523 | 736,502,14 | 738,1128,641 | 740,661,193 | 741,875,434 | 745,3855,3466 | 746,1423,1049 | 747,4089,3724 | 748,1986,1621 | 749,3823,3459 | 750,1142,778 | 752,624,297 | 755,297,20 | 756,1498,1232 | 757,3792,3530 | 758,3777,3515 | 760,1317,1059 | 762,622,389 | 763,1759,1528 | 764,3956,3733 | 766,2462,2273 | 767,1933,1756 | 768,201,24 | 769,218,82 | 770,159,36 | 771,3709,3589 | 772,506,386 | 773,133,18 | 774,4036,3932 | 775,3837,3733 | 776,3776,3698 | 777,164,112 | 778,3308,3264 | 779,76,32 | 780,1836,1810 | 781,867,847 | 782,1238,1234

BATCH_RAW_INFO | 696,3298,2404 | 717,3048,2349 | 722,3980,3312 | 728,711,139 | 730,624,70 | 731,3027,2486 | 732,2686,2174 | 735,3016,2523 | 736,503,14 | 738,1129,641 | 740,662,193 | 741,876,434 | 745,3856,3466 | 746,1424,1049 | 747,4090,3724 | 748,1987,1621 | 749,3824,3459 | 750,1143,778 | 752,625,297 | 755,298,20 | 756,1499,1232 | 757,3793,3530 | 758,3778,3515 | 760,1318,1059 | 762,623,389 | 763,1760,1528 | 764,3957,3733 | 766,2463,2273 | 767,1934,1756 | 768,202,24 | 769,219,82 | 770,160,36 | 771,3710,3589 | 772,507,386 | 773,134,18 | 774,4037,3932 | 775,3838,3733 | 776,3777,3698 | 777,165,112 | 778,3309,3264 | 779,77,32 | 780,1837,1810 | 781,868,847 | 782,1239,1234

BATCH_RAW_INFO | 696,3299,2404 | 717,3049,2349 | 722,3981,3312 | 728,712,139 | 730,625,70 | 731,3028,2486 | 732,2687,2174 | 735,3017,2523 | 736,504,14 | 738,1130,641 | 740,663,193 | 741,877,434 | 745,3857,3466 | 746,1425,1049 | 747,4091,3724 | 748,1988,1621 | 749,3825,3459 | 750,1144,778 | 752,626,297 | 755,299,20 | 756,1500,1232 | 757,3794,3530 | 758,3779,3515 | 760,1319,1059 | 762,624,389 | 763,1761,1528 | 764,3958,3733 | 766,2464,2273 | 767,1935,1756 | 768,203,24 | 769,220,82 | 770,161,36 | 771,3711,3589 | 772,508,386 | 773,135,18 | 774,4038,3932 | 775,3839,3733 | 776,3778,3698 | 777,166,112 | 778,3310,3264 | 779,78,32 | 780,1838,1810 | 781,869,847 | 782,1240,1234

BATCH_RAW_INFO | 696,3300,2404 | 717,3050,2349 | 722,3982,3312 | 728,713,139 | 730,626,70 | 731,3029,2486 | 732,2688,2174 | 735,3018,2523 | 736,505,14 | 738,1131,641 | 740,664,193 | 741,878,434 | 745,3858,3466 | 746,1426,1049 | 747,4092,3724 | 748,1989,1621 | 749,3826,3459 | 750,1145,778 | 752,627,297 | 755,300,20 | 756,1501,1232 | 757,3795,3530 | 758,3780,3515 | 760,1320,1059 | 762,625,389 | 763,1762,1528 | 764,3959,3733 | 766,2465,2273 | 767,1936,1756 | 768,204,24 | 769,221,82 | 770,162,36 | 771,3712,3589 | 772,509,386 | 773,136,18 | 774,4039,3932 | 775,3840,3733 | 776,3779,3698 | 777,167,112 | 778,3311,3264 | 779,79,32 | 780,1839,1810 | 781,870,847 | 782,1241,1234

BATCH_RAW_INFO | 696,3301,2404 | 717,3051,2349 | 722,3983,3312 | 728,714,139 | 730,627,70 | 731,3030,2486 | 732,2689,2174 | 735,3019,2523 | 736,506,14 | 738,1132,641 | 740,665,193 | 741,879,434 | 745,3859,3466 | 746,1427,1049 | 747,4093,3724 | 748,1990,1621 | 749,3827,3459 | 750,1146,778 | 752,628,297 | 755,301,20 | 756,1502,1232 | 757,3796,3530 | 758,3781,3515 | 760,1321,1059 | 762,626,389 | 763,1763,1528 | 764,3960,3733 | 766,2466,2273 | 767,1937,1756 | 768,205,24 | 769,222,82 | 770,163,36 | 771,3713,3589 | 772,510,386 | 773,137,18 | 774,4040,3932 | 775,3841,3733 | 776,3780,3698 | 777,168,112 | 778,3312,3264 | 779,80,32 | 780,1840,1810 | 781,871,847 | 782,1242,1234

BATCH_RAW_INFO | 783,683,682

BATCH_RAW_INFO | 696,3302,2404 | 717,3052,2349 | 722,3984,3312 | 728,715,139 | 730,628,70 | 731,3031,2486 | 732,2690,2174 | 735,3020,2523 | 736,507,14 | 738,1133,641 | 740,666,193 | 741,880,434 | 745,3860,3466 | 746,1428,1049 | 747,4094,3724 | 748,1991,1621 | 749,3828,3459 | 750,1147,778 | 752,629,297 | 755,302,20 | 756,1503,1232 | 757,3797,3530 | 758,3782,3515 | 760,1322,1059 | 762,627,389 | 763,1764,1528 | 764,3961,3733 | 766,2467,2273 | 767,1938,1756 | 768,206,24 | 769,223,82 | 770,164,36 | 771,3714,3589 | 772,511,386 | 773,138,18 | 774,4041,3932 | 775,3842,3733 | 776,3781,3698 | 777,169,112 | 778,3313,3264 | 779,81,32 | 780,1841,1810 | 781,872,847 | 782,1243,1234 | 783,684,682

BATCH_RAW_INFO | 696,3303,2404 | 717,3053,2349 | 722,3985,3312 | 728,716,139 | 730,629,70 | 731,3032,2486 | 732,2691,2174 | 735,3021,2523 | 736,508,14 | 738,1134,641 | 740,667,193 | 741,881,434 | 745,3861,3466 | 746,1429,1049 | 747,4095,3724 | 748,1992,1621 | 749,3829,3459 | 750,1148,778 | 752,630,297 | 755,303,20 | 756,1504,1232 | 757,3798,3530 | 758,3783,3515 | 760,1323,1059 | 762,628,389 | 763,1765,1528 | 764,3962,3733 | 766,2468,2273 | 767,1939,1756 | 768,207,24 | 769,224,82 | 770,165,36 | 771,3715,3589 | 772,512,386 | 773,139,18 | 774,4042,3932 | 775,3843,3733 | 776,3782,3698 | 777,170,112 | 778,3314,3264 | 779,82,32 | 780,1842,1810 | 781,873,847 | 782,1244,1234 | 783,685,682

BATCH_RAW_INFO | 696,3304,2404 | 717,3054,2349 | 722,3986,3312 | 728,717,139 | 730,630,70 | 731,3033,2486 | 732,2692,2174 | 735,3022,2523 | 736,509,14 | 738,1135,641 | 740,668,193 | 741,882,434 | 745,3862,3466 | 746,1430,1049 | 748,1993,1621 | 749,3830,3459 | 750,1149,778 | 752,631,297 | 755,304,20 | 756,1505,1232 | 757,3799,3530 | 758,3784,3515 | 760,1324,1059 | 762,629,389 | 763,1766,1528 | 764,3963,3733 | 766,2469,2273 | 767,1940,1756 | 768,208,24 | 769,225,82 | 770,166,36 | 771,3716,3589 | 772,513,386 | 773,140,18 | 774,4043,3932 | 775,3844,3733 | 776,3783,3698 | 777,171,112 | 778,3315,3264 | 779,83,32 | 780,1843,1810 | 781,874,847 | 782,1245,1234 | 783,686,682

BATCH_RAW_INFO | 784,621,620

BATCH_RAW_INFO | 696,3305,2404 | 717,3055,2349 | 722,3987,3312 | 728,718,139 | 730,631,70 | 731,3034,2486 | 732,2693,2174 | 735,3023,2523 | 736,510,14 | 738,1136,641 | 740,669,193 | 741,883,434 | 745,3863,3466 | 746,1431,1049 | 748,1994,1621 | 749,3831,3459 | 750,1150,778 | 752,632,297 | 755,305,20 | 756,1506,1232 | 757,3800,3530 | 758,3785,3515 | 760,1325,1059 | 762,630,389 | 763,1767,1528 | 764,3964,3733 | 766,2470,2273 | 767,1941,1756 | 768,209,24 | 769,226,82 | 770,167,36 | 771,3717,3589 | 772,514,386 | 773,141,18 | 774,4044,3932 | 775,3845,3733 | 776,3784,3698 | 777,172,112 | 778,3316,3264 | 779,84,32 | 780,1844,1810 | 781,875,847 | 782,1246,1234 | 783,687,682 | 784,622,620

BATCH_RAW_INFO | 696,3306,2404 | 717,3056,2349 | 722,3988,3312 | 728,719,139 | 730,632,70 | 731,3035,2486 | 732,2694,2174 | 735,3024,2523 | 736,511,14 | 738,1137,641 | 740,670,193 | 741,884,434 | 745,3864,3466 | 746,1432,1049 | 748,1995,1621 | 749,3832,3459 | 750,1151,778 | 752,633,297 | 755,306,20 | 756,1507,1232 | 757,3801,3530 | 758,3786,3515 | 760,1326,1059 | 762,631,389 | 763,1768,1528 | 764,3965,3733 | 766,2471,2273 | 767,1942,1756 | 768,210,24 | 769,227,82 | 770,168,36 | 771,3718,3589 | 772,515,386 | 773,142,18 | 774,4045,3932 | 775,3846,3733 | 776,3785,3698 | 777,173,112 | 778,3317,3264 | 779,85,32 | 780,1845,1810 | 781,876,847 | 782,1247,1234 | 783,688,682 | 784,623,620

BATCH_RAW_INFO | 696,3307,2404 | 717,3057,2349 | 722,3989,3312 | 728,720,139 | 730,633,70 | 731,3036,2486 | 732,2695,2174 | 735,3025,2523 | 736,512,14 | 738,1138,641 | 740,671,193 | 741,885,434 | 745,3865,3466 | 746,1433,1049 | 748,1996,1621 | 749,3833,3459 | 750,1152,778 | 752,634,297 | 755,307,20 | 756,1508,1232 | 757,3802,3530 | 758,3787,3515 | 760,1327,1059 | 762,632,389 | 763,1769,1528 | 764,3966,3733 | 766,2472,2273 | 767,1943,1756 | 768,211,24 | 769,228,82 | 770,169,36 | 771,3719,3589 | 772,516,386 | 773,143,18 | 774,4046,3932 | 775,3847,3733 | 776,3786,3698 | 777,174,112 | 778,3318,3264 | 779,86,32 | 780,1846,1810 | 781,877,847 | 782,1248,1234 | 783,689,682 | 784,624,620

BATCH_RAW_INFO | 696,3308,2404 | 717,3058,2349 | 722,3990,3312 | 728,721,139 | 730,634,70 | 731,3037,2486 | 732,2696,2174 | 735,3026,2523 | 736,513,14 | 738,1139,641 | 740,672,193 | 741,886,434 | 745,3866,3466 | 746,1434,1049 | 748,1997,1621 | 749,3834,3459 | 750,1153,778 | 752,635,297 | 755,308,20 | 756,1509,1232 | 757,3803,3530 | 758,3788,3515 | 760,1328,1059 | 762,633,389 | 763,1770,1528 | 764,3967,3733 | 766,2473,2273 | 767,1944,1756 | 768,212,24 | 769,229,82 | 770,170,36 | 771,3720,3589 | 772,517,386 | 773,144,18 | 774,4047,3932 | 775,3848,3733 | 776,3787,3698 | 777,175,112 | 778,3319,3264 | 779,87,32 | 780,1847,1810 | 781,878,847 | 782,1249,1234 | 783,690,682 | 784,625,620

BATCH_RAW_INFO | 717,3059,2349 | 722,3991,3312 | 728,722,139 | 730,635,70 | 731,3038,2486 | 732,2697,2174 | 735,3027,2523 | 736,514,14 | 738,1140,641 | 740,673,193 | 741,887,434 | 745,3867,3466 | 746,1435,1049 | 748,1998,1621 | 749,3835,3459 | 750,1154,778 | 752,636,297 | 755,309,20 | 756,1510,1232 | 757,3804,3530 | 758,3789,3515 | 760,1329,1059 | 762,634,389 | 763,1771,1528 | 764,3968,3733 | 766,2474,2273 | 767,1945,1756 | 768,213,24 | 769,230,82 | 770,171,36 | 771,3721,3589 | 772,518,386 | 773,145,18 | 774,4048,3932 | 775,3849,3733 | 776,3788,3698 | 777,176,112 | 778,3320,3264 | 779,88,32 | 780,1848,1810 | 781,879,847 | 782,1250,1234 | 783,691,682 | 784,626,620

BATCH_RAW_INFO | 717,3060,2349 | 722,3992,3312 | 728,723,139 | 730,636,70 | 731,3039,2486 | 732,2698,2174 | 735,3028,2523 | 736,515,14 | 738,1141,641 | 740,674,193 | 741,888,434 | 745,3868,3466 | 746,1436,1049 | 748,1999,1621 | 749,3836,3459 | 750,1155,778 | 752,637,297 | 755,310,20 | 756,1511,1232 | 757,3805,3530 | 758,3790,3515 | 760,1330,1059 | 762,635,389 | 763,1772,1528 | 764,3969,3733 | 766,2475,2273 | 767,1946,1756 | 768,214,24 | 769,231,82 | 770,172,36 | 771,3722,3589 | 772,519,386 | 773,146,18 | 774,4049,3932 | 775,3850,3733 | 776,3789,3698 | 777,177,112 | 778,3321,3264 | 779,89,32 | 780,1849,1810 | 781,880,847 | 782,1251,1234 | 783,692,682 | 784,627,620

BATCH_RAW_INFO | 717,3061,2349 | 722,3993,3312 | 728,724,139 | 730,637,70 | 731,3040,2486 | 732,2699,2174 | 735,3029,2523 | 736,516,14 | 738,1142,641 | 740,675,193 | 741,889,434 | 745,3869,3466 | 746,1437,1049 | 748,2000,1621 | 749,3837,3459 | 750,1156,778 | 752,638,297 | 755,311,20 | 756,1512,1232 | 757,3806,3530 | 758,3791,3515 | 760,1331,1059 | 762,636,389 | 763,1773,1528 | 764,3970,3733 | 766,2476,2273 | 767,1947,1756 | 768,215,24 | 769,232,82 | 770,173,36 | 771,3723,3589 | 772,520,386 | 773,147,18 | 774,4050,3932 | 775,3851,3733 | 776,3790,3698 | 777,178,112 | 778,3322,3264 | 779,90,32 | 780,1850,1810 | 781,881,847 | 782,1252,1234 | 783,693,682 | 784,628,620

BATCH_RAW_INFO | 717,3062,2349 | 722,3994,3312 | 728,725,139 | 730,638,70 | 731,3041,2486 | 732,2700,2174 | 735,3030,2523 | 736,517,14 | 738,1143,641 | 740,676,193 | 741,890,434 | 745,3870,3466 | 746,1438,1049 | 748,2001,1621 | 749,3838,3459 | 750,1157,778 | 752,639,297 | 755,312,20 | 756,1513,1232 | 757,3807,3530 | 758,3792,3515 | 760,1332,1059 | 762,637,389 | 763,1774,1528 | 764,3971,3733 | 766,2477,2273 | 767,1948,1756 | 768,216,24 | 769,233,82 | 770,174,36 | 771,3724,3589 | 772,521,386 | 773,148,18 | 774,4051,3932 | 775,3852,3733 | 776,3791,3698 | 777,179,112 | 778,3323,3264 | 779,91,32 | 780,1851,1810 | 781,882,847 | 782,1253,1234 | 783,694,682 | 784,629,620

BATCH_RAW_INFO | 717,3063,2349 | 722,3995,3312 | 728,726,139 | 730,639,70 | 731,3042,2486 | 732,2701,2174 | 735,3031,2523 | 736,518,14 | 738,1144,641 | 740,677,193 | 741,891,434 | 745,3871,3466 | 746,1439,1049 | 748,2002,1621 | 749,3839,3459 | 750,1158,778 | 752,640,297 | 755,313,20 | 756,1514,1232 | 757,3808,3530 | 758,3793,3515 | 760,1333,1059 | 762,638,389 | 763,1775,1528 | 764,3972,3733 | 766,2478,2273 | 767,1949,1756 | 768,217,24 | 769,234,82 | 770,175,36 | 771,3725,3589 | 772,522,386 | 773,149,18 | 774,4052,3932 | 775,3853,3733 | 776,3792,3698 | 777,180,112 | 778,3324,3264 | 779,92,32 | 780,1852,1810 | 781,883,847 | 782,1254,1234 | 783,695,682 | 784,630,620

BATCH_RAW_INFO | 717,3064,2349 | 722,3996,3312 | 728,727,139 | 730,640,70 | 731,3043,2486 | 732,2702,2174 | 735,3032,2523 | 736,519,14 | 738,1145,641 | 740,678,193 | 741,892,434 | 745,3872,3466 | 746,1440,1049 | 748,2003,1621 | 749,3840,3459 | 750,1159,778 | 752,641,297 | 755,314,20 | 756,1515,1232 | 757,3809,3530 | 758,3794,3515 | 760,1334,1059 | 762,639,389 | 763,1776,1528 | 764,3973,3733 | 766,2479,2273 | 767,1950,1756 | 768,218,24 | 769,235,82 | 770,176,36 | 771,3726,3589 | 772,523,386 | 773,150,18 | 774,4053,3932 | 775,3854,3733 | 776,3793,3698 | 777,181,112 | 778,3325,3264 | 779,93,32 | 780,1853,1810 | 781,884,847 | 782,1255,1234 | 783,696,682 | 784,631,620

BATCH_RAW_INFO | 717,3065,2349 | 722,3997,3312 | 728,728,139 | 730,641,70 | 731,3044,2486 | 732,2703,2174 | 735,3033,2523 | 736,520,14 | 738,1146,641 | 740,679,193 | 741,893,434 | 745,3873,3466 | 746,1441,1049 | 748,2004,1621 | 749,3841,3459 | 750,1160,778 | 752,642,297 | 755,315,20 | 756,1516,1232 | 757,3810,3530 | 758,3795,3515 | 760,1335,1059 | 762,640,389 | 763,1777,1528 | 764,3974,3733 | 766,2480,2273 | 767,1951,1756 | 768,219,24 | 769,236,82 | 770,177,36 | 771,3727,3589 | 772,524,386 | 773,151,18 | 774,4054,3932 | 775,3855,3733 | 776,3794,3698 | 777,182,112 | 778,3326,3264 | 779,94,32 | 780,1854,1810 | 781,885,847 | 782,1256,1234 | 783,697,682 | 784,632,620

BATCH_RAW_INFO | 717,3066,2349 | 722,3998,3312 | 728,729,139 | 730,642,70 | 731,3045,2486 | 732,2704,2174 | 735,3034,2523 | 736,521,14 | 738,1147,641 | 740,680,193 | 741,894,434 | 745,3874,3466 | 746,1442,1049 | 748,2005,1621 | 749,3842,3459 | 750,1161,778 | 752,643,297 | 755,316,20 | 756,1517,1232 | 757,3811,3530 | 758,3796,3515 | 760,1336,1059 | 762,641,389 | 763,1778,1528 | 764,3975,3733 | 766,2481,2273 | 767,1952,1756 | 768,220,24 | 769,237,82 | 770,178,36 | 771,3728,3589 | 772,525,386 | 773,152,18 | 774,4055,3932 | 775,3856,3733 | 776,3795,3698 | 777,183,112 | 778,3327,3264 | 779,95,32 | 780,1855,1810 | 781,886,847 | 782,1257,1234 | 783,698,682 | 784,633,620

BATCH_RAW_INFO | 717,3067,2349 | 722,3999,3312 | 728,730,139 | 730,643,70 | 731,3046,2486 | 732,2705,2174 | 735,3035,2523 | 736,522,14 | 738,1148,641 | 740,681,193 | 741,895,434 | 745,3875,3466 | 746,1443,1049 | 748,2006,1621 | 749,3843,3459 | 752,644,297 | 755,317,20 | 756,1518,1232 | 757,3812,3530 | 758,3797,3515 | 760,1337,1059 | 762,642,389 | 763,1779,1528 | 764,3976,3733 | 766,2482,2273 | 767,1953,1756 | 768,221,24 | 769,238,82 | 770,179,36 | 771,3729,3589 | 772,526,386 | 773,153,18 | 774,4056,3932 | 775,3857,3733 | 776,3796,3698 | 777,184,112 | 778,3328,3264 | 779,96,32 | 780,1856,1810 | 781,887,847 | 782,1258,1234 | 783,699,682 | 784,634,620

BATCH_RAW_INFO | 717,3068,2349 | 722,4000,3312 | 728,731,139 | 730,644,70 | 731,3047,2486 | 732,2706,2174 | 735,3036,2523 | 736,523,14 | 738,1149,641 | 740,682,193 | 741,896,434 | 745,3876,3466 | 746,1444,1049 | 748,2007,1621 | 749,3844,3459 | 752,645,297 | 755,318,20 | 756,1519,1232 | 757,3813,3530 | 758,3798,3515 | 760,1338,1059 | 762,643,389 | 763,1780,1528 | 764,3977,3733 | 766,2483,2273 | 767,1954,1756 | 768,222,24 | 769,239,82 | 770,180,36 | 771,3730,3589 | 772,527,386 | 773,154,18 | 774,4057,3932 | 775,3858,3733 | 776,3797,3698 | 777,185,112 | 778,3329,3264 | 779,97,32 | 780,1857,1810 | 781,888,847 | 782,1259,1234 | 783,700,682 | 784,635,620

BATCH_RAW_INFO | 717,3069,2349 | 722,4001,3312 | 728,732,139 | 730,645,70 | 731,3048,2486 | 732,2707,2174 | 735,3037,2523 | 736,524,14 | 738,1150,641 | 740,683,193 | 741,897,434 | 745,3877,3466 | 746,1445,1049 | 748,2008,1621 | 749,3845,3459 | 752,646,297 | 755,319,20 | 756,1520,1232 | 757,3814,3530 | 758,3799,3515 | 760,1339,1059 | 762,644,389 | 763,1781,1528 | 764,3978,3733 | 766,2484,2273 | 767,1955,1756 | 768,223,24 | 769,240,82 | 770,181,36 | 771,3731,3589 | 772,528,386 | 773,155,18 | 774,4058,3932 | 775,3859,3733 | 776,3798,3698 | 777,186,112 | 778,3330,3264 | 779,98,32 | 780,1858,1810 | 781,889,847 | 782,1260,1234 | 783,701,682 | 784,636,620

BATCH_RAW_INFO | 717,3070,2349 | 722,4002,3312 | 728,733,139 | 730,646,70 | 731,3049,2486 | 732,2708,2174 | 735,3038,2523 | 736,525,14 | 738,1151,641 | 740,684,193 | 741,898,434 | 745,3878,3466 | 746,1446,1049 | 748,2009,1621 | 749,3846,3459 | 752,647,297 | 755,320,20 | 756,1521,1232 | 757,3815,3530 | 758,3800,3515 | 760,1340,1059 | 762,645,389 | 763,1782,1528 | 764,3979,3733 | 766,2485,2273 | 767,1956,1756 | 768,224,24 | 769,241,82 | 770,182,36 | 771,3732,3589 | 772,529,386 | 773,156,18 | 774,4059,3932 | 775,3860,3733 | 776,3799,3698 | 777,187,112 | 778,3331,3264 | 779,99,32 | 780,1859,1810 | 781,890,847 | 782,1261,1234 | 783,702,682 | 784,637,620

BATCH_RAW_INFO | 717,3071,2349 | 722,4003,3312 | 728,734,139 | 730,647,70 | 731,3050,2486 | 735,3039,2523 | 736,526,14 | 738,1152,641 | 740,685,193 | 741,899,434 | 745,3879,3466 | 746,1447,1049 | 748,2010,1621 | 749,3847,3459 | 752,648,297 | 755,321,20 | 756,1522,1232 | 757,3816,3530 | 758,3801,3515 | 760,1341,1059 | 762,646,389 | 763,1783,1528 | 764,3980,3733 | 766,2486,2273 | 767,1957,1756 | 768,225,24 | 769,242,82 | 770,183,36 | 771,3733,3589 | 772,530,386 | 773,157,18 | 774,4060,3932 | 775,3861,3733 | 776,3800,3698 | 777,188,112 | 778,3332,3264 | 779,100,32 | 780,1860,1810 | 781,891,847 | 782,1262,1234 | 783,703,682 | 784,638,620

BATCH_RAW_INFO | 717,3072,2349 | 722,4004,3312 | 728,735,139 | 730,648,70 | 731,3051,2486 | 735,3040,2523 | 736,527,14 | 738,1153,641 | 740,686,193 | 741,900,434 | 745,3880,3466 | 746,1448,1049 | 748,2011,1621 | 749,3848,3459 | 752,649,297 | 755,322,20 | 756,1523,1232 | 757,3817,3530 | 758,3802,3515 | 760,1342,1059 | 762,647,389 | 763,1784,1528 | 764,3981,3733 | 766,2487,2273 | 767,1958,1756 | 768,226,24 | 769,243,82 | 770,184,36 | 771,3734,3589 | 772,531,386 | 773,158,18 | 774,4061,3932 | 775,3862,3733 | 776,3801,3698 | 777,189,112 | 778,3333,3264 | 779,101,32 | 780,1861,1810 | 781,892,847 | 782,1263,1234 | 783,704,682 | 784,639,620

BATCH_RAW_INFO | 717,3073,2349 | 722,4005,3312 | 728,736,139 | 730,649,70 | 731,3052,2486 | 735,3041,2523 | 736,528,14 | 738,1154,641 | 740,687,193 | 741,901,434 | 745,3881,3466 | 746,1449,1049 | 748,2012,1621 | 749,3849,3459 | 752,650,297 | 755,323,20 | 756,1524,1232 | 757,3818,3530 | 758,3803,3515 | 760,1343,1059 | 762,648,389 | 763,1785,1528 | 764,3982,3733 | 766,2488,2273 | 767,1959,1756 | 768,227,24 | 769,244,82 | 770,185,36 | 771,3735,3589 | 772,532,386 | 773,159,18 | 774,4062,3932 | 775,3863,3733 | 776,3802,3698 | 777,190,112 | 778,3334,3264 | 779,102,32 | 780,1862,1810 | 781,893,847 | 782,1264,1234 | 783,705,682 | 784,640,620

BATCH_RAW_INFO | 717,3074,2349 | 722,4006,3312 | 728,737,139 | 730,650,70 | 731,3053,2486 | 735,3042,2523 | 736,529,14 | 738,1155,641 | 740,688,193 | 741,902,434 | 745,3882,3466 | 746,1450,1049 | 748,2013,1621 | 749,3850,3459 | 752,651,297 | 755,324,20 | 756,1525,1232 | 757,3819,3530 | 758,3804,3515 | 760,1344,1059 | 762,649,389 | 763,1786,1528 | 764,3983,3733 | 766,2489,2273 | 767,1960,1756 | 768,228,24 | 769,245,82 | 770,186,36 | 771,3736,3589 | 772,533,386 | 773,160,18 | 774,4063,3932 | 775,3864,3733 | 776,3803,3698 | 777,191,112 | 778,3335,3264 | 779,103,32 | 780,1863,1810 | 781,894,847 | 782,1265,1234 | 783,706,682 | 784,641,620

BATCH_RAW_INFO | 717,3075,2349 | 722,4007,3312 | 728,738,139 | 730,651,70 | 731,3054,2486 | 735,3043,2523 | 736,530,14 | 738,1156,641 | 740,689,193 | 741,903,434 | 745,3883,3466 | 746,1451,1049 | 748,2014,1621 | 749,3851,3459 | 752,652,297 | 755,325,20 | 756,1526,1232 | 757,3820,3530 | 758,3805,3515 | 760,1345,1059 | 762,650,389 | 763,1787,1528 | 764,3984,3733 | 766,2490,2273 | 767,1961,1756 | 768,229,24 | 769,246,82 | 770,187,36 | 771,3737,3589 | 772,534,386 | 773,161,18 | 774,4064,3932 | 775,3865,3733 | 776,3804,3698 | 777,192,112 | 778,3336,3264 | 779,104,32 | 780,1864,1810 | 781,895,847 | 782,1266,1234 | 783,707,682 | 784,642,620

BATCH_RAW_INFO | 717,3076,2349 | 722,4008,3312 | 728,739,139 | 730,652,70 | 731,3055,2486 | 735,3044,2523 | 736,531,14 | 738,1157,641 | 740,690,193 | 741,904,434 | 745,3884,3466 | 746,1452,1049 | 748,2015,1621 | 749,3852,3459 | 752,653,297 | 755,326,20 | 756,1527,1232 | 757,3821,3530 | 758,3806,3515 | 760,1346,1059 | 762,651,389 | 763,1788,1528 | 764,3985,3733 | 766,2491,2273 | 767,1962,1756 | 768,230,24 | 769,247,82 | 770,188,36 | 771,3738,3589 | 772,535,386 | 773,162,18 | 774,4065,3932 | 775,3866,3733 | 776,3805,3698 | 777,193,112 | 778,3337,3264 | 779,105,32 | 780,1865,1810 | 781,896,847 | 782,1267,1234 | 783,708,682 | 784,643,620

BATCH_RAW_INFO | 717,3077,2349 | 722,4009,3312 | 728,740,139 | 730,653,70 | 731,3056,2486 | 735,3045,2523 | 736,532,14 | 738,1158,641 | 740,691,193 | 741,905,434 | 745,3885,3466 | 746,1453,1049 | 748,2016,1621 | 749,3853,3459 | 752,654,297 | 755,327,20 | 756,1528,1232 | 757,3822,3530 | 758,3807,3515 | 760,1347,1059 | 762,652,389 | 763,1789,1528 | 764,3986,3733 | 766,2492,2273 | 767,1963,1756 | 768,231,24 | 769,248,82 | 770,189,36 | 771,3739,3589 | 772,536,386 | 773,163,18 | 774,4066,3932 | 775,3867,3733 | 776,3806,3698 | 777,194,112 | 778,3338,3264 | 779,106,32 | 780,1866,1810 | 781,897,847 | 782,1268,1234 | 783,709,682 | 784,644,620

BATCH_RAW_INFO | 717,3078,2349 | 722,4010,3312 | 728,741,139 | 730,654,70 | 731,3057,2486 | 735,3046,2523 | 736,533,14 | 738,1159,641 | 740,692,193 | 741,906,434 | 745,3886,3466 | 746,1454,1049 | 748,2017,1621 | 749,3854,3459 | 752,655,297 | 755,328,20 | 756,1529,1232 | 757,3823,3530 | 758,3808,3515 | 760,1348,1059 | 762,653,389 | 763,1790,1528 | 764,3987,3733 | 766,2493,2273 | 767,1964,1756 | 768,232,24 | 769,249,82 | 770,190,36 | 771,3740,3589 | 772,537,386 | 773,164,18 | 774,4067,3932 | 775,3868,3733 | 776,3807,3698 | 777,195,112 | 778,3339,3264 | 779,107,32 | 780,1867,1810 | 781,898,847 | 782,1269,1234 | 783,710,682 | 784,645,620

BATCH_RAW_INFO | 785,3934,3933

BATCH_RAW_INFO | 717,3079,2349 | 722,4011,3312 | 728,742,139 | 730,655,70 | 731,3058,2486 | 735,3047,2523 | 736,534,14 | 738,1160,641 | 740,693,193 | 741,907,434 | 745,3887,3466 | 746,1455,1049 | 748,2018,1621 | 749,3855,3459 | 752,656,297 | 755,329,20 | 756,1530,1232 | 757,3824,3530 | 758,3809,3515 | 760,1349,1059 | 762,654,389 | 763,1791,1528 | 764,3988,3733 | 766,2494,2273 | 767,1965,1756 | 768,233,24 | 769,250,82 | 770,191,36 | 771,3741,3589 | 772,538,386 | 773,165,18 | 774,4068,3932 | 775,3869,3733 | 776,3808,3698 | 777,196,112 | 778,3340,3264 | 779,108,32 | 780,1868,1810 | 781,899,847 | 782,1270,1234 | 783,711,682 | 784,646,620 | 785,3935,3933

BATCH_RAW_INFO | 717,3080,2349 | 722,4012,3312 | 728,743,139 | 730,656,70 | 731,3059,2486 | 735,3048,2523 | 736,535,14 | 738,1161,641 | 740,694,193 | 741,908,434 | 745,3888,3466 | 746,1456,1049 | 748,2019,1621 | 749,3856,3459 | 752,657,297 | 755,330,20 | 756,1531,1232 | 757,3825,3530 | 758,3810,3515 | 760,1350,1059 | 762,655,389 | 763,1792,1528 | 764,3989,3733 | 766,2495,2273 | 767,1966,1756 | 768,234,24 | 769,251,82 | 770,192,36 | 771,3742,3589 | 772,539,386 | 773,166,18 | 774,4069,3932 | 775,3870,3733 | 776,3809,3698 | 777,197,112 | 778,3341,3264 | 779,109,32 | 780,1869,1810 | 781,900,847 | 782,1271,1234 | 783,712,682 | 784,647,620 | 785,3936,3933

BATCH_RAW_INFO | 717,3081,2349 | 722,4013,3312 | 728,744,139 | 730,657,70 | 731,3060,2486 | 735,3049,2523 | 736,536,14 | 738,1162,641 | 740,695,193 | 741,909,434 | 745,3889,3466 | 746,1457,1049 | 748,2020,1621 | 749,3857,3459 | 752,658,297 | 755,331,20 | 756,1532,1232 | 757,3826,3530 | 758,3811,3515 | 760,1351,1059 | 762,656,389 | 763,1793,1528 | 764,3990,3733 | 766,2496,2273 | 767,1967,1756 | 768,235,24 | 769,252,82 | 770,193,36 | 771,3743,3589 | 772,540,386 | 773,167,18 | 774,4070,3932 | 775,3871,3733 | 776,3810,3698 | 777,198,112 | 778,3342,3264 | 779,110,32 | 780,1870,1810 | 781,901,847 | 782,1272,1234 | 783,713,682 | 784,648,620 | 785,3937,3933

BATCH_RAW_INFO | 717,3082,2349 | 722,4014,3312 | 728,745,139 | 730,658,70 | 731,3061,2486 | 735,3050,2523 | 736,537,14 | 738,1163,641 | 740,696,193 | 741,910,434 | 745,3890,3466 | 746,1458,1049 | 748,2021,1621 | 749,3858,3459 | 752,659,297 | 755,332,20 | 756,1533,1232 | 757,3827,3530 | 758,3812,3515 | 760,1352,1059 | 762,657,389 | 763,1794,1528 | 764,3991,3733 | 766,2497,2273 | 767,1968,1756 | 768,236,24 | 769,253,82 | 770,194,36 | 771,3744,3589 | 772,541,386 | 773,168,18 | 774,4071,3932 | 775,3872,3733 | 776,3811,3698 | 777,199,112 | 778,3343,3264 | 779,111,32 | 780,1871,1810 | 781,902,847 | 782,1273,1234 | 783,714,682 | 784,649,620 | 785,3938,3933

BATCH_RAW_INFO | 717,3083,2349 | 722,4015,3312 | 728,746,139 | 730,659,70 | 731,3062,2486 | 735,3051,2523 | 736,538,14 | 738,1164,641 | 740,697,193 | 741,911,434 | 745,3891,3466 | 746,1459,1049 | 748,2022,1621 | 749,3859,3459 | 752,660,297 | 755,333,20 | 756,1534,1232 | 757,3828,3530 | 758,3813,3515 | 760,1353,1059 | 762,658,389 | 763,1795,1528 | 764,3992,3733 | 766,2498,2273 | 767,1969,1756 | 768,237,24 | 769,254,82 | 770,195,36 | 771,3745,3589 | 772,542,386 | 773,169,18 | 774,4072,3932 | 775,3873,3733 | 776,3812,3698 | 777,200,112 | 778,3344,3264 | 779,112,32 | 780,1872,1810 | 781,903,847 | 782,1274,1234 | 783,715,682 | 784,650,620 | 785,3939,3933

BATCH_RAW_INFO | 717,3084,2349 | 722,4016,3312 | 728,747,139 | 730,660,70 | 731,3063,2486 | 735,3052,2523 | 736,539,14 | 738,1165,641 | 740,698,193 | 741,912,434 | 745,3892,3466 | 746,1460,1049 | 748,2023,1621 | 749,3860,3459 | 752,661,297 | 755,334,20 | 756,1535,1232 | 757,3829,3530 | 758,3814,3515 | 760,1354,1059 | 762,659,389 | 763,1796,1528 | 764,3993,3733 | 766,2499,2273 | 767,1970,1756 | 768,238,24 | 769,255,82 | 770,196,36 | 771,3746,3589 | 772,543,386 | 773,170,18 | 774,4073,3932 | 775,3874,3733 | 776,3813,3698 | 777,201,112 | 778,3345,3264 | 779,113,32 | 780,1873,1810 | 781,904,847 | 782,1275,1234 | 783,716,682 | 784,651,620 | 785,3940,3933

BATCH_RAW_INFO | 717,3085,2349 | 722,4017,3312 | 728,748,139 | 730,661,70 | 731,3064,2486 | 735,3053,2523 | 736,540,14 | 738,1166,641 | 740,699,193 | 741,913,434 | 745,3893,3466 | 746,1461,1049 | 748,2024,1621 | 749,3861,3459 | 752,662,297 | 755,335,20 | 756,1536,1232 | 757,3830,3530 | 758,3815,3515 | 760,1355,1059 | 762,660,389 | 763,1797,1528 | 764,3994,3733 | 766,2500,2273 | 767,1971,1756 | 768,239,24 | 769,256,82 | 770,197,36 | 771,3747,3589 | 772,544,386 | 773,171,18 | 774,4074,3932 | 775,3875,3733 | 776,3814,3698 | 777,202,112 | 778,3346,3264 | 779,114,32 | 780,1874,1810 | 781,905,847 | 782,1276,1234 | 783,717,682 | 784,652,620 | 785,3941,3933

BATCH_RAW_INFO | 717,3086,2349 | 722,4018,3312 | 728,749,139 | 730,662,70 | 731,3065,2486 | 735,3054,2523 | 736,541,14 | 738,1167,641 | 740,700,193 | 741,914,434 | 745,3894,3466 | 746,1462,1049 | 748,2025,1621 | 749,3862,3459 | 752,663,297 | 755,336,20 | 756,1537,1232 | 757,3831,3530 | 758,3816,3515 | 760,1356,1059 | 762,661,389 | 763,1798,1528 | 764,3995,3733 | 766,2501,2273 | 767,1972,1756 | 768,240,24 | 769,257,82 | 770,198,36 | 771,3748,3589 | 772,545,386 | 773,172,18 | 774,4075,3932 | 775,3876,3733 | 776,3815,3698 | 777,203,112 | 778,3347,3264 | 779,115,32 | 780,1875,1810 | 781,906,847 | 782,1277,1234 | 783,718,682 | 784,653,620 | 785,3942,3933

BATCH_RAW_INFO | 717,3087,2349 | 722,4019,3312 | 728,750,139 | 730,663,70 | 731,3066,2486 | 735,3055,2523 | 736,542,14 | 738,1168,641 | 740,701,193 | 741,915,434 | 745,3895,3466 | 746,1463,1049 | 748,2026,1621 | 749,3863,3459 | 752,664,297 | 755,337,20 | 756,1538,1232 | 757,3832,3530 | 758,3817,3515 | 760,1357,1059 | 762,662,389 | 763,1799,1528 | 764,3996,3733 | 766,2502,2273 | 767,1973,1756 | 768,241,24 | 769,258,82 | 770,199,36 | 771,3749,3589 | 772,546,386 | 773,173,18 | 774,4076,3932 | 775,3877,3733 | 776,3816,3698 | 777,204,112 | 778,3348,3264 | 779,116,32 | 780,1876,1810 | 781,907,847 | 782,1278,1234 | 783,719,682 | 784,654,620 | 785,3943,3933

BATCH_RAW_INFO | 717,3088,2349 | 722,4020,3312 | 728,751,139 | 730,664,70 | 731,3067,2486 | 735,3056,2523 | 736,543,14 | 738,1169,641 | 740,702,193 | 741,916,434 | 745,3896,3466 | 746,1464,1049 | 748,2027,1621 | 749,3864,3459 | 752,665,297 | 755,338,20 | 756,1539,1232 | 757,3833,3530 | 758,3818,3515 | 760,1358,1059 | 763,1800,1528 | 764,3997,3733 | 766,2503,2273 | 767,1974,1756 | 768,242,24 | 769,259,82 | 770,200,36 | 771,3750,3589 | 772,547,386 | 773,174,18 | 774,4077,3932 | 775,3878,3733 | 776,3817,3698 | 777,205,112 | 778,3349,3264 | 779,117,32 | 780,1877,1810 | 781,908,847 | 782,1279,1234 | 783,720,682 | 784,655,620 | 785,3944,3933

BATCH_RAW_INFO | 717,3089,2349 | 722,4021,3312 | 728,752,139 | 730,665,70 | 731,3068,2486 | 735,3057,2523 | 736,544,14 | 738,1170,641 | 740,703,193 | 741,917,434 | 745,3897,3466 | 746,1465,1049 | 748,2028,1621 | 749,3865,3459 | 752,666,297 | 755,339,20 | 756,1540,1232 | 757,3834,3530 | 758,3819,3515 | 760,1359,1059 | 763,1801,1528 | 764,3998,3733 | 766,2504,2273 | 767,1975,1756 | 768,243,24 | 769,260,82 | 770,201,36 | 771,3751,3589 | 772,548,386 | 773,175,18 | 774,4078,3932 | 775,3879,3733 | 776,3818,3698 | 777,206,112 | 778,3350,3264 | 779,118,32 | 780,1878,1810 | 781,909,847 | 782,1280,1234 | 783,721,682 | 784,656,620 | 785,3945,3933

BATCH_RAW_INFO | 717,3090,2349 | 722,4022,3312 | 728,753,139 | 730,666,70 | 731,3069,2486 | 735,3058,2523 | 736,545,14 | 738,1171,641 | 740,704,193 | 741,918,434 | 745,3898,3466 | 746,1466,1049 | 748,2029,1621 | 749,3866,3459 | 752,667,297 | 755,340,20 | 756,1541,1232 | 757,3835,3530 | 758,3820,3515 | 760,1360,1059 | 763,1802,1528 | 764,3999,3733 | 766,2505,2273 | 767,1976,1756 | 768,244,24 | 769,261,82 | 770,202,36 | 771,3752,3589 | 772,549,386 | 773,176,18 | 774,4079,3932 | 775,3880,3733 | 776,3819,3698 | 777,207,112 | 778,3351,3264 | 779,119,32 | 780,1879,1810 | 781,910,847 | 782,1281,1234 | 783,722,682 | 784,657,620 | 785,3946,3933

BATCH_RAW_INFO | 717,3091,2349 | 722,4023,3312 | 728,754,139 | 730,667,70 | 731,3070,2486 | 735,3059,2523 | 736,546,14 | 738,1172,641 | 740,705,193 | 741,919,434 | 745,3899,3466 | 746,1467,1049 | 748,2030,1621 | 749,3867,3459 | 752,668,297 | 755,341,20 | 756,1542,1232 | 757,3836,3530 | 758,3821,3515 | 760,1361,1059 | 763,1803,1528 | 764,4000,3733 | 766,2506,2273 | 767,1977,1756 | 768,245,24 | 769,262,82 | 770,203,36 | 771,3753,3589 | 772,550,386 | 773,177,18 | 774,4080,3932 | 775,3881,3733 | 776,3820,3698 | 777,208,112 | 778,3352,3264 | 779,120,32 | 780,1880,1810 | 781,911,847 | 782,1282,1234 | 783,723,682 | 784,658,620 | 785,3947,3933

BATCH_RAW_INFO | 717,3092,2349 | 722,4024,3312 | 728,755,139 | 730,668,70 | 731,3071,2486 | 735,3060,2523 | 736,547,14 | 738,1173,641 | 740,706,193 | 741,920,434 | 745,3900,3466 | 746,1468,1049 | 748,2031,1621 | 749,3868,3459 | 752,669,297 | 755,342,20 | 756,1543,1232 | 757,3837,3530 | 758,3822,3515 | 760,1362,1059 | 763,1804,1528 | 764,4001,3733 | 766,2507,2273 | 767,1978,1756 | 768,246,24 | 769,263,82 | 770,204,36 | 771,3754,3589 | 772,551,386 | 773,178,18 | 774,4081,3932 | 775,3882,3733 | 776,3821,3698 | 777,209,112 | 778,3353,3264 | 779,121,32 | 780,1881,1810 | 781,912,847 | 782,1283,1234 | 783,724,682 | 784,659,620 | 785,3948,3933

BATCH_RAW_INFO | 717,3093,2349 | 722,4025,3312 | 728,756,139 | 730,669,70 | 731,3072,2486 | 735,3061,2523 | 736,548,14 | 738,1174,641 | 740,707,193 | 741,921,434 | 745,3901,3466 | 746,1469,1049 | 748,2032,1621 | 749,3869,3459 | 752,670,297 | 755,343,20 | 756,1544,1232 | 757,3838,3530 | 758,3823,3515 | 760,1363,1059 | 763,1805,1528 | 764,4002,3733 | 766,2508,2273 | 767,1979,1756 | 768,247,24 | 769,264,82 | 770,205,36 | 771,3755,3589 | 772,552,386 | 773,179,18 | 774,4082,3932 | 775,3883,3733 | 776,3822,3698 | 777,210,112 | 778,3354,3264 | 779,122,32 | 780,1882,1810 | 781,913,847 | 782,1284,1234 | 783,725,682 | 784,660,620 | 785,3949,3933

BATCH_RAW_INFO | 717,3094,2349 | 722,4026,3312 | 728,757,139 | 730,670,70 | 731,3073,2486 | 735,3062,2523 | 736,549,14 | 738,1175,641 | 740,708,193 | 741,922,434 | 745,3902,3466 | 746,1470,1049 | 748,2033,1621 | 749,3870,3459 | 752,671,297 | 755,344,20 | 756,1545,1232 | 757,3839,3530 | 758,3824,3515 | 760,1364,1059 | 763,1806,1528 | 764,4003,3733 | 766,2509,2273 | 767,1980,1756 | 768,248,24 | 769,265,82 | 770,206,36 | 771,3756,3589 | 772,553,386 | 773,180,18 | 774,4083,3932 | 775,3884,3733 | 776,3823,3698 | 777,211,112 | 778,3355,3264 | 779,123,32 | 780,1883,1810 | 781,914,847 | 782,1285,1234 | 783,726,682 | 784,661,620 | 785,3950,3933

BATCH_RAW_INFO | 717,3095,2349 | 722,4027,3312 | 728,758,139 | 730,671,70 | 731,3074,2486 | 735,3063,2523 | 736,550,14 | 738,1176,641 | 740,709,193 | 741,923,434 | 745,3903,3466 | 746,1471,1049 | 748,2034,1621 | 749,3871,3459 | 752,672,297 | 755,345,20 | 756,1546,1232 | 757,3840,3530 | 758,3825,3515 | 760,1365,1059 | 763,1807,1528 | 764,4004,3733 | 766,2510,2273 | 767,1981,1756 | 768,249,24 | 769,266,82 | 770,207,36 | 771,3757,3589 | 772,554,386 | 773,181,18 | 774,4084,3932 | 775,3885,3733 | 776,3824,3698 | 777,212,112 | 778,3356,3264 | 779,124,32 | 780,1884,1810 | 781,915,847 | 782,1286,1234 | 783,727,682 | 784,662,620 | 785,3951,3933

BATCH_RAW_INFO | 717,3096,2349 | 722,4028,3312 | 728,759,139 | 730,672,70 | 731,3075,2486 | 735,3064,2523 | 736,551,14 | 738,1177,641 | 740,710,193 | 741,924,434 | 745,3904,3466 | 746,1472,1049 | 748,2035,1621 | 749,3872,3459 | 752,673,297 | 755,346,20 | 756,1547,1232 | 757,3841,3530 | 758,3826,3515 | 760,1366,1059 | 763,1808,1528 | 764,4005,3733 | 766,2511,2273 | 767,1982,1756 | 768,250,24 | 769,267,82 | 770,208,36 | 771,3758,3589 | 772,555,386 | 773,182,18 | 774,4085,3932 | 775,3886,3733 | 776,3825,3698 | 777,213,112 | 778,3357,3264 | 779,125,32 | 780,1885,1810 | 781,916,847 | 782,1287,1234 | 783,728,682 | 784,663,620 | 785,3952,3933

BATCH_RAW_INFO | 717,3097,2349 | 722,4029,3312 | 728,760,139 | 730,673,70 | 731,3076,2486 | 735,3065,2523 | 736,552,14 | 738,1178,641 | 740,711,193 | 741,925,434 | 745,3905,3466 | 746,1473,1049 | 748,2036,1621 | 749,3873,3459 | 752,674,297 | 755,347,20 | 756,1548,1232 | 757,3842,3530 | 758,3827,3515 | 760,1367,1059 | 763,1809,1528 | 764,4006,3733 | 766,2512,2273 | 767,1983,1756 | 768,251,24 | 769,268,82 | 770,209,36 | 771,3759,3589 | 772,556,386 | 773,183,18 | 774,4086,3932 | 775,3887,3733 | 776,3826,3698 | 777,214,112 | 778,3358,3264 | 779,126,32 | 780,1886,1810 | 781,917,847 | 782,1288,1234 | 783,729,682 | 784,664,620 | 785,3953,3933

BATCH_RAW_INFO | 717,3098,2349 | 722,4030,3312 | 728,761,139 | 730,674,70 | 731,3077,2486 | 735,3066,2523 | 736,553,14 | 738,1179,641 | 740,712,193 | 741,926,434 | 745,3906,3466 | 746,1474,1049 | 748,2037,1621 | 749,3874,3459 | 752,675,297 | 755,348,20 | 756,1549,1232 | 757,3843,3530 | 758,3828,3515 | 760,1368,1059 | 763,1810,1528 | 764,4007,3733 | 766,2513,2273 | 767,1984,1756 | 768,252,24 | 769,269,82 | 770,210,36 | 771,3760,3589 | 772,557,386 | 773,184,18 | 774,4087,3932 | 775,3888,3733 | 776,3827,3698 | 777,215,112 | 778,3359,3264 | 779,127,32 | 780,1887,1810 | 781,918,847 | 782,1289,1234 | 783,730,682 | 784,665,620 | 785,3954,3933

BATCH_RAW_INFO | 717,3099,2349 | 722,4031,3312 | 728,762,139 | 730,675,70 | 731,3078,2486 | 735,3067,2523 | 736,554,14 | 738,1180,641 | 740,713,193 | 741,927,434 | 745,3907,3466 | 746,1475,1049 | 748,2038,1621 | 749,3875,3459 | 752,676,297 | 755,349,20 | 756,1550,1232 | 757,3844,3530 | 758,3829,3515 | 760,1369,1059 | 763,1811,1528 | 764,4008,3733 | 766,2514,2273 | 767,1985,1756 | 768,253,24 | 769,270,82 | 770,211,36 | 771,3761,3589 | 772,558,386 | 773,185,18 | 774,4088,3932 | 775,3889,3733 | 776,3828,3698 | 777,216,112 | 778,3360,3264 | 779,128,32 | 780,1888,1810 | 781,919,847 | 782,1290,1234 | 783,731,682 | 784,666,620 | 785,3955,3933

BATCH_RAW_INFO | 717,3100,2349 | 722,4032,3312 | 728,763,139 | 730,676,70 | 731,3079,2486 | 735,3068,2523 | 736,555,14 | 738,1181,641 | 740,714,193 | 741,928,434 | 745,3908,3466 | 746,1476,1049 | 748,2039,1621 | 749,3876,3459 | 752,677,297 | 755,350,20 | 756,1551,1232 | 757,3845,3530 | 758,3830,3515 | 760,1370,1059 | 763,1812,1528 | 764,4009,3733 | 766,2515,2273 | 767,1986,1756 | 768,254,24 | 769,271,82 | 770,212,36 | 771,3762,3589 | 772,559,386 | 773,186,18 | 774,4089,3932 | 775,3890,3733 | 776,3829,3698 | 777,217,112 | 778,3361,3264 | 779,129,32 | 780,1889,1810 | 781,920,847 | 782,1291,1234 | 783,732,682 | 784,667,620 | 785,3956,3933

BATCH_RAW_INFO | 717,3101,2349 | 722,4033,3312 | 728,764,139 | 730,677,70 | 731,3080,2486 | 735,3069,2523 | 736,556,14 | 738,1182,641 | 740,715,193 | 741,929,434 | 745,3909,3466 | 746,1477,1049 | 748,2040,1621 | 749,3877,3459 | 752,678,297 | 755,351,20 | 756,1552,1232 | 757,3846,3530 | 758,3831,3515 | 760,1371,1059 | 763,1813,1528 | 764,4010,3733 | 766,2516,2273 | 767,1987,1756 | 768,255,24 | 769,272,82 | 770,213,36 | 771,3763,3589 | 772,560,386 | 773,187,18 | 774,4090,3932 | 775,3891,3733 | 776,3830,3698 | 777,218,112 | 778,3362,3264 | 779,130,32 | 780,1890,1810 | 781,921,847 | 782,1292,1234 | 783,733,682 | 784,668,620 | 785,3957,3933

BATCH_RAW_INFO | 717,3102,2349 | 722,4034,3312 | 728,765,139 | 730,678,70 | 731,3081,2486 | 735,3070,2523 | 736,557,14 | 738,1183,641 | 740,716,193 | 741,930,434 | 745,3910,3466 | 746,1478,1049 | 748,2041,1621 | 749,3878,3459 | 752,679,297 | 755,352,20 | 756,1553,1232 | 757,3847,3530 | 758,3832,3515 | 760,1372,1059 | 763,1814,1528 | 764,4011,3733 | 766,2517,2273 | 767,1988,1756 | 768,256,24 | 769,273,82 | 770,214,36 | 771,3764,3589 | 772,561,386 | 773,188,18 | 774,4091,3932 | 775,3892,3733 | 776,3831,3698 | 777,219,112 | 778,3363,3264 | 779,131,32 | 780,1891,1810 | 781,922,847 | 782,1293,1234 | 783,734,682 | 784,669,620 | 785,3958,3933

BATCH_RAW_INFO | 717,3103,2349 | 722,4035,3312 | 728,766,139 | 730,679,70 | 731,3082,2486 | 735,3071,2523 | 736,558,14 | 738,1184,641 | 740,717,193 | 741,931,434 | 745,3911,3466 | 746,1479,1049 | 748,2042,1621 | 749,3879,3459 | 752,680,297 | 755,353,20 | 756,1554,1232 | 757,3848,3530 | 758,3833,3515 | 760,1373,1059 | 763,1815,1528 | 764,4012,3733 | 766,2518,2273 | 767,1989,1756 | 768,257,24 | 769,274,82 | 770,215,36 | 771,3765,3589 | 772,562,386 | 773,189,18 | 774,4092,3932 | 775,3893,3733 | 776,3832,3698 | 777,220,112 | 778,3364,3264 | 779,132,32 | 780,1892,1810 | 781,923,847 | 782,1294,1234 | 783,735,682 | 784,670,620 | 785,3959,3933

BATCH_RAW_INFO | 717,3104,2349 | 722,4036,3312 | 728,767,139 | 730,680,70 | 731,3083,2486 | 735,3072,2523 | 736,559,14 | 738,1185,641 | 740,718,193 | 741,932,434 | 745,3912,3466 | 746,1480,1049 | 748,2043,1621 | 749,3880,3459 | 752,681,297 | 755,354,20 | 756,1555,1232 | 757,3849,3530 | 758,3834,3515 | 760,1374,1059 | 763,1816,1528 | 764,4013,3733 | 766,2519,2273 | 767,1990,1756 | 768,258,24 | 769,275,82 | 770,216,36 | 771,3766,3589 | 772,563,386 | 773,190,18 | 774,4093,3932 | 775,3894,3733 | 776,3833,3698 | 777,221,112 | 778,3365,3264 | 779,133,32 | 780,1893,1810 | 781,924,847 | 782,1295,1234 | 783,736,682 | 784,671,620 | 785,3960,3933

BATCH_RAW_INFO | 717,3105,2349 | 722,4037,3312 | 728,768,139 | 730,681,70 | 731,3084,2486 | 735,3073,2523 | 736,560,14 | 738,1186,641 | 740,719,193 | 741,933,434 | 745,3913,3466 | 746,1481,1049 | 748,2044,1621 | 749,3881,3459 | 752,682,297 | 755,355,20 | 756,1556,1232 | 757,3850,3530 | 758,3835,3515 | 760,1375,1059 | 763,1817,1528 | 764,4014,3733 | 766,2520,2273 | 767,1991,1756 | 768,259,24 | 769,276,82 | 770,217,36 | 771,3767,3589 | 772,564,386 | 773,191,18 | 774,4094,3932 | 775,3895,3733 | 776,3834,3698 | 777,222,112 | 778,3366,3264 | 779,134,32 | 780,1894,1810 | 781,925,847 | 782,1296,1234 | 783,737,682 | 784,672,620 | 785,3961,3933

BATCH_RAW_INFO | 717,3106,2349 | 722,4038,3312 | 728,769,139 | 730,682,70 | 731,3085,2486 | 735,3074,2523 | 736,561,14 | 738,1187,641 | 740,720,193 | 741,934,434 | 745,3914,3466 | 746,1482,1049 | 748,2045,1621 | 749,3882,3459 | 752,683,297 | 755,356,20 | 756,1557,1232 | 757,3851,3530 | 758,3836,3515 | 760,1376,1059 | 763,1818,1528 | 764,4015,3733 | 766,2521,2273 | 767,1992,1756 | 768,260,24 | 769,277,82 | 770,218,36 | 771,3768,3589 | 772,565,386 | 773,192,18 | 774,4095,3932 | 775,3896,3733 | 776,3835,3698 | 777,223,112 | 778,3367,3264 | 779,135,32 | 780,1895,1810 | 781,926,847 | 782,1297,1234 | 783,738,682 | 784,673,620 | 785,3962,3933

BATCH_RAW_INFO | 717,3107,2349 | 722,4039,3312 | 728,770,139 | 730,683,70 | 731,3086,2486 | 735,3075,2523 | 736,562,14 | 738,1188,641 | 740,721,193 | 741,935,434 | 745,3915,3466 | 746,1483,1049 | 748,2046,1621 | 749,3883,3459 | 752,684,297 | 755,357,20 | 756,1558,1232 | 757,3852,3530 | 758,3837,3515 | 760,1377,1059 | 763,1819,1528 | 764,4016,3733 | 766,2522,2273 | 767,1993,1756 | 768,261,24 | 769,278,82 | 770,219,36 | 771,3769,3589 | 772,566,386 | 773,193,18 | 775,3897,3733 | 776,3836,3698 | 777,224,112 | 778,3368,3264 | 779,136,32 | 780,1896,1810 | 781,927,847 | 782,1298,1234 | 783,739,682 | 784,674,620 | 785,3963,3933

BATCH_RAW_INFO | 717,3108,2349 | 722,4040,3312 | 728,771,139 | 730,684,70 | 731,3087,2486 | 735,3076,2523 | 736,563,14 | 738,1189,641 | 740,722,193 | 741,936,434 | 745,3916,3466 | 746,1484,1049 | 748,2047,1621 | 749,3884,3459 | 752,685,297 | 755,358,20 | 756,1559,1232 | 757,3853,3530 | 758,3838,3515 | 760,1378,1059 | 763,1820,1528 | 764,4017,3733 | 766,2523,2273 | 767,1994,1756 | 768,262,24 | 769,279,82 | 770,220,36 | 771,3770,3589 | 772,567,386 | 773,194,18 | 775,3898,3733 | 776,3837,3698 | 777,225,112 | 778,3369,3264 | 779,137,32 | 780,1897,1810 | 781,928,847 | 782,1299,1234 | 783,740,682 | 784,675,620 | 785,3964,3933

BATCH_RAW_INFO | 717,3109,2349 | 722,4041,3312 | 728,772,139 | 731,3088,2486 | 735,3077,2523 | 736,564,14 | 738,1190,641 | 740,723,193 | 741,937,434 | 745,3917,3466 | 746,1485,1049 | 748,2048,1621 | 749,3885,3459 | 752,686,297 | 755,359,20 | 756,1560,1232 | 757,3854,3530 | 758,3839,3515 | 760,1379,1059 | 763,1821,1528 | 764,4018,3733 | 766,2524,2273 | 767,1995,1756 | 768,263,24 | 769,280,82 | 770,221,36 | 771,3771,3589 | 772,568,386 | 773,195,18 | 775,3899,3733 | 776,3838,3698 | 777,226,112 | 778,3370,3264 | 779,138,32 | 780,1898,1810 | 781,929,847 | 782,1300,1234 | 783,741,682 | 784,676,620 | 785,3965,3933

BATCH_RAW_INFO | 717,3110,2349 | 722,4042,3312 | 728,773,139 | 731,3089,2486 | 735,3078,2523 | 736,565,14 | 738,1191,641 | 740,724,193 | 741,938,434 | 745,3918,3466 | 746,1486,1049 | 748,2049,1621 | 749,3886,3459 | 752,687,297 | 755,360,20 | 756,1561,1232 | 757,3855,3530 | 758,3840,3515 | 760,1380,1059 | 763,1822,1528 | 764,4019,3733 | 766,2525,2273 | 767,1996,1756 | 768,264,24 | 769,281,82 | 770,222,36 | 771,3772,3589 | 772,569,386 | 773,196,18 | 775,3900,3733 | 776,3839,3698 | 777,227,112 | 778,3371,3264 | 779,139,32 | 780,1899,1810 | 781,930,847 | 782,1301,1234 | 783,742,682 | 784,677,620 | 785,3966,3933

BATCH_RAW_INFO | 717,3111,2349 | 722,4043,3312 | 728,774,139 | 731,3090,2486 | 735,3079,2523 | 736,566,14 | 738,1192,641 | 740,725,193 | 741,939,434 | 745,3919,3466 | 746,1487,1049 | 748,2050,1621 | 749,3887,3459 | 752,688,297 | 755,361,20 | 756,1562,1232 | 757,3856,3530 | 758,3841,3515 | 760,1381,1059 | 763,1823,1528 | 764,4020,3733 | 766,2526,2273 | 767,1997,1756 | 768,265,24 | 769,282,82 | 770,223,36 | 771,3773,3589 | 772,570,386 | 773,197,18 | 775,3901,3733 | 776,3840,3698 | 777,228,112 | 778,3372,3264 | 779,140,32 | 780,1900,1810 | 781,931,847 | 782,1302,1234 | 783,743,682 | 784,678,620 | 785,3967,3933

BATCH_RAW_INFO | 717,3112,2349 | 722,4044,3312 | 728,775,139 | 731,3091,2486 | 735,3080,2523 | 736,567,14 | 738,1193,641 | 740,726,193 | 741,940,434 | 745,3920,3466 | 746,1488,1049 | 748,2051,1621 | 749,3888,3459 | 752,689,297 | 755,362,20 | 756,1563,1232 | 757,3857,3530 | 758,3842,3515 | 760,1382,1059 | 763,1824,1528 | 764,4021,3733 | 766,2527,2273 | 767,1998,1756 | 768,266,24 | 769,283,82 | 770,224,36 | 771,3774,3589 | 772,571,386 | 773,198,18 | 775,3902,3733 | 776,3841,3698 | 777,229,112 | 778,3373,3264 | 779,141,32 | 780,1901,1810 | 781,932,847 | 782,1303,1234 | 783,744,682 | 784,679,620 | 785,3968,3933

BATCH_RAW_INFO | 717,3113,2349 | 722,4045,3312 | 728,776,139 | 731,3092,2486 | 735,3081,2523 | 736,568,14 | 738,1194,641 | 740,727,193 | 741,941,434 | 745,3921,3466 | 746,1489,1049 | 748,2052,1621 | 749,3889,3459 | 752,690,297 | 755,363,20 | 756,1564,1232 | 757,3858,3530 | 758,3843,3515 | 760,1383,1059 | 763,1825,1528 | 764,4022,3733 | 766,2528,2273 | 767,1999,1756 | 768,267,24 | 769,284,82 | 770,225,36 | 771,3775,3589 | 772,572,386 | 773,199,18 | 775,3903,3733 | 776,3842,3698 | 777,230,112 | 778,3374,3264 | 779,142,32 | 780,1902,1810 | 781,933,847 | 782,1304,1234 | 783,745,682 | 784,680,620 | 785,3969,3933

BATCH_RAW_INFO | 786,70,69

BATCH_RAW_INFO | 717,3114,2349 | 722,4046,3312 | 728,777,139 | 731,3093,2486 | 735,3082,2523 | 736,569,14 | 738,1195,641 | 740,728,193 | 741,942,434 | 745,3922,3466 | 746,1490,1049 | 748,2053,1621 | 749,3890,3459 | 752,691,297 | 755,364,20 | 756,1565,1232 | 757,3859,3530 | 758,3844,3515 | 760,1384,1059 | 763,1826,1528 | 764,4023,3733 | 766,2529,2273 | 767,2000,1756 | 768,268,24 | 769,285,82 | 770,226,36 | 771,3776,3589 | 772,573,386 | 773,200,18 | 775,3904,3733 | 776,3843,3698 | 777,231,112 | 778,3375,3264 | 779,143,32 | 780,1903,1810 | 781,934,847 | 782,1305,1234 | 783,746,682 | 784,681,620 | 785,3970,3933 | 786,71,69

BATCH_RAW_INFO | 717,3115,2349 | 722,4047,3312 | 728,778,139 | 731,3094,2486 | 735,3083,2523 | 736,570,14 | 738,1196,641 | 740,729,193 | 741,943,434 | 745,3923,3466 | 746,1491,1049 | 748,2054,1621 | 749,3891,3459 | 752,692,297 | 755,365,20 | 756,1566,1232 | 757,3860,3530 | 758,3845,3515 | 760,1385,1059 | 763,1827,1528 | 764,4024,3733 | 766,2530,2273 | 767,2001,1756 | 768,269,24 | 769,286,82 | 770,227,36 | 771,3777,3589 | 772,574,386 | 773,201,18 | 775,3905,3733 | 776,3844,3698 | 777,232,112 | 778,3376,3264 | 779,144,32 | 780,1904,1810 | 781,935,847 | 782,1306,1234 | 783,747,682 | 784,682,620 | 785,3971,3933 | 786,72,69

BATCH_RAW_INFO | 717,3116,2349 | 722,4048,3312 | 728,779,139 | 731,3095,2486 | 735,3084,2523 | 736,571,14 | 738,1197,641 | 740,730,193 | 741,944,434 | 745,3924,3466 | 746,1492,1049 | 748,2055,1621 | 749,3892,3459 | 752,693,297 | 755,366,20 | 756,1567,1232 | 757,3861,3530 | 758,3846,3515 | 760,1386,1059 | 763,1828,1528 | 764,4025,3733 | 766,2531,2273 | 767,2002,1756 | 768,270,24 | 769,287,82 | 770,228,36 | 771,3778,3589 | 772,575,386 | 773,202,18 | 775,3906,3733 | 776,3845,3698 | 777,233,112 | 778,3377,3264 | 779,145,32 | 780,1905,1810 | 781,936,847 | 782,1307,1234 | 783,748,682 | 784,683,620 | 785,3972,3933 | 786,73,69

BATCH_RAW_INFO | 787,2772,2771

BATCH_RAW_INFO | 717,3117,2349 | 722,4049,3312 | 728,780,139 | 731,3096,2486 | 735,3085,2523 | 736,572,14 | 738,1198,641 | 740,731,193 | 741,945,434 | 745,3925,3466 | 746,1493,1049 | 748,2056,1621 | 749,3893,3459 | 752,694,297 | 755,367,20 | 756,1568,1232 | 757,3862,3530 | 758,3847,3515 | 760,1387,1059 | 763,1829,1528 | 764,4026,3733 | 766,2532,2273 | 767,2003,1756 | 768,271,24 | 769,288,82 | 770,229,36 | 771,3779,3589 | 772,576,386 | 773,203,18 | 775,3907,3733 | 776,3846,3698 | 777,234,112 | 778,3378,3264 | 779,146,32 | 780,1906,1810 | 781,937,847 | 782,1308,1234 | 783,749,682 | 784,684,620 | 785,3973,3933 | 786,74,69 | 787,2773,2771

BATCH_RAW_INFO | 717,3118,2349 | 722,4050,3312 | 728,781,139 | 731,3097,2486 | 735,3086,2523 | 736,573,14 | 738,1199,641 | 740,732,193 | 741,946,434 | 745,3926,3466 | 746,1494,1049 | 748,2057,1621 | 749,3894,3459 | 752,695,297 | 755,368,20 | 756,1569,1232 | 757,3863,3530 | 758,3848,3515 | 760,1388,1059 | 763,1830,1528 | 764,4027,3733 | 766,2533,2273 | 767,2004,1756 | 768,272,24 | 769,289,82 | 770,230,36 | 771,3780,3589 | 772,577,386 | 773,204,18 | 775,3908,3733 | 776,3847,3698 | 777,235,112 | 778,3379,3264 | 779,147,32 | 780,1907,1810 | 781,938,847 | 782,1309,1234 | 783,750,682 | 784,685,620 | 785,3974,3933 | 786,75,69 | 787,2774,2771

BATCH_RAW_INFO | 717,3119,2349 | 722,4051,3312 | 728,782,139 | 731,3098,2486 | 735,3087,2523 | 736,574,14 | 738,1200,641 | 740,733,193 | 741,947,434 | 745,3927,3466 | 746,1495,1049 | 748,2058,1621 | 749,3895,3459 | 752,696,297 | 755,369,20 | 756,1570,1232 | 757,3864,3530 | 758,3849,3515 | 760,1389,1059 | 763,1831,1528 | 764,4028,3733 | 766,2534,2273 | 767,2005,1756 | 768,273,24 | 769,290,82 | 770,231,36 | 771,3781,3589 | 772,578,386 | 773,205,18 | 775,3909,3733 | 776,3848,3698 | 777,236,112 | 778,3380,3264 | 779,148,32 | 780,1908,1810 | 781,939,847 | 782,1310,1234 | 783,751,682 | 784,686,620 | 785,3975,3933 | 786,76,69 | 787,2775,2771

BATCH_RAW_INFO | 717,3120,2349 | 722,4052,3312 | 728,783,139 | 731,3099,2486 | 735,3088,2523 | 736,575,14 | 738,1201,641 | 740,734,193 | 741,948,434 | 745,3928,3466 | 746,1496,1049 | 748,2059,1621 | 749,3896,3459 | 752,697,297 | 755,370,20 | 756,1571,1232 | 757,3865,3530 | 758,3850,3515 | 760,1390,1059 | 763,1832,1528 | 764,4029,3733 | 766,2535,2273 | 767,2006,1756 | 768,274,24 | 769,291,82 | 770,232,36 | 771,3782,3589 | 772,579,386 | 773,206,18 | 775,3910,3733 | 776,3849,3698 | 777,237,112 | 778,3381,3264 | 779,149,32 | 780,1909,1810 | 781,940,847 | 782,1311,1234 | 783,752,682 | 784,687,620 | 785,3976,3933 | 786,77,69 | 787,2776,2771

BATCH_RAW_INFO | 717,3121,2349 | 722,4053,3312 | 728,784,139 | 731,3100,2486 | 735,3089,2523 | 736,576,14 | 738,1202,641 | 740,735,193 | 741,949,434 | 745,3929,3466 | 746,1497,1049 | 748,2060,1621 | 749,3897,3459 | 752,698,297 | 755,371,20 | 756,1572,1232 | 757,3866,3530 | 758,3851,3515 | 760,1391,1059 | 763,1833,1528 | 764,4030,3733 | 766,2536,2273 | 767,2007,1756 | 768,275,24 | 769,292,82 | 770,233,36 | 771,3783,3589 | 772,580,386 | 773,207,18 | 775,3911,3733 | 776,3850,3698 | 777,238,112 | 778,3382,3264 | 779,150,32 | 780,1910,1810 | 781,941,847 | 782,1312,1234 | 783,753,682 | 784,688,620 | 785,3977,3933 | 786,78,69 | 787,2777,2771

BATCH_RAW_INFO | 788,1651,1650

BATCH_RAW_INFO | 717,3122,2349 | 722,4054,3312 | 728,785,139 | 731,3101,2486 | 735,3090,2523 | 736,577,14 | 738,1203,641 | 740,736,193 | 741,950,434 | 745,3930,3466 | 746,1498,1049 | 748,2061,1621 | 749,3898,3459 | 752,699,297 | 755,372,20 | 756,1573,1232 | 757,3867,3530 | 758,3852,3515 | 760,1392,1059 | 763,1834,1528 | 764,4031,3733 | 766,2537,2273 | 767,2008,1756 | 768,276,24 | 769,293,82 | 770,234,36 | 771,3784,3589 | 772,581,386 | 773,208,18 | 775,3912,3733 | 776,3851,3698 | 777,239,112 | 778,3383,3264 | 779,151,32 | 780,1911,1810 | 781,942,847 | 782,1313,1234 | 783,754,682 | 784,689,620 | 785,3978,3933 | 786,79,69 | 787,2778,2771 | 788,1652,1650

BATCH_RAW_INFO | 717,3123,2349 | 722,4055,3312 | 728,786,139 | 731,3102,2486 | 735,3091,2523 | 736,578,14 | 738,1204,641 | 740,737,193 | 741,951,434 | 745,3931,3466 | 746,1499,1049 | 748,2062,1621 | 749,3899,3459 | 752,700,297 | 755,373,20 | 756,1574,1232 | 757,3868,3530 | 758,3853,3515 | 760,1393,1059 | 763,1835,1528 | 764,4032,3733 | 766,2538,2273 | 767,2009,1756 | 768,277,24 | 769,294,82 | 770,235,36 | 771,3785,3589 | 772,582,386 | 773,209,18 | 775,3913,3733 | 776,3852,3698 | 777,240,112 | 778,3384,3264 | 779,152,32 | 780,1912,1810 | 781,943,847 | 782,1314,1234 | 783,755,682 | 784,690,620 | 785,3979,3933 | 786,80,69 | 787,2779,2771 | 788,1653,1650

BATCH_RAW_INFO | 717,3124,2349 | 722,4056,3312 | 728,787,139 | 731,3103,2486 | 735,3092,2523 | 736,579,14 | 738,1205,641 | 740,738,193 | 741,952,434 | 745,3932,3466 | 746,1500,1049 | 748,2063,1621 | 749,3900,3459 | 752,701,297 | 755,374,20 | 756,1575,1232 | 757,3869,3530 | 758,3854,3515 | 760,1394,1059 | 763,1836,1528 | 764,4033,3733 | 766,2539,2273 | 767,2010,1756 | 768,278,24 | 769,295,82 | 770,236,36 | 771,3786,3589 | 772,583,386 | 773,210,18 | 775,3914,3733 | 776,3853,3698 | 777,241,112 | 778,3385,3264 | 779,153,32 | 780,1913,1810 | 781,944,847 | 782,1315,1234 | 783,756,682 | 784,691,620 | 785,3980,3933 | 786,81,69 | 787,2780,2771 | 788,1654,1650

BATCH_RAW_INFO | 789,3738,3737

BATCH_RAW_INFO | 717,3125,2349 | 722,4057,3312 | 728,788,139 | 731,3104,2486 | 735,3093,2523 | 736,580,14 | 738,1206,641 | 740,739,193 | 741,953,434 | 745,3933,3466 | 746,1501,1049 | 748,2064,1621 | 749,3901,3459 | 752,702,297 | 755,375,20 | 756,1576,1232 | 757,3870,3530 | 758,3855,3515 | 760,1395,1059 | 763,1837,1528 | 764,4034,3733 | 766,2540,2273 | 767,2011,1756 | 768,279,24 | 769,296,82 | 770,237,36 | 771,3787,3589 | 772,584,386 | 773,211,18 | 775,3915,3733 | 776,3854,3698 | 777,242,112 | 778,3386,3264 | 779,154,32 | 780,1914,1810 | 781,945,847 | 782,1316,1234 | 783,757,682 | 784,692,620 | 785,3981,3933 | 786,82,69 | 787,2781,2771 | 788,1655,1650 | 789,3739,3737

BATCH_RAW_INFO | 717,3126,2349 | 722,4058,3312 | 728,789,139 | 731,3105,2486 | 735,3094,2523 | 736,581,14 | 738,1207,641 | 740,740,193 | 741,954,434 | 745,3934,3466 | 746,1502,1049 | 748,2065,1621 | 749,3902,3459 | 752,703,297 | 755,376,20 | 756,1577,1232 | 757,3871,3530 | 758,3856,3515 | 760,1396,1059 | 763,1838,1528 | 764,4035,3733 | 766,2541,2273 | 767,2012,1756 | 768,280,24 | 769,297,82 | 770,238,36 | 771,3788,3589 | 772,585,386 | 773,212,18 | 775,3916,3733 | 776,3855,3698 | 777,243,112 | 778,3387,3264 | 779,155,32 | 780,1915,1810 | 781,946,847 | 782,1317,1234 | 783,758,682 | 784,693,620 | 785,3982,3933 | 786,83,69 | 787,2782,2771 | 788,1656,1650 | 789,3740,3737

BATCH_RAW_INFO | 717,3127,2349 | 722,4059,3312 | 728,790,139 | 731,3106,2486 | 735,3095,2523 | 736,582,14 | 738,1208,641 | 740,741,193 | 741,955,434 | 745,3935,3466 | 746,1503,1049 | 748,2066,1621 | 749,3903,3459 | 752,704,297 | 755,377,20 | 756,1578,1232 | 757,3872,3530 | 758,3857,3515 | 760,1397,1059 | 763,1839,1528 | 764,4036,3733 | 766,2542,2273 | 767,2013,1756 | 768,281,24 | 769,298,82 | 770,239,36 | 771,3789,3589 | 772,586,386 | 773,213,18 | 775,3917,3733 | 776,3856,3698 | 777,244,112 | 778,3388,3264 | 779,156,32 | 780,1916,1810 | 781,947,847 | 782,1318,1234 | 783,759,682 | 784,694,620 | 785,3983,3933 | 786,84,69 | 787,2783,2771 | 788,1657,1650 | 789,3741,3737

BATCH_RAW_INFO | 717,3128,2349 | 722,4060,3312 | 728,791,139 | 731,3107,2486 | 735,3096,2523 | 736,583,14 | 738,1209,641 | 740,742,193 | 741,956,434 | 745,3936,3466 | 746,1504,1049 | 748,2067,1621 | 749,3904,3459 | 752,705,297 | 755,378,20 | 756,1579,1232 | 757,3873,3530 | 758,3858,3515 | 760,1398,1059 | 763,1840,1528 | 764,4037,3733 | 766,2543,2273 | 767,2014,1756 | 768,282,24 | 769,299,82 | 770,240,36 | 771,3790,3589 | 772,587,386 | 773,214,18 | 775,3918,3733 | 776,3857,3698 | 777,245,112 | 778,3389,3264 | 779,157,32 | 780,1917,1810 | 781,948,847 | 782,1319,1234 | 783,760,682 | 784,695,620 | 785,3984,3933 | 786,85,69 | 787,2784,2771 | 788,1658,1650 | 789,3742,3737

BATCH_RAW_INFO | 717,3129,2349 | 722,4061,3312 | 728,792,139 | 731,3108,2486 | 735,3097,2523 | 736,584,14 | 738,1210,641 | 740,743,193 | 741,957,434 | 745,3937,3466 | 746,1505,1049 | 748,2068,1621 | 749,3905,3459 | 752,706,297 | 755,379,20 | 756,1580,1232 | 757,3874,3530 | 758,3859,3515 | 760,1399,1059 | 763,1841,1528 | 764,4038,3733 | 766,2544,2273 | 767,2015,1756 | 768,283,24 | 769,300,82 | 770,241,36 | 771,3791,3589 | 772,588,386 | 773,215,18 | 775,3919,3733 | 776,3858,3698 | 777,246,112 | 778,3390,3264 | 779,158,32 | 780,1918,1810 | 781,949,847 | 782,1320,1234 | 783,761,682 | 784,696,620 | 785,3985,3933 | 786,86,69 | 787,2785,2771 | 788,1659,1650 | 789,3743,3737

BATCH_RAW_INFO | 717,3130,2349 | 722,4062,3312 | 728,793,139 | 731,3109,2486 | 735,3098,2523 | 736,585,14 | 738,1211,641 | 740,744,193 | 741,958,434 | 745,3938,3466 | 746,1506,1049 | 748,2069,1621 | 749,3906,3459 | 752,707,297 | 755,380,20 | 756,1581,1232 | 757,3875,3530 | 758,3860,3515 | 760,1400,1059 | 763,1842,1528 | 764,4039,3733 | 766,2545,2273 | 767,2016,1756 | 768,284,24 | 769,301,82 | 770,242,36 | 771,3792,3589 | 772,589,386 | 773,216,18 | 775,3920,3733 | 776,3859,3698 | 777,247,112 | 778,3391,3264 | 779,159,32 | 780,1919,1810 | 781,950,847 | 782,1321,1234 | 783,762,682 | 784,697,620 | 785,3986,3933 | 786,87,69 | 787,2786,2771 | 788,1660,1650 | 789,3744,3737

BATCH_RAW_INFO | 717,3131,2349 | 722,4063,3312 | 728,794,139 | 731,3110,2486 | 735,3099,2523 | 736,586,14 | 738,1212,641 | 740,745,193 | 741,959,434 | 745,3939,3466 | 746,1507,1049 | 748,2070,1621 | 749,3907,3459 | 752,708,297 | 755,381,20 | 756,1582,1232 | 757,3876,3530 | 758,3861,3515 | 760,1401,1059 | 763,1843,1528 | 764,4040,3733 | 766,2546,2273 | 767,2017,1756 | 768,285,24 | 769,302,82 | 770,243,36 | 771,3793,3589 | 772,590,386 | 773,217,18 | 775,3921,3733 | 776,3860,3698 | 777,248,112 | 778,3392,3264 | 779,160,32 | 780,1920,1810 | 781,951,847 | 782,1322,1234 | 783,763,682 | 784,698,620 | 785,3987,3933 | 786,88,69 | 787,2787,2771 | 788,1661,1650 | 789,3745,3737

BATCH_RAW_INFO | 717,3132,2349 | 722,4064,3312 | 728,795,139 | 731,3111,2486 | 735,3100,2523 | 736,587,14 | 738,1213,641 | 740,746,193 | 741,960,434 | 745,3940,3466 | 746,1508,1049 | 749,3908,3459 | 752,709,297 | 755,382,20 | 756,1583,1232 | 757,3877,3530 | 758,3862,3515 | 760,1402,1059 | 763,1844,1528 | 764,4041,3733 | 766,2547,2273 | 767,2018,1756 | 768,286,24 | 769,303,82 | 770,244,36 | 771,3794,3589 | 772,591,386 | 773,218,18 | 775,3922,3733 | 776,3861,3698 | 777,249,112 | 778,3393,3264 | 779,161,32 | 780,1921,1810 | 781,952,847 | 782,1323,1234 | 783,764,682 | 784,699,620 | 785,3988,3933 | 786,89,69 | 787,2788,2771 | 788,1662,1650 | 789,3746,3737

BATCH_RAW_INFO | 717,3133,2349 | 722,4065,3312 | 728,796,139 | 731,3112,2486 | 735,3101,2523 | 736,588,14 | 738,1214,641 | 740,747,193 | 741,961,434 | 745,3941,3466 | 746,1509,1049 | 749,3909,3459 | 755,383,20 | 756,1584,1232 | 757,3878,3530 | 758,3863,3515 | 760,1403,1059 | 763,1845,1528 | 764,4042,3733 | 766,2548,2273 | 767,2019,1756 | 768,287,24 | 769,304,82 | 770,245,36 | 771,3795,3589 | 772,592,386 | 773,219,18 | 775,3923,3733 | 776,3862,3698 | 777,250,112 | 778,3394,3264 | 779,162,32 | 780,1922,1810 | 781,953,847 | 782,1324,1234 | 783,765,682 | 784,700,620 | 785,3989,3933 | 786,90,69 | 787,2789,2771 | 788,1663,1650 | 789,3747,3737

BATCH_RAW_INFO | 717,3134,2349 | 722,4066,3312 | 728,797,139 | 731,3113,2486 | 735,3102,2523 | 736,589,14 | 738,1215,641 | 740,748,193 | 741,962,434 | 745,3942,3466 | 746,1510,1049 | 749,3910,3459 | 755,384,20 | 756,1585,1232 | 757,3879,3530 | 758,3864,3515 | 760,1404,1059 | 763,1846,1528 | 764,4043,3733 | 766,2549,2273 | 767,2020,1756 | 768,288,24 | 769,305,82 | 770,246,36 | 771,3796,3589 | 772,593,386 | 773,220,18 | 775,3924,3733 | 776,3863,3698 | 777,251,112 | 778,3395,3264 | 779,163,32 | 780,1923,1810 | 781,954,847 | 782,1325,1234 | 783,766,682 | 784,701,620 | 785,3990,3933 | 786,91,69 | 787,2790,2771 | 788,1664,1650 | 789,3748,3737

BATCH_RAW_INFO | 717,3135,2349 | 722,4067,3312 | 728,798,139 | 731,3114,2486 | 735,3103,2523 | 736,590,14 | 738,1216,641 | 740,749,193 | 741,963,434 | 745,3943,3466 | 746,1511,1049 | 749,3911,3459 | 755,385,20 | 756,1586,1232 | 757,3880,3530 | 758,3865,3515 | 760,1405,1059 | 763,1847,1528 | 764,4044,3733 | 766,2550,2273 | 767,2021,1756 | 768,289,24 | 769,306,82 | 770,247,36 | 771,3797,3589 | 772,594,386 | 773,221,18 | 775,3925,3733 | 776,3864,3698 | 777,252,112 | 778,3396,3264 | 779,164,32 | 780,1924,1810 | 781,955,847 | 782,1326,1234 | 783,767,682 | 784,702,620 | 785,3991,3933 | 786,92,69 | 787,2791,2771 | 788,1665,1650 | 789,3749,3737

BATCH_RAW_INFO | 717,3136,2349 | 722,4068,3312 | 728,799,139 | 731,3115,2486 | 735,3104,2523 | 736,591,14 | 738,1217,641 | 740,750,193 | 741,964,434 | 745,3944,3466 | 746,1512,1049 | 749,3912,3459 | 755,386,20 | 756,1587,1232 | 757,3881,3530 | 758,3866,3515 | 760,1406,1059 | 763,1848,1528 | 764,4045,3733 | 766,2551,2273 | 767,2022,1756 | 768,290,24 | 769,307,82 | 770,248,36 | 771,3798,3589 | 772,595,386 | 773,222,18 | 775,3926,3733 | 776,3865,3698 | 777,253,112 | 778,3397,3264 | 779,165,32 | 780,1925,1810 | 781,956,847 | 782,1327,1234 | 783,768,682 | 784,703,620 | 785,3992,3933 | 786,93,69 | 787,2792,2771 | 788,1666,1650 | 789,3750,3737

BATCH_RAW_INFO | 717,3137,2349 | 722,4069,3312 | 728,800,139 | 731,3116,2486 | 735,3105,2523 | 736,592,14 | 738,1218,641 | 740,751,193 | 741,965,434 | 745,3945,3466 | 746,1513,1049 | 749,3913,3459 | 755,387,20 | 756,1588,1232 | 757,3882,3530 | 758,3867,3515 | 760,1407,1059 | 763,1849,1528 | 764,4046,3733 | 766,2552,2273 | 767,2023,1756 | 768,291,24 | 769,308,82 | 770,249,36 | 771,3799,3589 | 772,596,386 | 773,223,18 | 775,3927,3733 | 776,3866,3698 | 777,254,112 | 778,3398,3264 | 779,166,32 | 780,1926,1810 | 781,957,847 | 782,1328,1234 | 783,769,682 | 784,704,620 | 785,3993,3933 | 786,94,69 | 787,2793,2771 | 788,1667,1650 | 789,3751,3737

BATCH_RAW_INFO | 717,3138,2349 | 722,4070,3312 | 728,801,139 | 731,3117,2486 | 735,3106,2523 | 736,593,14 | 738,1219,641 | 740,752,193 | 741,966,434 | 745,3946,3466 | 746,1514,1049 | 749,3914,3459 | 755,388,20 | 756,1589,1232 | 757,3883,3530 | 758,3868,3515 | 760,1408,1059 | 763,1850,1528 | 764,4047,3733 | 766,2553,2273 | 767,2024,1756 | 768,292,24 | 769,309,82 | 770,250,36 | 771,3800,3589 | 772,597,386 | 773,224,18 | 775,3928,3733 | 776,3867,3698 | 777,255,112 | 778,3399,3264 | 779,167,32 | 780,1927,1810 | 781,958,847 | 782,1329,1234 | 783,770,682 | 784,705,620 | 785,3994,3933 | 786,95,69 | 787,2794,2771 | 788,1668,1650 | 789,3752,3737

BATCH_RAW_INFO | 717,3139,2349 | 722,4071,3312 | 728,802,139 | 731,3118,2486 | 735,3107,2523 | 736,594,14 | 738,1220,641 | 740,753,193 | 741,967,434 | 745,3947,3466 | 746,1515,1049 | 749,3915,3459 | 755,389,20 | 756,1590,1232 | 757,3884,3530 | 758,3869,3515 | 760,1409,1059 | 763,1851,1528 | 764,4048,3733 | 766,2554,2273 | 767,2025,1756 | 768,293,24 | 769,310,82 | 770,251,36 | 771,3801,3589 | 772,598,386 | 773,225,18 | 775,3929,3733 | 776,3868,3698 | 777,256,112 | 778,3400,3264 | 779,168,32 | 780,1928,1810 | 781,959,847 | 782,1330,1234 | 783,771,682 | 784,706,620 | 785,3995,3933 | 786,96,69 | 787,2795,2771 | 788,1669,1650 | 789,3753,3737

BATCH_RAW_INFO | 717,3140,2349 | 722,4072,3312 | 728,803,139 | 731,3119,2486 | 735,3108,2523 | 736,595,14 | 738,1221,641 | 740,754,193 | 741,968,434 | 745,3948,3466 | 746,1516,1049 | 749,3916,3459 | 755,390,20 | 756,1591,1232 | 757,3885,3530 | 758,3870,3515 | 760,1410,1059 | 763,1852,1528 | 764,4049,3733 | 766,2555,2273 | 767,2026,1756 | 768,294,24 | 769,311,82 | 770,252,36 | 771,3802,3589 | 772,599,386 | 773,226,18 | 775,3930,3733 | 776,3869,3698 | 777,257,112 | 778,3401,3264 | 779,169,32 | 780,1929,1810 | 781,960,847 | 782,1331,1234 | 783,772,682 | 784,707,620 | 785,3996,3933 | 786,97,69 | 787,2796,2771 | 788,1670,1650 | 789,3754,3737

BATCH_RAW_INFO | 717,3141,2349 | 722,4073,3312 | 728,804,139 | 731,3120,2486 | 735,3109,2523 | 736,596,14 | 738,1222,641 | 740,755,193 | 741,969,434 | 745,3949,3466 | 746,1517,1049 | 749,3917,3459 | 755,391,20 | 756,1592,1232 | 757,3886,3530 | 758,3871,3515 | 760,1411,1059 | 763,1853,1528 | 764,4050,3733 | 766,2556,2273 | 767,2027,1756 | 768,295,24 | 769,312,82 | 770,253,36 | 771,3803,3589 | 772,600,386 | 773,227,18 | 775,3931,3733 | 776,3870,3698 | 777,258,112 | 778,3402,3264 | 779,170,32 | 780,1930,1810 | 781,961,847 | 782,1332,1234 | 783,773,682 | 784,708,620 | 785,3997,3933 | 786,98,69 | 787,2797,2771 | 788,1671,1650 | 789,3755,3737

BATCH_RAW_INFO | 717,3142,2349 | 722,4074,3312 | 728,805,139 | 731,3121,2486 | 735,3110,2523 | 736,597,14 | 738,1223,641 | 740,756,193 | 741,970,434 | 745,3950,3466 | 746,1518,1049 | 749,3918,3459 | 755,392,20 | 756,1593,1232 | 757,3887,3530 | 758,3872,3515 | 760,1412,1059 | 763,1854,1528 | 764,4051,3733 | 766,2557,2273 | 767,2028,1756 | 768,296,24 | 769,313,82 | 770,254,36 | 771,3804,3589 | 772,601,386 | 773,228,18 | 775,3932,3733 | 776,3871,3698 | 777,259,112 | 778,3403,3264 | 779,171,32 | 780,1931,1810 | 781,962,847 | 782,1333,1234 | 783,774,682 | 784,709,620 | 785,3998,3933 | 786,99,69 | 787,2798,2771 | 788,1672,1650 | 789,3756,3737

BATCH_RAW_INFO | 717,3143,2349 | 722,4075,3312 | 728,806,139 | 731,3122,2486 | 735,3111,2523 | 736,598,14 | 738,1224,641 | 740,757,193 | 741,971,434 | 745,3951,3466 | 746,1519,1049 | 749,3919,3459 | 755,393,20 | 756,1594,1232 | 757,3888,3530 | 758,3873,3515 | 760,1413,1059 | 763,1855,1528 | 764,4052,3733 | 766,2558,2273 | 767,2029,1756 | 768,297,24 | 769,314,82 | 770,255,36 | 771,3805,3589 | 772,602,386 | 773,229,18 | 775,3933,3733 | 776,3872,3698 | 777,260,112 | 778,3404,3264 | 779,172,32 | 780,1932,1810 | 781,963,847 | 782,1334,1234 | 783,775,682 | 784,710,620 | 785,3999,3933 | 786,100,69 | 787,2799,2771 | 788,1673,1650 | 789,3757,3737

BATCH_RAW_INFO | 717,3144,2349 | 722,4076,3312 | 728,807,139 | 731,3123,2486 | 735,3112,2523 | 736,599,14 | 738,1225,641 | 740,758,193 | 741,972,434 | 745,3952,3466 | 746,1520,1049 | 749,3920,3459 | 755,394,20 | 756,1595,1232 | 757,3889,3530 | 758,3874,3515 | 760,1414,1059 | 763,1856,1528 | 764,4053,3733 | 766,2559,2273 | 767,2030,1756 | 768,298,24 | 769,315,82 | 770,256,36 | 771,3806,3589 | 772,603,386 | 773,230,18 | 775,3934,3733 | 776,3873,3698 | 777,261,112 | 778,3405,3264 | 779,173,32 | 780,1933,1810 | 781,964,847 | 782,1335,1234 | 783,776,682 | 784,711,620 | 785,4000,3933 | 786,101,69 | 787,2800,2771 | 788,1674,1650 | 789,3758,3737

BATCH_RAW_INFO | 717,3145,2349 | 722,4077,3312 | 728,808,139 | 731,3124,2486 | 735,3113,2523 | 736,600,14 | 738,1226,641 | 740,759,193 | 741,973,434 | 745,3953,3466 | 746,1521,1049 | 749,3921,3459 | 755,395,20 | 756,1596,1232 | 757,3890,3530 | 758,3875,3515 | 760,1415,1059 | 763,1857,1528 | 764,4054,3733 | 766,2560,2273 | 767,2031,1756 | 768,299,24 | 769,316,82 | 770,257,36 | 771,3807,3589 | 772,604,386 | 773,231,18 | 775,3935,3733 | 776,3874,3698 | 777,262,112 | 778,3406,3264 | 779,174,32 | 780,1934,1810 | 781,965,847 | 782,1336,1234 | 783,777,682 | 784,712,620 | 785,4001,3933 | 786,102,69 | 787,2801,2771 | 788,1675,1650 | 789,3759,3737

BATCH_RAW_INFO | 717,3146,2349 | 722,4078,3312 | 728,809,139 | 731,3125,2486 | 735,3114,2523 | 736,601,14 | 738,1227,641 | 740,760,193 | 741,974,434 | 745,3954,3466 | 746,1522,1049 | 749,3922,3459 | 755,396,20 | 756,1597,1232 | 757,3891,3530 | 758,3876,3515 | 760,1416,1059 | 763,1858,1528 | 764,4055,3733 | 766,2561,2273 | 767,2032,1756 | 768,300,24 | 769,317,82 | 770,258,36 | 771,3808,3589 | 772,605,386 | 773,232,18 | 775,3936,3733 | 776,3875,3698 | 777,263,112 | 778,3407,3264 | 779,175,32 | 780,1935,1810 | 781,966,847 | 782,1337,1234 | 783,778,682 | 784,713,620 | 785,4002,3933 | 786,103,69 | 787,2802,2771 | 788,1676,1650 | 789,3760,3737

BATCH_RAW_INFO | 717,3147,2349 | 722,4079,3312 | 728,810,139 | 731,3126,2486 | 735,3115,2523 | 736,602,14 | 738,1228,641 | 740,761,193 | 741,975,434 | 745,3955,3466 | 746,1523,1049 | 749,3923,3459 | 755,397,20 | 756,1598,1232 | 757,3892,3530 | 758,3877,3515 | 760,1417,1059 | 763,1859,1528 | 764,4056,3733 | 766,2562,2273 | 767,2033,1756 | 768,301,24 | 769,318,82 | 770,259,36 | 771,3809,3589 | 772,606,386 | 773,233,18 | 775,3937,3733 | 776,3876,3698 | 777,264,112 | 778,3408,3264 | 779,176,32 | 780,1936,1810 | 781,967,847 | 782,1338,1234 | 783,779,682 | 784,714,620 | 785,4003,3933 | 786,104,69 | 787,2803,2771 | 788,1677,1650 | 789,3761,3737

BATCH_RAW_INFO | 717,3148,2349 | 722,4080,3312 | 728,811,139 | 731,3127,2486 | 735,3116,2523 | 736,603,14 | 738,1229,641 | 740,762,193 | 741,976,434 | 745,3956,3466 | 746,1524,1049 | 749,3924,3459 | 755,398,20 | 756,1599,1232 | 757,3893,3530 | 758,3878,3515 | 760,1418,1059 | 763,1860,1528 | 764,4057,3733 | 766,2563,2273 | 767,2034,1756 | 768,302,24 | 769,319,82 | 770,260,36 | 771,3810,3589 | 772,607,386 | 773,234,18 | 775,3938,3733 | 776,3877,3698 | 777,265,112 | 778,3409,3264 | 779,177,32 | 780,1937,1810 | 781,968,847 | 782,1339,1234 | 783,780,682 | 784,715,620 | 785,4004,3933 | 786,105,69 | 787,2804,2771 | 788,1678,1650 | 789,3762,3737

BATCH_RAW_INFO | 717,3149,2349 | 722,4081,3312 | 728,812,139 | 731,3128,2486 | 735,3117,2523 | 736,604,14 | 738,1230,641 | 740,763,193 | 741,977,434 | 745,3957,3466 | 746,1525,1049 | 749,3925,3459 | 755,399,20 | 756,1600,1232 | 757,3894,3530 | 758,3879,3515 | 760,1419,1059 | 763,1861,1528 | 764,4058,3733 | 766,2564,2273 | 767,2035,1756 | 768,303,24 | 769,320,82 | 770,261,36 | 771,3811,3589 | 772,608,386 | 773,235,18 | 775,3939,3733 | 776,3878,3698 | 777,266,112 | 778,3410,3264 | 779,178,32 | 780,1938,1810 | 781,969,847 | 782,1340,1234 | 783,781,682 | 784,716,620 | 785,4005,3933 | 786,106,69 | 787,2805,2771 | 788,1679,1650 | 789,3763,3737

BATCH_RAW_INFO | 717,3150,2349 | 722,4082,3312 | 728,813,139 | 731,3129,2486 | 735,3118,2523 | 736,605,14 | 738,1231,641 | 740,764,193 | 741,978,434 | 745,3958,3466 | 746,1526,1049 | 749,3926,3459 | 756,1601,1232 | 757,3895,3530 | 758,3880,3515 | 760,1420,1059 | 763,1862,1528 | 764,4059,3733 | 766,2565,2273 | 767,2036,1756 | 768,304,24 | 769,321,82 | 770,262,36 | 771,3812,3589 | 772,609,386 | 773,236,18 | 775,3940,3733 | 776,3879,3698 | 777,267,112 | 778,3411,3264 | 779,179,32 | 780,1939,1810 | 781,970,847 | 782,1341,1234 | 783,782,682 | 784,717,620 | 785,4006,3933 | 786,107,69 | 787,2806,2771 | 788,1680,1650 | 789,3764,3737

BATCH_RAW_INFO | 717,3151,2349 | 722,4083,3312 | 728,814,139 | 731,3130,2486 | 735,3119,2523 | 736,606,14 | 738,1232,641 | 740,765,193 | 741,979,434 | 745,3959,3466 | 746,1527,1049 | 749,3927,3459 | 756,1602,1232 | 757,3896,3530 | 758,3881,3515 | 760,1421,1059 | 763,1863,1528 | 764,4060,3733 | 766,2566,2273 | 767,2037,1756 | 768,305,24 | 769,322,82 | 770,263,36 | 771,3813,3589 | 772,610,386 | 773,237,18 | 775,3941,3733 | 776,3880,3698 | 777,268,112 | 778,3412,3264 | 779,180,32 | 780,1940,1810 | 781,971,847 | 782,1342,1234 | 783,783,682 | 784,718,620 | 785,4007,3933 | 786,108,69 | 787,2807,2771 | 788,1681,1650 | 789,3765,3737

BATCH_RAW_INFO | 722,4084,3312 | 728,815,139 | 731,3131,2486 | 735,3120,2523 | 736,607,14 | 738,1233,641 | 740,766,193 | 741,980,434 | 745,3960,3466 | 746,1528,1049 | 749,3928,3459 | 756,1603,1232 | 757,3897,3530 | 758,3882,3515 | 760,1422,1059 | 763,1864,1528 | 764,4061,3733 | 766,2567,2273 | 767,2038,1756 | 768,306,24 | 769,323,82 | 770,264,36 | 771,3814,3589 | 772,611,386 | 773,238,18 | 775,3942,3733 | 776,3881,3698 | 777,269,112 | 778,3413,3264 | 779,181,32 | 780,1941,1810 | 781,972,847 | 782,1343,1234 | 783,784,682 | 784,719,620 | 785,4008,3933 | 786,109,69 | 787,2808,2771 | 788,1682,1650 | 789,3766,3737

BATCH_RAW_INFO | 790,1776,1775

BATCH_RAW_INFO | 722,4085,3312 | 728,816,139 | 731,3132,2486 | 735,3121,2523 | 736,608,14 | 738,1234,641 | 740,767,193 | 741,981,434 | 745,3961,3466 | 746,1529,1049 | 749,3929,3459 | 756,1604,1232 | 757,3898,3530 | 758,3883,3515 | 760,1423,1059 | 763,1865,1528 | 764,4062,3733 | 766,2568,2273 | 767,2039,1756 | 768,307,24 | 769,324,82 | 770,265,36 | 771,3815,3589 | 772,612,386 | 773,239,18 | 775,3943,3733 | 776,3882,3698 | 777,270,112 | 778,3414,3264 | 779,182,32 | 780,1942,1810 | 781,973,847 | 782,1344,1234 | 783,785,682 | 784,720,620 | 785,4009,3933 | 786,110,69 | 787,2809,2771 | 788,1683,1650 | 789,3767,3737 | 790,1777,1775

BATCH_RAW_INFO | 722,4086,3312 | 728,817,139 | 731,3133,2486 | 735,3122,2523 | 736,609,14 | 738,1235,641 | 740,768,193 | 741,982,434 | 745,3962,3466 | 746,1530,1049 | 749,3930,3459 | 756,1605,1232 | 757,3899,3530 | 758,3884,3515 | 760,1424,1059 | 763,1866,1528 | 764,4063,3733 | 766,2569,2273 | 767,2040,1756 | 768,308,24 | 769,325,82 | 770,266,36 | 771,3816,3589 | 772,613,386 | 773,240,18 | 775,3944,3733 | 776,3883,3698 | 777,271,112 | 778,3415,3264 | 779,183,32 | 780,1943,1810 | 781,974,847 | 782,1345,1234 | 783,786,682 | 784,721,620 | 785,4010,3933 | 786,111,69 | 787,2810,2771 | 788,1684,1650 | 789,3768,3737 | 790,1778,1775

BATCH_RAW_INFO | 722,4087,3312 | 728,818,139 | 731,3134,2486 | 735,3123,2523 | 736,610,14 | 738,1236,641 | 740,769,193 | 741,983,434 | 745,3963,3466 | 746,1531,1049 | 749,3931,3459 | 756,1606,1232 | 757,3900,3530 | 758,3885,3515 | 760,1425,1059 | 763,1867,1528 | 764,4064,3733 | 766,2570,2273 | 767,2041,1756 | 768,309,24 | 769,326,82 | 770,267,36 | 771,3817,3589 | 772,614,386 | 773,241,18 | 775,3945,3733 | 776,3884,3698 | 777,272,112 | 778,3416,3264 | 779,184,32 | 780,1944,1810 | 781,975,847 | 782,1346,1234 | 783,787,682 | 784,722,620 | 785,4011,3933 | 786,112,69 | 787,2811,2771 | 788,1685,1650 | 789,3769,3737 | 790,1779,1775

BATCH_RAW_INFO | 722,4088,3312 | 728,819,139 | 731,3135,2486 | 735,3124,2523 | 736,611,14 | 738,1237,641 | 740,770,193 | 741,984,434 | 745,3964,3466 | 746,1532,1049 | 749,3932,3459 | 756,1607,1232 | 757,3901,3530 | 758,3886,3515 | 760,1426,1059 | 763,1868,1528 | 764,4065,3733 | 766,2571,2273 | 767,2042,1756 | 768,310,24 | 769,327,82 | 770,268,36 | 771,3818,3589 | 772,615,386 | 773,242,18 | 775,3946,3733 | 776,3885,3698 | 777,273,112 | 778,3417,3264 | 779,185,32 | 780,1945,1810 | 781,976,847 | 782,1347,1234 | 783,788,682 | 784,723,620 | 785,4012,3933 | 786,113,69 | 787,2812,2771 | 788,1686,1650 | 789,3770,3737 | 790,1780,1775

BATCH_RAW_INFO | 722,4089,3312 | 728,820,139 | 731,3136,2486 | 735,3125,2523 | 736,612,14 | 738,1238,641 | 740,771,193 | 741,985,434 | 745,3965,3466 | 746,1533,1049 | 749,3933,3459 | 756,1608,1232 | 757,3902,3530 | 758,3887,3515 | 760,1427,1059 | 763,1869,1528 | 764,4066,3733 | 766,2572,2273 | 767,2043,1756 | 768,311,24 | 769,328,82 | 770,269,36 | 771,3819,3589 | 772,616,386 | 773,243,18 | 775,3947,3733 | 776,3886,3698 | 777,274,112 | 778,3418,3264 | 779,186,32 | 780,1946,1810 | 781,977,847 | 782,1348,1234 | 783,789,682 | 784,724,620 | 785,4013,3933 | 786,114,69 | 787,2813,2771 | 788,1687,1650 | 789,3771,3737 | 790,1781,1775

BATCH_RAW_INFO | 722,4090,3312 | 728,821,139 | 731,3137,2486 | 735,3126,2523 | 736,613,14 | 738,1239,641 | 740,772,193 | 741,986,434 | 745,3966,3466 | 746,1534,1049 | 749,3934,3459 | 756,1609,1232 | 757,3903,3530 | 758,3888,3515 | 760,1428,1059 | 763,1870,1528 | 764,4067,3733 | 766,2573,2273 | 767,2044,1756 | 768,312,24 | 769,329,82 | 770,270,36 | 771,3820,3589 | 772,617,386 | 773,244,18 | 775,3948,3733 | 776,3887,3698 | 777,275,112 | 778,3419,3264 | 779,187,32 | 780,1947,1810 | 781,978,847 | 782,1349,1234 | 783,790,682 | 784,725,620 | 785,4014,3933 | 786,115,69 | 787,2814,2771 | 788,1688,1650 | 789,3772,3737 | 790,1782,1775

BATCH_RAW_INFO | 791,40,39

BATCH_RAW_INFO | 722,4091,3312 | 728,822,139 | 731,3138,2486 | 735,3127,2523 | 736,614,14 | 738,1240,641 | 740,773,193 | 741,987,434 | 745,3967,3466 | 746,1535,1049 | 749,3935,3459 | 756,1610,1232 | 757,3904,3530 | 758,3889,3515 | 760,1429,1059 | 763,1871,1528 | 764,4068,3733 | 766,2574,2273 | 767,2045,1756 | 768,313,24 | 769,330,82 | 770,271,36 | 771,3821,3589 | 772,618,386 | 773,245,18 | 775,3949,3733 | 776,3888,3698 | 777,276,112 | 778,3420,3264 | 779,188,32 | 780,1948,1810 | 781,979,847 | 782,1350,1234 | 783,791,682 | 784,726,620 | 785,4015,3933 | 786,116,69 | 787,2815,2771 | 788,1689,1650 | 789,3773,3737 | 790,1783,1775 | 791,41,39

BATCH_RAW_INFO | 722,4092,3312 | 728,823,139 | 731,3139,2486 | 735,3128,2523 | 736,615,14 | 738,1241,641 | 740,774,193 | 741,988,434 | 745,3968,3466 | 746,1536,1049 | 749,3936,3459 | 756,1611,1232 | 757,3905,3530 | 758,3890,3515 | 760,1430,1059 | 763,1872,1528 | 764,4069,3733 | 766,2575,2273 | 767,2046,1756 | 768,314,24 | 769,331,82 | 770,272,36 | 771,3822,3589 | 772,619,386 | 773,246,18 | 775,3950,3733 | 776,3889,3698 | 777,277,112 | 778,3421,3264 | 779,189,32 | 780,1949,1810 | 781,980,847 | 782,1351,1234 | 783,792,682 | 784,727,620 | 785,4016,3933 | 786,117,69 | 787,2816,2771 | 788,1690,1650 | 789,3774,3737 | 790,1784,1775 | 791,42,39

BATCH_RAW_INFO | 722,4093,3312 | 728,824,139 | 731,3140,2486 | 735,3129,2523 | 736,616,14 | 738,1242,641 | 740,775,193 | 741,989,434 | 745,3969,3466 | 746,1537,1049 | 749,3937,3459 | 756,1612,1232 | 757,3906,3530 | 758,3891,3515 | 760,1431,1059 | 763,1873,1528 | 764,4070,3733 | 766,2576,2273 | 767,2047,1756 | 768,315,24 | 769,332,82 | 770,273,36 | 771,3823,3589 | 772,620,386 | 773,247,18 | 775,3951,3733 | 776,3890,3698 | 777,278,112 | 778,3422,3264 | 779,190,32 | 780,1950,1810 | 781,981,847 | 782,1352,1234 | 783,793,682 | 784,728,620 | 785,4017,3933 | 786,118,69 | 787,2817,2771 | 788,1691,1650 | 789,3775,3737 | 790,1785,1775 | 791,43,39

BATCH_RAW_INFO | 722,4094,3312 | 728,825,139 | 731,3141,2486 | 735,3130,2523 | 736,617,14 | 738,1243,641 | 740,776,193 | 741,990,434 | 745,3970,3466 | 746,1538,1049 | 749,3938,3459 | 756,1613,1232 | 757,3907,3530 | 758,3892,3515 | 760,1432,1059 | 763,1874,1528 | 764,4071,3733 | 766,2577,2273 | 767,2048,1756 | 768,316,24 | 769,333,82 | 770,274,36 | 771,3824,3589 | 772,621,386 | 773,248,18 | 775,3952,3733 | 776,3891,3698 | 777,279,112 | 778,3423,3264 | 779,191,32 | 780,1951,1810 | 781,982,847 | 782,1353,1234 | 783,794,682 | 784,729,620 | 785,4018,3933 | 786,119,69 | 787,2818,2771 | 788,1692,1650 | 789,3776,3737 | 790,1786,1775 | 791,44,39

BATCH_RAW_INFO | 722,4095,3312 | 728,826,139 | 731,3142,2486 | 735,3131,2523 | 736,618,14 | 738,1244,641 | 740,777,193 | 741,991,434 | 745,3971,3466 | 746,1539,1049 | 749,3939,3459 | 756,1614,1232 | 757,3908,3530 | 758,3893,3515 | 763,1875,1528 | 764,4072,3733 | 766,2578,2273 | 767,2049,1756 | 768,317,24 | 769,334,82 | 770,275,36 | 771,3825,3589 | 772,622,386 | 773,249,18 | 775,3953,3733 | 776,3892,3698 | 777,280,112 | 778,3424,3264 | 779,192,32 | 780,1952,1810 | 781,983,847 | 782,1354,1234 | 783,795,682 | 784,730,620 | 785,4019,3933 | 786,120,69 | 787,2819,2771 | 788,1693,1650 | 789,3777,3737 | 790,1787,1775 | 791,45,39

BATCH_RAW_INFO | 728,827,139 | 731,3143,2486 | 735,3132,2523 | 736,619,14 | 738,1245,641 | 740,778,193 | 741,992,434 | 745,3972,3466 | 746,1540,1049 | 749,3940,3459 | 756,1615,1232 | 757,3909,3530 | 758,3894,3515 | 763,1876,1528 | 764,4073,3733 | 766,2579,2273 | 767,2050,1756 | 768,318,24 | 769,335,82 | 770,276,36 | 771,3826,3589 | 772,623,386 | 773,250,18 | 775,3954,3733 | 776,3893,3698 | 777,281,112 | 778,3425,3264 | 779,193,32 | 780,1953,1810 | 781,984,847 | 782,1355,1234 | 783,796,682 | 784,731,620 | 785,4020,3933 | 786,121,69 | 787,2820,2771 | 788,1694,1650 | 789,3778,3737 | 790,1788,1775 | 791,46,39

BATCH_RAW_INFO | 728,828,139 | 731,3144,2486 | 735,3133,2523 | 736,620,14 | 738,1246,641 | 740,779,193 | 741,993,434 | 745,3973,3466 | 746,1541,1049 | 749,3941,3459 | 756,1616,1232 | 757,3910,3530 | 758,3895,3515 | 763,1877,1528 | 764,4074,3733 | 766,2580,2273 | 767,2051,1756 | 768,319,24 | 769,336,82 | 770,277,36 | 771,3827,3589 | 772,624,386 | 773,251,18 | 775,3955,3733 | 776,3894,3698 | 777,282,112 | 778,3426,3264 | 779,194,32 | 780,1954,1810 | 781,985,847 | 782,1356,1234 | 783,797,682 | 784,732,620 | 785,4021,3933 | 786,122,69 | 787,2821,2771 | 788,1695,1650 | 789,3779,3737 | 790,1789,1775 | 791,47,39

BATCH_RAW_INFO | 728,829,139 | 731,3145,2486 | 735,3134,2523 | 736,621,14 | 738,1247,641 | 740,780,193 | 741,994,434 | 745,3974,3466 | 746,1542,1049 | 749,3942,3459 | 756,1617,1232 | 757,3911,3530 | 758,3896,3515 | 763,1878,1528 | 764,4075,3733 | 766,2581,2273 | 767,2052,1756 | 768,320,24 | 769,337,82 | 770,278,36 | 771,3828,3589 | 772,625,386 | 773,252,18 | 775,3956,3733 | 776,3895,3698 | 777,283,112 | 778,3427,3264 | 779,195,32 | 780,1955,1810 | 781,986,847 | 782,1357,1234 | 783,798,682 | 784,733,620 | 785,4022,3933 | 786,123,69 | 787,2822,2771 | 788,1696,1650 | 789,3780,3737 | 790,1790,1775 | 791,48,39

BATCH_RAW_INFO | 728,830,139 | 731,3146,2486 | 735,3135,2523 | 736,622,14 | 738,1248,641 | 740,781,193 | 741,995,434 | 745,3975,3466 | 746,1543,1049 | 749,3943,3459 | 756,1618,1232 | 757,3912,3530 | 758,3897,3515 | 763,1879,1528 | 764,4076,3733 | 766,2582,2273 | 767,2053,1756 | 768,321,24 | 769,338,82 | 770,279,36 | 771,3829,3589 | 772,626,386 | 773,253,18 | 775,3957,3733 | 776,3896,3698 | 777,284,112 | 778,3428,3264 | 779,196,32 | 780,1956,1810 | 781,987,847 | 782,1358,1234 | 783,799,682 | 784,734,620 | 785,4023,3933 | 786,124,69 | 787,2823,2771 | 788,1697,1650 | 789,3781,3737 | 790,1791,1775 | 791,49,39

BATCH_RAW_INFO | 728,831,139 | 731,3147,2486 | 735,3136,2523 | 736,623,14 | 738,1249,641 | 740,782,193 | 741,996,434 | 745,3976,3466 | 746,1544,1049 | 749,3944,3459 | 756,1619,1232 | 757,3913,3530 | 758,3898,3515 | 763,1880,1528 | 764,4077,3733 | 766,2583,2273 | 767,2054,1756 | 768,322,24 | 769,339,82 | 770,280,36 | 771,3830,3589 | 772,627,386 | 773,254,18 | 775,3958,3733 | 776,3897,3698 | 777,285,112 | 778,3429,3264 | 779,197,32 | 780,1957,1810 | 781,988,847 | 782,1359,1234 | 783,800,682 | 784,735,620 | 785,4024,3933 | 786,125,69 | 787,2824,2771 | 788,1698,1650 | 789,3782,3737 | 790,1792,1775 | 791,50,39

BATCH_RAW_INFO | 728,832,139 | 731,3148,2486 | 735,3137,2523 | 736,624,14 | 738,1250,641 | 740,783,193 | 741,997,434 | 745,3977,3466 | 746,1545,1049 | 749,3945,3459 | 756,1620,1232 | 757,3914,3530 | 758,3899,3515 | 763,1881,1528 | 764,4078,3733 | 766,2584,2273 | 767,2055,1756 | 768,323,24 | 769,340,82 | 770,281,36 | 771,3831,3589 | 772,628,386 | 773,255,18 | 775,3959,3733 | 776,3898,3698 | 777,286,112 | 778,3430,3264 | 779,198,32 | 780,1958,1810 | 781,989,847 | 782,1360,1234 | 783,801,682 | 784,736,620 | 785,4025,3933 | 786,126,69 | 787,2825,2771 | 788,1699,1650 | 789,3783,3737 | 790,1793,1775 | 791,51,39

BATCH_RAW_INFO | 728,833,139 | 731,3149,2486 | 735,3138,2523 | 736,625,14 | 738,1251,641 | 740,784,193 | 741,998,434 | 745,3978,3466 | 746,1546,1049 | 749,3946,3459 | 756,1621,1232 | 757,3915,3530 | 758,3900,3515 | 763,1882,1528 | 764,4079,3733 | 766,2585,2273 | 767,2056,1756 | 768,324,24 | 769,341,82 | 770,282,36 | 771,3832,3589 | 772,629,386 | 773,256,18 | 775,3960,3733 | 776,3899,3698 | 777,287,112 | 778,3431,3264 | 779,199,32 | 780,1959,1810 | 781,990,847 | 782,1361,1234 | 783,802,682 | 784,737,620 | 785,4026,3933 | 786,127,69 | 787,2826,2771 | 788,1700,1650 | 789,3784,3737 | 790,1794,1775 | 791,52,39

BATCH_RAW_INFO | 728,834,139 | 731,3150,2486 | 735,3139,2523 | 736,626,14 | 738,1252,641 | 740,785,193 | 741,999,434 | 745,3979,3466 | 746,1547,1049 | 749,3947,3459 | 756,1622,1232 | 757,3916,3530 | 758,3901,3515 | 763,1883,1528 | 764,4080,3733 | 766,2586,2273 | 767,2057,1756 | 768,325,24 | 769,342,82 | 770,283,36 | 771,3833,3589 | 772,630,386 | 773,257,18 | 775,3961,3733 | 776,3900,3698 | 777,288,112 | 778,3432,3264 | 779,200,32 | 780,1960,1810 | 781,991,847 | 782,1362,1234 | 783,803,682 | 784,738,620 | 785,4027,3933 | 786,128,69 | 787,2827,2771 | 788,1701,1650 | 789,3785,3737 | 790,1795,1775 | 791,53,39

BATCH_RAW_INFO | 728,835,139 | 731,3151,2486 | 735,3140,2523 | 736,627,14 | 738,1253,641 | 740,786,193 | 741,1000,434 | 745,3980,3466 | 746,1548,1049 | 749,3948,3459 | 756,1623,1232 | 757,3917,3530 | 758,3902,3515 | 763,1884,1528 | 764,4081,3733 | 766,2587,2273 | 767,2058,1756 | 768,326,24 | 769,343,82 | 770,284,36 | 771,3834,3589 | 772,631,386 | 773,258,18 | 775,3962,3733 | 776,3901,3698 | 777,289,112 | 778,3433,3264 | 779,201,32 | 780,1961,1810 | 781,992,847 | 782,1363,1234 | 783,804,682 | 784,739,620 | 785,4028,3933 | 786,129,69 | 787,2828,2771 | 788,1702,1650 | 789,3786,3737 | 790,1796,1775 | 791,54,39

BATCH_RAW_INFO | 728,836,139 | 731,3152,2486 | 735,3141,2523 | 736,628,14 | 738,1254,641 | 740,787,193 | 741,1001,434 | 745,3981,3466 | 746,1549,1049 | 749,3949,3459 | 756,1624,1232 | 757,3918,3530 | 758,3903,3515 | 763,1885,1528 | 764,4082,3733 | 766,2588,2273 | 767,2059,1756 | 768,327,24 | 769,344,82 | 770,285,36 | 771,3835,3589 | 772,632,386 | 773,259,18 | 775,3963,3733 | 776,3902,3698 | 777,290,112 | 778,3434,3264 | 779,202,32 | 780,1962,1810 | 781,993,847 | 782,1364,1234 | 783,805,682 | 784,740,620 | 785,4029,3933 | 786,130,69 | 787,2829,2771 | 788,1703,1650 | 789,3787,3737 | 790,1797,1775 | 791,55,39

BATCH_RAW_INFO | 728,837,139 | 731,3153,2486 | 735,3142,2523 | 736,629,14 | 738,1255,641 | 740,788,193 | 741,1002,434 | 745,3982,3466 | 746,1550,1049 | 749,3950,3459 | 756,1625,1232 | 757,3919,3530 | 758,3904,3515 | 763,1886,1528 | 764,4083,3733 | 766,2589,2273 | 767,2060,1756 | 768,328,24 | 769,345,82 | 770,286,36 | 771,3836,3589 | 772,633,386 | 773,260,18 | 775,3964,3733 | 776,3903,3698 | 777,291,112 | 778,3435,3264 | 779,203,32 | 780,1963,1810 | 781,994,847 | 782,1365,1234 | 783,806,682 | 784,741,620 | 785,4030,3933 | 786,131,69 | 787,2830,2771 | 788,1704,1650 | 789,3788,3737 | 790,1798,1775 | 791,56,39

BATCH_RAW_INFO | 728,838,139 | 731,3154,2486 | 735,3143,2523 | 736,630,14 | 738,1256,641 | 740,789,193 | 741,1003,434 | 745,3983,3466 | 746,1551,1049 | 749,3951,3459 | 756,1626,1232 | 757,3920,3530 | 758,3905,3515 | 763,1887,1528 | 764,4084,3733 | 766,2590,2273 | 767,2061,1756 | 768,329,24 | 769,346,82 | 770,287,36 | 771,3837,3589 | 772,634,386 | 773,261,18 | 775,3965,3733 | 776,3904,3698 | 777,292,112 | 778,3436,3264 | 779,204,32 | 780,1964,1810 | 781,995,847 | 782,1366,1234 | 783,807,682 | 784,742,620 | 785,4031,3933 | 786,132,69 | 787,2831,2771 | 788,1705,1650 | 789,3789,3737 | 790,1799,1775 | 791,57,39

BATCH_RAW_INFO | 728,839,139 | 731,3155,2486 | 735,3144,2523 | 736,631,14 | 738,1257,641 | 740,790,193 | 741,1004,434 | 745,3984,3466 | 746,1552,1049 | 749,3952,3459 | 756,1627,1232 | 757,3921,3530 | 758,3906,3515 | 763,1888,1528 | 764,4085,3733 | 766,2591,2273 | 767,2062,1756 | 768,330,24 | 769,347,82 | 770,288,36 | 771,3838,3589 | 772,635,386 | 773,262,18 | 775,3966,3733 | 776,3905,3698 | 777,293,112 | 778,3437,3264 | 779,205,32 | 780,1965,1810 | 781,996,847 | 782,1367,1234 | 783,808,682 | 784,743,620 | 785,4032,3933 | 786,133,69 | 787,2832,2771 | 788,1706,1650 | 789,3790,3737 | 790,1800,1775 | 791,58,39

BATCH_RAW_INFO | 728,840,139 | 731,3156,2486 | 735,3145,2523 | 736,632,14 | 738,1258,641 | 740,791,193 | 741,1005,434 | 745,3985,3466 | 746,1553,1049 | 749,3953,3459 | 756,1628,1232 | 757,3922,3530 | 758,3907,3515 | 763,1889,1528 | 764,4086,3733 | 766,2592,2273 | 767,2063,1756 | 768,331,24 | 769,348,82 | 770,289,36 | 771,3839,3589 | 772,636,386 | 773,263,18 | 775,3967,3733 | 776,3906,3698 | 777,294,112 | 778,3438,3264 | 779,206,32 | 780,1966,1810 | 781,997,847 | 782,1368,1234 | 783,809,682 | 784,744,620 | 785,4033,3933 | 786,134,69 | 787,2833,2771 | 788,1707,1650 | 789,3791,3737 | 790,1801,1775 | 791,59,39

BATCH_RAW_INFO | 728,841,139 | 731,3157,2486 | 735,3146,2523 | 736,633,14 | 738,1259,641 | 740,792,193 | 741,1006,434 | 745,3986,3466 | 746,1554,1049 | 749,3954,3459 | 756,1629,1232 | 757,3923,3530 | 758,3908,3515 | 763,1890,1528 | 764,4087,3733 | 766,2593,2273 | 767,2064,1756 | 768,332,24 | 769,349,82 | 770,290,36 | 771,3840,3589 | 772,637,386 | 773,264,18 | 775,3968,3733 | 776,3907,3698 | 777,295,112 | 778,3439,3264 | 779,207,32 | 780,1967,1810 | 781,998,847 | 782,1369,1234 | 783,810,682 | 784,745,620 | 785,4034,3933 | 786,135,69 | 787,2834,2771 | 788,1708,1650 | 789,3792,3737 | 790,1802,1775 | 791,60,39

BATCH_RAW_INFO | 728,842,139 | 731,3158,2486 | 735,3147,2523 | 736,634,14 | 738,1260,641 | 740,793,193 | 741,1007,434 | 745,3987,3466 | 746,1555,1049 | 749,3955,3459 | 756,1630,1232 | 757,3924,3530 | 758,3909,3515 | 763,1891,1528 | 764,4088,3733 | 766,2594,2273 | 767,2065,1756 | 768,333,24 | 769,350,82 | 770,291,36 | 771,3841,3589 | 772,638,386 | 773,265,18 | 775,3969,3733 | 776,3908,3698 | 777,296,112 | 778,3440,3264 | 779,208,32 | 780,1968,1810 | 781,999,847 | 782,1370,1234 | 783,811,682 | 784,746,620 | 785,4035,3933 | 786,136,69 | 787,2835,2771 | 788,1709,1650 | 789,3793,3737 | 790,1803,1775 | 791,61,39

BATCH_RAW_INFO | 728,843,139 | 731,3159,2486 | 735,3148,2523 | 736,635,14 | 738,1261,641 | 740,794,193 | 741,1008,434 | 745,3988,3466 | 746,1556,1049 | 749,3956,3459 | 756,1631,1232 | 757,3925,3530 | 758,3910,3515 | 763,1892,1528 | 764,4089,3733 | 766,2595,2273 | 767,2066,1756 | 768,334,24 | 769,351,82 | 770,292,36 | 771,3842,3589 | 772,639,386 | 773,266,18 | 775,3970,3733 | 776,3909,3698 | 777,297,112 | 778,3441,3264 | 779,209,32 | 780,1969,1810 | 781,1000,847 | 782,1371,1234 | 783,812,682 | 784,747,620 | 785,4036,3933 | 786,137,69 | 787,2836,2771 | 788,1710,1650 | 789,3794,3737 | 790,1804,1775 | 791,62,39

BATCH_RAW_INFO | 728,844,139 | 731,3160,2486 | 735,3149,2523 | 736,636,14 | 738,1262,641 | 740,795,193 | 741,1009,434 | 745,3989,3466 | 746,1557,1049 | 749,3957,3459 | 756,1632,1232 | 757,3926,3530 | 758,3911,3515 | 763,1893,1528 | 764,4090,3733 | 766,2596,2273 | 767,2067,1756 | 768,335,24 | 769,352,82 | 770,293,36 | 771,3843,3589 | 772,640,386 | 773,267,18 | 775,3971,3733 | 776,3910,3698 | 777,298,112 | 778,3442,3264 | 779,210,32 | 780,1970,1810 | 781,1001,847 | 782,1372,1234 | 783,813,682 | 784,748,620 | 785,4037,3933 | 786,138,69 | 787,2837,2771 | 788,1711,1650 | 789,3795,3737 | 790,1805,1775 | 791,63,39

BATCH_RAW_INFO | 728,845,139 | 731,3161,2486 | 735,3150,2523 | 736,637,14 | 738,1263,641 | 740,796,193 | 741,1010,434 | 745,3990,3466 | 746,1558,1049 | 749,3958,3459 | 756,1633,1232 | 757,3927,3530 | 758,3912,3515 | 763,1894,1528 | 764,4091,3733 | 766,2597,2273 | 767,2068,1756 | 768,336,24 | 769,353,82 | 770,294,36 | 771,3844,3589 | 772,641,386 | 773,268,18 | 775,3972,3733 | 776,3911,3698 | 777,299,112 | 778,3443,3264 | 779,211,32 | 780,1971,1810 | 781,1002,847 | 782,1373,1234 | 783,814,682 | 784,749,620 | 785,4038,3933 | 786,139,69 | 787,2838,2771 | 788,1712,1650 | 789,3796,3737 | 790,1806,1775 | 791,64,39

BATCH_RAW_INFO | 728,846,139 | 731,3162,2486 | 735,3151,2523 | 736,638,14 | 738,1264,641 | 740,797,193 | 741,1011,434 | 745,3991,3466 | 746,1559,1049 | 749,3959,3459 | 756,1634,1232 | 757,3928,3530 | 758,3913,3515 | 763,1895,1528 | 764,4092,3733 | 766,2598,2273 | 767,2069,1756 | 768,337,24 | 769,354,82 | 770,295,36 | 771,3845,3589 | 772,642,386 | 773,269,18 | 775,3973,3733 | 776,3912,3698 | 777,300,112 | 778,3444,3264 | 779,212,32 | 780,1972,1810 | 781,1003,847 | 782,1374,1234 | 783,815,682 | 784,750,620 | 785,4039,3933 | 786,140,69 | 787,2839,2771 | 788,1713,1650 | 789,3797,3737 | 790,1807,1775 | 791,65,39

BATCH_RAW_INFO | 728,847,139 | 731,3163,2486 | 735,3152,2523 | 736,639,14 | 738,1265,641 | 740,798,193 | 741,1012,434 | 745,3992,3466 | 746,1560,1049 | 749,3960,3459 | 756,1635,1232 | 757,3929,3530 | 758,3914,3515 | 763,1896,1528 | 764,4093,3733 | 766,2599,2273 | 767,2070,1756 | 768,338,24 | 769,355,82 | 770,296,36 | 771,3846,3589 | 772,643,386 | 773,270,18 | 775,3974,3733 | 776,3913,3698 | 777,301,112 | 778,3445,3264 | 779,213,32 | 780,1973,1810 | 781,1004,847 | 782,1375,1234 | 783,816,682 | 784,751,620 | 785,4040,3933 | 786,141,69 | 787,2840,2771 | 788,1714,1650 | 789,3798,3737 | 790,1808,1775 | 791,66,39

BATCH_RAW_INFO | 728,848,139 | 731,3164,2486 | 735,3153,2523 | 736,640,14 | 738,1266,641 | 740,799,193 | 741,1013,434 | 745,3993,3466 | 746,1561,1049 | 749,3961,3459 | 756,1636,1232 | 757,3930,3530 | 758,3915,3515 | 763,1897,1528 | 764,4094,3733 | 766,2600,2273 | 767,2071,1756 | 768,339,24 | 769,356,82 | 770,297,36 | 771,3847,3589 | 772,644,386 | 773,271,18 | 775,3975,3733 | 776,3914,3698 | 777,302,112 | 778,3446,3264 | 779,214,32 | 780,1974,1810 | 781,1005,847 | 782,1376,1234 | 783,817,682 | 784,752,620 | 785,4041,3933 | 786,142,69 | 787,2841,2771 | 788,1715,1650 | 789,3799,3737 | 790,1809,1775 | 791,67,39

BATCH_RAW_INFO | 728,849,139 | 731,3165,2486 | 735,3154,2523 | 736,641,14 | 738,1267,641 | 740,800,193 | 741,1014,434 | 745,3994,3466 | 746,1562,1049 | 749,3962,3459 | 756,1637,1232 | 757,3931,3530 | 758,3916,3515 | 763,1898,1528 | 764,4095,3733 | 766,2601,2273 | 767,2072,1756 | 768,340,24 | 769,357,82 | 770,298,36 | 771,3848,3589 | 772,645,386 | 773,272,18 | 775,3976,3733 | 776,3915,3698 | 777,303,112 | 778,3447,3264 | 779,215,32 | 780,1975,1810 | 781,1006,847 | 782,1377,1234 | 783,818,682 | 784,753,620 | 785,4042,3933 | 786,143,69 | 787,2842,2771 | 788,1716,1650 | 789,3800,3737 | 790,1810,1775 | 791,68,39

BATCH_RAW_INFO | 728,850,139 | 731,3166,2486 | 735,3155,2523 | 736,642,14 | 738,1268,641 | 740,801,193 | 741,1015,434 | 745,3995,3466 | 746,1563,1049 | 749,3963,3459 | 756,1638,1232 | 757,3932,3530 | 758,3917,3515 | 763,1899,1528 | 766,2602,2273 | 767,2073,1756 | 768,341,24 | 769,358,82 | 770,299,36 | 771,3849,3589 | 772,646,386 | 773,273,18 | 775,3977,3733 | 776,3916,3698 | 777,304,112 | 778,3448,3264 | 779,216,32 | 780,1976,1810 | 781,1007,847 | 782,1378,1234 | 783,819,682 | 784,754,620 | 785,4043,3933 | 786,144,69 | 787,2843,2771 | 788,1717,1650 | 789,3801,3737 | 790,1811,1775 | 791,69,39

BATCH_RAW_INFO | 728,851,139 | 731,3167,2486 | 735,3156,2523 | 736,643,14 | 738,1269,641 | 740,802,193 | 741,1016,434 | 745,3996,3466 | 746,1564,1049 | 749,3964,3459 | 756,1639,1232 | 757,3933,3530 | 758,3918,3515 | 763,1900,1528 | 766,2603,2273 | 767,2074,1756 | 768,342,24 | 769,359,82 | 770,300,36 | 771,3850,3589 | 772,647,386 | 773,274,18 | 775,3978,3733 | 776,3917,3698 | 777,305,112 | 778,3449,3264 | 779,217,32 | 780,1977,1810 | 781,1008,847 | 782,1379,1234 | 783,820,682 | 784,755,620 | 785,4044,3933 | 786,145,69 | 787,2844,2771 | 788,1718,1650 | 789,3802,3737 | 790,1812,1775 | 791,70,39

BATCH_RAW_INFO | 728,852,139 | 731,3168,2486 | 735,3157,2523 | 736,644,14 | 738,1270,641 | 740,803,193 | 741,1017,434 | 745,3997,3466 | 746,1565,1049 | 749,3965,3459 | 756,1640,1232 | 757,3934,3530 | 758,3919,3515 | 763,1901,1528 | 766,2604,2273 | 767,2075,1756 | 768,343,24 | 769,360,82 | 770,301,36 | 771,3851,3589 | 772,648,386 | 773,275,18 | 775,3979,3733 | 776,3918,3698 | 777,306,112 | 778,3450,3264 | 779,218,32 | 780,1978,1810 | 781,1009,847 | 782,1380,1234 | 783,821,682 | 784,756,620 | 785,4045,3933 | 786,146,69 | 787,2845,2771 | 788,1719,1650 | 789,3803,3737 | 790,1813,1775 | 791,71,39

BATCH_RAW_INFO | 792,3929,3928

BATCH_RAW_INFO | 728,853,139 | 731,3169,2486 | 735,3158,2523 | 736,645,14 | 738,1271,641 | 740,804,193 | 741,1018,434 | 745,3998,3466 | 746,1566,1049 | 749,3966,3459 | 756,1641,1232 | 757,3935,3530 | 758,3920,3515 | 763,1902,1528 | 766,2605,2273 | 767,2076,1756 | 768,344,24 | 769,361,82 | 770,302,36 | 771,3852,3589 | 772,649,386 | 773,276,18 | 775,3980,3733 | 776,3919,3698 | 777,307,112 | 778,3451,3264 | 779,219,32 | 780,1979,1810 | 781,1010,847 | 782,1381,1234 | 783,822,682 | 784,757,620 | 785,4046,3933 | 786,147,69 | 787,2846,2771 | 788,1720,1650 | 789,3804,3737 | 790,1814,1775 | 791,72,39 | 792,3930,3928

BATCH_RAW_INFO | 728,854,139 | 731,3170,2486 | 735,3159,2523 | 736,646,14 | 738,1272,641 | 740,805,193 | 741,1019,434 | 745,3999,3466 | 746,1567,1049 | 749,3967,3459 | 756,1642,1232 | 757,3936,3530 | 758,3921,3515 | 763,1903,1528 | 766,2606,2273 | 767,2077,1756 | 768,345,24 | 769,362,82 | 770,303,36 | 771,3853,3589 | 772,650,386 | 773,277,18 | 775,3981,3733 | 776,3920,3698 | 777,308,112 | 778,3452,3264 | 779,220,32 | 780,1980,1810 | 781,1011,847 | 782,1382,1234 | 783,823,682 | 784,758,620 | 785,4047,3933 | 786,148,69 | 787,2847,2771 | 788,1721,1650 | 789,3805,3737 | 790,1815,1775 | 791,73,39 | 792,3931,3928

BATCH_RAW_INFO | 728,855,139 | 731,3171,2486 | 735,3160,2523 | 736,647,14 | 738,1273,641 | 740,806,193 | 741,1020,434 | 745,4000,3466 | 746,1568,1049 | 749,3968,3459 | 756,1643,1232 | 757,3937,3530 | 758,3922,3515 | 763,1904,1528 | 766,2607,2273 | 767,2078,1756 | 768,346,24 | 769,363,82 | 770,304,36 | 771,3854,3589 | 772,651,386 | 773,278,18 | 775,3982,3733 | 776,3921,3698 | 777,309,112 | 778,3453,3264 | 779,221,32 | 780,1981,1810 | 781,1012,847 | 782,1383,1234 | 783,824,682 | 784,759,620 | 785,4048,3933 | 786,149,69 | 787,2848,2771 | 788,1722,1650 | 789,3806,3737 | 790,1816,1775 | 791,74,39 | 792,3932,3928

BATCH_RAW_INFO | 728,856,139 | 731,3172,2486 | 735,3161,2523 | 736,648,14 | 738,1274,641 | 740,807,193 | 741,1021,434 | 745,4001,3466 | 746,1569,1049 | 749,3969,3459 | 756,1644,1232 | 757,3938,3530 | 758,3923,3515 | 763,1905,1528 | 766,2608,2273 | 767,2079,1756 | 769,364,82 | 770,305,36 | 771,3855,3589 | 772,652,386 | 773,279,18 | 775,3983,3733 | 776,3922,3698 | 777,310,112 | 778,3454,3264 | 779,222,32 | 780,1982,1810 | 781,1013,847 | 782,1384,1234 | 783,825,682 | 784,760,620 | 785,4049,3933 | 786,150,69 | 787,2849,2771 | 788,1723,1650 | 789,3807,3737 | 790,1817,1775 | 791,75,39 | 792,3933,3928

BATCH_RAW_INFO | 728,857,139 | 731,3173,2486 | 735,3162,2523 | 736,649,14 | 738,1275,641 | 740,808,193 | 741,1022,434 | 745,4002,3466 | 746,1570,1049 | 749,3970,3459 | 756,1645,1232 | 757,3939,3530 | 758,3924,3515 | 763,1906,1528 | 766,2609,2273 | 767,2080,1756 | 769,365,82 | 770,306,36 | 771,3856,3589 | 772,653,386 | 773,280,18 | 775,3984,3733 | 776,3923,3698 | 777,311,112 | 778,3455,3264 | 779,223,32 | 780,1983,1810 | 781,1014,847 | 782,1385,1234 | 783,826,682 | 784,761,620 | 785,4050,3933 | 786,151,69 | 787,2850,2771 | 788,1724,1650 | 789,3808,3737 | 790,1818,1775 | 791,76,39 | 792,3934,3928

BATCH_RAW_INFO | 728,858,139 | 731,3174,2486 | 735,3163,2523 | 736,650,14 | 738,1276,641 | 740,809,193 | 741,1023,434 | 745,4003,3466 | 746,1571,1049 | 749,3971,3459 | 756,1646,1232 | 757,3940,3530 | 758,3925,3515 | 763,1907,1528 | 766,2610,2273 | 767,2081,1756 | 769,366,82 | 770,307,36 | 771,3857,3589 | 772,654,386 | 773,281,18 | 775,3985,3733 | 776,3924,3698 | 777,312,112 | 778,3456,3264 | 779,224,32 | 780,1984,1810 | 781,1015,847 | 782,1386,1234 | 783,827,682 | 784,762,620 | 785,4051,3933 | 786,152,69 | 787,2851,2771 | 788,1725,1650 | 789,3809,3737 | 790,1819,1775 | 791,77,39 | 792,3935,3928

BATCH_RAW_INFO | 728,859,139 | 731,3175,2486 | 735,3164,2523 | 736,651,14 | 738,1277,641 | 740,810,193 | 741,1024,434 | 745,4004,3466 | 746,1572,1049 | 749,3972,3459 | 756,1647,1232 | 757,3941,3530 | 758,3926,3515 | 763,1908,1528 | 766,2611,2273 | 767,2082,1756 | 769,367,82 | 770,308,36 | 771,3858,3589 | 772,655,386 | 773,282,18 | 775,3986,3733 | 776,3925,3698 | 777,313,112 | 778,3457,3264 | 779,225,32 | 780,1985,1810 | 781,1016,847 | 782,1387,1234 | 783,828,682 | 784,763,620 | 785,4052,3933 | 786,153,69 | 787,2852,2771 | 788,1726,1650 | 789,3810,3737 | 790,1820,1775 | 791,78,39 | 792,3936,3928

BATCH_RAW_INFO | 728,860,139 | 731,3176,2486 | 735,3165,2523 | 736,652,14 | 738,1278,641 | 740,811,193 | 741,1025,434 | 745,4005,3466 | 746,1573,1049 | 749,3973,3459 | 756,1648,1232 | 757,3942,3530 | 758,3927,3515 | 763,1909,1528 | 766,2612,2273 | 767,2083,1756 | 769,368,82 | 770,309,36 | 771,3859,3589 | 772,656,386 | 773,283,18 | 775,3987,3733 | 776,3926,3698 | 777,314,112 | 778,3458,3264 | 779,226,32 | 780,1986,1810 | 781,1017,847 | 782,1388,1234 | 783,829,682 | 784,764,620 | 785,4053,3933 | 786,154,69 | 787,2853,2771 | 788,1727,1650 | 789,3811,3737 | 790,1821,1775 | 791,79,39 | 792,3937,3928

BATCH_RAW_INFO | 728,861,139 | 731,3177,2486 | 735,3166,2523 | 736,653,14 | 738,1279,641 | 740,812,193 | 741,1026,434 | 745,4006,3466 | 746,1574,1049 | 749,3974,3459 | 756,1649,1232 | 757,3943,3530 | 758,3928,3515 | 763,1910,1528 | 766,2613,2273 | 767,2084,1756 | 769,369,82 | 770,310,36 | 771,3860,3589 | 772,657,386 | 773,284,18 | 775,3988,3733 | 776,3927,3698 | 777,315,112 | 778,3459,3264 | 779,227,32 | 780,1987,1810 | 781,1018,847 | 782,1389,1234 | 783,830,682 | 784,765,620 | 785,4054,3933 | 786,155,69 | 787,2854,2771 | 788,1728,1650 | 789,3812,3737 | 790,1822,1775 | 791,80,39 | 792,3938,3928

BATCH_RAW_INFO | 728,862,139 | 731,3178,2486 | 735,3167,2523 | 736,654,14 | 738,1280,641 | 740,813,193 | 741,1027,434 | 745,4007,3466 | 746,1575,1049 | 749,3975,3459 | 756,1650,1232 | 757,3944,3530 | 758,3929,3515 | 763,1911,1528 | 766,2614,2273 | 767,2085,1756 | 769,370,82 | 770,311,36 | 771,3861,3589 | 772,658,386 | 773,285,18 | 775,3989,3733 | 776,3928,3698 | 777,316,112 | 778,3460,3264 | 779,228,32 | 780,1988,1810 | 781,1019,847 | 782,1390,1234 | 783,831,682 | 784,766,620 | 785,4055,3933 | 786,156,69 | 787,2855,2771 | 788,1729,1650 | 789,3813,3737 | 790,1823,1775 | 791,81,39 | 792,3939,3928

BATCH_RAW_INFO | 728,863,139 | 731,3179,2486 | 735,3168,2523 | 736,655,14 | 738,1281,641 | 740,814,193 | 741,1028,434 | 745,4008,3466 | 746,1576,1049 | 749,3976,3459 | 756,1651,1232 | 757,3945,3530 | 758,3930,3515 | 763,1912,1528 | 766,2615,2273 | 767,2086,1756 | 769,371,82 | 770,312,36 | 771,3862,3589 | 772,659,386 | 773,286,18 | 775,3990,3733 | 776,3929,3698 | 777,317,112 | 778,3461,3264 | 779,229,32 | 780,1989,1810 | 781,1020,847 | 782,1391,1234 | 783,832,682 | 784,767,620 | 785,4056,3933 | 786,157,69 | 787,2856,2771 | 788,1730,1650 | 789,3814,3737 | 790,1824,1775 | 791,82,39 | 792,3940,3928

BATCH_RAW_INFO | 728,864,139 | 731,3180,2486 | 735,3169,2523 | 736,656,14 | 738,1282,641 | 740,815,193 | 741,1029,434 | 745,4009,3466 | 746,1577,1049 | 749,3977,3459 | 756,1652,1232 | 757,3946,3530 | 758,3931,3515 | 763,1913,1528 | 766,2616,2273 | 767,2087,1756 | 769,372,82 | 770,313,36 | 771,3863,3589 | 772,660,386 | 773,287,18 | 775,3991,3733 | 776,3930,3698 | 777,318,112 | 778,3462,3264 | 779,230,32 | 780,1990,1810 | 781,1021,847 | 782,1392,1234 | 783,833,682 | 784,768,620 | 785,4057,3933 | 786,158,69 | 787,2857,2771 | 788,1731,1650 | 789,3815,3737 | 790,1825,1775 | 791,83,39 | 792,3941,3928

BATCH_RAW_INFO | 728,865,139 | 731,3181,2486 | 735,3170,2523 | 736,657,14 | 738,1283,641 | 740,816,193 | 741,1030,434 | 745,4010,3466 | 746,1578,1049 | 749,3978,3459 | 757,3947,3530 | 758,3932,3515 | 763,1914,1528 | 766,2617,2273 | 767,2088,1756 | 769,373,82 | 770,314,36 | 771,3864,3589 | 772,661,386 | 773,288,18 | 775,3992,3733 | 776,3931,3698 | 777,319,112 | 778,3463,3264 | 779,231,32 | 780,1991,1810 | 781,1022,847 | 782,1393,1234 | 783,834,682 | 784,769,620 | 785,4058,3933 | 786,159,69 | 787,2858,2771 | 788,1732,1650 | 789,3816,3737 | 790,1826,1775 | 791,84,39 | 792,3942,3928

BATCH_RAW_INFO | 728,866,139 | 731,3182,2486 | 735,3171,2523 | 736,658,14 | 738,1284,641 | 740,817,193 | 741,1031,434 | 745,4011,3466 | 746,1579,1049 | 749,3979,3459 | 757,3948,3530 | 758,3933,3515 | 763,1915,1528 | 766,2618,2273 | 767,2089,1756 | 769,374,82 | 770,315,36 | 771,3865,3589 | 772,662,386 | 773,289,18 | 775,3993,3733 | 776,3932,3698 | 777,320,112 | 778,3464,3264 | 779,232,32 | 780,1992,1810 | 781,1023,847 | 782,1394,1234 | 783,835,682 | 784,770,620 | 785,4059,3933 | 786,160,69 | 787,2859,2771 | 788,1733,1650 | 789,3817,3737 | 790,1827,1775 | 791,85,39 | 792,3943,3928

BATCH_RAW_INFO | 728,867,139 | 731,3183,2486 | 735,3172,2523 | 736,659,14 | 738,1285,641 | 740,818,193 | 741,1032,434 | 745,4012,3466 | 746,1580,1049 | 749,3980,3459 | 757,3949,3530 | 758,3934,3515 | 763,1916,1528 | 766,2619,2273 | 767,2090,1756 | 769,375,82 | 770,316,36 | 771,3866,3589 | 772,663,386 | 773,290,18 | 775,3994,3733 | 776,3933,3698 | 777,321,112 | 778,3465,3264 | 779,233,32 | 780,1993,1810 | 781,1024,847 | 782,1395,1234 | 783,836,682 | 784,771,620 | 785,4060,3933 | 786,161,69 | 787,2860,2771 | 788,1734,1650 | 789,3818,3737 | 790,1828,1775 | 791,86,39 | 792,3944,3928

BATCH_RAW_INFO | 728,868,139 | 731,3184,2486 | 735,3173,2523 | 736,660,14 | 738,1286,641 | 740,819,193 | 741,1033,434 | 745,4013,3466 | 746,1581,1049 | 749,3981,3459 | 757,3950,3530 | 758,3935,3515 | 763,1917,1528 | 766,2620,2273 | 767,2091,1756 | 769,376,82 | 770,317,36 | 771,3867,3589 | 772,664,386 | 773,291,18 | 775,3995,3733 | 776,3934,3698 | 777,322,112 | 778,3466,3264 | 779,234,32 | 780,1994,1810 | 781,1025,847 | 782,1396,1234 | 783,837,682 | 784,772,620 | 785,4061,3933 | 786,162,69 | 787,2861,2771 | 788,1735,1650 | 789,3819,3737 | 790,1829,1775 | 791,87,39 | 792,3945,3928

BATCH_RAW_INFO | 728,869,139 | 731,3185,2486 | 735,3174,2523 | 736,661,14 | 738,1287,641 | 740,820,193 | 741,1034,434 | 745,4014,3466 | 746,1582,1049 | 749,3982,3459 | 757,3951,3530 | 758,3936,3515 | 763,1918,1528 | 766,2621,2273 | 767,2092,1756 | 769,377,82 | 770,318,36 | 771,3868,3589 | 772,665,386 | 773,292,18 | 775,3996,3733 | 776,3935,3698 | 777,323,112 | 778,3467,3264 | 779,235,32 | 780,1995,1810 | 781,1026,847 | 782,1397,1234 | 783,838,682 | 784,773,620 | 785,4062,3933 | 786,163,69 | 787,2862,2771 | 788,1736,1650 | 789,3820,3737 | 790,1830,1775 | 791,88,39 | 792,3946,3928

BATCH_RAW_INFO | 728,870,139 | 731,3186,2486 | 735,3175,2523 | 736,662,14 | 738,1288,641 | 740,821,193 | 741,1035,434 | 745,4015,3466 | 746,1583,1049 | 749,3983,3459 | 757,3952,3530 | 758,3937,3515 | 763,1919,1528 | 766,2622,2273 | 767,2093,1756 | 769,378,82 | 770,319,36 | 771,3869,3589 | 772,666,386 | 773,293,18 | 775,3997,3733 | 776,3936,3698 | 777,324,112 | 778,3468,3264 | 779,236,32 | 780,1996,1810 | 781,1027,847 | 782,1398,1234 | 783,839,682 | 784,774,620 | 785,4063,3933 | 786,164,69 | 787,2863,2771 | 788,1737,1650 | 789,3821,3737 | 790,1831,1775 | 791,89,39 | 792,3947,3928

BATCH_RAW_INFO | 728,871,139 | 731,3187,2486 | 735,3176,2523 | 736,663,14 | 738,1289,641 | 740,822,193 | 741,1036,434 | 745,4016,3466 | 746,1584,1049 | 749,3984,3459 | 757,3953,3530 | 758,3938,3515 | 763,1920,1528 | 766,2623,2273 | 767,2094,1756 | 769,379,82 | 770,320,36 | 771,3870,3589 | 772,667,386 | 773,294,18 | 775,3998,3733 | 776,3937,3698 | 777,325,112 | 778,3469,3264 | 779,237,32 | 780,1997,1810 | 781,1028,847 | 782,1399,1234 | 783,840,682 | 784,775,620 | 785,4064,3933 | 786,165,69 | 787,2864,2771 | 788,1738,1650 | 789,3822,3737 | 790,1832,1775 | 791,90,39 | 792,3948,3928

BATCH_RAW_INFO | 728,872,139 | 731,3188,2486 | 735,3177,2523 | 736,664,14 | 738,1290,641 | 740,823,193 | 741,1037,434 | 745,4017,3466 | 746,1585,1049 | 749,3985,3459 | 757,3954,3530 | 758,3939,3515 | 763,1921,1528 | 766,2624,2273 | 767,2095,1756 | 769,380,82 | 770,321,36 | 771,3871,3589 | 772,668,386 | 773,295,18 | 775,3999,3733 | 776,3938,3698 | 777,326,112 | 778,3470,3264 | 779,238,32 | 780,1998,1810 | 781,1029,847 | 782,1400,1234 | 783,841,682 | 784,776,620 | 785,4065,3933 | 786,166,69 | 787,2865,2771 | 788,1739,1650 | 789,3823,3737 | 790,1833,1775 | 791,91,39 | 792,3949,3928

BATCH_RAW_INFO | 793,517,516

BATCH_RAW_INFO | 728,873,139 | 731,3189,2486 | 735,3178,2523 | 736,665,14 | 738,1291,641 | 740,824,193 | 741,1038,434 | 745,4018,3466 | 746,1586,1049 | 749,3986,3459 | 757,3955,3530 | 758,3940,3515 | 763,1922,1528 | 766,2625,2273 | 767,2096,1756 | 769,381,82 | 770,322,36 | 771,3872,3589 | 772,669,386 | 773,296,18 | 775,4000,3733 | 776,3939,3698 | 777,327,112 | 778,3471,3264 | 779,239,32 | 780,1999,1810 | 781,1030,847 | 782,1401,1234 | 783,842,682 | 784,777,620 | 785,4066,3933 | 786,167,69 | 787,2866,2771 | 788,1740,1650 | 789,3824,3737 | 790,1834,1775 | 791,92,39 | 792,3950,3928 | 793,518,516

BATCH_RAW_INFO | 728,874,139 | 731,3190,2486 | 735,3179,2523 | 736,666,14 | 738,1292,641 | 740,825,193 | 741,1039,434 | 745,4019,3466 | 746,1587,1049 | 749,3987,3459 | 757,3956,3530 | 758,3941,3515 | 763,1923,1528 | 766,2626,2273 | 767,2097,1756 | 769,382,82 | 770,323,36 | 771,3873,3589 | 772,670,386 | 773,297,18 | 775,4001,3733 | 776,3940,3698 | 777,328,112 | 778,3472,3264 | 779,240,32 | 780,2000,1810 | 781,1031,847 | 782,1402,1234 | 783,843,682 | 784,778,620 | 785,4067,3933 | 786,168,69 | 787,2867,2771 | 788,1741,1650 | 789,3825,3737 | 790,1835,1775 | 791,93,39 | 792,3951,3928 | 793,519,516

BATCH_RAW_INFO | 728,875,139 | 731,3191,2486 | 735,3180,2523 | 736,667,14 | 738,1293,641 | 740,826,193 | 741,1040,434 | 745,4020,3466 | 746,1588,1049 | 749,3988,3459 | 757,3957,3530 | 758,3942,3515 | 763,1924,1528 | 766,2627,2273 | 767,2098,1756 | 769,383,82 | 770,324,36 | 771,3874,3589 | 772,671,386 | 773,298,18 | 775,4002,3733 | 776,3941,3698 | 777,329,112 | 778,3473,3264 | 779,241,32 | 780,2001,1810 | 781,1032,847 | 782,1403,1234 | 783,844,682 | 784,779,620 | 785,4068,3933 | 786,169,69 | 787,2868,2771 | 788,1742,1650 | 789,3826,3737 | 790,1836,1775 | 791,94,39 | 792,3952,3928 | 793,520,516

BATCH_RAW_INFO | 794,2374,2373

BATCH_RAW_INFO | 728,876,139 | 731,3192,2486 | 735,3181,2523 | 736,668,14 | 738,1294,641 | 740,827,193 | 741,1041,434 | 745,4021,3466 | 746,1589,1049 | 749,3989,3459 | 757,3958,3530 | 758,3943,3515 | 763,1925,1528 | 766,2628,2273 | 767,2099,1756 | 769,384,82 | 770,325,36 | 771,3875,3589 | 772,672,386 | 773,299,18 | 775,4003,3733 | 776,3942,3698 | 777,330,112 | 778,3474,3264 | 779,242,32 | 780,2002,1810 | 781,1033,847 | 782,1404,1234 | 783,845,682 | 784,780,620 | 785,4069,3933 | 786,170,69 | 787,2869,2771 | 788,1743,1650 | 789,3827,3737 | 790,1837,1775 | 791,95,39 | 792,3953,3928 | 793,521,516 | 794,2375,2373

BATCH_RAW_INFO | 728,877,139 | 731,3193,2486 | 735,3182,2523 | 736,669,14 | 738,1295,641 | 740,828,193 | 741,1042,434 | 745,4022,3466 | 746,1590,1049 | 749,3990,3459 | 757,3959,3530 | 758,3944,3515 | 763,1926,1528 | 766,2629,2273 | 767,2100,1756 | 769,385,82 | 770,326,36 | 771,3876,3589 | 772,673,386 | 773,300,18 | 775,4004,3733 | 776,3943,3698 | 777,331,112 | 778,3475,3264 | 779,243,32 | 780,2003,1810 | 781,1034,847 | 782,1405,1234 | 783,846,682 | 784,781,620 | 785,4070,3933 | 786,171,69 | 787,2870,2771 | 788,1744,1650 | 789,3828,3737 | 790,1838,1775 | 791,96,39 | 792,3954,3928 | 793,522,516 | 794,2376,2373

BATCH_RAW_INFO | 728,878,139 | 731,3194,2486 | 735,3183,2523 | 736,670,14 | 738,1296,641 | 740,829,193 | 741,1043,434 | 745,4023,3466 | 746,1591,1049 | 749,3991,3459 | 757,3960,3530 | 758,3945,3515 | 763,1927,1528 | 766,2630,2273 | 767,2101,1756 | 769,386,82 | 770,327,36 | 771,3877,3589 | 772,674,386 | 773,301,18 | 775,4005,3733 | 776,3944,3698 | 777,332,112 | 778,3476,3264 | 779,244,32 | 780,2004,1810 | 781,1035,847 | 782,1406,1234 | 783,847,682 | 784,782,620 | 785,4071,3933 | 786,172,69 | 787,2871,2771 | 788,1745,1650 | 789,3829,3737 | 790,1839,1775 | 791,97,39 | 792,3955,3928 | 793,523,516 | 794,2377,2373

BATCH_RAW_INFO | 728,879,139 | 731,3195,2486 | 735,3184,2523 | 736,671,14 | 738,1297,641 | 740,830,193 | 741,1044,434 | 745,4024,3466 | 746,1592,1049 | 749,3992,3459 | 757,3961,3530 | 758,3946,3515 | 763,1928,1528 | 766,2631,2273 | 767,2102,1756 | 769,387,82 | 770,328,36 | 771,3878,3589 | 772,675,386 | 773,302,18 | 775,4006,3733 | 776,3945,3698 | 777,333,112 | 778,3477,3264 | 779,245,32 | 780,2005,1810 | 781,1036,847 | 782,1407,1234 | 783,848,682 | 784,783,620 | 785,4072,3933 | 786,173,69 | 787,2872,2771 | 788,1746,1650 | 789,3830,3737 | 790,1840,1775 | 791,98,39 | 792,3956,3928 | 793,524,516 | 794,2378,2373

BATCH_RAW_INFO | 728,880,139 | 731,3196,2486 | 735,3185,2523 | 736,672,14 | 738,1298,641 | 740,831,193 | 741,1045,434 | 745,4025,3466 | 746,1593,1049 | 749,3993,3459 | 757,3962,3530 | 758,3947,3515 | 763,1929,1528 | 766,2632,2273 | 767,2103,1756 | 769,388,82 | 770,329,36 | 771,3879,3589 | 772,676,386 | 773,303,18 | 775,4007,3733 | 776,3946,3698 | 777,334,112 | 778,3478,3264 | 779,246,32 | 780,2006,1810 | 781,1037,847 | 782,1408,1234 | 783,849,682 | 784,784,620 | 785,4073,3933 | 786,174,69 | 787,2873,2771 | 788,1747,1650 | 789,3831,3737 | 790,1841,1775 | 791,99,39 | 792,3957,3928 | 793,525,516 | 794,2379,2373

BATCH_RAW_INFO | 728,881,139 | 731,3197,2486 | 735,3186,2523 | 736,673,14 | 738,1299,641 | 740,832,193 | 741,1046,434 | 745,4026,3466 | 746,1594,1049 | 749,3994,3459 | 757,3963,3530 | 758,3948,3515 | 763,1930,1528 | 766,2633,2273 | 767,2104,1756 | 769,389,82 | 770,330,36 | 771,3880,3589 | 772,677,386 | 773,304,18 | 775,4008,3733 | 776,3947,3698 | 777,335,112 | 778,3479,3264 | 779,247,32 | 780,2007,1810 | 781,1038,847 | 782,1409,1234 | 783,850,682 | 784,785,620 | 785,4074,3933 | 786,175,69 | 787,2874,2771 | 788,1748,1650 | 789,3832,3737 | 790,1842,1775 | 791,100,39 | 792,3958,3928 | 793,526,516 | 794,2380,2373

BATCH_RAW_INFO | 728,882,139 | 731,3198,2486 | 735,3187,2523 | 736,674,14 | 738,1300,641 | 740,833,193 | 741,1047,434 | 745,4027,3466 | 746,1595,1049 | 749,3995,3459 | 757,3964,3530 | 758,3949,3515 | 763,1931,1528 | 766,2634,2273 | 767,2105,1756 | 769,390,82 | 770,331,36 | 771,3881,3589 | 772,678,386 | 773,305,18 | 775,4009,3733 | 776,3948,3698 | 777,336,112 | 778,3480,3264 | 779,248,32 | 780,2008,1810 | 781,1039,847 | 782,1410,1234 | 783,851,682 | 784,786,620 | 785,4075,3933 | 786,176,69 | 787,2875,2771 | 788,1749,1650 | 789,3833,3737 | 790,1843,1775 | 791,101,39 | 792,3959,3928 | 793,527,516 | 794,2381,2373

BATCH_RAW_INFO | 728,883,139 | 731,3199,2486 | 735,3188,2523 | 736,675,14 | 738,1301,641 | 740,834,193 | 741,1048,434 | 745,4028,3466 | 746,1596,1049 | 749,3996,3459 | 757,3965,3530 | 758,3950,3515 | 763,1932,1528 | 766,2635,2273 | 767,2106,1756 | 769,391,82 | 770,332,36 | 771,3882,3589 | 772,679,386 | 773,306,18 | 775,4010,3733 | 776,3949,3698 | 777,337,112 | 778,3481,3264 | 779,249,32 | 780,2009,1810 | 781,1040,847 | 782,1411,1234 | 783,852,682 | 784,787,620 | 785,4076,3933 | 786,177,69 | 787,2876,2771 | 788,1750,1650 | 789,3834,3737 | 790,1844,1775 | 791,102,39 | 792,3960,3928 | 793,528,516 | 794,2382,2373

BATCH_RAW_INFO | 728,884,139 | 731,3200,2486 | 735,3189,2523 | 736,676,14 | 738,1302,641 | 740,835,193 | 741,1049,434 | 745,4029,3466 | 746,1597,1049 | 749,3997,3459 | 757,3966,3530 | 758,3951,3515 | 763,1933,1528 | 766,2636,2273 | 767,2107,1756 | 769,392,82 | 770,333,36 | 771,3883,3589 | 772,680,386 | 773,307,18 | 775,4011,3733 | 776,3950,3698 | 777,338,112 | 778,3482,3264 | 779,250,32 | 780,2010,1810 | 781,1041,847 | 782,1412,1234 | 783,853,682 | 784,788,620 | 785,4077,3933 | 786,178,69 | 787,2877,2771 | 788,1751,1650 | 789,3835,3737 | 790,1845,1775 | 791,103,39 | 792,3961,3928 | 793,529,516 | 794,2383,2373

BATCH_RAW_INFO | 728,885,139 | 731,3201,2486 | 735,3190,2523 | 736,677,14 | 738,1303,641 | 740,836,193 | 741,1050,434 | 745,4030,3466 | 746,1598,1049 | 749,3998,3459 | 757,3967,3530 | 758,3952,3515 | 763,1934,1528 | 766,2637,2273 | 767,2108,1756 | 769,393,82 | 770,334,36 | 771,3884,3589 | 772,681,386 | 773,308,18 | 775,4012,3733 | 776,3951,3698 | 777,339,112 | 778,3483,3264 | 779,251,32 | 780,2011,1810 | 781,1042,847 | 782,1413,1234 | 783,854,682 | 784,789,620 | 785,4078,3933 | 786,179,69 | 787,2878,2771 | 788,1752,1650 | 789,3836,3737 | 790,1846,1775 | 791,104,39 | 792,3962,3928 | 793,530,516 | 794,2384,2373

BATCH_RAW_INFO | 728,886,139 | 731,3202,2486 | 735,3191,2523 | 736,678,14 | 738,1304,641 | 740,837,193 | 741,1051,434 | 745,4031,3466 | 746,1599,1049 | 749,3999,3459 | 757,3968,3530 | 758,3953,3515 | 763,1935,1528 | 766,2638,2273 | 767,2109,1756 | 769,394,82 | 770,335,36 | 771,3885,3589 | 772,682,386 | 773,309,18 | 775,4013,3733 | 776,3952,3698 | 777,340,112 | 778,3484,3264 | 779,252,32 | 780,2012,1810 | 781,1043,847 | 782,1414,1234 | 783,855,682 | 784,790,620 | 785,4079,3933 | 786,180,69 | 787,2879,2771 | 788,1753,1650 | 789,3837,3737 | 790,1847,1775 | 791,105,39 | 792,3963,3928 | 793,531,516 | 794,2385,2373

BATCH_RAW_INFO | 728,887,139 | 731,3203,2486 | 735,3192,2523 | 736,679,14 | 738,1305,641 | 740,838,193 | 741,1052,434 | 745,4032,3466 | 746,1600,1049 | 749,4000,3459 | 757,3969,3530 | 758,3954,3515 | 763,1936,1528 | 766,2639,2273 | 767,2110,1756 | 769,395,82 | 770,336,36 | 771,3886,3589 | 772,683,386 | 773,310,18 | 775,4014,3733 | 776,3953,3698 | 777,341,112 | 778,3485,3264 | 779,253,32 | 780,2013,1810 | 781,1044,847 | 782,1415,1234 | 783,856,682 | 784,791,620 | 785,4080,3933 | 786,181,69 | 787,2880,2771 | 788,1754,1650 | 789,3838,3737 | 790,1848,1775 | 791,106,39 | 792,3964,3928 | 793,532,516 | 794,2386,2373

BATCH_RAW_INFO | 728,888,139 | 731,3204,2486 | 735,3193,2523 | 736,680,14 | 738,1306,641 | 740,839,193 | 741,1053,434 | 745,4033,3466 | 746,1601,1049 | 749,4001,3459 | 757,3970,3530 | 758,3955,3515 | 763,1937,1528 | 766,2640,2273 | 767,2111,1756 | 769,396,82 | 770,337,36 | 771,3887,3589 | 772,684,386 | 773,311,18 | 775,4015,3733 | 776,3954,3698 | 777,342,112 | 778,3486,3264 | 779,254,32 | 780,2014,1810 | 781,1045,847 | 782,1416,1234 | 783,857,682 | 784,792,620 | 785,4081,3933 | 786,182,69 | 787,2881,2771 | 788,1755,1650 | 789,3839,3737 | 790,1849,1775 | 791,107,39 | 792,3965,3928 | 793,533,516 | 794,2387,2373

BATCH_RAW_INFO | 728,889,139 | 731,3205,2486 | 735,3194,2523 | 736,681,14 | 738,1307,641 | 740,840,193 | 741,1054,434 | 745,4034,3466 | 746,1602,1049 | 749,4002,3459 | 757,3971,3530 | 758,3956,3515 | 763,1938,1528 | 766,2641,2273 | 767,2112,1756 | 769,397,82 | 770,338,36 | 771,3888,3589 | 772,685,386 | 773,312,18 | 775,4016,3733 | 776,3955,3698 | 777,343,112 | 778,3487,3264 | 779,255,32 | 780,2015,1810 | 781,1046,847 | 782,1417,1234 | 783,858,682 | 784,793,620 | 785,4082,3933 | 786,183,69 | 787,2882,2771 | 788,1756,1650 | 789,3840,3737 | 790,1850,1775 | 791,108,39 | 792,3966,3928 | 793,534,516 | 794,2388,2373

BATCH_RAW_INFO | 728,890,139 | 731,3206,2486 | 735,3195,2523 | 736,682,14 | 738,1308,641 | 740,841,193 | 741,1055,434 | 745,4035,3466 | 746,1603,1049 | 749,4003,3459 | 757,3972,3530 | 758,3957,3515 | 763,1939,1528 | 766,2642,2273 | 767,2113,1756 | 769,398,82 | 770,339,36 | 771,3889,3589 | 772,686,386 | 773,313,18 | 775,4017,3733 | 776,3956,3698 | 777,344,112 | 778,3488,3264 | 779,256,32 | 780,2016,1810 | 781,1047,847 | 782,1418,1234 | 783,859,682 | 784,794,620 | 785,4083,3933 | 786,184,69 | 787,2883,2771 | 788,1757,1650 | 789,3841,3737 | 790,1851,1775 | 791,109,39 | 792,3967,3928 | 793,535,516 | 794,2389,2373

BATCH_RAW_INFO | 728,891,139 | 731,3207,2486 | 735,3196,2523 | 736,683,14 | 738,1309,641 | 740,842,193 | 741,1056,434 | 745,4036,3466 | 746,1604,1049 | 749,4004,3459 | 757,3973,3530 | 758,3958,3515 | 763,1940,1528 | 766,2643,2273 | 767,2114,1756 | 769,399,82 | 770,340,36 | 771,3890,3589 | 772,687,386 | 773,314,18 | 775,4018,3733 | 776,3957,3698 | 777,345,112 | 778,3489,3264 | 779,257,32 | 780,2017,1810 | 781,1048,847 | 782,1419,1234 | 783,860,682 | 784,795,620 | 785,4084,3933 | 786,185,69 | 787,2884,2771 | 788,1758,1650 | 789,3842,3737 | 790,1852,1775 | 791,110,39 | 792,3968,3928 | 793,536,516 | 794,2390,2373

BATCH_RAW_INFO | 728,892,139 | 731,3208,2486 | 735,3197,2523 | 736,684,14 | 738,1310,641 | 740,843,193 | 741,1057,434 | 745,4037,3466 | 746,1605,1049 | 749,4005,3459 | 757,3974,3530 | 758,3959,3515 | 763,1941,1528 | 766,2644,2273 | 767,2115,1756 | 769,400,82 | 770,341,36 | 771,3891,3589 | 772,688,386 | 773,315,18 | 775,4019,3733 | 776,3958,3698 | 777,346,112 | 778,3490,3264 | 779,258,32 | 780,2018,1810 | 781,1049,847 | 782,1420,1234 | 783,861,682 | 784,796,620 | 785,4085,3933 | 786,186,69 | 787,2885,2771 | 788,1759,1650 | 789,3843,3737 | 790,1853,1775 | 791,111,39 | 792,3969,3928 | 793,537,516 | 794,2391,2373

BATCH_RAW_INFO | 795,2960,2959

BATCH_RAW_INFO | 728,893,139 | 731,3209,2486 | 735,3198,2523 | 736,685,14 | 738,1311,641 | 740,844,193 | 741,1058,434 | 745,4038,3466 | 746,1606,1049 | 749,4006,3459 | 757,3975,3530 | 758,3960,3515 | 763,1942,1528 | 766,2645,2273 | 767,2116,1756 | 769,401,82 | 770,342,36 | 771,3892,3589 | 772,689,386 | 773,316,18 | 775,4020,3733 | 776,3959,3698 | 777,347,112 | 778,3491,3264 | 779,259,32 | 780,2019,1810 | 781,1050,847 | 782,1421,1234 | 783,862,682 | 784,797,620 | 785,4086,3933 | 786,187,69 | 787,2886,2771 | 788,1760,1650 | 789,3844,3737 | 790,1854,1775 | 791,112,39 | 792,3970,3928 | 793,538,516 | 794,2392,2373 | 795,2961,2959

BATCH_RAW_INFO | 796,2038,2037

BATCH_RAW_INFO | 728,894,139 | 731,3210,2486 | 735,3199,2523 | 736,686,14 | 738,1312,641 | 740,845,193 | 741,1059,434 | 745,4039,3466 | 746,1607,1049 | 749,4007,3459 | 757,3976,3530 | 758,3961,3515 | 763,1943,1528 | 766,2646,2273 | 767,2117,1756 | 769,402,82 | 770,343,36 | 771,3893,3589 | 772,690,386 | 773,317,18 | 775,4021,3733 | 776,3960,3698 | 777,348,112 | 778,3492,3264 | 779,260,32 | 780,2020,1810 | 781,1051,847 | 782,1422,1234 | 783,863,682 | 784,798,620 | 785,4087,3933 | 786,188,69 | 787,2887,2771 | 788,1761,1650 | 789,3845,3737 | 790,1855,1775 | 791,113,39 | 792,3971,3928 | 793,539,516 | 794,2393,2373 | 795,2962,2959 | 796,2039,2037

BATCH_RAW_INFO | 728,895,139 | 731,3211,2486 | 735,3200,2523 | 736,687,14 | 738,1313,641 | 740,846,193 | 741,1060,434 | 745,4040,3466 | 746,1608,1049 | 749,4008,3459 | 757,3977,3530 | 758,3962,3515 | 763,1944,1528 | 766,2647,2273 | 767,2118,1756 | 769,403,82 | 770,344,36 | 771,3894,3589 | 772,691,386 | 773,318,18 | 775,4022,3733 | 776,3961,3698 | 777,349,112 | 778,3493,3264 | 779,261,32 | 780,2021,1810 | 781,1052,847 | 782,1423,1234 | 783,864,682 | 784,799,620 | 785,4088,3933 | 786,189,69 | 787,2888,2771 | 788,1762,1650 | 789,3846,3737 | 790,1856,1775 | 791,114,39 | 792,3972,3928 | 793,540,516 | 794,2394,2373 | 795,2963,2959 | 796,2040,2037

BATCH_RAW_INFO | 728,896,139 | 731,3212,2486 | 735,3201,2523 | 736,688,14 | 740,847,193 | 741,1061,434 | 745,4041,3466 | 746,1609,1049 | 749,4009,3459 | 757,3978,3530 | 758,3963,3515 | 763,1945,1528 | 766,2648,2273 | 767,2119,1756 | 769,404,82 | 770,345,36 | 771,3895,3589 | 772,692,386 | 773,319,18 | 775,4023,3733 | 776,3962,3698 | 777,350,112 | 778,3494,3264 | 779,262,32 | 780,2022,1810 | 781,1053,847 | 782,1424,1234 | 783,865,682 | 784,800,620 | 785,4089,3933 | 786,190,69 | 787,2889,2771 | 788,1763,1650 | 789,3847,3737 | 790,1857,1775 | 791,115,39 | 792,3973,3928 | 793,541,516 | 794,2395,2373 | 795,2964,2959 | 796,2041,2037

BATCH_RAW_INFO | 728,897,139 | 731,3213,2486 | 735,3202,2523 | 736,689,14 | 740,848,193 | 741,1062,434 | 745,4042,3466 | 746,1610,1049 | 749,4010,3459 | 757,3979,3530 | 758,3964,3515 | 763,1946,1528 | 766,2649,2273 | 767,2120,1756 | 769,405,82 | 770,346,36 | 771,3896,3589 | 772,693,386 | 773,320,18 | 775,4024,3733 | 776,3963,3698 | 777,351,112 | 778,3495,3264 | 779,263,32 | 780,2023,1810 | 781,1054,847 | 782,1425,1234 | 783,866,682 | 784,801,620 | 785,4090,3933 | 786,191,69 | 787,2890,2771 | 788,1764,1650 | 789,3848,3737 | 790,1858,1775 | 791,116,39 | 792,3974,3928 | 793,542,516 | 794,2396,2373 | 795,2965,2959 | 796,2042,2037

BATCH_RAW_INFO | 728,898,139 | 731,3214,2486 | 735,3203,2523 | 736,690,14 | 740,849,193 | 741,1063,434 | 745,4043,3466 | 746,1611,1049 | 749,4011,3459 | 757,3980,3530 | 758,3965,3515 | 763,1947,1528 | 766,2650,2273 | 767,2121,1756 | 769,406,82 | 770,347,36 | 771,3897,3589 | 772,694,386 | 773,321,18 | 775,4025,3733 | 776,3964,3698 | 777,352,112 | 778,3496,3264 | 779,264,32 | 780,2024,1810 | 781,1055,847 | 782,1426,1234 | 783,867,682 | 784,802,620 | 785,4091,3933 | 786,192,69 | 787,2891,2771 | 788,1765,1650 | 789,3849,3737 | 790,1859,1775 | 791,117,39 | 792,3975,3928 | 793,543,516 | 794,2397,2373 | 795,2966,2959 | 796,2043,2037

BATCH_RAW_INFO | 728,899,139 | 731,3215,2486 | 735,3204,2523 | 736,691,14 | 740,850,193 | 741,1064,434 | 745,4044,3466 | 746,1612,1049 | 749,4012,3459 | 757,3981,3530 | 758,3966,3515 | 763,1948,1528 | 766,2651,2273 | 767,2122,1756 | 769,407,82 | 770,348,36 | 771,3898,3589 | 772,695,386 | 773,322,18 | 775,4026,3733 | 776,3965,3698 | 777,353,112 | 778,3497,3264 | 779,265,32 | 780,2025,1810 | 781,1056,847 | 782,1427,1234 | 783,868,682 | 784,803,620 | 785,4092,3933 | 786,193,69 | 787,2892,2771 | 788,1766,1650 | 789,3850,3737 | 790,1860,1775 | 791,118,39 | 792,3976,3928 | 793,544,516 | 794,2398,2373 | 795,2967,2959 | 796,2044,2037

BATCH_RAW_INFO | 728,900,139 | 731,3216,2486 | 735,3205,2523 | 736,692,14 | 740,851,193 | 741,1065,434 | 745,4045,3466 | 746,1613,1049 | 749,4013,3459 | 757,3982,3530 | 758,3967,3515 | 763,1949,1528 | 766,2652,2273 | 767,2123,1756 | 769,408,82 | 770,349,36 | 771,3899,3589 | 772,696,386 | 773,323,18 | 775,4027,3733 | 776,3966,3698 | 777,354,112 | 778,3498,3264 | 779,266,32 | 780,2026,1810 | 781,1057,847 | 782,1428,1234 | 783,869,682 | 784,804,620 | 785,4093,3933 | 786,194,69 | 787,2893,2771 | 788,1767,1650 | 789,3851,3737 | 790,1861,1775 | 791,119,39 | 792,3977,3928 | 793,545,516 | 794,2399,2373 | 795,2968,2959 | 796,2045,2037

BATCH_RAW_INFO | 728,901,139 | 731,3217,2486 | 735,3206,2523 | 736,693,14 | 740,852,193 | 741,1066,434 | 745,4046,3466 | 749,4014,3459 | 757,3983,3530 | 758,3968,3515 | 763,1950,1528 | 766,2653,2273 | 767,2124,1756 | 769,409,82 | 770,350,36 | 771,3900,3589 | 772,697,386 | 773,324,18 | 775,4028,3733 | 776,3967,3698 | 777,355,112 | 778,3499,3264 | 779,267,32 | 780,2027,1810 | 781,1058,847 | 782,1429,1234 | 783,870,682 | 784,805,620 | 785,4094,3933 | 786,195,69 | 787,2894,2771 | 788,1768,1650 | 789,3852,3737 | 790,1862,1775 | 791,120,39 | 792,3978,3928 | 793,546,516 | 794,2400,2373 | 795,2969,2959 | 796,2046,2037

BATCH_RAW_INFO | 728,902,139 | 731,3218,2486 | 735,3207,2523 | 736,694,14 | 740,853,193 | 741,1067,434 | 745,4047,3466 | 749,4015,3459 | 757,3984,3530 | 758,3969,3515 | 763,1951,1528 | 766,2654,2273 | 767,2125,1756 | 769,410,82 | 770,351,36 | 771,3901,3589 | 772,698,386 | 773,325,18 | 775,4029,3733 | 776,3968,3698 | 777,356,112 | 778,3500,3264 | 779,268,32 | 780,2028,1810 | 781,1059,847 | 782,1430,1234 | 783,871,682 | 784,806,620 | 785,4095,3933 | 786,196,69 | 787,2895,2771 | 788,1769,1650 | 789,3853,3737 | 790,1863,1775 | 791,121,39 | 792,3979,3928 | 793,547,516 | 794,2401,2373 | 795,2970,2959 | 796,2047,2037

BATCH_RAW_INFO | 728,903,139 | 731,3219,2486 | 735,3208,2523 | 736,695,14 | 740,854,193 | 741,1068,434 | 745,4048,3466 | 749,4016,3459 | 757,3985,3530 | 758,3970,3515 | 763,1952,1528 | 766,2655,2273 | 767,2126,1756 | 769,411,82 | 770,352,36 | 771,3902,3589 | 772,699,386 | 773,326,18 | 775,4030,3733 | 776,3969,3698 | 777,357,112 | 778,3501,3264 | 779,269,32 | 780,2029,1810 | 781,1060,847 | 782,1431,1234 | 783,872,682 | 784,807,620 | 786,197,69 | 787,2896,2771 | 788,1770,1650 | 789,3854,3737 | 790,1864,1775 | 791,122,39 | 792,3980,3928 | 793,548,516 | 794,2402,2373 | 795,2971,2959 | 796,2048,2037

BATCH_RAW_INFO | 728,904,139 | 731,3220,2486 | 735,3209,2523 | 736,696,14 | 740,855,193 | 741,1069,434 | 745,4049,3466 | 749,4017,3459 | 757,3986,3530 | 758,3971,3515 | 763,1953,1528 | 766,2656,2273 | 767,2127,1756 | 769,412,82 | 770,353,36 | 771,3903,3589 | 772,700,386 | 773,327,18 | 775,4031,3733 | 776,3970,3698 | 777,358,112 | 778,3502,3264 | 779,270,32 | 780,2030,1810 | 781,1061,847 | 782,1432,1234 | 783,873,682 | 784,808,620 | 786,198,69 | 787,2897,2771 | 788,1771,1650 | 789,3855,3737 | 790,1865,1775 | 791,123,39 | 792,3981,3928 | 793,549,516 | 794,2403,2373 | 795,2972,2959 | 796,2049,2037

BATCH_RAW_INFO | 728,905,139 | 731,3221,2486 | 735,3210,2523 | 736,697,14 | 740,856,193 | 741,1070,434 | 745,4050,3466 | 749,4018,3459 | 757,3987,3530 | 758,3972,3515 | 763,1954,1528 | 766,2657,2273 | 767,2128,1756 | 769,413,82 | 770,354,36 | 771,3904,3589 | 772,701,386 | 773,328,18 | 775,4032,3733 | 776,3971,3698 | 777,359,112 | 778,3503,3264 | 779,271,32 | 780,2031,1810 | 781,1062,847 | 782,1433,1234 | 783,874,682 | 784,809,620 | 786,199,69 | 787,2898,2771 | 788,1772,1650 | 789,3856,3737 | 790,1866,1775 | 791,124,39 | 792,3982,3928 | 793,550,516 | 794,2404,2373 | 795,2973,2959 | 796,2050,2037

BATCH_RAW_INFO | 728,906,139 | 731,3222,2486 | 735,3211,2523 | 736,698,14 | 740,857,193 | 741,1071,434 | 745,4051,3466 | 749,4019,3459 | 757,3988,3530 | 758,3973,3515 | 763,1955,1528 | 766,2658,2273 | 767,2129,1756 | 769,414,82 | 770,355,36 | 771,3905,3589 | 772,702,386 | 773,329,18 | 775,4033,3733 | 776,3972,3698 | 777,360,112 | 778,3504,3264 | 779,272,32 | 780,2032,1810 | 781,1063,847 | 782,1434,1234 | 783,875,682 | 784,810,620 | 786,200,69 | 787,2899,2771 | 788,1773,1650 | 789,3857,3737 | 790,1867,1775 | 791,125,39 | 792,3983,3928 | 793,551,516 | 794,2405,2373 | 795,2974,2959 | 796,2051,2037

BATCH_RAW_INFO | 728,907,139 | 731,3223,2486 | 735,3212,2523 | 736,699,14 | 740,858,193 | 741,1072,434 | 745,4052,3466 | 749,4020,3459 | 757,3989,3530 | 758,3974,3515 | 763,1956,1528 | 766,2659,2273 | 767,2130,1756 | 769,415,82 | 770,356,36 | 771,3906,3589 | 772,703,386 | 773,330,18 | 775,4034,3733 | 776,3973,3698 | 777,361,112 | 778,3505,3264 | 779,273,32 | 780,2033,1810 | 781,1064,847 | 782,1435,1234 | 783,876,682 | 784,811,620 | 786,201,69 | 787,2900,2771 | 788,1774,1650 | 789,3858,3737 | 790,1868,1775 | 791,126,39 | 792,3984,3928 | 793,552,516 | 794,2406,2373 | 795,2975,2959 | 796,2052,2037

BATCH_RAW_INFO | 728,908,139 | 731,3224,2486 | 735,3213,2523 | 736,700,14 | 740,859,193 | 741,1073,434 | 745,4053,3466 | 749,4021,3459 | 757,3990,3530 | 758,3975,3515 | 763,1957,1528 | 766,2660,2273 | 767,2131,1756 | 769,416,82 | 770,357,36 | 771,3907,3589 | 772,704,386 | 773,331,18 | 775,4035,3733 | 776,3974,3698 | 777,362,112 | 778,3506,3264 | 779,274,32 | 780,2034,1810 | 781,1065,847 | 782,1436,1234 | 783,877,682 | 784,812,620 | 786,202,69 | 787,2901,2771 | 788,1775,1650 | 789,3859,3737 | 790,1869,1775 | 791,127,39 | 792,3985,3928 | 793,553,516 | 794,2407,2373 | 795,2976,2959 | 796,2053,2037

BATCH_RAW_INFO | 728,909,139 | 731,3225,2486 | 735,3214,2523 | 736,701,14 | 740,860,193 | 741,1074,434 | 745,4054,3466 | 749,4022,3459 | 757,3991,3530 | 758,3976,3515 | 763,1958,1528 | 766,2661,2273 | 767,2132,1756 | 769,417,82 | 770,358,36 | 771,3908,3589 | 772,705,386 | 773,332,18 | 775,4036,3733 | 776,3975,3698 | 777,363,112 | 778,3507,3264 | 779,275,32 | 780,2035,1810 | 781,1066,847 | 782,1437,1234 | 783,878,682 | 784,813,620 | 786,203,69 | 787,2902,2771 | 788,1776,1650 | 789,3860,3737 | 790,1870,1775 | 791,128,39 | 792,3986,3928 | 793,554,516 | 794,2408,2373 | 795,2977,2959 | 796,2054,2037

BATCH_RAW_INFO | 728,910,139 | 731,3226,2486 | 735,3215,2523 | 736,702,14 | 740,861,193 | 741,1075,434 | 745,4055,3466 | 749,4023,3459 | 757,3992,3530 | 758,3977,3515 | 763,1959,1528 | 766,2662,2273 | 767,2133,1756 | 769,418,82 | 770,359,36 | 771,3909,3589 | 772,706,386 | 773,333,18 | 775,4037,3733 | 776,3976,3698 | 777,364,112 | 778,3508,3264 | 779,276,32 | 780,2036,1810 | 781,1067,847 | 782,1438,1234 | 783,879,682 | 784,814,620 | 786,204,69 | 787,2903,2771 | 788,1777,1650 | 789,3861,3737 | 790,1871,1775 | 791,129,39 | 792,3987,3928 | 793,555,516 | 794,2409,2373 | 795,2978,2959 | 796,2055,2037

BATCH_RAW_INFO | 728,911,139 | 731,3227,2486 | 735,3216,2523 | 736,703,14 | 740,862,193 | 741,1076,434 | 745,4056,3466 | 749,4024,3459 | 757,3993,3530 | 758,3978,3515 | 763,1960,1528 | 766,2663,2273 | 767,2134,1756 | 769,419,82 | 770,360,36 | 771,3910,3589 | 772,707,386 | 773,334,18 | 775,4038,3733 | 776,3977,3698 | 777,365,112 | 778,3509,3264 | 779,277,32 | 780,2037,1810 | 781,1068,847 | 782,1439,1234 | 783,880,682 | 784,815,620 | 786,205,69 | 787,2904,2771 | 788,1778,1650 | 789,3862,3737 | 790,1872,1775 | 791,130,39 | 792,3988,3928 | 793,556,516 | 794,2410,2373 | 795,2979,2959 | 796,2056,2037

BATCH_RAW_INFO | 728,912,139 | 731,3228,2486 | 735,3217,2523 | 736,704,14 | 740,863,193 | 741,1077,434 | 745,4057,3466 | 749,4025,3459 | 757,3994,3530 | 758,3979,3515 | 763,1961,1528 | 766,2664,2273 | 767,2135,1756 | 769,420,82 | 770,361,36 | 771,3911,3589 | 772,708,386 | 773,335,18 | 775,4039,3733 | 776,3978,3698 | 777,366,112 | 778,3510,3264 | 779,278,32 | 780,2038,1810 | 781,1069,847 | 782,1440,1234 | 783,881,682 | 784,816,620 | 786,206,69 | 787,2905,2771 | 788,1779,1650 | 789,3863,3737 | 790,1873,1775 | 791,131,39 | 792,3989,3928 | 793,557,516 | 794,2411,2373 | 795,2980,2959 | 796,2057,2037

BATCH_RAW_INFO | 728,913,139 | 731,3229,2486 | 735,3218,2523 | 736,705,14 | 740,864,193 | 741,1078,434 | 745,4058,3466 | 749,4026,3459 | 757,3995,3530 | 758,3980,3515 | 763,1962,1528 | 766,2665,2273 | 767,2136,1756 | 769,421,82 | 770,362,36 | 771,3912,3589 | 772,709,386 | 773,336,18 | 775,4040,3733 | 776,3979,3698 | 777,367,112 | 778,3511,3264 | 779,279,32 | 780,2039,1810 | 781,1070,847 | 782,1441,1234 | 783,882,682 | 784,817,620 | 786,207,69 | 787,2906,2771 | 788,1780,1650 | 789,3864,3737 | 790,1874,1775 | 791,132,39 | 792,3990,3928 | 793,558,516 | 794,2412,2373 | 795,2981,2959 | 796,2058,2037

BATCH_RAW_INFO | 728,914,139 | 731,3230,2486 | 735,3219,2523 | 736,706,14 | 740,865,193 | 741,1079,434 | 745,4059,3466 | 749,4027,3459 | 757,3996,3530 | 758,3981,3515 | 763,1963,1528 | 766,2666,2273 | 767,2137,1756 | 769,422,82 | 770,363,36 | 771,3913,3589 | 772,710,386 | 773,337,18 | 775,4041,3733 | 776,3980,3698 | 777,368,112 | 778,3512,3264 | 779,280,32 | 780,2040,1810 | 781,1071,847 | 782,1442,1234 | 783,883,682 | 784,818,620 | 786,208,69 | 787,2907,2771 | 788,1781,1650 | 789,3865,3737 | 790,1875,1775 | 791,133,39 | 792,3991,3928 | 793,559,516 | 794,2413,2373 | 795,2982,2959 | 796,2059,2037

BATCH_RAW_INFO | 728,915,139 | 731,3231,2486 | 735,3220,2523 | 736,707,14 | 740,866,193 | 745,4060,3466 | 749,4028,3459 | 757,3997,3530 | 758,3982,3515 | 763,1964,1528 | 766,2667,2273 | 767,2138,1756 | 769,423,82 | 770,364,36 | 771,3914,3589 | 772,711,386 | 773,338,18 | 775,4042,3733 | 776,3981,3698 | 777,369,112 | 778,3513,3264 | 779,281,32 | 780,2041,1810 | 781,1072,847 | 782,1443,1234 | 783,884,682 | 784,819,620 | 786,209,69 | 787,2908,2771 | 788,1782,1650 | 789,3866,3737 | 790,1876,1775 | 791,134,39 | 792,3992,3928 | 793,560,516 | 794,2414,2373 | 795,2983,2959 | 796,2060,2037

BATCH_RAW_INFO | 728,916,139 | 731,3232,2486 | 735,3221,2523 | 736,708,14 | 740,867,193 | 745,4061,3466 | 749,4029,3459 | 757,3998,3530 | 758,3983,3515 | 763,1965,1528 | 766,2668,2273 | 767,2139,1756 | 769,424,82 | 770,365,36 | 771,3915,3589 | 772,712,386 | 773,339,18 | 775,4043,3733 | 776,3982,3698 | 777,370,112 | 778,3514,3264 | 779,282,32 | 780,2042,1810 | 781,1073,847 | 782,1444,1234 | 783,885,682 | 784,820,620 | 786,210,69 | 787,2909,2771 | 788,1783,1650 | 789,3867,3737 | 790,1877,1775 | 791,135,39 | 792,3993,3928 | 793,561,516 | 794,2415,2373 | 795,2984,2959 | 796,2061,2037

BATCH_RAW_INFO | 728,917,139 | 731,3233,2486 | 735,3222,2523 | 736,709,14 | 740,868,193 | 745,4062,3466 | 749,4030,3459 | 757,3999,3530 | 758,3984,3515 | 763,1966,1528 | 766,2669,2273 | 767,2140,1756 | 769,425,82 | 770,366,36 | 771,3916,3589 | 772,713,386 | 773,340,18 | 775,4044,3733 | 776,3983,3698 | 777,371,112 | 778,3515,3264 | 779,283,32 | 780,2043,1810 | 781,1074,847 | 782,1445,1234 | 783,886,682 | 784,821,620 | 786,211,69 | 787,2910,2771 | 788,1784,1650 | 789,3868,3737 | 790,1878,1775 | 791,136,39 | 792,3994,3928 | 793,562,516 | 794,2416,2373 | 795,2985,2959 | 796,2062,2037

BATCH_RAW_INFO | 728,918,139 | 731,3234,2486 | 735,3223,2523 | 736,710,14 | 740,869,193 | 745,4063,3466 | 749,4031,3459 | 757,4000,3530 | 758,3985,3515 | 763,1967,1528 | 766,2670,2273 | 767,2141,1756 | 769,426,82 | 770,367,36 | 771,3917,3589 | 772,714,386 | 773,341,18 | 775,4045,3733 | 776,3984,3698 | 777,372,112 | 778,3516,3264 | 779,284,32 | 780,2044,1810 | 781,1075,847 | 782,1446,1234 | 783,887,682 | 784,822,620 | 786,212,69 | 787,2911,2771 | 788,1785,1650 | 789,3869,3737 | 790,1879,1775 | 791,137,39 | 792,3995,3928 | 793,563,516 | 794,2417,2373 | 795,2986,2959 | 796,2063,2037

BATCH_RAW_INFO | 728,919,139 | 731,3235,2486 | 736,711,14 | 740,870,193 | 745,4064,3466 | 749,4032,3459 | 757,4001,3530 | 758,3986,3515 | 763,1968,1528 | 766,2671,2273 | 767,2142,1756 | 769,427,82 | 770,368,36 | 771,3918,3589 | 772,715,386 | 773,342,18 | 775,4046,3733 | 776,3985,3698 | 777,373,112 | 778,3517,3264 | 779,285,32 | 780,2045,1810 | 781,1076,847 | 782,1447,1234 | 783,888,682 | 784,823,620 | 786,213,69 | 787,2912,2771 | 788,1786,1650 | 789,3870,3737 | 790,1880,1775 | 791,138,39 | 792,3996,3928 | 793,564,516 | 794,2418,2373 | 795,2987,2959 | 796,2064,2037

BATCH_RAW_INFO | 728,920,139 | 731,3236,2486 | 736,712,14 | 740,871,193 | 745,4065,3466 | 749,4033,3459 | 757,4002,3530 | 758,3987,3515 | 763,1969,1528 | 766,2672,2273 | 767,2143,1756 | 769,428,82 | 770,369,36 | 771,3919,3589 | 772,716,386 | 773,343,18 | 775,4047,3733 | 776,3986,3698 | 777,374,112 | 778,3518,3264 | 779,286,32 | 780,2046,1810 | 781,1077,847 | 782,1448,1234 | 783,889,682 | 784,824,620 | 786,214,69 | 787,2913,2771 | 788,1787,1650 | 789,3871,3737 | 790,1881,1775 | 791,139,39 | 792,3997,3928 | 793,565,516 | 794,2419,2373 | 795,2988,2959 | 796,2065,2037

BATCH_RAW_INFO | 728,921,139 | 731,3237,2486 | 736,713,14 | 740,872,193 | 745,4066,3466 | 749,4034,3459 | 757,4003,3530 | 758,3988,3515 | 763,1970,1528 | 766,2673,2273 | 767,2144,1756 | 769,429,82 | 770,370,36 | 771,3920,3589 | 772,717,386 | 773,344,18 | 775,4048,3733 | 776,3987,3698 | 777,375,112 | 778,3519,3264 | 779,287,32 | 780,2047,1810 | 781,1078,847 | 782,1449,1234 | 783,890,682 | 784,825,620 | 786,215,69 | 787,2914,2771 | 788,1788,1650 | 789,3872,3737 | 790,1882,1775 | 791,140,39 | 792,3998,3928 | 793,566,516 | 794,2420,2373 | 795,2989,2959 | 796,2066,2037

BATCH_RAW_INFO | 728,922,139 | 731,3238,2486 | 736,714,14 | 740,873,193 | 745,4067,3466 | 749,4035,3459 | 757,4004,3530 | 758,3989,3515 | 763,1971,1528 | 766,2674,2273 | 767,2145,1756 | 769,430,82 | 770,371,36 | 771,3921,3589 | 772,718,386 | 773,345,18 | 775,4049,3733 | 776,3988,3698 | 777,376,112 | 778,3520,3264 | 779,288,32 | 780,2048,1810 | 781,1079,847 | 782,1450,1234 | 783,891,682 | 784,826,620 | 786,216,69 | 787,2915,2771 | 788,1789,1650 | 789,3873,3737 | 790,1883,1775 | 791,141,39 | 792,3999,3928 | 793,567,516 | 794,2421,2373 | 795,2990,2959 | 796,2067,2037

BATCH_RAW_INFO | 728,923,139 | 731,3239,2486 | 736,715,14 | 740,874,193 | 745,4068,3466 | 749,4036,3459 | 757,4005,3530 | 758,3990,3515 | 763,1972,1528 | 766,2675,2273 | 767,2146,1756 | 769,431,82 | 770,372,36 | 771,3922,3589 | 772,719,386 | 773,346,18 | 775,4050,3733 | 776,3989,3698 | 777,377,112 | 778,3521,3264 | 779,289,32 | 780,2049,1810 | 781,1080,847 | 782,1451,1234 | 783,892,682 | 784,827,620 | 786,217,69 | 787,2916,2771 | 788,1790,1650 | 789,3874,3737 | 790,1884,1775 | 791,142,39 | 792,4000,3928 | 793,568,516 | 794,2422,2373 | 795,2991,2959 | 796,2068,2037

BATCH_RAW_INFO | 728,924,139 | 731,3240,2486 | 736,716,14 | 740,875,193 | 745,4069,3466 | 749,4037,3459 | 757,4006,3530 | 758,3991,3515 | 763,1973,1528 | 766,2676,2273 | 767,2147,1756 | 769,432,82 | 770,373,36 | 771,3923,3589 | 772,720,386 | 773,347,18 | 775,4051,3733 | 776,3990,3698 | 777,378,112 | 778,3522,3264 | 779,290,32 | 780,2050,1810 | 781,1081,847 | 782,1452,1234 | 783,893,682 | 784,828,620 | 786,218,69 | 787,2917,2771 | 788,1791,1650 | 789,3875,3737 | 790,1885,1775 | 791,143,39 | 792,4001,3928 | 793,569,516 | 794,2423,2373 | 795,2992,2959 | 796,2069,2037

BATCH_RAW_INFO | 728,925,139 | 731,3241,2486 | 736,717,14 | 740,876,193 | 745,4070,3466 | 749,4038,3459 | 757,4007,3530 | 758,3992,3515 | 763,1974,1528 | 766,2677,2273 | 767,2148,1756 | 769,433,82 | 770,374,36 | 771,3924,3589 | 772,721,386 | 773,348,18 | 775,4052,3733 | 776,3991,3698 | 777,379,112 | 778,3523,3264 | 779,291,32 | 780,2051,1810 | 781,1082,847 | 782,1453,1234 | 783,894,682 | 784,829,620 | 786,219,69 | 787,2918,2771 | 788,1792,1650 | 789,3876,3737 | 790,1886,1775 | 791,144,39 | 792,4002,3928 | 793,570,516 | 794,2424,2373 | 795,2993,2959 | 796,2070,2037

BATCH_RAW_INFO | 728,926,139 | 731,3242,2486 | 736,718,14 | 740,877,193 | 745,4071,3466 | 749,4039,3459 | 757,4008,3530 | 758,3993,3515 | 763,1975,1528 | 766,2678,2273 | 767,2149,1756 | 769,434,82 | 770,375,36 | 771,3925,3589 | 772,722,386 | 773,349,18 | 775,4053,3733 | 776,3992,3698 | 777,380,112 | 778,3524,3264 | 779,292,32 | 780,2052,1810 | 781,1083,847 | 782,1454,1234 | 783,895,682 | 784,830,620 | 786,220,69 | 787,2919,2771 | 788,1793,1650 | 789,3877,3737 | 790,1887,1775 | 791,145,39 | 792,4003,3928 | 793,571,516 | 794,2425,2373 | 795,2994,2959 | 796,2071,2037

BATCH_RAW_INFO | 728,927,139 | 731,3243,2486 | 736,719,14 | 740,878,193 | 745,4072,3466 | 749,4040,3459 | 757,4009,3530 | 758,3994,3515 | 763,1976,1528 | 766,2679,2273 | 767,2150,1756 | 769,435,82 | 770,376,36 | 771,3926,3589 | 772,723,386 | 773,350,18 | 775,4054,3733 | 776,3993,3698 | 777,381,112 | 778,3525,3264 | 779,293,32 | 780,2053,1810 | 781,1084,847 | 782,1455,1234 | 783,896,682 | 784,831,620 | 786,221,69 | 787,2920,2771 | 788,1794,1650 | 789,3878,3737 | 790,1888,1775 | 791,146,39 | 792,4004,3928 | 793,572,516 | 794,2426,2373 | 795,2995,2959 | 796,2072,2037

BATCH_RAW_INFO | 728,928,139 | 731,3244,2486 | 736,720,14 | 740,879,193 | 745,4073,3466 | 749,4041,3459 | 757,4010,3530 | 758,3995,3515 | 763,1977,1528 | 766,2680,2273 | 767,2151,1756 | 769,436,82 | 770,377,36 | 771,3927,3589 | 772,724,386 | 773,351,18 | 775,4055,3733 | 776,3994,3698 | 777,382,112 | 778,3526,3264 | 779,294,32 | 780,2054,1810 | 781,1085,847 | 782,1456,1234 | 783,897,682 | 784,832,620 | 786,222,69 | 787,2921,2771 | 788,1795,1650 | 789,3879,3737 | 790,1889,1775 | 791,147,39 | 792,4005,3928 | 793,573,516 | 794,2427,2373 | 795,2996,2959 | 796,2073,2037

BATCH_RAW_INFO | 797,3185,3184

BATCH_RAW_INFO | 728,929,139 | 731,3245,2486 | 736,721,14 | 740,880,193 | 745,4074,3466 | 749,4042,3459 | 757,4011,3530 | 758,3996,3515 | 763,1978,1528 | 766,2681,2273 | 767,2152,1756 | 769,437,82 | 770,378,36 | 771,3928,3589 | 772,725,386 | 773,352,18 | 775,4056,3733 | 776,3995,3698 | 777,383,112 | 778,3527,3264 | 779,295,32 | 780,2055,1810 | 781,1086,847 | 782,1457,1234 | 783,898,682 | 784,833,620 | 786,223,69 | 787,2922,2771 | 788,1796,1650 | 789,3880,3737 | 790,1890,1775 | 791,148,39 | 792,4006,3928 | 793,574,516 | 794,2428,2373 | 795,2997,2959 | 796,2074,2037 | 797,3186,3184

BATCH_RAW_INFO | 728,930,139 | 731,3246,2486 | 736,722,14 | 740,881,193 | 745,4075,3466 | 749,4043,3459 | 757,4012,3530 | 758,3997,3515 | 763,1979,1528 | 766,2682,2273 | 767,2153,1756 | 769,438,82 | 770,379,36 | 771,3929,3589 | 772,726,386 | 773,353,18 | 775,4057,3733 | 776,3996,3698 | 777,384,112 | 778,3528,3264 | 779,296,32 | 780,2056,1810 | 781,1087,847 | 782,1458,1234 | 783,899,682 | 784,834,620 | 786,224,69 | 787,2923,2771 | 788,1797,1650 | 789,3881,3737 | 790,1891,1775 | 791,149,39 | 792,4007,3928 | 793,575,516 | 794,2429,2373 | 795,2998,2959 | 796,2075,2037 | 797,3187,3184

BATCH_RAW_INFO | 728,931,139 | 731,3247,2486 | 736,723,14 | 740,882,193 | 745,4076,3466 | 749,4044,3459 | 757,4013,3530 | 758,3998,3515 | 763,1980,1528 | 766,2683,2273 | 767,2154,1756 | 769,439,82 | 770,380,36 | 771,3930,3589 | 772,727,386 | 773,354,18 | 775,4058,3733 | 776,3997,3698 | 777,385,112 | 778,3529,3264 | 779,297,32 | 780,2057,1810 | 781,1088,847 | 782,1459,1234 | 783,900,682 | 784,835,620 | 786,225,69 | 787,2924,2771 | 788,1798,1650 | 789,3882,3737 | 790,1892,1775 | 791,150,39 | 792,4008,3928 | 793,576,516 | 794,2430,2373 | 795,2999,2959 | 796,2076,2037 | 797,3188,3184

BATCH_RAW_INFO | 798,524,523

BATCH_RAW_INFO | 728,932,139 | 731,3248,2486 | 736,724,14 | 740,883,193 | 745,4077,3466 | 749,4045,3459 | 757,4014,3530 | 758,3999,3515 | 763,1981,1528 | 766,2684,2273 | 767,2155,1756 | 769,440,82 | 770,381,36 | 771,3931,3589 | 772,728,386 | 773,355,18 | 775,4059,3733 | 776,3998,3698 | 777,386,112 | 778,3530,3264 | 779,298,32 | 780,2058,1810 | 781,1089,847 | 782,1460,1234 | 783,901,682 | 784,836,620 | 786,226,69 | 787,2925,2771 | 788,1799,1650 | 789,3883,3737 | 790,1893,1775 | 791,151,39 | 792,4009,3928 | 793,577,516 | 794,2431,2373 | 795,3000,2959 | 796,2077,2037 | 797,3189,3184 | 798,525,523

BATCH_RAW_INFO | 728,933,139 | 731,3249,2486 | 736,725,14 | 740,884,193 | 745,4078,3466 | 749,4046,3459 | 757,4015,3530 | 758,4000,3515 | 763,1982,1528 | 766,2685,2273 | 767,2156,1756 | 769,441,82 | 770,382,36 | 771,3932,3589 | 772,729,386 | 773,356,18 | 775,4060,3733 | 776,3999,3698 | 777,387,112 | 778,3531,3264 | 779,299,32 | 780,2059,1810 | 781,1090,847 | 782,1461,1234 | 783,902,682 | 784,837,620 | 786,227,69 | 787,2926,2771 | 788,1800,1650 | 789,3884,3737 | 790,1894,1775 | 791,152,39 | 792,4010,3928 | 793,578,516 | 794,2432,2373 | 795,3001,2959 | 796,2078,2037 | 797,3190,3184 | 798,526,523

BATCH_RAW_INFO | 728,934,139 | 731,3250,2486 | 736,726,14 | 740,885,193 | 745,4079,3466 | 749,4047,3459 | 757,4016,3530 | 758,4001,3515 | 763,1983,1528 | 766,2686,2273 | 767,2157,1756 | 769,442,82 | 770,383,36 | 771,3933,3589 | 772,730,386 | 773,357,18 | 775,4061,3733 | 776,4000,3698 | 777,388,112 | 778,3532,3264 | 779,300,32 | 780,2060,1810 | 781,1091,847 | 782,1462,1234 | 783,903,682 | 784,838,620 | 786,228,69 | 787,2927,2771 | 788,1801,1650 | 789,3885,3737 | 790,1895,1775 | 791,153,39 | 792,4011,3928 | 793,579,516 | 794,2433,2373 | 795,3002,2959 | 796,2079,2037 | 797,3191,3184 | 798,527,523

BATCH_RAW_INFO | 728,935,139 | 731,3251,2486 | 736,727,14 | 740,886,193 | 745,4080,3466 | 749,4048,3459 | 757,4017,3530 | 758,4002,3515 | 763,1984,1528 | 766,2687,2273 | 767,2158,1756 | 769,443,82 | 770,384,36 | 771,3934,3589 | 772,731,386 | 773,358,18 | 775,4062,3733 | 776,4001,3698 | 777,389,112 | 778,3533,3264 | 779,301,32 | 780,2061,1810 | 781,1092,847 | 782,1463,1234 | 783,904,682 | 784,839,620 | 786,229,69 | 787,2928,2771 | 788,1802,1650 | 789,3886,3737 | 790,1896,1775 | 791,154,39 | 792,4012,3928 | 793,580,516 | 794,2434,2373 | 795,3003,2959 | 796,2080,2037 | 797,3192,3184 | 798,528,523

BATCH_RAW_INFO | 728,936,139 | 731,3252,2486 | 736,728,14 | 740,887,193 | 745,4081,3466 | 749,4049,3459 | 757,4018,3530 | 758,4003,3515 | 763,1985,1528 | 766,2688,2273 | 767,2159,1756 | 769,444,82 | 770,385,36 | 771,3935,3589 | 772,732,386 | 773,359,18 | 775,4063,3733 | 776,4002,3698 | 777,390,112 | 778,3534,3264 | 779,302,32 | 780,2062,1810 | 781,1093,847 | 782,1464,1234 | 783,905,682 | 784,840,620 | 786,230,69 | 787,2929,2771 | 788,1803,1650 | 789,3887,3737 | 790,1897,1775 | 791,155,39 | 792,4013,3928 | 793,581,516 | 794,2435,2373 | 795,3004,2959 | 796,2081,2037 | 797,3193,3184 | 798,529,523

BATCH_RAW_INFO | 728,937,139 | 731,3253,2486 | 736,729,14 | 740,888,193 | 745,4082,3466 | 749,4050,3459 | 757,4019,3530 | 758,4004,3515 | 763,1986,1528 | 766,2689,2273 | 767,2160,1756 | 769,445,82 | 770,386,36 | 771,3936,3589 | 772,733,386 | 773,360,18 | 775,4064,3733 | 776,4003,3698 | 777,391,112 | 778,3535,3264 | 779,303,32 | 780,2063,1810 | 781,1094,847 | 782,1465,1234 | 783,906,682 | 784,841,620 | 786,231,69 | 787,2930,2771 | 788,1804,1650 | 789,3888,3737 | 790,1898,1775 | 791,156,39 | 792,4014,3928 | 793,582,516 | 794,2436,2373 | 795,3005,2959 | 796,2082,2037 | 797,3194,3184 | 798,530,523

BATCH_RAW_INFO | 728,938,139 | 731,3254,2486 | 736,730,14 | 740,889,193 | 745,4083,3466 | 749,4051,3459 | 757,4020,3530 | 758,4005,3515 | 763,1987,1528 | 766,2690,2273 | 767,2161,1756 | 769,446,82 | 770,387,36 | 771,3937,3589 | 772,734,386 | 773,361,18 | 775,4065,3733 | 776,4004,3698 | 777,392,112 | 778,3536,3264 | 779,304,32 | 780,2064,1810 | 781,1095,847 | 782,1466,1234 | 783,907,682 | 784,842,620 | 786,232,69 | 787,2931,2771 | 788,1805,1650 | 789,3889,3737 | 790,1899,1775 | 791,157,39 | 792,4015,3928 | 793,583,516 | 794,2437,2373 | 795,3006,2959 | 796,2083,2037 | 797,3195,3184 | 798,531,523

BATCH_RAW_INFO | 728,939,139 | 731,3255,2486 | 736,731,14 | 740,890,193 | 745,4084,3466 | 749,4052,3459 | 757,4021,3530 | 758,4006,3515 | 763,1988,1528 | 766,2691,2273 | 767,2162,1756 | 769,447,82 | 770,388,36 | 771,3938,3589 | 772,735,386 | 773,362,18 | 775,4066,3733 | 776,4005,3698 | 777,393,112 | 778,3537,3264 | 779,305,32 | 780,2065,1810 | 781,1096,847 | 782,1467,1234 | 783,908,682 | 784,843,620 | 786,233,69 | 787,2932,2771 | 788,1806,1650 | 789,3890,3737 | 790,1900,1775 | 791,158,39 | 792,4016,3928 | 793,584,516 | 794,2438,2373 | 795,3007,2959 | 796,2084,2037 | 797,3196,3184 | 798,532,523

BATCH_RAW_INFO | 728,940,139 | 731,3256,2486 | 736,732,14 | 740,891,193 | 745,4085,3466 | 749,4053,3459 | 757,4022,3530 | 758,4007,3515 | 763,1989,1528 | 766,2692,2273 | 767,2163,1756 | 769,448,82 | 770,389,36 | 771,3939,3589 | 772,736,386 | 773,363,18 | 775,4067,3733 | 776,4006,3698 | 777,394,112 | 778,3538,3264 | 779,306,32 | 780,2066,1810 | 781,1097,847 | 782,1468,1234 | 783,909,682 | 784,844,620 | 786,234,69 | 787,2933,2771 | 788,1807,1650 | 789,3891,3737 | 790,1901,1775 | 791,159,39 | 792,4017,3928 | 793,585,516 | 794,2439,2373 | 795,3008,2959 | 796,2085,2037 | 797,3197,3184 | 798,533,523

BATCH_RAW_INFO | 728,941,139 | 731,3257,2486 | 736,733,14 | 740,892,193 | 745,4086,3466 | 749,4054,3459 | 757,4023,3530 | 758,4008,3515 | 763,1990,1528 | 766,2693,2273 | 767,2164,1756 | 769,449,82 | 770,390,36 | 771,3940,3589 | 772,737,386 | 773,364,18 | 775,4068,3733 | 776,4007,3698 | 777,395,112 | 778,3539,3264 | 779,307,32 | 780,2067,1810 | 781,1098,847 | 782,1469,1234 | 783,910,682 | 784,845,620 | 786,235,69 | 787,2934,2771 | 788,1808,1650 | 789,3892,3737 | 790,1902,1775 | 791,160,39 | 792,4018,3928 | 793,586,516 | 794,2440,2373 | 795,3009,2959 | 796,2086,2037 | 797,3198,3184 | 798,534,523

BATCH_RAW_INFO | 728,942,139 | 731,3258,2486 | 736,734,14 | 740,893,193 | 745,4087,3466 | 749,4055,3459 | 757,4024,3530 | 758,4009,3515 | 763,1991,1528 | 766,2694,2273 | 767,2165,1756 | 769,450,82 | 770,391,36 | 771,3941,3589 | 772,738,386 | 773,365,18 | 775,4069,3733 | 776,4008,3698 | 777,396,112 | 778,3540,3264 | 779,308,32 | 780,2068,1810 | 781,1099,847 | 782,1470,1234 | 783,911,682 | 784,846,620 | 786,236,69 | 787,2935,2771 | 788,1809,1650 | 789,3893,3737 | 790,1903,1775 | 791,161,39 | 792,4019,3928 | 793,587,516 | 794,2441,2373 | 795,3010,2959 | 796,2087,2037 | 797,3199,3184 | 798,535,523

BATCH_RAW_INFO | 728,943,139 | 731,3259,2486 | 736,735,14 | 740,894,193 | 745,4088,3466 | 749,4056,3459 | 757,4025,3530 | 758,4010,3515 | 763,1992,1528 | 766,2695,2273 | 767,2166,1756 | 769,451,82 | 770,392,36 | 771,3942,3589 | 772,739,386 | 773,366,18 | 775,4070,3733 | 776,4009,3698 | 777,397,112 | 778,3541,3264 | 779,309,32 | 780,2069,1810 | 781,1100,847 | 782,1471,1234 | 783,912,682 | 784,847,620 | 786,237,69 | 787,2936,2771 | 788,1810,1650 | 789,3894,3737 | 790,1904,1775 | 791,162,39 | 792,4020,3928 | 793,588,516 | 794,2442,2373 | 795,3011,2959 | 796,2088,2037 | 797,3200,3184 | 798,536,523

BATCH_RAW_INFO | 728,944,139 | 731,3260,2486 | 736,736,14 | 740,895,193 | 745,4089,3466 | 749,4057,3459 | 757,4026,3530 | 758,4011,3515 | 763,1993,1528 | 766,2696,2273 | 767,2167,1756 | 769,452,82 | 770,393,36 | 771,3943,3589 | 772,740,386 | 773,367,18 | 775,4071,3733 | 776,4010,3698 | 777,398,112 | 778,3542,3264 | 779,310,32 | 780,2070,1810 | 781,1101,847 | 782,1472,1234 | 783,913,682 | 784,848,620 | 786,238,69 | 787,2937,2771 | 788,1811,1650 | 789,3895,3737 | 790,1905,1775 | 791,163,39 | 792,4021,3928 | 793,589,516 | 794,2443,2373 | 795,3012,2959 | 796,2089,2037 | 797,3201,3184 | 798,537,523

BATCH_RAW_INFO | 728,945,139 | 731,3261,2486 | 736,737,14 | 740,896,193 | 745,4090,3466 | 749,4058,3459 | 757,4027,3530 | 758,4012,3515 | 763,1994,1528 | 766,2697,2273 | 767,2168,1756 | 769,453,82 | 770,394,36 | 771,3944,3589 | 772,741,386 | 773,368,18 | 775,4072,3733 | 776,4011,3698 | 777,399,112 | 778,3543,3264 | 779,311,32 | 780,2071,1810 | 781,1102,847 | 782,1473,1234 | 783,914,682 | 784,849,620 | 786,239,69 | 787,2938,2771 | 788,1812,1650 | 789,3896,3737 | 790,1906,1775 | 791,164,39 | 792,4022,3928 | 793,590,516 | 794,2444,2373 | 795,3013,2959 | 796,2090,2037 | 797,3202,3184 | 798,538,523

BATCH_RAW_INFO | 728,946,139 | 731,3262,2486 | 736,738,14 | 740,897,193 | 745,4091,3466 | 749,4059,3459 | 757,4028,3530 | 758,4013,3515 | 763,1995,1528 | 766,2698,2273 | 767,2169,1756 | 769,454,82 | 770,395,36 | 771,3945,3589 | 772,742,386 | 773,369,18 | 775,4073,3733 | 776,4012,3698 | 777,400,112 | 778,3544,3264 | 779,312,32 | 780,2072,1810 | 781,1103,847 | 782,1474,1234 | 783,915,682 | 784,850,620 | 786,240,69 | 787,2939,2771 | 788,1813,1650 | 789,3897,3737 | 790,1907,1775 | 791,165,39 | 792,4023,3928 | 793,591,516 | 794,2445,2373 | 795,3014,2959 | 796,2091,2037 | 797,3203,3184 | 798,539,523

BATCH_RAW_INFO | 728,947,139 | 731,3263,2486 | 736,739,14 | 740,898,193 | 745,4092,3466 | 749,4060,3459 | 757,4029,3530 | 758,4014,3515 | 763,1996,1528 | 766,2699,2273 | 767,2170,1756 | 769,455,82 | 770,396,36 | 771,3946,3589 | 772,743,386 | 773,370,18 | 775,4074,3733 | 776,4013,3698 | 777,401,112 | 778,3545,3264 | 779,313,32 | 780,2073,1810 | 781,1104,847 | 782,1475,1234 | 783,916,682 | 784,851,620 | 786,241,69 | 787,2940,2771 | 788,1814,1650 | 789,3898,3737 | 790,1908,1775 | 791,166,39 | 792,4024,3928 | 793,592,516 | 794,2446,2373 | 795,3015,2959 | 796,2092,2037 | 797,3204,3184 | 798,540,523

BATCH_RAW_INFO | 728,948,139 | 731,3264,2486 | 736,740,14 | 740,899,193 | 745,4093,3466 | 749,4061,3459 | 757,4030,3530 | 758,4015,3515 | 763,1997,1528 | 766,2700,2273 | 767,2171,1756 | 769,456,82 | 770,397,36 | 771,3947,3589 | 772,744,386 | 773,371,18 | 775,4075,3733 | 776,4014,3698 | 777,402,112 | 778,3546,3264 | 779,314,32 | 780,2074,1810 | 781,1105,847 | 782,1476,1234 | 783,917,682 | 784,852,620 | 786,242,69 | 787,2941,2771 | 788,1815,1650 | 789,3899,3737 | 790,1909,1775 | 791,167,39 | 792,4025,3928 | 793,593,516 | 794,2447,2373 | 795,3016,2959 | 796,2093,2037 | 797,3205,3184 | 798,541,523

BATCH_RAW_INFO | 728,949,139 | 731,3265,2486 | 736,741,14 | 740,900,193 | 745,4094,3466 | 749,4062,3459 | 757,4031,3530 | 758,4016,3515 | 763,1998,1528 | 766,2701,2273 | 767,2172,1756 | 769,457,82 | 770,398,36 | 771,3948,3589 | 772,745,386 | 773,372,18 | 775,4076,3733 | 776,4015,3698 | 777,403,112 | 778,3547,3264 | 779,315,32 | 780,2075,1810 | 781,1106,847 | 782,1477,1234 | 783,918,682 | 784,853,620 | 786,243,69 | 787,2942,2771 | 788,1816,1650 | 789,3900,3737 | 790,1910,1775 | 791,168,39 | 792,4026,3928 | 793,594,516 | 794,2448,2373 | 795,3017,2959 | 796,2094,2037 | 797,3206,3184 | 798,542,523

BATCH_RAW_INFO | 728,950,139 | 731,3266,2486 | 736,742,14 | 740,901,193 | 745,4095,3466 | 749,4063,3459 | 757,4032,3530 | 758,4017,3515 | 763,1999,1528 | 766,2702,2273 | 767,2173,1756 | 769,458,82 | 770,399,36 | 771,3949,3589 | 772,746,386 | 773,373,18 | 775,4077,3733 | 776,4016,3698 | 777,404,112 | 778,3548,3264 | 779,316,32 | 780,2076,1810 | 781,1107,847 | 782,1478,1234 | 783,919,682 | 784,854,620 | 786,244,69 | 787,2943,2771 | 788,1817,1650 | 789,3901,3737 | 790,1911,1775 | 791,169,39 | 792,4027,3928 | 793,595,516 | 794,2449,2373 | 795,3018,2959 | 796,2095,2037 | 797,3207,3184 | 798,543,523

BATCH_RAW_INFO | 728,951,139 | 731,3267,2486 | 736,743,14 | 740,902,193 | 749,4064,3459 | 757,4033,3530 | 758,4018,3515 | 763,2000,1528 | 766,2703,2273 | 767,2174,1756 | 769,459,82 | 770,400,36 | 771,3950,3589 | 772,747,386 | 773,374,18 | 775,4078,3733 | 776,4017,3698 | 777,405,112 | 778,3549,3264 | 779,317,32 | 780,2077,1810 | 781,1108,847 | 782,1479,1234 | 783,920,682 | 784,855,620 | 786,245,69 | 787,2944,2771 | 788,1818,1650 | 789,3902,3737 | 790,1912,1775 | 791,170,39 | 792,4028,3928 | 793,596,516 | 794,2450,2373 | 795,3019,2959 | 796,2096,2037 | 797,3208,3184 | 798,544,523

BATCH_RAW_INFO | 728,952,139 | 731,3268,2486 | 736,744,14 | 740,903,193 | 749,4065,3459 | 757,4034,3530 | 758,4019,3515 | 763,2001,1528 | 766,2704,2273 | 767,2175,1756 | 769,460,82 | 770,401,36 | 771,3951,3589 | 772,748,386 | 773,375,18 | 775,4079,3733 | 776,4018,3698 | 777,406,112 | 778,3550,3264 | 779,318,32 | 780,2078,1810 | 781,1109,847 | 782,1480,1234 | 783,921,682 | 784,856,620 | 786,246,69 | 787,2945,2771 | 788,1819,1650 | 789,3903,3737 | 790,1913,1775 | 791,171,39 | 792,4029,3928 | 793,597,516 | 794,2451,2373 | 795,3020,2959 | 796,2097,2037 | 797,3209,3184

BATCH_RAW_INFO | 728,953,139 | 731,3269,2486 | 736,745,14 | 740,904,193 | 749,4066,3459 | 757,4035,3530 | 758,4020,3515 | 763,2002,1528 | 766,2705,2273 | 767,2176,1756 | 769,461,82 | 770,402,36 | 771,3952,3589 | 772,749,386 | 773,376,18 | 775,4080,3733 | 776,4019,3698 | 777,407,112 | 778,3551,3264 | 779,319,32 | 780,2079,1810 | 781,1110,847 | 782,1481,1234 | 783,922,682 | 784,857,620 | 786,247,69 | 787,2946,2771 | 788,1820,1650 | 789,3904,3737 | 790,1914,1775 | 791,172,39 | 792,4030,3928 | 793,598,516 | 794,2452,2373 | 795,3021,2959 | 796,2098,2037 | 797,3210,3184

BATCH_RAW_INFO | 728,954,139 | 731,3270,2486 | 736,746,14 | 740,905,193 | 749,4067,3459 | 757,4036,3530 | 758,4021,3515 | 763,2003,1528 | 766,2706,2273 | 767,2177,1756 | 769,462,82 | 770,403,36 | 771,3953,3589 | 772,750,386 | 773,377,18 | 775,4081,3733 | 776,4020,3698 | 777,408,112 | 778,3552,3264 | 779,320,32 | 780,2080,1810 | 781,1111,847 | 782,1482,1234 | 783,923,682 | 784,858,620 | 786,248,69 | 787,2947,2771 | 788,1821,1650 | 789,3905,3737 | 790,1915,1775 | 791,173,39 | 792,4031,3928 | 793,599,516 | 794,2453,2373 | 795,3022,2959 | 796,2099,2037 | 797,3211,3184

BATCH_RAW_INFO | 799,3873,3872

BATCH_RAW_INFO | 800,630,629

BATCH_RAW_INFO | 801,2597,2596

BATCH_RAW_INFO | 728,955,139 | 731,3271,2486 | 736,747,14 | 740,906,193 | 749,4068,3459 | 757,4037,3530 | 758,4022,3515 | 763,2004,1528 | 766,2707,2273 | 767,2178,1756 | 769,463,82 | 770,404,36 | 771,3954,3589 | 772,751,386 | 773,378,18 | 775,4082,3733 | 776,4021,3698 | 777,409,112 | 778,3553,3264 | 779,321,32 | 780,2081,1810 | 781,1112,847 | 782,1483,1234 | 783,924,682 | 784,859,620 | 786,249,69 | 787,2948,2771 | 788,1822,1650 | 789,3906,3737 | 790,1916,1775 | 791,174,39 | 792,4032,3928 | 793,600,516 | 794,2454,2373 | 795,3023,2959 | 796,2100,2037 | 797,3212,3184 | 799,3874,3872 | 800,631,629 | 801,2598,2596

BATCH_RAW_INFO | 728,956,139 | 731,3272,2486 | 736,748,14 | 740,907,193 | 749,4069,3459 | 757,4038,3530 | 758,4023,3515 | 763,2005,1528 | 766,2708,2273 | 767,2179,1756 | 769,464,82 | 770,405,36 | 771,3955,3589 | 772,752,386 | 773,379,18 | 775,4083,3733 | 776,4022,3698 | 777,410,112 | 778,3554,3264 | 779,322,32 | 780,2082,1810 | 781,1113,847 | 782,1484,1234 | 783,925,682 | 784,860,620 | 786,250,69 | 787,2949,2771 | 788,1823,1650 | 789,3907,3737 | 790,1917,1775 | 791,175,39 | 792,4033,3928 | 793,601,516 | 794,2455,2373 | 795,3024,2959 | 796,2101,2037 | 797,3213,3184 | 799,3875,3872 | 800,632,629 | 801,2599,2596

BATCH_RAW_INFO | 728,957,139 | 731,3273,2486 | 736,749,14 | 740,908,193 | 749,4070,3459 | 757,4039,3530 | 758,4024,3515 | 763,2006,1528 | 766,2709,2273 | 767,2180,1756 | 769,465,82 | 770,406,36 | 771,3956,3589 | 772,753,386 | 773,380,18 | 775,4084,3733 | 776,4023,3698 | 777,411,112 | 778,3555,3264 | 779,323,32 | 780,2083,1810 | 781,1114,847 | 782,1485,1234 | 783,926,682 | 784,861,620 | 786,251,69 | 787,2950,2771 | 788,1824,1650 | 789,3908,3737 | 790,1918,1775 | 791,176,39 | 792,4034,3928 | 793,602,516 | 794,2456,2373 | 795,3025,2959 | 796,2102,2037 | 797,3214,3184 | 799,3876,3872 | 800,633,629 | 801,2600,2596

BATCH_RAW_INFO | 728,958,139 | 731,3274,2486 | 736,750,14 | 740,909,193 | 749,4071,3459 | 757,4040,3530 | 758,4025,3515 | 763,2007,1528 | 766,2710,2273 | 767,2181,1756 | 769,466,82 | 770,407,36 | 771,3957,3589 | 772,754,386 | 773,381,18 | 775,4085,3733 | 776,4024,3698 | 777,412,112 | 778,3556,3264 | 779,324,32 | 780,2084,1810 | 781,1115,847 | 782,1486,1234 | 783,927,682 | 784,862,620 | 786,252,69 | 787,2951,2771 | 788,1825,1650 | 789,3909,3737 | 790,1919,1775 | 791,177,39 | 792,4035,3928 | 793,603,516 | 794,2457,2373 | 795,3026,2959 | 796,2103,2037 | 797,3215,3184 | 799,3877,3872 | 800,634,629 | 801,2601,2596

BATCH_RAW_INFO | 728,959,139 | 731,3275,2486 | 736,751,14 | 740,910,193 | 749,4072,3459 | 757,4041,3530 | 758,4026,3515 | 763,2008,1528 | 766,2711,2273 | 767,2182,1756 | 769,467,82 | 770,408,36 | 771,3958,3589 | 772,755,386 | 773,382,18 | 775,4086,3733 | 776,4025,3698 | 777,413,112 | 778,3557,3264 | 779,325,32 | 780,2085,1810 | 781,1116,847 | 782,1487,1234 | 783,928,682 | 784,863,620 | 786,253,69 | 787,2952,2771 | 788,1826,1650 | 789,3910,3737 | 790,1920,1775 | 791,178,39 | 792,4036,3928 | 793,604,516 | 794,2458,2373 | 795,3027,2959 | 796,2104,2037 | 797,3216,3184 | 799,3878,3872 | 800,635,629 | 801,2602,2596

BATCH_RAW_INFO | 728,960,139 | 731,3276,2486 | 736,752,14 | 740,911,193 | 749,4073,3459 | 757,4042,3530 | 758,4027,3515 | 763,2009,1528 | 766,2712,2273 | 767,2183,1756 | 769,468,82 | 770,409,36 | 771,3959,3589 | 772,756,386 | 773,383,18 | 775,4087,3733 | 776,4026,3698 | 777,414,112 | 778,3558,3264 | 779,326,32 | 780,2086,1810 | 781,1117,847 | 782,1488,1234 | 783,929,682 | 784,864,620 | 786,254,69 | 787,2953,2771 | 788,1827,1650 | 789,3911,3737 | 790,1921,1775 | 791,179,39 | 792,4037,3928 | 793,605,516 | 794,2459,2373 | 795,3028,2959 | 796,2105,2037 | 797,3217,3184 | 799,3879,3872 | 800,636,629 | 801,2603,2596

BATCH_RAW_INFO | 802,4013,4012

BATCH_RAW_INFO | 728,961,139 | 731,3277,2486 | 736,753,14 | 740,912,193 | 749,4074,3459 | 757,4043,3530 | 758,4028,3515 | 763,2010,1528 | 766,2713,2273 | 767,2184,1756 | 769,469,82 | 770,410,36 | 771,3960,3589 | 772,757,386 | 773,384,18 | 775,4088,3733 | 776,4027,3698 | 777,415,112 | 778,3559,3264 | 779,327,32 | 780,2087,1810 | 781,1118,847 | 782,1489,1234 | 783,930,682 | 784,865,620 | 786,255,69 | 787,2954,2771 | 788,1828,1650 | 789,3912,3737 | 790,1922,1775 | 791,180,39 | 792,4038,3928 | 793,606,516 | 794,2460,2373 | 795,3029,2959 | 796,2106,2037 | 797,3218,3184 | 799,3880,3872 | 800,637,629 | 801,2604,2596 | 802,4014,4012

BATCH_RAW_INFO | 728,962,139 | 731,3278,2486 | 736,754,14 | 740,913,193 | 749,4075,3459 | 757,4044,3530 | 758,4029,3515 | 763,2011,1528 | 766,2714,2273 | 767,2185,1756 | 769,470,82 | 770,411,36 | 771,3961,3589 | 772,758,386 | 773,385,18 | 775,4089,3733 | 776,4028,3698 | 777,416,112 | 778,3560,3264 | 779,328,32 | 780,2088,1810 | 781,1119,847 | 783,931,682 | 784,866,620 | 786,256,69 | 787,2955,2771 | 788,1829,1650 | 789,3913,3737 | 790,1923,1775 | 791,181,39 | 792,4039,3928 | 793,607,516 | 794,2461,2373 | 795,3030,2959 | 796,2107,2037 | 797,3219,3184 | 799,3881,3872 | 800,638,629 | 801,2605,2596 | 802,4015,4012

BATCH_RAW_INFO | 728,963,139 | 731,3279,2486 | 736,755,14 | 740,914,193 | 749,4076,3459 | 757,4045,3530 | 758,4030,3515 | 763,2012,1528 | 766,2715,2273 | 767,2186,1756 | 769,471,82 | 770,412,36 | 771,3962,3589 | 772,759,386 | 773,386,18 | 775,4090,3733 | 776,4029,3698 | 777,417,112 | 778,3561,3264 | 779,329,32 | 780,2089,1810 | 781,1120,847 | 783,932,682 | 784,867,620 | 786,257,69 | 787,2956,2771 | 788,1830,1650 | 789,3914,3737 | 790,1924,1775 | 791,182,39 | 792,4040,3928 | 793,608,516 | 794,2462,2373 | 795,3031,2959 | 796,2108,2037 | 797,3220,3184 | 799,3882,3872 | 800,639,629 | 801,2606,2596 | 802,4016,4012

BATCH_RAW_INFO | 728,964,139 | 736,756,14 | 740,915,193 | 749,4077,3459 | 757,4046,3530 | 758,4031,3515 | 763,2013,1528 | 766,2716,2273 | 767,2187,1756 | 769,472,82 | 770,413,36 | 771,3963,3589 | 772,760,386 | 773,387,18 | 775,4091,3733 | 776,4030,3698 | 777,418,112 | 778,3562,3264 | 779,330,32 | 780,2090,1810 | 781,1121,847 | 783,933,682 | 784,868,620 | 786,258,69 | 787,2957,2771 | 788,1831,1650 | 789,3915,3737 | 790,1925,1775 | 791,183,39 | 792,4041,3928 | 793,609,516 | 794,2463,2373 | 795,3032,2959 | 796,2109,2037 | 797,3221,3184 | 799,3883,3872 | 800,640,629 | 801,2607,2596 | 802,4017,4012

BATCH_RAW_INFO | 728,965,139 | 736,757,14 | 740,916,193 | 749,4078,3459 | 757,4047,3530 | 758,4032,3515 | 763,2014,1528 | 766,2717,2273 | 767,2188,1756 | 769,473,82 | 770,414,36 | 771,3964,3589 | 772,761,386 | 773,388,18 | 775,4092,3733 | 776,4031,3698 | 777,419,112 | 778,3563,3264 | 779,331,32 | 780,2091,1810 | 781,1122,847 | 783,934,682 | 784,869,620 | 786,259,69 | 787,2958,2771 | 788,1832,1650 | 789,3916,3737 | 790,1926,1775 | 791,184,39 | 792,4042,3928 | 793,610,516 | 794,2464,2373 | 795,3033,2959 | 796,2110,2037 | 797,3222,3184 | 799,3884,3872 | 800,641,629 | 801,2608,2596 | 802,4018,4012

BATCH_RAW_INFO | 728,966,139 | 736,758,14 | 740,917,193 | 749,4079,3459 | 757,4048,3530 | 758,4033,3515 | 763,2015,1528 | 766,2718,2273 | 767,2189,1756 | 769,474,82 | 770,415,36 | 771,3965,3589 | 772,762,386 | 773,389,18 | 775,4093,3733 | 776,4032,3698 | 777,420,112 | 778,3564,3264 | 779,332,32 | 780,2092,1810 | 781,1123,847 | 783,935,682 | 784,870,620 | 786,260,69 | 787,2959,2771 | 788,1833,1650 | 789,3917,3737 | 790,1927,1775 | 791,185,39 | 792,4043,3928 | 793,611,516 | 794,2465,2373 | 795,3034,2959 | 796,2111,2037 | 797,3223,3184 | 799,3885,3872 | 800,642,629 | 801,2609,2596 | 802,4019,4012

BATCH_RAW_INFO | 728,967,139 | 736,759,14 | 740,918,193 | 749,4080,3459 | 757,4049,3530 | 758,4034,3515 | 763,2016,1528 | 766,2719,2273 | 767,2190,1756 | 769,475,82 | 770,416,36 | 771,3966,3589 | 772,763,386 | 773,390,18 | 775,4094,3733 | 776,4033,3698 | 777,421,112 | 778,3565,3264 | 779,333,32 | 780,2093,1810 | 781,1124,847 | 783,936,682 | 784,871,620 | 786,261,69 | 787,2960,2771 | 788,1834,1650 | 789,3918,3737 | 790,1928,1775 | 791,186,39 | 792,4044,3928 | 793,612,516 | 794,2466,2373 | 795,3035,2959 | 796,2112,2037 | 797,3224,3184 | 799,3886,3872 | 800,643,629 | 801,2610,2596 | 802,4020,4012

BATCH_RAW_INFO | 728,968,139 | 736,760,14 | 740,919,193 | 749,4081,3459 | 757,4050,3530 | 758,4035,3515 | 763,2017,1528 | 766,2720,2273 | 767,2191,1756 | 769,476,82 | 770,417,36 | 771,3967,3589 | 772,764,386 | 773,391,18 | 775,4095,3733 | 776,4034,3698 | 777,422,112 | 778,3566,3264 | 779,334,32 | 780,2094,1810 | 781,1125,847 | 783,937,682 | 784,872,620 | 786,262,69 | 787,2961,2771 | 788,1835,1650 | 789,3919,3737 | 790,1929,1775 | 791,187,39 | 792,4045,3928 | 793,613,516 | 794,2467,2373 | 795,3036,2959 | 796,2113,2037 | 797,3225,3184 | 799,3887,3872 | 800,644,629 | 801,2611,2596 | 802,4021,4012

BATCH_RAW_INFO | 728,969,139 | 736,761,14 | 740,920,193 | 749,4082,3459 | 757,4051,3530 | 758,4036,3515 | 763,2018,1528 | 766,2721,2273 | 767,2192,1756 | 769,477,82 | 770,418,36 | 771,3968,3589 | 772,765,386 | 773,392,18 | 776,4035,3698 | 777,423,112 | 778,3567,3264 | 779,335,32 | 780,2095,1810 | 781,1126,847 | 783,938,682 | 784,873,620 | 786,263,69 | 787,2962,2771 | 788,1836,1650 | 789,3920,3737 | 790,1930,1775 | 791,188,39 | 792,4046,3928 | 793,614,516 | 794,2468,2373 | 795,3037,2959 | 796,2114,2037 | 797,3226,3184 | 799,3888,3872 | 800,645,629 | 801,2612,2596 | 802,4022,4012

BATCH_RAW_INFO | 728,970,139 | 736,762,14 | 740,921,193 | 749,4083,3459 | 757,4052,3530 | 758,4037,3515 | 763,2019,1528 | 766,2722,2273 | 767,2193,1756 | 769,478,82 | 770,419,36 | 771,3969,3589 | 772,766,386 | 773,393,18 | 776,4036,3698 | 777,424,112 | 778,3568,3264 | 779,336,32 | 780,2096,1810 | 781,1127,847 | 783,939,682 | 784,874,620 | 786,264,69 | 787,2963,2771 | 788,1837,1650 | 789,3921,3737 | 790,1931,1775 | 791,189,39 | 792,4047,3928 | 793,615,516 | 794,2469,2373 | 795,3038,2959 | 796,2115,2037 | 797,3227,3184 | 799,3889,3872 | 800,646,629 | 801,2613,2596 | 802,4023,4012

BATCH_RAW_INFO | 728,971,139 | 736,763,14 | 740,922,193 | 749,4084,3459 | 757,4053,3530 | 758,4038,3515 | 763,2020,1528 | 766,2723,2273 | 767,2194,1756 | 769,479,82 | 770,420,36 | 771,3970,3589 | 772,767,386 | 773,394,18 | 776,4037,3698 | 777,425,112 | 778,3569,3264 | 779,337,32 | 780,2097,1810 | 781,1128,847 | 783,940,682 | 784,875,620 | 786,265,69 | 787,2964,2771 | 788,1838,1650 | 789,3922,3737 | 790,1932,1775 | 791,190,39 | 792,4048,3928 | 793,616,516 | 794,2470,2373 | 795,3039,2959 | 796,2116,2037 | 797,3228,3184 | 799,3890,3872 | 800,647,629 | 801,2614,2596 | 802,4024,4012

BATCH_RAW_INFO | 728,972,139 | 736,764,14 | 740,923,193 | 749,4085,3459 | 757,4054,3530 | 758,4039,3515 | 763,2021,1528 | 766,2724,2273 | 767,2195,1756 | 769,480,82 | 770,421,36 | 771,3971,3589 | 772,768,386 | 773,395,18 | 776,4038,3698 | 777,426,112 | 778,3570,3264 | 779,338,32 | 780,2098,1810 | 781,1129,847 | 783,941,682 | 784,876,620 | 786,266,69 | 787,2965,2771 | 788,1839,1650 | 789,3923,3737 | 790,1933,1775 | 791,191,39 | 792,4049,3928 | 793,617,516 | 794,2471,2373 | 795,3040,2959 | 796,2117,2037 | 797,3229,3184 | 799,3891,3872 | 800,648,629 | 801,2615,2596 | 802,4025,4012

BATCH_RAW_INFO | 728,973,139 | 736,765,14 | 740,924,193 | 749,4086,3459 | 757,4055,3530 | 758,4040,3515 | 763,2022,1528 | 766,2725,2273 | 767,2196,1756 | 769,481,82 | 770,422,36 | 771,3972,3589 | 772,769,386 | 773,396,18 | 776,4039,3698 | 777,427,112 | 778,3571,3264 | 779,339,32 | 780,2099,1810 | 781,1130,847 | 783,942,682 | 784,877,620 | 786,267,69 | 787,2966,2771 | 788,1840,1650 | 789,3924,3737 | 790,1934,1775 | 791,192,39 | 792,4050,3928 | 793,618,516 | 794,2472,2373 | 795,3041,2959 | 796,2118,2037 | 797,3230,3184 | 799,3892,3872 | 800,649,629 | 801,2616,2596 | 802,4026,4012

BATCH_RAW_INFO | 728,974,139 | 736,766,14 | 740,925,193 | 749,4087,3459 | 757,4056,3530 | 758,4041,3515 | 763,2023,1528 | 766,2726,2273 | 767,2197,1756 | 769,482,82 | 770,423,36 | 771,3973,3589 | 772,770,386 | 773,397,18 | 776,4040,3698 | 777,428,112 | 778,3572,3264 | 779,340,32 | 780,2100,1810 | 781,1131,847 | 783,943,682 | 784,878,620 | 786,268,69 | 787,2967,2771 | 788,1841,1650 | 789,3925,3737 | 790,1935,1775 | 791,193,39 | 792,4051,3928 | 793,619,516 | 794,2473,2373 | 795,3042,2959 | 796,2119,2037 | 797,3231,3184 | 799,3893,3872 | 800,650,629 | 801,2617,2596 | 802,4027,4012

BATCH_RAW_INFO | 728,975,139 | 736,767,14 | 740,926,193 | 749,4088,3459 | 757,4057,3530 | 758,4042,3515 | 763,2024,1528 | 766,2727,2273 | 767,2198,1756 | 769,483,82 | 770,424,36 | 771,3974,3589 | 772,771,386 | 773,398,18 | 776,4041,3698 | 777,429,112 | 778,3573,3264 | 779,341,32 | 780,2101,1810 | 781,1132,847 | 783,944,682 | 784,879,620 | 786,269,69 | 787,2968,2771 | 788,1842,1650 | 789,3926,3737 | 790,1936,1775 | 791,194,39 | 792,4052,3928 | 793,620,516 | 794,2474,2373 | 795,3043,2959 | 796,2120,2037 | 797,3232,3184 | 799,3894,3872 | 800,651,629 | 801,2618,2596 | 802,4028,4012

BATCH_RAW_INFO | 728,976,139 | 736,768,14 | 740,927,193 | 749,4089,3459 | 757,4058,3530 | 758,4043,3515 | 763,2025,1528 | 766,2728,2273 | 767,2199,1756 | 769,484,82 | 770,425,36 | 771,3975,3589 | 772,772,386 | 773,399,18 | 776,4042,3698 | 777,430,112 | 778,3574,3264 | 779,342,32 | 780,2102,1810 | 781,1133,847 | 783,945,682 | 784,880,620 | 786,270,69 | 787,2969,2771 | 788,1843,1650 | 789,3927,3737 | 790,1937,1775 | 791,195,39 | 792,4053,3928 | 793,621,516 | 794,2475,2373 | 795,3044,2959 | 796,2121,2037 | 797,3233,3184 | 799,3895,3872 | 800,652,629 | 801,2619,2596 | 802,4029,4012

BATCH_RAW_INFO | 728,977,139 | 736,769,14 | 740,928,193 | 749,4090,3459 | 757,4059,3530 | 758,4044,3515 | 763,2026,1528 | 766,2729,2273 | 767,2200,1756 | 769,485,82 | 770,426,36 | 771,3976,3589 | 772,773,386 | 773,400,18 | 776,4043,3698 | 777,431,112 | 778,3575,3264 | 779,343,32 | 780,2103,1810 | 781,1134,847 | 783,946,682 | 784,881,620 | 786,271,69 | 787,2970,2771 | 788,1844,1650 | 789,3928,3737 | 790,1938,1775 | 791,196,39 | 792,4054,3928 | 793,622,516 | 794,2476,2373 | 795,3045,2959 | 796,2122,2037 | 797,3234,3184 | 799,3896,3872 | 800,653,629 | 801,2620,2596 | 802,4030,4012

BATCH_RAW_INFO | 728,978,139 | 736,770,14 | 740,929,193 | 749,4091,3459 | 757,4060,3530 | 758,4045,3515 | 763,2027,1528 | 766,2730,2273 | 767,2201,1756 | 769,486,82 | 770,427,36 | 771,3977,3589 | 772,774,386 | 773,401,18 | 776,4044,3698 | 777,432,112 | 778,3576,3264 | 779,344,32 | 780,2104,1810 | 781,1135,847 | 783,947,682 | 784,882,620 | 786,272,69 | 787,2971,2771 | 788,1845,1650 | 789,3929,3737 | 790,1939,1775 | 791,197,39 | 792,4055,3928 | 793,623,516 | 794,2477,2373 | 795,3046,2959 | 796,2123,2037 | 797,3235,3184 | 799,3897,3872 | 800,654,629 | 801,2621,2596 | 802,4031,4012

BATCH_RAW_INFO | 728,979,139 | 736,771,14 | 740,930,193 | 749,4092,3459 | 757,4061,3530 | 758,4046,3515 | 763,2028,1528 | 766,2731,2273 | 767,2202,1756 | 769,487,82 | 770,428,36 | 771,3978,3589 | 772,775,386 | 773,402,18 | 776,4045,3698 | 777,433,112 | 778,3577,3264 | 779,345,32 | 780,2105,1810 | 781,1136,847 | 783,948,682 | 784,883,620 | 786,273,69 | 787,2972,2771 | 788,1846,1650 | 789,3930,3737 | 790,1940,1775 | 791,198,39 | 792,4056,3928 | 793,624,516 | 794,2478,2373 | 795,3047,2959 | 796,2124,2037 | 797,3236,3184 | 799,3898,3872 | 800,655,629 | 801,2622,2596 | 802,4032,4012

BATCH_RAW_INFO | 728,980,139 | 736,772,14 | 740,931,193 | 749,4093,3459 | 757,4062,3530 | 758,4047,3515 | 763,2029,1528 | 766,2732,2273 | 767,2203,1756 | 769,488,82 | 770,429,36 | 771,3979,3589 | 772,776,386 | 773,403,18 | 776,4046,3698 | 777,434,112 | 778,3578,3264 | 779,346,32 | 780,2106,1810 | 781,1137,847 | 783,949,682 | 784,884,620 | 786,274,69 | 787,2973,2771 | 788,1847,1650 | 789,3931,3737 | 790,1941,1775 | 791,199,39 | 792,4057,3928 | 793,625,516 | 794,2479,2373 | 795,3048,2959 | 796,2125,2037 | 797,3237,3184 | 799,3899,3872 | 800,656,629 | 801,2623,2596 | 802,4033,4012

BATCH_RAW_INFO | 728,981,139 | 736,773,14 | 740,932,193 | 749,4094,3459 | 757,4063,3530 | 758,4048,3515 | 763,2030,1528 | 766,2733,2273 | 767,2204,1756 | 769,489,82 | 770,430,36 | 771,3980,3589 | 772,777,386 | 773,404,18 | 776,4047,3698 | 777,435,112 | 778,3579,3264 | 779,347,32 | 780,2107,1810 | 781,1138,847 | 783,950,682 | 784,885,620 | 786,275,69 | 787,2974,2771 | 788,1848,1650 | 789,3932,3737 | 790,1942,1775 | 791,200,39 | 792,4058,3928 | 793,626,516 | 794,2480,2373 | 795,3049,2959 | 796,2126,2037 | 797,3238,3184 | 799,3900,3872 | 800,657,629 | 801,2624,2596 | 802,4034,4012

BATCH_RAW_INFO | 728,982,139 | 736,774,14 | 740,933,193 | 749,4095,3459 | 757,4064,3530 | 758,4049,3515 | 763,2031,1528 | 766,2734,2273 | 767,2205,1756 | 769,490,82 | 770,431,36 | 771,3981,3589 | 772,778,386 | 773,405,18 | 776,4048,3698 | 777,436,112 | 778,3580,3264 | 779,348,32 | 780,2108,1810 | 781,1139,847 | 783,951,682 | 784,886,620 | 786,276,69 | 787,2975,2771 | 788,1849,1650 | 789,3933,3737 | 790,1943,1775 | 791,201,39 | 792,4059,3928 | 793,627,516 | 794,2481,2373 | 795,3050,2959 | 796,2127,2037 | 797,3239,3184 | 799,3901,3872 | 800,658,629 | 801,2625,2596 | 802,4035,4012

BATCH_RAW_INFO | 728,983,139 | 736,775,14 | 740,934,193 | 757,4065,3530 | 758,4050,3515 | 763,2032,1528 | 766,2735,2273 | 767,2206,1756 | 769,491,82 | 770,432,36 | 771,3982,3589 | 772,779,386 | 773,406,18 | 776,4049,3698 | 777,437,112 | 778,3581,3264 | 779,349,32 | 780,2109,1810 | 781,1140,847 | 783,952,682 | 784,887,620 | 786,277,69 | 787,2976,2771 | 788,1850,1650 | 789,3934,3737 | 790,1944,1775 | 791,202,39 | 792,4060,3928 | 793,628,516 | 794,2482,2373 | 795,3051,2959 | 796,2128,2037 | 797,3240,3184 | 799,3902,3872 | 800,659,629 | 801,2626,2596 | 802,4036,4012

BATCH_RAW_INFO | 728,984,139 | 736,776,14 | 740,935,193 | 757,4066,3530 | 758,4051,3515 | 763,2033,1528 | 766,2736,2273 | 767,2207,1756 | 769,492,82 | 770,433,36 | 771,3983,3589 | 772,780,386 | 773,407,18 | 776,4050,3698 | 777,438,112 | 778,3582,3264 | 779,350,32 | 780,2110,1810 | 781,1141,847 | 783,953,682 | 784,888,620 | 786,278,69 | 787,2977,2771 | 788,1851,1650 | 789,3935,3737 | 790,1945,1775 | 791,203,39 | 792,4061,3928 | 793,629,516 | 794,2483,2373 | 795,3052,2959 | 796,2129,2037 | 797,3241,3184 | 799,3903,3872 | 800,660,629 | 801,2627,2596 | 802,4037,4012

BATCH_RAW_INFO | 728,985,139 | 736,777,14 | 740,936,193 | 757,4067,3530 | 758,4052,3515 | 763,2034,1528 | 766,2737,2273 | 767,2208,1756 | 769,493,82 | 770,434,36 | 771,3984,3589 | 772,781,386 | 773,408,18 | 776,4051,3698 | 777,439,112 | 778,3583,3264 | 779,351,32 | 780,2111,1810 | 781,1142,847 | 783,954,682 | 784,889,620 | 786,279,69 | 787,2978,2771 | 788,1852,1650 | 789,3936,3737 | 790,1946,1775 | 791,204,39 | 792,4062,3928 | 793,630,516 | 794,2484,2373 | 795,3053,2959 | 796,2130,2037 | 797,3242,3184 | 799,3904,3872 | 800,661,629 | 801,2628,2596 | 802,4038,4012

BATCH_RAW_INFO | 728,986,139 | 736,778,14 | 740,937,193 | 757,4068,3530 | 758,4053,3515 | 763,2035,1528 | 766,2738,2273 | 767,2209,1756 | 769,494,82 | 770,435,36 | 771,3985,3589 | 772,782,386 | 773,409,18 | 776,4052,3698 | 777,440,112 | 778,3584,3264 | 779,352,32 | 780,2112,1810 | 781,1143,847 | 783,955,682 | 784,890,620 | 786,280,69 | 787,2979,2771 | 788,1853,1650 | 789,3937,3737 | 790,1947,1775 | 791,205,39 | 792,4063,3928 | 793,631,516 | 794,2485,2373 | 795,3054,2959 | 796,2131,2037 | 797,3243,3184 | 799,3905,3872 | 800,662,629 | 801,2629,2596 | 802,4039,4012

BATCH_RAW_INFO | 728,987,139 | 736,779,14 | 740,938,193 | 757,4069,3530 | 758,4054,3515 | 763,2036,1528 | 766,2739,2273 | 767,2210,1756 | 769,495,82 | 770,436,36 | 771,3986,3589 | 772,783,386 | 773,410,18 | 776,4053,3698 | 777,441,112 | 778,3585,3264 | 779,353,32 | 780,2113,1810 | 781,1144,847 | 783,956,682 | 784,891,620 | 786,281,69 | 787,2980,2771 | 788,1854,1650 | 789,3938,3737 | 790,1948,1775 | 791,206,39 | 792,4064,3928 | 793,632,516 | 794,2486,2373 | 795,3055,2959 | 796,2132,2037 | 797,3244,3184 | 799,3906,3872 | 800,663,629 | 801,2630,2596 | 802,4040,4012

BATCH_RAW_INFO | 728,988,139 | 736,780,14 | 740,939,193 | 757,4070,3530 | 758,4055,3515 | 763,2037,1528 | 766,2740,2273 | 767,2211,1756 | 769,496,82 | 770,437,36 | 771,3987,3589 | 772,784,386 | 773,411,18 | 776,4054,3698 | 777,442,112 | 778,3586,3264 | 779,354,32 | 780,2114,1810 | 781,1145,847 | 783,957,682 | 784,892,620 | 786,282,69 | 787,2981,2771 | 788,1855,1650 | 789,3939,3737 | 790,1949,1775 | 791,207,39 | 792,4065,3928 | 793,633,516 | 794,2487,2373 | 795,3056,2959 | 796,2133,2037 | 797,3245,3184 | 799,3907,3872 | 800,664,629 | 801,2631,2596 | 802,4041,4012

BATCH_RAW_INFO | 728,989,139 | 736,781,14 | 740,940,193 | 757,4071,3530 | 758,4056,3515 | 763,2038,1528 | 766,2741,2273 | 767,2212,1756 | 769,497,82 | 770,438,36 | 771,3988,3589 | 772,785,386 | 773,412,18 | 776,4055,3698 | 777,443,112 | 778,3587,3264 | 779,355,32 | 780,2115,1810 | 781,1146,847 | 783,958,682 | 784,893,620 | 786,283,69 | 787,2982,2771 | 788,1856,1650 | 789,3940,3737 | 790,1950,1775 | 791,208,39 | 792,4066,3928 | 793,634,516 | 794,2488,2373 | 795,3057,2959 | 796,2134,2037 | 797,3246,3184 | 799,3908,3872 | 800,665,629 | 801,2632,2596 | 802,4042,4012

BATCH_RAW_INFO | 728,990,139 | 736,782,14 | 740,941,193 | 757,4072,3530 | 758,4057,3515 | 763,2039,1528 | 766,2742,2273 | 767,2213,1756 | 769,498,82 | 770,439,36 | 771,3989,3589 | 772,786,386 | 773,413,18 | 776,4056,3698 | 777,444,112 | 778,3588,3264 | 779,356,32 | 780,2116,1810 | 781,1147,847 | 783,959,682 | 784,894,620 | 786,284,69 | 787,2983,2771 | 788,1857,1650 | 789,3941,3737 | 790,1951,1775 | 791,209,39 | 792,4067,3928 | 793,635,516 | 794,2489,2373 | 795,3058,2959 | 796,2135,2037 | 797,3247,3184 | 799,3909,3872 | 800,666,629 | 801,2633,2596 | 802,4043,4012

BATCH_RAW_INFO | 728,991,139 | 736,783,14 | 740,942,193 | 757,4073,3530 | 758,4058,3515 | 763,2040,1528 | 766,2743,2273 | 767,2214,1756 | 769,499,82 | 770,440,36 | 771,3990,3589 | 772,787,386 | 773,414,18 | 776,4057,3698 | 777,445,112 | 778,3589,3264 | 779,357,32 | 780,2117,1810 | 781,1148,847 | 783,960,682 | 784,895,620 | 786,285,69 | 787,2984,2771 | 788,1858,1650 | 789,3942,3737 | 790,1952,1775 | 791,210,39 | 792,4068,3928 | 793,636,516 | 794,2490,2373 | 795,3059,2959 | 796,2136,2037 | 797,3248,3184 | 799,3910,3872 | 800,667,629 | 801,2634,2596 | 802,4044,4012

BATCH_RAW_INFO | 728,992,139 | 736,784,14 | 740,943,193 | 757,4074,3530 | 758,4059,3515 | 763,2041,1528 | 766,2744,2273 | 767,2215,1756 | 769,500,82 | 770,441,36 | 771,3991,3589 | 772,788,386 | 773,415,18 | 776,4058,3698 | 777,446,112 | 778,3590,3264 | 779,358,32 | 780,2118,1810 | 781,1149,847 | 783,961,682 | 784,896,620 | 786,286,69 | 787,2985,2771 | 788,1859,1650 | 789,3943,3737 | 790,1953,1775 | 791,211,39 | 792,4069,3928 | 793,637,516 | 794,2491,2373 | 795,3060,2959 | 796,2137,2037 | 797,3249,3184 | 799,3911,3872 | 800,668,629 | 801,2635,2596 | 802,4045,4012

BATCH_RAW_INFO | 728,993,139 | 736,785,14 | 740,944,193 | 757,4075,3530 | 758,4060,3515 | 763,2042,1528 | 766,2745,2273 | 767,2216,1756 | 769,501,82 | 770,442,36 | 771,3992,3589 | 772,789,386 | 773,416,18 | 776,4059,3698 | 777,447,112 | 778,3591,3264 | 779,359,32 | 780,2119,1810 | 781,1150,847 | 783,962,682 | 784,897,620 | 786,287,69 | 787,2986,2771 | 788,1860,1650 | 789,3944,3737 | 790,1954,1775 | 791,212,39 | 792,4070,3928 | 793,638,516 | 794,2492,2373 | 795,3061,2959 | 796,2138,2037 | 797,3250,3184 | 799,3912,3872 | 800,669,629 | 801,2636,2596 | 802,4046,4012

BATCH_RAW_INFO | 728,994,139 | 736,786,14 | 740,945,193 | 757,4076,3530 | 758,4061,3515 | 763,2043,1528 | 766,2746,2273 | 767,2217,1756 | 769,502,82 | 770,443,36 | 771,3993,3589 | 772,790,386 | 773,417,18 | 776,4060,3698 | 777,448,112 | 778,3592,3264 | 779,360,32 | 780,2120,1810 | 781,1151,847 | 783,963,682 | 784,898,620 | 786,288,69 | 787,2987,2771 | 788,1861,1650 | 789,3945,3737 | 790,1955,1775 | 791,213,39 | 792,4071,3928 | 793,639,516 | 794,2493,2373 | 795,3062,2959 | 796,2139,2037 | 797,3251,3184 | 799,3913,3872 | 800,670,629 | 801,2637,2596 | 802,4047,4012

BATCH_RAW_INFO | 728,995,139 | 736,787,14 | 740,946,193 | 757,4077,3530 | 758,4062,3515 | 763,2044,1528 | 766,2747,2273 | 767,2218,1756 | 769,503,82 | 770,444,36 | 771,3994,3589 | 772,791,386 | 773,418,18 | 776,4061,3698 | 777,449,112 | 778,3593,3264 | 779,361,32 | 780,2121,1810 | 781,1152,847 | 783,964,682 | 784,899,620 | 786,289,69 | 787,2988,2771 | 788,1862,1650 | 789,3946,3737 | 790,1956,1775 | 791,214,39 | 792,4072,3928 | 793,640,516 | 794,2494,2373 | 795,3063,2959 | 796,2140,2037 | 797,3252,3184 | 799,3914,3872 | 800,671,629 | 801,2638,2596 | 802,4048,4012

BATCH_RAW_INFO | 803,3901,3900

BATCH_RAW_INFO | 804,1728,1727

BATCH_RAW_INFO | 805,12,11

BATCH_RAW_INFO | 728,996,139 | 736,788,14 | 740,947,193 | 757,4078,3530 | 758,4063,3515 | 763,2045,1528 | 766,2748,2273 | 767,2219,1756 | 769,504,82 | 770,445,36 | 771,3995,3589 | 772,792,386 | 773,419,18 | 776,4062,3698 | 777,450,112 | 778,3594,3264 | 779,362,32 | 780,2122,1810 | 781,1153,847 | 783,965,682 | 784,900,620 | 786,290,69 | 787,2989,2771 | 788,1863,1650 | 789,3947,3737 | 790,1957,1775 | 791,215,39 | 792,4073,3928 | 793,641,516 | 794,2495,2373 | 795,3064,2959 | 796,2141,2037 | 797,3253,3184 | 799,3915,3872 | 800,672,629 | 801,2639,2596 | 802,4049,4012 | 803,3902,3900 | 804,1729,1727 | 805,13,11

BATCH_RAW_INFO | 728,997,139 | 736,789,14 | 740,948,193 | 757,4079,3530 | 758,4064,3515 | 763,2046,1528 | 766,2749,2273 | 767,2220,1756 | 769,505,82 | 770,446,36 | 771,3996,3589 | 772,793,386 | 773,420,18 | 776,4063,3698 | 777,451,112 | 778,3595,3264 | 779,363,32 | 780,2123,1810 | 781,1154,847 | 783,966,682 | 784,901,620 | 786,291,69 | 787,2990,2771 | 788,1864,1650 | 789,3948,3737 | 790,1958,1775 | 791,216,39 | 792,4074,3928 | 793,642,516 | 794,2496,2373 | 795,3065,2959 | 796,2142,2037 | 797,3254,3184 | 799,3916,3872 | 800,673,629 | 801,2640,2596 | 802,4050,4012 | 803,3903,3900 | 804,1730,1727 | 805,14,11

BATCH_RAW_INFO | 728,998,139 | 736,790,14 | 740,949,193 | 757,4080,3530 | 758,4065,3515 | 763,2047,1528 | 766,2750,2273 | 767,2221,1756 | 769,506,82 | 770,447,36 | 771,3997,3589 | 772,794,386 | 773,421,18 | 776,4064,3698 | 777,452,112 | 778,3596,3264 | 779,364,32 | 780,2124,1810 | 781,1155,847 | 783,967,682 | 784,902,620 | 786,292,69 | 787,2991,2771 | 788,1865,1650 | 789,3949,3737 | 790,1959,1775 | 791,217,39 | 792,4075,3928 | 793,643,516 | 794,2497,2373 | 795,3066,2959 | 796,2143,2037 | 797,3255,3184 | 799,3917,3872 | 800,674,629 | 801,2641,2596 | 802,4051,4012 | 803,3904,3900 | 804,1731,1727 | 805,15,11

BATCH_RAW_INFO | 728,999,139 | 736,791,14 | 740,950,193 | 757,4081,3530 | 758,4066,3515 | 763,2048,1528 | 766,2751,2273 | 767,2222,1756 | 769,507,82 | 771,3998,3589 | 772,795,386 | 773,422,18 | 776,4065,3698 | 777,453,112 | 778,3597,3264 | 779,365,32 | 780,2125,1810 | 781,1156,847 | 783,968,682 | 784,903,620 | 786,293,69 | 787,2992,2771 | 788,1866,1650 | 789,3950,3737 | 790,1960,1775 | 791,218,39 | 792,4076,3928 | 793,644,516 | 794,2498,2373 | 795,3067,2959 | 796,2144,2037 | 797,3256,3184 | 799,3918,3872 | 800,675,629 | 801,2642,2596 | 802,4052,4012 | 803,3905,3900 | 804,1732,1727 | 805,16,11

BATCH_RAW_INFO | 728,1000,139 | 736,792,14 | 740,951,193 | 757,4082,3530 | 758,4067,3515 | 763,2049,1528 | 766,2752,2273 | 767,2223,1756 | 769,508,82 | 771,3999,3589 | 773,423,18 | 776,4066,3698 | 777,454,112 | 778,3598,3264 | 779,366,32 | 780,2126,1810 | 781,1157,847 | 783,969,682 | 784,904,620 | 786,294,69 | 787,2993,2771 | 788,1867,1650 | 789,3951,3737 | 790,1961,1775 | 791,219,39 | 792,4077,3928 | 793,645,516 | 794,2499,2373 | 795,3068,2959 | 796,2145,2037 | 797,3257,3184 | 799,3919,3872 | 800,676,629 | 801,2643,2596 | 802,4053,4012 | 803,3906,3900 | 804,1733,1727 | 805,17,11

BATCH_RAW_INFO | 728,1001,139 | 736,793,14 | 740,952,193 | 757,4083,3530 | 758,4068,3515 | 763,2050,1528 | 766,2753,2273 | 767,2224,1756 | 769,509,82 | 773,424,18 | 776,4067,3698 | 777,455,112 | 778,3599,3264 | 779,367,32 | 780,2127,1810 | 781,1158,847 | 783,970,682 | 784,905,620 | 786,295,69 | 787,2994,2771 | 788,1868,1650 | 789,3952,3737 | 790,1962,1775 | 791,220,39 | 792,4078,3928 | 793,646,516 | 794,2500,2373 | 795,3069,2959 | 796,2146,2037 | 797,3258,3184 | 799,3920,3872 | 800,677,629 | 801,2644,2596 | 802,4054,4012 | 803,3907,3900 | 804,1734,1727 | 805,18,11

BATCH_RAW_INFO | 728,1002,139 | 736,794,14 | 740,953,193 | 757,4084,3530 | 758,4069,3515 | 763,2051,1528 | 766,2754,2273 | 767,2225,1756 | 769,510,82 | 773,425,18 | 776,4068,3698 | 777,456,112 | 778,3600,3264 | 779,368,32 | 780,2128,1810 | 781,1159,847 | 783,971,682 | 784,906,620 | 786,296,69 | 787,2995,2771 | 788,1869,1650 | 789,3953,3737 | 790,1963,1775 | 791,221,39 | 792,4079,3928 | 793,647,516 | 794,2501,2373 | 795,3070,2959 | 796,2147,2037 | 797,3259,3184 | 799,3921,3872 | 800,678,629 | 801,2645,2596 | 802,4055,4012 | 803,3908,3900 | 804,1735,1727 | 805,19,11

BATCH_RAW_INFO | 728,1003,139 | 736,795,14 | 740,954,193 | 757,4085,3530 | 758,4070,3515 | 763,2052,1528 | 766,2755,2273 | 767,2226,1756 | 769,511,82 | 773,426,18 | 776,4069,3698 | 777,457,112 | 778,3601,3264 | 779,369,32 | 780,2129,1810 | 781,1160,847 | 783,972,682 | 784,907,620 | 786,297,69 | 787,2996,2771 | 788,1870,1650 | 789,3954,3737 | 790,1964,1775 | 791,222,39 | 792,4080,3928 | 793,648,516 | 794,2502,2373 | 795,3071,2959 | 796,2148,2037 | 797,3260,3184 | 799,3922,3872 | 800,679,629 | 801,2646,2596 | 802,4056,4012 | 803,3909,3900 | 804,1736,1727 | 805,20,11

BATCH_RAW_INFO | 728,1004,139 | 736,796,14 | 740,955,193 | 757,4086,3530 | 758,4071,3515 | 763,2053,1528 | 766,2756,2273 | 767,2227,1756 | 769,512,82 | 773,427,18 | 776,4070,3698 | 777,458,112 | 778,3602,3264 | 779,370,32 | 780,2130,1810 | 781,1161,847 | 783,973,682 | 784,908,620 | 786,298,69 | 787,2997,2771 | 788,1871,1650 | 789,3955,3737 | 790,1965,1775 | 791,223,39 | 792,4081,3928 | 793,649,516 | 794,2503,2373 | 795,3072,2959 | 796,2149,2037 | 797,3261,3184 | 799,3923,3872 | 800,680,629 | 801,2647,2596 | 802,4057,4012 | 803,3910,3900 | 804,1737,1727 | 805,21,11

BATCH_RAW_INFO | 806,2314,2313

BATCH_RAW_INFO | 728,1005,139 | 740,956,193 | 757,4087,3530 | 758,4072,3515 | 763,2054,1528 | 766,2757,2273 | 767,2228,1756 | 769,513,82 | 773,428,18 | 776,4071,3698 | 777,459,112 | 778,3603,3264 | 779,371,32 | 780,2131,1810 | 781,1162,847 | 783,974,682 | 784,909,620 | 786,299,69 | 787,2998,2771 | 788,1872,1650 | 789,3956,3737 | 790,1966,1775 | 791,224,39 | 792,4082,3928 | 793,650,516 | 794,2504,2373 | 795,3073,2959 | 796,2150,2037 | 797,3262,3184 | 799,3924,3872 | 800,681,629 | 801,2648,2596 | 802,4058,4012 | 803,3911,3900 | 804,1738,1727 | 805,22,11 | 806,2315,2313

BATCH_RAW_INFO | 807,1927,1926

BATCH_RAW_INFO | 728,1006,139 | 740,957,193 | 757,4088,3530 | 758,4073,3515 | 763,2055,1528 | 766,2758,2273 | 767,2229,1756 | 769,514,82 | 773,429,18 | 776,4072,3698 | 777,460,112 | 778,3604,3264 | 779,372,32 | 780,2132,1810 | 781,1163,847 | 783,975,682 | 784,910,620 | 786,300,69 | 787,2999,2771 | 788,1873,1650 | 789,3957,3737 | 790,1967,1775 | 791,225,39 | 792,4083,3928 | 793,651,516 | 794,2505,2373 | 795,3074,2959 | 796,2151,2037 | 797,3263,3184 | 799,3925,3872 | 800,682,629 | 801,2649,2596 | 802,4059,4012 | 803,3912,3900 | 804,1739,1727 | 805,23,11 | 806,2316,2313 | 807,1928,1926

BATCH_RAW_INFO | 728,1007,139 | 740,958,193 | 757,4089,3530 | 758,4074,3515 | 763,2056,1528 | 766,2759,2273 | 767,2230,1756 | 769,515,82 | 773,430,18 | 776,4073,3698 | 777,461,112 | 778,3605,3264 | 779,373,32 | 780,2133,1810 | 781,1164,847 | 783,976,682 | 784,911,620 | 786,301,69 | 787,3000,2771 | 788,1874,1650 | 789,3958,3737 | 790,1968,1775 | 791,226,39 | 792,4084,3928 | 793,652,516 | 794,2506,2373 | 795,3075,2959 | 796,2152,2037 | 797,3264,3184 | 799,3926,3872 | 800,683,629 | 801,2650,2596 | 802,4060,4012 | 803,3913,3900 | 804,1740,1727 | 805,24,11 | 806,2317,2313 | 807,1929,1926

BATCH_RAW_INFO | 728,1008,139 | 740,959,193 | 757,4090,3530 | 758,4075,3515 | 763,2057,1528 | 766,2760,2273 | 767,2231,1756 | 769,516,82 | 773,431,18 | 776,4074,3698 | 777,462,112 | 778,3606,3264 | 779,374,32 | 780,2134,1810 | 781,1165,847 | 783,977,682 | 784,912,620 | 786,302,69 | 787,3001,2771 | 788,1875,1650 | 789,3959,3737 | 790,1969,1775 | 791,227,39 | 792,4085,3928 | 793,653,516 | 794,2507,2373 | 795,3076,2959 | 796,2153,2037 | 797,3265,3184 | 799,3927,3872 | 800,684,629 | 801,2651,2596 | 802,4061,4012 | 803,3914,3900 | 804,1741,1727 | 805,25,11 | 806,2318,2313 | 807,1930,1926

BATCH_RAW_INFO | 728,1009,139 | 740,960,193 | 757,4091,3530 | 758,4076,3515 | 763,2058,1528 | 766,2761,2273 | 767,2232,1756 | 769,517,82 | 773,432,18 | 776,4075,3698 | 777,463,112 | 778,3607,3264 | 779,375,32 | 780,2135,1810 | 781,1166,847 | 783,978,682 | 784,913,620 | 786,303,69 | 787,3002,2771 | 788,1876,1650 | 789,3960,3737 | 790,1970,1775 | 791,228,39 | 792,4086,3928 | 793,654,516 | 794,2508,2373 | 795,3077,2959 | 796,2154,2037 | 797,3266,3184 | 799,3928,3872 | 800,685,629 | 801,2652,2596 | 802,4062,4012 | 803,3915,3900 | 804,1742,1727 | 805,26,11 | 806,2319,2313 | 807,1931,1926

BATCH_RAW_INFO | 728,1010,139 | 740,961,193 | 757,4092,3530 | 758,4077,3515 | 763,2059,1528 | 766,2762,2273 | 767,2233,1756 | 769,518,82 | 773,433,18 | 776,4076,3698 | 777,464,112 | 778,3608,3264 | 779,376,32 | 780,2136,1810 | 781,1167,847 | 783,979,682 | 784,914,620 | 786,304,69 | 787,3003,2771 | 788,1877,1650 | 789,3961,3737 | 790,1971,1775 | 791,229,39 | 792,4087,3928 | 793,655,516 | 794,2509,2373 | 795,3078,2959 | 796,2155,2037 | 797,3267,3184 | 799,3929,3872 | 800,686,629 | 801,2653,2596 | 802,4063,4012 | 803,3916,3900 | 804,1743,1727 | 805,27,11 | 806,2320,2313 | 807,1932,1926

BATCH_RAW_INFO | 728,1011,139 | 740,962,193 | 757,4093,3530 | 758,4078,3515 | 763,2060,1528 | 766,2763,2273 | 767,2234,1756 | 769,519,82 | 773,434,18 | 776,4077,3698 | 777,465,112 | 778,3609,3264 | 779,377,32 | 780,2137,1810 | 781,1168,847 | 783,980,682 | 784,915,620 | 786,305,69 | 787,3004,2771 | 788,1878,1650 | 789,3962,3737 | 790,1972,1775 | 791,230,39 | 792,4088,3928 | 793,656,516 | 794,2510,2373 | 795,3079,2959 | 796,2156,2037 | 797,3268,3184 | 799,3930,3872 | 800,687,629 | 801,2654,2596 | 802,4064,4012 | 803,3917,3900 | 804,1744,1727 | 805,28,11 | 806,2321,2313 | 807,1933,1926

BATCH_RAW_INFO | 728,1012,139 | 740,963,193 | 757,4094,3530 | 758,4079,3515 | 763,2061,1528 | 766,2764,2273 | 767,2235,1756 | 769,520,82 | 773,435,18 | 776,4078,3698 | 777,466,112 | 778,3610,3264 | 779,378,32 | 780,2138,1810 | 781,1169,847 | 783,981,682 | 784,916,620 | 786,306,69 | 787,3005,2771 | 788,1879,1650 | 789,3963,3737 | 790,1973,1775 | 791,231,39 | 792,4089,3928 | 793,657,516 | 794,2511,2373 | 795,3080,2959 | 796,2157,2037 | 797,3269,3184 | 799,3931,3872 | 800,688,629 | 801,2655,2596 | 802,4065,4012 | 803,3918,3900 | 804,1745,1727 | 805,29,11 | 806,2322,2313 | 807,1934,1926

BATCH_RAW_INFO | 808,597,596

BATCH_RAW_INFO | 728,1013,139 | 740,964,193 | 757,4095,3530 | 758,4080,3515 | 763,2062,1528 | 766,2765,2273 | 767,2236,1756 | 769,521,82 | 773,436,18 | 776,4079,3698 | 777,467,112 | 778,3611,3264 | 779,379,32 | 780,2139,1810 | 781,1170,847 | 783,982,682 | 784,917,620 | 786,307,69 | 787,3006,2771 | 788,1880,1650 | 789,3964,3737 | 790,1974,1775 | 791,232,39 | 792,4090,3928 | 793,658,516 | 794,2512,2373 | 795,3081,2959 | 796,2158,2037 | 797,3270,3184 | 799,3932,3872 | 800,689,629 | 801,2656,2596 | 802,4066,4012 | 803,3919,3900 | 804,1746,1727 | 805,30,11 | 806,2323,2313 | 807,1935,1926 | 808,598,596

BATCH_RAW_INFO | 728,1014,139 | 740,965,193 | 758,4081,3515 | 763,2063,1528 | 766,2766,2273 | 767,2237,1756 | 769,522,82 | 773,437,18 | 776,4080,3698 | 777,468,112 | 778,3612,3264 | 779,380,32 | 780,2140,1810 | 781,1171,847 | 783,983,682 | 784,918,620 | 786,308,69 | 787,3007,2771 | 788,1881,1650 | 789,3965,3737 | 790,1975,1775 | 791,233,39 | 792,4091,3928 | 793,659,516 | 794,2513,2373 | 795,3082,2959 | 796,2159,2037 | 797,3271,3184 | 799,3933,3872 | 800,690,629 | 801,2657,2596 | 802,4067,4012 | 803,3920,3900 | 804,1747,1727 | 805,31,11 | 806,2324,2313 | 807,1936,1926 | 808,599,596

BATCH_RAW_INFO | 728,1015,139 | 740,966,193 | 758,4082,3515 | 763,2064,1528 | 766,2767,2273 | 767,2238,1756 | 769,523,82 | 773,438,18 | 776,4081,3698 | 777,469,112 | 778,3613,3264 | 779,381,32 | 780,2141,1810 | 781,1172,847 | 783,984,682 | 784,919,620 | 786,309,69 | 787,3008,2771 | 788,1882,1650 | 789,3966,3737 | 790,1976,1775 | 791,234,39 | 792,4092,3928 | 793,660,516 | 794,2514,2373 | 795,3083,2959 | 796,2160,2037 | 797,3272,3184 | 799,3934,3872 | 800,691,629 | 801,2658,2596 | 802,4068,4012 | 803,3921,3900 | 804,1748,1727 | 805,32,11 | 806,2325,2313 | 807,1937,1926 | 808,600,596

BATCH_RAW_INFO | 728,1016,139 | 740,967,193 | 758,4083,3515 | 763,2065,1528 | 766,2768,2273 | 767,2239,1756 | 769,524,82 | 773,439,18 | 776,4082,3698 | 777,470,112 | 778,3614,3264 | 779,382,32 | 780,2142,1810 | 781,1173,847 | 783,985,682 | 784,920,620 | 786,310,69 | 787,3009,2771 | 788,1883,1650 | 789,3967,3737 | 790,1977,1775 | 791,235,39 | 792,4093,3928 | 793,661,516 | 794,2515,2373 | 795,3084,2959 | 796,2161,2037 | 797,3273,3184 | 799,3935,3872 | 800,692,629 | 801,2659,2596 | 802,4069,4012 | 803,3922,3900 | 804,1749,1727 | 805,33,11 | 806,2326,2313 | 807,1938,1926 | 808,601,596

BATCH_RAW_INFO | 728,1017,139 | 740,968,193 | 758,4084,3515 | 763,2066,1528 | 766,2769,2273 | 767,2240,1756 | 769,525,82 | 773,440,18 | 776,4083,3698 | 777,471,112 | 778,3615,3264 | 779,383,32 | 780,2143,1810 | 781,1174,847 | 783,986,682 | 784,921,620 | 786,311,69 | 787,3010,2771 | 788,1884,1650 | 789,3968,3737 | 790,1978,1775 | 791,236,39 | 792,4094,3928 | 793,662,516 | 794,2516,2373 | 795,3085,2959 | 796,2162,2037 | 797,3274,3184 | 799,3936,3872 | 800,693,629 | 801,2660,2596 | 802,4070,4012 | 803,3923,3900 | 804,1750,1727 | 805,34,11 | 806,2327,2313 | 807,1939,1926 | 808,602,596

BATCH_RAW_INFO | 728,1018,139 | 740,969,193 | 758,4085,3515 | 763,2067,1528 | 766,2770,2273 | 767,2241,1756 | 769,526,82 | 773,441,18 | 776,4084,3698 | 777,472,112 | 778,3616,3264 | 779,384,32 | 780,2144,1810 | 781,1175,847 | 783,987,682 | 784,922,620 | 786,312,69 | 787,3011,2771 | 788,1885,1650 | 789,3969,3737 | 790,1979,1775 | 791,237,39 | 792,4095,3928 | 793,663,516 | 794,2517,2373 | 795,3086,2959 | 796,2163,2037 | 797,3275,3184 | 799,3937,3872 | 800,694,629 | 801,2661,2596 | 802,4071,4012 | 803,3924,3900 | 804,1751,1727 | 805,35,11 | 806,2328,2313 | 807,1940,1926 | 808,603,596

BATCH_RAW_INFO | 728,1019,139 | 740,970,193 | 758,4086,3515 | 763,2068,1528 | 766,2771,2273 | 767,2242,1756 | 769,527,82 | 773,442,18 | 776,4085,3698 | 777,473,112 | 778,3617,3264 | 779,385,32 | 780,2145,1810 | 781,1176,847 | 783,988,682 | 784,923,620 | 786,313,69 | 787,3012,2771 | 788,1886,1650 | 789,3970,3737 | 790,1980,1775 | 791,238,39 | 793,664,516 | 794,2518,2373 | 795,3087,2959 | 796,2164,2037 | 797,3276,3184 | 799,3938,3872 | 800,695,629 | 801,2662,2596 | 802,4072,4012 | 803,3925,3900 | 804,1752,1727 | 805,36,11 | 806,2329,2313 | 807,1941,1926 | 808,604,596

BATCH_RAW_INFO | 728,1020,139 | 740,971,193 | 758,4087,3515 | 763,2069,1528 | 766,2772,2273 | 767,2243,1756 | 773,443,18 | 776,4086,3698 | 777,474,112 | 778,3618,3264 | 779,386,32 | 780,2146,1810 | 781,1177,847 | 783,989,682 | 784,924,620 | 786,314,69 | 787,3013,2771 | 788,1887,1650 | 789,3971,3737 | 790,1981,1775 | 791,239,39 | 793,665,516 | 794,2519,2373 | 795,3088,2959 | 796,2165,2037 | 797,3277,3184 | 799,3939,3872 | 800,696,629 | 801,2663,2596 | 802,4073,4012 | 803,3926,3900 | 804,1753,1727 | 805,37,11 | 806,2330,2313 | 807,1942,1926 | 808,605,596

BATCH_RAW_INFO | 728,1021,139 | 740,972,193 | 758,4088,3515 | 763,2070,1528 | 766,2773,2273 | 767,2244,1756 | 773,444,18 | 776,4087,3698 | 777,475,112 | 778,3619,3264 | 779,387,32 | 780,2147,1810 | 781,1178,847 | 783,990,682 | 784,925,620 | 786,315,69 | 787,3014,2771 | 788,1888,1650 | 789,3972,3737 | 790,1982,1775 | 791,240,39 | 793,666,516 | 794,2520,2373 | 795,3089,2959 | 796,2166,2037 | 797,3278,3184 | 799,3940,3872 | 800,697,629 | 801,2664,2596 | 802,4074,4012 | 803,3927,3900 | 804,1754,1727 | 805,38,11 | 806,2331,2313 | 807,1943,1926 | 808,606,596

BATCH_RAW_INFO | 728,1022,139 | 740,973,193 | 758,4089,3515 | 763,2071,1528 | 766,2774,2273 | 767,2245,1756 | 773,445,18 | 776,4088,3698 | 777,476,112 | 778,3620,3264 | 779,388,32 | 780,2148,1810 | 781,1179,847 | 783,991,682 | 784,926,620 | 786,316,69 | 787,3015,2771 | 788,1889,1650 | 789,3973,3737 | 790,1983,1775 | 791,241,39 | 793,667,516 | 794,2521,2373 | 795,3090,2959 | 796,2167,2037 | 797,3279,3184 | 799,3941,3872 | 800,698,629 | 801,2665,2596 | 802,4075,4012 | 803,3928,3900 | 804,1755,1727 | 805,39,11 | 806,2332,2313 | 807,1944,1926 | 808,607,596

BATCH_RAW_INFO | 809,14,13

BATCH_RAW_INFO | 728,1023,139 | 740,974,193 | 758,4090,3515 | 763,2072,1528 | 766,2775,2273 | 767,2246,1756 | 773,446,18 | 776,4089,3698 | 777,477,112 | 778,3621,3264 | 779,389,32 | 780,2149,1810 | 781,1180,847 | 783,992,682 | 784,927,620 | 786,317,69 | 787,3016,2771 | 788,1890,1650 | 789,3974,3737 | 790,1984,1775 | 791,242,39 | 793,668,516 | 794,2522,2373 | 795,3091,2959 | 796,2168,2037 | 797,3280,3184 | 799,3942,3872 | 800,699,629 | 801,2666,2596 | 802,4076,4012 | 803,3929,3900 | 804,1756,1727 | 805,40,11 | 806,2333,2313 | 807,1945,1926 | 808,608,596 | 809,15,13

BATCH_RAW_INFO | 728,1024,139 | 740,975,193 | 758,4091,3515 | 763,2073,1528 | 766,2776,2273 | 767,2247,1756 | 773,447,18 | 776,4090,3698 | 777,478,112 | 778,3622,3264 | 779,390,32 | 780,2150,1810 | 781,1181,847 | 783,993,682 | 784,928,620 | 786,318,69 | 787,3017,2771 | 788,1891,1650 | 789,3975,3737 | 790,1985,1775 | 791,243,39 | 793,669,516 | 794,2523,2373 | 795,3092,2959 | 796,2169,2037 | 797,3281,3184 | 799,3943,3872 | 800,700,629 | 801,2667,2596 | 802,4077,4012 | 803,3930,3900 | 804,1757,1727 | 805,41,11 | 806,2334,2313 | 807,1946,1926 | 808,609,596 | 809,16,13

BATCH_RAW_INFO | 728,1025,139 | 740,976,193 | 758,4092,3515 | 763,2074,1528 | 766,2777,2273 | 767,2248,1756 | 773,448,18 | 776,4091,3698 | 777,479,112 | 778,3623,3264 | 779,391,32 | 780,2151,1810 | 781,1182,847 | 783,994,682 | 784,929,620 | 786,319,69 | 787,3018,2771 | 788,1892,1650 | 789,3976,3737 | 790,1986,1775 | 791,244,39 | 793,670,516 | 794,2524,2373 | 795,3093,2959 | 796,2170,2037 | 797,3282,3184 | 799,3944,3872 | 800,701,629 | 801,2668,2596 | 802,4078,4012 | 803,3931,3900 | 804,1758,1727 | 805,42,11 | 806,2335,2313 | 807,1947,1926 | 808,610,596 | 809,17,13

BATCH_RAW_INFO | 728,1026,139 | 740,977,193 | 758,4093,3515 | 763,2075,1528 | 766,2778,2273 | 767,2249,1756 | 773,449,18 | 776,4092,3698 | 777,480,112 | 778,3624,3264 | 779,392,32 | 780,2152,1810 | 781,1183,847 | 783,995,682 | 784,930,620 | 786,320,69 | 787,3019,2771 | 788,1893,1650 | 789,3977,3737 | 790,1987,1775 | 791,245,39 | 793,671,516 | 794,2525,2373 | 795,3094,2959 | 796,2171,2037 | 797,3283,3184 | 799,3945,3872 | 800,702,629 | 801,2669,2596 | 802,4079,4012 | 803,3932,3900 | 804,1759,1727 | 805,43,11 | 806,2336,2313 | 807,1948,1926 | 808,611,596 | 809,18,13

BATCH_RAW_INFO | 728,1027,139 | 740,978,193 | 758,4094,3515 | 763,2076,1528 | 766,2779,2273 | 767,2250,1756 | 773,450,18 | 776,4093,3698 | 777,481,112 | 778,3625,3264 | 779,393,32 | 780,2153,1810 | 781,1184,847 | 783,996,682 | 784,931,620 | 786,321,69 | 787,3020,2771 | 788,1894,1650 | 789,3978,3737 | 790,1988,1775 | 791,246,39 | 793,672,516 | 794,2526,2373 | 795,3095,2959 | 796,2172,2037 | 797,3284,3184 | 799,3946,3872 | 800,703,629 | 801,2670,2596 | 802,4080,4012 | 803,3933,3900 | 804,1760,1727 | 805,44,11 | 806,2337,2313 | 807,1949,1926 | 808,612,596 | 809,19,13

BATCH_RAW_INFO | 728,1028,139 | 740,979,193 | 758,4095,3515 | 763,2077,1528 | 766,2780,2273 | 767,2251,1756 | 773,451,18 | 776,4094,3698 | 777,482,112 | 778,3626,3264 | 779,394,32 | 780,2154,1810 | 781,1185,847 | 783,997,682 | 784,932,620 | 786,322,69 | 787,3021,2771 | 788,1895,1650 | 789,3979,3737 | 790,1989,1775 | 791,247,39 | 793,673,516 | 794,2527,2373 | 795,3096,2959 | 796,2173,2037 | 797,3285,3184 | 799,3947,3872 | 800,704,629 | 801,2671,2596 | 802,4081,4012 | 803,3934,3900 | 804,1761,1727 | 805,45,11 | 806,2338,2313 | 807,1950,1926 | 808,613,596 | 809,20,13

BATCH_RAW_INFO | 728,1029,139 | 740,980,193 | 763,2078,1528 | 766,2781,2273 | 767,2252,1756 | 773,452,18 | 776,4095,3698 | 777,483,112 | 778,3627,3264 | 779,395,32 | 780,2155,1810 | 781,1186,847 | 783,998,682 | 784,933,620 | 786,323,69 | 787,3022,2771 | 788,1896,1650 | 789,3980,3737 | 790,1990,1775 | 791,248,39 | 793,674,516 | 794,2528,2373 | 795,3097,2959 | 796,2174,2037 | 797,3286,3184 | 799,3948,3872 | 800,705,629 | 801,2672,2596 | 802,4082,4012 | 803,3935,3900 | 804,1762,1727 | 805,46,11 | 806,2339,2313 | 807,1951,1926 | 808,614,596 | 809,21,13

BATCH_RAW_INFO | 728,1030,139 | 740,981,193 | 763,2079,1528 | 766,2782,2273 | 767,2253,1756 | 773,453,18 | 777,484,112 | 778,3628,3264 | 779,396,32 | 780,2156,1810 | 781,1187,847 | 783,999,682 | 784,934,620 | 786,324,69 | 787,3023,2771 | 788,1897,1650 | 789,3981,3737 | 790,1991,1775 | 791,249,39 | 793,675,516 | 794,2529,2373 | 795,3098,2959 | 796,2175,2037 | 797,3287,3184 | 799,3949,3872 | 800,706,629 | 801,2673,2596 | 802,4083,4012 | 803,3936,3900 | 804,1763,1727 | 805,47,11 | 806,2340,2313 | 807,1952,1926 | 808,615,596 | 809,22,13

BATCH_RAW_INFO | 810,57,56

BATCH_RAW_INFO | 728,1031,139 | 740,982,193 | 763,2080,1528 | 766,2783,2273 | 767,2254,1756 | 773,454,18 | 777,485,112 | 778,3629,3264 | 779,397,32 | 780,2157,1810 | 781,1188,847 | 783,1000,682 | 784,935,620 | 786,325,69 | 787,3024,2771 | 788,1898,1650 | 789,3982,3737 | 790,1992,1775 | 791,250,39 | 793,676,516 | 794,2530,2373 | 795,3099,2959 | 796,2176,2037 | 797,3288,3184 | 799,3950,3872 | 800,707,629 | 801,2674,2596 | 802,4084,4012 | 803,3937,3900 | 804,1764,1727 | 805,48,11 | 806,2341,2313 | 807,1953,1926 | 808,616,596 | 809,23,13 | 810,58,56

BATCH_RAW_INFO | 728,1032,139 | 740,983,193 | 763,2081,1528 | 766,2784,2273 | 767,2255,1756 | 773,455,18 | 777,486,112 | 778,3630,3264 | 779,398,32 | 780,2158,1810 | 781,1189,847 | 783,1001,682 | 784,936,620 | 786,326,69 | 787,3025,2771 | 788,1899,1650 | 789,3983,3737 | 790,1993,1775 | 791,251,39 | 793,677,516 | 794,2531,2373 | 795,3100,2959 | 796,2177,2037 | 797,3289,3184 | 799,3951,3872 | 800,708,629 | 801,2675,2596 | 802,4085,4012 | 803,3938,3900 | 804,1765,1727 | 805,49,11 | 806,2342,2313 | 807,1954,1926 | 808,617,596 | 809,24,13 | 810,59,56

BATCH_RAW_INFO | 728,1033,139 | 740,984,193 | 763,2082,1528 | 766,2785,2273 | 767,2256,1756 | 773,456,18 | 777,487,112 | 778,3631,3264 | 779,399,32 | 780,2159,1810 | 781,1190,847 | 783,1002,682 | 784,937,620 | 786,327,69 | 787,3026,2771 | 788,1900,1650 | 789,3984,3737 | 790,1994,1775 | 791,252,39 | 793,678,516 | 794,2532,2373 | 795,3101,2959 | 796,2178,2037 | 797,3290,3184 | 799,3952,3872 | 800,709,629 | 801,2676,2596 | 802,4086,4012 | 803,3939,3900 | 804,1766,1727 | 805,50,11 | 806,2343,2313 | 807,1955,1926 | 808,618,596 | 809,25,13 | 810,60,56

BATCH_RAW_INFO | 728,1034,139 | 740,985,193 | 763,2083,1528 | 766,2786,2273 | 767,2257,1756 | 773,457,18 | 777,488,112 | 778,3632,3264 | 779,400,32 | 780,2160,1810 | 781,1191,847 | 783,1003,682 | 784,938,620 | 786,328,69 | 787,3027,2771 | 788,1901,1650 | 789,3985,3737 | 790,1995,1775 | 791,253,39 | 793,679,516 | 794,2533,2373 | 795,3102,2959 | 796,2179,2037 | 797,3291,3184 | 799,3953,3872 | 800,710,629 | 801,2677,2596 | 802,4087,4012 | 803,3940,3900 | 804,1767,1727 | 805,51,11 | 806,2344,2313 | 807,1956,1926 | 808,619,596 | 809,26,13 | 810,61,56

BATCH_RAW_INFO | 728,1035,139 | 740,986,193 | 763,2084,1528 | 766,2787,2273 | 767,2258,1756 | 773,458,18 | 777,489,112 | 778,3633,3264 | 779,401,32 | 780,2161,1810 | 781,1192,847 | 783,1004,682 | 784,939,620 | 786,329,69 | 787,3028,2771 | 788,1902,1650 | 789,3986,3737 | 790,1996,1775 | 791,254,39 | 793,680,516 | 794,2534,2373 | 795,3103,2959 | 796,2180,2037 | 797,3292,3184 | 799,3954,3872 | 800,711,629 | 801,2678,2596 | 802,4088,4012 | 803,3941,3900 | 804,1768,1727 | 805,52,11 | 806,2345,2313 | 807,1957,1926 | 808,620,596 | 809,27,13 | 810,62,56

BATCH_RAW_INFO | 811,184,183

BATCH_RAW_INFO | 728,1036,139 | 740,987,193 | 763,2085,1528 | 766,2788,2273 | 767,2259,1756 | 773,459,18 | 777,490,112 | 778,3634,3264 | 779,402,32 | 780,2162,1810 | 781,1193,847 | 783,1005,682 | 784,940,620 | 786,330,69 | 787,3029,2771 | 788,1903,1650 | 789,3987,3737 | 790,1997,1775 | 791,255,39 | 793,681,516 | 794,2535,2373 | 795,3104,2959 | 796,2181,2037 | 797,3293,3184 | 799,3955,3872 | 800,712,629 | 801,2679,2596 | 802,4089,4012 | 803,3942,3900 | 804,1769,1727 | 805,53,11 | 806,2346,2313 | 807,1958,1926 | 808,621,596 | 809,28,13 | 810,63,56 | 811,185,183

BATCH_RAW_INFO | 728,1037,139 | 740,988,193 | 763,2086,1528 | 766,2789,2273 | 767,2260,1756 | 773,460,18 | 777,491,112 | 778,3635,3264 | 779,403,32 | 780,2163,1810 | 781,1194,847 | 783,1006,682 | 784,941,620 | 786,331,69 | 787,3030,2771 | 788,1904,1650 | 789,3988,3737 | 790,1998,1775 | 791,256,39 | 793,682,516 | 794,2536,2373 | 795,3105,2959 | 796,2182,2037 | 797,3294,3184 | 799,3956,3872 | 800,713,629 | 801,2680,2596 | 802,4090,4012 | 803,3943,3900 | 804,1770,1727 | 805,54,11 | 806,2347,2313 | 807,1959,1926 | 808,622,596 | 809,29,13 | 810,64,56 | 811,186,183

BATCH_RAW_INFO | 728,1038,139 | 740,989,193 | 763,2087,1528 | 766,2790,2273 | 767,2261,1756 | 773,461,18 | 777,492,112 | 778,3636,3264 | 779,404,32 | 780,2164,1810 | 781,1195,847 | 783,1007,682 | 784,942,620 | 786,332,69 | 787,3031,2771 | 788,1905,1650 | 789,3989,3737 | 790,1999,1775 | 791,257,39 | 793,683,516 | 794,2537,2373 | 795,3106,2959 | 796,2183,2037 | 797,3295,3184 | 799,3957,3872 | 800,714,629 | 801,2681,2596 | 802,4091,4012 | 803,3944,3900 | 804,1771,1727 | 805,55,11 | 806,2348,2313 | 807,1960,1926 | 808,623,596 | 809,30,13 | 810,65,56 | 811,187,183

BATCH_RAW_INFO | 812,34,33

BATCH_RAW_INFO | 728,1039,139 | 740,990,193 | 763,2088,1528 | 766,2791,2273 | 767,2262,1756 | 773,462,18 | 777,493,112 | 778,3637,3264 | 779,405,32 | 780,2165,1810 | 781,1196,847 | 783,1008,682 | 784,943,620 | 786,333,69 | 787,3032,2771 | 788,1906,1650 | 789,3990,3737 | 790,2000,1775 | 791,258,39 | 793,684,516 | 794,2538,2373 | 795,3107,2959 | 796,2184,2037 | 797,3296,3184 | 799,3958,3872 | 800,715,629 | 801,2682,2596 | 802,4092,4012 | 803,3945,3900 | 804,1772,1727 | 805,56,11 | 806,2349,2313 | 807,1961,1926 | 808,624,596 | 809,31,13 | 810,66,56 | 811,188,183 | 812,35,33

BATCH_RAW_INFO | 728,1040,139 | 740,991,193 | 763,2089,1528 | 766,2792,2273 | 767,2263,1756 | 773,463,18 | 777,494,112 | 778,3638,3264 | 779,406,32 | 780,2166,1810 | 781,1197,847 | 783,1009,682 | 784,944,620 | 786,334,69 | 787,3033,2771 | 788,1907,1650 | 789,3991,3737 | 790,2001,1775 | 791,259,39 | 793,685,516 | 794,2539,2373 | 795,3108,2959 | 796,2185,2037 | 797,3297,3184 | 799,3959,3872 | 800,716,629 | 801,2683,2596 | 802,4093,4012 | 803,3946,3900 | 804,1773,1727 | 805,57,11 | 806,2350,2313 | 807,1962,1926 | 808,625,596 | 809,32,13 | 810,67,56 | 811,189,183 | 812,36,33

BATCH_RAW_INFO | 728,1041,139 | 740,992,193 | 763,2090,1528 | 766,2793,2273 | 767,2264,1756 | 773,464,18 | 777,495,112 | 778,3639,3264 | 779,407,32 | 780,2167,1810 | 781,1198,847 | 783,1010,682 | 784,945,620 | 786,335,69 | 787,3034,2771 | 788,1908,1650 | 789,3992,3737 | 790,2002,1775 | 791,260,39 | 793,686,516 | 794,2540,2373 | 795,3109,2959 | 796,2186,2037 | 797,3298,3184 | 799,3960,3872 | 800,717,629 | 801,2684,2596 | 802,4094,4012 | 803,3947,3900 | 804,1774,1727 | 805,58,11 | 806,2351,2313 | 807,1963,1926 | 808,626,596 | 809,33,13 | 810,68,56 | 811,190,183 | 812,37,33

BATCH_RAW_INFO | 728,1042,139 | 740,993,193 | 763,2091,1528 | 766,2794,2273 | 767,2265,1756 | 773,465,18 | 777,496,112 | 778,3640,3264 | 779,408,32 | 780,2168,1810 | 781,1199,847 | 783,1011,682 | 784,946,620 | 786,336,69 | 787,3035,2771 | 788,1909,1650 | 789,3993,3737 | 790,2003,1775 | 791,261,39 | 793,687,516 | 794,2541,2373 | 795,3110,2959 | 796,2187,2037 | 797,3299,3184 | 799,3961,3872 | 800,718,629 | 801,2685,2596 | 802,4095,4012 | 803,3948,3900 | 804,1775,1727 | 805,59,11 | 806,2352,2313 | 807,1964,1926 | 808,627,596 | 809,34,13 | 810,69,56 | 811,191,183 | 812,38,33

BATCH_RAW_INFO | 728,1043,139 | 740,994,193 | 763,2092,1528 | 766,2795,2273 | 767,2266,1756 | 773,466,18 | 777,497,112 | 778,3641,3264 | 779,409,32 | 780,2169,1810 | 781,1200,847 | 783,1012,682 | 784,947,620 | 786,337,69 | 787,3036,2771 | 788,1910,1650 | 789,3994,3737 | 790,2004,1775 | 791,262,39 | 793,688,516 | 794,2542,2373 | 795,3111,2959 | 796,2188,2037 | 797,3300,3184 | 799,3962,3872 | 800,719,629 | 801,2686,2596 | 803,3949,3900 | 804,1776,1727 | 805,60,11 | 806,2353,2313 | 807,1965,1926 | 808,628,596 | 809,35,13 | 810,70,56 | 811,192,183 | 812,39,33

BATCH_RAW_INFO | 728,1044,139 | 740,995,193 | 763,2093,1528 | 766,2796,2273 | 767,2267,1756 | 773,467,18 | 777,498,112 | 778,3642,3264 | 779,410,32 | 780,2170,1810 | 781,1201,847 | 783,1013,682 | 784,948,620 | 786,338,69 | 787,3037,2771 | 788,1911,1650 | 789,3995,3737 | 790,2005,1775 | 791,263,39 | 793,689,516 | 794,2543,2373 | 795,3112,2959 | 796,2189,2037 | 797,3301,3184 | 799,3963,3872 | 800,720,629 | 801,2687,2596 | 803,3950,3900 | 804,1777,1727 | 805,61,11 | 806,2354,2313 | 807,1966,1926 | 808,629,596 | 809,36,13 | 810,71,56 | 811,193,183 | 812,40,33

BATCH_RAW_INFO | 728,1045,139 | 740,996,193 | 763,2094,1528 | 766,2797,2273 | 767,2268,1756 | 773,468,18 | 777,499,112 | 778,3643,3264 | 779,411,32 | 780,2171,1810 | 783,1014,682 | 784,949,620 | 786,339,69 | 787,3038,2771 | 788,1912,1650 | 789,3996,3737 | 790,2006,1775 | 791,264,39 | 793,690,516 | 794,2544,2373 | 795,3113,2959 | 796,2190,2037 | 797,3302,3184 | 799,3964,3872 | 800,721,629 | 801,2688,2596 | 803,3951,3900 | 804,1778,1727 | 805,62,11 | 806,2355,2313 | 807,1967,1926 | 808,630,596 | 809,37,13 | 810,72,56 | 811,194,183 | 812,41,33

BATCH_RAW_INFO | 728,1046,139 | 740,997,193 | 763,2095,1528 | 766,2798,2273 | 767,2269,1756 | 773,469,18 | 777,500,112 | 778,3644,3264 | 779,412,32 | 780,2172,1810 | 783,1015,682 | 784,950,620 | 786,340,69 | 787,3039,2771 | 788,1913,1650 | 789,3997,3737 | 790,2007,1775 | 791,265,39 | 793,691,516 | 794,2545,2373 | 795,3114,2959 | 796,2191,2037 | 797,3303,3184 | 799,3965,3872 | 800,722,629 | 801,2689,2596 | 803,3952,3900 | 804,1779,1727 | 805,63,11 | 806,2356,2313 | 807,1968,1926 | 808,631,596 | 809,38,13 | 810,73,56 | 811,195,183 | 812,42,33

BATCH_RAW_INFO | 728,1047,139 | 740,998,193 | 763,2096,1528 | 766,2799,2273 | 767,2270,1756 | 773,470,18 | 777,501,112 | 778,3645,3264 | 779,413,32 | 780,2173,1810 | 783,1016,682 | 784,951,620 | 786,341,69 | 787,3040,2771 | 788,1914,1650 | 789,3998,3737 | 790,2008,1775 | 791,266,39 | 793,692,516 | 794,2546,2373 | 795,3115,2959 | 796,2192,2037 | 797,3304,3184 | 799,3966,3872 | 800,723,629 | 801,2690,2596 | 803,3953,3900 | 804,1780,1727 | 805,64,11 | 806,2357,2313 | 807,1969,1926 | 808,632,596 | 809,39,13 | 810,74,56 | 811,196,183 | 812,43,33

BATCH_RAW_INFO | 728,1048,139 | 740,999,193 | 763,2097,1528 | 766,2800,2273 | 767,2271,1756 | 773,471,18 | 777,502,112 | 778,3646,3264 | 779,414,32 | 780,2174,1810 | 783,1017,682 | 784,952,620 | 786,342,69 | 787,3041,2771 | 788,1915,1650 | 789,3999,3737 | 790,2009,1775 | 791,267,39 | 793,693,516 | 794,2547,2373 | 795,3116,2959 | 796,2193,2037 | 797,3305,3184 | 799,3967,3872 | 800,724,629 | 801,2691,2596 | 803,3954,3900 | 804,1781,1727 | 805,65,11 | 806,2358,2313 | 807,1970,1926 | 808,633,596 | 809,40,13 | 810,75,56 | 811,197,183 | 812,44,33

BATCH_RAW_INFO | 728,1049,139 | 740,1000,193 | 763,2098,1528 | 766,2801,2273 | 767,2272,1756 | 773,472,18 | 777,503,112 | 778,3647,3264 | 779,415,32 | 780,2175,1810 | 783,1018,682 | 784,953,620 | 786,343,69 | 787,3042,2771 | 788,1916,1650 | 789,4000,3737 | 790,2010,1775 | 791,268,39 | 793,694,516 | 794,2548,2373 | 795,3117,2959 | 796,2194,2037 | 797,3306,3184 | 799,3968,3872 | 800,725,629 | 801,2692,2596 | 803,3955,3900 | 804,1782,1727 | 805,66,11 | 806,2359,2313 | 807,1971,1926 | 808,634,596 | 809,41,13 | 810,76,56 | 811,198,183 | 812,45,33

BATCH_RAW_INFO | 728,1050,139 | 740,1001,193 | 763,2099,1528 | 766,2802,2273 | 767,2273,1756 | 773,473,18 | 777,504,112 | 778,3648,3264 | 779,416,32 | 780,2176,1810 | 783,1019,682 | 784,954,620 | 786,344,69 | 787,3043,2771 | 788,1917,1650 | 789,4001,3737 | 790,2011,1775 | 791,269,39 | 793,695,516 | 794,2549,2373 | 795,3118,2959 | 796,2195,2037 | 797,3307,3184 | 799,3969,3872 | 800,726,629 | 801,2693,2596 | 803,3956,3900 | 804,1783,1727 | 805,67,11 | 806,2360,2313 | 807,1972,1926 | 808,635,596 | 809,42,13 | 810,77,56 | 811,199,183 | 812,46,33

BATCH_RAW_INFO | 728,1051,139 | 740,1002,193 | 763,2100,1528 | 766,2803,2273 | 767,2274,1756 | 773,474,18 | 777,505,112 | 778,3649,3264 | 779,417,32 | 780,2177,1810 | 783,1020,682 | 784,955,620 | 786,345,69 | 787,3044,2771 | 788,1918,1650 | 789,4002,3737 | 790,2012,1775 | 791,270,39 | 793,696,516 | 794,2550,2373 | 795,3119,2959 | 796,2196,2037 | 797,3308,3184 | 799,3970,3872 | 800,727,629 | 801,2694,2596 | 803,3957,3900 | 804,1784,1727 | 805,68,11 | 806,2361,2313 | 807,1973,1926 | 808,636,596 | 809,43,13 | 810,78,56 | 811,200,183 | 812,47,33

BATCH_RAW_INFO | 728,1052,139 | 740,1003,193 | 763,2101,1528 | 766,2804,2273 | 767,2275,1756 | 773,475,18 | 777,506,112 | 778,3650,3264 | 779,418,32 | 780,2178,1810 | 783,1021,682 | 784,956,620 | 786,346,69 | 787,3045,2771 | 788,1919,1650 | 789,4003,3737 | 790,2013,1775 | 791,271,39 | 793,697,516 | 794,2551,2373 | 795,3120,2959 | 796,2197,2037 | 797,3309,3184 | 799,3971,3872 | 800,728,629 | 801,2695,2596 | 803,3958,3900 | 804,1785,1727 | 805,69,11 | 806,2362,2313 | 807,1974,1926 | 808,637,596 | 809,44,13 | 810,79,56 | 811,201,183 | 812,48,33

BATCH_RAW_INFO | 728,1053,139 | 740,1004,193 | 763,2102,1528 | 766,2805,2273 | 767,2276,1756 | 773,476,18 | 777,507,112 | 778,3651,3264 | 779,419,32 | 780,2179,1810 | 783,1022,682 | 784,957,620 | 786,347,69 | 787,3046,2771 | 788,1920,1650 | 789,4004,3737 | 790,2014,1775 | 791,272,39 | 793,698,516 | 794,2552,2373 | 795,3121,2959 | 796,2198,2037 | 797,3310,3184 | 799,3972,3872 | 800,729,629 | 801,2696,2596 | 803,3959,3900 | 804,1786,1727 | 805,70,11 | 806,2363,2313 | 807,1975,1926 | 808,638,596 | 809,45,13 | 810,80,56 | 811,202,183 | 812,49,33

BATCH_RAW_INFO | 728,1054,139 | 740,1005,193 | 763,2103,1528 | 766,2806,2273 | 767,2277,1756 | 773,477,18 | 777,508,112 | 778,3652,3264 | 779,420,32 | 780,2180,1810 | 783,1023,682 | 784,958,620 | 786,348,69 | 787,3047,2771 | 788,1921,1650 | 789,4005,3737 | 790,2015,1775 | 791,273,39 | 793,699,516 | 794,2553,2373 | 795,3122,2959 | 796,2199,2037 | 797,3311,3184 | 799,3973,3872 | 800,730,629 | 801,2697,2596 | 803,3960,3900 | 804,1787,1727 | 805,71,11 | 806,2364,2313 | 807,1976,1926 | 808,639,596 | 809,46,13 | 810,81,56 | 811,203,183 | 812,50,33

BATCH_RAW_INFO | 728,1055,139 | 740,1006,193 | 763,2104,1528 | 766,2807,2273 | 767,2278,1756 | 773,478,18 | 777,509,112 | 778,3653,3264 | 779,421,32 | 780,2181,1810 | 783,1024,682 | 784,959,620 | 786,349,69 | 787,3048,2771 | 788,1922,1650 | 789,4006,3737 | 790,2016,1775 | 791,274,39 | 793,700,516 | 794,2554,2373 | 795,3123,2959 | 796,2200,2037 | 797,3312,3184 | 799,3974,3872 | 800,731,629 | 801,2698,2596 | 803,3961,3900 | 804,1788,1727 | 805,72,11 | 806,2365,2313 | 807,1977,1926 | 808,640,596 | 809,47,13 | 810,82,56 | 811,204,183 | 812,51,33

BATCH_RAW_INFO | 728,1056,139 | 740,1007,193 | 763,2105,1528 | 766,2808,2273 | 767,2279,1756 | 773,479,18 | 777,510,112 | 778,3654,3264 | 779,422,32 | 780,2182,1810 | 783,1025,682 | 784,960,620 | 786,350,69 | 787,3049,2771 | 788,1923,1650 | 789,4007,3737 | 790,2017,1775 | 791,275,39 | 793,701,516 | 794,2555,2373 | 795,3124,2959 | 796,2201,2037 | 797,3313,3184 | 799,3975,3872 | 800,732,629 | 801,2699,2596 | 803,3962,3900 | 804,1789,1727 | 805,73,11 | 806,2366,2313 | 807,1978,1926 | 808,641,596 | 809,48,13 | 810,83,56 | 811,205,183 | 812,52,33

BATCH_RAW_INFO | 813,30,29

BATCH_RAW_INFO | 728,1057,139 | 740,1008,193 | 763,2106,1528 | 766,2809,2273 | 767,2280,1756 | 773,480,18 | 777,511,112 | 778,3655,3264 | 779,423,32 | 780,2183,1810 | 783,1026,682 | 784,961,620 | 786,351,69 | 787,3050,2771 | 788,1924,1650 | 789,4008,3737 | 790,2018,1775 | 791,276,39 | 793,702,516 | 794,2556,2373 | 795,3125,2959 | 796,2202,2037 | 797,3314,3184 | 799,3976,3872 | 800,733,629 | 801,2700,2596 | 803,3963,3900 | 804,1790,1727 | 805,74,11 | 806,2367,2313 | 807,1979,1926 | 808,642,596 | 809,49,13 | 810,84,56 | 811,206,183 | 812,53,33 | 813,31,29

BATCH_RAW_INFO | 728,1058,139 | 740,1009,193 | 763,2107,1528 | 766,2810,2273 | 767,2281,1756 | 773,481,18 | 777,512,112 | 778,3656,3264 | 779,424,32 | 780,2184,1810 | 783,1027,682 | 784,962,620 | 786,352,69 | 787,3051,2771 | 788,1925,1650 | 789,4009,3737 | 790,2019,1775 | 791,277,39 | 793,703,516 | 794,2557,2373 | 795,3126,2959 | 796,2203,2037 | 797,3315,3184 | 799,3977,3872 | 800,734,629 | 801,2701,2596 | 803,3964,3900 | 804,1791,1727 | 805,75,11 | 806,2368,2313 | 807,1980,1926 | 808,643,596 | 809,50,13 | 810,85,56 | 811,207,183 | 812,54,33 | 813,32,29

BATCH_RAW_INFO | 728,1059,139 | 740,1010,193 | 763,2108,1528 | 766,2811,2273 | 767,2282,1756 | 773,482,18 | 777,513,112 | 778,3657,3264 | 779,425,32 | 780,2185,1810 | 783,1028,682 | 784,963,620 | 786,353,69 | 787,3052,2771 | 788,1926,1650 | 789,4010,3737 | 790,2020,1775 | 791,278,39 | 793,704,516 | 794,2558,2373 | 795,3127,2959 | 796,2204,2037 | 797,3316,3184 | 799,3978,3872 | 800,735,629 | 801,2702,2596 | 803,3965,3900 | 804,1792,1727 | 805,76,11 | 806,2369,2313 | 807,1981,1926 | 808,644,596 | 809,51,13 | 810,86,56 | 811,208,183 | 812,55,33 | 813,33,29

BATCH_RAW_INFO | 728,1060,139 | 740,1011,193 | 763,2109,1528 | 766,2812,2273 | 767,2283,1756 | 773,483,18 | 777,514,112 | 778,3658,3264 | 779,426,32 | 780,2186,1810 | 783,1029,682 | 784,964,620 | 786,354,69 | 787,3053,2771 | 788,1927,1650 | 789,4011,3737 | 790,2021,1775 | 791,279,39 | 793,705,516 | 794,2559,2373 | 795,3128,2959 | 796,2205,2037 | 797,3317,3184 | 799,3979,3872 | 800,736,629 | 801,2703,2596 | 803,3966,3900 | 804,1793,1727 | 805,77,11 | 806,2370,2313 | 807,1982,1926 | 808,645,596 | 809,52,13 | 810,87,56 | 811,209,183 | 812,56,33 | 813,34,29

BATCH_RAW_INFO | 728,1061,139 | 740,1012,193 | 763,2110,1528 | 766,2813,2273 | 767,2284,1756 | 773,484,18 | 777,515,112 | 778,3659,3264 | 779,427,32 | 780,2187,1810 | 783,1030,682 | 784,965,620 | 786,355,69 | 787,3054,2771 | 788,1928,1650 | 789,4012,3737 | 790,2022,1775 | 791,280,39 | 793,706,516 | 794,2560,2373 | 795,3129,2959 | 796,2206,2037 | 797,3318,3184 | 799,3980,3872 | 800,737,629 | 801,2704,2596 | 803,3967,3900 | 804,1794,1727 | 805,78,11 | 806,2371,2313 | 807,1983,1926 | 808,646,596 | 809,53,13 | 810,88,56 | 811,210,183 | 812,57,33 | 813,35,29

BATCH_RAW_INFO | 728,1062,139 | 740,1013,193 | 763,2111,1528 | 766,2814,2273 | 767,2285,1756 | 773,485,18 | 777,516,112 | 778,3660,3264 | 779,428,32 | 780,2188,1810 | 783,1031,682 | 784,966,620 | 786,356,69 | 787,3055,2771 | 788,1929,1650 | 789,4013,3737 | 790,2023,1775 | 791,281,39 | 793,707,516 | 794,2561,2373 | 795,3130,2959 | 796,2207,2037 | 797,3319,3184 | 799,3981,3872 | 800,738,629 | 801,2705,2596 | 803,3968,3900 | 804,1795,1727 | 805,79,11 | 806,2372,2313 | 807,1984,1926 | 808,647,596 | 809,54,13 | 810,89,56 | 811,211,183 | 812,58,33 | 813,36,29

BATCH_RAW_INFO | 728,1063,139 | 740,1014,193 | 763,2112,1528 | 766,2815,2273 | 767,2286,1756 | 773,486,18 | 777,517,112 | 778,3661,3264 | 779,429,32 | 780,2189,1810 | 783,1032,682 | 784,967,620 | 786,357,69 | 787,3056,2771 | 788,1930,1650 | 789,4014,3737 | 790,2024,1775 | 791,282,39 | 793,708,516 | 794,2562,2373 | 795,3131,2959 | 796,2208,2037 | 797,3320,3184 | 799,3982,3872 | 800,739,629 | 801,2706,2596 | 803,3969,3900 | 804,1796,1727 | 805,80,11 | 806,2373,2313 | 807,1985,1926 | 808,648,596 | 809,55,13 | 810,90,56 | 811,212,183 | 812,59,33 | 813,37,29

BATCH_RAW_INFO | 728,1064,139 | 740,1015,193 | 763,2113,1528 | 766,2816,2273 | 767,2287,1756 | 773,487,18 | 777,518,112 | 778,3662,3264 | 779,430,32 | 780,2190,1810 | 783,1033,682 | 784,968,620 | 786,358,69 | 787,3057,2771 | 788,1931,1650 | 789,4015,3737 | 790,2025,1775 | 791,283,39 | 793,709,516 | 794,2563,2373 | 795,3132,2959 | 796,2209,2037 | 797,3321,3184 | 799,3983,3872 | 800,740,629 | 801,2707,2596 | 803,3970,3900 | 804,1797,1727 | 805,81,11 | 806,2374,2313 | 807,1986,1926 | 808,649,596 | 809,56,13 | 810,91,56 | 811,213,183 | 812,60,33 | 813,38,29

BATCH_RAW_INFO | 728,1065,139 | 740,1016,193 | 763,2114,1528 | 766,2817,2273 | 767,2288,1756 | 773,488,18 | 777,519,112 | 778,3663,3264 | 779,431,32 | 780,2191,1810 | 783,1034,682 | 784,969,620 | 786,359,69 | 787,3058,2771 | 788,1932,1650 | 789,4016,3737 | 790,2026,1775 | 791,284,39 | 793,710,516 | 794,2564,2373 | 795,3133,2959 | 796,2210,2037 | 797,3322,3184 | 799,3984,3872 | 800,741,629 | 801,2708,2596 | 803,3971,3900 | 804,1798,1727 | 805,82,11 | 806,2375,2313 | 807,1987,1926 | 808,650,596 | 809,57,13 | 810,92,56 | 811,214,183 | 812,61,33 | 813,39,29

BATCH_RAW_INFO | 728,1066,139 | 740,1017,193 | 763,2115,1528 | 766,2818,2273 | 767,2289,1756 | 773,489,18 | 777,520,112 | 778,3664,3264 | 779,432,32 | 780,2192,1810 | 783,1035,682 | 784,970,620 | 786,360,69 | 787,3059,2771 | 788,1933,1650 | 789,4017,3737 | 790,2027,1775 | 791,285,39 | 793,711,516 | 794,2565,2373 | 795,3134,2959 | 796,2211,2037 | 797,3323,3184 | 799,3985,3872 | 800,742,629 | 801,2709,2596 | 803,3972,3900 | 804,1799,1727 | 805,83,11 | 806,2376,2313 | 807,1988,1926 | 808,651,596 | 809,58,13 | 810,93,56 | 811,215,183 | 812,62,33 | 813,40,29

BATCH_RAW_INFO | 728,1067,139 | 740,1018,193 | 763,2116,1528 | 766,2819,2273 | 767,2290,1756 | 773,490,18 | 777,521,112 | 778,3665,3264 | 779,433,32 | 780,2193,1810 | 783,1036,682 | 784,971,620 | 786,361,69 | 787,3060,2771 | 788,1934,1650 | 789,4018,3737 | 790,2028,1775 | 791,286,39 | 793,712,516 | 794,2566,2373 | 795,3135,2959 | 796,2212,2037 | 797,3324,3184 | 799,3986,3872 | 800,743,629 | 801,2710,2596 | 803,3973,3900 | 804,1800,1727 | 805,84,11 | 806,2377,2313 | 807,1989,1926 | 808,652,596 | 809,59,13 | 810,94,56 | 811,216,183 | 812,63,33 | 813,41,29

BATCH_RAW_INFO | 728,1068,139 | 740,1019,193 | 763,2117,1528 | 766,2820,2273 | 767,2291,1756 | 773,491,18 | 777,522,112 | 778,3666,3264 | 779,434,32 | 780,2194,1810 | 783,1037,682 | 784,972,620 | 786,362,69 | 787,3061,2771 | 788,1935,1650 | 789,4019,3737 | 790,2029,1775 | 791,287,39 | 793,713,516 | 794,2567,2373 | 795,3136,2959 | 796,2213,2037 | 797,3325,3184 | 799,3987,3872 | 800,744,629 | 801,2711,2596 | 803,3974,3900 | 804,1801,1727 | 805,85,11 | 806,2378,2313 | 807,1990,1926 | 808,653,596 | 809,60,13 | 810,95,56 | 811,217,183 | 812,64,33 | 813,42,29

BATCH_RAW_INFO | 740,1020,193 | 763,2118,1528 | 766,2821,2273 | 767,2292,1756 | 773,492,18 | 777,523,112 | 778,3667,3264 | 779,435,32 | 780,2195,1810 | 783,1038,682 | 784,973,620 | 786,363,69 | 787,3062,2771 | 788,1936,1650 | 789,4020,3737 | 790,2030,1775 | 791,288,39 | 793,714,516 | 794,2568,2373 | 795,3137,2959 | 796,2214,2037 | 797,3326,3184 | 799,3988,3872 | 800,745,629 | 801,2712,2596 | 803,3975,3900 | 804,1802,1727 | 805,86,11 | 806,2379,2313 | 807,1991,1926 | 808,654,596 | 809,61,13 | 810,96,56 | 811,218,183 | 812,65,33 | 813,43,29

BATCH_RAW_INFO | 814,2524,2523

BATCH_RAW_INFO | 815,715,714

BATCH_RAW_INFO | 740,1021,193 | 763,2119,1528 | 766,2822,2273 | 767,2293,1756 | 773,493,18 | 777,524,112 | 778,3668,3264 | 779,436,32 | 780,2196,1810 | 783,1039,682 | 784,974,620 | 786,364,69 | 787,3063,2771 | 788,1937,1650 | 789,4021,3737 | 790,2031,1775 | 791,289,39 | 793,715,516 | 794,2569,2373 | 795,3138,2959 | 796,2215,2037 | 797,3327,3184 | 799,3989,3872 | 800,746,629 | 801,2713,2596 | 803,3976,3900 | 804,1803,1727 | 805,87,11 | 806,2380,2313 | 807,1992,1926 | 808,655,596 | 809,62,13 | 810,97,56 | 811,219,183 | 812,66,33 | 813,44,29 | 814,2525,2523 | 815,716,714

BATCH_RAW_INFO | 740,1022,193 | 763,2120,1528 | 766,2823,2273 | 767,2294,1756 | 773,494,18 | 777,525,112 | 778,3669,3264 | 779,437,32 | 780,2197,1810 | 783,1040,682 | 784,975,620 | 786,365,69 | 787,3064,2771 | 788,1938,1650 | 789,4022,3737 | 790,2032,1775 | 791,290,39 | 793,716,516 | 794,2570,2373 | 795,3139,2959 | 796,2216,2037 | 797,3328,3184 | 799,3990,3872 | 800,747,629 | 801,2714,2596 | 803,3977,3900 | 804,1804,1727 | 805,88,11 | 806,2381,2313 | 807,1993,1926 | 808,656,596 | 809,63,13 | 810,98,56 | 811,220,183 | 812,67,33 | 813,45,29 | 814,2526,2523 | 815,717,714

BATCH_RAW_INFO | 740,1023,193 | 763,2121,1528 | 766,2824,2273 | 767,2295,1756 | 773,495,18 | 777,526,112 | 778,3670,3264 | 779,438,32 | 780,2198,1810 | 783,1041,682 | 784,976,620 | 786,366,69 | 787,3065,2771 | 788,1939,1650 | 789,4023,3737 | 790,2033,1775 | 791,291,39 | 793,717,516 | 794,2571,2373 | 795,3140,2959 | 796,2217,2037 | 797,3329,3184 | 799,3991,3872 | 800,748,629 | 801,2715,2596 | 803,3978,3900 | 804,1805,1727 | 805,89,11 | 806,2382,2313 | 807,1994,1926 | 808,657,596 | 809,64,13 | 810,99,56 | 811,221,183 | 812,68,33 | 813,46,29 | 814,2527,2523 | 815,718,714

BATCH_RAW_INFO | 740,1024,193 | 763,2122,1528 | 766,2825,2273 | 767,2296,1756 | 773,496,18 | 777,527,112 | 778,3671,3264 | 779,439,32 | 780,2199,1810 | 783,1042,682 | 784,977,620 | 786,367,69 | 787,3066,2771 | 788,1940,1650 | 789,4024,3737 | 790,2034,1775 | 791,292,39 | 793,718,516 | 794,2572,2373 | 795,3141,2959 | 796,2218,2037 | 797,3330,3184 | 799,3992,3872 | 800,749,629 | 801,2716,2596 | 803,3979,3900 | 804,1806,1727 | 805,90,11 | 806,2383,2313 | 807,1995,1926 | 808,658,596 | 809,65,13 | 810,100,56 | 811,222,183 | 812,69,33 | 813,47,29 | 814,2528,2523 | 815,719,714

BATCH_RAW_INFO | 740,1025,193 | 763,2123,1528 | 766,2826,2273 | 767,2297,1756 | 773,497,18 | 777,528,112 | 778,3672,3264 | 779,440,32 | 780,2200,1810 | 783,1043,682 | 784,978,620 | 786,368,69 | 787,3067,2771 | 788,1941,1650 | 789,4025,3737 | 790,2035,1775 | 791,293,39 | 793,719,516 | 794,2573,2373 | 795,3142,2959 | 796,2219,2037 | 797,3331,3184 | 799,3993,3872 | 800,750,629 | 801,2717,2596 | 803,3980,3900 | 804,1807,1727 | 805,91,11 | 806,2384,2313 | 807,1996,1926 | 808,659,596 | 809,66,13 | 810,101,56 | 811,223,183 | 812,70,33 | 813,48,29 | 814,2529,2523 | 815,720,714

BATCH_RAW_INFO | 740,1026,193 | 763,2124,1528 | 766,2827,2273 | 767,2298,1756 | 773,498,18 | 777,529,112 | 778,3673,3264 | 779,441,32 | 780,2201,1810 | 783,1044,682 | 784,979,620 | 786,369,69 | 787,3068,2771 | 788,1942,1650 | 789,4026,3737 | 790,2036,1775 | 791,294,39 | 793,720,516 | 794,2574,2373 | 795,3143,2959 | 796,2220,2037 | 797,3332,3184 | 799,3994,3872 | 800,751,629 | 801,2718,2596 | 803,3981,3900 | 804,1808,1727 | 805,92,11 | 806,2385,2313 | 807,1997,1926 | 808,660,596 | 809,67,13 | 810,102,56 | 811,224,183 | 812,71,33 | 813,49,29 | 814,2530,2523 | 815,721,714

BATCH_RAW_INFO | 740,1027,193 | 763,2125,1528 | 766,2828,2273 | 767,2299,1756 | 773,499,18 | 777,530,112 | 778,3674,3264 | 779,442,32 | 780,2202,1810 | 783,1045,682 | 784,980,620 | 786,370,69 | 787,3069,2771 | 788,1943,1650 | 789,4027,3737 | 790,2037,1775 | 791,295,39 | 793,721,516 | 794,2575,2373 | 795,3144,2959 | 796,2221,2037 | 797,3333,3184 | 799,3995,3872 | 800,752,629 | 801,2719,2596 | 803,3982,3900 | 804,1809,1727 | 805,93,11 | 806,2386,2313 | 807,1998,1926 | 808,661,596 | 809,68,13 | 810,103,56 | 811,225,183 | 812,72,33 | 813,50,29 | 814,2531,2523 | 815,722,714

BATCH_RAW_INFO | 740,1028,193 | 763,2126,1528 | 766,2829,2273 | 767,2300,1756 | 773,500,18 | 777,531,112 | 778,3675,3264 | 779,443,32 | 780,2203,1810 | 783,1046,682 | 784,981,620 | 786,371,69 | 787,3070,2771 | 788,1944,1650 | 789,4028,3737 | 790,2038,1775 | 791,296,39 | 793,722,516 | 794,2576,2373 | 795,3145,2959 | 796,2222,2037 | 797,3334,3184 | 799,3996,3872 | 800,753,629 | 801,2720,2596 | 803,3983,3900 | 804,1810,1727 | 805,94,11 | 806,2387,2313 | 807,1999,1926 | 808,662,596 | 809,69,13 | 810,104,56 | 811,226,183 | 812,73,33 | 813,51,29 | 814,2532,2523 | 815,723,714

BATCH_RAW_INFO | 740,1029,193 | 763,2127,1528 | 766,2830,2273 | 767,2301,1756 | 773,501,18 | 777,532,112 | 778,3676,3264 | 779,444,32 | 780,2204,1810 | 783,1047,682 | 784,982,620 | 786,372,69 | 787,3071,2771 | 788,1945,1650 | 789,4029,3737 | 790,2039,1775 | 791,297,39 | 793,723,516 | 794,2577,2373 | 795,3146,2959 | 796,2223,2037 | 797,3335,3184 | 799,3997,3872 | 800,754,629 | 801,2721,2596 | 803,3984,3900 | 804,1811,1727 | 805,95,11 | 806,2388,2313 | 807,2000,1926 | 808,663,596 | 809,70,13 | 810,105,56 | 811,227,183 | 812,74,33 | 813,52,29 | 814,2533,2523 | 815,724,714

BATCH_RAW_INFO | 740,1030,193 | 763,2128,1528 | 766,2831,2273 | 767,2302,1756 | 773,502,18 | 777,533,112 | 778,3677,3264 | 779,445,32 | 780,2205,1810 | 783,1048,682 | 784,983,620 | 786,373,69 | 787,3072,2771 | 788,1946,1650 | 789,4030,3737 | 790,2040,1775 | 791,298,39 | 793,724,516 | 794,2578,2373 | 795,3147,2959 | 796,2224,2037 | 797,3336,3184 | 799,3998,3872 | 800,755,629 | 801,2722,2596 | 803,3985,3900 | 804,1812,1727 | 805,96,11 | 806,2389,2313 | 807,2001,1926 | 808,664,596 | 809,71,13 | 810,106,56 | 811,228,183 | 812,75,33 | 813,53,29 | 814,2534,2523 | 815,725,714

BATCH_RAW_INFO | 740,1031,193 | 763,2129,1528 | 766,2832,2273 | 767,2303,1756 | 773,503,18 | 777,534,112 | 778,3678,3264 | 779,446,32 | 780,2206,1810 | 783,1049,682 | 784,984,620 | 786,374,69 | 787,3073,2771 | 788,1947,1650 | 789,4031,3737 | 790,2041,1775 | 791,299,39 | 793,725,516 | 794,2579,2373 | 795,3148,2959 | 796,2225,2037 | 797,3337,3184 | 799,3999,3872 | 800,756,629 | 801,2723,2596 | 803,3986,3900 | 804,1813,1727 | 805,97,11 | 806,2390,2313 | 807,2002,1926 | 808,665,596 | 809,72,13 | 810,107,56 | 811,229,183 | 812,76,33 | 813,54,29 | 814,2535,2523 | 815,726,714

BATCH_RAW_INFO | 740,1032,193 | 763,2130,1528 | 766,2833,2273 | 767,2304,1756 | 773,504,18 | 777,535,112 | 778,3679,3264 | 779,447,32 | 780,2207,1810 | 783,1050,682 | 784,985,620 | 786,375,69 | 787,3074,2771 | 788,1948,1650 | 789,4032,3737 | 790,2042,1775 | 791,300,39 | 793,726,516 | 794,2580,2373 | 795,3149,2959 | 796,2226,2037 | 797,3338,3184 | 799,4000,3872 | 800,757,629 | 801,2724,2596 | 803,3987,3900 | 804,1814,1727 | 805,98,11 | 806,2391,2313 | 807,2003,1926 | 808,666,596 | 809,73,13 | 810,108,56 | 811,230,183 | 812,77,33 | 813,55,29 | 814,2536,2523 | 815,727,714

BATCH_RAW_INFO | 740,1033,193 | 763,2131,1528 | 766,2834,2273 | 767,2305,1756 | 773,505,18 | 777,536,112 | 778,3680,3264 | 779,448,32 | 780,2208,1810 | 783,1051,682 | 784,986,620 | 786,376,69 | 787,3075,2771 | 788,1949,1650 | 789,4033,3737 | 790,2043,1775 | 791,301,39 | 793,727,516 | 794,2581,2373 | 795,3150,2959 | 796,2227,2037 | 797,3339,3184 | 799,4001,3872 | 800,758,629 | 801,2725,2596 | 803,3988,3900 | 804,1815,1727 | 805,99,11 | 806,2392,2313 | 807,2004,1926 | 808,667,596 | 809,74,13 | 810,109,56 | 811,231,183 | 812,78,33 | 813,56,29 | 814,2537,2523 | 815,728,714

BATCH_RAW_INFO | 740,1034,193 | 763,2132,1528 | 766,2835,2273 | 767,2306,1756 | 773,506,18 | 777,537,112 | 778,3681,3264 | 779,449,32 | 780,2209,1810 | 783,1052,682 | 784,987,620 | 786,377,69 | 787,3076,2771 | 788,1950,1650 | 789,4034,3737 | 790,2044,1775 | 791,302,39 | 793,728,516 | 794,2582,2373 | 795,3151,2959 | 796,2228,2037 | 797,3340,3184 | 799,4002,3872 | 800,759,629 | 801,2726,2596 | 803,3989,3900 | 804,1816,1727 | 805,100,11 | 806,2393,2313 | 807,2005,1926 | 808,668,596 | 809,75,13 | 810,110,56 | 811,232,183 | 812,79,33 | 813,57,29 | 814,2538,2523 | 815,729,714

BATCH_RAW_INFO | 740,1035,193 | 763,2133,1528 | 766,2836,2273 | 767,2307,1756 | 773,507,18 | 777,538,112 | 778,3682,3264 | 779,450,32 | 780,2210,1810 | 783,1053,682 | 784,988,620 | 786,378,69 | 787,3077,2771 | 788,1951,1650 | 789,4035,3737 | 790,2045,1775 | 791,303,39 | 793,729,516 | 794,2583,2373 | 795,3152,2959 | 796,2229,2037 | 797,3341,3184 | 799,4003,3872 | 800,760,629 | 801,2727,2596 | 803,3990,3900 | 804,1817,1727 | 805,101,11 | 806,2394,2313 | 807,2006,1926 | 808,669,596 | 809,76,13 | 810,111,56 | 811,233,183 | 812,80,33 | 813,58,29 | 814,2539,2523 | 815,730,714

BATCH_RAW_INFO | 740,1036,193 | 763,2134,1528 | 766,2837,2273 | 767,2308,1756 | 773,508,18 | 777,539,112 | 778,3683,3264 | 779,451,32 | 780,2211,1810 | 783,1054,682 | 784,989,620 | 786,379,69 | 787,3078,2771 | 788,1952,1650 | 789,4036,3737 | 790,2046,1775 | 791,304,39 | 793,730,516 | 794,2584,2373 | 795,3153,2959 | 796,2230,2037 | 797,3342,3184 | 799,4004,3872 | 800,761,629 | 801,2728,2596 | 803,3991,3900 | 804,1818,1727 | 805,102,11 | 806,2395,2313 | 807,2007,1926 | 808,670,596 | 809,77,13 | 810,112,56 | 811,234,183 | 812,81,33 | 813,59,29 | 814,2540,2523 | 815,731,714

BATCH_RAW_INFO | 740,1037,193 | 763,2135,1528 | 766,2838,2273 | 767,2309,1756 | 773,509,18 | 777,540,112 | 778,3684,3264 | 779,452,32 | 783,1055,682 | 784,990,620 | 786,380,69 | 787,3079,2771 | 788,1953,1650 | 789,4037,3737 | 790,2047,1775 | 791,305,39 | 793,731,516 | 794,2585,2373 | 795,3154,2959 | 796,2231,2037 | 797,3343,3184 | 799,4005,3872 | 800,762,629 | 801,2729,2596 | 803,3992,3900 | 804,1819,1727 | 805,103,11 | 806,2396,2313 | 807,2008,1926 | 808,671,596 | 809,78,13 | 810,113,56 | 811,235,183 | 812,82,33 | 813,60,29 | 814,2541,2523 | 815,732,714

BATCH_RAW_INFO | 740,1038,193 | 763,2136,1528 | 766,2839,2273 | 767,2310,1756 | 773,510,18 | 777,541,112 | 778,3685,3264 | 779,453,32 | 783,1056,682 | 784,991,620 | 786,381,69 | 787,3080,2771 | 788,1954,1650 | 789,4038,3737 | 790,2048,1775 | 791,306,39 | 793,732,516 | 794,2586,2373 | 795,3155,2959 | 796,2232,2037 | 797,3344,3184 | 799,4006,3872 | 800,763,629 | 801,2730,2596 | 803,3993,3900 | 804,1820,1727 | 805,104,11 | 806,2397,2313 | 807,2009,1926 | 808,672,596 | 809,79,13 | 810,114,56 | 811,236,183 | 812,83,33 | 813,61,29 | 814,2542,2523 | 815,733,714

BATCH_RAW_INFO | 816,98,97

BATCH_RAW_INFO | 817,742,741

BATCH_RAW_INFO | 740,1039,193 | 763,2137,1528 | 766,2840,2273 | 767,2311,1756 | 773,511,18 | 777,542,112 | 778,3686,3264 | 779,454,32 | 783,1057,682 | 784,992,620 | 786,382,69 | 787,3081,2771 | 788,1955,1650 | 789,4039,3737 | 790,2049,1775 | 791,307,39 | 793,733,516 | 794,2587,2373 | 795,3156,2959 | 796,2233,2037 | 797,3345,3184 | 799,4007,3872 | 800,764,629 | 801,2731,2596 | 803,3994,3900 | 804,1821,1727 | 805,105,11 | 806,2398,2313 | 807,2010,1926 | 808,673,596 | 809,80,13 | 810,115,56 | 811,237,183 | 812,84,33 | 813,62,29 | 814,2543,2523 | 815,734,714 | 816,99,97 | 817,743,741

BATCH_RAW_INFO | 740,1040,193 | 763,2138,1528 | 766,2841,2273 | 767,2312,1756 | 773,512,18 | 777,543,112 | 778,3687,3264 | 779,455,32 | 783,1058,682 | 784,993,620 | 786,383,69 | 787,3082,2771 | 788,1956,1650 | 789,4040,3737 | 790,2050,1775 | 791,308,39 | 793,734,516 | 794,2588,2373 | 795,3157,2959 | 796,2234,2037 | 797,3346,3184 | 799,4008,3872 | 800,765,629 | 801,2732,2596 | 803,3995,3900 | 804,1822,1727 | 805,106,11 | 806,2399,2313 | 807,2011,1926 | 808,674,596 | 809,81,13 | 810,116,56 | 811,238,183 | 812,85,33 | 813,63,29 | 814,2544,2523 | 815,735,714 | 816,100,97 | 817,744,741

BATCH_RAW_INFO | 740,1041,193 | 763,2139,1528 | 766,2842,2273 | 767,2313,1756 | 773,513,18 | 777,544,112 | 778,3688,3264 | 779,456,32 | 783,1059,682 | 784,994,620 | 786,384,69 | 787,3083,2771 | 788,1957,1650 | 789,4041,3737 | 790,2051,1775 | 791,309,39 | 793,735,516 | 794,2589,2373 | 795,3158,2959 | 796,2235,2037 | 797,3347,3184 | 799,4009,3872 | 800,766,629 | 801,2733,2596 | 803,3996,3900 | 804,1823,1727 | 805,107,11 | 806,2400,2313 | 807,2012,1926 | 808,675,596 | 809,82,13 | 810,117,56 | 811,239,183 | 812,86,33 | 813,64,29 | 814,2545,2523 | 815,736,714 | 816,101,97 | 817,745,741

BATCH_RAW_INFO | 740,1042,193 | 763,2140,1528 | 766,2843,2273 | 773,514,18 | 777,545,112 | 778,3689,3264 | 779,457,32 | 783,1060,682 | 784,995,620 | 786,385,69 | 787,3084,2771 | 788,1958,1650 | 789,4042,3737 | 790,2052,1775 | 791,310,39 | 793,736,516 | 794,2590,2373 | 795,3159,2959 | 796,2236,2037 | 797,3348,3184 | 799,4010,3872 | 800,767,629 | 801,2734,2596 | 803,3997,3900 | 804,1824,1727 | 805,108,11 | 806,2401,2313 | 807,2013,1926 | 808,676,596 | 809,83,13 | 810,118,56 | 811,240,183 | 812,87,33 | 813,65,29 | 814,2546,2523 | 815,737,714 | 816,102,97 | 817,746,741

BATCH_RAW_INFO | 740,1043,193 | 763,2141,1528 | 766,2844,2273 | 773,515,18 | 777,546,112 | 778,3690,3264 | 779,458,32 | 783,1061,682 | 784,996,620 | 786,386,69 | 787,3085,2771 | 788,1959,1650 | 789,4043,3737 | 790,2053,1775 | 791,311,39 | 793,737,516 | 794,2591,2373 | 795,3160,2959 | 796,2237,2037 | 797,3349,3184 | 799,4011,3872 | 800,768,629 | 801,2735,2596 | 803,3998,3900 | 804,1825,1727 | 805,109,11 | 806,2402,2313 | 807,2014,1926 | 808,677,596 | 809,84,13 | 810,119,56 | 811,241,183 | 812,88,33 | 813,66,29 | 814,2547,2523 | 815,738,714 | 816,103,97 | 817,747,741

BATCH_RAW_INFO | 740,1044,193 | 763,2142,1528 | 766,2845,2273 | 773,516,18 | 777,547,112 | 778,3691,3264 | 779,459,32 | 783,1062,682 | 784,997,620 | 786,387,69 | 787,3086,2771 | 788,1960,1650 | 789,4044,3737 | 790,2054,1775 | 791,312,39 | 793,738,516 | 794,2592,2373 | 795,3161,2959 | 796,2238,2037 | 797,3350,3184 | 799,4012,3872 | 800,769,629 | 801,2736,2596 | 803,3999,3900 | 804,1826,1727 | 805,110,11 | 806,2403,2313 | 807,2015,1926 | 808,678,596 | 809,85,13 | 810,120,56 | 811,242,183 | 812,89,33 | 813,67,29 | 814,2548,2523 | 815,739,714 | 816,104,97 | 817,748,741

BATCH_RAW_INFO | 740,1045,193 | 763,2143,1528 | 766,2846,2273 | 773,517,18 | 777,548,112 | 778,3692,3264 | 779,460,32 | 783,1063,682 | 784,998,620 | 786,388,69 | 787,3087,2771 | 788,1961,1650 | 789,4045,3737 | 790,2055,1775 | 791,313,39 | 793,739,516 | 794,2593,2373 | 795,3162,2959 | 796,2239,2037 | 797,3351,3184 | 799,4013,3872 | 800,770,629 | 801,2737,2596 | 803,4000,3900 | 804,1827,1727 | 805,111,11 | 806,2404,2313 | 807,2016,1926 | 808,679,596 | 809,86,13 | 810,121,56 | 811,243,183 | 812,90,33 | 813,68,29 | 814,2549,2523 | 815,740,714 | 816,105,97 | 817,749,741

BATCH_RAW_INFO | 740,1046,193 | 763,2144,1528 | 766,2847,2273 | 773,518,18 | 777,549,112 | 778,3693,3264 | 779,461,32 | 783,1064,682 | 784,999,620 | 786,389,69 | 787,3088,2771 | 788,1962,1650 | 789,4046,3737 | 790,2056,1775 | 791,314,39 | 793,740,516 | 794,2594,2373 | 795,3163,2959 | 796,2240,2037 | 797,3352,3184 | 799,4014,3872 | 800,771,629 | 801,2738,2596 | 803,4001,3900 | 804,1828,1727 | 805,112,11 | 806,2405,2313 | 807,2017,1926 | 808,680,596 | 809,87,13 | 810,122,56 | 811,244,183 | 812,91,33 | 813,69,29 | 814,2550,2523 | 815,741,714 | 816,106,97 | 817,750,741

BATCH_RAW_INFO | 740,1047,193 | 763,2145,1528 | 766,2848,2273 | 773,519,18 | 777,550,112 | 778,3694,3264 | 779,462,32 | 783,1065,682 | 784,1000,620 | 786,390,69 | 787,3089,2771 | 788,1963,1650 | 789,4047,3737 | 790,2057,1775 | 791,315,39 | 793,741,516 | 794,2595,2373 | 795,3164,2959 | 796,2241,2037 | 797,3353,3184 | 799,4015,3872 | 800,772,629 | 801,2739,2596 | 803,4002,3900 | 804,1829,1727 | 805,113,11 | 806,2406,2313 | 807,2018,1926 | 808,681,596 | 809,88,13 | 810,123,56 | 811,245,183 | 812,92,33 | 813,70,29 | 814,2551,2523 | 815,742,714 | 816,107,97 | 817,751,741

BATCH_RAW_INFO | 740,1048,193 | 763,2146,1528 | 766,2849,2273 | 773,520,18 | 777,551,112 | 778,3695,3264 | 779,463,32 | 783,1066,682 | 784,1001,620 | 786,391,69 | 787,3090,2771 | 788,1964,1650 | 789,4048,3737 | 790,2058,1775 | 791,316,39 | 793,742,516 | 794,2596,2373 | 795,3165,2959 | 796,2242,2037 | 797,3354,3184 | 799,4016,3872 | 800,773,629 | 801,2740,2596 | 803,4003,3900 | 804,1830,1727 | 805,114,11 | 806,2407,2313 | 807,2019,1926 | 808,682,596 | 809,89,13 | 810,124,56 | 811,246,183 | 812,93,33 | 813,71,29 | 814,2552,2523 | 815,743,714 | 816,108,97 | 817,752,741

BATCH_RAW_INFO | 740,1049,193 | 763,2147,1528 | 766,2850,2273 | 773,521,18 | 777,552,112 | 778,3696,3264 | 779,464,32 | 783,1067,682 | 784,1002,620 | 786,392,69 | 787,3091,2771 | 788,1965,1650 | 789,4049,3737 | 790,2059,1775 | 791,317,39 | 793,743,516 | 794,2597,2373 | 795,3166,2959 | 796,2243,2037 | 797,3355,3184 | 799,4017,3872 | 800,774,629 | 801,2741,2596 | 803,4004,3900 | 804,1831,1727 | 805,115,11 | 806,2408,2313 | 807,2020,1926 | 808,683,596 | 809,90,13 | 810,125,56 | 811,247,183 | 812,94,33 | 813,72,29 | 814,2553,2523 | 815,744,714 | 816,109,97 | 817,753,741

BATCH_RAW_INFO | 740,1050,193 | 763,2148,1528 | 766,2851,2273 | 773,522,18 | 777,553,112 | 778,3697,3264 | 779,465,32 | 783,1068,682 | 784,1003,620 | 786,393,69 | 787,3092,2771 | 788,1966,1650 | 789,4050,3737 | 790,2060,1775 | 791,318,39 | 793,744,516 | 794,2598,2373 | 795,3167,2959 | 796,2244,2037 | 797,3356,3184 | 799,4018,3872 | 800,775,629 | 801,2742,2596 | 803,4005,3900 | 804,1832,1727 | 805,116,11 | 806,2409,2313 | 807,2021,1926 | 808,684,596 | 809,91,13 | 810,126,56 | 811,248,183 | 812,95,33 | 813,73,29 | 814,2554,2523 | 815,745,714 | 816,110,97 | 817,754,741

BATCH_RAW_INFO | 740,1051,193 | 763,2149,1528 | 766,2852,2273 | 773,523,18 | 777,554,112 | 778,3698,3264 | 779,466,32 | 783,1069,682 | 784,1004,620 | 786,394,69 | 787,3093,2771 | 788,1967,1650 | 789,4051,3737 | 790,2061,1775 | 791,319,39 | 793,745,516 | 794,2599,2373 | 795,3168,2959 | 796,2245,2037 | 797,3357,3184 | 799,4019,3872 | 800,776,629 | 801,2743,2596 | 803,4006,3900 | 804,1833,1727 | 805,117,11 | 806,2410,2313 | 807,2022,1926 | 808,685,596 | 809,92,13 | 810,127,56 | 811,249,183 | 812,96,33 | 813,74,29 | 814,2555,2523 | 815,746,714 | 816,111,97 | 817,755,741

BATCH_RAW_INFO | 740,1052,193 | 763,2150,1528 | 766,2853,2273 | 773,524,18 | 777,555,112 | 778,3699,3264 | 779,467,32 | 783,1070,682 | 784,1005,620 | 786,395,69 | 787,3094,2771 | 788,1968,1650 | 789,4052,3737 | 790,2062,1775 | 791,320,39 | 793,746,516 | 794,2600,2373 | 795,3169,2959 | 796,2246,2037 | 797,3358,3184 | 799,4020,3872 | 800,777,629 | 801,2744,2596 | 803,4007,3900 | 804,1834,1727 | 805,118,11 | 806,2411,2313 | 807,2023,1926 | 808,686,596 | 809,93,13 | 810,128,56 | 811,250,183 | 812,97,33 | 813,75,29 | 814,2556,2523 | 815,747,714 | 816,112,97 | 817,756,741

BATCH_RAW_INFO | 740,1053,193 | 763,2151,1528 | 766,2854,2273 | 773,525,18 | 777,556,112 | 778,3700,3264 | 779,468,32 | 783,1071,682 | 784,1006,620 | 786,396,69 | 787,3095,2771 | 788,1969,1650 | 789,4053,3737 | 790,2063,1775 | 791,321,39 | 793,747,516 | 794,2601,2373 | 795,3170,2959 | 796,2247,2037 | 797,3359,3184 | 799,4021,3872 | 800,778,629 | 801,2745,2596 | 803,4008,3900 | 804,1835,1727 | 805,119,11 | 806,2412,2313 | 807,2024,1926 | 808,687,596 | 809,94,13 | 810,129,56 | 811,251,183 | 812,98,33 | 813,76,29 | 814,2557,2523 | 815,748,714 | 816,113,97 | 817,757,741

BATCH_RAW_INFO | 740,1054,193 | 763,2152,1528 | 766,2855,2273 | 773,526,18 | 777,557,112 | 778,3701,3264 | 779,469,32 | 783,1072,682 | 784,1007,620 | 786,397,69 | 787,3096,2771 | 788,1970,1650 | 789,4054,3737 | 790,2064,1775 | 791,322,39 | 793,748,516 | 794,2602,2373 | 795,3171,2959 | 796,2248,2037 | 797,3360,3184 | 799,4022,3872 | 800,779,629 | 801,2746,2596 | 803,4009,3900 | 804,1836,1727 | 805,120,11 | 806,2413,2313 | 807,2025,1926 | 808,688,596 | 809,95,13 | 810,130,56 | 811,252,183 | 812,99,33 | 813,77,29 | 814,2558,2523 | 815,749,714 | 816,114,97 | 817,758,741

BATCH_RAW_INFO | 740,1055,193 | 763,2153,1528 | 766,2856,2273 | 773,527,18 | 777,558,112 | 779,470,32 | 783,1073,682 | 784,1008,620 | 786,398,69 | 787,3097,2771 | 788,1971,1650 | 789,4055,3737 | 790,2065,1775 | 791,323,39 | 793,749,516 | 794,2603,2373 | 795,3172,2959 | 796,2249,2037 | 797,3361,3184 | 799,4023,3872 | 800,780,629 | 801,2747,2596 | 803,4010,3900 | 804,1837,1727 | 805,121,11 | 806,2414,2313 | 807,2026,1926 | 808,689,596 | 809,96,13 | 810,131,56 | 811,253,183 | 812,100,33 | 813,78,29 | 814,2559,2523 | 815,750,714 | 816,115,97 | 817,759,741

BATCH_RAW_INFO | 740,1056,193 | 763,2154,1528 | 766,2857,2273 | 773,528,18 | 777,559,112 | 779,471,32 | 783,1074,682 | 784,1009,620 | 786,399,69 | 787,3098,2771 | 788,1972,1650 | 789,4056,3737 | 790,2066,1775 | 791,324,39 | 793,750,516 | 794,2604,2373 | 795,3173,2959 | 796,2250,2037 | 797,3362,3184 | 799,4024,3872 | 800,781,629 | 801,2748,2596 | 803,4011,3900 | 804,1838,1727 | 805,122,11 | 806,2415,2313 | 807,2027,1926 | 808,690,596 | 809,97,13 | 810,132,56 | 811,254,183 | 812,101,33 | 813,79,29 | 814,2560,2523 | 815,751,714 | 816,116,97 | 817,760,741

BATCH_RAW_INFO | 740,1057,193 | 763,2155,1528 | 766,2858,2273 | 773,529,18 | 777,560,112 | 779,472,32 | 783,1075,682 | 784,1010,620 | 786,400,69 | 787,3099,2771 | 788,1973,1650 | 789,4057,3737 | 790,2067,1775 | 791,325,39 | 793,751,516 | 794,2605,2373 | 795,3174,2959 | 796,2251,2037 | 797,3363,3184 | 799,4025,3872 | 800,782,629 | 801,2749,2596 | 803,4012,3900 | 804,1839,1727 | 805,123,11 | 806,2416,2313 | 807,2028,1926 | 808,691,596 | 809,98,13 | 810,133,56 | 811,255,183 | 812,102,33 | 813,80,29 | 814,2561,2523 | 815,752,714 | 816,117,97 | 817,761,741

BATCH_RAW_INFO | 740,1058,193 | 763,2156,1528 | 766,2859,2273 | 773,530,18 | 777,561,112 | 779,473,32 | 783,1076,682 | 784,1011,620 | 786,401,69 | 787,3100,2771 | 788,1974,1650 | 789,4058,3737 | 790,2068,1775 | 791,326,39 | 793,752,516 | 794,2606,2373 | 795,3175,2959 | 796,2252,2037 | 797,3364,3184 | 799,4026,3872 | 800,783,629 | 801,2750,2596 | 803,4013,3900 | 804,1840,1727 | 805,124,11 | 806,2417,2313 | 807,2029,1926 | 808,692,596 | 810,134,56 | 811,256,183 | 812,103,33 | 813,81,29 | 814,2562,2523 | 815,753,714 | 816,118,97 | 817,762,741

BATCH_RAW_INFO | 818,1098,1097

BATCH_RAW_INFO | 740,1059,193 | 763,2157,1528 | 766,2860,2273 | 773,531,18 | 777,562,112 | 779,474,32 | 783,1077,682 | 784,1012,620 | 786,402,69 | 787,3101,2771 | 788,1975,1650 | 789,4059,3737 | 790,2069,1775 | 791,327,39 | 793,753,516 | 794,2607,2373 | 795,3176,2959 | 796,2253,2037 | 797,3365,3184 | 799,4027,3872 | 800,784,629 | 801,2751,2596 | 803,4014,3900 | 804,1841,1727 | 805,125,11 | 806,2418,2313 | 807,2030,1926 | 808,693,596 | 810,135,56 | 811,257,183 | 812,104,33 | 813,82,29 | 814,2563,2523 | 815,754,714 | 816,119,97 | 817,763,741 | 818,1099,1097

BATCH_RAW_INFO | 740,1060,193 | 763,2158,1528 | 766,2861,2273 | 773,532,18 | 777,563,112 | 779,475,32 | 783,1078,682 | 784,1013,620 | 786,403,69 | 787,3102,2771 | 788,1976,1650 | 789,4060,3737 | 790,2070,1775 | 791,328,39 | 793,754,516 | 794,2608,2373 | 795,3177,2959 | 796,2254,2037 | 797,3366,3184 | 799,4028,3872 | 800,785,629 | 801,2752,2596 | 803,4015,3900 | 804,1842,1727 | 805,126,11 | 806,2419,2313 | 807,2031,1926 | 808,694,596 | 810,136,56 | 811,258,183 | 812,105,33 | 813,83,29 | 814,2564,2523 | 815,755,714 | 816,120,97 | 817,764,741 | 818,1100,1097

BATCH_RAW_INFO | 740,1061,193 | 763,2159,1528 | 766,2862,2273 | 773,533,18 | 777,564,112 | 779,476,32 | 783,1079,682 | 784,1014,620 | 786,404,69 | 787,3103,2771 | 788,1977,1650 | 789,4061,3737 | 790,2071,1775 | 791,329,39 | 793,755,516 | 794,2609,2373 | 795,3178,2959 | 796,2255,2037 | 797,3367,3184 | 799,4029,3872 | 800,786,629 | 801,2753,2596 | 803,4016,3900 | 804,1843,1727 | 805,127,11 | 806,2420,2313 | 807,2032,1926 | 808,695,596 | 810,137,56 | 811,259,183 | 812,106,33 | 813,84,29 | 814,2565,2523 | 815,756,714 | 816,121,97 | 817,765,741 | 818,1101,1097

BATCH_RAW_INFO | 740,1062,193 | 763,2160,1528 | 766,2863,2273 | 773,534,18 | 777,565,112 | 779,477,32 | 783,1080,682 | 784,1015,620 | 786,405,69 | 787,3104,2771 | 788,1978,1650 | 789,4062,3737 | 790,2072,1775 | 791,330,39 | 793,756,516 | 794,2610,2373 | 795,3179,2959 | 796,2256,2037 | 797,3368,3184 | 799,4030,3872 | 800,787,629 | 801,2754,2596 | 803,4017,3900 | 804,1844,1727 | 805,128,11 | 806,2421,2313 | 807,2033,1926 | 808,696,596 | 810,138,56 | 811,260,183 | 812,107,33 | 813,85,29 | 814,2566,2523 | 815,757,714 | 816,122,97 | 817,766,741 | 818,1102,1097

BATCH_RAW_INFO | 740,1063,193 | 763,2161,1528 | 766,2864,2273 | 773,535,18 | 777,566,112 | 779,478,32 | 783,1081,682 | 784,1016,620 | 786,406,69 | 787,3105,2771 | 788,1979,1650 | 789,4063,3737 | 790,2073,1775 | 791,331,39 | 793,757,516 | 794,2611,2373 | 795,3180,2959 | 796,2257,2037 | 797,3369,3184 | 799,4031,3872 | 800,788,629 | 801,2755,2596 | 803,4018,3900 | 804,1845,1727 | 805,129,11 | 806,2422,2313 | 807,2034,1926 | 808,697,596 | 810,139,56 | 811,261,183 | 812,108,33 | 813,86,29 | 814,2567,2523 | 815,758,714 | 816,123,97 | 817,767,741 | 818,1103,1097

BATCH_RAW_INFO | 740,1064,193 | 763,2162,1528 | 766,2865,2273 | 773,536,18 | 777,567,112 | 779,479,32 | 783,1082,682 | 784,1017,620 | 786,407,69 | 787,3106,2771 | 788,1980,1650 | 789,4064,3737 | 790,2074,1775 | 791,332,39 | 793,758,516 | 794,2612,2373 | 795,3181,2959 | 796,2258,2037 | 797,3370,3184 | 799,4032,3872 | 800,789,629 | 801,2756,2596 | 803,4019,3900 | 804,1846,1727 | 805,130,11 | 806,2423,2313 | 807,2035,1926 | 808,698,596 | 810,140,56 | 811,262,183 | 812,109,33 | 813,87,29 | 814,2568,2523 | 815,759,714 | 816,124,97 | 817,768,741 | 818,1104,1097

BATCH_RAW_INFO | 740,1065,193 | 763,2163,1528 | 766,2866,2273 | 773,537,18 | 777,568,112 | 779,480,32 | 783,1083,682 | 784,1018,620 | 786,408,69 | 787,3107,2771 | 788,1981,1650 | 789,4065,3737 | 790,2075,1775 | 791,333,39 | 793,759,516 | 794,2613,2373 | 795,3182,2959 | 796,2259,2037 | 797,3371,3184 | 799,4033,3872 | 800,790,629 | 801,2757,2596 | 803,4020,3900 | 804,1847,1727 | 805,131,11 | 806,2424,2313 | 807,2036,1926 | 808,699,596 | 810,141,56 | 811,263,183 | 812,110,33 | 813,88,29 | 814,2569,2523 | 815,760,714 | 816,125,97 | 817,769,741 | 818,1105,1097

BATCH_RAW_INFO | 740,1066,193 | 763,2164,1528 | 766,2867,2273 | 773,538,18 | 777,569,112 | 779,481,32 | 783,1084,682 | 784,1019,620 | 786,409,69 | 787,3108,2771 | 788,1982,1650 | 789,4066,3737 | 790,2076,1775 | 791,334,39 | 793,760,516 | 794,2614,2373 | 795,3183,2959 | 796,2260,2037 | 797,3372,3184 | 799,4034,3872 | 800,791,629 | 801,2758,2596 | 803,4021,3900 | 804,1848,1727 | 805,132,11 | 806,2425,2313 | 807,2037,1926 | 808,700,596 | 810,142,56 | 811,264,183 | 812,111,33 | 813,89,29 | 814,2570,2523 | 815,761,714 | 816,126,97 | 817,770,741 | 818,1106,1097

BATCH_RAW_INFO | 740,1067,193 | 763,2165,1528 | 766,2868,2273 | 773,539,18 | 777,570,112 | 779,482,32 | 783,1085,682 | 784,1020,620 | 786,410,69 | 787,3109,2771 | 788,1983,1650 | 789,4067,3737 | 790,2077,1775 | 791,335,39 | 793,761,516 | 794,2615,2373 | 795,3184,2959 | 796,2261,2037 | 797,3373,3184 | 799,4035,3872 | 800,792,629 | 801,2759,2596 | 803,4022,3900 | 804,1849,1727 | 805,133,11 | 806,2426,2313 | 807,2038,1926 | 808,701,596 | 810,143,56 | 811,265,183 | 812,112,33 | 813,90,29 | 814,2571,2523 | 815,762,714 | 816,127,97 | 817,771,741 | 818,1107,1097

BATCH_RAW_INFO | 763,2166,1528 | 766,2869,2273 | 773,540,18 | 777,571,112 | 779,483,32 | 783,1086,682 | 784,1021,620 | 786,411,69 | 787,3110,2771 | 788,1984,1650 | 789,4068,3737 | 790,2078,1775 | 791,336,39 | 793,762,516 | 794,2616,2373 | 795,3185,2959 | 796,2262,2037 | 797,3374,3184 | 799,4036,3872 | 800,793,629 | 801,2760,2596 | 803,4023,3900 | 804,1850,1727 | 805,134,11 | 806,2427,2313 | 807,2039,1926 | 808,702,596 | 810,144,56 | 811,266,183 | 812,113,33 | 813,91,29 | 814,2572,2523 | 815,763,714 | 816,128,97 | 817,772,741 | 818,1108,1097

BATCH_RAW_INFO | 763,2167,1528 | 766,2870,2273 | 773,541,18 | 777,572,112 | 779,484,32 | 783,1087,682 | 784,1022,620 | 786,412,69 | 787,3111,2771 | 788,1985,1650 | 789,4069,3737 | 790,2079,1775 | 791,337,39 | 793,763,516 | 794,2617,2373 | 795,3186,2959 | 796,2263,2037 | 797,3375,3184 | 799,4037,3872 | 800,794,629 | 801,2761,2596 | 803,4024,3900 | 804,1851,1727 | 805,135,11 | 806,2428,2313 | 807,2040,1926 | 808,703,596 | 810,145,56 | 811,267,183 | 812,114,33 | 813,92,29 | 814,2573,2523 | 815,764,714 | 816,129,97 | 817,773,741 | 818,1109,1097

BATCH_RAW_INFO | 763,2168,1528 | 766,2871,2273 | 773,542,18 | 777,573,112 | 779,485,32 | 783,1088,682 | 784,1023,620 | 786,413,69 | 787,3112,2771 | 788,1986,1650 | 789,4070,3737 | 790,2080,1775 | 791,338,39 | 793,764,516 | 794,2618,2373 | 795,3187,2959 | 796,2264,2037 | 797,3376,3184 | 799,4038,3872 | 800,795,629 | 801,2762,2596 | 803,4025,3900 | 804,1852,1727 | 805,136,11 | 806,2429,2313 | 807,2041,1926 | 808,704,596 | 810,146,56 | 811,268,183 | 812,115,33 | 813,93,29 | 814,2574,2523 | 815,765,714 | 816,130,97 | 817,774,741 | 818,1110,1097

BATCH_RAW_INFO | 763,2169,1528 | 766,2872,2273 | 773,543,18 | 777,574,112 | 779,486,32 | 783,1089,682 | 784,1024,620 | 786,414,69 | 787,3113,2771 | 788,1987,1650 | 789,4071,3737 | 790,2081,1775 | 791,339,39 | 793,765,516 | 794,2619,2373 | 795,3188,2959 | 796,2265,2037 | 797,3377,3184 | 799,4039,3872 | 800,796,629 | 801,2763,2596 | 803,4026,3900 | 804,1853,1727 | 805,137,11 | 806,2430,2313 | 807,2042,1926 | 808,705,596 | 810,147,56 | 811,269,183 | 812,116,33 | 813,94,29 | 814,2575,2523 | 815,766,714 | 816,131,97 | 817,775,741 | 818,1111,1097

BATCH_RAW_INFO | 763,2170,1528 | 766,2873,2273 | 773,544,18 | 777,575,112 | 779,487,32 | 783,1090,682 | 784,1025,620 | 786,415,69 | 787,3114,2771 | 788,1988,1650 | 789,4072,3737 | 790,2082,1775 | 791,340,39 | 793,766,516 | 794,2620,2373 | 795,3189,2959 | 796,2266,2037 | 797,3378,3184 | 799,4040,3872 | 800,797,629 | 801,2764,2596 | 803,4027,3900 | 804,1854,1727 | 805,138,11 | 806,2431,2313 | 807,2043,1926 | 808,706,596 | 810,148,56 | 811,270,183 | 812,117,33 | 813,95,29 | 814,2576,2523 | 815,767,714 | 816,132,97 | 817,776,741 | 818,1112,1097

BATCH_RAW_INFO | 763,2171,1528 | 766,2874,2273 | 773,545,18 | 777,576,112 | 779,488,32 | 783,1091,682 | 784,1026,620 | 786,416,69 | 787,3115,2771 | 788,1989,1650 | 789,4073,3737 | 790,2083,1775 | 791,341,39 | 793,767,516 | 794,2621,2373 | 795,3190,2959 | 796,2267,2037 | 797,3379,3184 | 799,4041,3872 | 800,798,629 | 801,2765,2596 | 803,4028,3900 | 804,1855,1727 | 805,139,11 | 806,2432,2313 | 807,2044,1926 | 808,707,596 | 810,149,56 | 811,271,183 | 812,118,33 | 813,96,29 | 814,2577,2523 | 815,768,714 | 816,133,97 | 817,777,741 | 818,1113,1097

BATCH_RAW_INFO | 763,2172,1528 | 766,2875,2273 | 773,546,18 | 777,577,112 | 779,489,32 | 783,1092,682 | 784,1027,620 | 786,417,69 | 787,3116,2771 | 788,1990,1650 | 789,4074,3737 | 790,2084,1775 | 791,342,39 | 793,768,516 | 794,2622,2373 | 795,3191,2959 | 796,2268,2037 | 797,3380,3184 | 799,4042,3872 | 800,799,629 | 801,2766,2596 | 803,4029,3900 | 804,1856,1727 | 805,140,11 | 806,2433,2313 | 807,2045,1926 | 808,708,596 | 810,150,56 | 811,272,183 | 812,119,33 | 813,97,29 | 814,2578,2523 | 815,769,714 | 816,134,97 | 817,778,741 | 818,1114,1097

BATCH_RAW_INFO | 819,417,416

BATCH_RAW_INFO | 763,2173,1528 | 766,2876,2273 | 773,547,18 | 777,578,112 | 779,490,32 | 783,1093,682 | 784,1028,620 | 786,418,69 | 787,3117,2771 | 788,1991,1650 | 789,4075,3737 | 790,2085,1775 | 791,343,39 | 793,769,516 | 794,2623,2373 | 795,3192,2959 | 796,2269,2037 | 797,3381,3184 | 799,4043,3872 | 800,800,629 | 801,2767,2596 | 803,4030,3900 | 804,1857,1727 | 805,141,11 | 806,2434,2313 | 807,2046,1926 | 808,709,596 | 810,151,56 | 811,273,183 | 812,120,33 | 813,98,29 | 814,2579,2523 | 815,770,714 | 816,135,97 | 817,779,741 | 818,1115,1097 | 819,418,416

BATCH_RAW_INFO | 763,2174,1528 | 766,2877,2273 | 773,548,18 | 777,579,112 | 779,491,32 | 783,1094,682 | 784,1029,620 | 786,419,69 | 787,3118,2771 | 788,1992,1650 | 789,4076,3737 | 790,2086,1775 | 791,344,39 | 793,770,516 | 794,2624,2373 | 795,3193,2959 | 796,2270,2037 | 797,3382,3184 | 799,4044,3872 | 800,801,629 | 801,2768,2596 | 803,4031,3900 | 804,1858,1727 | 805,142,11 | 806,2435,2313 | 807,2047,1926 | 808,710,596 | 810,152,56 | 811,274,183 | 812,121,33 | 813,99,29 | 814,2580,2523 | 815,771,714 | 816,136,97 | 817,780,741 | 818,1116,1097 | 819,419,416

BATCH_RAW_INFO | 763,2175,1528 | 766,2878,2273 | 773,549,18 | 777,580,112 | 779,492,32 | 783,1095,682 | 784,1030,620 | 786,420,69 | 787,3119,2771 | 788,1993,1650 | 789,4077,3737 | 790,2087,1775 | 791,345,39 | 793,771,516 | 794,2625,2373 | 795,3194,2959 | 796,2271,2037 | 797,3383,3184 | 799,4045,3872 | 800,802,629 | 801,2769,2596 | 803,4032,3900 | 804,1859,1727 | 805,143,11 | 806,2436,2313 | 807,2048,1926 | 808,711,596 | 810,153,56 | 811,275,183 | 812,122,33 | 813,100,29 | 814,2581,2523 | 815,772,714 | 816,137,97 | 817,781,741 | 818,1117,1097 | 819,420,416

BATCH_RAW_INFO | 763,2176,1528 | 766,2879,2273 | 773,550,18 | 777,581,112 | 779,493,32 | 783,1096,682 | 784,1031,620 | 786,421,69 | 787,3120,2771 | 788,1994,1650 | 789,4078,3737 | 790,2088,1775 | 791,346,39 | 793,772,516 | 794,2626,2373 | 795,3195,2959 | 796,2272,2037 | 797,3384,3184 | 799,4046,3872 | 800,803,629 | 801,2770,2596 | 803,4033,3900 | 804,1860,1727 | 805,144,11 | 806,2437,2313 | 807,2049,1926 | 808,712,596 | 810,154,56 | 811,276,183 | 812,123,33 | 813,101,29 | 814,2582,2523 | 815,773,714 | 816,138,97 | 817,782,741 | 818,1118,1097 | 819,421,416

BATCH_RAW_INFO | 763,2177,1528 | 766,2880,2273 | 773,551,18 | 777,582,112 | 779,494,32 | 783,1097,682 | 784,1032,620 | 786,422,69 | 787,3121,2771 | 788,1995,1650 | 789,4079,3737 | 790,2089,1775 | 791,347,39 | 793,773,516 | 794,2627,2373 | 795,3196,2959 | 796,2273,2037 | 797,3385,3184 | 799,4047,3872 | 800,804,629 | 801,2771,2596 | 803,4034,3900 | 804,1861,1727 | 805,145,11 | 806,2438,2313 | 807,2050,1926 | 808,713,596 | 810,155,56 | 811,277,183 | 812,124,33 | 813,102,29 | 814,2583,2523 | 815,774,714 | 816,139,97 | 817,783,741 | 818,1119,1097 | 819,422,416

BATCH_RAW_INFO | 763,2178,1528 | 766,2881,2273 | 773,552,18 | 777,583,112 | 779,495,32 | 783,1098,682 | 784,1033,620 | 786,423,69 | 787,3122,2771 | 788,1996,1650 | 789,4080,3737 | 790,2090,1775 | 791,348,39 | 793,774,516 | 794,2628,2373 | 795,3197,2959 | 796,2274,2037 | 797,3386,3184 | 799,4048,3872 | 800,805,629 | 801,2772,2596 | 803,4035,3900 | 804,1862,1727 | 805,146,11 | 806,2439,2313 | 807,2051,1926 | 808,714,596 | 810,156,56 | 811,278,183 | 812,125,33 | 813,103,29 | 814,2584,2523 | 815,775,714 | 816,140,97 | 817,784,741 | 818,1120,1097 | 819,423,416

BATCH_RAW_INFO | 763,2179,1528 | 766,2882,2273 | 773,553,18 | 777,584,112 | 779,496,32 | 783,1099,682 | 784,1034,620 | 786,424,69 | 787,3123,2771 | 788,1997,1650 | 789,4081,3737 | 790,2091,1775 | 791,349,39 | 793,775,516 | 794,2629,2373 | 795,3198,2959 | 796,2275,2037 | 797,3387,3184 | 799,4049,3872 | 800,806,629 | 801,2773,2596 | 803,4036,3900 | 804,1863,1727 | 805,147,11 | 806,2440,2313 | 807,2052,1926 | 808,715,596 | 810,157,56 | 811,279,183 | 812,126,33 | 813,104,29 | 814,2585,2523 | 815,776,714 | 816,141,97 | 817,785,741 | 818,1121,1097 | 819,424,416

BATCH_RAW_INFO | 763,2180,1528 | 766,2883,2273 | 773,554,18 | 777,585,112 | 779,497,32 | 783,1100,682 | 784,1035,620 | 786,425,69 | 787,3124,2771 | 788,1998,1650 | 789,4082,3737 | 790,2092,1775 | 791,350,39 | 793,776,516 | 794,2630,2373 | 795,3199,2959 | 796,2276,2037 | 797,3388,3184 | 799,4050,3872 | 800,807,629 | 801,2774,2596 | 803,4037,3900 | 804,1864,1727 | 805,148,11 | 806,2441,2313 | 807,2053,1926 | 808,716,596 | 810,158,56 | 811,280,183 | 812,127,33 | 813,105,29 | 814,2586,2523 | 815,777,714 | 816,142,97 | 817,786,741 | 818,1122,1097 | 819,425,416

BATCH_RAW_INFO | 763,2181,1528 | 766,2884,2273 | 773,555,18 | 777,586,112 | 779,498,32 | 783,1101,682 | 784,1036,620 | 786,426,69 | 787,3125,2771 | 788,1999,1650 | 789,4083,3737 | 790,2093,1775 | 791,351,39 | 793,777,516 | 794,2631,2373 | 795,3200,2959 | 796,2277,2037 | 797,3389,3184 | 799,4051,3872 | 800,808,629 | 801,2775,2596 | 803,4038,3900 | 804,1865,1727 | 805,149,11 | 806,2442,2313 | 807,2054,1926 | 808,717,596 | 810,159,56 | 811,281,183 | 812,128,33 | 813,106,29 | 814,2587,2523 | 815,778,714 | 816,143,97 | 817,787,741 | 818,1123,1097 | 819,426,416

BATCH_RAW_INFO | 763,2182,1528 | 766,2885,2273 | 773,556,18 | 777,587,112 | 779,499,32 | 783,1102,682 | 784,1037,620 | 786,427,69 | 787,3126,2771 | 788,2000,1650 | 789,4084,3737 | 790,2094,1775 | 791,352,39 | 793,778,516 | 794,2632,2373 | 795,3201,2959 | 796,2278,2037 | 797,3390,3184 | 799,4052,3872 | 800,809,629 | 801,2776,2596 | 803,4039,3900 | 804,1866,1727 | 805,150,11 | 806,2443,2313 | 807,2055,1926 | 808,718,596 | 810,160,56 | 811,282,183 | 812,129,33 | 813,107,29 | 814,2588,2523 | 815,779,714 | 816,144,97 | 817,788,741 | 818,1124,1097 | 819,427,416

BATCH_RAW_INFO | 763,2183,1528 | 766,2886,2273 | 773,557,18 | 777,588,112 | 779,500,32 | 783,1103,682 | 784,1038,620 | 786,428,69 | 787,3127,2771 | 788,2001,1650 | 789,4085,3737 | 790,2095,1775 | 791,353,39 | 793,779,516 | 794,2633,2373 | 795,3202,2959 | 796,2279,2037 | 797,3391,3184 | 799,4053,3872 | 800,810,629 | 801,2777,2596 | 803,4040,3900 | 804,1867,1727 | 805,151,11 | 806,2444,2313 | 807,2056,1926 | 808,719,596 | 810,161,56 | 811,283,183 | 812,130,33 | 813,108,29 | 814,2589,2523 | 815,780,714 | 816,145,97 | 817,789,741 | 818,1125,1097 | 819,428,416

BATCH_RAW_INFO | 763,2184,1528 | 766,2887,2273 | 773,558,18 | 777,589,112 | 779,501,32 | 783,1104,682 | 784,1039,620 | 786,429,69 | 787,3128,2771 | 788,2002,1650 | 789,4086,3737 | 790,2096,1775 | 791,354,39 | 793,780,516 | 794,2634,2373 | 795,3203,2959 | 796,2280,2037 | 797,3392,3184 | 799,4054,3872 | 800,811,629 | 801,2778,2596 | 803,4041,3900 | 804,1868,1727 | 805,152,11 | 806,2445,2313 | 807,2057,1926 | 808,720,596 | 810,162,56 | 811,284,183 | 812,131,33 | 813,109,29 | 814,2590,2523 | 815,781,714 | 816,146,97 | 817,790,741 | 818,1126,1097 | 819,429,416

BATCH_RAW_INFO | 763,2185,1528 | 766,2888,2273 | 773,559,18 | 777,590,112 | 779,502,32 | 783,1105,682 | 784,1040,620 | 786,430,69 | 787,3129,2771 | 788,2003,1650 | 789,4087,3737 | 790,2097,1775 | 791,355,39 | 793,781,516 | 794,2635,2373 | 795,3204,2959 | 796,2281,2037 | 797,3393,3184 | 799,4055,3872 | 800,812,629 | 801,2779,2596 | 803,4042,3900 | 804,1869,1727 | 805,153,11 | 806,2446,2313 | 807,2058,1926 | 808,721,596 | 810,163,56 | 811,285,183 | 812,132,33 | 813,110,29 | 814,2591,2523 | 815,782,714 | 816,147,97 | 817,791,741 | 818,1127,1097 | 819,430,416

BATCH_RAW_INFO | 763,2186,1528 | 766,2889,2273 | 773,560,18 | 777,591,112 | 779,503,32 | 783,1106,682 | 784,1041,620 | 786,431,69 | 787,3130,2771 | 788,2004,1650 | 789,4088,3737 | 790,2098,1775 | 791,356,39 | 793,782,516 | 794,2636,2373 | 795,3205,2959 | 796,2282,2037 | 797,3394,3184 | 799,4056,3872 | 800,813,629 | 801,2780,2596 | 803,4043,3900 | 804,1870,1727 | 805,154,11 | 806,2447,2313 | 807,2059,1926 | 808,722,596 | 810,164,56 | 811,286,183 | 812,133,33 | 813,111,29 | 814,2592,2523 | 815,783,714 | 816,148,97 | 817,792,741 | 818,1128,1097 | 819,431,416

BATCH_RAW_INFO | 763,2187,1528 | 766,2890,2273 | 773,561,18 | 777,592,112 | 779,504,32 | 783,1107,682 | 784,1042,620 | 786,432,69 | 787,3131,2771 | 788,2005,1650 | 789,4089,3737 | 790,2099,1775 | 791,357,39 | 793,783,516 | 794,2637,2373 | 795,3206,2959 | 796,2283,2037 | 797,3395,3184 | 799,4057,3872 | 800,814,629 | 801,2781,2596 | 803,4044,3900 | 804,1871,1727 | 805,155,11 | 806,2448,2313 | 807,2060,1926 | 808,723,596 | 810,165,56 | 811,287,183 | 812,134,33 | 813,112,29 | 814,2593,2523 | 815,784,714 | 816,149,97 | 817,793,741 | 818,1129,1097 | 819,432,416

BATCH_RAW_INFO | 763,2188,1528 | 766,2891,2273 | 773,562,18 | 777,593,112 | 779,505,32 | 783,1108,682 | 784,1043,620 | 786,433,69 | 787,3132,2771 | 788,2006,1650 | 789,4090,3737 | 790,2100,1775 | 791,358,39 | 793,784,516 | 794,2638,2373 | 795,3207,2959 | 796,2284,2037 | 797,3396,3184 | 799,4058,3872 | 800,815,629 | 801,2782,2596 | 803,4045,3900 | 804,1872,1727 | 805,156,11 | 806,2449,2313 | 807,2061,1926 | 808,724,596 | 810,166,56 | 811,288,183 | 812,135,33 | 813,113,29 | 814,2594,2523 | 815,785,714 | 816,150,97 | 817,794,741 | 818,1130,1097 | 819,433,416

BATCH_RAW_INFO | 763,2189,1528 | 766,2892,2273 | 773,563,18 | 777,594,112 | 779,506,32 | 783,1109,682 | 784,1044,620 | 786,434,69 | 787,3133,2771 | 788,2007,1650 | 789,4091,3737 | 790,2101,1775 | 791,359,39 | 793,785,516 | 794,2639,2373 | 795,3208,2959 | 796,2285,2037 | 797,3397,3184 | 799,4059,3872 | 800,816,629 | 801,2783,2596 | 803,4046,3900 | 804,1873,1727 | 805,157,11 | 806,2450,2313 | 807,2062,1926 | 808,725,596 | 810,167,56 | 811,289,183 | 812,136,33 | 813,114,29 | 814,2595,2523 | 815,786,714 | 816,151,97 | 817,795,741 | 818,1131,1097 | 819,434,416

BATCH_RAW_INFO | 763,2190,1528 | 766,2893,2273 | 773,564,18 | 777,595,112 | 779,507,32 | 783,1110,682 | 784,1045,620 | 786,435,69 | 787,3134,2771 | 788,2008,1650 | 789,4092,3737 | 790,2102,1775 | 791,360,39 | 793,786,516 | 794,2640,2373 | 795,3209,2959 | 796,2286,2037 | 797,3398,3184 | 799,4060,3872 | 800,817,629 | 801,2784,2596 | 803,4047,3900 | 804,1874,1727 | 805,158,11 | 806,2451,2313 | 807,2063,1926 | 808,726,596 | 810,168,56 | 811,290,183 | 812,137,33 | 813,115,29 | 814,2596,2523 | 815,787,714 | 816,152,97 | 817,796,741 | 818,1132,1097 | 819,435,416

BATCH_RAW_INFO | 763,2191,1528 | 766,2894,2273 | 773,565,18 | 777,596,112 | 779,508,32 | 783,1111,682 | 784,1046,620 | 786,436,69 | 787,3135,2771 | 788,2009,1650 | 789,4093,3737 | 790,2103,1775 | 791,361,39 | 793,787,516 | 794,2641,2373 | 795,3210,2959 | 796,2287,2037 | 797,3399,3184 | 799,4061,3872 | 800,818,629 | 801,2785,2596 | 803,4048,3900 | 804,1875,1727 | 805,159,11 | 806,2452,2313 | 807,2064,1926 | 808,727,596 | 810,169,56 | 811,291,183 | 812,138,33 | 813,116,29 | 814,2597,2523 | 815,788,714 | 816,153,97 | 817,797,741 | 818,1133,1097 | 819,436,416

BATCH_RAW_INFO | 763,2192,1528 | 766,2895,2273 | 773,566,18 | 777,597,112 | 779,509,32 | 783,1112,682 | 784,1047,620 | 786,437,69 | 787,3136,2771 | 788,2010,1650 | 789,4094,3737 | 790,2104,1775 | 791,362,39 | 793,788,516 | 794,2642,2373 | 795,3211,2959 | 796,2288,2037 | 797,3400,3184 | 799,4062,3872 | 800,819,629 | 801,2786,2596 | 803,4049,3900 | 804,1876,1727 | 805,160,11 | 806,2453,2313 | 807,2065,1926 | 808,728,596 | 810,170,56 | 811,292,183 | 812,139,33 | 813,117,29 | 814,2598,2523 | 815,789,714 | 816,154,97 | 817,798,741 | 818,1134,1097 | 819,437,416

BATCH_RAW_INFO | 763,2193,1528 | 766,2896,2273 | 773,567,18 | 777,598,112 | 779,510,32 | 783,1113,682 | 784,1048,620 | 786,438,69 | 787,3137,2771 | 788,2011,1650 | 789,4095,3737 | 790,2105,1775 | 791,363,39 | 793,789,516 | 794,2643,2373 | 795,3212,2959 | 796,2289,2037 | 797,3401,3184 | 799,4063,3872 | 800,820,629 | 801,2787,2596 | 803,4050,3900 | 804,1877,1727 | 805,161,11 | 806,2454,2313 | 807,2066,1926 | 808,729,596 | 810,171,56 | 811,293,183 | 812,140,33 | 813,118,29 | 814,2599,2523 | 815,790,714 | 816,155,97 | 817,799,741 | 818,1135,1097 | 819,438,416

BATCH_RAW_INFO | 763,2194,1528 | 766,2897,2273 | 773,568,18 | 777,599,112 | 779,511,32 | 783,1114,682 | 784,1049,620 | 786,439,69 | 787,3138,2771 | 788,2012,1650 | 790,2106,1775 | 791,364,39 | 793,790,516 | 794,2644,2373 | 795,3213,2959 | 796,2290,2037 | 797,3402,3184 | 799,4064,3872 | 800,821,629 | 801,2788,2596 | 803,4051,3900 | 804,1878,1727 | 805,162,11 | 806,2455,2313 | 807,2067,1926 | 808,730,596 | 810,172,56 | 811,294,183 | 812,141,33 | 813,119,29 | 814,2600,2523 | 815,791,714 | 816,156,97 | 817,800,741 | 818,1136,1097 | 819,439,416

BATCH_RAW_INFO | 763,2195,1528 | 766,2898,2273 | 773,569,18 | 779,512,32 | 783,1115,682 | 784,1050,620 | 786,440,69 | 787,3139,2771 | 788,2013,1650 | 790,2107,1775 | 791,365,39 | 793,791,516 | 794,2645,2373 | 795,3214,2959 | 796,2291,2037 | 797,3403,3184 | 799,4065,3872 | 800,822,629 | 801,2789,2596 | 803,4052,3900 | 804,1879,1727 | 805,163,11 | 806,2456,2313 | 807,2068,1926 | 808,731,596 | 810,173,56 | 811,295,183 | 812,142,33 | 813,120,29 | 814,2601,2523 | 815,792,714 | 816,157,97 | 817,801,741 | 818,1137,1097 | 819,440,416

BATCH_RAW_INFO | 763,2196,1528 | 766,2899,2273 | 773,570,18 | 779,513,32 | 783,1116,682 | 784,1051,620 | 786,441,69 | 787,3140,2771 | 788,2014,1650 | 790,2108,1775 | 791,366,39 | 793,792,516 | 794,2646,2373 | 795,3215,2959 | 796,2292,2037 | 797,3404,3184 | 799,4066,3872 | 800,823,629 | 801,2790,2596 | 803,4053,3900 | 804,1880,1727 | 805,164,11 | 806,2457,2313 | 807,2069,1926 | 808,732,596 | 810,174,56 | 811,296,183 | 812,143,33 | 813,121,29 | 814,2602,2523 | 815,793,714 | 816,158,97 | 817,802,741 | 818,1138,1097 | 819,441,416

BATCH_RAW_INFO | 763,2197,1528 | 766,2900,2273 | 773,571,18 | 779,514,32 | 783,1117,682 | 784,1052,620 | 786,442,69 | 787,3141,2771 | 788,2015,1650 | 790,2109,1775 | 791,367,39 | 793,793,516 | 794,2647,2373 | 795,3216,2959 | 796,2293,2037 | 797,3405,3184 | 799,4067,3872 | 800,824,629 | 801,2791,2596 | 803,4054,3900 | 804,1881,1727 | 805,165,11 | 806,2458,2313 | 807,2070,1926 | 808,733,596 | 810,175,56 | 811,297,183 | 812,144,33 | 813,122,29 | 814,2603,2523 | 815,794,714 | 816,159,97 | 817,803,741 | 818,1139,1097 | 819,442,416

BATCH_RAW_INFO | 820,3618,3617

BATCH_RAW_INFO | 821,2482,2481

BATCH_RAW_INFO | 763,2198,1528 | 766,2901,2273 | 773,572,18 | 779,515,32 | 783,1118,682 | 784,1053,620 | 786,443,69 | 787,3142,2771 | 788,2016,1650 | 790,2110,1775 | 791,368,39 | 793,794,516 | 794,2648,2373 | 795,3217,2959 | 796,2294,2037 | 797,3406,3184 | 799,4068,3872 | 800,825,629 | 801,2792,2596 | 803,4055,3900 | 804,1882,1727 | 805,166,11 | 806,2459,2313 | 807,2071,1926 | 808,734,596 | 810,176,56 | 811,298,183 | 812,145,33 | 813,123,29 | 814,2604,2523 | 815,795,714 | 816,160,97 | 817,804,741 | 818,1140,1097 | 819,443,416 | 820,3619,3617 | 821,2483,2481

BATCH_RAW_INFO | 763,2199,1528 | 766,2902,2273 | 773,573,18 | 779,516,32 | 783,1119,682 | 784,1054,620 | 786,444,69 | 787,3143,2771 | 788,2017,1650 | 790,2111,1775 | 791,369,39 | 793,795,516 | 794,2649,2373 | 795,3218,2959 | 796,2295,2037 | 797,3407,3184 | 799,4069,3872 | 800,826,629 | 801,2793,2596 | 803,4056,3900 | 804,1883,1727 | 805,167,11 | 806,2460,2313 | 807,2072,1926 | 808,735,596 | 810,177,56 | 811,299,183 | 812,146,33 | 813,124,29 | 814,2605,2523 | 815,796,714 | 816,161,97 | 817,805,741 | 818,1141,1097 | 819,444,416 | 820,3620,3617 | 821,2484,2481

BATCH_RAW_INFO | 763,2200,1528 | 766,2903,2273 | 773,574,18 | 779,517,32 | 783,1120,682 | 784,1055,620 | 786,445,69 | 787,3144,2771 | 788,2018,1650 | 790,2112,1775 | 791,370,39 | 793,796,516 | 794,2650,2373 | 795,3219,2959 | 796,2296,2037 | 797,3408,3184 | 799,4070,3872 | 800,827,629 | 801,2794,2596 | 803,4057,3900 | 804,1884,1727 | 805,168,11 | 806,2461,2313 | 807,2073,1926 | 808,736,596 | 810,178,56 | 811,300,183 | 812,147,33 | 813,125,29 | 814,2606,2523 | 815,797,714 | 816,162,97 | 817,806,741 | 818,1142,1097 | 819,445,416 | 820,3621,3617 | 821,2485,2481

BATCH_RAW_INFO | 763,2201,1528 | 766,2904,2273 | 773,575,18 | 779,518,32 | 783,1121,682 | 784,1056,620 | 786,446,69 | 787,3145,2771 | 788,2019,1650 | 790,2113,1775 | 791,371,39 | 793,797,516 | 794,2651,2373 | 795,3220,2959 | 796,2297,2037 | 797,3409,3184 | 799,4071,3872 | 800,828,629 | 801,2795,2596 | 803,4058,3900 | 804,1885,1727 | 805,169,11 | 806,2462,2313 | 807,2074,1926 | 808,737,596 | 810,179,56 | 811,301,183 | 812,148,33 | 813,126,29 | 814,2607,2523 | 815,798,714 | 816,163,97 | 817,807,741 | 818,1143,1097 | 819,446,416 | 820,3622,3617 | 821,2486,2481

BATCH_RAW_INFO | 763,2202,1528 | 766,2905,2273 | 773,576,18 | 779,519,32 | 783,1122,682 | 784,1057,620 | 786,447,69 | 787,3146,2771 | 788,2020,1650 | 791,372,39 | 793,798,516 | 794,2652,2373 | 795,3221,2959 | 796,2298,2037 | 797,3410,3184 | 799,4072,3872 | 800,829,629 | 801,2796,2596 | 803,4059,3900 | 804,1886,1727 | 805,170,11 | 806,2463,2313 | 807,2075,1926 | 808,738,596 | 810,180,56 | 811,302,183 | 812,149,33 | 813,127,29 | 814,2608,2523 | 815,799,714 | 816,164,97 | 817,808,741 | 818,1144,1097 | 819,447,416 | 820,3623,3617 | 821,2487,2481

BATCH_RAW_INFO | 763,2203,1528 | 766,2906,2273 | 773,577,18 | 779,520,32 | 783,1123,682 | 784,1058,620 | 786,448,69 | 787,3147,2771 | 788,2021,1650 | 791,373,39 | 793,799,516 | 794,2653,2373 | 795,3222,2959 | 796,2299,2037 | 797,3411,3184 | 799,4073,3872 | 800,830,629 | 801,2797,2596 | 803,4060,3900 | 804,1887,1727 | 805,171,11 | 806,2464,2313 | 807,2076,1926 | 808,739,596 | 810,181,56 | 811,303,183 | 812,150,33 | 813,128,29 | 814,2609,2523 | 815,800,714 | 816,165,97 | 817,809,741 | 818,1145,1097 | 819,448,416 | 820,3624,3617 | 821,2488,2481

BATCH_RAW_INFO | 763,2204,1528 | 766,2907,2273 | 773,578,18 | 779,521,32 | 783,1124,682 | 784,1059,620 | 786,449,69 | 787,3148,2771 | 788,2022,1650 | 791,374,39 | 793,800,516 | 794,2654,2373 | 795,3223,2959 | 796,2300,2037 | 797,3412,3184 | 799,4074,3872 | 800,831,629 | 801,2798,2596 | 803,4061,3900 | 804,1888,1727 | 805,172,11 | 806,2465,2313 | 807,2077,1926 | 808,740,596 | 810,182,56 | 811,304,183 | 812,151,33 | 813,129,29 | 814,2610,2523 | 815,801,714 | 816,166,97 | 817,810,741 | 818,1146,1097 | 819,449,416 | 820,3625,3617 | 821,2489,2481

BATCH_RAW_INFO | 763,2205,1528 | 766,2908,2273 | 773,579,18 | 779,522,32 | 783,1125,682 | 784,1060,620 | 786,450,69 | 787,3149,2771 | 788,2023,1650 | 791,375,39 | 793,801,516 | 794,2655,2373 | 795,3224,2959 | 796,2301,2037 | 797,3413,3184 | 799,4075,3872 | 800,832,629 | 801,2799,2596 | 803,4062,3900 | 804,1889,1727 | 805,173,11 | 806,2466,2313 | 807,2078,1926 | 808,741,596 | 810,183,56 | 811,305,183 | 812,152,33 | 813,130,29 | 814,2611,2523 | 815,802,714 | 816,167,97 | 817,811,741 | 818,1147,1097 | 819,450,416 | 820,3626,3617 | 821,2490,2481

BATCH_RAW_INFO | 763,2206,1528 | 766,2909,2273 | 773,580,18 | 779,523,32 | 783,1126,682 | 784,1061,620 | 786,451,69 | 787,3150,2771 | 788,2024,1650 | 791,376,39 | 793,802,516 | 794,2656,2373 | 795,3225,2959 | 796,2302,2037 | 797,3414,3184 | 799,4076,3872 | 800,833,629 | 801,2800,2596 | 803,4063,3900 | 804,1890,1727 | 805,174,11 | 806,2467,2313 | 807,2079,1926 | 808,742,596 | 810,184,56 | 811,306,183 | 812,153,33 | 813,131,29 | 814,2612,2523 | 815,803,714 | 816,168,97 | 817,812,741 | 818,1148,1097 | 819,451,416 | 820,3627,3617 | 821,2491,2481

BATCH_RAW_INFO | 822,1156,1155

BATCH_RAW_INFO | 763,2207,1528 | 766,2910,2273 | 773,581,18 | 779,524,32 | 783,1127,682 | 784,1062,620 | 786,452,69 | 787,3151,2771 | 788,2025,1650 | 791,377,39 | 793,803,516 | 794,2657,2373 | 795,3226,2959 | 796,2303,2037 | 799,4077,3872 | 800,834,629 | 801,2801,2596 | 803,4064,3900 | 804,1891,1727 | 805,175,11 | 806,2468,2313 | 807,2080,1926 | 808,743,596 | 810,185,56 | 811,307,183 | 812,154,33 | 813,132,29 | 814,2613,2523 | 815,804,714 | 816,169,97 | 817,813,741 | 818,1149,1097 | 819,452,416 | 820,3628,3617 | 821,2492,2481 | 822,1157,1155

BATCH_RAW_INFO | 763,2208,1528 | 766,2911,2273 | 773,582,18 | 779,525,32 | 783,1128,682 | 784,1063,620 | 786,453,69 | 787,3152,2771 | 788,2026,1650 | 791,378,39 | 793,804,516 | 794,2658,2373 | 795,3227,2959 | 796,2304,2037 | 799,4078,3872 | 800,835,629 | 801,2802,2596 | 803,4065,3900 | 804,1892,1727 | 805,176,11 | 806,2469,2313 | 808,744,596 | 810,186,56 | 811,308,183 | 812,155,33 | 813,133,29 | 814,2614,2523 | 815,805,714 | 816,170,97 | 817,814,741 | 818,1150,1097 | 819,453,416 | 820,3629,3617 | 821,2493,2481 | 822,1158,1155

BATCH_RAW_INFO | 763,2209,1528 | 766,2912,2273 | 773,583,18 | 779,526,32 | 783,1129,682 | 784,1064,620 | 786,454,69 | 787,3153,2771 | 788,2027,1650 | 791,379,39 | 793,805,516 | 794,2659,2373 | 795,3228,2959 | 796,2305,2037 | 799,4079,3872 | 800,836,629 | 801,2803,2596 | 803,4066,3900 | 804,1893,1727 | 805,177,11 | 806,2470,2313 | 808,745,596 | 810,187,56 | 811,309,183 | 812,156,33 | 813,134,29 | 814,2615,2523 | 815,806,714 | 816,171,97 | 817,815,741 | 818,1151,1097 | 819,454,416 | 820,3630,3617 | 821,2494,2481 | 822,1159,1155

BATCH_RAW_INFO | 763,2210,1528 | 766,2913,2273 | 773,584,18 | 779,527,32 | 783,1130,682 | 784,1065,620 | 786,455,69 | 787,3154,2771 | 788,2028,1650 | 791,380,39 | 793,806,516 | 794,2660,2373 | 795,3229,2959 | 796,2306,2037 | 799,4080,3872 | 800,837,629 | 801,2804,2596 | 803,4067,3900 | 804,1894,1727 | 805,178,11 | 806,2471,2313 | 808,746,596 | 810,188,56 | 811,310,183 | 812,157,33 | 813,135,29 | 814,2616,2523 | 815,807,714 | 816,172,97 | 817,816,741 | 818,1152,1097 | 819,455,416 | 820,3631,3617 | 821,2495,2481 | 822,1160,1155

BATCH_RAW_INFO | 763,2211,1528 | 766,2914,2273 | 773,585,18 | 779,528,32 | 783,1131,682 | 784,1066,620 | 786,456,69 | 787,3155,2771 | 788,2029,1650 | 791,381,39 | 793,807,516 | 794,2661,2373 | 795,3230,2959 | 796,2307,2037 | 799,4081,3872 | 800,838,629 | 801,2805,2596 | 803,4068,3900 | 804,1895,1727 | 805,179,11 | 806,2472,2313 | 808,747,596 | 810,189,56 | 811,311,183 | 812,158,33 | 813,136,29 | 814,2617,2523 | 815,808,714 | 816,173,97 | 817,817,741 | 818,1153,1097 | 819,456,416 | 820,3632,3617 | 821,2496,2481 | 822,1161,1155

BATCH_RAW_INFO | 763,2212,1528 | 766,2915,2273 | 773,586,18 | 779,529,32 | 783,1132,682 | 784,1067,620 | 786,457,69 | 787,3156,2771 | 788,2030,1650 | 791,382,39 | 793,808,516 | 795,3231,2959 | 796,2308,2037 | 799,4082,3872 | 800,839,629 | 801,2806,2596 | 803,4069,3900 | 804,1896,1727 | 805,180,11 | 806,2473,2313 | 808,748,596 | 810,190,56 | 811,312,183 | 812,159,33 | 813,137,29 | 814,2618,2523 | 815,809,714 | 816,174,97 | 817,818,741 | 818,1154,1097 | 819,457,416 | 820,3633,3617 | 821,2497,2481 | 822,1162,1155

BATCH_RAW_INFO | 763,2213,1528 | 766,2916,2273 | 773,587,18 | 779,530,32 | 783,1133,682 | 784,1068,620 | 786,458,69 | 787,3157,2771 | 788,2031,1650 | 791,383,39 | 793,809,516 | 795,3232,2959 | 796,2309,2037 | 799,4083,3872 | 800,840,629 | 801,2807,2596 | 803,4070,3900 | 804,1897,1727 | 805,181,11 | 806,2474,2313 | 808,749,596 | 810,191,56 | 811,313,183 | 812,160,33 | 813,138,29 | 814,2619,2523 | 815,810,714 | 816,175,97 | 817,819,741 | 818,1155,1097 | 819,458,416 | 820,3634,3617 | 821,2498,2481 | 822,1163,1155

BATCH_RAW_INFO | 763,2214,1528 | 766,2917,2273 | 773,588,18 | 779,531,32 | 783,1134,682 | 784,1069,620 | 786,459,69 | 787,3158,2771 | 788,2032,1650 | 791,384,39 | 793,810,516 | 795,3233,2959 | 796,2310,2037 | 799,4084,3872 | 800,841,629 | 801,2808,2596 | 803,4071,3900 | 804,1898,1727 | 805,182,11 | 806,2475,2313 | 808,750,596 | 810,192,56 | 811,314,183 | 812,161,33 | 813,139,29 | 814,2620,2523 | 815,811,714 | 816,176,97 | 817,820,741 | 818,1156,1097 | 819,459,416 | 820,3635,3617 | 821,2499,2481 | 822,1164,1155

BATCH_RAW_INFO | 763,2215,1528 | 766,2918,2273 | 773,589,18 | 779,532,32 | 783,1135,682 | 784,1070,620 | 786,460,69 | 787,3159,2771 | 788,2033,1650 | 791,385,39 | 793,811,516 | 795,3234,2959 | 796,2311,2037 | 799,4085,3872 | 800,842,629 | 801,2809,2596 | 803,4072,3900 | 804,1899,1727 | 805,183,11 | 806,2476,2313 | 808,751,596 | 810,193,56 | 811,315,183 | 812,162,33 | 813,140,29 | 814,2621,2523 | 815,812,714 | 816,177,97 | 817,821,741 | 818,1157,1097 | 819,460,416 | 820,3636,3617 | 821,2500,2481 | 822,1165,1155

BATCH_RAW_INFO | 763,2216,1528 | 766,2919,2273 | 773,590,18 | 779,533,32 | 783,1136,682 | 784,1071,620 | 786,461,69 | 787,3160,2771 | 788,2034,1650 | 791,386,39 | 793,812,516 | 795,3235,2959 | 796,2312,2037 | 799,4086,3872 | 800,843,629 | 801,2810,2596 | 803,4073,3900 | 804,1900,1727 | 805,184,11 | 806,2477,2313 | 808,752,596 | 810,194,56 | 811,316,183 | 812,163,33 | 813,141,29 | 814,2622,2523 | 815,813,714 | 816,178,97 | 817,822,741 | 818,1158,1097 | 819,461,416 | 820,3637,3617 | 821,2501,2481 | 822,1166,1155

BATCH_RAW_INFO | 763,2217,1528 | 766,2920,2273 | 773,591,18 | 779,534,32 | 783,1137,682 | 784,1072,620 | 786,462,69 | 787,3161,2771 | 788,2035,1650 | 791,387,39 | 793,813,516 | 795,3236,2959 | 796,2313,2037 | 799,4087,3872 | 800,844,629 | 801,2811,2596 | 803,4074,3900 | 804,1901,1727 | 805,185,11 | 806,2478,2313 | 808,753,596 | 810,195,56 | 811,317,183 | 812,164,33 | 813,142,29 | 814,2623,2523 | 815,814,714 | 816,179,97 | 817,823,741 | 818,1159,1097 | 819,462,416 | 820,3638,3617 | 821,2502,2481 | 822,1167,1155

BATCH_RAW_INFO | 763,2218,1528 | 766,2921,2273 | 773,592,18 | 779,535,32 | 783,1138,682 | 784,1073,620 | 786,463,69 | 787,3162,2771 | 788,2036,1650 | 791,388,39 | 793,814,516 | 795,3237,2959 | 796,2314,2037 | 799,4088,3872 | 800,845,629 | 801,2812,2596 | 803,4075,3900 | 804,1902,1727 | 805,186,11 | 806,2479,2313 | 808,754,596 | 810,196,56 | 811,318,183 | 812,165,33 | 813,143,29 | 814,2624,2523 | 815,815,714 | 816,180,97 | 817,824,741 | 818,1160,1097 | 819,463,416 | 820,3639,3617 | 821,2503,2481 | 822,1168,1155

BATCH_RAW_INFO | 763,2219,1528 | 766,2922,2273 | 773,593,18 | 779,536,32 | 783,1139,682 | 784,1074,620 | 786,464,69 | 787,3163,2771 | 788,2037,1650 | 791,389,39 | 793,815,516 | 795,3238,2959 | 796,2315,2037 | 799,4089,3872 | 800,846,629 | 801,2813,2596 | 803,4076,3900 | 804,1903,1727 | 805,187,11 | 806,2480,2313 | 808,755,596 | 810,197,56 | 811,319,183 | 812,166,33 | 813,144,29 | 814,2625,2523 | 815,816,714 | 816,181,97 | 817,825,741 | 818,1161,1097 | 819,464,416 | 820,3640,3617 | 821,2504,2481 | 822,1169,1155

BATCH_RAW_INFO | 763,2220,1528 | 766,2923,2273 | 773,594,18 | 779,537,32 | 783,1140,682 | 784,1075,620 | 786,465,69 | 787,3164,2771 | 788,2038,1650 | 791,390,39 | 793,816,516 | 795,3239,2959 | 796,2316,2037 | 799,4090,3872 | 800,847,629 | 801,2814,2596 | 803,4077,3900 | 804,1904,1727 | 805,188,11 | 806,2481,2313 | 808,756,596 | 810,198,56 | 811,320,183 | 812,167,33 | 813,145,29 | 814,2626,2523 | 815,817,714 | 816,182,97 | 817,826,741 | 818,1162,1097 | 819,465,416 | 820,3641,3617 | 821,2505,2481 | 822,1170,1155

BATCH_RAW_INFO | 763,2221,1528 | 766,2924,2273 | 773,595,18 | 779,538,32 | 783,1141,682 | 784,1076,620 | 786,466,69 | 787,3165,2771 | 788,2039,1650 | 791,391,39 | 793,817,516 | 795,3240,2959 | 796,2317,2037 | 799,4091,3872 | 800,848,629 | 801,2815,2596 | 803,4078,3900 | 804,1905,1727 | 805,189,11 | 806,2482,2313 | 808,757,596 | 810,199,56 | 811,321,183 | 812,168,33 | 813,146,29 | 814,2627,2523 | 815,818,714 | 816,183,97 | 817,827,741 | 818,1163,1097 | 819,466,416 | 820,3642,3617 | 821,2506,2481 | 822,1171,1155

BATCH_RAW_INFO | 763,2222,1528 | 766,2925,2273 | 773,596,18 | 779,539,32 | 783,1142,682 | 784,1077,620 | 786,467,69 | 787,3166,2771 | 788,2040,1650 | 791,392,39 | 793,818,516 | 795,3241,2959 | 796,2318,2037 | 799,4092,3872 | 800,849,629 | 801,2816,2596 | 803,4079,3900 | 804,1906,1727 | 805,190,11 | 806,2483,2313 | 808,758,596 | 810,200,56 | 811,322,183 | 812,169,33 | 813,147,29 | 814,2628,2523 | 815,819,714 | 816,184,97 | 817,828,741 | 818,1164,1097 | 819,467,416 | 820,3643,3617 | 821,2507,2481 | 822,1172,1155

BATCH_RAW_INFO | 763,2223,1528 | 766,2926,2273 | 773,597,18 | 779,540,32 | 783,1143,682 | 784,1078,620 | 786,468,69 | 787,3167,2771 | 788,2041,1650 | 791,393,39 | 793,819,516 | 795,3242,2959 | 796,2319,2037 | 799,4093,3872 | 800,850,629 | 801,2817,2596 | 803,4080,3900 | 804,1907,1727 | 805,191,11 | 806,2484,2313 | 808,759,596 | 810,201,56 | 811,323,183 | 812,170,33 | 813,148,29 | 814,2629,2523 | 815,820,714 | 816,185,97 | 817,829,741 | 818,1165,1097 | 819,468,416 | 820,3644,3617 | 821,2508,2481 | 822,1173,1155

BATCH_RAW_INFO | 763,2224,1528 | 766,2927,2273 | 773,598,18 | 779,541,32 | 783,1144,682 | 784,1079,620 | 786,469,69 | 787,3168,2771 | 788,2042,1650 | 791,394,39 | 793,820,516 | 795,3243,2959 | 796,2320,2037 | 799,4094,3872 | 800,851,629 | 801,2818,2596 | 803,4081,3900 | 804,1908,1727 | 805,192,11 | 806,2485,2313 | 808,760,596 | 810,202,56 | 811,324,183 | 812,171,33 | 813,149,29 | 814,2630,2523 | 815,821,714 | 816,186,97 | 817,830,741 | 818,1166,1097 | 819,469,416 | 820,3645,3617 | 821,2509,2481 | 822,1174,1155

BATCH_RAW_INFO | 763,2225,1528 | 766,2928,2273 | 773,599,18 | 779,542,32 | 783,1145,682 | 784,1080,620 | 786,470,69 | 787,3169,2771 | 788,2043,1650 | 791,395,39 | 793,821,516 | 795,3244,2959 | 796,2321,2037 | 799,4095,3872 | 800,852,629 | 801,2819,2596 | 803,4082,3900 | 804,1909,1727 | 805,193,11 | 806,2486,2313 | 808,761,596 | 810,203,56 | 811,325,183 | 812,172,33 | 813,150,29 | 814,2631,2523 | 815,822,714 | 816,187,97 | 817,831,741 | 818,1167,1097 | 819,470,416 | 820,3646,3617 | 821,2510,2481 | 822,1175,1155

BATCH_RAW_INFO | 763,2226,1528 | 766,2929,2273 | 773,600,18 | 779,543,32 | 783,1146,682 | 784,1081,620 | 786,471,69 | 787,3170,2771 | 788,2044,1650 | 791,396,39 | 793,822,516 | 795,3245,2959 | 800,853,629 | 801,2820,2596 | 803,4083,3900 | 804,1910,1727 | 805,194,11 | 806,2487,2313 | 808,762,596 | 810,204,56 | 811,326,183 | 812,173,33 | 813,151,29 | 814,2632,2523 | 815,823,714 | 816,188,97 | 817,832,741 | 818,1168,1097 | 819,471,416 | 820,3647,3617 | 821,2511,2481 | 822,1176,1155

BATCH_RAW_INFO | 763,2227,1528 | 766,2930,2273 | 773,601,18 | 779,544,32 | 783,1147,682 | 784,1082,620 | 786,472,69 | 787,3171,2771 | 788,2045,1650 | 791,397,39 | 793,823,516 | 795,3246,2959 | 800,854,629 | 801,2821,2596 | 803,4084,3900 | 804,1911,1727 | 805,195,11 | 806,2488,2313 | 808,763,596 | 810,205,56 | 811,327,183 | 812,174,33 | 813,152,29 | 814,2633,2523 | 815,824,714 | 816,189,97 | 817,833,741 | 818,1169,1097 | 819,472,416 | 820,3648,3617 | 821,2512,2481 | 822,1177,1155

BATCH_RAW_INFO | 763,2228,1528 | 766,2931,2273 | 773,602,18 | 779,545,32 | 783,1148,682 | 784,1083,620 | 786,473,69 | 787,3172,2771 | 788,2046,1650 | 791,398,39 | 793,824,516 | 795,3247,2959 | 800,855,629 | 801,2822,2596 | 803,4085,3900 | 804,1912,1727 | 805,196,11 | 806,2489,2313 | 808,764,596 | 810,206,56 | 811,328,183 | 812,175,33 | 813,153,29 | 814,2634,2523 | 815,825,714 | 816,190,97 | 817,834,741 | 818,1170,1097 | 819,473,416 | 820,3649,3617 | 821,2513,2481 | 822,1178,1155

BATCH_RAW_INFO | 763,2229,1528 | 766,2932,2273 | 773,603,18 | 779,546,32 | 783,1149,682 | 784,1084,620 | 786,474,69 | 787,3173,2771 | 788,2047,1650 | 791,399,39 | 793,825,516 | 795,3248,2959 | 800,856,629 | 801,2823,2596 | 803,4086,3900 | 804,1913,1727 | 805,197,11 | 806,2490,2313 | 808,765,596 | 810,207,56 | 811,329,183 | 812,176,33 | 813,154,29 | 814,2635,2523 | 815,826,714 | 816,191,97 | 817,835,741 | 818,1171,1097 | 819,474,416 | 820,3650,3617 | 821,2514,2481 | 822,1179,1155

BATCH_RAW_INFO | 763,2230,1528 | 766,2933,2273 | 773,604,18 | 779,547,32 | 783,1150,682 | 784,1085,620 | 786,475,69 | 787,3174,2771 | 788,2048,1650 | 791,400,39 | 793,826,516 | 795,3249,2959 | 800,857,629 | 801,2824,2596 | 803,4087,3900 | 804,1914,1727 | 805,198,11 | 806,2491,2313 | 808,766,596 | 810,208,56 | 811,330,183 | 812,177,33 | 813,155,29 | 814,2636,2523 | 815,827,714 | 816,192,97 | 817,836,741 | 818,1172,1097 | 819,475,416 | 820,3651,3617 | 821,2515,2481 | 822,1180,1155

BATCH_RAW_INFO | 823,3301,3300

BATCH_RAW_INFO | 766,2934,2273 | 773,605,18 | 779,548,32 | 783,1151,682 | 784,1086,620 | 786,476,69 | 787,3175,2771 | 788,2049,1650 | 791,401,39 | 793,827,516 | 795,3250,2959 | 800,858,629 | 801,2825,2596 | 803,4088,3900 | 804,1915,1727 | 805,199,11 | 806,2492,2313 | 808,767,596 | 810,209,56 | 811,331,183 | 812,178,33 | 813,156,29 | 814,2637,2523 | 815,828,714 | 816,193,97 | 817,837,741 | 818,1173,1097 | 819,476,416 | 820,3652,3617 | 821,2516,2481 | 822,1181,1155 | 823,3302,3300

BATCH_RAW_INFO | 766,2935,2273 | 773,606,18 | 779,549,32 | 783,1152,682 | 784,1087,620 | 786,477,69 | 787,3176,2771 | 788,2050,1650 | 791,402,39 | 793,828,516 | 795,3251,2959 | 800,859,629 | 801,2826,2596 | 803,4089,3900 | 804,1916,1727 | 805,200,11 | 806,2493,2313 | 808,768,596 | 810,210,56 | 811,332,183 | 812,179,33 | 813,157,29 | 814,2638,2523 | 815,829,714 | 816,194,97 | 817,838,741 | 818,1174,1097 | 819,477,416 | 820,3653,3617 | 821,2517,2481 | 822,1182,1155 | 823,3303,3300

BATCH_RAW_INFO | 773,607,18 | 779,550,32 | 783,1153,682 | 784,1088,620 | 786,478,69 | 787,3177,2771 | 788,2051,1650 | 791,403,39 | 793,829,516 | 795,3252,2959 | 800,860,629 | 801,2827,2596 | 803,4090,3900 | 804,1917,1727 | 805,201,11 | 806,2494,2313 | 808,769,596 | 810,211,56 | 811,333,183 | 812,180,33 | 813,158,29 | 814,2639,2523 | 815,830,714 | 816,195,97 | 817,839,741 | 818,1175,1097 | 819,478,416 | 820,3654,3617 | 821,2518,2481 | 822,1183,1155 | 823,3304,3300

BATCH_RAW_INFO | 773,608,18 | 779,551,32 | 783,1154,682 | 784,1089,620 | 786,479,69 | 787,3178,2771 | 788,2052,1650 | 791,404,39 | 793,830,516 | 795,3253,2959 | 800,861,629 | 801,2828,2596 | 803,4091,3900 | 804,1918,1727 | 805,202,11 | 806,2495,2313 | 808,770,596 | 810,212,56 | 811,334,183 | 812,181,33 | 813,159,29 | 814,2640,2523 | 815,831,714 | 816,196,97 | 817,840,741 | 818,1176,1097 | 819,479,416 | 820,3655,3617 | 821,2519,2481 | 822,1184,1155 | 823,3305,3300

BATCH_RAW_INFO | 773,609,18 | 779,552,32 | 783,1155,682 | 784,1090,620 | 786,480,69 | 787,3179,2771 | 788,2053,1650 | 791,405,39 | 793,831,516 | 795,3254,2959 | 800,862,629 | 801,2829,2596 | 803,4092,3900 | 804,1919,1727 | 805,203,11 | 806,2496,2313 | 808,771,596 | 810,213,56 | 811,335,183 | 812,182,33 | 813,160,29 | 814,2641,2523 | 815,832,714 | 816,197,97 | 817,841,741 | 818,1177,1097 | 819,480,416 | 820,3656,3617 | 821,2520,2481 | 822,1185,1155 | 823,3306,3300

BATCH_RAW_INFO | 773,610,18 | 779,553,32 | 783,1156,682 | 784,1091,620 | 786,481,69 | 787,3180,2771 | 788,2054,1650 | 791,406,39 | 793,832,516 | 795,3255,2959 | 800,863,629 | 801,2830,2596 | 803,4093,3900 | 804,1920,1727 | 805,204,11 | 806,2497,2313 | 808,772,596 | 810,214,56 | 811,336,183 | 812,183,33 | 813,161,29 | 814,2642,2523 | 815,833,714 | 816,198,97 | 817,842,741 | 818,1178,1097 | 819,481,416 | 820,3657,3617 | 821,2521,2481 | 822,1186,1155 | 823,3307,3300

BATCH_RAW_INFO | 773,611,18 | 779,554,32 | 783,1157,682 | 784,1092,620 | 786,482,69 | 787,3181,2771 | 788,2055,1650 | 791,407,39 | 793,833,516 | 795,3256,2959 | 800,864,629 | 801,2831,2596 | 803,4094,3900 | 804,1921,1727 | 805,205,11 | 806,2498,2313 | 808,773,596 | 810,215,56 | 811,337,183 | 812,184,33 | 813,162,29 | 814,2643,2523 | 815,834,714 | 816,199,97 | 817,843,741 | 818,1179,1097 | 819,482,416 | 820,3658,3617 | 821,2522,2481 | 822,1187,1155 | 823,3308,3300

BATCH_RAW_INFO | 773,612,18 | 779,555,32 | 783,1158,682 | 784,1093,620 | 786,483,69 | 787,3182,2771 | 788,2056,1650 | 791,408,39 | 793,834,516 | 795,3257,2959 | 800,865,629 | 801,2832,2596 | 803,4095,3900 | 804,1922,1727 | 805,206,11 | 806,2499,2313 | 808,774,596 | 810,216,56 | 811,338,183 | 812,185,33 | 813,163,29 | 814,2644,2523 | 815,835,714 | 816,200,97 | 817,844,741 | 818,1180,1097 | 819,483,416 | 820,3659,3617 | 821,2523,2481 | 822,1188,1155 | 823,3309,3300

BATCH_RAW_INFO | 773,613,18 | 779,556,32 | 783,1159,682 | 784,1094,620 | 786,484,69 | 787,3183,2771 | 788,2057,1650 | 791,409,39 | 793,835,516 | 795,3258,2959 | 800,866,629 | 801,2833,2596 | 804,1923,1727 | 805,207,11 | 806,2500,2313 | 808,775,596 | 810,217,56 | 811,339,183 | 812,186,33 | 813,164,29 | 814,2645,2523 | 815,836,714 | 816,201,97 | 817,845,741 | 818,1181,1097 | 819,484,416 | 820,3660,3617 | 821,2524,2481 | 822,1189,1155 | 823,3310,3300

BATCH_RAW_INFO | 773,614,18 | 779,557,32 | 783,1160,682 | 784,1095,620 | 786,485,69 | 787,3184,2771 | 788,2058,1650 | 791,410,39 | 793,836,516 | 795,3259,2959 | 800,867,629 | 801,2834,2596 | 804,1924,1727 | 805,208,11 | 806,2501,2313 | 808,776,596 | 810,218,56 | 811,340,183 | 812,187,33 | 813,165,29 | 814,2646,2523 | 815,837,714 | 816,202,97 | 817,846,741 | 818,1182,1097 | 819,485,416 | 820,3661,3617 | 821,2525,2481 | 822,1190,1155 | 823,3311,3300

BATCH_RAW_INFO | 773,615,18 | 779,558,32 | 783,1161,682 | 784,1096,620 | 786,486,69 | 787,3185,2771 | 788,2059,1650 | 791,411,39 | 793,837,516 | 795,3260,2959 | 800,868,629 | 801,2835,2596 | 804,1925,1727 | 805,209,11 | 806,2502,2313 | 808,777,596 | 810,219,56 | 811,341,183 | 812,188,33 | 813,166,29 | 814,2647,2523 | 815,838,714 | 816,203,97 | 817,847,741 | 818,1183,1097 | 819,486,416 | 820,3662,3617 | 821,2526,2481 | 822,1191,1155 | 823,3312,3300

BATCH_RAW_INFO | 773,616,18 | 779,559,32 | 783,1162,682 | 784,1097,620 | 786,487,69 | 787,3186,2771 | 788,2060,1650 | 791,412,39 | 793,838,516 | 795,3261,2959 | 800,869,629 | 801,2836,2596 | 804,1926,1727 | 805,210,11 | 806,2503,2313 | 808,778,596 | 810,220,56 | 811,342,183 | 812,189,33 | 813,167,29 | 814,2648,2523 | 815,839,714 | 816,204,97 | 817,848,741 | 818,1184,1097 | 819,487,416 | 820,3663,3617 | 821,2527,2481 | 822,1192,1155 | 823,3313,3300

BATCH_RAW_INFO | 773,617,18 | 779,560,32 | 783,1163,682 | 784,1098,620 | 786,488,69 | 787,3187,2771 | 788,2061,1650 | 791,413,39 | 793,839,516 | 795,3262,2959 | 800,870,629 | 801,2837,2596 | 804,1927,1727 | 805,211,11 | 806,2504,2313 | 808,779,596 | 810,221,56 | 811,343,183 | 812,190,33 | 813,168,29 | 814,2649,2523 | 815,840,714 | 816,205,97 | 817,849,741 | 818,1185,1097 | 819,488,416 | 820,3664,3617 | 821,2528,2481 | 822,1193,1155 | 823,3314,3300

BATCH_RAW_INFO | 773,618,18 | 779,561,32 | 783,1164,682 | 784,1099,620 | 786,489,69 | 787,3188,2771 | 788,2062,1650 | 791,414,39 | 793,840,516 | 795,3263,2959 | 800,871,629 | 801,2838,2596 | 804,1928,1727 | 805,212,11 | 806,2505,2313 | 808,780,596 | 810,222,56 | 811,344,183 | 812,191,33 | 813,169,29 | 814,2650,2523 | 815,841,714 | 816,206,97 | 817,850,741 | 818,1186,1097 | 819,489,416 | 820,3665,3617 | 821,2529,2481 | 822,1194,1155 | 823,3315,3300

BATCH_RAW_INFO | 773,619,18 | 779,562,32 | 783,1165,682 | 784,1100,620 | 786,490,69 | 787,3189,2771 | 788,2063,1650 | 791,415,39 | 793,841,516 | 795,3264,2959 | 800,872,629 | 801,2839,2596 | 804,1929,1727 | 805,213,11 | 806,2506,2313 | 808,781,596 | 810,223,56 | 811,345,183 | 812,192,33 | 813,170,29 | 814,2651,2523 | 815,842,714 | 816,207,97 | 817,851,741 | 818,1187,1097 | 819,490,416 | 820,3666,3617 | 821,2530,2481 | 822,1195,1155 | 823,3316,3300

BATCH_RAW_INFO | 773,620,18 | 779,563,32 | 783,1166,682 | 784,1101,620 | 786,491,69 | 787,3190,2771 | 788,2064,1650 | 791,416,39 | 793,842,516 | 795,3265,2959 | 800,873,629 | 801,2840,2596 | 804,1930,1727 | 805,214,11 | 806,2507,2313 | 808,782,596 | 810,224,56 | 811,346,183 | 812,193,33 | 813,171,29 | 814,2652,2523 | 815,843,714 | 816,208,97 | 817,852,741 | 818,1188,1097 | 819,491,416 | 820,3667,3617 | 821,2531,2481 | 822,1196,1155 | 823,3317,3300

BATCH_RAW_INFO | 773,621,18 | 779,564,32 | 783,1167,682 | 784,1102,620 | 786,492,69 | 787,3191,2771 | 788,2065,1650 | 791,417,39 | 793,843,516 | 795,3266,2959 | 800,874,629 | 801,2841,2596 | 804,1931,1727 | 805,215,11 | 806,2508,2313 | 808,783,596 | 810,225,56 | 811,347,183 | 812,194,33 | 813,172,29 | 814,2653,2523 | 815,844,714 | 816,209,97 | 817,853,741 | 818,1189,1097 | 819,492,416 | 820,3668,3617 | 821,2532,2481 | 822,1197,1155 | 823,3318,3300

BATCH_RAW_INFO | 773,622,18 | 779,565,32 | 783,1168,682 | 784,1103,620 | 786,493,69 | 787,3192,2771 | 788,2066,1650 | 791,418,39 | 793,844,516 | 795,3267,2959 | 800,875,629 | 801,2842,2596 | 804,1932,1727 | 805,216,11 | 806,2509,2313 | 808,784,596 | 810,226,56 | 811,348,183 | 812,195,33 | 813,173,29 | 814,2654,2523 | 815,845,714 | 816,210,97 | 817,854,741 | 818,1190,1097 | 819,493,416 | 820,3669,3617 | 821,2533,2481 | 822,1198,1155 | 823,3319,3300

BATCH_RAW_INFO | 773,623,18 | 779,566,32 | 783,1169,682 | 784,1104,620 | 786,494,69 | 787,3193,2771 | 788,2067,1650 | 791,419,39 | 793,845,516 | 795,3268,2959 | 800,876,629 | 801,2843,2596 | 804,1933,1727 | 805,217,11 | 806,2510,2313 | 808,785,596 | 810,227,56 | 811,349,183 | 812,196,33 | 813,174,29 | 814,2655,2523 | 815,846,714 | 816,211,97 | 817,855,741 | 818,1191,1097 | 819,494,416 | 820,3670,3617 | 821,2534,2481 | 822,1199,1155 | 823,3320,3300

BATCH_RAW_INFO | 773,624,18 | 779,567,32 | 783,1170,682 | 784,1105,620 | 786,495,69 | 787,3194,2771 | 788,2068,1650 | 791,420,39 | 793,846,516 | 795,3269,2959 | 800,877,629 | 801,2844,2596 | 804,1934,1727 | 805,218,11 | 806,2511,2313 | 808,786,596 | 810,228,56 | 811,350,183 | 812,197,33 | 813,175,29 | 814,2656,2523 | 815,847,714 | 816,212,97 | 817,856,741 | 818,1192,1097 | 819,495,416 | 820,3671,3617 | 821,2535,2481 | 822,1200,1155 | 823,3321,3300

BATCH_RAW_INFO | 773,625,18 | 779,568,32 | 783,1171,682 | 784,1106,620 | 786,496,69 | 787,3195,2771 | 788,2069,1650 | 791,421,39 | 793,847,516 | 795,3270,2959 | 800,878,629 | 801,2845,2596 | 804,1935,1727 | 805,219,11 | 806,2512,2313 | 808,787,596 | 810,229,56 | 811,351,183 | 812,198,33 | 813,176,29 | 814,2657,2523 | 815,848,714 | 816,213,97 | 817,857,741 | 818,1193,1097 | 819,496,416 | 820,3672,3617 | 821,2536,2481 | 822,1201,1155 | 823,3322,3300

BATCH_RAW_INFO | 773,626,18 | 779,569,32 | 783,1172,682 | 784,1107,620 | 786,497,69 | 787,3196,2771 | 788,2070,1650 | 791,422,39 | 793,848,516 | 795,3271,2959 | 800,879,629 | 801,2846,2596 | 804,1936,1727 | 805,220,11 | 806,2513,2313 | 808,788,596 | 810,230,56 | 811,352,183 | 812,199,33 | 813,177,29 | 814,2658,2523 | 815,849,714 | 816,214,97 | 817,858,741 | 818,1194,1097 | 819,497,416 | 820,3673,3617 | 821,2537,2481 | 822,1202,1155 | 823,3323,3300

BATCH_RAW_INFO | 773,627,18 | 779,570,32 | 783,1173,682 | 784,1108,620 | 786,498,69 | 787,3197,2771 | 788,2071,1650 | 791,423,39 | 793,849,516 | 795,3272,2959 | 800,880,629 | 801,2847,2596 | 804,1937,1727 | 805,221,11 | 806,2514,2313 | 808,789,596 | 810,231,56 | 811,353,183 | 812,200,33 | 813,178,29 | 814,2659,2523 | 815,850,714 | 816,215,97 | 817,859,741 | 818,1195,1097 | 819,498,416 | 820,3674,3617 | 821,2538,2481 | 822,1203,1155 | 823,3324,3300

BATCH_RAW_INFO | 773,628,18 | 779,571,32 | 783,1174,682 | 784,1109,620 | 786,499,69 | 787,3198,2771 | 788,2072,1650 | 791,424,39 | 793,850,516 | 795,3273,2959 | 800,881,629 | 801,2848,2596 | 804,1938,1727 | 805,222,11 | 806,2515,2313 | 808,790,596 | 810,232,56 | 811,354,183 | 812,201,33 | 813,179,29 | 814,2660,2523 | 815,851,714 | 816,216,97 | 817,860,741 | 818,1196,1097 | 819,499,416 | 820,3675,3617 | 822,1204,1155 | 823,3325,3300

BATCH_RAW_INFO | 779,572,32 | 783,1175,682 | 784,1110,620 | 786,500,69 | 787,3199,2771 | 788,2073,1650 | 791,425,39 | 793,851,516 | 795,3274,2959 | 800,882,629 | 801,2849,2596 | 804,1939,1727 | 805,223,11 | 806,2516,2313 | 808,791,596 | 810,233,56 | 811,355,183 | 812,202,33 | 813,180,29 | 814,2661,2523 | 815,852,714 | 816,217,97 | 817,861,741 | 818,1197,1097 | 819,500,416 | 820,3676,3617 | 822,1205,1155 | 823,3326,3300

BATCH_RAW_INFO | 779,573,32 | 783,1176,682 | 784,1111,620 | 786,501,69 | 787,3200,2771 | 788,2074,1650 | 791,426,39 | 793,852,516 | 795,3275,2959 | 800,883,629 | 801,2850,2596 | 804,1940,1727 | 805,224,11 | 806,2517,2313 | 808,792,596 | 810,234,56 | 811,356,183 | 812,203,33 | 813,181,29 | 814,2662,2523 | 815,853,714 | 816,218,97 | 817,862,741 | 818,1198,1097 | 819,501,416 | 820,3677,3617 | 822,1206,1155 | 823,3327,3300

BATCH_RAW_INFO | 779,574,32 | 783,1177,682 | 784,1112,620 | 786,502,69 | 787,3201,2771 | 788,2075,1650 | 791,427,39 | 793,853,516 | 795,3276,2959 | 800,884,629 | 801,2851,2596 | 804,1941,1727 | 805,225,11 | 806,2518,2313 | 808,793,596 | 810,235,56 | 811,357,183 | 812,204,33 | 813,182,29 | 814,2663,2523 | 815,854,714 | 816,219,97 | 817,863,741 | 818,1199,1097 | 819,502,416 | 820,3678,3617 | 822,1207,1155 | 823,3328,3300

BATCH_RAW_INFO | 779,575,32 | 783,1178,682 | 784,1113,620 | 786,503,69 | 787,3202,2771 | 788,2076,1650 | 791,428,39 | 793,854,516 | 795,3277,2959 | 800,885,629 | 801,2852,2596 | 804,1942,1727 | 805,226,11 | 806,2519,2313 | 808,794,596 | 810,236,56 | 811,358,183 | 812,205,33 | 813,183,29 | 814,2664,2523 | 815,855,714 | 816,220,97 | 817,864,741 | 818,1200,1097 | 819,503,416 | 820,3679,3617 | 822,1208,1155 | 823,3329,3300

BATCH_RAW_INFO | 779,576,32 | 783,1179,682 | 784,1114,620 | 786,504,69 | 787,3203,2771 | 788,2077,1650 | 791,429,39 | 793,855,516 | 795,3278,2959 | 800,886,629 | 801,2853,2596 | 804,1943,1727 | 805,227,11 | 806,2520,2313 | 808,795,596 | 810,237,56 | 811,359,183 | 812,206,33 | 813,184,29 | 814,2665,2523 | 815,856,714 | 816,221,97 | 817,865,741 | 818,1201,1097 | 819,504,416 | 820,3680,3617 | 822,1209,1155 | 823,3330,3300

BATCH_RAW_INFO | 779,577,32 | 783,1180,682 | 784,1115,620 | 786,505,69 | 787,3204,2771 | 788,2078,1650 | 791,430,39 | 793,856,516 | 795,3279,2959 | 800,887,629 | 801,2854,2596 | 804,1944,1727 | 805,228,11 | 806,2521,2313 | 808,796,596 | 810,238,56 | 811,360,183 | 812,207,33 | 813,185,29 | 814,2666,2523 | 815,857,714 | 816,222,97 | 817,866,741 | 818,1202,1097 | 819,505,416 | 820,3681,3617 | 822,1210,1155 | 823,3331,3300

BATCH_RAW_INFO | 779,578,32 | 783,1181,682 | 784,1116,620 | 786,506,69 | 787,3205,2771 | 788,2079,1650 | 791,431,39 | 793,857,516 | 795,3280,2959 | 800,888,629 | 801,2855,2596 | 804,1945,1727 | 805,229,11 | 806,2522,2313 | 808,797,596 | 810,239,56 | 811,361,183 | 812,208,33 | 813,186,29 | 814,2667,2523 | 815,858,714 | 816,223,97 | 817,867,741 | 818,1203,1097 | 819,506,416 | 820,3682,3617 | 822,1211,1155 | 823,3332,3300

BATCH_RAW_INFO | 779,579,32 | 783,1182,682 | 784,1117,620 | 786,507,69 | 787,3206,2771 | 788,2080,1650 | 791,432,39 | 793,858,516 | 795,3281,2959 | 800,889,629 | 801,2856,2596 | 804,1946,1727 | 805,230,11 | 806,2523,2313 | 808,798,596 | 810,240,56 | 811,362,183 | 812,209,33 | 813,187,29 | 814,2668,2523 | 815,859,714 | 816,224,97 | 817,868,741 | 818,1204,1097 | 819,507,416 | 820,3683,3617 | 822,1212,1155 | 823,3333,3300

BATCH_RAW_INFO | 779,580,32 | 783,1183,682 | 784,1118,620 | 786,508,69 | 787,3207,2771 | 788,2081,1650 | 791,433,39 | 793,859,516 | 795,3282,2959 | 800,890,629 | 801,2857,2596 | 804,1947,1727 | 805,231,11 | 806,2524,2313 | 808,799,596 | 810,241,56 | 811,363,183 | 812,210,33 | 813,188,29 | 814,2669,2523 | 815,860,714 | 816,225,97 | 817,869,741 | 818,1205,1097 | 819,508,416 | 820,3684,3617 | 822,1213,1155 | 823,3334,3300

BATCH_RAW_INFO | 779,581,32 | 783,1184,682 | 784,1119,620 | 786,509,69 | 787,3208,2771 | 788,2082,1650 | 791,434,39 | 793,860,516 | 795,3283,2959 | 800,891,629 | 801,2858,2596 | 804,1948,1727 | 805,232,11 | 806,2525,2313 | 808,800,596 | 810,242,56 | 811,364,183 | 812,211,33 | 813,189,29 | 814,2670,2523 | 815,861,714 | 816,226,97 | 817,870,741 | 818,1206,1097 | 819,509,416 | 820,3685,3617 | 822,1214,1155 | 823,3335,3300

BATCH_RAW_INFO | 779,582,32 | 783,1185,682 | 784,1120,620 | 786,510,69 | 787,3209,2771 | 788,2083,1650 | 791,435,39 | 793,861,516 | 795,3284,2959 | 800,892,629 | 801,2859,2596 | 804,1949,1727 | 805,233,11 | 806,2526,2313 | 808,801,596 | 810,243,56 | 811,365,183 | 812,212,33 | 813,190,29 | 814,2671,2523 | 815,862,714 | 816,227,97 | 817,871,741 | 818,1207,1097 | 819,510,416 | 820,3686,3617 | 822,1215,1155 | 823,3336,3300

BATCH_RAW_INFO | 783,1186,682 | 784,1121,620 | 786,511,69 | 787,3210,2771 | 788,2084,1650 | 791,436,39 | 793,862,516 | 795,3285,2959 | 800,893,629 | 801,2860,2596 | 804,1950,1727 | 805,234,11 | 806,2527,2313 | 808,802,596 | 810,244,56 | 811,366,183 | 812,213,33 | 813,191,29 | 814,2672,2523 | 815,863,714 | 816,228,97 | 817,872,741 | 818,1208,1097 | 819,511,416 | 820,3687,3617 | 822,1216,1155 | 823,3337,3300

BATCH_RAW_INFO | 783,1187,682 | 784,1122,620 | 786,512,69 | 787,3211,2771 | 788,2085,1650 | 791,437,39 | 793,863,516 | 795,3286,2959 | 800,894,629 | 801,2861,2596 | 804,1951,1727 | 805,235,11 | 806,2528,2313 | 808,803,596 | 810,245,56 | 811,367,183 | 812,214,33 | 813,192,29 | 814,2673,2523 | 815,864,714 | 816,229,97 | 817,873,741 | 818,1209,1097 | 819,512,416 | 820,3688,3617 | 822,1217,1155 | 823,3338,3300

BATCH_RAW_INFO | 783,1188,682 | 784,1123,620 | 786,513,69 | 787,3212,2771 | 788,2086,1650 | 791,438,39 | 793,864,516 | 795,3287,2959 | 800,895,629 | 801,2862,2596 | 804,1952,1727 | 805,236,11 | 806,2529,2313 | 808,804,596 | 810,246,56 | 811,368,183 | 812,215,33 | 813,193,29 | 814,2674,2523 | 815,865,714 | 816,230,97 | 817,874,741 | 818,1210,1097 | 819,513,416 | 820,3689,3617 | 822,1218,1155 | 823,3339,3300

BATCH_RAW_INFO | 783,1189,682 | 784,1124,620 | 786,514,69 | 787,3213,2771 | 788,2087,1650 | 791,439,39 | 793,865,516 | 795,3288,2959 | 800,896,629 | 801,2863,2596 | 804,1953,1727 | 805,237,11 | 806,2530,2313 | 808,805,596 | 810,247,56 | 811,369,183 | 812,216,33 | 813,194,29 | 814,2675,2523 | 815,866,714 | 816,231,97 | 817,875,741 | 818,1211,1097 | 819,514,416 | 820,3690,3617 | 822,1219,1155 | 823,3340,3300

BATCH_RAW_INFO | 783,1190,682 | 784,1125,620 | 786,515,69 | 787,3214,2771 | 788,2088,1650 | 791,440,39 | 793,866,516 | 795,3289,2959 | 800,897,629 | 801,2864,2596 | 804,1954,1727 | 805,238,11 | 806,2531,2313 | 808,806,596 | 810,248,56 | 811,370,183 | 812,217,33 | 813,195,29 | 814,2676,2523 | 815,867,714 | 816,232,97 | 817,876,741 | 818,1212,1097 | 819,515,416 | 820,3691,3617 | 822,1220,1155 | 823,3341,3300

BATCH_RAW_INFO | 783,1191,682 | 784,1126,620 | 786,516,69 | 787,3215,2771 | 788,2089,1650 | 791,441,39 | 793,867,516 | 795,3290,2959 | 800,898,629 | 801,2865,2596 | 804,1955,1727 | 805,239,11 | 806,2532,2313 | 808,807,596 | 810,249,56 | 811,371,183 | 812,218,33 | 813,196,29 | 814,2677,2523 | 815,868,714 | 816,233,97 | 817,877,741 | 818,1213,1097 | 819,516,416 | 820,3692,3617 | 822,1221,1155 | 823,3342,3300

BATCH_RAW_INFO | 783,1192,682 | 784,1127,620 | 786,517,69 | 787,3216,2771 | 788,2090,1650 | 791,442,39 | 793,868,516 | 795,3291,2959 | 800,899,629 | 801,2866,2596 | 804,1956,1727 | 805,240,11 | 806,2533,2313 | 808,808,596 | 810,250,56 | 811,372,183 | 812,219,33 | 813,197,29 | 814,2678,2523 | 815,869,714 | 816,234,97 | 817,878,741 | 818,1214,1097 | 819,517,416 | 820,3693,3617 | 822,1222,1155 | 823,3343,3300

BATCH_RAW_INFO | 824,2876,2875

BATCH_RAW_INFO | 783,1193,682 | 784,1128,620 | 786,518,69 | 787,3217,2771 | 788,2091,1650 | 791,443,39 | 793,869,516 | 795,3292,2959 | 800,900,629 | 801,2867,2596 | 804,1957,1727 | 805,241,11 | 806,2534,2313 | 808,809,596 | 810,251,56 | 811,373,183 | 812,220,33 | 813,198,29 | 814,2679,2523 | 815,870,714 | 816,235,97 | 817,879,741 | 818,1215,1097 | 819,518,416 | 820,3694,3617 | 822,1223,1155 | 823,3344,3300 | 824,2877,2875

BATCH_RAW_INFO | 783,1194,682 | 784,1129,620 | 786,519,69 | 787,3218,2771 | 788,2092,1650 | 791,444,39 | 793,870,516 | 795,3293,2959 | 800,901,629 | 801,2868,2596 | 804,1958,1727 | 805,242,11 | 806,2535,2313 | 808,810,596 | 810,252,56 | 811,374,183 | 812,221,33 | 813,199,29 | 814,2680,2523 | 815,871,714 | 816,236,97 | 817,880,741 | 818,1216,1097 | 819,519,416 | 820,3695,3617 | 822,1224,1155 | 823,3345,3300 | 824,2878,2875

BATCH_RAW_INFO | 783,1195,682 | 784,1130,620 | 786,520,69 | 787,3219,2771 | 788,2093,1650 | 791,445,39 | 793,871,516 | 795,3294,2959 | 800,902,629 | 801,2869,2596 | 804,1959,1727 | 805,243,11 | 806,2536,2313 | 808,811,596 | 810,253,56 | 811,375,183 | 812,222,33 | 813,200,29 | 814,2681,2523 | 815,872,714 | 816,237,97 | 817,881,741 | 818,1217,1097 | 819,520,416 | 820,3696,3617 | 822,1225,1155 | 823,3346,3300 | 824,2879,2875

BATCH_RAW_INFO | 825,134,133

BATCH_RAW_INFO | 826,3837,3836

BATCH_RAW_INFO | 783,1196,682 | 784,1131,620 | 787,3220,2771 | 788,2094,1650 | 791,446,39 | 793,872,516 | 795,3295,2959 | 800,903,629 | 801,2870,2596 | 804,1960,1727 | 805,244,11 | 806,2537,2313 | 808,812,596 | 810,254,56 | 811,376,183 | 812,223,33 | 813,201,29 | 814,2682,2523 | 815,873,714 | 816,238,97 | 817,882,741 | 818,1218,1097 | 819,521,416 | 820,3697,3617 | 822,1226,1155 | 823,3347,3300 | 824,2880,2875 | 825,135,133 | 826,3838,3836

BATCH_RAW_INFO | 827,20,19

BATCH_RAW_INFO | 783,1197,682 | 784,1132,620 | 787,3221,2771 | 788,2095,1650 | 791,447,39 | 793,873,516 | 795,3296,2959 | 800,904,629 | 801,2871,2596 | 804,1961,1727 | 805,245,11 | 806,2538,2313 | 808,813,596 | 810,255,56 | 811,377,183 | 812,224,33 | 813,202,29 | 814,2683,2523 | 815,874,714 | 816,239,97 | 817,883,741 | 818,1219,1097 | 819,522,416 | 820,3698,3617 | 822,1227,1155 | 823,3348,3300 | 824,2881,2875 | 825,136,133 | 826,3839,3836 | 827,21,19

BATCH_RAW_INFO | 783,1198,682 | 784,1133,620 | 787,3222,2771 | 788,2096,1650 | 791,448,39 | 793,874,516 | 795,3297,2959 | 800,905,629 | 801,2872,2596 | 804,1962,1727 | 805,246,11 | 806,2539,2313 | 808,814,596 | 810,256,56 | 811,378,183 | 812,225,33 | 813,203,29 | 814,2684,2523 | 815,875,714 | 816,240,97 | 817,884,741 | 818,1220,1097 | 819,523,416 | 820,3699,3617 | 822,1228,1155 | 823,3349,3300 | 824,2882,2875 | 825,137,133 | 826,3840,3836 | 827,22,19

BATCH_RAW_INFO | 783,1199,682 | 784,1134,620 | 787,3223,2771 | 788,2097,1650 | 791,449,39 | 793,875,516 | 795,3298,2959 | 800,906,629 | 801,2873,2596 | 804,1963,1727 | 805,247,11 | 806,2540,2313 | 808,815,596 | 810,257,56 | 811,379,183 | 812,226,33 | 813,204,29 | 814,2685,2523 | 815,876,714 | 816,241,97 | 817,885,741 | 818,1221,1097 | 819,524,416 | 820,3700,3617 | 822,1229,1155 | 823,3350,3300 | 824,2883,2875 | 825,138,133 | 826,3841,3836 | 827,23,19

BATCH_RAW_INFO | 783,1200,682 | 784,1135,620 | 787,3224,2771 | 788,2098,1650 | 791,450,39 | 793,876,516 | 795,3299,2959 | 800,907,629 | 801,2874,2596 | 804,1964,1727 | 805,248,11 | 806,2541,2313 | 808,816,596 | 810,258,56 | 811,380,183 | 812,227,33 | 813,205,29 | 814,2686,2523 | 815,877,714 | 816,242,97 | 817,886,741 | 818,1222,1097 | 819,525,416 | 820,3701,3617 | 822,1230,1155 | 823,3351,3300 | 824,2884,2875 | 825,139,133 | 826,3842,3836 | 827,24,19

BATCH_RAW_INFO | 783,1201,682 | 784,1136,620 | 787,3225,2771 | 788,2099,1650 | 791,451,39 | 793,877,516 | 795,3300,2959 | 800,908,629 | 801,2875,2596 | 804,1965,1727 | 805,249,11 | 806,2542,2313 | 808,817,596 | 810,259,56 | 811,381,183 | 812,228,33 | 813,206,29 | 814,2687,2523 | 815,878,714 | 816,243,97 | 817,887,741 | 818,1223,1097 | 819,526,416 | 820,3702,3617 | 822,1231,1155 | 823,3352,3300 | 824,2885,2875 | 825,140,133 | 826,3843,3836 | 827,25,19

BATCH_RAW_INFO | 783,1202,682 | 784,1137,620 | 787,3226,2771 | 788,2100,1650 | 791,452,39 | 793,878,516 | 795,3301,2959 | 800,909,629 | 801,2876,2596 | 804,1966,1727 | 805,250,11 | 806,2543,2313 | 808,818,596 | 810,260,56 | 811,382,183 | 812,229,33 | 813,207,29 | 814,2688,2523 | 815,879,714 | 816,244,97 | 817,888,741 | 818,1224,1097 | 819,527,416 | 820,3703,3617 | 822,1232,1155 | 823,3353,3300 | 824,2886,2875 | 825,141,133 | 826,3844,3836 | 827,26,19

BATCH_RAW_INFO | 783,1203,682 | 784,1138,620 | 787,3227,2771 | 788,2101,1650 | 791,453,39 | 793,879,516 | 795,3302,2959 | 800,910,629 | 801,2877,2596 | 804,1967,1727 | 805,251,11 | 806,2544,2313 | 808,819,596 | 810,261,56 | 811,383,183 | 812,230,33 | 813,208,29 | 814,2689,2523 | 815,880,714 | 816,245,97 | 817,889,741 | 818,1225,1097 | 819,528,416 | 820,3704,3617 | 822,1233,1155 | 823,3354,3300 | 824,2887,2875 | 825,142,133 | 826,3845,3836 | 827,27,19

BATCH_RAW_INFO | 783,1204,682 | 784,1139,620 | 787,3228,2771 | 788,2102,1650 | 791,454,39 | 793,880,516 | 795,3303,2959 | 800,911,629 | 801,2878,2596 | 804,1968,1727 | 805,252,11 | 806,2545,2313 | 808,820,596 | 810,262,56 | 811,384,183 | 812,231,33 | 813,209,29 | 814,2690,2523 | 815,881,714 | 816,246,97 | 817,890,741 | 818,1226,1097 | 819,529,416 | 820,3705,3617 | 822,1234,1155 | 823,3355,3300 | 824,2888,2875 | 825,143,133 | 826,3846,3836 | 827,28,19

BATCH_RAW_INFO | 783,1205,682 | 784,1140,620 | 787,3229,2771 | 788,2103,1650 | 791,455,39 | 793,881,516 | 795,3304,2959 | 800,912,629 | 801,2879,2596 | 804,1969,1727 | 805,253,11 | 806,2546,2313 | 808,821,596 | 810,263,56 | 811,385,183 | 812,232,33 | 813,210,29 | 814,2691,2523 | 815,882,714 | 816,247,97 | 817,891,741 | 818,1227,1097 | 819,530,416 | 820,3706,3617 | 822,1235,1155 | 823,3356,3300 | 824,2889,2875 | 825,144,133 | 826,3847,3836 | 827,29,19

BATCH_RAW_INFO | 783,1206,682 | 784,1141,620 | 787,3230,2771 | 788,2104,1650 | 791,456,39 | 793,882,516 | 795,3305,2959 | 800,913,629 | 801,2880,2596 | 804,1970,1727 | 805,254,11 | 806,2547,2313 | 808,822,596 | 810,264,56 | 811,386,183 | 812,233,33 | 813,211,29 | 814,2692,2523 | 815,883,714 | 816,248,97 | 817,892,741 | 818,1228,1097 | 819,531,416 | 820,3707,3617 | 822,1236,1155 | 823,3357,3300 | 824,2890,2875 | 825,145,133 | 826,3848,3836 | 827,30,19

BATCH_RAW_INFO | 783,1207,682 | 784,1142,620 | 787,3231,2771 | 788,2105,1650 | 791,457,39 | 793,883,516 | 795,3306,2959 | 800,914,629 | 801,2881,2596 | 804,1971,1727 | 805,255,11 | 806,2548,2313 | 808,823,596 | 810,265,56 | 811,387,183 | 812,234,33 | 813,212,29 | 814,2693,2523 | 815,884,714 | 816,249,97 | 817,893,741 | 818,1229,1097 | 819,532,416 | 820,3708,3617 | 822,1237,1155 | 823,3358,3300 | 824,2891,2875 | 825,146,133 | 826,3849,3836 | 827,31,19

BATCH_RAW_INFO | 783,1208,682 | 784,1143,620 | 787,3232,2771 | 788,2106,1650 | 791,458,39 | 793,884,516 | 795,3307,2959 | 800,915,629 | 801,2882,2596 | 804,1972,1727 | 805,256,11 | 806,2549,2313 | 808,824,596 | 810,266,56 | 811,388,183 | 812,235,33 | 813,213,29 | 814,2694,2523 | 815,885,714 | 816,250,97 | 817,894,741 | 818,1230,1097 | 819,533,416 | 820,3709,3617 | 822,1238,1155 | 823,3359,3300 | 824,2892,2875 | 825,147,133 | 826,3850,3836 | 827,32,19

BATCH_RAW_INFO | 783,1209,682 | 784,1144,620 | 787,3233,2771 | 788,2107,1650 | 791,459,39 | 793,885,516 | 795,3308,2959 | 800,916,629 | 801,2883,2596 | 804,1973,1727 | 805,257,11 | 806,2550,2313 | 808,825,596 | 810,267,56 | 811,389,183 | 812,236,33 | 813,214,29 | 814,2695,2523 | 815,886,714 | 816,251,97 | 817,895,741 | 818,1231,1097 | 819,534,416 | 820,3710,3617 | 822,1239,1155 | 823,3360,3300 | 824,2893,2875 | 825,148,133 | 826,3851,3836 | 827,33,19

BATCH_RAW_INFO | 783,1210,682 | 784,1145,620 | 787,3234,2771 | 788,2108,1650 | 791,460,39 | 793,886,516 | 795,3309,2959 | 800,917,629 | 801,2884,2596 | 804,1974,1727 | 805,258,11 | 806,2551,2313 | 808,826,596 | 810,268,56 | 811,390,183 | 812,237,33 | 813,215,29 | 814,2696,2523 | 815,887,714 | 816,252,97 | 817,896,741 | 818,1232,1097 | 819,535,416 | 820,3711,3617 | 822,1240,1155 | 823,3361,3300 | 824,2894,2875 | 825,149,133 | 826,3852,3836 | 827,34,19

BATCH_RAW_INFO | 828,2763,2762

BATCH_RAW_INFO | 783,1211,682 | 784,1146,620 | 787,3235,2771 | 788,2109,1650 | 791,461,39 | 793,887,516 | 795,3310,2959 | 800,918,629 | 801,2885,2596 | 804,1975,1727 | 805,259,11 | 806,2552,2313 | 808,827,596 | 810,269,56 | 811,391,183 | 812,238,33 | 813,216,29 | 814,2697,2523 | 815,888,714 | 816,253,97 | 817,897,741 | 818,1233,1097 | 819,536,416 | 820,3712,3617 | 822,1241,1155 | 823,3362,3300 | 824,2895,2875 | 825,150,133 | 826,3853,3836 | 827,35,19 | 828,2764,2762

BATCH_RAW_INFO | 783,1212,682 | 784,1147,620 | 787,3236,2771 | 788,2110,1650 | 791,462,39 | 793,888,516 | 795,3311,2959 | 800,919,629 | 801,2886,2596 | 804,1976,1727 | 805,260,11 | 806,2553,2313 | 808,828,596 | 810,270,56 | 811,392,183 | 812,239,33 | 813,217,29 | 814,2698,2523 | 815,889,714 | 816,254,97 | 817,898,741 | 818,1234,1097 | 819,537,416 | 820,3713,3617 | 822,1242,1155 | 823,3363,3300 | 824,2896,2875 | 825,151,133 | 826,3854,3836 | 827,36,19 | 828,2765,2762

BATCH_RAW_INFO | 783,1213,682 | 784,1148,620 | 787,3237,2771 | 788,2111,1650 | 791,463,39 | 793,889,516 | 795,3312,2959 | 800,920,629 | 801,2887,2596 | 804,1977,1727 | 805,261,11 | 806,2554,2313 | 808,829,596 | 810,271,56 | 811,393,183 | 812,240,33 | 813,218,29 | 814,2699,2523 | 815,890,714 | 816,255,97 | 817,899,741 | 818,1235,1097 | 819,538,416 | 820,3714,3617 | 822,1243,1155 | 823,3364,3300 | 824,2897,2875 | 825,152,133 | 826,3855,3836 | 827,37,19 | 828,2766,2762

BATCH_RAW_INFO | 783,1214,682 | 784,1149,620 | 787,3238,2771 | 788,2112,1650 | 791,464,39 | 793,890,516 | 795,3313,2959 | 800,921,629 | 801,2888,2596 | 804,1978,1727 | 805,262,11 | 806,2555,2313 | 808,830,596 | 810,272,56 | 811,394,183 | 812,241,33 | 813,219,29 | 814,2700,2523 | 815,891,714 | 816,256,97 | 817,900,741 | 818,1236,1097 | 819,539,416 | 820,3715,3617 | 822,1244,1155 | 823,3365,3300 | 824,2898,2875 | 825,153,133 | 826,3856,3836 | 827,38,19 | 828,2767,2762

BATCH_RAW_INFO | 783,1215,682 | 784,1150,620 | 787,3239,2771 | 788,2113,1650 | 791,465,39 | 793,891,516 | 795,3314,2959 | 800,922,629 | 801,2889,2596 | 804,1979,1727 | 805,263,11 | 806,2556,2313 | 808,831,596 | 810,273,56 | 811,395,183 | 812,242,33 | 813,220,29 | 814,2701,2523 | 815,892,714 | 816,257,97 | 817,901,741 | 818,1237,1097 | 819,540,416 | 820,3716,3617 | 822,1245,1155 | 823,3366,3300 | 824,2899,2875 | 825,154,133 | 826,3857,3836 | 827,39,19 | 828,2768,2762

BATCH_RAW_INFO | 783,1216,682 | 784,1151,620 | 787,3240,2771 | 788,2114,1650 | 791,466,39 | 793,892,516 | 795,3315,2959 | 800,923,629 | 801,2890,2596 | 804,1980,1727 | 805,264,11 | 806,2557,2313 | 808,832,596 | 810,274,56 | 811,396,183 | 812,243,33 | 813,221,29 | 814,2702,2523 | 815,893,714 | 816,258,97 | 817,902,741 | 818,1238,1097 | 819,541,416 | 820,3717,3617 | 822,1246,1155 | 823,3367,3300 | 824,2900,2875 | 825,155,133 | 826,3858,3836 | 827,40,19 | 828,2769,2762

BATCH_RAW_INFO | 783,1217,682 | 784,1152,620 | 787,3241,2771 | 788,2115,1650 | 791,467,39 | 793,893,516 | 795,3316,2959 | 800,924,629 | 801,2891,2596 | 804,1981,1727 | 805,265,11 | 806,2558,2313 | 808,833,596 | 810,275,56 | 811,397,183 | 812,244,33 | 813,222,29 | 814,2703,2523 | 815,894,714 | 816,259,97 | 817,903,741 | 818,1239,1097 | 819,542,416 | 820,3718,3617 | 822,1247,1155 | 823,3368,3300 | 824,2901,2875 | 825,156,133 | 826,3859,3836 | 827,41,19 | 828,2770,2762

BATCH_RAW_INFO | 783,1218,682 | 784,1153,620 | 787,3242,2771 | 788,2116,1650 | 791,468,39 | 793,894,516 | 795,3317,2959 | 800,925,629 | 801,2892,2596 | 804,1982,1727 | 805,266,11 | 806,2559,2313 | 808,834,596 | 810,276,56 | 811,398,183 | 812,245,33 | 813,223,29 | 814,2704,2523 | 815,895,714 | 816,260,97 | 817,904,741 | 818,1240,1097 | 819,543,416 | 820,3719,3617 | 822,1248,1155 | 823,3369,3300 | 824,2902,2875 | 825,157,133 | 826,3860,3836 | 827,42,19 | 828,2771,2762

BATCH_RAW_INFO | 783,1219,682 | 784,1154,620 | 787,3243,2771 | 788,2117,1650 | 791,469,39 | 793,895,516 | 795,3318,2959 | 800,926,629 | 801,2893,2596 | 804,1983,1727 | 805,267,11 | 806,2560,2313 | 808,835,596 | 810,277,56 | 811,399,183 | 812,246,33 | 813,224,29 | 814,2705,2523 | 815,896,714 | 816,261,97 | 817,905,741 | 818,1241,1097 | 819,544,416 | 820,3720,3617 | 822,1249,1155 | 823,3370,3300 | 824,2903,2875 | 825,158,133 | 826,3861,3836 | 827,43,19 | 828,2772,2762

BATCH_RAW_INFO | 783,1220,682 | 784,1155,620 | 787,3244,2771 | 788,2118,1650 | 791,470,39 | 793,896,516 | 795,3319,2959 | 800,927,629 | 801,2894,2596 | 804,1984,1727 | 805,268,11 | 806,2561,2313 | 808,836,596 | 810,278,56 | 811,400,183 | 812,247,33 | 813,225,29 | 815,897,714 | 816,262,97 | 817,906,741 | 818,1242,1097 | 819,545,416 | 820,3721,3617 | 822,1250,1155 | 823,3371,3300 | 824,2904,2875 | 825,159,133 | 826,3862,3836 | 827,44,19 | 828,2773,2762

BATCH_RAW_INFO | 783,1221,682 | 784,1156,620 | 787,3245,2771 | 788,2119,1650 | 791,471,39 | 793,897,516 | 795,3320,2959 | 800,928,629 | 801,2895,2596 | 804,1985,1727 | 805,269,11 | 806,2562,2313 | 808,837,596 | 810,279,56 | 811,401,183 | 812,248,33 | 813,226,29 | 815,898,714 | 816,263,97 | 817,907,741 | 818,1243,1097 | 819,546,416 | 820,3722,3617 | 822,1251,1155 | 823,3372,3300 | 824,2905,2875 | 825,160,133 | 826,3863,3836 | 827,45,19 | 828,2774,2762

BATCH_RAW_INFO | 783,1222,682 | 784,1157,620 | 787,3246,2771 | 788,2120,1650 | 791,472,39 | 793,898,516 | 795,3321,2959 | 800,929,629 | 801,2896,2596 | 804,1986,1727 | 805,270,11 | 806,2563,2313 | 808,838,596 | 810,280,56 | 811,402,183 | 812,249,33 | 813,227,29 | 815,899,714 | 816,264,97 | 817,908,741 | 818,1244,1097 | 819,547,416 | 820,3723,3617 | 822,1252,1155 | 823,3373,3300 | 824,2906,2875 | 825,161,133 | 826,3864,3836 | 827,46,19 | 828,2775,2762

BATCH_RAW_INFO | 783,1223,682 | 784,1158,620 | 787,3247,2771 | 788,2121,1650 | 791,473,39 | 793,899,516 | 795,3322,2959 | 800,930,629 | 801,2897,2596 | 804,1987,1727 | 805,271,11 | 806,2564,2313 | 808,839,596 | 810,281,56 | 811,403,183 | 812,250,33 | 813,228,29 | 815,900,714 | 816,265,97 | 817,909,741 | 818,1245,1097 | 819,548,416 | 820,3724,3617 | 822,1253,1155 | 823,3374,3300 | 824,2907,2875 | 825,162,133 | 826,3865,3836 | 827,47,19 | 828,2776,2762

BATCH_RAW_INFO | 783,1224,682 | 784,1159,620 | 787,3248,2771 | 788,2122,1650 | 791,474,39 | 793,900,516 | 795,3323,2959 | 800,931,629 | 801,2898,2596 | 804,1988,1727 | 805,272,11 | 806,2565,2313 | 808,840,596 | 810,282,56 | 811,404,183 | 812,251,33 | 813,229,29 | 815,901,714 | 816,266,97 | 817,910,741 | 818,1246,1097 | 819,549,416 | 820,3725,3617 | 822,1254,1155 | 823,3375,3300 | 824,2908,2875 | 825,163,133 | 826,3866,3836 | 827,48,19 | 828,2777,2762

BATCH_RAW_INFO | 783,1225,682 | 784,1160,620 | 787,3249,2771 | 788,2123,1650 | 791,475,39 | 793,901,516 | 795,3324,2959 | 800,932,629 | 801,2899,2596 | 804,1989,1727 | 805,273,11 | 806,2566,2313 | 808,841,596 | 810,283,56 | 811,405,183 | 812,252,33 | 813,230,29 | 815,902,714 | 816,267,97 | 817,911,741 | 818,1247,1097 | 819,550,416 | 820,3726,3617 | 822,1255,1155 | 823,3376,3300 | 824,2909,2875 | 825,164,133 | 826,3867,3836 | 827,49,19 | 828,2778,2762

BATCH_RAW_INFO | 783,1226,682 | 784,1161,620 | 787,3250,2771 | 788,2124,1650 | 791,476,39 | 793,902,516 | 795,3325,2959 | 800,933,629 | 801,2900,2596 | 804,1990,1727 | 805,274,11 | 806,2567,2313 | 808,842,596 | 810,284,56 | 811,406,183 | 812,253,33 | 813,231,29 | 815,903,714 | 816,268,97 | 817,912,741 | 818,1248,1097 | 819,551,416 | 820,3727,3617 | 822,1256,1155 | 823,3377,3300 | 824,2910,2875 | 825,165,133 | 826,3868,3836 | 827,50,19 | 828,2779,2762

BATCH_RAW_INFO | 783,1227,682 | 784,1162,620 | 787,3251,2771 | 788,2125,1650 | 791,477,39 | 793,903,516 | 795,3326,2959 | 800,934,629 | 801,2901,2596 | 804,1991,1727 | 805,275,11 | 806,2568,2313 | 808,843,596 | 810,285,56 | 811,407,183 | 812,254,33 | 813,232,29 | 815,904,714 | 816,269,97 | 817,913,741 | 818,1249,1097 | 819,552,416 | 820,3728,3617 | 822,1257,1155 | 823,3378,3300 | 824,2911,2875 | 825,166,133 | 826,3869,3836 | 827,51,19 | 828,2780,2762

BATCH_RAW_INFO | 783,1228,682 | 784,1163,620 | 787,3252,2771 | 788,2126,1650 | 791,478,39 | 793,904,516 | 795,3327,2959 | 800,935,629 | 801,2902,2596 | 804,1992,1727 | 805,276,11 | 806,2569,2313 | 808,844,596 | 810,286,56 | 811,408,183 | 812,255,33 | 813,233,29 | 815,905,714 | 816,270,97 | 817,914,741 | 818,1250,1097 | 819,553,416 | 820,3729,3617 | 822,1258,1155 | 823,3379,3300 | 824,2912,2875 | 825,167,133 | 826,3870,3836 | 827,52,19 | 828,2781,2762

BATCH_RAW_INFO | 783,1229,682 | 784,1164,620 | 787,3253,2771 | 788,2127,1650 | 791,479,39 | 793,905,516 | 795,3328,2959 | 800,936,629 | 801,2903,2596 | 804,1993,1727 | 805,277,11 | 806,2570,2313 | 808,845,596 | 810,287,56 | 811,409,183 | 812,256,33 | 813,234,29 | 815,906,714 | 816,271,97 | 817,915,741 | 818,1251,1097 | 819,554,416 | 820,3730,3617 | 822,1259,1155 | 823,3380,3300 | 824,2913,2875 | 825,168,133 | 826,3871,3836 | 827,53,19 | 828,2782,2762

BATCH_RAW_INFO | 783,1230,682 | 784,1165,620 | 787,3254,2771 | 788,2128,1650 | 791,480,39 | 793,906,516 | 795,3329,2959 | 800,937,629 | 801,2904,2596 | 804,1994,1727 | 805,278,11 | 806,2571,2313 | 808,846,596 | 810,288,56 | 811,410,183 | 812,257,33 | 813,235,29 | 815,907,714 | 816,272,97 | 817,916,741 | 818,1252,1097 | 819,555,416 | 820,3731,3617 | 822,1260,1155 | 823,3381,3300 | 824,2914,2875 | 825,169,133 | 826,3872,3836 | 827,54,19 | 828,2783,2762

BATCH_RAW_INFO | 783,1231,682 | 784,1166,620 | 787,3255,2771 | 788,2129,1650 | 791,481,39 | 793,907,516 | 795,3330,2959 | 800,938,629 | 801,2905,2596 | 804,1995,1727 | 805,279,11 | 806,2572,2313 | 808,847,596 | 810,289,56 | 811,411,183 | 812,258,33 | 813,236,29 | 815,908,714 | 816,273,97 | 817,917,741 | 818,1253,1097 | 819,556,416 | 820,3732,3617 | 822,1261,1155 | 823,3382,3300 | 824,2915,2875 | 825,170,133 | 826,3873,3836 | 827,55,19 | 828,2784,2762

BATCH_RAW_INFO | 783,1232,682 | 784,1167,620 | 787,3256,2771 | 788,2130,1650 | 791,482,39 | 793,908,516 | 795,3331,2959 | 800,939,629 | 801,2906,2596 | 804,1996,1727 | 805,280,11 | 806,2573,2313 | 808,848,596 | 810,290,56 | 811,412,183 | 812,259,33 | 813,237,29 | 815,909,714 | 816,274,97 | 817,918,741 | 818,1254,1097 | 819,557,416 | 820,3733,3617 | 822,1262,1155 | 823,3383,3300 | 824,2916,2875 | 825,171,133 | 826,3874,3836 | 827,56,19 | 828,2785,2762

BATCH_RAW_INFO | 783,1233,682 | 784,1168,620 | 787,3257,2771 | 788,2131,1650 | 791,483,39 | 793,909,516 | 795,3332,2959 | 800,940,629 | 801,2907,2596 | 804,1997,1727 | 805,281,11 | 806,2574,2313 | 808,849,596 | 810,291,56 | 811,413,183 | 812,260,33 | 813,238,29 | 815,910,714 | 816,275,97 | 817,919,741 | 818,1255,1097 | 819,558,416 | 820,3734,3617 | 822,1263,1155 | 823,3384,3300 | 824,2917,2875 | 825,172,133 | 826,3875,3836 | 827,57,19 | 828,2786,2762

BATCH_RAW_INFO | 783,1234,682 | 784,1169,620 | 787,3258,2771 | 788,2132,1650 | 791,484,39 | 793,910,516 | 795,3333,2959 | 800,941,629 | 801,2908,2596 | 804,1998,1727 | 805,282,11 | 806,2575,2313 | 808,850,596 | 810,292,56 | 811,414,183 | 812,261,33 | 813,239,29 | 815,911,714 | 816,276,97 | 817,920,741 | 818,1256,1097 | 819,559,416 | 820,3735,3617 | 822,1264,1155 | 823,3385,3300 | 824,2918,2875 | 825,173,133 | 826,3876,3836 | 827,58,19 | 828,2787,2762

BATCH_RAW_INFO | 783,1235,682 | 784,1170,620 | 787,3259,2771 | 788,2133,1650 | 791,485,39 | 793,911,516 | 795,3334,2959 | 800,942,629 | 801,2909,2596 | 804,1999,1727 | 805,283,11 | 806,2576,2313 | 808,851,596 | 810,293,56 | 811,415,183 | 812,262,33 | 813,240,29 | 815,912,714 | 816,277,97 | 817,921,741 | 818,1257,1097 | 819,560,416 | 820,3736,3617 | 822,1265,1155 | 823,3386,3300 | 824,2919,2875 | 825,174,133 | 826,3877,3836 | 827,59,19 | 828,2788,2762

BATCH_RAW_INFO | 783,1236,682 | 784,1171,620 | 787,3260,2771 | 788,2134,1650 | 791,486,39 | 793,912,516 | 795,3335,2959 | 800,943,629 | 801,2910,2596 | 804,2000,1727 | 805,284,11 | 806,2577,2313 | 808,852,596 | 810,294,56 | 811,416,183 | 812,263,33 | 813,241,29 | 815,913,714 | 816,278,97 | 817,922,741 | 818,1258,1097 | 819,561,416 | 820,3737,3617 | 822,1266,1155 | 823,3387,3300 | 824,2920,2875 | 825,175,133 | 826,3878,3836 | 827,60,19 | 828,2789,2762

BATCH_RAW_INFO | 783,1237,682 | 784,1172,620 | 787,3261,2771 | 788,2135,1650 | 791,487,39 | 793,913,516 | 795,3336,2959 | 800,944,629 | 801,2911,2596 | 804,2001,1727 | 805,285,11 | 806,2578,2313 | 808,853,596 | 810,295,56 | 811,417,183 | 812,264,33 | 813,242,29 | 815,914,714 | 816,279,97 | 817,923,741 | 818,1259,1097 | 819,562,416 | 820,3738,3617 | 822,1267,1155 | 823,3388,3300 | 824,2921,2875 | 825,176,133 | 826,3879,3836 | 827,61,19 | 828,2790,2762

BATCH_RAW_INFO | 829,3524,3523

BATCH_RAW_INFO | 783,1238,682 | 784,1173,620 | 787,3262,2771 | 788,2136,1650 | 791,488,39 | 793,914,516 | 795,3337,2959 | 800,945,629 | 801,2912,2596 | 804,2002,1727 | 805,286,11 | 806,2579,2313 | 808,854,596 | 810,296,56 | 811,418,183 | 812,265,33 | 813,243,29 | 815,915,714 | 816,280,97 | 817,924,741 | 818,1260,1097 | 819,563,416 | 820,3739,3617 | 822,1268,1155 | 823,3389,3300 | 824,2922,2875 | 825,177,133 | 826,3880,3836 | 827,62,19 | 828,2791,2762 | 829,3525,3523

BATCH_RAW_INFO | 783,1239,682 | 784,1174,620 | 787,3263,2771 | 788,2137,1650 | 791,489,39 | 793,915,516 | 795,3338,2959 | 800,946,629 | 801,2913,2596 | 804,2003,1727 | 805,287,11 | 806,2580,2313 | 808,855,596 | 810,297,56 | 811,419,183 | 812,266,33 | 813,244,29 | 815,916,714 | 816,281,97 | 817,925,741 | 818,1261,1097 | 819,564,416 | 820,3740,3617 | 822,1269,1155 | 823,3390,3300 | 824,2923,2875 | 825,178,133 | 826,3881,3836 | 827,63,19 | 828,2792,2762 | 829,3526,3523

BATCH_RAW_INFO | 783,1240,682 | 784,1175,620 | 787,3264,2771 | 788,2138,1650 | 791,490,39 | 793,916,516 | 795,3339,2959 | 800,947,629 | 801,2914,2596 | 804,2004,1727 | 805,288,11 | 806,2581,2313 | 808,856,596 | 810,298,56 | 811,420,183 | 812,267,33 | 813,245,29 | 815,917,714 | 816,282,97 | 817,926,741 | 818,1262,1097 | 819,565,416 | 820,3741,3617 | 822,1270,1155 | 823,3391,3300 | 824,2924,2875 | 825,179,133 | 826,3882,3836 | 827,64,19 | 828,2793,2762 | 829,3527,3523

BATCH_RAW_INFO | 783,1241,682 | 784,1176,620 | 787,3265,2771 | 788,2139,1650 | 791,491,39 | 793,917,516 | 795,3340,2959 | 800,948,629 | 801,2915,2596 | 804,2005,1727 | 805,289,11 | 806,2582,2313 | 808,857,596 | 810,299,56 | 811,421,183 | 812,268,33 | 813,246,29 | 815,918,714 | 816,283,97 | 817,927,741 | 818,1263,1097 | 819,566,416 | 820,3742,3617 | 822,1271,1155 | 823,3392,3300 | 824,2925,2875 | 825,180,133 | 826,3883,3836 | 827,65,19 | 828,2794,2762 | 829,3528,3523

BATCH_RAW_INFO | 783,1242,682 | 784,1177,620 | 787,3266,2771 | 788,2140,1650 | 791,492,39 | 793,918,516 | 800,949,629 | 801,2916,2596 | 804,2006,1727 | 805,290,11 | 806,2583,2313 | 808,858,596 | 810,300,56 | 811,422,183 | 812,269,33 | 813,247,29 | 815,919,714 | 816,284,97 | 817,928,741 | 818,1264,1097 | 819,567,416 | 820,3743,3617 | 822,1272,1155 | 823,3393,3300 | 824,2926,2875 | 825,181,133 | 826,3884,3836 | 827,66,19 | 828,2795,2762 | 829,3529,3523

BATCH_RAW_INFO | 783,1243,682 | 784,1178,620 | 787,3267,2771 | 788,2141,1650 | 791,493,39 | 793,919,516 | 800,950,629 | 801,2917,2596 | 804,2007,1727 | 805,291,11 | 806,2584,2313 | 808,859,596 | 810,301,56 | 811,423,183 | 812,270,33 | 813,248,29 | 815,920,714 | 816,285,97 | 817,929,741 | 818,1265,1097 | 819,568,416 | 820,3744,3617 | 822,1273,1155 | 823,3394,3300 | 824,2927,2875 | 825,182,133 | 826,3885,3836 | 827,67,19 | 828,2796,2762 | 829,3530,3523

BATCH_RAW_INFO | 783,1244,682 | 784,1179,620 | 787,3268,2771 | 788,2142,1650 | 791,494,39 | 793,920,516 | 800,951,629 | 801,2918,2596 | 804,2008,1727 | 805,292,11 | 806,2585,2313 | 808,860,596 | 810,302,56 | 811,424,183 | 812,271,33 | 813,249,29 | 815,921,714 | 816,286,97 | 817,930,741 | 818,1266,1097 | 819,569,416 | 820,3745,3617 | 822,1274,1155 | 823,3395,3300 | 824,2928,2875 | 825,183,133 | 826,3886,3836 | 827,68,19 | 828,2797,2762 | 829,3531,3523

BATCH_RAW_INFO | 783,1245,682 | 784,1180,620 | 787,3269,2771 | 788,2143,1650 | 791,495,39 | 793,921,516 | 800,952,629 | 801,2919,2596 | 804,2009,1727 | 805,293,11 | 806,2586,2313 | 808,861,596 | 810,303,56 | 811,425,183 | 812,272,33 | 813,250,29 | 815,922,714 | 816,287,97 | 817,931,741 | 818,1267,1097 | 819,570,416 | 820,3746,3617 | 822,1275,1155 | 823,3396,3300 | 824,2929,2875 | 825,184,133 | 826,3887,3836 | 827,69,19 | 828,2798,2762 | 829,3532,3523

BATCH_RAW_INFO | 783,1246,682 | 784,1181,620 | 787,3270,2771 | 788,2144,1650 | 791,496,39 | 793,922,516 | 800,953,629 | 801,2920,2596 | 804,2010,1727 | 805,294,11 | 806,2587,2313 | 808,862,596 | 810,304,56 | 811,426,183 | 812,273,33 | 813,251,29 | 815,923,714 | 816,288,97 | 817,932,741 | 818,1268,1097 | 819,571,416 | 820,3747,3617 | 822,1276,1155 | 823,3397,3300 | 824,2930,2875 | 825,185,133 | 826,3888,3836 | 827,70,19 | 828,2799,2762 | 829,3533,3523

BATCH_RAW_INFO | 783,1247,682 | 784,1182,620 | 787,3271,2771 | 788,2145,1650 | 791,497,39 | 793,923,516 | 800,954,629 | 801,2921,2596 | 804,2011,1727 | 805,295,11 | 806,2588,2313 | 808,863,596 | 810,305,56 | 811,427,183 | 812,274,33 | 813,252,29 | 815,924,714 | 816,289,97 | 817,933,741 | 818,1269,1097 | 819,572,416 | 820,3748,3617 | 822,1277,1155 | 823,3398,3300 | 824,2931,2875 | 825,186,133 | 826,3889,3836 | 827,71,19 | 828,2800,2762 | 829,3534,3523

BATCH_RAW_INFO | 783,1248,682 | 784,1183,620 | 787,3272,2771 | 788,2146,1650 | 791,498,39 | 793,924,516 | 800,955,629 | 801,2922,2596 | 804,2012,1727 | 805,296,11 | 806,2589,2313 | 808,864,596 | 810,306,56 | 811,428,183 | 812,275,33 | 813,253,29 | 815,925,714 | 816,290,97 | 817,934,741 | 818,1270,1097 | 819,573,416 | 820,3749,3617 | 822,1278,1155 | 823,3399,3300 | 824,2932,2875 | 825,187,133 | 826,3890,3836 | 827,72,19 | 828,2801,2762 | 829,3535,3523

BATCH_RAW_INFO | 783,1249,682 | 784,1184,620 | 787,3273,2771 | 788,2147,1650 | 791,499,39 | 793,925,516 | 800,956,629 | 801,2923,2596 | 804,2013,1727 | 805,297,11 | 806,2590,2313 | 808,865,596 | 810,307,56 | 811,429,183 | 812,276,33 | 813,254,29 | 815,926,714 | 816,291,97 | 817,935,741 | 818,1271,1097 | 819,574,416 | 820,3750,3617 | 822,1279,1155 | 823,3400,3300 | 824,2933,2875 | 825,188,133 | 826,3891,3836 | 827,73,19 | 828,2802,2762 | 829,3536,3523

BATCH_RAW_INFO | 783,1250,682 | 784,1185,620 | 787,3274,2771 | 788,2148,1650 | 791,500,39 | 793,926,516 | 800,957,629 | 801,2924,2596 | 804,2014,1727 | 805,298,11 | 806,2591,2313 | 808,866,596 | 810,308,56 | 811,430,183 | 812,277,33 | 813,255,29 | 815,927,714 | 816,292,97 | 817,936,741 | 818,1272,1097 | 819,575,416 | 820,3751,3617 | 822,1280,1155 | 823,3401,3300 | 824,2934,2875 | 825,189,133 | 826,3892,3836 | 827,74,19 | 828,2803,2762 | 829,3537,3523

BATCH_RAW_INFO | 783,1251,682 | 784,1186,620 | 788,2149,1650 | 791,501,39 | 793,927,516 | 800,958,629 | 801,2925,2596 | 804,2015,1727 | 805,299,11 | 808,867,596 | 810,309,56 | 811,431,183 | 812,278,33 | 813,256,29 | 815,928,714 | 816,293,97 | 817,937,741 | 818,1273,1097 | 819,576,416 | 820,3752,3617 | 822,1281,1155 | 823,3402,3300 | 824,2935,2875 | 825,190,133 | 826,3893,3836 | 827,75,19 | 828,2804,2762 | 829,3538,3523

BATCH_RAW_INFO | 783,1252,682 | 784,1187,620 | 788,2150,1650 | 791,502,39 | 793,928,516 | 800,959,629 | 801,2926,2596 | 804,2016,1727 | 805,300,11 | 808,868,596 | 810,310,56 | 811,432,183 | 812,279,33 | 813,257,29 | 815,929,714 | 816,294,97 | 817,938,741 | 818,1274,1097 | 819,577,416 | 820,3753,3617 | 822,1282,1155 | 823,3403,3300 | 824,2936,2875 | 825,191,133 | 826,3894,3836 | 827,76,19 | 828,2805,2762 | 829,3539,3523

BATCH_RAW_INFO | 783,1253,682 | 784,1188,620 | 788,2151,1650 | 791,503,39 | 793,929,516 | 800,960,629 | 801,2927,2596 | 804,2017,1727 | 805,301,11 | 808,869,596 | 810,311,56 | 811,433,183 | 812,280,33 | 813,258,29 | 815,930,714 | 816,295,97 | 817,939,741 | 818,1275,1097 | 819,578,416 | 820,3754,3617 | 822,1283,1155 | 823,3404,3300 | 824,2937,2875 | 825,192,133 | 826,3895,3836 | 827,77,19 | 828,2806,2762 | 829,3540,3523

BATCH_RAW_INFO | 783,1254,682 | 784,1189,620 | 788,2152,1650 | 791,504,39 | 793,930,516 | 800,961,629 | 801,2928,2596 | 804,2018,1727 | 805,302,11 | 808,870,596 | 810,312,56 | 811,434,183 | 812,281,33 | 813,259,29 | 815,931,714 | 816,296,97 | 817,940,741 | 818,1276,1097 | 819,579,416 | 820,3755,3617 | 822,1284,1155 | 823,3405,3300 | 824,2938,2875 | 825,193,133 | 826,3896,3836 | 827,78,19 | 828,2807,2762 | 829,3541,3523

BATCH_RAW_INFO | 783,1255,682 | 784,1190,620 | 788,2153,1650 | 791,505,39 | 793,931,516 | 800,962,629 | 801,2929,2596 | 804,2019,1727 | 805,303,11 | 808,871,596 | 810,313,56 | 811,435,183 | 812,282,33 | 813,260,29 | 815,932,714 | 816,297,97 | 817,941,741 | 818,1277,1097 | 819,580,416 | 820,3756,3617 | 822,1285,1155 | 823,3406,3300 | 824,2939,2875 | 825,194,133 | 826,3897,3836 | 827,79,19 | 828,2808,2762 | 829,3542,3523

BATCH_RAW_INFO | 783,1256,682 | 784,1191,620 | 788,2154,1650 | 791,506,39 | 793,932,516 | 800,963,629 | 801,2930,2596 | 804,2020,1727 | 805,304,11 | 808,872,596 | 810,314,56 | 811,436,183 | 812,283,33 | 813,261,29 | 815,933,714 | 816,298,97 | 817,942,741 | 818,1278,1097 | 819,581,416 | 820,3757,3617 | 822,1286,1155 | 823,3407,3300 | 824,2940,2875 | 825,195,133 | 826,3898,3836 | 827,80,19 | 828,2809,2762 | 829,3543,3523

BATCH_RAW_INFO | 783,1257,682 | 784,1192,620 | 788,2155,1650 | 791,507,39 | 793,933,516 | 800,964,629 | 801,2931,2596 | 804,2021,1727 | 805,305,11 | 808,873,596 | 810,315,56 | 811,437,183 | 812,284,33 | 813,262,29 | 815,934,714 | 816,299,97 | 817,943,741 | 818,1279,1097 | 819,582,416 | 820,3758,3617 | 822,1287,1155 | 823,3408,3300 | 824,2941,2875 | 825,196,133 | 826,3899,3836 | 827,81,19 | 828,2810,2762 | 829,3544,3523

BATCH_RAW_INFO | 783,1258,682 | 784,1193,620 | 788,2156,1650 | 791,508,39 | 793,934,516 | 800,965,629 | 801,2932,2596 | 804,2022,1727 | 805,306,11 | 808,874,596 | 810,316,56 | 811,438,183 | 812,285,33 | 813,263,29 | 815,935,714 | 816,300,97 | 817,944,741 | 818,1280,1097 | 819,583,416 | 820,3759,3617 | 822,1288,1155 | 823,3409,3300 | 824,2942,2875 | 825,197,133 | 826,3900,3836 | 827,82,19 | 828,2811,2762 | 829,3545,3523

BATCH_RAW_INFO | 783,1259,682 | 784,1194,620 | 788,2157,1650 | 791,509,39 | 793,935,516 | 800,966,629 | 801,2933,2596 | 804,2023,1727 | 805,307,11 | 808,875,596 | 810,317,56 | 811,439,183 | 812,286,33 | 813,264,29 | 815,936,714 | 816,301,97 | 817,945,741 | 818,1281,1097 | 819,584,416 | 820,3760,3617 | 822,1289,1155 | 823,3410,3300 | 824,2943,2875 | 825,198,133 | 826,3901,3836 | 827,83,19 | 828,2812,2762 | 829,3546,3523

BATCH_RAW_INFO | 783,1260,682 | 784,1195,620 | 788,2158,1650 | 791,510,39 | 793,936,516 | 800,967,629 | 801,2934,2596 | 804,2024,1727 | 805,308,11 | 808,876,596 | 810,318,56 | 811,440,183 | 812,287,33 | 813,265,29 | 815,937,714 | 816,302,97 | 817,946,741 | 818,1282,1097 | 819,585,416 | 820,3761,3617 | 822,1290,1155 | 823,3411,3300 | 824,2944,2875 | 825,199,133 | 826,3902,3836 | 827,84,19 | 828,2813,2762 | 829,3547,3523

BATCH_RAW_INFO | 783,1261,682 | 784,1196,620 | 788,2159,1650 | 791,511,39 | 793,937,516 | 800,968,629 | 801,2935,2596 | 804,2025,1727 | 805,309,11 | 808,877,596 | 810,319,56 | 811,441,183 | 812,288,33 | 813,266,29 | 815,938,714 | 816,303,97 | 817,947,741 | 818,1283,1097 | 819,586,416 | 820,3762,3617 | 822,1291,1155 | 823,3412,3300 | 824,2945,2875 | 825,200,133 | 826,3903,3836 | 827,85,19 | 828,2814,2762 | 829,3548,3523

BATCH_RAW_INFO | 783,1262,682 | 784,1197,620 | 788,2160,1650 | 791,512,39 | 793,938,516 | 800,969,629 | 801,2936,2596 | 804,2026,1727 | 805,310,11 | 808,878,596 | 810,320,56 | 811,442,183 | 812,289,33 | 813,267,29 | 815,939,714 | 816,304,97 | 817,948,741 | 818,1284,1097 | 819,587,416 | 820,3763,3617 | 822,1292,1155 | 823,3413,3300 | 824,2946,2875 | 825,201,133 | 826,3904,3836 | 827,86,19 | 828,2815,2762 | 829,3549,3523

BATCH_RAW_INFO | 830,25,24

BATCH_RAW_INFO | 783,1263,682 | 784,1198,620 | 788,2161,1650 | 791,513,39 | 793,939,516 | 800,970,629 | 801,2937,2596 | 804,2027,1727 | 805,311,11 | 808,879,596 | 810,321,56 | 811,443,183 | 812,290,33 | 813,268,29 | 815,940,714 | 816,305,97 | 817,949,741 | 818,1285,1097 | 819,588,416 | 820,3764,3617 | 822,1293,1155 | 823,3414,3300 | 824,2947,2875 | 825,202,133 | 826,3905,3836 | 827,87,19 | 828,2816,2762 | 829,3550,3523 | 830,26,24

BATCH_RAW_INFO | 783,1264,682 | 784,1199,620 | 788,2162,1650 | 791,514,39 | 793,940,516 | 800,971,629 | 801,2938,2596 | 804,2028,1727 | 805,312,11 | 808,880,596 | 810,322,56 | 811,444,183 | 812,291,33 | 813,269,29 | 815,941,714 | 816,306,97 | 817,950,741 | 818,1286,1097 | 819,589,416 | 820,3765,3617 | 822,1294,1155 | 823,3415,3300 | 824,2948,2875 | 825,203,133 | 826,3906,3836 | 827,88,19 | 828,2817,2762 | 829,3551,3523 | 830,27,24

BATCH_RAW_INFO | 783,1265,682 | 784,1200,620 | 788,2163,1650 | 791,515,39 | 793,941,516 | 800,972,629 | 801,2939,2596 | 804,2029,1727 | 805,313,11 | 808,881,596 | 810,323,56 | 811,445,183 | 812,292,33 | 813,270,29 | 815,942,714 | 816,307,97 | 817,951,741 | 818,1287,1097 | 819,590,416 | 820,3766,3617 | 822,1295,1155 | 823,3416,3300 | 824,2949,2875 | 825,204,133 | 826,3907,3836 | 827,89,19 | 828,2818,2762 | 829,3552,3523 | 830,28,24

BATCH_RAW_INFO | 783,1266,682 | 784,1201,620 | 788,2164,1650 | 791,516,39 | 793,942,516 | 800,973,629 | 801,2940,2596 | 804,2030,1727 | 805,314,11 | 808,882,596 | 810,324,56 | 811,446,183 | 812,293,33 | 813,271,29 | 815,943,714 | 816,308,97 | 817,952,741 | 818,1288,1097 | 819,591,416 | 820,3767,3617 | 822,1296,1155 | 823,3417,3300 | 824,2950,2875 | 825,205,133 | 826,3908,3836 | 827,90,19 | 828,2819,2762 | 829,3553,3523 | 830,29,24

BATCH_RAW_INFO | 783,1267,682 | 784,1202,620 | 788,2165,1650 | 791,517,39 | 793,943,516 | 800,974,629 | 801,2941,2596 | 804,2031,1727 | 805,315,11 | 808,883,596 | 810,325,56 | 811,447,183 | 812,294,33 | 813,272,29 | 816,309,97 | 817,953,741 | 818,1289,1097 | 819,592,416 | 820,3768,3617 | 823,3418,3300 | 824,2951,2875 | 825,206,133 | 826,3909,3836 | 827,91,19 | 828,2820,2762 | 829,3554,3523 | 830,30,24

BATCH_RAW_INFO | 783,1268,682 | 784,1203,620 | 788,2166,1650 | 791,518,39 | 793,944,516 | 800,975,629 | 801,2942,2596 | 804,2032,1727 | 805,316,11 | 808,884,596 | 810,326,56 | 811,448,183 | 812,295,33 | 813,273,29 | 816,310,97 | 817,954,741 | 818,1290,1097 | 819,593,416 | 820,3769,3617 | 823,3419,3300 | 824,2952,2875 | 825,207,133 | 826,3910,3836 | 827,92,19 | 828,2821,2762 | 829,3555,3523 | 830,31,24

BATCH_RAW_INFO | 783,1269,682 | 784,1204,620 | 788,2167,1650 | 791,519,39 | 793,945,516 | 800,976,629 | 801,2943,2596 | 804,2033,1727 | 805,317,11 | 808,885,596 | 810,327,56 | 811,449,183 | 812,296,33 | 813,274,29 | 816,311,97 | 817,955,741 | 818,1291,1097 | 819,594,416 | 820,3770,3617 | 823,3420,3300 | 824,2953,2875 | 825,208,133 | 826,3911,3836 | 827,93,19 | 828,2822,2762 | 829,3556,3523 | 830,32,24

BATCH_RAW_INFO | 783,1270,682 | 784,1205,620 | 788,2168,1650 | 791,520,39 | 793,946,516 | 800,977,629 | 801,2944,2596 | 804,2034,1727 | 805,318,11 | 808,886,596 | 810,328,56 | 811,450,183 | 812,297,33 | 813,275,29 | 816,312,97 | 817,956,741 | 818,1292,1097 | 819,595,416 | 820,3771,3617 | 823,3421,3300 | 824,2954,2875 | 825,209,133 | 826,3912,3836 | 827,94,19 | 828,2823,2762 | 829,3557,3523 | 830,33,24

BATCH_RAW_INFO | 783,1271,682 | 784,1206,620 | 788,2169,1650 | 791,521,39 | 793,947,516 | 800,978,629 | 801,2945,2596 | 804,2035,1727 | 805,319,11 | 808,887,596 | 810,329,56 | 811,451,183 | 812,298,33 | 813,276,29 | 816,313,97 | 817,957,741 | 818,1293,1097 | 819,596,416 | 820,3772,3617 | 823,3422,3300 | 824,2955,2875 | 825,210,133 | 826,3913,3836 | 827,95,19 | 828,2824,2762 | 829,3558,3523 | 830,34,24

BATCH_RAW_INFO | 831,3421,3420

BATCH_RAW_INFO | 783,1272,682 | 784,1207,620 | 788,2170,1650 | 791,522,39 | 793,948,516 | 800,979,629 | 801,2946,2596 | 804,2036,1727 | 805,320,11 | 808,888,596 | 810,330,56 | 811,452,183 | 812,299,33 | 813,277,29 | 816,314,97 | 817,958,741 | 818,1294,1097 | 819,597,416 | 820,3773,3617 | 823,3423,3300 | 824,2956,2875 | 825,211,133 | 826,3914,3836 | 827,96,19 | 828,2825,2762 | 829,3559,3523 | 830,35,24 | 831,3422,3420

BATCH_RAW_INFO | 783,1273,682 | 784,1208,620 | 788,2171,1650 | 791,523,39 | 793,949,516 | 800,980,629 | 801,2947,2596 | 804,2037,1727 | 805,321,11 | 808,889,596 | 810,331,56 | 811,453,183 | 812,300,33 | 813,278,29 | 816,315,97 | 817,959,741 | 818,1295,1097 | 819,598,416 | 820,3774,3617 | 823,3424,3300 | 824,2957,2875 | 825,212,133 | 826,3915,3836 | 827,97,19 | 828,2826,2762 | 829,3560,3523 | 830,36,24 | 831,3423,3420

BATCH_RAW_INFO | 783,1274,682 | 784,1209,620 | 788,2172,1650 | 791,524,39 | 793,950,516 | 800,981,629 | 801,2948,2596 | 804,2038,1727 | 805,322,11 | 808,890,596 | 810,332,56 | 811,454,183 | 812,301,33 | 813,279,29 | 816,316,97 | 817,960,741 | 818,1296,1097 | 819,599,416 | 820,3775,3617 | 823,3425,3300 | 824,2958,2875 | 825,213,133 | 826,3916,3836 | 827,98,19 | 828,2827,2762 | 829,3561,3523 | 830,37,24 | 831,3424,3420

BATCH_RAW_INFO | 783,1275,682 | 784,1210,620 | 788,2173,1650 | 791,525,39 | 793,951,516 | 800,982,629 | 801,2949,2596 | 804,2039,1727 | 805,323,11 | 808,891,596 | 810,333,56 | 811,455,183 | 812,302,33 | 813,280,29 | 816,317,97 | 817,961,741 | 818,1297,1097 | 819,600,416 | 820,3776,3617 | 823,3426,3300 | 824,2959,2875 | 825,214,133 | 826,3917,3836 | 827,99,19 | 828,2828,2762 | 829,3562,3523 | 830,38,24 | 831,3425,3420

BATCH_RAW_INFO | 832,469,468

BATCH_RAW_INFO | 783,1276,682 | 784,1211,620 | 788,2174,1650 | 791,526,39 | 793,952,516 | 800,983,629 | 801,2950,2596 | 804,2040,1727 | 805,324,11 | 808,892,596 | 810,334,56 | 811,456,183 | 812,303,33 | 813,281,29 | 816,318,97 | 817,962,741 | 818,1298,1097 | 819,601,416 | 820,3777,3617 | 823,3427,3300 | 824,2960,2875 | 825,215,133 | 826,3918,3836 | 827,100,19 | 828,2829,2762 | 829,3563,3523 | 830,39,24 | 831,3426,3420 | 832,470,468

BATCH_RAW_INFO | 783,1277,682 | 784,1212,620 | 788,2175,1650 | 791,527,39 | 793,953,516 | 800,984,629 | 801,2951,2596 | 804,2041,1727 | 805,325,11 | 808,893,596 | 810,335,56 | 811,457,183 | 812,304,33 | 813,282,29 | 816,319,97 | 817,963,741 | 818,1299,1097 | 819,602,416 | 820,3778,3617 | 823,3428,3300 | 824,2961,2875 | 825,216,133 | 826,3919,3836 | 827,101,19 | 828,2830,2762 | 829,3564,3523 | 830,40,24 | 831,3427,3420 | 832,471,468

BATCH_RAW_INFO | 783,1278,682 | 784,1213,620 | 788,2176,1650 | 791,528,39 | 793,954,516 | 800,985,629 | 801,2952,2596 | 804,2042,1727 | 805,326,11 | 808,894,596 | 810,336,56 | 811,458,183 | 812,305,33 | 813,283,29 | 816,320,97 | 817,964,741 | 818,1300,1097 | 819,603,416 | 820,3779,3617 | 823,3429,3300 | 824,2962,2875 | 825,217,133 | 826,3920,3836 | 827,102,19 | 828,2831,2762 | 829,3565,3523 | 830,41,24 | 831,3428,3420 | 832,472,468

BATCH_RAW_INFO | 783,1279,682 | 784,1214,620 | 788,2177,1650 | 791,529,39 | 793,955,516 | 800,986,629 | 801,2953,2596 | 804,2043,1727 | 805,327,11 | 808,895,596 | 810,337,56 | 811,459,183 | 812,306,33 | 813,284,29 | 816,321,97 | 817,965,741 | 818,1301,1097 | 819,604,416 | 820,3780,3617 | 823,3430,3300 | 824,2963,2875 | 825,218,133 | 826,3921,3836 | 827,103,19 | 828,2832,2762 | 829,3566,3523 | 830,42,24 | 831,3429,3420 | 832,473,468

BATCH_RAW_INFO | 783,1280,682 | 784,1215,620 | 788,2178,1650 | 791,530,39 | 793,956,516 | 800,987,629 | 801,2954,2596 | 804,2044,1727 | 805,328,11 | 808,896,596 | 810,338,56 | 811,460,183 | 812,307,33 | 813,285,29 | 816,322,97 | 817,966,741 | 818,1302,1097 | 819,605,416 | 820,3781,3617 | 823,3431,3300 | 824,2964,2875 | 825,219,133 | 826,3922,3836 | 827,104,19 | 828,2833,2762 | 829,3567,3523 | 830,43,24 | 831,3430,3420 | 832,474,468

BATCH_RAW_INFO | 783,1281,682 | 784,1216,620 | 788,2179,1650 | 791,531,39 | 793,957,516 | 800,988,629 | 801,2955,2596 | 804,2045,1727 | 805,329,11 | 808,897,596 | 810,339,56 | 811,461,183 | 812,308,33 | 813,286,29 | 816,323,97 | 817,967,741 | 818,1303,1097 | 819,606,416 | 820,3782,3617 | 823,3432,3300 | 824,2965,2875 | 825,220,133 | 826,3923,3836 | 827,105,19 | 828,2834,2762 | 829,3568,3523 | 830,44,24 | 831,3431,3420 | 832,475,468

BATCH_RAW_INFO | 783,1282,682 | 784,1217,620 | 788,2180,1650 | 791,532,39 | 793,958,516 | 800,989,629 | 801,2956,2596 | 804,2046,1727 | 805,330,11 | 808,898,596 | 810,340,56 | 811,462,183 | 812,309,33 | 813,287,29 | 816,324,97 | 817,968,741 | 818,1304,1097 | 819,607,416 | 820,3783,3617 | 823,3433,3300 | 824,2966,2875 | 825,221,133 | 826,3924,3836 | 827,106,19 | 828,2835,2762 | 829,3569,3523 | 830,45,24 | 831,3432,3420 | 832,476,468

BATCH_RAW_INFO | 783,1283,682 | 784,1218,620 | 788,2181,1650 | 791,533,39 | 793,959,516 | 800,990,629 | 801,2957,2596 | 804,2047,1727 | 805,331,11 | 808,899,596 | 810,341,56 | 811,463,183 | 812,310,33 | 813,288,29 | 816,325,97 | 817,969,741 | 818,1305,1097 | 819,608,416 | 820,3784,3617 | 823,3434,3300 | 824,2967,2875 | 825,222,133 | 826,3925,3836 | 827,107,19 | 828,2836,2762 | 829,3570,3523 | 830,46,24 | 831,3433,3420 | 832,477,468

BATCH_RAW_INFO | 833,938,937

BATCH_RAW_INFO | 783,1284,682 | 784,1219,620 | 788,2182,1650 | 791,534,39 | 793,960,516 | 800,991,629 | 801,2958,2596 | 804,2048,1727 | 805,332,11 | 808,900,596 | 810,342,56 | 811,464,183 | 812,311,33 | 813,289,29 | 816,326,97 | 817,970,741 | 818,1306,1097 | 819,609,416 | 820,3785,3617 | 823,3435,3300 | 824,2968,2875 | 825,223,133 | 826,3926,3836 | 827,108,19 | 828,2837,2762 | 829,3571,3523 | 830,47,24 | 831,3434,3420 | 832,478,468 | 833,939,937

BATCH_RAW_INFO | 783,1285,682 | 784,1220,620 | 788,2183,1650 | 791,535,39 | 793,961,516 | 800,992,629 | 801,2959,2596 | 804,2049,1727 | 805,333,11 | 808,901,596 | 810,343,56 | 811,465,183 | 812,312,33 | 813,290,29 | 816,327,97 | 817,971,741 | 818,1307,1097 | 819,610,416 | 820,3786,3617 | 823,3436,3300 | 824,2969,2875 | 825,224,133 | 826,3927,3836 | 827,109,19 | 828,2838,2762 | 829,3572,3523 | 830,48,24 | 831,3435,3420 | 832,479,468 | 833,940,937

BATCH_RAW_INFO | 783,1286,682 | 784,1221,620 | 788,2184,1650 | 791,536,39 | 793,962,516 | 800,993,629 | 801,2960,2596 | 804,2050,1727 | 805,334,11 | 808,902,596 | 810,344,56 | 811,466,183 | 812,313,33 | 813,291,29 | 816,328,97 | 817,972,741 | 818,1308,1097 | 819,611,416 | 820,3787,3617 | 823,3437,3300 | 824,2970,2875 | 825,225,133 | 826,3928,3836 | 827,110,19 | 828,2839,2762 | 829,3573,3523 | 830,49,24 | 831,3436,3420 | 832,480,468 | 833,941,937

BATCH_RAW_INFO | 783,1287,682 | 784,1222,620 | 788,2185,1650 | 791,537,39 | 793,963,516 | 800,994,629 | 801,2961,2596 | 804,2051,1727 | 805,335,11 | 808,903,596 | 810,345,56 | 811,467,183 | 812,314,33 | 813,292,29 | 816,329,97 | 817,973,741 | 818,1309,1097 | 819,612,416 | 820,3788,3617 | 823,3438,3300 | 824,2971,2875 | 825,226,133 | 826,3929,3836 | 827,111,19 | 828,2840,2762 | 829,3574,3523 | 830,50,24 | 831,3437,3420 | 832,481,468 | 833,942,937

BATCH_RAW_INFO | 783,1288,682 | 784,1223,620 | 788,2186,1650 | 791,538,39 | 793,964,516 | 800,995,629 | 801,2962,2596 | 804,2052,1727 | 805,336,11 | 808,904,596 | 810,346,56 | 811,468,183 | 812,315,33 | 813,293,29 | 816,330,97 | 817,974,741 | 818,1310,1097 | 819,613,416 | 820,3789,3617 | 823,3439,3300 | 824,2972,2875 | 825,227,133 | 826,3930,3836 | 827,112,19 | 828,2841,2762 | 829,3575,3523 | 830,51,24 | 831,3438,3420 | 832,482,468 | 833,943,937

BATCH_RAW_INFO | 783,1289,682 | 784,1224,620 | 788,2187,1650 | 791,539,39 | 793,965,516 | 800,996,629 | 801,2963,2596 | 804,2053,1727 | 805,337,11 | 808,905,596 | 810,347,56 | 811,469,183 | 812,316,33 | 813,294,29 | 816,331,97 | 817,975,741 | 818,1311,1097 | 819,614,416 | 820,3790,3617 | 823,3440,3300 | 824,2973,2875 | 825,228,133 | 826,3931,3836 | 827,113,19 | 828,2842,2762 | 829,3576,3523 | 830,52,24 | 831,3439,3420 | 832,483,468 | 833,944,937

BATCH_RAW_INFO | 783,1290,682 | 784,1225,620 | 788,2188,1650 | 791,540,39 | 793,966,516 | 800,997,629 | 801,2964,2596 | 804,2054,1727 | 805,338,11 | 808,906,596 | 810,348,56 | 811,470,183 | 812,317,33 | 813,295,29 | 816,332,97 | 817,976,741 | 818,1312,1097 | 819,615,416 | 820,3791,3617 | 823,3441,3300 | 824,2974,2875 | 825,229,133 | 826,3932,3836 | 827,114,19 | 828,2843,2762 | 829,3577,3523 | 830,53,24 | 831,3440,3420 | 832,484,468 | 833,945,937

BATCH_RAW_INFO | 783,1291,682 | 784,1226,620 | 788,2189,1650 | 791,541,39 | 793,967,516 | 800,998,629 | 801,2965,2596 | 804,2055,1727 | 805,339,11 | 808,907,596 | 810,349,56 | 811,471,183 | 812,318,33 | 813,296,29 | 816,333,97 | 817,977,741 | 818,1313,1097 | 819,616,416 | 820,3792,3617 | 823,3442,3300 | 824,2975,2875 | 825,230,133 | 826,3933,3836 | 827,115,19 | 828,2844,2762 | 829,3578,3523 | 830,54,24 | 831,3441,3420 | 832,485,468 | 833,946,937

BATCH_RAW_INFO | 783,1292,682 | 784,1227,620 | 788,2190,1650 | 791,542,39 | 793,968,516 | 800,999,629 | 801,2966,2596 | 804,2056,1727 | 805,340,11 | 808,908,596 | 810,350,56 | 811,472,183 | 812,319,33 | 813,297,29 | 816,334,97 | 817,978,741 | 818,1314,1097 | 819,617,416 | 820,3793,3617 | 823,3443,3300 | 824,2976,2875 | 825,231,133 | 826,3934,3836 | 827,116,19 | 828,2845,2762 | 829,3579,3523 | 830,55,24 | 831,3442,3420 | 832,486,468 | 833,947,937

BATCH_RAW_INFO | 783,1293,682 | 784,1228,620 | 788,2191,1650 | 791,543,39 | 793,969,516 | 800,1000,629 | 801,2967,2596 | 804,2057,1727 | 805,341,11 | 808,909,596 | 810,351,56 | 811,473,183 | 812,320,33 | 813,298,29 | 816,335,97 | 817,979,741 | 818,1315,1097 | 819,618,416 | 820,3794,3617 | 823,3444,3300 | 824,2977,2875 | 825,232,133 | 826,3935,3836 | 827,117,19 | 828,2846,2762 | 829,3580,3523 | 830,56,24 | 831,3443,3420 | 832,487,468 | 833,948,937

BATCH_RAW_INFO | 783,1294,682 | 784,1229,620 | 788,2192,1650 | 791,544,39 | 793,970,516 | 800,1001,629 | 801,2968,2596 | 804,2058,1727 | 805,342,11 | 808,910,596 | 810,352,56 | 811,474,183 | 812,321,33 | 813,299,29 | 816,336,97 | 817,980,741 | 818,1316,1097 | 819,619,416 | 820,3795,3617 | 823,3445,3300 | 824,2978,2875 | 825,233,133 | 826,3936,3836 | 827,118,19 | 828,2847,2762 | 829,3581,3523 | 830,57,24 | 831,3444,3420 | 832,488,468 | 833,949,937

BATCH_RAW_INFO | 783,1295,682 | 784,1230,620 | 788,2193,1650 | 791,545,39 | 793,971,516 | 800,1002,629 | 801,2969,2596 | 804,2059,1727 | 805,343,11 | 808,911,596 | 810,353,56 | 811,475,183 | 812,322,33 | 813,300,29 | 816,337,97 | 817,981,741 | 818,1317,1097 | 819,620,416 | 820,3796,3617 | 823,3446,3300 | 824,2979,2875 | 825,234,133 | 826,3937,3836 | 827,119,19 | 828,2848,2762 | 829,3582,3523 | 830,58,24 | 831,3445,3420 | 832,489,468 | 833,950,937

BATCH_RAW_INFO | 783,1296,682 | 784,1231,620 | 788,2194,1650 | 791,546,39 | 793,972,516 | 800,1003,629 | 801,2970,2596 | 804,2060,1727 | 805,344,11 | 808,912,596 | 810,354,56 | 811,476,183 | 812,323,33 | 813,301,29 | 816,338,97 | 817,982,741 | 818,1318,1097 | 819,621,416 | 820,3797,3617 | 823,3447,3300 | 824,2980,2875 | 825,235,133 | 826,3938,3836 | 827,120,19 | 828,2849,2762 | 829,3583,3523 | 830,59,24 | 831,3446,3420 | 832,490,468 | 833,951,937

BATCH_RAW_INFO | 783,1297,682 | 784,1232,620 | 788,2195,1650 | 791,547,39 | 793,973,516 | 800,1004,629 | 801,2971,2596 | 804,2061,1727 | 805,345,11 | 808,913,596 | 810,355,56 | 811,477,183 | 812,324,33 | 813,302,29 | 816,339,97 | 817,983,741 | 818,1319,1097 | 819,622,416 | 820,3798,3617 | 823,3448,3300 | 824,2981,2875 | 825,236,133 | 826,3939,3836 | 827,121,19 | 828,2850,2762 | 829,3584,3523 | 830,60,24 | 831,3447,3420 | 832,491,468 | 833,952,937

BATCH_RAW_INFO | 783,1298,682 | 784,1233,620 | 788,2196,1650 | 791,548,39 | 793,974,516 | 800,1005,629 | 801,2972,2596 | 804,2062,1727 | 805,346,11 | 808,914,596 | 810,356,56 | 811,478,183 | 812,325,33 | 813,303,29 | 816,340,97 | 817,984,741 | 818,1320,1097 | 819,623,416 | 820,3799,3617 | 823,3449,3300 | 824,2982,2875 | 825,237,133 | 826,3940,3836 | 827,122,19 | 828,2851,2762 | 829,3585,3523 | 830,61,24 | 831,3448,3420 | 832,492,468 | 833,953,937

BATCH_RAW_INFO | 783,1299,682 | 784,1234,620 | 788,2197,1650 | 791,549,39 | 793,975,516 | 800,1006,629 | 801,2973,2596 | 804,2063,1727 | 805,347,11 | 808,915,596 | 810,357,56 | 811,479,183 | 812,326,33 | 813,304,29 | 816,341,97 | 817,985,741 | 818,1321,1097 | 819,624,416 | 820,3800,3617 | 823,3450,3300 | 824,2983,2875 | 825,238,133 | 826,3941,3836 | 827,123,19 | 828,2852,2762 | 829,3586,3523 | 830,62,24 | 831,3449,3420 | 832,493,468 | 833,954,937

BATCH_RAW_INFO | 783,1300,682 | 784,1235,620 | 788,2198,1650 | 791,550,39 | 793,976,516 | 800,1007,629 | 801,2974,2596 | 804,2064,1727 | 805,348,11 | 808,916,596 | 810,358,56 | 811,480,183 | 812,327,33 | 813,305,29 | 816,342,97 | 817,986,741 | 818,1322,1097 | 819,625,416 | 820,3801,3617 | 823,3451,3300 | 824,2984,2875 | 825,239,133 | 826,3942,3836 | 827,124,19 | 828,2853,2762 | 829,3587,3523 | 830,63,24 | 831,3450,3420 | 832,494,468 | 833,955,937

BATCH_RAW_INFO | 783,1301,682 | 784,1236,620 | 788,2199,1650 | 791,551,39 | 793,977,516 | 800,1008,629 | 801,2975,2596 | 804,2065,1727 | 805,349,11 | 808,917,596 | 810,359,56 | 811,481,183 | 812,328,33 | 813,306,29 | 816,343,97 | 817,987,741 | 818,1323,1097 | 819,626,416 | 820,3802,3617 | 823,3452,3300 | 824,2985,2875 | 825,240,133 | 826,3943,3836 | 827,125,19 | 828,2854,2762 | 829,3588,3523 | 830,64,24 | 831,3451,3420 | 832,495,468 | 833,956,937

BATCH_RAW_INFO | 783,1302,682 | 784,1237,620 | 788,2200,1650 | 791,552,39 | 793,978,516 | 800,1009,629 | 801,2976,2596 | 804,2066,1727 | 805,350,11 | 808,918,596 | 810,360,56 | 811,482,183 | 812,329,33 | 813,307,29 | 816,344,97 | 817,988,741 | 818,1324,1097 | 819,627,416 | 820,3803,3617 | 823,3453,3300 | 824,2986,2875 | 825,241,133 | 826,3944,3836 | 827,126,19 | 828,2855,2762 | 829,3589,3523 | 830,65,24 | 831,3452,3420 | 832,496,468 | 833,957,937

BATCH_RAW_INFO | 834,33,32

BATCH_RAW_INFO | 783,1303,682 | 784,1238,620 | 788,2201,1650 | 791,553,39 | 793,979,516 | 800,1010,629 | 801,2977,2596 | 804,2067,1727 | 805,351,11 | 808,919,596 | 810,361,56 | 811,483,183 | 812,330,33 | 813,308,29 | 816,345,97 | 817,989,741 | 818,1325,1097 | 819,628,416 | 820,3804,3617 | 823,3454,3300 | 824,2987,2875 | 825,242,133 | 826,3945,3836 | 827,127,19 | 828,2856,2762 | 829,3590,3523 | 830,66,24 | 831,3453,3420 | 832,497,468 | 833,958,937 | 834,34,32

BATCH_RAW_INFO | 783,1304,682 | 784,1239,620 | 788,2202,1650 | 791,554,39 | 793,980,516 | 800,1011,629 | 801,2978,2596 | 804,2068,1727 | 805,352,11 | 808,920,596 | 810,362,56 | 811,484,183 | 812,331,33 | 813,309,29 | 816,346,97 | 817,990,741 | 818,1326,1097 | 819,629,416 | 820,3805,3617 | 823,3455,3300 | 824,2988,2875 | 825,243,133 | 826,3946,3836 | 827,128,19 | 828,2857,2762 | 829,3591,3523 | 830,67,24 | 831,3454,3420 | 832,498,468 | 833,959,937 | 834,35,32

BATCH_RAW_INFO | 783,1305,682 | 784,1240,620 | 788,2203,1650 | 791,555,39 | 793,981,516 | 800,1012,629 | 801,2979,2596 | 804,2069,1727 | 805,353,11 | 808,921,596 | 810,363,56 | 811,485,183 | 812,332,33 | 813,310,29 | 816,347,97 | 817,991,741 | 818,1327,1097 | 819,630,416 | 820,3806,3617 | 823,3456,3300 | 824,2989,2875 | 825,244,133 | 826,3947,3836 | 827,129,19 | 828,2858,2762 | 829,3592,3523 | 830,68,24 | 831,3455,3420 | 832,499,468 | 833,960,937 | 834,36,32

BATCH_RAW_INFO | 783,1306,682 | 784,1241,620 | 788,2204,1650 | 791,556,39 | 793,982,516 | 800,1013,629 | 801,2980,2596 | 804,2070,1727 | 805,354,11 | 808,922,596 | 810,364,56 | 811,486,183 | 812,333,33 | 813,311,29 | 816,348,97 | 817,992,741 | 818,1328,1097 | 819,631,416 | 820,3807,3617 | 823,3457,3300 | 824,2990,2875 | 825,245,133 | 826,3948,3836 | 827,130,19 | 828,2859,2762 | 829,3593,3523 | 830,69,24 | 831,3456,3420 | 832,500,468 | 833,961,937 | 834,37,32

BATCH_RAW_INFO | 783,1307,682 | 784,1242,620 | 788,2205,1650 | 791,557,39 | 793,983,516 | 800,1014,629 | 801,2981,2596 | 804,2071,1727 | 805,355,11 | 808,923,596 | 810,365,56 | 811,487,183 | 812,334,33 | 813,312,29 | 816,349,97 | 817,993,741 | 818,1329,1097 | 819,632,416 | 820,3808,3617 | 823,3458,3300 | 824,2991,2875 | 825,246,133 | 826,3949,3836 | 827,131,19 | 828,2860,2762 | 829,3594,3523 | 830,70,24 | 831,3457,3420 | 832,501,468 | 833,962,937 | 834,38,32

BATCH_RAW_INFO | 783,1308,682 | 784,1243,620 | 788,2206,1650 | 791,558,39 | 793,984,516 | 800,1015,629 | 801,2982,2596 | 804,2072,1727 | 805,356,11 | 808,924,596 | 810,366,56 | 811,488,183 | 812,335,33 | 813,313,29 | 816,350,97 | 817,994,741 | 818,1330,1097 | 819,633,416 | 820,3809,3617 | 823,3459,3300 | 824,2992,2875 | 825,247,133 | 826,3950,3836 | 827,132,19 | 828,2861,2762 | 829,3595,3523 | 830,71,24 | 831,3458,3420 | 832,502,468 | 833,963,937 | 834,39,32

BATCH_RAW_INFO | 783,1309,682 | 784,1244,620 | 788,2207,1650 | 791,559,39 | 793,985,516 | 800,1016,629 | 801,2983,2596 | 804,2073,1727 | 805,357,11 | 808,925,596 | 810,367,56 | 811,489,183 | 812,336,33 | 813,314,29 | 816,351,97 | 817,995,741 | 818,1331,1097 | 819,634,416 | 820,3810,3617 | 823,3460,3300 | 824,2993,2875 | 825,248,133 | 826,3951,3836 | 827,133,19 | 828,2862,2762 | 829,3596,3523 | 830,72,24 | 831,3459,3420 | 832,503,468 | 833,964,937 | 834,40,32

BATCH_RAW_INFO | 783,1310,682 | 784,1245,620 | 788,2208,1650 | 791,560,39 | 793,986,516 | 800,1017,629 | 801,2984,2596 | 804,2074,1727 | 805,358,11 | 808,926,596 | 810,368,56 | 811,490,183 | 812,337,33 | 813,315,29 | 816,352,97 | 817,996,741 | 818,1332,1097 | 819,635,416 | 820,3811,3617 | 823,3461,3300 | 824,2994,2875 | 825,249,133 | 826,3952,3836 | 827,134,19 | 828,2863,2762 | 829,3597,3523 | 830,73,24 | 831,3460,3420 | 832,504,468 | 833,965,937 | 834,41,32

BATCH_RAW_INFO | 835,1363,1362

BATCH_RAW_INFO | 783,1311,682 | 784,1246,620 | 788,2209,1650 | 791,561,39 | 793,987,516 | 800,1018,629 | 801,2985,2596 | 804,2075,1727 | 805,359,11 | 808,927,596 | 810,369,56 | 811,491,183 | 812,338,33 | 813,316,29 | 816,353,97 | 817,997,741 | 818,1333,1097 | 819,636,416 | 820,3812,3617 | 823,3462,3300 | 824,2995,2875 | 825,250,133 | 826,3953,3836 | 827,135,19 | 828,2864,2762 | 829,3598,3523 | 830,74,24 | 831,3461,3420 | 832,505,468 | 833,966,937 | 834,42,32 | 835,1364,1362

BATCH_RAW_INFO | 783,1312,682 | 784,1247,620 | 788,2210,1650 | 791,562,39 | 793,988,516 | 800,1019,629 | 801,2986,2596 | 804,2076,1727 | 805,360,11 | 808,928,596 | 810,370,56 | 811,492,183 | 812,339,33 | 813,317,29 | 816,354,97 | 817,998,741 | 818,1334,1097 | 819,637,416 | 820,3813,3617 | 823,3463,3300 | 824,2996,2875 | 825,251,133 | 826,3954,3836 | 827,136,19 | 828,2865,2762 | 829,3599,3523 | 830,75,24 | 831,3462,3420 | 832,506,468 | 833,967,937 | 834,43,32 | 835,1365,1362

BATCH_RAW_INFO | 783,1313,682 | 784,1248,620 | 788,2211,1650 | 791,563,39 | 793,989,516 | 800,1020,629 | 801,2987,2596 | 804,2077,1727 | 805,361,11 | 808,929,596 | 810,371,56 | 811,493,183 | 812,340,33 | 813,318,29 | 816,355,97 | 817,999,741 | 818,1335,1097 | 819,638,416 | 820,3814,3617 | 823,3464,3300 | 824,2997,2875 | 825,252,133 | 826,3955,3836 | 827,137,19 | 828,2866,2762 | 829,3600,3523 | 830,76,24 | 831,3463,3420 | 832,507,468 | 833,968,937 | 834,44,32 | 835,1366,1362

BATCH_RAW_INFO | 783,1314,682 | 784,1249,620 | 788,2212,1650 | 791,564,39 | 793,990,516 | 800,1021,629 | 801,2988,2596 | 804,2078,1727 | 805,362,11 | 808,930,596 | 810,372,56 | 811,494,183 | 812,341,33 | 813,319,29 | 816,356,97 | 817,1000,741 | 818,1336,1097 | 819,639,416 | 820,3815,3617 | 823,3465,3300 | 824,2998,2875 | 825,253,133 | 826,3956,3836 | 827,138,19 | 828,2867,2762 | 829,3601,3523 | 830,77,24 | 831,3464,3420 | 832,508,468 | 833,969,937 | 834,45,32 | 835,1367,1362

BATCH_RAW_INFO | 783,1315,682 | 784,1250,620 | 788,2213,1650 | 791,565,39 | 793,991,516 | 800,1022,629 | 801,2989,2596 | 804,2079,1727 | 805,363,11 | 808,931,596 | 810,373,56 | 811,495,183 | 812,342,33 | 813,320,29 | 816,357,97 | 817,1001,741 | 818,1337,1097 | 819,640,416 | 820,3816,3617 | 823,3466,3300 | 824,2999,2875 | 825,254,133 | 826,3957,3836 | 827,139,19 | 828,2868,2762 | 829,3602,3523 | 830,78,24 | 831,3465,3420 | 832,509,468 | 833,970,937 | 834,46,32 | 835,1368,1362

BATCH_RAW_INFO | 783,1316,682 | 784,1251,620 | 788,2214,1650 | 791,566,39 | 793,992,516 | 800,1023,629 | 801,2990,2596 | 804,2080,1727 | 805,364,11 | 808,932,596 | 810,374,56 | 811,496,183 | 812,343,33 | 813,321,29 | 816,358,97 | 817,1002,741 | 818,1338,1097 | 819,641,416 | 820,3817,3617 | 823,3467,3300 | 824,3000,2875 | 825,255,133 | 826,3958,3836 | 827,140,19 | 828,2869,2762 | 829,3603,3523 | 830,79,24 | 831,3466,3420 | 832,510,468 | 833,971,937 | 834,47,32 | 835,1369,1362

BATCH_RAW_INFO | 783,1317,682 | 784,1252,620 | 788,2215,1650 | 791,567,39 | 793,993,516 | 800,1024,629 | 801,2991,2596 | 804,2081,1727 | 805,365,11 | 808,933,596 | 810,375,56 | 811,497,183 | 812,344,33 | 813,322,29 | 816,359,97 | 817,1003,741 | 818,1339,1097 | 819,642,416 | 820,3818,3617 | 823,3468,3300 | 824,3001,2875 | 825,256,133 | 826,3959,3836 | 827,141,19 | 828,2870,2762 | 829,3604,3523 | 830,80,24 | 831,3467,3420 | 832,511,468 | 833,972,937 | 834,48,32 | 835,1370,1362

BATCH_RAW_INFO | 783,1318,682 | 784,1253,620 | 788,2216,1650 | 791,568,39 | 793,994,516 | 800,1025,629 | 801,2992,2596 | 804,2082,1727 | 805,366,11 | 808,934,596 | 810,376,56 | 811,498,183 | 812,345,33 | 813,323,29 | 816,360,97 | 817,1004,741 | 818,1340,1097 | 819,643,416 | 820,3819,3617 | 823,3469,3300 | 824,3002,2875 | 825,257,133 | 826,3960,3836 | 827,142,19 | 828,2871,2762 | 829,3605,3523 | 830,81,24 | 831,3468,3420 | 832,512,468 | 833,973,937 | 834,49,32 | 835,1371,1362

BATCH_RAW_INFO | 783,1319,682 | 784,1254,620 | 788,2217,1650 | 791,569,39 | 793,995,516 | 800,1026,629 | 801,2993,2596 | 804,2083,1727 | 805,367,11 | 808,935,596 | 810,377,56 | 811,499,183 | 812,346,33 | 813,324,29 | 816,361,97 | 817,1005,741 | 818,1341,1097 | 819,644,416 | 820,3820,3617 | 823,3470,3300 | 824,3003,2875 | 825,258,133 | 826,3961,3836 | 827,143,19 | 828,2872,2762 | 829,3606,3523 | 830,82,24 | 831,3469,3420 | 832,513,468 | 833,974,937 | 834,50,32 | 835,1372,1362

BATCH_RAW_INFO | 783,1320,682 | 784,1255,620 | 788,2218,1650 | 791,570,39 | 793,996,516 | 800,1027,629 | 801,2994,2596 | 804,2084,1727 | 805,368,11 | 808,936,596 | 810,378,56 | 811,500,183 | 812,347,33 | 813,325,29 | 816,362,97 | 817,1006,741 | 818,1342,1097 | 819,645,416 | 820,3821,3617 | 823,3471,3300 | 824,3004,2875 | 825,259,133 | 826,3962,3836 | 827,144,19 | 828,2873,2762 | 829,3607,3523 | 830,83,24 | 831,3470,3420 | 832,514,468 | 833,975,937 | 834,51,32 | 835,1373,1362

BATCH_RAW_INFO | 783,1321,682 | 784,1256,620 | 788,2219,1650 | 791,571,39 | 793,997,516 | 800,1028,629 | 801,2995,2596 | 804,2085,1727 | 805,369,11 | 808,937,596 | 810,379,56 | 811,501,183 | 812,348,33 | 813,326,29 | 816,363,97 | 817,1007,741 | 818,1343,1097 | 819,646,416 | 820,3822,3617 | 823,3472,3300 | 824,3005,2875 | 825,260,133 | 826,3963,3836 | 827,145,19 | 828,2874,2762 | 829,3608,3523 | 830,84,24 | 831,3471,3420 | 832,515,468 | 833,976,937 | 834,52,32 | 835,1374,1362

BATCH_RAW_INFO | 783,1322,682 | 784,1257,620 | 788,2220,1650 | 791,572,39 | 793,998,516 | 800,1029,629 | 801,2996,2596 | 804,2086,1727 | 805,370,11 | 808,938,596 | 810,380,56 | 811,502,183 | 812,349,33 | 813,327,29 | 816,364,97 | 817,1008,741 | 818,1344,1097 | 819,647,416 | 820,3823,3617 | 823,3473,3300 | 824,3006,2875 | 825,261,133 | 826,3964,3836 | 827,146,19 | 828,2875,2762 | 829,3609,3523 | 830,85,24 | 831,3472,3420 | 832,516,468 | 833,977,937 | 834,53,32 | 835,1375,1362

BATCH_RAW_INFO | 783,1323,682 | 784,1258,620 | 788,2221,1650 | 791,573,39 | 793,999,516 | 800,1030,629 | 801,2997,2596 | 804,2087,1727 | 805,371,11 | 808,939,596 | 810,381,56 | 811,503,183 | 812,350,33 | 813,328,29 | 816,365,97 | 817,1009,741 | 818,1345,1097 | 819,648,416 | 820,3824,3617 | 823,3474,3300 | 824,3007,2875 | 825,262,133 | 826,3965,3836 | 827,147,19 | 828,2876,2762 | 829,3610,3523 | 830,86,24 | 831,3473,3420 | 832,517,468 | 833,978,937 | 834,54,32 | 835,1376,1362

BATCH_RAW_INFO | 783,1324,682 | 784,1259,620 | 788,2222,1650 | 791,574,39 | 793,1000,516 | 800,1031,629 | 801,2998,2596 | 804,2088,1727 | 805,372,11 | 808,940,596 | 810,382,56 | 811,504,183 | 812,351,33 | 813,329,29 | 816,366,97 | 817,1010,741 | 818,1346,1097 | 819,649,416 | 820,3825,3617 | 823,3475,3300 | 824,3008,2875 | 825,263,133 | 826,3966,3836 | 827,148,19 | 828,2877,2762 | 829,3611,3523 | 830,87,24 | 831,3474,3420 | 832,518,468 | 833,979,937 | 834,55,32 | 835,1377,1362

BATCH_RAW_INFO | 836,25,24

BATCH_RAW_INFO | 783,1325,682 | 784,1260,620 | 788,2223,1650 | 791,575,39 | 793,1001,516 | 800,1032,629 | 801,2999,2596 | 804,2089,1727 | 805,373,11 | 808,941,596 | 810,383,56 | 811,505,183 | 812,352,33 | 813,330,29 | 816,367,97 | 817,1011,741 | 818,1347,1097 | 819,650,416 | 820,3826,3617 | 823,3476,3300 | 824,3009,2875 | 825,264,133 | 826,3967,3836 | 827,149,19 | 828,2878,2762 | 829,3612,3523 | 830,88,24 | 831,3475,3420 | 832,519,468 | 833,980,937 | 834,56,32 | 835,1378,1362 | 836,26,24

BATCH_RAW_INFO | 783,1326,682 | 784,1261,620 | 788,2224,1650 | 791,576,39 | 793,1002,516 | 800,1033,629 | 801,3000,2596 | 804,2090,1727 | 805,374,11 | 808,942,596 | 810,384,56 | 811,506,183 | 812,353,33 | 813,331,29 | 816,368,97 | 817,1012,741 | 818,1348,1097 | 819,651,416 | 820,3827,3617 | 823,3477,3300 | 824,3010,2875 | 825,265,133 | 826,3968,3836 | 827,150,19 | 828,2879,2762 | 829,3613,3523 | 830,89,24 | 831,3476,3420 | 832,520,468 | 833,981,937 | 834,57,32 | 835,1379,1362 | 836,27,24

BATCH_RAW_INFO | 837,3803,3802

BATCH_RAW_INFO | 783,1327,682 | 784,1262,620 | 788,2225,1650 | 791,577,39 | 793,1003,516 | 800,1034,629 | 801,3001,2596 | 804,2091,1727 | 805,375,11 | 808,943,596 | 810,385,56 | 811,507,183 | 812,354,33 | 813,332,29 | 816,369,97 | 817,1013,741 | 818,1349,1097 | 819,652,416 | 820,3828,3617 | 823,3478,3300 | 824,3011,2875 | 825,266,133 | 826,3969,3836 | 827,151,19 | 828,2880,2762 | 829,3614,3523 | 830,90,24 | 831,3477,3420 | 832,521,468 | 833,982,937 | 834,58,32 | 835,1380,1362 | 836,28,24 | 837,3804,3802

BATCH_RAW_INFO | 838,3974,3973

BATCH_RAW_INFO | 783,1328,682 | 784,1263,620 | 788,2226,1650 | 791,578,39 | 793,1004,516 | 800,1035,629 | 801,3002,2596 | 804,2092,1727 | 805,376,11 | 808,944,596 | 810,386,56 | 811,508,183 | 812,355,33 | 813,333,29 | 816,370,97 | 817,1014,741 | 818,1350,1097 | 819,653,416 | 820,3829,3617 | 823,3479,3300 | 824,3012,2875 | 825,267,133 | 826,3970,3836 | 827,152,19 | 828,2881,2762 | 829,3615,3523 | 830,91,24 | 831,3478,3420 | 832,522,468 | 833,983,937 | 834,59,32 | 835,1381,1362 | 836,29,24 | 837,3805,3802 | 838,3975,3973

BATCH_RAW_INFO | 783,1329,682 | 784,1264,620 | 788,2227,1650 | 791,579,39 | 793,1005,516 | 800,1036,629 | 801,3003,2596 | 804,2093,1727 | 805,377,11 | 808,945,596 | 810,387,56 | 811,509,183 | 812,356,33 | 813,334,29 | 816,371,97 | 817,1015,741 | 818,1351,1097 | 819,654,416 | 820,3830,3617 | 823,3480,3300 | 824,3013,2875 | 825,268,133 | 826,3971,3836 | 827,153,19 | 828,2882,2762 | 829,3616,3523 | 830,92,24 | 831,3479,3420 | 832,523,468 | 833,984,937 | 834,60,32 | 835,1382,1362 | 836,30,24 | 837,3806,3802 | 838,3976,3973

BATCH_RAW_INFO | 783,1330,682 | 784,1265,620 | 788,2228,1650 | 791,580,39 | 793,1006,516 | 800,1037,629 | 801,3004,2596 | 804,2094,1727 | 805,378,11 | 808,946,596 | 810,388,56 | 811,510,183 | 812,357,33 | 813,335,29 | 816,372,97 | 817,1016,741 | 818,1352,1097 | 819,655,416 | 820,3831,3617 | 823,3481,3300 | 824,3014,2875 | 825,269,133 | 826,3972,3836 | 827,154,19 | 828,2883,2762 | 829,3617,3523 | 830,93,24 | 831,3480,3420 | 832,524,468 | 833,985,937 | 834,61,32 | 835,1383,1362 | 836,31,24 | 837,3807,3802 | 838,3977,3973

BATCH_RAW_INFO | 783,1331,682 | 784,1266,620 | 788,2229,1650 | 791,581,39 | 793,1007,516 | 800,1038,629 | 801,3005,2596 | 804,2095,1727 | 805,379,11 | 808,947,596 | 810,389,56 | 811,511,183 | 812,358,33 | 813,336,29 | 816,373,97 | 817,1017,741 | 818,1353,1097 | 819,656,416 | 820,3832,3617 | 823,3482,3300 | 824,3015,2875 | 825,270,133 | 826,3973,3836 | 827,155,19 | 828,2884,2762 | 829,3618,3523 | 830,94,24 | 831,3481,3420 | 832,525,468 | 833,986,937 | 834,62,32 | 835,1384,1362 | 836,32,24 | 837,3808,3802 | 838,3978,3973

BATCH_RAW_INFO | 783,1332,682 | 784,1267,620 | 788,2230,1650 | 791,582,39 | 793,1008,516 | 800,1039,629 | 801,3006,2596 | 804,2096,1727 | 805,380,11 | 808,948,596 | 810,390,56 | 811,512,183 | 812,359,33 | 813,337,29 | 816,374,97 | 817,1018,741 | 818,1354,1097 | 819,657,416 | 820,3833,3617 | 823,3483,3300 | 824,3016,2875 | 825,271,133 | 826,3974,3836 | 827,156,19 | 828,2885,2762 | 829,3619,3523 | 830,95,24 | 831,3482,3420 | 832,526,468 | 833,987,937 | 834,63,32 | 835,1385,1362 | 836,33,24 | 837,3809,3802 | 838,3979,3973

BATCH_RAW_INFO | 783,1333,682 | 784,1268,620 | 788,2231,1650 | 791,583,39 | 793,1009,516 | 800,1040,629 | 801,3007,2596 | 804,2097,1727 | 805,381,11 | 808,949,596 | 810,391,56 | 811,513,183 | 812,360,33 | 813,338,29 | 816,375,97 | 817,1019,741 | 818,1355,1097 | 819,658,416 | 820,3834,3617 | 823,3484,3300 | 824,3017,2875 | 825,272,133 | 826,3975,3836 | 827,157,19 | 828,2886,2762 | 829,3620,3523 | 830,96,24 | 831,3483,3420 | 832,527,468 | 833,988,937 | 834,64,32 | 835,1386,1362 | 836,34,24 | 837,3810,3802 | 838,3980,3973

BATCH_RAW_INFO | 783,1334,682 | 784,1269,620 | 788,2232,1650 | 791,584,39 | 793,1010,516 | 800,1041,629 | 801,3008,2596 | 804,2098,1727 | 805,382,11 | 808,950,596 | 810,392,56 | 811,514,183 | 812,361,33 | 813,339,29 | 816,376,97 | 817,1020,741 | 818,1356,1097 | 819,659,416 | 820,3835,3617 | 823,3485,3300 | 824,3018,2875 | 825,273,133 | 826,3976,3836 | 827,158,19 | 828,2887,2762 | 829,3621,3523 | 830,97,24 | 831,3484,3420 | 832,528,468 | 833,989,937 | 834,65,32 | 835,1387,1362 | 836,35,24 | 837,3811,3802 | 838,3981,3973

BATCH_RAW_INFO | 783,1335,682 | 784,1270,620 | 788,2233,1650 | 791,585,39 | 793,1011,516 | 800,1042,629 | 801,3009,2596 | 804,2099,1727 | 805,383,11 | 808,951,596 | 810,393,56 | 811,515,183 | 812,362,33 | 813,340,29 | 816,377,97 | 817,1021,741 | 818,1357,1097 | 819,660,416 | 820,3836,3617 | 823,3486,3300 | 824,3019,2875 | 825,274,133 | 826,3977,3836 | 827,159,19 | 828,2888,2762 | 829,3622,3523 | 830,98,24 | 831,3485,3420 | 832,529,468 | 833,990,937 | 834,66,32 | 835,1388,1362 | 836,36,24 | 837,3812,3802 | 838,3982,3973

BATCH_RAW_INFO | 783,1336,682 | 784,1271,620 | 788,2234,1650 | 791,586,39 | 793,1012,516 | 800,1043,629 | 801,3010,2596 | 804,2100,1727 | 805,384,11 | 808,952,596 | 810,394,56 | 811,516,183 | 812,363,33 | 813,341,29 | 816,378,97 | 817,1022,741 | 818,1358,1097 | 819,661,416 | 820,3837,3617 | 823,3487,3300 | 824,3020,2875 | 825,275,133 | 826,3978,3836 | 827,160,19 | 828,2889,2762 | 829,3623,3523 | 830,99,24 | 831,3486,3420 | 832,530,468 | 833,991,937 | 834,67,32 | 835,1389,1362 | 836,37,24 | 837,3813,3802

BATCH_RAW_INFO | 783,1337,682 | 784,1272,620 | 788,2235,1650 | 791,587,39 | 793,1013,516 | 800,1044,629 | 801,3011,2596 | 804,2101,1727 | 805,385,11 | 808,953,596 | 810,395,56 | 811,517,183 | 812,364,33 | 813,342,29 | 816,379,97 | 817,1023,741 | 818,1359,1097 | 819,662,416 | 820,3838,3617 | 823,3488,3300 | 824,3021,2875 | 825,276,133 | 826,3979,3836 | 827,161,19 | 828,2890,2762 | 829,3624,3523 | 830,100,24 | 831,3487,3420 | 832,531,468 | 833,992,937 | 834,68,32 | 835,1390,1362 | 836,38,24 | 837,3814,3802

BATCH_RAW_INFO | 783,1338,682 | 784,1273,620 | 788,2236,1650 | 791,588,39 | 793,1014,516 | 800,1045,629 | 801,3012,2596 | 804,2102,1727 | 805,386,11 | 808,954,596 | 810,396,56 | 811,518,183 | 812,365,33 | 813,343,29 | 816,380,97 | 817,1024,741 | 818,1360,1097 | 819,663,416 | 820,3839,3617 | 823,3489,3300 | 824,3022,2875 | 825,277,133 | 826,3980,3836 | 827,162,19 | 828,2891,2762 | 829,3625,3523 | 830,101,24 | 831,3488,3420 | 832,532,468 | 833,993,937 | 834,69,32 | 835,1391,1362 | 836,39,24 | 837,3815,3802

BATCH_RAW_INFO | 783,1339,682 | 784,1274,620 | 788,2237,1650 | 791,589,39 | 793,1015,516 | 800,1046,629 | 801,3013,2596 | 804,2103,1727 | 805,387,11 | 808,955,596 | 810,397,56 | 811,519,183 | 812,366,33 | 813,344,29 | 816,381,97 | 817,1025,741 | 818,1361,1097 | 819,664,416 | 820,3840,3617 | 823,3490,3300 | 824,3023,2875 | 825,278,133 | 826,3981,3836 | 827,163,19 | 828,2892,2762 | 829,3626,3523 | 830,102,24 | 831,3489,3420 | 832,533,468 | 833,994,937 | 834,70,32 | 835,1392,1362 | 836,40,24 | 837,3816,3802

BATCH_RAW_INFO | 783,1340,682 | 784,1275,620 | 788,2238,1650 | 791,590,39 | 793,1016,516 | 800,1047,629 | 801,3014,2596 | 804,2104,1727 | 805,388,11 | 808,956,596 | 810,398,56 | 811,520,183 | 812,367,33 | 813,345,29 | 816,382,97 | 817,1026,741 | 818,1362,1097 | 819,665,416 | 820,3841,3617 | 823,3491,3300 | 824,3024,2875 | 825,279,133 | 826,3982,3836 | 827,164,19 | 828,2893,2762 | 829,3627,3523 | 830,103,24 | 831,3490,3420 | 832,534,468 | 833,995,937 | 834,71,32 | 835,1393,1362 | 836,41,24 | 837,3817,3802

BATCH_RAW_INFO | 783,1341,682 | 784,1276,620 | 788,2239,1650 | 791,591,39 | 793,1017,516 | 800,1048,629 | 801,3015,2596 | 804,2105,1727 | 805,389,11 | 808,957,596 | 810,399,56 | 811,521,183 | 812,368,33 | 813,346,29 | 816,383,97 | 817,1027,741 | 818,1363,1097 | 819,666,416 | 820,3842,3617 | 823,3492,3300 | 824,3025,2875 | 825,280,133 | 826,3983,3836 | 827,165,19 | 828,2894,2762 | 829,3628,3523 | 830,104,24 | 831,3491,3420 | 832,535,468 | 833,996,937 | 834,72,32 | 835,1394,1362 | 836,42,24 | 837,3818,3802

BATCH_RAW_INFO | 783,1342,682 | 784,1277,620 | 788,2240,1650 | 791,592,39 | 793,1018,516 | 800,1049,629 | 801,3016,2596 | 804,2106,1727 | 805,390,11 | 808,958,596 | 810,400,56 | 811,522,183 | 812,369,33 | 813,347,29 | 816,384,97 | 817,1028,741 | 818,1364,1097 | 819,667,416 | 820,3843,3617 | 823,3493,3300 | 824,3026,2875 | 825,281,133 | 826,3984,3836 | 827,166,19 | 828,2895,2762 | 829,3629,3523 | 830,105,24 | 831,3492,3420 | 832,536,468 | 833,997,937 | 834,73,32 | 835,1395,1362 | 836,43,24 | 837,3819,3802

BATCH_RAW_INFO | 783,1343,682 | 784,1278,620 | 788,2241,1650 | 791,593,39 | 793,1019,516 | 800,1050,629 | 801,3017,2596 | 804,2107,1727 | 805,391,11 | 808,959,596 | 810,401,56 | 811,523,183 | 812,370,33 | 813,348,29 | 816,385,97 | 817,1029,741 | 818,1365,1097 | 819,668,416 | 820,3844,3617 | 823,3494,3300 | 824,3027,2875 | 825,282,133 | 826,3985,3836 | 827,167,19 | 828,2896,2762 | 829,3630,3523 | 830,106,24 | 831,3493,3420 | 832,537,468 | 833,998,937 | 834,74,32 | 835,1396,1362 | 836,44,24 | 837,3820,3802

BATCH_RAW_INFO | 783,1344,682 | 784,1279,620 | 788,2242,1650 | 791,594,39 | 793,1020,516 | 800,1051,629 | 801,3018,2596 | 804,2108,1727 | 805,392,11 | 808,960,596 | 810,402,56 | 811,524,183 | 812,371,33 | 813,349,29 | 816,386,97 | 818,1366,1097 | 819,669,416 | 820,3845,3617 | 823,3495,3300 | 824,3028,2875 | 825,283,133 | 826,3986,3836 | 827,168,19 | 828,2897,2762 | 829,3631,3523 | 830,107,24 | 831,3494,3420 | 832,538,468 | 833,999,937 | 834,75,32 | 835,1397,1362 | 836,45,24 | 837,3821,3802

BATCH_RAW_INFO | 783,1345,682 | 784,1280,620 | 788,2243,1650 | 791,595,39 | 793,1021,516 | 800,1052,629 | 801,3019,2596 | 804,2109,1727 | 805,393,11 | 808,961,596 | 810,403,56 | 811,525,183 | 812,372,33 | 813,350,29 | 816,387,97 | 818,1367,1097 | 819,670,416 | 820,3846,3617 | 823,3496,3300 | 824,3029,2875 | 825,284,133 | 826,3987,3836 | 827,169,19 | 828,2898,2762 | 829,3632,3523 | 830,108,24 | 831,3495,3420 | 832,539,468 | 833,1000,937 | 834,76,32 | 835,1398,1362 | 836,46,24 | 837,3822,3802

BATCH_RAW_INFO | 783,1346,682 | 784,1281,620 | 788,2244,1650 | 791,596,39 | 793,1022,516 | 800,1053,629 | 801,3020,2596 | 804,2110,1727 | 805,394,11 | 808,962,596 | 810,404,56 | 811,526,183 | 812,373,33 | 813,351,29 | 816,388,97 | 818,1368,1097 | 819,671,416 | 820,3847,3617 | 823,3497,3300 | 824,3030,2875 | 825,285,133 | 826,3988,3836 | 827,170,19 | 828,2899,2762 | 829,3633,3523 | 830,109,24 | 831,3496,3420 | 832,540,468 | 833,1001,937 | 834,77,32 | 835,1399,1362 | 836,47,24 | 837,3823,3802

BATCH_RAW_INFO | 783,1347,682 | 784,1282,620 | 788,2245,1650 | 791,597,39 | 793,1023,516 | 800,1054,629 | 801,3021,2596 | 804,2111,1727 | 805,395,11 | 808,963,596 | 810,405,56 | 811,527,183 | 812,374,33 | 813,352,29 | 816,389,97 | 818,1369,1097 | 819,672,416 | 820,3848,3617 | 823,3498,3300 | 824,3031,2875 | 825,286,133 | 826,3989,3836 | 827,171,19 | 828,2900,2762 | 829,3634,3523 | 830,110,24 | 831,3497,3420 | 832,541,468 | 833,1002,937 | 834,78,32 | 835,1400,1362 | 836,48,24 | 837,3824,3802

BATCH_RAW_INFO | 783,1348,682 | 784,1283,620 | 788,2246,1650 | 791,598,39 | 793,1024,516 | 800,1055,629 | 801,3022,2596 | 804,2112,1727 | 805,396,11 | 808,964,596 | 810,406,56 | 811,528,183 | 812,375,33 | 813,353,29 | 816,390,97 | 818,1370,1097 | 819,673,416 | 820,3849,3617 | 823,3499,3300 | 824,3032,2875 | 825,287,133 | 826,3990,3836 | 827,172,19 | 828,2901,2762 | 829,3635,3523 | 830,111,24 | 831,3498,3420 | 832,542,468 | 833,1003,937 | 834,79,32 | 835,1401,1362 | 836,49,24 | 837,3825,3802

BATCH_RAW_INFO | 783,1349,682 | 784,1284,620 | 788,2247,1650 | 791,599,39 | 793,1025,516 | 800,1056,629 | 801,3023,2596 | 804,2113,1727 | 805,397,11 | 808,965,596 | 810,407,56 | 811,529,183 | 812,376,33 | 813,354,29 | 816,391,97 | 818,1371,1097 | 819,674,416 | 820,3850,3617 | 823,3500,3300 | 824,3033,2875 | 825,288,133 | 826,3991,3836 | 827,173,19 | 828,2902,2762 | 829,3636,3523 | 830,112,24 | 831,3499,3420 | 832,543,468 | 833,1004,937 | 834,80,32 | 835,1402,1362 | 836,50,24 | 837,3826,3802

BATCH_RAW_INFO | 783,1350,682 | 784,1285,620 | 788,2248,1650 | 791,600,39 | 793,1026,516 | 800,1057,629 | 801,3024,2596 | 804,2114,1727 | 805,398,11 | 808,966,596 | 810,408,56 | 811,530,183 | 812,377,33 | 813,355,29 | 816,392,97 | 818,1372,1097 | 819,675,416 | 820,3851,3617 | 823,3501,3300 | 824,3034,2875 | 825,289,133 | 826,3992,3836 | 827,174,19 | 828,2903,2762 | 829,3637,3523 | 830,113,24 | 831,3500,3420 | 832,544,468 | 833,1005,937 | 834,81,32 | 835,1403,1362 | 836,51,24 | 837,3827,3802

BATCH_RAW_INFO | 783,1351,682 | 784,1286,620 | 788,2249,1650 | 791,601,39 | 793,1027,516 | 800,1058,629 | 801,3025,2596 | 804,2115,1727 | 805,399,11 | 808,967,596 | 810,409,56 | 811,531,183 | 812,378,33 | 813,356,29 | 816,393,97 | 818,1373,1097 | 819,676,416 | 820,3852,3617 | 823,3502,3300 | 824,3035,2875 | 825,290,133 | 826,3993,3836 | 827,175,19 | 828,2904,2762 | 829,3638,3523 | 830,114,24 | 831,3501,3420 | 832,545,468 | 833,1006,937 | 834,82,32 | 835,1404,1362 | 836,52,24 | 837,3828,3802

BATCH_RAW_INFO | 783,1352,682 | 784,1287,620 | 788,2250,1650 | 791,602,39 | 793,1028,516 | 800,1059,629 | 801,3026,2596 | 804,2116,1727 | 805,400,11 | 808,968,596 | 810,410,56 | 811,532,183 | 812,379,33 | 813,357,29 | 816,394,97 | 818,1374,1097 | 819,677,416 | 820,3853,3617 | 823,3503,3300 | 824,3036,2875 | 825,291,133 | 826,3994,3836 | 827,176,19 | 828,2905,2762 | 829,3639,3523 | 830,115,24 | 831,3502,3420 | 832,546,468 | 833,1007,937 | 834,83,32 | 835,1405,1362 | 836,53,24 | 837,3829,3802

BATCH_RAW_INFO | 783,1353,682 | 784,1288,620 | 788,2251,1650 | 791,603,39 | 793,1029,516 | 800,1060,629 | 801,3027,2596 | 804,2117,1727 | 805,401,11 | 808,969,596 | 810,411,56 | 811,533,183 | 812,380,33 | 813,358,29 | 816,395,97 | 818,1375,1097 | 819,678,416 | 820,3854,3617 | 823,3504,3300 | 824,3037,2875 | 825,292,133 | 826,3995,3836 | 827,177,19 | 828,2906,2762 | 829,3640,3523 | 830,116,24 | 831,3503,3420 | 832,547,468 | 833,1008,937 | 834,84,32 | 835,1406,1362 | 836,54,24 | 837,3830,3802

BATCH_RAW_INFO | 783,1354,682 | 784,1289,620 | 788,2252,1650 | 791,604,39 | 793,1030,516 | 800,1061,629 | 801,3028,2596 | 804,2118,1727 | 808,970,596 | 810,412,56 | 811,534,183 | 812,381,33 | 813,359,29 | 816,396,97 | 818,1376,1097 | 819,679,416 | 820,3855,3617 | 823,3505,3300 | 824,3038,2875 | 825,293,133 | 826,3996,3836 | 827,178,19 | 828,2907,2762 | 829,3641,3523 | 830,117,24 | 831,3504,3420 | 833,1009,937 | 834,85,32 | 835,1407,1362 | 836,55,24 | 837,3831,3802

BATCH_RAW_INFO | 783,1355,682 | 784,1290,620 | 788,2253,1650 | 791,605,39 | 793,1031,516 | 800,1062,629 | 801,3029,2596 | 804,2119,1727 | 808,971,596 | 810,413,56 | 811,535,183 | 812,382,33 | 813,360,29 | 816,397,97 | 818,1377,1097 | 819,680,416 | 820,3856,3617 | 823,3506,3300 | 824,3039,2875 | 825,294,133 | 826,3997,3836 | 827,179,19 | 828,2908,2762 | 829,3642,3523 | 830,118,24 | 831,3505,3420 | 833,1010,937 | 834,86,32 | 835,1408,1362 | 836,56,24 | 837,3832,3802

BATCH_RAW_INFO | 783,1356,682 | 784,1291,620 | 788,2254,1650 | 791,606,39 | 793,1032,516 | 800,1063,629 | 801,3030,2596 | 804,2120,1727 | 808,972,596 | 810,414,56 | 811,536,183 | 812,383,33 | 813,361,29 | 816,398,97 | 818,1378,1097 | 819,681,416 | 820,3857,3617 | 823,3507,3300 | 824,3040,2875 | 825,295,133 | 826,3998,3836 | 827,180,19 | 828,2909,2762 | 829,3643,3523 | 830,119,24 | 831,3506,3420 | 833,1011,937 | 834,87,32 | 835,1409,1362 | 836,57,24 | 837,3833,3802

BATCH_RAW_INFO | 783,1357,682 | 784,1292,620 | 788,2255,1650 | 791,607,39 | 793,1033,516 | 800,1064,629 | 801,3031,2596 | 804,2121,1727 | 808,973,596 | 810,415,56 | 811,537,183 | 812,384,33 | 813,362,29 | 816,399,97 | 818,1379,1097 | 819,682,416 | 820,3858,3617 | 823,3508,3300 | 824,3041,2875 | 825,296,133 | 826,3999,3836 | 827,181,19 | 828,2910,2762 | 829,3644,3523 | 830,120,24 | 831,3507,3420 | 833,1012,937 | 834,88,32 | 835,1410,1362 | 836,58,24 | 837,3834,3802

BATCH_RAW_INFO | 783,1358,682 | 784,1293,620 | 788,2256,1650 | 791,608,39 | 793,1034,516 | 800,1065,629 | 801,3032,2596 | 804,2122,1727 | 808,974,596 | 810,416,56 | 811,538,183 | 812,385,33 | 813,363,29 | 816,400,97 | 818,1380,1097 | 819,683,416 | 820,3859,3617 | 823,3509,3300 | 824,3042,2875 | 825,297,133 | 826,4000,3836 | 827,182,19 | 828,2911,2762 | 829,3645,3523 | 830,121,24 | 831,3508,3420 | 833,1013,937 | 834,89,32 | 835,1411,1362 | 836,59,24 | 837,3835,3802

BATCH_RAW_INFO | 783,1359,682 | 784,1294,620 | 788,2257,1650 | 791,609,39 | 793,1035,516 | 800,1066,629 | 801,3033,2596 | 804,2123,1727 | 808,975,596 | 810,417,56 | 811,539,183 | 812,386,33 | 813,364,29 | 816,401,97 | 818,1381,1097 | 819,684,416 | 820,3860,3617 | 823,3510,3300 | 824,3043,2875 | 825,298,133 | 826,4001,3836 | 827,183,19 | 828,2912,2762 | 829,3646,3523 | 830,122,24 | 831,3509,3420 | 833,1014,937 | 834,90,32 | 835,1412,1362 | 836,60,24 | 837,3836,3802

BATCH_RAW_INFO | 783,1360,682 | 784,1295,620 | 788,2258,1650 | 791,610,39 | 793,1036,516 | 800,1067,629 | 801,3034,2596 | 804,2124,1727 | 808,976,596 | 810,418,56 | 811,540,183 | 812,387,33 | 813,365,29 | 816,402,97 | 818,1382,1097 | 819,685,416 | 820,3861,3617 | 823,3511,3300 | 824,3044,2875 | 825,299,133 | 826,4002,3836 | 827,184,19 | 828,2913,2762 | 829,3647,3523 | 830,123,24 | 831,3510,3420 | 833,1015,937 | 834,91,32 | 835,1413,1362 | 836,61,24 | 837,3837,3802

BATCH_RAW_INFO | 783,1361,682 | 784,1296,620 | 788,2259,1650 | 791,611,39 | 793,1037,516 | 800,1068,629 | 801,3035,2596 | 804,2125,1727 | 808,977,596 | 810,419,56 | 811,541,183 | 812,388,33 | 813,366,29 | 816,403,97 | 818,1383,1097 | 819,686,416 | 820,3862,3617 | 823,3512,3300 | 824,3045,2875 | 825,300,133 | 826,4003,3836 | 827,185,19 | 828,2914,2762 | 829,3648,3523 | 830,124,24 | 831,3511,3420 | 833,1016,937 | 834,92,32 | 835,1414,1362 | 836,62,24 | 837,3838,3802

BATCH_RAW_INFO | 783,1362,682 | 784,1297,620 | 788,2260,1650 | 791,612,39 | 793,1038,516 | 800,1069,629 | 801,3036,2596 | 804,2126,1727 | 808,978,596 | 810,420,56 | 811,542,183 | 812,389,33 | 813,367,29 | 816,404,97 | 818,1384,1097 | 819,687,416 | 820,3863,3617 | 823,3513,3300 | 824,3046,2875 | 825,301,133 | 826,4004,3836 | 827,186,19 | 828,2915,2762 | 829,3649,3523 | 830,125,24 | 831,3512,3420 | 833,1017,937 | 834,93,32 | 835,1415,1362 | 836,63,24 | 837,3839,3802

BATCH_RAW_INFO | 783,1363,682 | 784,1298,620 | 788,2261,1650 | 791,613,39 | 793,1039,516 | 800,1070,629 | 801,3037,2596 | 804,2127,1727 | 808,979,596 | 810,421,56 | 811,543,183 | 812,390,33 | 813,368,29 | 816,405,97 | 818,1385,1097 | 819,688,416 | 820,3864,3617 | 823,3514,3300 | 824,3047,2875 | 825,302,133 | 826,4005,3836 | 827,187,19 | 828,2916,2762 | 829,3650,3523 | 830,126,24 | 831,3513,3420 | 833,1018,937 | 834,94,32 | 835,1416,1362 | 836,64,24 | 837,3840,3802

BATCH_RAW_INFO | 783,1364,682 | 784,1299,620 | 788,2262,1650 | 791,614,39 | 793,1040,516 | 800,1071,629 | 801,3038,2596 | 804,2128,1727 | 808,980,596 | 810,422,56 | 811,544,183 | 812,391,33 | 813,369,29 | 816,406,97 | 818,1386,1097 | 819,689,416 | 820,3865,3617 | 823,3515,3300 | 824,3048,2875 | 825,303,133 | 826,4006,3836 | 827,188,19 | 828,2917,2762 | 829,3651,3523 | 830,127,24 | 831,3514,3420 | 833,1019,937 | 834,95,32 | 835,1417,1362 | 836,65,24 | 837,3841,3802

BATCH_RAW_INFO | 783,1365,682 | 784,1300,620 | 788,2263,1650 | 791,615,39 | 793,1041,516 | 800,1072,629 | 801,3039,2596 | 804,2129,1727 | 808,981,596 | 810,423,56 | 811,545,183 | 812,392,33 | 813,370,29 | 816,407,97 | 818,1387,1097 | 819,690,416 | 820,3866,3617 | 823,3516,3300 | 824,3049,2875 | 825,304,133 | 826,4007,3836 | 827,189,19 | 828,2918,2762 | 829,3652,3523 | 830,128,24 | 831,3515,3420 | 833,1020,937 | 834,96,32 | 835,1418,1362 | 836,66,24 | 837,3842,3802

BATCH_RAW_INFO | 839,143,142

BATCH_RAW_INFO | 783,1366,682 | 784,1301,620 | 788,2264,1650 | 791,616,39 | 793,1042,516 | 800,1073,629 | 801,3040,2596 | 804,2130,1727 | 808,982,596 | 810,424,56 | 811,546,183 | 812,393,33 | 813,371,29 | 816,408,97 | 818,1388,1097 | 819,691,416 | 820,3867,3617 | 823,3517,3300 | 824,3050,2875 | 825,305,133 | 826,4008,3836 | 827,190,19 | 828,2919,2762 | 829,3653,3523 | 830,129,24 | 831,3516,3420 | 833,1021,937 | 834,97,32 | 835,1419,1362 | 836,67,24 | 837,3843,3802 | 839,144,142

BATCH_RAW_INFO | 783,1367,682 | 784,1302,620 | 788,2265,1650 | 791,617,39 | 793,1043,516 | 800,1074,629 | 801,3041,2596 | 804,2131,1727 | 808,983,596 | 810,425,56 | 811,547,183 | 812,394,33 | 813,372,29 | 816,409,97 | 818,1389,1097 | 819,692,416 | 820,3868,3617 | 823,3518,3300 | 824,3051,2875 | 825,306,133 | 826,4009,3836 | 827,191,19 | 828,2920,2762 | 829,3654,3523 | 830,130,24 | 831,3517,3420 | 833,1022,937 | 834,98,32 | 835,1420,1362 | 836,68,24 | 837,3844,3802 | 839,145,142

BATCH_RAW_INFO | 783,1368,682 | 784,1303,620 | 788,2266,1650 | 791,618,39 | 793,1044,516 | 800,1075,629 | 801,3042,2596 | 804,2132,1727 | 808,984,596 | 810,426,56 | 811,548,183 | 812,395,33 | 813,373,29 | 816,410,97 | 818,1390,1097 | 819,693,416 | 820,3869,3617 | 823,3519,3300 | 824,3052,2875 | 825,307,133 | 826,4010,3836 | 827,192,19 | 828,2921,2762 | 829,3655,3523 | 830,131,24 | 831,3518,3420 | 833,1023,937 | 834,99,32 | 835,1421,1362 | 836,69,24 | 837,3845,3802 | 839,146,142

BATCH_RAW_INFO | 783,1369,682 | 784,1304,620 | 788,2267,1650 | 791,619,39 | 793,1045,516 | 800,1076,629 | 801,3043,2596 | 804,2133,1727 | 808,985,596 | 810,427,56 | 811,549,183 | 812,396,33 | 813,374,29 | 816,411,97 | 818,1391,1097 | 819,694,416 | 820,3870,3617 | 823,3520,3300 | 824,3053,2875 | 825,308,133 | 826,4011,3836 | 827,193,19 | 828,2922,2762 | 829,3656,3523 | 830,132,24 | 831,3519,3420 | 833,1024,937 | 834,100,32 | 835,1422,1362 | 836,70,24 | 837,3846,3802 | 839,147,142

BATCH_RAW_INFO | 783,1370,682 | 784,1305,620 | 788,2268,1650 | 791,620,39 | 793,1046,516 | 800,1077,629 | 801,3044,2596 | 804,2134,1727 | 808,986,596 | 810,428,56 | 811,550,183 | 812,397,33 | 813,375,29 | 816,412,97 | 818,1392,1097 | 819,695,416 | 820,3871,3617 | 823,3521,3300 | 824,3054,2875 | 825,309,133 | 826,4012,3836 | 827,194,19 | 828,2923,2762 | 829,3657,3523 | 830,133,24 | 831,3520,3420 | 833,1025,937 | 834,101,32 | 835,1423,1362 | 836,71,24 | 837,3847,3802 | 839,148,142

BATCH_RAW_INFO | 783,1371,682 | 784,1306,620 | 788,2269,1650 | 791,621,39 | 793,1047,516 | 800,1078,629 | 801,3045,2596 | 804,2135,1727 | 808,987,596 | 810,429,56 | 811,551,183 | 812,398,33 | 813,376,29 | 816,413,97 | 818,1393,1097 | 819,696,416 | 820,3872,3617 | 823,3522,3300 | 824,3055,2875 | 825,310,133 | 826,4013,3836 | 827,195,19 | 828,2924,2762 | 829,3658,3523 | 830,134,24 | 831,3521,3420 | 833,1026,937 | 834,102,32 | 835,1424,1362 | 836,72,24 | 837,3848,3802 | 839,149,142

BATCH_RAW_INFO | 840,106,105

BATCH_RAW_INFO | 783,1372,682 | 784,1307,620 | 788,2270,1650 | 791,622,39 | 793,1048,516 | 800,1079,629 | 801,3046,2596 | 804,2136,1727 | 808,988,596 | 810,430,56 | 811,552,183 | 812,399,33 | 813,377,29 | 816,414,97 | 818,1394,1097 | 819,697,416 | 820,3873,3617 | 823,3523,3300 | 824,3056,2875 | 825,311,133 | 826,4014,3836 | 827,196,19 | 828,2925,2762 | 829,3659,3523 | 830,135,24 | 831,3522,3420 | 833,1027,937 | 834,103,32 | 835,1425,1362 | 836,73,24 | 837,3849,3802 | 839,150,142 | 840,107,105

BATCH_RAW_INFO | 783,1373,682 | 784,1308,620 | 788,2271,1650 | 791,623,39 | 793,1049,516 | 800,1080,629 | 801,3047,2596 | 804,2137,1727 | 808,989,596 | 810,431,56 | 811,553,183 | 812,400,33 | 813,378,29 | 816,415,97 | 818,1395,1097 | 819,698,416 | 820,3874,3617 | 823,3524,3300 | 824,3057,2875 | 825,312,133 | 826,4015,3836 | 827,197,19 | 828,2926,2762 | 829,3660,3523 | 830,136,24 | 831,3523,3420 | 833,1028,937 | 834,104,32 | 835,1426,1362 | 836,74,24 | 837,3850,3802 | 839,151,142 | 840,108,105

BATCH_RAW_INFO | 783,1374,682 | 784,1309,620 | 788,2272,1650 | 791,624,39 | 793,1050,516 | 800,1081,629 | 801,3048,2596 | 804,2138,1727 | 808,990,596 | 810,432,56 | 811,554,183 | 812,401,33 | 813,379,29 | 816,416,97 | 818,1396,1097 | 819,699,416 | 820,3875,3617 | 823,3525,3300 | 824,3058,2875 | 825,313,133 | 826,4016,3836 | 827,198,19 | 828,2927,2762 | 829,3661,3523 | 830,137,24 | 831,3524,3420 | 833,1029,937 | 834,105,32 | 835,1427,1362 | 836,75,24 | 837,3851,3802 | 839,152,142 | 840,109,105

BATCH_RAW_INFO | 783,1375,682 | 784,1310,620 | 788,2273,1650 | 791,625,39 | 793,1051,516 | 800,1082,629 | 801,3049,2596 | 804,2139,1727 | 808,991,596 | 810,433,56 | 811,555,183 | 812,402,33 | 813,380,29 | 816,417,97 | 818,1397,1097 | 819,700,416 | 820,3876,3617 | 823,3526,3300 | 824,3059,2875 | 825,314,133 | 826,4017,3836 | 827,199,19 | 828,2928,2762 | 829,3662,3523 | 830,138,24 | 831,3525,3420 | 833,1030,937 | 834,106,32 | 835,1428,1362 | 836,76,24 | 837,3852,3802 | 839,153,142 | 840,110,105

BATCH_RAW_INFO | 783,1376,682 | 784,1311,620 | 788,2274,1650 | 791,626,39 | 793,1052,516 | 800,1083,629 | 801,3050,2596 | 804,2140,1727 | 808,992,596 | 810,434,56 | 811,556,183 | 812,403,33 | 813,381,29 | 816,418,97 | 818,1398,1097 | 819,701,416 | 820,3877,3617 | 823,3527,3300 | 824,3060,2875 | 825,315,133 | 826,4018,3836 | 827,200,19 | 828,2929,2762 | 829,3663,3523 | 830,139,24 | 831,3526,3420 | 833,1031,937 | 834,107,32 | 835,1429,1362 | 836,77,24 | 837,3853,3802 | 839,154,142 | 840,111,105

BATCH_RAW_INFO | 783,1377,682 | 784,1312,620 | 788,2275,1650 | 791,627,39 | 793,1053,516 | 800,1084,629 | 801,3051,2596 | 804,2141,1727 | 808,993,596 | 810,435,56 | 811,557,183 | 812,404,33 | 813,382,29 | 816,419,97 | 818,1399,1097 | 819,702,416 | 820,3878,3617 | 823,3528,3300 | 824,3061,2875 | 825,316,133 | 826,4019,3836 | 827,201,19 | 828,2930,2762 | 829,3664,3523 | 830,140,24 | 831,3527,3420 | 833,1032,937 | 834,108,32 | 835,1430,1362 | 836,78,24 | 837,3854,3802 | 839,155,142 | 840,112,105

BATCH_RAW_INFO | 783,1378,682 | 784,1313,620 | 788,2276,1650 | 791,628,39 | 793,1054,516 | 800,1085,629 | 801,3052,2596 | 804,2142,1727 | 808,994,596 | 810,436,56 | 811,558,183 | 812,405,33 | 813,383,29 | 816,420,97 | 818,1400,1097 | 819,703,416 | 820,3879,3617 | 823,3529,3300 | 824,3062,2875 | 825,317,133 | 826,4020,3836 | 827,202,19 | 828,2931,2762 | 829,3665,3523 | 830,141,24 | 831,3528,3420 | 833,1033,937 | 834,109,32 | 835,1431,1362 | 836,79,24 | 837,3855,3802 | 839,156,142 | 840,113,105

BATCH_RAW_INFO | 783,1379,682 | 784,1314,620 | 788,2277,1650 | 791,629,39 | 793,1055,516 | 800,1086,629 | 801,3053,2596 | 804,2143,1727 | 808,995,596 | 810,437,56 | 811,559,183 | 812,406,33 | 813,384,29 | 816,421,97 | 818,1401,1097 | 819,704,416 | 820,3880,3617 | 823,3530,3300 | 824,3063,2875 | 825,318,133 | 826,4021,3836 | 827,203,19 | 828,2932,2762 | 829,3666,3523 | 830,142,24 | 831,3529,3420 | 833,1034,937 | 834,110,32 | 835,1432,1362 | 836,80,24 | 837,3856,3802 | 839,157,142 | 840,114,105

BATCH_RAW_INFO | 783,1380,682 | 784,1315,620 | 788,2278,1650 | 791,630,39 | 793,1056,516 | 800,1087,629 | 801,3054,2596 | 804,2144,1727 | 808,996,596 | 810,438,56 | 811,560,183 | 812,407,33 | 813,385,29 | 816,422,97 | 818,1402,1097 | 819,705,416 | 820,3881,3617 | 823,3531,3300 | 824,3064,2875 | 825,319,133 | 826,4022,3836 | 827,204,19 | 828,2933,2762 | 829,3667,3523 | 830,143,24 | 831,3530,3420 | 833,1035,937 | 834,111,32 | 835,1433,1362 | 836,81,24 | 837,3857,3802 | 839,158,142 | 840,115,105

BATCH_RAW_INFO | 783,1381,682 | 784,1316,620 | 788,2279,1650 | 791,631,39 | 793,1057,516 | 800,1088,629 | 801,3055,2596 | 804,2145,1727 | 808,997,596 | 810,439,56 | 811,561,183 | 812,408,33 | 813,386,29 | 816,423,97 | 818,1403,1097 | 819,706,416 | 820,3882,3617 | 823,3532,3300 | 824,3065,2875 | 825,320,133 | 826,4023,3836 | 827,205,19 | 828,2934,2762 | 829,3668,3523 | 830,144,24 | 831,3531,3420 | 833,1036,937 | 834,112,32 | 835,1434,1362 | 836,82,24 | 837,3858,3802 | 839,159,142 | 840,116,105

BATCH_RAW_INFO | 783,1382,682 | 784,1317,620 | 788,2280,1650 | 791,632,39 | 793,1058,516 | 800,1089,629 | 801,3056,2596 | 804,2146,1727 | 808,998,596 | 810,440,56 | 811,562,183 | 812,409,33 | 813,387,29 | 816,424,97 | 818,1404,1097 | 819,707,416 | 820,3883,3617 | 823,3533,3300 | 824,3066,2875 | 825,321,133 | 826,4024,3836 | 827,206,19 | 828,2935,2762 | 829,3669,3523 | 830,145,24 | 831,3532,3420 | 833,1037,937 | 834,113,32 | 835,1435,1362 | 836,83,24 | 837,3859,3802 | 839,160,142 | 840,117,105

BATCH_RAW_INFO | 783,1383,682 | 784,1318,620 | 788,2281,1650 | 791,633,39 | 793,1059,516 | 800,1090,629 | 801,3057,2596 | 804,2147,1727 | 808,999,596 | 810,441,56 | 811,563,183 | 812,410,33 | 813,388,29 | 816,425,97 | 818,1405,1097 | 819,708,416 | 820,3884,3617 | 823,3534,3300 | 824,3067,2875 | 825,322,133 | 826,4025,3836 | 827,207,19 | 828,2936,2762 | 829,3670,3523 | 830,146,24 | 831,3533,3420 | 833,1038,937 | 834,114,32 | 835,1436,1362 | 836,84,24 | 837,3860,3802 | 839,161,142 | 840,118,105

BATCH_RAW_INFO | 783,1384,682 | 784,1319,620 | 788,2282,1650 | 791,634,39 | 793,1060,516 | 800,1091,629 | 801,3058,2596 | 804,2148,1727 | 808,1000,596 | 810,442,56 | 811,564,183 | 812,411,33 | 813,389,29 | 816,426,97 | 818,1406,1097 | 819,709,416 | 820,3885,3617 | 823,3535,3300 | 824,3068,2875 | 825,323,133 | 826,4026,3836 | 827,208,19 | 828,2937,2762 | 829,3671,3523 | 830,147,24 | 831,3534,3420 | 833,1039,937 | 834,115,32 | 835,1437,1362 | 836,85,24 | 837,3861,3802 | 839,162,142 | 840,119,105

BATCH_RAW_INFO | 783,1385,682 | 784,1320,620 | 788,2283,1650 | 791,635,39 | 793,1061,516 | 800,1092,629 | 801,3059,2596 | 804,2149,1727 | 808,1001,596 | 810,443,56 | 811,565,183 | 812,412,33 | 813,390,29 | 816,427,97 | 818,1407,1097 | 819,710,416 | 820,3886,3617 | 823,3536,3300 | 824,3069,2875 | 825,324,133 | 826,4027,3836 | 827,209,19 | 828,2938,2762 | 829,3672,3523 | 830,148,24 | 831,3535,3420 | 833,1040,937 | 834,116,32 | 835,1438,1362 | 836,86,24 | 837,3862,3802 | 839,163,142 | 840,120,105

BATCH_RAW_INFO | 783,1386,682 | 784,1321,620 | 788,2284,1650 | 791,636,39 | 793,1062,516 | 800,1093,629 | 801,3060,2596 | 804,2150,1727 | 808,1002,596 | 810,444,56 | 811,566,183 | 812,413,33 | 813,391,29 | 816,428,97 | 818,1408,1097 | 819,711,416 | 820,3887,3617 | 823,3537,3300 | 824,3070,2875 | 825,325,133 | 826,4028,3836 | 827,210,19 | 828,2939,2762 | 829,3673,3523 | 830,149,24 | 831,3536,3420 | 833,1041,937 | 834,117,32 | 835,1439,1362 | 836,87,24 | 837,3863,3802 | 839,164,142 | 840,121,105

BATCH_RAW_INFO | 783,1387,682 | 784,1322,620 | 788,2285,1650 | 791,637,39 | 793,1063,516 | 800,1094,629 | 801,3061,2596 | 804,2151,1727 | 808,1003,596 | 810,445,56 | 811,567,183 | 812,414,33 | 813,392,29 | 816,429,97 | 818,1409,1097 | 819,712,416 | 820,3888,3617 | 823,3538,3300 | 824,3071,2875 | 825,326,133 | 826,4029,3836 | 827,211,19 | 828,2940,2762 | 829,3674,3523 | 830,150,24 | 831,3537,3420 | 833,1042,937 | 834,118,32 | 835,1440,1362 | 836,88,24 | 837,3864,3802 | 839,165,142 | 840,122,105

BATCH_RAW_INFO | 783,1388,682 | 784,1323,620 | 788,2286,1650 | 791,638,39 | 793,1064,516 | 800,1095,629 | 801,3062,2596 | 804,2152,1727 | 808,1004,596 | 810,446,56 | 811,568,183 | 812,415,33 | 813,393,29 | 816,430,97 | 818,1410,1097 | 819,713,416 | 820,3889,3617 | 823,3539,3300 | 824,3072,2875 | 825,327,133 | 826,4030,3836 | 827,212,19 | 828,2941,2762 | 829,3675,3523 | 830,151,24 | 831,3538,3420 | 833,1043,937 | 834,119,32 | 835,1441,1362 | 836,89,24 | 837,3865,3802 | 839,166,142 | 840,123,105

BATCH_RAW_INFO | 783,1389,682 | 784,1324,620 | 788,2287,1650 | 791,639,39 | 793,1065,516 | 800,1096,629 | 801,3063,2596 | 804,2153,1727 | 808,1005,596 | 810,447,56 | 811,569,183 | 812,416,33 | 813,394,29 | 816,431,97 | 818,1411,1097 | 819,714,416 | 820,3890,3617 | 823,3540,3300 | 824,3073,2875 | 825,328,133 | 826,4031,3836 | 827,213,19 | 828,2942,2762 | 829,3676,3523 | 830,152,24 | 831,3539,3420 | 833,1044,937 | 834,120,32 | 835,1442,1362 | 836,90,24 | 837,3866,3802 | 839,167,142 | 840,124,105

BATCH_RAW_INFO | 841,3491,3490

BATCH_RAW_INFO | 783,1390,682 | 784,1325,620 | 788,2288,1650 | 791,640,39 | 793,1066,516 | 800,1097,629 | 801,3064,2596 | 804,2154,1727 | 808,1006,596 | 810,448,56 | 811,570,183 | 812,417,33 | 813,395,29 | 816,432,97 | 818,1412,1097 | 819,715,416 | 820,3891,3617 | 823,3541,3300 | 824,3074,2875 | 825,329,133 | 826,4032,3836 | 827,214,19 | 828,2943,2762 | 829,3677,3523 | 830,153,24 | 831,3540,3420 | 833,1045,937 | 834,121,32 | 835,1443,1362 | 836,91,24 | 837,3867,3802 | 839,168,142 | 840,125,105 | 841,3492,3490

BATCH_RAW_INFO | 783,1391,682 | 784,1326,620 | 788,2289,1650 | 791,641,39 | 793,1067,516 | 800,1098,629 | 801,3065,2596 | 804,2155,1727 | 808,1007,596 | 810,449,56 | 811,571,183 | 812,418,33 | 813,396,29 | 816,433,97 | 818,1413,1097 | 819,716,416 | 820,3892,3617 | 823,3542,3300 | 824,3075,2875 | 825,330,133 | 826,4033,3836 | 827,215,19 | 828,2944,2762 | 829,3678,3523 | 830,154,24 | 831,3541,3420 | 833,1046,937 | 834,122,32 | 835,1444,1362 | 836,92,24 | 837,3868,3802 | 839,169,142 | 840,126,105 | 841,3493,3490

BATCH_RAW_INFO | 783,1392,682 | 784,1327,620 | 788,2290,1650 | 791,642,39 | 793,1068,516 | 800,1099,629 | 801,3066,2596 | 804,2156,1727 | 808,1008,596 | 810,450,56 | 811,572,183 | 812,419,33 | 813,397,29 | 816,434,97 | 818,1414,1097 | 819,717,416 | 820,3893,3617 | 823,3543,3300 | 824,3076,2875 | 825,331,133 | 826,4034,3836 | 827,216,19 | 828,2945,2762 | 829,3679,3523 | 830,155,24 | 831,3542,3420 | 833,1047,937 | 834,123,32 | 835,1445,1362 | 836,93,24 | 837,3869,3802 | 839,170,142 | 840,127,105 | 841,3494,3490

BATCH_RAW_INFO | 783,1393,682 | 784,1328,620 | 788,2291,1650 | 791,643,39 | 793,1069,516 | 800,1100,629 | 801,3067,2596 | 804,2157,1727 | 808,1009,596 | 810,451,56 | 811,573,183 | 812,420,33 | 813,398,29 | 816,435,97 | 818,1415,1097 | 819,718,416 | 820,3894,3617 | 823,3544,3300 | 824,3077,2875 | 825,332,133 | 826,4035,3836 | 827,217,19 | 828,2946,2762 | 829,3680,3523 | 830,156,24 | 831,3543,3420 | 833,1048,937 | 834,124,32 | 835,1446,1362 | 836,94,24 | 837,3870,3802 | 839,171,142 | 840,128,105 | 841,3495,3490

BATCH_RAW_INFO | 783,1394,682 | 784,1329,620 | 788,2292,1650 | 791,644,39 | 793,1070,516 | 800,1101,629 | 801,3068,2596 | 804,2158,1727 | 808,1010,596 | 810,452,56 | 811,574,183 | 812,421,33 | 813,399,29 | 816,436,97 | 818,1416,1097 | 819,719,416 | 820,3895,3617 | 823,3545,3300 | 824,3078,2875 | 825,333,133 | 826,4036,3836 | 827,218,19 | 828,2947,2762 | 829,3681,3523 | 830,157,24 | 831,3544,3420 | 833,1049,937 | 834,125,32 | 835,1447,1362 | 836,95,24 | 837,3871,3802 | 839,172,142 | 840,129,105 | 841,3496,3490

BATCH_RAW_INFO | 783,1395,682 | 784,1330,620 | 788,2293,1650 | 791,645,39 | 793,1071,516 | 800,1102,629 | 801,3069,2596 | 804,2159,1727 | 808,1011,596 | 810,453,56 | 811,575,183 | 812,422,33 | 813,400,29 | 816,437,97 | 818,1417,1097 | 819,720,416 | 820,3896,3617 | 823,3546,3300 | 824,3079,2875 | 825,334,133 | 826,4037,3836 | 827,219,19 | 828,2948,2762 | 829,3682,3523 | 830,158,24 | 831,3545,3420 | 833,1050,937 | 834,126,32 | 835,1448,1362 | 836,96,24 | 837,3872,3802 | 839,173,142 | 840,130,105 | 841,3497,3490

BATCH_RAW_INFO | 783,1396,682 | 784,1331,620 | 788,2294,1650 | 791,646,39 | 793,1072,516 | 800,1103,629 | 801,3070,2596 | 804,2160,1727 | 808,1012,596 | 810,454,56 | 811,576,183 | 812,423,33 | 813,401,29 | 816,438,97 | 818,1418,1097 | 819,721,416 | 820,3897,3617 | 823,3547,3300 | 824,3080,2875 | 825,335,133 | 826,4038,3836 | 827,220,19 | 828,2949,2762 | 829,3683,3523 | 830,159,24 | 831,3546,3420 | 833,1051,937 | 834,127,32 | 835,1449,1362 | 836,97,24 | 837,3873,3802 | 839,174,142 | 840,131,105 | 841,3498,3490

BATCH_RAW_INFO | 783,1397,682 | 784,1332,620 | 788,2295,1650 | 791,647,39 | 793,1073,516 | 800,1104,629 | 801,3071,2596 | 804,2161,1727 | 808,1013,596 | 810,455,56 | 811,577,183 | 812,424,33 | 813,402,29 | 816,439,97 | 818,1419,1097 | 819,722,416 | 820,3898,3617 | 823,3548,3300 | 824,3081,2875 | 825,336,133 | 826,4039,3836 | 827,221,19 | 828,2950,2762 | 829,3684,3523 | 830,160,24 | 831,3547,3420 | 833,1052,937 | 834,128,32 | 835,1450,1362 | 836,98,24 | 837,3874,3802 | 839,175,142 | 840,132,105 | 841,3499,3490

BATCH_RAW_INFO | 842,3854,3853

BATCH_RAW_INFO | 783,1398,682 | 784,1333,620 | 788,2296,1650 | 791,648,39 | 793,1074,516 | 800,1105,629 | 801,3072,2596 | 804,2162,1727 | 808,1014,596 | 810,456,56 | 811,578,183 | 812,425,33 | 813,403,29 | 816,440,97 | 818,1420,1097 | 819,723,416 | 820,3899,3617 | 823,3549,3300 | 824,3082,2875 | 825,337,133 | 826,4040,3836 | 827,222,19 | 828,2951,2762 | 829,3685,3523 | 830,161,24 | 831,3548,3420 | 833,1053,937 | 834,129,32 | 835,1451,1362 | 836,99,24 | 837,3875,3802 | 839,176,142 | 840,133,105 | 841,3500,3490 | 842,3855,3853

BATCH_RAW_INFO | 783,1399,682 | 784,1334,620 | 788,2297,1650 | 791,649,39 | 793,1075,516 | 800,1106,629 | 801,3073,2596 | 804,2163,1727 | 808,1015,596 | 810,457,56 | 811,579,183 | 812,426,33 | 813,404,29 | 816,441,97 | 818,1421,1097 | 819,724,416 | 820,3900,3617 | 823,3550,3300 | 824,3083,2875 | 825,338,133 | 826,4041,3836 | 827,223,19 | 828,2952,2762 | 829,3686,3523 | 830,162,24 | 831,3549,3420 | 833,1054,937 | 834,130,32 | 835,1452,1362 | 836,100,24 | 837,3876,3802 | 839,177,142 | 840,134,105 | 841,3501,3490 | 842,3856,3853

BATCH_RAW_INFO | 783,1400,682 | 784,1335,620 | 788,2298,1650 | 791,650,39 | 793,1076,516 | 800,1107,629 | 801,3074,2596 | 804,2164,1727 | 808,1016,596 | 810,458,56 | 811,580,183 | 812,427,33 | 813,405,29 | 816,442,97 | 818,1422,1097 | 819,725,416 | 820,3901,3617 | 823,3551,3300 | 824,3084,2875 | 825,339,133 | 826,4042,3836 | 827,224,19 | 828,2953,2762 | 829,3687,3523 | 830,163,24 | 831,3550,3420 | 833,1055,937 | 834,131,32 | 835,1453,1362 | 836,101,24 | 837,3877,3802 | 839,178,142 | 840,135,105 | 841,3502,3490 | 842,3857,3853

BATCH_RAW_INFO | 783,1401,682 | 784,1336,620 | 788,2299,1650 | 791,651,39 | 793,1077,516 | 800,1108,629 | 801,3075,2596 | 804,2165,1727 | 808,1017,596 | 810,459,56 | 811,581,183 | 812,428,33 | 813,406,29 | 816,443,97 | 818,1423,1097 | 819,726,416 | 820,3902,3617 | 823,3552,3300 | 824,3085,2875 | 825,340,133 | 826,4043,3836 | 827,225,19 | 828,2954,2762 | 829,3688,3523 | 830,164,24 | 831,3551,3420 | 833,1056,937 | 834,132,32 | 835,1454,1362 | 836,102,24 | 837,3878,3802 | 839,179,142 | 840,136,105 | 841,3503,3490 | 842,3858,3853

BATCH_RAW_INFO | 783,1402,682 | 784,1337,620 | 788,2300,1650 | 791,652,39 | 793,1078,516 | 800,1109,629 | 801,3076,2596 | 804,2166,1727 | 808,1018,596 | 810,460,56 | 811,582,183 | 812,429,33 | 813,407,29 | 816,444,97 | 818,1424,1097 | 819,727,416 | 820,3903,3617 | 823,3553,3300 | 824,3086,2875 | 825,341,133 | 826,4044,3836 | 827,226,19 | 828,2955,2762 | 829,3689,3523 | 830,165,24 | 831,3552,3420 | 833,1057,937 | 834,133,32 | 835,1455,1362 | 836,103,24 | 837,3879,3802 | 839,180,142 | 840,137,105 | 841,3504,3490 | 842,3859,3853

BATCH_RAW_INFO | 783,1403,682 | 784,1338,620 | 788,2301,1650 | 791,653,39 | 793,1079,516 | 800,1110,629 | 801,3077,2596 | 804,2167,1727 | 808,1019,596 | 810,461,56 | 811,583,183 | 812,430,33 | 813,408,29 | 816,445,97 | 818,1425,1097 | 819,728,416 | 820,3904,3617 | 823,3554,3300 | 824,3087,2875 | 825,342,133 | 826,4045,3836 | 827,227,19 | 828,2956,2762 | 829,3690,3523 | 830,166,24 | 831,3553,3420 | 833,1058,937 | 834,134,32 | 835,1456,1362 | 836,104,24 | 837,3880,3802 | 839,181,142 | 840,138,105 | 841,3505,3490 | 842,3860,3853

BATCH_RAW_INFO | 783,1404,682 | 784,1339,620 | 788,2302,1650 | 791,654,39 | 793,1080,516 | 800,1111,629 | 801,3078,2596 | 804,2168,1727 | 808,1020,596 | 810,462,56 | 811,584,183 | 812,431,33 | 813,409,29 | 816,446,97 | 818,1426,1097 | 819,729,416 | 820,3905,3617 | 823,3555,3300 | 824,3088,2875 | 825,343,133 | 826,4046,3836 | 827,228,19 | 828,2957,2762 | 829,3691,3523 | 830,167,24 | 831,3554,3420 | 833,1059,937 | 834,135,32 | 835,1457,1362 | 836,105,24 | 837,3881,3802 | 839,182,142 | 840,139,105 | 841,3506,3490 | 842,3861,3853

BATCH_RAW_INFO | 783,1405,682 | 784,1340,620 | 788,2303,1650 | 791,655,39 | 793,1081,516 | 800,1112,629 | 801,3079,2596 | 804,2169,1727 | 808,1021,596 | 810,463,56 | 811,585,183 | 812,432,33 | 813,410,29 | 816,447,97 | 818,1427,1097 | 819,730,416 | 820,3906,3617 | 823,3556,3300 | 824,3089,2875 | 825,344,133 | 826,4047,3836 | 827,229,19 | 828,2958,2762 | 829,3692,3523 | 830,168,24 | 831,3555,3420 | 833,1060,937 | 834,136,32 | 835,1458,1362 | 836,106,24 | 837,3882,3802 | 839,183,142 | 840,140,105 | 841,3507,3490 | 842,3862,3853

BATCH_RAW_INFO | 783,1406,682 | 784,1341,620 | 788,2304,1650 | 791,656,39 | 800,1113,629 | 801,3080,2596 | 804,2170,1727 | 808,1022,596 | 810,464,56 | 811,586,183 | 812,433,33 | 813,411,29 | 816,448,97 | 818,1428,1097 | 819,731,416 | 820,3907,3617 | 823,3557,3300 | 824,3090,2875 | 825,345,133 | 826,4048,3836 | 827,230,19 | 828,2959,2762 | 829,3693,3523 | 830,169,24 | 831,3556,3420 | 833,1061,937 | 834,137,32 | 835,1459,1362 | 836,107,24 | 837,3883,3802 | 839,184,142 | 840,141,105 | 841,3508,3490 | 842,3863,3853

BATCH_RAW_INFO | 783,1407,682 | 784,1342,620 | 788,2305,1650 | 791,657,39 | 800,1114,629 | 801,3081,2596 | 804,2171,1727 | 808,1023,596 | 810,465,56 | 811,587,183 | 812,434,33 | 813,412,29 | 816,449,97 | 818,1429,1097 | 819,732,416 | 820,3908,3617 | 823,3558,3300 | 824,3091,2875 | 825,346,133 | 826,4049,3836 | 827,231,19 | 828,2960,2762 | 829,3694,3523 | 830,170,24 | 831,3557,3420 | 833,1062,937 | 834,138,32 | 835,1460,1362 | 836,108,24 | 837,3884,3802 | 839,185,142 | 840,142,105 | 841,3509,3490 | 842,3864,3853

BATCH_RAW_INFO | 783,1408,682 | 784,1343,620 | 788,2306,1650 | 791,658,39 | 800,1115,629 | 801,3082,2596 | 804,2172,1727 | 808,1024,596 | 810,466,56 | 811,588,183 | 812,435,33 | 813,413,29 | 816,450,97 | 818,1430,1097 | 819,733,416 | 820,3909,3617 | 823,3559,3300 | 824,3092,2875 | 825,347,133 | 826,4050,3836 | 827,232,19 | 828,2961,2762 | 829,3695,3523 | 830,171,24 | 831,3558,3420 | 833,1063,937 | 834,139,32 | 835,1461,1362 | 836,109,24 | 837,3885,3802 | 839,186,142 | 840,143,105 | 841,3510,3490 | 842,3865,3853

BATCH_RAW_INFO | 783,1409,682 | 784,1344,620 | 788,2307,1650 | 791,659,39 | 800,1116,629 | 801,3083,2596 | 804,2173,1727 | 808,1025,596 | 810,467,56 | 811,589,183 | 812,436,33 | 813,414,29 | 816,451,97 | 818,1431,1097 | 819,734,416 | 820,3910,3617 | 823,3560,3300 | 824,3093,2875 | 825,348,133 | 826,4051,3836 | 827,233,19 | 828,2962,2762 | 829,3696,3523 | 830,172,24 | 831,3559,3420 | 833,1064,937 | 834,140,32 | 835,1462,1362 | 836,110,24 | 837,3886,3802 | 839,187,142 | 840,144,105 | 841,3511,3490 | 842,3866,3853

BATCH_RAW_INFO | 784,1345,620 | 788,2308,1650 | 791,660,39 | 800,1117,629 | 801,3084,2596 | 804,2174,1727 | 808,1026,596 | 810,468,56 | 811,590,183 | 812,437,33 | 813,415,29 | 816,452,97 | 818,1432,1097 | 819,735,416 | 820,3911,3617 | 823,3561,3300 | 824,3094,2875 | 825,349,133 | 826,4052,3836 | 827,234,19 | 828,2963,2762 | 829,3697,3523 | 830,173,24 | 831,3560,3420 | 833,1065,937 | 834,141,32 | 835,1463,1362 | 836,111,24 | 837,3887,3802 | 839,188,142 | 840,145,105 | 841,3512,3490 | 842,3867,3853

BATCH_RAW_INFO | 784,1346,620 | 788,2309,1650 | 791,661,39 | 800,1118,629 | 801,3085,2596 | 804,2175,1727 | 808,1027,596 | 810,469,56 | 811,591,183 | 812,438,33 | 813,416,29 | 816,453,97 | 818,1433,1097 | 819,736,416 | 820,3912,3617 | 823,3562,3300 | 824,3095,2875 | 825,350,133 | 826,4053,3836 | 827,235,19 | 828,2964,2762 | 829,3698,3523 | 830,174,24 | 831,3561,3420 | 833,1066,937 | 834,142,32 | 835,1464,1362 | 836,112,24 | 837,3888,3802 | 839,189,142 | 840,146,105 | 841,3513,3490 | 842,3868,3853

BATCH_RAW_INFO | 784,1347,620 | 791,662,39 | 800,1119,629 | 801,3086,2596 | 804,2176,1727 | 808,1028,596 | 810,470,56 | 811,592,183 | 812,439,33 | 813,417,29 | 816,454,97 | 818,1434,1097 | 819,737,416 | 820,3913,3617 | 823,3563,3300 | 824,3096,2875 | 825,351,133 | 826,4054,3836 | 827,236,19 | 828,2965,2762 | 829,3699,3523 | 830,175,24 | 831,3562,3420 | 833,1067,937 | 834,143,32 | 835,1465,1362 | 836,113,24 | 837,3889,3802 | 839,190,142 | 840,147,105 | 841,3514,3490 | 842,3869,3853

BATCH_RAW_INFO | 784,1348,620 | 791,663,39 | 800,1120,629 | 801,3087,2596 | 804,2177,1727 | 808,1029,596 | 810,471,56 | 811,593,183 | 812,440,33 | 813,418,29 | 816,455,97 | 818,1435,1097 | 819,738,416 | 820,3914,3617 | 823,3564,3300 | 824,3097,2875 | 825,352,133 | 826,4055,3836 | 827,237,19 | 828,2966,2762 | 829,3700,3523 | 830,176,24 | 831,3563,3420 | 833,1068,937 | 834,144,32 | 835,1466,1362 | 836,114,24 | 837,3890,3802 | 839,191,142 | 840,148,105 | 841,3515,3490 | 842,3870,3853

BATCH_RAW_INFO | 784,1349,620 | 791,664,39 | 800,1121,629 | 801,3088,2596 | 804,2178,1727 | 808,1030,596 | 810,472,56 | 811,594,183 | 812,441,33 | 813,419,29 | 816,456,97 | 818,1436,1097 | 819,739,416 | 820,3915,3617 | 823,3565,3300 | 824,3098,2875 | 825,353,133 | 826,4056,3836 | 827,238,19 | 828,2967,2762 | 829,3701,3523 | 830,177,24 | 831,3564,3420 | 833,1069,937 | 834,145,32 | 835,1467,1362 | 836,115,24 | 837,3891,3802 | 839,192,142 | 840,149,105 | 841,3516,3490 | 842,3871,3853

BATCH_RAW_INFO | 784,1350,620 | 791,665,39 | 800,1122,629 | 801,3089,2596 | 804,2179,1727 | 808,1031,596 | 810,473,56 | 811,595,183 | 812,442,33 | 813,420,29 | 816,457,97 | 818,1437,1097 | 819,740,416 | 820,3916,3617 | 823,3566,3300 | 824,3099,2875 | 825,354,133 | 826,4057,3836 | 827,239,19 | 828,2968,2762 | 829,3702,3523 | 830,178,24 | 831,3565,3420 | 833,1070,937 | 834,146,32 | 835,1468,1362 | 836,116,24 | 837,3892,3802 | 839,193,142 | 840,150,105 | 841,3517,3490 | 842,3872,3853

BATCH_RAW_INFO | 784,1351,620 | 791,666,39 | 800,1123,629 | 801,3090,2596 | 804,2180,1727 | 808,1032,596 | 810,474,56 | 811,596,183 | 812,443,33 | 813,421,29 | 816,458,97 | 818,1438,1097 | 819,741,416 | 820,3917,3617 | 823,3567,3300 | 824,3100,2875 | 825,355,133 | 826,4058,3836 | 827,240,19 | 828,2969,2762 | 829,3703,3523 | 830,179,24 | 831,3566,3420 | 833,1071,937 | 834,147,32 | 835,1469,1362 | 836,117,24 | 837,3893,3802 | 839,194,142 | 840,151,105 | 841,3518,3490 | 842,3873,3853

BATCH_RAW_INFO | 784,1352,620 | 791,667,39 | 800,1124,629 | 801,3091,2596 | 804,2181,1727 | 808,1033,596 | 810,475,56 | 811,597,183 | 812,444,33 | 813,422,29 | 816,459,97 | 818,1439,1097 | 819,742,416 | 820,3918,3617 | 823,3568,3300 | 824,3101,2875 | 825,356,133 | 826,4059,3836 | 827,241,19 | 828,2970,2762 | 829,3704,3523 | 830,180,24 | 831,3567,3420 | 833,1072,937 | 834,148,32 | 835,1470,1362 | 836,118,24 | 837,3894,3802 | 839,195,142 | 840,152,105 | 841,3519,3490 | 842,3874,3853

BATCH_RAW_INFO | 784,1353,620 | 791,668,39 | 800,1125,629 | 801,3092,2596 | 804,2182,1727 | 808,1034,596 | 810,476,56 | 811,598,183 | 812,445,33 | 813,423,29 | 816,460,97 | 818,1440,1097 | 819,743,416 | 820,3919,3617 | 823,3569,3300 | 824,3102,2875 | 825,357,133 | 826,4060,3836 | 827,242,19 | 828,2971,2762 | 829,3705,3523 | 830,181,24 | 831,3568,3420 | 833,1073,937 | 834,149,32 | 835,1471,1362 | 836,119,24 | 837,3895,3802 | 839,196,142 | 840,153,105 | 841,3520,3490 | 842,3875,3853

BATCH_RAW_INFO | 843,3928,3927

BATCH_RAW_INFO | 784,1354,620 | 791,669,39 | 800,1126,629 | 801,3093,2596 | 804,2183,1727 | 808,1035,596 | 810,477,56 | 811,599,183 | 812,446,33 | 813,424,29 | 816,461,97 | 818,1441,1097 | 819,744,416 | 820,3920,3617 | 823,3570,3300 | 824,3103,2875 | 825,358,133 | 826,4061,3836 | 827,243,19 | 828,2972,2762 | 829,3706,3523 | 830,182,24 | 831,3569,3420 | 833,1074,937 | 834,150,32 | 835,1472,1362 | 836,120,24 | 837,3896,3802 | 839,197,142 | 840,154,105 | 841,3521,3490 | 842,3876,3853 | 843,3929,3927

BATCH_RAW_INFO | 784,1355,620 | 791,670,39 | 800,1127,629 | 801,3094,2596 | 804,2184,1727 | 808,1036,596 | 810,478,56 | 811,600,183 | 812,447,33 | 813,425,29 | 816,462,97 | 818,1442,1097 | 819,745,416 | 820,3921,3617 | 823,3571,3300 | 824,3104,2875 | 825,359,133 | 826,4062,3836 | 827,244,19 | 828,2973,2762 | 829,3707,3523 | 830,183,24 | 831,3570,3420 | 833,1075,937 | 834,151,32 | 835,1473,1362 | 836,121,24 | 837,3897,3802 | 839,198,142 | 840,155,105 | 841,3522,3490 | 842,3877,3853 | 843,3930,3927

BATCH_RAW_INFO | 784,1356,620 | 791,671,39 | 800,1128,629 | 801,3095,2596 | 804,2185,1727 | 808,1037,596 | 810,479,56 | 811,601,183 | 812,448,33 | 813,426,29 | 816,463,97 | 818,1443,1097 | 819,746,416 | 820,3922,3617 | 823,3572,3300 | 824,3105,2875 | 825,360,133 | 826,4063,3836 | 827,245,19 | 828,2974,2762 | 829,3708,3523 | 830,184,24 | 831,3571,3420 | 833,1076,937 | 834,152,32 | 835,1474,1362 | 836,122,24 | 837,3898,3802 | 839,199,142 | 840,156,105 | 841,3523,3490 | 842,3878,3853 | 843,3931,3927

BATCH_RAW_INFO | 784,1357,620 | 791,672,39 | 800,1129,629 | 801,3096,2596 | 804,2186,1727 | 808,1038,596 | 810,480,56 | 811,602,183 | 812,449,33 | 813,427,29 | 816,464,97 | 818,1444,1097 | 819,747,416 | 820,3923,3617 | 823,3573,3300 | 824,3106,2875 | 825,361,133 | 826,4064,3836 | 827,246,19 | 828,2975,2762 | 829,3709,3523 | 830,185,24 | 831,3572,3420 | 833,1077,937 | 834,153,32 | 835,1475,1362 | 836,123,24 | 837,3899,3802 | 839,200,142 | 840,157,105 | 841,3524,3490 | 842,3879,3853 | 843,3932,3927

BATCH_RAW_INFO | 784,1358,620 | 791,673,39 | 800,1130,629 | 801,3097,2596 | 804,2187,1727 | 808,1039,596 | 810,481,56 | 811,603,183 | 812,450,33 | 813,428,29 | 816,465,97 | 818,1445,1097 | 819,748,416 | 820,3924,3617 | 823,3574,3300 | 824,3107,2875 | 825,362,133 | 826,4065,3836 | 827,247,19 | 828,2976,2762 | 829,3710,3523 | 830,186,24 | 831,3573,3420 | 833,1078,937 | 834,154,32 | 835,1476,1362 | 836,124,24 | 837,3900,3802 | 839,201,142 | 840,158,105 | 841,3525,3490 | 842,3880,3853 | 843,3933,3927

BATCH_RAW_INFO | 784,1359,620 | 791,674,39 | 800,1131,629 | 801,3098,2596 | 804,2188,1727 | 808,1040,596 | 810,482,56 | 811,604,183 | 812,451,33 | 813,429,29 | 816,466,97 | 818,1446,1097 | 819,749,416 | 820,3925,3617 | 823,3575,3300 | 824,3108,2875 | 825,363,133 | 826,4066,3836 | 827,248,19 | 828,2977,2762 | 829,3711,3523 | 830,187,24 | 831,3574,3420 | 833,1079,937 | 834,155,32 | 835,1477,1362 | 836,125,24 | 837,3901,3802 | 839,202,142 | 840,159,105 | 841,3526,3490 | 842,3881,3853 | 843,3934,3927

BATCH_RAW_INFO | 784,1360,620 | 791,675,39 | 800,1132,629 | 801,3099,2596 | 804,2189,1727 | 808,1041,596 | 810,483,56 | 811,605,183 | 812,452,33 | 813,430,29 | 816,467,97 | 818,1447,1097 | 819,750,416 | 820,3926,3617 | 823,3576,3300 | 824,3109,2875 | 825,364,133 | 826,4067,3836 | 827,249,19 | 828,2978,2762 | 829,3712,3523 | 830,188,24 | 831,3575,3420 | 833,1080,937 | 834,156,32 | 835,1478,1362 | 836,126,24 | 837,3902,3802 | 839,203,142 | 840,160,105 | 841,3527,3490 | 842,3882,3853 | 843,3935,3927

BATCH_RAW_INFO | 784,1361,620 | 791,676,39 | 800,1133,629 | 801,3100,2596 | 804,2190,1727 | 808,1042,596 | 810,484,56 | 811,606,183 | 812,453,33 | 813,431,29 | 816,468,97 | 818,1448,1097 | 819,751,416 | 820,3927,3617 | 823,3577,3300 | 824,3110,2875 | 825,365,133 | 826,4068,3836 | 827,250,19 | 828,2979,2762 | 829,3713,3523 | 830,189,24 | 831,3576,3420 | 833,1081,937 | 834,157,32 | 835,1479,1362 | 836,127,24 | 837,3903,3802 | 839,204,142 | 840,161,105 | 841,3528,3490 | 842,3883,3853 | 843,3936,3927

BATCH_RAW_INFO | 784,1362,620 | 791,677,39 | 800,1134,629 | 801,3101,2596 | 804,2191,1727 | 808,1043,596 | 810,485,56 | 811,607,183 | 812,454,33 | 813,432,29 | 816,469,97 | 818,1449,1097 | 819,752,416 | 820,3928,3617 | 823,3578,3300 | 824,3111,2875 | 825,366,133 | 826,4069,3836 | 827,251,19 | 828,2980,2762 | 829,3714,3523 | 830,190,24 | 831,3577,3420 | 833,1082,937 | 834,158,32 | 835,1480,1362 | 836,128,24 | 837,3904,3802 | 839,205,142 | 840,162,105 | 841,3529,3490 | 842,3884,3853 | 843,3937,3927

BATCH_RAW_INFO | 784,1363,620 | 791,678,39 | 800,1135,629 | 801,3102,2596 | 804,2192,1727 | 808,1044,596 | 810,486,56 | 811,608,183 | 812,455,33 | 813,433,29 | 816,470,97 | 818,1450,1097 | 819,753,416 | 820,3929,3617 | 823,3579,3300 | 824,3112,2875 | 825,367,133 | 826,4070,3836 | 827,252,19 | 828,2981,2762 | 829,3715,3523 | 830,191,24 | 831,3578,3420 | 833,1083,937 | 834,159,32 | 835,1481,1362 | 836,129,24 | 837,3905,3802 | 839,206,142 | 840,163,105 | 841,3530,3490 | 842,3885,3853 | 843,3938,3927

BATCH_RAW_INFO | 784,1364,620 | 791,679,39 | 800,1136,629 | 801,3103,2596 | 804,2193,1727 | 808,1045,596 | 810,487,56 | 811,609,183 | 812,456,33 | 813,434,29 | 816,471,97 | 818,1451,1097 | 819,754,416 | 820,3930,3617 | 823,3580,3300 | 824,3113,2875 | 825,368,133 | 826,4071,3836 | 827,253,19 | 828,2982,2762 | 829,3716,3523 | 830,192,24 | 831,3579,3420 | 833,1084,937 | 834,160,32 | 835,1482,1362 | 836,130,24 | 837,3906,3802 | 839,207,142 | 840,164,105 | 841,3531,3490 | 842,3886,3853 | 843,3939,3927

BATCH_RAW_INFO | 784,1365,620 | 791,680,39 | 800,1137,629 | 801,3104,2596 | 804,2194,1727 | 808,1046,596 | 810,488,56 | 811,610,183 | 812,457,33 | 813,435,29 | 816,472,97 | 818,1452,1097 | 819,755,416 | 820,3931,3617 | 823,3581,3300 | 824,3114,2875 | 825,369,133 | 826,4072,3836 | 827,254,19 | 828,2983,2762 | 829,3717,3523 | 830,193,24 | 831,3580,3420 | 833,1085,937 | 834,161,32 | 835,1483,1362 | 836,131,24 | 837,3907,3802 | 839,208,142 | 840,165,105 | 841,3532,3490 | 842,3887,3853 | 843,3940,3927

BATCH_RAW_INFO | 784,1366,620 | 791,681,39 | 800,1138,629 | 801,3105,2596 | 804,2195,1727 | 808,1047,596 | 810,489,56 | 811,611,183 | 812,458,33 | 813,436,29 | 816,473,97 | 818,1453,1097 | 819,756,416 | 820,3932,3617 | 823,3582,3300 | 824,3115,2875 | 825,370,133 | 826,4073,3836 | 827,255,19 | 828,2984,2762 | 829,3718,3523 | 830,194,24 | 831,3581,3420 | 833,1086,937 | 834,162,32 | 835,1484,1362 | 836,132,24 | 837,3908,3802 | 839,209,142 | 840,166,105 | 841,3533,3490 | 842,3888,3853 | 843,3941,3927

BATCH_RAW_INFO | 784,1367,620 | 791,682,39 | 800,1139,629 | 801,3106,2596 | 804,2196,1727 | 808,1048,596 | 810,490,56 | 811,612,183 | 812,459,33 | 813,437,29 | 816,474,97 | 818,1454,1097 | 819,757,416 | 820,3933,3617 | 823,3583,3300 | 824,3116,2875 | 825,371,133 | 826,4074,3836 | 827,256,19 | 828,2985,2762 | 829,3719,3523 | 830,195,24 | 831,3582,3420 | 833,1087,937 | 834,163,32 | 835,1485,1362 | 836,133,24 | 837,3909,3802 | 839,210,142 | 840,167,105 | 841,3534,3490 | 842,3889,3853 | 843,3942,3927

BATCH_RAW_INFO | 784,1368,620 | 791,683,39 | 800,1140,629 | 801,3107,2596 | 804,2197,1727 | 808,1049,596 | 810,491,56 | 811,613,183 | 812,460,33 | 813,438,29 | 816,475,97 | 818,1455,1097 | 819,758,416 | 820,3934,3617 | 823,3584,3300 | 824,3117,2875 | 825,372,133 | 826,4075,3836 | 827,257,19 | 828,2986,2762 | 829,3720,3523 | 830,196,24 | 831,3583,3420 | 833,1088,937 | 834,164,32 | 835,1486,1362 | 836,134,24 | 837,3910,3802 | 839,211,142 | 840,168,105 | 841,3535,3490 | 842,3890,3853 | 843,3943,3927

BATCH_RAW_INFO | 784,1369,620 | 791,684,39 | 800,1141,629 | 801,3108,2596 | 804,2198,1727 | 808,1050,596 | 810,492,56 | 811,614,183 | 812,461,33 | 813,439,29 | 816,476,97 | 818,1456,1097 | 819,759,416 | 820,3935,3617 | 823,3585,3300 | 824,3118,2875 | 825,373,133 | 826,4076,3836 | 827,258,19 | 828,2987,2762 | 829,3721,3523 | 830,197,24 | 831,3584,3420 | 833,1089,937 | 834,165,32 | 835,1487,1362 | 836,135,24 | 837,3911,3802 | 839,212,142 | 840,169,105 | 841,3536,3490 | 842,3891,3853 | 843,3944,3927

BATCH_RAW_INFO | 784,1370,620 | 791,685,39 | 800,1142,629 | 801,3109,2596 | 804,2199,1727 | 808,1051,596 | 810,493,56 | 811,615,183 | 812,462,33 | 813,440,29 | 816,477,97 | 818,1457,1097 | 819,760,416 | 820,3936,3617 | 823,3586,3300 | 824,3119,2875 | 825,374,133 | 826,4077,3836 | 827,259,19 | 828,2988,2762 | 829,3722,3523 | 830,198,24 | 831,3585,3420 | 833,1090,937 | 834,166,32 | 835,1488,1362 | 836,136,24 | 837,3912,3802 | 839,213,142 | 840,170,105 | 841,3537,3490 | 842,3892,3853 | 843,3945,3927

BATCH_RAW_INFO | 784,1371,620 | 791,686,39 | 800,1143,629 | 801,3110,2596 | 804,2200,1727 | 808,1052,596 | 810,494,56 | 811,616,183 | 812,463,33 | 813,441,29 | 816,478,97 | 818,1458,1097 | 819,761,416 | 820,3937,3617 | 823,3587,3300 | 824,3120,2875 | 825,375,133 | 826,4078,3836 | 827,260,19 | 828,2989,2762 | 829,3723,3523 | 830,199,24 | 831,3586,3420 | 833,1091,937 | 834,167,32 | 835,1489,1362 | 836,137,24 | 837,3913,3802 | 839,214,142 | 840,171,105 | 841,3538,3490 | 842,3893,3853 | 843,3946,3927

BATCH_RAW_INFO | 784,1372,620 | 791,687,39 | 800,1144,629 | 801,3111,2596 | 804,2201,1727 | 808,1053,596 | 810,495,56 | 811,617,183 | 812,464,33 | 813,442,29 | 816,479,97 | 818,1459,1097 | 819,762,416 | 820,3938,3617 | 823,3588,3300 | 824,3121,2875 | 825,376,133 | 826,4079,3836 | 827,261,19 | 828,2990,2762 | 829,3724,3523 | 830,200,24 | 831,3587,3420 | 833,1092,937 | 834,168,32 | 835,1490,1362 | 836,138,24 | 837,3914,3802 | 839,215,142 | 840,172,105 | 841,3539,3490 | 842,3894,3853 | 843,3947,3927

BATCH_RAW_INFO | 784,1373,620 | 791,688,39 | 800,1145,629 | 801,3112,2596 | 804,2202,1727 | 808,1054,596 | 810,496,56 | 811,618,183 | 812,465,33 | 813,443,29 | 816,480,97 | 818,1460,1097 | 819,763,416 | 820,3939,3617 | 823,3589,3300 | 824,3122,2875 | 825,377,133 | 826,4080,3836 | 827,262,19 | 828,2991,2762 | 829,3725,3523 | 830,201,24 | 831,3588,3420 | 833,1093,937 | 834,169,32 | 835,1491,1362 | 836,139,24 | 837,3915,3802 | 839,216,142 | 840,173,105 | 841,3540,3490 | 842,3895,3853 | 843,3948,3927

BATCH_RAW_INFO | 844,602,601

BATCH_RAW_INFO | 784,1374,620 | 791,689,39 | 800,1146,629 | 801,3113,2596 | 804,2203,1727 | 808,1055,596 | 810,497,56 | 811,619,183 | 812,466,33 | 813,444,29 | 816,481,97 | 818,1461,1097 | 819,764,416 | 820,3940,3617 | 823,3590,3300 | 824,3123,2875 | 825,378,133 | 826,4081,3836 | 827,263,19 | 828,2992,2762 | 829,3726,3523 | 830,202,24 | 831,3589,3420 | 833,1094,937 | 834,170,32 | 835,1492,1362 | 836,140,24 | 837,3916,3802 | 839,217,142 | 840,174,105 | 841,3541,3490 | 842,3896,3853 | 843,3949,3927 | 844,603,601

BATCH_RAW_INFO | 784,1375,620 | 791,690,39 | 800,1147,629 | 801,3114,2596 | 804,2204,1727 | 808,1056,596 | 810,498,56 | 811,620,183 | 812,467,33 | 813,445,29 | 816,482,97 | 818,1462,1097 | 819,765,416 | 820,3941,3617 | 823,3591,3300 | 824,3124,2875 | 825,379,133 | 826,4082,3836 | 827,264,19 | 828,2993,2762 | 829,3727,3523 | 830,203,24 | 831,3590,3420 | 833,1095,937 | 834,171,32 | 835,1493,1362 | 836,141,24 | 837,3917,3802 | 839,218,142 | 840,175,105 | 841,3542,3490 | 842,3897,3853 | 843,3950,3927 | 844,604,601

BATCH_RAW_INFO | 784,1376,620 | 791,691,39 | 800,1148,629 | 801,3115,2596 | 804,2205,1727 | 808,1057,596 | 810,499,56 | 811,621,183 | 812,468,33 | 813,446,29 | 816,483,97 | 818,1463,1097 | 819,766,416 | 820,3942,3617 | 823,3592,3300 | 824,3125,2875 | 825,380,133 | 826,4083,3836 | 827,265,19 | 828,2994,2762 | 829,3728,3523 | 830,204,24 | 831,3591,3420 | 833,1096,937 | 834,172,32 | 835,1494,1362 | 836,142,24 | 837,3918,3802 | 839,219,142 | 840,176,105 | 841,3543,3490 | 842,3898,3853 | 843,3951,3927 | 844,605,601

BATCH_RAW_INFO | 784,1377,620 | 791,692,39 | 800,1149,629 | 801,3116,2596 | 804,2206,1727 | 808,1058,596 | 810,500,56 | 811,622,183 | 812,469,33 | 813,447,29 | 816,484,97 | 818,1464,1097 | 819,767,416 | 820,3943,3617 | 823,3593,3300 | 824,3126,2875 | 825,381,133 | 826,4084,3836 | 827,266,19 | 828,2995,2762 | 829,3729,3523 | 830,205,24 | 831,3592,3420 | 833,1097,937 | 834,173,32 | 835,1495,1362 | 836,143,24 | 837,3919,3802 | 839,220,142 | 840,177,105 | 841,3544,3490 | 842,3899,3853 | 843,3952,3927 | 844,606,601

BATCH_RAW_INFO | 784,1378,620 | 791,693,39 | 800,1150,629 | 801,3117,2596 | 804,2207,1727 | 808,1059,596 | 810,501,56 | 811,623,183 | 812,470,33 | 813,448,29 | 816,485,97 | 818,1465,1097 | 819,768,416 | 820,3944,3617 | 823,3594,3300 | 824,3127,2875 | 825,382,133 | 826,4085,3836 | 827,267,19 | 828,2996,2762 | 829,3730,3523 | 830,206,24 | 831,3593,3420 | 833,1098,937 | 834,174,32 | 835,1496,1362 | 836,144,24 | 837,3920,3802 | 839,221,142 | 840,178,105 | 841,3545,3490 | 842,3900,3853 | 843,3953,3927 | 844,607,601

BATCH_RAW_INFO | 784,1379,620 | 791,694,39 | 800,1151,629 | 801,3118,2596 | 804,2208,1727 | 808,1060,596 | 810,502,56 | 811,624,183 | 812,471,33 | 813,449,29 | 816,486,97 | 818,1466,1097 | 819,769,416 | 820,3945,3617 | 823,3595,3300 | 824,3128,2875 | 825,383,133 | 826,4086,3836 | 827,268,19 | 828,2997,2762 | 829,3731,3523 | 830,207,24 | 831,3594,3420 | 833,1099,937 | 834,175,32 | 835,1497,1362 | 836,145,24 | 837,3921,3802 | 839,222,142 | 840,179,105 | 841,3546,3490 | 842,3901,3853 | 843,3954,3927 | 844,608,601

BATCH_RAW_INFO | 784,1380,620 | 791,695,39 | 800,1152,629 | 801,3119,2596 | 804,2209,1727 | 808,1061,596 | 810,503,56 | 811,625,183 | 812,472,33 | 813,450,29 | 816,487,97 | 818,1467,1097 | 819,770,416 | 820,3946,3617 | 823,3596,3300 | 824,3129,2875 | 825,384,133 | 826,4087,3836 | 827,269,19 | 828,2998,2762 | 829,3732,3523 | 830,208,24 | 831,3595,3420 | 833,1100,937 | 834,176,32 | 835,1498,1362 | 836,146,24 | 837,3922,3802 | 839,223,142 | 840,180,105 | 841,3547,3490 | 842,3902,3853 | 843,3955,3927 | 844,609,601

BATCH_RAW_INFO | 784,1381,620 | 791,696,39 | 800,1153,629 | 801,3120,2596 | 804,2210,1727 | 808,1062,596 | 810,504,56 | 811,626,183 | 812,473,33 | 813,451,29 | 816,488,97 | 818,1468,1097 | 819,771,416 | 820,3947,3617 | 823,3597,3300 | 824,3130,2875 | 825,385,133 | 826,4088,3836 | 827,270,19 | 828,2999,2762 | 829,3733,3523 | 830,209,24 | 831,3596,3420 | 833,1101,937 | 834,177,32 | 835,1499,1362 | 836,147,24 | 837,3923,3802 | 839,224,142 | 840,181,105 | 841,3548,3490 | 842,3903,3853 | 843,3956,3927 | 844,610,601

BATCH_RAW_INFO | 784,1382,620 | 791,697,39 | 800,1154,629 | 801,3121,2596 | 804,2211,1727 | 808,1063,596 | 810,505,56 | 811,627,183 | 812,474,33 | 813,452,29 | 816,489,97 | 818,1469,1097 | 819,772,416 | 820,3948,3617 | 823,3598,3300 | 824,3131,2875 | 825,386,133 | 826,4089,3836 | 827,271,19 | 828,3000,2762 | 829,3734,3523 | 830,210,24 | 831,3597,3420 | 833,1102,937 | 834,178,32 | 835,1500,1362 | 836,148,24 | 837,3924,3802 | 839,225,142 | 840,182,105 | 841,3549,3490 | 842,3904,3853 | 843,3957,3927 | 844,611,601

BATCH_RAW_INFO | 784,1383,620 | 791,698,39 | 800,1155,629 | 801,3122,2596 | 804,2212,1727 | 808,1064,596 | 810,506,56 | 811,628,183 | 812,475,33 | 813,453,29 | 816,490,97 | 818,1470,1097 | 819,773,416 | 820,3949,3617 | 823,3599,3300 | 824,3132,2875 | 825,387,133 | 826,4090,3836 | 827,272,19 | 828,3001,2762 | 829,3735,3523 | 830,211,24 | 831,3598,3420 | 833,1103,937 | 834,179,32 | 835,1501,1362 | 836,149,24 | 837,3925,3802 | 839,226,142 | 840,183,105 | 841,3550,3490 | 842,3905,3853 | 843,3958,3927 | 844,612,601

BATCH_RAW_INFO | 784,1384,620 | 791,699,39 | 800,1156,629 | 801,3123,2596 | 804,2213,1727 | 808,1065,596 | 810,507,56 | 811,629,183 | 812,476,33 | 813,454,29 | 816,491,97 | 818,1471,1097 | 819,774,416 | 820,3950,3617 | 823,3600,3300 | 824,3133,2875 | 825,388,133 | 826,4091,3836 | 827,273,19 | 828,3002,2762 | 829,3736,3523 | 830,212,24 | 831,3599,3420 | 833,1104,937 | 834,180,32 | 835,1502,1362 | 836,150,24 | 837,3926,3802 | 839,227,142 | 840,184,105 | 841,3551,3490 | 842,3906,3853 | 843,3959,3927 | 844,613,601

BATCH_RAW_INFO | 784,1385,620 | 791,700,39 | 800,1157,629 | 801,3124,2596 | 804,2214,1727 | 808,1066,596 | 810,508,56 | 811,630,183 | 812,477,33 | 813,455,29 | 816,492,97 | 818,1472,1097 | 819,775,416 | 820,3951,3617 | 823,3601,3300 | 824,3134,2875 | 825,389,133 | 826,4092,3836 | 827,274,19 | 828,3003,2762 | 829,3737,3523 | 830,213,24 | 831,3600,3420 | 833,1105,937 | 834,181,32 | 835,1503,1362 | 836,151,24 | 837,3927,3802 | 839,228,142 | 840,185,105 | 841,3552,3490 | 842,3907,3853 | 843,3960,3927 | 844,614,601

BATCH_RAW_INFO | 784,1386,620 | 791,701,39 | 800,1158,629 | 801,3125,2596 | 804,2215,1727 | 808,1067,596 | 810,509,56 | 811,631,183 | 812,478,33 | 813,456,29 | 816,493,97 | 818,1473,1097 | 819,776,416 | 820,3952,3617 | 823,3602,3300 | 824,3135,2875 | 825,390,133 | 826,4093,3836 | 827,275,19 | 828,3004,2762 | 829,3738,3523 | 830,214,24 | 831,3601,3420 | 833,1106,937 | 834,182,32 | 835,1504,1362 | 836,152,24 | 837,3928,3802 | 839,229,142 | 840,186,105 | 841,3553,3490 | 842,3908,3853 | 843,3961,3927 | 844,615,601

BATCH_RAW_INFO | 784,1387,620 | 791,702,39 | 800,1159,629 | 801,3126,2596 | 804,2216,1727 | 808,1068,596 | 810,510,56 | 811,632,183 | 812,479,33 | 813,457,29 | 816,494,97 | 818,1474,1097 | 819,777,416 | 820,3953,3617 | 823,3603,3300 | 824,3136,2875 | 825,391,133 | 826,4094,3836 | 827,276,19 | 828,3005,2762 | 829,3739,3523 | 830,215,24 | 831,3602,3420 | 833,1107,937 | 834,183,32 | 835,1505,1362 | 836,153,24 | 837,3929,3802 | 839,230,142 | 840,187,105 | 841,3554,3490 | 842,3909,3853 | 843,3962,3927 | 844,616,601

BATCH_RAW_INFO | 784,1388,620 | 791,703,39 | 800,1160,629 | 801,3127,2596 | 804,2217,1727 | 808,1069,596 | 810,511,56 | 811,633,183 | 812,480,33 | 813,458,29 | 816,495,97 | 818,1475,1097 | 819,778,416 | 820,3954,3617 | 823,3604,3300 | 824,3137,2875 | 825,392,133 | 826,4095,3836 | 827,277,19 | 828,3006,2762 | 829,3740,3523 | 830,216,24 | 831,3603,3420 | 833,1108,937 | 834,184,32 | 835,1506,1362 | 836,154,24 | 837,3930,3802 | 839,231,142 | 840,188,105 | 841,3555,3490 | 842,3910,3853 | 843,3963,3927 | 844,617,601

BATCH_RAW_INFO | 784,1389,620 | 791,704,39 | 800,1161,629 | 801,3128,2596 | 804,2218,1727 | 808,1070,596 | 810,512,56 | 812,481,33 | 813,459,29 | 816,496,97 | 818,1476,1097 | 819,779,416 | 820,3955,3617 | 823,3605,3300 | 824,3138,2875 | 825,393,133 | 827,278,19 | 828,3007,2762 | 829,3741,3523 | 830,217,24 | 831,3604,3420 | 833,1109,937 | 834,185,32 | 835,1507,1362 | 836,155,24 | 837,3931,3802 | 840,189,105 | 841,3556,3490 | 842,3911,3853 | 843,3964,3927 | 844,618,601

BATCH_RAW_INFO | 784,1390,620 | 791,705,39 | 800,1162,629 | 801,3129,2596 | 804,2219,1727 | 808,1071,596 | 810,513,56 | 812,482,33 | 813,460,29 | 816,497,97 | 818,1477,1097 | 819,780,416 | 820,3956,3617 | 823,3606,3300 | 824,3139,2875 | 825,394,133 | 827,279,19 | 828,3008,2762 | 829,3742,3523 | 830,218,24 | 831,3605,3420 | 833,1110,937 | 834,186,32 | 835,1508,1362 | 836,156,24 | 837,3932,3802 | 840,190,105 | 841,3557,3490 | 842,3912,3853 | 843,3965,3927 | 844,619,601

BATCH_RAW_INFO | 784,1391,620 | 791,706,39 | 800,1163,629 | 801,3130,2596 | 804,2220,1727 | 808,1072,596 | 810,514,56 | 812,483,33 | 813,461,29 | 816,498,97 | 818,1478,1097 | 819,781,416 | 820,3957,3617 | 823,3607,3300 | 824,3140,2875 | 825,395,133 | 827,280,19 | 828,3009,2762 | 829,3743,3523 | 830,219,24 | 831,3606,3420 | 833,1111,937 | 834,187,32 | 835,1509,1362 | 836,157,24 | 837,3933,3802 | 840,191,105 | 841,3558,3490 | 842,3913,3853 | 843,3966,3927 | 844,620,601

BATCH_RAW_INFO | 784,1392,620 | 791,707,39 | 800,1164,629 | 801,3131,2596 | 804,2221,1727 | 808,1073,596 | 810,515,56 | 812,484,33 | 813,462,29 | 816,499,97 | 818,1479,1097 | 819,782,416 | 820,3958,3617 | 823,3608,3300 | 824,3141,2875 | 825,396,133 | 827,281,19 | 828,3010,2762 | 829,3744,3523 | 830,220,24 | 831,3607,3420 | 833,1112,937 | 834,188,32 | 835,1510,1362 | 836,158,24 | 837,3934,3802 | 840,192,105 | 841,3559,3490 | 842,3914,3853 | 843,3967,3927 | 844,621,601

BATCH_RAW_INFO | 784,1393,620 | 791,708,39 | 800,1165,629 | 801,3132,2596 | 804,2222,1727 | 808,1074,596 | 810,516,56 | 812,485,33 | 813,463,29 | 816,500,97 | 818,1480,1097 | 819,783,416 | 820,3959,3617 | 823,3609,3300 | 824,3142,2875 | 825,397,133 | 827,282,19 | 828,3011,2762 | 829,3745,3523 | 830,221,24 | 831,3608,3420 | 833,1113,937 | 834,189,32 | 835,1511,1362 | 836,159,24 | 837,3935,3802 | 840,193,105 | 841,3560,3490 | 842,3915,3853 | 843,3968,3927 | 844,622,601

BATCH_RAW_INFO | 784,1394,620 | 791,709,39 | 800,1166,629 | 801,3133,2596 | 804,2223,1727 | 808,1075,596 | 810,517,56 | 812,486,33 | 813,464,29 | 816,501,97 | 818,1481,1097 | 819,784,416 | 820,3960,3617 | 823,3610,3300 | 824,3143,2875 | 825,398,133 | 827,283,19 | 828,3012,2762 | 829,3746,3523 | 830,222,24 | 831,3609,3420 | 833,1114,937 | 834,190,32 | 835,1512,1362 | 836,160,24 | 837,3936,3802 | 840,194,105 | 841,3561,3490 | 842,3916,3853 | 843,3969,3927 | 844,623,601

BATCH_RAW_INFO | 784,1395,620 | 791,710,39 | 800,1167,629 | 801,3134,2596 | 804,2224,1727 | 808,1076,596 | 810,518,56 | 812,487,33 | 813,465,29 | 816,502,97 | 818,1482,1097 | 819,785,416 | 820,3961,3617 | 823,3611,3300 | 824,3144,2875 | 825,399,133 | 827,284,19 | 828,3013,2762 | 829,3747,3523 | 830,223,24 | 831,3610,3420 | 833,1115,937 | 834,191,32 | 835,1513,1362 | 836,161,24 | 837,3937,3802 | 840,195,105 | 841,3562,3490 | 842,3917,3853 | 843,3970,3927 | 844,624,601

BATCH_RAW_INFO | 784,1396,620 | 791,711,39 | 800,1168,629 | 801,3135,2596 | 804,2225,1727 | 808,1077,596 | 810,519,56 | 812,488,33 | 813,466,29 | 816,503,97 | 818,1483,1097 | 819,786,416 | 820,3962,3617 | 823,3612,3300 | 824,3145,2875 | 825,400,133 | 827,285,19 | 828,3014,2762 | 829,3748,3523 | 830,224,24 | 831,3611,3420 | 833,1116,937 | 834,192,32 | 835,1514,1362 | 836,162,24 | 837,3938,3802 | 840,196,105 | 841,3563,3490 | 842,3918,3853 | 843,3971,3927 | 844,625,601

BATCH_RAW_INFO | 784,1397,620 | 791,712,39 | 800,1169,629 | 801,3136,2596 | 804,2226,1727 | 808,1078,596 | 810,520,56 | 812,489,33 | 813,467,29 | 816,504,97 | 818,1484,1097 | 819,787,416 | 820,3963,3617 | 823,3613,3300 | 824,3146,2875 | 825,401,133 | 827,286,19 | 828,3015,2762 | 829,3749,3523 | 830,225,24 | 831,3612,3420 | 833,1117,937 | 834,193,32 | 835,1515,1362 | 836,163,24 | 837,3939,3802 | 840,197,105 | 841,3564,3490 | 842,3919,3853 | 843,3972,3927 | 844,626,601

BATCH_RAW_INFO | 784,1398,620 | 791,713,39 | 800,1170,629 | 801,3137,2596 | 804,2227,1727 | 808,1079,596 | 810,521,56 | 812,490,33 | 813,468,29 | 816,505,97 | 818,1485,1097 | 819,788,416 | 820,3964,3617 | 823,3614,3300 | 824,3147,2875 | 825,402,133 | 827,287,19 | 828,3016,2762 | 829,3750,3523 | 830,226,24 | 831,3613,3420 | 833,1118,937 | 834,194,32 | 835,1516,1362 | 836,164,24 | 837,3940,3802 | 840,198,105 | 841,3565,3490 | 842,3920,3853 | 843,3973,3927 | 844,627,601

BATCH_RAW_INFO | 784,1399,620 | 791,714,39 | 800,1171,629 | 801,3138,2596 | 804,2228,1727 | 808,1080,596 | 810,522,56 | 812,491,33 | 813,469,29 | 816,506,97 | 818,1486,1097 | 819,789,416 | 820,3965,3617 | 823,3615,3300 | 824,3148,2875 | 825,403,133 | 827,288,19 | 828,3017,2762 | 829,3751,3523 | 830,227,24 | 831,3614,3420 | 833,1119,937 | 834,195,32 | 835,1517,1362 | 836,165,24 | 837,3941,3802 | 840,199,105 | 841,3566,3490 | 842,3921,3853 | 843,3974,3927 | 844,628,601

BATCH_RAW_INFO | 784,1400,620 | 791,715,39 | 800,1172,629 | 801,3139,2596 | 804,2229,1727 | 808,1081,596 | 810,523,56 | 812,492,33 | 813,470,29 | 816,507,97 | 818,1487,1097 | 819,790,416 | 820,3966,3617 | 823,3616,3300 | 824,3149,2875 | 825,404,133 | 827,289,19 | 828,3018,2762 | 829,3752,3523 | 830,228,24 | 831,3615,3420 | 833,1120,937 | 834,196,32 | 835,1518,1362 | 836,166,24 | 837,3942,3802 | 840,200,105 | 841,3567,3490 | 842,3922,3853 | 843,3975,3927 | 844,629,601

BATCH_RAW_INFO | 784,1401,620 | 791,716,39 | 800,1173,629 | 801,3140,2596 | 804,2230,1727 | 808,1082,596 | 810,524,56 | 812,493,33 | 813,471,29 | 816,508,97 | 818,1488,1097 | 819,791,416 | 820,3967,3617 | 823,3617,3300 | 824,3150,2875 | 825,405,133 | 827,290,19 | 828,3019,2762 | 829,3753,3523 | 830,229,24 | 831,3616,3420 | 833,1121,937 | 834,197,32 | 835,1519,1362 | 836,167,24 | 837,3943,3802 | 841,3568,3490 | 842,3923,3853 | 843,3976,3927 | 844,630,601

BATCH_RAW_INFO | 784,1402,620 | 791,717,39 | 800,1174,629 | 801,3141,2596 | 804,2231,1727 | 808,1083,596 | 810,525,56 | 812,494,33 | 813,472,29 | 816,509,97 | 818,1489,1097 | 819,792,416 | 820,3968,3617 | 823,3618,3300 | 824,3151,2875 | 825,406,133 | 827,291,19 | 828,3020,2762 | 829,3754,3523 | 830,230,24 | 831,3617,3420 | 833,1122,937 | 834,198,32 | 835,1520,1362 | 836,168,24 | 837,3944,3802 | 841,3569,3490 | 842,3924,3853 | 843,3977,3927 | 844,631,601

BATCH_RAW_INFO | 784,1403,620 | 791,718,39 | 800,1175,629 | 801,3142,2596 | 804,2232,1727 | 808,1084,596 | 810,526,56 | 812,495,33 | 813,473,29 | 816,510,97 | 818,1490,1097 | 819,793,416 | 820,3969,3617 | 823,3619,3300 | 824,3152,2875 | 825,407,133 | 827,292,19 | 828,3021,2762 | 829,3755,3523 | 830,231,24 | 831,3618,3420 | 833,1123,937 | 834,199,32 | 835,1521,1362 | 836,169,24 | 837,3945,3802 | 841,3570,3490 | 842,3925,3853 | 843,3978,3927 | 844,632,601

BATCH_RAW_INFO | 845,383,382

BATCH_RAW_INFO | 784,1404,620 | 791,719,39 | 800,1176,629 | 801,3143,2596 | 804,2233,1727 | 808,1085,596 | 810,527,56 | 812,496,33 | 813,474,29 | 816,511,97 | 818,1491,1097 | 819,794,416 | 820,3970,3617 | 823,3620,3300 | 824,3153,2875 | 825,408,133 | 827,293,19 | 828,3022,2762 | 829,3756,3523 | 830,232,24 | 831,3619,3420 | 833,1124,937 | 834,200,32 | 835,1522,1362 | 836,170,24 | 837,3946,3802 | 841,3571,3490 | 842,3926,3853 | 843,3979,3927 | 844,633,601 | 845,384,382

BATCH_RAW_INFO | 784,1405,620 | 791,720,39 | 800,1177,629 | 801,3144,2596 | 804,2234,1727 | 808,1086,596 | 810,528,56 | 812,497,33 | 813,475,29 | 816,512,97 | 818,1492,1097 | 819,795,416 | 820,3971,3617 | 823,3621,3300 | 824,3154,2875 | 825,409,133 | 827,294,19 | 828,3023,2762 | 829,3757,3523 | 830,233,24 | 831,3620,3420 | 833,1125,937 | 834,201,32 | 835,1523,1362 | 836,171,24 | 837,3947,3802 | 841,3572,3490 | 842,3927,3853 | 843,3980,3927 | 844,634,601 | 845,385,382

BATCH_RAW_INFO | 784,1406,620 | 791,721,39 | 800,1178,629 | 801,3145,2596 | 804,2235,1727 | 808,1087,596 | 810,529,56 | 812,498,33 | 813,476,29 | 816,513,97 | 818,1493,1097 | 819,796,416 | 820,3972,3617 | 823,3622,3300 | 824,3155,2875 | 825,410,133 | 827,295,19 | 828,3024,2762 | 829,3758,3523 | 830,234,24 | 831,3621,3420 | 833,1126,937 | 834,202,32 | 835,1524,1362 | 836,172,24 | 837,3948,3802 | 841,3573,3490 | 842,3928,3853 | 843,3981,3927 | 844,635,601 | 845,386,382

BATCH_RAW_INFO | 784,1407,620 | 791,722,39 | 800,1179,629 | 801,3146,2596 | 804,2236,1727 | 808,1088,596 | 810,530,56 | 812,499,33 | 813,477,29 | 816,514,97 | 818,1494,1097 | 819,797,416 | 820,3973,3617 | 823,3623,3300 | 824,3156,2875 | 825,411,133 | 827,296,19 | 828,3025,2762 | 829,3759,3523 | 830,235,24 | 831,3622,3420 | 833,1127,937 | 834,203,32 | 835,1525,1362 | 836,173,24 | 837,3949,3802 | 841,3574,3490 | 842,3929,3853 | 843,3982,3927 | 844,636,601 | 845,387,382

BATCH_RAW_INFO | 784,1408,620 | 791,723,39 | 800,1180,629 | 801,3147,2596 | 804,2237,1727 | 808,1089,596 | 810,531,56 | 812,500,33 | 813,478,29 | 816,515,97 | 818,1495,1097 | 819,798,416 | 820,3974,3617 | 823,3624,3300 | 824,3157,2875 | 825,412,133 | 827,297,19 | 828,3026,2762 | 829,3760,3523 | 830,236,24 | 831,3623,3420 | 833,1128,937 | 834,204,32 | 835,1526,1362 | 836,174,24 | 837,3950,3802 | 841,3575,3490 | 842,3930,3853 | 843,3983,3927 | 844,637,601 | 845,388,382

BATCH_RAW_INFO | 784,1409,620 | 791,724,39 | 800,1181,629 | 801,3148,2596 | 804,2238,1727 | 808,1090,596 | 810,532,56 | 812,501,33 | 813,479,29 | 816,516,97 | 818,1496,1097 | 819,799,416 | 820,3975,3617 | 823,3625,3300 | 824,3158,2875 | 825,413,133 | 827,298,19 | 828,3027,2762 | 829,3761,3523 | 830,237,24 | 831,3624,3420 | 833,1129,937 | 834,205,32 | 835,1527,1362 | 836,175,24 | 837,3951,3802 | 841,3576,3490 | 842,3931,3853 | 843,3984,3927 | 844,638,601 | 845,389,382

BATCH_RAW_INFO | 846,6,5

BATCH_RAW_INFO | 784,1410,620 | 791,725,39 | 800,1182,629 | 801,3149,2596 | 804,2239,1727 | 808,1091,596 | 810,533,56 | 812,502,33 | 813,480,29 | 816,517,97 | 818,1497,1097 | 819,800,416 | 820,3976,3617 | 823,3626,3300 | 824,3159,2875 | 825,414,133 | 827,299,19 | 828,3028,2762 | 829,3762,3523 | 830,238,24 | 831,3625,3420 | 833,1130,937 | 834,206,32 | 835,1528,1362 | 836,176,24 | 837,3952,3802 | 841,3577,3490 | 842,3932,3853 | 843,3985,3927 | 844,639,601 | 845,390,382 | 846,7,5

BATCH_RAW_INFO | 784,1411,620 | 791,726,39 | 800,1183,629 | 801,3150,2596 | 804,2240,1727 | 808,1092,596 | 810,534,56 | 812,503,33 | 813,481,29 | 816,518,97 | 818,1498,1097 | 819,801,416 | 820,3977,3617 | 823,3627,3300 | 824,3160,2875 | 825,415,133 | 827,300,19 | 828,3029,2762 | 829,3763,3523 | 830,239,24 | 831,3626,3420 | 833,1131,937 | 834,207,32 | 835,1529,1362 | 836,177,24 | 837,3953,3802 | 841,3578,3490 | 842,3933,3853 | 843,3986,3927 | 844,640,601 | 845,391,382 | 846,8,5

BATCH_RAW_INFO | 784,1412,620 | 791,727,39 | 800,1184,629 | 801,3151,2596 | 804,2241,1727 | 808,1093,596 | 810,535,56 | 812,504,33 | 813,482,29 | 816,519,97 | 818,1499,1097 | 819,802,416 | 820,3978,3617 | 823,3628,3300 | 824,3161,2875 | 825,416,133 | 827,301,19 | 828,3030,2762 | 829,3764,3523 | 830,240,24 | 831,3627,3420 | 833,1132,937 | 834,208,32 | 835,1530,1362 | 836,178,24 | 837,3954,3802 | 841,3579,3490 | 842,3934,3853 | 843,3987,3927 | 844,641,601 | 845,392,382 | 846,9,5

BATCH_RAW_INFO | 784,1413,620 | 791,728,39 | 800,1185,629 | 801,3152,2596 | 804,2242,1727 | 808,1094,596 | 810,536,56 | 812,505,33 | 813,483,29 | 816,520,97 | 818,1500,1097 | 819,803,416 | 820,3979,3617 | 823,3629,3300 | 824,3162,2875 | 825,417,133 | 827,302,19 | 828,3031,2762 | 829,3765,3523 | 830,241,24 | 831,3628,3420 | 833,1133,937 | 834,209,32 | 835,1531,1362 | 836,179,24 | 837,3955,3802 | 841,3580,3490 | 842,3935,3853 | 843,3988,3927 | 844,642,601 | 845,393,382 | 846,10,5

BATCH_RAW_INFO | 784,1414,620 | 791,729,39 | 800,1186,629 | 801,3153,2596 | 804,2243,1727 | 808,1095,596 | 810,537,56 | 812,506,33 | 813,484,29 | 816,521,97 | 818,1501,1097 | 819,804,416 | 820,3980,3617 | 823,3630,3300 | 824,3163,2875 | 825,418,133 | 827,303,19 | 828,3032,2762 | 829,3766,3523 | 830,242,24 | 831,3629,3420 | 833,1134,937 | 834,210,32 | 835,1532,1362 | 836,180,24 | 837,3956,3802 | 841,3581,3490 | 842,3936,3853 | 843,3989,3927 | 844,643,601 | 845,394,382 | 846,11,5

BATCH_RAW_INFO | 784,1415,620 | 791,730,39 | 800,1187,629 | 801,3154,2596 | 804,2244,1727 | 808,1096,596 | 810,538,56 | 812,507,33 | 813,485,29 | 816,522,97 | 818,1502,1097 | 819,805,416 | 820,3981,3617 | 823,3631,3300 | 824,3164,2875 | 825,419,133 | 827,304,19 | 828,3033,2762 | 829,3767,3523 | 830,243,24 | 831,3630,3420 | 833,1135,937 | 834,211,32 | 835,1533,1362 | 836,181,24 | 837,3957,3802 | 841,3582,3490 | 842,3937,3853 | 843,3990,3927 | 844,644,601 | 845,395,382 | 846,12,5

BATCH_RAW_INFO | 847,1230,1229

BATCH_RAW_INFO | 784,1416,620 | 791,731,39 | 800,1188,629 | 801,3155,2596 | 804,2245,1727 | 808,1097,596 | 810,539,56 | 812,508,33 | 813,486,29 | 816,523,97 | 818,1503,1097 | 819,806,416 | 820,3982,3617 | 823,3632,3300 | 824,3165,2875 | 825,420,133 | 827,305,19 | 828,3034,2762 | 829,3768,3523 | 830,244,24 | 831,3631,3420 | 833,1136,937 | 834,212,32 | 835,1534,1362 | 836,182,24 | 837,3958,3802 | 841,3583,3490 | 842,3938,3853 | 843,3991,3927 | 844,645,601 | 845,396,382 | 846,13,5 | 847,1231,1229

BATCH_RAW_INFO | 784,1417,620 | 791,732,39 | 800,1189,629 | 801,3156,2596 | 804,2246,1727 | 808,1098,596 | 810,540,56 | 812,509,33 | 813,487,29 | 816,524,97 | 818,1504,1097 | 819,807,416 | 820,3983,3617 | 823,3633,3300 | 824,3166,2875 | 825,421,133 | 827,306,19 | 828,3035,2762 | 829,3769,3523 | 830,245,24 | 831,3632,3420 | 833,1137,937 | 834,213,32 | 835,1535,1362 | 836,183,24 | 837,3959,3802 | 841,3584,3490 | 842,3939,3853 | 843,3992,3927 | 844,646,601 | 845,397,382 | 846,14,5 | 847,1232,1229

BATCH_RAW_INFO | 784,1418,620 | 791,733,39 | 800,1190,629 | 801,3157,2596 | 804,2247,1727 | 808,1099,596 | 810,541,56 | 812,510,33 | 813,488,29 | 816,525,97 | 818,1505,1097 | 819,808,416 | 820,3984,3617 | 823,3634,3300 | 824,3167,2875 | 825,422,133 | 827,307,19 | 828,3036,2762 | 829,3770,3523 | 830,246,24 | 831,3633,3420 | 833,1138,937 | 834,214,32 | 835,1536,1362 | 836,184,24 | 837,3960,3802 | 841,3585,3490 | 842,3940,3853 | 843,3993,3927 | 844,647,601 | 845,398,382 | 846,15,5 | 847,1233,1229

BATCH_RAW_INFO | 784,1419,620 | 791,734,39 | 800,1191,629 | 801,3158,2596 | 804,2248,1727 | 808,1100,596 | 810,542,56 | 812,511,33 | 813,489,29 | 816,526,97 | 818,1506,1097 | 819,809,416 | 820,3985,3617 | 823,3635,3300 | 824,3168,2875 | 825,423,133 | 827,308,19 | 828,3037,2762 | 829,3771,3523 | 830,247,24 | 831,3634,3420 | 833,1139,937 | 834,215,32 | 835,1537,1362 | 836,185,24 | 837,3961,3802 | 841,3586,3490 | 842,3941,3853 | 843,3994,3927 | 844,648,601 | 845,399,382 | 846,16,5 | 847,1234,1229

BATCH_RAW_INFO | 784,1420,620 | 791,735,39 | 800,1192,629 | 801,3159,2596 | 804,2249,1727 | 808,1101,596 | 810,543,56 | 812,512,33 | 813,490,29 | 816,527,97 | 818,1507,1097 | 819,810,416 | 820,3986,3617 | 823,3636,3300 | 824,3169,2875 | 825,424,133 | 827,309,19 | 828,3038,2762 | 829,3772,3523 | 830,248,24 | 831,3635,3420 | 833,1140,937 | 834,216,32 | 835,1538,1362 | 836,186,24 | 837,3962,3802 | 841,3587,3490 | 842,3942,3853 | 843,3995,3927 | 844,649,601 | 845,400,382 | 846,17,5 | 847,1235,1229

BATCH_RAW_INFO | 784,1421,620 | 791,736,39 | 800,1193,629 | 801,3160,2596 | 804,2250,1727 | 808,1102,596 | 810,544,56 | 812,513,33 | 813,491,29 | 816,528,97 | 818,1508,1097 | 819,811,416 | 820,3987,3617 | 823,3637,3300 | 824,3170,2875 | 825,425,133 | 827,310,19 | 828,3039,2762 | 829,3773,3523 | 830,249,24 | 831,3636,3420 | 833,1141,937 | 834,217,32 | 835,1539,1362 | 836,187,24 | 837,3963,3802 | 841,3588,3490 | 842,3943,3853 | 843,3996,3927 | 844,650,601 | 845,401,382 | 846,18,5 | 847,1236,1229

BATCH_RAW_INFO | 784,1422,620 | 791,737,39 | 800,1194,629 | 801,3161,2596 | 804,2251,1727 | 808,1103,596 | 810,545,56 | 812,514,33 | 813,492,29 | 816,529,97 | 818,1509,1097 | 819,812,416 | 820,3988,3617 | 823,3638,3300 | 824,3171,2875 | 825,426,133 | 827,311,19 | 828,3040,2762 | 829,3774,3523 | 830,250,24 | 831,3637,3420 | 833,1142,937 | 834,218,32 | 835,1540,1362 | 836,188,24 | 837,3964,3802 | 841,3589,3490 | 842,3944,3853 | 843,3997,3927 | 844,651,601 | 845,402,382 | 846,19,5 | 847,1237,1229

BATCH_RAW_INFO | 784,1423,620 | 791,738,39 | 800,1195,629 | 801,3162,2596 | 804,2252,1727 | 808,1104,596 | 810,546,56 | 812,515,33 | 813,493,29 | 816,530,97 | 818,1510,1097 | 819,813,416 | 820,3989,3617 | 823,3639,3300 | 824,3172,2875 | 825,427,133 | 827,312,19 | 828,3041,2762 | 829,3775,3523 | 830,251,24 | 831,3638,3420 | 833,1143,937 | 834,219,32 | 835,1541,1362 | 836,189,24 | 837,3965,3802 | 841,3590,3490 | 842,3945,3853 | 843,3998,3927 | 844,652,601 | 845,403,382 | 846,20,5 | 847,1238,1229

BATCH_RAW_INFO | 784,1424,620 | 791,739,39 | 800,1196,629 | 801,3163,2596 | 804,2253,1727 | 808,1105,596 | 810,547,56 | 812,516,33 | 813,494,29 | 816,531,97 | 818,1511,1097 | 819,814,416 | 820,3990,3617 | 823,3640,3300 | 824,3173,2875 | 825,428,133 | 827,313,19 | 828,3042,2762 | 829,3776,3523 | 830,252,24 | 831,3639,3420 | 833,1144,937 | 834,220,32 | 835,1542,1362 | 836,190,24 | 837,3966,3802 | 841,3591,3490 | 842,3946,3853 | 843,3999,3927 | 844,653,601 | 845,404,382 | 846,21,5 | 847,1239,1229

BATCH_RAW_INFO | 784,1425,620 | 791,740,39 | 800,1197,629 | 801,3164,2596 | 804,2254,1727 | 808,1106,596 | 810,548,56 | 812,517,33 | 813,495,29 | 816,532,97 | 818,1512,1097 | 819,815,416 | 820,3991,3617 | 823,3641,3300 | 824,3174,2875 | 825,429,133 | 827,314,19 | 828,3043,2762 | 829,3777,3523 | 830,253,24 | 831,3640,3420 | 833,1145,937 | 834,221,32 | 835,1543,1362 | 836,191,24 | 837,3967,3802 | 841,3592,3490 | 842,3947,3853 | 843,4000,3927 | 844,654,601 | 845,405,382 | 846,22,5 | 847,1240,1229

BATCH_RAW_INFO | 784,1426,620 | 791,741,39 | 800,1198,629 | 801,3165,2596 | 804,2255,1727 | 808,1107,596 | 810,549,56 | 812,518,33 | 813,496,29 | 816,533,97 | 818,1513,1097 | 819,816,416 | 820,3992,3617 | 823,3642,3300 | 824,3175,2875 | 825,430,133 | 827,315,19 | 828,3044,2762 | 829,3778,3523 | 830,254,24 | 831,3641,3420 | 833,1146,937 | 834,222,32 | 835,1544,1362 | 836,192,24 | 837,3968,3802 | 841,3593,3490 | 842,3948,3853 | 843,4001,3927 | 844,655,601 | 845,406,382 | 846,23,5 | 847,1241,1229

BATCH_RAW_INFO | 784,1427,620 | 791,742,39 | 800,1199,629 | 801,3166,2596 | 804,2256,1727 | 808,1108,596 | 810,550,56 | 812,519,33 | 813,497,29 | 816,534,97 | 818,1514,1097 | 819,817,416 | 820,3993,3617 | 823,3643,3300 | 824,3176,2875 | 825,431,133 | 827,316,19 | 828,3045,2762 | 829,3779,3523 | 830,255,24 | 831,3642,3420 | 833,1147,937 | 834,223,32 | 835,1545,1362 | 836,193,24 | 837,3969,3802 | 841,3594,3490 | 842,3949,3853 | 843,4002,3927 | 844,656,601 | 845,407,382 | 846,24,5 | 847,1242,1229

BATCH_RAW_INFO | 784,1428,620 | 791,743,39 | 800,1200,629 | 801,3167,2596 | 804,2257,1727 | 808,1109,596 | 810,551,56 | 812,520,33 | 813,498,29 | 816,535,97 | 818,1515,1097 | 819,818,416 | 820,3994,3617 | 823,3644,3300 | 824,3177,2875 | 825,432,133 | 827,317,19 | 828,3046,2762 | 829,3780,3523 | 830,256,24 | 831,3643,3420 | 833,1148,937 | 834,224,32 | 835,1546,1362 | 836,194,24 | 837,3970,3802 | 841,3595,3490 | 842,3950,3853 | 843,4003,3927 | 844,657,601 | 846,25,5 | 847,1243,1229

BATCH_RAW_INFO | 784,1429,620 | 791,744,39 | 800,1201,629 | 801,3168,2596 | 804,2258,1727 | 808,1110,596 | 810,552,56 | 812,521,33 | 813,499,29 | 816,536,97 | 818,1516,1097 | 819,819,416 | 820,3995,3617 | 823,3645,3300 | 824,3178,2875 | 825,433,133 | 827,318,19 | 828,3047,2762 | 829,3781,3523 | 830,257,24 | 831,3644,3420 | 833,1149,937 | 834,225,32 | 835,1547,1362 | 836,195,24 | 837,3971,3802 | 841,3596,3490 | 842,3951,3853 | 843,4004,3927 | 844,658,601 | 846,26,5 | 847,1244,1229

BATCH_RAW_INFO | 784,1430,620 | 791,745,39 | 800,1202,629 | 801,3169,2596 | 804,2259,1727 | 808,1111,596 | 810,553,56 | 812,522,33 | 813,500,29 | 816,537,97 | 818,1517,1097 | 819,820,416 | 820,3996,3617 | 823,3646,3300 | 824,3179,2875 | 825,434,133 | 827,319,19 | 828,3048,2762 | 829,3782,3523 | 830,258,24 | 831,3645,3420 | 833,1150,937 | 834,226,32 | 835,1548,1362 | 836,196,24 | 837,3972,3802 | 841,3597,3490 | 842,3952,3853 | 843,4005,3927 | 844,659,601 | 846,27,5 | 847,1245,1229

BATCH_RAW_INFO | 784,1431,620 | 791,746,39 | 800,1203,629 | 801,3170,2596 | 804,2260,1727 | 808,1112,596 | 810,554,56 | 812,523,33 | 813,501,29 | 816,538,97 | 818,1518,1097 | 819,821,416 | 820,3997,3617 | 823,3647,3300 | 824,3180,2875 | 825,435,133 | 827,320,19 | 828,3049,2762 | 829,3783,3523 | 830,259,24 | 831,3646,3420 | 833,1151,937 | 834,227,32 | 835,1549,1362 | 836,197,24 | 837,3973,3802 | 841,3598,3490 | 842,3953,3853 | 843,4006,3927 | 844,660,601 | 846,28,5 | 847,1246,1229

BATCH_RAW_INFO | 784,1432,620 | 791,747,39 | 800,1204,629 | 801,3171,2596 | 804,2261,1727 | 808,1113,596 | 810,555,56 | 812,524,33 | 813,502,29 | 816,539,97 | 818,1519,1097 | 819,822,416 | 820,3998,3617 | 823,3648,3300 | 824,3181,2875 | 825,436,133 | 827,321,19 | 828,3050,2762 | 829,3784,3523 | 830,260,24 | 831,3647,3420 | 833,1152,937 | 834,228,32 | 835,1550,1362 | 836,198,24 | 837,3974,3802 | 841,3599,3490 | 842,3954,3853 | 843,4007,3927 | 844,661,601 | 846,29,5 | 847,1247,1229

BATCH_RAW_INFO | 848,197,196

BATCH_RAW_INFO | 784,1433,620 | 791,748,39 | 800,1205,629 | 801,3172,2596 | 804,2262,1727 | 808,1114,596 | 810,556,56 | 812,525,33 | 813,503,29 | 816,540,97 | 818,1520,1097 | 819,823,416 | 820,3999,3617 | 823,3649,3300 | 824,3182,2875 | 825,437,133 | 827,322,19 | 828,3051,2762 | 829,3785,3523 | 830,261,24 | 831,3648,3420 | 833,1153,937 | 834,229,32 | 835,1551,1362 | 836,199,24 | 837,3975,3802 | 841,3600,3490 | 842,3955,3853 | 843,4008,3927 | 844,662,601 | 846,30,5 | 847,1248,1229 | 848,198,196

BATCH_RAW_INFO | 784,1434,620 | 791,749,39 | 800,1206,629 | 801,3173,2596 | 804,2263,1727 | 808,1115,596 | 810,557,56 | 812,526,33 | 813,504,29 | 816,541,97 | 818,1521,1097 | 819,824,416 | 820,4000,3617 | 823,3650,3300 | 824,3183,2875 | 825,438,133 | 827,323,19 | 828,3052,2762 | 829,3786,3523 | 830,262,24 | 831,3649,3420 | 833,1154,937 | 834,230,32 | 835,1552,1362 | 836,200,24 | 837,3976,3802 | 841,3601,3490 | 842,3956,3853 | 843,4009,3927 | 844,663,601 | 846,31,5 | 847,1249,1229 | 848,199,196

BATCH_RAW_INFO | 784,1435,620 | 791,750,39 | 800,1207,629 | 801,3174,2596 | 804,2264,1727 | 808,1116,596 | 810,558,56 | 812,527,33 | 813,505,29 | 816,542,97 | 818,1522,1097 | 819,825,416 | 820,4001,3617 | 823,3651,3300 | 824,3184,2875 | 825,439,133 | 827,324,19 | 828,3053,2762 | 829,3787,3523 | 830,263,24 | 831,3650,3420 | 833,1155,937 | 834,231,32 | 835,1553,1362 | 836,201,24 | 837,3977,3802 | 841,3602,3490 | 842,3957,3853 | 843,4010,3927 | 844,664,601 | 846,32,5 | 847,1250,1229 | 848,200,196

BATCH_RAW_INFO | 784,1436,620 | 791,751,39 | 800,1208,629 | 801,3175,2596 | 804,2265,1727 | 808,1117,596 | 810,559,56 | 812,528,33 | 813,506,29 | 816,543,97 | 818,1523,1097 | 819,826,416 | 820,4002,3617 | 823,3652,3300 | 824,3185,2875 | 825,440,133 | 827,325,19 | 828,3054,2762 | 829,3788,3523 | 830,264,24 | 831,3651,3420 | 833,1156,937 | 834,232,32 | 835,1554,1362 | 836,202,24 | 837,3978,3802 | 841,3603,3490 | 842,3958,3853 | 843,4011,3927 | 844,665,601 | 846,33,5 | 847,1251,1229 | 848,201,196

BATCH_RAW_INFO | 784,1437,620 | 791,752,39 | 800,1209,629 | 801,3176,2596 | 804,2266,1727 | 808,1118,596 | 810,560,56 | 812,529,33 | 813,507,29 | 816,544,97 | 818,1524,1097 | 819,827,416 | 820,4003,3617 | 823,3653,3300 | 824,3186,2875 | 825,441,133 | 827,326,19 | 828,3055,2762 | 829,3789,3523 | 830,265,24 | 831,3652,3420 | 833,1157,937 | 834,233,32 | 835,1555,1362 | 836,203,24 | 837,3979,3802 | 841,3604,3490 | 842,3959,3853 | 843,4012,3927 | 844,666,601 | 846,34,5 | 847,1252,1229 | 848,202,196

BATCH_RAW_INFO | 784,1438,620 | 791,753,39 | 800,1210,629 | 801,3177,2596 | 804,2267,1727 | 808,1119,596 | 810,561,56 | 812,530,33 | 813,508,29 | 816,545,97 | 818,1525,1097 | 819,828,416 | 820,4004,3617 | 823,3654,3300 | 824,3187,2875 | 825,442,133 | 827,327,19 | 828,3056,2762 | 829,3790,3523 | 830,266,24 | 831,3653,3420 | 833,1158,937 | 834,234,32 | 835,1556,1362 | 836,204,24 | 837,3980,3802 | 841,3605,3490 | 842,3960,3853 | 843,4013,3927 | 844,667,601 | 846,35,5 | 847,1253,1229 | 848,203,196

BATCH_RAW_INFO | 784,1439,620 | 791,754,39 | 800,1211,629 | 801,3178,2596 | 804,2268,1727 | 808,1120,596 | 810,562,56 | 812,531,33 | 813,509,29 | 816,546,97 | 818,1526,1097 | 819,829,416 | 820,4005,3617 | 823,3655,3300 | 824,3188,2875 | 825,443,133 | 827,328,19 | 828,3057,2762 | 829,3791,3523 | 830,267,24 | 831,3654,3420 | 833,1159,937 | 834,235,32 | 835,1557,1362 | 836,205,24 | 837,3981,3802 | 841,3606,3490 | 842,3961,3853 | 843,4014,3927 | 844,668,601 | 846,36,5 | 847,1254,1229 | 848,204,196

BATCH_RAW_INFO | 784,1440,620 | 791,755,39 | 800,1212,629 | 801,3179,2596 | 804,2269,1727 | 808,1121,596 | 810,563,56 | 812,532,33 | 813,510,29 | 816,547,97 | 818,1527,1097 | 819,830,416 | 820,4006,3617 | 823,3656,3300 | 824,3189,2875 | 825,444,133 | 827,329,19 | 828,3058,2762 | 829,3792,3523 | 830,268,24 | 831,3655,3420 | 833,1160,937 | 834,236,32 | 835,1558,1362 | 836,206,24 | 837,3982,3802 | 841,3607,3490 | 842,3962,3853 | 843,4015,3927 | 844,669,601 | 846,37,5 | 847,1255,1229 | 848,205,196

BATCH_RAW_INFO | 791,756,39 | 800,1213,629 | 801,3180,2596 | 804,2270,1727 | 808,1122,596 | 810,564,56 | 812,533,33 | 813,511,29 | 816,548,97 | 818,1528,1097 | 819,831,416 | 820,4007,3617 | 823,3657,3300 | 824,3190,2875 | 825,445,133 | 827,330,19 | 828,3059,2762 | 829,3793,3523 | 830,269,24 | 831,3656,3420 | 833,1161,937 | 834,237,32 | 835,1559,1362 | 836,207,24 | 837,3983,3802 | 841,3608,3490 | 842,3963,3853 | 843,4016,3927 | 844,670,601 | 846,38,5 | 847,1256,1229 | 848,206,196

BATCH_RAW_INFO | 791,757,39 | 800,1214,629 | 801,3181,2596 | 804,2271,1727 | 808,1123,596 | 810,565,56 | 812,534,33 | 813,512,29 | 816,549,97 | 818,1529,1097 | 819,832,416 | 820,4008,3617 | 823,3658,3300 | 824,3191,2875 | 825,446,133 | 827,331,19 | 828,3060,2762 | 829,3794,3523 | 830,270,24 | 831,3657,3420 | 833,1162,937 | 834,238,32 | 835,1560,1362 | 836,208,24 | 837,3984,3802 | 841,3609,3490 | 842,3964,3853 | 843,4017,3927 | 844,671,601 | 846,39,5 | 847,1257,1229 | 848,207,196

BATCH_RAW_INFO | 791,758,39 | 800,1215,629 | 801,3182,2596 | 804,2272,1727 | 808,1124,596 | 810,566,56 | 812,535,33 | 813,513,29 | 816,550,97 | 818,1530,1097 | 819,833,416 | 820,4009,3617 | 823,3659,3300 | 824,3192,2875 | 825,447,133 | 827,332,19 | 828,3061,2762 | 829,3795,3523 | 830,271,24 | 831,3658,3420 | 833,1163,937 | 834,239,32 | 835,1561,1362 | 836,209,24 | 837,3985,3802 | 841,3610,3490 | 842,3965,3853 | 843,4018,3927 | 844,672,601 | 846,40,5 | 847,1258,1229 | 848,208,196

BATCH_RAW_INFO | 791,759,39 | 800,1216,629 | 801,3183,2596 | 804,2273,1727 | 808,1125,596 | 810,567,56 | 812,536,33 | 813,514,29 | 816,551,97 | 818,1531,1097 | 819,834,416 | 820,4010,3617 | 823,3660,3300 | 824,3193,2875 | 825,448,133 | 827,333,19 | 829,3796,3523 | 830,272,24 | 831,3659,3420 | 833,1164,937 | 834,240,32 | 835,1562,1362 | 836,210,24 | 837,3986,3802 | 841,3611,3490 | 842,3966,3853 | 843,4019,3927 | 844,673,601 | 846,41,5 | 847,1259,1229 | 848,209,196

BATCH_RAW_INFO | 791,760,39 | 800,1217,629 | 801,3184,2596 | 804,2274,1727 | 808,1126,596 | 810,568,56 | 812,537,33 | 813,515,29 | 816,552,97 | 818,1532,1097 | 819,835,416 | 820,4011,3617 | 823,3661,3300 | 824,3194,2875 | 825,449,133 | 827,334,19 | 829,3797,3523 | 830,273,24 | 831,3660,3420 | 833,1165,937 | 834,241,32 | 835,1563,1362 | 836,211,24 | 837,3987,3802 | 841,3612,3490 | 842,3967,3853 | 843,4020,3927 | 844,674,601 | 846,42,5 | 847,1260,1229 | 848,210,196

BATCH_RAW_INFO | 791,761,39 | 800,1218,629 | 801,3185,2596 | 804,2275,1727 | 808,1127,596 | 810,569,56 | 812,538,33 | 813,516,29 | 816,553,97 | 818,1533,1097 | 819,836,416 | 820,4012,3617 | 823,3662,3300 | 824,3195,2875 | 825,450,133 | 827,335,19 | 829,3798,3523 | 830,274,24 | 831,3661,3420 | 833,1166,937 | 834,242,32 | 835,1564,1362 | 836,212,24 | 837,3988,3802 | 841,3613,3490 | 842,3968,3853 | 843,4021,3927 | 844,675,601 | 846,43,5 | 847,1261,1229 | 848,211,196

BATCH_RAW_INFO | 791,762,39 | 800,1219,629 | 801,3186,2596 | 804,2276,1727 | 808,1128,596 | 810,570,56 | 812,539,33 | 813,517,29 | 816,554,97 | 818,1534,1097 | 819,837,416 | 820,4013,3617 | 823,3663,3300 | 824,3196,2875 | 825,451,133 | 827,336,19 | 829,3799,3523 | 830,275,24 | 831,3662,3420 | 833,1167,937 | 834,243,32 | 835,1565,1362 | 836,213,24 | 837,3989,3802 | 841,3614,3490 | 842,3969,3853 | 843,4022,3927 | 844,676,601 | 846,44,5 | 847,1262,1229 | 848,212,196

BATCH_RAW_INFO | 791,763,39 | 800,1220,629 | 801,3187,2596 | 804,2277,1727 | 808,1129,596 | 810,571,56 | 812,540,33 | 813,518,29 | 816,555,97 | 818,1535,1097 | 819,838,416 | 820,4014,3617 | 823,3664,3300 | 824,3197,2875 | 825,452,133 | 827,337,19 | 829,3800,3523 | 830,276,24 | 831,3663,3420 | 833,1168,937 | 834,244,32 | 835,1566,1362 | 836,214,24 | 837,3990,3802 | 841,3615,3490 | 842,3970,3853 | 843,4023,3927 | 844,677,601 | 846,45,5 | 847,1263,1229 | 848,213,196

BATCH_RAW_INFO | 791,764,39 | 800,1221,629 | 801,3188,2596 | 804,2278,1727 | 808,1130,596 | 810,572,56 | 812,541,33 | 813,519,29 | 816,556,97 | 818,1536,1097 | 819,839,416 | 820,4015,3617 | 823,3665,3300 | 824,3198,2875 | 825,453,133 | 827,338,19 | 829,3801,3523 | 830,277,24 | 831,3664,3420 | 833,1169,937 | 834,245,32 | 835,1567,1362 | 836,215,24 | 837,3991,3802 | 841,3616,3490 | 842,3971,3853 | 843,4024,3927 | 844,678,601 | 846,46,5 | 847,1264,1229 | 848,214,196

BATCH_RAW_INFO | 791,765,39 | 800,1222,629 | 801,3189,2596 | 804,2279,1727 | 808,1131,596 | 810,573,56 | 812,542,33 | 813,520,29 | 816,557,97 | 818,1537,1097 | 819,840,416 | 820,4016,3617 | 823,3666,3300 | 824,3199,2875 | 825,454,133 | 827,339,19 | 829,3802,3523 | 830,278,24 | 831,3665,3420 | 833,1170,937 | 834,246,32 | 835,1568,1362 | 836,216,24 | 837,3992,3802 | 841,3617,3490 | 842,3972,3853 | 843,4025,3927 | 844,679,601 | 846,47,5 | 847,1265,1229 | 848,215,196

BATCH_RAW_INFO | 791,766,39 | 800,1223,629 | 801,3190,2596 | 804,2280,1727 | 808,1132,596 | 810,574,56 | 812,543,33 | 813,521,29 | 816,558,97 | 818,1538,1097 | 819,841,416 | 820,4017,3617 | 823,3667,3300 | 824,3200,2875 | 825,455,133 | 827,340,19 | 829,3803,3523 | 830,279,24 | 831,3666,3420 | 833,1171,937 | 834,247,32 | 835,1569,1362 | 836,217,24 | 837,3993,3802 | 841,3618,3490 | 842,3973,3853 | 843,4026,3927 | 844,680,601 | 846,48,5 | 847,1266,1229 | 848,216,196

BATCH_RAW_INFO | 791,767,39 | 800,1224,629 | 801,3191,2596 | 804,2281,1727 | 808,1133,596 | 810,575,56 | 812,544,33 | 813,522,29 | 816,559,97 | 818,1539,1097 | 819,842,416 | 820,4018,3617 | 823,3668,3300 | 824,3201,2875 | 825,456,133 | 827,341,19 | 829,3804,3523 | 830,280,24 | 831,3667,3420 | 833,1172,937 | 834,248,32 | 835,1570,1362 | 836,218,24 | 837,3994,3802 | 841,3619,3490 | 842,3974,3853 | 843,4027,3927 | 844,681,601 | 846,49,5 | 847,1267,1229 | 848,217,196

BATCH_RAW_INFO | 791,768,39 | 800,1225,629 | 801,3192,2596 | 804,2282,1727 | 808,1134,596 | 810,576,56 | 812,545,33 | 813,523,29 | 816,560,97 | 818,1540,1097 | 819,843,416 | 820,4019,3617 | 823,3669,3300 | 824,3202,2875 | 825,457,133 | 827,342,19 | 829,3805,3523 | 830,281,24 | 831,3668,3420 | 833,1173,937 | 834,249,32 | 835,1571,1362 | 836,219,24 | 837,3995,3802 | 841,3620,3490 | 842,3975,3853 | 843,4028,3927 | 844,682,601 | 846,50,5 | 847,1268,1229 | 848,218,196

BATCH_RAW_INFO | 791,769,39 | 800,1226,629 | 801,3193,2596 | 804,2283,1727 | 808,1135,596 | 810,577,56 | 812,546,33 | 813,524,29 | 816,561,97 | 818,1541,1097 | 819,844,416 | 820,4020,3617 | 823,3670,3300 | 824,3203,2875 | 825,458,133 | 827,343,19 | 829,3806,3523 | 830,282,24 | 831,3669,3420 | 833,1174,937 | 834,250,32 | 835,1572,1362 | 836,220,24 | 837,3996,3802 | 841,3621,3490 | 842,3976,3853 | 843,4029,3927 | 844,683,601 | 846,51,5 | 847,1269,1229 | 848,219,196

BATCH_RAW_INFO | 849,330,329

BATCH_RAW_INFO | 791,770,39 | 800,1227,629 | 801,3194,2596 | 804,2284,1727 | 808,1136,596 | 810,578,56 | 812,547,33 | 813,525,29 | 816,562,97 | 818,1542,1097 | 819,845,416 | 820,4021,3617 | 823,3671,3300 | 824,3204,2875 | 825,459,133 | 827,344,19 | 829,3807,3523 | 830,283,24 | 831,3670,3420 | 833,1175,937 | 834,251,32 | 835,1573,1362 | 836,221,24 | 837,3997,3802 | 841,3622,3490 | 842,3977,3853 | 843,4030,3927 | 844,684,601 | 846,52,5 | 847,1270,1229 | 848,220,196 | 849,331,329

BATCH_RAW_INFO | 791,771,39 | 800,1228,629 | 801,3195,2596 | 804,2285,1727 | 808,1137,596 | 810,579,56 | 812,548,33 | 813,526,29 | 816,563,97 | 818,1543,1097 | 819,846,416 | 820,4022,3617 | 823,3672,3300 | 824,3205,2875 | 825,460,133 | 827,345,19 | 829,3808,3523 | 830,284,24 | 831,3671,3420 | 833,1176,937 | 834,252,32 | 835,1574,1362 | 836,222,24 | 837,3998,3802 | 841,3623,3490 | 842,3978,3853 | 843,4031,3927 | 844,685,601 | 846,53,5 | 847,1271,1229 | 848,221,196 | 849,332,329

BATCH_RAW_INFO | 791,772,39 | 800,1229,629 | 801,3196,2596 | 804,2286,1727 | 808,1138,596 | 810,580,56 | 812,549,33 | 813,527,29 | 816,564,97 | 818,1544,1097 | 819,847,416 | 820,4023,3617 | 823,3673,3300 | 824,3206,2875 | 825,461,133 | 827,346,19 | 829,3809,3523 | 830,285,24 | 831,3672,3420 | 833,1177,937 | 834,253,32 | 835,1575,1362 | 836,223,24 | 837,3999,3802 | 841,3624,3490 | 842,3979,3853 | 843,4032,3927 | 844,686,601 | 846,54,5 | 847,1272,1229 | 848,222,196 | 849,333,329

BATCH_RAW_INFO | 791,773,39 | 800,1230,629 | 801,3197,2596 | 804,2287,1727 | 808,1139,596 | 810,581,56 | 812,550,33 | 813,528,29 | 816,565,97 | 818,1545,1097 | 819,848,416 | 820,4024,3617 | 823,3674,3300 | 824,3207,2875 | 825,462,133 | 827,347,19 | 829,3810,3523 | 830,286,24 | 831,3673,3420 | 833,1178,937 | 834,254,32 | 835,1576,1362 | 836,224,24 | 837,4000,3802 | 841,3625,3490 | 842,3980,3853 | 843,4033,3927 | 844,687,601 | 846,55,5 | 847,1273,1229 | 848,223,196 | 849,334,329

BATCH_RAW_INFO | 791,774,39 | 800,1231,629 | 801,3198,2596 | 804,2288,1727 | 808,1140,596 | 810,582,56 | 812,551,33 | 813,529,29 | 816,566,97 | 818,1546,1097 | 819,849,416 | 820,4025,3617 | 823,3675,3300 | 824,3208,2875 | 825,463,133 | 827,348,19 | 829,3811,3523 | 830,287,24 | 831,3674,3420 | 833,1179,937 | 834,255,32 | 835,1577,1362 | 836,225,24 | 837,4001,3802 | 841,3626,3490 | 842,3981,3853 | 843,4034,3927 | 844,688,601 | 846,56,5 | 847,1274,1229 | 848,224,196 | 849,335,329

BATCH_RAW_INFO | 791,775,39 | 800,1232,629 | 801,3199,2596 | 804,2289,1727 | 808,1141,596 | 810,583,56 | 812,552,33 | 813,530,29 | 816,567,97 | 818,1547,1097 | 819,850,416 | 820,4026,3617 | 823,3676,3300 | 824,3209,2875 | 825,464,133 | 827,349,19 | 829,3812,3523 | 830,288,24 | 831,3675,3420 | 833,1180,937 | 834,256,32 | 835,1578,1362 | 836,226,24 | 837,4002,3802 | 841,3627,3490 | 842,3982,3853 | 843,4035,3927 | 844,689,601 | 846,57,5 | 847,1275,1229 | 848,225,196 | 849,336,329

BATCH_RAW_INFO | 791,776,39 | 800,1233,629 | 801,3200,2596 | 804,2290,1727 | 808,1142,596 | 810,584,56 | 812,553,33 | 813,531,29 | 816,568,97 | 818,1548,1097 | 819,851,416 | 820,4027,3617 | 823,3677,3300 | 824,3210,2875 | 825,465,133 | 827,350,19 | 829,3813,3523 | 830,289,24 | 831,3676,3420 | 833,1181,937 | 834,257,32 | 835,1579,1362 | 836,227,24 | 837,4003,3802 | 841,3628,3490 | 842,3983,3853 | 843,4036,3927 | 844,690,601 | 846,58,5 | 847,1276,1229 | 848,226,196 | 849,337,329

BATCH_RAW_INFO | 791,777,39 | 800,1234,629 | 801,3201,2596 | 804,2291,1727 | 808,1143,596 | 810,585,56 | 812,554,33 | 813,532,29 | 816,569,97 | 818,1549,1097 | 819,852,416 | 820,4028,3617 | 823,3678,3300 | 824,3211,2875 | 825,466,133 | 827,351,19 | 829,3814,3523 | 830,290,24 | 831,3677,3420 | 833,1182,937 | 834,258,32 | 835,1580,1362 | 836,228,24 | 837,4004,3802 | 841,3629,3490 | 842,3984,3853 | 843,4037,3927 | 844,691,601 | 846,59,5 | 847,1277,1229 | 848,227,196 | 849,338,329

BATCH_RAW_INFO | 791,778,39 | 800,1235,629 | 801,3202,2596 | 804,2292,1727 | 808,1144,596 | 810,586,56 | 812,555,33 | 813,533,29 | 816,570,97 | 818,1550,1097 | 819,853,416 | 820,4029,3617 | 823,3679,3300 | 824,3212,2875 | 825,467,133 | 827,352,19 | 829,3815,3523 | 830,291,24 | 831,3678,3420 | 833,1183,937 | 834,259,32 | 835,1581,1362 | 836,229,24 | 837,4005,3802 | 841,3630,3490 | 842,3985,3853 | 843,4038,3927 | 844,692,601 | 846,60,5 | 847,1278,1229 | 848,228,196 | 849,339,329

BATCH_RAW_INFO | 791,779,39 | 800,1236,629 | 801,3203,2596 | 804,2293,1727 | 808,1145,596 | 810,587,56 | 812,556,33 | 813,534,29 | 816,571,97 | 818,1551,1097 | 819,854,416 | 820,4030,3617 | 823,3680,3300 | 824,3213,2875 | 825,468,133 | 827,353,19 | 829,3816,3523 | 830,292,24 | 831,3679,3420 | 833,1184,937 | 834,260,32 | 835,1582,1362 | 836,230,24 | 837,4006,3802 | 841,3631,3490 | 842,3986,3853 | 843,4039,3927 | 844,693,601 | 846,61,5 | 847,1279,1229 | 848,229,196 | 849,340,329

BATCH_RAW_INFO | 791,780,39 | 800,1237,629 | 801,3204,2596 | 804,2294,1727 | 808,1146,596 | 810,588,56 | 812,557,33 | 813,535,29 | 816,572,97 | 818,1552,1097 | 819,855,416 | 820,4031,3617 | 823,3681,3300 | 824,3214,2875 | 825,469,133 | 827,354,19 | 829,3817,3523 | 830,293,24 | 831,3680,3420 | 833,1185,937 | 834,261,32 | 835,1583,1362 | 836,231,24 | 837,4007,3802 | 841,3632,3490 | 842,3987,3853 | 843,4040,3927 | 844,694,601 | 846,62,5 | 847,1280,1229 | 848,230,196 | 849,341,329

BATCH_RAW_INFO | 791,781,39 | 800,1238,629 | 801,3205,2596 | 804,2295,1727 | 808,1147,596 | 810,589,56 | 812,558,33 | 813,536,29 | 816,573,97 | 818,1553,1097 | 819,856,416 | 820,4032,3617 | 823,3682,3300 | 824,3215,2875 | 825,470,133 | 827,355,19 | 829,3818,3523 | 830,294,24 | 831,3681,3420 | 833,1186,937 | 834,262,32 | 835,1584,1362 | 836,232,24 | 837,4008,3802 | 841,3633,3490 | 842,3988,3853 | 843,4041,3927 | 844,695,601 | 846,63,5 | 847,1281,1229 | 848,231,196 | 849,342,329

BATCH_RAW_INFO | 791,782,39 | 800,1239,629 | 801,3206,2596 | 804,2296,1727 | 808,1148,596 | 810,590,56 | 812,559,33 | 813,537,29 | 816,574,97 | 818,1554,1097 | 819,857,416 | 820,4033,3617 | 823,3683,3300 | 824,3216,2875 | 825,471,133 | 827,356,19 | 829,3819,3523 | 830,295,24 | 831,3682,3420 | 833,1187,937 | 834,263,32 | 835,1585,1362 | 836,233,24 | 837,4009,3802 | 841,3634,3490 | 842,3989,3853 | 843,4042,3927 | 844,696,601 | 846,64,5 | 847,1282,1229 | 848,232,196 | 849,343,329

BATCH_RAW_INFO | 791,783,39 | 800,1240,629 | 801,3207,2596 | 804,2297,1727 | 808,1149,596 | 810,591,56 | 812,560,33 | 813,538,29 | 816,575,97 | 818,1555,1097 | 819,858,416 | 820,4034,3617 | 823,3684,3300 | 824,3217,2875 | 825,472,133 | 827,357,19 | 829,3820,3523 | 830,296,24 | 831,3683,3420 | 833,1188,937 | 834,264,32 | 835,1586,1362 | 836,234,24 | 837,4010,3802 | 841,3635,3490 | 842,3990,3853 | 843,4043,3927 | 844,697,601 | 846,65,5 | 847,1283,1229 | 848,233,196 | 849,344,329

BATCH_RAW_INFO | 791,784,39 | 800,1241,629 | 801,3208,2596 | 804,2298,1727 | 808,1150,596 | 810,592,56 | 812,561,33 | 813,539,29 | 816,576,97 | 818,1556,1097 | 819,859,416 | 820,4035,3617 | 823,3685,3300 | 824,3218,2875 | 825,473,133 | 827,358,19 | 829,3821,3523 | 830,297,24 | 831,3684,3420 | 833,1189,937 | 834,265,32 | 835,1587,1362 | 836,235,24 | 837,4011,3802 | 841,3636,3490 | 842,3991,3853 | 843,4044,3927 | 844,698,601 | 846,66,5 | 847,1284,1229 | 848,234,196 | 849,345,329

BATCH_RAW_INFO | 791,785,39 | 800,1242,629 | 801,3209,2596 | 804,2299,1727 | 808,1151,596 | 810,593,56 | 812,562,33 | 813,540,29 | 816,577,97 | 818,1557,1097 | 819,860,416 | 820,4036,3617 | 823,3686,3300 | 824,3219,2875 | 825,474,133 | 827,359,19 | 829,3822,3523 | 830,298,24 | 831,3685,3420 | 833,1190,937 | 834,266,32 | 835,1588,1362 | 836,236,24 | 837,4012,3802 | 841,3637,3490 | 842,3992,3853 | 843,4045,3927 | 844,699,601 | 846,67,5 | 847,1285,1229 | 848,235,196 | 849,346,329

BATCH_RAW_INFO | 791,786,39 | 800,1243,629 | 801,3210,2596 | 804,2300,1727 | 808,1152,596 | 810,594,56 | 812,563,33 | 813,541,29 | 816,578,97 | 818,1558,1097 | 819,861,416 | 820,4037,3617 | 823,3687,3300 | 824,3220,2875 | 825,475,133 | 827,360,19 | 829,3823,3523 | 830,299,24 | 831,3686,3420 | 833,1191,937 | 834,267,32 | 835,1589,1362 | 836,237,24 | 837,4013,3802 | 841,3638,3490 | 842,3993,3853 | 843,4046,3927 | 844,700,601 | 846,68,5 | 847,1286,1229 | 848,236,196 | 849,347,329

BATCH_RAW_INFO | 791,787,39 | 800,1244,629 | 801,3211,2596 | 804,2301,1727 | 808,1153,596 | 810,595,56 | 812,564,33 | 813,542,29 | 816,579,97 | 818,1559,1097 | 819,862,416 | 820,4038,3617 | 823,3688,3300 | 824,3221,2875 | 825,476,133 | 827,361,19 | 829,3824,3523 | 830,300,24 | 831,3687,3420 | 833,1192,937 | 834,268,32 | 835,1590,1362 | 836,238,24 | 837,4014,3802 | 841,3639,3490 | 842,3994,3853 | 843,4047,3927 | 844,701,601 | 846,69,5 | 847,1287,1229 | 848,237,196 | 849,348,329

BATCH_RAW_INFO | 791,788,39 | 800,1245,629 | 801,3212,2596 | 804,2302,1727 | 808,1154,596 | 810,596,56 | 812,565,33 | 813,543,29 | 816,580,97 | 818,1560,1097 | 819,863,416 | 820,4039,3617 | 823,3689,3300 | 824,3222,2875 | 825,477,133 | 827,362,19 | 829,3825,3523 | 830,301,24 | 831,3688,3420 | 833,1193,937 | 834,269,32 | 835,1591,1362 | 836,239,24 | 837,4015,3802 | 841,3640,3490 | 842,3995,3853 | 843,4048,3927 | 844,702,601 | 846,70,5 | 847,1288,1229 | 848,238,196 | 849,349,329

BATCH_RAW_INFO | 791,789,39 | 800,1246,629 | 801,3213,2596 | 804,2303,1727 | 808,1155,596 | 810,597,56 | 812,566,33 | 813,544,29 | 816,581,97 | 818,1561,1097 | 819,864,416 | 820,4040,3617 | 823,3690,3300 | 824,3223,2875 | 825,478,133 | 827,363,19 | 829,3826,3523 | 830,302,24 | 831,3689,3420 | 833,1194,937 | 834,270,32 | 835,1592,1362 | 836,240,24 | 837,4016,3802 | 841,3641,3490 | 842,3996,3853 | 843,4049,3927 | 844,703,601 | 846,71,5 | 847,1289,1229 | 848,239,196 | 849,350,329

BATCH_RAW_INFO | 791,790,39 | 800,1247,629 | 801,3214,2596 | 804,2304,1727 | 808,1156,596 | 810,598,56 | 812,567,33 | 813,545,29 | 816,582,97 | 818,1562,1097 | 819,865,416 | 820,4041,3617 | 823,3691,3300 | 824,3224,2875 | 825,479,133 | 827,364,19 | 829,3827,3523 | 830,303,24 | 831,3690,3420 | 833,1195,937 | 834,271,32 | 835,1593,1362 | 836,241,24 | 837,4017,3802 | 841,3642,3490 | 842,3997,3853 | 843,4050,3927 | 844,704,601 | 846,72,5 | 847,1290,1229 | 848,240,196 | 849,351,329

BATCH_RAW_INFO | 791,791,39 | 800,1248,629 | 801,3215,2596 | 804,2305,1727 | 808,1157,596 | 810,599,56 | 812,568,33 | 813,546,29 | 816,583,97 | 818,1563,1097 | 819,866,416 | 820,4042,3617 | 823,3692,3300 | 824,3225,2875 | 825,480,133 | 827,365,19 | 829,3828,3523 | 830,304,24 | 831,3691,3420 | 833,1196,937 | 834,272,32 | 835,1594,1362 | 836,242,24 | 837,4018,3802 | 841,3643,3490 | 842,3998,3853 | 843,4051,3927 | 844,705,601 | 846,73,5 | 847,1291,1229 | 848,241,196 | 849,352,329

BATCH_RAW_INFO | 791,792,39 | 800,1249,629 | 801,3216,2596 | 804,2306,1727 | 808,1158,596 | 810,600,56 | 812,569,33 | 813,547,29 | 816,584,97 | 818,1564,1097 | 819,867,416 | 820,4043,3617 | 823,3693,3300 | 824,3226,2875 | 825,481,133 | 827,366,19 | 829,3829,3523 | 830,305,24 | 831,3692,3420 | 833,1197,937 | 834,273,32 | 835,1595,1362 | 836,243,24 | 837,4019,3802 | 841,3644,3490 | 842,3999,3853 | 843,4052,3927 | 844,706,601 | 846,74,5 | 847,1292,1229 | 848,242,196 | 849,353,329

BATCH_RAW_INFO | 791,793,39 | 800,1250,629 | 801,3217,2596 | 804,2307,1727 | 808,1159,596 | 810,601,56 | 812,570,33 | 813,548,29 | 816,585,97 | 818,1565,1097 | 819,868,416 | 820,4044,3617 | 823,3694,3300 | 824,3227,2875 | 825,482,133 | 827,367,19 | 829,3830,3523 | 830,306,24 | 831,3693,3420 | 833,1198,937 | 834,274,32 | 835,1596,1362 | 836,244,24 | 837,4020,3802 | 841,3645,3490 | 842,4000,3853 | 843,4053,3927 | 844,707,601 | 846,75,5 | 847,1293,1229 | 848,243,196 | 849,354,329

BATCH_RAW_INFO | 791,794,39 | 800,1251,629 | 801,3218,2596 | 804,2308,1727 | 808,1160,596 | 810,602,56 | 812,571,33 | 813,549,29 | 816,586,97 | 818,1566,1097 | 819,869,416 | 820,4045,3617 | 823,3695,3300 | 824,3228,2875 | 825,483,133 | 827,368,19 | 829,3831,3523 | 830,307,24 | 831,3694,3420 | 833,1199,937 | 834,275,32 | 835,1597,1362 | 836,245,24 | 837,4021,3802 | 841,3646,3490 | 842,4001,3853 | 843,4054,3927 | 844,708,601 | 846,76,5 | 847,1294,1229 | 848,244,196 | 849,355,329

BATCH_RAW_INFO | 791,795,39 | 800,1252,629 | 801,3219,2596 | 804,2309,1727 | 808,1161,596 | 810,603,56 | 812,572,33 | 813,550,29 | 816,587,97 | 818,1567,1097 | 819,870,416 | 820,4046,3617 | 823,3696,3300 | 824,3229,2875 | 827,369,19 | 829,3832,3523 | 830,308,24 | 831,3695,3420 | 833,1200,937 | 834,276,32 | 835,1598,1362 | 836,246,24 | 837,4022,3802 | 841,3647,3490 | 842,4002,3853 | 843,4055,3927 | 844,709,601 | 846,77,5 | 847,1295,1229 | 848,245,196 | 849,356,329

BATCH_RAW_INFO | 791,796,39 | 800,1253,629 | 801,3220,2596 | 804,2310,1727 | 808,1162,596 | 810,604,56 | 812,573,33 | 813,551,29 | 816,588,97 | 818,1568,1097 | 819,871,416 | 820,4047,3617 | 823,3697,3300 | 824,3230,2875 | 827,370,19 | 829,3833,3523 | 830,309,24 | 831,3696,3420 | 833,1201,937 | 834,277,32 | 835,1599,1362 | 836,247,24 | 837,4023,3802 | 841,3648,3490 | 842,4003,3853 | 843,4056,3927 | 844,710,601 | 846,78,5 | 847,1296,1229 | 848,246,196 | 849,357,329

BATCH_RAW_INFO | 791,797,39 | 800,1254,629 | 801,3221,2596 | 804,2311,1727 | 808,1163,596 | 810,605,56 | 812,574,33 | 813,552,29 | 816,589,97 | 818,1569,1097 | 819,872,416 | 820,4048,3617 | 823,3698,3300 | 824,3231,2875 | 827,371,19 | 829,3834,3523 | 830,310,24 | 831,3697,3420 | 833,1202,937 | 834,278,32 | 835,1600,1362 | 836,248,24 | 837,4024,3802 | 841,3649,3490 | 842,4004,3853 | 843,4057,3927 | 844,711,601 | 846,79,5 | 847,1297,1229 | 848,247,196 | 849,358,329

BATCH_RAW_INFO | 791,798,39 | 800,1255,629 | 801,3222,2596 | 804,2312,1727 | 808,1164,596 | 810,606,56 | 812,575,33 | 813,553,29 | 816,590,97 | 818,1570,1097 | 819,873,416 | 820,4049,3617 | 823,3699,3300 | 824,3232,2875 | 827,372,19 | 829,3835,3523 | 830,311,24 | 831,3698,3420 | 833,1203,937 | 834,279,32 | 835,1601,1362 | 836,249,24 | 837,4025,3802 | 841,3650,3490 | 842,4005,3853 | 843,4058,3927 | 844,712,601 | 846,80,5 | 847,1298,1229 | 848,248,196 | 849,359,329

BATCH_RAW_INFO | 791,799,39 | 800,1256,629 | 801,3223,2596 | 804,2313,1727 | 808,1165,596 | 810,607,56 | 812,576,33 | 813,554,29 | 816,591,97 | 818,1571,1097 | 819,874,416 | 820,4050,3617 | 823,3700,3300 | 824,3233,2875 | 827,373,19 | 829,3836,3523 | 830,312,24 | 831,3699,3420 | 833,1204,937 | 834,280,32 | 835,1602,1362 | 836,250,24 | 837,4026,3802 | 841,3651,3490 | 842,4006,3853 | 843,4059,3927 | 844,713,601 | 846,81,5 | 847,1299,1229 | 848,249,196 | 849,360,329

BATCH_RAW_INFO | 791,800,39 | 800,1257,629 | 801,3224,2596 | 804,2314,1727 | 808,1166,596 | 810,608,56 | 812,577,33 | 813,555,29 | 816,592,97 | 818,1572,1097 | 819,875,416 | 820,4051,3617 | 823,3701,3300 | 824,3234,2875 | 827,374,19 | 829,3837,3523 | 830,313,24 | 831,3700,3420 | 833,1205,937 | 834,281,32 | 835,1603,1362 | 836,251,24 | 837,4027,3802 | 841,3652,3490 | 842,4007,3853 | 843,4060,3927 | 844,714,601 | 846,82,5 | 847,1300,1229 | 848,250,196 | 849,361,329

BATCH_RAW_INFO | 791,801,39 | 800,1258,629 | 801,3225,2596 | 804,2315,1727 | 808,1167,596 | 810,609,56 | 812,578,33 | 813,556,29 | 816,593,97 | 818,1573,1097 | 819,876,416 | 820,4052,3617 | 823,3702,3300 | 824,3235,2875 | 827,375,19 | 829,3838,3523 | 830,314,24 | 831,3701,3420 | 833,1206,937 | 834,282,32 | 835,1604,1362 | 836,252,24 | 837,4028,3802 | 841,3653,3490 | 842,4008,3853 | 843,4061,3927 | 844,715,601 | 846,83,5 | 847,1301,1229 | 848,251,196 | 849,362,329

BATCH_RAW_INFO | 850,29,28

BATCH_RAW_INFO | 851,2776,2775

BATCH_RAW_INFO | 852,1613,1612

BATCH_RAW_INFO | 791,802,39 | 800,1259,629 | 801,3226,2596 | 804,2316,1727 | 808,1168,596 | 810,610,56 | 812,579,33 | 813,557,29 | 816,594,97 | 818,1574,1097 | 819,877,416 | 820,4053,3617 | 823,3703,3300 | 824,3236,2875 | 827,376,19 | 829,3839,3523 | 830,315,24 | 831,3702,3420 | 833,1207,937 | 834,283,32 | 835,1605,1362 | 836,253,24 | 837,4029,3802 | 841,3654,3490 | 842,4009,3853 | 843,4062,3927 | 844,716,601 | 846,84,5 | 847,1302,1229 | 848,252,196 | 849,363,329 | 850,30,28 | 851,2777,2775 | 852,1614,1612

BATCH_RAW_INFO | 791,803,39 | 800,1260,629 | 801,3227,2596 | 804,2317,1727 | 808,1169,596 | 810,611,56 | 812,580,33 | 813,558,29 | 816,595,97 | 818,1575,1097 | 819,878,416 | 820,4054,3617 | 823,3704,3300 | 824,3237,2875 | 827,377,19 | 829,3840,3523 | 830,316,24 | 831,3703,3420 | 833,1208,937 | 834,284,32 | 835,1606,1362 | 836,254,24 | 837,4030,3802 | 841,3655,3490 | 842,4010,3853 | 843,4063,3927 | 844,717,601 | 846,85,5 | 847,1303,1229 | 848,253,196 | 849,364,329 | 850,31,28 | 851,2778,2775 | 852,1615,1612

BATCH_RAW_INFO | 791,804,39 | 800,1261,629 | 801,3228,2596 | 804,2318,1727 | 808,1170,596 | 810,612,56 | 812,581,33 | 813,559,29 | 816,596,97 | 818,1576,1097 | 819,879,416 | 820,4055,3617 | 823,3705,3300 | 824,3238,2875 | 827,378,19 | 829,3841,3523 | 830,317,24 | 831,3704,3420 | 833,1209,937 | 834,285,32 | 835,1607,1362 | 836,255,24 | 837,4031,3802 | 841,3656,3490 | 842,4011,3853 | 843,4064,3927 | 844,718,601 | 846,86,5 | 847,1304,1229 | 848,254,196 | 849,365,329 | 850,32,28 | 851,2779,2775 | 852,1616,1612

BATCH_RAW_INFO | 791,805,39 | 800,1262,629 | 801,3229,2596 | 804,2319,1727 | 808,1171,596 | 810,613,56 | 812,582,33 | 813,560,29 | 816,597,97 | 818,1577,1097 | 819,880,416 | 820,4056,3617 | 823,3706,3300 | 824,3239,2875 | 827,379,19 | 829,3842,3523 | 830,318,24 | 831,3705,3420 | 833,1210,937 | 834,286,32 | 835,1608,1362 | 836,256,24 | 837,4032,3802 | 841,3657,3490 | 842,4012,3853 | 843,4065,3927 | 844,719,601 | 846,87,5 | 847,1305,1229 | 848,255,196 | 849,366,329 | 850,33,28 | 851,2780,2775 | 852,1617,1612

BATCH_RAW_INFO | 791,806,39 | 800,1263,629 | 801,3230,2596 | 804,2320,1727 | 808,1172,596 | 810,614,56 | 812,583,33 | 813,561,29 | 816,598,97 | 818,1578,1097 | 819,881,416 | 820,4057,3617 | 823,3707,3300 | 824,3240,2875 | 827,380,19 | 829,3843,3523 | 830,319,24 | 831,3706,3420 | 833,1211,937 | 834,287,32 | 835,1609,1362 | 836,257,24 | 837,4033,3802 | 841,3658,3490 | 842,4013,3853 | 843,4066,3927 | 844,720,601 | 846,88,5 | 847,1306,1229 | 848,256,196 | 849,367,329 | 850,34,28 | 851,2781,2775 | 852,1618,1612

BATCH_RAW_INFO | 853,1564,1563

BATCH_RAW_INFO | 791,807,39 | 800,1264,629 | 801,3231,2596 | 804,2321,1727 | 808,1173,596 | 810,615,56 | 812,584,33 | 813,562,29 | 816,599,97 | 818,1579,1097 | 819,882,416 | 820,4058,3617 | 823,3708,3300 | 824,3241,2875 | 827,381,19 | 829,3844,3523 | 830,320,24 | 831,3707,3420 | 833,1212,937 | 834,288,32 | 835,1610,1362 | 836,258,24 | 837,4034,3802 | 841,3659,3490 | 842,4014,3853 | 843,4067,3927 | 844,721,601 | 846,89,5 | 847,1307,1229 | 848,257,196 | 849,368,329 | 850,35,28 | 851,2782,2775 | 852,1619,1612 | 853,1565,1563

BATCH_RAW_INFO | 791,808,39 | 800,1265,629 | 801,3232,2596 | 804,2322,1727 | 808,1174,596 | 810,616,56 | 812,585,33 | 813,563,29 | 816,600,97 | 818,1580,1097 | 819,883,416 | 820,4059,3617 | 823,3709,3300 | 824,3242,2875 | 827,382,19 | 829,3845,3523 | 830,321,24 | 831,3708,3420 | 833,1213,937 | 834,289,32 | 835,1611,1362 | 836,259,24 | 837,4035,3802 | 841,3660,3490 | 842,4015,3853 | 843,4068,3927 | 844,722,601 | 846,90,5 | 847,1308,1229 | 848,258,196 | 849,369,329 | 850,36,28 | 851,2783,2775 | 852,1620,1612 | 853,1566,1563

BATCH_RAW_INFO | 791,809,39 | 800,1266,629 | 801,3233,2596 | 804,2323,1727 | 808,1175,596 | 810,617,56 | 812,586,33 | 813,564,29 | 816,601,97 | 818,1581,1097 | 819,884,416 | 820,4060,3617 | 823,3710,3300 | 824,3243,2875 | 827,383,19 | 829,3846,3523 | 830,322,24 | 831,3709,3420 | 833,1214,937 | 834,290,32 | 835,1612,1362 | 836,260,24 | 837,4036,3802 | 841,3661,3490 | 842,4016,3853 | 843,4069,3927 | 844,723,601 | 846,91,5 | 847,1309,1229 | 848,259,196 | 849,370,329 | 850,37,28 | 851,2784,2775 | 852,1621,1612 | 853,1567,1563

BATCH_RAW_INFO | 791,810,39 | 800,1267,629 | 801,3234,2596 | 804,2324,1727 | 808,1176,596 | 810,618,56 | 812,587,33 | 813,565,29 | 816,602,97 | 818,1582,1097 | 819,885,416 | 820,4061,3617 | 823,3711,3300 | 824,3244,2875 | 827,384,19 | 829,3847,3523 | 830,323,24 | 831,3710,3420 | 833,1215,937 | 834,291,32 | 835,1613,1362 | 836,261,24 | 837,4037,3802 | 841,3662,3490 | 842,4017,3853 | 843,4070,3927 | 844,724,601 | 846,92,5 | 847,1310,1229 | 848,260,196 | 849,371,329 | 850,38,28 | 851,2785,2775 | 852,1622,1612 | 853,1568,1563

BATCH_RAW_INFO | 791,811,39 | 800,1268,629 | 801,3235,2596 | 804,2325,1727 | 808,1177,596 | 810,619,56 | 812,588,33 | 813,566,29 | 816,603,97 | 818,1583,1097 | 819,886,416 | 820,4062,3617 | 823,3712,3300 | 824,3245,2875 | 827,385,19 | 829,3848,3523 | 830,324,24 | 831,3711,3420 | 833,1216,937 | 834,292,32 | 835,1614,1362 | 836,262,24 | 837,4038,3802 | 841,3663,3490 | 842,4018,3853 | 843,4071,3927 | 844,725,601 | 846,93,5 | 847,1311,1229 | 848,261,196 | 849,372,329 | 850,39,28 | 851,2786,2775 | 852,1623,1612 | 853,1569,1563

BATCH_RAW_INFO | 791,812,39 | 800,1269,629 | 801,3236,2596 | 804,2326,1727 | 808,1178,596 | 810,620,56 | 812,589,33 | 813,567,29 | 816,604,97 | 818,1584,1097 | 819,887,416 | 820,4063,3617 | 823,3713,3300 | 824,3246,2875 | 827,386,19 | 829,3849,3523 | 830,325,24 | 831,3712,3420 | 833,1217,937 | 834,293,32 | 835,1615,1362 | 836,263,24 | 837,4039,3802 | 841,3664,3490 | 842,4019,3853 | 843,4072,3927 | 844,726,601 | 846,94,5 | 847,1312,1229 | 848,262,196 | 849,373,329 | 850,40,28 | 851,2787,2775 | 852,1624,1612 | 853,1570,1563

BATCH_RAW_INFO | 791,813,39 | 800,1270,629 | 801,3237,2596 | 804,2327,1727 | 808,1179,596 | 810,621,56 | 812,590,33 | 813,568,29 | 816,605,97 | 818,1585,1097 | 819,888,416 | 820,4064,3617 | 823,3714,3300 | 824,3247,2875 | 827,387,19 | 829,3850,3523 | 830,326,24 | 831,3713,3420 | 833,1218,937 | 834,294,32 | 835,1616,1362 | 836,264,24 | 837,4040,3802 | 841,3665,3490 | 842,4020,3853 | 843,4073,3927 | 844,727,601 | 846,95,5 | 847,1313,1229 | 848,263,196 | 849,374,329 | 850,41,28 | 851,2788,2775 | 852,1625,1612 | 853,1571,1563

BATCH_RAW_INFO | 791,814,39 | 800,1271,629 | 801,3238,2596 | 804,2328,1727 | 808,1180,596 | 810,622,56 | 812,591,33 | 813,569,29 | 816,606,97 | 818,1586,1097 | 819,889,416 | 820,4065,3617 | 823,3715,3300 | 824,3248,2875 | 827,388,19 | 829,3851,3523 | 830,327,24 | 831,3714,3420 | 833,1219,937 | 834,295,32 | 835,1617,1362 | 836,265,24 | 837,4041,3802 | 841,3666,3490 | 842,4021,3853 | 843,4074,3927 | 844,728,601 | 846,96,5 | 847,1314,1229 | 848,264,196 | 849,375,329 | 850,42,28 | 851,2789,2775 | 852,1626,1612 | 853,1572,1563

BATCH_RAW_INFO | 791,815,39 | 800,1272,629 | 801,3239,2596 | 804,2329,1727 | 808,1181,596 | 810,623,56 | 812,592,33 | 813,570,29 | 816,607,97 | 818,1587,1097 | 819,890,416 | 820,4066,3617 | 823,3716,3300 | 824,3249,2875 | 827,389,19 | 829,3852,3523 | 830,328,24 | 831,3715,3420 | 833,1220,937 | 834,296,32 | 835,1618,1362 | 836,266,24 | 837,4042,3802 | 841,3667,3490 | 842,4022,3853 | 843,4075,3927 | 844,729,601 | 846,97,5 | 847,1315,1229 | 848,265,196 | 849,376,329 | 850,43,28 | 851,2790,2775 | 852,1627,1612 | 853,1573,1563

BATCH_RAW_INFO | 791,816,39 | 800,1273,629 | 801,3240,2596 | 804,2330,1727 | 808,1182,596 | 810,624,56 | 812,593,33 | 813,571,29 | 816,608,97 | 818,1588,1097 | 819,891,416 | 820,4067,3617 | 823,3717,3300 | 824,3250,2875 | 827,390,19 | 829,3853,3523 | 830,329,24 | 831,3716,3420 | 833,1221,937 | 834,297,32 | 835,1619,1362 | 836,267,24 | 837,4043,3802 | 841,3668,3490 | 842,4023,3853 | 843,4076,3927 | 844,730,601 | 846,98,5 | 847,1316,1229 | 848,266,196 | 849,377,329 | 850,44,28 | 851,2791,2775 | 852,1628,1612 | 853,1574,1563

BATCH_RAW_INFO | 791,817,39 | 800,1274,629 | 801,3241,2596 | 804,2331,1727 | 808,1183,596 | 810,625,56 | 812,594,33 | 813,572,29 | 816,609,97 | 818,1589,1097 | 819,892,416 | 820,4068,3617 | 823,3718,3300 | 824,3251,2875 | 827,391,19 | 829,3854,3523 | 830,330,24 | 831,3717,3420 | 833,1222,937 | 834,298,32 | 835,1620,1362 | 836,268,24 | 837,4044,3802 | 841,3669,3490 | 842,4024,3853 | 843,4077,3927 | 844,731,601 | 846,99,5 | 847,1317,1229 | 848,267,196 | 849,378,329 | 850,45,28 | 851,2792,2775 | 852,1629,1612 | 853,1575,1563

BATCH_RAW_INFO | 791,818,39 | 800,1275,629 | 801,3242,2596 | 804,2332,1727 | 808,1184,596 | 810,626,56 | 812,595,33 | 813,573,29 | 816,610,97 | 818,1590,1097 | 819,893,416 | 820,4069,3617 | 823,3719,3300 | 824,3252,2875 | 827,392,19 | 829,3855,3523 | 830,331,24 | 831,3718,3420 | 833,1223,937 | 834,299,32 | 835,1621,1362 | 836,269,24 | 837,4045,3802 | 841,3670,3490 | 842,4025,3853 | 843,4078,3927 | 844,732,601 | 846,100,5 | 847,1318,1229 | 848,268,196 | 849,379,329 | 850,46,28 | 851,2793,2775 | 852,1630,1612 | 853,1576,1563

BATCH_RAW_INFO | 791,819,39 | 800,1276,629 | 801,3243,2596 | 804,2333,1727 | 808,1185,596 | 810,627,56 | 812,596,33 | 813,574,29 | 816,611,97 | 818,1591,1097 | 819,894,416 | 820,4070,3617 | 823,3720,3300 | 824,3253,2875 | 827,393,19 | 829,3856,3523 | 830,332,24 | 831,3719,3420 | 833,1224,937 | 834,300,32 | 835,1622,1362 | 836,270,24 | 837,4046,3802 | 841,3671,3490 | 842,4026,3853 | 843,4079,3927 | 844,733,601 | 846,101,5 | 847,1319,1229 | 848,269,196 | 849,380,329 | 850,47,28 | 851,2794,2775 | 852,1631,1612 | 853,1577,1563

BATCH_RAW_INFO | 800,1277,629 | 801,3244,2596 | 804,2334,1727 | 808,1186,596 | 810,628,56 | 812,597,33 | 813,575,29 | 816,612,97 | 818,1592,1097 | 819,895,416 | 820,4071,3617 | 823,3721,3300 | 824,3254,2875 | 827,394,19 | 829,3857,3523 | 830,333,24 | 831,3720,3420 | 833,1225,937 | 834,301,32 | 835,1623,1362 | 836,271,24 | 837,4047,3802 | 841,3672,3490 | 842,4027,3853 | 843,4080,3927 | 844,734,601 | 846,102,5 | 847,1320,1229 | 848,270,196 | 849,381,329 | 850,48,28 | 851,2795,2775 | 852,1632,1612 | 853,1578,1563

BATCH_RAW_INFO | 800,1278,629 | 801,3245,2596 | 804,2335,1727 | 808,1187,596 | 810,629,56 | 812,598,33 | 813,576,29 | 816,613,97 | 818,1593,1097 | 819,896,416 | 820,4072,3617 | 823,3722,3300 | 824,3255,2875 | 827,395,19 | 829,3858,3523 | 830,334,24 | 831,3721,3420 | 833,1226,937 | 834,302,32 | 835,1624,1362 | 836,272,24 | 837,4048,3802 | 841,3673,3490 | 842,4028,3853 | 843,4081,3927 | 844,735,601 | 846,103,5 | 847,1321,1229 | 848,271,196 | 849,382,329 | 850,49,28 | 851,2796,2775 | 852,1633,1612 | 853,1579,1563

BATCH_RAW_INFO | 800,1279,629 | 801,3246,2596 | 804,2336,1727 | 808,1188,596 | 810,630,56 | 812,599,33 | 813,577,29 | 816,614,97 | 818,1594,1097 | 819,897,416 | 820,4073,3617 | 823,3723,3300 | 824,3256,2875 | 827,396,19 | 829,3859,3523 | 830,335,24 | 831,3722,3420 | 833,1227,937 | 834,303,32 | 835,1625,1362 | 836,273,24 | 837,4049,3802 | 841,3674,3490 | 842,4029,3853 | 843,4082,3927 | 844,736,601 | 846,104,5 | 847,1322,1229 | 848,272,196 | 849,383,329 | 850,50,28 | 851,2797,2775 | 852,1634,1612 | 853,1580,1563

BATCH_RAW_INFO | 800,1280,629 | 801,3247,2596 | 804,2337,1727 | 808,1189,596 | 810,631,56 | 812,600,33 | 813,578,29 | 816,615,97 | 818,1595,1097 | 819,898,416 | 820,4074,3617 | 823,3724,3300 | 824,3257,2875 | 827,397,19 | 829,3860,3523 | 830,336,24 | 831,3723,3420 | 833,1228,937 | 834,304,32 | 835,1626,1362 | 836,274,24 | 837,4050,3802 | 841,3675,3490 | 842,4030,3853 | 843,4083,3927 | 844,737,601 | 846,105,5 | 847,1323,1229 | 848,273,196 | 849,384,329 | 850,51,28 | 851,2798,2775 | 852,1635,1612 | 853,1581,1563

BATCH_RAW_INFO | 800,1281,629 | 801,3248,2596 | 804,2338,1727 | 808,1190,596 | 810,632,56 | 812,601,33 | 813,579,29 | 816,616,97 | 818,1596,1097 | 819,899,416 | 820,4075,3617 | 823,3725,3300 | 824,3258,2875 | 827,398,19 | 829,3861,3523 | 830,337,24 | 831,3724,3420 | 833,1229,937 | 834,305,32 | 835,1627,1362 | 836,275,24 | 837,4051,3802 | 841,3676,3490 | 842,4031,3853 | 843,4084,3927 | 844,738,601 | 846,106,5 | 847,1324,1229 | 848,274,196 | 849,385,329 | 850,52,28 | 851,2799,2775 | 852,1636,1612 | 853,1582,1563

BATCH_RAW_INFO | 800,1282,629 | 801,3249,2596 | 804,2339,1727 | 808,1191,596 | 810,633,56 | 812,602,33 | 813,580,29 | 816,617,97 | 818,1597,1097 | 819,900,416 | 820,4076,3617 | 823,3726,3300 | 824,3259,2875 | 827,399,19 | 829,3862,3523 | 830,338,24 | 831,3725,3420 | 833,1230,937 | 834,306,32 | 835,1628,1362 | 836,276,24 | 837,4052,3802 | 841,3677,3490 | 842,4032,3853 | 843,4085,3927 | 844,739,601 | 846,107,5 | 847,1325,1229 | 848,275,196 | 849,386,329 | 850,53,28 | 851,2800,2775 | 852,1637,1612 | 853,1583,1563

BATCH_RAW_INFO | 800,1283,629 | 801,3250,2596 | 804,2340,1727 | 808,1192,596 | 810,634,56 | 812,603,33 | 813,581,29 | 816,618,97 | 818,1598,1097 | 819,901,416 | 820,4077,3617 | 823,3727,3300 | 824,3260,2875 | 827,400,19 | 829,3863,3523 | 830,339,24 | 831,3726,3420 | 833,1231,937 | 834,307,32 | 835,1629,1362 | 836,277,24 | 837,4053,3802 | 841,3678,3490 | 842,4033,3853 | 843,4086,3927 | 844,740,601 | 846,108,5 | 847,1326,1229 | 848,276,196 | 849,387,329 | 850,54,28 | 851,2801,2775 | 852,1638,1612 | 853,1584,1563

BATCH_RAW_INFO | 800,1284,629 | 801,3251,2596 | 804,2341,1727 | 808,1193,596 | 810,635,56 | 812,604,33 | 813,582,29 | 816,619,97 | 818,1599,1097 | 819,902,416 | 820,4078,3617 | 823,3728,3300 | 824,3261,2875 | 827,401,19 | 829,3864,3523 | 830,340,24 | 831,3727,3420 | 833,1232,937 | 834,308,32 | 835,1630,1362 | 836,278,24 | 837,4054,3802 | 841,3679,3490 | 842,4034,3853 | 843,4087,3927 | 844,741,601 | 846,109,5 | 847,1327,1229 | 848,277,196 | 849,388,329 | 850,55,28 | 851,2802,2775 | 852,1639,1612 | 853,1585,1563

BATCH_RAW_INFO | 800,1285,629 | 801,3252,2596 | 804,2342,1727 | 808,1194,596 | 810,636,56 | 812,605,33 | 813,583,29 | 816,620,97 | 818,1600,1097 | 819,903,416 | 820,4079,3617 | 823,3729,3300 | 824,3262,2875 | 827,402,19 | 829,3865,3523 | 830,341,24 | 831,3728,3420 | 833,1233,937 | 834,309,32 | 835,1631,1362 | 836,279,24 | 837,4055,3802 | 841,3680,3490 | 842,4035,3853 | 843,4088,3927 | 844,742,601 | 846,110,5 | 847,1328,1229 | 848,278,196 | 849,389,329 | 850,56,28 | 851,2803,2775 | 852,1640,1612 | 853,1586,1563

BATCH_RAW_INFO | 800,1286,629 | 801,3253,2596 | 804,2343,1727 | 808,1195,596 | 810,637,56 | 812,606,33 | 813,584,29 | 816,621,97 | 818,1601,1097 | 819,904,416 | 820,4080,3617 | 823,3730,3300 | 824,3263,2875 | 827,403,19 | 829,3866,3523 | 830,342,24 | 831,3729,3420 | 833,1234,937 | 834,310,32 | 835,1632,1362 | 836,280,24 | 837,4056,3802 | 841,3681,3490 | 842,4036,3853 | 843,4089,3927 | 844,743,601 | 846,111,5 | 847,1329,1229 | 848,279,196 | 849,390,329 | 850,57,28 | 851,2804,2775 | 852,1641,1612 | 853,1587,1563

BATCH_RAW_INFO | 800,1287,629 | 801,3254,2596 | 804,2344,1727 | 808,1196,596 | 810,638,56 | 812,607,33 | 813,585,29 | 816,622,97 | 818,1602,1097 | 819,905,416 | 820,4081,3617 | 823,3731,3300 | 824,3264,2875 | 827,404,19 | 829,3867,3523 | 830,343,24 | 831,3730,3420 | 833,1235,937 | 834,311,32 | 835,1633,1362 | 836,281,24 | 837,4057,3802 | 841,3682,3490 | 842,4037,3853 | 844,744,601 | 846,112,5 | 847,1330,1229 | 848,280,196 | 849,391,329 | 850,58,28 | 851,2805,2775 | 852,1642,1612 | 853,1588,1563

BATCH_RAW_INFO | 800,1288,629 | 801,3255,2596 | 804,2345,1727 | 808,1197,596 | 810,639,56 | 812,608,33 | 813,586,29 | 816,623,97 | 818,1603,1097 | 819,906,416 | 820,4082,3617 | 823,3732,3300 | 824,3265,2875 | 827,405,19 | 829,3868,3523 | 830,344,24 | 831,3731,3420 | 833,1236,937 | 834,312,32 | 835,1634,1362 | 836,282,24 | 837,4058,3802 | 841,3683,3490 | 842,4038,3853 | 844,745,601 | 846,113,5 | 847,1331,1229 | 848,281,196 | 849,392,329 | 850,59,28 | 851,2806,2775 | 852,1643,1612 | 853,1589,1563

BATCH_RAW_INFO | 800,1289,629 | 801,3256,2596 | 804,2346,1727 | 808,1198,596 | 810,640,56 | 812,609,33 | 813,587,29 | 816,624,97 | 818,1604,1097 | 819,907,416 | 820,4083,3617 | 823,3733,3300 | 824,3266,2875 | 827,406,19 | 829,3869,3523 | 830,345,24 | 831,3732,3420 | 833,1237,937 | 834,313,32 | 835,1635,1362 | 836,283,24 | 837,4059,3802 | 841,3684,3490 | 842,4039,3853 | 844,746,601 | 846,114,5 | 847,1332,1229 | 848,282,196 | 849,393,329 | 850,60,28 | 851,2807,2775 | 852,1644,1612 | 853,1590,1563

BATCH_RAW_INFO | 800,1290,629 | 801,3257,2596 | 804,2347,1727 | 808,1199,596 | 810,641,56 | 812,610,33 | 813,588,29 | 816,625,97 | 818,1605,1097 | 819,908,416 | 820,4084,3617 | 823,3734,3300 | 824,3267,2875 | 827,407,19 | 829,3870,3523 | 830,346,24 | 831,3733,3420 | 833,1238,937 | 834,314,32 | 835,1636,1362 | 836,284,24 | 837,4060,3802 | 841,3685,3490 | 842,4040,3853 | 844,747,601 | 846,115,5 | 847,1333,1229 | 848,283,196 | 849,394,329 | 850,61,28 | 851,2808,2775 | 852,1645,1612 | 853,1591,1563

BATCH_RAW_INFO | 800,1291,629 | 801,3258,2596 | 804,2348,1727 | 808,1200,596 | 810,642,56 | 812,611,33 | 816,626,97 | 818,1606,1097 | 819,909,416 | 820,4085,3617 | 823,3735,3300 | 824,3268,2875 | 827,408,19 | 829,3871,3523 | 830,347,24 | 831,3734,3420 | 833,1239,937 | 834,315,32 | 835,1637,1362 | 836,285,24 | 837,4061,3802 | 841,3686,3490 | 842,4041,3853 | 844,748,601 | 846,116,5 | 847,1334,1229 | 848,284,196 | 850,62,28 | 851,2809,2775 | 852,1646,1612 | 853,1592,1563

BATCH_RAW_INFO | 800,1292,629 | 801,3259,2596 | 804,2349,1727 | 808,1201,596 | 810,643,56 | 812,612,33 | 816,627,97 | 818,1607,1097 | 819,910,416 | 820,4086,3617 | 823,3736,3300 | 824,3269,2875 | 827,409,19 | 829,3872,3523 | 830,348,24 | 831,3735,3420 | 833,1240,937 | 834,316,32 | 835,1638,1362 | 836,286,24 | 837,4062,3802 | 841,3687,3490 | 842,4042,3853 | 844,749,601 | 846,117,5 | 847,1335,1229 | 848,285,196 | 850,63,28 | 851,2810,2775 | 852,1647,1612 | 853,1593,1563

BATCH_RAW_INFO | 800,1293,629 | 801,3260,2596 | 804,2350,1727 | 808,1202,596 | 810,644,56 | 812,613,33 | 816,628,97 | 818,1608,1097 | 819,911,416 | 820,4087,3617 | 823,3737,3300 | 824,3270,2875 | 827,410,19 | 829,3873,3523 | 830,349,24 | 831,3736,3420 | 833,1241,937 | 834,317,32 | 835,1639,1362 | 836,287,24 | 837,4063,3802 | 841,3688,3490 | 842,4043,3853 | 844,750,601 | 846,118,5 | 847,1336,1229 | 848,286,196 | 850,64,28 | 851,2811,2775 | 852,1648,1612 | 853,1594,1563

BATCH_RAW_INFO | 800,1294,629 | 801,3261,2596 | 804,2351,1727 | 808,1203,596 | 810,645,56 | 812,614,33 | 816,629,97 | 818,1609,1097 | 819,912,416 | 820,4088,3617 | 823,3738,3300 | 824,3271,2875 | 827,411,19 | 829,3874,3523 | 830,350,24 | 831,3737,3420 | 833,1242,937 | 834,318,32 | 835,1640,1362 | 836,288,24 | 837,4064,3802 | 841,3689,3490 | 842,4044,3853 | 844,751,601 | 846,119,5 | 847,1337,1229 | 848,287,196 | 850,65,28 | 851,2812,2775 | 852,1649,1612 | 853,1595,1563

BATCH_RAW_INFO | 800,1295,629 | 801,3262,2596 | 804,2352,1727 | 808,1204,596 | 810,646,56 | 812,615,33 | 816,630,97 | 818,1610,1097 | 819,913,416 | 820,4089,3617 | 823,3739,3300 | 824,3272,2875 | 827,412,19 | 829,3875,3523 | 830,351,24 | 831,3738,3420 | 833,1243,937 | 834,319,32 | 835,1641,1362 | 836,289,24 | 837,4065,3802 | 841,3690,3490 | 842,4045,3853 | 844,752,601 | 846,120,5 | 847,1338,1229 | 848,288,196 | 850,66,28 | 851,2813,2775 | 852,1650,1612 | 853,1596,1563

BATCH_RAW_INFO | 800,1296,629 | 801,3263,2596 | 804,2353,1727 | 808,1205,596 | 810,647,56 | 812,616,33 | 816,631,97 | 818,1611,1097 | 819,914,416 | 820,4090,3617 | 823,3740,3300 | 824,3273,2875 | 827,413,19 | 829,3876,3523 | 830,352,24 | 831,3739,3420 | 833,1244,937 | 834,320,32 | 835,1642,1362 | 836,290,24 | 837,4066,3802 | 841,3691,3490 | 842,4046,3853 | 844,753,601 | 846,121,5 | 847,1339,1229 | 848,289,196 | 850,67,28 | 851,2814,2775 | 852,1651,1612 | 853,1597,1563

BATCH_RAW_INFO | 800,1297,629 | 801,3264,2596 | 804,2354,1727 | 808,1206,596 | 810,648,56 | 812,617,33 | 816,632,97 | 818,1612,1097 | 819,915,416 | 820,4091,3617 | 823,3741,3300 | 824,3274,2875 | 827,414,19 | 829,3877,3523 | 830,353,24 | 831,3740,3420 | 833,1245,937 | 834,321,32 | 835,1643,1362 | 836,291,24 | 837,4067,3802 | 841,3692,3490 | 842,4047,3853 | 844,754,601 | 846,122,5 | 847,1340,1229 | 848,290,196 | 850,68,28 | 851,2815,2775 | 852,1652,1612 | 853,1598,1563

BATCH_RAW_INFO | 800,1298,629 | 801,3265,2596 | 804,2355,1727 | 808,1207,596 | 810,649,56 | 812,618,33 | 816,633,97 | 818,1613,1097 | 819,916,416 | 820,4092,3617 | 823,3742,3300 | 824,3275,2875 | 827,415,19 | 829,3878,3523 | 830,354,24 | 831,3741,3420 | 833,1246,937 | 834,322,32 | 835,1644,1362 | 836,292,24 | 837,4068,3802 | 841,3693,3490 | 842,4048,3853 | 844,755,601 | 846,123,5 | 847,1341,1229 | 848,291,196 | 850,69,28 | 851,2816,2775 | 852,1653,1612 | 853,1599,1563

BATCH_RAW_INFO | 800,1299,629 | 801,3266,2596 | 804,2356,1727 | 808,1208,596 | 810,650,56 | 812,619,33 | 816,634,97 | 818,1614,1097 | 819,917,416 | 820,4093,3617 | 823,3743,3300 | 824,3276,2875 | 827,416,19 | 829,3879,3523 | 830,355,24 | 831,3742,3420 | 833,1247,937 | 834,323,32 | 835,1645,1362 | 836,293,24 | 837,4069,3802 | 841,3694,3490 | 842,4049,3853 | 844,756,601 | 846,124,5 | 847,1342,1229 | 848,292,196 | 850,70,28 | 851,2817,2775 | 852,1654,1612 | 853,1600,1563

BATCH_RAW_INFO | 800,1300,629 | 801,3267,2596 | 804,2357,1727 | 808,1209,596 | 810,651,56 | 812,620,33 | 816,635,97 | 818,1615,1097 | 819,918,416 | 820,4094,3617 | 823,3744,3300 | 824,3277,2875 | 827,417,19 | 829,3880,3523 | 830,356,24 | 831,3743,3420 | 833,1248,937 | 834,324,32 | 835,1646,1362 | 836,294,24 | 837,4070,3802 | 841,3695,3490 | 842,4050,3853 | 844,757,601 | 846,125,5 | 847,1343,1229 | 848,293,196 | 850,71,28 | 851,2818,2775 | 852,1655,1612 | 853,1601,1563

BATCH_RAW_INFO | 854,54,53

BATCH_RAW_INFO | 800,1301,629 | 801,3268,2596 | 804,2358,1727 | 808,1210,596 | 810,652,56 | 812,621,33 | 816,636,97 | 818,1616,1097 | 819,919,416 | 820,4095,3617 | 823,3745,3300 | 824,3278,2875 | 827,418,19 | 829,3881,3523 | 830,357,24 | 831,3744,3420 | 833,1249,937 | 834,325,32 | 835,1647,1362 | 836,295,24 | 837,4071,3802 | 841,3696,3490 | 842,4051,3853 | 844,758,601 | 846,126,5 | 847,1344,1229 | 848,294,196 | 850,72,28 | 851,2819,2775 | 852,1656,1612 | 853,1602,1563 | 854,55,53

BATCH_RAW_INFO | 800,1302,629 | 801,3269,2596 | 804,2359,1727 | 808,1211,596 | 810,653,56 | 812,622,33 | 816,637,97 | 818,1617,1097 | 819,920,416 | 823,3746,3300 | 824,3279,2875 | 827,419,19 | 829,3882,3523 | 830,358,24 | 831,3745,3420 | 833,1250,937 | 834,326,32 | 835,1648,1362 | 836,296,24 | 837,4072,3802 | 841,3697,3490 | 842,4052,3853 | 844,759,601 | 846,127,5 | 847,1345,1229 | 848,295,196 | 850,73,28 | 851,2820,2775 | 852,1657,1612 | 853,1603,1563 | 854,56,53

BATCH_RAW_INFO | 800,1303,629 | 801,3270,2596 | 804,2360,1727 | 808,1212,596 | 810,654,56 | 812,623,33 | 816,638,97 | 818,1618,1097 | 819,921,416 | 823,3747,3300 | 824,3280,2875 | 827,420,19 | 829,3883,3523 | 830,359,24 | 831,3746,3420 | 833,1251,937 | 834,327,32 | 835,1649,1362 | 836,297,24 | 837,4073,3802 | 841,3698,3490 | 842,4053,3853 | 844,760,601 | 846,128,5 | 847,1346,1229 | 848,296,196 | 850,74,28 | 851,2821,2775 | 852,1658,1612 | 853,1604,1563 | 854,57,53

BATCH_RAW_INFO | 800,1304,629 | 801,3271,2596 | 804,2361,1727 | 808,1213,596 | 810,655,56 | 812,624,33 | 816,639,97 | 818,1619,1097 | 819,922,416 | 823,3748,3300 | 824,3281,2875 | 827,421,19 | 829,3884,3523 | 830,360,24 | 831,3747,3420 | 833,1252,937 | 834,328,32 | 835,1650,1362 | 836,298,24 | 837,4074,3802 | 841,3699,3490 | 842,4054,3853 | 844,761,601 | 846,129,5 | 847,1347,1229 | 848,297,196 | 850,75,28 | 851,2822,2775 | 852,1659,1612 | 853,1605,1563 | 854,58,53

BATCH_RAW_INFO | 800,1305,629 | 801,3272,2596 | 804,2362,1727 | 808,1214,596 | 810,656,56 | 812,625,33 | 816,640,97 | 818,1620,1097 | 819,923,416 | 823,3749,3300 | 824,3282,2875 | 827,422,19 | 829,3885,3523 | 830,361,24 | 831,3748,3420 | 833,1253,937 | 834,329,32 | 835,1651,1362 | 836,299,24 | 837,4075,3802 | 841,3700,3490 | 842,4055,3853 | 844,762,601 | 846,130,5 | 847,1348,1229 | 848,298,196 | 850,76,28 | 851,2823,2775 | 852,1660,1612 | 853,1606,1563 | 854,59,53

BATCH_RAW_INFO | 800,1306,629 | 801,3273,2596 | 804,2363,1727 | 808,1215,596 | 810,657,56 | 812,626,33 | 816,641,97 | 818,1621,1097 | 819,924,416 | 823,3750,3300 | 824,3283,2875 | 827,423,19 | 829,3886,3523 | 830,362,24 | 831,3749,3420 | 833,1254,937 | 834,330,32 | 835,1652,1362 | 836,300,24 | 837,4076,3802 | 841,3701,3490 | 842,4056,3853 | 844,763,601 | 846,131,5 | 847,1349,1229 | 848,299,196 | 850,77,28 | 851,2824,2775 | 852,1661,1612 | 853,1607,1563 | 854,60,53

BATCH_RAW_INFO | 800,1307,629 | 801,3274,2596 | 804,2364,1727 | 808,1216,596 | 810,658,56 | 812,627,33 | 816,642,97 | 818,1622,1097 | 819,925,416 | 823,3751,3300 | 824,3284,2875 | 827,424,19 | 829,3887,3523 | 830,363,24 | 831,3750,3420 | 833,1255,937 | 834,331,32 | 835,1653,1362 | 836,301,24 | 837,4077,3802 | 841,3702,3490 | 842,4057,3853 | 844,764,601 | 846,132,5 | 847,1350,1229 | 848,300,196 | 850,78,28 | 851,2825,2775 | 852,1662,1612 | 853,1608,1563 | 854,61,53

BATCH_RAW_INFO | 800,1308,629 | 801,3275,2596 | 804,2365,1727 | 808,1217,596 | 810,659,56 | 812,628,33 | 816,643,97 | 818,1623,1097 | 819,926,416 | 823,3752,3300 | 824,3285,2875 | 827,425,19 | 829,3888,3523 | 830,364,24 | 831,3751,3420 | 833,1256,937 | 834,332,32 | 835,1654,1362 | 836,302,24 | 837,4078,3802 | 841,3703,3490 | 842,4058,3853 | 844,765,601 | 846,133,5 | 847,1351,1229 | 848,301,196 | 850,79,28 | 851,2826,2775 | 852,1663,1612 | 853,1609,1563 | 854,62,53

BATCH_RAW_INFO | 800,1309,629 | 801,3276,2596 | 804,2366,1727 | 808,1218,596 | 810,660,56 | 812,629,33 | 816,644,97 | 818,1624,1097 | 819,927,416 | 823,3753,3300 | 827,426,19 | 829,3889,3523 | 830,365,24 | 831,3752,3420 | 833,1257,937 | 834,333,32 | 835,1655,1362 | 836,303,24 | 837,4079,3802 | 841,3704,3490 | 842,4059,3853 | 844,766,601 | 846,134,5 | 847,1352,1229 | 848,302,196 | 850,80,28 | 851,2827,2775 | 852,1664,1612 | 853,1610,1563 | 854,63,53

BATCH_RAW_INFO | 800,1310,629 | 801,3277,2596 | 804,2367,1727 | 808,1219,596 | 810,661,56 | 812,630,33 | 816,645,97 | 818,1625,1097 | 819,928,416 | 823,3754,3300 | 827,427,19 | 829,3890,3523 | 830,366,24 | 831,3753,3420 | 833,1258,937 | 834,334,32 | 835,1656,1362 | 836,304,24 | 837,4080,3802 | 841,3705,3490 | 842,4060,3853 | 844,767,601 | 846,135,5 | 847,1353,1229 | 848,303,196 | 850,81,28 | 851,2828,2775 | 852,1665,1612 | 853,1611,1563 | 854,64,53

BATCH_RAW_INFO | 800,1311,629 | 801,3278,2596 | 804,2368,1727 | 808,1220,596 | 810,662,56 | 812,631,33 | 816,646,97 | 818,1626,1097 | 819,929,416 | 823,3755,3300 | 827,428,19 | 829,3891,3523 | 830,367,24 | 831,3754,3420 | 833,1259,937 | 834,335,32 | 835,1657,1362 | 836,305,24 | 837,4081,3802 | 841,3706,3490 | 842,4061,3853 | 844,768,601 | 846,136,5 | 847,1354,1229 | 848,304,196 | 850,82,28 | 851,2829,2775 | 852,1666,1612 | 853,1612,1563 | 854,65,53

BATCH_RAW_INFO | 800,1312,629 | 801,3279,2596 | 804,2369,1727 | 808,1221,596 | 810,663,56 | 812,632,33 | 816,647,97 | 818,1627,1097 | 819,930,416 | 823,3756,3300 | 827,429,19 | 829,3892,3523 | 830,368,24 | 831,3755,3420 | 833,1260,937 | 834,336,32 | 835,1658,1362 | 836,306,24 | 837,4082,3802 | 841,3707,3490 | 842,4062,3853 | 844,769,601 | 846,137,5 | 847,1355,1229 | 848,305,196 | 850,83,28 | 851,2830,2775 | 852,1667,1612 | 853,1613,1563 | 854,66,53

BATCH_RAW_INFO | 800,1313,629 | 801,3280,2596 | 804,2370,1727 | 808,1222,596 | 810,664,56 | 812,633,33 | 816,648,97 | 818,1628,1097 | 819,931,416 | 823,3757,3300 | 827,430,19 | 829,3893,3523 | 830,369,24 | 831,3756,3420 | 833,1261,937 | 834,337,32 | 835,1659,1362 | 836,307,24 | 837,4083,3802 | 841,3708,3490 | 842,4063,3853 | 844,770,601 | 846,138,5 | 847,1356,1229 | 848,306,196 | 850,84,28 | 851,2831,2775 | 852,1668,1612 | 853,1614,1563 | 854,67,53

BATCH_RAW_INFO | 800,1314,629 | 801,3281,2596 | 804,2371,1727 | 808,1223,596 | 810,665,56 | 812,634,33 | 816,649,97 | 818,1629,1097 | 819,932,416 | 823,3758,3300 | 827,431,19 | 829,3894,3523 | 830,370,24 | 831,3757,3420 | 833,1262,937 | 834,338,32 | 835,1660,1362 | 836,308,24 | 837,4084,3802 | 841,3709,3490 | 842,4064,3853 | 844,771,601 | 846,139,5 | 847,1357,1229 | 848,307,196 | 850,85,28 | 851,2832,2775 | 852,1669,1612 | 853,1615,1563 | 854,68,53

BATCH_RAW_INFO | 800,1315,629 | 801,3282,2596 | 804,2372,1727 | 808,1224,596 | 810,666,56 | 812,635,33 | 816,650,97 | 818,1630,1097 | 819,933,416 | 823,3759,3300 | 827,432,19 | 829,3895,3523 | 830,371,24 | 831,3758,3420 | 833,1263,937 | 834,339,32 | 835,1661,1362 | 836,309,24 | 837,4085,3802 | 841,3710,3490 | 842,4065,3853 | 844,772,601 | 846,140,5 | 847,1358,1229 | 848,308,196 | 850,86,28 | 851,2833,2775 | 852,1670,1612 | 853,1616,1563 | 854,69,53

BATCH_RAW_INFO | 800,1316,629 | 801,3283,2596 | 804,2373,1727 | 808,1225,596 | 810,667,56 | 812,636,33 | 816,651,97 | 818,1631,1097 | 819,934,416 | 823,3760,3300 | 827,433,19 | 829,3896,3523 | 830,372,24 | 831,3759,3420 | 833,1264,937 | 834,340,32 | 835,1662,1362 | 836,310,24 | 837,4086,3802 | 841,3711,3490 | 842,4066,3853 | 844,773,601 | 846,141,5 | 847,1359,1229 | 848,309,196 | 850,87,28 | 851,2834,2775 | 852,1671,1612 | 853,1617,1563 | 854,70,53

BATCH_RAW_INFO | 800,1317,629 | 801,3284,2596 | 804,2374,1727 | 808,1226,596 | 810,668,56 | 812,637,33 | 816,652,97 | 818,1632,1097 | 819,935,416 | 823,3761,3300 | 827,434,19 | 829,3897,3523 | 830,373,24 | 831,3760,3420 | 833,1265,937 | 834,341,32 | 835,1663,1362 | 836,311,24 | 837,4087,3802 | 841,3712,3490 | 842,4067,3853 | 844,774,601 | 846,142,5 | 847,1360,1229 | 848,310,196 | 850,88,28 | 851,2835,2775 | 852,1672,1612 | 853,1618,1563 | 854,71,53

BATCH_RAW_INFO | 800,1318,629 | 801,3285,2596 | 804,2375,1727 | 808,1227,596 | 810,669,56 | 812,638,33 | 816,653,97 | 818,1633,1097 | 819,936,416 | 823,3762,3300 | 827,435,19 | 829,3898,3523 | 830,374,24 | 831,3761,3420 | 833,1266,937 | 834,342,32 | 835,1664,1362 | 836,312,24 | 837,4088,3802 | 841,3713,3490 | 842,4068,3853 | 844,775,601 | 846,143,5 | 847,1361,1229 | 848,311,196 | 850,89,28 | 851,2836,2775 | 852,1673,1612 | 853,1619,1563 | 854,72,53

BATCH_RAW_INFO | 800,1319,629 | 801,3286,2596 | 804,2376,1727 | 808,1228,596 | 810,670,56 | 812,639,33 | 816,654,97 | 818,1634,1097 | 819,937,416 | 823,3763,3300 | 827,436,19 | 829,3899,3523 | 830,375,24 | 831,3762,3420 | 833,1267,937 | 834,343,32 | 835,1665,1362 | 836,313,24 | 837,4089,3802 | 841,3714,3490 | 842,4069,3853 | 844,776,601 | 846,144,5 | 847,1362,1229 | 848,312,196 | 850,90,28 | 851,2837,2775 | 852,1674,1612 | 853,1620,1563 | 854,73,53

BATCH_RAW_INFO | 800,1320,629 | 801,3287,2596 | 804,2377,1727 | 808,1229,596 | 810,671,56 | 812,640,33 | 816,655,97 | 818,1635,1097 | 819,938,416 | 823,3764,3300 | 827,437,19 | 829,3900,3523 | 830,376,24 | 831,3763,3420 | 833,1268,937 | 834,344,32 | 835,1666,1362 | 836,314,24 | 837,4090,3802 | 841,3715,3490 | 842,4070,3853 | 844,777,601 | 846,145,5 | 847,1363,1229 | 848,313,196 | 850,91,28 | 851,2838,2775 | 852,1675,1612 | 853,1621,1563 | 854,74,53

BATCH_RAW_INFO | 800,1321,629 | 801,3288,2596 | 804,2378,1727 | 808,1230,596 | 810,672,56 | 812,641,33 | 816,656,97 | 818,1636,1097 | 819,939,416 | 823,3765,3300 | 827,438,19 | 829,3901,3523 | 830,377,24 | 831,3764,3420 | 833,1269,937 | 834,345,32 | 835,1667,1362 | 836,315,24 | 837,4091,3802 | 841,3716,3490 | 842,4071,3853 | 844,778,601 | 846,146,5 | 847,1364,1229 | 848,314,196 | 850,92,28 | 851,2839,2775 | 852,1676,1612 | 853,1622,1563 | 854,75,53

BATCH_RAW_INFO | 800,1322,629 | 801,3289,2596 | 804,2379,1727 | 808,1231,596 | 810,673,56 | 812,642,33 | 816,657,97 | 818,1637,1097 | 819,940,416 | 823,3766,3300 | 827,439,19 | 829,3902,3523 | 830,378,24 | 831,3765,3420 | 833,1270,937 | 834,346,32 | 835,1668,1362 | 836,316,24 | 837,4092,3802 | 841,3717,3490 | 842,4072,3853 | 844,779,601 | 846,147,5 | 847,1365,1229 | 848,315,196 | 850,93,28 | 851,2840,2775 | 852,1677,1612 | 853,1623,1563 | 854,76,53

BATCH_RAW_INFO | 800,1323,629 | 801,3290,2596 | 804,2380,1727 | 808,1232,596 | 810,674,56 | 812,643,33 | 816,658,97 | 818,1638,1097 | 819,941,416 | 823,3767,3300 | 827,440,19 | 829,3903,3523 | 830,379,24 | 831,3766,3420 | 833,1271,937 | 834,347,32 | 835,1669,1362 | 836,317,24 | 837,4093,3802 | 841,3718,3490 | 842,4073,3853 | 844,780,601 | 846,148,5 | 847,1366,1229 | 848,316,196 | 850,94,28 | 851,2841,2775 | 852,1678,1612 | 853,1624,1563 | 854,77,53

BATCH_RAW_INFO | 800,1324,629 | 801,3291,2596 | 804,2381,1727 | 808,1233,596 | 810,675,56 | 812,644,33 | 816,659,97 | 818,1639,1097 | 819,942,416 | 823,3768,3300 | 827,441,19 | 829,3904,3523 | 830,380,24 | 831,3767,3420 | 833,1272,937 | 834,348,32 | 835,1670,1362 | 836,318,24 | 837,4094,3802 | 841,3719,3490 | 842,4074,3853 | 844,781,601 | 846,149,5 | 847,1367,1229 | 848,317,196 | 850,95,28 | 851,2842,2775 | 852,1679,1612 | 853,1625,1563 | 854,78,53

BATCH_RAW_INFO | 800,1325,629 | 801,3292,2596 | 804,2382,1727 | 808,1234,596 | 810,676,56 | 812,645,33 | 816,660,97 | 818,1640,1097 | 819,943,416 | 823,3769,3300 | 827,442,19 | 829,3905,3523 | 830,381,24 | 831,3768,3420 | 833,1273,937 | 834,349,32 | 835,1671,1362 | 836,319,24 | 837,4095,3802 | 841,3720,3490 | 842,4075,3853 | 844,782,601 | 846,150,5 | 847,1368,1229 | 848,318,196 | 850,96,28 | 851,2843,2775 | 852,1680,1612 | 853,1626,1563 | 854,79,53

BATCH_RAW_INFO | 800,1326,629 | 801,3293,2596 | 804,2383,1727 | 808,1235,596 | 810,677,56 | 812,646,33 | 816,661,97 | 818,1641,1097 | 819,944,416 | 823,3770,3300 | 827,443,19 | 829,3906,3523 | 830,382,24 | 831,3769,3420 | 833,1274,937 | 834,350,32 | 835,1672,1362 | 836,320,24 | 841,3721,3490 | 842,4076,3853 | 844,783,601 | 846,151,5 | 847,1369,1229 | 848,319,196 | 850,97,28 | 851,2844,2775 | 852,1681,1612 | 853,1627,1563 | 854,80,53

BATCH_RAW_INFO | 800,1327,629 | 801,3294,2596 | 804,2384,1727 | 808,1236,596 | 810,678,56 | 812,647,33 | 816,662,97 | 818,1642,1097 | 819,945,416 | 823,3771,3300 | 827,444,19 | 829,3907,3523 | 830,383,24 | 831,3770,3420 | 833,1275,937 | 834,351,32 | 835,1673,1362 | 836,321,24 | 841,3722,3490 | 842,4077,3853 | 844,784,601 | 846,152,5 | 847,1370,1229 | 848,320,196 | 850,98,28 | 851,2845,2775 | 852,1682,1612 | 853,1628,1563 | 854,81,53

BATCH_RAW_INFO | 800,1328,629 | 801,3295,2596 | 804,2385,1727 | 808,1237,596 | 810,679,56 | 812,648,33 | 816,663,97 | 818,1643,1097 | 819,946,416 | 823,3772,3300 | 827,445,19 | 829,3908,3523 | 830,384,24 | 831,3771,3420 | 833,1276,937 | 834,352,32 | 835,1674,1362 | 836,322,24 | 841,3723,3490 | 842,4078,3853 | 844,785,601 | 846,153,5 | 847,1371,1229 | 848,321,196 | 850,99,28 | 851,2846,2775 | 852,1683,1612 | 853,1629,1563 | 854,82,53

BATCH_RAW_INFO | 800,1329,629 | 801,3296,2596 | 804,2386,1727 | 808,1238,596 | 810,680,56 | 812,649,33 | 816,664,97 | 818,1644,1097 | 819,947,416 | 823,3773,3300 | 827,446,19 | 829,3909,3523 | 830,385,24 | 831,3772,3420 | 833,1277,937 | 834,353,32 | 835,1675,1362 | 836,323,24 | 841,3724,3490 | 842,4079,3853 | 844,786,601 | 846,154,5 | 847,1372,1229 | 848,322,196 | 850,100,28 | 851,2847,2775 | 852,1684,1612 | 853,1630,1563 | 854,83,53

BATCH_RAW_INFO | 800,1330,629 | 801,3297,2596 | 804,2387,1727 | 808,1239,596 | 810,681,56 | 812,650,33 | 816,665,97 | 818,1645,1097 | 819,948,416 | 823,3774,3300 | 827,447,19 | 829,3910,3523 | 830,386,24 | 831,3773,3420 | 833,1278,937 | 834,354,32 | 835,1676,1362 | 836,324,24 | 841,3725,3490 | 842,4080,3853 | 844,787,601 | 846,155,5 | 847,1373,1229 | 848,323,196 | 850,101,28 | 851,2848,2775 | 852,1685,1612 | 853,1631,1563 | 854,84,53

BATCH_RAW_INFO | 800,1331,629 | 801,3298,2596 | 804,2388,1727 | 808,1240,596 | 810,682,56 | 812,651,33 | 816,666,97 | 818,1646,1097 | 819,949,416 | 823,3775,3300 | 827,448,19 | 829,3911,3523 | 830,387,24 | 831,3774,3420 | 833,1279,937 | 834,355,32 | 835,1677,1362 | 836,325,24 | 841,3726,3490 | 842,4081,3853 | 844,788,601 | 846,156,5 | 847,1374,1229 | 848,324,196 | 850,102,28 | 851,2849,2775 | 852,1686,1612 | 853,1632,1563 | 854,85,53

BATCH_RAW_INFO | 800,1332,629 | 801,3299,2596 | 804,2389,1727 | 808,1241,596 | 810,683,56 | 812,652,33 | 816,667,97 | 818,1647,1097 | 819,950,416 | 823,3776,3300 | 827,449,19 | 829,3912,3523 | 830,388,24 | 831,3775,3420 | 833,1280,937 | 834,356,32 | 835,1678,1362 | 836,326,24 | 841,3727,3490 | 842,4082,3853 | 844,789,601 | 846,157,5 | 847,1375,1229 | 848,325,196 | 850,103,28 | 851,2850,2775 | 852,1687,1612 | 853,1633,1563 | 854,86,53

BATCH_RAW_INFO | 800,1333,629 | 801,3300,2596 | 804,2390,1727 | 808,1242,596 | 810,684,56 | 812,653,33 | 816,668,97 | 818,1648,1097 | 819,951,416 | 823,3777,3300 | 827,450,19 | 829,3913,3523 | 830,389,24 | 831,3776,3420 | 833,1281,937 | 834,357,32 | 835,1679,1362 | 836,327,24 | 841,3728,3490 | 842,4083,3853 | 844,790,601 | 846,158,5 | 847,1376,1229 | 848,326,196 | 850,104,28 | 851,2851,2775 | 852,1688,1612 | 853,1634,1563 | 854,87,53

BATCH_RAW_INFO | 800,1334,629 | 801,3301,2596 | 804,2391,1727 | 808,1243,596 | 810,685,56 | 812,654,33 | 816,669,97 | 818,1649,1097 | 819,952,416 | 823,3778,3300 | 827,451,19 | 829,3914,3523 | 830,390,24 | 831,3777,3420 | 833,1282,937 | 834,358,32 | 835,1680,1362 | 836,328,24 | 841,3729,3490 | 842,4084,3853 | 844,791,601 | 846,159,5 | 847,1377,1229 | 848,327,196 | 850,105,28 | 851,2852,2775 | 852,1689,1612 | 853,1635,1563 | 854,88,53

BATCH_RAW_INFO | 800,1335,629 | 801,3302,2596 | 804,2392,1727 | 808,1244,596 | 810,686,56 | 812,655,33 | 816,670,97 | 818,1650,1097 | 819,953,416 | 823,3779,3300 | 827,452,19 | 829,3915,3523 | 830,391,24 | 831,3778,3420 | 833,1283,937 | 834,359,32 | 835,1681,1362 | 836,329,24 | 841,3730,3490 | 842,4085,3853 | 844,792,601 | 846,160,5 | 847,1378,1229 | 848,328,196 | 850,106,28 | 851,2853,2775 | 852,1690,1612 | 853,1636,1563 | 854,89,53

BATCH_RAW_INFO | 800,1336,629 | 801,3303,2596 | 804,2393,1727 | 808,1245,596 | 810,687,56 | 812,656,33 | 816,671,97 | 818,1651,1097 | 819,954,416 | 823,3780,3300 | 827,453,19 | 829,3916,3523 | 830,392,24 | 831,3779,3420 | 833,1284,937 | 834,360,32 | 835,1682,1362 | 836,330,24 | 841,3731,3490 | 842,4086,3853 | 844,793,601 | 846,161,5 | 847,1379,1229 | 848,329,196 | 850,107,28 | 851,2854,2775 | 852,1691,1612 | 853,1637,1563 | 854,90,53

BATCH_RAW_INFO | 800,1337,629 | 801,3304,2596 | 804,2394,1727 | 808,1246,596 | 810,688,56 | 812,657,33 | 816,672,97 | 818,1652,1097 | 819,955,416 | 823,3781,3300 | 827,454,19 | 829,3917,3523 | 830,393,24 | 831,3780,3420 | 833,1285,937 | 834,361,32 | 835,1683,1362 | 836,331,24 | 841,3732,3490 | 842,4087,3853 | 844,794,601 | 846,162,5 | 847,1380,1229 | 848,330,196 | 850,108,28 | 851,2855,2775 | 852,1692,1612 | 853,1638,1563 | 854,91,53

BATCH_RAW_INFO | 800,1338,629 | 801,3305,2596 | 804,2395,1727 | 808,1247,596 | 810,689,56 | 812,658,33 | 816,673,97 | 818,1653,1097 | 819,956,416 | 823,3782,3300 | 827,455,19 | 829,3918,3523 | 830,394,24 | 831,3781,3420 | 833,1286,937 | 834,362,32 | 835,1684,1362 | 836,332,24 | 841,3733,3490 | 842,4088,3853 | 844,795,601 | 846,163,5 | 847,1381,1229 | 848,331,196 | 850,109,28 | 851,2856,2775 | 852,1693,1612 | 853,1639,1563 | 854,92,53

BATCH_RAW_INFO | 800,1339,629 | 801,3306,2596 | 804,2396,1727 | 808,1248,596 | 810,690,56 | 812,659,33 | 816,674,97 | 818,1654,1097 | 819,957,416 | 823,3783,3300 | 827,456,19 | 829,3919,3523 | 830,395,24 | 831,3782,3420 | 833,1287,937 | 834,363,32 | 835,1685,1362 | 836,333,24 | 841,3734,3490 | 842,4089,3853 | 844,796,601 | 846,164,5 | 847,1382,1229 | 848,332,196 | 850,110,28 | 851,2857,2775 | 852,1694,1612 | 853,1640,1563 | 854,93,53

BATCH_RAW_INFO | 800,1340,629 | 801,3307,2596 | 804,2397,1727 | 808,1249,596 | 810,691,56 | 812,660,33 | 816,675,97 | 818,1655,1097 | 819,958,416 | 823,3784,3300 | 827,457,19 | 829,3920,3523 | 830,396,24 | 831,3783,3420 | 833,1288,937 | 834,364,32 | 835,1686,1362 | 836,334,24 | 841,3735,3490 | 842,4090,3853 | 844,797,601 | 846,165,5 | 847,1383,1229 | 848,333,196 | 850,111,28 | 851,2858,2775 | 852,1695,1612 | 853,1641,1563 | 854,94,53

BATCH_RAW_INFO | 800,1341,629 | 801,3308,2596 | 804,2398,1727 | 808,1250,596 | 810,692,56 | 812,661,33 | 816,676,97 | 818,1656,1097 | 819,959,416 | 823,3785,3300 | 827,458,19 | 829,3921,3523 | 830,397,24 | 831,3784,3420 | 833,1289,937 | 834,365,32 | 835,1687,1362 | 836,335,24 | 841,3736,3490 | 842,4091,3853 | 844,798,601 | 846,166,5 | 847,1384,1229 | 848,334,196 | 850,112,28 | 851,2859,2775 | 852,1696,1612 | 853,1642,1563 | 854,95,53

BATCH_RAW_INFO | 800,1342,629 | 801,3309,2596 | 804,2399,1727 | 808,1251,596 | 810,693,56 | 812,662,33 | 816,677,97 | 818,1657,1097 | 819,960,416 | 823,3786,3300 | 827,459,19 | 829,3922,3523 | 830,398,24 | 831,3785,3420 | 833,1290,937 | 834,366,32 | 835,1688,1362 | 836,336,24 | 841,3737,3490 | 842,4092,3853 | 844,799,601 | 846,167,5 | 847,1385,1229 | 848,335,196 | 850,113,28 | 851,2860,2775 | 852,1697,1612 | 853,1643,1563 | 854,96,53

BATCH_RAW_INFO | 800,1343,629 | 801,3310,2596 | 804,2400,1727 | 808,1252,596 | 810,694,56 | 812,663,33 | 816,678,97 | 818,1658,1097 | 819,961,416 | 823,3787,3300 | 827,460,19 | 829,3923,3523 | 830,399,24 | 831,3786,3420 | 833,1291,937 | 834,367,32 | 835,1689,1362 | 836,337,24 | 841,3738,3490 | 842,4093,3853 | 844,800,601 | 846,168,5 | 847,1386,1229 | 848,336,196 | 850,114,28 | 851,2861,2775 | 852,1698,1612 | 853,1644,1563 | 854,97,53

BATCH_RAW_INFO | 800,1344,629 | 801,3311,2596 | 804,2401,1727 | 808,1253,596 | 810,695,56 | 812,664,33 | 816,679,97 | 818,1659,1097 | 819,962,416 | 823,3788,3300 | 827,461,19 | 829,3924,3523 | 830,400,24 | 831,3787,3420 | 833,1292,937 | 834,368,32 | 835,1690,1362 | 836,338,24 | 841,3739,3490 | 842,4094,3853 | 844,801,601 | 846,169,5 | 847,1387,1229 | 848,337,196 | 850,115,28 | 851,2862,2775 | 852,1699,1612 | 853,1645,1563 | 854,98,53

BATCH_RAW_INFO | 800,1345,629 | 801,3312,2596 | 804,2402,1727 | 808,1254,596 | 810,696,56 | 812,665,33 | 816,680,97 | 818,1660,1097 | 819,963,416 | 823,3789,3300 | 827,462,19 | 829,3925,3523 | 830,401,24 | 831,3788,3420 | 833,1293,937 | 834,369,32 | 835,1691,1362 | 836,339,24 | 841,3740,3490 | 842,4095,3853 | 844,802,601 | 846,170,5 | 847,1388,1229 | 848,338,196 | 850,116,28 | 851,2863,2775 | 852,1700,1612 | 853,1646,1563 | 854,99,53

BATCH_RAW_INFO | 800,1346,629 | 801,3313,2596 | 804,2403,1727 | 808,1255,596 | 810,697,56 | 812,666,33 | 816,681,97 | 818,1661,1097 | 819,964,416 | 823,3790,3300 | 827,463,19 | 829,3926,3523 | 830,402,24 | 831,3789,3420 | 833,1294,937 | 834,370,32 | 835,1692,1362 | 836,340,24 | 841,3741,3490 | 844,803,601 | 846,171,5 | 847,1389,1229 | 848,339,196 | 850,117,28 | 851,2864,2775 | 852,1701,1612 | 853,1647,1563 | 854,100,53

BATCH_RAW_INFO | 800,1347,629 | 801,3314,2596 | 804,2404,1727 | 808,1256,596 | 810,698,56 | 812,667,33 | 816,682,97 | 818,1662,1097 | 819,965,416 | 823,3791,3300 | 827,464,19 | 829,3927,3523 | 830,403,24 | 831,3790,3420 | 833,1295,937 | 834,371,32 | 835,1693,1362 | 836,341,24 | 841,3742,3490 | 844,804,601 | 846,172,5 | 847,1390,1229 | 848,340,196 | 850,118,28 | 851,2865,2775 | 852,1702,1612 | 853,1648,1563 | 854,101,53

BATCH_RAW_INFO | 800,1348,629 | 801,3315,2596 | 804,2405,1727 | 808,1257,596 | 810,699,56 | 812,668,33 | 816,683,97 | 818,1663,1097 | 819,966,416 | 823,3792,3300 | 827,465,19 | 829,3928,3523 | 830,404,24 | 831,3791,3420 | 833,1296,937 | 834,372,32 | 835,1694,1362 | 836,342,24 | 841,3743,3490 | 844,805,601 | 846,173,5 | 847,1391,1229 | 848,341,196 | 850,119,28 | 851,2866,2775 | 852,1703,1612 | 853,1649,1563 | 854,102,53

BATCH_RAW_INFO | 800,1349,629 | 801,3316,2596 | 804,2406,1727 | 808,1258,596 | 810,700,56 | 812,669,33 | 816,684,97 | 818,1664,1097 | 819,967,416 | 823,3793,3300 | 827,466,19 | 829,3929,3523 | 830,405,24 | 831,3792,3420 | 833,1297,937 | 834,373,32 | 835,1695,1362 | 836,343,24 | 841,3744,3490 | 844,806,601 | 846,174,5 | 847,1392,1229 | 848,342,196 | 850,120,28 | 851,2867,2775 | 852,1704,1612 | 853,1650,1563 | 854,103,53

BATCH_RAW_INFO | 855,3657,3656

BATCH_RAW_INFO | 800,1350,629 | 801,3317,2596 | 804,2407,1727 | 808,1259,596 | 810,701,56 | 812,670,33 | 816,685,97 | 818,1665,1097 | 819,968,416 | 823,3794,3300 | 827,467,19 | 829,3930,3523 | 830,406,24 | 831,3793,3420 | 833,1298,937 | 834,374,32 | 835,1696,1362 | 836,344,24 | 841,3745,3490 | 844,807,601 | 846,175,5 | 847,1393,1229 | 848,343,196 | 850,121,28 | 851,2868,2775 | 852,1705,1612 | 853,1651,1563 | 854,104,53 | 855,3658,3656

BATCH_RAW_INFO | 800,1351,629 | 801,3318,2596 | 804,2408,1727 | 808,1260,596 | 810,702,56 | 812,671,33 | 816,686,97 | 818,1666,1097 | 819,969,416 | 823,3795,3300 | 827,468,19 | 829,3931,3523 | 830,407,24 | 831,3794,3420 | 833,1299,937 | 834,375,32 | 835,1697,1362 | 836,345,24 | 841,3746,3490 | 844,808,601 | 846,176,5 | 847,1394,1229 | 848,344,196 | 850,122,28 | 851,2869,2775 | 852,1706,1612 | 853,1652,1563 | 854,105,53 | 855,3659,3656

BATCH_RAW_INFO | 800,1352,629 | 801,3319,2596 | 804,2409,1727 | 808,1261,596 | 810,703,56 | 812,672,33 | 816,687,97 | 818,1667,1097 | 819,970,416 | 823,3796,3300 | 827,469,19 | 829,3932,3523 | 830,408,24 | 831,3795,3420 | 833,1300,937 | 834,376,32 | 835,1698,1362 | 836,346,24 | 841,3747,3490 | 844,809,601 | 846,177,5 | 847,1395,1229 | 848,345,196 | 850,123,28 | 851,2870,2775 | 852,1707,1612 | 853,1653,1563 | 854,106,53 | 855,3660,3656

BATCH_RAW_INFO | 800,1353,629 | 801,3320,2596 | 804,2410,1727 | 808,1262,596 | 810,704,56 | 812,673,33 | 816,688,97 | 818,1668,1097 | 819,971,416 | 823,3797,3300 | 827,470,19 | 829,3933,3523 | 830,409,24 | 831,3796,3420 | 833,1301,937 | 834,377,32 | 835,1699,1362 | 836,347,24 | 841,3748,3490 | 844,810,601 | 846,178,5 | 847,1396,1229 | 848,346,196 | 850,124,28 | 851,2871,2775 | 852,1708,1612 | 853,1654,1563 | 854,107,53 | 855,3661,3656

BATCH_RAW_INFO | 800,1354,629 | 801,3321,2596 | 804,2411,1727 | 808,1263,596 | 810,705,56 | 812,674,33 | 816,689,97 | 818,1669,1097 | 819,972,416 | 823,3798,3300 | 827,471,19 | 829,3934,3523 | 830,410,24 | 831,3797,3420 | 833,1302,937 | 834,378,32 | 835,1700,1362 | 836,348,24 | 841,3749,3490 | 844,811,601 | 846,179,5 | 847,1397,1229 | 848,347,196 | 850,125,28 | 851,2872,2775 | 852,1709,1612 | 853,1655,1563 | 854,108,53 | 855,3662,3656

BATCH_RAW_INFO | 800,1355,629 | 801,3322,2596 | 804,2412,1727 | 808,1264,596 | 810,706,56 | 812,675,33 | 816,690,97 | 818,1670,1097 | 819,973,416 | 823,3799,3300 | 827,472,19 | 829,3935,3523 | 830,411,24 | 831,3798,3420 | 833,1303,937 | 834,379,32 | 835,1701,1362 | 836,349,24 | 841,3750,3490 | 844,812,601 | 846,180,5 | 847,1398,1229 | 848,348,196 | 850,126,28 | 851,2873,2775 | 852,1710,1612 | 853,1656,1563 | 854,109,53 | 855,3663,3656

BATCH_RAW_INFO | 800,1356,629 | 801,3323,2596 | 804,2413,1727 | 808,1265,596 | 810,707,56 | 812,676,33 | 816,691,97 | 818,1671,1097 | 819,974,416 | 823,3800,3300 | 827,473,19 | 829,3936,3523 | 830,412,24 | 831,3799,3420 | 833,1304,937 | 834,380,32 | 835,1702,1362 | 836,350,24 | 841,3751,3490 | 844,813,601 | 846,181,5 | 847,1399,1229 | 848,349,196 | 850,127,28 | 851,2874,2775 | 852,1711,1612 | 853,1657,1563 | 854,110,53 | 855,3664,3656

BATCH_RAW_INFO | 800,1357,629 | 801,3324,2596 | 804,2414,1727 | 808,1266,596 | 810,708,56 | 812,677,33 | 816,692,97 | 818,1672,1097 | 819,975,416 | 823,3801,3300 | 827,474,19 | 829,3937,3523 | 830,413,24 | 831,3800,3420 | 833,1305,937 | 834,381,32 | 835,1703,1362 | 836,351,24 | 841,3752,3490 | 844,814,601 | 846,182,5 | 847,1400,1229 | 848,350,196 | 850,128,28 | 851,2875,2775 | 852,1712,1612 | 853,1658,1563 | 854,111,53 | 855,3665,3656

BATCH_RAW_INFO | 800,1358,629 | 801,3325,2596 | 804,2415,1727 | 808,1267,596 | 810,709,56 | 812,678,33 | 816,693,97 | 818,1673,1097 | 819,976,416 | 823,3802,3300 | 827,475,19 | 829,3938,3523 | 830,414,24 | 831,3801,3420 | 833,1306,937 | 834,382,32 | 835,1704,1362 | 836,352,24 | 841,3753,3490 | 844,815,601 | 846,183,5 | 847,1401,1229 | 848,351,196 | 850,129,28 | 851,2876,2775 | 852,1713,1612 | 853,1659,1563 | 854,112,53 | 855,3666,3656

BATCH_RAW_INFO | 800,1359,629 | 801,3326,2596 | 804,2416,1727 | 808,1268,596 | 810,710,56 | 812,679,33 | 816,694,97 | 818,1674,1097 | 819,977,416 | 823,3803,3300 | 827,476,19 | 829,3939,3523 | 830,415,24 | 831,3802,3420 | 833,1307,937 | 834,383,32 | 835,1705,1362 | 836,353,24 | 841,3754,3490 | 844,816,601 | 846,184,5 | 847,1402,1229 | 848,352,196 | 850,130,28 | 851,2877,2775 | 852,1714,1612 | 853,1660,1563 | 854,113,53 | 855,3667,3656

BATCH_RAW_INFO | 800,1360,629 | 801,3327,2596 | 804,2417,1727 | 808,1269,596 | 810,711,56 | 812,680,33 | 816,695,97 | 818,1675,1097 | 819,978,416 | 823,3804,3300 | 827,477,19 | 829,3940,3523 | 830,416,24 | 831,3803,3420 | 833,1308,937 | 834,384,32 | 835,1706,1362 | 836,354,24 | 841,3755,3490 | 844,817,601 | 846,185,5 | 847,1403,1229 | 848,353,196 | 850,131,28 | 851,2878,2775 | 852,1715,1612 | 853,1661,1563 | 854,114,53 | 855,3668,3656

BATCH_RAW_INFO | 800,1361,629 | 801,3328,2596 | 804,2418,1727 | 808,1270,596 | 810,712,56 | 812,681,33 | 816,696,97 | 818,1676,1097 | 819,979,416 | 823,3805,3300 | 827,478,19 | 829,3941,3523 | 830,417,24 | 831,3804,3420 | 833,1309,937 | 834,385,32 | 835,1707,1362 | 836,355,24 | 841,3756,3490 | 844,818,601 | 846,186,5 | 847,1404,1229 | 848,354,196 | 850,132,28 | 851,2879,2775 | 852,1716,1612 | 853,1662,1563 | 854,115,53 | 855,3669,3656

BATCH_RAW_INFO | 800,1362,629 | 801,3329,2596 | 804,2419,1727 | 808,1271,596 | 810,713,56 | 812,682,33 | 816,697,97 | 818,1677,1097 | 819,980,416 | 823,3806,3300 | 827,479,19 | 829,3942,3523 | 830,418,24 | 831,3805,3420 | 833,1310,937 | 834,386,32 | 835,1708,1362 | 836,356,24 | 841,3757,3490 | 844,819,601 | 846,187,5 | 847,1405,1229 | 848,355,196 | 850,133,28 | 851,2880,2775 | 852,1717,1612 | 853,1663,1563 | 854,116,53 | 855,3670,3656

BATCH_RAW_INFO | 856,738,737

BATCH_RAW_INFO | 800,1363,629 | 801,3330,2596 | 804,2420,1727 | 808,1272,596 | 810,714,56 | 812,683,33 | 816,698,97 | 818,1678,1097 | 819,981,416 | 823,3807,3300 | 827,480,19 | 829,3943,3523 | 830,419,24 | 831,3806,3420 | 833,1311,937 | 834,387,32 | 835,1709,1362 | 836,357,24 | 841,3758,3490 | 844,820,601 | 846,188,5 | 847,1406,1229 | 848,356,196 | 850,134,28 | 851,2881,2775 | 852,1718,1612 | 853,1664,1563 | 854,117,53 | 855,3671,3656 | 856,739,737

BATCH_RAW_INFO | 800,1364,629 | 801,3331,2596 | 804,2421,1727 | 808,1273,596 | 810,715,56 | 812,684,33 | 816,699,97 | 818,1679,1097 | 819,982,416 | 823,3808,3300 | 827,481,19 | 829,3944,3523 | 830,420,24 | 831,3807,3420 | 833,1312,937 | 834,388,32 | 835,1710,1362 | 836,358,24 | 841,3759,3490 | 844,821,601 | 846,189,5 | 847,1407,1229 | 848,357,196 | 850,135,28 | 851,2882,2775 | 852,1719,1612 | 853,1665,1563 | 854,118,53 | 855,3672,3656 | 856,740,737

BATCH_RAW_INFO | 800,1365,629 | 801,3332,2596 | 804,2422,1727 | 808,1274,596 | 810,716,56 | 812,685,33 | 816,700,97 | 818,1680,1097 | 819,983,416 | 823,3809,3300 | 827,482,19 | 829,3945,3523 | 830,421,24 | 831,3808,3420 | 833,1313,937 | 834,389,32 | 835,1711,1362 | 836,359,24 | 841,3760,3490 | 844,822,601 | 846,190,5 | 847,1408,1229 | 848,358,196 | 850,136,28 | 851,2883,2775 | 852,1720,1612 | 853,1666,1563 | 854,119,53 | 855,3673,3656 | 856,741,737

BATCH_RAW_INFO | 800,1366,629 | 801,3333,2596 | 804,2423,1727 | 808,1275,596 | 810,717,56 | 812,686,33 | 816,701,97 | 818,1681,1097 | 819,984,416 | 823,3810,3300 | 827,483,19 | 829,3946,3523 | 830,422,24 | 831,3809,3420 | 833,1314,937 | 834,390,32 | 835,1712,1362 | 836,360,24 | 841,3761,3490 | 844,823,601 | 846,191,5 | 847,1409,1229 | 848,359,196 | 850,137,28 | 851,2884,2775 | 852,1721,1612 | 853,1667,1563 | 854,120,53 | 855,3674,3656 | 856,742,737

BATCH_RAW_INFO | 800,1367,629 | 801,3334,2596 | 804,2424,1727 | 808,1276,596 | 810,718,56 | 812,687,33 | 816,702,97 | 818,1682,1097 | 819,985,416 | 823,3811,3300 | 827,484,19 | 829,3947,3523 | 830,423,24 | 831,3810,3420 | 833,1315,937 | 834,391,32 | 835,1713,1362 | 836,361,24 | 841,3762,3490 | 844,824,601 | 846,192,5 | 847,1410,1229 | 848,360,196 | 850,138,28 | 851,2885,2775 | 852,1722,1612 | 853,1668,1563 | 854,121,53 | 855,3675,3656 | 856,743,737

BATCH_RAW_INFO | 800,1368,629 | 801,3335,2596 | 804,2425,1727 | 808,1277,596 | 810,719,56 | 812,688,33 | 816,703,97 | 818,1683,1097 | 819,986,416 | 823,3812,3300 | 827,485,19 | 829,3948,3523 | 830,424,24 | 831,3811,3420 | 833,1316,937 | 834,392,32 | 835,1714,1362 | 836,362,24 | 841,3763,3490 | 844,825,601 | 846,193,5 | 847,1411,1229 | 848,361,196 | 850,139,28 | 851,2886,2775 | 852,1723,1612 | 853,1669,1563 | 854,122,53 | 855,3676,3656 | 856,744,737

BATCH_RAW_INFO | 800,1369,629 | 801,3336,2596 | 804,2426,1727 | 808,1278,596 | 810,720,56 | 812,689,33 | 816,704,97 | 818,1684,1097 | 819,987,416 | 823,3813,3300 | 827,486,19 | 829,3949,3523 | 830,425,24 | 831,3812,3420 | 833,1317,937 | 834,393,32 | 835,1715,1362 | 836,363,24 | 841,3764,3490 | 844,826,601 | 846,194,5 | 847,1412,1229 | 848,362,196 | 850,140,28 | 851,2887,2775 | 852,1724,1612 | 853,1670,1563 | 854,123,53 | 855,3677,3656 | 856,745,737

BATCH_RAW_INFO | 857,3772,3771

BATCH_RAW_INFO | 858,204,203

BATCH_RAW_INFO | 800,1370,629 | 801,3337,2596 | 804,2427,1727 | 808,1279,596 | 810,721,56 | 812,690,33 | 816,705,97 | 818,1685,1097 | 819,988,416 | 823,3814,3300 | 827,487,19 | 829,3950,3523 | 830,426,24 | 831,3813,3420 | 833,1318,937 | 834,394,32 | 835,1716,1362 | 836,364,24 | 841,3765,3490 | 844,827,601 | 846,195,5 | 848,363,196 | 850,141,28 | 851,2888,2775 | 852,1725,1612 | 853,1671,1563 | 854,124,53 | 855,3678,3656 | 856,746,737 | 857,3773,3771 | 858,205,203

BATCH_RAW_INFO | 800,1371,629 | 801,3338,2596 | 804,2428,1727 | 808,1280,596 | 810,722,56 | 812,691,33 | 816,706,97 | 818,1686,1097 | 819,989,416 | 823,3815,3300 | 827,488,19 | 829,3951,3523 | 830,427,24 | 831,3814,3420 | 833,1319,937 | 834,395,32 | 835,1717,1362 | 836,365,24 | 841,3766,3490 | 844,828,601 | 846,196,5 | 848,364,196 | 850,142,28 | 851,2889,2775 | 852,1726,1612 | 853,1672,1563 | 854,125,53 | 855,3679,3656 | 856,747,737 | 857,3774,3771 | 858,206,203

BATCH_RAW_INFO | 800,1372,629 | 801,3339,2596 | 804,2429,1727 | 808,1281,596 | 810,723,56 | 812,692,33 | 816,707,97 | 818,1687,1097 | 819,990,416 | 823,3816,3300 | 827,489,19 | 829,3952,3523 | 830,428,24 | 831,3815,3420 | 833,1320,937 | 834,396,32 | 835,1718,1362 | 836,366,24 | 841,3767,3490 | 844,829,601 | 846,197,5 | 848,365,196 | 850,143,28 | 851,2890,2775 | 852,1727,1612 | 853,1673,1563 | 854,126,53 | 855,3680,3656 | 856,748,737 | 857,3775,3771 | 858,207,203

BATCH_RAW_INFO | 800,1373,629 | 801,3340,2596 | 804,2430,1727 | 808,1282,596 | 810,724,56 | 812,693,33 | 816,708,97 | 818,1688,1097 | 819,991,416 | 823,3817,3300 | 827,490,19 | 829,3953,3523 | 830,429,24 | 831,3816,3420 | 833,1321,937 | 834,397,32 | 835,1719,1362 | 836,367,24 | 841,3768,3490 | 844,830,601 | 846,198,5 | 848,366,196 | 850,144,28 | 851,2891,2775 | 852,1728,1612 | 853,1674,1563 | 854,127,53 | 855,3681,3656 | 856,749,737 | 857,3776,3771 | 858,208,203

BATCH_RAW_INFO | 800,1374,629 | 801,3341,2596 | 804,2431,1727 | 808,1283,596 | 810,725,56 | 812,694,33 | 816,709,97 | 818,1689,1097 | 819,992,416 | 823,3818,3300 | 827,491,19 | 829,3954,3523 | 830,430,24 | 831,3817,3420 | 833,1322,937 | 834,398,32 | 835,1720,1362 | 836,368,24 | 841,3769,3490 | 844,831,601 | 846,199,5 | 848,367,196 | 850,145,28 | 851,2892,2775 | 852,1729,1612 | 853,1675,1563 | 854,128,53 | 855,3682,3656 | 856,750,737 | 857,3777,3771 | 858,209,203

BATCH_RAW_INFO | 800,1375,629 | 801,3342,2596 | 804,2432,1727 | 808,1284,596 | 810,726,56 | 812,695,33 | 816,710,97 | 818,1690,1097 | 819,993,416 | 823,3819,3300 | 827,492,19 | 829,3955,3523 | 830,431,24 | 831,3818,3420 | 833,1323,937 | 834,399,32 | 835,1721,1362 | 836,369,24 | 841,3770,3490 | 844,832,601 | 846,200,5 | 848,368,196 | 850,146,28 | 851,2893,2775 | 852,1730,1612 | 853,1676,1563 | 854,129,53 | 855,3683,3656 | 856,751,737 | 857,3778,3771 | 858,210,203

BATCH_RAW_INFO | 800,1376,629 | 801,3343,2596 | 804,2433,1727 | 808,1285,596 | 810,727,56 | 812,696,33 | 816,711,97 | 818,1691,1097 | 819,994,416 | 823,3820,3300 | 827,493,19 | 829,3956,3523 | 830,432,24 | 831,3819,3420 | 833,1324,937 | 834,400,32 | 835,1722,1362 | 836,370,24 | 841,3771,3490 | 844,833,601 | 846,201,5 | 848,369,196 | 850,147,28 | 851,2894,2775 | 852,1731,1612 | 853,1677,1563 | 854,130,53 | 855,3684,3656 | 856,752,737 | 857,3779,3771 | 858,211,203

BATCH_RAW_INFO | 859,1328,1327

BATCH_RAW_INFO | 800,1377,629 | 801,3344,2596 | 804,2434,1727 | 808,1286,596 | 810,728,56 | 812,697,33 | 816,712,97 | 818,1692,1097 | 819,995,416 | 823,3821,3300 | 827,494,19 | 829,3957,3523 | 830,433,24 | 831,3820,3420 | 833,1325,937 | 834,401,32 | 835,1723,1362 | 836,371,24 | 841,3772,3490 | 844,834,601 | 846,202,5 | 848,370,196 | 850,148,28 | 851,2895,2775 | 852,1732,1612 | 853,1678,1563 | 854,131,53 | 855,3685,3656 | 856,753,737 | 857,3780,3771 | 858,212,203 | 859,1329,1327

BATCH_RAW_INFO | 800,1378,629 | 801,3345,2596 | 804,2435,1727 | 808,1287,596 | 810,729,56 | 812,698,33 | 816,713,97 | 818,1693,1097 | 819,996,416 | 823,3822,3300 | 827,495,19 | 829,3958,3523 | 830,434,24 | 831,3821,3420 | 833,1326,937 | 834,402,32 | 835,1724,1362 | 836,372,24 | 841,3773,3490 | 844,835,601 | 846,203,5 | 848,371,196 | 850,149,28 | 851,2896,2775 | 852,1733,1612 | 853,1679,1563 | 854,132,53 | 855,3686,3656 | 856,754,737 | 857,3781,3771 | 858,213,203 | 859,1330,1327

BATCH_RAW_INFO | 800,1379,629 | 801,3346,2596 | 804,2436,1727 | 808,1288,596 | 810,730,56 | 812,699,33 | 816,714,97 | 818,1694,1097 | 819,997,416 | 823,3823,3300 | 827,496,19 | 829,3959,3523 | 830,435,24 | 831,3822,3420 | 833,1327,937 | 834,403,32 | 835,1725,1362 | 836,373,24 | 841,3774,3490 | 844,836,601 | 846,204,5 | 848,372,196 | 850,150,28 | 851,2897,2775 | 852,1734,1612 | 853,1680,1563 | 854,133,53 | 855,3687,3656 | 856,755,737 | 857,3782,3771 | 858,214,203 | 859,1331,1327

BATCH_RAW_INFO | 800,1380,629 | 801,3347,2596 | 804,2437,1727 | 808,1289,596 | 810,731,56 | 812,700,33 | 816,715,97 | 818,1695,1097 | 819,998,416 | 823,3824,3300 | 827,497,19 | 829,3960,3523 | 830,436,24 | 831,3823,3420 | 833,1328,937 | 834,404,32 | 835,1726,1362 | 836,374,24 | 841,3775,3490 | 844,837,601 | 846,205,5 | 848,373,196 | 850,151,28 | 851,2898,2775 | 852,1735,1612 | 853,1681,1563 | 854,134,53 | 855,3688,3656 | 856,756,737 | 857,3783,3771 | 858,215,203 | 859,1332,1327

BATCH_RAW_INFO | 800,1381,629 | 801,3348,2596 | 804,2438,1727 | 808,1290,596 | 810,732,56 | 812,701,33 | 816,716,97 | 818,1696,1097 | 819,999,416 | 823,3825,3300 | 827,498,19 | 829,3961,3523 | 830,437,24 | 831,3824,3420 | 833,1329,937 | 834,405,32 | 835,1727,1362 | 836,375,24 | 841,3776,3490 | 844,838,601 | 846,206,5 | 848,374,196 | 850,152,28 | 851,2899,2775 | 852,1736,1612 | 853,1682,1563 | 854,135,53 | 855,3689,3656 | 856,757,737 | 857,3784,3771 | 858,216,203 | 859,1333,1327

BATCH_RAW_INFO | 800,1382,629 | 801,3349,2596 | 804,2439,1727 | 808,1291,596 | 810,733,56 | 812,702,33 | 816,717,97 | 818,1697,1097 | 819,1000,416 | 823,3826,3300 | 827,499,19 | 829,3962,3523 | 830,438,24 | 831,3825,3420 | 833,1330,937 | 834,406,32 | 835,1728,1362 | 836,376,24 | 841,3777,3490 | 844,839,601 | 846,207,5 | 848,375,196 | 850,153,28 | 851,2900,2775 | 852,1737,1612 | 853,1683,1563 | 854,136,53 | 855,3690,3656 | 856,758,737 | 857,3785,3771 | 858,217,203 | 859,1334,1327

BATCH_RAW_INFO | 800,1383,629 | 801,3350,2596 | 804,2440,1727 | 808,1292,596 | 810,734,56 | 812,703,33 | 816,718,97 | 818,1698,1097 | 819,1001,416 | 823,3827,3300 | 827,500,19 | 829,3963,3523 | 830,439,24 | 831,3826,3420 | 833,1331,937 | 834,407,32 | 835,1729,1362 | 836,377,24 | 841,3778,3490 | 844,840,601 | 846,208,5 | 848,376,196 | 850,154,28 | 851,2901,2775 | 852,1738,1612 | 853,1684,1563 | 854,137,53 | 855,3691,3656 | 856,759,737 | 857,3786,3771 | 858,218,203 | 859,1335,1327

BATCH_RAW_INFO | 800,1384,629 | 801,3351,2596 | 804,2441,1727 | 808,1293,596 | 810,735,56 | 812,704,33 | 816,719,97 | 818,1699,1097 | 819,1002,416 | 823,3828,3300 | 827,501,19 | 829,3964,3523 | 830,440,24 | 831,3827,3420 | 833,1332,937 | 834,408,32 | 835,1730,1362 | 836,378,24 | 841,3779,3490 | 844,841,601 | 846,209,5 | 848,377,196 | 850,155,28 | 851,2902,2775 | 852,1739,1612 | 853,1685,1563 | 854,138,53 | 855,3692,3656 | 856,760,737 | 857,3787,3771 | 858,219,203 | 859,1336,1327

BATCH_RAW_INFO | 800,1385,629 | 801,3352,2596 | 804,2442,1727 | 808,1294,596 | 810,736,56 | 812,705,33 | 816,720,97 | 818,1700,1097 | 819,1003,416 | 823,3829,3300 | 827,502,19 | 829,3965,3523 | 830,441,24 | 831,3828,3420 | 833,1333,937 | 834,409,32 | 835,1731,1362 | 836,379,24 | 841,3780,3490 | 844,842,601 | 846,210,5 | 848,378,196 | 850,156,28 | 851,2903,2775 | 852,1740,1612 | 853,1686,1563 | 854,139,53 | 855,3693,3656 | 856,761,737 | 857,3788,3771 | 858,220,203 | 859,1337,1327

BATCH_RAW_INFO | 800,1386,629 | 801,3353,2596 | 804,2443,1727 | 808,1295,596 | 810,737,56 | 812,706,33 | 816,721,97 | 818,1701,1097 | 819,1004,416 | 823,3830,3300 | 827,503,19 | 829,3966,3523 | 830,442,24 | 831,3829,3420 | 833,1334,937 | 834,410,32 | 835,1732,1362 | 836,380,24 | 841,3781,3490 | 844,843,601 | 846,211,5 | 848,379,196 | 850,157,28 | 851,2904,2775 | 852,1741,1612 | 853,1687,1563 | 854,140,53 | 855,3694,3656 | 856,762,737 | 857,3789,3771 | 858,221,203 | 859,1338,1327

BATCH_RAW_INFO | 800,1387,629 | 801,3354,2596 | 804,2444,1727 | 808,1296,596 | 810,738,56 | 812,707,33 | 816,722,97 | 818,1702,1097 | 819,1005,416 | 823,3831,3300 | 827,504,19 | 829,3967,3523 | 830,443,24 | 831,3830,3420 | 833,1335,937 | 834,411,32 | 835,1733,1362 | 836,381,24 | 841,3782,3490 | 844,844,601 | 846,212,5 | 848,380,196 | 850,158,28 | 851,2905,2775 | 852,1742,1612 | 853,1688,1563 | 854,141,53 | 855,3695,3656 | 856,763,737 | 857,3790,3771 | 858,222,203 | 859,1339,1327

BATCH_RAW_INFO | 800,1388,629 | 801,3355,2596 | 804,2445,1727 | 808,1297,596 | 810,739,56 | 812,708,33 | 816,723,97 | 818,1703,1097 | 819,1006,416 | 823,3832,3300 | 827,505,19 | 829,3968,3523 | 830,444,24 | 831,3831,3420 | 833,1336,937 | 834,412,32 | 835,1734,1362 | 836,382,24 | 841,3783,3490 | 844,845,601 | 846,213,5 | 848,381,196 | 850,159,28 | 851,2906,2775 | 852,1743,1612 | 853,1689,1563 | 854,142,53 | 855,3696,3656 | 856,764,737 | 857,3791,3771 | 858,223,203 | 859,1340,1327

BATCH_RAW_INFO | 800,1389,629 | 801,3356,2596 | 804,2446,1727 | 808,1298,596 | 810,740,56 | 812,709,33 | 816,724,97 | 818,1704,1097 | 819,1007,416 | 823,3833,3300 | 827,506,19 | 829,3969,3523 | 830,445,24 | 831,3832,3420 | 833,1337,937 | 834,413,32 | 835,1735,1362 | 836,383,24 | 841,3784,3490 | 844,846,601 | 846,214,5 | 848,382,196 | 850,160,28 | 851,2907,2775 | 852,1744,1612 | 853,1690,1563 | 854,143,53 | 855,3697,3656 | 856,765,737 | 857,3792,3771 | 858,224,203 | 859,1341,1327

BATCH_RAW_INFO | 801,3357,2596 | 804,2447,1727 | 808,1299,596 | 810,741,56 | 812,710,33 | 816,725,97 | 818,1705,1097 | 819,1008,416 | 823,3834,3300 | 827,507,19 | 829,3970,3523 | 830,446,24 | 831,3833,3420 | 833,1338,937 | 834,414,32 | 835,1736,1362 | 836,384,24 | 841,3785,3490 | 844,847,601 | 846,215,5 | 848,383,196 | 850,161,28 | 851,2908,2775 | 852,1745,1612 | 853,1691,1563 | 854,144,53 | 855,3698,3656 | 856,766,737 | 857,3793,3771 | 858,225,203 | 859,1342,1327

BATCH_RAW_INFO | 801,3358,2596 | 804,2448,1727 | 808,1300,596 | 810,742,56 | 812,711,33 | 816,726,97 | 818,1706,1097 | 819,1009,416 | 823,3835,3300 | 827,508,19 | 829,3971,3523 | 830,447,24 | 831,3834,3420 | 833,1339,937 | 834,415,32 | 835,1737,1362 | 836,385,24 | 841,3786,3490 | 844,848,601 | 846,216,5 | 848,384,196 | 850,162,28 | 851,2909,2775 | 852,1746,1612 | 853,1692,1563 | 854,145,53 | 855,3699,3656 | 856,767,737 | 857,3794,3771 | 858,226,203 | 859,1343,1327

BATCH_RAW_INFO | 801,3359,2596 | 804,2449,1727 | 808,1301,596 | 810,743,56 | 812,712,33 | 816,727,97 | 818,1707,1097 | 819,1010,416 | 823,3836,3300 | 827,509,19 | 829,3972,3523 | 830,448,24 | 831,3835,3420 | 833,1340,937 | 834,416,32 | 835,1738,1362 | 836,386,24 | 841,3787,3490 | 844,849,601 | 846,217,5 | 848,385,196 | 850,163,28 | 851,2910,2775 | 852,1747,1612 | 853,1693,1563 | 854,146,53 | 855,3700,3656 | 856,768,737 | 857,3795,3771 | 858,227,203 | 859,1344,1327

BATCH_RAW_INFO | 801,3360,2596 | 804,2450,1727 | 808,1302,596 | 810,744,56 | 812,713,33 | 816,728,97 | 818,1708,1097 | 819,1011,416 | 823,3837,3300 | 827,510,19 | 829,3973,3523 | 830,449,24 | 831,3836,3420 | 833,1341,937 | 834,417,32 | 835,1739,1362 | 836,387,24 | 841,3788,3490 | 844,850,601 | 846,218,5 | 848,386,196 | 850,164,28 | 851,2911,2775 | 852,1748,1612 | 853,1694,1563 | 854,147,53 | 855,3701,3656 | 856,769,737 | 857,3796,3771 | 858,228,203 | 859,1345,1327

BATCH_RAW_INFO | 801,3361,2596 | 804,2451,1727 | 808,1303,596 | 810,745,56 | 812,714,33 | 816,729,97 | 818,1709,1097 | 819,1012,416 | 823,3838,3300 | 827,511,19 | 829,3974,3523 | 830,450,24 | 831,3837,3420 | 833,1342,937 | 834,418,32 | 835,1740,1362 | 836,388,24 | 841,3789,3490 | 844,851,601 | 846,219,5 | 848,387,196 | 850,165,28 | 851,2912,2775 | 852,1749,1612 | 853,1695,1563 | 854,148,53 | 855,3702,3656 | 856,770,737 | 857,3797,3771 | 858,229,203 | 859,1346,1327

BATCH_RAW_INFO | 801,3362,2596 | 804,2452,1727 | 808,1304,596 | 810,746,56 | 812,715,33 | 816,730,97 | 818,1710,1097 | 819,1013,416 | 823,3839,3300 | 827,512,19 | 829,3975,3523 | 830,451,24 | 831,3838,3420 | 833,1343,937 | 834,419,32 | 835,1741,1362 | 836,389,24 | 841,3790,3490 | 844,852,601 | 846,220,5 | 848,388,196 | 850,166,28 | 851,2913,2775 | 852,1750,1612 | 853,1696,1563 | 854,149,53 | 855,3703,3656 | 856,771,737 | 857,3798,3771 | 858,230,203 | 859,1347,1327

BATCH_RAW_INFO | 801,3363,2596 | 804,2453,1727 | 808,1305,596 | 810,747,56 | 812,716,33 | 816,731,97 | 818,1711,1097 | 819,1014,416 | 823,3840,3300 | 827,513,19 | 829,3976,3523 | 830,452,24 | 831,3839,3420 | 833,1344,937 | 834,420,32 | 835,1742,1362 | 836,390,24 | 841,3791,3490 | 844,853,601 | 846,221,5 | 848,389,196 | 850,167,28 | 851,2914,2775 | 852,1751,1612 | 853,1697,1563 | 854,150,53 | 855,3704,3656 | 856,772,737 | 857,3799,3771 | 858,231,203 | 859,1348,1327

BATCH_RAW_INFO | 801,3364,2596 | 804,2454,1727 | 808,1306,596 | 810,748,56 | 812,717,33 | 816,732,97 | 818,1712,1097 | 819,1015,416 | 823,3841,3300 | 827,514,19 | 829,3977,3523 | 830,453,24 | 831,3840,3420 | 833,1345,937 | 834,421,32 | 835,1743,1362 | 836,391,24 | 841,3792,3490 | 844,854,601 | 846,222,5 | 848,390,196 | 850,168,28 | 851,2915,2775 | 852,1752,1612 | 853,1698,1563 | 854,151,53 | 855,3705,3656 | 856,773,737 | 857,3800,3771 | 858,232,203 | 859,1349,1327

BATCH_RAW_INFO | 801,3365,2596 | 804,2455,1727 | 808,1307,596 | 810,749,56 | 812,718,33 | 816,733,97 | 818,1713,1097 | 819,1016,416 | 823,3842,3300 | 827,515,19 | 829,3978,3523 | 830,454,24 | 831,3841,3420 | 833,1346,937 | 834,422,32 | 835,1744,1362 | 836,392,24 | 841,3793,3490 | 844,855,601 | 846,223,5 | 848,391,196 | 850,169,28 | 851,2916,2775 | 852,1753,1612 | 853,1699,1563 | 854,152,53 | 855,3706,3656 | 856,774,737 | 857,3801,3771 | 858,233,203 | 859,1350,1327

BATCH_RAW_INFO | 801,3366,2596 | 804,2456,1727 | 808,1308,596 | 810,750,56 | 812,719,33 | 816,734,97 | 818,1714,1097 | 819,1017,416 | 823,3843,3300 | 827,516,19 | 829,3979,3523 | 830,455,24 | 831,3842,3420 | 833,1347,937 | 834,423,32 | 835,1745,1362 | 836,393,24 | 841,3794,3490 | 844,856,601 | 846,224,5 | 848,392,196 | 850,170,28 | 851,2917,2775 | 852,1754,1612 | 853,1700,1563 | 854,153,53 | 855,3707,3656 | 856,775,737 | 857,3802,3771 | 858,234,203 | 859,1351,1327

BATCH_RAW_INFO | 801,3367,2596 | 804,2457,1727 | 808,1309,596 | 810,751,56 | 812,720,33 | 816,735,97 | 818,1715,1097 | 819,1018,416 | 823,3844,3300 | 827,517,19 | 829,3980,3523 | 830,456,24 | 831,3843,3420 | 833,1348,937 | 834,424,32 | 835,1746,1362 | 836,394,24 | 841,3795,3490 | 844,857,601 | 846,225,5 | 848,393,196 | 850,171,28 | 851,2918,2775 | 852,1755,1612 | 853,1701,1563 | 854,154,53 | 855,3708,3656 | 856,776,737 | 857,3803,3771 | 858,235,203 | 859,1352,1327

BATCH_RAW_INFO | 801,3368,2596 | 804,2458,1727 | 808,1310,596 | 810,752,56 | 812,721,33 | 816,736,97 | 818,1716,1097 | 819,1019,416 | 823,3845,3300 | 827,518,19 | 829,3981,3523 | 830,457,24 | 831,3844,3420 | 833,1349,937 | 834,425,32 | 835,1747,1362 | 836,395,24 | 841,3796,3490 | 844,858,601 | 846,226,5 | 848,394,196 | 850,172,28 | 851,2919,2775 | 852,1756,1612 | 853,1702,1563 | 854,155,53 | 855,3709,3656 | 856,777,737 | 857,3804,3771 | 858,236,203 | 859,1353,1327

BATCH_RAW_INFO | 801,3369,2596 | 804,2459,1727 | 808,1311,596 | 810,753,56 | 812,722,33 | 816,737,97 | 818,1717,1097 | 819,1020,416 | 823,3846,3300 | 827,519,19 | 829,3982,3523 | 830,458,24 | 831,3845,3420 | 833,1350,937 | 834,426,32 | 835,1748,1362 | 836,396,24 | 841,3797,3490 | 844,859,601 | 846,227,5 | 848,395,196 | 850,173,28 | 851,2920,2775 | 852,1757,1612 | 853,1703,1563 | 854,156,53 | 855,3710,3656 | 856,778,737 | 857,3805,3771 | 858,237,203 | 859,1354,1327

BATCH_RAW_INFO | 801,3370,2596 | 804,2460,1727 | 808,1312,596 | 810,754,56 | 812,723,33 | 816,738,97 | 818,1718,1097 | 819,1021,416 | 823,3847,3300 | 827,520,19 | 829,3983,3523 | 830,459,24 | 831,3846,3420 | 833,1351,937 | 834,427,32 | 835,1749,1362 | 836,397,24 | 841,3798,3490 | 844,860,601 | 846,228,5 | 848,396,196 | 850,174,28 | 851,2921,2775 | 852,1758,1612 | 853,1704,1563 | 854,157,53 | 855,3711,3656 | 856,779,737 | 857,3806,3771 | 858,238,203 | 859,1355,1327

BATCH_RAW_INFO | 801,3371,2596 | 804,2461,1727 | 808,1313,596 | 810,755,56 | 812,724,33 | 816,739,97 | 818,1719,1097 | 819,1022,416 | 823,3848,3300 | 827,521,19 | 829,3984,3523 | 830,460,24 | 831,3847,3420 | 833,1352,937 | 834,428,32 | 835,1750,1362 | 836,398,24 | 841,3799,3490 | 844,861,601 | 846,229,5 | 848,397,196 | 850,175,28 | 851,2922,2775 | 852,1759,1612 | 853,1705,1563 | 854,158,53 | 855,3712,3656 | 856,780,737 | 857,3807,3771 | 858,239,203 | 859,1356,1327

BATCH_RAW_INFO | 801,3372,2596 | 804,2462,1727 | 808,1314,596 | 810,756,56 | 812,725,33 | 816,740,97 | 818,1720,1097 | 819,1023,416 | 823,3849,3300 | 827,522,19 | 829,3985,3523 | 830,461,24 | 831,3848,3420 | 833,1353,937 | 834,429,32 | 835,1751,1362 | 836,399,24 | 841,3800,3490 | 844,862,601 | 846,230,5 | 848,398,196 | 850,176,28 | 851,2923,2775 | 852,1760,1612 | 853,1706,1563 | 854,159,53 | 855,3713,3656 | 856,781,737 | 857,3808,3771 | 858,240,203 | 859,1357,1327

BATCH_RAW_INFO | 801,3373,2596 | 804,2463,1727 | 808,1315,596 | 810,757,56 | 812,726,33 | 816,741,97 | 818,1721,1097 | 819,1024,416 | 823,3850,3300 | 827,523,19 | 829,3986,3523 | 830,462,24 | 831,3849,3420 | 833,1354,937 | 834,430,32 | 835,1752,1362 | 836,400,24 | 841,3801,3490 | 844,863,601 | 846,231,5 | 848,399,196 | 850,177,28 | 851,2924,2775 | 852,1761,1612 | 853,1707,1563 | 854,160,53 | 855,3714,3656 | 856,782,737 | 857,3809,3771 | 858,241,203 | 859,1358,1327

BATCH_RAW_INFO | 860,3968,3967

BATCH_RAW_INFO | 861,508,507

BATCH_RAW_INFO | 801,3374,2596 | 804,2464,1727 | 808,1316,596 | 810,758,56 | 812,727,33 | 816,742,97 | 818,1722,1097 | 819,1025,416 | 823,3851,3300 | 827,524,19 | 829,3987,3523 | 830,463,24 | 831,3850,3420 | 833,1355,937 | 834,431,32 | 835,1753,1362 | 836,401,24 | 841,3802,3490 | 844,864,601 | 846,232,5 | 848,400,196 | 850,178,28 | 851,2925,2775 | 852,1762,1612 | 853,1708,1563 | 854,161,53 | 855,3715,3656 | 856,783,737 | 857,3810,3771 | 858,242,203 | 859,1359,1327 | 860,3969,3967 | 861,509,507

BATCH_RAW_INFO | 801,3375,2596 | 804,2465,1727 | 808,1317,596 | 810,759,56 | 812,728,33 | 816,743,97 | 818,1723,1097 | 819,1026,416 | 823,3852,3300 | 827,525,19 | 829,3988,3523 | 830,464,24 | 831,3851,3420 | 833,1356,937 | 834,432,32 | 835,1754,1362 | 836,402,24 | 841,3803,3490 | 844,865,601 | 846,233,5 | 848,401,196 | 850,179,28 | 851,2926,2775 | 852,1763,1612 | 853,1709,1563 | 854,162,53 | 855,3716,3656 | 856,784,737 | 857,3811,3771 | 858,243,203 | 859,1360,1327 | 860,3970,3967 | 861,510,507

BATCH_RAW_INFO | 801,3376,2596 | 804,2466,1727 | 808,1318,596 | 810,760,56 | 812,729,33 | 816,744,97 | 818,1724,1097 | 819,1027,416 | 823,3853,3300 | 827,526,19 | 829,3989,3523 | 830,465,24 | 831,3852,3420 | 833,1357,937 | 834,433,32 | 835,1755,1362 | 836,403,24 | 841,3804,3490 | 844,866,601 | 846,234,5 | 848,402,196 | 850,180,28 | 851,2927,2775 | 852,1764,1612 | 853,1710,1563 | 854,163,53 | 855,3717,3656 | 856,785,737 | 857,3812,3771 | 858,244,203 | 859,1361,1327 | 860,3971,3967 | 861,511,507

BATCH_RAW_INFO | 801,3377,2596 | 804,2467,1727 | 808,1319,596 | 810,761,56 | 812,730,33 | 816,745,97 | 818,1725,1097 | 819,1028,416 | 823,3854,3300 | 827,527,19 | 829,3990,3523 | 830,466,24 | 831,3853,3420 | 833,1358,937 | 834,434,32 | 835,1756,1362 | 836,404,24 | 841,3805,3490 | 844,867,601 | 846,235,5 | 848,403,196 | 850,181,28 | 851,2928,2775 | 852,1765,1612 | 853,1711,1563 | 854,164,53 | 855,3718,3656 | 856,786,737 | 857,3813,3771 | 858,245,203 | 859,1362,1327 | 860,3972,3967 | 861,512,507

BATCH_RAW_INFO | 801,3378,2596 | 804,2468,1727 | 808,1320,596 | 810,762,56 | 812,731,33 | 816,746,97 | 818,1726,1097 | 819,1029,416 | 823,3855,3300 | 827,528,19 | 829,3991,3523 | 830,467,24 | 831,3854,3420 | 833,1359,937 | 834,435,32 | 835,1757,1362 | 836,405,24 | 841,3806,3490 | 844,868,601 | 846,236,5 | 848,404,196 | 850,182,28 | 851,2929,2775 | 852,1766,1612 | 853,1712,1563 | 854,165,53 | 855,3719,3656 | 856,787,737 | 857,3814,3771 | 858,246,203 | 859,1363,1327 | 860,3973,3967 | 861,513,507

BATCH_RAW_INFO | 801,3379,2596 | 804,2469,1727 | 808,1321,596 | 810,763,56 | 812,732,33 | 816,747,97 | 818,1727,1097 | 819,1030,416 | 823,3856,3300 | 827,529,19 | 829,3992,3523 | 830,468,24 | 831,3855,3420 | 833,1360,937 | 834,436,32 | 835,1758,1362 | 836,406,24 | 841,3807,3490 | 844,869,601 | 846,237,5 | 848,405,196 | 850,183,28 | 851,2930,2775 | 852,1767,1612 | 853,1713,1563 | 854,166,53 | 855,3720,3656 | 856,788,737 | 857,3815,3771 | 858,247,203 | 859,1364,1327 | 860,3974,3967 | 861,514,507

BATCH_RAW_INFO | 801,3380,2596 | 804,2470,1727 | 808,1322,596 | 810,764,56 | 812,733,33 | 816,748,97 | 818,1728,1097 | 819,1031,416 | 823,3857,3300 | 827,530,19 | 829,3993,3523 | 830,469,24 | 831,3856,3420 | 833,1361,937 | 834,437,32 | 835,1759,1362 | 836,407,24 | 841,3808,3490 | 844,870,601 | 846,238,5 | 848,406,196 | 850,184,28 | 851,2931,2775 | 852,1768,1612 | 853,1714,1563 | 854,167,53 | 855,3721,3656 | 856,789,737 | 857,3816,3771 | 858,248,203 | 859,1365,1327 | 860,3975,3967 | 861,515,507

BATCH_RAW_INFO | 801,3381,2596 | 804,2471,1727 | 808,1323,596 | 810,765,56 | 812,734,33 | 816,749,97 | 818,1729,1097 | 819,1032,416 | 823,3858,3300 | 827,531,19 | 829,3994,3523 | 830,470,24 | 831,3857,3420 | 833,1362,937 | 834,438,32 | 835,1760,1362 | 836,408,24 | 841,3809,3490 | 844,871,601 | 846,239,5 | 848,407,196 | 850,185,28 | 851,2932,2775 | 852,1769,1612 | 853,1715,1563 | 854,168,53 | 855,3722,3656 | 856,790,737 | 857,3817,3771 | 858,249,203 | 859,1366,1327 | 860,3976,3967 | 861,516,507

BATCH_RAW_INFO | 801,3382,2596 | 804,2472,1727 | 808,1324,596 | 810,766,56 | 812,735,33 | 816,750,97 | 818,1730,1097 | 819,1033,416 | 823,3859,3300 | 827,532,19 | 829,3995,3523 | 830,471,24 | 831,3858,3420 | 833,1363,937 | 834,439,32 | 835,1761,1362 | 836,409,24 | 841,3810,3490 | 844,872,601 | 846,240,5 | 848,408,196 | 850,186,28 | 851,2933,2775 | 852,1770,1612 | 853,1716,1563 | 854,169,53 | 855,3723,3656 | 856,791,737 | 857,3818,3771 | 858,250,203 | 859,1367,1327 | 860,3977,3967 | 861,517,507

BATCH_RAW_INFO | 801,3383,2596 | 804,2473,1727 | 808,1325,596 | 810,767,56 | 812,736,33 | 816,751,97 | 818,1731,1097 | 819,1034,416 | 823,3860,3300 | 827,533,19 | 829,3996,3523 | 830,472,24 | 831,3859,3420 | 833,1364,937 | 834,440,32 | 835,1762,1362 | 836,410,24 | 841,3811,3490 | 844,873,601 | 846,241,5 | 848,409,196 | 850,187,28 | 851,2934,2775 | 852,1771,1612 | 853,1717,1563 | 854,170,53 | 855,3724,3656 | 856,792,737 | 857,3819,3771 | 858,251,203 | 859,1368,1327 | 860,3978,3967 | 861,518,507

BATCH_RAW_INFO | 801,3384,2596 | 804,2474,1727 | 808,1326,596 | 810,768,56 | 812,737,33 | 816,752,97 | 818,1732,1097 | 819,1035,416 | 823,3861,3300 | 827,534,19 | 829,3997,3523 | 830,473,24 | 831,3860,3420 | 833,1365,937 | 834,441,32 | 835,1763,1362 | 836,411,24 | 841,3812,3490 | 844,874,601 | 846,242,5 | 848,410,196 | 850,188,28 | 851,2935,2775 | 852,1772,1612 | 853,1718,1563 | 854,171,53 | 855,3725,3656 | 856,793,737 | 857,3820,3771 | 858,252,203 | 859,1369,1327 | 860,3979,3967 | 861,519,507

BATCH_RAW_INFO | 801,3385,2596 | 804,2475,1727 | 808,1327,596 | 810,769,56 | 812,738,33 | 816,753,97 | 818,1733,1097 | 819,1036,416 | 823,3862,3300 | 827,535,19 | 829,3998,3523 | 830,474,24 | 831,3861,3420 | 833,1366,937 | 834,442,32 | 835,1764,1362 | 836,412,24 | 841,3813,3490 | 844,875,601 | 846,243,5 | 848,411,196 | 850,189,28 | 851,2936,2775 | 852,1773,1612 | 853,1719,1563 | 854,172,53 | 855,3726,3656 | 856,794,737 | 857,3821,3771 | 858,253,203 | 859,1370,1327 | 860,3980,3967 | 861,520,507

BATCH_RAW_INFO | 801,3386,2596 | 804,2476,1727 | 808,1328,596 | 810,770,56 | 812,739,33 | 816,754,97 | 818,1734,1097 | 819,1037,416 | 823,3863,3300 | 827,536,19 | 829,3999,3523 | 830,475,24 | 831,3862,3420 | 833,1367,937 | 834,443,32 | 835,1765,1362 | 836,413,24 | 841,3814,3490 | 844,876,601 | 846,244,5 | 848,412,196 | 850,190,28 | 851,2937,2775 | 852,1774,1612 | 853,1720,1563 | 854,173,53 | 855,3727,3656 | 856,795,737 | 857,3822,3771 | 858,254,203 | 859,1371,1327 | 860,3981,3967 | 861,521,507

BATCH_RAW_INFO | 801,3387,2596 | 804,2477,1727 | 808,1329,596 | 810,771,56 | 812,740,33 | 816,755,97 | 818,1735,1097 | 819,1038,416 | 823,3864,3300 | 827,537,19 | 829,4000,3523 | 830,476,24 | 831,3863,3420 | 833,1368,937 | 834,444,32 | 835,1766,1362 | 836,414,24 | 841,3815,3490 | 844,877,601 | 846,245,5 | 848,413,196 | 850,191,28 | 851,2938,2775 | 852,1775,1612 | 853,1721,1563 | 854,174,53 | 855,3728,3656 | 856,796,737 | 857,3823,3771 | 858,255,203 | 859,1372,1327 | 860,3982,3967 | 861,522,507

BATCH_RAW_INFO | 801,3388,2596 | 804,2478,1727 | 808,1330,596 | 810,772,56 | 812,741,33 | 816,756,97 | 818,1736,1097 | 819,1039,416 | 823,3865,3300 | 827,538,19 | 829,4001,3523 | 830,477,24 | 831,3864,3420 | 833,1369,937 | 834,445,32 | 835,1767,1362 | 836,415,24 | 841,3816,3490 | 844,878,601 | 846,246,5 | 848,414,196 | 850,192,28 | 851,2939,2775 | 852,1776,1612 | 853,1722,1563 | 854,175,53 | 855,3729,3656 | 856,797,737 | 857,3824,3771 | 858,256,203 | 859,1373,1327 | 860,3983,3967 | 861,523,507

BATCH_RAW_INFO | 801,3389,2596 | 804,2479,1727 | 808,1331,596 | 810,773,56 | 812,742,33 | 816,757,97 | 818,1737,1097 | 819,1040,416 | 823,3866,3300 | 827,539,19 | 829,4002,3523 | 830,478,24 | 831,3865,3420 | 833,1370,937 | 834,446,32 | 835,1768,1362 | 836,416,24 | 841,3817,3490 | 844,879,601 | 846,247,5 | 848,415,196 | 850,193,28 | 851,2940,2775 | 852,1777,1612 | 853,1723,1563 | 854,176,53 | 855,3730,3656 | 856,798,737 | 857,3825,3771 | 858,257,203 | 859,1374,1327 | 860,3984,3967 | 861,524,507

BATCH_RAW_INFO | 801,3390,2596 | 804,2480,1727 | 808,1332,596 | 810,774,56 | 812,743,33 | 816,758,97 | 818,1738,1097 | 819,1041,416 | 823,3867,3300 | 827,540,19 | 829,4003,3523 | 830,479,24 | 831,3866,3420 | 833,1371,937 | 834,447,32 | 835,1769,1362 | 836,417,24 | 841,3818,3490 | 844,880,601 | 846,248,5 | 848,416,196 | 850,194,28 | 851,2941,2775 | 852,1778,1612 | 853,1724,1563 | 854,177,53 | 855,3731,3656 | 856,799,737 | 857,3826,3771 | 858,258,203 | 859,1375,1327 | 860,3985,3967 | 861,525,507

BATCH_RAW_INFO | 862,3232,3231

BATCH_RAW_INFO | 801,3391,2596 | 804,2481,1727 | 808,1333,596 | 810,775,56 | 812,744,33 | 816,759,97 | 818,1739,1097 | 819,1042,416 | 823,3868,3300 | 827,541,19 | 829,4004,3523 | 830,480,24 | 831,3867,3420 | 833,1372,937 | 834,448,32 | 835,1770,1362 | 836,418,24 | 841,3819,3490 | 844,881,601 | 846,249,5 | 848,417,196 | 850,195,28 | 851,2942,2775 | 853,1725,1563 | 854,178,53 | 855,3732,3656 | 856,800,737 | 857,3827,3771 | 858,259,203 | 859,1376,1327 | 860,3986,3967 | 861,526,507 | 862,3233,3231

BATCH_RAW_INFO | 801,3392,2596 | 804,2482,1727 | 808,1334,596 | 810,776,56 | 812,745,33 | 816,760,97 | 818,1740,1097 | 823,3869,3300 | 827,542,19 | 829,4005,3523 | 830,481,24 | 831,3868,3420 | 833,1373,937 | 834,449,32 | 835,1771,1362 | 836,419,24 | 841,3820,3490 | 844,882,601 | 846,250,5 | 848,418,196 | 850,196,28 | 851,2943,2775 | 853,1726,1563 | 854,179,53 | 855,3733,3656 | 856,801,737 | 857,3828,3771 | 858,260,203 | 859,1377,1327 | 860,3987,3967 | 861,527,507 | 862,3234,3231

BATCH_RAW_INFO | 801,3393,2596 | 804,2483,1727 | 808,1335,596 | 810,777,56 | 812,746,33 | 816,761,97 | 818,1741,1097 | 823,3870,3300 | 827,543,19 | 829,4006,3523 | 830,482,24 | 831,3869,3420 | 833,1374,937 | 834,450,32 | 835,1772,1362 | 836,420,24 | 841,3821,3490 | 844,883,601 | 846,251,5 | 848,419,196 | 850,197,28 | 851,2944,2775 | 853,1727,1563 | 854,180,53 | 855,3734,3656 | 856,802,737 | 857,3829,3771 | 858,261,203 | 859,1378,1327 | 860,3988,3967 | 861,528,507 | 862,3235,3231

BATCH_RAW_INFO | 801,3394,2596 | 804,2484,1727 | 808,1336,596 | 810,778,56 | 812,747,33 | 816,762,97 | 818,1742,1097 | 823,3871,3300 | 827,544,19 | 829,4007,3523 | 830,483,24 | 831,3870,3420 | 833,1375,937 | 834,451,32 | 835,1773,1362 | 836,421,24 | 841,3822,3490 | 844,884,601 | 846,252,5 | 848,420,196 | 850,198,28 | 851,2945,2775 | 853,1728,1563 | 854,181,53 | 855,3735,3656 | 856,803,737 | 857,3830,3771 | 858,262,203 | 859,1379,1327 | 860,3989,3967 | 861,529,507 | 862,3236,3231

BATCH_RAW_INFO | 801,3395,2596 | 804,2485,1727 | 808,1337,596 | 810,779,56 | 812,748,33 | 816,763,97 | 818,1743,1097 | 823,3872,3300 | 827,545,19 | 829,4008,3523 | 830,484,24 | 831,3871,3420 | 833,1376,937 | 834,452,32 | 835,1774,1362 | 836,422,24 | 841,3823,3490 | 844,885,601 | 846,253,5 | 848,421,196 | 850,199,28 | 851,2946,2775 | 853,1729,1563 | 854,182,53 | 855,3736,3656 | 856,804,737 | 857,3831,3771 | 858,263,203 | 859,1380,1327 | 860,3990,3967 | 861,530,507 | 862,3237,3231

BATCH_RAW_INFO | 801,3396,2596 | 804,2486,1727 | 808,1338,596 | 810,780,56 | 812,749,33 | 816,764,97 | 818,1744,1097 | 823,3873,3300 | 827,546,19 | 829,4009,3523 | 830,485,24 | 831,3872,3420 | 833,1377,937 | 834,453,32 | 835,1775,1362 | 836,423,24 | 841,3824,3490 | 844,886,601 | 846,254,5 | 848,422,196 | 850,200,28 | 851,2947,2775 | 853,1730,1563 | 854,183,53 | 855,3737,3656 | 856,805,737 | 857,3832,3771 | 858,264,203 | 859,1381,1327 | 860,3991,3967 | 861,531,507 | 862,3238,3231

BATCH_RAW_INFO | 801,3397,2596 | 804,2487,1727 | 808,1339,596 | 812,750,33 | 816,765,97 | 818,1745,1097 | 823,3874,3300 | 827,547,19 | 829,4010,3523 | 830,486,24 | 831,3873,3420 | 833,1378,937 | 834,454,32 | 835,1776,1362 | 836,424,24 | 841,3825,3490 | 844,887,601 | 846,255,5 | 848,423,196 | 850,201,28 | 851,2948,2775 | 853,1731,1563 | 854,184,53 | 855,3738,3656 | 856,806,737 | 857,3833,3771 | 858,265,203 | 859,1382,1327 | 860,3992,3967 | 861,532,507 | 862,3239,3231

BATCH_RAW_INFO | 801,3398,2596 | 804,2488,1727 | 808,1340,596 | 812,751,33 | 816,766,97 | 818,1746,1097 | 823,3875,3300 | 827,548,19 | 829,4011,3523 | 830,487,24 | 831,3874,3420 | 833,1379,937 | 834,455,32 | 835,1777,1362 | 836,425,24 | 841,3826,3490 | 844,888,601 | 846,256,5 | 848,424,196 | 850,202,28 | 851,2949,2775 | 853,1732,1563 | 854,185,53 | 855,3739,3656 | 856,807,737 | 857,3834,3771 | 858,266,203 | 859,1383,1327 | 860,3993,3967 | 861,533,507 | 862,3240,3231

BATCH_RAW_INFO | 801,3399,2596 | 804,2489,1727 | 808,1341,596 | 812,752,33 | 816,767,97 | 818,1747,1097 | 823,3876,3300 | 827,549,19 | 829,4012,3523 | 830,488,24 | 831,3875,3420 | 833,1380,937 | 834,456,32 | 835,1778,1362 | 836,426,24 | 841,3827,3490 | 844,889,601 | 846,257,5 | 848,425,196 | 850,203,28 | 851,2950,2775 | 853,1733,1563 | 854,186,53 | 855,3740,3656 | 856,808,737 | 857,3835,3771 | 858,267,203 | 859,1384,1327 | 860,3994,3967 | 861,534,507 | 862,3241,3231

BATCH_RAW_INFO | 801,3400,2596 | 804,2490,1727 | 808,1342,596 | 812,753,33 | 816,768,97 | 818,1748,1097 | 823,3877,3300 | 827,550,19 | 829,4013,3523 | 830,489,24 | 831,3876,3420 | 833,1381,937 | 834,457,32 | 835,1779,1362 | 836,427,24 | 841,3828,3490 | 844,890,601 | 846,258,5 | 848,426,196 | 850,204,28 | 851,2951,2775 | 853,1734,1563 | 854,187,53 | 855,3741,3656 | 856,809,737 | 857,3836,3771 | 858,268,203 | 859,1385,1327 | 860,3995,3967 | 861,535,507 | 862,3242,3231

BATCH_RAW_INFO | 801,3401,2596 | 808,1343,596 | 812,754,33 | 816,769,97 | 818,1749,1097 | 823,3878,3300 | 827,551,19 | 829,4014,3523 | 830,490,24 | 831,3877,3420 | 833,1382,937 | 834,458,32 | 835,1780,1362 | 836,428,24 | 841,3829,3490 | 844,891,601 | 846,259,5 | 848,427,196 | 850,205,28 | 851,2952,2775 | 853,1735,1563 | 854,188,53 | 855,3742,3656 | 856,810,737 | 857,3837,3771 | 858,269,203 | 859,1386,1327 | 860,3996,3967 | 861,536,507 | 862,3243,3231

BATCH_RAW_INFO | 801,3402,2596 | 808,1344,596 | 812,755,33 | 816,770,97 | 818,1750,1097 | 823,3879,3300 | 827,552,19 | 829,4015,3523 | 830,491,24 | 831,3878,3420 | 833,1383,937 | 834,459,32 | 835,1781,1362 | 836,429,24 | 841,3830,3490 | 844,892,601 | 846,260,5 | 848,428,196 | 850,206,28 | 851,2953,2775 | 853,1736,1563 | 854,189,53 | 855,3743,3656 | 856,811,737 | 857,3838,3771 | 858,270,203 | 859,1387,1327 | 860,3997,3967 | 861,537,507 | 862,3244,3231

BATCH_RAW_INFO | 801,3403,2596 | 808,1345,596 | 812,756,33 | 816,771,97 | 818,1751,1097 | 823,3880,3300 | 827,553,19 | 829,4016,3523 | 830,492,24 | 831,3879,3420 | 833,1384,937 | 834,460,32 | 835,1782,1362 | 836,430,24 | 841,3831,3490 | 844,893,601 | 846,261,5 | 848,429,196 | 850,207,28 | 851,2954,2775 | 853,1737,1563 | 854,190,53 | 855,3744,3656 | 856,812,737 | 857,3839,3771 | 858,271,203 | 859,1388,1327 | 860,3998,3967 | 861,538,507 | 862,3245,3231

BATCH_RAW_INFO | 801,3404,2596 | 808,1346,596 | 812,757,33 | 816,772,97 | 818,1752,1097 | 823,3881,3300 | 827,554,19 | 829,4017,3523 | 830,493,24 | 831,3880,3420 | 833,1385,937 | 834,461,32 | 835,1783,1362 | 836,431,24 | 841,3832,3490 | 844,894,601 | 846,262,5 | 848,430,196 | 850,208,28 | 851,2955,2775 | 853,1738,1563 | 854,191,53 | 855,3745,3656 | 856,813,737 | 857,3840,3771 | 858,272,203 | 859,1389,1327 | 860,3999,3967 | 861,539,507 | 862,3246,3231

BATCH_RAW_INFO | 801,3405,2596 | 808,1347,596 | 812,758,33 | 816,773,97 | 818,1753,1097 | 823,3882,3300 | 827,555,19 | 829,4018,3523 | 830,494,24 | 831,3881,3420 | 833,1386,937 | 834,462,32 | 835,1784,1362 | 836,432,24 | 841,3833,3490 | 844,895,601 | 846,263,5 | 848,431,196 | 850,209,28 | 851,2956,2775 | 853,1739,1563 | 854,192,53 | 855,3746,3656 | 856,814,737 | 857,3841,3771 | 858,273,203 | 859,1390,1327 | 860,4000,3967 | 861,540,507 | 862,3247,3231

BATCH_RAW_INFO | 801,3406,2596 | 808,1348,596 | 812,759,33 | 816,774,97 | 818,1754,1097 | 823,3883,3300 | 827,556,19 | 829,4019,3523 | 830,495,24 | 831,3882,3420 | 833,1387,937 | 834,463,32 | 835,1785,1362 | 836,433,24 | 841,3834,3490 | 844,896,601 | 846,264,5 | 848,432,196 | 850,210,28 | 851,2957,2775 | 853,1740,1563 | 854,193,53 | 855,3747,3656 | 856,815,737 | 857,3842,3771 | 858,274,203 | 859,1391,1327 | 860,4001,3967 | 861,541,507 | 862,3248,3231

BATCH_RAW_INFO | 801,3407,2596 | 808,1349,596 | 812,760,33 | 816,775,97 | 818,1755,1097 | 823,3884,3300 | 827,557,19 | 829,4020,3523 | 830,496,24 | 831,3883,3420 | 833,1388,937 | 834,464,32 | 835,1786,1362 | 836,434,24 | 841,3835,3490 | 844,897,601 | 846,265,5 | 848,433,196 | 850,211,28 | 851,2958,2775 | 853,1741,1563 | 854,194,53 | 855,3748,3656 | 856,816,737 | 857,3843,3771 | 858,275,203 | 859,1392,1327 | 860,4002,3967 | 861,542,507 | 862,3249,3231

BATCH_RAW_INFO | 801,3408,2596 | 808,1350,596 | 812,761,33 | 816,776,97 | 818,1756,1097 | 823,3885,3300 | 827,558,19 | 829,4021,3523 | 830,497,24 | 831,3884,3420 | 833,1389,937 | 834,465,32 | 835,1787,1362 | 836,435,24 | 841,3836,3490 | 844,898,601 | 846,266,5 | 848,434,196 | 850,212,28 | 851,2959,2775 | 853,1742,1563 | 854,195,53 | 855,3749,3656 | 856,817,737 | 857,3844,3771 | 858,276,203 | 859,1393,1327 | 860,4003,3967 | 861,543,507 | 862,3250,3231

BATCH_RAW_INFO | 801,3409,2596 | 808,1351,596 | 812,762,33 | 816,777,97 | 818,1757,1097 | 823,3886,3300 | 827,559,19 | 829,4022,3523 | 830,498,24 | 831,3885,3420 | 833,1390,937 | 834,466,32 | 835,1788,1362 | 836,436,24 | 841,3837,3490 | 844,899,601 | 846,267,5 | 848,435,196 | 850,213,28 | 851,2960,2775 | 853,1743,1563 | 854,196,53 | 855,3750,3656 | 856,818,737 | 857,3845,3771 | 858,277,203 | 859,1394,1327 | 860,4004,3967 | 861,544,507 | 862,3251,3231

BATCH_RAW_INFO | 801,3410,2596 | 808,1352,596 | 812,763,33 | 816,778,97 | 818,1758,1097 | 823,3887,3300 | 827,560,19 | 829,4023,3523 | 830,499,24 | 831,3886,3420 | 833,1391,937 | 834,467,32 | 835,1789,1362 | 836,437,24 | 841,3838,3490 | 844,900,601 | 846,268,5 | 848,436,196 | 850,214,28 | 851,2961,2775 | 853,1744,1563 | 854,197,53 | 855,3751,3656 | 856,819,737 | 857,3846,3771 | 858,278,203 | 859,1395,1327 | 860,4005,3967 | 861,545,507 | 862,3252,3231

BATCH_RAW_INFO | 801,3411,2596 | 808,1353,596 | 812,764,33 | 818,1759,1097 | 823,3888,3300 | 827,561,19 | 829,4024,3523 | 830,500,24 | 831,3887,3420 | 833,1392,937 | 834,468,32 | 835,1790,1362 | 836,438,24 | 841,3839,3490 | 844,901,601 | 846,269,5 | 848,437,196 | 850,215,28 | 851,2962,2775 | 853,1745,1563 | 854,198,53 | 855,3752,3656 | 856,820,737 | 857,3847,3771 | 858,279,203 | 859,1396,1327 | 860,4006,3967 | 861,546,507 | 862,3253,3231

BATCH_RAW_INFO | 801,3412,2596 | 808,1354,596 | 812,765,33 | 818,1760,1097 | 823,3889,3300 | 827,562,19 | 829,4025,3523 | 830,501,24 | 831,3888,3420 | 833,1393,937 | 834,469,32 | 835,1791,1362 | 836,439,24 | 841,3840,3490 | 844,902,601 | 846,270,5 | 848,438,196 | 850,216,28 | 851,2963,2775 | 853,1746,1563 | 854,199,53 | 855,3753,3656 | 856,821,737 | 857,3848,3771 | 858,280,203 | 859,1397,1327 | 860,4007,3967 | 861,547,507 | 862,3254,3231

BATCH_RAW_INFO | 801,3413,2596 | 808,1355,596 | 812,766,33 | 818,1761,1097 | 823,3890,3300 | 827,563,19 | 829,4026,3523 | 830,502,24 | 831,3889,3420 | 833,1394,937 | 834,470,32 | 835,1792,1362 | 836,440,24 | 841,3841,3490 | 844,903,601 | 846,271,5 | 848,439,196 | 850,217,28 | 851,2964,2775 | 853,1747,1563 | 854,200,53 | 855,3754,3656 | 856,822,737 | 857,3849,3771 | 858,281,203 | 859,1398,1327 | 860,4008,3967 | 861,548,507 | 862,3255,3231

BATCH_RAW_INFO | 801,3414,2596 | 808,1356,596 | 812,767,33 | 818,1762,1097 | 823,3891,3300 | 827,564,19 | 829,4027,3523 | 830,503,24 | 831,3890,3420 | 833,1395,937 | 834,471,32 | 835,1793,1362 | 836,441,24 | 841,3842,3490 | 844,904,601 | 846,272,5 | 848,440,196 | 850,218,28 | 851,2965,2775 | 853,1748,1563 | 854,201,53 | 855,3755,3656 | 856,823,737 | 857,3850,3771 | 858,282,203 | 859,1399,1327 | 860,4009,3967 | 861,549,507 | 862,3256,3231

BATCH_RAW_INFO | 801,3415,2596 | 808,1357,596 | 812,768,33 | 818,1763,1097 | 823,3892,3300 | 827,565,19 | 829,4028,3523 | 830,504,24 | 831,3891,3420 | 833,1396,937 | 834,472,32 | 835,1794,1362 | 836,442,24 | 841,3843,3490 | 844,905,601 | 846,273,5 | 848,441,196 | 850,219,28 | 851,2966,2775 | 853,1749,1563 | 854,202,53 | 855,3756,3656 | 856,824,737 | 857,3851,3771 | 858,283,203 | 859,1400,1327 | 860,4010,3967 | 861,550,507 | 862,3257,3231

BATCH_RAW_INFO | 801,3416,2596 | 808,1358,596 | 812,769,33 | 818,1764,1097 | 823,3893,3300 | 827,566,19 | 829,4029,3523 | 830,505,24 | 831,3892,3420 | 833,1397,937 | 834,473,32 | 835,1795,1362 | 836,443,24 | 841,3844,3490 | 844,906,601 | 846,274,5 | 848,442,196 | 850,220,28 | 851,2967,2775 | 853,1750,1563 | 854,203,53 | 855,3757,3656 | 856,825,737 | 857,3852,3771 | 858,284,203 | 859,1401,1327 | 860,4011,3967 | 861,551,507 | 862,3258,3231

BATCH_RAW_INFO | 801,3417,2596 | 808,1359,596 | 812,770,33 | 818,1765,1097 | 823,3894,3300 | 827,567,19 | 829,4030,3523 | 830,506,24 | 831,3893,3420 | 833,1398,937 | 834,474,32 | 835,1796,1362 | 836,444,24 | 841,3845,3490 | 844,907,601 | 846,275,5 | 848,443,196 | 850,221,28 | 851,2968,2775 | 853,1751,1563 | 854,204,53 | 855,3758,3656 | 856,826,737 | 857,3853,3771 | 858,285,203 | 859,1402,1327 | 860,4012,3967 | 861,552,507 | 862,3259,3231

BATCH_RAW_INFO | 801,3418,2596 | 808,1360,596 | 812,771,33 | 818,1766,1097 | 823,3895,3300 | 827,568,19 | 829,4031,3523 | 830,507,24 | 831,3894,3420 | 833,1399,937 | 834,475,32 | 835,1797,1362 | 836,445,24 | 841,3846,3490 | 844,908,601 | 846,276,5 | 848,444,196 | 850,222,28 | 851,2969,2775 | 853,1752,1563 | 854,205,53 | 855,3759,3656 | 856,827,737 | 857,3854,3771 | 858,286,203 | 859,1403,1327 | 860,4013,3967 | 861,553,507 | 862,3260,3231

BATCH_RAW_INFO | 801,3419,2596 | 808,1361,596 | 812,772,33 | 818,1767,1097 | 823,3896,3300 | 827,569,19 | 829,4032,3523 | 830,508,24 | 831,3895,3420 | 833,1400,937 | 834,476,32 | 835,1798,1362 | 836,446,24 | 841,3847,3490 | 844,909,601 | 846,277,5 | 848,445,196 | 850,223,28 | 851,2970,2775 | 853,1753,1563 | 854,206,53 | 855,3760,3656 | 856,828,737 | 857,3855,3771 | 858,287,203 | 859,1404,1327 | 860,4014,3967 | 861,554,507 | 862,3261,3231

BATCH_RAW_INFO | 863,1436,1435 | 864,1516,1515

BATCH_RAW_INFO | 801,3420,2596 | 808,1362,596 | 812,773,33 | 818,1768,1097 | 823,3897,3300 | 827,570,19 | 829,4033,3523 | 830,509,24 | 831,3896,3420 | 833,1401,937 | 834,477,32 | 835,1799,1362 | 836,447,24 | 841,3848,3490 | 844,910,601 | 846,278,5 | 848,446,196 | 850,224,28 | 851,2971,2775 | 853,1754,1563 | 854,207,53 | 855,3761,3656 | 856,829,737 | 857,3856,3771 | 858,288,203 | 859,1405,1327 | 860,4015,3967 | 861,555,507 | 862,3262,3231 | 863,1437,1435 | 864,1517,1515

BATCH_RAW_INFO | 801,3421,2596 | 808,1363,596 | 812,774,33 | 818,1769,1097 | 823,3898,3300 | 827,571,19 | 829,4034,3523 | 830,510,24 | 831,3897,3420 | 833,1402,937 | 834,478,32 | 835,1800,1362 | 836,448,24 | 841,3849,3490 | 844,911,601 | 846,279,5 | 848,447,196 | 850,225,28 | 851,2972,2775 | 853,1755,1563 | 854,208,53 | 855,3762,3656 | 856,830,737 | 857,3857,3771 | 858,289,203 | 859,1406,1327 | 860,4016,3967 | 861,556,507 | 862,3263,3231 | 863,1438,1435 | 864,1518,1515

BATCH_RAW_INFO | 801,3422,2596 | 808,1364,596 | 812,775,33 | 818,1770,1097 | 823,3899,3300 | 827,572,19 | 829,4035,3523 | 830,511,24 | 831,3898,3420 | 833,1403,937 | 834,479,32 | 835,1801,1362 | 836,449,24 | 841,3850,3490 | 844,912,601 | 846,280,5 | 848,448,196 | 850,226,28 | 851,2973,2775 | 853,1756,1563 | 854,209,53 | 855,3763,3656 | 856,831,737 | 857,3858,3771 | 858,290,203 | 859,1407,1327 | 860,4017,3967 | 861,557,507 | 862,3264,3231 | 863,1439,1435 | 864,1519,1515

BATCH_RAW_INFO | 801,3423,2596 | 808,1365,596 | 812,776,33 | 818,1771,1097 | 823,3900,3300 | 827,573,19 | 829,4036,3523 | 830,512,24 | 831,3899,3420 | 833,1404,937 | 834,480,32 | 835,1802,1362 | 836,450,24 | 841,3851,3490 | 844,913,601 | 846,281,5 | 848,449,196 | 850,227,28 | 851,2974,2775 | 853,1757,1563 | 854,210,53 | 855,3764,3656 | 856,832,737 | 857,3859,3771 | 858,291,203 | 859,1408,1327 | 860,4018,3967 | 861,558,507 | 862,3265,3231 | 863,1440,1435 | 864,1520,1515

BATCH_RAW_INFO | 801,3424,2596 | 808,1366,596 | 812,777,33 | 818,1772,1097 | 823,3901,3300 | 827,574,19 | 829,4037,3523 | 830,513,24 | 831,3900,3420 | 833,1405,937 | 834,481,32 | 835,1803,1362 | 836,451,24 | 841,3852,3490 | 844,914,601 | 846,282,5 | 848,450,196 | 850,228,28 | 851,2975,2775 | 853,1758,1563 | 854,211,53 | 855,3765,3656 | 856,833,737 | 857,3860,3771 | 858,292,203 | 859,1409,1327 | 860,4019,3967 | 861,559,507 | 862,3266,3231 | 863,1441,1435 | 864,1521,1515

BATCH_RAW_INFO | 801,3425,2596 | 808,1367,596 | 812,778,33 | 818,1773,1097 | 823,3902,3300 | 827,575,19 | 829,4038,3523 | 830,514,24 | 831,3901,3420 | 833,1406,937 | 834,482,32 | 835,1804,1362 | 836,452,24 | 841,3853,3490 | 844,915,601 | 846,283,5 | 848,451,196 | 850,229,28 | 851,2976,2775 | 853,1759,1563 | 854,212,53 | 855,3766,3656 | 856,834,737 | 857,3861,3771 | 858,293,203 | 859,1410,1327 | 860,4020,3967 | 861,560,507 | 862,3267,3231 | 863,1442,1435 | 864,1522,1515

BATCH_RAW_INFO | 801,3426,2596 | 808,1368,596 | 812,779,33 | 818,1774,1097 | 823,3903,3300 | 827,576,19 | 829,4039,3523 | 830,515,24 | 831,3902,3420 | 833,1407,937 | 834,483,32 | 835,1805,1362 | 836,453,24 | 841,3854,3490 | 844,916,601 | 846,284,5 | 848,452,196 | 850,230,28 | 851,2977,2775 | 853,1760,1563 | 854,213,53 | 855,3767,3656 | 856,835,737 | 857,3862,3771 | 858,294,203 | 859,1411,1327 | 860,4021,3967 | 861,561,507 | 862,3268,3231 | 863,1443,1435 | 864,1523,1515

BATCH_RAW_INFO | 801,3427,2596 | 808,1369,596 | 812,780,33 | 818,1775,1097 | 823,3904,3300 | 827,577,19 | 829,4040,3523 | 830,516,24 | 831,3903,3420 | 833,1408,937 | 834,484,32 | 835,1806,1362 | 836,454,24 | 841,3855,3490 | 844,917,601 | 846,285,5 | 848,453,196 | 850,231,28 | 851,2978,2775 | 853,1761,1563 | 854,214,53 | 855,3768,3656 | 856,836,737 | 857,3863,3771 | 858,295,203 | 859,1412,1327 | 860,4022,3967 | 861,562,507 | 862,3269,3231 | 863,1444,1435 | 864,1524,1515

BATCH_RAW_INFO | 801,3428,2596 | 808,1370,596 | 812,781,33 | 818,1776,1097 | 823,3905,3300 | 827,578,19 | 829,4041,3523 | 830,517,24 | 831,3904,3420 | 833,1409,937 | 834,485,32 | 835,1807,1362 | 836,455,24 | 841,3856,3490 | 844,918,601 | 846,286,5 | 848,454,196 | 850,232,28 | 851,2979,2775 | 853,1762,1563 | 854,215,53 | 855,3769,3656 | 856,837,737 | 857,3864,3771 | 858,296,203 | 859,1413,1327 | 860,4023,3967 | 861,563,507 | 862,3270,3231 | 863,1445,1435 | 864,1525,1515

BATCH_RAW_INFO | 801,3429,2596 | 808,1371,596 | 812,782,33 | 818,1777,1097 | 823,3906,3300 | 827,579,19 | 829,4042,3523 | 830,518,24 | 831,3905,3420 | 833,1410,937 | 834,486,32 | 835,1808,1362 | 836,456,24 | 841,3857,3490 | 844,919,601 | 846,287,5 | 848,455,196 | 850,233,28 | 851,2980,2775 | 853,1763,1563 | 854,216,53 | 855,3770,3656 | 856,838,737 | 857,3865,3771 | 858,297,203 | 859,1414,1327 | 860,4024,3967 | 861,564,507 | 862,3271,3231 | 863,1446,1435 | 864,1526,1515

BATCH_RAW_INFO | 801,3430,2596 | 808,1372,596 | 812,783,33 | 818,1778,1097 | 823,3907,3300 | 827,580,19 | 829,4043,3523 | 830,519,24 | 831,3906,3420 | 833,1411,937 | 834,487,32 | 835,1809,1362 | 836,457,24 | 841,3858,3490 | 844,920,601 | 846,288,5 | 848,456,196 | 850,234,28 | 851,2981,2775 | 853,1764,1563 | 854,217,53 | 855,3771,3656 | 856,839,737 | 857,3866,3771 | 858,298,203 | 859,1415,1327 | 860,4025,3967 | 861,565,507 | 862,3272,3231 | 863,1447,1435 | 864,1527,1515

BATCH_RAW_INFO | 801,3431,2596 | 808,1373,596 | 812,784,33 | 818,1779,1097 | 823,3908,3300 | 827,581,19 | 829,4044,3523 | 830,520,24 | 831,3907,3420 | 833,1412,937 | 834,488,32 | 835,1810,1362 | 836,458,24 | 841,3859,3490 | 844,921,601 | 846,289,5 | 848,457,196 | 850,235,28 | 851,2982,2775 | 853,1765,1563 | 854,218,53 | 855,3772,3656 | 856,840,737 | 857,3867,3771 | 858,299,203 | 859,1416,1327 | 860,4026,3967 | 861,566,507 | 862,3273,3231 | 863,1448,1435 | 864,1528,1515

BATCH_RAW_INFO | 801,3432,2596 | 808,1374,596 | 812,785,33 | 818,1780,1097 | 823,3909,3300 | 827,582,19 | 829,4045,3523 | 830,521,24 | 831,3908,3420 | 833,1413,937 | 834,489,32 | 835,1811,1362 | 836,459,24 | 841,3860,3490 | 844,922,601 | 846,290,5 | 848,458,196 | 850,236,28 | 851,2983,2775 | 853,1766,1563 | 854,219,53 | 855,3773,3656 | 856,841,737 | 857,3868,3771 | 858,300,203 | 859,1417,1327 | 860,4027,3967 | 861,567,507 | 862,3274,3231 | 863,1449,1435 | 864,1529,1515

BATCH_RAW_INFO | 801,3433,2596 | 808,1375,596 | 812,786,33 | 818,1781,1097 | 823,3910,3300 | 827,583,19 | 829,4046,3523 | 830,522,24 | 831,3909,3420 | 833,1414,937 | 834,490,32 | 835,1812,1362 | 836,460,24 | 841,3861,3490 | 844,923,601 | 846,291,5 | 848,459,196 | 850,237,28 | 851,2984,2775 | 853,1767,1563 | 854,220,53 | 855,3774,3656 | 856,842,737 | 857,3869,3771 | 858,301,203 | 859,1418,1327 | 860,4028,3967 | 861,568,507 | 862,3275,3231 | 863,1450,1435 | 864,1530,1515

BATCH_RAW_INFO | 801,3434,2596 | 808,1376,596 | 812,787,33 | 818,1782,1097 | 823,3911,3300 | 827,584,19 | 829,4047,3523 | 830,523,24 | 831,3910,3420 | 833,1415,937 | 834,491,32 | 835,1813,1362 | 836,461,24 | 841,3862,3490 | 844,924,601 | 846,292,5 | 848,460,196 | 850,238,28 | 851,2985,2775 | 853,1768,1563 | 854,221,53 | 855,3775,3656 | 856,843,737 | 857,3870,3771 | 858,302,203 | 859,1419,1327 | 860,4029,3967 | 861,569,507 | 862,3276,3231 | 863,1451,1435 | 864,1531,1515

BATCH_RAW_INFO | 801,3435,2596 | 808,1377,596 | 812,788,33 | 818,1783,1097 | 823,3912,3300 | 827,585,19 | 829,4048,3523 | 830,524,24 | 831,3911,3420 | 833,1416,937 | 834,492,32 | 835,1814,1362 | 836,462,24 | 841,3863,3490 | 844,925,601 | 846,293,5 | 848,461,196 | 850,239,28 | 851,2986,2775 | 853,1769,1563 | 854,222,53 | 855,3776,3656 | 856,844,737 | 857,3871,3771 | 858,303,203 | 859,1420,1327 | 860,4030,3967 | 861,570,507 | 862,3277,3231 | 863,1452,1435 | 864,1532,1515

BATCH_RAW_INFO | 801,3436,2596 | 808,1378,596 | 812,789,33 | 818,1784,1097 | 823,3913,3300 | 827,586,19 | 829,4049,3523 | 830,525,24 | 831,3912,3420 | 833,1417,937 | 834,493,32 | 835,1815,1362 | 836,463,24 | 841,3864,3490 | 844,926,601 | 846,294,5 | 848,462,196 | 850,240,28 | 851,2987,2775 | 853,1770,1563 | 854,223,53 | 855,3777,3656 | 856,845,737 | 857,3872,3771 | 858,304,203 | 859,1421,1327 | 860,4031,3967 | 861,571,507 | 862,3278,3231 | 863,1453,1435 | 864,1533,1515

BATCH_RAW_INFO | 801,3437,2596 | 808,1379,596 | 812,790,33 | 818,1785,1097 | 823,3914,3300 | 827,587,19 | 829,4050,3523 | 830,526,24 | 831,3913,3420 | 833,1418,937 | 834,494,32 | 835,1816,1362 | 836,464,24 | 841,3865,3490 | 844,927,601 | 846,295,5 | 848,463,196 | 850,241,28 | 851,2988,2775 | 853,1771,1563 | 854,224,53 | 855,3778,3656 | 856,846,737 | 857,3873,3771 | 858,305,203 | 859,1422,1327 | 860,4032,3967 | 861,572,507 | 862,3279,3231 | 863,1454,1435 | 864,1534,1515

BATCH_RAW_INFO | 801,3438,2596 | 808,1380,596 | 812,791,33 | 818,1786,1097 | 823,3915,3300 | 827,588,19 | 829,4051,3523 | 830,527,24 | 831,3914,3420 | 833,1419,937 | 834,495,32 | 835,1817,1362 | 836,465,24 | 841,3866,3490 | 844,928,601 | 846,296,5 | 848,464,196 | 850,242,28 | 851,2989,2775 | 853,1772,1563 | 854,225,53 | 855,3779,3656 | 856,847,737 | 857,3874,3771 | 858,306,203 | 859,1423,1327 | 860,4033,3967 | 861,573,507 | 862,3280,3231 | 863,1455,1435 | 864,1535,1515

BATCH_RAW_INFO | 865,3466,3465

BATCH_RAW_INFO | 866,3653,3652

BATCH_RAW_INFO | 867,3641,3640

BATCH_RAW_INFO | 868,3585,3584

BATCH_RAW_INFO | 869,2430,2429

BATCH_RAW_INFO | 870,1354,1353

BATCH_RAW_INFO | 801,3439,2596 | 808,1381,596 | 812,792,33 | 818,1787,1097 | 823,3916,3300 | 827,589,19 | 829,4052,3523 | 830,528,24 | 831,3915,3420 | 833,1420,937 | 834,496,32 | 835,1818,1362 | 836,466,24 | 841,3867,3490 | 844,929,601 | 846,297,5 | 848,465,196 | 850,243,28 | 851,2990,2775 | 853,1773,1563 | 854,226,53 | 855,3780,3656 | 856,848,737 | 857,3875,3771 | 858,307,203 | 859,1424,1327 | 860,4034,3967 | 861,574,507 | 862,3281,3231 | 863,1456,1435 | 864,1536,1515 | 865,3467,3465 | 866,3654,3652 | 867,3642,3640 | 868,3586,3584 | 869,2431,2429 | 870,1355,1353

BATCH_RAW_INFO | 801,3440,2596 | 808,1382,596 | 812,793,33 | 818,1788,1097 | 823,3917,3300 | 827,590,19 | 829,4053,3523 | 830,529,24 | 831,3916,3420 | 833,1421,937 | 834,497,32 | 835,1819,1362 | 836,467,24 | 841,3868,3490 | 844,930,601 | 846,298,5 | 848,466,196 | 850,244,28 | 851,2991,2775 | 853,1774,1563 | 854,227,53 | 855,3781,3656 | 856,849,737 | 857,3876,3771 | 858,308,203 | 859,1425,1327 | 860,4035,3967 | 861,575,507 | 862,3282,3231 | 863,1457,1435 | 864,1537,1515 | 865,3468,3465 | 866,3655,3652 | 867,3643,3640 | 868,3587,3584 | 869,2432,2429 | 870,1356,1353

BATCH_RAW_INFO | 801,3441,2596 | 808,1383,596 | 812,794,33 | 818,1789,1097 | 823,3918,3300 | 827,591,19 | 829,4054,3523 | 830,530,24 | 831,3917,3420 | 833,1422,937 | 834,498,32 | 835,1820,1362 | 836,468,24 | 841,3869,3490 | 844,931,601 | 846,299,5 | 848,467,196 | 850,245,28 | 851,2992,2775 | 853,1775,1563 | 854,228,53 | 855,3782,3656 | 856,850,737 | 857,3877,3771 | 858,309,203 | 859,1426,1327 | 860,4036,3967 | 861,576,507 | 862,3283,3231 | 863,1458,1435 | 864,1538,1515 | 865,3469,3465 | 866,3656,3652 | 867,3644,3640 | 868,3588,3584 | 869,2433,2429 | 870,1357,1353

BATCH_RAW_INFO | 801,3442,2596 | 808,1384,596 | 812,795,33 | 818,1790,1097 | 823,3919,3300 | 827,592,19 | 829,4055,3523 | 830,531,24 | 831,3918,3420 | 833,1423,937 | 834,499,32 | 835,1821,1362 | 836,469,24 | 841,3870,3490 | 844,932,601 | 846,300,5 | 848,468,196 | 850,246,28 | 851,2993,2775 | 853,1776,1563 | 854,229,53 | 855,3783,3656 | 856,851,737 | 857,3878,3771 | 858,310,203 | 859,1427,1327 | 860,4037,3967 | 861,577,507 | 862,3284,3231 | 863,1459,1435 | 864,1539,1515 | 865,3470,3465 | 866,3657,3652 | 867,3645,3640 | 868,3589,3584 | 869,2434,2429 | 870,1358,1353

BATCH_RAW_INFO | 801,3443,2596 | 808,1385,596 | 812,796,33 | 818,1791,1097 | 823,3920,3300 | 827,593,19 | 829,4056,3523 | 830,532,24 | 831,3919,3420 | 833,1424,937 | 834,500,32 | 835,1822,1362 | 836,470,24 | 841,3871,3490 | 844,933,601 | 846,301,5 | 848,469,196 | 850,247,28 | 851,2994,2775 | 853,1777,1563 | 854,230,53 | 855,3784,3656 | 856,852,737 | 857,3879,3771 | 858,311,203 | 859,1428,1327 | 860,4038,3967 | 861,578,507 | 862,3285,3231 | 863,1460,1435 | 864,1540,1515 | 865,3471,3465 | 866,3658,3652 | 867,3646,3640 | 868,3590,3584 | 869,2435,2429 | 870,1359,1353

BATCH_RAW_INFO | 801,3444,2596 | 808,1386,596 | 812,797,33 | 818,1792,1097 | 823,3921,3300 | 827,594,19 | 829,4057,3523 | 830,533,24 | 831,3920,3420 | 833,1425,937 | 834,501,32 | 835,1823,1362 | 836,471,24 | 841,3872,3490 | 844,934,601 | 846,302,5 | 848,470,196 | 850,248,28 | 851,2995,2775 | 853,1778,1563 | 854,231,53 | 855,3785,3656 | 856,853,737 | 857,3880,3771 | 858,312,203 | 859,1429,1327 | 860,4039,3967 | 861,579,507 | 862,3286,3231 | 863,1461,1435 | 864,1541,1515 | 865,3472,3465 | 866,3659,3652 | 867,3647,3640 | 868,3591,3584 | 869,2436,2429 | 870,1360,1353

BATCH_RAW_INFO | 801,3445,2596 | 808,1387,596 | 812,798,33 | 818,1793,1097 | 823,3922,3300 | 827,595,19 | 829,4058,3523 | 830,534,24 | 831,3921,3420 | 833,1426,937 | 834,502,32 | 835,1824,1362 | 836,472,24 | 841,3873,3490 | 844,935,601 | 846,303,5 | 848,471,196 | 850,249,28 | 851,2996,2775 | 853,1779,1563 | 854,232,53 | 855,3786,3656 | 856,854,737 | 857,3881,3771 | 858,313,203 | 859,1430,1327 | 860,4040,3967 | 861,580,507 | 862,3287,3231 | 863,1462,1435 | 864,1542,1515 | 865,3473,3465 | 866,3660,3652 | 867,3648,3640 | 868,3592,3584 | 869,2437,2429 | 870,1361,1353

BATCH_RAW_INFO | 801,3446,2596 | 808,1388,596 | 812,799,33 | 818,1794,1097 | 823,3923,3300 | 827,596,19 | 829,4059,3523 | 830,535,24 | 831,3922,3420 | 833,1427,937 | 834,503,32 | 835,1825,1362 | 836,473,24 | 841,3874,3490 | 844,936,601 | 846,304,5 | 848,472,196 | 850,250,28 | 851,2997,2775 | 853,1780,1563 | 854,233,53 | 855,3787,3656 | 856,855,737 | 857,3882,3771 | 858,314,203 | 859,1431,1327 | 860,4041,3967 | 862,3288,3231 | 863,1463,1435 | 864,1543,1515 | 865,3474,3465 | 866,3661,3652 | 867,3649,3640 | 868,3593,3584 | 869,2438,2429 | 870,1362,1353

BATCH_RAW_INFO | 801,3447,2596 | 808,1389,596 | 812,800,33 | 818,1795,1097 | 823,3924,3300 | 827,597,19 | 829,4060,3523 | 830,536,24 | 831,3923,3420 | 833,1428,937 | 834,504,32 | 835,1826,1362 | 836,474,24 | 841,3875,3490 | 844,937,601 | 846,305,5 | 848,473,196 | 850,251,28 | 851,2998,2775 | 853,1781,1563 | 854,234,53 | 855,3788,3656 | 856,856,737 | 857,3883,3771 | 858,315,203 | 859,1432,1327 | 860,4042,3967 | 862,3289,3231 | 863,1464,1435 | 864,1544,1515 | 865,3475,3465 | 866,3662,3652 | 867,3650,3640 | 868,3594,3584 | 869,2439,2429 | 870,1363,1353

BATCH_RAW_INFO | 801,3448,2596 | 808,1390,596 | 812,801,33 | 818,1796,1097 | 823,3925,3300 | 827,598,19 | 829,4061,3523 | 830,537,24 | 831,3924,3420 | 833,1429,937 | 834,505,32 | 835,1827,1362 | 836,475,24 | 841,3876,3490 | 844,938,601 | 846,306,5 | 848,474,196 | 850,252,28 | 851,2999,2775 | 853,1782,1563 | 854,235,53 | 855,3789,3656 | 856,857,737 | 857,3884,3771 | 858,316,203 | 859,1433,1327 | 860,4043,3967 | 862,3290,3231 | 863,1465,1435 | 864,1545,1515 | 865,3476,3465 | 866,3663,3652 | 867,3651,3640 | 868,3595,3584 | 869,2440,2429 | 870,1364,1353

BATCH_RAW_INFO | 801,3449,2596 | 808,1391,596 | 812,802,33 | 818,1797,1097 | 823,3926,3300 | 827,599,19 | 829,4062,3523 | 830,538,24 | 831,3925,3420 | 833,1430,937 | 834,506,32 | 835,1828,1362 | 836,476,24 | 841,3877,3490 | 844,939,601 | 846,307,5 | 848,475,196 | 850,253,28 | 851,3000,2775 | 853,1783,1563 | 854,236,53 | 855,3790,3656 | 856,858,737 | 857,3885,3771 | 858,317,203 | 859,1434,1327 | 860,4044,3967 | 862,3291,3231 | 863,1466,1435 | 864,1546,1515 | 865,3477,3465 | 866,3664,3652 | 867,3652,3640 | 868,3596,3584 | 869,2441,2429 | 870,1365,1353

BATCH_RAW_INFO | 801,3450,2596 | 808,1392,596 | 812,803,33 | 818,1798,1097 | 823,3927,3300 | 827,600,19 | 829,4063,3523 | 830,539,24 | 831,3926,3420 | 833,1431,937 | 834,507,32 | 835,1829,1362 | 836,477,24 | 841,3878,3490 | 844,940,601 | 846,308,5 | 848,476,196 | 850,254,28 | 851,3001,2775 | 853,1784,1563 | 854,237,53 | 855,3791,3656 | 856,859,737 | 857,3886,3771 | 858,318,203 | 859,1435,1327 | 860,4045,3967 | 862,3292,3231 | 863,1467,1435 | 864,1547,1515 | 865,3478,3465 | 866,3665,3652 | 867,3653,3640 | 868,3597,3584 | 869,2442,2429 | 870,1366,1353

BATCH_RAW_INFO | 801,3451,2596 | 808,1393,596 | 812,804,33 | 818,1799,1097 | 823,3928,3300 | 827,601,19 | 829,4064,3523 | 830,540,24 | 831,3927,3420 | 833,1432,937 | 834,508,32 | 835,1830,1362 | 836,478,24 | 841,3879,3490 | 844,941,601 | 846,309,5 | 848,477,196 | 850,255,28 | 851,3002,2775 | 853,1785,1563 | 854,238,53 | 855,3792,3656 | 856,860,737 | 857,3887,3771 | 858,319,203 | 859,1436,1327 | 860,4046,3967 | 862,3293,3231 | 863,1468,1435 | 864,1548,1515 | 865,3479,3465 | 866,3666,3652 | 867,3654,3640 | 868,3598,3584 | 869,2443,2429 | 870,1367,1353

BATCH_RAW_INFO | 801,3452,2596 | 808,1394,596 | 812,805,33 | 818,1800,1097 | 823,3929,3300 | 827,602,19 | 829,4065,3523 | 830,541,24 | 831,3928,3420 | 833,1433,937 | 834,509,32 | 835,1831,1362 | 836,479,24 | 841,3880,3490 | 844,942,601 | 846,310,5 | 848,478,196 | 850,256,28 | 851,3003,2775 | 853,1786,1563 | 854,239,53 | 855,3793,3656 | 856,861,737 | 857,3888,3771 | 858,320,203 | 859,1437,1327 | 860,4047,3967 | 862,3294,3231 | 863,1469,1435 | 864,1549,1515 | 865,3480,3465 | 866,3667,3652 | 867,3655,3640 | 868,3599,3584 | 869,2444,2429 | 870,1368,1353

BATCH_RAW_INFO | 801,3453,2596 | 808,1395,596 | 812,806,33 | 818,1801,1097 | 823,3930,3300 | 827,603,19 | 829,4066,3523 | 830,542,24 | 831,3929,3420 | 833,1434,937 | 834,510,32 | 835,1832,1362 | 836,480,24 | 841,3881,3490 | 844,943,601 | 846,311,5 | 848,479,196 | 850,257,28 | 851,3004,2775 | 853,1787,1563 | 854,240,53 | 855,3794,3656 | 856,862,737 | 857,3889,3771 | 858,321,203 | 859,1438,1327 | 860,4048,3967 | 862,3295,3231 | 863,1470,1435 | 864,1550,1515 | 865,3481,3465 | 866,3668,3652 | 867,3656,3640 | 868,3600,3584 | 869,2445,2429 | 870,1369,1353

BATCH_RAW_INFO | 801,3454,2596 | 808,1396,596 | 812,807,33 | 818,1802,1097 | 823,3931,3300 | 827,604,19 | 829,4067,3523 | 830,543,24 | 831,3930,3420 | 833,1435,937 | 834,511,32 | 835,1833,1362 | 836,481,24 | 841,3882,3490 | 844,944,601 | 846,312,5 | 848,480,196 | 850,258,28 | 851,3005,2775 | 853,1788,1563 | 854,241,53 | 855,3795,3656 | 856,863,737 | 857,3890,3771 | 858,322,203 | 859,1439,1327 | 860,4049,3967 | 862,3296,3231 | 863,1471,1435 | 864,1551,1515 | 865,3482,3465 | 866,3669,3652 | 867,3657,3640 | 868,3601,3584 | 869,2446,2429 | 870,1370,1353

BATCH_RAW_INFO | 801,3455,2596 | 808,1397,596 | 812,808,33 | 818,1803,1097 | 823,3932,3300 | 827,605,19 | 829,4068,3523 | 830,544,24 | 831,3931,3420 | 833,1436,937 | 834,512,32 | 835,1834,1362 | 836,482,24 | 841,3883,3490 | 844,945,601 | 846,313,5 | 848,481,196 | 850,259,28 | 851,3006,2775 | 853,1789,1563 | 854,242,53 | 855,3796,3656 | 856,864,737 | 857,3891,3771 | 858,323,203 | 859,1440,1327 | 860,4050,3967 | 862,3297,3231 | 863,1472,1435 | 864,1552,1515 | 865,3483,3465 | 866,3670,3652 | 867,3658,3640 | 868,3602,3584 | 869,2447,2429 | 870,1371,1353

BATCH_RAW_INFO | 871,1968,1967

BATCH_RAW_INFO | 872,1266,1265

BATCH_RAW_INFO | 873,3902,3901

BATCH_RAW_INFO | 801,3456,2596 | 808,1398,596 | 812,809,33 | 818,1804,1097 | 823,3933,3300 | 827,606,19 | 829,4069,3523 | 830,545,24 | 831,3932,3420 | 833,1437,937 | 834,513,32 | 835,1835,1362 | 836,483,24 | 841,3884,3490 | 844,946,601 | 846,314,5 | 848,482,196 | 850,260,28 | 851,3007,2775 | 853,1790,1563 | 854,243,53 | 855,3797,3656 | 856,865,737 | 857,3892,3771 | 858,324,203 | 859,1441,1327 | 860,4051,3967 | 862,3298,3231 | 863,1473,1435 | 864,1553,1515 | 865,3484,3465 | 866,3671,3652 | 867,3659,3640 | 868,3603,3584 | 869,2448,2429 | 870,1372,1353 | 871,1969,1967 | 872,1267,1265 | 873,3903,3901

BATCH_RAW_INFO | 801,3457,2596 | 808,1399,596 | 812,810,33 | 818,1805,1097 | 823,3934,3300 | 827,607,19 | 829,4070,3523 | 830,546,24 | 831,3933,3420 | 833,1438,937 | 834,514,32 | 835,1836,1362 | 836,484,24 | 841,3885,3490 | 844,947,601 | 846,315,5 | 848,483,196 | 850,261,28 | 851,3008,2775 | 853,1791,1563 | 854,244,53 | 855,3798,3656 | 856,866,737 | 857,3893,3771 | 858,325,203 | 859,1442,1327 | 860,4052,3967 | 862,3299,3231 | 863,1474,1435 | 864,1554,1515 | 865,3485,3465 | 866,3672,3652 | 867,3660,3640 | 868,3604,3584 | 869,2449,2429 | 870,1373,1353 | 871,1970,1967 | 872,1268,1265 | 873,3904,3901

BATCH_RAW_INFO | 801,3458,2596 | 808,1400,596 | 812,811,33 | 818,1806,1097 | 823,3935,3300 | 827,608,19 | 829,4071,3523 | 830,547,24 | 831,3934,3420 | 833,1439,937 | 834,515,32 | 835,1837,1362 | 836,485,24 | 841,3886,3490 | 844,948,601 | 846,316,5 | 848,484,196 | 850,262,28 | 851,3009,2775 | 853,1792,1563 | 854,245,53 | 855,3799,3656 | 856,867,737 | 857,3894,3771 | 858,326,203 | 859,1443,1327 | 860,4053,3967 | 862,3300,3231 | 863,1475,1435 | 864,1555,1515 | 865,3486,3465 | 866,3673,3652 | 867,3661,3640 | 868,3605,3584 | 869,2450,2429 | 870,1374,1353 | 871,1971,1967 | 872,1269,1265 | 873,3905,3901

BATCH_RAW_INFO | 801,3459,2596 | 808,1401,596 | 812,812,33 | 818,1807,1097 | 823,3936,3300 | 827,609,19 | 829,4072,3523 | 830,548,24 | 831,3935,3420 | 833,1440,937 | 834,516,32 | 835,1838,1362 | 836,486,24 | 841,3887,3490 | 844,949,601 | 846,317,5 | 848,485,196 | 850,263,28 | 851,3010,2775 | 853,1793,1563 | 854,246,53 | 855,3800,3656 | 856,868,737 | 857,3895,3771 | 858,327,203 | 859,1444,1327 | 860,4054,3967 | 862,3301,3231 | 863,1476,1435 | 864,1556,1515 | 865,3487,3465 | 866,3674,3652 | 867,3662,3640 | 868,3606,3584 | 869,2451,2429 | 870,1375,1353 | 871,1972,1967 | 872,1270,1265 | 873,3906,3901

BATCH_RAW_INFO | 801,3460,2596 | 808,1402,596 | 812,813,33 | 818,1808,1097 | 823,3937,3300 | 827,610,19 | 829,4073,3523 | 830,549,24 | 831,3936,3420 | 833,1441,937 | 835,1839,1362 | 836,487,24 | 841,3888,3490 | 844,950,601 | 846,318,5 | 848,486,196 | 850,264,28 | 851,3011,2775 | 853,1794,1563 | 854,247,53 | 855,3801,3656 | 856,869,737 | 857,3896,3771 | 858,328,203 | 859,1445,1327 | 860,4055,3967 | 862,3302,3231 | 863,1477,1435 | 864,1557,1515 | 865,3488,3465 | 866,3675,3652 | 867,3663,3640 | 868,3607,3584 | 869,2452,2429 | 870,1376,1353 | 871,1973,1967 | 872,1271,1265 | 873,3907,3901

BATCH_RAW_INFO | 801,3461,2596 | 808,1403,596 | 812,814,33 | 818,1809,1097 | 823,3938,3300 | 827,611,19 | 829,4074,3523 | 830,550,24 | 831,3937,3420 | 833,1442,937 | 835,1840,1362 | 836,488,24 | 841,3889,3490 | 844,951,601 | 846,319,5 | 848,487,196 | 850,265,28 | 851,3012,2775 | 853,1795,1563 | 854,248,53 | 855,3802,3656 | 856,870,737 | 857,3897,3771 | 858,329,203 | 859,1446,1327 | 860,4056,3967 | 862,3303,3231 | 863,1478,1435 | 864,1558,1515 | 865,3489,3465 | 866,3676,3652 | 867,3664,3640 | 868,3608,3584 | 869,2453,2429 | 870,1377,1353 | 871,1974,1967 | 872,1272,1265 | 873,3908,3901

BATCH_RAW_INFO | 801,3462,2596 | 808,1404,596 | 812,815,33 | 818,1810,1097 | 823,3939,3300 | 827,612,19 | 829,4075,3523 | 830,551,24 | 831,3938,3420 | 833,1443,937 | 835,1841,1362 | 836,489,24 | 841,3890,3490 | 844,952,601 | 846,320,5 | 848,488,196 | 850,266,28 | 851,3013,2775 | 853,1796,1563 | 854,249,53 | 855,3803,3656 | 856,871,737 | 857,3898,3771 | 858,330,203 | 859,1447,1327 | 860,4057,3967 | 862,3304,3231 | 863,1479,1435 | 864,1559,1515 | 865,3490,3465 | 866,3677,3652 | 867,3665,3640 | 868,3609,3584 | 869,2454,2429 | 870,1378,1353 | 871,1975,1967 | 872,1273,1265 | 873,3909,3901

BATCH_RAW_INFO | 801,3463,2596 | 808,1405,596 | 812,816,33 | 818,1811,1097 | 823,3940,3300 | 827,613,19 | 829,4076,3523 | 830,552,24 | 831,3939,3420 | 833,1444,937 | 835,1842,1362 | 836,490,24 | 841,3891,3490 | 844,953,601 | 846,321,5 | 848,489,196 | 850,267,28 | 851,3014,2775 | 853,1797,1563 | 854,250,53 | 855,3804,3656 | 856,872,737 | 857,3899,3771 | 858,331,203 | 859,1448,1327 | 860,4058,3967 | 862,3305,3231 | 863,1480,1435 | 864,1560,1515 | 865,3491,3465 | 866,3678,3652 | 867,3666,3640 | 868,3610,3584 | 869,2455,2429 | 870,1379,1353 | 871,1976,1967 | 872,1274,1265 | 873,3910,3901

BATCH_RAW_INFO | 801,3464,2596 | 808,1406,596 | 812,817,33 | 818,1812,1097 | 823,3941,3300 | 827,614,19 | 829,4077,3523 | 830,553,24 | 831,3940,3420 | 833,1445,937 | 835,1843,1362 | 836,491,24 | 841,3892,3490 | 844,954,601 | 846,322,5 | 848,490,196 | 850,268,28 | 851,3015,2775 | 853,1798,1563 | 854,251,53 | 855,3805,3656 | 856,873,737 | 857,3900,3771 | 858,332,203 | 859,1449,1327 | 860,4059,3967 | 862,3306,3231 | 863,1481,1435 | 864,1561,1515 | 865,3492,3465 | 866,3679,3652 | 867,3667,3640 | 868,3611,3584 | 869,2456,2429 | 870,1380,1353 | 871,1977,1967 | 872,1275,1265 | 873,3911,3901

BATCH_RAW_INFO | 801,3465,2596 | 808,1407,596 | 812,818,33 | 818,1813,1097 | 823,3942,3300 | 827,615,19 | 829,4078,3523 | 830,554,24 | 831,3941,3420 | 833,1446,937 | 835,1844,1362 | 836,492,24 | 841,3893,3490 | 844,955,601 | 846,323,5 | 848,491,196 | 850,269,28 | 851,3016,2775 | 853,1799,1563 | 854,252,53 | 855,3806,3656 | 856,874,737 | 857,3901,3771 | 858,333,203 | 859,1450,1327 | 860,4060,3967 | 862,3307,3231 | 863,1482,1435 | 864,1562,1515 | 865,3493,3465 | 866,3680,3652 | 867,3668,3640 | 868,3612,3584 | 869,2457,2429 | 870,1381,1353 | 871,1978,1967 | 872,1276,1265 | 873,3912,3901

BATCH_RAW_INFO | 801,3466,2596 | 808,1408,596 | 812,819,33 | 818,1814,1097 | 823,3943,3300 | 827,616,19 | 829,4079,3523 | 830,555,24 | 831,3942,3420 | 833,1447,937 | 835,1845,1362 | 836,493,24 | 841,3894,3490 | 844,956,601 | 846,324,5 | 848,492,196 | 850,270,28 | 851,3017,2775 | 853,1800,1563 | 854,253,53 | 855,3807,3656 | 856,875,737 | 857,3902,3771 | 858,334,203 | 859,1451,1327 | 860,4061,3967 | 862,3308,3231 | 863,1483,1435 | 864,1563,1515 | 865,3494,3465 | 866,3681,3652 | 867,3669,3640 | 868,3613,3584 | 869,2458,2429 | 870,1382,1353 | 871,1979,1967 | 872,1277,1265 | 873,3913,3901

BATCH_RAW_INFO | 801,3467,2596 | 808,1409,596 | 812,820,33 | 818,1815,1097 | 823,3944,3300 | 827,617,19 | 829,4080,3523 | 830,556,24 | 831,3943,3420 | 833,1448,937 | 835,1846,1362 | 836,494,24 | 841,3895,3490 | 844,957,601 | 846,325,5 | 848,493,196 | 850,271,28 | 851,3018,2775 | 853,1801,1563 | 854,254,53 | 855,3808,3656 | 856,876,737 | 857,3903,3771 | 858,335,203 | 859,1452,1327 | 860,4062,3967 | 862,3309,3231 | 863,1484,1435 | 864,1564,1515 | 865,3495,3465 | 866,3682,3652 | 867,3670,3640 | 868,3614,3584 | 869,2459,2429 | 870,1383,1353 | 871,1980,1967 | 872,1278,1265 | 873,3914,3901

BATCH_RAW_INFO | 801,3468,2596 | 808,1410,596 | 812,821,33 | 818,1816,1097 | 823,3945,3300 | 827,618,19 | 829,4081,3523 | 830,557,24 | 831,3944,3420 | 833,1449,937 | 835,1847,1362 | 836,495,24 | 841,3896,3490 | 844,958,601 | 846,326,5 | 848,494,196 | 850,272,28 | 851,3019,2775 | 853,1802,1563 | 854,255,53 | 855,3809,3656 | 856,877,737 | 857,3904,3771 | 858,336,203 | 859,1453,1327 | 860,4063,3967 | 862,3310,3231 | 863,1485,1435 | 864,1565,1515 | 865,3496,3465 | 866,3683,3652 | 867,3671,3640 | 868,3615,3584 | 869,2460,2429 | 870,1384,1353 | 871,1981,1967 | 872,1279,1265 | 873,3915,3901

BATCH_RAW_INFO | 801,3469,2596 | 808,1411,596 | 812,822,33 | 818,1817,1097 | 823,3946,3300 | 827,619,19 | 829,4082,3523 | 830,558,24 | 831,3945,3420 | 833,1450,937 | 835,1848,1362 | 836,496,24 | 841,3897,3490 | 844,959,601 | 846,327,5 | 848,495,196 | 850,273,28 | 851,3020,2775 | 853,1803,1563 | 854,256,53 | 855,3810,3656 | 856,878,737 | 857,3905,3771 | 858,337,203 | 859,1454,1327 | 860,4064,3967 | 862,3311,3231 | 863,1486,1435 | 864,1566,1515 | 865,3497,3465 | 866,3684,3652 | 867,3672,3640 | 868,3616,3584 | 869,2461,2429 | 870,1385,1353 | 871,1982,1967 | 872,1280,1265 | 873,3916,3901

BATCH_RAW_INFO | 801,3470,2596 | 808,1412,596 | 812,823,33 | 818,1818,1097 | 823,3947,3300 | 827,620,19 | 829,4083,3523 | 830,559,24 | 831,3946,3420 | 833,1451,937 | 835,1849,1362 | 836,497,24 | 841,3898,3490 | 844,960,601 | 846,328,5 | 848,496,196 | 850,274,28 | 851,3021,2775 | 853,1804,1563 | 854,257,53 | 855,3811,3656 | 856,879,737 | 857,3906,3771 | 858,338,203 | 859,1455,1327 | 860,4065,3967 | 862,3312,3231 | 863,1487,1435 | 864,1567,1515 | 865,3498,3465 | 866,3685,3652 | 867,3673,3640 | 868,3617,3584 | 869,2462,2429 | 870,1386,1353 | 871,1983,1967 | 872,1281,1265 | 873,3917,3901

BATCH_RAW_INFO | 801,3471,2596 | 808,1413,596 | 812,824,33 | 818,1819,1097 | 823,3948,3300 | 827,621,19 | 829,4084,3523 | 830,560,24 | 831,3947,3420 | 833,1452,937 | 835,1850,1362 | 836,498,24 | 841,3899,3490 | 844,961,601 | 846,329,5 | 848,497,196 | 850,275,28 | 851,3022,2775 | 853,1805,1563 | 854,258,53 | 855,3812,3656 | 856,880,737 | 857,3907,3771 | 858,339,203 | 859,1456,1327 | 860,4066,3967 | 862,3313,3231 | 863,1488,1435 | 864,1568,1515 | 865,3499,3465 | 866,3686,3652 | 867,3674,3640 | 868,3618,3584 | 869,2463,2429 | 870,1387,1353 | 871,1984,1967 | 872,1282,1265 | 873,3918,3901

BATCH_RAW_INFO | 874,3643,3642

BATCH_RAW_INFO | 801,3472,2596 | 808,1414,596 | 812,825,33 | 818,1820,1097 | 823,3949,3300 | 827,622,19 | 829,4085,3523 | 830,561,24 | 831,3948,3420 | 833,1453,937 | 835,1851,1362 | 836,499,24 | 841,3900,3490 | 844,962,601 | 846,330,5 | 848,498,196 | 850,276,28 | 851,3023,2775 | 853,1806,1563 | 854,259,53 | 855,3813,3656 | 856,881,737 | 857,3908,3771 | 858,340,203 | 859,1457,1327 | 860,4067,3967 | 862,3314,3231 | 863,1489,1435 | 864,1569,1515 | 865,3500,3465 | 866,3687,3652 | 867,3675,3640 | 868,3619,3584 | 869,2464,2429 | 870,1388,1353 | 871,1985,1967 | 872,1283,1265 | 873,3919,3901 | 874,3644,3642

BATCH_RAW_INFO | 801,3473,2596 | 808,1415,596 | 812,826,33 | 818,1821,1097 | 823,3950,3300 | 827,623,19 | 829,4086,3523 | 830,562,24 | 831,3949,3420 | 833,1454,937 | 835,1852,1362 | 836,500,24 | 841,3901,3490 | 844,963,601 | 846,331,5 | 848,499,196 | 850,277,28 | 851,3024,2775 | 853,1807,1563 | 854,260,53 | 855,3814,3656 | 856,882,737 | 857,3909,3771 | 858,341,203 | 859,1458,1327 | 860,4068,3967 | 862,3315,3231 | 863,1490,1435 | 864,1570,1515 | 865,3501,3465 | 866,3688,3652 | 867,3676,3640 | 868,3620,3584 | 869,2465,2429 | 870,1389,1353 | 871,1986,1967 | 872,1284,1265 | 873,3920,3901 | 874,3645,3642

BATCH_RAW_INFO | 801,3474,2596 | 808,1416,596 | 812,827,33 | 818,1822,1097 | 823,3951,3300 | 827,624,19 | 829,4087,3523 | 830,563,24 | 831,3950,3420 | 833,1455,937 | 835,1853,1362 | 836,501,24 | 841,3902,3490 | 844,964,601 | 846,332,5 | 848,500,196 | 850,278,28 | 851,3025,2775 | 853,1808,1563 | 854,261,53 | 855,3815,3656 | 856,883,737 | 857,3910,3771 | 858,342,203 | 859,1459,1327 | 860,4069,3967 | 862,3316,3231 | 863,1491,1435 | 864,1571,1515 | 865,3502,3465 | 866,3689,3652 | 867,3677,3640 | 868,3621,3584 | 869,2466,2429 | 870,1390,1353 | 871,1987,1967 | 872,1285,1265 | 873,3921,3901 | 874,3646,3642

BATCH_RAW_INFO | 801,3475,2596 | 808,1417,596 | 812,828,33 | 818,1823,1097 | 823,3952,3300 | 827,625,19 | 829,4088,3523 | 830,564,24 | 831,3951,3420 | 833,1456,937 | 835,1854,1362 | 836,502,24 | 841,3903,3490 | 844,965,601 | 846,333,5 | 848,501,196 | 850,279,28 | 851,3026,2775 | 853,1809,1563 | 854,262,53 | 855,3816,3656 | 856,884,737 | 857,3911,3771 | 858,343,203 | 859,1460,1327 | 860,4070,3967 | 862,3317,3231 | 863,1492,1435 | 864,1572,1515 | 865,3503,3465 | 866,3690,3652 | 867,3678,3640 | 868,3622,3584 | 869,2467,2429 | 870,1391,1353 | 871,1988,1967 | 872,1286,1265 | 873,3922,3901 | 874,3647,3642

BATCH_RAW_INFO | 801,3476,2596 | 808,1418,596 | 812,829,33 | 818,1824,1097 | 823,3953,3300 | 827,626,19 | 829,4089,3523 | 830,565,24 | 831,3952,3420 | 833,1457,937 | 835,1855,1362 | 836,503,24 | 841,3904,3490 | 844,966,601 | 846,334,5 | 848,502,196 | 850,280,28 | 851,3027,2775 | 853,1810,1563 | 854,263,53 | 855,3817,3656 | 856,885,737 | 857,3912,3771 | 858,344,203 | 859,1461,1327 | 860,4071,3967 | 862,3318,3231 | 863,1493,1435 | 864,1573,1515 | 865,3504,3465 | 866,3691,3652 | 867,3679,3640 | 868,3623,3584 | 869,2468,2429 | 870,1392,1353 | 871,1989,1967 | 872,1287,1265 | 873,3923,3901 | 874,3648,3642

BATCH_RAW_INFO | 875,3236,3235

BATCH_RAW_INFO | 876,822,821

BATCH_RAW_INFO | 801,3477,2596 | 808,1419,596 | 812,830,33 | 818,1825,1097 | 823,3954,3300 | 827,627,19 | 829,4090,3523 | 830,566,24 | 831,3953,3420 | 833,1458,937 | 835,1856,1362 | 836,504,24 | 841,3905,3490 | 844,967,601 | 846,335,5 | 848,503,196 | 850,281,28 | 851,3028,2775 | 853,1811,1563 | 854,264,53 | 855,3818,3656 | 856,886,737 | 857,3913,3771 | 858,345,203 | 859,1462,1327 | 860,4072,3967 | 862,3319,3231 | 863,1494,1435 | 864,1574,1515 | 865,3505,3465 | 866,3692,3652 | 867,3680,3640 | 868,3624,3584 | 869,2469,2429 | 870,1393,1353 | 871,1990,1967 | 872,1288,1265 | 873,3924,3901 | 874,3649,3642 | 875,3237,3235 | 876,823,821

BATCH_RAW_INFO | 801,3478,2596 | 808,1420,596 | 812,831,33 | 818,1826,1097 | 823,3955,3300 | 827,628,19 | 829,4091,3523 | 830,567,24 | 831,3954,3420 | 833,1459,937 | 835,1857,1362 | 836,505,24 | 841,3906,3490 | 844,968,601 | 846,336,5 | 848,504,196 | 850,282,28 | 851,3029,2775 | 853,1812,1563 | 854,265,53 | 855,3819,3656 | 856,887,737 | 857,3914,3771 | 858,346,203 | 859,1463,1327 | 860,4073,3967 | 862,3320,3231 | 863,1495,1435 | 864,1575,1515 | 865,3506,3465 | 866,3693,3652 | 867,3681,3640 | 868,3625,3584 | 869,2470,2429 | 870,1394,1353 | 871,1991,1967 | 872,1289,1265 | 873,3925,3901 | 874,3650,3642 | 875,3238,3235 | 876,824,821

BATCH_RAW_INFO | 801,3479,2596 | 808,1421,596 | 812,832,33 | 818,1827,1097 | 823,3956,3300 | 827,629,19 | 829,4092,3523 | 830,568,24 | 831,3955,3420 | 833,1460,937 | 835,1858,1362 | 836,506,24 | 841,3907,3490 | 844,969,601 | 846,337,5 | 848,505,196 | 850,283,28 | 851,3030,2775 | 853,1813,1563 | 854,266,53 | 855,3820,3656 | 856,888,737 | 857,3915,3771 | 858,347,203 | 859,1464,1327 | 860,4074,3967 | 862,3321,3231 | 863,1496,1435 | 864,1576,1515 | 865,3507,3465 | 866,3694,3652 | 867,3682,3640 | 868,3626,3584 | 869,2471,2429 | 870,1395,1353 | 871,1992,1967 | 872,1290,1265 | 873,3926,3901 | 874,3651,3642 | 875,3239,3235 | 876,825,821

BATCH_RAW_INFO | 801,3480,2596 | 808,1422,596 | 812,833,33 | 818,1828,1097 | 823,3957,3300 | 827,630,19 | 829,4093,3523 | 830,569,24 | 831,3956,3420 | 833,1461,937 | 835,1859,1362 | 836,507,24 | 841,3908,3490 | 844,970,601 | 846,338,5 | 848,506,196 | 850,284,28 | 851,3031,2775 | 853,1814,1563 | 854,267,53 | 855,3821,3656 | 856,889,737 | 857,3916,3771 | 858,348,203 | 859,1465,1327 | 860,4075,3967 | 862,3322,3231 | 863,1497,1435 | 864,1577,1515 | 865,3508,3465 | 866,3695,3652 | 867,3683,3640 | 868,3627,3584 | 869,2472,2429 | 870,1396,1353 | 871,1993,1967 | 872,1291,1265 | 873,3927,3901 | 874,3652,3642 | 875,3240,3235 | 876,826,821

BATCH_RAW_INFO | 801,3481,2596 | 808,1423,596 | 812,834,33 | 818,1829,1097 | 823,3958,3300 | 827,631,19 | 829,4094,3523 | 830,570,24 | 831,3957,3420 | 833,1462,937 | 835,1860,1362 | 836,508,24 | 841,3909,3490 | 844,971,601 | 846,339,5 | 848,507,196 | 850,285,28 | 851,3032,2775 | 853,1815,1563 | 854,268,53 | 855,3822,3656 | 856,890,737 | 857,3917,3771 | 858,349,203 | 859,1466,1327 | 860,4076,3967 | 862,3323,3231 | 863,1498,1435 | 864,1578,1515 | 865,3509,3465 | 866,3696,3652 | 867,3684,3640 | 868,3628,3584 | 869,2473,2429 | 870,1397,1353 | 871,1994,1967 | 872,1292,1265 | 873,3928,3901 | 874,3653,3642 | 875,3241,3235 | 876,827,821

BATCH_RAW_INFO | 801,3482,2596 | 808,1424,596 | 812,835,33 | 818,1830,1097 | 823,3959,3300 | 827,632,19 | 829,4095,3523 | 830,571,24 | 831,3958,3420 | 833,1463,937 | 835,1861,1362 | 836,509,24 | 841,3910,3490 | 844,972,601 | 846,340,5 | 848,508,196 | 850,286,28 | 851,3033,2775 | 853,1816,1563 | 854,269,53 | 855,3823,3656 | 856,891,737 | 857,3918,3771 | 858,350,203 | 859,1467,1327 | 860,4077,3967 | 862,3324,3231 | 863,1499,1435 | 864,1579,1515 | 865,3510,3465 | 866,3697,3652 | 867,3685,3640 | 868,3629,3584 | 869,2474,2429 | 870,1398,1353 | 871,1995,1967 | 872,1293,1265 | 873,3929,3901 | 874,3654,3642 | 875,3242,3235 | 876,828,821

BATCH_RAW_INFO | 801,3483,2596 | 808,1425,596 | 812,836,33 | 818,1831,1097 | 823,3960,3300 | 827,633,19 | 830,572,24 | 831,3959,3420 | 833,1464,937 | 835,1862,1362 | 836,510,24 | 841,3911,3490 | 844,973,601 | 846,341,5 | 848,509,196 | 850,287,28 | 851,3034,2775 | 853,1817,1563 | 854,270,53 | 855,3824,3656 | 856,892,737 | 857,3919,3771 | 858,351,203 | 859,1468,1327 | 860,4078,3967 | 862,3325,3231 | 863,1500,1435 | 864,1580,1515 | 865,3511,3465 | 866,3698,3652 | 867,3686,3640 | 868,3630,3584 | 869,2475,2429 | 870,1399,1353 | 871,1996,1967 | 872,1294,1265 | 873,3930,3901 | 874,3655,3642 | 875,3243,3235 | 876,829,821

BATCH_RAW_INFO | 801,3484,2596 | 808,1426,596 | 812,837,33 | 818,1832,1097 | 823,3961,3300 | 827,634,19 | 830,573,24 | 831,3960,3420 | 833,1465,937 | 835,1863,1362 | 836,511,24 | 841,3912,3490 | 844,974,601 | 846,342,5 | 848,510,196 | 850,288,28 | 851,3035,2775 | 853,1818,1563 | 854,271,53 | 855,3825,3656 | 856,893,737 | 857,3920,3771 | 858,352,203 | 859,1469,1327 | 860,4079,3967 | 862,3326,3231 | 863,1501,1435 | 864,1581,1515 | 865,3512,3465 | 866,3699,3652 | 867,3687,3640 | 868,3631,3584 | 869,2476,2429 | 870,1400,1353 | 871,1997,1967 | 872,1295,1265 | 873,3931,3901 | 874,3656,3642 | 875,3244,3235 | 876,830,821

BATCH_RAW_INFO | 801,3485,2596 | 808,1427,596 | 812,838,33 | 818,1833,1097 | 823,3962,3300 | 827,635,19 | 830,574,24 | 831,3961,3420 | 833,1466,937 | 835,1864,1362 | 836,512,24 | 841,3913,3490 | 844,975,601 | 846,343,5 | 848,511,196 | 850,289,28 | 851,3036,2775 | 853,1819,1563 | 854,272,53 | 855,3826,3656 | 856,894,737 | 857,3921,3771 | 858,353,203 | 859,1470,1327 | 860,4080,3967 | 862,3327,3231 | 863,1502,1435 | 864,1582,1515 | 865,3513,3465 | 866,3700,3652 | 867,3688,3640 | 868,3632,3584 | 869,2477,2429 | 870,1401,1353 | 871,1998,1967 | 872,1296,1265 | 873,3932,3901 | 874,3657,3642 | 875,3245,3235 | 876,831,821

BATCH_RAW_INFO | 801,3486,2596 | 808,1428,596 | 812,839,33 | 818,1834,1097 | 823,3963,3300 | 827,636,19 | 830,575,24 | 831,3962,3420 | 833,1467,937 | 835,1865,1362 | 836,513,24 | 841,3914,3490 | 844,976,601 | 846,344,5 | 848,512,196 | 850,290,28 | 851,3037,2775 | 853,1820,1563 | 854,273,53 | 855,3827,3656 | 856,895,737 | 857,3922,3771 | 858,354,203 | 859,1471,1327 | 860,4081,3967 | 862,3328,3231 | 863,1503,1435 | 864,1583,1515 | 865,3514,3465 | 866,3701,3652 | 867,3689,3640 | 868,3633,3584 | 869,2478,2429 | 870,1402,1353 | 871,1999,1967 | 872,1297,1265 | 873,3933,3901 | 874,3658,3642 | 875,3246,3235 | 876,832,821

BATCH_RAW_INFO | 801,3487,2596 | 808,1429,596 | 812,840,33 | 818,1835,1097 | 823,3964,3300 | 827,637,19 | 830,576,24 | 831,3963,3420 | 833,1468,937 | 835,1866,1362 | 836,514,24 | 841,3915,3490 | 844,977,601 | 846,345,5 | 848,513,196 | 850,291,28 | 851,3038,2775 | 853,1821,1563 | 854,274,53 | 855,3828,3656 | 856,896,737 | 857,3923,3771 | 858,355,203 | 859,1472,1327 | 860,4082,3967 | 862,3329,3231 | 863,1504,1435 | 864,1584,1515 | 865,3515,3465 | 866,3702,3652 | 867,3690,3640 | 868,3634,3584 | 869,2479,2429 | 870,1403,1353 | 871,2000,1967 | 872,1298,1265 | 873,3934,3901 | 874,3659,3642 | 875,3247,3235 | 876,833,821

BATCH_RAW_INFO | 801,3488,2596 | 808,1430,596 | 812,841,33 | 818,1836,1097 | 823,3965,3300 | 827,638,19 | 830,577,24 | 831,3964,3420 | 833,1469,937 | 835,1867,1362 | 836,515,24 | 841,3916,3490 | 844,978,601 | 846,346,5 | 848,514,196 | 850,292,28 | 851,3039,2775 | 853,1822,1563 | 854,275,53 | 855,3829,3656 | 857,3924,3771 | 858,356,203 | 859,1473,1327 | 860,4083,3967 | 862,3330,3231 | 863,1505,1435 | 864,1585,1515 | 865,3516,3465 | 866,3703,3652 | 867,3691,3640 | 868,3635,3584 | 869,2480,2429 | 870,1404,1353 | 871,2001,1967 | 872,1299,1265 | 873,3935,3901 | 874,3660,3642 | 875,3248,3235 | 876,834,821

BATCH_RAW_INFO | 801,3489,2596 | 808,1431,596 | 812,842,33 | 818,1837,1097 | 823,3966,3300 | 827,639,19 | 830,578,24 | 831,3965,3420 | 833,1470,937 | 835,1868,1362 | 836,516,24 | 841,3917,3490 | 844,979,601 | 846,347,5 | 848,515,196 | 850,293,28 | 851,3040,2775 | 853,1823,1563 | 854,276,53 | 855,3830,3656 | 857,3925,3771 | 858,357,203 | 859,1474,1327 | 860,4084,3967 | 862,3331,3231 | 863,1506,1435 | 864,1586,1515 | 865,3517,3465 | 866,3704,3652 | 867,3692,3640 | 868,3636,3584 | 869,2481,2429 | 870,1405,1353 | 871,2002,1967 | 872,1300,1265 | 873,3936,3901 | 874,3661,3642 | 875,3249,3235 | 876,835,821

BATCH_RAW_INFO | 801,3490,2596 | 808,1432,596 | 812,843,33 | 818,1838,1097 | 823,3967,3300 | 827,640,19 | 830,579,24 | 831,3966,3420 | 833,1471,937 | 835,1869,1362 | 836,517,24 | 841,3918,3490 | 844,980,601 | 846,348,5 | 848,516,196 | 850,294,28 | 851,3041,2775 | 853,1824,1563 | 854,277,53 | 855,3831,3656 | 857,3926,3771 | 858,358,203 | 859,1475,1327 | 860,4085,3967 | 862,3332,3231 | 863,1507,1435 | 864,1587,1515 | 865,3518,3465 | 866,3705,3652 | 867,3693,3640 | 868,3637,3584 | 869,2482,2429 | 870,1406,1353 | 871,2003,1967 | 872,1301,1265 | 873,3937,3901 | 874,3662,3642 | 875,3250,3235 | 876,836,821

BATCH_RAW_INFO | 801,3491,2596 | 808,1433,596 | 812,844,33 | 818,1839,1097 | 823,3968,3300 | 827,641,19 | 830,580,24 | 831,3967,3420 | 833,1472,937 | 835,1870,1362 | 836,518,24 | 841,3919,3490 | 844,981,601 | 846,349,5 | 848,517,196 | 850,295,28 | 851,3042,2775 | 853,1825,1563 | 854,278,53 | 855,3832,3656 | 857,3927,3771 | 858,359,203 | 859,1476,1327 | 860,4086,3967 | 862,3333,3231 | 863,1508,1435 | 864,1588,1515 | 865,3519,3465 | 866,3706,3652 | 867,3694,3640 | 868,3638,3584 | 869,2483,2429 | 870,1407,1353 | 871,2004,1967 | 872,1302,1265 | 873,3938,3901 | 874,3663,3642 | 875,3251,3235 | 876,837,821

BATCH_RAW_INFO | 801,3492,2596 | 808,1434,596 | 812,845,33 | 818,1840,1097 | 823,3969,3300 | 827,642,19 | 830,581,24 | 831,3968,3420 | 833,1473,937 | 835,1871,1362 | 836,519,24 | 841,3920,3490 | 844,982,601 | 846,350,5 | 848,518,196 | 850,296,28 | 851,3043,2775 | 853,1826,1563 | 854,279,53 | 855,3833,3656 | 857,3928,3771 | 858,360,203 | 859,1477,1327 | 860,4087,3967 | 862,3334,3231 | 863,1509,1435 | 864,1589,1515 | 865,3520,3465 | 866,3707,3652 | 867,3695,3640 | 868,3639,3584 | 869,2484,2429 | 870,1408,1353 | 871,2005,1967 | 872,1303,1265 | 873,3939,3901 | 874,3664,3642 | 875,3252,3235 | 876,838,821

BATCH_RAW_INFO | 801,3493,2596 | 812,846,33 | 818,1841,1097 | 823,3970,3300 | 827,643,19 | 830,582,24 | 831,3969,3420 | 833,1474,937 | 835,1872,1362 | 836,520,24 | 841,3921,3490 | 844,983,601 | 846,351,5 | 848,519,196 | 850,297,28 | 851,3044,2775 | 853,1827,1563 | 854,280,53 | 855,3834,3656 | 857,3929,3771 | 858,361,203 | 859,1478,1327 | 860,4088,3967 | 862,3335,3231 | 863,1510,1435 | 864,1590,1515 | 865,3521,3465 | 866,3708,3652 | 867,3696,3640 | 868,3640,3584 | 869,2485,2429 | 870,1409,1353 | 871,2006,1967 | 872,1304,1265 | 873,3940,3901 | 874,3665,3642 | 875,3253,3235 | 876,839,821

BATCH_RAW_INFO | 801,3494,2596 | 812,847,33 | 818,1842,1097 | 823,3971,3300 | 827,644,19 | 830,583,24 | 831,3970,3420 | 833,1475,937 | 835,1873,1362 | 836,521,24 | 841,3922,3490 | 844,984,601 | 846,352,5 | 848,520,196 | 850,298,28 | 851,3045,2775 | 853,1828,1563 | 854,281,53 | 855,3835,3656 | 857,3930,3771 | 858,362,203 | 859,1479,1327 | 860,4089,3967 | 862,3336,3231 | 864,1591,1515 | 865,3522,3465 | 866,3709,3652 | 867,3697,3640 | 868,3641,3584 | 869,2486,2429 | 870,1410,1353 | 871,2007,1967 | 872,1305,1265 | 873,3941,3901 | 874,3666,3642 | 875,3254,3235 | 876,840,821

BATCH_RAW_INFO | 801,3495,2596 | 812,848,33 | 818,1843,1097 | 823,3972,3300 | 827,645,19 | 830,584,24 | 831,3971,3420 | 833,1476,937 | 835,1874,1362 | 836,522,24 | 841,3923,3490 | 844,985,601 | 846,353,5 | 848,521,196 | 850,299,28 | 851,3046,2775 | 853,1829,1563 | 854,282,53 | 855,3836,3656 | 857,3931,3771 | 858,363,203 | 859,1480,1327 | 860,4090,3967 | 862,3337,3231 | 864,1592,1515 | 865,3523,3465 | 866,3710,3652 | 867,3698,3640 | 868,3642,3584 | 869,2487,2429 | 870,1411,1353 | 871,2008,1967 | 872,1306,1265 | 873,3942,3901 | 874,3667,3642 | 875,3255,3235 | 876,841,821

BATCH_RAW_INFO | 801,3496,2596 | 812,849,33 | 818,1844,1097 | 823,3973,3300 | 827,646,19 | 830,585,24 | 831,3972,3420 | 833,1477,937 | 835,1875,1362 | 836,523,24 | 841,3924,3490 | 844,986,601 | 846,354,5 | 848,522,196 | 850,300,28 | 851,3047,2775 | 853,1830,1563 | 854,283,53 | 855,3837,3656 | 857,3932,3771 | 858,364,203 | 859,1481,1327 | 860,4091,3967 | 862,3338,3231 | 864,1593,1515 | 865,3524,3465 | 866,3711,3652 | 867,3699,3640 | 868,3643,3584 | 869,2488,2429 | 870,1412,1353 | 871,2009,1967 | 872,1307,1265 | 873,3943,3901 | 874,3668,3642 | 875,3256,3235 | 876,842,821

BATCH_RAW_INFO | 801,3497,2596 | 812,850,33 | 818,1845,1097 | 823,3974,3300 | 827,647,19 | 830,586,24 | 831,3973,3420 | 833,1478,937 | 835,1876,1362 | 836,524,24 | 841,3925,3490 | 844,987,601 | 846,355,5 | 848,523,196 | 850,301,28 | 851,3048,2775 | 853,1831,1563 | 854,284,53 | 855,3838,3656 | 857,3933,3771 | 858,365,203 | 859,1482,1327 | 860,4092,3967 | 862,3339,3231 | 864,1594,1515 | 865,3525,3465 | 866,3712,3652 | 867,3700,3640 | 868,3644,3584 | 869,2489,2429 | 870,1413,1353 | 871,2010,1967 | 872,1308,1265 | 873,3944,3901 | 874,3669,3642 | 875,3257,3235 | 876,843,821

BATCH_RAW_INFO | 801,3498,2596 | 812,851,33 | 818,1846,1097 | 823,3975,3300 | 827,648,19 | 830,587,24 | 831,3974,3420 | 833,1479,937 | 835,1877,1362 | 836,525,24 | 841,3926,3490 | 844,988,601 | 846,356,5 | 848,524,196 | 850,302,28 | 851,3049,2775 | 853,1832,1563 | 854,285,53 | 855,3839,3656 | 857,3934,3771 | 858,366,203 | 859,1483,1327 | 860,4093,3967 | 862,3340,3231 | 864,1595,1515 | 865,3526,3465 | 866,3713,3652 | 867,3701,3640 | 868,3645,3584 | 869,2490,2429 | 870,1414,1353 | 871,2011,1967 | 872,1309,1265 | 873,3945,3901 | 874,3670,3642 | 875,3258,3235 | 876,844,821

BATCH_RAW_INFO | 801,3499,2596 | 812,852,33 | 818,1847,1097 | 823,3976,3300 | 827,649,19 | 830,588,24 | 831,3975,3420 | 833,1480,937 | 835,1878,1362 | 836,526,24 | 841,3927,3490 | 844,989,601 | 846,357,5 | 848,525,196 | 850,303,28 | 851,3050,2775 | 853,1833,1563 | 854,286,53 | 855,3840,3656 | 857,3935,3771 | 858,367,203 | 859,1484,1327 | 860,4094,3967 | 862,3341,3231 | 864,1596,1515 | 865,3527,3465 | 866,3714,3652 | 867,3702,3640 | 868,3646,3584 | 869,2491,2429 | 870,1415,1353 | 871,2012,1967 | 872,1310,1265 | 873,3946,3901 | 874,3671,3642 | 875,3259,3235 | 876,845,821

BATCH_RAW_INFO | 801,3500,2596 | 812,853,33 | 818,1848,1097 | 823,3977,3300 | 827,650,19 | 830,589,24 | 831,3976,3420 | 833,1481,937 | 835,1879,1362 | 836,527,24 | 841,3928,3490 | 844,990,601 | 846,358,5 | 848,526,196 | 850,304,28 | 851,3051,2775 | 853,1834,1563 | 854,287,53 | 855,3841,3656 | 857,3936,3771 | 858,368,203 | 859,1485,1327 | 860,4095,3967 | 862,3342,3231 | 864,1597,1515 | 865,3528,3465 | 866,3715,3652 | 867,3703,3640 | 868,3647,3584 | 869,2492,2429 | 870,1416,1353 | 871,2013,1967 | 872,1311,1265 | 873,3947,3901 | 874,3672,3642 | 875,3260,3235 | 876,846,821

BATCH_RAW_INFO | 801,3501,2596 | 812,854,33 | 818,1849,1097 | 823,3978,3300 | 827,651,19 | 830,590,24 | 831,3977,3420 | 833,1482,937 | 835,1880,1362 | 836,528,24 | 841,3929,3490 | 844,991,601 | 846,359,5 | 848,527,196 | 850,305,28 | 851,3052,2775 | 853,1835,1563 | 854,288,53 | 855,3842,3656 | 857,3937,3771 | 858,369,203 | 859,1486,1327 | 862,3343,3231 | 864,1598,1515 | 865,3529,3465 | 866,3716,3652 | 867,3704,3640 | 868,3648,3584 | 869,2493,2429 | 870,1417,1353 | 871,2014,1967 | 872,1312,1265 | 873,3948,3901 | 874,3673,3642 | 875,3261,3235 | 876,847,821

BATCH_RAW_INFO | 801,3502,2596 | 812,855,33 | 818,1850,1097 | 823,3979,3300 | 827,652,19 | 830,591,24 | 831,3978,3420 | 833,1483,937 | 835,1881,1362 | 836,529,24 | 841,3930,3490 | 844,992,601 | 846,360,5 | 848,528,196 | 850,306,28 | 851,3053,2775 | 853,1836,1563 | 854,289,53 | 855,3843,3656 | 857,3938,3771 | 858,370,203 | 859,1487,1327 | 862,3344,3231 | 864,1599,1515 | 865,3530,3465 | 866,3717,3652 | 867,3705,3640 | 868,3649,3584 | 869,2494,2429 | 870,1418,1353 | 871,2015,1967 | 872,1313,1265 | 873,3949,3901 | 874,3674,3642 | 875,3262,3235 | 876,848,821

BATCH_RAW_INFO | 801,3503,2596 | 812,856,33 | 818,1851,1097 | 823,3980,3300 | 827,653,19 | 830,592,24 | 831,3979,3420 | 833,1484,937 | 835,1882,1362 | 836,530,24 | 841,3931,3490 | 844,993,601 | 846,361,5 | 848,529,196 | 851,3054,2775 | 853,1837,1563 | 854,290,53 | 855,3844,3656 | 857,3939,3771 | 858,371,203 | 859,1488,1327 | 862,3345,3231 | 864,1600,1515 | 865,3531,3465 | 866,3718,3652 | 867,3706,3640 | 868,3650,3584 | 869,2495,2429 | 870,1419,1353 | 871,2016,1967 | 872,1314,1265 | 873,3950,3901 | 874,3675,3642 | 875,3263,3235 | 876,849,821

BATCH_RAW_INFO | 801,3504,2596 | 812,857,33 | 818,1852,1097 | 823,3981,3300 | 827,654,19 | 830,593,24 | 831,3980,3420 | 833,1485,937 | 835,1883,1362 | 836,531,24 | 841,3932,3490 | 844,994,601 | 846,362,5 | 848,530,196 | 851,3055,2775 | 853,1838,1563 | 854,291,53 | 855,3845,3656 | 857,3940,3771 | 858,372,203 | 859,1489,1327 | 862,3346,3231 | 864,1601,1515 | 865,3532,3465 | 866,3719,3652 | 867,3707,3640 | 868,3651,3584 | 869,2496,2429 | 870,1420,1353 | 871,2017,1967 | 872,1315,1265 | 873,3951,3901 | 874,3676,3642 | 875,3264,3235 | 876,850,821

BATCH_RAW_INFO | 801,3505,2596 | 812,858,33 | 818,1853,1097 | 823,3982,3300 | 827,655,19 | 830,594,24 | 831,3981,3420 | 833,1486,937 | 835,1884,1362 | 836,532,24 | 841,3933,3490 | 844,995,601 | 846,363,5 | 848,531,196 | 851,3056,2775 | 853,1839,1563 | 854,292,53 | 855,3846,3656 | 857,3941,3771 | 858,373,203 | 859,1490,1327 | 862,3347,3231 | 864,1602,1515 | 865,3533,3465 | 866,3720,3652 | 867,3708,3640 | 868,3652,3584 | 869,2497,2429 | 870,1421,1353 | 871,2018,1967 | 872,1316,1265 | 873,3952,3901 | 874,3677,3642 | 875,3265,3235 | 876,851,821

BATCH_RAW_INFO | 877,589,588

BATCH_RAW_INFO | 801,3506,2596 | 812,859,33 | 818,1854,1097 | 823,3983,3300 | 827,656,19 | 830,595,24 | 831,3982,3420 | 833,1487,937 | 835,1885,1362 | 836,533,24 | 841,3934,3490 | 844,996,601 | 846,364,5 | 848,532,196 | 851,3057,2775 | 853,1840,1563 | 854,293,53 | 855,3847,3656 | 857,3942,3771 | 858,374,203 | 859,1491,1327 | 862,3348,3231 | 864,1603,1515 | 865,3534,3465 | 866,3721,3652 | 867,3709,3640 | 868,3653,3584 | 869,2498,2429 | 870,1422,1353 | 871,2019,1967 | 872,1317,1265 | 873,3953,3901 | 874,3678,3642 | 875,3266,3235 | 876,852,821 | 877,590,588

BATCH_RAW_INFO | 878,3381,3380

BATCH_RAW_INFO | 801,3507,2596 | 812,860,33 | 818,1855,1097 | 823,3984,3300 | 827,657,19 | 830,596,24 | 831,3983,3420 | 833,1488,937 | 835,1886,1362 | 836,534,24 | 841,3935,3490 | 844,997,601 | 846,365,5 | 848,533,196 | 851,3058,2775 | 853,1841,1563 | 854,294,53 | 855,3848,3656 | 857,3943,3771 | 858,375,203 | 859,1492,1327 | 862,3349,3231 | 864,1604,1515 | 865,3535,3465 | 866,3722,3652 | 867,3710,3640 | 868,3654,3584 | 869,2499,2429 | 870,1423,1353 | 871,2020,1967 | 872,1318,1265 | 873,3954,3901 | 874,3679,3642 | 875,3267,3235 | 876,853,821 | 877,591,588 | 878,3382,3380

BATCH_RAW_INFO | 879,3872,3871

BATCH_RAW_INFO | 880,1431,1430

BATCH_RAW_INFO | 881,3898,3897

BATCH_RAW_INFO | 882,3188,3187

BATCH_RAW_INFO | 801,3508,2596 | 812,861,33 | 818,1856,1097 | 823,3985,3300 | 827,658,19 | 830,597,24 | 831,3984,3420 | 833,1489,937 | 835,1887,1362 | 836,535,24 | 841,3936,3490 | 844,998,601 | 846,366,5 | 848,534,196 | 851,3059,2775 | 853,1842,1563 | 854,295,53 | 855,3849,3656 | 857,3944,3771 | 858,376,203 | 859,1493,1327 | 862,3350,3231 | 864,1605,1515 | 865,3536,3465 | 866,3723,3652 | 867,3711,3640 | 868,3655,3584 | 869,2500,2429 | 870,1424,1353 | 871,2021,1967 | 872,1319,1265 | 873,3955,3901 | 874,3680,3642 | 875,3268,3235 | 876,854,821 | 877,592,588 | 878,3383,3380 | 879,3873,3871 | 880,1432,1430 | 881,3899,3897 | 882,3189,3187

BATCH_RAW_INFO | 801,3509,2596 | 812,862,33 | 818,1857,1097 | 823,3986,3300 | 827,659,19 | 830,598,24 | 831,3985,3420 | 833,1490,937 | 835,1888,1362 | 836,536,24 | 841,3937,3490 | 844,999,601 | 846,367,5 | 848,535,196 | 851,3060,2775 | 853,1843,1563 | 854,296,53 | 855,3850,3656 | 857,3945,3771 | 859,1494,1327 | 862,3351,3231 | 864,1606,1515 | 865,3537,3465 | 866,3724,3652 | 867,3712,3640 | 868,3656,3584 | 869,2501,2429 | 870,1425,1353 | 871,2022,1967 | 872,1320,1265 | 873,3956,3901 | 874,3681,3642 | 875,3269,3235 | 876,855,821 | 877,593,588 | 878,3384,3380 | 879,3874,3871 | 880,1433,1430 | 881,3900,3897 | 882,3190,3187

BATCH_RAW_INFO | 883,1090,1089

BATCH_RAW_INFO | 801,3510,2596 | 812,863,33 | 818,1858,1097 | 823,3987,3300 | 827,660,19 | 830,599,24 | 831,3986,3420 | 833,1491,937 | 835,1889,1362 | 836,537,24 | 841,3938,3490 | 844,1000,601 | 846,368,5 | 848,536,196 | 851,3061,2775 | 853,1844,1563 | 854,297,53 | 855,3851,3656 | 857,3946,3771 | 859,1495,1327 | 862,3352,3231 | 864,1607,1515 | 865,3538,3465 | 866,3725,3652 | 867,3713,3640 | 868,3657,3584 | 869,2502,2429 | 870,1426,1353 | 871,2023,1967 | 872,1321,1265 | 873,3957,3901 | 874,3682,3642 | 875,3270,3235 | 876,856,821 | 877,594,588 | 878,3385,3380 | 879,3875,3871 | 880,1434,1430 | 881,3901,3897 | 882,3191,3187 | 883,1091,1089

BATCH_RAW_INFO | 801,3511,2596 | 812,864,33 | 818,1859,1097 | 823,3988,3300 | 827,661,19 | 830,600,24 | 831,3987,3420 | 833,1492,937 | 835,1890,1362 | 836,538,24 | 841,3939,3490 | 844,1001,601 | 846,369,5 | 848,537,196 | 851,3062,2775 | 853,1845,1563 | 854,298,53 | 855,3852,3656 | 857,3947,3771 | 859,1496,1327 | 862,3353,3231 | 864,1608,1515 | 865,3539,3465 | 866,3726,3652 | 867,3714,3640 | 868,3658,3584 | 869,2503,2429 | 870,1427,1353 | 871,2024,1967 | 872,1322,1265 | 873,3958,3901 | 874,3683,3642 | 875,3271,3235 | 876,857,821 | 877,595,588 | 878,3386,3380 | 879,3876,3871 | 880,1435,1430 | 881,3902,3897 | 882,3192,3187 | 883,1092,1089

BATCH_RAW_INFO | 801,3512,2596 | 812,865,33 | 818,1860,1097 | 823,3989,3300 | 827,662,19 | 830,601,24 | 831,3988,3420 | 833,1493,937 | 835,1891,1362 | 836,539,24 | 841,3940,3490 | 844,1002,601 | 846,370,5 | 848,538,196 | 851,3063,2775 | 853,1846,1563 | 854,299,53 | 855,3853,3656 | 857,3948,3771 | 859,1497,1327 | 862,3354,3231 | 864,1609,1515 | 865,3540,3465 | 866,3727,3652 | 867,3715,3640 | 868,3659,3584 | 869,2504,2429 | 870,1428,1353 | 871,2025,1967 | 872,1323,1265 | 873,3959,3901 | 874,3684,3642 | 875,3272,3235 | 876,858,821 | 877,596,588 | 878,3387,3380 | 879,3877,3871 | 880,1436,1430 | 881,3903,3897 | 882,3193,3187 | 883,1093,1089

BATCH_RAW_INFO | 801,3513,2596 | 812,866,33 | 818,1861,1097 | 823,3990,3300 | 827,663,19 | 830,602,24 | 831,3989,3420 | 833,1494,937 | 835,1892,1362 | 836,540,24 | 841,3941,3490 | 844,1003,601 | 846,371,5 | 848,539,196 | 851,3064,2775 | 853,1847,1563 | 854,300,53 | 855,3854,3656 | 857,3949,3771 | 859,1498,1327 | 862,3355,3231 | 864,1610,1515 | 865,3541,3465 | 866,3728,3652 | 867,3716,3640 | 868,3660,3584 | 869,2505,2429 | 870,1429,1353 | 871,2026,1967 | 872,1324,1265 | 873,3960,3901 | 874,3685,3642 | 875,3273,3235 | 876,859,821 | 877,597,588 | 878,3388,3380 | 879,3878,3871 | 880,1437,1430 | 881,3904,3897 | 882,3194,3187 | 883,1094,1089

BATCH_RAW_INFO | 801,3514,2596 | 812,867,33 | 818,1862,1097 | 823,3991,3300 | 827,664,19 | 830,603,24 | 831,3990,3420 | 833,1495,937 | 835,1893,1362 | 836,541,24 | 841,3942,3490 | 844,1004,601 | 846,372,5 | 848,540,196 | 851,3065,2775 | 853,1848,1563 | 854,301,53 | 855,3855,3656 | 857,3950,3771 | 859,1499,1327 | 862,3356,3231 | 864,1611,1515 | 865,3542,3465 | 866,3729,3652 | 867,3717,3640 | 868,3661,3584 | 869,2506,2429 | 870,1430,1353 | 871,2027,1967 | 872,1325,1265 | 873,3961,3901 | 874,3686,3642 | 875,3274,3235 | 876,860,821 | 877,598,588 | 878,3389,3380 | 879,3879,3871 | 880,1438,1430 | 881,3905,3897 | 882,3195,3187 | 883,1095,1089

BATCH_RAW_INFO | 801,3515,2596 | 812,868,33 | 818,1863,1097 | 823,3992,3300 | 827,665,19 | 830,604,24 | 831,3991,3420 | 833,1496,937 | 835,1894,1362 | 836,542,24 | 841,3943,3490 | 844,1005,601 | 846,373,5 | 848,541,196 | 851,3066,2775 | 853,1849,1563 | 854,302,53 | 855,3856,3656 | 857,3951,3771 | 859,1500,1327 | 862,3357,3231 | 864,1612,1515 | 865,3543,3465 | 866,3730,3652 | 867,3718,3640 | 868,3662,3584 | 869,2507,2429 | 870,1431,1353 | 871,2028,1967 | 872,1326,1265 | 873,3962,3901 | 874,3687,3642 | 875,3275,3235 | 876,861,821 | 877,599,588 | 878,3390,3380 | 879,3880,3871 | 880,1439,1430 | 881,3906,3897 | 882,3196,3187 | 883,1096,1089

BATCH_RAW_INFO | 801,3516,2596 | 812,869,33 | 818,1864,1097 | 823,3993,3300 | 827,666,19 | 830,605,24 | 831,3992,3420 | 833,1497,937 | 835,1895,1362 | 836,543,24 | 841,3944,3490 | 844,1006,601 | 846,374,5 | 848,542,196 | 851,3067,2775 | 853,1850,1563 | 854,303,53 | 855,3857,3656 | 857,3952,3771 | 859,1501,1327 | 862,3358,3231 | 864,1613,1515 | 865,3544,3465 | 866,3731,3652 | 867,3719,3640 | 868,3663,3584 | 869,2508,2429 | 870,1432,1353 | 871,2029,1967 | 872,1327,1265 | 873,3963,3901 | 874,3688,3642 | 875,3276,3235 | 876,862,821 | 877,600,588 | 878,3391,3380 | 879,3881,3871 | 880,1440,1430 | 881,3907,3897 | 882,3197,3187 | 883,1097,1089

BATCH_RAW_INFO | 801,3517,2596 | 812,870,33 | 818,1865,1097 | 823,3994,3300 | 827,667,19 | 830,606,24 | 831,3993,3420 | 833,1498,937 | 835,1896,1362 | 836,544,24 | 841,3945,3490 | 844,1007,601 | 846,375,5 | 848,543,196 | 851,3068,2775 | 853,1851,1563 | 854,304,53 | 855,3858,3656 | 857,3953,3771 | 859,1502,1327 | 862,3359,3231 | 864,1614,1515 | 865,3545,3465 | 866,3732,3652 | 867,3720,3640 | 868,3664,3584 | 869,2509,2429 | 870,1433,1353 | 871,2030,1967 | 872,1328,1265 | 873,3964,3901 | 874,3689,3642 | 875,3277,3235 | 876,863,821 | 877,601,588 | 878,3392,3380 | 879,3882,3871 | 880,1441,1430 | 881,3908,3897 | 882,3198,3187 | 883,1098,1089

BATCH_RAW_INFO | 801,3518,2596 | 812,871,33 | 818,1866,1097 | 823,3995,3300 | 827,668,19 | 830,607,24 | 831,3994,3420 | 833,1499,937 | 835,1897,1362 | 836,545,24 | 841,3946,3490 | 844,1008,601 | 846,376,5 | 848,544,196 | 851,3069,2775 | 853,1852,1563 | 854,305,53 | 855,3859,3656 | 857,3954,3771 | 859,1503,1327 | 862,3360,3231 | 864,1615,1515 | 865,3546,3465 | 866,3733,3652 | 867,3721,3640 | 868,3665,3584 | 869,2510,2429 | 870,1434,1353 | 871,2031,1967 | 872,1329,1265 | 873,3965,3901 | 874,3690,3642 | 875,3278,3235 | 876,864,821 | 877,602,588 | 878,3393,3380 | 879,3883,3871 | 880,1442,1430 | 881,3909,3897 | 882,3199,3187 | 883,1099,1089

BATCH_RAW_INFO | 801,3519,2596 | 812,872,33 | 818,1867,1097 | 823,3996,3300 | 827,669,19 | 830,608,24 | 831,3995,3420 | 833,1500,937 | 835,1898,1362 | 836,546,24 | 841,3947,3490 | 844,1009,601 | 846,377,5 | 848,545,196 | 851,3070,2775 | 853,1853,1563 | 854,306,53 | 855,3860,3656 | 857,3955,3771 | 859,1504,1327 | 862,3361,3231 | 864,1616,1515 | 865,3547,3465 | 866,3734,3652 | 867,3722,3640 | 868,3666,3584 | 869,2511,2429 | 870,1435,1353 | 871,2032,1967 | 872,1330,1265 | 873,3966,3901 | 874,3691,3642 | 875,3279,3235 | 876,865,821 | 877,603,588 | 878,3394,3380 | 879,3884,3871 | 880,1443,1430 | 881,3910,3897 | 882,3200,3187 | 883,1100,1089

BATCH_RAW_INFO | 801,3520,2596 | 812,873,33 | 818,1868,1097 | 823,3997,3300 | 827,670,19 | 830,609,24 | 831,3996,3420 | 833,1501,937 | 835,1899,1362 | 836,547,24 | 841,3948,3490 | 844,1010,601 | 846,378,5 | 848,546,196 | 851,3071,2775 | 853,1854,1563 | 854,307,53 | 855,3861,3656 | 857,3956,3771 | 859,1505,1327 | 862,3362,3231 | 864,1617,1515 | 865,3548,3465 | 866,3735,3652 | 867,3723,3640 | 868,3667,3584 | 869,2512,2429 | 870,1436,1353 | 871,2033,1967 | 872,1331,1265 | 873,3967,3901 | 874,3692,3642 | 875,3280,3235 | 876,866,821 | 877,604,588 | 878,3395,3380 | 879,3885,3871 | 880,1444,1430 | 881,3911,3897 | 882,3201,3187 | 883,1101,1089

BATCH_RAW_INFO | 801,3521,2596 | 812,874,33 | 818,1869,1097 | 823,3998,3300 | 827,671,19 | 830,610,24 | 831,3997,3420 | 833,1502,937 | 835,1900,1362 | 836,548,24 | 841,3949,3490 | 844,1011,601 | 846,379,5 | 848,547,196 | 851,3072,2775 | 853,1855,1563 | 854,308,53 | 855,3862,3656 | 857,3957,3771 | 859,1506,1327 | 862,3363,3231 | 864,1618,1515 | 865,3549,3465 | 866,3736,3652 | 867,3724,3640 | 868,3668,3584 | 869,2513,2429 | 870,1437,1353 | 871,2034,1967 | 872,1332,1265 | 873,3968,3901 | 874,3693,3642 | 875,3281,3235 | 876,867,821 | 877,605,588 | 878,3396,3380 | 879,3886,3871 | 880,1445,1430 | 881,3912,3897 | 882,3202,3187 | 883,1102,1089

BATCH_RAW_INFO | 801,3522,2596 | 812,875,33 | 818,1870,1097 | 823,3999,3300 | 827,672,19 | 830,611,24 | 831,3998,3420 | 833,1503,937 | 835,1901,1362 | 836,549,24 | 841,3950,3490 | 844,1012,601 | 846,380,5 | 848,548,196 | 851,3073,2775 | 853,1856,1563 | 854,309,53 | 855,3863,3656 | 857,3958,3771 | 859,1507,1327 | 862,3364,3231 | 864,1619,1515 | 865,3550,3465 | 866,3737,3652 | 867,3725,3640 | 868,3669,3584 | 869,2514,2429 | 870,1438,1353 | 871,2035,1967 | 872,1333,1265 | 873,3969,3901 | 874,3694,3642 | 875,3282,3235 | 876,868,821 | 877,606,588 | 878,3397,3380 | 879,3887,3871 | 880,1446,1430 | 881,3913,3897 | 882,3203,3187 | 883,1103,1089

BATCH_RAW_INFO | 801,3523,2596 | 812,876,33 | 818,1871,1097 | 823,4000,3300 | 827,673,19 | 830,612,24 | 831,3999,3420 | 833,1504,937 | 835,1902,1362 | 836,550,24 | 841,3951,3490 | 844,1013,601 | 846,381,5 | 848,549,196 | 851,3074,2775 | 853,1857,1563 | 854,310,53 | 855,3864,3656 | 857,3959,3771 | 859,1508,1327 | 862,3365,3231 | 864,1620,1515 | 865,3551,3465 | 866,3738,3652 | 867,3726,3640 | 868,3670,3584 | 869,2515,2429 | 870,1439,1353 | 871,2036,1967 | 872,1334,1265 | 873,3970,3901 | 874,3695,3642 | 875,3283,3235 | 876,869,821 | 877,607,588 | 878,3398,3380 | 879,3888,3871 | 880,1447,1430 | 881,3914,3897 | 882,3204,3187 | 883,1104,1089

BATCH_RAW_INFO | 801,3524,2596 | 812,877,33 | 818,1872,1097 | 823,4001,3300 | 827,674,19 | 830,613,24 | 831,4000,3420 | 833,1505,937 | 835,1903,1362 | 836,551,24 | 841,3952,3490 | 844,1014,601 | 846,382,5 | 848,550,196 | 851,3075,2775 | 853,1858,1563 | 854,311,53 | 855,3865,3656 | 857,3960,3771 | 859,1509,1327 | 862,3366,3231 | 864,1621,1515 | 865,3552,3465 | 866,3739,3652 | 867,3727,3640 | 868,3671,3584 | 869,2516,2429 | 870,1440,1353 | 871,2037,1967 | 872,1335,1265 | 873,3971,3901 | 874,3696,3642 | 875,3284,3235 | 876,870,821 | 877,608,588 | 878,3399,3380 | 879,3889,3871 | 880,1448,1430 | 881,3915,3897 | 882,3205,3187 | 883,1105,1089

BATCH_RAW_INFO | 801,3525,2596 | 812,878,33 | 818,1873,1097 | 823,4002,3300 | 827,675,19 | 830,614,24 | 831,4001,3420 | 833,1506,937 | 835,1904,1362 | 836,552,24 | 841,3953,3490 | 844,1015,601 | 846,383,5 | 848,551,196 | 851,3076,2775 | 853,1859,1563 | 854,312,53 | 855,3866,3656 | 857,3961,3771 | 859,1510,1327 | 862,3367,3231 | 864,1622,1515 | 865,3553,3465 | 866,3740,3652 | 867,3728,3640 | 868,3672,3584 | 869,2517,2429 | 870,1441,1353 | 871,2038,1967 | 872,1336,1265 | 873,3972,3901 | 874,3697,3642 | 875,3285,3235 | 876,871,821 | 877,609,588 | 878,3400,3380 | 879,3890,3871 | 880,1449,1430 | 881,3916,3897 | 882,3206,3187 | 883,1106,1089

BATCH_RAW_INFO | 801,3526,2596 | 812,879,33 | 818,1874,1097 | 823,4003,3300 | 827,676,19 | 830,615,24 | 831,4002,3420 | 833,1507,937 | 835,1905,1362 | 836,553,24 | 841,3954,3490 | 844,1016,601 | 846,384,5 | 848,552,196 | 851,3077,2775 | 853,1860,1563 | 854,313,53 | 855,3867,3656 | 857,3962,3771 | 859,1511,1327 | 862,3368,3231 | 864,1623,1515 | 865,3554,3465 | 866,3741,3652 | 867,3729,3640 | 868,3673,3584 | 869,2518,2429 | 870,1442,1353 | 871,2039,1967 | 872,1337,1265 | 873,3973,3901 | 874,3698,3642 | 875,3286,3235 | 876,872,821 | 877,610,588 | 878,3401,3380 | 879,3891,3871 | 880,1450,1430 | 881,3917,3897 | 882,3207,3187 | 883,1107,1089

BATCH_RAW_INFO | 801,3527,2596 | 812,880,33 | 818,1875,1097 | 823,4004,3300 | 827,677,19 | 830,616,24 | 831,4003,3420 | 833,1508,937 | 835,1906,1362 | 836,554,24 | 841,3955,3490 | 844,1017,601 | 846,385,5 | 848,553,196 | 851,3078,2775 | 853,1861,1563 | 854,314,53 | 855,3868,3656 | 857,3963,3771 | 859,1512,1327 | 862,3369,3231 | 864,1624,1515 | 865,3555,3465 | 866,3742,3652 | 867,3730,3640 | 868,3674,3584 | 869,2519,2429 | 870,1443,1353 | 871,2040,1967 | 872,1338,1265 | 873,3974,3901 | 874,3699,3642 | 875,3287,3235 | 876,873,821 | 877,611,588 | 878,3402,3380 | 879,3892,3871 | 880,1451,1430 | 881,3918,3897 | 882,3208,3187 | 883,1108,1089

BATCH_RAW_INFO | 801,3528,2596 | 812,881,33 | 818,1876,1097 | 823,4005,3300 | 827,678,19 | 830,617,24 | 831,4004,3420 | 833,1509,937 | 835,1907,1362 | 836,555,24 | 841,3956,3490 | 844,1018,601 | 846,386,5 | 848,554,196 | 851,3079,2775 | 853,1862,1563 | 854,315,53 | 855,3869,3656 | 857,3964,3771 | 859,1513,1327 | 862,3370,3231 | 864,1625,1515 | 865,3556,3465 | 866,3743,3652 | 867,3731,3640 | 868,3675,3584 | 869,2520,2429 | 870,1444,1353 | 871,2041,1967 | 872,1339,1265 | 873,3975,3901 | 874,3700,3642 | 875,3288,3235 | 876,874,821 | 877,612,588 | 878,3403,3380 | 879,3893,3871 | 880,1452,1430 | 881,3919,3897 | 882,3209,3187 | 883,1109,1089

BATCH_RAW_INFO | 801,3529,2596 | 812,882,33 | 818,1877,1097 | 823,4006,3300 | 827,679,19 | 830,618,24 | 831,4005,3420 | 833,1510,937 | 835,1908,1362 | 836,556,24 | 841,3957,3490 | 844,1019,601 | 846,387,5 | 848,555,196 | 851,3080,2775 | 853,1863,1563 | 854,316,53 | 855,3870,3656 | 857,3965,3771 | 859,1514,1327 | 862,3371,3231 | 864,1626,1515 | 865,3557,3465 | 866,3744,3652 | 867,3732,3640 | 868,3676,3584 | 869,2521,2429 | 870,1445,1353 | 871,2042,1967 | 872,1340,1265 | 873,3976,3901 | 874,3701,3642 | 875,3289,3235 | 876,875,821 | 877,613,588 | 878,3404,3380 | 879,3894,3871 | 880,1453,1430 | 881,3920,3897 | 882,3210,3187 | 883,1110,1089

BATCH_RAW_INFO | 801,3530,2596 | 812,883,33 | 818,1878,1097 | 823,4007,3300 | 827,680,19 | 830,619,24 | 831,4006,3420 | 833,1511,937 | 835,1909,1362 | 836,557,24 | 841,3958,3490 | 844,1020,601 | 846,388,5 | 848,556,196 | 851,3081,2775 | 853,1864,1563 | 854,317,53 | 855,3871,3656 | 857,3966,3771 | 859,1515,1327 | 862,3372,3231 | 864,1627,1515 | 865,3558,3465 | 866,3745,3652 | 867,3733,3640 | 868,3677,3584 | 869,2522,2429 | 870,1446,1353 | 871,2043,1967 | 872,1341,1265 | 873,3977,3901 | 874,3702,3642 | 875,3290,3235 | 876,876,821 | 877,614,588 | 878,3405,3380 | 879,3895,3871 | 880,1454,1430 | 881,3921,3897 | 882,3211,3187 | 883,1111,1089

BATCH_RAW_INFO | 801,3531,2596 | 812,884,33 | 818,1879,1097 | 823,4008,3300 | 827,681,19 | 830,620,24 | 831,4007,3420 | 833,1512,937 | 835,1910,1362 | 836,558,24 | 841,3959,3490 | 844,1021,601 | 846,389,5 | 848,557,196 | 851,3082,2775 | 853,1865,1563 | 854,318,53 | 855,3872,3656 | 857,3967,3771 | 859,1516,1327 | 862,3373,3231 | 864,1628,1515 | 865,3559,3465 | 866,3746,3652 | 867,3734,3640 | 868,3678,3584 | 869,2523,2429 | 870,1447,1353 | 871,2044,1967 | 872,1342,1265 | 873,3978,3901 | 874,3703,3642 | 875,3291,3235 | 876,877,821 | 877,615,588 | 878,3406,3380 | 879,3896,3871 | 880,1455,1430 | 881,3922,3897 | 882,3212,3187 | 883,1112,1089

BATCH_RAW_INFO | 801,3532,2596 | 812,885,33 | 818,1880,1097 | 823,4009,3300 | 827,682,19 | 830,621,24 | 831,4008,3420 | 833,1513,937 | 835,1911,1362 | 836,559,24 | 841,3960,3490 | 844,1022,601 | 846,390,5 | 848,558,196 | 851,3083,2775 | 853,1866,1563 | 854,319,53 | 855,3873,3656 | 857,3968,3771 | 859,1517,1327 | 862,3374,3231 | 864,1629,1515 | 865,3560,3465 | 866,3747,3652 | 867,3735,3640 | 868,3679,3584 | 869,2524,2429 | 870,1448,1353 | 871,2045,1967 | 872,1343,1265 | 873,3979,3901 | 874,3704,3642 | 875,3292,3235 | 876,878,821 | 877,616,588 | 878,3407,3380 | 879,3897,3871 | 880,1456,1430 | 881,3923,3897 | 882,3213,3187 | 883,1113,1089

BATCH_RAW_INFO | 801,3533,2596 | 812,886,33 | 818,1881,1097 | 823,4010,3300 | 827,683,19 | 830,622,24 | 831,4009,3420 | 833,1514,937 | 835,1912,1362 | 836,560,24 | 841,3961,3490 | 844,1023,601 | 846,391,5 | 848,559,196 | 851,3084,2775 | 853,1867,1563 | 854,320,53 | 855,3874,3656 | 857,3969,3771 | 859,1518,1327 | 862,3375,3231 | 864,1630,1515 | 865,3561,3465 | 866,3748,3652 | 867,3736,3640 | 868,3680,3584 | 869,2525,2429 | 870,1449,1353 | 871,2046,1967 | 872,1344,1265 | 873,3980,3901 | 874,3705,3642 | 875,3293,3235 | 876,879,821 | 877,617,588 | 878,3408,3380 | 879,3898,3871 | 880,1457,1430 | 881,3924,3897 | 882,3214,3187 | 883,1114,1089

BATCH_RAW_INFO | 801,3534,2596 | 812,887,33 | 818,1882,1097 | 823,4011,3300 | 827,684,19 | 830,623,24 | 831,4010,3420 | 833,1515,937 | 835,1913,1362 | 836,561,24 | 841,3962,3490 | 844,1024,601 | 846,392,5 | 848,560,196 | 851,3085,2775 | 853,1868,1563 | 854,321,53 | 855,3875,3656 | 857,3970,3771 | 859,1519,1327 | 862,3376,3231 | 864,1631,1515 | 865,3562,3465 | 866,3749,3652 | 867,3737,3640 | 868,3681,3584 | 869,2526,2429 | 870,1450,1353 | 871,2047,1967 | 872,1345,1265 | 873,3981,3901 | 874,3706,3642 | 875,3294,3235 | 876,880,821 | 877,618,588 | 878,3409,3380 | 879,3899,3871 | 880,1458,1430 | 881,3925,3897 | 882,3215,3187 | 883,1115,1089

BATCH_RAW_INFO | 801,3535,2596 | 812,888,33 | 818,1883,1097 | 823,4012,3300 | 827,685,19 | 830,624,24 | 831,4011,3420 | 833,1516,937 | 835,1914,1362 | 836,562,24 | 841,3963,3490 | 844,1025,601 | 846,393,5 | 848,561,196 | 851,3086,2775 | 853,1869,1563 | 854,322,53 | 855,3876,3656 | 857,3971,3771 | 859,1520,1327 | 862,3377,3231 | 864,1632,1515 | 865,3563,3465 | 866,3750,3652 | 867,3738,3640 | 868,3682,3584 | 869,2527,2429 | 870,1451,1353 | 871,2048,1967 | 872,1346,1265 | 873,3982,3901 | 874,3707,3642 | 875,3295,3235 | 876,881,821 | 877,619,588 | 878,3410,3380 | 879,3900,3871 | 880,1459,1430 | 881,3926,3897 | 882,3216,3187 | 883,1116,1089

BATCH_RAW_INFO | 801,3536,2596 | 812,889,33 | 818,1884,1097 | 823,4013,3300 | 827,686,19 | 830,625,24 | 831,4012,3420 | 833,1517,937 | 835,1915,1362 | 836,563,24 | 841,3964,3490 | 844,1026,601 | 846,394,5 | 848,562,196 | 851,3087,2775 | 853,1870,1563 | 854,323,53 | 855,3877,3656 | 857,3972,3771 | 859,1521,1327 | 862,3378,3231 | 864,1633,1515 | 865,3564,3465 | 866,3751,3652 | 867,3739,3640 | 868,3683,3584 | 869,2528,2429 | 870,1452,1353 | 871,2049,1967 | 872,1347,1265 | 873,3983,3901 | 874,3708,3642 | 875,3296,3235 | 876,882,821 | 877,620,588 | 878,3411,3380 | 879,3901,3871 | 880,1460,1430 | 881,3927,3897 | 882,3217,3187 | 883,1117,1089

BATCH_RAW_INFO | 801,3537,2596 | 812,890,33 | 818,1885,1097 | 823,4014,3300 | 827,687,19 | 830,626,24 | 831,4013,3420 | 833,1518,937 | 835,1916,1362 | 836,564,24 | 841,3965,3490 | 844,1027,601 | 846,395,5 | 848,563,196 | 851,3088,2775 | 853,1871,1563 | 854,324,53 | 855,3878,3656 | 857,3973,3771 | 859,1522,1327 | 862,3379,3231 | 864,1634,1515 | 865,3565,3465 | 866,3752,3652 | 867,3740,3640 | 868,3684,3584 | 869,2529,2429 | 870,1453,1353 | 871,2050,1967 | 872,1348,1265 | 873,3984,3901 | 874,3709,3642 | 875,3297,3235 | 876,883,821 | 877,621,588 | 878,3412,3380 | 879,3902,3871 | 880,1461,1430 | 881,3928,3897 | 882,3218,3187 | 883,1118,1089

BATCH_RAW_INFO | 801,3538,2596 | 812,891,33 | 818,1886,1097 | 823,4015,3300 | 827,688,19 | 830,627,24 | 831,4014,3420 | 833,1519,937 | 835,1917,1362 | 836,565,24 | 841,3966,3490 | 844,1028,601 | 846,396,5 | 848,564,196 | 851,3089,2775 | 853,1872,1563 | 854,325,53 | 855,3879,3656 | 857,3974,3771 | 859,1523,1327 | 862,3380,3231 | 864,1635,1515 | 865,3566,3465 | 866,3753,3652 | 867,3741,3640 | 868,3685,3584 | 869,2530,2429 | 870,1454,1353 | 871,2051,1967 | 872,1349,1265 | 873,3985,3901 | 874,3710,3642 | 875,3298,3235 | 876,884,821 | 877,622,588 | 878,3413,3380 | 879,3903,3871 | 880,1462,1430 | 881,3929,3897 | 882,3219,3187 | 883,1119,1089

BATCH_RAW_INFO | 801,3539,2596 | 812,892,33 | 818,1887,1097 | 823,4016,3300 | 827,689,19 | 830,628,24 | 831,4015,3420 | 833,1520,937 | 835,1918,1362 | 836,566,24 | 841,3967,3490 | 844,1029,601 | 846,397,5 | 848,565,196 | 851,3090,2775 | 853,1873,1563 | 854,326,53 | 855,3880,3656 | 857,3975,3771 | 859,1524,1327 | 862,3381,3231 | 864,1636,1515 | 865,3567,3465 | 866,3754,3652 | 867,3742,3640 | 868,3686,3584 | 869,2531,2429 | 870,1455,1353 | 871,2052,1967 | 872,1350,1265 | 873,3986,3901 | 874,3711,3642 | 875,3299,3235 | 876,885,821 | 877,623,588 | 878,3414,3380 | 879,3904,3871 | 880,1463,1430 | 881,3930,3897 | 882,3220,3187 | 883,1120,1089

BATCH_RAW_INFO | 884,114,113

BATCH_RAW_INFO | 801,3540,2596 | 812,893,33 | 818,1888,1097 | 823,4017,3300 | 827,690,19 | 830,629,24 | 831,4016,3420 | 833,1521,937 | 835,1919,1362 | 836,567,24 | 841,3968,3490 | 844,1030,601 | 846,398,5 | 848,566,196 | 851,3091,2775 | 853,1874,1563 | 854,327,53 | 855,3881,3656 | 857,3976,3771 | 859,1525,1327 | 862,3382,3231 | 864,1637,1515 | 865,3568,3465 | 866,3755,3652 | 867,3743,3640 | 868,3687,3584 | 869,2532,2429 | 870,1456,1353 | 871,2053,1967 | 872,1351,1265 | 873,3987,3901 | 874,3712,3642 | 875,3300,3235 | 876,886,821 | 877,624,588 | 878,3415,3380 | 879,3905,3871 | 880,1464,1430 | 881,3931,3897 | 882,3221,3187 | 883,1121,1089 | 884,115,113

BATCH_RAW_INFO | 801,3541,2596 | 812,894,33 | 818,1889,1097 | 823,4018,3300 | 827,691,19 | 830,630,24 | 831,4017,3420 | 833,1522,937 | 835,1920,1362 | 836,568,24 | 841,3969,3490 | 844,1031,601 | 846,399,5 | 848,567,196 | 851,3092,2775 | 853,1875,1563 | 854,328,53 | 855,3882,3656 | 857,3977,3771 | 859,1526,1327 | 862,3383,3231 | 864,1638,1515 | 865,3569,3465 | 866,3756,3652 | 867,3744,3640 | 868,3688,3584 | 869,2533,2429 | 870,1457,1353 | 871,2054,1967 | 872,1352,1265 | 873,3988,3901 | 874,3713,3642 | 875,3301,3235 | 876,887,821 | 877,625,588 | 878,3416,3380 | 879,3906,3871 | 880,1465,1430 | 881,3932,3897 | 882,3222,3187 | 883,1122,1089 | 884,116,113

BATCH_RAW_INFO | 801,3542,2596 | 812,895,33 | 818,1890,1097 | 823,4019,3300 | 827,692,19 | 830,631,24 | 831,4018,3420 | 833,1523,937 | 835,1921,1362 | 836,569,24 | 841,3970,3490 | 844,1032,601 | 846,400,5 | 848,568,196 | 851,3093,2775 | 853,1876,1563 | 854,329,53 | 855,3883,3656 | 857,3978,3771 | 859,1527,1327 | 862,3384,3231 | 864,1639,1515 | 865,3570,3465 | 866,3757,3652 | 867,3745,3640 | 868,3689,3584 | 869,2534,2429 | 870,1458,1353 | 871,2055,1967 | 872,1353,1265 | 873,3989,3901 | 874,3714,3642 | 875,3302,3235 | 876,888,821 | 877,626,588 | 878,3417,3380 | 879,3907,3871 | 880,1466,1430 | 881,3933,3897 | 882,3223,3187 | 883,1123,1089 | 884,117,113

BATCH_RAW_INFO | 801,3543,2596 | 812,896,33 | 818,1891,1097 | 823,4020,3300 | 827,693,19 | 830,632,24 | 831,4019,3420 | 833,1524,937 | 835,1922,1362 | 836,570,24 | 841,3971,3490 | 844,1033,601 | 846,401,5 | 848,569,196 | 851,3094,2775 | 853,1877,1563 | 854,330,53 | 855,3884,3656 | 857,3979,3771 | 859,1528,1327 | 862,3385,3231 | 864,1640,1515 | 865,3571,3465 | 866,3758,3652 | 867,3746,3640 | 868,3690,3584 | 869,2535,2429 | 870,1459,1353 | 871,2056,1967 | 872,1354,1265 | 873,3990,3901 | 874,3715,3642 | 875,3303,3235 | 876,889,821 | 877,627,588 | 878,3418,3380 | 879,3908,3871 | 880,1467,1430 | 881,3934,3897 | 882,3224,3187 | 883,1124,1089 | 884,118,113

BATCH_RAW_INFO | 801,3544,2596 | 812,897,33 | 818,1892,1097 | 823,4021,3300 | 827,694,19 | 830,633,24 | 831,4020,3420 | 833,1525,937 | 835,1923,1362 | 836,571,24 | 841,3972,3490 | 844,1034,601 | 846,402,5 | 848,570,196 | 851,3095,2775 | 853,1878,1563 | 854,331,53 | 855,3885,3656 | 857,3980,3771 | 859,1529,1327 | 862,3386,3231 | 864,1641,1515 | 865,3572,3465 | 866,3759,3652 | 867,3747,3640 | 868,3691,3584 | 869,2536,2429 | 870,1460,1353 | 871,2057,1967 | 872,1355,1265 | 873,3991,3901 | 874,3716,3642 | 875,3304,3235 | 876,890,821 | 877,628,588 | 878,3419,3380 | 879,3909,3871 | 880,1468,1430 | 881,3935,3897 | 882,3225,3187 | 883,1125,1089 | 884,119,113

BATCH_RAW_INFO | 801,3545,2596 | 812,898,33 | 818,1893,1097 | 823,4022,3300 | 827,695,19 | 830,634,24 | 831,4021,3420 | 833,1526,937 | 835,1924,1362 | 836,572,24 | 841,3973,3490 | 844,1035,601 | 846,403,5 | 848,571,196 | 851,3096,2775 | 853,1879,1563 | 854,332,53 | 855,3886,3656 | 857,3981,3771 | 859,1530,1327 | 862,3387,3231 | 864,1642,1515 | 865,3573,3465 | 866,3760,3652 | 867,3748,3640 | 868,3692,3584 | 869,2537,2429 | 870,1461,1353 | 871,2058,1967 | 872,1356,1265 | 873,3992,3901 | 874,3717,3642 | 875,3305,3235 | 876,891,821 | 877,629,588 | 878,3420,3380 | 879,3910,3871 | 880,1469,1430 | 881,3936,3897 | 882,3226,3187 | 883,1126,1089 | 884,120,113

BATCH_RAW_INFO | 801,3546,2596 | 812,899,33 | 818,1894,1097 | 823,4023,3300 | 827,696,19 | 830,635,24 | 831,4022,3420 | 833,1527,937 | 835,1925,1362 | 836,573,24 | 841,3974,3490 | 844,1036,601 | 846,404,5 | 848,572,196 | 851,3097,2775 | 853,1880,1563 | 854,333,53 | 855,3887,3656 | 857,3982,3771 | 859,1531,1327 | 862,3388,3231 | 864,1643,1515 | 865,3574,3465 | 866,3761,3652 | 867,3749,3640 | 868,3693,3584 | 869,2538,2429 | 870,1462,1353 | 871,2059,1967 | 872,1357,1265 | 873,3993,3901 | 874,3718,3642 | 875,3306,3235 | 876,892,821 | 877,630,588 | 878,3421,3380 | 879,3911,3871 | 880,1470,1430 | 881,3937,3897 | 882,3227,3187 | 883,1127,1089 | 884,121,113

BATCH_RAW_INFO | 801,3547,2596 | 812,900,33 | 818,1895,1097 | 823,4024,3300 | 827,697,19 | 830,636,24 | 831,4023,3420 | 833,1528,937 | 835,1926,1362 | 836,574,24 | 841,3975,3490 | 844,1037,601 | 846,405,5 | 848,573,196 | 851,3098,2775 | 853,1881,1563 | 854,334,53 | 855,3888,3656 | 857,3983,3771 | 859,1532,1327 | 862,3389,3231 | 864,1644,1515 | 865,3575,3465 | 866,3762,3652 | 867,3750,3640 | 868,3694,3584 | 869,2539,2429 | 870,1463,1353 | 871,2060,1967 | 872,1358,1265 | 873,3994,3901 | 874,3719,3642 | 875,3307,3235 | 876,893,821 | 877,631,588 | 878,3422,3380 | 879,3912,3871 | 880,1471,1430 | 881,3938,3897 | 882,3228,3187 | 883,1128,1089 | 884,122,113

BATCH_RAW_INFO | 801,3548,2596 | 812,901,33 | 818,1896,1097 | 823,4025,3300 | 827,698,19 | 830,637,24 | 831,4024,3420 | 833,1529,937 | 835,1927,1362 | 836,575,24 | 841,3976,3490 | 844,1038,601 | 846,406,5 | 848,574,196 | 851,3099,2775 | 853,1882,1563 | 854,335,53 | 855,3889,3656 | 857,3984,3771 | 859,1533,1327 | 862,3390,3231 | 864,1645,1515 | 865,3576,3465 | 866,3763,3652 | 867,3751,3640 | 868,3695,3584 | 869,2540,2429 | 870,1464,1353 | 871,2061,1967 | 872,1359,1265 | 873,3995,3901 | 874,3720,3642 | 875,3308,3235 | 876,894,821 | 877,632,588 | 878,3423,3380 | 879,3913,3871 | 880,1472,1430 | 881,3939,3897 | 882,3229,3187 | 883,1129,1089 | 884,123,113

BATCH_RAW_INFO | 801,3549,2596 | 812,902,33 | 818,1897,1097 | 823,4026,3300 | 827,699,19 | 830,638,24 | 831,4025,3420 | 833,1530,937 | 835,1928,1362 | 836,576,24 | 841,3977,3490 | 844,1039,601 | 846,407,5 | 848,575,196 | 851,3100,2775 | 853,1883,1563 | 854,336,53 | 855,3890,3656 | 857,3985,3771 | 859,1534,1327 | 862,3391,3231 | 864,1646,1515 | 865,3577,3465 | 866,3764,3652 | 867,3752,3640 | 868,3696,3584 | 869,2541,2429 | 870,1465,1353 | 871,2062,1967 | 872,1360,1265 | 873,3996,3901 | 874,3721,3642 | 875,3309,3235 | 876,895,821 | 877,633,588 | 878,3424,3380 | 879,3914,3871 | 880,1473,1430 | 881,3940,3897 | 882,3230,3187 | 883,1130,1089 | 884,124,113

BATCH_RAW_INFO | 801,3550,2596 | 812,903,33 | 818,1898,1097 | 823,4027,3300 | 827,700,19 | 830,639,24 | 831,4026,3420 | 833,1531,937 | 835,1929,1362 | 836,577,24 | 841,3978,3490 | 844,1040,601 | 846,408,5 | 848,576,196 | 851,3101,2775 | 853,1884,1563 | 854,337,53 | 855,3891,3656 | 857,3986,3771 | 859,1535,1327 | 862,3392,3231 | 864,1647,1515 | 865,3578,3465 | 866,3765,3652 | 867,3753,3640 | 868,3697,3584 | 869,2542,2429 | 870,1466,1353 | 871,2063,1967 | 872,1361,1265 | 873,3997,3901 | 874,3722,3642 | 875,3310,3235 | 876,896,821 | 877,634,588 | 878,3425,3380 | 879,3915,3871 | 880,1474,1430 | 881,3941,3897 | 882,3231,3187 | 883,1131,1089 | 884,125,113

BATCH_RAW_INFO | 801,3551,2596 | 812,904,33 | 818,1899,1097 | 823,4028,3300 | 827,701,19 | 830,640,24 | 831,4027,3420 | 833,1532,937 | 835,1930,1362 | 836,578,24 | 841,3979,3490 | 844,1041,601 | 846,409,5 | 848,577,196 | 851,3102,2775 | 853,1885,1563 | 854,338,53 | 855,3892,3656 | 857,3987,3771 | 859,1536,1327 | 862,3393,3231 | 864,1648,1515 | 865,3579,3465 | 866,3766,3652 | 867,3754,3640 | 868,3698,3584 | 869,2543,2429 | 870,1467,1353 | 871,2064,1967 | 872,1362,1265 | 873,3998,3901 | 874,3723,3642 | 875,3311,3235 | 876,897,821 | 877,635,588 | 878,3426,3380 | 879,3916,3871 | 880,1475,1430 | 881,3942,3897 | 882,3232,3187 | 883,1132,1089 | 884,126,113

BATCH_RAW_INFO | 812,905,33 | 818,1900,1097 | 823,4029,3300 | 827,702,19 | 830,641,24 | 831,4028,3420 | 833,1533,937 | 835,1931,1362 | 836,579,24 | 841,3980,3490 | 844,1042,601 | 846,410,5 | 848,578,196 | 851,3103,2775 | 853,1886,1563 | 854,339,53 | 855,3893,3656 | 857,3988,3771 | 859,1537,1327 | 862,3394,3231 | 864,1649,1515 | 865,3580,3465 | 866,3767,3652 | 867,3755,3640 | 868,3699,3584 | 869,2544,2429 | 870,1468,1353 | 871,2065,1967 | 872,1363,1265 | 873,3999,3901 | 874,3724,3642 | 875,3312,3235 | 876,898,821 | 877,636,588 | 878,3427,3380 | 879,3917,3871 | 880,1476,1430 | 881,3943,3897 | 882,3233,3187 | 883,1133,1089 | 884,127,113

BATCH_RAW_INFO | 812,906,33 | 818,1901,1097 | 823,4030,3300 | 827,703,19 | 830,642,24 | 831,4029,3420 | 833,1534,937 | 835,1932,1362 | 836,580,24 | 841,3981,3490 | 844,1043,601 | 846,411,5 | 848,579,196 | 851,3104,2775 | 853,1887,1563 | 854,340,53 | 855,3894,3656 | 857,3989,3771 | 859,1538,1327 | 862,3395,3231 | 864,1650,1515 | 865,3581,3465 | 866,3768,3652 | 867,3756,3640 | 868,3700,3584 | 869,2545,2429 | 870,1469,1353 | 871,2066,1967 | 872,1364,1265 | 873,4000,3901 | 874,3725,3642 | 875,3313,3235 | 876,899,821 | 877,637,588 | 878,3428,3380 | 879,3918,3871 | 880,1477,1430 | 881,3944,3897 | 882,3234,3187 | 883,1134,1089 | 884,128,113

BATCH_RAW_INFO | 812,907,33 | 818,1902,1097 | 823,4031,3300 | 827,704,19 | 830,643,24 | 831,4030,3420 | 833,1535,937 | 835,1933,1362 | 836,581,24 | 841,3982,3490 | 844,1044,601 | 846,412,5 | 848,580,196 | 851,3105,2775 | 853,1888,1563 | 854,341,53 | 855,3895,3656 | 857,3990,3771 | 859,1539,1327 | 862,3396,3231 | 864,1651,1515 | 865,3582,3465 | 866,3769,3652 | 867,3757,3640 | 868,3701,3584 | 869,2546,2429 | 870,1470,1353 | 871,2067,1967 | 872,1365,1265 | 873,4001,3901 | 874,3726,3642 | 875,3314,3235 | 876,900,821 | 877,638,588 | 878,3429,3380 | 879,3919,3871 | 880,1478,1430 | 881,3945,3897 | 882,3235,3187 | 883,1135,1089 | 884,129,113

BATCH_RAW_INFO | 885,487,486

BATCH_RAW_INFO | 812,908,33 | 818,1903,1097 | 823,4032,3300 | 827,705,19 | 830,644,24 | 831,4031,3420 | 833,1536,937 | 835,1934,1362 | 836,582,24 | 841,3983,3490 | 844,1045,601 | 846,413,5 | 848,581,196 | 851,3106,2775 | 853,1889,1563 | 854,342,53 | 855,3896,3656 | 857,3991,3771 | 859,1540,1327 | 862,3397,3231 | 864,1652,1515 | 865,3583,3465 | 866,3770,3652 | 867,3758,3640 | 868,3702,3584 | 869,2547,2429 | 870,1471,1353 | 871,2068,1967 | 872,1366,1265 | 873,4002,3901 | 874,3727,3642 | 875,3315,3235 | 876,901,821 | 877,639,588 | 878,3430,3380 | 879,3920,3871 | 880,1479,1430 | 881,3946,3897 | 882,3236,3187 | 883,1136,1089 | 884,130,113 | 885,488,486

BATCH_RAW_INFO | 886,3602,3601

BATCH_RAW_INFO | 887,27,26

BATCH_RAW_INFO | 812,909,33 | 818,1904,1097 | 823,4033,3300 | 827,706,19 | 830,645,24 | 831,4032,3420 | 833,1537,937 | 835,1935,1362 | 836,583,24 | 841,3984,3490 | 844,1046,601 | 846,414,5 | 848,582,196 | 851,3107,2775 | 853,1890,1563 | 854,343,53 | 855,3897,3656 | 857,3992,3771 | 859,1541,1327 | 862,3398,3231 | 864,1653,1515 | 865,3584,3465 | 866,3771,3652 | 867,3759,3640 | 868,3703,3584 | 869,2548,2429 | 870,1472,1353 | 871,2069,1967 | 872,1367,1265 | 873,4003,3901 | 874,3728,3642 | 875,3316,3235 | 876,902,821 | 877,640,588 | 878,3431,3380 | 879,3921,3871 | 880,1480,1430 | 881,3947,3897 | 882,3237,3187 | 883,1137,1089 | 884,131,113 | 885,489,486 | 886,3603,3601 | 887,28,26

BATCH_RAW_INFO | 812,910,33 | 818,1905,1097 | 823,4034,3300 | 827,707,19 | 830,646,24 | 831,4033,3420 | 833,1538,937 | 835,1936,1362 | 836,584,24 | 841,3985,3490 | 844,1047,601 | 846,415,5 | 848,583,196 | 851,3108,2775 | 853,1891,1563 | 854,344,53 | 855,3898,3656 | 857,3993,3771 | 859,1542,1327 | 862,3399,3231 | 864,1654,1515 | 865,3585,3465 | 866,3772,3652 | 867,3760,3640 | 868,3704,3584 | 869,2549,2429 | 870,1473,1353 | 871,2070,1967 | 872,1368,1265 | 873,4004,3901 | 874,3729,3642 | 875,3317,3235 | 876,903,821 | 877,641,588 | 878,3432,3380 | 879,3922,3871 | 880,1481,1430 | 881,3948,3897 | 882,3238,3187 | 883,1138,1089 | 884,132,113 | 885,490,486 | 886,3604,3601 | 887,29,26

BATCH_RAW_INFO | 812,911,33 | 818,1906,1097 | 823,4035,3300 | 827,708,19 | 830,647,24 | 831,4034,3420 | 833,1539,937 | 835,1937,1362 | 836,585,24 | 841,3986,3490 | 844,1048,601 | 846,416,5 | 848,584,196 | 851,3109,2775 | 853,1892,1563 | 854,345,53 | 855,3899,3656 | 857,3994,3771 | 859,1543,1327 | 862,3400,3231 | 864,1655,1515 | 865,3586,3465 | 866,3773,3652 | 867,3761,3640 | 868,3705,3584 | 869,2550,2429 | 870,1474,1353 | 871,2071,1967 | 872,1369,1265 | 873,4005,3901 | 874,3730,3642 | 875,3318,3235 | 876,904,821 | 877,642,588 | 878,3433,3380 | 879,3923,3871 | 880,1482,1430 | 881,3949,3897 | 882,3239,3187 | 883,1139,1089 | 884,133,113 | 885,491,486 | 886,3605,3601 | 887,30,26

BATCH_RAW_INFO | 812,912,33 | 818,1907,1097 | 823,4036,3300 | 827,709,19 | 830,648,24 | 831,4035,3420 | 833,1540,937 | 835,1938,1362 | 836,586,24 | 841,3987,3490 | 844,1049,601 | 846,417,5 | 848,585,196 | 851,3110,2775 | 853,1893,1563 | 854,346,53 | 855,3900,3656 | 857,3995,3771 | 859,1544,1327 | 862,3401,3231 | 864,1656,1515 | 865,3587,3465 | 866,3774,3652 | 867,3762,3640 | 868,3706,3584 | 869,2551,2429 | 870,1475,1353 | 871,2072,1967 | 872,1370,1265 | 873,4006,3901 | 874,3731,3642 | 875,3319,3235 | 876,905,821 | 877,643,588 | 878,3434,3380 | 879,3924,3871 | 880,1483,1430 | 881,3950,3897 | 882,3240,3187 | 883,1140,1089 | 884,134,113 | 885,492,486 | 886,3606,3601 | 887,31,26

BATCH_RAW_INFO | 812,913,33 | 818,1908,1097 | 823,4037,3300 | 827,710,19 | 830,649,24 | 831,4036,3420 | 833,1541,937 | 835,1939,1362 | 836,587,24 | 841,3988,3490 | 844,1050,601 | 846,418,5 | 848,586,196 | 851,3111,2775 | 853,1894,1563 | 854,347,53 | 855,3901,3656 | 857,3996,3771 | 859,1545,1327 | 862,3402,3231 | 864,1657,1515 | 865,3588,3465 | 866,3775,3652 | 867,3763,3640 | 868,3707,3584 | 869,2552,2429 | 870,1476,1353 | 871,2073,1967 | 872,1371,1265 | 873,4007,3901 | 874,3732,3642 | 875,3320,3235 | 876,906,821 | 877,644,588 | 878,3435,3380 | 879,3925,3871 | 880,1484,1430 | 881,3951,3897 | 882,3241,3187 | 883,1141,1089 | 884,135,113 | 885,493,486 | 886,3607,3601 | 887,32,26

BATCH_RAW_INFO | 888,924,923

BATCH_RAW_INFO | 812,914,33 | 818,1909,1097 | 823,4038,3300 | 827,711,19 | 830,650,24 | 831,4037,3420 | 833,1542,937 | 835,1940,1362 | 836,588,24 | 841,3989,3490 | 844,1051,601 | 846,419,5 | 848,587,196 | 851,3112,2775 | 853,1895,1563 | 854,348,53 | 855,3902,3656 | 857,3997,3771 | 859,1546,1327 | 862,3403,3231 | 864,1658,1515 | 865,3589,3465 | 866,3776,3652 | 867,3764,3640 | 868,3708,3584 | 869,2553,2429 | 870,1477,1353 | 871,2074,1967 | 872,1372,1265 | 873,4008,3901 | 874,3733,3642 | 875,3321,3235 | 876,907,821 | 877,645,588 | 878,3436,3380 | 879,3926,3871 | 880,1485,1430 | 881,3952,3897 | 882,3242,3187 | 883,1142,1089 | 884,136,113 | 885,494,486 | 886,3608,3601 | 887,33,26 | 888,925,923

BATCH_RAW_INFO | 812,915,33 | 818,1910,1097 | 823,4039,3300 | 827,712,19 | 830,651,24 | 831,4038,3420 | 833,1543,937 | 835,1941,1362 | 836,589,24 | 841,3990,3490 | 844,1052,601 | 846,420,5 | 848,588,196 | 851,3113,2775 | 853,1896,1563 | 854,349,53 | 855,3903,3656 | 857,3998,3771 | 859,1547,1327 | 862,3404,3231 | 864,1659,1515 | 865,3590,3465 | 866,3777,3652 | 867,3765,3640 | 868,3709,3584 | 869,2554,2429 | 870,1478,1353 | 871,2075,1967 | 872,1373,1265 | 873,4009,3901 | 874,3734,3642 | 875,3322,3235 | 876,908,821 | 877,646,588 | 878,3437,3380 | 879,3927,3871 | 880,1486,1430 | 881,3953,3897 | 882,3243,3187 | 883,1143,1089 | 884,137,113 | 885,495,486 | 886,3609,3601 | 887,34,26 | 888,926,923

BATCH_RAW_INFO | 812,916,33 | 818,1911,1097 | 823,4040,3300 | 827,713,19 | 830,652,24 | 831,4039,3420 | 833,1544,937 | 835,1942,1362 | 836,590,24 | 841,3991,3490 | 844,1053,601 | 846,421,5 | 848,589,196 | 851,3114,2775 | 853,1897,1563 | 854,350,53 | 855,3904,3656 | 857,3999,3771 | 859,1548,1327 | 862,3405,3231 | 864,1660,1515 | 865,3591,3465 | 866,3778,3652 | 867,3766,3640 | 868,3710,3584 | 869,2555,2429 | 870,1479,1353 | 871,2076,1967 | 872,1374,1265 | 873,4010,3901 | 874,3735,3642 | 875,3323,3235 | 876,909,821 | 877,647,588 | 878,3438,3380 | 879,3928,3871 | 880,1487,1430 | 881,3954,3897 | 882,3244,3187 | 883,1144,1089 | 884,138,113 | 885,496,486 | 886,3610,3601 | 887,35,26 | 888,927,923

BATCH_RAW_INFO | 812,917,33 | 818,1912,1097 | 823,4041,3300 | 827,714,19 | 830,653,24 | 831,4040,3420 | 833,1545,937 | 835,1943,1362 | 836,591,24 | 841,3992,3490 | 844,1054,601 | 846,422,5 | 848,590,196 | 851,3115,2775 | 853,1898,1563 | 854,351,53 | 855,3905,3656 | 857,4000,3771 | 859,1549,1327 | 862,3406,3231 | 864,1661,1515 | 865,3592,3465 | 866,3779,3652 | 867,3767,3640 | 868,3711,3584 | 869,2556,2429 | 870,1480,1353 | 871,2077,1967 | 872,1375,1265 | 873,4011,3901 | 874,3736,3642 | 875,3324,3235 | 876,910,821 | 877,648,588 | 878,3439,3380 | 879,3929,3871 | 880,1488,1430 | 881,3955,3897 | 882,3245,3187 | 883,1145,1089 | 884,139,113 | 885,497,486 | 886,3611,3601 | 887,36,26 | 888,928,923

BATCH_RAW_INFO | 812,918,33 | 818,1913,1097 | 823,4042,3300 | 827,715,19 | 830,654,24 | 831,4041,3420 | 833,1546,937 | 835,1944,1362 | 836,592,24 | 841,3993,3490 | 844,1055,601 | 846,423,5 | 848,591,196 | 851,3116,2775 | 853,1899,1563 | 854,352,53 | 855,3906,3656 | 857,4001,3771 | 859,1550,1327 | 862,3407,3231 | 864,1662,1515 | 865,3593,3465 | 866,3780,3652 | 867,3768,3640 | 868,3712,3584 | 869,2557,2429 | 870,1481,1353 | 871,2078,1967 | 872,1376,1265 | 873,4012,3901 | 874,3737,3642 | 875,3325,3235 | 876,911,821 | 877,649,588 | 878,3440,3380 | 879,3930,3871 | 880,1489,1430 | 881,3956,3897 | 882,3246,3187 | 883,1146,1089 | 884,140,113 | 885,498,486 | 886,3612,3601 | 887,37,26 | 888,929,923

BATCH_RAW_INFO | 812,919,33 | 818,1914,1097 | 823,4043,3300 | 827,716,19 | 830,655,24 | 831,4042,3420 | 833,1547,937 | 835,1945,1362 | 836,593,24 | 841,3994,3490 | 844,1056,601 | 846,424,5 | 848,592,196 | 851,3117,2775 | 853,1900,1563 | 854,353,53 | 855,3907,3656 | 857,4002,3771 | 859,1551,1327 | 862,3408,3231 | 864,1663,1515 | 865,3594,3465 | 866,3781,3652 | 867,3769,3640 | 868,3713,3584 | 869,2558,2429 | 870,1482,1353 | 871,2079,1967 | 872,1377,1265 | 873,4013,3901 | 874,3738,3642 | 875,3326,3235 | 876,912,821 | 877,650,588 | 878,3441,3380 | 879,3931,3871 | 880,1490,1430 | 881,3957,3897 | 882,3247,3187 | 883,1147,1089 | 884,141,113 | 885,499,486 | 886,3613,3601 | 887,38,26 | 888,930,923

BATCH_RAW_INFO | 812,920,33 | 818,1915,1097 | 823,4044,3300 | 827,717,19 | 830,656,24 | 831,4043,3420 | 833,1548,937 | 835,1946,1362 | 836,594,24 | 841,3995,3490 | 844,1057,601 | 846,425,5 | 848,593,196 | 851,3118,2775 | 853,1901,1563 | 854,354,53 | 855,3908,3656 | 857,4003,3771 | 859,1552,1327 | 862,3409,3231 | 864,1664,1515 | 865,3595,3465 | 866,3782,3652 | 867,3770,3640 | 868,3714,3584 | 869,2559,2429 | 870,1483,1353 | 871,2080,1967 | 872,1378,1265 | 873,4014,3901 | 874,3739,3642 | 875,3327,3235 | 876,913,821 | 877,651,588 | 878,3442,3380 | 879,3932,3871 | 880,1491,1430 | 881,3958,3897 | 882,3248,3187 | 883,1148,1089 | 884,142,113 | 885,500,486 | 886,3614,3601 | 887,39,26 | 888,931,923

BATCH_RAW_INFO | 812,921,33 | 818,1916,1097 | 823,4045,3300 | 827,718,19 | 830,657,24 | 831,4044,3420 | 833,1549,937 | 835,1947,1362 | 836,595,24 | 841,3996,3490 | 844,1058,601 | 846,426,5 | 848,594,196 | 851,3119,2775 | 853,1902,1563 | 854,355,53 | 855,3909,3656 | 857,4004,3771 | 859,1553,1327 | 862,3410,3231 | 864,1665,1515 | 865,3596,3465 | 866,3783,3652 | 867,3771,3640 | 868,3715,3584 | 869,2560,2429 | 870,1484,1353 | 871,2081,1967 | 872,1379,1265 | 873,4015,3901 | 874,3740,3642 | 875,3328,3235 | 876,914,821 | 877,652,588 | 878,3443,3380 | 879,3933,3871 | 880,1492,1430 | 881,3959,3897 | 882,3249,3187 | 883,1149,1089 | 884,143,113 | 885,501,486 | 886,3615,3601 | 887,40,26 | 888,932,923

BATCH_RAW_INFO | 812,922,33 | 818,1917,1097 | 823,4046,3300 | 827,719,19 | 830,658,24 | 831,4045,3420 | 833,1550,937 | 835,1948,1362 | 836,596,24 | 841,3997,3490 | 846,427,5 | 848,595,196 | 851,3120,2775 | 853,1903,1563 | 854,356,53 | 855,3910,3656 | 857,4005,3771 | 859,1554,1327 | 862,3411,3231 | 864,1666,1515 | 865,3597,3465 | 866,3784,3652 | 867,3772,3640 | 868,3716,3584 | 869,2561,2429 | 870,1485,1353 | 871,2082,1967 | 872,1380,1265 | 873,4016,3901 | 874,3741,3642 | 875,3329,3235 | 876,915,821 | 877,653,588 | 878,3444,3380 | 879,3934,3871 | 880,1493,1430 | 881,3960,3897 | 882,3250,3187 | 883,1150,1089 | 884,144,113 | 885,502,486 | 886,3616,3601 | 887,41,26 | 888,933,923

BATCH_RAW_INFO | 812,923,33 | 818,1918,1097 | 823,4047,3300 | 827,720,19 | 830,659,24 | 831,4046,3420 | 833,1551,937 | 835,1949,1362 | 836,597,24 | 841,3998,3490 | 846,428,5 | 848,596,196 | 851,3121,2775 | 853,1904,1563 | 854,357,53 | 855,3911,3656 | 857,4006,3771 | 859,1555,1327 | 862,3412,3231 | 864,1667,1515 | 865,3598,3465 | 866,3785,3652 | 867,3773,3640 | 868,3717,3584 | 869,2562,2429 | 870,1486,1353 | 871,2083,1967 | 872,1381,1265 | 873,4017,3901 | 874,3742,3642 | 875,3330,3235 | 876,916,821 | 877,654,588 | 878,3445,3380 | 879,3935,3871 | 880,1494,1430 | 881,3961,3897 | 882,3251,3187 | 883,1151,1089 | 884,145,113 | 885,503,486 | 886,3617,3601 | 887,42,26 | 888,934,923

BATCH_RAW_INFO | 889,3886,3885

BATCH_RAW_INFO | 812,924,33 | 818,1919,1097 | 823,4048,3300 | 827,721,19 | 830,660,24 | 831,4047,3420 | 833,1552,937 | 835,1950,1362 | 836,598,24 | 841,3999,3490 | 846,429,5 | 848,597,196 | 851,3122,2775 | 853,1905,1563 | 854,358,53 | 855,3912,3656 | 857,4007,3771 | 859,1556,1327 | 862,3413,3231 | 864,1668,1515 | 865,3599,3465 | 866,3786,3652 | 867,3774,3640 | 868,3718,3584 | 869,2563,2429 | 870,1487,1353 | 871,2084,1967 | 872,1382,1265 | 873,4018,3901 | 874,3743,3642 | 875,3331,3235 | 876,917,821 | 877,655,588 | 878,3446,3380 | 879,3936,3871 | 880,1495,1430 | 881,3962,3897 | 882,3252,3187 | 883,1152,1089 | 884,146,113 | 885,504,486 | 886,3618,3601 | 887,43,26 | 889,3887,3885

BATCH_RAW_INFO | 812,925,33 | 818,1920,1097 | 823,4049,3300 | 827,722,19 | 830,661,24 | 831,4048,3420 | 833,1553,937 | 835,1951,1362 | 836,599,24 | 841,4000,3490 | 846,430,5 | 848,598,196 | 851,3123,2775 | 853,1906,1563 | 854,359,53 | 855,3913,3656 | 857,4008,3771 | 859,1557,1327 | 862,3414,3231 | 864,1669,1515 | 865,3600,3465 | 866,3787,3652 | 867,3775,3640 | 868,3719,3584 | 869,2564,2429 | 870,1488,1353 | 871,2085,1967 | 872,1383,1265 | 873,4019,3901 | 874,3744,3642 | 875,3332,3235 | 876,918,821 | 877,656,588 | 878,3447,3380 | 879,3937,3871 | 880,1496,1430 | 881,3963,3897 | 882,3253,3187 | 883,1153,1089 | 884,147,113 | 885,505,486 | 886,3619,3601 | 887,44,26 | 889,3888,3885

BATCH_RAW_INFO | 812,926,33 | 818,1921,1097 | 823,4050,3300 | 827,723,19 | 830,662,24 | 831,4049,3420 | 833,1554,937 | 835,1952,1362 | 836,600,24 | 841,4001,3490 | 846,431,5 | 848,599,196 | 851,3124,2775 | 853,1907,1563 | 854,360,53 | 855,3914,3656 | 857,4009,3771 | 859,1558,1327 | 862,3415,3231 | 864,1670,1515 | 865,3601,3465 | 866,3788,3652 | 867,3776,3640 | 868,3720,3584 | 869,2565,2429 | 870,1489,1353 | 871,2086,1967 | 872,1384,1265 | 873,4020,3901 | 874,3745,3642 | 875,3333,3235 | 876,919,821 | 877,657,588 | 878,3448,3380 | 879,3938,3871 | 880,1497,1430 | 881,3964,3897 | 882,3254,3187 | 883,1154,1089 | 884,148,113 | 885,506,486 | 886,3620,3601 | 887,45,26 | 889,3889,3885

BATCH_RAW_INFO | 812,927,33 | 818,1922,1097 | 823,4051,3300 | 827,724,19 | 830,663,24 | 831,4050,3420 | 833,1555,937 | 836,601,24 | 841,4002,3490 | 846,432,5 | 848,600,196 | 851,3125,2775 | 853,1908,1563 | 854,361,53 | 855,3915,3656 | 857,4010,3771 | 859,1559,1327 | 862,3416,3231 | 864,1671,1515 | 865,3602,3465 | 866,3789,3652 | 867,3777,3640 | 868,3721,3584 | 869,2566,2429 | 870,1490,1353 | 871,2087,1967 | 872,1385,1265 | 873,4021,3901 | 874,3746,3642 | 875,3334,3235 | 876,920,821 | 877,658,588 | 878,3449,3380 | 879,3939,3871 | 880,1498,1430 | 881,3965,3897 | 882,3255,3187 | 883,1155,1089 | 884,149,113 | 885,507,486 | 886,3621,3601 | 887,46,26 | 889,3890,3885

BATCH_RAW_INFO | 890,1298,1297

BATCH_RAW_INFO | 812,928,33 | 818,1923,1097 | 823,4052,3300 | 827,725,19 | 830,664,24 | 831,4051,3420 | 833,1556,937 | 836,602,24 | 841,4003,3490 | 846,433,5 | 848,601,196 | 851,3126,2775 | 853,1909,1563 | 854,362,53 | 855,3916,3656 | 857,4011,3771 | 859,1560,1327 | 862,3417,3231 | 864,1672,1515 | 865,3603,3465 | 866,3790,3652 | 867,3778,3640 | 868,3722,3584 | 869,2567,2429 | 870,1491,1353 | 871,2088,1967 | 872,1386,1265 | 873,4022,3901 | 874,3747,3642 | 875,3335,3235 | 876,921,821 | 877,659,588 | 878,3450,3380 | 879,3940,3871 | 880,1499,1430 | 881,3966,3897 | 882,3256,3187 | 883,1156,1089 | 884,150,113 | 885,508,486 | 886,3622,3601 | 887,47,26 | 889,3891,3885 | 890,1299,1297

BATCH_RAW_INFO | 812,929,33 | 818,1924,1097 | 823,4053,3300 | 827,726,19 | 830,665,24 | 831,4052,3420 | 833,1557,937 | 836,603,24 | 841,4004,3490 | 846,434,5 | 848,602,196 | 851,3127,2775 | 853,1910,1563 | 854,363,53 | 855,3917,3656 | 857,4012,3771 | 859,1561,1327 | 862,3418,3231 | 864,1673,1515 | 865,3604,3465 | 866,3791,3652 | 867,3779,3640 | 868,3723,3584 | 869,2568,2429 | 870,1492,1353 | 871,2089,1967 | 872,1387,1265 | 873,4023,3901 | 874,3748,3642 | 875,3336,3235 | 876,922,821 | 877,660,588 | 878,3451,3380 | 879,3941,3871 | 880,1500,1430 | 881,3967,3897 | 882,3257,3187 | 883,1157,1089 | 884,151,113 | 885,509,486 | 886,3623,3601 | 887,48,26 | 889,3892,3885 | 890,1300,1297

BATCH_RAW_INFO | 812,930,33 | 818,1925,1097 | 823,4054,3300 | 827,727,19 | 830,666,24 | 831,4053,3420 | 833,1558,937 | 836,604,24 | 841,4005,3490 | 846,435,5 | 848,603,196 | 851,3128,2775 | 853,1911,1563 | 854,364,53 | 855,3918,3656 | 857,4013,3771 | 859,1562,1327 | 862,3419,3231 | 864,1674,1515 | 865,3605,3465 | 866,3792,3652 | 867,3780,3640 | 868,3724,3584 | 869,2569,2429 | 870,1493,1353 | 871,2090,1967 | 872,1388,1265 | 873,4024,3901 | 874,3749,3642 | 875,3337,3235 | 876,923,821 | 877,661,588 | 878,3452,3380 | 879,3942,3871 | 880,1501,1430 | 881,3968,3897 | 882,3258,3187 | 883,1158,1089 | 884,152,113 | 885,510,486 | 886,3624,3601 | 887,49,26 | 889,3893,3885 | 890,1301,1297

BATCH_RAW_INFO | 812,931,33 | 818,1926,1097 | 823,4055,3300 | 827,728,19 | 830,667,24 | 831,4054,3420 | 833,1559,937 | 836,605,24 | 841,4006,3490 | 846,436,5 | 848,604,196 | 851,3129,2775 | 853,1912,1563 | 854,365,53 | 855,3919,3656 | 857,4014,3771 | 859,1563,1327 | 862,3420,3231 | 864,1675,1515 | 865,3606,3465 | 866,3793,3652 | 867,3781,3640 | 868,3725,3584 | 869,2570,2429 | 870,1494,1353 | 871,2091,1967 | 872,1389,1265 | 873,4025,3901 | 874,3750,3642 | 875,3338,3235 | 876,924,821 | 877,662,588 | 878,3453,3380 | 879,3943,3871 | 880,1502,1430 | 881,3969,3897 | 882,3259,3187 | 883,1159,1089 | 884,153,113 | 885,511,486 | 886,3625,3601 | 887,50,26 | 889,3894,3885 | 890,1302,1297

BATCH_RAW_INFO | 812,932,33 | 818,1927,1097 | 823,4056,3300 | 827,729,19 | 830,668,24 | 831,4055,3420 | 833,1560,937 | 836,606,24 | 841,4007,3490 | 846,437,5 | 848,605,196 | 851,3130,2775 | 853,1913,1563 | 854,366,53 | 855,3920,3656 | 857,4015,3771 | 859,1564,1327 | 862,3421,3231 | 864,1676,1515 | 865,3607,3465 | 866,3794,3652 | 867,3782,3640 | 868,3726,3584 | 869,2571,2429 | 870,1495,1353 | 871,2092,1967 | 872,1390,1265 | 873,4026,3901 | 874,3751,3642 | 875,3339,3235 | 876,925,821 | 877,663,588 | 878,3454,3380 | 879,3944,3871 | 880,1503,1430 | 881,3970,3897 | 882,3260,3187 | 883,1160,1089 | 884,154,113 | 885,512,486 | 886,3626,3601 | 887,51,26 | 889,3895,3885 | 890,1303,1297

BATCH_RAW_INFO | 891,2319,2318

BATCH_RAW_INFO | 892,3970,3969

BATCH_RAW_INFO | 812,933,33 | 818,1928,1097 | 823,4057,3300 | 827,730,19 | 830,669,24 | 831,4056,3420 | 833,1561,937 | 836,607,24 | 841,4008,3490 | 846,438,5 | 848,606,196 | 851,3131,2775 | 853,1914,1563 | 854,367,53 | 855,3921,3656 | 857,4016,3771 | 859,1565,1327 | 862,3422,3231 | 864,1677,1515 | 865,3608,3465 | 866,3795,3652 | 867,3783,3640 | 868,3727,3584 | 869,2572,2429 | 870,1496,1353 | 871,2093,1967 | 872,1391,1265 | 873,4027,3901 | 874,3752,3642 | 875,3340,3235 | 876,926,821 | 877,664,588 | 878,3455,3380 | 879,3945,3871 | 880,1504,1430 | 881,3971,3897 | 882,3261,3187 | 883,1161,1089 | 884,155,113 | 885,513,486 | 886,3627,3601 | 887,52,26 | 889,3896,3885 | 890,1304,1297 | 891,2320,2318 | 892,3971,3969

BATCH_RAW_INFO | 812,934,33 | 818,1929,1097 | 823,4058,3300 | 827,731,19 | 830,670,24 | 831,4057,3420 | 833,1562,937 | 836,608,24 | 841,4009,3490 | 846,439,5 | 848,607,196 | 851,3132,2775 | 853,1915,1563 | 854,368,53 | 855,3922,3656 | 857,4017,3771 | 859,1566,1327 | 862,3423,3231 | 864,1678,1515 | 865,3609,3465 | 866,3796,3652 | 867,3784,3640 | 868,3728,3584 | 869,2573,2429 | 870,1497,1353 | 871,2094,1967 | 872,1392,1265 | 873,4028,3901 | 874,3753,3642 | 875,3341,3235 | 876,927,821 | 877,665,588 | 878,3456,3380 | 879,3946,3871 | 880,1505,1430 | 881,3972,3897 | 882,3262,3187 | 883,1162,1089 | 884,156,113 | 885,514,486 | 886,3628,3601 | 887,53,26 | 889,3897,3885 | 890,1305,1297 | 891,2321,2318 | 892,3972,3969

BATCH_RAW_INFO | 812,935,33 | 818,1930,1097 | 823,4059,3300 | 827,732,19 | 830,671,24 | 831,4058,3420 | 833,1563,937 | 836,609,24 | 841,4010,3490 | 846,440,5 | 848,608,196 | 851,3133,2775 | 853,1916,1563 | 854,369,53 | 855,3923,3656 | 857,4018,3771 | 859,1567,1327 | 862,3424,3231 | 864,1679,1515 | 865,3610,3465 | 866,3797,3652 | 867,3785,3640 | 868,3729,3584 | 869,2574,2429 | 870,1498,1353 | 871,2095,1967 | 872,1393,1265 | 873,4029,3901 | 874,3754,3642 | 875,3342,3235 | 876,928,821 | 877,666,588 | 878,3457,3380 | 879,3947,3871 | 880,1506,1430 | 881,3973,3897 | 882,3263,3187 | 883,1163,1089 | 884,157,113 | 885,515,486 | 886,3629,3601 | 887,54,26 | 889,3898,3885 | 890,1306,1297 | 891,2322,2318 | 892,3973,3969

BATCH_RAW_INFO | 812,936,33 | 818,1931,1097 | 823,4060,3300 | 827,733,19 | 830,672,24 | 831,4059,3420 | 833,1564,937 | 836,610,24 | 841,4011,3490 | 846,441,5 | 848,609,196 | 851,3134,2775 | 853,1917,1563 | 854,370,53 | 855,3924,3656 | 857,4019,3771 | 859,1568,1327 | 862,3425,3231 | 864,1680,1515 | 865,3611,3465 | 866,3798,3652 | 867,3786,3640 | 868,3730,3584 | 869,2575,2429 | 870,1499,1353 | 871,2096,1967 | 872,1394,1265 | 873,4030,3901 | 874,3755,3642 | 875,3343,3235 | 876,929,821 | 877,667,588 | 878,3458,3380 | 879,3948,3871 | 880,1507,1430 | 881,3974,3897 | 882,3264,3187 | 883,1164,1089 | 884,158,113 | 885,516,486 | 886,3630,3601 | 887,55,26 | 889,3899,3885 | 890,1307,1297 | 891,2323,2318 | 892,3974,3969

BATCH_RAW_INFO | 812,937,33 | 818,1932,1097 | 823,4061,3300 | 827,734,19 | 830,673,24 | 831,4060,3420 | 833,1565,937 | 836,611,24 | 841,4012,3490 | 846,442,5 | 848,610,196 | 851,3135,2775 | 853,1918,1563 | 854,371,53 | 855,3925,3656 | 857,4020,3771 | 859,1569,1327 | 862,3426,3231 | 864,1681,1515 | 865,3612,3465 | 866,3799,3652 | 867,3787,3640 | 868,3731,3584 | 869,2576,2429 | 870,1500,1353 | 871,2097,1967 | 872,1395,1265 | 873,4031,3901 | 874,3756,3642 | 875,3344,3235 | 876,930,821 | 877,668,588 | 878,3459,3380 | 879,3949,3871 | 880,1508,1430 | 881,3975,3897 | 882,3265,3187 | 883,1165,1089 | 884,159,113 | 885,517,486 | 886,3631,3601 | 887,56,26 | 889,3900,3885 | 890,1308,1297 | 891,2324,2318 | 892,3975,3969

BATCH_RAW_INFO | 812,938,33 | 818,1933,1097 | 823,4062,3300 | 827,735,19 | 830,674,24 | 831,4061,3420 | 833,1566,937 | 836,612,24 | 841,4013,3490 | 846,443,5 | 848,611,196 | 851,3136,2775 | 853,1919,1563 | 854,372,53 | 855,3926,3656 | 857,4021,3771 | 859,1570,1327 | 862,3427,3231 | 864,1682,1515 | 865,3613,3465 | 866,3800,3652 | 867,3788,3640 | 868,3732,3584 | 869,2577,2429 | 870,1501,1353 | 871,2098,1967 | 872,1396,1265 | 873,4032,3901 | 874,3757,3642 | 875,3345,3235 | 876,931,821 | 877,669,588 | 878,3460,3380 | 879,3950,3871 | 880,1509,1430 | 881,3976,3897 | 882,3266,3187 | 883,1166,1089 | 884,160,113 | 885,518,486 | 886,3632,3601 | 887,57,26 | 889,3901,3885 | 890,1309,1297 | 891,2325,2318 | 892,3976,3969

BATCH_RAW_INFO | 812,939,33 | 818,1934,1097 | 823,4063,3300 | 827,736,19 | 830,675,24 | 831,4062,3420 | 833,1567,937 | 836,613,24 | 841,4014,3490 | 846,444,5 | 848,612,196 | 851,3137,2775 | 853,1920,1563 | 854,373,53 | 855,3927,3656 | 857,4022,3771 | 859,1571,1327 | 862,3428,3231 | 864,1683,1515 | 865,3614,3465 | 866,3801,3652 | 867,3789,3640 | 868,3733,3584 | 869,2578,2429 | 870,1502,1353 | 871,2099,1967 | 872,1397,1265 | 873,4033,3901 | 874,3758,3642 | 875,3346,3235 | 876,932,821 | 877,670,588 | 878,3461,3380 | 879,3951,3871 | 880,1510,1430 | 881,3977,3897 | 882,3267,3187 | 883,1167,1089 | 884,161,113 | 885,519,486 | 886,3633,3601 | 887,58,26 | 889,3902,3885 | 890,1310,1297 | 891,2326,2318 | 892,3977,3969

BATCH_RAW_INFO | 812,940,33 | 818,1935,1097 | 823,4064,3300 | 827,737,19 | 830,676,24 | 831,4063,3420 | 833,1568,937 | 836,614,24 | 841,4015,3490 | 846,445,5 | 848,613,196 | 851,3138,2775 | 853,1921,1563 | 854,374,53 | 855,3928,3656 | 857,4023,3771 | 859,1572,1327 | 862,3429,3231 | 864,1684,1515 | 865,3615,3465 | 866,3802,3652 | 867,3790,3640 | 868,3734,3584 | 869,2579,2429 | 870,1503,1353 | 871,2100,1967 | 872,1398,1265 | 873,4034,3901 | 874,3759,3642 | 875,3347,3235 | 876,933,821 | 877,671,588 | 878,3462,3380 | 879,3952,3871 | 880,1511,1430 | 881,3978,3897 | 882,3268,3187 | 883,1168,1089 | 884,162,113 | 885,520,486 | 886,3634,3601 | 887,59,26 | 889,3903,3885 | 890,1311,1297 | 891,2327,2318 | 892,3978,3969

BATCH_RAW_INFO | 812,941,33 | 818,1936,1097 | 823,4065,3300 | 827,738,19 | 830,677,24 | 831,4064,3420 | 833,1569,937 | 836,615,24 | 841,4016,3490 | 846,446,5 | 848,614,196 | 851,3139,2775 | 853,1922,1563 | 854,375,53 | 855,3929,3656 | 857,4024,3771 | 859,1573,1327 | 862,3430,3231 | 864,1685,1515 | 865,3616,3465 | 866,3803,3652 | 867,3791,3640 | 868,3735,3584 | 869,2580,2429 | 870,1504,1353 | 871,2101,1967 | 872,1399,1265 | 873,4035,3901 | 874,3760,3642 | 875,3348,3235 | 876,934,821 | 877,672,588 | 878,3463,3380 | 879,3953,3871 | 880,1512,1430 | 881,3979,3897 | 882,3269,3187 | 883,1169,1089 | 884,163,113 | 885,521,486 | 886,3635,3601 | 887,60,26 | 889,3904,3885 | 890,1312,1297 | 891,2328,2318 | 892,3979,3969

BATCH_RAW_INFO | 812,942,33 | 818,1937,1097 | 823,4066,3300 | 827,739,19 | 830,678,24 | 831,4065,3420 | 833,1570,937 | 836,616,24 | 841,4017,3490 | 846,447,5 | 848,615,196 | 851,3140,2775 | 853,1923,1563 | 854,376,53 | 855,3930,3656 | 857,4025,3771 | 859,1574,1327 | 862,3431,3231 | 864,1686,1515 | 865,3617,3465 | 866,3804,3652 | 867,3792,3640 | 868,3736,3584 | 869,2581,2429 | 870,1505,1353 | 871,2102,1967 | 872,1400,1265 | 873,4036,3901 | 874,3761,3642 | 875,3349,3235 | 876,935,821 | 877,673,588 | 878,3464,3380 | 879,3954,3871 | 880,1513,1430 | 881,3980,3897 | 882,3270,3187 | 883,1170,1089 | 884,164,113 | 885,522,486 | 886,3636,3601 | 887,61,26 | 889,3905,3885 | 890,1313,1297 | 891,2329,2318 | 892,3980,3969

BATCH_RAW_INFO | 812,943,33 | 818,1938,1097 | 823,4067,3300 | 827,740,19 | 830,679,24 | 831,4066,3420 | 833,1571,937 | 836,617,24 | 841,4018,3490 | 846,448,5 | 848,616,196 | 851,3141,2775 | 853,1924,1563 | 854,377,53 | 855,3931,3656 | 857,4026,3771 | 859,1575,1327 | 862,3432,3231 | 864,1687,1515 | 865,3618,3465 | 866,3805,3652 | 867,3793,3640 | 868,3737,3584 | 869,2582,2429 | 870,1506,1353 | 871,2103,1967 | 872,1401,1265 | 873,4037,3901 | 874,3762,3642 | 875,3350,3235 | 876,936,821 | 877,674,588 | 878,3465,3380 | 879,3955,3871 | 880,1514,1430 | 881,3981,3897 | 882,3271,3187 | 883,1171,1089 | 884,165,113 | 885,523,486 | 886,3637,3601 | 887,62,26 | 889,3906,3885 | 890,1314,1297 | 891,2330,2318 | 892,3981,3969

BATCH_RAW_INFO | 812,944,33 | 818,1939,1097 | 823,4068,3300 | 827,741,19 | 830,680,24 | 831,4067,3420 | 833,1572,937 | 836,618,24 | 841,4019,3490 | 846,449,5 | 848,617,196 | 851,3142,2775 | 853,1925,1563 | 854,378,53 | 855,3932,3656 | 857,4027,3771 | 859,1576,1327 | 862,3433,3231 | 864,1688,1515 | 865,3619,3465 | 866,3806,3652 | 867,3794,3640 | 868,3738,3584 | 869,2583,2429 | 870,1507,1353 | 871,2104,1967 | 872,1402,1265 | 873,4038,3901 | 874,3763,3642 | 875,3351,3235 | 876,937,821 | 877,675,588 | 878,3466,3380 | 879,3956,3871 | 880,1515,1430 | 881,3982,3897 | 882,3272,3187 | 883,1172,1089 | 884,166,113 | 885,524,486 | 886,3638,3601 | 887,63,26 | 889,3907,3885 | 890,1315,1297 | 891,2331,2318 | 892,3982,3969

BATCH_RAW_INFO | 812,945,33 | 818,1940,1097 | 823,4069,3300 | 827,742,19 | 830,681,24 | 831,4068,3420 | 833,1573,937 | 836,619,24 | 841,4020,3490 | 846,450,5 | 848,618,196 | 851,3143,2775 | 853,1926,1563 | 854,379,53 | 855,3933,3656 | 857,4028,3771 | 859,1577,1327 | 862,3434,3231 | 864,1689,1515 | 865,3620,3465 | 866,3807,3652 | 867,3795,3640 | 868,3739,3584 | 869,2584,2429 | 870,1508,1353 | 871,2105,1967 | 872,1403,1265 | 873,4039,3901 | 874,3764,3642 | 875,3352,3235 | 876,938,821 | 877,676,588 | 878,3467,3380 | 879,3957,3871 | 880,1516,1430 | 881,3983,3897 | 882,3273,3187 | 883,1173,1089 | 884,167,113 | 885,525,486 | 886,3639,3601 | 887,64,26 | 889,3908,3885 | 890,1316,1297 | 891,2332,2318 | 892,3983,3969

BATCH_RAW_INFO | 812,946,33 | 818,1941,1097 | 823,4070,3300 | 827,743,19 | 830,682,24 | 831,4069,3420 | 833,1574,937 | 836,620,24 | 841,4021,3490 | 846,451,5 | 848,619,196 | 851,3144,2775 | 853,1927,1563 | 854,380,53 | 855,3934,3656 | 857,4029,3771 | 859,1578,1327 | 862,3435,3231 | 864,1690,1515 | 865,3621,3465 | 866,3808,3652 | 867,3796,3640 | 868,3740,3584 | 869,2585,2429 | 870,1509,1353 | 871,2106,1967 | 872,1404,1265 | 873,4040,3901 | 874,3765,3642 | 875,3353,3235 | 876,939,821 | 877,677,588 | 878,3468,3380 | 879,3958,3871 | 880,1517,1430 | 881,3984,3897 | 882,3274,3187 | 883,1174,1089 | 884,168,113 | 885,526,486 | 886,3640,3601 | 887,65,26 | 889,3909,3885 | 890,1317,1297 | 891,2333,2318 | 892,3984,3969

BATCH_RAW_INFO | 893,23,22

BATCH_RAW_INFO | 812,947,33 | 818,1942,1097 | 823,4071,3300 | 827,744,19 | 830,683,24 | 831,4070,3420 | 833,1575,937 | 836,621,24 | 841,4022,3490 | 846,452,5 | 848,620,196 | 851,3145,2775 | 853,1928,1563 | 854,381,53 | 855,3935,3656 | 857,4030,3771 | 859,1579,1327 | 862,3436,3231 | 864,1691,1515 | 865,3622,3465 | 866,3809,3652 | 867,3797,3640 | 868,3741,3584 | 869,2586,2429 | 870,1510,1353 | 871,2107,1967 | 872,1405,1265 | 873,4041,3901 | 874,3766,3642 | 875,3354,3235 | 876,940,821 | 877,678,588 | 878,3469,3380 | 879,3959,3871 | 880,1518,1430 | 881,3985,3897 | 882,3275,3187 | 883,1175,1089 | 884,169,113 | 885,527,486 | 886,3641,3601 | 887,66,26 | 889,3910,3885 | 890,1318,1297 | 891,2334,2318 | 892,3985,3969 | 893,24,22

BATCH_RAW_INFO | 812,948,33 | 818,1943,1097 | 823,4072,3300 | 827,745,19 | 830,684,24 | 831,4071,3420 | 833,1576,937 | 836,622,24 | 841,4023,3490 | 846,453,5 | 848,621,196 | 851,3146,2775 | 853,1929,1563 | 854,382,53 | 855,3936,3656 | 857,4031,3771 | 859,1580,1327 | 862,3437,3231 | 864,1692,1515 | 865,3623,3465 | 866,3810,3652 | 867,3798,3640 | 868,3742,3584 | 869,2587,2429 | 870,1511,1353 | 871,2108,1967 | 872,1406,1265 | 873,4042,3901 | 874,3767,3642 | 875,3355,3235 | 876,941,821 | 877,679,588 | 878,3470,3380 | 879,3960,3871 | 880,1519,1430 | 881,3986,3897 | 882,3276,3187 | 883,1176,1089 | 884,170,113 | 885,528,486 | 886,3642,3601 | 887,67,26 | 889,3911,3885 | 890,1319,1297 | 891,2335,2318 | 892,3986,3969 | 893,25,22

BATCH_RAW_INFO | 812,949,33 | 818,1944,1097 | 823,4073,3300 | 827,746,19 | 830,685,24 | 831,4072,3420 | 833,1577,937 | 836,623,24 | 841,4024,3490 | 846,454,5 | 848,622,196 | 851,3147,2775 | 853,1930,1563 | 854,383,53 | 855,3937,3656 | 857,4032,3771 | 859,1581,1327 | 862,3438,3231 | 864,1693,1515 | 865,3624,3465 | 866,3811,3652 | 867,3799,3640 | 868,3743,3584 | 869,2588,2429 | 870,1512,1353 | 871,2109,1967 | 872,1407,1265 | 873,4043,3901 | 874,3768,3642 | 875,3356,3235 | 876,942,821 | 877,680,588 | 878,3471,3380 | 879,3961,3871 | 880,1520,1430 | 881,3987,3897 | 882,3277,3187 | 883,1177,1089 | 884,171,113 | 885,529,486 | 886,3643,3601 | 887,68,26 | 889,3912,3885 | 890,1320,1297 | 891,2336,2318 | 892,3987,3969 | 893,26,22

BATCH_RAW_INFO | 894,3927,3926

BATCH_RAW_INFO | 895,2230,2229

BATCH_RAW_INFO | 812,950,33 | 818,1945,1097 | 823,4074,3300 | 827,747,19 | 830,686,24 | 831,4073,3420 | 833,1578,937 | 836,624,24 | 841,4025,3490 | 846,455,5 | 848,623,196 | 851,3148,2775 | 853,1931,1563 | 854,384,53 | 855,3938,3656 | 857,4033,3771 | 859,1582,1327 | 862,3439,3231 | 864,1694,1515 | 865,3625,3465 | 866,3812,3652 | 867,3800,3640 | 868,3744,3584 | 869,2589,2429 | 870,1513,1353 | 871,2110,1967 | 872,1408,1265 | 873,4044,3901 | 874,3769,3642 | 875,3357,3235 | 876,943,821 | 877,681,588 | 878,3472,3380 | 879,3962,3871 | 880,1521,1430 | 881,3988,3897 | 882,3278,3187 | 883,1178,1089 | 884,172,113 | 885,530,486 | 886,3644,3601 | 887,69,26 | 889,3913,3885 | 890,1321,1297 | 891,2337,2318 | 892,3988,3969 | 893,27,22 | 894,3928,3926 | 895,2231,2229

BATCH_RAW_INFO | 896,3236,3235

BATCH_RAW_INFO | 897,104,103

BATCH_RAW_INFO | 812,951,33 | 818,1946,1097 | 823,4075,3300 | 827,748,19 | 830,687,24 | 831,4074,3420 | 833,1579,937 | 836,625,24 | 841,4026,3490 | 846,456,5 | 848,624,196 | 851,3149,2775 | 853,1932,1563 | 854,385,53 | 855,3939,3656 | 857,4034,3771 | 859,1583,1327 | 862,3440,3231 | 864,1695,1515 | 865,3626,3465 | 866,3813,3652 | 867,3801,3640 | 868,3745,3584 | 869,2590,2429 | 870,1514,1353 | 871,2111,1967 | 872,1409,1265 | 873,4045,3901 | 874,3770,3642 | 875,3358,3235 | 876,944,821 | 877,682,588 | 878,3473,3380 | 879,3963,3871 | 880,1522,1430 | 881,3989,3897 | 882,3279,3187 | 883,1179,1089 | 884,173,113 | 885,531,486 | 886,3645,3601 | 887,70,26 | 889,3914,3885 | 890,1322,1297 | 891,2338,2318 | 892,3989,3969 | 893,28,22 | 894,3929,3926 | 895,2232,2229 | 896,3237,3235 | 897,105,103

BATCH_RAW_INFO | 812,952,33 | 818,1947,1097 | 823,4076,3300 | 827,749,19 | 830,688,24 | 831,4075,3420 | 833,1580,937 | 836,626,24 | 841,4027,3490 | 846,457,5 | 848,625,196 | 851,3150,2775 | 853,1933,1563 | 854,386,53 | 855,3940,3656 | 857,4035,3771 | 859,1584,1327 | 862,3441,3231 | 864,1696,1515 | 865,3627,3465 | 866,3814,3652 | 867,3802,3640 | 868,3746,3584 | 869,2591,2429 | 870,1515,1353 | 871,2112,1967 | 872,1410,1265 | 873,4046,3901 | 874,3771,3642 | 875,3359,3235 | 876,945,821 | 877,683,588 | 878,3474,3380 | 879,3964,3871 | 880,1523,1430 | 881,3990,3897 | 882,3280,3187 | 883,1180,1089 | 884,174,113 | 885,532,486 | 886,3646,3601 | 887,71,26 | 889,3915,3885 | 890,1323,1297 | 891,2339,2318 | 892,3990,3969 | 893,29,22 | 894,3930,3926 | 895,2233,2229 | 896,3238,3235 | 897,106,103

BATCH_RAW_INFO | 812,953,33 | 818,1948,1097 | 823,4077,3300 | 827,750,19 | 830,689,24 | 831,4076,3420 | 833,1581,937 | 836,627,24 | 841,4028,3490 | 846,458,5 | 848,626,196 | 851,3151,2775 | 853,1934,1563 | 854,387,53 | 855,3941,3656 | 857,4036,3771 | 859,1585,1327 | 862,3442,3231 | 864,1697,1515 | 865,3628,3465 | 866,3815,3652 | 867,3803,3640 | 868,3747,3584 | 869,2592,2429 | 870,1516,1353 | 871,2113,1967 | 872,1411,1265 | 873,4047,3901 | 874,3772,3642 | 875,3360,3235 | 876,946,821 | 877,684,588 | 878,3475,3380 | 879,3965,3871 | 880,1524,1430 | 881,3991,3897 | 882,3281,3187 | 883,1181,1089 | 884,175,113 | 885,533,486 | 886,3647,3601 | 887,72,26 | 889,3916,3885 | 890,1324,1297 | 891,2340,2318 | 892,3991,3969 | 893,30,22 | 894,3931,3926 | 895,2234,2229 | 896,3239,3235 | 897,107,103

BATCH_RAW_INFO | 812,954,33 | 818,1949,1097 | 823,4078,3300 | 827,751,19 | 830,690,24 | 831,4077,3420 | 833,1582,937 | 836,628,24 | 841,4029,3490 | 846,459,5 | 848,627,196 | 851,3152,2775 | 853,1935,1563 | 854,388,53 | 855,3942,3656 | 857,4037,3771 | 859,1586,1327 | 862,3443,3231 | 864,1698,1515 | 865,3629,3465 | 866,3816,3652 | 867,3804,3640 | 868,3748,3584 | 869,2593,2429 | 870,1517,1353 | 871,2114,1967 | 872,1412,1265 | 873,4048,3901 | 874,3773,3642 | 875,3361,3235 | 876,947,821 | 877,685,588 | 878,3476,3380 | 879,3966,3871 | 880,1525,1430 | 881,3992,3897 | 882,3282,3187 | 883,1182,1089 | 884,176,113 | 885,534,486 | 886,3648,3601 | 887,73,26 | 889,3917,3885 | 890,1325,1297 | 891,2341,2318 | 892,3992,3969 | 893,31,22 | 894,3932,3926 | 895,2235,2229 | 896,3240,3235 | 897,108,103

BATCH_RAW_INFO | 812,955,33 | 818,1950,1097 | 823,4079,3300 | 827,752,19 | 830,691,24 | 831,4078,3420 | 833,1583,937 | 836,629,24 | 841,4030,3490 | 846,460,5 | 848,628,196 | 851,3153,2775 | 853,1936,1563 | 854,389,53 | 855,3943,3656 | 857,4038,3771 | 859,1587,1327 | 862,3444,3231 | 864,1699,1515 | 865,3630,3465 | 866,3817,3652 | 867,3805,3640 | 868,3749,3584 | 869,2594,2429 | 870,1518,1353 | 871,2115,1967 | 872,1413,1265 | 873,4049,3901 | 874,3774,3642 | 875,3362,3235 | 876,948,821 | 877,686,588 | 878,3477,3380 | 879,3967,3871 | 880,1526,1430 | 881,3993,3897 | 882,3283,3187 | 883,1183,1089 | 884,177,113 | 885,535,486 | 886,3649,3601 | 887,74,26 | 889,3918,3885 | 890,1326,1297 | 891,2342,2318 | 892,3993,3969 | 893,32,22 | 894,3933,3926 | 895,2236,2229 | 896,3241,3235 | 897,109,103

BATCH_RAW_INFO | 812,956,33 | 818,1951,1097 | 823,4080,3300 | 827,753,19 | 830,692,24 | 831,4079,3420 | 833,1584,937 | 836,630,24 | 841,4031,3490 | 846,461,5 | 848,629,196 | 851,3154,2775 | 853,1937,1563 | 854,390,53 | 855,3944,3656 | 857,4039,3771 | 859,1588,1327 | 862,3445,3231 | 864,1700,1515 | 865,3631,3465 | 866,3818,3652 | 867,3806,3640 | 868,3750,3584 | 869,2595,2429 | 870,1519,1353 | 871,2116,1967 | 872,1414,1265 | 873,4050,3901 | 874,3775,3642 | 875,3363,3235 | 876,949,821 | 877,687,588 | 878,3478,3380 | 879,3968,3871 | 880,1527,1430 | 881,3994,3897 | 882,3284,3187 | 883,1184,1089 | 884,178,113 | 885,536,486 | 886,3650,3601 | 887,75,26 | 889,3919,3885 | 890,1327,1297 | 891,2343,2318 | 892,3994,3969 | 893,33,22 | 894,3934,3926 | 895,2237,2229 | 896,3242,3235 | 897,110,103

BATCH_RAW_INFO | 812,957,33 | 818,1952,1097 | 823,4081,3300 | 827,754,19 | 830,693,24 | 831,4080,3420 | 833,1585,937 | 836,631,24 | 841,4032,3490 | 846,462,5 | 848,630,196 | 851,3155,2775 | 853,1938,1563 | 854,391,53 | 855,3945,3656 | 857,4040,3771 | 859,1589,1327 | 862,3446,3231 | 864,1701,1515 | 865,3632,3465 | 866,3819,3652 | 867,3807,3640 | 868,3751,3584 | 869,2596,2429 | 870,1520,1353 | 871,2117,1967 | 872,1415,1265 | 873,4051,3901 | 874,3776,3642 | 875,3364,3235 | 876,950,821 | 877,688,588 | 878,3479,3380 | 879,3969,3871 | 880,1528,1430 | 881,3995,3897 | 882,3285,3187 | 883,1185,1089 | 884,179,113 | 885,537,486 | 886,3651,3601 | 887,76,26 | 889,3920,3885 | 890,1328,1297 | 891,2344,2318 | 892,3995,3969 | 893,34,22 | 894,3935,3926 | 895,2238,2229 | 896,3243,3235 | 897,111,103

BATCH_RAW_INFO | 898,1191,1190

BATCH_RAW_INFO | 812,958,33 | 818,1953,1097 | 823,4082,3300 | 827,755,19 | 830,694,24 | 831,4081,3420 | 833,1586,937 | 836,632,24 | 841,4033,3490 | 846,463,5 | 848,631,196 | 851,3156,2775 | 853,1939,1563 | 854,392,53 | 855,3946,3656 | 857,4041,3771 | 859,1590,1327 | 862,3447,3231 | 864,1702,1515 | 865,3633,3465 | 866,3820,3652 | 867,3808,3640 | 868,3752,3584 | 869,2597,2429 | 870,1521,1353 | 871,2118,1967 | 872,1416,1265 | 873,4052,3901 | 874,3777,3642 | 875,3365,3235 | 876,951,821 | 877,689,588 | 878,3480,3380 | 879,3970,3871 | 880,1529,1430 | 881,3996,3897 | 882,3286,3187 | 883,1186,1089 | 884,180,113 | 885,538,486 | 886,3652,3601 | 887,77,26 | 889,3921,3885 | 890,1329,1297 | 891,2345,2318 | 892,3996,3969 | 893,35,22 | 894,3936,3926 | 895,2239,2229 | 896,3244,3235 | 897,112,103 | 898,1192,1190

BATCH_RAW_INFO | 812,959,33 | 818,1954,1097 | 823,4083,3300 | 827,756,19 | 830,695,24 | 831,4082,3420 | 833,1587,937 | 836,633,24 | 841,4034,3490 | 846,464,5 | 848,632,196 | 851,3157,2775 | 853,1940,1563 | 854,393,53 | 855,3947,3656 | 857,4042,3771 | 859,1591,1327 | 862,3448,3231 | 864,1703,1515 | 865,3634,3465 | 866,3821,3652 | 867,3809,3640 | 868,3753,3584 | 869,2598,2429 | 870,1522,1353 | 871,2119,1967 | 872,1417,1265 | 873,4053,3901 | 874,3778,3642 | 875,3366,3235 | 876,952,821 | 877,690,588 | 878,3481,3380 | 879,3971,3871 | 880,1530,1430 | 881,3997,3897 | 882,3287,3187 | 883,1187,1089 | 884,181,113 | 885,539,486 | 886,3653,3601 | 887,78,26 | 889,3922,3885 | 890,1330,1297 | 891,2346,2318 | 892,3997,3969 | 893,36,22 | 894,3937,3926 | 895,2240,2229 | 896,3245,3235 | 897,113,103 | 898,1193,1190

BATCH_RAW_INFO | 812,960,33 | 818,1955,1097 | 823,4084,3300 | 827,757,19 | 830,696,24 | 831,4083,3420 | 833,1588,937 | 836,634,24 | 841,4035,3490 | 846,465,5 | 848,633,196 | 851,3158,2775 | 853,1941,1563 | 854,394,53 | 855,3948,3656 | 857,4043,3771 | 859,1592,1327 | 862,3449,3231 | 864,1704,1515 | 865,3635,3465 | 866,3822,3652 | 867,3810,3640 | 868,3754,3584 | 869,2599,2429 | 870,1523,1353 | 871,2120,1967 | 872,1418,1265 | 873,4054,3901 | 874,3779,3642 | 875,3367,3235 | 876,953,821 | 877,691,588 | 878,3482,3380 | 879,3972,3871 | 880,1531,1430 | 881,3998,3897 | 882,3288,3187 | 883,1188,1089 | 884,182,113 | 885,540,486 | 886,3654,3601 | 887,79,26 | 889,3923,3885 | 890,1331,1297 | 891,2347,2318 | 892,3998,3969 | 893,37,22 | 894,3938,3926 | 895,2241,2229 | 896,3246,3235 | 897,114,103 | 898,1194,1190

BATCH_RAW_INFO | 812,961,33 | 818,1956,1097 | 823,4085,3300 | 827,758,19 | 830,697,24 | 831,4084,3420 | 833,1589,937 | 836,635,24 | 841,4036,3490 | 846,466,5 | 848,634,196 | 851,3159,2775 | 853,1942,1563 | 854,395,53 | 855,3949,3656 | 857,4044,3771 | 859,1593,1327 | 862,3450,3231 | 864,1705,1515 | 865,3636,3465 | 866,3823,3652 | 867,3811,3640 | 868,3755,3584 | 869,2600,2429 | 870,1524,1353 | 871,2121,1967 | 872,1419,1265 | 873,4055,3901 | 874,3780,3642 | 875,3368,3235 | 876,954,821 | 877,692,588 | 878,3483,3380 | 879,3973,3871 | 880,1532,1430 | 881,3999,3897 | 882,3289,3187 | 883,1189,1089 | 884,183,113 | 885,541,486 | 886,3655,3601 | 887,80,26 | 889,3924,3885 | 890,1332,1297 | 891,2348,2318 | 892,3999,3969 | 893,38,22 | 894,3939,3926 | 895,2242,2229 | 896,3247,3235 | 897,115,103 | 898,1195,1190

BATCH_RAW_INFO | 812,962,33 | 818,1957,1097 | 823,4086,3300 | 827,759,19 | 830,698,24 | 831,4085,3420 | 833,1590,937 | 836,636,24 | 841,4037,3490 | 846,467,5 | 848,635,196 | 851,3160,2775 | 853,1943,1563 | 854,396,53 | 855,3950,3656 | 857,4045,3771 | 859,1594,1327 | 862,3451,3231 | 864,1706,1515 | 865,3637,3465 | 866,3824,3652 | 867,3812,3640 | 868,3756,3584 | 869,2601,2429 | 870,1525,1353 | 871,2122,1967 | 872,1420,1265 | 873,4056,3901 | 874,3781,3642 | 875,3369,3235 | 876,955,821 | 877,693,588 | 878,3484,3380 | 879,3974,3871 | 880,1533,1430 | 881,4000,3897 | 882,3290,3187 | 883,1190,1089 | 884,184,113 | 885,542,486 | 886,3656,3601 | 887,81,26 | 889,3925,3885 | 890,1333,1297 | 891,2349,2318 | 892,4000,3969 | 893,39,22 | 894,3940,3926 | 895,2243,2229 | 896,3248,3235 | 897,116,103 | 898,1196,1190

BATCH_RAW_INFO | 812,963,33 | 818,1958,1097 | 823,4087,3300 | 827,760,19 | 830,699,24 | 831,4086,3420 | 833,1591,937 | 836,637,24 | 841,4038,3490 | 846,468,5 | 848,636,196 | 851,3161,2775 | 853,1944,1563 | 854,397,53 | 855,3951,3656 | 857,4046,3771 | 859,1595,1327 | 862,3452,3231 | 864,1707,1515 | 865,3638,3465 | 866,3825,3652 | 867,3813,3640 | 868,3757,3584 | 869,2602,2429 | 870,1526,1353 | 871,2123,1967 | 872,1421,1265 | 873,4057,3901 | 874,3782,3642 | 875,3370,3235 | 876,956,821 | 877,694,588 | 878,3485,3380 | 879,3975,3871 | 880,1534,1430 | 881,4001,3897 | 882,3291,3187 | 883,1191,1089 | 884,185,113 | 885,543,486 | 886,3657,3601 | 887,82,26 | 889,3926,3885 | 890,1334,1297 | 891,2350,2318 | 892,4001,3969 | 893,40,22 | 894,3941,3926 | 895,2244,2229 | 896,3249,3235 | 897,117,103 | 898,1197,1190

BATCH_RAW_INFO | 812,964,33 | 818,1959,1097 | 823,4088,3300 | 827,761,19 | 830,700,24 | 831,4087,3420 | 833,1592,937 | 836,638,24 | 841,4039,3490 | 846,469,5 | 848,637,196 | 851,3162,2775 | 853,1945,1563 | 854,398,53 | 855,3952,3656 | 857,4047,3771 | 859,1596,1327 | 862,3453,3231 | 864,1708,1515 | 865,3639,3465 | 866,3826,3652 | 867,3814,3640 | 868,3758,3584 | 869,2603,2429 | 870,1527,1353 | 871,2124,1967 | 872,1422,1265 | 873,4058,3901 | 874,3783,3642 | 875,3371,3235 | 876,957,821 | 877,695,588 | 878,3486,3380 | 879,3976,3871 | 880,1535,1430 | 881,4002,3897 | 882,3292,3187 | 883,1192,1089 | 884,186,113 | 885,544,486 | 886,3658,3601 | 887,83,26 | 889,3927,3885 | 890,1335,1297 | 891,2351,2318 | 892,4002,3969 | 893,41,22 | 894,3942,3926 | 895,2245,2229 | 896,3250,3235 | 897,118,103 | 898,1198,1190

BATCH_RAW_INFO | 812,965,33 | 818,1960,1097 | 823,4089,3300 | 827,762,19 | 830,701,24 | 831,4088,3420 | 833,1593,937 | 836,639,24 | 841,4040,3490 | 846,470,5 | 848,638,196 | 851,3163,2775 | 853,1946,1563 | 854,399,53 | 855,3953,3656 | 857,4048,3771 | 859,1597,1327 | 862,3454,3231 | 864,1709,1515 | 865,3640,3465 | 866,3827,3652 | 867,3815,3640 | 868,3759,3584 | 869,2604,2429 | 870,1528,1353 | 871,2125,1967 | 872,1423,1265 | 873,4059,3901 | 874,3784,3642 | 875,3372,3235 | 876,958,821 | 877,696,588 | 878,3487,3380 | 879,3977,3871 | 880,1536,1430 | 881,4003,3897 | 882,3293,3187 | 883,1193,1089 | 884,187,113 | 885,545,486 | 886,3659,3601 | 887,84,26 | 889,3928,3885 | 890,1336,1297 | 891,2352,2318 | 892,4003,3969 | 893,42,22 | 894,3943,3926 | 895,2246,2229 | 896,3251,3235 | 897,119,103 | 898,1199,1190

BATCH_RAW_INFO | 899,3653,3652

BATCH_RAW_INFO | 812,966,33 | 818,1961,1097 | 823,4090,3300 | 827,763,19 | 830,702,24 | 831,4089,3420 | 833,1594,937 | 836,640,24 | 841,4041,3490 | 846,471,5 | 848,639,196 | 851,3164,2775 | 853,1947,1563 | 854,400,53 | 855,3954,3656 | 857,4049,3771 | 859,1598,1327 | 862,3455,3231 | 864,1710,1515 | 865,3641,3465 | 866,3828,3652 | 867,3816,3640 | 868,3760,3584 | 869,2605,2429 | 870,1529,1353 | 871,2126,1967 | 872,1424,1265 | 873,4060,3901 | 874,3785,3642 | 875,3373,3235 | 876,959,821 | 877,697,588 | 878,3488,3380 | 879,3978,3871 | 880,1537,1430 | 881,4004,3897 | 882,3294,3187 | 883,1194,1089 | 884,188,113 | 885,546,486 | 886,3660,3601 | 887,85,26 | 889,3929,3885 | 890,1337,1297 | 891,2353,2318 | 892,4004,3969 | 893,43,22 | 894,3944,3926 | 895,2247,2229 | 896,3252,3235 | 897,120,103 | 898,1200,1190 | 899,3654,3652

BATCH_RAW_INFO | 812,967,33 | 818,1962,1097 | 823,4091,3300 | 827,764,19 | 830,703,24 | 831,4090,3420 | 833,1595,937 | 836,641,24 | 841,4042,3490 | 846,472,5 | 848,640,196 | 851,3165,2775 | 853,1948,1563 | 854,401,53 | 855,3955,3656 | 857,4050,3771 | 859,1599,1327 | 862,3456,3231 | 864,1711,1515 | 865,3642,3465 | 866,3829,3652 | 867,3817,3640 | 868,3761,3584 | 869,2606,2429 | 870,1530,1353 | 871,2127,1967 | 872,1425,1265 | 873,4061,3901 | 874,3786,3642 | 875,3374,3235 | 876,960,821 | 877,698,588 | 878,3489,3380 | 879,3979,3871 | 880,1538,1430 | 881,4005,3897 | 882,3295,3187 | 883,1195,1089 | 884,189,113 | 885,547,486 | 886,3661,3601 | 887,86,26 | 889,3930,3885 | 890,1338,1297 | 891,2354,2318 | 892,4005,3969 | 893,44,22 | 894,3945,3926 | 895,2248,2229 | 896,3253,3235 | 897,121,103 | 898,1201,1190 | 899,3655,3652

BATCH_RAW_INFO | 812,968,33 | 818,1963,1097 | 823,4092,3300 | 827,765,19 | 830,704,24 | 831,4091,3420 | 833,1596,937 | 836,642,24 | 841,4043,3490 | 846,473,5 | 848,641,196 | 851,3166,2775 | 853,1949,1563 | 854,402,53 | 855,3956,3656 | 857,4051,3771 | 859,1600,1327 | 862,3457,3231 | 864,1712,1515 | 865,3643,3465 | 866,3830,3652 | 867,3818,3640 | 868,3762,3584 | 869,2607,2429 | 870,1531,1353 | 871,2128,1967 | 872,1426,1265 | 873,4062,3901 | 874,3787,3642 | 875,3375,3235 | 876,961,821 | 877,699,588 | 878,3490,3380 | 879,3980,3871 | 880,1539,1430 | 881,4006,3897 | 882,3296,3187 | 883,1196,1089 | 884,190,113 | 885,548,486 | 886,3662,3601 | 887,87,26 | 889,3931,3885 | 890,1339,1297 | 891,2355,2318 | 892,4006,3969 | 893,45,22 | 894,3946,3926 | 895,2249,2229 | 896,3254,3235 | 897,122,103 | 898,1202,1190 | 899,3656,3652

BATCH_RAW_INFO | 812,969,33 | 818,1964,1097 | 823,4093,3300 | 827,766,19 | 830,705,24 | 831,4092,3420 | 833,1597,937 | 836,643,24 | 841,4044,3490 | 846,474,5 | 848,642,196 | 851,3167,2775 | 853,1950,1563 | 854,403,53 | 855,3957,3656 | 857,4052,3771 | 859,1601,1327 | 862,3458,3231 | 864,1713,1515 | 865,3644,3465 | 866,3831,3652 | 867,3819,3640 | 868,3763,3584 | 869,2608,2429 | 870,1532,1353 | 871,2129,1967 | 872,1427,1265 | 873,4063,3901 | 874,3788,3642 | 875,3376,3235 | 876,962,821 | 877,700,588 | 878,3491,3380 | 879,3981,3871 | 880,1540,1430 | 881,4007,3897 | 882,3297,3187 | 883,1197,1089 | 884,191,113 | 885,549,486 | 886,3663,3601 | 887,88,26 | 889,3932,3885 | 890,1340,1297 | 891,2356,2318 | 892,4007,3969 | 893,46,22 | 894,3947,3926 | 895,2250,2229 | 896,3255,3235 | 897,123,103 | 898,1203,1190 | 899,3657,3652

BATCH_RAW_INFO | 812,970,33 | 818,1965,1097 | 823,4094,3300 | 827,767,19 | 830,706,24 | 831,4093,3420 | 833,1598,937 | 836,644,24 | 841,4045,3490 | 846,475,5 | 848,643,196 | 851,3168,2775 | 853,1951,1563 | 854,404,53 | 855,3958,3656 | 857,4053,3771 | 859,1602,1327 | 862,3459,3231 | 864,1714,1515 | 865,3645,3465 | 866,3832,3652 | 867,3820,3640 | 868,3764,3584 | 869,2609,2429 | 870,1533,1353 | 871,2130,1967 | 872,1428,1265 | 873,4064,3901 | 874,3789,3642 | 875,3377,3235 | 876,963,821 | 877,701,588 | 878,3492,3380 | 879,3982,3871 | 880,1541,1430 | 881,4008,3897 | 882,3298,3187 | 883,1198,1089 | 884,192,113 | 885,550,486 | 886,3664,3601 | 887,89,26 | 889,3933,3885 | 890,1341,1297 | 891,2357,2318 | 892,4008,3969 | 893,47,22 | 894,3948,3926 | 895,2251,2229 | 896,3256,3235 | 897,124,103 | 898,1204,1190 | 899,3658,3652

BATCH_RAW_INFO | 812,971,33 | 818,1966,1097 | 823,4095,3300 | 827,768,19 | 830,707,24 | 831,4094,3420 | 833,1599,937 | 836,645,24 | 841,4046,3490 | 846,476,5 | 848,644,196 | 851,3169,2775 | 853,1952,1563 | 854,405,53 | 855,3959,3656 | 857,4054,3771 | 859,1603,1327 | 862,3460,3231 | 864,1715,1515 | 865,3646,3465 | 866,3833,3652 | 867,3821,3640 | 868,3765,3584 | 869,2610,2429 | 870,1534,1353 | 871,2131,1967 | 872,1429,1265 | 873,4065,3901 | 874,3790,3642 | 875,3378,3235 | 876,964,821 | 877,702,588 | 878,3493,3380 | 879,3983,3871 | 880,1542,1430 | 881,4009,3897 | 882,3299,3187 | 883,1199,1089 | 884,193,113 | 885,551,486 | 886,3665,3601 | 887,90,26 | 889,3934,3885 | 890,1342,1297 | 891,2358,2318 | 892,4009,3969 | 893,48,22 | 894,3949,3926 | 895,2252,2229 | 896,3257,3235 | 897,125,103 | 898,1205,1190 | 899,3659,3652

BATCH_RAW_INFO | 812,972,33 | 818,1967,1097 | 827,769,19 | 830,708,24 | 831,4095,3420 | 833,1600,937 | 836,646,24 | 841,4047,3490 | 846,477,5 | 848,645,196 | 851,3170,2775 | 853,1953,1563 | 854,406,53 | 855,3960,3656 | 857,4055,3771 | 859,1604,1327 | 862,3461,3231 | 864,1716,1515 | 865,3647,3465 | 866,3834,3652 | 867,3822,3640 | 868,3766,3584 | 869,2611,2429 | 870,1535,1353 | 871,2132,1967 | 872,1430,1265 | 873,4066,3901 | 874,3791,3642 | 875,3379,3235 | 876,965,821 | 877,703,588 | 878,3494,3380 | 879,3984,3871 | 880,1543,1430 | 881,4010,3897 | 882,3300,3187 | 883,1200,1089 | 884,194,113 | 885,552,486 | 886,3666,3601 | 887,91,26 | 889,3935,3885 | 890,1343,1297 | 891,2359,2318 | 892,4010,3969 | 893,49,22 | 894,3950,3926 | 895,2253,2229 | 896,3258,3235 | 897,126,103 | 898,1206,1190 | 899,3660,3652

BATCH_RAW_INFO | 812,973,33 | 818,1968,1097 | 827,770,19 | 830,709,24 | 833,1601,937 | 836,647,24 | 841,4048,3490 | 846,478,5 | 848,646,196 | 851,3171,2775 | 853,1954,1563 | 854,407,53 | 855,3961,3656 | 857,4056,3771 | 859,1605,1327 | 862,3462,3231 | 864,1717,1515 | 865,3648,3465 | 866,3835,3652 | 867,3823,3640 | 868,3767,3584 | 869,2612,2429 | 870,1536,1353 | 871,2133,1967 | 872,1431,1265 | 873,4067,3901 | 874,3792,3642 | 875,3380,3235 | 876,966,821 | 877,704,588 | 878,3495,3380 | 879,3985,3871 | 880,1544,1430 | 881,4011,3897 | 882,3301,3187 | 883,1201,1089 | 884,195,113 | 885,553,486 | 886,3667,3601 | 887,92,26 | 889,3936,3885 | 890,1344,1297 | 891,2360,2318 | 892,4011,3969 | 893,50,22 | 894,3951,3926 | 895,2254,2229 | 896,3259,3235 | 897,127,103 | 898,1207,1190 | 899,3661,3652

BATCH_RAW_INFO | 812,974,33 | 818,1969,1097 | 827,771,19 | 830,710,24 | 833,1602,937 | 836,648,24 | 841,4049,3490 | 846,479,5 | 848,647,196 | 851,3172,2775 | 853,1955,1563 | 854,408,53 | 855,3962,3656 | 857,4057,3771 | 859,1606,1327 | 862,3463,3231 | 864,1718,1515 | 865,3649,3465 | 866,3836,3652 | 867,3824,3640 | 868,3768,3584 | 869,2613,2429 | 870,1537,1353 | 871,2134,1967 | 872,1432,1265 | 873,4068,3901 | 874,3793,3642 | 875,3381,3235 | 876,967,821 | 877,705,588 | 878,3496,3380 | 879,3986,3871 | 880,1545,1430 | 881,4012,3897 | 882,3302,3187 | 883,1202,1089 | 884,196,113 | 885,554,486 | 886,3668,3601 | 887,93,26 | 889,3937,3885 | 890,1345,1297 | 891,2361,2318 | 892,4012,3969 | 893,51,22 | 894,3952,3926 | 895,2255,2229 | 896,3260,3235 | 897,128,103 | 898,1208,1190 | 899,3662,3652

BATCH_RAW_INFO | 812,975,33 | 818,1970,1097 | 827,772,19 | 830,711,24 | 833,1603,937 | 836,649,24 | 841,4050,3490 | 846,480,5 | 848,648,196 | 851,3173,2775 | 853,1956,1563 | 854,409,53 | 855,3963,3656 | 857,4058,3771 | 859,1607,1327 | 862,3464,3231 | 864,1719,1515 | 865,3650,3465 | 866,3837,3652 | 867,3825,3640 | 868,3769,3584 | 869,2614,2429 | 870,1538,1353 | 871,2135,1967 | 872,1433,1265 | 873,4069,3901 | 874,3794,3642 | 875,3382,3235 | 876,968,821 | 877,706,588 | 878,3497,3380 | 879,3987,3871 | 880,1546,1430 | 881,4013,3897 | 882,3303,3187 | 883,1203,1089 | 884,197,113 | 885,555,486 | 886,3669,3601 | 887,94,26 | 889,3938,3885 | 890,1346,1297 | 891,2362,2318 | 892,4013,3969 | 893,52,22 | 894,3953,3926 | 895,2256,2229 | 896,3261,3235 | 897,129,103 | 898,1209,1190 | 899,3663,3652

BATCH_RAW_INFO | 812,976,33 | 818,1971,1097 | 827,773,19 | 830,712,24 | 833,1604,937 | 836,650,24 | 841,4051,3490 | 846,481,5 | 848,649,196 | 851,3174,2775 | 853,1957,1563 | 854,410,53 | 855,3964,3656 | 857,4059,3771 | 859,1608,1327 | 862,3465,3231 | 864,1720,1515 | 865,3651,3465 | 866,3838,3652 | 867,3826,3640 | 868,3770,3584 | 869,2615,2429 | 870,1539,1353 | 871,2136,1967 | 872,1434,1265 | 873,4070,3901 | 874,3795,3642 | 875,3383,3235 | 876,969,821 | 877,707,588 | 878,3498,3380 | 879,3988,3871 | 880,1547,1430 | 881,4014,3897 | 882,3304,3187 | 883,1204,1089 | 884,198,113 | 885,556,486 | 886,3670,3601 | 887,95,26 | 889,3939,3885 | 890,1347,1297 | 891,2363,2318 | 892,4014,3969 | 893,53,22 | 894,3954,3926 | 895,2257,2229 | 896,3262,3235 | 897,130,103 | 898,1210,1190 | 899,3664,3652

BATCH_RAW_INFO | 812,977,33 | 818,1972,1097 | 827,774,19 | 830,713,24 | 833,1605,937 | 836,651,24 | 841,4052,3490 | 846,482,5 | 848,650,196 | 851,3175,2775 | 853,1958,1563 | 854,411,53 | 855,3965,3656 | 857,4060,3771 | 859,1609,1327 | 862,3466,3231 | 864,1721,1515 | 865,3652,3465 | 866,3839,3652 | 867,3827,3640 | 868,3771,3584 | 869,2616,2429 | 870,1540,1353 | 871,2137,1967 | 872,1435,1265 | 873,4071,3901 | 874,3796,3642 | 875,3384,3235 | 876,970,821 | 877,708,588 | 878,3499,3380 | 879,3989,3871 | 880,1548,1430 | 881,4015,3897 | 882,3305,3187 | 883,1205,1089 | 884,199,113 | 885,557,486 | 886,3671,3601 | 887,96,26 | 889,3940,3885 | 890,1348,1297 | 891,2364,2318 | 892,4015,3969 | 893,54,22 | 894,3955,3926 | 895,2258,2229 | 896,3263,3235 | 897,131,103 | 898,1211,1190 | 899,3665,3652

BATCH_RAW_INFO | 812,978,33 | 818,1973,1097 | 827,775,19 | 830,714,24 | 833,1606,937 | 836,652,24 | 841,4053,3490 | 846,483,5 | 848,651,196 | 851,3176,2775 | 853,1959,1563 | 854,412,53 | 855,3966,3656 | 857,4061,3771 | 859,1610,1327 | 862,3467,3231 | 864,1722,1515 | 865,3653,3465 | 866,3840,3652 | 867,3828,3640 | 868,3772,3584 | 869,2617,2429 | 870,1541,1353 | 871,2138,1967 | 872,1436,1265 | 873,4072,3901 | 874,3797,3642 | 875,3385,3235 | 876,971,821 | 877,709,588 | 878,3500,3380 | 879,3990,3871 | 880,1549,1430 | 881,4016,3897 | 882,3306,3187 | 883,1206,1089 | 884,200,113 | 885,558,486 | 886,3672,3601 | 887,97,26 | 889,3941,3885 | 890,1349,1297 | 891,2365,2318 | 892,4016,3969 | 893,55,22 | 894,3956,3926 | 895,2259,2229 | 896,3264,3235 | 897,132,103 | 898,1212,1190 | 899,3666,3652

BATCH_RAW_INFO | 812,979,33 | 818,1974,1097 | 827,776,19 | 830,715,24 | 833,1607,937 | 836,653,24 | 841,4054,3490 | 846,484,5 | 848,652,196 | 851,3177,2775 | 853,1960,1563 | 854,413,53 | 855,3967,3656 | 857,4062,3771 | 859,1611,1327 | 862,3468,3231 | 864,1723,1515 | 865,3654,3465 | 866,3841,3652 | 867,3829,3640 | 868,3773,3584 | 869,2618,2429 | 870,1542,1353 | 871,2139,1967 | 872,1437,1265 | 873,4073,3901 | 874,3798,3642 | 875,3386,3235 | 876,972,821 | 877,710,588 | 878,3501,3380 | 879,3991,3871 | 880,1550,1430 | 881,4017,3897 | 882,3307,3187 | 883,1207,1089 | 884,201,113 | 885,559,486 | 886,3673,3601 | 887,98,26 | 889,3942,3885 | 890,1350,1297 | 891,2366,2318 | 892,4017,3969 | 893,56,22 | 894,3957,3926 | 895,2260,2229 | 896,3265,3235 | 897,133,103 | 898,1213,1190 | 899,3667,3652

BATCH_RAW_INFO | 812,980,33 | 818,1975,1097 | 827,777,19 | 830,716,24 | 833,1608,937 | 836,654,24 | 841,4055,3490 | 846,485,5 | 848,653,196 | 851,3178,2775 | 853,1961,1563 | 854,414,53 | 855,3968,3656 | 857,4063,3771 | 859,1612,1327 | 862,3469,3231 | 864,1724,1515 | 865,3655,3465 | 866,3842,3652 | 867,3830,3640 | 868,3774,3584 | 869,2619,2429 | 870,1543,1353 | 871,2140,1967 | 872,1438,1265 | 873,4074,3901 | 874,3799,3642 | 875,3387,3235 | 876,973,821 | 877,711,588 | 878,3502,3380 | 879,3992,3871 | 880,1551,1430 | 881,4018,3897 | 882,3308,3187 | 883,1208,1089 | 884,202,113 | 885,560,486 | 886,3674,3601 | 887,99,26 | 889,3943,3885 | 890,1351,1297 | 891,2367,2318 | 892,4018,3969 | 893,57,22 | 894,3958,3926 | 895,2261,2229 | 896,3266,3235 | 897,134,103 | 898,1214,1190 | 899,3668,3652

BATCH_RAW_INFO | 812,981,33 | 818,1976,1097 | 827,778,19 | 830,717,24 | 833,1609,937 | 836,655,24 | 841,4056,3490 | 846,486,5 | 848,654,196 | 851,3179,2775 | 853,1962,1563 | 854,415,53 | 855,3969,3656 | 857,4064,3771 | 859,1613,1327 | 862,3470,3231 | 864,1725,1515 | 865,3656,3465 | 866,3843,3652 | 867,3831,3640 | 868,3775,3584 | 869,2620,2429 | 870,1544,1353 | 871,2141,1967 | 872,1439,1265 | 873,4075,3901 | 874,3800,3642 | 875,3388,3235 | 876,974,821 | 877,712,588 | 878,3503,3380 | 879,3993,3871 | 880,1552,1430 | 881,4019,3897 | 882,3309,3187 | 883,1209,1089 | 884,203,113 | 885,561,486 | 886,3675,3601 | 887,100,26 | 889,3944,3885 | 890,1352,1297 | 891,2368,2318 | 892,4019,3969 | 893,58,22 | 894,3959,3926 | 895,2262,2229 | 896,3267,3235 | 897,135,103 | 898,1215,1190 | 899,3669,3652

BATCH_RAW_INFO | 812,982,33 | 818,1977,1097 | 827,779,19 | 830,718,24 | 833,1610,937 | 836,656,24 | 841,4057,3490 | 846,487,5 | 848,655,196 | 851,3180,2775 | 853,1963,1563 | 854,416,53 | 855,3970,3656 | 857,4065,3771 | 859,1614,1327 | 862,3471,3231 | 864,1726,1515 | 865,3657,3465 | 866,3844,3652 | 867,3832,3640 | 868,3776,3584 | 869,2621,2429 | 870,1545,1353 | 871,2142,1967 | 872,1440,1265 | 873,4076,3901 | 874,3801,3642 | 875,3389,3235 | 876,975,821 | 877,713,588 | 878,3504,3380 | 879,3994,3871 | 880,1553,1430 | 881,4020,3897 | 882,3310,3187 | 883,1210,1089 | 884,204,113 | 885,562,486 | 886,3676,3601 | 887,101,26 | 889,3945,3885 | 890,1353,1297 | 891,2369,2318 | 892,4020,3969 | 893,59,22 | 894,3960,3926 | 895,2263,2229 | 896,3268,3235 | 897,136,103 | 898,1216,1190 | 899,3670,3652

BATCH_RAW_INFO | 812,983,33 | 818,1978,1097 | 827,780,19 | 830,719,24 | 833,1611,937 | 836,657,24 | 841,4058,3490 | 846,488,5 | 848,656,196 | 851,3181,2775 | 853,1964,1563 | 854,417,53 | 855,3971,3656 | 857,4066,3771 | 859,1615,1327 | 862,3472,3231 | 864,1727,1515 | 865,3658,3465 | 866,3845,3652 | 867,3833,3640 | 868,3777,3584 | 869,2622,2429 | 870,1546,1353 | 871,2143,1967 | 872,1441,1265 | 873,4077,3901 | 874,3802,3642 | 875,3390,3235 | 876,976,821 | 877,714,588 | 878,3505,3380 | 879,3995,3871 | 880,1554,1430 | 881,4021,3897 | 882,3311,3187 | 883,1211,1089 | 884,205,113 | 885,563,486 | 886,3677,3601 | 887,102,26 | 889,3946,3885 | 890,1354,1297 | 891,2370,2318 | 892,4021,3969 | 893,60,22 | 894,3961,3926 | 895,2264,2229 | 896,3269,3235 | 897,137,103 | 898,1217,1190 | 899,3671,3652

BATCH_RAW_INFO | 812,984,33 | 818,1979,1097 | 827,781,19 | 830,720,24 | 833,1612,937 | 836,658,24 | 841,4059,3490 | 846,489,5 | 848,657,196 | 851,3182,2775 | 853,1965,1563 | 854,418,53 | 855,3972,3656 | 857,4067,3771 | 859,1616,1327 | 862,3473,3231 | 864,1728,1515 | 865,3659,3465 | 866,3846,3652 | 867,3834,3640 | 868,3778,3584 | 869,2623,2429 | 870,1547,1353 | 871,2144,1967 | 872,1442,1265 | 873,4078,3901 | 874,3803,3642 | 875,3391,3235 | 876,977,821 | 877,715,588 | 878,3506,3380 | 879,3996,3871 | 880,1555,1430 | 881,4022,3897 | 882,3312,3187 | 883,1212,1089 | 884,206,113 | 885,564,486 | 886,3678,3601 | 887,103,26 | 889,3947,3885 | 890,1355,1297 | 891,2371,2318 | 892,4022,3969 | 893,61,22 | 894,3962,3926 | 895,2265,2229 | 896,3270,3235 | 897,138,103 | 898,1218,1190 | 899,3672,3652

BATCH_RAW_INFO | 812,985,33 | 818,1980,1097 | 827,782,19 | 830,721,24 | 833,1613,937 | 836,659,24 | 841,4060,3490 | 846,490,5 | 848,658,196 | 851,3183,2775 | 853,1966,1563 | 854,419,53 | 855,3973,3656 | 857,4068,3771 | 859,1617,1327 | 862,3474,3231 | 864,1729,1515 | 865,3660,3465 | 866,3847,3652 | 867,3835,3640 | 868,3779,3584 | 869,2624,2429 | 870,1548,1353 | 871,2145,1967 | 872,1443,1265 | 873,4079,3901 | 874,3804,3642 | 875,3392,3235 | 876,978,821 | 877,716,588 | 878,3507,3380 | 879,3997,3871 | 880,1556,1430 | 881,4023,3897 | 882,3313,3187 | 883,1213,1089 | 884,207,113 | 885,565,486 | 886,3679,3601 | 887,104,26 | 889,3948,3885 | 890,1356,1297 | 891,2372,2318 | 892,4023,3969 | 893,62,22 | 894,3963,3926 | 895,2266,2229 | 896,3271,3235 | 897,139,103 | 898,1219,1190 | 899,3673,3652

BATCH_RAW_INFO | 812,986,33 | 818,1981,1097 | 827,783,19 | 830,722,24 | 833,1614,937 | 836,660,24 | 841,4061,3490 | 846,491,5 | 848,659,196 | 851,3184,2775 | 853,1967,1563 | 854,420,53 | 855,3974,3656 | 857,4069,3771 | 859,1618,1327 | 862,3475,3231 | 864,1730,1515 | 865,3661,3465 | 866,3848,3652 | 867,3836,3640 | 868,3780,3584 | 870,1549,1353 | 871,2146,1967 | 872,1444,1265 | 873,4080,3901 | 874,3805,3642 | 875,3393,3235 | 876,979,821 | 877,717,588 | 878,3508,3380 | 879,3998,3871 | 880,1557,1430 | 881,4024,3897 | 882,3314,3187 | 883,1214,1089 | 884,208,113 | 885,566,486 | 886,3680,3601 | 887,105,26 | 889,3949,3885 | 890,1357,1297 | 891,2373,2318 | 892,4024,3969 | 893,63,22 | 894,3964,3926 | 895,2267,2229 | 896,3272,3235 | 897,140,103 | 898,1220,1190 | 899,3674,3652

BATCH_RAW_INFO | 812,987,33 | 818,1982,1097 | 827,784,19 | 830,723,24 | 833,1615,937 | 836,661,24 | 841,4062,3490 | 846,492,5 | 848,660,196 | 851,3185,2775 | 853,1968,1563 | 854,421,53 | 855,3975,3656 | 857,4070,3771 | 859,1619,1327 | 862,3476,3231 | 864,1731,1515 | 865,3662,3465 | 866,3849,3652 | 867,3837,3640 | 868,3781,3584 | 870,1550,1353 | 871,2147,1967 | 872,1445,1265 | 873,4081,3901 | 874,3806,3642 | 875,3394,3235 | 876,980,821 | 877,718,588 | 878,3509,3380 | 879,3999,3871 | 880,1558,1430 | 881,4025,3897 | 882,3315,3187 | 883,1215,1089 | 884,209,113 | 885,567,486 | 886,3681,3601 | 887,106,26 | 889,3950,3885 | 890,1358,1297 | 891,2374,2318 | 892,4025,3969 | 893,64,22 | 894,3965,3926 | 895,2268,2229 | 896,3273,3235 | 897,141,103 | 898,1221,1190 | 899,3675,3652

BATCH_RAW_INFO | 812,988,33 | 818,1983,1097 | 827,785,19 | 830,724,24 | 833,1616,937 | 836,662,24 | 841,4063,3490 | 846,493,5 | 848,661,196 | 851,3186,2775 | 853,1969,1563 | 854,422,53 | 855,3976,3656 | 857,4071,3771 | 859,1620,1327 | 862,3477,3231 | 864,1732,1515 | 865,3663,3465 | 866,3850,3652 | 867,3838,3640 | 868,3782,3584 | 870,1551,1353 | 871,2148,1967 | 872,1446,1265 | 873,4082,3901 | 874,3807,3642 | 875,3395,3235 | 876,981,821 | 877,719,588 | 878,3510,3380 | 879,4000,3871 | 880,1559,1430 | 881,4026,3897 | 882,3316,3187 | 883,1216,1089 | 884,210,113 | 885,568,486 | 886,3682,3601 | 887,107,26 | 889,3951,3885 | 890,1359,1297 | 891,2375,2318 | 892,4026,3969 | 893,65,22 | 894,3966,3926 | 895,2269,2229 | 896,3274,3235 | 897,142,103 | 898,1222,1190 | 899,3676,3652

BATCH_RAW_INFO | 812,989,33 | 818,1984,1097 | 827,786,19 | 830,725,24 | 833,1617,937 | 836,663,24 | 841,4064,3490 | 846,494,5 | 848,662,196 | 851,3187,2775 | 853,1970,1563 | 854,423,53 | 855,3977,3656 | 857,4072,3771 | 859,1621,1327 | 862,3478,3231 | 864,1733,1515 | 865,3664,3465 | 866,3851,3652 | 867,3839,3640 | 868,3783,3584 | 870,1552,1353 | 871,2149,1967 | 872,1447,1265 | 873,4083,3901 | 874,3808,3642 | 875,3396,3235 | 876,982,821 | 877,720,588 | 878,3511,3380 | 879,4001,3871 | 880,1560,1430 | 881,4027,3897 | 882,3317,3187 | 883,1217,1089 | 884,211,113 | 885,569,486 | 886,3683,3601 | 887,108,26 | 889,3952,3885 | 890,1360,1297 | 891,2376,2318 | 892,4027,3969 | 893,66,22 | 894,3967,3926 | 895,2270,2229 | 896,3275,3235 | 897,143,103 | 898,1223,1190 | 899,3677,3652

BATCH_RAW_INFO | 812,990,33 | 818,1985,1097 | 827,787,19 | 830,726,24 | 833,1618,937 | 836,664,24 | 841,4065,3490 | 846,495,5 | 848,663,196 | 851,3188,2775 | 853,1971,1563 | 854,424,53 | 855,3978,3656 | 857,4073,3771 | 859,1622,1327 | 862,3479,3231 | 864,1734,1515 | 865,3665,3465 | 866,3852,3652 | 867,3840,3640 | 868,3784,3584 | 870,1553,1353 | 871,2150,1967 | 872,1448,1265 | 873,4084,3901 | 874,3809,3642 | 875,3397,3235 | 876,983,821 | 877,721,588 | 878,3512,3380 | 879,4002,3871 | 880,1561,1430 | 881,4028,3897 | 882,3318,3187 | 883,1218,1089 | 884,212,113 | 885,570,486 | 886,3684,3601 | 887,109,26 | 889,3953,3885 | 890,1361,1297 | 891,2377,2318 | 892,4028,3969 | 893,67,22 | 894,3968,3926 | 895,2271,2229 | 896,3276,3235 | 897,144,103 | 898,1224,1190 | 899,3678,3652

BATCH_RAW_INFO | 812,991,33 | 818,1986,1097 | 827,788,19 | 830,727,24 | 833,1619,937 | 836,665,24 | 841,4066,3490 | 846,496,5 | 848,664,196 | 851,3189,2775 | 853,1972,1563 | 854,425,53 | 855,3979,3656 | 857,4074,3771 | 859,1623,1327 | 862,3480,3231 | 864,1735,1515 | 865,3666,3465 | 866,3853,3652 | 867,3841,3640 | 868,3785,3584 | 870,1554,1353 | 871,2151,1967 | 872,1449,1265 | 873,4085,3901 | 874,3810,3642 | 875,3398,3235 | 876,984,821 | 877,722,588 | 878,3513,3380 | 879,4003,3871 | 880,1562,1430 | 881,4029,3897 | 882,3319,3187 | 883,1219,1089 | 884,213,113 | 885,571,486 | 886,3685,3601 | 887,110,26 | 889,3954,3885 | 890,1362,1297 | 891,2378,2318 | 892,4029,3969 | 893,68,22 | 894,3969,3926 | 895,2272,2229 | 896,3277,3235 | 897,145,103 | 898,1225,1190 | 899,3679,3652

BATCH_RAW_INFO | 812,992,33 | 818,1987,1097 | 827,789,19 | 830,728,24 | 833,1620,937 | 836,666,24 | 841,4067,3490 | 846,497,5 | 848,665,196 | 851,3190,2775 | 853,1973,1563 | 854,426,53 | 855,3980,3656 | 857,4075,3771 | 859,1624,1327 | 862,3481,3231 | 864,1736,1515 | 865,3667,3465 | 866,3854,3652 | 867,3842,3640 | 868,3786,3584 | 870,1555,1353 | 871,2152,1967 | 872,1450,1265 | 873,4086,3901 | 874,3811,3642 | 875,3399,3235 | 876,985,821 | 877,723,588 | 878,3514,3380 | 879,4004,3871 | 880,1563,1430 | 881,4030,3897 | 882,3320,3187 | 883,1220,1089 | 884,214,113 | 885,572,486 | 886,3686,3601 | 887,111,26 | 889,3955,3885 | 890,1363,1297 | 891,2379,2318 | 892,4030,3969 | 893,69,22 | 894,3970,3926 | 895,2273,2229 | 896,3278,3235 | 897,146,103 | 898,1226,1190 | 899,3680,3652

BATCH_RAW_INFO | 812,993,33 | 818,1988,1097 | 827,790,19 | 830,729,24 | 833,1621,937 | 836,667,24 | 841,4068,3490 | 846,498,5 | 848,666,196 | 851,3191,2775 | 853,1974,1563 | 854,427,53 | 855,3981,3656 | 857,4076,3771 | 859,1625,1327 | 862,3482,3231 | 864,1737,1515 | 865,3668,3465 | 866,3855,3652 | 867,3843,3640 | 868,3787,3584 | 870,1556,1353 | 871,2153,1967 | 872,1451,1265 | 873,4087,3901 | 874,3812,3642 | 875,3400,3235 | 876,986,821 | 877,724,588 | 878,3515,3380 | 879,4005,3871 | 880,1564,1430 | 881,4031,3897 | 882,3321,3187 | 883,1221,1089 | 884,215,113 | 885,573,486 | 886,3687,3601 | 887,112,26 | 889,3956,3885 | 890,1364,1297 | 891,2380,2318 | 892,4031,3969 | 893,70,22 | 894,3971,3926 | 895,2274,2229 | 896,3279,3235 | 897,147,103 | 898,1227,1190 | 899,3681,3652

BATCH_RAW_INFO | 812,994,33 | 818,1989,1097 | 827,791,19 | 830,730,24 | 833,1622,937 | 836,668,24 | 841,4069,3490 | 846,499,5 | 848,667,196 | 851,3192,2775 | 853,1975,1563 | 854,428,53 | 855,3982,3656 | 857,4077,3771 | 859,1626,1327 | 862,3483,3231 | 864,1738,1515 | 865,3669,3465 | 866,3856,3652 | 867,3844,3640 | 868,3788,3584 | 870,1557,1353 | 871,2154,1967 | 872,1452,1265 | 873,4088,3901 | 874,3813,3642 | 875,3401,3235 | 876,987,821 | 877,725,588 | 878,3516,3380 | 879,4006,3871 | 880,1565,1430 | 881,4032,3897 | 882,3322,3187 | 883,1222,1089 | 884,216,113 | 885,574,486 | 886,3688,3601 | 887,113,26 | 889,3957,3885 | 890,1365,1297 | 891,2381,2318 | 892,4032,3969 | 893,71,22 | 894,3972,3926 | 895,2275,2229 | 896,3280,3235 | 897,148,103 | 898,1228,1190 | 899,3682,3652

BATCH_RAW_INFO | 812,995,33 | 818,1990,1097 | 827,792,19 | 830,731,24 | 833,1623,937 | 836,669,24 | 841,4070,3490 | 846,500,5 | 848,668,196 | 851,3193,2775 | 853,1976,1563 | 854,429,53 | 855,3983,3656 | 857,4078,3771 | 859,1627,1327 | 862,3484,3231 | 864,1739,1515 | 865,3670,3465 | 866,3857,3652 | 867,3845,3640 | 868,3789,3584 | 870,1558,1353 | 871,2155,1967 | 872,1453,1265 | 873,4089,3901 | 874,3814,3642 | 875,3402,3235 | 876,988,821 | 877,726,588 | 878,3517,3380 | 879,4007,3871 | 880,1566,1430 | 881,4033,3897 | 882,3323,3187 | 883,1223,1089 | 884,217,113 | 885,575,486 | 886,3689,3601 | 887,114,26 | 889,3958,3885 | 890,1366,1297 | 891,2382,2318 | 892,4033,3969 | 893,72,22 | 894,3973,3926 | 895,2276,2229 | 896,3281,3235 | 897,149,103 | 898,1229,1190 | 899,3683,3652

BATCH_RAW_INFO | 812,996,33 | 818,1991,1097 | 827,793,19 | 830,732,24 | 833,1624,937 | 836,670,24 | 841,4071,3490 | 846,501,5 | 848,669,196 | 851,3194,2775 | 853,1977,1563 | 854,430,53 | 855,3984,3656 | 857,4079,3771 | 859,1628,1327 | 862,3485,3231 | 864,1740,1515 | 865,3671,3465 | 866,3858,3652 | 867,3846,3640 | 868,3790,3584 | 870,1559,1353 | 871,2156,1967 | 872,1454,1265 | 873,4090,3901 | 874,3815,3642 | 875,3403,3235 | 876,989,821 | 877,727,588 | 878,3518,3380 | 879,4008,3871 | 880,1567,1430 | 881,4034,3897 | 882,3324,3187 | 883,1224,1089 | 884,218,113 | 885,576,486 | 886,3690,3601 | 887,115,26 | 889,3959,3885 | 890,1367,1297 | 891,2383,2318 | 892,4034,3969 | 893,73,22 | 894,3974,3926 | 895,2277,2229 | 896,3282,3235 | 897,150,103 | 898,1230,1190 | 899,3684,3652

BATCH_RAW_INFO | 900,119,118

BATCH_RAW_INFO | 812,997,33 | 818,1992,1097 | 827,794,19 | 830,733,24 | 833,1625,937 | 836,671,24 | 841,4072,3490 | 846,502,5 | 848,670,196 | 851,3195,2775 | 853,1978,1563 | 854,431,53 | 855,3985,3656 | 857,4080,3771 | 859,1629,1327 | 862,3486,3231 | 864,1741,1515 | 865,3672,3465 | 866,3859,3652 | 867,3847,3640 | 868,3791,3584 | 870,1560,1353 | 871,2157,1967 | 872,1455,1265 | 873,4091,3901 | 874,3816,3642 | 875,3404,3235 | 876,990,821 | 877,728,588 | 878,3519,3380 | 879,4009,3871 | 880,1568,1430 | 881,4035,3897 | 882,3325,3187 | 883,1225,1089 | 884,219,113 | 885,577,486 | 886,3691,3601 | 887,116,26 | 889,3960,3885 | 890,1368,1297 | 891,2384,2318 | 892,4035,3969 | 893,74,22 | 894,3975,3926 | 895,2278,2229 | 896,3283,3235 | 897,151,103 | 898,1231,1190 | 899,3685,3652 | 900,120,118

BATCH_RAW_INFO | 812,998,33 | 818,1993,1097 | 827,795,19 | 830,734,24 | 833,1626,937 | 836,672,24 | 841,4073,3490 | 846,503,5 | 848,671,196 | 851,3196,2775 | 853,1979,1563 | 854,432,53 | 855,3986,3656 | 857,4081,3771 | 859,1630,1327 | 862,3487,3231 | 864,1742,1515 | 865,3673,3465 | 866,3860,3652 | 867,3848,3640 | 868,3792,3584 | 870,1561,1353 | 871,2158,1967 | 872,1456,1265 | 873,4092,3901 | 874,3817,3642 | 875,3405,3235 | 876,991,821 | 877,729,588 | 878,3520,3380 | 879,4010,3871 | 880,1569,1430 | 881,4036,3897 | 882,3326,3187 | 883,1226,1089 | 884,220,113 | 885,578,486 | 886,3692,3601 | 887,117,26 | 889,3961,3885 | 890,1369,1297 | 891,2385,2318 | 892,4036,3969 | 893,75,22 | 894,3976,3926 | 895,2279,2229 | 896,3284,3235 | 897,152,103 | 898,1232,1190 | 899,3686,3652 | 900,121,118

BATCH_RAW_INFO | 812,999,33 | 818,1994,1097 | 827,796,19 | 830,735,24 | 833,1627,937 | 836,673,24 | 841,4074,3490 | 846,504,5 | 848,672,196 | 851,3197,2775 | 853,1980,1563 | 854,433,53 | 855,3987,3656 | 857,4082,3771 | 859,1631,1327 | 862,3488,3231 | 864,1743,1515 | 865,3674,3465 | 866,3861,3652 | 867,3849,3640 | 868,3793,3584 | 870,1562,1353 | 871,2159,1967 | 872,1457,1265 | 873,4093,3901 | 874,3818,3642 | 875,3406,3235 | 876,992,821 | 877,730,588 | 878,3521,3380 | 879,4011,3871 | 880,1570,1430 | 881,4037,3897 | 882,3327,3187 | 883,1227,1089 | 884,221,113 | 885,579,486 | 886,3693,3601 | 887,118,26 | 889,3962,3885 | 890,1370,1297 | 891,2386,2318 | 892,4037,3969 | 893,76,22 | 894,3977,3926 | 895,2280,2229 | 896,3285,3235 | 897,153,103 | 898,1233,1190 | 899,3687,3652 | 900,122,118

BATCH_RAW_INFO | 812,1000,33 | 818,1995,1097 | 827,797,19 | 830,736,24 | 833,1628,937 | 836,674,24 | 841,4075,3490 | 846,505,5 | 848,673,196 | 851,3198,2775 | 853,1981,1563 | 854,434,53 | 855,3988,3656 | 857,4083,3771 | 859,1632,1327 | 862,3489,3231 | 864,1744,1515 | 865,3675,3465 | 866,3862,3652 | 867,3850,3640 | 868,3794,3584 | 870,1563,1353 | 871,2160,1967 | 872,1458,1265 | 873,4094,3901 | 874,3819,3642 | 875,3407,3235 | 876,993,821 | 877,731,588 | 878,3522,3380 | 879,4012,3871 | 880,1571,1430 | 881,4038,3897 | 882,3328,3187 | 883,1228,1089 | 884,222,113 | 885,580,486 | 886,3694,3601 | 887,119,26 | 889,3963,3885 | 890,1371,1297 | 891,2387,2318 | 892,4038,3969 | 893,77,22 | 894,3978,3926 | 895,2281,2229 | 896,3286,3235 | 897,154,103 | 898,1234,1190 | 899,3688,3652 | 900,123,118

BATCH_RAW_INFO | 901,4009,4008

BATCH_RAW_INFO | 812,1001,33 | 818,1996,1097 | 827,798,19 | 830,737,24 | 833,1629,937 | 836,675,24 | 841,4076,3490 | 846,506,5 | 848,674,196 | 851,3199,2775 | 853,1982,1563 | 854,435,53 | 855,3989,3656 | 857,4084,3771 | 859,1633,1327 | 862,3490,3231 | 864,1745,1515 | 865,3676,3465 | 866,3863,3652 | 867,3851,3640 | 868,3795,3584 | 870,1564,1353 | 871,2161,1967 | 872,1459,1265 | 873,4095,3901 | 874,3820,3642 | 875,3408,3235 | 876,994,821 | 877,732,588 | 878,3523,3380 | 879,4013,3871 | 880,1572,1430 | 881,4039,3897 | 882,3329,3187 | 883,1229,1089 | 884,223,113 | 885,581,486 | 886,3695,3601 | 887,120,26 | 889,3964,3885 | 890,1372,1297 | 891,2388,2318 | 892,4039,3969 | 893,78,22 | 894,3979,3926 | 895,2282,2229 | 896,3287,3235 | 897,155,103 | 898,1235,1190 | 899,3689,3652 | 900,124,118 | 901,4010,4008

BATCH_RAW_INFO | 812,1002,33 | 818,1997,1097 | 827,799,19 | 830,738,24 | 833,1630,937 | 836,676,24 | 841,4077,3490 | 846,507,5 | 848,675,196 | 851,3200,2775 | 853,1983,1563 | 854,436,53 | 855,3990,3656 | 857,4085,3771 | 859,1634,1327 | 862,3491,3231 | 864,1746,1515 | 865,3677,3465 | 866,3864,3652 | 867,3852,3640 | 868,3796,3584 | 870,1565,1353 | 871,2162,1967 | 872,1460,1265 | 874,3821,3642 | 875,3409,3235 | 876,995,821 | 877,733,588 | 878,3524,3380 | 879,4014,3871 | 880,1573,1430 | 881,4040,3897 | 882,3330,3187 | 883,1230,1089 | 884,224,113 | 885,582,486 | 886,3696,3601 | 887,121,26 | 889,3965,3885 | 890,1373,1297 | 891,2389,2318 | 892,4040,3969 | 893,79,22 | 894,3980,3926 | 895,2283,2229 | 896,3288,3235 | 897,156,103 | 898,1236,1190 | 899,3690,3652 | 900,125,118 | 901,4011,4008

BATCH_RAW_INFO | 812,1003,33 | 818,1998,1097 | 827,800,19 | 830,739,24 | 833,1631,937 | 836,677,24 | 841,4078,3490 | 846,508,5 | 848,676,196 | 851,3201,2775 | 853,1984,1563 | 854,437,53 | 855,3991,3656 | 857,4086,3771 | 859,1635,1327 | 862,3492,3231 | 864,1747,1515 | 865,3678,3465 | 866,3865,3652 | 867,3853,3640 | 868,3797,3584 | 870,1566,1353 | 871,2163,1967 | 872,1461,1265 | 874,3822,3642 | 875,3410,3235 | 876,996,821 | 877,734,588 | 878,3525,3380 | 879,4015,3871 | 880,1574,1430 | 881,4041,3897 | 882,3331,3187 | 883,1231,1089 | 884,225,113 | 885,583,486 | 886,3697,3601 | 887,122,26 | 889,3966,3885 | 890,1374,1297 | 891,2390,2318 | 892,4041,3969 | 893,80,22 | 894,3981,3926 | 895,2284,2229 | 896,3289,3235 | 897,157,103 | 898,1237,1190 | 899,3691,3652 | 900,126,118 | 901,4012,4008

BATCH_RAW_INFO | 812,1004,33 | 818,1999,1097 | 827,801,19 | 830,740,24 | 833,1632,937 | 836,678,24 | 841,4079,3490 | 846,509,5 | 848,677,196 | 851,3202,2775 | 853,1985,1563 | 854,438,53 | 855,3992,3656 | 857,4087,3771 | 859,1636,1327 | 862,3493,3231 | 864,1748,1515 | 865,3679,3465 | 866,3866,3652 | 867,3854,3640 | 868,3798,3584 | 870,1567,1353 | 871,2164,1967 | 872,1462,1265 | 874,3823,3642 | 875,3411,3235 | 876,997,821 | 877,735,588 | 878,3526,3380 | 879,4016,3871 | 880,1575,1430 | 881,4042,3897 | 882,3332,3187 | 883,1232,1089 | 884,226,113 | 885,584,486 | 886,3698,3601 | 887,123,26 | 889,3967,3885 | 890,1375,1297 | 891,2391,2318 | 892,4042,3969 | 893,81,22 | 894,3982,3926 | 895,2285,2229 | 896,3290,3235 | 897,158,103 | 898,1238,1190 | 899,3692,3652 | 900,127,118 | 901,4013,4008

BATCH_RAW_INFO | 812,1005,33 | 818,2000,1097 | 827,802,19 | 830,741,24 | 833,1633,937 | 836,679,24 | 841,4080,3490 | 846,510,5 | 848,678,196 | 851,3203,2775 | 853,1986,1563 | 854,439,53 | 855,3993,3656 | 857,4088,3771 | 859,1637,1327 | 862,3494,3231 | 864,1749,1515 | 865,3680,3465 | 866,3867,3652 | 867,3855,3640 | 868,3799,3584 | 870,1568,1353 | 871,2165,1967 | 872,1463,1265 | 874,3824,3642 | 875,3412,3235 | 876,998,821 | 877,736,588 | 878,3527,3380 | 879,4017,3871 | 880,1576,1430 | 881,4043,3897 | 882,3333,3187 | 883,1233,1089 | 884,227,113 | 885,585,486 | 886,3699,3601 | 887,124,26 | 889,3968,3885 | 890,1376,1297 | 891,2392,2318 | 892,4043,3969 | 893,82,22 | 894,3983,3926 | 895,2286,2229 | 896,3291,3235 | 897,159,103 | 898,1239,1190 | 899,3693,3652 | 900,128,118 | 901,4014,4008

BATCH_RAW_INFO | 812,1006,33 | 818,2001,1097 | 827,803,19 | 830,742,24 | 833,1634,937 | 836,680,24 | 841,4081,3490 | 846,511,5 | 848,679,196 | 851,3204,2775 | 853,1987,1563 | 854,440,53 | 855,3994,3656 | 857,4089,3771 | 859,1638,1327 | 862,3495,3231 | 864,1750,1515 | 865,3681,3465 | 866,3868,3652 | 867,3856,3640 | 868,3800,3584 | 870,1569,1353 | 871,2166,1967 | 872,1464,1265 | 874,3825,3642 | 875,3413,3235 | 876,999,821 | 877,737,588 | 878,3528,3380 | 879,4018,3871 | 880,1577,1430 | 881,4044,3897 | 882,3334,3187 | 883,1234,1089 | 884,228,113 | 885,586,486 | 886,3700,3601 | 887,125,26 | 889,3969,3885 | 890,1377,1297 | 891,2393,2318 | 892,4044,3969 | 893,83,22 | 894,3984,3926 | 895,2287,2229 | 896,3292,3235 | 897,160,103 | 898,1240,1190 | 899,3694,3652 | 900,129,118 | 901,4015,4008

BATCH_RAW_INFO | 812,1007,33 | 818,2002,1097 | 827,804,19 | 830,743,24 | 833,1635,937 | 836,681,24 | 841,4082,3490 | 846,512,5 | 848,680,196 | 851,3205,2775 | 853,1988,1563 | 854,441,53 | 855,3995,3656 | 857,4090,3771 | 859,1639,1327 | 862,3496,3231 | 864,1751,1515 | 865,3682,3465 | 866,3869,3652 | 867,3857,3640 | 868,3801,3584 | 870,1570,1353 | 871,2167,1967 | 872,1465,1265 | 874,3826,3642 | 876,1000,821 | 877,738,588 | 878,3529,3380 | 879,4019,3871 | 880,1578,1430 | 881,4045,3897 | 882,3335,3187 | 883,1235,1089 | 884,229,113 | 885,587,486 | 886,3701,3601 | 887,126,26 | 889,3970,3885 | 890,1378,1297 | 891,2394,2318 | 892,4045,3969 | 893,84,22 | 894,3985,3926 | 895,2288,2229 | 896,3293,3235 | 897,161,103 | 898,1241,1190 | 899,3695,3652 | 900,130,118 | 901,4016,4008

BATCH_RAW_INFO | 812,1008,33 | 818,2003,1097 | 827,805,19 | 830,744,24 | 833,1636,937 | 836,682,24 | 841,4083,3490 | 846,513,5 | 848,681,196 | 851,3206,2775 | 853,1989,1563 | 854,442,53 | 855,3996,3656 | 857,4091,3771 | 859,1640,1327 | 862,3497,3231 | 864,1752,1515 | 865,3683,3465 | 866,3870,3652 | 867,3858,3640 | 868,3802,3584 | 870,1571,1353 | 871,2168,1967 | 872,1466,1265 | 874,3827,3642 | 876,1001,821 | 877,739,588 | 878,3530,3380 | 879,4020,3871 | 880,1579,1430 | 881,4046,3897 | 882,3336,3187 | 883,1236,1089 | 884,230,113 | 885,588,486 | 886,3702,3601 | 887,127,26 | 889,3971,3885 | 890,1379,1297 | 891,2395,2318 | 892,4046,3969 | 893,85,22 | 894,3986,3926 | 895,2289,2229 | 896,3294,3235 | 897,162,103 | 898,1242,1190 | 899,3696,3652 | 900,131,118 | 901,4017,4008

BATCH_RAW_INFO | 812,1009,33 | 818,2004,1097 | 827,806,19 | 830,745,24 | 833,1637,937 | 836,683,24 | 841,4084,3490 | 846,514,5 | 848,682,196 | 851,3207,2775 | 853,1990,1563 | 854,443,53 | 855,3997,3656 | 857,4092,3771 | 859,1641,1327 | 862,3498,3231 | 864,1753,1515 | 865,3684,3465 | 866,3871,3652 | 867,3859,3640 | 868,3803,3584 | 870,1572,1353 | 871,2169,1967 | 872,1467,1265 | 874,3828,3642 | 876,1002,821 | 877,740,588 | 878,3531,3380 | 879,4021,3871 | 880,1580,1430 | 881,4047,3897 | 882,3337,3187 | 883,1237,1089 | 884,231,113 | 885,589,486 | 886,3703,3601 | 887,128,26 | 889,3972,3885 | 890,1380,1297 | 891,2396,2318 | 892,4047,3969 | 893,86,22 | 894,3987,3926 | 895,2290,2229 | 896,3295,3235 | 897,163,103 | 898,1243,1190 | 899,3697,3652 | 900,132,118 | 901,4018,4008

BATCH_RAW_INFO | 812,1010,33 | 818,2005,1097 | 827,807,19 | 830,746,24 | 833,1638,937 | 836,684,24 | 841,4085,3490 | 846,515,5 | 848,683,196 | 851,3208,2775 | 853,1991,1563 | 854,444,53 | 855,3998,3656 | 857,4093,3771 | 859,1642,1327 | 862,3499,3231 | 864,1754,1515 | 865,3685,3465 | 866,3872,3652 | 867,3860,3640 | 868,3804,3584 | 870,1573,1353 | 871,2170,1967 | 872,1468,1265 | 874,3829,3642 | 876,1003,821 | 877,741,588 | 878,3532,3380 | 879,4022,3871 | 880,1581,1430 | 881,4048,3897 | 882,3338,3187 | 883,1238,1089 | 884,232,113 | 885,590,486 | 886,3704,3601 | 887,129,26 | 889,3973,3885 | 890,1381,1297 | 891,2397,2318 | 892,4048,3969 | 893,87,22 | 894,3988,3926 | 895,2291,2229 | 896,3296,3235 | 897,164,103 | 898,1244,1190 | 899,3698,3652 | 900,133,118 | 901,4019,4008

BATCH_RAW_INFO | 812,1011,33 | 818,2006,1097 | 827,808,19 | 830,747,24 | 833,1639,937 | 836,685,24 | 841,4086,3490 | 846,516,5 | 848,684,196 | 851,3209,2775 | 853,1992,1563 | 854,445,53 | 855,3999,3656 | 857,4094,3771 | 859,1643,1327 | 862,3500,3231 | 864,1755,1515 | 865,3686,3465 | 866,3873,3652 | 867,3861,3640 | 868,3805,3584 | 870,1574,1353 | 871,2171,1967 | 872,1469,1265 | 874,3830,3642 | 876,1004,821 | 877,742,588 | 878,3533,3380 | 879,4023,3871 | 880,1582,1430 | 881,4049,3897 | 882,3339,3187 | 883,1239,1089 | 884,233,113 | 885,591,486 | 886,3705,3601 | 887,130,26 | 889,3974,3885 | 890,1382,1297 | 891,2398,2318 | 892,4049,3969 | 893,88,22 | 894,3989,3926 | 895,2292,2229 | 896,3297,3235 | 897,165,103 | 898,1245,1190 | 899,3699,3652 | 900,134,118 | 901,4020,4008

BATCH_RAW_INFO | 812,1012,33 | 818,2007,1097 | 827,809,19 | 830,748,24 | 833,1640,937 | 836,686,24 | 841,4087,3490 | 846,517,5 | 848,685,196 | 851,3210,2775 | 853,1993,1563 | 854,446,53 | 855,4000,3656 | 857,4095,3771 | 859,1644,1327 | 862,3501,3231 | 864,1756,1515 | 865,3687,3465 | 866,3874,3652 | 867,3862,3640 | 868,3806,3584 | 870,1575,1353 | 871,2172,1967 | 872,1470,1265 | 874,3831,3642 | 876,1005,821 | 877,743,588 | 878,3534,3380 | 879,4024,3871 | 880,1583,1430 | 881,4050,3897 | 882,3340,3187 | 883,1240,1089 | 884,234,113 | 885,592,486 | 886,3706,3601 | 887,131,26 | 889,3975,3885 | 890,1383,1297 | 891,2399,2318 | 892,4050,3969 | 893,89,22 | 894,3990,3926 | 895,2293,2229 | 896,3298,3235 | 897,166,103 | 898,1246,1190 | 899,3700,3652 | 900,135,118 | 901,4021,4008

BATCH_RAW_INFO | 812,1013,33 | 818,2008,1097 | 827,810,19 | 830,749,24 | 833,1641,937 | 836,687,24 | 841,4088,3490 | 846,518,5 | 848,686,196 | 851,3211,2775 | 853,1994,1563 | 854,447,53 | 855,4001,3656 | 859,1645,1327 | 862,3502,3231 | 864,1757,1515 | 865,3688,3465 | 866,3875,3652 | 867,3863,3640 | 868,3807,3584 | 870,1576,1353 | 871,2173,1967 | 872,1471,1265 | 874,3832,3642 | 876,1006,821 | 877,744,588 | 878,3535,3380 | 879,4025,3871 | 880,1584,1430 | 881,4051,3897 | 882,3341,3187 | 883,1241,1089 | 884,235,113 | 885,593,486 | 886,3707,3601 | 887,132,26 | 889,3976,3885 | 890,1384,1297 | 891,2400,2318 | 892,4051,3969 | 893,90,22 | 894,3991,3926 | 895,2294,2229 | 896,3299,3235 | 897,167,103 | 898,1247,1190 | 899,3701,3652 | 900,136,118 | 901,4022,4008

BATCH_RAW_INFO | 812,1014,33 | 818,2009,1097 | 827,811,19 | 830,750,24 | 833,1642,937 | 836,688,24 | 841,4089,3490 | 846,519,5 | 848,687,196 | 851,3212,2775 | 853,1995,1563 | 854,448,53 | 855,4002,3656 | 859,1646,1327 | 862,3503,3231 | 864,1758,1515 | 865,3689,3465 | 866,3876,3652 | 867,3864,3640 | 868,3808,3584 | 870,1577,1353 | 871,2174,1967 | 872,1472,1265 | 874,3833,3642 | 876,1007,821 | 877,745,588 | 878,3536,3380 | 879,4026,3871 | 880,1585,1430 | 881,4052,3897 | 882,3342,3187 | 883,1242,1089 | 884,236,113 | 885,594,486 | 886,3708,3601 | 887,133,26 | 889,3977,3885 | 890,1385,1297 | 891,2401,2318 | 892,4052,3969 | 893,91,22 | 894,3992,3926 | 895,2295,2229 | 896,3300,3235 | 897,168,103 | 898,1248,1190 | 899,3702,3652 | 900,137,118 | 901,4023,4008

BATCH_RAW_INFO | 812,1015,33 | 818,2010,1097 | 827,812,19 | 830,751,24 | 833,1643,937 | 836,689,24 | 841,4090,3490 | 846,520,5 | 848,688,196 | 851,3213,2775 | 853,1996,1563 | 854,449,53 | 855,4003,3656 | 859,1647,1327 | 862,3504,3231 | 864,1759,1515 | 865,3690,3465 | 866,3877,3652 | 867,3865,3640 | 868,3809,3584 | 870,1578,1353 | 871,2175,1967 | 872,1473,1265 | 874,3834,3642 | 876,1008,821 | 877,746,588 | 878,3537,3380 | 879,4027,3871 | 880,1586,1430 | 881,4053,3897 | 882,3343,3187 | 883,1243,1089 | 884,237,113 | 885,595,486 | 886,3709,3601 | 887,134,26 | 889,3978,3885 | 890,1386,1297 | 891,2402,2318 | 892,4053,3969 | 893,92,22 | 894,3993,3926 | 895,2296,2229 | 896,3301,3235 | 897,169,103 | 898,1249,1190 | 899,3703,3652 | 900,138,118 | 901,4024,4008

BATCH_RAW_INFO | 812,1016,33 | 818,2011,1097 | 827,813,19 | 830,752,24 | 833,1644,937 | 836,690,24 | 841,4091,3490 | 846,521,5 | 848,689,196 | 851,3214,2775 | 853,1997,1563 | 854,450,53 | 855,4004,3656 | 859,1648,1327 | 862,3505,3231 | 864,1760,1515 | 865,3691,3465 | 866,3878,3652 | 867,3866,3640 | 868,3810,3584 | 870,1579,1353 | 871,2176,1967 | 872,1474,1265 | 874,3835,3642 | 876,1009,821 | 877,747,588 | 878,3538,3380 | 879,4028,3871 | 880,1587,1430 | 881,4054,3897 | 882,3344,3187 | 883,1244,1089 | 884,238,113 | 885,596,486 | 886,3710,3601 | 887,135,26 | 889,3979,3885 | 890,1387,1297 | 891,2403,2318 | 892,4054,3969 | 893,93,22 | 894,3994,3926 | 895,2297,2229 | 896,3302,3235 | 897,170,103 | 898,1250,1190 | 899,3704,3652 | 900,139,118 | 901,4025,4008

BATCH_RAW_INFO | 812,1017,33 | 818,2012,1097 | 827,814,19 | 830,753,24 | 833,1645,937 | 836,691,24 | 841,4092,3490 | 846,522,5 | 848,690,196 | 851,3215,2775 | 853,1998,1563 | 854,451,53 | 855,4005,3656 | 859,1649,1327 | 862,3506,3231 | 864,1761,1515 | 865,3692,3465 | 866,3879,3652 | 867,3867,3640 | 868,3811,3584 | 870,1580,1353 | 871,2177,1967 | 872,1475,1265 | 874,3836,3642 | 876,1010,821 | 877,748,588 | 878,3539,3380 | 879,4029,3871 | 880,1588,1430 | 881,4055,3897 | 882,3345,3187 | 883,1245,1089 | 884,239,113 | 885,597,486 | 886,3711,3601 | 887,136,26 | 889,3980,3885 | 890,1388,1297 | 891,2404,2318 | 892,4055,3969 | 893,94,22 | 894,3995,3926 | 895,2298,2229 | 896,3303,3235 | 897,171,103 | 898,1251,1190 | 899,3705,3652 | 900,140,118 | 901,4026,4008

BATCH_RAW_INFO | 812,1018,33 | 818,2013,1097 | 827,815,19 | 830,754,24 | 833,1646,937 | 836,692,24 | 841,4093,3490 | 846,523,5 | 848,691,196 | 851,3216,2775 | 853,1999,1563 | 854,452,53 | 855,4006,3656 | 859,1650,1327 | 862,3507,3231 | 864,1762,1515 | 865,3693,3465 | 866,3880,3652 | 867,3868,3640 | 868,3812,3584 | 870,1581,1353 | 871,2178,1967 | 872,1476,1265 | 874,3837,3642 | 876,1011,821 | 877,749,588 | 878,3540,3380 | 879,4030,3871 | 880,1589,1430 | 881,4056,3897 | 882,3346,3187 | 883,1246,1089 | 884,240,113 | 885,598,486 | 886,3712,3601 | 887,137,26 | 889,3981,3885 | 890,1389,1297 | 891,2405,2318 | 892,4056,3969 | 893,95,22 | 894,3996,3926 | 895,2299,2229 | 896,3304,3235 | 897,172,103 | 898,1252,1190 | 899,3706,3652 | 900,141,118 | 901,4027,4008

BATCH_RAW_INFO | 812,1019,33 | 818,2014,1097 | 827,816,19 | 830,755,24 | 833,1647,937 | 836,693,24 | 841,4094,3490 | 846,524,5 | 848,692,196 | 851,3217,2775 | 853,2000,1563 | 854,453,53 | 855,4007,3656 | 859,1651,1327 | 862,3508,3231 | 864,1763,1515 | 865,3694,3465 | 866,3881,3652 | 867,3869,3640 | 868,3813,3584 | 870,1582,1353 | 871,2179,1967 | 872,1477,1265 | 874,3838,3642 | 876,1012,821 | 877,750,588 | 878,3541,3380 | 879,4031,3871 | 880,1590,1430 | 881,4057,3897 | 882,3347,3187 | 883,1247,1089 | 884,241,113 | 885,599,486 | 886,3713,3601 | 887,138,26 | 889,3982,3885 | 890,1390,1297 | 891,2406,2318 | 892,4057,3969 | 893,96,22 | 894,3997,3926 | 895,2300,2229 | 896,3305,3235 | 897,173,103 | 898,1253,1190 | 899,3707,3652 | 900,142,118 | 901,4028,4008

BATCH_RAW_INFO | 812,1020,33 | 818,2015,1097 | 827,817,19 | 830,756,24 | 833,1648,937 | 836,694,24 | 841,4095,3490 | 846,525,5 | 848,693,196 | 851,3218,2775 | 853,2001,1563 | 854,454,53 | 855,4008,3656 | 859,1652,1327 | 862,3509,3231 | 864,1764,1515 | 865,3695,3465 | 866,3882,3652 | 867,3870,3640 | 868,3814,3584 | 870,1583,1353 | 871,2180,1967 | 872,1478,1265 | 874,3839,3642 | 876,1013,821 | 877,751,588 | 878,3542,3380 | 879,4032,3871 | 880,1591,1430 | 881,4058,3897 | 882,3348,3187 | 883,1248,1089 | 884,242,113 | 885,600,486 | 886,3714,3601 | 887,139,26 | 889,3983,3885 | 890,1391,1297 | 891,2407,2318 | 892,4058,3969 | 893,97,22 | 894,3998,3926 | 895,2301,2229 | 896,3306,3235 | 897,174,103 | 898,1254,1190 | 899,3708,3652 | 900,143,118 | 901,4029,4008

BATCH_RAW_INFO | 812,1021,33 | 818,2016,1097 | 827,818,19 | 830,757,24 | 833,1649,937 | 836,695,24 | 846,526,5 | 848,694,196 | 851,3219,2775 | 853,2002,1563 | 854,455,53 | 855,4009,3656 | 859,1653,1327 | 862,3510,3231 | 864,1765,1515 | 865,3696,3465 | 866,3883,3652 | 867,3871,3640 | 868,3815,3584 | 870,1584,1353 | 871,2181,1967 | 872,1479,1265 | 874,3840,3642 | 876,1014,821 | 877,752,588 | 878,3543,3380 | 879,4033,3871 | 880,1592,1430 | 881,4059,3897 | 882,3349,3187 | 883,1249,1089 | 884,243,113 | 885,601,486 | 886,3715,3601 | 887,140,26 | 889,3984,3885 | 890,1392,1297 | 891,2408,2318 | 892,4059,3969 | 893,98,22 | 894,3999,3926 | 895,2302,2229 | 896,3307,3235 | 897,175,103 | 898,1255,1190 | 899,3709,3652 | 900,144,118 | 901,4030,4008

BATCH_RAW_INFO | 812,1022,33 | 818,2017,1097 | 827,819,19 | 830,758,24 | 833,1650,937 | 836,696,24 | 846,527,5 | 848,695,196 | 851,3220,2775 | 853,2003,1563 | 854,456,53 | 855,4010,3656 | 859,1654,1327 | 862,3511,3231 | 864,1766,1515 | 865,3697,3465 | 866,3884,3652 | 867,3872,3640 | 868,3816,3584 | 870,1585,1353 | 871,2182,1967 | 872,1480,1265 | 874,3841,3642 | 876,1015,821 | 877,753,588 | 878,3544,3380 | 879,4034,3871 | 880,1593,1430 | 881,4060,3897 | 882,3350,3187 | 883,1250,1089 | 884,244,113 | 885,602,486 | 886,3716,3601 | 887,141,26 | 889,3985,3885 | 890,1393,1297 | 891,2409,2318 | 892,4060,3969 | 893,99,22 | 894,4000,3926 | 895,2303,2229 | 896,3308,3235 | 897,176,103 | 898,1256,1190 | 899,3710,3652 | 900,145,118 | 901,4031,4008

BATCH_RAW_INFO | 812,1023,33 | 818,2018,1097 | 827,820,19 | 830,759,24 | 833,1651,937 | 836,697,24 | 846,528,5 | 848,696,196 | 851,3221,2775 | 853,2004,1563 | 854,457,53 | 855,4011,3656 | 859,1655,1327 | 862,3512,3231 | 864,1767,1515 | 865,3698,3465 | 866,3885,3652 | 867,3873,3640 | 868,3817,3584 | 870,1586,1353 | 871,2183,1967 | 872,1481,1265 | 874,3842,3642 | 876,1016,821 | 877,754,588 | 878,3545,3380 | 879,4035,3871 | 880,1594,1430 | 881,4061,3897 | 882,3351,3187 | 883,1251,1089 | 884,245,113 | 885,603,486 | 886,3717,3601 | 887,142,26 | 889,3986,3885 | 890,1394,1297 | 891,2410,2318 | 892,4061,3969 | 893,100,22 | 894,4001,3926 | 895,2304,2229 | 896,3309,3235 | 897,177,103 | 898,1257,1190 | 899,3711,3652 | 900,146,118 | 901,4032,4008

BATCH_RAW_INFO | 812,1024,33 | 818,2019,1097 | 827,821,19 | 830,760,24 | 833,1652,937 | 836,698,24 | 846,529,5 | 848,697,196 | 851,3222,2775 | 853,2005,1563 | 854,458,53 | 855,4012,3656 | 859,1656,1327 | 862,3513,3231 | 864,1768,1515 | 865,3699,3465 | 866,3886,3652 | 867,3874,3640 | 868,3818,3584 | 870,1587,1353 | 871,2184,1967 | 872,1482,1265 | 874,3843,3642 | 876,1017,821 | 877,755,588 | 878,3546,3380 | 879,4036,3871 | 880,1595,1430 | 881,4062,3897 | 882,3352,3187 | 883,1252,1089 | 884,246,113 | 885,604,486 | 886,3718,3601 | 887,143,26 | 889,3987,3885 | 890,1395,1297 | 891,2411,2318 | 892,4062,3969 | 893,101,22 | 894,4002,3926 | 895,2305,2229 | 896,3310,3235 | 897,178,103 | 898,1258,1190 | 899,3712,3652 | 900,147,118 | 901,4033,4008

BATCH_RAW_INFO | 812,1025,33 | 818,2020,1097 | 827,822,19 | 830,761,24 | 833,1653,937 | 836,699,24 | 846,530,5 | 848,698,196 | 851,3223,2775 | 853,2006,1563 | 854,459,53 | 855,4013,3656 | 859,1657,1327 | 862,3514,3231 | 864,1769,1515 | 865,3700,3465 | 866,3887,3652 | 867,3875,3640 | 868,3819,3584 | 870,1588,1353 | 871,2185,1967 | 872,1483,1265 | 874,3844,3642 | 876,1018,821 | 877,756,588 | 878,3547,3380 | 879,4037,3871 | 880,1596,1430 | 881,4063,3897 | 882,3353,3187 | 883,1253,1089 | 884,247,113 | 885,605,486 | 886,3719,3601 | 887,144,26 | 889,3988,3885 | 890,1396,1297 | 891,2412,2318 | 892,4063,3969 | 893,102,22 | 894,4003,3926 | 895,2306,2229 | 896,3311,3235 | 897,179,103 | 898,1259,1190 | 899,3713,3652 | 900,148,118 | 901,4034,4008

BATCH_RAW_INFO | 812,1026,33 | 818,2021,1097 | 827,823,19 | 830,762,24 | 833,1654,937 | 836,700,24 | 846,531,5 | 848,699,196 | 851,3224,2775 | 853,2007,1563 | 854,460,53 | 855,4014,3656 | 859,1658,1327 | 862,3515,3231 | 864,1770,1515 | 865,3701,3465 | 866,3888,3652 | 867,3876,3640 | 868,3820,3584 | 870,1589,1353 | 871,2186,1967 | 872,1484,1265 | 874,3845,3642 | 876,1019,821 | 877,757,588 | 878,3548,3380 | 879,4038,3871 | 880,1597,1430 | 881,4064,3897 | 882,3354,3187 | 883,1254,1089 | 884,248,113 | 885,606,486 | 886,3720,3601 | 887,145,26 | 889,3989,3885 | 890,1397,1297 | 891,2413,2318 | 892,4064,3969 | 893,103,22 | 894,4004,3926 | 895,2307,2229 | 896,3312,3235 | 897,180,103 | 898,1260,1190 | 899,3714,3652 | 900,149,118 | 901,4035,4008

BATCH_RAW_INFO | 812,1027,33 | 818,2022,1097 | 827,824,19 | 830,763,24 | 833,1655,937 | 836,701,24 | 846,532,5 | 848,700,196 | 851,3225,2775 | 853,2008,1563 | 854,461,53 | 855,4015,3656 | 859,1659,1327 | 862,3516,3231 | 864,1771,1515 | 865,3702,3465 | 866,3889,3652 | 867,3877,3640 | 868,3821,3584 | 870,1590,1353 | 871,2187,1967 | 872,1485,1265 | 874,3846,3642 | 876,1020,821 | 877,758,588 | 878,3549,3380 | 879,4039,3871 | 880,1598,1430 | 881,4065,3897 | 882,3355,3187 | 883,1255,1089 | 884,249,113 | 885,607,486 | 886,3721,3601 | 887,146,26 | 889,3990,3885 | 890,1398,1297 | 891,2414,2318 | 892,4065,3969 | 893,104,22 | 894,4005,3926 | 895,2308,2229 | 896,3313,3235 | 897,181,103 | 898,1261,1190 | 899,3715,3652 | 900,150,118 | 901,4036,4008

BATCH_RAW_INFO | 812,1028,33 | 818,2023,1097 | 827,825,19 | 830,764,24 | 833,1656,937 | 836,702,24 | 846,533,5 | 848,701,196 | 851,3226,2775 | 853,2009,1563 | 854,462,53 | 855,4016,3656 | 859,1660,1327 | 862,3517,3231 | 864,1772,1515 | 865,3703,3465 | 866,3890,3652 | 867,3878,3640 | 868,3822,3584 | 870,1591,1353 | 871,2188,1967 | 872,1486,1265 | 874,3847,3642 | 876,1021,821 | 877,759,588 | 878,3550,3380 | 879,4040,3871 | 880,1599,1430 | 881,4066,3897 | 882,3356,3187 | 883,1256,1089 | 884,250,113 | 885,608,486 | 886,3722,3601 | 887,147,26 | 889,3991,3885 | 890,1399,1297 | 891,2415,2318 | 892,4066,3969 | 893,105,22 | 894,4006,3926 | 895,2309,2229 | 896,3314,3235 | 897,182,103 | 898,1262,1190 | 899,3716,3652 | 900,151,118 | 901,4037,4008

BATCH_RAW_INFO | 812,1029,33 | 818,2024,1097 | 827,826,19 | 830,765,24 | 833,1657,937 | 836,703,24 | 846,534,5 | 848,702,196 | 851,3227,2775 | 853,2010,1563 | 854,463,53 | 855,4017,3656 | 859,1661,1327 | 862,3518,3231 | 864,1773,1515 | 865,3704,3465 | 866,3891,3652 | 867,3879,3640 | 868,3823,3584 | 870,1592,1353 | 871,2189,1967 | 872,1487,1265 | 874,3848,3642 | 876,1022,821 | 877,760,588 | 878,3551,3380 | 879,4041,3871 | 880,1600,1430 | 881,4067,3897 | 882,3357,3187 | 883,1257,1089 | 884,251,113 | 885,609,486 | 886,3723,3601 | 887,148,26 | 889,3992,3885 | 890,1400,1297 | 891,2416,2318 | 892,4067,3969 | 893,106,22 | 894,4007,3926 | 895,2310,2229 | 896,3315,3235 | 897,183,103 | 898,1263,1190 | 899,3717,3652 | 900,152,118 | 901,4038,4008

BATCH_RAW_INFO | 812,1030,33 | 818,2025,1097 | 827,827,19 | 830,766,24 | 833,1658,937 | 836,704,24 | 848,703,196 | 851,3228,2775 | 853,2011,1563 | 854,464,53 | 855,4018,3656 | 859,1662,1327 | 862,3519,3231 | 864,1774,1515 | 865,3705,3465 | 866,3892,3652 | 867,3880,3640 | 868,3824,3584 | 870,1593,1353 | 871,2190,1967 | 872,1488,1265 | 874,3849,3642 | 876,1023,821 | 877,761,588 | 878,3552,3380 | 879,4042,3871 | 880,1601,1430 | 881,4068,3897 | 882,3358,3187 | 883,1258,1089 | 884,252,113 | 885,610,486 | 886,3724,3601 | 887,149,26 | 889,3993,3885 | 890,1401,1297 | 891,2417,2318 | 892,4068,3969 | 893,107,22 | 894,4008,3926 | 895,2311,2229 | 896,3316,3235 | 897,184,103 | 898,1264,1190 | 899,3718,3652 | 900,153,118 | 901,4039,4008

BATCH_RAW_INFO | 812,1031,33 | 818,2026,1097 | 827,828,19 | 830,767,24 | 833,1659,937 | 836,705,24 | 848,704,196 | 851,3229,2775 | 853,2012,1563 | 854,465,53 | 855,4019,3656 | 859,1663,1327 | 862,3520,3231 | 864,1775,1515 | 865,3706,3465 | 866,3893,3652 | 867,3881,3640 | 868,3825,3584 | 870,1594,1353 | 871,2191,1967 | 872,1489,1265 | 874,3850,3642 | 876,1024,821 | 877,762,588 | 878,3553,3380 | 879,4043,3871 | 880,1602,1430 | 881,4069,3897 | 882,3359,3187 | 883,1259,1089 | 884,253,113 | 885,611,486 | 886,3725,3601 | 887,150,26 | 889,3994,3885 | 890,1402,1297 | 891,2418,2318 | 892,4069,3969 | 893,108,22 | 894,4009,3926 | 895,2312,2229 | 896,3317,3235 | 897,185,103 | 898,1265,1190 | 899,3719,3652 | 900,154,118 | 901,4040,4008

BATCH_RAW_INFO | 902,372,371

BATCH_RAW_INFO | 812,1032,33 | 818,2027,1097 | 827,829,19 | 830,768,24 | 833,1660,937 | 836,706,24 | 848,705,196 | 851,3230,2775 | 853,2013,1563 | 854,466,53 | 855,4020,3656 | 859,1664,1327 | 862,3521,3231 | 864,1776,1515 | 865,3707,3465 | 866,3894,3652 | 867,3882,3640 | 868,3826,3584 | 870,1595,1353 | 871,2192,1967 | 872,1490,1265 | 874,3851,3642 | 876,1025,821 | 877,763,588 | 878,3554,3380 | 879,4044,3871 | 880,1603,1430 | 881,4070,3897 | 882,3360,3187 | 883,1260,1089 | 884,254,113 | 885,612,486 | 886,3726,3601 | 887,151,26 | 889,3995,3885 | 890,1403,1297 | 891,2419,2318 | 892,4070,3969 | 893,109,22 | 894,4010,3926 | 895,2313,2229 | 896,3318,3235 | 897,186,103 | 898,1266,1190 | 899,3720,3652 | 900,155,118 | 901,4041,4008 | 902,373,371

BATCH_RAW_INFO | 812,1033,33 | 818,2028,1097 | 827,830,19 | 830,769,24 | 833,1661,937 | 836,707,24 | 848,706,196 | 851,3231,2775 | 853,2014,1563 | 854,467,53 | 855,4021,3656 | 859,1665,1327 | 862,3522,3231 | 864,1777,1515 | 865,3708,3465 | 866,3895,3652 | 867,3883,3640 | 868,3827,3584 | 870,1596,1353 | 871,2193,1967 | 872,1491,1265 | 874,3852,3642 | 876,1026,821 | 877,764,588 | 878,3555,3380 | 879,4045,3871 | 880,1604,1430 | 881,4071,3897 | 882,3361,3187 | 883,1261,1089 | 884,255,113 | 885,613,486 | 886,3727,3601 | 887,152,26 | 889,3996,3885 | 890,1404,1297 | 891,2420,2318 | 892,4071,3969 | 893,110,22 | 894,4011,3926 | 895,2314,2229 | 896,3319,3235 | 897,187,103 | 898,1267,1190 | 899,3721,3652 | 900,156,118 | 901,4042,4008 | 902,374,371

BATCH_RAW_INFO | 812,1034,33 | 818,2029,1097 | 827,831,19 | 830,770,24 | 833,1662,937 | 836,708,24 | 848,707,196 | 851,3232,2775 | 853,2015,1563 | 854,468,53 | 855,4022,3656 | 859,1666,1327 | 862,3523,3231 | 864,1778,1515 | 865,3709,3465 | 866,3896,3652 | 867,3884,3640 | 868,3828,3584 | 870,1597,1353 | 871,2194,1967 | 872,1492,1265 | 874,3853,3642 | 876,1027,821 | 877,765,588 | 878,3556,3380 | 879,4046,3871 | 880,1605,1430 | 881,4072,3897 | 882,3362,3187 | 883,1262,1089 | 884,256,113 | 885,614,486 | 886,3728,3601 | 887,153,26 | 889,3997,3885 | 890,1405,1297 | 891,2421,2318 | 892,4072,3969 | 893,111,22 | 894,4012,3926 | 895,2315,2229 | 896,3320,3235 | 897,188,103 | 898,1268,1190 | 899,3722,3652 | 900,157,118 | 901,4043,4008 | 902,375,371

BATCH_RAW_INFO | 812,1035,33 | 818,2030,1097 | 827,832,19 | 830,771,24 | 833,1663,937 | 836,709,24 | 848,708,196 | 851,3233,2775 | 853,2016,1563 | 854,469,53 | 855,4023,3656 | 859,1667,1327 | 862,3524,3231 | 864,1779,1515 | 865,3710,3465 | 866,3897,3652 | 867,3885,3640 | 868,3829,3584 | 870,1598,1353 | 871,2195,1967 | 872,1493,1265 | 874,3854,3642 | 876,1028,821 | 877,766,588 | 878,3557,3380 | 879,4047,3871 | 880,1606,1430 | 881,4073,3897 | 882,3363,3187 | 883,1263,1089 | 884,257,113 | 885,615,486 | 886,3729,3601 | 887,154,26 | 889,3998,3885 | 890,1406,1297 | 891,2422,2318 | 892,4073,3969 | 893,112,22 | 894,4013,3926 | 895,2316,2229 | 896,3321,3235 | 897,189,103 | 898,1269,1190 | 899,3723,3652 | 900,158,118 | 901,4044,4008 | 902,376,371

BATCH_RAW_INFO | 812,1036,33 | 818,2031,1097 | 827,833,19 | 830,772,24 | 833,1664,937 | 836,710,24 | 848,709,196 | 851,3234,2775 | 853,2017,1563 | 854,470,53 | 855,4024,3656 | 859,1668,1327 | 862,3525,3231 | 864,1780,1515 | 865,3711,3465 | 866,3898,3652 | 867,3886,3640 | 868,3830,3584 | 870,1599,1353 | 871,2196,1967 | 872,1494,1265 | 874,3855,3642 | 876,1029,821 | 877,767,588 | 878,3558,3380 | 879,4048,3871 | 880,1607,1430 | 881,4074,3897 | 882,3364,3187 | 883,1264,1089 | 884,258,113 | 885,616,486 | 886,3730,3601 | 887,155,26 | 889,3999,3885 | 890,1407,1297 | 891,2423,2318 | 892,4074,3969 | 893,113,22 | 894,4014,3926 | 895,2317,2229 | 896,3322,3235 | 897,190,103 | 898,1270,1190 | 899,3724,3652 | 900,159,118 | 901,4045,4008 | 902,377,371

BATCH_RAW_INFO | 812,1037,33 | 818,2032,1097 | 827,834,19 | 830,773,24 | 833,1665,937 | 836,711,24 | 848,710,196 | 851,3235,2775 | 853,2018,1563 | 854,471,53 | 855,4025,3656 | 859,1669,1327 | 862,3526,3231 | 864,1781,1515 | 865,3712,3465 | 866,3899,3652 | 867,3887,3640 | 868,3831,3584 | 870,1600,1353 | 871,2197,1967 | 872,1495,1265 | 874,3856,3642 | 876,1030,821 | 877,768,588 | 878,3559,3380 | 879,4049,3871 | 880,1608,1430 | 881,4075,3897 | 882,3365,3187 | 883,1265,1089 | 884,259,113 | 885,617,486 | 886,3731,3601 | 887,156,26 | 889,4000,3885 | 890,1408,1297 | 891,2424,2318 | 892,4075,3969 | 893,114,22 | 894,4015,3926 | 895,2318,2229 | 896,3323,3235 | 897,191,103 | 898,1271,1190 | 899,3725,3652 | 900,160,118 | 901,4046,4008 | 902,378,371

BATCH_RAW_INFO | 812,1038,33 | 818,2033,1097 | 827,835,19 | 830,774,24 | 833,1666,937 | 836,712,24 | 848,711,196 | 851,3236,2775 | 853,2019,1563 | 854,472,53 | 855,4026,3656 | 859,1670,1327 | 862,3527,3231 | 864,1782,1515 | 865,3713,3465 | 866,3900,3652 | 867,3888,3640 | 868,3832,3584 | 870,1601,1353 | 871,2198,1967 | 872,1496,1265 | 874,3857,3642 | 876,1031,821 | 877,769,588 | 878,3560,3380 | 879,4050,3871 | 880,1609,1430 | 881,4076,3897 | 882,3366,3187 | 883,1266,1089 | 884,260,113 | 885,618,486 | 886,3732,3601 | 887,157,26 | 889,4001,3885 | 890,1409,1297 | 891,2425,2318 | 892,4076,3969 | 893,115,22 | 894,4016,3926 | 895,2319,2229 | 896,3324,3235 | 897,192,103 | 898,1272,1190 | 899,3726,3652 | 900,161,118 | 901,4047,4008 | 902,379,371

BATCH_RAW_INFO | 812,1039,33 | 818,2034,1097 | 827,836,19 | 830,775,24 | 833,1667,937 | 836,713,24 | 848,712,196 | 851,3237,2775 | 853,2020,1563 | 854,473,53 | 855,4027,3656 | 859,1671,1327 | 862,3528,3231 | 864,1783,1515 | 865,3714,3465 | 866,3901,3652 | 867,3889,3640 | 868,3833,3584 | 870,1602,1353 | 871,2199,1967 | 872,1497,1265 | 874,3858,3642 | 876,1032,821 | 877,770,588 | 878,3561,3380 | 879,4051,3871 | 880,1610,1430 | 881,4077,3897 | 882,3367,3187 | 883,1267,1089 | 884,261,113 | 885,619,486 | 886,3733,3601 | 887,158,26 | 889,4002,3885 | 890,1410,1297 | 891,2426,2318 | 892,4077,3969 | 893,116,22 | 894,4017,3926 | 895,2320,2229 | 896,3325,3235 | 897,193,103 | 898,1273,1190 | 899,3727,3652 | 900,162,118 | 901,4048,4008 | 902,380,371

BATCH_RAW_INFO | 812,1040,33 | 818,2035,1097 | 827,837,19 | 830,776,24 | 833,1668,937 | 836,714,24 | 848,713,196 | 851,3238,2775 | 853,2021,1563 | 854,474,53 | 855,4028,3656 | 859,1672,1327 | 862,3529,3231 | 864,1784,1515 | 865,3715,3465 | 866,3902,3652 | 867,3890,3640 | 868,3834,3584 | 870,1603,1353 | 871,2200,1967 | 872,1498,1265 | 874,3859,3642 | 876,1033,821 | 877,771,588 | 878,3562,3380 | 879,4052,3871 | 880,1611,1430 | 881,4078,3897 | 882,3368,3187 | 883,1268,1089 | 884,262,113 | 885,620,486 | 886,3734,3601 | 887,159,26 | 889,4003,3885 | 890,1411,1297 | 891,2427,2318 | 892,4078,3969 | 893,117,22 | 894,4018,3926 | 895,2321,2229 | 896,3326,3235 | 897,194,103 | 898,1274,1190 | 899,3728,3652 | 900,163,118 | 901,4049,4008 | 902,381,371

BATCH_RAW_INFO | 812,1041,33 | 818,2036,1097 | 827,838,19 | 830,777,24 | 833,1669,937 | 836,715,24 | 848,714,196 | 851,3239,2775 | 853,2022,1563 | 854,475,53 | 855,4029,3656 | 859,1673,1327 | 862,3530,3231 | 864,1785,1515 | 865,3716,3465 | 866,3903,3652 | 867,3891,3640 | 868,3835,3584 | 870,1604,1353 | 871,2201,1967 | 872,1499,1265 | 874,3860,3642 | 876,1034,821 | 877,772,588 | 878,3563,3380 | 879,4053,3871 | 880,1612,1430 | 881,4079,3897 | 882,3369,3187 | 883,1269,1089 | 884,263,113 | 885,621,486 | 886,3735,3601 | 887,160,26 | 889,4004,3885 | 890,1412,1297 | 891,2428,2318 | 892,4079,3969 | 893,118,22 | 894,4019,3926 | 895,2322,2229 | 896,3327,3235 | 897,195,103 | 898,1275,1190 | 899,3729,3652 | 900,164,118 | 901,4050,4008 | 902,382,371

BATCH_RAW_INFO | 812,1042,33 | 818,2037,1097 | 827,839,19 | 830,778,24 | 833,1670,937 | 836,716,24 | 848,715,196 | 851,3240,2775 | 853,2023,1563 | 854,476,53 | 855,4030,3656 | 859,1674,1327 | 862,3531,3231 | 864,1786,1515 | 865,3717,3465 | 866,3904,3652 | 867,3892,3640 | 868,3836,3584 | 870,1605,1353 | 871,2202,1967 | 872,1500,1265 | 874,3861,3642 | 876,1035,821 | 877,773,588 | 878,3564,3380 | 879,4054,3871 | 880,1613,1430 | 881,4080,3897 | 882,3370,3187 | 883,1270,1089 | 884,264,113 | 885,622,486 | 886,3736,3601 | 887,161,26 | 889,4005,3885 | 890,1413,1297 | 891,2429,2318 | 892,4080,3969 | 893,119,22 | 894,4020,3926 | 895,2323,2229 | 896,3328,3235 | 897,196,103 | 898,1276,1190 | 899,3730,3652 | 900,165,118 | 901,4051,4008 | 902,383,371

BATCH_RAW_INFO | 812,1043,33 | 818,2038,1097 | 827,840,19 | 830,779,24 | 833,1671,937 | 836,717,24 | 848,716,196 | 851,3241,2775 | 853,2024,1563 | 854,477,53 | 855,4031,3656 | 859,1675,1327 | 862,3532,3231 | 864,1787,1515 | 865,3718,3465 | 866,3905,3652 | 867,3893,3640 | 868,3837,3584 | 870,1606,1353 | 871,2203,1967 | 872,1501,1265 | 874,3862,3642 | 876,1036,821 | 877,774,588 | 878,3565,3380 | 879,4055,3871 | 880,1614,1430 | 881,4081,3897 | 882,3371,3187 | 883,1271,1089 | 884,265,113 | 885,623,486 | 886,3737,3601 | 887,162,26 | 889,4006,3885 | 890,1414,1297 | 891,2430,2318 | 892,4081,3969 | 893,120,22 | 894,4021,3926 | 895,2324,2229 | 896,3329,3235 | 897,197,103 | 898,1277,1190 | 899,3731,3652 | 900,166,118 | 901,4052,4008 | 902,384,371

BATCH_RAW_INFO | 812,1044,33 | 818,2039,1097 | 827,841,19 | 830,780,24 | 833,1672,937 | 836,718,24 | 848,717,196 | 851,3242,2775 | 853,2025,1563 | 854,478,53 | 855,4032,3656 | 859,1676,1327 | 862,3533,3231 | 864,1788,1515 | 865,3719,3465 | 866,3906,3652 | 867,3894,3640 | 868,3838,3584 | 870,1607,1353 | 871,2204,1967 | 872,1502,1265 | 874,3863,3642 | 876,1037,821 | 877,775,588 | 878,3566,3380 | 879,4056,3871 | 880,1615,1430 | 881,4082,3897 | 882,3372,3187 | 883,1272,1089 | 884,266,113 | 885,624,486 | 886,3738,3601 | 887,163,26 | 889,4007,3885 | 890,1415,1297 | 891,2431,2318 | 892,4082,3969 | 893,121,22 | 894,4022,3926 | 895,2325,2229 | 896,3330,3235 | 897,198,103 | 898,1278,1190 | 899,3732,3652 | 900,167,118 | 901,4053,4008 | 902,385,371

BATCH_RAW_INFO | 812,1045,33 | 818,2040,1097 | 827,842,19 | 830,781,24 | 833,1673,937 | 836,719,24 | 848,718,196 | 851,3243,2775 | 853,2026,1563 | 854,479,53 | 855,4033,3656 | 859,1677,1327 | 862,3534,3231 | 864,1789,1515 | 865,3720,3465 | 866,3907,3652 | 867,3895,3640 | 868,3839,3584 | 870,1608,1353 | 871,2205,1967 | 872,1503,1265 | 874,3864,3642 | 876,1038,821 | 877,776,588 | 878,3567,3380 | 879,4057,3871 | 880,1616,1430 | 881,4083,3897 | 882,3373,3187 | 883,1273,1089 | 884,267,113 | 885,625,486 | 886,3739,3601 | 887,164,26 | 889,4008,3885 | 890,1416,1297 | 891,2432,2318 | 892,4083,3969 | 893,122,22 | 894,4023,3926 | 895,2326,2229 | 896,3331,3235 | 897,199,103 | 898,1279,1190 | 899,3733,3652 | 900,168,118 | 901,4054,4008 | 902,386,371

BATCH_RAW_INFO | 903,1324,1323

BATCH_RAW_INFO | 812,1046,33 | 818,2041,1097 | 827,843,19 | 830,782,24 | 833,1674,937 | 836,720,24 | 848,719,196 | 851,3244,2775 | 853,2027,1563 | 854,480,53 | 855,4034,3656 | 859,1678,1327 | 862,3535,3231 | 864,1790,1515 | 865,3721,3465 | 866,3908,3652 | 867,3896,3640 | 868,3840,3584 | 870,1609,1353 | 871,2206,1967 | 872,1504,1265 | 874,3865,3642 | 876,1039,821 | 877,777,588 | 878,3568,3380 | 879,4058,3871 | 880,1617,1430 | 881,4084,3897 | 882,3374,3187 | 883,1274,1089 | 884,268,113 | 885,626,486 | 886,3740,3601 | 887,165,26 | 889,4009,3885 | 890,1417,1297 | 891,2433,2318 | 892,4084,3969 | 893,123,22 | 894,4024,3926 | 895,2327,2229 | 896,3332,3235 | 897,200,103 | 898,1280,1190 | 899,3734,3652 | 900,169,118 | 901,4055,4008 | 902,387,371 | 903,1325,1323

BATCH_RAW_INFO | 904,4038,4037

BATCH_RAW_INFO | 812,1047,33 | 818,2042,1097 | 827,844,19 | 830,783,24 | 833,1675,937 | 836,721,24 | 848,720,196 | 851,3245,2775 | 853,2028,1563 | 854,481,53 | 855,4035,3656 | 859,1679,1327 | 862,3536,3231 | 864,1791,1515 | 865,3722,3465 | 866,3909,3652 | 867,3897,3640 | 868,3841,3584 | 870,1610,1353 | 871,2207,1967 | 872,1505,1265 | 874,3866,3642 | 876,1040,821 | 877,778,588 | 878,3569,3380 | 879,4059,3871 | 880,1618,1430 | 881,4085,3897 | 882,3375,3187 | 883,1275,1089 | 884,269,113 | 885,627,486 | 886,3741,3601 | 887,166,26 | 889,4010,3885 | 890,1418,1297 | 891,2434,2318 | 892,4085,3969 | 893,124,22 | 894,4025,3926 | 895,2328,2229 | 896,3333,3235 | 897,201,103 | 898,1281,1190 | 899,3735,3652 | 900,170,118 | 901,4056,4008 | 902,388,371 | 903,1326,1323 | 904,4039,4037

BATCH_RAW_INFO | 812,1048,33 | 818,2043,1097 | 827,845,19 | 830,784,24 | 833,1676,937 | 836,722,24 | 848,721,196 | 851,3246,2775 | 853,2029,1563 | 854,482,53 | 855,4036,3656 | 859,1680,1327 | 862,3537,3231 | 864,1792,1515 | 865,3723,3465 | 866,3910,3652 | 867,3898,3640 | 868,3842,3584 | 870,1611,1353 | 871,2208,1967 | 872,1506,1265 | 874,3867,3642 | 876,1041,821 | 877,779,588 | 878,3570,3380 | 879,4060,3871 | 880,1619,1430 | 881,4086,3897 | 882,3376,3187 | 883,1276,1089 | 884,270,113 | 885,628,486 | 886,3742,3601 | 887,167,26 | 889,4011,3885 | 890,1419,1297 | 891,2435,2318 | 892,4086,3969 | 893,125,22 | 894,4026,3926 | 895,2329,2229 | 896,3334,3235 | 897,202,103 | 898,1282,1190 | 899,3736,3652 | 900,171,118 | 901,4057,4008 | 902,389,371 | 903,1327,1323 | 904,4040,4037

BATCH_RAW_INFO | 905,21,20

BATCH_RAW_INFO | 812,1049,33 | 818,2044,1097 | 827,846,19 | 830,785,24 | 833,1677,937 | 836,723,24 | 848,722,196 | 851,3247,2775 | 853,2030,1563 | 854,483,53 | 855,4037,3656 | 859,1681,1327 | 862,3538,3231 | 864,1793,1515 | 865,3724,3465 | 866,3911,3652 | 867,3899,3640 | 868,3843,3584 | 870,1612,1353 | 871,2209,1967 | 872,1507,1265 | 874,3868,3642 | 876,1042,821 | 877,780,588 | 878,3571,3380 | 879,4061,3871 | 880,1620,1430 | 881,4087,3897 | 882,3377,3187 | 883,1277,1089 | 884,271,113 | 885,629,486 | 886,3743,3601 | 887,168,26 | 889,4012,3885 | 890,1420,1297 | 891,2436,2318 | 892,4087,3969 | 893,126,22 | 894,4027,3926 | 895,2330,2229 | 896,3335,3235 | 897,203,103 | 898,1283,1190 | 899,3737,3652 | 900,172,118 | 901,4058,4008 | 902,390,371 | 903,1328,1323 | 904,4041,4037 | 905,22,20

BATCH_RAW_INFO | 818,2045,1097 | 827,847,19 | 830,786,24 | 833,1678,937 | 836,724,24 | 848,723,196 | 851,3248,2775 | 853,2031,1563 | 854,484,53 | 855,4038,3656 | 859,1682,1327 | 862,3539,3231 | 864,1794,1515 | 865,3725,3465 | 866,3912,3652 | 867,3900,3640 | 868,3844,3584 | 870,1613,1353 | 871,2210,1967 | 872,1508,1265 | 874,3869,3642 | 876,1043,821 | 877,781,588 | 878,3572,3380 | 879,4062,3871 | 880,1621,1430 | 881,4088,3897 | 882,3378,3187 | 883,1278,1089 | 884,272,113 | 885,630,486 | 886,3744,3601 | 887,169,26 | 889,4013,3885 | 890,1421,1297 | 891,2437,2318 | 892,4088,3969 | 893,127,22 | 894,4028,3926 | 895,2331,2229 | 896,3336,3235 | 897,204,103 | 898,1284,1190 | 899,3738,3652 | 900,173,118 | 901,4059,4008 | 902,391,371 | 903,1329,1323 | 904,4042,4037 | 905,23,20

BATCH_RAW_INFO | 818,2046,1097 | 827,848,19 | 830,787,24 | 833,1679,937 | 836,725,24 | 848,724,196 | 851,3249,2775 | 853,2032,1563 | 854,485,53 | 855,4039,3656 | 859,1683,1327 | 862,3540,3231 | 864,1795,1515 | 865,3726,3465 | 866,3913,3652 | 867,3901,3640 | 868,3845,3584 | 870,1614,1353 | 871,2211,1967 | 872,1509,1265 | 874,3870,3642 | 876,1044,821 | 877,782,588 | 878,3573,3380 | 879,4063,3871 | 880,1622,1430 | 881,4089,3897 | 882,3379,3187 | 883,1279,1089 | 884,273,113 | 885,631,486 | 886,3745,3601 | 887,170,26 | 889,4014,3885 | 890,1422,1297 | 891,2438,2318 | 892,4089,3969 | 893,128,22 | 894,4029,3926 | 895,2332,2229 | 896,3337,3235 | 897,205,103 | 898,1285,1190 | 899,3739,3652 | 900,174,118 | 901,4060,4008 | 902,392,371 | 903,1330,1323 | 904,4043,4037 | 905,24,20

BATCH_RAW_INFO | 818,2047,1097 | 827,849,19 | 830,788,24 | 833,1680,937 | 836,726,24 | 848,725,196 | 851,3250,2775 | 853,2033,1563 | 854,486,53 | 855,4040,3656 | 859,1684,1327 | 862,3541,3231 | 864,1796,1515 | 865,3727,3465 | 866,3914,3652 | 867,3902,3640 | 868,3846,3584 | 870,1615,1353 | 871,2212,1967 | 872,1510,1265 | 874,3871,3642 | 876,1045,821 | 877,783,588 | 878,3574,3380 | 879,4064,3871 | 880,1623,1430 | 881,4090,3897 | 882,3380,3187 | 883,1280,1089 | 884,274,113 | 885,632,486 | 886,3746,3601 | 887,171,26 | 889,4015,3885 | 890,1423,1297 | 891,2439,2318 | 892,4090,3969 | 893,129,22 | 894,4030,3926 | 895,2333,2229 | 896,3338,3235 | 897,206,103 | 898,1286,1190 | 899,3740,3652 | 900,175,118 | 901,4061,4008 | 902,393,371 | 903,1331,1323 | 904,4044,4037 | 905,25,20

BATCH_RAW_INFO | 818,2048,1097 | 827,850,19 | 830,789,24 | 833,1681,937 | 836,727,24 | 848,726,196 | 851,3251,2775 | 853,2034,1563 | 854,487,53 | 855,4041,3656 | 859,1685,1327 | 862,3542,3231 | 864,1797,1515 | 865,3728,3465 | 866,3915,3652 | 867,3903,3640 | 868,3847,3584 | 870,1616,1353 | 871,2213,1967 | 872,1511,1265 | 874,3872,3642 | 876,1046,821 | 877,784,588 | 878,3575,3380 | 879,4065,3871 | 880,1624,1430 | 881,4091,3897 | 882,3381,3187 | 883,1281,1089 | 884,275,113 | 885,633,486 | 886,3747,3601 | 887,172,26 | 889,4016,3885 | 890,1424,1297 | 891,2440,2318 | 892,4091,3969 | 893,130,22 | 894,4031,3926 | 895,2334,2229 | 896,3339,3235 | 897,207,103 | 898,1287,1190 | 899,3741,3652 | 900,176,118 | 901,4062,4008 | 902,394,371 | 903,1332,1323 | 904,4045,4037 | 905,26,20

BATCH_RAW_INFO | 818,2049,1097 | 827,851,19 | 830,790,24 | 833,1682,937 | 836,728,24 | 848,727,196 | 851,3252,2775 | 853,2035,1563 | 854,488,53 | 855,4042,3656 | 859,1686,1327 | 862,3543,3231 | 864,1798,1515 | 865,3729,3465 | 866,3916,3652 | 867,3904,3640 | 868,3848,3584 | 870,1617,1353 | 871,2214,1967 | 872,1512,1265 | 874,3873,3642 | 876,1047,821 | 877,785,588 | 878,3576,3380 | 879,4066,3871 | 880,1625,1430 | 881,4092,3897 | 882,3382,3187 | 883,1282,1089 | 884,276,113 | 885,634,486 | 886,3748,3601 | 887,173,26 | 889,4017,3885 | 890,1425,1297 | 891,2441,2318 | 892,4092,3969 | 893,131,22 | 894,4032,3926 | 895,2335,2229 | 896,3340,3235 | 897,208,103 | 898,1288,1190 | 899,3742,3652 | 900,177,118 | 901,4063,4008 | 902,395,371 | 903,1333,1323 | 904,4046,4037 | 905,27,20

BATCH_RAW_INFO | 818,2050,1097 | 827,852,19 | 830,791,24 | 833,1683,937 | 836,729,24 | 848,728,196 | 851,3253,2775 | 853,2036,1563 | 854,489,53 | 855,4043,3656 | 859,1687,1327 | 862,3544,3231 | 864,1799,1515 | 865,3730,3465 | 866,3917,3652 | 867,3905,3640 | 868,3849,3584 | 870,1618,1353 | 871,2215,1967 | 872,1513,1265 | 874,3874,3642 | 876,1048,821 | 877,786,588 | 878,3577,3380 | 879,4067,3871 | 880,1626,1430 | 881,4093,3897 | 882,3383,3187 | 883,1283,1089 | 884,277,113 | 885,635,486 | 886,3749,3601 | 887,174,26 | 889,4018,3885 | 890,1426,1297 | 891,2442,2318 | 892,4093,3969 | 893,132,22 | 894,4033,3926 | 895,2336,2229 | 896,3341,3235 | 897,209,103 | 898,1289,1190 | 899,3743,3652 | 900,178,118 | 901,4064,4008 | 902,396,371 | 903,1334,1323 | 904,4047,4037 | 905,28,20

BATCH_RAW_INFO | 818,2051,1097 | 827,853,19 | 830,792,24 | 833,1684,937 | 836,730,24 | 848,729,196 | 851,3254,2775 | 853,2037,1563 | 854,490,53 | 855,4044,3656 | 859,1688,1327 | 862,3545,3231 | 864,1800,1515 | 865,3731,3465 | 866,3918,3652 | 867,3906,3640 | 868,3850,3584 | 870,1619,1353 | 871,2216,1967 | 872,1514,1265 | 874,3875,3642 | 876,1049,821 | 877,787,588 | 878,3578,3380 | 879,4068,3871 | 880,1627,1430 | 881,4094,3897 | 882,3384,3187 | 883,1284,1089 | 884,278,113 | 885,636,486 | 886,3750,3601 | 887,175,26 | 889,4019,3885 | 890,1427,1297 | 891,2443,2318 | 892,4094,3969 | 893,133,22 | 894,4034,3926 | 895,2337,2229 | 896,3342,3235 | 897,210,103 | 898,1290,1190 | 899,3744,3652 | 900,179,118 | 901,4065,4008 | 902,397,371 | 903,1335,1323 | 904,4048,4037 | 905,29,20

BATCH_RAW_INFO | 818,2052,1097 | 827,854,19 | 830,793,24 | 833,1685,937 | 836,731,24 | 848,730,196 | 851,3255,2775 | 853,2038,1563 | 854,491,53 | 855,4045,3656 | 859,1689,1327 | 862,3546,3231 | 864,1801,1515 | 865,3732,3465 | 866,3919,3652 | 867,3907,3640 | 868,3851,3584 | 870,1620,1353 | 871,2217,1967 | 872,1515,1265 | 874,3876,3642 | 876,1050,821 | 877,788,588 | 878,3579,3380 | 879,4069,3871 | 880,1628,1430 | 881,4095,3897 | 882,3385,3187 | 883,1285,1089 | 884,279,113 | 885,637,486 | 886,3751,3601 | 887,176,26 | 889,4020,3885 | 890,1428,1297 | 891,2444,2318 | 892,4095,3969 | 893,134,22 | 894,4035,3926 | 895,2338,2229 | 896,3343,3235 | 897,211,103 | 898,1291,1190 | 899,3745,3652 | 900,180,118 | 901,4066,4008 | 902,398,371 | 903,1336,1323 | 904,4049,4037 | 905,30,20

BATCH_RAW_INFO | 818,2053,1097 | 827,855,19 | 830,794,24 | 833,1686,937 | 836,732,24 | 848,731,196 | 851,3256,2775 | 853,2039,1563 | 854,492,53 | 855,4046,3656 | 859,1690,1327 | 862,3547,3231 | 864,1802,1515 | 865,3733,3465 | 866,3920,3652 | 867,3908,3640 | 868,3852,3584 | 870,1621,1353 | 871,2218,1967 | 872,1516,1265 | 874,3877,3642 | 876,1051,821 | 877,789,588 | 878,3580,3380 | 879,4070,3871 | 880,1629,1430 | 882,3386,3187 | 883,1286,1089 | 884,280,113 | 885,638,486 | 886,3752,3601 | 887,177,26 | 889,4021,3885 | 890,1429,1297 | 891,2445,2318 | 893,135,22 | 894,4036,3926 | 895,2339,2229 | 896,3344,3235 | 897,212,103 | 898,1292,1190 | 899,3746,3652 | 900,181,118 | 901,4067,4008 | 902,399,371 | 903,1337,1323 | 904,4050,4037 | 905,31,20

BATCH_RAW_INFO | 818,2054,1097 | 827,856,19 | 830,795,24 | 833,1687,937 | 836,733,24 | 848,732,196 | 851,3257,2775 | 853,2040,1563 | 854,493,53 | 855,4047,3656 | 859,1691,1327 | 862,3548,3231 | 864,1803,1515 | 865,3734,3465 | 866,3921,3652 | 867,3909,3640 | 868,3853,3584 | 870,1622,1353 | 871,2219,1967 | 872,1517,1265 | 874,3878,3642 | 876,1052,821 | 877,790,588 | 878,3581,3380 | 879,4071,3871 | 880,1630,1430 | 882,3387,3187 | 883,1287,1089 | 884,281,113 | 885,639,486 | 886,3753,3601 | 887,178,26 | 889,4022,3885 | 890,1430,1297 | 891,2446,2318 | 893,136,22 | 894,4037,3926 | 895,2340,2229 | 896,3345,3235 | 897,213,103 | 898,1293,1190 | 899,3747,3652 | 900,182,118 | 901,4068,4008 | 902,400,371 | 903,1338,1323 | 904,4051,4037 | 905,32,20

BATCH_RAW_INFO | 818,2055,1097 | 827,857,19 | 830,796,24 | 833,1688,937 | 836,734,24 | 848,733,196 | 851,3258,2775 | 853,2041,1563 | 854,494,53 | 855,4048,3656 | 859,1692,1327 | 862,3549,3231 | 864,1804,1515 | 865,3735,3465 | 866,3922,3652 | 867,3910,3640 | 868,3854,3584 | 870,1623,1353 | 871,2220,1967 | 872,1518,1265 | 874,3879,3642 | 876,1053,821 | 877,791,588 | 878,3582,3380 | 879,4072,3871 | 880,1631,1430 | 882,3388,3187 | 883,1288,1089 | 884,282,113 | 885,640,486 | 886,3754,3601 | 887,179,26 | 889,4023,3885 | 890,1431,1297 | 891,2447,2318 | 893,137,22 | 894,4038,3926 | 895,2341,2229 | 896,3346,3235 | 897,214,103 | 898,1294,1190 | 899,3748,3652 | 900,183,118 | 901,4069,4008 | 902,401,371 | 903,1339,1323 | 904,4052,4037 | 905,33,20

BATCH_RAW_INFO | 818,2056,1097 | 827,858,19 | 830,797,24 | 833,1689,937 | 836,735,24 | 848,734,196 | 851,3259,2775 | 853,2042,1563 | 854,495,53 | 855,4049,3656 | 859,1693,1327 | 862,3550,3231 | 864,1805,1515 | 865,3736,3465 | 866,3923,3652 | 867,3911,3640 | 868,3855,3584 | 870,1624,1353 | 871,2221,1967 | 872,1519,1265 | 874,3880,3642 | 876,1054,821 | 877,792,588 | 878,3583,3380 | 879,4073,3871 | 880,1632,1430 | 882,3389,3187 | 883,1289,1089 | 884,283,113 | 885,641,486 | 886,3755,3601 | 887,180,26 | 889,4024,3885 | 890,1432,1297 | 891,2448,2318 | 893,138,22 | 894,4039,3926 | 895,2342,2229 | 896,3347,3235 | 897,215,103 | 898,1295,1190 | 899,3749,3652 | 900,184,118 | 901,4070,4008 | 902,402,371 | 903,1340,1323 | 904,4053,4037 | 905,34,20

BATCH_RAW_INFO | 818,2057,1097 | 827,859,19 | 830,798,24 | 833,1690,937 | 836,736,24 | 848,735,196 | 851,3260,2775 | 853,2043,1563 | 854,496,53 | 855,4050,3656 | 859,1694,1327 | 862,3551,3231 | 864,1806,1515 | 865,3737,3465 | 866,3924,3652 | 867,3912,3640 | 868,3856,3584 | 870,1625,1353 | 871,2222,1967 | 872,1520,1265 | 874,3881,3642 | 876,1055,821 | 877,793,588 | 878,3584,3380 | 879,4074,3871 | 880,1633,1430 | 882,3390,3187 | 883,1290,1089 | 884,284,113 | 885,642,486 | 886,3756,3601 | 887,181,26 | 889,4025,3885 | 890,1433,1297 | 891,2449,2318 | 893,139,22 | 894,4040,3926 | 895,2343,2229 | 896,3348,3235 | 897,216,103 | 898,1296,1190 | 899,3750,3652 | 900,185,118 | 901,4071,4008 | 902,403,371 | 903,1341,1323 | 904,4054,4037 | 905,35,20

BATCH_RAW_INFO | 818,2058,1097 | 827,860,19 | 830,799,24 | 833,1691,937 | 836,737,24 | 848,736,196 | 851,3261,2775 | 853,2044,1563 | 854,497,53 | 855,4051,3656 | 859,1695,1327 | 862,3552,3231 | 864,1807,1515 | 865,3738,3465 | 866,3925,3652 | 867,3913,3640 | 868,3857,3584 | 870,1626,1353 | 871,2223,1967 | 872,1521,1265 | 874,3882,3642 | 876,1056,821 | 877,794,588 | 878,3585,3380 | 879,4075,3871 | 880,1634,1430 | 882,3391,3187 | 883,1291,1089 | 884,285,113 | 885,643,486 | 886,3757,3601 | 887,182,26 | 889,4026,3885 | 890,1434,1297 | 891,2450,2318 | 893,140,22 | 894,4041,3926 | 895,2344,2229 | 896,3349,3235 | 897,217,103 | 898,1297,1190 | 899,3751,3652 | 900,186,118 | 901,4072,4008 | 902,404,371 | 903,1342,1323 | 904,4055,4037 | 905,36,20

BATCH_RAW_INFO | 906,4036,4035

BATCH_RAW_INFO | 818,2059,1097 | 827,861,19 | 830,800,24 | 833,1692,937 | 836,738,24 | 848,737,196 | 851,3262,2775 | 853,2045,1563 | 854,498,53 | 855,4052,3656 | 859,1696,1327 | 862,3553,3231 | 864,1808,1515 | 865,3739,3465 | 866,3926,3652 | 867,3914,3640 | 868,3858,3584 | 870,1627,1353 | 871,2224,1967 | 872,1522,1265 | 874,3883,3642 | 876,1057,821 | 877,795,588 | 878,3586,3380 | 879,4076,3871 | 880,1635,1430 | 882,3392,3187 | 883,1292,1089 | 884,286,113 | 885,644,486 | 886,3758,3601 | 887,183,26 | 889,4027,3885 | 890,1435,1297 | 891,2451,2318 | 893,141,22 | 894,4042,3926 | 895,2345,2229 | 896,3350,3235 | 897,218,103 | 898,1298,1190 | 899,3752,3652 | 900,187,118 | 901,4073,4008 | 902,405,371 | 903,1343,1323 | 904,4056,4037 | 905,37,20 | 906,4037,4035

BATCH_RAW_INFO | 818,2060,1097 | 827,862,19 | 830,801,24 | 833,1693,937 | 848,738,196 | 851,3263,2775 | 853,2046,1563 | 854,499,53 | 855,4053,3656 | 859,1697,1327 | 862,3554,3231 | 864,1809,1515 | 865,3740,3465 | 866,3927,3652 | 867,3915,3640 | 868,3859,3584 | 870,1628,1353 | 871,2225,1967 | 872,1523,1265 | 874,3884,3642 | 876,1058,821 | 877,796,588 | 878,3587,3380 | 879,4077,3871 | 880,1636,1430 | 882,3393,3187 | 883,1293,1089 | 884,287,113 | 885,645,486 | 886,3759,3601 | 887,184,26 | 889,4028,3885 | 890,1436,1297 | 891,2452,2318 | 893,142,22 | 894,4043,3926 | 895,2346,2229 | 896,3351,3235 | 897,219,103 | 898,1299,1190 | 899,3753,3652 | 900,188,118 | 901,4074,4008 | 902,406,371 | 903,1344,1323 | 904,4057,4037 | 905,38,20 | 906,4038,4035

BATCH_RAW_INFO | 818,2061,1097 | 827,863,19 | 830,802,24 | 833,1694,937 | 848,739,196 | 851,3264,2775 | 853,2047,1563 | 854,500,53 | 855,4054,3656 | 859,1698,1327 | 862,3555,3231 | 864,1810,1515 | 865,3741,3465 | 866,3928,3652 | 867,3916,3640 | 868,3860,3584 | 870,1629,1353 | 871,2226,1967 | 872,1524,1265 | 874,3885,3642 | 876,1059,821 | 877,797,588 | 878,3588,3380 | 879,4078,3871 | 880,1637,1430 | 882,3394,3187 | 883,1294,1089 | 884,288,113 | 885,646,486 | 886,3760,3601 | 887,185,26 | 889,4029,3885 | 890,1437,1297 | 891,2453,2318 | 893,143,22 | 894,4044,3926 | 895,2347,2229 | 896,3352,3235 | 897,220,103 | 898,1300,1190 | 899,3754,3652 | 900,189,118 | 901,4075,4008 | 902,407,371 | 903,1345,1323 | 904,4058,4037 | 905,39,20 | 906,4039,4035

BATCH_RAW_INFO | 818,2062,1097 | 827,864,19 | 830,803,24 | 833,1695,937 | 848,740,196 | 851,3265,2775 | 853,2048,1563 | 854,501,53 | 855,4055,3656 | 859,1699,1327 | 862,3556,3231 | 864,1811,1515 | 865,3742,3465 | 866,3929,3652 | 867,3917,3640 | 868,3861,3584 | 870,1630,1353 | 871,2227,1967 | 872,1525,1265 | 874,3886,3642 | 876,1060,821 | 877,798,588 | 878,3589,3380 | 879,4079,3871 | 880,1638,1430 | 882,3395,3187 | 883,1295,1089 | 884,289,113 | 885,647,486 | 886,3761,3601 | 887,186,26 | 889,4030,3885 | 890,1438,1297 | 891,2454,2318 | 893,144,22 | 894,4045,3926 | 895,2348,2229 | 896,3353,3235 | 897,221,103 | 898,1301,1190 | 899,3755,3652 | 900,190,118 | 901,4076,4008 | 902,408,371 | 903,1346,1323 | 904,4059,4037 | 905,40,20 | 906,4040,4035

BATCH_RAW_INFO | 818,2063,1097 | 827,865,19 | 830,804,24 | 833,1696,937 | 848,741,196 | 851,3266,2775 | 853,2049,1563 | 854,502,53 | 855,4056,3656 | 859,1700,1327 | 862,3557,3231 | 864,1812,1515 | 865,3743,3465 | 866,3930,3652 | 867,3918,3640 | 868,3862,3584 | 870,1631,1353 | 871,2228,1967 | 872,1526,1265 | 874,3887,3642 | 876,1061,821 | 877,799,588 | 878,3590,3380 | 879,4080,3871 | 880,1639,1430 | 882,3396,3187 | 883,1296,1089 | 884,290,113 | 885,648,486 | 886,3762,3601 | 887,187,26 | 889,4031,3885 | 890,1439,1297 | 891,2455,2318 | 893,145,22 | 894,4046,3926 | 895,2349,2229 | 896,3354,3235 | 897,222,103 | 898,1302,1190 | 899,3756,3652 | 900,191,118 | 901,4077,4008 | 902,409,371 | 903,1347,1323 | 904,4060,4037 | 905,41,20 | 906,4041,4035

BATCH_RAW_INFO | 818,2064,1097 | 827,866,19 | 830,805,24 | 833,1697,937 | 848,742,196 | 851,3267,2775 | 853,2050,1563 | 854,503,53 | 855,4057,3656 | 859,1701,1327 | 862,3558,3231 | 864,1813,1515 | 865,3744,3465 | 866,3931,3652 | 867,3919,3640 | 868,3863,3584 | 870,1632,1353 | 871,2229,1967 | 872,1527,1265 | 874,3888,3642 | 876,1062,821 | 877,800,588 | 878,3591,3380 | 879,4081,3871 | 880,1640,1430 | 882,3397,3187 | 883,1297,1089 | 884,291,113 | 885,649,486 | 886,3763,3601 | 887,188,26 | 889,4032,3885 | 890,1440,1297 | 891,2456,2318 | 893,146,22 | 894,4047,3926 | 895,2350,2229 | 896,3355,3235 | 897,223,103 | 898,1303,1190 | 899,3757,3652 | 900,192,118 | 901,4078,4008 | 902,410,371 | 903,1348,1323 | 904,4061,4037 | 905,42,20 | 906,4042,4035

BATCH_RAW_INFO | 818,2065,1097 | 827,867,19 | 830,806,24 | 833,1698,937 | 848,743,196 | 851,3268,2775 | 853,2051,1563 | 854,504,53 | 855,4058,3656 | 859,1702,1327 | 862,3559,3231 | 864,1814,1515 | 865,3745,3465 | 866,3932,3652 | 867,3920,3640 | 868,3864,3584 | 870,1633,1353 | 871,2230,1967 | 872,1528,1265 | 874,3889,3642 | 876,1063,821 | 877,801,588 | 878,3592,3380 | 879,4082,3871 | 880,1641,1430 | 882,3398,3187 | 883,1298,1089 | 884,292,113 | 885,650,486 | 886,3764,3601 | 887,189,26 | 889,4033,3885 | 890,1441,1297 | 891,2457,2318 | 893,147,22 | 894,4048,3926 | 895,2351,2229 | 896,3356,3235 | 897,224,103 | 898,1304,1190 | 899,3758,3652 | 900,193,118 | 901,4079,4008 | 902,411,371 | 903,1349,1323 | 904,4062,4037 | 905,43,20 | 906,4043,4035

BATCH_RAW_INFO | 818,2066,1097 | 827,868,19 | 830,807,24 | 833,1699,937 | 848,744,196 | 851,3269,2775 | 853,2052,1563 | 854,505,53 | 855,4059,3656 | 859,1703,1327 | 862,3560,3231 | 864,1815,1515 | 865,3746,3465 | 866,3933,3652 | 867,3921,3640 | 868,3865,3584 | 870,1634,1353 | 871,2231,1967 | 872,1529,1265 | 874,3890,3642 | 876,1064,821 | 877,802,588 | 878,3593,3380 | 879,4083,3871 | 880,1642,1430 | 882,3399,3187 | 883,1299,1089 | 884,293,113 | 885,651,486 | 886,3765,3601 | 887,190,26 | 889,4034,3885 | 890,1442,1297 | 891,2458,2318 | 893,148,22 | 894,4049,3926 | 895,2352,2229 | 896,3357,3235 | 897,225,103 | 898,1305,1190 | 899,3759,3652 | 900,194,118 | 901,4080,4008 | 902,412,371 | 903,1350,1323 | 904,4063,4037 | 905,44,20 | 906,4044,4035

BATCH_RAW_INFO | 818,2067,1097 | 827,869,19 | 830,808,24 | 833,1700,937 | 848,745,196 | 851,3270,2775 | 853,2053,1563 | 854,506,53 | 855,4060,3656 | 859,1704,1327 | 862,3561,3231 | 864,1816,1515 | 865,3747,3465 | 866,3934,3652 | 867,3922,3640 | 868,3866,3584 | 870,1635,1353 | 871,2232,1967 | 872,1530,1265 | 874,3891,3642 | 876,1065,821 | 877,803,588 | 878,3594,3380 | 879,4084,3871 | 880,1643,1430 | 882,3400,3187 | 883,1300,1089 | 884,294,113 | 885,652,486 | 886,3766,3601 | 887,191,26 | 889,4035,3885 | 890,1443,1297 | 891,2459,2318 | 893,149,22 | 894,4050,3926 | 895,2353,2229 | 896,3358,3235 | 897,226,103 | 898,1306,1190 | 899,3760,3652 | 900,195,118 | 901,4081,4008 | 902,413,371 | 903,1351,1323 | 904,4064,4037 | 905,45,20 | 906,4045,4035

BATCH_RAW_INFO | 818,2068,1097 | 827,870,19 | 830,809,24 | 833,1701,937 | 848,746,196 | 851,3271,2775 | 853,2054,1563 | 854,507,53 | 855,4061,3656 | 859,1705,1327 | 862,3562,3231 | 864,1817,1515 | 865,3748,3465 | 866,3935,3652 | 867,3923,3640 | 868,3867,3584 | 870,1636,1353 | 871,2233,1967 | 872,1531,1265 | 874,3892,3642 | 876,1066,821 | 877,804,588 | 878,3595,3380 | 879,4085,3871 | 880,1644,1430 | 882,3401,3187 | 883,1301,1089 | 884,295,113 | 885,653,486 | 886,3767,3601 | 887,192,26 | 889,4036,3885 | 890,1444,1297 | 891,2460,2318 | 893,150,22 | 894,4051,3926 | 895,2354,2229 | 896,3359,3235 | 897,227,103 | 898,1307,1190 | 899,3761,3652 | 900,196,118 | 901,4082,4008 | 902,414,371 | 903,1352,1323 | 904,4065,4037 | 905,46,20 | 906,4046,4035

BATCH_RAW_INFO | 907,3646,3645

BATCH_RAW_INFO | 908,967,966

BATCH_RAW_INFO | 818,2069,1097 | 827,871,19 | 830,810,24 | 833,1702,937 | 848,747,196 | 851,3272,2775 | 853,2055,1563 | 854,508,53 | 855,4062,3656 | 859,1706,1327 | 862,3563,3231 | 864,1818,1515 | 865,3749,3465 | 866,3936,3652 | 867,3924,3640 | 868,3868,3584 | 870,1637,1353 | 871,2234,1967 | 872,1532,1265 | 874,3893,3642 | 876,1067,821 | 877,805,588 | 878,3596,3380 | 879,4086,3871 | 880,1645,1430 | 882,3402,3187 | 883,1302,1089 | 884,296,113 | 885,654,486 | 886,3768,3601 | 887,193,26 | 889,4037,3885 | 890,1445,1297 | 891,2461,2318 | 893,151,22 | 894,4052,3926 | 895,2355,2229 | 896,3360,3235 | 897,228,103 | 898,1308,1190 | 899,3762,3652 | 900,197,118 | 901,4083,4008 | 902,415,371 | 903,1353,1323 | 904,4066,4037 | 905,47,20 | 906,4047,4035 | 907,3647,3645 | 908,968,966

BATCH_RAW_INFO | 818,2070,1097 | 827,872,19 | 830,811,24 | 833,1703,937 | 848,748,196 | 851,3273,2775 | 853,2056,1563 | 854,509,53 | 855,4063,3656 | 859,1707,1327 | 862,3564,3231 | 864,1819,1515 | 865,3750,3465 | 866,3937,3652 | 867,3925,3640 | 868,3869,3584 | 870,1638,1353 | 871,2235,1967 | 872,1533,1265 | 874,3894,3642 | 876,1068,821 | 877,806,588 | 878,3597,3380 | 879,4087,3871 | 880,1646,1430 | 882,3403,3187 | 883,1303,1089 | 884,297,113 | 885,655,486 | 886,3769,3601 | 887,194,26 | 889,4038,3885 | 890,1446,1297 | 891,2462,2318 | 893,152,22 | 894,4053,3926 | 895,2356,2229 | 896,3361,3235 | 897,229,103 | 898,1309,1190 | 899,3763,3652 | 900,198,118 | 901,4084,4008 | 902,416,371 | 903,1354,1323 | 904,4067,4037 | 905,48,20 | 906,4048,4035 | 907,3648,3645 | 908,969,966

BATCH_RAW_INFO | 909,3659,3658

BATCH_RAW_INFO | 818,2071,1097 | 827,873,19 | 830,812,24 | 833,1704,937 | 848,749,196 | 851,3274,2775 | 853,2057,1563 | 854,510,53 | 855,4064,3656 | 859,1708,1327 | 862,3565,3231 | 864,1820,1515 | 865,3751,3465 | 866,3938,3652 | 867,3926,3640 | 868,3870,3584 | 870,1639,1353 | 871,2236,1967 | 872,1534,1265 | 874,3895,3642 | 876,1069,821 | 877,807,588 | 878,3598,3380 | 879,4088,3871 | 880,1647,1430 | 882,3404,3187 | 883,1304,1089 | 884,298,113 | 885,656,486 | 886,3770,3601 | 887,195,26 | 889,4039,3885 | 890,1447,1297 | 891,2463,2318 | 893,153,22 | 894,4054,3926 | 895,2357,2229 | 896,3362,3235 | 897,230,103 | 898,1310,1190 | 899,3764,3652 | 900,199,118 | 901,4085,4008 | 902,417,371 | 903,1355,1323 | 904,4068,4037 | 905,49,20 | 906,4049,4035 | 907,3649,3645 | 908,970,966 | 909,3660,3658

BATCH_RAW_INFO | 910,3707,3706

BATCH_RAW_INFO | 818,2072,1097 | 827,874,19 | 830,813,24 | 833,1705,937 | 848,750,196 | 851,3275,2775 | 853,2058,1563 | 854,511,53 | 855,4065,3656 | 859,1709,1327 | 862,3566,3231 | 864,1821,1515 | 865,3752,3465 | 866,3939,3652 | 867,3927,3640 | 868,3871,3584 | 870,1640,1353 | 871,2237,1967 | 872,1535,1265 | 874,3896,3642 | 876,1070,821 | 877,808,588 | 878,3599,3380 | 879,4089,3871 | 880,1648,1430 | 882,3405,3187 | 883,1305,1089 | 884,299,113 | 885,657,486 | 886,3771,3601 | 887,196,26 | 889,4040,3885 | 890,1448,1297 | 891,2464,2318 | 893,154,22 | 894,4055,3926 | 895,2358,2229 | 896,3363,3235 | 897,231,103 | 898,1311,1190 | 899,3765,3652 | 900,200,118 | 901,4086,4008 | 902,418,371 | 903,1356,1323 | 904,4069,4037 | 905,50,20 | 906,4050,4035 | 907,3650,3645 | 908,971,966 | 909,3661,3658 | 910,3708,3706

BATCH_RAW_INFO | 818,2073,1097 | 827,875,19 | 830,814,24 | 833,1706,937 | 848,751,196 | 851,3276,2775 | 853,2059,1563 | 854,512,53 | 855,4066,3656 | 859,1710,1327 | 862,3567,3231 | 864,1822,1515 | 865,3753,3465 | 866,3940,3652 | 867,3928,3640 | 868,3872,3584 | 870,1641,1353 | 871,2238,1967 | 872,1536,1265 | 874,3897,3642 | 876,1071,821 | 877,809,588 | 878,3600,3380 | 879,4090,3871 | 880,1649,1430 | 882,3406,3187 | 883,1306,1089 | 884,300,113 | 885,658,486 | 886,3772,3601 | 887,197,26 | 889,4041,3885 | 890,1449,1297 | 891,2465,2318 | 893,155,22 | 894,4056,3926 | 895,2359,2229 | 896,3364,3235 | 897,232,103 | 898,1312,1190 | 899,3766,3652 | 900,201,118 | 901,4087,4008 | 902,419,371 | 903,1357,1323 | 904,4070,4037 | 905,51,20 | 906,4051,4035 | 907,3651,3645 | 908,972,966 | 909,3662,3658 | 910,3709,3706

BATCH_RAW_INFO | 818,2074,1097 | 827,876,19 | 830,815,24 | 833,1707,937 | 848,752,196 | 851,3277,2775 | 853,2060,1563 | 854,513,53 | 855,4067,3656 | 859,1711,1327 | 862,3568,3231 | 864,1823,1515 | 865,3754,3465 | 866,3941,3652 | 867,3929,3640 | 868,3873,3584 | 870,1642,1353 | 871,2239,1967 | 872,1537,1265 | 874,3898,3642 | 876,1072,821 | 877,810,588 | 878,3601,3380 | 879,4091,3871 | 880,1650,1430 | 882,3407,3187 | 883,1307,1089 | 884,301,113 | 885,659,486 | 886,3773,3601 | 887,198,26 | 889,4042,3885 | 890,1450,1297 | 891,2466,2318 | 893,156,22 | 894,4057,3926 | 895,2360,2229 | 896,3365,3235 | 897,233,103 | 898,1313,1190 | 899,3767,3652 | 900,202,118 | 901,4088,4008 | 902,420,371 | 903,1358,1323 | 904,4071,4037 | 905,52,20 | 906,4052,4035 | 907,3652,3645 | 908,973,966 | 909,3663,3658 | 910,3710,3706

BATCH_RAW_INFO | 818,2075,1097 | 827,877,19 | 830,816,24 | 833,1708,937 | 848,753,196 | 851,3278,2775 | 853,2061,1563 | 854,514,53 | 855,4068,3656 | 859,1712,1327 | 862,3569,3231 | 864,1824,1515 | 865,3755,3465 | 866,3942,3652 | 867,3930,3640 | 868,3874,3584 | 870,1643,1353 | 871,2240,1967 | 872,1538,1265 | 874,3899,3642 | 876,1073,821 | 877,811,588 | 878,3602,3380 | 879,4092,3871 | 880,1651,1430 | 882,3408,3187 | 883,1308,1089 | 884,302,113 | 885,660,486 | 886,3774,3601 | 887,199,26 | 889,4043,3885 | 890,1451,1297 | 891,2467,2318 | 893,157,22 | 894,4058,3926 | 895,2361,2229 | 896,3366,3235 | 897,234,103 | 898,1314,1190 | 899,3768,3652 | 900,203,118 | 901,4089,4008 | 902,421,371 | 903,1359,1323 | 904,4072,4037 | 905,53,20 | 906,4053,4035 | 907,3653,3645 | 908,974,966 | 909,3664,3658 | 910,3711,3706

BATCH_RAW_INFO | 818,2076,1097 | 827,878,19 | 830,817,24 | 833,1709,937 | 848,754,196 | 851,3279,2775 | 853,2062,1563 | 854,515,53 | 855,4069,3656 | 859,1713,1327 | 862,3570,3231 | 864,1825,1515 | 865,3756,3465 | 866,3943,3652 | 867,3931,3640 | 868,3875,3584 | 870,1644,1353 | 871,2241,1967 | 872,1539,1265 | 874,3900,3642 | 876,1074,821 | 877,812,588 | 878,3603,3380 | 879,4093,3871 | 880,1652,1430 | 882,3409,3187 | 883,1309,1089 | 884,303,113 | 885,661,486 | 886,3775,3601 | 887,200,26 | 889,4044,3885 | 890,1452,1297 | 891,2468,2318 | 893,158,22 | 894,4059,3926 | 895,2362,2229 | 896,3367,3235 | 897,235,103 | 898,1315,1190 | 899,3769,3652 | 900,204,118 | 901,4090,4008 | 902,422,371 | 903,1360,1323 | 904,4073,4037 | 905,54,20 | 906,4054,4035 | 907,3654,3645 | 908,975,966 | 909,3665,3658 | 910,3712,3706

BATCH_RAW_INFO | 818,2077,1097 | 827,879,19 | 830,818,24 | 833,1710,937 | 848,755,196 | 851,3280,2775 | 853,2063,1563 | 854,516,53 | 855,4070,3656 | 859,1714,1327 | 862,3571,3231 | 864,1826,1515 | 865,3757,3465 | 866,3944,3652 | 867,3932,3640 | 868,3876,3584 | 870,1645,1353 | 871,2242,1967 | 872,1540,1265 | 874,3901,3642 | 876,1075,821 | 877,813,588 | 878,3604,3380 | 879,4094,3871 | 880,1653,1430 | 882,3410,3187 | 883,1310,1089 | 884,304,113 | 885,662,486 | 886,3776,3601 | 887,201,26 | 889,4045,3885 | 890,1453,1297 | 891,2469,2318 | 893,159,22 | 894,4060,3926 | 895,2363,2229 | 896,3368,3235 | 897,236,103 | 898,1316,1190 | 899,3770,3652 | 900,205,118 | 901,4091,4008 | 902,423,371 | 903,1361,1323 | 904,4074,4037 | 905,55,20 | 906,4055,4035 | 907,3655,3645 | 908,976,966 | 909,3666,3658 | 910,3713,3706

BATCH_RAW_INFO | 818,2078,1097 | 827,880,19 | 830,819,24 | 833,1711,937 | 848,756,196 | 851,3281,2775 | 853,2064,1563 | 854,517,53 | 855,4071,3656 | 859,1715,1327 | 862,3572,3231 | 864,1827,1515 | 865,3758,3465 | 866,3945,3652 | 867,3933,3640 | 868,3877,3584 | 870,1646,1353 | 871,2243,1967 | 872,1541,1265 | 874,3902,3642 | 876,1076,821 | 877,814,588 | 878,3605,3380 | 879,4095,3871 | 880,1654,1430 | 882,3411,3187 | 883,1311,1089 | 884,305,113 | 885,663,486 | 886,3777,3601 | 887,202,26 | 889,4046,3885 | 890,1454,1297 | 891,2470,2318 | 893,160,22 | 894,4061,3926 | 895,2364,2229 | 896,3369,3235 | 897,237,103 | 898,1317,1190 | 899,3771,3652 | 900,206,118 | 901,4092,4008 | 902,424,371 | 903,1362,1323 | 904,4075,4037 | 905,56,20 | 906,4056,4035 | 907,3656,3645 | 908,977,966 | 909,3667,3658 | 910,3714,3706

BATCH_RAW_INFO | 818,2079,1097 | 827,881,19 | 830,820,24 | 833,1712,937 | 848,757,196 | 851,3282,2775 | 853,2065,1563 | 854,518,53 | 855,4072,3656 | 859,1716,1327 | 862,3573,3231 | 864,1828,1515 | 865,3759,3465 | 866,3946,3652 | 867,3934,3640 | 868,3878,3584 | 870,1647,1353 | 871,2244,1967 | 872,1542,1265 | 874,3903,3642 | 876,1077,821 | 877,815,588 | 878,3606,3380 | 880,1655,1430 | 882,3412,3187 | 883,1312,1089 | 884,306,113 | 885,664,486 | 886,3778,3601 | 887,203,26 | 889,4047,3885 | 890,1455,1297 | 891,2471,2318 | 893,161,22 | 894,4062,3926 | 895,2365,2229 | 896,3370,3235 | 897,238,103 | 898,1318,1190 | 899,3772,3652 | 900,207,118 | 901,4093,4008 | 902,425,371 | 903,1363,1323 | 904,4076,4037 | 905,57,20 | 906,4057,4035 | 907,3657,3645 | 908,978,966 | 909,3668,3658 | 910,3715,3706

BATCH_RAW_INFO | 818,2080,1097 | 827,882,19 | 830,821,24 | 833,1713,937 | 848,758,196 | 851,3283,2775 | 853,2066,1563 | 854,519,53 | 855,4073,3656 | 859,1717,1327 | 862,3574,3231 | 864,1829,1515 | 865,3760,3465 | 866,3947,3652 | 867,3935,3640 | 868,3879,3584 | 870,1648,1353 | 871,2245,1967 | 872,1543,1265 | 874,3904,3642 | 876,1078,821 | 877,816,588 | 878,3607,3380 | 880,1656,1430 | 882,3413,3187 | 883,1313,1089 | 884,307,113 | 885,665,486 | 886,3779,3601 | 887,204,26 | 889,4048,3885 | 890,1456,1297 | 891,2472,2318 | 893,162,22 | 894,4063,3926 | 895,2366,2229 | 896,3371,3235 | 897,239,103 | 898,1319,1190 | 899,3773,3652 | 900,208,118 | 901,4094,4008 | 902,426,371 | 903,1364,1323 | 904,4077,4037 | 905,58,20 | 906,4058,4035 | 907,3658,3645 | 908,979,966 | 909,3669,3658 | 910,3716,3706

BATCH_RAW_INFO | 818,2081,1097 | 827,883,19 | 830,822,24 | 833,1714,937 | 848,759,196 | 851,3284,2775 | 853,2067,1563 | 854,520,53 | 855,4074,3656 | 859,1718,1327 | 862,3575,3231 | 864,1830,1515 | 865,3761,3465 | 866,3948,3652 | 867,3936,3640 | 868,3880,3584 | 870,1649,1353 | 871,2246,1967 | 872,1544,1265 | 874,3905,3642 | 876,1079,821 | 877,817,588 | 878,3608,3380 | 880,1657,1430 | 882,3414,3187 | 883,1314,1089 | 884,308,113 | 885,666,486 | 886,3780,3601 | 887,205,26 | 889,4049,3885 | 890,1457,1297 | 891,2473,2318 | 893,163,22 | 894,4064,3926 | 895,2367,2229 | 896,3372,3235 | 897,240,103 | 898,1320,1190 | 899,3774,3652 | 900,209,118 | 901,4095,4008 | 902,427,371 | 903,1365,1323 | 904,4078,4037 | 905,59,20 | 906,4059,4035 | 907,3659,3645 | 908,980,966 | 909,3670,3658 | 910,3717,3706

BATCH_RAW_INFO | 818,2082,1097 | 827,884,19 | 830,823,24 | 833,1715,937 | 848,760,196 | 851,3285,2775 | 853,2068,1563 | 854,521,53 | 855,4075,3656 | 859,1719,1327 | 862,3576,3231 | 864,1831,1515 | 865,3762,3465 | 866,3949,3652 | 867,3937,3640 | 868,3881,3584 | 870,1650,1353 | 871,2247,1967 | 872,1545,1265 | 874,3906,3642 | 876,1080,821 | 877,818,588 | 878,3609,3380 | 880,1658,1430 | 882,3415,3187 | 883,1315,1089 | 884,309,113 | 885,667,486 | 886,3781,3601 | 887,206,26 | 889,4050,3885 | 890,1458,1297 | 891,2474,2318 | 893,164,22 | 894,4065,3926 | 895,2368,2229 | 896,3373,3235 | 897,241,103 | 898,1321,1190 | 899,3775,3652 | 900,210,118 | 902,428,371 | 903,1366,1323 | 904,4079,4037 | 905,60,20 | 906,4060,4035 | 907,3660,3645 | 908,981,966 | 909,3671,3658 | 910,3718,3706

BATCH_RAW_INFO | 818,2083,1097 | 827,885,19 | 830,824,24 | 833,1716,937 | 848,761,196 | 851,3286,2775 | 853,2069,1563 | 854,522,53 | 855,4076,3656 | 859,1720,1327 | 862,3577,3231 | 864,1832,1515 | 865,3763,3465 | 866,3950,3652 | 867,3938,3640 | 868,3882,3584 | 870,1651,1353 | 871,2248,1967 | 872,1546,1265 | 874,3907,3642 | 876,1081,821 | 877,819,588 | 878,3610,3380 | 880,1659,1430 | 882,3416,3187 | 883,1316,1089 | 884,310,113 | 885,668,486 | 886,3782,3601 | 887,207,26 | 889,4051,3885 | 890,1459,1297 | 891,2475,2318 | 893,165,22 | 894,4066,3926 | 895,2369,2229 | 896,3374,3235 | 897,242,103 | 898,1322,1190 | 899,3776,3652 | 900,211,118 | 902,429,371 | 903,1367,1323 | 904,4080,4037 | 905,61,20 | 906,4061,4035 | 907,3661,3645 | 908,982,966 | 909,3672,3658 | 910,3719,3706

BATCH_RAW_INFO | 818,2084,1097 | 827,886,19 | 830,825,24 | 833,1717,937 | 848,762,196 | 851,3287,2775 | 853,2070,1563 | 854,523,53 | 855,4077,3656 | 859,1721,1327 | 862,3578,3231 | 864,1833,1515 | 865,3764,3465 | 866,3951,3652 | 867,3939,3640 | 868,3883,3584 | 870,1652,1353 | 871,2249,1967 | 872,1547,1265 | 874,3908,3642 | 876,1082,821 | 877,820,588 | 878,3611,3380 | 880,1660,1430 | 882,3417,3187 | 883,1317,1089 | 884,311,113 | 885,669,486 | 886,3783,3601 | 887,208,26 | 889,4052,3885 | 890,1460,1297 | 891,2476,2318 | 893,166,22 | 894,4067,3926 | 895,2370,2229 | 896,3375,3235 | 897,243,103 | 898,1323,1190 | 899,3777,3652 | 902,430,371 | 903,1368,1323 | 904,4081,4037 | 905,62,20 | 906,4062,4035 | 907,3662,3645 | 908,983,966 | 909,3673,3658 | 910,3720,3706

BATCH_RAW_INFO | 818,2085,1097 | 827,887,19 | 830,826,24 | 833,1718,937 | 848,763,196 | 851,3288,2775 | 853,2071,1563 | 854,524,53 | 855,4078,3656 | 859,1722,1327 | 862,3579,3231 | 864,1834,1515 | 865,3765,3465 | 866,3952,3652 | 867,3940,3640 | 868,3884,3584 | 870,1653,1353 | 871,2250,1967 | 872,1548,1265 | 874,3909,3642 | 876,1083,821 | 877,821,588 | 878,3612,3380 | 880,1661,1430 | 882,3418,3187 | 883,1318,1089 | 884,312,113 | 885,670,486 | 886,3784,3601 | 887,209,26 | 889,4053,3885 | 890,1461,1297 | 891,2477,2318 | 893,167,22 | 894,4068,3926 | 895,2371,2229 | 896,3376,3235 | 897,244,103 | 898,1324,1190 | 899,3778,3652 | 902,431,371 | 903,1369,1323 | 904,4082,4037 | 905,63,20 | 906,4063,4035 | 907,3663,3645 | 908,984,966 | 909,3674,3658 | 910,3721,3706

BATCH_RAW_INFO | 818,2086,1097 | 827,888,19 | 830,827,24 | 833,1719,937 | 848,764,196 | 851,3289,2775 | 853,2072,1563 | 854,525,53 | 855,4079,3656 | 859,1723,1327 | 862,3580,3231 | 864,1835,1515 | 865,3766,3465 | 866,3953,3652 | 867,3941,3640 | 868,3885,3584 | 870,1654,1353 | 871,2251,1967 | 872,1549,1265 | 874,3910,3642 | 876,1084,821 | 877,822,588 | 878,3613,3380 | 880,1662,1430 | 882,3419,3187 | 883,1319,1089 | 884,313,113 | 885,671,486 | 886,3785,3601 | 887,210,26 | 889,4054,3885 | 890,1462,1297 | 891,2478,2318 | 893,168,22 | 894,4069,3926 | 895,2372,2229 | 896,3377,3235 | 897,245,103 | 898,1325,1190 | 899,3779,3652 | 902,432,371 | 903,1370,1323 | 904,4083,4037 | 905,64,20 | 906,4064,4035 | 907,3664,3645 | 908,985,966 | 909,3675,3658 | 910,3722,3706

BATCH_RAW_INFO | 818,2087,1097 | 827,889,19 | 830,828,24 | 833,1720,937 | 848,765,196 | 851,3290,2775 | 853,2073,1563 | 854,526,53 | 855,4080,3656 | 859,1724,1327 | 862,3581,3231 | 864,1836,1515 | 865,3767,3465 | 866,3954,3652 | 867,3942,3640 | 868,3886,3584 | 870,1655,1353 | 871,2252,1967 | 872,1550,1265 | 874,3911,3642 | 876,1085,821 | 877,823,588 | 878,3614,3380 | 880,1663,1430 | 882,3420,3187 | 883,1320,1089 | 884,314,113 | 885,672,486 | 886,3786,3601 | 887,211,26 | 889,4055,3885 | 890,1463,1297 | 891,2479,2318 | 893,169,22 | 894,4070,3926 | 895,2373,2229 | 896,3378,3235 | 897,246,103 | 898,1326,1190 | 899,3780,3652 | 902,433,371 | 903,1371,1323 | 904,4084,4037 | 905,65,20 | 906,4065,4035 | 907,3665,3645 | 908,986,966 | 909,3676,3658 | 910,3723,3706

BATCH_RAW_INFO | 818,2088,1097 | 827,890,19 | 830,829,24 | 833,1721,937 | 848,766,196 | 851,3291,2775 | 853,2074,1563 | 854,527,53 | 855,4081,3656 | 859,1725,1327 | 862,3582,3231 | 864,1837,1515 | 865,3768,3465 | 866,3955,3652 | 867,3943,3640 | 868,3887,3584 | 870,1656,1353 | 871,2253,1967 | 872,1551,1265 | 874,3912,3642 | 876,1086,821 | 877,824,588 | 878,3615,3380 | 880,1664,1430 | 882,3421,3187 | 883,1321,1089 | 884,315,113 | 885,673,486 | 886,3787,3601 | 887,212,26 | 889,4056,3885 | 890,1464,1297 | 891,2480,2318 | 893,170,22 | 894,4071,3926 | 895,2374,2229 | 896,3379,3235 | 897,247,103 | 898,1327,1190 | 899,3781,3652 | 902,434,371 | 903,1372,1323 | 904,4085,4037 | 905,66,20 | 906,4066,4035 | 907,3666,3645 | 908,987,966 | 909,3677,3658 | 910,3724,3706

BATCH_RAW_INFO | 818,2089,1097 | 827,891,19 | 830,830,24 | 833,1722,937 | 848,767,196 | 851,3292,2775 | 853,2075,1563 | 854,528,53 | 855,4082,3656 | 859,1726,1327 | 862,3583,3231 | 864,1838,1515 | 865,3769,3465 | 866,3956,3652 | 867,3944,3640 | 868,3888,3584 | 870,1657,1353 | 871,2254,1967 | 872,1552,1265 | 874,3913,3642 | 876,1087,821 | 877,825,588 | 878,3616,3380 | 880,1665,1430 | 882,3422,3187 | 883,1322,1089 | 884,316,113 | 885,674,486 | 886,3788,3601 | 887,213,26 | 889,4057,3885 | 890,1465,1297 | 891,2481,2318 | 893,171,22 | 894,4072,3926 | 895,2375,2229 | 896,3380,3235 | 897,248,103 | 898,1328,1190 | 899,3782,3652 | 902,435,371 | 903,1373,1323 | 904,4086,4037 | 905,67,20 | 906,4067,4035 | 907,3667,3645 | 908,988,966 | 909,3678,3658 | 910,3725,3706

BATCH_RAW_INFO | 818,2090,1097 | 827,892,19 | 830,831,24 | 833,1723,937 | 848,768,196 | 851,3293,2775 | 853,2076,1563 | 854,529,53 | 855,4083,3656 | 859,1727,1327 | 862,3584,3231 | 864,1839,1515 | 865,3770,3465 | 866,3957,3652 | 867,3945,3640 | 868,3889,3584 | 870,1658,1353 | 871,2255,1967 | 872,1553,1265 | 874,3914,3642 | 876,1088,821 | 877,826,588 | 878,3617,3380 | 880,1666,1430 | 882,3423,3187 | 883,1323,1089 | 884,317,113 | 885,675,486 | 886,3789,3601 | 887,214,26 | 889,4058,3885 | 890,1466,1297 | 891,2482,2318 | 893,172,22 | 894,4073,3926 | 895,2376,2229 | 896,3381,3235 | 897,249,103 | 898,1329,1190 | 899,3783,3652 | 902,436,371 | 903,1374,1323 | 904,4087,4037 | 905,68,20 | 906,4068,4035 | 907,3668,3645 | 908,989,966 | 909,3679,3658 | 910,3726,3706

BATCH_RAW_INFO | 818,2091,1097 | 827,893,19 | 830,832,24 | 833,1724,937 | 848,769,196 | 851,3294,2775 | 853,2077,1563 | 854,530,53 | 855,4084,3656 | 859,1728,1327 | 862,3585,3231 | 864,1840,1515 | 865,3771,3465 | 866,3958,3652 | 867,3946,3640 | 868,3890,3584 | 870,1659,1353 | 871,2256,1967 | 872,1554,1265 | 874,3915,3642 | 876,1089,821 | 877,827,588 | 878,3618,3380 | 880,1667,1430 | 882,3424,3187 | 883,1324,1089 | 884,318,113 | 885,676,486 | 886,3790,3601 | 887,215,26 | 889,4059,3885 | 890,1467,1297 | 891,2483,2318 | 893,173,22 | 894,4074,3926 | 895,2377,2229 | 896,3382,3235 | 897,250,103 | 898,1330,1190 | 899,3784,3652 | 902,437,371 | 903,1375,1323 | 904,4088,4037 | 905,69,20 | 906,4069,4035 | 907,3669,3645 | 908,990,966 | 909,3680,3658 | 910,3727,3706

BATCH_RAW_INFO | 818,2092,1097 | 827,894,19 | 830,833,24 | 833,1725,937 | 851,3295,2775 | 853,2078,1563 | 854,531,53 | 855,4085,3656 | 859,1729,1327 | 862,3586,3231 | 864,1841,1515 | 865,3772,3465 | 866,3959,3652 | 867,3947,3640 | 868,3891,3584 | 870,1660,1353 | 871,2257,1967 | 872,1555,1265 | 874,3916,3642 | 876,1090,821 | 877,828,588 | 878,3619,3380 | 880,1668,1430 | 882,3425,3187 | 883,1325,1089 | 884,319,113 | 885,677,486 | 886,3791,3601 | 887,216,26 | 889,4060,3885 | 890,1468,1297 | 891,2484,2318 | 893,174,22 | 894,4075,3926 | 895,2378,2229 | 896,3383,3235 | 897,251,103 | 898,1331,1190 | 899,3785,3652 | 902,438,371 | 903,1376,1323 | 904,4089,4037 | 905,70,20 | 906,4070,4035 | 907,3670,3645 | 908,991,966 | 909,3681,3658 | 910,3728,3706

BATCH_RAW_INFO | 818,2093,1097 | 827,895,19 | 830,834,24 | 833,1726,937 | 851,3296,2775 | 853,2079,1563 | 854,532,53 | 855,4086,3656 | 859,1730,1327 | 862,3587,3231 | 864,1842,1515 | 865,3773,3465 | 866,3960,3652 | 867,3948,3640 | 868,3892,3584 | 870,1661,1353 | 871,2258,1967 | 872,1556,1265 | 874,3917,3642 | 876,1091,821 | 877,829,588 | 878,3620,3380 | 880,1669,1430 | 882,3426,3187 | 883,1326,1089 | 884,320,113 | 885,678,486 | 886,3792,3601 | 887,217,26 | 889,4061,3885 | 890,1469,1297 | 891,2485,2318 | 893,175,22 | 894,4076,3926 | 895,2379,2229 | 896,3384,3235 | 897,252,103 | 898,1332,1190 | 899,3786,3652 | 902,439,371 | 903,1377,1323 | 904,4090,4037 | 905,71,20 | 906,4071,4035 | 907,3671,3645 | 908,992,966 | 909,3682,3658 | 910,3729,3706

BATCH_RAW_INFO | 911,3966,3965

BATCH_RAW_INFO | 912,2281,2280

BATCH_RAW_INFO | 818,2094,1097 | 827,896,19 | 830,835,24 | 833,1727,937 | 851,3297,2775 | 853,2080,1563 | 854,533,53 | 855,4087,3656 | 859,1731,1327 | 862,3588,3231 | 864,1843,1515 | 865,3774,3465 | 866,3961,3652 | 867,3949,3640 | 868,3893,3584 | 870,1662,1353 | 871,2259,1967 | 872,1557,1265 | 874,3918,3642 | 876,1092,821 | 877,830,588 | 878,3621,3380 | 880,1670,1430 | 882,3427,3187 | 883,1327,1089 | 884,321,113 | 885,679,486 | 886,3793,3601 | 887,218,26 | 889,4062,3885 | 890,1470,1297 | 891,2486,2318 | 893,176,22 | 894,4077,3926 | 895,2380,2229 | 896,3385,3235 | 897,253,103 | 898,1333,1190 | 899,3787,3652 | 902,440,371 | 903,1378,1323 | 904,4091,4037 | 905,72,20 | 906,4072,4035 | 907,3672,3645 | 908,993,966 | 909,3683,3658 | 910,3730,3706 | 911,3967,3965 | 912,2282,2280

BATCH_RAW_INFO | 818,2095,1097 | 827,897,19 | 830,836,24 | 833,1728,937 | 851,3298,2775 | 853,2081,1563 | 854,534,53 | 855,4088,3656 | 859,1732,1327 | 862,3589,3231 | 864,1844,1515 | 865,3775,3465 | 866,3962,3652 | 867,3950,3640 | 868,3894,3584 | 870,1663,1353 | 871,2260,1967 | 872,1558,1265 | 874,3919,3642 | 876,1093,821 | 877,831,588 | 878,3622,3380 | 880,1671,1430 | 882,3428,3187 | 883,1328,1089 | 884,322,113 | 885,680,486 | 886,3794,3601 | 887,219,26 | 889,4063,3885 | 890,1471,1297 | 891,2487,2318 | 893,177,22 | 894,4078,3926 | 895,2381,2229 | 896,3386,3235 | 897,254,103 | 898,1334,1190 | 899,3788,3652 | 902,441,371 | 903,1379,1323 | 904,4092,4037 | 905,73,20 | 906,4073,4035 | 907,3673,3645 | 908,994,966 | 909,3684,3658 | 910,3731,3706 | 911,3968,3965 | 912,2283,2280

BATCH_RAW_INFO | 818,2096,1097 | 827,898,19 | 830,837,24 | 833,1729,937 | 851,3299,2775 | 853,2082,1563 | 854,535,53 | 855,4089,3656 | 859,1733,1327 | 862,3590,3231 | 864,1845,1515 | 865,3776,3465 | 866,3963,3652 | 867,3951,3640 | 868,3895,3584 | 870,1664,1353 | 871,2261,1967 | 872,1559,1265 | 874,3920,3642 | 876,1094,821 | 877,832,588 | 878,3623,3380 | 880,1672,1430 | 882,3429,3187 | 883,1329,1089 | 884,323,113 | 885,681,486 | 886,3795,3601 | 887,220,26 | 889,4064,3885 | 890,1472,1297 | 891,2488,2318 | 893,178,22 | 894,4079,3926 | 895,2382,2229 | 896,3387,3235 | 897,255,103 | 898,1335,1190 | 899,3789,3652 | 902,442,371 | 903,1380,1323 | 904,4093,4037 | 905,74,20 | 906,4074,4035 | 907,3674,3645 | 908,995,966 | 909,3685,3658 | 910,3732,3706 | 911,3969,3965 | 912,2284,2280

BATCH_RAW_INFO | 818,2097,1097 | 827,899,19 | 830,838,24 | 833,1730,937 | 851,3300,2775 | 853,2083,1563 | 854,536,53 | 855,4090,3656 | 859,1734,1327 | 862,3591,3231 | 864,1846,1515 | 865,3777,3465 | 866,3964,3652 | 867,3952,3640 | 868,3896,3584 | 870,1665,1353 | 871,2262,1967 | 872,1560,1265 | 874,3921,3642 | 876,1095,821 | 877,833,588 | 878,3624,3380 | 880,1673,1430 | 882,3430,3187 | 883,1330,1089 | 884,324,113 | 885,682,486 | 886,3796,3601 | 887,221,26 | 889,4065,3885 | 890,1473,1297 | 891,2489,2318 | 893,179,22 | 894,4080,3926 | 895,2383,2229 | 896,3388,3235 | 897,256,103 | 898,1336,1190 | 899,3790,3652 | 902,443,371 | 903,1381,1323 | 904,4094,4037 | 905,75,20 | 906,4075,4035 | 907,3675,3645 | 908,996,966 | 909,3686,3658 | 910,3733,3706 | 911,3970,3965 | 912,2285,2280

BATCH_RAW_INFO | 818,2098,1097 | 827,900,19 | 830,839,24 | 833,1731,937 | 851,3301,2775 | 853,2084,1563 | 854,537,53 | 855,4091,3656 | 859,1735,1327 | 862,3592,3231 | 864,1847,1515 | 865,3778,3465 | 866,3965,3652 | 867,3953,3640 | 868,3897,3584 | 870,1666,1353 | 871,2263,1967 | 872,1561,1265 | 874,3922,3642 | 876,1096,821 | 877,834,588 | 878,3625,3380 | 880,1674,1430 | 882,3431,3187 | 883,1331,1089 | 884,325,113 | 885,683,486 | 886,3797,3601 | 887,222,26 | 889,4066,3885 | 890,1474,1297 | 891,2490,2318 | 893,180,22 | 894,4081,3926 | 895,2384,2229 | 896,3389,3235 | 897,257,103 | 898,1337,1190 | 899,3791,3652 | 902,444,371 | 903,1382,1323 | 904,4095,4037 | 905,76,20 | 906,4076,4035 | 907,3676,3645 | 908,997,966 | 909,3687,3658 | 910,3734,3706 | 911,3971,3965 | 912,2286,2280

BATCH_RAW_INFO | 818,2099,1097 | 827,901,19 | 830,840,24 | 833,1732,937 | 851,3302,2775 | 853,2085,1563 | 854,538,53 | 855,4092,3656 | 859,1736,1327 | 862,3593,3231 | 864,1848,1515 | 865,3779,3465 | 866,3966,3652 | 867,3954,3640 | 868,3898,3584 | 870,1667,1353 | 871,2264,1967 | 872,1562,1265 | 874,3923,3642 | 876,1097,821 | 877,835,588 | 878,3626,3380 | 880,1675,1430 | 882,3432,3187 | 883,1332,1089 | 884,326,113 | 885,684,486 | 886,3798,3601 | 887,223,26 | 889,4067,3885 | 890,1475,1297 | 891,2491,2318 | 893,181,22 | 894,4082,3926 | 895,2385,2229 | 896,3390,3235 | 897,258,103 | 898,1338,1190 | 899,3792,3652 | 902,445,371 | 903,1383,1323 | 905,77,20 | 906,4077,4035 | 907,3677,3645 | 908,998,966 | 909,3688,3658 | 910,3735,3706 | 911,3972,3965 | 912,2287,2280

BATCH_RAW_INFO | 818,2100,1097 | 827,902,19 | 830,841,24 | 833,1733,937 | 851,3303,2775 | 853,2086,1563 | 854,539,53 | 855,4093,3656 | 859,1737,1327 | 862,3594,3231 | 864,1849,1515 | 865,3780,3465 | 866,3967,3652 | 867,3955,3640 | 868,3899,3584 | 870,1668,1353 | 871,2265,1967 | 872,1563,1265 | 874,3924,3642 | 877,836,588 | 878,3627,3380 | 880,1676,1430 | 882,3433,3187 | 883,1333,1089 | 884,327,113 | 885,685,486 | 886,3799,3601 | 887,224,26 | 889,4068,3885 | 890,1476,1297 | 891,2492,2318 | 893,182,22 | 894,4083,3926 | 895,2386,2229 | 896,3391,3235 | 897,259,103 | 898,1339,1190 | 899,3793,3652 | 902,446,371 | 903,1384,1323 | 905,78,20 | 906,4078,4035 | 907,3678,3645 | 908,999,966 | 909,3689,3658 | 910,3736,3706 | 911,3973,3965 | 912,2288,2280

BATCH_RAW_INFO | 818,2101,1097 | 827,903,19 | 830,842,24 | 833,1734,937 | 851,3304,2775 | 853,2087,1563 | 854,540,53 | 855,4094,3656 | 859,1738,1327 | 862,3595,3231 | 864,1850,1515 | 865,3781,3465 | 866,3968,3652 | 867,3956,3640 | 868,3900,3584 | 870,1669,1353 | 871,2266,1967 | 872,1564,1265 | 874,3925,3642 | 877,837,588 | 878,3628,3380 | 880,1677,1430 | 882,3434,3187 | 883,1334,1089 | 884,328,113 | 885,686,486 | 886,3800,3601 | 887,225,26 | 889,4069,3885 | 890,1477,1297 | 891,2493,2318 | 893,183,22 | 894,4084,3926 | 895,2387,2229 | 896,3392,3235 | 897,260,103 | 898,1340,1190 | 899,3794,3652 | 902,447,371 | 903,1385,1323 | 905,79,20 | 906,4079,4035 | 907,3679,3645 | 908,1000,966 | 909,3690,3658 | 910,3737,3706 | 911,3974,3965 | 912,2289,2280

BATCH_RAW_INFO | 818,2102,1097 | 827,904,19 | 830,843,24 | 833,1735,937 | 851,3305,2775 | 853,2088,1563 | 854,541,53 | 855,4095,3656 | 859,1739,1327 | 862,3596,3231 | 864,1851,1515 | 865,3782,3465 | 866,3969,3652 | 867,3957,3640 | 868,3901,3584 | 870,1670,1353 | 871,2267,1967 | 872,1565,1265 | 874,3926,3642 | 877,838,588 | 878,3629,3380 | 880,1678,1430 | 882,3435,3187 | 883,1335,1089 | 884,329,113 | 885,687,486 | 886,3801,3601 | 887,226,26 | 889,4070,3885 | 890,1478,1297 | 891,2494,2318 | 893,184,22 | 894,4085,3926 | 895,2388,2229 | 896,3393,3235 | 897,261,103 | 898,1341,1190 | 899,3795,3652 | 902,448,371 | 903,1386,1323 | 905,80,20 | 906,4080,4035 | 907,3680,3645 | 908,1001,966 | 909,3691,3658 | 910,3738,3706 | 911,3975,3965 | 912,2290,2280

BATCH_RAW_INFO | 818,2103,1097 | 827,905,19 | 830,844,24 | 833,1736,937 | 851,3306,2775 | 853,2089,1563 | 854,542,53 | 859,1740,1327 | 862,3597,3231 | 864,1852,1515 | 865,3783,3465 | 866,3970,3652 | 867,3958,3640 | 868,3902,3584 | 870,1671,1353 | 871,2268,1967 | 872,1566,1265 | 874,3927,3642 | 877,839,588 | 878,3630,3380 | 880,1679,1430 | 882,3436,3187 | 883,1336,1089 | 884,330,113 | 885,688,486 | 886,3802,3601 | 887,227,26 | 889,4071,3885 | 890,1479,1297 | 891,2495,2318 | 893,185,22 | 894,4086,3926 | 895,2389,2229 | 896,3394,3235 | 897,262,103 | 898,1342,1190 | 899,3796,3652 | 902,449,371 | 903,1387,1323 | 905,81,20 | 906,4081,4035 | 907,3681,3645 | 908,1002,966 | 909,3692,3658 | 910,3739,3706 | 911,3976,3965 | 912,2291,2280

BATCH_RAW_INFO | 818,2104,1097 | 827,906,19 | 830,845,24 | 833,1737,937 | 851,3307,2775 | 853,2090,1563 | 854,543,53 | 859,1741,1327 | 862,3598,3231 | 864,1853,1515 | 865,3784,3465 | 866,3971,3652 | 867,3959,3640 | 868,3903,3584 | 870,1672,1353 | 871,2269,1967 | 872,1567,1265 | 874,3928,3642 | 877,840,588 | 878,3631,3380 | 880,1680,1430 | 882,3437,3187 | 883,1337,1089 | 884,331,113 | 885,689,486 | 886,3803,3601 | 887,228,26 | 889,4072,3885 | 890,1480,1297 | 891,2496,2318 | 893,186,22 | 894,4087,3926 | 895,2390,2229 | 896,3395,3235 | 897,263,103 | 898,1343,1190 | 899,3797,3652 | 902,450,371 | 903,1388,1323 | 905,82,20 | 906,4082,4035 | 907,3682,3645 | 908,1003,966 | 909,3693,3658 | 910,3740,3706 | 911,3977,3965 | 912,2292,2280

BATCH_RAW_INFO | 818,2105,1097 | 827,907,19 | 830,846,24 | 833,1738,937 | 851,3308,2775 | 853,2091,1563 | 854,544,53 | 859,1742,1327 | 862,3599,3231 | 864,1854,1515 | 865,3785,3465 | 866,3972,3652 | 867,3960,3640 | 868,3904,3584 | 870,1673,1353 | 871,2270,1967 | 872,1568,1265 | 874,3929,3642 | 877,841,588 | 878,3632,3380 | 880,1681,1430 | 882,3438,3187 | 883,1338,1089 | 884,332,113 | 885,690,486 | 886,3804,3601 | 887,229,26 | 889,4073,3885 | 890,1481,1297 | 891,2497,2318 | 893,187,22 | 894,4088,3926 | 895,2391,2229 | 896,3396,3235 | 897,264,103 | 898,1344,1190 | 899,3798,3652 | 902,451,371 | 903,1389,1323 | 905,83,20 | 906,4083,4035 | 907,3683,3645 | 908,1004,966 | 909,3694,3658 | 910,3741,3706 | 911,3978,3965 | 912,2293,2280

BATCH_RAW_INFO | 818,2106,1097 | 827,908,19 | 830,847,24 | 833,1739,937 | 851,3309,2775 | 853,2092,1563 | 854,545,53 | 859,1743,1327 | 862,3600,3231 | 864,1855,1515 | 865,3786,3465 | 866,3973,3652 | 867,3961,3640 | 868,3905,3584 | 870,1674,1353 | 871,2271,1967 | 872,1569,1265 | 874,3930,3642 | 877,842,588 | 878,3633,3380 | 880,1682,1430 | 882,3439,3187 | 883,1339,1089 | 884,333,113 | 885,691,486 | 886,3805,3601 | 887,230,26 | 889,4074,3885 | 890,1482,1297 | 891,2498,2318 | 893,188,22 | 894,4089,3926 | 895,2392,2229 | 896,3397,3235 | 897,265,103 | 898,1345,1190 | 899,3799,3652 | 902,452,371 | 903,1390,1323 | 905,84,20 | 906,4084,4035 | 907,3684,3645 | 908,1005,966 | 909,3695,3658 | 910,3742,3706 | 911,3979,3965 | 912,2294,2280

BATCH_RAW_INFO | 913,3476,3475

BATCH_RAW_INFO | 818,2107,1097 | 827,909,19 | 830,848,24 | 833,1740,937 | 851,3310,2775 | 853,2093,1563 | 854,546,53 | 859,1744,1327 | 862,3601,3231 | 864,1856,1515 | 865,3787,3465 | 866,3974,3652 | 867,3962,3640 | 868,3906,3584 | 870,1675,1353 | 871,2272,1967 | 872,1570,1265 | 874,3931,3642 | 877,843,588 | 878,3634,3380 | 880,1683,1430 | 882,3440,3187 | 883,1340,1089 | 884,334,113 | 885,692,486 | 886,3806,3601 | 887,231,26 | 889,4075,3885 | 890,1483,1297 | 891,2499,2318 | 893,189,22 | 894,4090,3926 | 895,2393,2229 | 896,3398,3235 | 897,266,103 | 898,1346,1190 | 899,3800,3652 | 903,1391,1323 | 905,85,20 | 906,4085,4035 | 907,3685,3645 | 908,1006,966 | 909,3696,3658 | 910,3743,3706 | 911,3980,3965 | 912,2295,2280 | 913,3477,3475

BATCH_RAW_INFO | 818,2108,1097 | 827,910,19 | 830,849,24 | 833,1741,937 | 851,3311,2775 | 853,2094,1563 | 854,547,53 | 859,1745,1327 | 862,3602,3231 | 864,1857,1515 | 865,3788,3465 | 866,3975,3652 | 867,3963,3640 | 868,3907,3584 | 870,1676,1353 | 871,2273,1967 | 872,1571,1265 | 874,3932,3642 | 877,844,588 | 878,3635,3380 | 880,1684,1430 | 882,3441,3187 | 883,1341,1089 | 884,335,113 | 885,693,486 | 886,3807,3601 | 887,232,26 | 889,4076,3885 | 890,1484,1297 | 891,2500,2318 | 893,190,22 | 894,4091,3926 | 895,2394,2229 | 896,3399,3235 | 897,267,103 | 898,1347,1190 | 899,3801,3652 | 903,1392,1323 | 905,86,20 | 906,4086,4035 | 907,3686,3645 | 908,1007,966 | 909,3697,3658 | 910,3744,3706 | 911,3981,3965 | 912,2296,2280 | 913,3478,3475

BATCH_RAW_INFO | 818,2109,1097 | 827,911,19 | 830,850,24 | 833,1742,937 | 851,3312,2775 | 853,2095,1563 | 854,548,53 | 859,1746,1327 | 862,3603,3231 | 864,1858,1515 | 865,3789,3465 | 866,3976,3652 | 867,3964,3640 | 868,3908,3584 | 870,1677,1353 | 871,2274,1967 | 872,1572,1265 | 874,3933,3642 | 877,845,588 | 878,3636,3380 | 880,1685,1430 | 882,3442,3187 | 883,1342,1089 | 884,336,113 | 885,694,486 | 886,3808,3601 | 887,233,26 | 889,4077,3885 | 890,1485,1297 | 891,2501,2318 | 893,191,22 | 894,4092,3926 | 895,2395,2229 | 896,3400,3235 | 897,268,103 | 898,1348,1190 | 899,3802,3652 | 903,1393,1323 | 905,87,20 | 906,4087,4035 | 907,3687,3645 | 908,1008,966 | 909,3698,3658 | 910,3745,3706 | 911,3982,3965 | 912,2297,2280 | 913,3479,3475

BATCH_RAW_INFO | 827,912,19 | 830,851,24 | 833,1743,937 | 851,3313,2775 | 853,2096,1563 | 854,549,53 | 859,1747,1327 | 862,3604,3231 | 864,1859,1515 | 865,3790,3465 | 866,3977,3652 | 867,3965,3640 | 868,3909,3584 | 870,1678,1353 | 871,2275,1967 | 872,1573,1265 | 874,3934,3642 | 877,846,588 | 878,3637,3380 | 880,1686,1430 | 882,3443,3187 | 883,1343,1089 | 884,337,113 | 885,695,486 | 886,3809,3601 | 887,234,26 | 889,4078,3885 | 890,1486,1297 | 891,2502,2318 | 893,192,22 | 894,4093,3926 | 895,2396,2229 | 896,3401,3235 | 897,269,103 | 898,1349,1190 | 899,3803,3652 | 903,1394,1323 | 905,88,20 | 906,4088,4035 | 907,3688,3645 | 908,1009,966 | 909,3699,3658 | 910,3746,3706 | 911,3983,3965 | 912,2298,2280 | 913,3480,3475

BATCH_RAW_INFO | 827,913,19 | 830,852,24 | 833,1744,937 | 851,3314,2775 | 853,2097,1563 | 854,550,53 | 859,1748,1327 | 862,3605,3231 | 864,1860,1515 | 865,3791,3465 | 866,3978,3652 | 867,3966,3640 | 868,3910,3584 | 870,1679,1353 | 871,2276,1967 | 872,1574,1265 | 874,3935,3642 | 877,847,588 | 878,3638,3380 | 880,1687,1430 | 882,3444,3187 | 883,1344,1089 | 884,338,113 | 885,696,486 | 886,3810,3601 | 887,235,26 | 889,4079,3885 | 890,1487,1297 | 891,2503,2318 | 893,193,22 | 894,4094,3926 | 895,2397,2229 | 896,3402,3235 | 897,270,103 | 898,1350,1190 | 899,3804,3652 | 903,1395,1323 | 905,89,20 | 906,4089,4035 | 907,3689,3645 | 908,1010,966 | 909,3700,3658 | 910,3747,3706 | 911,3984,3965 | 912,2299,2280 | 913,3481,3475

BATCH_RAW_INFO | 914,1410,1409

BATCH_RAW_INFO | 827,914,19 | 830,853,24 | 833,1745,937 | 851,3315,2775 | 853,2098,1563 | 854,551,53 | 859,1749,1327 | 862,3606,3231 | 864,1861,1515 | 865,3792,3465 | 866,3979,3652 | 867,3967,3640 | 868,3911,3584 | 870,1680,1353 | 871,2277,1967 | 872,1575,1265 | 874,3936,3642 | 877,848,588 | 878,3639,3380 | 880,1688,1430 | 882,3445,3187 | 883,1345,1089 | 884,339,113 | 885,697,486 | 886,3811,3601 | 887,236,26 | 889,4080,3885 | 890,1488,1297 | 891,2504,2318 | 893,194,22 | 894,4095,3926 | 895,2398,2229 | 896,3403,3235 | 897,271,103 | 898,1351,1190 | 899,3805,3652 | 903,1396,1323 | 905,90,20 | 906,4090,4035 | 907,3690,3645 | 908,1011,966 | 909,3701,3658 | 910,3748,3706 | 911,3985,3965 | 912,2300,2280 | 913,3482,3475 | 914,1411,1409

BATCH_RAW_INFO | 827,915,19 | 830,854,24 | 833,1746,937 | 851,3316,2775 | 853,2099,1563 | 854,552,53 | 859,1750,1327 | 862,3607,3231 | 864,1862,1515 | 865,3793,3465 | 866,3980,3652 | 867,3968,3640 | 868,3912,3584 | 870,1681,1353 | 871,2278,1967 | 872,1576,1265 | 874,3937,3642 | 877,849,588 | 878,3640,3380 | 880,1689,1430 | 882,3446,3187 | 883,1346,1089 | 884,340,113 | 885,698,486 | 886,3812,3601 | 887,237,26 | 889,4081,3885 | 890,1489,1297 | 891,2505,2318 | 893,195,22 | 895,2399,2229 | 896,3404,3235 | 897,272,103 | 898,1352,1190 | 899,3806,3652 | 903,1397,1323 | 905,91,20 | 906,4091,4035 | 907,3691,3645 | 908,1012,966 | 909,3702,3658 | 910,3749,3706 | 911,3986,3965 | 912,2301,2280 | 913,3483,3475 | 914,1412,1409

BATCH_RAW_INFO | 915,3748,3747

BATCH_RAW_INFO | 827,916,19 | 830,855,24 | 833,1747,937 | 851,3317,2775 | 853,2100,1563 | 854,553,53 | 859,1751,1327 | 862,3608,3231 | 864,1863,1515 | 865,3794,3465 | 866,3981,3652 | 867,3969,3640 | 868,3913,3584 | 870,1682,1353 | 871,2279,1967 | 872,1577,1265 | 874,3938,3642 | 877,850,588 | 878,3641,3380 | 880,1690,1430 | 882,3447,3187 | 883,1347,1089 | 884,341,113 | 885,699,486 | 886,3813,3601 | 887,238,26 | 889,4082,3885 | 890,1490,1297 | 891,2506,2318 | 893,196,22 | 895,2400,2229 | 896,3405,3235 | 897,273,103 | 898,1353,1190 | 899,3807,3652 | 903,1398,1323 | 905,92,20 | 906,4092,4035 | 907,3692,3645 | 908,1013,966 | 909,3703,3658 | 910,3750,3706 | 911,3987,3965 | 912,2302,2280 | 913,3484,3475 | 914,1413,1409 | 915,3749,3747

BATCH_RAW_INFO | 827,917,19 | 830,856,24 | 833,1748,937 | 851,3318,2775 | 853,2101,1563 | 854,554,53 | 859,1752,1327 | 862,3609,3231 | 864,1864,1515 | 865,3795,3465 | 866,3982,3652 | 867,3970,3640 | 868,3914,3584 | 870,1683,1353 | 871,2280,1967 | 872,1578,1265 | 874,3939,3642 | 877,851,588 | 878,3642,3380 | 880,1691,1430 | 882,3448,3187 | 883,1348,1089 | 884,342,113 | 885,700,486 | 886,3814,3601 | 887,239,26 | 889,4083,3885 | 890,1491,1297 | 891,2507,2318 | 893,197,22 | 895,2401,2229 | 896,3406,3235 | 897,274,103 | 898,1354,1190 | 899,3808,3652 | 903,1399,1323 | 905,93,20 | 906,4093,4035 | 907,3693,3645 | 908,1014,966 | 909,3704,3658 | 910,3751,3706 | 911,3988,3965 | 912,2303,2280 | 913,3485,3475 | 914,1414,1409 | 915,3750,3747

BATCH_RAW_INFO | 827,918,19 | 830,857,24 | 833,1749,937 | 851,3319,2775 | 853,2102,1563 | 854,555,53 | 859,1753,1327 | 862,3610,3231 | 864,1865,1515 | 865,3796,3465 | 866,3983,3652 | 867,3971,3640 | 868,3915,3584 | 870,1684,1353 | 871,2281,1967 | 872,1579,1265 | 874,3940,3642 | 877,852,588 | 878,3643,3380 | 880,1692,1430 | 882,3449,3187 | 883,1349,1089 | 884,343,113 | 885,701,486 | 886,3815,3601 | 887,240,26 | 889,4084,3885 | 890,1492,1297 | 891,2508,2318 | 893,198,22 | 895,2402,2229 | 896,3407,3235 | 897,275,103 | 898,1355,1190 | 899,3809,3652 | 903,1400,1323 | 905,94,20 | 906,4094,4035 | 907,3694,3645 | 908,1015,966 | 909,3705,3658 | 910,3752,3706 | 911,3989,3965 | 912,2304,2280 | 913,3486,3475 | 914,1415,1409 | 915,3751,3747

BATCH_RAW_INFO | 827,919,19 | 830,858,24 | 833,1750,937 | 851,3320,2775 | 853,2103,1563 | 854,556,53 | 859,1754,1327 | 862,3611,3231 | 864,1866,1515 | 865,3797,3465 | 866,3984,3652 | 867,3972,3640 | 868,3916,3584 | 870,1685,1353 | 871,2282,1967 | 872,1580,1265 | 874,3941,3642 | 877,853,588 | 878,3644,3380 | 880,1693,1430 | 882,3450,3187 | 883,1350,1089 | 884,344,113 | 885,702,486 | 886,3816,3601 | 887,241,26 | 889,4085,3885 | 890,1493,1297 | 891,2509,2318 | 893,199,22 | 895,2403,2229 | 896,3408,3235 | 897,276,103 | 898,1356,1190 | 899,3810,3652 | 903,1401,1323 | 905,95,20 | 906,4095,4035 | 907,3695,3645 | 908,1016,966 | 909,3706,3658 | 910,3753,3706 | 911,3990,3965 | 912,2305,2280 | 913,3487,3475 | 914,1416,1409 | 915,3752,3747

BATCH_RAW_INFO | 827,920,19 | 830,859,24 | 833,1751,937 | 851,3321,2775 | 853,2104,1563 | 854,557,53 | 859,1755,1327 | 862,3612,3231 | 864,1867,1515 | 865,3798,3465 | 866,3985,3652 | 867,3973,3640 | 868,3917,3584 | 870,1686,1353 | 871,2283,1967 | 872,1581,1265 | 874,3942,3642 | 877,854,588 | 878,3645,3380 | 880,1694,1430 | 882,3451,3187 | 883,1351,1089 | 884,345,113 | 885,703,486 | 886,3817,3601 | 887,242,26 | 889,4086,3885 | 890,1494,1297 | 891,2510,2318 | 893,200,22 | 895,2404,2229 | 896,3409,3235 | 897,277,103 | 898,1357,1190 | 899,3811,3652 | 903,1402,1323 | 905,96,20 | 907,3696,3645 | 908,1017,966 | 909,3707,3658 | 910,3754,3706 | 911,3991,3965 | 912,2306,2280 | 913,3488,3475 | 914,1417,1409 | 915,3753,3747

BATCH_RAW_INFO | 916,2582,2581

BATCH_RAW_INFO | 827,921,19 | 830,860,24 | 833,1752,937 | 851,3322,2775 | 853,2105,1563 | 854,558,53 | 859,1756,1327 | 862,3613,3231 | 864,1868,1515 | 865,3799,3465 | 866,3986,3652 | 867,3974,3640 | 868,3918,3584 | 870,1687,1353 | 871,2284,1967 | 872,1582,1265 | 874,3943,3642 | 877,855,588 | 878,3646,3380 | 880,1695,1430 | 882,3452,3187 | 883,1352,1089 | 884,346,113 | 885,704,486 | 886,3818,3601 | 887,243,26 | 889,4087,3885 | 890,1495,1297 | 891,2511,2318 | 893,201,22 | 895,2405,2229 | 896,3410,3235 | 897,278,103 | 898,1358,1190 | 899,3812,3652 | 903,1403,1323 | 905,97,20 | 907,3697,3645 | 908,1018,966 | 909,3708,3658 | 910,3755,3706 | 911,3992,3965 | 912,2307,2280 | 913,3489,3475 | 914,1418,1409 | 915,3754,3747 | 916,2583,2581

BATCH_RAW_INFO | 827,922,19 | 830,861,24 | 833,1753,937 | 851,3323,2775 | 853,2106,1563 | 854,559,53 | 859,1757,1327 | 862,3614,3231 | 864,1869,1515 | 865,3800,3465 | 866,3987,3652 | 867,3975,3640 | 868,3919,3584 | 870,1688,1353 | 871,2285,1967 | 872,1583,1265 | 874,3944,3642 | 877,856,588 | 878,3647,3380 | 880,1696,1430 | 882,3453,3187 | 883,1353,1089 | 884,347,113 | 885,705,486 | 886,3819,3601 | 887,244,26 | 889,4088,3885 | 890,1496,1297 | 891,2512,2318 | 893,202,22 | 895,2406,2229 | 896,3411,3235 | 897,279,103 | 898,1359,1190 | 899,3813,3652 | 903,1404,1323 | 905,98,20 | 907,3698,3645 | 908,1019,966 | 909,3709,3658 | 910,3756,3706 | 911,3993,3965 | 912,2308,2280 | 913,3490,3475 | 914,1419,1409 | 915,3755,3747 | 916,2584,2581

BATCH_RAW_INFO | 827,923,19 | 830,862,24 | 833,1754,937 | 851,3324,2775 | 853,2107,1563 | 854,560,53 | 859,1758,1327 | 862,3615,3231 | 864,1870,1515 | 865,3801,3465 | 866,3988,3652 | 867,3976,3640 | 868,3920,3584 | 870,1689,1353 | 871,2286,1967 | 872,1584,1265 | 874,3945,3642 | 877,857,588 | 878,3648,3380 | 880,1697,1430 | 882,3454,3187 | 883,1354,1089 | 884,348,113 | 885,706,486 | 886,3820,3601 | 887,245,26 | 889,4089,3885 | 890,1497,1297 | 891,2513,2318 | 893,203,22 | 895,2407,2229 | 896,3412,3235 | 897,280,103 | 898,1360,1190 | 899,3814,3652 | 903,1405,1323 | 905,99,20 | 907,3699,3645 | 908,1020,966 | 909,3710,3658 | 910,3757,3706 | 911,3994,3965 | 912,2309,2280 | 913,3491,3475 | 914,1420,1409 | 915,3756,3747

BATCH_RAW_INFO | 827,924,19 | 830,863,24 | 833,1755,937 | 851,3325,2775 | 853,2108,1563 | 854,561,53 | 859,1759,1327 | 862,3616,3231 | 864,1871,1515 | 865,3802,3465 | 866,3989,3652 | 867,3977,3640 | 868,3921,3584 | 870,1690,1353 | 871,2287,1967 | 872,1585,1265 | 874,3946,3642 | 877,858,588 | 878,3649,3380 | 880,1698,1430 | 882,3455,3187 | 883,1355,1089 | 884,349,113 | 885,707,486 | 886,3821,3601 | 887,246,26 | 889,4090,3885 | 890,1498,1297 | 891,2514,2318 | 893,204,22 | 895,2408,2229 | 896,3413,3235 | 897,281,103 | 898,1361,1190 | 899,3815,3652 | 903,1406,1323 | 905,100,20 | 907,3700,3645 | 908,1021,966 | 909,3711,3658 | 910,3758,3706 | 911,3995,3965 | 912,2310,2280 | 913,3492,3475 | 914,1421,1409 | 915,3757,3747

BATCH_RAW_INFO | 827,925,19 | 830,864,24 | 833,1756,937 | 851,3326,2775 | 853,2109,1563 | 854,562,53 | 859,1760,1327 | 862,3617,3231 | 864,1872,1515 | 865,3803,3465 | 866,3990,3652 | 867,3978,3640 | 868,3922,3584 | 870,1691,1353 | 871,2288,1967 | 872,1586,1265 | 874,3947,3642 | 877,859,588 | 878,3650,3380 | 880,1699,1430 | 882,3456,3187 | 883,1356,1089 | 884,350,113 | 885,708,486 | 886,3822,3601 | 887,247,26 | 889,4091,3885 | 890,1499,1297 | 891,2515,2318 | 893,205,22 | 895,2409,2229 | 897,282,103 | 898,1362,1190 | 899,3816,3652 | 903,1407,1323 | 905,101,20 | 907,3701,3645 | 908,1022,966 | 909,3712,3658 | 910,3759,3706 | 911,3996,3965 | 912,2311,2280 | 913,3493,3475 | 914,1422,1409 | 915,3758,3747

BATCH_RAW_INFO | 827,926,19 | 830,865,24 | 833,1757,937 | 851,3327,2775 | 853,2110,1563 | 854,563,53 | 859,1761,1327 | 862,3618,3231 | 864,1873,1515 | 865,3804,3465 | 866,3991,3652 | 867,3979,3640 | 868,3923,3584 | 870,1692,1353 | 871,2289,1967 | 872,1587,1265 | 874,3948,3642 | 877,860,588 | 878,3651,3380 | 880,1700,1430 | 882,3457,3187 | 883,1357,1089 | 884,351,113 | 885,709,486 | 886,3823,3601 | 887,248,26 | 889,4092,3885 | 890,1500,1297 | 891,2516,2318 | 893,206,22 | 895,2410,2229 | 897,283,103 | 898,1363,1190 | 899,3817,3652 | 903,1408,1323 | 905,102,20 | 907,3702,3645 | 908,1023,966 | 909,3713,3658 | 910,3760,3706 | 911,3997,3965 | 912,2312,2280 | 913,3494,3475 | 914,1423,1409 | 915,3759,3747

BATCH_RAW_INFO | 827,927,19 | 830,866,24 | 833,1758,937 | 853,2111,1563 | 854,564,53 | 859,1762,1327 | 862,3619,3231 | 864,1874,1515 | 865,3805,3465 | 866,3992,3652 | 867,3980,3640 | 868,3924,3584 | 870,1693,1353 | 871,2290,1967 | 872,1588,1265 | 874,3949,3642 | 877,861,588 | 878,3652,3380 | 880,1701,1430 | 882,3458,3187 | 883,1358,1089 | 884,352,113 | 885,710,486 | 886,3824,3601 | 887,249,26 | 889,4093,3885 | 890,1501,1297 | 891,2517,2318 | 893,207,22 | 895,2411,2229 | 897,284,103 | 898,1364,1190 | 899,3818,3652 | 903,1409,1323 | 905,103,20 | 907,3703,3645 | 908,1024,966 | 909,3714,3658 | 910,3761,3706 | 911,3998,3965 | 912,2313,2280 | 913,3495,3475 | 914,1424,1409 | 915,3760,3747

BATCH_RAW_INFO | 917,3700,3699

BATCH_RAW_INFO | 827,928,19 | 830,867,24 | 833,1759,937 | 853,2112,1563 | 854,565,53 | 859,1763,1327 | 862,3620,3231 | 864,1875,1515 | 865,3806,3465 | 866,3993,3652 | 867,3981,3640 | 868,3925,3584 | 870,1694,1353 | 871,2291,1967 | 872,1589,1265 | 874,3950,3642 | 877,862,588 | 878,3653,3380 | 880,1702,1430 | 882,3459,3187 | 883,1359,1089 | 884,353,113 | 885,711,486 | 886,3825,3601 | 887,250,26 | 889,4094,3885 | 890,1502,1297 | 891,2518,2318 | 893,208,22 | 895,2412,2229 | 897,285,103 | 898,1365,1190 | 899,3819,3652 | 903,1410,1323 | 905,104,20 | 907,3704,3645 | 908,1025,966 | 909,3715,3658 | 910,3762,3706 | 911,3999,3965 | 912,2314,2280 | 913,3496,3475 | 914,1425,1409 | 915,3761,3747 | 917,3701,3699

BATCH_RAW_INFO | 827,929,19 | 830,868,24 | 833,1760,937 | 853,2113,1563 | 854,566,53 | 859,1764,1327 | 862,3621,3231 | 864,1876,1515 | 865,3807,3465 | 866,3994,3652 | 867,3982,3640 | 868,3926,3584 | 870,1695,1353 | 871,2292,1967 | 872,1590,1265 | 874,3951,3642 | 877,863,588 | 878,3654,3380 | 880,1703,1430 | 882,3460,3187 | 883,1360,1089 | 884,354,113 | 885,712,486 | 886,3826,3601 | 887,251,26 | 889,4095,3885 | 890,1503,1297 | 891,2519,2318 | 893,209,22 | 895,2413,2229 | 897,286,103 | 898,1366,1190 | 899,3820,3652 | 903,1411,1323 | 905,105,20 | 907,3705,3645 | 908,1026,966 | 909,3716,3658 | 910,3763,3706 | 911,4000,3965 | 912,2315,2280 | 913,3497,3475 | 914,1426,1409 | 915,3762,3747 | 917,3702,3699

BATCH_RAW_INFO | 827,930,19 | 830,869,24 | 833,1761,937 | 853,2114,1563 | 854,567,53 | 859,1765,1327 | 862,3622,3231 | 864,1877,1515 | 865,3808,3465 | 866,3995,3652 | 867,3983,3640 | 868,3927,3584 | 870,1696,1353 | 871,2293,1967 | 872,1591,1265 | 874,3952,3642 | 877,864,588 | 878,3655,3380 | 880,1704,1430 | 882,3461,3187 | 883,1361,1089 | 884,355,113 | 885,713,486 | 886,3827,3601 | 887,252,26 | 890,1504,1297 | 891,2520,2318 | 893,210,22 | 895,2414,2229 | 897,287,103 | 898,1367,1190 | 899,3821,3652 | 903,1412,1323 | 905,106,20 | 907,3706,3645 | 908,1027,966 | 909,3717,3658 | 910,3764,3706 | 911,4001,3965 | 912,2316,2280 | 913,3498,3475 | 914,1427,1409 | 915,3763,3747 | 917,3703,3699

BATCH_RAW_INFO | 827,931,19 | 830,870,24 | 833,1762,937 | 853,2115,1563 | 854,568,53 | 859,1766,1327 | 862,3623,3231 | 864,1878,1515 | 865,3809,3465 | 866,3996,3652 | 867,3984,3640 | 868,3928,3584 | 870,1697,1353 | 871,2294,1967 | 872,1592,1265 | 874,3953,3642 | 877,865,588 | 878,3656,3380 | 880,1705,1430 | 882,3462,3187 | 883,1362,1089 | 884,356,113 | 885,714,486 | 886,3828,3601 | 887,253,26 | 890,1505,1297 | 891,2521,2318 | 893,211,22 | 895,2415,2229 | 897,288,103 | 898,1368,1190 | 899,3822,3652 | 903,1413,1323 | 905,107,20 | 907,3707,3645 | 908,1028,966 | 909,3718,3658 | 910,3765,3706 | 911,4002,3965 | 912,2317,2280 | 913,3499,3475 | 914,1428,1409 | 915,3764,3747 | 917,3704,3699

BATCH_RAW_INFO | 827,932,19 | 830,871,24 | 833,1763,937 | 853,2116,1563 | 854,569,53 | 859,1767,1327 | 862,3624,3231 | 864,1879,1515 | 865,3810,3465 | 866,3997,3652 | 867,3985,3640 | 868,3929,3584 | 870,1698,1353 | 871,2295,1967 | 872,1593,1265 | 874,3954,3642 | 877,866,588 | 878,3657,3380 | 880,1706,1430 | 882,3463,3187 | 883,1363,1089 | 884,357,113 | 885,715,486 | 886,3829,3601 | 887,254,26 | 890,1506,1297 | 891,2522,2318 | 893,212,22 | 895,2416,2229 | 897,289,103 | 898,1369,1190 | 899,3823,3652 | 903,1414,1323 | 905,108,20 | 907,3708,3645 | 908,1029,966 | 909,3719,3658 | 910,3766,3706 | 911,4003,3965 | 912,2318,2280 | 913,3500,3475 | 914,1429,1409 | 915,3765,3747 | 917,3705,3699

BATCH_RAW_INFO | 827,933,19 | 830,872,24 | 833,1764,937 | 853,2117,1563 | 854,570,53 | 859,1768,1327 | 862,3625,3231 | 864,1880,1515 | 865,3811,3465 | 866,3998,3652 | 867,3986,3640 | 868,3930,3584 | 870,1699,1353 | 871,2296,1967 | 872,1594,1265 | 874,3955,3642 | 877,867,588 | 878,3658,3380 | 880,1707,1430 | 882,3464,3187 | 883,1364,1089 | 884,358,113 | 885,716,486 | 886,3830,3601 | 887,255,26 | 890,1507,1297 | 891,2523,2318 | 893,213,22 | 895,2417,2229 | 897,290,103 | 898,1370,1190 | 899,3824,3652 | 903,1415,1323 | 905,109,20 | 907,3709,3645 | 908,1030,966 | 909,3720,3658 | 910,3767,3706 | 911,4004,3965 | 912,2319,2280 | 913,3501,3475 | 914,1430,1409 | 915,3766,3747 | 917,3706,3699

BATCH_RAW_INFO | 827,934,19 | 830,873,24 | 833,1765,937 | 853,2118,1563 | 854,571,53 | 859,1769,1327 | 862,3626,3231 | 864,1881,1515 | 865,3812,3465 | 866,3999,3652 | 867,3987,3640 | 868,3931,3584 | 870,1700,1353 | 871,2297,1967 | 872,1595,1265 | 874,3956,3642 | 877,868,588 | 878,3659,3380 | 880,1708,1430 | 882,3465,3187 | 883,1365,1089 | 885,717,486 | 886,3831,3601 | 887,256,26 | 890,1508,1297 | 891,2524,2318 | 893,214,22 | 895,2418,2229 | 897,291,103 | 898,1371,1190 | 899,3825,3652 | 903,1416,1323 | 905,110,20 | 907,3710,3645 | 908,1031,966 | 909,3721,3658 | 910,3768,3706 | 911,4005,3965 | 912,2320,2280 | 913,3502,3475 | 914,1431,1409 | 915,3767,3747 | 917,3707,3699

BATCH_RAW_INFO | 918,735,734

BATCH_RAW_INFO | 827,935,19 | 830,874,24 | 833,1766,937 | 853,2119,1563 | 854,572,53 | 859,1770,1327 | 862,3627,3231 | 864,1882,1515 | 865,3813,3465 | 866,4000,3652 | 867,3988,3640 | 868,3932,3584 | 870,1701,1353 | 871,2298,1967 | 872,1596,1265 | 874,3957,3642 | 877,869,588 | 878,3660,3380 | 880,1709,1430 | 882,3466,3187 | 883,1366,1089 | 885,718,486 | 886,3832,3601 | 887,257,26 | 890,1509,1297 | 891,2525,2318 | 893,215,22 | 895,2419,2229 | 897,292,103 | 898,1372,1190 | 899,3826,3652 | 903,1417,1323 | 905,111,20 | 907,3711,3645 | 908,1032,966 | 909,3722,3658 | 910,3769,3706 | 911,4006,3965 | 912,2321,2280 | 913,3503,3475 | 914,1432,1409 | 915,3768,3747 | 917,3708,3699 | 918,736,734

BATCH_RAW_INFO | 827,936,19 | 830,875,24 | 833,1767,937 | 853,2120,1563 | 854,573,53 | 859,1771,1327 | 862,3628,3231 | 864,1883,1515 | 865,3814,3465 | 866,4001,3652 | 867,3989,3640 | 868,3933,3584 | 870,1702,1353 | 871,2299,1967 | 872,1597,1265 | 874,3958,3642 | 877,870,588 | 878,3661,3380 | 880,1710,1430 | 882,3467,3187 | 883,1367,1089 | 885,719,486 | 886,3833,3601 | 887,258,26 | 890,1510,1297 | 891,2526,2318 | 893,216,22 | 895,2420,2229 | 897,293,103 | 898,1373,1190 | 899,3827,3652 | 903,1418,1323 | 905,112,20 | 907,3712,3645 | 908,1033,966 | 909,3723,3658 | 910,3770,3706 | 911,4007,3965 | 912,2322,2280 | 913,3504,3475 | 914,1433,1409 | 915,3769,3747 | 917,3709,3699 | 918,737,734

BATCH_RAW_INFO | 827,937,19 | 830,876,24 | 833,1768,937 | 853,2121,1563 | 854,574,53 | 859,1772,1327 | 862,3629,3231 | 864,1884,1515 | 865,3815,3465 | 866,4002,3652 | 867,3990,3640 | 868,3934,3584 | 870,1703,1353 | 871,2300,1967 | 872,1598,1265 | 874,3959,3642 | 877,871,588 | 878,3662,3380 | 880,1711,1430 | 882,3468,3187 | 883,1368,1089 | 885,720,486 | 886,3834,3601 | 887,259,26 | 890,1511,1297 | 891,2527,2318 | 893,217,22 | 895,2421,2229 | 897,294,103 | 898,1374,1190 | 899,3828,3652 | 903,1419,1323 | 905,113,20 | 907,3713,3645 | 908,1034,966 | 909,3724,3658 | 910,3771,3706 | 911,4008,3965 | 912,2323,2280 | 913,3505,3475 | 914,1434,1409 | 915,3770,3747 | 917,3710,3699 | 918,738,734

BATCH_RAW_INFO | 827,938,19 | 830,877,24 | 833,1769,937 | 853,2122,1563 | 854,575,53 | 859,1773,1327 | 862,3630,3231 | 864,1885,1515 | 865,3816,3465 | 866,4003,3652 | 867,3991,3640 | 868,3935,3584 | 870,1704,1353 | 871,2301,1967 | 872,1599,1265 | 874,3960,3642 | 877,872,588 | 878,3663,3380 | 880,1712,1430 | 882,3469,3187 | 883,1369,1089 | 885,721,486 | 886,3835,3601 | 887,260,26 | 890,1512,1297 | 891,2528,2318 | 893,218,22 | 895,2422,2229 | 897,295,103 | 898,1375,1190 | 899,3829,3652 | 903,1420,1323 | 905,114,20 | 907,3714,3645 | 908,1035,966 | 909,3725,3658 | 910,3772,3706 | 911,4009,3965 | 912,2324,2280 | 913,3506,3475 | 914,1435,1409 | 915,3771,3747 | 917,3711,3699 | 918,739,734

BATCH_RAW_INFO | 827,939,19 | 830,878,24 | 833,1770,937 | 853,2123,1563 | 854,576,53 | 859,1774,1327 | 862,3631,3231 | 864,1886,1515 | 865,3817,3465 | 866,4004,3652 | 867,3992,3640 | 868,3936,3584 | 870,1705,1353 | 871,2302,1967 | 872,1600,1265 | 874,3961,3642 | 877,873,588 | 878,3664,3380 | 880,1713,1430 | 882,3470,3187 | 883,1370,1089 | 885,722,486 | 886,3836,3601 | 887,261,26 | 890,1513,1297 | 891,2529,2318 | 893,219,22 | 895,2423,2229 | 897,296,103 | 898,1376,1190 | 899,3830,3652 | 903,1421,1323 | 905,115,20 | 907,3715,3645 | 908,1036,966 | 909,3726,3658 | 910,3773,3706 | 911,4010,3965 | 912,2325,2280 | 913,3507,3475 | 914,1436,1409 | 915,3772,3747 | 917,3712,3699 | 918,740,734

BATCH_RAW_INFO | 827,940,19 | 830,879,24 | 833,1771,937 | 853,2124,1563 | 854,577,53 | 859,1775,1327 | 862,3632,3231 | 864,1887,1515 | 865,3818,3465 | 866,4005,3652 | 867,3993,3640 | 868,3937,3584 | 870,1706,1353 | 871,2303,1967 | 872,1601,1265 | 874,3962,3642 | 877,874,588 | 878,3665,3380 | 880,1714,1430 | 882,3471,3187 | 883,1371,1089 | 885,723,486 | 886,3837,3601 | 887,262,26 | 890,1514,1297 | 891,2530,2318 | 893,220,22 | 895,2424,2229 | 897,297,103 | 898,1377,1190 | 899,3831,3652 | 903,1422,1323 | 905,116,20 | 907,3716,3645 | 908,1037,966 | 909,3727,3658 | 910,3774,3706 | 911,4011,3965 | 912,2326,2280 | 913,3508,3475 | 914,1437,1409 | 915,3773,3747 | 917,3713,3699 | 918,741,734

BATCH_RAW_INFO | 827,941,19 | 830,880,24 | 833,1772,937 | 853,2125,1563 | 854,578,53 | 859,1776,1327 | 862,3633,3231 | 864,1888,1515 | 865,3819,3465 | 866,4006,3652 | 867,3994,3640 | 868,3938,3584 | 870,1707,1353 | 871,2304,1967 | 872,1602,1265 | 874,3963,3642 | 877,875,588 | 878,3666,3380 | 880,1715,1430 | 882,3472,3187 | 883,1372,1089 | 885,724,486 | 886,3838,3601 | 887,263,26 | 890,1515,1297 | 891,2531,2318 | 893,221,22 | 895,2425,2229 | 897,298,103 | 898,1378,1190 | 899,3832,3652 | 903,1423,1323 | 905,117,20 | 907,3717,3645 | 908,1038,966 | 909,3728,3658 | 910,3775,3706 | 911,4012,3965 | 912,2327,2280 | 913,3509,3475 | 914,1438,1409 | 915,3774,3747 | 917,3714,3699 | 918,742,734

BATCH_RAW_INFO | 827,942,19 | 830,881,24 | 833,1773,937 | 853,2126,1563 | 854,579,53 | 859,1777,1327 | 862,3634,3231 | 864,1889,1515 | 865,3820,3465 | 866,4007,3652 | 867,3995,3640 | 868,3939,3584 | 870,1708,1353 | 871,2305,1967 | 872,1603,1265 | 874,3964,3642 | 877,876,588 | 878,3667,3380 | 880,1716,1430 | 882,3473,3187 | 883,1373,1089 | 885,725,486 | 886,3839,3601 | 887,264,26 | 890,1516,1297 | 891,2532,2318 | 893,222,22 | 895,2426,2229 | 897,299,103 | 898,1379,1190 | 899,3833,3652 | 903,1424,1323 | 905,118,20 | 907,3718,3645 | 908,1039,966 | 909,3729,3658 | 910,3776,3706 | 911,4013,3965 | 912,2328,2280 | 913,3510,3475 | 914,1439,1409 | 915,3775,3747 | 917,3715,3699 | 918,743,734

BATCH_RAW_INFO | 827,943,19 | 830,882,24 | 833,1774,937 | 853,2127,1563 | 854,580,53 | 859,1778,1327 | 862,3635,3231 | 864,1890,1515 | 865,3821,3465 | 866,4008,3652 | 867,3996,3640 | 868,3940,3584 | 870,1709,1353 | 871,2306,1967 | 872,1604,1265 | 874,3965,3642 | 877,877,588 | 878,3668,3380 | 880,1717,1430 | 882,3474,3187 | 883,1374,1089 | 885,726,486 | 886,3840,3601 | 887,265,26 | 890,1517,1297 | 891,2533,2318 | 893,223,22 | 895,2427,2229 | 897,300,103 | 898,1380,1190 | 899,3834,3652 | 903,1425,1323 | 905,119,20 | 907,3719,3645 | 908,1040,966 | 909,3730,3658 | 910,3777,3706 | 911,4014,3965 | 912,2329,2280 | 913,3511,3475 | 914,1440,1409 | 915,3776,3747 | 917,3716,3699 | 918,744,734

BATCH_RAW_INFO | 827,944,19 | 830,883,24 | 833,1775,937 | 853,2128,1563 | 854,581,53 | 859,1779,1327 | 862,3636,3231 | 864,1891,1515 | 865,3822,3465 | 866,4009,3652 | 867,3997,3640 | 868,3941,3584 | 870,1710,1353 | 871,2307,1967 | 872,1605,1265 | 874,3966,3642 | 877,878,588 | 878,3669,3380 | 880,1718,1430 | 882,3475,3187 | 883,1375,1089 | 885,727,486 | 886,3841,3601 | 887,266,26 | 890,1518,1297 | 891,2534,2318 | 893,224,22 | 895,2428,2229 | 897,301,103 | 898,1381,1190 | 899,3835,3652 | 903,1426,1323 | 905,120,20 | 907,3720,3645 | 908,1041,966 | 909,3731,3658 | 910,3778,3706 | 911,4015,3965 | 912,2330,2280 | 913,3512,3475 | 914,1441,1409 | 915,3777,3747 | 917,3717,3699 | 918,745,734

BATCH_RAW_INFO | 827,945,19 | 830,884,24 | 833,1776,937 | 853,2129,1563 | 854,582,53 | 859,1780,1327 | 862,3637,3231 | 864,1892,1515 | 865,3823,3465 | 866,4010,3652 | 867,3998,3640 | 868,3942,3584 | 870,1711,1353 | 871,2308,1967 | 872,1606,1265 | 874,3967,3642 | 877,879,588 | 878,3670,3380 | 880,1719,1430 | 882,3476,3187 | 883,1376,1089 | 885,728,486 | 886,3842,3601 | 887,267,26 | 890,1519,1297 | 891,2535,2318 | 893,225,22 | 895,2429,2229 | 897,302,103 | 898,1382,1190 | 899,3836,3652 | 903,1427,1323 | 905,121,20 | 907,3721,3645 | 908,1042,966 | 909,3732,3658 | 910,3779,3706 | 911,4016,3965 | 912,2331,2280 | 913,3513,3475 | 914,1442,1409 | 915,3778,3747 | 917,3718,3699 | 918,746,734

BATCH_RAW_INFO | 827,946,19 | 830,885,24 | 833,1777,937 | 853,2130,1563 | 854,583,53 | 859,1781,1327 | 862,3638,3231 | 864,1893,1515 | 865,3824,3465 | 866,4011,3652 | 867,3999,3640 | 868,3943,3584 | 870,1712,1353 | 871,2309,1967 | 872,1607,1265 | 874,3968,3642 | 877,880,588 | 878,3671,3380 | 880,1720,1430 | 882,3477,3187 | 883,1377,1089 | 885,729,486 | 886,3843,3601 | 887,268,26 | 890,1520,1297 | 891,2536,2318 | 893,226,22 | 895,2430,2229 | 897,303,103 | 898,1383,1190 | 899,3837,3652 | 903,1428,1323 | 905,122,20 | 907,3722,3645 | 908,1043,966 | 909,3733,3658 | 910,3780,3706 | 911,4017,3965 | 912,2332,2280 | 913,3514,3475 | 914,1443,1409 | 915,3779,3747 | 917,3719,3699 | 918,747,734

BATCH_RAW_INFO | 827,947,19 | 830,886,24 | 833,1778,937 | 853,2131,1563 | 854,584,53 | 859,1782,1327 | 862,3639,3231 | 864,1894,1515 | 865,3825,3465 | 866,4012,3652 | 867,4000,3640 | 868,3944,3584 | 870,1713,1353 | 871,2310,1967 | 872,1608,1265 | 874,3969,3642 | 877,881,588 | 878,3672,3380 | 880,1721,1430 | 882,3478,3187 | 883,1378,1089 | 885,730,486 | 886,3844,3601 | 887,269,26 | 890,1521,1297 | 891,2537,2318 | 893,227,22 | 895,2431,2229 | 897,304,103 | 898,1384,1190 | 899,3838,3652 | 903,1429,1323 | 905,123,20 | 907,3723,3645 | 908,1044,966 | 909,3734,3658 | 910,3781,3706 | 911,4018,3965 | 912,2333,2280 | 913,3515,3475 | 914,1444,1409 | 915,3780,3747 | 917,3720,3699 | 918,748,734

BATCH_RAW_INFO | 827,948,19 | 830,887,24 | 833,1779,937 | 853,2132,1563 | 854,585,53 | 859,1783,1327 | 862,3640,3231 | 864,1895,1515 | 865,3826,3465 | 866,4013,3652 | 867,4001,3640 | 868,3945,3584 | 870,1714,1353 | 871,2311,1967 | 872,1609,1265 | 874,3970,3642 | 877,882,588 | 878,3673,3380 | 880,1722,1430 | 882,3479,3187 | 883,1379,1089 | 885,731,486 | 886,3845,3601 | 887,270,26 | 890,1522,1297 | 891,2538,2318 | 893,228,22 | 895,2432,2229 | 897,305,103 | 898,1385,1190 | 899,3839,3652 | 903,1430,1323 | 905,124,20 | 907,3724,3645 | 908,1045,966 | 909,3735,3658 | 910,3782,3706 | 911,4019,3965 | 912,2334,2280 | 913,3516,3475 | 914,1445,1409 | 915,3781,3747 | 917,3721,3699 | 918,749,734

BATCH_RAW_INFO | 827,949,19 | 830,888,24 | 833,1780,937 | 853,2133,1563 | 854,586,53 | 859,1784,1327 | 862,3641,3231 | 864,1896,1515 | 865,3827,3465 | 866,4014,3652 | 867,4002,3640 | 868,3946,3584 | 870,1715,1353 | 871,2312,1967 | 872,1610,1265 | 874,3971,3642 | 877,883,588 | 878,3674,3380 | 880,1723,1430 | 882,3480,3187 | 883,1380,1089 | 885,732,486 | 886,3846,3601 | 887,271,26 | 890,1523,1297 | 891,2539,2318 | 893,229,22 | 895,2433,2229 | 897,306,103 | 898,1386,1190 | 899,3840,3652 | 903,1431,1323 | 905,125,20 | 907,3725,3645 | 908,1046,966 | 909,3736,3658 | 910,3783,3706 | 911,4020,3965 | 912,2335,2280 | 913,3517,3475 | 914,1446,1409 | 915,3782,3747 | 917,3722,3699 | 918,750,734

BATCH_RAW_INFO | 827,950,19 | 830,889,24 | 833,1781,937 | 853,2134,1563 | 854,587,53 | 859,1785,1327 | 862,3642,3231 | 864,1897,1515 | 865,3828,3465 | 866,4015,3652 | 867,4003,3640 | 868,3947,3584 | 870,1716,1353 | 871,2313,1967 | 872,1611,1265 | 874,3972,3642 | 877,884,588 | 878,3675,3380 | 880,1724,1430 | 882,3481,3187 | 883,1381,1089 | 885,733,486 | 886,3847,3601 | 887,272,26 | 890,1524,1297 | 891,2540,2318 | 893,230,22 | 895,2434,2229 | 897,307,103 | 898,1387,1190 | 899,3841,3652 | 903,1432,1323 | 905,126,20 | 907,3726,3645 | 908,1047,966 | 909,3737,3658 | 910,3784,3706 | 911,4021,3965 | 912,2336,2280 | 913,3518,3475 | 914,1447,1409 | 915,3783,3747 | 917,3723,3699 | 918,751,734

BATCH_RAW_INFO | 919,2418,2417

BATCH_RAW_INFO | 827,951,19 | 830,890,24 | 833,1782,937 | 854,588,53 | 859,1786,1327 | 862,3643,3231 | 864,1898,1515 | 865,3829,3465 | 866,4016,3652 | 867,4004,3640 | 868,3948,3584 | 870,1717,1353 | 871,2314,1967 | 872,1612,1265 | 874,3973,3642 | 877,885,588 | 878,3676,3380 | 880,1725,1430 | 882,3482,3187 | 883,1382,1089 | 885,734,486 | 886,3848,3601 | 887,273,26 | 890,1525,1297 | 891,2541,2318 | 893,231,22 | 895,2435,2229 | 897,308,103 | 898,1388,1190 | 899,3842,3652 | 903,1433,1323 | 905,127,20 | 907,3727,3645 | 908,1048,966 | 909,3738,3658 | 910,3785,3706 | 911,4022,3965 | 912,2337,2280 | 913,3519,3475 | 914,1448,1409 | 915,3784,3747 | 917,3724,3699 | 918,752,734 | 919,2419,2417

BATCH_RAW_INFO | 827,952,19 | 830,891,24 | 833,1783,937 | 854,589,53 | 859,1787,1327 | 862,3644,3231 | 864,1899,1515 | 865,3830,3465 | 866,4017,3652 | 867,4005,3640 | 868,3949,3584 | 870,1718,1353 | 871,2315,1967 | 872,1613,1265 | 874,3974,3642 | 877,886,588 | 878,3677,3380 | 880,1726,1430 | 882,3483,3187 | 883,1383,1089 | 885,735,486 | 886,3849,3601 | 887,274,26 | 890,1526,1297 | 891,2542,2318 | 893,232,22 | 895,2436,2229 | 897,309,103 | 898,1389,1190 | 899,3843,3652 | 903,1434,1323 | 905,128,20 | 907,3728,3645 | 908,1049,966 | 909,3739,3658 | 910,3786,3706 | 911,4023,3965 | 912,2338,2280 | 913,3520,3475 | 914,1449,1409 | 915,3785,3747 | 917,3725,3699 | 918,753,734 | 919,2420,2417

BATCH_RAW_INFO | 827,953,19 | 830,892,24 | 833,1784,937 | 854,590,53 | 859,1788,1327 | 862,3645,3231 | 864,1900,1515 | 865,3831,3465 | 866,4018,3652 | 867,4006,3640 | 868,3950,3584 | 870,1719,1353 | 871,2316,1967 | 872,1614,1265 | 874,3975,3642 | 877,887,588 | 878,3678,3380 | 880,1727,1430 | 882,3484,3187 | 883,1384,1089 | 885,736,486 | 886,3850,3601 | 887,275,26 | 890,1527,1297 | 891,2543,2318 | 893,233,22 | 895,2437,2229 | 897,310,103 | 898,1390,1190 | 899,3844,3652 | 903,1435,1323 | 905,129,20 | 907,3729,3645 | 908,1050,966 | 909,3740,3658 | 910,3787,3706 | 911,4024,3965 | 912,2339,2280 | 913,3521,3475 | 914,1450,1409 | 915,3786,3747 | 917,3726,3699 | 918,754,734 | 919,2421,2417

BATCH_RAW_INFO | 827,954,19 | 830,893,24 | 833,1785,937 | 854,591,53 | 859,1789,1327 | 862,3646,3231 | 864,1901,1515 | 865,3832,3465 | 866,4019,3652 | 867,4007,3640 | 868,3951,3584 | 870,1720,1353 | 871,2317,1967 | 872,1615,1265 | 874,3976,3642 | 877,888,588 | 878,3679,3380 | 880,1728,1430 | 882,3485,3187 | 883,1385,1089 | 885,737,486 | 886,3851,3601 | 887,276,26 | 890,1528,1297 | 891,2544,2318 | 893,234,22 | 895,2438,2229 | 897,311,103 | 898,1391,1190 | 899,3845,3652 | 903,1436,1323 | 905,130,20 | 907,3730,3645 | 908,1051,966 | 909,3741,3658 | 910,3788,3706 | 911,4025,3965 | 912,2340,2280 | 913,3522,3475 | 914,1451,1409 | 915,3787,3747 | 917,3727,3699 | 918,755,734 | 919,2422,2417

BATCH_RAW_INFO | 827,955,19 | 830,894,24 | 833,1786,937 | 854,592,53 | 859,1790,1327 | 862,3647,3231 | 864,1902,1515 | 865,3833,3465 | 866,4020,3652 | 867,4008,3640 | 868,3952,3584 | 870,1721,1353 | 871,2318,1967 | 872,1616,1265 | 874,3977,3642 | 877,889,588 | 878,3680,3380 | 880,1729,1430 | 882,3486,3187 | 883,1386,1089 | 885,738,486 | 886,3852,3601 | 887,277,26 | 890,1529,1297 | 891,2545,2318 | 893,235,22 | 895,2439,2229 | 897,312,103 | 898,1392,1190 | 899,3846,3652 | 903,1437,1323 | 905,131,20 | 907,3731,3645 | 908,1052,966 | 909,3742,3658 | 910,3789,3706 | 911,4026,3965 | 912,2341,2280 | 913,3523,3475 | 914,1452,1409 | 915,3788,3747 | 917,3728,3699 | 918,756,734 | 919,2423,2417

BATCH_RAW_INFO | 827,956,19 | 830,895,24 | 833,1787,937 | 854,593,53 | 859,1791,1327 | 862,3648,3231 | 864,1903,1515 | 865,3834,3465 | 866,4021,3652 | 867,4009,3640 | 868,3953,3584 | 870,1722,1353 | 871,2319,1967 | 872,1617,1265 | 874,3978,3642 | 877,890,588 | 878,3681,3380 | 880,1730,1430 | 882,3487,3187 | 883,1387,1089 | 885,739,486 | 886,3853,3601 | 887,278,26 | 890,1530,1297 | 891,2546,2318 | 893,236,22 | 895,2440,2229 | 897,313,103 | 898,1393,1190 | 899,3847,3652 | 903,1438,1323 | 905,132,20 | 907,3732,3645 | 908,1053,966 | 909,3743,3658 | 910,3790,3706 | 911,4027,3965 | 912,2342,2280 | 913,3524,3475 | 914,1453,1409 | 915,3789,3747 | 917,3729,3699 | 918,757,734 | 919,2424,2417

BATCH_RAW_INFO | 827,957,19 | 830,896,24 | 833,1788,937 | 854,594,53 | 859,1792,1327 | 862,3649,3231 | 864,1904,1515 | 865,3835,3465 | 866,4022,3652 | 867,4010,3640 | 868,3954,3584 | 870,1723,1353 | 871,2320,1967 | 872,1618,1265 | 874,3979,3642 | 877,891,588 | 878,3682,3380 | 880,1731,1430 | 882,3488,3187 | 883,1388,1089 | 885,740,486 | 886,3854,3601 | 887,279,26 | 890,1531,1297 | 891,2547,2318 | 893,237,22 | 895,2441,2229 | 897,314,103 | 898,1394,1190 | 899,3848,3652 | 903,1439,1323 | 905,133,20 | 907,3733,3645 | 908,1054,966 | 909,3744,3658 | 910,3791,3706 | 911,4028,3965 | 912,2343,2280 | 913,3525,3475 | 914,1454,1409 | 915,3790,3747 | 917,3730,3699 | 918,758,734 | 919,2425,2417

BATCH_RAW_INFO | 827,958,19 | 830,897,24 | 833,1789,937 | 854,595,53 | 859,1793,1327 | 862,3650,3231 | 864,1905,1515 | 865,3836,3465 | 866,4023,3652 | 867,4011,3640 | 868,3955,3584 | 870,1724,1353 | 871,2321,1967 | 872,1619,1265 | 874,3980,3642 | 877,892,588 | 878,3683,3380 | 880,1732,1430 | 882,3489,3187 | 883,1389,1089 | 885,741,486 | 886,3855,3601 | 887,280,26 | 890,1532,1297 | 891,2548,2318 | 893,238,22 | 895,2442,2229 | 897,315,103 | 898,1395,1190 | 899,3849,3652 | 903,1440,1323 | 905,134,20 | 907,3734,3645 | 908,1055,966 | 909,3745,3658 | 910,3792,3706 | 911,4029,3965 | 912,2344,2280 | 913,3526,3475 | 914,1455,1409 | 915,3791,3747 | 917,3731,3699 | 918,759,734 | 919,2426,2417

BATCH_RAW_INFO | 827,959,19 | 830,898,24 | 833,1790,937 | 854,596,53 | 859,1794,1327 | 862,3651,3231 | 864,1906,1515 | 865,3837,3465 | 866,4024,3652 | 867,4012,3640 | 868,3956,3584 | 870,1725,1353 | 871,2322,1967 | 872,1620,1265 | 874,3981,3642 | 877,893,588 | 878,3684,3380 | 880,1733,1430 | 882,3490,3187 | 883,1390,1089 | 885,742,486 | 886,3856,3601 | 887,281,26 | 890,1533,1297 | 891,2549,2318 | 893,239,22 | 895,2443,2229 | 897,316,103 | 898,1396,1190 | 899,3850,3652 | 903,1441,1323 | 905,135,20 | 907,3735,3645 | 908,1056,966 | 909,3746,3658 | 910,3793,3706 | 911,4030,3965 | 912,2345,2280 | 913,3527,3475 | 914,1456,1409 | 915,3792,3747 | 917,3732,3699 | 918,760,734 | 919,2427,2417

BATCH_RAW_INFO | 920,1262,1261

BATCH_RAW_INFO | 827,960,19 | 830,899,24 | 833,1791,937 | 854,597,53 | 859,1795,1327 | 862,3652,3231 | 864,1907,1515 | 865,3838,3465 | 866,4025,3652 | 867,4013,3640 | 868,3957,3584 | 870,1726,1353 | 871,2323,1967 | 872,1621,1265 | 874,3982,3642 | 877,894,588 | 878,3685,3380 | 880,1734,1430 | 882,3491,3187 | 883,1391,1089 | 885,743,486 | 886,3857,3601 | 887,282,26 | 890,1534,1297 | 891,2550,2318 | 893,240,22 | 895,2444,2229 | 897,317,103 | 898,1397,1190 | 899,3851,3652 | 903,1442,1323 | 905,136,20 | 907,3736,3645 | 908,1057,966 | 909,3747,3658 | 910,3794,3706 | 911,4031,3965 | 912,2346,2280 | 913,3528,3475 | 914,1457,1409 | 915,3793,3747 | 917,3733,3699 | 918,761,734 | 919,2428,2417 | 920,1263,1261

BATCH_RAW_INFO | 827,961,19 | 830,900,24 | 833,1792,937 | 854,598,53 | 859,1796,1327 | 862,3653,3231 | 864,1908,1515 | 865,3839,3465 | 866,4026,3652 | 867,4014,3640 | 868,3958,3584 | 870,1727,1353 | 871,2324,1967 | 872,1622,1265 | 874,3983,3642 | 877,895,588 | 878,3686,3380 | 880,1735,1430 | 882,3492,3187 | 883,1392,1089 | 885,744,486 | 886,3858,3601 | 887,283,26 | 890,1535,1297 | 891,2551,2318 | 893,241,22 | 895,2445,2229 | 897,318,103 | 898,1398,1190 | 899,3852,3652 | 903,1443,1323 | 905,137,20 | 907,3737,3645 | 908,1058,966 | 909,3748,3658 | 910,3795,3706 | 911,4032,3965 | 912,2347,2280 | 913,3529,3475 | 914,1458,1409 | 915,3794,3747 | 917,3734,3699 | 918,762,734 | 919,2429,2417 | 920,1264,1261

BATCH_RAW_INFO | 827,962,19 | 830,901,24 | 833,1793,937 | 854,599,53 | 859,1797,1327 | 862,3654,3231 | 864,1909,1515 | 865,3840,3465 | 866,4027,3652 | 867,4015,3640 | 868,3959,3584 | 870,1728,1353 | 871,2325,1967 | 872,1623,1265 | 874,3984,3642 | 877,896,588 | 878,3687,3380 | 880,1736,1430 | 882,3493,3187 | 883,1393,1089 | 885,745,486 | 886,3859,3601 | 887,284,26 | 890,1536,1297 | 891,2552,2318 | 893,242,22 | 895,2446,2229 | 897,319,103 | 898,1399,1190 | 899,3853,3652 | 903,1444,1323 | 905,138,20 | 907,3738,3645 | 908,1059,966 | 909,3749,3658 | 910,3796,3706 | 911,4033,3965 | 912,2348,2280 | 913,3530,3475 | 914,1459,1409 | 915,3795,3747 | 917,3735,3699 | 918,763,734 | 919,2430,2417 | 920,1265,1261

BATCH_RAW_INFO | 827,963,19 | 830,902,24 | 833,1794,937 | 854,600,53 | 859,1798,1327 | 862,3655,3231 | 864,1910,1515 | 865,3841,3465 | 866,4028,3652 | 867,4016,3640 | 868,3960,3584 | 870,1729,1353 | 871,2326,1967 | 872,1624,1265 | 874,3985,3642 | 877,897,588 | 878,3688,3380 | 880,1737,1430 | 882,3494,3187 | 883,1394,1089 | 885,746,486 | 886,3860,3601 | 887,285,26 | 890,1537,1297 | 891,2553,2318 | 893,243,22 | 895,2447,2229 | 897,320,103 | 898,1400,1190 | 899,3854,3652 | 903,1445,1323 | 905,139,20 | 907,3739,3645 | 908,1060,966 | 909,3750,3658 | 910,3797,3706 | 911,4034,3965 | 912,2349,2280 | 913,3531,3475 | 914,1460,1409 | 915,3796,3747 | 917,3736,3699 | 918,764,734 | 919,2431,2417 | 920,1266,1261

BATCH_RAW_INFO | 827,964,19 | 830,903,24 | 833,1795,937 | 854,601,53 | 859,1799,1327 | 862,3656,3231 | 864,1911,1515 | 865,3842,3465 | 866,4029,3652 | 867,4017,3640 | 868,3961,3584 | 870,1730,1353 | 871,2327,1967 | 872,1625,1265 | 874,3986,3642 | 877,898,588 | 878,3689,3380 | 880,1738,1430 | 882,3495,3187 | 883,1395,1089 | 885,747,486 | 886,3861,3601 | 887,286,26 | 890,1538,1297 | 891,2554,2318 | 893,244,22 | 895,2448,2229 | 897,321,103 | 898,1401,1190 | 899,3855,3652 | 903,1446,1323 | 905,140,20 | 907,3740,3645 | 908,1061,966 | 909,3751,3658 | 910,3798,3706 | 911,4035,3965 | 912,2350,2280 | 913,3532,3475 | 914,1461,1409 | 915,3797,3747 | 917,3737,3699 | 918,765,734 | 919,2432,2417 | 920,1267,1261

BATCH_RAW_INFO | 827,965,19 | 830,904,24 | 833,1796,937 | 854,602,53 | 859,1800,1327 | 862,3657,3231 | 864,1912,1515 | 865,3843,3465 | 866,4030,3652 | 867,4018,3640 | 868,3962,3584 | 870,1731,1353 | 871,2328,1967 | 872,1626,1265 | 874,3987,3642 | 877,899,588 | 878,3690,3380 | 880,1739,1430 | 882,3496,3187 | 883,1396,1089 | 885,748,486 | 886,3862,3601 | 887,287,26 | 890,1539,1297 | 891,2555,2318 | 893,245,22 | 895,2449,2229 | 897,322,103 | 898,1402,1190 | 899,3856,3652 | 903,1447,1323 | 905,141,20 | 907,3741,3645 | 908,1062,966 | 909,3752,3658 | 910,3799,3706 | 911,4036,3965 | 912,2351,2280 | 913,3533,3475 | 914,1462,1409 | 915,3798,3747 | 917,3738,3699 | 918,766,734 | 919,2433,2417 | 920,1268,1261

BATCH_RAW_INFO | 827,966,19 | 830,905,24 | 833,1797,937 | 854,603,53 | 859,1801,1327 | 862,3658,3231 | 864,1913,1515 | 865,3844,3465 | 866,4031,3652 | 867,4019,3640 | 868,3963,3584 | 870,1732,1353 | 871,2329,1967 | 872,1627,1265 | 874,3988,3642 | 877,900,588 | 878,3691,3380 | 880,1740,1430 | 882,3497,3187 | 883,1397,1089 | 885,749,486 | 886,3863,3601 | 887,288,26 | 890,1540,1297 | 891,2556,2318 | 893,246,22 | 895,2450,2229 | 897,323,103 | 898,1403,1190 | 899,3857,3652 | 903,1448,1323 | 905,142,20 | 907,3742,3645 | 908,1063,966 | 909,3753,3658 | 910,3800,3706 | 911,4037,3965 | 912,2352,2280 | 913,3534,3475 | 914,1463,1409 | 915,3799,3747 | 917,3739,3699 | 918,767,734 | 919,2434,2417 | 920,1269,1261

BATCH_RAW_INFO | 827,967,19 | 830,906,24 | 833,1798,937 | 854,604,53 | 859,1802,1327 | 862,3659,3231 | 864,1914,1515 | 865,3845,3465 | 866,4032,3652 | 867,4020,3640 | 868,3964,3584 | 870,1733,1353 | 871,2330,1967 | 872,1628,1265 | 874,3989,3642 | 877,901,588 | 878,3692,3380 | 880,1741,1430 | 882,3498,3187 | 883,1398,1089 | 885,750,486 | 886,3864,3601 | 887,289,26 | 890,1541,1297 | 891,2557,2318 | 893,247,22 | 895,2451,2229 | 897,324,103 | 898,1404,1190 | 899,3858,3652 | 903,1449,1323 | 905,143,20 | 907,3743,3645 | 908,1064,966 | 909,3754,3658 | 910,3801,3706 | 911,4038,3965 | 912,2353,2280 | 913,3535,3475 | 914,1464,1409 | 915,3800,3747 | 917,3740,3699 | 918,768,734 | 919,2435,2417 | 920,1270,1261

BATCH_RAW_INFO | 827,968,19 | 830,907,24 | 833,1799,937 | 854,605,53 | 859,1803,1327 | 862,3660,3231 | 864,1915,1515 | 865,3846,3465 | 866,4033,3652 | 867,4021,3640 | 868,3965,3584 | 870,1734,1353 | 871,2331,1967 | 872,1629,1265 | 874,3990,3642 | 877,902,588 | 878,3693,3380 | 880,1742,1430 | 882,3499,3187 | 883,1399,1089 | 885,751,486 | 886,3865,3601 | 887,290,26 | 890,1542,1297 | 891,2558,2318 | 893,248,22 | 895,2452,2229 | 897,325,103 | 898,1405,1190 | 899,3859,3652 | 903,1450,1323 | 905,144,20 | 907,3744,3645 | 908,1065,966 | 909,3755,3658 | 910,3802,3706 | 911,4039,3965 | 912,2354,2280 | 913,3536,3475 | 914,1465,1409 | 915,3801,3747 | 917,3741,3699 | 918,769,734 | 919,2436,2417 | 920,1271,1261

BATCH_RAW_INFO | 827,969,19 | 830,908,24 | 833,1800,937 | 854,606,53 | 859,1804,1327 | 862,3661,3231 | 864,1916,1515 | 865,3847,3465 | 866,4034,3652 | 867,4022,3640 | 868,3966,3584 | 870,1735,1353 | 871,2332,1967 | 872,1630,1265 | 874,3991,3642 | 877,903,588 | 878,3694,3380 | 880,1743,1430 | 882,3500,3187 | 883,1400,1089 | 885,752,486 | 886,3866,3601 | 887,291,26 | 890,1543,1297 | 891,2559,2318 | 893,249,22 | 895,2453,2229 | 897,326,103 | 898,1406,1190 | 899,3860,3652 | 903,1451,1323 | 905,145,20 | 907,3745,3645 | 908,1066,966 | 909,3756,3658 | 910,3803,3706 | 911,4040,3965 | 912,2355,2280 | 913,3537,3475 | 914,1466,1409 | 915,3802,3747 | 917,3742,3699 | 918,770,734 | 919,2437,2417 | 920,1272,1261

BATCH_RAW_INFO | 827,970,19 | 830,909,24 | 833,1801,937 | 859,1805,1327 | 862,3662,3231 | 864,1917,1515 | 865,3848,3465 | 866,4035,3652 | 867,4023,3640 | 868,3967,3584 | 870,1736,1353 | 871,2333,1967 | 872,1631,1265 | 874,3992,3642 | 877,904,588 | 878,3695,3380 | 880,1744,1430 | 882,3501,3187 | 883,1401,1089 | 885,753,486 | 886,3867,3601 | 887,292,26 | 890,1544,1297 | 891,2560,2318 | 893,250,22 | 895,2454,2229 | 897,327,103 | 898,1407,1190 | 899,3861,3652 | 903,1452,1323 | 905,146,20 | 907,3746,3645 | 908,1067,966 | 909,3757,3658 | 910,3804,3706 | 911,4041,3965 | 912,2356,2280 | 913,3538,3475 | 914,1467,1409 | 915,3803,3747 | 917,3743,3699 | 918,771,734 | 919,2438,2417 | 920,1273,1261

BATCH_RAW_INFO | 827,971,19 | 830,910,24 | 833,1802,937 | 859,1806,1327 | 862,3663,3231 | 864,1918,1515 | 865,3849,3465 | 866,4036,3652 | 867,4024,3640 | 868,3968,3584 | 870,1737,1353 | 871,2334,1967 | 872,1632,1265 | 874,3993,3642 | 877,905,588 | 878,3696,3380 | 880,1745,1430 | 882,3502,3187 | 883,1402,1089 | 885,754,486 | 886,3868,3601 | 887,293,26 | 890,1545,1297 | 891,2561,2318 | 893,251,22 | 895,2455,2229 | 897,328,103 | 898,1408,1190 | 899,3862,3652 | 903,1453,1323 | 905,147,20 | 907,3747,3645 | 908,1068,966 | 909,3758,3658 | 910,3805,3706 | 911,4042,3965 | 912,2357,2280 | 913,3539,3475 | 914,1468,1409 | 915,3804,3747 | 917,3744,3699 | 918,772,734 | 919,2439,2417 | 920,1274,1261

BATCH_RAW_INFO | 827,972,19 | 830,911,24 | 833,1803,937 | 859,1807,1327 | 862,3664,3231 | 864,1919,1515 | 865,3850,3465 | 866,4037,3652 | 867,4025,3640 | 868,3969,3584 | 870,1738,1353 | 871,2335,1967 | 872,1633,1265 | 874,3994,3642 | 877,906,588 | 878,3697,3380 | 880,1746,1430 | 882,3503,3187 | 883,1403,1089 | 885,755,486 | 886,3869,3601 | 887,294,26 | 890,1546,1297 | 891,2562,2318 | 893,252,22 | 895,2456,2229 | 897,329,103 | 898,1409,1190 | 899,3863,3652 | 903,1454,1323 | 905,148,20 | 907,3748,3645 | 908,1069,966 | 909,3759,3658 | 910,3806,3706 | 911,4043,3965 | 912,2358,2280 | 913,3540,3475 | 914,1469,1409 | 915,3805,3747 | 917,3745,3699 | 918,773,734 | 919,2440,2417 | 920,1275,1261

BATCH_RAW_INFO | 827,973,19 | 830,912,24 | 833,1804,937 | 859,1808,1327 | 862,3665,3231 | 864,1920,1515 | 865,3851,3465 | 866,4038,3652 | 867,4026,3640 | 868,3970,3584 | 870,1739,1353 | 871,2336,1967 | 872,1634,1265 | 874,3995,3642 | 877,907,588 | 878,3698,3380 | 880,1747,1430 | 882,3504,3187 | 883,1404,1089 | 885,756,486 | 886,3870,3601 | 887,295,26 | 890,1547,1297 | 891,2563,2318 | 893,253,22 | 895,2457,2229 | 897,330,103 | 898,1410,1190 | 899,3864,3652 | 903,1455,1323 | 905,149,20 | 907,3749,3645 | 908,1070,966 | 909,3760,3658 | 910,3807,3706 | 911,4044,3965 | 912,2359,2280 | 913,3541,3475 | 914,1470,1409 | 915,3806,3747 | 917,3746,3699 | 918,774,734 | 919,2441,2417 | 920,1276,1261

BATCH_RAW_INFO | 827,974,19 | 830,913,24 | 833,1805,937 | 859,1809,1327 | 862,3666,3231 | 864,1921,1515 | 865,3852,3465 | 866,4039,3652 | 867,4027,3640 | 868,3971,3584 | 871,2337,1967 | 872,1635,1265 | 874,3996,3642 | 877,908,588 | 878,3699,3380 | 880,1748,1430 | 882,3505,3187 | 883,1405,1089 | 885,757,486 | 886,3871,3601 | 887,296,26 | 890,1548,1297 | 891,2564,2318 | 893,254,22 | 895,2458,2229 | 897,331,103 | 898,1411,1190 | 899,3865,3652 | 903,1456,1323 | 905,150,20 | 907,3750,3645 | 908,1071,966 | 909,3761,3658 | 910,3808,3706 | 911,4045,3965 | 912,2360,2280 | 913,3542,3475 | 914,1471,1409 | 915,3807,3747 | 917,3747,3699 | 918,775,734 | 919,2442,2417 | 920,1277,1261

BATCH_RAW_INFO | 827,975,19 | 830,914,24 | 833,1806,937 | 859,1810,1327 | 862,3667,3231 | 864,1922,1515 | 865,3853,3465 | 866,4040,3652 | 867,4028,3640 | 868,3972,3584 | 871,2338,1967 | 872,1636,1265 | 874,3997,3642 | 877,909,588 | 878,3700,3380 | 880,1749,1430 | 882,3506,3187 | 883,1406,1089 | 885,758,486 | 886,3872,3601 | 887,297,26 | 890,1549,1297 | 891,2565,2318 | 893,255,22 | 895,2459,2229 | 897,332,103 | 898,1412,1190 | 899,3866,3652 | 903,1457,1323 | 905,151,20 | 907,3751,3645 | 908,1072,966 | 909,3762,3658 | 910,3809,3706 | 911,4046,3965 | 912,2361,2280 | 913,3543,3475 | 914,1472,1409 | 915,3808,3747 | 917,3748,3699 | 918,776,734 | 919,2443,2417 | 920,1278,1261

BATCH_RAW_INFO | 827,976,19 | 830,915,24 | 833,1807,937 | 859,1811,1327 | 862,3668,3231 | 864,1923,1515 | 865,3854,3465 | 866,4041,3652 | 867,4029,3640 | 868,3973,3584 | 871,2339,1967 | 872,1637,1265 | 874,3998,3642 | 877,910,588 | 878,3701,3380 | 880,1750,1430 | 882,3507,3187 | 883,1407,1089 | 885,759,486 | 886,3873,3601 | 887,298,26 | 890,1550,1297 | 891,2566,2318 | 893,256,22 | 895,2460,2229 | 897,333,103 | 898,1413,1190 | 899,3867,3652 | 903,1458,1323 | 905,152,20 | 907,3752,3645 | 908,1073,966 | 909,3763,3658 | 910,3810,3706 | 911,4047,3965 | 912,2362,2280 | 913,3544,3475 | 914,1473,1409 | 915,3809,3747 | 917,3749,3699 | 918,777,734 | 919,2444,2417 | 920,1279,1261

BATCH_RAW_INFO | 830,916,24 | 833,1808,937 | 859,1812,1327 | 862,3669,3231 | 864,1924,1515 | 865,3855,3465 | 866,4042,3652 | 867,4030,3640 | 868,3974,3584 | 871,2340,1967 | 872,1638,1265 | 874,3999,3642 | 877,911,588 | 878,3702,3380 | 880,1751,1430 | 882,3508,3187 | 883,1408,1089 | 885,760,486 | 886,3874,3601 | 887,299,26 | 890,1551,1297 | 891,2567,2318 | 893,257,22 | 895,2461,2229 | 897,334,103 | 898,1414,1190 | 899,3868,3652 | 903,1459,1323 | 905,153,20 | 907,3753,3645 | 908,1074,966 | 909,3764,3658 | 910,3811,3706 | 911,4048,3965 | 912,2363,2280 | 913,3545,3475 | 914,1474,1409 | 915,3810,3747 | 917,3750,3699 | 918,778,734 | 919,2445,2417 | 920,1280,1261

BATCH_RAW_INFO | 830,917,24 | 833,1809,937 | 859,1813,1327 | 862,3670,3231 | 864,1925,1515 | 865,3856,3465 | 866,4043,3652 | 867,4031,3640 | 868,3975,3584 | 871,2341,1967 | 872,1639,1265 | 874,4000,3642 | 877,912,588 | 878,3703,3380 | 880,1752,1430 | 882,3509,3187 | 883,1409,1089 | 885,761,486 | 886,3875,3601 | 887,300,26 | 890,1552,1297 | 891,2568,2318 | 893,258,22 | 895,2462,2229 | 897,335,103 | 898,1415,1190 | 899,3869,3652 | 903,1460,1323 | 905,154,20 | 907,3754,3645 | 908,1075,966 | 909,3765,3658 | 910,3812,3706 | 911,4049,3965 | 912,2364,2280 | 913,3546,3475 | 914,1475,1409 | 915,3811,3747 | 917,3751,3699 | 918,779,734 | 919,2446,2417 | 920,1281,1261

BATCH_RAW_INFO | 830,918,24 | 833,1810,937 | 859,1814,1327 | 862,3671,3231 | 864,1926,1515 | 865,3857,3465 | 866,4044,3652 | 867,4032,3640 | 868,3976,3584 | 871,2342,1967 | 872,1640,1265 | 874,4001,3642 | 877,913,588 | 878,3704,3380 | 880,1753,1430 | 882,3510,3187 | 883,1410,1089 | 885,762,486 | 886,3876,3601 | 887,301,26 | 890,1553,1297 | 891,2569,2318 | 893,259,22 | 895,2463,2229 | 897,336,103 | 898,1416,1190 | 899,3870,3652 | 903,1461,1323 | 905,155,20 | 907,3755,3645 | 908,1076,966 | 909,3766,3658 | 910,3813,3706 | 911,4050,3965 | 912,2365,2280 | 913,3547,3475 | 914,1476,1409 | 915,3812,3747 | 917,3752,3699 | 918,780,734 | 919,2447,2417 | 920,1282,1261

BATCH_RAW_INFO | 830,919,24 | 833,1811,937 | 859,1815,1327 | 862,3672,3231 | 864,1927,1515 | 865,3858,3465 | 866,4045,3652 | 867,4033,3640 | 868,3977,3584 | 871,2343,1967 | 872,1641,1265 | 874,4002,3642 | 877,914,588 | 878,3705,3380 | 880,1754,1430 | 882,3511,3187 | 883,1411,1089 | 885,763,486 | 886,3877,3601 | 887,302,26 | 890,1554,1297 | 891,2570,2318 | 893,260,22 | 895,2464,2229 | 897,337,103 | 898,1417,1190 | 899,3871,3652 | 903,1462,1323 | 905,156,20 | 907,3756,3645 | 908,1077,966 | 909,3767,3658 | 910,3814,3706 | 911,4051,3965 | 912,2366,2280 | 913,3548,3475 | 914,1477,1409 | 915,3813,3747 | 917,3753,3699 | 918,781,734 | 919,2448,2417 | 920,1283,1261

BATCH_RAW_INFO | 830,920,24 | 833,1812,937 | 859,1816,1327 | 862,3673,3231 | 864,1928,1515 | 865,3859,3465 | 866,4046,3652 | 867,4034,3640 | 868,3978,3584 | 871,2344,1967 | 872,1642,1265 | 874,4003,3642 | 877,915,588 | 878,3706,3380 | 880,1755,1430 | 882,3512,3187 | 883,1412,1089 | 885,764,486 | 886,3878,3601 | 887,303,26 | 890,1555,1297 | 891,2571,2318 | 893,261,22 | 895,2465,2229 | 897,338,103 | 898,1418,1190 | 899,3872,3652 | 903,1463,1323 | 905,157,20 | 907,3757,3645 | 908,1078,966 | 909,3768,3658 | 910,3815,3706 | 911,4052,3965 | 912,2367,2280 | 913,3549,3475 | 914,1478,1409 | 915,3814,3747 | 917,3754,3699 | 918,782,734 | 919,2449,2417 | 920,1284,1261

BATCH_RAW_INFO | 921,3321,3320

BATCH_RAW_INFO | 830,921,24 | 833,1813,937 | 859,1817,1327 | 862,3674,3231 | 864,1929,1515 | 865,3860,3465 | 866,4047,3652 | 867,4035,3640 | 868,3979,3584 | 871,2345,1967 | 872,1643,1265 | 874,4004,3642 | 877,916,588 | 878,3707,3380 | 880,1756,1430 | 882,3513,3187 | 883,1413,1089 | 885,765,486 | 886,3879,3601 | 887,304,26 | 890,1556,1297 | 891,2572,2318 | 893,262,22 | 895,2466,2229 | 897,339,103 | 898,1419,1190 | 899,3873,3652 | 903,1464,1323 | 905,158,20 | 907,3758,3645 | 908,1079,966 | 909,3769,3658 | 910,3816,3706 | 911,4053,3965 | 912,2368,2280 | 913,3550,3475 | 914,1479,1409 | 915,3815,3747 | 917,3755,3699 | 918,783,734 | 919,2450,2417 | 920,1285,1261 | 921,3322,3320

BATCH_RAW_INFO | 830,922,24 | 833,1814,937 | 859,1818,1327 | 862,3675,3231 | 864,1930,1515 | 865,3861,3465 | 866,4048,3652 | 867,4036,3640 | 868,3980,3584 | 871,2346,1967 | 872,1644,1265 | 874,4005,3642 | 877,917,588 | 878,3708,3380 | 880,1757,1430 | 882,3514,3187 | 883,1414,1089 | 885,766,486 | 886,3880,3601 | 887,305,26 | 890,1557,1297 | 891,2573,2318 | 893,263,22 | 895,2467,2229 | 897,340,103 | 898,1420,1190 | 899,3874,3652 | 903,1465,1323 | 905,159,20 | 907,3759,3645 | 908,1080,966 | 909,3770,3658 | 910,3817,3706 | 911,4054,3965 | 912,2369,2280 | 913,3551,3475 | 914,1480,1409 | 915,3816,3747 | 917,3756,3699 | 918,784,734 | 919,2451,2417 | 920,1286,1261 | 921,3323,3320

BATCH_RAW_INFO | 830,923,24 | 833,1815,937 | 859,1819,1327 | 862,3676,3231 | 864,1931,1515 | 865,3862,3465 | 866,4049,3652 | 867,4037,3640 | 868,3981,3584 | 871,2347,1967 | 872,1645,1265 | 874,4006,3642 | 877,918,588 | 878,3709,3380 | 880,1758,1430 | 882,3515,3187 | 883,1415,1089 | 885,767,486 | 886,3881,3601 | 887,306,26 | 890,1558,1297 | 891,2574,2318 | 893,264,22 | 895,2468,2229 | 897,341,103 | 898,1421,1190 | 899,3875,3652 | 903,1466,1323 | 905,160,20 | 907,3760,3645 | 908,1081,966 | 909,3771,3658 | 910,3818,3706 | 911,4055,3965 | 912,2370,2280 | 913,3552,3475 | 914,1481,1409 | 915,3817,3747 | 917,3757,3699 | 918,785,734 | 919,2452,2417 | 920,1287,1261 | 921,3324,3320

BATCH_RAW_INFO | 830,924,24 | 833,1816,937 | 859,1820,1327 | 862,3677,3231 | 864,1932,1515 | 865,3863,3465 | 866,4050,3652 | 867,4038,3640 | 868,3982,3584 | 871,2348,1967 | 872,1646,1265 | 874,4007,3642 | 877,919,588 | 878,3710,3380 | 880,1759,1430 | 882,3516,3187 | 883,1416,1089 | 885,768,486 | 886,3882,3601 | 887,307,26 | 890,1559,1297 | 891,2575,2318 | 893,265,22 | 895,2469,2229 | 897,342,103 | 898,1422,1190 | 899,3876,3652 | 903,1467,1323 | 905,161,20 | 907,3761,3645 | 908,1082,966 | 909,3772,3658 | 910,3819,3706 | 911,4056,3965 | 912,2371,2280 | 913,3553,3475 | 914,1482,1409 | 915,3818,3747 | 917,3758,3699 | 918,786,734 | 919,2453,2417 | 920,1288,1261 | 921,3325,3320

BATCH_RAW_INFO | 830,925,24 | 833,1817,937 | 859,1821,1327 | 862,3678,3231 | 864,1933,1515 | 865,3864,3465 | 866,4051,3652 | 867,4039,3640 | 868,3983,3584 | 871,2349,1967 | 872,1647,1265 | 874,4008,3642 | 877,920,588 | 878,3711,3380 | 880,1760,1430 | 882,3517,3187 | 883,1417,1089 | 885,769,486 | 886,3883,3601 | 887,308,26 | 890,1560,1297 | 891,2576,2318 | 893,266,22 | 895,2470,2229 | 897,343,103 | 898,1423,1190 | 899,3877,3652 | 903,1468,1323 | 905,162,20 | 907,3762,3645 | 908,1083,966 | 909,3773,3658 | 910,3820,3706 | 911,4057,3965 | 912,2372,2280 | 913,3554,3475 | 914,1483,1409 | 915,3819,3747 | 917,3759,3699 | 918,787,734 | 919,2454,2417 | 920,1289,1261 | 921,3326,3320

BATCH_RAW_INFO | 830,926,24 | 833,1818,937 | 859,1822,1327 | 862,3679,3231 | 864,1934,1515 | 865,3865,3465 | 866,4052,3652 | 867,4040,3640 | 868,3984,3584 | 871,2350,1967 | 872,1648,1265 | 874,4009,3642 | 877,921,588 | 878,3712,3380 | 880,1761,1430 | 882,3518,3187 | 883,1418,1089 | 885,770,486 | 886,3884,3601 | 887,309,26 | 890,1561,1297 | 891,2577,2318 | 893,267,22 | 895,2471,2229 | 897,344,103 | 898,1424,1190 | 899,3878,3652 | 903,1469,1323 | 905,163,20 | 907,3763,3645 | 908,1084,966 | 909,3774,3658 | 910,3821,3706 | 911,4058,3965 | 912,2373,2280 | 913,3555,3475 | 914,1484,1409 | 915,3820,3747 | 917,3760,3699 | 918,788,734 | 919,2455,2417 | 920,1290,1261 | 921,3327,3320

BATCH_RAW_INFO | 922,645,644

BATCH_RAW_INFO | 830,927,24 | 833,1819,937 | 859,1823,1327 | 862,3680,3231 | 864,1935,1515 | 865,3866,3465 | 866,4053,3652 | 867,4041,3640 | 868,3985,3584 | 871,2351,1967 | 872,1649,1265 | 874,4010,3642 | 877,922,588 | 878,3713,3380 | 880,1762,1430 | 882,3519,3187 | 883,1419,1089 | 885,771,486 | 886,3885,3601 | 887,310,26 | 890,1562,1297 | 891,2578,2318 | 893,268,22 | 895,2472,2229 | 897,345,103 | 898,1425,1190 | 899,3879,3652 | 903,1470,1323 | 905,164,20 | 907,3764,3645 | 908,1085,966 | 909,3775,3658 | 910,3822,3706 | 911,4059,3965 | 912,2374,2280 | 913,3556,3475 | 914,1485,1409 | 915,3821,3747 | 917,3761,3699 | 918,789,734 | 919,2456,2417 | 920,1291,1261 | 921,3328,3320 | 922,646,644

BATCH_RAW_INFO | 830,928,24 | 833,1820,937 | 859,1824,1327 | 862,3681,3231 | 864,1936,1515 | 865,3867,3465 | 866,4054,3652 | 867,4042,3640 | 868,3986,3584 | 871,2352,1967 | 872,1650,1265 | 874,4011,3642 | 877,923,588 | 878,3714,3380 | 880,1763,1430 | 882,3520,3187 | 883,1420,1089 | 885,772,486 | 886,3886,3601 | 887,311,26 | 890,1563,1297 | 891,2579,2318 | 893,269,22 | 895,2473,2229 | 897,346,103 | 898,1426,1190 | 899,3880,3652 | 903,1471,1323 | 905,165,20 | 907,3765,3645 | 908,1086,966 | 909,3776,3658 | 910,3823,3706 | 911,4060,3965 | 912,2375,2280 | 913,3557,3475 | 914,1486,1409 | 915,3822,3747 | 917,3762,3699 | 918,790,734 | 919,2457,2417 | 920,1292,1261 | 921,3329,3320 | 922,647,644

BATCH_RAW_INFO | 830,929,24 | 833,1821,937 | 859,1825,1327 | 862,3682,3231 | 864,1937,1515 | 865,3868,3465 | 866,4055,3652 | 867,4043,3640 | 868,3987,3584 | 871,2353,1967 | 872,1651,1265 | 874,4012,3642 | 877,924,588 | 878,3715,3380 | 880,1764,1430 | 882,3521,3187 | 883,1421,1089 | 885,773,486 | 886,3887,3601 | 887,312,26 | 890,1564,1297 | 891,2580,2318 | 893,270,22 | 895,2474,2229 | 897,347,103 | 898,1427,1190 | 899,3881,3652 | 903,1472,1323 | 905,166,20 | 907,3766,3645 | 908,1087,966 | 909,3777,3658 | 910,3824,3706 | 911,4061,3965 | 912,2376,2280 | 913,3558,3475 | 914,1487,1409 | 915,3823,3747 | 917,3763,3699 | 918,791,734 | 919,2458,2417 | 920,1293,1261 | 921,3330,3320 | 922,648,644

BATCH_RAW_INFO | 830,930,24 | 833,1822,937 | 859,1826,1327 | 862,3683,3231 | 864,1938,1515 | 865,3869,3465 | 866,4056,3652 | 867,4044,3640 | 868,3988,3584 | 871,2354,1967 | 872,1652,1265 | 874,4013,3642 | 877,925,588 | 878,3716,3380 | 880,1765,1430 | 882,3522,3187 | 883,1422,1089 | 885,774,486 | 886,3888,3601 | 887,313,26 | 890,1565,1297 | 891,2581,2318 | 893,271,22 | 895,2475,2229 | 897,348,103 | 898,1428,1190 | 899,3882,3652 | 903,1473,1323 | 905,167,20 | 907,3767,3645 | 908,1088,966 | 909,3778,3658 | 910,3825,3706 | 911,4062,3965 | 912,2377,2280 | 913,3559,3475 | 914,1488,1409 | 915,3824,3747 | 917,3764,3699 | 918,792,734 | 919,2459,2417 | 920,1294,1261 | 921,3331,3320 | 922,649,644

BATCH_RAW_INFO | 833,1823,937 | 859,1827,1327 | 862,3684,3231 | 864,1939,1515 | 865,3870,3465 | 866,4057,3652 | 867,4045,3640 | 868,3989,3584 | 871,2355,1967 | 872,1653,1265 | 874,4014,3642 | 877,926,588 | 878,3717,3380 | 880,1766,1430 | 882,3523,3187 | 883,1423,1089 | 885,775,486 | 886,3889,3601 | 887,314,26 | 890,1566,1297 | 891,2582,2318 | 893,272,22 | 895,2476,2229 | 897,349,103 | 898,1429,1190 | 899,3883,3652 | 903,1474,1323 | 905,168,20 | 907,3768,3645 | 908,1089,966 | 909,3779,3658 | 910,3826,3706 | 911,4063,3965 | 912,2378,2280 | 913,3560,3475 | 914,1489,1409 | 915,3825,3747 | 917,3765,3699 | 918,793,734 | 919,2460,2417 | 920,1295,1261 | 921,3332,3320 | 922,650,644

BATCH_RAW_INFO | 833,1824,937 | 859,1828,1327 | 862,3685,3231 | 864,1940,1515 | 865,3871,3465 | 866,4058,3652 | 867,4046,3640 | 868,3990,3584 | 871,2356,1967 | 872,1654,1265 | 874,4015,3642 | 877,927,588 | 878,3718,3380 | 880,1767,1430 | 882,3524,3187 | 883,1424,1089 | 885,776,486 | 886,3890,3601 | 887,315,26 | 890,1567,1297 | 891,2583,2318 | 893,273,22 | 895,2477,2229 | 897,350,103 | 898,1430,1190 | 899,3884,3652 | 903,1475,1323 | 905,169,20 | 907,3769,3645 | 908,1090,966 | 909,3780,3658 | 910,3827,3706 | 911,4064,3965 | 912,2379,2280 | 913,3561,3475 | 914,1490,1409 | 915,3826,3747 | 917,3766,3699 | 918,794,734 | 919,2461,2417 | 920,1296,1261 | 921,3333,3320 | 922,651,644

BATCH_RAW_INFO | 833,1825,937 | 859,1829,1327 | 862,3686,3231 | 864,1941,1515 | 865,3872,3465 | 866,4059,3652 | 867,4047,3640 | 868,3991,3584 | 871,2357,1967 | 872,1655,1265 | 874,4016,3642 | 877,928,588 | 878,3719,3380 | 880,1768,1430 | 882,3525,3187 | 883,1425,1089 | 885,777,486 | 886,3891,3601 | 887,316,26 | 890,1568,1297 | 891,2584,2318 | 893,274,22 | 895,2478,2229 | 897,351,103 | 898,1431,1190 | 899,3885,3652 | 903,1476,1323 | 905,170,20 | 907,3770,3645 | 908,1091,966 | 909,3781,3658 | 910,3828,3706 | 911,4065,3965 | 912,2380,2280 | 913,3562,3475 | 914,1491,1409 | 915,3827,3747 | 917,3767,3699 | 918,795,734 | 919,2462,2417 | 920,1297,1261 | 921,3334,3320 | 922,652,644

BATCH_RAW_INFO | 833,1826,937 | 859,1830,1327 | 862,3687,3231 | 864,1942,1515 | 865,3873,3465 | 866,4060,3652 | 867,4048,3640 | 868,3992,3584 | 871,2358,1967 | 872,1656,1265 | 874,4017,3642 | 877,929,588 | 878,3720,3380 | 880,1769,1430 | 882,3526,3187 | 883,1426,1089 | 885,778,486 | 886,3892,3601 | 887,317,26 | 890,1569,1297 | 891,2585,2318 | 893,275,22 | 895,2479,2229 | 897,352,103 | 898,1432,1190 | 899,3886,3652 | 903,1477,1323 | 905,171,20 | 907,3771,3645 | 908,1092,966 | 909,3782,3658 | 910,3829,3706 | 911,4066,3965 | 912,2381,2280 | 913,3563,3475 | 914,1492,1409 | 915,3828,3747 | 917,3768,3699 | 918,796,734 | 919,2463,2417 | 920,1298,1261 | 921,3335,3320 | 922,653,644

BATCH_RAW_INFO | 833,1827,937 | 859,1831,1327 | 862,3688,3231 | 864,1943,1515 | 865,3874,3465 | 866,4061,3652 | 867,4049,3640 | 868,3993,3584 | 871,2359,1967 | 872,1657,1265 | 874,4018,3642 | 877,930,588 | 878,3721,3380 | 880,1770,1430 | 882,3527,3187 | 883,1427,1089 | 885,779,486 | 886,3893,3601 | 887,318,26 | 890,1570,1297 | 891,2586,2318 | 893,276,22 | 895,2480,2229 | 897,353,103 | 898,1433,1190 | 899,3887,3652 | 905,172,20 | 907,3772,3645 | 908,1093,966 | 909,3783,3658 | 910,3830,3706 | 911,4067,3965 | 912,2382,2280 | 913,3564,3475 | 914,1493,1409 | 915,3829,3747 | 917,3769,3699 | 918,797,734 | 919,2464,2417 | 920,1299,1261 | 921,3336,3320 | 922,654,644

BATCH_RAW_INFO | 833,1828,937 | 859,1832,1327 | 862,3689,3231 | 864,1944,1515 | 865,3875,3465 | 866,4062,3652 | 867,4050,3640 | 868,3994,3584 | 871,2360,1967 | 872,1658,1265 | 874,4019,3642 | 877,931,588 | 878,3722,3380 | 880,1771,1430 | 882,3528,3187 | 883,1428,1089 | 885,780,486 | 886,3894,3601 | 887,319,26 | 890,1571,1297 | 891,2587,2318 | 893,277,22 | 895,2481,2229 | 897,354,103 | 898,1434,1190 | 899,3888,3652 | 905,173,20 | 907,3773,3645 | 908,1094,966 | 909,3784,3658 | 910,3831,3706 | 911,4068,3965 | 912,2383,2280 | 913,3565,3475 | 914,1494,1409 | 915,3830,3747 | 917,3770,3699 | 918,798,734 | 919,2465,2417 | 920,1300,1261 | 921,3337,3320 | 922,655,644

BATCH_RAW_INFO | 833,1829,937 | 859,1833,1327 | 862,3690,3231 | 864,1945,1515 | 865,3876,3465 | 866,4063,3652 | 867,4051,3640 | 868,3995,3584 | 871,2361,1967 | 872,1659,1265 | 874,4020,3642 | 877,932,588 | 878,3723,3380 | 880,1772,1430 | 882,3529,3187 | 883,1429,1089 | 885,781,486 | 886,3895,3601 | 887,320,26 | 890,1572,1297 | 891,2588,2318 | 893,278,22 | 895,2482,2229 | 897,355,103 | 898,1435,1190 | 899,3889,3652 | 905,174,20 | 907,3774,3645 | 908,1095,966 | 909,3785,3658 | 910,3832,3706 | 911,4069,3965 | 912,2384,2280 | 913,3566,3475 | 914,1495,1409 | 915,3831,3747 | 917,3771,3699 | 918,799,734 | 919,2466,2417 | 920,1301,1261 | 921,3338,3320 | 922,656,644

BATCH_RAW_INFO | 833,1830,937 | 859,1834,1327 | 862,3691,3231 | 864,1946,1515 | 865,3877,3465 | 866,4064,3652 | 867,4052,3640 | 868,3996,3584 | 871,2362,1967 | 872,1660,1265 | 874,4021,3642 | 877,933,588 | 878,3724,3380 | 880,1773,1430 | 882,3530,3187 | 883,1430,1089 | 885,782,486 | 886,3896,3601 | 887,321,26 | 890,1573,1297 | 891,2589,2318 | 893,279,22 | 895,2483,2229 | 897,356,103 | 898,1436,1190 | 899,3890,3652 | 905,175,20 | 907,3775,3645 | 908,1096,966 | 909,3786,3658 | 910,3833,3706 | 911,4070,3965 | 912,2385,2280 | 913,3567,3475 | 914,1496,1409 | 915,3832,3747 | 917,3772,3699 | 918,800,734 | 919,2467,2417 | 920,1302,1261 | 921,3339,3320 | 922,657,644

BATCH_RAW_INFO | 833,1831,937 | 859,1835,1327 | 862,3692,3231 | 864,1947,1515 | 865,3878,3465 | 866,4065,3652 | 867,4053,3640 | 868,3997,3584 | 871,2363,1967 | 872,1661,1265 | 874,4022,3642 | 877,934,588 | 878,3725,3380 | 880,1774,1430 | 882,3531,3187 | 883,1431,1089 | 885,783,486 | 886,3897,3601 | 887,322,26 | 890,1574,1297 | 891,2590,2318 | 893,280,22 | 895,2484,2229 | 897,357,103 | 898,1437,1190 | 899,3891,3652 | 905,176,20 | 907,3776,3645 | 908,1097,966 | 909,3787,3658 | 910,3834,3706 | 911,4071,3965 | 912,2386,2280 | 913,3568,3475 | 914,1497,1409 | 915,3833,3747 | 917,3773,3699 | 918,801,734 | 919,2468,2417 | 920,1303,1261 | 921,3340,3320 | 922,658,644

BATCH_RAW_INFO | 833,1832,937 | 859,1836,1327 | 862,3693,3231 | 864,1948,1515 | 865,3879,3465 | 866,4066,3652 | 867,4054,3640 | 868,3998,3584 | 871,2364,1967 | 872,1662,1265 | 874,4023,3642 | 877,935,588 | 878,3726,3380 | 880,1775,1430 | 882,3532,3187 | 883,1432,1089 | 885,784,486 | 886,3898,3601 | 887,323,26 | 890,1575,1297 | 891,2591,2318 | 893,281,22 | 895,2485,2229 | 897,358,103 | 898,1438,1190 | 899,3892,3652 | 905,177,20 | 907,3777,3645 | 908,1098,966 | 909,3788,3658 | 910,3835,3706 | 911,4072,3965 | 912,2387,2280 | 913,3569,3475 | 914,1498,1409 | 915,3834,3747 | 917,3774,3699 | 918,802,734 | 919,2469,2417 | 920,1304,1261 | 921,3341,3320 | 922,659,644

BATCH_RAW_INFO | 833,1833,937 | 859,1837,1327 | 862,3694,3231 | 864,1949,1515 | 865,3880,3465 | 866,4067,3652 | 867,4055,3640 | 868,3999,3584 | 871,2365,1967 | 872,1663,1265 | 874,4024,3642 | 877,936,588 | 878,3727,3380 | 880,1776,1430 | 882,3533,3187 | 883,1433,1089 | 885,785,486 | 886,3899,3601 | 887,324,26 | 890,1576,1297 | 891,2592,2318 | 893,282,22 | 895,2486,2229 | 897,359,103 | 898,1439,1190 | 899,3893,3652 | 905,178,20 | 907,3778,3645 | 908,1099,966 | 909,3789,3658 | 910,3836,3706 | 911,4073,3965 | 912,2388,2280 | 913,3570,3475 | 914,1499,1409 | 915,3835,3747 | 917,3775,3699 | 918,803,734 | 919,2470,2417 | 920,1305,1261 | 921,3342,3320 | 922,660,644

BATCH_RAW_INFO | 833,1834,937 | 859,1838,1327 | 862,3695,3231 | 864,1950,1515 | 865,3881,3465 | 866,4068,3652 | 867,4056,3640 | 868,4000,3584 | 871,2366,1967 | 872,1664,1265 | 874,4025,3642 | 877,937,588 | 878,3728,3380 | 880,1777,1430 | 882,3534,3187 | 883,1434,1089 | 885,786,486 | 886,3900,3601 | 887,325,26 | 890,1577,1297 | 891,2593,2318 | 893,283,22 | 895,2487,2229 | 897,360,103 | 898,1440,1190 | 899,3894,3652 | 905,179,20 | 907,3779,3645 | 908,1100,966 | 909,3790,3658 | 910,3837,3706 | 911,4074,3965 | 912,2389,2280 | 913,3571,3475 | 914,1500,1409 | 915,3836,3747 | 917,3776,3699 | 918,804,734 | 919,2471,2417 | 920,1306,1261 | 921,3343,3320 | 922,661,644

BATCH_RAW_INFO | 833,1835,937 | 859,1839,1327 | 862,3696,3231 | 864,1951,1515 | 865,3882,3465 | 866,4069,3652 | 867,4057,3640 | 868,4001,3584 | 871,2367,1967 | 872,1665,1265 | 874,4026,3642 | 877,938,588 | 878,3729,3380 | 880,1778,1430 | 882,3535,3187 | 883,1435,1089 | 885,787,486 | 886,3901,3601 | 887,326,26 | 890,1578,1297 | 891,2594,2318 | 893,284,22 | 895,2488,2229 | 897,361,103 | 898,1441,1190 | 899,3895,3652 | 905,180,20 | 907,3780,3645 | 908,1101,966 | 909,3791,3658 | 910,3838,3706 | 911,4075,3965 | 912,2390,2280 | 913,3572,3475 | 914,1501,1409 | 915,3837,3747 | 917,3777,3699 | 918,805,734 | 919,2472,2417 | 920,1307,1261 | 921,3344,3320 | 922,662,644

BATCH_RAW_INFO | 833,1836,937 | 859,1840,1327 | 862,3697,3231 | 864,1952,1515 | 865,3883,3465 | 866,4070,3652 | 867,4058,3640 | 868,4002,3584 | 871,2368,1967 | 872,1666,1265 | 874,4027,3642 | 877,939,588 | 878,3730,3380 | 880,1779,1430 | 882,3536,3187 | 883,1436,1089 | 885,788,486 | 886,3902,3601 | 887,327,26 | 890,1579,1297 | 891,2595,2318 | 893,285,22 | 895,2489,2229 | 897,362,103 | 898,1442,1190 | 899,3896,3652 | 905,181,20 | 907,3781,3645 | 908,1102,966 | 909,3792,3658 | 910,3839,3706 | 911,4076,3965 | 912,2391,2280 | 913,3573,3475 | 914,1502,1409 | 915,3838,3747 | 917,3778,3699 | 918,806,734 | 919,2473,2417 | 920,1308,1261 | 921,3345,3320 | 922,663,644

BATCH_RAW_INFO | 833,1837,937 | 859,1841,1327 | 862,3698,3231 | 864,1953,1515 | 865,3884,3465 | 866,4071,3652 | 867,4059,3640 | 868,4003,3584 | 871,2369,1967 | 872,1667,1265 | 874,4028,3642 | 877,940,588 | 878,3731,3380 | 880,1780,1430 | 882,3537,3187 | 883,1437,1089 | 885,789,486 | 886,3903,3601 | 887,328,26 | 890,1580,1297 | 891,2596,2318 | 893,286,22 | 895,2490,2229 | 897,363,103 | 898,1443,1190 | 899,3897,3652 | 905,182,20 | 907,3782,3645 | 908,1103,966 | 909,3793,3658 | 910,3840,3706 | 911,4077,3965 | 912,2392,2280 | 913,3574,3475 | 914,1503,1409 | 915,3839,3747 | 917,3779,3699 | 918,807,734 | 919,2474,2417 | 920,1309,1261 | 921,3346,3320 | 922,664,644

BATCH_RAW_INFO | 833,1838,937 | 859,1842,1327 | 862,3699,3231 | 864,1954,1515 | 865,3885,3465 | 866,4072,3652 | 867,4060,3640 | 868,4004,3584 | 871,2370,1967 | 872,1668,1265 | 874,4029,3642 | 877,941,588 | 878,3732,3380 | 880,1781,1430 | 882,3538,3187 | 883,1438,1089 | 885,790,486 | 886,3904,3601 | 887,329,26 | 890,1581,1297 | 891,2597,2318 | 893,287,22 | 895,2491,2229 | 897,364,103 | 898,1444,1190 | 899,3898,3652 | 905,183,20 | 907,3783,3645 | 908,1104,966 | 909,3794,3658 | 910,3841,3706 | 911,4078,3965 | 912,2393,2280 | 913,3575,3475 | 914,1504,1409 | 915,3840,3747 | 917,3780,3699 | 918,808,734 | 919,2475,2417 | 920,1310,1261 | 921,3347,3320 | 922,665,644

BATCH_RAW_INFO | 833,1839,937 | 859,1843,1327 | 862,3700,3231 | 864,1955,1515 | 865,3886,3465 | 866,4073,3652 | 867,4061,3640 | 868,4005,3584 | 871,2371,1967 | 872,1669,1265 | 874,4030,3642 | 877,942,588 | 878,3733,3380 | 880,1782,1430 | 882,3539,3187 | 883,1439,1089 | 885,791,486 | 886,3905,3601 | 887,330,26 | 890,1582,1297 | 891,2598,2318 | 893,288,22 | 895,2492,2229 | 897,365,103 | 898,1445,1190 | 899,3899,3652 | 905,184,20 | 907,3784,3645 | 908,1105,966 | 909,3795,3658 | 910,3842,3706 | 911,4079,3965 | 912,2394,2280 | 913,3576,3475 | 914,1505,1409 | 915,3841,3747 | 917,3781,3699 | 918,809,734 | 919,2476,2417 | 920,1311,1261 | 921,3348,3320 | 922,666,644

BATCH_RAW_INFO | 833,1840,937 | 859,1844,1327 | 862,3701,3231 | 864,1956,1515 | 865,3887,3465 | 866,4074,3652 | 867,4062,3640 | 868,4006,3584 | 871,2372,1967 | 872,1670,1265 | 874,4031,3642 | 877,943,588 | 878,3734,3380 | 880,1783,1430 | 882,3540,3187 | 883,1440,1089 | 885,792,486 | 886,3906,3601 | 887,331,26 | 890,1583,1297 | 891,2599,2318 | 893,289,22 | 895,2493,2229 | 897,366,103 | 898,1446,1190 | 899,3900,3652 | 905,185,20 | 907,3785,3645 | 908,1106,966 | 909,3796,3658 | 910,3843,3706 | 911,4080,3965 | 912,2395,2280 | 913,3577,3475 | 914,1506,1409 | 915,3842,3747 | 917,3782,3699 | 918,810,734 | 919,2477,2417 | 920,1312,1261 | 921,3349,3320 | 922,667,644

BATCH_RAW_INFO | 833,1841,937 | 859,1845,1327 | 862,3702,3231 | 864,1957,1515 | 865,3888,3465 | 866,4075,3652 | 867,4063,3640 | 868,4007,3584 | 871,2373,1967 | 872,1671,1265 | 874,4032,3642 | 877,944,588 | 878,3735,3380 | 880,1784,1430 | 882,3541,3187 | 883,1441,1089 | 885,793,486 | 886,3907,3601 | 887,332,26 | 890,1584,1297 | 891,2600,2318 | 893,290,22 | 895,2494,2229 | 897,367,103 | 898,1447,1190 | 899,3901,3652 | 905,186,20 | 907,3786,3645 | 908,1107,966 | 909,3797,3658 | 910,3844,3706 | 911,4081,3965 | 912,2396,2280 | 913,3578,3475 | 914,1507,1409 | 915,3843,3747 | 917,3783,3699 | 918,811,734 | 919,2478,2417 | 920,1313,1261 | 921,3350,3320 | 922,668,644

BATCH_RAW_INFO | 833,1842,937 | 859,1846,1327 | 862,3703,3231 | 864,1958,1515 | 865,3889,3465 | 866,4076,3652 | 867,4064,3640 | 868,4008,3584 | 871,2374,1967 | 872,1672,1265 | 874,4033,3642 | 877,945,588 | 878,3736,3380 | 880,1785,1430 | 882,3542,3187 | 883,1442,1089 | 885,794,486 | 886,3908,3601 | 887,333,26 | 890,1585,1297 | 891,2601,2318 | 893,291,22 | 895,2495,2229 | 897,368,103 | 898,1448,1190 | 899,3902,3652 | 905,187,20 | 907,3787,3645 | 908,1108,966 | 909,3798,3658 | 910,3845,3706 | 911,4082,3965 | 912,2397,2280 | 913,3579,3475 | 914,1508,1409 | 915,3844,3747 | 917,3784,3699 | 918,812,734 | 919,2479,2417 | 920,1314,1261 | 921,3351,3320 | 922,669,644

BATCH_RAW_INFO | 833,1843,937 | 859,1847,1327 | 862,3704,3231 | 864,1959,1515 | 865,3890,3465 | 866,4077,3652 | 867,4065,3640 | 868,4009,3584 | 871,2375,1967 | 874,4034,3642 | 877,946,588 | 878,3737,3380 | 880,1786,1430 | 882,3543,3187 | 883,1443,1089 | 885,795,486 | 886,3909,3601 | 887,334,26 | 890,1586,1297 | 891,2602,2318 | 893,292,22 | 895,2496,2229 | 897,369,103 | 898,1449,1190 | 899,3903,3652 | 905,188,20 | 907,3788,3645 | 908,1109,966 | 909,3799,3658 | 910,3846,3706 | 911,4083,3965 | 912,2398,2280 | 913,3580,3475 | 914,1509,1409 | 915,3845,3747 | 917,3785,3699 | 918,813,734 | 919,2480,2417 | 920,1315,1261 | 921,3352,3320 | 922,670,644

BATCH_RAW_INFO | 833,1844,937 | 859,1848,1327 | 862,3705,3231 | 864,1960,1515 | 865,3891,3465 | 866,4078,3652 | 867,4066,3640 | 868,4010,3584 | 871,2376,1967 | 874,4035,3642 | 877,947,588 | 878,3738,3380 | 880,1787,1430 | 882,3544,3187 | 883,1444,1089 | 885,796,486 | 886,3910,3601 | 887,335,26 | 890,1587,1297 | 891,2603,2318 | 893,293,22 | 895,2497,2229 | 897,370,103 | 898,1450,1190 | 899,3904,3652 | 905,189,20 | 907,3789,3645 | 908,1110,966 | 909,3800,3658 | 910,3847,3706 | 911,4084,3965 | 912,2399,2280 | 913,3581,3475 | 914,1510,1409 | 915,3846,3747 | 917,3786,3699 | 918,814,734 | 919,2481,2417 | 920,1316,1261 | 921,3353,3320 | 922,671,644

BATCH_RAW_INFO | 833,1845,937 | 859,1849,1327 | 862,3706,3231 | 864,1961,1515 | 865,3892,3465 | 866,4079,3652 | 867,4067,3640 | 868,4011,3584 | 871,2377,1967 | 874,4036,3642 | 877,948,588 | 878,3739,3380 | 880,1788,1430 | 882,3545,3187 | 883,1445,1089 | 885,797,486 | 886,3911,3601 | 887,336,26 | 890,1588,1297 | 891,2604,2318 | 893,294,22 | 895,2498,2229 | 897,371,103 | 898,1451,1190 | 899,3905,3652 | 905,190,20 | 907,3790,3645 | 908,1111,966 | 909,3801,3658 | 910,3848,3706 | 911,4085,3965 | 912,2400,2280 | 913,3582,3475 | 914,1511,1409 | 915,3847,3747 | 917,3787,3699 | 918,815,734 | 919,2482,2417 | 920,1317,1261 | 921,3354,3320 | 922,672,644

BATCH_RAW_INFO | 833,1846,937 | 859,1850,1327 | 862,3707,3231 | 864,1962,1515 | 865,3893,3465 | 866,4080,3652 | 867,4068,3640 | 868,4012,3584 | 871,2378,1967 | 874,4037,3642 | 877,949,588 | 878,3740,3380 | 880,1789,1430 | 882,3546,3187 | 883,1446,1089 | 885,798,486 | 886,3912,3601 | 887,337,26 | 890,1589,1297 | 891,2605,2318 | 893,295,22 | 895,2499,2229 | 897,372,103 | 898,1452,1190 | 899,3906,3652 | 905,191,20 | 907,3791,3645 | 908,1112,966 | 909,3802,3658 | 910,3849,3706 | 911,4086,3965 | 912,2401,2280 | 913,3583,3475 | 914,1512,1409 | 915,3848,3747 | 917,3788,3699 | 918,816,734 | 919,2483,2417 | 920,1318,1261 | 921,3355,3320 | 922,673,644

BATCH_RAW_INFO | 833,1847,937 | 859,1851,1327 | 862,3708,3231 | 864,1963,1515 | 865,3894,3465 | 866,4081,3652 | 867,4069,3640 | 868,4013,3584 | 871,2379,1967 | 874,4038,3642 | 877,950,588 | 878,3741,3380 | 880,1790,1430 | 882,3547,3187 | 883,1447,1089 | 885,799,486 | 886,3913,3601 | 887,338,26 | 890,1590,1297 | 891,2606,2318 | 893,296,22 | 895,2500,2229 | 897,373,103 | 898,1453,1190 | 899,3907,3652 | 905,192,20 | 907,3792,3645 | 908,1113,966 | 909,3803,3658 | 910,3850,3706 | 911,4087,3965 | 912,2402,2280 | 913,3584,3475 | 914,1513,1409 | 915,3849,3747 | 917,3789,3699 | 918,817,734 | 919,2484,2417 | 920,1319,1261 | 921,3356,3320 | 922,674,644

BATCH_RAW_INFO | 833,1848,937 | 859,1852,1327 | 862,3709,3231 | 864,1964,1515 | 865,3895,3465 | 866,4082,3652 | 867,4070,3640 | 868,4014,3584 | 871,2380,1967 | 874,4039,3642 | 877,951,588 | 878,3742,3380 | 880,1791,1430 | 882,3548,3187 | 883,1448,1089 | 885,800,486 | 886,3914,3601 | 887,339,26 | 890,1591,1297 | 891,2607,2318 | 893,297,22 | 895,2501,2229 | 897,374,103 | 898,1454,1190 | 899,3908,3652 | 905,193,20 | 907,3793,3645 | 908,1114,966 | 909,3804,3658 | 910,3851,3706 | 911,4088,3965 | 912,2403,2280 | 913,3585,3475 | 914,1514,1409 | 915,3850,3747 | 917,3790,3699 | 918,818,734 | 919,2485,2417 | 920,1320,1261 | 921,3357,3320 | 922,675,644

BATCH_RAW_INFO | 923,62,61

BATCH_RAW_INFO | 833,1849,937 | 859,1853,1327 | 862,3710,3231 | 864,1965,1515 | 865,3896,3465 | 866,4083,3652 | 867,4071,3640 | 868,4015,3584 | 871,2381,1967 | 874,4040,3642 | 877,952,588 | 878,3743,3380 | 880,1792,1430 | 882,3549,3187 | 883,1449,1089 | 885,801,486 | 886,3915,3601 | 887,340,26 | 890,1592,1297 | 891,2608,2318 | 893,298,22 | 895,2502,2229 | 897,375,103 | 898,1455,1190 | 899,3909,3652 | 905,194,20 | 907,3794,3645 | 908,1115,966 | 909,3805,3658 | 910,3852,3706 | 911,4089,3965 | 912,2404,2280 | 913,3586,3475 | 914,1515,1409 | 915,3851,3747 | 917,3791,3699 | 918,819,734 | 919,2486,2417 | 920,1321,1261 | 921,3358,3320 | 922,676,644 | 923,63,61

BATCH_RAW_INFO | 833,1850,937 | 859,1854,1327 | 862,3711,3231 | 864,1966,1515 | 865,3897,3465 | 866,4084,3652 | 867,4072,3640 | 868,4016,3584 | 871,2382,1967 | 874,4041,3642 | 877,953,588 | 878,3744,3380 | 880,1793,1430 | 882,3550,3187 | 883,1450,1089 | 885,802,486 | 886,3916,3601 | 887,341,26 | 890,1593,1297 | 891,2609,2318 | 893,299,22 | 895,2503,2229 | 897,376,103 | 898,1456,1190 | 899,3910,3652 | 905,195,20 | 907,3795,3645 | 908,1116,966 | 909,3806,3658 | 910,3853,3706 | 911,4090,3965 | 912,2405,2280 | 913,3587,3475 | 914,1516,1409 | 915,3852,3747 | 917,3792,3699 | 918,820,734 | 919,2487,2417 | 920,1322,1261 | 921,3359,3320 | 922,677,644 | 923,64,61

BATCH_RAW_INFO | 833,1851,937 | 859,1855,1327 | 862,3712,3231 | 864,1967,1515 | 865,3898,3465 | 866,4085,3652 | 867,4073,3640 | 868,4017,3584 | 871,2383,1967 | 874,4042,3642 | 877,954,588 | 878,3745,3380 | 880,1794,1430 | 882,3551,3187 | 883,1451,1089 | 885,803,486 | 886,3917,3601 | 887,342,26 | 890,1594,1297 | 891,2610,2318 | 893,300,22 | 895,2504,2229 | 897,377,103 | 898,1457,1190 | 899,3911,3652 | 905,196,20 | 907,3796,3645 | 908,1117,966 | 909,3807,3658 | 910,3854,3706 | 911,4091,3965 | 912,2406,2280 | 913,3588,3475 | 914,1517,1409 | 915,3853,3747 | 917,3793,3699 | 918,821,734 | 919,2488,2417 | 920,1323,1261 | 921,3360,3320 | 922,678,644 | 923,65,61

BATCH_RAW_INFO | 833,1852,937 | 859,1856,1327 | 862,3713,3231 | 864,1968,1515 | 865,3899,3465 | 866,4086,3652 | 867,4074,3640 | 868,4018,3584 | 871,2384,1967 | 874,4043,3642 | 877,955,588 | 878,3746,3380 | 880,1795,1430 | 882,3552,3187 | 883,1452,1089 | 885,804,486 | 886,3918,3601 | 887,343,26 | 890,1595,1297 | 891,2611,2318 | 893,301,22 | 895,2505,2229 | 897,378,103 | 898,1458,1190 | 899,3912,3652 | 905,197,20 | 907,3797,3645 | 908,1118,966 | 909,3808,3658 | 910,3855,3706 | 911,4092,3965 | 912,2407,2280 | 913,3589,3475 | 914,1518,1409 | 915,3854,3747 | 917,3794,3699 | 918,822,734 | 919,2489,2417 | 920,1324,1261 | 921,3361,3320 | 922,679,644 | 923,66,61

BATCH_RAW_INFO | 833,1853,937 | 859,1857,1327 | 862,3714,3231 | 864,1969,1515 | 865,3900,3465 | 866,4087,3652 | 867,4075,3640 | 868,4019,3584 | 871,2385,1967 | 874,4044,3642 | 877,956,588 | 878,3747,3380 | 880,1796,1430 | 882,3553,3187 | 883,1453,1089 | 885,805,486 | 886,3919,3601 | 887,344,26 | 890,1596,1297 | 891,2612,2318 | 893,302,22 | 895,2506,2229 | 897,379,103 | 898,1459,1190 | 899,3913,3652 | 905,198,20 | 907,3798,3645 | 908,1119,966 | 909,3809,3658 | 910,3856,3706 | 911,4093,3965 | 912,2408,2280 | 913,3590,3475 | 914,1519,1409 | 915,3855,3747 | 917,3795,3699 | 918,823,734 | 919,2490,2417 | 920,1325,1261 | 921,3362,3320 | 922,680,644 | 923,67,61

BATCH_RAW_INFO | 833,1854,937 | 859,1858,1327 | 862,3715,3231 | 864,1970,1515 | 865,3901,3465 | 866,4088,3652 | 867,4076,3640 | 868,4020,3584 | 871,2386,1967 | 874,4045,3642 | 877,957,588 | 878,3748,3380 | 880,1797,1430 | 882,3554,3187 | 883,1454,1089 | 885,806,486 | 886,3920,3601 | 887,345,26 | 890,1597,1297 | 891,2613,2318 | 893,303,22 | 895,2507,2229 | 897,380,103 | 898,1460,1190 | 899,3914,3652 | 905,199,20 | 907,3799,3645 | 908,1120,966 | 909,3810,3658 | 910,3857,3706 | 911,4094,3965 | 912,2409,2280 | 913,3591,3475 | 914,1520,1409 | 915,3856,3747 | 917,3796,3699 | 918,824,734 | 919,2491,2417 | 920,1326,1261 | 921,3363,3320 | 922,681,644 | 923,68,61

BATCH_RAW_INFO | 833,1855,937 | 859,1859,1327 | 862,3716,3231 | 864,1971,1515 | 865,3902,3465 | 866,4089,3652 | 867,4077,3640 | 868,4021,3584 | 871,2387,1967 | 874,4046,3642 | 878,3749,3380 | 880,1798,1430 | 882,3555,3187 | 883,1455,1089 | 885,807,486 | 886,3921,3601 | 887,346,26 | 890,1598,1297 | 891,2614,2318 | 893,304,22 | 895,2508,2229 | 897,381,103 | 898,1461,1190 | 899,3915,3652 | 905,200,20 | 907,3800,3645 | 908,1121,966 | 909,3811,3658 | 910,3858,3706 | 911,4095,3965 | 912,2410,2280 | 913,3592,3475 | 914,1521,1409 | 915,3857,3747 | 917,3797,3699 | 918,825,734 | 919,2492,2417 | 920,1327,1261 | 921,3364,3320 | 922,682,644 | 923,69,61

BATCH_RAW_INFO | 833,1856,937 | 859,1860,1327 | 862,3717,3231 | 864,1972,1515 | 865,3903,3465 | 866,4090,3652 | 867,4078,3640 | 868,4022,3584 | 871,2388,1967 | 874,4047,3642 | 878,3750,3380 | 880,1799,1430 | 882,3556,3187 | 883,1456,1089 | 885,808,486 | 886,3922,3601 | 887,347,26 | 890,1599,1297 | 891,2615,2318 | 893,305,22 | 895,2509,2229 | 897,382,103 | 898,1462,1190 | 899,3916,3652 | 905,201,20 | 907,3801,3645 | 908,1122,966 | 909,3812,3658 | 910,3859,3706 | 912,2411,2280 | 913,3593,3475 | 914,1522,1409 | 915,3858,3747 | 917,3798,3699 | 918,826,734 | 919,2493,2417 | 920,1328,1261 | 921,3365,3320 | 922,683,644 | 923,70,61

BATCH_RAW_INFO | 833,1857,937 | 859,1861,1327 | 862,3718,3231 | 864,1973,1515 | 865,3904,3465 | 866,4091,3652 | 867,4079,3640 | 868,4023,3584 | 871,2389,1967 | 874,4048,3642 | 878,3751,3380 | 880,1800,1430 | 882,3557,3187 | 883,1457,1089 | 885,809,486 | 886,3923,3601 | 887,348,26 | 890,1600,1297 | 891,2616,2318 | 893,306,22 | 895,2510,2229 | 897,383,103 | 898,1463,1190 | 899,3917,3652 | 905,202,20 | 907,3802,3645 | 908,1123,966 | 909,3813,3658 | 910,3860,3706 | 912,2412,2280 | 913,3594,3475 | 914,1523,1409 | 915,3859,3747 | 917,3799,3699 | 918,827,734 | 919,2494,2417 | 920,1329,1261 | 921,3366,3320 | 922,684,644 | 923,71,61

BATCH_RAW_INFO | 833,1858,937 | 859,1862,1327 | 862,3719,3231 | 864,1974,1515 | 865,3905,3465 | 866,4092,3652 | 867,4080,3640 | 868,4024,3584 | 871,2390,1967 | 874,4049,3642 | 878,3752,3380 | 880,1801,1430 | 882,3558,3187 | 883,1458,1089 | 885,810,486 | 886,3924,3601 | 887,349,26 | 890,1601,1297 | 891,2617,2318 | 893,307,22 | 895,2511,2229 | 897,384,103 | 898,1464,1190 | 899,3918,3652 | 905,203,20 | 907,3803,3645 | 908,1124,966 | 909,3814,3658 | 910,3861,3706 | 912,2413,2280 | 913,3595,3475 | 914,1524,1409 | 915,3860,3747 | 917,3800,3699 | 918,828,734 | 919,2495,2417 | 920,1330,1261 | 921,3367,3320 | 922,685,644 | 923,72,61

BATCH_RAW_INFO | 833,1859,937 | 859,1863,1327 | 862,3720,3231 | 864,1975,1515 | 865,3906,3465 | 866,4093,3652 | 867,4081,3640 | 868,4025,3584 | 871,2391,1967 | 874,4050,3642 | 878,3753,3380 | 880,1802,1430 | 882,3559,3187 | 883,1459,1089 | 885,811,486 | 886,3925,3601 | 887,350,26 | 890,1602,1297 | 891,2618,2318 | 893,308,22 | 895,2512,2229 | 897,385,103 | 898,1465,1190 | 899,3919,3652 | 905,204,20 | 907,3804,3645 | 908,1125,966 | 909,3815,3658 | 910,3862,3706 | 912,2414,2280 | 913,3596,3475 | 914,1525,1409 | 915,3861,3747 | 917,3801,3699 | 918,829,734 | 919,2496,2417 | 920,1331,1261 | 921,3368,3320 | 922,686,644 | 923,73,61

BATCH_RAW_INFO | 833,1860,937 | 859,1864,1327 | 862,3721,3231 | 864,1976,1515 | 865,3907,3465 | 866,4094,3652 | 867,4082,3640 | 868,4026,3584 | 871,2392,1967 | 874,4051,3642 | 878,3754,3380 | 880,1803,1430 | 882,3560,3187 | 883,1460,1089 | 885,812,486 | 886,3926,3601 | 887,351,26 | 890,1603,1297 | 891,2619,2318 | 893,309,22 | 895,2513,2229 | 897,386,103 | 898,1466,1190 | 899,3920,3652 | 905,205,20 | 907,3805,3645 | 908,1126,966 | 909,3816,3658 | 910,3863,3706 | 912,2415,2280 | 913,3597,3475 | 914,1526,1409 | 915,3862,3747 | 917,3802,3699 | 918,830,734 | 919,2497,2417 | 920,1332,1261 | 921,3369,3320 | 922,687,644 | 923,74,61

BATCH_RAW_INFO | 833,1861,937 | 859,1865,1327 | 862,3722,3231 | 864,1977,1515 | 865,3908,3465 | 866,4095,3652 | 867,4083,3640 | 868,4027,3584 | 871,2393,1967 | 874,4052,3642 | 878,3755,3380 | 880,1804,1430 | 882,3561,3187 | 883,1461,1089 | 885,813,486 | 886,3927,3601 | 887,352,26 | 890,1604,1297 | 891,2620,2318 | 893,310,22 | 895,2514,2229 | 897,387,103 | 898,1467,1190 | 899,3921,3652 | 905,206,20 | 907,3806,3645 | 908,1127,966 | 909,3817,3658 | 910,3864,3706 | 912,2416,2280 | 913,3598,3475 | 914,1527,1409 | 915,3863,3747 | 917,3803,3699 | 918,831,734 | 919,2498,2417 | 920,1333,1261 | 921,3370,3320 | 922,688,644 | 923,75,61

BATCH_RAW_INFO | 924,1211,1210

BATCH_RAW_INFO | 833,1862,937 | 859,1866,1327 | 862,3723,3231 | 864,1978,1515 | 865,3909,3465 | 867,4084,3640 | 868,4028,3584 | 871,2394,1967 | 874,4053,3642 | 878,3756,3380 | 880,1805,1430 | 882,3562,3187 | 883,1462,1089 | 885,814,486 | 886,3928,3601 | 887,353,26 | 890,1605,1297 | 891,2621,2318 | 893,311,22 | 895,2515,2229 | 897,388,103 | 898,1468,1190 | 899,3922,3652 | 905,207,20 | 907,3807,3645 | 908,1128,966 | 909,3818,3658 | 910,3865,3706 | 912,2417,2280 | 913,3599,3475 | 914,1528,1409 | 915,3864,3747 | 917,3804,3699 | 918,832,734 | 919,2499,2417 | 920,1334,1261 | 921,3371,3320 | 922,689,644 | 923,76,61 | 924,1212,1210

BATCH_RAW_INFO | 833,1863,937 | 859,1867,1327 | 862,3724,3231 | 864,1979,1515 | 865,3910,3465 | 867,4085,3640 | 868,4029,3584 | 871,2395,1967 | 874,4054,3642 | 878,3757,3380 | 880,1806,1430 | 882,3563,3187 | 883,1463,1089 | 885,815,486 | 886,3929,3601 | 887,354,26 | 890,1606,1297 | 891,2622,2318 | 893,312,22 | 895,2516,2229 | 897,389,103 | 898,1469,1190 | 899,3923,3652 | 905,208,20 | 907,3808,3645 | 908,1129,966 | 909,3819,3658 | 910,3866,3706 | 912,2418,2280 | 913,3600,3475 | 914,1529,1409 | 915,3865,3747 | 917,3805,3699 | 918,833,734 | 919,2500,2417 | 920,1335,1261 | 921,3372,3320 | 922,690,644 | 923,77,61 | 924,1213,1210

BATCH_RAW_INFO | 833,1864,937 | 859,1868,1327 | 862,3725,3231 | 864,1980,1515 | 865,3911,3465 | 867,4086,3640 | 868,4030,3584 | 871,2396,1967 | 874,4055,3642 | 878,3758,3380 | 880,1807,1430 | 882,3564,3187 | 883,1464,1089 | 885,816,486 | 886,3930,3601 | 887,355,26 | 890,1607,1297 | 891,2623,2318 | 893,313,22 | 895,2517,2229 | 897,390,103 | 898,1470,1190 | 899,3924,3652 | 905,209,20 | 907,3809,3645 | 908,1130,966 | 909,3820,3658 | 910,3867,3706 | 912,2419,2280 | 913,3601,3475 | 914,1530,1409 | 915,3866,3747 | 917,3806,3699 | 918,834,734 | 919,2501,2417 | 920,1336,1261 | 921,3373,3320 | 922,691,644 | 923,78,61 | 924,1214,1210

BATCH_RAW_INFO | 925,230,229

BATCH_RAW_INFO | 833,1865,937 | 859,1869,1327 | 862,3726,3231 | 864,1981,1515 | 865,3912,3465 | 867,4087,3640 | 868,4031,3584 | 871,2397,1967 | 874,4056,3642 | 878,3759,3380 | 880,1808,1430 | 882,3565,3187 | 883,1465,1089 | 885,817,486 | 886,3931,3601 | 887,356,26 | 890,1608,1297 | 891,2624,2318 | 893,314,22 | 895,2518,2229 | 897,391,103 | 898,1471,1190 | 899,3925,3652 | 905,210,20 | 907,3810,3645 | 908,1131,966 | 909,3821,3658 | 910,3868,3706 | 912,2420,2280 | 913,3602,3475 | 914,1531,1409 | 915,3867,3747 | 917,3807,3699 | 918,835,734 | 919,2502,2417 | 920,1337,1261 | 921,3374,3320 | 922,692,644 | 923,79,61 | 924,1215,1210 | 925,231,229

BATCH_RAW_INFO | 833,1866,937 | 859,1870,1327 | 862,3727,3231 | 864,1982,1515 | 865,3913,3465 | 867,4088,3640 | 868,4032,3584 | 871,2398,1967 | 874,4057,3642 | 878,3760,3380 | 880,1809,1430 | 882,3566,3187 | 883,1466,1089 | 885,818,486 | 886,3932,3601 | 887,357,26 | 890,1609,1297 | 891,2625,2318 | 893,315,22 | 895,2519,2229 | 897,392,103 | 898,1472,1190 | 899,3926,3652 | 905,211,20 | 907,3811,3645 | 908,1132,966 | 909,3822,3658 | 910,3869,3706 | 912,2421,2280 | 913,3603,3475 | 914,1532,1409 | 915,3868,3747 | 917,3808,3699 | 918,836,734 | 919,2503,2417 | 920,1338,1261 | 921,3375,3320 | 922,693,644 | 923,80,61 | 924,1216,1210 | 925,232,229

BATCH_RAW_INFO | 833,1867,937 | 859,1871,1327 | 862,3728,3231 | 865,3914,3465 | 867,4089,3640 | 868,4033,3584 | 871,2399,1967 | 874,4058,3642 | 878,3761,3380 | 880,1810,1430 | 882,3567,3187 | 883,1467,1089 | 885,819,486 | 886,3933,3601 | 887,358,26 | 890,1610,1297 | 891,2626,2318 | 893,316,22 | 895,2520,2229 | 897,393,103 | 898,1473,1190 | 899,3927,3652 | 905,212,20 | 907,3812,3645 | 908,1133,966 | 909,3823,3658 | 910,3870,3706 | 912,2422,2280 | 913,3604,3475 | 914,1533,1409 | 915,3869,3747 | 917,3809,3699 | 918,837,734 | 919,2504,2417 | 920,1339,1261 | 921,3376,3320 | 922,694,644 | 923,81,61 | 924,1217,1210 | 925,233,229

BATCH_RAW_INFO | 833,1868,937 | 859,1872,1327 | 862,3729,3231 | 865,3915,3465 | 867,4090,3640 | 868,4034,3584 | 871,2400,1967 | 874,4059,3642 | 878,3762,3380 | 880,1811,1430 | 882,3568,3187 | 883,1468,1089 | 885,820,486 | 886,3934,3601 | 887,359,26 | 890,1611,1297 | 891,2627,2318 | 893,317,22 | 895,2521,2229 | 897,394,103 | 898,1474,1190 | 899,3928,3652 | 905,213,20 | 907,3813,3645 | 908,1134,966 | 909,3824,3658 | 910,3871,3706 | 912,2423,2280 | 913,3605,3475 | 914,1534,1409 | 915,3870,3747 | 917,3810,3699 | 918,838,734 | 919,2505,2417 | 920,1340,1261 | 921,3377,3320 | 922,695,644 | 923,82,61 | 924,1218,1210 | 925,234,229

BATCH_RAW_INFO | 833,1869,937 | 859,1873,1327 | 862,3730,3231 | 865,3916,3465 | 867,4091,3640 | 868,4035,3584 | 871,2401,1967 | 874,4060,3642 | 878,3763,3380 | 880,1812,1430 | 882,3569,3187 | 883,1469,1089 | 885,821,486 | 886,3935,3601 | 887,360,26 | 890,1612,1297 | 891,2628,2318 | 893,318,22 | 895,2522,2229 | 897,395,103 | 898,1475,1190 | 899,3929,3652 | 905,214,20 | 907,3814,3645 | 908,1135,966 | 909,3825,3658 | 910,3872,3706 | 912,2424,2280 | 913,3606,3475 | 914,1535,1409 | 915,3871,3747 | 917,3811,3699 | 918,839,734 | 919,2506,2417 | 920,1341,1261 | 921,3378,3320 | 922,696,644 | 923,83,61 | 924,1219,1210 | 925,235,229

BATCH_RAW_INFO | 833,1870,937 | 859,1874,1327 | 862,3731,3231 | 865,3917,3465 | 867,4092,3640 | 868,4036,3584 | 871,2402,1967 | 874,4061,3642 | 878,3764,3380 | 880,1813,1430 | 882,3570,3187 | 883,1470,1089 | 885,822,486 | 886,3936,3601 | 887,361,26 | 890,1613,1297 | 891,2629,2318 | 893,319,22 | 895,2523,2229 | 897,396,103 | 898,1476,1190 | 899,3930,3652 | 905,215,20 | 907,3815,3645 | 908,1136,966 | 909,3826,3658 | 910,3873,3706 | 912,2425,2280 | 913,3607,3475 | 914,1536,1409 | 915,3872,3747 | 917,3812,3699 | 918,840,734 | 919,2507,2417 | 920,1342,1261 | 921,3379,3320 | 922,697,644 | 923,84,61 | 924,1220,1210 | 925,236,229

BATCH_RAW_INFO | 833,1871,937 | 859,1875,1327 | 862,3732,3231 | 865,3918,3465 | 867,4093,3640 | 868,4037,3584 | 871,2403,1967 | 874,4062,3642 | 878,3765,3380 | 880,1814,1430 | 882,3571,3187 | 883,1471,1089 | 885,823,486 | 886,3937,3601 | 887,362,26 | 890,1614,1297 | 891,2630,2318 | 893,320,22 | 895,2524,2229 | 897,397,103 | 898,1477,1190 | 899,3931,3652 | 905,216,20 | 907,3816,3645 | 908,1137,966 | 909,3827,3658 | 910,3874,3706 | 912,2426,2280 | 913,3608,3475 | 914,1537,1409 | 915,3873,3747 | 917,3813,3699 | 918,841,734 | 919,2508,2417 | 920,1343,1261 | 921,3380,3320 | 922,698,644 | 923,85,61 | 924,1221,1210 | 925,237,229

BATCH_RAW_INFO | 926,3723,3722

BATCH_RAW_INFO | 833,1872,937 | 859,1876,1327 | 862,3733,3231 | 865,3919,3465 | 867,4094,3640 | 868,4038,3584 | 871,2404,1967 | 874,4063,3642 | 878,3766,3380 | 880,1815,1430 | 882,3572,3187 | 883,1472,1089 | 885,824,486 | 886,3938,3601 | 887,363,26 | 890,1615,1297 | 891,2631,2318 | 893,321,22 | 895,2525,2229 | 897,398,103 | 898,1478,1190 | 899,3932,3652 | 905,217,20 | 907,3817,3645 | 908,1138,966 | 909,3828,3658 | 910,3875,3706 | 912,2427,2280 | 913,3609,3475 | 914,1538,1409 | 915,3874,3747 | 917,3814,3699 | 918,842,734 | 919,2509,2417 | 920,1344,1261 | 921,3381,3320 | 922,699,644 | 923,86,61 | 924,1222,1210 | 925,238,229 | 926,3724,3722

BATCH_RAW_INFO | 833,1873,937 | 859,1877,1327 | 862,3734,3231 | 865,3920,3465 | 867,4095,3640 | 868,4039,3584 | 871,2405,1967 | 874,4064,3642 | 878,3767,3380 | 880,1816,1430 | 882,3573,3187 | 883,1473,1089 | 885,825,486 | 886,3939,3601 | 887,364,26 | 890,1616,1297 | 891,2632,2318 | 893,322,22 | 895,2526,2229 | 897,399,103 | 898,1479,1190 | 899,3933,3652 | 905,218,20 | 907,3818,3645 | 908,1139,966 | 909,3829,3658 | 910,3876,3706 | 912,2428,2280 | 913,3610,3475 | 914,1539,1409 | 915,3875,3747 | 917,3815,3699 | 918,843,734 | 919,2510,2417 | 920,1345,1261 | 921,3382,3320 | 922,700,644 | 923,87,61 | 924,1223,1210 | 925,239,229 | 926,3725,3722

BATCH_RAW_INFO | 833,1874,937 | 859,1878,1327 | 862,3735,3231 | 865,3921,3465 | 868,4040,3584 | 871,2406,1967 | 874,4065,3642 | 878,3768,3380 | 880,1817,1430 | 882,3574,3187 | 883,1474,1089 | 885,826,486 | 886,3940,3601 | 887,365,26 | 890,1617,1297 | 891,2633,2318 | 893,323,22 | 895,2527,2229 | 897,400,103 | 898,1480,1190 | 899,3934,3652 | 905,219,20 | 907,3819,3645 | 908,1140,966 | 909,3830,3658 | 910,3877,3706 | 912,2429,2280 | 913,3611,3475 | 914,1540,1409 | 915,3876,3747 | 917,3816,3699 | 918,844,734 | 919,2511,2417 | 920,1346,1261 | 921,3383,3320 | 922,701,644 | 923,88,61 | 924,1224,1210 | 925,240,229 | 926,3726,3722

BATCH_RAW_INFO | 927,817,816

BATCH_RAW_INFO | 833,1875,937 | 859,1879,1327 | 862,3736,3231 | 865,3922,3465 | 868,4041,3584 | 871,2407,1967 | 874,4066,3642 | 878,3769,3380 | 880,1818,1430 | 882,3575,3187 | 883,1475,1089 | 885,827,486 | 886,3941,3601 | 887,366,26 | 890,1618,1297 | 891,2634,2318 | 893,324,22 | 895,2528,2229 | 897,401,103 | 898,1481,1190 | 899,3935,3652 | 905,220,20 | 907,3820,3645 | 908,1141,966 | 909,3831,3658 | 910,3878,3706 | 912,2430,2280 | 913,3612,3475 | 914,1541,1409 | 915,3877,3747 | 917,3817,3699 | 918,845,734 | 919,2512,2417 | 920,1347,1261 | 921,3384,3320 | 922,702,644 | 923,89,61 | 924,1225,1210 | 925,241,229 | 926,3727,3722 | 927,818,816

BATCH_RAW_INFO | 833,1876,937 | 859,1880,1327 | 862,3737,3231 | 865,3923,3465 | 868,4042,3584 | 871,2408,1967 | 874,4067,3642 | 878,3770,3380 | 880,1819,1430 | 882,3576,3187 | 883,1476,1089 | 885,828,486 | 886,3942,3601 | 887,367,26 | 890,1619,1297 | 891,2635,2318 | 893,325,22 | 895,2529,2229 | 897,402,103 | 898,1482,1190 | 899,3936,3652 | 905,221,20 | 907,3821,3645 | 908,1142,966 | 909,3832,3658 | 910,3879,3706 | 912,2431,2280 | 913,3613,3475 | 914,1542,1409 | 915,3878,3747 | 917,3818,3699 | 918,846,734 | 919,2513,2417 | 920,1348,1261 | 921,3385,3320 | 922,703,644 | 923,90,61 | 924,1226,1210 | 925,242,229 | 926,3728,3722 | 927,819,816

BATCH_RAW_INFO | 833,1877,937 | 859,1881,1327 | 862,3738,3231 | 865,3924,3465 | 868,4043,3584 | 871,2409,1967 | 874,4068,3642 | 878,3771,3380 | 880,1820,1430 | 882,3577,3187 | 883,1477,1089 | 885,829,486 | 886,3943,3601 | 887,368,26 | 890,1620,1297 | 891,2636,2318 | 893,326,22 | 895,2530,2229 | 897,403,103 | 898,1483,1190 | 899,3937,3652 | 905,222,20 | 907,3822,3645 | 908,1143,966 | 909,3833,3658 | 910,3880,3706 | 912,2432,2280 | 913,3614,3475 | 914,1543,1409 | 915,3879,3747 | 917,3819,3699 | 918,847,734 | 919,2514,2417 | 920,1349,1261 | 921,3386,3320 | 922,704,644 | 923,91,61 | 924,1227,1210 | 925,243,229 | 926,3729,3722 | 927,820,816

BATCH_RAW_INFO | 833,1878,937 | 859,1882,1327 | 862,3739,3231 | 865,3925,3465 | 868,4044,3584 | 871,2410,1967 | 874,4069,3642 | 878,3772,3380 | 880,1821,1430 | 882,3578,3187 | 883,1478,1089 | 885,830,486 | 886,3944,3601 | 887,369,26 | 890,1621,1297 | 891,2637,2318 | 893,327,22 | 895,2531,2229 | 897,404,103 | 898,1484,1190 | 899,3938,3652 | 905,223,20 | 907,3823,3645 | 908,1144,966 | 909,3834,3658 | 910,3881,3706 | 912,2433,2280 | 913,3615,3475 | 914,1544,1409 | 915,3880,3747 | 917,3820,3699 | 918,848,734 | 919,2515,2417 | 920,1350,1261 | 921,3387,3320 | 922,705,644 | 923,92,61 | 924,1228,1210 | 925,244,229 | 926,3730,3722 | 927,821,816

BATCH_RAW_INFO | 833,1879,937 | 859,1883,1327 | 862,3740,3231 | 865,3926,3465 | 868,4045,3584 | 871,2411,1967 | 874,4070,3642 | 878,3773,3380 | 880,1822,1430 | 882,3579,3187 | 883,1479,1089 | 885,831,486 | 886,3945,3601 | 887,370,26 | 890,1622,1297 | 891,2638,2318 | 893,328,22 | 895,2532,2229 | 897,405,103 | 898,1485,1190 | 899,3939,3652 | 905,224,20 | 907,3824,3645 | 908,1145,966 | 909,3835,3658 | 910,3882,3706 | 912,2434,2280 | 913,3616,3475 | 914,1545,1409 | 915,3881,3747 | 917,3821,3699 | 918,849,734 | 919,2516,2417 | 920,1351,1261 | 921,3388,3320 | 922,706,644 | 923,93,61 | 924,1229,1210 | 925,245,229 | 926,3731,3722 | 927,822,816

BATCH_RAW_INFO | 833,1880,937 | 859,1884,1327 | 862,3741,3231 | 865,3927,3465 | 868,4046,3584 | 871,2412,1967 | 874,4071,3642 | 878,3774,3380 | 880,1823,1430 | 882,3580,3187 | 883,1480,1089 | 885,832,486 | 886,3946,3601 | 887,371,26 | 890,1623,1297 | 891,2639,2318 | 893,329,22 | 895,2533,2229 | 897,406,103 | 898,1486,1190 | 899,3940,3652 | 905,225,20 | 907,3825,3645 | 908,1146,966 | 909,3836,3658 | 910,3883,3706 | 912,2435,2280 | 913,3617,3475 | 914,1546,1409 | 915,3882,3747 | 917,3822,3699 | 918,850,734 | 919,2517,2417 | 920,1352,1261 | 921,3389,3320 | 922,707,644 | 923,94,61 | 924,1230,1210 | 925,246,229 | 926,3732,3722 | 927,823,816

BATCH_RAW_INFO | 833,1881,937 | 859,1885,1327 | 862,3742,3231 | 865,3928,3465 | 868,4047,3584 | 871,2413,1967 | 874,4072,3642 | 878,3775,3380 | 880,1824,1430 | 882,3581,3187 | 883,1481,1089 | 885,833,486 | 886,3947,3601 | 887,372,26 | 890,1624,1297 | 891,2640,2318 | 893,330,22 | 895,2534,2229 | 897,407,103 | 898,1487,1190 | 899,3941,3652 | 905,226,20 | 907,3826,3645 | 908,1147,966 | 909,3837,3658 | 910,3884,3706 | 912,2436,2280 | 913,3618,3475 | 914,1547,1409 | 915,3883,3747 | 917,3823,3699 | 918,851,734 | 919,2518,2417 | 920,1353,1261 | 921,3390,3320 | 922,708,644 | 923,95,61 | 924,1231,1210 | 925,247,229 | 926,3733,3722 | 927,824,816

BATCH_RAW_INFO | 833,1882,937 | 859,1886,1327 | 862,3743,3231 | 865,3929,3465 | 868,4048,3584 | 871,2414,1967 | 874,4073,3642 | 878,3776,3380 | 880,1825,1430 | 882,3582,3187 | 883,1482,1089 | 885,834,486 | 886,3948,3601 | 887,373,26 | 890,1625,1297 | 891,2641,2318 | 893,331,22 | 895,2535,2229 | 897,408,103 | 898,1488,1190 | 899,3942,3652 | 905,227,20 | 907,3827,3645 | 908,1148,966 | 909,3838,3658 | 910,3885,3706 | 912,2437,2280 | 913,3619,3475 | 914,1548,1409 | 915,3884,3747 | 917,3824,3699 | 918,852,734 | 919,2519,2417 | 920,1354,1261 | 921,3391,3320 | 922,709,644 | 923,96,61 | 924,1232,1210 | 925,248,229 | 926,3734,3722 | 927,825,816

BATCH_RAW_INFO | 833,1883,937 | 859,1887,1327 | 862,3744,3231 | 865,3930,3465 | 868,4049,3584 | 871,2415,1967 | 874,4074,3642 | 878,3777,3380 | 880,1826,1430 | 882,3583,3187 | 883,1483,1089 | 885,835,486 | 886,3949,3601 | 887,374,26 | 890,1626,1297 | 891,2642,2318 | 893,332,22 | 895,2536,2229 | 897,409,103 | 898,1489,1190 | 899,3943,3652 | 905,228,20 | 907,3828,3645 | 908,1149,966 | 909,3839,3658 | 910,3886,3706 | 912,2438,2280 | 913,3620,3475 | 914,1549,1409 | 915,3885,3747 | 917,3825,3699 | 918,853,734 | 919,2520,2417 | 920,1355,1261 | 921,3392,3320 | 922,710,644 | 923,97,61 | 924,1233,1210 | 925,249,229 | 926,3735,3722 | 927,826,816

BATCH_RAW_INFO | 833,1884,937 | 859,1888,1327 | 862,3745,3231 | 865,3931,3465 | 868,4050,3584 | 871,2416,1967 | 874,4075,3642 | 878,3778,3380 | 880,1827,1430 | 882,3584,3187 | 883,1484,1089 | 885,836,486 | 886,3950,3601 | 887,375,26 | 890,1627,1297 | 891,2643,2318 | 893,333,22 | 895,2537,2229 | 897,410,103 | 898,1490,1190 | 899,3944,3652 | 905,229,20 | 907,3829,3645 | 908,1150,966 | 909,3840,3658 | 910,3887,3706 | 912,2439,2280 | 913,3621,3475 | 914,1550,1409 | 915,3886,3747 | 917,3826,3699 | 918,854,734 | 919,2521,2417 | 920,1356,1261 | 921,3393,3320 | 922,711,644 | 923,98,61 | 924,1234,1210 | 925,250,229 | 926,3736,3722 | 927,827,816

BATCH_RAW_INFO | 833,1885,937 | 859,1889,1327 | 862,3746,3231 | 865,3932,3465 | 868,4051,3584 | 871,2417,1967 | 874,4076,3642 | 878,3779,3380 | 880,1828,1430 | 882,3585,3187 | 883,1485,1089 | 885,837,486 | 886,3951,3601 | 887,376,26 | 890,1628,1297 | 891,2644,2318 | 893,334,22 | 895,2538,2229 | 897,411,103 | 898,1491,1190 | 899,3945,3652 | 905,230,20 | 907,3830,3645 | 908,1151,966 | 909,3841,3658 | 910,3888,3706 | 912,2440,2280 | 913,3622,3475 | 914,1551,1409 | 915,3887,3747 | 917,3827,3699 | 918,855,734 | 919,2522,2417 | 920,1357,1261 | 921,3394,3320 | 922,712,644 | 923,99,61 | 924,1235,1210 | 925,251,229 | 926,3737,3722 | 927,828,816

BATCH_RAW_INFO | 833,1886,937 | 859,1890,1327 | 862,3747,3231 | 865,3933,3465 | 868,4052,3584 | 871,2418,1967 | 874,4077,3642 | 878,3780,3380 | 880,1829,1430 | 882,3586,3187 | 883,1486,1089 | 885,838,486 | 886,3952,3601 | 887,377,26 | 890,1629,1297 | 891,2645,2318 | 893,335,22 | 895,2539,2229 | 897,412,103 | 898,1492,1190 | 899,3946,3652 | 905,231,20 | 907,3831,3645 | 908,1152,966 | 909,3842,3658 | 910,3889,3706 | 912,2441,2280 | 913,3623,3475 | 914,1552,1409 | 915,3888,3747 | 917,3828,3699 | 918,856,734 | 919,2523,2417 | 920,1358,1261 | 921,3395,3320 | 922,713,644 | 923,100,61 | 924,1236,1210 | 925,252,229 | 926,3738,3722 | 927,829,816

BATCH_RAW_INFO | 833,1887,937 | 859,1891,1327 | 862,3748,3231 | 865,3934,3465 | 868,4053,3584 | 871,2419,1967 | 874,4078,3642 | 878,3781,3380 | 880,1830,1430 | 882,3587,3187 | 883,1487,1089 | 885,839,486 | 886,3953,3601 | 887,378,26 | 890,1630,1297 | 891,2646,2318 | 893,336,22 | 895,2540,2229 | 897,413,103 | 898,1493,1190 | 899,3947,3652 | 905,232,20 | 907,3832,3645 | 908,1153,966 | 909,3843,3658 | 910,3890,3706 | 912,2442,2280 | 913,3624,3475 | 914,1553,1409 | 915,3889,3747 | 917,3829,3699 | 918,857,734 | 919,2524,2417 | 920,1359,1261 | 921,3396,3320 | 922,714,644 | 923,101,61 | 924,1237,1210 | 925,253,229 | 926,3739,3722 | 927,830,816

BATCH_RAW_INFO | 833,1888,937 | 859,1892,1327 | 862,3749,3231 | 865,3935,3465 | 868,4054,3584 | 871,2420,1967 | 874,4079,3642 | 878,3782,3380 | 880,1831,1430 | 882,3588,3187 | 883,1488,1089 | 885,840,486 | 886,3954,3601 | 887,379,26 | 890,1631,1297 | 891,2647,2318 | 893,337,22 | 895,2541,2229 | 897,414,103 | 898,1494,1190 | 899,3948,3652 | 905,233,20 | 907,3833,3645 | 908,1154,966 | 909,3844,3658 | 910,3891,3706 | 912,2443,2280 | 913,3625,3475 | 914,1554,1409 | 915,3890,3747 | 917,3830,3699 | 918,858,734 | 919,2525,2417 | 920,1360,1261 | 921,3397,3320 | 922,715,644 | 923,102,61 | 924,1238,1210 | 925,254,229 | 926,3740,3722 | 927,831,816

BATCH_RAW_INFO | 833,1889,937 | 859,1893,1327 | 862,3750,3231 | 865,3936,3465 | 868,4055,3584 | 871,2421,1967 | 874,4080,3642 | 878,3783,3380 | 880,1832,1430 | 882,3589,3187 | 883,1489,1089 | 885,841,486 | 886,3955,3601 | 887,380,26 | 890,1632,1297 | 891,2648,2318 | 893,338,22 | 895,2542,2229 | 897,415,103 | 898,1495,1190 | 899,3949,3652 | 905,234,20 | 907,3834,3645 | 908,1155,966 | 909,3845,3658 | 910,3892,3706 | 912,2444,2280 | 913,3626,3475 | 914,1555,1409 | 915,3891,3747 | 917,3831,3699 | 918,859,734 | 919,2526,2417 | 920,1361,1261 | 921,3398,3320 | 922,716,644 | 923,103,61 | 924,1239,1210 | 925,255,229 | 926,3741,3722 | 927,832,816

BATCH_RAW_INFO | 833,1890,937 | 859,1894,1327 | 862,3751,3231 | 865,3937,3465 | 868,4056,3584 | 871,2422,1967 | 874,4081,3642 | 878,3784,3380 | 880,1833,1430 | 882,3590,3187 | 883,1490,1089 | 885,842,486 | 886,3956,3601 | 887,381,26 | 890,1633,1297 | 891,2649,2318 | 893,339,22 | 895,2543,2229 | 897,416,103 | 898,1496,1190 | 899,3950,3652 | 905,235,20 | 907,3835,3645 | 908,1156,966 | 909,3846,3658 | 910,3893,3706 | 912,2445,2280 | 913,3627,3475 | 914,1556,1409 | 915,3892,3747 | 917,3832,3699 | 918,860,734 | 919,2527,2417 | 920,1362,1261 | 921,3399,3320 | 922,717,644 | 923,104,61 | 924,1240,1210 | 925,256,229 | 926,3742,3722 | 927,833,816

BATCH_RAW_INFO | 833,1891,937 | 859,1895,1327 | 862,3752,3231 | 865,3938,3465 | 868,4057,3584 | 871,2423,1967 | 874,4082,3642 | 878,3785,3380 | 880,1834,1430 | 882,3591,3187 | 883,1491,1089 | 885,843,486 | 886,3957,3601 | 887,382,26 | 890,1634,1297 | 891,2650,2318 | 893,340,22 | 895,2544,2229 | 897,417,103 | 898,1497,1190 | 899,3951,3652 | 905,236,20 | 907,3836,3645 | 908,1157,966 | 909,3847,3658 | 910,3894,3706 | 912,2446,2280 | 913,3628,3475 | 914,1557,1409 | 915,3893,3747 | 917,3833,3699 | 918,861,734 | 919,2528,2417 | 920,1363,1261 | 921,3400,3320 | 922,718,644 | 923,105,61 | 924,1241,1210 | 925,257,229 | 926,3743,3722 | 927,834,816

BATCH_RAW_INFO | 928,3479,3478

BATCH_RAW_INFO | 929,19,18

BATCH_RAW_INFO | 930,2810,2809

BATCH_RAW_INFO | 833,1892,937 | 859,1896,1327 | 862,3753,3231 | 865,3939,3465 | 868,4058,3584 | 871,2424,1967 | 874,4083,3642 | 878,3786,3380 | 880,1835,1430 | 882,3592,3187 | 883,1492,1089 | 885,844,486 | 886,3958,3601 | 887,383,26 | 890,1635,1297 | 891,2651,2318 | 893,341,22 | 895,2545,2229 | 897,418,103 | 898,1498,1190 | 899,3952,3652 | 905,237,20 | 907,3837,3645 | 908,1158,966 | 909,3848,3658 | 910,3895,3706 | 912,2447,2280 | 913,3629,3475 | 914,1558,1409 | 915,3894,3747 | 917,3834,3699 | 918,862,734 | 919,2529,2417 | 920,1364,1261 | 921,3401,3320 | 922,719,644 | 923,106,61 | 924,1242,1210 | 925,258,229 | 926,3744,3722 | 927,835,816 | 928,3480,3478 | 929,20,18 | 930,2811,2809

BATCH_RAW_INFO | 833,1893,937 | 859,1897,1327 | 862,3754,3231 | 865,3940,3465 | 868,4059,3584 | 871,2425,1967 | 874,4084,3642 | 878,3787,3380 | 880,1836,1430 | 882,3593,3187 | 883,1493,1089 | 885,845,486 | 886,3959,3601 | 887,384,26 | 890,1636,1297 | 891,2652,2318 | 893,342,22 | 895,2546,2229 | 897,419,103 | 898,1499,1190 | 899,3953,3652 | 905,238,20 | 907,3838,3645 | 908,1159,966 | 909,3849,3658 | 910,3896,3706 | 912,2448,2280 | 913,3630,3475 | 914,1559,1409 | 915,3895,3747 | 917,3835,3699 | 918,863,734 | 919,2530,2417 | 920,1365,1261 | 921,3402,3320 | 922,720,644 | 923,107,61 | 924,1243,1210 | 925,259,229 | 926,3745,3722 | 927,836,816 | 928,3481,3478 | 929,21,18 | 930,2812,2809

BATCH_RAW_INFO | 833,1894,937 | 859,1898,1327 | 862,3755,3231 | 865,3941,3465 | 868,4060,3584 | 871,2426,1967 | 874,4085,3642 | 878,3788,3380 | 880,1837,1430 | 882,3594,3187 | 883,1494,1089 | 885,846,486 | 886,3960,3601 | 887,385,26 | 890,1637,1297 | 891,2653,2318 | 893,343,22 | 895,2547,2229 | 897,420,103 | 898,1500,1190 | 899,3954,3652 | 905,239,20 | 907,3839,3645 | 908,1160,966 | 909,3850,3658 | 910,3897,3706 | 912,2449,2280 | 913,3631,3475 | 914,1560,1409 | 915,3896,3747 | 917,3836,3699 | 918,864,734 | 919,2531,2417 | 920,1366,1261 | 921,3403,3320 | 922,721,644 | 923,108,61 | 924,1244,1210 | 925,260,229 | 926,3746,3722 | 927,837,816 | 928,3482,3478 | 929,22,18 | 930,2813,2809

BATCH_RAW_INFO | 833,1895,937 | 859,1899,1327 | 862,3756,3231 | 865,3942,3465 | 868,4061,3584 | 871,2427,1967 | 874,4086,3642 | 878,3789,3380 | 880,1838,1430 | 882,3595,3187 | 883,1495,1089 | 885,847,486 | 886,3961,3601 | 887,386,26 | 890,1638,1297 | 891,2654,2318 | 893,344,22 | 895,2548,2229 | 897,421,103 | 898,1501,1190 | 899,3955,3652 | 905,240,20 | 907,3840,3645 | 908,1161,966 | 909,3851,3658 | 910,3898,3706 | 912,2450,2280 | 913,3632,3475 | 914,1561,1409 | 915,3897,3747 | 917,3837,3699 | 918,865,734 | 919,2532,2417 | 920,1367,1261 | 921,3404,3320 | 922,722,644 | 923,109,61 | 924,1245,1210 | 925,261,229 | 926,3747,3722 | 927,838,816 | 928,3483,3478 | 929,23,18 | 930,2814,2809

BATCH_RAW_INFO | 833,1896,937 | 859,1900,1327 | 862,3757,3231 | 865,3943,3465 | 868,4062,3584 | 871,2428,1967 | 874,4087,3642 | 878,3790,3380 | 880,1839,1430 | 882,3596,3187 | 883,1496,1089 | 885,848,486 | 886,3962,3601 | 887,387,26 | 890,1639,1297 | 891,2655,2318 | 893,345,22 | 895,2549,2229 | 897,422,103 | 898,1502,1190 | 899,3956,3652 | 905,241,20 | 907,3841,3645 | 908,1162,966 | 909,3852,3658 | 910,3899,3706 | 912,2451,2280 | 913,3633,3475 | 914,1562,1409 | 915,3898,3747 | 917,3838,3699 | 918,866,734 | 919,2533,2417 | 920,1368,1261 | 921,3405,3320 | 922,723,644 | 923,110,61 | 924,1246,1210 | 925,262,229 | 926,3748,3722 | 927,839,816 | 928,3484,3478 | 929,24,18 | 930,2815,2809

BATCH_RAW_INFO | 833,1897,937 | 859,1901,1327 | 862,3758,3231 | 865,3944,3465 | 868,4063,3584 | 871,2429,1967 | 874,4088,3642 | 878,3791,3380 | 880,1840,1430 | 882,3597,3187 | 883,1497,1089 | 885,849,486 | 886,3963,3601 | 887,388,26 | 890,1640,1297 | 891,2656,2318 | 893,346,22 | 895,2550,2229 | 897,423,103 | 898,1503,1190 | 899,3957,3652 | 905,242,20 | 907,3842,3645 | 908,1163,966 | 909,3853,3658 | 910,3900,3706 | 912,2452,2280 | 913,3634,3475 | 914,1563,1409 | 915,3899,3747 | 917,3839,3699 | 918,867,734 | 919,2534,2417 | 920,1369,1261 | 921,3406,3320 | 922,724,644 | 923,111,61 | 924,1247,1210 | 925,263,229 | 926,3749,3722 | 927,840,816 | 928,3485,3478 | 929,25,18 | 930,2816,2809

BATCH_RAW_INFO | 833,1898,937 | 859,1902,1327 | 862,3759,3231 | 865,3945,3465 | 868,4064,3584 | 871,2430,1967 | 874,4089,3642 | 878,3792,3380 | 880,1841,1430 | 882,3598,3187 | 883,1498,1089 | 885,850,486 | 886,3964,3601 | 887,389,26 | 890,1641,1297 | 891,2657,2318 | 893,347,22 | 895,2551,2229 | 897,424,103 | 898,1504,1190 | 899,3958,3652 | 905,243,20 | 907,3843,3645 | 908,1164,966 | 909,3854,3658 | 910,3901,3706 | 912,2453,2280 | 913,3635,3475 | 914,1564,1409 | 915,3900,3747 | 917,3840,3699 | 918,868,734 | 919,2535,2417 | 920,1370,1261 | 921,3407,3320 | 922,725,644 | 923,112,61 | 924,1248,1210 | 925,264,229 | 926,3750,3722 | 927,841,816 | 928,3486,3478 | 929,26,18 | 930,2817,2809

BATCH_RAW_INFO | 833,1899,937 | 859,1903,1327 | 862,3760,3231 | 865,3946,3465 | 868,4065,3584 | 871,2431,1967 | 874,4090,3642 | 878,3793,3380 | 880,1842,1430 | 882,3599,3187 | 883,1499,1089 | 885,851,486 | 886,3965,3601 | 887,390,26 | 890,1642,1297 | 891,2658,2318 | 893,348,22 | 895,2552,2229 | 897,425,103 | 898,1505,1190 | 899,3959,3652 | 905,244,20 | 907,3844,3645 | 908,1165,966 | 909,3855,3658 | 910,3902,3706 | 912,2454,2280 | 913,3636,3475 | 914,1565,1409 | 915,3901,3747 | 917,3841,3699 | 918,869,734 | 919,2536,2417 | 920,1371,1261 | 921,3408,3320 | 922,726,644 | 923,113,61 | 924,1249,1210 | 925,265,229 | 926,3751,3722 | 927,842,816 | 928,3487,3478 | 929,27,18 | 930,2818,2809

BATCH_RAW_INFO | 833,1900,937 | 859,1904,1327 | 862,3761,3231 | 865,3947,3465 | 868,4066,3584 | 871,2432,1967 | 874,4091,3642 | 878,3794,3380 | 880,1843,1430 | 882,3600,3187 | 883,1500,1089 | 885,852,486 | 886,3966,3601 | 887,391,26 | 890,1643,1297 | 891,2659,2318 | 893,349,22 | 895,2553,2229 | 897,426,103 | 898,1506,1190 | 899,3960,3652 | 905,245,20 | 907,3845,3645 | 908,1166,966 | 909,3856,3658 | 910,3903,3706 | 912,2455,2280 | 913,3637,3475 | 914,1566,1409 | 915,3902,3747 | 917,3842,3699 | 918,870,734 | 919,2537,2417 | 920,1372,1261 | 921,3409,3320 | 922,727,644 | 923,114,61 | 924,1250,1210 | 925,266,229 | 926,3752,3722 | 927,843,816 | 928,3488,3478 | 929,28,18 | 930,2819,2809

BATCH_RAW_INFO | 833,1901,937 | 859,1905,1327 | 862,3762,3231 | 865,3948,3465 | 868,4067,3584 | 871,2433,1967 | 874,4092,3642 | 878,3795,3380 | 880,1844,1430 | 882,3601,3187 | 883,1501,1089 | 885,853,486 | 886,3967,3601 | 887,392,26 | 890,1644,1297 | 891,2660,2318 | 893,350,22 | 895,2554,2229 | 897,427,103 | 898,1507,1190 | 899,3961,3652 | 905,246,20 | 907,3846,3645 | 908,1167,966 | 909,3857,3658 | 910,3904,3706 | 912,2456,2280 | 913,3638,3475 | 914,1567,1409 | 915,3903,3747 | 917,3843,3699 | 918,871,734 | 919,2538,2417 | 920,1373,1261 | 921,3410,3320 | 922,728,644 | 923,115,61 | 924,1251,1210 | 925,267,229 | 926,3753,3722 | 927,844,816 | 928,3489,3478 | 929,29,18 | 930,2820,2809

BATCH_RAW_INFO | 931,3998,3997

BATCH_RAW_INFO | 932,3977,3976

BATCH_RAW_INFO | 933,1556,1555 | 934,1627,1626

BATCH_RAW_INFO | 833,1902,937 | 859,1906,1327 | 862,3763,3231 | 865,3949,3465 | 868,4068,3584 | 871,2434,1967 | 874,4093,3642 | 878,3796,3380 | 880,1845,1430 | 882,3602,3187 | 883,1502,1089 | 885,854,486 | 886,3968,3601 | 887,393,26 | 890,1645,1297 | 891,2661,2318 | 893,351,22 | 895,2555,2229 | 897,428,103 | 898,1508,1190 | 899,3962,3652 | 905,247,20 | 907,3847,3645 | 908,1168,966 | 909,3858,3658 | 910,3905,3706 | 912,2457,2280 | 913,3639,3475 | 914,1568,1409 | 915,3904,3747 | 917,3844,3699 | 918,872,734 | 919,2539,2417 | 920,1374,1261 | 921,3411,3320 | 922,729,644 | 923,116,61 | 924,1252,1210 | 925,268,229 | 926,3754,3722 | 927,845,816 | 928,3490,3478 | 929,30,18 | 930,2821,2809 | 931,3999,3997 | 932,3978,3976 | 933,1557,1555 | 934,1628,1626

BATCH_RAW_INFO | 833,1903,937 | 859,1907,1327 | 862,3764,3231 | 865,3950,3465 | 868,4069,3584 | 871,2435,1967 | 874,4094,3642 | 878,3797,3380 | 880,1846,1430 | 882,3603,3187 | 883,1503,1089 | 885,855,486 | 886,3969,3601 | 887,394,26 | 890,1646,1297 | 891,2662,2318 | 893,352,22 | 895,2556,2229 | 897,429,103 | 898,1509,1190 | 899,3963,3652 | 905,248,20 | 907,3848,3645 | 908,1169,966 | 909,3859,3658 | 910,3906,3706 | 912,2458,2280 | 913,3640,3475 | 914,1569,1409 | 915,3905,3747 | 917,3845,3699 | 918,873,734 | 919,2540,2417 | 920,1375,1261 | 921,3412,3320 | 922,730,644 | 923,117,61 | 924,1253,1210 | 925,269,229 | 926,3755,3722 | 927,846,816 | 928,3491,3478 | 929,31,18 | 930,2822,2809 | 931,4000,3997 | 932,3979,3976 | 933,1558,1555 | 934,1629,1626

BATCH_RAW_INFO | 833,1904,937 | 859,1908,1327 | 862,3765,3231 | 865,3951,3465 | 868,4070,3584 | 871,2436,1967 | 874,4095,3642 | 878,3798,3380 | 880,1847,1430 | 882,3604,3187 | 883,1504,1089 | 885,856,486 | 886,3970,3601 | 887,395,26 | 890,1647,1297 | 891,2663,2318 | 893,353,22 | 895,2557,2229 | 897,430,103 | 898,1510,1190 | 899,3964,3652 | 905,249,20 | 907,3849,3645 | 908,1170,966 | 909,3860,3658 | 910,3907,3706 | 912,2459,2280 | 913,3641,3475 | 914,1570,1409 | 915,3906,3747 | 917,3846,3699 | 918,874,734 | 919,2541,2417 | 920,1376,1261 | 921,3413,3320 | 922,731,644 | 923,118,61 | 924,1254,1210 | 925,270,229 | 926,3756,3722 | 927,847,816 | 928,3492,3478 | 929,32,18 | 930,2823,2809 | 931,4001,3997 | 932,3980,3976 | 933,1559,1555 | 934,1630,1626

BATCH_RAW_INFO | 833,1905,937 | 859,1909,1327 | 862,3766,3231 | 865,3952,3465 | 868,4071,3584 | 871,2437,1967 | 878,3799,3380 | 880,1848,1430 | 882,3605,3187 | 883,1505,1089 | 885,857,486 | 886,3971,3601 | 887,396,26 | 890,1648,1297 | 891,2664,2318 | 893,354,22 | 895,2558,2229 | 897,431,103 | 898,1511,1190 | 899,3965,3652 | 905,250,20 | 907,3850,3645 | 908,1171,966 | 909,3861,3658 | 910,3908,3706 | 912,2460,2280 | 913,3642,3475 | 914,1571,1409 | 915,3907,3747 | 917,3847,3699 | 918,875,734 | 919,2542,2417 | 920,1377,1261 | 921,3414,3320 | 922,732,644 | 923,119,61 | 924,1255,1210 | 925,271,229 | 926,3757,3722 | 927,848,816 | 928,3493,3478 | 929,33,18 | 930,2824,2809 | 931,4002,3997 | 932,3981,3976 | 933,1560,1555 | 934,1631,1626

BATCH_RAW_INFO | 833,1906,937 | 859,1910,1327 | 862,3767,3231 | 865,3953,3465 | 868,4072,3584 | 871,2438,1967 | 878,3800,3380 | 880,1849,1430 | 882,3606,3187 | 883,1506,1089 | 885,858,486 | 886,3972,3601 | 887,397,26 | 890,1649,1297 | 891,2665,2318 | 893,355,22 | 895,2559,2229 | 897,432,103 | 898,1512,1190 | 899,3966,3652 | 905,251,20 | 907,3851,3645 | 908,1172,966 | 909,3862,3658 | 910,3909,3706 | 912,2461,2280 | 913,3643,3475 | 914,1572,1409 | 915,3908,3747 | 917,3848,3699 | 918,876,734 | 919,2543,2417 | 920,1378,1261 | 921,3415,3320 | 922,733,644 | 923,120,61 | 924,1256,1210 | 925,272,229 | 926,3758,3722 | 927,849,816 | 928,3494,3478 | 929,34,18 | 930,2825,2809 | 931,4003,3997 | 932,3982,3976 | 933,1561,1555 | 934,1632,1626

BATCH_RAW_INFO | 833,1907,937 | 859,1911,1327 | 862,3768,3231 | 865,3954,3465 | 868,4073,3584 | 871,2439,1967 | 878,3801,3380 | 880,1850,1430 | 882,3607,3187 | 883,1507,1089 | 885,859,486 | 886,3973,3601 | 887,398,26 | 890,1650,1297 | 891,2666,2318 | 893,356,22 | 895,2560,2229 | 897,433,103 | 898,1513,1190 | 899,3967,3652 | 905,252,20 | 907,3852,3645 | 908,1173,966 | 909,3863,3658 | 910,3910,3706 | 912,2462,2280 | 913,3644,3475 | 914,1573,1409 | 915,3909,3747 | 917,3849,3699 | 918,877,734 | 919,2544,2417 | 920,1379,1261 | 921,3416,3320 | 922,734,644 | 923,121,61 | 924,1257,1210 | 925,273,229 | 926,3759,3722 | 927,850,816 | 928,3495,3478 | 929,35,18 | 930,2826,2809 | 931,4004,3997 | 932,3983,3976 | 933,1562,1555 | 934,1633,1626

BATCH_RAW_INFO | 833,1908,937 | 859,1912,1327 | 862,3769,3231 | 865,3955,3465 | 868,4074,3584 | 871,2440,1967 | 878,3802,3380 | 880,1851,1430 | 882,3608,3187 | 883,1508,1089 | 885,860,486 | 886,3974,3601 | 887,399,26 | 890,1651,1297 | 891,2667,2318 | 893,357,22 | 895,2561,2229 | 897,434,103 | 898,1514,1190 | 899,3968,3652 | 905,253,20 | 907,3853,3645 | 908,1174,966 | 909,3864,3658 | 910,3911,3706 | 912,2463,2280 | 913,3645,3475 | 914,1574,1409 | 915,3910,3747 | 917,3850,3699 | 918,878,734 | 919,2545,2417 | 920,1380,1261 | 921,3417,3320 | 922,735,644 | 923,122,61 | 924,1258,1210 | 925,274,229 | 926,3760,3722 | 927,851,816 | 928,3496,3478 | 929,36,18 | 930,2827,2809 | 931,4005,3997 | 932,3984,3976 | 933,1563,1555 | 934,1634,1626

BATCH_RAW_INFO | 833,1909,937 | 859,1913,1327 | 862,3770,3231 | 865,3956,3465 | 868,4075,3584 | 871,2441,1967 | 878,3803,3380 | 880,1852,1430 | 882,3609,3187 | 883,1509,1089 | 885,861,486 | 886,3975,3601 | 887,400,26 | 890,1652,1297 | 891,2668,2318 | 893,358,22 | 895,2562,2229 | 897,435,103 | 898,1515,1190 | 899,3969,3652 | 905,254,20 | 907,3854,3645 | 908,1175,966 | 909,3865,3658 | 910,3912,3706 | 912,2464,2280 | 913,3646,3475 | 914,1575,1409 | 915,3911,3747 | 917,3851,3699 | 918,879,734 | 919,2546,2417 | 920,1381,1261 | 921,3418,3320 | 922,736,644 | 923,123,61 | 924,1259,1210 | 925,275,229 | 926,3761,3722 | 927,852,816 | 928,3497,3478 | 929,37,18 | 930,2828,2809 | 931,4006,3997 | 932,3985,3976 | 933,1564,1555 | 934,1635,1626

BATCH_RAW_INFO | 833,1910,937 | 859,1914,1327 | 862,3771,3231 | 865,3957,3465 | 868,4076,3584 | 871,2442,1967 | 878,3804,3380 | 880,1853,1430 | 882,3610,3187 | 883,1510,1089 | 885,862,486 | 886,3976,3601 | 887,401,26 | 890,1653,1297 | 891,2669,2318 | 893,359,22 | 895,2563,2229 | 897,436,103 | 898,1516,1190 | 899,3970,3652 | 905,255,20 | 907,3855,3645 | 908,1176,966 | 909,3866,3658 | 910,3913,3706 | 912,2465,2280 | 913,3647,3475 | 914,1576,1409 | 915,3912,3747 | 917,3852,3699 | 918,880,734 | 919,2547,2417 | 920,1382,1261 | 921,3419,3320 | 922,737,644 | 923,124,61 | 924,1260,1210 | 925,276,229 | 926,3762,3722 | 927,853,816 | 928,3498,3478 | 929,38,18 | 930,2829,2809 | 931,4007,3997 | 932,3986,3976 | 933,1565,1555 | 934,1636,1626

BATCH_RAW_INFO | 833,1911,937 | 859,1915,1327 | 862,3772,3231 | 865,3958,3465 | 868,4077,3584 | 871,2443,1967 | 878,3805,3380 | 880,1854,1430 | 882,3611,3187 | 883,1511,1089 | 885,863,486 | 886,3977,3601 | 887,402,26 | 890,1654,1297 | 891,2670,2318 | 893,360,22 | 895,2564,2229 | 897,437,103 | 898,1517,1190 | 899,3971,3652 | 905,256,20 | 907,3856,3645 | 908,1177,966 | 909,3867,3658 | 910,3914,3706 | 912,2466,2280 | 913,3648,3475 | 914,1577,1409 | 915,3913,3747 | 917,3853,3699 | 918,881,734 | 919,2548,2417 | 920,1383,1261 | 921,3420,3320 | 922,738,644 | 923,125,61 | 924,1261,1210 | 925,277,229 | 926,3763,3722 | 927,854,816 | 928,3499,3478 | 929,39,18 | 930,2830,2809 | 931,4008,3997 | 932,3987,3976 | 933,1566,1555 | 934,1637,1626

BATCH_RAW_INFO | 833,1912,937 | 859,1916,1327 | 862,3773,3231 | 865,3959,3465 | 868,4078,3584 | 871,2444,1967 | 878,3806,3380 | 880,1855,1430 | 882,3612,3187 | 883,1512,1089 | 885,864,486 | 886,3978,3601 | 887,403,26 | 890,1655,1297 | 891,2671,2318 | 893,361,22 | 895,2565,2229 | 897,438,103 | 898,1518,1190 | 899,3972,3652 | 905,257,20 | 907,3857,3645 | 908,1178,966 | 909,3868,3658 | 910,3915,3706 | 912,2467,2280 | 913,3649,3475 | 914,1578,1409 | 915,3914,3747 | 917,3854,3699 | 918,882,734 | 919,2549,2417 | 920,1384,1261 | 921,3421,3320 | 922,739,644 | 923,126,61 | 924,1262,1210 | 925,278,229 | 926,3764,3722 | 927,855,816 | 928,3500,3478 | 929,40,18 | 930,2831,2809 | 931,4009,3997 | 932,3988,3976 | 933,1567,1555 | 934,1638,1626

BATCH_RAW_INFO | 833,1913,937 | 859,1917,1327 | 862,3774,3231 | 865,3960,3465 | 868,4079,3584 | 871,2445,1967 | 878,3807,3380 | 880,1856,1430 | 882,3613,3187 | 883,1513,1089 | 885,865,486 | 886,3979,3601 | 887,404,26 | 890,1656,1297 | 891,2672,2318 | 893,362,22 | 895,2566,2229 | 897,439,103 | 898,1519,1190 | 899,3973,3652 | 905,258,20 | 907,3858,3645 | 908,1179,966 | 909,3869,3658 | 910,3916,3706 | 912,2468,2280 | 913,3650,3475 | 914,1579,1409 | 915,3915,3747 | 917,3855,3699 | 918,883,734 | 919,2550,2417 | 920,1385,1261 | 921,3422,3320 | 922,740,644 | 923,127,61 | 924,1263,1210 | 925,279,229 | 926,3765,3722 | 927,856,816 | 928,3501,3478 | 929,41,18 | 930,2832,2809 | 931,4010,3997 | 932,3989,3976 | 933,1568,1555 | 934,1639,1626

BATCH_RAW_INFO | 833,1914,937 | 859,1918,1327 | 862,3775,3231 | 865,3961,3465 | 868,4080,3584 | 871,2446,1967 | 878,3808,3380 | 880,1857,1430 | 882,3614,3187 | 883,1514,1089 | 885,866,486 | 886,3980,3601 | 887,405,26 | 890,1657,1297 | 891,2673,2318 | 893,363,22 | 895,2567,2229 | 897,440,103 | 898,1520,1190 | 899,3974,3652 | 905,259,20 | 907,3859,3645 | 908,1180,966 | 909,3870,3658 | 910,3917,3706 | 912,2469,2280 | 913,3651,3475 | 914,1580,1409 | 915,3916,3747 | 917,3856,3699 | 918,884,734 | 919,2551,2417 | 920,1386,1261 | 921,3423,3320 | 922,741,644 | 923,128,61 | 924,1264,1210 | 925,280,229 | 926,3766,3722 | 927,857,816 | 928,3502,3478 | 929,42,18 | 930,2833,2809 | 931,4011,3997 | 932,3990,3976 | 933,1569,1555 | 934,1640,1626

BATCH_RAW_INFO | 833,1915,937 | 859,1919,1327 | 862,3776,3231 | 865,3962,3465 | 868,4081,3584 | 871,2447,1967 | 878,3809,3380 | 880,1858,1430 | 882,3615,3187 | 883,1515,1089 | 885,867,486 | 886,3981,3601 | 887,406,26 | 890,1658,1297 | 891,2674,2318 | 893,364,22 | 895,2568,2229 | 897,441,103 | 898,1521,1190 | 899,3975,3652 | 905,260,20 | 907,3860,3645 | 908,1181,966 | 909,3871,3658 | 910,3918,3706 | 912,2470,2280 | 913,3652,3475 | 914,1581,1409 | 915,3917,3747 | 917,3857,3699 | 918,885,734 | 919,2552,2417 | 920,1387,1261 | 921,3424,3320 | 922,742,644 | 923,129,61 | 924,1265,1210 | 925,281,229 | 926,3767,3722 | 927,858,816 | 928,3503,3478 | 929,43,18 | 930,2834,2809 | 931,4012,3997 | 932,3991,3976 | 933,1570,1555 | 934,1641,1626

BATCH_RAW_INFO | 833,1916,937 | 859,1920,1327 | 862,3777,3231 | 865,3963,3465 | 868,4082,3584 | 871,2448,1967 | 878,3810,3380 | 880,1859,1430 | 882,3616,3187 | 883,1516,1089 | 885,868,486 | 886,3982,3601 | 887,407,26 | 890,1659,1297 | 891,2675,2318 | 893,365,22 | 895,2569,2229 | 897,442,103 | 898,1522,1190 | 899,3976,3652 | 905,261,20 | 907,3861,3645 | 908,1182,966 | 909,3872,3658 | 910,3919,3706 | 912,2471,2280 | 913,3653,3475 | 914,1582,1409 | 915,3918,3747 | 917,3858,3699 | 918,886,734 | 919,2553,2417 | 920,1388,1261 | 921,3425,3320 | 922,743,644 | 923,130,61 | 924,1266,1210 | 925,282,229 | 926,3768,3722 | 927,859,816 | 928,3504,3478 | 929,44,18 | 930,2835,2809 | 931,4013,3997 | 932,3992,3976 | 933,1571,1555 | 934,1642,1626

BATCH_RAW_INFO | 833,1917,937 | 859,1921,1327 | 862,3778,3231 | 865,3964,3465 | 868,4083,3584 | 871,2449,1967 | 878,3811,3380 | 880,1860,1430 | 882,3617,3187 | 883,1517,1089 | 885,869,486 | 886,3983,3601 | 887,408,26 | 890,1660,1297 | 891,2676,2318 | 893,366,22 | 895,2570,2229 | 897,443,103 | 898,1523,1190 | 899,3977,3652 | 905,262,20 | 907,3862,3645 | 908,1183,966 | 909,3873,3658 | 910,3920,3706 | 912,2472,2280 | 913,3654,3475 | 914,1583,1409 | 915,3919,3747 | 917,3859,3699 | 918,887,734 | 919,2554,2417 | 920,1389,1261 | 921,3426,3320 | 922,744,644 | 923,131,61 | 924,1267,1210 | 925,283,229 | 926,3769,3722 | 927,860,816 | 928,3505,3478 | 929,45,18 | 930,2836,2809 | 931,4014,3997 | 932,3993,3976 | 933,1572,1555 | 934,1643,1626

BATCH_RAW_INFO | 833,1918,937 | 859,1922,1327 | 862,3779,3231 | 865,3965,3465 | 868,4084,3584 | 871,2450,1967 | 878,3812,3380 | 880,1861,1430 | 882,3618,3187 | 883,1518,1089 | 885,870,486 | 886,3984,3601 | 887,409,26 | 890,1661,1297 | 891,2677,2318 | 893,367,22 | 895,2571,2229 | 897,444,103 | 898,1524,1190 | 899,3978,3652 | 905,263,20 | 907,3863,3645 | 908,1184,966 | 909,3874,3658 | 910,3921,3706 | 912,2473,2280 | 913,3655,3475 | 914,1584,1409 | 915,3920,3747 | 917,3860,3699 | 918,888,734 | 919,2555,2417 | 920,1390,1261 | 921,3427,3320 | 922,745,644 | 923,132,61 | 924,1268,1210 | 925,284,229 | 926,3770,3722 | 927,861,816 | 928,3506,3478 | 929,46,18 | 930,2837,2809 | 931,4015,3997 | 932,3994,3976 | 933,1573,1555 | 934,1644,1626

BATCH_RAW_INFO | 833,1919,937 | 859,1923,1327 | 862,3780,3231 | 865,3966,3465 | 868,4085,3584 | 871,2451,1967 | 878,3813,3380 | 880,1862,1430 | 882,3619,3187 | 883,1519,1089 | 885,871,486 | 886,3985,3601 | 887,410,26 | 890,1662,1297 | 891,2678,2318 | 893,368,22 | 895,2572,2229 | 897,445,103 | 898,1525,1190 | 899,3979,3652 | 905,264,20 | 907,3864,3645 | 908,1185,966 | 910,3922,3706 | 912,2474,2280 | 913,3656,3475 | 914,1585,1409 | 915,3921,3747 | 917,3861,3699 | 918,889,734 | 919,2556,2417 | 920,1391,1261 | 921,3428,3320 | 922,746,644 | 923,133,61 | 924,1269,1210 | 925,285,229 | 926,3771,3722 | 927,862,816 | 928,3507,3478 | 929,47,18 | 930,2838,2809 | 931,4016,3997 | 932,3995,3976 | 933,1574,1555 | 934,1645,1626

BATCH_RAW_INFO | 833,1920,937 | 859,1924,1327 | 862,3781,3231 | 865,3967,3465 | 868,4086,3584 | 871,2452,1967 | 878,3814,3380 | 880,1863,1430 | 882,3620,3187 | 883,1520,1089 | 885,872,486 | 886,3986,3601 | 887,411,26 | 890,1663,1297 | 891,2679,2318 | 893,369,22 | 895,2573,2229 | 897,446,103 | 898,1526,1190 | 899,3980,3652 | 905,265,20 | 907,3865,3645 | 908,1186,966 | 910,3923,3706 | 912,2475,2280 | 913,3657,3475 | 914,1586,1409 | 915,3922,3747 | 917,3862,3699 | 918,890,734 | 919,2557,2417 | 920,1392,1261 | 921,3429,3320 | 922,747,644 | 923,134,61 | 924,1270,1210 | 925,286,229 | 926,3772,3722 | 927,863,816 | 928,3508,3478 | 930,2839,2809 | 931,4017,3997 | 932,3996,3976 | 933,1575,1555 | 934,1646,1626

BATCH_RAW_INFO | 833,1921,937 | 859,1925,1327 | 862,3782,3231 | 865,3968,3465 | 868,4087,3584 | 871,2453,1967 | 878,3815,3380 | 880,1864,1430 | 882,3621,3187 | 883,1521,1089 | 885,873,486 | 886,3987,3601 | 887,412,26 | 890,1664,1297 | 891,2680,2318 | 893,370,22 | 895,2574,2229 | 897,447,103 | 898,1527,1190 | 899,3981,3652 | 905,266,20 | 907,3866,3645 | 908,1187,966 | 910,3924,3706 | 912,2476,2280 | 913,3658,3475 | 914,1587,1409 | 915,3923,3747 | 917,3863,3699 | 918,891,734 | 919,2558,2417 | 920,1393,1261 | 921,3430,3320 | 922,748,644 | 923,135,61 | 924,1271,1210 | 925,287,229 | 926,3773,3722 | 927,864,816 | 928,3509,3478 | 930,2840,2809 | 931,4018,3997 | 932,3997,3976 | 933,1576,1555 | 934,1647,1626

BATCH_RAW_INFO | 833,1922,937 | 859,1926,1327 | 862,3783,3231 | 865,3969,3465 | 868,4088,3584 | 871,2454,1967 | 878,3816,3380 | 880,1865,1430 | 882,3622,3187 | 883,1522,1089 | 885,874,486 | 886,3988,3601 | 887,413,26 | 890,1665,1297 | 891,2681,2318 | 893,371,22 | 895,2575,2229 | 897,448,103 | 898,1528,1190 | 899,3982,3652 | 905,267,20 | 907,3867,3645 | 908,1188,966 | 910,3925,3706 | 912,2477,2280 | 913,3659,3475 | 914,1588,1409 | 915,3924,3747 | 917,3864,3699 | 918,892,734 | 919,2559,2417 | 920,1394,1261 | 921,3431,3320 | 922,749,644 | 923,136,61 | 924,1272,1210 | 925,288,229 | 926,3774,3722 | 927,865,816 | 928,3510,3478 | 930,2841,2809 | 931,4019,3997 | 932,3998,3976 | 933,1577,1555 | 934,1648,1626

BATCH_RAW_INFO | 833,1923,937 | 859,1927,1327 | 862,3784,3231 | 865,3970,3465 | 868,4089,3584 | 871,2455,1967 | 878,3817,3380 | 880,1866,1430 | 882,3623,3187 | 883,1523,1089 | 885,875,486 | 886,3989,3601 | 887,414,26 | 890,1666,1297 | 891,2682,2318 | 893,372,22 | 895,2576,2229 | 897,449,103 | 898,1529,1190 | 899,3983,3652 | 905,268,20 | 907,3868,3645 | 908,1189,966 | 910,3926,3706 | 912,2478,2280 | 913,3660,3475 | 914,1589,1409 | 915,3925,3747 | 917,3865,3699 | 918,893,734 | 919,2560,2417 | 920,1395,1261 | 921,3432,3320 | 922,750,644 | 923,137,61 | 924,1273,1210 | 925,289,229 | 926,3775,3722 | 927,866,816 | 928,3511,3478 | 930,2842,2809 | 931,4020,3997 | 932,3999,3976 | 933,1578,1555 | 934,1649,1626

BATCH_RAW_INFO | 833,1924,937 | 859,1928,1327 | 862,3785,3231 | 865,3971,3465 | 868,4090,3584 | 871,2456,1967 | 878,3818,3380 | 880,1867,1430 | 882,3624,3187 | 883,1524,1089 | 885,876,486 | 886,3990,3601 | 887,415,26 | 890,1667,1297 | 891,2683,2318 | 893,373,22 | 895,2577,2229 | 897,450,103 | 898,1530,1190 | 899,3984,3652 | 905,269,20 | 907,3869,3645 | 908,1190,966 | 910,3927,3706 | 912,2479,2280 | 913,3661,3475 | 914,1590,1409 | 915,3926,3747 | 917,3866,3699 | 918,894,734 | 919,2561,2417 | 920,1396,1261 | 921,3433,3320 | 922,751,644 | 923,138,61 | 924,1274,1210 | 925,290,229 | 926,3776,3722 | 927,867,816 | 928,3512,3478 | 930,2843,2809 | 931,4021,3997 | 932,4000,3976 | 933,1579,1555 | 934,1650,1626

BATCH_RAW_INFO | 833,1925,937 | 859,1929,1327 | 862,3786,3231 | 865,3972,3465 | 868,4091,3584 | 871,2457,1967 | 878,3819,3380 | 880,1868,1430 | 882,3625,3187 | 883,1525,1089 | 885,877,486 | 886,3991,3601 | 887,416,26 | 890,1668,1297 | 891,2684,2318 | 893,374,22 | 895,2578,2229 | 897,451,103 | 898,1531,1190 | 899,3985,3652 | 905,270,20 | 907,3870,3645 | 908,1191,966 | 910,3928,3706 | 912,2480,2280 | 913,3662,3475 | 914,1591,1409 | 915,3927,3747 | 917,3867,3699 | 918,895,734 | 919,2562,2417 | 920,1397,1261 | 921,3434,3320 | 922,752,644 | 923,139,61 | 924,1275,1210 | 925,291,229 | 926,3777,3722 | 927,868,816 | 928,3513,3478 | 930,2844,2809 | 931,4022,3997 | 932,4001,3976 | 933,1580,1555 | 934,1651,1626

BATCH_RAW_INFO | 833,1926,937 | 859,1930,1327 | 862,3787,3231 | 865,3973,3465 | 868,4092,3584 | 871,2458,1967 | 878,3820,3380 | 880,1869,1430 | 882,3626,3187 | 883,1526,1089 | 885,878,486 | 886,3992,3601 | 887,417,26 | 890,1669,1297 | 891,2685,2318 | 893,375,22 | 895,2579,2229 | 897,452,103 | 898,1532,1190 | 899,3986,3652 | 905,271,20 | 907,3871,3645 | 908,1192,966 | 910,3929,3706 | 912,2481,2280 | 913,3663,3475 | 914,1592,1409 | 915,3928,3747 | 917,3868,3699 | 918,896,734 | 919,2563,2417 | 920,1398,1261 | 921,3435,3320 | 922,753,644 | 923,140,61 | 924,1276,1210 | 925,292,229 | 926,3778,3722 | 927,869,816 | 928,3514,3478 | 930,2845,2809 | 931,4023,3997 | 932,4002,3976 | 933,1581,1555 | 934,1652,1626

BATCH_RAW_INFO | 833,1927,937 | 859,1931,1327 | 862,3788,3231 | 865,3974,3465 | 868,4093,3584 | 871,2459,1967 | 878,3821,3380 | 880,1870,1430 | 882,3627,3187 | 883,1527,1089 | 885,879,486 | 886,3993,3601 | 887,418,26 | 890,1670,1297 | 891,2686,2318 | 893,376,22 | 895,2580,2229 | 897,453,103 | 898,1533,1190 | 899,3987,3652 | 905,272,20 | 907,3872,3645 | 908,1193,966 | 910,3930,3706 | 912,2482,2280 | 913,3664,3475 | 914,1593,1409 | 915,3929,3747 | 917,3869,3699 | 918,897,734 | 919,2564,2417 | 920,1399,1261 | 921,3436,3320 | 922,754,644 | 923,141,61 | 924,1277,1210 | 925,293,229 | 926,3779,3722 | 927,870,816 | 928,3515,3478 | 930,2846,2809 | 931,4024,3997 | 932,4003,3976 | 933,1582,1555 | 934,1653,1626

BATCH_RAW_INFO | 833,1928,937 | 859,1932,1327 | 862,3789,3231 | 865,3975,3465 | 868,4094,3584 | 871,2460,1967 | 878,3822,3380 | 880,1871,1430 | 882,3628,3187 | 883,1528,1089 | 885,880,486 | 886,3994,3601 | 887,419,26 | 890,1671,1297 | 891,2687,2318 | 893,377,22 | 895,2581,2229 | 897,454,103 | 898,1534,1190 | 899,3988,3652 | 905,273,20 | 907,3873,3645 | 908,1194,966 | 910,3931,3706 | 912,2483,2280 | 913,3665,3475 | 914,1594,1409 | 915,3930,3747 | 917,3870,3699 | 918,898,734 | 919,2565,2417 | 920,1400,1261 | 921,3437,3320 | 922,755,644 | 923,142,61 | 924,1278,1210 | 925,294,229 | 926,3780,3722 | 927,871,816 | 928,3516,3478 | 930,2847,2809 | 931,4025,3997 | 932,4004,3976 | 933,1583,1555 | 934,1654,1626

BATCH_RAW_INFO | 833,1929,937 | 859,1933,1327 | 862,3790,3231 | 865,3976,3465 | 868,4095,3584 | 871,2461,1967 | 878,3823,3380 | 880,1872,1430 | 882,3629,3187 | 883,1529,1089 | 885,881,486 | 886,3995,3601 | 887,420,26 | 890,1672,1297 | 891,2688,2318 | 893,378,22 | 895,2582,2229 | 897,455,103 | 898,1535,1190 | 899,3989,3652 | 905,274,20 | 907,3874,3645 | 908,1195,966 | 910,3932,3706 | 912,2484,2280 | 913,3666,3475 | 914,1595,1409 | 915,3931,3747 | 917,3871,3699 | 918,899,734 | 919,2566,2417 | 920,1401,1261 | 921,3438,3320 | 922,756,644 | 923,143,61 | 924,1279,1210 | 925,295,229 | 926,3781,3722 | 927,872,816 | 928,3517,3478 | 930,2848,2809 | 931,4026,3997 | 932,4005,3976 | 933,1584,1555 | 934,1655,1626

BATCH_RAW_INFO | 833,1930,937 | 859,1934,1327 | 862,3791,3231 | 865,3977,3465 | 871,2462,1967 | 878,3824,3380 | 880,1873,1430 | 882,3630,3187 | 883,1530,1089 | 885,882,486 | 886,3996,3601 | 887,421,26 | 890,1673,1297 | 891,2689,2318 | 893,379,22 | 895,2583,2229 | 897,456,103 | 898,1536,1190 | 899,3990,3652 | 905,275,20 | 907,3875,3645 | 908,1196,966 | 910,3933,3706 | 912,2485,2280 | 913,3667,3475 | 914,1596,1409 | 915,3932,3747 | 917,3872,3699 | 918,900,734 | 919,2567,2417 | 920,1402,1261 | 921,3439,3320 | 922,757,644 | 923,144,61 | 924,1280,1210 | 925,296,229 | 926,3782,3722 | 927,873,816 | 928,3518,3478 | 930,2849,2809 | 931,4027,3997 | 932,4006,3976 | 933,1585,1555 | 934,1656,1626

BATCH_RAW_INFO | 935,863,862

BATCH_RAW_INFO | 833,1931,937 | 859,1935,1327 | 862,3792,3231 | 865,3978,3465 | 871,2463,1967 | 878,3825,3380 | 880,1874,1430 | 882,3631,3187 | 883,1531,1089 | 885,883,486 | 886,3997,3601 | 887,422,26 | 890,1674,1297 | 891,2690,2318 | 893,380,22 | 895,2584,2229 | 897,457,103 | 898,1537,1190 | 899,3991,3652 | 905,276,20 | 907,3876,3645 | 908,1197,966 | 910,3934,3706 | 912,2486,2280 | 913,3668,3475 | 914,1597,1409 | 915,3933,3747 | 917,3873,3699 | 918,901,734 | 919,2568,2417 | 920,1403,1261 | 921,3440,3320 | 922,758,644 | 923,145,61 | 924,1281,1210 | 925,297,229 | 926,3783,3722 | 927,874,816 | 928,3519,3478 | 930,2850,2809 | 931,4028,3997 | 932,4007,3976 | 933,1586,1555 | 934,1657,1626 | 935,864,862

BATCH_RAW_INFO | 833,1932,937 | 859,1936,1327 | 862,3793,3231 | 865,3979,3465 | 871,2464,1967 | 878,3826,3380 | 880,1875,1430 | 882,3632,3187 | 883,1532,1089 | 885,884,486 | 886,3998,3601 | 887,423,26 | 890,1675,1297 | 891,2691,2318 | 893,381,22 | 895,2585,2229 | 897,458,103 | 898,1538,1190 | 899,3992,3652 | 905,277,20 | 907,3877,3645 | 908,1198,966 | 910,3935,3706 | 912,2487,2280 | 913,3669,3475 | 914,1598,1409 | 915,3934,3747 | 917,3874,3699 | 918,902,734 | 919,2569,2417 | 920,1404,1261 | 921,3441,3320 | 922,759,644 | 923,146,61 | 924,1282,1210 | 925,298,229 | 926,3784,3722 | 927,875,816 | 928,3520,3478 | 930,2851,2809 | 931,4029,3997 | 932,4008,3976 | 933,1587,1555 | 934,1658,1626 | 935,865,862

BATCH_RAW_INFO | 833,1933,937 | 859,1937,1327 | 862,3794,3231 | 865,3980,3465 | 871,2465,1967 | 878,3827,3380 | 880,1876,1430 | 882,3633,3187 | 883,1533,1089 | 885,885,486 | 886,3999,3601 | 887,424,26 | 890,1676,1297 | 891,2692,2318 | 893,382,22 | 895,2586,2229 | 897,459,103 | 898,1539,1190 | 899,3993,3652 | 905,278,20 | 907,3878,3645 | 908,1199,966 | 910,3936,3706 | 912,2488,2280 | 913,3670,3475 | 914,1599,1409 | 915,3935,3747 | 917,3875,3699 | 918,903,734 | 919,2570,2417 | 920,1405,1261 | 921,3442,3320 | 922,760,644 | 923,147,61 | 924,1283,1210 | 925,299,229 | 926,3785,3722 | 927,876,816 | 928,3521,3478 | 930,2852,2809 | 931,4030,3997 | 932,4009,3976 | 933,1588,1555 | 934,1659,1626 | 935,866,862

BATCH_RAW_INFO | 833,1934,937 | 859,1938,1327 | 862,3795,3231 | 865,3981,3465 | 871,2466,1967 | 878,3828,3380 | 880,1877,1430 | 882,3634,3187 | 883,1534,1089 | 885,886,486 | 886,4000,3601 | 887,425,26 | 890,1677,1297 | 891,2693,2318 | 893,383,22 | 895,2587,2229 | 897,460,103 | 898,1540,1190 | 899,3994,3652 | 905,279,20 | 907,3879,3645 | 908,1200,966 | 910,3937,3706 | 912,2489,2280 | 913,3671,3475 | 914,1600,1409 | 915,3936,3747 | 917,3876,3699 | 918,904,734 | 919,2571,2417 | 920,1406,1261 | 921,3443,3320 | 922,761,644 | 923,148,61 | 924,1284,1210 | 925,300,229 | 926,3786,3722 | 927,877,816 | 928,3522,3478 | 930,2853,2809 | 931,4031,3997 | 932,4010,3976 | 933,1589,1555 | 934,1660,1626 | 935,867,862

BATCH_RAW_INFO | 833,1935,937 | 859,1939,1327 | 862,3796,3231 | 865,3982,3465 | 871,2467,1967 | 878,3829,3380 | 880,1878,1430 | 882,3635,3187 | 883,1535,1089 | 885,887,486 | 886,4001,3601 | 887,426,26 | 890,1678,1297 | 891,2694,2318 | 893,384,22 | 895,2588,2229 | 897,461,103 | 898,1541,1190 | 899,3995,3652 | 905,280,20 | 907,3880,3645 | 908,1201,966 | 910,3938,3706 | 912,2490,2280 | 913,3672,3475 | 914,1601,1409 | 915,3937,3747 | 917,3877,3699 | 918,905,734 | 919,2572,2417 | 920,1407,1261 | 921,3444,3320 | 922,762,644 | 923,149,61 | 924,1285,1210 | 925,301,229 | 926,3787,3722 | 927,878,816 | 928,3523,3478 | 930,2854,2809 | 931,4032,3997 | 932,4011,3976 | 933,1590,1555 | 934,1661,1626 | 935,868,862

BATCH_RAW_INFO | 833,1936,937 | 859,1940,1327 | 862,3797,3231 | 865,3983,3465 | 871,2468,1967 | 878,3830,3380 | 880,1879,1430 | 882,3636,3187 | 883,1536,1089 | 885,888,486 | 886,4002,3601 | 887,427,26 | 890,1679,1297 | 891,2695,2318 | 893,385,22 | 895,2589,2229 | 897,462,103 | 898,1542,1190 | 899,3996,3652 | 905,281,20 | 907,3881,3645 | 908,1202,966 | 910,3939,3706 | 912,2491,2280 | 913,3673,3475 | 914,1602,1409 | 915,3938,3747 | 917,3878,3699 | 918,906,734 | 919,2573,2417 | 920,1408,1261 | 921,3445,3320 | 922,763,644 | 923,150,61 | 924,1286,1210 | 925,302,229 | 926,3788,3722 | 927,879,816 | 928,3524,3478 | 930,2855,2809 | 931,4033,3997 | 932,4012,3976 | 933,1591,1555 | 934,1662,1626 | 935,869,862

BATCH_RAW_INFO | 833,1937,937 | 859,1941,1327 | 862,3798,3231 | 865,3984,3465 | 871,2469,1967 | 878,3831,3380 | 880,1880,1430 | 882,3637,3187 | 883,1537,1089 | 885,889,486 | 886,4003,3601 | 887,428,26 | 890,1680,1297 | 891,2696,2318 | 893,386,22 | 895,2590,2229 | 897,463,103 | 898,1543,1190 | 899,3997,3652 | 905,282,20 | 907,3882,3645 | 908,1203,966 | 910,3940,3706 | 912,2492,2280 | 913,3674,3475 | 914,1603,1409 | 915,3939,3747 | 917,3879,3699 | 918,907,734 | 919,2574,2417 | 920,1409,1261 | 921,3446,3320 | 922,764,644 | 923,151,61 | 924,1287,1210 | 925,303,229 | 926,3789,3722 | 927,880,816 | 928,3525,3478 | 930,2856,2809 | 931,4034,3997 | 932,4013,3976 | 933,1592,1555 | 934,1663,1626 | 935,870,862

BATCH_RAW_INFO | 833,1938,937 | 859,1942,1327 | 862,3799,3231 | 865,3985,3465 | 871,2470,1967 | 878,3832,3380 | 880,1881,1430 | 882,3638,3187 | 883,1538,1089 | 885,890,486 | 886,4004,3601 | 887,429,26 | 890,1681,1297 | 891,2697,2318 | 893,387,22 | 895,2591,2229 | 897,464,103 | 898,1544,1190 | 899,3998,3652 | 905,283,20 | 907,3883,3645 | 908,1204,966 | 910,3941,3706 | 912,2493,2280 | 913,3675,3475 | 914,1604,1409 | 915,3940,3747 | 917,3880,3699 | 918,908,734 | 919,2575,2417 | 920,1410,1261 | 921,3447,3320 | 922,765,644 | 923,152,61 | 924,1288,1210 | 925,304,229 | 926,3790,3722 | 927,881,816 | 928,3526,3478 | 930,2857,2809 | 931,4035,3997 | 932,4014,3976 | 933,1593,1555 | 934,1664,1626 | 935,871,862

BATCH_RAW_INFO | 833,1939,937 | 859,1943,1327 | 862,3800,3231 | 865,3986,3465 | 871,2471,1967 | 878,3833,3380 | 880,1882,1430 | 882,3639,3187 | 883,1539,1089 | 885,891,486 | 886,4005,3601 | 887,430,26 | 890,1682,1297 | 891,2698,2318 | 893,388,22 | 895,2592,2229 | 897,465,103 | 898,1545,1190 | 899,3999,3652 | 905,284,20 | 907,3884,3645 | 908,1205,966 | 910,3942,3706 | 912,2494,2280 | 913,3676,3475 | 914,1605,1409 | 915,3941,3747 | 917,3881,3699 | 918,909,734 | 919,2576,2417 | 920,1411,1261 | 921,3448,3320 | 922,766,644 | 923,153,61 | 924,1289,1210 | 925,305,229 | 926,3791,3722 | 927,882,816 | 928,3527,3478 | 930,2858,2809 | 931,4036,3997 | 932,4015,3976 | 933,1594,1555 | 934,1665,1626 | 935,872,862

BATCH_RAW_INFO | 936,3528,3527

BATCH_RAW_INFO | 833,1940,937 | 859,1944,1327 | 862,3801,3231 | 865,3987,3465 | 871,2472,1967 | 878,3834,3380 | 880,1883,1430 | 882,3640,3187 | 883,1540,1089 | 885,892,486 | 886,4006,3601 | 887,431,26 | 890,1683,1297 | 891,2699,2318 | 893,389,22 | 895,2593,2229 | 897,466,103 | 898,1546,1190 | 899,4000,3652 | 905,285,20 | 907,3885,3645 | 908,1206,966 | 910,3943,3706 | 912,2495,2280 | 913,3677,3475 | 914,1606,1409 | 915,3942,3747 | 917,3882,3699 | 918,910,734 | 919,2577,2417 | 920,1412,1261 | 921,3449,3320 | 922,767,644 | 923,154,61 | 924,1290,1210 | 925,306,229 | 926,3792,3722 | 927,883,816 | 928,3528,3478 | 930,2859,2809 | 931,4037,3997 | 932,4016,3976 | 933,1595,1555 | 934,1666,1626 | 935,873,862 | 936,3529,3527

BATCH_RAW_INFO | 833,1941,937 | 859,1945,1327 | 862,3802,3231 | 865,3988,3465 | 871,2473,1967 | 878,3835,3380 | 880,1884,1430 | 882,3641,3187 | 883,1541,1089 | 885,893,486 | 886,4007,3601 | 887,432,26 | 890,1684,1297 | 891,2700,2318 | 893,390,22 | 895,2594,2229 | 897,467,103 | 898,1547,1190 | 899,4001,3652 | 905,286,20 | 907,3886,3645 | 908,1207,966 | 910,3944,3706 | 912,2496,2280 | 913,3678,3475 | 914,1607,1409 | 915,3943,3747 | 917,3883,3699 | 918,911,734 | 919,2578,2417 | 920,1413,1261 | 921,3450,3320 | 922,768,644 | 923,155,61 | 924,1291,1210 | 925,307,229 | 926,3793,3722 | 927,884,816 | 928,3529,3478 | 930,2860,2809 | 931,4038,3997 | 932,4017,3976 | 933,1596,1555 | 934,1667,1626 | 935,874,862 | 936,3530,3527

BATCH_RAW_INFO | 833,1942,937 | 859,1946,1327 | 862,3803,3231 | 865,3989,3465 | 871,2474,1967 | 878,3836,3380 | 882,3642,3187 | 883,1542,1089 | 885,894,486 | 886,4008,3601 | 887,433,26 | 890,1685,1297 | 891,2701,2318 | 893,391,22 | 895,2595,2229 | 897,468,103 | 898,1548,1190 | 899,4002,3652 | 905,287,20 | 907,3887,3645 | 908,1208,966 | 910,3945,3706 | 912,2497,2280 | 913,3679,3475 | 914,1608,1409 | 915,3944,3747 | 917,3884,3699 | 918,912,734 | 919,2579,2417 | 920,1414,1261 | 921,3451,3320 | 922,769,644 | 923,156,61 | 924,1292,1210 | 925,308,229 | 926,3794,3722 | 927,885,816 | 928,3530,3478 | 930,2861,2809 | 931,4039,3997 | 932,4018,3976 | 933,1597,1555 | 934,1668,1626 | 935,875,862 | 936,3531,3527

BATCH_RAW_INFO | 833,1943,937 | 862,3804,3231 | 865,3990,3465 | 871,2475,1967 | 878,3837,3380 | 882,3643,3187 | 883,1543,1089 | 885,895,486 | 886,4009,3601 | 887,434,26 | 890,1686,1297 | 891,2702,2318 | 893,392,22 | 895,2596,2229 | 897,469,103 | 898,1549,1190 | 899,4003,3652 | 905,288,20 | 907,3888,3645 | 908,1209,966 | 910,3946,3706 | 912,2498,2280 | 913,3680,3475 | 914,1609,1409 | 915,3945,3747 | 917,3885,3699 | 918,913,734 | 919,2580,2417 | 920,1415,1261 | 921,3452,3320 | 922,770,644 | 923,157,61 | 924,1293,1210 | 925,309,229 | 926,3795,3722 | 927,886,816 | 928,3531,3478 | 930,2862,2809 | 931,4040,3997 | 932,4019,3976 | 933,1598,1555 | 934,1669,1626 | 935,876,862 | 936,3532,3527

BATCH_RAW_INFO | 833,1944,937 | 862,3805,3231 | 865,3991,3465 | 871,2476,1967 | 878,3838,3380 | 882,3644,3187 | 883,1544,1089 | 885,896,486 | 886,4010,3601 | 887,435,26 | 890,1687,1297 | 891,2703,2318 | 893,393,22 | 895,2597,2229 | 897,470,103 | 898,1550,1190 | 899,4004,3652 | 905,289,20 | 907,3889,3645 | 908,1210,966 | 910,3947,3706 | 912,2499,2280 | 913,3681,3475 | 914,1610,1409 | 915,3946,3747 | 917,3886,3699 | 918,914,734 | 919,2581,2417 | 920,1416,1261 | 921,3453,3320 | 922,771,644 | 923,158,61 | 924,1294,1210 | 925,310,229 | 926,3796,3722 | 927,887,816 | 928,3532,3478 | 930,2863,2809 | 931,4041,3997 | 932,4020,3976 | 933,1599,1555 | 934,1670,1626 | 935,877,862 | 936,3533,3527

BATCH_RAW_INFO | 833,1945,937 | 862,3806,3231 | 865,3992,3465 | 871,2477,1967 | 878,3839,3380 | 882,3645,3187 | 883,1545,1089 | 885,897,486 | 886,4011,3601 | 887,436,26 | 890,1688,1297 | 891,2704,2318 | 893,394,22 | 895,2598,2229 | 897,471,103 | 898,1551,1190 | 899,4005,3652 | 905,290,20 | 907,3890,3645 | 908,1211,966 | 910,3948,3706 | 912,2500,2280 | 913,3682,3475 | 914,1611,1409 | 915,3947,3747 | 917,3887,3699 | 918,915,734 | 919,2582,2417 | 920,1417,1261 | 921,3454,3320 | 922,772,644 | 923,159,61 | 924,1295,1210 | 925,311,229 | 926,3797,3722 | 927,888,816 | 928,3533,3478 | 930,2864,2809 | 931,4042,3997 | 932,4021,3976 | 933,1600,1555 | 934,1671,1626 | 935,878,862 | 936,3534,3527

BATCH_RAW_INFO | 833,1946,937 | 862,3807,3231 | 865,3993,3465 | 871,2478,1967 | 878,3840,3380 | 882,3646,3187 | 883,1546,1089 | 885,898,486 | 886,4012,3601 | 887,437,26 | 890,1689,1297 | 891,2705,2318 | 893,395,22 | 895,2599,2229 | 897,472,103 | 898,1552,1190 | 899,4006,3652 | 905,291,20 | 907,3891,3645 | 908,1212,966 | 910,3949,3706 | 912,2501,2280 | 913,3683,3475 | 914,1612,1409 | 915,3948,3747 | 917,3888,3699 | 918,916,734 | 919,2583,2417 | 920,1418,1261 | 921,3455,3320 | 922,773,644 | 923,160,61 | 924,1296,1210 | 925,312,229 | 926,3798,3722 | 927,889,816 | 928,3534,3478 | 930,2865,2809 | 931,4043,3997 | 932,4022,3976 | 933,1601,1555 | 934,1672,1626 | 935,879,862 | 936,3535,3527

BATCH_RAW_INFO | 833,1947,937 | 862,3808,3231 | 871,2479,1967 | 878,3841,3380 | 882,3647,3187 | 883,1547,1089 | 885,899,486 | 886,4013,3601 | 887,438,26 | 890,1690,1297 | 891,2706,2318 | 893,396,22 | 895,2600,2229 | 897,473,103 | 898,1553,1190 | 899,4007,3652 | 905,292,20 | 907,3892,3645 | 908,1213,966 | 910,3950,3706 | 912,2502,2280 | 913,3684,3475 | 914,1613,1409 | 915,3949,3747 | 917,3889,3699 | 918,917,734 | 919,2584,2417 | 920,1419,1261 | 921,3456,3320 | 922,774,644 | 923,161,61 | 924,1297,1210 | 925,313,229 | 926,3799,3722 | 927,890,816 | 928,3535,3478 | 930,2866,2809 | 931,4044,3997 | 932,4023,3976 | 933,1602,1555 | 934,1673,1626 | 935,880,862 | 936,3536,3527

BATCH_RAW_INFO | 833,1948,937 | 862,3809,3231 | 871,2480,1967 | 878,3842,3380 | 882,3648,3187 | 883,1548,1089 | 885,900,486 | 886,4014,3601 | 887,439,26 | 890,1691,1297 | 891,2707,2318 | 893,397,22 | 895,2601,2229 | 897,474,103 | 898,1554,1190 | 899,4008,3652 | 905,293,20 | 907,3893,3645 | 908,1214,966 | 910,3951,3706 | 912,2503,2280 | 913,3685,3475 | 914,1614,1409 | 915,3950,3747 | 917,3890,3699 | 918,918,734 | 919,2585,2417 | 920,1420,1261 | 921,3457,3320 | 922,775,644 | 923,162,61 | 924,1298,1210 | 925,314,229 | 926,3800,3722 | 927,891,816 | 928,3536,3478 | 930,2867,2809 | 931,4045,3997 | 932,4024,3976 | 933,1603,1555 | 934,1674,1626 | 935,881,862 | 936,3537,3527

BATCH_RAW_INFO | 833,1949,937 | 862,3810,3231 | 871,2481,1967 | 878,3843,3380 | 882,3649,3187 | 883,1549,1089 | 885,901,486 | 886,4015,3601 | 887,440,26 | 890,1692,1297 | 891,2708,2318 | 893,398,22 | 895,2602,2229 | 897,475,103 | 898,1555,1190 | 899,4009,3652 | 905,294,20 | 907,3894,3645 | 908,1215,966 | 910,3952,3706 | 912,2504,2280 | 913,3686,3475 | 914,1615,1409 | 915,3951,3747 | 917,3891,3699 | 918,919,734 | 919,2586,2417 | 920,1421,1261 | 921,3458,3320 | 922,776,644 | 923,163,61 | 924,1299,1210 | 925,315,229 | 926,3801,3722 | 927,892,816 | 928,3537,3478 | 930,2868,2809 | 931,4046,3997 | 932,4025,3976 | 933,1604,1555 | 934,1675,1626 | 935,882,862 | 936,3538,3527

BATCH_RAW_INFO | 833,1950,937 | 862,3811,3231 | 871,2482,1967 | 878,3844,3380 | 882,3650,3187 | 883,1550,1089 | 885,902,486 | 886,4016,3601 | 887,441,26 | 890,1693,1297 | 891,2709,2318 | 893,399,22 | 895,2603,2229 | 897,476,103 | 898,1556,1190 | 899,4010,3652 | 905,295,20 | 907,3895,3645 | 908,1216,966 | 910,3953,3706 | 912,2505,2280 | 913,3687,3475 | 914,1616,1409 | 915,3952,3747 | 917,3892,3699 | 918,920,734 | 919,2587,2417 | 920,1422,1261 | 921,3459,3320 | 922,777,644 | 923,164,61 | 924,1300,1210 | 925,316,229 | 926,3802,3722 | 927,893,816 | 928,3538,3478 | 930,2869,2809 | 931,4047,3997 | 932,4026,3976 | 933,1605,1555 | 934,1676,1626 | 935,883,862 | 936,3539,3527

BATCH_RAW_INFO | 833,1951,937 | 862,3812,3231 | 871,2483,1967 | 878,3845,3380 | 882,3651,3187 | 883,1551,1089 | 885,903,486 | 886,4017,3601 | 887,442,26 | 890,1694,1297 | 891,2710,2318 | 893,400,22 | 895,2604,2229 | 897,477,103 | 898,1557,1190 | 899,4011,3652 | 905,296,20 | 907,3896,3645 | 908,1217,966 | 910,3954,3706 | 912,2506,2280 | 913,3688,3475 | 914,1617,1409 | 915,3953,3747 | 917,3893,3699 | 918,921,734 | 919,2588,2417 | 920,1423,1261 | 921,3460,3320 | 922,778,644 | 923,165,61 | 924,1301,1210 | 925,317,229 | 926,3803,3722 | 927,894,816 | 928,3539,3478 | 930,2870,2809 | 931,4048,3997 | 932,4027,3976 | 933,1606,1555 | 934,1677,1626 | 935,884,862 | 936,3540,3527

BATCH_RAW_INFO | 833,1952,937 | 862,3813,3231 | 871,2484,1967 | 878,3846,3380 | 882,3652,3187 | 883,1552,1089 | 885,904,486 | 886,4018,3601 | 887,443,26 | 890,1695,1297 | 891,2711,2318 | 893,401,22 | 895,2605,2229 | 897,478,103 | 898,1558,1190 | 899,4012,3652 | 905,297,20 | 907,3897,3645 | 908,1218,966 | 910,3955,3706 | 912,2507,2280 | 913,3689,3475 | 914,1618,1409 | 915,3954,3747 | 917,3894,3699 | 918,922,734 | 919,2589,2417 | 920,1424,1261 | 921,3461,3320 | 922,779,644 | 923,166,61 | 924,1302,1210 | 925,318,229 | 926,3804,3722 | 927,895,816 | 928,3540,3478 | 930,2871,2809 | 931,4049,3997 | 932,4028,3976 | 933,1607,1555 | 934,1678,1626 | 935,885,862 | 936,3541,3527

BATCH_RAW_INFO | 833,1953,937 | 862,3814,3231 | 871,2485,1967 | 878,3847,3380 | 882,3653,3187 | 883,1553,1089 | 885,905,486 | 886,4019,3601 | 887,444,26 | 890,1696,1297 | 891,2712,2318 | 893,402,22 | 895,2606,2229 | 897,479,103 | 898,1559,1190 | 899,4013,3652 | 905,298,20 | 907,3898,3645 | 908,1219,966 | 910,3956,3706 | 912,2508,2280 | 913,3690,3475 | 914,1619,1409 | 915,3955,3747 | 917,3895,3699 | 918,923,734 | 919,2590,2417 | 920,1425,1261 | 921,3462,3320 | 922,780,644 | 923,167,61 | 924,1303,1210 | 925,319,229 | 926,3805,3722 | 927,896,816 | 928,3541,3478 | 930,2872,2809 | 931,4050,3997 | 932,4029,3976 | 933,1608,1555 | 934,1679,1626 | 935,886,862 | 936,3542,3527

BATCH_RAW_INFO | 833,1954,937 | 862,3815,3231 | 871,2486,1967 | 878,3848,3380 | 882,3654,3187 | 883,1554,1089 | 885,906,486 | 886,4020,3601 | 887,445,26 | 890,1697,1297 | 891,2713,2318 | 893,403,22 | 895,2607,2229 | 897,480,103 | 898,1560,1190 | 899,4014,3652 | 905,299,20 | 907,3899,3645 | 908,1220,966 | 910,3957,3706 | 912,2509,2280 | 913,3691,3475 | 914,1620,1409 | 915,3956,3747 | 917,3896,3699 | 918,924,734 | 919,2591,2417 | 920,1426,1261 | 921,3463,3320 | 922,781,644 | 923,168,61 | 924,1304,1210 | 925,320,229 | 926,3806,3722 | 927,897,816 | 928,3542,3478 | 930,2873,2809 | 931,4051,3997 | 932,4030,3976 | 933,1609,1555 | 934,1680,1626 | 935,887,862 | 936,3543,3527

BATCH_RAW_INFO | 833,1955,937 | 862,3816,3231 | 871,2487,1967 | 878,3849,3380 | 882,3655,3187 | 883,1555,1089 | 885,907,486 | 886,4021,3601 | 887,446,26 | 890,1698,1297 | 891,2714,2318 | 893,404,22 | 895,2608,2229 | 897,481,103 | 898,1561,1190 | 899,4015,3652 | 905,300,20 | 907,3900,3645 | 908,1221,966 | 910,3958,3706 | 912,2510,2280 | 913,3692,3475 | 914,1621,1409 | 915,3957,3747 | 917,3897,3699 | 918,925,734 | 919,2592,2417 | 920,1427,1261 | 921,3464,3320 | 922,782,644 | 923,169,61 | 924,1305,1210 | 925,321,229 | 926,3807,3722 | 927,898,816 | 928,3543,3478 | 930,2874,2809 | 931,4052,3997 | 932,4031,3976 | 933,1610,1555 | 934,1681,1626 | 935,888,862 | 936,3544,3527

BATCH_RAW_INFO | 862,3817,3231 | 871,2488,1967 | 878,3850,3380 | 882,3656,3187 | 883,1556,1089 | 885,908,486 | 886,4022,3601 | 887,447,26 | 890,1699,1297 | 891,2715,2318 | 893,405,22 | 895,2609,2229 | 897,482,103 | 898,1562,1190 | 899,4016,3652 | 905,301,20 | 907,3901,3645 | 908,1222,966 | 910,3959,3706 | 912,2511,2280 | 913,3693,3475 | 914,1622,1409 | 915,3958,3747 | 917,3898,3699 | 918,926,734 | 919,2593,2417 | 920,1428,1261 | 921,3465,3320 | 922,783,644 | 923,170,61 | 924,1306,1210 | 925,322,229 | 926,3808,3722 | 927,899,816 | 928,3544,3478 | 930,2875,2809 | 931,4053,3997 | 932,4032,3976 | 933,1611,1555 | 934,1682,1626 | 935,889,862 | 936,3545,3527

BATCH_RAW_INFO | 862,3818,3231 | 871,2489,1967 | 878,3851,3380 | 882,3657,3187 | 883,1557,1089 | 885,909,486 | 886,4023,3601 | 887,448,26 | 890,1700,1297 | 891,2716,2318 | 893,406,22 | 895,2610,2229 | 897,483,103 | 898,1563,1190 | 899,4017,3652 | 905,302,20 | 907,3902,3645 | 908,1223,966 | 910,3960,3706 | 912,2512,2280 | 913,3694,3475 | 914,1623,1409 | 915,3959,3747 | 917,3899,3699 | 918,927,734 | 919,2594,2417 | 920,1429,1261 | 921,3466,3320 | 922,784,644 | 923,171,61 | 924,1307,1210 | 925,323,229 | 926,3809,3722 | 927,900,816 | 928,3545,3478 | 930,2876,2809 | 931,4054,3997 | 932,4033,3976 | 933,1612,1555 | 934,1683,1626 | 935,890,862 | 936,3546,3527

BATCH_RAW_INFO | 862,3819,3231 | 871,2490,1967 | 878,3852,3380 | 882,3658,3187 | 883,1558,1089 | 885,910,486 | 886,4024,3601 | 887,449,26 | 890,1701,1297 | 891,2717,2318 | 893,407,22 | 895,2611,2229 | 897,484,103 | 898,1564,1190 | 899,4018,3652 | 905,303,20 | 907,3903,3645 | 908,1224,966 | 910,3961,3706 | 912,2513,2280 | 913,3695,3475 | 914,1624,1409 | 915,3960,3747 | 917,3900,3699 | 918,928,734 | 919,2595,2417 | 920,1430,1261 | 921,3467,3320 | 922,785,644 | 923,172,61 | 924,1308,1210 | 925,324,229 | 926,3810,3722 | 927,901,816 | 928,3546,3478 | 930,2877,2809 | 931,4055,3997 | 932,4034,3976 | 933,1613,1555 | 934,1684,1626 | 935,891,862 | 936,3547,3527

BATCH_RAW_INFO | 862,3820,3231 | 871,2491,1967 | 878,3853,3380 | 882,3659,3187 | 883,1559,1089 | 885,911,486 | 886,4025,3601 | 887,450,26 | 890,1702,1297 | 891,2718,2318 | 893,408,22 | 895,2612,2229 | 897,485,103 | 898,1565,1190 | 899,4019,3652 | 905,304,20 | 907,3904,3645 | 908,1225,966 | 910,3962,3706 | 912,2514,2280 | 913,3696,3475 | 914,1625,1409 | 915,3961,3747 | 917,3901,3699 | 918,929,734 | 919,2596,2417 | 920,1431,1261 | 921,3468,3320 | 922,786,644 | 923,173,61 | 924,1309,1210 | 925,325,229 | 926,3811,3722 | 927,902,816 | 928,3547,3478 | 930,2878,2809 | 931,4056,3997 | 932,4035,3976 | 933,1614,1555 | 934,1685,1626 | 935,892,862 | 936,3548,3527

BATCH_RAW_INFO | 862,3821,3231 | 871,2492,1967 | 878,3854,3380 | 882,3660,3187 | 883,1560,1089 | 885,912,486 | 886,4026,3601 | 887,451,26 | 890,1703,1297 | 891,2719,2318 | 893,409,22 | 895,2613,2229 | 897,486,103 | 898,1566,1190 | 899,4020,3652 | 905,305,20 | 907,3905,3645 | 908,1226,966 | 910,3963,3706 | 912,2515,2280 | 913,3697,3475 | 914,1626,1409 | 915,3962,3747 | 917,3902,3699 | 918,930,734 | 919,2597,2417 | 920,1432,1261 | 921,3469,3320 | 922,787,644 | 923,174,61 | 924,1310,1210 | 925,326,229 | 926,3812,3722 | 927,903,816 | 928,3548,3478 | 930,2879,2809 | 931,4057,3997 | 932,4036,3976 | 933,1615,1555 | 934,1686,1626 | 935,893,862 | 936,3549,3527

BATCH_RAW_INFO | 862,3822,3231 | 871,2493,1967 | 878,3855,3380 | 882,3661,3187 | 883,1561,1089 | 885,913,486 | 886,4027,3601 | 887,452,26 | 890,1704,1297 | 891,2720,2318 | 893,410,22 | 895,2614,2229 | 897,487,103 | 898,1567,1190 | 899,4021,3652 | 905,306,20 | 907,3906,3645 | 908,1227,966 | 910,3964,3706 | 912,2516,2280 | 913,3698,3475 | 914,1627,1409 | 915,3963,3747 | 917,3903,3699 | 918,931,734 | 919,2598,2417 | 920,1433,1261 | 921,3470,3320 | 922,788,644 | 923,175,61 | 924,1311,1210 | 925,327,229 | 926,3813,3722 | 927,904,816 | 928,3549,3478 | 930,2880,2809 | 931,4058,3997 | 932,4037,3976 | 933,1616,1555 | 934,1687,1626 | 935,894,862 | 936,3550,3527

BATCH_RAW_INFO | 862,3823,3231 | 871,2494,1967 | 878,3856,3380 | 882,3662,3187 | 883,1562,1089 | 885,914,486 | 886,4028,3601 | 887,453,26 | 890,1705,1297 | 891,2721,2318 | 893,411,22 | 895,2615,2229 | 897,488,103 | 898,1568,1190 | 899,4022,3652 | 907,3907,3645 | 908,1228,966 | 910,3965,3706 | 912,2517,2280 | 913,3699,3475 | 914,1628,1409 | 915,3964,3747 | 917,3904,3699 | 918,932,734 | 919,2599,2417 | 920,1434,1261 | 921,3471,3320 | 922,789,644 | 923,176,61 | 924,1312,1210 | 925,328,229 | 926,3814,3722 | 927,905,816 | 928,3550,3478 | 930,2881,2809 | 931,4059,3997 | 932,4038,3976 | 933,1617,1555 | 934,1688,1626 | 935,895,862 | 936,3551,3527

BATCH_RAW_INFO | 862,3824,3231 | 871,2495,1967 | 878,3857,3380 | 882,3663,3187 | 883,1563,1089 | 885,915,486 | 886,4029,3601 | 887,454,26 | 890,1706,1297 | 891,2722,2318 | 893,412,22 | 895,2616,2229 | 897,489,103 | 898,1569,1190 | 899,4023,3652 | 907,3908,3645 | 908,1229,966 | 910,3966,3706 | 912,2518,2280 | 913,3700,3475 | 914,1629,1409 | 915,3965,3747 | 917,3905,3699 | 918,933,734 | 919,2600,2417 | 920,1435,1261 | 921,3472,3320 | 922,790,644 | 923,177,61 | 924,1313,1210 | 925,329,229 | 926,3815,3722 | 927,906,816 | 928,3551,3478 | 930,2882,2809 | 931,4060,3997 | 932,4039,3976 | 933,1618,1555 | 934,1689,1626 | 935,896,862 | 936,3552,3527

BATCH_RAW_INFO | 862,3825,3231 | 871,2496,1967 | 878,3858,3380 | 882,3664,3187 | 883,1564,1089 | 885,916,486 | 886,4030,3601 | 887,455,26 | 890,1707,1297 | 891,2723,2318 | 893,413,22 | 895,2617,2229 | 897,490,103 | 898,1570,1190 | 899,4024,3652 | 907,3909,3645 | 908,1230,966 | 910,3967,3706 | 912,2519,2280 | 913,3701,3475 | 914,1630,1409 | 915,3966,3747 | 917,3906,3699 | 918,934,734 | 919,2601,2417 | 920,1436,1261 | 921,3473,3320 | 922,791,644 | 923,178,61 | 924,1314,1210 | 925,330,229 | 926,3816,3722 | 927,907,816 | 928,3552,3478 | 930,2883,2809 | 931,4061,3997 | 932,4040,3976 | 933,1619,1555 | 934,1690,1626 | 935,897,862 | 936,3553,3527

BATCH_RAW_INFO | 937,155,154

BATCH_RAW_INFO | 862,3826,3231 | 871,2497,1967 | 878,3859,3380 | 882,3665,3187 | 883,1565,1089 | 885,917,486 | 886,4031,3601 | 887,456,26 | 890,1708,1297 | 891,2724,2318 | 893,414,22 | 895,2618,2229 | 897,491,103 | 898,1571,1190 | 899,4025,3652 | 907,3910,3645 | 908,1231,966 | 910,3968,3706 | 912,2520,2280 | 913,3702,3475 | 914,1631,1409 | 915,3967,3747 | 917,3907,3699 | 918,935,734 | 919,2602,2417 | 920,1437,1261 | 921,3474,3320 | 922,792,644 | 923,179,61 | 924,1315,1210 | 925,331,229 | 926,3817,3722 | 927,908,816 | 928,3553,3478 | 930,2884,2809 | 931,4062,3997 | 932,4041,3976 | 933,1620,1555 | 934,1691,1626 | 935,898,862 | 936,3554,3527 | 937,156,154

BATCH_RAW_INFO | 862,3827,3231 | 871,2498,1967 | 878,3860,3380 | 882,3666,3187 | 883,1566,1089 | 885,918,486 | 886,4032,3601 | 887,457,26 | 890,1709,1297 | 891,2725,2318 | 893,415,22 | 895,2619,2229 | 897,492,103 | 898,1572,1190 | 899,4026,3652 | 907,3911,3645 | 908,1232,966 | 910,3969,3706 | 912,2521,2280 | 913,3703,3475 | 914,1632,1409 | 915,3968,3747 | 917,3908,3699 | 918,936,734 | 919,2603,2417 | 920,1438,1261 | 921,3475,3320 | 922,793,644 | 923,180,61 | 924,1316,1210 | 925,332,229 | 926,3818,3722 | 927,909,816 | 928,3554,3478 | 930,2885,2809 | 931,4063,3997 | 932,4042,3976 | 933,1621,1555 | 934,1692,1626 | 935,899,862 | 936,3555,3527 | 937,157,154

BATCH_RAW_INFO | 862,3828,3231 | 871,2499,1967 | 878,3861,3380 | 882,3667,3187 | 883,1567,1089 | 885,919,486 | 886,4033,3601 | 887,458,26 | 890,1710,1297 | 891,2726,2318 | 893,416,22 | 895,2620,2229 | 897,493,103 | 898,1573,1190 | 899,4027,3652 | 907,3912,3645 | 908,1233,966 | 910,3970,3706 | 912,2522,2280 | 913,3704,3475 | 914,1633,1409 | 915,3969,3747 | 917,3909,3699 | 918,937,734 | 919,2604,2417 | 920,1439,1261 | 921,3476,3320 | 922,794,644 | 923,181,61 | 924,1317,1210 | 925,333,229 | 926,3819,3722 | 927,910,816 | 928,3555,3478 | 930,2886,2809 | 931,4064,3997 | 932,4043,3976 | 933,1622,1555 | 934,1693,1626 | 935,900,862 | 936,3556,3527 | 937,158,154

BATCH_RAW_INFO | 862,3829,3231 | 871,2500,1967 | 878,3862,3380 | 882,3668,3187 | 883,1568,1089 | 885,920,486 | 886,4034,3601 | 887,459,26 | 890,1711,1297 | 891,2727,2318 | 893,417,22 | 895,2621,2229 | 897,494,103 | 898,1574,1190 | 899,4028,3652 | 907,3913,3645 | 908,1234,966 | 910,3971,3706 | 912,2523,2280 | 913,3705,3475 | 914,1634,1409 | 915,3970,3747 | 917,3910,3699 | 918,938,734 | 919,2605,2417 | 920,1440,1261 | 921,3477,3320 | 922,795,644 | 923,182,61 | 924,1318,1210 | 925,334,229 | 926,3820,3722 | 927,911,816 | 928,3556,3478 | 930,2887,2809 | 931,4065,3997 | 932,4044,3976 | 933,1623,1555 | 934,1694,1626 | 935,901,862 | 936,3557,3527 | 937,159,154

BATCH_RAW_INFO | 862,3830,3231 | 871,2501,1967 | 878,3863,3380 | 882,3669,3187 | 883,1569,1089 | 885,921,486 | 886,4035,3601 | 887,460,26 | 890,1712,1297 | 891,2728,2318 | 893,418,22 | 895,2622,2229 | 897,495,103 | 898,1575,1190 | 899,4029,3652 | 907,3914,3645 | 908,1235,966 | 910,3972,3706 | 912,2524,2280 | 913,3706,3475 | 914,1635,1409 | 915,3971,3747 | 917,3911,3699 | 918,939,734 | 919,2606,2417 | 920,1441,1261 | 921,3478,3320 | 922,796,644 | 923,183,61 | 924,1319,1210 | 925,335,229 | 926,3821,3722 | 927,912,816 | 928,3557,3478 | 930,2888,2809 | 931,4066,3997 | 932,4045,3976 | 933,1624,1555 | 934,1695,1626 | 935,902,862 | 936,3558,3527 | 937,160,154

BATCH_RAW_INFO | 862,3831,3231 | 871,2502,1967 | 878,3864,3380 | 882,3670,3187 | 883,1570,1089 | 885,922,486 | 886,4036,3601 | 887,461,26 | 890,1713,1297 | 891,2729,2318 | 893,419,22 | 895,2623,2229 | 897,496,103 | 898,1576,1190 | 899,4030,3652 | 907,3915,3645 | 908,1236,966 | 910,3973,3706 | 912,2525,2280 | 913,3707,3475 | 914,1636,1409 | 915,3972,3747 | 917,3912,3699 | 918,940,734 | 919,2607,2417 | 920,1442,1261 | 921,3479,3320 | 922,797,644 | 923,184,61 | 924,1320,1210 | 925,336,229 | 926,3822,3722 | 927,913,816 | 928,3558,3478 | 930,2889,2809 | 931,4067,3997 | 932,4046,3976 | 933,1625,1555 | 934,1696,1626 | 935,903,862 | 936,3559,3527 | 937,161,154

BATCH_RAW_INFO | 862,3832,3231 | 871,2503,1967 | 878,3865,3380 | 882,3671,3187 | 883,1571,1089 | 885,923,486 | 886,4037,3601 | 887,462,26 | 890,1714,1297 | 891,2730,2318 | 893,420,22 | 895,2624,2229 | 897,497,103 | 898,1577,1190 | 899,4031,3652 | 907,3916,3645 | 908,1237,966 | 910,3974,3706 | 912,2526,2280 | 913,3708,3475 | 914,1637,1409 | 915,3973,3747 | 917,3913,3699 | 918,941,734 | 919,2608,2417 | 920,1443,1261 | 921,3480,3320 | 922,798,644 | 923,185,61 | 924,1321,1210 | 925,337,229 | 926,3823,3722 | 927,914,816 | 928,3559,3478 | 930,2890,2809 | 931,4068,3997 | 932,4047,3976 | 933,1626,1555 | 934,1697,1626 | 935,904,862 | 936,3560,3527 | 937,162,154

BATCH_RAW_INFO | 862,3833,3231 | 871,2504,1967 | 878,3866,3380 | 882,3672,3187 | 883,1572,1089 | 885,924,486 | 886,4038,3601 | 887,463,26 | 890,1715,1297 | 891,2731,2318 | 893,421,22 | 895,2625,2229 | 897,498,103 | 898,1578,1190 | 899,4032,3652 | 907,3917,3645 | 908,1238,966 | 910,3975,3706 | 912,2527,2280 | 913,3709,3475 | 914,1638,1409 | 915,3974,3747 | 917,3914,3699 | 918,942,734 | 919,2609,2417 | 920,1444,1261 | 921,3481,3320 | 922,799,644 | 923,186,61 | 924,1322,1210 | 925,338,229 | 926,3824,3722 | 927,915,816 | 928,3560,3478 | 930,2891,2809 | 931,4069,3997 | 932,4048,3976 | 933,1627,1555 | 934,1698,1626 | 935,905,862 | 936,3561,3527 | 937,163,154

BATCH_RAW_INFO | 862,3834,3231 | 871,2505,1967 | 878,3867,3380 | 882,3673,3187 | 883,1573,1089 | 885,925,486 | 886,4039,3601 | 887,464,26 | 890,1716,1297 | 891,2732,2318 | 893,422,22 | 895,2626,2229 | 897,499,103 | 898,1579,1190 | 899,4033,3652 | 907,3918,3645 | 908,1239,966 | 910,3976,3706 | 912,2528,2280 | 913,3710,3475 | 914,1639,1409 | 915,3975,3747 | 917,3915,3699 | 918,943,734 | 919,2610,2417 | 920,1445,1261 | 921,3482,3320 | 922,800,644 | 923,187,61 | 924,1323,1210 | 925,339,229 | 926,3825,3722 | 927,916,816 | 928,3561,3478 | 930,2892,2809 | 931,4070,3997 | 932,4049,3976 | 933,1628,1555 | 934,1699,1626 | 935,906,862 | 936,3562,3527 | 937,164,154

BATCH_RAW_INFO | 862,3835,3231 | 871,2506,1967 | 878,3868,3380 | 882,3674,3187 | 886,4040,3601 | 887,465,26 | 890,1717,1297 | 891,2733,2318 | 893,423,22 | 895,2627,2229 | 897,500,103 | 898,1580,1190 | 899,4034,3652 | 907,3919,3645 | 908,1240,966 | 910,3977,3706 | 912,2529,2280 | 913,3711,3475 | 914,1640,1409 | 915,3976,3747 | 917,3916,3699 | 918,944,734 | 919,2611,2417 | 920,1446,1261 | 921,3483,3320 | 922,801,644 | 923,188,61 | 924,1324,1210 | 925,340,229 | 926,3826,3722 | 927,917,816 | 928,3562,3478 | 930,2893,2809 | 931,4071,3997 | 932,4050,3976 | 933,1629,1555 | 934,1700,1626 | 935,907,862 | 936,3563,3527 | 937,165,154

BATCH_RAW_INFO | 862,3836,3231 | 871,2507,1967 | 878,3869,3380 | 886,4041,3601 | 887,466,26 | 890,1718,1297 | 891,2734,2318 | 893,424,22 | 895,2628,2229 | 897,501,103 | 898,1581,1190 | 899,4035,3652 | 907,3920,3645 | 908,1241,966 | 910,3978,3706 | 912,2530,2280 | 913,3712,3475 | 914,1641,1409 | 915,3977,3747 | 917,3917,3699 | 918,945,734 | 919,2612,2417 | 920,1447,1261 | 921,3484,3320 | 922,802,644 | 923,189,61 | 924,1325,1210 | 925,341,229 | 926,3827,3722 | 927,918,816 | 928,3563,3478 | 930,2894,2809 | 931,4072,3997 | 932,4051,3976 | 933,1630,1555 | 934,1701,1626 | 935,908,862 | 936,3564,3527 | 937,166,154

BATCH_RAW_INFO | 862,3837,3231 | 871,2508,1967 | 878,3870,3380 | 886,4042,3601 | 887,467,26 | 890,1719,1297 | 891,2735,2318 | 893,425,22 | 895,2629,2229 | 897,502,103 | 898,1582,1190 | 899,4036,3652 | 907,3921,3645 | 908,1242,966 | 910,3979,3706 | 912,2531,2280 | 913,3713,3475 | 914,1642,1409 | 915,3978,3747 | 917,3918,3699 | 918,946,734 | 919,2613,2417 | 920,1448,1261 | 921,3485,3320 | 922,803,644 | 923,190,61 | 924,1326,1210 | 925,342,229 | 926,3828,3722 | 927,919,816 | 928,3564,3478 | 930,2895,2809 | 931,4073,3997 | 932,4052,3976 | 933,1631,1555 | 934,1702,1626 | 935,909,862 | 936,3565,3527 | 937,167,154

BATCH_RAW_INFO | 862,3838,3231 | 871,2509,1967 | 878,3871,3380 | 886,4043,3601 | 887,468,26 | 890,1720,1297 | 891,2736,2318 | 893,426,22 | 895,2630,2229 | 897,503,103 | 898,1583,1190 | 899,4037,3652 | 907,3922,3645 | 908,1243,966 | 910,3980,3706 | 912,2532,2280 | 913,3714,3475 | 914,1643,1409 | 915,3979,3747 | 917,3919,3699 | 918,947,734 | 919,2614,2417 | 920,1449,1261 | 921,3486,3320 | 922,804,644 | 923,191,61 | 924,1327,1210 | 925,343,229 | 926,3829,3722 | 927,920,816 | 928,3565,3478 | 930,2896,2809 | 931,4074,3997 | 932,4053,3976 | 933,1632,1555 | 934,1703,1626 | 935,910,862 | 936,3566,3527 | 937,168,154

BATCH_RAW_INFO | 862,3839,3231 | 871,2510,1967 | 878,3872,3380 | 886,4044,3601 | 887,469,26 | 890,1721,1297 | 891,2737,2318 | 893,427,22 | 895,2631,2229 | 897,504,103 | 898,1584,1190 | 899,4038,3652 | 907,3923,3645 | 908,1244,966 | 910,3981,3706 | 912,2533,2280 | 913,3715,3475 | 914,1644,1409 | 915,3980,3747 | 917,3920,3699 | 918,948,734 | 919,2615,2417 | 920,1450,1261 | 921,3487,3320 | 922,805,644 | 923,192,61 | 924,1328,1210 | 925,344,229 | 926,3830,3722 | 927,921,816 | 928,3566,3478 | 930,2897,2809 | 931,4075,3997 | 932,4054,3976 | 933,1633,1555 | 934,1704,1626 | 935,911,862 | 936,3567,3527 | 937,169,154

BATCH_RAW_INFO | 862,3840,3231 | 871,2511,1967 | 878,3873,3380 | 886,4045,3601 | 887,470,26 | 890,1722,1297 | 891,2738,2318 | 893,428,22 | 895,2632,2229 | 897,505,103 | 898,1585,1190 | 899,4039,3652 | 907,3924,3645 | 908,1245,966 | 910,3982,3706 | 912,2534,2280 | 913,3716,3475 | 914,1645,1409 | 915,3981,3747 | 917,3921,3699 | 918,949,734 | 919,2616,2417 | 920,1451,1261 | 921,3488,3320 | 922,806,644 | 923,193,61 | 924,1329,1210 | 925,345,229 | 926,3831,3722 | 927,922,816 | 928,3567,3478 | 930,2898,2809 | 931,4076,3997 | 932,4055,3976 | 933,1634,1555 | 934,1705,1626 | 935,912,862 | 936,3568,3527 | 937,170,154

BATCH_RAW_INFO | 862,3841,3231 | 871,2512,1967 | 878,3874,3380 | 886,4046,3601 | 887,471,26 | 890,1723,1297 | 891,2739,2318 | 893,429,22 | 895,2633,2229 | 897,506,103 | 898,1586,1190 | 899,4040,3652 | 907,3925,3645 | 908,1246,966 | 910,3983,3706 | 912,2535,2280 | 913,3717,3475 | 914,1646,1409 | 915,3982,3747 | 917,3922,3699 | 918,950,734 | 919,2617,2417 | 920,1452,1261 | 921,3489,3320 | 922,807,644 | 923,194,61 | 924,1330,1210 | 925,346,229 | 926,3832,3722 | 927,923,816 | 928,3568,3478 | 930,2899,2809 | 931,4077,3997 | 932,4056,3976 | 933,1635,1555 | 934,1706,1626 | 935,913,862 | 936,3569,3527 | 937,171,154

BATCH_RAW_INFO | 862,3842,3231 | 871,2513,1967 | 878,3875,3380 | 886,4047,3601 | 887,472,26 | 890,1724,1297 | 891,2740,2318 | 893,430,22 | 895,2634,2229 | 897,507,103 | 898,1587,1190 | 899,4041,3652 | 907,3926,3645 | 908,1247,966 | 910,3984,3706 | 912,2536,2280 | 913,3718,3475 | 914,1647,1409 | 915,3983,3747 | 917,3923,3699 | 918,951,734 | 919,2618,2417 | 920,1453,1261 | 921,3490,3320 | 923,195,61 | 924,1331,1210 | 925,347,229 | 926,3833,3722 | 927,924,816 | 928,3569,3478 | 930,2900,2809 | 931,4078,3997 | 932,4057,3976 | 933,1636,1555 | 934,1707,1626 | 935,914,862 | 936,3570,3527 | 937,172,154

BATCH_RAW_INFO | 862,3843,3231 | 871,2514,1967 | 878,3876,3380 | 886,4048,3601 | 887,473,26 | 890,1725,1297 | 891,2741,2318 | 893,431,22 | 895,2635,2229 | 897,508,103 | 898,1588,1190 | 899,4042,3652 | 907,3927,3645 | 908,1248,966 | 910,3985,3706 | 912,2537,2280 | 913,3719,3475 | 914,1648,1409 | 915,3984,3747 | 917,3924,3699 | 918,952,734 | 919,2619,2417 | 920,1454,1261 | 921,3491,3320 | 923,196,61 | 924,1332,1210 | 925,348,229 | 926,3834,3722 | 927,925,816 | 928,3570,3478 | 930,2901,2809 | 931,4079,3997 | 932,4058,3976 | 933,1637,1555 | 934,1708,1626 | 935,915,862 | 936,3571,3527 | 937,173,154

BATCH_RAW_INFO | 862,3844,3231 | 871,2515,1967 | 878,3877,3380 | 886,4049,3601 | 887,474,26 | 890,1726,1297 | 891,2742,2318 | 893,432,22 | 895,2636,2229 | 897,509,103 | 898,1589,1190 | 899,4043,3652 | 907,3928,3645 | 908,1249,966 | 910,3986,3706 | 912,2538,2280 | 913,3720,3475 | 914,1649,1409 | 915,3985,3747 | 917,3925,3699 | 918,953,734 | 919,2620,2417 | 920,1455,1261 | 921,3492,3320 | 923,197,61 | 924,1333,1210 | 925,349,229 | 926,3835,3722 | 927,926,816 | 928,3571,3478 | 930,2902,2809 | 931,4080,3997 | 932,4059,3976 | 933,1638,1555 | 934,1709,1626 | 935,916,862 | 936,3572,3527 | 937,174,154

BATCH_RAW_INFO | 862,3845,3231 | 871,2516,1967 | 878,3878,3380 | 886,4050,3601 | 887,475,26 | 890,1727,1297 | 891,2743,2318 | 893,433,22 | 895,2637,2229 | 897,510,103 | 898,1590,1190 | 899,4044,3652 | 907,3929,3645 | 908,1250,966 | 910,3987,3706 | 912,2539,2280 | 913,3721,3475 | 914,1650,1409 | 915,3986,3747 | 917,3926,3699 | 918,954,734 | 919,2621,2417 | 920,1456,1261 | 921,3493,3320 | 923,198,61 | 924,1334,1210 | 925,350,229 | 926,3836,3722 | 927,927,816 | 928,3572,3478 | 930,2903,2809 | 931,4081,3997 | 932,4060,3976 | 933,1639,1555 | 934,1710,1626 | 935,917,862 | 936,3573,3527 | 937,175,154

BATCH_RAW_INFO | 862,3846,3231 | 871,2517,1967 | 878,3879,3380 | 886,4051,3601 | 887,476,26 | 890,1728,1297 | 891,2744,2318 | 893,434,22 | 895,2638,2229 | 897,511,103 | 898,1591,1190 | 899,4045,3652 | 907,3930,3645 | 908,1251,966 | 910,3988,3706 | 912,2540,2280 | 913,3722,3475 | 914,1651,1409 | 915,3987,3747 | 917,3927,3699 | 918,955,734 | 919,2622,2417 | 920,1457,1261 | 921,3494,3320 | 923,199,61 | 924,1335,1210 | 925,351,229 | 926,3837,3722 | 927,928,816 | 928,3573,3478 | 930,2904,2809 | 931,4082,3997 | 932,4061,3976 | 933,1640,1555 | 934,1711,1626 | 935,918,862 | 936,3574,3527 | 937,176,154

BATCH_RAW_INFO | 862,3847,3231 | 871,2518,1967 | 878,3880,3380 | 886,4052,3601 | 887,477,26 | 890,1729,1297 | 891,2745,2318 | 893,435,22 | 895,2639,2229 | 897,512,103 | 898,1592,1190 | 899,4046,3652 | 907,3931,3645 | 908,1252,966 | 910,3989,3706 | 912,2541,2280 | 913,3723,3475 | 914,1652,1409 | 915,3988,3747 | 917,3928,3699 | 918,956,734 | 919,2623,2417 | 920,1458,1261 | 921,3495,3320 | 923,200,61 | 924,1336,1210 | 925,352,229 | 926,3838,3722 | 927,929,816 | 928,3574,3478 | 930,2905,2809 | 931,4083,3997 | 932,4062,3976 | 933,1641,1555 | 934,1712,1626 | 935,919,862 | 936,3575,3527 | 937,177,154

BATCH_RAW_INFO | 862,3848,3231 | 871,2519,1967 | 878,3881,3380 | 886,4053,3601 | 887,478,26 | 890,1730,1297 | 891,2746,2318 | 893,436,22 | 895,2640,2229 | 897,513,103 | 898,1593,1190 | 899,4047,3652 | 907,3932,3645 | 908,1253,966 | 910,3990,3706 | 912,2542,2280 | 913,3724,3475 | 914,1653,1409 | 915,3989,3747 | 917,3929,3699 | 918,957,734 | 919,2624,2417 | 920,1459,1261 | 921,3496,3320 | 923,201,61 | 924,1337,1210 | 925,353,229 | 926,3839,3722 | 927,930,816 | 928,3575,3478 | 930,2906,2809 | 931,4084,3997 | 932,4063,3976 | 933,1642,1555 | 934,1713,1626 | 935,920,862 | 936,3576,3527 | 937,178,154

BATCH_RAW_INFO | 862,3849,3231 | 871,2520,1967 | 878,3882,3380 | 886,4054,3601 | 887,479,26 | 890,1731,1297 | 891,2747,2318 | 893,437,22 | 895,2641,2229 | 897,514,103 | 898,1594,1190 | 899,4048,3652 | 907,3933,3645 | 908,1254,966 | 910,3991,3706 | 912,2543,2280 | 913,3725,3475 | 914,1654,1409 | 915,3990,3747 | 917,3930,3699 | 918,958,734 | 919,2625,2417 | 920,1460,1261 | 921,3497,3320 | 923,202,61 | 924,1338,1210 | 925,354,229 | 926,3840,3722 | 927,931,816 | 928,3576,3478 | 930,2907,2809 | 931,4085,3997 | 932,4064,3976 | 933,1643,1555 | 934,1714,1626 | 935,921,862 | 936,3577,3527 | 937,179,154

BATCH_RAW_INFO | 938,344,343

BATCH_RAW_INFO | 862,3850,3231 | 871,2521,1967 | 878,3883,3380 | 886,4055,3601 | 887,480,26 | 890,1732,1297 | 891,2748,2318 | 893,438,22 | 895,2642,2229 | 897,515,103 | 898,1595,1190 | 899,4049,3652 | 907,3934,3645 | 908,1255,966 | 910,3992,3706 | 912,2544,2280 | 913,3726,3475 | 914,1655,1409 | 915,3991,3747 | 917,3931,3699 | 918,959,734 | 919,2626,2417 | 920,1461,1261 | 921,3498,3320 | 923,203,61 | 924,1339,1210 | 925,355,229 | 926,3841,3722 | 927,932,816 | 928,3577,3478 | 930,2908,2809 | 931,4086,3997 | 932,4065,3976 | 933,1644,1555 | 934,1715,1626 | 935,922,862 | 936,3578,3527 | 937,180,154 | 938,345,343

BATCH_RAW_INFO | 862,3851,3231 | 871,2522,1967 | 878,3884,3380 | 886,4056,3601 | 887,481,26 | 890,1733,1297 | 891,2749,2318 | 893,439,22 | 895,2643,2229 | 897,516,103 | 898,1596,1190 | 899,4050,3652 | 907,3935,3645 | 908,1256,966 | 910,3993,3706 | 912,2545,2280 | 913,3727,3475 | 914,1656,1409 | 915,3992,3747 | 917,3932,3699 | 918,960,734 | 919,2627,2417 | 920,1462,1261 | 921,3499,3320 | 923,204,61 | 924,1340,1210 | 925,356,229 | 926,3842,3722 | 927,933,816 | 928,3578,3478 | 930,2909,2809 | 931,4087,3997 | 932,4066,3976 | 933,1645,1555 | 934,1716,1626 | 935,923,862 | 936,3579,3527 | 937,181,154 | 938,346,343

BATCH_RAW_INFO | 862,3852,3231 | 871,2523,1967 | 878,3885,3380 | 886,4057,3601 | 887,482,26 | 890,1734,1297 | 891,2750,2318 | 893,440,22 | 895,2644,2229 | 897,517,103 | 898,1597,1190 | 899,4051,3652 | 907,3936,3645 | 908,1257,966 | 910,3994,3706 | 912,2546,2280 | 913,3728,3475 | 914,1657,1409 | 915,3993,3747 | 917,3933,3699 | 918,961,734 | 919,2628,2417 | 920,1463,1261 | 921,3500,3320 | 923,205,61 | 924,1341,1210 | 925,357,229 | 926,3843,3722 | 927,934,816 | 928,3579,3478 | 930,2910,2809 | 931,4088,3997 | 932,4067,3976 | 933,1646,1555 | 934,1717,1626 | 935,924,862 | 936,3580,3527 | 937,182,154 | 938,347,343

BATCH_RAW_INFO | 939,205,204

BATCH_RAW_INFO | 862,3853,3231 | 871,2524,1967 | 878,3886,3380 | 886,4058,3601 | 887,483,26 | 890,1735,1297 | 891,2751,2318 | 893,441,22 | 895,2645,2229 | 897,518,103 | 898,1598,1190 | 899,4052,3652 | 907,3937,3645 | 908,1258,966 | 910,3995,3706 | 912,2547,2280 | 913,3729,3475 | 914,1658,1409 | 915,3994,3747 | 917,3934,3699 | 918,962,734 | 919,2629,2417 | 920,1464,1261 | 921,3501,3320 | 923,206,61 | 924,1342,1210 | 925,358,229 | 926,3844,3722 | 927,935,816 | 928,3580,3478 | 930,2911,2809 | 931,4089,3997 | 932,4068,3976 | 933,1647,1555 | 934,1718,1626 | 935,925,862 | 936,3581,3527 | 937,183,154 | 938,348,343 | 939,206,204

BATCH_RAW_INFO | 862,3854,3231 | 871,2525,1967 | 878,3887,3380 | 886,4059,3601 | 887,484,26 | 890,1736,1297 | 891,2752,2318 | 893,442,22 | 895,2646,2229 | 897,519,103 | 898,1599,1190 | 899,4053,3652 | 907,3938,3645 | 908,1259,966 | 910,3996,3706 | 912,2548,2280 | 913,3730,3475 | 914,1659,1409 | 915,3995,3747 | 917,3935,3699 | 918,963,734 | 919,2630,2417 | 920,1465,1261 | 921,3502,3320 | 923,207,61 | 924,1343,1210 | 925,359,229 | 926,3845,3722 | 927,936,816 | 928,3581,3478 | 930,2912,2809 | 931,4090,3997 | 932,4069,3976 | 933,1648,1555 | 934,1719,1626 | 935,926,862 | 936,3582,3527 | 937,184,154 | 938,349,343 | 939,207,204

BATCH_RAW_INFO | 862,3855,3231 | 871,2526,1967 | 878,3888,3380 | 886,4060,3601 | 887,485,26 | 890,1737,1297 | 891,2753,2318 | 893,443,22 | 895,2647,2229 | 897,520,103 | 898,1600,1190 | 899,4054,3652 | 907,3939,3645 | 908,1260,966 | 910,3997,3706 | 912,2549,2280 | 913,3731,3475 | 914,1660,1409 | 915,3996,3747 | 917,3936,3699 | 918,964,734 | 919,2631,2417 | 920,1466,1261 | 921,3503,3320 | 923,208,61 | 924,1344,1210 | 925,360,229 | 926,3846,3722 | 927,937,816 | 928,3582,3478 | 930,2913,2809 | 931,4091,3997 | 932,4070,3976 | 933,1649,1555 | 934,1720,1626 | 935,927,862 | 936,3583,3527 | 937,185,154 | 938,350,343

BATCH_RAW_INFO | 862,3856,3231 | 871,2527,1967 | 878,3889,3380 | 886,4061,3601 | 887,486,26 | 890,1738,1297 | 891,2754,2318 | 893,444,22 | 895,2648,2229 | 897,521,103 | 898,1601,1190 | 899,4055,3652 | 907,3940,3645 | 908,1261,966 | 910,3998,3706 | 912,2550,2280 | 913,3732,3475 | 914,1661,1409 | 915,3997,3747 | 917,3937,3699 | 918,965,734 | 919,2632,2417 | 920,1467,1261 | 921,3504,3320 | 923,209,61 | 924,1345,1210 | 925,361,229 | 926,3847,3722 | 927,938,816 | 928,3583,3478 | 930,2914,2809 | 931,4092,3997 | 932,4071,3976 | 933,1650,1555 | 934,1721,1626 | 935,928,862 | 936,3584,3527 | 937,186,154 | 938,351,343

BATCH_RAW_INFO | 862,3857,3231 | 871,2528,1967 | 878,3890,3380 | 886,4062,3601 | 887,487,26 | 890,1739,1297 | 891,2755,2318 | 893,445,22 | 895,2649,2229 | 897,522,103 | 898,1602,1190 | 899,4056,3652 | 907,3941,3645 | 908,1262,966 | 910,3999,3706 | 912,2551,2280 | 913,3733,3475 | 914,1662,1409 | 915,3998,3747 | 917,3938,3699 | 918,966,734 | 919,2633,2417 | 920,1468,1261 | 921,3505,3320 | 923,210,61 | 924,1346,1210 | 925,362,229 | 926,3848,3722 | 927,939,816 | 928,3584,3478 | 930,2915,2809 | 931,4093,3997 | 932,4072,3976 | 933,1651,1555 | 934,1722,1626 | 935,929,862 | 936,3585,3527 | 937,187,154 | 938,352,343

BATCH_RAW_INFO | 862,3858,3231 | 871,2529,1967 | 878,3891,3380 | 886,4063,3601 | 887,488,26 | 890,1740,1297 | 891,2756,2318 | 893,446,22 | 895,2650,2229 | 897,523,103 | 898,1603,1190 | 899,4057,3652 | 907,3942,3645 | 908,1263,966 | 910,4000,3706 | 912,2552,2280 | 913,3734,3475 | 914,1663,1409 | 915,3999,3747 | 917,3939,3699 | 918,967,734 | 919,2634,2417 | 920,1469,1261 | 921,3506,3320 | 923,211,61 | 924,1347,1210 | 925,363,229 | 926,3849,3722 | 927,940,816 | 928,3585,3478 | 930,2916,2809 | 931,4094,3997 | 932,4073,3976 | 933,1652,1555 | 934,1723,1626 | 935,930,862 | 936,3586,3527 | 937,188,154 | 938,353,343

BATCH_RAW_INFO | 862,3859,3231 | 871,2530,1967 | 878,3892,3380 | 886,4064,3601 | 887,489,26 | 890,1741,1297 | 891,2757,2318 | 893,447,22 | 895,2651,2229 | 897,524,103 | 898,1604,1190 | 899,4058,3652 | 907,3943,3645 | 908,1264,966 | 910,4001,3706 | 912,2553,2280 | 913,3735,3475 | 914,1664,1409 | 915,4000,3747 | 917,3940,3699 | 918,968,734 | 919,2635,2417 | 920,1470,1261 | 921,3507,3320 | 923,212,61 | 924,1348,1210 | 925,364,229 | 926,3850,3722 | 927,941,816 | 928,3586,3478 | 930,2917,2809 | 931,4095,3997 | 932,4074,3976 | 933,1653,1555 | 934,1724,1626 | 935,931,862 | 936,3587,3527 | 937,189,154 | 938,354,343

BATCH_RAW_INFO | 862,3860,3231 | 871,2531,1967 | 878,3893,3380 | 886,4065,3601 | 887,490,26 | 890,1742,1297 | 891,2758,2318 | 893,448,22 | 895,2652,2229 | 897,525,103 | 898,1605,1190 | 899,4059,3652 | 907,3944,3645 | 908,1265,966 | 910,4002,3706 | 912,2554,2280 | 913,3736,3475 | 914,1665,1409 | 915,4001,3747 | 917,3941,3699 | 918,969,734 | 919,2636,2417 | 920,1471,1261 | 921,3508,3320 | 923,213,61 | 924,1349,1210 | 925,365,229 | 926,3851,3722 | 927,942,816 | 928,3587,3478 | 930,2918,2809 | 932,4075,3976 | 933,1654,1555 | 934,1725,1626 | 935,932,862 | 936,3588,3527 | 937,190,154 | 938,355,343

BATCH_RAW_INFO | 862,3861,3231 | 871,2532,1967 | 878,3894,3380 | 886,4066,3601 | 890,1743,1297 | 891,2759,2318 | 893,449,22 | 895,2653,2229 | 897,526,103 | 898,1606,1190 | 899,4060,3652 | 907,3945,3645 | 908,1266,966 | 910,4003,3706 | 912,2555,2280 | 913,3737,3475 | 914,1666,1409 | 915,4002,3747 | 917,3942,3699 | 918,970,734 | 919,2637,2417 | 920,1472,1261 | 921,3509,3320 | 923,214,61 | 924,1350,1210 | 925,366,229 | 926,3852,3722 | 927,943,816 | 928,3588,3478 | 930,2919,2809 | 932,4076,3976 | 933,1655,1555 | 934,1726,1626 | 935,933,862 | 936,3589,3527 | 937,191,154 | 938,356,343

BATCH_RAW_INFO | 862,3862,3231 | 871,2533,1967 | 878,3895,3380 | 886,4067,3601 | 890,1744,1297 | 891,2760,2318 | 893,450,22 | 895,2654,2229 | 897,527,103 | 898,1607,1190 | 899,4061,3652 | 907,3946,3645 | 908,1267,966 | 910,4004,3706 | 912,2556,2280 | 913,3738,3475 | 914,1667,1409 | 915,4003,3747 | 917,3943,3699 | 918,971,734 | 919,2638,2417 | 920,1473,1261 | 921,3510,3320 | 923,215,61 | 924,1351,1210 | 925,367,229 | 926,3853,3722 | 927,944,816 | 928,3589,3478 | 930,2920,2809 | 932,4077,3976 | 933,1656,1555 | 934,1727,1626 | 935,934,862 | 936,3590,3527 | 937,192,154 | 938,357,343

BATCH_RAW_INFO | 862,3863,3231 | 871,2534,1967 | 878,3896,3380 | 886,4068,3601 | 890,1745,1297 | 891,2761,2318 | 893,451,22 | 895,2655,2229 | 897,528,103 | 898,1608,1190 | 899,4062,3652 | 907,3947,3645 | 908,1268,966 | 910,4005,3706 | 912,2557,2280 | 913,3739,3475 | 914,1668,1409 | 915,4004,3747 | 917,3944,3699 | 918,972,734 | 919,2639,2417 | 920,1474,1261 | 921,3511,3320 | 923,216,61 | 924,1352,1210 | 925,368,229 | 926,3854,3722 | 927,945,816 | 928,3590,3478 | 930,2921,2809 | 932,4078,3976 | 933,1657,1555 | 934,1728,1626 | 935,935,862 | 936,3591,3527 | 937,193,154 | 938,358,343

BATCH_RAW_INFO | 862,3864,3231 | 871,2535,1967 | 878,3897,3380 | 886,4069,3601 | 890,1746,1297 | 891,2762,2318 | 893,452,22 | 895,2656,2229 | 897,529,103 | 898,1609,1190 | 899,4063,3652 | 907,3948,3645 | 908,1269,966 | 910,4006,3706 | 912,2558,2280 | 913,3740,3475 | 914,1669,1409 | 915,4005,3747 | 917,3945,3699 | 918,973,734 | 919,2640,2417 | 920,1475,1261 | 921,3512,3320 | 923,217,61 | 924,1353,1210 | 925,369,229 | 926,3855,3722 | 927,946,816 | 928,3591,3478 | 930,2922,2809 | 932,4079,3976 | 933,1658,1555 | 934,1729,1626 | 935,936,862 | 936,3592,3527 | 937,194,154 | 938,359,343

BATCH_RAW_INFO | 862,3865,3231 | 871,2536,1967 | 878,3898,3380 | 886,4070,3601 | 890,1747,1297 | 891,2763,2318 | 893,453,22 | 895,2657,2229 | 897,530,103 | 898,1610,1190 | 899,4064,3652 | 907,3949,3645 | 908,1270,966 | 910,4007,3706 | 912,2559,2280 | 913,3741,3475 | 914,1670,1409 | 915,4006,3747 | 917,3946,3699 | 918,974,734 | 919,2641,2417 | 920,1476,1261 | 921,3513,3320 | 923,218,61 | 924,1354,1210 | 925,370,229 | 926,3856,3722 | 927,947,816 | 928,3592,3478 | 930,2923,2809 | 932,4080,3976 | 933,1659,1555 | 934,1730,1626 | 935,937,862 | 936,3593,3527 | 937,195,154 | 938,360,343

BATCH_RAW_INFO | 862,3866,3231 | 871,2537,1967 | 878,3899,3380 | 886,4071,3601 | 890,1748,1297 | 891,2764,2318 | 893,454,22 | 895,2658,2229 | 897,531,103 | 898,1611,1190 | 899,4065,3652 | 907,3950,3645 | 908,1271,966 | 910,4008,3706 | 912,2560,2280 | 913,3742,3475 | 914,1671,1409 | 915,4007,3747 | 917,3947,3699 | 918,975,734 | 919,2642,2417 | 920,1477,1261 | 921,3514,3320 | 923,219,61 | 924,1355,1210 | 925,371,229 | 926,3857,3722 | 927,948,816 | 928,3593,3478 | 930,2924,2809 | 932,4081,3976 | 933,1660,1555 | 934,1731,1626 | 935,938,862 | 936,3594,3527 | 937,196,154 | 938,361,343

BATCH_RAW_INFO | 862,3867,3231 | 871,2538,1967 | 878,3900,3380 | 886,4072,3601 | 890,1749,1297 | 891,2765,2318 | 893,455,22 | 895,2659,2229 | 897,532,103 | 898,1612,1190 | 899,4066,3652 | 907,3951,3645 | 908,1272,966 | 910,4009,3706 | 912,2561,2280 | 913,3743,3475 | 914,1672,1409 | 915,4008,3747 | 917,3948,3699 | 918,976,734 | 919,2643,2417 | 920,1478,1261 | 921,3515,3320 | 923,220,61 | 924,1356,1210 | 925,372,229 | 926,3858,3722 | 927,949,816 | 928,3594,3478 | 930,2925,2809 | 932,4082,3976 | 933,1661,1555 | 934,1732,1626 | 935,939,862 | 936,3595,3527 | 937,197,154 | 938,362,343

BATCH_RAW_INFO | 862,3868,3231 | 871,2539,1967 | 878,3901,3380 | 886,4073,3601 | 890,1750,1297 | 891,2766,2318 | 893,456,22 | 895,2660,2229 | 897,533,103 | 898,1613,1190 | 899,4067,3652 | 907,3952,3645 | 908,1273,966 | 910,4010,3706 | 912,2562,2280 | 913,3744,3475 | 914,1673,1409 | 915,4009,3747 | 917,3949,3699 | 918,977,734 | 919,2644,2417 | 920,1479,1261 | 921,3516,3320 | 923,221,61 | 924,1357,1210 | 925,373,229 | 926,3859,3722 | 927,950,816 | 928,3595,3478 | 930,2926,2809 | 932,4083,3976 | 933,1662,1555 | 934,1733,1626 | 935,940,862 | 936,3596,3527 | 937,198,154 | 938,363,343

BATCH_RAW_INFO | 862,3869,3231 | 871,2540,1967 | 878,3902,3380 | 886,4074,3601 | 890,1751,1297 | 891,2767,2318 | 893,457,22 | 895,2661,2229 | 897,534,103 | 898,1614,1190 | 899,4068,3652 | 907,3953,3645 | 908,1274,966 | 910,4011,3706 | 912,2563,2280 | 913,3745,3475 | 914,1674,1409 | 915,4010,3747 | 917,3950,3699 | 918,978,734 | 919,2645,2417 | 920,1480,1261 | 921,3517,3320 | 923,222,61 | 924,1358,1210 | 925,374,229 | 926,3860,3722 | 927,951,816 | 928,3596,3478 | 930,2927,2809 | 932,4084,3976 | 933,1663,1555 | 934,1734,1626 | 935,941,862 | 936,3597,3527 | 937,199,154 | 938,364,343

BATCH_RAW_INFO | 862,3870,3231 | 878,3903,3380 | 886,4075,3601 | 890,1752,1297 | 891,2768,2318 | 893,458,22 | 895,2662,2229 | 897,535,103 | 898,1615,1190 | 899,4069,3652 | 907,3954,3645 | 908,1275,966 | 910,4012,3706 | 912,2564,2280 | 913,3746,3475 | 914,1675,1409 | 915,4011,3747 | 917,3951,3699 | 918,979,734 | 919,2646,2417 | 920,1481,1261 | 921,3518,3320 | 923,223,61 | 924,1359,1210 | 925,375,229 | 926,3861,3722 | 927,952,816 | 928,3597,3478 | 930,2928,2809 | 932,4085,3976 | 933,1664,1555 | 934,1735,1626 | 935,942,862 | 936,3598,3527 | 937,200,154 | 938,365,343

BATCH_RAW_INFO | 862,3871,3231 | 878,3904,3380 | 886,4076,3601 | 890,1753,1297 | 891,2769,2318 | 893,459,22 | 895,2663,2229 | 897,536,103 | 898,1616,1190 | 899,4070,3652 | 907,3955,3645 | 908,1276,966 | 910,4013,3706 | 912,2565,2280 | 913,3747,3475 | 914,1676,1409 | 915,4012,3747 | 917,3952,3699 | 918,980,734 | 919,2647,2417 | 920,1482,1261 | 921,3519,3320 | 923,224,61 | 924,1360,1210 | 925,376,229 | 926,3862,3722 | 927,953,816 | 928,3598,3478 | 930,2929,2809 | 932,4086,3976 | 933,1665,1555 | 934,1736,1626 | 935,943,862 | 936,3599,3527 | 937,201,154 | 938,366,343

BATCH_RAW_INFO | 862,3872,3231 | 878,3905,3380 | 886,4077,3601 | 890,1754,1297 | 891,2770,2318 | 893,460,22 | 895,2664,2229 | 897,537,103 | 898,1617,1190 | 899,4071,3652 | 907,3956,3645 | 908,1277,966 | 910,4014,3706 | 912,2566,2280 | 913,3748,3475 | 914,1677,1409 | 915,4013,3747 | 917,3953,3699 | 918,981,734 | 919,2648,2417 | 920,1483,1261 | 921,3520,3320 | 923,225,61 | 924,1361,1210 | 925,377,229 | 926,3863,3722 | 927,954,816 | 928,3599,3478 | 930,2930,2809 | 932,4087,3976 | 933,1666,1555 | 934,1737,1626 | 935,944,862 | 936,3600,3527 | 937,202,154 | 938,367,343

BATCH_RAW_INFO | 862,3873,3231 | 878,3906,3380 | 886,4078,3601 | 890,1755,1297 | 891,2771,2318 | 893,461,22 | 895,2665,2229 | 897,538,103 | 898,1618,1190 | 899,4072,3652 | 907,3957,3645 | 908,1278,966 | 910,4015,3706 | 912,2567,2280 | 913,3749,3475 | 914,1678,1409 | 915,4014,3747 | 917,3954,3699 | 918,982,734 | 919,2649,2417 | 920,1484,1261 | 921,3521,3320 | 923,226,61 | 924,1362,1210 | 925,378,229 | 926,3864,3722 | 927,955,816 | 928,3600,3478 | 930,2931,2809 | 932,4088,3976 | 933,1667,1555 | 934,1738,1626 | 935,945,862 | 936,3601,3527 | 937,203,154 | 938,368,343

BATCH_RAW_INFO | 862,3874,3231 | 878,3907,3380 | 886,4079,3601 | 890,1756,1297 | 891,2772,2318 | 893,462,22 | 895,2666,2229 | 897,539,103 | 898,1619,1190 | 899,4073,3652 | 907,3958,3645 | 908,1279,966 | 910,4016,3706 | 912,2568,2280 | 913,3750,3475 | 914,1679,1409 | 915,4015,3747 | 917,3955,3699 | 918,983,734 | 919,2650,2417 | 920,1485,1261 | 921,3522,3320 | 923,227,61 | 924,1363,1210 | 925,379,229 | 926,3865,3722 | 927,956,816 | 928,3601,3478 | 930,2932,2809 | 932,4089,3976 | 933,1668,1555 | 934,1739,1626 | 935,946,862 | 936,3602,3527 | 937,204,154 | 938,369,343

BATCH_RAW_INFO | 862,3875,3231 | 878,3908,3380 | 886,4080,3601 | 890,1757,1297 | 891,2773,2318 | 893,463,22 | 895,2667,2229 | 897,540,103 | 898,1620,1190 | 899,4074,3652 | 907,3959,3645 | 908,1280,966 | 910,4017,3706 | 912,2569,2280 | 913,3751,3475 | 914,1680,1409 | 915,4016,3747 | 917,3956,3699 | 918,984,734 | 919,2651,2417 | 920,1486,1261 | 921,3523,3320 | 923,228,61 | 924,1364,1210 | 925,380,229 | 926,3866,3722 | 927,957,816 | 928,3602,3478 | 930,2933,2809 | 932,4090,3976 | 933,1669,1555 | 934,1740,1626 | 935,947,862 | 936,3603,3527 | 937,205,154 | 938,370,343

BATCH_RAW_INFO | 862,3876,3231 | 878,3909,3380 | 886,4081,3601 | 890,1758,1297 | 891,2774,2318 | 893,464,22 | 895,2668,2229 | 897,541,103 | 898,1621,1190 | 899,4075,3652 | 907,3960,3645 | 908,1281,966 | 910,4018,3706 | 912,2570,2280 | 913,3752,3475 | 914,1681,1409 | 915,4017,3747 | 917,3957,3699 | 918,985,734 | 919,2652,2417 | 920,1487,1261 | 921,3524,3320 | 923,229,61 | 924,1365,1210 | 925,381,229 | 926,3867,3722 | 927,958,816 | 928,3603,3478 | 930,2934,2809 | 932,4091,3976 | 933,1670,1555 | 934,1741,1626 | 935,948,862 | 936,3604,3527 | 937,206,154 | 938,371,343

BATCH_RAW_INFO | 862,3877,3231 | 878,3910,3380 | 886,4082,3601 | 890,1759,1297 | 891,2775,2318 | 893,465,22 | 895,2669,2229 | 897,542,103 | 898,1622,1190 | 899,4076,3652 | 907,3961,3645 | 908,1282,966 | 910,4019,3706 | 912,2571,2280 | 913,3753,3475 | 914,1682,1409 | 915,4018,3747 | 917,3958,3699 | 918,986,734 | 919,2653,2417 | 920,1488,1261 | 921,3525,3320 | 923,230,61 | 924,1366,1210 | 925,382,229 | 926,3868,3722 | 927,959,816 | 928,3604,3478 | 930,2935,2809 | 932,4092,3976 | 933,1671,1555 | 934,1742,1626 | 935,949,862 | 936,3605,3527 | 937,207,154 | 938,372,343

BATCH_RAW_INFO | 940,895,894

BATCH_RAW_INFO | 862,3878,3231 | 878,3911,3380 | 886,4083,3601 | 891,2776,2318 | 893,466,22 | 895,2670,2229 | 897,543,103 | 898,1623,1190 | 899,4077,3652 | 907,3962,3645 | 908,1283,966 | 910,4020,3706 | 912,2572,2280 | 913,3754,3475 | 914,1683,1409 | 915,4019,3747 | 917,3959,3699 | 918,987,734 | 919,2654,2417 | 920,1489,1261 | 921,3526,3320 | 923,231,61 | 924,1367,1210 | 925,383,229 | 926,3869,3722 | 927,960,816 | 928,3605,3478 | 930,2936,2809 | 932,4093,3976 | 933,1672,1555 | 934,1743,1626 | 935,950,862 | 936,3606,3527 | 937,208,154 | 938,373,343 | 940,896,894

BATCH_RAW_INFO | 862,3879,3231 | 878,3912,3380 | 886,4084,3601 | 891,2777,2318 | 893,467,22 | 895,2671,2229 | 897,544,103 | 898,1624,1190 | 899,4078,3652 | 907,3963,3645 | 908,1284,966 | 910,4021,3706 | 912,2573,2280 | 913,3755,3475 | 914,1684,1409 | 915,4020,3747 | 917,3960,3699 | 918,988,734 | 919,2655,2417 | 920,1490,1261 | 921,3527,3320 | 923,232,61 | 924,1368,1210 | 925,384,229 | 926,3870,3722 | 927,961,816 | 928,3606,3478 | 930,2937,2809 | 932,4094,3976 | 933,1673,1555 | 934,1744,1626 | 935,951,862 | 936,3607,3527 | 937,209,154 | 938,374,343 | 940,897,894

BATCH_RAW_INFO | 862,3880,3231 | 878,3913,3380 | 886,4085,3601 | 891,2778,2318 | 893,468,22 | 895,2672,2229 | 897,545,103 | 898,1625,1190 | 899,4079,3652 | 907,3964,3645 | 908,1285,966 | 910,4022,3706 | 912,2574,2280 | 913,3756,3475 | 914,1685,1409 | 915,4021,3747 | 917,3961,3699 | 918,989,734 | 919,2656,2417 | 920,1491,1261 | 921,3528,3320 | 923,233,61 | 924,1369,1210 | 925,385,229 | 926,3871,3722 | 927,962,816 | 928,3607,3478 | 930,2938,2809 | 932,4095,3976 | 933,1674,1555 | 934,1745,1626 | 935,952,862 | 936,3608,3527 | 937,210,154 | 938,375,343 | 940,898,894

BATCH_RAW_INFO | 862,3881,3231 | 878,3914,3380 | 886,4086,3601 | 891,2779,2318 | 893,469,22 | 895,2673,2229 | 897,546,103 | 898,1626,1190 | 899,4080,3652 | 907,3965,3645 | 908,1286,966 | 910,4023,3706 | 912,2575,2280 | 913,3757,3475 | 914,1686,1409 | 915,4022,3747 | 917,3962,3699 | 918,990,734 | 919,2657,2417 | 920,1492,1261 | 921,3529,3320 | 923,234,61 | 924,1370,1210 | 925,386,229 | 926,3872,3722 | 927,963,816 | 928,3608,3478 | 930,2939,2809 | 933,1675,1555 | 934,1746,1626 | 935,953,862 | 936,3609,3527 | 937,211,154 | 938,376,343 | 940,899,894

BATCH_RAW_INFO | 862,3882,3231 | 878,3915,3380 | 886,4087,3601 | 891,2780,2318 | 893,470,22 | 895,2674,2229 | 897,547,103 | 898,1627,1190 | 899,4081,3652 | 907,3966,3645 | 908,1287,966 | 910,4024,3706 | 912,2576,2280 | 913,3758,3475 | 914,1687,1409 | 915,4023,3747 | 917,3963,3699 | 918,991,734 | 919,2658,2417 | 920,1493,1261 | 921,3530,3320 | 923,235,61 | 924,1371,1210 | 925,387,229 | 926,3873,3722 | 927,964,816 | 928,3609,3478 | 930,2940,2809 | 933,1676,1555 | 934,1747,1626 | 935,954,862 | 936,3610,3527 | 937,212,154 | 938,377,343 | 940,900,894

BATCH_RAW_INFO | 862,3883,3231 | 878,3916,3380 | 886,4088,3601 | 891,2781,2318 | 893,471,22 | 895,2675,2229 | 897,548,103 | 898,1628,1190 | 899,4082,3652 | 907,3967,3645 | 908,1288,966 | 910,4025,3706 | 912,2577,2280 | 913,3759,3475 | 914,1688,1409 | 915,4024,3747 | 917,3964,3699 | 918,992,734 | 919,2659,2417 | 920,1494,1261 | 921,3531,3320 | 923,236,61 | 924,1372,1210 | 925,388,229 | 926,3874,3722 | 927,965,816 | 928,3610,3478 | 930,2941,2809 | 933,1677,1555 | 934,1748,1626 | 935,955,862 | 936,3611,3527 | 937,213,154 | 938,378,343 | 940,901,894

BATCH_RAW_INFO | 862,3884,3231 | 878,3917,3380 | 886,4089,3601 | 891,2782,2318 | 893,472,22 | 895,2676,2229 | 897,549,103 | 898,1629,1190 | 899,4083,3652 | 907,3968,3645 | 908,1289,966 | 910,4026,3706 | 912,2578,2280 | 913,3760,3475 | 914,1689,1409 | 915,4025,3747 | 917,3965,3699 | 918,993,734 | 919,2660,2417 | 920,1495,1261 | 921,3532,3320 | 923,237,61 | 924,1373,1210 | 925,389,229 | 926,3875,3722 | 927,966,816 | 928,3611,3478 | 930,2942,2809 | 933,1678,1555 | 934,1749,1626 | 935,956,862 | 936,3612,3527 | 937,214,154 | 938,379,343 | 940,902,894

BATCH_RAW_INFO | 941,3868,3867

BATCH_RAW_INFO | 862,3885,3231 | 878,3918,3380 | 886,4090,3601 | 891,2783,2318 | 893,473,22 | 895,2677,2229 | 897,550,103 | 898,1630,1190 | 899,4084,3652 | 907,3969,3645 | 908,1290,966 | 910,4027,3706 | 912,2579,2280 | 913,3761,3475 | 914,1690,1409 | 915,4026,3747 | 917,3966,3699 | 918,994,734 | 919,2661,2417 | 920,1496,1261 | 921,3533,3320 | 923,238,61 | 924,1374,1210 | 925,390,229 | 926,3876,3722 | 927,967,816 | 928,3612,3478 | 930,2943,2809 | 933,1679,1555 | 934,1750,1626 | 935,957,862 | 936,3613,3527 | 937,215,154 | 938,380,343 | 940,903,894 | 941,3869,3867

BATCH_RAW_INFO | 862,3886,3231 | 878,3919,3380 | 886,4091,3601 | 891,2784,2318 | 893,474,22 | 895,2678,2229 | 897,551,103 | 898,1631,1190 | 899,4085,3652 | 907,3970,3645 | 908,1291,966 | 910,4028,3706 | 912,2580,2280 | 913,3762,3475 | 914,1691,1409 | 915,4027,3747 | 917,3967,3699 | 918,995,734 | 919,2662,2417 | 920,1497,1261 | 921,3534,3320 | 923,239,61 | 924,1375,1210 | 925,391,229 | 926,3877,3722 | 927,968,816 | 928,3613,3478 | 930,2944,2809 | 933,1680,1555 | 934,1751,1626 | 935,958,862 | 936,3614,3527 | 937,216,154 | 938,381,343 | 940,904,894 | 941,3870,3867

BATCH_RAW_INFO | 862,3887,3231 | 878,3920,3380 | 886,4092,3601 | 891,2785,2318 | 893,475,22 | 895,2679,2229 | 897,552,103 | 898,1632,1190 | 899,4086,3652 | 907,3971,3645 | 908,1292,966 | 910,4029,3706 | 912,2581,2280 | 913,3763,3475 | 914,1692,1409 | 915,4028,3747 | 917,3968,3699 | 918,996,734 | 919,2663,2417 | 920,1498,1261 | 921,3535,3320 | 923,240,61 | 924,1376,1210 | 925,392,229 | 926,3878,3722 | 927,969,816 | 928,3614,3478 | 930,2945,2809 | 933,1681,1555 | 934,1752,1626 | 935,959,862 | 936,3615,3527 | 937,217,154 | 938,382,343 | 940,905,894 | 941,3871,3867

BATCH_RAW_INFO | 862,3888,3231 | 878,3921,3380 | 886,4093,3601 | 891,2786,2318 | 893,476,22 | 895,2680,2229 | 897,553,103 | 898,1633,1190 | 899,4087,3652 | 907,3972,3645 | 908,1293,966 | 910,4030,3706 | 912,2582,2280 | 913,3764,3475 | 914,1693,1409 | 915,4029,3747 | 917,3969,3699 | 918,997,734 | 919,2664,2417 | 920,1499,1261 | 921,3536,3320 | 923,241,61 | 924,1377,1210 | 925,393,229 | 926,3879,3722 | 927,970,816 | 928,3615,3478 | 930,2946,2809 | 933,1682,1555 | 934,1753,1626 | 935,960,862 | 936,3616,3527 | 937,218,154 | 938,383,343 | 940,906,894 | 941,3872,3867

BATCH_RAW_INFO | 862,3889,3231 | 878,3922,3380 | 886,4094,3601 | 891,2787,2318 | 893,477,22 | 895,2681,2229 | 897,554,103 | 898,1634,1190 | 899,4088,3652 | 907,3973,3645 | 908,1294,966 | 910,4031,3706 | 912,2583,2280 | 913,3765,3475 | 914,1694,1409 | 915,4030,3747 | 917,3970,3699 | 918,998,734 | 919,2665,2417 | 920,1500,1261 | 921,3537,3320 | 923,242,61 | 924,1378,1210 | 925,394,229 | 926,3880,3722 | 927,971,816 | 928,3616,3478 | 930,2947,2809 | 933,1683,1555 | 934,1754,1626 | 935,961,862 | 936,3617,3527 | 937,219,154 | 938,384,343 | 940,907,894 | 941,3873,3867

BATCH_RAW_INFO | 862,3890,3231 | 878,3923,3380 | 886,4095,3601 | 891,2788,2318 | 893,478,22 | 895,2682,2229 | 897,555,103 | 898,1635,1190 | 899,4089,3652 | 907,3974,3645 | 908,1295,966 | 910,4032,3706 | 912,2584,2280 | 913,3766,3475 | 914,1695,1409 | 915,4031,3747 | 917,3971,3699 | 918,999,734 | 919,2666,2417 | 920,1501,1261 | 921,3538,3320 | 923,243,61 | 924,1379,1210 | 925,395,229 | 926,3881,3722 | 927,972,816 | 928,3617,3478 | 930,2948,2809 | 933,1684,1555 | 934,1755,1626 | 935,962,862 | 936,3618,3527 | 937,220,154 | 938,385,343 | 940,908,894 | 941,3874,3867

BATCH_RAW_INFO | 862,3891,3231 | 878,3924,3380 | 891,2789,2318 | 893,479,22 | 895,2683,2229 | 897,556,103 | 898,1636,1190 | 899,4090,3652 | 907,3975,3645 | 908,1296,966 | 910,4033,3706 | 912,2585,2280 | 913,3767,3475 | 914,1696,1409 | 915,4032,3747 | 917,3972,3699 | 918,1000,734 | 919,2667,2417 | 920,1502,1261 | 921,3539,3320 | 923,244,61 | 924,1380,1210 | 925,396,229 | 926,3882,3722 | 927,973,816 | 928,3618,3478 | 930,2949,2809 | 933,1685,1555 | 934,1756,1626 | 935,963,862 | 936,3619,3527 | 937,221,154 | 938,386,343 | 940,909,894 | 941,3875,3867

BATCH_RAW_INFO | 862,3892,3231 | 878,3925,3380 | 891,2790,2318 | 893,480,22 | 895,2684,2229 | 897,557,103 | 898,1637,1190 | 899,4091,3652 | 907,3976,3645 | 908,1297,966 | 910,4034,3706 | 912,2586,2280 | 913,3768,3475 | 914,1697,1409 | 915,4033,3747 | 917,3973,3699 | 918,1001,734 | 919,2668,2417 | 920,1503,1261 | 921,3540,3320 | 923,245,61 | 924,1381,1210 | 925,397,229 | 926,3883,3722 | 927,974,816 | 928,3619,3478 | 930,2950,2809 | 933,1686,1555 | 934,1757,1626 | 935,964,862 | 936,3620,3527 | 937,222,154 | 938,387,343 | 940,910,894 | 941,3876,3867

BATCH_RAW_INFO | 862,3893,3231 | 878,3926,3380 | 891,2791,2318 | 893,481,22 | 895,2685,2229 | 897,558,103 | 898,1638,1190 | 899,4092,3652 | 907,3977,3645 | 908,1298,966 | 910,4035,3706 | 912,2587,2280 | 913,3769,3475 | 914,1698,1409 | 915,4034,3747 | 917,3974,3699 | 918,1002,734 | 919,2669,2417 | 920,1504,1261 | 921,3541,3320 | 923,246,61 | 924,1382,1210 | 925,398,229 | 926,3884,3722 | 927,975,816 | 928,3620,3478 | 930,2951,2809 | 933,1687,1555 | 934,1758,1626 | 935,965,862 | 936,3621,3527 | 937,223,154 | 938,388,343 | 940,911,894 | 941,3877,3867

BATCH_RAW_INFO | 862,3894,3231 | 878,3927,3380 | 891,2792,2318 | 893,482,22 | 895,2686,2229 | 897,559,103 | 898,1639,1190 | 899,4093,3652 | 907,3978,3645 | 908,1299,966 | 910,4036,3706 | 912,2588,2280 | 913,3770,3475 | 914,1699,1409 | 915,4035,3747 | 917,3975,3699 | 918,1003,734 | 919,2670,2417 | 920,1505,1261 | 921,3542,3320 | 923,247,61 | 924,1383,1210 | 925,399,229 | 926,3885,3722 | 927,976,816 | 928,3621,3478 | 930,2952,2809 | 933,1688,1555 | 934,1759,1626 | 935,966,862 | 936,3622,3527 | 937,224,154 | 938,389,343 | 940,912,894 | 941,3878,3867

BATCH_RAW_INFO | 862,3895,3231 | 878,3928,3380 | 891,2793,2318 | 893,483,22 | 895,2687,2229 | 897,560,103 | 898,1640,1190 | 899,4094,3652 | 907,3979,3645 | 908,1300,966 | 910,4037,3706 | 912,2589,2280 | 913,3771,3475 | 914,1700,1409 | 915,4036,3747 | 917,3976,3699 | 918,1004,734 | 919,2671,2417 | 920,1506,1261 | 921,3543,3320 | 923,248,61 | 924,1384,1210 | 925,400,229 | 926,3886,3722 | 927,977,816 | 928,3622,3478 | 930,2953,2809 | 933,1689,1555 | 934,1760,1626 | 935,967,862 | 936,3623,3527 | 937,225,154 | 938,390,343 | 940,913,894 | 941,3879,3867

BATCH_RAW_INFO | 862,3896,3231 | 878,3929,3380 | 891,2794,2318 | 893,484,22 | 895,2688,2229 | 897,561,103 | 898,1641,1190 | 899,4095,3652 | 907,3980,3645 | 908,1301,966 | 910,4038,3706 | 912,2590,2280 | 913,3772,3475 | 914,1701,1409 | 915,4037,3747 | 917,3977,3699 | 918,1005,734 | 919,2672,2417 | 920,1507,1261 | 921,3544,3320 | 923,249,61 | 924,1385,1210 | 925,401,229 | 926,3887,3722 | 927,978,816 | 928,3623,3478 | 930,2954,2809 | 933,1690,1555 | 934,1761,1626 | 935,968,862 | 936,3624,3527 | 937,226,154 | 938,391,343 | 940,914,894 | 941,3880,3867

BATCH_RAW_INFO | 862,3897,3231 | 878,3930,3380 | 891,2795,2318 | 893,485,22 | 895,2689,2229 | 897,562,103 | 898,1642,1190 | 907,3981,3645 | 908,1302,966 | 910,4039,3706 | 912,2591,2280 | 913,3773,3475 | 914,1702,1409 | 915,4038,3747 | 917,3978,3699 | 918,1006,734 | 919,2673,2417 | 920,1508,1261 | 921,3545,3320 | 923,250,61 | 924,1386,1210 | 925,402,229 | 926,3888,3722 | 927,979,816 | 928,3624,3478 | 930,2955,2809 | 933,1691,1555 | 934,1762,1626 | 935,969,862 | 936,3625,3527 | 937,227,154 | 938,392,343 | 940,915,894 | 941,3881,3867

BATCH_RAW_INFO | 862,3898,3231 | 878,3931,3380 | 891,2796,2318 | 893,486,22 | 895,2690,2229 | 897,563,103 | 898,1643,1190 | 907,3982,3645 | 908,1303,966 | 910,4040,3706 | 912,2592,2280 | 913,3774,3475 | 914,1703,1409 | 915,4039,3747 | 917,3979,3699 | 918,1007,734 | 919,2674,2417 | 920,1509,1261 | 921,3546,3320 | 923,251,61 | 924,1387,1210 | 925,403,229 | 926,3889,3722 | 927,980,816 | 928,3625,3478 | 930,2956,2809 | 933,1692,1555 | 934,1763,1626 | 935,970,862 | 936,3626,3527 | 937,228,154 | 938,393,343 | 940,916,894 | 941,3882,3867

BATCH_RAW_INFO | 862,3899,3231 | 878,3932,3380 | 891,2797,2318 | 893,487,22 | 895,2691,2229 | 897,564,103 | 898,1644,1190 | 907,3983,3645 | 908,1304,966 | 910,4041,3706 | 912,2593,2280 | 913,3775,3475 | 914,1704,1409 | 915,4040,3747 | 917,3980,3699 | 918,1008,734 | 919,2675,2417 | 920,1510,1261 | 921,3547,3320 | 923,252,61 | 924,1388,1210 | 925,404,229 | 926,3890,3722 | 927,981,816 | 928,3626,3478 | 930,2957,2809 | 933,1693,1555 | 934,1764,1626 | 935,971,862 | 936,3627,3527 | 937,229,154 | 938,394,343 | 940,917,894 | 941,3883,3867

BATCH_RAW_INFO | 942,716,715

BATCH_RAW_INFO | 862,3900,3231 | 878,3933,3380 | 891,2798,2318 | 893,488,22 | 895,2692,2229 | 897,565,103 | 898,1645,1190 | 907,3984,3645 | 908,1305,966 | 910,4042,3706 | 912,2594,2280 | 913,3776,3475 | 914,1705,1409 | 915,4041,3747 | 917,3981,3699 | 918,1009,734 | 919,2676,2417 | 920,1511,1261 | 921,3548,3320 | 923,253,61 | 924,1389,1210 | 925,405,229 | 926,3891,3722 | 927,982,816 | 928,3627,3478 | 930,2958,2809 | 933,1694,1555 | 934,1765,1626 | 935,972,862 | 936,3628,3527 | 937,230,154 | 938,395,343 | 940,918,894 | 941,3884,3867 | 942,717,715

BATCH_RAW_INFO | 862,3901,3231 | 878,3934,3380 | 891,2799,2318 | 893,489,22 | 895,2693,2229 | 897,566,103 | 898,1646,1190 | 907,3985,3645 | 908,1306,966 | 910,4043,3706 | 912,2595,2280 | 913,3777,3475 | 914,1706,1409 | 915,4042,3747 | 917,3982,3699 | 918,1010,734 | 920,1512,1261 | 921,3549,3320 | 923,254,61 | 924,1390,1210 | 925,406,229 | 926,3892,3722 | 927,983,816 | 928,3628,3478 | 930,2959,2809 | 933,1695,1555 | 934,1766,1626 | 935,973,862 | 936,3629,3527 | 937,231,154 | 938,396,343 | 940,919,894 | 941,3885,3867 | 942,718,715

BATCH_RAW_INFO | 862,3902,3231 | 878,3935,3380 | 891,2800,2318 | 893,490,22 | 895,2694,2229 | 897,567,103 | 898,1647,1190 | 907,3986,3645 | 908,1307,966 | 910,4044,3706 | 912,2596,2280 | 913,3778,3475 | 914,1707,1409 | 915,4043,3747 | 917,3983,3699 | 918,1011,734 | 920,1513,1261 | 921,3550,3320 | 923,255,61 | 924,1391,1210 | 925,407,229 | 926,3893,3722 | 927,984,816 | 928,3629,3478 | 930,2960,2809 | 933,1696,1555 | 934,1767,1626 | 935,974,862 | 936,3630,3527 | 937,232,154 | 938,397,343 | 940,920,894 | 941,3886,3867 | 942,719,715

BATCH_RAW_INFO | 862,3903,3231 | 878,3936,3380 | 891,2801,2318 | 893,491,22 | 895,2695,2229 | 897,568,103 | 898,1648,1190 | 907,3987,3645 | 908,1308,966 | 910,4045,3706 | 912,2597,2280 | 913,3779,3475 | 914,1708,1409 | 915,4044,3747 | 917,3984,3699 | 918,1012,734 | 920,1514,1261 | 921,3551,3320 | 923,256,61 | 924,1392,1210 | 925,408,229 | 926,3894,3722 | 927,985,816 | 928,3630,3478 | 930,2961,2809 | 933,1697,1555 | 934,1768,1626 | 935,975,862 | 936,3631,3527 | 937,233,154 | 938,398,343 | 940,921,894 | 941,3887,3867 | 942,720,715

BATCH_RAW_INFO | 862,3904,3231 | 878,3937,3380 | 891,2802,2318 | 893,492,22 | 895,2696,2229 | 897,569,103 | 898,1649,1190 | 907,3988,3645 | 908,1309,966 | 910,4046,3706 | 912,2598,2280 | 913,3780,3475 | 914,1709,1409 | 915,4045,3747 | 917,3985,3699 | 918,1013,734 | 920,1515,1261 | 921,3552,3320 | 923,257,61 | 924,1393,1210 | 925,409,229 | 926,3895,3722 | 927,986,816 | 928,3631,3478 | 930,2962,2809 | 933,1698,1555 | 934,1769,1626 | 935,976,862 | 936,3632,3527 | 937,234,154 | 938,399,343 | 940,922,894 | 941,3888,3867 | 942,721,715

BATCH_RAW_INFO | 862,3905,3231 | 878,3938,3380 | 891,2803,2318 | 893,493,22 | 895,2697,2229 | 897,570,103 | 898,1650,1190 | 907,3989,3645 | 908,1310,966 | 910,4047,3706 | 912,2599,2280 | 913,3781,3475 | 914,1710,1409 | 915,4046,3747 | 917,3986,3699 | 918,1014,734 | 920,1516,1261 | 921,3553,3320 | 923,258,61 | 924,1394,1210 | 925,410,229 | 926,3896,3722 | 927,987,816 | 928,3632,3478 | 930,2963,2809 | 933,1699,1555 | 934,1770,1626 | 935,977,862 | 936,3633,3527 | 937,235,154 | 938,400,343 | 940,923,894 | 941,3889,3867 | 942,722,715

BATCH_RAW_INFO | 862,3906,3231 | 878,3939,3380 | 891,2804,2318 | 893,494,22 | 895,2698,2229 | 897,571,103 | 898,1651,1190 | 907,3990,3645 | 908,1311,966 | 910,4048,3706 | 912,2600,2280 | 913,3782,3475 | 914,1711,1409 | 915,4047,3747 | 917,3987,3699 | 918,1015,734 | 920,1517,1261 | 921,3554,3320 | 923,259,61 | 924,1395,1210 | 925,411,229 | 926,3897,3722 | 927,988,816 | 928,3633,3478 | 930,2964,2809 | 933,1700,1555 | 934,1771,1626 | 935,978,862 | 936,3634,3527 | 937,236,154 | 938,401,343 | 940,924,894 | 941,3890,3867 | 942,723,715

BATCH_RAW_INFO | 862,3907,3231 | 878,3940,3380 | 891,2805,2318 | 893,495,22 | 895,2699,2229 | 897,572,103 | 898,1652,1190 | 907,3991,3645 | 908,1312,966 | 910,4049,3706 | 912,2601,2280 | 913,3783,3475 | 914,1712,1409 | 915,4048,3747 | 917,3988,3699 | 918,1016,734 | 920,1518,1261 | 921,3555,3320 | 923,260,61 | 924,1396,1210 | 925,412,229 | 926,3898,3722 | 927,989,816 | 928,3634,3478 | 930,2965,2809 | 933,1701,1555 | 934,1772,1626 | 935,979,862 | 936,3635,3527 | 937,237,154 | 938,402,343 | 940,925,894 | 941,3891,3867 | 942,724,715

BATCH_RAW_INFO | 862,3908,3231 | 878,3941,3380 | 891,2806,2318 | 893,496,22 | 895,2700,2229 | 897,573,103 | 898,1653,1190 | 907,3992,3645 | 908,1313,966 | 910,4050,3706 | 912,2602,2280 | 913,3784,3475 | 914,1713,1409 | 915,4049,3747 | 917,3989,3699 | 918,1017,734 | 920,1519,1261 | 921,3556,3320 | 923,261,61 | 924,1397,1210 | 925,413,229 | 926,3899,3722 | 927,990,816 | 928,3635,3478 | 930,2966,2809 | 933,1702,1555 | 934,1773,1626 | 935,980,862 | 936,3636,3527 | 937,238,154 | 938,403,343 | 940,926,894 | 941,3892,3867 | 942,725,715

BATCH_RAW_INFO | 862,3909,3231 | 878,3942,3380 | 891,2807,2318 | 893,497,22 | 895,2701,2229 | 897,574,103 | 898,1654,1190 | 907,3993,3645 | 908,1314,966 | 910,4051,3706 | 912,2603,2280 | 913,3785,3475 | 914,1714,1409 | 915,4050,3747 | 917,3990,3699 | 918,1018,734 | 920,1520,1261 | 921,3557,3320 | 923,262,61 | 924,1398,1210 | 925,414,229 | 926,3900,3722 | 927,991,816 | 928,3636,3478 | 930,2967,2809 | 933,1703,1555 | 934,1774,1626 | 935,981,862 | 936,3637,3527 | 937,239,154 | 938,404,343 | 940,927,894 | 941,3893,3867 | 942,726,715

BATCH_RAW_INFO | 862,3910,3231 | 878,3943,3380 | 891,2808,2318 | 893,498,22 | 895,2702,2229 | 897,575,103 | 898,1655,1190 | 907,3994,3645 | 908,1315,966 | 910,4052,3706 | 912,2604,2280 | 913,3786,3475 | 914,1715,1409 | 915,4051,3747 | 917,3991,3699 | 918,1019,734 | 920,1521,1261 | 921,3558,3320 | 923,263,61 | 924,1399,1210 | 925,415,229 | 926,3901,3722 | 927,992,816 | 928,3637,3478 | 930,2968,2809 | 933,1704,1555 | 934,1775,1626 | 935,982,862 | 936,3638,3527 | 937,240,154 | 938,405,343 | 940,928,894 | 941,3894,3867 | 942,727,715

BATCH_RAW_INFO | 862,3911,3231 | 878,3944,3380 | 891,2809,2318 | 893,499,22 | 895,2703,2229 | 897,576,103 | 898,1656,1190 | 907,3995,3645 | 908,1316,966 | 910,4053,3706 | 912,2605,2280 | 913,3787,3475 | 914,1716,1409 | 915,4052,3747 | 917,3992,3699 | 918,1020,734 | 920,1522,1261 | 921,3559,3320 | 923,264,61 | 924,1400,1210 | 925,416,229 | 926,3902,3722 | 927,993,816 | 928,3638,3478 | 930,2969,2809 | 933,1705,1555 | 934,1776,1626 | 935,983,862 | 936,3639,3527 | 937,241,154 | 938,406,343 | 940,929,894 | 941,3895,3867 | 942,728,715

BATCH_RAW_INFO | 862,3912,3231 | 878,3945,3380 | 891,2810,2318 | 893,500,22 | 895,2704,2229 | 897,577,103 | 898,1657,1190 | 907,3996,3645 | 908,1317,966 | 910,4054,3706 | 912,2606,2280 | 913,3788,3475 | 914,1717,1409 | 915,4053,3747 | 917,3993,3699 | 918,1021,734 | 920,1523,1261 | 921,3560,3320 | 923,265,61 | 924,1401,1210 | 925,417,229 | 926,3903,3722 | 927,994,816 | 928,3639,3478 | 930,2970,2809 | 933,1706,1555 | 934,1777,1626 | 935,984,862 | 936,3640,3527 | 937,242,154 | 938,407,343 | 940,930,894 | 941,3896,3867 | 942,729,715

BATCH_RAW_INFO | 862,3913,3231 | 878,3946,3380 | 891,2811,2318 | 893,501,22 | 895,2705,2229 | 897,578,103 | 898,1658,1190 | 907,3997,3645 | 908,1318,966 | 910,4055,3706 | 912,2607,2280 | 913,3789,3475 | 914,1718,1409 | 915,4054,3747 | 917,3994,3699 | 918,1022,734 | 920,1524,1261 | 921,3561,3320 | 923,266,61 | 924,1402,1210 | 925,418,229 | 926,3904,3722 | 927,995,816 | 928,3640,3478 | 930,2971,2809 | 933,1707,1555 | 934,1778,1626 | 935,985,862 | 936,3641,3527 | 937,243,154 | 938,408,343 | 940,931,894 | 941,3897,3867 | 942,730,715

BATCH_RAW_INFO | 862,3914,3231 | 878,3947,3380 | 891,2812,2318 | 893,502,22 | 895,2706,2229 | 897,579,103 | 898,1659,1190 | 907,3998,3645 | 908,1319,966 | 910,4056,3706 | 912,2608,2280 | 913,3790,3475 | 914,1719,1409 | 915,4055,3747 | 917,3995,3699 | 918,1023,734 | 920,1525,1261 | 921,3562,3320 | 923,267,61 | 924,1403,1210 | 925,419,229 | 926,3905,3722 | 927,996,816 | 928,3641,3478 | 930,2972,2809 | 933,1708,1555 | 934,1779,1626 | 935,986,862 | 936,3642,3527 | 937,244,154 | 938,409,343 | 940,932,894 | 941,3898,3867 | 942,731,715

BATCH_RAW_INFO | 862,3915,3231 | 878,3948,3380 | 891,2813,2318 | 893,503,22 | 895,2707,2229 | 897,580,103 | 898,1660,1190 | 907,3999,3645 | 908,1320,966 | 910,4057,3706 | 912,2609,2280 | 913,3791,3475 | 914,1720,1409 | 915,4056,3747 | 917,3996,3699 | 918,1024,734 | 920,1526,1261 | 921,3563,3320 | 923,268,61 | 924,1404,1210 | 925,420,229 | 926,3906,3722 | 927,997,816 | 928,3642,3478 | 930,2973,2809 | 933,1709,1555 | 934,1780,1626 | 935,987,862 | 936,3643,3527 | 937,245,154 | 938,410,343 | 940,933,894 | 941,3899,3867 | 942,732,715

BATCH_RAW_INFO | 862,3916,3231 | 878,3949,3380 | 891,2814,2318 | 893,504,22 | 895,2708,2229 | 897,581,103 | 898,1661,1190 | 907,4000,3645 | 908,1321,966 | 910,4058,3706 | 912,2610,2280 | 913,3792,3475 | 914,1721,1409 | 915,4057,3747 | 917,3997,3699 | 918,1025,734 | 920,1527,1261 | 921,3564,3320 | 923,269,61 | 924,1405,1210 | 925,421,229 | 926,3907,3722 | 927,998,816 | 928,3643,3478 | 930,2974,2809 | 933,1710,1555 | 934,1781,1626 | 935,988,862 | 936,3644,3527 | 937,246,154 | 938,411,343 | 940,934,894 | 941,3900,3867 | 942,733,715

BATCH_RAW_INFO | 862,3917,3231 | 878,3950,3380 | 891,2815,2318 | 893,505,22 | 895,2709,2229 | 897,582,103 | 898,1662,1190 | 907,4001,3645 | 908,1322,966 | 910,4059,3706 | 912,2611,2280 | 913,3793,3475 | 914,1722,1409 | 915,4058,3747 | 917,3998,3699 | 918,1026,734 | 920,1528,1261 | 921,3565,3320 | 923,270,61 | 924,1406,1210 | 925,422,229 | 926,3908,3722 | 927,999,816 | 928,3644,3478 | 930,2975,2809 | 933,1711,1555 | 934,1782,1626 | 935,989,862 | 936,3645,3527 | 937,247,154 | 938,412,343 | 940,935,894 | 941,3901,3867 | 942,734,715

BATCH_RAW_INFO | 862,3918,3231 | 878,3951,3380 | 891,2816,2318 | 893,506,22 | 895,2710,2229 | 897,583,103 | 898,1663,1190 | 907,4002,3645 | 908,1323,966 | 910,4060,3706 | 912,2612,2280 | 913,3794,3475 | 914,1723,1409 | 915,4059,3747 | 917,3999,3699 | 918,1027,734 | 920,1529,1261 | 921,3566,3320 | 923,271,61 | 924,1407,1210 | 925,423,229 | 926,3909,3722 | 927,1000,816 | 928,3645,3478 | 930,2976,2809 | 933,1712,1555 | 934,1783,1626 | 935,990,862 | 936,3646,3527 | 937,248,154 | 938,413,343 | 940,936,894 | 941,3902,3867 | 942,735,715

BATCH_RAW_INFO | 943,2373,2372

BATCH_RAW_INFO | 944,3679,3678

BATCH_RAW_INFO | 945,3215,3214

BATCH_RAW_INFO | 862,3919,3231 | 878,3952,3380 | 891,2817,2318 | 893,507,22 | 895,2711,2229 | 897,584,103 | 898,1664,1190 | 907,4003,3645 | 908,1324,966 | 910,4061,3706 | 912,2613,2280 | 913,3795,3475 | 914,1724,1409 | 915,4060,3747 | 917,4000,3699 | 918,1028,734 | 920,1530,1261 | 921,3567,3320 | 923,272,61 | 924,1408,1210 | 925,424,229 | 926,3910,3722 | 927,1001,816 | 928,3646,3478 | 930,2977,2809 | 933,1713,1555 | 934,1784,1626 | 935,991,862 | 936,3647,3527 | 937,249,154 | 938,414,343 | 940,937,894 | 941,3903,3867 | 942,736,715 | 943,2374,2372 | 944,3680,3678 | 945,3216,3214

BATCH_RAW_INFO | 862,3920,3231 | 878,3953,3380 | 891,2818,2318 | 893,508,22 | 895,2712,2229 | 897,585,103 | 898,1665,1190 | 907,4004,3645 | 908,1325,966 | 910,4062,3706 | 912,2614,2280 | 913,3796,3475 | 914,1725,1409 | 915,4061,3747 | 917,4001,3699 | 918,1029,734 | 920,1531,1261 | 921,3568,3320 | 923,273,61 | 924,1409,1210 | 925,425,229 | 926,3911,3722 | 927,1002,816 | 928,3647,3478 | 930,2978,2809 | 933,1714,1555 | 934,1785,1626 | 935,992,862 | 936,3648,3527 | 937,250,154 | 938,415,343 | 940,938,894 | 941,3904,3867 | 942,737,715 | 943,2375,2372 | 944,3681,3678 | 945,3217,3214

BATCH_RAW_INFO | 862,3921,3231 | 878,3954,3380 | 891,2819,2318 | 893,509,22 | 895,2713,2229 | 897,586,103 | 898,1666,1190 | 907,4005,3645 | 908,1326,966 | 910,4063,3706 | 912,2615,2280 | 913,3797,3475 | 914,1726,1409 | 915,4062,3747 | 917,4002,3699 | 918,1030,734 | 920,1532,1261 | 921,3569,3320 | 923,274,61 | 924,1410,1210 | 925,426,229 | 926,3912,3722 | 927,1003,816 | 928,3648,3478 | 930,2979,2809 | 933,1715,1555 | 934,1786,1626 | 935,993,862 | 936,3649,3527 | 937,251,154 | 938,416,343 | 940,939,894 | 941,3905,3867 | 942,738,715 | 943,2376,2372 | 944,3682,3678 | 945,3218,3214

BATCH_RAW_INFO | 862,3922,3231 | 878,3955,3380 | 891,2820,2318 | 893,510,22 | 895,2714,2229 | 897,587,103 | 898,1667,1190 | 907,4006,3645 | 908,1327,966 | 910,4064,3706 | 912,2616,2280 | 913,3798,3475 | 914,1727,1409 | 915,4063,3747 | 917,4003,3699 | 918,1031,734 | 920,1533,1261 | 921,3570,3320 | 923,275,61 | 924,1411,1210 | 925,427,229 | 926,3913,3722 | 927,1004,816 | 928,3649,3478 | 930,2980,2809 | 933,1716,1555 | 934,1787,1626 | 935,994,862 | 936,3650,3527 | 937,252,154 | 938,417,343 | 940,940,894 | 941,3906,3867 | 942,739,715 | 943,2377,2372 | 944,3683,3678 | 945,3219,3214

BATCH_RAW_INFO | 862,3923,3231 | 878,3956,3380 | 891,2821,2318 | 893,511,22 | 895,2715,2229 | 897,588,103 | 898,1668,1190 | 907,4007,3645 | 908,1328,966 | 910,4065,3706 | 912,2617,2280 | 913,3799,3475 | 914,1728,1409 | 915,4064,3747 | 917,4004,3699 | 918,1032,734 | 920,1534,1261 | 921,3571,3320 | 923,276,61 | 924,1412,1210 | 925,428,229 | 926,3914,3722 | 927,1005,816 | 928,3650,3478 | 930,2981,2809 | 933,1717,1555 | 934,1788,1626 | 935,995,862 | 936,3651,3527 | 937,253,154 | 938,418,343 | 940,941,894 | 941,3907,3867 | 942,740,715 | 943,2378,2372 | 944,3684,3678 | 945,3220,3214

BATCH_RAW_INFO | 862,3924,3231 | 878,3957,3380 | 891,2822,2318 | 893,512,22 | 895,2716,2229 | 897,589,103 | 898,1669,1190 | 907,4008,3645 | 908,1329,966 | 910,4066,3706 | 912,2618,2280 | 913,3800,3475 | 914,1729,1409 | 915,4065,3747 | 917,4005,3699 | 918,1033,734 | 920,1535,1261 | 921,3572,3320 | 923,277,61 | 924,1413,1210 | 925,429,229 | 926,3915,3722 | 927,1006,816 | 928,3651,3478 | 930,2982,2809 | 933,1718,1555 | 934,1789,1626 | 935,996,862 | 936,3652,3527 | 937,254,154 | 938,419,343 | 940,942,894 | 941,3908,3867 | 942,741,715 | 943,2379,2372 | 944,3685,3678 | 945,3221,3214

BATCH_RAW_INFO | 862,3925,3231 | 878,3958,3380 | 891,2823,2318 | 893,513,22 | 895,2717,2229 | 897,590,103 | 898,1670,1190 | 907,4009,3645 | 908,1330,966 | 910,4067,3706 | 912,2619,2280 | 913,3801,3475 | 914,1730,1409 | 915,4066,3747 | 917,4006,3699 | 918,1034,734 | 920,1536,1261 | 921,3573,3320 | 923,278,61 | 924,1414,1210 | 925,430,229 | 926,3916,3722 | 927,1007,816 | 928,3652,3478 | 930,2983,2809 | 933,1719,1555 | 934,1790,1626 | 935,997,862 | 936,3653,3527 | 937,255,154 | 938,420,343 | 940,943,894 | 941,3909,3867 | 942,742,715 | 943,2380,2372 | 944,3686,3678 | 945,3222,3214

BATCH_RAW_INFO | 862,3926,3231 | 878,3959,3380 | 891,2824,2318 | 893,514,22 | 895,2718,2229 | 897,591,103 | 898,1671,1190 | 907,4010,3645 | 908,1331,966 | 910,4068,3706 | 912,2620,2280 | 913,3802,3475 | 914,1731,1409 | 915,4067,3747 | 917,4007,3699 | 918,1035,734 | 920,1537,1261 | 921,3574,3320 | 923,279,61 | 924,1415,1210 | 925,431,229 | 926,3917,3722 | 927,1008,816 | 928,3653,3478 | 930,2984,2809 | 933,1720,1555 | 934,1791,1626 | 935,998,862 | 936,3654,3527 | 937,256,154 | 938,421,343 | 940,944,894 | 941,3910,3867 | 942,743,715 | 943,2381,2372 | 944,3687,3678 | 945,3223,3214

BATCH_RAW_INFO | 862,3927,3231 | 878,3960,3380 | 891,2825,2318 | 893,515,22 | 895,2719,2229 | 897,592,103 | 898,1672,1190 | 907,4011,3645 | 908,1332,966 | 910,4069,3706 | 912,2621,2280 | 913,3803,3475 | 914,1732,1409 | 915,4068,3747 | 917,4008,3699 | 918,1036,734 | 920,1538,1261 | 921,3575,3320 | 923,280,61 | 924,1416,1210 | 925,432,229 | 926,3918,3722 | 927,1009,816 | 928,3654,3478 | 930,2985,2809 | 933,1721,1555 | 934,1792,1626 | 935,999,862 | 936,3655,3527 | 937,257,154 | 938,422,343 | 940,945,894 | 941,3911,3867 | 942,744,715 | 943,2382,2372 | 944,3688,3678 | 945,3224,3214

BATCH_RAW_INFO | 862,3928,3231 | 878,3961,3380 | 891,2826,2318 | 893,516,22 | 895,2720,2229 | 897,593,103 | 898,1673,1190 | 907,4012,3645 | 908,1333,966 | 910,4070,3706 | 912,2622,2280 | 913,3804,3475 | 914,1733,1409 | 915,4069,3747 | 917,4009,3699 | 918,1037,734 | 920,1539,1261 | 921,3576,3320 | 923,281,61 | 924,1417,1210 | 925,433,229 | 926,3919,3722 | 927,1010,816 | 928,3655,3478 | 930,2986,2809 | 933,1722,1555 | 934,1793,1626 | 935,1000,862 | 936,3656,3527 | 937,258,154 | 938,423,343 | 940,946,894 | 941,3912,3867 | 942,745,715 | 943,2383,2372 | 944,3689,3678 | 945,3225,3214

BATCH_RAW_INFO | 862,3929,3231 | 878,3962,3380 | 891,2827,2318 | 893,517,22 | 895,2721,2229 | 897,594,103 | 898,1674,1190 | 907,4013,3645 | 908,1334,966 | 910,4071,3706 | 912,2623,2280 | 913,3805,3475 | 914,1734,1409 | 915,4070,3747 | 917,4010,3699 | 918,1038,734 | 920,1540,1261 | 921,3577,3320 | 923,282,61 | 924,1418,1210 | 925,434,229 | 926,3920,3722 | 927,1011,816 | 928,3656,3478 | 930,2987,2809 | 933,1723,1555 | 934,1794,1626 | 935,1001,862 | 936,3657,3527 | 937,259,154 | 938,424,343 | 940,947,894 | 941,3913,3867 | 942,746,715 | 943,2384,2372 | 944,3690,3678 | 945,3226,3214

BATCH_RAW_INFO | 862,3930,3231 | 878,3963,3380 | 891,2828,2318 | 893,518,22 | 895,2722,2229 | 897,595,103 | 898,1675,1190 | 907,4014,3645 | 908,1335,966 | 910,4072,3706 | 912,2624,2280 | 913,3806,3475 | 914,1735,1409 | 915,4071,3747 | 917,4011,3699 | 918,1039,734 | 920,1541,1261 | 921,3578,3320 | 923,283,61 | 924,1419,1210 | 925,435,229 | 926,3921,3722 | 927,1012,816 | 928,3657,3478 | 930,2988,2809 | 933,1724,1555 | 934,1795,1626 | 935,1002,862 | 936,3658,3527 | 937,260,154 | 938,425,343 | 940,948,894 | 941,3914,3867 | 942,747,715 | 943,2385,2372 | 944,3691,3678 | 945,3227,3214

BATCH_RAW_INFO | 862,3931,3231 | 878,3964,3380 | 891,2829,2318 | 893,519,22 | 895,2723,2229 | 897,596,103 | 898,1676,1190 | 907,4015,3645 | 908,1336,966 | 910,4073,3706 | 912,2625,2280 | 913,3807,3475 | 914,1736,1409 | 915,4072,3747 | 917,4012,3699 | 918,1040,734 | 920,1542,1261 | 921,3579,3320 | 923,284,61 | 924,1420,1210 | 925,436,229 | 926,3922,3722 | 927,1013,816 | 928,3658,3478 | 930,2989,2809 | 933,1725,1555 | 934,1796,1626 | 935,1003,862 | 936,3659,3527 | 937,261,154 | 938,426,343 | 940,949,894 | 941,3915,3867 | 942,748,715 | 943,2386,2372 | 944,3692,3678 | 945,3228,3214

BATCH_RAW_INFO | 862,3932,3231 | 878,3965,3380 | 891,2830,2318 | 893,520,22 | 895,2724,2229 | 897,597,103 | 898,1677,1190 | 907,4016,3645 | 908,1337,966 | 910,4074,3706 | 912,2626,2280 | 913,3808,3475 | 914,1737,1409 | 915,4073,3747 | 917,4013,3699 | 918,1041,734 | 920,1543,1261 | 921,3580,3320 | 923,285,61 | 924,1421,1210 | 925,437,229 | 926,3923,3722 | 927,1014,816 | 928,3659,3478 | 930,2990,2809 | 933,1726,1555 | 934,1797,1626 | 935,1004,862 | 936,3660,3527 | 937,262,154 | 938,427,343 | 940,950,894 | 941,3916,3867 | 942,749,715 | 943,2387,2372 | 944,3693,3678 | 945,3229,3214

BATCH_RAW_INFO | 862,3933,3231 | 878,3966,3380 | 891,2831,2318 | 893,521,22 | 895,2725,2229 | 897,598,103 | 898,1678,1190 | 907,4017,3645 | 908,1338,966 | 910,4075,3706 | 912,2627,2280 | 913,3809,3475 | 914,1738,1409 | 915,4074,3747 | 917,4014,3699 | 918,1042,734 | 920,1544,1261 | 921,3581,3320 | 923,286,61 | 924,1422,1210 | 925,438,229 | 926,3924,3722 | 927,1015,816 | 928,3660,3478 | 930,2991,2809 | 933,1727,1555 | 934,1798,1626 | 935,1005,862 | 936,3661,3527 | 937,263,154 | 938,428,343 | 940,951,894 | 941,3917,3867 | 942,750,715 | 943,2388,2372 | 944,3694,3678 | 945,3230,3214

BATCH_RAW_INFO | 862,3934,3231 | 878,3967,3380 | 891,2832,2318 | 893,522,22 | 895,2726,2229 | 897,599,103 | 898,1679,1190 | 907,4018,3645 | 908,1339,966 | 910,4076,3706 | 912,2628,2280 | 913,3810,3475 | 914,1739,1409 | 915,4075,3747 | 917,4015,3699 | 918,1043,734 | 920,1545,1261 | 921,3582,3320 | 923,287,61 | 924,1423,1210 | 925,439,229 | 926,3925,3722 | 927,1016,816 | 928,3661,3478 | 930,2992,2809 | 933,1728,1555 | 934,1799,1626 | 935,1006,862 | 936,3662,3527 | 937,264,154 | 938,429,343 | 940,952,894 | 941,3918,3867 | 942,751,715 | 943,2389,2372 | 944,3695,3678 | 945,3231,3214

BATCH_RAW_INFO | 862,3935,3231 | 878,3968,3380 | 891,2833,2318 | 893,523,22 | 895,2727,2229 | 897,600,103 | 898,1680,1190 | 907,4019,3645 | 908,1340,966 | 910,4077,3706 | 912,2629,2280 | 913,3811,3475 | 914,1740,1409 | 915,4076,3747 | 917,4016,3699 | 918,1044,734 | 920,1546,1261 | 921,3583,3320 | 923,288,61 | 924,1424,1210 | 925,440,229 | 926,3926,3722 | 927,1017,816 | 928,3662,3478 | 930,2993,2809 | 933,1729,1555 | 934,1800,1626 | 935,1007,862 | 936,3663,3527 | 937,265,154 | 938,430,343 | 940,953,894 | 941,3919,3867 | 942,752,715 | 943,2390,2372 | 944,3696,3678 | 945,3232,3214

BATCH_RAW_INFO | 862,3936,3231 | 878,3969,3380 | 891,2834,2318 | 893,524,22 | 895,2728,2229 | 897,601,103 | 898,1681,1190 | 907,4020,3645 | 908,1341,966 | 910,4078,3706 | 912,2630,2280 | 913,3812,3475 | 914,1741,1409 | 915,4077,3747 | 917,4017,3699 | 918,1045,734 | 920,1547,1261 | 921,3584,3320 | 923,289,61 | 924,1425,1210 | 925,441,229 | 926,3927,3722 | 927,1018,816 | 928,3663,3478 | 930,2994,2809 | 933,1730,1555 | 934,1801,1626 | 935,1008,862 | 936,3664,3527 | 937,266,154 | 938,431,343 | 940,954,894 | 941,3920,3867 | 942,753,715 | 943,2391,2372 | 944,3697,3678 | 945,3233,3214

BATCH_RAW_INFO | 862,3937,3231 | 878,3970,3380 | 891,2835,2318 | 893,525,22 | 895,2729,2229 | 897,602,103 | 898,1682,1190 | 907,4021,3645 | 908,1342,966 | 910,4079,3706 | 912,2631,2280 | 913,3813,3475 | 914,1742,1409 | 915,4078,3747 | 917,4018,3699 | 918,1046,734 | 920,1548,1261 | 921,3585,3320 | 923,290,61 | 924,1426,1210 | 925,442,229 | 926,3928,3722 | 927,1019,816 | 928,3664,3478 | 930,2995,2809 | 933,1731,1555 | 934,1802,1626 | 935,1009,862 | 936,3665,3527 | 937,267,154 | 938,432,343 | 940,955,894 | 941,3921,3867 | 942,754,715 | 943,2392,2372 | 944,3698,3678 | 945,3234,3214

BATCH_RAW_INFO | 862,3938,3231 | 878,3971,3380 | 891,2836,2318 | 893,526,22 | 895,2730,2229 | 897,603,103 | 898,1683,1190 | 907,4022,3645 | 908,1343,966 | 910,4080,3706 | 912,2632,2280 | 913,3814,3475 | 914,1743,1409 | 915,4079,3747 | 917,4019,3699 | 918,1047,734 | 920,1549,1261 | 921,3586,3320 | 923,291,61 | 924,1427,1210 | 925,443,229 | 926,3929,3722 | 927,1020,816 | 928,3665,3478 | 930,2996,2809 | 933,1732,1555 | 934,1803,1626 | 935,1010,862 | 936,3666,3527 | 937,268,154 | 938,433,343 | 940,956,894 | 941,3922,3867 | 942,755,715 | 943,2393,2372 | 944,3699,3678 | 945,3235,3214

BATCH_RAW_INFO | 862,3939,3231 | 878,3972,3380 | 891,2837,2318 | 893,527,22 | 895,2731,2229 | 897,604,103 | 898,1684,1190 | 907,4023,3645 | 908,1344,966 | 910,4081,3706 | 912,2633,2280 | 913,3815,3475 | 914,1744,1409 | 915,4080,3747 | 917,4020,3699 | 918,1048,734 | 920,1550,1261 | 921,3587,3320 | 923,292,61 | 924,1428,1210 | 925,444,229 | 926,3930,3722 | 927,1021,816 | 928,3666,3478 | 930,2997,2809 | 933,1733,1555 | 934,1804,1626 | 935,1011,862 | 936,3667,3527 | 937,269,154 | 938,434,343 | 940,957,894 | 941,3923,3867 | 942,756,715 | 943,2394,2372 | 944,3700,3678 | 945,3236,3214

BATCH_RAW_INFO | 862,3940,3231 | 878,3973,3380 | 891,2838,2318 | 893,528,22 | 895,2732,2229 | 897,605,103 | 898,1685,1190 | 907,4024,3645 | 908,1345,966 | 910,4082,3706 | 912,2634,2280 | 913,3816,3475 | 914,1745,1409 | 915,4081,3747 | 917,4021,3699 | 918,1049,734 | 920,1551,1261 | 921,3588,3320 | 923,293,61 | 924,1429,1210 | 925,445,229 | 926,3931,3722 | 927,1022,816 | 928,3667,3478 | 930,2998,2809 | 933,1734,1555 | 934,1805,1626 | 935,1012,862 | 936,3668,3527 | 937,270,154 | 938,435,343 | 940,958,894 | 941,3924,3867 | 942,757,715 | 943,2395,2372 | 944,3701,3678 | 945,3237,3214

BATCH_RAW_INFO | 862,3941,3231 | 878,3974,3380 | 891,2839,2318 | 893,529,22 | 895,2733,2229 | 897,606,103 | 898,1686,1190 | 907,4025,3645 | 908,1346,966 | 910,4083,3706 | 912,2635,2280 | 913,3817,3475 | 914,1746,1409 | 915,4082,3747 | 917,4022,3699 | 918,1050,734 | 920,1552,1261 | 921,3589,3320 | 923,294,61 | 924,1430,1210 | 925,446,229 | 926,3932,3722 | 927,1023,816 | 928,3668,3478 | 930,2999,2809 | 933,1735,1555 | 934,1806,1626 | 935,1013,862 | 936,3669,3527 | 937,271,154 | 938,436,343 | 940,959,894 | 941,3925,3867 | 942,758,715 | 943,2396,2372 | 944,3702,3678 | 945,3238,3214

BATCH_RAW_INFO | 862,3942,3231 | 878,3975,3380 | 891,2840,2318 | 893,530,22 | 895,2734,2229 | 897,607,103 | 898,1687,1190 | 907,4026,3645 | 908,1347,966 | 910,4084,3706 | 912,2636,2280 | 913,3818,3475 | 914,1747,1409 | 915,4083,3747 | 917,4023,3699 | 918,1051,734 | 920,1553,1261 | 921,3590,3320 | 923,295,61 | 924,1431,1210 | 925,447,229 | 926,3933,3722 | 927,1024,816 | 928,3669,3478 | 930,3000,2809 | 933,1736,1555 | 934,1807,1626 | 935,1014,862 | 936,3670,3527 | 937,272,154 | 938,437,343 | 940,960,894 | 941,3926,3867 | 942,759,715 | 943,2397,2372 | 944,3703,3678 | 945,3239,3214

BATCH_RAW_INFO | 862,3943,3231 | 878,3976,3380 | 891,2841,2318 | 893,531,22 | 895,2735,2229 | 897,608,103 | 898,1688,1190 | 907,4027,3645 | 908,1348,966 | 910,4085,3706 | 912,2637,2280 | 913,3819,3475 | 914,1748,1409 | 915,4084,3747 | 917,4024,3699 | 918,1052,734 | 920,1554,1261 | 921,3591,3320 | 923,296,61 | 924,1432,1210 | 925,448,229 | 926,3934,3722 | 927,1025,816 | 928,3670,3478 | 930,3001,2809 | 933,1737,1555 | 934,1808,1626 | 935,1015,862 | 936,3671,3527 | 937,273,154 | 938,438,343 | 940,961,894 | 941,3927,3867 | 942,760,715 | 943,2398,2372 | 944,3704,3678 | 945,3240,3214

BATCH_RAW_INFO | 862,3944,3231 | 878,3977,3380 | 891,2842,2318 | 893,532,22 | 895,2736,2229 | 897,609,103 | 898,1689,1190 | 907,4028,3645 | 908,1349,966 | 910,4086,3706 | 912,2638,2280 | 913,3820,3475 | 914,1749,1409 | 915,4085,3747 | 917,4025,3699 | 918,1053,734 | 920,1555,1261 | 921,3592,3320 | 923,297,61 | 924,1433,1210 | 925,449,229 | 926,3935,3722 | 927,1026,816 | 928,3671,3478 | 930,3002,2809 | 933,1738,1555 | 934,1809,1626 | 935,1016,862 | 936,3672,3527 | 937,274,154 | 938,439,343 | 940,962,894 | 941,3928,3867 | 942,761,715 | 943,2399,2372 | 944,3705,3678 | 945,3241,3214

BATCH_RAW_INFO | 862,3945,3231 | 878,3978,3380 | 891,2843,2318 | 893,533,22 | 895,2737,2229 | 897,610,103 | 898,1690,1190 | 907,4029,3645 | 908,1350,966 | 910,4087,3706 | 912,2639,2280 | 913,3821,3475 | 914,1750,1409 | 915,4086,3747 | 917,4026,3699 | 918,1054,734 | 920,1556,1261 | 921,3593,3320 | 923,298,61 | 924,1434,1210 | 925,450,229 | 926,3936,3722 | 927,1027,816 | 928,3672,3478 | 930,3003,2809 | 933,1739,1555 | 934,1810,1626 | 936,3673,3527 | 937,275,154 | 938,440,343 | 940,963,894 | 941,3929,3867 | 942,762,715 | 943,2400,2372 | 944,3706,3678 | 945,3242,3214

BATCH_RAW_INFO | 862,3946,3231 | 878,3979,3380 | 891,2844,2318 | 893,534,22 | 895,2738,2229 | 897,611,103 | 898,1691,1190 | 907,4030,3645 | 908,1351,966 | 910,4088,3706 | 912,2640,2280 | 913,3822,3475 | 914,1751,1409 | 915,4087,3747 | 917,4027,3699 | 918,1055,734 | 920,1557,1261 | 921,3594,3320 | 923,299,61 | 924,1435,1210 | 925,451,229 | 926,3937,3722 | 927,1028,816 | 928,3673,3478 | 930,3004,2809 | 933,1740,1555 | 934,1811,1626 | 936,3674,3527 | 937,276,154 | 938,441,343 | 940,964,894 | 941,3930,3867 | 942,763,715 | 943,2401,2372 | 944,3707,3678 | 945,3243,3214

BATCH_RAW_INFO | 862,3947,3231 | 878,3980,3380 | 891,2845,2318 | 893,535,22 | 895,2739,2229 | 897,612,103 | 898,1692,1190 | 907,4031,3645 | 908,1352,966 | 910,4089,3706 | 912,2641,2280 | 913,3823,3475 | 914,1752,1409 | 915,4088,3747 | 917,4028,3699 | 918,1056,734 | 920,1558,1261 | 921,3595,3320 | 923,300,61 | 924,1436,1210 | 925,452,229 | 926,3938,3722 | 927,1029,816 | 928,3674,3478 | 930,3005,2809 | 933,1741,1555 | 934,1812,1626 | 936,3675,3527 | 937,277,154 | 938,442,343 | 940,965,894 | 941,3931,3867 | 942,764,715 | 943,2402,2372 | 944,3708,3678 | 945,3244,3214

BATCH_RAW_INFO | 946,3667,3666

BATCH_RAW_INFO | 947,3701,3700

BATCH_RAW_INFO | 862,3948,3231 | 878,3981,3380 | 891,2846,2318 | 893,536,22 | 895,2740,2229 | 897,613,103 | 898,1693,1190 | 907,4032,3645 | 908,1353,966 | 910,4090,3706 | 912,2642,2280 | 913,3824,3475 | 914,1753,1409 | 915,4089,3747 | 917,4029,3699 | 918,1057,734 | 920,1559,1261 | 921,3596,3320 | 923,301,61 | 924,1437,1210 | 925,453,229 | 926,3939,3722 | 927,1030,816 | 928,3675,3478 | 930,3006,2809 | 933,1742,1555 | 934,1813,1626 | 936,3676,3527 | 937,278,154 | 938,443,343 | 940,966,894 | 941,3932,3867 | 942,765,715 | 943,2403,2372 | 944,3709,3678 | 945,3245,3214 | 946,3668,3666 | 947,3702,3700

BATCH_RAW_INFO | 862,3949,3231 | 878,3982,3380 | 891,2847,2318 | 893,537,22 | 895,2741,2229 | 897,614,103 | 898,1694,1190 | 907,4033,3645 | 908,1354,966 | 910,4091,3706 | 912,2643,2280 | 913,3825,3475 | 914,1754,1409 | 915,4090,3747 | 917,4030,3699 | 918,1058,734 | 920,1560,1261 | 921,3597,3320 | 923,302,61 | 924,1438,1210 | 925,454,229 | 926,3940,3722 | 927,1031,816 | 928,3676,3478 | 930,3007,2809 | 933,1743,1555 | 934,1814,1626 | 936,3677,3527 | 937,279,154 | 938,444,343 | 940,967,894 | 941,3933,3867 | 942,766,715 | 943,2404,2372 | 944,3710,3678 | 945,3246,3214 | 946,3669,3666 | 947,3703,3700

BATCH_RAW_INFO | 862,3950,3231 | 878,3983,3380 | 891,2848,2318 | 893,538,22 | 895,2742,2229 | 897,615,103 | 898,1695,1190 | 907,4034,3645 | 908,1355,966 | 910,4092,3706 | 912,2644,2280 | 913,3826,3475 | 914,1755,1409 | 915,4091,3747 | 917,4031,3699 | 918,1059,734 | 920,1561,1261 | 921,3598,3320 | 923,303,61 | 924,1439,1210 | 925,455,229 | 926,3941,3722 | 927,1032,816 | 928,3677,3478 | 930,3008,2809 | 933,1744,1555 | 934,1815,1626 | 936,3678,3527 | 937,280,154 | 938,445,343 | 940,968,894 | 941,3934,3867 | 942,767,715 | 943,2405,2372 | 944,3711,3678 | 945,3247,3214 | 946,3670,3666 | 947,3704,3700

BATCH_RAW_INFO | 862,3951,3231 | 878,3984,3380 | 891,2849,2318 | 893,539,22 | 895,2743,2229 | 897,616,103 | 898,1696,1190 | 907,4035,3645 | 908,1356,966 | 910,4093,3706 | 912,2645,2280 | 913,3827,3475 | 914,1756,1409 | 915,4092,3747 | 917,4032,3699 | 918,1060,734 | 920,1562,1261 | 921,3599,3320 | 923,304,61 | 924,1440,1210 | 925,456,229 | 926,3942,3722 | 927,1033,816 | 928,3678,3478 | 930,3009,2809 | 933,1745,1555 | 934,1816,1626 | 936,3679,3527 | 937,281,154 | 938,446,343 | 940,969,894 | 941,3935,3867 | 942,768,715 | 943,2406,2372 | 944,3712,3678 | 945,3248,3214 | 946,3671,3666 | 947,3705,3700

BATCH_RAW_INFO | 862,3952,3231 | 878,3985,3380 | 891,2850,2318 | 893,540,22 | 895,2744,2229 | 897,617,103 | 898,1697,1190 | 907,4036,3645 | 908,1357,966 | 910,4094,3706 | 912,2646,2280 | 913,3828,3475 | 914,1757,1409 | 915,4093,3747 | 917,4033,3699 | 918,1061,734 | 920,1563,1261 | 921,3600,3320 | 923,305,61 | 924,1441,1210 | 925,457,229 | 926,3943,3722 | 927,1034,816 | 928,3679,3478 | 930,3010,2809 | 933,1746,1555 | 934,1817,1626 | 936,3680,3527 | 937,282,154 | 938,447,343 | 940,970,894 | 941,3936,3867 | 942,769,715 | 943,2407,2372 | 944,3713,3678 | 945,3249,3214 | 946,3672,3666 | 947,3706,3700

BATCH_RAW_INFO | 862,3953,3231 | 878,3986,3380 | 891,2851,2318 | 893,541,22 | 895,2745,2229 | 897,618,103 | 898,1698,1190 | 907,4037,3645 | 908,1358,966 | 910,4095,3706 | 912,2647,2280 | 913,3829,3475 | 914,1758,1409 | 915,4094,3747 | 917,4034,3699 | 918,1062,734 | 920,1564,1261 | 921,3601,3320 | 923,306,61 | 924,1442,1210 | 925,458,229 | 926,3944,3722 | 927,1035,816 | 928,3680,3478 | 930,3011,2809 | 933,1747,1555 | 934,1818,1626 | 936,3681,3527 | 937,283,154 | 938,448,343 | 940,971,894 | 941,3937,3867 | 942,770,715 | 943,2408,2372 | 944,3714,3678 | 945,3250,3214 | 946,3673,3666 | 947,3707,3700

BATCH_RAW_INFO | 862,3954,3231 | 878,3987,3380 | 891,2852,2318 | 893,542,22 | 895,2746,2229 | 897,619,103 | 898,1699,1190 | 907,4038,3645 | 908,1359,966 | 912,2648,2280 | 913,3830,3475 | 914,1759,1409 | 915,4095,3747 | 917,4035,3699 | 918,1063,734 | 920,1565,1261 | 921,3602,3320 | 923,307,61 | 924,1443,1210 | 925,459,229 | 926,3945,3722 | 927,1036,816 | 928,3681,3478 | 930,3012,2809 | 933,1748,1555 | 934,1819,1626 | 936,3682,3527 | 937,284,154 | 938,449,343 | 940,972,894 | 941,3938,3867 | 942,771,715 | 943,2409,2372 | 944,3715,3678 | 945,3251,3214 | 946,3674,3666 | 947,3708,3700

BATCH_RAW_INFO | 862,3955,3231 | 878,3988,3380 | 891,2853,2318 | 893,543,22 | 895,2747,2229 | 897,620,103 | 898,1700,1190 | 907,4039,3645 | 908,1360,966 | 912,2649,2280 | 913,3831,3475 | 914,1760,1409 | 917,4036,3699 | 918,1064,734 | 920,1566,1261 | 921,3603,3320 | 923,308,61 | 924,1444,1210 | 925,460,229 | 926,3946,3722 | 927,1037,816 | 928,3682,3478 | 930,3013,2809 | 933,1749,1555 | 934,1820,1626 | 936,3683,3527 | 937,285,154 | 938,450,343 | 940,973,894 | 941,3939,3867 | 942,772,715 | 943,2410,2372 | 944,3716,3678 | 945,3252,3214 | 946,3675,3666 | 947,3709,3700

BATCH_RAW_INFO | 862,3956,3231 | 878,3989,3380 | 891,2854,2318 | 893,544,22 | 895,2748,2229 | 897,621,103 | 898,1701,1190 | 907,4040,3645 | 908,1361,966 | 912,2650,2280 | 913,3832,3475 | 914,1761,1409 | 917,4037,3699 | 918,1065,734 | 920,1567,1261 | 921,3604,3320 | 923,309,61 | 924,1445,1210 | 925,461,229 | 926,3947,3722 | 927,1038,816 | 928,3683,3478 | 930,3014,2809 | 933,1750,1555 | 934,1821,1626 | 936,3684,3527 | 937,286,154 | 938,451,343 | 940,974,894 | 941,3940,3867 | 942,773,715 | 943,2411,2372 | 944,3717,3678 | 945,3253,3214 | 946,3676,3666 | 947,3710,3700

BATCH_RAW_INFO | 862,3957,3231 | 878,3990,3380 | 891,2855,2318 | 893,545,22 | 895,2749,2229 | 897,622,103 | 898,1702,1190 | 907,4041,3645 | 908,1362,966 | 912,2651,2280 | 913,3833,3475 | 914,1762,1409 | 917,4038,3699 | 918,1066,734 | 920,1568,1261 | 921,3605,3320 | 923,310,61 | 924,1446,1210 | 925,462,229 | 926,3948,3722 | 927,1039,816 | 928,3684,3478 | 930,3015,2809 | 933,1751,1555 | 934,1822,1626 | 936,3685,3527 | 937,287,154 | 938,452,343 | 940,975,894 | 941,3941,3867 | 942,774,715 | 943,2412,2372 | 944,3718,3678 | 945,3254,3214 | 946,3677,3666 | 947,3711,3700

BATCH_RAW_INFO | 862,3958,3231 | 878,3991,3380 | 891,2856,2318 | 893,546,22 | 895,2750,2229 | 897,623,103 | 898,1703,1190 | 907,4042,3645 | 908,1363,966 | 912,2652,2280 | 913,3834,3475 | 914,1763,1409 | 917,4039,3699 | 918,1067,734 | 920,1569,1261 | 921,3606,3320 | 923,311,61 | 924,1447,1210 | 925,463,229 | 926,3949,3722 | 927,1040,816 | 928,3685,3478 | 930,3016,2809 | 933,1752,1555 | 934,1823,1626 | 936,3686,3527 | 937,288,154 | 938,453,343 | 940,976,894 | 941,3942,3867 | 942,775,715 | 943,2413,2372 | 944,3719,3678 | 945,3255,3214 | 946,3678,3666 | 947,3712,3700

BATCH_RAW_INFO | 862,3959,3231 | 878,3992,3380 | 891,2857,2318 | 893,547,22 | 895,2751,2229 | 897,624,103 | 898,1704,1190 | 907,4043,3645 | 908,1364,966 | 912,2653,2280 | 913,3835,3475 | 914,1764,1409 | 917,4040,3699 | 918,1068,734 | 920,1570,1261 | 921,3607,3320 | 923,312,61 | 924,1448,1210 | 925,464,229 | 926,3950,3722 | 927,1041,816 | 928,3686,3478 | 930,3017,2809 | 933,1753,1555 | 934,1824,1626 | 936,3687,3527 | 937,289,154 | 938,454,343 | 940,977,894 | 941,3943,3867 | 942,776,715 | 943,2414,2372 | 944,3720,3678 | 945,3256,3214 | 946,3679,3666 | 947,3713,3700

BATCH_RAW_INFO | 862,3960,3231 | 878,3993,3380 | 891,2858,2318 | 893,548,22 | 895,2752,2229 | 897,625,103 | 898,1705,1190 | 907,4044,3645 | 908,1365,966 | 912,2654,2280 | 913,3836,3475 | 914,1765,1409 | 917,4041,3699 | 918,1069,734 | 920,1571,1261 | 921,3608,3320 | 923,313,61 | 924,1449,1210 | 925,465,229 | 926,3951,3722 | 927,1042,816 | 928,3687,3478 | 930,3018,2809 | 933,1754,1555 | 934,1825,1626 | 936,3688,3527 | 937,290,154 | 938,455,343 | 940,978,894 | 941,3944,3867 | 942,777,715 | 943,2415,2372 | 944,3721,3678 | 945,3257,3214 | 946,3680,3666 | 947,3714,3700

BATCH_RAW_INFO | 862,3961,3231 | 878,3994,3380 | 891,2859,2318 | 893,549,22 | 895,2753,2229 | 897,626,103 | 898,1706,1190 | 907,4045,3645 | 908,1366,966 | 912,2655,2280 | 913,3837,3475 | 914,1766,1409 | 917,4042,3699 | 918,1070,734 | 920,1572,1261 | 921,3609,3320 | 923,314,61 | 924,1450,1210 | 925,466,229 | 926,3952,3722 | 927,1043,816 | 928,3688,3478 | 930,3019,2809 | 933,1755,1555 | 934,1826,1626 | 936,3689,3527 | 937,291,154 | 938,456,343 | 940,979,894 | 941,3945,3867 | 942,778,715 | 943,2416,2372 | 944,3722,3678 | 945,3258,3214 | 946,3681,3666 | 947,3715,3700

BATCH_RAW_INFO | 862,3962,3231 | 878,3995,3380 | 891,2860,2318 | 893,550,22 | 895,2754,2229 | 897,627,103 | 898,1707,1190 | 907,4046,3645 | 908,1367,966 | 912,2656,2280 | 913,3838,3475 | 914,1767,1409 | 917,4043,3699 | 918,1071,734 | 920,1573,1261 | 921,3610,3320 | 923,315,61 | 924,1451,1210 | 925,467,229 | 926,3953,3722 | 927,1044,816 | 928,3689,3478 | 930,3020,2809 | 933,1756,1555 | 934,1827,1626 | 936,3690,3527 | 937,292,154 | 938,457,343 | 940,980,894 | 941,3946,3867 | 942,779,715 | 943,2417,2372 | 944,3723,3678 | 945,3259,3214 | 946,3682,3666 | 947,3716,3700

BATCH_RAW_INFO | 862,3963,3231 | 878,3996,3380 | 891,2861,2318 | 893,551,22 | 895,2755,2229 | 897,628,103 | 898,1708,1190 | 907,4047,3645 | 908,1368,966 | 912,2657,2280 | 913,3839,3475 | 914,1768,1409 | 917,4044,3699 | 918,1072,734 | 920,1574,1261 | 921,3611,3320 | 923,316,61 | 924,1452,1210 | 925,468,229 | 926,3954,3722 | 927,1045,816 | 928,3690,3478 | 930,3021,2809 | 933,1757,1555 | 934,1828,1626 | 936,3691,3527 | 937,293,154 | 938,458,343 | 940,981,894 | 941,3947,3867 | 942,780,715 | 943,2418,2372 | 944,3724,3678 | 945,3260,3214 | 946,3683,3666 | 947,3717,3700

BATCH_RAW_INFO | 862,3964,3231 | 878,3997,3380 | 891,2862,2318 | 893,552,22 | 895,2756,2229 | 897,629,103 | 898,1709,1190 | 907,4048,3645 | 908,1369,966 | 912,2658,2280 | 913,3840,3475 | 914,1769,1409 | 917,4045,3699 | 918,1073,734 | 920,1575,1261 | 921,3612,3320 | 923,317,61 | 924,1453,1210 | 925,469,229 | 926,3955,3722 | 927,1046,816 | 928,3691,3478 | 930,3022,2809 | 933,1758,1555 | 934,1829,1626 | 936,3692,3527 | 937,294,154 | 938,459,343 | 940,982,894 | 941,3948,3867 | 942,781,715 | 943,2419,2372 | 944,3725,3678 | 945,3261,3214 | 946,3684,3666 | 947,3718,3700

BATCH_RAW_INFO | 862,3965,3231 | 878,3998,3380 | 891,2863,2318 | 893,553,22 | 895,2757,2229 | 897,630,103 | 898,1710,1190 | 907,4049,3645 | 908,1370,966 | 912,2659,2280 | 913,3841,3475 | 914,1770,1409 | 917,4046,3699 | 918,1074,734 | 920,1576,1261 | 921,3613,3320 | 923,318,61 | 924,1454,1210 | 925,470,229 | 926,3956,3722 | 927,1047,816 | 928,3692,3478 | 930,3023,2809 | 933,1759,1555 | 934,1830,1626 | 936,3693,3527 | 937,295,154 | 938,460,343 | 940,983,894 | 941,3949,3867 | 942,782,715 | 943,2420,2372 | 944,3726,3678 | 945,3262,3214 | 946,3685,3666 | 947,3719,3700

BATCH_RAW_INFO | 862,3966,3231 | 878,3999,3380 | 891,2864,2318 | 893,554,22 | 895,2758,2229 | 897,631,103 | 898,1711,1190 | 907,4050,3645 | 908,1371,966 | 912,2660,2280 | 913,3842,3475 | 914,1771,1409 | 917,4047,3699 | 918,1075,734 | 920,1577,1261 | 921,3614,3320 | 923,319,61 | 924,1455,1210 | 925,471,229 | 926,3957,3722 | 927,1048,816 | 928,3693,3478 | 930,3024,2809 | 933,1760,1555 | 934,1831,1626 | 936,3694,3527 | 937,296,154 | 938,461,343 | 940,984,894 | 941,3950,3867 | 942,783,715 | 943,2421,2372 | 944,3727,3678 | 945,3263,3214 | 946,3686,3666 | 947,3720,3700

BATCH_RAW_INFO | 862,3967,3231 | 878,4000,3380 | 891,2865,2318 | 893,555,22 | 895,2759,2229 | 897,632,103 | 898,1712,1190 | 907,4051,3645 | 908,1372,966 | 912,2661,2280 | 913,3843,3475 | 914,1772,1409 | 917,4048,3699 | 918,1076,734 | 920,1578,1261 | 921,3615,3320 | 923,320,61 | 924,1456,1210 | 925,472,229 | 926,3958,3722 | 927,1049,816 | 928,3694,3478 | 930,3025,2809 | 933,1761,1555 | 934,1832,1626 | 936,3695,3527 | 937,297,154 | 938,462,343 | 940,985,894 | 941,3951,3867 | 942,784,715 | 943,2422,2372 | 944,3728,3678 | 945,3264,3214 | 946,3687,3666 | 947,3721,3700

BATCH_RAW_INFO | 862,3968,3231 | 878,4001,3380 | 891,2866,2318 | 893,556,22 | 895,2760,2229 | 897,633,103 | 898,1713,1190 | 907,4052,3645 | 908,1373,966 | 912,2662,2280 | 913,3844,3475 | 914,1773,1409 | 917,4049,3699 | 918,1077,734 | 920,1579,1261 | 921,3616,3320 | 923,321,61 | 924,1457,1210 | 925,473,229 | 926,3959,3722 | 927,1050,816 | 928,3695,3478 | 930,3026,2809 | 933,1762,1555 | 934,1833,1626 | 936,3696,3527 | 937,298,154 | 938,463,343 | 940,986,894 | 941,3952,3867 | 942,785,715 | 943,2423,2372 | 944,3729,3678 | 945,3265,3214 | 946,3688,3666 | 947,3722,3700

BATCH_RAW_INFO | 862,3969,3231 | 878,4002,3380 | 891,2867,2318 | 893,557,22 | 895,2761,2229 | 897,634,103 | 898,1714,1190 | 907,4053,3645 | 908,1374,966 | 912,2663,2280 | 913,3845,3475 | 914,1774,1409 | 917,4050,3699 | 918,1078,734 | 920,1580,1261 | 921,3617,3320 | 923,322,61 | 924,1458,1210 | 925,474,229 | 926,3960,3722 | 927,1051,816 | 928,3696,3478 | 930,3027,2809 | 933,1763,1555 | 934,1834,1626 | 936,3697,3527 | 937,299,154 | 938,464,343 | 940,987,894 | 941,3953,3867 | 942,786,715 | 943,2424,2372 | 944,3730,3678 | 945,3266,3214 | 946,3689,3666 | 947,3723,3700

BATCH_RAW_INFO | 862,3970,3231 | 878,4003,3380 | 891,2868,2318 | 893,558,22 | 895,2762,2229 | 897,635,103 | 898,1715,1190 | 907,4054,3645 | 908,1375,966 | 912,2664,2280 | 913,3846,3475 | 914,1775,1409 | 917,4051,3699 | 918,1079,734 | 920,1581,1261 | 921,3618,3320 | 923,323,61 | 924,1459,1210 | 925,475,229 | 926,3961,3722 | 927,1052,816 | 928,3697,3478 | 930,3028,2809 | 933,1764,1555 | 934,1835,1626 | 936,3698,3527 | 937,300,154 | 938,465,343 | 940,988,894 | 941,3954,3867 | 942,787,715 | 943,2425,2372 | 944,3731,3678 | 945,3267,3214 | 946,3690,3666 | 947,3724,3700

BATCH_RAW_INFO | 862,3971,3231 | 878,4004,3380 | 891,2869,2318 | 893,559,22 | 895,2763,2229 | 897,636,103 | 898,1716,1190 | 907,4055,3645 | 908,1376,966 | 912,2665,2280 | 913,3847,3475 | 914,1776,1409 | 917,4052,3699 | 918,1080,734 | 920,1582,1261 | 921,3619,3320 | 923,324,61 | 924,1460,1210 | 925,476,229 | 926,3962,3722 | 927,1053,816 | 928,3698,3478 | 930,3029,2809 | 933,1765,1555 | 934,1836,1626 | 936,3699,3527 | 937,301,154 | 938,466,343 | 940,989,894 | 941,3955,3867 | 942,788,715 | 943,2426,2372 | 944,3732,3678 | 945,3268,3214 | 946,3691,3666 | 947,3725,3700

BATCH_RAW_INFO | 862,3972,3231 | 878,4005,3380 | 891,2870,2318 | 893,560,22 | 895,2764,2229 | 897,637,103 | 898,1717,1190 | 907,4056,3645 | 908,1377,966 | 912,2666,2280 | 913,3848,3475 | 914,1777,1409 | 917,4053,3699 | 918,1081,734 | 920,1583,1261 | 921,3620,3320 | 923,325,61 | 924,1461,1210 | 925,477,229 | 926,3963,3722 | 927,1054,816 | 928,3699,3478 | 930,3030,2809 | 933,1766,1555 | 934,1837,1626 | 936,3700,3527 | 937,302,154 | 938,467,343 | 940,990,894 | 941,3956,3867 | 942,789,715 | 943,2427,2372 | 944,3733,3678 | 945,3269,3214 | 946,3692,3666 | 947,3726,3700

BATCH_RAW_INFO | 862,3973,3231 | 878,4006,3380 | 891,2871,2318 | 893,561,22 | 895,2765,2229 | 897,638,103 | 898,1718,1190 | 907,4057,3645 | 908,1378,966 | 912,2667,2280 | 913,3849,3475 | 914,1778,1409 | 917,4054,3699 | 918,1082,734 | 920,1584,1261 | 921,3621,3320 | 923,326,61 | 924,1462,1210 | 925,478,229 | 926,3964,3722 | 927,1055,816 | 928,3700,3478 | 930,3031,2809 | 933,1767,1555 | 934,1838,1626 | 936,3701,3527 | 937,303,154 | 938,468,343 | 940,991,894 | 941,3957,3867 | 942,790,715 | 943,2428,2372 | 944,3734,3678 | 945,3270,3214 | 946,3693,3666 | 947,3727,3700

BATCH_RAW_INFO | 862,3974,3231 | 878,4007,3380 | 891,2872,2318 | 893,562,22 | 895,2766,2229 | 897,639,103 | 898,1719,1190 | 907,4058,3645 | 908,1379,966 | 912,2668,2280 | 913,3850,3475 | 914,1779,1409 | 917,4055,3699 | 918,1083,734 | 920,1585,1261 | 921,3622,3320 | 923,327,61 | 924,1463,1210 | 925,479,229 | 926,3965,3722 | 927,1056,816 | 928,3701,3478 | 930,3032,2809 | 933,1768,1555 | 934,1839,1626 | 936,3702,3527 | 937,304,154 | 938,469,343 | 940,992,894 | 941,3958,3867 | 942,791,715 | 943,2429,2372 | 944,3735,3678 | 945,3271,3214 | 946,3694,3666 | 947,3728,3700

BATCH_RAW_INFO | 862,3975,3231 | 878,4008,3380 | 891,2873,2318 | 893,563,22 | 895,2767,2229 | 897,640,103 | 898,1720,1190 | 907,4059,3645 | 908,1380,966 | 912,2669,2280 | 913,3851,3475 | 914,1780,1409 | 917,4056,3699 | 918,1084,734 | 920,1586,1261 | 921,3623,3320 | 923,328,61 | 924,1464,1210 | 925,480,229 | 926,3966,3722 | 927,1057,816 | 928,3702,3478 | 930,3033,2809 | 933,1769,1555 | 934,1840,1626 | 936,3703,3527 | 937,305,154 | 938,470,343 | 940,993,894 | 941,3959,3867 | 942,792,715 | 943,2430,2372 | 944,3736,3678 | 945,3272,3214 | 946,3695,3666 | 947,3729,3700

BATCH_RAW_INFO | 948,31,30

BATCH_RAW_INFO | 862,3976,3231 | 878,4009,3380 | 891,2874,2318 | 893,564,22 | 895,2768,2229 | 897,641,103 | 898,1721,1190 | 907,4060,3645 | 908,1381,966 | 912,2670,2280 | 913,3852,3475 | 914,1781,1409 | 917,4057,3699 | 918,1085,734 | 920,1587,1261 | 921,3624,3320 | 923,329,61 | 924,1465,1210 | 925,481,229 | 926,3967,3722 | 927,1058,816 | 928,3703,3478 | 930,3034,2809 | 933,1770,1555 | 934,1841,1626 | 936,3704,3527 | 937,306,154 | 938,471,343 | 940,994,894 | 941,3960,3867 | 942,793,715 | 943,2431,2372 | 944,3737,3678 | 945,3273,3214 | 946,3696,3666 | 947,3730,3700 | 948,32,30

BATCH_RAW_INFO | 862,3977,3231 | 878,4010,3380 | 891,2875,2318 | 893,565,22 | 895,2769,2229 | 897,642,103 | 898,1722,1190 | 907,4061,3645 | 908,1382,966 | 912,2671,2280 | 913,3853,3475 | 914,1782,1409 | 917,4058,3699 | 918,1086,734 | 920,1588,1261 | 921,3625,3320 | 923,330,61 | 924,1466,1210 | 925,482,229 | 926,3968,3722 | 927,1059,816 | 928,3704,3478 | 930,3035,2809 | 933,1771,1555 | 934,1842,1626 | 936,3705,3527 | 937,307,154 | 938,472,343 | 940,995,894 | 941,3961,3867 | 942,794,715 | 943,2432,2372 | 944,3738,3678 | 945,3274,3214 | 946,3697,3666 | 947,3731,3700 | 948,33,30

BATCH_RAW_INFO | 862,3978,3231 | 878,4011,3380 | 891,2876,2318 | 893,566,22 | 895,2770,2229 | 897,643,103 | 898,1723,1190 | 907,4062,3645 | 908,1383,966 | 912,2672,2280 | 913,3854,3475 | 914,1783,1409 | 917,4059,3699 | 918,1087,734 | 920,1589,1261 | 921,3626,3320 | 923,331,61 | 924,1467,1210 | 925,483,229 | 926,3969,3722 | 927,1060,816 | 928,3705,3478 | 930,3036,2809 | 933,1772,1555 | 934,1843,1626 | 936,3706,3527 | 937,308,154 | 938,473,343 | 940,996,894 | 941,3962,3867 | 942,795,715 | 943,2433,2372 | 944,3739,3678 | 945,3275,3214 | 946,3698,3666 | 947,3732,3700 | 948,34,30

BATCH_RAW_INFO | 862,3979,3231 | 878,4012,3380 | 891,2877,2318 | 893,567,22 | 895,2771,2229 | 897,644,103 | 898,1724,1190 | 907,4063,3645 | 908,1384,966 | 912,2673,2280 | 913,3855,3475 | 914,1784,1409 | 917,4060,3699 | 918,1088,734 | 920,1590,1261 | 921,3627,3320 | 923,332,61 | 924,1468,1210 | 925,484,229 | 926,3970,3722 | 927,1061,816 | 928,3706,3478 | 930,3037,2809 | 933,1773,1555 | 934,1844,1626 | 936,3707,3527 | 937,309,154 | 938,474,343 | 940,997,894 | 941,3963,3867 | 942,796,715 | 943,2434,2372 | 944,3740,3678 | 945,3276,3214 | 946,3699,3666 | 947,3733,3700 | 948,35,30

BATCH_RAW_INFO | 862,3980,3231 | 878,4013,3380 | 891,2878,2318 | 893,568,22 | 895,2772,2229 | 897,645,103 | 898,1725,1190 | 907,4064,3645 | 908,1385,966 | 912,2674,2280 | 913,3856,3475 | 914,1785,1409 | 917,4061,3699 | 918,1089,734 | 920,1591,1261 | 921,3628,3320 | 923,333,61 | 924,1469,1210 | 925,485,229 | 926,3971,3722 | 927,1062,816 | 928,3707,3478 | 930,3038,2809 | 933,1774,1555 | 934,1845,1626 | 936,3708,3527 | 937,310,154 | 938,475,343 | 940,998,894 | 941,3964,3867 | 942,797,715 | 943,2435,2372 | 944,3741,3678 | 945,3277,3214 | 946,3700,3666 | 947,3734,3700 | 948,36,30

BATCH_RAW_INFO | 862,3981,3231 | 878,4014,3380 | 891,2879,2318 | 893,569,22 | 895,2773,2229 | 897,646,103 | 898,1726,1190 | 907,4065,3645 | 908,1386,966 | 912,2675,2280 | 913,3857,3475 | 914,1786,1409 | 917,4062,3699 | 918,1090,734 | 920,1592,1261 | 921,3629,3320 | 923,334,61 | 924,1470,1210 | 925,486,229 | 926,3972,3722 | 927,1063,816 | 928,3708,3478 | 930,3039,2809 | 933,1775,1555 | 934,1846,1626 | 936,3709,3527 | 937,311,154 | 938,476,343 | 940,999,894 | 941,3965,3867 | 942,798,715 | 943,2436,2372 | 944,3742,3678 | 945,3278,3214 | 946,3701,3666 | 947,3735,3700 | 948,37,30

BATCH_RAW_INFO | 862,3982,3231 | 878,4015,3380 | 891,2880,2318 | 893,570,22 | 895,2774,2229 | 897,647,103 | 898,1727,1190 | 907,4066,3645 | 908,1387,966 | 912,2676,2280 | 913,3858,3475 | 914,1787,1409 | 917,4063,3699 | 918,1091,734 | 920,1593,1261 | 921,3630,3320 | 923,335,61 | 924,1471,1210 | 925,487,229 | 926,3973,3722 | 927,1064,816 | 928,3709,3478 | 930,3040,2809 | 933,1776,1555 | 934,1847,1626 | 936,3710,3527 | 937,312,154 | 938,477,343 | 940,1000,894 | 941,3966,3867 | 942,799,715 | 943,2437,2372 | 944,3743,3678 | 945,3279,3214 | 946,3702,3666 | 947,3736,3700 | 948,38,30

BATCH_RAW_INFO | 862,3983,3231 | 878,4016,3380 | 891,2881,2318 | 893,571,22 | 895,2775,2229 | 897,648,103 | 898,1728,1190 | 907,4067,3645 | 908,1388,966 | 912,2677,2280 | 913,3859,3475 | 914,1788,1409 | 917,4064,3699 | 918,1092,734 | 920,1594,1261 | 921,3631,3320 | 923,336,61 | 924,1472,1210 | 925,488,229 | 926,3974,3722 | 927,1065,816 | 928,3710,3478 | 930,3041,2809 | 933,1777,1555 | 934,1848,1626 | 936,3711,3527 | 937,313,154 | 938,478,343 | 940,1001,894 | 941,3967,3867 | 942,800,715 | 943,2438,2372 | 944,3744,3678 | 945,3280,3214 | 946,3703,3666 | 947,3737,3700 | 948,39,30

BATCH_RAW_INFO | 862,3984,3231 | 878,4017,3380 | 891,2882,2318 | 893,572,22 | 895,2776,2229 | 897,649,103 | 898,1729,1190 | 907,4068,3645 | 908,1389,966 | 912,2678,2280 | 913,3860,3475 | 914,1789,1409 | 917,4065,3699 | 918,1093,734 | 920,1595,1261 | 921,3632,3320 | 923,337,61 | 924,1473,1210 | 925,489,229 | 926,3975,3722 | 927,1066,816 | 928,3711,3478 | 930,3042,2809 | 933,1778,1555 | 934,1849,1626 | 936,3712,3527 | 937,314,154 | 938,479,343 | 940,1002,894 | 941,3968,3867 | 942,801,715 | 943,2439,2372 | 944,3745,3678 | 945,3281,3214 | 946,3704,3666 | 947,3738,3700 | 948,40,30

BATCH_RAW_INFO | 862,3985,3231 | 878,4018,3380 | 891,2883,2318 | 893,573,22 | 895,2777,2229 | 897,650,103 | 898,1730,1190 | 907,4069,3645 | 908,1390,966 | 912,2679,2280 | 913,3861,3475 | 914,1790,1409 | 917,4066,3699 | 918,1094,734 | 920,1596,1261 | 921,3633,3320 | 923,338,61 | 924,1474,1210 | 925,490,229 | 926,3976,3722 | 927,1067,816 | 928,3712,3478 | 930,3043,2809 | 933,1779,1555 | 934,1850,1626 | 936,3713,3527 | 937,315,154 | 938,480,343 | 940,1003,894 | 941,3969,3867 | 942,802,715 | 943,2440,2372 | 944,3746,3678 | 945,3282,3214 | 946,3705,3666 | 947,3739,3700 | 948,41,30

BATCH_RAW_INFO | 862,3986,3231 | 878,4019,3380 | 891,2884,2318 | 893,574,22 | 895,2778,2229 | 897,651,103 | 898,1731,1190 | 907,4070,3645 | 908,1391,966 | 912,2680,2280 | 913,3862,3475 | 914,1791,1409 | 917,4067,3699 | 918,1095,734 | 920,1597,1261 | 921,3634,3320 | 923,339,61 | 924,1475,1210 | 925,491,229 | 926,3977,3722 | 927,1068,816 | 928,3713,3478 | 930,3044,2809 | 933,1780,1555 | 934,1851,1626 | 936,3714,3527 | 937,316,154 | 938,481,343 | 940,1004,894 | 941,3970,3867 | 942,803,715 | 943,2441,2372 | 944,3747,3678 | 945,3283,3214 | 946,3706,3666 | 947,3740,3700 | 948,42,30

BATCH_RAW_INFO | 862,3987,3231 | 878,4020,3380 | 891,2885,2318 | 893,575,22 | 895,2779,2229 | 897,652,103 | 898,1732,1190 | 907,4071,3645 | 908,1392,966 | 912,2681,2280 | 913,3863,3475 | 914,1792,1409 | 917,4068,3699 | 918,1096,734 | 920,1598,1261 | 921,3635,3320 | 923,340,61 | 924,1476,1210 | 925,492,229 | 926,3978,3722 | 927,1069,816 | 928,3714,3478 | 930,3045,2809 | 933,1781,1555 | 934,1852,1626 | 936,3715,3527 | 937,317,154 | 938,482,343 | 940,1005,894 | 941,3971,3867 | 942,804,715 | 943,2442,2372 | 944,3748,3678 | 945,3284,3214 | 946,3707,3666 | 947,3741,3700 | 948,43,30

BATCH_RAW_INFO | 862,3988,3231 | 878,4021,3380 | 891,2886,2318 | 893,576,22 | 895,2780,2229 | 897,653,103 | 898,1733,1190 | 907,4072,3645 | 908,1393,966 | 912,2682,2280 | 913,3864,3475 | 914,1793,1409 | 917,4069,3699 | 918,1097,734 | 920,1599,1261 | 921,3636,3320 | 923,341,61 | 924,1477,1210 | 925,493,229 | 926,3979,3722 | 927,1070,816 | 928,3715,3478 | 930,3046,2809 | 933,1782,1555 | 934,1853,1626 | 936,3716,3527 | 937,318,154 | 938,483,343 | 940,1006,894 | 941,3972,3867 | 942,805,715 | 943,2443,2372 | 944,3749,3678 | 945,3285,3214 | 946,3708,3666 | 947,3742,3700 | 948,44,30

BATCH_RAW_INFO | 862,3989,3231 | 878,4022,3380 | 891,2887,2318 | 893,577,22 | 895,2781,2229 | 897,654,103 | 898,1734,1190 | 907,4073,3645 | 908,1394,966 | 912,2683,2280 | 913,3865,3475 | 914,1794,1409 | 917,4070,3699 | 918,1098,734 | 920,1600,1261 | 921,3637,3320 | 923,342,61 | 924,1478,1210 | 925,494,229 | 926,3980,3722 | 927,1071,816 | 928,3716,3478 | 930,3047,2809 | 933,1783,1555 | 934,1854,1626 | 936,3717,3527 | 937,319,154 | 938,484,343 | 940,1007,894 | 941,3973,3867 | 942,806,715 | 943,2444,2372 | 944,3750,3678 | 945,3286,3214 | 946,3709,3666 | 947,3743,3700 | 948,45,30

BATCH_RAW_INFO | 862,3990,3231 | 878,4023,3380 | 891,2888,2318 | 893,578,22 | 895,2782,2229 | 897,655,103 | 898,1735,1190 | 907,4074,3645 | 908,1395,966 | 912,2684,2280 | 913,3866,3475 | 914,1795,1409 | 917,4071,3699 | 918,1099,734 | 920,1601,1261 | 921,3638,3320 | 923,343,61 | 924,1479,1210 | 925,495,229 | 926,3981,3722 | 927,1072,816 | 928,3717,3478 | 930,3048,2809 | 933,1784,1555 | 934,1855,1626 | 936,3718,3527 | 937,320,154 | 938,485,343 | 940,1008,894 | 941,3974,3867 | 942,807,715 | 943,2445,2372 | 944,3751,3678 | 945,3287,3214 | 946,3710,3666 | 947,3744,3700 | 948,46,30

BATCH_RAW_INFO | 862,3991,3231 | 878,4024,3380 | 891,2889,2318 | 893,579,22 | 895,2783,2229 | 897,656,103 | 898,1736,1190 | 907,4075,3645 | 908,1396,966 | 912,2685,2280 | 913,3867,3475 | 914,1796,1409 | 917,4072,3699 | 918,1100,734 | 920,1602,1261 | 921,3639,3320 | 923,344,61 | 924,1480,1210 | 925,496,229 | 926,3982,3722 | 927,1073,816 | 928,3718,3478 | 930,3049,2809 | 933,1785,1555 | 934,1856,1626 | 936,3719,3527 | 937,321,154 | 938,486,343 | 940,1009,894 | 941,3975,3867 | 942,808,715 | 943,2446,2372 | 944,3752,3678 | 945,3288,3214 | 946,3711,3666 | 947,3745,3700 | 948,47,30

BATCH_RAW_INFO | 862,3992,3231 | 878,4025,3380 | 891,2890,2318 | 893,580,22 | 895,2784,2229 | 897,657,103 | 898,1737,1190 | 907,4076,3645 | 908,1397,966 | 912,2686,2280 | 913,3868,3475 | 914,1797,1409 | 917,4073,3699 | 918,1101,734 | 920,1603,1261 | 921,3640,3320 | 923,345,61 | 924,1481,1210 | 925,497,229 | 926,3983,3722 | 927,1074,816 | 928,3719,3478 | 930,3050,2809 | 933,1786,1555 | 934,1857,1626 | 936,3720,3527 | 937,322,154 | 938,487,343 | 940,1010,894 | 941,3976,3867 | 942,809,715 | 943,2447,2372 | 944,3753,3678 | 945,3289,3214 | 946,3712,3666 | 947,3746,3700 | 948,48,30

BATCH_RAW_INFO | 862,3993,3231 | 878,4026,3380 | 891,2891,2318 | 893,581,22 | 895,2785,2229 | 897,658,103 | 898,1738,1190 | 907,4077,3645 | 908,1398,966 | 912,2687,2280 | 913,3869,3475 | 914,1798,1409 | 917,4074,3699 | 918,1102,734 | 920,1604,1261 | 921,3641,3320 | 923,346,61 | 924,1482,1210 | 925,498,229 | 926,3984,3722 | 927,1075,816 | 928,3720,3478 | 930,3051,2809 | 933,1787,1555 | 934,1858,1626 | 936,3721,3527 | 937,323,154 | 938,488,343 | 940,1011,894 | 941,3977,3867 | 942,810,715 | 943,2448,2372 | 944,3754,3678 | 945,3290,3214 | 946,3713,3666 | 947,3747,3700 | 948,49,30

BATCH_RAW_INFO | 862,3994,3231 | 878,4027,3380 | 891,2892,2318 | 893,582,22 | 895,2786,2229 | 897,659,103 | 898,1739,1190 | 907,4078,3645 | 908,1399,966 | 912,2688,2280 | 913,3870,3475 | 914,1799,1409 | 917,4075,3699 | 918,1103,734 | 920,1605,1261 | 921,3642,3320 | 923,347,61 | 924,1483,1210 | 925,499,229 | 926,3985,3722 | 927,1076,816 | 928,3721,3478 | 930,3052,2809 | 933,1788,1555 | 934,1859,1626 | 936,3722,3527 | 937,324,154 | 938,489,343 | 940,1012,894 | 941,3978,3867 | 942,811,715 | 943,2449,2372 | 944,3755,3678 | 945,3291,3214 | 946,3714,3666 | 947,3748,3700 | 948,50,30

BATCH_RAW_INFO | 862,3995,3231 | 878,4028,3380 | 891,2893,2318 | 893,583,22 | 895,2787,2229 | 897,660,103 | 898,1740,1190 | 907,4079,3645 | 908,1400,966 | 912,2689,2280 | 913,3871,3475 | 914,1800,1409 | 917,4076,3699 | 918,1104,734 | 920,1606,1261 | 921,3643,3320 | 923,348,61 | 924,1484,1210 | 926,3986,3722 | 927,1077,816 | 928,3722,3478 | 930,3053,2809 | 933,1789,1555 | 934,1860,1626 | 936,3723,3527 | 937,325,154 | 938,490,343 | 940,1013,894 | 941,3979,3867 | 942,812,715 | 943,2450,2372 | 944,3756,3678 | 945,3292,3214 | 946,3715,3666 | 947,3749,3700 | 948,51,30

BATCH_RAW_INFO | 862,3996,3231 | 878,4029,3380 | 891,2894,2318 | 893,584,22 | 895,2788,2229 | 897,661,103 | 898,1741,1190 | 907,4080,3645 | 908,1401,966 | 912,2690,2280 | 913,3872,3475 | 914,1801,1409 | 917,4077,3699 | 918,1105,734 | 920,1607,1261 | 921,3644,3320 | 923,349,61 | 924,1485,1210 | 926,3987,3722 | 927,1078,816 | 928,3723,3478 | 930,3054,2809 | 933,1790,1555 | 934,1861,1626 | 936,3724,3527 | 937,326,154 | 938,491,343 | 940,1014,894 | 941,3980,3867 | 942,813,715 | 943,2451,2372 | 944,3757,3678 | 945,3293,3214 | 946,3716,3666 | 947,3750,3700 | 948,52,30

BATCH_RAW_INFO | 862,3997,3231 | 878,4030,3380 | 891,2895,2318 | 893,585,22 | 895,2789,2229 | 897,662,103 | 898,1742,1190 | 907,4081,3645 | 908,1402,966 | 912,2691,2280 | 913,3873,3475 | 914,1802,1409 | 917,4078,3699 | 918,1106,734 | 920,1608,1261 | 921,3645,3320 | 923,350,61 | 924,1486,1210 | 926,3988,3722 | 927,1079,816 | 928,3724,3478 | 930,3055,2809 | 933,1791,1555 | 934,1862,1626 | 936,3725,3527 | 937,327,154 | 938,492,343 | 940,1015,894 | 941,3981,3867 | 942,814,715 | 943,2452,2372 | 944,3758,3678 | 945,3294,3214 | 946,3717,3666 | 947,3751,3700 | 948,53,30

BATCH_RAW_INFO | 862,3998,3231 | 878,4031,3380 | 891,2896,2318 | 893,586,22 | 895,2790,2229 | 897,663,103 | 898,1743,1190 | 907,4082,3645 | 908,1403,966 | 912,2692,2280 | 913,3874,3475 | 914,1803,1409 | 917,4079,3699 | 918,1107,734 | 920,1609,1261 | 921,3646,3320 | 923,351,61 | 924,1487,1210 | 926,3989,3722 | 927,1080,816 | 928,3725,3478 | 930,3056,2809 | 933,1792,1555 | 934,1863,1626 | 936,3726,3527 | 937,328,154 | 938,493,343 | 940,1016,894 | 941,3982,3867 | 942,815,715 | 943,2453,2372 | 944,3759,3678 | 945,3295,3214 | 946,3718,3666 | 947,3752,3700 | 948,54,30

BATCH_RAW_INFO | 862,3999,3231 | 878,4032,3380 | 891,2897,2318 | 893,587,22 | 895,2791,2229 | 897,664,103 | 898,1744,1190 | 907,4083,3645 | 908,1404,966 | 912,2693,2280 | 913,3875,3475 | 914,1804,1409 | 917,4080,3699 | 918,1108,734 | 920,1610,1261 | 921,3647,3320 | 923,352,61 | 924,1488,1210 | 926,3990,3722 | 927,1081,816 | 928,3726,3478 | 930,3057,2809 | 933,1793,1555 | 934,1864,1626 | 936,3727,3527 | 937,329,154 | 938,494,343 | 940,1017,894 | 941,3983,3867 | 942,816,715 | 943,2454,2372 | 944,3760,3678 | 945,3296,3214 | 946,3719,3666 | 947,3753,3700 | 948,55,30

BATCH_RAW_INFO | 862,4000,3231 | 878,4033,3380 | 891,2898,2318 | 893,588,22 | 895,2792,2229 | 897,665,103 | 898,1745,1190 | 907,4084,3645 | 908,1405,966 | 912,2694,2280 | 913,3876,3475 | 914,1805,1409 | 917,4081,3699 | 918,1109,734 | 920,1611,1261 | 921,3648,3320 | 923,353,61 | 924,1489,1210 | 926,3991,3722 | 927,1082,816 | 928,3727,3478 | 930,3058,2809 | 933,1794,1555 | 934,1865,1626 | 936,3728,3527 | 937,330,154 | 938,495,343 | 940,1018,894 | 941,3984,3867 | 942,817,715 | 943,2455,2372 | 944,3761,3678 | 945,3297,3214 | 946,3720,3666 | 947,3754,3700 | 948,56,30

BATCH_RAW_INFO | 862,4001,3231 | 878,4034,3380 | 891,2899,2318 | 893,589,22 | 895,2793,2229 | 897,666,103 | 898,1746,1190 | 907,4085,3645 | 908,1406,966 | 912,2695,2280 | 913,3877,3475 | 914,1806,1409 | 917,4082,3699 | 918,1110,734 | 920,1612,1261 | 921,3649,3320 | 923,354,61 | 924,1490,1210 | 926,3992,3722 | 927,1083,816 | 928,3728,3478 | 930,3059,2809 | 933,1795,1555 | 934,1866,1626 | 936,3729,3527 | 937,331,154 | 938,496,343 | 940,1019,894 | 941,3985,3867 | 942,818,715 | 943,2456,2372 | 944,3762,3678 | 945,3298,3214 | 946,3721,3666 | 947,3755,3700 | 948,57,30

BATCH_RAW_INFO | 862,4002,3231 | 878,4035,3380 | 891,2900,2318 | 893,590,22 | 895,2794,2229 | 897,667,103 | 898,1747,1190 | 907,4086,3645 | 908,1407,966 | 912,2696,2280 | 913,3878,3475 | 914,1807,1409 | 917,4083,3699 | 918,1111,734 | 920,1613,1261 | 921,3650,3320 | 923,355,61 | 924,1491,1210 | 926,3993,3722 | 927,1084,816 | 928,3729,3478 | 930,3060,2809 | 933,1796,1555 | 934,1867,1626 | 936,3730,3527 | 937,332,154 | 938,497,343 | 940,1020,894 | 941,3986,3867 | 942,819,715 | 943,2457,2372 | 944,3763,3678 | 945,3299,3214 | 946,3722,3666 | 947,3756,3700 | 948,58,30

BATCH_RAW_INFO | 862,4003,3231 | 878,4036,3380 | 891,2901,2318 | 893,591,22 | 895,2795,2229 | 897,668,103 | 898,1748,1190 | 907,4087,3645 | 908,1408,966 | 912,2697,2280 | 913,3879,3475 | 914,1808,1409 | 917,4084,3699 | 918,1112,734 | 920,1614,1261 | 921,3651,3320 | 923,356,61 | 924,1492,1210 | 926,3994,3722 | 927,1085,816 | 928,3730,3478 | 930,3061,2809 | 933,1797,1555 | 934,1868,1626 | 936,3731,3527 | 937,333,154 | 938,498,343 | 940,1021,894 | 941,3987,3867 | 942,820,715 | 943,2458,2372 | 944,3764,3678 | 945,3300,3214 | 946,3723,3666 | 947,3757,3700 | 948,59,30

BATCH_RAW_INFO | 949,2476,2475

BATCH_RAW_INFO | 862,4004,3231 | 878,4037,3380 | 891,2902,2318 | 893,592,22 | 895,2796,2229 | 897,669,103 | 898,1749,1190 | 907,4088,3645 | 908,1409,966 | 912,2698,2280 | 913,3880,3475 | 914,1809,1409 | 917,4085,3699 | 918,1113,734 | 920,1615,1261 | 921,3652,3320 | 923,357,61 | 924,1493,1210 | 926,3995,3722 | 927,1086,816 | 928,3731,3478 | 930,3062,2809 | 933,1798,1555 | 934,1869,1626 | 936,3732,3527 | 937,334,154 | 938,499,343 | 940,1022,894 | 941,3988,3867 | 942,821,715 | 943,2459,2372 | 944,3765,3678 | 945,3301,3214 | 946,3724,3666 | 947,3758,3700 | 948,60,30 | 949,2477,2475

BATCH_RAW_INFO | 862,4005,3231 | 878,4038,3380 | 891,2903,2318 | 893,593,22 | 895,2797,2229 | 897,670,103 | 898,1750,1190 | 907,4089,3645 | 908,1410,966 | 912,2699,2280 | 913,3881,3475 | 914,1810,1409 | 917,4086,3699 | 918,1114,734 | 920,1616,1261 | 921,3653,3320 | 923,358,61 | 924,1494,1210 | 926,3996,3722 | 927,1087,816 | 928,3732,3478 | 930,3063,2809 | 933,1799,1555 | 934,1870,1626 | 936,3733,3527 | 937,335,154 | 938,500,343 | 940,1023,894 | 941,3989,3867 | 942,822,715 | 943,2460,2372 | 944,3766,3678 | 945,3302,3214 | 946,3725,3666 | 947,3759,3700 | 948,61,30 | 949,2478,2475

BATCH_RAW_INFO | 862,4006,3231 | 878,4039,3380 | 891,2904,2318 | 893,594,22 | 895,2798,2229 | 897,671,103 | 898,1751,1190 | 907,4090,3645 | 908,1411,966 | 912,2700,2280 | 913,3882,3475 | 914,1811,1409 | 917,4087,3699 | 918,1115,734 | 920,1617,1261 | 921,3654,3320 | 923,359,61 | 924,1495,1210 | 926,3997,3722 | 927,1088,816 | 928,3733,3478 | 930,3064,2809 | 933,1800,1555 | 934,1871,1626 | 936,3734,3527 | 937,336,154 | 938,501,343 | 940,1024,894 | 941,3990,3867 | 942,823,715 | 943,2461,2372 | 944,3767,3678 | 945,3303,3214 | 946,3726,3666 | 947,3760,3700 | 948,62,30 | 949,2479,2475

BATCH_RAW_INFO | 862,4007,3231 | 878,4040,3380 | 891,2905,2318 | 893,595,22 | 895,2799,2229 | 897,672,103 | 898,1752,1190 | 907,4091,3645 | 908,1412,966 | 912,2701,2280 | 913,3883,3475 | 914,1812,1409 | 917,4088,3699 | 918,1116,734 | 920,1618,1261 | 921,3655,3320 | 923,360,61 | 924,1496,1210 | 926,3998,3722 | 927,1089,816 | 928,3734,3478 | 930,3065,2809 | 933,1801,1555 | 934,1872,1626 | 936,3735,3527 | 937,337,154 | 938,502,343 | 940,1025,894 | 941,3991,3867 | 942,824,715 | 943,2462,2372 | 944,3768,3678 | 945,3304,3214 | 946,3727,3666 | 947,3761,3700 | 948,63,30 | 949,2480,2475

BATCH_RAW_INFO | 862,4008,3231 | 878,4041,3380 | 891,2906,2318 | 893,596,22 | 895,2800,2229 | 897,673,103 | 898,1753,1190 | 907,4092,3645 | 908,1413,966 | 912,2702,2280 | 913,3884,3475 | 914,1813,1409 | 917,4089,3699 | 918,1117,734 | 920,1619,1261 | 921,3656,3320 | 923,361,61 | 924,1497,1210 | 926,3999,3722 | 927,1090,816 | 928,3735,3478 | 930,3066,2809 | 933,1802,1555 | 934,1873,1626 | 936,3736,3527 | 937,338,154 | 938,503,343 | 940,1026,894 | 941,3992,3867 | 942,825,715 | 943,2463,2372 | 944,3769,3678 | 945,3305,3214 | 946,3728,3666 | 947,3762,3700 | 948,64,30 | 949,2481,2475

BATCH_RAW_INFO | 862,4009,3231 | 878,4042,3380 | 891,2907,2318 | 893,597,22 | 895,2801,2229 | 897,674,103 | 898,1754,1190 | 907,4093,3645 | 908,1414,966 | 912,2703,2280 | 913,3885,3475 | 914,1814,1409 | 917,4090,3699 | 918,1118,734 | 920,1620,1261 | 921,3657,3320 | 923,362,61 | 924,1498,1210 | 926,4000,3722 | 927,1091,816 | 928,3736,3478 | 930,3067,2809 | 933,1803,1555 | 934,1874,1626 | 936,3737,3527 | 937,339,154 | 938,504,343 | 940,1027,894 | 941,3993,3867 | 942,826,715 | 943,2464,2372 | 944,3770,3678 | 945,3306,3214 | 946,3729,3666 | 947,3763,3700 | 948,65,30 | 949,2482,2475

BATCH_RAW_INFO | 862,4010,3231 | 878,4043,3380 | 891,2908,2318 | 893,598,22 | 895,2802,2229 | 897,675,103 | 898,1755,1190 | 907,4094,3645 | 908,1415,966 | 912,2704,2280 | 913,3886,3475 | 914,1815,1409 | 917,4091,3699 | 918,1119,734 | 920,1621,1261 | 921,3658,3320 | 923,363,61 | 924,1499,1210 | 926,4001,3722 | 927,1092,816 | 928,3737,3478 | 930,3068,2809 | 933,1804,1555 | 934,1875,1626 | 936,3738,3527 | 937,340,154 | 938,505,343 | 940,1028,894 | 941,3994,3867 | 942,827,715 | 943,2465,2372 | 944,3771,3678 | 945,3307,3214 | 946,3730,3666 | 947,3764,3700 | 948,66,30 | 949,2483,2475

BATCH_RAW_INFO | 862,4011,3231 | 878,4044,3380 | 891,2909,2318 | 893,599,22 | 895,2803,2229 | 897,676,103 | 898,1756,1190 | 907,4095,3645 | 908,1416,966 | 912,2705,2280 | 913,3887,3475 | 914,1816,1409 | 917,4092,3699 | 918,1120,734 | 920,1622,1261 | 921,3659,3320 | 923,364,61 | 924,1500,1210 | 926,4002,3722 | 927,1093,816 | 928,3738,3478 | 930,3069,2809 | 933,1805,1555 | 934,1876,1626 | 936,3739,3527 | 937,341,154 | 938,506,343 | 940,1029,894 | 941,3995,3867 | 942,828,715 | 943,2466,2372 | 944,3772,3678 | 945,3308,3214 | 946,3731,3666 | 947,3765,3700 | 948,67,30 | 949,2484,2475

BATCH_RAW_INFO | 862,4012,3231 | 878,4045,3380 | 891,2910,2318 | 893,600,22 | 895,2804,2229 | 897,677,103 | 898,1757,1190 | 908,1417,966 | 912,2706,2280 | 913,3888,3475 | 914,1817,1409 | 917,4093,3699 | 918,1121,734 | 920,1623,1261 | 921,3660,3320 | 923,365,61 | 924,1501,1210 | 926,4003,3722 | 927,1094,816 | 928,3739,3478 | 930,3070,2809 | 933,1806,1555 | 934,1877,1626 | 936,3740,3527 | 937,342,154 | 938,507,343 | 940,1030,894 | 941,3996,3867 | 942,829,715 | 943,2467,2372 | 944,3773,3678 | 945,3309,3214 | 946,3732,3666 | 947,3766,3700 | 948,68,30 | 949,2485,2475

BATCH_RAW_INFO | 862,4013,3231 | 878,4046,3380 | 891,2911,2318 | 893,601,22 | 895,2805,2229 | 897,678,103 | 898,1758,1190 | 908,1418,966 | 912,2707,2280 | 913,3889,3475 | 914,1818,1409 | 917,4094,3699 | 918,1122,734 | 920,1624,1261 | 921,3661,3320 | 923,366,61 | 924,1502,1210 | 926,4004,3722 | 927,1095,816 | 928,3740,3478 | 930,3071,2809 | 933,1807,1555 | 934,1878,1626 | 936,3741,3527 | 937,343,154 | 938,508,343 | 940,1031,894 | 941,3997,3867 | 942,830,715 | 943,2468,2372 | 944,3774,3678 | 945,3310,3214 | 946,3733,3666 | 947,3767,3700 | 948,69,30 | 949,2486,2475

BATCH_RAW_INFO | 862,4014,3231 | 878,4047,3380 | 891,2912,2318 | 893,602,22 | 895,2806,2229 | 897,679,103 | 898,1759,1190 | 908,1419,966 | 912,2708,2280 | 913,3890,3475 | 914,1819,1409 | 917,4095,3699 | 918,1123,734 | 920,1625,1261 | 921,3662,3320 | 923,367,61 | 924,1503,1210 | 926,4005,3722 | 927,1096,816 | 928,3741,3478 | 930,3072,2809 | 933,1808,1555 | 934,1879,1626 | 936,3742,3527 | 937,344,154 | 938,509,343 | 940,1032,894 | 941,3998,3867 | 942,831,715 | 943,2469,2372 | 944,3775,3678 | 945,3311,3214 | 946,3734,3666 | 947,3768,3700 | 948,70,30 | 949,2487,2475

BATCH_RAW_INFO | 862,4015,3231 | 878,4048,3380 | 891,2913,2318 | 893,603,22 | 895,2807,2229 | 897,680,103 | 898,1760,1190 | 908,1420,966 | 912,2709,2280 | 913,3891,3475 | 914,1820,1409 | 918,1124,734 | 920,1626,1261 | 921,3663,3320 | 923,368,61 | 924,1504,1210 | 926,4006,3722 | 927,1097,816 | 928,3742,3478 | 930,3073,2809 | 933,1809,1555 | 934,1880,1626 | 936,3743,3527 | 937,345,154 | 938,510,343 | 940,1033,894 | 941,3999,3867 | 942,832,715 | 943,2470,2372 | 944,3776,3678 | 945,3312,3214 | 946,3735,3666 | 947,3769,3700 | 948,71,30 | 949,2488,2475

BATCH_RAW_INFO | 950,3213,3212

BATCH_RAW_INFO | 862,4016,3231 | 878,4049,3380 | 891,2914,2318 | 893,604,22 | 895,2808,2229 | 897,681,103 | 898,1761,1190 | 908,1421,966 | 912,2710,2280 | 913,3892,3475 | 914,1821,1409 | 918,1125,734 | 920,1627,1261 | 921,3664,3320 | 923,369,61 | 924,1505,1210 | 926,4007,3722 | 927,1098,816 | 928,3743,3478 | 930,3074,2809 | 933,1810,1555 | 934,1881,1626 | 936,3744,3527 | 937,346,154 | 938,511,343 | 940,1034,894 | 941,4000,3867 | 942,833,715 | 943,2471,2372 | 944,3777,3678 | 945,3313,3214 | 946,3736,3666 | 947,3770,3700 | 948,72,30 | 949,2489,2475 | 950,3214,3212

BATCH_RAW_INFO | 862,4017,3231 | 878,4050,3380 | 891,2915,2318 | 893,605,22 | 895,2809,2229 | 897,682,103 | 898,1762,1190 | 908,1422,966 | 912,2711,2280 | 913,3893,3475 | 914,1822,1409 | 918,1126,734 | 920,1628,1261 | 921,3665,3320 | 923,370,61 | 924,1506,1210 | 926,4008,3722 | 927,1099,816 | 928,3744,3478 | 930,3075,2809 | 933,1811,1555 | 934,1882,1626 | 936,3745,3527 | 937,347,154 | 938,512,343 | 940,1035,894 | 941,4001,3867 | 942,834,715 | 943,2472,2372 | 944,3778,3678 | 945,3314,3214 | 946,3737,3666 | 947,3771,3700 | 948,73,30 | 949,2490,2475 | 950,3215,3212

BATCH_RAW_INFO | 862,4018,3231 | 878,4051,3380 | 891,2916,2318 | 893,606,22 | 895,2810,2229 | 897,683,103 | 898,1763,1190 | 908,1423,966 | 912,2712,2280 | 913,3894,3475 | 914,1823,1409 | 918,1127,734 | 920,1629,1261 | 921,3666,3320 | 923,371,61 | 924,1507,1210 | 926,4009,3722 | 927,1100,816 | 928,3745,3478 | 930,3076,2809 | 933,1812,1555 | 934,1883,1626 | 936,3746,3527 | 937,348,154 | 938,513,343 | 940,1036,894 | 941,4002,3867 | 942,835,715 | 943,2473,2372 | 944,3779,3678 | 945,3315,3214 | 946,3738,3666 | 947,3772,3700 | 948,74,30 | 949,2491,2475 | 950,3216,3212

BATCH_RAW_INFO | 862,4019,3231 | 878,4052,3380 | 891,2917,2318 | 893,607,22 | 895,2811,2229 | 897,684,103 | 898,1764,1190 | 908,1424,966 | 912,2713,2280 | 913,3895,3475 | 914,1824,1409 | 918,1128,734 | 920,1630,1261 | 921,3667,3320 | 923,372,61 | 924,1508,1210 | 926,4010,3722 | 927,1101,816 | 928,3746,3478 | 930,3077,2809 | 933,1813,1555 | 934,1884,1626 | 936,3747,3527 | 937,349,154 | 938,514,343 | 940,1037,894 | 941,4003,3867 | 942,836,715 | 943,2474,2372 | 944,3780,3678 | 945,3316,3214 | 946,3739,3666 | 947,3773,3700 | 948,75,30 | 949,2492,2475 | 950,3217,3212

BATCH_RAW_INFO | 862,4020,3231 | 878,4053,3380 | 891,2918,2318 | 893,608,22 | 895,2812,2229 | 897,685,103 | 898,1765,1190 | 908,1425,966 | 912,2714,2280 | 913,3896,3475 | 914,1825,1409 | 918,1129,734 | 920,1631,1261 | 921,3668,3320 | 923,373,61 | 924,1509,1210 | 926,4011,3722 | 927,1102,816 | 928,3747,3478 | 930,3078,2809 | 933,1814,1555 | 934,1885,1626 | 936,3748,3527 | 937,350,154 | 938,515,343 | 940,1038,894 | 941,4004,3867 | 942,837,715 | 943,2475,2372 | 944,3781,3678 | 945,3317,3214 | 946,3740,3666 | 947,3774,3700 | 948,76,30 | 949,2493,2475 | 950,3218,3212

BATCH_RAW_INFO | 862,4021,3231 | 878,4054,3380 | 891,2919,2318 | 893,609,22 | 895,2813,2229 | 897,686,103 | 898,1766,1190 | 908,1426,966 | 912,2715,2280 | 913,3897,3475 | 914,1826,1409 | 918,1130,734 | 920,1632,1261 | 921,3669,3320 | 923,374,61 | 924,1510,1210 | 926,4012,3722 | 927,1103,816 | 928,3748,3478 | 930,3079,2809 | 933,1815,1555 | 934,1886,1626 | 936,3749,3527 | 937,351,154 | 938,516,343 | 940,1039,894 | 941,4005,3867 | 942,838,715 | 943,2476,2372 | 944,3782,3678 | 945,3318,3214 | 946,3741,3666 | 947,3775,3700 | 948,77,30 | 949,2494,2475 | 950,3219,3212

BATCH_RAW_INFO | 862,4022,3231 | 878,4055,3380 | 891,2920,2318 | 893,610,22 | 895,2814,2229 | 897,687,103 | 898,1767,1190 | 908,1427,966 | 912,2716,2280 | 913,3898,3475 | 914,1827,1409 | 918,1131,734 | 920,1633,1261 | 921,3670,3320 | 923,375,61 | 924,1511,1210 | 926,4013,3722 | 927,1104,816 | 928,3749,3478 | 930,3080,2809 | 933,1816,1555 | 934,1887,1626 | 936,3750,3527 | 937,352,154 | 938,517,343 | 940,1040,894 | 941,4006,3867 | 942,839,715 | 943,2477,2372 | 944,3783,3678 | 945,3319,3214 | 946,3742,3666 | 947,3776,3700 | 948,78,30 | 949,2495,2475 | 950,3220,3212

BATCH_RAW_INFO | 862,4023,3231 | 878,4056,3380 | 891,2921,2318 | 893,611,22 | 895,2815,2229 | 897,688,103 | 898,1768,1190 | 908,1428,966 | 912,2717,2280 | 913,3899,3475 | 914,1828,1409 | 918,1132,734 | 920,1634,1261 | 921,3671,3320 | 923,376,61 | 924,1512,1210 | 926,4014,3722 | 927,1105,816 | 928,3750,3478 | 930,3081,2809 | 933,1817,1555 | 934,1888,1626 | 936,3751,3527 | 937,353,154 | 938,518,343 | 940,1041,894 | 941,4007,3867 | 942,840,715 | 943,2478,2372 | 944,3784,3678 | 945,3320,3214 | 946,3743,3666 | 947,3777,3700 | 948,79,30 | 949,2496,2475 | 950,3221,3212

BATCH_RAW_INFO | 862,4024,3231 | 878,4057,3380 | 891,2922,2318 | 893,612,22 | 895,2816,2229 | 897,689,103 | 898,1769,1190 | 908,1429,966 | 912,2718,2280 | 913,3900,3475 | 914,1829,1409 | 918,1133,734 | 920,1635,1261 | 921,3672,3320 | 923,377,61 | 924,1513,1210 | 926,4015,3722 | 927,1106,816 | 928,3751,3478 | 930,3082,2809 | 933,1818,1555 | 934,1889,1626 | 936,3752,3527 | 937,354,154 | 938,519,343 | 940,1042,894 | 941,4008,3867 | 942,841,715 | 943,2479,2372 | 944,3785,3678 | 945,3321,3214 | 946,3744,3666 | 947,3778,3700 | 948,80,30 | 949,2497,2475 | 950,3222,3212

BATCH_RAW_INFO | 862,4025,3231 | 878,4058,3380 | 891,2923,2318 | 893,613,22 | 895,2817,2229 | 897,690,103 | 898,1770,1190 | 908,1430,966 | 912,2719,2280 | 913,3901,3475 | 914,1830,1409 | 918,1134,734 | 920,1636,1261 | 921,3673,3320 | 923,378,61 | 924,1514,1210 | 926,4016,3722 | 927,1107,816 | 928,3752,3478 | 930,3083,2809 | 933,1819,1555 | 934,1890,1626 | 936,3753,3527 | 937,355,154 | 938,520,343 | 940,1043,894 | 941,4009,3867 | 942,842,715 | 943,2480,2372 | 944,3786,3678 | 945,3322,3214 | 946,3745,3666 | 947,3779,3700 | 948,81,30 | 949,2498,2475 | 950,3223,3212

BATCH_RAW_INFO | 862,4026,3231 | 878,4059,3380 | 891,2924,2318 | 893,614,22 | 895,2818,2229 | 897,691,103 | 898,1771,1190 | 908,1431,966 | 912,2720,2280 | 913,3902,3475 | 914,1831,1409 | 918,1135,734 | 920,1637,1261 | 921,3674,3320 | 923,379,61 | 924,1515,1210 | 926,4017,3722 | 927,1108,816 | 928,3753,3478 | 930,3084,2809 | 933,1820,1555 | 934,1891,1626 | 936,3754,3527 | 937,356,154 | 938,521,343 | 940,1044,894 | 941,4010,3867 | 942,843,715 | 943,2481,2372 | 944,3787,3678 | 945,3323,3214 | 946,3746,3666 | 947,3780,3700 | 949,2499,2475 | 950,3224,3212

BATCH_RAW_INFO | 862,4027,3231 | 878,4060,3380 | 891,2925,2318 | 893,615,22 | 895,2819,2229 | 897,692,103 | 898,1772,1190 | 908,1432,966 | 912,2721,2280 | 913,3903,3475 | 914,1832,1409 | 918,1136,734 | 920,1638,1261 | 921,3675,3320 | 923,380,61 | 924,1516,1210 | 926,4018,3722 | 927,1109,816 | 928,3754,3478 | 930,3085,2809 | 933,1821,1555 | 934,1892,1626 | 936,3755,3527 | 937,357,154 | 938,522,343 | 940,1045,894 | 941,4011,3867 | 942,844,715 | 943,2482,2372 | 944,3788,3678 | 945,3324,3214 | 946,3747,3666 | 947,3781,3700 | 949,2500,2475 | 950,3225,3212

BATCH_RAW_INFO | 862,4028,3231 | 878,4061,3380 | 891,2926,2318 | 893,616,22 | 895,2820,2229 | 897,693,103 | 898,1773,1190 | 908,1433,966 | 912,2722,2280 | 913,3904,3475 | 914,1833,1409 | 918,1137,734 | 920,1639,1261 | 921,3676,3320 | 923,381,61 | 924,1517,1210 | 926,4019,3722 | 927,1110,816 | 928,3755,3478 | 930,3086,2809 | 933,1822,1555 | 934,1893,1626 | 936,3756,3527 | 937,358,154 | 938,523,343 | 940,1046,894 | 941,4012,3867 | 942,845,715 | 943,2483,2372 | 944,3789,3678 | 945,3325,3214 | 946,3748,3666 | 947,3782,3700 | 949,2501,2475 | 950,3226,3212

BATCH_RAW_INFO | 862,4029,3231 | 878,4062,3380 | 891,2927,2318 | 893,617,22 | 895,2821,2229 | 897,694,103 | 898,1774,1190 | 908,1434,966 | 912,2723,2280 | 913,3905,3475 | 914,1834,1409 | 918,1138,734 | 920,1640,1261 | 921,3677,3320 | 923,382,61 | 924,1518,1210 | 926,4020,3722 | 927,1111,816 | 928,3756,3478 | 930,3087,2809 | 933,1823,1555 | 934,1894,1626 | 936,3757,3527 | 937,359,154 | 938,524,343 | 940,1047,894 | 941,4013,3867 | 942,846,715 | 943,2484,2372 | 944,3790,3678 | 945,3326,3214 | 946,3749,3666 | 947,3783,3700 | 949,2502,2475 | 950,3227,3212

BATCH_RAW_INFO | 862,4030,3231 | 878,4063,3380 | 891,2928,2318 | 893,618,22 | 895,2822,2229 | 897,695,103 | 898,1775,1190 | 908,1435,966 | 912,2724,2280 | 913,3906,3475 | 914,1835,1409 | 918,1139,734 | 920,1641,1261 | 921,3678,3320 | 923,383,61 | 924,1519,1210 | 926,4021,3722 | 927,1112,816 | 928,3757,3478 | 930,3088,2809 | 933,1824,1555 | 934,1895,1626 | 936,3758,3527 | 937,360,154 | 938,525,343 | 940,1048,894 | 941,4014,3867 | 942,847,715 | 943,2485,2372 | 944,3791,3678 | 945,3327,3214 | 946,3750,3666 | 947,3784,3700 | 949,2503,2475 | 950,3228,3212

BATCH_RAW_INFO | 862,4031,3231 | 878,4064,3380 | 891,2929,2318 | 893,619,22 | 895,2823,2229 | 897,696,103 | 898,1776,1190 | 908,1436,966 | 912,2725,2280 | 913,3907,3475 | 914,1836,1409 | 918,1140,734 | 920,1642,1261 | 921,3679,3320 | 923,384,61 | 924,1520,1210 | 926,4022,3722 | 927,1113,816 | 928,3758,3478 | 930,3089,2809 | 933,1825,1555 | 934,1896,1626 | 936,3759,3527 | 937,361,154 | 938,526,343 | 940,1049,894 | 941,4015,3867 | 942,848,715 | 943,2486,2372 | 944,3792,3678 | 945,3328,3214 | 946,3751,3666 | 947,3785,3700 | 949,2504,2475 | 950,3229,3212

BATCH_RAW_INFO | 862,4032,3231 | 878,4065,3380 | 891,2930,2318 | 893,620,22 | 895,2824,2229 | 897,697,103 | 898,1777,1190 | 908,1437,966 | 912,2726,2280 | 913,3908,3475 | 914,1837,1409 | 918,1141,734 | 920,1643,1261 | 921,3680,3320 | 923,385,61 | 924,1521,1210 | 926,4023,3722 | 927,1114,816 | 928,3759,3478 | 930,3090,2809 | 933,1826,1555 | 934,1897,1626 | 936,3760,3527 | 937,362,154 | 938,527,343 | 940,1050,894 | 941,4016,3867 | 942,849,715 | 943,2487,2372 | 944,3793,3678 | 945,3329,3214 | 946,3752,3666 | 947,3786,3700 | 949,2505,2475 | 950,3230,3212

BATCH_RAW_INFO | 862,4033,3231 | 878,4066,3380 | 891,2931,2318 | 893,621,22 | 895,2825,2229 | 897,698,103 | 898,1778,1190 | 908,1438,966 | 912,2727,2280 | 913,3909,3475 | 914,1838,1409 | 918,1142,734 | 920,1644,1261 | 921,3681,3320 | 923,386,61 | 924,1522,1210 | 926,4024,3722 | 927,1115,816 | 928,3760,3478 | 930,3091,2809 | 933,1827,1555 | 934,1898,1626 | 936,3761,3527 | 937,363,154 | 938,528,343 | 940,1051,894 | 941,4017,3867 | 942,850,715 | 943,2488,2372 | 944,3794,3678 | 945,3330,3214 | 946,3753,3666 | 947,3787,3700 | 949,2506,2475 | 950,3231,3212

BATCH_RAW_INFO | 862,4034,3231 | 878,4067,3380 | 891,2932,2318 | 893,622,22 | 895,2826,2229 | 897,699,103 | 898,1779,1190 | 908,1439,966 | 912,2728,2280 | 913,3910,3475 | 914,1839,1409 | 918,1143,734 | 920,1645,1261 | 921,3682,3320 | 923,387,61 | 924,1523,1210 | 926,4025,3722 | 927,1116,816 | 928,3761,3478 | 930,3092,2809 | 933,1828,1555 | 934,1899,1626 | 936,3762,3527 | 937,364,154 | 938,529,343 | 940,1052,894 | 941,4018,3867 | 942,851,715 | 943,2489,2372 | 944,3795,3678 | 945,3331,3214 | 946,3754,3666 | 947,3788,3700 | 949,2507,2475 | 950,3232,3212

BATCH_RAW_INFO | 862,4035,3231 | 878,4068,3380 | 891,2933,2318 | 893,623,22 | 895,2827,2229 | 897,700,103 | 898,1780,1190 | 908,1440,966 | 912,2729,2280 | 913,3911,3475 | 914,1840,1409 | 918,1144,734 | 920,1646,1261 | 921,3683,3320 | 923,388,61 | 924,1524,1210 | 926,4026,3722 | 927,1117,816 | 928,3762,3478 | 930,3093,2809 | 933,1829,1555 | 934,1900,1626 | 936,3763,3527 | 937,365,154 | 938,530,343 | 940,1053,894 | 941,4019,3867 | 942,852,715 | 943,2490,2372 | 944,3796,3678 | 945,3332,3214 | 946,3755,3666 | 947,3789,3700 | 949,2508,2475 | 950,3233,3212

BATCH_RAW_INFO | 862,4036,3231 | 878,4069,3380 | 891,2934,2318 | 893,624,22 | 895,2828,2229 | 897,701,103 | 898,1781,1190 | 908,1441,966 | 912,2730,2280 | 913,3912,3475 | 914,1841,1409 | 918,1145,734 | 920,1647,1261 | 921,3684,3320 | 923,389,61 | 924,1525,1210 | 926,4027,3722 | 927,1118,816 | 928,3763,3478 | 930,3094,2809 | 933,1830,1555 | 934,1901,1626 | 936,3764,3527 | 937,366,154 | 938,531,343 | 940,1054,894 | 941,4020,3867 | 942,853,715 | 943,2491,2372 | 944,3797,3678 | 945,3333,3214 | 946,3756,3666 | 947,3790,3700 | 949,2509,2475 | 950,3234,3212

BATCH_RAW_INFO | 862,4037,3231 | 878,4070,3380 | 891,2935,2318 | 893,625,22 | 895,2829,2229 | 897,702,103 | 898,1782,1190 | 908,1442,966 | 912,2731,2280 | 913,3913,3475 | 914,1842,1409 | 918,1146,734 | 920,1648,1261 | 921,3685,3320 | 923,390,61 | 924,1526,1210 | 926,4028,3722 | 927,1119,816 | 928,3764,3478 | 930,3095,2809 | 933,1831,1555 | 934,1902,1626 | 936,3765,3527 | 937,367,154 | 938,532,343 | 940,1055,894 | 941,4021,3867 | 942,854,715 | 943,2492,2372 | 944,3798,3678 | 945,3334,3214 | 946,3757,3666 | 947,3791,3700 | 949,2510,2475 | 950,3235,3212

BATCH_RAW_INFO | 862,4038,3231 | 878,4071,3380 | 891,2936,2318 | 893,626,22 | 895,2830,2229 | 897,703,103 | 898,1783,1190 | 908,1443,966 | 912,2732,2280 | 913,3914,3475 | 914,1843,1409 | 918,1147,734 | 920,1649,1261 | 921,3686,3320 | 923,391,61 | 924,1527,1210 | 926,4029,3722 | 927,1120,816 | 928,3765,3478 | 930,3096,2809 | 933,1832,1555 | 934,1903,1626 | 936,3766,3527 | 937,368,154 | 940,1056,894 | 941,4022,3867 | 942,855,715 | 943,2493,2372 | 944,3799,3678 | 945,3335,3214 | 946,3758,3666 | 947,3792,3700 | 949,2511,2475 | 950,3236,3212

BATCH_RAW_INFO | 862,4039,3231 | 878,4072,3380 | 891,2937,2318 | 893,627,22 | 895,2831,2229 | 897,704,103 | 898,1784,1190 | 908,1444,966 | 912,2733,2280 | 913,3915,3475 | 914,1844,1409 | 918,1148,734 | 920,1650,1261 | 921,3687,3320 | 923,392,61 | 924,1528,1210 | 926,4030,3722 | 927,1121,816 | 928,3766,3478 | 930,3097,2809 | 933,1833,1555 | 934,1904,1626 | 936,3767,3527 | 937,369,154 | 940,1057,894 | 941,4023,3867 | 942,856,715 | 943,2494,2372 | 944,3800,3678 | 945,3336,3214 | 946,3759,3666 | 947,3793,3700 | 949,2512,2475 | 950,3237,3212

BATCH_RAW_INFO | 862,4040,3231 | 878,4073,3380 | 891,2938,2318 | 893,628,22 | 895,2832,2229 | 897,705,103 | 898,1785,1190 | 908,1445,966 | 912,2734,2280 | 913,3916,3475 | 914,1845,1409 | 918,1149,734 | 920,1651,1261 | 921,3688,3320 | 923,393,61 | 924,1529,1210 | 926,4031,3722 | 927,1122,816 | 928,3767,3478 | 930,3098,2809 | 933,1834,1555 | 934,1905,1626 | 936,3768,3527 | 937,370,154 | 940,1058,894 | 941,4024,3867 | 942,857,715 | 943,2495,2372 | 944,3801,3678 | 945,3337,3214 | 946,3760,3666 | 947,3794,3700 | 949,2513,2475 | 950,3238,3212

BATCH_RAW_INFO | 862,4041,3231 | 878,4074,3380 | 891,2939,2318 | 893,629,22 | 895,2833,2229 | 897,706,103 | 898,1786,1190 | 908,1446,966 | 912,2735,2280 | 913,3917,3475 | 914,1846,1409 | 918,1150,734 | 920,1652,1261 | 921,3689,3320 | 923,394,61 | 924,1530,1210 | 926,4032,3722 | 927,1123,816 | 928,3768,3478 | 930,3099,2809 | 933,1835,1555 | 934,1906,1626 | 936,3769,3527 | 937,371,154 | 940,1059,894 | 941,4025,3867 | 942,858,715 | 943,2496,2372 | 944,3802,3678 | 945,3338,3214 | 946,3761,3666 | 947,3795,3700 | 949,2514,2475 | 950,3239,3212

BATCH_RAW_INFO | 862,4042,3231 | 878,4075,3380 | 891,2940,2318 | 893,630,22 | 895,2834,2229 | 897,707,103 | 898,1787,1190 | 908,1447,966 | 912,2736,2280 | 913,3918,3475 | 914,1847,1409 | 918,1151,734 | 920,1653,1261 | 921,3690,3320 | 923,395,61 | 924,1531,1210 | 926,4033,3722 | 927,1124,816 | 928,3769,3478 | 930,3100,2809 | 933,1836,1555 | 934,1907,1626 | 936,3770,3527 | 937,372,154 | 940,1060,894 | 941,4026,3867 | 942,859,715 | 943,2497,2372 | 944,3803,3678 | 945,3339,3214 | 946,3762,3666 | 947,3796,3700 | 949,2515,2475 | 950,3240,3212

BATCH_RAW_INFO | 862,4043,3231 | 878,4076,3380 | 891,2941,2318 | 893,631,22 | 895,2835,2229 | 897,708,103 | 898,1788,1190 | 908,1448,966 | 912,2737,2280 | 913,3919,3475 | 914,1848,1409 | 918,1152,734 | 920,1654,1261 | 921,3691,3320 | 923,396,61 | 924,1532,1210 | 926,4034,3722 | 927,1125,816 | 928,3770,3478 | 930,3101,2809 | 933,1837,1555 | 934,1908,1626 | 936,3771,3527 | 937,373,154 | 940,1061,894 | 941,4027,3867 | 942,860,715 | 943,2498,2372 | 944,3804,3678 | 945,3340,3214 | 946,3763,3666 | 947,3797,3700 | 949,2516,2475 | 950,3241,3212

BATCH_RAW_INFO | 862,4044,3231 | 878,4077,3380 | 891,2942,2318 | 893,632,22 | 895,2836,2229 | 897,709,103 | 898,1789,1190 | 908,1449,966 | 912,2738,2280 | 913,3920,3475 | 914,1849,1409 | 918,1153,734 | 920,1655,1261 | 921,3692,3320 | 923,397,61 | 924,1533,1210 | 926,4035,3722 | 927,1126,816 | 928,3771,3478 | 930,3102,2809 | 933,1838,1555 | 934,1909,1626 | 936,3772,3527 | 937,374,154 | 940,1062,894 | 941,4028,3867 | 942,861,715 | 943,2499,2372 | 944,3805,3678 | 945,3341,3214 | 946,3764,3666 | 947,3798,3700 | 949,2517,2475 | 950,3242,3212

BATCH_RAW_INFO | 862,4045,3231 | 878,4078,3380 | 891,2943,2318 | 893,633,22 | 895,2837,2229 | 897,710,103 | 898,1790,1190 | 908,1450,966 | 912,2739,2280 | 913,3921,3475 | 914,1850,1409 | 918,1154,734 | 920,1656,1261 | 921,3693,3320 | 923,398,61 | 924,1534,1210 | 926,4036,3722 | 927,1127,816 | 928,3772,3478 | 930,3103,2809 | 933,1839,1555 | 934,1910,1626 | 936,3773,3527 | 937,375,154 | 940,1063,894 | 941,4029,3867 | 942,862,715 | 943,2500,2372 | 944,3806,3678 | 945,3342,3214 | 946,3765,3666 | 947,3799,3700 | 949,2518,2475 | 950,3243,3212

BATCH_RAW_INFO | 862,4046,3231 | 878,4079,3380 | 891,2944,2318 | 893,634,22 | 895,2838,2229 | 897,711,103 | 898,1791,1190 | 908,1451,966 | 912,2740,2280 | 913,3922,3475 | 914,1851,1409 | 918,1155,734 | 920,1657,1261 | 921,3694,3320 | 923,399,61 | 924,1535,1210 | 926,4037,3722 | 927,1128,816 | 928,3773,3478 | 930,3104,2809 | 933,1840,1555 | 934,1911,1626 | 936,3774,3527 | 937,376,154 | 940,1064,894 | 941,4030,3867 | 942,863,715 | 943,2501,2372 | 944,3807,3678 | 945,3343,3214 | 946,3766,3666 | 947,3800,3700 | 949,2519,2475 | 950,3244,3212

BATCH_RAW_INFO | 862,4047,3231 | 878,4080,3380 | 891,2945,2318 | 893,635,22 | 895,2839,2229 | 897,712,103 | 898,1792,1190 | 908,1452,966 | 912,2741,2280 | 913,3923,3475 | 914,1852,1409 | 918,1156,734 | 920,1658,1261 | 921,3695,3320 | 923,400,61 | 924,1536,1210 | 926,4038,3722 | 927,1129,816 | 928,3774,3478 | 930,3105,2809 | 933,1841,1555 | 936,3775,3527 | 937,377,154 | 940,1065,894 | 941,4031,3867 | 942,864,715 | 943,2502,2372 | 944,3808,3678 | 945,3344,3214 | 946,3767,3666 | 947,3801,3700 | 949,2520,2475 | 950,3245,3212

BATCH_RAW_INFO | 862,4048,3231 | 878,4081,3380 | 891,2946,2318 | 893,636,22 | 895,2840,2229 | 897,713,103 | 898,1793,1190 | 908,1453,966 | 912,2742,2280 | 913,3924,3475 | 914,1853,1409 | 918,1157,734 | 920,1659,1261 | 921,3696,3320 | 923,401,61 | 924,1537,1210 | 926,4039,3722 | 927,1130,816 | 928,3775,3478 | 930,3106,2809 | 933,1842,1555 | 936,3776,3527 | 937,378,154 | 940,1066,894 | 941,4032,3867 | 942,865,715 | 943,2503,2372 | 944,3809,3678 | 945,3345,3214 | 946,3768,3666 | 947,3802,3700 | 949,2521,2475 | 950,3246,3212

BATCH_RAW_INFO | 862,4049,3231 | 878,4082,3380 | 891,2947,2318 | 893,637,22 | 895,2841,2229 | 897,714,103 | 898,1794,1190 | 908,1454,966 | 912,2743,2280 | 913,3925,3475 | 914,1854,1409 | 918,1158,734 | 920,1660,1261 | 921,3697,3320 | 923,402,61 | 924,1538,1210 | 926,4040,3722 | 927,1131,816 | 928,3776,3478 | 930,3107,2809 | 933,1843,1555 | 936,3777,3527 | 937,379,154 | 940,1067,894 | 941,4033,3867 | 942,866,715 | 943,2504,2372 | 944,3810,3678 | 945,3346,3214 | 946,3769,3666 | 947,3803,3700 | 949,2522,2475 | 950,3247,3212

BATCH_RAW_INFO | 862,4050,3231 | 878,4083,3380 | 891,2948,2318 | 893,638,22 | 895,2842,2229 | 898,1795,1190 | 908,1455,966 | 912,2744,2280 | 913,3926,3475 | 914,1855,1409 | 918,1159,734 | 920,1661,1261 | 921,3698,3320 | 923,403,61 | 924,1539,1210 | 926,4041,3722 | 927,1132,816 | 928,3777,3478 | 930,3108,2809 | 933,1844,1555 | 936,3778,3527 | 937,380,154 | 940,1068,894 | 941,4034,3867 | 942,867,715 | 943,2505,2372 | 944,3811,3678 | 945,3347,3214 | 946,3770,3666 | 947,3804,3700 | 949,2523,2475 | 950,3248,3212

BATCH_RAW_INFO | 862,4051,3231 | 878,4084,3380 | 891,2949,2318 | 893,639,22 | 895,2843,2229 | 898,1796,1190 | 908,1456,966 | 912,2745,2280 | 913,3927,3475 | 914,1856,1409 | 918,1160,734 | 920,1662,1261 | 921,3699,3320 | 923,404,61 | 924,1540,1210 | 926,4042,3722 | 927,1133,816 | 928,3778,3478 | 930,3109,2809 | 933,1845,1555 | 936,3779,3527 | 937,381,154 | 940,1069,894 | 941,4035,3867 | 942,868,715 | 943,2506,2372 | 944,3812,3678 | 945,3348,3214 | 946,3771,3666 | 947,3805,3700 | 949,2524,2475 | 950,3249,3212

BATCH_RAW_INFO | 951,565,564

BATCH_RAW_INFO | 862,4052,3231 | 878,4085,3380 | 891,2950,2318 | 893,640,22 | 895,2844,2229 | 898,1797,1190 | 908,1457,966 | 912,2746,2280 | 913,3928,3475 | 914,1857,1409 | 918,1161,734 | 920,1663,1261 | 921,3700,3320 | 923,405,61 | 924,1541,1210 | 926,4043,3722 | 927,1134,816 | 928,3779,3478 | 930,3110,2809 | 933,1846,1555 | 936,3780,3527 | 937,382,154 | 940,1070,894 | 941,4036,3867 | 942,869,715 | 943,2507,2372 | 944,3813,3678 | 945,3349,3214 | 946,3772,3666 | 947,3806,3700 | 949,2525,2475 | 950,3250,3212 | 951,566,564

BATCH_RAW_INFO | 862,4053,3231 | 878,4086,3380 | 891,2951,2318 | 893,641,22 | 895,2845,2229 | 898,1798,1190 | 908,1458,966 | 912,2747,2280 | 913,3929,3475 | 914,1858,1409 | 918,1162,734 | 920,1664,1261 | 921,3701,3320 | 923,406,61 | 924,1542,1210 | 926,4044,3722 | 927,1135,816 | 928,3780,3478 | 930,3111,2809 | 933,1847,1555 | 936,3781,3527 | 937,383,154 | 940,1071,894 | 941,4037,3867 | 942,870,715 | 943,2508,2372 | 944,3814,3678 | 945,3350,3214 | 946,3773,3666 | 947,3807,3700 | 949,2526,2475 | 950,3251,3212 | 951,567,564

BATCH_RAW_INFO | 862,4054,3231 | 878,4087,3380 | 891,2952,2318 | 893,642,22 | 895,2846,2229 | 898,1799,1190 | 908,1459,966 | 912,2748,2280 | 913,3930,3475 | 914,1859,1409 | 918,1163,734 | 920,1665,1261 | 921,3702,3320 | 923,407,61 | 924,1543,1210 | 926,4045,3722 | 927,1136,816 | 928,3781,3478 | 930,3112,2809 | 933,1848,1555 | 936,3782,3527 | 937,384,154 | 940,1072,894 | 941,4038,3867 | 942,871,715 | 943,2509,2372 | 944,3815,3678 | 945,3351,3214 | 946,3774,3666 | 947,3808,3700 | 949,2527,2475 | 950,3252,3212 | 951,568,564

BATCH_RAW_INFO | 862,4055,3231 | 878,4088,3380 | 891,2953,2318 | 893,643,22 | 895,2847,2229 | 898,1800,1190 | 908,1460,966 | 912,2749,2280 | 913,3931,3475 | 914,1860,1409 | 918,1164,734 | 920,1666,1261 | 921,3703,3320 | 923,408,61 | 924,1544,1210 | 926,4046,3722 | 927,1137,816 | 928,3782,3478 | 930,3113,2809 | 933,1849,1555 | 936,3783,3527 | 937,385,154 | 940,1073,894 | 941,4039,3867 | 942,872,715 | 943,2510,2372 | 944,3816,3678 | 945,3352,3214 | 946,3775,3666 | 947,3809,3700 | 949,2528,2475 | 950,3253,3212 | 951,569,564

BATCH_RAW_INFO | 862,4056,3231 | 878,4089,3380 | 891,2954,2318 | 893,644,22 | 895,2848,2229 | 898,1801,1190 | 908,1461,966 | 912,2750,2280 | 913,3932,3475 | 914,1861,1409 | 918,1165,734 | 920,1667,1261 | 921,3704,3320 | 923,409,61 | 924,1545,1210 | 926,4047,3722 | 927,1138,816 | 928,3783,3478 | 930,3114,2809 | 933,1850,1555 | 936,3784,3527 | 937,386,154 | 940,1074,894 | 941,4040,3867 | 942,873,715 | 943,2511,2372 | 944,3817,3678 | 945,3353,3214 | 946,3776,3666 | 947,3810,3700 | 949,2529,2475 | 950,3254,3212 | 951,570,564

BATCH_RAW_INFO | 862,4057,3231 | 878,4090,3380 | 891,2955,2318 | 893,645,22 | 895,2849,2229 | 898,1802,1190 | 908,1462,966 | 912,2751,2280 | 913,3933,3475 | 914,1862,1409 | 918,1166,734 | 920,1668,1261 | 921,3705,3320 | 923,410,61 | 924,1546,1210 | 926,4048,3722 | 927,1139,816 | 928,3784,3478 | 930,3115,2809 | 933,1851,1555 | 936,3785,3527 | 937,387,154 | 940,1075,894 | 941,4041,3867 | 942,874,715 | 943,2512,2372 | 944,3818,3678 | 945,3354,3214 | 946,3777,3666 | 947,3811,3700 | 949,2530,2475 | 950,3255,3212 | 951,571,564

BATCH_RAW_INFO | 862,4058,3231 | 878,4091,3380 | 891,2956,2318 | 893,646,22 | 895,2850,2229 | 898,1803,1190 | 908,1463,966 | 912,2752,2280 | 913,3934,3475 | 914,1863,1409 | 918,1167,734 | 920,1669,1261 | 921,3706,3320 | 923,411,61 | 924,1547,1210 | 926,4049,3722 | 927,1140,816 | 928,3785,3478 | 930,3116,2809 | 933,1852,1555 | 936,3786,3527 | 937,388,154 | 940,1076,894 | 941,4042,3867 | 942,875,715 | 943,2513,2372 | 944,3819,3678 | 945,3355,3214 | 946,3778,3666 | 947,3812,3700 | 949,2531,2475 | 950,3256,3212 | 951,572,564

BATCH_RAW_INFO | 862,4059,3231 | 878,4092,3380 | 891,2957,2318 | 893,647,22 | 895,2851,2229 | 898,1804,1190 | 908,1464,966 | 912,2753,2280 | 913,3935,3475 | 914,1864,1409 | 918,1168,734 | 920,1670,1261 | 921,3707,3320 | 923,412,61 | 924,1548,1210 | 926,4050,3722 | 927,1141,816 | 928,3786,3478 | 930,3117,2809 | 933,1853,1555 | 936,3787,3527 | 937,389,154 | 940,1077,894 | 941,4043,3867 | 942,876,715 | 943,2514,2372 | 944,3820,3678 | 945,3356,3214 | 946,3779,3666 | 947,3813,3700 | 949,2532,2475 | 950,3257,3212 | 951,573,564

BATCH_RAW_INFO | 862,4060,3231 | 878,4093,3380 | 891,2958,2318 | 893,648,22 | 895,2852,2229 | 898,1805,1190 | 908,1465,966 | 912,2754,2280 | 913,3936,3475 | 914,1865,1409 | 918,1169,734 | 920,1671,1261 | 921,3708,3320 | 923,413,61 | 924,1549,1210 | 926,4051,3722 | 927,1142,816 | 928,3787,3478 | 930,3118,2809 | 933,1854,1555 | 936,3788,3527 | 937,390,154 | 940,1078,894 | 941,4044,3867 | 942,877,715 | 943,2515,2372 | 944,3821,3678 | 945,3357,3214 | 946,3780,3666 | 947,3814,3700 | 949,2533,2475 | 950,3258,3212 | 951,574,564

BATCH_RAW_INFO | 862,4061,3231 | 878,4094,3380 | 891,2959,2318 | 893,649,22 | 895,2853,2229 | 898,1806,1190 | 908,1466,966 | 912,2755,2280 | 913,3937,3475 | 914,1866,1409 | 918,1170,734 | 920,1672,1261 | 921,3709,3320 | 923,414,61 | 924,1550,1210 | 926,4052,3722 | 927,1143,816 | 928,3788,3478 | 930,3119,2809 | 933,1855,1555 | 936,3789,3527 | 937,391,154 | 940,1079,894 | 941,4045,3867 | 942,878,715 | 943,2516,2372 | 944,3822,3678 | 945,3358,3214 | 946,3781,3666 | 947,3815,3700 | 949,2534,2475 | 950,3259,3212 | 951,575,564

BATCH_RAW_INFO | 862,4062,3231 | 878,4095,3380 | 891,2960,2318 | 893,650,22 | 895,2854,2229 | 898,1807,1190 | 908,1467,966 | 912,2756,2280 | 913,3938,3475 | 914,1867,1409 | 918,1171,734 | 920,1673,1261 | 921,3710,3320 | 923,415,61 | 924,1551,1210 | 926,4053,3722 | 927,1144,816 | 928,3789,3478 | 930,3120,2809 | 933,1856,1555 | 936,3790,3527 | 937,392,154 | 940,1080,894 | 941,4046,3867 | 942,879,715 | 943,2517,2372 | 944,3823,3678 | 945,3359,3214 | 946,3782,3666 | 947,3816,3700 | 949,2535,2475 | 950,3260,3212 | 951,576,564

BATCH_RAW_INFO | 862,4063,3231 | 891,2961,2318 | 893,651,22 | 895,2855,2229 | 898,1808,1190 | 908,1468,966 | 912,2757,2280 | 913,3939,3475 | 914,1868,1409 | 918,1172,734 | 920,1674,1261 | 921,3711,3320 | 923,416,61 | 924,1552,1210 | 926,4054,3722 | 927,1145,816 | 928,3790,3478 | 930,3121,2809 | 933,1857,1555 | 936,3791,3527 | 937,393,154 | 940,1081,894 | 941,4047,3867 | 942,880,715 | 943,2518,2372 | 944,3824,3678 | 945,3360,3214 | 946,3783,3666 | 947,3817,3700 | 949,2536,2475 | 950,3261,3212 | 951,577,564

BATCH_RAW_INFO | 862,4064,3231 | 891,2962,2318 | 893,652,22 | 895,2856,2229 | 898,1809,1190 | 908,1469,966 | 912,2758,2280 | 913,3940,3475 | 914,1869,1409 | 918,1173,734 | 920,1675,1261 | 921,3712,3320 | 923,417,61 | 924,1553,1210 | 926,4055,3722 | 927,1146,816 | 928,3791,3478 | 930,3122,2809 | 933,1858,1555 | 936,3792,3527 | 937,394,154 | 940,1082,894 | 941,4048,3867 | 942,881,715 | 943,2519,2372 | 944,3825,3678 | 945,3361,3214 | 946,3784,3666 | 947,3818,3700 | 949,2537,2475 | 950,3262,3212 | 951,578,564

BATCH_RAW_INFO | 862,4065,3231 | 891,2963,2318 | 893,653,22 | 895,2857,2229 | 898,1810,1190 | 908,1470,966 | 912,2759,2280 | 913,3941,3475 | 914,1870,1409 | 918,1174,734 | 920,1676,1261 | 921,3713,3320 | 923,418,61 | 924,1554,1210 | 926,4056,3722 | 927,1147,816 | 928,3792,3478 | 930,3123,2809 | 933,1859,1555 | 936,3793,3527 | 937,395,154 | 940,1083,894 | 941,4049,3867 | 942,882,715 | 943,2520,2372 | 944,3826,3678 | 945,3362,3214 | 946,3785,3666 | 947,3819,3700 | 949,2538,2475 | 950,3263,3212 | 951,579,564

BATCH_RAW_INFO | 862,4066,3231 | 891,2964,2318 | 893,654,22 | 895,2858,2229 | 898,1811,1190 | 908,1471,966 | 912,2760,2280 | 913,3942,3475 | 914,1871,1409 | 918,1175,734 | 920,1677,1261 | 921,3714,3320 | 923,419,61 | 924,1555,1210 | 926,4057,3722 | 927,1148,816 | 928,3793,3478 | 930,3124,2809 | 933,1860,1555 | 936,3794,3527 | 937,396,154 | 940,1084,894 | 941,4050,3867 | 942,883,715 | 943,2521,2372 | 944,3827,3678 | 945,3363,3214 | 946,3786,3666 | 947,3820,3700 | 949,2539,2475 | 950,3264,3212 | 951,580,564

BATCH_RAW_INFO | 862,4067,3231 | 891,2965,2318 | 893,655,22 | 895,2859,2229 | 898,1812,1190 | 908,1472,966 | 912,2761,2280 | 913,3943,3475 | 914,1872,1409 | 918,1176,734 | 920,1678,1261 | 921,3715,3320 | 923,420,61 | 924,1556,1210 | 926,4058,3722 | 927,1149,816 | 928,3794,3478 | 930,3125,2809 | 933,1861,1555 | 936,3795,3527 | 937,397,154 | 940,1085,894 | 941,4051,3867 | 942,884,715 | 943,2522,2372 | 944,3828,3678 | 945,3364,3214 | 946,3787,3666 | 947,3821,3700 | 949,2540,2475 | 950,3265,3212 | 951,581,564

BATCH_RAW_INFO | 862,4068,3231 | 891,2966,2318 | 893,656,22 | 895,2860,2229 | 898,1813,1190 | 908,1473,966 | 912,2762,2280 | 913,3944,3475 | 914,1873,1409 | 918,1177,734 | 920,1679,1261 | 921,3716,3320 | 923,421,61 | 924,1557,1210 | 926,4059,3722 | 927,1150,816 | 928,3795,3478 | 930,3126,2809 | 933,1862,1555 | 936,3796,3527 | 937,398,154 | 940,1086,894 | 941,4052,3867 | 942,885,715 | 943,2523,2372 | 944,3829,3678 | 945,3365,3214 | 946,3788,3666 | 947,3822,3700 | 949,2541,2475 | 950,3266,3212 | 951,582,564

BATCH_RAW_INFO | 862,4069,3231 | 891,2967,2318 | 893,657,22 | 895,2861,2229 | 898,1814,1190 | 908,1474,966 | 912,2763,2280 | 913,3945,3475 | 914,1874,1409 | 918,1178,734 | 920,1680,1261 | 921,3717,3320 | 923,422,61 | 924,1558,1210 | 926,4060,3722 | 927,1151,816 | 928,3796,3478 | 930,3127,2809 | 933,1863,1555 | 936,3797,3527 | 937,399,154 | 940,1087,894 | 941,4053,3867 | 942,886,715 | 944,3830,3678 | 945,3366,3214 | 946,3789,3666 | 947,3823,3700 | 949,2542,2475 | 950,3267,3212 | 951,583,564

BATCH_RAW_INFO | 862,4070,3231 | 891,2968,2318 | 893,658,22 | 895,2862,2229 | 898,1815,1190 | 908,1475,966 | 912,2764,2280 | 913,3946,3475 | 914,1875,1409 | 918,1179,734 | 920,1681,1261 | 921,3718,3320 | 923,423,61 | 924,1559,1210 | 926,4061,3722 | 927,1152,816 | 928,3797,3478 | 930,3128,2809 | 933,1864,1555 | 936,3798,3527 | 937,400,154 | 940,1088,894 | 941,4054,3867 | 942,887,715 | 944,3831,3678 | 945,3367,3214 | 946,3790,3666 | 947,3824,3700 | 949,2543,2475 | 950,3268,3212 | 951,584,564

BATCH_RAW_INFO | 862,4071,3231 | 891,2969,2318 | 893,659,22 | 895,2863,2229 | 898,1816,1190 | 908,1476,966 | 912,2765,2280 | 913,3947,3475 | 914,1876,1409 | 918,1180,734 | 920,1682,1261 | 921,3719,3320 | 923,424,61 | 924,1560,1210 | 926,4062,3722 | 927,1153,816 | 928,3798,3478 | 930,3129,2809 | 933,1865,1555 | 936,3799,3527 | 937,401,154 | 940,1089,894 | 941,4055,3867 | 942,888,715 | 944,3832,3678 | 945,3368,3214 | 946,3791,3666 | 947,3825,3700 | 949,2544,2475 | 950,3269,3212 | 951,585,564

BATCH_RAW_INFO | 862,4072,3231 | 891,2970,2318 | 893,660,22 | 895,2864,2229 | 898,1817,1190 | 908,1477,966 | 912,2766,2280 | 913,3948,3475 | 914,1877,1409 | 918,1181,734 | 920,1683,1261 | 921,3720,3320 | 923,425,61 | 924,1561,1210 | 926,4063,3722 | 927,1154,816 | 928,3799,3478 | 930,3130,2809 | 933,1866,1555 | 936,3800,3527 | 937,402,154 | 940,1090,894 | 941,4056,3867 | 942,889,715 | 944,3833,3678 | 945,3369,3214 | 946,3792,3666 | 947,3826,3700 | 949,2545,2475 | 950,3270,3212 | 951,586,564

BATCH_RAW_INFO | 862,4073,3231 | 891,2971,2318 | 893,661,22 | 895,2865,2229 | 898,1818,1190 | 908,1478,966 | 912,2767,2280 | 913,3949,3475 | 914,1878,1409 | 918,1182,734 | 920,1684,1261 | 921,3721,3320 | 923,426,61 | 924,1562,1210 | 926,4064,3722 | 927,1155,816 | 928,3800,3478 | 930,3131,2809 | 933,1867,1555 | 936,3801,3527 | 937,403,154 | 940,1091,894 | 941,4057,3867 | 942,890,715 | 944,3834,3678 | 945,3370,3214 | 946,3793,3666 | 947,3827,3700 | 949,2546,2475 | 950,3271,3212 | 951,587,564

BATCH_RAW_INFO | 862,4074,3231 | 891,2972,2318 | 893,662,22 | 895,2866,2229 | 898,1819,1190 | 908,1479,966 | 912,2768,2280 | 913,3950,3475 | 914,1879,1409 | 918,1183,734 | 920,1685,1261 | 921,3722,3320 | 923,427,61 | 924,1563,1210 | 926,4065,3722 | 927,1156,816 | 928,3801,3478 | 930,3132,2809 | 933,1868,1555 | 936,3802,3527 | 937,404,154 | 940,1092,894 | 941,4058,3867 | 942,891,715 | 944,3835,3678 | 945,3371,3214 | 946,3794,3666 | 947,3828,3700 | 949,2547,2475 | 950,3272,3212 | 951,588,564

BATCH_RAW_INFO | 862,4075,3231 | 891,2973,2318 | 893,663,22 | 895,2867,2229 | 898,1820,1190 | 908,1480,966 | 912,2769,2280 | 913,3951,3475 | 914,1880,1409 | 918,1184,734 | 920,1686,1261 | 921,3723,3320 | 923,428,61 | 924,1564,1210 | 926,4066,3722 | 927,1157,816 | 928,3802,3478 | 930,3133,2809 | 933,1869,1555 | 936,3803,3527 | 937,405,154 | 940,1093,894 | 941,4059,3867 | 942,892,715 | 944,3836,3678 | 945,3372,3214 | 946,3795,3666 | 947,3829,3700 | 949,2548,2475 | 950,3273,3212 | 951,589,564

BATCH_RAW_INFO | 862,4076,3231 | 891,2974,2318 | 893,664,22 | 895,2868,2229 | 898,1821,1190 | 908,1481,966 | 912,2770,2280 | 913,3952,3475 | 914,1881,1409 | 918,1185,734 | 920,1687,1261 | 921,3724,3320 | 923,429,61 | 924,1565,1210 | 926,4067,3722 | 927,1158,816 | 928,3803,3478 | 930,3134,2809 | 933,1870,1555 | 936,3804,3527 | 937,406,154 | 940,1094,894 | 941,4060,3867 | 942,893,715 | 944,3837,3678 | 945,3373,3214 | 946,3796,3666 | 947,3830,3700 | 949,2549,2475 | 950,3274,3212 | 951,590,564

BATCH_RAW_INFO | 862,4077,3231 | 891,2975,2318 | 893,665,22 | 895,2869,2229 | 898,1822,1190 | 908,1482,966 | 912,2771,2280 | 913,3953,3475 | 914,1882,1409 | 918,1186,734 | 920,1688,1261 | 921,3725,3320 | 923,430,61 | 924,1566,1210 | 926,4068,3722 | 927,1159,816 | 928,3804,3478 | 930,3135,2809 | 933,1871,1555 | 936,3805,3527 | 937,407,154 | 940,1095,894 | 941,4061,3867 | 942,894,715 | 944,3838,3678 | 945,3374,3214 | 946,3797,3666 | 947,3831,3700 | 949,2550,2475 | 950,3275,3212 | 951,591,564

BATCH_RAW_INFO | 862,4078,3231 | 891,2976,2318 | 893,666,22 | 895,2870,2229 | 898,1823,1190 | 908,1483,966 | 912,2772,2280 | 913,3954,3475 | 914,1883,1409 | 918,1187,734 | 920,1689,1261 | 921,3726,3320 | 923,431,61 | 924,1567,1210 | 926,4069,3722 | 927,1160,816 | 928,3805,3478 | 930,3136,2809 | 933,1872,1555 | 936,3806,3527 | 937,408,154 | 940,1096,894 | 941,4062,3867 | 942,895,715 | 944,3839,3678 | 945,3375,3214 | 946,3798,3666 | 947,3832,3700 | 949,2551,2475 | 950,3276,3212 | 951,592,564

BATCH_RAW_INFO | 862,4079,3231 | 891,2977,2318 | 893,667,22 | 895,2871,2229 | 898,1824,1190 | 908,1484,966 | 912,2773,2280 | 913,3955,3475 | 914,1884,1409 | 918,1188,734 | 920,1690,1261 | 921,3727,3320 | 923,432,61 | 924,1568,1210 | 926,4070,3722 | 927,1161,816 | 928,3806,3478 | 930,3137,2809 | 933,1873,1555 | 936,3807,3527 | 937,409,154 | 940,1097,894 | 941,4063,3867 | 942,896,715 | 944,3840,3678 | 945,3376,3214 | 946,3799,3666 | 947,3833,3700 | 949,2552,2475 | 950,3277,3212 | 951,593,564

BATCH_RAW_INFO | 862,4080,3231 | 891,2978,2318 | 893,668,22 | 895,2872,2229 | 898,1825,1190 | 908,1485,966 | 912,2774,2280 | 913,3956,3475 | 914,1885,1409 | 918,1189,734 | 920,1691,1261 | 921,3728,3320 | 923,433,61 | 924,1569,1210 | 926,4071,3722 | 927,1162,816 | 928,3807,3478 | 930,3138,2809 | 933,1874,1555 | 936,3808,3527 | 937,410,154 | 940,1098,894 | 941,4064,3867 | 942,897,715 | 944,3841,3678 | 945,3377,3214 | 946,3800,3666 | 947,3834,3700 | 949,2553,2475 | 950,3278,3212 | 951,594,564

BATCH_RAW_INFO | 862,4081,3231 | 891,2979,2318 | 893,669,22 | 895,2873,2229 | 898,1826,1190 | 908,1486,966 | 912,2775,2280 | 913,3957,3475 | 914,1886,1409 | 918,1190,734 | 920,1692,1261 | 921,3729,3320 | 923,434,61 | 924,1570,1210 | 926,4072,3722 | 927,1163,816 | 928,3808,3478 | 930,3139,2809 | 933,1875,1555 | 936,3809,3527 | 937,411,154 | 940,1099,894 | 941,4065,3867 | 942,898,715 | 944,3842,3678 | 945,3378,3214 | 946,3801,3666 | 947,3835,3700 | 949,2554,2475 | 950,3279,3212 | 951,595,564

BATCH_RAW_INFO | 862,4082,3231 | 891,2980,2318 | 893,670,22 | 895,2874,2229 | 898,1827,1190 | 908,1487,966 | 912,2776,2280 | 913,3958,3475 | 914,1887,1409 | 918,1191,734 | 920,1693,1261 | 921,3730,3320 | 923,435,61 | 924,1571,1210 | 926,4073,3722 | 927,1164,816 | 928,3809,3478 | 930,3140,2809 | 933,1876,1555 | 936,3810,3527 | 937,412,154 | 940,1100,894 | 941,4066,3867 | 942,899,715 | 944,3843,3678 | 945,3379,3214 | 946,3802,3666 | 947,3836,3700 | 949,2555,2475 | 950,3280,3212 | 951,596,564

BATCH_RAW_INFO | 862,4083,3231 | 891,2981,2318 | 893,671,22 | 895,2875,2229 | 898,1828,1190 | 908,1488,966 | 912,2777,2280 | 913,3959,3475 | 914,1888,1409 | 918,1192,734 | 920,1694,1261 | 921,3731,3320 | 923,436,61 | 924,1572,1210 | 926,4074,3722 | 927,1165,816 | 928,3810,3478 | 930,3141,2809 | 933,1877,1555 | 936,3811,3527 | 937,413,154 | 940,1101,894 | 941,4067,3867 | 942,900,715 | 944,3844,3678 | 945,3380,3214 | 946,3803,3666 | 947,3837,3700 | 949,2556,2475 | 950,3281,3212 | 951,597,564

BATCH_RAW_INFO | 862,4084,3231 | 891,2982,2318 | 893,672,22 | 895,2876,2229 | 898,1829,1190 | 908,1489,966 | 912,2778,2280 | 913,3960,3475 | 914,1889,1409 | 918,1193,734 | 920,1695,1261 | 921,3732,3320 | 923,437,61 | 924,1573,1210 | 926,4075,3722 | 927,1166,816 | 928,3811,3478 | 930,3142,2809 | 933,1878,1555 | 936,3812,3527 | 937,414,154 | 940,1102,894 | 941,4068,3867 | 942,901,715 | 944,3845,3678 | 945,3381,3214 | 946,3804,3666 | 947,3838,3700 | 949,2557,2475 | 950,3282,3212 | 951,598,564

BATCH_RAW_INFO | 862,4085,3231 | 891,2983,2318 | 893,673,22 | 895,2877,2229 | 898,1830,1190 | 908,1490,966 | 912,2779,2280 | 913,3961,3475 | 914,1890,1409 | 918,1194,734 | 920,1696,1261 | 921,3733,3320 | 923,438,61 | 924,1574,1210 | 926,4076,3722 | 927,1167,816 | 928,3812,3478 | 930,3143,2809 | 933,1879,1555 | 936,3813,3527 | 937,415,154 | 940,1103,894 | 941,4069,3867 | 942,902,715 | 944,3846,3678 | 945,3382,3214 | 946,3805,3666 | 947,3839,3700 | 949,2558,2475 | 950,3283,3212 | 951,599,564

BATCH_RAW_INFO | 862,4086,3231 | 891,2984,2318 | 893,674,22 | 895,2878,2229 | 898,1831,1190 | 908,1491,966 | 912,2780,2280 | 913,3962,3475 | 914,1891,1409 | 918,1195,734 | 920,1697,1261 | 921,3734,3320 | 923,439,61 | 924,1575,1210 | 926,4077,3722 | 927,1168,816 | 928,3813,3478 | 930,3144,2809 | 933,1880,1555 | 936,3814,3527 | 937,416,154 | 940,1104,894 | 941,4070,3867 | 942,903,715 | 944,3847,3678 | 945,3383,3214 | 946,3806,3666 | 947,3840,3700 | 949,2559,2475 | 950,3284,3212 | 951,600,564

BATCH_RAW_INFO | 862,4087,3231 | 891,2985,2318 | 893,675,22 | 895,2879,2229 | 898,1832,1190 | 908,1492,966 | 912,2781,2280 | 913,3963,3475 | 914,1892,1409 | 918,1196,734 | 920,1698,1261 | 921,3735,3320 | 923,440,61 | 924,1576,1210 | 926,4078,3722 | 927,1169,816 | 928,3814,3478 | 930,3145,2809 | 933,1881,1555 | 936,3815,3527 | 937,417,154 | 940,1105,894 | 941,4071,3867 | 942,904,715 | 944,3848,3678 | 945,3384,3214 | 946,3807,3666 | 947,3841,3700 | 949,2560,2475 | 950,3285,3212 | 951,601,564

BATCH_RAW_INFO | 862,4088,3231 | 891,2986,2318 | 893,676,22 | 895,2880,2229 | 898,1833,1190 | 908,1493,966 | 912,2782,2280 | 913,3964,3475 | 914,1893,1409 | 918,1197,734 | 920,1699,1261 | 921,3736,3320 | 923,441,61 | 924,1577,1210 | 926,4079,3722 | 927,1170,816 | 928,3815,3478 | 930,3146,2809 | 933,1882,1555 | 936,3816,3527 | 937,418,154 | 940,1106,894 | 941,4072,3867 | 942,905,715 | 944,3849,3678 | 945,3385,3214 | 946,3808,3666 | 947,3842,3700 | 949,2561,2475 | 950,3286,3212 | 951,602,564

BATCH_RAW_INFO | 862,4089,3231 | 891,2987,2318 | 893,677,22 | 895,2881,2229 | 898,1834,1190 | 908,1494,966 | 912,2783,2280 | 913,3965,3475 | 914,1894,1409 | 918,1198,734 | 920,1700,1261 | 921,3737,3320 | 923,442,61 | 924,1578,1210 | 926,4080,3722 | 927,1171,816 | 928,3816,3478 | 930,3147,2809 | 933,1883,1555 | 936,3817,3527 | 937,419,154 | 940,1107,894 | 941,4073,3867 | 942,906,715 | 944,3850,3678 | 945,3386,3214 | 946,3809,3666 | 947,3843,3700 | 949,2562,2475 | 950,3287,3212 | 951,603,564

BATCH_RAW_INFO | 862,4090,3231 | 891,2988,2318 | 893,678,22 | 895,2882,2229 | 898,1835,1190 | 908,1495,966 | 912,2784,2280 | 913,3966,3475 | 914,1895,1409 | 918,1199,734 | 920,1701,1261 | 921,3738,3320 | 923,443,61 | 924,1579,1210 | 926,4081,3722 | 927,1172,816 | 928,3817,3478 | 930,3148,2809 | 933,1884,1555 | 936,3818,3527 | 937,420,154 | 940,1108,894 | 941,4074,3867 | 942,907,715 | 944,3851,3678 | 945,3387,3214 | 946,3810,3666 | 947,3844,3700 | 949,2563,2475 | 950,3288,3212 | 951,604,564

BATCH_RAW_INFO | 862,4091,3231 | 891,2989,2318 | 893,679,22 | 895,2883,2229 | 898,1836,1190 | 908,1496,966 | 912,2785,2280 | 913,3967,3475 | 914,1896,1409 | 918,1200,734 | 920,1702,1261 | 921,3739,3320 | 923,444,61 | 924,1580,1210 | 926,4082,3722 | 927,1173,816 | 928,3818,3478 | 930,3149,2809 | 933,1885,1555 | 936,3819,3527 | 937,421,154 | 940,1109,894 | 941,4075,3867 | 942,908,715 | 944,3852,3678 | 945,3388,3214 | 946,3811,3666 | 947,3845,3700 | 949,2564,2475 | 950,3289,3212 | 951,605,564

BATCH_RAW_INFO | 862,4092,3231 | 891,2990,2318 | 893,680,22 | 895,2884,2229 | 898,1837,1190 | 908,1497,966 | 912,2786,2280 | 913,3968,3475 | 914,1897,1409 | 918,1201,734 | 920,1703,1261 | 921,3740,3320 | 923,445,61 | 924,1581,1210 | 926,4083,3722 | 927,1174,816 | 928,3819,3478 | 930,3150,2809 | 933,1886,1555 | 936,3820,3527 | 937,422,154 | 940,1110,894 | 941,4076,3867 | 942,909,715 | 944,3853,3678 | 945,3389,3214 | 946,3812,3666 | 947,3846,3700 | 949,2565,2475 | 950,3290,3212 | 951,606,564

BATCH_RAW_INFO | 862,4093,3231 | 891,2991,2318 | 893,681,22 | 895,2885,2229 | 898,1838,1190 | 908,1498,966 | 912,2787,2280 | 913,3969,3475 | 914,1898,1409 | 918,1202,734 | 920,1704,1261 | 921,3741,3320 | 923,446,61 | 924,1582,1210 | 926,4084,3722 | 927,1175,816 | 928,3820,3478 | 930,3151,2809 | 933,1887,1555 | 936,3821,3527 | 937,423,154 | 940,1111,894 | 941,4077,3867 | 942,910,715 | 944,3854,3678 | 945,3390,3214 | 946,3813,3666 | 947,3847,3700 | 949,2566,2475 | 950,3291,3212 | 951,607,564

BATCH_RAW_INFO | 862,4094,3231 | 891,2992,2318 | 893,682,22 | 895,2886,2229 | 898,1839,1190 | 908,1499,966 | 912,2788,2280 | 913,3970,3475 | 914,1899,1409 | 918,1203,734 | 920,1705,1261 | 921,3742,3320 | 923,447,61 | 924,1583,1210 | 926,4085,3722 | 927,1176,816 | 928,3821,3478 | 930,3152,2809 | 933,1888,1555 | 936,3822,3527 | 937,424,154 | 940,1112,894 | 941,4078,3867 | 942,911,715 | 944,3855,3678 | 945,3391,3214 | 946,3814,3666 | 947,3848,3700 | 949,2567,2475 | 950,3292,3212 | 951,608,564

BATCH_RAW_INFO | 862,4095,3231 | 891,2993,2318 | 893,683,22 | 895,2887,2229 | 898,1840,1190 | 908,1500,966 | 912,2789,2280 | 913,3971,3475 | 914,1900,1409 | 918,1204,734 | 920,1706,1261 | 921,3743,3320 | 923,448,61 | 924,1584,1210 | 926,4086,3722 | 927,1177,816 | 928,3822,3478 | 930,3153,2809 | 933,1889,1555 | 936,3823,3527 | 937,425,154 | 940,1113,894 | 941,4079,3867 | 942,912,715 | 944,3856,3678 | 945,3392,3214 | 946,3815,3666 | 947,3849,3700 | 949,2568,2475 | 950,3293,3212 | 951,609,564

BATCH_RAW_INFO | 952,2143,2142

BATCH_RAW_INFO | 891,2994,2318 | 893,684,22 | 895,2888,2229 | 898,1841,1190 | 908,1501,966 | 912,2790,2280 | 913,3972,3475 | 914,1901,1409 | 918,1205,734 | 920,1707,1261 | 921,3744,3320 | 923,449,61 | 924,1585,1210 | 926,4087,3722 | 927,1178,816 | 928,3823,3478 | 930,3154,2809 | 933,1890,1555 | 936,3824,3527 | 937,426,154 | 940,1114,894 | 941,4080,3867 | 942,913,715 | 944,3857,3678 | 945,3393,3214 | 946,3816,3666 | 947,3850,3700 | 949,2569,2475 | 950,3294,3212 | 951,610,564 | 952,2144,2142

BATCH_RAW_INFO | 891,2995,2318 | 893,685,22 | 895,2889,2229 | 898,1842,1190 | 908,1502,966 | 912,2791,2280 | 913,3973,3475 | 914,1902,1409 | 918,1206,734 | 920,1708,1261 | 921,3745,3320 | 923,450,61 | 924,1586,1210 | 926,4088,3722 | 927,1179,816 | 928,3824,3478 | 930,3155,2809 | 933,1891,1555 | 936,3825,3527 | 937,427,154 | 940,1115,894 | 941,4081,3867 | 942,914,715 | 944,3858,3678 | 945,3394,3214 | 946,3817,3666 | 947,3851,3700 | 949,2570,2475 | 950,3295,3212 | 951,611,564 | 952,2145,2142

BATCH_RAW_INFO | 891,2996,2318 | 893,686,22 | 895,2890,2229 | 898,1843,1190 | 908,1503,966 | 912,2792,2280 | 913,3974,3475 | 914,1903,1409 | 918,1207,734 | 920,1709,1261 | 921,3746,3320 | 923,451,61 | 924,1587,1210 | 926,4089,3722 | 927,1180,816 | 928,3825,3478 | 930,3156,2809 | 933,1892,1555 | 936,3826,3527 | 937,428,154 | 940,1116,894 | 941,4082,3867 | 942,915,715 | 944,3859,3678 | 945,3395,3214 | 946,3818,3666 | 947,3852,3700 | 949,2571,2475 | 950,3296,3212 | 951,612,564 | 952,2146,2142

BATCH_RAW_INFO | 891,2997,2318 | 893,687,22 | 895,2891,2229 | 898,1844,1190 | 908,1504,966 | 912,2793,2280 | 913,3975,3475 | 914,1904,1409 | 918,1208,734 | 920,1710,1261 | 921,3747,3320 | 923,452,61 | 924,1588,1210 | 926,4090,3722 | 927,1181,816 | 928,3826,3478 | 930,3157,2809 | 933,1893,1555 | 936,3827,3527 | 937,429,154 | 940,1117,894 | 941,4083,3867 | 942,916,715 | 944,3860,3678 | 945,3396,3214 | 946,3819,3666 | 947,3853,3700 | 949,2572,2475 | 950,3297,3212 | 951,613,564 | 952,2147,2142

BATCH_RAW_INFO | 891,2998,2318 | 893,688,22 | 895,2892,2229 | 898,1845,1190 | 908,1505,966 | 912,2794,2280 | 913,3976,3475 | 914,1905,1409 | 918,1209,734 | 920,1711,1261 | 921,3748,3320 | 923,453,61 | 924,1589,1210 | 926,4091,3722 | 927,1182,816 | 928,3827,3478 | 930,3158,2809 | 933,1894,1555 | 936,3828,3527 | 937,430,154 | 940,1118,894 | 941,4084,3867 | 942,917,715 | 944,3861,3678 | 945,3397,3214 | 946,3820,3666 | 947,3854,3700 | 949,2573,2475 | 950,3298,3212 | 951,614,564 | 952,2148,2142

BATCH_RAW_INFO | 891,2999,2318 | 893,689,22 | 895,2893,2229 | 898,1846,1190 | 908,1506,966 | 912,2795,2280 | 913,3977,3475 | 914,1906,1409 | 918,1210,734 | 920,1712,1261 | 921,3749,3320 | 923,454,61 | 924,1590,1210 | 926,4092,3722 | 927,1183,816 | 928,3828,3478 | 930,3159,2809 | 933,1895,1555 | 936,3829,3527 | 937,431,154 | 940,1119,894 | 941,4085,3867 | 942,918,715 | 944,3862,3678 | 945,3398,3214 | 946,3821,3666 | 947,3855,3700 | 949,2574,2475 | 950,3299,3212 | 951,615,564 | 952,2149,2142

BATCH_RAW_INFO | 891,3000,2318 | 893,690,22 | 895,2894,2229 | 898,1847,1190 | 908,1507,966 | 912,2796,2280 | 913,3978,3475 | 914,1907,1409 | 918,1211,734 | 920,1713,1261 | 921,3750,3320 | 923,455,61 | 924,1591,1210 | 926,4093,3722 | 927,1184,816 | 928,3829,3478 | 930,3160,2809 | 933,1896,1555 | 936,3830,3527 | 937,432,154 | 940,1120,894 | 941,4086,3867 | 942,919,715 | 944,3863,3678 | 945,3399,3214 | 946,3822,3666 | 947,3856,3700 | 949,2575,2475 | 950,3300,3212 | 951,616,564 | 952,2150,2142

BATCH_RAW_INFO | 891,3001,2318 | 893,691,22 | 895,2895,2229 | 898,1848,1190 | 908,1508,966 | 912,2797,2280 | 913,3979,3475 | 914,1908,1409 | 918,1212,734 | 920,1714,1261 | 921,3751,3320 | 923,456,61 | 924,1592,1210 | 926,4094,3722 | 927,1185,816 | 928,3830,3478 | 930,3161,2809 | 933,1897,1555 | 936,3831,3527 | 937,433,154 | 940,1121,894 | 941,4087,3867 | 942,920,715 | 944,3864,3678 | 945,3400,3214 | 946,3823,3666 | 947,3857,3700 | 949,2576,2475 | 950,3301,3212 | 951,617,564 | 952,2151,2142

BATCH_RAW_INFO | 891,3002,2318 | 893,692,22 | 895,2896,2229 | 898,1849,1190 | 908,1509,966 | 912,2798,2280 | 913,3980,3475 | 914,1909,1409 | 918,1213,734 | 920,1715,1261 | 921,3752,3320 | 923,457,61 | 924,1593,1210 | 926,4095,3722 | 927,1186,816 | 928,3831,3478 | 930,3162,2809 | 933,1898,1555 | 936,3832,3527 | 937,434,154 | 940,1122,894 | 941,4088,3867 | 942,921,715 | 944,3865,3678 | 945,3401,3214 | 946,3824,3666 | 947,3858,3700 | 949,2577,2475 | 950,3302,3212 | 951,618,564 | 952,2152,2142

BATCH_RAW_INFO | 891,3003,2318 | 893,693,22 | 895,2897,2229 | 898,1850,1190 | 908,1510,966 | 912,2799,2280 | 913,3981,3475 | 914,1910,1409 | 918,1214,734 | 920,1716,1261 | 921,3753,3320 | 923,458,61 | 924,1594,1210 | 927,1187,816 | 928,3832,3478 | 930,3163,2809 | 933,1899,1555 | 936,3833,3527 | 937,435,154 | 940,1123,894 | 941,4089,3867 | 942,922,715 | 944,3866,3678 | 945,3402,3214 | 946,3825,3666 | 947,3859,3700 | 949,2578,2475 | 950,3303,3212 | 951,619,564 | 952,2153,2142

BATCH_RAW_INFO | 891,3004,2318 | 893,694,22 | 895,2898,2229 | 898,1851,1190 | 908,1511,966 | 912,2800,2280 | 913,3982,3475 | 914,1911,1409 | 918,1215,734 | 920,1717,1261 | 921,3754,3320 | 923,459,61 | 924,1595,1210 | 927,1188,816 | 928,3833,3478 | 930,3164,2809 | 933,1900,1555 | 936,3834,3527 | 937,436,154 | 940,1124,894 | 941,4090,3867 | 942,923,715 | 944,3867,3678 | 945,3403,3214 | 946,3826,3666 | 947,3860,3700 | 949,2579,2475 | 950,3304,3212 | 951,620,564 | 952,2154,2142

BATCH_RAW_INFO | 891,3005,2318 | 893,695,22 | 895,2899,2229 | 898,1852,1190 | 908,1512,966 | 912,2801,2280 | 913,3983,3475 | 914,1912,1409 | 918,1216,734 | 920,1718,1261 | 921,3755,3320 | 923,460,61 | 924,1596,1210 | 927,1189,816 | 928,3834,3478 | 930,3165,2809 | 933,1901,1555 | 936,3835,3527 | 937,437,154 | 940,1125,894 | 941,4091,3867 | 942,924,715 | 944,3868,3678 | 945,3404,3214 | 946,3827,3666 | 947,3861,3700 | 949,2580,2475 | 950,3305,3212 | 951,621,564 | 952,2155,2142

BATCH_RAW_INFO | 891,3006,2318 | 895,2900,2229 | 898,1853,1190 | 908,1513,966 | 912,2802,2280 | 913,3984,3475 | 914,1913,1409 | 918,1217,734 | 920,1719,1261 | 921,3756,3320 | 923,461,61 | 924,1597,1210 | 927,1190,816 | 928,3835,3478 | 930,3166,2809 | 933,1902,1555 | 936,3836,3527 | 937,438,154 | 940,1126,894 | 941,4092,3867 | 942,925,715 | 944,3869,3678 | 945,3405,3214 | 946,3828,3666 | 947,3862,3700 | 949,2581,2475 | 950,3306,3212 | 951,622,564 | 952,2156,2142

BATCH_RAW_INFO | 891,3007,2318 | 895,2901,2229 | 898,1854,1190 | 908,1514,966 | 912,2803,2280 | 913,3985,3475 | 914,1914,1409 | 918,1218,734 | 920,1720,1261 | 921,3757,3320 | 923,462,61 | 924,1598,1210 | 927,1191,816 | 928,3836,3478 | 930,3167,2809 | 933,1903,1555 | 936,3837,3527 | 937,439,154 | 940,1127,894 | 941,4093,3867 | 942,926,715 | 944,3870,3678 | 945,3406,3214 | 946,3829,3666 | 947,3863,3700 | 949,2582,2475 | 950,3307,3212 | 951,623,564 | 952,2157,2142

BATCH_RAW_INFO | 891,3008,2318 | 895,2902,2229 | 898,1855,1190 | 908,1515,966 | 912,2804,2280 | 913,3986,3475 | 914,1915,1409 | 918,1219,734 | 920,1721,1261 | 921,3758,3320 | 923,463,61 | 924,1599,1210 | 927,1192,816 | 928,3837,3478 | 930,3168,2809 | 933,1904,1555 | 936,3838,3527 | 937,440,154 | 940,1128,894 | 941,4094,3867 | 942,927,715 | 944,3871,3678 | 945,3407,3214 | 946,3830,3666 | 947,3864,3700 | 949,2583,2475 | 950,3308,3212 | 951,624,564 | 952,2158,2142

BATCH_RAW_INFO | 891,3009,2318 | 895,2903,2229 | 898,1856,1190 | 908,1516,966 | 912,2805,2280 | 913,3987,3475 | 914,1916,1409 | 918,1220,734 | 920,1722,1261 | 921,3759,3320 | 923,464,61 | 924,1600,1210 | 927,1193,816 | 928,3838,3478 | 930,3169,2809 | 933,1905,1555 | 936,3839,3527 | 937,441,154 | 940,1129,894 | 941,4095,3867 | 942,928,715 | 944,3872,3678 | 945,3408,3214 | 946,3831,3666 | 947,3865,3700 | 949,2584,2475 | 950,3309,3212 | 951,625,564 | 952,2159,2142

BATCH_RAW_INFO | 891,3010,2318 | 895,2904,2229 | 898,1857,1190 | 908,1517,966 | 912,2806,2280 | 913,3988,3475 | 914,1917,1409 | 918,1221,734 | 920,1723,1261 | 921,3760,3320 | 923,465,61 | 924,1601,1210 | 927,1194,816 | 928,3839,3478 | 930,3170,2809 | 933,1906,1555 | 936,3840,3527 | 937,442,154 | 940,1130,894 | 942,929,715 | 944,3873,3678 | 945,3409,3214 | 946,3832,3666 | 947,3866,3700 | 949,2585,2475 | 950,3310,3212 | 951,626,564 | 952,2160,2142

BATCH_RAW_INFO | 891,3011,2318 | 895,2905,2229 | 898,1858,1190 | 908,1518,966 | 912,2807,2280 | 913,3989,3475 | 914,1918,1409 | 918,1222,734 | 920,1724,1261 | 921,3761,3320 | 923,466,61 | 924,1602,1210 | 927,1195,816 | 928,3840,3478 | 930,3171,2809 | 933,1907,1555 | 936,3841,3527 | 937,443,154 | 940,1131,894 | 942,930,715 | 944,3874,3678 | 945,3410,3214 | 946,3833,3666 | 947,3867,3700 | 949,2586,2475 | 950,3311,3212 | 951,627,564 | 952,2161,2142

BATCH_RAW_INFO | 891,3012,2318 | 895,2906,2229 | 898,1859,1190 | 908,1519,966 | 912,2808,2280 | 913,3990,3475 | 914,1919,1409 | 918,1223,734 | 920,1725,1261 | 921,3762,3320 | 923,467,61 | 924,1603,1210 | 927,1196,816 | 928,3841,3478 | 930,3172,2809 | 933,1908,1555 | 936,3842,3527 | 937,444,154 | 940,1132,894 | 942,931,715 | 944,3875,3678 | 945,3411,3214 | 946,3834,3666 | 947,3868,3700 | 949,2587,2475 | 950,3312,3212 | 951,628,564 | 952,2162,2142

BATCH_RAW_INFO | 953,69,68

BATCH_RAW_INFO | 891,3013,2318 | 895,2907,2229 | 898,1860,1190 | 908,1520,966 | 912,2809,2280 | 913,3991,3475 | 914,1920,1409 | 918,1224,734 | 920,1726,1261 | 921,3763,3320 | 923,468,61 | 924,1604,1210 | 927,1197,816 | 928,3842,3478 | 930,3173,2809 | 933,1909,1555 | 936,3843,3527 | 937,445,154 | 940,1133,894 | 942,932,715 | 944,3876,3678 | 945,3412,3214 | 946,3835,3666 | 947,3869,3700 | 949,2588,2475 | 950,3313,3212 | 951,629,564 | 952,2163,2142 | 953,70,68

BATCH_RAW_INFO | 891,3014,2318 | 895,2908,2229 | 898,1861,1190 | 908,1521,966 | 912,2810,2280 | 913,3992,3475 | 914,1921,1409 | 918,1225,734 | 920,1727,1261 | 921,3764,3320 | 923,469,61 | 924,1605,1210 | 927,1198,816 | 928,3843,3478 | 930,3174,2809 | 933,1910,1555 | 936,3844,3527 | 937,446,154 | 940,1134,894 | 942,933,715 | 944,3877,3678 | 945,3413,3214 | 946,3836,3666 | 947,3870,3700 | 949,2589,2475 | 950,3314,3212 | 951,630,564 | 952,2164,2142 | 953,71,68

BATCH_RAW_INFO | 891,3015,2318 | 895,2909,2229 | 898,1862,1190 | 908,1522,966 | 912,2811,2280 | 913,3993,3475 | 914,1922,1409 | 918,1226,734 | 920,1728,1261 | 921,3765,3320 | 923,470,61 | 924,1606,1210 | 927,1199,816 | 928,3844,3478 | 930,3175,2809 | 933,1911,1555 | 936,3845,3527 | 937,447,154 | 940,1135,894 | 942,934,715 | 944,3878,3678 | 945,3414,3214 | 946,3837,3666 | 947,3871,3700 | 949,2590,2475 | 950,3315,3212 | 951,631,564 | 952,2165,2142 | 953,72,68

BATCH_RAW_INFO | 891,3016,2318 | 895,2910,2229 | 898,1863,1190 | 908,1523,966 | 912,2812,2280 | 913,3994,3475 | 914,1923,1409 | 918,1227,734 | 920,1729,1261 | 921,3766,3320 | 923,471,61 | 924,1607,1210 | 927,1200,816 | 928,3845,3478 | 930,3176,2809 | 933,1912,1555 | 936,3846,3527 | 937,448,154 | 940,1136,894 | 942,935,715 | 944,3879,3678 | 945,3415,3214 | 946,3838,3666 | 947,3872,3700 | 949,2591,2475 | 950,3316,3212 | 951,632,564 | 952,2166,2142 | 953,73,68

BATCH_RAW_INFO | 891,3017,2318 | 895,2911,2229 | 898,1864,1190 | 908,1524,966 | 912,2813,2280 | 913,3995,3475 | 914,1924,1409 | 918,1228,734 | 920,1730,1261 | 921,3767,3320 | 923,472,61 | 924,1608,1210 | 927,1201,816 | 928,3846,3478 | 930,3177,2809 | 933,1913,1555 | 936,3847,3527 | 937,449,154 | 940,1137,894 | 942,936,715 | 944,3880,3678 | 945,3416,3214 | 946,3839,3666 | 947,3873,3700 | 949,2592,2475 | 950,3317,3212 | 951,633,564 | 952,2167,2142 | 953,74,68

BATCH_RAW_INFO | 891,3018,2318 | 895,2912,2229 | 898,1865,1190 | 908,1525,966 | 912,2814,2280 | 913,3996,3475 | 914,1925,1409 | 918,1229,734 | 920,1731,1261 | 921,3768,3320 | 923,473,61 | 924,1609,1210 | 927,1202,816 | 928,3847,3478 | 930,3178,2809 | 933,1914,1555 | 936,3848,3527 | 937,450,154 | 940,1138,894 | 942,937,715 | 944,3881,3678 | 945,3417,3214 | 946,3840,3666 | 947,3874,3700 | 949,2593,2475 | 950,3318,3212 | 951,634,564 | 952,2168,2142 | 953,75,68

BATCH_RAW_INFO | 954,595,594

BATCH_RAW_INFO | 891,3019,2318 | 895,2913,2229 | 898,1866,1190 | 908,1526,966 | 912,2815,2280 | 913,3997,3475 | 914,1926,1409 | 918,1230,734 | 920,1732,1261 | 921,3769,3320 | 923,474,61 | 924,1610,1210 | 927,1203,816 | 928,3848,3478 | 930,3179,2809 | 933,1915,1555 | 936,3849,3527 | 937,451,154 | 940,1139,894 | 942,938,715 | 944,3882,3678 | 945,3418,3214 | 946,3841,3666 | 947,3875,3700 | 949,2594,2475 | 950,3319,3212 | 951,635,564 | 952,2169,2142 | 953,76,68 | 954,596,594

BATCH_RAW_INFO | 891,3020,2318 | 895,2914,2229 | 898,1867,1190 | 908,1527,966 | 912,2816,2280 | 913,3998,3475 | 914,1927,1409 | 918,1231,734 | 920,1733,1261 | 921,3770,3320 | 923,475,61 | 924,1611,1210 | 927,1204,816 | 928,3849,3478 | 930,3180,2809 | 933,1916,1555 | 936,3850,3527 | 937,452,154 | 940,1140,894 | 942,939,715 | 944,3883,3678 | 945,3419,3214 | 946,3842,3666 | 947,3876,3700 | 949,2595,2475 | 950,3320,3212 | 951,636,564 | 952,2170,2142 | 953,77,68 | 954,597,594

BATCH_RAW_INFO | 891,3021,2318 | 895,2915,2229 | 898,1868,1190 | 908,1528,966 | 912,2817,2280 | 913,3999,3475 | 914,1928,1409 | 918,1232,734 | 920,1734,1261 | 921,3771,3320 | 923,476,61 | 924,1612,1210 | 927,1205,816 | 928,3850,3478 | 930,3181,2809 | 933,1917,1555 | 936,3851,3527 | 937,453,154 | 940,1141,894 | 942,940,715 | 944,3884,3678 | 945,3420,3214 | 946,3843,3666 | 947,3877,3700 | 949,2596,2475 | 950,3321,3212 | 951,637,564 | 952,2171,2142 | 953,78,68 | 954,598,594

BATCH_RAW_INFO | 891,3022,2318 | 895,2916,2229 | 898,1869,1190 | 908,1529,966 | 912,2818,2280 | 913,4000,3475 | 914,1929,1409 | 918,1233,734 | 920,1735,1261 | 921,3772,3320 | 923,477,61 | 924,1613,1210 | 927,1206,816 | 928,3851,3478 | 930,3182,2809 | 933,1918,1555 | 936,3852,3527 | 937,454,154 | 940,1142,894 | 942,941,715 | 944,3885,3678 | 945,3421,3214 | 946,3844,3666 | 947,3878,3700 | 949,2597,2475 | 950,3322,3212 | 951,638,564 | 952,2172,2142 | 953,79,68 | 954,599,594

BATCH_RAW_INFO | 891,3023,2318 | 895,2917,2229 | 898,1870,1190 | 908,1530,966 | 912,2819,2280 | 913,4001,3475 | 914,1930,1409 | 918,1234,734 | 920,1736,1261 | 921,3773,3320 | 923,478,61 | 924,1614,1210 | 927,1207,816 | 928,3852,3478 | 930,3183,2809 | 933,1919,1555 | 936,3853,3527 | 937,455,154 | 940,1143,894 | 942,942,715 | 944,3886,3678 | 945,3422,3214 | 946,3845,3666 | 947,3879,3700 | 949,2598,2475 | 950,3323,3212 | 951,639,564 | 952,2173,2142 | 953,80,68 | 954,600,594

BATCH_RAW_INFO | 891,3024,2318 | 895,2918,2229 | 898,1871,1190 | 908,1531,966 | 912,2820,2280 | 913,4002,3475 | 914,1931,1409 | 918,1235,734 | 920,1737,1261 | 921,3774,3320 | 923,479,61 | 924,1615,1210 | 927,1208,816 | 928,3853,3478 | 930,3184,2809 | 933,1920,1555 | 936,3854,3527 | 937,456,154 | 940,1144,894 | 942,943,715 | 944,3887,3678 | 945,3423,3214 | 946,3846,3666 | 947,3880,3700 | 949,2599,2475 | 950,3324,3212 | 951,640,564 | 952,2174,2142 | 953,81,68 | 954,601,594

BATCH_RAW_INFO | 891,3025,2318 | 895,2919,2229 | 898,1872,1190 | 908,1532,966 | 912,2821,2280 | 913,4003,3475 | 914,1932,1409 | 918,1236,734 | 920,1738,1261 | 921,3775,3320 | 923,480,61 | 924,1616,1210 | 927,1209,816 | 928,3854,3478 | 930,3185,2809 | 933,1921,1555 | 936,3855,3527 | 937,457,154 | 940,1145,894 | 942,944,715 | 944,3888,3678 | 945,3424,3214 | 946,3847,3666 | 947,3881,3700 | 949,2600,2475 | 950,3325,3212 | 951,641,564 | 952,2175,2142 | 953,82,68 | 954,602,594

BATCH_RAW_INFO | 891,3026,2318 | 895,2920,2229 | 898,1873,1190 | 908,1533,966 | 912,2822,2280 | 913,4004,3475 | 914,1933,1409 | 918,1237,734 | 920,1739,1261 | 921,3776,3320 | 923,481,61 | 924,1617,1210 | 927,1210,816 | 928,3855,3478 | 930,3186,2809 | 933,1922,1555 | 936,3856,3527 | 937,458,154 | 940,1146,894 | 942,945,715 | 944,3889,3678 | 945,3425,3214 | 946,3848,3666 | 947,3882,3700 | 949,2601,2475 | 950,3326,3212 | 951,642,564 | 952,2176,2142 | 953,83,68 | 954,603,594

BATCH_RAW_INFO | 891,3027,2318 | 895,2921,2229 | 898,1874,1190 | 908,1534,966 | 912,2823,2280 | 913,4005,3475 | 914,1934,1409 | 918,1238,734 | 920,1740,1261 | 921,3777,3320 | 923,482,61 | 924,1618,1210 | 927,1211,816 | 928,3856,3478 | 930,3187,2809 | 933,1923,1555 | 936,3857,3527 | 937,459,154 | 940,1147,894 | 942,946,715 | 944,3890,3678 | 945,3426,3214 | 946,3849,3666 | 947,3883,3700 | 949,2602,2475 | 950,3327,3212 | 951,643,564 | 952,2177,2142 | 953,84,68 | 954,604,594

BATCH_RAW_INFO | 891,3028,2318 | 895,2922,2229 | 898,1875,1190 | 908,1535,966 | 912,2824,2280 | 913,4006,3475 | 914,1935,1409 | 918,1239,734 | 920,1741,1261 | 921,3778,3320 | 923,483,61 | 924,1619,1210 | 927,1212,816 | 928,3857,3478 | 930,3188,2809 | 933,1924,1555 | 936,3858,3527 | 937,460,154 | 940,1148,894 | 942,947,715 | 944,3891,3678 | 945,3427,3214 | 946,3850,3666 | 947,3884,3700 | 949,2603,2475 | 950,3328,3212 | 951,644,564 | 952,2178,2142 | 953,85,68 | 954,605,594

BATCH_RAW_INFO | 891,3029,2318 | 895,2923,2229 | 898,1876,1190 | 908,1536,966 | 912,2825,2280 | 913,4007,3475 | 914,1936,1409 | 918,1240,734 | 920,1742,1261 | 921,3779,3320 | 923,484,61 | 924,1620,1210 | 927,1213,816 | 928,3858,3478 | 930,3189,2809 | 933,1925,1555 | 936,3859,3527 | 937,461,154 | 940,1149,894 | 942,948,715 | 944,3892,3678 | 945,3428,3214 | 946,3851,3666 | 947,3885,3700 | 949,2604,2475 | 950,3329,3212 | 951,645,564 | 952,2179,2142 | 953,86,68 | 954,606,594

BATCH_RAW_INFO | 891,3030,2318 | 895,2924,2229 | 898,1877,1190 | 908,1537,966 | 912,2826,2280 | 913,4008,3475 | 914,1937,1409 | 918,1241,734 | 920,1743,1261 | 921,3780,3320 | 923,485,61 | 924,1621,1210 | 927,1214,816 | 928,3859,3478 | 930,3190,2809 | 933,1926,1555 | 936,3860,3527 | 937,462,154 | 940,1150,894 | 942,949,715 | 944,3893,3678 | 945,3429,3214 | 946,3852,3666 | 947,3886,3700 | 949,2605,2475 | 950,3330,3212 | 951,646,564 | 952,2180,2142 | 953,87,68 | 954,607,594

BATCH_RAW_INFO | 891,3031,2318 | 895,2925,2229 | 898,1878,1190 | 908,1538,966 | 912,2827,2280 | 913,4009,3475 | 914,1938,1409 | 918,1242,734 | 920,1744,1261 | 921,3781,3320 | 923,486,61 | 924,1622,1210 | 927,1215,816 | 930,3191,2809 | 933,1927,1555 | 936,3861,3527 | 937,463,154 | 940,1151,894 | 942,950,715 | 944,3894,3678 | 945,3430,3214 | 946,3853,3666 | 947,3887,3700 | 949,2606,2475 | 950,3331,3212 | 951,647,564 | 952,2181,2142 | 953,88,68 | 954,608,594

BATCH_RAW_INFO | 891,3032,2318 | 895,2926,2229 | 898,1879,1190 | 908,1539,966 | 912,2828,2280 | 913,4010,3475 | 914,1939,1409 | 918,1243,734 | 920,1745,1261 | 921,3782,3320 | 923,487,61 | 924,1623,1210 | 927,1216,816 | 930,3192,2809 | 933,1928,1555 | 936,3862,3527 | 937,464,154 | 940,1152,894 | 942,951,715 | 944,3895,3678 | 945,3431,3214 | 946,3854,3666 | 947,3888,3700 | 949,2607,2475 | 950,3332,3212 | 951,648,564 | 952,2182,2142 | 953,89,68 | 954,609,594

BATCH_RAW_INFO | 891,3033,2318 | 895,2927,2229 | 898,1880,1190 | 908,1540,966 | 912,2829,2280 | 913,4011,3475 | 914,1940,1409 | 918,1244,734 | 920,1746,1261 | 921,3783,3320 | 923,488,61 | 924,1624,1210 | 927,1217,816 | 930,3193,2809 | 933,1929,1555 | 936,3863,3527 | 937,465,154 | 940,1153,894 | 942,952,715 | 944,3896,3678 | 945,3432,3214 | 946,3855,3666 | 947,3889,3700 | 949,2608,2475 | 950,3333,3212 | 951,649,564 | 952,2183,2142 | 953,90,68 | 954,610,594

BATCH_RAW_INFO | 891,3034,2318 | 895,2928,2229 | 898,1881,1190 | 908,1541,966 | 912,2830,2280 | 913,4012,3475 | 914,1941,1409 | 918,1245,734 | 920,1747,1261 | 921,3784,3320 | 923,489,61 | 924,1625,1210 | 927,1218,816 | 930,3194,2809 | 933,1930,1555 | 936,3864,3527 | 937,466,154 | 940,1154,894 | 942,953,715 | 944,3897,3678 | 945,3433,3214 | 946,3856,3666 | 947,3890,3700 | 949,2609,2475 | 950,3334,3212 | 951,650,564 | 952,2184,2142 | 953,91,68 | 954,611,594

BATCH_RAW_INFO | 891,3035,2318 | 895,2929,2229 | 898,1882,1190 | 908,1542,966 | 912,2831,2280 | 913,4013,3475 | 914,1942,1409 | 918,1246,734 | 920,1748,1261 | 921,3785,3320 | 923,490,61 | 924,1626,1210 | 927,1219,816 | 930,3195,2809 | 933,1931,1555 | 936,3865,3527 | 937,467,154 | 940,1155,894 | 942,954,715 | 944,3898,3678 | 945,3434,3214 | 946,3857,3666 | 947,3891,3700 | 949,2610,2475 | 950,3335,3212 | 951,651,564 | 952,2185,2142 | 953,92,68 | 954,612,594

BATCH_RAW_INFO | 891,3036,2318 | 895,2930,2229 | 898,1883,1190 | 908,1543,966 | 912,2832,2280 | 913,4014,3475 | 914,1943,1409 | 918,1247,734 | 920,1749,1261 | 921,3786,3320 | 923,491,61 | 924,1627,1210 | 927,1220,816 | 930,3196,2809 | 933,1932,1555 | 936,3866,3527 | 937,468,154 | 940,1156,894 | 942,955,715 | 944,3899,3678 | 945,3435,3214 | 946,3858,3666 | 947,3892,3700 | 949,2611,2475 | 950,3336,3212 | 951,652,564 | 952,2186,2142 | 953,93,68 | 954,613,594

BATCH_RAW_INFO | 891,3037,2318 | 895,2931,2229 | 898,1884,1190 | 908,1544,966 | 912,2833,2280 | 913,4015,3475 | 914,1944,1409 | 918,1248,734 | 920,1750,1261 | 921,3787,3320 | 923,492,61 | 924,1628,1210 | 927,1221,816 | 930,3197,2809 | 933,1933,1555 | 936,3867,3527 | 937,469,154 | 940,1157,894 | 942,956,715 | 944,3900,3678 | 945,3436,3214 | 946,3859,3666 | 947,3893,3700 | 949,2612,2475 | 950,3337,3212 | 951,653,564 | 952,2187,2142 | 953,94,68 | 954,614,594

BATCH_RAW_INFO | 891,3038,2318 | 895,2932,2229 | 898,1885,1190 | 908,1545,966 | 912,2834,2280 | 913,4016,3475 | 914,1945,1409 | 918,1249,734 | 920,1751,1261 | 921,3788,3320 | 923,493,61 | 924,1629,1210 | 927,1222,816 | 930,3198,2809 | 933,1934,1555 | 936,3868,3527 | 937,470,154 | 940,1158,894 | 942,957,715 | 944,3901,3678 | 945,3437,3214 | 946,3860,3666 | 947,3894,3700 | 949,2613,2475 | 950,3338,3212 | 951,654,564 | 952,2188,2142 | 953,95,68 | 954,615,594

BATCH_RAW_INFO | 891,3039,2318 | 895,2933,2229 | 898,1886,1190 | 908,1546,966 | 912,2835,2280 | 913,4017,3475 | 914,1946,1409 | 918,1250,734 | 920,1752,1261 | 921,3789,3320 | 923,494,61 | 924,1630,1210 | 927,1223,816 | 930,3199,2809 | 933,1935,1555 | 936,3869,3527 | 937,471,154 | 940,1159,894 | 942,958,715 | 944,3902,3678 | 945,3438,3214 | 946,3861,3666 | 947,3895,3700 | 949,2614,2475 | 950,3339,3212 | 951,655,564 | 952,2189,2142 | 953,96,68 | 954,616,594

BATCH_RAW_INFO | 891,3040,2318 | 895,2934,2229 | 898,1887,1190 | 908,1547,966 | 912,2836,2280 | 913,4018,3475 | 914,1947,1409 | 918,1251,734 | 920,1753,1261 | 921,3790,3320 | 923,495,61 | 924,1631,1210 | 927,1224,816 | 930,3200,2809 | 933,1936,1555 | 936,3870,3527 | 937,472,154 | 940,1160,894 | 942,959,715 | 944,3903,3678 | 945,3439,3214 | 946,3862,3666 | 947,3896,3700 | 949,2615,2475 | 950,3340,3212 | 951,656,564 | 952,2190,2142 | 953,97,68 | 954,617,594

BATCH_RAW_INFO | 891,3041,2318 | 895,2935,2229 | 898,1888,1190 | 908,1548,966 | 912,2837,2280 | 913,4019,3475 | 914,1948,1409 | 918,1252,734 | 920,1754,1261 | 921,3791,3320 | 923,496,61 | 924,1632,1210 | 927,1225,816 | 930,3201,2809 | 933,1937,1555 | 936,3871,3527 | 937,473,154 | 940,1161,894 | 942,960,715 | 944,3904,3678 | 945,3440,3214 | 946,3863,3666 | 947,3897,3700 | 949,2616,2475 | 950,3341,3212 | 951,657,564 | 952,2191,2142 | 953,98,68 | 954,618,594

BATCH_RAW_INFO | 955,1558,1557

BATCH_RAW_INFO | 956,671,670

BATCH_RAW_INFO | 891,3042,2318 | 895,2936,2229 | 898,1889,1190 | 908,1549,966 | 912,2838,2280 | 913,4020,3475 | 914,1949,1409 | 918,1253,734 | 920,1755,1261 | 921,3792,3320 | 923,497,61 | 924,1633,1210 | 927,1226,816 | 930,3202,2809 | 933,1938,1555 | 936,3872,3527 | 937,474,154 | 940,1162,894 | 942,961,715 | 944,3905,3678 | 945,3441,3214 | 946,3864,3666 | 947,3898,3700 | 949,2617,2475 | 950,3342,3212 | 951,658,564 | 952,2192,2142 | 953,99,68 | 954,619,594 | 955,1559,1557 | 956,672,670

BATCH_RAW_INFO | 891,3043,2318 | 895,2937,2229 | 898,1890,1190 | 908,1550,966 | 912,2839,2280 | 913,4021,3475 | 914,1950,1409 | 918,1254,734 | 920,1756,1261 | 921,3793,3320 | 923,498,61 | 924,1634,1210 | 927,1227,816 | 930,3203,2809 | 933,1939,1555 | 936,3873,3527 | 937,475,154 | 940,1163,894 | 942,962,715 | 944,3906,3678 | 945,3442,3214 | 946,3865,3666 | 947,3899,3700 | 949,2618,2475 | 950,3343,3212 | 951,659,564 | 952,2193,2142 | 953,100,68 | 954,620,594 | 955,1560,1557 | 956,673,670

BATCH_RAW_INFO | 891,3044,2318 | 895,2938,2229 | 898,1891,1190 | 908,1551,966 | 912,2840,2280 | 913,4022,3475 | 914,1951,1409 | 918,1255,734 | 920,1757,1261 | 921,3794,3320 | 923,499,61 | 924,1635,1210 | 927,1228,816 | 930,3204,2809 | 933,1940,1555 | 936,3874,3527 | 937,476,154 | 940,1164,894 | 942,963,715 | 944,3907,3678 | 945,3443,3214 | 946,3866,3666 | 947,3900,3700 | 949,2619,2475 | 950,3344,3212 | 951,660,564 | 952,2194,2142 | 953,101,68 | 954,621,594 | 955,1561,1557 | 956,674,670

BATCH_RAW_INFO | 891,3045,2318 | 895,2939,2229 | 898,1892,1190 | 908,1552,966 | 912,2841,2280 | 913,4023,3475 | 914,1952,1409 | 918,1256,734 | 920,1758,1261 | 921,3795,3320 | 923,500,61 | 924,1636,1210 | 927,1229,816 | 930,3205,2809 | 933,1941,1555 | 936,3875,3527 | 937,477,154 | 940,1165,894 | 942,964,715 | 944,3908,3678 | 945,3444,3214 | 946,3867,3666 | 947,3901,3700 | 949,2620,2475 | 950,3345,3212 | 951,661,564 | 952,2195,2142 | 953,102,68 | 954,622,594 | 955,1562,1557 | 956,675,670

BATCH_RAW_INFO | 891,3046,2318 | 895,2940,2229 | 898,1893,1190 | 908,1553,966 | 912,2842,2280 | 913,4024,3475 | 914,1953,1409 | 918,1257,734 | 920,1759,1261 | 921,3796,3320 | 923,501,61 | 924,1637,1210 | 927,1230,816 | 930,3206,2809 | 933,1942,1555 | 936,3876,3527 | 937,478,154 | 940,1166,894 | 942,965,715 | 944,3909,3678 | 945,3445,3214 | 946,3868,3666 | 947,3902,3700 | 949,2621,2475 | 950,3346,3212 | 951,662,564 | 952,2196,2142 | 953,103,68 | 954,623,594 | 955,1563,1557 | 956,676,670

BATCH_RAW_INFO | 891,3047,2318 | 895,2941,2229 | 898,1894,1190 | 908,1554,966 | 912,2843,2280 | 913,4025,3475 | 914,1954,1409 | 918,1258,734 | 920,1760,1261 | 921,3797,3320 | 923,502,61 | 924,1638,1210 | 927,1231,816 | 930,3207,2809 | 933,1943,1555 | 936,3877,3527 | 937,479,154 | 940,1167,894 | 942,966,715 | 944,3910,3678 | 945,3446,3214 | 946,3869,3666 | 947,3903,3700 | 949,2622,2475 | 950,3347,3212 | 951,663,564 | 952,2197,2142 | 953,104,68 | 954,624,594 | 955,1564,1557 | 956,677,670

BATCH_RAW_INFO | 957,621,620

BATCH_RAW_INFO | 891,3048,2318 | 895,2942,2229 | 898,1895,1190 | 908,1555,966 | 912,2844,2280 | 913,4026,3475 | 914,1955,1409 | 918,1259,734 | 920,1761,1261 | 921,3798,3320 | 923,503,61 | 924,1639,1210 | 927,1232,816 | 930,3208,2809 | 933,1944,1555 | 936,3878,3527 | 937,480,154 | 940,1168,894 | 942,967,715 | 944,3911,3678 | 945,3447,3214 | 946,3870,3666 | 947,3904,3700 | 949,2623,2475 | 950,3348,3212 | 951,664,564 | 952,2198,2142 | 953,105,68 | 954,625,594 | 955,1565,1557 | 956,678,670 | 957,622,620

BATCH_RAW_INFO | 891,3049,2318 | 895,2943,2229 | 898,1896,1190 | 908,1556,966 | 912,2845,2280 | 913,4027,3475 | 914,1956,1409 | 918,1260,734 | 920,1762,1261 | 921,3799,3320 | 923,504,61 | 924,1640,1210 | 927,1233,816 | 930,3209,2809 | 933,1945,1555 | 936,3879,3527 | 937,481,154 | 940,1169,894 | 942,968,715 | 944,3912,3678 | 945,3448,3214 | 946,3871,3666 | 947,3905,3700 | 949,2624,2475 | 950,3349,3212 | 951,665,564 | 952,2199,2142 | 953,106,68 | 954,626,594 | 955,1566,1557 | 956,679,670 | 957,623,620

BATCH_RAW_INFO | 891,3050,2318 | 895,2944,2229 | 898,1897,1190 | 908,1557,966 | 912,2846,2280 | 913,4028,3475 | 914,1957,1409 | 918,1261,734 | 920,1763,1261 | 921,3800,3320 | 923,505,61 | 924,1641,1210 | 927,1234,816 | 930,3210,2809 | 933,1946,1555 | 936,3880,3527 | 937,482,154 | 940,1170,894 | 942,969,715 | 944,3913,3678 | 945,3449,3214 | 946,3872,3666 | 947,3906,3700 | 949,2625,2475 | 950,3350,3212 | 951,666,564 | 952,2200,2142 | 953,107,68 | 954,627,594 | 955,1567,1557 | 956,680,670 | 957,624,620

BATCH_RAW_INFO | 891,3051,2318 | 895,2945,2229 | 898,1898,1190 | 908,1558,966 | 912,2847,2280 | 913,4029,3475 | 914,1958,1409 | 918,1262,734 | 920,1764,1261 | 921,3801,3320 | 923,506,61 | 924,1642,1210 | 927,1235,816 | 930,3211,2809 | 936,3881,3527 | 937,483,154 | 940,1171,894 | 942,970,715 | 944,3914,3678 | 945,3450,3214 | 946,3873,3666 | 947,3907,3700 | 949,2626,2475 | 950,3351,3212 | 951,667,564 | 952,2201,2142 | 953,108,68 | 954,628,594 | 955,1568,1557 | 956,681,670 | 957,625,620

BATCH_RAW_INFO | 891,3052,2318 | 895,2946,2229 | 898,1899,1190 | 908,1559,966 | 912,2848,2280 | 913,4030,3475 | 914,1959,1409 | 918,1263,734 | 920,1765,1261 | 921,3802,3320 | 923,507,61 | 924,1643,1210 | 927,1236,816 | 930,3212,2809 | 936,3882,3527 | 937,484,154 | 940,1172,894 | 942,971,715 | 944,3915,3678 | 945,3451,3214 | 946,3874,3666 | 947,3908,3700 | 949,2627,2475 | 950,3352,3212 | 951,668,564 | 952,2202,2142 | 953,109,68 | 954,629,594 | 955,1569,1557 | 956,682,670 | 957,626,620

BATCH_RAW_INFO | 891,3053,2318 | 895,2947,2229 | 898,1900,1190 | 908,1560,966 | 912,2849,2280 | 913,4031,3475 | 914,1960,1409 | 918,1264,734 | 920,1766,1261 | 921,3803,3320 | 923,508,61 | 924,1644,1210 | 927,1237,816 | 930,3213,2809 | 936,3883,3527 | 937,485,154 | 940,1173,894 | 942,972,715 | 944,3916,3678 | 945,3452,3214 | 946,3875,3666 | 947,3909,3700 | 949,2628,2475 | 950,3353,3212 | 951,669,564 | 952,2203,2142 | 953,110,68 | 954,630,594 | 955,1570,1557 | 956,683,670 | 957,627,620

BATCH_RAW_INFO | 891,3054,2318 | 895,2948,2229 | 898,1901,1190 | 908,1561,966 | 912,2850,2280 | 913,4032,3475 | 914,1961,1409 | 918,1265,734 | 920,1767,1261 | 921,3804,3320 | 923,509,61 | 924,1645,1210 | 927,1238,816 | 930,3214,2809 | 936,3884,3527 | 937,486,154 | 940,1174,894 | 942,973,715 | 944,3917,3678 | 945,3453,3214 | 946,3876,3666 | 947,3910,3700 | 949,2629,2475 | 950,3354,3212 | 951,670,564 | 952,2204,2142 | 953,111,68 | 954,631,594 | 955,1571,1557 | 956,684,670 | 957,628,620

BATCH_RAW_INFO | 891,3055,2318 | 895,2949,2229 | 898,1902,1190 | 908,1562,966 | 912,2851,2280 | 913,4033,3475 | 914,1962,1409 | 918,1266,734 | 920,1768,1261 | 921,3805,3320 | 923,510,61 | 924,1646,1210 | 927,1239,816 | 930,3215,2809 | 936,3885,3527 | 937,487,154 | 940,1175,894 | 942,974,715 | 944,3918,3678 | 945,3454,3214 | 946,3877,3666 | 947,3911,3700 | 949,2630,2475 | 950,3355,3212 | 951,671,564 | 952,2205,2142 | 953,112,68 | 954,632,594 | 955,1572,1557 | 956,685,670 | 957,629,620

BATCH_RAW_INFO | 958,3107,3106

BATCH_RAW_INFO | 891,3056,2318 | 895,2950,2229 | 898,1903,1190 | 908,1563,966 | 912,2852,2280 | 913,4034,3475 | 914,1963,1409 | 918,1267,734 | 920,1769,1261 | 921,3806,3320 | 923,511,61 | 924,1647,1210 | 927,1240,816 | 930,3216,2809 | 936,3886,3527 | 937,488,154 | 940,1176,894 | 942,975,715 | 944,3919,3678 | 945,3455,3214 | 946,3878,3666 | 947,3912,3700 | 949,2631,2475 | 950,3356,3212 | 951,672,564 | 952,2206,2142 | 953,113,68 | 954,633,594 | 955,1573,1557 | 956,686,670 | 957,630,620 | 958,3108,3106

BATCH_RAW_INFO | 891,3057,2318 | 895,2951,2229 | 898,1904,1190 | 908,1564,966 | 912,2853,2280 | 913,4035,3475 | 914,1964,1409 | 918,1268,734 | 920,1770,1261 | 921,3807,3320 | 923,512,61 | 924,1648,1210 | 927,1241,816 | 930,3217,2809 | 936,3887,3527 | 937,489,154 | 940,1177,894 | 942,976,715 | 944,3920,3678 | 945,3456,3214 | 946,3879,3666 | 947,3913,3700 | 949,2632,2475 | 950,3357,3212 | 951,673,564 | 952,2207,2142 | 953,114,68 | 954,634,594 | 955,1574,1557 | 956,687,670 | 957,631,620 | 958,3109,3106

BATCH_RAW_INFO | 891,3058,2318 | 895,2952,2229 | 898,1905,1190 | 908,1565,966 | 912,2854,2280 | 913,4036,3475 | 914,1965,1409 | 918,1269,734 | 920,1771,1261 | 921,3808,3320 | 923,513,61 | 924,1649,1210 | 927,1242,816 | 930,3218,2809 | 936,3888,3527 | 937,490,154 | 940,1178,894 | 942,977,715 | 944,3921,3678 | 945,3457,3214 | 946,3880,3666 | 947,3914,3700 | 949,2633,2475 | 950,3358,3212 | 951,674,564 | 952,2208,2142 | 953,115,68 | 954,635,594 | 955,1575,1557 | 956,688,670 | 957,632,620 | 958,3110,3106

BATCH_RAW_INFO | 891,3059,2318 | 895,2953,2229 | 898,1906,1190 | 908,1566,966 | 912,2855,2280 | 913,4037,3475 | 914,1966,1409 | 918,1270,734 | 920,1772,1261 | 921,3809,3320 | 923,514,61 | 924,1650,1210 | 927,1243,816 | 930,3219,2809 | 936,3889,3527 | 937,491,154 | 940,1179,894 | 942,978,715 | 944,3922,3678 | 945,3458,3214 | 946,3881,3666 | 947,3915,3700 | 949,2634,2475 | 950,3359,3212 | 951,675,564 | 952,2209,2142 | 953,116,68 | 954,636,594 | 955,1576,1557 | 956,689,670 | 957,633,620 | 958,3111,3106

BATCH_RAW_INFO | 891,3060,2318 | 895,2954,2229 | 898,1907,1190 | 908,1567,966 | 912,2856,2280 | 913,4038,3475 | 914,1967,1409 | 918,1271,734 | 920,1773,1261 | 921,3810,3320 | 923,515,61 | 924,1651,1210 | 927,1244,816 | 930,3220,2809 | 936,3890,3527 | 937,492,154 | 940,1180,894 | 942,979,715 | 944,3923,3678 | 945,3459,3214 | 946,3882,3666 | 947,3916,3700 | 949,2635,2475 | 950,3360,3212 | 951,676,564 | 952,2210,2142 | 953,117,68 | 954,637,594 | 955,1577,1557 | 956,690,670 | 957,634,620 | 958,3112,3106

BATCH_RAW_INFO | 891,3061,2318 | 895,2955,2229 | 898,1908,1190 | 908,1568,966 | 912,2857,2280 | 913,4039,3475 | 914,1968,1409 | 918,1272,734 | 920,1774,1261 | 921,3811,3320 | 923,516,61 | 924,1652,1210 | 927,1245,816 | 930,3221,2809 | 936,3891,3527 | 937,493,154 | 940,1181,894 | 942,980,715 | 944,3924,3678 | 945,3460,3214 | 946,3883,3666 | 947,3917,3700 | 949,2636,2475 | 950,3361,3212 | 951,677,564 | 952,2211,2142 | 953,118,68 | 954,638,594 | 955,1578,1557 | 956,691,670 | 957,635,620 | 958,3113,3106

BATCH_RAW_INFO | 891,3062,2318 | 895,2956,2229 | 908,1569,966 | 912,2858,2280 | 913,4040,3475 | 914,1969,1409 | 918,1273,734 | 920,1775,1261 | 921,3812,3320 | 923,517,61 | 924,1653,1210 | 927,1246,816 | 930,3222,2809 | 936,3892,3527 | 937,494,154 | 940,1182,894 | 942,981,715 | 944,3925,3678 | 945,3461,3214 | 946,3884,3666 | 947,3918,3700 | 949,2637,2475 | 950,3362,3212 | 951,678,564 | 952,2212,2142 | 953,119,68 | 954,639,594 | 955,1579,1557 | 956,692,670 | 957,636,620 | 958,3114,3106

BATCH_RAW_INFO | 891,3063,2318 | 895,2957,2229 | 908,1570,966 | 912,2859,2280 | 913,4041,3475 | 914,1970,1409 | 918,1274,734 | 920,1776,1261 | 921,3813,3320 | 923,518,61 | 924,1654,1210 | 927,1247,816 | 930,3223,2809 | 936,3893,3527 | 937,495,154 | 940,1183,894 | 942,982,715 | 944,3926,3678 | 945,3462,3214 | 946,3885,3666 | 947,3919,3700 | 949,2638,2475 | 950,3363,3212 | 951,679,564 | 952,2213,2142 | 953,120,68 | 954,640,594 | 955,1580,1557 | 956,693,670 | 957,637,620 | 958,3115,3106

BATCH_RAW_INFO | 891,3064,2318 | 895,2958,2229 | 908,1571,966 | 912,2860,2280 | 913,4042,3475 | 914,1971,1409 | 918,1275,734 | 920,1777,1261 | 921,3814,3320 | 923,519,61 | 924,1655,1210 | 927,1248,816 | 930,3224,2809 | 936,3894,3527 | 937,496,154 | 940,1184,894 | 942,983,715 | 944,3927,3678 | 945,3463,3214 | 946,3886,3666 | 947,3920,3700 | 949,2639,2475 | 950,3364,3212 | 951,680,564 | 952,2214,2142 | 953,121,68 | 954,641,594 | 955,1581,1557 | 956,694,670 | 957,638,620 | 958,3116,3106

BATCH_RAW_INFO | 959,883,882

BATCH_RAW_INFO | 891,3065,2318 | 895,2959,2229 | 908,1572,966 | 912,2861,2280 | 913,4043,3475 | 914,1972,1409 | 918,1276,734 | 920,1778,1261 | 921,3815,3320 | 923,520,61 | 924,1656,1210 | 927,1249,816 | 930,3225,2809 | 936,3895,3527 | 937,497,154 | 940,1185,894 | 942,984,715 | 944,3928,3678 | 945,3464,3214 | 946,3887,3666 | 947,3921,3700 | 949,2640,2475 | 950,3365,3212 | 951,681,564 | 952,2215,2142 | 953,122,68 | 954,642,594 | 955,1582,1557 | 956,695,670 | 957,639,620 | 958,3117,3106 | 959,884,882

BATCH_RAW_INFO | 895,2960,2229 | 908,1573,966 | 912,2862,2280 | 913,4044,3475 | 914,1973,1409 | 918,1277,734 | 920,1779,1261 | 921,3816,3320 | 923,521,61 | 924,1657,1210 | 927,1250,816 | 930,3226,2809 | 936,3896,3527 | 937,498,154 | 940,1186,894 | 942,985,715 | 944,3929,3678 | 945,3465,3214 | 946,3888,3666 | 947,3922,3700 | 949,2641,2475 | 950,3366,3212 | 951,682,564 | 952,2216,2142 | 953,123,68 | 954,643,594 | 955,1583,1557 | 956,696,670 | 957,640,620 | 958,3118,3106 | 959,885,882

BATCH_RAW_INFO | 895,2961,2229 | 908,1574,966 | 912,2863,2280 | 913,4045,3475 | 914,1974,1409 | 918,1278,734 | 920,1780,1261 | 921,3817,3320 | 923,522,61 | 924,1658,1210 | 927,1251,816 | 930,3227,2809 | 936,3897,3527 | 937,499,154 | 940,1187,894 | 942,986,715 | 944,3930,3678 | 945,3466,3214 | 946,3889,3666 | 947,3923,3700 | 949,2642,2475 | 950,3367,3212 | 951,683,564 | 952,2217,2142 | 953,124,68 | 954,644,594 | 955,1584,1557 | 956,697,670 | 957,641,620 | 958,3119,3106 | 959,886,882

BATCH_RAW_INFO | 895,2962,2229 | 908,1575,966 | 912,2864,2280 | 913,4046,3475 | 914,1975,1409 | 918,1279,734 | 920,1781,1261 | 921,3818,3320 | 923,523,61 | 924,1659,1210 | 927,1252,816 | 930,3228,2809 | 936,3898,3527 | 937,500,154 | 940,1188,894 | 942,987,715 | 944,3931,3678 | 945,3467,3214 | 946,3890,3666 | 947,3924,3700 | 949,2643,2475 | 950,3368,3212 | 951,684,564 | 952,2218,2142 | 953,125,68 | 954,645,594 | 955,1585,1557 | 956,698,670 | 957,642,620 | 958,3120,3106 | 959,887,882

BATCH_RAW_INFO | 895,2963,2229 | 908,1576,966 | 912,2865,2280 | 913,4047,3475 | 914,1976,1409 | 918,1280,734 | 920,1782,1261 | 921,3819,3320 | 923,524,61 | 924,1660,1210 | 927,1253,816 | 930,3229,2809 | 936,3899,3527 | 937,501,154 | 940,1189,894 | 942,988,715 | 944,3932,3678 | 945,3468,3214 | 946,3891,3666 | 947,3925,3700 | 949,2644,2475 | 950,3369,3212 | 951,685,564 | 952,2219,2142 | 953,126,68 | 954,646,594 | 955,1586,1557 | 956,699,670 | 957,643,620 | 958,3121,3106 | 959,888,882

BATCH_RAW_INFO | 895,2964,2229 | 908,1577,966 | 912,2866,2280 | 913,4048,3475 | 914,1977,1409 | 918,1281,734 | 920,1783,1261 | 921,3820,3320 | 923,525,61 | 924,1661,1210 | 927,1254,816 | 930,3230,2809 | 936,3900,3527 | 937,502,154 | 940,1190,894 | 942,989,715 | 944,3933,3678 | 945,3469,3214 | 946,3892,3666 | 947,3926,3700 | 949,2645,2475 | 950,3370,3212 | 951,686,564 | 952,2220,2142 | 953,127,68 | 954,647,594 | 955,1587,1557 | 956,700,670 | 957,644,620 | 958,3122,3106 | 959,889,882

BATCH_RAW_INFO | 895,2965,2229 | 908,1578,966 | 912,2867,2280 | 913,4049,3475 | 914,1978,1409 | 918,1282,734 | 920,1784,1261 | 921,3821,3320 | 923,526,61 | 924,1662,1210 | 927,1255,816 | 930,3231,2809 | 936,3901,3527 | 937,503,154 | 940,1191,894 | 942,990,715 | 944,3934,3678 | 945,3470,3214 | 946,3893,3666 | 947,3927,3700 | 949,2646,2475 | 950,3371,3212 | 951,687,564 | 952,2221,2142 | 953,128,68 | 954,648,594 | 955,1588,1557 | 956,701,670 | 957,645,620 | 958,3123,3106 | 959,890,882

BATCH_RAW_INFO | 895,2966,2229 | 908,1579,966 | 912,2868,2280 | 913,4050,3475 | 914,1979,1409 | 918,1283,734 | 920,1785,1261 | 921,3822,3320 | 923,527,61 | 924,1663,1210 | 927,1256,816 | 930,3232,2809 | 936,3902,3527 | 937,504,154 | 940,1192,894 | 942,991,715 | 944,3935,3678 | 945,3471,3214 | 946,3894,3666 | 947,3928,3700 | 949,2647,2475 | 950,3372,3212 | 951,688,564 | 952,2222,2142 | 953,129,68 | 954,649,594 | 955,1589,1557 | 956,702,670 | 957,646,620 | 958,3124,3106 | 959,891,882

BATCH_RAW_INFO | 895,2967,2229 | 908,1580,966 | 912,2869,2280 | 913,4051,3475 | 914,1980,1409 | 918,1284,734 | 920,1786,1261 | 921,3823,3320 | 923,528,61 | 924,1664,1210 | 927,1257,816 | 930,3233,2809 | 936,3903,3527 | 937,505,154 | 940,1193,894 | 942,992,715 | 944,3936,3678 | 945,3472,3214 | 946,3895,3666 | 947,3929,3700 | 949,2648,2475 | 950,3373,3212 | 951,689,564 | 952,2223,2142 | 953,130,68 | 954,650,594 | 955,1590,1557 | 956,703,670 | 957,647,620 | 958,3125,3106 | 959,892,882

BATCH_RAW_INFO | 895,2968,2229 | 908,1581,966 | 912,2870,2280 | 913,4052,3475 | 914,1981,1409 | 918,1285,734 | 920,1787,1261 | 921,3824,3320 | 923,529,61 | 924,1665,1210 | 927,1258,816 | 930,3234,2809 | 936,3904,3527 | 937,506,154 | 940,1194,894 | 942,993,715 | 944,3937,3678 | 945,3473,3214 | 946,3896,3666 | 947,3930,3700 | 949,2649,2475 | 950,3374,3212 | 951,690,564 | 952,2224,2142 | 953,131,68 | 954,651,594 | 955,1591,1557 | 956,704,670 | 957,648,620 | 958,3126,3106 | 959,893,882

BATCH_RAW_INFO | 895,2969,2229 | 908,1582,966 | 912,2871,2280 | 913,4053,3475 | 914,1982,1409 | 918,1286,734 | 920,1788,1261 | 921,3825,3320 | 923,530,61 | 924,1666,1210 | 927,1259,816 | 930,3235,2809 | 936,3905,3527 | 937,507,154 | 940,1195,894 | 942,994,715 | 944,3938,3678 | 945,3474,3214 | 946,3897,3666 | 947,3931,3700 | 949,2650,2475 | 950,3375,3212 | 951,691,564 | 952,2225,2142 | 953,132,68 | 954,652,594 | 955,1592,1557 | 956,705,670 | 957,649,620 | 958,3127,3106 | 959,894,882

BATCH_RAW_INFO | 895,2970,2229 | 908,1583,966 | 912,2872,2280 | 913,4054,3475 | 914,1983,1409 | 918,1287,734 | 920,1789,1261 | 921,3826,3320 | 923,531,61 | 924,1667,1210 | 927,1260,816 | 930,3236,2809 | 936,3906,3527 | 937,508,154 | 940,1196,894 | 942,995,715 | 944,3939,3678 | 945,3475,3214 | 946,3898,3666 | 947,3932,3700 | 949,2651,2475 | 950,3376,3212 | 951,692,564 | 952,2226,2142 | 953,133,68 | 954,653,594 | 955,1593,1557 | 956,706,670 | 957,650,620 | 958,3128,3106 | 959,895,882

BATCH_RAW_INFO | 895,2971,2229 | 908,1584,966 | 912,2873,2280 | 913,4055,3475 | 914,1984,1409 | 918,1288,734 | 920,1790,1261 | 921,3827,3320 | 923,532,61 | 924,1668,1210 | 927,1261,816 | 930,3237,2809 | 936,3907,3527 | 937,509,154 | 940,1197,894 | 942,996,715 | 944,3940,3678 | 945,3476,3214 | 946,3899,3666 | 947,3933,3700 | 949,2652,2475 | 950,3377,3212 | 951,693,564 | 952,2227,2142 | 953,134,68 | 954,654,594 | 955,1594,1557 | 956,707,670 | 957,651,620 | 958,3129,3106 | 959,896,882

BATCH_RAW_INFO | 895,2972,2229 | 908,1585,966 | 912,2874,2280 | 913,4056,3475 | 914,1985,1409 | 918,1289,734 | 920,1791,1261 | 921,3828,3320 | 923,533,61 | 924,1669,1210 | 927,1262,816 | 930,3238,2809 | 936,3908,3527 | 937,510,154 | 940,1198,894 | 942,997,715 | 944,3941,3678 | 945,3477,3214 | 946,3900,3666 | 947,3934,3700 | 949,2653,2475 | 950,3378,3212 | 951,694,564 | 952,2228,2142 | 953,135,68 | 954,655,594 | 955,1595,1557 | 956,708,670 | 957,652,620 | 958,3130,3106 | 959,897,882

BATCH_RAW_INFO | 895,2973,2229 | 908,1586,966 | 912,2875,2280 | 913,4057,3475 | 914,1986,1409 | 918,1290,734 | 920,1792,1261 | 921,3829,3320 | 923,534,61 | 924,1670,1210 | 927,1263,816 | 930,3239,2809 | 936,3909,3527 | 937,511,154 | 940,1199,894 | 942,998,715 | 944,3942,3678 | 945,3478,3214 | 946,3901,3666 | 947,3935,3700 | 949,2654,2475 | 950,3379,3212 | 951,695,564 | 952,2229,2142 | 953,136,68 | 954,656,594 | 955,1596,1557 | 956,709,670 | 957,653,620 | 958,3131,3106 | 959,898,882

BATCH_RAW_INFO | 960,13,12

BATCH_RAW_INFO | 895,2974,2229 | 908,1587,966 | 912,2876,2280 | 913,4058,3475 | 914,1987,1409 | 918,1291,734 | 920,1793,1261 | 921,3830,3320 | 923,535,61 | 924,1671,1210 | 927,1264,816 | 930,3240,2809 | 936,3910,3527 | 937,512,154 | 940,1200,894 | 942,999,715 | 944,3943,3678 | 945,3479,3214 | 946,3902,3666 | 947,3936,3700 | 949,2655,2475 | 950,3380,3212 | 951,696,564 | 952,2230,2142 | 953,137,68 | 954,657,594 | 955,1597,1557 | 956,710,670 | 957,654,620 | 958,3132,3106 | 959,899,882 | 960,14,12

BATCH_RAW_INFO | 895,2975,2229 | 908,1588,966 | 912,2877,2280 | 913,4059,3475 | 914,1988,1409 | 918,1292,734 | 920,1794,1261 | 921,3831,3320 | 923,536,61 | 924,1672,1210 | 927,1265,816 | 930,3241,2809 | 936,3911,3527 | 937,513,154 | 940,1201,894 | 942,1000,715 | 944,3944,3678 | 945,3480,3214 | 946,3903,3666 | 947,3937,3700 | 949,2656,2475 | 950,3381,3212 | 951,697,564 | 952,2231,2142 | 953,138,68 | 954,658,594 | 955,1598,1557 | 956,711,670 | 957,655,620 | 958,3133,3106 | 959,900,882 | 960,15,12

BATCH_RAW_INFO | 895,2976,2229 | 908,1589,966 | 912,2878,2280 | 913,4060,3475 | 914,1989,1409 | 918,1293,734 | 920,1795,1261 | 921,3832,3320 | 923,537,61 | 924,1673,1210 | 927,1266,816 | 930,3242,2809 | 936,3912,3527 | 937,514,154 | 940,1202,894 | 942,1001,715 | 944,3945,3678 | 945,3481,3214 | 946,3904,3666 | 947,3938,3700 | 949,2657,2475 | 950,3382,3212 | 951,698,564 | 952,2232,2142 | 953,139,68 | 954,659,594 | 955,1599,1557 | 956,712,670 | 957,656,620 | 958,3134,3106 | 959,901,882 | 960,16,12

BATCH_RAW_INFO | 895,2977,2229 | 908,1590,966 | 912,2879,2280 | 913,4061,3475 | 914,1990,1409 | 918,1294,734 | 920,1796,1261 | 921,3833,3320 | 923,538,61 | 924,1674,1210 | 927,1267,816 | 930,3243,2809 | 936,3913,3527 | 937,515,154 | 940,1203,894 | 942,1002,715 | 944,3946,3678 | 945,3482,3214 | 946,3905,3666 | 947,3939,3700 | 949,2658,2475 | 950,3383,3212 | 951,699,564 | 952,2233,2142 | 953,140,68 | 954,660,594 | 955,1600,1557 | 956,713,670 | 957,657,620 | 958,3135,3106 | 959,902,882 | 960,17,12

BATCH_RAW_INFO | 895,2978,2229 | 908,1591,966 | 912,2880,2280 | 913,4062,3475 | 914,1991,1409 | 918,1295,734 | 920,1797,1261 | 921,3834,3320 | 923,539,61 | 924,1675,1210 | 927,1268,816 | 930,3244,2809 | 936,3914,3527 | 937,516,154 | 940,1204,894 | 942,1003,715 | 944,3947,3678 | 945,3483,3214 | 946,3906,3666 | 947,3940,3700 | 949,2659,2475 | 950,3384,3212 | 951,700,564 | 952,2234,2142 | 953,141,68 | 954,661,594 | 955,1601,1557 | 956,714,670 | 957,658,620 | 958,3136,3106 | 959,903,882 | 960,18,12

BATCH_RAW_INFO | 895,2979,2229 | 908,1592,966 | 912,2881,2280 | 913,4063,3475 | 914,1992,1409 | 918,1296,734 | 920,1798,1261 | 921,3835,3320 | 923,540,61 | 924,1676,1210 | 927,1269,816 | 930,3245,2809 | 936,3915,3527 | 937,517,154 | 940,1205,894 | 942,1004,715 | 944,3948,3678 | 945,3484,3214 | 946,3907,3666 | 947,3941,3700 | 949,2660,2475 | 950,3385,3212 | 951,701,564 | 952,2235,2142 | 953,142,68 | 954,662,594 | 955,1602,1557 | 956,715,670 | 957,659,620 | 958,3137,3106 | 959,904,882 | 960,19,12

BATCH_RAW_INFO | 895,2980,2229 | 908,1593,966 | 912,2882,2280 | 913,4064,3475 | 914,1993,1409 | 918,1297,734 | 920,1799,1261 | 921,3836,3320 | 923,541,61 | 924,1677,1210 | 927,1270,816 | 930,3246,2809 | 936,3916,3527 | 937,518,154 | 940,1206,894 | 942,1005,715 | 944,3949,3678 | 945,3485,3214 | 946,3908,3666 | 947,3942,3700 | 949,2661,2475 | 950,3386,3212 | 951,702,564 | 952,2236,2142 | 953,143,68 | 954,663,594 | 955,1603,1557 | 956,716,670 | 957,660,620 | 958,3138,3106 | 959,905,882 | 960,20,12

BATCH_RAW_INFO | 895,2981,2229 | 908,1594,966 | 912,2883,2280 | 913,4065,3475 | 914,1994,1409 | 918,1298,734 | 920,1800,1261 | 921,3837,3320 | 923,542,61 | 924,1678,1210 | 927,1271,816 | 930,3247,2809 | 936,3917,3527 | 937,519,154 | 940,1207,894 | 942,1006,715 | 944,3950,3678 | 945,3486,3214 | 946,3909,3666 | 947,3943,3700 | 949,2662,2475 | 950,3387,3212 | 951,703,564 | 952,2237,2142 | 953,144,68 | 954,664,594 | 955,1604,1557 | 956,717,670 | 957,661,620 | 958,3139,3106 | 959,906,882 | 960,21,12

BATCH_RAW_INFO | 895,2982,2229 | 908,1595,966 | 912,2884,2280 | 913,4066,3475 | 914,1995,1409 | 918,1299,734 | 920,1801,1261 | 921,3838,3320 | 923,543,61 | 924,1679,1210 | 927,1272,816 | 930,3248,2809 | 936,3918,3527 | 937,520,154 | 940,1208,894 | 942,1007,715 | 944,3951,3678 | 945,3487,3214 | 946,3910,3666 | 947,3944,3700 | 949,2663,2475 | 950,3388,3212 | 951,704,564 | 952,2238,2142 | 953,145,68 | 954,665,594 | 955,1605,1557 | 956,718,670 | 957,662,620 | 958,3140,3106 | 959,907,882 | 960,22,12

BATCH_RAW_INFO | 895,2983,2229 | 908,1596,966 | 912,2885,2280 | 913,4067,3475 | 914,1996,1409 | 918,1300,734 | 920,1802,1261 | 921,3839,3320 | 923,544,61 | 924,1680,1210 | 927,1273,816 | 930,3249,2809 | 936,3919,3527 | 937,521,154 | 940,1209,894 | 942,1008,715 | 944,3952,3678 | 945,3488,3214 | 946,3911,3666 | 947,3945,3700 | 949,2664,2475 | 950,3389,3212 | 951,705,564 | 952,2239,2142 | 953,146,68 | 954,666,594 | 955,1606,1557 | 956,719,670 | 957,663,620 | 958,3141,3106 | 959,908,882 | 960,23,12

BATCH_RAW_INFO | 895,2984,2229 | 908,1597,966 | 912,2886,2280 | 913,4068,3475 | 914,1997,1409 | 918,1301,734 | 920,1803,1261 | 921,3840,3320 | 923,545,61 | 924,1681,1210 | 927,1274,816 | 930,3250,2809 | 936,3920,3527 | 937,522,154 | 940,1210,894 | 942,1009,715 | 944,3953,3678 | 945,3489,3214 | 946,3912,3666 | 947,3946,3700 | 949,2665,2475 | 950,3390,3212 | 951,706,564 | 952,2240,2142 | 953,147,68 | 954,667,594 | 955,1607,1557 | 956,720,670 | 957,664,620 | 958,3142,3106 | 959,909,882 | 960,24,12

BATCH_RAW_INFO | 895,2985,2229 | 908,1598,966 | 912,2887,2280 | 913,4069,3475 | 914,1998,1409 | 918,1302,734 | 920,1804,1261 | 921,3841,3320 | 923,546,61 | 924,1682,1210 | 927,1275,816 | 930,3251,2809 | 936,3921,3527 | 937,523,154 | 940,1211,894 | 942,1010,715 | 944,3954,3678 | 945,3490,3214 | 946,3913,3666 | 947,3947,3700 | 949,2666,2475 | 950,3391,3212 | 951,707,564 | 952,2241,2142 | 953,148,68 | 954,668,594 | 955,1608,1557 | 956,721,670 | 957,665,620 | 958,3143,3106 | 959,910,882 | 960,25,12

BATCH_RAW_INFO | 895,2986,2229 | 908,1599,966 | 912,2888,2280 | 913,4070,3475 | 914,1999,1409 | 918,1303,734 | 920,1805,1261 | 921,3842,3320 | 923,547,61 | 924,1683,1210 | 927,1276,816 | 930,3252,2809 | 936,3922,3527 | 937,524,154 | 940,1212,894 | 942,1011,715 | 944,3955,3678 | 945,3491,3214 | 946,3914,3666 | 947,3948,3700 | 949,2667,2475 | 950,3392,3212 | 951,708,564 | 952,2242,2142 | 953,149,68 | 954,669,594 | 955,1609,1557 | 956,722,670 | 957,666,620 | 958,3144,3106 | 959,911,882 | 960,26,12

BATCH_RAW_INFO | 961,3411,3410

BATCH_RAW_INFO | 895,2987,2229 | 908,1600,966 | 912,2889,2280 | 913,4071,3475 | 914,2000,1409 | 918,1304,734 | 920,1806,1261 | 921,3843,3320 | 923,548,61 | 924,1684,1210 | 927,1277,816 | 930,3253,2809 | 936,3923,3527 | 937,525,154 | 940,1213,894 | 942,1012,715 | 944,3956,3678 | 945,3492,3214 | 946,3915,3666 | 947,3949,3700 | 949,2668,2475 | 950,3393,3212 | 951,709,564 | 952,2243,2142 | 953,150,68 | 954,670,594 | 955,1610,1557 | 956,723,670 | 957,667,620 | 958,3145,3106 | 959,912,882 | 960,27,12 | 961,3412,3410

BATCH_RAW_INFO | 895,2988,2229 | 908,1601,966 | 912,2890,2280 | 913,4072,3475 | 914,2001,1409 | 918,1305,734 | 920,1807,1261 | 921,3844,3320 | 923,549,61 | 924,1685,1210 | 927,1278,816 | 930,3254,2809 | 936,3924,3527 | 937,526,154 | 940,1214,894 | 942,1013,715 | 944,3957,3678 | 945,3493,3214 | 946,3916,3666 | 947,3950,3700 | 949,2669,2475 | 950,3394,3212 | 951,710,564 | 952,2244,2142 | 953,151,68 | 954,671,594 | 955,1611,1557 | 956,724,670 | 957,668,620 | 958,3146,3106 | 959,913,882 | 960,28,12 | 961,3413,3410

BATCH_RAW_INFO | 895,2989,2229 | 908,1602,966 | 912,2891,2280 | 913,4073,3475 | 914,2002,1409 | 918,1306,734 | 920,1808,1261 | 921,3845,3320 | 923,550,61 | 924,1686,1210 | 927,1279,816 | 930,3255,2809 | 936,3925,3527 | 937,527,154 | 940,1215,894 | 942,1014,715 | 944,3958,3678 | 945,3494,3214 | 946,3917,3666 | 947,3951,3700 | 949,2670,2475 | 950,3395,3212 | 951,711,564 | 952,2245,2142 | 953,152,68 | 954,672,594 | 955,1612,1557 | 956,725,670 | 957,669,620 | 958,3147,3106 | 959,914,882 | 960,29,12 | 961,3414,3410

BATCH_RAW_INFO | 895,2990,2229 | 908,1603,966 | 912,2892,2280 | 913,4074,3475 | 914,2003,1409 | 918,1307,734 | 920,1809,1261 | 921,3846,3320 | 923,551,61 | 924,1687,1210 | 927,1280,816 | 930,3256,2809 | 936,3926,3527 | 937,528,154 | 940,1216,894 | 942,1015,715 | 944,3959,3678 | 945,3495,3214 | 946,3918,3666 | 947,3952,3700 | 949,2671,2475 | 950,3396,3212 | 951,712,564 | 952,2246,2142 | 953,153,68 | 954,673,594 | 955,1613,1557 | 956,726,670 | 957,670,620 | 958,3148,3106 | 959,915,882 | 960,30,12 | 961,3415,3410

BATCH_RAW_INFO | 895,2991,2229 | 908,1604,966 | 912,2893,2280 | 913,4075,3475 | 914,2004,1409 | 918,1308,734 | 920,1810,1261 | 921,3847,3320 | 923,552,61 | 924,1688,1210 | 927,1281,816 | 930,3257,2809 | 936,3927,3527 | 937,529,154 | 940,1217,894 | 942,1016,715 | 944,3960,3678 | 945,3496,3214 | 946,3919,3666 | 947,3953,3700 | 949,2672,2475 | 950,3397,3212 | 951,713,564 | 952,2247,2142 | 953,154,68 | 954,674,594 | 955,1614,1557 | 956,727,670 | 957,671,620 | 958,3149,3106 | 959,916,882 | 960,31,12 | 961,3416,3410

BATCH_RAW_INFO | 895,2992,2229 | 908,1605,966 | 912,2894,2280 | 913,4076,3475 | 914,2005,1409 | 918,1309,734 | 920,1811,1261 | 921,3848,3320 | 923,553,61 | 924,1689,1210 | 927,1282,816 | 930,3258,2809 | 936,3928,3527 | 937,530,154 | 940,1218,894 | 942,1017,715 | 944,3961,3678 | 945,3497,3214 | 946,3920,3666 | 947,3954,3700 | 949,2673,2475 | 950,3398,3212 | 951,714,564 | 952,2248,2142 | 953,155,68 | 954,675,594 | 955,1615,1557 | 956,728,670 | 957,672,620 | 958,3150,3106 | 959,917,882 | 960,32,12 | 961,3417,3410

BATCH_RAW_INFO | 895,2993,2229 | 908,1606,966 | 912,2895,2280 | 913,4077,3475 | 914,2006,1409 | 918,1310,734 | 920,1812,1261 | 921,3849,3320 | 923,554,61 | 924,1690,1210 | 927,1283,816 | 930,3259,2809 | 936,3929,3527 | 937,531,154 | 940,1219,894 | 942,1018,715 | 944,3962,3678 | 945,3498,3214 | 946,3921,3666 | 947,3955,3700 | 949,2674,2475 | 950,3399,3212 | 951,715,564 | 952,2249,2142 | 953,156,68 | 954,676,594 | 955,1616,1557 | 956,729,670 | 957,673,620 | 958,3151,3106 | 959,918,882 | 960,33,12 | 961,3418,3410

BATCH_RAW_INFO | 895,2994,2229 | 908,1607,966 | 912,2896,2280 | 913,4078,3475 | 914,2007,1409 | 918,1311,734 | 920,1813,1261 | 921,3850,3320 | 923,555,61 | 924,1691,1210 | 927,1284,816 | 930,3260,2809 | 936,3930,3527 | 937,532,154 | 940,1220,894 | 942,1019,715 | 944,3963,3678 | 945,3499,3214 | 946,3922,3666 | 947,3956,3700 | 949,2675,2475 | 950,3400,3212 | 951,716,564 | 952,2250,2142 | 953,157,68 | 954,677,594 | 955,1617,1557 | 956,730,670 | 957,674,620 | 958,3152,3106 | 959,919,882 | 960,34,12 | 961,3419,3410

BATCH_RAW_INFO | 895,2995,2229 | 908,1608,966 | 912,2897,2280 | 913,4079,3475 | 914,2008,1409 | 918,1312,734 | 920,1814,1261 | 921,3851,3320 | 923,556,61 | 924,1692,1210 | 927,1285,816 | 930,3261,2809 | 936,3931,3527 | 937,533,154 | 940,1221,894 | 942,1020,715 | 944,3964,3678 | 945,3500,3214 | 946,3923,3666 | 947,3957,3700 | 949,2676,2475 | 950,3401,3212 | 951,717,564 | 952,2251,2142 | 953,158,68 | 954,678,594 | 955,1618,1557 | 956,731,670 | 957,675,620 | 958,3153,3106 | 959,920,882 | 960,35,12 | 961,3420,3410

BATCH_RAW_INFO | 895,2996,2229 | 908,1609,966 | 912,2898,2280 | 913,4080,3475 | 914,2009,1409 | 918,1313,734 | 920,1815,1261 | 921,3852,3320 | 923,557,61 | 924,1693,1210 | 927,1286,816 | 930,3262,2809 | 936,3932,3527 | 937,534,154 | 940,1222,894 | 942,1021,715 | 944,3965,3678 | 945,3501,3214 | 946,3924,3666 | 947,3958,3700 | 949,2677,2475 | 950,3402,3212 | 951,718,564 | 952,2252,2142 | 953,159,68 | 954,679,594 | 955,1619,1557 | 956,732,670 | 957,676,620 | 958,3154,3106 | 959,921,882 | 960,36,12 | 961,3421,3410

BATCH_RAW_INFO | 895,2997,2229 | 908,1610,966 | 912,2899,2280 | 913,4081,3475 | 914,2010,1409 | 918,1314,734 | 920,1816,1261 | 921,3853,3320 | 923,558,61 | 924,1694,1210 | 927,1287,816 | 930,3263,2809 | 936,3933,3527 | 937,535,154 | 940,1223,894 | 942,1022,715 | 944,3966,3678 | 945,3502,3214 | 946,3925,3666 | 947,3959,3700 | 949,2678,2475 | 950,3403,3212 | 951,719,564 | 952,2253,2142 | 953,160,68 | 954,680,594 | 955,1620,1557 | 956,733,670 | 957,677,620 | 958,3155,3106 | 959,922,882 | 960,37,12 | 961,3422,3410

BATCH_RAW_INFO | 895,2998,2229 | 908,1611,966 | 912,2900,2280 | 913,4082,3475 | 914,2011,1409 | 918,1315,734 | 920,1817,1261 | 921,3854,3320 | 923,559,61 | 924,1695,1210 | 927,1288,816 | 930,3264,2809 | 936,3934,3527 | 937,536,154 | 940,1224,894 | 942,1023,715 | 944,3967,3678 | 945,3503,3214 | 946,3926,3666 | 947,3960,3700 | 949,2679,2475 | 950,3404,3212 | 951,720,564 | 952,2254,2142 | 953,161,68 | 954,681,594 | 955,1621,1557 | 956,734,670 | 957,678,620 | 958,3156,3106 | 959,923,882 | 960,38,12 | 961,3423,3410

BATCH_RAW_INFO | 895,2999,2229 | 908,1612,966 | 912,2901,2280 | 913,4083,3475 | 914,2012,1409 | 918,1316,734 | 920,1818,1261 | 921,3855,3320 | 923,560,61 | 924,1696,1210 | 927,1289,816 | 930,3265,2809 | 936,3935,3527 | 937,537,154 | 940,1225,894 | 942,1024,715 | 944,3968,3678 | 945,3504,3214 | 946,3927,3666 | 947,3961,3700 | 949,2680,2475 | 950,3405,3212 | 951,721,564 | 952,2255,2142 | 953,162,68 | 954,682,594 | 955,1622,1557 | 956,735,670 | 957,679,620 | 958,3157,3106 | 959,924,882 | 960,39,12 | 961,3424,3410

BATCH_RAW_INFO | 895,3000,2229 | 908,1613,966 | 912,2902,2280 | 913,4084,3475 | 914,2013,1409 | 918,1317,734 | 920,1819,1261 | 921,3856,3320 | 923,561,61 | 924,1697,1210 | 927,1290,816 | 930,3266,2809 | 936,3936,3527 | 937,538,154 | 940,1226,894 | 942,1025,715 | 944,3969,3678 | 945,3505,3214 | 946,3928,3666 | 947,3962,3700 | 949,2681,2475 | 950,3406,3212 | 951,722,564 | 952,2256,2142 | 953,163,68 | 954,683,594 | 955,1623,1557 | 956,736,670 | 957,680,620 | 958,3158,3106 | 959,925,882 | 960,40,12 | 961,3425,3410

BATCH_RAW_INFO | 895,3001,2229 | 908,1614,966 | 912,2903,2280 | 913,4085,3475 | 914,2014,1409 | 918,1318,734 | 920,1820,1261 | 921,3857,3320 | 923,562,61 | 924,1698,1210 | 927,1291,816 | 930,3267,2809 | 936,3937,3527 | 937,539,154 | 940,1227,894 | 942,1026,715 | 944,3970,3678 | 945,3506,3214 | 946,3929,3666 | 947,3963,3700 | 949,2682,2475 | 950,3407,3212 | 951,723,564 | 952,2257,2142 | 953,164,68 | 954,684,594 | 955,1624,1557 | 956,737,670 | 957,681,620 | 958,3159,3106 | 959,926,882 | 960,41,12 | 961,3426,3410

BATCH_RAW_INFO | 895,3002,2229 | 908,1615,966 | 912,2904,2280 | 913,4086,3475 | 914,2015,1409 | 918,1319,734 | 920,1821,1261 | 921,3858,3320 | 923,563,61 | 924,1699,1210 | 927,1292,816 | 930,3268,2809 | 936,3938,3527 | 937,540,154 | 940,1228,894 | 942,1027,715 | 944,3971,3678 | 945,3507,3214 | 946,3930,3666 | 947,3964,3700 | 949,2683,2475 | 950,3408,3212 | 951,724,564 | 952,2258,2142 | 953,165,68 | 954,685,594 | 955,1625,1557 | 956,738,670 | 957,682,620 | 958,3160,3106 | 959,927,882 | 960,42,12 | 961,3427,3410

BATCH_RAW_INFO | 895,3003,2229 | 908,1616,966 | 912,2905,2280 | 913,4087,3475 | 914,2016,1409 | 918,1320,734 | 920,1822,1261 | 921,3859,3320 | 923,564,61 | 924,1700,1210 | 927,1293,816 | 930,3269,2809 | 936,3939,3527 | 937,541,154 | 940,1229,894 | 942,1028,715 | 944,3972,3678 | 945,3508,3214 | 946,3931,3666 | 947,3965,3700 | 949,2684,2475 | 950,3409,3212 | 951,725,564 | 952,2259,2142 | 953,166,68 | 954,686,594 | 955,1626,1557 | 956,739,670 | 957,683,620 | 958,3161,3106 | 959,928,882 | 960,43,12 | 961,3428,3410

BATCH_RAW_INFO | 962,3650,3649

BATCH_RAW_INFO | 895,3004,2229 | 908,1617,966 | 912,2906,2280 | 913,4088,3475 | 914,2017,1409 | 918,1321,734 | 920,1823,1261 | 921,3860,3320 | 923,565,61 | 924,1701,1210 | 927,1294,816 | 930,3270,2809 | 936,3940,3527 | 937,542,154 | 940,1230,894 | 942,1029,715 | 944,3973,3678 | 945,3509,3214 | 946,3932,3666 | 947,3966,3700 | 949,2685,2475 | 950,3410,3212 | 951,726,564 | 952,2260,2142 | 953,167,68 | 954,687,594 | 955,1627,1557 | 956,740,670 | 957,684,620 | 958,3162,3106 | 959,929,882 | 960,44,12 | 961,3429,3410 | 962,3651,3649

BATCH_RAW_INFO | 895,3005,2229 | 908,1618,966 | 912,2907,2280 | 913,4089,3475 | 914,2018,1409 | 918,1322,734 | 920,1824,1261 | 921,3861,3320 | 923,566,61 | 924,1702,1210 | 927,1295,816 | 930,3271,2809 | 936,3941,3527 | 937,543,154 | 940,1231,894 | 942,1030,715 | 944,3974,3678 | 945,3510,3214 | 946,3933,3666 | 947,3967,3700 | 949,2686,2475 | 950,3411,3212 | 951,727,564 | 952,2261,2142 | 953,168,68 | 954,688,594 | 955,1628,1557 | 956,741,670 | 957,685,620 | 958,3163,3106 | 959,930,882 | 960,45,12 | 961,3430,3410 | 962,3652,3649

BATCH_RAW_INFO | 895,3006,2229 | 908,1619,966 | 912,2908,2280 | 913,4090,3475 | 914,2019,1409 | 918,1323,734 | 920,1825,1261 | 921,3862,3320 | 923,567,61 | 924,1703,1210 | 927,1296,816 | 930,3272,2809 | 936,3942,3527 | 937,544,154 | 940,1232,894 | 942,1031,715 | 944,3975,3678 | 945,3511,3214 | 946,3934,3666 | 947,3968,3700 | 949,2687,2475 | 950,3412,3212 | 951,728,564 | 952,2262,2142 | 953,169,68 | 954,689,594 | 955,1629,1557 | 956,742,670 | 957,686,620 | 958,3164,3106 | 959,931,882 | 960,46,12 | 961,3431,3410 | 962,3653,3649

BATCH_RAW_INFO | 895,3007,2229 | 908,1620,966 | 912,2909,2280 | 913,4091,3475 | 914,2020,1409 | 918,1324,734 | 920,1826,1261 | 921,3863,3320 | 923,568,61 | 924,1704,1210 | 927,1297,816 | 930,3273,2809 | 936,3943,3527 | 937,545,154 | 940,1233,894 | 942,1032,715 | 944,3976,3678 | 945,3512,3214 | 946,3935,3666 | 947,3969,3700 | 949,2688,2475 | 950,3413,3212 | 951,729,564 | 952,2263,2142 | 953,170,68 | 954,690,594 | 955,1630,1557 | 956,743,670 | 957,687,620 | 958,3165,3106 | 959,932,882 | 960,47,12 | 961,3432,3410 | 962,3654,3649

BATCH_RAW_INFO | 895,3008,2229 | 908,1621,966 | 912,2910,2280 | 913,4092,3475 | 914,2021,1409 | 918,1325,734 | 920,1827,1261 | 921,3864,3320 | 923,569,61 | 924,1705,1210 | 927,1298,816 | 930,3274,2809 | 936,3944,3527 | 937,546,154 | 940,1234,894 | 942,1033,715 | 944,3977,3678 | 945,3513,3214 | 946,3936,3666 | 947,3970,3700 | 949,2689,2475 | 950,3414,3212 | 951,730,564 | 952,2264,2142 | 953,171,68 | 954,691,594 | 955,1631,1557 | 956,744,670 | 957,688,620 | 958,3166,3106 | 959,933,882 | 960,48,12 | 961,3433,3410 | 962,3655,3649

BATCH_RAW_INFO | 895,3009,2229 | 908,1622,966 | 912,2911,2280 | 913,4093,3475 | 914,2022,1409 | 918,1326,734 | 920,1828,1261 | 921,3865,3320 | 923,570,61 | 924,1706,1210 | 927,1299,816 | 930,3275,2809 | 936,3945,3527 | 937,547,154 | 940,1235,894 | 942,1034,715 | 944,3978,3678 | 945,3514,3214 | 946,3937,3666 | 947,3971,3700 | 949,2690,2475 | 950,3415,3212 | 951,731,564 | 952,2265,2142 | 953,172,68 | 954,692,594 | 955,1632,1557 | 956,745,670 | 957,689,620 | 958,3167,3106 | 959,934,882 | 960,49,12 | 961,3434,3410 | 962,3656,3649

BATCH_RAW_INFO | 895,3010,2229 | 908,1623,966 | 912,2912,2280 | 913,4094,3475 | 914,2023,1409 | 918,1327,734 | 920,1829,1261 | 921,3866,3320 | 923,571,61 | 924,1707,1210 | 927,1300,816 | 930,3276,2809 | 936,3946,3527 | 937,548,154 | 940,1236,894 | 942,1035,715 | 944,3979,3678 | 945,3515,3214 | 946,3938,3666 | 947,3972,3700 | 949,2691,2475 | 950,3416,3212 | 951,732,564 | 952,2266,2142 | 953,173,68 | 954,693,594 | 955,1633,1557 | 956,746,670 | 957,690,620 | 958,3168,3106 | 959,935,882 | 960,50,12 | 961,3435,3410 | 962,3657,3649

BATCH_RAW_INFO | 895,3011,2229 | 908,1624,966 | 912,2913,2280 | 913,4095,3475 | 914,2024,1409 | 918,1328,734 | 920,1830,1261 | 921,3867,3320 | 923,572,61 | 924,1708,1210 | 927,1301,816 | 930,3277,2809 | 936,3947,3527 | 937,549,154 | 940,1237,894 | 942,1036,715 | 944,3980,3678 | 945,3516,3214 | 946,3939,3666 | 947,3973,3700 | 949,2692,2475 | 950,3417,3212 | 951,733,564 | 952,2267,2142 | 953,174,68 | 954,694,594 | 955,1634,1557 | 956,747,670 | 957,691,620 | 958,3169,3106 | 959,936,882 | 960,51,12 | 961,3436,3410 | 962,3658,3649

BATCH_RAW_INFO | 895,3012,2229 | 908,1625,966 | 912,2914,2280 | 914,2025,1409 | 918,1329,734 | 920,1831,1261 | 921,3868,3320 | 923,573,61 | 924,1709,1210 | 927,1302,816 | 930,3278,2809 | 936,3948,3527 | 937,550,154 | 940,1238,894 | 942,1037,715 | 944,3981,3678 | 945,3517,3214 | 946,3940,3666 | 947,3974,3700 | 949,2693,2475 | 950,3418,3212 | 951,734,564 | 952,2268,2142 | 953,175,68 | 954,695,594 | 955,1635,1557 | 956,748,670 | 957,692,620 | 958,3170,3106 | 959,937,882 | 960,52,12 | 961,3437,3410 | 962,3659,3649

BATCH_RAW_INFO | 895,3013,2229 | 908,1626,966 | 912,2915,2280 | 914,2026,1409 | 918,1330,734 | 920,1832,1261 | 921,3869,3320 | 923,574,61 | 924,1710,1210 | 927,1303,816 | 930,3279,2809 | 936,3949,3527 | 937,551,154 | 940,1239,894 | 942,1038,715 | 944,3982,3678 | 945,3518,3214 | 946,3941,3666 | 947,3975,3700 | 949,2694,2475 | 950,3419,3212 | 951,735,564 | 952,2269,2142 | 953,176,68 | 954,696,594 | 955,1636,1557 | 956,749,670 | 957,693,620 | 958,3171,3106 | 959,938,882 | 960,53,12 | 961,3438,3410 | 962,3660,3649

BATCH_RAW_INFO | 895,3014,2229 | 908,1627,966 | 912,2916,2280 | 914,2027,1409 | 918,1331,734 | 920,1833,1261 | 921,3870,3320 | 923,575,61 | 924,1711,1210 | 927,1304,816 | 930,3280,2809 | 936,3950,3527 | 937,552,154 | 940,1240,894 | 942,1039,715 | 944,3983,3678 | 945,3519,3214 | 946,3942,3666 | 947,3976,3700 | 949,2695,2475 | 950,3420,3212 | 951,736,564 | 952,2270,2142 | 953,177,68 | 954,697,594 | 955,1637,1557 | 956,750,670 | 957,694,620 | 958,3172,3106 | 959,939,882 | 960,54,12 | 961,3439,3410 | 962,3661,3649

BATCH_RAW_INFO | 895,3015,2229 | 908,1628,966 | 912,2917,2280 | 914,2028,1409 | 918,1332,734 | 920,1834,1261 | 921,3871,3320 | 923,576,61 | 924,1712,1210 | 927,1305,816 | 930,3281,2809 | 936,3951,3527 | 937,553,154 | 940,1241,894 | 942,1040,715 | 944,3984,3678 | 945,3520,3214 | 946,3943,3666 | 947,3977,3700 | 949,2696,2475 | 950,3421,3212 | 951,737,564 | 952,2271,2142 | 953,178,68 | 954,698,594 | 955,1638,1557 | 956,751,670 | 957,695,620 | 958,3173,3106 | 959,940,882 | 960,55,12 | 961,3440,3410 | 962,3662,3649

BATCH_RAW_INFO | 895,3016,2229 | 908,1629,966 | 912,2918,2280 | 914,2029,1409 | 918,1333,734 | 920,1835,1261 | 921,3872,3320 | 923,577,61 | 924,1713,1210 | 927,1306,816 | 936,3952,3527 | 937,554,154 | 940,1242,894 | 942,1041,715 | 944,3985,3678 | 945,3521,3214 | 946,3944,3666 | 947,3978,3700 | 949,2697,2475 | 950,3422,3212 | 951,738,564 | 952,2272,2142 | 953,179,68 | 954,699,594 | 955,1639,1557 | 956,752,670 | 957,696,620 | 958,3174,3106 | 959,941,882 | 960,56,12 | 961,3441,3410 | 962,3663,3649

BATCH_RAW_INFO | 895,3017,2229 | 912,2919,2280 | 914,2030,1409 | 918,1334,734 | 920,1836,1261 | 921,3873,3320 | 923,578,61 | 924,1714,1210 | 927,1307,816 | 936,3953,3527 | 937,555,154 | 940,1243,894 | 942,1042,715 | 944,3986,3678 | 945,3522,3214 | 946,3945,3666 | 947,3979,3700 | 949,2698,2475 | 950,3423,3212 | 951,739,564 | 952,2273,2142 | 953,180,68 | 954,700,594 | 955,1640,1557 | 956,753,670 | 957,697,620 | 958,3175,3106 | 959,942,882 | 960,57,12 | 961,3442,3410 | 962,3664,3649

BATCH_RAW_INFO | 895,3018,2229 | 914,2031,1409 | 918,1335,734 | 920,1837,1261 | 921,3874,3320 | 923,579,61 | 924,1715,1210 | 927,1308,816 | 936,3954,3527 | 937,556,154 | 940,1244,894 | 942,1043,715 | 944,3987,3678 | 945,3523,3214 | 946,3946,3666 | 947,3980,3700 | 949,2699,2475 | 950,3424,3212 | 951,740,564 | 952,2274,2142 | 953,181,68 | 954,701,594 | 955,1641,1557 | 956,754,670 | 957,698,620 | 958,3176,3106 | 959,943,882 | 960,58,12 | 961,3443,3410 | 962,3665,3649

BATCH_RAW_INFO | 895,3019,2229 | 914,2032,1409 | 918,1336,734 | 920,1838,1261 | 921,3875,3320 | 923,580,61 | 924,1716,1210 | 927,1309,816 | 936,3955,3527 | 937,557,154 | 940,1245,894 | 942,1044,715 | 944,3988,3678 | 945,3524,3214 | 946,3947,3666 | 947,3981,3700 | 949,2700,2475 | 950,3425,3212 | 951,741,564 | 952,2275,2142 | 953,182,68 | 954,702,594 | 955,1642,1557 | 956,755,670 | 957,699,620 | 958,3177,3106 | 959,944,882 | 960,59,12 | 961,3444,3410 | 962,3666,3649

BATCH_RAW_INFO | 895,3020,2229 | 914,2033,1409 | 918,1337,734 | 920,1839,1261 | 921,3876,3320 | 923,581,61 | 924,1717,1210 | 927,1310,816 | 936,3956,3527 | 937,558,154 | 940,1246,894 | 942,1045,715 | 944,3989,3678 | 945,3525,3214 | 946,3948,3666 | 947,3982,3700 | 949,2701,2475 | 950,3426,3212 | 951,742,564 | 952,2276,2142 | 953,183,68 | 954,703,594 | 955,1643,1557 | 956,756,670 | 957,700,620 | 958,3178,3106 | 959,945,882 | 960,60,12 | 961,3445,3410 | 962,3667,3649

BATCH_RAW_INFO | 895,3021,2229 | 914,2034,1409 | 918,1338,734 | 920,1840,1261 | 921,3877,3320 | 923,582,61 | 924,1718,1210 | 927,1311,816 | 936,3957,3527 | 937,559,154 | 940,1247,894 | 942,1046,715 | 944,3990,3678 | 945,3526,3214 | 946,3949,3666 | 947,3983,3700 | 949,2702,2475 | 950,3427,3212 | 951,743,564 | 952,2277,2142 | 953,184,68 | 954,704,594 | 955,1644,1557 | 956,757,670 | 957,701,620 | 958,3179,3106 | 959,946,882 | 960,61,12 | 961,3446,3410 | 962,3668,3649

BATCH_RAW_INFO | 895,3022,2229 | 914,2035,1409 | 918,1339,734 | 920,1841,1261 | 921,3878,3320 | 923,583,61 | 924,1719,1210 | 927,1312,816 | 936,3958,3527 | 937,560,154 | 940,1248,894 | 942,1047,715 | 944,3991,3678 | 945,3527,3214 | 946,3950,3666 | 947,3984,3700 | 949,2703,2475 | 950,3428,3212 | 951,744,564 | 952,2278,2142 | 953,185,68 | 954,705,594 | 955,1645,1557 | 956,758,670 | 957,702,620 | 958,3180,3106 | 959,947,882 | 960,62,12 | 961,3447,3410 | 962,3669,3649

BATCH_RAW_INFO | 895,3023,2229 | 914,2036,1409 | 918,1340,734 | 921,3879,3320 | 923,584,61 | 924,1720,1210 | 927,1313,816 | 936,3959,3527 | 937,561,154 | 940,1249,894 | 942,1048,715 | 944,3992,3678 | 945,3528,3214 | 946,3951,3666 | 947,3985,3700 | 949,2704,2475 | 950,3429,3212 | 951,745,564 | 952,2279,2142 | 953,186,68 | 954,706,594 | 955,1646,1557 | 956,759,670 | 957,703,620 | 958,3181,3106 | 959,948,882 | 960,63,12 | 961,3448,3410 | 962,3670,3649

BATCH_RAW_INFO | 895,3024,2229 | 914,2037,1409 | 918,1341,734 | 921,3880,3320 | 923,585,61 | 924,1721,1210 | 927,1314,816 | 936,3960,3527 | 937,562,154 | 940,1250,894 | 942,1049,715 | 944,3993,3678 | 945,3529,3214 | 946,3952,3666 | 947,3986,3700 | 949,2705,2475 | 950,3430,3212 | 951,746,564 | 952,2280,2142 | 953,187,68 | 954,707,594 | 955,1647,1557 | 956,760,670 | 957,704,620 | 958,3182,3106 | 959,949,882 | 960,64,12 | 961,3449,3410 | 962,3671,3649

BATCH_RAW_INFO | 895,3025,2229 | 914,2038,1409 | 918,1342,734 | 921,3881,3320 | 923,586,61 | 924,1722,1210 | 927,1315,816 | 936,3961,3527 | 937,563,154 | 940,1251,894 | 942,1050,715 | 944,3994,3678 | 945,3530,3214 | 946,3953,3666 | 947,3987,3700 | 949,2706,2475 | 950,3431,3212 | 951,747,564 | 952,2281,2142 | 953,188,68 | 954,708,594 | 955,1648,1557 | 956,761,670 | 957,705,620 | 958,3183,3106 | 959,950,882 | 960,65,12 | 961,3450,3410 | 962,3672,3649

BATCH_RAW_INFO | 895,3026,2229 | 914,2039,1409 | 918,1343,734 | 921,3882,3320 | 923,587,61 | 924,1723,1210 | 927,1316,816 | 936,3962,3527 | 937,564,154 | 940,1252,894 | 942,1051,715 | 944,3995,3678 | 945,3531,3214 | 946,3954,3666 | 947,3988,3700 | 949,2707,2475 | 950,3432,3212 | 951,748,564 | 952,2282,2142 | 953,189,68 | 954,709,594 | 955,1649,1557 | 956,762,670 | 957,706,620 | 958,3184,3106 | 959,951,882 | 960,66,12 | 961,3451,3410 | 962,3673,3649

BATCH_RAW_INFO | 895,3027,2229 | 914,2040,1409 | 918,1344,734 | 921,3883,3320 | 923,588,61 | 924,1724,1210 | 927,1317,816 | 936,3963,3527 | 937,565,154 | 940,1253,894 | 942,1052,715 | 944,3996,3678 | 945,3532,3214 | 946,3955,3666 | 947,3989,3700 | 949,2708,2475 | 950,3433,3212 | 951,749,564 | 952,2283,2142 | 953,190,68 | 954,710,594 | 955,1650,1557 | 956,763,670 | 957,707,620 | 958,3185,3106 | 959,952,882 | 960,67,12 | 961,3452,3410 | 962,3674,3649

BATCH_RAW_INFO | 895,3028,2229 | 914,2041,1409 | 918,1345,734 | 921,3884,3320 | 923,589,61 | 924,1725,1210 | 927,1318,816 | 936,3964,3527 | 937,566,154 | 940,1254,894 | 942,1053,715 | 944,3997,3678 | 945,3533,3214 | 946,3956,3666 | 947,3990,3700 | 949,2709,2475 | 950,3434,3212 | 951,750,564 | 952,2284,2142 | 953,191,68 | 954,711,594 | 955,1651,1557 | 956,764,670 | 957,708,620 | 958,3186,3106 | 959,953,882 | 960,68,12 | 961,3453,3410 | 962,3675,3649

BATCH_RAW_INFO | 895,3029,2229 | 914,2042,1409 | 918,1346,734 | 921,3885,3320 | 923,590,61 | 924,1726,1210 | 927,1319,816 | 936,3965,3527 | 937,567,154 | 940,1255,894 | 942,1054,715 | 944,3998,3678 | 945,3534,3214 | 946,3957,3666 | 947,3991,3700 | 949,2710,2475 | 950,3435,3212 | 951,751,564 | 952,2285,2142 | 953,192,68 | 954,712,594 | 955,1652,1557 | 956,765,670 | 957,709,620 | 958,3187,3106 | 959,954,882 | 960,69,12 | 961,3454,3410 | 962,3676,3649

BATCH_RAW_INFO | 895,3030,2229 | 914,2043,1409 | 918,1347,734 | 921,3886,3320 | 923,591,61 | 924,1727,1210 | 927,1320,816 | 936,3966,3527 | 937,568,154 | 940,1256,894 | 942,1055,715 | 944,3999,3678 | 945,3535,3214 | 946,3958,3666 | 947,3992,3700 | 949,2711,2475 | 950,3436,3212 | 951,752,564 | 952,2286,2142 | 953,193,68 | 954,713,594 | 955,1653,1557 | 956,766,670 | 957,710,620 | 958,3188,3106 | 959,955,882 | 960,70,12 | 961,3455,3410 | 962,3677,3649

BATCH_RAW_INFO | 895,3031,2229 | 914,2044,1409 | 918,1348,734 | 921,3887,3320 | 923,592,61 | 924,1728,1210 | 927,1321,816 | 936,3967,3527 | 937,569,154 | 940,1257,894 | 942,1056,715 | 944,4000,3678 | 945,3536,3214 | 946,3959,3666 | 947,3993,3700 | 949,2712,2475 | 950,3437,3212 | 951,753,564 | 952,2287,2142 | 953,194,68 | 954,714,594 | 955,1654,1557 | 956,767,670 | 957,711,620 | 958,3189,3106 | 959,956,882 | 960,71,12 | 961,3456,3410 | 962,3678,3649

BATCH_RAW_INFO | 895,3032,2229 | 914,2045,1409 | 918,1349,734 | 921,3888,3320 | 923,593,61 | 924,1729,1210 | 927,1322,816 | 936,3968,3527 | 937,570,154 | 940,1258,894 | 942,1057,715 | 944,4001,3678 | 945,3537,3214 | 946,3960,3666 | 947,3994,3700 | 949,2713,2475 | 950,3438,3212 | 951,754,564 | 952,2288,2142 | 953,195,68 | 954,715,594 | 955,1655,1557 | 956,768,670 | 957,712,620 | 958,3190,3106 | 959,957,882 | 960,72,12 | 961,3457,3410 | 962,3679,3649

BATCH_RAW_INFO | 895,3033,2229 | 914,2046,1409 | 918,1350,734 | 921,3889,3320 | 923,594,61 | 924,1730,1210 | 927,1323,816 | 936,3969,3527 | 937,571,154 | 940,1259,894 | 942,1058,715 | 944,4002,3678 | 945,3538,3214 | 946,3961,3666 | 947,3995,3700 | 949,2714,2475 | 950,3439,3212 | 951,755,564 | 952,2289,2142 | 953,196,68 | 954,716,594 | 955,1656,1557 | 956,769,670 | 957,713,620 | 958,3191,3106 | 959,958,882 | 960,73,12 | 961,3458,3410 | 962,3680,3649

BATCH_RAW_INFO | 895,3034,2229 | 914,2047,1409 | 918,1351,734 | 921,3890,3320 | 923,595,61 | 924,1731,1210 | 927,1324,816 | 936,3970,3527 | 937,572,154 | 940,1260,894 | 942,1059,715 | 944,4003,3678 | 945,3539,3214 | 946,3962,3666 | 947,3996,3700 | 949,2715,2475 | 950,3440,3212 | 951,756,564 | 952,2290,2142 | 953,197,68 | 954,717,594 | 955,1657,1557 | 956,770,670 | 957,714,620 | 958,3192,3106 | 959,959,882 | 960,74,12 | 961,3459,3410 | 962,3681,3649

BATCH_RAW_INFO | 895,3035,2229 | 914,2048,1409 | 918,1352,734 | 921,3891,3320 | 923,596,61 | 924,1732,1210 | 927,1325,816 | 936,3971,3527 | 937,573,154 | 940,1261,894 | 942,1060,715 | 944,4004,3678 | 945,3540,3214 | 946,3963,3666 | 947,3997,3700 | 949,2716,2475 | 950,3441,3212 | 951,757,564 | 952,2291,2142 | 953,198,68 | 954,718,594 | 955,1658,1557 | 956,771,670 | 957,715,620 | 958,3193,3106 | 959,960,882 | 960,75,12 | 961,3460,3410 | 962,3682,3649

BATCH_RAW_INFO | 895,3036,2229 | 914,2049,1409 | 918,1353,734 | 921,3892,3320 | 923,597,61 | 924,1733,1210 | 927,1326,816 | 936,3972,3527 | 937,574,154 | 940,1262,894 | 942,1061,715 | 944,4005,3678 | 945,3541,3214 | 946,3964,3666 | 947,3998,3700 | 949,2717,2475 | 950,3442,3212 | 951,758,564 | 952,2292,2142 | 953,199,68 | 954,719,594 | 955,1659,1557 | 956,772,670 | 957,716,620 | 958,3194,3106 | 959,961,882 | 960,76,12 | 961,3461,3410 | 962,3683,3649

BATCH_RAW_INFO | 895,3037,2229 | 914,2050,1409 | 918,1354,734 | 921,3893,3320 | 923,598,61 | 924,1734,1210 | 927,1327,816 | 936,3973,3527 | 937,575,154 | 940,1263,894 | 942,1062,715 | 944,4006,3678 | 945,3542,3214 | 946,3965,3666 | 947,3999,3700 | 949,2718,2475 | 950,3443,3212 | 951,759,564 | 952,2293,2142 | 953,200,68 | 954,720,594 | 955,1660,1557 | 956,773,670 | 957,717,620 | 958,3195,3106 | 959,962,882 | 960,77,12 | 961,3462,3410 | 962,3684,3649

BATCH_RAW_INFO | 895,3038,2229 | 914,2051,1409 | 918,1355,734 | 921,3894,3320 | 923,599,61 | 924,1735,1210 | 927,1328,816 | 936,3974,3527 | 937,576,154 | 940,1264,894 | 942,1063,715 | 944,4007,3678 | 945,3543,3214 | 946,3966,3666 | 947,4000,3700 | 949,2719,2475 | 950,3444,3212 | 951,760,564 | 952,2294,2142 | 953,201,68 | 954,721,594 | 955,1661,1557 | 956,774,670 | 957,718,620 | 958,3196,3106 | 959,963,882 | 960,78,12 | 961,3463,3410 | 962,3685,3649

BATCH_RAW_INFO | 963,1093,1092

BATCH_RAW_INFO | 964,1247,1246

BATCH_RAW_INFO | 965,644,643

BATCH_RAW_INFO | 966,22,21

BATCH_RAW_INFO | 895,3039,2229 | 914,2052,1409 | 918,1356,734 | 921,3895,3320 | 923,600,61 | 924,1736,1210 | 927,1329,816 | 936,3975,3527 | 937,577,154 | 940,1265,894 | 942,1064,715 | 944,4008,3678 | 945,3544,3214 | 946,3967,3666 | 947,4001,3700 | 949,2720,2475 | 950,3445,3212 | 951,761,564 | 952,2295,2142 | 953,202,68 | 954,722,594 | 955,1662,1557 | 956,775,670 | 957,719,620 | 958,3197,3106 | 959,964,882 | 960,79,12 | 961,3464,3410 | 962,3686,3649 | 963,1094,1092 | 964,1248,1246 | 965,645,643 | 966,23,21

BATCH_RAW_INFO | 895,3040,2229 | 914,2053,1409 | 918,1357,734 | 921,3896,3320 | 923,601,61 | 924,1737,1210 | 927,1330,816 | 936,3976,3527 | 937,578,154 | 940,1266,894 | 942,1065,715 | 944,4009,3678 | 945,3545,3214 | 946,3968,3666 | 947,4002,3700 | 949,2721,2475 | 950,3446,3212 | 951,762,564 | 952,2296,2142 | 953,203,68 | 954,723,594 | 955,1663,1557 | 956,776,670 | 957,720,620 | 958,3198,3106 | 959,965,882 | 960,80,12 | 961,3465,3410 | 962,3687,3649 | 963,1095,1092 | 964,1249,1246 | 965,646,643 | 966,24,21

BATCH_RAW_INFO | 895,3041,2229 | 914,2054,1409 | 918,1358,734 | 921,3897,3320 | 923,602,61 | 924,1738,1210 | 927,1331,816 | 936,3977,3527 | 937,579,154 | 940,1267,894 | 942,1066,715 | 944,4010,3678 | 945,3546,3214 | 946,3969,3666 | 947,4003,3700 | 949,2722,2475 | 950,3447,3212 | 951,763,564 | 952,2297,2142 | 953,204,68 | 954,724,594 | 955,1664,1557 | 956,777,670 | 957,721,620 | 958,3199,3106 | 959,966,882 | 960,81,12 | 961,3466,3410 | 962,3688,3649 | 963,1096,1092 | 964,1250,1246 | 965,647,643 | 966,25,21

BATCH_RAW_INFO | 895,3042,2229 | 914,2055,1409 | 918,1359,734 | 921,3898,3320 | 923,603,61 | 924,1739,1210 | 927,1332,816 | 936,3978,3527 | 937,580,154 | 940,1268,894 | 942,1067,715 | 944,4011,3678 | 945,3547,3214 | 946,3970,3666 | 947,4004,3700 | 949,2723,2475 | 950,3448,3212 | 951,764,564 | 952,2298,2142 | 953,205,68 | 954,725,594 | 955,1665,1557 | 956,778,670 | 957,722,620 | 958,3200,3106 | 959,967,882 | 960,82,12 | 961,3467,3410 | 962,3689,3649 | 963,1097,1092 | 964,1251,1246 | 965,648,643 | 966,26,21

BATCH_RAW_INFO | 895,3043,2229 | 914,2056,1409 | 918,1360,734 | 921,3899,3320 | 923,604,61 | 924,1740,1210 | 927,1333,816 | 936,3979,3527 | 937,581,154 | 940,1269,894 | 942,1068,715 | 944,4012,3678 | 945,3548,3214 | 946,3971,3666 | 947,4005,3700 | 949,2724,2475 | 950,3449,3212 | 951,765,564 | 952,2299,2142 | 953,206,68 | 954,726,594 | 955,1666,1557 | 956,779,670 | 957,723,620 | 958,3201,3106 | 959,968,882 | 960,83,12 | 961,3468,3410 | 962,3690,3649 | 963,1098,1092 | 964,1252,1246 | 965,649,643 | 966,27,21

BATCH_RAW_INFO | 895,3044,2229 | 914,2057,1409 | 918,1361,734 | 921,3900,3320 | 923,605,61 | 924,1741,1210 | 927,1334,816 | 936,3980,3527 | 937,582,154 | 940,1270,894 | 942,1069,715 | 944,4013,3678 | 945,3549,3214 | 946,3972,3666 | 947,4006,3700 | 949,2725,2475 | 950,3450,3212 | 951,766,564 | 952,2300,2142 | 953,207,68 | 954,727,594 | 955,1667,1557 | 956,780,670 | 957,724,620 | 958,3202,3106 | 959,969,882 | 960,84,12 | 961,3469,3410 | 962,3691,3649 | 963,1099,1092 | 964,1253,1246 | 965,650,643 | 966,28,21

BATCH_RAW_INFO | 895,3045,2229 | 914,2058,1409 | 918,1362,734 | 921,3901,3320 | 923,606,61 | 924,1742,1210 | 927,1335,816 | 936,3981,3527 | 937,583,154 | 940,1271,894 | 942,1070,715 | 944,4014,3678 | 945,3550,3214 | 946,3973,3666 | 947,4007,3700 | 949,2726,2475 | 950,3451,3212 | 951,767,564 | 952,2301,2142 | 953,208,68 | 954,728,594 | 955,1668,1557 | 956,781,670 | 957,725,620 | 958,3203,3106 | 959,970,882 | 960,85,12 | 961,3470,3410 | 962,3692,3649 | 963,1100,1092 | 964,1254,1246 | 965,651,643 | 966,29,21

BATCH_RAW_INFO | 895,3046,2229 | 914,2059,1409 | 918,1363,734 | 921,3902,3320 | 923,607,61 | 924,1743,1210 | 927,1336,816 | 936,3982,3527 | 937,584,154 | 940,1272,894 | 942,1071,715 | 944,4015,3678 | 945,3551,3214 | 946,3974,3666 | 947,4008,3700 | 949,2727,2475 | 950,3452,3212 | 951,768,564 | 952,2302,2142 | 953,209,68 | 954,729,594 | 955,1669,1557 | 956,782,670 | 957,726,620 | 958,3204,3106 | 959,971,882 | 960,86,12 | 961,3471,3410 | 962,3693,3649 | 963,1101,1092 | 964,1255,1246 | 965,652,643 | 966,30,21

BATCH_RAW_INFO | 895,3047,2229 | 914,2060,1409 | 918,1364,734 | 921,3903,3320 | 923,608,61 | 924,1744,1210 | 927,1337,816 | 936,3983,3527 | 937,585,154 | 940,1273,894 | 942,1072,715 | 944,4016,3678 | 945,3552,3214 | 946,3975,3666 | 947,4009,3700 | 949,2728,2475 | 950,3453,3212 | 951,769,564 | 952,2303,2142 | 953,210,68 | 954,730,594 | 955,1670,1557 | 956,783,670 | 957,727,620 | 958,3205,3106 | 959,972,882 | 960,87,12 | 961,3472,3410 | 962,3694,3649 | 963,1102,1092 | 964,1256,1246 | 965,653,643 | 966,31,21

BATCH_RAW_INFO | 895,3048,2229 | 914,2061,1409 | 918,1365,734 | 921,3904,3320 | 923,609,61 | 924,1745,1210 | 927,1338,816 | 936,3984,3527 | 937,586,154 | 940,1274,894 | 942,1073,715 | 944,4017,3678 | 945,3553,3214 | 946,3976,3666 | 947,4010,3700 | 949,2729,2475 | 950,3454,3212 | 951,770,564 | 952,2304,2142 | 953,211,68 | 954,731,594 | 955,1671,1557 | 956,784,670 | 957,728,620 | 958,3206,3106 | 959,973,882 | 960,88,12 | 961,3473,3410 | 962,3695,3649 | 963,1103,1092 | 964,1257,1246 | 965,654,643 | 966,32,21

BATCH_RAW_INFO | 895,3049,2229 | 914,2062,1409 | 918,1366,734 | 921,3905,3320 | 923,610,61 | 924,1746,1210 | 927,1339,816 | 936,3985,3527 | 937,587,154 | 940,1275,894 | 942,1074,715 | 944,4018,3678 | 945,3554,3214 | 946,3977,3666 | 947,4011,3700 | 949,2730,2475 | 950,3455,3212 | 951,771,564 | 952,2305,2142 | 953,212,68 | 954,732,594 | 955,1672,1557 | 956,785,670 | 957,729,620 | 958,3207,3106 | 959,974,882 | 960,89,12 | 961,3474,3410 | 962,3696,3649 | 963,1104,1092 | 964,1258,1246 | 965,655,643 | 966,33,21

BATCH_RAW_INFO | 895,3050,2229 | 914,2063,1409 | 918,1367,734 | 921,3906,3320 | 923,611,61 | 924,1747,1210 | 927,1340,816 | 936,3986,3527 | 937,588,154 | 940,1276,894 | 942,1075,715 | 944,4019,3678 | 945,3555,3214 | 946,3978,3666 | 947,4012,3700 | 949,2731,2475 | 950,3456,3212 | 951,772,564 | 952,2306,2142 | 953,213,68 | 954,733,594 | 955,1673,1557 | 956,786,670 | 957,730,620 | 958,3208,3106 | 959,975,882 | 960,90,12 | 961,3475,3410 | 962,3697,3649 | 963,1105,1092 | 964,1259,1246 | 965,656,643 | 966,34,21

BATCH_RAW_INFO | 895,3051,2229 | 914,2064,1409 | 918,1368,734 | 921,3907,3320 | 923,612,61 | 924,1748,1210 | 927,1341,816 | 936,3987,3527 | 937,589,154 | 940,1277,894 | 942,1076,715 | 944,4020,3678 | 945,3556,3214 | 946,3979,3666 | 947,4013,3700 | 949,2732,2475 | 950,3457,3212 | 951,773,564 | 952,2307,2142 | 953,214,68 | 954,734,594 | 955,1674,1557 | 956,787,670 | 957,731,620 | 958,3209,3106 | 959,976,882 | 960,91,12 | 961,3476,3410 | 962,3698,3649 | 963,1106,1092 | 964,1260,1246 | 965,657,643 | 966,35,21

BATCH_RAW_INFO | 895,3052,2229 | 914,2065,1409 | 918,1369,734 | 921,3908,3320 | 923,613,61 | 924,1749,1210 | 927,1342,816 | 936,3988,3527 | 937,590,154 | 940,1278,894 | 942,1077,715 | 944,4021,3678 | 945,3557,3214 | 946,3980,3666 | 947,4014,3700 | 949,2733,2475 | 950,3458,3212 | 951,774,564 | 952,2308,2142 | 953,215,68 | 954,735,594 | 955,1675,1557 | 956,788,670 | 957,732,620 | 958,3210,3106 | 959,977,882 | 960,92,12 | 961,3477,3410 | 962,3699,3649 | 963,1107,1092 | 964,1261,1246 | 965,658,643 | 966,36,21

BATCH_RAW_INFO | 895,3053,2229 | 914,2066,1409 | 918,1370,734 | 921,3909,3320 | 923,614,61 | 924,1750,1210 | 927,1343,816 | 936,3989,3527 | 937,591,154 | 940,1279,894 | 942,1078,715 | 944,4022,3678 | 945,3558,3214 | 946,3981,3666 | 947,4015,3700 | 949,2734,2475 | 950,3459,3212 | 951,775,564 | 952,2309,2142 | 953,216,68 | 954,736,594 | 955,1676,1557 | 956,789,670 | 957,733,620 | 958,3211,3106 | 959,978,882 | 960,93,12 | 961,3478,3410 | 962,3700,3649 | 963,1108,1092 | 964,1262,1246 | 965,659,643 | 966,37,21

BATCH_RAW_INFO | 895,3054,2229 | 914,2067,1409 | 918,1371,734 | 921,3910,3320 | 923,615,61 | 924,1751,1210 | 927,1344,816 | 936,3990,3527 | 937,592,154 | 940,1280,894 | 942,1079,715 | 944,4023,3678 | 945,3559,3214 | 946,3982,3666 | 947,4016,3700 | 949,2735,2475 | 950,3460,3212 | 951,776,564 | 952,2310,2142 | 953,217,68 | 954,737,594 | 955,1677,1557 | 956,790,670 | 957,734,620 | 958,3212,3106 | 959,979,882 | 960,94,12 | 961,3479,3410 | 962,3701,3649 | 963,1109,1092 | 964,1263,1246 | 965,660,643 | 966,38,21

BATCH_RAW_INFO | 895,3055,2229 | 914,2068,1409 | 918,1372,734 | 921,3911,3320 | 923,616,61 | 924,1752,1210 | 927,1345,816 | 936,3991,3527 | 937,593,154 | 940,1281,894 | 942,1080,715 | 944,4024,3678 | 945,3560,3214 | 946,3983,3666 | 947,4017,3700 | 949,2736,2475 | 950,3461,3212 | 951,777,564 | 952,2311,2142 | 953,218,68 | 954,738,594 | 955,1678,1557 | 956,791,670 | 957,735,620 | 958,3213,3106 | 959,980,882 | 960,95,12 | 961,3480,3410 | 962,3702,3649 | 963,1110,1092 | 964,1264,1246 | 965,661,643 | 966,39,21

BATCH_RAW_INFO | 895,3056,2229 | 914,2069,1409 | 918,1373,734 | 921,3912,3320 | 923,617,61 | 924,1753,1210 | 927,1346,816 | 936,3992,3527 | 937,594,154 | 940,1282,894 | 942,1081,715 | 944,4025,3678 | 945,3561,3214 | 946,3984,3666 | 947,4018,3700 | 949,2737,2475 | 950,3462,3212 | 951,778,564 | 952,2312,2142 | 953,219,68 | 954,739,594 | 955,1679,1557 | 956,792,670 | 957,736,620 | 958,3214,3106 | 959,981,882 | 960,96,12 | 961,3481,3410 | 962,3703,3649 | 963,1111,1092 | 964,1265,1246 | 965,662,643 | 966,40,21

BATCH_RAW_INFO | 895,3057,2229 | 914,2070,1409 | 918,1374,734 | 921,3913,3320 | 923,618,61 | 924,1754,1210 | 927,1347,816 | 936,3993,3527 | 937,595,154 | 940,1283,894 | 942,1082,715 | 944,4026,3678 | 945,3562,3214 | 946,3985,3666 | 947,4019,3700 | 949,2738,2475 | 950,3463,3212 | 951,779,564 | 952,2313,2142 | 953,220,68 | 954,740,594 | 955,1680,1557 | 956,793,670 | 957,737,620 | 958,3215,3106 | 959,982,882 | 960,97,12 | 961,3482,3410 | 962,3704,3649 | 963,1112,1092 | 964,1266,1246 | 965,663,643 | 966,41,21

BATCH_RAW_INFO | 895,3058,2229 | 914,2071,1409 | 918,1375,734 | 921,3914,3320 | 923,619,61 | 924,1755,1210 | 927,1348,816 | 936,3994,3527 | 937,596,154 | 940,1284,894 | 942,1083,715 | 944,4027,3678 | 945,3563,3214 | 946,3986,3666 | 947,4020,3700 | 949,2739,2475 | 950,3464,3212 | 951,780,564 | 952,2314,2142 | 953,221,68 | 954,741,594 | 955,1681,1557 | 956,794,670 | 957,738,620 | 958,3216,3106 | 959,983,882 | 960,98,12 | 961,3483,3410 | 962,3705,3649 | 963,1113,1092 | 964,1267,1246 | 965,664,643 | 966,42,21

BATCH_RAW_INFO | 895,3059,2229 | 914,2072,1409 | 918,1376,734 | 921,3915,3320 | 923,620,61 | 924,1756,1210 | 927,1349,816 | 936,3995,3527 | 937,597,154 | 940,1285,894 | 942,1084,715 | 944,4028,3678 | 945,3564,3214 | 946,3987,3666 | 947,4021,3700 | 949,2740,2475 | 950,3465,3212 | 951,781,564 | 952,2315,2142 | 953,222,68 | 954,742,594 | 955,1682,1557 | 956,795,670 | 957,739,620 | 958,3217,3106 | 959,984,882 | 960,99,12 | 961,3484,3410 | 962,3706,3649 | 963,1114,1092 | 964,1268,1246 | 965,665,643 | 966,43,21

BATCH_RAW_INFO | 895,3060,2229 | 914,2073,1409 | 918,1377,734 | 921,3916,3320 | 923,621,61 | 924,1757,1210 | 927,1350,816 | 936,3996,3527 | 937,598,154 | 940,1286,894 | 942,1085,715 | 944,4029,3678 | 945,3565,3214 | 946,3988,3666 | 947,4022,3700 | 949,2741,2475 | 950,3466,3212 | 951,782,564 | 952,2316,2142 | 953,223,68 | 954,743,594 | 955,1683,1557 | 956,796,670 | 957,740,620 | 958,3218,3106 | 959,985,882 | 960,100,12 | 961,3485,3410 | 962,3707,3649 | 963,1115,1092 | 964,1269,1246 | 965,666,643 | 966,44,21

BATCH_RAW_INFO | 895,3061,2229 | 914,2074,1409 | 918,1378,734 | 921,3917,3320 | 923,622,61 | 924,1758,1210 | 927,1351,816 | 936,3997,3527 | 937,599,154 | 940,1287,894 | 942,1086,715 | 944,4030,3678 | 945,3566,3214 | 946,3989,3666 | 947,4023,3700 | 949,2742,2475 | 950,3467,3212 | 951,783,564 | 952,2317,2142 | 953,224,68 | 954,744,594 | 955,1684,1557 | 956,797,670 | 957,741,620 | 958,3219,3106 | 959,986,882 | 960,101,12 | 961,3486,3410 | 962,3708,3649 | 963,1116,1092 | 964,1270,1246 | 965,667,643 | 966,45,21

BATCH_RAW_INFO | 895,3062,2229 | 914,2075,1409 | 918,1379,734 | 921,3918,3320 | 923,623,61 | 924,1759,1210 | 927,1352,816 | 936,3998,3527 | 937,600,154 | 940,1288,894 | 942,1087,715 | 944,4031,3678 | 945,3567,3214 | 946,3990,3666 | 947,4024,3700 | 949,2743,2475 | 950,3468,3212 | 951,784,564 | 952,2318,2142 | 953,225,68 | 954,745,594 | 955,1685,1557 | 956,798,670 | 957,742,620 | 958,3220,3106 | 959,987,882 | 960,102,12 | 961,3487,3410 | 962,3709,3649 | 963,1117,1092 | 964,1271,1246 | 965,668,643 | 966,46,21

BATCH_RAW_INFO | 895,3063,2229 | 914,2076,1409 | 918,1380,734 | 921,3919,3320 | 923,624,61 | 924,1760,1210 | 927,1353,816 | 936,3999,3527 | 937,601,154 | 940,1289,894 | 942,1088,715 | 944,4032,3678 | 945,3568,3214 | 946,3991,3666 | 947,4025,3700 | 949,2744,2475 | 950,3469,3212 | 951,785,564 | 952,2319,2142 | 953,226,68 | 954,746,594 | 955,1686,1557 | 956,799,670 | 957,743,620 | 958,3221,3106 | 959,988,882 | 960,103,12 | 961,3488,3410 | 962,3710,3649 | 963,1118,1092 | 964,1272,1246 | 965,669,643 | 966,47,21

BATCH_RAW_INFO | 895,3064,2229 | 914,2077,1409 | 918,1381,734 | 921,3920,3320 | 923,625,61 | 924,1761,1210 | 927,1354,816 | 936,4000,3527 | 937,602,154 | 940,1290,894 | 942,1089,715 | 944,4033,3678 | 945,3569,3214 | 946,3992,3666 | 947,4026,3700 | 949,2745,2475 | 950,3470,3212 | 951,786,564 | 952,2320,2142 | 953,227,68 | 954,747,594 | 955,1687,1557 | 956,800,670 | 957,744,620 | 958,3222,3106 | 959,989,882 | 960,104,12 | 961,3489,3410 | 962,3711,3649 | 963,1119,1092 | 964,1273,1246 | 965,670,643 | 966,48,21

BATCH_RAW_INFO | 895,3065,2229 | 914,2078,1409 | 918,1382,734 | 921,3921,3320 | 923,626,61 | 924,1762,1210 | 927,1355,816 | 936,4001,3527 | 937,603,154 | 940,1291,894 | 942,1090,715 | 944,4034,3678 | 945,3570,3214 | 946,3993,3666 | 947,4027,3700 | 949,2746,2475 | 950,3471,3212 | 951,787,564 | 952,2321,2142 | 953,228,68 | 954,748,594 | 955,1688,1557 | 956,801,670 | 957,745,620 | 958,3223,3106 | 959,990,882 | 960,105,12 | 961,3490,3410 | 962,3712,3649 | 963,1120,1092 | 964,1274,1246 | 965,671,643 | 966,49,21

BATCH_RAW_INFO | 895,3066,2229 | 914,2079,1409 | 918,1383,734 | 921,3922,3320 | 923,627,61 | 924,1763,1210 | 927,1356,816 | 936,4002,3527 | 937,604,154 | 940,1292,894 | 942,1091,715 | 944,4035,3678 | 945,3571,3214 | 946,3994,3666 | 947,4028,3700 | 949,2747,2475 | 950,3472,3212 | 951,788,564 | 952,2322,2142 | 953,229,68 | 954,749,594 | 955,1689,1557 | 956,802,670 | 957,746,620 | 958,3224,3106 | 959,991,882 | 960,106,12 | 961,3491,3410 | 962,3713,3649 | 963,1121,1092 | 964,1275,1246 | 965,672,643 | 966,50,21

BATCH_RAW_INFO | 895,3067,2229 | 914,2080,1409 | 918,1384,734 | 921,3923,3320 | 923,628,61 | 924,1764,1210 | 927,1357,816 | 936,4003,3527 | 937,605,154 | 940,1293,894 | 942,1092,715 | 944,4036,3678 | 945,3572,3214 | 946,3995,3666 | 947,4029,3700 | 949,2748,2475 | 950,3473,3212 | 951,789,564 | 952,2323,2142 | 953,230,68 | 954,750,594 | 955,1690,1557 | 956,803,670 | 957,747,620 | 958,3225,3106 | 959,992,882 | 960,107,12 | 961,3492,3410 | 962,3714,3649 | 963,1122,1092 | 964,1276,1246 | 965,673,643 | 966,51,21

BATCH_RAW_INFO | 895,3068,2229 | 914,2081,1409 | 918,1385,734 | 921,3924,3320 | 923,629,61 | 924,1765,1210 | 927,1358,816 | 936,4004,3527 | 937,606,154 | 940,1294,894 | 942,1093,715 | 944,4037,3678 | 945,3573,3214 | 946,3996,3666 | 947,4030,3700 | 949,2749,2475 | 950,3474,3212 | 951,790,564 | 952,2324,2142 | 953,231,68 | 954,751,594 | 955,1691,1557 | 956,804,670 | 957,748,620 | 958,3226,3106 | 959,993,882 | 960,108,12 | 961,3493,3410 | 962,3715,3649 | 963,1123,1092 | 964,1277,1246 | 965,674,643 | 966,52,21

BATCH_RAW_INFO | 895,3069,2229 | 914,2082,1409 | 918,1386,734 | 921,3925,3320 | 923,630,61 | 924,1766,1210 | 927,1359,816 | 936,4005,3527 | 937,607,154 | 940,1295,894 | 942,1094,715 | 944,4038,3678 | 945,3574,3214 | 946,3997,3666 | 947,4031,3700 | 949,2750,2475 | 950,3475,3212 | 951,791,564 | 952,2325,2142 | 953,232,68 | 954,752,594 | 955,1692,1557 | 956,805,670 | 957,749,620 | 958,3227,3106 | 959,994,882 | 960,109,12 | 961,3494,3410 | 962,3716,3649 | 963,1124,1092 | 964,1278,1246 | 965,675,643 | 966,53,21

BATCH_RAW_INFO | 967,629,628

BATCH_RAW_INFO | 895,3070,2229 | 914,2083,1409 | 918,1387,734 | 921,3926,3320 | 923,631,61 | 924,1767,1210 | 927,1360,816 | 936,4006,3527 | 937,608,154 | 940,1296,894 | 942,1095,715 | 944,4039,3678 | 945,3575,3214 | 946,3998,3666 | 947,4032,3700 | 949,2751,2475 | 950,3476,3212 | 951,792,564 | 952,2326,2142 | 953,233,68 | 954,753,594 | 955,1693,1557 | 956,806,670 | 957,750,620 | 958,3228,3106 | 959,995,882 | 960,110,12 | 961,3495,3410 | 962,3717,3649 | 963,1125,1092 | 964,1279,1246 | 965,676,643 | 966,54,21 | 967,630,628

BATCH_RAW_INFO | 895,3071,2229 | 914,2084,1409 | 918,1388,734 | 921,3927,3320 | 923,632,61 | 924,1768,1210 | 927,1361,816 | 936,4007,3527 | 937,609,154 | 940,1297,894 | 942,1096,715 | 944,4040,3678 | 945,3576,3214 | 946,3999,3666 | 947,4033,3700 | 949,2752,2475 | 950,3477,3212 | 951,793,564 | 952,2327,2142 | 953,234,68 | 954,754,594 | 955,1694,1557 | 956,807,670 | 957,751,620 | 958,3229,3106 | 959,996,882 | 960,111,12 | 961,3496,3410 | 962,3718,3649 | 963,1126,1092 | 964,1280,1246 | 965,677,643 | 966,55,21 | 967,631,628

BATCH_RAW_INFO | 895,3072,2229 | 914,2085,1409 | 918,1389,734 | 921,3928,3320 | 923,633,61 | 924,1769,1210 | 927,1362,816 | 936,4008,3527 | 937,610,154 | 940,1298,894 | 942,1097,715 | 944,4041,3678 | 945,3577,3214 | 946,4000,3666 | 947,4034,3700 | 949,2753,2475 | 950,3478,3212 | 951,794,564 | 952,2328,2142 | 953,235,68 | 954,755,594 | 955,1695,1557 | 956,808,670 | 957,752,620 | 958,3230,3106 | 959,997,882 | 960,112,12 | 961,3497,3410 | 962,3719,3649 | 963,1127,1092 | 964,1281,1246 | 965,678,643 | 966,56,21 | 967,632,628

BATCH_RAW_INFO | 895,3073,2229 | 914,2086,1409 | 918,1390,734 | 921,3929,3320 | 923,634,61 | 924,1770,1210 | 927,1363,816 | 936,4009,3527 | 937,611,154 | 940,1299,894 | 942,1098,715 | 944,4042,3678 | 945,3578,3214 | 946,4001,3666 | 947,4035,3700 | 949,2754,2475 | 950,3479,3212 | 951,795,564 | 952,2329,2142 | 953,236,68 | 954,756,594 | 955,1696,1557 | 956,809,670 | 957,753,620 | 958,3231,3106 | 959,998,882 | 960,113,12 | 961,3498,3410 | 962,3720,3649 | 963,1128,1092 | 964,1282,1246 | 965,679,643 | 966,57,21 | 967,633,628

BATCH_RAW_INFO | 895,3074,2229 | 914,2087,1409 | 918,1391,734 | 921,3930,3320 | 923,635,61 | 924,1771,1210 | 927,1364,816 | 936,4010,3527 | 937,612,154 | 940,1300,894 | 942,1099,715 | 944,4043,3678 | 945,3579,3214 | 946,4002,3666 | 947,4036,3700 | 949,2755,2475 | 950,3480,3212 | 951,796,564 | 952,2330,2142 | 953,237,68 | 954,757,594 | 955,1697,1557 | 956,810,670 | 957,754,620 | 958,3232,3106 | 959,999,882 | 960,114,12 | 961,3499,3410 | 962,3721,3649 | 963,1129,1092 | 964,1283,1246 | 965,680,643 | 966,58,21 | 967,634,628

BATCH_RAW_INFO | 895,3075,2229 | 914,2088,1409 | 918,1392,734 | 921,3931,3320 | 923,636,61 | 924,1772,1210 | 927,1365,816 | 936,4011,3527 | 937,613,154 | 940,1301,894 | 942,1100,715 | 944,4044,3678 | 945,3580,3214 | 946,4003,3666 | 947,4037,3700 | 949,2756,2475 | 950,3481,3212 | 951,797,564 | 952,2331,2142 | 953,238,68 | 954,758,594 | 955,1698,1557 | 956,811,670 | 957,755,620 | 958,3233,3106 | 959,1000,882 | 960,115,12 | 961,3500,3410 | 962,3722,3649 | 963,1130,1092 | 964,1284,1246 | 965,681,643 | 966,59,21 | 967,635,628

BATCH_RAW_INFO | 895,3076,2229 | 914,2089,1409 | 918,1393,734 | 921,3932,3320 | 923,637,61 | 924,1773,1210 | 927,1366,816 | 936,4012,3527 | 937,614,154 | 940,1302,894 | 942,1101,715 | 944,4045,3678 | 945,3581,3214 | 946,4004,3666 | 947,4038,3700 | 949,2757,2475 | 950,3482,3212 | 951,798,564 | 952,2332,2142 | 953,239,68 | 954,759,594 | 955,1699,1557 | 956,812,670 | 957,756,620 | 958,3234,3106 | 959,1001,882 | 960,116,12 | 961,3501,3410 | 962,3723,3649 | 963,1131,1092 | 964,1285,1246 | 965,682,643 | 966,60,21 | 967,636,628

BATCH_RAW_INFO | 895,3077,2229 | 914,2090,1409 | 918,1394,734 | 921,3933,3320 | 923,638,61 | 924,1774,1210 | 927,1367,816 | 936,4013,3527 | 937,615,154 | 940,1303,894 | 942,1102,715 | 944,4046,3678 | 945,3582,3214 | 946,4005,3666 | 947,4039,3700 | 949,2758,2475 | 950,3483,3212 | 951,799,564 | 952,2333,2142 | 953,240,68 | 954,760,594 | 955,1700,1557 | 956,813,670 | 957,757,620 | 958,3235,3106 | 959,1002,882 | 960,117,12 | 961,3502,3410 | 962,3724,3649 | 963,1132,1092 | 964,1286,1246 | 965,683,643 | 966,61,21 | 967,637,628

BATCH_RAW_INFO | 895,3078,2229 | 914,2091,1409 | 918,1395,734 | 921,3934,3320 | 923,639,61 | 924,1775,1210 | 927,1368,816 | 936,4014,3527 | 937,616,154 | 940,1304,894 | 942,1103,715 | 944,4047,3678 | 945,3583,3214 | 946,4006,3666 | 947,4040,3700 | 949,2759,2475 | 950,3484,3212 | 951,800,564 | 952,2334,2142 | 953,241,68 | 954,761,594 | 955,1701,1557 | 956,814,670 | 957,758,620 | 958,3236,3106 | 959,1003,882 | 960,118,12 | 961,3503,3410 | 962,3725,3649 | 963,1133,1092 | 964,1287,1246 | 965,684,643 | 966,62,21 | 967,638,628

BATCH_RAW_INFO | 895,3079,2229 | 914,2092,1409 | 918,1396,734 | 921,3935,3320 | 923,640,61 | 924,1776,1210 | 927,1369,816 | 936,4015,3527 | 937,617,154 | 940,1305,894 | 942,1104,715 | 944,4048,3678 | 945,3584,3214 | 946,4007,3666 | 947,4041,3700 | 949,2760,2475 | 950,3485,3212 | 951,801,564 | 952,2335,2142 | 953,242,68 | 954,762,594 | 955,1702,1557 | 956,815,670 | 957,759,620 | 958,3237,3106 | 959,1004,882 | 960,119,12 | 961,3504,3410 | 962,3726,3649 | 963,1134,1092 | 964,1288,1246 | 965,685,643 | 966,63,21 | 967,639,628

BATCH_RAW_INFO | 895,3080,2229 | 914,2093,1409 | 918,1397,734 | 921,3936,3320 | 923,641,61 | 924,1777,1210 | 927,1370,816 | 936,4016,3527 | 937,618,154 | 940,1306,894 | 942,1105,715 | 944,4049,3678 | 945,3585,3214 | 946,4008,3666 | 947,4042,3700 | 949,2761,2475 | 950,3486,3212 | 951,802,564 | 952,2336,2142 | 953,243,68 | 954,763,594 | 955,1703,1557 | 956,816,670 | 957,760,620 | 958,3238,3106 | 959,1005,882 | 960,120,12 | 961,3505,3410 | 962,3727,3649 | 963,1135,1092 | 964,1289,1246 | 965,686,643 | 966,64,21 | 967,640,628

BATCH_RAW_INFO | 968,3441,3440

BATCH_RAW_INFO | 895,3081,2229 | 914,2094,1409 | 918,1398,734 | 921,3937,3320 | 923,642,61 | 924,1778,1210 | 927,1371,816 | 936,4017,3527 | 937,619,154 | 940,1307,894 | 942,1106,715 | 944,4050,3678 | 945,3586,3214 | 946,4009,3666 | 947,4043,3700 | 949,2762,2475 | 950,3487,3212 | 951,803,564 | 952,2337,2142 | 953,244,68 | 954,764,594 | 955,1704,1557 | 956,817,670 | 957,761,620 | 958,3239,3106 | 959,1006,882 | 960,121,12 | 961,3506,3410 | 962,3728,3649 | 963,1136,1092 | 964,1290,1246 | 965,687,643 | 966,65,21 | 967,641,628 | 968,3442,3440

BATCH_RAW_INFO | 895,3082,2229 | 914,2095,1409 | 918,1399,734 | 921,3938,3320 | 923,643,61 | 924,1779,1210 | 927,1372,816 | 936,4018,3527 | 937,620,154 | 940,1308,894 | 942,1107,715 | 944,4051,3678 | 945,3587,3214 | 946,4010,3666 | 947,4044,3700 | 949,2763,2475 | 950,3488,3212 | 951,804,564 | 952,2338,2142 | 953,245,68 | 954,765,594 | 955,1705,1557 | 956,818,670 | 957,762,620 | 958,3240,3106 | 959,1007,882 | 960,122,12 | 961,3507,3410 | 962,3729,3649 | 963,1137,1092 | 964,1291,1246 | 965,688,643 | 966,66,21 | 967,642,628 | 968,3443,3440

BATCH_RAW_INFO | 895,3083,2229 | 914,2096,1409 | 918,1400,734 | 921,3939,3320 | 923,644,61 | 924,1780,1210 | 927,1373,816 | 936,4019,3527 | 937,621,154 | 940,1309,894 | 942,1108,715 | 944,4052,3678 | 945,3588,3214 | 946,4011,3666 | 947,4045,3700 | 949,2764,2475 | 950,3489,3212 | 951,805,564 | 952,2339,2142 | 953,246,68 | 954,766,594 | 955,1706,1557 | 956,819,670 | 957,763,620 | 958,3241,3106 | 959,1008,882 | 960,123,12 | 961,3508,3410 | 962,3730,3649 | 963,1138,1092 | 964,1292,1246 | 965,689,643 | 966,67,21 | 967,643,628 | 968,3444,3440

BATCH_RAW_INFO | 895,3084,2229 | 914,2097,1409 | 918,1401,734 | 921,3940,3320 | 923,645,61 | 924,1781,1210 | 927,1374,816 | 936,4020,3527 | 937,622,154 | 940,1310,894 | 942,1109,715 | 944,4053,3678 | 945,3589,3214 | 946,4012,3666 | 947,4046,3700 | 949,2765,2475 | 950,3490,3212 | 951,806,564 | 952,2340,2142 | 953,247,68 | 954,767,594 | 955,1707,1557 | 956,820,670 | 957,764,620 | 958,3242,3106 | 959,1009,882 | 960,124,12 | 961,3509,3410 | 962,3731,3649 | 963,1139,1092 | 964,1293,1246 | 965,690,643 | 966,68,21 | 967,644,628 | 968,3445,3440

BATCH_RAW_INFO | 895,3085,2229 | 914,2098,1409 | 918,1402,734 | 921,3941,3320 | 923,646,61 | 924,1782,1210 | 927,1375,816 | 936,4021,3527 | 937,623,154 | 940,1311,894 | 942,1110,715 | 944,4054,3678 | 945,3590,3214 | 946,4013,3666 | 947,4047,3700 | 949,2766,2475 | 950,3491,3212 | 951,807,564 | 952,2341,2142 | 953,248,68 | 954,768,594 | 955,1708,1557 | 956,821,670 | 957,765,620 | 958,3243,3106 | 959,1010,882 | 960,125,12 | 961,3510,3410 | 962,3732,3649 | 963,1140,1092 | 964,1294,1246 | 965,691,643 | 966,69,21 | 967,645,628 | 968,3446,3440

BATCH_RAW_INFO | 895,3086,2229 | 914,2099,1409 | 918,1403,734 | 921,3942,3320 | 923,647,61 | 924,1783,1210 | 927,1376,816 | 936,4022,3527 | 937,624,154 | 940,1312,894 | 942,1111,715 | 944,4055,3678 | 945,3591,3214 | 946,4014,3666 | 947,4048,3700 | 949,2767,2475 | 950,3492,3212 | 951,808,564 | 952,2342,2142 | 953,249,68 | 954,769,594 | 955,1709,1557 | 956,822,670 | 957,766,620 | 958,3244,3106 | 959,1011,882 | 960,126,12 | 961,3511,3410 | 962,3733,3649 | 963,1141,1092 | 964,1295,1246 | 965,692,643 | 966,70,21 | 967,646,628 | 968,3447,3440

BATCH_RAW_INFO | 895,3087,2229 | 914,2100,1409 | 918,1404,734 | 921,3943,3320 | 923,648,61 | 924,1784,1210 | 927,1377,816 | 936,4023,3527 | 937,625,154 | 940,1313,894 | 942,1112,715 | 944,4056,3678 | 945,3592,3214 | 946,4015,3666 | 947,4049,3700 | 949,2768,2475 | 950,3493,3212 | 951,809,564 | 952,2343,2142 | 953,250,68 | 954,770,594 | 955,1710,1557 | 956,823,670 | 957,767,620 | 958,3245,3106 | 959,1012,882 | 960,127,12 | 961,3512,3410 | 962,3734,3649 | 963,1142,1092 | 964,1296,1246 | 965,693,643 | 966,71,21 | 967,647,628 | 968,3448,3440

BATCH_RAW_INFO | 895,3088,2229 | 914,2101,1409 | 918,1405,734 | 921,3944,3320 | 923,649,61 | 924,1785,1210 | 927,1378,816 | 936,4024,3527 | 937,626,154 | 940,1314,894 | 942,1113,715 | 944,4057,3678 | 945,3593,3214 | 946,4016,3666 | 947,4050,3700 | 949,2769,2475 | 950,3494,3212 | 951,810,564 | 952,2344,2142 | 953,251,68 | 954,771,594 | 955,1711,1557 | 956,824,670 | 957,768,620 | 958,3246,3106 | 959,1013,882 | 960,128,12 | 961,3513,3410 | 962,3735,3649 | 963,1143,1092 | 964,1297,1246 | 965,694,643 | 966,72,21 | 967,648,628 | 968,3449,3440

BATCH_RAW_INFO | 895,3089,2229 | 914,2102,1409 | 918,1406,734 | 921,3945,3320 | 923,650,61 | 924,1786,1210 | 927,1379,816 | 936,4025,3527 | 937,627,154 | 940,1315,894 | 942,1114,715 | 944,4058,3678 | 945,3594,3214 | 946,4017,3666 | 947,4051,3700 | 949,2770,2475 | 950,3495,3212 | 951,811,564 | 952,2345,2142 | 953,252,68 | 954,772,594 | 955,1712,1557 | 956,825,670 | 957,769,620 | 958,3247,3106 | 959,1014,882 | 960,129,12 | 961,3514,3410 | 962,3736,3649 | 963,1144,1092 | 964,1298,1246 | 965,695,643 | 966,73,21 | 967,649,628 | 968,3450,3440

BATCH_RAW_INFO | 895,3090,2229 | 914,2103,1409 | 918,1407,734 | 921,3946,3320 | 923,651,61 | 924,1787,1210 | 927,1380,816 | 936,4026,3527 | 937,628,154 | 940,1316,894 | 942,1115,715 | 944,4059,3678 | 945,3595,3214 | 946,4018,3666 | 947,4052,3700 | 949,2771,2475 | 950,3496,3212 | 951,812,564 | 952,2346,2142 | 953,253,68 | 954,773,594 | 955,1713,1557 | 956,826,670 | 957,770,620 | 958,3248,3106 | 959,1015,882 | 960,130,12 | 961,3515,3410 | 962,3737,3649 | 963,1145,1092 | 964,1299,1246 | 965,696,643 | 966,74,21 | 967,650,628 | 968,3451,3440

BATCH_RAW_INFO | 895,3091,2229 | 914,2104,1409 | 918,1408,734 | 921,3947,3320 | 923,652,61 | 924,1788,1210 | 927,1381,816 | 936,4027,3527 | 937,629,154 | 940,1317,894 | 942,1116,715 | 944,4060,3678 | 945,3596,3214 | 946,4019,3666 | 947,4053,3700 | 949,2772,2475 | 950,3497,3212 | 951,813,564 | 952,2347,2142 | 953,254,68 | 954,774,594 | 955,1714,1557 | 956,827,670 | 957,771,620 | 958,3249,3106 | 959,1016,882 | 960,131,12 | 961,3516,3410 | 962,3738,3649 | 963,1146,1092 | 964,1300,1246 | 965,697,643 | 966,75,21 | 967,651,628 | 968,3452,3440

BATCH_RAW_INFO | 895,3092,2229 | 914,2105,1409 | 918,1409,734 | 921,3948,3320 | 923,653,61 | 924,1789,1210 | 927,1382,816 | 936,4028,3527 | 937,630,154 | 940,1318,894 | 942,1117,715 | 944,4061,3678 | 945,3597,3214 | 946,4020,3666 | 947,4054,3700 | 949,2773,2475 | 950,3498,3212 | 951,814,564 | 952,2348,2142 | 953,255,68 | 954,775,594 | 955,1715,1557 | 956,828,670 | 957,772,620 | 958,3250,3106 | 959,1017,882 | 960,132,12 | 961,3517,3410 | 962,3739,3649 | 963,1147,1092 | 964,1301,1246 | 965,698,643 | 966,76,21 | 967,652,628 | 968,3453,3440

BATCH_RAW_INFO | 895,3093,2229 | 914,2106,1409 | 918,1410,734 | 921,3949,3320 | 923,654,61 | 924,1790,1210 | 927,1383,816 | 936,4029,3527 | 937,631,154 | 940,1319,894 | 942,1118,715 | 944,4062,3678 | 945,3598,3214 | 946,4021,3666 | 947,4055,3700 | 949,2774,2475 | 950,3499,3212 | 951,815,564 | 952,2349,2142 | 953,256,68 | 954,776,594 | 955,1716,1557 | 956,829,670 | 957,773,620 | 958,3251,3106 | 959,1018,882 | 960,133,12 | 961,3518,3410 | 962,3740,3649 | 963,1148,1092 | 964,1302,1246 | 965,699,643 | 966,77,21 | 967,653,628 | 968,3454,3440

BATCH_RAW_INFO | 895,3094,2229 | 914,2107,1409 | 918,1411,734 | 921,3950,3320 | 923,655,61 | 927,1384,816 | 936,4030,3527 | 937,632,154 | 940,1320,894 | 942,1119,715 | 944,4063,3678 | 945,3599,3214 | 946,4022,3666 | 947,4056,3700 | 949,2775,2475 | 950,3500,3212 | 951,816,564 | 952,2350,2142 | 953,257,68 | 954,777,594 | 955,1717,1557 | 956,830,670 | 957,774,620 | 958,3252,3106 | 959,1019,882 | 960,134,12 | 961,3519,3410 | 962,3741,3649 | 963,1149,1092 | 964,1303,1246 | 965,700,643 | 966,78,21 | 967,654,628 | 968,3455,3440

BATCH_RAW_INFO | 895,3095,2229 | 914,2108,1409 | 918,1412,734 | 921,3951,3320 | 923,656,61 | 927,1385,816 | 936,4031,3527 | 937,633,154 | 940,1321,894 | 942,1120,715 | 944,4064,3678 | 945,3600,3214 | 946,4023,3666 | 947,4057,3700 | 949,2776,2475 | 950,3501,3212 | 951,817,564 | 952,2351,2142 | 953,258,68 | 954,778,594 | 955,1718,1557 | 956,831,670 | 957,775,620 | 958,3253,3106 | 959,1020,882 | 960,135,12 | 961,3520,3410 | 962,3742,3649 | 963,1150,1092 | 964,1304,1246 | 965,701,643 | 966,79,21 | 967,655,628 | 968,3456,3440

BATCH_RAW_INFO | 895,3096,2229 | 914,2109,1409 | 918,1413,734 | 921,3952,3320 | 923,657,61 | 927,1386,816 | 936,4032,3527 | 937,634,154 | 940,1322,894 | 942,1121,715 | 944,4065,3678 | 945,3601,3214 | 946,4024,3666 | 947,4058,3700 | 949,2777,2475 | 950,3502,3212 | 951,818,564 | 952,2352,2142 | 953,259,68 | 954,779,594 | 955,1719,1557 | 956,832,670 | 957,776,620 | 958,3254,3106 | 959,1021,882 | 960,136,12 | 961,3521,3410 | 962,3743,3649 | 963,1151,1092 | 964,1305,1246 | 965,702,643 | 966,80,21 | 967,656,628 | 968,3457,3440

BATCH_RAW_INFO | 895,3097,2229 | 914,2110,1409 | 918,1414,734 | 921,3953,3320 | 923,658,61 | 927,1387,816 | 936,4033,3527 | 937,635,154 | 940,1323,894 | 942,1122,715 | 944,4066,3678 | 945,3602,3214 | 946,4025,3666 | 947,4059,3700 | 949,2778,2475 | 950,3503,3212 | 951,819,564 | 952,2353,2142 | 953,260,68 | 954,780,594 | 955,1720,1557 | 956,833,670 | 957,777,620 | 958,3255,3106 | 959,1022,882 | 960,137,12 | 961,3522,3410 | 962,3744,3649 | 963,1152,1092 | 964,1306,1246 | 965,703,643 | 966,81,21 | 967,657,628 | 968,3458,3440

BATCH_RAW_INFO | 895,3098,2229 | 914,2111,1409 | 918,1415,734 | 921,3954,3320 | 923,659,61 | 927,1388,816 | 936,4034,3527 | 937,636,154 | 940,1324,894 | 942,1123,715 | 944,4067,3678 | 945,3603,3214 | 946,4026,3666 | 947,4060,3700 | 949,2779,2475 | 950,3504,3212 | 951,820,564 | 952,2354,2142 | 953,261,68 | 954,781,594 | 955,1721,1557 | 956,834,670 | 957,778,620 | 958,3256,3106 | 959,1023,882 | 960,138,12 | 961,3523,3410 | 962,3745,3649 | 963,1153,1092 | 964,1307,1246 | 965,704,643 | 966,82,21 | 967,658,628 | 968,3459,3440

BATCH_RAW_INFO | 895,3099,2229 | 914,2112,1409 | 918,1416,734 | 921,3955,3320 | 923,660,61 | 927,1389,816 | 936,4035,3527 | 937,637,154 | 940,1325,894 | 942,1124,715 | 944,4068,3678 | 945,3604,3214 | 946,4027,3666 | 947,4061,3700 | 949,2780,2475 | 950,3505,3212 | 951,821,564 | 952,2355,2142 | 953,262,68 | 954,782,594 | 955,1722,1557 | 956,835,670 | 957,779,620 | 958,3257,3106 | 959,1024,882 | 960,139,12 | 961,3524,3410 | 962,3746,3649 | 963,1154,1092 | 964,1308,1246 | 965,705,643 | 966,83,21 | 967,659,628 | 968,3460,3440

BATCH_RAW_INFO | 895,3100,2229 | 914,2113,1409 | 918,1417,734 | 921,3956,3320 | 923,661,61 | 927,1390,816 | 936,4036,3527 | 937,638,154 | 940,1326,894 | 942,1125,715 | 944,4069,3678 | 945,3605,3214 | 946,4028,3666 | 947,4062,3700 | 949,2781,2475 | 950,3506,3212 | 951,822,564 | 952,2356,2142 | 953,263,68 | 954,783,594 | 955,1723,1557 | 956,836,670 | 957,780,620 | 958,3258,3106 | 959,1025,882 | 960,140,12 | 961,3525,3410 | 962,3747,3649 | 963,1155,1092 | 964,1309,1246 | 965,706,643 | 966,84,21 | 967,660,628 | 968,3461,3440

BATCH_RAW_INFO | 895,3101,2229 | 914,2114,1409 | 918,1418,734 | 921,3957,3320 | 923,662,61 | 927,1391,816 | 936,4037,3527 | 937,639,154 | 940,1327,894 | 942,1126,715 | 944,4070,3678 | 945,3606,3214 | 946,4029,3666 | 947,4063,3700 | 949,2782,2475 | 950,3507,3212 | 951,823,564 | 952,2357,2142 | 953,264,68 | 954,784,594 | 955,1724,1557 | 956,837,670 | 957,781,620 | 958,3259,3106 | 959,1026,882 | 960,141,12 | 961,3526,3410 | 962,3748,3649 | 963,1156,1092 | 964,1310,1246 | 965,707,643 | 966,85,21 | 967,661,628 | 968,3462,3440

BATCH_RAW_INFO | 895,3102,2229 | 914,2115,1409 | 918,1419,734 | 921,3958,3320 | 923,663,61 | 927,1392,816 | 936,4038,3527 | 937,640,154 | 940,1328,894 | 942,1127,715 | 944,4071,3678 | 945,3607,3214 | 946,4030,3666 | 947,4064,3700 | 949,2783,2475 | 950,3508,3212 | 951,824,564 | 952,2358,2142 | 953,265,68 | 954,785,594 | 955,1725,1557 | 956,838,670 | 957,782,620 | 958,3260,3106 | 959,1027,882 | 960,142,12 | 961,3527,3410 | 962,3749,3649 | 963,1157,1092 | 964,1311,1246 | 965,708,643 | 966,86,21 | 967,662,628 | 968,3463,3440

BATCH_RAW_INFO | 895,3103,2229 | 914,2116,1409 | 918,1420,734 | 921,3959,3320 | 923,664,61 | 927,1393,816 | 936,4039,3527 | 937,641,154 | 940,1329,894 | 942,1128,715 | 944,4072,3678 | 945,3608,3214 | 946,4031,3666 | 947,4065,3700 | 949,2784,2475 | 950,3509,3212 | 951,825,564 | 952,2359,2142 | 953,266,68 | 954,786,594 | 955,1726,1557 | 956,839,670 | 957,783,620 | 958,3261,3106 | 959,1028,882 | 960,143,12 | 961,3528,3410 | 962,3750,3649 | 963,1158,1092 | 964,1312,1246 | 965,709,643 | 966,87,21 | 967,663,628 | 968,3464,3440

BATCH_RAW_INFO | 895,3104,2229 | 914,2117,1409 | 918,1421,734 | 921,3960,3320 | 923,665,61 | 927,1394,816 | 936,4040,3527 | 937,642,154 | 940,1330,894 | 942,1129,715 | 944,4073,3678 | 945,3609,3214 | 946,4032,3666 | 947,4066,3700 | 949,2785,2475 | 950,3510,3212 | 951,826,564 | 952,2360,2142 | 953,267,68 | 954,787,594 | 955,1727,1557 | 956,840,670 | 957,784,620 | 958,3262,3106 | 959,1029,882 | 960,144,12 | 961,3529,3410 | 962,3751,3649 | 963,1159,1092 | 964,1313,1246 | 965,710,643 | 966,88,21 | 967,664,628 | 968,3465,3440

BATCH_RAW_INFO | 895,3105,2229 | 914,2118,1409 | 918,1422,734 | 921,3961,3320 | 923,666,61 | 927,1395,816 | 936,4041,3527 | 937,643,154 | 940,1331,894 | 942,1130,715 | 944,4074,3678 | 945,3610,3214 | 946,4033,3666 | 947,4067,3700 | 949,2786,2475 | 950,3511,3212 | 951,827,564 | 952,2361,2142 | 953,268,68 | 954,788,594 | 955,1728,1557 | 956,841,670 | 957,785,620 | 958,3263,3106 | 959,1030,882 | 960,145,12 | 961,3530,3410 | 962,3752,3649 | 963,1160,1092 | 964,1314,1246 | 965,711,643 | 966,89,21 | 967,665,628 | 968,3466,3440

BATCH_RAW_INFO | 895,3106,2229 | 914,2119,1409 | 918,1423,734 | 921,3962,3320 | 923,667,61 | 927,1396,816 | 936,4042,3527 | 937,644,154 | 940,1332,894 | 942,1131,715 | 944,4075,3678 | 945,3611,3214 | 946,4034,3666 | 947,4068,3700 | 949,2787,2475 | 950,3512,3212 | 951,828,564 | 952,2362,2142 | 953,269,68 | 954,789,594 | 955,1729,1557 | 956,842,670 | 957,786,620 | 958,3264,3106 | 959,1031,882 | 960,146,12 | 961,3531,3410 | 962,3753,3649 | 963,1161,1092 | 964,1315,1246 | 965,712,643 | 966,90,21 | 967,666,628 | 968,3467,3440

BATCH_RAW_INFO | 895,3107,2229 | 914,2120,1409 | 918,1424,734 | 921,3963,3320 | 923,668,61 | 927,1397,816 | 936,4043,3527 | 937,645,154 | 940,1333,894 | 942,1132,715 | 944,4076,3678 | 945,3612,3214 | 946,4035,3666 | 947,4069,3700 | 949,2788,2475 | 950,3513,3212 | 951,829,564 | 952,2363,2142 | 953,270,68 | 954,790,594 | 955,1730,1557 | 956,843,670 | 957,787,620 | 958,3265,3106 | 959,1032,882 | 960,147,12 | 961,3532,3410 | 962,3754,3649 | 963,1162,1092 | 964,1316,1246 | 965,713,643 | 966,91,21 | 967,667,628 | 968,3468,3440

BATCH_RAW_INFO | 895,3108,2229 | 914,2121,1409 | 918,1425,734 | 921,3964,3320 | 923,669,61 | 927,1398,816 | 936,4044,3527 | 937,646,154 | 940,1334,894 | 942,1133,715 | 944,4077,3678 | 945,3613,3214 | 946,4036,3666 | 947,4070,3700 | 949,2789,2475 | 950,3514,3212 | 951,830,564 | 952,2364,2142 | 953,271,68 | 954,791,594 | 955,1731,1557 | 956,844,670 | 957,788,620 | 958,3266,3106 | 959,1033,882 | 960,148,12 | 961,3533,3410 | 962,3755,3649 | 963,1163,1092 | 964,1317,1246 | 965,714,643 | 966,92,21 | 967,668,628 | 968,3469,3440

BATCH_RAW_INFO | 895,3109,2229 | 914,2122,1409 | 918,1426,734 | 921,3965,3320 | 923,670,61 | 927,1399,816 | 936,4045,3527 | 937,647,154 | 940,1335,894 | 942,1134,715 | 944,4078,3678 | 945,3614,3214 | 946,4037,3666 | 947,4071,3700 | 949,2790,2475 | 950,3515,3212 | 951,831,564 | 952,2365,2142 | 953,272,68 | 954,792,594 | 955,1732,1557 | 956,845,670 | 957,789,620 | 958,3267,3106 | 959,1034,882 | 960,149,12 | 961,3534,3410 | 962,3756,3649 | 963,1164,1092 | 964,1318,1246 | 965,715,643 | 966,93,21 | 967,669,628 | 968,3470,3440

BATCH_RAW_INFO | 895,3110,2229 | 914,2123,1409 | 918,1427,734 | 921,3966,3320 | 923,671,61 | 927,1400,816 | 936,4046,3527 | 937,648,154 | 940,1336,894 | 942,1135,715 | 944,4079,3678 | 945,3615,3214 | 946,4038,3666 | 947,4072,3700 | 949,2791,2475 | 950,3516,3212 | 951,832,564 | 952,2366,2142 | 953,273,68 | 954,793,594 | 955,1733,1557 | 956,846,670 | 957,790,620 | 958,3268,3106 | 959,1035,882 | 960,150,12 | 961,3535,3410 | 962,3757,3649 | 963,1165,1092 | 964,1319,1246 | 965,716,643 | 966,94,21 | 967,670,628 | 968,3471,3440

BATCH_RAW_INFO | 969,3473,3472

BATCH_RAW_INFO | 970,3356,3355

BATCH_RAW_INFO | 971,931,930

BATCH_RAW_INFO | 895,3111,2229 | 914,2124,1409 | 918,1428,734 | 921,3967,3320 | 923,672,61 | 927,1401,816 | 936,4047,3527 | 937,649,154 | 940,1337,894 | 942,1136,715 | 944,4080,3678 | 945,3616,3214 | 946,4039,3666 | 947,4073,3700 | 949,2792,2475 | 950,3517,3212 | 951,833,564 | 952,2367,2142 | 953,274,68 | 954,794,594 | 955,1734,1557 | 956,847,670 | 957,791,620 | 958,3269,3106 | 959,1036,882 | 960,151,12 | 961,3536,3410 | 962,3758,3649 | 963,1166,1092 | 964,1320,1246 | 965,717,643 | 966,95,21 | 967,671,628 | 968,3472,3440 | 969,3474,3472 | 970,3357,3355 | 971,932,930

BATCH_RAW_INFO | 895,3112,2229 | 914,2125,1409 | 918,1429,734 | 921,3968,3320 | 923,673,61 | 927,1402,816 | 936,4048,3527 | 937,650,154 | 940,1338,894 | 942,1137,715 | 944,4081,3678 | 945,3617,3214 | 946,4040,3666 | 947,4074,3700 | 949,2793,2475 | 950,3518,3212 | 951,834,564 | 952,2368,2142 | 953,275,68 | 954,795,594 | 955,1735,1557 | 956,848,670 | 957,792,620 | 958,3270,3106 | 959,1037,882 | 960,152,12 | 961,3537,3410 | 962,3759,3649 | 963,1167,1092 | 964,1321,1246 | 965,718,643 | 966,96,21 | 967,672,628 | 968,3473,3440 | 969,3475,3472 | 970,3358,3355 | 971,933,930

BATCH_RAW_INFO | 895,3113,2229 | 914,2126,1409 | 918,1430,734 | 921,3969,3320 | 923,674,61 | 927,1403,816 | 936,4049,3527 | 937,651,154 | 940,1339,894 | 942,1138,715 | 944,4082,3678 | 945,3618,3214 | 946,4041,3666 | 947,4075,3700 | 949,2794,2475 | 950,3519,3212 | 951,835,564 | 952,2369,2142 | 953,276,68 | 954,796,594 | 955,1736,1557 | 956,849,670 | 957,793,620 | 958,3271,3106 | 959,1038,882 | 960,153,12 | 961,3538,3410 | 962,3760,3649 | 963,1168,1092 | 964,1322,1246 | 965,719,643 | 966,97,21 | 967,673,628 | 968,3474,3440 | 969,3476,3472 | 970,3359,3355 | 971,934,930

BATCH_RAW_INFO | 895,3114,2229 | 914,2127,1409 | 918,1431,734 | 921,3970,3320 | 923,675,61 | 927,1404,816 | 936,4050,3527 | 937,652,154 | 940,1340,894 | 942,1139,715 | 944,4083,3678 | 945,3619,3214 | 946,4042,3666 | 947,4076,3700 | 949,2795,2475 | 950,3520,3212 | 951,836,564 | 952,2370,2142 | 953,277,68 | 954,797,594 | 955,1737,1557 | 956,850,670 | 957,794,620 | 958,3272,3106 | 959,1039,882 | 960,154,12 | 961,3539,3410 | 962,3761,3649 | 963,1169,1092 | 964,1323,1246 | 965,720,643 | 966,98,21 | 967,674,628 | 968,3475,3440 | 969,3477,3472 | 970,3360,3355 | 971,935,930

BATCH_RAW_INFO | 895,3115,2229 | 914,2128,1409 | 918,1432,734 | 921,3971,3320 | 923,676,61 | 927,1405,816 | 936,4051,3527 | 937,653,154 | 940,1341,894 | 942,1140,715 | 944,4084,3678 | 945,3620,3214 | 946,4043,3666 | 947,4077,3700 | 949,2796,2475 | 950,3521,3212 | 951,837,564 | 952,2371,2142 | 953,278,68 | 954,798,594 | 955,1738,1557 | 956,851,670 | 957,795,620 | 958,3273,3106 | 959,1040,882 | 960,155,12 | 961,3540,3410 | 962,3762,3649 | 963,1170,1092 | 964,1324,1246 | 965,721,643 | 966,99,21 | 967,675,628 | 968,3476,3440 | 969,3478,3472 | 970,3361,3355 | 971,936,930

BATCH_RAW_INFO | 895,3116,2229 | 914,2129,1409 | 918,1433,734 | 921,3972,3320 | 923,677,61 | 927,1406,816 | 936,4052,3527 | 937,654,154 | 940,1342,894 | 942,1141,715 | 944,4085,3678 | 945,3621,3214 | 946,4044,3666 | 947,4078,3700 | 949,2797,2475 | 950,3522,3212 | 951,838,564 | 952,2372,2142 | 953,279,68 | 954,799,594 | 955,1739,1557 | 956,852,670 | 957,796,620 | 958,3274,3106 | 959,1041,882 | 960,156,12 | 961,3541,3410 | 962,3763,3649 | 963,1171,1092 | 964,1325,1246 | 965,722,643 | 966,100,21 | 967,676,628 | 968,3477,3440 | 969,3479,3472 | 970,3362,3355 | 971,937,930

BATCH_RAW_INFO | 895,3117,2229 | 914,2130,1409 | 918,1434,734 | 921,3973,3320 | 923,678,61 | 927,1407,816 | 936,4053,3527 | 937,655,154 | 940,1343,894 | 942,1142,715 | 944,4086,3678 | 945,3622,3214 | 946,4045,3666 | 947,4079,3700 | 949,2798,2475 | 950,3523,3212 | 951,839,564 | 952,2373,2142 | 953,280,68 | 954,800,594 | 955,1740,1557 | 956,853,670 | 957,797,620 | 958,3275,3106 | 959,1042,882 | 960,157,12 | 961,3542,3410 | 962,3764,3649 | 963,1172,1092 | 964,1326,1246 | 965,723,643 | 966,101,21 | 967,677,628 | 968,3478,3440 | 969,3480,3472 | 970,3363,3355 | 971,938,930

BATCH_RAW_INFO | 895,3118,2229 | 914,2131,1409 | 918,1435,734 | 921,3974,3320 | 923,679,61 | 927,1408,816 | 936,4054,3527 | 937,656,154 | 940,1344,894 | 942,1143,715 | 944,4087,3678 | 945,3623,3214 | 946,4046,3666 | 947,4080,3700 | 949,2799,2475 | 950,3524,3212 | 951,840,564 | 952,2374,2142 | 953,281,68 | 954,801,594 | 955,1741,1557 | 956,854,670 | 957,798,620 | 958,3276,3106 | 959,1043,882 | 960,158,12 | 961,3543,3410 | 962,3765,3649 | 963,1173,1092 | 964,1327,1246 | 965,724,643 | 966,102,21 | 967,678,628 | 968,3479,3440 | 969,3481,3472 | 970,3364,3355 | 971,939,930

BATCH_RAW_INFO | 895,3119,2229 | 914,2132,1409 | 918,1436,734 | 921,3975,3320 | 923,680,61 | 927,1409,816 | 936,4055,3527 | 937,657,154 | 940,1345,894 | 942,1144,715 | 944,4088,3678 | 945,3624,3214 | 946,4047,3666 | 947,4081,3700 | 949,2800,2475 | 950,3525,3212 | 951,841,564 | 952,2375,2142 | 953,282,68 | 954,802,594 | 955,1742,1557 | 956,855,670 | 957,799,620 | 958,3277,3106 | 959,1044,882 | 960,159,12 | 961,3544,3410 | 962,3766,3649 | 963,1174,1092 | 964,1328,1246 | 965,725,643 | 966,103,21 | 967,679,628 | 968,3480,3440 | 969,3482,3472 | 970,3365,3355 | 971,940,930

BATCH_RAW_INFO | 895,3120,2229 | 914,2133,1409 | 918,1437,734 | 921,3976,3320 | 923,681,61 | 927,1410,816 | 936,4056,3527 | 937,658,154 | 940,1346,894 | 942,1145,715 | 944,4089,3678 | 945,3625,3214 | 946,4048,3666 | 947,4082,3700 | 949,2801,2475 | 950,3526,3212 | 951,842,564 | 952,2376,2142 | 953,283,68 | 954,803,594 | 955,1743,1557 | 956,856,670 | 957,800,620 | 958,3278,3106 | 959,1045,882 | 960,160,12 | 961,3545,3410 | 962,3767,3649 | 963,1175,1092 | 964,1329,1246 | 965,726,643 | 966,104,21 | 967,680,628 | 968,3481,3440 | 969,3483,3472 | 970,3366,3355 | 971,941,930

BATCH_RAW_INFO | 972,3938,3937

BATCH_RAW_INFO | 895,3121,2229 | 918,1438,734 | 921,3977,3320 | 923,682,61 | 927,1411,816 | 936,4057,3527 | 937,659,154 | 940,1347,894 | 942,1146,715 | 944,4090,3678 | 945,3626,3214 | 946,4049,3666 | 947,4083,3700 | 949,2802,2475 | 950,3527,3212 | 951,843,564 | 952,2377,2142 | 953,284,68 | 954,804,594 | 955,1744,1557 | 956,857,670 | 957,801,620 | 958,3279,3106 | 959,1046,882 | 960,161,12 | 961,3546,3410 | 962,3768,3649 | 963,1176,1092 | 964,1330,1246 | 965,727,643 | 966,105,21 | 967,681,628 | 968,3482,3440 | 969,3484,3472 | 970,3367,3355 | 971,942,930 | 972,3939,3937

BATCH_RAW_INFO | 895,3122,2229 | 918,1439,734 | 921,3978,3320 | 923,683,61 | 927,1412,816 | 936,4058,3527 | 937,660,154 | 940,1348,894 | 942,1147,715 | 944,4091,3678 | 945,3627,3214 | 946,4050,3666 | 947,4084,3700 | 949,2803,2475 | 950,3528,3212 | 951,844,564 | 952,2378,2142 | 953,285,68 | 954,805,594 | 955,1745,1557 | 956,858,670 | 957,802,620 | 958,3280,3106 | 959,1047,882 | 960,162,12 | 961,3547,3410 | 962,3769,3649 | 963,1177,1092 | 964,1331,1246 | 965,728,643 | 966,106,21 | 967,682,628 | 968,3483,3440 | 969,3485,3472 | 970,3368,3355 | 971,943,930 | 972,3940,3937

BATCH_RAW_INFO | 895,3123,2229 | 918,1440,734 | 921,3979,3320 | 923,684,61 | 927,1413,816 | 936,4059,3527 | 937,661,154 | 940,1349,894 | 942,1148,715 | 944,4092,3678 | 945,3628,3214 | 946,4051,3666 | 947,4085,3700 | 949,2804,2475 | 950,3529,3212 | 951,845,564 | 952,2379,2142 | 953,286,68 | 954,806,594 | 955,1746,1557 | 956,859,670 | 957,803,620 | 958,3281,3106 | 959,1048,882 | 960,163,12 | 961,3548,3410 | 962,3770,3649 | 963,1178,1092 | 964,1332,1246 | 965,729,643 | 966,107,21 | 967,683,628 | 968,3484,3440 | 969,3486,3472 | 970,3369,3355 | 971,944,930 | 972,3941,3937

BATCH_RAW_INFO | 895,3124,2229 | 918,1441,734 | 921,3980,3320 | 923,685,61 | 927,1414,816 | 936,4060,3527 | 937,662,154 | 940,1350,894 | 942,1149,715 | 944,4093,3678 | 945,3629,3214 | 946,4052,3666 | 947,4086,3700 | 949,2805,2475 | 950,3530,3212 | 951,846,564 | 952,2380,2142 | 953,287,68 | 954,807,594 | 955,1747,1557 | 956,860,670 | 957,804,620 | 958,3282,3106 | 959,1049,882 | 960,164,12 | 961,3549,3410 | 962,3771,3649 | 963,1179,1092 | 964,1333,1246 | 965,730,643 | 966,108,21 | 967,684,628 | 968,3485,3440 | 969,3487,3472 | 970,3370,3355 | 971,945,930 | 972,3942,3937

BATCH_RAW_INFO | 895,3125,2229 | 918,1442,734 | 921,3981,3320 | 923,686,61 | 927,1415,816 | 936,4061,3527 | 937,663,154 | 940,1351,894 | 942,1150,715 | 944,4094,3678 | 945,3630,3214 | 946,4053,3666 | 947,4087,3700 | 949,2806,2475 | 950,3531,3212 | 951,847,564 | 952,2381,2142 | 953,288,68 | 954,808,594 | 955,1748,1557 | 956,861,670 | 957,805,620 | 958,3283,3106 | 959,1050,882 | 960,165,12 | 961,3550,3410 | 962,3772,3649 | 963,1180,1092 | 964,1334,1246 | 965,731,643 | 966,109,21 | 967,685,628 | 968,3486,3440 | 969,3488,3472 | 970,3371,3355 | 971,946,930 | 972,3943,3937

BATCH_RAW_INFO | 895,3126,2229 | 918,1443,734 | 921,3982,3320 | 923,687,61 | 927,1416,816 | 936,4062,3527 | 937,664,154 | 940,1352,894 | 942,1151,715 | 944,4095,3678 | 945,3631,3214 | 946,4054,3666 | 947,4088,3700 | 949,2807,2475 | 950,3532,3212 | 951,848,564 | 952,2382,2142 | 953,289,68 | 954,809,594 | 955,1749,1557 | 956,862,670 | 957,806,620 | 958,3284,3106 | 959,1051,882 | 960,166,12 | 961,3551,3410 | 962,3773,3649 | 963,1181,1092 | 964,1335,1246 | 965,732,643 | 966,110,21 | 967,686,628 | 968,3487,3440 | 969,3489,3472 | 970,3372,3355 | 971,947,930 | 972,3944,3937

BATCH_RAW_INFO | 895,3127,2229 | 918,1444,734 | 921,3983,3320 | 923,688,61 | 927,1417,816 | 936,4063,3527 | 937,665,154 | 940,1353,894 | 942,1152,715 | 945,3632,3214 | 946,4055,3666 | 947,4089,3700 | 949,2808,2475 | 950,3533,3212 | 951,849,564 | 952,2383,2142 | 953,290,68 | 954,810,594 | 955,1750,1557 | 956,863,670 | 957,807,620 | 958,3285,3106 | 959,1052,882 | 960,167,12 | 961,3552,3410 | 962,3774,3649 | 963,1182,1092 | 964,1336,1246 | 965,733,643 | 966,111,21 | 967,687,628 | 968,3488,3440 | 969,3490,3472 | 970,3373,3355 | 971,948,930 | 972,3945,3937

BATCH_RAW_INFO | 895,3128,2229 | 918,1445,734 | 921,3984,3320 | 923,689,61 | 927,1418,816 | 936,4064,3527 | 937,666,154 | 940,1354,894 | 942,1153,715 | 945,3633,3214 | 946,4056,3666 | 947,4090,3700 | 949,2809,2475 | 950,3534,3212 | 951,850,564 | 952,2384,2142 | 953,291,68 | 954,811,594 | 955,1751,1557 | 956,864,670 | 957,808,620 | 958,3286,3106 | 959,1053,882 | 960,168,12 | 961,3553,3410 | 962,3775,3649 | 963,1183,1092 | 964,1337,1246 | 965,734,643 | 966,112,21 | 967,688,628 | 968,3489,3440 | 969,3491,3472 | 970,3374,3355 | 971,949,930 | 972,3946,3937

BATCH_RAW_INFO | 895,3129,2229 | 918,1446,734 | 921,3985,3320 | 923,690,61 | 927,1419,816 | 936,4065,3527 | 937,667,154 | 940,1355,894 | 942,1154,715 | 945,3634,3214 | 946,4057,3666 | 947,4091,3700 | 949,2810,2475 | 950,3535,3212 | 951,851,564 | 952,2385,2142 | 953,292,68 | 954,812,594 | 955,1752,1557 | 956,865,670 | 957,809,620 | 958,3287,3106 | 959,1054,882 | 960,169,12 | 961,3554,3410 | 962,3776,3649 | 963,1184,1092 | 964,1338,1246 | 965,735,643 | 966,113,21 | 967,689,628 | 968,3490,3440 | 969,3492,3472 | 970,3375,3355 | 971,950,930 | 972,3947,3937

BATCH_RAW_INFO | 895,3130,2229 | 918,1447,734 | 921,3986,3320 | 923,691,61 | 927,1420,816 | 936,4066,3527 | 937,668,154 | 940,1356,894 | 942,1155,715 | 945,3635,3214 | 946,4058,3666 | 947,4092,3700 | 949,2811,2475 | 950,3536,3212 | 951,852,564 | 952,2386,2142 | 953,293,68 | 954,813,594 | 955,1753,1557 | 956,866,670 | 957,810,620 | 958,3288,3106 | 959,1055,882 | 960,170,12 | 961,3555,3410 | 962,3777,3649 | 963,1185,1092 | 964,1339,1246 | 965,736,643 | 966,114,21 | 967,690,628 | 968,3491,3440 | 969,3493,3472 | 970,3376,3355 | 971,951,930 | 972,3948,3937

BATCH_RAW_INFO | 895,3131,2229 | 918,1448,734 | 921,3987,3320 | 923,692,61 | 927,1421,816 | 936,4067,3527 | 937,669,154 | 940,1357,894 | 942,1156,715 | 945,3636,3214 | 946,4059,3666 | 947,4093,3700 | 949,2812,2475 | 950,3537,3212 | 951,853,564 | 952,2387,2142 | 953,294,68 | 954,814,594 | 955,1754,1557 | 956,867,670 | 957,811,620 | 958,3289,3106 | 959,1056,882 | 960,171,12 | 961,3556,3410 | 962,3778,3649 | 963,1186,1092 | 964,1340,1246 | 965,737,643 | 966,115,21 | 967,691,628 | 968,3492,3440 | 969,3494,3472 | 970,3377,3355 | 971,952,930 | 972,3949,3937

BATCH_RAW_INFO | 895,3132,2229 | 918,1449,734 | 921,3988,3320 | 923,693,61 | 927,1422,816 | 936,4068,3527 | 937,670,154 | 940,1358,894 | 942,1157,715 | 945,3637,3214 | 946,4060,3666 | 947,4094,3700 | 949,2813,2475 | 950,3538,3212 | 951,854,564 | 952,2388,2142 | 953,295,68 | 954,815,594 | 955,1755,1557 | 956,868,670 | 957,812,620 | 958,3290,3106 | 959,1057,882 | 960,172,12 | 961,3557,3410 | 962,3779,3649 | 963,1187,1092 | 964,1341,1246 | 965,738,643 | 966,116,21 | 967,692,628 | 968,3493,3440 | 969,3495,3472 | 970,3378,3355 | 971,953,930 | 972,3950,3937

BATCH_RAW_INFO | 895,3133,2229 | 918,1450,734 | 921,3989,3320 | 923,694,61 | 927,1423,816 | 936,4069,3527 | 937,671,154 | 940,1359,894 | 942,1158,715 | 945,3638,3214 | 946,4061,3666 | 947,4095,3700 | 949,2814,2475 | 950,3539,3212 | 951,855,564 | 952,2389,2142 | 953,296,68 | 954,816,594 | 955,1756,1557 | 956,869,670 | 957,813,620 | 958,3291,3106 | 959,1058,882 | 960,173,12 | 961,3558,3410 | 962,3780,3649 | 963,1188,1092 | 964,1342,1246 | 965,739,643 | 966,117,21 | 967,693,628 | 968,3494,3440 | 969,3496,3472 | 970,3379,3355 | 971,954,930 | 972,3951,3937

BATCH_RAW_INFO | 895,3134,2229 | 918,1451,734 | 921,3990,3320 | 923,695,61 | 927,1424,816 | 936,4070,3527 | 937,672,154 | 940,1360,894 | 942,1159,715 | 945,3639,3214 | 946,4062,3666 | 949,2815,2475 | 950,3540,3212 | 951,856,564 | 952,2390,2142 | 953,297,68 | 954,817,594 | 955,1757,1557 | 956,870,670 | 957,814,620 | 958,3292,3106 | 959,1059,882 | 960,174,12 | 961,3559,3410 | 962,3781,3649 | 963,1189,1092 | 964,1343,1246 | 965,740,643 | 966,118,21 | 967,694,628 | 968,3495,3440 | 969,3497,3472 | 970,3380,3355 | 971,955,930 | 972,3952,3937

BATCH_RAW_INFO | 895,3135,2229 | 918,1452,734 | 921,3991,3320 | 923,696,61 | 927,1425,816 | 936,4071,3527 | 937,673,154 | 940,1361,894 | 942,1160,715 | 945,3640,3214 | 946,4063,3666 | 949,2816,2475 | 950,3541,3212 | 951,857,564 | 952,2391,2142 | 953,298,68 | 954,818,594 | 955,1758,1557 | 956,871,670 | 957,815,620 | 958,3293,3106 | 959,1060,882 | 960,175,12 | 961,3560,3410 | 962,3782,3649 | 963,1190,1092 | 964,1344,1246 | 965,741,643 | 966,119,21 | 967,695,628 | 968,3496,3440 | 969,3498,3472 | 970,3381,3355 | 971,956,930 | 972,3953,3937

BATCH_RAW_INFO | 895,3136,2229 | 918,1453,734 | 921,3992,3320 | 923,697,61 | 927,1426,816 | 936,4072,3527 | 937,674,154 | 940,1362,894 | 942,1161,715 | 945,3641,3214 | 946,4064,3666 | 949,2817,2475 | 950,3542,3212 | 951,858,564 | 952,2392,2142 | 953,299,68 | 954,819,594 | 955,1759,1557 | 956,872,670 | 957,816,620 | 958,3294,3106 | 959,1061,882 | 960,176,12 | 961,3561,3410 | 962,3783,3649 | 963,1191,1092 | 964,1345,1246 | 965,742,643 | 966,120,21 | 967,696,628 | 968,3497,3440 | 969,3499,3472 | 970,3382,3355 | 971,957,930 | 972,3954,3937

BATCH_RAW_INFO | 895,3137,2229 | 918,1454,734 | 921,3993,3320 | 923,698,61 | 927,1427,816 | 936,4073,3527 | 937,675,154 | 940,1363,894 | 942,1162,715 | 945,3642,3214 | 946,4065,3666 | 949,2818,2475 | 950,3543,3212 | 951,859,564 | 952,2393,2142 | 953,300,68 | 954,820,594 | 955,1760,1557 | 956,873,670 | 957,817,620 | 958,3295,3106 | 959,1062,882 | 960,177,12 | 961,3562,3410 | 962,3784,3649 | 963,1192,1092 | 964,1346,1246 | 965,743,643 | 966,121,21 | 967,697,628 | 968,3498,3440 | 969,3500,3472 | 970,3383,3355 | 971,958,930 | 972,3955,3937

BATCH_RAW_INFO | 895,3138,2229 | 918,1455,734 | 921,3994,3320 | 923,699,61 | 927,1428,816 | 936,4074,3527 | 937,676,154 | 940,1364,894 | 942,1163,715 | 945,3643,3214 | 946,4066,3666 | 949,2819,2475 | 950,3544,3212 | 951,860,564 | 952,2394,2142 | 953,301,68 | 954,821,594 | 955,1761,1557 | 956,874,670 | 957,818,620 | 958,3296,3106 | 959,1063,882 | 960,178,12 | 961,3563,3410 | 962,3785,3649 | 963,1193,1092 | 964,1347,1246 | 965,744,643 | 966,122,21 | 967,698,628 | 968,3499,3440 | 969,3501,3472 | 970,3384,3355 | 971,959,930 | 972,3956,3937

BATCH_RAW_INFO | 895,3139,2229 | 918,1456,734 | 921,3995,3320 | 923,700,61 | 927,1429,816 | 936,4075,3527 | 937,677,154 | 940,1365,894 | 942,1164,715 | 945,3644,3214 | 946,4067,3666 | 949,2820,2475 | 950,3545,3212 | 951,861,564 | 952,2395,2142 | 953,302,68 | 954,822,594 | 955,1762,1557 | 956,875,670 | 957,819,620 | 958,3297,3106 | 959,1064,882 | 960,179,12 | 961,3564,3410 | 962,3786,3649 | 963,1194,1092 | 964,1348,1246 | 965,745,643 | 966,123,21 | 967,699,628 | 968,3500,3440 | 969,3502,3472 | 970,3385,3355 | 971,960,930 | 972,3957,3937

BATCH_RAW_INFO | 895,3140,2229 | 918,1457,734 | 921,3996,3320 | 923,701,61 | 927,1430,816 | 936,4076,3527 | 937,678,154 | 940,1366,894 | 942,1165,715 | 945,3645,3214 | 946,4068,3666 | 949,2821,2475 | 950,3546,3212 | 951,862,564 | 952,2396,2142 | 953,303,68 | 954,823,594 | 955,1763,1557 | 956,876,670 | 957,820,620 | 958,3298,3106 | 959,1065,882 | 960,180,12 | 961,3565,3410 | 962,3787,3649 | 963,1195,1092 | 964,1349,1246 | 965,746,643 | 966,124,21 | 967,700,628 | 968,3501,3440 | 969,3503,3472 | 970,3386,3355 | 971,961,930 | 972,3958,3937

BATCH_RAW_INFO | 895,3141,2229 | 918,1458,734 | 921,3997,3320 | 923,702,61 | 927,1431,816 | 936,4077,3527 | 937,679,154 | 940,1367,894 | 942,1166,715 | 945,3646,3214 | 946,4069,3666 | 949,2822,2475 | 950,3547,3212 | 951,863,564 | 952,2397,2142 | 953,304,68 | 954,824,594 | 955,1764,1557 | 956,877,670 | 957,821,620 | 958,3299,3106 | 959,1066,882 | 960,181,12 | 961,3566,3410 | 962,3788,3649 | 963,1196,1092 | 964,1350,1246 | 965,747,643 | 966,125,21 | 967,701,628 | 968,3502,3440 | 969,3504,3472 | 970,3387,3355 | 971,962,930 | 972,3959,3937

BATCH_RAW_INFO | 895,3142,2229 | 918,1459,734 | 921,3998,3320 | 923,703,61 | 927,1432,816 | 936,4078,3527 | 937,680,154 | 940,1368,894 | 942,1167,715 | 945,3647,3214 | 946,4070,3666 | 949,2823,2475 | 950,3548,3212 | 951,864,564 | 952,2398,2142 | 953,305,68 | 954,825,594 | 955,1765,1557 | 956,878,670 | 957,822,620 | 958,3300,3106 | 959,1067,882 | 960,182,12 | 961,3567,3410 | 962,3789,3649 | 963,1197,1092 | 964,1351,1246 | 965,748,643 | 966,126,21 | 967,702,628 | 968,3503,3440 | 969,3505,3472 | 970,3388,3355 | 971,963,930 | 972,3960,3937

BATCH_RAW_INFO | 895,3143,2229 | 918,1460,734 | 921,3999,3320 | 923,704,61 | 927,1433,816 | 936,4079,3527 | 937,681,154 | 940,1369,894 | 942,1168,715 | 945,3648,3214 | 946,4071,3666 | 949,2824,2475 | 950,3549,3212 | 951,865,564 | 952,2399,2142 | 953,306,68 | 954,826,594 | 955,1766,1557 | 956,879,670 | 957,823,620 | 958,3301,3106 | 959,1068,882 | 960,183,12 | 961,3568,3410 | 962,3790,3649 | 963,1198,1092 | 964,1352,1246 | 965,749,643 | 966,127,21 | 967,703,628 | 968,3504,3440 | 969,3506,3472 | 970,3389,3355 | 971,964,930 | 972,3961,3937

BATCH_RAW_INFO | 895,3144,2229 | 918,1461,734 | 921,4000,3320 | 923,705,61 | 927,1434,816 | 936,4080,3527 | 937,682,154 | 940,1370,894 | 942,1169,715 | 945,3649,3214 | 946,4072,3666 | 949,2825,2475 | 950,3550,3212 | 951,866,564 | 952,2400,2142 | 953,307,68 | 954,827,594 | 955,1767,1557 | 956,880,670 | 957,824,620 | 958,3302,3106 | 959,1069,882 | 960,184,12 | 961,3569,3410 | 962,3791,3649 | 963,1199,1092 | 964,1353,1246 | 965,750,643 | 966,128,21 | 967,704,628 | 968,3505,3440 | 969,3507,3472 | 970,3390,3355 | 971,965,930 | 972,3962,3937

BATCH_RAW_INFO | 895,3145,2229 | 918,1462,734 | 921,4001,3320 | 923,706,61 | 927,1435,816 | 936,4081,3527 | 937,683,154 | 942,1170,715 | 945,3650,3214 | 946,4073,3666 | 949,2826,2475 | 950,3551,3212 | 951,867,564 | 952,2401,2142 | 953,308,68 | 954,828,594 | 955,1768,1557 | 956,881,670 | 957,825,620 | 958,3303,3106 | 959,1070,882 | 960,185,12 | 961,3570,3410 | 962,3792,3649 | 963,1200,1092 | 964,1354,1246 | 965,751,643 | 966,129,21 | 967,705,628 | 968,3506,3440 | 969,3508,3472 | 970,3391,3355 | 971,966,930 | 972,3963,3937

BATCH_RAW_INFO | 895,3146,2229 | 918,1463,734 | 921,4002,3320 | 923,707,61 | 927,1436,816 | 936,4082,3527 | 937,684,154 | 942,1171,715 | 945,3651,3214 | 946,4074,3666 | 949,2827,2475 | 950,3552,3212 | 951,868,564 | 952,2402,2142 | 953,309,68 | 954,829,594 | 955,1769,1557 | 956,882,670 | 957,826,620 | 958,3304,3106 | 959,1071,882 | 960,186,12 | 961,3571,3410 | 962,3793,3649 | 963,1201,1092 | 964,1355,1246 | 965,752,643 | 966,130,21 | 967,706,628 | 968,3507,3440 | 969,3509,3472 | 970,3392,3355 | 971,967,930 | 972,3964,3937

BATCH_RAW_INFO | 895,3147,2229 | 918,1464,734 | 921,4003,3320 | 923,708,61 | 927,1437,816 | 936,4083,3527 | 937,685,154 | 942,1172,715 | 945,3652,3214 | 946,4075,3666 | 949,2828,2475 | 950,3553,3212 | 951,869,564 | 952,2403,2142 | 953,310,68 | 954,830,594 | 956,883,670 | 957,827,620 | 958,3305,3106 | 959,1072,882 | 960,187,12 | 961,3572,3410 | 962,3794,3649 | 963,1202,1092 | 964,1356,1246 | 965,753,643 | 966,131,21 | 967,707,628 | 968,3508,3440 | 969,3510,3472 | 970,3393,3355 | 971,968,930 | 972,3965,3937

BATCH_RAW_INFO | 973,3718,3717

BATCH_RAW_INFO | 974,4008,4007

BATCH_RAW_INFO | 975,622,621 | 976,601,600

BATCH_RAW_INFO | 918,1465,734 | 921,4004,3320 | 923,709,61 | 927,1438,816 | 936,4084,3527 | 937,686,154 | 942,1173,715 | 945,3653,3214 | 946,4076,3666 | 949,2829,2475 | 950,3554,3212 | 951,870,564 | 952,2404,2142 | 953,311,68 | 954,831,594 | 956,884,670 | 957,828,620 | 958,3306,3106 | 959,1073,882 | 960,188,12 | 961,3573,3410 | 962,3795,3649 | 963,1203,1092 | 964,1357,1246 | 965,754,643 | 966,132,21 | 967,708,628 | 968,3509,3440 | 969,3511,3472 | 970,3394,3355 | 971,969,930 | 972,3966,3937 | 973,3719,3717 | 974,4009,4007 | 975,623,621 | 976,602,600

BATCH_RAW_INFO | 918,1466,734 | 921,4005,3320 | 923,710,61 | 927,1439,816 | 936,4085,3527 | 937,687,154 | 942,1174,715 | 945,3654,3214 | 946,4077,3666 | 949,2830,2475 | 950,3555,3212 | 951,871,564 | 952,2405,2142 | 953,312,68 | 954,832,594 | 956,885,670 | 957,829,620 | 958,3307,3106 | 959,1074,882 | 960,189,12 | 961,3574,3410 | 962,3796,3649 | 963,1204,1092 | 964,1358,1246 | 965,755,643 | 966,133,21 | 967,709,628 | 968,3510,3440 | 969,3512,3472 | 970,3395,3355 | 971,970,930 | 972,3967,3937 | 973,3720,3717 | 974,4010,4007 | 975,624,621 | 976,603,600

BATCH_RAW_INFO | 918,1467,734 | 921,4006,3320 | 923,711,61 | 927,1440,816 | 936,4086,3527 | 937,688,154 | 942,1175,715 | 945,3655,3214 | 946,4078,3666 | 949,2831,2475 | 950,3556,3212 | 951,872,564 | 952,2406,2142 | 953,313,68 | 954,833,594 | 956,886,670 | 957,830,620 | 958,3308,3106 | 959,1075,882 | 960,190,12 | 961,3575,3410 | 962,3797,3649 | 963,1205,1092 | 964,1359,1246 | 965,756,643 | 966,134,21 | 967,710,628 | 968,3511,3440 | 969,3513,3472 | 970,3396,3355 | 971,971,930 | 972,3968,3937 | 973,3721,3717 | 974,4011,4007 | 975,625,621 | 976,604,600

BATCH_RAW_INFO | 918,1468,734 | 921,4007,3320 | 923,712,61 | 927,1441,816 | 936,4087,3527 | 937,689,154 | 942,1176,715 | 945,3656,3214 | 946,4079,3666 | 949,2832,2475 | 950,3557,3212 | 951,873,564 | 952,2407,2142 | 953,314,68 | 954,834,594 | 956,887,670 | 957,831,620 | 958,3309,3106 | 959,1076,882 | 960,191,12 | 961,3576,3410 | 962,3798,3649 | 963,1206,1092 | 964,1360,1246 | 965,757,643 | 966,135,21 | 967,711,628 | 968,3512,3440 | 969,3514,3472 | 970,3397,3355 | 971,972,930 | 972,3969,3937 | 973,3722,3717 | 974,4012,4007 | 975,626,621 | 976,605,600

BATCH_RAW_INFO | 918,1469,734 | 921,4008,3320 | 923,713,61 | 927,1442,816 | 936,4088,3527 | 937,690,154 | 942,1177,715 | 945,3657,3214 | 946,4080,3666 | 949,2833,2475 | 950,3558,3212 | 951,874,564 | 952,2408,2142 | 953,315,68 | 954,835,594 | 956,888,670 | 957,832,620 | 958,3310,3106 | 959,1077,882 | 960,192,12 | 961,3577,3410 | 962,3799,3649 | 963,1207,1092 | 964,1361,1246 | 965,758,643 | 966,136,21 | 967,712,628 | 968,3513,3440 | 969,3515,3472 | 970,3398,3355 | 971,973,930 | 972,3970,3937 | 973,3723,3717 | 974,4013,4007 | 975,627,621 | 976,606,600

BATCH_RAW_INFO | 918,1470,734 | 921,4009,3320 | 923,714,61 | 927,1443,816 | 936,4089,3527 | 937,691,154 | 942,1178,715 | 945,3658,3214 | 946,4081,3666 | 949,2834,2475 | 950,3559,3212 | 951,875,564 | 952,2409,2142 | 953,316,68 | 954,836,594 | 956,889,670 | 957,833,620 | 958,3311,3106 | 959,1078,882 | 960,193,12 | 961,3578,3410 | 962,3800,3649 | 963,1208,1092 | 964,1362,1246 | 965,759,643 | 966,137,21 | 967,713,628 | 968,3514,3440 | 969,3516,3472 | 970,3399,3355 | 971,974,930 | 972,3971,3937 | 973,3724,3717 | 974,4014,4007 | 975,628,621 | 976,607,600

BATCH_RAW_INFO | 918,1471,734 | 921,4010,3320 | 923,715,61 | 927,1444,816 | 936,4090,3527 | 937,692,154 | 942,1179,715 | 945,3659,3214 | 946,4082,3666 | 949,2835,2475 | 950,3560,3212 | 951,876,564 | 952,2410,2142 | 953,317,68 | 954,837,594 | 956,890,670 | 957,834,620 | 958,3312,3106 | 959,1079,882 | 960,194,12 | 961,3579,3410 | 962,3801,3649 | 963,1209,1092 | 964,1363,1246 | 965,760,643 | 966,138,21 | 967,714,628 | 968,3515,3440 | 969,3517,3472 | 970,3400,3355 | 971,975,930 | 972,3972,3937 | 973,3725,3717 | 974,4015,4007 | 975,629,621 | 976,608,600

BATCH_RAW_INFO | 918,1472,734 | 921,4011,3320 | 923,716,61 | 927,1445,816 | 936,4091,3527 | 937,693,154 | 942,1180,715 | 945,3660,3214 | 946,4083,3666 | 949,2836,2475 | 950,3561,3212 | 951,877,564 | 952,2411,2142 | 953,318,68 | 954,838,594 | 956,891,670 | 957,835,620 | 958,3313,3106 | 959,1080,882 | 960,195,12 | 961,3580,3410 | 962,3802,3649 | 963,1210,1092 | 964,1364,1246 | 965,761,643 | 966,139,21 | 967,715,628 | 968,3516,3440 | 969,3518,3472 | 970,3401,3355 | 971,976,930 | 972,3973,3937 | 973,3726,3717 | 974,4016,4007 | 975,630,621 | 976,609,600

BATCH_RAW_INFO | 918,1473,734 | 921,4012,3320 | 923,717,61 | 927,1446,816 | 936,4092,3527 | 937,694,154 | 942,1181,715 | 945,3661,3214 | 946,4084,3666 | 949,2837,2475 | 950,3562,3212 | 951,878,564 | 952,2412,2142 | 953,319,68 | 954,839,594 | 956,892,670 | 957,836,620 | 958,3314,3106 | 959,1081,882 | 960,196,12 | 961,3581,3410 | 962,3803,3649 | 963,1211,1092 | 964,1365,1246 | 965,762,643 | 966,140,21 | 967,716,628 | 968,3517,3440 | 969,3519,3472 | 970,3402,3355 | 971,977,930 | 972,3974,3937 | 973,3727,3717 | 974,4017,4007 | 975,631,621 | 976,610,600

BATCH_RAW_INFO | 918,1474,734 | 921,4013,3320 | 923,718,61 | 927,1447,816 | 936,4093,3527 | 937,695,154 | 942,1182,715 | 945,3662,3214 | 946,4085,3666 | 949,2838,2475 | 950,3563,3212 | 951,879,564 | 952,2413,2142 | 953,320,68 | 954,840,594 | 956,893,670 | 957,837,620 | 958,3315,3106 | 959,1082,882 | 960,197,12 | 961,3582,3410 | 962,3804,3649 | 963,1212,1092 | 964,1366,1246 | 965,763,643 | 966,141,21 | 967,717,628 | 968,3518,3440 | 969,3520,3472 | 970,3403,3355 | 971,978,930 | 972,3975,3937 | 973,3728,3717 | 974,4018,4007 | 975,632,621 | 976,611,600

BATCH_RAW_INFO | 918,1475,734 | 921,4014,3320 | 923,719,61 | 927,1448,816 | 936,4094,3527 | 937,696,154 | 942,1183,715 | 945,3663,3214 | 946,4086,3666 | 949,2839,2475 | 950,3564,3212 | 951,880,564 | 952,2414,2142 | 953,321,68 | 954,841,594 | 956,894,670 | 957,838,620 | 958,3316,3106 | 959,1083,882 | 960,198,12 | 961,3583,3410 | 962,3805,3649 | 963,1213,1092 | 964,1367,1246 | 965,764,643 | 966,142,21 | 967,718,628 | 968,3519,3440 | 969,3521,3472 | 970,3404,3355 | 971,979,930 | 972,3976,3937 | 973,3729,3717 | 974,4019,4007 | 975,633,621 | 976,612,600

BATCH_RAW_INFO | 918,1476,734 | 921,4015,3320 | 923,720,61 | 927,1449,816 | 936,4095,3527 | 937,697,154 | 942,1184,715 | 945,3664,3214 | 946,4087,3666 | 949,2840,2475 | 950,3565,3212 | 951,881,564 | 952,2415,2142 | 953,322,68 | 954,842,594 | 956,895,670 | 957,839,620 | 958,3317,3106 | 959,1084,882 | 960,199,12 | 961,3584,3410 | 962,3806,3649 | 963,1214,1092 | 964,1368,1246 | 965,765,643 | 966,143,21 | 967,719,628 | 968,3520,3440 | 969,3522,3472 | 970,3405,3355 | 971,980,930 | 972,3977,3937 | 973,3730,3717 | 974,4020,4007 | 975,634,621 | 976,613,600

BATCH_RAW_INFO | 918,1477,734 | 921,4016,3320 | 923,721,61 | 927,1450,816 | 937,698,154 | 942,1185,715 | 945,3665,3214 | 946,4088,3666 | 949,2841,2475 | 950,3566,3212 | 951,882,564 | 952,2416,2142 | 953,323,68 | 954,843,594 | 956,896,670 | 957,840,620 | 958,3318,3106 | 959,1085,882 | 960,200,12 | 961,3585,3410 | 962,3807,3649 | 963,1215,1092 | 964,1369,1246 | 965,766,643 | 966,144,21 | 967,720,628 | 968,3521,3440 | 969,3523,3472 | 970,3406,3355 | 971,981,930 | 972,3978,3937 | 973,3731,3717 | 974,4021,4007 | 975,635,621 | 976,614,600

BATCH_RAW_INFO | 918,1478,734 | 921,4017,3320 | 923,722,61 | 927,1451,816 | 937,699,154 | 942,1186,715 | 945,3666,3214 | 946,4089,3666 | 949,2842,2475 | 950,3567,3212 | 951,883,564 | 952,2417,2142 | 953,324,68 | 954,844,594 | 956,897,670 | 957,841,620 | 958,3319,3106 | 959,1086,882 | 960,201,12 | 961,3586,3410 | 962,3808,3649 | 963,1216,1092 | 964,1370,1246 | 965,767,643 | 966,145,21 | 967,721,628 | 968,3522,3440 | 969,3524,3472 | 970,3407,3355 | 971,982,930 | 972,3979,3937 | 973,3732,3717 | 974,4022,4007 | 975,636,621 | 976,615,600

BATCH_RAW_INFO | 918,1479,734 | 921,4018,3320 | 923,723,61 | 927,1452,816 | 937,700,154 | 942,1187,715 | 945,3667,3214 | 946,4090,3666 | 949,2843,2475 | 950,3568,3212 | 951,884,564 | 952,2418,2142 | 953,325,68 | 954,845,594 | 956,898,670 | 957,842,620 | 958,3320,3106 | 959,1087,882 | 960,202,12 | 961,3587,3410 | 962,3809,3649 | 964,1371,1246 | 965,768,643 | 966,146,21 | 967,722,628 | 968,3523,3440 | 969,3525,3472 | 970,3408,3355 | 971,983,930 | 972,3980,3937 | 973,3733,3717 | 974,4023,4007 | 975,637,621 | 976,616,600

BATCH_RAW_INFO | 918,1480,734 | 921,4019,3320 | 923,724,61 | 927,1453,816 | 937,701,154 | 942,1188,715 | 945,3668,3214 | 946,4091,3666 | 949,2844,2475 | 950,3569,3212 | 951,885,564 | 952,2419,2142 | 953,326,68 | 954,846,594 | 956,899,670 | 957,843,620 | 958,3321,3106 | 959,1088,882 | 960,203,12 | 961,3588,3410 | 962,3810,3649 | 964,1372,1246 | 965,769,643 | 966,147,21 | 967,723,628 | 968,3524,3440 | 969,3526,3472 | 970,3409,3355 | 971,984,930 | 972,3981,3937 | 973,3734,3717 | 974,4024,4007 | 975,638,621 | 976,617,600

BATCH_RAW_INFO | 918,1481,734 | 921,4020,3320 | 923,725,61 | 927,1454,816 | 937,702,154 | 942,1189,715 | 945,3669,3214 | 946,4092,3666 | 949,2845,2475 | 950,3570,3212 | 951,886,564 | 952,2420,2142 | 953,327,68 | 954,847,594 | 956,900,670 | 957,844,620 | 958,3322,3106 | 959,1089,882 | 960,204,12 | 961,3589,3410 | 962,3811,3649 | 964,1373,1246 | 965,770,643 | 966,148,21 | 967,724,628 | 968,3525,3440 | 969,3527,3472 | 970,3410,3355 | 971,985,930 | 972,3982,3937 | 973,3735,3717 | 974,4025,4007 | 975,639,621 | 976,618,600

BATCH_RAW_INFO | 918,1482,734 | 921,4021,3320 | 923,726,61 | 927,1455,816 | 937,703,154 | 942,1190,715 | 945,3670,3214 | 946,4093,3666 | 949,2846,2475 | 950,3571,3212 | 951,887,564 | 952,2421,2142 | 953,328,68 | 954,848,594 | 956,901,670 | 957,845,620 | 958,3323,3106 | 959,1090,882 | 960,205,12 | 961,3590,3410 | 962,3812,3649 | 964,1374,1246 | 965,771,643 | 966,149,21 | 967,725,628 | 968,3526,3440 | 969,3528,3472 | 970,3411,3355 | 971,986,930 | 972,3983,3937 | 973,3736,3717 | 974,4026,4007 | 975,640,621 | 976,619,600

BATCH_RAW_INFO | 918,1483,734 | 921,4022,3320 | 923,727,61 | 927,1456,816 | 937,704,154 | 942,1191,715 | 945,3671,3214 | 946,4094,3666 | 949,2847,2475 | 950,3572,3212 | 951,888,564 | 952,2422,2142 | 953,329,68 | 954,849,594 | 956,902,670 | 957,846,620 | 958,3324,3106 | 959,1091,882 | 960,206,12 | 961,3591,3410 | 962,3813,3649 | 964,1375,1246 | 965,772,643 | 966,150,21 | 967,726,628 | 968,3527,3440 | 969,3529,3472 | 970,3412,3355 | 971,987,930 | 972,3984,3937 | 973,3737,3717 | 974,4027,4007 | 975,641,621 | 976,620,600

BATCH_RAW_INFO | 918,1484,734 | 921,4023,3320 | 923,728,61 | 927,1457,816 | 937,705,154 | 942,1192,715 | 945,3672,3214 | 946,4095,3666 | 949,2848,2475 | 950,3573,3212 | 951,889,564 | 952,2423,2142 | 953,330,68 | 954,850,594 | 956,903,670 | 957,847,620 | 958,3325,3106 | 959,1092,882 | 960,207,12 | 961,3592,3410 | 962,3814,3649 | 964,1376,1246 | 965,773,643 | 966,151,21 | 967,727,628 | 968,3528,3440 | 969,3530,3472 | 970,3413,3355 | 971,988,930 | 972,3985,3937 | 973,3738,3717 | 974,4028,4007 | 975,642,621 | 976,621,600

BATCH_RAW_INFO | 918,1485,734 | 921,4024,3320 | 923,729,61 | 927,1458,816 | 937,706,154 | 942,1193,715 | 945,3673,3214 | 949,2849,2475 | 950,3574,3212 | 951,890,564 | 952,2424,2142 | 953,331,68 | 954,851,594 | 956,904,670 | 957,848,620 | 958,3326,3106 | 959,1093,882 | 960,208,12 | 961,3593,3410 | 962,3815,3649 | 964,1377,1246 | 965,774,643 | 966,152,21 | 967,728,628 | 968,3529,3440 | 969,3531,3472 | 970,3414,3355 | 971,989,930 | 972,3986,3937 | 973,3739,3717 | 974,4029,4007 | 975,643,621 | 976,622,600

BATCH_RAW_INFO | 918,1486,734 | 921,4025,3320 | 923,730,61 | 927,1459,816 | 937,707,154 | 942,1194,715 | 945,3674,3214 | 949,2850,2475 | 950,3575,3212 | 951,891,564 | 952,2425,2142 | 953,332,68 | 954,852,594 | 956,905,670 | 957,849,620 | 958,3327,3106 | 959,1094,882 | 960,209,12 | 961,3594,3410 | 962,3816,3649 | 964,1378,1246 | 965,775,643 | 966,153,21 | 967,729,628 | 968,3530,3440 | 969,3532,3472 | 970,3415,3355 | 971,990,930 | 972,3987,3937 | 973,3740,3717 | 974,4030,4007 | 975,644,621 | 976,623,600

BATCH_RAW_INFO | 918,1487,734 | 921,4026,3320 | 923,731,61 | 927,1460,816 | 937,708,154 | 945,3675,3214 | 949,2851,2475 | 950,3576,3212 | 951,892,564 | 952,2426,2142 | 953,333,68 | 954,853,594 | 956,906,670 | 957,850,620 | 958,3328,3106 | 959,1095,882 | 960,210,12 | 961,3595,3410 | 962,3817,3649 | 964,1379,1246 | 965,776,643 | 966,154,21 | 967,730,628 | 968,3531,3440 | 969,3533,3472 | 970,3416,3355 | 971,991,930 | 972,3988,3937 | 973,3741,3717 | 974,4031,4007 | 975,645,621 | 976,624,600

BATCH_RAW_INFO | 918,1488,734 | 921,4027,3320 | 923,732,61 | 927,1461,816 | 937,709,154 | 945,3676,3214 | 949,2852,2475 | 950,3577,3212 | 951,893,564 | 952,2427,2142 | 954,854,594 | 956,907,670 | 957,851,620 | 958,3329,3106 | 959,1096,882 | 960,211,12 | 961,3596,3410 | 962,3818,3649 | 964,1380,1246 | 965,777,643 | 966,155,21 | 967,731,628 | 968,3532,3440 | 969,3534,3472 | 970,3417,3355 | 971,992,930 | 972,3989,3937 | 973,3742,3717 | 974,4032,4007 | 975,646,621 | 976,625,600

BATCH_RAW_INFO | 918,1489,734 | 921,4028,3320 | 923,733,61 | 927,1462,816 | 937,710,154 | 945,3677,3214 | 949,2853,2475 | 950,3578,3212 | 951,894,564 | 952,2428,2142 | 954,855,594 | 956,908,670 | 957,852,620 | 958,3330,3106 | 959,1097,882 | 960,212,12 | 961,3597,3410 | 962,3819,3649 | 964,1381,1246 | 965,778,643 | 966,156,21 | 967,732,628 | 968,3533,3440 | 969,3535,3472 | 970,3418,3355 | 971,993,930 | 972,3990,3937 | 973,3743,3717 | 974,4033,4007 | 975,647,621 | 976,626,600

BATCH_RAW_INFO | 918,1490,734 | 921,4029,3320 | 923,734,61 | 927,1463,816 | 937,711,154 | 945,3678,3214 | 949,2854,2475 | 950,3579,3212 | 951,895,564 | 952,2429,2142 | 954,856,594 | 956,909,670 | 957,853,620 | 958,3331,3106 | 959,1098,882 | 960,213,12 | 961,3598,3410 | 962,3820,3649 | 964,1382,1246 | 965,779,643 | 966,157,21 | 967,733,628 | 968,3534,3440 | 969,3536,3472 | 970,3419,3355 | 971,994,930 | 972,3991,3937 | 973,3744,3717 | 974,4034,4007 | 975,648,621 | 976,627,600

BATCH_RAW_INFO | 918,1491,734 | 921,4030,3320 | 923,735,61 | 927,1464,816 | 937,712,154 | 945,3679,3214 | 949,2855,2475 | 950,3580,3212 | 951,896,564 | 952,2430,2142 | 954,857,594 | 956,910,670 | 957,854,620 | 958,3332,3106 | 959,1099,882 | 960,214,12 | 961,3599,3410 | 962,3821,3649 | 964,1383,1246 | 965,780,643 | 966,158,21 | 967,734,628 | 968,3535,3440 | 969,3537,3472 | 970,3420,3355 | 971,995,930 | 972,3992,3937 | 973,3745,3717 | 974,4035,4007 | 975,649,621 | 976,628,600

BATCH_RAW_INFO | 918,1492,734 | 921,4031,3320 | 923,736,61 | 927,1465,816 | 937,713,154 | 945,3680,3214 | 949,2856,2475 | 950,3581,3212 | 951,897,564 | 952,2431,2142 | 954,858,594 | 956,911,670 | 957,855,620 | 958,3333,3106 | 959,1100,882 | 960,215,12 | 961,3600,3410 | 962,3822,3649 | 964,1384,1246 | 965,781,643 | 966,159,21 | 967,735,628 | 968,3536,3440 | 969,3538,3472 | 970,3421,3355 | 971,996,930 | 972,3993,3937 | 973,3746,3717 | 974,4036,4007 | 975,650,621 | 976,629,600

BATCH_RAW_INFO | 918,1493,734 | 921,4032,3320 | 923,737,61 | 927,1466,816 | 937,714,154 | 945,3681,3214 | 949,2857,2475 | 950,3582,3212 | 951,898,564 | 952,2432,2142 | 954,859,594 | 956,912,670 | 957,856,620 | 958,3334,3106 | 959,1101,882 | 960,216,12 | 961,3601,3410 | 962,3823,3649 | 964,1385,1246 | 965,782,643 | 966,160,21 | 967,736,628 | 968,3537,3440 | 969,3539,3472 | 970,3422,3355 | 971,997,930 | 972,3994,3937 | 973,3747,3717 | 974,4037,4007 | 975,651,621 | 976,630,600

BATCH_RAW_INFO | 918,1494,734 | 921,4033,3320 | 923,738,61 | 927,1467,816 | 937,715,154 | 945,3682,3214 | 949,2858,2475 | 950,3583,3212 | 951,899,564 | 952,2433,2142 | 954,860,594 | 956,913,670 | 957,857,620 | 958,3335,3106 | 959,1102,882 | 960,217,12 | 961,3602,3410 | 962,3824,3649 | 964,1386,1246 | 965,783,643 | 966,161,21 | 967,737,628 | 968,3538,3440 | 969,3540,3472 | 970,3423,3355 | 971,998,930 | 972,3995,3937 | 973,3748,3717 | 974,4038,4007 | 975,652,621 | 976,631,600

BATCH_RAW_INFO | 918,1495,734 | 921,4034,3320 | 923,739,61 | 927,1468,816 | 937,716,154 | 945,3683,3214 | 949,2859,2475 | 950,3584,3212 | 951,900,564 | 952,2434,2142 | 954,861,594 | 956,914,670 | 957,858,620 | 958,3336,3106 | 959,1103,882 | 960,218,12 | 961,3603,3410 | 962,3825,3649 | 964,1387,1246 | 965,784,643 | 966,162,21 | 967,738,628 | 968,3539,3440 | 969,3541,3472 | 970,3424,3355 | 971,999,930 | 972,3996,3937 | 973,3749,3717 | 974,4039,4007 | 975,653,621 | 976,632,600

BATCH_RAW_INFO | 918,1496,734 | 921,4035,3320 | 923,740,61 | 927,1469,816 | 937,717,154 | 945,3684,3214 | 949,2860,2475 | 950,3585,3212 | 951,901,564 | 952,2435,2142 | 954,862,594 | 956,915,670 | 957,859,620 | 958,3337,3106 | 959,1104,882 | 960,219,12 | 961,3604,3410 | 962,3826,3649 | 964,1388,1246 | 965,785,643 | 966,163,21 | 967,739,628 | 968,3540,3440 | 969,3542,3472 | 970,3425,3355 | 971,1000,930 | 972,3997,3937 | 973,3750,3717 | 974,4040,4007 | 975,654,621 | 976,633,600

BATCH_RAW_INFO | 918,1497,734 | 921,4036,3320 | 923,741,61 | 927,1470,816 | 937,718,154 | 945,3685,3214 | 949,2861,2475 | 950,3586,3212 | 951,902,564 | 952,2436,2142 | 954,863,594 | 956,916,670 | 957,860,620 | 958,3338,3106 | 959,1105,882 | 960,220,12 | 961,3605,3410 | 962,3827,3649 | 964,1389,1246 | 965,786,643 | 966,164,21 | 967,740,628 | 968,3541,3440 | 969,3543,3472 | 970,3426,3355 | 971,1001,930 | 972,3998,3937 | 973,3751,3717 | 974,4041,4007 | 975,655,621 | 976,634,600

BATCH_RAW_INFO | 918,1498,734 | 921,4037,3320 | 923,742,61 | 927,1471,816 | 937,719,154 | 945,3686,3214 | 949,2862,2475 | 950,3587,3212 | 951,903,564 | 952,2437,2142 | 954,864,594 | 956,917,670 | 957,861,620 | 958,3339,3106 | 959,1106,882 | 960,221,12 | 961,3606,3410 | 962,3828,3649 | 964,1390,1246 | 965,787,643 | 966,165,21 | 967,741,628 | 968,3542,3440 | 969,3544,3472 | 970,3427,3355 | 971,1002,930 | 972,3999,3937 | 973,3752,3717 | 974,4042,4007 | 975,656,621 | 976,635,600

BATCH_RAW_INFO | 918,1499,734 | 921,4038,3320 | 923,743,61 | 927,1472,816 | 937,720,154 | 945,3687,3214 | 949,2863,2475 | 950,3588,3212 | 951,904,564 | 952,2438,2142 | 954,865,594 | 956,918,670 | 957,862,620 | 958,3340,3106 | 959,1107,882 | 960,222,12 | 961,3607,3410 | 962,3829,3649 | 964,1391,1246 | 965,788,643 | 966,166,21 | 967,742,628 | 968,3543,3440 | 969,3545,3472 | 970,3428,3355 | 971,1003,930 | 972,4000,3937 | 973,3753,3717 | 974,4043,4007 | 975,657,621 | 976,636,600

BATCH_RAW_INFO | 918,1500,734 | 921,4039,3320 | 923,744,61 | 927,1473,816 | 937,721,154 | 945,3688,3214 | 949,2864,2475 | 950,3589,3212 | 951,905,564 | 952,2439,2142 | 954,866,594 | 956,919,670 | 957,863,620 | 958,3341,3106 | 959,1108,882 | 960,223,12 | 961,3608,3410 | 962,3830,3649 | 964,1392,1246 | 965,789,643 | 966,167,21 | 967,743,628 | 968,3544,3440 | 969,3546,3472 | 970,3429,3355 | 971,1004,930 | 972,4001,3937 | 973,3754,3717 | 974,4044,4007 | 975,658,621 | 976,637,600

BATCH_RAW_INFO | 918,1501,734 | 921,4040,3320 | 923,745,61 | 927,1474,816 | 937,722,154 | 945,3689,3214 | 949,2865,2475 | 950,3590,3212 | 951,906,564 | 952,2440,2142 | 954,867,594 | 956,920,670 | 957,864,620 | 958,3342,3106 | 959,1109,882 | 960,224,12 | 961,3609,3410 | 962,3831,3649 | 964,1393,1246 | 965,790,643 | 966,168,21 | 967,744,628 | 968,3545,3440 | 969,3547,3472 | 970,3430,3355 | 971,1005,930 | 972,4002,3937 | 973,3755,3717 | 974,4045,4007 | 975,659,621 | 976,638,600

BATCH_RAW_INFO | 918,1502,734 | 921,4041,3320 | 923,746,61 | 927,1475,816 | 937,723,154 | 945,3690,3214 | 949,2866,2475 | 950,3591,3212 | 951,907,564 | 952,2441,2142 | 954,868,594 | 956,921,670 | 957,865,620 | 958,3343,3106 | 959,1110,882 | 960,225,12 | 961,3610,3410 | 962,3832,3649 | 964,1394,1246 | 965,791,643 | 966,169,21 | 967,745,628 | 968,3546,3440 | 969,3548,3472 | 970,3431,3355 | 971,1006,930 | 972,4003,3937 | 973,3756,3717 | 974,4046,4007 | 975,660,621 | 976,639,600

BATCH_RAW_INFO | 918,1503,734 | 921,4042,3320 | 923,747,61 | 927,1476,816 | 937,724,154 | 945,3691,3214 | 949,2867,2475 | 950,3592,3212 | 951,908,564 | 952,2442,2142 | 954,869,594 | 956,922,670 | 957,866,620 | 958,3344,3106 | 959,1111,882 | 960,226,12 | 961,3611,3410 | 962,3833,3649 | 964,1395,1246 | 965,792,643 | 966,170,21 | 967,746,628 | 968,3547,3440 | 969,3549,3472 | 970,3432,3355 | 971,1007,930 | 972,4004,3937 | 973,3757,3717 | 974,4047,4007 | 975,661,621 | 976,640,600

BATCH_RAW_INFO | 977,3003,3002

BATCH_RAW_INFO | 978,554,553

BATCH_RAW_INFO | 918,1504,734 | 921,4043,3320 | 923,748,61 | 927,1477,816 | 937,725,154 | 945,3692,3214 | 949,2868,2475 | 950,3593,3212 | 951,909,564 | 952,2443,2142 | 954,870,594 | 956,923,670 | 957,867,620 | 958,3345,3106 | 959,1112,882 | 960,227,12 | 961,3612,3410 | 962,3834,3649 | 964,1396,1246 | 965,793,643 | 966,171,21 | 967,747,628 | 968,3548,3440 | 969,3550,3472 | 970,3433,3355 | 971,1008,930 | 972,4005,3937 | 973,3758,3717 | 974,4048,4007 | 975,662,621 | 976,641,600 | 977,3004,3002 | 978,555,553

BATCH_RAW_INFO | 918,1505,734 | 921,4044,3320 | 923,749,61 | 927,1478,816 | 937,726,154 | 945,3693,3214 | 949,2869,2475 | 950,3594,3212 | 951,910,564 | 952,2444,2142 | 954,871,594 | 956,924,670 | 957,868,620 | 958,3346,3106 | 959,1113,882 | 960,228,12 | 961,3613,3410 | 962,3835,3649 | 964,1397,1246 | 965,794,643 | 966,172,21 | 967,748,628 | 968,3549,3440 | 969,3551,3472 | 970,3434,3355 | 971,1009,930 | 972,4006,3937 | 973,3759,3717 | 974,4049,4007 | 975,663,621 | 976,642,600 | 977,3005,3002 | 978,556,553

BATCH_RAW_INFO | 918,1506,734 | 921,4045,3320 | 923,750,61 | 927,1479,816 | 937,727,154 | 945,3694,3214 | 949,2870,2475 | 950,3595,3212 | 951,911,564 | 952,2445,2142 | 954,872,594 | 956,925,670 | 957,869,620 | 958,3347,3106 | 959,1114,882 | 960,229,12 | 961,3614,3410 | 962,3836,3649 | 964,1398,1246 | 965,795,643 | 966,173,21 | 967,749,628 | 968,3550,3440 | 969,3552,3472 | 970,3435,3355 | 971,1010,930 | 972,4007,3937 | 973,3760,3717 | 974,4050,4007 | 975,664,621 | 976,643,600 | 977,3006,3002 | 978,557,553

BATCH_RAW_INFO | 918,1507,734 | 921,4046,3320 | 923,751,61 | 927,1480,816 | 937,728,154 | 945,3695,3214 | 949,2871,2475 | 950,3596,3212 | 951,912,564 | 952,2446,2142 | 954,873,594 | 956,926,670 | 957,870,620 | 958,3348,3106 | 959,1115,882 | 960,230,12 | 961,3615,3410 | 962,3837,3649 | 964,1399,1246 | 965,796,643 | 966,174,21 | 967,750,628 | 968,3551,3440 | 969,3553,3472 | 970,3436,3355 | 971,1011,930 | 972,4008,3937 | 973,3761,3717 | 974,4051,4007 | 975,665,621 | 976,644,600 | 977,3007,3002 | 978,558,553

BATCH_RAW_INFO | 918,1508,734 | 921,4047,3320 | 923,752,61 | 927,1481,816 | 937,729,154 | 945,3696,3214 | 949,2872,2475 | 950,3597,3212 | 951,913,564 | 952,2447,2142 | 954,874,594 | 956,927,670 | 957,871,620 | 958,3349,3106 | 959,1116,882 | 960,231,12 | 961,3616,3410 | 962,3838,3649 | 964,1400,1246 | 965,797,643 | 966,175,21 | 967,751,628 | 968,3552,3440 | 969,3554,3472 | 970,3437,3355 | 971,1012,930 | 972,4009,3937 | 973,3762,3717 | 974,4052,4007 | 975,666,621 | 976,645,600 | 977,3008,3002 | 978,559,553

BATCH_RAW_INFO | 918,1509,734 | 921,4048,3320 | 923,753,61 | 927,1482,816 | 937,730,154 | 945,3697,3214 | 949,2873,2475 | 950,3598,3212 | 951,914,564 | 952,2448,2142 | 954,875,594 | 956,928,670 | 957,872,620 | 958,3350,3106 | 959,1117,882 | 960,232,12 | 961,3617,3410 | 962,3839,3649 | 964,1401,1246 | 965,798,643 | 966,176,21 | 967,752,628 | 968,3553,3440 | 969,3555,3472 | 970,3438,3355 | 971,1013,930 | 972,4010,3937 | 973,3763,3717 | 974,4053,4007 | 975,667,621 | 976,646,600 | 977,3009,3002 | 978,560,553

BATCH_RAW_INFO | 979,3012,3011

BATCH_RAW_INFO | 980,1898,1897

BATCH_RAW_INFO | 918,1510,734 | 921,4049,3320 | 923,754,61 | 927,1483,816 | 937,731,154 | 945,3698,3214 | 949,2874,2475 | 950,3599,3212 | 951,915,564 | 952,2449,2142 | 954,876,594 | 956,929,670 | 957,873,620 | 958,3351,3106 | 959,1118,882 | 960,233,12 | 961,3618,3410 | 962,3840,3649 | 964,1402,1246 | 965,799,643 | 966,177,21 | 967,753,628 | 968,3554,3440 | 969,3556,3472 | 970,3439,3355 | 971,1014,930 | 972,4011,3937 | 973,3764,3717 | 974,4054,4007 | 975,668,621 | 976,647,600 | 977,3010,3002 | 978,561,553 | 979,3013,3011 | 980,1899,1897

BATCH_RAW_INFO | 918,1511,734 | 921,4050,3320 | 923,755,61 | 927,1484,816 | 937,732,154 | 945,3699,3214 | 949,2875,2475 | 950,3600,3212 | 951,916,564 | 952,2450,2142 | 954,877,594 | 956,930,670 | 957,874,620 | 958,3352,3106 | 959,1119,882 | 960,234,12 | 961,3619,3410 | 962,3841,3649 | 964,1403,1246 | 965,800,643 | 966,178,21 | 967,754,628 | 968,3555,3440 | 969,3557,3472 | 970,3440,3355 | 971,1015,930 | 972,4012,3937 | 973,3765,3717 | 974,4055,4007 | 975,669,621 | 976,648,600 | 977,3011,3002 | 978,562,553 | 979,3014,3011 | 980,1900,1897

BATCH_RAW_INFO | 918,1512,734 | 921,4051,3320 | 923,756,61 | 927,1485,816 | 937,733,154 | 945,3700,3214 | 949,2876,2475 | 950,3601,3212 | 951,917,564 | 952,2451,2142 | 954,878,594 | 956,931,670 | 957,875,620 | 958,3353,3106 | 959,1120,882 | 960,235,12 | 961,3620,3410 | 962,3842,3649 | 964,1404,1246 | 965,801,643 | 966,179,21 | 967,755,628 | 968,3556,3440 | 969,3558,3472 | 970,3441,3355 | 971,1016,930 | 972,4013,3937 | 973,3766,3717 | 974,4056,4007 | 975,670,621 | 976,649,600 | 977,3012,3002 | 978,563,553 | 979,3015,3011 | 980,1901,1897

BATCH_RAW_INFO | 918,1513,734 | 921,4052,3320 | 923,757,61 | 927,1486,816 | 937,734,154 | 945,3701,3214 | 949,2877,2475 | 950,3602,3212 | 951,918,564 | 952,2452,2142 | 954,879,594 | 956,932,670 | 957,876,620 | 958,3354,3106 | 959,1121,882 | 960,236,12 | 961,3621,3410 | 962,3843,3649 | 964,1405,1246 | 965,802,643 | 966,180,21 | 967,756,628 | 968,3557,3440 | 969,3559,3472 | 970,3442,3355 | 971,1017,930 | 972,4014,3937 | 973,3767,3717 | 974,4057,4007 | 975,671,621 | 976,650,600 | 977,3013,3002 | 978,564,553 | 979,3016,3011 | 980,1902,1897

BATCH_RAW_INFO | 918,1514,734 | 921,4053,3320 | 923,758,61 | 927,1487,816 | 937,735,154 | 945,3702,3214 | 949,2878,2475 | 950,3603,3212 | 951,919,564 | 952,2453,2142 | 954,880,594 | 956,933,670 | 957,877,620 | 958,3355,3106 | 959,1122,882 | 960,237,12 | 961,3622,3410 | 962,3844,3649 | 964,1406,1246 | 965,803,643 | 966,181,21 | 967,757,628 | 968,3558,3440 | 969,3560,3472 | 970,3443,3355 | 971,1018,930 | 972,4015,3937 | 973,3768,3717 | 974,4058,4007 | 975,672,621 | 976,651,600 | 977,3014,3002 | 978,565,553 | 979,3017,3011 | 980,1903,1897

BATCH_RAW_INFO | 918,1515,734 | 921,4054,3320 | 923,759,61 | 927,1488,816 | 937,736,154 | 945,3703,3214 | 949,2879,2475 | 950,3604,3212 | 951,920,564 | 952,2454,2142 | 954,881,594 | 956,934,670 | 957,878,620 | 958,3356,3106 | 959,1123,882 | 960,238,12 | 961,3623,3410 | 962,3845,3649 | 964,1407,1246 | 965,804,643 | 966,182,21 | 967,758,628 | 968,3559,3440 | 969,3561,3472 | 970,3444,3355 | 971,1019,930 | 972,4016,3937 | 973,3769,3717 | 974,4059,4007 | 975,673,621 | 976,652,600 | 977,3015,3002 | 978,566,553 | 979,3018,3011 | 980,1904,1897

BATCH_RAW_INFO | 918,1516,734 | 921,4055,3320 | 923,760,61 | 927,1489,816 | 937,737,154 | 945,3704,3214 | 949,2880,2475 | 950,3605,3212 | 951,921,564 | 952,2455,2142 | 954,882,594 | 956,935,670 | 957,879,620 | 958,3357,3106 | 959,1124,882 | 960,239,12 | 961,3624,3410 | 962,3846,3649 | 964,1408,1246 | 965,805,643 | 966,183,21 | 967,759,628 | 968,3560,3440 | 969,3562,3472 | 970,3445,3355 | 971,1020,930 | 972,4017,3937 | 973,3770,3717 | 974,4060,4007 | 975,674,621 | 976,653,600 | 977,3016,3002 | 978,567,553 | 979,3019,3011 | 980,1905,1897

BATCH_RAW_INFO | 918,1517,734 | 921,4056,3320 | 923,761,61 | 927,1490,816 | 937,738,154 | 945,3705,3214 | 949,2881,2475 | 950,3606,3212 | 951,922,564 | 952,2456,2142 | 954,883,594 | 956,936,670 | 957,880,620 | 958,3358,3106 | 959,1125,882 | 960,240,12 | 961,3625,3410 | 962,3847,3649 | 964,1409,1246 | 965,806,643 | 966,184,21 | 967,760,628 | 968,3561,3440 | 969,3563,3472 | 970,3446,3355 | 971,1021,930 | 972,4018,3937 | 973,3771,3717 | 974,4061,4007 | 975,675,621 | 976,654,600 | 977,3017,3002 | 978,568,553 | 979,3020,3011 | 980,1906,1897

BATCH_RAW_INFO | 918,1518,734 | 921,4057,3320 | 923,762,61 | 927,1491,816 | 937,739,154 | 945,3706,3214 | 949,2882,2475 | 950,3607,3212 | 951,923,564 | 952,2457,2142 | 954,884,594 | 956,937,670 | 957,881,620 | 958,3359,3106 | 959,1126,882 | 960,241,12 | 961,3626,3410 | 962,3848,3649 | 964,1410,1246 | 965,807,643 | 966,185,21 | 967,761,628 | 968,3562,3440 | 969,3564,3472 | 970,3447,3355 | 971,1022,930 | 972,4019,3937 | 973,3772,3717 | 974,4062,4007 | 975,676,621 | 976,655,600 | 977,3018,3002 | 978,569,553 | 979,3021,3011 | 980,1907,1897

BATCH_RAW_INFO | 918,1519,734 | 921,4058,3320 | 923,763,61 | 927,1492,816 | 937,740,154 | 945,3707,3214 | 949,2883,2475 | 950,3608,3212 | 951,924,564 | 952,2458,2142 | 954,885,594 | 956,938,670 | 957,882,620 | 958,3360,3106 | 959,1127,882 | 960,242,12 | 961,3627,3410 | 962,3849,3649 | 964,1411,1246 | 965,808,643 | 966,186,21 | 967,762,628 | 968,3563,3440 | 969,3565,3472 | 970,3448,3355 | 971,1023,930 | 972,4020,3937 | 973,3773,3717 | 974,4063,4007 | 975,677,621 | 976,656,600 | 977,3019,3002 | 978,570,553 | 979,3022,3011 | 980,1908,1897

BATCH_RAW_INFO | 918,1520,734 | 921,4059,3320 | 923,764,61 | 927,1493,816 | 937,741,154 | 945,3708,3214 | 949,2884,2475 | 950,3609,3212 | 951,925,564 | 952,2459,2142 | 954,886,594 | 956,939,670 | 957,883,620 | 958,3361,3106 | 959,1128,882 | 960,243,12 | 961,3628,3410 | 962,3850,3649 | 964,1412,1246 | 965,809,643 | 966,187,21 | 967,763,628 | 968,3564,3440 | 969,3566,3472 | 970,3449,3355 | 971,1024,930 | 972,4021,3937 | 973,3774,3717 | 974,4064,4007 | 975,678,621 | 976,657,600 | 977,3020,3002 | 978,571,553 | 979,3023,3011 | 980,1909,1897

BATCH_RAW_INFO | 918,1521,734 | 921,4060,3320 | 923,765,61 | 927,1494,816 | 937,742,154 | 945,3709,3214 | 949,2885,2475 | 950,3610,3212 | 951,926,564 | 952,2460,2142 | 954,887,594 | 956,940,670 | 957,884,620 | 958,3362,3106 | 959,1129,882 | 960,244,12 | 961,3629,3410 | 962,3851,3649 | 964,1413,1246 | 965,810,643 | 966,188,21 | 967,764,628 | 968,3565,3440 | 969,3567,3472 | 970,3450,3355 | 971,1025,930 | 972,4022,3937 | 973,3775,3717 | 974,4065,4007 | 975,679,621 | 976,658,600 | 977,3021,3002 | 978,572,553 | 979,3024,3011 | 980,1910,1897

BATCH_RAW_INFO | 918,1522,734 | 921,4061,3320 | 923,766,61 | 927,1495,816 | 937,743,154 | 945,3710,3214 | 949,2886,2475 | 950,3611,3212 | 951,927,564 | 952,2461,2142 | 954,888,594 | 956,941,670 | 957,885,620 | 958,3363,3106 | 959,1130,882 | 960,245,12 | 961,3630,3410 | 962,3852,3649 | 964,1414,1246 | 965,811,643 | 966,189,21 | 967,765,628 | 968,3566,3440 | 969,3568,3472 | 970,3451,3355 | 971,1026,930 | 972,4023,3937 | 973,3776,3717 | 974,4066,4007 | 975,680,621 | 976,659,600 | 977,3022,3002 | 978,573,553 | 979,3025,3011 | 980,1911,1897

BATCH_RAW_INFO | 918,1523,734 | 921,4062,3320 | 923,767,61 | 927,1496,816 | 937,744,154 | 945,3711,3214 | 949,2887,2475 | 950,3612,3212 | 951,928,564 | 952,2462,2142 | 954,889,594 | 956,942,670 | 957,886,620 | 958,3364,3106 | 959,1131,882 | 960,246,12 | 961,3631,3410 | 962,3853,3649 | 964,1415,1246 | 965,812,643 | 966,190,21 | 967,766,628 | 968,3567,3440 | 969,3569,3472 | 970,3452,3355 | 971,1027,930 | 972,4024,3937 | 973,3777,3717 | 974,4067,4007 | 975,681,621 | 976,660,600 | 977,3023,3002 | 978,574,553 | 979,3026,3011 | 980,1912,1897

BATCH_RAW_INFO | 918,1524,734 | 921,4063,3320 | 923,768,61 | 927,1497,816 | 937,745,154 | 945,3712,3214 | 949,2888,2475 | 950,3613,3212 | 951,929,564 | 952,2463,2142 | 954,890,594 | 956,943,670 | 957,887,620 | 958,3365,3106 | 959,1132,882 | 960,247,12 | 961,3632,3410 | 962,3854,3649 | 964,1416,1246 | 965,813,643 | 966,191,21 | 967,767,628 | 968,3568,3440 | 969,3570,3472 | 970,3453,3355 | 971,1028,930 | 972,4025,3937 | 973,3778,3717 | 974,4068,4007 | 975,682,621 | 976,661,600 | 977,3024,3002 | 978,575,553 | 979,3027,3011 | 980,1913,1897

BATCH_RAW_INFO | 918,1525,734 | 921,4064,3320 | 923,769,61 | 927,1498,816 | 937,746,154 | 945,3713,3214 | 949,2889,2475 | 950,3614,3212 | 951,930,564 | 952,2464,2142 | 954,891,594 | 956,944,670 | 957,888,620 | 958,3366,3106 | 959,1133,882 | 960,248,12 | 961,3633,3410 | 962,3855,3649 | 964,1417,1246 | 965,814,643 | 966,192,21 | 967,768,628 | 968,3569,3440 | 969,3571,3472 | 970,3454,3355 | 971,1029,930 | 972,4026,3937 | 973,3779,3717 | 974,4069,4007 | 975,683,621 | 976,662,600 | 977,3025,3002 | 978,576,553 | 979,3028,3011 | 980,1914,1897

BATCH_RAW_INFO | 918,1526,734 | 921,4065,3320 | 923,770,61 | 927,1499,816 | 937,747,154 | 945,3714,3214 | 949,2890,2475 | 950,3615,3212 | 951,931,564 | 952,2465,2142 | 954,892,594 | 956,945,670 | 957,889,620 | 958,3367,3106 | 959,1134,882 | 960,249,12 | 961,3634,3410 | 962,3856,3649 | 964,1418,1246 | 965,815,643 | 966,193,21 | 967,769,628 | 968,3570,3440 | 969,3572,3472 | 970,3455,3355 | 971,1030,930 | 972,4027,3937 | 973,3780,3717 | 974,4070,4007 | 975,684,621 | 976,663,600 | 977,3026,3002 | 978,577,553 | 979,3029,3011 | 980,1915,1897

BATCH_RAW_INFO | 918,1527,734 | 921,4066,3320 | 923,771,61 | 927,1500,816 | 937,748,154 | 945,3715,3214 | 949,2891,2475 | 950,3616,3212 | 951,932,564 | 952,2466,2142 | 954,893,594 | 956,946,670 | 957,890,620 | 958,3368,3106 | 959,1135,882 | 960,250,12 | 961,3635,3410 | 962,3857,3649 | 964,1419,1246 | 965,816,643 | 966,194,21 | 967,770,628 | 968,3571,3440 | 969,3573,3472 | 970,3456,3355 | 971,1031,930 | 972,4028,3937 | 973,3781,3717 | 974,4071,4007 | 975,685,621 | 976,664,600 | 977,3027,3002 | 978,578,553 | 979,3030,3011 | 980,1916,1897

BATCH_RAW_INFO | 918,1528,734 | 921,4067,3320 | 923,772,61 | 927,1501,816 | 937,749,154 | 945,3716,3214 | 949,2892,2475 | 950,3617,3212 | 951,933,564 | 952,2467,2142 | 954,894,594 | 956,947,670 | 957,891,620 | 958,3369,3106 | 959,1136,882 | 960,251,12 | 961,3636,3410 | 962,3858,3649 | 964,1420,1246 | 965,817,643 | 966,195,21 | 967,771,628 | 968,3572,3440 | 969,3574,3472 | 970,3457,3355 | 971,1032,930 | 972,4029,3937 | 973,3782,3717 | 974,4072,4007 | 975,686,621 | 976,665,600 | 977,3028,3002 | 978,579,553 | 979,3031,3011 | 980,1917,1897

BATCH_RAW_INFO | 918,1529,734 | 921,4068,3320 | 923,773,61 | 927,1502,816 | 937,750,154 | 945,3717,3214 | 949,2893,2475 | 950,3618,3212 | 951,934,564 | 952,2468,2142 | 954,895,594 | 956,948,670 | 957,892,620 | 958,3370,3106 | 959,1137,882 | 960,252,12 | 961,3637,3410 | 962,3859,3649 | 964,1421,1246 | 965,818,643 | 966,196,21 | 967,772,628 | 968,3573,3440 | 969,3575,3472 | 970,3458,3355 | 971,1033,930 | 972,4030,3937 | 973,3783,3717 | 974,4073,4007 | 975,687,621 | 976,666,600 | 977,3029,3002 | 978,580,553 | 979,3032,3011 | 980,1918,1897

BATCH_RAW_INFO | 918,1530,734 | 921,4069,3320 | 923,774,61 | 927,1503,816 | 937,751,154 | 945,3718,3214 | 949,2894,2475 | 950,3619,3212 | 951,935,564 | 952,2469,2142 | 954,896,594 | 956,949,670 | 957,893,620 | 958,3371,3106 | 959,1138,882 | 960,253,12 | 961,3638,3410 | 962,3860,3649 | 964,1422,1246 | 965,819,643 | 966,197,21 | 967,773,628 | 968,3574,3440 | 969,3576,3472 | 970,3459,3355 | 971,1034,930 | 972,4031,3937 | 973,3784,3717 | 974,4074,4007 | 975,688,621 | 976,667,600 | 977,3030,3002 | 978,581,553 | 979,3033,3011 | 980,1919,1897

BATCH_RAW_INFO | 918,1531,734 | 921,4070,3320 | 923,775,61 | 927,1504,816 | 937,752,154 | 945,3719,3214 | 949,2895,2475 | 950,3620,3212 | 951,936,564 | 952,2470,2142 | 954,897,594 | 956,950,670 | 957,894,620 | 958,3372,3106 | 959,1139,882 | 960,254,12 | 961,3639,3410 | 962,3861,3649 | 964,1423,1246 | 965,820,643 | 966,198,21 | 967,774,628 | 968,3575,3440 | 969,3577,3472 | 970,3460,3355 | 971,1035,930 | 972,4032,3937 | 973,3785,3717 | 974,4075,4007 | 975,689,621 | 976,668,600 | 977,3031,3002 | 978,582,553 | 979,3034,3011 | 980,1920,1897

BATCH_RAW_INFO | 918,1532,734 | 921,4071,3320 | 923,776,61 | 927,1505,816 | 937,753,154 | 945,3720,3214 | 949,2896,2475 | 950,3621,3212 | 951,937,564 | 952,2471,2142 | 954,898,594 | 956,951,670 | 957,895,620 | 958,3373,3106 | 959,1140,882 | 960,255,12 | 961,3640,3410 | 962,3862,3649 | 964,1424,1246 | 965,821,643 | 966,199,21 | 967,775,628 | 968,3576,3440 | 969,3578,3472 | 970,3461,3355 | 971,1036,930 | 972,4033,3937 | 973,3786,3717 | 974,4076,4007 | 975,690,621 | 976,669,600 | 977,3032,3002 | 978,583,553 | 979,3035,3011 | 980,1921,1897

BATCH_RAW_INFO | 981,1797,1796

BATCH_RAW_INFO | 982,11,10

BATCH_RAW_INFO | 918,1533,734 | 921,4072,3320 | 923,777,61 | 927,1506,816 | 937,754,154 | 945,3721,3214 | 949,2897,2475 | 950,3622,3212 | 951,938,564 | 952,2472,2142 | 954,899,594 | 956,952,670 | 957,896,620 | 958,3374,3106 | 959,1141,882 | 960,256,12 | 961,3641,3410 | 962,3863,3649 | 964,1425,1246 | 965,822,643 | 966,200,21 | 967,776,628 | 968,3577,3440 | 969,3579,3472 | 970,3462,3355 | 971,1037,930 | 972,4034,3937 | 973,3787,3717 | 974,4077,4007 | 975,691,621 | 976,670,600 | 977,3033,3002 | 978,584,553 | 979,3036,3011 | 980,1922,1897 | 981,1798,1796 | 982,12,10

BATCH_RAW_INFO | 918,1534,734 | 921,4073,3320 | 923,778,61 | 927,1507,816 | 937,755,154 | 945,3722,3214 | 949,2898,2475 | 950,3623,3212 | 951,939,564 | 952,2473,2142 | 954,900,594 | 956,953,670 | 957,897,620 | 958,3375,3106 | 959,1142,882 | 960,257,12 | 961,3642,3410 | 962,3864,3649 | 964,1426,1246 | 965,823,643 | 966,201,21 | 967,777,628 | 968,3578,3440 | 969,3580,3472 | 970,3463,3355 | 971,1038,930 | 972,4035,3937 | 973,3788,3717 | 974,4078,4007 | 975,692,621 | 976,671,600 | 977,3034,3002 | 978,585,553 | 979,3037,3011 | 980,1923,1897 | 981,1799,1796 | 982,13,10

BATCH_RAW_INFO | 918,1535,734 | 921,4074,3320 | 923,779,61 | 927,1508,816 | 937,756,154 | 945,3723,3214 | 949,2899,2475 | 950,3624,3212 | 951,940,564 | 952,2474,2142 | 954,901,594 | 956,954,670 | 957,898,620 | 958,3376,3106 | 959,1143,882 | 960,258,12 | 961,3643,3410 | 962,3865,3649 | 964,1427,1246 | 965,824,643 | 966,202,21 | 967,778,628 | 968,3579,3440 | 969,3581,3472 | 970,3464,3355 | 971,1039,930 | 972,4036,3937 | 973,3789,3717 | 974,4079,4007 | 975,693,621 | 976,672,600 | 977,3035,3002 | 978,586,553 | 979,3038,3011 | 980,1924,1897 | 981,1800,1796 | 982,14,10

BATCH_RAW_INFO | 918,1536,734 | 921,4075,3320 | 923,780,61 | 927,1509,816 | 937,757,154 | 945,3724,3214 | 949,2900,2475 | 950,3625,3212 | 951,941,564 | 952,2475,2142 | 954,902,594 | 956,955,670 | 957,899,620 | 958,3377,3106 | 959,1144,882 | 960,259,12 | 961,3644,3410 | 962,3866,3649 | 964,1428,1246 | 965,825,643 | 966,203,21 | 967,779,628 | 968,3580,3440 | 969,3582,3472 | 970,3465,3355 | 971,1040,930 | 972,4037,3937 | 973,3790,3717 | 974,4080,4007 | 975,694,621 | 976,673,600 | 977,3036,3002 | 978,587,553 | 979,3039,3011 | 980,1925,1897 | 981,1801,1796 | 982,15,10

BATCH_RAW_INFO | 918,1537,734 | 921,4076,3320 | 923,781,61 | 927,1510,816 | 937,758,154 | 945,3725,3214 | 949,2901,2475 | 950,3626,3212 | 951,942,564 | 952,2476,2142 | 954,903,594 | 956,956,670 | 957,900,620 | 958,3378,3106 | 959,1145,882 | 960,260,12 | 961,3645,3410 | 962,3867,3649 | 964,1429,1246 | 965,826,643 | 966,204,21 | 967,780,628 | 968,3581,3440 | 969,3583,3472 | 970,3466,3355 | 971,1041,930 | 972,4038,3937 | 973,3791,3717 | 974,4081,4007 | 975,695,621 | 976,674,600 | 977,3037,3002 | 978,588,553 | 979,3040,3011 | 980,1926,1897 | 981,1802,1796 | 982,16,10

BATCH_RAW_INFO | 918,1538,734 | 921,4077,3320 | 923,782,61 | 927,1511,816 | 937,759,154 | 945,3726,3214 | 949,2902,2475 | 950,3627,3212 | 951,943,564 | 952,2477,2142 | 954,904,594 | 956,957,670 | 957,901,620 | 958,3379,3106 | 959,1146,882 | 960,261,12 | 961,3646,3410 | 962,3868,3649 | 964,1430,1246 | 965,827,643 | 966,205,21 | 967,781,628 | 968,3582,3440 | 969,3584,3472 | 970,3467,3355 | 971,1042,930 | 972,4039,3937 | 973,3792,3717 | 974,4082,4007 | 975,696,621 | 976,675,600 | 977,3038,3002 | 978,589,553 | 979,3041,3011 | 980,1927,1897 | 981,1803,1796 | 982,17,10

BATCH_RAW_INFO | 983,1259,1258

BATCH_RAW_INFO | 918,1539,734 | 921,4078,3320 | 923,783,61 | 937,760,154 | 945,3727,3214 | 949,2903,2475 | 950,3628,3212 | 951,944,564 | 952,2478,2142 | 954,905,594 | 956,958,670 | 957,902,620 | 958,3380,3106 | 959,1147,882 | 960,262,12 | 961,3647,3410 | 962,3869,3649 | 964,1431,1246 | 965,828,643 | 966,206,21 | 967,782,628 | 968,3583,3440 | 969,3585,3472 | 970,3468,3355 | 971,1043,930 | 972,4040,3937 | 973,3793,3717 | 974,4083,4007 | 975,697,621 | 976,676,600 | 977,3039,3002 | 978,590,553 | 979,3042,3011 | 980,1928,1897 | 981,1804,1796 | 982,18,10 | 983,1260,1258

BATCH_RAW_INFO | 918,1540,734 | 921,4079,3320 | 923,784,61 | 937,761,154 | 945,3728,3214 | 949,2904,2475 | 950,3629,3212 | 951,945,564 | 952,2479,2142 | 954,906,594 | 956,959,670 | 957,903,620 | 958,3381,3106 | 959,1148,882 | 960,263,12 | 961,3648,3410 | 962,3870,3649 | 964,1432,1246 | 965,829,643 | 966,207,21 | 967,783,628 | 968,3584,3440 | 969,3586,3472 | 970,3469,3355 | 971,1044,930 | 972,4041,3937 | 973,3794,3717 | 974,4084,4007 | 975,698,621 | 976,677,600 | 977,3040,3002 | 978,591,553 | 979,3043,3011 | 980,1929,1897 | 981,1805,1796 | 982,19,10 | 983,1261,1258

BATCH_RAW_INFO | 918,1541,734 | 921,4080,3320 | 923,785,61 | 937,762,154 | 945,3729,3214 | 949,2905,2475 | 950,3630,3212 | 951,946,564 | 952,2480,2142 | 954,907,594 | 956,960,670 | 957,904,620 | 958,3382,3106 | 959,1149,882 | 960,264,12 | 961,3649,3410 | 962,3871,3649 | 964,1433,1246 | 965,830,643 | 966,208,21 | 967,784,628 | 968,3585,3440 | 969,3587,3472 | 970,3470,3355 | 971,1045,930 | 972,4042,3937 | 973,3795,3717 | 974,4085,4007 | 975,699,621 | 976,678,600 | 977,3041,3002 | 978,592,553 | 979,3044,3011 | 980,1930,1897 | 981,1806,1796 | 982,20,10 | 983,1262,1258

BATCH_RAW_INFO | 918,1542,734 | 921,4081,3320 | 923,786,61 | 937,763,154 | 945,3730,3214 | 949,2906,2475 | 950,3631,3212 | 951,947,564 | 952,2481,2142 | 954,908,594 | 956,961,670 | 957,905,620 | 958,3383,3106 | 959,1150,882 | 960,265,12 | 961,3650,3410 | 962,3872,3649 | 964,1434,1246 | 965,831,643 | 966,209,21 | 967,785,628 | 968,3586,3440 | 969,3588,3472 | 970,3471,3355 | 971,1046,930 | 972,4043,3937 | 973,3796,3717 | 974,4086,4007 | 975,700,621 | 976,679,600 | 977,3042,3002 | 978,593,553 | 979,3045,3011 | 980,1931,1897 | 981,1807,1796 | 982,21,10 | 983,1263,1258

BATCH_RAW_INFO | 918,1543,734 | 921,4082,3320 | 923,787,61 | 937,764,154 | 945,3731,3214 | 949,2907,2475 | 950,3632,3212 | 951,948,564 | 952,2482,2142 | 954,909,594 | 956,962,670 | 957,906,620 | 958,3384,3106 | 959,1151,882 | 960,266,12 | 961,3651,3410 | 962,3873,3649 | 964,1435,1246 | 965,832,643 | 966,210,21 | 967,786,628 | 968,3587,3440 | 969,3589,3472 | 970,3472,3355 | 971,1047,930 | 972,4044,3937 | 973,3797,3717 | 974,4087,4007 | 975,701,621 | 976,680,600 | 977,3043,3002 | 978,594,553 | 979,3046,3011 | 980,1932,1897 | 981,1808,1796 | 982,22,10 | 983,1264,1258

BATCH_RAW_INFO | 918,1544,734 | 921,4083,3320 | 923,788,61 | 937,765,154 | 945,3732,3214 | 949,2908,2475 | 950,3633,3212 | 951,949,564 | 952,2483,2142 | 954,910,594 | 956,963,670 | 957,907,620 | 958,3385,3106 | 959,1152,882 | 960,267,12 | 961,3652,3410 | 962,3874,3649 | 964,1436,1246 | 965,833,643 | 966,211,21 | 967,787,628 | 968,3588,3440 | 969,3590,3472 | 970,3473,3355 | 971,1048,930 | 972,4045,3937 | 973,3798,3717 | 974,4088,4007 | 975,702,621 | 976,681,600 | 977,3044,3002 | 978,595,553 | 979,3047,3011 | 980,1933,1897 | 981,1809,1796 | 982,23,10 | 983,1265,1258

BATCH_RAW_INFO | 918,1545,734 | 921,4084,3320 | 923,789,61 | 937,766,154 | 945,3733,3214 | 949,2909,2475 | 950,3634,3212 | 951,950,564 | 952,2484,2142 | 954,911,594 | 956,964,670 | 957,908,620 | 958,3386,3106 | 959,1153,882 | 961,3653,3410 | 962,3875,3649 | 964,1437,1246 | 965,834,643 | 966,212,21 | 967,788,628 | 968,3589,3440 | 969,3591,3472 | 970,3474,3355 | 971,1049,930 | 972,4046,3937 | 973,3799,3717 | 974,4089,4007 | 975,703,621 | 976,682,600 | 977,3045,3002 | 978,596,553 | 979,3048,3011 | 980,1934,1897 | 981,1810,1796 | 982,24,10 | 983,1266,1258

BATCH_RAW_INFO | 918,1546,734 | 921,4085,3320 | 923,790,61 | 937,767,154 | 945,3734,3214 | 949,2910,2475 | 950,3635,3212 | 951,951,564 | 952,2485,2142 | 954,912,594 | 956,965,670 | 957,909,620 | 958,3387,3106 | 959,1154,882 | 961,3654,3410 | 962,3876,3649 | 964,1438,1246 | 965,835,643 | 966,213,21 | 967,789,628 | 968,3590,3440 | 969,3592,3472 | 970,3475,3355 | 971,1050,930 | 972,4047,3937 | 973,3800,3717 | 974,4090,4007 | 975,704,621 | 976,683,600 | 977,3046,3002 | 978,597,553 | 979,3049,3011 | 980,1935,1897 | 981,1811,1796 | 982,25,10 | 983,1267,1258

BATCH_RAW_INFO | 918,1547,734 | 921,4086,3320 | 923,791,61 | 937,768,154 | 945,3735,3214 | 949,2911,2475 | 950,3636,3212 | 951,952,564 | 952,2486,2142 | 954,913,594 | 956,966,670 | 957,910,620 | 958,3388,3106 | 959,1155,882 | 961,3655,3410 | 962,3877,3649 | 964,1439,1246 | 965,836,643 | 966,214,21 | 967,790,628 | 968,3591,3440 | 969,3593,3472 | 970,3476,3355 | 971,1051,930 | 972,4048,3937 | 973,3801,3717 | 974,4091,4007 | 975,705,621 | 976,684,600 | 977,3047,3002 | 978,598,553 | 979,3050,3011 | 980,1936,1897 | 981,1812,1796 | 982,26,10 | 983,1268,1258

BATCH_RAW_INFO | 918,1548,734 | 921,4087,3320 | 923,792,61 | 937,769,154 | 945,3736,3214 | 949,2912,2475 | 950,3637,3212 | 951,953,564 | 952,2487,2142 | 954,914,594 | 956,967,670 | 957,911,620 | 958,3389,3106 | 959,1156,882 | 961,3656,3410 | 962,3878,3649 | 964,1440,1246 | 965,837,643 | 966,215,21 | 967,791,628 | 968,3592,3440 | 969,3594,3472 | 970,3477,3355 | 971,1052,930 | 972,4049,3937 | 973,3802,3717 | 974,4092,4007 | 975,706,621 | 976,685,600 | 977,3048,3002 | 978,599,553 | 979,3051,3011 | 980,1937,1897 | 981,1813,1796 | 982,27,10 | 983,1269,1258

BATCH_RAW_INFO | 918,1549,734 | 921,4088,3320 | 923,793,61 | 937,770,154 | 945,3737,3214 | 949,2913,2475 | 950,3638,3212 | 951,954,564 | 952,2488,2142 | 954,915,594 | 956,968,670 | 957,912,620 | 958,3390,3106 | 959,1157,882 | 961,3657,3410 | 962,3879,3649 | 964,1441,1246 | 965,838,643 | 966,216,21 | 967,792,628 | 968,3593,3440 | 969,3595,3472 | 970,3478,3355 | 971,1053,930 | 972,4050,3937 | 973,3803,3717 | 974,4093,4007 | 975,707,621 | 976,686,600 | 977,3049,3002 | 978,600,553 | 979,3052,3011 | 980,1938,1897 | 981,1814,1796 | 982,28,10 | 983,1270,1258

BATCH_RAW_INFO | 918,1550,734 | 921,4089,3320 | 923,794,61 | 937,771,154 | 945,3738,3214 | 949,2914,2475 | 950,3639,3212 | 951,955,564 | 952,2489,2142 | 954,916,594 | 956,969,670 | 957,913,620 | 958,3391,3106 | 959,1158,882 | 961,3658,3410 | 962,3880,3649 | 964,1442,1246 | 965,839,643 | 966,217,21 | 967,793,628 | 968,3594,3440 | 969,3596,3472 | 970,3479,3355 | 971,1054,930 | 972,4051,3937 | 973,3804,3717 | 974,4094,4007 | 975,708,621 | 976,687,600 | 977,3050,3002 | 978,601,553 | 979,3053,3011 | 980,1939,1897 | 981,1815,1796 | 982,29,10 | 983,1271,1258

BATCH_RAW_INFO | 918,1551,734 | 921,4090,3320 | 923,795,61 | 937,772,154 | 945,3739,3214 | 949,2915,2475 | 950,3640,3212 | 951,956,564 | 952,2490,2142 | 954,917,594 | 956,970,670 | 957,914,620 | 958,3392,3106 | 959,1159,882 | 961,3659,3410 | 962,3881,3649 | 964,1443,1246 | 965,840,643 | 966,218,21 | 967,794,628 | 968,3595,3440 | 969,3597,3472 | 970,3480,3355 | 971,1055,930 | 972,4052,3937 | 973,3805,3717 | 974,4095,4007 | 975,709,621 | 976,688,600 | 977,3051,3002 | 978,602,553 | 979,3054,3011 | 980,1940,1897 | 981,1816,1796 | 982,30,10 | 983,1272,1258

BATCH_RAW_INFO | 984,75,74

BATCH_RAW_INFO | 918,1552,734 | 921,4091,3320 | 923,796,61 | 937,773,154 | 945,3740,3214 | 949,2916,2475 | 950,3641,3212 | 951,957,564 | 952,2491,2142 | 954,918,594 | 956,971,670 | 957,915,620 | 958,3393,3106 | 959,1160,882 | 961,3660,3410 | 962,3882,3649 | 964,1444,1246 | 965,841,643 | 966,219,21 | 967,795,628 | 968,3596,3440 | 969,3598,3472 | 970,3481,3355 | 971,1056,930 | 972,4053,3937 | 973,3806,3717 | 975,710,621 | 976,689,600 | 977,3052,3002 | 978,603,553 | 979,3055,3011 | 980,1941,1897 | 981,1817,1796 | 982,31,10 | 983,1273,1258 | 984,76,74

BATCH_RAW_INFO | 918,1553,734 | 921,4092,3320 | 923,797,61 | 937,774,154 | 945,3741,3214 | 949,2917,2475 | 950,3642,3212 | 951,958,564 | 952,2492,2142 | 954,919,594 | 956,972,670 | 957,916,620 | 958,3394,3106 | 959,1161,882 | 961,3661,3410 | 962,3883,3649 | 964,1445,1246 | 965,842,643 | 966,220,21 | 967,796,628 | 968,3597,3440 | 969,3599,3472 | 970,3482,3355 | 971,1057,930 | 972,4054,3937 | 973,3807,3717 | 975,711,621 | 976,690,600 | 977,3053,3002 | 978,604,553 | 979,3056,3011 | 980,1942,1897 | 981,1818,1796 | 982,32,10 | 983,1274,1258 | 984,77,74

BATCH_RAW_INFO | 918,1554,734 | 921,4093,3320 | 923,798,61 | 937,775,154 | 945,3742,3214 | 949,2918,2475 | 950,3643,3212 | 951,959,564 | 952,2493,2142 | 954,920,594 | 956,973,670 | 957,917,620 | 958,3395,3106 | 959,1162,882 | 961,3662,3410 | 962,3884,3649 | 964,1446,1246 | 965,843,643 | 966,221,21 | 967,797,628 | 968,3598,3440 | 969,3600,3472 | 970,3483,3355 | 971,1058,930 | 972,4055,3937 | 973,3808,3717 | 975,712,621 | 976,691,600 | 977,3054,3002 | 978,605,553 | 979,3057,3011 | 980,1943,1897 | 981,1819,1796 | 982,33,10 | 983,1275,1258 | 984,78,74

BATCH_RAW_INFO | 918,1555,734 | 921,4094,3320 | 923,799,61 | 937,776,154 | 945,3743,3214 | 949,2919,2475 | 950,3644,3212 | 951,960,564 | 952,2494,2142 | 954,921,594 | 956,974,670 | 957,918,620 | 958,3396,3106 | 959,1163,882 | 961,3663,3410 | 962,3885,3649 | 964,1447,1246 | 965,844,643 | 966,222,21 | 967,798,628 | 968,3599,3440 | 969,3601,3472 | 970,3484,3355 | 971,1059,930 | 972,4056,3937 | 973,3809,3717 | 975,713,621 | 976,692,600 | 977,3055,3002 | 978,606,553 | 979,3058,3011 | 980,1944,1897 | 981,1820,1796 | 982,34,10 | 983,1276,1258 | 984,79,74

BATCH_RAW_INFO | 918,1556,734 | 921,4095,3320 | 923,800,61 | 937,777,154 | 945,3744,3214 | 949,2920,2475 | 950,3645,3212 | 951,961,564 | 952,2495,2142 | 954,922,594 | 956,975,670 | 957,919,620 | 958,3397,3106 | 959,1164,882 | 961,3664,3410 | 962,3886,3649 | 964,1448,1246 | 965,845,643 | 966,223,21 | 967,799,628 | 968,3600,3440 | 969,3602,3472 | 970,3485,3355 | 971,1060,930 | 972,4057,3937 | 973,3810,3717 | 975,714,621 | 976,693,600 | 977,3056,3002 | 978,607,553 | 979,3059,3011 | 980,1945,1897 | 981,1821,1796 | 982,35,10 | 983,1277,1258 | 984,80,74

BATCH_RAW_INFO | 918,1557,734 | 923,801,61 | 937,778,154 | 945,3745,3214 | 949,2921,2475 | 950,3646,3212 | 951,962,564 | 952,2496,2142 | 954,923,594 | 956,976,670 | 957,920,620 | 958,3398,3106 | 959,1165,882 | 961,3665,3410 | 962,3887,3649 | 964,1449,1246 | 965,846,643 | 966,224,21 | 967,800,628 | 968,3601,3440 | 969,3603,3472 | 970,3486,3355 | 971,1061,930 | 972,4058,3937 | 973,3811,3717 | 975,715,621 | 976,694,600 | 977,3057,3002 | 978,608,553 | 979,3060,3011 | 980,1946,1897 | 981,1822,1796 | 982,36,10 | 983,1278,1258 | 984,81,74

BATCH_RAW_INFO | 918,1558,734 | 923,802,61 | 937,779,154 | 945,3746,3214 | 949,2922,2475 | 950,3647,3212 | 951,963,564 | 952,2497,2142 | 954,924,594 | 956,977,670 | 957,921,620 | 958,3399,3106 | 959,1166,882 | 961,3666,3410 | 962,3888,3649 | 964,1450,1246 | 965,847,643 | 966,225,21 | 967,801,628 | 968,3602,3440 | 969,3604,3472 | 970,3487,3355 | 971,1062,930 | 972,4059,3937 | 973,3812,3717 | 975,716,621 | 976,695,600 | 977,3058,3002 | 978,609,553 | 979,3061,3011 | 980,1947,1897 | 981,1823,1796 | 982,37,10 | 983,1279,1258 | 984,82,74

BATCH_RAW_INFO | 918,1559,734 | 923,803,61 | 937,780,154 | 945,3747,3214 | 949,2923,2475 | 950,3648,3212 | 951,964,564 | 952,2498,2142 | 954,925,594 | 956,978,670 | 957,922,620 | 958,3400,3106 | 959,1167,882 | 961,3667,3410 | 962,3889,3649 | 964,1451,1246 | 965,848,643 | 966,226,21 | 967,802,628 | 968,3603,3440 | 969,3605,3472 | 970,3488,3355 | 971,1063,930 | 972,4060,3937 | 973,3813,3717 | 975,717,621 | 976,696,600 | 977,3059,3002 | 978,610,553 | 979,3062,3011 | 980,1948,1897 | 981,1824,1796 | 982,38,10 | 983,1280,1258 | 984,83,74

BATCH_RAW_INFO | 918,1560,734 | 923,804,61 | 937,781,154 | 945,3748,3214 | 949,2924,2475 | 950,3649,3212 | 951,965,564 | 952,2499,2142 | 954,926,594 | 956,979,670 | 957,923,620 | 958,3401,3106 | 959,1168,882 | 961,3668,3410 | 962,3890,3649 | 964,1452,1246 | 965,849,643 | 966,227,21 | 967,803,628 | 968,3604,3440 | 969,3606,3472 | 970,3489,3355 | 971,1064,930 | 972,4061,3937 | 973,3814,3717 | 975,718,621 | 976,697,600 | 977,3060,3002 | 978,611,553 | 979,3063,3011 | 980,1949,1897 | 981,1825,1796 | 982,39,10 | 983,1281,1258 | 984,84,74

BATCH_RAW_INFO | 918,1561,734 | 923,805,61 | 937,782,154 | 945,3749,3214 | 949,2925,2475 | 950,3650,3212 | 951,966,564 | 952,2500,2142 | 954,927,594 | 956,980,670 | 957,924,620 | 958,3402,3106 | 959,1169,882 | 961,3669,3410 | 962,3891,3649 | 964,1453,1246 | 965,850,643 | 966,228,21 | 967,804,628 | 968,3605,3440 | 969,3607,3472 | 970,3490,3355 | 971,1065,930 | 972,4062,3937 | 973,3815,3717 | 975,719,621 | 976,698,600 | 977,3061,3002 | 978,612,553 | 979,3064,3011 | 980,1950,1897 | 981,1826,1796 | 982,40,10 | 983,1282,1258 | 984,85,74

BATCH_RAW_INFO | 918,1562,734 | 923,806,61 | 937,783,154 | 945,3750,3214 | 949,2926,2475 | 950,3651,3212 | 951,967,564 | 952,2501,2142 | 954,928,594 | 956,981,670 | 957,925,620 | 958,3403,3106 | 959,1170,882 | 961,3670,3410 | 962,3892,3649 | 964,1454,1246 | 965,851,643 | 966,229,21 | 967,805,628 | 968,3606,3440 | 969,3608,3472 | 970,3491,3355 | 971,1066,930 | 972,4063,3937 | 973,3816,3717 | 975,720,621 | 976,699,600 | 977,3062,3002 | 978,613,553 | 979,3065,3011 | 980,1951,1897 | 981,1827,1796 | 982,41,10 | 983,1283,1258 | 984,86,74

BATCH_RAW_INFO | 918,1563,734 | 923,807,61 | 937,784,154 | 945,3751,3214 | 949,2927,2475 | 950,3652,3212 | 951,968,564 | 952,2502,2142 | 954,929,594 | 956,982,670 | 957,926,620 | 958,3404,3106 | 959,1171,882 | 961,3671,3410 | 962,3893,3649 | 964,1455,1246 | 965,852,643 | 966,230,21 | 967,806,628 | 968,3607,3440 | 969,3609,3472 | 970,3492,3355 | 971,1067,930 | 972,4064,3937 | 973,3817,3717 | 975,721,621 | 976,700,600 | 977,3063,3002 | 978,614,553 | 979,3066,3011 | 980,1952,1897 | 981,1828,1796 | 982,42,10 | 983,1284,1258 | 984,87,74

BATCH_RAW_INFO | 918,1564,734 | 923,808,61 | 937,785,154 | 945,3752,3214 | 949,2928,2475 | 950,3653,3212 | 951,969,564 | 952,2503,2142 | 954,930,594 | 956,983,670 | 957,927,620 | 958,3405,3106 | 959,1172,882 | 961,3672,3410 | 962,3894,3649 | 964,1456,1246 | 965,853,643 | 966,231,21 | 967,807,628 | 968,3608,3440 | 969,3610,3472 | 970,3493,3355 | 971,1068,930 | 972,4065,3937 | 973,3818,3717 | 975,722,621 | 976,701,600 | 977,3064,3002 | 978,615,553 | 979,3067,3011 | 980,1953,1897 | 981,1829,1796 | 982,43,10 | 983,1285,1258 | 984,88,74

BATCH_RAW_INFO | 918,1565,734 | 923,809,61 | 937,786,154 | 945,3753,3214 | 949,2929,2475 | 950,3654,3212 | 951,970,564 | 952,2504,2142 | 954,931,594 | 956,984,670 | 957,928,620 | 958,3406,3106 | 959,1173,882 | 961,3673,3410 | 962,3895,3649 | 964,1457,1246 | 965,854,643 | 966,232,21 | 967,808,628 | 968,3609,3440 | 969,3611,3472 | 970,3494,3355 | 971,1069,930 | 972,4066,3937 | 973,3819,3717 | 975,723,621 | 976,702,600 | 977,3065,3002 | 978,616,553 | 979,3068,3011 | 980,1954,1897 | 981,1830,1796 | 982,44,10 | 983,1286,1258 | 984,89,74

BATCH_RAW_INFO | 918,1566,734 | 923,810,61 | 937,787,154 | 945,3754,3214 | 949,2930,2475 | 950,3655,3212 | 951,971,564 | 952,2505,2142 | 954,932,594 | 956,985,670 | 957,929,620 | 958,3407,3106 | 959,1174,882 | 961,3674,3410 | 962,3896,3649 | 964,1458,1246 | 965,855,643 | 966,233,21 | 967,809,628 | 968,3610,3440 | 969,3612,3472 | 970,3495,3355 | 971,1070,930 | 972,4067,3937 | 973,3820,3717 | 975,724,621 | 976,703,600 | 977,3066,3002 | 978,617,553 | 979,3069,3011 | 980,1955,1897 | 981,1831,1796 | 982,45,10 | 983,1287,1258 | 984,90,74

BATCH_RAW_INFO | 918,1567,734 | 923,811,61 | 937,788,154 | 945,3755,3214 | 949,2931,2475 | 950,3656,3212 | 951,972,564 | 952,2506,2142 | 954,933,594 | 956,986,670 | 957,930,620 | 958,3408,3106 | 959,1175,882 | 961,3675,3410 | 962,3897,3649 | 964,1459,1246 | 965,856,643 | 966,234,21 | 967,810,628 | 968,3611,3440 | 969,3613,3472 | 970,3496,3355 | 971,1071,930 | 972,4068,3937 | 973,3821,3717 | 975,725,621 | 976,704,600 | 977,3067,3002 | 978,618,553 | 979,3070,3011 | 980,1956,1897 | 981,1832,1796 | 982,46,10 | 983,1288,1258 | 984,91,74

BATCH_RAW_INFO | 918,1568,734 | 923,812,61 | 937,789,154 | 945,3756,3214 | 949,2932,2475 | 950,3657,3212 | 951,973,564 | 952,2507,2142 | 954,934,594 | 956,987,670 | 957,931,620 | 958,3409,3106 | 959,1176,882 | 961,3676,3410 | 962,3898,3649 | 964,1460,1246 | 965,857,643 | 966,235,21 | 967,811,628 | 968,3612,3440 | 969,3614,3472 | 970,3497,3355 | 971,1072,930 | 972,4069,3937 | 973,3822,3717 | 975,726,621 | 976,705,600 | 977,3068,3002 | 978,619,553 | 979,3071,3011 | 980,1957,1897 | 981,1833,1796 | 982,47,10 | 983,1289,1258 | 984,92,74

BATCH_RAW_INFO | 918,1569,734 | 923,813,61 | 937,790,154 | 945,3757,3214 | 949,2933,2475 | 950,3658,3212 | 951,974,564 | 952,2508,2142 | 954,935,594 | 956,988,670 | 957,932,620 | 958,3410,3106 | 959,1177,882 | 961,3677,3410 | 962,3899,3649 | 964,1461,1246 | 965,858,643 | 966,236,21 | 967,812,628 | 968,3613,3440 | 969,3615,3472 | 970,3498,3355 | 971,1073,930 | 972,4070,3937 | 973,3823,3717 | 975,727,621 | 976,706,600 | 977,3069,3002 | 978,620,553 | 979,3072,3011 | 980,1958,1897 | 981,1834,1796 | 982,48,10 | 983,1290,1258 | 984,93,74

BATCH_RAW_INFO | 918,1570,734 | 923,814,61 | 937,791,154 | 945,3758,3214 | 949,2934,2475 | 950,3659,3212 | 951,975,564 | 952,2509,2142 | 954,936,594 | 956,989,670 | 957,933,620 | 958,3411,3106 | 959,1178,882 | 961,3678,3410 | 962,3900,3649 | 964,1462,1246 | 965,859,643 | 966,237,21 | 967,813,628 | 968,3614,3440 | 969,3616,3472 | 970,3499,3355 | 971,1074,930 | 972,4071,3937 | 973,3824,3717 | 975,728,621 | 976,707,600 | 977,3070,3002 | 978,621,553 | 979,3073,3011 | 980,1959,1897 | 981,1835,1796 | 982,49,10 | 983,1291,1258 | 984,94,74

BATCH_RAW_INFO | 918,1571,734 | 923,815,61 | 937,792,154 | 945,3759,3214 | 949,2935,2475 | 950,3660,3212 | 951,976,564 | 952,2510,2142 | 954,937,594 | 956,990,670 | 957,934,620 | 958,3412,3106 | 959,1179,882 | 961,3679,3410 | 962,3901,3649 | 964,1463,1246 | 965,860,643 | 966,238,21 | 967,814,628 | 968,3615,3440 | 969,3617,3472 | 970,3500,3355 | 971,1075,930 | 972,4072,3937 | 973,3825,3717 | 975,729,621 | 976,708,600 | 977,3071,3002 | 978,622,553 | 979,3074,3011 | 980,1960,1897 | 981,1836,1796 | 982,50,10 | 983,1292,1258 | 984,95,74

BATCH_RAW_INFO | 985,1325,1324

BATCH_RAW_INFO | 918,1572,734 | 923,816,61 | 937,793,154 | 945,3760,3214 | 949,2936,2475 | 950,3661,3212 | 951,977,564 | 952,2511,2142 | 954,938,594 | 956,991,670 | 957,935,620 | 958,3413,3106 | 959,1180,882 | 961,3680,3410 | 962,3902,3649 | 964,1464,1246 | 965,861,643 | 966,239,21 | 967,815,628 | 968,3616,3440 | 969,3618,3472 | 970,3501,3355 | 971,1076,930 | 972,4073,3937 | 973,3826,3717 | 975,730,621 | 976,709,600 | 977,3072,3002 | 978,623,553 | 979,3075,3011 | 980,1961,1897 | 981,1837,1796 | 982,51,10 | 983,1293,1258 | 984,96,74 | 985,1326,1324

BATCH_RAW_INFO | 918,1573,734 | 923,817,61 | 937,794,154 | 945,3761,3214 | 949,2937,2475 | 950,3662,3212 | 951,978,564 | 952,2512,2142 | 954,939,594 | 956,992,670 | 957,936,620 | 958,3414,3106 | 961,3681,3410 | 962,3903,3649 | 964,1465,1246 | 965,862,643 | 966,240,21 | 967,816,628 | 968,3617,3440 | 969,3619,3472 | 970,3502,3355 | 971,1077,930 | 972,4074,3937 | 973,3827,3717 | 975,731,621 | 976,710,600 | 977,3073,3002 | 978,624,553 | 979,3076,3011 | 980,1962,1897 | 981,1838,1796 | 982,52,10 | 983,1294,1258 | 984,97,74 | 985,1327,1324

BATCH_RAW_INFO | 918,1574,734 | 923,818,61 | 937,795,154 | 945,3762,3214 | 949,2938,2475 | 950,3663,3212 | 951,979,564 | 952,2513,2142 | 954,940,594 | 956,993,670 | 957,937,620 | 958,3415,3106 | 961,3682,3410 | 962,3904,3649 | 964,1466,1246 | 965,863,643 | 966,241,21 | 967,817,628 | 968,3618,3440 | 969,3620,3472 | 970,3503,3355 | 971,1078,930 | 972,4075,3937 | 973,3828,3717 | 975,732,621 | 976,711,600 | 977,3074,3002 | 978,625,553 | 979,3077,3011 | 980,1963,1897 | 981,1839,1796 | 982,53,10 | 983,1295,1258 | 984,98,74 | 985,1328,1324

BATCH_RAW_INFO | 918,1575,734 | 923,819,61 | 937,796,154 | 945,3763,3214 | 949,2939,2475 | 950,3664,3212 | 951,980,564 | 952,2514,2142 | 954,941,594 | 956,994,670 | 957,938,620 | 958,3416,3106 | 961,3683,3410 | 962,3905,3649 | 964,1467,1246 | 965,864,643 | 966,242,21 | 967,818,628 | 968,3619,3440 | 969,3621,3472 | 970,3504,3355 | 971,1079,930 | 972,4076,3937 | 973,3829,3717 | 975,733,621 | 976,712,600 | 977,3075,3002 | 978,626,553 | 979,3078,3011 | 980,1964,1897 | 981,1840,1796 | 982,54,10 | 983,1296,1258 | 984,99,74 | 985,1329,1324

BATCH_RAW_INFO | 918,1576,734 | 923,820,61 | 937,797,154 | 945,3764,3214 | 949,2940,2475 | 950,3665,3212 | 951,981,564 | 952,2515,2142 | 954,942,594 | 956,995,670 | 957,939,620 | 958,3417,3106 | 961,3684,3410 | 962,3906,3649 | 964,1468,1246 | 965,865,643 | 966,243,21 | 967,819,628 | 968,3620,3440 | 969,3622,3472 | 970,3505,3355 | 971,1080,930 | 972,4077,3937 | 973,3830,3717 | 975,734,621 | 976,713,600 | 977,3076,3002 | 978,627,553 | 979,3079,3011 | 980,1965,1897 | 981,1841,1796 | 982,55,10 | 983,1297,1258 | 984,100,74 | 985,1330,1324

BATCH_RAW_INFO | 918,1577,734 | 923,821,61 | 937,798,154 | 945,3765,3214 | 949,2941,2475 | 950,3666,3212 | 951,982,564 | 952,2516,2142 | 954,943,594 | 956,996,670 | 957,940,620 | 958,3418,3106 | 961,3685,3410 | 962,3907,3649 | 964,1469,1246 | 965,866,643 | 966,244,21 | 967,820,628 | 968,3621,3440 | 969,3623,3472 | 970,3506,3355 | 971,1081,930 | 972,4078,3937 | 973,3831,3717 | 975,735,621 | 976,714,600 | 977,3077,3002 | 978,628,553 | 979,3080,3011 | 980,1966,1897 | 981,1842,1796 | 982,56,10 | 983,1298,1258 | 984,101,74 | 985,1331,1324

BATCH_RAW_INFO | 918,1578,734 | 923,822,61 | 937,799,154 | 945,3766,3214 | 949,2942,2475 | 950,3667,3212 | 951,983,564 | 952,2517,2142 | 954,944,594 | 956,997,670 | 957,941,620 | 958,3419,3106 | 961,3686,3410 | 962,3908,3649 | 964,1470,1246 | 965,867,643 | 966,245,21 | 967,821,628 | 968,3622,3440 | 969,3624,3472 | 970,3507,3355 | 971,1082,930 | 972,4079,3937 | 973,3832,3717 | 975,736,621 | 976,715,600 | 977,3078,3002 | 978,629,553 | 979,3081,3011 | 980,1967,1897 | 981,1843,1796 | 982,57,10 | 983,1299,1258 | 984,102,74 | 985,1332,1324

BATCH_RAW_INFO | 918,1579,734 | 923,823,61 | 937,800,154 | 945,3767,3214 | 949,2943,2475 | 950,3668,3212 | 951,984,564 | 952,2518,2142 | 954,945,594 | 956,998,670 | 957,942,620 | 958,3420,3106 | 961,3687,3410 | 962,3909,3649 | 964,1471,1246 | 965,868,643 | 966,246,21 | 967,822,628 | 968,3623,3440 | 969,3625,3472 | 970,3508,3355 | 971,1083,930 | 972,4080,3937 | 973,3833,3717 | 975,737,621 | 976,716,600 | 977,3079,3002 | 978,630,553 | 979,3082,3011 | 980,1968,1897 | 981,1844,1796 | 982,58,10 | 983,1300,1258 | 984,103,74 | 985,1333,1324

BATCH_RAW_INFO | 918,1580,734 | 923,824,61 | 937,801,154 | 945,3768,3214 | 949,2944,2475 | 950,3669,3212 | 951,985,564 | 952,2519,2142 | 954,946,594 | 956,999,670 | 957,943,620 | 958,3421,3106 | 961,3688,3410 | 962,3910,3649 | 965,869,643 | 966,247,21 | 967,823,628 | 968,3624,3440 | 969,3626,3472 | 970,3509,3355 | 971,1084,930 | 972,4081,3937 | 973,3834,3717 | 975,738,621 | 976,717,600 | 977,3080,3002 | 978,631,553 | 979,3083,3011 | 980,1969,1897 | 981,1845,1796 | 982,59,10 | 983,1301,1258 | 984,104,74 | 985,1334,1324

BATCH_RAW_INFO | 918,1581,734 | 923,825,61 | 937,802,154 | 945,3769,3214 | 949,2945,2475 | 950,3670,3212 | 951,986,564 | 952,2520,2142 | 954,947,594 | 956,1000,670 | 957,944,620 | 958,3422,3106 | 961,3689,3410 | 962,3911,3649 | 965,870,643 | 966,248,21 | 967,824,628 | 968,3625,3440 | 969,3627,3472 | 970,3510,3355 | 971,1085,930 | 972,4082,3937 | 973,3835,3717 | 975,739,621 | 976,718,600 | 977,3081,3002 | 978,632,553 | 979,3084,3011 | 980,1970,1897 | 981,1846,1796 | 982,60,10 | 983,1302,1258 | 984,105,74 | 985,1335,1324

BATCH_RAW_INFO | 918,1582,734 | 923,826,61 | 937,803,154 | 945,3770,3214 | 949,2946,2475 | 950,3671,3212 | 951,987,564 | 952,2521,2142 | 954,948,594 | 956,1001,670 | 957,945,620 | 958,3423,3106 | 961,3690,3410 | 962,3912,3649 | 965,871,643 | 966,249,21 | 967,825,628 | 968,3626,3440 | 969,3628,3472 | 970,3511,3355 | 971,1086,930 | 972,4083,3937 | 973,3836,3717 | 975,740,621 | 976,719,600 | 977,3082,3002 | 978,633,553 | 979,3085,3011 | 980,1971,1897 | 981,1847,1796 | 982,61,10 | 983,1303,1258 | 984,106,74 | 985,1336,1324

BATCH_RAW_INFO | 918,1583,734 | 923,827,61 | 937,804,154 | 945,3771,3214 | 949,2947,2475 | 950,3672,3212 | 951,988,564 | 952,2522,2142 | 954,949,594 | 956,1002,670 | 957,946,620 | 958,3424,3106 | 961,3691,3410 | 962,3913,3649 | 965,872,643 | 966,250,21 | 967,826,628 | 968,3627,3440 | 969,3629,3472 | 970,3512,3355 | 971,1087,930 | 972,4084,3937 | 973,3837,3717 | 975,741,621 | 976,720,600 | 977,3083,3002 | 978,634,553 | 979,3086,3011 | 980,1972,1897 | 981,1848,1796 | 982,62,10 | 983,1304,1258 | 984,107,74 | 985,1337,1324

BATCH_RAW_INFO | 918,1584,734 | 923,828,61 | 937,805,154 | 945,3772,3214 | 949,2948,2475 | 950,3673,3212 | 951,989,564 | 952,2523,2142 | 954,950,594 | 956,1003,670 | 957,947,620 | 958,3425,3106 | 961,3692,3410 | 962,3914,3649 | 965,873,643 | 966,251,21 | 967,827,628 | 968,3628,3440 | 969,3630,3472 | 970,3513,3355 | 971,1088,930 | 972,4085,3937 | 973,3838,3717 | 975,742,621 | 976,721,600 | 977,3084,3002 | 978,635,553 | 979,3087,3011 | 980,1973,1897 | 981,1849,1796 | 982,63,10 | 983,1305,1258 | 984,108,74 | 985,1338,1324

BATCH_RAW_INFO | 918,1585,734 | 923,829,61 | 937,806,154 | 945,3773,3214 | 949,2949,2475 | 950,3674,3212 | 951,990,564 | 952,2524,2142 | 954,951,594 | 956,1004,670 | 957,948,620 | 958,3426,3106 | 961,3693,3410 | 962,3915,3649 | 965,874,643 | 966,252,21 | 967,828,628 | 968,3629,3440 | 969,3631,3472 | 970,3514,3355 | 971,1089,930 | 972,4086,3937 | 973,3839,3717 | 975,743,621 | 976,722,600 | 977,3085,3002 | 978,636,553 | 979,3088,3011 | 980,1974,1897 | 981,1850,1796 | 982,64,10 | 983,1306,1258 | 984,109,74 | 985,1339,1324

BATCH_RAW_INFO | 918,1586,734 | 923,830,61 | 937,807,154 | 945,3774,3214 | 949,2950,2475 | 950,3675,3212 | 951,991,564 | 952,2525,2142 | 954,952,594 | 956,1005,670 | 957,949,620 | 958,3427,3106 | 961,3694,3410 | 962,3916,3649 | 965,875,643 | 966,253,21 | 967,829,628 | 968,3630,3440 | 969,3632,3472 | 970,3515,3355 | 971,1090,930 | 972,4087,3937 | 973,3840,3717 | 975,744,621 | 976,723,600 | 977,3086,3002 | 978,637,553 | 979,3089,3011 | 980,1975,1897 | 981,1851,1796 | 982,65,10 | 983,1307,1258 | 984,110,74 | 985,1340,1324

BATCH_RAW_INFO | 918,1587,734 | 937,808,154 | 945,3775,3214 | 949,2951,2475 | 950,3676,3212 | 951,992,564 | 952,2526,2142 | 954,953,594 | 956,1006,670 | 957,950,620 | 958,3428,3106 | 961,3695,3410 | 962,3917,3649 | 965,876,643 | 966,254,21 | 967,830,628 | 968,3631,3440 | 969,3633,3472 | 970,3516,3355 | 971,1091,930 | 972,4088,3937 | 973,3841,3717 | 975,745,621 | 976,724,600 | 977,3087,3002 | 978,638,553 | 979,3090,3011 | 980,1976,1897 | 981,1852,1796 | 982,66,10 | 983,1308,1258 | 984,111,74 | 985,1341,1324

BATCH_RAW_INFO | 918,1588,734 | 937,809,154 | 945,3776,3214 | 949,2952,2475 | 950,3677,3212 | 951,993,564 | 952,2527,2142 | 954,954,594 | 956,1007,670 | 957,951,620 | 958,3429,3106 | 961,3696,3410 | 962,3918,3649 | 965,877,643 | 966,255,21 | 967,831,628 | 968,3632,3440 | 969,3634,3472 | 970,3517,3355 | 971,1092,930 | 972,4089,3937 | 973,3842,3717 | 975,746,621 | 976,725,600 | 977,3088,3002 | 978,639,553 | 979,3091,3011 | 980,1977,1897 | 981,1853,1796 | 982,67,10 | 983,1309,1258 | 984,112,74 | 985,1342,1324

BATCH_RAW_INFO | 918,1589,734 | 937,810,154 | 945,3777,3214 | 949,2953,2475 | 950,3678,3212 | 951,994,564 | 952,2528,2142 | 954,955,594 | 956,1008,670 | 957,952,620 | 958,3430,3106 | 961,3697,3410 | 962,3919,3649 | 965,878,643 | 966,256,21 | 967,832,628 | 968,3633,3440 | 969,3635,3472 | 970,3518,3355 | 971,1093,930 | 972,4090,3937 | 973,3843,3717 | 975,747,621 | 976,726,600 | 977,3089,3002 | 978,640,553 | 979,3092,3011 | 980,1978,1897 | 981,1854,1796 | 982,68,10 | 983,1310,1258 | 984,113,74 | 985,1343,1324

BATCH_RAW_INFO | 918,1590,734 | 937,811,154 | 945,3778,3214 | 949,2954,2475 | 950,3679,3212 | 951,995,564 | 952,2529,2142 | 954,956,594 | 956,1009,670 | 957,953,620 | 958,3431,3106 | 961,3698,3410 | 962,3920,3649 | 965,879,643 | 966,257,21 | 967,833,628 | 968,3634,3440 | 969,3636,3472 | 970,3519,3355 | 971,1094,930 | 972,4091,3937 | 973,3844,3717 | 975,748,621 | 976,727,600 | 977,3090,3002 | 978,641,553 | 979,3093,3011 | 980,1979,1897 | 981,1855,1796 | 982,69,10 | 983,1311,1258 | 984,114,74 | 985,1344,1324

BATCH_RAW_INFO | 918,1591,734 | 937,812,154 | 945,3779,3214 | 949,2955,2475 | 950,3680,3212 | 951,996,564 | 952,2530,2142 | 954,957,594 | 956,1010,670 | 957,954,620 | 958,3432,3106 | 961,3699,3410 | 962,3921,3649 | 965,880,643 | 966,258,21 | 967,834,628 | 968,3635,3440 | 969,3637,3472 | 970,3520,3355 | 971,1095,930 | 972,4092,3937 | 973,3845,3717 | 975,749,621 | 976,728,600 | 977,3091,3002 | 978,642,553 | 979,3094,3011 | 980,1980,1897 | 981,1856,1796 | 982,70,10 | 983,1312,1258 | 984,115,74 | 985,1345,1324

BATCH_RAW_INFO | 918,1592,734 | 937,813,154 | 945,3780,3214 | 949,2956,2475 | 950,3681,3212 | 951,997,564 | 952,2531,2142 | 954,958,594 | 956,1011,670 | 957,955,620 | 958,3433,3106 | 961,3700,3410 | 962,3922,3649 | 965,881,643 | 966,259,21 | 967,835,628 | 968,3636,3440 | 969,3638,3472 | 970,3521,3355 | 971,1096,930 | 972,4093,3937 | 973,3846,3717 | 975,750,621 | 976,729,600 | 977,3092,3002 | 978,643,553 | 979,3095,3011 | 980,1981,1897 | 981,1857,1796 | 982,71,10 | 983,1313,1258 | 984,116,74 | 985,1346,1324

BATCH_RAW_INFO | 918,1593,734 | 937,814,154 | 945,3781,3214 | 949,2957,2475 | 950,3682,3212 | 951,998,564 | 954,959,594 | 956,1012,670 | 957,956,620 | 958,3434,3106 | 961,3701,3410 | 962,3923,3649 | 965,882,643 | 966,260,21 | 967,836,628 | 968,3637,3440 | 969,3639,3472 | 970,3522,3355 | 971,1097,930 | 972,4094,3937 | 973,3847,3717 | 975,751,621 | 976,730,600 | 977,3093,3002 | 978,644,553 | 979,3096,3011 | 980,1982,1897 | 981,1858,1796 | 982,72,10 | 983,1314,1258 | 984,117,74 | 985,1347,1324

BATCH_RAW_INFO | 918,1594,734 | 937,815,154 | 945,3782,3214 | 949,2958,2475 | 950,3683,3212 | 951,999,564 | 954,960,594 | 956,1013,670 | 957,957,620 | 958,3435,3106 | 961,3702,3410 | 962,3924,3649 | 965,883,643 | 966,261,21 | 967,837,628 | 968,3638,3440 | 969,3640,3472 | 970,3523,3355 | 971,1098,930 | 972,4095,3937 | 973,3848,3717 | 975,752,621 | 976,731,600 | 977,3094,3002 | 978,645,553 | 979,3097,3011 | 980,1983,1897 | 981,1859,1796 | 982,73,10 | 983,1315,1258 | 984,118,74 | 985,1348,1324

BATCH_RAW_INFO | 918,1595,734 | 937,816,154 | 945,3783,3214 | 949,2959,2475 | 950,3684,3212 | 951,1000,564 | 954,961,594 | 956,1014,670 | 957,958,620 | 958,3436,3106 | 961,3703,3410 | 962,3925,3649 | 965,884,643 | 966,262,21 | 967,838,628 | 968,3639,3440 | 969,3641,3472 | 970,3524,3355 | 971,1099,930 | 973,3849,3717 | 975,753,621 | 976,732,600 | 977,3095,3002 | 978,646,553 | 979,3098,3011 | 980,1984,1897 | 981,1860,1796 | 982,74,10 | 983,1316,1258 | 984,119,74 | 985,1349,1324

BATCH_RAW_INFO | 918,1596,734 | 937,817,154 | 945,3784,3214 | 949,2960,2475 | 950,3685,3212 | 951,1001,564 | 954,962,594 | 956,1015,670 | 957,959,620 | 958,3437,3106 | 961,3704,3410 | 962,3926,3649 | 965,885,643 | 966,263,21 | 967,839,628 | 968,3640,3440 | 969,3642,3472 | 970,3525,3355 | 971,1100,930 | 973,3850,3717 | 975,754,621 | 976,733,600 | 977,3096,3002 | 978,647,553 | 979,3099,3011 | 980,1985,1897 | 981,1861,1796 | 982,75,10 | 983,1317,1258 | 984,120,74 | 985,1350,1324

BATCH_RAW_INFO | 918,1597,734 | 937,818,154 | 945,3785,3214 | 949,2961,2475 | 950,3686,3212 | 951,1002,564 | 954,963,594 | 956,1016,670 | 957,960,620 | 958,3438,3106 | 961,3705,3410 | 962,3927,3649 | 965,886,643 | 966,264,21 | 967,840,628 | 968,3641,3440 | 969,3643,3472 | 970,3526,3355 | 971,1101,930 | 973,3851,3717 | 975,755,621 | 976,734,600 | 977,3097,3002 | 978,648,553 | 979,3100,3011 | 980,1986,1897 | 981,1862,1796 | 982,76,10 | 983,1318,1258 | 984,121,74 | 985,1351,1324

BATCH_RAW_INFO | 918,1598,734 | 937,819,154 | 945,3786,3214 | 949,2962,2475 | 950,3687,3212 | 951,1003,564 | 954,964,594 | 956,1017,670 | 957,961,620 | 958,3439,3106 | 961,3706,3410 | 962,3928,3649 | 965,887,643 | 966,265,21 | 967,841,628 | 968,3642,3440 | 969,3644,3472 | 970,3527,3355 | 971,1102,930 | 973,3852,3717 | 975,756,621 | 976,735,600 | 977,3098,3002 | 978,649,553 | 979,3101,3011 | 980,1987,1897 | 981,1863,1796 | 982,77,10 | 983,1319,1258 | 984,122,74 | 985,1352,1324

BATCH_RAW_INFO | 918,1599,734 | 937,820,154 | 945,3787,3214 | 949,2963,2475 | 950,3688,3212 | 951,1004,564 | 954,965,594 | 956,1018,670 | 957,962,620 | 958,3440,3106 | 961,3707,3410 | 962,3929,3649 | 965,888,643 | 966,266,21 | 967,842,628 | 968,3643,3440 | 969,3645,3472 | 970,3528,3355 | 971,1103,930 | 973,3853,3717 | 975,757,621 | 976,736,600 | 977,3099,3002 | 978,650,553 | 979,3102,3011 | 980,1988,1897 | 981,1864,1796 | 982,78,10 | 983,1320,1258 | 984,123,74 | 985,1353,1324

BATCH_RAW_INFO | 918,1600,734 | 937,821,154 | 945,3788,3214 | 949,2964,2475 | 950,3689,3212 | 951,1005,564 | 954,966,594 | 956,1019,670 | 957,963,620 | 958,3441,3106 | 961,3708,3410 | 962,3930,3649 | 965,889,643 | 966,267,21 | 967,843,628 | 968,3644,3440 | 969,3646,3472 | 970,3529,3355 | 971,1104,930 | 973,3854,3717 | 975,758,621 | 976,737,600 | 977,3100,3002 | 978,651,553 | 979,3103,3011 | 980,1989,1897 | 981,1865,1796 | 982,79,10 | 983,1321,1258 | 984,124,74 | 985,1354,1324

BATCH_RAW_INFO | 918,1601,734 | 937,822,154 | 945,3789,3214 | 949,2965,2475 | 950,3690,3212 | 951,1006,564 | 954,967,594 | 956,1020,670 | 957,964,620 | 958,3442,3106 | 961,3709,3410 | 962,3931,3649 | 965,890,643 | 966,268,21 | 967,844,628 | 968,3645,3440 | 969,3647,3472 | 970,3530,3355 | 971,1105,930 | 973,3855,3717 | 975,759,621 | 976,738,600 | 977,3101,3002 | 978,652,553 | 979,3104,3011 | 980,1990,1897 | 981,1866,1796 | 982,80,10 | 983,1322,1258 | 984,125,74 | 985,1355,1324

BATCH_RAW_INFO | 918,1602,734 | 937,823,154 | 945,3790,3214 | 949,2966,2475 | 950,3691,3212 | 951,1007,564 | 954,968,594 | 956,1021,670 | 957,965,620 | 958,3443,3106 | 961,3710,3410 | 962,3932,3649 | 965,891,643 | 966,269,21 | 967,845,628 | 968,3646,3440 | 969,3648,3472 | 970,3531,3355 | 971,1106,930 | 973,3856,3717 | 975,760,621 | 976,739,600 | 977,3102,3002 | 978,653,553 | 979,3105,3011 | 980,1991,1897 | 981,1867,1796 | 982,81,10 | 983,1323,1258 | 984,126,74 | 985,1356,1324

BATCH_RAW_INFO | 918,1603,734 | 937,824,154 | 945,3791,3214 | 949,2967,2475 | 950,3692,3212 | 951,1008,564 | 954,969,594 | 956,1022,670 | 957,966,620 | 958,3444,3106 | 961,3711,3410 | 962,3933,3649 | 965,892,643 | 966,270,21 | 967,846,628 | 968,3647,3440 | 969,3649,3472 | 970,3532,3355 | 971,1107,930 | 973,3857,3717 | 975,761,621 | 976,740,600 | 977,3103,3002 | 978,654,553 | 979,3106,3011 | 980,1992,1897 | 981,1868,1796 | 982,82,10 | 983,1324,1258 | 984,127,74 | 985,1357,1324

BATCH_RAW_INFO | 918,1604,734 | 937,825,154 | 945,3792,3214 | 949,2968,2475 | 950,3693,3212 | 951,1009,564 | 954,970,594 | 956,1023,670 | 957,967,620 | 958,3445,3106 | 961,3712,3410 | 962,3934,3649 | 965,893,643 | 966,271,21 | 967,847,628 | 968,3648,3440 | 969,3650,3472 | 970,3533,3355 | 971,1108,930 | 973,3858,3717 | 975,762,621 | 976,741,600 | 977,3104,3002 | 978,655,553 | 979,3107,3011 | 980,1993,1897 | 981,1869,1796 | 982,83,10 | 983,1325,1258 | 984,128,74 | 985,1358,1324

BATCH_RAW_INFO | 937,826,154 | 945,3793,3214 | 949,2969,2475 | 950,3694,3212 | 951,1010,564 | 954,971,594 | 956,1024,670 | 957,968,620 | 958,3446,3106 | 961,3713,3410 | 962,3935,3649 | 965,894,643 | 966,272,21 | 967,848,628 | 968,3649,3440 | 969,3651,3472 | 970,3534,3355 | 971,1109,930 | 973,3859,3717 | 975,763,621 | 976,742,600 | 977,3105,3002 | 978,656,553 | 979,3108,3011 | 980,1994,1897 | 981,1870,1796 | 982,84,10 | 983,1326,1258 | 984,129,74 | 985,1359,1324

BATCH_RAW_INFO | 937,827,154 | 945,3794,3214 | 949,2970,2475 | 950,3695,3212 | 951,1011,564 | 954,972,594 | 956,1025,670 | 957,969,620 | 958,3447,3106 | 961,3714,3410 | 962,3936,3649 | 965,895,643 | 966,273,21 | 967,849,628 | 968,3650,3440 | 969,3652,3472 | 970,3535,3355 | 971,1110,930 | 973,3860,3717 | 975,764,621 | 976,743,600 | 977,3106,3002 | 978,657,553 | 979,3109,3011 | 980,1995,1897 | 981,1871,1796 | 982,85,10 | 983,1327,1258 | 984,130,74 | 985,1360,1324

BATCH_RAW_INFO | 937,828,154 | 945,3795,3214 | 949,2971,2475 | 950,3696,3212 | 951,1012,564 | 954,973,594 | 956,1026,670 | 957,970,620 | 958,3448,3106 | 961,3715,3410 | 962,3937,3649 | 965,896,643 | 966,274,21 | 967,850,628 | 968,3651,3440 | 969,3653,3472 | 970,3536,3355 | 971,1111,930 | 973,3861,3717 | 975,765,621 | 976,744,600 | 977,3107,3002 | 978,658,553 | 979,3110,3011 | 980,1996,1897 | 981,1872,1796 | 982,86,10 | 983,1328,1258 | 984,131,74 | 985,1361,1324

BATCH_RAW_INFO | 937,829,154 | 945,3796,3214 | 949,2972,2475 | 950,3697,3212 | 951,1013,564 | 954,974,594 | 956,1027,670 | 957,971,620 | 958,3449,3106 | 961,3716,3410 | 962,3938,3649 | 965,897,643 | 966,275,21 | 967,851,628 | 968,3652,3440 | 969,3654,3472 | 970,3537,3355 | 971,1112,930 | 973,3862,3717 | 975,766,621 | 976,745,600 | 977,3108,3002 | 978,659,553 | 979,3111,3011 | 980,1997,1897 | 981,1873,1796 | 982,87,10 | 983,1329,1258 | 984,132,74 | 985,1362,1324

BATCH_RAW_INFO | 937,830,154 | 945,3797,3214 | 949,2973,2475 | 950,3698,3212 | 951,1014,564 | 954,975,594 | 956,1028,670 | 957,972,620 | 958,3450,3106 | 961,3717,3410 | 962,3939,3649 | 965,898,643 | 966,276,21 | 967,852,628 | 968,3653,3440 | 969,3655,3472 | 970,3538,3355 | 971,1113,930 | 973,3863,3717 | 975,767,621 | 976,746,600 | 977,3109,3002 | 978,660,553 | 979,3112,3011 | 980,1998,1897 | 981,1874,1796 | 982,88,10 | 983,1330,1258 | 984,133,74 | 985,1363,1324

BATCH_RAW_INFO | 937,831,154 | 945,3798,3214 | 949,2974,2475 | 950,3699,3212 | 951,1015,564 | 954,976,594 | 956,1029,670 | 957,973,620 | 958,3451,3106 | 961,3718,3410 | 962,3940,3649 | 965,899,643 | 966,277,21 | 967,853,628 | 968,3654,3440 | 969,3656,3472 | 970,3539,3355 | 971,1114,930 | 973,3864,3717 | 975,768,621 | 976,747,600 | 977,3110,3002 | 978,661,553 | 979,3113,3011 | 980,1999,1897 | 981,1875,1796 | 982,89,10 | 983,1331,1258 | 984,134,74 | 985,1364,1324

BATCH_RAW_INFO | 937,832,154 | 945,3799,3214 | 949,2975,2475 | 950,3700,3212 | 951,1016,564 | 954,977,594 | 956,1030,670 | 957,974,620 | 958,3452,3106 | 961,3719,3410 | 962,3941,3649 | 965,900,643 | 966,278,21 | 967,854,628 | 968,3655,3440 | 969,3657,3472 | 970,3540,3355 | 971,1115,930 | 973,3865,3717 | 975,769,621 | 976,748,600 | 977,3111,3002 | 978,662,553 | 979,3114,3011 | 980,2000,1897 | 981,1876,1796 | 982,90,10 | 983,1332,1258 | 984,135,74 | 985,1365,1324

BATCH_RAW_INFO | 937,833,154 | 945,3800,3214 | 949,2976,2475 | 950,3701,3212 | 951,1017,564 | 954,978,594 | 956,1031,670 | 957,975,620 | 958,3453,3106 | 961,3720,3410 | 962,3942,3649 | 965,901,643 | 966,279,21 | 967,855,628 | 968,3656,3440 | 969,3658,3472 | 970,3541,3355 | 971,1116,930 | 973,3866,3717 | 975,770,621 | 976,749,600 | 977,3112,3002 | 978,663,553 | 979,3115,3011 | 980,2001,1897 | 981,1877,1796 | 982,91,10 | 983,1333,1258 | 984,136,74 | 985,1366,1324

BATCH_RAW_INFO | 937,834,154 | 945,3801,3214 | 949,2977,2475 | 950,3702,3212 | 951,1018,564 | 954,979,594 | 956,1032,670 | 957,976,620 | 958,3454,3106 | 961,3721,3410 | 962,3943,3649 | 965,902,643 | 966,280,21 | 967,856,628 | 968,3657,3440 | 969,3659,3472 | 970,3542,3355 | 971,1117,930 | 973,3867,3717 | 975,771,621 | 976,750,600 | 977,3113,3002 | 978,664,553 | 979,3116,3011 | 980,2002,1897 | 981,1878,1796 | 982,92,10 | 983,1334,1258 | 984,137,74 | 985,1367,1324

BATCH_RAW_INFO | 986,2525,2524

BATCH_RAW_INFO | 937,835,154 | 945,3802,3214 | 949,2978,2475 | 950,3703,3212 | 951,1019,564 | 954,980,594 | 956,1033,670 | 957,977,620 | 958,3455,3106 | 961,3722,3410 | 962,3944,3649 | 965,903,643 | 966,281,21 | 967,857,628 | 968,3658,3440 | 969,3660,3472 | 970,3543,3355 | 971,1118,930 | 973,3868,3717 | 975,772,621 | 976,751,600 | 977,3114,3002 | 978,665,553 | 979,3117,3011 | 980,2003,1897 | 981,1879,1796 | 982,93,10 | 983,1335,1258 | 984,138,74 | 985,1368,1324 | 986,2526,2524

BATCH_RAW_INFO | 937,836,154 | 945,3803,3214 | 949,2979,2475 | 950,3704,3212 | 951,1020,564 | 954,981,594 | 956,1034,670 | 957,978,620 | 958,3456,3106 | 961,3723,3410 | 962,3945,3649 | 965,904,643 | 966,282,21 | 967,858,628 | 968,3659,3440 | 969,3661,3472 | 970,3544,3355 | 971,1119,930 | 973,3869,3717 | 975,773,621 | 976,752,600 | 977,3115,3002 | 978,666,553 | 979,3118,3011 | 980,2004,1897 | 981,1880,1796 | 982,94,10 | 983,1336,1258 | 984,139,74 | 985,1369,1324 | 986,2527,2524

BATCH_RAW_INFO | 937,837,154 | 945,3804,3214 | 949,2980,2475 | 950,3705,3212 | 951,1021,564 | 954,982,594 | 956,1035,670 | 957,979,620 | 958,3457,3106 | 961,3724,3410 | 962,3946,3649 | 965,905,643 | 966,283,21 | 967,859,628 | 968,3660,3440 | 969,3662,3472 | 970,3545,3355 | 971,1120,930 | 973,3870,3717 | 975,774,621 | 976,753,600 | 977,3116,3002 | 978,667,553 | 979,3119,3011 | 980,2005,1897 | 981,1881,1796 | 982,95,10 | 983,1337,1258 | 984,140,74 | 985,1370,1324 | 986,2528,2524

BATCH_RAW_INFO | 987,1903,1902

BATCH_RAW_INFO | 937,838,154 | 945,3805,3214 | 949,2981,2475 | 950,3706,3212 | 951,1022,564 | 954,983,594 | 956,1036,670 | 957,980,620 | 958,3458,3106 | 961,3725,3410 | 962,3947,3649 | 965,906,643 | 966,284,21 | 967,860,628 | 968,3661,3440 | 969,3663,3472 | 970,3546,3355 | 971,1121,930 | 973,3871,3717 | 975,775,621 | 976,754,600 | 977,3117,3002 | 978,668,553 | 979,3120,3011 | 980,2006,1897 | 981,1882,1796 | 982,96,10 | 983,1338,1258 | 984,141,74 | 985,1371,1324 | 986,2529,2524 | 987,1904,1902

BATCH_RAW_INFO | 937,839,154 | 945,3806,3214 | 949,2982,2475 | 950,3707,3212 | 951,1023,564 | 954,984,594 | 956,1037,670 | 957,981,620 | 958,3459,3106 | 961,3726,3410 | 962,3948,3649 | 965,907,643 | 966,285,21 | 967,861,628 | 968,3662,3440 | 969,3664,3472 | 970,3547,3355 | 971,1122,930 | 973,3872,3717 | 975,776,621 | 976,755,600 | 977,3118,3002 | 978,669,553 | 979,3121,3011 | 980,2007,1897 | 981,1883,1796 | 982,97,10 | 983,1339,1258 | 984,142,74 | 985,1372,1324 | 986,2530,2524 | 987,1905,1902

BATCH_RAW_INFO | 937,840,154 | 945,3807,3214 | 949,2983,2475 | 950,3708,3212 | 951,1024,564 | 954,985,594 | 956,1038,670 | 957,982,620 | 958,3460,3106 | 961,3727,3410 | 962,3949,3649 | 965,908,643 | 966,286,21 | 967,862,628 | 968,3663,3440 | 969,3665,3472 | 970,3548,3355 | 971,1123,930 | 973,3873,3717 | 975,777,621 | 976,756,600 | 977,3119,3002 | 978,670,553 | 979,3122,3011 | 980,2008,1897 | 981,1884,1796 | 982,98,10 | 983,1340,1258 | 984,143,74 | 985,1373,1324 | 986,2531,2524 | 987,1906,1902

BATCH_RAW_INFO | 937,841,154 | 945,3808,3214 | 949,2984,2475 | 950,3709,3212 | 951,1025,564 | 954,986,594 | 956,1039,670 | 957,983,620 | 958,3461,3106 | 961,3728,3410 | 962,3950,3649 | 965,909,643 | 966,287,21 | 967,863,628 | 968,3664,3440 | 969,3666,3472 | 970,3549,3355 | 971,1124,930 | 973,3874,3717 | 975,778,621 | 976,757,600 | 977,3120,3002 | 978,671,553 | 979,3123,3011 | 980,2009,1897 | 981,1885,1796 | 982,99,10 | 983,1341,1258 | 984,144,74 | 985,1374,1324 | 986,2532,2524 | 987,1907,1902

BATCH_RAW_INFO | 937,842,154 | 945,3809,3214 | 949,2985,2475 | 950,3710,3212 | 951,1026,564 | 954,987,594 | 956,1040,670 | 957,984,620 | 958,3462,3106 | 961,3729,3410 | 962,3951,3649 | 965,910,643 | 966,288,21 | 967,864,628 | 968,3665,3440 | 969,3667,3472 | 970,3550,3355 | 971,1125,930 | 973,3875,3717 | 975,779,621 | 976,758,600 | 977,3121,3002 | 978,672,553 | 979,3124,3011 | 980,2010,1897 | 981,1886,1796 | 982,100,10 | 983,1342,1258 | 984,145,74 | 985,1375,1324 | 986,2533,2524 | 987,1908,1902

BATCH_RAW_INFO | 937,843,154 | 945,3810,3214 | 949,2986,2475 | 950,3711,3212 | 951,1027,564 | 954,988,594 | 956,1041,670 | 957,985,620 | 958,3463,3106 | 961,3730,3410 | 962,3952,3649 | 965,911,643 | 966,289,21 | 967,865,628 | 968,3666,3440 | 969,3668,3472 | 970,3551,3355 | 971,1126,930 | 973,3876,3717 | 975,780,621 | 976,759,600 | 977,3122,3002 | 978,673,553 | 979,3125,3011 | 980,2011,1897 | 981,1887,1796 | 982,101,10 | 983,1343,1258 | 984,146,74 | 985,1376,1324 | 986,2534,2524 | 987,1909,1902

BATCH_RAW_INFO | 937,844,154 | 945,3811,3214 | 949,2987,2475 | 950,3712,3212 | 951,1028,564 | 954,989,594 | 956,1042,670 | 957,986,620 | 961,3731,3410 | 962,3953,3649 | 965,912,643 | 966,290,21 | 967,866,628 | 968,3667,3440 | 969,3669,3472 | 970,3552,3355 | 971,1127,930 | 973,3877,3717 | 975,781,621 | 976,760,600 | 977,3123,3002 | 978,674,553 | 979,3126,3011 | 980,2012,1897 | 981,1888,1796 | 982,102,10 | 983,1344,1258 | 984,147,74 | 985,1377,1324 | 986,2535,2524 | 987,1910,1902

BATCH_RAW_INFO | 937,845,154 | 945,3812,3214 | 949,2988,2475 | 950,3713,3212 | 951,1029,564 | 954,990,594 | 956,1043,670 | 957,987,620 | 961,3732,3410 | 962,3954,3649 | 965,913,643 | 966,291,21 | 967,867,628 | 968,3668,3440 | 969,3670,3472 | 970,3553,3355 | 971,1128,930 | 973,3878,3717 | 975,782,621 | 976,761,600 | 977,3124,3002 | 978,675,553 | 979,3127,3011 | 980,2013,1897 | 981,1889,1796 | 982,103,10 | 983,1345,1258 | 984,148,74 | 985,1378,1324 | 986,2536,2524 | 987,1911,1902

BATCH_RAW_INFO | 937,846,154 | 945,3813,3214 | 949,2989,2475 | 950,3714,3212 | 951,1030,564 | 954,991,594 | 956,1044,670 | 957,988,620 | 961,3733,3410 | 962,3955,3649 | 965,914,643 | 966,292,21 | 967,868,628 | 968,3669,3440 | 969,3671,3472 | 970,3554,3355 | 971,1129,930 | 973,3879,3717 | 975,783,621 | 976,762,600 | 977,3125,3002 | 978,676,553 | 979,3128,3011 | 980,2014,1897 | 981,1890,1796 | 982,104,10 | 983,1346,1258 | 984,149,74 | 985,1379,1324 | 986,2537,2524 | 987,1912,1902

BATCH_RAW_INFO | 937,847,154 | 945,3814,3214 | 949,2990,2475 | 950,3715,3212 | 951,1031,564 | 954,992,594 | 956,1045,670 | 957,989,620 | 961,3734,3410 | 962,3956,3649 | 965,915,643 | 966,293,21 | 967,869,628 | 968,3670,3440 | 969,3672,3472 | 970,3555,3355 | 971,1130,930 | 973,3880,3717 | 975,784,621 | 976,763,600 | 977,3126,3002 | 978,677,553 | 979,3129,3011 | 980,2015,1897 | 981,1891,1796 | 982,105,10 | 983,1347,1258 | 984,150,74 | 985,1380,1324 | 986,2538,2524 | 987,1913,1902

BATCH_RAW_INFO | 937,848,154 | 945,3815,3214 | 949,2991,2475 | 950,3716,3212 | 951,1032,564 | 954,993,594 | 956,1046,670 | 957,990,620 | 961,3735,3410 | 962,3957,3649 | 965,916,643 | 966,294,21 | 967,870,628 | 968,3671,3440 | 969,3673,3472 | 970,3556,3355 | 971,1131,930 | 973,3881,3717 | 975,785,621 | 976,764,600 | 977,3127,3002 | 978,678,553 | 979,3130,3011 | 980,2016,1897 | 981,1892,1796 | 982,106,10 | 983,1348,1258 | 984,151,74 | 985,1381,1324 | 986,2539,2524 | 987,1914,1902

BATCH_RAW_INFO | 937,849,154 | 945,3816,3214 | 949,2992,2475 | 950,3717,3212 | 951,1033,564 | 954,994,594 | 956,1047,670 | 957,991,620 | 961,3736,3410 | 962,3958,3649 | 965,917,643 | 966,295,21 | 967,871,628 | 968,3672,3440 | 969,3674,3472 | 970,3557,3355 | 971,1132,930 | 973,3882,3717 | 975,786,621 | 976,765,600 | 977,3128,3002 | 978,679,553 | 979,3131,3011 | 980,2017,1897 | 981,1893,1796 | 982,107,10 | 983,1349,1258 | 984,152,74 | 985,1382,1324 | 986,2540,2524 | 987,1915,1902

BATCH_RAW_INFO | 937,850,154 | 945,3817,3214 | 949,2993,2475 | 950,3718,3212 | 951,1034,564 | 954,995,594 | 956,1048,670 | 957,992,620 | 961,3737,3410 | 962,3959,3649 | 965,918,643 | 966,296,21 | 967,872,628 | 968,3673,3440 | 969,3675,3472 | 970,3558,3355 | 971,1133,930 | 973,3883,3717 | 975,787,621 | 976,766,600 | 977,3129,3002 | 978,680,553 | 979,3132,3011 | 980,2018,1897 | 981,1894,1796 | 982,108,10 | 983,1350,1258 | 984,153,74 | 985,1383,1324 | 986,2541,2524 | 987,1916,1902

BATCH_RAW_INFO | 937,851,154 | 945,3818,3214 | 949,2994,2475 | 950,3719,3212 | 951,1035,564 | 954,996,594 | 956,1049,670 | 957,993,620 | 961,3738,3410 | 962,3960,3649 | 965,919,643 | 966,297,21 | 967,873,628 | 968,3674,3440 | 969,3676,3472 | 970,3559,3355 | 971,1134,930 | 973,3884,3717 | 975,788,621 | 976,767,600 | 977,3130,3002 | 978,681,553 | 979,3133,3011 | 980,2019,1897 | 981,1895,1796 | 982,109,10 | 983,1351,1258 | 984,154,74 | 985,1384,1324 | 986,2542,2524 | 987,1917,1902

BATCH_RAW_INFO | 937,852,154 | 945,3819,3214 | 949,2995,2475 | 950,3720,3212 | 951,1036,564 | 954,997,594 | 956,1050,670 | 957,994,620 | 961,3739,3410 | 962,3961,3649 | 965,920,643 | 966,298,21 | 967,874,628 | 968,3675,3440 | 969,3677,3472 | 970,3560,3355 | 971,1135,930 | 973,3885,3717 | 975,789,621 | 976,768,600 | 977,3131,3002 | 978,682,553 | 979,3134,3011 | 980,2020,1897 | 981,1896,1796 | 982,110,10 | 983,1352,1258 | 984,155,74 | 985,1385,1324 | 986,2543,2524 | 987,1918,1902

BATCH_RAW_INFO | 937,853,154 | 945,3820,3214 | 949,2996,2475 | 950,3721,3212 | 951,1037,564 | 954,998,594 | 956,1051,670 | 957,995,620 | 961,3740,3410 | 962,3962,3649 | 965,921,643 | 966,299,21 | 967,875,628 | 968,3676,3440 | 969,3678,3472 | 970,3561,3355 | 971,1136,930 | 973,3886,3717 | 975,790,621 | 976,769,600 | 977,3132,3002 | 978,683,553 | 979,3135,3011 | 980,2021,1897 | 981,1897,1796 | 982,111,10 | 983,1353,1258 | 984,156,74 | 985,1386,1324 | 986,2544,2524 | 987,1919,1902

BATCH_RAW_INFO | 988,2247,2246

BATCH_RAW_INFO | 989,173,172

BATCH_RAW_INFO | 937,854,154 | 945,3821,3214 | 949,2997,2475 | 950,3722,3212 | 951,1038,564 | 954,999,594 | 956,1052,670 | 957,996,620 | 961,3741,3410 | 962,3963,3649 | 965,922,643 | 966,300,21 | 967,876,628 | 968,3677,3440 | 969,3679,3472 | 970,3562,3355 | 971,1137,930 | 973,3887,3717 | 975,791,621 | 976,770,600 | 977,3133,3002 | 978,684,553 | 979,3136,3011 | 980,2022,1897 | 981,1898,1796 | 982,112,10 | 983,1354,1258 | 984,157,74 | 985,1387,1324 | 986,2545,2524 | 987,1920,1902 | 988,2248,2246 | 989,174,172

BATCH_RAW_INFO | 937,855,154 | 945,3822,3214 | 949,2998,2475 | 950,3723,3212 | 951,1039,564 | 954,1000,594 | 956,1053,670 | 957,997,620 | 961,3742,3410 | 962,3964,3649 | 965,923,643 | 966,301,21 | 967,877,628 | 968,3678,3440 | 969,3680,3472 | 970,3563,3355 | 971,1138,930 | 973,3888,3717 | 975,792,621 | 976,771,600 | 977,3134,3002 | 978,685,553 | 979,3137,3011 | 980,2023,1897 | 981,1899,1796 | 982,113,10 | 983,1355,1258 | 984,158,74 | 985,1388,1324 | 986,2546,2524 | 987,1921,1902 | 988,2249,2246 | 989,175,172

BATCH_RAW_INFO | 937,856,154 | 945,3823,3214 | 949,2999,2475 | 950,3724,3212 | 951,1040,564 | 954,1001,594 | 956,1054,670 | 957,998,620 | 961,3743,3410 | 962,3965,3649 | 965,924,643 | 966,302,21 | 967,878,628 | 968,3679,3440 | 969,3681,3472 | 970,3564,3355 | 971,1139,930 | 973,3889,3717 | 975,793,621 | 976,772,600 | 977,3135,3002 | 978,686,553 | 979,3138,3011 | 980,2024,1897 | 981,1900,1796 | 982,114,10 | 983,1356,1258 | 984,159,74 | 985,1389,1324 | 986,2547,2524 | 987,1922,1902 | 988,2250,2246 | 989,176,172

BATCH_RAW_INFO | 937,857,154 | 945,3824,3214 | 949,3000,2475 | 950,3725,3212 | 951,1041,564 | 954,1002,594 | 956,1055,670 | 957,999,620 | 961,3744,3410 | 962,3966,3649 | 965,925,643 | 966,303,21 | 967,879,628 | 968,3680,3440 | 969,3682,3472 | 970,3565,3355 | 971,1140,930 | 973,3890,3717 | 975,794,621 | 976,773,600 | 977,3136,3002 | 978,687,553 | 979,3139,3011 | 980,2025,1897 | 981,1901,1796 | 982,115,10 | 983,1357,1258 | 984,160,74 | 985,1390,1324 | 986,2548,2524 | 987,1923,1902 | 988,2251,2246 | 989,177,172

BATCH_RAW_INFO | 990,17,16

BATCH_RAW_INFO | 937,858,154 | 945,3825,3214 | 949,3001,2475 | 950,3726,3212 | 951,1042,564 | 954,1003,594 | 956,1056,670 | 957,1000,620 | 961,3745,3410 | 962,3967,3649 | 965,926,643 | 966,304,21 | 967,880,628 | 968,3681,3440 | 969,3683,3472 | 970,3566,3355 | 971,1141,930 | 973,3891,3717 | 975,795,621 | 976,774,600 | 977,3137,3002 | 978,688,553 | 979,3140,3011 | 980,2026,1897 | 981,1902,1796 | 982,116,10 | 983,1358,1258 | 984,161,74 | 985,1391,1324 | 986,2549,2524 | 987,1924,1902 | 988,2252,2246 | 989,178,172 | 990,18,16

BATCH_RAW_INFO | 991,849,848

BATCH_RAW_INFO | 937,859,154 | 945,3826,3214 | 949,3002,2475 | 950,3727,3212 | 951,1043,564 | 954,1004,594 | 956,1057,670 | 957,1001,620 | 961,3746,3410 | 962,3968,3649 | 965,927,643 | 966,305,21 | 967,881,628 | 968,3682,3440 | 969,3684,3472 | 970,3567,3355 | 971,1142,930 | 973,3892,3717 | 975,796,621 | 976,775,600 | 977,3138,3002 | 978,689,553 | 979,3141,3011 | 980,2027,1897 | 981,1903,1796 | 982,117,10 | 983,1359,1258 | 984,162,74 | 985,1392,1324 | 986,2550,2524 | 987,1925,1902 | 988,2253,2246 | 989,179,172 | 990,19,16 | 991,850,848

BATCH_RAW_INFO | 937,860,154 | 945,3827,3214 | 949,3003,2475 | 950,3728,3212 | 951,1044,564 | 954,1005,594 | 956,1058,670 | 957,1002,620 | 961,3747,3410 | 962,3969,3649 | 965,928,643 | 966,306,21 | 967,882,628 | 968,3683,3440 | 969,3685,3472 | 970,3568,3355 | 971,1143,930 | 973,3893,3717 | 975,797,621 | 976,776,600 | 977,3139,3002 | 978,690,553 | 979,3142,3011 | 980,2028,1897 | 981,1904,1796 | 982,118,10 | 983,1360,1258 | 984,163,74 | 985,1393,1324 | 986,2551,2524 | 987,1926,1902 | 988,2254,2246 | 989,180,172 | 990,20,16 | 991,851,848

BATCH_RAW_INFO | 937,861,154 | 945,3828,3214 | 949,3004,2475 | 950,3729,3212 | 951,1045,564 | 954,1006,594 | 956,1059,670 | 957,1003,620 | 961,3748,3410 | 962,3970,3649 | 965,929,643 | 966,307,21 | 967,883,628 | 968,3684,3440 | 969,3686,3472 | 970,3569,3355 | 971,1144,930 | 973,3894,3717 | 975,798,621 | 976,777,600 | 977,3140,3002 | 978,691,553 | 979,3143,3011 | 980,2029,1897 | 981,1905,1796 | 982,119,10 | 983,1361,1258 | 984,164,74 | 985,1394,1324 | 986,2552,2524 | 987,1927,1902 | 988,2255,2246 | 989,181,172 | 990,21,16 | 991,852,848

BATCH_RAW_INFO | 937,862,154 | 945,3829,3214 | 949,3005,2475 | 950,3730,3212 | 951,1046,564 | 954,1007,594 | 956,1060,670 | 957,1004,620 | 961,3749,3410 | 962,3971,3649 | 965,930,643 | 966,308,21 | 967,884,628 | 968,3685,3440 | 969,3687,3472 | 970,3570,3355 | 971,1145,930 | 973,3895,3717 | 975,799,621 | 976,778,600 | 977,3141,3002 | 978,692,553 | 979,3144,3011 | 980,2030,1897 | 981,1906,1796 | 982,120,10 | 983,1362,1258 | 984,165,74 | 985,1395,1324 | 986,2553,2524 | 987,1928,1902 | 988,2256,2246 | 989,182,172 | 990,22,16 | 991,853,848

BATCH_RAW_INFO | 937,863,154 | 945,3830,3214 | 949,3006,2475 | 950,3731,3212 | 951,1047,564 | 954,1008,594 | 956,1061,670 | 957,1005,620 | 961,3750,3410 | 962,3972,3649 | 965,931,643 | 966,309,21 | 967,885,628 | 968,3686,3440 | 969,3688,3472 | 970,3571,3355 | 971,1146,930 | 973,3896,3717 | 975,800,621 | 976,779,600 | 977,3142,3002 | 978,693,553 | 979,3145,3011 | 980,2031,1897 | 981,1907,1796 | 982,121,10 | 983,1363,1258 | 984,166,74 | 985,1396,1324 | 986,2554,2524 | 987,1929,1902 | 988,2257,2246 | 989,183,172 | 990,23,16 | 991,854,848

BATCH_RAW_INFO | 937,864,154 | 945,3831,3214 | 950,3732,3212 | 951,1048,564 | 954,1009,594 | 956,1062,670 | 957,1006,620 | 961,3751,3410 | 962,3973,3649 | 965,932,643 | 966,310,21 | 967,886,628 | 968,3687,3440 | 969,3689,3472 | 970,3572,3355 | 971,1147,930 | 973,3897,3717 | 975,801,621 | 976,780,600 | 977,3143,3002 | 978,694,553 | 979,3146,3011 | 980,2032,1897 | 981,1908,1796 | 982,122,10 | 983,1364,1258 | 984,167,74 | 985,1397,1324 | 986,2555,2524 | 987,1930,1902 | 988,2258,2246 | 989,184,172 | 990,24,16 | 991,855,848

BATCH_RAW_INFO | 937,865,154 | 945,3832,3214 | 950,3733,3212 | 951,1049,564 | 954,1010,594 | 956,1063,670 | 957,1007,620 | 961,3752,3410 | 962,3974,3649 | 965,933,643 | 966,311,21 | 967,887,628 | 968,3688,3440 | 969,3690,3472 | 970,3573,3355 | 971,1148,930 | 973,3898,3717 | 975,802,621 | 976,781,600 | 977,3144,3002 | 978,695,553 | 979,3147,3011 | 980,2033,1897 | 981,1909,1796 | 982,123,10 | 983,1365,1258 | 984,168,74 | 985,1398,1324 | 986,2556,2524 | 987,1931,1902 | 988,2259,2246 | 989,185,172 | 990,25,16 | 991,856,848

BATCH_RAW_INFO | 937,866,154 | 945,3833,3214 | 950,3734,3212 | 951,1050,564 | 954,1011,594 | 956,1064,670 | 957,1008,620 | 961,3753,3410 | 962,3975,3649 | 965,934,643 | 966,312,21 | 967,888,628 | 968,3689,3440 | 969,3691,3472 | 970,3574,3355 | 971,1149,930 | 973,3899,3717 | 975,803,621 | 976,782,600 | 977,3145,3002 | 978,696,553 | 979,3148,3011 | 980,2034,1897 | 981,1910,1796 | 982,124,10 | 983,1366,1258 | 984,169,74 | 985,1399,1324 | 986,2557,2524 | 987,1932,1902 | 988,2260,2246 | 989,186,172 | 990,26,16 | 991,857,848

BATCH_RAW_INFO | 992,649,648

BATCH_RAW_INFO | 937,867,154 | 945,3834,3214 | 950,3735,3212 | 951,1051,564 | 954,1012,594 | 956,1065,670 | 957,1009,620 | 961,3754,3410 | 962,3976,3649 | 965,935,643 | 966,313,21 | 967,889,628 | 968,3690,3440 | 969,3692,3472 | 970,3575,3355 | 971,1150,930 | 973,3900,3717 | 975,804,621 | 976,783,600 | 977,3146,3002 | 978,697,553 | 979,3149,3011 | 980,2035,1897 | 981,1911,1796 | 982,125,10 | 983,1367,1258 | 984,170,74 | 985,1400,1324 | 986,2558,2524 | 987,1933,1902 | 988,2261,2246 | 989,187,172 | 990,27,16 | 991,858,848 | 992,650,648

BATCH_RAW_INFO | 937,868,154 | 945,3835,3214 | 950,3736,3212 | 951,1052,564 | 954,1013,594 | 956,1066,670 | 957,1010,620 | 961,3755,3410 | 962,3977,3649 | 965,936,643 | 966,314,21 | 967,890,628 | 968,3691,3440 | 969,3693,3472 | 970,3576,3355 | 971,1151,930 | 973,3901,3717 | 975,805,621 | 976,784,600 | 977,3147,3002 | 978,698,553 | 979,3150,3011 | 980,2036,1897 | 981,1912,1796 | 982,126,10 | 983,1368,1258 | 984,171,74 | 985,1401,1324 | 986,2559,2524 | 987,1934,1902 | 988,2262,2246 | 989,188,172 | 990,28,16 | 991,859,848 | 992,651,648

BATCH_RAW_INFO | 937,869,154 | 945,3836,3214 | 950,3737,3212 | 951,1053,564 | 954,1014,594 | 956,1067,670 | 957,1011,620 | 961,3756,3410 | 962,3978,3649 | 965,937,643 | 966,315,21 | 967,891,628 | 968,3692,3440 | 969,3694,3472 | 970,3577,3355 | 971,1152,930 | 973,3902,3717 | 975,806,621 | 976,785,600 | 977,3148,3002 | 978,699,553 | 979,3151,3011 | 980,2037,1897 | 981,1913,1796 | 982,127,10 | 983,1369,1258 | 984,172,74 | 985,1402,1324 | 986,2560,2524 | 987,1935,1902 | 988,2263,2246 | 989,189,172 | 990,29,16 | 991,860,848 | 992,652,648

BATCH_RAW_INFO | 937,870,154 | 945,3837,3214 | 950,3738,3212 | 951,1054,564 | 954,1015,594 | 956,1068,670 | 957,1012,620 | 961,3757,3410 | 962,3979,3649 | 965,938,643 | 966,316,21 | 967,892,628 | 968,3693,3440 | 969,3695,3472 | 970,3578,3355 | 971,1153,930 | 973,3903,3717 | 975,807,621 | 976,786,600 | 977,3149,3002 | 978,700,553 | 979,3152,3011 | 980,2038,1897 | 981,1914,1796 | 982,128,10 | 983,1370,1258 | 984,173,74 | 985,1403,1324 | 986,2561,2524 | 987,1936,1902 | 988,2264,2246 | 989,190,172 | 990,30,16 | 991,861,848 | 992,653,648

BATCH_RAW_INFO | 937,871,154 | 945,3838,3214 | 950,3739,3212 | 951,1055,564 | 954,1016,594 | 956,1069,670 | 957,1013,620 | 961,3758,3410 | 962,3980,3649 | 965,939,643 | 966,317,21 | 967,893,628 | 968,3694,3440 | 969,3696,3472 | 970,3579,3355 | 971,1154,930 | 973,3904,3717 | 975,808,621 | 976,787,600 | 977,3150,3002 | 978,701,553 | 979,3153,3011 | 980,2039,1897 | 981,1915,1796 | 982,129,10 | 983,1371,1258 | 984,174,74 | 985,1404,1324 | 986,2562,2524 | 987,1937,1902 | 988,2265,2246 | 989,191,172 | 990,31,16 | 991,862,848 | 992,654,648

BATCH_RAW_INFO | 937,872,154 | 945,3839,3214 | 950,3740,3212 | 951,1056,564 | 954,1017,594 | 956,1070,670 | 957,1014,620 | 961,3759,3410 | 962,3981,3649 | 965,940,643 | 966,318,21 | 967,894,628 | 968,3695,3440 | 969,3697,3472 | 970,3580,3355 | 971,1155,930 | 973,3905,3717 | 975,809,621 | 976,788,600 | 977,3151,3002 | 978,702,553 | 979,3154,3011 | 980,2040,1897 | 981,1916,1796 | 982,130,10 | 983,1372,1258 | 984,175,74 | 985,1405,1324 | 986,2563,2524 | 987,1938,1902 | 988,2266,2246 | 989,192,172 | 990,32,16 | 991,863,848 | 992,655,648

BATCH_RAW_INFO | 937,873,154 | 945,3840,3214 | 950,3741,3212 | 951,1057,564 | 954,1018,594 | 956,1071,670 | 957,1015,620 | 961,3760,3410 | 962,3982,3649 | 965,941,643 | 966,319,21 | 967,895,628 | 968,3696,3440 | 969,3698,3472 | 970,3581,3355 | 971,1156,930 | 973,3906,3717 | 975,810,621 | 976,789,600 | 977,3152,3002 | 978,703,553 | 979,3155,3011 | 980,2041,1897 | 981,1917,1796 | 982,131,10 | 983,1373,1258 | 984,176,74 | 985,1406,1324 | 986,2564,2524 | 987,1939,1902 | 988,2267,2246 | 989,193,172 | 990,33,16 | 991,864,848 | 992,656,648

BATCH_RAW_INFO | 993,142,141

BATCH_RAW_INFO | 937,874,154 | 945,3841,3214 | 950,3742,3212 | 951,1058,564 | 954,1019,594 | 956,1072,670 | 957,1016,620 | 961,3761,3410 | 962,3983,3649 | 965,942,643 | 966,320,21 | 967,896,628 | 968,3697,3440 | 969,3699,3472 | 970,3582,3355 | 971,1157,930 | 973,3907,3717 | 975,811,621 | 976,790,600 | 977,3153,3002 | 978,704,553 | 979,3156,3011 | 980,2042,1897 | 981,1918,1796 | 982,132,10 | 983,1374,1258 | 984,177,74 | 985,1407,1324 | 986,2565,2524 | 987,1940,1902 | 988,2268,2246 | 989,194,172 | 990,34,16 | 991,865,848 | 992,657,648 | 993,143,141

BATCH_RAW_INFO | 937,875,154 | 945,3842,3214 | 950,3743,3212 | 951,1059,564 | 954,1020,594 | 956,1073,670 | 957,1017,620 | 961,3762,3410 | 962,3984,3649 | 965,943,643 | 966,321,21 | 967,897,628 | 968,3698,3440 | 969,3700,3472 | 970,3583,3355 | 971,1158,930 | 973,3908,3717 | 975,812,621 | 976,791,600 | 977,3154,3002 | 978,705,553 | 979,3157,3011 | 980,2043,1897 | 981,1919,1796 | 982,133,10 | 983,1375,1258 | 984,178,74 | 985,1408,1324 | 986,2566,2524 | 987,1941,1902 | 988,2269,2246 | 989,195,172 | 990,35,16 | 991,866,848 | 992,658,648 | 993,144,141

BATCH_RAW_INFO | 937,876,154 | 945,3843,3214 | 950,3744,3212 | 951,1060,564 | 954,1021,594 | 956,1074,670 | 957,1018,620 | 961,3763,3410 | 962,3985,3649 | 965,944,643 | 966,322,21 | 967,898,628 | 968,3699,3440 | 969,3701,3472 | 970,3584,3355 | 971,1159,930 | 973,3909,3717 | 975,813,621 | 976,792,600 | 977,3155,3002 | 978,706,553 | 979,3158,3011 | 980,2044,1897 | 981,1920,1796 | 982,134,10 | 983,1376,1258 | 984,179,74 | 985,1409,1324 | 986,2567,2524 | 987,1942,1902 | 988,2270,2246 | 989,196,172 | 990,36,16 | 991,867,848 | 992,659,648 | 993,145,141

BATCH_RAW_INFO | 937,877,154 | 945,3844,3214 | 950,3745,3212 | 951,1061,564 | 954,1022,594 | 956,1075,670 | 957,1019,620 | 961,3764,3410 | 962,3986,3649 | 965,945,643 | 966,323,21 | 967,899,628 | 968,3700,3440 | 969,3702,3472 | 970,3585,3355 | 971,1160,930 | 973,3910,3717 | 975,814,621 | 976,793,600 | 977,3156,3002 | 978,707,553 | 979,3159,3011 | 980,2045,1897 | 981,1921,1796 | 982,135,10 | 983,1377,1258 | 984,180,74 | 985,1410,1324 | 986,2568,2524 | 987,1943,1902 | 988,2271,2246 | 989,197,172 | 990,37,16 | 991,868,848 | 992,660,648 | 993,146,141

BATCH_RAW_INFO | 937,878,154 | 945,3845,3214 | 950,3746,3212 | 951,1062,564 | 954,1023,594 | 956,1076,670 | 957,1020,620 | 961,3765,3410 | 962,3987,3649 | 965,946,643 | 966,324,21 | 967,900,628 | 968,3701,3440 | 969,3703,3472 | 970,3586,3355 | 971,1161,930 | 973,3911,3717 | 975,815,621 | 976,794,600 | 977,3157,3002 | 978,708,553 | 979,3160,3011 | 980,2046,1897 | 981,1922,1796 | 982,136,10 | 983,1378,1258 | 984,181,74 | 985,1411,1324 | 986,2569,2524 | 987,1944,1902 | 988,2272,2246 | 989,198,172 | 990,38,16 | 991,869,848 | 992,661,648 | 993,147,141

BATCH_RAW_INFO | 937,879,154 | 945,3846,3214 | 950,3747,3212 | 951,1063,564 | 954,1024,594 | 956,1077,670 | 957,1021,620 | 961,3766,3410 | 962,3988,3649 | 965,947,643 | 966,325,21 | 967,901,628 | 968,3702,3440 | 969,3704,3472 | 970,3587,3355 | 971,1162,930 | 973,3912,3717 | 975,816,621 | 976,795,600 | 977,3158,3002 | 978,709,553 | 979,3161,3011 | 980,2047,1897 | 981,1923,1796 | 982,137,10 | 983,1379,1258 | 984,182,74 | 985,1412,1324 | 986,2570,2524 | 987,1945,1902 | 988,2273,2246 | 989,199,172 | 990,39,16 | 991,870,848 | 992,662,648 | 993,148,141

BATCH_RAW_INFO | 937,880,154 | 945,3847,3214 | 950,3748,3212 | 951,1064,564 | 954,1025,594 | 956,1078,670 | 957,1022,620 | 961,3767,3410 | 962,3989,3649 | 965,948,643 | 966,326,21 | 967,902,628 | 968,3703,3440 | 969,3705,3472 | 970,3588,3355 | 971,1163,930 | 973,3913,3717 | 975,817,621 | 976,796,600 | 977,3159,3002 | 978,710,553 | 979,3162,3011 | 980,2048,1897 | 981,1924,1796 | 982,138,10 | 983,1380,1258 | 984,183,74 | 985,1413,1324 | 986,2571,2524 | 987,1946,1902 | 988,2274,2246 | 989,200,172 | 990,40,16 | 991,871,848 | 992,663,648 | 993,149,141

BATCH_RAW_INFO | 937,881,154 | 945,3848,3214 | 950,3749,3212 | 951,1065,564 | 954,1026,594 | 956,1079,670 | 957,1023,620 | 961,3768,3410 | 962,3990,3649 | 965,949,643 | 966,327,21 | 967,903,628 | 968,3704,3440 | 969,3706,3472 | 970,3589,3355 | 971,1164,930 | 973,3914,3717 | 975,818,621 | 976,797,600 | 977,3160,3002 | 978,711,553 | 979,3163,3011 | 980,2049,1897 | 981,1925,1796 | 982,139,10 | 983,1381,1258 | 984,184,74 | 985,1414,1324 | 986,2572,2524 | 987,1947,1902 | 988,2275,2246 | 989,201,172 | 990,41,16 | 991,872,848 | 992,664,648 | 993,150,141

BATCH_RAW_INFO | 937,882,154 | 945,3849,3214 | 950,3750,3212 | 951,1066,564 | 954,1027,594 | 956,1080,670 | 957,1024,620 | 961,3769,3410 | 962,3991,3649 | 965,950,643 | 966,328,21 | 967,904,628 | 968,3705,3440 | 969,3707,3472 | 970,3590,3355 | 971,1165,930 | 973,3915,3717 | 975,819,621 | 976,798,600 | 977,3161,3002 | 978,712,553 | 979,3164,3011 | 980,2050,1897 | 981,1926,1796 | 982,140,10 | 983,1382,1258 | 984,185,74 | 985,1415,1324 | 986,2573,2524 | 987,1948,1902 | 988,2276,2246 | 989,202,172 | 990,42,16 | 991,873,848 | 992,665,648 | 993,151,141

BATCH_RAW_INFO | 937,883,154 | 945,3850,3214 | 950,3751,3212 | 951,1067,564 | 954,1028,594 | 956,1081,670 | 957,1025,620 | 961,3770,3410 | 962,3992,3649 | 965,951,643 | 966,329,21 | 967,905,628 | 968,3706,3440 | 969,3708,3472 | 970,3591,3355 | 971,1166,930 | 973,3916,3717 | 975,820,621 | 976,799,600 | 977,3162,3002 | 978,713,553 | 979,3165,3011 | 980,2051,1897 | 981,1927,1796 | 982,141,10 | 983,1383,1258 | 984,186,74 | 985,1416,1324 | 986,2574,2524 | 987,1949,1902 | 988,2277,2246 | 989,203,172 | 990,43,16 | 991,874,848 | 992,666,648 | 993,152,141

BATCH_RAW_INFO | 937,884,154 | 945,3851,3214 | 950,3752,3212 | 951,1068,564 | 954,1029,594 | 956,1082,670 | 957,1026,620 | 961,3771,3410 | 962,3993,3649 | 965,952,643 | 966,330,21 | 967,906,628 | 968,3707,3440 | 969,3709,3472 | 970,3592,3355 | 971,1167,930 | 973,3917,3717 | 975,821,621 | 976,800,600 | 977,3163,3002 | 978,714,553 | 979,3166,3011 | 980,2052,1897 | 981,1928,1796 | 982,142,10 | 983,1384,1258 | 984,187,74 | 985,1417,1324 | 986,2575,2524 | 987,1950,1902 | 988,2278,2246 | 989,204,172 | 990,44,16 | 991,875,848 | 992,667,648 | 993,153,141

BATCH_RAW_INFO | 937,885,154 | 945,3852,3214 | 950,3753,3212 | 951,1069,564 | 954,1030,594 | 956,1083,670 | 957,1027,620 | 961,3772,3410 | 962,3994,3649 | 965,953,643 | 966,331,21 | 967,907,628 | 968,3708,3440 | 969,3710,3472 | 970,3593,3355 | 971,1168,930 | 973,3918,3717 | 975,822,621 | 976,801,600 | 977,3164,3002 | 978,715,553 | 979,3167,3011 | 980,2053,1897 | 981,1929,1796 | 982,143,10 | 983,1385,1258 | 984,188,74 | 985,1418,1324 | 986,2576,2524 | 987,1951,1902 | 988,2279,2246 | 989,205,172 | 990,45,16 | 991,876,848 | 992,668,648 | 993,154,141

BATCH_RAW_INFO | 937,886,154 | 945,3853,3214 | 950,3754,3212 | 951,1070,564 | 954,1031,594 | 956,1084,670 | 957,1028,620 | 961,3773,3410 | 962,3995,3649 | 965,954,643 | 966,332,21 | 967,908,628 | 968,3709,3440 | 969,3711,3472 | 970,3594,3355 | 971,1169,930 | 973,3919,3717 | 975,823,621 | 976,802,600 | 977,3165,3002 | 978,716,553 | 979,3168,3011 | 980,2054,1897 | 981,1930,1796 | 982,144,10 | 983,1386,1258 | 984,189,74 | 985,1419,1324 | 986,2577,2524 | 987,1952,1902 | 988,2280,2246 | 989,206,172 | 990,46,16 | 991,877,848 | 992,669,648 | 993,155,141

BATCH_RAW_INFO | 937,887,154 | 945,3854,3214 | 950,3755,3212 | 951,1071,564 | 954,1032,594 | 956,1085,670 | 957,1029,620 | 961,3774,3410 | 962,3996,3649 | 965,955,643 | 966,333,21 | 967,909,628 | 968,3710,3440 | 969,3712,3472 | 970,3595,3355 | 971,1170,930 | 973,3920,3717 | 975,824,621 | 976,803,600 | 977,3166,3002 | 978,717,553 | 979,3169,3011 | 980,2055,1897 | 981,1931,1796 | 982,145,10 | 983,1387,1258 | 984,190,74 | 985,1420,1324 | 986,2578,2524 | 987,1953,1902 | 988,2281,2246 | 989,207,172 | 990,47,16 | 991,878,848 | 992,670,648 | 993,156,141

BATCH_RAW_INFO | 937,888,154 | 945,3855,3214 | 950,3756,3212 | 951,1072,564 | 954,1033,594 | 956,1086,670 | 957,1030,620 | 961,3775,3410 | 962,3997,3649 | 965,956,643 | 966,334,21 | 967,910,628 | 968,3711,3440 | 969,3713,3472 | 970,3596,3355 | 971,1171,930 | 973,3921,3717 | 975,825,621 | 976,804,600 | 977,3167,3002 | 978,718,553 | 979,3170,3011 | 980,2056,1897 | 981,1932,1796 | 982,146,10 | 983,1388,1258 | 984,191,74 | 985,1421,1324 | 986,2579,2524 | 987,1954,1902 | 988,2282,2246 | 989,208,172 | 990,48,16 | 991,879,848 | 992,671,648 | 993,157,141

BATCH_RAW_INFO | 937,889,154 | 945,3856,3214 | 950,3757,3212 | 951,1073,564 | 954,1034,594 | 956,1087,670 | 957,1031,620 | 961,3776,3410 | 962,3998,3649 | 965,957,643 | 966,335,21 | 967,911,628 | 968,3712,3440 | 969,3714,3472 | 970,3597,3355 | 971,1172,930 | 973,3922,3717 | 975,826,621 | 976,805,600 | 977,3168,3002 | 978,719,553 | 979,3171,3011 | 980,2057,1897 | 981,1933,1796 | 982,147,10 | 983,1389,1258 | 984,192,74 | 985,1422,1324 | 986,2580,2524 | 987,1955,1902 | 988,2283,2246 | 989,209,172 | 990,49,16 | 991,880,848 | 992,672,648 | 993,158,141

BATCH_RAW_INFO | 937,890,154 | 945,3857,3214 | 950,3758,3212 | 951,1074,564 | 954,1035,594 | 956,1088,670 | 957,1032,620 | 961,3777,3410 | 962,3999,3649 | 965,958,643 | 966,336,21 | 967,912,628 | 968,3713,3440 | 969,3715,3472 | 970,3598,3355 | 971,1173,930 | 973,3923,3717 | 975,827,621 | 976,806,600 | 977,3169,3002 | 978,720,553 | 979,3172,3011 | 980,2058,1897 | 981,1934,1796 | 982,148,10 | 983,1390,1258 | 984,193,74 | 985,1423,1324 | 986,2581,2524 | 987,1956,1902 | 988,2284,2246 | 989,210,172 | 990,50,16 | 991,881,848 | 992,673,648 | 993,159,141

BATCH_RAW_INFO | 945,3858,3214 | 950,3759,3212 | 951,1075,564 | 954,1036,594 | 956,1089,670 | 957,1033,620 | 961,3778,3410 | 962,4000,3649 | 965,959,643 | 966,337,21 | 967,913,628 | 968,3714,3440 | 969,3716,3472 | 970,3599,3355 | 971,1174,930 | 973,3924,3717 | 975,828,621 | 976,807,600 | 977,3170,3002 | 978,721,553 | 979,3173,3011 | 980,2059,1897 | 981,1935,1796 | 982,149,10 | 983,1391,1258 | 984,194,74 | 985,1424,1324 | 986,2582,2524 | 987,1957,1902 | 988,2285,2246 | 989,211,172 | 990,51,16 | 991,882,848 | 992,674,648 | 993,160,141

BATCH_RAW_INFO | 945,3859,3214 | 950,3760,3212 | 951,1076,564 | 954,1037,594 | 956,1090,670 | 957,1034,620 | 961,3779,3410 | 962,4001,3649 | 965,960,643 | 966,338,21 | 967,914,628 | 968,3715,3440 | 969,3717,3472 | 970,3600,3355 | 971,1175,930 | 973,3925,3717 | 975,829,621 | 976,808,600 | 977,3171,3002 | 978,722,553 | 979,3174,3011 | 980,2060,1897 | 981,1936,1796 | 982,150,10 | 983,1392,1258 | 984,195,74 | 985,1425,1324 | 986,2583,2524 | 987,1958,1902 | 988,2286,2246 | 989,212,172 | 990,52,16 | 991,883,848 | 992,675,648 | 993,161,141

BATCH_RAW_INFO | 945,3860,3214 | 950,3761,3212 | 951,1077,564 | 954,1038,594 | 956,1091,670 | 957,1035,620 | 961,3780,3410 | 962,4002,3649 | 965,961,643 | 966,339,21 | 967,915,628 | 968,3716,3440 | 969,3718,3472 | 970,3601,3355 | 971,1176,930 | 973,3926,3717 | 975,830,621 | 976,809,600 | 977,3172,3002 | 978,723,553 | 979,3175,3011 | 980,2061,1897 | 981,1937,1796 | 982,151,10 | 983,1393,1258 | 984,196,74 | 985,1426,1324 | 986,2584,2524 | 987,1959,1902 | 988,2287,2246 | 989,213,172 | 990,53,16 | 991,884,848 | 992,676,648 | 993,162,141

BATCH_RAW_INFO | 945,3861,3214 | 950,3762,3212 | 951,1078,564 | 954,1039,594 | 956,1092,670 | 957,1036,620 | 961,3781,3410 | 962,4003,3649 | 965,962,643 | 966,340,21 | 967,916,628 | 968,3717,3440 | 969,3719,3472 | 970,3602,3355 | 971,1177,930 | 973,3927,3717 | 975,831,621 | 976,810,600 | 977,3173,3002 | 978,724,553 | 979,3176,3011 | 980,2062,1897 | 981,1938,1796 | 982,152,10 | 983,1394,1258 | 984,197,74 | 985,1427,1324 | 986,2585,2524 | 987,1960,1902 | 988,2288,2246 | 989,214,172 | 990,54,16 | 991,885,848 | 992,677,648 | 993,163,141

BATCH_RAW_INFO | 945,3862,3214 | 950,3763,3212 | 951,1079,564 | 954,1040,594 | 956,1093,670 | 957,1037,620 | 961,3782,3410 | 962,4004,3649 | 965,963,643 | 966,341,21 | 967,917,628 | 968,3718,3440 | 969,3720,3472 | 970,3603,3355 | 971,1178,930 | 973,3928,3717 | 975,832,621 | 976,811,600 | 977,3174,3002 | 978,725,553 | 979,3177,3011 | 980,2063,1897 | 981,1939,1796 | 982,153,10 | 983,1395,1258 | 984,198,74 | 985,1428,1324 | 986,2586,2524 | 987,1961,1902 | 988,2289,2246 | 989,215,172 | 990,55,16 | 991,886,848 | 992,678,648

BATCH_RAW_INFO | 945,3863,3214 | 950,3764,3212 | 951,1080,564 | 954,1041,594 | 956,1094,670 | 957,1038,620 | 961,3783,3410 | 962,4005,3649 | 965,964,643 | 966,342,21 | 967,918,628 | 968,3719,3440 | 969,3721,3472 | 970,3604,3355 | 971,1179,930 | 973,3929,3717 | 975,833,621 | 976,812,600 | 977,3175,3002 | 978,726,553 | 979,3178,3011 | 980,2064,1897 | 981,1940,1796 | 982,154,10 | 983,1396,1258 | 984,199,74 | 985,1429,1324 | 986,2587,2524 | 987,1962,1902 | 988,2290,2246 | 989,216,172 | 990,56,16 | 991,887,848 | 992,679,648

BATCH_RAW_INFO | 945,3864,3214 | 950,3765,3212 | 951,1081,564 | 954,1042,594 | 956,1095,670 | 957,1039,620 | 961,3784,3410 | 962,4006,3649 | 965,965,643 | 966,343,21 | 967,919,628 | 968,3720,3440 | 969,3722,3472 | 970,3605,3355 | 971,1180,930 | 973,3930,3717 | 975,834,621 | 976,813,600 | 977,3176,3002 | 978,727,553 | 979,3179,3011 | 980,2065,1897 | 981,1941,1796 | 982,155,10 | 983,1397,1258 | 984,200,74 | 985,1430,1324 | 986,2588,2524 | 987,1963,1902 | 988,2291,2246 | 989,217,172 | 990,57,16 | 991,888,848 | 992,680,648

BATCH_RAW_INFO | 945,3865,3214 | 950,3766,3212 | 951,1082,564 | 954,1043,594 | 956,1096,670 | 957,1040,620 | 961,3785,3410 | 962,4007,3649 | 965,966,643 | 966,344,21 | 967,920,628 | 968,3721,3440 | 969,3723,3472 | 970,3606,3355 | 971,1181,930 | 973,3931,3717 | 975,835,621 | 976,814,600 | 977,3177,3002 | 978,728,553 | 979,3180,3011 | 980,2066,1897 | 981,1942,1796 | 982,156,10 | 983,1398,1258 | 984,201,74 | 985,1431,1324 | 986,2589,2524 | 987,1964,1902 | 988,2292,2246 | 989,218,172 | 990,58,16 | 991,889,848 | 992,681,648

BATCH_RAW_INFO | 945,3866,3214 | 950,3767,3212 | 951,1083,564 | 954,1044,594 | 956,1097,670 | 957,1041,620 | 961,3786,3410 | 962,4008,3649 | 965,967,643 | 966,345,21 | 967,921,628 | 968,3722,3440 | 969,3724,3472 | 970,3607,3355 | 971,1182,930 | 973,3932,3717 | 975,836,621 | 976,815,600 | 977,3178,3002 | 978,729,553 | 979,3181,3011 | 980,2067,1897 | 981,1943,1796 | 982,157,10 | 983,1399,1258 | 984,202,74 | 985,1432,1324 | 986,2590,2524 | 987,1965,1902 | 988,2293,2246 | 989,219,172 | 990,59,16 | 991,890,848 | 992,682,648

BATCH_RAW_INFO | 945,3867,3214 | 950,3768,3212 | 951,1084,564 | 954,1045,594 | 957,1042,620 | 961,3787,3410 | 962,4009,3649 | 965,968,643 | 966,346,21 | 967,922,628 | 968,3723,3440 | 969,3725,3472 | 970,3608,3355 | 971,1183,930 | 973,3933,3717 | 975,837,621 | 976,816,600 | 977,3179,3002 | 978,730,553 | 979,3182,3011 | 980,2068,1897 | 981,1944,1796 | 982,158,10 | 983,1400,1258 | 984,203,74 | 985,1433,1324 | 986,2591,2524 | 987,1966,1902 | 988,2294,2246 | 989,220,172 | 990,60,16 | 991,891,848 | 992,683,648

BATCH_RAW_INFO | 945,3868,3214 | 950,3769,3212 | 951,1085,564 | 954,1046,594 | 957,1043,620 | 961,3788,3410 | 962,4010,3649 | 965,969,643 | 966,347,21 | 967,923,628 | 968,3724,3440 | 969,3726,3472 | 970,3609,3355 | 971,1184,930 | 973,3934,3717 | 975,838,621 | 976,817,600 | 977,3180,3002 | 978,731,553 | 979,3183,3011 | 980,2069,1897 | 981,1945,1796 | 982,159,10 | 983,1401,1258 | 984,204,74 | 985,1434,1324 | 986,2592,2524 | 987,1967,1902 | 988,2295,2246 | 989,221,172 | 990,61,16 | 991,892,848 | 992,684,648

BATCH_RAW_INFO | 945,3869,3214 | 950,3770,3212 | 951,1086,564 | 954,1047,594 | 957,1044,620 | 961,3789,3410 | 962,4011,3649 | 965,970,643 | 966,348,21 | 967,924,628 | 968,3725,3440 | 969,3727,3472 | 970,3610,3355 | 971,1185,930 | 973,3935,3717 | 975,839,621 | 976,818,600 | 977,3181,3002 | 978,732,553 | 979,3184,3011 | 980,2070,1897 | 981,1946,1796 | 982,160,10 | 983,1402,1258 | 984,205,74 | 985,1435,1324 | 986,2593,2524 | 987,1968,1902 | 988,2296,2246 | 989,222,172 | 990,62,16 | 991,893,848 | 992,685,648

BATCH_RAW_INFO | 945,3870,3214 | 950,3771,3212 | 951,1087,564 | 954,1048,594 | 957,1045,620 | 961,3790,3410 | 962,4012,3649 | 965,971,643 | 966,349,21 | 967,925,628 | 968,3726,3440 | 969,3728,3472 | 970,3611,3355 | 971,1186,930 | 973,3936,3717 | 975,840,621 | 976,819,600 | 977,3182,3002 | 978,733,553 | 979,3185,3011 | 980,2071,1897 | 981,1947,1796 | 982,161,10 | 983,1403,1258 | 984,206,74 | 985,1436,1324 | 986,2594,2524 | 987,1969,1902 | 988,2297,2246 | 989,223,172 | 990,63,16 | 991,894,848 | 992,686,648

BATCH_RAW_INFO | 945,3871,3214 | 950,3772,3212 | 951,1088,564 | 954,1049,594 | 957,1046,620 | 961,3791,3410 | 962,4013,3649 | 965,972,643 | 966,350,21 | 967,926,628 | 968,3727,3440 | 969,3729,3472 | 970,3612,3355 | 971,1187,930 | 973,3937,3717 | 975,841,621 | 976,820,600 | 977,3183,3002 | 978,734,553 | 979,3186,3011 | 980,2072,1897 | 981,1948,1796 | 982,162,10 | 983,1404,1258 | 984,207,74 | 985,1437,1324 | 986,2595,2524 | 987,1970,1902 | 988,2298,2246 | 989,224,172 | 990,64,16 | 991,895,848 | 992,687,648

BATCH_RAW_INFO | 945,3872,3214 | 950,3773,3212 | 951,1089,564 | 954,1050,594 | 957,1047,620 | 961,3792,3410 | 962,4014,3649 | 965,973,643 | 966,351,21 | 967,927,628 | 968,3728,3440 | 969,3730,3472 | 970,3613,3355 | 971,1188,930 | 973,3938,3717 | 975,842,621 | 976,821,600 | 977,3184,3002 | 978,735,553 | 979,3187,3011 | 980,2073,1897 | 981,1949,1796 | 982,163,10 | 983,1405,1258 | 984,208,74 | 985,1438,1324 | 986,2596,2524 | 987,1971,1902 | 988,2299,2246 | 989,225,172 | 990,65,16 | 991,896,848 | 992,688,648

BATCH_RAW_INFO | 945,3873,3214 | 950,3774,3212 | 951,1090,564 | 954,1051,594 | 957,1048,620 | 961,3793,3410 | 962,4015,3649 | 965,974,643 | 966,352,21 | 967,928,628 | 968,3729,3440 | 969,3731,3472 | 970,3614,3355 | 971,1189,930 | 973,3939,3717 | 975,843,621 | 976,822,600 | 977,3185,3002 | 978,736,553 | 979,3188,3011 | 980,2074,1897 | 981,1950,1796 | 982,164,10 | 983,1406,1258 | 984,209,74 | 985,1439,1324 | 986,2597,2524 | 987,1972,1902 | 988,2300,2246 | 989,226,172 | 990,66,16 | 991,897,848 | 992,689,648

BATCH_RAW_INFO | 945,3874,3214 | 950,3775,3212 | 951,1091,564 | 954,1052,594 | 957,1049,620 | 961,3794,3410 | 962,4016,3649 | 965,975,643 | 966,353,21 | 967,929,628 | 968,3730,3440 | 969,3732,3472 | 970,3615,3355 | 971,1190,930 | 973,3940,3717 | 975,844,621 | 976,823,600 | 977,3186,3002 | 978,737,553 | 979,3189,3011 | 980,2075,1897 | 981,1951,1796 | 982,165,10 | 983,1407,1258 | 984,210,74 | 985,1440,1324 | 986,2598,2524 | 987,1973,1902 | 988,2301,2246 | 989,227,172 | 990,67,16 | 991,898,848 | 992,690,648

BATCH_RAW_INFO | 945,3875,3214 | 950,3776,3212 | 951,1092,564 | 954,1053,594 | 957,1050,620 | 961,3795,3410 | 962,4017,3649 | 965,976,643 | 966,354,21 | 967,930,628 | 968,3731,3440 | 969,3733,3472 | 970,3616,3355 | 971,1191,930 | 973,3941,3717 | 975,845,621 | 976,824,600 | 977,3187,3002 | 978,738,553 | 979,3190,3011 | 980,2076,1897 | 981,1952,1796 | 982,166,10 | 983,1408,1258 | 984,211,74 | 985,1441,1324 | 986,2599,2524 | 987,1974,1902 | 988,2302,2246 | 989,228,172 | 990,68,16 | 991,899,848 | 992,691,648

BATCH_RAW_INFO | 945,3876,3214 | 950,3777,3212 | 951,1093,564 | 954,1054,594 | 957,1051,620 | 961,3796,3410 | 962,4018,3649 | 965,977,643 | 966,355,21 | 967,931,628 | 968,3732,3440 | 969,3734,3472 | 970,3617,3355 | 971,1192,930 | 973,3942,3717 | 975,846,621 | 976,825,600 | 977,3188,3002 | 978,739,553 | 979,3191,3011 | 980,2077,1897 | 981,1953,1796 | 982,167,10 | 983,1409,1258 | 984,212,74 | 985,1442,1324 | 986,2600,2524 | 987,1975,1902 | 988,2303,2246 | 989,229,172 | 990,69,16 | 991,900,848 | 992,692,648

BATCH_RAW_INFO | 945,3877,3214 | 950,3778,3212 | 951,1094,564 | 954,1055,594 | 957,1052,620 | 961,3797,3410 | 962,4019,3649 | 965,978,643 | 966,356,21 | 967,932,628 | 968,3733,3440 | 969,3735,3472 | 970,3618,3355 | 971,1193,930 | 973,3943,3717 | 975,847,621 | 976,826,600 | 977,3189,3002 | 978,740,553 | 979,3192,3011 | 980,2078,1897 | 981,1954,1796 | 982,168,10 | 983,1410,1258 | 984,213,74 | 985,1443,1324 | 986,2601,2524 | 987,1976,1902 | 988,2304,2246 | 989,230,172 | 990,70,16 | 991,901,848 | 992,693,648

BATCH_RAW_INFO | 945,3878,3214 | 950,3779,3212 | 951,1095,564 | 954,1056,594 | 957,1053,620 | 961,3798,3410 | 962,4020,3649 | 965,979,643 | 966,357,21 | 967,933,628 | 968,3734,3440 | 969,3736,3472 | 970,3619,3355 | 971,1194,930 | 973,3944,3717 | 975,848,621 | 976,827,600 | 977,3190,3002 | 978,741,553 | 979,3193,3011 | 980,2079,1897 | 981,1955,1796 | 982,169,10 | 983,1411,1258 | 984,214,74 | 985,1444,1324 | 986,2602,2524 | 987,1977,1902 | 988,2305,2246 | 989,231,172 | 990,71,16 | 991,902,848 | 992,694,648

BATCH_RAW_INFO | 945,3879,3214 | 950,3780,3212 | 951,1096,564 | 954,1057,594 | 957,1054,620 | 961,3799,3410 | 962,4021,3649 | 965,980,643 | 966,358,21 | 967,934,628 | 968,3735,3440 | 969,3737,3472 | 970,3620,3355 | 971,1195,930 | 973,3945,3717 | 975,849,621 | 976,828,600 | 977,3191,3002 | 978,742,553 | 979,3194,3011 | 980,2080,1897 | 981,1956,1796 | 982,170,10 | 983,1412,1258 | 984,215,74 | 985,1445,1324 | 986,2603,2524 | 987,1978,1902 | 988,2306,2246 | 989,232,172 | 990,72,16 | 991,903,848 | 992,695,648

BATCH_RAW_INFO | 945,3880,3214 | 950,3781,3212 | 951,1097,564 | 954,1058,594 | 957,1055,620 | 961,3800,3410 | 962,4022,3649 | 965,981,643 | 966,359,21 | 967,935,628 | 968,3736,3440 | 969,3738,3472 | 970,3621,3355 | 971,1196,930 | 973,3946,3717 | 975,850,621 | 976,829,600 | 977,3192,3002 | 978,743,553 | 979,3195,3011 | 980,2081,1897 | 981,1957,1796 | 982,171,10 | 983,1413,1258 | 984,216,74 | 985,1446,1324 | 986,2604,2524 | 987,1979,1902 | 988,2307,2246 | 989,233,172 | 990,73,16 | 991,904,848 | 992,696,648

BATCH_RAW_INFO | 945,3881,3214 | 950,3782,3212 | 951,1098,564 | 954,1059,594 | 957,1056,620 | 961,3801,3410 | 962,4023,3649 | 965,982,643 | 966,360,21 | 967,936,628 | 968,3737,3440 | 969,3739,3472 | 970,3622,3355 | 971,1197,930 | 973,3947,3717 | 975,851,621 | 976,830,600 | 977,3193,3002 | 978,744,553 | 979,3196,3011 | 980,2082,1897 | 981,1958,1796 | 982,172,10 | 983,1414,1258 | 984,217,74 | 985,1447,1324 | 986,2605,2524 | 987,1980,1902 | 988,2308,2246 | 989,234,172 | 990,74,16 | 991,905,848 | 992,697,648

BATCH_RAW_INFO | 945,3882,3214 | 950,3783,3212 | 951,1099,564 | 954,1060,594 | 957,1057,620 | 961,3802,3410 | 962,4024,3649 | 965,983,643 | 966,361,21 | 967,937,628 | 968,3738,3440 | 969,3740,3472 | 970,3623,3355 | 971,1198,930 | 973,3948,3717 | 975,852,621 | 976,831,600 | 977,3194,3002 | 978,745,553 | 979,3197,3011 | 980,2083,1897 | 981,1959,1796 | 982,173,10 | 983,1415,1258 | 984,218,74 | 985,1448,1324 | 986,2606,2524 | 987,1981,1902 | 988,2309,2246 | 989,235,172 | 990,75,16 | 991,906,848 | 992,698,648

BATCH_RAW_INFO | 945,3883,3214 | 950,3784,3212 | 951,1100,564 | 954,1061,594 | 957,1058,620 | 961,3803,3410 | 962,4025,3649 | 965,984,643 | 966,362,21 | 967,938,628 | 968,3739,3440 | 969,3741,3472 | 970,3624,3355 | 971,1199,930 | 973,3949,3717 | 975,853,621 | 976,832,600 | 977,3195,3002 | 978,746,553 | 979,3198,3011 | 980,2084,1897 | 981,1960,1796 | 982,174,10 | 983,1416,1258 | 984,219,74 | 985,1449,1324 | 986,2607,2524 | 987,1982,1902 | 988,2310,2246 | 989,236,172 | 990,76,16 | 991,907,848 | 992,699,648

BATCH_RAW_INFO | 945,3884,3214 | 950,3785,3212 | 951,1101,564 | 954,1062,594 | 957,1059,620 | 961,3804,3410 | 962,4026,3649 | 965,985,643 | 966,363,21 | 967,939,628 | 968,3740,3440 | 969,3742,3472 | 970,3625,3355 | 971,1200,930 | 973,3950,3717 | 975,854,621 | 976,833,600 | 977,3196,3002 | 978,747,553 | 979,3199,3011 | 980,2085,1897 | 981,1961,1796 | 982,175,10 | 983,1417,1258 | 984,220,74 | 985,1450,1324 | 986,2608,2524 | 987,1983,1902 | 988,2311,2246 | 989,237,172 | 990,77,16 | 991,908,848 | 992,700,648

BATCH_RAW_INFO | 945,3885,3214 | 950,3786,3212 | 951,1102,564 | 954,1063,594 | 957,1060,620 | 961,3805,3410 | 962,4027,3649 | 965,986,643 | 966,364,21 | 967,940,628 | 968,3741,3440 | 969,3743,3472 | 970,3626,3355 | 971,1201,930 | 973,3951,3717 | 975,855,621 | 976,834,600 | 977,3197,3002 | 978,748,553 | 979,3200,3011 | 980,2086,1897 | 981,1962,1796 | 982,176,10 | 983,1418,1258 | 984,221,74 | 985,1451,1324 | 986,2609,2524 | 987,1984,1902 | 988,2312,2246 | 989,238,172 | 990,78,16 | 991,909,848 | 992,701,648

BATCH_RAW_INFO | 945,3886,3214 | 950,3787,3212 | 951,1103,564 | 954,1064,594 | 957,1061,620 | 961,3806,3410 | 962,4028,3649 | 965,987,643 | 966,365,21 | 967,941,628 | 968,3742,3440 | 969,3744,3472 | 970,3627,3355 | 971,1202,930 | 973,3952,3717 | 975,856,621 | 976,835,600 | 977,3198,3002 | 978,749,553 | 979,3201,3011 | 980,2087,1897 | 981,1963,1796 | 982,177,10 | 983,1419,1258 | 984,222,74 | 985,1452,1324 | 986,2610,2524 | 987,1985,1902 | 988,2313,2246 | 989,239,172 | 990,79,16 | 991,910,848 | 992,702,648

BATCH_RAW_INFO | 994,2403,2402

BATCH_RAW_INFO | 995,2724,2723

BATCH_RAW_INFO | 996,176,175

BATCH_RAW_INFO | 945,3887,3214 | 950,3788,3212 | 951,1104,564 | 954,1065,594 | 957,1062,620 | 961,3807,3410 | 962,4029,3649 | 965,988,643 | 966,366,21 | 967,942,628 | 968,3743,3440 | 969,3745,3472 | 970,3628,3355 | 971,1203,930 | 973,3953,3717 | 975,857,621 | 976,836,600 | 977,3199,3002 | 978,750,553 | 979,3202,3011 | 980,2088,1897 | 981,1964,1796 | 982,178,10 | 983,1420,1258 | 984,223,74 | 985,1453,1324 | 986,2611,2524 | 987,1986,1902 | 988,2314,2246 | 989,240,172 | 990,80,16 | 991,911,848 | 992,703,648 | 994,2404,2402 | 995,2725,2723 | 996,177,175

BATCH_RAW_INFO | 945,3888,3214 | 950,3789,3212 | 951,1105,564 | 954,1066,594 | 957,1063,620 | 961,3808,3410 | 962,4030,3649 | 965,989,643 | 966,367,21 | 967,943,628 | 968,3744,3440 | 969,3746,3472 | 970,3629,3355 | 971,1204,930 | 973,3954,3717 | 975,858,621 | 976,837,600 | 977,3200,3002 | 978,751,553 | 979,3203,3011 | 980,2089,1897 | 981,1965,1796 | 982,179,10 | 983,1421,1258 | 984,224,74 | 985,1454,1324 | 986,2612,2524 | 987,1987,1902 | 988,2315,2246 | 989,241,172 | 990,81,16 | 991,912,848 | 992,704,648 | 994,2405,2402 | 995,2726,2723 | 996,178,175

BATCH_RAW_INFO | 997,3997,3996

BATCH_RAW_INFO | 945,3889,3214 | 950,3790,3212 | 951,1106,564 | 954,1067,594 | 957,1064,620 | 961,3809,3410 | 962,4031,3649 | 965,990,643 | 966,368,21 | 967,944,628 | 968,3745,3440 | 969,3747,3472 | 970,3630,3355 | 971,1205,930 | 973,3955,3717 | 975,859,621 | 976,838,600 | 977,3201,3002 | 978,752,553 | 979,3204,3011 | 980,2090,1897 | 981,1966,1796 | 982,180,10 | 983,1422,1258 | 984,225,74 | 985,1455,1324 | 986,2613,2524 | 987,1988,1902 | 988,2316,2246 | 989,242,172 | 990,82,16 | 991,913,848 | 992,705,648 | 994,2406,2402 | 995,2727,2723 | 996,179,175 | 997,3998,3996

BATCH_RAW_INFO | 945,3890,3214 | 950,3791,3212 | 951,1107,564 | 954,1068,594 | 957,1065,620 | 961,3810,3410 | 962,4032,3649 | 965,991,643 | 966,369,21 | 967,945,628 | 968,3746,3440 | 969,3748,3472 | 970,3631,3355 | 971,1206,930 | 973,3956,3717 | 975,860,621 | 976,839,600 | 977,3202,3002 | 978,753,553 | 979,3205,3011 | 980,2091,1897 | 981,1967,1796 | 982,181,10 | 983,1423,1258 | 984,226,74 | 985,1456,1324 | 986,2614,2524 | 987,1989,1902 | 988,2317,2246 | 989,243,172 | 990,83,16 | 991,914,848 | 992,706,648 | 994,2407,2402 | 995,2728,2723 | 996,180,175 | 997,3999,3996

BATCH_RAW_INFO | 945,3891,3214 | 950,3792,3212 | 951,1108,564 | 954,1069,594 | 957,1066,620 | 961,3811,3410 | 962,4033,3649 | 965,992,643 | 966,370,21 | 967,946,628 | 968,3747,3440 | 969,3749,3472 | 970,3632,3355 | 971,1207,930 | 973,3957,3717 | 975,861,621 | 976,840,600 | 977,3203,3002 | 978,754,553 | 979,3206,3011 | 980,2092,1897 | 981,1968,1796 | 982,182,10 | 983,1424,1258 | 984,227,74 | 985,1457,1324 | 986,2615,2524 | 987,1990,1902 | 988,2318,2246 | 989,244,172 | 990,84,16 | 991,915,848 | 992,707,648 | 994,2408,2402 | 995,2729,2723 | 996,181,175 | 997,4000,3996

BATCH_RAW_INFO | 945,3892,3214 | 950,3793,3212 | 951,1109,564 | 954,1070,594 | 957,1067,620 | 961,3812,3410 | 962,4034,3649 | 965,993,643 | 966,371,21 | 967,947,628 | 968,3748,3440 | 969,3750,3472 | 970,3633,3355 | 971,1208,930 | 973,3958,3717 | 975,862,621 | 976,841,600 | 977,3204,3002 | 978,755,553 | 979,3207,3011 | 980,2093,1897 | 981,1969,1796 | 982,183,10 | 983,1425,1258 | 984,228,74 | 985,1458,1324 | 986,2616,2524 | 987,1991,1902 | 988,2319,2246 | 989,245,172 | 990,85,16 | 991,916,848 | 992,708,648 | 994,2409,2402 | 995,2730,2723 | 996,182,175 | 997,4001,3996

BATCH_RAW_INFO | 945,3893,3214 | 950,3794,3212 | 951,1110,564 | 954,1071,594 | 957,1068,620 | 961,3813,3410 | 962,4035,3649 | 965,994,643 | 966,372,21 | 967,948,628 | 968,3749,3440 | 969,3751,3472 | 970,3634,3355 | 971,1209,930 | 973,3959,3717 | 975,863,621 | 976,842,600 | 977,3205,3002 | 978,756,553 | 979,3208,3011 | 980,2094,1897 | 981,1970,1796 | 982,184,10 | 983,1426,1258 | 984,229,74 | 985,1459,1324 | 986,2617,2524 | 987,1992,1902 | 988,2320,2246 | 989,246,172 | 990,86,16 | 991,917,848 | 992,709,648 | 994,2410,2402 | 995,2731,2723 | 996,183,175 | 997,4002,3996

BATCH_RAW_INFO | 945,3894,3214 | 950,3795,3212 | 951,1111,564 | 954,1072,594 | 957,1069,620 | 961,3814,3410 | 962,4036,3649 | 965,995,643 | 966,373,21 | 967,949,628 | 968,3750,3440 | 969,3752,3472 | 970,3635,3355 | 971,1210,930 | 973,3960,3717 | 975,864,621 | 976,843,600 | 977,3206,3002 | 978,757,553 | 979,3209,3011 | 980,2095,1897 | 981,1971,1796 | 982,185,10 | 983,1427,1258 | 984,230,74 | 985,1460,1324 | 986,2618,2524 | 987,1993,1902 | 988,2321,2246 | 989,247,172 | 990,87,16 | 991,918,848 | 992,710,648 | 994,2411,2402 | 995,2732,2723 | 996,184,175 | 997,4003,3996

BATCH_RAW_INFO | 945,3895,3214 | 950,3796,3212 | 951,1112,564 | 954,1073,594 | 957,1070,620 | 961,3815,3410 | 962,4037,3649 | 965,996,643 | 966,374,21 | 967,950,628 | 968,3751,3440 | 969,3753,3472 | 970,3636,3355 | 971,1211,930 | 973,3961,3717 | 975,865,621 | 976,844,600 | 977,3207,3002 | 978,758,553 | 979,3210,3011 | 980,2096,1897 | 981,1972,1796 | 982,186,10 | 983,1428,1258 | 984,231,74 | 985,1461,1324 | 986,2619,2524 | 987,1994,1902 | 988,2322,2246 | 989,248,172 | 990,88,16 | 991,919,848 | 992,711,648 | 994,2412,2402 | 995,2733,2723 | 996,185,175 | 997,4004,3996

BATCH_RAW_INFO | 945,3896,3214 | 950,3797,3212 | 951,1113,564 | 954,1074,594 | 957,1071,620 | 961,3816,3410 | 962,4038,3649 | 965,997,643 | 966,375,21 | 967,951,628 | 968,3752,3440 | 969,3754,3472 | 970,3637,3355 | 971,1212,930 | 973,3962,3717 | 975,866,621 | 976,845,600 | 977,3208,3002 | 978,759,553 | 979,3211,3011 | 980,2097,1897 | 981,1973,1796 | 982,187,10 | 983,1429,1258 | 984,232,74 | 985,1462,1324 | 986,2620,2524 | 987,1995,1902 | 988,2323,2246 | 989,249,172 | 990,89,16 | 991,920,848 | 992,712,648 | 994,2413,2402 | 995,2734,2723 | 996,186,175 | 997,4005,3996

BATCH_RAW_INFO | 945,3897,3214 | 950,3798,3212 | 951,1114,564 | 954,1075,594 | 957,1072,620 | 961,3817,3410 | 962,4039,3649 | 965,998,643 | 966,376,21 | 967,952,628 | 968,3753,3440 | 969,3755,3472 | 970,3638,3355 | 971,1213,930 | 973,3963,3717 | 975,867,621 | 976,846,600 | 977,3209,3002 | 978,760,553 | 979,3212,3011 | 980,2098,1897 | 981,1974,1796 | 982,188,10 | 983,1430,1258 | 984,233,74 | 985,1463,1324 | 986,2621,2524 | 987,1996,1902 | 988,2324,2246 | 989,250,172 | 990,90,16 | 991,921,848 | 992,713,648 | 994,2414,2402 | 995,2735,2723 | 996,187,175 | 997,4006,3996

BATCH_RAW_INFO | 945,3898,3214 | 950,3799,3212 | 951,1115,564 | 954,1076,594 | 957,1073,620 | 961,3818,3410 | 962,4040,3649 | 965,999,643 | 966,377,21 | 967,953,628 | 968,3754,3440 | 969,3756,3472 | 970,3639,3355 | 971,1214,930 | 973,3964,3717 | 975,868,621 | 976,847,600 | 977,3210,3002 | 978,761,553 | 979,3213,3011 | 980,2099,1897 | 981,1975,1796 | 982,189,10 | 983,1431,1258 | 984,234,74 | 985,1464,1324 | 986,2622,2524 | 987,1997,1902 | 988,2325,2246 | 989,251,172 | 990,91,16 | 991,922,848 | 992,714,648 | 994,2415,2402 | 995,2736,2723 | 996,188,175 | 997,4007,3996

BATCH_RAW_INFO | 945,3899,3214 | 950,3800,3212 | 951,1116,564 | 954,1077,594 | 957,1074,620 | 961,3819,3410 | 962,4041,3649 | 965,1000,643 | 966,378,21 | 967,954,628 | 968,3755,3440 | 969,3757,3472 | 970,3640,3355 | 971,1215,930 | 973,3965,3717 | 975,869,621 | 976,848,600 | 977,3211,3002 | 978,762,553 | 979,3214,3011 | 980,2100,1897 | 981,1976,1796 | 982,190,10 | 983,1432,1258 | 984,235,74 | 985,1465,1324 | 986,2623,2524 | 987,1998,1902 | 988,2326,2246 | 989,252,172 | 990,92,16 | 991,923,848 | 992,715,648 | 994,2416,2402 | 995,2737,2723 | 996,189,175 | 997,4008,3996

BATCH_RAW_INFO | 945,3900,3214 | 950,3801,3212 | 951,1117,564 | 954,1078,594 | 957,1075,620 | 961,3820,3410 | 962,4042,3649 | 965,1001,643 | 966,379,21 | 967,955,628 | 968,3756,3440 | 969,3758,3472 | 970,3641,3355 | 971,1216,930 | 973,3966,3717 | 975,870,621 | 976,849,600 | 977,3212,3002 | 978,763,553 | 979,3215,3011 | 980,2101,1897 | 981,1977,1796 | 982,191,10 | 983,1433,1258 | 984,236,74 | 985,1466,1324 | 986,2624,2524 | 987,1999,1902 | 988,2327,2246 | 989,253,172 | 990,93,16 | 991,924,848 | 992,716,648 | 994,2417,2402 | 995,2738,2723 | 996,190,175 | 997,4009,3996

BATCH_RAW_INFO | 945,3901,3214 | 950,3802,3212 | 951,1118,564 | 954,1079,594 | 957,1076,620 | 961,3821,3410 | 962,4043,3649 | 965,1002,643 | 966,380,21 | 967,956,628 | 968,3757,3440 | 969,3759,3472 | 970,3642,3355 | 971,1217,930 | 973,3967,3717 | 975,871,621 | 976,850,600 | 977,3213,3002 | 978,764,553 | 979,3216,3011 | 980,2102,1897 | 981,1978,1796 | 982,192,10 | 983,1434,1258 | 984,237,74 | 985,1467,1324 | 986,2625,2524 | 987,2000,1902 | 988,2328,2246 | 989,254,172 | 990,94,16 | 991,925,848 | 992,717,648 | 994,2418,2402 | 995,2739,2723 | 996,191,175 | 997,4010,3996

BATCH_RAW_INFO | 945,3902,3214 | 950,3803,3212 | 951,1119,564 | 954,1080,594 | 957,1077,620 | 961,3822,3410 | 962,4044,3649 | 965,1003,643 | 966,381,21 | 967,957,628 | 968,3758,3440 | 969,3760,3472 | 970,3643,3355 | 971,1218,930 | 973,3968,3717 | 975,872,621 | 976,851,600 | 977,3214,3002 | 978,765,553 | 979,3217,3011 | 980,2103,1897 | 981,1979,1796 | 982,193,10 | 983,1435,1258 | 984,238,74 | 985,1468,1324 | 986,2626,2524 | 987,2001,1902 | 988,2329,2246 | 989,255,172 | 990,95,16 | 991,926,848 | 992,718,648 | 994,2419,2402 | 995,2740,2723 | 996,192,175 | 997,4011,3996

BATCH_RAW_INFO | 945,3903,3214 | 950,3804,3212 | 951,1120,564 | 954,1081,594 | 957,1078,620 | 961,3823,3410 | 962,4045,3649 | 965,1004,643 | 966,382,21 | 967,958,628 | 968,3759,3440 | 969,3761,3472 | 970,3644,3355 | 971,1219,930 | 973,3969,3717 | 975,873,621 | 976,852,600 | 977,3215,3002 | 978,766,553 | 979,3218,3011 | 980,2104,1897 | 981,1980,1796 | 982,194,10 | 983,1436,1258 | 984,239,74 | 985,1469,1324 | 986,2627,2524 | 987,2002,1902 | 988,2330,2246 | 989,256,172 | 990,96,16 | 991,927,848 | 992,719,648 | 994,2420,2402 | 995,2741,2723 | 996,193,175 | 997,4012,3996

BATCH_RAW_INFO | 945,3904,3214 | 950,3805,3212 | 951,1121,564 | 954,1082,594 | 957,1079,620 | 961,3824,3410 | 962,4046,3649 | 965,1005,643 | 966,383,21 | 967,959,628 | 968,3760,3440 | 969,3762,3472 | 970,3645,3355 | 971,1220,930 | 973,3970,3717 | 975,874,621 | 976,853,600 | 977,3216,3002 | 978,767,553 | 979,3219,3011 | 980,2105,1897 | 981,1981,1796 | 982,195,10 | 983,1437,1258 | 984,240,74 | 985,1470,1324 | 986,2628,2524 | 987,2003,1902 | 988,2331,2246 | 989,257,172 | 990,97,16 | 991,928,848 | 992,720,648 | 994,2421,2402 | 995,2742,2723 | 996,194,175 | 997,4013,3996

BATCH_RAW_INFO | 945,3905,3214 | 950,3806,3212 | 951,1122,564 | 954,1083,594 | 957,1080,620 | 961,3825,3410 | 962,4047,3649 | 966,384,21 | 967,960,628 | 968,3761,3440 | 969,3763,3472 | 970,3646,3355 | 971,1221,930 | 973,3971,3717 | 975,875,621 | 976,854,600 | 977,3217,3002 | 978,768,553 | 979,3220,3011 | 980,2106,1897 | 981,1982,1796 | 982,196,10 | 983,1438,1258 | 984,241,74 | 985,1471,1324 | 986,2629,2524 | 987,2004,1902 | 988,2332,2246 | 989,258,172 | 990,98,16 | 991,929,848 | 992,721,648 | 994,2422,2402 | 995,2743,2723 | 996,195,175 | 997,4014,3996

BATCH_RAW_INFO | 945,3906,3214 | 950,3807,3212 | 951,1123,564 | 954,1084,594 | 957,1081,620 | 961,3826,3410 | 962,4048,3649 | 966,385,21 | 967,961,628 | 968,3762,3440 | 969,3764,3472 | 970,3647,3355 | 971,1222,930 | 973,3972,3717 | 975,876,621 | 976,855,600 | 977,3218,3002 | 978,769,553 | 979,3221,3011 | 980,2107,1897 | 981,1983,1796 | 982,197,10 | 983,1439,1258 | 984,242,74 | 985,1472,1324 | 986,2630,2524 | 987,2005,1902 | 988,2333,2246 | 989,259,172 | 990,99,16 | 991,930,848 | 992,722,648 | 994,2423,2402 | 995,2744,2723 | 996,196,175 | 997,4015,3996

BATCH_RAW_INFO | 945,3907,3214 | 950,3808,3212 | 951,1124,564 | 954,1085,594 | 957,1082,620 | 961,3827,3410 | 962,4049,3649 | 966,386,21 | 967,962,628 | 968,3763,3440 | 969,3765,3472 | 970,3648,3355 | 971,1223,930 | 973,3973,3717 | 975,877,621 | 976,856,600 | 977,3219,3002 | 978,770,553 | 979,3222,3011 | 980,2108,1897 | 981,1984,1796 | 982,198,10 | 983,1440,1258 | 984,243,74 | 985,1473,1324 | 986,2631,2524 | 987,2006,1902 | 988,2334,2246 | 989,260,172 | 990,100,16 | 991,931,848 | 992,723,648 | 994,2424,2402 | 995,2745,2723 | 996,197,175 | 997,4016,3996

BATCH_RAW_INFO | 945,3908,3214 | 950,3809,3212 | 951,1125,564 | 954,1086,594 | 957,1083,620 | 961,3828,3410 | 962,4050,3649 | 966,387,21 | 967,963,628 | 968,3764,3440 | 969,3766,3472 | 970,3649,3355 | 971,1224,930 | 973,3974,3717 | 975,878,621 | 976,857,600 | 977,3220,3002 | 978,771,553 | 979,3223,3011 | 980,2109,1897 | 981,1985,1796 | 982,199,10 | 983,1441,1258 | 984,244,74 | 985,1474,1324 | 986,2632,2524 | 987,2007,1902 | 988,2335,2246 | 989,261,172 | 990,101,16 | 991,932,848 | 992,724,648 | 994,2425,2402 | 995,2746,2723 | 996,198,175 | 997,4017,3996

BATCH_RAW_INFO | 945,3909,3214 | 950,3810,3212 | 951,1126,564 | 954,1087,594 | 957,1084,620 | 961,3829,3410 | 962,4051,3649 | 966,388,21 | 967,964,628 | 968,3765,3440 | 969,3767,3472 | 970,3650,3355 | 971,1225,930 | 973,3975,3717 | 975,879,621 | 976,858,600 | 977,3221,3002 | 978,772,553 | 979,3224,3011 | 980,2110,1897 | 981,1986,1796 | 982,200,10 | 983,1442,1258 | 984,245,74 | 985,1475,1324 | 986,2633,2524 | 987,2008,1902 | 988,2336,2246 | 989,262,172 | 990,102,16 | 991,933,848 | 992,725,648 | 994,2426,2402 | 995,2747,2723 | 996,199,175 | 997,4018,3996

BATCH_RAW_INFO | 945,3910,3214 | 950,3811,3212 | 951,1127,564 | 954,1088,594 | 957,1085,620 | 961,3830,3410 | 962,4052,3649 | 966,389,21 | 967,965,628 | 968,3766,3440 | 969,3768,3472 | 970,3651,3355 | 971,1226,930 | 973,3976,3717 | 975,880,621 | 976,859,600 | 977,3222,3002 | 978,773,553 | 979,3225,3011 | 980,2111,1897 | 981,1987,1796 | 982,201,10 | 983,1443,1258 | 984,246,74 | 985,1476,1324 | 986,2634,2524 | 987,2009,1902 | 988,2337,2246 | 989,263,172 | 990,103,16 | 991,934,848 | 992,726,648 | 994,2427,2402 | 995,2748,2723 | 996,200,175 | 997,4019,3996

BATCH_RAW_INFO | 945,3911,3214 | 950,3812,3212 | 951,1128,564 | 954,1089,594 | 957,1086,620 | 961,3831,3410 | 962,4053,3649 | 966,390,21 | 967,966,628 | 968,3767,3440 | 969,3769,3472 | 970,3652,3355 | 971,1227,930 | 973,3977,3717 | 975,881,621 | 976,860,600 | 977,3223,3002 | 978,774,553 | 979,3226,3011 | 980,2112,1897 | 981,1988,1796 | 982,202,10 | 983,1444,1258 | 984,247,74 | 985,1477,1324 | 986,2635,2524 | 987,2010,1902 | 988,2338,2246 | 989,264,172 | 990,104,16 | 991,935,848 | 992,727,648 | 994,2428,2402 | 995,2749,2723 | 996,201,175 | 997,4020,3996

BATCH_RAW_INFO | 945,3912,3214 | 950,3813,3212 | 951,1129,564 | 954,1090,594 | 957,1087,620 | 961,3832,3410 | 962,4054,3649 | 966,391,21 | 967,967,628 | 968,3768,3440 | 969,3770,3472 | 970,3653,3355 | 971,1228,930 | 973,3978,3717 | 975,882,621 | 976,861,600 | 977,3224,3002 | 978,775,553 | 979,3227,3011 | 980,2113,1897 | 981,1989,1796 | 982,203,10 | 983,1445,1258 | 984,248,74 | 985,1478,1324 | 986,2636,2524 | 987,2011,1902 | 988,2339,2246 | 989,265,172 | 990,105,16 | 991,936,848 | 992,728,648 | 994,2429,2402 | 995,2750,2723 | 996,202,175 | 997,4021,3996

BATCH_RAW_INFO | 945,3913,3214 | 950,3814,3212 | 951,1130,564 | 954,1091,594 | 957,1088,620 | 961,3833,3410 | 962,4055,3649 | 966,392,21 | 967,968,628 | 968,3769,3440 | 969,3771,3472 | 970,3654,3355 | 971,1229,930 | 973,3979,3717 | 975,883,621 | 976,862,600 | 977,3225,3002 | 978,776,553 | 979,3228,3011 | 980,2114,1897 | 981,1990,1796 | 982,204,10 | 983,1446,1258 | 984,249,74 | 985,1479,1324 | 986,2637,2524 | 987,2012,1902 | 988,2340,2246 | 989,266,172 | 990,106,16 | 991,937,848 | 992,729,648 | 994,2430,2402 | 995,2751,2723 | 996,203,175 | 997,4022,3996

BATCH_RAW_INFO | 945,3914,3214 | 950,3815,3212 | 951,1131,564 | 954,1092,594 | 957,1089,620 | 961,3834,3410 | 962,4056,3649 | 966,393,21 | 967,969,628 | 968,3770,3440 | 969,3772,3472 | 970,3655,3355 | 971,1230,930 | 973,3980,3717 | 975,884,621 | 976,863,600 | 977,3226,3002 | 978,777,553 | 979,3229,3011 | 980,2115,1897 | 981,1991,1796 | 982,205,10 | 983,1447,1258 | 984,250,74 | 985,1480,1324 | 986,2638,2524 | 987,2013,1902 | 988,2341,2246 | 989,267,172 | 990,107,16 | 991,938,848 | 992,730,648 | 994,2431,2402 | 995,2752,2723 | 996,204,175 | 997,4023,3996

BATCH_RAW_INFO | 945,3915,3214 | 950,3816,3212 | 951,1132,564 | 954,1093,594 | 957,1090,620 | 961,3835,3410 | 962,4057,3649 | 966,394,21 | 967,970,628 | 968,3771,3440 | 969,3773,3472 | 970,3656,3355 | 971,1231,930 | 973,3981,3717 | 975,885,621 | 976,864,600 | 977,3227,3002 | 978,778,553 | 979,3230,3011 | 980,2116,1897 | 981,1992,1796 | 982,206,10 | 983,1448,1258 | 984,251,74 | 985,1481,1324 | 986,2639,2524 | 987,2014,1902 | 988,2342,2246 | 989,268,172 | 990,108,16 | 991,939,848 | 992,731,648 | 994,2432,2402 | 995,2753,2723 | 996,205,175 | 997,4024,3996

BATCH_RAW_INFO | 945,3916,3214 | 950,3817,3212 | 951,1133,564 | 954,1094,594 | 957,1091,620 | 961,3836,3410 | 962,4058,3649 | 966,395,21 | 967,971,628 | 968,3772,3440 | 969,3774,3472 | 970,3657,3355 | 971,1232,930 | 973,3982,3717 | 975,886,621 | 976,865,600 | 977,3228,3002 | 978,779,553 | 979,3231,3011 | 980,2117,1897 | 981,1993,1796 | 982,207,10 | 983,1449,1258 | 984,252,74 | 985,1482,1324 | 986,2640,2524 | 987,2015,1902 | 988,2343,2246 | 989,269,172 | 990,109,16 | 991,940,848 | 992,732,648 | 994,2433,2402 | 995,2754,2723 | 996,206,175 | 997,4025,3996

BATCH_RAW_INFO | 945,3917,3214 | 950,3818,3212 | 951,1134,564 | 954,1095,594 | 957,1092,620 | 961,3837,3410 | 962,4059,3649 | 966,396,21 | 967,972,628 | 968,3773,3440 | 969,3775,3472 | 970,3658,3355 | 971,1233,930 | 973,3983,3717 | 975,887,621 | 976,866,600 | 977,3229,3002 | 978,780,553 | 979,3232,3011 | 980,2118,1897 | 981,1994,1796 | 982,208,10 | 983,1450,1258 | 984,253,74 | 985,1483,1324 | 986,2641,2524 | 987,2016,1902 | 988,2344,2246 | 989,270,172 | 990,110,16 | 991,941,848 | 992,733,648 | 994,2434,2402 | 995,2755,2723 | 996,207,175 | 997,4026,3996

BATCH_RAW_INFO | 945,3918,3214 | 950,3819,3212 | 951,1135,564 | 954,1096,594 | 957,1093,620 | 961,3838,3410 | 962,4060,3649 | 966,397,21 | 967,973,628 | 968,3774,3440 | 969,3776,3472 | 970,3659,3355 | 971,1234,930 | 973,3984,3717 | 975,888,621 | 976,867,600 | 977,3230,3002 | 978,781,553 | 979,3233,3011 | 980,2119,1897 | 981,1995,1796 | 982,209,10 | 983,1451,1258 | 984,254,74 | 985,1484,1324 | 986,2642,2524 | 987,2017,1902 | 988,2345,2246 | 989,271,172 | 990,111,16 | 991,942,848 | 992,734,648 | 994,2435,2402 | 995,2756,2723 | 996,208,175 | 997,4027,3996

BATCH_RAW_INFO | 945,3919,3214 | 950,3820,3212 | 951,1136,564 | 954,1097,594 | 957,1094,620 | 961,3839,3410 | 962,4061,3649 | 966,398,21 | 967,974,628 | 968,3775,3440 | 969,3777,3472 | 970,3660,3355 | 971,1235,930 | 973,3985,3717 | 975,889,621 | 976,868,600 | 977,3231,3002 | 978,782,553 | 979,3234,3011 | 980,2120,1897 | 981,1996,1796 | 982,210,10 | 983,1452,1258 | 984,255,74 | 985,1485,1324 | 986,2643,2524 | 987,2018,1902 | 988,2346,2246 | 989,272,172 | 990,112,16 | 991,943,848 | 992,735,648 | 994,2436,2402 | 995,2757,2723 | 996,209,175 | 997,4028,3996

BATCH_RAW_INFO | 945,3920,3214 | 950,3821,3212 | 951,1137,564 | 954,1098,594 | 961,3840,3410 | 962,4062,3649 | 966,399,21 | 967,975,628 | 968,3776,3440 | 969,3778,3472 | 970,3661,3355 | 971,1236,930 | 973,3986,3717 | 975,890,621 | 976,869,600 | 977,3232,3002 | 978,783,553 | 979,3235,3011 | 980,2121,1897 | 981,1997,1796 | 982,211,10 | 983,1453,1258 | 984,256,74 | 985,1486,1324 | 986,2644,2524 | 987,2019,1902 | 988,2347,2246 | 989,273,172 | 990,113,16 | 991,944,848 | 992,736,648 | 994,2437,2402 | 995,2758,2723 | 996,210,175 | 997,4029,3996

BATCH_RAW_INFO | 945,3921,3214 | 950,3822,3212 | 951,1138,564 | 954,1099,594 | 961,3841,3410 | 962,4063,3649 | 966,400,21 | 967,976,628 | 968,3777,3440 | 969,3779,3472 | 970,3662,3355 | 971,1237,930 | 973,3987,3717 | 975,891,621 | 976,870,600 | 977,3233,3002 | 978,784,553 | 979,3236,3011 | 980,2122,1897 | 981,1998,1796 | 982,212,10 | 983,1454,1258 | 984,257,74 | 985,1487,1324 | 986,2645,2524 | 987,2020,1902 | 988,2348,2246 | 989,274,172 | 990,114,16 | 991,945,848 | 992,737,648 | 994,2438,2402 | 995,2759,2723 | 996,211,175 | 997,4030,3996

BATCH_RAW_INFO | 945,3922,3214 | 950,3823,3212 | 951,1139,564 | 954,1100,594 | 961,3842,3410 | 962,4064,3649 | 966,401,21 | 967,977,628 | 968,3778,3440 | 969,3780,3472 | 970,3663,3355 | 971,1238,930 | 973,3988,3717 | 975,892,621 | 976,871,600 | 977,3234,3002 | 978,785,553 | 979,3237,3011 | 980,2123,1897 | 981,1999,1796 | 982,213,10 | 983,1455,1258 | 984,258,74 | 985,1488,1324 | 986,2646,2524 | 987,2021,1902 | 988,2349,2246 | 989,275,172 | 990,115,16 | 991,946,848 | 992,738,648 | 994,2439,2402 | 995,2760,2723 | 996,212,175 | 997,4031,3996

BATCH_RAW_INFO | 945,3923,3214 | 950,3824,3212 | 951,1140,564 | 954,1101,594 | 961,3843,3410 | 962,4065,3649 | 966,402,21 | 967,978,628 | 968,3779,3440 | 970,3664,3355 | 971,1239,930 | 973,3989,3717 | 975,893,621 | 976,872,600 | 977,3235,3002 | 978,786,553 | 979,3238,3011 | 980,2124,1897 | 981,2000,1796 | 982,214,10 | 983,1456,1258 | 984,259,74 | 985,1489,1324 | 986,2647,2524 | 987,2022,1902 | 988,2350,2246 | 989,276,172 | 990,116,16 | 991,947,848 | 992,739,648 | 994,2440,2402 | 995,2761,2723 | 996,213,175 | 997,4032,3996

BATCH_RAW_INFO | 998,2654,2653

BATCH_RAW_INFO | 945,3924,3214 | 950,3825,3212 | 951,1141,564 | 954,1102,594 | 961,3844,3410 | 962,4066,3649 | 966,403,21 | 967,979,628 | 968,3780,3440 | 970,3665,3355 | 971,1240,930 | 973,3990,3717 | 975,894,621 | 976,873,600 | 977,3236,3002 | 978,787,553 | 979,3239,3011 | 980,2125,1897 | 981,2001,1796 | 982,215,10 | 983,1457,1258 | 984,260,74 | 985,1490,1324 | 986,2648,2524 | 987,2023,1902 | 988,2351,2246 | 989,277,172 | 990,117,16 | 991,948,848 | 992,740,648 | 994,2441,2402 | 995,2762,2723 | 996,214,175 | 997,4033,3996 | 998,2655,2653

BATCH_RAW_INFO | 945,3925,3214 | 950,3826,3212 | 951,1142,564 | 954,1103,594 | 961,3845,3410 | 962,4067,3649 | 966,404,21 | 967,980,628 | 968,3781,3440 | 970,3666,3355 | 971,1241,930 | 973,3991,3717 | 975,895,621 | 976,874,600 | 977,3237,3002 | 978,788,553 | 979,3240,3011 | 980,2126,1897 | 981,2002,1796 | 982,216,10 | 983,1458,1258 | 984,261,74 | 985,1491,1324 | 986,2649,2524 | 987,2024,1902 | 988,2352,2246 | 989,278,172 | 990,118,16 | 991,949,848 | 992,741,648 | 994,2442,2402 | 995,2763,2723 | 996,215,175 | 997,4034,3996 | 998,2656,2653

BATCH_RAW_INFO | 945,3926,3214 | 950,3827,3212 | 951,1143,564 | 954,1104,594 | 961,3846,3410 | 962,4068,3649 | 966,405,21 | 967,981,628 | 968,3782,3440 | 970,3667,3355 | 971,1242,930 | 973,3992,3717 | 975,896,621 | 976,875,600 | 977,3238,3002 | 978,789,553 | 979,3241,3011 | 980,2127,1897 | 981,2003,1796 | 982,217,10 | 983,1459,1258 | 984,262,74 | 985,1492,1324 | 986,2650,2524 | 987,2025,1902 | 988,2353,2246 | 989,279,172 | 990,119,16 | 991,950,848 | 992,742,648 | 994,2443,2402 | 995,2764,2723 | 996,216,175 | 997,4035,3996 | 998,2657,2653

BATCH_RAW_INFO | 945,3927,3214 | 950,3828,3212 | 951,1144,564 | 954,1105,594 | 961,3847,3410 | 962,4069,3649 | 966,406,21 | 967,982,628 | 968,3783,3440 | 970,3668,3355 | 971,1243,930 | 973,3993,3717 | 975,897,621 | 976,876,600 | 977,3239,3002 | 978,790,553 | 979,3242,3011 | 980,2128,1897 | 981,2004,1796 | 982,218,10 | 983,1460,1258 | 984,263,74 | 985,1493,1324 | 986,2651,2524 | 987,2026,1902 | 988,2354,2246 | 989,280,172 | 990,120,16 | 991,951,848 | 992,743,648 | 994,2444,2402 | 995,2765,2723 | 996,217,175 | 997,4036,3996 | 998,2658,2653

BATCH_RAW_INFO | 945,3928,3214 | 950,3829,3212 | 951,1145,564 | 954,1106,594 | 961,3848,3410 | 962,4070,3649 | 966,407,21 | 967,983,628 | 968,3784,3440 | 970,3669,3355 | 971,1244,930 | 973,3994,3717 | 975,898,621 | 976,877,600 | 977,3240,3002 | 978,791,553 | 979,3243,3011 | 980,2129,1897 | 981,2005,1796 | 982,219,10 | 983,1461,1258 | 984,264,74 | 985,1494,1324 | 986,2652,2524 | 987,2027,1902 | 988,2355,2246 | 989,281,172 | 990,121,16 | 991,952,848 | 992,744,648 | 994,2445,2402 | 995,2766,2723 | 996,218,175 | 997,4037,3996 | 998,2659,2653

BATCH_RAW_INFO | 945,3929,3214 | 950,3830,3212 | 951,1146,564 | 954,1107,594 | 961,3849,3410 | 962,4071,3649 | 966,408,21 | 967,984,628 | 968,3785,3440 | 970,3670,3355 | 971,1245,930 | 973,3995,3717 | 975,899,621 | 976,878,600 | 977,3241,3002 | 978,792,553 | 979,3244,3011 | 980,2130,1897 | 981,2006,1796 | 982,220,10 | 983,1462,1258 | 984,265,74 | 985,1495,1324 | 986,2653,2524 | 987,2028,1902 | 988,2356,2246 | 989,282,172 | 990,122,16 | 991,953,848 | 992,745,648 | 994,2446,2402 | 995,2767,2723 | 996,219,175 | 997,4038,3996 | 998,2660,2653

BATCH_RAW_INFO | 945,3930,3214 | 950,3831,3212 | 951,1147,564 | 954,1108,594 | 961,3850,3410 | 962,4072,3649 | 966,409,21 | 967,985,628 | 968,3786,3440 | 970,3671,3355 | 971,1246,930 | 973,3996,3717 | 975,900,621 | 976,879,600 | 977,3242,3002 | 978,793,553 | 979,3245,3011 | 980,2131,1897 | 981,2007,1796 | 982,221,10 | 983,1463,1258 | 984,266,74 | 985,1496,1324 | 986,2654,2524 | 987,2029,1902 | 988,2357,2246 | 989,283,172 | 990,123,16 | 991,954,848 | 992,746,648 | 994,2447,2402 | 995,2768,2723 | 996,220,175 | 997,4039,3996 | 998,2661,2653

BATCH_RAW_INFO | 945,3931,3214 | 950,3832,3212 | 951,1148,564 | 954,1109,594 | 961,3851,3410 | 962,4073,3649 | 966,410,21 | 967,986,628 | 968,3787,3440 | 970,3672,3355 | 971,1247,930 | 973,3997,3717 | 975,901,621 | 976,880,600 | 977,3243,3002 | 978,794,553 | 979,3246,3011 | 980,2132,1897 | 981,2008,1796 | 982,222,10 | 983,1464,1258 | 984,267,74 | 985,1497,1324 | 986,2655,2524 | 987,2030,1902 | 988,2358,2246 | 989,284,172 | 990,124,16 | 991,955,848 | 992,747,648 | 994,2448,2402 | 995,2769,2723 | 996,221,175 | 997,4040,3996 | 998,2662,2653

BATCH_RAW_INFO | 945,3932,3214 | 950,3833,3212 | 951,1149,564 | 954,1110,594 | 961,3852,3410 | 962,4074,3649 | 966,411,21 | 967,987,628 | 968,3788,3440 | 970,3673,3355 | 971,1248,930 | 973,3998,3717 | 975,902,621 | 976,881,600 | 977,3244,3002 | 978,795,553 | 979,3247,3011 | 980,2133,1897 | 981,2009,1796 | 982,223,10 | 983,1465,1258 | 984,268,74 | 985,1498,1324 | 986,2656,2524 | 987,2031,1902 | 988,2359,2246 | 989,285,172 | 990,125,16 | 991,956,848 | 992,748,648 | 994,2449,2402 | 995,2770,2723 | 996,222,175 | 997,4041,3996 | 998,2663,2653

BATCH_RAW_INFO | 945,3933,3214 | 950,3834,3212 | 951,1150,564 | 954,1111,594 | 961,3853,3410 | 962,4075,3649 | 966,412,21 | 967,988,628 | 968,3789,3440 | 970,3674,3355 | 971,1249,930 | 973,3999,3717 | 975,903,621 | 976,882,600 | 977,3245,3002 | 978,796,553 | 979,3248,3011 | 980,2134,1897 | 981,2010,1796 | 982,224,10 | 983,1466,1258 | 984,269,74 | 985,1499,1324 | 986,2657,2524 | 987,2032,1902 | 988,2360,2246 | 989,286,172 | 990,126,16 | 991,957,848 | 992,749,648 | 994,2450,2402 | 995,2771,2723 | 996,223,175 | 997,4042,3996 | 998,2664,2653

BATCH_RAW_INFO | 945,3934,3214 | 950,3835,3212 | 951,1151,564 | 954,1112,594 | 961,3854,3410 | 962,4076,3649 | 966,413,21 | 967,989,628 | 968,3790,3440 | 970,3675,3355 | 971,1250,930 | 973,4000,3717 | 975,904,621 | 976,883,600 | 977,3246,3002 | 978,797,553 | 979,3249,3011 | 980,2135,1897 | 981,2011,1796 | 982,225,10 | 983,1467,1258 | 984,270,74 | 985,1500,1324 | 986,2658,2524 | 987,2033,1902 | 988,2361,2246 | 989,287,172 | 990,127,16 | 991,958,848 | 992,750,648 | 994,2451,2402 | 995,2772,2723 | 996,224,175 | 997,4043,3996 | 998,2665,2653

BATCH_RAW_INFO | 945,3935,3214 | 950,3836,3212 | 951,1152,564 | 954,1113,594 | 961,3855,3410 | 962,4077,3649 | 966,414,21 | 967,990,628 | 968,3791,3440 | 970,3676,3355 | 971,1251,930 | 973,4001,3717 | 975,905,621 | 976,884,600 | 977,3247,3002 | 978,798,553 | 979,3250,3011 | 980,2136,1897 | 981,2012,1796 | 982,226,10 | 983,1468,1258 | 984,271,74 | 985,1501,1324 | 986,2659,2524 | 987,2034,1902 | 988,2362,2246 | 989,288,172 | 990,128,16 | 991,959,848 | 992,751,648 | 994,2452,2402 | 995,2773,2723 | 996,225,175 | 997,4044,3996 | 998,2666,2653

BATCH_RAW_INFO | 945,3936,3214 | 950,3837,3212 | 951,1153,564 | 954,1114,594 | 961,3856,3410 | 962,4078,3649 | 966,415,21 | 967,991,628 | 968,3792,3440 | 970,3677,3355 | 971,1252,930 | 973,4002,3717 | 975,906,621 | 976,885,600 | 977,3248,3002 | 978,799,553 | 979,3251,3011 | 980,2137,1897 | 981,2013,1796 | 982,227,10 | 983,1469,1258 | 984,272,74 | 985,1502,1324 | 986,2660,2524 | 987,2035,1902 | 988,2363,2246 | 989,289,172 | 990,129,16 | 991,960,848 | 992,752,648 | 994,2453,2402 | 995,2774,2723 | 996,226,175 | 997,4045,3996 | 998,2667,2653

BATCH_RAW_INFO | 945,3937,3214 | 950,3838,3212 | 951,1154,564 | 954,1115,594 | 961,3857,3410 | 962,4079,3649 | 966,416,21 | 967,992,628 | 968,3793,3440 | 970,3678,3355 | 971,1253,930 | 973,4003,3717 | 975,907,621 | 976,886,600 | 977,3249,3002 | 978,800,553 | 979,3252,3011 | 980,2138,1897 | 981,2014,1796 | 982,228,10 | 983,1470,1258 | 984,273,74 | 985,1503,1324 | 986,2661,2524 | 987,2036,1902 | 988,2364,2246 | 989,290,172 | 990,130,16 | 991,961,848 | 992,753,648 | 994,2454,2402 | 995,2775,2723 | 996,227,175 | 997,4046,3996 | 998,2668,2653

BATCH_RAW_INFO | 945,3938,3214 | 950,3839,3212 | 951,1155,564 | 954,1116,594 | 961,3858,3410 | 962,4080,3649 | 966,417,21 | 967,993,628 | 968,3794,3440 | 970,3679,3355 | 971,1254,930 | 973,4004,3717 | 975,908,621 | 976,887,600 | 977,3250,3002 | 978,801,553 | 979,3253,3011 | 980,2139,1897 | 981,2015,1796 | 982,229,10 | 983,1471,1258 | 984,274,74 | 985,1504,1324 | 986,2662,2524 | 987,2037,1902 | 988,2365,2246 | 989,291,172 | 990,131,16 | 991,962,848 | 992,754,648 | 994,2455,2402 | 995,2776,2723 | 996,228,175 | 997,4047,3996 | 998,2669,2653

BATCH_RAW_INFO | 945,3939,3214 | 950,3840,3212 | 951,1156,564 | 954,1117,594 | 961,3859,3410 | 962,4081,3649 | 966,418,21 | 967,994,628 | 968,3795,3440 | 970,3680,3355 | 971,1255,930 | 973,4005,3717 | 975,909,621 | 976,888,600 | 977,3251,3002 | 978,802,553 | 979,3254,3011 | 980,2140,1897 | 981,2016,1796 | 982,230,10 | 983,1472,1258 | 984,275,74 | 985,1505,1324 | 986,2663,2524 | 987,2038,1902 | 988,2366,2246 | 989,292,172 | 990,132,16 | 991,963,848 | 992,755,648 | 994,2456,2402 | 995,2777,2723 | 996,229,175 | 997,4048,3996 | 998,2670,2653

BATCH_RAW_INFO | 945,3940,3214 | 950,3841,3212 | 951,1157,564 | 954,1118,594 | 961,3860,3410 | 962,4082,3649 | 966,419,21 | 967,995,628 | 968,3796,3440 | 970,3681,3355 | 971,1256,930 | 973,4006,3717 | 975,910,621 | 976,889,600 | 977,3252,3002 | 978,803,553 | 979,3255,3011 | 980,2141,1897 | 981,2017,1796 | 982,231,10 | 983,1473,1258 | 984,276,74 | 985,1506,1324 | 986,2664,2524 | 987,2039,1902 | 988,2367,2246 | 989,293,172 | 990,133,16 | 991,964,848 | 992,756,648 | 994,2457,2402 | 995,2778,2723 | 996,230,175 | 997,4049,3996 | 998,2671,2653

BATCH_RAW_INFO | 945,3941,3214 | 950,3842,3212 | 951,1158,564 | 954,1119,594 | 961,3861,3410 | 962,4083,3649 | 966,420,21 | 967,996,628 | 968,3797,3440 | 970,3682,3355 | 971,1257,930 | 973,4007,3717 | 975,911,621 | 976,890,600 | 977,3253,3002 | 978,804,553 | 979,3256,3011 | 980,2142,1897 | 981,2018,1796 | 982,232,10 | 983,1474,1258 | 984,277,74 | 985,1507,1324 | 986,2665,2524 | 987,2040,1902 | 988,2368,2246 | 989,294,172 | 990,134,16 | 991,965,848 | 992,757,648 | 994,2458,2402 | 995,2779,2723 | 996,231,175 | 997,4050,3996 | 998,2672,2653

BATCH_RAW_INFO | 945,3942,3214 | 950,3843,3212 | 951,1159,564 | 954,1120,594 | 961,3862,3410 | 962,4084,3649 | 966,421,21 | 967,997,628 | 968,3798,3440 | 970,3683,3355 | 971,1258,930 | 973,4008,3717 | 975,912,621 | 976,891,600 | 977,3254,3002 | 978,805,553 | 979,3257,3011 | 980,2143,1897 | 981,2019,1796 | 982,233,10 | 983,1475,1258 | 984,278,74 | 985,1508,1324 | 986,2666,2524 | 987,2041,1902 | 988,2369,2246 | 989,295,172 | 990,135,16 | 991,966,848 | 992,758,648 | 994,2459,2402 | 995,2780,2723 | 996,232,175 | 997,4051,3996 | 998,2673,2653

BATCH_RAW_INFO | 945,3943,3214 | 950,3844,3212 | 951,1160,564 | 954,1121,594 | 961,3863,3410 | 962,4085,3649 | 966,422,21 | 967,998,628 | 968,3799,3440 | 970,3684,3355 | 971,1259,930 | 973,4009,3717 | 975,913,621 | 976,892,600 | 977,3255,3002 | 978,806,553 | 979,3258,3011 | 980,2144,1897 | 981,2020,1796 | 982,234,10 | 983,1476,1258 | 984,279,74 | 985,1509,1324 | 986,2667,2524 | 987,2042,1902 | 988,2370,2246 | 989,296,172 | 990,136,16 | 991,967,848 | 992,759,648 | 994,2460,2402 | 995,2781,2723 | 996,233,175 | 997,4052,3996 | 998,2674,2653

BATCH_RAW_INFO | 945,3944,3214 | 950,3845,3212 | 951,1161,564 | 954,1122,594 | 961,3864,3410 | 962,4086,3649 | 966,423,21 | 967,999,628 | 968,3800,3440 | 970,3685,3355 | 971,1260,930 | 973,4010,3717 | 975,914,621 | 976,893,600 | 977,3256,3002 | 978,807,553 | 979,3259,3011 | 980,2145,1897 | 981,2021,1796 | 982,235,10 | 983,1477,1258 | 984,280,74 | 985,1510,1324 | 986,2668,2524 | 987,2043,1902 | 988,2371,2246 | 989,297,172 | 990,137,16 | 991,968,848 | 992,760,648 | 994,2461,2402 | 995,2782,2723 | 996,234,175 | 997,4053,3996 | 998,2675,2653

BATCH_RAW_INFO | 945,3945,3214 | 950,3846,3212 | 951,1162,564 | 954,1123,594 | 961,3865,3410 | 962,4087,3649 | 966,424,21 | 967,1000,628 | 968,3801,3440 | 970,3686,3355 | 971,1261,930 | 973,4011,3717 | 975,915,621 | 976,894,600 | 977,3257,3002 | 978,808,553 | 979,3260,3011 | 980,2146,1897 | 981,2022,1796 | 982,236,10 | 983,1478,1258 | 984,281,74 | 985,1511,1324 | 986,2669,2524 | 987,2044,1902 | 988,2372,2246 | 989,298,172 | 990,138,16 | 991,969,848 | 992,761,648 | 994,2462,2402 | 995,2783,2723 | 996,235,175 | 997,4054,3996 | 998,2676,2653

BATCH_RAW_INFO | 945,3946,3214 | 950,3847,3212 | 951,1163,564 | 954,1124,594 | 961,3866,3410 | 962,4088,3649 | 966,425,21 | 967,1001,628 | 968,3802,3440 | 970,3687,3355 | 971,1262,930 | 973,4012,3717 | 975,916,621 | 976,895,600 | 977,3258,3002 | 978,809,553 | 979,3261,3011 | 980,2147,1897 | 981,2023,1796 | 982,237,10 | 983,1479,1258 | 984,282,74 | 985,1512,1324 | 986,2670,2524 | 987,2045,1902 | 988,2373,2246 | 989,299,172 | 990,139,16 | 991,970,848 | 992,762,648 | 994,2463,2402 | 995,2784,2723 | 996,236,175 | 997,4055,3996 | 998,2677,2653

BATCH_RAW_INFO | 999,4025,4024

BATCH_RAW_INFO | 1000,344,343

BATCH_RAW_INFO | 945,3947,3214 | 950,3848,3212 | 951,1164,564 | 954,1125,594 | 961,3867,3410 | 962,4089,3649 | 966,426,21 | 967,1002,628 | 968,3803,3440 | 970,3688,3355 | 971,1263,930 | 973,4013,3717 | 975,917,621 | 976,896,600 | 977,3259,3002 | 978,810,553 | 979,3262,3011 | 980,2148,1897 | 981,2024,1796 | 982,238,10 | 983,1480,1258 | 984,283,74 | 985,1513,1324 | 986,2671,2524 | 987,2046,1902 | 988,2374,2246 | 989,300,172 | 990,140,16 | 991,971,848 | 992,763,648 | 994,2464,2402 | 995,2785,2723 | 996,237,175 | 997,4056,3996 | 998,2678,2653 | 999,4026,4024 | 1000,345,343

BATCH_RAW_INFO | 945,3948,3214 | 950,3849,3212 | 951,1165,564 | 954,1126,594 | 961,3868,3410 | 962,4090,3649 | 966,427,21 | 967,1003,628 | 968,3804,3440 | 970,3689,3355 | 971,1264,930 | 973,4014,3717 | 975,918,621 | 976,897,600 | 977,3260,3002 | 978,811,553 | 979,3263,3011 | 980,2149,1897 | 981,2025,1796 | 982,239,10 | 983,1481,1258 | 984,284,74 | 985,1514,1324 | 986,2672,2524 | 987,2047,1902 | 988,2375,2246 | 989,301,172 | 990,141,16 | 991,972,848 | 992,764,648 | 994,2465,2402 | 995,2786,2723 | 996,238,175 | 997,4057,3996 | 998,2679,2653 | 999,4027,4024 | 1000,346,343

BATCH_RAW_INFO | 945,3949,3214 | 950,3850,3212 | 951,1166,564 | 954,1127,594 | 961,3869,3410 | 962,4091,3649 | 966,428,21 | 967,1004,628 | 968,3805,3440 | 970,3690,3355 | 971,1265,930 | 973,4015,3717 | 975,919,621 | 976,898,600 | 977,3261,3002 | 978,812,553 | 979,3264,3011 | 980,2150,1897 | 981,2026,1796 | 982,240,10 | 983,1482,1258 | 984,285,74 | 985,1515,1324 | 986,2673,2524 | 987,2048,1902 | 988,2376,2246 | 989,302,172 | 990,142,16 | 991,973,848 | 992,765,648 | 994,2466,2402 | 995,2787,2723 | 996,239,175 | 997,4058,3996 | 998,2680,2653 | 999,4028,4024 | 1000,347,343

BATCH_RAW_INFO | 945,3950,3214 | 950,3851,3212 | 951,1167,564 | 954,1128,594 | 961,3870,3410 | 962,4092,3649 | 966,429,21 | 967,1005,628 | 968,3806,3440 | 970,3691,3355 | 971,1266,930 | 973,4016,3717 | 975,920,621 | 976,899,600 | 977,3262,3002 | 978,813,553 | 979,3265,3011 | 980,2151,1897 | 981,2027,1796 | 982,241,10 | 983,1483,1258 | 984,286,74 | 985,1516,1324 | 986,2674,2524 | 987,2049,1902 | 988,2377,2246 | 989,303,172 | 990,143,16 | 991,974,848 | 992,766,648 | 994,2467,2402 | 995,2788,2723 | 996,240,175 | 997,4059,3996 | 998,2681,2653 | 999,4029,4024 | 1000,348,343

BATCH_RAW_INFO | 945,3951,3214 | 950,3852,3212 | 951,1168,564 | 954,1129,594 | 961,3871,3410 | 962,4093,3649 | 966,430,21 | 967,1006,628 | 968,3807,3440 | 970,3692,3355 | 971,1267,930 | 973,4017,3717 | 975,921,621 | 976,900,600 | 977,3263,3002 | 978,814,553 | 979,3266,3011 | 980,2152,1897 | 981,2028,1796 | 982,242,10 | 983,1484,1258 | 984,287,74 | 985,1517,1324 | 986,2675,2524 | 987,2050,1902 | 988,2378,2246 | 989,304,172 | 990,144,16 | 991,975,848 | 992,767,648 | 994,2468,2402 | 995,2789,2723 | 996,241,175 | 997,4060,3996 | 998,2682,2653 | 999,4030,4024 | 1000,349,343

BATCH_RAW_INFO | 945,3952,3214 | 950,3853,3212 | 951,1169,564 | 954,1130,594 | 961,3872,3410 | 962,4094,3649 | 966,431,21 | 967,1007,628 | 968,3808,3440 | 970,3693,3355 | 971,1268,930 | 973,4018,3717 | 975,922,621 | 976,901,600 | 977,3264,3002 | 978,815,553 | 979,3267,3011 | 980,2153,1897 | 981,2029,1796 | 982,243,10 | 983,1485,1258 | 984,288,74 | 985,1518,1324 | 986,2676,2524 | 987,2051,1902 | 988,2379,2246 | 989,305,172 | 990,145,16 | 991,976,848 | 992,768,648 | 994,2469,2402 | 995,2790,2723 | 996,242,175 | 997,4061,3996 | 998,2683,2653 | 999,4031,4024 | 1000,350,343

BATCH_RAW_INFO | 945,3953,3214 | 950,3854,3212 | 951,1170,564 | 954,1131,594 | 961,3873,3410 | 962,4095,3649 | 966,432,21 | 967,1008,628 | 968,3809,3440 | 970,3694,3355 | 971,1269,930 | 973,4019,3717 | 975,923,621 | 976,902,600 | 977,3265,3002 | 978,816,553 | 979,3268,3011 | 980,2154,1897 | 981,2030,1796 | 982,244,10 | 983,1486,1258 | 984,289,74 | 985,1519,1324 | 986,2677,2524 | 987,2052,1902 | 988,2380,2246 | 989,306,172 | 990,146,16 | 991,977,848 | 992,769,648 | 994,2470,2402 | 995,2791,2723 | 996,243,175 | 997,4062,3996 | 998,2684,2653 | 999,4032,4024 | 1000,351,343

BATCH_RAW_INFO | 1001,15,14

BATCH_RAW_INFO | 945,3954,3214 | 950,3855,3212 | 951,1171,564 | 954,1132,594 | 961,3874,3410 | 966,433,21 | 967,1009,628 | 968,3810,3440 | 970,3695,3355 | 971,1270,930 | 973,4020,3717 | 975,924,621 | 976,903,600 | 977,3266,3002 | 978,817,553 | 979,3269,3011 | 980,2155,1897 | 981,2031,1796 | 982,245,10 | 983,1487,1258 | 984,290,74 | 985,1520,1324 | 986,2678,2524 | 987,2053,1902 | 988,2381,2246 | 989,307,172 | 990,147,16 | 991,978,848 | 992,770,648 | 994,2471,2402 | 995,2792,2723 | 996,244,175 | 997,4063,3996 | 998,2685,2653 | 999,4033,4024 | 1000,352,343 | 1001,16,14

BATCH_RAW_INFO | 945,3955,3214 | 950,3856,3212 | 951,1172,564 | 954,1133,594 | 961,3875,3410 | 966,434,21 | 967,1010,628 | 968,3811,3440 | 970,3696,3355 | 971,1271,930 | 973,4021,3717 | 975,925,621 | 976,904,600 | 977,3267,3002 | 978,818,553 | 979,3270,3011 | 980,2156,1897 | 981,2032,1796 | 982,246,10 | 983,1488,1258 | 984,291,74 | 985,1521,1324 | 986,2679,2524 | 987,2054,1902 | 988,2382,2246 | 989,308,172 | 990,148,16 | 991,979,848 | 992,771,648 | 994,2472,2402 | 995,2793,2723 | 996,245,175 | 997,4064,3996 | 998,2686,2653 | 999,4034,4024 | 1000,353,343 | 1001,17,14

BATCH_RAW_INFO | 945,3956,3214 | 950,3857,3212 | 951,1173,564 | 954,1134,594 | 961,3876,3410 | 966,435,21 | 967,1011,628 | 968,3812,3440 | 970,3697,3355 | 971,1272,930 | 973,4022,3717 | 975,926,621 | 976,905,600 | 977,3268,3002 | 978,819,553 | 979,3271,3011 | 980,2157,1897 | 981,2033,1796 | 982,247,10 | 983,1489,1258 | 984,292,74 | 985,1522,1324 | 986,2680,2524 | 987,2055,1902 | 988,2383,2246 | 989,309,172 | 990,149,16 | 991,980,848 | 992,772,648 | 994,2473,2402 | 995,2794,2723 | 996,246,175 | 997,4065,3996 | 998,2687,2653 | 999,4035,4024 | 1000,354,343 | 1001,18,14

BATCH_RAW_INFO | 945,3957,3214 | 950,3858,3212 | 951,1174,564 | 954,1135,594 | 961,3877,3410 | 966,436,21 | 967,1012,628 | 968,3813,3440 | 970,3698,3355 | 971,1273,930 | 973,4023,3717 | 975,927,621 | 976,906,600 | 977,3269,3002 | 978,820,553 | 979,3272,3011 | 980,2158,1897 | 981,2034,1796 | 982,248,10 | 983,1490,1258 | 984,293,74 | 985,1523,1324 | 986,2681,2524 | 987,2056,1902 | 988,2384,2246 | 989,310,172 | 990,150,16 | 991,981,848 | 992,773,648 | 994,2474,2402 | 995,2795,2723 | 996,247,175 | 997,4066,3996 | 998,2688,2653 | 999,4036,4024 | 1000,355,343 | 1001,19,14

BATCH_RAW_INFO | 945,3958,3214 | 950,3859,3212 | 951,1175,564 | 954,1136,594 | 961,3878,3410 | 966,437,21 | 967,1013,628 | 968,3814,3440 | 970,3699,3355 | 971,1274,930 | 973,4024,3717 | 975,928,621 | 976,907,600 | 977,3270,3002 | 978,821,553 | 979,3273,3011 | 980,2159,1897 | 981,2035,1796 | 982,249,10 | 983,1491,1258 | 984,294,74 | 985,1524,1324 | 986,2682,2524 | 987,2057,1902 | 988,2385,2246 | 989,311,172 | 990,151,16 | 991,982,848 | 992,774,648 | 994,2475,2402 | 995,2796,2723 | 996,248,175 | 997,4067,3996 | 998,2689,2653 | 999,4037,4024 | 1000,356,343 | 1001,20,14

BATCH_RAW_INFO | 945,3959,3214 | 950,3860,3212 | 951,1176,564 | 954,1137,594 | 961,3879,3410 | 966,438,21 | 967,1014,628 | 968,3815,3440 | 970,3700,3355 | 971,1275,930 | 973,4025,3717 | 975,929,621 | 976,908,600 | 977,3271,3002 | 978,822,553 | 979,3274,3011 | 980,2160,1897 | 981,2036,1796 | 982,250,10 | 983,1492,1258 | 984,295,74 | 985,1525,1324 | 986,2683,2524 | 987,2058,1902 | 988,2386,2246 | 989,312,172 | 990,152,16 | 991,983,848 | 992,775,648 | 994,2476,2402 | 995,2797,2723 | 996,249,175 | 997,4068,3996 | 998,2690,2653 | 999,4038,4024 | 1000,357,343 | 1001,21,14

BATCH_RAW_INFO | 945,3960,3214 | 950,3861,3212 | 951,1177,564 | 954,1138,594 | 961,3880,3410 | 966,439,21 | 967,1015,628 | 968,3816,3440 | 970,3701,3355 | 971,1276,930 | 973,4026,3717 | 975,930,621 | 976,909,600 | 977,3272,3002 | 978,823,553 | 979,3275,3011 | 980,2161,1897 | 981,2037,1796 | 982,251,10 | 983,1493,1258 | 984,296,74 | 985,1526,1324 | 986,2684,2524 | 987,2059,1902 | 988,2387,2246 | 989,313,172 | 990,153,16 | 991,984,848 | 992,776,648 | 994,2477,2402 | 995,2798,2723 | 996,250,175 | 997,4069,3996 | 998,2691,2653 | 999,4039,4024 | 1000,358,343 | 1001,22,14

BATCH_RAW_INFO | 945,3961,3214 | 950,3862,3212 | 951,1178,564 | 954,1139,594 | 961,3881,3410 | 966,440,21 | 967,1016,628 | 968,3817,3440 | 970,3702,3355 | 971,1277,930 | 973,4027,3717 | 975,931,621 | 976,910,600 | 977,3273,3002 | 978,824,553 | 979,3276,3011 | 980,2162,1897 | 981,2038,1796 | 982,252,10 | 983,1494,1258 | 984,297,74 | 985,1527,1324 | 986,2685,2524 | 987,2060,1902 | 988,2388,2246 | 989,314,172 | 990,154,16 | 991,985,848 | 992,777,648 | 994,2478,2402 | 995,2799,2723 | 996,251,175 | 997,4070,3996 | 998,2692,2653 | 999,4040,4024 | 1000,359,343 | 1001,23,14

BATCH_RAW_INFO | 945,3962,3214 | 950,3863,3212 | 951,1179,564 | 954,1140,594 | 961,3882,3410 | 966,441,21 | 967,1017,628 | 968,3818,3440 | 970,3703,3355 | 971,1278,930 | 973,4028,3717 | 975,932,621 | 976,911,600 | 977,3274,3002 | 978,825,553 | 979,3277,3011 | 980,2163,1897 | 981,2039,1796 | 982,253,10 | 983,1495,1258 | 984,298,74 | 985,1528,1324 | 986,2686,2524 | 987,2061,1902 | 988,2389,2246 | 989,315,172 | 990,155,16 | 991,986,848 | 992,778,648 | 994,2479,2402 | 995,2800,2723 | 996,252,175 | 997,4071,3996 | 998,2693,2653 | 999,4041,4024 | 1000,360,343 | 1001,24,14

BATCH_RAW_INFO | 945,3963,3214 | 950,3864,3212 | 954,1141,594 | 961,3883,3410 | 966,442,21 | 967,1018,628 | 968,3819,3440 | 970,3704,3355 | 971,1279,930 | 973,4029,3717 | 975,933,621 | 976,912,600 | 977,3275,3002 | 978,826,553 | 979,3278,3011 | 980,2164,1897 | 981,2040,1796 | 982,254,10 | 983,1496,1258 | 984,299,74 | 985,1529,1324 | 986,2687,2524 | 987,2062,1902 | 988,2390,2246 | 989,316,172 | 990,156,16 | 991,987,848 | 992,779,648 | 994,2480,2402 | 995,2801,2723 | 996,253,175 | 997,4072,3996 | 998,2694,2653 | 999,4042,4024 | 1000,361,343 | 1001,25,14

BATCH_RAW_INFO | 945,3964,3214 | 950,3865,3212 | 954,1142,594 | 961,3884,3410 | 966,443,21 | 967,1019,628 | 968,3820,3440 | 970,3705,3355 | 971,1280,930 | 973,4030,3717 | 975,934,621 | 976,913,600 | 977,3276,3002 | 978,827,553 | 979,3279,3011 | 980,2165,1897 | 981,2041,1796 | 982,255,10 | 983,1497,1258 | 984,300,74 | 985,1530,1324 | 986,2688,2524 | 987,2063,1902 | 988,2391,2246 | 989,317,172 | 990,157,16 | 991,988,848 | 992,780,648 | 994,2481,2402 | 995,2802,2723 | 996,254,175 | 997,4073,3996 | 998,2695,2653 | 999,4043,4024 | 1000,362,343 | 1001,26,14

BATCH_RAW_INFO | 1002,1224,1223

BATCH_RAW_INFO | 945,3965,3214 | 950,3866,3212 | 954,1143,594 | 961,3885,3410 | 966,444,21 | 967,1020,628 | 968,3821,3440 | 970,3706,3355 | 971,1281,930 | 973,4031,3717 | 975,935,621 | 976,914,600 | 977,3277,3002 | 978,828,553 | 979,3280,3011 | 980,2166,1897 | 981,2042,1796 | 982,256,10 | 983,1498,1258 | 984,301,74 | 985,1531,1324 | 986,2689,2524 | 987,2064,1902 | 988,2392,2246 | 989,318,172 | 990,158,16 | 991,989,848 | 992,781,648 | 994,2482,2402 | 995,2803,2723 | 996,255,175 | 997,4074,3996 | 998,2696,2653 | 999,4044,4024 | 1000,363,343 | 1001,27,14 | 1002,1225,1223

BATCH_RAW_INFO | 945,3966,3214 | 950,3867,3212 | 954,1144,594 | 961,3886,3410 | 966,445,21 | 967,1021,628 | 968,3822,3440 | 970,3707,3355 | 971,1282,930 | 973,4032,3717 | 975,936,621 | 976,915,600 | 977,3278,3002 | 978,829,553 | 979,3281,3011 | 980,2167,1897 | 981,2043,1796 | 982,257,10 | 983,1499,1258 | 984,302,74 | 985,1532,1324 | 986,2690,2524 | 987,2065,1902 | 988,2393,2246 | 989,319,172 | 990,159,16 | 991,990,848 | 992,782,648 | 994,2483,2402 | 995,2804,2723 | 996,256,175 | 997,4075,3996 | 998,2697,2653 | 999,4045,4024 | 1000,364,343 | 1001,28,14 | 1002,1226,1223

BATCH_RAW_INFO | 945,3967,3214 | 950,3868,3212 | 954,1145,594 | 961,3887,3410 | 966,446,21 | 967,1022,628 | 968,3823,3440 | 970,3708,3355 | 971,1283,930 | 973,4033,3717 | 975,937,621 | 976,916,600 | 977,3279,3002 | 978,830,553 | 979,3282,3011 | 980,2168,1897 | 981,2044,1796 | 982,258,10 | 983,1500,1258 | 984,303,74 | 985,1533,1324 | 986,2691,2524 | 987,2066,1902 | 988,2394,2246 | 989,320,172 | 990,160,16 | 991,991,848 | 992,783,648 | 994,2484,2402 | 995,2805,2723 | 996,257,175 | 997,4076,3996 | 998,2698,2653 | 999,4046,4024 | 1000,365,343 | 1001,29,14 | 1002,1227,1223

BATCH_RAW_INFO | 945,3968,3214 | 950,3869,3212 | 954,1146,594 | 961,3888,3410 | 966,447,21 | 967,1023,628 | 968,3824,3440 | 970,3709,3355 | 971,1284,930 | 973,4034,3717 | 975,938,621 | 976,917,600 | 977,3280,3002 | 978,831,553 | 979,3283,3011 | 980,2169,1897 | 981,2045,1796 | 982,259,10 | 983,1501,1258 | 984,304,74 | 985,1534,1324 | 986,2692,2524 | 987,2067,1902 | 988,2395,2246 | 989,321,172 | 990,161,16 | 991,992,848 | 992,784,648 | 994,2485,2402 | 995,2806,2723 | 996,258,175 | 997,4077,3996 | 998,2699,2653 | 999,4047,4024 | 1000,366,343 | 1001,30,14 | 1002,1228,1223

BATCH_RAW_INFO | 945,3969,3214 | 950,3870,3212 | 954,1147,594 | 961,3889,3410 | 966,448,21 | 967,1024,628 | 968,3825,3440 | 970,3710,3355 | 971,1285,930 | 973,4035,3717 | 975,939,621 | 976,918,600 | 977,3281,3002 | 978,832,553 | 979,3284,3011 | 980,2170,1897 | 981,2046,1796 | 982,260,10 | 983,1502,1258 | 984,305,74 | 985,1535,1324 | 986,2693,2524 | 987,2068,1902 | 988,2396,2246 | 989,322,172 | 990,162,16 | 991,993,848 | 992,785,648 | 994,2486,2402 | 995,2807,2723 | 996,259,175 | 997,4078,3996 | 998,2700,2653 | 999,4048,4024 | 1000,367,343 | 1001,31,14 | 1002,1229,1223

BATCH_RAW_INFO | 945,3970,3214 | 950,3871,3212 | 954,1148,594 | 961,3890,3410 | 966,449,21 | 967,1025,628 | 968,3826,3440 | 970,3711,3355 | 971,1286,930 | 973,4036,3717 | 975,940,621 | 976,919,600 | 977,3282,3002 | 978,833,553 | 979,3285,3011 | 980,2171,1897 | 981,2047,1796 | 982,261,10 | 983,1503,1258 | 984,306,74 | 985,1536,1324 | 986,2694,2524 | 987,2069,1902 | 988,2397,2246 | 989,323,172 | 990,163,16 | 991,994,848 | 992,786,648 | 994,2487,2402 | 995,2808,2723 | 996,260,175 | 997,4079,3996 | 998,2701,2653 | 999,4049,4024 | 1000,368,343 | 1001,32,14 | 1002,1230,1223

BATCH_RAW_INFO | 945,3971,3214 | 950,3872,3212 | 954,1149,594 | 961,3891,3410 | 966,450,21 | 967,1026,628 | 968,3827,3440 | 970,3712,3355 | 971,1287,930 | 973,4037,3717 | 975,941,621 | 976,920,600 | 977,3283,3002 | 978,834,553 | 979,3286,3011 | 980,2172,1897 | 981,2048,1796 | 982,262,10 | 983,1504,1258 | 984,307,74 | 985,1537,1324 | 986,2695,2524 | 987,2070,1902 | 988,2398,2246 | 989,324,172 | 990,164,16 | 991,995,848 | 992,787,648 | 994,2488,2402 | 995,2809,2723 | 996,261,175 | 997,4080,3996 | 998,2702,2653 | 999,4050,4024 | 1000,369,343 | 1001,33,14 | 1002,1231,1223

BATCH_RAW_INFO | 945,3972,3214 | 950,3873,3212 | 954,1150,594 | 961,3892,3410 | 966,451,21 | 967,1027,628 | 968,3828,3440 | 970,3713,3355 | 971,1288,930 | 973,4038,3717 | 975,942,621 | 976,921,600 | 977,3284,3002 | 978,835,553 | 979,3287,3011 | 980,2173,1897 | 981,2049,1796 | 982,263,10 | 983,1505,1258 | 984,308,74 | 985,1538,1324 | 986,2696,2524 | 987,2071,1902 | 988,2399,2246 | 989,325,172 | 990,165,16 | 991,996,848 | 992,788,648 | 994,2489,2402 | 995,2810,2723 | 996,262,175 | 997,4081,3996 | 998,2703,2653 | 999,4051,4024 | 1000,370,343 | 1001,34,14 | 1002,1232,1223

BATCH_RAW_INFO | 945,3973,3214 | 950,3874,3212 | 954,1151,594 | 961,3893,3410 | 966,452,21 | 967,1028,628 | 968,3829,3440 | 970,3714,3355 | 971,1289,930 | 973,4039,3717 | 975,943,621 | 976,922,600 | 977,3285,3002 | 978,836,553 | 979,3288,3011 | 980,2174,1897 | 981,2050,1796 | 982,264,10 | 983,1506,1258 | 984,309,74 | 985,1539,1324 | 986,2697,2524 | 987,2072,1902 | 988,2400,2246 | 989,326,172 | 990,166,16 | 991,997,848 | 992,789,648 | 994,2490,2402 | 995,2811,2723 | 996,263,175 | 997,4082,3996 | 998,2704,2653 | 999,4052,4024 | 1000,371,343 | 1001,35,14 | 1002,1233,1223

BATCH_RAW_INFO | 945,3974,3214 | 950,3875,3212 | 954,1152,594 | 961,3894,3410 | 966,453,21 | 967,1029,628 | 968,3830,3440 | 970,3715,3355 | 971,1290,930 | 973,4040,3717 | 975,944,621 | 976,923,600 | 977,3286,3002 | 978,837,553 | 979,3289,3011 | 980,2175,1897 | 981,2051,1796 | 982,265,10 | 983,1507,1258 | 984,310,74 | 985,1540,1324 | 986,2698,2524 | 987,2073,1902 | 988,2401,2246 | 989,327,172 | 990,167,16 | 991,998,848 | 992,790,648 | 994,2491,2402 | 995,2812,2723 | 996,264,175 | 997,4083,3996 | 998,2705,2653 | 999,4053,4024 | 1000,372,343 | 1001,36,14 | 1002,1234,1223

BATCH_RAW_INFO | 945,3975,3214 | 950,3876,3212 | 954,1153,594 | 961,3895,3410 | 966,454,21 | 967,1030,628 | 968,3831,3440 | 970,3716,3355 | 971,1291,930 | 973,4041,3717 | 975,945,621 | 976,924,600 | 977,3287,3002 | 978,838,553 | 979,3290,3011 | 980,2176,1897 | 981,2052,1796 | 982,266,10 | 983,1508,1258 | 984,311,74 | 985,1541,1324 | 986,2699,2524 | 987,2074,1902 | 988,2402,2246 | 989,328,172 | 990,168,16 | 991,999,848 | 992,791,648 | 994,2492,2402 | 995,2813,2723 | 996,265,175 | 997,4084,3996 | 998,2706,2653 | 999,4054,4024 | 1000,373,343 | 1001,37,14 | 1002,1235,1223

BATCH_RAW_INFO | 945,3976,3214 | 950,3877,3212 | 954,1154,594 | 961,3896,3410 | 966,455,21 | 967,1031,628 | 968,3832,3440 | 970,3717,3355 | 971,1292,930 | 973,4042,3717 | 975,946,621 | 976,925,600 | 977,3288,3002 | 978,839,553 | 979,3291,3011 | 980,2177,1897 | 981,2053,1796 | 982,267,10 | 983,1509,1258 | 984,312,74 | 985,1542,1324 | 986,2700,2524 | 987,2075,1902 | 988,2403,2246 | 989,329,172 | 990,169,16 | 991,1000,848 | 992,792,648 | 994,2493,2402 | 995,2814,2723 | 996,266,175 | 997,4085,3996 | 998,2707,2653 | 999,4055,4024 | 1000,374,343 | 1001,38,14 | 1002,1236,1223

BATCH_RAW_INFO | 945,3977,3214 | 950,3878,3212 | 954,1155,594 | 961,3897,3410 | 966,456,21 | 967,1032,628 | 968,3833,3440 | 970,3718,3355 | 971,1293,930 | 973,4043,3717 | 975,947,621 | 976,926,600 | 977,3289,3002 | 978,840,553 | 979,3292,3011 | 980,2178,1897 | 981,2054,1796 | 982,268,10 | 983,1510,1258 | 984,313,74 | 985,1543,1324 | 986,2701,2524 | 987,2076,1902 | 988,2404,2246 | 989,330,172 | 990,170,16 | 991,1001,848 | 992,793,648 | 994,2494,2402 | 995,2815,2723 | 996,267,175 | 997,4086,3996 | 998,2708,2653 | 999,4056,4024 | 1000,375,343 | 1001,39,14 | 1002,1237,1223

BATCH_RAW_INFO | 945,3978,3214 | 950,3879,3212 | 954,1156,594 | 961,3898,3410 | 966,457,21 | 967,1033,628 | 968,3834,3440 | 970,3719,3355 | 971,1294,930 | 973,4044,3717 | 975,948,621 | 976,927,600 | 977,3290,3002 | 978,841,553 | 979,3293,3011 | 980,2179,1897 | 981,2055,1796 | 982,269,10 | 983,1511,1258 | 984,314,74 | 985,1544,1324 | 986,2702,2524 | 987,2077,1902 | 988,2405,2246 | 989,331,172 | 990,171,16 | 991,1002,848 | 992,794,648 | 994,2495,2402 | 995,2816,2723 | 996,268,175 | 997,4087,3996 | 998,2709,2653 | 999,4057,4024 | 1000,376,343 | 1001,40,14 | 1002,1238,1223

BATCH_RAW_INFO | 945,3979,3214 | 950,3880,3212 | 954,1157,594 | 961,3899,3410 | 966,458,21 | 967,1034,628 | 968,3835,3440 | 970,3720,3355 | 971,1295,930 | 973,4045,3717 | 975,949,621 | 976,928,600 | 977,3291,3002 | 978,842,553 | 979,3294,3011 | 980,2180,1897 | 981,2056,1796 | 982,270,10 | 983,1512,1258 | 984,315,74 | 985,1545,1324 | 986,2703,2524 | 987,2078,1902 | 988,2406,2246 | 989,332,172 | 990,172,16 | 991,1003,848 | 992,795,648 | 994,2496,2402 | 995,2817,2723 | 996,269,175 | 997,4088,3996 | 998,2710,2653 | 999,4058,4024 | 1000,377,343 | 1001,41,14 | 1002,1239,1223

BATCH_RAW_INFO | 945,3980,3214 | 950,3881,3212 | 954,1158,594 | 961,3900,3410 | 966,459,21 | 967,1035,628 | 968,3836,3440 | 970,3721,3355 | 971,1296,930 | 973,4046,3717 | 975,950,621 | 976,929,600 | 977,3292,3002 | 978,843,553 | 979,3295,3011 | 980,2181,1897 | 981,2057,1796 | 982,271,10 | 983,1513,1258 | 984,316,74 | 985,1546,1324 | 986,2704,2524 | 987,2079,1902 | 988,2407,2246 | 989,333,172 | 990,173,16 | 991,1004,848 | 992,796,648 | 994,2497,2402 | 995,2818,2723 | 996,270,175 | 997,4089,3996 | 998,2711,2653 | 999,4059,4024 | 1000,378,343 | 1001,42,14 | 1002,1240,1223

BATCH_RAW_INFO | 945,3981,3214 | 950,3882,3212 | 954,1159,594 | 961,3901,3410 | 966,460,21 | 967,1036,628 | 968,3837,3440 | 970,3722,3355 | 971,1297,930 | 973,4047,3717 | 975,951,621 | 976,930,600 | 977,3293,3002 | 978,844,553 | 979,3296,3011 | 980,2182,1897 | 981,2058,1796 | 982,272,10 | 983,1514,1258 | 984,317,74 | 985,1547,1324 | 986,2705,2524 | 987,2080,1902 | 988,2408,2246 | 989,334,172 | 990,174,16 | 991,1005,848 | 992,797,648 | 994,2498,2402 | 995,2819,2723 | 996,271,175 | 997,4090,3996 | 998,2712,2653 | 999,4060,4024 | 1000,379,343 | 1001,43,14 | 1002,1241,1223

BATCH_RAW_INFO | 945,3982,3214 | 950,3883,3212 | 954,1160,594 | 961,3902,3410 | 966,461,21 | 967,1037,628 | 968,3838,3440 | 970,3723,3355 | 971,1298,930 | 973,4048,3717 | 975,952,621 | 976,931,600 | 977,3294,3002 | 978,845,553 | 979,3297,3011 | 980,2183,1897 | 981,2059,1796 | 982,273,10 | 983,1515,1258 | 984,318,74 | 985,1548,1324 | 986,2706,2524 | 987,2081,1902 | 988,2409,2246 | 989,335,172 | 990,175,16 | 991,1006,848 | 992,798,648 | 994,2499,2402 | 995,2820,2723 | 996,272,175 | 997,4091,3996 | 998,2713,2653 | 999,4061,4024 | 1000,380,343 | 1001,44,14 | 1002,1242,1223

BATCH_RAW_INFO | 945,3983,3214 | 950,3884,3212 | 954,1161,594 | 961,3903,3410 | 966,462,21 | 967,1038,628 | 968,3839,3440 | 970,3724,3355 | 971,1299,930 | 973,4049,3717 | 975,953,621 | 976,932,600 | 977,3295,3002 | 978,846,553 | 979,3298,3011 | 980,2184,1897 | 981,2060,1796 | 982,274,10 | 983,1516,1258 | 984,319,74 | 985,1549,1324 | 986,2707,2524 | 987,2082,1902 | 988,2410,2246 | 989,336,172 | 990,176,16 | 991,1007,848 | 992,799,648 | 994,2500,2402 | 995,2821,2723 | 996,273,175 | 997,4092,3996 | 998,2714,2653 | 999,4062,4024 | 1000,381,343 | 1001,45,14 | 1002,1243,1223

BATCH_RAW_INFO | 945,3984,3214 | 950,3885,3212 | 954,1162,594 | 961,3904,3410 | 966,463,21 | 967,1039,628 | 968,3840,3440 | 970,3725,3355 | 971,1300,930 | 973,4050,3717 | 975,954,621 | 976,933,600 | 977,3296,3002 | 978,847,553 | 979,3299,3011 | 980,2185,1897 | 981,2061,1796 | 982,275,10 | 983,1517,1258 | 984,320,74 | 985,1550,1324 | 986,2708,2524 | 987,2083,1902 | 988,2411,2246 | 989,337,172 | 990,177,16 | 991,1008,848 | 992,800,648 | 994,2501,2402 | 995,2822,2723 | 996,274,175 | 997,4093,3996 | 998,2715,2653 | 999,4063,4024 | 1000,382,343 | 1001,46,14 | 1002,1244,1223

BATCH_RAW_INFO | 945,3985,3214 | 950,3886,3212 | 954,1163,594 | 961,3905,3410 | 966,464,21 | 967,1040,628 | 968,3841,3440 | 970,3726,3355 | 971,1301,930 | 973,4051,3717 | 975,955,621 | 976,934,600 | 977,3297,3002 | 978,848,553 | 979,3300,3011 | 980,2186,1897 | 981,2062,1796 | 982,276,10 | 983,1518,1258 | 984,321,74 | 985,1551,1324 | 986,2709,2524 | 987,2084,1902 | 988,2412,2246 | 989,338,172 | 990,178,16 | 991,1009,848 | 992,801,648 | 994,2502,2402 | 995,2823,2723 | 996,275,175 | 997,4094,3996 | 998,2716,2653 | 999,4064,4024 | 1000,383,343 | 1001,47,14 | 1002,1245,1223

BATCH_RAW_INFO | 945,3986,3214 | 950,3887,3212 | 954,1164,594 | 961,3906,3410 | 966,465,21 | 967,1041,628 | 968,3842,3440 | 970,3727,3355 | 971,1302,930 | 973,4052,3717 | 975,956,621 | 976,935,600 | 977,3298,3002 | 978,849,553 | 979,3301,3011 | 980,2187,1897 | 981,2063,1796 | 982,277,10 | 983,1519,1258 | 984,322,74 | 985,1552,1324 | 986,2710,2524 | 987,2085,1902 | 988,2413,2246 | 989,339,172 | 990,179,16 | 991,1010,848 | 992,802,648 | 994,2503,2402 | 995,2824,2723 | 996,276,175 | 997,4095,3996 | 998,2717,2653 | 999,4065,4024 | 1000,384,343 | 1001,48,14 | 1002,1246,1223

BATCH_RAW_INFO | 945,3987,3214 | 950,3888,3212 | 954,1165,594 | 961,3907,3410 | 966,466,21 | 967,1042,628 | 968,3843,3440 | 970,3728,3355 | 971,1303,930 | 973,4053,3717 | 975,957,621 | 976,936,600 | 977,3299,3002 | 978,850,553 | 979,3302,3011 | 980,2188,1897 | 981,2064,1796 | 982,278,10 | 983,1520,1258 | 984,323,74 | 985,1553,1324 | 986,2711,2524 | 987,2086,1902 | 988,2414,2246 | 989,340,172 | 990,180,16 | 991,1011,848 | 992,803,648 | 994,2504,2402 | 995,2825,2723 | 996,277,175 | 998,2718,2653 | 999,4066,4024 | 1000,385,343 | 1001,49,14 | 1002,1247,1223

BATCH_RAW_INFO | 945,3988,3214 | 950,3889,3212 | 954,1166,594 | 961,3908,3410 | 966,467,21 | 967,1043,628 | 968,3844,3440 | 970,3729,3355 | 971,1304,930 | 973,4054,3717 | 975,958,621 | 976,937,600 | 977,3300,3002 | 978,851,553 | 979,3303,3011 | 980,2189,1897 | 981,2065,1796 | 982,279,10 | 983,1521,1258 | 984,324,74 | 985,1554,1324 | 986,2712,2524 | 987,2087,1902 | 988,2415,2246 | 989,341,172 | 990,181,16 | 991,1012,848 | 992,804,648 | 994,2505,2402 | 995,2826,2723 | 996,278,175 | 998,2719,2653 | 999,4067,4024 | 1000,386,343 | 1001,50,14 | 1002,1248,1223

BATCH_RAW_INFO | 945,3989,3214 | 950,3890,3212 | 954,1167,594 | 961,3909,3410 | 966,468,21 | 967,1044,628 | 968,3845,3440 | 970,3730,3355 | 971,1305,930 | 973,4055,3717 | 975,959,621 | 976,938,600 | 977,3301,3002 | 978,852,553 | 979,3304,3011 | 980,2190,1897 | 981,2066,1796 | 982,280,10 | 983,1522,1258 | 984,325,74 | 985,1555,1324 | 986,2713,2524 | 987,2088,1902 | 988,2416,2246 | 989,342,172 | 990,182,16 | 991,1013,848 | 992,805,648 | 994,2506,2402 | 995,2827,2723 | 996,279,175 | 998,2720,2653 | 999,4068,4024 | 1000,387,343 | 1001,51,14 | 1002,1249,1223

BATCH_RAW_INFO | 945,3990,3214 | 950,3891,3212 | 954,1168,594 | 961,3910,3410 | 966,469,21 | 967,1045,628 | 968,3846,3440 | 970,3731,3355 | 971,1306,930 | 973,4056,3717 | 975,960,621 | 976,939,600 | 977,3302,3002 | 978,853,553 | 979,3305,3011 | 980,2191,1897 | 981,2067,1796 | 982,281,10 | 983,1523,1258 | 984,326,74 | 985,1556,1324 | 986,2714,2524 | 987,2089,1902 | 988,2417,2246 | 989,343,172 | 990,183,16 | 991,1014,848 | 992,806,648 | 994,2507,2402 | 995,2828,2723 | 996,280,175 | 998,2721,2653 | 999,4069,4024 | 1000,388,343 | 1001,52,14 | 1002,1250,1223

BATCH_RAW_INFO | 945,3991,3214 | 950,3892,3212 | 954,1169,594 | 961,3911,3410 | 966,470,21 | 967,1046,628 | 968,3847,3440 | 970,3732,3355 | 971,1307,930 | 973,4057,3717 | 975,961,621 | 976,940,600 | 977,3303,3002 | 978,854,553 | 979,3306,3011 | 980,2192,1897 | 981,2068,1796 | 982,282,10 | 983,1524,1258 | 984,327,74 | 985,1557,1324 | 986,2715,2524 | 987,2090,1902 | 988,2418,2246 | 989,344,172 | 990,184,16 | 991,1015,848 | 992,807,648 | 994,2508,2402 | 995,2829,2723 | 996,281,175 | 998,2722,2653 | 999,4070,4024 | 1000,389,343 | 1001,53,14 | 1002,1251,1223

BATCH_RAW_INFO | 945,3992,3214 | 950,3893,3212 | 954,1170,594 | 961,3912,3410 | 966,471,21 | 967,1047,628 | 968,3848,3440 | 970,3733,3355 | 971,1308,930 | 973,4058,3717 | 975,962,621 | 976,941,600 | 977,3304,3002 | 978,855,553 | 979,3307,3011 | 980,2193,1897 | 981,2069,1796 | 982,283,10 | 983,1525,1258 | 984,328,74 | 985,1558,1324 | 986,2716,2524 | 987,2091,1902 | 988,2419,2246 | 989,345,172 | 990,185,16 | 991,1016,848 | 992,808,648 | 994,2509,2402 | 995,2830,2723 | 996,282,175 | 998,2723,2653 | 999,4071,4024 | 1000,390,343 | 1001,54,14 | 1002,1252,1223

BATCH_RAW_INFO | 945,3993,3214 | 950,3894,3212 | 954,1171,594 | 961,3913,3410 | 966,472,21 | 967,1048,628 | 968,3849,3440 | 970,3734,3355 | 971,1309,930 | 973,4059,3717 | 975,963,621 | 976,942,600 | 977,3305,3002 | 978,856,553 | 979,3308,3011 | 980,2194,1897 | 981,2070,1796 | 982,284,10 | 983,1526,1258 | 984,329,74 | 985,1559,1324 | 986,2717,2524 | 987,2092,1902 | 988,2420,2246 | 989,346,172 | 990,186,16 | 991,1017,848 | 992,809,648 | 994,2510,2402 | 995,2831,2723 | 996,283,175 | 998,2724,2653 | 999,4072,4024 | 1000,391,343 | 1001,55,14 | 1002,1253,1223

BATCH_RAW_INFO | 945,3994,3214 | 950,3895,3212 | 954,1172,594 | 961,3914,3410 | 966,473,21 | 967,1049,628 | 968,3850,3440 | 970,3735,3355 | 971,1310,930 | 973,4060,3717 | 975,964,621 | 976,943,600 | 977,3306,3002 | 978,857,553 | 979,3309,3011 | 980,2195,1897 | 981,2071,1796 | 982,285,10 | 983,1527,1258 | 984,330,74 | 985,1560,1324 | 986,2718,2524 | 987,2093,1902 | 988,2421,2246 | 989,347,172 | 990,187,16 | 991,1018,848 | 992,810,648 | 994,2511,2402 | 995,2832,2723 | 996,284,175 | 998,2725,2653 | 999,4073,4024 | 1000,392,343 | 1001,56,14 | 1002,1254,1223

BATCH_RAW_INFO | 945,3995,3214 | 950,3896,3212 | 954,1173,594 | 961,3915,3410 | 966,474,21 | 967,1050,628 | 968,3851,3440 | 970,3736,3355 | 971,1311,930 | 973,4061,3717 | 975,965,621 | 976,944,600 | 977,3307,3002 | 978,858,553 | 979,3310,3011 | 980,2196,1897 | 981,2072,1796 | 982,286,10 | 983,1528,1258 | 984,331,74 | 985,1561,1324 | 986,2719,2524 | 987,2094,1902 | 988,2422,2246 | 989,348,172 | 990,188,16 | 991,1019,848 | 992,811,648 | 994,2512,2402 | 996,285,175 | 998,2726,2653 | 999,4074,4024 | 1000,393,343 | 1001,57,14 | 1002,1255,1223

BATCH_RAW_INFO | 945,3996,3214 | 950,3897,3212 | 954,1174,594 | 961,3916,3410 | 966,475,21 | 967,1051,628 | 968,3852,3440 | 970,3737,3355 | 971,1312,930 | 973,4062,3717 | 975,966,621 | 976,945,600 | 977,3308,3002 | 978,859,553 | 979,3311,3011 | 980,2197,1897 | 981,2073,1796 | 982,287,10 | 983,1529,1258 | 984,332,74 | 985,1562,1324 | 986,2720,2524 | 987,2095,1902 | 988,2423,2246 | 989,349,172 | 990,189,16 | 991,1020,848 | 992,812,648 | 994,2513,2402 | 996,286,175 | 998,2727,2653 | 999,4075,4024 | 1000,394,343 | 1001,58,14 | 1002,1256,1223

BATCH_RAW_INFO | 945,3997,3214 | 950,3898,3212 | 954,1175,594 | 961,3917,3410 | 966,476,21 | 967,1052,628 | 968,3853,3440 | 970,3738,3355 | 971,1313,930 | 973,4063,3717 | 975,967,621 | 976,946,600 | 977,3309,3002 | 978,860,553 | 979,3312,3011 | 980,2198,1897 | 981,2074,1796 | 982,288,10 | 983,1530,1258 | 984,333,74 | 985,1563,1324 | 986,2721,2524 | 987,2096,1902 | 988,2424,2246 | 989,350,172 | 990,190,16 | 991,1021,848 | 992,813,648 | 994,2514,2402 | 996,287,175 | 998,2728,2653 | 999,4076,4024 | 1000,395,343 | 1001,59,14 | 1002,1257,1223

BATCH_RAW_INFO | 945,3998,3214 | 950,3899,3212 | 954,1176,594 | 961,3918,3410 | 966,477,21 | 967,1053,628 | 968,3854,3440 | 970,3739,3355 | 971,1314,930 | 973,4064,3717 | 975,968,621 | 976,947,600 | 977,3310,3002 | 978,861,553 | 979,3313,3011 | 980,2199,1897 | 981,2075,1796 | 982,289,10 | 983,1531,1258 | 984,334,74 | 985,1564,1324 | 986,2722,2524 | 987,2097,1902 | 988,2425,2246 | 989,351,172 | 990,191,16 | 991,1022,848 | 992,814,648 | 994,2515,2402 | 996,288,175 | 998,2729,2653 | 999,4077,4024 | 1000,396,343 | 1001,60,14 | 1002,1258,1223

BATCH_RAW_INFO | 945,3999,3214 | 950,3900,3212 | 954,1177,594 | 961,3919,3410 | 966,478,21 | 967,1054,628 | 968,3855,3440 | 970,3740,3355 | 971,1315,930 | 973,4065,3717 | 975,969,621 | 976,948,600 | 977,3311,3002 | 978,862,553 | 979,3314,3011 | 980,2200,1897 | 981,2076,1796 | 982,290,10 | 983,1532,1258 | 984,335,74 | 985,1565,1324 | 986,2723,2524 | 987,2098,1902 | 988,2426,2246 | 989,352,172 | 990,192,16 | 991,1023,848 | 992,815,648 | 994,2516,2402 | 996,289,175 | 998,2730,2653 | 999,4078,4024 | 1000,397,343 | 1001,61,14 | 1002,1259,1223

BATCH_RAW_INFO | 945,4000,3214 | 950,3901,3212 | 954,1178,594 | 961,3920,3410 | 966,479,21 | 967,1055,628 | 968,3856,3440 | 970,3741,3355 | 971,1316,930 | 973,4066,3717 | 975,970,621 | 976,949,600 | 977,3312,3002 | 978,863,553 | 979,3315,3011 | 980,2201,1897 | 981,2077,1796 | 982,291,10 | 983,1533,1258 | 984,336,74 | 985,1566,1324 | 986,2724,2524 | 987,2099,1902 | 988,2427,2246 | 989,353,172 | 990,193,16 | 991,1024,848 | 992,816,648 | 994,2517,2402 | 996,290,175 | 998,2731,2653 | 999,4079,4024 | 1000,398,343 | 1001,62,14 | 1002,1260,1223

BATCH_RAW_INFO | 945,4001,3214 | 950,3902,3212 | 954,1179,594 | 961,3921,3410 | 966,480,21 | 967,1056,628 | 968,3857,3440 | 970,3742,3355 | 971,1317,930 | 973,4067,3717 | 975,971,621 | 976,950,600 | 977,3313,3002 | 978,864,553 | 979,3316,3011 | 980,2202,1897 | 981,2078,1796 | 982,292,10 | 983,1534,1258 | 984,337,74 | 985,1567,1324 | 986,2725,2524 | 987,2100,1902 | 988,2428,2246 | 989,354,172 | 990,194,16 | 991,1025,848 | 992,817,648 | 994,2518,2402 | 996,291,175 | 998,2732,2653 | 999,4080,4024 | 1000,399,343 | 1001,63,14 | 1002,1261,1223

BATCH_RAW_INFO | 945,4002,3214 | 950,3903,3212 | 954,1180,594 | 961,3922,3410 | 966,481,21 | 967,1057,628 | 968,3858,3440 | 970,3743,3355 | 971,1318,930 | 973,4068,3717 | 975,972,621 | 976,951,600 | 977,3314,3002 | 978,865,553 | 979,3317,3011 | 980,2203,1897 | 981,2079,1796 | 982,293,10 | 983,1535,1258 | 984,338,74 | 985,1568,1324 | 986,2726,2524 | 987,2101,1902 | 988,2429,2246 | 989,355,172 | 990,195,16 | 991,1026,848 | 992,818,648 | 994,2519,2402 | 996,292,175 | 998,2733,2653 | 999,4081,4024 | 1000,400,343 | 1001,64,14 | 1002,1262,1223

BATCH_RAW_INFO | 945,4003,3214 | 950,3904,3212 | 954,1181,594 | 961,3923,3410 | 966,482,21 | 967,1058,628 | 968,3859,3440 | 970,3744,3355 | 971,1319,930 | 973,4069,3717 | 975,973,621 | 976,952,600 | 977,3315,3002 | 978,866,553 | 979,3318,3011 | 980,2204,1897 | 981,2080,1796 | 982,294,10 | 983,1536,1258 | 984,339,74 | 985,1569,1324 | 986,2727,2524 | 987,2102,1902 | 988,2430,2246 | 989,356,172 | 990,196,16 | 991,1027,848 | 992,819,648 | 994,2520,2402 | 996,293,175 | 998,2734,2653 | 999,4082,4024 | 1000,401,343 | 1001,65,14 | 1002,1263,1223

BATCH_RAW_INFO | 945,4004,3214 | 950,3905,3212 | 954,1182,594 | 961,3924,3410 | 966,483,21 | 967,1059,628 | 968,3860,3440 | 970,3745,3355 | 971,1320,930 | 973,4070,3717 | 975,974,621 | 976,953,600 | 977,3316,3002 | 978,867,553 | 979,3319,3011 | 980,2205,1897 | 981,2081,1796 | 982,295,10 | 983,1537,1258 | 984,340,74 | 985,1570,1324 | 986,2728,2524 | 987,2103,1902 | 988,2431,2246 | 989,357,172 | 990,197,16 | 991,1028,848 | 992,820,648 | 994,2521,2402 | 996,294,175 | 998,2735,2653 | 999,4083,4024 | 1000,402,343 | 1001,66,14 | 1002,1264,1223

BATCH_RAW_INFO | 945,4005,3214 | 950,3906,3212 | 954,1183,594 | 961,3925,3410 | 966,484,21 | 967,1060,628 | 968,3861,3440 | 970,3746,3355 | 971,1321,930 | 973,4071,3717 | 975,975,621 | 976,954,600 | 977,3317,3002 | 978,868,553 | 979,3320,3011 | 980,2206,1897 | 981,2082,1796 | 982,296,10 | 983,1538,1258 | 984,341,74 | 985,1571,1324 | 986,2729,2524 | 987,2104,1902 | 988,2432,2246 | 989,358,172 | 990,198,16 | 991,1029,848 | 992,821,648 | 994,2522,2402 | 996,295,175 | 998,2736,2653 | 999,4084,4024 | 1000,403,343 | 1001,67,14 | 1002,1265,1223

BATCH_RAW_INFO | 945,4006,3214 | 950,3907,3212 | 954,1184,594 | 961,3926,3410 | 966,485,21 | 967,1061,628 | 968,3862,3440 | 970,3747,3355 | 971,1322,930 | 973,4072,3717 | 975,976,621 | 976,955,600 | 977,3318,3002 | 978,869,553 | 979,3321,3011 | 980,2207,1897 | 981,2083,1796 | 982,297,10 | 983,1539,1258 | 984,342,74 | 985,1572,1324 | 986,2730,2524 | 987,2105,1902 | 988,2433,2246 | 989,359,172 | 990,199,16 | 991,1030,848 | 992,822,648 | 994,2523,2402 | 996,296,175 | 998,2737,2653 | 999,4085,4024 | 1000,404,343 | 1001,68,14 | 1002,1266,1223

BATCH_RAW_INFO | 945,4007,3214 | 950,3908,3212 | 954,1185,594 | 961,3927,3410 | 966,486,21 | 967,1062,628 | 968,3863,3440 | 970,3748,3355 | 971,1323,930 | 973,4073,3717 | 975,977,621 | 976,956,600 | 977,3319,3002 | 978,870,553 | 979,3322,3011 | 980,2208,1897 | 981,2084,1796 | 982,298,10 | 983,1540,1258 | 984,343,74 | 985,1573,1324 | 986,2731,2524 | 987,2106,1902 | 988,2434,2246 | 989,360,172 | 990,200,16 | 991,1031,848 | 992,823,648 | 994,2524,2402 | 996,297,175 | 998,2738,2653 | 999,4086,4024 | 1000,405,343 | 1001,69,14 | 1002,1267,1223

BATCH_RAW_INFO | 1003,1262,1261

BATCH_RAW_INFO | 945,4008,3214 | 950,3909,3212 | 954,1186,594 | 961,3928,3410 | 966,487,21 | 967,1063,628 | 968,3864,3440 | 970,3749,3355 | 971,1324,930 | 973,4074,3717 | 975,978,621 | 976,957,600 | 977,3320,3002 | 978,871,553 | 979,3323,3011 | 980,2209,1897 | 981,2085,1796 | 982,299,10 | 983,1541,1258 | 984,344,74 | 985,1574,1324 | 986,2732,2524 | 987,2107,1902 | 988,2435,2246 | 989,361,172 | 990,201,16 | 991,1032,848 | 992,824,648 | 994,2525,2402 | 996,298,175 | 998,2739,2653 | 999,4087,4024 | 1000,406,343 | 1001,70,14 | 1002,1268,1223 | 1003,1263,1261

BATCH_RAW_INFO | 945,4009,3214 | 950,3910,3212 | 954,1187,594 | 961,3929,3410 | 966,488,21 | 967,1064,628 | 968,3865,3440 | 970,3750,3355 | 971,1325,930 | 973,4075,3717 | 975,979,621 | 976,958,600 | 977,3321,3002 | 978,872,553 | 979,3324,3011 | 980,2210,1897 | 981,2086,1796 | 982,300,10 | 983,1542,1258 | 984,345,74 | 985,1575,1324 | 986,2733,2524 | 987,2108,1902 | 988,2436,2246 | 989,362,172 | 990,202,16 | 991,1033,848 | 992,825,648 | 994,2526,2402 | 996,299,175 | 998,2740,2653 | 999,4088,4024 | 1000,407,343 | 1001,71,14 | 1002,1269,1223 | 1003,1264,1261

BATCH_RAW_INFO | 945,4010,3214 | 950,3911,3212 | 954,1188,594 | 961,3930,3410 | 966,489,21 | 967,1065,628 | 968,3866,3440 | 970,3751,3355 | 971,1326,930 | 973,4076,3717 | 975,980,621 | 976,959,600 | 977,3322,3002 | 978,873,553 | 979,3325,3011 | 980,2211,1897 | 981,2087,1796 | 982,301,10 | 983,1543,1258 | 984,346,74 | 985,1576,1324 | 986,2734,2524 | 987,2109,1902 | 988,2437,2246 | 989,363,172 | 990,203,16 | 991,1034,848 | 992,826,648 | 994,2527,2402 | 996,300,175 | 998,2741,2653 | 999,4089,4024 | 1000,408,343 | 1001,72,14 | 1002,1270,1223 | 1003,1265,1261

BATCH_RAW_INFO | 945,4011,3214 | 950,3912,3212 | 954,1189,594 | 961,3931,3410 | 966,490,21 | 967,1066,628 | 968,3867,3440 | 970,3752,3355 | 971,1327,930 | 973,4077,3717 | 975,981,621 | 976,960,600 | 977,3323,3002 | 978,874,553 | 979,3326,3011 | 980,2212,1897 | 981,2088,1796 | 982,302,10 | 983,1544,1258 | 984,347,74 | 985,1577,1324 | 986,2735,2524 | 987,2110,1902 | 988,2438,2246 | 989,364,172 | 990,204,16 | 991,1035,848 | 992,827,648 | 994,2528,2402 | 996,301,175 | 998,2742,2653 | 999,4090,4024 | 1000,409,343 | 1001,73,14 | 1002,1271,1223 | 1003,1266,1261

BATCH_RAW_INFO | 1004,177,176

BATCH_RAW_INFO | 945,4012,3214 | 950,3913,3212 | 954,1190,594 | 961,3932,3410 | 966,491,21 | 967,1067,628 | 968,3868,3440 | 970,3753,3355 | 971,1328,930 | 973,4078,3717 | 975,982,621 | 976,961,600 | 977,3324,3002 | 978,875,553 | 979,3327,3011 | 980,2213,1897 | 981,2089,1796 | 982,303,10 | 983,1545,1258 | 984,348,74 | 985,1578,1324 | 986,2736,2524 | 987,2111,1902 | 988,2439,2246 | 989,365,172 | 990,205,16 | 991,1036,848 | 992,828,648 | 994,2529,2402 | 996,302,175 | 998,2743,2653 | 999,4091,4024 | 1000,410,343 | 1001,74,14 | 1002,1272,1223 | 1003,1267,1261 | 1004,178,176

BATCH_RAW_INFO | 945,4013,3214 | 950,3914,3212 | 954,1191,594 | 961,3933,3410 | 966,492,21 | 967,1068,628 | 968,3869,3440 | 970,3754,3355 | 971,1329,930 | 973,4079,3717 | 975,983,621 | 976,962,600 | 977,3325,3002 | 978,876,553 | 979,3328,3011 | 980,2214,1897 | 981,2090,1796 | 982,304,10 | 983,1546,1258 | 984,349,74 | 985,1579,1324 | 986,2737,2524 | 987,2112,1902 | 988,2440,2246 | 989,366,172 | 990,206,16 | 991,1037,848 | 992,829,648 | 994,2530,2402 | 996,303,175 | 998,2744,2653 | 999,4092,4024 | 1000,411,343 | 1001,75,14 | 1002,1273,1223 | 1003,1268,1261 | 1004,179,176

BATCH_RAW_INFO | 945,4014,3214 | 950,3915,3212 | 954,1192,594 | 961,3934,3410 | 966,493,21 | 967,1069,628 | 968,3870,3440 | 970,3755,3355 | 971,1330,930 | 973,4080,3717 | 975,984,621 | 976,963,600 | 977,3326,3002 | 978,877,553 | 979,3329,3011 | 981,2091,1796 | 982,305,10 | 983,1547,1258 | 984,350,74 | 985,1580,1324 | 986,2738,2524 | 987,2113,1902 | 988,2441,2246 | 989,367,172 | 990,207,16 | 991,1038,848 | 992,830,648 | 994,2531,2402 | 996,304,175 | 998,2745,2653 | 999,4093,4024 | 1000,412,343 | 1001,76,14 | 1002,1274,1223 | 1003,1269,1261 | 1004,180,176

BATCH_RAW_INFO | 945,4015,3214 | 950,3916,3212 | 954,1193,594 | 961,3935,3410 | 966,494,21 | 967,1070,628 | 968,3871,3440 | 970,3756,3355 | 971,1331,930 | 973,4081,3717 | 975,985,621 | 976,964,600 | 977,3327,3002 | 978,878,553 | 979,3330,3011 | 981,2092,1796 | 982,306,10 | 983,1548,1258 | 984,351,74 | 985,1581,1324 | 986,2739,2524 | 987,2114,1902 | 988,2442,2246 | 989,368,172 | 990,208,16 | 991,1039,848 | 992,831,648 | 994,2532,2402 | 996,305,175 | 998,2746,2653 | 999,4094,4024 | 1000,413,343 | 1001,77,14 | 1002,1275,1223 | 1003,1270,1261 | 1004,181,176

BATCH_RAW_INFO | 945,4016,3214 | 950,3917,3212 | 954,1194,594 | 961,3936,3410 | 966,495,21 | 967,1071,628 | 968,3872,3440 | 970,3757,3355 | 971,1332,930 | 973,4082,3717 | 975,986,621 | 976,965,600 | 977,3328,3002 | 978,879,553 | 979,3331,3011 | 981,2093,1796 | 982,307,10 | 983,1549,1258 | 984,352,74 | 985,1582,1324 | 986,2740,2524 | 987,2115,1902 | 988,2443,2246 | 989,369,172 | 990,209,16 | 991,1040,848 | 992,832,648 | 994,2533,2402 | 996,306,175 | 998,2747,2653 | 999,4095,4024 | 1000,414,343 | 1001,78,14 | 1002,1276,1223 | 1003,1271,1261 | 1004,182,176

BATCH_RAW_INFO | 945,4017,3214 | 950,3918,3212 | 954,1195,594 | 961,3937,3410 | 966,496,21 | 967,1072,628 | 968,3873,3440 | 970,3758,3355 | 971,1333,930 | 973,4083,3717 | 975,987,621 | 976,966,600 | 977,3329,3002 | 978,880,553 | 979,3332,3011 | 981,2094,1796 | 982,308,10 | 983,1550,1258 | 984,353,74 | 985,1583,1324 | 986,2741,2524 | 987,2116,1902 | 988,2444,2246 | 989,370,172 | 990,210,16 | 991,1041,848 | 992,833,648 | 994,2534,2402 | 996,307,175 | 998,2748,2653 | 1000,415,343 | 1001,79,14 | 1002,1277,1223 | 1003,1272,1261 | 1004,183,176

BATCH_RAW_INFO | 945,4018,3214 | 950,3919,3212 | 954,1196,594 | 961,3938,3410 | 966,497,21 | 967,1073,628 | 968,3874,3440 | 970,3759,3355 | 971,1334,930 | 973,4084,3717 | 975,988,621 | 976,967,600 | 977,3330,3002 | 978,881,553 | 979,3333,3011 | 981,2095,1796 | 982,309,10 | 983,1551,1258 | 984,354,74 | 985,1584,1324 | 986,2742,2524 | 987,2117,1902 | 988,2445,2246 | 989,371,172 | 990,211,16 | 991,1042,848 | 992,834,648 | 994,2535,2402 | 996,308,175 | 998,2749,2653 | 1000,416,343 | 1001,80,14 | 1002,1278,1223 | 1003,1273,1261 | 1004,184,176

BATCH_RAW_INFO | 1005,1038,1037

BATCH_RAW_INFO | 1006,25,24

BATCH_RAW_INFO | 945,4019,3214 | 950,3920,3212 | 954,1197,594 | 961,3939,3410 | 966,498,21 | 967,1074,628 | 968,3875,3440 | 970,3760,3355 | 971,1335,930 | 973,4085,3717 | 975,989,621 | 976,968,600 | 977,3331,3002 | 978,882,553 | 979,3334,3011 | 981,2096,1796 | 982,310,10 | 983,1552,1258 | 984,355,74 | 985,1585,1324 | 986,2743,2524 | 987,2118,1902 | 988,2446,2246 | 989,372,172 | 990,212,16 | 991,1043,848 | 992,835,648 | 994,2536,2402 | 996,309,175 | 998,2750,2653 | 1000,417,343 | 1001,81,14 | 1002,1279,1223 | 1003,1274,1261 | 1004,185,176 | 1005,1039,1037 | 1006,26,24

BATCH_RAW_INFO | 1007,947,946

BATCH_RAW_INFO | 945,4020,3214 | 950,3921,3212 | 954,1198,594 | 961,3940,3410 | 966,499,21 | 967,1075,628 | 968,3876,3440 | 970,3761,3355 | 971,1336,930 | 973,4086,3717 | 975,990,621 | 976,969,600 | 977,3332,3002 | 978,883,553 | 979,3335,3011 | 981,2097,1796 | 982,311,10 | 983,1553,1258 | 984,356,74 | 985,1586,1324 | 986,2744,2524 | 987,2119,1902 | 988,2447,2246 | 989,373,172 | 990,213,16 | 991,1044,848 | 992,836,648 | 994,2537,2402 | 996,310,175 | 998,2751,2653 | 1000,418,343 | 1001,82,14 | 1002,1280,1223 | 1003,1275,1261 | 1004,186,176 | 1005,1040,1037 | 1006,27,24 | 1007,948,946

BATCH_RAW_INFO | 945,4021,3214 | 950,3922,3212 | 954,1199,594 | 961,3941,3410 | 966,500,21 | 967,1076,628 | 968,3877,3440 | 970,3762,3355 | 971,1337,930 | 973,4087,3717 | 975,991,621 | 976,970,600 | 977,3333,3002 | 978,884,553 | 979,3336,3011 | 981,2098,1796 | 982,312,10 | 983,1554,1258 | 984,357,74 | 985,1587,1324 | 986,2745,2524 | 987,2120,1902 | 988,2448,2246 | 989,374,172 | 990,214,16 | 991,1045,848 | 992,837,648 | 994,2538,2402 | 996,311,175 | 998,2752,2653 | 1000,419,343 | 1001,83,14 | 1002,1281,1223 | 1003,1276,1261 | 1004,187,176 | 1005,1041,1037 | 1006,28,24 | 1007,949,946

BATCH_RAW_INFO | 945,4022,3214 | 950,3923,3212 | 954,1200,594 | 961,3942,3410 | 966,501,21 | 967,1077,628 | 968,3878,3440 | 970,3763,3355 | 971,1338,930 | 973,4088,3717 | 975,992,621 | 976,971,600 | 977,3334,3002 | 978,885,553 | 979,3337,3011 | 981,2099,1796 | 982,313,10 | 983,1555,1258 | 984,358,74 | 985,1588,1324 | 986,2746,2524 | 987,2121,1902 | 988,2449,2246 | 989,375,172 | 990,215,16 | 991,1046,848 | 992,838,648 | 994,2539,2402 | 996,312,175 | 998,2753,2653 | 1000,420,343 | 1001,84,14 | 1002,1282,1223 | 1003,1277,1261 | 1004,188,176 | 1005,1042,1037 | 1006,29,24 | 1007,950,946

BATCH_RAW_INFO | 945,4023,3214 | 950,3924,3212 | 954,1201,594 | 961,3943,3410 | 966,502,21 | 967,1078,628 | 968,3879,3440 | 970,3764,3355 | 971,1339,930 | 973,4089,3717 | 975,993,621 | 976,972,600 | 977,3335,3002 | 978,886,553 | 979,3338,3011 | 981,2100,1796 | 982,314,10 | 983,1556,1258 | 984,359,74 | 985,1589,1324 | 986,2747,2524 | 987,2122,1902 | 988,2450,2246 | 989,376,172 | 990,216,16 | 991,1047,848 | 992,839,648 | 994,2540,2402 | 996,313,175 | 998,2754,2653 | 1000,421,343 | 1001,85,14 | 1002,1283,1223 | 1003,1278,1261 | 1004,189,176 | 1005,1043,1037 | 1006,30,24 | 1007,951,946

BATCH_RAW_INFO | 945,4024,3214 | 950,3925,3212 | 954,1202,594 | 961,3944,3410 | 966,503,21 | 967,1079,628 | 968,3880,3440 | 970,3765,3355 | 971,1340,930 | 973,4090,3717 | 975,994,621 | 976,973,600 | 977,3336,3002 | 978,887,553 | 979,3339,3011 | 981,2101,1796 | 982,315,10 | 983,1557,1258 | 984,360,74 | 985,1590,1324 | 986,2748,2524 | 987,2123,1902 | 988,2451,2246 | 989,377,172 | 990,217,16 | 991,1048,848 | 992,840,648 | 994,2541,2402 | 996,314,175 | 998,2755,2653 | 1000,422,343 | 1001,86,14 | 1002,1284,1223 | 1003,1279,1261 | 1004,190,176 | 1005,1044,1037 | 1006,31,24 | 1007,952,946

BATCH_RAW_INFO | 945,4025,3214 | 950,3926,3212 | 954,1203,594 | 961,3945,3410 | 966,504,21 | 967,1080,628 | 968,3881,3440 | 970,3766,3355 | 971,1341,930 | 973,4091,3717 | 975,995,621 | 976,974,600 | 977,3337,3002 | 978,888,553 | 979,3340,3011 | 981,2102,1796 | 982,316,10 | 983,1558,1258 | 984,361,74 | 985,1591,1324 | 986,2749,2524 | 987,2124,1902 | 988,2452,2246 | 989,378,172 | 990,218,16 | 991,1049,848 | 992,841,648 | 994,2542,2402 | 996,315,175 | 998,2756,2653 | 1000,423,343 | 1001,87,14 | 1002,1285,1223 | 1003,1280,1261 | 1004,191,176 | 1005,1045,1037 | 1006,32,24 | 1007,953,946

BATCH_RAW_INFO | 945,4026,3214 | 950,3927,3212 | 954,1204,594 | 961,3946,3410 | 966,505,21 | 967,1081,628 | 968,3882,3440 | 970,3767,3355 | 971,1342,930 | 973,4092,3717 | 975,996,621 | 976,975,600 | 977,3338,3002 | 978,889,553 | 979,3341,3011 | 981,2103,1796 | 982,317,10 | 983,1559,1258 | 984,362,74 | 985,1592,1324 | 986,2750,2524 | 987,2125,1902 | 988,2453,2246 | 989,379,172 | 990,219,16 | 991,1050,848 | 992,842,648 | 994,2543,2402 | 996,316,175 | 998,2757,2653 | 1000,424,343 | 1001,88,14 | 1002,1286,1223 | 1003,1281,1261 | 1004,192,176 | 1005,1046,1037 | 1006,33,24 | 1007,954,946

BATCH_RAW_INFO | 945,4027,3214 | 950,3928,3212 | 954,1205,594 | 961,3947,3410 | 966,506,21 | 967,1082,628 | 968,3883,3440 | 970,3768,3355 | 971,1343,930 | 973,4093,3717 | 975,997,621 | 976,976,600 | 977,3339,3002 | 978,890,553 | 979,3342,3011 | 981,2104,1796 | 982,318,10 | 983,1560,1258 | 984,363,74 | 985,1593,1324 | 986,2751,2524 | 987,2126,1902 | 988,2454,2246 | 989,380,172 | 990,220,16 | 991,1051,848 | 992,843,648 | 994,2544,2402 | 996,317,175 | 998,2758,2653 | 1000,425,343 | 1001,89,14 | 1002,1287,1223 | 1003,1282,1261 | 1004,193,176 | 1005,1047,1037 | 1006,34,24 | 1007,955,946

BATCH_RAW_INFO | 945,4028,3214 | 950,3929,3212 | 954,1206,594 | 961,3948,3410 | 966,507,21 | 967,1083,628 | 968,3884,3440 | 970,3769,3355 | 971,1344,930 | 973,4094,3717 | 975,998,621 | 976,977,600 | 977,3340,3002 | 978,891,553 | 979,3343,3011 | 981,2105,1796 | 982,319,10 | 983,1561,1258 | 984,364,74 | 985,1594,1324 | 986,2752,2524 | 987,2127,1902 | 988,2455,2246 | 989,381,172 | 990,221,16 | 991,1052,848 | 992,844,648 | 994,2545,2402 | 996,318,175 | 998,2759,2653 | 1000,426,343 | 1001,90,14 | 1002,1288,1223 | 1003,1283,1261 | 1004,194,176 | 1005,1048,1037 | 1006,35,24 | 1007,956,946

BATCH_RAW_INFO | 945,4029,3214 | 950,3930,3212 | 954,1207,594 | 961,3949,3410 | 966,508,21 | 967,1084,628 | 968,3885,3440 | 970,3770,3355 | 971,1345,930 | 973,4095,3717 | 975,999,621 | 976,978,600 | 977,3341,3002 | 978,892,553 | 979,3344,3011 | 981,2106,1796 | 982,320,10 | 983,1562,1258 | 984,365,74 | 985,1595,1324 | 986,2753,2524 | 987,2128,1902 | 988,2456,2246 | 989,382,172 | 990,222,16 | 991,1053,848 | 992,845,648 | 994,2546,2402 | 996,319,175 | 998,2760,2653 | 1000,427,343 | 1001,91,14 | 1002,1289,1223 | 1003,1284,1261 | 1004,195,176 | 1005,1049,1037 | 1006,36,24 | 1007,957,946

BATCH_RAW_INFO | 945,4030,3214 | 950,3931,3212 | 954,1208,594 | 961,3950,3410 | 966,509,21 | 967,1085,628 | 968,3886,3440 | 970,3771,3355 | 971,1346,930 | 975,1000,621 | 976,979,600 | 977,3342,3002 | 978,893,553 | 979,3345,3011 | 981,2107,1796 | 982,321,10 | 983,1563,1258 | 984,366,74 | 985,1596,1324 | 986,2754,2524 | 987,2129,1902 | 988,2457,2246 | 989,383,172 | 990,223,16 | 991,1054,848 | 992,846,648 | 994,2547,2402 | 996,320,175 | 998,2761,2653 | 1000,428,343 | 1001,92,14 | 1002,1290,1223 | 1003,1285,1261 | 1004,196,176 | 1005,1050,1037 | 1006,37,24 | 1007,958,946

BATCH_RAW_INFO | 945,4031,3214 | 950,3932,3212 | 954,1209,594 | 961,3951,3410 | 966,510,21 | 967,1086,628 | 968,3887,3440 | 970,3772,3355 | 971,1347,930 | 975,1001,621 | 976,980,600 | 977,3343,3002 | 978,894,553 | 979,3346,3011 | 981,2108,1796 | 982,322,10 | 983,1564,1258 | 984,367,74 | 985,1597,1324 | 986,2755,2524 | 987,2130,1902 | 988,2458,2246 | 989,384,172 | 990,224,16 | 991,1055,848 | 992,847,648 | 994,2548,2402 | 996,321,175 | 998,2762,2653 | 1000,429,343 | 1001,93,14 | 1002,1291,1223 | 1003,1286,1261 | 1004,197,176 | 1005,1051,1037 | 1006,38,24 | 1007,959,946

BATCH_RAW_INFO | 945,4032,3214 | 950,3933,3212 | 954,1210,594 | 961,3952,3410 | 966,511,21 | 967,1087,628 | 968,3888,3440 | 970,3773,3355 | 971,1348,930 | 975,1002,621 | 976,981,600 | 977,3344,3002 | 978,895,553 | 979,3347,3011 | 981,2109,1796 | 982,323,10 | 983,1565,1258 | 984,368,74 | 985,1598,1324 | 986,2756,2524 | 987,2131,1902 | 988,2459,2246 | 989,385,172 | 990,225,16 | 991,1056,848 | 992,848,648 | 994,2549,2402 | 996,322,175 | 998,2763,2653 | 1000,430,343 | 1001,94,14 | 1002,1292,1223 | 1003,1287,1261 | 1004,198,176 | 1005,1052,1037 | 1006,39,24 | 1007,960,946

BATCH_RAW_INFO | 945,4033,3214 | 950,3934,3212 | 954,1211,594 | 961,3953,3410 | 966,512,21 | 967,1088,628 | 968,3889,3440 | 970,3774,3355 | 971,1349,930 | 975,1003,621 | 976,982,600 | 977,3345,3002 | 978,896,553 | 979,3348,3011 | 981,2110,1796 | 982,324,10 | 983,1566,1258 | 984,369,74 | 985,1599,1324 | 986,2757,2524 | 987,2132,1902 | 988,2460,2246 | 989,386,172 | 990,226,16 | 991,1057,848 | 992,849,648 | 994,2550,2402 | 996,323,175 | 998,2764,2653 | 1000,431,343 | 1001,95,14 | 1002,1293,1223 | 1003,1288,1261 | 1004,199,176 | 1005,1053,1037 | 1006,40,24 | 1007,961,946

BATCH_RAW_INFO | 945,4034,3214 | 950,3935,3212 | 954,1212,594 | 961,3954,3410 | 966,513,21 | 967,1089,628 | 968,3890,3440 | 970,3775,3355 | 971,1350,930 | 975,1004,621 | 976,983,600 | 977,3346,3002 | 978,897,553 | 979,3349,3011 | 981,2111,1796 | 982,325,10 | 983,1567,1258 | 984,370,74 | 985,1600,1324 | 986,2758,2524 | 987,2133,1902 | 988,2461,2246 | 989,387,172 | 990,227,16 | 991,1058,848 | 992,850,648 | 994,2551,2402 | 996,324,175 | 998,2765,2653 | 1000,432,343 | 1001,96,14 | 1002,1294,1223 | 1003,1289,1261 | 1004,200,176 | 1005,1054,1037 | 1006,41,24 | 1007,962,946

BATCH_RAW_INFO | 945,4035,3214 | 950,3936,3212 | 954,1213,594 | 961,3955,3410 | 966,514,21 | 967,1090,628 | 968,3891,3440 | 970,3776,3355 | 971,1351,930 | 975,1005,621 | 976,984,600 | 977,3347,3002 | 978,898,553 | 979,3350,3011 | 981,2112,1796 | 982,326,10 | 983,1568,1258 | 984,371,74 | 985,1601,1324 | 986,2759,2524 | 987,2134,1902 | 988,2462,2246 | 989,388,172 | 990,228,16 | 991,1059,848 | 992,851,648 | 994,2552,2402 | 996,325,175 | 998,2766,2653 | 1000,433,343 | 1001,97,14 | 1002,1295,1223 | 1003,1290,1261 | 1004,201,176 | 1005,1055,1037 | 1006,42,24 | 1007,963,946

BATCH_RAW_INFO | 945,4036,3214 | 950,3937,3212 | 954,1214,594 | 961,3956,3410 | 966,515,21 | 967,1091,628 | 968,3892,3440 | 970,3777,3355 | 971,1352,930 | 975,1006,621 | 976,985,600 | 977,3348,3002 | 978,899,553 | 979,3351,3011 | 981,2113,1796 | 982,327,10 | 983,1569,1258 | 984,372,74 | 985,1602,1324 | 986,2760,2524 | 987,2135,1902 | 988,2463,2246 | 989,389,172 | 990,229,16 | 991,1060,848 | 992,852,648 | 994,2553,2402 | 996,326,175 | 998,2767,2653 | 1000,434,343 | 1001,98,14 | 1002,1296,1223 | 1003,1291,1261 | 1004,202,176 | 1005,1056,1037 | 1006,43,24 | 1007,964,946

BATCH_RAW_INFO | 945,4037,3214 | 950,3938,3212 | 954,1215,594 | 961,3957,3410 | 966,516,21 | 967,1092,628 | 968,3893,3440 | 970,3778,3355 | 971,1353,930 | 975,1007,621 | 976,986,600 | 977,3349,3002 | 978,900,553 | 979,3352,3011 | 981,2114,1796 | 982,328,10 | 983,1570,1258 | 984,373,74 | 985,1603,1324 | 986,2761,2524 | 987,2136,1902 | 988,2464,2246 | 989,390,172 | 990,230,16 | 991,1061,848 | 992,853,648 | 994,2554,2402 | 996,327,175 | 998,2768,2653 | 1000,435,343 | 1001,99,14 | 1002,1297,1223 | 1003,1292,1261 | 1004,203,176 | 1005,1057,1037 | 1006,44,24 | 1007,965,946

BATCH_RAW_INFO | 945,4038,3214 | 950,3939,3212 | 954,1216,594 | 961,3958,3410 | 966,517,21 | 967,1093,628 | 968,3894,3440 | 970,3779,3355 | 971,1354,930 | 975,1008,621 | 976,987,600 | 977,3350,3002 | 978,901,553 | 979,3353,3011 | 981,2115,1796 | 982,329,10 | 983,1571,1258 | 984,374,74 | 985,1604,1324 | 986,2762,2524 | 987,2137,1902 | 988,2465,2246 | 989,391,172 | 990,231,16 | 991,1062,848 | 992,854,648 | 994,2555,2402 | 996,328,175 | 998,2769,2653 | 1000,436,343 | 1001,100,14 | 1002,1298,1223 | 1003,1293,1261 | 1004,204,176 | 1005,1058,1037 | 1006,45,24 | 1007,966,946

BATCH_RAW_INFO | 945,4039,3214 | 950,3940,3212 | 954,1217,594 | 961,3959,3410 | 966,518,21 | 967,1094,628 | 968,3895,3440 | 970,3780,3355 | 971,1355,930 | 975,1009,621 | 976,988,600 | 977,3351,3002 | 979,3354,3011 | 981,2116,1796 | 982,330,10 | 983,1572,1258 | 984,375,74 | 985,1605,1324 | 986,2763,2524 | 987,2138,1902 | 988,2466,2246 | 989,392,172 | 990,232,16 | 991,1063,848 | 992,855,648 | 994,2556,2402 | 996,329,175 | 998,2770,2653 | 1000,437,343 | 1001,101,14 | 1002,1299,1223 | 1003,1294,1261 | 1004,205,176 | 1005,1059,1037 | 1006,46,24 | 1007,967,946

BATCH_RAW_INFO | 945,4040,3214 | 950,3941,3212 | 954,1218,594 | 961,3960,3410 | 966,519,21 | 967,1095,628 | 968,3896,3440 | 970,3781,3355 | 971,1356,930 | 975,1010,621 | 976,989,600 | 977,3352,3002 | 979,3355,3011 | 981,2117,1796 | 982,331,10 | 983,1573,1258 | 984,376,74 | 985,1606,1324 | 986,2764,2524 | 987,2139,1902 | 988,2467,2246 | 989,393,172 | 990,233,16 | 991,1064,848 | 992,856,648 | 994,2557,2402 | 996,330,175 | 998,2771,2653 | 1000,438,343 | 1001,102,14 | 1002,1300,1223 | 1003,1295,1261 | 1004,206,176 | 1005,1060,1037 | 1006,47,24 | 1007,968,946

BATCH_RAW_INFO | 945,4041,3214 | 950,3942,3212 | 954,1219,594 | 961,3961,3410 | 966,520,21 | 967,1096,628 | 968,3897,3440 | 971,1357,930 | 975,1011,621 | 976,990,600 | 977,3353,3002 | 979,3356,3011 | 981,2118,1796 | 982,332,10 | 983,1574,1258 | 984,377,74 | 985,1607,1324 | 987,2140,1902 | 988,2468,2246 | 989,394,172 | 990,234,16 | 991,1065,848 | 992,857,648 | 994,2558,2402 | 996,331,175 | 998,2772,2653 | 1000,439,343 | 1001,103,14 | 1002,1301,1223 | 1003,1296,1261 | 1004,207,176 | 1005,1061,1037 | 1006,48,24 | 1007,969,946

BATCH_RAW_INFO | 945,4042,3214 | 950,3943,3212 | 954,1220,594 | 961,3962,3410 | 966,521,21 | 967,1097,628 | 968,3898,3440 | 971,1358,930 | 975,1012,621 | 976,991,600 | 977,3354,3002 | 979,3357,3011 | 981,2119,1796 | 982,333,10 | 983,1575,1258 | 984,378,74 | 985,1608,1324 | 987,2141,1902 | 988,2469,2246 | 989,395,172 | 990,235,16 | 991,1066,848 | 992,858,648 | 994,2559,2402 | 996,332,175 | 998,2773,2653 | 1000,440,343 | 1001,104,14 | 1002,1302,1223 | 1003,1297,1261 | 1004,208,176 | 1005,1062,1037 | 1006,49,24 | 1007,970,946

BATCH_RAW_INFO | 945,4043,3214 | 950,3944,3212 | 954,1221,594 | 961,3963,3410 | 966,522,21 | 967,1098,628 | 968,3899,3440 | 971,1359,930 | 975,1013,621 | 976,992,600 | 977,3355,3002 | 979,3358,3011 | 981,2120,1796 | 982,334,10 | 983,1576,1258 | 984,379,74 | 985,1609,1324 | 987,2142,1902 | 988,2470,2246 | 989,396,172 | 990,236,16 | 991,1067,848 | 992,859,648 | 994,2560,2402 | 996,333,175 | 998,2774,2653 | 1000,441,343 | 1001,105,14 | 1002,1303,1223 | 1003,1298,1261 | 1004,209,176 | 1005,1063,1037 | 1006,50,24 | 1007,971,946

BATCH_RAW_INFO | 945,4044,3214 | 950,3945,3212 | 954,1222,594 | 961,3964,3410 | 966,523,21 | 967,1099,628 | 968,3900,3440 | 971,1360,930 | 975,1014,621 | 976,993,600 | 977,3356,3002 | 979,3359,3011 | 981,2121,1796 | 982,335,10 | 983,1577,1258 | 984,380,74 | 985,1610,1324 | 987,2143,1902 | 988,2471,2246 | 989,397,172 | 990,237,16 | 991,1068,848 | 992,860,648 | 994,2561,2402 | 996,334,175 | 998,2775,2653 | 1000,442,343 | 1001,106,14 | 1003,1299,1261 | 1004,210,176 | 1005,1064,1037 | 1006,51,24 | 1007,972,946

BATCH_RAW_INFO | 945,4045,3214 | 950,3946,3212 | 954,1223,594 | 961,3965,3410 | 966,524,21 | 967,1100,628 | 968,3901,3440 | 971,1361,930 | 975,1015,621 | 976,994,600 | 977,3357,3002 | 979,3360,3011 | 981,2122,1796 | 982,336,10 | 983,1578,1258 | 984,381,74 | 985,1611,1324 | 987,2144,1902 | 988,2472,2246 | 989,398,172 | 990,238,16 | 991,1069,848 | 992,861,648 | 994,2562,2402 | 996,335,175 | 998,2776,2653 | 1000,443,343 | 1001,107,14 | 1003,1300,1261 | 1004,211,176 | 1005,1065,1037 | 1006,52,24 | 1007,973,946

BATCH_RAW_INFO | 945,4046,3214 | 950,3947,3212 | 954,1224,594 | 961,3966,3410 | 966,525,21 | 967,1101,628 | 968,3902,3440 | 971,1362,930 | 975,1016,621 | 976,995,600 | 977,3358,3002 | 979,3361,3011 | 981,2123,1796 | 982,337,10 | 983,1579,1258 | 984,382,74 | 985,1612,1324 | 987,2145,1902 | 988,2473,2246 | 989,399,172 | 990,239,16 | 991,1070,848 | 992,862,648 | 994,2563,2402 | 996,336,175 | 998,2777,2653 | 1000,444,343 | 1001,108,14 | 1003,1301,1261 | 1004,212,176 | 1005,1066,1037 | 1006,53,24 | 1007,974,946

BATCH_RAW_INFO | 1008,3672,3671

BATCH_RAW_INFO | 1009,31,30

BATCH_RAW_INFO | 945,4047,3214 | 950,3948,3212 | 954,1225,594 | 961,3967,3410 | 966,526,21 | 967,1102,628 | 968,3903,3440 | 971,1363,930 | 975,1017,621 | 976,996,600 | 977,3359,3002 | 979,3362,3011 | 981,2124,1796 | 982,338,10 | 983,1580,1258 | 984,383,74 | 985,1613,1324 | 987,2146,1902 | 988,2474,2246 | 989,400,172 | 990,240,16 | 991,1071,848 | 992,863,648 | 994,2564,2402 | 996,337,175 | 998,2778,2653 | 1000,445,343 | 1001,109,14 | 1003,1302,1261 | 1004,213,176 | 1005,1067,1037 | 1006,54,24 | 1007,975,946 | 1008,3673,3671 | 1009,32,30

BATCH_RAW_INFO | 945,4048,3214 | 950,3949,3212 | 954,1226,594 | 961,3968,3410 | 966,527,21 | 967,1103,628 | 968,3904,3440 | 971,1364,930 | 975,1018,621 | 976,997,600 | 977,3360,3002 | 979,3363,3011 | 981,2125,1796 | 982,339,10 | 983,1581,1258 | 984,384,74 | 985,1614,1324 | 987,2147,1902 | 988,2475,2246 | 989,401,172 | 990,241,16 | 991,1072,848 | 992,864,648 | 994,2565,2402 | 996,338,175 | 998,2779,2653 | 1000,446,343 | 1001,110,14 | 1003,1303,1261 | 1004,214,176 | 1005,1068,1037 | 1006,55,24 | 1007,976,946 | 1008,3674,3671 | 1009,33,30

BATCH_RAW_INFO | 945,4049,3214 | 950,3950,3212 | 954,1227,594 | 961,3969,3410 | 966,528,21 | 967,1104,628 | 968,3905,3440 | 971,1365,930 | 975,1019,621 | 976,998,600 | 977,3361,3002 | 979,3364,3011 | 981,2126,1796 | 982,340,10 | 983,1582,1258 | 984,385,74 | 985,1615,1324 | 987,2148,1902 | 988,2476,2246 | 989,402,172 | 990,242,16 | 991,1073,848 | 992,865,648 | 994,2566,2402 | 996,339,175 | 998,2780,2653 | 1000,447,343 | 1001,111,14 | 1003,1304,1261 | 1004,215,176 | 1005,1069,1037 | 1006,56,24 | 1007,977,946 | 1008,3675,3671 | 1009,34,30

BATCH_RAW_INFO | 945,4050,3214 | 950,3951,3212 | 954,1228,594 | 961,3970,3410 | 966,529,21 | 967,1105,628 | 968,3906,3440 | 971,1366,930 | 975,1020,621 | 976,999,600 | 977,3362,3002 | 979,3365,3011 | 981,2127,1796 | 982,341,10 | 983,1583,1258 | 984,386,74 | 985,1616,1324 | 987,2149,1902 | 988,2477,2246 | 989,403,172 | 990,243,16 | 991,1074,848 | 992,866,648 | 994,2567,2402 | 996,340,175 | 998,2781,2653 | 1000,448,343 | 1001,112,14 | 1003,1305,1261 | 1004,216,176 | 1005,1070,1037 | 1006,57,24 | 1007,978,946 | 1008,3676,3671 | 1009,35,30

BATCH_RAW_INFO | 945,4051,3214 | 950,3952,3212 | 954,1229,594 | 961,3971,3410 | 966,530,21 | 967,1106,628 | 968,3907,3440 | 971,1367,930 | 975,1021,621 | 976,1000,600 | 977,3363,3002 | 979,3366,3011 | 981,2128,1796 | 982,342,10 | 983,1584,1258 | 984,387,74 | 985,1617,1324 | 987,2150,1902 | 988,2478,2246 | 989,404,172 | 990,244,16 | 991,1075,848 | 992,867,648 | 994,2568,2402 | 996,341,175 | 998,2782,2653 | 1000,449,343 | 1001,113,14 | 1003,1306,1261 | 1004,217,176 | 1005,1071,1037 | 1006,58,24 | 1007,979,946 | 1008,3677,3671 | 1009,36,30

BATCH_RAW_INFO | 945,4052,3214 | 950,3953,3212 | 954,1230,594 | 961,3972,3410 | 966,531,21 | 967,1107,628 | 968,3908,3440 | 971,1368,930 | 975,1022,621 | 976,1001,600 | 977,3364,3002 | 979,3367,3011 | 981,2129,1796 | 982,343,10 | 983,1585,1258 | 984,388,74 | 985,1618,1324 | 987,2151,1902 | 988,2479,2246 | 989,405,172 | 990,245,16 | 991,1076,848 | 992,868,648 | 994,2569,2402 | 996,342,175 | 998,2783,2653 | 1000,450,343 | 1001,114,14 | 1003,1307,1261 | 1004,218,176 | 1005,1072,1037 | 1006,59,24 | 1007,980,946 | 1008,3678,3671 | 1009,37,30

BATCH_RAW_INFO | 945,4053,3214 | 950,3954,3212 | 954,1231,594 | 961,3973,3410 | 966,532,21 | 967,1108,628 | 968,3909,3440 | 971,1369,930 | 975,1023,621 | 976,1002,600 | 977,3365,3002 | 979,3368,3011 | 981,2130,1796 | 982,344,10 | 983,1586,1258 | 984,389,74 | 985,1619,1324 | 987,2152,1902 | 988,2480,2246 | 989,406,172 | 990,246,16 | 991,1077,848 | 992,869,648 | 994,2570,2402 | 996,343,175 | 998,2784,2653 | 1000,451,343 | 1001,115,14 | 1003,1308,1261 | 1004,219,176 | 1005,1073,1037 | 1006,60,24 | 1007,981,946 | 1008,3679,3671 | 1009,38,30

BATCH_RAW_INFO | 945,4054,3214 | 950,3955,3212 | 954,1232,594 | 961,3974,3410 | 966,533,21 | 967,1109,628 | 968,3910,3440 | 971,1370,930 | 975,1024,621 | 976,1003,600 | 977,3366,3002 | 979,3369,3011 | 981,2131,1796 | 982,345,10 | 983,1587,1258 | 984,390,74 | 985,1620,1324 | 987,2153,1902 | 988,2481,2246 | 989,407,172 | 990,247,16 | 991,1078,848 | 992,870,648 | 994,2571,2402 | 996,344,175 | 998,2785,2653 | 1000,452,343 | 1001,116,14 | 1003,1309,1261 | 1004,220,176 | 1005,1074,1037 | 1006,61,24 | 1007,982,946 | 1008,3680,3671 | 1009,39,30

BATCH_RAW_INFO | 945,4055,3214 | 950,3956,3212 | 954,1233,594 | 961,3975,3410 | 966,534,21 | 967,1110,628 | 968,3911,3440 | 971,1371,930 | 975,1025,621 | 976,1004,600 | 977,3367,3002 | 979,3370,3011 | 981,2132,1796 | 982,346,10 | 983,1588,1258 | 984,391,74 | 985,1621,1324 | 987,2154,1902 | 988,2482,2246 | 989,408,172 | 990,248,16 | 991,1079,848 | 992,871,648 | 994,2572,2402 | 996,345,175 | 998,2786,2653 | 1000,453,343 | 1001,117,14 | 1003,1310,1261 | 1004,221,176 | 1005,1075,1037 | 1006,62,24 | 1007,983,946 | 1008,3681,3671 | 1009,40,30

BATCH_RAW_INFO | 945,4056,3214 | 950,3957,3212 | 954,1234,594 | 961,3976,3410 | 966,535,21 | 967,1111,628 | 968,3912,3440 | 971,1372,930 | 975,1026,621 | 976,1005,600 | 977,3368,3002 | 979,3371,3011 | 981,2133,1796 | 982,347,10 | 983,1589,1258 | 984,392,74 | 985,1622,1324 | 987,2155,1902 | 988,2483,2246 | 989,409,172 | 990,249,16 | 991,1080,848 | 992,872,648 | 994,2573,2402 | 996,346,175 | 998,2787,2653 | 1000,454,343 | 1001,118,14 | 1003,1311,1261 | 1004,222,176 | 1005,1076,1037 | 1006,63,24 | 1007,984,946 | 1008,3682,3671 | 1009,41,30

BATCH_RAW_INFO | 945,4057,3214 | 950,3958,3212 | 954,1235,594 | 961,3977,3410 | 966,536,21 | 967,1112,628 | 968,3913,3440 | 971,1373,930 | 975,1027,621 | 976,1006,600 | 977,3369,3002 | 979,3372,3011 | 981,2134,1796 | 982,348,10 | 983,1590,1258 | 984,393,74 | 985,1623,1324 | 987,2156,1902 | 988,2484,2246 | 989,410,172 | 990,250,16 | 991,1081,848 | 992,873,648 | 994,2574,2402 | 996,347,175 | 998,2788,2653 | 1000,455,343 | 1001,119,14 | 1003,1312,1261 | 1004,223,176 | 1005,1077,1037 | 1006,64,24 | 1007,985,946 | 1008,3683,3671 | 1009,42,30

BATCH_RAW_INFO | 945,4058,3214 | 950,3959,3212 | 954,1236,594 | 961,3978,3410 | 966,537,21 | 967,1113,628 | 968,3914,3440 | 971,1374,930 | 975,1028,621 | 976,1007,600 | 977,3370,3002 | 979,3373,3011 | 981,2135,1796 | 982,349,10 | 983,1591,1258 | 984,394,74 | 985,1624,1324 | 987,2157,1902 | 988,2485,2246 | 989,411,172 | 990,251,16 | 991,1082,848 | 992,874,648 | 994,2575,2402 | 996,348,175 | 998,2789,2653 | 1000,456,343 | 1001,120,14 | 1003,1313,1261 | 1004,224,176 | 1005,1078,1037 | 1006,65,24 | 1007,986,946 | 1008,3684,3671 | 1009,43,30

BATCH_RAW_INFO | 945,4059,3214 | 950,3960,3212 | 954,1237,594 | 961,3979,3410 | 966,538,21 | 967,1114,628 | 968,3915,3440 | 971,1375,930 | 975,1029,621 | 976,1008,600 | 977,3371,3002 | 979,3374,3011 | 981,2136,1796 | 982,350,10 | 983,1592,1258 | 984,395,74 | 985,1625,1324 | 987,2158,1902 | 988,2486,2246 | 989,412,172 | 990,252,16 | 991,1083,848 | 992,875,648 | 994,2576,2402 | 996,349,175 | 998,2790,2653 | 1000,457,343 | 1001,121,14 | 1003,1314,1261 | 1004,225,176 | 1005,1079,1037 | 1006,66,24 | 1007,987,946 | 1008,3685,3671 | 1009,44,30

BATCH_RAW_INFO | 945,4060,3214 | 950,3961,3212 | 954,1238,594 | 961,3980,3410 | 966,539,21 | 967,1115,628 | 968,3916,3440 | 971,1376,930 | 975,1030,621 | 976,1009,600 | 977,3372,3002 | 979,3375,3011 | 981,2137,1796 | 982,351,10 | 983,1593,1258 | 984,396,74 | 985,1626,1324 | 987,2159,1902 | 988,2487,2246 | 989,413,172 | 990,253,16 | 991,1084,848 | 992,876,648 | 994,2577,2402 | 996,350,175 | 998,2791,2653 | 1000,458,343 | 1001,122,14 | 1003,1315,1261 | 1004,226,176 | 1005,1080,1037 | 1006,67,24 | 1007,988,946 | 1008,3686,3671 | 1009,45,30

BATCH_RAW_INFO | 945,4061,3214 | 950,3962,3212 | 954,1239,594 | 961,3981,3410 | 966,540,21 | 967,1116,628 | 968,3917,3440 | 971,1377,930 | 975,1031,621 | 976,1010,600 | 977,3373,3002 | 979,3376,3011 | 981,2138,1796 | 982,352,10 | 983,1594,1258 | 984,397,74 | 985,1627,1324 | 987,2160,1902 | 988,2488,2246 | 989,414,172 | 990,254,16 | 991,1085,848 | 992,877,648 | 994,2578,2402 | 996,351,175 | 998,2792,2653 | 1000,459,343 | 1001,123,14 | 1003,1316,1261 | 1004,227,176 | 1005,1081,1037 | 1006,68,24 | 1007,989,946 | 1008,3687,3671 | 1009,46,30

BATCH_RAW_INFO | 945,4062,3214 | 950,3963,3212 | 954,1240,594 | 961,3982,3410 | 966,541,21 | 967,1117,628 | 968,3918,3440 | 971,1378,930 | 975,1032,621 | 976,1011,600 | 977,3374,3002 | 979,3377,3011 | 981,2139,1796 | 982,353,10 | 983,1595,1258 | 984,398,74 | 985,1628,1324 | 987,2161,1902 | 988,2489,2246 | 989,415,172 | 990,255,16 | 991,1086,848 | 992,878,648 | 994,2579,2402 | 996,352,175 | 998,2793,2653 | 1000,460,343 | 1001,124,14 | 1003,1317,1261 | 1004,228,176 | 1005,1082,1037 | 1006,69,24 | 1007,990,946 | 1008,3688,3671 | 1009,47,30

BATCH_RAW_INFO | 945,4063,3214 | 950,3964,3212 | 954,1241,594 | 961,3983,3410 | 966,542,21 | 967,1118,628 | 968,3919,3440 | 971,1379,930 | 975,1033,621 | 976,1012,600 | 977,3375,3002 | 979,3378,3011 | 981,2140,1796 | 982,354,10 | 983,1596,1258 | 984,399,74 | 985,1629,1324 | 987,2162,1902 | 988,2490,2246 | 989,416,172 | 990,256,16 | 991,1087,848 | 992,879,648 | 994,2580,2402 | 996,353,175 | 998,2794,2653 | 1000,461,343 | 1001,125,14 | 1003,1318,1261 | 1004,229,176 | 1005,1083,1037 | 1006,70,24 | 1007,991,946 | 1008,3689,3671 | 1009,48,30

BATCH_RAW_INFO | 1010,3327,3326

BATCH_RAW_INFO | 945,4064,3214 | 950,3965,3212 | 954,1242,594 | 961,3984,3410 | 966,543,21 | 967,1119,628 | 968,3920,3440 | 971,1380,930 | 975,1034,621 | 976,1013,600 | 977,3376,3002 | 979,3379,3011 | 981,2141,1796 | 982,355,10 | 983,1597,1258 | 984,400,74 | 985,1630,1324 | 987,2163,1902 | 988,2491,2246 | 989,417,172 | 990,257,16 | 991,1088,848 | 992,880,648 | 994,2581,2402 | 996,354,175 | 998,2795,2653 | 1000,462,343 | 1001,126,14 | 1003,1319,1261 | 1004,230,176 | 1005,1084,1037 | 1006,71,24 | 1007,992,946 | 1008,3690,3671 | 1009,49,30 | 1010,3328,3326

BATCH_RAW_INFO | 945,4065,3214 | 950,3966,3212 | 954,1243,594 | 961,3985,3410 | 966,544,21 | 967,1120,628 | 968,3921,3440 | 971,1381,930 | 975,1035,621 | 976,1014,600 | 977,3377,3002 | 979,3380,3011 | 981,2142,1796 | 982,356,10 | 983,1598,1258 | 984,401,74 | 985,1631,1324 | 987,2164,1902 | 988,2492,2246 | 989,418,172 | 990,258,16 | 991,1089,848 | 992,881,648 | 994,2582,2402 | 996,355,175 | 998,2796,2653 | 1000,463,343 | 1001,127,14 | 1003,1320,1261 | 1004,231,176 | 1005,1085,1037 | 1006,72,24 | 1007,993,946 | 1008,3691,3671 | 1009,50,30 | 1010,3329,3326

BATCH_RAW_INFO | 945,4066,3214 | 950,3967,3212 | 954,1244,594 | 961,3986,3410 | 966,545,21 | 967,1121,628 | 968,3922,3440 | 971,1382,930 | 975,1036,621 | 976,1015,600 | 977,3378,3002 | 979,3381,3011 | 981,2143,1796 | 982,357,10 | 983,1599,1258 | 984,402,74 | 985,1632,1324 | 987,2165,1902 | 988,2493,2246 | 989,419,172 | 990,259,16 | 991,1090,848 | 992,882,648 | 994,2583,2402 | 996,356,175 | 998,2797,2653 | 1000,464,343 | 1001,128,14 | 1003,1321,1261 | 1004,232,176 | 1005,1086,1037 | 1006,73,24 | 1007,994,946 | 1008,3692,3671 | 1009,51,30 | 1010,3330,3326

BATCH_RAW_INFO | 945,4067,3214 | 950,3968,3212 | 954,1245,594 | 961,3987,3410 | 966,546,21 | 967,1122,628 | 968,3923,3440 | 971,1383,930 | 975,1037,621 | 976,1016,600 | 977,3379,3002 | 979,3382,3011 | 981,2144,1796 | 982,358,10 | 983,1600,1258 | 984,403,74 | 985,1633,1324 | 987,2166,1902 | 988,2494,2246 | 989,420,172 | 990,260,16 | 991,1091,848 | 992,883,648 | 994,2584,2402 | 996,357,175 | 998,2798,2653 | 1000,465,343 | 1001,129,14 | 1003,1322,1261 | 1004,233,176 | 1005,1087,1037 | 1006,74,24 | 1007,995,946 | 1008,3693,3671 | 1009,52,30 | 1010,3331,3326

BATCH_RAW_INFO | 945,4068,3214 | 950,3969,3212 | 954,1246,594 | 961,3988,3410 | 966,547,21 | 967,1123,628 | 968,3924,3440 | 971,1384,930 | 975,1038,621 | 976,1017,600 | 977,3380,3002 | 979,3383,3011 | 981,2145,1796 | 982,359,10 | 983,1601,1258 | 984,404,74 | 985,1634,1324 | 987,2167,1902 | 988,2495,2246 | 989,421,172 | 990,261,16 | 991,1092,848 | 992,884,648 | 994,2585,2402 | 996,358,175 | 998,2799,2653 | 1000,466,343 | 1001,130,14 | 1003,1323,1261 | 1004,234,176 | 1005,1088,1037 | 1006,75,24 | 1007,996,946 | 1008,3694,3671 | 1009,53,30 | 1010,3332,3326

BATCH_RAW_INFO | 945,4069,3214 | 950,3970,3212 | 954,1247,594 | 961,3989,3410 | 966,548,21 | 967,1124,628 | 968,3925,3440 | 971,1385,930 | 975,1039,621 | 976,1018,600 | 977,3381,3002 | 979,3384,3011 | 981,2146,1796 | 982,360,10 | 983,1602,1258 | 984,405,74 | 985,1635,1324 | 987,2168,1902 | 988,2496,2246 | 989,422,172 | 990,262,16 | 991,1093,848 | 992,885,648 | 994,2586,2402 | 996,359,175 | 998,2800,2653 | 1000,467,343 | 1001,131,14 | 1003,1324,1261 | 1004,235,176 | 1005,1089,1037 | 1006,76,24 | 1007,997,946 | 1008,3695,3671 | 1009,54,30 | 1010,3333,3326

BATCH_RAW_INFO | 945,4070,3214 | 950,3971,3212 | 954,1248,594 | 961,3990,3410 | 966,549,21 | 967,1125,628 | 968,3926,3440 | 971,1386,930 | 975,1040,621 | 976,1019,600 | 977,3382,3002 | 979,3385,3011 | 981,2147,1796 | 982,361,10 | 983,1603,1258 | 984,406,74 | 985,1636,1324 | 987,2169,1902 | 988,2497,2246 | 989,423,172 | 990,263,16 | 991,1094,848 | 992,886,648 | 994,2587,2402 | 996,360,175 | 998,2801,2653 | 1000,468,343 | 1001,132,14 | 1003,1325,1261 | 1004,236,176 | 1005,1090,1037 | 1006,77,24 | 1007,998,946 | 1008,3696,3671 | 1009,55,30 | 1010,3334,3326

BATCH_RAW_INFO | 945,4071,3214 | 950,3972,3212 | 954,1249,594 | 961,3991,3410 | 966,550,21 | 967,1126,628 | 968,3927,3440 | 971,1387,930 | 975,1041,621 | 976,1020,600 | 977,3383,3002 | 979,3386,3011 | 981,2148,1796 | 982,362,10 | 983,1604,1258 | 984,407,74 | 985,1637,1324 | 987,2170,1902 | 988,2498,2246 | 989,424,172 | 990,264,16 | 991,1095,848 | 992,887,648 | 994,2588,2402 | 996,361,175 | 998,2802,2653 | 1000,469,343 | 1001,133,14 | 1003,1326,1261 | 1004,237,176 | 1005,1091,1037 | 1006,78,24 | 1007,999,946 | 1008,3697,3671 | 1009,56,30 | 1010,3335,3326

BATCH_RAW_INFO | 1011,1203,1202

BATCH_RAW_INFO | 945,4072,3214 | 950,3973,3212 | 954,1250,594 | 961,3992,3410 | 966,551,21 | 967,1127,628 | 968,3928,3440 | 975,1042,621 | 976,1021,600 | 977,3384,3002 | 979,3387,3011 | 981,2149,1796 | 982,363,10 | 983,1605,1258 | 984,408,74 | 985,1638,1324 | 987,2171,1902 | 988,2499,2246 | 989,425,172 | 990,265,16 | 991,1096,848 | 992,888,648 | 994,2589,2402 | 996,362,175 | 998,2803,2653 | 1000,470,343 | 1001,134,14 | 1003,1327,1261 | 1004,238,176 | 1005,1092,1037 | 1006,79,24 | 1007,1000,946 | 1008,3698,3671 | 1009,57,30 | 1010,3336,3326 | 1011,1204,1202

BATCH_RAW_INFO | 945,4073,3214 | 950,3974,3212 | 954,1251,594 | 961,3993,3410 | 966,552,21 | 967,1128,628 | 968,3929,3440 | 975,1043,621 | 976,1022,600 | 977,3385,3002 | 979,3388,3011 | 981,2150,1796 | 982,364,10 | 983,1606,1258 | 984,409,74 | 985,1639,1324 | 987,2172,1902 | 988,2500,2246 | 989,426,172 | 990,266,16 | 991,1097,848 | 992,889,648 | 994,2590,2402 | 996,363,175 | 998,2804,2653 | 1000,471,343 | 1001,135,14 | 1003,1328,1261 | 1004,239,176 | 1005,1093,1037 | 1006,80,24 | 1007,1001,946 | 1008,3699,3671 | 1009,58,30 | 1010,3337,3326 | 1011,1205,1202

BATCH_RAW_INFO | 945,4074,3214 | 950,3975,3212 | 954,1252,594 | 961,3994,3410 | 966,553,21 | 967,1129,628 | 968,3930,3440 | 975,1044,621 | 976,1023,600 | 977,3386,3002 | 979,3389,3011 | 981,2151,1796 | 982,365,10 | 983,1607,1258 | 984,410,74 | 985,1640,1324 | 987,2173,1902 | 988,2501,2246 | 989,427,172 | 990,267,16 | 991,1098,848 | 992,890,648 | 994,2591,2402 | 996,364,175 | 998,2805,2653 | 1000,472,343 | 1001,136,14 | 1003,1329,1261 | 1004,240,176 | 1005,1094,1037 | 1006,81,24 | 1007,1002,946 | 1008,3700,3671 | 1009,59,30 | 1010,3338,3326 | 1011,1206,1202

BATCH_RAW_INFO | 945,4075,3214 | 950,3976,3212 | 954,1253,594 | 961,3995,3410 | 966,554,21 | 967,1130,628 | 968,3931,3440 | 975,1045,621 | 976,1024,600 | 977,3387,3002 | 979,3390,3011 | 981,2152,1796 | 982,366,10 | 983,1608,1258 | 984,411,74 | 985,1641,1324 | 987,2174,1902 | 988,2502,2246 | 989,428,172 | 990,268,16 | 991,1099,848 | 992,891,648 | 994,2592,2402 | 996,365,175 | 998,2806,2653 | 1000,473,343 | 1001,137,14 | 1003,1330,1261 | 1004,241,176 | 1005,1095,1037 | 1006,82,24 | 1007,1003,946 | 1008,3701,3671 | 1009,60,30 | 1010,3339,3326 | 1011,1207,1202

BATCH_RAW_INFO | 945,4076,3214 | 950,3977,3212 | 954,1254,594 | 961,3996,3410 | 966,555,21 | 967,1131,628 | 968,3932,3440 | 975,1046,621 | 976,1025,600 | 977,3388,3002 | 979,3391,3011 | 981,2153,1796 | 982,367,10 | 983,1609,1258 | 984,412,74 | 985,1642,1324 | 987,2175,1902 | 988,2503,2246 | 989,429,172 | 990,269,16 | 991,1100,848 | 992,892,648 | 994,2593,2402 | 996,366,175 | 998,2807,2653 | 1000,474,343 | 1001,138,14 | 1003,1331,1261 | 1004,242,176 | 1005,1096,1037 | 1006,83,24 | 1007,1004,946 | 1008,3702,3671 | 1009,61,30 | 1010,3340,3326 | 1011,1208,1202

BATCH_RAW_INFO | 945,4077,3214 | 950,3978,3212 | 954,1255,594 | 961,3997,3410 | 966,556,21 | 967,1132,628 | 968,3933,3440 | 975,1047,621 | 976,1026,600 | 977,3389,3002 | 979,3392,3011 | 981,2154,1796 | 982,368,10 | 983,1610,1258 | 984,413,74 | 985,1643,1324 | 987,2176,1902 | 988,2504,2246 | 989,430,172 | 990,270,16 | 991,1101,848 | 992,893,648 | 994,2594,2402 | 996,367,175 | 998,2808,2653 | 1000,475,343 | 1001,139,14 | 1003,1332,1261 | 1004,243,176 | 1005,1097,1037 | 1006,84,24 | 1007,1005,946 | 1008,3703,3671 | 1009,62,30 | 1010,3341,3326 | 1011,1209,1202

BATCH_RAW_INFO | 945,4078,3214 | 950,3979,3212 | 954,1256,594 | 961,3998,3410 | 966,557,21 | 967,1133,628 | 968,3934,3440 | 975,1048,621 | 976,1027,600 | 977,3390,3002 | 979,3393,3011 | 981,2155,1796 | 982,369,10 | 983,1611,1258 | 984,414,74 | 985,1644,1324 | 987,2177,1902 | 988,2505,2246 | 989,431,172 | 990,271,16 | 991,1102,848 | 992,894,648 | 994,2595,2402 | 996,368,175 | 998,2809,2653 | 1000,476,343 | 1001,140,14 | 1003,1333,1261 | 1004,244,176 | 1005,1098,1037 | 1006,85,24 | 1007,1006,946 | 1008,3704,3671 | 1009,63,30 | 1010,3342,3326 | 1011,1210,1202

BATCH_RAW_INFO | 945,4079,3214 | 950,3980,3212 | 954,1257,594 | 961,3999,3410 | 966,558,21 | 967,1134,628 | 968,3935,3440 | 975,1049,621 | 976,1028,600 | 977,3391,3002 | 979,3394,3011 | 981,2156,1796 | 982,370,10 | 983,1612,1258 | 984,415,74 | 985,1645,1324 | 987,2178,1902 | 988,2506,2246 | 989,432,172 | 990,272,16 | 991,1103,848 | 992,895,648 | 994,2596,2402 | 996,369,175 | 998,2810,2653 | 1000,477,343 | 1001,141,14 | 1003,1334,1261 | 1004,245,176 | 1005,1099,1037 | 1006,86,24 | 1007,1007,946 | 1008,3705,3671 | 1009,64,30 | 1010,3343,3326 | 1011,1211,1202

BATCH_RAW_INFO | 945,4080,3214 | 950,3981,3212 | 954,1258,594 | 961,4000,3410 | 966,559,21 | 967,1135,628 | 968,3936,3440 | 975,1050,621 | 976,1029,600 | 977,3392,3002 | 979,3395,3011 | 981,2157,1796 | 982,371,10 | 983,1613,1258 | 984,416,74 | 985,1646,1324 | 987,2179,1902 | 988,2507,2246 | 989,433,172 | 990,273,16 | 991,1104,848 | 992,896,648 | 994,2597,2402 | 996,370,175 | 998,2811,2653 | 1000,478,343 | 1001,142,14 | 1003,1335,1261 | 1004,246,176 | 1005,1100,1037 | 1006,87,24 | 1007,1008,946 | 1008,3706,3671 | 1009,65,30 | 1010,3344,3326 | 1011,1212,1202

BATCH_RAW_INFO | 945,4081,3214 | 950,3982,3212 | 954,1259,594 | 961,4001,3410 | 966,560,21 | 967,1136,628 | 968,3937,3440 | 975,1051,621 | 976,1030,600 | 977,3393,3002 | 979,3396,3011 | 981,2158,1796 | 982,372,10 | 983,1614,1258 | 984,417,74 | 985,1647,1324 | 987,2180,1902 | 988,2508,2246 | 989,434,172 | 990,274,16 | 991,1105,848 | 992,897,648 | 994,2598,2402 | 996,371,175 | 998,2812,2653 | 1000,479,343 | 1001,143,14 | 1003,1336,1261 | 1004,247,176 | 1005,1101,1037 | 1006,88,24 | 1007,1009,946 | 1008,3707,3671 | 1009,66,30 | 1010,3345,3326 | 1011,1213,1202

BATCH_RAW_INFO | 945,4082,3214 | 950,3983,3212 | 954,1260,594 | 961,4002,3410 | 966,561,21 | 967,1137,628 | 968,3938,3440 | 975,1052,621 | 976,1031,600 | 977,3394,3002 | 979,3397,3011 | 981,2159,1796 | 982,373,10 | 983,1615,1258 | 984,418,74 | 985,1648,1324 | 987,2181,1902 | 988,2509,2246 | 989,435,172 | 990,275,16 | 991,1106,848 | 992,898,648 | 994,2599,2402 | 996,372,175 | 998,2813,2653 | 1000,480,343 | 1001,144,14 | 1003,1337,1261 | 1004,248,176 | 1005,1102,1037 | 1006,89,24 | 1007,1010,946 | 1008,3708,3671 | 1009,67,30 | 1010,3346,3326 | 1011,1214,1202

BATCH_RAW_INFO | 1012,1153,1152 | 1013,1063,1062

BATCH_RAW_INFO | 945,4083,3214 | 950,3984,3212 | 954,1261,594 | 961,4003,3410 | 966,562,21 | 967,1138,628 | 968,3939,3440 | 975,1053,621 | 976,1032,600 | 977,3395,3002 | 979,3398,3011 | 981,2160,1796 | 982,374,10 | 983,1616,1258 | 984,419,74 | 985,1649,1324 | 987,2182,1902 | 988,2510,2246 | 989,436,172 | 990,276,16 | 991,1107,848 | 992,899,648 | 994,2600,2402 | 996,373,175 | 998,2814,2653 | 1000,481,343 | 1001,145,14 | 1003,1338,1261 | 1004,249,176 | 1005,1103,1037 | 1006,90,24 | 1007,1011,946 | 1008,3709,3671 | 1009,68,30 | 1010,3347,3326 | 1011,1215,1202 | 1012,1154,1152 | 1013,1064,1062

BATCH_RAW_INFO | 945,4084,3214 | 950,3985,3212 | 954,1262,594 | 961,4004,3410 | 966,563,21 | 967,1139,628 | 968,3940,3440 | 975,1054,621 | 976,1033,600 | 977,3396,3002 | 979,3399,3011 | 981,2161,1796 | 982,375,10 | 983,1617,1258 | 984,420,74 | 985,1650,1324 | 987,2183,1902 | 988,2511,2246 | 989,437,172 | 990,277,16 | 991,1108,848 | 992,900,648 | 994,2601,2402 | 996,374,175 | 998,2815,2653 | 1000,482,343 | 1001,146,14 | 1003,1339,1261 | 1004,250,176 | 1005,1104,1037 | 1006,91,24 | 1007,1012,946 | 1008,3710,3671 | 1009,69,30 | 1010,3348,3326 | 1011,1216,1202 | 1012,1155,1152 | 1013,1065,1062

BATCH_RAW_INFO | 945,4085,3214 | 950,3986,3212 | 954,1263,594 | 961,4005,3410 | 966,564,21 | 967,1140,628 | 968,3941,3440 | 975,1055,621 | 976,1034,600 | 977,3397,3002 | 979,3400,3011 | 981,2162,1796 | 982,376,10 | 983,1618,1258 | 984,421,74 | 985,1651,1324 | 987,2184,1902 | 988,2512,2246 | 989,438,172 | 990,278,16 | 991,1109,848 | 992,901,648 | 994,2602,2402 | 996,375,175 | 998,2816,2653 | 1000,483,343 | 1001,147,14 | 1003,1340,1261 | 1004,251,176 | 1005,1105,1037 | 1006,92,24 | 1007,1013,946 | 1008,3711,3671 | 1009,70,30 | 1010,3349,3326 | 1011,1217,1202 | 1012,1156,1152 | 1013,1066,1062

BATCH_RAW_INFO | 945,4086,3214 | 950,3987,3212 | 954,1264,594 | 961,4006,3410 | 966,565,21 | 967,1141,628 | 968,3942,3440 | 975,1056,621 | 976,1035,600 | 977,3398,3002 | 979,3401,3011 | 981,2163,1796 | 982,377,10 | 983,1619,1258 | 984,422,74 | 985,1652,1324 | 987,2185,1902 | 988,2513,2246 | 989,439,172 | 990,279,16 | 991,1110,848 | 992,902,648 | 994,2603,2402 | 996,376,175 | 998,2817,2653 | 1000,484,343 | 1001,148,14 | 1003,1341,1261 | 1004,252,176 | 1005,1106,1037 | 1006,93,24 | 1007,1014,946 | 1008,3712,3671 | 1009,71,30 | 1010,3350,3326 | 1011,1218,1202 | 1012,1157,1152 | 1013,1067,1062

BATCH_RAW_INFO | 945,4087,3214 | 950,3988,3212 | 954,1265,594 | 961,4007,3410 | 966,566,21 | 967,1142,628 | 968,3943,3440 | 975,1057,621 | 976,1036,600 | 977,3399,3002 | 979,3402,3011 | 981,2164,1796 | 982,378,10 | 983,1620,1258 | 984,423,74 | 985,1653,1324 | 987,2186,1902 | 988,2514,2246 | 989,440,172 | 990,280,16 | 991,1111,848 | 992,903,648 | 994,2604,2402 | 996,377,175 | 998,2818,2653 | 1000,485,343 | 1001,149,14 | 1003,1342,1261 | 1004,253,176 | 1005,1107,1037 | 1006,94,24 | 1007,1015,946 | 1008,3713,3671 | 1009,72,30 | 1010,3351,3326 | 1011,1219,1202 | 1012,1158,1152 | 1013,1068,1062

BATCH_RAW_INFO | 945,4088,3214 | 950,3989,3212 | 954,1266,594 | 961,4008,3410 | 966,567,21 | 967,1143,628 | 968,3944,3440 | 975,1058,621 | 976,1037,600 | 977,3400,3002 | 979,3403,3011 | 981,2165,1796 | 982,379,10 | 983,1621,1258 | 984,424,74 | 985,1654,1324 | 987,2187,1902 | 988,2515,2246 | 989,441,172 | 990,281,16 | 991,1112,848 | 992,904,648 | 994,2605,2402 | 996,378,175 | 998,2819,2653 | 1000,486,343 | 1001,150,14 | 1003,1343,1261 | 1004,254,176 | 1005,1108,1037 | 1006,95,24 | 1007,1016,946 | 1008,3714,3671 | 1009,73,30 | 1010,3352,3326 | 1011,1220,1202 | 1012,1159,1152 | 1013,1069,1062

BATCH_RAW_INFO | 945,4089,3214 | 950,3990,3212 | 954,1267,594 | 961,4009,3410 | 966,568,21 | 967,1144,628 | 968,3945,3440 | 975,1059,621 | 976,1038,600 | 977,3401,3002 | 979,3404,3011 | 981,2166,1796 | 982,380,10 | 983,1622,1258 | 984,425,74 | 985,1655,1324 | 987,2188,1902 | 988,2516,2246 | 989,442,172 | 990,282,16 | 991,1113,848 | 992,905,648 | 994,2606,2402 | 996,379,175 | 998,2820,2653 | 1000,487,343 | 1001,151,14 | 1003,1344,1261 | 1004,255,176 | 1005,1109,1037 | 1006,96,24 | 1007,1017,946 | 1008,3715,3671 | 1009,74,30 | 1010,3353,3326 | 1011,1221,1202 | 1012,1160,1152 | 1013,1070,1062

BATCH_RAW_INFO | 945,4090,3214 | 950,3991,3212 | 954,1268,594 | 961,4010,3410 | 966,569,21 | 967,1145,628 | 968,3946,3440 | 975,1060,621 | 976,1039,600 | 977,3402,3002 | 979,3405,3011 | 981,2167,1796 | 982,381,10 | 983,1623,1258 | 984,426,74 | 985,1656,1324 | 987,2189,1902 | 988,2517,2246 | 989,443,172 | 990,283,16 | 991,1114,848 | 992,906,648 | 994,2607,2402 | 996,380,175 | 998,2821,2653 | 1000,488,343 | 1001,152,14 | 1003,1345,1261 | 1004,256,176 | 1005,1110,1037 | 1006,97,24 | 1007,1018,946 | 1008,3716,3671 | 1009,75,30 | 1010,3354,3326 | 1011,1222,1202 | 1012,1161,1152 | 1013,1071,1062

BATCH_RAW_INFO | 945,4091,3214 | 950,3992,3212 | 954,1269,594 | 961,4011,3410 | 966,570,21 | 967,1146,628 | 968,3947,3440 | 975,1061,621 | 976,1040,600 | 977,3403,3002 | 979,3406,3011 | 981,2168,1796 | 982,382,10 | 983,1624,1258 | 984,427,74 | 985,1657,1324 | 987,2190,1902 | 988,2518,2246 | 989,444,172 | 990,284,16 | 991,1115,848 | 992,907,648 | 994,2608,2402 | 996,381,175 | 998,2822,2653 | 1000,489,343 | 1001,153,14 | 1003,1346,1261 | 1004,257,176 | 1005,1111,1037 | 1006,98,24 | 1007,1019,946 | 1008,3717,3671 | 1009,76,30 | 1010,3355,3326 | 1011,1223,1202 | 1012,1162,1152 | 1013,1072,1062

BATCH_RAW_INFO | 945,4092,3214 | 950,3993,3212 | 954,1270,594 | 961,4012,3410 | 966,571,21 | 967,1147,628 | 968,3948,3440 | 975,1062,621 | 976,1041,600 | 977,3404,3002 | 979,3407,3011 | 981,2169,1796 | 982,383,10 | 983,1625,1258 | 984,428,74 | 985,1658,1324 | 987,2191,1902 | 988,2519,2246 | 989,445,172 | 990,285,16 | 991,1116,848 | 992,908,648 | 994,2609,2402 | 996,382,175 | 998,2823,2653 | 1000,490,343 | 1001,154,14 | 1003,1347,1261 | 1004,258,176 | 1005,1112,1037 | 1006,99,24 | 1007,1020,946 | 1008,3718,3671 | 1009,77,30 | 1010,3356,3326 | 1011,1224,1202 | 1012,1163,1152 | 1013,1073,1062

BATCH_RAW_INFO | 945,4093,3214 | 950,3994,3212 | 954,1271,594 | 961,4013,3410 | 966,572,21 | 967,1148,628 | 968,3949,3440 | 975,1063,621 | 976,1042,600 | 977,3405,3002 | 979,3408,3011 | 981,2170,1796 | 982,384,10 | 983,1626,1258 | 984,429,74 | 985,1659,1324 | 987,2192,1902 | 988,2520,2246 | 989,446,172 | 990,286,16 | 991,1117,848 | 992,909,648 | 994,2610,2402 | 996,383,175 | 998,2824,2653 | 1000,491,343 | 1001,155,14 | 1003,1348,1261 | 1004,259,176 | 1005,1113,1037 | 1006,100,24 | 1007,1021,946 | 1008,3719,3671 | 1009,78,30 | 1010,3357,3326 | 1011,1225,1202 | 1012,1164,1152 | 1013,1074,1062

BATCH_RAW_INFO | 945,4094,3214 | 950,3995,3212 | 954,1272,594 | 961,4014,3410 | 966,573,21 | 967,1149,628 | 968,3950,3440 | 975,1064,621 | 976,1043,600 | 977,3406,3002 | 979,3409,3011 | 981,2171,1796 | 982,385,10 | 983,1627,1258 | 984,430,74 | 985,1660,1324 | 987,2193,1902 | 988,2521,2246 | 989,447,172 | 990,287,16 | 991,1118,848 | 992,910,648 | 994,2611,2402 | 996,384,175 | 998,2825,2653 | 1000,492,343 | 1001,156,14 | 1003,1349,1261 | 1004,260,176 | 1005,1114,1037 | 1006,101,24 | 1007,1022,946 | 1008,3720,3671 | 1009,79,30 | 1010,3358,3326 | 1011,1226,1202 | 1012,1165,1152 | 1013,1075,1062

BATCH_RAW_INFO | 945,4095,3214 | 950,3996,3212 | 954,1273,594 | 961,4015,3410 | 966,574,21 | 967,1150,628 | 968,3951,3440 | 975,1065,621 | 976,1044,600 | 977,3407,3002 | 979,3410,3011 | 981,2172,1796 | 982,386,10 | 983,1628,1258 | 984,431,74 | 985,1661,1324 | 987,2194,1902 | 988,2522,2246 | 989,448,172 | 990,288,16 | 991,1119,848 | 992,911,648 | 994,2612,2402 | 996,385,175 | 998,2826,2653 | 1000,493,343 | 1001,157,14 | 1003,1350,1261 | 1004,261,176 | 1005,1115,1037 | 1006,102,24 | 1007,1023,946 | 1008,3721,3671 | 1009,80,30 | 1010,3359,3326 | 1011,1227,1202 | 1012,1166,1152 | 1013,1076,1062

BATCH_RAW_INFO | 950,3997,3212 | 954,1274,594 | 961,4016,3410 | 966,575,21 | 967,1151,628 | 968,3952,3440 | 975,1066,621 | 976,1045,600 | 977,3408,3002 | 979,3411,3011 | 981,2173,1796 | 982,387,10 | 983,1629,1258 | 984,432,74 | 985,1662,1324 | 987,2195,1902 | 988,2523,2246 | 989,449,172 | 990,289,16 | 991,1120,848 | 992,912,648 | 994,2613,2402 | 996,386,175 | 998,2827,2653 | 1000,494,343 | 1001,158,14 | 1003,1351,1261 | 1004,262,176 | 1005,1116,1037 | 1006,103,24 | 1007,1024,946 | 1008,3722,3671 | 1009,81,30 | 1010,3360,3326 | 1011,1228,1202 | 1012,1167,1152 | 1013,1077,1062

BATCH_RAW_INFO | 950,3998,3212 | 954,1275,594 | 961,4017,3410 | 966,576,21 | 967,1152,628 | 968,3953,3440 | 975,1067,621 | 976,1046,600 | 977,3409,3002 | 979,3412,3011 | 981,2174,1796 | 982,388,10 | 983,1630,1258 | 984,433,74 | 985,1663,1324 | 987,2196,1902 | 988,2524,2246 | 989,450,172 | 990,290,16 | 991,1121,848 | 992,913,648 | 994,2614,2402 | 996,387,175 | 998,2828,2653 | 1000,495,343 | 1001,159,14 | 1003,1352,1261 | 1004,263,176 | 1005,1117,1037 | 1006,104,24 | 1007,1025,946 | 1008,3723,3671 | 1009,82,30 | 1010,3361,3326 | 1011,1229,1202 | 1012,1168,1152 | 1013,1078,1062

BATCH_RAW_INFO | 950,3999,3212 | 954,1276,594 | 961,4018,3410 | 966,577,21 | 967,1153,628 | 968,3954,3440 | 975,1068,621 | 976,1047,600 | 977,3410,3002 | 979,3413,3011 | 981,2175,1796 | 982,389,10 | 983,1631,1258 | 984,434,74 | 985,1664,1324 | 987,2197,1902 | 988,2525,2246 | 989,451,172 | 990,291,16 | 991,1122,848 | 992,914,648 | 994,2615,2402 | 996,388,175 | 998,2829,2653 | 1000,496,343 | 1001,160,14 | 1003,1353,1261 | 1004,264,176 | 1005,1118,1037 | 1006,105,24 | 1007,1026,946 | 1008,3724,3671 | 1009,83,30 | 1010,3362,3326 | 1011,1230,1202 | 1012,1169,1152 | 1013,1079,1062

BATCH_RAW_INFO | 950,4000,3212 | 954,1277,594 | 961,4019,3410 | 966,578,21 | 967,1154,628 | 968,3955,3440 | 975,1069,621 | 976,1048,600 | 977,3411,3002 | 979,3414,3011 | 981,2176,1796 | 982,390,10 | 983,1632,1258 | 984,435,74 | 985,1665,1324 | 987,2198,1902 | 988,2526,2246 | 989,452,172 | 990,292,16 | 991,1123,848 | 992,915,648 | 994,2616,2402 | 996,389,175 | 998,2830,2653 | 1000,497,343 | 1001,161,14 | 1003,1354,1261 | 1004,265,176 | 1005,1119,1037 | 1006,106,24 | 1007,1027,946 | 1008,3725,3671 | 1009,84,30 | 1010,3363,3326 | 1011,1231,1202 | 1012,1170,1152 | 1013,1080,1062

BATCH_RAW_INFO | 950,4001,3212 | 954,1278,594 | 961,4020,3410 | 966,579,21 | 967,1155,628 | 968,3956,3440 | 975,1070,621 | 976,1049,600 | 977,3412,3002 | 979,3415,3011 | 981,2177,1796 | 982,391,10 | 983,1633,1258 | 984,436,74 | 985,1666,1324 | 987,2199,1902 | 988,2527,2246 | 989,453,172 | 990,293,16 | 991,1124,848 | 992,916,648 | 994,2617,2402 | 996,390,175 | 998,2831,2653 | 1000,498,343 | 1001,162,14 | 1003,1355,1261 | 1004,266,176 | 1005,1120,1037 | 1006,107,24 | 1007,1028,946 | 1008,3726,3671 | 1009,85,30 | 1010,3364,3326 | 1011,1232,1202 | 1012,1171,1152 | 1013,1081,1062

BATCH_RAW_INFO | 950,4002,3212 | 954,1279,594 | 961,4021,3410 | 966,580,21 | 967,1156,628 | 968,3957,3440 | 975,1071,621 | 976,1050,600 | 977,3413,3002 | 979,3416,3011 | 981,2178,1796 | 982,392,10 | 983,1634,1258 | 984,437,74 | 985,1667,1324 | 987,2200,1902 | 988,2528,2246 | 989,454,172 | 990,294,16 | 991,1125,848 | 992,917,648 | 994,2618,2402 | 996,391,175 | 998,2832,2653 | 1000,499,343 | 1001,163,14 | 1003,1356,1261 | 1004,267,176 | 1005,1121,1037 | 1006,108,24 | 1007,1029,946 | 1008,3727,3671 | 1009,86,30 | 1010,3365,3326 | 1011,1233,1202 | 1012,1172,1152 | 1013,1082,1062

BATCH_RAW_INFO | 1014,860,859

BATCH_RAW_INFO | 950,4003,3212 | 954,1280,594 | 961,4022,3410 | 966,581,21 | 967,1157,628 | 968,3958,3440 | 975,1072,621 | 976,1051,600 | 977,3414,3002 | 979,3417,3011 | 981,2179,1796 | 982,393,10 | 983,1635,1258 | 984,438,74 | 985,1668,1324 | 987,2201,1902 | 988,2529,2246 | 989,455,172 | 990,295,16 | 991,1126,848 | 992,918,648 | 994,2619,2402 | 996,392,175 | 998,2833,2653 | 1000,500,343 | 1001,164,14 | 1003,1357,1261 | 1004,268,176 | 1005,1122,1037 | 1006,109,24 | 1007,1030,946 | 1008,3728,3671 | 1009,87,30 | 1010,3366,3326 | 1011,1234,1202 | 1012,1173,1152 | 1013,1083,1062 | 1014,861,859

BATCH_RAW_INFO | 950,4004,3212 | 954,1281,594 | 961,4023,3410 | 966,582,21 | 967,1158,628 | 968,3959,3440 | 975,1073,621 | 976,1052,600 | 977,3415,3002 | 979,3418,3011 | 981,2180,1796 | 982,394,10 | 983,1636,1258 | 984,439,74 | 985,1669,1324 | 987,2202,1902 | 988,2530,2246 | 989,456,172 | 990,296,16 | 991,1127,848 | 992,919,648 | 994,2620,2402 | 996,393,175 | 998,2834,2653 | 1000,501,343 | 1001,165,14 | 1003,1358,1261 | 1005,1123,1037 | 1006,110,24 | 1007,1031,946 | 1008,3729,3671 | 1009,88,30 | 1010,3367,3326 | 1011,1235,1202 | 1012,1174,1152 | 1013,1084,1062 | 1014,862,859

BATCH_RAW_INFO | 1015,4078,4077

BATCH_RAW_INFO | 1016,647,646

BATCH_RAW_INFO | 950,4005,3212 | 954,1282,594 | 961,4024,3410 | 966,583,21 | 967,1159,628 | 968,3960,3440 | 975,1074,621 | 976,1053,600 | 977,3416,3002 | 979,3419,3011 | 981,2181,1796 | 982,395,10 | 983,1637,1258 | 984,440,74 | 985,1670,1324 | 987,2203,1902 | 988,2531,2246 | 989,457,172 | 990,297,16 | 991,1128,848 | 992,920,648 | 994,2621,2402 | 996,394,175 | 998,2835,2653 | 1000,502,343 | 1001,166,14 | 1003,1359,1261 | 1005,1124,1037 | 1006,111,24 | 1007,1032,946 | 1008,3730,3671 | 1009,89,30 | 1010,3368,3326 | 1011,1236,1202 | 1012,1175,1152 | 1013,1085,1062 | 1014,863,859 | 1015,4079,4077 | 1016,648,646

BATCH_RAW_INFO | 950,4006,3212 | 954,1283,594 | 961,4025,3410 | 966,584,21 | 967,1160,628 | 968,3961,3440 | 975,1075,621 | 976,1054,600 | 977,3417,3002 | 979,3420,3011 | 981,2182,1796 | 982,396,10 | 983,1638,1258 | 984,441,74 | 985,1671,1324 | 987,2204,1902 | 988,2532,2246 | 989,458,172 | 990,298,16 | 991,1129,848 | 992,921,648 | 994,2622,2402 | 996,395,175 | 998,2836,2653 | 1000,503,343 | 1001,167,14 | 1003,1360,1261 | 1005,1125,1037 | 1006,112,24 | 1007,1033,946 | 1008,3731,3671 | 1009,90,30 | 1010,3369,3326 | 1011,1237,1202 | 1012,1176,1152 | 1013,1086,1062 | 1014,864,859 | 1015,4080,4077 | 1016,649,646

BATCH_RAW_INFO | 950,4007,3212 | 954,1284,594 | 961,4026,3410 | 966,585,21 | 967,1161,628 | 968,3962,3440 | 975,1076,621 | 976,1055,600 | 977,3418,3002 | 979,3421,3011 | 981,2183,1796 | 982,397,10 | 983,1639,1258 | 984,442,74 | 985,1672,1324 | 987,2205,1902 | 988,2533,2246 | 989,459,172 | 990,299,16 | 991,1130,848 | 992,922,648 | 994,2623,2402 | 996,396,175 | 998,2837,2653 | 1000,504,343 | 1001,168,14 | 1003,1361,1261 | 1005,1126,1037 | 1006,113,24 | 1007,1034,946 | 1008,3732,3671 | 1009,91,30 | 1010,3370,3326 | 1011,1238,1202 | 1012,1177,1152 | 1013,1087,1062 | 1014,865,859 | 1015,4081,4077 | 1016,650,646

BATCH_RAW_INFO | 1017,3036,3035

BATCH_RAW_INFO | 1018,50,49

BATCH_RAW_INFO | 950,4008,3212 | 954,1285,594 | 961,4027,3410 | 966,586,21 | 967,1162,628 | 968,3963,3440 | 975,1077,621 | 976,1056,600 | 977,3419,3002 | 979,3422,3011 | 981,2184,1796 | 982,398,10 | 983,1640,1258 | 984,443,74 | 985,1673,1324 | 987,2206,1902 | 988,2534,2246 | 989,460,172 | 990,300,16 | 991,1131,848 | 992,923,648 | 994,2624,2402 | 996,397,175 | 998,2838,2653 | 1000,505,343 | 1001,169,14 | 1003,1362,1261 | 1005,1127,1037 | 1006,114,24 | 1007,1035,946 | 1008,3733,3671 | 1009,92,30 | 1010,3371,3326 | 1011,1239,1202 | 1012,1178,1152 | 1013,1088,1062 | 1014,866,859 | 1015,4082,4077 | 1016,651,646 | 1017,3037,3035 | 1018,51,49

BATCH_RAW_INFO | 950,4009,3212 | 954,1286,594 | 961,4028,3410 | 966,587,21 | 967,1163,628 | 968,3964,3440 | 975,1078,621 | 976,1057,600 | 977,3420,3002 | 979,3423,3011 | 981,2185,1796 | 982,399,10 | 983,1641,1258 | 984,444,74 | 985,1674,1324 | 987,2207,1902 | 988,2535,2246 | 989,461,172 | 990,301,16 | 991,1132,848 | 992,924,648 | 994,2625,2402 | 996,398,175 | 998,2839,2653 | 1000,506,343 | 1001,170,14 | 1003,1363,1261 | 1005,1128,1037 | 1006,115,24 | 1007,1036,946 | 1008,3734,3671 | 1009,93,30 | 1010,3372,3326 | 1011,1240,1202 | 1012,1179,1152 | 1013,1089,1062 | 1014,867,859 | 1015,4083,4077 | 1016,652,646 | 1017,3038,3035 | 1018,52,49

BATCH_RAW_INFO | 950,4010,3212 | 954,1287,594 | 961,4029,3410 | 966,588,21 | 967,1164,628 | 968,3965,3440 | 975,1079,621 | 976,1058,600 | 977,3421,3002 | 979,3424,3011 | 981,2186,1796 | 982,400,10 | 983,1642,1258 | 984,445,74 | 985,1675,1324 | 987,2208,1902 | 988,2536,2246 | 989,462,172 | 990,302,16 | 991,1133,848 | 992,925,648 | 994,2626,2402 | 996,399,175 | 998,2840,2653 | 1000,507,343 | 1001,171,14 | 1003,1364,1261 | 1005,1129,1037 | 1006,116,24 | 1007,1037,946 | 1008,3735,3671 | 1009,94,30 | 1010,3373,3326 | 1011,1241,1202 | 1012,1180,1152 | 1013,1090,1062 | 1014,868,859 | 1015,4084,4077 | 1016,653,646 | 1017,3039,3035 | 1018,53,49

BATCH_RAW_INFO | 950,4011,3212 | 954,1288,594 | 961,4030,3410 | 966,589,21 | 967,1165,628 | 968,3966,3440 | 975,1080,621 | 976,1059,600 | 977,3422,3002 | 979,3425,3011 | 981,2187,1796 | 982,401,10 | 983,1643,1258 | 984,446,74 | 985,1676,1324 | 987,2209,1902 | 988,2537,2246 | 989,463,172 | 990,303,16 | 991,1134,848 | 992,926,648 | 994,2627,2402 | 996,400,175 | 998,2841,2653 | 1000,508,343 | 1001,172,14 | 1003,1365,1261 | 1005,1130,1037 | 1006,117,24 | 1007,1038,946 | 1008,3736,3671 | 1009,95,30 | 1010,3374,3326 | 1011,1242,1202 | 1012,1181,1152 | 1013,1091,1062 | 1014,869,859 | 1015,4085,4077 | 1016,654,646 | 1017,3040,3035 | 1018,54,49

BATCH_RAW_INFO | 950,4012,3212 | 954,1289,594 | 961,4031,3410 | 966,590,21 | 967,1166,628 | 968,3967,3440 | 975,1081,621 | 976,1060,600 | 977,3423,3002 | 979,3426,3011 | 981,2188,1796 | 982,402,10 | 983,1644,1258 | 984,447,74 | 985,1677,1324 | 987,2210,1902 | 988,2538,2246 | 989,464,172 | 990,304,16 | 991,1135,848 | 992,927,648 | 994,2628,2402 | 996,401,175 | 998,2842,2653 | 1000,509,343 | 1001,173,14 | 1003,1366,1261 | 1005,1131,1037 | 1006,118,24 | 1007,1039,946 | 1008,3737,3671 | 1009,96,30 | 1010,3375,3326 | 1011,1243,1202 | 1012,1182,1152 | 1013,1092,1062 | 1014,870,859 | 1015,4086,4077 | 1016,655,646 | 1017,3041,3035 | 1018,55,49

BATCH_RAW_INFO | 950,4013,3212 | 954,1290,594 | 961,4032,3410 | 966,591,21 | 967,1167,628 | 968,3968,3440 | 975,1082,621 | 976,1061,600 | 977,3424,3002 | 979,3427,3011 | 981,2189,1796 | 982,403,10 | 983,1645,1258 | 984,448,74 | 985,1678,1324 | 987,2211,1902 | 988,2539,2246 | 989,465,172 | 990,305,16 | 991,1136,848 | 992,928,648 | 994,2629,2402 | 996,402,175 | 998,2843,2653 | 1000,510,343 | 1001,174,14 | 1003,1367,1261 | 1005,1132,1037 | 1006,119,24 | 1007,1040,946 | 1008,3738,3671 | 1009,97,30 | 1010,3376,3326 | 1011,1244,1202 | 1012,1183,1152 | 1013,1093,1062 | 1014,871,859 | 1015,4087,4077 | 1016,656,646 | 1017,3042,3035 | 1018,56,49

BATCH_RAW_INFO | 950,4014,3212 | 954,1291,594 | 961,4033,3410 | 966,592,21 | 967,1168,628 | 968,3969,3440 | 975,1083,621 | 976,1062,600 | 977,3425,3002 | 979,3428,3011 | 981,2190,1796 | 982,404,10 | 983,1646,1258 | 984,449,74 | 985,1679,1324 | 987,2212,1902 | 988,2540,2246 | 989,466,172 | 990,306,16 | 991,1137,848 | 992,929,648 | 994,2630,2402 | 996,403,175 | 998,2844,2653 | 1000,511,343 | 1001,175,14 | 1003,1368,1261 | 1005,1133,1037 | 1006,120,24 | 1007,1041,946 | 1008,3739,3671 | 1009,98,30 | 1010,3377,3326 | 1011,1245,1202 | 1012,1184,1152 | 1013,1094,1062 | 1014,872,859 | 1015,4088,4077 | 1016,657,646 | 1017,3043,3035 | 1018,57,49

BATCH_RAW_INFO | 950,4015,3212 | 954,1292,594 | 961,4034,3410 | 966,593,21 | 967,1169,628 | 968,3970,3440 | 975,1084,621 | 976,1063,600 | 977,3426,3002 | 979,3429,3011 | 981,2191,1796 | 982,405,10 | 983,1647,1258 | 984,450,74 | 985,1680,1324 | 987,2213,1902 | 988,2541,2246 | 989,467,172 | 990,307,16 | 991,1138,848 | 992,930,648 | 994,2631,2402 | 996,404,175 | 998,2845,2653 | 1000,512,343 | 1001,176,14 | 1003,1369,1261 | 1005,1134,1037 | 1006,121,24 | 1007,1042,946 | 1008,3740,3671 | 1009,99,30 | 1010,3378,3326 | 1011,1246,1202 | 1012,1185,1152 | 1013,1095,1062 | 1014,873,859 | 1015,4089,4077 | 1016,658,646 | 1017,3044,3035 | 1018,58,49

BATCH_RAW_INFO | 950,4016,3212 | 954,1293,594 | 961,4035,3410 | 966,594,21 | 967,1170,628 | 968,3971,3440 | 975,1085,621 | 976,1064,600 | 977,3427,3002 | 979,3430,3011 | 981,2192,1796 | 982,406,10 | 983,1648,1258 | 984,451,74 | 985,1681,1324 | 987,2214,1902 | 988,2542,2246 | 989,468,172 | 990,308,16 | 991,1139,848 | 992,931,648 | 994,2632,2402 | 996,405,175 | 998,2846,2653 | 1000,513,343 | 1001,177,14 | 1003,1370,1261 | 1005,1135,1037 | 1006,122,24 | 1007,1043,946 | 1008,3741,3671 | 1009,100,30 | 1010,3379,3326 | 1011,1247,1202 | 1012,1186,1152 | 1013,1096,1062 | 1014,874,859 | 1015,4090,4077 | 1016,659,646 | 1017,3045,3035 | 1018,59,49

BATCH_RAW_INFO | 950,4017,3212 | 954,1294,594 | 961,4036,3410 | 966,595,21 | 967,1171,628 | 968,3972,3440 | 975,1086,621 | 976,1065,600 | 977,3428,3002 | 979,3431,3011 | 981,2193,1796 | 982,407,10 | 983,1649,1258 | 984,452,74 | 985,1682,1324 | 987,2215,1902 | 988,2543,2246 | 989,469,172 | 990,309,16 | 991,1140,848 | 992,932,648 | 994,2633,2402 | 996,406,175 | 998,2847,2653 | 1000,514,343 | 1001,178,14 | 1003,1371,1261 | 1005,1136,1037 | 1006,123,24 | 1007,1044,946 | 1008,3742,3671 | 1009,101,30 | 1010,3380,3326 | 1011,1248,1202 | 1012,1187,1152 | 1013,1097,1062 | 1014,875,859 | 1015,4091,4077 | 1016,660,646 | 1017,3046,3035 | 1018,60,49

BATCH_RAW_INFO | 950,4018,3212 | 954,1295,594 | 961,4037,3410 | 966,596,21 | 967,1172,628 | 968,3973,3440 | 975,1087,621 | 976,1066,600 | 977,3429,3002 | 979,3432,3011 | 981,2194,1796 | 982,408,10 | 983,1650,1258 | 984,453,74 | 985,1683,1324 | 987,2216,1902 | 988,2544,2246 | 989,470,172 | 990,310,16 | 991,1141,848 | 992,933,648 | 994,2634,2402 | 996,407,175 | 998,2848,2653 | 1000,515,343 | 1001,179,14 | 1003,1372,1261 | 1005,1137,1037 | 1006,124,24 | 1007,1045,946 | 1008,3743,3671 | 1009,102,30 | 1010,3381,3326 | 1011,1249,1202 | 1012,1188,1152 | 1013,1098,1062 | 1014,876,859 | 1015,4092,4077 | 1016,661,646 | 1017,3047,3035 | 1018,61,49

BATCH_RAW_INFO | 950,4019,3212 | 954,1296,594 | 961,4038,3410 | 966,597,21 | 967,1173,628 | 968,3974,3440 | 975,1088,621 | 976,1067,600 | 977,3430,3002 | 979,3433,3011 | 981,2195,1796 | 982,409,10 | 983,1651,1258 | 984,454,74 | 985,1684,1324 | 987,2217,1902 | 988,2545,2246 | 989,471,172 | 990,311,16 | 991,1142,848 | 992,934,648 | 994,2635,2402 | 996,408,175 | 998,2849,2653 | 1000,516,343 | 1001,180,14 | 1003,1373,1261 | 1005,1138,1037 | 1006,125,24 | 1007,1046,946 | 1008,3744,3671 | 1009,103,30 | 1010,3382,3326 | 1011,1250,1202 | 1012,1189,1152 | 1013,1099,1062 | 1014,877,859 | 1015,4093,4077 | 1016,662,646 | 1017,3048,3035 | 1018,62,49

BATCH_RAW_INFO | 950,4020,3212 | 954,1297,594 | 961,4039,3410 | 966,598,21 | 967,1174,628 | 968,3975,3440 | 975,1089,621 | 976,1068,600 | 977,3431,3002 | 979,3434,3011 | 981,2196,1796 | 982,410,10 | 983,1652,1258 | 984,455,74 | 985,1685,1324 | 987,2218,1902 | 988,2546,2246 | 989,472,172 | 990,312,16 | 991,1143,848 | 992,935,648 | 994,2636,2402 | 996,409,175 | 998,2850,2653 | 1000,517,343 | 1001,181,14 | 1003,1374,1261 | 1005,1139,1037 | 1006,126,24 | 1007,1047,946 | 1008,3745,3671 | 1009,104,30 | 1010,3383,3326 | 1011,1251,1202 | 1012,1190,1152 | 1013,1100,1062 | 1014,878,859 | 1015,4094,4077 | 1016,663,646 | 1017,3049,3035 | 1018,63,49

BATCH_RAW_INFO | 950,4021,3212 | 954,1298,594 | 961,4040,3410 | 966,599,21 | 967,1175,628 | 968,3976,3440 | 975,1090,621 | 976,1069,600 | 977,3432,3002 | 979,3435,3011 | 981,2197,1796 | 982,411,10 | 983,1653,1258 | 984,456,74 | 985,1686,1324 | 987,2219,1902 | 988,2547,2246 | 989,473,172 | 990,313,16 | 991,1144,848 | 992,936,648 | 994,2637,2402 | 996,410,175 | 998,2851,2653 | 1000,518,343 | 1001,182,14 | 1003,1375,1261 | 1005,1140,1037 | 1006,127,24 | 1007,1048,946 | 1008,3746,3671 | 1009,105,30 | 1010,3384,3326 | 1011,1252,1202 | 1012,1191,1152 | 1013,1101,1062 | 1014,879,859 | 1015,4095,4077 | 1016,664,646 | 1017,3050,3035 | 1018,64,49

BATCH_RAW_INFO | 950,4022,3212 | 954,1299,594 | 961,4041,3410 | 966,600,21 | 967,1176,628 | 968,3977,3440 | 975,1091,621 | 976,1070,600 | 977,3433,3002 | 979,3436,3011 | 981,2198,1796 | 982,412,10 | 983,1654,1258 | 984,457,74 | 985,1687,1324 | 987,2220,1902 | 988,2548,2246 | 989,474,172 | 990,314,16 | 991,1145,848 | 992,937,648 | 994,2638,2402 | 996,411,175 | 998,2852,2653 | 1000,519,343 | 1001,183,14 | 1003,1376,1261 | 1005,1141,1037 | 1006,128,24 | 1007,1049,946 | 1008,3747,3671 | 1009,106,30 | 1010,3385,3326 | 1011,1253,1202 | 1012,1192,1152 | 1013,1102,1062 | 1014,880,859 | 1016,665,646 | 1017,3051,3035 | 1018,65,49

BATCH_RAW_INFO | 1019,976,975

BATCH_RAW_INFO | 950,4023,3212 | 954,1300,594 | 961,4042,3410 | 966,601,21 | 967,1177,628 | 968,3978,3440 | 975,1092,621 | 976,1071,600 | 977,3434,3002 | 979,3437,3011 | 981,2199,1796 | 982,413,10 | 983,1655,1258 | 984,458,74 | 985,1688,1324 | 987,2221,1902 | 988,2549,2246 | 989,475,172 | 990,315,16 | 991,1146,848 | 992,938,648 | 994,2639,2402 | 996,412,175 | 998,2853,2653 | 1000,520,343 | 1001,184,14 | 1003,1377,1261 | 1005,1142,1037 | 1006,129,24 | 1007,1050,946 | 1008,3748,3671 | 1009,107,30 | 1010,3386,3326 | 1011,1254,1202 | 1012,1193,1152 | 1013,1103,1062 | 1014,881,859 | 1016,666,646 | 1017,3052,3035 | 1018,66,49 | 1019,977,975

BATCH_RAW_INFO | 1020,3897,3896

BATCH_RAW_INFO | 1021,269,268

BATCH_RAW_INFO | 950,4024,3212 | 954,1301,594 | 961,4043,3410 | 966,602,21 | 967,1178,628 | 968,3979,3440 | 975,1093,621 | 976,1072,600 | 977,3435,3002 | 979,3438,3011 | 981,2200,1796 | 982,414,10 | 983,1656,1258 | 984,459,74 | 985,1689,1324 | 987,2222,1902 | 988,2550,2246 | 989,476,172 | 990,316,16 | 991,1147,848 | 992,939,648 | 994,2640,2402 | 996,413,175 | 998,2854,2653 | 1000,521,343 | 1001,185,14 | 1003,1378,1261 | 1005,1143,1037 | 1006,130,24 | 1007,1051,946 | 1008,3749,3671 | 1009,108,30 | 1010,3387,3326 | 1011,1255,1202 | 1012,1194,1152 | 1013,1104,1062 | 1014,882,859 | 1016,667,646 | 1017,3053,3035 | 1018,67,49 | 1019,978,975 | 1020,3898,3896 | 1021,270,268

BATCH_RAW_INFO | 950,4025,3212 | 954,1302,594 | 961,4044,3410 | 966,603,21 | 967,1179,628 | 968,3980,3440 | 975,1094,621 | 976,1073,600 | 977,3436,3002 | 979,3439,3011 | 981,2201,1796 | 982,415,10 | 983,1657,1258 | 984,460,74 | 985,1690,1324 | 987,2223,1902 | 988,2551,2246 | 989,477,172 | 990,317,16 | 991,1148,848 | 992,940,648 | 994,2641,2402 | 996,414,175 | 998,2855,2653 | 1000,522,343 | 1001,186,14 | 1003,1379,1261 | 1005,1144,1037 | 1006,131,24 | 1007,1052,946 | 1008,3750,3671 | 1009,109,30 | 1010,3388,3326 | 1011,1256,1202 | 1012,1195,1152 | 1013,1105,1062 | 1014,883,859 | 1016,668,646 | 1017,3054,3035 | 1018,68,49 | 1019,979,975 | 1020,3899,3896 | 1021,271,268

BATCH_RAW_INFO | 950,4026,3212 | 954,1303,594 | 961,4045,3410 | 966,604,21 | 967,1180,628 | 968,3981,3440 | 975,1095,621 | 976,1074,600 | 977,3437,3002 | 979,3440,3011 | 981,2202,1796 | 982,416,10 | 983,1658,1258 | 984,461,74 | 985,1691,1324 | 987,2224,1902 | 988,2552,2246 | 989,478,172 | 990,318,16 | 991,1149,848 | 992,941,648 | 994,2642,2402 | 996,415,175 | 998,2856,2653 | 1000,523,343 | 1001,187,14 | 1003,1380,1261 | 1005,1145,1037 | 1006,132,24 | 1007,1053,946 | 1008,3751,3671 | 1009,110,30 | 1010,3389,3326 | 1011,1257,1202 | 1012,1196,1152 | 1013,1106,1062 | 1014,884,859 | 1016,669,646 | 1017,3055,3035 | 1018,69,49 | 1019,980,975 | 1020,3900,3896 | 1021,272,268

BATCH_RAW_INFO | 950,4027,3212 | 954,1304,594 | 961,4046,3410 | 966,605,21 | 967,1181,628 | 968,3982,3440 | 975,1096,621 | 976,1075,600 | 977,3438,3002 | 979,3441,3011 | 981,2203,1796 | 982,417,10 | 983,1659,1258 | 984,462,74 | 985,1692,1324 | 987,2225,1902 | 988,2553,2246 | 989,479,172 | 990,319,16 | 991,1150,848 | 992,942,648 | 994,2643,2402 | 996,416,175 | 998,2857,2653 | 1000,524,343 | 1001,188,14 | 1003,1381,1261 | 1005,1146,1037 | 1006,133,24 | 1007,1054,946 | 1008,3752,3671 | 1009,111,30 | 1010,3390,3326 | 1011,1258,1202 | 1012,1197,1152 | 1013,1107,1062 | 1014,885,859 | 1016,670,646 | 1017,3056,3035 | 1018,70,49 | 1019,981,975 | 1020,3901,3896 | 1021,273,268

BATCH_RAW_INFO | 950,4028,3212 | 954,1305,594 | 961,4047,3410 | 966,606,21 | 967,1182,628 | 968,3983,3440 | 975,1097,621 | 976,1076,600 | 977,3439,3002 | 979,3442,3011 | 981,2204,1796 | 982,418,10 | 983,1660,1258 | 984,463,74 | 985,1693,1324 | 987,2226,1902 | 988,2554,2246 | 989,480,172 | 990,320,16 | 991,1151,848 | 992,943,648 | 994,2644,2402 | 996,417,175 | 998,2858,2653 | 1000,525,343 | 1001,189,14 | 1003,1382,1261 | 1005,1147,1037 | 1006,134,24 | 1007,1055,946 | 1008,3753,3671 | 1009,112,30 | 1010,3391,3326 | 1011,1259,1202 | 1012,1198,1152 | 1013,1108,1062 | 1014,886,859 | 1016,671,646 | 1017,3057,3035 | 1018,71,49 | 1019,982,975 | 1020,3902,3896 | 1021,274,268

BATCH_RAW_INFO | 950,4029,3212 | 954,1306,594 | 961,4048,3410 | 966,607,21 | 967,1183,628 | 968,3984,3440 | 975,1098,621 | 976,1077,600 | 977,3440,3002 | 979,3443,3011 | 981,2205,1796 | 982,419,10 | 983,1661,1258 | 984,464,74 | 985,1694,1324 | 987,2227,1902 | 988,2555,2246 | 989,481,172 | 990,321,16 | 991,1152,848 | 992,944,648 | 994,2645,2402 | 996,418,175 | 998,2859,2653 | 1000,526,343 | 1001,190,14 | 1003,1383,1261 | 1005,1148,1037 | 1006,135,24 | 1007,1056,946 | 1008,3754,3671 | 1009,113,30 | 1010,3392,3326 | 1011,1260,1202 | 1012,1199,1152 | 1013,1109,1062 | 1014,887,859 | 1016,672,646 | 1017,3058,3035 | 1018,72,49 | 1019,983,975 | 1020,3903,3896 | 1021,275,268

BATCH_RAW_INFO | 950,4030,3212 | 954,1307,594 | 961,4049,3410 | 966,608,21 | 967,1184,628 | 968,3985,3440 | 975,1099,621 | 976,1078,600 | 977,3441,3002 | 979,3444,3011 | 981,2206,1796 | 982,420,10 | 983,1662,1258 | 984,465,74 | 985,1695,1324 | 987,2228,1902 | 988,2556,2246 | 989,482,172 | 990,322,16 | 991,1153,848 | 992,945,648 | 994,2646,2402 | 996,419,175 | 998,2860,2653 | 1000,527,343 | 1001,191,14 | 1003,1384,1261 | 1005,1149,1037 | 1006,136,24 | 1007,1057,946 | 1008,3755,3671 | 1009,114,30 | 1010,3393,3326 | 1011,1261,1202 | 1012,1200,1152 | 1013,1110,1062 | 1014,888,859 | 1016,673,646 | 1017,3059,3035 | 1018,73,49 | 1019,984,975 | 1020,3904,3896 | 1021,276,268

BATCH_RAW_INFO | 950,4031,3212 | 954,1308,594 | 961,4050,3410 | 966,609,21 | 967,1185,628 | 968,3986,3440 | 975,1100,621 | 976,1079,600 | 977,3442,3002 | 979,3445,3011 | 981,2207,1796 | 982,421,10 | 983,1663,1258 | 984,466,74 | 985,1696,1324 | 987,2229,1902 | 988,2557,2246 | 989,483,172 | 990,323,16 | 991,1154,848 | 992,946,648 | 994,2647,2402 | 996,420,175 | 998,2861,2653 | 1000,528,343 | 1001,192,14 | 1003,1385,1261 | 1005,1150,1037 | 1006,137,24 | 1007,1058,946 | 1008,3756,3671 | 1009,115,30 | 1010,3394,3326 | 1011,1262,1202 | 1012,1201,1152 | 1013,1111,1062 | 1014,889,859 | 1016,674,646 | 1017,3060,3035 | 1018,74,49 | 1019,985,975 | 1020,3905,3896 | 1021,277,268

BATCH_RAW_INFO | 950,4032,3212 | 954,1309,594 | 961,4051,3410 | 966,610,21 | 967,1186,628 | 968,3987,3440 | 975,1101,621 | 976,1080,600 | 977,3443,3002 | 979,3446,3011 | 981,2208,1796 | 982,422,10 | 983,1664,1258 | 984,467,74 | 985,1697,1324 | 987,2230,1902 | 988,2558,2246 | 989,484,172 | 990,324,16 | 991,1155,848 | 992,947,648 | 994,2648,2402 | 996,421,175 | 998,2862,2653 | 1000,529,343 | 1001,193,14 | 1003,1386,1261 | 1005,1151,1037 | 1006,138,24 | 1007,1059,946 | 1008,3757,3671 | 1009,116,30 | 1010,3395,3326 | 1011,1263,1202 | 1012,1202,1152 | 1013,1112,1062 | 1014,890,859 | 1016,675,646 | 1017,3061,3035 | 1018,75,49 | 1019,986,975 | 1020,3906,3896 | 1021,278,268

BATCH_RAW_INFO | 950,4033,3212 | 954,1310,594 | 961,4052,3410 | 966,611,21 | 967,1187,628 | 968,3988,3440 | 975,1102,621 | 976,1081,600 | 977,3444,3002 | 979,3447,3011 | 981,2209,1796 | 982,423,10 | 983,1665,1258 | 984,468,74 | 985,1698,1324 | 987,2231,1902 | 988,2559,2246 | 989,485,172 | 990,325,16 | 991,1156,848 | 992,948,648 | 994,2649,2402 | 996,422,175 | 998,2863,2653 | 1000,530,343 | 1001,194,14 | 1003,1387,1261 | 1005,1152,1037 | 1006,139,24 | 1007,1060,946 | 1008,3758,3671 | 1009,117,30 | 1010,3396,3326 | 1011,1264,1202 | 1012,1203,1152 | 1013,1113,1062 | 1014,891,859 | 1016,676,646 | 1017,3062,3035 | 1018,76,49 | 1019,987,975 | 1020,3907,3896 | 1021,279,268

BATCH_RAW_INFO | 950,4034,3212 | 954,1311,594 | 961,4053,3410 | 966,612,21 | 967,1188,628 | 968,3989,3440 | 975,1103,621 | 976,1082,600 | 977,3445,3002 | 979,3448,3011 | 981,2210,1796 | 982,424,10 | 983,1666,1258 | 984,469,74 | 985,1699,1324 | 987,2232,1902 | 988,2560,2246 | 989,486,172 | 990,326,16 | 991,1157,848 | 992,949,648 | 994,2650,2402 | 996,423,175 | 998,2864,2653 | 1000,531,343 | 1001,195,14 | 1003,1388,1261 | 1005,1153,1037 | 1006,140,24 | 1007,1061,946 | 1008,3759,3671 | 1009,118,30 | 1010,3397,3326 | 1011,1265,1202 | 1012,1204,1152 | 1013,1114,1062 | 1014,892,859 | 1016,677,646 | 1017,3063,3035 | 1018,77,49 | 1019,988,975 | 1020,3908,3896 | 1021,280,268

BATCH_RAW_INFO | 950,4035,3212 | 954,1312,594 | 961,4054,3410 | 966,613,21 | 967,1189,628 | 968,3990,3440 | 975,1104,621 | 976,1083,600 | 977,3446,3002 | 979,3449,3011 | 981,2211,1796 | 982,425,10 | 983,1667,1258 | 984,470,74 | 985,1700,1324 | 987,2233,1902 | 988,2561,2246 | 989,487,172 | 990,327,16 | 991,1158,848 | 992,950,648 | 994,2651,2402 | 996,424,175 | 998,2865,2653 | 1000,532,343 | 1001,196,14 | 1003,1389,1261 | 1005,1154,1037 | 1006,141,24 | 1007,1062,946 | 1008,3760,3671 | 1009,119,30 | 1010,3398,3326 | 1011,1266,1202 | 1012,1205,1152 | 1013,1115,1062 | 1014,893,859 | 1016,678,646 | 1017,3064,3035 | 1018,78,49 | 1019,989,975 | 1020,3909,3896 | 1021,281,268

BATCH_RAW_INFO | 950,4036,3212 | 954,1313,594 | 961,4055,3410 | 966,614,21 | 967,1190,628 | 968,3991,3440 | 975,1105,621 | 976,1084,600 | 977,3447,3002 | 979,3450,3011 | 981,2212,1796 | 982,426,10 | 983,1668,1258 | 984,471,74 | 985,1701,1324 | 987,2234,1902 | 988,2562,2246 | 989,488,172 | 990,328,16 | 991,1159,848 | 992,951,648 | 994,2652,2402 | 996,425,175 | 998,2866,2653 | 1000,533,343 | 1001,197,14 | 1003,1390,1261 | 1005,1155,1037 | 1006,142,24 | 1007,1063,946 | 1008,3761,3671 | 1009,120,30 | 1010,3399,3326 | 1011,1267,1202 | 1012,1206,1152 | 1013,1116,1062 | 1014,894,859 | 1016,679,646 | 1017,3065,3035 | 1018,79,49 | 1019,990,975 | 1020,3910,3896 | 1021,282,268

BATCH_RAW_INFO | 950,4037,3212 | 954,1314,594 | 961,4056,3410 | 966,615,21 | 967,1191,628 | 968,3992,3440 | 975,1106,621 | 976,1085,600 | 977,3448,3002 | 979,3451,3011 | 981,2213,1796 | 982,427,10 | 983,1669,1258 | 984,472,74 | 985,1702,1324 | 987,2235,1902 | 988,2563,2246 | 989,489,172 | 990,329,16 | 991,1160,848 | 992,952,648 | 994,2653,2402 | 996,426,175 | 998,2867,2653 | 1000,534,343 | 1001,198,14 | 1003,1391,1261 | 1005,1156,1037 | 1006,143,24 | 1007,1064,946 | 1008,3762,3671 | 1009,121,30 | 1010,3400,3326 | 1011,1268,1202 | 1012,1207,1152 | 1013,1117,1062 | 1014,895,859 | 1016,680,646 | 1017,3066,3035 | 1018,80,49 | 1019,991,975 | 1020,3911,3896 | 1021,283,268

BATCH_RAW_INFO | 950,4038,3212 | 954,1315,594 | 961,4057,3410 | 966,616,21 | 967,1192,628 | 968,3993,3440 | 975,1107,621 | 976,1086,600 | 977,3449,3002 | 979,3452,3011 | 981,2214,1796 | 982,428,10 | 983,1670,1258 | 984,473,74 | 985,1703,1324 | 987,2236,1902 | 988,2564,2246 | 989,490,172 | 990,330,16 | 991,1161,848 | 992,953,648 | 994,2654,2402 | 996,427,175 | 998,2868,2653 | 1000,535,343 | 1001,199,14 | 1003,1392,1261 | 1005,1157,1037 | 1006,144,24 | 1007,1065,946 | 1008,3763,3671 | 1009,122,30 | 1010,3401,3326 | 1011,1269,1202 | 1012,1208,1152 | 1013,1118,1062 | 1014,896,859 | 1016,681,646 | 1017,3067,3035 | 1018,81,49 | 1019,992,975 | 1020,3912,3896 | 1021,284,268

BATCH_RAW_INFO | 950,4039,3212 | 954,1316,594 | 961,4058,3410 | 966,617,21 | 967,1193,628 | 968,3994,3440 | 975,1108,621 | 976,1087,600 | 977,3450,3002 | 979,3453,3011 | 981,2215,1796 | 982,429,10 | 983,1671,1258 | 984,474,74 | 985,1704,1324 | 987,2237,1902 | 988,2565,2246 | 989,491,172 | 990,331,16 | 991,1162,848 | 992,954,648 | 994,2655,2402 | 996,428,175 | 998,2869,2653 | 1000,536,343 | 1001,200,14 | 1003,1393,1261 | 1005,1158,1037 | 1006,145,24 | 1007,1066,946 | 1008,3764,3671 | 1009,123,30 | 1010,3402,3326 | 1011,1270,1202 | 1012,1209,1152 | 1014,897,859 | 1016,682,646 | 1017,3068,3035 | 1018,82,49 | 1019,993,975 | 1020,3913,3896 | 1021,285,268

BATCH_RAW_INFO | 950,4040,3212 | 954,1317,594 | 961,4059,3410 | 967,1194,628 | 968,3995,3440 | 975,1109,621 | 976,1088,600 | 977,3451,3002 | 979,3454,3011 | 981,2216,1796 | 982,430,10 | 983,1672,1258 | 984,475,74 | 985,1705,1324 | 987,2238,1902 | 988,2566,2246 | 989,492,172 | 990,332,16 | 991,1163,848 | 992,955,648 | 994,2656,2402 | 996,429,175 | 998,2870,2653 | 1000,537,343 | 1001,201,14 | 1003,1394,1261 | 1005,1159,1037 | 1006,146,24 | 1007,1067,946 | 1008,3765,3671 | 1009,124,30 | 1010,3403,3326 | 1011,1271,1202 | 1012,1210,1152 | 1014,898,859 | 1016,683,646 | 1017,3069,3035 | 1018,83,49 | 1019,994,975 | 1020,3914,3896 | 1021,286,268

BATCH_RAW_INFO | 950,4041,3212 | 954,1318,594 | 961,4060,3410 | 967,1195,628 | 968,3996,3440 | 975,1110,621 | 976,1089,600 | 977,3452,3002 | 979,3455,3011 | 981,2217,1796 | 982,431,10 | 983,1673,1258 | 984,476,74 | 985,1706,1324 | 987,2239,1902 | 988,2567,2246 | 989,493,172 | 990,333,16 | 991,1164,848 | 992,956,648 | 994,2657,2402 | 996,430,175 | 998,2871,2653 | 1000,538,343 | 1001,202,14 | 1003,1395,1261 | 1005,1160,1037 | 1006,147,24 | 1007,1068,946 | 1008,3766,3671 | 1009,125,30 | 1010,3404,3326 | 1011,1272,1202 | 1012,1211,1152 | 1014,899,859 | 1016,684,646 | 1017,3070,3035 | 1018,84,49 | 1019,995,975 | 1020,3915,3896 | 1021,287,268

BATCH_RAW_INFO | 950,4042,3212 | 954,1319,594 | 961,4061,3410 | 967,1196,628 | 968,3997,3440 | 975,1111,621 | 976,1090,600 | 977,3453,3002 | 979,3456,3011 | 981,2218,1796 | 982,432,10 | 983,1674,1258 | 984,477,74 | 985,1707,1324 | 987,2240,1902 | 988,2568,2246 | 989,494,172 | 990,334,16 | 991,1165,848 | 992,957,648 | 994,2658,2402 | 996,431,175 | 998,2872,2653 | 1000,539,343 | 1001,203,14 | 1003,1396,1261 | 1005,1161,1037 | 1006,148,24 | 1007,1069,946 | 1008,3767,3671 | 1009,126,30 | 1010,3405,3326 | 1011,1273,1202 | 1012,1212,1152 | 1014,900,859 | 1016,685,646 | 1017,3071,3035 | 1018,85,49 | 1019,996,975 | 1020,3916,3896 | 1021,288,268

BATCH_RAW_INFO | 950,4043,3212 | 954,1320,594 | 961,4062,3410 | 967,1197,628 | 968,3998,3440 | 975,1112,621 | 976,1091,600 | 977,3454,3002 | 979,3457,3011 | 981,2219,1796 | 982,433,10 | 983,1675,1258 | 984,478,74 | 985,1708,1324 | 987,2241,1902 | 988,2569,2246 | 989,495,172 | 990,335,16 | 991,1166,848 | 992,958,648 | 994,2659,2402 | 996,432,175 | 998,2873,2653 | 1000,540,343 | 1001,204,14 | 1003,1397,1261 | 1005,1162,1037 | 1006,149,24 | 1007,1070,946 | 1008,3768,3671 | 1009,127,30 | 1010,3406,3326 | 1011,1274,1202 | 1012,1213,1152 | 1014,901,859 | 1016,686,646 | 1017,3072,3035 | 1018,86,49 | 1019,997,975 | 1020,3917,3896 | 1021,289,268

BATCH_RAW_INFO | 950,4044,3212 | 954,1321,594 | 961,4063,3410 | 967,1198,628 | 968,3999,3440 | 976,1092,600 | 977,3455,3002 | 979,3458,3011 | 981,2220,1796 | 982,434,10 | 983,1676,1258 | 984,479,74 | 985,1709,1324 | 987,2242,1902 | 988,2570,2246 | 989,496,172 | 990,336,16 | 991,1167,848 | 992,959,648 | 994,2660,2402 | 996,433,175 | 998,2874,2653 | 1000,541,343 | 1001,205,14 | 1003,1398,1261 | 1005,1163,1037 | 1006,150,24 | 1007,1071,946 | 1008,3769,3671 | 1009,128,30 | 1010,3407,3326 | 1011,1275,1202 | 1012,1214,1152 | 1014,902,859 | 1016,687,646 | 1017,3073,3035 | 1018,87,49 | 1019,998,975 | 1020,3918,3896 | 1021,290,268

BATCH_RAW_INFO | 950,4045,3212 | 954,1322,594 | 961,4064,3410 | 967,1199,628 | 968,4000,3440 | 976,1093,600 | 977,3456,3002 | 979,3459,3011 | 981,2221,1796 | 982,435,10 | 983,1677,1258 | 984,480,74 | 985,1710,1324 | 987,2243,1902 | 988,2571,2246 | 989,497,172 | 990,337,16 | 991,1168,848 | 992,960,648 | 994,2661,2402 | 996,434,175 | 998,2875,2653 | 1000,542,343 | 1001,206,14 | 1003,1399,1261 | 1005,1164,1037 | 1006,151,24 | 1007,1072,946 | 1008,3770,3671 | 1009,129,30 | 1010,3408,3326 | 1011,1276,1202 | 1012,1215,1152 | 1014,903,859 | 1016,688,646 | 1017,3074,3035 | 1018,88,49 | 1019,999,975 | 1020,3919,3896 | 1021,291,268

BATCH_RAW_INFO | 950,4046,3212 | 954,1323,594 | 961,4065,3410 | 967,1200,628 | 968,4001,3440 | 976,1094,600 | 977,3457,3002 | 979,3460,3011 | 981,2222,1796 | 982,436,10 | 983,1678,1258 | 984,481,74 | 985,1711,1324 | 987,2244,1902 | 988,2572,2246 | 989,498,172 | 990,338,16 | 991,1169,848 | 992,961,648 | 994,2662,2402 | 996,435,175 | 998,2876,2653 | 1000,543,343 | 1001,207,14 | 1003,1400,1261 | 1005,1165,1037 | 1006,152,24 | 1007,1073,946 | 1008,3771,3671 | 1009,130,30 | 1010,3409,3326 | 1011,1277,1202 | 1012,1216,1152 | 1014,904,859 | 1016,689,646 | 1017,3075,3035 | 1018,89,49 | 1019,1000,975 | 1020,3920,3896 | 1021,292,268

BATCH_RAW_INFO | 950,4047,3212 | 954,1324,594 | 961,4066,3410 | 967,1201,628 | 968,4002,3440 | 976,1095,600 | 977,3458,3002 | 979,3461,3011 | 981,2223,1796 | 982,437,10 | 983,1679,1258 | 984,482,74 | 985,1712,1324 | 987,2245,1902 | 988,2573,2246 | 989,499,172 | 990,339,16 | 991,1170,848 | 992,962,648 | 994,2663,2402 | 996,436,175 | 998,2877,2653 | 1000,544,343 | 1001,208,14 | 1003,1401,1261 | 1005,1166,1037 | 1006,153,24 | 1007,1074,946 | 1008,3772,3671 | 1009,131,30 | 1010,3410,3326 | 1011,1278,1202 | 1012,1217,1152 | 1014,905,859 | 1016,690,646 | 1017,3076,3035 | 1018,90,49 | 1019,1001,975 | 1020,3921,3896 | 1021,293,268

BATCH_RAW_INFO | 1022,3609,3608

BATCH_RAW_INFO | 1023,3463,3462

BATCH_RAW_INFO | 950,4048,3212 | 954,1325,594 | 961,4067,3410 | 967,1202,628 | 968,4003,3440 | 976,1096,600 | 977,3459,3002 | 979,3462,3011 | 981,2224,1796 | 982,438,10 | 983,1680,1258 | 984,483,74 | 985,1713,1324 | 987,2246,1902 | 988,2574,2246 | 989,500,172 | 990,340,16 | 991,1171,848 | 992,963,648 | 994,2664,2402 | 996,437,175 | 998,2878,2653 | 1000,545,343 | 1001,209,14 | 1003,1402,1261 | 1005,1167,1037 | 1006,154,24 | 1007,1075,946 | 1008,3773,3671 | 1009,132,30 | 1010,3411,3326 | 1011,1279,1202 | 1012,1218,1152 | 1014,906,859 | 1016,691,646 | 1017,3077,3035 | 1018,91,49 | 1019,1002,975 | 1020,3922,3896 | 1021,294,268 | 1022,3610,3608 | 1023,3464,3462

BATCH_RAW_INFO | 950,4049,3212 | 954,1326,594 | 961,4068,3410 | 967,1203,628 | 968,4004,3440 | 976,1097,600 | 977,3460,3002 | 979,3463,3011 | 981,2225,1796 | 982,439,10 | 983,1681,1258 | 984,484,74 | 985,1714,1324 | 987,2247,1902 | 988,2575,2246 | 989,501,172 | 990,341,16 | 991,1172,848 | 992,964,648 | 994,2665,2402 | 996,438,175 | 998,2879,2653 | 1000,546,343 | 1001,210,14 | 1003,1403,1261 | 1005,1168,1037 | 1006,155,24 | 1007,1076,946 | 1008,3774,3671 | 1009,133,30 | 1010,3412,3326 | 1011,1280,1202 | 1012,1219,1152 | 1014,907,859 | 1016,692,646 | 1017,3078,3035 | 1018,92,49 | 1019,1003,975 | 1020,3923,3896 | 1021,295,268 | 1022,3611,3608 | 1023,3465,3462

BATCH_RAW_INFO | 950,4050,3212 | 954,1327,594 | 961,4069,3410 | 967,1204,628 | 968,4005,3440 | 976,1098,600 | 977,3461,3002 | 979,3464,3011 | 981,2226,1796 | 982,440,10 | 983,1682,1258 | 984,485,74 | 985,1715,1324 | 987,2248,1902 | 988,2576,2246 | 989,502,172 | 990,342,16 | 991,1173,848 | 992,965,648 | 994,2666,2402 | 996,439,175 | 998,2880,2653 | 1000,547,343 | 1001,211,14 | 1003,1404,1261 | 1005,1169,1037 | 1006,156,24 | 1007,1077,946 | 1008,3775,3671 | 1009,134,30 | 1010,3413,3326 | 1011,1281,1202 | 1012,1220,1152 | 1014,908,859 | 1016,693,646 | 1017,3079,3035 | 1018,93,49 | 1019,1004,975 | 1020,3924,3896 | 1021,296,268 | 1022,3612,3608 | 1023,3466,3462

BATCH_RAW_INFO | 950,4051,3212 | 954,1328,594 | 961,4070,3410 | 967,1205,628 | 968,4006,3440 | 976,1099,600 | 977,3462,3002 | 979,3465,3011 | 981,2227,1796 | 982,441,10 | 983,1683,1258 | 984,486,74 | 985,1716,1324 | 987,2249,1902 | 988,2577,2246 | 989,503,172 | 990,343,16 | 991,1174,848 | 992,966,648 | 994,2667,2402 | 996,440,175 | 998,2881,2653 | 1000,548,343 | 1001,212,14 | 1003,1405,1261 | 1005,1170,1037 | 1006,157,24 | 1007,1078,946 | 1008,3776,3671 | 1009,135,30 | 1010,3414,3326 | 1011,1282,1202 | 1012,1221,1152 | 1014,909,859 | 1016,694,646 | 1017,3080,3035 | 1018,94,49 | 1019,1005,975 | 1020,3925,3896 | 1021,297,268 | 1022,3613,3608 | 1023,3467,3462

BATCH_RAW_INFO | 950,4052,3212 | 954,1329,594 | 961,4071,3410 | 967,1206,628 | 968,4007,3440 | 976,1100,600 | 977,3463,3002 | 979,3466,3011 | 981,2228,1796 | 982,442,10 | 984,487,74 | 985,1717,1324 | 987,2250,1902 | 988,2578,2246 | 989,504,172 | 990,344,16 | 991,1175,848 | 992,967,648 | 994,2668,2402 | 996,441,175 | 998,2882,2653 | 1000,549,343 | 1001,213,14 | 1003,1406,1261 | 1005,1171,1037 | 1006,158,24 | 1007,1079,946 | 1008,3777,3671 | 1009,136,30 | 1010,3415,3326 | 1011,1283,1202 | 1012,1222,1152 | 1014,910,859 | 1016,695,646 | 1017,3081,3035 | 1018,95,49 | 1019,1006,975 | 1020,3926,3896 | 1021,298,268 | 1022,3614,3608 | 1023,3468,3462

BATCH_RAW_INFO | 950,4053,3212 | 954,1330,594 | 961,4072,3410 | 967,1207,628 | 968,4008,3440 | 976,1101,600 | 977,3464,3002 | 979,3467,3011 | 981,2229,1796 | 982,443,10 | 984,488,74 | 985,1718,1324 | 987,2251,1902 | 988,2579,2246 | 989,505,172 | 990,345,16 | 991,1176,848 | 992,968,648 | 994,2669,2402 | 996,442,175 | 998,2883,2653 | 1000,550,343 | 1001,214,14 | 1003,1407,1261 | 1005,1172,1037 | 1006,159,24 | 1007,1080,946 | 1008,3778,3671 | 1009,137,30 | 1010,3416,3326 | 1011,1284,1202 | 1012,1223,1152 | 1014,911,859 | 1016,696,646 | 1017,3082,3035 | 1018,96,49 | 1019,1007,975 | 1020,3927,3896 | 1021,299,268 | 1022,3615,3608 | 1023,3469,3462

BATCH_RAW_INFO | 950,4054,3212 | 954,1331,594 | 961,4073,3410 | 967,1208,628 | 968,4009,3440 | 976,1102,600 | 977,3465,3002 | 979,3468,3011 | 981,2230,1796 | 982,444,10 | 984,489,74 | 985,1719,1324 | 987,2252,1902 | 988,2580,2246 | 989,506,172 | 990,346,16 | 991,1177,848 | 992,969,648 | 994,2670,2402 | 996,443,175 | 998,2884,2653 | 1000,551,343 | 1001,215,14 | 1003,1408,1261 | 1005,1173,1037 | 1006,160,24 | 1007,1081,946 | 1008,3779,3671 | 1009,138,30 | 1010,3417,3326 | 1011,1285,1202 | 1012,1224,1152 | 1014,912,859 | 1016,697,646 | 1017,3083,3035 | 1018,97,49 | 1019,1008,975 | 1020,3928,3896 | 1021,300,268 | 1022,3616,3608 | 1023,3470,3462

BATCH_RAW_INFO | 950,4055,3212 | 954,1332,594 | 961,4074,3410 | 967,1209,628 | 968,4010,3440 | 976,1103,600 | 977,3466,3002 | 979,3469,3011 | 981,2231,1796 | 982,445,10 | 984,490,74 | 985,1720,1324 | 987,2253,1902 | 988,2581,2246 | 989,507,172 | 990,347,16 | 991,1178,848 | 992,970,648 | 994,2671,2402 | 996,444,175 | 998,2885,2653 | 1000,552,343 | 1001,216,14 | 1003,1409,1261 | 1005,1174,1037 | 1006,161,24 | 1007,1082,946 | 1008,3780,3671 | 1009,139,30 | 1010,3418,3326 | 1011,1286,1202 | 1012,1225,1152 | 1014,913,859 | 1016,698,646 | 1017,3084,3035 | 1018,98,49 | 1019,1009,975 | 1020,3929,3896 | 1021,301,268 | 1022,3617,3608 | 1023,3471,3462

BATCH_RAW_INFO | 950,4056,3212 | 954,1333,594 | 961,4075,3410 | 967,1210,628 | 968,4011,3440 | 976,1104,600 | 977,3467,3002 | 979,3470,3011 | 981,2232,1796 | 982,446,10 | 984,491,74 | 985,1721,1324 | 987,2254,1902 | 988,2582,2246 | 989,508,172 | 990,348,16 | 991,1179,848 | 992,971,648 | 994,2672,2402 | 996,445,175 | 998,2886,2653 | 1000,553,343 | 1001,217,14 | 1003,1410,1261 | 1005,1175,1037 | 1006,162,24 | 1007,1083,946 | 1008,3781,3671 | 1009,140,30 | 1010,3419,3326 | 1011,1287,1202 | 1012,1226,1152 | 1014,914,859 | 1016,699,646 | 1017,3085,3035 | 1018,99,49 | 1019,1010,975 | 1020,3930,3896 | 1021,302,268 | 1022,3618,3608 | 1023,3472,3462

BATCH_RAW_INFO | 950,4057,3212 | 954,1334,594 | 961,4076,3410 | 967,1211,628 | 968,4012,3440 | 976,1105,600 | 977,3468,3002 | 979,3471,3011 | 981,2233,1796 | 982,447,10 | 984,492,74 | 985,1722,1324 | 987,2255,1902 | 988,2583,2246 | 989,509,172 | 990,349,16 | 991,1180,848 | 992,972,648 | 994,2673,2402 | 996,446,175 | 998,2887,2653 | 1000,554,343 | 1001,218,14 | 1003,1411,1261 | 1005,1176,1037 | 1006,163,24 | 1007,1084,946 | 1008,3782,3671 | 1009,141,30 | 1010,3420,3326 | 1011,1288,1202 | 1012,1227,1152 | 1014,915,859 | 1016,700,646 | 1017,3086,3035 | 1018,100,49 | 1019,1011,975 | 1020,3931,3896 | 1021,303,268 | 1022,3619,3608 | 1023,3473,3462

BATCH_RAW_INFO | 950,4058,3212 | 954,1335,594 | 961,4077,3410 | 967,1212,628 | 968,4013,3440 | 976,1106,600 | 977,3469,3002 | 979,3472,3011 | 981,2234,1796 | 982,448,10 | 984,493,74 | 985,1723,1324 | 987,2256,1902 | 988,2584,2246 | 989,510,172 | 990,350,16 | 991,1181,848 | 992,973,648 | 994,2674,2402 | 996,447,175 | 998,2888,2653 | 1000,555,343 | 1001,219,14 | 1003,1412,1261 | 1005,1177,1037 | 1006,164,24 | 1007,1085,946 | 1008,3783,3671 | 1009,142,30 | 1010,3421,3326 | 1011,1289,1202 | 1012,1228,1152 | 1014,916,859 | 1016,701,646 | 1017,3087,3035 | 1018,101,49 | 1019,1012,975 | 1020,3932,3896 | 1021,304,268 | 1022,3620,3608 | 1023,3474,3462

BATCH_RAW_INFO | 950,4059,3212 | 954,1336,594 | 961,4078,3410 | 967,1213,628 | 968,4014,3440 | 976,1107,600 | 977,3470,3002 | 979,3473,3011 | 981,2235,1796 | 982,449,10 | 984,494,74 | 985,1724,1324 | 987,2257,1902 | 988,2585,2246 | 989,511,172 | 990,351,16 | 991,1182,848 | 992,974,648 | 994,2675,2402 | 996,448,175 | 998,2889,2653 | 1000,556,343 | 1001,220,14 | 1003,1413,1261 | 1005,1178,1037 | 1006,165,24 | 1007,1086,946 | 1008,3784,3671 | 1009,143,30 | 1010,3422,3326 | 1011,1290,1202 | 1012,1229,1152 | 1014,917,859 | 1016,702,646 | 1017,3088,3035 | 1018,102,49 | 1019,1013,975 | 1020,3933,3896 | 1021,305,268 | 1022,3621,3608 | 1023,3475,3462

BATCH_RAW_INFO | 950,4060,3212 | 954,1337,594 | 961,4079,3410 | 967,1214,628 | 968,4015,3440 | 976,1108,600 | 977,3471,3002 | 979,3474,3011 | 981,2236,1796 | 982,450,10 | 984,495,74 | 985,1725,1324 | 987,2258,1902 | 988,2586,2246 | 989,512,172 | 990,352,16 | 991,1183,848 | 992,975,648 | 994,2676,2402 | 996,449,175 | 998,2890,2653 | 1000,557,343 | 1001,221,14 | 1003,1414,1261 | 1005,1179,1037 | 1006,166,24 | 1007,1087,946 | 1008,3785,3671 | 1009,144,30 | 1010,3423,3326 | 1011,1291,1202 | 1012,1230,1152 | 1014,918,859 | 1016,703,646 | 1017,3089,3035 | 1018,103,49 | 1019,1014,975 | 1020,3934,3896 | 1021,306,268 | 1022,3622,3608 | 1023,3476,3462

BATCH_RAW_INFO | 950,4061,3212 | 954,1338,594 | 961,4080,3410 | 967,1215,628 | 968,4016,3440 | 976,1109,600 | 977,3472,3002 | 979,3475,3011 | 981,2237,1796 | 982,451,10 | 984,496,74 | 985,1726,1324 | 987,2259,1902 | 988,2587,2246 | 989,513,172 | 990,353,16 | 991,1184,848 | 992,976,648 | 994,2677,2402 | 996,450,175 | 998,2891,2653 | 1000,558,343 | 1001,222,14 | 1003,1415,1261 | 1005,1180,1037 | 1006,167,24 | 1007,1088,946 | 1008,3786,3671 | 1009,145,30 | 1010,3424,3326 | 1011,1292,1202 | 1012,1231,1152 | 1014,919,859 | 1016,704,646 | 1017,3090,3035 | 1018,104,49 | 1019,1015,975 | 1020,3935,3896 | 1021,307,268 | 1022,3623,3608 | 1023,3477,3462

BATCH_RAW_INFO | 950,4062,3212 | 954,1339,594 | 961,4081,3410 | 967,1216,628 | 968,4017,3440 | 976,1110,600 | 977,3473,3002 | 979,3476,3011 | 981,2238,1796 | 982,452,10 | 984,497,74 | 985,1727,1324 | 987,2260,1902 | 988,2588,2246 | 989,514,172 | 990,354,16 | 991,1185,848 | 992,977,648 | 994,2678,2402 | 996,451,175 | 998,2892,2653 | 1000,559,343 | 1001,223,14 | 1003,1416,1261 | 1005,1181,1037 | 1006,168,24 | 1007,1089,946 | 1008,3787,3671 | 1009,146,30 | 1010,3425,3326 | 1011,1293,1202 | 1012,1232,1152 | 1014,920,859 | 1016,705,646 | 1017,3091,3035 | 1018,105,49 | 1019,1016,975 | 1020,3936,3896 | 1021,308,268 | 1022,3624,3608 | 1023,3478,3462

BATCH_RAW_INFO | 950,4063,3212 | 954,1340,594 | 961,4082,3410 | 967,1217,628 | 968,4018,3440 | 976,1111,600 | 977,3474,3002 | 979,3477,3011 | 981,2239,1796 | 982,453,10 | 984,498,74 | 985,1728,1324 | 987,2261,1902 | 988,2589,2246 | 989,515,172 | 990,355,16 | 991,1186,848 | 992,978,648 | 994,2679,2402 | 996,452,175 | 998,2893,2653 | 1000,560,343 | 1001,224,14 | 1003,1417,1261 | 1005,1182,1037 | 1006,169,24 | 1007,1090,946 | 1008,3788,3671 | 1009,147,30 | 1010,3426,3326 | 1011,1294,1202 | 1012,1233,1152 | 1014,921,859 | 1016,706,646 | 1017,3092,3035 | 1018,106,49 | 1019,1017,975 | 1020,3937,3896 | 1021,309,268 | 1022,3625,3608 | 1023,3479,3462

BATCH_RAW_INFO | 950,4064,3212 | 954,1341,594 | 961,4083,3410 | 967,1218,628 | 968,4019,3440 | 976,1112,600 | 977,3475,3002 | 979,3478,3011 | 981,2240,1796 | 982,454,10 | 984,499,74 | 985,1729,1324 | 987,2262,1902 | 988,2590,2246 | 989,516,172 | 990,356,16 | 991,1187,848 | 992,979,648 | 994,2680,2402 | 996,453,175 | 998,2894,2653 | 1000,561,343 | 1001,225,14 | 1003,1418,1261 | 1005,1183,1037 | 1006,170,24 | 1007,1091,946 | 1008,3789,3671 | 1009,148,30 | 1010,3427,3326 | 1011,1295,1202 | 1012,1234,1152 | 1014,922,859 | 1016,707,646 | 1017,3093,3035 | 1018,107,49 | 1019,1018,975 | 1020,3938,3896 | 1021,310,268 | 1022,3626,3608 | 1023,3480,3462

BATCH_RAW_INFO | 950,4065,3212 | 954,1342,594 | 961,4084,3410 | 967,1219,628 | 968,4020,3440 | 976,1113,600 | 977,3476,3002 | 979,3479,3011 | 981,2241,1796 | 982,455,10 | 984,500,74 | 985,1730,1324 | 987,2263,1902 | 988,2591,2246 | 989,517,172 | 990,357,16 | 991,1188,848 | 992,980,648 | 994,2681,2402 | 996,454,175 | 998,2895,2653 | 1000,562,343 | 1001,226,14 | 1003,1419,1261 | 1005,1184,1037 | 1006,171,24 | 1007,1092,946 | 1008,3790,3671 | 1009,149,30 | 1010,3428,3326 | 1011,1296,1202 | 1012,1235,1152 | 1014,923,859 | 1016,708,646 | 1017,3094,3035 | 1018,108,49 | 1019,1019,975 | 1020,3939,3896 | 1021,311,268 | 1022,3627,3608 | 1023,3481,3462

BATCH_RAW_INFO | 950,4066,3212 | 954,1343,594 | 961,4085,3410 | 967,1220,628 | 968,4021,3440 | 976,1114,600 | 977,3477,3002 | 979,3480,3011 | 981,2242,1796 | 982,456,10 | 984,501,74 | 985,1731,1324 | 987,2264,1902 | 988,2592,2246 | 989,518,172 | 990,358,16 | 991,1189,848 | 992,981,648 | 994,2682,2402 | 996,455,175 | 998,2896,2653 | 1000,563,343 | 1001,227,14 | 1003,1420,1261 | 1005,1185,1037 | 1006,172,24 | 1007,1093,946 | 1008,3791,3671 | 1009,150,30 | 1010,3429,3326 | 1011,1297,1202 | 1012,1236,1152 | 1014,924,859 | 1016,709,646 | 1017,3095,3035 | 1018,109,49 | 1019,1020,975 | 1020,3940,3896 | 1021,312,268 | 1022,3628,3608 | 1023,3482,3462

BATCH_RAW_INFO | 950,4067,3212 | 961,4086,3410 | 967,1221,628 | 968,4022,3440 | 976,1115,600 | 977,3478,3002 | 979,3481,3011 | 981,2243,1796 | 982,457,10 | 984,502,74 | 985,1732,1324 | 987,2265,1902 | 988,2593,2246 | 989,519,172 | 990,359,16 | 991,1190,848 | 992,982,648 | 994,2683,2402 | 996,456,175 | 998,2897,2653 | 1000,564,343 | 1001,228,14 | 1003,1421,1261 | 1005,1186,1037 | 1006,173,24 | 1007,1094,946 | 1008,3792,3671 | 1009,151,30 | 1010,3430,3326 | 1011,1298,1202 | 1012,1237,1152 | 1014,925,859 | 1016,710,646 | 1017,3096,3035 | 1018,110,49 | 1019,1021,975 | 1020,3941,3896 | 1021,313,268 | 1022,3629,3608 | 1023,3483,3462

BATCH_RAW_INFO | 950,4068,3212 | 961,4087,3410 | 967,1222,628 | 968,4023,3440 | 976,1116,600 | 977,3479,3002 | 979,3482,3011 | 981,2244,1796 | 982,458,10 | 984,503,74 | 985,1733,1324 | 987,2266,1902 | 988,2594,2246 | 989,520,172 | 990,360,16 | 991,1191,848 | 992,983,648 | 994,2684,2402 | 996,457,175 | 998,2898,2653 | 1000,565,343 | 1001,229,14 | 1003,1422,1261 | 1005,1187,1037 | 1006,174,24 | 1007,1095,946 | 1008,3793,3671 | 1009,152,30 | 1010,3431,3326 | 1011,1299,1202 | 1012,1238,1152 | 1014,926,859 | 1016,711,646 | 1017,3097,3035 | 1018,111,49 | 1019,1022,975 | 1020,3942,3896 | 1021,314,268 | 1022,3630,3608 | 1023,3484,3462

BATCH_RAW_INFO | 950,4069,3212 | 961,4088,3410 | 967,1223,628 | 968,4024,3440 | 976,1117,600 | 977,3480,3002 | 979,3483,3011 | 981,2245,1796 | 982,459,10 | 984,504,74 | 985,1734,1324 | 987,2267,1902 | 988,2595,2246 | 989,521,172 | 990,361,16 | 991,1192,848 | 992,984,648 | 994,2685,2402 | 996,458,175 | 998,2899,2653 | 1000,566,343 | 1001,230,14 | 1003,1423,1261 | 1005,1188,1037 | 1006,175,24 | 1007,1096,946 | 1008,3794,3671 | 1009,153,30 | 1010,3432,3326 | 1011,1300,1202 | 1012,1239,1152 | 1014,927,859 | 1016,712,646 | 1017,3098,3035 | 1018,112,49 | 1019,1023,975 | 1020,3943,3896 | 1021,315,268 | 1022,3631,3608 | 1023,3485,3462

BATCH_RAW_INFO | 950,4070,3212 | 961,4089,3410 | 967,1224,628 | 968,4025,3440 | 976,1118,600 | 977,3481,3002 | 979,3484,3011 | 981,2246,1796 | 982,460,10 | 984,505,74 | 985,1735,1324 | 987,2268,1902 | 988,2596,2246 | 989,522,172 | 990,362,16 | 991,1193,848 | 992,985,648 | 994,2686,2402 | 998,2900,2653 | 1000,567,343 | 1001,231,14 | 1003,1424,1261 | 1005,1189,1037 | 1006,176,24 | 1007,1097,946 | 1008,3795,3671 | 1009,154,30 | 1010,3433,3326 | 1011,1301,1202 | 1012,1240,1152 | 1014,928,859 | 1016,713,646 | 1017,3099,3035 | 1018,113,49 | 1019,1024,975 | 1020,3944,3896 | 1021,316,268 | 1022,3632,3608 | 1023,3486,3462

BATCH_RAW_INFO | 950,4071,3212 | 961,4090,3410 | 967,1225,628 | 968,4026,3440 | 976,1119,600 | 977,3482,3002 | 979,3485,3011 | 981,2247,1796 | 982,461,10 | 984,506,74 | 985,1736,1324 | 987,2269,1902 | 988,2597,2246 | 989,523,172 | 990,363,16 | 991,1194,848 | 992,986,648 | 994,2687,2402 | 998,2901,2653 | 1000,568,343 | 1001,232,14 | 1003,1425,1261 | 1005,1190,1037 | 1006,177,24 | 1007,1098,946 | 1008,3796,3671 | 1009,155,30 | 1010,3434,3326 | 1011,1302,1202 | 1012,1241,1152 | 1014,929,859 | 1016,714,646 | 1017,3100,3035 | 1018,114,49 | 1019,1025,975 | 1020,3945,3896 | 1021,317,268 | 1022,3633,3608 | 1023,3487,3462

BATCH_RAW_INFO | 950,4072,3212 | 961,4091,3410 | 967,1226,628 | 968,4027,3440 | 976,1120,600 | 977,3483,3002 | 979,3486,3011 | 981,2248,1796 | 982,462,10 | 984,507,74 | 985,1737,1324 | 987,2270,1902 | 988,2598,2246 | 989,524,172 | 990,364,16 | 991,1195,848 | 992,987,648 | 994,2688,2402 | 998,2902,2653 | 1000,569,343 | 1001,233,14 | 1003,1426,1261 | 1005,1191,1037 | 1006,178,24 | 1007,1099,946 | 1008,3797,3671 | 1009,156,30 | 1010,3435,3326 | 1011,1303,1202 | 1012,1242,1152 | 1014,930,859 | 1016,715,646 | 1017,3101,3035 | 1018,115,49 | 1019,1026,975 | 1020,3946,3896 | 1021,318,268 | 1022,3634,3608 | 1023,3488,3462

BATCH_RAW_INFO | 950,4073,3212 | 961,4092,3410 | 967,1227,628 | 968,4028,3440 | 976,1121,600 | 977,3484,3002 | 979,3487,3011 | 981,2249,1796 | 982,463,10 | 984,508,74 | 985,1738,1324 | 987,2271,1902 | 988,2599,2246 | 989,525,172 | 990,365,16 | 991,1196,848 | 992,988,648 | 994,2689,2402 | 998,2903,2653 | 1000,570,343 | 1001,234,14 | 1003,1427,1261 | 1005,1192,1037 | 1006,179,24 | 1007,1100,946 | 1008,3798,3671 | 1009,157,30 | 1010,3436,3326 | 1011,1304,1202 | 1012,1243,1152 | 1014,931,859 | 1016,716,646 | 1017,3102,3035 | 1018,116,49 | 1019,1027,975 | 1020,3947,3896 | 1021,319,268 | 1022,3635,3608 | 1023,3489,3462

BATCH_RAW_INFO | 950,4074,3212 | 961,4093,3410 | 967,1228,628 | 968,4029,3440 | 976,1122,600 | 977,3485,3002 | 979,3488,3011 | 981,2250,1796 | 982,464,10 | 984,509,74 | 985,1739,1324 | 987,2272,1902 | 988,2600,2246 | 989,526,172 | 990,366,16 | 991,1197,848 | 992,989,648 | 994,2690,2402 | 998,2904,2653 | 1000,571,343 | 1001,235,14 | 1003,1428,1261 | 1005,1193,1037 | 1006,180,24 | 1007,1101,946 | 1008,3799,3671 | 1009,158,30 | 1010,3437,3326 | 1011,1305,1202 | 1012,1244,1152 | 1014,932,859 | 1016,717,646 | 1017,3103,3035 | 1018,117,49 | 1019,1028,975 | 1020,3948,3896 | 1021,320,268 | 1022,3636,3608 | 1023,3490,3462

BATCH_RAW_INFO | 950,4075,3212 | 961,4094,3410 | 967,1229,628 | 968,4030,3440 | 976,1123,600 | 977,3486,3002 | 979,3489,3011 | 981,2251,1796 | 982,465,10 | 984,510,74 | 985,1740,1324 | 987,2273,1902 | 988,2601,2246 | 989,527,172 | 990,367,16 | 991,1198,848 | 992,990,648 | 994,2691,2402 | 998,2905,2653 | 1000,572,343 | 1001,236,14 | 1003,1429,1261 | 1005,1194,1037 | 1006,181,24 | 1007,1102,946 | 1008,3800,3671 | 1009,159,30 | 1010,3438,3326 | 1011,1306,1202 | 1012,1245,1152 | 1014,933,859 | 1016,718,646 | 1017,3104,3035 | 1018,118,49 | 1019,1029,975 | 1020,3949,3896 | 1021,321,268 | 1022,3637,3608 | 1023,3491,3462

BATCH_RAW_INFO | 950,4076,3212 | 961,4095,3410 | 967,1230,628 | 968,4031,3440 | 976,1124,600 | 977,3487,3002 | 979,3490,3011 | 981,2252,1796 | 982,466,10 | 984,511,74 | 985,1741,1324 | 987,2274,1902 | 988,2602,2246 | 989,528,172 | 990,368,16 | 991,1199,848 | 992,991,648 | 994,2692,2402 | 998,2906,2653 | 1000,573,343 | 1001,237,14 | 1003,1430,1261 | 1005,1195,1037 | 1006,182,24 | 1007,1103,946 | 1008,3801,3671 | 1009,160,30 | 1010,3439,3326 | 1011,1307,1202 | 1012,1246,1152 | 1014,934,859 | 1016,719,646 | 1017,3105,3035 | 1018,119,49 | 1019,1030,975 | 1020,3950,3896 | 1021,322,268 | 1022,3638,3608 | 1023,3492,3462

BATCH_RAW_INFO | 950,4077,3212 | 967,1231,628 | 968,4032,3440 | 976,1125,600 | 977,3488,3002 | 979,3491,3011 | 981,2253,1796 | 982,467,10 | 984,512,74 | 985,1742,1324 | 987,2275,1902 | 988,2603,2246 | 989,529,172 | 990,369,16 | 991,1200,848 | 992,992,648 | 994,2693,2402 | 998,2907,2653 | 1000,574,343 | 1001,238,14 | 1003,1431,1261 | 1005,1196,1037 | 1006,183,24 | 1007,1104,946 | 1008,3802,3671 | 1009,161,30 | 1010,3440,3326 | 1011,1308,1202 | 1012,1247,1152 | 1014,935,859 | 1016,720,646 | 1017,3106,3035 | 1018,120,49 | 1019,1031,975 | 1020,3951,3896 | 1021,323,268 | 1022,3639,3608 | 1023,3493,3462

BATCH_RAW_INFO | 950,4078,3212 | 967,1232,628 | 968,4033,3440 | 976,1126,600 | 977,3489,3002 | 979,3492,3011 | 981,2254,1796 | 982,468,10 | 984,513,74 | 985,1743,1324 | 987,2276,1902 | 988,2604,2246 | 989,530,172 | 990,370,16 | 991,1201,848 | 992,993,648 | 994,2694,2402 | 998,2908,2653 | 1000,575,343 | 1001,239,14 | 1003,1432,1261 | 1005,1197,1037 | 1006,184,24 | 1007,1105,946 | 1008,3803,3671 | 1009,162,30 | 1010,3441,3326 | 1011,1309,1202 | 1012,1248,1152 | 1014,936,859 | 1016,721,646 | 1017,3107,3035 | 1018,121,49 | 1019,1032,975 | 1020,3952,3896 | 1021,324,268 | 1022,3640,3608 | 1023,3494,3462

BATCH_RAW_INFO | 950,4079,3212 | 967,1233,628 | 968,4034,3440 | 976,1127,600 | 977,3490,3002 | 979,3493,3011 | 981,2255,1796 | 982,469,10 | 984,514,74 | 985,1744,1324 | 987,2277,1902 | 988,2605,2246 | 989,531,172 | 990,371,16 | 991,1202,848 | 992,994,648 | 994,2695,2402 | 998,2909,2653 | 1000,576,343 | 1001,240,14 | 1003,1433,1261 | 1005,1198,1037 | 1006,185,24 | 1007,1106,946 | 1008,3804,3671 | 1009,163,30 | 1010,3442,3326 | 1011,1310,1202 | 1012,1249,1152 | 1014,937,859 | 1016,722,646 | 1017,3108,3035 | 1018,122,49 | 1019,1033,975 | 1020,3953,3896 | 1021,325,268 | 1022,3641,3608 | 1023,3495,3462

BATCH_RAW_INFO | 950,4080,3212 | 967,1234,628 | 968,4035,3440 | 976,1128,600 | 977,3491,3002 | 979,3494,3011 | 981,2256,1796 | 984,515,74 | 985,1745,1324 | 987,2278,1902 | 988,2606,2246 | 990,372,16 | 991,1203,848 | 992,995,648 | 994,2696,2402 | 998,2910,2653 | 1000,577,343 | 1001,241,14 | 1003,1434,1261 | 1005,1199,1037 | 1006,186,24 | 1007,1107,946 | 1008,3805,3671 | 1009,164,30 | 1010,3443,3326 | 1011,1311,1202 | 1012,1250,1152 | 1014,938,859 | 1016,723,646 | 1017,3109,3035 | 1018,123,49 | 1019,1034,975 | 1020,3954,3896 | 1021,326,268 | 1022,3642,3608 | 1023,3496,3462

BATCH_RAW_INFO | 950,4081,3212 | 967,1235,628 | 968,4036,3440 | 976,1129,600 | 977,3492,3002 | 979,3495,3011 | 981,2257,1796 | 984,516,74 | 985,1746,1324 | 987,2279,1902 | 988,2607,2246 | 990,373,16 | 991,1204,848 | 992,996,648 | 994,2697,2402 | 998,2911,2653 | 1000,578,343 | 1001,242,14 | 1003,1435,1261 | 1005,1200,1037 | 1006,187,24 | 1007,1108,946 | 1008,3806,3671 | 1009,165,30 | 1010,3444,3326 | 1011,1312,1202 | 1012,1251,1152 | 1014,939,859 | 1016,724,646 | 1017,3110,3035 | 1018,124,49 | 1019,1035,975 | 1020,3955,3896 | 1021,327,268 | 1022,3643,3608 | 1023,3497,3462

BATCH_RAW_INFO | 950,4082,3212 | 967,1236,628 | 968,4037,3440 | 976,1130,600 | 977,3493,3002 | 979,3496,3011 | 981,2258,1796 | 984,517,74 | 985,1747,1324 | 987,2280,1902 | 988,2608,2246 | 990,374,16 | 991,1205,848 | 992,997,648 | 994,2698,2402 | 998,2912,2653 | 1000,579,343 | 1001,243,14 | 1003,1436,1261 | 1005,1201,1037 | 1006,188,24 | 1007,1109,946 | 1008,3807,3671 | 1009,166,30 | 1010,3445,3326 | 1011,1313,1202 | 1012,1252,1152 | 1014,940,859 | 1016,725,646 | 1017,3111,3035 | 1018,125,49 | 1019,1036,975 | 1020,3956,3896 | 1021,328,268 | 1022,3644,3608 | 1023,3498,3462

BATCH_RAW_INFO | 950,4083,3212 | 967,1237,628 | 968,4038,3440 | 976,1131,600 | 977,3494,3002 | 979,3497,3011 | 981,2259,1796 | 984,518,74 | 985,1748,1324 | 987,2281,1902 | 988,2609,2246 | 990,375,16 | 991,1206,848 | 992,998,648 | 994,2699,2402 | 998,2913,2653 | 1000,580,343 | 1001,244,14 | 1003,1437,1261 | 1005,1202,1037 | 1006,189,24 | 1007,1110,946 | 1008,3808,3671 | 1009,167,30 | 1010,3446,3326 | 1011,1314,1202 | 1012,1253,1152 | 1014,941,859 | 1016,726,646 | 1017,3112,3035 | 1018,126,49 | 1019,1037,975 | 1020,3957,3896 | 1021,329,268 | 1022,3645,3608 | 1023,3499,3462

BATCH_RAW_INFO | 950,4084,3212 | 967,1238,628 | 968,4039,3440 | 976,1132,600 | 977,3495,3002 | 979,3498,3011 | 981,2260,1796 | 984,519,74 | 985,1749,1324 | 987,2282,1902 | 988,2610,2246 | 990,376,16 | 991,1207,848 | 992,999,648 | 994,2700,2402 | 998,2914,2653 | 1000,581,343 | 1001,245,14 | 1003,1438,1261 | 1005,1203,1037 | 1006,190,24 | 1007,1111,946 | 1008,3809,3671 | 1009,168,30 | 1010,3447,3326 | 1011,1315,1202 | 1012,1254,1152 | 1014,942,859 | 1016,727,646 | 1017,3113,3035 | 1018,127,49 | 1019,1038,975 | 1020,3958,3896 | 1021,330,268 | 1022,3646,3608 | 1023,3500,3462

BATCH_RAW_INFO | 950,4085,3212 | 967,1239,628 | 968,4040,3440 | 976,1133,600 | 977,3496,3002 | 979,3499,3011 | 981,2261,1796 | 984,520,74 | 985,1750,1324 | 987,2283,1902 | 988,2611,2246 | 990,377,16 | 991,1208,848 | 992,1000,648 | 994,2701,2402 | 998,2915,2653 | 1000,582,343 | 1001,246,14 | 1003,1439,1261 | 1005,1204,1037 | 1006,191,24 | 1007,1112,946 | 1008,3810,3671 | 1009,169,30 | 1010,3448,3326 | 1011,1316,1202 | 1012,1255,1152 | 1014,943,859 | 1016,728,646 | 1017,3114,3035 | 1018,128,49 | 1019,1039,975 | 1020,3959,3896 | 1021,331,268 | 1022,3647,3608 | 1023,3501,3462

BATCH_RAW_INFO | 950,4086,3212 | 967,1240,628 | 968,4041,3440 | 976,1134,600 | 977,3497,3002 | 979,3500,3011 | 981,2262,1796 | 984,521,74 | 985,1751,1324 | 987,2284,1902 | 988,2612,2246 | 990,378,16 | 991,1209,848 | 992,1001,648 | 994,2702,2402 | 998,2916,2653 | 1000,583,343 | 1001,247,14 | 1003,1440,1261 | 1005,1205,1037 | 1006,192,24 | 1007,1113,946 | 1008,3811,3671 | 1009,170,30 | 1010,3449,3326 | 1011,1317,1202 | 1012,1256,1152 | 1014,944,859 | 1016,729,646 | 1017,3115,3035 | 1018,129,49 | 1019,1040,975 | 1020,3960,3896 | 1021,332,268 | 1022,3648,3608 | 1023,3502,3462

BATCH_RAW_INFO | 950,4087,3212 | 967,1241,628 | 968,4042,3440 | 976,1135,600 | 977,3498,3002 | 979,3501,3011 | 981,2263,1796 | 984,522,74 | 985,1752,1324 | 987,2285,1902 | 988,2613,2246 | 990,379,16 | 991,1210,848 | 992,1002,648 | 994,2703,2402 | 998,2917,2653 | 1000,584,343 | 1001,248,14 | 1003,1441,1261 | 1005,1206,1037 | 1006,193,24 | 1007,1114,946 | 1008,3812,3671 | 1009,171,30 | 1010,3450,3326 | 1011,1318,1202 | 1012,1257,1152 | 1014,945,859 | 1016,730,646 | 1017,3116,3035 | 1018,130,49 | 1019,1041,975 | 1020,3961,3896 | 1021,333,268 | 1022,3649,3608 | 1023,3503,3462

BATCH_RAW_INFO | 950,4088,3212 | 967,1242,628 | 968,4043,3440 | 976,1136,600 | 977,3499,3002 | 979,3502,3011 | 981,2264,1796 | 984,523,74 | 985,1753,1324 | 987,2286,1902 | 988,2614,2246 | 990,380,16 | 991,1211,848 | 992,1003,648 | 994,2704,2402 | 998,2918,2653 | 1000,585,343 | 1001,249,14 | 1003,1442,1261 | 1005,1207,1037 | 1006,194,24 | 1007,1115,946 | 1008,3813,3671 | 1009,172,30 | 1010,3451,3326 | 1011,1319,1202 | 1012,1258,1152 | 1014,946,859 | 1016,731,646 | 1017,3117,3035 | 1018,131,49 | 1019,1042,975 | 1020,3962,3896 | 1021,334,268 | 1022,3650,3608 | 1023,3504,3462

BATCH_RAW_INFO | 950,4089,3212 | 967,1243,628 | 968,4044,3440 | 976,1137,600 | 979,3503,3011 | 981,2265,1796 | 984,524,74 | 985,1754,1324 | 987,2287,1902 | 988,2615,2246 | 990,381,16 | 991,1212,848 | 992,1004,648 | 994,2705,2402 | 998,2919,2653 | 1000,586,343 | 1001,250,14 | 1003,1443,1261 | 1005,1208,1037 | 1006,195,24 | 1007,1116,946 | 1008,3814,3671 | 1009,173,30 | 1010,3452,3326 | 1011,1320,1202 | 1012,1259,1152 | 1014,947,859 | 1016,732,646 | 1017,3118,3035 | 1018,132,49 | 1019,1043,975 | 1020,3963,3896 | 1021,335,268 | 1022,3651,3608 | 1023,3505,3462

BATCH_RAW_INFO | 950,4090,3212 | 967,1244,628 | 968,4045,3440 | 976,1138,600 | 979,3504,3011 | 981,2266,1796 | 984,525,74 | 985,1755,1324 | 987,2288,1902 | 988,2616,2246 | 990,382,16 | 991,1213,848 | 992,1005,648 | 994,2706,2402 | 998,2920,2653 | 1000,587,343 | 1001,251,14 | 1003,1444,1261 | 1005,1209,1037 | 1006,196,24 | 1007,1117,946 | 1008,3815,3671 | 1009,174,30 | 1010,3453,3326 | 1011,1321,1202 | 1012,1260,1152 | 1014,948,859 | 1016,733,646 | 1017,3119,3035 | 1018,133,49 | 1019,1044,975 | 1020,3964,3896 | 1021,336,268 | 1022,3652,3608 | 1023,3506,3462

BATCH_RAW_INFO | 950,4091,3212 | 967,1245,628 | 968,4046,3440 | 976,1139,600 | 979,3505,3011 | 981,2267,1796 | 984,526,74 | 985,1756,1324 | 987,2289,1902 | 988,2617,2246 | 990,383,16 | 991,1214,848 | 992,1006,648 | 994,2707,2402 | 998,2921,2653 | 1000,588,343 | 1001,252,14 | 1003,1445,1261 | 1005,1210,1037 | 1006,197,24 | 1007,1118,946 | 1008,3816,3671 | 1009,175,30 | 1010,3454,3326 | 1011,1322,1202 | 1012,1261,1152 | 1014,949,859 | 1016,734,646 | 1017,3120,3035 | 1018,134,49 | 1019,1045,975 | 1020,3965,3896 | 1021,337,268 | 1022,3653,3608 | 1023,3507,3462

BATCH_RAW_INFO | 950,4092,3212 | 967,1246,628 | 968,4047,3440 | 976,1140,600 | 979,3506,3011 | 981,2268,1796 | 984,527,74 | 985,1757,1324 | 987,2290,1902 | 988,2618,2246 | 990,384,16 | 991,1215,848 | 992,1007,648 | 994,2708,2402 | 998,2922,2653 | 1000,589,343 | 1001,253,14 | 1003,1446,1261 | 1005,1211,1037 | 1006,198,24 | 1007,1119,946 | 1008,3817,3671 | 1009,176,30 | 1010,3455,3326 | 1011,1323,1202 | 1012,1262,1152 | 1014,950,859 | 1016,735,646 | 1017,3121,3035 | 1018,135,49 | 1019,1046,975 | 1020,3966,3896 | 1021,338,268 | 1022,3654,3608 | 1023,3508,3462

BATCH_RAW_INFO | 950,4093,3212 | 967,1247,628 | 968,4048,3440 | 976,1141,600 | 979,3507,3011 | 981,2269,1796 | 984,528,74 | 985,1758,1324 | 987,2291,1902 | 988,2619,2246 | 990,385,16 | 991,1216,848 | 992,1008,648 | 994,2709,2402 | 998,2923,2653 | 1000,590,343 | 1001,254,14 | 1003,1447,1261 | 1005,1212,1037 | 1006,199,24 | 1007,1120,946 | 1008,3818,3671 | 1009,177,30 | 1010,3456,3326 | 1011,1324,1202 | 1012,1263,1152 | 1014,951,859 | 1016,736,646 | 1017,3122,3035 | 1018,136,49 | 1019,1047,975 | 1020,3967,3896 | 1021,339,268 | 1022,3655,3608 | 1023,3509,3462

BATCH_RAW_INFO | 950,4094,3212 | 967,1248,628 | 968,4049,3440 | 976,1142,600 | 979,3508,3011 | 981,2270,1796 | 984,529,74 | 985,1759,1324 | 987,2292,1902 | 988,2620,2246 | 990,386,16 | 992,1009,648 | 994,2710,2402 | 998,2924,2653 | 1000,591,343 | 1001,255,14 | 1003,1448,1261 | 1005,1213,1037 | 1006,200,24 | 1007,1121,946 | 1008,3819,3671 | 1009,178,30 | 1010,3457,3326 | 1011,1325,1202 | 1012,1264,1152 | 1014,952,859 | 1016,737,646 | 1017,3123,3035 | 1018,137,49 | 1019,1048,975 | 1020,3968,3896 | 1021,340,268 | 1022,3656,3608 | 1023,3510,3462

BATCH_RAW_INFO | 950,4095,3212 | 967,1249,628 | 968,4050,3440 | 976,1143,600 | 979,3509,3011 | 981,2271,1796 | 984,530,74 | 985,1760,1324 | 987,2293,1902 | 988,2621,2246 | 990,387,16 | 992,1010,648 | 994,2711,2402 | 998,2925,2653 | 1000,592,343 | 1001,256,14 | 1003,1449,1261 | 1005,1214,1037 | 1006,201,24 | 1007,1122,946 | 1008,3820,3671 | 1009,179,30 | 1010,3458,3326 | 1011,1326,1202 | 1012,1265,1152 | 1014,953,859 | 1016,738,646 | 1017,3124,3035 | 1018,138,49 | 1019,1049,975 | 1020,3969,3896 | 1021,341,268 | 1022,3657,3608 | 1023,3511,3462

BATCH_RAW_INFO | 967,1250,628 | 968,4051,3440 | 976,1144,600 | 979,3510,3011 | 981,2272,1796 | 984,531,74 | 985,1761,1324 | 987,2294,1902 | 988,2622,2246 | 990,388,16 | 992,1011,648 | 994,2712,2402 | 998,2926,2653 | 1000,593,343 | 1001,257,14 | 1003,1450,1261 | 1005,1215,1037 | 1006,202,24 | 1007,1123,946 | 1008,3821,3671 | 1009,180,30 | 1010,3459,3326 | 1011,1327,1202 | 1012,1266,1152 | 1014,954,859 | 1016,739,646 | 1017,3125,3035 | 1018,139,49 | 1019,1050,975 | 1020,3970,3896 | 1021,342,268 | 1022,3658,3608 | 1023,3512,3462

BATCH_RAW_INFO | 967,1251,628 | 968,4052,3440 | 976,1145,600 | 979,3511,3011 | 981,2273,1796 | 984,532,74 | 985,1762,1324 | 987,2295,1902 | 988,2623,2246 | 990,389,16 | 992,1012,648 | 994,2713,2402 | 998,2927,2653 | 1000,594,343 | 1001,258,14 | 1003,1451,1261 | 1005,1216,1037 | 1006,203,24 | 1007,1124,946 | 1008,3822,3671 | 1009,181,30 | 1010,3460,3326 | 1011,1328,1202 | 1012,1267,1152 | 1014,955,859 | 1016,740,646 | 1017,3126,3035 | 1018,140,49 | 1019,1051,975 | 1020,3971,3896 | 1021,343,268 | 1022,3659,3608 | 1023,3513,3462

BATCH_RAW_INFO | 967,1252,628 | 968,4053,3440 | 976,1146,600 | 979,3512,3011 | 981,2274,1796 | 984,533,74 | 985,1763,1324 | 987,2296,1902 | 988,2624,2246 | 990,390,16 | 992,1013,648 | 994,2714,2402 | 998,2928,2653 | 1000,595,343 | 1001,259,14 | 1003,1452,1261 | 1005,1217,1037 | 1006,204,24 | 1007,1125,946 | 1008,3823,3671 | 1009,182,30 | 1010,3461,3326 | 1011,1329,1202 | 1012,1268,1152 | 1014,956,859 | 1016,741,646 | 1017,3127,3035 | 1018,141,49 | 1019,1052,975 | 1020,3972,3896 | 1021,344,268 | 1022,3660,3608 | 1023,3514,3462

BATCH_RAW_INFO | 967,1253,628 | 968,4054,3440 | 976,1147,600 | 979,3513,3011 | 981,2275,1796 | 984,534,74 | 985,1764,1324 | 987,2297,1902 | 988,2625,2246 | 990,391,16 | 992,1014,648 | 994,2715,2402 | 998,2929,2653 | 1000,596,343 | 1001,260,14 | 1003,1453,1261 | 1005,1218,1037 | 1006,205,24 | 1007,1126,946 | 1008,3824,3671 | 1009,183,30 | 1010,3462,3326 | 1011,1330,1202 | 1012,1269,1152 | 1014,957,859 | 1016,742,646 | 1017,3128,3035 | 1018,142,49 | 1019,1053,975 | 1020,3973,3896 | 1021,345,268 | 1022,3661,3608 | 1023,3515,3462

BATCH_RAW_INFO | 967,1254,628 | 968,4055,3440 | 976,1148,600 | 979,3514,3011 | 981,2276,1796 | 984,535,74 | 985,1765,1324 | 987,2298,1902 | 988,2626,2246 | 990,392,16 | 992,1015,648 | 994,2716,2402 | 998,2930,2653 | 1000,597,343 | 1001,261,14 | 1003,1454,1261 | 1005,1219,1037 | 1006,206,24 | 1007,1127,946 | 1008,3825,3671 | 1009,184,30 | 1010,3463,3326 | 1011,1331,1202 | 1012,1270,1152 | 1014,958,859 | 1016,743,646 | 1017,3129,3035 | 1018,143,49 | 1019,1054,975 | 1020,3974,3896 | 1021,346,268 | 1022,3662,3608 | 1023,3516,3462

BATCH_RAW_INFO | 967,1255,628 | 968,4056,3440 | 976,1149,600 | 979,3515,3011 | 981,2277,1796 | 984,536,74 | 985,1766,1324 | 987,2299,1902 | 988,2627,2246 | 990,393,16 | 992,1016,648 | 994,2717,2402 | 998,2931,2653 | 1000,598,343 | 1001,262,14 | 1003,1455,1261 | 1005,1220,1037 | 1006,207,24 | 1007,1128,946 | 1008,3826,3671 | 1009,185,30 | 1010,3464,3326 | 1011,1332,1202 | 1012,1271,1152 | 1014,959,859 | 1016,744,646 | 1017,3130,3035 | 1018,144,49 | 1019,1055,975 | 1020,3975,3896 | 1021,347,268 | 1022,3663,3608 | 1023,3517,3462

BATCH_RAW_INFO | 967,1256,628 | 968,4057,3440 | 976,1150,600 | 979,3516,3011 | 981,2278,1796 | 984,537,74 | 985,1767,1324 | 987,2300,1902 | 988,2628,2246 | 990,394,16 | 992,1017,648 | 994,2718,2402 | 998,2932,2653 | 1000,599,343 | 1001,263,14 | 1003,1456,1261 | 1005,1221,1037 | 1006,208,24 | 1007,1129,946 | 1008,3827,3671 | 1009,186,30 | 1010,3465,3326 | 1011,1333,1202 | 1012,1272,1152 | 1014,960,859 | 1016,745,646 | 1017,3131,3035 | 1018,145,49 | 1019,1056,975 | 1020,3976,3896 | 1021,348,268 | 1022,3664,3608 | 1023,3518,3462

BATCH_RAW_INFO | 967,1257,628 | 968,4058,3440 | 976,1151,600 | 979,3517,3011 | 981,2279,1796 | 984,538,74 | 985,1768,1324 | 987,2301,1902 | 988,2629,2246 | 990,395,16 | 992,1018,648 | 994,2719,2402 | 998,2933,2653 | 1000,600,343 | 1001,264,14 | 1003,1457,1261 | 1005,1222,1037 | 1006,209,24 | 1007,1130,946 | 1008,3828,3671 | 1009,187,30 | 1010,3466,3326 | 1011,1334,1202 | 1012,1273,1152 | 1014,961,859 | 1016,746,646 | 1017,3132,3035 | 1018,146,49 | 1019,1057,975 | 1020,3977,3896 | 1021,349,268 | 1022,3665,3608 | 1023,3519,3462

BATCH_RAW_INFO | 967,1258,628 | 968,4059,3440 | 976,1152,600 | 979,3518,3011 | 981,2280,1796 | 984,539,74 | 985,1769,1324 | 987,2302,1902 | 988,2630,2246 | 990,396,16 | 992,1019,648 | 994,2720,2402 | 998,2934,2653 | 1000,601,343 | 1001,265,14 | 1003,1458,1261 | 1005,1223,1037 | 1006,210,24 | 1007,1131,946 | 1008,3829,3671 | 1009,188,30 | 1010,3467,3326 | 1011,1335,1202 | 1012,1274,1152 | 1014,962,859 | 1016,747,646 | 1017,3133,3035 | 1018,147,49 | 1019,1058,975 | 1020,3978,3896 | 1021,350,268 | 1022,3666,3608 | 1023,3520,3462

BATCH_RAW_INFO | 967,1259,628 | 968,4060,3440 | 976,1153,600 | 979,3519,3011 | 981,2281,1796 | 984,540,74 | 985,1770,1324 | 987,2303,1902 | 988,2631,2246 | 990,397,16 | 992,1020,648 | 994,2721,2402 | 998,2935,2653 | 1000,602,343 | 1001,266,14 | 1003,1459,1261 | 1005,1224,1037 | 1006,211,24 | 1007,1132,946 | 1008,3830,3671 | 1009,189,30 | 1010,3468,3326 | 1011,1336,1202 | 1012,1275,1152 | 1014,963,859 | 1016,748,646 | 1017,3134,3035 | 1018,148,49 | 1019,1059,975 | 1020,3979,3896 | 1021,351,268 | 1022,3667,3608 | 1023,3521,3462

BATCH_RAW_INFO | 967,1260,628 | 968,4061,3440 | 976,1154,600 | 979,3520,3011 | 981,2282,1796 | 984,541,74 | 985,1771,1324 | 987,2304,1902 | 988,2632,2246 | 990,398,16 | 992,1021,648 | 994,2722,2402 | 998,2936,2653 | 1000,603,343 | 1001,267,14 | 1003,1460,1261 | 1005,1225,1037 | 1006,212,24 | 1007,1133,946 | 1008,3831,3671 | 1009,190,30 | 1010,3469,3326 | 1011,1337,1202 | 1012,1276,1152 | 1014,964,859 | 1016,749,646 | 1017,3135,3035 | 1018,149,49 | 1019,1060,975 | 1020,3980,3896 | 1021,352,268 | 1022,3668,3608 | 1023,3522,3462

BATCH_RAW_INFO | 967,1261,628 | 968,4062,3440 | 976,1155,600 | 979,3521,3011 | 981,2283,1796 | 984,542,74 | 985,1772,1324 | 987,2305,1902 | 988,2633,2246 | 990,399,16 | 992,1022,648 | 994,2723,2402 | 998,2937,2653 | 1000,604,343 | 1001,268,14 | 1003,1461,1261 | 1005,1226,1037 | 1006,213,24 | 1007,1134,946 | 1008,3832,3671 | 1009,191,30 | 1010,3470,3326 | 1011,1338,1202 | 1012,1277,1152 | 1014,965,859 | 1016,750,646 | 1017,3136,3035 | 1018,150,49 | 1019,1061,975 | 1020,3981,3896 | 1021,353,268 | 1022,3669,3608 | 1023,3523,3462

BATCH_RAW_INFO | 967,1262,628 | 968,4063,3440 | 976,1156,600 | 979,3522,3011 | 981,2284,1796 | 984,543,74 | 985,1773,1324 | 987,2306,1902 | 988,2634,2246 | 990,400,16 | 992,1023,648 | 994,2724,2402 | 998,2938,2653 | 1000,605,343 | 1001,269,14 | 1003,1462,1261 | 1005,1227,1037 | 1006,214,24 | 1007,1135,946 | 1008,3833,3671 | 1009,192,30 | 1010,3471,3326 | 1011,1339,1202 | 1012,1278,1152 | 1014,966,859 | 1016,751,646 | 1017,3137,3035 | 1018,151,49 | 1019,1062,975 | 1020,3982,3896 | 1021,354,268 | 1022,3670,3608 | 1023,3524,3462

BATCH_RAW_INFO | 967,1263,628 | 968,4064,3440 | 976,1157,600 | 979,3523,3011 | 981,2285,1796 | 984,544,74 | 985,1774,1324 | 987,2307,1902 | 988,2635,2246 | 990,401,16 | 992,1024,648 | 994,2725,2402 | 998,2939,2653 | 1000,606,343 | 1001,270,14 | 1003,1463,1261 | 1005,1228,1037 | 1006,215,24 | 1007,1136,946 | 1008,3834,3671 | 1009,193,30 | 1010,3472,3326 | 1011,1340,1202 | 1012,1279,1152 | 1014,967,859 | 1016,752,646 | 1017,3138,3035 | 1018,152,49 | 1019,1063,975 | 1020,3983,3896 | 1021,355,268 | 1022,3671,3608 | 1023,3525,3462

BATCH_RAW_INFO | 967,1264,628 | 968,4065,3440 | 976,1158,600 | 979,3524,3011 | 981,2286,1796 | 984,545,74 | 985,1775,1324 | 987,2308,1902 | 988,2636,2246 | 990,402,16 | 992,1025,648 | 994,2726,2402 | 998,2940,2653 | 1000,607,343 | 1001,271,14 | 1003,1464,1261 | 1005,1229,1037 | 1006,216,24 | 1007,1137,946 | 1008,3835,3671 | 1009,194,30 | 1010,3473,3326 | 1011,1341,1202 | 1012,1280,1152 | 1014,968,859 | 1016,753,646 | 1017,3139,3035 | 1018,153,49 | 1019,1064,975 | 1020,3984,3896 | 1021,356,268 | 1022,3672,3608 | 1023,3526,3462

BATCH_RAW_INFO | 967,1265,628 | 968,4066,3440 | 976,1159,600 | 979,3525,3011 | 981,2287,1796 | 984,546,74 | 985,1776,1324 | 987,2309,1902 | 988,2637,2246 | 990,403,16 | 992,1026,648 | 994,2727,2402 | 998,2941,2653 | 1000,608,343 | 1001,272,14 | 1003,1465,1261 | 1005,1230,1037 | 1006,217,24 | 1007,1138,946 | 1008,3836,3671 | 1009,195,30 | 1010,3474,3326 | 1011,1342,1202 | 1012,1281,1152 | 1014,969,859 | 1016,754,646 | 1017,3140,3035 | 1018,154,49 | 1019,1065,975 | 1020,3985,3896 | 1021,357,268 | 1022,3673,3608 | 1023,3527,3462

BATCH_RAW_INFO | 967,1266,628 | 968,4067,3440 | 976,1160,600 | 979,3526,3011 | 981,2288,1796 | 984,547,74 | 985,1777,1324 | 987,2310,1902 | 988,2638,2246 | 990,404,16 | 992,1027,648 | 994,2728,2402 | 998,2942,2653 | 1000,609,343 | 1001,273,14 | 1003,1466,1261 | 1005,1231,1037 | 1006,218,24 | 1007,1139,946 | 1008,3837,3671 | 1009,196,30 | 1010,3475,3326 | 1011,1343,1202 | 1012,1282,1152 | 1014,970,859 | 1016,755,646 | 1017,3141,3035 | 1018,155,49 | 1019,1066,975 | 1020,3986,3896 | 1021,358,268 | 1022,3674,3608 | 1023,3528,3462

BATCH_RAW_INFO | 967,1267,628 | 968,4068,3440 | 976,1161,600 | 979,3527,3011 | 981,2289,1796 | 984,548,74 | 985,1778,1324 | 987,2311,1902 | 988,2639,2246 | 990,405,16 | 992,1028,648 | 994,2729,2402 | 998,2943,2653 | 1000,610,343 | 1001,274,14 | 1003,1467,1261 | 1005,1232,1037 | 1006,219,24 | 1007,1140,946 | 1008,3838,3671 | 1009,197,30 | 1010,3476,3326 | 1011,1344,1202 | 1012,1283,1152 | 1014,971,859 | 1016,756,646 | 1017,3142,3035 | 1018,156,49 | 1019,1067,975 | 1020,3987,3896 | 1021,359,268 | 1022,3675,3608 | 1023,3529,3462

BATCH_RAW_INFO | 967,1268,628 | 968,4069,3440 | 976,1162,600 | 979,3528,3011 | 981,2290,1796 | 984,549,74 | 985,1779,1324 | 987,2312,1902 | 988,2640,2246 | 990,406,16 | 992,1029,648 | 994,2730,2402 | 998,2944,2653 | 1000,611,343 | 1001,275,14 | 1003,1468,1261 | 1005,1233,1037 | 1006,220,24 | 1007,1141,946 | 1008,3839,3671 | 1009,198,30 | 1010,3477,3326 | 1011,1345,1202 | 1012,1284,1152 | 1014,972,859 | 1016,757,646 | 1017,3143,3035 | 1018,157,49 | 1019,1068,975 | 1020,3988,3896 | 1021,360,268 | 1022,3676,3608 | 1023,3530,3462

BATCH_RAW_INFO | 967,1269,628 | 968,4070,3440 | 976,1163,600 | 979,3529,3011 | 981,2291,1796 | 984,550,74 | 985,1780,1324 | 987,2313,1902 | 988,2641,2246 | 990,407,16 | 992,1030,648 | 994,2731,2402 | 998,2945,2653 | 1000,612,343 | 1001,276,14 | 1003,1469,1261 | 1005,1234,1037 | 1006,221,24 | 1007,1142,946 | 1008,3840,3671 | 1009,199,30 | 1010,3478,3326 | 1011,1346,1202 | 1012,1285,1152 | 1014,973,859 | 1016,758,646 | 1017,3144,3035 | 1018,158,49 | 1019,1069,975 | 1020,3989,3896 | 1021,361,268 | 1022,3677,3608 | 1023,3531,3462

BATCH_RAW_INFO | 967,1270,628 | 968,4071,3440 | 976,1164,600 | 979,3530,3011 | 981,2292,1796 | 984,551,74 | 985,1781,1324 | 987,2314,1902 | 988,2642,2246 | 990,408,16 | 992,1031,648 | 994,2732,2402 | 998,2946,2653 | 1000,613,343 | 1001,277,14 | 1003,1470,1261 | 1005,1235,1037 | 1006,222,24 | 1007,1143,946 | 1008,3841,3671 | 1009,200,30 | 1010,3479,3326 | 1011,1347,1202 | 1012,1286,1152 | 1014,974,859 | 1016,759,646 | 1017,3145,3035 | 1018,159,49 | 1019,1070,975 | 1020,3990,3896 | 1021,362,268 | 1022,3678,3608 | 1023,3532,3462

BATCH_RAW_INFO | 967,1271,628 | 968,4072,3440 | 976,1165,600 | 979,3531,3011 | 981,2293,1796 | 984,552,74 | 985,1782,1324 | 987,2315,1902 | 988,2643,2246 | 990,409,16 | 992,1032,648 | 994,2733,2402 | 998,2947,2653 | 1000,614,343 | 1001,278,14 | 1003,1471,1261 | 1005,1236,1037 | 1006,223,24 | 1007,1144,946 | 1008,3842,3671 | 1009,201,30 | 1010,3480,3326 | 1011,1348,1202 | 1012,1287,1152 | 1014,975,859 | 1016,760,646 | 1017,3146,3035 | 1018,160,49 | 1019,1071,975 | 1020,3991,3896 | 1021,363,268 | 1022,3679,3608 | 1023,3533,3462

BATCH_RAW_INFO | 967,1272,628 | 968,4073,3440 | 976,1166,600 | 979,3532,3011 | 981,2294,1796 | 984,553,74 | 985,1783,1324 | 987,2316,1902 | 988,2644,2246 | 990,410,16 | 992,1033,648 | 994,2734,2402 | 998,2948,2653 | 1000,615,343 | 1001,279,14 | 1003,1472,1261 | 1005,1237,1037 | 1006,224,24 | 1007,1145,946 | 1008,3843,3671 | 1009,202,30 | 1010,3481,3326 | 1011,1349,1202 | 1012,1288,1152 | 1014,976,859 | 1016,761,646 | 1017,3147,3035 | 1018,161,49 | 1019,1072,975 | 1020,3992,3896 | 1021,364,268 | 1022,3680,3608 | 1023,3534,3462

BATCH_RAW_INFO | 967,1273,628 | 968,4074,3440 | 976,1167,600 | 979,3533,3011 | 981,2295,1796 | 984,554,74 | 985,1784,1324 | 987,2317,1902 | 988,2645,2246 | 990,411,16 | 992,1034,648 | 994,2735,2402 | 998,2949,2653 | 1000,616,343 | 1001,280,14 | 1003,1473,1261 | 1005,1238,1037 | 1006,225,24 | 1007,1146,946 | 1008,3844,3671 | 1009,203,30 | 1010,3482,3326 | 1011,1350,1202 | 1012,1289,1152 | 1014,977,859 | 1016,762,646 | 1017,3148,3035 | 1018,162,49 | 1019,1073,975 | 1020,3993,3896 | 1021,365,268 | 1022,3681,3608 | 1023,3535,3462

BATCH_RAW_INFO | 967,1274,628 | 968,4075,3440 | 976,1168,600 | 979,3534,3011 | 981,2296,1796 | 984,555,74 | 985,1785,1324 | 987,2318,1902 | 988,2646,2246 | 990,412,16 | 992,1035,648 | 994,2736,2402 | 998,2950,2653 | 1000,617,343 | 1001,281,14 | 1003,1474,1261 | 1005,1239,1037 | 1006,226,24 | 1007,1147,946 | 1008,3845,3671 | 1009,204,30 | 1010,3483,3326 | 1011,1351,1202 | 1012,1290,1152 | 1014,978,859 | 1016,763,646 | 1017,3149,3035 | 1018,163,49 | 1019,1074,975 | 1020,3994,3896 | 1021,366,268 | 1022,3682,3608 | 1023,3536,3462

BATCH_RAW_INFO | 967,1275,628 | 968,4076,3440 | 976,1169,600 | 979,3535,3011 | 981,2297,1796 | 984,556,74 | 985,1786,1324 | 987,2319,1902 | 988,2647,2246 | 990,413,16 | 992,1036,648 | 994,2737,2402 | 998,2951,2653 | 1000,618,343 | 1001,282,14 | 1003,1475,1261 | 1005,1240,1037 | 1006,227,24 | 1007,1148,946 | 1008,3846,3671 | 1009,205,30 | 1010,3484,3326 | 1011,1352,1202 | 1012,1291,1152 | 1014,979,859 | 1016,764,646 | 1017,3150,3035 | 1018,164,49 | 1019,1075,975 | 1020,3995,3896 | 1021,367,268 | 1022,3683,3608 | 1023,3537,3462

BATCH_RAW_INFO | 967,1276,628 | 968,4077,3440 | 976,1170,600 | 979,3536,3011 | 981,2298,1796 | 984,557,74 | 985,1787,1324 | 987,2320,1902 | 988,2648,2246 | 990,414,16 | 992,1037,648 | 994,2738,2402 | 998,2952,2653 | 1000,619,343 | 1001,283,14 | 1003,1476,1261 | 1005,1241,1037 | 1006,228,24 | 1007,1149,946 | 1008,3847,3671 | 1009,206,30 | 1010,3485,3326 | 1011,1353,1202 | 1012,1292,1152 | 1014,980,859 | 1016,765,646 | 1017,3151,3035 | 1018,165,49 | 1019,1076,975 | 1020,3996,3896 | 1021,368,268 | 1022,3684,3608 | 1023,3538,3462

BATCH_RAW_INFO | 967,1277,628 | 968,4078,3440 | 976,1171,600 | 979,3537,3011 | 981,2299,1796 | 984,558,74 | 985,1788,1324 | 987,2321,1902 | 988,2649,2246 | 990,415,16 | 992,1038,648 | 994,2739,2402 | 998,2953,2653 | 1000,620,343 | 1001,284,14 | 1003,1477,1261 | 1005,1242,1037 | 1006,229,24 | 1007,1150,946 | 1008,3848,3671 | 1009,207,30 | 1010,3486,3326 | 1011,1354,1202 | 1012,1293,1152 | 1014,981,859 | 1016,766,646 | 1017,3152,3035 | 1018,166,49 | 1019,1077,975 | 1020,3997,3896 | 1021,369,268 | 1022,3685,3608 | 1023,3539,3462

BATCH_RAW_INFO | 967,1278,628 | 968,4079,3440 | 976,1172,600 | 979,3538,3011 | 981,2300,1796 | 984,559,74 | 985,1789,1324 | 987,2322,1902 | 988,2650,2246 | 990,416,16 | 992,1039,648 | 994,2740,2402 | 998,2954,2653 | 1000,621,343 | 1001,285,14 | 1003,1478,1261 | 1005,1243,1037 | 1006,230,24 | 1007,1151,946 | 1008,3849,3671 | 1009,208,30 | 1010,3487,3326 | 1011,1355,1202 | 1012,1294,1152 | 1014,982,859 | 1016,767,646 | 1017,3153,3035 | 1018,167,49 | 1019,1078,975 | 1020,3998,3896 | 1021,370,268 | 1022,3686,3608 | 1023,3540,3462

BATCH_RAW_INFO | 967,1279,628 | 968,4080,3440 | 976,1173,600 | 979,3539,3011 | 981,2301,1796 | 984,560,74 | 985,1790,1324 | 987,2323,1902 | 988,2651,2246 | 990,417,16 | 992,1040,648 | 994,2741,2402 | 998,2955,2653 | 1000,622,343 | 1001,286,14 | 1003,1479,1261 | 1005,1244,1037 | 1006,231,24 | 1007,1152,946 | 1008,3850,3671 | 1009,209,30 | 1010,3488,3326 | 1011,1356,1202 | 1012,1295,1152 | 1014,983,859 | 1016,768,646 | 1017,3154,3035 | 1018,168,49 | 1019,1079,975 | 1020,3999,3896 | 1021,371,268 | 1022,3687,3608 | 1023,3541,3462

BATCH_RAW_INFO | 967,1280,628 | 968,4081,3440 | 976,1174,600 | 979,3540,3011 | 981,2302,1796 | 984,561,74 | 985,1791,1324 | 987,2324,1902 | 988,2652,2246 | 990,418,16 | 992,1041,648 | 994,2742,2402 | 998,2956,2653 | 1000,623,343 | 1001,287,14 | 1003,1480,1261 | 1005,1245,1037 | 1006,232,24 | 1007,1153,946 | 1008,3851,3671 | 1009,210,30 | 1010,3489,3326 | 1011,1357,1202 | 1012,1296,1152 | 1014,984,859 | 1016,769,646 | 1017,3155,3035 | 1018,169,49 | 1019,1080,975 | 1020,4000,3896 | 1021,372,268 | 1022,3688,3608 | 1023,3542,3462

BATCH_RAW_INFO | 967,1281,628 | 968,4082,3440 | 976,1175,600 | 979,3541,3011 | 981,2303,1796 | 984,562,74 | 985,1792,1324 | 987,2325,1902 | 988,2653,2246 | 990,419,16 | 992,1042,648 | 994,2743,2402 | 998,2957,2653 | 1000,624,343 | 1001,288,14 | 1003,1481,1261 | 1005,1246,1037 | 1006,233,24 | 1007,1154,946 | 1008,3852,3671 | 1009,211,30 | 1010,3490,3326 | 1011,1358,1202 | 1012,1297,1152 | 1014,985,859 | 1016,770,646 | 1017,3156,3035 | 1018,170,49 | 1019,1081,975 | 1020,4001,3896 | 1021,373,268 | 1022,3689,3608 | 1023,3543,3462

BATCH_RAW_INFO | 967,1282,628 | 968,4083,3440 | 976,1176,600 | 979,3542,3011 | 981,2304,1796 | 984,563,74 | 985,1793,1324 | 987,2326,1902 | 988,2654,2246 | 990,420,16 | 992,1043,648 | 994,2744,2402 | 998,2958,2653 | 1000,625,343 | 1001,289,14 | 1003,1482,1261 | 1005,1247,1037 | 1006,234,24 | 1007,1155,946 | 1008,3853,3671 | 1009,212,30 | 1010,3491,3326 | 1011,1359,1202 | 1012,1298,1152 | 1014,986,859 | 1016,771,646 | 1017,3157,3035 | 1018,171,49 | 1019,1082,975 | 1020,4002,3896 | 1021,374,268 | 1022,3690,3608 | 1023,3544,3462

BATCH_RAW_INFO | 967,1283,628 | 968,4084,3440 | 976,1177,600 | 979,3543,3011 | 981,2305,1796 | 984,564,74 | 985,1794,1324 | 987,2327,1902 | 988,2655,2246 | 990,421,16 | 992,1044,648 | 994,2745,2402 | 998,2959,2653 | 1000,626,343 | 1001,290,14 | 1003,1483,1261 | 1005,1248,1037 | 1006,235,24 | 1007,1156,946 | 1008,3854,3671 | 1009,213,30 | 1010,3492,3326 | 1011,1360,1202 | 1012,1299,1152 | 1014,987,859 | 1016,772,646 | 1017,3158,3035 | 1018,172,49 | 1019,1083,975 | 1020,4003,3896 | 1021,375,268 | 1022,3691,3608 | 1023,3545,3462

BATCH_RAW_INFO | 967,1284,628 | 968,4085,3440 | 976,1178,600 | 979,3544,3011 | 981,2306,1796 | 984,565,74 | 985,1795,1324 | 987,2328,1902 | 988,2656,2246 | 990,422,16 | 992,1045,648 | 994,2746,2402 | 998,2960,2653 | 1000,627,343 | 1001,291,14 | 1003,1484,1261 | 1005,1249,1037 | 1006,236,24 | 1007,1157,946 | 1008,3855,3671 | 1009,214,30 | 1010,3493,3326 | 1011,1361,1202 | 1012,1300,1152 | 1014,988,859 | 1016,773,646 | 1017,3159,3035 | 1018,173,49 | 1019,1084,975 | 1020,4004,3896 | 1021,376,268 | 1022,3692,3608 | 1023,3546,3462

BATCH_RAW_INFO | 967,1285,628 | 968,4086,3440 | 976,1179,600 | 979,3545,3011 | 981,2307,1796 | 984,566,74 | 985,1796,1324 | 987,2329,1902 | 988,2657,2246 | 990,423,16 | 992,1046,648 | 994,2747,2402 | 998,2961,2653 | 1000,628,343 | 1001,292,14 | 1003,1485,1261 | 1005,1250,1037 | 1006,237,24 | 1007,1158,946 | 1008,3856,3671 | 1009,215,30 | 1010,3494,3326 | 1011,1362,1202 | 1012,1301,1152 | 1014,989,859 | 1016,774,646 | 1017,3160,3035 | 1018,174,49 | 1019,1085,975 | 1020,4005,3896 | 1021,377,268 | 1022,3693,3608 | 1023,3547,3462

BATCH_RAW_INFO | 967,1286,628 | 968,4087,3440 | 976,1180,600 | 979,3546,3011 | 981,2308,1796 | 984,567,74 | 985,1797,1324 | 987,2330,1902 | 988,2658,2246 | 990,424,16 | 992,1047,648 | 994,2748,2402 | 998,2962,2653 | 1000,629,343 | 1001,293,14 | 1003,1486,1261 | 1005,1251,1037 | 1006,238,24 | 1007,1159,946 | 1008,3857,3671 | 1009,216,30 | 1010,3495,3326 | 1011,1363,1202 | 1012,1302,1152 | 1014,990,859 | 1016,775,646 | 1017,3161,3035 | 1018,175,49 | 1019,1086,975 | 1020,4006,3896 | 1021,378,268 | 1022,3694,3608 | 1023,3548,3462

BATCH_RAW_INFO | 967,1287,628 | 968,4088,3440 | 976,1181,600 | 979,3547,3011 | 981,2309,1796 | 984,568,74 | 985,1798,1324 | 987,2331,1902 | 988,2659,2246 | 990,425,16 | 992,1048,648 | 994,2749,2402 | 998,2963,2653 | 1000,630,343 | 1001,294,14 | 1003,1487,1261 | 1005,1252,1037 | 1006,239,24 | 1007,1160,946 | 1008,3858,3671 | 1009,217,30 | 1010,3496,3326 | 1011,1364,1202 | 1012,1303,1152 | 1014,991,859 | 1016,776,646 | 1017,3162,3035 | 1018,176,49 | 1019,1087,975 | 1020,4007,3896 | 1021,379,268 | 1022,3695,3608 | 1023,3549,3462

BATCH_RAW_INFO | 967,1288,628 | 968,4089,3440 | 976,1182,600 | 979,3548,3011 | 981,2310,1796 | 984,569,74 | 985,1799,1324 | 987,2332,1902 | 988,2660,2246 | 990,426,16 | 992,1049,648 | 994,2750,2402 | 998,2964,2653 | 1000,631,343 | 1001,295,14 | 1003,1488,1261 | 1005,1253,1037 | 1006,240,24 | 1007,1161,946 | 1008,3859,3671 | 1009,218,30 | 1010,3497,3326 | 1011,1365,1202 | 1012,1304,1152 | 1014,992,859 | 1016,777,646 | 1017,3163,3035 | 1018,177,49 | 1019,1088,975 | 1020,4008,3896 | 1021,380,268 | 1022,3696,3608 | 1023,3550,3462

BATCH_RAW_INFO | 967,1289,628 | 968,4090,3440 | 976,1183,600 | 979,3549,3011 | 981,2311,1796 | 984,570,74 | 985,1800,1324 | 987,2333,1902 | 988,2661,2246 | 990,427,16 | 992,1050,648 | 994,2751,2402 | 998,2965,2653 | 1000,632,343 | 1001,296,14 | 1003,1489,1261 | 1005,1254,1037 | 1006,241,24 | 1007,1162,946 | 1008,3860,3671 | 1009,219,30 | 1010,3498,3326 | 1011,1366,1202 | 1012,1305,1152 | 1014,993,859 | 1016,778,646 | 1017,3164,3035 | 1018,178,49 | 1019,1089,975 | 1020,4009,3896 | 1021,381,268 | 1022,3697,3608 | 1023,3551,3462

BATCH_RAW_INFO | 967,1290,628 | 968,4091,3440 | 976,1184,600 | 979,3550,3011 | 981,2312,1796 | 984,571,74 | 985,1801,1324 | 987,2334,1902 | 988,2662,2246 | 990,428,16 | 992,1051,648 | 994,2752,2402 | 998,2966,2653 | 1000,633,343 | 1001,297,14 | 1003,1490,1261 | 1005,1255,1037 | 1006,242,24 | 1007,1163,946 | 1008,3861,3671 | 1009,220,30 | 1010,3499,3326 | 1011,1367,1202 | 1012,1306,1152 | 1014,994,859 | 1016,779,646 | 1017,3165,3035 | 1018,179,49 | 1019,1090,975 | 1020,4010,3896 | 1021,382,268 | 1022,3698,3608 | 1023,3552,3462

BATCH_RAW_INFO | 967,1291,628 | 968,4092,3440 | 976,1185,600 | 979,3551,3011 | 981,2313,1796 | 984,572,74 | 985,1802,1324 | 987,2335,1902 | 988,2663,2246 | 990,429,16 | 992,1052,648 | 994,2753,2402 | 998,2967,2653 | 1000,634,343 | 1001,298,14 | 1003,1491,1261 | 1005,1256,1037 | 1006,243,24 | 1007,1164,946 | 1008,3862,3671 | 1009,221,30 | 1010,3500,3326 | 1011,1368,1202 | 1012,1307,1152 | 1014,995,859 | 1016,780,646 | 1017,3166,3035 | 1018,180,49 | 1019,1091,975 | 1020,4011,3896 | 1021,383,268 | 1022,3699,3608 | 1023,3553,3462

BATCH_RAW_INFO | 967,1292,628 | 968,4093,3440 | 976,1186,600 | 979,3552,3011 | 981,2314,1796 | 984,573,74 | 985,1803,1324 | 987,2336,1902 | 988,2664,2246 | 990,430,16 | 992,1053,648 | 994,2754,2402 | 998,2968,2653 | 1000,635,343 | 1001,299,14 | 1003,1492,1261 | 1005,1257,1037 | 1006,244,24 | 1007,1165,946 | 1008,3863,3671 | 1009,222,30 | 1010,3501,3326 | 1011,1369,1202 | 1012,1308,1152 | 1014,996,859 | 1016,781,646 | 1017,3167,3035 | 1018,181,49 | 1019,1092,975 | 1020,4012,3896 | 1021,384,268 | 1022,3700,3608 | 1023,3554,3462

BATCH_RAW_INFO | 967,1293,628 | 968,4094,3440 | 976,1187,600 | 979,3553,3011 | 981,2315,1796 | 984,574,74 | 985,1804,1324 | 987,2337,1902 | 988,2665,2246 | 990,431,16 | 992,1054,648 | 994,2755,2402 | 998,2969,2653 | 1000,636,343 | 1001,300,14 | 1003,1493,1261 | 1005,1258,1037 | 1006,245,24 | 1007,1166,946 | 1008,3864,3671 | 1009,223,30 | 1010,3502,3326 | 1011,1370,1202 | 1012,1309,1152 | 1014,997,859 | 1016,782,646 | 1017,3168,3035 | 1018,182,49 | 1019,1093,975 | 1020,4013,3896 | 1021,385,268 | 1022,3701,3608 | 1023,3555,3462

BATCH_RAW_INFO | 967,1294,628 | 968,4095,3440 | 976,1188,600 | 979,3554,3011 | 981,2316,1796 | 984,575,74 | 985,1805,1324 | 987,2338,1902 | 988,2666,2246 | 990,432,16 | 992,1055,648 | 994,2756,2402 | 998,2970,2653 | 1000,637,343 | 1001,301,14 | 1003,1494,1261 | 1005,1259,1037 | 1006,246,24 | 1007,1167,946 | 1008,3865,3671 | 1009,224,30 | 1010,3503,3326 | 1011,1371,1202 | 1012,1310,1152 | 1014,998,859 | 1016,783,646 | 1017,3169,3035 | 1018,183,49 | 1019,1094,975 | 1020,4014,3896 | 1021,386,268 | 1022,3702,3608 | 1023,3556,3462

BATCH_RAW_INFO | 967,1295,628 | 976,1189,600 | 979,3555,3011 | 981,2317,1796 | 984,576,74 | 985,1806,1324 | 987,2339,1902 | 988,2667,2246 | 990,433,16 | 992,1056,648 | 994,2757,2402 | 998,2971,2653 | 1000,638,343 | 1001,302,14 | 1003,1495,1261 | 1005,1260,1037 | 1006,247,24 | 1007,1168,946 | 1008,3866,3671 | 1009,225,30 | 1010,3504,3326 | 1011,1372,1202 | 1012,1311,1152 | 1014,999,859 | 1016,784,646 | 1017,3170,3035 | 1018,184,49 | 1019,1095,975 | 1020,4015,3896 | 1021,387,268 | 1022,3703,3608 | 1023,3557,3462

BATCH_RAW_INFO | 967,1296,628 | 976,1190,600 | 979,3556,3011 | 981,2318,1796 | 984,577,74 | 985,1807,1324 | 987,2340,1902 | 988,2668,2246 | 990,434,16 | 992,1057,648 | 994,2758,2402 | 998,2972,2653 | 1000,639,343 | 1001,303,14 | 1003,1496,1261 | 1005,1261,1037 | 1006,248,24 | 1007,1169,946 | 1008,3867,3671 | 1009,226,30 | 1010,3505,3326 | 1011,1373,1202 | 1012,1312,1152 | 1014,1000,859 | 1016,785,646 | 1017,3171,3035 | 1018,185,49 | 1019,1096,975 | 1020,4016,3896 | 1021,388,268 | 1022,3704,3608 | 1023,3558,3462

BATCH_RAW_INFO | 967,1297,628 | 976,1191,600 | 979,3557,3011 | 981,2319,1796 | 984,578,74 | 985,1808,1324 | 987,2341,1902 | 988,2669,2246 | 990,435,16 | 992,1058,648 | 994,2759,2402 | 998,2973,2653 | 1000,640,343 | 1001,304,14 | 1003,1497,1261 | 1005,1262,1037 | 1006,249,24 | 1007,1170,946 | 1008,3868,3671 | 1009,227,30 | 1010,3506,3326 | 1011,1374,1202 | 1012,1313,1152 | 1014,1001,859 | 1016,786,646 | 1017,3172,3035 | 1018,186,49 | 1019,1097,975 | 1020,4017,3896 | 1021,389,268 | 1022,3705,3608 | 1023,3559,3462

BATCH_RAW_INFO | 967,1298,628 | 976,1192,600 | 979,3558,3011 | 981,2320,1796 | 984,579,74 | 985,1809,1324 | 987,2342,1902 | 988,2670,2246 | 990,436,16 | 992,1059,648 | 994,2760,2402 | 998,2974,2653 | 1000,641,343 | 1001,305,14 | 1003,1498,1261 | 1005,1263,1037 | 1006,250,24 | 1007,1171,946 | 1008,3869,3671 | 1009,228,30 | 1010,3507,3326 | 1011,1375,1202 | 1012,1314,1152 | 1014,1002,859 | 1016,787,646 | 1017,3173,3035 | 1018,187,49 | 1019,1098,975 | 1020,4018,3896 | 1021,390,268 | 1022,3706,3608 | 1023,3560,3462

BATCH_RAW_INFO | 967,1299,628 | 976,1193,600 | 979,3559,3011 | 981,2321,1796 | 984,580,74 | 985,1810,1324 | 987,2343,1902 | 988,2671,2246 | 990,437,16 | 992,1060,648 | 994,2761,2402 | 998,2975,2653 | 1000,642,343 | 1001,306,14 | 1003,1499,1261 | 1005,1264,1037 | 1006,251,24 | 1007,1172,946 | 1008,3870,3671 | 1009,229,30 | 1010,3508,3326 | 1011,1376,1202 | 1012,1315,1152 | 1014,1003,859 | 1016,788,646 | 1017,3174,3035 | 1018,188,49 | 1019,1099,975 | 1020,4019,3896 | 1021,391,268 | 1022,3707,3608 | 1023,3561,3462

BATCH_RAW_INFO | 967,1300,628 | 976,1194,600 | 979,3560,3011 | 981,2322,1796 | 984,581,74 | 985,1811,1324 | 987,2344,1902 | 988,2672,2246 | 990,438,16 | 992,1061,648 | 994,2762,2402 | 998,2976,2653 | 1000,643,343 | 1001,307,14 | 1003,1500,1261 | 1005,1265,1037 | 1006,252,24 | 1007,1173,946 | 1008,3871,3671 | 1009,230,30 | 1010,3509,3326 | 1011,1377,1202 | 1012,1316,1152 | 1014,1004,859 | 1016,789,646 | 1017,3175,3035 | 1018,189,49 | 1019,1100,975 | 1020,4020,3896 | 1021,392,268 | 1022,3708,3608 | 1023,3562,3462

BATCH_RAW_INFO | 967,1301,628 | 976,1195,600 | 979,3561,3011 | 981,2323,1796 | 984,582,74 | 985,1812,1324 | 987,2345,1902 | 988,2673,2246 | 990,439,16 | 992,1062,648 | 994,2763,2402 | 998,2977,2653 | 1000,644,343 | 1001,308,14 | 1003,1501,1261 | 1005,1266,1037 | 1006,253,24 | 1007,1174,946 | 1008,3872,3671 | 1009,231,30 | 1010,3510,3326 | 1011,1378,1202 | 1012,1317,1152 | 1014,1005,859 | 1016,790,646 | 1017,3176,3035 | 1018,190,49 | 1019,1101,975 | 1020,4021,3896 | 1021,393,268 | 1022,3709,3608 | 1023,3563,3462

BATCH_RAW_INFO | 967,1302,628 | 976,1196,600 | 979,3562,3011 | 981,2324,1796 | 984,583,74 | 985,1813,1324 | 987,2346,1902 | 988,2674,2246 | 990,440,16 | 992,1063,648 | 994,2764,2402 | 998,2978,2653 | 1000,645,343 | 1001,309,14 | 1003,1502,1261 | 1005,1267,1037 | 1006,254,24 | 1007,1175,946 | 1008,3873,3671 | 1009,232,30 | 1010,3511,3326 | 1011,1379,1202 | 1012,1318,1152 | 1014,1006,859 | 1016,791,646 | 1017,3177,3035 | 1018,191,49 | 1019,1102,975 | 1020,4022,3896 | 1021,394,268 | 1022,3710,3608 | 1023,3564,3462

BATCH_RAW_INFO | 967,1303,628 | 976,1197,600 | 979,3563,3011 | 981,2325,1796 | 984,584,74 | 985,1814,1324 | 987,2347,1902 | 988,2675,2246 | 990,441,16 | 992,1064,648 | 994,2765,2402 | 998,2979,2653 | 1000,646,343 | 1001,310,14 | 1003,1503,1261 | 1005,1268,1037 | 1006,255,24 | 1007,1176,946 | 1008,3874,3671 | 1009,233,30 | 1010,3512,3326 | 1011,1380,1202 | 1012,1319,1152 | 1014,1007,859 | 1016,792,646 | 1017,3178,3035 | 1018,192,49 | 1019,1103,975 | 1020,4023,3896 | 1021,395,268 | 1022,3711,3608 | 1023,3565,3462

BATCH_RAW_INFO | 967,1304,628 | 976,1198,600 | 979,3564,3011 | 984,585,74 | 985,1815,1324 | 987,2348,1902 | 988,2676,2246 | 990,442,16 | 992,1065,648 | 994,2766,2402 | 998,2980,2653 | 1000,647,343 | 1001,311,14 | 1003,1504,1261 | 1005,1269,1037 | 1006,256,24 | 1007,1177,946 | 1008,3875,3671 | 1009,234,30 | 1010,3513,3326 | 1011,1381,1202 | 1012,1320,1152 | 1014,1008,859 | 1016,793,646 | 1017,3179,3035 | 1018,193,49 | 1019,1104,975 | 1020,4024,3896 | 1021,396,268 | 1022,3712,3608 | 1023,3566,3462

BATCH_RAW_INFO | 967,1305,628 | 976,1199,600 | 979,3565,3011 | 984,586,74 | 985,1816,1324 | 987,2349,1902 | 988,2677,2246 | 990,443,16 | 992,1066,648 | 994,2767,2402 | 998,2981,2653 | 1000,648,343 | 1001,312,14 | 1003,1505,1261 | 1005,1270,1037 | 1006,257,24 | 1007,1178,946 | 1008,3876,3671 | 1009,235,30 | 1010,3514,3326 | 1011,1382,1202 | 1012,1321,1152 | 1014,1009,859 | 1016,794,646 | 1017,3180,3035 | 1018,194,49 | 1019,1105,975 | 1020,4025,3896 | 1021,397,268 | 1022,3713,3608 | 1023,3567,3462

BATCH_RAW_INFO | 967,1306,628 | 976,1200,600 | 979,3566,3011 | 984,587,74 | 985,1817,1324 | 987,2350,1902 | 988,2678,2246 | 990,444,16 | 992,1067,648 | 994,2768,2402 | 998,2982,2653 | 1000,649,343 | 1001,313,14 | 1003,1506,1261 | 1005,1271,1037 | 1006,258,24 | 1007,1179,946 | 1008,3877,3671 | 1009,236,30 | 1010,3515,3326 | 1011,1383,1202 | 1012,1322,1152 | 1014,1010,859 | 1016,795,646 | 1017,3181,3035 | 1018,195,49 | 1019,1106,975 | 1020,4026,3896 | 1021,398,268 | 1022,3714,3608 | 1023,3568,3462

BATCH_RAW_INFO | 967,1307,628 | 976,1201,600 | 979,3567,3011 | 984,588,74 | 985,1818,1324 | 987,2351,1902 | 988,2679,2246 | 990,445,16 | 992,1068,648 | 994,2769,2402 | 998,2983,2653 | 1000,650,343 | 1001,314,14 | 1003,1507,1261 | 1005,1272,1037 | 1006,259,24 | 1007,1180,946 | 1008,3878,3671 | 1009,237,30 | 1010,3516,3326 | 1011,1384,1202 | 1012,1323,1152 | 1014,1011,859 | 1016,796,646 | 1017,3182,3035 | 1018,196,49 | 1019,1107,975 | 1020,4027,3896 | 1021,399,268 | 1022,3715,3608 | 1023,3569,3462

BATCH_RAW_INFO | 967,1308,628 | 976,1202,600 | 979,3568,3011 | 984,589,74 | 985,1819,1324 | 987,2352,1902 | 988,2680,2246 | 990,446,16 | 992,1069,648 | 994,2770,2402 | 998,2984,2653 | 1000,651,343 | 1001,315,14 | 1003,1508,1261 | 1005,1273,1037 | 1006,260,24 | 1007,1181,946 | 1008,3879,3671 | 1009,238,30 | 1010,3517,3326 | 1011,1385,1202 | 1012,1324,1152 | 1014,1012,859 | 1016,797,646 | 1017,3183,3035 | 1018,197,49 | 1019,1108,975 | 1020,4028,3896 | 1021,400,268 | 1022,3716,3608 | 1023,3570,3462

BATCH_RAW_INFO | 967,1309,628 | 976,1203,600 | 979,3569,3011 | 984,590,74 | 985,1820,1324 | 987,2353,1902 | 988,2681,2246 | 990,447,16 | 992,1070,648 | 994,2771,2402 | 998,2985,2653 | 1000,652,343 | 1001,316,14 | 1003,1509,1261 | 1005,1274,1037 | 1006,261,24 | 1007,1182,946 | 1008,3880,3671 | 1009,239,30 | 1010,3518,3326 | 1011,1386,1202 | 1012,1325,1152 | 1014,1013,859 | 1016,798,646 | 1017,3184,3035 | 1018,198,49 | 1019,1109,975 | 1020,4029,3896 | 1021,401,268 | 1022,3717,3608 | 1023,3571,3462

BATCH_RAW_INFO | 967,1310,628 | 976,1204,600 | 979,3570,3011 | 984,591,74 | 985,1821,1324 | 987,2354,1902 | 988,2682,2246 | 990,448,16 | 992,1071,648 | 994,2772,2402 | 998,2986,2653 | 1000,653,343 | 1001,317,14 | 1003,1510,1261 | 1005,1275,1037 | 1006,262,24 | 1007,1183,946 | 1008,3881,3671 | 1009,240,30 | 1010,3519,3326 | 1011,1387,1202 | 1012,1326,1152 | 1014,1014,859 | 1016,799,646 | 1017,3185,3035 | 1018,199,49 | 1019,1110,975 | 1020,4030,3896 | 1021,402,268 | 1022,3718,3608 | 1023,3572,3462

BATCH_RAW_INFO | 967,1311,628 | 976,1205,600 | 979,3571,3011 | 984,592,74 | 985,1822,1324 | 987,2355,1902 | 988,2683,2246 | 990,449,16 | 992,1072,648 | 994,2773,2402 | 998,2987,2653 | 1000,654,343 | 1001,318,14 | 1003,1511,1261 | 1005,1276,1037 | 1006,263,24 | 1007,1184,946 | 1008,3882,3671 | 1009,241,30 | 1010,3520,3326 | 1011,1388,1202 | 1012,1327,1152 | 1014,1015,859 | 1016,800,646 | 1017,3186,3035 | 1018,200,49 | 1019,1111,975 | 1020,4031,3896 | 1021,403,268 | 1022,3719,3608 | 1023,3573,3462

BATCH_RAW_INFO | 967,1312,628 | 976,1206,600 | 979,3572,3011 | 984,593,74 | 985,1823,1324 | 987,2356,1902 | 988,2684,2246 | 990,450,16 | 992,1073,648 | 994,2774,2402 | 998,2988,2653 | 1000,655,343 | 1001,319,14 | 1003,1512,1261 | 1005,1277,1037 | 1006,264,24 | 1007,1185,946 | 1008,3883,3671 | 1009,242,30 | 1010,3521,3326 | 1011,1389,1202 | 1012,1328,1152 | 1014,1016,859 | 1016,801,646 | 1017,3187,3035 | 1018,201,49 | 1019,1112,975 | 1020,4032,3896 | 1021,404,268 | 1022,3720,3608 | 1023,3574,3462

BATCH_RAW_INFO | 967,1313,628 | 976,1207,600 | 979,3573,3011 | 984,594,74 | 985,1824,1324 | 987,2357,1902 | 988,2685,2246 | 990,451,16 | 992,1074,648 | 994,2775,2402 | 998,2989,2653 | 1000,656,343 | 1001,320,14 | 1003,1513,1261 | 1005,1278,1037 | 1006,265,24 | 1007,1186,946 | 1008,3884,3671 | 1009,243,30 | 1010,3522,3326 | 1011,1390,1202 | 1012,1329,1152 | 1014,1017,859 | 1016,802,646 | 1017,3188,3035 | 1018,202,49 | 1019,1113,975 | 1020,4033,3896 | 1021,405,268 | 1022,3721,3608 | 1023,3575,3462

BATCH_RAW_INFO | 967,1314,628 | 976,1208,600 | 979,3574,3011 | 984,595,74 | 985,1825,1324 | 987,2358,1902 | 988,2686,2246 | 990,452,16 | 992,1075,648 | 994,2776,2402 | 998,2990,2653 | 1000,657,343 | 1001,321,14 | 1003,1514,1261 | 1005,1279,1037 | 1006,266,24 | 1007,1187,946 | 1008,3885,3671 | 1009,244,30 | 1010,3523,3326 | 1011,1391,1202 | 1012,1330,1152 | 1014,1018,859 | 1016,803,646 | 1017,3189,3035 | 1018,203,49 | 1019,1114,975 | 1020,4034,3896 | 1021,406,268 | 1022,3722,3608 | 1023,3576,3462

BATCH_RAW_INFO | 967,1315,628 | 976,1209,600 | 979,3575,3011 | 984,596,74 | 985,1826,1324 | 987,2359,1902 | 988,2687,2246 | 990,453,16 | 992,1076,648 | 994,2777,2402 | 998,2991,2653 | 1000,658,343 | 1001,322,14 | 1003,1515,1261 | 1005,1280,1037 | 1006,267,24 | 1007,1188,946 | 1008,3886,3671 | 1009,245,30 | 1010,3524,3326 | 1011,1392,1202 | 1012,1331,1152 | 1014,1019,859 | 1016,804,646 | 1017,3190,3035 | 1018,204,49 | 1019,1115,975 | 1020,4035,3896 | 1021,407,268 | 1022,3723,3608 | 1023,3577,3462

BATCH_RAW_INFO | 967,1316,628 | 976,1210,600 | 979,3576,3011 | 984,597,74 | 985,1827,1324 | 987,2360,1902 | 988,2688,2246 | 990,454,16 | 992,1077,648 | 994,2778,2402 | 998,2992,2653 | 1000,659,343 | 1001,323,14 | 1003,1516,1261 | 1005,1281,1037 | 1006,268,24 | 1007,1189,946 | 1008,3887,3671 | 1009,246,30 | 1010,3525,3326 | 1011,1393,1202 | 1012,1332,1152 | 1014,1020,859 | 1016,805,646 | 1017,3191,3035 | 1018,205,49 | 1019,1116,975 | 1020,4036,3896 | 1021,408,268 | 1022,3724,3608 | 1023,3578,3462

BATCH_RAW_INFO | 967,1317,628 | 976,1211,600 | 979,3577,3011 | 984,598,74 | 985,1828,1324 | 987,2361,1902 | 988,2689,2246 | 990,455,16 | 992,1078,648 | 994,2779,2402 | 998,2993,2653 | 1000,660,343 | 1001,324,14 | 1003,1517,1261 | 1005,1282,1037 | 1006,269,24 | 1007,1190,946 | 1008,3888,3671 | 1009,247,30 | 1010,3526,3326 | 1011,1394,1202 | 1012,1333,1152 | 1014,1021,859 | 1016,806,646 | 1017,3192,3035 | 1018,206,49 | 1019,1117,975 | 1020,4037,3896 | 1021,409,268 | 1022,3725,3608 | 1023,3579,3462

BATCH_RAW_INFO | 967,1318,628 | 976,1212,600 | 979,3578,3011 | 984,599,74 | 985,1829,1324 | 987,2362,1902 | 988,2690,2246 | 990,456,16 | 992,1079,648 | 994,2780,2402 | 998,2994,2653 | 1000,661,343 | 1001,325,14 | 1003,1518,1261 | 1005,1283,1037 | 1006,270,24 | 1007,1191,946 | 1008,3889,3671 | 1009,248,30 | 1010,3527,3326 | 1011,1395,1202 | 1012,1334,1152 | 1014,1022,859 | 1016,807,646 | 1017,3193,3035 | 1018,207,49 | 1019,1118,975 | 1020,4038,3896 | 1021,410,268 | 1022,3726,3608 | 1023,3580,3462

BATCH_RAW_INFO | 967,1319,628 | 976,1213,600 | 979,3579,3011 | 984,600,74 | 985,1830,1324 | 987,2363,1902 | 988,2691,2246 | 990,457,16 | 992,1080,648 | 994,2781,2402 | 998,2995,2653 | 1000,662,343 | 1001,326,14 | 1003,1519,1261 | 1005,1284,1037 | 1006,271,24 | 1007,1192,946 | 1008,3890,3671 | 1009,249,30 | 1010,3528,3326 | 1011,1396,1202 | 1012,1335,1152 | 1014,1023,859 | 1016,808,646 | 1017,3194,3035 | 1018,208,49 | 1019,1119,975 | 1020,4039,3896 | 1021,411,268 | 1022,3727,3608 | 1023,3581,3462

BATCH_RAW_INFO | 967,1320,628 | 976,1214,600 | 979,3580,3011 | 984,601,74 | 985,1831,1324 | 987,2364,1902 | 988,2692,2246 | 990,458,16 | 992,1081,648 | 994,2782,2402 | 998,2996,2653 | 1000,663,343 | 1001,327,14 | 1003,1520,1261 | 1005,1285,1037 | 1006,272,24 | 1007,1193,946 | 1008,3891,3671 | 1009,250,30 | 1010,3529,3326 | 1011,1397,1202 | 1012,1336,1152 | 1014,1024,859 | 1016,809,646 | 1017,3195,3035 | 1018,209,49 | 1019,1120,975 | 1020,4040,3896 | 1021,412,268 | 1022,3728,3608 | 1023,3582,3462

BATCH_RAW_INFO | 967,1321,628 | 976,1215,600 | 979,3581,3011 | 984,602,74 | 985,1832,1324 | 987,2365,1902 | 988,2693,2246 | 990,459,16 | 992,1082,648 | 994,2783,2402 | 998,2997,2653 | 1000,664,343 | 1001,328,14 | 1003,1521,1261 | 1005,1286,1037 | 1006,273,24 | 1007,1194,946 | 1008,3892,3671 | 1009,251,30 | 1010,3530,3326 | 1011,1398,1202 | 1012,1337,1152 | 1014,1025,859 | 1016,810,646 | 1017,3196,3035 | 1018,210,49 | 1019,1121,975 | 1020,4041,3896 | 1021,413,268 | 1022,3729,3608 | 1023,3583,3462

BATCH_RAW_INFO | 967,1322,628 | 976,1216,600 | 979,3582,3011 | 984,603,74 | 985,1833,1324 | 987,2366,1902 | 988,2694,2246 | 990,460,16 | 992,1083,648 | 994,2784,2402 | 998,2998,2653 | 1000,665,343 | 1001,329,14 | 1003,1522,1261 | 1005,1287,1037 | 1006,274,24 | 1007,1195,946 | 1008,3893,3671 | 1009,252,30 | 1010,3531,3326 | 1011,1399,1202 | 1012,1338,1152 | 1014,1026,859 | 1016,811,646 | 1017,3197,3035 | 1018,211,49 | 1019,1122,975 | 1020,4042,3896 | 1021,414,268 | 1022,3730,3608 | 1023,3584,3462

BATCH_RAW_INFO | 967,1323,628 | 976,1217,600 | 979,3583,3011 | 984,604,74 | 985,1834,1324 | 987,2367,1902 | 988,2695,2246 | 990,461,16 | 992,1084,648 | 994,2785,2402 | 998,2999,2653 | 1000,666,343 | 1001,330,14 | 1003,1523,1261 | 1005,1288,1037 | 1006,275,24 | 1007,1196,946 | 1008,3894,3671 | 1009,253,30 | 1010,3532,3326 | 1011,1400,1202 | 1012,1339,1152 | 1014,1027,859 | 1016,812,646 | 1017,3198,3035 | 1018,212,49 | 1019,1123,975 | 1020,4043,3896 | 1021,415,268 | 1022,3731,3608 | 1023,3585,3462

BATCH_RAW_INFO | 967,1324,628 | 976,1218,600 | 979,3584,3011 | 984,605,74 | 985,1835,1324 | 987,2368,1902 | 988,2696,2246 | 990,462,16 | 992,1085,648 | 994,2786,2402 | 998,3000,2653 | 1000,667,343 | 1001,331,14 | 1003,1524,1261 | 1005,1289,1037 | 1006,276,24 | 1007,1197,946 | 1008,3895,3671 | 1009,254,30 | 1010,3533,3326 | 1011,1401,1202 | 1012,1340,1152 | 1014,1028,859 | 1016,813,646 | 1017,3199,3035 | 1018,213,49 | 1019,1124,975 | 1020,4044,3896 | 1021,416,268 | 1022,3732,3608 | 1023,3586,3462

BATCH_RAW_INFO | 967,1325,628 | 976,1219,600 | 979,3585,3011 | 984,606,74 | 985,1836,1324 | 987,2369,1902 | 988,2697,2246 | 990,463,16 | 992,1086,648 | 994,2787,2402 | 998,3001,2653 | 1000,668,343 | 1001,332,14 | 1003,1525,1261 | 1005,1290,1037 | 1006,277,24 | 1007,1198,946 | 1008,3896,3671 | 1009,255,30 | 1010,3534,3326 | 1011,1402,1202 | 1012,1341,1152 | 1014,1029,859 | 1016,814,646 | 1017,3200,3035 | 1018,214,49 | 1019,1125,975 | 1020,4045,3896 | 1021,417,268 | 1022,3733,3608 | 1023,3587,3462

BATCH_RAW_INFO | 967,1326,628 | 976,1220,600 | 979,3586,3011 | 984,607,74 | 985,1837,1324 | 987,2370,1902 | 988,2698,2246 | 990,464,16 | 992,1087,648 | 994,2788,2402 | 998,3002,2653 | 1000,669,343 | 1001,333,14 | 1003,1526,1261 | 1005,1291,1037 | 1006,278,24 | 1007,1199,946 | 1008,3897,3671 | 1009,256,30 | 1010,3535,3326 | 1011,1403,1202 | 1012,1342,1152 | 1014,1030,859 | 1016,815,646 | 1017,3201,3035 | 1018,215,49 | 1019,1126,975 | 1020,4046,3896 | 1021,418,268 | 1022,3734,3608 | 1023,3588,3462

BATCH_RAW_INFO | 967,1327,628 | 976,1221,600 | 979,3587,3011 | 984,608,74 | 985,1838,1324 | 987,2371,1902 | 988,2699,2246 | 990,465,16 | 992,1088,648 | 994,2789,2402 | 998,3003,2653 | 1000,670,343 | 1001,334,14 | 1003,1527,1261 | 1005,1292,1037 | 1006,279,24 | 1007,1200,946 | 1008,3898,3671 | 1009,257,30 | 1010,3536,3326 | 1011,1404,1202 | 1012,1343,1152 | 1014,1031,859 | 1016,816,646 | 1017,3202,3035 | 1018,216,49 | 1019,1127,975 | 1020,4047,3896 | 1021,419,268 | 1022,3735,3608 | 1023,3589,3462

BATCH_RAW_INFO | 967,1328,628 | 976,1222,600 | 979,3588,3011 | 984,609,74 | 985,1839,1324 | 987,2372,1902 | 988,2700,2246 | 990,466,16 | 992,1089,648 | 994,2790,2402 | 998,3004,2653 | 1000,671,343 | 1001,335,14 | 1003,1528,1261 | 1005,1293,1037 | 1006,280,24 | 1007,1201,946 | 1008,3899,3671 | 1009,258,30 | 1010,3537,3326 | 1011,1405,1202 | 1012,1344,1152 | 1014,1032,859 | 1016,817,646 | 1017,3203,3035 | 1018,217,49 | 1019,1128,975 | 1020,4048,3896 | 1021,420,268 | 1022,3736,3608 | 1023,3590,3462

BATCH_RAW_INFO | 967,1329,628 | 976,1223,600 | 979,3589,3011 | 984,610,74 | 985,1840,1324 | 987,2373,1902 | 988,2701,2246 | 990,467,16 | 992,1090,648 | 994,2791,2402 | 998,3005,2653 | 1000,672,343 | 1001,336,14 | 1003,1529,1261 | 1005,1294,1037 | 1006,281,24 | 1007,1202,946 | 1008,3900,3671 | 1009,259,30 | 1010,3538,3326 | 1011,1406,1202 | 1012,1345,1152 | 1014,1033,859 | 1016,818,646 | 1017,3204,3035 | 1018,218,49 | 1019,1129,975 | 1020,4049,3896 | 1021,421,268 | 1022,3737,3608 | 1023,3591,3462

BATCH_RAW_INFO | 967,1330,628 | 976,1224,600 | 979,3590,3011 | 984,611,74 | 985,1841,1324 | 987,2374,1902 | 988,2702,2246 | 990,468,16 | 992,1091,648 | 994,2792,2402 | 998,3006,2653 | 1000,673,343 | 1001,337,14 | 1003,1530,1261 | 1005,1295,1037 | 1006,282,24 | 1007,1203,946 | 1008,3901,3671 | 1009,260,30 | 1010,3539,3326 | 1011,1407,1202 | 1012,1346,1152 | 1014,1034,859 | 1016,819,646 | 1017,3205,3035 | 1018,219,49 | 1019,1130,975 | 1020,4050,3896 | 1021,422,268 | 1022,3738,3608 | 1023,3592,3462

BATCH_RAW_INFO | 967,1331,628 | 976,1225,600 | 979,3591,3011 | 984,612,74 | 985,1842,1324 | 987,2375,1902 | 988,2703,2246 | 990,469,16 | 992,1092,648 | 994,2793,2402 | 998,3007,2653 | 1000,674,343 | 1001,338,14 | 1003,1531,1261 | 1005,1296,1037 | 1006,283,24 | 1007,1204,946 | 1008,3902,3671 | 1009,261,30 | 1010,3540,3326 | 1011,1408,1202 | 1012,1347,1152 | 1014,1035,859 | 1016,820,646 | 1017,3206,3035 | 1018,220,49 | 1019,1131,975 | 1020,4051,3896 | 1021,423,268 | 1022,3739,3608 | 1023,3593,3462

BATCH_RAW_INFO | 967,1332,628 | 976,1226,600 | 979,3592,3011 | 984,613,74 | 985,1843,1324 | 987,2376,1902 | 988,2704,2246 | 990,470,16 | 992,1093,648 | 994,2794,2402 | 998,3008,2653 | 1000,675,343 | 1001,339,14 | 1003,1532,1261 | 1005,1297,1037 | 1006,284,24 | 1007,1205,946 | 1008,3903,3671 | 1009,262,30 | 1010,3541,3326 | 1011,1409,1202 | 1012,1348,1152 | 1014,1036,859 | 1016,821,646 | 1017,3207,3035 | 1018,221,49 | 1019,1132,975 | 1020,4052,3896 | 1021,424,268 | 1022,3740,3608 | 1023,3594,3462

BATCH_RAW_INFO | 967,1333,628 | 976,1227,600 | 979,3593,3011 | 984,614,74 | 985,1844,1324 | 987,2377,1902 | 988,2705,2246 | 990,471,16 | 992,1094,648 | 994,2795,2402 | 998,3009,2653 | 1000,676,343 | 1001,340,14 | 1003,1533,1261 | 1005,1298,1037 | 1006,285,24 | 1007,1206,946 | 1008,3904,3671 | 1009,263,30 | 1010,3542,3326 | 1011,1410,1202 | 1012,1349,1152 | 1014,1037,859 | 1016,822,646 | 1017,3208,3035 | 1018,222,49 | 1019,1133,975 | 1020,4053,3896 | 1021,425,268 | 1022,3741,3608 | 1023,3595,3462

BATCH_RAW_INFO | 967,1334,628 | 976,1228,600 | 979,3594,3011 | 984,615,74 | 985,1845,1324 | 987,2378,1902 | 988,2706,2246 | 990,472,16 | 992,1095,648 | 994,2796,2402 | 998,3010,2653 | 1000,677,343 | 1001,341,14 | 1003,1534,1261 | 1005,1299,1037 | 1006,286,24 | 1007,1207,946 | 1008,3905,3671 | 1009,264,30 | 1010,3543,3326 | 1011,1411,1202 | 1012,1350,1152 | 1014,1038,859 | 1016,823,646 | 1017,3209,3035 | 1018,223,49 | 1019,1134,975 | 1020,4054,3896 | 1021,426,268 | 1022,3742,3608 | 1023,3596,3462

BATCH_RAW_INFO | 967,1335,628 | 976,1229,600 | 979,3595,3011 | 984,616,74 | 985,1846,1324 | 987,2379,1902 | 988,2707,2246 | 990,473,16 | 992,1096,648 | 994,2797,2402 | 998,3011,2653 | 1000,678,343 | 1001,342,14 | 1003,1535,1261 | 1005,1300,1037 | 1006,287,24 | 1007,1208,946 | 1008,3906,3671 | 1009,265,30 | 1010,3544,3326 | 1011,1412,1202 | 1012,1351,1152 | 1014,1039,859 | 1016,824,646 | 1017,3210,3035 | 1018,224,49 | 1019,1135,975 | 1020,4055,3896 | 1021,427,268 | 1022,3743,3608 | 1023,3597,3462

BATCH_RAW_INFO | 967,1336,628 | 976,1230,600 | 979,3596,3011 | 984,617,74 | 985,1847,1324 | 987,2380,1902 | 988,2708,2246 | 990,474,16 | 992,1097,648 | 994,2798,2402 | 998,3012,2653 | 1000,679,343 | 1001,343,14 | 1003,1536,1261 | 1005,1301,1037 | 1006,288,24 | 1007,1209,946 | 1008,3907,3671 | 1009,266,30 | 1010,3545,3326 | 1011,1413,1202 | 1012,1352,1152 | 1014,1040,859 | 1016,825,646 | 1017,3211,3035 | 1018,225,49 | 1019,1136,975 | 1020,4056,3896 | 1021,428,268 | 1022,3744,3608 | 1023,3598,3462

BATCH_RAW_INFO | 967,1337,628 | 976,1231,600 | 979,3597,3011 | 984,618,74 | 985,1848,1324 | 987,2381,1902 | 988,2709,2246 | 990,475,16 | 992,1098,648 | 994,2799,2402 | 998,3013,2653 | 1000,680,343 | 1001,344,14 | 1003,1537,1261 | 1005,1302,1037 | 1006,289,24 | 1007,1210,946 | 1008,3908,3671 | 1009,267,30 | 1010,3546,3326 | 1011,1414,1202 | 1012,1353,1152 | 1014,1041,859 | 1016,826,646 | 1017,3212,3035 | 1018,226,49 | 1019,1137,975 | 1020,4057,3896 | 1021,429,268 | 1022,3745,3608 | 1023,3599,3462

BATCH_RAW_INFO | 967,1338,628 | 976,1232,600 | 979,3598,3011 | 984,619,74 | 985,1849,1324 | 987,2382,1902 | 988,2710,2246 | 990,476,16 | 992,1099,648 | 994,2800,2402 | 998,3014,2653 | 1000,681,343 | 1001,345,14 | 1003,1538,1261 | 1005,1303,1037 | 1006,290,24 | 1007,1211,946 | 1008,3909,3671 | 1009,268,30 | 1010,3547,3326 | 1011,1415,1202 | 1012,1354,1152 | 1014,1042,859 | 1016,827,646 | 1017,3213,3035 | 1018,227,49 | 1019,1138,975 | 1020,4058,3896 | 1021,430,268 | 1022,3746,3608 | 1023,3600,3462

BATCH_RAW_INFO | 967,1339,628 | 976,1233,600 | 979,3599,3011 | 984,620,74 | 985,1850,1324 | 987,2383,1902 | 988,2711,2246 | 990,477,16 | 992,1100,648 | 994,2801,2402 | 998,3015,2653 | 1000,682,343 | 1001,346,14 | 1003,1539,1261 | 1005,1304,1037 | 1006,291,24 | 1007,1212,946 | 1008,3910,3671 | 1009,269,30 | 1010,3548,3326 | 1011,1416,1202 | 1012,1355,1152 | 1014,1043,859 | 1016,828,646 | 1017,3214,3035 | 1018,228,49 | 1019,1139,975 | 1020,4059,3896 | 1021,431,268 | 1022,3747,3608 | 1023,3601,3462

BATCH_RAW_INFO | 967,1340,628 | 976,1234,600 | 979,3600,3011 | 984,621,74 | 985,1851,1324 | 987,2384,1902 | 988,2712,2246 | 990,478,16 | 992,1101,648 | 994,2802,2402 | 998,3016,2653 | 1000,683,343 | 1001,347,14 | 1003,1540,1261 | 1005,1305,1037 | 1006,292,24 | 1007,1213,946 | 1008,3911,3671 | 1009,270,30 | 1010,3549,3326 | 1011,1417,1202 | 1012,1356,1152 | 1014,1044,859 | 1016,829,646 | 1017,3215,3035 | 1018,229,49 | 1019,1140,975 | 1020,4060,3896 | 1021,432,268 | 1022,3748,3608 | 1023,3602,3462

BATCH_RAW_INFO | 967,1341,628 | 976,1235,600 | 979,3601,3011 | 984,622,74 | 985,1852,1324 | 987,2385,1902 | 988,2713,2246 | 990,479,16 | 992,1102,648 | 994,2803,2402 | 998,3017,2653 | 1000,684,343 | 1001,348,14 | 1003,1541,1261 | 1005,1306,1037 | 1006,293,24 | 1007,1214,946 | 1008,3912,3671 | 1009,271,30 | 1010,3550,3326 | 1011,1418,1202 | 1012,1357,1152 | 1014,1045,859 | 1016,830,646 | 1017,3216,3035 | 1018,230,49 | 1019,1141,975 | 1020,4061,3896 | 1021,433,268 | 1022,3749,3608 | 1023,3603,3462

BATCH_RAW_INFO | 967,1342,628 | 976,1236,600 | 979,3602,3011 | 984,623,74 | 985,1853,1324 | 987,2386,1902 | 988,2714,2246 | 990,480,16 | 992,1103,648 | 994,2804,2402 | 998,3018,2653 | 1000,685,343 | 1001,349,14 | 1003,1542,1261 | 1005,1307,1037 | 1006,294,24 | 1007,1215,946 | 1008,3913,3671 | 1009,272,30 | 1010,3551,3326 | 1011,1419,1202 | 1012,1358,1152 | 1014,1046,859 | 1016,831,646 | 1017,3217,3035 | 1018,231,49 | 1019,1142,975 | 1020,4062,3896 | 1021,434,268 | 1022,3750,3608 | 1023,3604,3462

BATCH_RAW_INFO | 967,1343,628 | 976,1237,600 | 979,3603,3011 | 984,624,74 | 985,1854,1324 | 987,2387,1902 | 988,2715,2246 | 990,481,16 | 992,1104,648 | 994,2805,2402 | 998,3019,2653 | 1000,686,343 | 1001,350,14 | 1003,1543,1261 | 1005,1308,1037 | 1006,295,24 | 1007,1216,946 | 1008,3914,3671 | 1009,273,30 | 1010,3552,3326 | 1011,1420,1202 | 1012,1359,1152 | 1014,1047,859 | 1016,832,646 | 1017,3218,3035 | 1018,232,49 | 1019,1143,975 | 1020,4063,3896 | 1021,435,268 | 1022,3751,3608 | 1023,3605,3462

BATCH_RAW_INFO | 967,1344,628 | 976,1238,600 | 979,3604,3011 | 984,625,74 | 985,1855,1324 | 987,2388,1902 | 988,2716,2246 | 990,482,16 | 992,1105,648 | 994,2806,2402 | 998,3020,2653 | 1000,687,343 | 1001,351,14 | 1003,1544,1261 | 1005,1309,1037 | 1006,296,24 | 1007,1217,946 | 1008,3915,3671 | 1009,274,30 | 1010,3553,3326 | 1011,1421,1202 | 1012,1360,1152 | 1014,1048,859 | 1016,833,646 | 1017,3219,3035 | 1018,233,49 | 1019,1144,975 | 1020,4064,3896 | 1021,436,268 | 1022,3752,3608 | 1023,3606,3462

BATCH_RAW_INFO | 967,1345,628 | 976,1239,600 | 979,3605,3011 | 984,626,74 | 985,1856,1324 | 987,2389,1902 | 988,2717,2246 | 990,483,16 | 992,1106,648 | 994,2807,2402 | 998,3021,2653 | 1000,688,343 | 1001,352,14 | 1003,1545,1261 | 1005,1310,1037 | 1006,297,24 | 1007,1218,946 | 1008,3916,3671 | 1009,275,30 | 1010,3554,3326 | 1011,1422,1202 | 1012,1361,1152 | 1014,1049,859 | 1016,834,646 | 1017,3220,3035 | 1019,1145,975 | 1020,4065,3896 | 1021,437,268 | 1022,3753,3608 | 1023,3607,3462

BATCH_RAW_INFO | 967,1346,628 | 976,1240,600 | 979,3606,3011 | 984,627,74 | 985,1857,1324 | 987,2390,1902 | 988,2718,2246 | 990,484,16 | 992,1107,648 | 994,2808,2402 | 998,3022,2653 | 1000,689,343 | 1001,353,14 | 1003,1546,1261 | 1005,1311,1037 | 1006,298,24 | 1007,1219,946 | 1008,3917,3671 | 1009,276,30 | 1010,3555,3326 | 1011,1423,1202 | 1012,1362,1152 | 1014,1050,859 | 1016,835,646 | 1017,3221,3035 | 1019,1146,975 | 1020,4066,3896 | 1021,438,268 | 1022,3754,3608 | 1023,3608,3462

BATCH_RAW_INFO | 967,1347,628 | 976,1241,600 | 979,3607,3011 | 984,628,74 | 985,1858,1324 | 987,2391,1902 | 988,2719,2246 | 990,485,16 | 992,1108,648 | 994,2809,2402 | 998,3023,2653 | 1000,690,343 | 1001,354,14 | 1003,1547,1261 | 1005,1312,1037 | 1006,299,24 | 1007,1220,946 | 1008,3918,3671 | 1009,277,30 | 1010,3556,3326 | 1011,1424,1202 | 1012,1363,1152 | 1014,1051,859 | 1016,836,646 | 1017,3222,3035 | 1019,1147,975 | 1020,4067,3896 | 1021,439,268 | 1022,3755,3608 | 1023,3609,3462

BATCH_RAW_INFO | 967,1348,628 | 976,1242,600 | 979,3608,3011 | 984,629,74 | 985,1859,1324 | 987,2392,1902 | 988,2720,2246 | 990,486,16 | 992,1109,648 | 994,2810,2402 | 998,3024,2653 | 1000,691,343 | 1001,355,14 | 1003,1548,1261 | 1005,1313,1037 | 1006,300,24 | 1007,1221,946 | 1008,3919,3671 | 1009,278,30 | 1010,3557,3326 | 1011,1425,1202 | 1012,1364,1152 | 1014,1052,859 | 1016,837,646 | 1017,3223,3035 | 1019,1148,975 | 1020,4068,3896 | 1021,440,268 | 1022,3756,3608 | 1023,3610,3462

BATCH_RAW_INFO | 967,1349,628 | 976,1243,600 | 979,3609,3011 | 984,630,74 | 985,1860,1324 | 987,2393,1902 | 988,2721,2246 | 990,487,16 | 992,1110,648 | 994,2811,2402 | 998,3025,2653 | 1000,692,343 | 1001,356,14 | 1003,1549,1261 | 1005,1314,1037 | 1006,301,24 | 1007,1222,946 | 1008,3920,3671 | 1009,279,30 | 1010,3558,3326 | 1011,1426,1202 | 1012,1365,1152 | 1014,1053,859 | 1016,838,646 | 1017,3224,3035 | 1019,1149,975 | 1020,4069,3896 | 1021,441,268 | 1022,3757,3608 | 1023,3611,3462

BATCH_RAW_INFO | 967,1350,628 | 976,1244,600 | 979,3610,3011 | 984,631,74 | 985,1861,1324 | 987,2394,1902 | 988,2722,2246 | 990,488,16 | 992,1111,648 | 994,2812,2402 | 998,3026,2653 | 1000,693,343 | 1001,357,14 | 1003,1550,1261 | 1005,1315,1037 | 1006,302,24 | 1007,1223,946 | 1008,3921,3671 | 1009,280,30 | 1010,3559,3326 | 1011,1427,1202 | 1012,1366,1152 | 1014,1054,859 | 1016,839,646 | 1017,3225,3035 | 1019,1150,975 | 1020,4070,3896 | 1021,442,268 | 1022,3758,3608 | 1023,3612,3462

BATCH_RAW_INFO | 967,1351,628 | 976,1245,600 | 979,3611,3011 | 984,632,74 | 985,1862,1324 | 987,2395,1902 | 988,2723,2246 | 990,489,16 | 992,1112,648 | 994,2813,2402 | 998,3027,2653 | 1000,694,343 | 1001,358,14 | 1003,1551,1261 | 1005,1316,1037 | 1006,303,24 | 1007,1224,946 | 1008,3922,3671 | 1009,281,30 | 1010,3560,3326 | 1011,1428,1202 | 1012,1367,1152 | 1014,1055,859 | 1016,840,646 | 1017,3226,3035 | 1019,1151,975 | 1020,4071,3896 | 1021,443,268 | 1022,3759,3608 | 1023,3613,3462

BATCH_RAW_INFO | 967,1352,628 | 976,1246,600 | 979,3612,3011 | 984,633,74 | 985,1863,1324 | 987,2396,1902 | 988,2724,2246 | 990,490,16 | 992,1113,648 | 994,2814,2402 | 998,3028,2653 | 1000,695,343 | 1001,359,14 | 1003,1552,1261 | 1005,1317,1037 | 1006,304,24 | 1007,1225,946 | 1008,3923,3671 | 1009,282,30 | 1010,3561,3326 | 1011,1429,1202 | 1012,1368,1152 | 1014,1056,859 | 1016,841,646 | 1017,3227,3035 | 1019,1152,975 | 1020,4072,3896 | 1021,444,268 | 1022,3760,3608 | 1023,3614,3462

BATCH_RAW_INFO | 967,1353,628 | 976,1247,600 | 979,3613,3011 | 984,634,74 | 985,1864,1324 | 987,2397,1902 | 988,2725,2246 | 990,491,16 | 992,1114,648 | 994,2815,2402 | 998,3029,2653 | 1000,696,343 | 1001,360,14 | 1003,1553,1261 | 1005,1318,1037 | 1006,305,24 | 1007,1226,946 | 1008,3924,3671 | 1009,283,30 | 1010,3562,3326 | 1011,1430,1202 | 1012,1369,1152 | 1014,1057,859 | 1016,842,646 | 1017,3228,3035 | 1019,1153,975 | 1020,4073,3896 | 1021,445,268 | 1022,3761,3608 | 1023,3615,3462

BATCH_RAW_INFO | 967,1354,628 | 976,1248,600 | 979,3614,3011 | 984,635,74 | 985,1865,1324 | 987,2398,1902 | 988,2726,2246 | 990,492,16 | 992,1115,648 | 994,2816,2402 | 998,3030,2653 | 1000,697,343 | 1001,361,14 | 1003,1554,1261 | 1005,1319,1037 | 1006,306,24 | 1007,1227,946 | 1008,3925,3671 | 1009,284,30 | 1010,3563,3326 | 1011,1431,1202 | 1012,1370,1152 | 1014,1058,859 | 1016,843,646 | 1017,3229,3035 | 1019,1154,975 | 1020,4074,3896 | 1021,446,268 | 1022,3762,3608 | 1023,3616,3462

BATCH_RAW_INFO | 967,1355,628 | 979,3615,3011 | 984,636,74 | 985,1866,1324 | 987,2399,1902 | 988,2727,2246 | 990,493,16 | 992,1116,648 | 994,2817,2402 | 998,3031,2653 | 1000,698,343 | 1001,362,14 | 1003,1555,1261 | 1005,1320,1037 | 1006,307,24 | 1007,1228,946 | 1008,3926,3671 | 1009,285,30 | 1010,3564,3326 | 1011,1432,1202 | 1012,1371,1152 | 1014,1059,859 | 1016,844,646 | 1017,3230,3035 | 1019,1155,975 | 1020,4075,3896 | 1021,447,268 | 1022,3763,3608 | 1023,3617,3462

BATCH_RAW_INFO | 967,1356,628 | 979,3616,3011 | 984,637,74 | 985,1867,1324 | 987,2400,1902 | 988,2728,2246 | 990,494,16 | 992,1117,648 | 994,2818,2402 | 998,3032,2653 | 1000,699,343 | 1001,363,14 | 1003,1556,1261 | 1005,1321,1037 | 1006,308,24 | 1007,1229,946 | 1008,3927,3671 | 1009,286,30 | 1010,3565,3326 | 1011,1433,1202 | 1012,1372,1152 | 1014,1060,859 | 1016,845,646 | 1017,3231,3035 | 1019,1156,975 | 1020,4076,3896 | 1021,448,268 | 1022,3764,3608 | 1023,3618,3462

BATCH_RAW_INFO | 967,1357,628 | 979,3617,3011 | 984,638,74 | 985,1868,1324 | 987,2401,1902 | 988,2729,2246 | 990,495,16 | 992,1118,648 | 994,2819,2402 | 998,3033,2653 | 1000,700,343 | 1001,364,14 | 1003,1557,1261 | 1005,1322,1037 | 1006,309,24 | 1007,1230,946 | 1008,3928,3671 | 1009,287,30 | 1010,3566,3326 | 1011,1434,1202 | 1012,1373,1152 | 1014,1061,859 | 1016,846,646 | 1017,3232,3035 | 1019,1157,975 | 1020,4077,3896 | 1021,449,268 | 1022,3765,3608 | 1023,3619,3462

BATCH_RAW_INFO | 967,1358,628 | 979,3618,3011 | 984,639,74 | 985,1869,1324 | 987,2402,1902 | 988,2730,2246 | 990,496,16 | 992,1119,648 | 994,2820,2402 | 998,3034,2653 | 1000,701,343 | 1001,365,14 | 1003,1558,1261 | 1005,1323,1037 | 1006,310,24 | 1007,1231,946 | 1008,3929,3671 | 1009,288,30 | 1010,3567,3326 | 1011,1435,1202 | 1012,1374,1152 | 1014,1062,859 | 1016,847,646 | 1017,3233,3035 | 1019,1158,975 | 1020,4078,3896 | 1021,450,268 | 1022,3766,3608 | 1023,3620,3462

BATCH_RAW_INFO | 967,1359,628 | 979,3619,3011 | 984,640,74 | 985,1870,1324 | 987,2403,1902 | 988,2731,2246 | 990,497,16 | 992,1120,648 | 994,2821,2402 | 998,3035,2653 | 1000,702,343 | 1001,366,14 | 1003,1559,1261 | 1005,1324,1037 | 1006,311,24 | 1007,1232,946 | 1008,3930,3671 | 1009,289,30 | 1010,3568,3326 | 1011,1436,1202 | 1012,1375,1152 | 1014,1063,859 | 1016,848,646 | 1017,3234,3035 | 1019,1159,975 | 1020,4079,3896 | 1021,451,268 | 1022,3767,3608 | 1023,3621,3462

BATCH_RAW_INFO | 967,1360,628 | 979,3620,3011 | 984,641,74 | 985,1871,1324 | 987,2404,1902 | 988,2732,2246 | 990,498,16 | 992,1121,648 | 994,2822,2402 | 998,3036,2653 | 1000,703,343 | 1001,367,14 | 1003,1560,1261 | 1005,1325,1037 | 1006,312,24 | 1007,1233,946 | 1008,3931,3671 | 1009,290,30 | 1010,3569,3326 | 1011,1437,1202 | 1012,1376,1152 | 1014,1064,859 | 1016,849,646 | 1017,3235,3035 | 1019,1160,975 | 1020,4080,3896 | 1021,452,268 | 1022,3768,3608 | 1023,3622,3462

BATCH_RAW_INFO | 967,1361,628 | 979,3621,3011 | 984,642,74 | 985,1872,1324 | 987,2405,1902 | 988,2733,2246 | 990,499,16 | 992,1122,648 | 994,2823,2402 | 998,3037,2653 | 1000,704,343 | 1001,368,14 | 1003,1561,1261 | 1005,1326,1037 | 1006,313,24 | 1007,1234,946 | 1008,3932,3671 | 1009,291,30 | 1010,3570,3326 | 1011,1438,1202 | 1012,1377,1152 | 1014,1065,859 | 1016,850,646 | 1017,3236,3035 | 1019,1161,975 | 1020,4081,3896 | 1021,453,268 | 1022,3769,3608 | 1023,3623,3462

BATCH_RAW_INFO | 967,1362,628 | 979,3622,3011 | 984,643,74 | 985,1873,1324 | 987,2406,1902 | 988,2734,2246 | 990,500,16 | 992,1123,648 | 994,2824,2402 | 998,3038,2653 | 1000,705,343 | 1001,369,14 | 1003,1562,1261 | 1005,1327,1037 | 1006,314,24 | 1007,1235,946 | 1008,3933,3671 | 1009,292,30 | 1010,3571,3326 | 1011,1439,1202 | 1012,1378,1152 | 1014,1066,859 | 1016,851,646 | 1017,3237,3035 | 1019,1162,975 | 1020,4082,3896 | 1021,454,268 | 1022,3770,3608 | 1023,3624,3462

BATCH_RAW_INFO | 967,1363,628 | 979,3623,3011 | 984,644,74 | 985,1874,1324 | 987,2407,1902 | 988,2735,2246 | 990,501,16 | 992,1124,648 | 994,2825,2402 | 998,3039,2653 | 1000,706,343 | 1001,370,14 | 1003,1563,1261 | 1005,1328,1037 | 1006,315,24 | 1007,1236,946 | 1008,3934,3671 | 1009,293,30 | 1010,3572,3326 | 1011,1440,1202 | 1012,1379,1152 | 1014,1067,859 | 1016,852,646 | 1017,3238,3035 | 1019,1163,975 | 1020,4083,3896 | 1021,455,268 | 1022,3771,3608 | 1023,3625,3462

BATCH_RAW_INFO | 967,1364,628 | 979,3624,3011 | 984,645,74 | 985,1875,1324 | 987,2408,1902 | 988,2736,2246 | 990,502,16 | 992,1125,648 | 994,2826,2402 | 998,3040,2653 | 1000,707,343 | 1001,371,14 | 1003,1564,1261 | 1005,1329,1037 | 1006,316,24 | 1007,1237,946 | 1008,3935,3671 | 1009,294,30 | 1010,3573,3326 | 1011,1441,1202 | 1012,1380,1152 | 1014,1068,859 | 1016,853,646 | 1017,3239,3035 | 1019,1164,975 | 1020,4084,3896 | 1021,456,268 | 1022,3772,3608 | 1023,3626,3462

BATCH_RAW_INFO | 967,1365,628 | 979,3625,3011 | 984,646,74 | 985,1876,1324 | 987,2409,1902 | 988,2737,2246 | 990,503,16 | 992,1126,648 | 994,2827,2402 | 998,3041,2653 | 1000,708,343 | 1001,372,14 | 1003,1565,1261 | 1005,1330,1037 | 1006,317,24 | 1007,1238,946 | 1008,3936,3671 | 1009,295,30 | 1010,3574,3326 | 1011,1442,1202 | 1012,1381,1152 | 1014,1069,859 | 1016,854,646 | 1017,3240,3035 | 1019,1165,975 | 1020,4085,3896 | 1021,457,268 | 1022,3773,3608 | 1023,3627,3462

BATCH_RAW_INFO | 967,1366,628 | 979,3626,3011 | 984,647,74 | 985,1877,1324 | 987,2410,1902 | 988,2738,2246 | 990,504,16 | 992,1127,648 | 994,2828,2402 | 998,3042,2653 | 1000,709,343 | 1001,373,14 | 1003,1566,1261 | 1005,1331,1037 | 1006,318,24 | 1007,1239,946 | 1008,3937,3671 | 1009,296,30 | 1010,3575,3326 | 1011,1443,1202 | 1012,1382,1152 | 1014,1070,859 | 1016,855,646 | 1017,3241,3035 | 1019,1166,975 | 1020,4086,3896 | 1021,458,268 | 1022,3774,3608 | 1023,3628,3462

BATCH_RAW_INFO | 967,1367,628 | 979,3627,3011 | 984,648,74 | 985,1878,1324 | 987,2411,1902 | 988,2739,2246 | 990,505,16 | 992,1128,648 | 994,2829,2402 | 998,3043,2653 | 1000,710,343 | 1001,374,14 | 1003,1567,1261 | 1005,1332,1037 | 1006,319,24 | 1007,1240,946 | 1008,3938,3671 | 1009,297,30 | 1010,3576,3326 | 1011,1444,1202 | 1012,1383,1152 | 1014,1071,859 | 1016,856,646 | 1017,3242,3035 | 1019,1167,975 | 1020,4087,3896 | 1021,459,268 | 1022,3775,3608 | 1023,3629,3462

BATCH_RAW_INFO | 967,1368,628 | 979,3628,3011 | 984,649,74 | 985,1879,1324 | 987,2412,1902 | 988,2740,2246 | 990,506,16 | 992,1129,648 | 994,2830,2402 | 998,3044,2653 | 1000,711,343 | 1001,375,14 | 1003,1568,1261 | 1005,1333,1037 | 1006,320,24 | 1007,1241,946 | 1008,3939,3671 | 1009,298,30 | 1010,3577,3326 | 1011,1445,1202 | 1012,1384,1152 | 1014,1072,859 | 1016,857,646 | 1017,3243,3035 | 1019,1168,975 | 1020,4088,3896 | 1021,460,268 | 1022,3776,3608 | 1023,3630,3462

BATCH_RAW_INFO | 967,1369,628 | 979,3629,3011 | 984,650,74 | 985,1880,1324 | 987,2413,1902 | 988,2741,2246 | 990,507,16 | 992,1130,648 | 994,2831,2402 | 998,3045,2653 | 1000,712,343 | 1001,376,14 | 1003,1569,1261 | 1005,1334,1037 | 1006,321,24 | 1007,1242,946 | 1008,3940,3671 | 1009,299,30 | 1010,3578,3326 | 1011,1446,1202 | 1012,1385,1152 | 1014,1073,859 | 1016,858,646 | 1017,3244,3035 | 1019,1169,975 | 1020,4089,3896 | 1021,461,268 | 1022,3777,3608 | 1023,3631,3462

BATCH_RAW_INFO | 967,1370,628 | 979,3630,3011 | 984,651,74 | 985,1881,1324 | 987,2414,1902 | 988,2742,2246 | 990,508,16 | 992,1131,648 | 994,2832,2402 | 998,3046,2653 | 1000,713,343 | 1001,377,14 | 1003,1570,1261 | 1005,1335,1037 | 1006,322,24 | 1007,1243,946 | 1008,3941,3671 | 1009,300,30 | 1010,3579,3326 | 1011,1447,1202 | 1012,1386,1152 | 1014,1074,859 | 1016,859,646 | 1017,3245,3035 | 1019,1170,975 | 1020,4090,3896 | 1021,462,268 | 1022,3778,3608 | 1023,3632,3462

BATCH_RAW_INFO | 967,1371,628 | 979,3631,3011 | 984,652,74 | 985,1882,1324 | 987,2415,1902 | 988,2743,2246 | 990,509,16 | 992,1132,648 | 994,2833,2402 | 998,3047,2653 | 1000,714,343 | 1001,378,14 | 1003,1571,1261 | 1006,323,24 | 1007,1244,946 | 1008,3942,3671 | 1009,301,30 | 1010,3580,3326 | 1011,1448,1202 | 1012,1387,1152 | 1014,1075,859 | 1016,860,646 | 1017,3246,3035 | 1019,1171,975 | 1020,4091,3896 | 1021,463,268 | 1022,3779,3608 | 1023,3633,3462

BATCH_RAW_INFO | 967,1372,628 | 979,3632,3011 | 984,653,74 | 985,1883,1324 | 987,2416,1902 | 988,2744,2246 | 990,510,16 | 992,1133,648 | 994,2834,2402 | 998,3048,2653 | 1000,715,343 | 1001,379,14 | 1003,1572,1261 | 1006,324,24 | 1007,1245,946 | 1008,3943,3671 | 1009,302,30 | 1010,3581,3326 | 1011,1449,1202 | 1012,1388,1152 | 1014,1076,859 | 1016,861,646 | 1017,3247,3035 | 1019,1172,975 | 1020,4092,3896 | 1021,464,268 | 1022,3780,3608 | 1023,3634,3462

BATCH_RAW_INFO | 967,1373,628 | 979,3633,3011 | 984,654,74 | 985,1884,1324 | 987,2417,1902 | 988,2745,2246 | 990,511,16 | 992,1134,648 | 994,2835,2402 | 998,3049,2653 | 1000,716,343 | 1001,380,14 | 1003,1573,1261 | 1006,325,24 | 1007,1246,946 | 1008,3944,3671 | 1009,303,30 | 1010,3582,3326 | 1011,1450,1202 | 1012,1389,1152 | 1014,1077,859 | 1016,862,646 | 1017,3248,3035 | 1019,1173,975 | 1020,4093,3896 | 1021,465,268 | 1022,3781,3608 | 1023,3635,3462

BATCH_RAW_INFO | 967,1374,628 | 979,3634,3011 | 984,655,74 | 985,1885,1324 | 987,2418,1902 | 988,2746,2246 | 990,512,16 | 992,1135,648 | 994,2836,2402 | 998,3050,2653 | 1000,717,343 | 1001,381,14 | 1003,1574,1261 | 1006,326,24 | 1007,1247,946 | 1008,3945,3671 | 1009,304,30 | 1010,3583,3326 | 1011,1451,1202 | 1012,1390,1152 | 1014,1078,859 | 1016,863,646 | 1017,3249,3035 | 1019,1174,975 | 1020,4094,3896 | 1021,466,268 | 1022,3782,3608 | 1023,3636,3462

BATCH_RAW_INFO | 967,1375,628 | 979,3635,3011 | 984,656,74 | 985,1886,1324 | 987,2419,1902 | 988,2747,2246 | 990,513,16 | 992,1136,648 | 994,2837,2402 | 998,3051,2653 | 1000,718,343 | 1001,382,14 | 1003,1575,1261 | 1006,327,24 | 1007,1248,946 | 1008,3946,3671 | 1009,305,30 | 1010,3584,3326 | 1011,1452,1202 | 1012,1391,1152 | 1014,1079,859 | 1016,864,646 | 1017,3250,3035 | 1019,1175,975 | 1020,4095,3896 | 1021,467,268 | 1022,3783,3608 | 1023,3637,3462

BATCH_RAW_INFO | 967,1376,628 | 979,3636,3011 | 984,657,74 | 985,1887,1324 | 987,2420,1902 | 988,2748,2246 | 990,514,16 | 992,1137,648 | 994,2838,2402 | 998,3052,2653 | 1000,719,343 | 1001,383,14 | 1003,1576,1261 | 1006,328,24 | 1007,1249,946 | 1008,3947,3671 | 1009,306,30 | 1010,3585,3326 | 1011,1453,1202 | 1012,1392,1152 | 1014,1080,859 | 1016,865,646 | 1017,3251,3035 | 1019,1176,975 | 1021,468,268 | 1022,3784,3608 | 1023,3638,3462

BATCH_RAW_INFO | 967,1377,628 | 979,3637,3011 | 984,658,74 | 985,1888,1324 | 987,2421,1902 | 988,2749,2246 | 990,515,16 | 992,1138,648 | 994,2839,2402 | 998,3053,2653 | 1000,720,343 | 1001,384,14 | 1003,1577,1261 | 1006,329,24 | 1007,1250,946 | 1008,3948,3671 | 1009,307,30 | 1010,3586,3326 | 1011,1454,1202 | 1012,1393,1152 | 1014,1081,859 | 1016,866,646 | 1017,3252,3035 | 1019,1177,975 | 1021,469,268 | 1022,3785,3608 | 1023,3639,3462

BATCH_RAW_INFO | 967,1378,628 | 979,3638,3011 | 984,659,74 | 985,1889,1324 | 987,2422,1902 | 988,2750,2246 | 990,516,16 | 992,1139,648 | 994,2840,2402 | 998,3054,2653 | 1000,721,343 | 1001,385,14 | 1003,1578,1261 | 1006,330,24 | 1007,1251,946 | 1008,3949,3671 | 1009,308,30 | 1010,3587,3326 | 1011,1455,1202 | 1012,1394,1152 | 1014,1082,859 | 1016,867,646 | 1017,3253,3035 | 1019,1178,975 | 1021,470,268 | 1022,3786,3608 | 1023,3640,3462

BATCH_RAW_INFO | 967,1379,628 | 979,3639,3011 | 984,660,74 | 985,1890,1324 | 987,2423,1902 | 988,2751,2246 | 990,517,16 | 992,1140,648 | 994,2841,2402 | 998,3055,2653 | 1000,722,343 | 1001,386,14 | 1003,1579,1261 | 1006,331,24 | 1007,1252,946 | 1008,3950,3671 | 1009,309,30 | 1010,3588,3326 | 1011,1456,1202 | 1012,1395,1152 | 1014,1083,859 | 1016,868,646 | 1017,3254,3035 | 1019,1179,975 | 1021,471,268 | 1022,3787,3608 | 1023,3641,3462

BATCH_RAW_INFO | 967,1380,628 | 979,3640,3011 | 984,661,74 | 985,1891,1324 | 987,2424,1902 | 988,2752,2246 | 990,518,16 | 992,1141,648 | 994,2842,2402 | 998,3056,2653 | 1000,723,343 | 1001,387,14 | 1003,1580,1261 | 1006,332,24 | 1007,1253,946 | 1008,3951,3671 | 1009,310,30 | 1010,3589,3326 | 1011,1457,1202 | 1012,1396,1152 | 1014,1084,859 | 1016,869,646 | 1017,3255,3035 | 1019,1180,975 | 1021,472,268 | 1022,3788,3608 | 1023,3642,3462

BATCH_RAW_INFO | 967,1381,628 | 979,3641,3011 | 984,662,74 | 985,1892,1324 | 987,2425,1902 | 988,2753,2246 | 990,519,16 | 992,1142,648 | 994,2843,2402 | 998,3057,2653 | 1000,724,343 | 1001,388,14 | 1003,1581,1261 | 1006,333,24 | 1007,1254,946 | 1008,3952,3671 | 1009,311,30 | 1010,3590,3326 | 1011,1458,1202 | 1012,1397,1152 | 1014,1085,859 | 1016,870,646 | 1017,3256,3035 | 1019,1181,975 | 1021,473,268 | 1022,3789,3608 | 1023,3643,3462

BATCH_RAW_INFO | 967,1382,628 | 979,3642,3011 | 984,663,74 | 985,1893,1324 | 987,2426,1902 | 988,2754,2246 | 990,520,16 | 992,1143,648 | 994,2844,2402 | 998,3058,2653 | 1000,725,343 | 1001,389,14 | 1003,1582,1261 | 1006,334,24 | 1007,1255,946 | 1008,3953,3671 | 1009,312,30 | 1010,3591,3326 | 1011,1459,1202 | 1012,1398,1152 | 1014,1086,859 | 1016,871,646 | 1017,3257,3035 | 1019,1182,975 | 1021,474,268 | 1022,3790,3608 | 1023,3644,3462

BATCH_RAW_INFO | 967,1383,628 | 979,3643,3011 | 984,664,74 | 985,1894,1324 | 987,2427,1902 | 988,2755,2246 | 990,521,16 | 992,1144,648 | 994,2845,2402 | 998,3059,2653 | 1000,726,343 | 1001,390,14 | 1003,1583,1261 | 1006,335,24 | 1007,1256,946 | 1008,3954,3671 | 1009,313,30 | 1010,3592,3326 | 1011,1460,1202 | 1012,1399,1152 | 1014,1087,859 | 1016,872,646 | 1017,3258,3035 | 1019,1183,975 | 1021,475,268 | 1022,3791,3608 | 1023,3645,3462

BATCH_RAW_INFO | 967,1384,628 | 979,3644,3011 | 984,665,74 | 985,1895,1324 | 987,2428,1902 | 988,2756,2246 | 990,522,16 | 992,1145,648 | 994,2846,2402 | 998,3060,2653 | 1000,727,343 | 1001,391,14 | 1003,1584,1261 | 1006,336,24 | 1007,1257,946 | 1008,3955,3671 | 1009,314,30 | 1010,3593,3326 | 1011,1461,1202 | 1012,1400,1152 | 1014,1088,859 | 1016,873,646 | 1017,3259,3035 | 1019,1184,975 | 1021,476,268 | 1022,3792,3608 | 1023,3646,3462

BATCH_RAW_INFO | 967,1385,628 | 979,3645,3011 | 984,666,74 | 985,1896,1324 | 987,2429,1902 | 988,2757,2246 | 990,523,16 | 992,1146,648 | 994,2847,2402 | 998,3061,2653 | 1000,728,343 | 1001,392,14 | 1003,1585,1261 | 1006,337,24 | 1007,1258,946 | 1008,3956,3671 | 1009,315,30 | 1010,3594,3326 | 1011,1462,1202 | 1012,1401,1152 | 1014,1089,859 | 1016,874,646 | 1017,3260,3035 | 1019,1185,975 | 1021,477,268 | 1022,3793,3608 | 1023,3647,3462

BATCH_RAW_INFO | 967,1386,628 | 979,3646,3011 | 984,667,74 | 985,1897,1324 | 987,2430,1902 | 988,2758,2246 | 990,524,16 | 992,1147,648 | 994,2848,2402 | 998,3062,2653 | 1000,729,343 | 1001,393,14 | 1003,1586,1261 | 1006,338,24 | 1007,1259,946 | 1008,3957,3671 | 1009,316,30 | 1010,3595,3326 | 1011,1463,1202 | 1012,1402,1152 | 1014,1090,859 | 1016,875,646 | 1017,3261,3035 | 1019,1186,975 | 1021,478,268 | 1022,3794,3608 | 1023,3648,3462

BATCH_RAW_INFO | 967,1387,628 | 979,3647,3011 | 984,668,74 | 985,1898,1324 | 987,2431,1902 | 988,2759,2246 | 990,525,16 | 992,1148,648 | 994,2849,2402 | 998,3063,2653 | 1000,730,343 | 1001,394,14 | 1003,1587,1261 | 1006,339,24 | 1007,1260,946 | 1008,3958,3671 | 1009,317,30 | 1010,3596,3326 | 1011,1464,1202 | 1012,1403,1152 | 1014,1091,859 | 1016,876,646 | 1017,3262,3035 | 1019,1187,975 | 1021,479,268 | 1022,3795,3608 | 1023,3649,3462

BATCH_RAW_INFO | 967,1388,628 | 979,3648,3011 | 984,669,74 | 985,1899,1324 | 987,2432,1902 | 988,2760,2246 | 990,526,16 | 992,1149,648 | 994,2850,2402 | 998,3064,2653 | 1000,731,343 | 1001,395,14 | 1003,1588,1261 | 1006,340,24 | 1007,1261,946 | 1008,3959,3671 | 1009,318,30 | 1010,3597,3326 | 1011,1465,1202 | 1012,1404,1152 | 1014,1092,859 | 1016,877,646 | 1017,3263,3035 | 1019,1188,975 | 1021,480,268 | 1022,3796,3608 | 1023,3650,3462

BATCH_RAW_INFO | 967,1389,628 | 979,3649,3011 | 984,670,74 | 985,1900,1324 | 987,2433,1902 | 988,2761,2246 | 990,527,16 | 992,1150,648 | 994,2851,2402 | 998,3065,2653 | 1000,732,343 | 1001,396,14 | 1003,1589,1261 | 1006,341,24 | 1007,1262,946 | 1008,3960,3671 | 1009,319,30 | 1010,3598,3326 | 1011,1466,1202 | 1012,1405,1152 | 1014,1093,859 | 1016,878,646 | 1017,3264,3035 | 1019,1189,975 | 1021,481,268 | 1022,3797,3608 | 1023,3651,3462

BATCH_RAW_INFO | 967,1390,628 | 979,3650,3011 | 984,671,74 | 985,1901,1324 | 987,2434,1902 | 988,2762,2246 | 990,528,16 | 992,1151,648 | 994,2852,2402 | 998,3066,2653 | 1000,733,343 | 1001,397,14 | 1003,1590,1261 | 1006,342,24 | 1007,1263,946 | 1008,3961,3671 | 1009,320,30 | 1010,3599,3326 | 1011,1467,1202 | 1012,1406,1152 | 1014,1094,859 | 1016,879,646 | 1017,3265,3035 | 1019,1190,975 | 1021,482,268 | 1022,3798,3608 | 1023,3652,3462

BATCH_RAW_INFO | 967,1391,628 | 979,3651,3011 | 984,672,74 | 985,1902,1324 | 987,2435,1902 | 988,2763,2246 | 990,529,16 | 992,1152,648 | 994,2853,2402 | 998,3067,2653 | 1000,734,343 | 1001,398,14 | 1003,1591,1261 | 1006,343,24 | 1007,1264,946 | 1008,3962,3671 | 1009,321,30 | 1010,3600,3326 | 1011,1468,1202 | 1012,1407,1152 | 1014,1095,859 | 1016,880,646 | 1017,3266,3035 | 1019,1191,975 | 1021,483,268 | 1022,3799,3608 | 1023,3653,3462

BATCH_RAW_INFO | 967,1392,628 | 979,3652,3011 | 984,673,74 | 985,1903,1324 | 987,2436,1902 | 988,2764,2246 | 990,530,16 | 992,1153,648 | 994,2854,2402 | 998,3068,2653 | 1000,735,343 | 1001,399,14 | 1003,1592,1261 | 1006,344,24 | 1007,1265,946 | 1008,3963,3671 | 1009,322,30 | 1010,3601,3326 | 1011,1469,1202 | 1012,1408,1152 | 1014,1096,859 | 1016,881,646 | 1017,3267,3035 | 1019,1192,975 | 1021,484,268 | 1022,3800,3608 | 1023,3654,3462

BATCH_RAW_INFO | 967,1393,628 | 979,3653,3011 | 984,674,74 | 985,1904,1324 | 987,2437,1902 | 988,2765,2246 | 990,531,16 | 992,1154,648 | 994,2855,2402 | 998,3069,2653 | 1000,736,343 | 1001,400,14 | 1003,1593,1261 | 1006,345,24 | 1007,1266,946 | 1008,3964,3671 | 1009,323,30 | 1010,3602,3326 | 1011,1470,1202 | 1012,1409,1152 | 1014,1097,859 | 1016,882,646 | 1017,3268,3035 | 1019,1193,975 | 1021,485,268 | 1022,3801,3608 | 1023,3655,3462

BATCH_RAW_INFO | 967,1394,628 | 979,3654,3011 | 984,675,74 | 985,1905,1324 | 987,2438,1902 | 988,2766,2246 | 990,532,16 | 992,1155,648 | 994,2856,2402 | 998,3070,2653 | 1000,737,343 | 1001,401,14 | 1003,1594,1261 | 1006,346,24 | 1007,1267,946 | 1008,3965,3671 | 1009,324,30 | 1010,3603,3326 | 1011,1471,1202 | 1012,1410,1152 | 1014,1098,859 | 1016,883,646 | 1017,3269,3035 | 1019,1194,975 | 1021,486,268 | 1022,3802,3608 | 1023,3656,3462

BATCH_RAW_INFO | 967,1395,628 | 979,3655,3011 | 984,676,74 | 985,1906,1324 | 987,2439,1902 | 988,2767,2246 | 990,533,16 | 992,1156,648 | 994,2857,2402 | 998,3071,2653 | 1000,738,343 | 1001,402,14 | 1003,1595,1261 | 1006,347,24 | 1007,1268,946 | 1008,3966,3671 | 1009,325,30 | 1010,3604,3326 | 1011,1472,1202 | 1012,1411,1152 | 1014,1099,859 | 1016,884,646 | 1017,3270,3035 | 1019,1195,975 | 1021,487,268 | 1022,3803,3608 | 1023,3657,3462

BATCH_RAW_INFO | 967,1396,628 | 979,3656,3011 | 984,677,74 | 985,1907,1324 | 987,2440,1902 | 988,2768,2246 | 990,534,16 | 992,1157,648 | 994,2858,2402 | 998,3072,2653 | 1000,739,343 | 1001,403,14 | 1003,1596,1261 | 1006,348,24 | 1007,1269,946 | 1008,3967,3671 | 1009,326,30 | 1010,3605,3326 | 1011,1473,1202 | 1012,1412,1152 | 1014,1100,859 | 1016,885,646 | 1017,3271,3035 | 1019,1196,975 | 1021,488,268 | 1022,3804,3608 | 1023,3658,3462

BATCH_RAW_INFO | 967,1397,628 | 979,3657,3011 | 984,678,74 | 985,1908,1324 | 987,2441,1902 | 988,2769,2246 | 990,535,16 | 992,1158,648 | 994,2859,2402 | 998,3073,2653 | 1000,740,343 | 1001,404,14 | 1003,1597,1261 | 1006,349,24 | 1007,1270,946 | 1008,3968,3671 | 1009,327,30 | 1010,3606,3326 | 1011,1474,1202 | 1012,1413,1152 | 1014,1101,859 | 1016,886,646 | 1017,3272,3035 | 1019,1197,975 | 1021,489,268 | 1022,3805,3608 | 1023,3659,3462

BATCH_RAW_INFO | 967,1398,628 | 979,3658,3011 | 984,679,74 | 985,1909,1324 | 987,2442,1902 | 988,2770,2246 | 990,536,16 | 992,1159,648 | 994,2860,2402 | 998,3074,2653 | 1000,741,343 | 1001,405,14 | 1003,1598,1261 | 1006,350,24 | 1007,1271,946 | 1008,3969,3671 | 1009,328,30 | 1010,3607,3326 | 1011,1475,1202 | 1012,1414,1152 | 1014,1102,859 | 1016,887,646 | 1017,3273,3035 | 1019,1198,975 | 1021,490,268 | 1022,3806,3608 | 1023,3660,3462

BATCH_RAW_INFO | 967,1399,628 | 979,3659,3011 | 984,680,74 | 985,1910,1324 | 987,2443,1902 | 988,2771,2246 | 990,537,16 | 992,1160,648 | 994,2861,2402 | 998,3075,2653 | 1000,742,343 | 1001,406,14 | 1003,1599,1261 | 1006,351,24 | 1007,1272,946 | 1008,3970,3671 | 1009,329,30 | 1010,3608,3326 | 1011,1476,1202 | 1012,1415,1152 | 1014,1103,859 | 1016,888,646 | 1017,3274,3035 | 1019,1199,975 | 1021,491,268 | 1022,3807,3608 | 1023,3661,3462

BATCH_RAW_INFO | 967,1400,628 | 979,3660,3011 | 984,681,74 | 985,1911,1324 | 987,2444,1902 | 988,2772,2246 | 990,538,16 | 992,1161,648 | 994,2862,2402 | 998,3076,2653 | 1000,743,343 | 1001,407,14 | 1003,1600,1261 | 1006,352,24 | 1007,1273,946 | 1008,3971,3671 | 1009,330,30 | 1010,3609,3326 | 1011,1477,1202 | 1012,1416,1152 | 1014,1104,859 | 1016,889,646 | 1017,3275,3035 | 1019,1200,975 | 1021,492,268 | 1022,3808,3608 | 1023,3662,3462

BATCH_RAW_INFO | 967,1401,628 | 979,3661,3011 | 984,682,74 | 985,1912,1324 | 987,2445,1902 | 988,2773,2246 | 990,539,16 | 992,1162,648 | 994,2863,2402 | 998,3077,2653 | 1000,744,343 | 1001,408,14 | 1003,1601,1261 | 1006,353,24 | 1007,1274,946 | 1008,3972,3671 | 1009,331,30 | 1010,3610,3326 | 1011,1478,1202 | 1012,1417,1152 | 1014,1105,859 | 1016,890,646 | 1017,3276,3035 | 1019,1201,975 | 1021,493,268 | 1022,3809,3608 | 1023,3663,3462

BATCH_RAW_INFO | 967,1402,628 | 979,3662,3011 | 984,683,74 | 985,1913,1324 | 987,2446,1902 | 988,2774,2246 | 990,540,16 | 992,1163,648 | 994,2864,2402 | 998,3078,2653 | 1000,745,343 | 1001,409,14 | 1003,1602,1261 | 1006,354,24 | 1007,1275,946 | 1008,3973,3671 | 1009,332,30 | 1010,3611,3326 | 1011,1479,1202 | 1012,1418,1152 | 1014,1106,859 | 1016,891,646 | 1017,3277,3035 | 1019,1202,975 | 1021,494,268 | 1022,3810,3608 | 1023,3664,3462

BATCH_RAW_INFO | 967,1403,628 | 979,3663,3011 | 984,684,74 | 985,1914,1324 | 987,2447,1902 | 988,2775,2246 | 990,541,16 | 992,1164,648 | 994,2865,2402 | 998,3079,2653 | 1000,746,343 | 1001,410,14 | 1003,1603,1261 | 1006,355,24 | 1007,1276,946 | 1008,3974,3671 | 1009,333,30 | 1010,3612,3326 | 1011,1480,1202 | 1012,1419,1152 | 1014,1107,859 | 1016,892,646 | 1017,3278,3035 | 1019,1203,975 | 1021,495,268 | 1022,3811,3608 | 1023,3665,3462

BATCH_RAW_INFO | 967,1404,628 | 979,3664,3011 | 984,685,74 | 985,1915,1324 | 987,2448,1902 | 988,2776,2246 | 990,542,16 | 992,1165,648 | 994,2866,2402 | 998,3080,2653 | 1000,747,343 | 1001,411,14 | 1003,1604,1261 | 1006,356,24 | 1007,1277,946 | 1008,3975,3671 | 1009,334,30 | 1010,3613,3326 | 1012,1420,1152 | 1014,1108,859 | 1016,893,646 | 1017,3279,3035 | 1019,1204,975 | 1021,496,268 | 1022,3812,3608 | 1023,3666,3462

BATCH_RAW_INFO | 967,1405,628 | 979,3665,3011 | 984,686,74 | 985,1916,1324 | 987,2449,1902 | 988,2777,2246 | 990,543,16 | 992,1166,648 | 994,2867,2402 | 998,3081,2653 | 1000,748,343 | 1001,412,14 | 1003,1605,1261 | 1006,357,24 | 1007,1278,946 | 1008,3976,3671 | 1009,335,30 | 1010,3614,3326 | 1012,1421,1152 | 1014,1109,859 | 1016,894,646 | 1017,3280,3035 | 1019,1205,975 | 1021,497,268 | 1022,3813,3608 | 1023,3667,3462

BATCH_RAW_INFO | 967,1406,628 | 979,3666,3011 | 984,687,74 | 985,1917,1324 | 987,2450,1902 | 988,2778,2246 | 990,544,16 | 992,1167,648 | 994,2868,2402 | 998,3082,2653 | 1000,749,343 | 1001,413,14 | 1003,1606,1261 | 1006,358,24 | 1007,1279,946 | 1008,3977,3671 | 1009,336,30 | 1010,3615,3326 | 1012,1422,1152 | 1014,1110,859 | 1016,895,646 | 1017,3281,3035 | 1019,1206,975 | 1021,498,268 | 1022,3814,3608 | 1023,3668,3462

BATCH_RAW_INFO | 967,1407,628 | 979,3667,3011 | 984,688,74 | 985,1918,1324 | 987,2451,1902 | 988,2779,2246 | 990,545,16 | 992,1168,648 | 994,2869,2402 | 998,3083,2653 | 1000,750,343 | 1001,414,14 | 1003,1607,1261 | 1006,359,24 | 1007,1280,946 | 1008,3978,3671 | 1009,337,30 | 1010,3616,3326 | 1012,1423,1152 | 1014,1111,859 | 1016,896,646 | 1017,3282,3035 | 1019,1207,975 | 1021,499,268 | 1022,3815,3608 | 1023,3669,3462

BATCH_RAW_INFO | 967,1408,628 | 979,3668,3011 | 984,689,74 | 985,1919,1324 | 987,2452,1902 | 988,2780,2246 | 990,546,16 | 992,1169,648 | 994,2870,2402 | 998,3084,2653 | 1000,751,343 | 1001,415,14 | 1003,1608,1261 | 1006,360,24 | 1007,1281,946 | 1008,3979,3671 | 1009,338,30 | 1010,3617,3326 | 1012,1424,1152 | 1014,1112,859 | 1016,897,646 | 1017,3283,3035 | 1019,1208,975 | 1021,500,268 | 1022,3816,3608 | 1023,3670,3462

BATCH_RAW_INFO | 967,1409,628 | 979,3669,3011 | 984,690,74 | 985,1920,1324 | 987,2453,1902 | 988,2781,2246 | 990,547,16 | 992,1170,648 | 994,2871,2402 | 998,3085,2653 | 1000,752,343 | 1001,416,14 | 1003,1609,1261 | 1006,361,24 | 1007,1282,946 | 1008,3980,3671 | 1009,339,30 | 1010,3618,3326 | 1012,1425,1152 | 1014,1113,859 | 1016,898,646 | 1017,3284,3035 | 1019,1209,975 | 1021,501,268 | 1022,3817,3608 | 1023,3671,3462

BATCH_RAW_INFO | 967,1410,628 | 979,3670,3011 | 984,691,74 | 985,1921,1324 | 987,2454,1902 | 988,2782,2246 | 990,548,16 | 992,1171,648 | 994,2872,2402 | 998,3086,2653 | 1000,753,343 | 1001,417,14 | 1003,1610,1261 | 1006,362,24 | 1007,1283,946 | 1008,3981,3671 | 1009,340,30 | 1010,3619,3326 | 1012,1426,1152 | 1014,1114,859 | 1016,899,646 | 1017,3285,3035 | 1019,1210,975 | 1021,502,268 | 1022,3818,3608 | 1023,3672,3462

BATCH_RAW_INFO | 967,1411,628 | 979,3671,3011 | 984,692,74 | 985,1922,1324 | 987,2455,1902 | 988,2783,2246 | 990,549,16 | 992,1172,648 | 994,2873,2402 | 998,3087,2653 | 1000,754,343 | 1001,418,14 | 1003,1611,1261 | 1006,363,24 | 1007,1284,946 | 1008,3982,3671 | 1009,341,30 | 1010,3620,3326 | 1012,1427,1152 | 1014,1115,859 | 1016,900,646 | 1017,3286,3035 | 1019,1211,975 | 1021,503,268 | 1022,3819,3608 | 1023,3673,3462

BATCH_RAW_INFO | 967,1412,628 | 979,3672,3011 | 984,693,74 | 985,1923,1324 | 987,2456,1902 | 988,2784,2246 | 990,550,16 | 992,1173,648 | 994,2874,2402 | 998,3088,2653 | 1000,755,343 | 1001,419,14 | 1003,1612,1261 | 1006,364,24 | 1007,1285,946 | 1008,3983,3671 | 1009,342,30 | 1010,3621,3326 | 1012,1428,1152 | 1014,1116,859 | 1016,901,646 | 1017,3287,3035 | 1019,1212,975 | 1021,504,268 | 1022,3820,3608 | 1023,3674,3462

BATCH_RAW_INFO | 967,1413,628 | 979,3673,3011 | 984,694,74 | 985,1924,1324 | 987,2457,1902 | 988,2785,2246 | 990,551,16 | 992,1174,648 | 994,2875,2402 | 998,3089,2653 | 1000,756,343 | 1001,420,14 | 1003,1613,1261 | 1006,365,24 | 1007,1286,946 | 1008,3984,3671 | 1009,343,30 | 1010,3622,3326 | 1012,1429,1152 | 1014,1117,859 | 1016,902,646 | 1017,3288,3035 | 1019,1213,975 | 1021,505,268 | 1022,3821,3608 | 1023,3675,3462

BATCH_RAW_INFO | 967,1414,628 | 979,3674,3011 | 984,695,74 | 985,1925,1324 | 987,2458,1902 | 988,2786,2246 | 990,552,16 | 992,1175,648 | 994,2876,2402 | 998,3090,2653 | 1000,757,343 | 1001,421,14 | 1003,1614,1261 | 1006,366,24 | 1007,1287,946 | 1008,3985,3671 | 1009,344,30 | 1010,3623,3326 | 1012,1430,1152 | 1014,1118,859 | 1016,903,646 | 1017,3289,3035 | 1019,1214,975 | 1021,506,268 | 1022,3822,3608 | 1023,3676,3462

BATCH_RAW_INFO | 967,1415,628 | 979,3675,3011 | 984,696,74 | 985,1926,1324 | 987,2459,1902 | 988,2787,2246 | 990,553,16 | 992,1176,648 | 994,2877,2402 | 998,3091,2653 | 1000,758,343 | 1001,422,14 | 1003,1615,1261 | 1006,367,24 | 1007,1288,946 | 1008,3986,3671 | 1009,345,30 | 1010,3624,3326 | 1012,1431,1152 | 1014,1119,859 | 1016,904,646 | 1017,3290,3035 | 1019,1215,975 | 1021,507,268 | 1022,3823,3608 | 1023,3677,3462

BATCH_RAW_INFO | 967,1416,628 | 979,3676,3011 | 984,697,74 | 985,1927,1324 | 987,2460,1902 | 988,2788,2246 | 990,554,16 | 992,1177,648 | 994,2878,2402 | 998,3092,2653 | 1000,759,343 | 1001,423,14 | 1003,1616,1261 | 1006,368,24 | 1007,1289,946 | 1008,3987,3671 | 1009,346,30 | 1010,3625,3326 | 1012,1432,1152 | 1014,1120,859 | 1016,905,646 | 1017,3291,3035 | 1019,1216,975 | 1021,508,268 | 1022,3824,3608 | 1023,3678,3462

BATCH_RAW_INFO | 967,1417,628 | 979,3677,3011 | 984,698,74 | 985,1928,1324 | 987,2461,1902 | 988,2789,2246 | 990,555,16 | 992,1178,648 | 994,2879,2402 | 998,3093,2653 | 1000,760,343 | 1001,424,14 | 1003,1617,1261 | 1006,369,24 | 1007,1290,946 | 1008,3988,3671 | 1009,347,30 | 1010,3626,3326 | 1012,1433,1152 | 1014,1121,859 | 1016,906,646 | 1017,3292,3035 | 1019,1217,975 | 1021,509,268 | 1022,3825,3608 | 1023,3679,3462

BATCH_RAW_INFO | 967,1418,628 | 979,3678,3011 | 984,699,74 | 985,1929,1324 | 987,2462,1902 | 988,2790,2246 | 990,556,16 | 992,1179,648 | 994,2880,2402 | 998,3094,2653 | 1000,761,343 | 1001,425,14 | 1003,1618,1261 | 1006,370,24 | 1007,1291,946 | 1008,3989,3671 | 1009,348,30 | 1010,3627,3326 | 1012,1434,1152 | 1014,1122,859 | 1016,907,646 | 1017,3293,3035 | 1019,1218,975 | 1021,510,268 | 1022,3826,3608 | 1023,3680,3462

BATCH_RAW_INFO | 967,1419,628 | 979,3679,3011 | 984,700,74 | 985,1930,1324 | 987,2463,1902 | 988,2791,2246 | 990,557,16 | 992,1180,648 | 994,2881,2402 | 998,3095,2653 | 1000,762,343 | 1001,426,14 | 1003,1619,1261 | 1006,371,24 | 1007,1292,946 | 1008,3990,3671 | 1009,349,30 | 1010,3628,3326 | 1012,1435,1152 | 1014,1123,859 | 1016,908,646 | 1017,3294,3035 | 1019,1219,975 | 1021,511,268 | 1022,3827,3608 | 1023,3681,3462

BATCH_RAW_INFO | 967,1420,628 | 979,3680,3011 | 984,701,74 | 985,1931,1324 | 987,2464,1902 | 988,2792,2246 | 990,558,16 | 992,1181,648 | 994,2882,2402 | 998,3096,2653 | 1000,763,343 | 1001,427,14 | 1003,1620,1261 | 1006,372,24 | 1007,1293,946 | 1008,3991,3671 | 1009,350,30 | 1010,3629,3326 | 1012,1436,1152 | 1014,1124,859 | 1016,909,646 | 1017,3295,3035 | 1019,1220,975 | 1021,512,268 | 1022,3828,3608 | 1023,3682,3462

BATCH_RAW_INFO | 967,1421,628 | 979,3681,3011 | 984,702,74 | 985,1932,1324 | 987,2465,1902 | 988,2793,2246 | 990,559,16 | 992,1182,648 | 994,2883,2402 | 998,3097,2653 | 1000,764,343 | 1001,428,14 | 1003,1621,1261 | 1006,373,24 | 1007,1294,946 | 1008,3992,3671 | 1009,351,30 | 1010,3630,3326 | 1012,1437,1152 | 1014,1125,859 | 1016,910,646 | 1017,3296,3035 | 1019,1221,975 | 1021,513,268 | 1022,3829,3608 | 1023,3683,3462

BATCH_RAW_INFO | 967,1422,628 | 979,3682,3011 | 984,703,74 | 985,1933,1324 | 987,2466,1902 | 988,2794,2246 | 990,560,16 | 992,1183,648 | 994,2884,2402 | 998,3098,2653 | 1000,765,343 | 1001,429,14 | 1003,1622,1261 | 1006,374,24 | 1007,1295,946 | 1008,3993,3671 | 1009,352,30 | 1010,3631,3326 | 1012,1438,1152 | 1014,1126,859 | 1016,911,646 | 1017,3297,3035 | 1019,1222,975 | 1021,514,268 | 1022,3830,3608 | 1023,3684,3462

BATCH_RAW_INFO | 967,1423,628 | 979,3683,3011 | 984,704,74 | 985,1934,1324 | 987,2467,1902 | 988,2795,2246 | 990,561,16 | 992,1184,648 | 994,2885,2402 | 998,3099,2653 | 1000,766,343 | 1001,430,14 | 1003,1623,1261 | 1006,375,24 | 1007,1296,946 | 1008,3994,3671 | 1009,353,30 | 1010,3632,3326 | 1012,1439,1152 | 1014,1127,859 | 1016,912,646 | 1017,3298,3035 | 1019,1223,975 | 1021,515,268 | 1022,3831,3608 | 1023,3685,3462

BATCH_RAW_INFO | 967,1424,628 | 979,3684,3011 | 984,705,74 | 985,1935,1324 | 987,2468,1902 | 988,2796,2246 | 990,562,16 | 992,1185,648 | 994,2886,2402 | 998,3100,2653 | 1000,767,343 | 1001,431,14 | 1003,1624,1261 | 1006,376,24 | 1007,1297,946 | 1008,3995,3671 | 1009,354,30 | 1010,3633,3326 | 1012,1440,1152 | 1014,1128,859 | 1016,913,646 | 1017,3299,3035 | 1019,1224,975 | 1021,516,268 | 1022,3832,3608 | 1023,3686,3462

BATCH_RAW_INFO | 967,1425,628 | 979,3685,3011 | 984,706,74 | 985,1936,1324 | 987,2469,1902 | 988,2797,2246 | 990,563,16 | 992,1186,648 | 994,2887,2402 | 998,3101,2653 | 1000,768,343 | 1001,432,14 | 1003,1625,1261 | 1006,377,24 | 1007,1298,946 | 1008,3996,3671 | 1009,355,30 | 1010,3634,3326 | 1012,1441,1152 | 1014,1129,859 | 1016,914,646 | 1017,3300,3035 | 1019,1225,975 | 1021,517,268 | 1022,3833,3608 | 1023,3687,3462

BATCH_RAW_INFO | 967,1426,628 | 979,3686,3011 | 984,707,74 | 985,1937,1324 | 987,2470,1902 | 988,2798,2246 | 990,564,16 | 992,1187,648 | 994,2888,2402 | 998,3102,2653 | 1000,769,343 | 1001,433,14 | 1003,1626,1261 | 1006,378,24 | 1007,1299,946 | 1008,3997,3671 | 1009,356,30 | 1010,3635,3326 | 1012,1442,1152 | 1014,1130,859 | 1016,915,646 | 1017,3301,3035 | 1019,1226,975 | 1021,518,268 | 1022,3834,3608 | 1023,3688,3462

BATCH_RAW_INFO | 967,1427,628 | 979,3687,3011 | 984,708,74 | 985,1938,1324 | 987,2471,1902 | 988,2799,2246 | 990,565,16 | 992,1188,648 | 994,2889,2402 | 998,3103,2653 | 1000,770,343 | 1001,434,14 | 1003,1627,1261 | 1006,379,24 | 1007,1300,946 | 1008,3998,3671 | 1009,357,30 | 1010,3636,3326 | 1012,1443,1152 | 1014,1131,859 | 1016,916,646 | 1017,3302,3035 | 1019,1227,975 | 1021,519,268 | 1022,3835,3608 | 1023,3689,3462

BATCH_RAW_INFO | 967,1428,628 | 979,3688,3011 | 984,709,74 | 985,1939,1324 | 987,2472,1902 | 988,2800,2246 | 990,566,16 | 992,1189,648 | 994,2890,2402 | 998,3104,2653 | 1000,771,343 | 1001,435,14 | 1003,1628,1261 | 1006,380,24 | 1007,1301,946 | 1008,3999,3671 | 1009,358,30 | 1010,3637,3326 | 1012,1444,1152 | 1014,1132,859 | 1016,917,646 | 1017,3303,3035 | 1019,1228,975 | 1021,520,268 | 1022,3836,3608 | 1023,3690,3462

BATCH_RAW_INFO | 967,1429,628 | 979,3689,3011 | 984,710,74 | 985,1940,1324 | 987,2473,1902 | 988,2801,2246 | 990,567,16 | 992,1190,648 | 994,2891,2402 | 998,3105,2653 | 1000,772,343 | 1001,436,14 | 1003,1629,1261 | 1006,381,24 | 1007,1302,946 | 1008,4000,3671 | 1009,359,30 | 1010,3638,3326 | 1012,1445,1152 | 1014,1133,859 | 1016,918,646 | 1017,3304,3035 | 1019,1229,975 | 1021,521,268 | 1022,3837,3608 | 1023,3691,3462

BATCH_RAW_INFO | 967,1430,628 | 979,3690,3011 | 984,711,74 | 985,1941,1324 | 987,2474,1902 | 988,2802,2246 | 990,568,16 | 992,1191,648 | 994,2892,2402 | 998,3106,2653 | 1000,773,343 | 1001,437,14 | 1003,1630,1261 | 1006,382,24 | 1007,1303,946 | 1008,4001,3671 | 1009,360,30 | 1010,3639,3326 | 1012,1446,1152 | 1014,1134,859 | 1016,919,646 | 1017,3305,3035 | 1019,1230,975 | 1021,522,268 | 1022,3838,3608 | 1023,3692,3462

BATCH_RAW_INFO | 967,1431,628 | 979,3691,3011 | 984,712,74 | 985,1942,1324 | 987,2475,1902 | 988,2803,2246 | 990,569,16 | 992,1192,648 | 994,2893,2402 | 998,3107,2653 | 1000,774,343 | 1001,438,14 | 1003,1631,1261 | 1006,383,24 | 1007,1304,946 | 1008,4002,3671 | 1010,3640,3326 | 1014,1135,859 | 1016,920,646 | 1017,3306,3035 | 1019,1231,975 | 1021,523,268 | 1022,3839,3608 | 1023,3693,3462

BATCH_RAW_INFO | 967,1432,628 | 979,3692,3011 | 984,713,74 | 985,1943,1324 | 987,2476,1902 | 988,2804,2246 | 990,570,16 | 992,1193,648 | 994,2894,2402 | 998,3108,2653 | 1000,775,343 | 1001,439,14 | 1003,1632,1261 | 1006,384,24 | 1007,1305,946 | 1008,4003,3671 | 1010,3641,3326 | 1014,1136,859 | 1016,921,646 | 1017,3307,3035 | 1019,1232,975 | 1021,524,268 | 1022,3840,3608 | 1023,3694,3462

BATCH_RAW_INFO | 967,1433,628 | 979,3693,3011 | 984,714,74 | 985,1944,1324 | 987,2477,1902 | 988,2805,2246 | 990,571,16 | 992,1194,648 | 994,2895,2402 | 998,3109,2653 | 1001,440,14 | 1003,1633,1261 | 1006,385,24 | 1007,1306,946 | 1008,4004,3671 | 1010,3642,3326 | 1014,1137,859 | 1016,922,646 | 1017,3308,3035 | 1019,1233,975 | 1021,525,268 | 1022,3841,3608 | 1023,3695,3462

BATCH_RAW_INFO | 967,1434,628 | 979,3694,3011 | 984,715,74 | 985,1945,1324 | 987,2478,1902 | 988,2806,2246 | 990,572,16 | 992,1195,648 | 994,2896,2402 | 998,3110,2653 | 1001,441,14 | 1003,1634,1261 | 1006,386,24 | 1007,1307,946 | 1008,4005,3671 | 1010,3643,3326 | 1014,1138,859 | 1016,923,646 | 1017,3309,3035 | 1019,1234,975 | 1021,526,268 | 1022,3842,3608 | 1023,3696,3462

BATCH_RAW_INFO | 967,1435,628 | 979,3695,3011 | 984,716,74 | 985,1946,1324 | 987,2479,1902 | 988,2807,2246 | 990,573,16 | 992,1196,648 | 994,2897,2402 | 998,3111,2653 | 1001,442,14 | 1003,1635,1261 | 1006,387,24 | 1007,1308,946 | 1008,4006,3671 | 1010,3644,3326 | 1014,1139,859 | 1016,924,646 | 1017,3310,3035 | 1019,1235,975 | 1021,527,268 | 1022,3843,3608 | 1023,3697,3462

BATCH_RAW_INFO | 967,1436,628 | 979,3696,3011 | 984,717,74 | 985,1947,1324 | 987,2480,1902 | 988,2808,2246 | 990,574,16 | 992,1197,648 | 994,2898,2402 | 998,3112,2653 | 1001,443,14 | 1003,1636,1261 | 1006,388,24 | 1007,1309,946 | 1008,4007,3671 | 1010,3645,3326 | 1014,1140,859 | 1016,925,646 | 1017,3311,3035 | 1019,1236,975 | 1021,528,268 | 1022,3844,3608 | 1023,3698,3462

BATCH_RAW_INFO | 967,1437,628 | 979,3697,3011 | 984,718,74 | 985,1948,1324 | 987,2481,1902 | 988,2809,2246 | 990,575,16 | 992,1198,648 | 994,2899,2402 | 998,3113,2653 | 1001,444,14 | 1003,1637,1261 | 1006,389,24 | 1007,1310,946 | 1008,4008,3671 | 1010,3646,3326 | 1014,1141,859 | 1016,926,646 | 1017,3312,3035 | 1019,1237,975 | 1021,529,268 | 1022,3845,3608 | 1023,3699,3462

BATCH_RAW_INFO | 967,1438,628 | 979,3698,3011 | 984,719,74 | 985,1949,1324 | 987,2482,1902 | 988,2810,2246 | 990,576,16 | 992,1199,648 | 994,2900,2402 | 998,3114,2653 | 1001,445,14 | 1003,1638,1261 | 1006,390,24 | 1007,1311,946 | 1008,4009,3671 | 1010,3647,3326 | 1014,1142,859 | 1016,927,646 | 1017,3313,3035 | 1019,1238,975 | 1021,530,268 | 1022,3846,3608 | 1023,3700,3462

BATCH_RAW_INFO | 967,1439,628 | 979,3699,3011 | 984,720,74 | 985,1950,1324 | 987,2483,1902 | 988,2811,2246 | 990,577,16 | 992,1200,648 | 994,2901,2402 | 998,3115,2653 | 1001,446,14 | 1003,1639,1261 | 1006,391,24 | 1007,1312,946 | 1008,4010,3671 | 1010,3648,3326 | 1014,1143,859 | 1016,928,646 | 1017,3314,3035 | 1019,1239,975 | 1021,531,268 | 1022,3847,3608 | 1023,3701,3462

BATCH_RAW_INFO | 967,1440,628 | 979,3700,3011 | 984,721,74 | 985,1951,1324 | 987,2484,1902 | 988,2812,2246 | 990,578,16 | 992,1201,648 | 994,2902,2402 | 998,3116,2653 | 1001,447,14 | 1003,1640,1261 | 1006,392,24 | 1007,1313,946 | 1008,4011,3671 | 1010,3649,3326 | 1014,1144,859 | 1016,929,646 | 1017,3315,3035 | 1019,1240,975 | 1021,532,268 | 1022,3848,3608 | 1023,3702,3462

BATCH_RAW_INFO | 967,1441,628 | 979,3701,3011 | 984,722,74 | 985,1952,1324 | 987,2485,1902 | 988,2813,2246 | 990,579,16 | 992,1202,648 | 994,2903,2402 | 998,3117,2653 | 1001,448,14 | 1003,1641,1261 | 1006,393,24 | 1007,1314,946 | 1008,4012,3671 | 1010,3650,3326 | 1014,1145,859 | 1016,930,646 | 1017,3316,3035 | 1019,1241,975 | 1021,533,268 | 1022,3849,3608 | 1023,3703,3462

BATCH_RAW_INFO | 967,1442,628 | 979,3702,3011 | 984,723,74 | 985,1953,1324 | 987,2486,1902 | 988,2814,2246 | 990,580,16 | 992,1203,648 | 994,2904,2402 | 998,3118,2653 | 1001,449,14 | 1003,1642,1261 | 1006,394,24 | 1007,1315,946 | 1008,4013,3671 | 1010,3651,3326 | 1014,1146,859 | 1016,931,646 | 1017,3317,3035 | 1019,1242,975 | 1021,534,268 | 1022,3850,3608 | 1023,3704,3462

BATCH_RAW_INFO | 967,1443,628 | 979,3703,3011 | 984,724,74 | 985,1954,1324 | 987,2487,1902 | 988,2815,2246 | 990,581,16 | 992,1204,648 | 994,2905,2402 | 998,3119,2653 | 1001,450,14 | 1003,1643,1261 | 1006,395,24 | 1007,1316,946 | 1008,4014,3671 | 1010,3652,3326 | 1014,1147,859 | 1016,932,646 | 1017,3318,3035 | 1019,1243,975 | 1021,535,268 | 1022,3851,3608 | 1023,3705,3462

BATCH_RAW_INFO | 967,1444,628 | 979,3704,3011 | 984,725,74 | 985,1955,1324 | 987,2488,1902 | 988,2816,2246 | 990,582,16 | 992,1205,648 | 994,2906,2402 | 998,3120,2653 | 1001,451,14 | 1003,1644,1261 | 1006,396,24 | 1007,1317,946 | 1008,4015,3671 | 1010,3653,3326 | 1014,1148,859 | 1016,933,646 | 1017,3319,3035 | 1019,1244,975 | 1021,536,268 | 1022,3852,3608 | 1023,3706,3462

BATCH_RAW_INFO | 967,1445,628 | 979,3705,3011 | 984,726,74 | 985,1956,1324 | 987,2489,1902 | 988,2817,2246 | 990,583,16 | 992,1206,648 | 994,2907,2402 | 998,3121,2653 | 1001,452,14 | 1003,1645,1261 | 1006,397,24 | 1007,1318,946 | 1008,4016,3671 | 1010,3654,3326 | 1014,1149,859 | 1016,934,646 | 1017,3320,3035 | 1019,1245,975 | 1021,537,268 | 1022,3853,3608 | 1023,3707,3462

BATCH_RAW_INFO | 967,1446,628 | 979,3706,3011 | 984,727,74 | 985,1957,1324 | 987,2490,1902 | 988,2818,2246 | 990,584,16 | 992,1207,648 | 994,2908,2402 | 998,3122,2653 | 1001,453,14 | 1003,1646,1261 | 1006,398,24 | 1007,1319,946 | 1008,4017,3671 | 1010,3655,3326 | 1014,1150,859 | 1016,935,646 | 1017,3321,3035 | 1019,1246,975 | 1021,538,268 | 1022,3854,3608 | 1023,3708,3462

BATCH_RAW_INFO | 967,1447,628 | 979,3707,3011 | 984,728,74 | 985,1958,1324 | 987,2491,1902 | 988,2819,2246 | 990,585,16 | 992,1208,648 | 994,2909,2402 | 998,3123,2653 | 1001,454,14 | 1003,1647,1261 | 1006,399,24 | 1007,1320,946 | 1008,4018,3671 | 1010,3656,3326 | 1014,1151,859 | 1016,936,646 | 1017,3322,3035 | 1019,1247,975 | 1021,539,268 | 1022,3855,3608 | 1023,3709,3462

BATCH_RAW_INFO | 967,1448,628 | 979,3708,3011 | 984,729,74 | 985,1959,1324 | 987,2492,1902 | 988,2820,2246 | 990,586,16 | 992,1209,648 | 994,2910,2402 | 998,3124,2653 | 1001,455,14 | 1003,1648,1261 | 1006,400,24 | 1007,1321,946 | 1008,4019,3671 | 1010,3657,3326 | 1014,1152,859 | 1016,937,646 | 1017,3323,3035 | 1019,1248,975 | 1021,540,268 | 1022,3856,3608 | 1023,3710,3462

BATCH_RAW_INFO | 967,1449,628 | 979,3709,3011 | 984,730,74 | 985,1960,1324 | 987,2493,1902 | 988,2821,2246 | 990,587,16 | 992,1210,648 | 994,2911,2402 | 998,3125,2653 | 1001,456,14 | 1003,1649,1261 | 1006,401,24 | 1007,1322,946 | 1008,4020,3671 | 1010,3658,3326 | 1014,1153,859 | 1016,938,646 | 1017,3324,3035 | 1019,1249,975 | 1021,541,268 | 1022,3857,3608 | 1023,3711,3462

BATCH_RAW_INFO | 967,1450,628 | 979,3710,3011 | 984,731,74 | 985,1961,1324 | 987,2494,1902 | 988,2822,2246 | 990,588,16 | 992,1211,648 | 994,2912,2402 | 998,3126,2653 | 1001,457,14 | 1003,1650,1261 | 1006,402,24 | 1007,1323,946 | 1008,4021,3671 | 1010,3659,3326 | 1014,1154,859 | 1016,939,646 | 1017,3325,3035 | 1019,1250,975 | 1021,542,268 | 1022,3858,3608 | 1023,3712,3462

BATCH_RAW_INFO | 967,1451,628 | 979,3711,3011 | 984,732,74 | 985,1962,1324 | 987,2495,1902 | 988,2823,2246 | 990,589,16 | 992,1212,648 | 994,2913,2402 | 998,3127,2653 | 1001,458,14 | 1003,1651,1261 | 1006,403,24 | 1007,1324,946 | 1008,4022,3671 | 1010,3660,3326 | 1014,1155,859 | 1016,940,646 | 1017,3326,3035 | 1019,1251,975 | 1021,543,268 | 1022,3859,3608 | 1023,3713,3462

BATCH_RAW_INFO | 967,1452,628 | 979,3712,3011 | 984,733,74 | 985,1963,1324 | 987,2496,1902 | 988,2824,2246 | 990,590,16 | 992,1213,648 | 994,2914,2402 | 998,3128,2653 | 1001,459,14 | 1003,1652,1261 | 1006,404,24 | 1007,1325,946 | 1008,4023,3671 | 1010,3661,3326 | 1014,1156,859 | 1016,941,646 | 1017,3327,3035 | 1019,1252,975 | 1021,544,268 | 1022,3860,3608 | 1023,3714,3462

BATCH_RAW_INFO | 967,1453,628 | 979,3713,3011 | 984,734,74 | 985,1964,1324 | 987,2497,1902 | 988,2825,2246 | 990,591,16 | 992,1214,648 | 994,2915,2402 | 998,3129,2653 | 1001,460,14 | 1003,1653,1261 | 1006,405,24 | 1007,1326,946 | 1008,4024,3671 | 1010,3662,3326 | 1014,1157,859 | 1016,942,646 | 1017,3328,3035 | 1019,1253,975 | 1021,545,268 | 1022,3861,3608 | 1023,3715,3462

BATCH_RAW_INFO | 967,1454,628 | 979,3714,3011 | 984,735,74 | 985,1965,1324 | 987,2498,1902 | 988,2826,2246 | 990,592,16 | 992,1215,648 | 994,2916,2402 | 998,3130,2653 | 1001,461,14 | 1003,1654,1261 | 1006,406,24 | 1007,1327,946 | 1008,4025,3671 | 1010,3663,3326 | 1014,1158,859 | 1016,943,646 | 1017,3329,3035 | 1019,1254,975 | 1021,546,268 | 1022,3862,3608 | 1023,3716,3462

BATCH_RAW_INFO | 967,1455,628 | 979,3715,3011 | 984,736,74 | 985,1966,1324 | 987,2499,1902 | 988,2827,2246 | 990,593,16 | 992,1216,648 | 994,2917,2402 | 998,3131,2653 | 1001,462,14 | 1003,1655,1261 | 1006,407,24 | 1007,1328,946 | 1008,4026,3671 | 1010,3664,3326 | 1014,1159,859 | 1016,944,646 | 1017,3330,3035 | 1019,1255,975 | 1021,547,268 | 1022,3863,3608 | 1023,3717,3462

BATCH_RAW_INFO | 967,1456,628 | 979,3716,3011 | 984,737,74 | 985,1967,1324 | 987,2500,1902 | 988,2828,2246 | 990,594,16 | 992,1217,648 | 994,2918,2402 | 998,3132,2653 | 1001,463,14 | 1003,1656,1261 | 1006,408,24 | 1007,1329,946 | 1008,4027,3671 | 1010,3665,3326 | 1014,1160,859 | 1016,945,646 | 1017,3331,3035 | 1019,1256,975 | 1021,548,268 | 1022,3864,3608 | 1023,3718,3462

BATCH_RAW_INFO | 967,1457,628 | 979,3717,3011 | 984,738,74 | 985,1968,1324 | 987,2501,1902 | 988,2829,2246 | 990,595,16 | 992,1218,648 | 994,2919,2402 | 998,3133,2653 | 1001,464,14 | 1003,1657,1261 | 1006,409,24 | 1007,1330,946 | 1008,4028,3671 | 1010,3666,3326 | 1014,1161,859 | 1016,946,646 | 1017,3332,3035 | 1019,1257,975 | 1021,549,268 | 1022,3865,3608 | 1023,3719,3462

BATCH_RAW_INFO | 967,1458,628 | 979,3718,3011 | 984,739,74 | 985,1969,1324 | 987,2502,1902 | 988,2830,2246 | 990,596,16 | 992,1219,648 | 994,2920,2402 | 998,3134,2653 | 1001,465,14 | 1003,1658,1261 | 1006,410,24 | 1007,1331,946 | 1008,4029,3671 | 1010,3667,3326 | 1014,1162,859 | 1016,947,646 | 1017,3333,3035 | 1019,1258,975 | 1021,550,268 | 1022,3866,3608 | 1023,3720,3462

BATCH_RAW_INFO | 967,1459,628 | 979,3719,3011 | 984,740,74 | 985,1970,1324 | 987,2503,1902 | 988,2831,2246 | 990,597,16 | 992,1220,648 | 994,2921,2402 | 998,3135,2653 | 1001,466,14 | 1003,1659,1261 | 1006,411,24 | 1007,1332,946 | 1008,4030,3671 | 1010,3668,3326 | 1014,1163,859 | 1016,948,646 | 1017,3334,3035 | 1019,1259,975 | 1021,551,268 | 1022,3867,3608 | 1023,3721,3462

BATCH_RAW_INFO | 967,1460,628 | 979,3720,3011 | 984,741,74 | 985,1971,1324 | 987,2504,1902 | 988,2832,2246 | 990,598,16 | 992,1221,648 | 994,2922,2402 | 998,3136,2653 | 1001,467,14 | 1003,1660,1261 | 1006,412,24 | 1007,1333,946 | 1008,4031,3671 | 1010,3669,3326 | 1014,1164,859 | 1016,949,646 | 1017,3335,3035 | 1019,1260,975 | 1021,552,268 | 1022,3868,3608 | 1023,3722,3462

BATCH_RAW_INFO | 967,1461,628 | 979,3721,3011 | 984,742,74 | 985,1972,1324 | 987,2505,1902 | 988,2833,2246 | 990,599,16 | 992,1222,648 | 994,2923,2402 | 998,3137,2653 | 1001,468,14 | 1003,1661,1261 | 1006,413,24 | 1007,1334,946 | 1008,4032,3671 | 1010,3670,3326 | 1014,1165,859 | 1016,950,646 | 1017,3336,3035 | 1019,1261,975 | 1021,553,268 | 1022,3869,3608 | 1023,3723,3462

BATCH_RAW_INFO | 967,1462,628 | 979,3722,3011 | 984,743,74 | 985,1973,1324 | 987,2506,1902 | 988,2834,2246 | 990,600,16 | 992,1223,648 | 994,2924,2402 | 998,3138,2653 | 1001,469,14 | 1003,1662,1261 | 1006,414,24 | 1007,1335,946 | 1008,4033,3671 | 1010,3671,3326 | 1014,1166,859 | 1016,951,646 | 1017,3337,3035 | 1019,1262,975 | 1021,554,268 | 1022,3870,3608 | 1023,3724,3462

BATCH_RAW_INFO | 967,1463,628 | 979,3723,3011 | 984,744,74 | 985,1974,1324 | 987,2507,1902 | 988,2835,2246 | 990,601,16 | 992,1224,648 | 994,2925,2402 | 998,3139,2653 | 1001,470,14 | 1003,1663,1261 | 1006,415,24 | 1007,1336,946 | 1008,4034,3671 | 1010,3672,3326 | 1014,1167,859 | 1016,952,646 | 1017,3338,3035 | 1019,1263,975 | 1021,555,268 | 1022,3871,3608 | 1023,3725,3462

BATCH_RAW_INFO | 967,1464,628 | 979,3724,3011 | 984,745,74 | 985,1975,1324 | 987,2508,1902 | 988,2836,2246 | 990,602,16 | 992,1225,648 | 994,2926,2402 | 998,3140,2653 | 1001,471,14 | 1003,1664,1261 | 1006,416,24 | 1007,1337,946 | 1008,4035,3671 | 1010,3673,3326 | 1014,1168,859 | 1016,953,646 | 1017,3339,3035 | 1019,1264,975 | 1021,556,268 | 1022,3872,3608 | 1023,3726,3462

BATCH_RAW_INFO | 967,1465,628 | 979,3725,3011 | 984,746,74 | 985,1976,1324 | 987,2509,1902 | 988,2837,2246 | 990,603,16 | 992,1226,648 | 994,2927,2402 | 998,3141,2653 | 1001,472,14 | 1003,1665,1261 | 1006,417,24 | 1007,1338,946 | 1008,4036,3671 | 1010,3674,3326 | 1014,1169,859 | 1016,954,646 | 1017,3340,3035 | 1019,1265,975 | 1021,557,268 | 1022,3873,3608 | 1023,3727,3462

BATCH_RAW_INFO | 967,1466,628 | 979,3726,3011 | 984,747,74 | 985,1977,1324 | 987,2510,1902 | 988,2838,2246 | 990,604,16 | 992,1227,648 | 994,2928,2402 | 998,3142,2653 | 1001,473,14 | 1003,1666,1261 | 1006,418,24 | 1007,1339,946 | 1008,4037,3671 | 1010,3675,3326 | 1014,1170,859 | 1016,955,646 | 1017,3341,3035 | 1019,1266,975 | 1021,558,268 | 1022,3874,3608 | 1023,3728,3462

BATCH_RAW_INFO | 967,1467,628 | 979,3727,3011 | 984,748,74 | 985,1978,1324 | 987,2511,1902 | 988,2839,2246 | 990,605,16 | 992,1228,648 | 994,2929,2402 | 998,3143,2653 | 1001,474,14 | 1003,1667,1261 | 1006,419,24 | 1007,1340,946 | 1008,4038,3671 | 1010,3676,3326 | 1014,1171,859 | 1016,956,646 | 1017,3342,3035 | 1019,1267,975 | 1021,559,268 | 1022,3875,3608 | 1023,3729,3462

BATCH_RAW_INFO | 967,1468,628 | 979,3728,3011 | 984,749,74 | 985,1979,1324 | 987,2512,1902 | 988,2840,2246 | 990,606,16 | 992,1229,648 | 994,2930,2402 | 998,3144,2653 | 1001,475,14 | 1003,1668,1261 | 1006,420,24 | 1007,1341,946 | 1008,4039,3671 | 1010,3677,3326 | 1014,1172,859 | 1016,957,646 | 1017,3343,3035 | 1019,1268,975 | 1021,560,268 | 1022,3876,3608 | 1023,3730,3462

BATCH_RAW_INFO | 967,1469,628 | 979,3729,3011 | 984,750,74 | 985,1980,1324 | 987,2513,1902 | 988,2841,2246 | 990,607,16 | 992,1230,648 | 994,2931,2402 | 998,3145,2653 | 1001,476,14 | 1003,1669,1261 | 1006,421,24 | 1007,1342,946 | 1008,4040,3671 | 1010,3678,3326 | 1014,1173,859 | 1016,958,646 | 1017,3344,3035 | 1019,1269,975 | 1021,561,268 | 1022,3877,3608 | 1023,3731,3462

BATCH_RAW_INFO | 967,1470,628 | 979,3730,3011 | 984,751,74 | 985,1981,1324 | 987,2514,1902 | 988,2842,2246 | 990,608,16 | 992,1231,648 | 994,2932,2402 | 998,3146,2653 | 1001,477,14 | 1003,1670,1261 | 1006,422,24 | 1007,1343,946 | 1008,4041,3671 | 1010,3679,3326 | 1014,1174,859 | 1016,959,646 | 1017,3345,3035 | 1019,1270,975 | 1021,562,268 | 1022,3878,3608 | 1023,3732,3462

BATCH_RAW_INFO | 967,1471,628 | 979,3731,3011 | 984,752,74 | 985,1982,1324 | 987,2515,1902 | 988,2843,2246 | 990,609,16 | 992,1232,648 | 994,2933,2402 | 998,3147,2653 | 1001,478,14 | 1003,1671,1261 | 1006,423,24 | 1007,1344,946 | 1008,4042,3671 | 1010,3680,3326 | 1014,1175,859 | 1016,960,646 | 1017,3346,3035 | 1019,1271,975 | 1021,563,268 | 1022,3879,3608 | 1023,3733,3462

BATCH_RAW_INFO | 967,1472,628 | 979,3732,3011 | 984,753,74 | 985,1983,1324 | 987,2516,1902 | 988,2844,2246 | 990,610,16 | 992,1233,648 | 994,2934,2402 | 998,3148,2653 | 1001,479,14 | 1003,1672,1261 | 1006,424,24 | 1007,1345,946 | 1008,4043,3671 | 1010,3681,3326 | 1014,1176,859 | 1016,961,646 | 1017,3347,3035 | 1019,1272,975 | 1021,564,268 | 1022,3880,3608 | 1023,3734,3462

BATCH_RAW_INFO | 967,1473,628 | 979,3733,3011 | 984,754,74 | 985,1984,1324 | 987,2517,1902 | 988,2845,2246 | 990,611,16 | 992,1234,648 | 994,2935,2402 | 998,3149,2653 | 1001,480,14 | 1003,1673,1261 | 1006,425,24 | 1007,1346,946 | 1008,4044,3671 | 1010,3682,3326 | 1014,1177,859 | 1016,962,646 | 1017,3348,3035 | 1019,1273,975 | 1021,565,268 | 1022,3881,3608 | 1023,3735,3462

BATCH_RAW_INFO | 967,1474,628 | 979,3734,3011 | 984,755,74 | 985,1985,1324 | 987,2518,1902 | 988,2846,2246 | 990,612,16 | 992,1235,648 | 994,2936,2402 | 998,3150,2653 | 1001,481,14 | 1003,1674,1261 | 1006,426,24 | 1007,1347,946 | 1008,4045,3671 | 1010,3683,3326 | 1014,1178,859 | 1016,963,646 | 1017,3349,3035 | 1019,1274,975 | 1021,566,268 | 1022,3882,3608 | 1023,3736,3462

BATCH_RAW_INFO | 967,1475,628 | 979,3735,3011 | 984,756,74 | 985,1986,1324 | 987,2519,1902 | 988,2847,2246 | 990,613,16 | 992,1236,648 | 994,2937,2402 | 998,3151,2653 | 1001,482,14 | 1003,1675,1261 | 1006,427,24 | 1007,1348,946 | 1008,4046,3671 | 1010,3684,3326 | 1014,1179,859 | 1016,964,646 | 1017,3350,3035 | 1019,1275,975 | 1021,567,268 | 1022,3883,3608 | 1023,3737,3462

BATCH_RAW_INFO | 967,1476,628 | 979,3736,3011 | 984,757,74 | 985,1987,1324 | 987,2520,1902 | 988,2848,2246 | 990,614,16 | 992,1237,648 | 994,2938,2402 | 998,3152,2653 | 1001,483,14 | 1003,1676,1261 | 1006,428,24 | 1007,1349,946 | 1008,4047,3671 | 1010,3685,3326 | 1014,1180,859 | 1016,965,646 | 1017,3351,3035 | 1019,1276,975 | 1021,568,268 | 1022,3884,3608 | 1023,3738,3462

BATCH_RAW_INFO | 967,1477,628 | 979,3737,3011 | 984,758,74 | 985,1988,1324 | 987,2521,1902 | 988,2849,2246 | 990,615,16 | 992,1238,648 | 994,2939,2402 | 998,3153,2653 | 1001,484,14 | 1003,1677,1261 | 1006,429,24 | 1007,1350,946 | 1008,4048,3671 | 1010,3686,3326 | 1014,1181,859 | 1016,966,646 | 1017,3352,3035 | 1019,1277,975 | 1021,569,268 | 1022,3885,3608 | 1023,3739,3462

BATCH_RAW_INFO | 967,1478,628 | 979,3738,3011 | 984,759,74 | 985,1989,1324 | 987,2522,1902 | 988,2850,2246 | 990,616,16 | 992,1239,648 | 994,2940,2402 | 998,3154,2653 | 1001,485,14 | 1003,1678,1261 | 1006,430,24 | 1007,1351,946 | 1008,4049,3671 | 1010,3687,3326 | 1014,1182,859 | 1016,967,646 | 1017,3353,3035 | 1019,1278,975 | 1021,570,268 | 1022,3886,3608 | 1023,3740,3462

BATCH_RAW_INFO | 967,1479,628 | 979,3739,3011 | 984,760,74 | 985,1990,1324 | 987,2523,1902 | 988,2851,2246 | 990,617,16 | 992,1240,648 | 994,2941,2402 | 998,3155,2653 | 1001,486,14 | 1003,1679,1261 | 1006,431,24 | 1007,1352,946 | 1008,4050,3671 | 1010,3688,3326 | 1014,1183,859 | 1016,968,646 | 1017,3354,3035 | 1019,1279,975 | 1021,571,268 | 1022,3887,3608 | 1023,3741,3462

BATCH_RAW_INFO | 967,1480,628 | 979,3740,3011 | 984,761,74 | 985,1991,1324 | 987,2524,1902 | 988,2852,2246 | 990,618,16 | 992,1241,648 | 994,2942,2402 | 998,3156,2653 | 1001,487,14 | 1003,1680,1261 | 1006,432,24 | 1007,1353,946 | 1008,4051,3671 | 1010,3689,3326 | 1014,1184,859 | 1016,969,646 | 1017,3355,3035 | 1019,1280,975 | 1021,572,268 | 1022,3888,3608 | 1023,3742,3462

BATCH_RAW_INFO | 967,1481,628 | 979,3741,3011 | 984,762,74 | 985,1992,1324 | 987,2525,1902 | 990,619,16 | 992,1242,648 | 994,2943,2402 | 998,3157,2653 | 1001,488,14 | 1003,1681,1261 | 1006,433,24 | 1007,1354,946 | 1008,4052,3671 | 1010,3690,3326 | 1014,1185,859 | 1016,970,646 | 1017,3356,3035 | 1019,1281,975 | 1021,573,268 | 1022,3889,3608 | 1023,3743,3462

BATCH_RAW_INFO | 967,1482,628 | 979,3742,3011 | 984,763,74 | 985,1993,1324 | 987,2526,1902 | 990,620,16 | 992,1243,648 | 994,2944,2402 | 998,3158,2653 | 1001,489,14 | 1003,1682,1261 | 1006,434,24 | 1007,1355,946 | 1008,4053,3671 | 1010,3691,3326 | 1014,1186,859 | 1016,971,646 | 1017,3357,3035 | 1019,1282,975 | 1021,574,268 | 1022,3890,3608 | 1023,3744,3462

BATCH_RAW_INFO | 967,1483,628 | 979,3743,3011 | 984,764,74 | 985,1994,1324 | 987,2527,1902 | 990,621,16 | 992,1244,648 | 994,2945,2402 | 998,3159,2653 | 1001,490,14 | 1003,1683,1261 | 1006,435,24 | 1007,1356,946 | 1008,4054,3671 | 1010,3692,3326 | 1014,1187,859 | 1016,972,646 | 1017,3358,3035 | 1019,1283,975 | 1021,575,268 | 1022,3891,3608 | 1023,3745,3462

BATCH_RAW_INFO | 967,1484,628 | 979,3744,3011 | 984,765,74 | 985,1995,1324 | 987,2528,1902 | 990,622,16 | 992,1245,648 | 994,2946,2402 | 998,3160,2653 | 1001,491,14 | 1003,1684,1261 | 1006,436,24 | 1007,1357,946 | 1008,4055,3671 | 1010,3693,3326 | 1014,1188,859 | 1016,973,646 | 1017,3359,3035 | 1019,1284,975 | 1021,576,268 | 1022,3892,3608 | 1023,3746,3462

BATCH_RAW_INFO | 967,1485,628 | 979,3745,3011 | 984,766,74 | 985,1996,1324 | 987,2529,1902 | 990,623,16 | 992,1246,648 | 994,2947,2402 | 998,3161,2653 | 1001,492,14 | 1003,1685,1261 | 1006,437,24 | 1007,1358,946 | 1008,4056,3671 | 1010,3694,3326 | 1014,1189,859 | 1016,974,646 | 1017,3360,3035 | 1019,1285,975 | 1021,577,268 | 1022,3893,3608 | 1023,3747,3462

BATCH_RAW_INFO | 967,1486,628 | 979,3746,3011 | 984,767,74 | 985,1997,1324 | 987,2530,1902 | 990,624,16 | 992,1247,648 | 994,2948,2402 | 998,3162,2653 | 1001,493,14 | 1003,1686,1261 | 1006,438,24 | 1007,1359,946 | 1008,4057,3671 | 1010,3695,3326 | 1014,1190,859 | 1016,975,646 | 1017,3361,3035 | 1019,1286,975 | 1021,578,268 | 1022,3894,3608 | 1023,3748,3462

BATCH_RAW_INFO | 967,1487,628 | 979,3747,3011 | 984,768,74 | 985,1998,1324 | 987,2531,1902 | 990,625,16 | 992,1248,648 | 998,3163,2653 | 1001,494,14 | 1003,1687,1261 | 1006,439,24 | 1007,1360,946 | 1008,4058,3671 | 1010,3696,3326 | 1014,1191,859 | 1016,976,646 | 1017,3362,3035 | 1019,1287,975 | 1021,579,268 | 1022,3895,3608 | 1023,3749,3462

BATCH_RAW_INFO | 967,1488,628 | 979,3748,3011 | 984,769,74 | 985,1999,1324 | 987,2532,1902 | 990,626,16 | 992,1249,648 | 998,3164,2653 | 1001,495,14 | 1003,1688,1261 | 1006,440,24 | 1007,1361,946 | 1008,4059,3671 | 1010,3697,3326 | 1014,1192,859 | 1016,977,646 | 1017,3363,3035 | 1019,1288,975 | 1021,580,268 | 1022,3896,3608 | 1023,3750,3462

BATCH_RAW_INFO | 967,1489,628 | 979,3749,3011 | 984,770,74 | 985,2000,1324 | 987,2533,1902 | 990,627,16 | 992,1250,648 | 998,3165,2653 | 1001,496,14 | 1003,1689,1261 | 1006,441,24 | 1007,1362,946 | 1008,4060,3671 | 1010,3698,3326 | 1014,1193,859 | 1016,978,646 | 1017,3364,3035 | 1019,1289,975 | 1021,581,268 | 1022,3897,3608 | 1023,3751,3462

BATCH_RAW_INFO | 967,1490,628 | 979,3750,3011 | 984,771,74 | 985,2001,1324 | 987,2534,1902 | 990,628,16 | 992,1251,648 | 998,3166,2653 | 1001,497,14 | 1003,1690,1261 | 1006,442,24 | 1007,1363,946 | 1008,4061,3671 | 1010,3699,3326 | 1014,1194,859 | 1016,979,646 | 1017,3365,3035 | 1019,1290,975 | 1021,582,268 | 1022,3898,3608 | 1023,3752,3462

BATCH_RAW_INFO | 967,1491,628 | 979,3751,3011 | 984,772,74 | 985,2002,1324 | 987,2535,1902 | 990,629,16 | 992,1252,648 | 998,3167,2653 | 1001,498,14 | 1003,1691,1261 | 1006,443,24 | 1007,1364,946 | 1008,4062,3671 | 1010,3700,3326 | 1014,1195,859 | 1016,980,646 | 1017,3366,3035 | 1019,1291,975 | 1021,583,268 | 1022,3899,3608 | 1023,3753,3462

BATCH_RAW_INFO | 967,1492,628 | 979,3752,3011 | 984,773,74 | 985,2003,1324 | 987,2536,1902 | 990,630,16 | 992,1253,648 | 998,3168,2653 | 1001,499,14 | 1003,1692,1261 | 1006,444,24 | 1007,1365,946 | 1008,4063,3671 | 1010,3701,3326 | 1014,1196,859 | 1016,981,646 | 1017,3367,3035 | 1019,1292,975 | 1021,584,268 | 1022,3900,3608 | 1023,3754,3462

BATCH_RAW_INFO | 967,1493,628 | 979,3753,3011 | 984,774,74 | 985,2004,1324 | 987,2537,1902 | 990,631,16 | 992,1254,648 | 998,3169,2653 | 1001,500,14 | 1003,1693,1261 | 1006,445,24 | 1007,1366,946 | 1008,4064,3671 | 1010,3702,3326 | 1014,1197,859 | 1016,982,646 | 1017,3368,3035 | 1019,1293,975 | 1021,585,268 | 1022,3901,3608 | 1023,3755,3462

BATCH_RAW_INFO | 967,1494,628 | 979,3754,3011 | 984,775,74 | 985,2005,1324 | 987,2538,1902 | 990,632,16 | 992,1255,648 | 998,3170,2653 | 1001,501,14 | 1003,1694,1261 | 1006,446,24 | 1007,1367,946 | 1008,4065,3671 | 1010,3703,3326 | 1014,1198,859 | 1016,983,646 | 1017,3369,3035 | 1019,1294,975 | 1021,586,268 | 1022,3902,3608 | 1023,3756,3462

BATCH_RAW_INFO | 967,1495,628 | 979,3755,3011 | 984,776,74 | 985,2006,1324 | 987,2539,1902 | 990,633,16 | 992,1256,648 | 998,3171,2653 | 1001,502,14 | 1003,1695,1261 | 1006,447,24 | 1007,1368,946 | 1008,4066,3671 | 1010,3704,3326 | 1014,1199,859 | 1016,984,646 | 1017,3370,3035 | 1019,1295,975 | 1021,587,268 | 1022,3903,3608 | 1023,3757,3462

BATCH_RAW_INFO | 967,1496,628 | 979,3756,3011 | 984,777,74 | 985,2007,1324 | 987,2540,1902 | 990,634,16 | 992,1257,648 | 998,3172,2653 | 1001,503,14 | 1003,1696,1261 | 1006,448,24 | 1007,1369,946 | 1008,4067,3671 | 1010,3705,3326 | 1014,1200,859 | 1016,985,646 | 1017,3371,3035 | 1019,1296,975 | 1021,588,268 | 1022,3904,3608 | 1023,3758,3462

BATCH_RAW_INFO | 967,1497,628 | 979,3757,3011 | 984,778,74 | 985,2008,1324 | 987,2541,1902 | 990,635,16 | 998,3173,2653 | 1001,504,14 | 1003,1697,1261 | 1006,449,24 | 1007,1370,946 | 1008,4068,3671 | 1010,3706,3326 | 1014,1201,859 | 1016,986,646 | 1017,3372,3035 | 1019,1297,975 | 1021,589,268 | 1022,3905,3608 | 1023,3759,3462

BATCH_RAW_INFO | 967,1498,628 | 979,3758,3011 | 984,779,74 | 985,2009,1324 | 987,2542,1902 | 990,636,16 | 998,3174,2653 | 1001,505,14 | 1003,1698,1261 | 1006,450,24 | 1007,1371,946 | 1008,4069,3671 | 1010,3707,3326 | 1014,1202,859 | 1016,987,646 | 1017,3373,3035 | 1019,1298,975 | 1021,590,268 | 1022,3906,3608 | 1023,3760,3462

BATCH_RAW_INFO | 967,1499,628 | 979,3759,3011 | 984,780,74 | 985,2010,1324 | 987,2543,1902 | 990,637,16 | 998,3175,2653 | 1001,506,14 | 1003,1699,1261 | 1006,451,24 | 1007,1372,946 | 1008,4070,3671 | 1010,3708,3326 | 1014,1203,859 | 1016,988,646 | 1017,3374,3035 | 1019,1299,975 | 1021,591,268 | 1022,3907,3608 | 1023,3761,3462

BATCH_RAW_INFO | 967,1500,628 | 979,3760,3011 | 984,781,74 | 985,2011,1324 | 987,2544,1902 | 990,638,16 | 998,3176,2653 | 1001,507,14 | 1003,1700,1261 | 1006,452,24 | 1007,1373,946 | 1008,4071,3671 | 1010,3709,3326 | 1014,1204,859 | 1016,989,646 | 1017,3375,3035 | 1019,1300,975 | 1021,592,268 | 1022,3908,3608 | 1023,3762,3462

BATCH_RAW_INFO | 967,1501,628 | 979,3761,3011 | 984,782,74 | 985,2012,1324 | 987,2545,1902 | 990,639,16 | 998,3177,2653 | 1001,508,14 | 1003,1701,1261 | 1006,453,24 | 1007,1374,946 | 1008,4072,3671 | 1010,3710,3326 | 1014,1205,859 | 1016,990,646 | 1017,3376,3035 | 1019,1301,975 | 1021,593,268 | 1022,3909,3608 | 1023,3763,3462

BATCH_RAW_INFO | 967,1502,628 | 979,3762,3011 | 984,783,74 | 985,2013,1324 | 987,2546,1902 | 990,640,16 | 998,3178,2653 | 1001,509,14 | 1003,1702,1261 | 1006,454,24 | 1007,1375,946 | 1008,4073,3671 | 1010,3711,3326 | 1014,1206,859 | 1016,991,646 | 1017,3377,3035 | 1019,1302,975 | 1021,594,268 | 1022,3910,3608 | 1023,3764,3462

BATCH_RAW_INFO | 967,1503,628 | 979,3763,3011 | 984,784,74 | 985,2014,1324 | 987,2547,1902 | 990,641,16 | 998,3179,2653 | 1001,510,14 | 1003,1703,1261 | 1006,455,24 | 1007,1376,946 | 1008,4074,3671 | 1010,3712,3326 | 1014,1207,859 | 1016,992,646 | 1017,3378,3035 | 1019,1303,975 | 1021,595,268 | 1022,3911,3608 | 1023,3765,3462

BATCH_RAW_INFO | 967,1504,628 | 979,3764,3011 | 984,785,74 | 985,2015,1324 | 987,2548,1902 | 990,642,16 | 998,3180,2653 | 1001,511,14 | 1003,1704,1261 | 1006,456,24 | 1007,1377,946 | 1008,4075,3671 | 1010,3713,3326 | 1014,1208,859 | 1016,993,646 | 1017,3379,3035 | 1019,1304,975 | 1021,596,268 | 1022,3912,3608 | 1023,3766,3462

BATCH_RAW_INFO | 967,1505,628 | 979,3765,3011 | 984,786,74 | 985,2016,1324 | 987,2549,1902 | 990,643,16 | 998,3181,2653 | 1001,512,14 | 1003,1705,1261 | 1006,457,24 | 1007,1378,946 | 1008,4076,3671 | 1010,3714,3326 | 1014,1209,859 | 1016,994,646 | 1017,3380,3035 | 1019,1305,975 | 1021,597,268 | 1022,3913,3608 | 1023,3767,3462

BATCH_RAW_INFO | 967,1506,628 | 979,3766,3011 | 984,787,74 | 985,2017,1324 | 987,2550,1902 | 990,644,16 | 998,3182,2653 | 1001,513,14 | 1003,1706,1261 | 1006,458,24 | 1007,1379,946 | 1008,4077,3671 | 1010,3715,3326 | 1014,1210,859 | 1016,995,646 | 1017,3381,3035 | 1019,1306,975 | 1021,598,268 | 1022,3914,3608 | 1023,3768,3462

BATCH_RAW_INFO | 967,1507,628 | 979,3767,3011 | 984,788,74 | 985,2018,1324 | 987,2551,1902 | 990,645,16 | 998,3183,2653 | 1001,514,14 | 1003,1707,1261 | 1006,459,24 | 1007,1380,946 | 1008,4078,3671 | 1010,3716,3326 | 1014,1211,859 | 1016,996,646 | 1017,3382,3035 | 1019,1307,975 | 1021,599,268 | 1022,3915,3608 | 1023,3769,3462

BATCH_RAW_INFO | 967,1508,628 | 979,3768,3011 | 984,789,74 | 985,2019,1324 | 987,2552,1902 | 990,646,16 | 998,3184,2653 | 1001,515,14 | 1003,1708,1261 | 1006,460,24 | 1007,1381,946 | 1008,4079,3671 | 1010,3717,3326 | 1014,1212,859 | 1016,997,646 | 1017,3383,3035 | 1019,1308,975 | 1021,600,268 | 1022,3916,3608 | 1023,3770,3462

BATCH_RAW_INFO | 967,1509,628 | 979,3769,3011 | 984,790,74 | 985,2020,1324 | 987,2553,1902 | 990,647,16 | 998,3185,2653 | 1001,516,14 | 1003,1709,1261 | 1006,461,24 | 1007,1382,946 | 1008,4080,3671 | 1010,3718,3326 | 1014,1213,859 | 1016,998,646 | 1017,3384,3035 | 1019,1309,975 | 1021,601,268 | 1022,3917,3608 | 1023,3771,3462

BATCH_RAW_INFO | 967,1510,628 | 979,3770,3011 | 984,791,74 | 985,2021,1324 | 987,2554,1902 | 990,648,16 | 998,3186,2653 | 1001,517,14 | 1003,1710,1261 | 1006,462,24 | 1007,1383,946 | 1008,4081,3671 | 1010,3719,3326 | 1014,1214,859 | 1016,999,646 | 1017,3385,3035 | 1019,1310,975 | 1021,602,268 | 1022,3918,3608 | 1023,3772,3462

BATCH_RAW_INFO | 967,1511,628 | 979,3771,3011 | 984,792,74 | 985,2022,1324 | 987,2555,1902 | 990,649,16 | 998,3187,2653 | 1001,518,14 | 1003,1711,1261 | 1006,463,24 | 1007,1384,946 | 1008,4082,3671 | 1010,3720,3326 | 1014,1215,859 | 1016,1000,646 | 1017,3386,3035 | 1019,1311,975 | 1021,603,268 | 1022,3919,3608 | 1023,3773,3462

BATCH_RAW_INFO | 967,1512,628 | 979,3772,3011 | 984,793,74 | 985,2023,1324 | 987,2556,1902 | 990,650,16 | 998,3188,2653 | 1001,519,14 | 1003,1712,1261 | 1006,464,24 | 1007,1385,946 | 1008,4083,3671 | 1010,3721,3326 | 1014,1216,859 | 1016,1001,646 | 1017,3387,3035 | 1019,1312,975 | 1021,604,268 | 1022,3920,3608 | 1023,3774,3462

BATCH_RAW_INFO | 967,1513,628 | 979,3773,3011 | 984,794,74 | 985,2024,1324 | 987,2557,1902 | 990,651,16 | 998,3189,2653 | 1001,520,14 | 1003,1713,1261 | 1006,465,24 | 1007,1386,946 | 1008,4084,3671 | 1010,3722,3326 | 1014,1217,859 | 1016,1002,646 | 1017,3388,3035 | 1019,1313,975 | 1021,605,268 | 1022,3921,3608 | 1023,3775,3462

BATCH_RAW_INFO | 967,1514,628 | 979,3774,3011 | 984,795,74 | 985,2025,1324 | 987,2558,1902 | 990,652,16 | 998,3190,2653 | 1001,521,14 | 1003,1714,1261 | 1006,466,24 | 1007,1387,946 | 1008,4085,3671 | 1010,3723,3326 | 1014,1218,859 | 1016,1003,646 | 1017,3389,3035 | 1019,1314,975 | 1021,606,268 | 1022,3922,3608 | 1023,3776,3462

BATCH_RAW_INFO | 967,1515,628 | 979,3775,3011 | 984,796,74 | 985,2026,1324 | 987,2559,1902 | 990,653,16 | 998,3191,2653 | 1001,522,14 | 1003,1715,1261 | 1006,467,24 | 1007,1388,946 | 1008,4086,3671 | 1010,3724,3326 | 1014,1219,859 | 1016,1004,646 | 1017,3390,3035 | 1019,1315,975 | 1021,607,268 | 1022,3923,3608 | 1023,3777,3462

BATCH_RAW_INFO | 967,1516,628 | 979,3776,3011 | 984,797,74 | 985,2027,1324 | 987,2560,1902 | 990,654,16 | 998,3192,2653 | 1001,523,14 | 1003,1716,1261 | 1006,468,24 | 1007,1389,946 | 1008,4087,3671 | 1010,3725,3326 | 1014,1220,859 | 1016,1005,646 | 1017,3391,3035 | 1019,1316,975 | 1021,608,268 | 1022,3924,3608 | 1023,3778,3462

BATCH_RAW_INFO | 967,1517,628 | 979,3777,3011 | 984,798,74 | 985,2028,1324 | 987,2561,1902 | 990,655,16 | 998,3193,2653 | 1001,524,14 | 1003,1717,1261 | 1006,469,24 | 1007,1390,946 | 1008,4088,3671 | 1010,3726,3326 | 1014,1221,859 | 1016,1006,646 | 1017,3392,3035 | 1019,1317,975 | 1021,609,268 | 1022,3925,3608 | 1023,3779,3462

BATCH_RAW_INFO | 967,1518,628 | 979,3778,3011 | 984,799,74 | 985,2029,1324 | 987,2562,1902 | 990,656,16 | 998,3194,2653 | 1001,525,14 | 1003,1718,1261 | 1006,470,24 | 1007,1391,946 | 1008,4089,3671 | 1010,3727,3326 | 1014,1222,859 | 1016,1007,646 | 1017,3393,3035 | 1019,1318,975 | 1021,610,268 | 1022,3926,3608 | 1023,3780,3462

BATCH_RAW_INFO | 967,1519,628 | 979,3779,3011 | 984,800,74 | 985,2030,1324 | 987,2563,1902 | 990,657,16 | 998,3195,2653 | 1001,526,14 | 1003,1719,1261 | 1006,471,24 | 1007,1392,946 | 1008,4090,3671 | 1010,3728,3326 | 1014,1223,859 | 1016,1008,646 | 1017,3394,3035 | 1019,1319,975 | 1021,611,268 | 1022,3927,3608 | 1023,3781,3462

BATCH_RAW_INFO | 967,1520,628 | 979,3780,3011 | 984,801,74 | 985,2031,1324 | 987,2564,1902 | 990,658,16 | 998,3196,2653 | 1001,527,14 | 1003,1720,1261 | 1006,472,24 | 1007,1393,946 | 1008,4091,3671 | 1010,3729,3326 | 1014,1224,859 | 1016,1009,646 | 1017,3395,3035 | 1019,1320,975 | 1021,612,268 | 1022,3928,3608 | 1023,3782,3462

BATCH_RAW_INFO | 967,1521,628 | 979,3781,3011 | 984,802,74 | 985,2032,1324 | 987,2565,1902 | 990,659,16 | 998,3197,2653 | 1001,528,14 | 1003,1721,1261 | 1006,473,24 | 1007,1394,946 | 1008,4092,3671 | 1010,3730,3326 | 1014,1225,859 | 1016,1010,646 | 1017,3396,3035 | 1019,1321,975 | 1021,613,268 | 1022,3929,3608 | 1023,3783,3462

BATCH_RAW_INFO | 967,1522,628 | 979,3782,3011 | 984,803,74 | 985,2033,1324 | 987,2566,1902 | 990,660,16 | 998,3198,2653 | 1001,529,14 | 1003,1722,1261 | 1006,474,24 | 1007,1395,946 | 1008,4093,3671 | 1010,3731,3326 | 1014,1226,859 | 1016,1011,646 | 1017,3397,3035 | 1019,1322,975 | 1021,614,268 | 1022,3930,3608 | 1023,3784,3462

BATCH_RAW_INFO | 967,1523,628 | 979,3783,3011 | 984,804,74 | 985,2034,1324 | 987,2567,1902 | 990,661,16 | 998,3199,2653 | 1001,530,14 | 1003,1723,1261 | 1006,475,24 | 1007,1396,946 | 1008,4094,3671 | 1010,3732,3326 | 1014,1227,859 | 1016,1012,646 | 1017,3398,3035 | 1019,1323,975 | 1021,615,268 | 1022,3931,3608 | 1023,3785,3462

BATCH_RAW_INFO | 967,1524,628 | 979,3784,3011 | 984,805,74 | 985,2035,1324 | 987,2568,1902 | 990,662,16 | 998,3200,2653 | 1001,531,14 | 1003,1724,1261 | 1006,476,24 | 1007,1397,946 | 1008,4095,3671 | 1010,3733,3326 | 1014,1228,859 | 1016,1013,646 | 1017,3399,3035 | 1019,1324,975 | 1021,616,268 | 1022,3932,3608 | 1023,3786,3462

BATCH_RAW_INFO | 967,1525,628 | 979,3785,3011 | 984,806,74 | 985,2036,1324 | 987,2569,1902 | 990,663,16 | 998,3201,2653 | 1001,532,14 | 1003,1725,1261 | 1006,477,24 | 1007,1398,946 | 1010,3734,3326 | 1014,1229,859 | 1016,1014,646 | 1017,3400,3035 | 1019,1325,975 | 1021,617,268 | 1022,3933,3608 | 1023,3787,3462

BATCH_RAW_INFO | 967,1526,628 | 979,3786,3011 | 984,807,74 | 985,2037,1324 | 987,2570,1902 | 990,664,16 | 998,3202,2653 | 1001,533,14 | 1006,478,24 | 1007,1399,946 | 1010,3735,3326 | 1014,1230,859 | 1016,1015,646 | 1017,3401,3035 | 1019,1326,975 | 1021,618,268 | 1022,3934,3608 | 1023,3788,3462

BATCH_RAW_INFO | 967,1527,628 | 979,3787,3011 | 984,808,74 | 985,2038,1324 | 987,2571,1902 | 990,665,16 | 998,3203,2653 | 1001,534,14 | 1006,479,24 | 1007,1400,946 | 1010,3736,3326 | 1014,1231,859 | 1016,1016,646 | 1017,3402,3035 | 1019,1327,975 | 1021,619,268 | 1022,3935,3608 | 1023,3789,3462

BATCH_RAW_INFO | 967,1528,628 | 979,3788,3011 | 984,809,74 | 985,2039,1324 | 987,2572,1902 | 990,666,16 | 998,3204,2653 | 1001,535,14 | 1006,480,24 | 1007,1401,946 | 1010,3737,3326 | 1014,1232,859 | 1016,1017,646 | 1017,3403,3035 | 1019,1328,975 | 1021,620,268 | 1022,3936,3608 | 1023,3790,3462

BATCH_RAW_INFO | 967,1529,628 | 979,3789,3011 | 984,810,74 | 985,2040,1324 | 987,2573,1902 | 990,667,16 | 998,3205,2653 | 1001,536,14 | 1006,481,24 | 1007,1402,946 | 1010,3738,3326 | 1014,1233,859 | 1016,1018,646 | 1017,3404,3035 | 1019,1329,975 | 1021,621,268 | 1022,3937,3608 | 1023,3791,3462

BATCH_RAW_INFO | 967,1530,628 | 979,3790,3011 | 984,811,74 | 985,2041,1324 | 987,2574,1902 | 990,668,16 | 998,3206,2653 | 1001,537,14 | 1006,482,24 | 1007,1403,946 | 1010,3739,3326 | 1014,1234,859 | 1016,1019,646 | 1017,3405,3035 | 1019,1330,975 | 1021,622,268 | 1022,3938,3608 | 1023,3792,3462

BATCH_RAW_INFO | 967,1531,628 | 979,3791,3011 | 984,812,74 | 985,2042,1324 | 987,2575,1902 | 990,669,16 | 998,3207,2653 | 1001,538,14 | 1006,483,24 | 1007,1404,946 | 1010,3740,3326 | 1014,1235,859 | 1016,1020,646 | 1017,3406,3035 | 1019,1331,975 | 1021,623,268 | 1022,3939,3608 | 1023,3793,3462

BATCH_RAW_INFO | 967,1532,628 | 979,3792,3011 | 984,813,74 | 985,2043,1324 | 987,2576,1902 | 990,670,16 | 998,3208,2653 | 1001,539,14 | 1006,484,24 | 1007,1405,946 | 1010,3741,3326 | 1014,1236,859 | 1016,1021,646 | 1017,3407,3035 | 1019,1332,975 | 1021,624,268 | 1022,3940,3608 | 1023,3794,3462

BATCH_RAW_INFO | 967,1533,628 | 979,3793,3011 | 984,814,74 | 985,2044,1324 | 987,2577,1902 | 990,671,16 | 998,3209,2653 | 1001,540,14 | 1006,485,24 | 1007,1406,946 | 1010,3742,3326 | 1014,1237,859 | 1016,1022,646 | 1017,3408,3035 | 1019,1333,975 | 1021,625,268 | 1022,3941,3608 | 1023,3795,3462

BATCH_RAW_INFO | 967,1534,628 | 979,3794,3011 | 984,815,74 | 985,2045,1324 | 987,2578,1902 | 990,672,16 | 998,3210,2653 | 1001,541,14 | 1006,486,24 | 1007,1407,946 | 1010,3743,3326 | 1014,1238,859 | 1016,1023,646 | 1017,3409,3035 | 1019,1334,975 | 1021,626,268 | 1022,3942,3608 | 1023,3796,3462

BATCH_RAW_INFO | 967,1535,628 | 979,3795,3011 | 984,816,74 | 985,2046,1324 | 987,2579,1902 | 990,673,16 | 998,3211,2653 | 1001,542,14 | 1006,487,24 | 1007,1408,946 | 1010,3744,3326 | 1014,1239,859 | 1016,1024,646 | 1017,3410,3035 | 1019,1335,975 | 1021,627,268 | 1022,3943,3608 | 1023,3797,3462

BATCH_RAW_INFO | 967,1536,628 | 979,3796,3011 | 984,817,74 | 985,2047,1324 | 987,2580,1902 | 990,674,16 | 998,3212,2653 | 1001,543,14 | 1006,488,24 | 1007,1409,946 | 1010,3745,3326 | 1014,1240,859 | 1016,1025,646 | 1017,3411,3035 | 1019,1336,975 | 1021,628,268 | 1022,3944,3608 | 1023,3798,3462

BATCH_RAW_INFO | 967,1537,628 | 979,3797,3011 | 984,818,74 | 985,2048,1324 | 987,2581,1902 | 990,675,16 | 998,3213,2653 | 1001,544,14 | 1006,489,24 | 1007,1410,946 | 1010,3746,3326 | 1014,1241,859 | 1016,1026,646 | 1017,3412,3035 | 1019,1337,975 | 1021,629,268 | 1022,3945,3608 | 1023,3799,3462

BATCH_RAW_INFO | 967,1538,628 | 979,3798,3011 | 984,819,74 | 985,2049,1324 | 987,2582,1902 | 990,676,16 | 998,3214,2653 | 1001,545,14 | 1006,490,24 | 1007,1411,946 | 1010,3747,3326 | 1014,1242,859 | 1016,1027,646 | 1017,3413,3035 | 1019,1338,975 | 1021,630,268 | 1022,3946,3608 | 1023,3800,3462

BATCH_RAW_INFO | 967,1539,628 | 979,3799,3011 | 984,820,74 | 985,2050,1324 | 987,2583,1902 | 990,677,16 | 998,3215,2653 | 1001,546,14 | 1006,491,24 | 1007,1412,946 | 1010,3748,3326 | 1014,1243,859 | 1016,1028,646 | 1017,3414,3035 | 1019,1339,975 | 1021,631,268 | 1022,3947,3608 | 1023,3801,3462

BATCH_RAW_INFO | 967,1540,628 | 979,3800,3011 | 984,821,74 | 985,2051,1324 | 987,2584,1902 | 990,678,16 | 998,3216,2653 | 1001,547,14 | 1006,492,24 | 1007,1413,946 | 1010,3749,3326 | 1014,1244,859 | 1016,1029,646 | 1017,3415,3035 | 1019,1340,975 | 1021,632,268 | 1022,3948,3608 | 1023,3802,3462

BATCH_RAW_INFO | 967,1541,628 | 979,3801,3011 | 984,822,74 | 985,2052,1324 | 987,2585,1902 | 990,679,16 | 998,3217,2653 | 1001,548,14 | 1006,493,24 | 1007,1414,946 | 1010,3750,3326 | 1014,1245,859 | 1016,1030,646 | 1017,3416,3035 | 1019,1341,975 | 1021,633,268 | 1022,3949,3608 | 1023,3803,3462

BATCH_RAW_INFO | 967,1542,628 | 979,3802,3011 | 984,823,74 | 985,2053,1324 | 987,2586,1902 | 990,680,16 | 998,3218,2653 | 1001,549,14 | 1006,494,24 | 1007,1415,946 | 1010,3751,3326 | 1014,1246,859 | 1016,1031,646 | 1017,3417,3035 | 1019,1342,975 | 1021,634,268 | 1022,3950,3608 | 1023,3804,3462

BATCH_RAW_INFO | 967,1543,628 | 979,3803,3011 | 984,824,74 | 985,2054,1324 | 987,2587,1902 | 990,681,16 | 998,3219,2653 | 1001,550,14 | 1006,495,24 | 1007,1416,946 | 1010,3752,3326 | 1014,1247,859 | 1016,1032,646 | 1017,3418,3035 | 1019,1343,975 | 1021,635,268 | 1022,3951,3608 | 1023,3805,3462

BATCH_RAW_INFO | 967,1544,628 | 979,3804,3011 | 984,825,74 | 985,2055,1324 | 987,2588,1902 | 990,682,16 | 998,3220,2653 | 1001,551,14 | 1006,496,24 | 1007,1417,946 | 1010,3753,3326 | 1014,1248,859 | 1016,1033,646 | 1017,3419,3035 | 1019,1344,975 | 1021,636,268 | 1022,3952,3608 | 1023,3806,3462

BATCH_RAW_INFO | 967,1545,628 | 979,3805,3011 | 984,826,74 | 985,2056,1324 | 987,2589,1902 | 990,683,16 | 998,3221,2653 | 1001,552,14 | 1006,497,24 | 1007,1418,946 | 1010,3754,3326 | 1014,1249,859 | 1016,1034,646 | 1017,3420,3035 | 1019,1345,975 | 1022,3953,3608 | 1023,3807,3462

BATCH_RAW_INFO | 967,1546,628 | 979,3806,3011 | 984,827,74 | 985,2057,1324 | 987,2590,1902 | 990,684,16 | 998,3222,2653 | 1001,553,14 | 1006,498,24 | 1007,1419,946 | 1010,3755,3326 | 1014,1250,859 | 1016,1035,646 | 1017,3421,3035 | 1019,1346,975 | 1022,3954,3608 | 1023,3808,3462

BATCH_RAW_INFO | 967,1547,628 | 979,3807,3011 | 984,828,74 | 985,2058,1324 | 987,2591,1902 | 990,685,16 | 998,3223,2653 | 1001,554,14 | 1006,499,24 | 1007,1420,946 | 1010,3756,3326 | 1014,1251,859 | 1016,1036,646 | 1017,3422,3035 | 1019,1347,975 | 1022,3955,3608 | 1023,3809,3462

BATCH_RAW_INFO | 967,1548,628 | 979,3808,3011 | 984,829,74 | 985,2059,1324 | 987,2592,1902 | 990,686,16 | 998,3224,2653 | 1001,555,14 | 1006,500,24 | 1007,1421,946 | 1010,3757,3326 | 1014,1252,859 | 1016,1037,646 | 1017,3423,3035 | 1019,1348,975 | 1022,3956,3608 | 1023,3810,3462

BATCH_RAW_INFO | 967,1549,628 | 979,3809,3011 | 984,830,74 | 985,2060,1324 | 987,2593,1902 | 990,687,16 | 998,3225,2653 | 1001,556,14 | 1006,501,24 | 1007,1422,946 | 1010,3758,3326 | 1014,1253,859 | 1016,1038,646 | 1017,3424,3035 | 1019,1349,975 | 1022,3957,3608 | 1023,3811,3462

BATCH_RAW_INFO | 967,1550,628 | 979,3810,3011 | 984,831,74 | 985,2061,1324 | 987,2594,1902 | 990,688,16 | 998,3226,2653 | 1001,557,14 | 1006,502,24 | 1007,1423,946 | 1010,3759,3326 | 1014,1254,859 | 1016,1039,646 | 1017,3425,3035 | 1019,1350,975 | 1022,3958,3608 | 1023,3812,3462

BATCH_RAW_INFO | 967,1551,628 | 979,3811,3011 | 984,832,74 | 985,2062,1324 | 987,2595,1902 | 990,689,16 | 998,3227,2653 | 1001,558,14 | 1006,503,24 | 1007,1424,946 | 1010,3760,3326 | 1014,1255,859 | 1016,1040,646 | 1017,3426,3035 | 1019,1351,975 | 1022,3959,3608 | 1023,3813,3462

BATCH_RAW_INFO | 967,1552,628 | 979,3812,3011 | 984,833,74 | 985,2063,1324 | 987,2596,1902 | 990,690,16 | 998,3228,2653 | 1001,559,14 | 1006,504,24 | 1007,1425,946 | 1010,3761,3326 | 1014,1256,859 | 1016,1041,646 | 1017,3427,3035 | 1019,1352,975 | 1022,3960,3608 | 1023,3814,3462

BATCH_RAW_INFO | 967,1553,628 | 979,3813,3011 | 984,834,74 | 985,2064,1324 | 987,2597,1902 | 990,691,16 | 998,3229,2653 | 1001,560,14 | 1006,505,24 | 1007,1426,946 | 1010,3762,3326 | 1014,1257,859 | 1016,1042,646 | 1017,3428,3035 | 1019,1353,975 | 1022,3961,3608 | 1023,3815,3462

BATCH_RAW_INFO | 967,1554,628 | 979,3814,3011 | 984,835,74 | 985,2065,1324 | 987,2598,1902 | 990,692,16 | 998,3230,2653 | 1001,561,14 | 1006,506,24 | 1007,1427,946 | 1010,3763,3326 | 1014,1258,859 | 1016,1043,646 | 1017,3429,3035 | 1019,1354,975 | 1022,3962,3608 | 1023,3816,3462

BATCH_RAW_INFO | 967,1555,628 | 979,3815,3011 | 984,836,74 | 985,2066,1324 | 987,2599,1902 | 990,693,16 | 998,3231,2653 | 1001,562,14 | 1006,507,24 | 1007,1428,946 | 1010,3764,3326 | 1014,1259,859 | 1016,1044,646 | 1017,3430,3035 | 1019,1355,975 | 1022,3963,3608 | 1023,3817,3462

BATCH_RAW_INFO | 967,1556,628 | 979,3816,3011 | 984,837,74 | 985,2067,1324 | 987,2600,1902 | 990,694,16 | 998,3232,2653 | 1001,563,14 | 1006,508,24 | 1007,1429,946 | 1010,3765,3326 | 1014,1260,859 | 1016,1045,646 | 1017,3431,3035 | 1019,1356,975 | 1022,3964,3608 | 1023,3818,3462

BATCH_RAW_INFO | 967,1557,628 | 979,3817,3011 | 984,838,74 | 985,2068,1324 | 987,2601,1902 | 990,695,16 | 998,3233,2653 | 1001,564,14 | 1006,509,24 | 1007,1430,946 | 1010,3766,3326 | 1014,1261,859 | 1016,1046,646 | 1017,3432,3035 | 1019,1357,975 | 1022,3965,3608 | 1023,3819,3462

BATCH_RAW_INFO | 979,3818,3011 | 984,839,74 | 985,2069,1324 | 987,2602,1902 | 990,696,16 | 998,3234,2653 | 1001,565,14 | 1006,510,24 | 1007,1431,946 | 1010,3767,3326 | 1014,1262,859 | 1016,1047,646 | 1017,3433,3035 | 1019,1358,975 | 1022,3966,3608 | 1023,3820,3462

BATCH_RAW_INFO | 979,3819,3011 | 984,840,74 | 985,2070,1324 | 987,2603,1902 | 990,697,16 | 998,3235,2653 | 1001,566,14 | 1006,511,24 | 1007,1432,946 | 1010,3768,3326 | 1014,1263,859 | 1016,1048,646 | 1017,3434,3035 | 1019,1359,975 | 1022,3967,3608 | 1023,3821,3462

BATCH_RAW_INFO | 979,3820,3011 | 984,841,74 | 985,2071,1324 | 987,2604,1902 | 990,698,16 | 998,3236,2653 | 1001,567,14 | 1006,512,24 | 1007,1433,946 | 1010,3769,3326 | 1014,1264,859 | 1016,1049,646 | 1017,3435,3035 | 1019,1360,975 | 1022,3968,3608 | 1023,3822,3462

BATCH_RAW_INFO | 979,3821,3011 | 984,842,74 | 985,2072,1324 | 987,2605,1902 | 990,699,16 | 998,3237,2653 | 1001,568,14 | 1006,513,24 | 1007,1434,946 | 1010,3770,3326 | 1014,1265,859 | 1016,1050,646 | 1017,3436,3035 | 1019,1361,975 | 1022,3969,3608 | 1023,3823,3462

BATCH_RAW_INFO | 979,3822,3011 | 984,843,74 | 985,2073,1324 | 987,2606,1902 | 990,700,16 | 998,3238,2653 | 1001,569,14 | 1006,514,24 | 1007,1435,946 | 1010,3771,3326 | 1014,1266,859 | 1016,1051,646 | 1017,3437,3035 | 1019,1362,975 | 1022,3970,3608 | 1023,3824,3462

BATCH_RAW_INFO | 979,3823,3011 | 984,844,74 | 985,2074,1324 | 987,2607,1902 | 990,701,16 | 998,3239,2653 | 1001,570,14 | 1006,515,24 | 1007,1436,946 | 1010,3772,3326 | 1014,1267,859 | 1016,1052,646 | 1017,3438,3035 | 1019,1363,975 | 1022,3971,3608 | 1023,3825,3462

BATCH_RAW_INFO | 979,3824,3011 | 984,845,74 | 985,2075,1324 | 987,2608,1902 | 990,702,16 | 998,3240,2653 | 1001,571,14 | 1006,516,24 | 1007,1437,946 | 1010,3773,3326 | 1014,1268,859 | 1016,1053,646 | 1017,3439,3035 | 1019,1364,975 | 1022,3972,3608 | 1023,3826,3462

BATCH_RAW_INFO | 979,3825,3011 | 984,846,74 | 985,2076,1324 | 987,2609,1902 | 990,703,16 | 998,3241,2653 | 1001,572,14 | 1006,517,24 | 1007,1438,946 | 1010,3774,3326 | 1014,1269,859 | 1016,1054,646 | 1017,3440,3035 | 1019,1365,975 | 1022,3973,3608 | 1023,3827,3462

BATCH_RAW_INFO | 979,3826,3011 | 984,847,74 | 985,2077,1324 | 987,2610,1902 | 990,704,16 | 998,3242,2653 | 1001,573,14 | 1006,518,24 | 1007,1439,946 | 1010,3775,3326 | 1014,1270,859 | 1016,1055,646 | 1017,3441,3035 | 1019,1366,975 | 1022,3974,3608 | 1023,3828,3462

BATCH_RAW_INFO | 979,3827,3011 | 984,848,74 | 985,2078,1324 | 987,2611,1902 | 990,705,16 | 998,3243,2653 | 1001,574,14 | 1006,519,24 | 1007,1440,946 | 1010,3776,3326 | 1014,1271,859 | 1016,1056,646 | 1017,3442,3035 | 1019,1367,975 | 1022,3975,3608 | 1023,3829,3462

BATCH_RAW_INFO | 979,3828,3011 | 984,849,74 | 985,2079,1324 | 987,2612,1902 | 990,706,16 | 998,3244,2653 | 1001,575,14 | 1006,520,24 | 1007,1441,946 | 1010,3777,3326 | 1014,1272,859 | 1016,1057,646 | 1017,3443,3035 | 1019,1368,975 | 1022,3976,3608 | 1023,3830,3462

BATCH_RAW_INFO | 979,3829,3011 | 984,850,74 | 985,2080,1324 | 987,2613,1902 | 990,707,16 | 998,3245,2653 | 1001,576,14 | 1006,521,24 | 1007,1442,946 | 1010,3778,3326 | 1014,1273,859 | 1016,1058,646 | 1017,3444,3035 | 1019,1369,975 | 1022,3977,3608 | 1023,3831,3462

BATCH_RAW_INFO | 979,3830,3011 | 984,851,74 | 985,2081,1324 | 987,2614,1902 | 990,708,16 | 998,3246,2653 | 1001,577,14 | 1006,522,24 | 1007,1443,946 | 1010,3779,3326 | 1014,1274,859 | 1016,1059,646 | 1017,3445,3035 | 1019,1370,975 | 1022,3978,3608 | 1023,3832,3462

BATCH_RAW_INFO | 979,3831,3011 | 984,852,74 | 985,2082,1324 | 987,2615,1902 | 990,709,16 | 998,3247,2653 | 1001,578,14 | 1006,523,24 | 1007,1444,946 | 1010,3780,3326 | 1014,1275,859 | 1016,1060,646 | 1017,3446,3035 | 1019,1371,975 | 1022,3979,3608 | 1023,3833,3462

BATCH_RAW_INFO | 979,3832,3011 | 984,853,74 | 985,2083,1324 | 987,2616,1902 | 990,710,16 | 998,3248,2653 | 1001,579,14 | 1006,524,24 | 1007,1445,946 | 1010,3781,3326 | 1014,1276,859 | 1016,1061,646 | 1017,3447,3035 | 1019,1372,975 | 1022,3980,3608 | 1023,3834,3462

BATCH_RAW_INFO | 979,3833,3011 | 984,854,74 | 985,2084,1324 | 987,2617,1902 | 990,711,16 | 998,3249,2653 | 1001,580,14 | 1006,525,24 | 1007,1446,946 | 1010,3782,3326 | 1014,1277,859 | 1016,1062,646 | 1017,3448,3035 | 1019,1373,975 | 1022,3981,3608 | 1023,3835,3462

BATCH_RAW_INFO | 979,3834,3011 | 984,855,74 | 985,2085,1324 | 987,2618,1902 | 990,712,16 | 998,3250,2653 | 1001,581,14 | 1006,526,24 | 1007,1447,946 | 1010,3783,3326 | 1014,1278,859 | 1016,1063,646 | 1017,3449,3035 | 1019,1374,975 | 1022,3982,3608 | 1023,3836,3462

BATCH_RAW_INFO | 979,3835,3011 | 984,856,74 | 985,2086,1324 | 987,2619,1902 | 990,713,16 | 998,3251,2653 | 1001,582,14 | 1006,527,24 | 1007,1448,946 | 1010,3784,3326 | 1014,1279,859 | 1016,1064,646 | 1017,3450,3035 | 1019,1375,975 | 1022,3983,3608 | 1023,3837,3462

BATCH_RAW_INFO | 979,3836,3011 | 984,857,74 | 985,2087,1324 | 987,2620,1902 | 990,714,16 | 998,3252,2653 | 1001,583,14 | 1006,528,24 | 1007,1449,946 | 1010,3785,3326 | 1014,1280,859 | 1016,1065,646 | 1017,3451,3035 | 1019,1376,975 | 1022,3984,3608 | 1023,3838,3462

BATCH_RAW_INFO | 979,3837,3011 | 984,858,74 | 985,2088,1324 | 987,2621,1902 | 990,715,16 | 998,3253,2653 | 1001,584,14 | 1006,529,24 | 1007,1450,946 | 1010,3786,3326 | 1014,1281,859 | 1016,1066,646 | 1017,3452,3035 | 1019,1377,975 | 1022,3985,3608 | 1023,3839,3462

BATCH_RAW_INFO | 979,3838,3011 | 984,859,74 | 985,2089,1324 | 987,2622,1902 | 990,716,16 | 998,3254,2653 | 1001,585,14 | 1006,530,24 | 1007,1451,946 | 1010,3787,3326 | 1014,1282,859 | 1016,1067,646 | 1017,3453,3035 | 1019,1378,975 | 1022,3986,3608 | 1023,3840,3462

BATCH_RAW_INFO | 979,3839,3011 | 984,860,74 | 985,2090,1324 | 987,2623,1902 | 990,717,16 | 998,3255,2653 | 1001,586,14 | 1006,531,24 | 1007,1452,946 | 1010,3788,3326 | 1014,1283,859 | 1016,1068,646 | 1017,3454,3035 | 1019,1379,975 | 1022,3987,3608 | 1023,3841,3462

BATCH_RAW_INFO | 979,3840,3011 | 984,861,74 | 985,2091,1324 | 987,2624,1902 | 990,718,16 | 998,3256,2653 | 1001,587,14 | 1006,532,24 | 1007,1453,946 | 1010,3789,3326 | 1014,1284,859 | 1016,1069,646 | 1017,3455,3035 | 1019,1380,975 | 1022,3988,3608 | 1023,3842,3462

BATCH_RAW_INFO | 979,3841,3011 | 984,862,74 | 985,2092,1324 | 987,2625,1902 | 990,719,16 | 998,3257,2653 | 1001,588,14 | 1006,533,24 | 1007,1454,946 | 1010,3790,3326 | 1014,1285,859 | 1016,1070,646 | 1017,3456,3035 | 1019,1381,975 | 1022,3989,3608 | 1023,3843,3462

BATCH_RAW_INFO | 979,3842,3011 | 984,863,74 | 985,2093,1324 | 987,2626,1902 | 990,720,16 | 998,3258,2653 | 1001,589,14 | 1006,534,24 | 1007,1455,946 | 1010,3791,3326 | 1014,1286,859 | 1016,1071,646 | 1017,3457,3035 | 1019,1382,975 | 1022,3990,3608 | 1023,3844,3462

BATCH_RAW_INFO | 979,3843,3011 | 984,864,74 | 985,2094,1324 | 987,2627,1902 | 990,721,16 | 998,3259,2653 | 1001,590,14 | 1006,535,24 | 1007,1456,946 | 1010,3792,3326 | 1014,1287,859 | 1016,1072,646 | 1017,3458,3035 | 1019,1383,975 | 1022,3991,3608 | 1023,3845,3462

BATCH_RAW_INFO | 979,3844,3011 | 984,865,74 | 985,2095,1324 | 987,2628,1902 | 990,722,16 | 998,3260,2653 | 1001,591,14 | 1006,536,24 | 1007,1457,946 | 1010,3793,3326 | 1014,1288,859 | 1016,1073,646 | 1017,3459,3035 | 1019,1384,975 | 1022,3992,3608 | 1023,3846,3462

BATCH_RAW_INFO | 979,3845,3011 | 984,866,74 | 985,2096,1324 | 987,2629,1902 | 990,723,16 | 998,3261,2653 | 1001,592,14 | 1006,537,24 | 1007,1458,946 | 1010,3794,3326 | 1014,1289,859 | 1016,1074,646 | 1017,3460,3035 | 1019,1385,975 | 1022,3993,3608 | 1023,3847,3462

BATCH_RAW_INFO | 979,3846,3011 | 984,867,74 | 985,2097,1324 | 987,2630,1902 | 990,724,16 | 998,3262,2653 | 1001,593,14 | 1006,538,24 | 1007,1459,946 | 1010,3795,3326 | 1014,1290,859 | 1016,1075,646 | 1017,3461,3035 | 1019,1386,975 | 1022,3994,3608 | 1023,3848,3462

BATCH_RAW_INFO | 979,3847,3011 | 984,868,74 | 985,2098,1324 | 987,2631,1902 | 990,725,16 | 998,3263,2653 | 1001,594,14 | 1006,539,24 | 1007,1460,946 | 1010,3796,3326 | 1014,1291,859 | 1016,1076,646 | 1017,3462,3035 | 1019,1387,975 | 1022,3995,3608 | 1023,3849,3462

BATCH_RAW_INFO | 979,3848,3011 | 984,869,74 | 985,2099,1324 | 987,2632,1902 | 990,726,16 | 998,3264,2653 | 1001,595,14 | 1006,540,24 | 1007,1461,946 | 1010,3797,3326 | 1014,1292,859 | 1016,1077,646 | 1017,3463,3035 | 1019,1388,975 | 1022,3996,3608 | 1023,3850,3462

BATCH_RAW_INFO | 979,3849,3011 | 984,870,74 | 985,2100,1324 | 987,2633,1902 | 990,727,16 | 998,3265,2653 | 1001,596,14 | 1006,541,24 | 1007,1462,946 | 1010,3798,3326 | 1014,1293,859 | 1016,1078,646 | 1017,3464,3035 | 1019,1389,975 | 1022,3997,3608 | 1023,3851,3462

BATCH_RAW_INFO | 979,3850,3011 | 984,871,74 | 985,2101,1324 | 987,2634,1902 | 990,728,16 | 998,3266,2653 | 1001,597,14 | 1006,542,24 | 1007,1463,946 | 1010,3799,3326 | 1014,1294,859 | 1016,1079,646 | 1017,3465,3035 | 1019,1390,975 | 1022,3998,3608 | 1023,3852,3462

BATCH_RAW_INFO | 979,3851,3011 | 984,872,74 | 985,2102,1324 | 987,2635,1902 | 990,729,16 | 998,3267,2653 | 1001,598,14 | 1006,543,24 | 1007,1464,946 | 1010,3800,3326 | 1014,1295,859 | 1016,1080,646 | 1017,3466,3035 | 1019,1391,975 | 1022,3999,3608 | 1023,3853,3462

BATCH_RAW_INFO | 979,3852,3011 | 984,873,74 | 985,2103,1324 | 987,2636,1902 | 990,730,16 | 998,3268,2653 | 1001,599,14 | 1006,544,24 | 1007,1465,946 | 1010,3801,3326 | 1014,1296,859 | 1016,1081,646 | 1017,3467,3035 | 1019,1392,975 | 1022,4000,3608 | 1023,3854,3462

BATCH_RAW_INFO | 979,3853,3011 | 984,874,74 | 985,2104,1324 | 987,2637,1902 | 990,731,16 | 998,3269,2653 | 1001,600,14 | 1006,545,24 | 1007,1466,946 | 1010,3802,3326 | 1014,1297,859 | 1016,1082,646 | 1017,3468,3035 | 1019,1393,975 | 1022,4001,3608 | 1023,3855,3462

BATCH_RAW_INFO | 979,3854,3011 | 984,875,74 | 985,2105,1324 | 987,2638,1902 | 990,732,16 | 998,3270,2653 | 1001,601,14 | 1006,546,24 | 1007,1467,946 | 1010,3803,3326 | 1014,1298,859 | 1016,1083,646 | 1017,3469,3035 | 1019,1394,975 | 1022,4002,3608 | 1023,3856,3462

BATCH_RAW_INFO | 979,3855,3011 | 984,876,74 | 985,2106,1324 | 987,2639,1902 | 990,733,16 | 998,3271,2653 | 1001,602,14 | 1006,547,24 | 1007,1468,946 | 1010,3804,3326 | 1014,1299,859 | 1016,1084,646 | 1017,3470,3035 | 1019,1395,975 | 1022,4003,3608 | 1023,3857,3462

BATCH_RAW_INFO | 979,3856,3011 | 984,877,74 | 985,2107,1324 | 987,2640,1902 | 990,734,16 | 998,3272,2653 | 1001,603,14 | 1006,548,24 | 1007,1469,946 | 1010,3805,3326 | 1014,1300,859 | 1016,1085,646 | 1017,3471,3035 | 1019,1396,975 | 1022,4004,3608 | 1023,3858,3462

BATCH_RAW_INFO | 979,3857,3011 | 984,878,74 | 985,2108,1324 | 987,2641,1902 | 990,735,16 | 998,3273,2653 | 1001,604,14 | 1006,549,24 | 1007,1470,946 | 1010,3806,3326 | 1014,1301,859 | 1016,1086,646 | 1017,3472,3035 | 1019,1397,975 | 1022,4005,3608 | 1023,3859,3462

BATCH_RAW_INFO | 979,3858,3011 | 984,879,74 | 985,2109,1324 | 987,2642,1902 | 990,736,16 | 998,3274,2653 | 1001,605,14 | 1006,550,24 | 1007,1471,946 | 1010,3807,3326 | 1014,1302,859 | 1016,1087,646 | 1017,3473,3035 | 1019,1398,975 | 1022,4006,3608 | 1023,3860,3462

BATCH_RAW_INFO | 979,3859,3011 | 984,880,74 | 985,2110,1324 | 987,2643,1902 | 990,737,16 | 998,3275,2653 | 1001,606,14 | 1006,551,24 | 1007,1472,946 | 1010,3808,3326 | 1014,1303,859 | 1016,1088,646 | 1017,3474,3035 | 1019,1399,975 | 1022,4007,3608 | 1023,3861,3462

BATCH_RAW_INFO | 979,3860,3011 | 984,881,74 | 985,2111,1324 | 987,2644,1902 | 990,738,16 | 998,3276,2653 | 1001,607,14 | 1006,552,24 | 1007,1473,946 | 1010,3809,3326 | 1014,1304,859 | 1016,1089,646 | 1017,3475,3035 | 1019,1400,975 | 1022,4008,3608 | 1023,3862,3462

BATCH_RAW_INFO | 979,3861,3011 | 984,882,74 | 985,2112,1324 | 987,2645,1902 | 990,739,16 | 998,3277,2653 | 1001,608,14 | 1006,553,24 | 1007,1474,946 | 1010,3810,3326 | 1014,1305,859 | 1016,1090,646 | 1017,3476,3035 | 1019,1401,975 | 1022,4009,3608 | 1023,3863,3462

BATCH_RAW_INFO | 979,3862,3011 | 984,883,74 | 985,2113,1324 | 987,2646,1902 | 990,740,16 | 998,3278,2653 | 1001,609,14 | 1006,554,24 | 1007,1475,946 | 1010,3811,3326 | 1014,1306,859 | 1016,1091,646 | 1017,3477,3035 | 1019,1402,975 | 1022,4010,3608 | 1023,3864,3462

BATCH_RAW_INFO | 979,3863,3011 | 984,884,74 | 985,2114,1324 | 987,2647,1902 | 990,741,16 | 998,3279,2653 | 1001,610,14 | 1006,555,24 | 1007,1476,946 | 1010,3812,3326 | 1014,1307,859 | 1016,1092,646 | 1017,3478,3035 | 1019,1403,975 | 1022,4011,3608 | 1023,3865,3462

BATCH_RAW_INFO | 979,3864,3011 | 984,885,74 | 985,2115,1324 | 987,2648,1902 | 990,742,16 | 998,3280,2653 | 1001,611,14 | 1006,556,24 | 1007,1477,946 | 1010,3813,3326 | 1014,1308,859 | 1016,1093,646 | 1017,3479,3035 | 1019,1404,975 | 1022,4012,3608 | 1023,3866,3462

BATCH_RAW_INFO | 979,3865,3011 | 984,886,74 | 985,2116,1324 | 987,2649,1902 | 990,743,16 | 998,3281,2653 | 1001,612,14 | 1006,557,24 | 1007,1478,946 | 1010,3814,3326 | 1014,1309,859 | 1016,1094,646 | 1017,3480,3035 | 1019,1405,975 | 1022,4013,3608 | 1023,3867,3462

BATCH_RAW_INFO | 979,3866,3011 | 984,887,74 | 985,2117,1324 | 987,2650,1902 | 990,744,16 | 998,3282,2653 | 1001,613,14 | 1006,558,24 | 1007,1479,946 | 1010,3815,3326 | 1014,1310,859 | 1016,1095,646 | 1017,3481,3035 | 1019,1406,975 | 1022,4014,3608 | 1023,3868,3462

BATCH_RAW_INFO | 979,3867,3011 | 984,888,74 | 985,2118,1324 | 987,2651,1902 | 990,745,16 | 998,3283,2653 | 1001,614,14 | 1006,559,24 | 1007,1480,946 | 1010,3816,3326 | 1014,1311,859 | 1016,1096,646 | 1017,3482,3035 | 1019,1407,975 | 1022,4015,3608 | 1023,3869,3462

BATCH_RAW_INFO | 979,3868,3011 | 984,889,74 | 985,2119,1324 | 987,2652,1902 | 990,746,16 | 998,3284,2653 | 1001,615,14 | 1006,560,24 | 1007,1481,946 | 1010,3817,3326 | 1014,1312,859 | 1016,1097,646 | 1017,3483,3035 | 1019,1408,975 | 1022,4016,3608 | 1023,3870,3462

BATCH_RAW_INFO | 979,3869,3011 | 984,890,74 | 985,2120,1324 | 987,2653,1902 | 990,747,16 | 998,3285,2653 | 1001,616,14 | 1006,561,24 | 1007,1482,946 | 1010,3818,3326 | 1014,1313,859 | 1016,1098,646 | 1017,3484,3035 | 1019,1409,975 | 1022,4017,3608 | 1023,3871,3462

BATCH_RAW_INFO | 979,3870,3011 | 984,891,74 | 985,2121,1324 | 987,2654,1902 | 990,748,16 | 998,3286,2653 | 1001,617,14 | 1006,562,24 | 1007,1483,946 | 1010,3819,3326 | 1014,1314,859 | 1016,1099,646 | 1017,3485,3035 | 1019,1410,975 | 1022,4018,3608 | 1023,3872,3462

BATCH_RAW_INFO | 979,3871,3011 | 984,892,74 | 985,2122,1324 | 987,2655,1902 | 990,749,16 | 998,3287,2653 | 1001,618,14 | 1006,563,24 | 1007,1484,946 | 1010,3820,3326 | 1014,1315,859 | 1016,1100,646 | 1017,3486,3035 | 1019,1411,975 | 1022,4019,3608 | 1023,3873,3462

BATCH_RAW_INFO | 979,3872,3011 | 984,893,74 | 985,2123,1324 | 987,2656,1902 | 990,750,16 | 998,3288,2653 | 1001,619,14 | 1006,564,24 | 1007,1485,946 | 1010,3821,3326 | 1014,1316,859 | 1016,1101,646 | 1017,3487,3035 | 1019,1412,975 | 1022,4020,3608 | 1023,3874,3462

BATCH_RAW_INFO | 979,3873,3011 | 984,894,74 | 985,2124,1324 | 987,2657,1902 | 990,751,16 | 998,3289,2653 | 1001,620,14 | 1006,565,24 | 1007,1486,946 | 1010,3822,3326 | 1014,1317,859 | 1016,1102,646 | 1017,3488,3035 | 1019,1413,975 | 1022,4021,3608 | 1023,3875,3462

BATCH_RAW_INFO | 979,3874,3011 | 984,895,74 | 985,2125,1324 | 987,2658,1902 | 990,752,16 | 998,3290,2653 | 1001,621,14 | 1006,566,24 | 1007,1487,946 | 1010,3823,3326 | 1014,1318,859 | 1016,1103,646 | 1017,3489,3035 | 1019,1414,975 | 1022,4022,3608 | 1023,3876,3462

BATCH_RAW_INFO | 979,3875,3011 | 984,896,74 | 985,2126,1324 | 987,2659,1902 | 990,753,16 | 998,3291,2653 | 1001,622,14 | 1006,567,24 | 1007,1488,946 | 1010,3824,3326 | 1014,1319,859 | 1016,1104,646 | 1017,3490,3035 | 1019,1415,975 | 1022,4023,3608 | 1023,3877,3462

BATCH_RAW_INFO | 979,3876,3011 | 984,897,74 | 985,2127,1324 | 987,2660,1902 | 990,754,16 | 998,3292,2653 | 1001,623,14 | 1006,568,24 | 1007,1489,946 | 1010,3825,3326 | 1014,1320,859 | 1016,1105,646 | 1017,3491,3035 | 1019,1416,975 | 1022,4024,3608 | 1023,3878,3462

BATCH_RAW_INFO | 979,3877,3011 | 984,898,74 | 985,2128,1324 | 987,2661,1902 | 990,755,16 | 998,3293,2653 | 1001,624,14 | 1006,569,24 | 1007,1490,946 | 1010,3826,3326 | 1014,1321,859 | 1016,1106,646 | 1017,3492,3035 | 1019,1417,975 | 1022,4025,3608 | 1023,3879,3462

BATCH_RAW_INFO | 979,3878,3011 | 984,899,74 | 985,2129,1324 | 987,2662,1902 | 990,756,16 | 998,3294,2653 | 1001,625,14 | 1006,570,24 | 1007,1491,946 | 1010,3827,3326 | 1014,1322,859 | 1016,1107,646 | 1017,3493,3035 | 1019,1418,975 | 1022,4026,3608 | 1023,3880,3462

BATCH_RAW_INFO | 979,3879,3011 | 984,900,74 | 985,2130,1324 | 987,2663,1902 | 990,757,16 | 998,3295,2653 | 1001,626,14 | 1006,571,24 | 1007,1492,946 | 1010,3828,3326 | 1014,1323,859 | 1016,1108,646 | 1017,3494,3035 | 1019,1419,975 | 1022,4027,3608 | 1023,3881,3462

BATCH_RAW_INFO | 979,3880,3011 | 984,901,74 | 985,2131,1324 | 987,2664,1902 | 990,758,16 | 998,3296,2653 | 1001,627,14 | 1006,572,24 | 1007,1493,946 | 1010,3829,3326 | 1014,1324,859 | 1016,1109,646 | 1017,3495,3035 | 1019,1420,975 | 1022,4028,3608 | 1023,3882,3462

BATCH_RAW_INFO | 979,3881,3011 | 984,902,74 | 985,2132,1324 | 987,2665,1902 | 990,759,16 | 998,3297,2653 | 1001,628,14 | 1006,573,24 | 1007,1494,946 | 1010,3830,3326 | 1014,1325,859 | 1016,1110,646 | 1017,3496,3035 | 1019,1421,975 | 1022,4029,3608 | 1023,3883,3462

BATCH_RAW_INFO | 979,3882,3011 | 984,903,74 | 985,2133,1324 | 987,2666,1902 | 990,760,16 | 998,3298,2653 | 1001,629,14 | 1006,574,24 | 1007,1495,946 | 1010,3831,3326 | 1014,1326,859 | 1016,1111,646 | 1017,3497,3035 | 1019,1422,975 | 1022,4030,3608 | 1023,3884,3462

BATCH_RAW_INFO | 979,3883,3011 | 984,904,74 | 985,2134,1324 | 987,2667,1902 | 990,761,16 | 998,3299,2653 | 1001,630,14 | 1006,575,24 | 1007,1496,946 | 1010,3832,3326 | 1014,1327,859 | 1016,1112,646 | 1017,3498,3035 | 1019,1423,975 | 1022,4031,3608 | 1023,3885,3462

BATCH_RAW_INFO | 979,3884,3011 | 984,905,74 | 985,2135,1324 | 987,2668,1902 | 990,762,16 | 998,3300,2653 | 1001,631,14 | 1006,576,24 | 1007,1497,946 | 1010,3833,3326 | 1014,1328,859 | 1016,1113,646 | 1017,3499,3035 | 1019,1424,975 | 1022,4032,3608 | 1023,3886,3462

BATCH_RAW_INFO | 979,3885,3011 | 984,906,74 | 985,2136,1324 | 987,2669,1902 | 990,763,16 | 998,3301,2653 | 1001,632,14 | 1006,577,24 | 1007,1498,946 | 1010,3834,3326 | 1014,1329,859 | 1016,1114,646 | 1017,3500,3035 | 1019,1425,975 | 1022,4033,3608 | 1023,3887,3462

BATCH_RAW_INFO | 979,3886,3011 | 984,907,74 | 985,2137,1324 | 987,2670,1902 | 990,764,16 | 998,3302,2653 | 1001,633,14 | 1006,578,24 | 1007,1499,946 | 1010,3835,3326 | 1014,1330,859 | 1016,1115,646 | 1017,3501,3035 | 1019,1426,975 | 1022,4034,3608 | 1023,3888,3462

BATCH_RAW_INFO | 979,3887,3011 | 984,908,74 | 985,2138,1324 | 987,2671,1902 | 990,765,16 | 998,3303,2653 | 1001,634,14 | 1006,579,24 | 1007,1500,946 | 1010,3836,3326 | 1014,1331,859 | 1016,1116,646 | 1017,3502,3035 | 1019,1427,975 | 1022,4035,3608 | 1023,3889,3462

BATCH_RAW_INFO | 979,3888,3011 | 984,909,74 | 985,2139,1324 | 987,2672,1902 | 990,766,16 | 998,3304,2653 | 1001,635,14 | 1006,580,24 | 1007,1501,946 | 1010,3837,3326 | 1014,1332,859 | 1016,1117,646 | 1017,3503,3035 | 1019,1428,975 | 1022,4036,3608 | 1023,3890,3462

BATCH_RAW_INFO | 979,3889,3011 | 984,910,74 | 985,2140,1324 | 987,2673,1902 | 990,767,16 | 998,3305,2653 | 1001,636,14 | 1006,581,24 | 1007,1502,946 | 1010,3838,3326 | 1014,1333,859 | 1016,1118,646 | 1017,3504,3035 | 1019,1429,975 | 1022,4037,3608 | 1023,3891,3462

BATCH_RAW_INFO | 979,3890,3011 | 984,911,74 | 985,2141,1324 | 987,2674,1902 | 990,768,16 | 998,3306,2653 | 1001,637,14 | 1006,582,24 | 1007,1503,946 | 1010,3839,3326 | 1014,1334,859 | 1016,1119,646 | 1017,3505,3035 | 1019,1430,975 | 1022,4038,3608 | 1023,3892,3462

BATCH_RAW_INFO | 979,3891,3011 | 984,912,74 | 985,2142,1324 | 987,2675,1902 | 990,769,16 | 998,3307,2653 | 1001,638,14 | 1006,583,24 | 1007,1504,946 | 1010,3840,3326 | 1014,1335,859 | 1016,1120,646 | 1017,3506,3035 | 1019,1431,975 | 1022,4039,3608 | 1023,3893,3462

BATCH_RAW_INFO | 979,3892,3011 | 984,913,74 | 985,2143,1324 | 987,2676,1902 | 990,770,16 | 998,3308,2653 | 1001,639,14 | 1006,584,24 | 1007,1505,946 | 1010,3841,3326 | 1014,1336,859 | 1016,1121,646 | 1017,3507,3035 | 1019,1432,975 | 1022,4040,3608 | 1023,3894,3462

BATCH_RAW_INFO | 979,3893,3011 | 984,914,74 | 985,2144,1324 | 987,2677,1902 | 990,771,16 | 998,3309,2653 | 1001,640,14 | 1006,585,24 | 1007,1506,946 | 1010,3842,3326 | 1014,1337,859 | 1016,1122,646 | 1017,3508,3035 | 1019,1433,975 | 1022,4041,3608 | 1023,3895,3462

BATCH_RAW_INFO | 979,3894,3011 | 984,915,74 | 985,2145,1324 | 987,2678,1902 | 990,772,16 | 998,3310,2653 | 1001,641,14 | 1006,586,24 | 1007,1507,946 | 1010,3843,3326 | 1014,1338,859 | 1016,1123,646 | 1017,3509,3035 | 1019,1434,975 | 1022,4042,3608 | 1023,3896,3462

BATCH_RAW_INFO | 979,3895,3011 | 984,916,74 | 985,2146,1324 | 987,2679,1902 | 990,773,16 | 998,3311,2653 | 1001,642,14 | 1006,587,24 | 1007,1508,946 | 1010,3844,3326 | 1014,1339,859 | 1016,1124,646 | 1017,3510,3035 | 1019,1435,975 | 1022,4043,3608 | 1023,3897,3462

BATCH_RAW_INFO | 979,3896,3011 | 984,917,74 | 985,2147,1324 | 987,2680,1902 | 990,774,16 | 998,3312,2653 | 1001,643,14 | 1006,588,24 | 1007,1509,946 | 1010,3845,3326 | 1014,1340,859 | 1016,1125,646 | 1017,3511,3035 | 1019,1436,975 | 1022,4044,3608 | 1023,3898,3462

BATCH_RAW_INFO | 979,3897,3011 | 984,918,74 | 985,2148,1324 | 987,2681,1902 | 990,775,16 | 998,3313,2653 | 1001,644,14 | 1006,589,24 | 1007,1510,946 | 1010,3846,3326 | 1014,1341,859 | 1016,1126,646 | 1017,3512,3035 | 1019,1437,975 | 1022,4045,3608 | 1023,3899,3462

BATCH_RAW_INFO | 979,3898,3011 | 984,919,74 | 985,2149,1324 | 987,2682,1902 | 990,776,16 | 998,3314,2653 | 1001,645,14 | 1007,1511,946 | 1010,3847,3326 | 1014,1342,859 | 1016,1127,646 | 1017,3513,3035 | 1019,1438,975 | 1022,4046,3608 | 1023,3900,3462

BATCH_RAW_INFO | 979,3899,3011 | 984,920,74 | 985,2150,1324 | 987,2683,1902 | 990,777,16 | 998,3315,2653 | 1001,646,14 | 1007,1512,946 | 1010,3848,3326 | 1014,1343,859 | 1016,1128,646 | 1017,3514,3035 | 1019,1439,975 | 1022,4047,3608 | 1023,3901,3462

BATCH_RAW_INFO | 979,3900,3011 | 984,921,74 | 985,2151,1324 | 987,2684,1902 | 990,778,16 | 998,3316,2653 | 1007,1513,946 | 1010,3849,3326 | 1014,1344,859 | 1016,1129,646 | 1017,3515,3035 | 1019,1440,975 | 1022,4048,3608 | 1023,3902,3462

BATCH_RAW_INFO | 979,3901,3011 | 984,922,74 | 985,2152,1324 | 987,2685,1902 | 990,779,16 | 998,3317,2653 | 1007,1514,946 | 1010,3850,3326 | 1014,1345,859 | 1016,1130,646 | 1017,3516,3035 | 1019,1441,975 | 1022,4049,3608 | 1023,3903,3462

BATCH_RAW_INFO | 979,3902,3011 | 984,923,74 | 985,2153,1324 | 987,2686,1902 | 990,780,16 | 998,3318,2653 | 1007,1515,946 | 1010,3851,3326 | 1014,1346,859 | 1016,1131,646 | 1017,3517,3035 | 1019,1442,975 | 1022,4050,3608 | 1023,3904,3462

BATCH_RAW_INFO | 979,3903,3011 | 984,924,74 | 985,2154,1324 | 987,2687,1902 | 990,781,16 | 998,3319,2653 | 1007,1516,946 | 1010,3852,3326 | 1014,1347,859 | 1016,1132,646 | 1017,3518,3035 | 1019,1443,975 | 1022,4051,3608 | 1023,3905,3462

BATCH_RAW_INFO | 979,3904,3011 | 984,925,74 | 985,2155,1324 | 987,2688,1902 | 990,782,16 | 998,3320,2653 | 1007,1517,946 | 1010,3853,3326 | 1014,1348,859 | 1016,1133,646 | 1017,3519,3035 | 1019,1444,975 | 1022,4052,3608 | 1023,3906,3462

BATCH_RAW_INFO | 979,3905,3011 | 984,926,74 | 985,2156,1324 | 987,2689,1902 | 990,783,16 | 998,3321,2653 | 1007,1518,946 | 1010,3854,3326 | 1014,1349,859 | 1016,1134,646 | 1017,3520,3035 | 1019,1445,975 | 1022,4053,3608 | 1023,3907,3462

BATCH_RAW_INFO | 979,3906,3011 | 984,927,74 | 985,2157,1324 | 987,2690,1902 | 990,784,16 | 998,3322,2653 | 1007,1519,946 | 1010,3855,3326 | 1014,1350,859 | 1016,1135,646 | 1017,3521,3035 | 1019,1446,975 | 1022,4054,3608 | 1023,3908,3462

BATCH_RAW_INFO | 979,3907,3011 | 984,928,74 | 985,2158,1324 | 987,2691,1902 | 990,785,16 | 998,3323,2653 | 1007,1520,946 | 1010,3856,3326 | 1014,1351,859 | 1016,1136,646 | 1017,3522,3035 | 1019,1447,975 | 1022,4055,3608 | 1023,3909,3462

BATCH_RAW_INFO | 979,3908,3011 | 984,929,74 | 985,2159,1324 | 987,2692,1902 | 990,786,16 | 998,3324,2653 | 1007,1521,946 | 1010,3857,3326 | 1014,1352,859 | 1016,1137,646 | 1017,3523,3035 | 1019,1448,975 | 1022,4056,3608 | 1023,3910,3462

BATCH_RAW_INFO | 979,3909,3011 | 984,930,74 | 985,2160,1324 | 987,2693,1902 | 990,787,16 | 998,3325,2653 | 1007,1522,946 | 1010,3858,3326 | 1014,1353,859 | 1016,1138,646 | 1017,3524,3035 | 1019,1449,975 | 1022,4057,3608 | 1023,3911,3462

BATCH_RAW_INFO | 979,3910,3011 | 984,931,74 | 985,2161,1324 | 987,2694,1902 | 990,788,16 | 998,3326,2653 | 1007,1523,946 | 1010,3859,3326 | 1014,1354,859 | 1016,1139,646 | 1017,3525,3035 | 1019,1450,975 | 1022,4058,3608 | 1023,3912,3462

BATCH_RAW_INFO | 979,3911,3011 | 984,932,74 | 985,2162,1324 | 987,2695,1902 | 990,789,16 | 998,3327,2653 | 1007,1524,946 | 1010,3860,3326 | 1014,1355,859 | 1016,1140,646 | 1017,3526,3035 | 1019,1451,975 | 1022,4059,3608 | 1023,3913,3462

BATCH_RAW_INFO | 979,3912,3011 | 984,933,74 | 985,2163,1324 | 987,2696,1902 | 990,790,16 | 998,3328,2653 | 1007,1525,946 | 1010,3861,3326 | 1014,1356,859 | 1016,1141,646 | 1017,3527,3035 | 1019,1452,975 | 1022,4060,3608 | 1023,3914,3462

BATCH_RAW_INFO | 979,3913,3011 | 984,934,74 | 985,2164,1324 | 987,2697,1902 | 990,791,16 | 998,3329,2653 | 1007,1526,946 | 1010,3862,3326 | 1014,1357,859 | 1016,1142,646 | 1017,3528,3035 | 1019,1453,975 | 1022,4061,3608 | 1023,3915,3462

BATCH_RAW_INFO | 979,3914,3011 | 984,935,74 | 985,2165,1324 | 987,2698,1902 | 990,792,16 | 998,3330,2653 | 1007,1527,946 | 1010,3863,3326 | 1014,1358,859 | 1016,1143,646 | 1017,3529,3035 | 1019,1454,975 | 1022,4062,3608 | 1023,3916,3462

BATCH_RAW_INFO | 979,3915,3011 | 984,936,74 | 985,2166,1324 | 987,2699,1902 | 990,793,16 | 998,3331,2653 | 1007,1528,946 | 1010,3864,3326 | 1014,1359,859 | 1016,1144,646 | 1017,3530,3035 | 1019,1455,975 | 1022,4063,3608 | 1023,3917,3462

BATCH_RAW_INFO | 979,3916,3011 | 984,937,74 | 985,2167,1324 | 987,2700,1902 | 990,794,16 | 998,3332,2653 | 1007,1529,946 | 1010,3865,3326 | 1014,1360,859 | 1016,1145,646 | 1017,3531,3035 | 1022,4064,3608 | 1023,3918,3462

BATCH_RAW_INFO | 979,3917,3011 | 984,938,74 | 985,2168,1324 | 987,2701,1902 | 990,795,16 | 998,3333,2653 | 1007,1530,946 | 1010,3866,3326 | 1014,1361,859 | 1016,1146,646 | 1017,3532,3035 | 1022,4065,3608 | 1023,3919,3462

BATCH_RAW_INFO | 979,3918,3011 | 984,939,74 | 985,2169,1324 | 987,2702,1902 | 990,796,16 | 998,3334,2653 | 1007,1531,946 | 1010,3867,3326 | 1014,1362,859 | 1016,1147,646 | 1017,3533,3035 | 1022,4066,3608 | 1023,3920,3462

BATCH_RAW_INFO | 979,3919,3011 | 984,940,74 | 985,2170,1324 | 987,2703,1902 | 990,797,16 | 998,3335,2653 | 1007,1532,946 | 1010,3868,3326 | 1014,1363,859 | 1016,1148,646 | 1017,3534,3035 | 1022,4067,3608 | 1023,3921,3462

BATCH_RAW_INFO | 979,3920,3011 | 984,941,74 | 985,2171,1324 | 987,2704,1902 | 990,798,16 | 998,3336,2653 | 1007,1533,946 | 1010,3869,3326 | 1014,1364,859 | 1016,1149,646 | 1017,3535,3035 | 1022,4068,3608 | 1023,3922,3462

BATCH_RAW_INFO | 979,3921,3011 | 984,942,74 | 985,2172,1324 | 987,2705,1902 | 990,799,16 | 998,3337,2653 | 1007,1534,946 | 1010,3870,3326 | 1014,1365,859 | 1016,1150,646 | 1017,3536,3035 | 1022,4069,3608 | 1023,3923,3462

BATCH_RAW_INFO | 979,3922,3011 | 984,943,74 | 985,2173,1324 | 987,2706,1902 | 990,800,16 | 998,3338,2653 | 1007,1535,946 | 1010,3871,3326 | 1014,1366,859 | 1016,1151,646 | 1017,3537,3035 | 1022,4070,3608 | 1023,3924,3462

BATCH_RAW_INFO | 979,3923,3011 | 984,944,74 | 985,2174,1324 | 987,2707,1902 | 990,801,16 | 998,3339,2653 | 1007,1536,946 | 1010,3872,3326 | 1014,1367,859 | 1016,1152,646 | 1017,3538,3035 | 1022,4071,3608 | 1023,3925,3462

BATCH_RAW_INFO | 979,3924,3011 | 984,945,74 | 985,2175,1324 | 987,2708,1902 | 990,802,16 | 998,3340,2653 | 1007,1537,946 | 1010,3873,3326 | 1014,1368,859 | 1016,1153,646 | 1017,3539,3035 | 1022,4072,3608 | 1023,3926,3462

BATCH_RAW_INFO | 979,3925,3011 | 984,946,74 | 985,2176,1324 | 987,2709,1902 | 990,803,16 | 998,3341,2653 | 1007,1538,946 | 1010,3874,3326 | 1014,1369,859 | 1016,1154,646 | 1017,3540,3035 | 1022,4073,3608 | 1023,3927,3462

BATCH_RAW_INFO | 979,3926,3011 | 984,947,74 | 985,2177,1324 | 987,2710,1902 | 990,804,16 | 998,3342,2653 | 1007,1539,946 | 1010,3875,3326 | 1014,1370,859 | 1016,1155,646 | 1017,3541,3035 | 1022,4074,3608 | 1023,3928,3462

BATCH_RAW_INFO | 979,3927,3011 | 984,948,74 | 985,2178,1324 | 987,2711,1902 | 990,805,16 | 998,3343,2653 | 1007,1540,946 | 1010,3876,3326 | 1014,1371,859 | 1016,1156,646 | 1017,3542,3035 | 1022,4075,3608 | 1023,3929,3462

BATCH_RAW_INFO | 979,3928,3011 | 984,949,74 | 985,2179,1324 | 987,2712,1902 | 990,806,16 | 998,3344,2653 | 1007,1541,946 | 1010,3877,3326 | 1014,1372,859 | 1016,1157,646 | 1017,3543,3035 | 1022,4076,3608 | 1023,3930,3462

BATCH_RAW_INFO | 979,3929,3011 | 984,950,74 | 985,2180,1324 | 987,2713,1902 | 990,807,16 | 998,3345,2653 | 1007,1542,946 | 1010,3878,3326 | 1014,1373,859 | 1016,1158,646 | 1017,3544,3035 | 1022,4077,3608 | 1023,3931,3462

BATCH_RAW_INFO | 979,3930,3011 | 985,2181,1324 | 987,2714,1902 | 990,808,16 | 998,3346,2653 | 1007,1543,946 | 1010,3879,3326 | 1014,1374,859 | 1016,1159,646 | 1017,3545,3035 | 1022,4078,3608 | 1023,3932,3462

BATCH_RAW_INFO | 979,3931,3011 | 985,2182,1324 | 987,2715,1902 | 990,809,16 | 998,3347,2653 | 1007,1544,946 | 1010,3880,3326 | 1014,1375,859 | 1016,1160,646 | 1017,3546,3035 | 1022,4079,3608 | 1023,3933,3462

BATCH_RAW_INFO | 979,3932,3011 | 985,2183,1324 | 987,2716,1902 | 990,810,16 | 998,3348,2653 | 1007,1545,946 | 1010,3881,3326 | 1014,1376,859 | 1016,1161,646 | 1017,3547,3035 | 1022,4080,3608 | 1023,3934,3462

BATCH_RAW_INFO | 979,3933,3011 | 985,2184,1324 | 987,2717,1902 | 990,811,16 | 998,3349,2653 | 1007,1546,946 | 1010,3882,3326 | 1014,1377,859 | 1016,1162,646 | 1017,3548,3035 | 1022,4081,3608 | 1023,3935,3462

BATCH_RAW_INFO | 979,3934,3011 | 985,2185,1324 | 987,2718,1902 | 990,812,16 | 998,3350,2653 | 1007,1547,946 | 1010,3883,3326 | 1014,1378,859 | 1016,1163,646 | 1017,3549,3035 | 1022,4082,3608 | 1023,3936,3462

BATCH_RAW_INFO | 979,3935,3011 | 987,2719,1902 | 990,813,16 | 998,3351,2653 | 1007,1548,946 | 1010,3884,3326 | 1014,1379,859 | 1016,1164,646 | 1017,3550,3035 | 1022,4083,3608 | 1023,3937,3462

BATCH_RAW_INFO | 979,3936,3011 | 987,2720,1902 | 990,814,16 | 998,3352,2653 | 1007,1549,946 | 1010,3885,3326 | 1014,1380,859 | 1016,1165,646 | 1017,3551,3035 | 1022,4084,3608 | 1023,3938,3462

BATCH_RAW_INFO | 979,3937,3011 | 987,2721,1902 | 990,815,16 | 998,3353,2653 | 1007,1550,946 | 1010,3886,3326 | 1014,1381,859 | 1016,1166,646 | 1017,3552,3035 | 1022,4085,3608 | 1023,3939,3462

BATCH_RAW_INFO | 979,3938,3011 | 987,2722,1902 | 990,816,16 | 998,3354,2653 | 1007,1551,946 | 1010,3887,3326 | 1014,1382,859 | 1016,1167,646 | 1017,3553,3035 | 1022,4086,3608 | 1023,3940,3462

BATCH_RAW_INFO | 979,3939,3011 | 987,2723,1902 | 990,817,16 | 998,3355,2653 | 1007,1552,946 | 1010,3888,3326 | 1014,1383,859 | 1016,1168,646 | 1017,3554,3035 | 1022,4087,3608 | 1023,3941,3462

BATCH_RAW_INFO | 979,3940,3011 | 987,2724,1902 | 990,818,16 | 998,3356,2653 | 1007,1553,946 | 1010,3889,3326 | 1014,1384,859 | 1016,1169,646 | 1017,3555,3035 | 1022,4088,3608 | 1023,3942,3462

BATCH_RAW_INFO | 979,3941,3011 | 987,2725,1902 | 990,819,16 | 998,3357,2653 | 1007,1554,946 | 1010,3890,3326 | 1014,1385,859 | 1016,1170,646 | 1017,3556,3035 | 1022,4089,3608 | 1023,3943,3462

BATCH_RAW_INFO | 979,3942,3011 | 987,2726,1902 | 990,820,16 | 998,3358,2653 | 1007,1555,946 | 1010,3891,3326 | 1014,1386,859 | 1016,1171,646 | 1017,3557,3035 | 1022,4090,3608 | 1023,3944,3462

BATCH_RAW_INFO | 979,3943,3011 | 987,2727,1902 | 990,821,16 | 998,3359,2653 | 1007,1556,946 | 1010,3892,3326 | 1014,1387,859 | 1016,1172,646 | 1017,3558,3035 | 1022,4091,3608 | 1023,3945,3462

BATCH_RAW_INFO | 979,3944,3011 | 987,2728,1902 | 990,822,16 | 998,3360,2653 | 1007,1557,946 | 1010,3893,3326 | 1014,1388,859 | 1016,1173,646 | 1017,3559,3035 | 1022,4092,3608 | 1023,3946,3462

BATCH_RAW_INFO | 979,3945,3011 | 987,2729,1902 | 990,823,16 | 998,3361,2653 | 1007,1558,946 | 1010,3894,3326 | 1014,1389,859 | 1016,1174,646 | 1017,3560,3035 | 1022,4093,3608 | 1023,3947,3462

BATCH_RAW_INFO | 979,3946,3011 | 987,2730,1902 | 990,824,16 | 998,3362,2653 | 1007,1559,946 | 1010,3895,3326 | 1014,1390,859 | 1016,1175,646 | 1017,3561,3035 | 1022,4094,3608 | 1023,3948,3462

BATCH_RAW_INFO | 979,3947,3011 | 987,2731,1902 | 990,825,16 | 998,3363,2653 | 1007,1560,946 | 1010,3896,3326 | 1014,1391,859 | 1016,1176,646 | 1017,3562,3035 | 1022,4095,3608 | 1023,3949,3462

BATCH_RAW_INFO | 979,3948,3011 | 987,2732,1902 | 990,826,16 | 998,3364,2653 | 1007,1561,946 | 1010,3897,3326 | 1014,1392,859 | 1016,1177,646 | 1017,3563,3035 | 1023,3950,3462

BATCH_RAW_INFO | 979,3949,3011 | 987,2733,1902 | 990,827,16 | 998,3365,2653 | 1007,1562,946 | 1010,3898,3326 | 1014,1393,859 | 1016,1178,646 | 1017,3564,3035 | 1023,3951,3462

BATCH_RAW_INFO | 979,3950,3011 | 987,2734,1902 | 990,828,16 | 998,3366,2653 | 1007,1563,946 | 1010,3899,3326 | 1014,1394,859 | 1016,1179,646 | 1017,3565,3035 | 1023,3952,3462

BATCH_RAW_INFO | 979,3951,3011 | 987,2735,1902 | 990,829,16 | 998,3367,2653 | 1007,1564,946 | 1010,3900,3326 | 1014,1395,859 | 1016,1180,646 | 1017,3566,3035 | 1023,3953,3462

BATCH_RAW_INFO | 979,3952,3011 | 987,2736,1902 | 990,830,16 | 998,3368,2653 | 1007,1565,946 | 1010,3901,3326 | 1014,1396,859 | 1016,1181,646 | 1017,3567,3035 | 1023,3954,3462

BATCH_RAW_INFO | 979,3953,3011 | 987,2737,1902 | 990,831,16 | 998,3369,2653 | 1007,1566,946 | 1010,3902,3326 | 1014,1397,859 | 1016,1182,646 | 1017,3568,3035 | 1023,3955,3462

BATCH_RAW_INFO | 979,3954,3011 | 987,2738,1902 | 990,832,16 | 998,3370,2653 | 1007,1567,946 | 1010,3903,3326 | 1014,1398,859 | 1016,1183,646 | 1017,3569,3035 | 1023,3956,3462

BATCH_RAW_INFO | 979,3955,3011 | 987,2739,1902 | 990,833,16 | 998,3371,2653 | 1007,1568,946 | 1010,3904,3326 | 1014,1399,859 | 1016,1184,646 | 1017,3570,3035 | 1023,3957,3462

BATCH_RAW_INFO | 979,3956,3011 | 987,2740,1902 | 990,834,16 | 998,3372,2653 | 1007,1569,946 | 1010,3905,3326 | 1014,1400,859 | 1016,1185,646 | 1017,3571,3035 | 1023,3958,3462

BATCH_RAW_INFO | 979,3957,3011 | 987,2741,1902 | 990,835,16 | 998,3373,2653 | 1007,1570,946 | 1010,3906,3326 | 1014,1401,859 | 1016,1186,646 | 1017,3572,3035 | 1023,3959,3462

BATCH_RAW_INFO | 979,3958,3011 | 987,2742,1902 | 990,836,16 | 998,3374,2653 | 1007,1571,946 | 1010,3907,3326 | 1014,1402,859 | 1016,1187,646 | 1017,3573,3035 | 1023,3960,3462

BATCH_RAW_INFO | 979,3959,3011 | 987,2743,1902 | 990,837,16 | 998,3375,2653 | 1007,1572,946 | 1010,3908,3326 | 1014,1403,859 | 1016,1188,646 | 1017,3574,3035 | 1023,3961,3462

BATCH_RAW_INFO | 979,3960,3011 | 987,2744,1902 | 990,838,16 | 998,3376,2653 | 1007,1573,946 | 1010,3909,3326 | 1014,1404,859 | 1016,1189,646 | 1017,3575,3035 | 1023,3962,3462

BATCH_RAW_INFO | 979,3961,3011 | 987,2745,1902 | 990,839,16 | 998,3377,2653 | 1007,1574,946 | 1010,3910,3326 | 1014,1405,859 | 1016,1190,646 | 1017,3576,3035 | 1023,3963,3462

BATCH_RAW_INFO | 979,3962,3011 | 987,2746,1902 | 990,840,16 | 998,3378,2653 | 1007,1575,946 | 1010,3911,3326 | 1014,1406,859 | 1016,1191,646 | 1017,3577,3035 | 1023,3964,3462

BATCH_RAW_INFO | 979,3963,3011 | 987,2747,1902 | 990,841,16 | 998,3379,2653 | 1007,1576,946 | 1010,3912,3326 | 1014,1407,859 | 1016,1192,646 | 1017,3578,3035 | 1023,3965,3462

BATCH_RAW_INFO | 979,3964,3011 | 987,2748,1902 | 990,842,16 | 998,3380,2653 | 1007,1577,946 | 1010,3913,3326 | 1014,1408,859 | 1016,1193,646 | 1017,3579,3035 | 1023,3966,3462

BATCH_RAW_INFO | 979,3965,3011 | 987,2749,1902 | 990,843,16 | 998,3381,2653 | 1007,1578,946 | 1010,3914,3326 | 1014,1409,859 | 1016,1194,646 | 1017,3580,3035 | 1023,3967,3462

BATCH_RAW_INFO | 979,3966,3011 | 987,2750,1902 | 990,844,16 | 998,3382,2653 | 1007,1579,946 | 1010,3915,3326 | 1014,1410,859 | 1016,1195,646 | 1017,3581,3035 | 1023,3968,3462

BATCH_RAW_INFO | 979,3967,3011 | 987,2751,1902 | 990,845,16 | 998,3383,2653 | 1007,1580,946 | 1010,3916,3326 | 1014,1411,859 | 1016,1196,646 | 1017,3582,3035 | 1023,3969,3462

BATCH_RAW_INFO | 979,3968,3011 | 987,2752,1902 | 990,846,16 | 998,3384,2653 | 1007,1581,946 | 1010,3917,3326 | 1014,1412,859 | 1016,1197,646 | 1017,3583,3035 | 1023,3970,3462

BATCH_RAW_INFO | 979,3969,3011 | 987,2753,1902 | 990,847,16 | 998,3385,2653 | 1007,1582,946 | 1010,3918,3326 | 1014,1413,859 | 1016,1198,646 | 1017,3584,3035 | 1023,3971,3462

BATCH_RAW_INFO | 979,3970,3011 | 987,2754,1902 | 990,848,16 | 998,3386,2653 | 1007,1583,946 | 1010,3919,3326 | 1014,1414,859 | 1016,1199,646 | 1017,3585,3035 | 1023,3972,3462

BATCH_RAW_INFO | 979,3971,3011 | 987,2755,1902 | 990,849,16 | 998,3387,2653 | 1007,1584,946 | 1010,3920,3326 | 1014,1415,859 | 1016,1200,646 | 1017,3586,3035 | 1023,3973,3462

BATCH_RAW_INFO | 979,3972,3011 | 987,2756,1902 | 990,850,16 | 998,3388,2653 | 1007,1585,946 | 1010,3921,3326 | 1014,1416,859 | 1016,1201,646 | 1017,3587,3035 | 1023,3974,3462

BATCH_RAW_INFO | 979,3973,3011 | 987,2757,1902 | 990,851,16 | 998,3389,2653 | 1007,1586,946 | 1010,3922,3326 | 1014,1417,859 | 1016,1202,646 | 1017,3588,3035 | 1023,3975,3462

BATCH_RAW_INFO | 979,3974,3011 | 987,2758,1902 | 990,852,16 | 998,3390,2653 | 1007,1587,946 | 1010,3923,3326 | 1014,1418,859 | 1016,1203,646 | 1017,3589,3035 | 1023,3976,3462

BATCH_RAW_INFO | 979,3975,3011 | 987,2759,1902 | 990,853,16 | 998,3391,2653 | 1007,1588,946 | 1010,3924,3326 | 1014,1419,859 | 1016,1204,646 | 1017,3590,3035 | 1023,3977,3462

BATCH_RAW_INFO | 979,3976,3011 | 987,2760,1902 | 990,854,16 | 998,3392,2653 | 1007,1589,946 | 1010,3925,3326 | 1014,1420,859 | 1016,1205,646 | 1017,3591,3035 | 1023,3978,3462

BATCH_RAW_INFO | 979,3977,3011 | 987,2761,1902 | 990,855,16 | 998,3393,2653 | 1007,1590,946 | 1010,3926,3326 | 1014,1421,859 | 1016,1206,646 | 1017,3592,3035 | 1023,3979,3462

BATCH_RAW_INFO | 979,3978,3011 | 987,2762,1902 | 990,856,16 | 998,3394,2653 | 1007,1591,946 | 1010,3927,3326 | 1014,1422,859 | 1016,1207,646 | 1017,3593,3035 | 1023,3980,3462

BATCH_RAW_INFO | 979,3979,3011 | 987,2763,1902 | 990,857,16 | 998,3395,2653 | 1007,1592,946 | 1010,3928,3326 | 1014,1423,859 | 1016,1208,646 | 1017,3594,3035 | 1023,3981,3462

BATCH_RAW_INFO | 979,3980,3011 | 987,2764,1902 | 990,858,16 | 998,3396,2653 | 1007,1593,946 | 1010,3929,3326 | 1014,1424,859 | 1016,1209,646 | 1017,3595,3035 | 1023,3982,3462

BATCH_RAW_INFO | 979,3981,3011 | 987,2765,1902 | 990,859,16 | 998,3397,2653 | 1007,1594,946 | 1010,3930,3326 | 1014,1425,859 | 1016,1210,646 | 1017,3596,3035 | 1023,3983,3462

BATCH_RAW_INFO | 979,3982,3011 | 987,2766,1902 | 990,860,16 | 998,3398,2653 | 1007,1595,946 | 1010,3931,3326 | 1014,1426,859 | 1016,1211,646 | 1017,3597,3035 | 1023,3984,3462

BATCH_RAW_INFO | 979,3983,3011 | 987,2767,1902 | 990,861,16 | 998,3399,2653 | 1007,1596,946 | 1010,3932,3326 | 1014,1427,859 | 1016,1212,646 | 1017,3598,3035 | 1023,3985,3462

BATCH_RAW_INFO | 979,3984,3011 | 987,2768,1902 | 990,862,16 | 998,3400,2653 | 1007,1597,946 | 1010,3933,3326 | 1014,1428,859 | 1017,3599,3035 | 1023,3986,3462

BATCH_RAW_INFO | 979,3985,3011 | 987,2769,1902 | 990,863,16 | 998,3401,2653 | 1007,1598,946 | 1010,3934,3326 | 1014,1429,859 | 1017,3600,3035 | 1023,3987,3462

BATCH_RAW_INFO | 979,3986,3011 | 987,2770,1902 | 990,864,16 | 998,3402,2653 | 1007,1599,946 | 1010,3935,3326 | 1014,1430,859 | 1017,3601,3035 | 1023,3988,3462

BATCH_RAW_INFO | 979,3987,3011 | 987,2771,1902 | 990,865,16 | 998,3403,2653 | 1007,1600,946 | 1010,3936,3326 | 1014,1431,859 | 1017,3602,3035 | 1023,3989,3462

BATCH_RAW_INFO | 979,3988,3011 | 987,2772,1902 | 990,866,16 | 998,3404,2653 | 1007,1601,946 | 1010,3937,3326 | 1014,1432,859 | 1017,3603,3035 | 1023,3990,3462

BATCH_RAW_INFO | 979,3989,3011 | 987,2773,1902 | 990,867,16 | 998,3405,2653 | 1007,1602,946 | 1010,3938,3326 | 1014,1433,859 | 1017,3604,3035 | 1023,3991,3462

BATCH_RAW_INFO | 979,3990,3011 | 987,2774,1902 | 990,868,16 | 998,3406,2653 | 1007,1603,946 | 1010,3939,3326 | 1014,1434,859 | 1017,3605,3035 | 1023,3992,3462

BATCH_RAW_INFO | 979,3991,3011 | 990,869,16 | 998,3407,2653 | 1007,1604,946 | 1010,3940,3326 | 1014,1435,859 | 1017,3606,3035 | 1023,3993,3462

BATCH_RAW_INFO | 979,3992,3011 | 990,870,16 | 998,3408,2653 | 1007,1605,946 | 1010,3941,3326 | 1014,1436,859 | 1017,3607,3035 | 1023,3994,3462

BATCH_RAW_INFO | 979,3993,3011 | 990,871,16 | 998,3409,2653 | 1007,1606,946 | 1010,3942,3326 | 1014,1437,859 | 1017,3608,3035 | 1023,3995,3462

BATCH_RAW_INFO | 979,3994,3011 | 990,872,16 | 998,3410,2653 | 1007,1607,946 | 1010,3943,3326 | 1014,1438,859 | 1017,3609,3035 | 1023,3996,3462

BATCH_RAW_INFO | 979,3995,3011 | 990,873,16 | 998,3411,2653 | 1007,1608,946 | 1010,3944,3326 | 1014,1439,859 | 1017,3610,3035 | 1023,3997,3462

BATCH_RAW_INFO | 979,3996,3011 | 990,874,16 | 998,3412,2653 | 1007,1609,946 | 1010,3945,3326 | 1014,1440,859 | 1017,3611,3035 | 1023,3998,3462

BATCH_RAW_INFO | 979,3997,3011 | 990,875,16 | 998,3413,2653 | 1007,1610,946 | 1010,3946,3326 | 1014,1441,859 | 1017,3612,3035 | 1023,3999,3462

BATCH_RAW_INFO | 979,3998,3011 | 990,876,16 | 998,3414,2653 | 1007,1611,946 | 1010,3947,3326 | 1014,1442,859 | 1017,3613,3035 | 1023,4000,3462

BATCH_RAW_INFO | 979,3999,3011 | 990,877,16 | 998,3415,2653 | 1007,1612,946 | 1010,3948,3326 | 1014,1443,859 | 1017,3614,3035 | 1023,4001,3462

BATCH_RAW_INFO | 979,4000,3011 | 990,878,16 | 998,3416,2653 | 1007,1613,946 | 1010,3949,3326 | 1014,1444,859 | 1017,3615,3035 | 1023,4002,3462

BATCH_RAW_INFO | 979,4001,3011 | 990,879,16 | 998,3417,2653 | 1007,1614,946 | 1010,3950,3326 | 1014,1445,859 | 1017,3616,3035 | 1023,4003,3462

BATCH_RAW_INFO | 979,4002,3011 | 990,880,16 | 998,3418,2653 | 1007,1615,946 | 1010,3951,3326 | 1014,1446,859 | 1017,3617,3035 | 1023,4004,3462

BATCH_RAW_INFO | 979,4003,3011 | 990,881,16 | 998,3419,2653 | 1007,1616,946 | 1010,3952,3326 | 1014,1447,859 | 1017,3618,3035 | 1023,4005,3462

BATCH_RAW_INFO | 979,4004,3011 | 990,882,16 | 998,3420,2653 | 1007,1617,946 | 1010,3953,3326 | 1014,1448,859 | 1017,3619,3035 | 1023,4006,3462

BATCH_RAW_INFO | 979,4005,3011 | 990,883,16 | 998,3421,2653 | 1007,1618,946 | 1010,3954,3326 | 1017,3620,3035 | 1023,4007,3462

BATCH_RAW_INFO | 979,4006,3011 | 990,884,16 | 998,3422,2653 | 1007,1619,946 | 1010,3955,3326 | 1017,3621,3035 | 1023,4008,3462

BATCH_RAW_INFO | 979,4007,3011 | 990,885,16 | 998,3423,2653 | 1007,1620,946 | 1010,3956,3326 | 1017,3622,3035 | 1023,4009,3462

BATCH_RAW_INFO | 979,4008,3011 | 990,886,16 | 998,3424,2653 | 1007,1621,946 | 1010,3957,3326 | 1017,3623,3035 | 1023,4010,3462

BATCH_RAW_INFO | 979,4009,3011 | 990,887,16 | 998,3425,2653 | 1007,1622,946 | 1010,3958,3326 | 1017,3624,3035 | 1023,4011,3462

BATCH_RAW_INFO | 979,4010,3011 | 990,888,16 | 998,3426,2653 | 1007,1623,946 | 1010,3959,3326 | 1017,3625,3035 | 1023,4012,3462

BATCH_RAW_INFO | 979,4011,3011 | 990,889,16 | 998,3427,2653 | 1007,1624,946 | 1010,3960,3326 | 1017,3626,3035 | 1023,4013,3462

BATCH_RAW_INFO | 979,4012,3011 | 990,890,16 | 998,3428,2653 | 1007,1625,946 | 1010,3961,3326 | 1017,3627,3035 | 1023,4014,3462

BATCH_RAW_INFO | 979,4013,3011 | 990,891,16 | 998,3429,2653 | 1007,1626,946 | 1010,3962,3326 | 1017,3628,3035 | 1023,4015,3462

BATCH_RAW_INFO | 979,4014,3011 | 990,892,16 | 998,3430,2653 | 1007,1627,946 | 1010,3963,3326 | 1017,3629,3035 | 1023,4016,3462

BATCH_RAW_INFO | 979,4015,3011 | 990,893,16 | 998,3431,2653 | 1007,1628,946 | 1010,3964,3326 | 1017,3630,3035 | 1023,4017,3462

BATCH_RAW_INFO | 979,4016,3011 | 990,894,16 | 998,3432,2653 | 1007,1629,946 | 1010,3965,3326 | 1017,3631,3035 | 1023,4018,3462

BATCH_RAW_INFO | 979,4017,3011 | 990,895,16 | 998,3433,2653 | 1007,1630,946 | 1010,3966,3326 | 1017,3632,3035 | 1023,4019,3462

BATCH_RAW_INFO | 979,4018,3011 | 990,896,16 | 998,3434,2653 | 1007,1631,946 | 1010,3967,3326 | 1017,3633,3035 | 1023,4020,3462

BATCH_RAW_INFO | 979,4019,3011 | 990,897,16 | 998,3435,2653 | 1007,1632,946 | 1010,3968,3326 | 1017,3634,3035 | 1023,4021,3462

BATCH_RAW_INFO | 979,4020,3011 | 990,898,16 | 998,3436,2653 | 1007,1633,946 | 1010,3969,3326 | 1017,3635,3035 | 1023,4022,3462

BATCH_RAW_INFO | 979,4021,3011 | 990,899,16 | 998,3437,2653 | 1007,1634,946 | 1010,3970,3326 | 1017,3636,3035 | 1023,4023,3462

BATCH_RAW_INFO | 979,4022,3011 | 990,900,16 | 998,3438,2653 | 1007,1635,946 | 1010,3971,3326 | 1017,3637,3035 | 1023,4024,3462

BATCH_RAW_INFO | 979,4023,3011 | 990,901,16 | 998,3439,2653 | 1007,1636,946 | 1010,3972,3326 | 1017,3638,3035 | 1023,4025,3462

BATCH_RAW_INFO | 979,4024,3011 | 990,902,16 | 998,3440,2653 | 1007,1637,946 | 1010,3973,3326 | 1017,3639,3035 | 1023,4026,3462

BATCH_RAW_INFO | 979,4025,3011 | 990,903,16 | 998,3441,2653 | 1007,1638,946 | 1010,3974,3326 | 1017,3640,3035 | 1023,4027,3462

BATCH_RAW_INFO | 979,4026,3011 | 990,904,16 | 998,3442,2653 | 1007,1639,946 | 1010,3975,3326 | 1017,3641,3035 | 1023,4028,3462

BATCH_RAW_INFO | 979,4027,3011 | 990,905,16 | 998,3443,2653 | 1007,1640,946 | 1010,3976,3326 | 1017,3642,3035 | 1023,4029,3462

BATCH_RAW_INFO | 979,4028,3011 | 990,906,16 | 998,3444,2653 | 1007,1641,946 | 1010,3977,3326 | 1017,3643,3035 | 1023,4030,3462

BATCH_RAW_INFO | 990,907,16 | 998,3445,2653 | 1007,1642,946 | 1010,3978,3326 | 1017,3644,3035 | 1023,4031,3462

BATCH_RAW_INFO | 990,908,16 | 998,3446,2653 | 1007,1643,946 | 1010,3979,3326 | 1017,3645,3035 | 1023,4032,3462

BATCH_RAW_INFO | 990,909,16 | 998,3447,2653 | 1007,1644,946 | 1010,3980,3326 | 1017,3646,3035 | 1023,4033,3462

BATCH_RAW_INFO | 990,910,16 | 998,3448,2653 | 1007,1645,946 | 1010,3981,3326 | 1017,3647,3035 | 1023,4034,3462

BATCH_RAW_INFO | 990,911,16 | 998,3449,2653 | 1007,1646,946 | 1010,3982,3326 | 1017,3648,3035 | 1023,4035,3462

BATCH_RAW_INFO | 990,912,16 | 998,3450,2653 | 1007,1647,946 | 1010,3983,3326 | 1017,3649,3035 | 1023,4036,3462

BATCH_RAW_INFO | 990,913,16 | 998,3451,2653 | 1007,1648,946 | 1010,3984,3326 | 1017,3650,3035 | 1023,4037,3462

BATCH_RAW_INFO | 990,914,16 | 998,3452,2653 | 1007,1649,946 | 1010,3985,3326 | 1017,3651,3035 | 1023,4038,3462

BATCH_RAW_INFO | 990,915,16 | 998,3453,2653 | 1007,1650,946 | 1010,3986,3326 | 1017,3652,3035 | 1023,4039,3462

BATCH_RAW_INFO | 990,916,16 | 998,3454,2653 | 1007,1651,946 | 1010,3987,3326 | 1017,3653,3035 | 1023,4040,3462

BATCH_RAW_INFO | 990,917,16 | 998,3455,2653 | 1007,1652,946 | 1010,3988,3326 | 1017,3654,3035 | 1023,4041,3462

BATCH_RAW_INFO | 990,918,16 | 998,3456,2653 | 1007,1653,946 | 1010,3989,3326 | 1017,3655,3035 | 1023,4042,3462

BATCH_RAW_INFO | 990,919,16 | 998,3457,2653 | 1007,1654,946 | 1010,3990,3326 | 1017,3656,3035 | 1023,4043,3462

BATCH_RAW_INFO | 990,920,16 | 998,3458,2653 | 1007,1655,946 | 1010,3991,3326 | 1017,3657,3035 | 1023,4044,3462

BATCH_RAW_INFO | 990,921,16 | 998,3459,2653 | 1007,1656,946 | 1010,3992,3326 | 1017,3658,3035 | 1023,4045,3462

BATCH_RAW_INFO | 990,922,16 | 998,3460,2653 | 1007,1657,946 | 1010,3993,3326 | 1017,3659,3035 | 1023,4046,3462

BATCH_RAW_INFO | 990,923,16 | 998,3461,2653 | 1007,1658,946 | 1010,3994,3326 | 1017,3660,3035 | 1023,4047,3462

BATCH_RAW_INFO | 990,924,16 | 998,3462,2653 | 1007,1659,946 | 1010,3995,3326 | 1017,3661,3035 | 1023,4048,3462

BATCH_RAW_INFO | 990,925,16 | 998,3463,2653 | 1007,1660,946 | 1010,3996,3326 | 1017,3662,3035 | 1023,4049,3462

BATCH_RAW_INFO | 990,926,16 | 998,3464,2653 | 1007,1661,946 | 1010,3997,3326 | 1017,3663,3035 | 1023,4050,3462

BATCH_RAW_INFO | 990,927,16 | 998,3465,2653 | 1007,1662,946 | 1010,3998,3326 | 1017,3664,3035 | 1023,4051,3462

BATCH_RAW_INFO | 990,928,16 | 998,3466,2653 | 1007,1663,946 | 1010,3999,3326 | 1017,3665,3035 | 1023,4052,3462

BATCH_RAW_INFO | 990,929,16 | 998,3467,2653 | 1007,1664,946 | 1010,4000,3326 | 1017,3666,3035 | 1023,4053,3462

BATCH_RAW_INFO | 990,930,16 | 998,3468,2653 | 1007,1665,946 | 1010,4001,3326 | 1017,3667,3035 | 1023,4054,3462

BATCH_RAW_INFO | 990,931,16 | 998,3469,2653 | 1007,1666,946 | 1010,4002,3326 | 1017,3668,3035 | 1023,4055,3462

BATCH_RAW_INFO | 990,932,16 | 998,3470,2653 | 1007,1667,946 | 1010,4003,3326 | 1017,3669,3035 | 1023,4056,3462

BATCH_RAW_INFO | 990,933,16 | 998,3471,2653 | 1007,1668,946 | 1010,4004,3326 | 1017,3670,3035 | 1023,4057,3462

BATCH_RAW_INFO | 990,934,16 | 998,3472,2653 | 1007,1669,946 | 1010,4005,3326 | 1017,3671,3035 | 1023,4058,3462

BATCH_RAW_INFO | 990,935,16 | 998,3473,2653 | 1007,1670,946 | 1010,4006,3326 | 1017,3672,3035 | 1023,4059,3462

BATCH_RAW_INFO | 990,936,16 | 998,3474,2653 | 1007,1671,946 | 1010,4007,3326 | 1017,3673,3035 | 1023,4060,3462

BATCH_RAW_INFO | 990,937,16 | 998,3475,2653 | 1007,1672,946 | 1010,4008,3326 | 1017,3674,3035 | 1023,4061,3462

BATCH_RAW_INFO | 990,938,16 | 998,3476,2653 | 1007,1673,946 | 1010,4009,3326 | 1017,3675,3035 | 1023,4062,3462

BATCH_RAW_INFO | 990,939,16 | 998,3477,2653 | 1007,1674,946 | 1010,4010,3326 | 1017,3676,3035 | 1023,4063,3462

BATCH_RAW_INFO | 990,940,16 | 998,3478,2653 | 1007,1675,946 | 1010,4011,3326 | 1017,3677,3035 | 1023,4064,3462

BATCH_RAW_INFO | 990,941,16 | 998,3479,2653 | 1007,1676,946 | 1010,4012,3326 | 1017,3678,3035 | 1023,4065,3462

BATCH_RAW_INFO | 990,942,16 | 998,3480,2653 | 1007,1677,946 | 1010,4013,3326 | 1017,3679,3035 | 1023,4066,3462

BATCH_RAW_INFO | 990,943,16 | 998,3481,2653 | 1007,1678,946 | 1010,4014,3326 | 1017,3680,3035 | 1023,4067,3462

BATCH_RAW_INFO | 990,944,16 | 998,3482,2653 | 1007,1679,946 | 1010,4015,3326 | 1017,3681,3035 | 1023,4068,3462

BATCH_RAW_INFO | 990,945,16 | 998,3483,2653 | 1007,1680,946 | 1010,4016,3326 | 1017,3682,3035 | 1023,4069,3462

BATCH_RAW_INFO | 990,946,16 | 998,3484,2653 | 1007,1681,946 | 1010,4017,3326 | 1017,3683,3035 | 1023,4070,3462

BATCH_RAW_INFO | 990,947,16 | 998,3485,2653 | 1007,1682,946 | 1010,4018,3326 | 1017,3684,3035 | 1023,4071,3462

BATCH_RAW_INFO | 990,948,16 | 998,3486,2653 | 1007,1683,946 | 1010,4019,3326 | 1017,3685,3035 | 1023,4072,3462

BATCH_RAW_INFO | 990,949,16 | 998,3487,2653 | 1007,1684,946 | 1010,4020,3326 | 1017,3686,3035 | 1023,4073,3462

BATCH_RAW_INFO | 990,950,16 | 998,3488,2653 | 1007,1685,946 | 1010,4021,3326 | 1017,3687,3035 | 1023,4074,3462

BATCH_RAW_INFO | 990,951,16 | 998,3489,2653 | 1007,1686,946 | 1010,4022,3326 | 1017,3688,3035 | 1023,4075,3462

BATCH_RAW_INFO | 990,952,16 | 998,3490,2653 | 1007,1687,946 | 1010,4023,3326 | 1017,3689,3035 | 1023,4076,3462

BATCH_RAW_INFO | 990,953,16 | 998,3491,2653 | 1007,1688,946 | 1010,4024,3326 | 1017,3690,3035 | 1023,4077,3462

BATCH_RAW_INFO | 990,954,16 | 998,3492,2653 | 1007,1689,946 | 1010,4025,3326 | 1017,3691,3035 | 1023,4078,3462

BATCH_RAW_INFO | 990,955,16 | 998,3493,2653 | 1007,1690,946 | 1010,4026,3326 | 1017,3692,3035 | 1023,4079,3462

BATCH_RAW_INFO | 998,3494,2653 | 1007,1691,946 | 1010,4027,3326 | 1017,3693,3035 | 1023,4080,3462

BATCH_RAW_INFO | 998,3495,2653 | 1007,1692,946 | 1010,4028,3326 | 1017,3694,3035 | 1023,4081,3462

BATCH_RAW_INFO | 998,3496,2653 | 1007,1693,946 | 1010,4029,3326 | 1017,3695,3035 | 1023,4082,3462

BATCH_RAW_INFO | 998,3497,2653 | 1007,1694,946 | 1010,4030,3326 | 1017,3696,3035 | 1023,4083,3462

BATCH_RAW_INFO | 998,3498,2653 | 1007,1695,946 | 1010,4031,3326 | 1017,3697,3035 | 1023,4084,3462

BATCH_RAW_INFO | 998,3499,2653 | 1007,1696,946 | 1010,4032,3326 | 1017,3698,3035 | 1023,4085,3462

BATCH_RAW_INFO | 998,3500,2653 | 1007,1697,946 | 1010,4033,3326 | 1017,3699,3035 | 1023,4086,3462

BATCH_RAW_INFO | 998,3501,2653 | 1007,1698,946 | 1010,4034,3326 | 1017,3700,3035 | 1023,4087,3462

BATCH_RAW_INFO | 998,3502,2653 | 1007,1699,946 | 1010,4035,3326 | 1017,3701,3035 | 1023,4088,3462

BATCH_RAW_INFO | 998,3503,2653 | 1007,1700,946 | 1010,4036,3326 | 1017,3702,3035 | 1023,4089,3462

BATCH_RAW_INFO | 998,3504,2653 | 1007,1701,946 | 1010,4037,3326 | 1017,3703,3035 | 1023,4090,3462

BATCH_RAW_INFO | 998,3505,2653 | 1007,1702,946 | 1010,4038,3326 | 1017,3704,3035 | 1023,4091,3462

BATCH_RAW_INFO | 998,3506,2653 | 1007,1703,946 | 1010,4039,3326 | 1017,3705,3035 | 1023,4092,3462

BATCH_RAW_INFO | 998,3507,2653 | 1007,1704,946 | 1010,4040,3326 | 1017,3706,3035 | 1023,4093,3462

BATCH_RAW_INFO | 998,3508,2653 | 1007,1705,946 | 1010,4041,3326 | 1017,3707,3035 | 1023,4094,3462

BATCH_RAW_INFO | 1007,1706,946 | 1010,4042,3326 | 1017,3708,3035 | 1023,4095,3462

BATCH_RAW_INFO | 1007,1707,946 | 1010,4043,3326 | 1017,3709,3035

BATCH_RAW_INFO | 1007,1708,946 | 1010,4044,3326 | 1017,3710,3035

BATCH_RAW_INFO | 1007,1709,946 | 1010,4045,3326 | 1017,3711,3035

BATCH_RAW_INFO | 1007,1710,946 | 1010,4046,3326 | 1017,3712,3035

BATCH_RAW_INFO | 1007,1711,946 | 1010,4047,3326 | 1017,3713,3035

BATCH_RAW_INFO | 1007,1712,946 | 1010,4048,3326 | 1017,3714,3035

BATCH_RAW_INFO | 1007,1713,946 | 1010,4049,3326 | 1017,3715,3035

BATCH_RAW_INFO | 1007,1714,946 | 1010,4050,3326 | 1017,3716,3035

BATCH_RAW_INFO | 1007,1715,946 | 1010,4051,3326 | 1017,3717,3035

BATCH_RAW_INFO | 1007,1716,946 | 1010,4052,3326 | 1017,3718,3035

BATCH_RAW_INFO | 1007,1717,946 | 1010,4053,3326 | 1017,3719,3035

BATCH_RAW_INFO | 1007,1718,946 | 1010,4054,3326 | 1017,3720,3035

BATCH_RAW_INFO | 1007,1719,946 | 1010,4055,3326 | 1017,3721,3035

BATCH_RAW_INFO | 1007,1720,946 | 1010,4056,3326 | 1017,3722,3035

BATCH_RAW_INFO | 1007,1721,946 | 1010,4057,3326 | 1017,3723,3035

BATCH_RAW_INFO | 1007,1722,946 | 1010,4058,3326 | 1017,3724,3035

BATCH_RAW_INFO | 1007,1723,946 | 1010,4059,3326 | 1017,3725,3035

BATCH_RAW_INFO | 1007,1724,946 | 1010,4060,3326 | 1017,3726,3035

BATCH_RAW_INFO | 1007,1725,946 | 1010,4061,3326 | 1017,3727,3035

BATCH_RAW_INFO | 1007,1726,946 | 1010,4062,3326 | 1017,3728,3035

BATCH_RAW_INFO | 1007,1727,946 | 1010,4063,3326 | 1017,3729,3035

BATCH_RAW_INFO | 1007,1728,946 | 1010,4064,3326 | 1017,3730,3035

BATCH_RAW_INFO | 1007,1729,946 | 1010,4065,3326 | 1017,3731,3035

BATCH_RAW_INFO | 1007,1730,946 | 1010,4066,3326 | 1017,3732,3035

BATCH_RAW_INFO | 1007,1731,946 | 1010,4067,3326 | 1017,3733,3035

BATCH_RAW_INFO | 1007,1732,946 | 1010,4068,3326 | 1017,3734,3035

BATCH_RAW_INFO | 1007,1733,946 | 1010,4069,3326 | 1017,3735,3035

BATCH_RAW_INFO | 1007,1734,946 | 1010,4070,3326 | 1017,3736,3035

BATCH_RAW_INFO | 1007,1735,946 | 1010,4071,3326 | 1017,3737,3035

BATCH_RAW_INFO | 1007,1736,946 | 1010,4072,3326 | 1017,3738,3035

BATCH_RAW_INFO | 1007,1737,946 | 1010,4073,3326 | 1017,3739,3035

BATCH_RAW_INFO | 1007,1738,946 | 1010,4074,3326 | 1017,3740,3035

BATCH_RAW_INFO | 1007,1739,946 | 1010,4075,3326 | 1017,3741,3035

BATCH_RAW_INFO | 1007,1740,946 | 1010,4076,3326 | 1017,3742,3035

BATCH_RAW_INFO | 1007,1741,946 | 1010,4077,3326 | 1017,3743,3035

BATCH_RAW_INFO | 1007,1742,946 | 1010,4078,3326 | 1017,3744,3035

BATCH_RAW_INFO | 1007,1743,946 | 1010,4079,3326 | 1017,3745,3035

BATCH_RAW_INFO | 1007,1744,946 | 1010,4080,3326 | 1017,3746,3035

BATCH_RAW_INFO | 1007,1745,946 | 1010,4081,3326 | 1017,3747,3035

BATCH_RAW_INFO | 1007,1746,946 | 1010,4082,3326 | 1017,3748,3035

BATCH_RAW_INFO | 1007,1747,946 | 1010,4083,3326 | 1017,3749,3035

BATCH_RAW_INFO | 1007,1748,946 | 1010,4084,3326 | 1017,3750,3035

BATCH_RAW_INFO | 1007,1749,946 | 1010,4085,3326 | 1017,3751,3035

BATCH_RAW_INFO | 1007,1750,946 | 1010,4086,3326 | 1017,3752,3035

BATCH_RAW_INFO | 1007,1751,946 | 1010,4087,3326 | 1017,3753,3035

BATCH_RAW_INFO | 1007,1752,946 | 1010,4088,3326 | 1017,3754,3035

BATCH_RAW_INFO | 1007,1753,946 | 1010,4089,3326 | 1017,3755,3035

BATCH_RAW_INFO | 1007,1754,946 | 1010,4090,3326 | 1017,3756,3035

BATCH_RAW_INFO | 1007,1755,946 | 1010,4091,3326 | 1017,3757,3035

BATCH_RAW_INFO | 1007,1756,946 | 1010,4092,3326 | 1017,3758,3035

BATCH_RAW_INFO | 1007,1757,946 | 1010,4093,3326 | 1017,3759,3035

BATCH_RAW_INFO | 1007,1758,946 | 1010,4094,3326 | 1017,3760,3035

BATCH_RAW_INFO | 1007,1759,946 | 1010,4095,3326 | 1017,3761,3035

BATCH_RAW_INFO | 1007,1760,946 | 1017,3762,3035

BATCH_RAW_INFO | 1007,1761,946 | 1017,3763,3035

BATCH_RAW_INFO | 1007,1762,946 | 1017,3764,3035

BATCH_RAW_INFO | 1007,1763,946 | 1017,3765,3035

BATCH_RAW_INFO | 1007,1764,946 | 1017,3766,3035

BATCH_RAW_INFO | 1007,1765,946 | 1017,3767,3035

BATCH_RAW_INFO | 1007,1766,946 | 1017,3768,3035

BATCH_RAW_INFO | 1007,1767,946 | 1017,3769,3035

BATCH_RAW_INFO | 1007,1768,946 | 1017,3770,3035

BATCH_RAW_INFO | 1007,1769,946 | 1017,3771,3035

BATCH_RAW_INFO | 1007,1770,946 | 1017,3772,3035

BATCH_RAW_INFO | 1007,1771,946 | 1017,3773,3035

BATCH_RAW_INFO | 1007,1772,946 | 1017,3774,3035

BATCH_RAW_INFO | 1007,1773,946 | 1017,3775,3035

BATCH_RAW_INFO | 1007,1774,946 | 1017,3776,3035

BATCH_RAW_INFO | 1007,1775,946 | 1017,3777,3035

BATCH_RAW_INFO | 1007,1776,946 | 1017,3778,3035

BATCH_RAW_INFO | 1007,1777,946 | 1017,3779,3035

BATCH_RAW_INFO | 1007,1778,946 | 1017,3780,3035

BATCH_RAW_INFO | 1007,1779,946 | 1017,3781,3035

BATCH_RAW_INFO | 1007,1780,946 | 1017,3782,3035

BATCH_RAW_INFO | 1007,1781,946 | 1017,3783,3035

BATCH_RAW_INFO | 1007,1782,946 | 1017,3784,3035

BATCH_RAW_INFO | 1007,1783,946 | 1017,3785,3035

BATCH_RAW_INFO | 1007,1784,946 | 1017,3786,3035

BATCH_RAW_INFO | 1007,1785,946 | 1017,3787,3035

BATCH_RAW_INFO | 1007,1786,946 | 1017,3788,3035

BATCH_RAW_INFO | 1007,1787,946 | 1017,3789,3035

BATCH_RAW_INFO | 1007,1788,946 | 1017,3790,3035

BATCH_RAW_INFO | 1007,1789,946 | 1017,3791,3035

BATCH_RAW_INFO | 1007,1790,946 | 1017,3792,3035

BATCH_RAW_INFO | 1007,1791,946 | 1017,3793,3035

BATCH_RAW_INFO | 1007,1792,946 | 1017,3794,3035

BATCH_RAW_INFO | 1007,1793,946 | 1017,3795,3035

BATCH_RAW_INFO | 1007,1794,946 | 1017,3796,3035

BATCH_RAW_INFO | 1007,1795,946 | 1017,3797,3035

BATCH_RAW_INFO | 1007,1796,946 | 1017,3798,3035

BATCH_RAW_INFO | 1007,1797,946 | 1017,3799,3035

BATCH_RAW_INFO | 1007,1798,946 | 1017,3800,3035

BATCH_RAW_INFO | 1007,1799,946 | 1017,3801,3035

BATCH_RAW_INFO | 1007,1800,946 | 1017,3802,3035

BATCH_RAW_INFO | 1007,1801,946 | 1017,3803,3035

BATCH_RAW_INFO | 1007,1802,946 | 1017,3804,3035

BATCH_RAW_INFO | 1007,1803,946 | 1017,3805,3035

BATCH_RAW_INFO | 1007,1804,946 | 1017,3806,3035

BATCH_RAW_INFO | 1007,1805,946 | 1017,3807,3035

BATCH_RAW_INFO | 1007,1806,946 | 1017,3808,3035

BATCH_RAW_INFO | 1007,1807,946 | 1017,3809,3035

BATCH_RAW_INFO | 1007,1808,946 | 1017,3810,3035

BATCH_RAW_INFO | 1007,1809,946

BATCH_RAW_INFO | 1007,1810,946

BATCH_RAW_INFO | 1007,1811,946

BATCH_RAW_INFO | 1007,1812,946

BATCH_RAW_INFO | 1007,1813,946

BATCH_RAW_INFO | 1007,1814,946

BATCH_RAW_INFO | 1007,1815,946

BATCH_RAW_INFO | 1007,1816,946

BATCH_RAW_INFO | 1007,1817,946

BATCH_RAW_INFO | 1007,1818,946

BATCH_RAW_INFO | 1007,1819,946

BATCH_RAW_INFO | 1007,1820,946

BATCH_RAW_INFO | 1007,1821,946

BATCH_RAW_INFO | 1007,1822,946

BATCH_RAW_INFO | 1007,1823,946

BATCH_RAW_INFO | 1007,1824,946

BATCH_RAW_INFO | 1007,1825,946

BATCH_RAW_INFO | 1007,1826,946

BATCH_RAW_INFO | 1007,1827,946

BATCH_RAW_INFO | 1007,1828,946

BATCH_RAW_INFO | 1007,1829,946

BATCH_RAW_INFO | 1007,1830,946

BATCH_RAW_INFO | 1007,1831,946

BATCH_RAW_INFO | 1007,1832,946

BATCH_RAW_INFO | 1007,1833,946

BATCH_RAW_INFO | 1007,1834,946

BATCH_RAW_INFO | 1007,1835,946

BATCH_RAW_INFO | 1007,1836,946

BATCH_RAW_INFO | 1007,1837,946

BATCH_RAW_INFO | 1007,1838,946

BATCH_RAW_INFO | 1007,1839,946

BATCH_RAW_INFO | 1007,1840,946

BATCH_RAW_INFO | 1007,1841,946

BATCH_RAW_INFO | 1007,1842,946

BATCH_RAW_INFO | 1007,1843,946

BATCH_RAW_INFO | 1007,1844,946

BATCH_RAW_INFO | 1007,1845,946

BATCH_RAW_INFO | 1007,1846,946

BATCH_RAW_INFO | 1007,1847,946

BATCH_RAW_INFO | 1007,1848,946

BATCH_RAW_INFO | 1007,1849,946

BATCH_RAW_INFO | 1007,1850,946

BATCH_RAW_INFO | 1007,1851,946

BATCH_RAW_INFO | 1007,1852,946

BATCH_RAW_INFO | 1007,1853,946

BATCH_RAW_INFO | 1007,1854,946

BATCH_RAW_INFO | 1007,1855,946

BATCH_RAW_INFO | 1007,1856,946

BATCH_RAW_INFO | 1007,1857,946

BATCH_RAW_INFO | 1007,1858,946

BATCH_RAW_INFO | 1007,1859,946

BATCH_RAW_INFO | 1007,1860,946

BATCH_RAW_INFO | 1007,1861,946

BATCH_RAW_INFO | 1007,1862,946

BATCH_RAW_INFO | 1007,1863,946

BATCH_RAW_INFO | 1007,1864,946

BATCH_RAW_INFO | 1007,1865,946

BATCH_RAW_INFO | 1007,1866,946

BATCH_RAW_INFO | 1007,1867,946

BATCH_RAW_INFO | 1007,1868,946

BATCH_RAW_INFO | 1007,1869,946

BATCH_RAW_INFO | 1007,1870,946

BATCH_RAW_INFO | 1007,1871,946

BATCH_RAW_INFO | 1007,1872,946
END-CONFIG


==> graphs/llm-analysis/yi-34b-trace/yi34B-block-1.2.txt <==
BEGIN-CONFIG | 1.2

BATCH_RAW_INFO | 0,998,997

BATCH_RAW_INFO | 1,1029,1028

BATCH_RAW_INFO | 2,80,79

BATCH_RAW_INFO | 0,999,997 | 1,1030,1028 | 2,81,79

BATCH_RAW_INFO | 0,1000,997 | 1,1031,1028 | 2,82,79

BATCH_RAW_INFO | 3,2026,2025

BATCH_RAW_INFO | 0,1001,997 | 1,1032,1028 | 2,83,79 | 3,2027,2025

BATCH_RAW_INFO | 0,1002,997 | 1,1033,1028 | 2,84,79 | 3,2028,2025

BATCH_RAW_INFO | 0,1003,997 | 1,1034,1028 | 2,85,79 | 3,2029,2025

BATCH_RAW_INFO | 0,1004,997 | 1,1035,1028 | 2,86,79 | 3,2030,2025

BATCH_RAW_INFO | 0,1005,997 | 1,1036,1028 | 2,87,79 | 3,2031,2025

BATCH_RAW_INFO | 0,1006,997 | 1,1037,1028 | 2,88,79 | 3,2032,2025

BATCH_RAW_INFO | 0,1007,997 | 1,1038,1028 | 2,89,79 | 3,2033,2025

BATCH_RAW_INFO | 0,1008,997 | 1,1039,1028 | 2,90,79 | 3,2034,2025

BATCH_RAW_INFO | 0,1009,997 | 1,1040,1028 | 2,91,79 | 3,2035,2025

BATCH_RAW_INFO | 0,1010,997 | 1,1041,1028 | 2,92,79 | 3,2036,2025

BATCH_RAW_INFO | 0,1011,997 | 1,1042,1028 | 2,93,79 | 3,2037,2025

BATCH_RAW_INFO | 0,1012,997 | 1,1043,1028 | 2,94,79 | 3,2038,2025

BATCH_RAW_INFO | 0,1013,997 | 1,1044,1028 | 2,95,79 | 3,2039,2025

BATCH_RAW_INFO | 0,1014,997 | 1,1045,1028 | 2,96,79 | 3,2040,2025

BATCH_RAW_INFO | 0,1015,997 | 1,1046,1028 | 2,97,79 | 3,2041,2025

BATCH_RAW_INFO | 0,1016,997 | 1,1047,1028 | 2,98,79 | 3,2042,2025

BATCH_RAW_INFO | 4,61,60

BATCH_RAW_INFO | 0,1017,997 | 1,1048,1028 | 2,99,79 | 3,2043,2025 | 4,62,60

BATCH_RAW_INFO | 0,1018,997 | 1,1049,1028 | 2,100,79 | 3,2044,2025 | 4,63,60

BATCH_RAW_INFO | 0,1019,997 | 1,1050,1028 | 2,101,79 | 3,2045,2025 | 4,64,60

BATCH_RAW_INFO | 0,1020,997 | 1,1051,1028 | 2,102,79 | 3,2046,2025 | 4,65,60

BATCH_RAW_INFO | 0,1021,997 | 1,1052,1028 | 2,103,79 | 3,2047,2025 | 4,66,60

BATCH_RAW_INFO | 0,1022,997 | 1,1053,1028 | 2,104,79 | 3,2048,2025 | 4,67,60

BATCH_RAW_INFO | 0,1023,997 | 1,1054,1028 | 2,105,79 | 3,2049,2025 | 4,68,60

BATCH_RAW_INFO | 0,1024,997 | 1,1055,1028 | 2,106,79 | 3,2050,2025 | 4,69,60

BATCH_RAW_INFO | 0,1025,997 | 1,1056,1028 | 2,107,79 | 3,2051,2025 | 4,70,60

BATCH_RAW_INFO | 0,1026,997 | 1,1057,1028 | 2,108,79 | 3,2052,2025 | 4,71,60

BATCH_RAW_INFO | 0,1027,997 | 1,1058,1028 | 2,109,79 | 3,2053,2025 | 4,72,60

BATCH_RAW_INFO | 0,1028,997 | 1,1059,1028 | 2,110,79 | 3,2054,2025 | 4,73,60

BATCH_RAW_INFO | 0,1029,997 | 1,1060,1028 | 2,111,79 | 3,2055,2025 | 4,74,60

BATCH_RAW_INFO | 0,1030,997 | 1,1061,1028 | 2,112,79 | 3,2056,2025 | 4,75,60

BATCH_RAW_INFO | 0,1031,997 | 1,1062,1028 | 2,113,79 | 3,2057,2025 | 4,76,60

BATCH_RAW_INFO | 0,1032,997 | 1,1063,1028 | 2,114,79 | 3,2058,2025 | 4,77,60

BATCH_RAW_INFO | 0,1033,997 | 1,1064,1028 | 2,115,79 | 3,2059,2025 | 4,78,60

BATCH_RAW_INFO | 0,1034,997 | 1,1065,1028 | 2,116,79 | 3,2060,2025 | 4,79,60

BATCH_RAW_INFO | 0,1035,997 | 1,1066,1028 | 2,117,79 | 3,2061,2025 | 4,80,60

BATCH_RAW_INFO | 5,1492,1491

BATCH_RAW_INFO | 0,1036,997 | 1,1067,1028 | 2,118,79 | 3,2062,2025 | 4,81,60 | 5,1493,1491

BATCH_RAW_INFO | 0,1037,997 | 1,1068,1028 | 2,119,79 | 3,2063,2025 | 4,82,60 | 5,1494,1491

BATCH_RAW_INFO | 0,1038,997 | 1,1069,1028 | 2,120,79 | 3,2064,2025 | 4,83,60 | 5,1495,1491

BATCH_RAW_INFO | 0,1039,997 | 1,1070,1028 | 2,121,79 | 3,2065,2025 | 4,84,60 | 5,1496,1491

BATCH_RAW_INFO | 0,1040,997 | 1,1071,1028 | 2,122,79 | 3,2066,2025 | 4,85,60 | 5,1497,1491

BATCH_RAW_INFO | 0,1041,997 | 1,1072,1028 | 2,123,79 | 3,2067,2025 | 4,86,60 | 5,1498,1491

BATCH_RAW_INFO | 0,1042,997 | 1,1073,1028 | 2,124,79 | 3,2068,2025 | 4,87,60 | 5,1499,1491

BATCH_RAW_INFO | 0,1043,997 | 1,1074,1028 | 2,125,79 | 3,2069,2025 | 4,88,60 | 5,1500,1491

BATCH_RAW_INFO | 0,1044,997 | 1,1075,1028 | 2,126,79 | 3,2070,2025 | 4,89,60 | 5,1501,1491

BATCH_RAW_INFO | 0,1045,997 | 1,1076,1028 | 2,127,79 | 3,2071,2025 | 4,90,60 | 5,1502,1491

BATCH_RAW_INFO | 0,1046,997 | 1,1077,1028 | 2,128,79 | 3,2072,2025 | 4,91,60 | 5,1503,1491

BATCH_RAW_INFO | 0,1047,997 | 2,129,79 | 3,2073,2025 | 4,92,60 | 5,1504,1491

BATCH_RAW_INFO | 0,1048,997 | 2,130,79 | 3,2074,2025 | 4,93,60 | 5,1505,1491

BATCH_RAW_INFO | 0,1049,997 | 2,131,79 | 3,2075,2025 | 4,94,60 | 5,1506,1491

BATCH_RAW_INFO | 0,1050,997 | 2,132,79 | 3,2076,2025 | 4,95,60 | 5,1507,1491

BATCH_RAW_INFO | 0,1051,997 | 2,133,79 | 3,2077,2025 | 4,96,60 | 5,1508,1491

BATCH_RAW_INFO | 0,1052,997 | 2,134,79 | 3,2078,2025 | 4,97,60 | 5,1509,1491

BATCH_RAW_INFO | 0,1053,997 | 2,135,79 | 3,2079,2025 | 4,98,60 | 5,1510,1491

BATCH_RAW_INFO | 0,1054,997 | 2,136,79 | 3,2080,2025 | 4,99,60 | 5,1511,1491

BATCH_RAW_INFO | 0,1055,997 | 2,137,79 | 3,2081,2025 | 4,100,60 | 5,1512,1491

BATCH_RAW_INFO | 0,1056,997 | 2,138,79 | 3,2082,2025 | 4,101,60 | 5,1513,1491

BATCH_RAW_INFO | 0,1057,997 | 2,139,79 | 3,2083,2025 | 4,102,60 | 5,1514,1491

BATCH_RAW_INFO | 0,1058,997 | 2,140,79 | 3,2084,2025 | 4,103,60 | 5,1515,1491

BATCH_RAW_INFO | 0,1059,997 | 2,141,79 | 3,2085,2025 | 4,104,60 | 5,1516,1491

BATCH_RAW_INFO | 0,1060,997 | 2,142,79 | 3,2086,2025 | 4,105,60 | 5,1517,1491

BATCH_RAW_INFO | 0,1061,997 | 2,143,79 | 3,2087,2025 | 4,106,60 | 5,1518,1491

BATCH_RAW_INFO | 0,1062,997 | 2,144,79 | 3,2088,2025 | 4,107,60 | 5,1519,1491

BATCH_RAW_INFO | 0,1063,997 | 2,145,79 | 3,2089,2025 | 4,108,60 | 5,1520,1491

BATCH_RAW_INFO | 0,1064,997 | 2,146,79 | 3,2090,2025 | 4,109,60 | 5,1521,1491

BATCH_RAW_INFO | 0,1065,997 | 2,147,79 | 3,2091,2025 | 4,110,60 | 5,1522,1491

BATCH_RAW_INFO | 0,1066,997 | 2,148,79 | 3,2092,2025 | 4,111,60 | 5,1523,1491

BATCH_RAW_INFO | 0,1067,997 | 2,149,79 | 3,2093,2025 | 4,112,60 | 5,1524,1491

BATCH_RAW_INFO | 0,1068,997 | 2,150,79 | 3,2094,2025 | 4,113,60 | 5,1525,1491

BATCH_RAW_INFO | 6,1565,1564

BATCH_RAW_INFO | 7,2976,2975

BATCH_RAW_INFO | 8,1010,1009 | 9,1068,1067 | 10,939,938

BATCH_RAW_INFO | 0,1069,997 | 2,151,79 | 3,2095,2025 | 4,114,60 | 5,1526,1491 | 6,1566,1564 | 7,2977,2975 | 8,1011,1009 | 9,1069,1067 | 10,940,938

BATCH_RAW_INFO | 0,1070,997 | 2,152,79 | 3,2096,2025 | 4,115,60 | 5,1527,1491 | 6,1567,1564 | 7,2978,2975 | 8,1012,1009 | 9,1070,1067 | 10,941,938

BATCH_RAW_INFO | 11,707,706

BATCH_RAW_INFO | 12,1289,1288

BATCH_RAW_INFO | 13,1162,1161

BATCH_RAW_INFO | 0,1071,997 | 2,153,79 | 3,2097,2025 | 4,116,60 | 5,1528,1491 | 6,1568,1564 | 7,2979,2975 | 8,1013,1009 | 9,1071,1067 | 10,942,938 | 11,708,706 | 12,1290,1288 | 13,1163,1161

BATCH_RAW_INFO | 0,1072,997 | 2,154,79 | 3,2098,2025 | 4,117,60 | 5,1529,1491 | 6,1569,1564 | 7,2980,2975 | 8,1014,1009 | 9,1072,1067 | 10,943,938 | 11,709,706 | 12,1291,1288 | 13,1164,1161

BATCH_RAW_INFO | 0,1073,997 | 2,155,79 | 3,2099,2025 | 4,118,60 | 5,1530,1491 | 6,1570,1564 | 7,2981,2975 | 8,1015,1009 | 9,1073,1067 | 10,944,938 | 11,710,706 | 12,1292,1288 | 13,1165,1161

BATCH_RAW_INFO | 0,1074,997 | 2,156,79 | 3,2100,2025 | 4,119,60 | 5,1531,1491 | 6,1571,1564 | 7,2982,2975 | 8,1016,1009 | 9,1074,1067 | 10,945,938 | 11,711,706 | 12,1293,1288 | 13,1166,1161

BATCH_RAW_INFO | 0,1075,997 | 2,157,79 | 3,2101,2025 | 4,120,60 | 5,1532,1491 | 6,1572,1564 | 7,2983,2975 | 8,1017,1009 | 9,1075,1067 | 10,946,938 | 11,712,706 | 12,1294,1288 | 13,1167,1161

BATCH_RAW_INFO | 0,1076,997 | 2,158,79 | 3,2102,2025 | 4,121,60 | 5,1533,1491 | 6,1573,1564 | 7,2984,2975 | 8,1018,1009 | 9,1076,1067 | 10,947,938 | 11,713,706 | 12,1295,1288 | 13,1168,1161

BATCH_RAW_INFO | 0,1077,997 | 2,159,79 | 3,2103,2025 | 4,122,60 | 5,1534,1491 | 6,1574,1564 | 7,2985,2975 | 8,1019,1009 | 9,1077,1067 | 10,948,938 | 11,714,706 | 12,1296,1288 | 13,1169,1161

BATCH_RAW_INFO | 0,1078,997 | 2,160,79 | 3,2104,2025 | 4,123,60 | 5,1535,1491 | 6,1575,1564 | 7,2986,2975 | 8,1020,1009 | 9,1078,1067 | 10,949,938 | 11,715,706 | 12,1297,1288 | 13,1170,1161

BATCH_RAW_INFO | 0,1079,997 | 2,161,79 | 3,2105,2025 | 4,124,60 | 5,1536,1491 | 6,1576,1564 | 7,2987,2975 | 8,1021,1009 | 9,1079,1067 | 10,950,938 | 11,716,706 | 12,1298,1288 | 13,1171,1161

BATCH_RAW_INFO | 0,1080,997 | 2,162,79 | 3,2106,2025 | 4,125,60 | 5,1537,1491 | 6,1577,1564 | 7,2988,2975 | 8,1022,1009 | 9,1080,1067 | 10,951,938 | 11,717,706 | 12,1299,1288 | 13,1172,1161

BATCH_RAW_INFO | 14,3335,3334

BATCH_RAW_INFO | 0,1081,997 | 2,163,79 | 3,2107,2025 | 4,126,60 | 5,1538,1491 | 6,1578,1564 | 7,2989,2975 | 8,1023,1009 | 9,1081,1067 | 10,952,938 | 11,718,706 | 12,1300,1288 | 13,1173,1161 | 14,3336,3334

BATCH_RAW_INFO | 15,3312,3311

BATCH_RAW_INFO | 16,3814,3813

BATCH_RAW_INFO | 17,2861,2860

BATCH_RAW_INFO | 0,1082,997 | 2,164,79 | 3,2108,2025 | 4,127,60 | 5,1539,1491 | 6,1579,1564 | 7,2990,2975 | 8,1024,1009 | 9,1082,1067 | 10,953,938 | 11,719,706 | 12,1301,1288 | 13,1174,1161 | 14,3337,3334 | 15,3313,3311 | 16,3815,3813 | 17,2862,2860

BATCH_RAW_INFO | 0,1083,997 | 2,165,79 | 3,2109,2025 | 4,128,60 | 5,1540,1491 | 6,1580,1564 | 7,2991,2975 | 8,1025,1009 | 9,1083,1067 | 10,954,938 | 11,720,706 | 12,1302,1288 | 13,1175,1161 | 14,3338,3334 | 15,3314,3311 | 16,3816,3813 | 17,2863,2860

BATCH_RAW_INFO | 0,1084,997 | 2,166,79 | 3,2110,2025 | 4,129,60 | 5,1541,1491 | 6,1581,1564 | 7,2992,2975 | 8,1026,1009 | 9,1084,1067 | 10,955,938 | 11,721,706 | 12,1303,1288 | 13,1176,1161 | 14,3339,3334 | 15,3315,3311 | 16,3817,3813 | 17,2864,2860

BATCH_RAW_INFO | 0,1085,997 | 2,167,79 | 3,2111,2025 | 4,130,60 | 5,1542,1491 | 6,1582,1564 | 7,2993,2975 | 8,1027,1009 | 9,1085,1067 | 10,956,938 | 11,722,706 | 12,1304,1288 | 13,1177,1161 | 14,3340,3334 | 15,3316,3311 | 16,3818,3813 | 17,2865,2860

BATCH_RAW_INFO | 0,1086,997 | 2,168,79 | 3,2112,2025 | 4,131,60 | 5,1543,1491 | 6,1583,1564 | 7,2994,2975 | 8,1028,1009 | 9,1086,1067 | 10,957,938 | 11,723,706 | 12,1305,1288 | 13,1178,1161 | 14,3341,3334 | 15,3317,3311 | 16,3819,3813 | 17,2866,2860

BATCH_RAW_INFO | 0,1087,997 | 2,169,79 | 3,2113,2025 | 4,132,60 | 5,1544,1491 | 6,1584,1564 | 7,2995,2975 | 8,1029,1009 | 9,1087,1067 | 10,958,938 | 11,724,706 | 12,1306,1288 | 13,1179,1161 | 14,3342,3334 | 15,3318,3311 | 16,3820,3813 | 17,2867,2860

BATCH_RAW_INFO | 0,1088,997 | 2,170,79 | 3,2114,2025 | 4,133,60 | 5,1545,1491 | 6,1585,1564 | 7,2996,2975 | 8,1030,1009 | 9,1088,1067 | 10,959,938 | 11,725,706 | 12,1307,1288 | 13,1180,1161 | 14,3343,3334 | 15,3319,3311 | 16,3821,3813 | 17,2868,2860

BATCH_RAW_INFO | 0,1089,997 | 2,171,79 | 3,2115,2025 | 4,134,60 | 5,1546,1491 | 6,1586,1564 | 7,2997,2975 | 8,1031,1009 | 9,1089,1067 | 10,960,938 | 11,726,706 | 12,1308,1288 | 13,1181,1161 | 14,3344,3334 | 15,3320,3311 | 16,3822,3813 | 17,2869,2860

BATCH_RAW_INFO | 0,1090,997 | 2,172,79 | 3,2116,2025 | 4,135,60 | 5,1547,1491 | 6,1587,1564 | 7,2998,2975 | 8,1032,1009 | 9,1090,1067 | 10,961,938 | 11,727,706 | 12,1309,1288 | 13,1182,1161 | 14,3345,3334 | 15,3321,3311 | 16,3823,3813 | 17,2870,2860

BATCH_RAW_INFO | 0,1091,997 | 2,173,79 | 3,2117,2025 | 4,136,60 | 5,1548,1491 | 6,1588,1564 | 7,2999,2975 | 8,1033,1009 | 9,1091,1067 | 10,962,938 | 11,728,706 | 12,1310,1288 | 13,1183,1161 | 14,3346,3334 | 15,3322,3311 | 16,3824,3813 | 17,2871,2860

BATCH_RAW_INFO | 0,1092,997 | 2,174,79 | 3,2118,2025 | 4,137,60 | 5,1549,1491 | 6,1589,1564 | 7,3000,2975 | 8,1034,1009 | 9,1092,1067 | 10,963,938 | 11,729,706 | 12,1311,1288 | 13,1184,1161 | 14,3347,3334 | 15,3323,3311 | 16,3825,3813 | 17,2872,2860

BATCH_RAW_INFO | 0,1093,997 | 2,175,79 | 3,2119,2025 | 4,138,60 | 5,1550,1491 | 6,1590,1564 | 7,3001,2975 | 8,1035,1009 | 9,1093,1067 | 10,964,938 | 11,730,706 | 12,1312,1288 | 13,1185,1161 | 14,3348,3334 | 15,3324,3311 | 16,3826,3813 | 17,2873,2860

BATCH_RAW_INFO | 0,1094,997 | 2,176,79 | 3,2120,2025 | 4,139,60 | 5,1551,1491 | 6,1591,1564 | 7,3002,2975 | 8,1036,1009 | 9,1094,1067 | 10,965,938 | 11,731,706 | 12,1313,1288 | 13,1186,1161 | 14,3349,3334 | 15,3325,3311 | 16,3827,3813 | 17,2874,2860

BATCH_RAW_INFO | 18,974,973

BATCH_RAW_INFO | 19,1716,1715

BATCH_RAW_INFO | 0,1095,997 | 2,177,79 | 3,2121,2025 | 4,140,60 | 5,1552,1491 | 6,1592,1564 | 7,3003,2975 | 8,1037,1009 | 9,1095,1067 | 10,966,938 | 11,732,706 | 12,1314,1288 | 13,1187,1161 | 14,3350,3334 | 15,3326,3311 | 16,3828,3813 | 17,2875,2860 | 18,975,973 | 19,1717,1715

BATCH_RAW_INFO | 0,1096,997 | 2,178,79 | 3,2122,2025 | 4,141,60 | 5,1553,1491 | 6,1593,1564 | 7,3004,2975 | 8,1038,1009 | 9,1096,1067 | 10,967,938 | 11,733,706 | 12,1315,1288 | 13,1188,1161 | 14,3351,3334 | 15,3327,3311 | 16,3829,3813 | 17,2876,2860 | 18,976,973 | 19,1718,1715

BATCH_RAW_INFO | 0,1097,997 | 2,179,79 | 3,2123,2025 | 4,142,60 | 5,1554,1491 | 6,1594,1564 | 7,3005,2975 | 8,1039,1009 | 9,1097,1067 | 10,968,938 | 11,734,706 | 12,1316,1288 | 13,1189,1161 | 14,3352,3334 | 15,3328,3311 | 16,3830,3813 | 17,2877,2860 | 18,977,973 | 19,1719,1715

BATCH_RAW_INFO | 0,1098,997 | 2,180,79 | 3,2124,2025 | 4,143,60 | 5,1555,1491 | 6,1595,1564 | 7,3006,2975 | 8,1040,1009 | 9,1098,1067 | 10,969,938 | 11,735,706 | 12,1317,1288 | 13,1190,1161 | 14,3353,3334 | 15,3329,3311 | 16,3831,3813 | 17,2878,2860 | 18,978,973 | 19,1720,1715

BATCH_RAW_INFO | 0,1099,997 | 2,181,79 | 3,2125,2025 | 4,144,60 | 5,1556,1491 | 6,1596,1564 | 7,3007,2975 | 8,1041,1009 | 9,1099,1067 | 10,970,938 | 11,736,706 | 12,1318,1288 | 13,1191,1161 | 14,3354,3334 | 15,3330,3311 | 16,3832,3813 | 17,2879,2860 | 18,979,973 | 19,1721,1715

BATCH_RAW_INFO | 0,1100,997 | 2,182,79 | 3,2126,2025 | 4,145,60 | 5,1557,1491 | 6,1597,1564 | 7,3008,2975 | 8,1042,1009 | 9,1100,1067 | 10,971,938 | 11,737,706 | 12,1319,1288 | 13,1192,1161 | 14,3355,3334 | 15,3331,3311 | 16,3833,3813 | 17,2880,2860 | 18,980,973 | 19,1722,1715

BATCH_RAW_INFO | 0,1101,997 | 2,183,79 | 3,2127,2025 | 4,146,60 | 5,1558,1491 | 6,1598,1564 | 7,3009,2975 | 8,1043,1009 | 9,1101,1067 | 10,972,938 | 11,738,706 | 12,1320,1288 | 13,1193,1161 | 14,3356,3334 | 15,3332,3311 | 16,3834,3813 | 17,2881,2860 | 18,981,973 | 19,1723,1715

BATCH_RAW_INFO | 0,1102,997 | 2,184,79 | 3,2128,2025 | 4,147,60 | 5,1559,1491 | 6,1599,1564 | 7,3010,2975 | 8,1044,1009 | 9,1102,1067 | 10,973,938 | 11,739,706 | 12,1321,1288 | 13,1194,1161 | 14,3357,3334 | 15,3333,3311 | 16,3835,3813 | 17,2882,2860 | 18,982,973 | 19,1724,1715

BATCH_RAW_INFO | 0,1103,997 | 2,185,79 | 3,2129,2025 | 4,148,60 | 5,1560,1491 | 6,1600,1564 | 7,3011,2975 | 8,1045,1009 | 9,1103,1067 | 10,974,938 | 11,740,706 | 12,1322,1288 | 13,1195,1161 | 14,3358,3334 | 15,3334,3311 | 16,3836,3813 | 17,2883,2860 | 18,983,973 | 19,1725,1715

BATCH_RAW_INFO | 0,1104,997 | 2,186,79 | 3,2130,2025 | 4,149,60 | 5,1561,1491 | 6,1601,1564 | 7,3012,2975 | 8,1046,1009 | 9,1104,1067 | 10,975,938 | 11,741,706 | 12,1323,1288 | 13,1196,1161 | 14,3359,3334 | 15,3335,3311 | 16,3837,3813 | 17,2884,2860 | 18,984,973 | 19,1726,1715

BATCH_RAW_INFO | 0,1105,997 | 2,187,79 | 3,2131,2025 | 4,150,60 | 5,1562,1491 | 6,1602,1564 | 7,3013,2975 | 8,1047,1009 | 9,1105,1067 | 10,976,938 | 11,742,706 | 12,1324,1288 | 13,1197,1161 | 14,3360,3334 | 15,3336,3311 | 16,3838,3813 | 17,2885,2860 | 18,985,973 | 19,1727,1715

BATCH_RAW_INFO | 0,1106,997 | 2,188,79 | 3,2132,2025 | 4,151,60 | 5,1563,1491 | 6,1603,1564 | 7,3014,2975 | 8,1048,1009 | 9,1106,1067 | 10,977,938 | 11,743,706 | 12,1325,1288 | 13,1198,1161 | 14,3361,3334 | 15,3337,3311 | 16,3839,3813 | 17,2886,2860 | 18,986,973 | 19,1728,1715

BATCH_RAW_INFO | 0,1107,997 | 2,189,79 | 3,2133,2025 | 4,152,60 | 5,1564,1491 | 6,1604,1564 | 7,3015,2975 | 8,1049,1009 | 9,1107,1067 | 10,978,938 | 11,744,706 | 12,1326,1288 | 13,1199,1161 | 14,3362,3334 | 15,3338,3311 | 16,3840,3813 | 17,2887,2860 | 18,987,973 | 19,1729,1715

BATCH_RAW_INFO | 0,1108,997 | 2,190,79 | 3,2134,2025 | 4,153,60 | 5,1565,1491 | 6,1605,1564 | 7,3016,2975 | 8,1050,1009 | 9,1108,1067 | 10,979,938 | 11,745,706 | 12,1327,1288 | 13,1200,1161 | 14,3363,3334 | 15,3339,3311 | 16,3841,3813 | 17,2888,2860 | 18,988,973 | 19,1730,1715

BATCH_RAW_INFO | 0,1109,997 | 2,191,79 | 3,2135,2025 | 4,154,60 | 5,1566,1491 | 6,1606,1564 | 7,3017,2975 | 8,1051,1009 | 9,1109,1067 | 10,980,938 | 11,746,706 | 12,1328,1288 | 13,1201,1161 | 14,3364,3334 | 15,3340,3311 | 16,3842,3813 | 17,2889,2860 | 18,989,973 | 19,1731,1715

BATCH_RAW_INFO | 0,1110,997 | 2,192,79 | 3,2136,2025 | 4,155,60 | 5,1567,1491 | 6,1607,1564 | 7,3018,2975 | 8,1052,1009 | 9,1110,1067 | 10,981,938 | 11,747,706 | 12,1329,1288 | 13,1202,1161 | 14,3365,3334 | 15,3341,3311 | 16,3843,3813 | 17,2890,2860 | 18,990,973 | 19,1732,1715

BATCH_RAW_INFO | 20,100,99

BATCH_RAW_INFO | 0,1111,997 | 2,193,79 | 3,2137,2025 | 4,156,60 | 5,1568,1491 | 6,1608,1564 | 7,3019,2975 | 8,1053,1009 | 9,1111,1067 | 10,982,938 | 11,748,706 | 12,1330,1288 | 13,1203,1161 | 14,3366,3334 | 15,3342,3311 | 16,3844,3813 | 17,2891,2860 | 18,991,973 | 19,1733,1715 | 20,101,99

BATCH_RAW_INFO | 0,1112,997 | 2,194,79 | 3,2138,2025 | 4,157,60 | 5,1569,1491 | 6,1609,1564 | 7,3020,2975 | 8,1054,1009 | 9,1112,1067 | 10,983,938 | 11,749,706 | 12,1331,1288 | 13,1204,1161 | 14,3367,3334 | 15,3343,3311 | 16,3845,3813 | 17,2892,2860 | 18,992,973 | 19,1734,1715 | 20,102,99

BATCH_RAW_INFO | 0,1113,997 | 2,195,79 | 3,2139,2025 | 4,158,60 | 5,1570,1491 | 6,1610,1564 | 7,3021,2975 | 8,1055,1009 | 9,1113,1067 | 10,984,938 | 11,750,706 | 12,1332,1288 | 13,1205,1161 | 14,3368,3334 | 15,3344,3311 | 16,3846,3813 | 17,2893,2860 | 18,993,973 | 19,1735,1715 | 20,103,99

BATCH_RAW_INFO | 0,1114,997 | 2,196,79 | 3,2140,2025 | 4,159,60 | 5,1571,1491 | 6,1611,1564 | 7,3022,2975 | 8,1056,1009 | 9,1114,1067 | 10,985,938 | 11,751,706 | 12,1333,1288 | 13,1206,1161 | 14,3369,3334 | 15,3345,3311 | 16,3847,3813 | 17,2894,2860 | 18,994,973 | 19,1736,1715 | 20,104,99

BATCH_RAW_INFO | 0,1115,997 | 2,197,79 | 3,2141,2025 | 4,160,60 | 5,1572,1491 | 6,1612,1564 | 7,3023,2975 | 8,1057,1009 | 9,1115,1067 | 10,986,938 | 11,752,706 | 12,1334,1288 | 13,1207,1161 | 14,3370,3334 | 15,3346,3311 | 16,3848,3813 | 17,2895,2860 | 18,995,973 | 19,1737,1715 | 20,105,99

BATCH_RAW_INFO | 0,1116,997 | 2,198,79 | 3,2142,2025 | 4,161,60 | 5,1573,1491 | 6,1613,1564 | 7,3024,2975 | 8,1058,1009 | 9,1116,1067 | 10,987,938 | 11,753,706 | 12,1335,1288 | 13,1208,1161 | 14,3371,3334 | 15,3347,3311 | 16,3849,3813 | 17,2896,2860 | 18,996,973 | 19,1738,1715 | 20,106,99

BATCH_RAW_INFO | 0,1117,997 | 2,199,79 | 3,2143,2025 | 4,162,60 | 5,1574,1491 | 6,1614,1564 | 7,3025,2975 | 8,1059,1009 | 9,1117,1067 | 10,988,938 | 11,754,706 | 12,1336,1288 | 13,1209,1161 | 14,3372,3334 | 15,3348,3311 | 16,3850,3813 | 17,2897,2860 | 18,997,973 | 19,1739,1715 | 20,107,99

BATCH_RAW_INFO | 0,1118,997 | 2,200,79 | 3,2144,2025 | 4,163,60 | 5,1575,1491 | 6,1615,1564 | 7,3026,2975 | 8,1060,1009 | 9,1118,1067 | 10,989,938 | 11,755,706 | 12,1337,1288 | 13,1210,1161 | 14,3373,3334 | 15,3349,3311 | 16,3851,3813 | 17,2898,2860 | 18,998,973 | 19,1740,1715 | 20,108,99

BATCH_RAW_INFO | 0,1119,997 | 2,201,79 | 3,2145,2025 | 4,164,60 | 5,1576,1491 | 6,1616,1564 | 7,3027,2975 | 8,1061,1009 | 9,1119,1067 | 10,990,938 | 11,756,706 | 12,1338,1288 | 13,1211,1161 | 14,3374,3334 | 15,3350,3311 | 16,3852,3813 | 17,2899,2860 | 18,999,973 | 19,1741,1715 | 20,109,99

BATCH_RAW_INFO | 0,1120,997 | 2,202,79 | 3,2146,2025 | 4,165,60 | 5,1577,1491 | 6,1617,1564 | 7,3028,2975 | 8,1062,1009 | 9,1120,1067 | 10,991,938 | 11,757,706 | 12,1339,1288 | 13,1212,1161 | 14,3375,3334 | 15,3351,3311 | 16,3853,3813 | 17,2900,2860 | 18,1000,973 | 19,1742,1715 | 20,110,99

BATCH_RAW_INFO | 0,1121,997 | 2,203,79 | 3,2147,2025 | 4,166,60 | 5,1578,1491 | 6,1618,1564 | 7,3029,2975 | 8,1063,1009 | 9,1121,1067 | 10,992,938 | 11,758,706 | 12,1340,1288 | 13,1213,1161 | 14,3376,3334 | 15,3352,3311 | 16,3854,3813 | 17,2901,2860 | 18,1001,973 | 19,1743,1715 | 20,111,99

BATCH_RAW_INFO | 0,1122,997 | 2,204,79 | 3,2148,2025 | 4,167,60 | 5,1579,1491 | 6,1619,1564 | 7,3030,2975 | 8,1064,1009 | 9,1122,1067 | 10,993,938 | 11,759,706 | 12,1341,1288 | 13,1214,1161 | 14,3377,3334 | 15,3353,3311 | 16,3855,3813 | 17,2902,2860 | 18,1002,973 | 19,1744,1715 | 20,112,99

BATCH_RAW_INFO | 0,1123,997 | 2,205,79 | 3,2149,2025 | 4,168,60 | 5,1580,1491 | 6,1620,1564 | 7,3031,2975 | 8,1065,1009 | 9,1123,1067 | 10,994,938 | 11,760,706 | 12,1342,1288 | 13,1215,1161 | 14,3378,3334 | 15,3354,3311 | 16,3856,3813 | 17,2903,2860 | 18,1003,973 | 19,1745,1715 | 20,113,99

BATCH_RAW_INFO | 0,1124,997 | 2,206,79 | 3,2150,2025 | 4,169,60 | 5,1581,1491 | 6,1621,1564 | 7,3032,2975 | 8,1066,1009 | 9,1124,1067 | 10,995,938 | 11,761,706 | 12,1343,1288 | 13,1216,1161 | 14,3379,3334 | 15,3355,3311 | 16,3857,3813 | 17,2904,2860 | 18,1004,973 | 19,1746,1715 | 20,114,99

BATCH_RAW_INFO | 0,1125,997 | 2,207,79 | 3,2151,2025 | 4,170,60 | 5,1582,1491 | 6,1622,1564 | 7,3033,2975 | 8,1067,1009 | 9,1125,1067 | 10,996,938 | 11,762,706 | 12,1344,1288 | 13,1217,1161 | 14,3380,3334 | 15,3356,3311 | 16,3858,3813 | 17,2905,2860 | 18,1005,973 | 19,1747,1715 | 20,115,99

BATCH_RAW_INFO | 0,1126,997 | 2,208,79 | 3,2152,2025 | 4,171,60 | 5,1583,1491 | 6,1623,1564 | 7,3034,2975 | 8,1068,1009 | 9,1126,1067 | 10,997,938 | 11,763,706 | 12,1345,1288 | 13,1218,1161 | 14,3381,3334 | 15,3357,3311 | 16,3859,3813 | 17,2906,2860 | 18,1006,973 | 19,1748,1715 | 20,116,99

BATCH_RAW_INFO | 0,1127,997 | 2,209,79 | 3,2153,2025 | 4,172,60 | 5,1584,1491 | 6,1624,1564 | 7,3035,2975 | 8,1069,1009 | 9,1127,1067 | 10,998,938 | 11,764,706 | 12,1346,1288 | 13,1219,1161 | 14,3382,3334 | 15,3358,3311 | 16,3860,3813 | 17,2907,2860 | 18,1007,973 | 19,1749,1715 | 20,117,99

BATCH_RAW_INFO | 21,3035,3034

BATCH_RAW_INFO | 22,3541,3540

BATCH_RAW_INFO | 23,2631,2630

BATCH_RAW_INFO | 0,1128,997 | 2,210,79 | 3,2154,2025 | 4,173,60 | 5,1585,1491 | 6,1625,1564 | 7,3036,2975 | 8,1070,1009 | 9,1128,1067 | 10,999,938 | 11,765,706 | 12,1347,1288 | 13,1220,1161 | 14,3383,3334 | 15,3359,3311 | 16,3861,3813 | 17,2908,2860 | 18,1008,973 | 19,1750,1715 | 20,118,99 | 21,3036,3034 | 22,3542,3540 | 23,2632,2630

BATCH_RAW_INFO | 0,1129,997 | 2,211,79 | 3,2155,2025 | 4,174,60 | 5,1586,1491 | 6,1626,1564 | 7,3037,2975 | 8,1071,1009 | 9,1129,1067 | 10,1000,938 | 11,766,706 | 12,1348,1288 | 13,1221,1161 | 14,3384,3334 | 15,3360,3311 | 16,3862,3813 | 17,2909,2860 | 18,1009,973 | 19,1751,1715 | 20,119,99 | 21,3037,3034 | 22,3543,3540 | 23,2633,2630

BATCH_RAW_INFO | 0,1130,997 | 2,212,79 | 3,2156,2025 | 4,175,60 | 5,1587,1491 | 6,1627,1564 | 7,3038,2975 | 8,1072,1009 | 9,1130,1067 | 10,1001,938 | 11,767,706 | 12,1349,1288 | 13,1222,1161 | 14,3385,3334 | 15,3361,3311 | 16,3863,3813 | 17,2910,2860 | 18,1010,973 | 19,1752,1715 | 20,120,99 | 21,3038,3034 | 22,3544,3540 | 23,2634,2630

BATCH_RAW_INFO | 0,1131,997 | 2,213,79 | 3,2157,2025 | 4,176,60 | 5,1588,1491 | 6,1628,1564 | 7,3039,2975 | 8,1073,1009 | 9,1131,1067 | 10,1002,938 | 11,768,706 | 12,1350,1288 | 13,1223,1161 | 14,3386,3334 | 15,3362,3311 | 16,3864,3813 | 17,2911,2860 | 18,1011,973 | 19,1753,1715 | 20,121,99 | 21,3039,3034 | 22,3545,3540 | 23,2635,2630

BATCH_RAW_INFO | 0,1132,997 | 2,214,79 | 3,2158,2025 | 4,177,60 | 5,1589,1491 | 6,1629,1564 | 7,3040,2975 | 8,1074,1009 | 9,1132,1067 | 10,1003,938 | 11,769,706 | 12,1351,1288 | 13,1224,1161 | 14,3387,3334 | 15,3363,3311 | 16,3865,3813 | 17,2912,2860 | 18,1012,973 | 19,1754,1715 | 20,122,99 | 21,3040,3034 | 22,3546,3540 | 23,2636,2630

BATCH_RAW_INFO | 0,1133,997 | 2,215,79 | 3,2159,2025 | 4,178,60 | 5,1590,1491 | 6,1630,1564 | 7,3041,2975 | 8,1075,1009 | 9,1133,1067 | 10,1004,938 | 11,770,706 | 12,1352,1288 | 13,1225,1161 | 14,3388,3334 | 15,3364,3311 | 16,3866,3813 | 17,2913,2860 | 18,1013,973 | 19,1755,1715 | 20,123,99 | 21,3041,3034 | 22,3547,3540 | 23,2637,2630

BATCH_RAW_INFO | 0,1134,997 | 2,216,79 | 3,2160,2025 | 4,179,60 | 5,1591,1491 | 6,1631,1564 | 7,3042,2975 | 8,1076,1009 | 9,1134,1067 | 10,1005,938 | 11,771,706 | 12,1353,1288 | 13,1226,1161 | 14,3389,3334 | 15,3365,3311 | 16,3867,3813 | 17,2914,2860 | 18,1014,973 | 19,1756,1715 | 20,124,99 | 21,3042,3034 | 22,3548,3540 | 23,2638,2630

BATCH_RAW_INFO | 0,1135,997 | 2,217,79 | 3,2161,2025 | 4,180,60 | 5,1592,1491 | 6,1632,1564 | 7,3043,2975 | 8,1077,1009 | 9,1135,1067 | 10,1006,938 | 11,772,706 | 12,1354,1288 | 13,1227,1161 | 14,3390,3334 | 15,3366,3311 | 16,3868,3813 | 17,2915,2860 | 18,1015,973 | 19,1757,1715 | 20,125,99 | 21,3043,3034 | 22,3549,3540 | 23,2639,2630

BATCH_RAW_INFO | 0,1136,997 | 2,218,79 | 3,2162,2025 | 4,181,60 | 5,1593,1491 | 6,1633,1564 | 7,3044,2975 | 8,1078,1009 | 9,1136,1067 | 10,1007,938 | 11,773,706 | 12,1355,1288 | 13,1228,1161 | 14,3391,3334 | 15,3367,3311 | 16,3869,3813 | 17,2916,2860 | 18,1016,973 | 19,1758,1715 | 20,126,99 | 21,3044,3034 | 22,3550,3540 | 23,2640,2630

BATCH_RAW_INFO | 0,1137,997 | 2,219,79 | 3,2163,2025 | 4,182,60 | 5,1594,1491 | 6,1634,1564 | 7,3045,2975 | 8,1079,1009 | 9,1137,1067 | 10,1008,938 | 11,774,706 | 12,1356,1288 | 13,1229,1161 | 14,3392,3334 | 15,3368,3311 | 16,3870,3813 | 17,2917,2860 | 18,1017,973 | 19,1759,1715 | 20,127,99 | 21,3045,3034 | 22,3551,3540 | 23,2641,2630

BATCH_RAW_INFO | 0,1138,997 | 2,220,79 | 3,2164,2025 | 4,183,60 | 5,1595,1491 | 6,1635,1564 | 7,3046,2975 | 8,1080,1009 | 9,1138,1067 | 10,1009,938 | 11,775,706 | 12,1357,1288 | 13,1230,1161 | 14,3393,3334 | 15,3369,3311 | 16,3871,3813 | 17,2918,2860 | 18,1018,973 | 19,1760,1715 | 20,128,99 | 21,3046,3034 | 22,3552,3540 | 23,2642,2630

BATCH_RAW_INFO | 0,1139,997 | 2,221,79 | 3,2165,2025 | 4,184,60 | 5,1596,1491 | 6,1636,1564 | 7,3047,2975 | 8,1081,1009 | 9,1139,1067 | 10,1010,938 | 11,776,706 | 12,1358,1288 | 13,1231,1161 | 14,3394,3334 | 15,3370,3311 | 16,3872,3813 | 17,2919,2860 | 18,1019,973 | 19,1761,1715 | 20,129,99 | 21,3047,3034 | 22,3553,3540 | 23,2643,2630

BATCH_RAW_INFO | 0,1140,997 | 2,222,79 | 3,2166,2025 | 4,185,60 | 5,1597,1491 | 6,1637,1564 | 7,3048,2975 | 8,1082,1009 | 9,1140,1067 | 10,1011,938 | 11,777,706 | 12,1359,1288 | 13,1232,1161 | 14,3395,3334 | 15,3371,3311 | 16,3873,3813 | 17,2920,2860 | 18,1020,973 | 19,1762,1715 | 20,130,99 | 21,3048,3034 | 22,3554,3540 | 23,2644,2630

BATCH_RAW_INFO | 0,1141,997 | 2,223,79 | 3,2167,2025 | 4,186,60 | 5,1598,1491 | 6,1638,1564 | 7,3049,2975 | 8,1083,1009 | 9,1141,1067 | 10,1012,938 | 11,778,706 | 12,1360,1288 | 13,1233,1161 | 14,3396,3334 | 15,3372,3311 | 16,3874,3813 | 17,2921,2860 | 18,1021,973 | 19,1763,1715 | 20,131,99 | 21,3049,3034 | 22,3555,3540 | 23,2645,2630

BATCH_RAW_INFO | 0,1142,997 | 2,224,79 | 3,2168,2025 | 4,187,60 | 5,1599,1491 | 6,1639,1564 | 7,3050,2975 | 8,1084,1009 | 9,1142,1067 | 10,1013,938 | 11,779,706 | 12,1361,1288 | 13,1234,1161 | 14,3397,3334 | 15,3373,3311 | 16,3875,3813 | 17,2922,2860 | 18,1022,973 | 19,1764,1715 | 20,132,99 | 21,3050,3034 | 22,3556,3540 | 23,2646,2630

BATCH_RAW_INFO | 0,1143,997 | 2,225,79 | 3,2169,2025 | 4,188,60 | 5,1600,1491 | 6,1640,1564 | 7,3051,2975 | 8,1085,1009 | 9,1143,1067 | 10,1014,938 | 12,1362,1288 | 13,1235,1161 | 15,3374,3311 | 16,3876,3813 | 17,2923,2860 | 18,1023,973 | 19,1765,1715 | 20,133,99 | 21,3051,3034 | 22,3557,3540 | 23,2647,2630

BATCH_RAW_INFO | 0,1144,997 | 2,226,79 | 3,2170,2025 | 4,189,60 | 5,1601,1491 | 6,1641,1564 | 7,3052,2975 | 8,1086,1009 | 9,1144,1067 | 10,1015,938 | 12,1363,1288 | 13,1236,1161 | 15,3375,3311 | 16,3877,3813 | 17,2924,2860 | 18,1024,973 | 19,1766,1715 | 20,134,99 | 21,3052,3034 | 22,3558,3540 | 23,2648,2630

BATCH_RAW_INFO | 0,1145,997 | 2,227,79 | 3,2171,2025 | 4,190,60 | 5,1602,1491 | 6,1642,1564 | 7,3053,2975 | 8,1087,1009 | 9,1145,1067 | 10,1016,938 | 12,1364,1288 | 13,1237,1161 | 15,3376,3311 | 16,3878,3813 | 17,2925,2860 | 18,1025,973 | 19,1767,1715 | 20,135,99 | 21,3053,3034 | 22,3559,3540 | 23,2649,2630

BATCH_RAW_INFO | 0,1146,997 | 2,228,79 | 3,2172,2025 | 4,191,60 | 5,1603,1491 | 6,1643,1564 | 7,3054,2975 | 8,1088,1009 | 9,1146,1067 | 10,1017,938 | 12,1365,1288 | 13,1238,1161 | 15,3377,3311 | 16,3879,3813 | 17,2926,2860 | 18,1026,973 | 19,1768,1715 | 20,136,99 | 21,3054,3034 | 22,3560,3540 | 23,2650,2630

BATCH_RAW_INFO | 0,1147,997 | 2,229,79 | 3,2173,2025 | 4,192,60 | 5,1604,1491 | 6,1644,1564 | 7,3055,2975 | 8,1089,1009 | 9,1147,1067 | 10,1018,938 | 12,1366,1288 | 13,1239,1161 | 15,3378,3311 | 16,3880,3813 | 17,2927,2860 | 18,1027,973 | 19,1769,1715 | 20,137,99 | 21,3055,3034 | 22,3561,3540 | 23,2651,2630

BATCH_RAW_INFO | 0,1148,997 | 2,230,79 | 3,2174,2025 | 4,193,60 | 5,1605,1491 | 6,1645,1564 | 7,3056,2975 | 8,1090,1009 | 9,1148,1067 | 10,1019,938 | 12,1367,1288 | 13,1240,1161 | 15,3379,3311 | 16,3881,3813 | 17,2928,2860 | 18,1028,973 | 19,1770,1715 | 20,138,99 | 21,3056,3034 | 22,3562,3540 | 23,2652,2630

BATCH_RAW_INFO | 0,1149,997 | 2,231,79 | 3,2175,2025 | 4,194,60 | 5,1606,1491 | 6,1646,1564 | 7,3057,2975 | 8,1091,1009 | 9,1149,1067 | 10,1020,938 | 12,1368,1288 | 13,1241,1161 | 15,3380,3311 | 16,3882,3813 | 17,2929,2860 | 18,1029,973 | 19,1771,1715 | 20,139,99 | 21,3057,3034 | 22,3563,3540 | 23,2653,2630

BATCH_RAW_INFO | 0,1150,997 | 2,232,79 | 3,2176,2025 | 4,195,60 | 5,1607,1491 | 6,1647,1564 | 7,3058,2975 | 8,1092,1009 | 9,1150,1067 | 10,1021,938 | 12,1369,1288 | 13,1242,1161 | 15,3381,3311 | 16,3883,3813 | 17,2930,2860 | 18,1030,973 | 19,1772,1715 | 20,140,99 | 21,3058,3034 | 22,3564,3540 | 23,2654,2630

BATCH_RAW_INFO | 0,1151,997 | 2,233,79 | 3,2177,2025 | 4,196,60 | 5,1608,1491 | 6,1648,1564 | 7,3059,2975 | 8,1093,1009 | 9,1151,1067 | 10,1022,938 | 12,1370,1288 | 13,1243,1161 | 15,3382,3311 | 16,3884,3813 | 17,2931,2860 | 18,1031,973 | 19,1773,1715 | 20,141,99 | 21,3059,3034 | 22,3565,3540 | 23,2655,2630

BATCH_RAW_INFO | 0,1152,997 | 2,234,79 | 3,2178,2025 | 4,197,60 | 5,1609,1491 | 6,1649,1564 | 7,3060,2975 | 8,1094,1009 | 9,1152,1067 | 10,1023,938 | 12,1371,1288 | 13,1244,1161 | 15,3383,3311 | 16,3885,3813 | 17,2932,2860 | 18,1032,973 | 19,1774,1715 | 20,142,99 | 21,3060,3034 | 22,3566,3540 | 23,2656,2630

BATCH_RAW_INFO | 0,1153,997 | 2,235,79 | 3,2179,2025 | 4,198,60 | 5,1610,1491 | 6,1650,1564 | 7,3061,2975 | 8,1095,1009 | 9,1153,1067 | 10,1024,938 | 12,1372,1288 | 13,1245,1161 | 15,3384,3311 | 16,3886,3813 | 17,2933,2860 | 18,1033,973 | 19,1775,1715 | 20,143,99 | 21,3061,3034 | 22,3567,3540 | 23,2657,2630

BATCH_RAW_INFO | 24,644,643

BATCH_RAW_INFO | 0,1154,997 | 2,236,79 | 3,2180,2025 | 4,199,60 | 5,1611,1491 | 6,1651,1564 | 7,3062,2975 | 8,1096,1009 | 9,1154,1067 | 10,1025,938 | 12,1373,1288 | 13,1246,1161 | 15,3385,3311 | 16,3887,3813 | 17,2934,2860 | 18,1034,973 | 19,1776,1715 | 20,144,99 | 21,3062,3034 | 22,3568,3540 | 23,2658,2630 | 24,645,643

BATCH_RAW_INFO | 0,1155,997 | 2,237,79 | 3,2181,2025 | 4,200,60 | 5,1612,1491 | 6,1652,1564 | 7,3063,2975 | 8,1097,1009 | 9,1155,1067 | 10,1026,938 | 12,1374,1288 | 13,1247,1161 | 15,3386,3311 | 16,3888,3813 | 17,2935,2860 | 18,1035,973 | 19,1777,1715 | 20,145,99 | 21,3063,3034 | 22,3569,3540 | 23,2659,2630 | 24,646,643

BATCH_RAW_INFO | 0,1156,997 | 2,238,79 | 3,2182,2025 | 4,201,60 | 5,1613,1491 | 6,1653,1564 | 7,3064,2975 | 8,1098,1009 | 9,1156,1067 | 10,1027,938 | 12,1375,1288 | 13,1248,1161 | 15,3387,3311 | 16,3889,3813 | 17,2936,2860 | 18,1036,973 | 19,1778,1715 | 20,146,99 | 21,3064,3034 | 22,3570,3540 | 23,2660,2630 | 24,647,643

BATCH_RAW_INFO | 25,3539,3538

BATCH_RAW_INFO | 26,3933,3932

BATCH_RAW_INFO | 27,2604,2603

BATCH_RAW_INFO | 0,1157,997 | 2,239,79 | 3,2183,2025 | 4,202,60 | 5,1614,1491 | 6,1654,1564 | 7,3065,2975 | 8,1099,1009 | 9,1157,1067 | 10,1028,938 | 12,1376,1288 | 13,1249,1161 | 15,3388,3311 | 16,3890,3813 | 17,2937,2860 | 18,1037,973 | 19,1779,1715 | 20,147,99 | 21,3065,3034 | 22,3571,3540 | 23,2661,2630 | 24,648,643 | 25,3540,3538 | 26,3934,3932 | 27,2605,2603

BATCH_RAW_INFO | 28,623,622

BATCH_RAW_INFO | 0,1158,997 | 2,240,79 | 3,2184,2025 | 4,203,60 | 5,1615,1491 | 6,1655,1564 | 7,3066,2975 | 8,1100,1009 | 9,1158,1067 | 10,1029,938 | 12,1377,1288 | 13,1250,1161 | 15,3389,3311 | 16,3891,3813 | 17,2938,2860 | 18,1038,973 | 19,1780,1715 | 20,148,99 | 21,3066,3034 | 22,3572,3540 | 23,2662,2630 | 24,649,643 | 25,3541,3538 | 26,3935,3932 | 27,2606,2603 | 28,624,622

BATCH_RAW_INFO | 0,1159,997 | 2,241,79 | 3,2185,2025 | 4,204,60 | 5,1616,1491 | 6,1656,1564 | 7,3067,2975 | 8,1101,1009 | 9,1159,1067 | 10,1030,938 | 12,1378,1288 | 13,1251,1161 | 15,3390,3311 | 16,3892,3813 | 17,2939,2860 | 18,1039,973 | 19,1781,1715 | 20,149,99 | 21,3067,3034 | 22,3573,3540 | 23,2663,2630 | 24,650,643 | 25,3542,3538 | 26,3936,3932 | 27,2607,2603 | 28,625,622

BATCH_RAW_INFO | 0,1160,997 | 2,242,79 | 3,2186,2025 | 4,205,60 | 5,1617,1491 | 6,1657,1564 | 7,3068,2975 | 8,1102,1009 | 9,1160,1067 | 10,1031,938 | 12,1379,1288 | 13,1252,1161 | 15,3391,3311 | 16,3893,3813 | 17,2940,2860 | 18,1040,973 | 19,1782,1715 | 20,150,99 | 21,3068,3034 | 22,3574,3540 | 23,2664,2630 | 24,651,643 | 25,3543,3538 | 26,3937,3932 | 27,2608,2603 | 28,626,622

BATCH_RAW_INFO | 0,1161,997 | 2,243,79 | 3,2187,2025 | 4,206,60 | 5,1618,1491 | 6,1658,1564 | 7,3069,2975 | 8,1103,1009 | 9,1161,1067 | 10,1032,938 | 12,1380,1288 | 13,1253,1161 | 15,3392,3311 | 16,3894,3813 | 17,2941,2860 | 18,1041,973 | 19,1783,1715 | 20,151,99 | 21,3069,3034 | 22,3575,3540 | 23,2665,2630 | 24,652,643 | 25,3544,3538 | 26,3938,3932 | 27,2609,2603 | 28,627,622

BATCH_RAW_INFO | 0,1162,997 | 2,244,79 | 3,2188,2025 | 4,207,60 | 5,1619,1491 | 6,1659,1564 | 7,3070,2975 | 8,1104,1009 | 9,1162,1067 | 10,1033,938 | 12,1381,1288 | 13,1254,1161 | 15,3393,3311 | 16,3895,3813 | 17,2942,2860 | 18,1042,973 | 19,1784,1715 | 20,152,99 | 21,3070,3034 | 22,3576,3540 | 23,2666,2630 | 24,653,643 | 25,3545,3538 | 26,3939,3932 | 27,2610,2603 | 28,628,622

BATCH_RAW_INFO | 0,1163,997 | 2,245,79 | 3,2189,2025 | 4,208,60 | 5,1620,1491 | 6,1660,1564 | 7,3071,2975 | 8,1105,1009 | 9,1163,1067 | 10,1034,938 | 12,1382,1288 | 13,1255,1161 | 15,3394,3311 | 16,3896,3813 | 17,2943,2860 | 18,1043,973 | 19,1785,1715 | 20,153,99 | 21,3071,3034 | 22,3577,3540 | 23,2667,2630 | 24,654,643 | 25,3546,3538 | 26,3940,3932 | 27,2611,2603 | 28,629,622

BATCH_RAW_INFO | 0,1164,997 | 2,246,79 | 3,2190,2025 | 4,209,60 | 5,1621,1491 | 6,1661,1564 | 7,3072,2975 | 8,1106,1009 | 9,1164,1067 | 10,1035,938 | 12,1383,1288 | 13,1256,1161 | 15,3395,3311 | 16,3897,3813 | 17,2944,2860 | 18,1044,973 | 19,1786,1715 | 20,154,99 | 21,3072,3034 | 22,3578,3540 | 23,2668,2630 | 24,655,643 | 25,3547,3538 | 26,3941,3932 | 27,2612,2603 | 28,630,622

BATCH_RAW_INFO | 0,1165,997 | 2,247,79 | 3,2191,2025 | 4,210,60 | 5,1622,1491 | 6,1662,1564 | 7,3073,2975 | 8,1107,1009 | 9,1165,1067 | 10,1036,938 | 12,1384,1288 | 13,1257,1161 | 15,3396,3311 | 16,3898,3813 | 17,2945,2860 | 18,1045,973 | 19,1787,1715 | 20,155,99 | 21,3073,3034 | 22,3579,3540 | 23,2669,2630 | 24,656,643 | 25,3548,3538 | 26,3942,3932 | 27,2613,2603 | 28,631,622

BATCH_RAW_INFO | 0,1166,997 | 2,248,79 | 3,2192,2025 | 4,211,60 | 5,1623,1491 | 6,1663,1564 | 7,3074,2975 | 8,1108,1009 | 9,1166,1067 | 10,1037,938 | 12,1385,1288 | 13,1258,1161 | 15,3397,3311 | 16,3899,3813 | 17,2946,2860 | 18,1046,973 | 19,1788,1715 | 20,156,99 | 21,3074,3034 | 22,3580,3540 | 23,2670,2630 | 24,657,643 | 25,3549,3538 | 26,3943,3932 | 27,2614,2603 | 28,632,622

BATCH_RAW_INFO | 0,1167,997 | 2,249,79 | 3,2193,2025 | 4,212,60 | 5,1624,1491 | 6,1664,1564 | 7,3075,2975 | 8,1109,1009 | 9,1167,1067 | 10,1038,938 | 12,1386,1288 | 13,1259,1161 | 15,3398,3311 | 16,3900,3813 | 17,2947,2860 | 18,1047,973 | 19,1789,1715 | 20,157,99 | 21,3075,3034 | 22,3581,3540 | 23,2671,2630 | 24,658,643 | 25,3550,3538 | 26,3944,3932 | 27,2615,2603 | 28,633,622

BATCH_RAW_INFO | 0,1168,997 | 2,250,79 | 3,2194,2025 | 4,213,60 | 5,1625,1491 | 6,1665,1564 | 7,3076,2975 | 8,1110,1009 | 9,1168,1067 | 10,1039,938 | 12,1387,1288 | 13,1260,1161 | 15,3399,3311 | 16,3901,3813 | 17,2948,2860 | 18,1048,973 | 19,1790,1715 | 20,158,99 | 21,3076,3034 | 22,3582,3540 | 23,2672,2630 | 24,659,643 | 25,3551,3538 | 26,3945,3932 | 27,2616,2603 | 28,634,622

BATCH_RAW_INFO | 29,3088,3087

BATCH_RAW_INFO | 0,1169,997 | 2,251,79 | 3,2195,2025 | 4,214,60 | 5,1626,1491 | 6,1666,1564 | 7,3077,2975 | 8,1111,1009 | 9,1169,1067 | 10,1040,938 | 12,1388,1288 | 13,1261,1161 | 15,3400,3311 | 16,3902,3813 | 17,2949,2860 | 18,1049,973 | 19,1791,1715 | 20,159,99 | 21,3077,3034 | 22,3583,3540 | 23,2673,2630 | 24,660,643 | 25,3552,3538 | 26,3946,3932 | 27,2617,2603 | 28,635,622 | 29,3089,3087

BATCH_RAW_INFO | 0,1170,997 | 2,252,79 | 3,2196,2025 | 4,215,60 | 5,1627,1491 | 6,1667,1564 | 7,3078,2975 | 8,1112,1009 | 9,1170,1067 | 10,1041,938 | 12,1389,1288 | 13,1262,1161 | 15,3401,3311 | 16,3903,3813 | 17,2950,2860 | 18,1050,973 | 19,1792,1715 | 20,160,99 | 21,3078,3034 | 22,3584,3540 | 23,2674,2630 | 24,661,643 | 25,3553,3538 | 26,3947,3932 | 27,2618,2603 | 28,636,622 | 29,3090,3087

BATCH_RAW_INFO | 0,1171,997 | 2,253,79 | 3,2197,2025 | 4,216,60 | 5,1628,1491 | 6,1668,1564 | 7,3079,2975 | 8,1113,1009 | 9,1171,1067 | 10,1042,938 | 12,1390,1288 | 13,1263,1161 | 15,3402,3311 | 16,3904,3813 | 17,2951,2860 | 18,1051,973 | 19,1793,1715 | 20,161,99 | 21,3079,3034 | 22,3585,3540 | 23,2675,2630 | 24,662,643 | 25,3554,3538 | 26,3948,3932 | 27,2619,2603 | 28,637,622 | 29,3091,3087

BATCH_RAW_INFO | 0,1172,997 | 2,254,79 | 3,2198,2025 | 4,217,60 | 5,1629,1491 | 6,1669,1564 | 7,3080,2975 | 8,1114,1009 | 9,1172,1067 | 10,1043,938 | 12,1391,1288 | 13,1264,1161 | 15,3403,3311 | 16,3905,3813 | 17,2952,2860 | 18,1052,973 | 19,1794,1715 | 20,162,99 | 21,3080,3034 | 22,3586,3540 | 23,2676,2630 | 24,663,643 | 25,3555,3538 | 26,3949,3932 | 27,2620,2603 | 28,638,622 | 29,3092,3087

BATCH_RAW_INFO | 0,1173,997 | 2,255,79 | 3,2199,2025 | 4,218,60 | 5,1630,1491 | 6,1670,1564 | 7,3081,2975 | 8,1115,1009 | 9,1173,1067 | 10,1044,938 | 12,1392,1288 | 13,1265,1161 | 15,3404,3311 | 16,3906,3813 | 17,2953,2860 | 18,1053,973 | 19,1795,1715 | 20,163,99 | 21,3081,3034 | 22,3587,3540 | 23,2677,2630 | 24,664,643 | 25,3556,3538 | 26,3950,3932 | 27,2621,2603 | 28,639,622 | 29,3093,3087

BATCH_RAW_INFO | 0,1174,997 | 2,256,79 | 3,2200,2025 | 4,219,60 | 5,1631,1491 | 6,1671,1564 | 7,3082,2975 | 8,1116,1009 | 9,1174,1067 | 10,1045,938 | 12,1393,1288 | 13,1266,1161 | 15,3405,3311 | 16,3907,3813 | 17,2954,2860 | 18,1054,973 | 19,1796,1715 | 20,164,99 | 21,3082,3034 | 22,3588,3540 | 23,2678,2630 | 24,665,643 | 25,3557,3538 | 26,3951,3932 | 27,2622,2603 | 28,640,622 | 29,3094,3087

BATCH_RAW_INFO | 0,1175,997 | 2,257,79 | 3,2201,2025 | 4,220,60 | 5,1632,1491 | 6,1672,1564 | 7,3083,2975 | 8,1117,1009 | 9,1175,1067 | 10,1046,938 | 12,1394,1288 | 13,1267,1161 | 15,3406,3311 | 16,3908,3813 | 17,2955,2860 | 18,1055,973 | 19,1797,1715 | 20,165,99 | 21,3083,3034 | 22,3589,3540 | 23,2679,2630 | 24,666,643 | 25,3558,3538 | 26,3952,3932 | 27,2623,2603 | 28,641,622 | 29,3095,3087

BATCH_RAW_INFO | 0,1176,997 | 2,258,79 | 3,2202,2025 | 4,221,60 | 5,1633,1491 | 6,1673,1564 | 7,3084,2975 | 8,1118,1009 | 9,1176,1067 | 10,1047,938 | 12,1395,1288 | 13,1268,1161 | 15,3407,3311 | 16,3909,3813 | 17,2956,2860 | 18,1056,973 | 19,1798,1715 | 20,166,99 | 21,3084,3034 | 22,3590,3540 | 23,2680,2630 | 24,667,643 | 25,3559,3538 | 26,3953,3932 | 27,2624,2603 | 28,642,622 | 29,3096,3087

BATCH_RAW_INFO | 0,1177,997 | 2,259,79 | 3,2203,2025 | 4,222,60 | 5,1634,1491 | 6,1674,1564 | 7,3085,2975 | 8,1119,1009 | 9,1177,1067 | 10,1048,938 | 12,1396,1288 | 13,1269,1161 | 15,3408,3311 | 16,3910,3813 | 17,2957,2860 | 18,1057,973 | 19,1799,1715 | 20,167,99 | 21,3085,3034 | 22,3591,3540 | 23,2681,2630 | 24,668,643 | 25,3560,3538 | 26,3954,3932 | 27,2625,2603 | 28,643,622 | 29,3097,3087

BATCH_RAW_INFO | 0,1178,997 | 2,260,79 | 3,2204,2025 | 4,223,60 | 5,1635,1491 | 6,1675,1564 | 7,3086,2975 | 8,1120,1009 | 9,1178,1067 | 10,1049,938 | 12,1397,1288 | 13,1270,1161 | 15,3409,3311 | 16,3911,3813 | 17,2958,2860 | 18,1058,973 | 19,1800,1715 | 20,168,99 | 21,3086,3034 | 22,3592,3540 | 23,2682,2630 | 24,669,643 | 25,3561,3538 | 26,3955,3932 | 27,2626,2603 | 28,644,622 | 29,3098,3087

BATCH_RAW_INFO | 0,1179,997 | 2,261,79 | 3,2205,2025 | 4,224,60 | 5,1636,1491 | 6,1676,1564 | 7,3087,2975 | 8,1121,1009 | 9,1179,1067 | 10,1050,938 | 12,1398,1288 | 13,1271,1161 | 15,3410,3311 | 16,3912,3813 | 17,2959,2860 | 18,1059,973 | 19,1801,1715 | 20,169,99 | 21,3087,3034 | 22,3593,3540 | 23,2683,2630 | 24,670,643 | 25,3562,3538 | 26,3956,3932 | 27,2627,2603 | 28,645,622 | 29,3099,3087

BATCH_RAW_INFO | 0,1180,997 | 2,262,79 | 3,2206,2025 | 4,225,60 | 5,1637,1491 | 6,1677,1564 | 7,3088,2975 | 8,1122,1009 | 9,1180,1067 | 10,1051,938 | 12,1399,1288 | 13,1272,1161 | 15,3411,3311 | 16,3913,3813 | 17,2960,2860 | 18,1060,973 | 19,1802,1715 | 20,170,99 | 21,3088,3034 | 22,3594,3540 | 23,2684,2630 | 24,671,643 | 25,3563,3538 | 26,3957,3932 | 27,2628,2603 | 28,646,622 | 29,3100,3087

BATCH_RAW_INFO | 0,1181,997 | 2,263,79 | 3,2207,2025 | 4,226,60 | 5,1638,1491 | 6,1678,1564 | 7,3089,2975 | 8,1123,1009 | 9,1181,1067 | 10,1052,938 | 12,1400,1288 | 13,1273,1161 | 15,3412,3311 | 16,3914,3813 | 17,2961,2860 | 18,1061,973 | 19,1803,1715 | 20,171,99 | 21,3089,3034 | 22,3595,3540 | 23,2685,2630 | 24,672,643 | 25,3564,3538 | 26,3958,3932 | 27,2629,2603 | 28,647,622 | 29,3101,3087

BATCH_RAW_INFO | 0,1182,997 | 2,264,79 | 3,2208,2025 | 4,227,60 | 5,1639,1491 | 6,1679,1564 | 7,3090,2975 | 8,1124,1009 | 9,1182,1067 | 10,1053,938 | 12,1401,1288 | 13,1274,1161 | 15,3413,3311 | 16,3915,3813 | 17,2962,2860 | 18,1062,973 | 19,1804,1715 | 20,172,99 | 21,3090,3034 | 22,3596,3540 | 23,2686,2630 | 24,673,643 | 25,3565,3538 | 26,3959,3932 | 27,2630,2603 | 28,648,622 | 29,3102,3087

BATCH_RAW_INFO | 30,159,158

BATCH_RAW_INFO | 0,1183,997 | 2,265,79 | 3,2209,2025 | 4,228,60 | 5,1640,1491 | 6,1680,1564 | 7,3091,2975 | 8,1125,1009 | 9,1183,1067 | 10,1054,938 | 12,1402,1288 | 13,1275,1161 | 15,3414,3311 | 16,3916,3813 | 17,2963,2860 | 18,1063,973 | 19,1805,1715 | 20,173,99 | 21,3091,3034 | 22,3597,3540 | 23,2687,2630 | 24,674,643 | 25,3566,3538 | 26,3960,3932 | 27,2631,2603 | 28,649,622 | 29,3103,3087 | 30,160,158

BATCH_RAW_INFO | 0,1184,997 | 2,266,79 | 3,2210,2025 | 4,229,60 | 5,1641,1491 | 6,1681,1564 | 7,3092,2975 | 8,1126,1009 | 9,1184,1067 | 10,1055,938 | 12,1403,1288 | 13,1276,1161 | 15,3415,3311 | 16,3917,3813 | 17,2964,2860 | 18,1064,973 | 19,1806,1715 | 20,174,99 | 21,3092,3034 | 22,3598,3540 | 23,2688,2630 | 24,675,643 | 25,3567,3538 | 26,3961,3932 | 27,2632,2603 | 28,650,622 | 29,3104,3087 | 30,161,158

BATCH_RAW_INFO | 0,1185,997 | 2,267,79 | 3,2211,2025 | 4,230,60 | 5,1642,1491 | 6,1682,1564 | 7,3093,2975 | 8,1127,1009 | 9,1185,1067 | 10,1056,938 | 12,1404,1288 | 13,1277,1161 | 15,3416,3311 | 16,3918,3813 | 17,2965,2860 | 18,1065,973 | 19,1807,1715 | 20,175,99 | 21,3093,3034 | 22,3599,3540 | 23,2689,2630 | 24,676,643 | 25,3568,3538 | 26,3962,3932 | 27,2633,2603 | 28,651,622 | 29,3105,3087 | 30,162,158

BATCH_RAW_INFO | 0,1186,997 | 2,268,79 | 3,2212,2025 | 4,231,60 | 5,1643,1491 | 6,1683,1564 | 7,3094,2975 | 8,1128,1009 | 9,1186,1067 | 10,1057,938 | 12,1405,1288 | 13,1278,1161 | 15,3417,3311 | 16,3919,3813 | 17,2966,2860 | 18,1066,973 | 19,1808,1715 | 20,176,99 | 21,3094,3034 | 22,3600,3540 | 23,2690,2630 | 24,677,643 | 25,3569,3538 | 26,3963,3932 | 27,2634,2603 | 28,652,622 | 29,3106,3087 | 30,163,158

BATCH_RAW_INFO | 0,1187,997 | 2,269,79 | 3,2213,2025 | 4,232,60 | 5,1644,1491 | 6,1684,1564 | 7,3095,2975 | 8,1129,1009 | 9,1187,1067 | 10,1058,938 | 12,1406,1288 | 13,1279,1161 | 15,3418,3311 | 16,3920,3813 | 17,2967,2860 | 18,1067,973 | 19,1809,1715 | 20,177,99 | 21,3095,3034 | 22,3601,3540 | 23,2691,2630 | 24,678,643 | 25,3570,3538 | 26,3964,3932 | 27,2635,2603 | 28,653,622 | 29,3107,3087 | 30,164,158

BATCH_RAW_INFO | 0,1188,997 | 2,270,79 | 3,2214,2025 | 4,233,60 | 5,1645,1491 | 6,1685,1564 | 7,3096,2975 | 8,1130,1009 | 9,1188,1067 | 10,1059,938 | 12,1407,1288 | 13,1280,1161 | 15,3419,3311 | 16,3921,3813 | 17,2968,2860 | 18,1068,973 | 19,1810,1715 | 20,178,99 | 21,3096,3034 | 22,3602,3540 | 23,2692,2630 | 24,679,643 | 25,3571,3538 | 26,3965,3932 | 27,2636,2603 | 28,654,622 | 29,3108,3087 | 30,165,158

BATCH_RAW_INFO | 0,1189,997 | 2,271,79 | 3,2215,2025 | 4,234,60 | 5,1646,1491 | 6,1686,1564 | 7,3097,2975 | 8,1131,1009 | 9,1189,1067 | 10,1060,938 | 12,1408,1288 | 13,1281,1161 | 15,3420,3311 | 16,3922,3813 | 17,2969,2860 | 18,1069,973 | 19,1811,1715 | 20,179,99 | 21,3097,3034 | 22,3603,3540 | 23,2693,2630 | 24,680,643 | 25,3572,3538 | 26,3966,3932 | 27,2637,2603 | 28,655,622 | 29,3109,3087 | 30,166,158

BATCH_RAW_INFO | 0,1190,997 | 2,272,79 | 3,2216,2025 | 4,235,60 | 5,1647,1491 | 6,1687,1564 | 7,3098,2975 | 8,1132,1009 | 9,1190,1067 | 10,1061,938 | 12,1409,1288 | 13,1282,1161 | 15,3421,3311 | 16,3923,3813 | 17,2970,2860 | 18,1070,973 | 19,1812,1715 | 20,180,99 | 21,3098,3034 | 22,3604,3540 | 23,2694,2630 | 24,681,643 | 25,3573,3538 | 26,3967,3932 | 27,2638,2603 | 28,656,622 | 29,3110,3087 | 30,167,158

BATCH_RAW_INFO | 0,1191,997 | 2,273,79 | 3,2217,2025 | 4,236,60 | 5,1648,1491 | 6,1688,1564 | 7,3099,2975 | 8,1133,1009 | 9,1191,1067 | 10,1062,938 | 12,1410,1288 | 13,1283,1161 | 15,3422,3311 | 16,3924,3813 | 17,2971,2860 | 18,1071,973 | 19,1813,1715 | 20,181,99 | 21,3099,3034 | 22,3605,3540 | 23,2695,2630 | 24,682,643 | 25,3574,3538 | 26,3968,3932 | 27,2639,2603 | 28,657,622 | 29,3111,3087 | 30,168,158

BATCH_RAW_INFO | 0,1192,997 | 2,274,79 | 3,2218,2025 | 4,237,60 | 5,1649,1491 | 6,1689,1564 | 7,3100,2975 | 8,1134,1009 | 9,1192,1067 | 10,1063,938 | 12,1411,1288 | 13,1284,1161 | 15,3423,3311 | 16,3925,3813 | 17,2972,2860 | 18,1072,973 | 19,1814,1715 | 20,182,99 | 21,3100,3034 | 22,3606,3540 | 23,2696,2630 | 24,683,643 | 25,3575,3538 | 26,3969,3932 | 27,2640,2603 | 28,658,622 | 29,3112,3087 | 30,169,158

BATCH_RAW_INFO | 0,1193,997 | 2,275,79 | 3,2219,2025 | 4,238,60 | 5,1650,1491 | 6,1690,1564 | 7,3101,2975 | 8,1135,1009 | 9,1193,1067 | 10,1064,938 | 12,1412,1288 | 13,1285,1161 | 15,3424,3311 | 16,3926,3813 | 17,2973,2860 | 18,1073,973 | 19,1815,1715 | 20,183,99 | 21,3101,3034 | 22,3607,3540 | 23,2697,2630 | 24,684,643 | 25,3576,3538 | 26,3970,3932 | 27,2641,2603 | 28,659,622 | 29,3113,3087 | 30,170,158

BATCH_RAW_INFO | 0,1194,997 | 2,276,79 | 3,2220,2025 | 4,239,60 | 5,1651,1491 | 6,1691,1564 | 7,3102,2975 | 8,1136,1009 | 9,1194,1067 | 10,1065,938 | 12,1413,1288 | 13,1286,1161 | 15,3425,3311 | 16,3927,3813 | 17,2974,2860 | 18,1074,973 | 19,1816,1715 | 20,184,99 | 21,3102,3034 | 22,3608,3540 | 23,2698,2630 | 24,685,643 | 25,3577,3538 | 26,3971,3932 | 27,2642,2603 | 28,660,622 | 29,3114,3087 | 30,171,158

BATCH_RAW_INFO | 0,1195,997 | 2,277,79 | 3,2221,2025 | 4,240,60 | 5,1652,1491 | 6,1692,1564 | 7,3103,2975 | 8,1137,1009 | 9,1195,1067 | 10,1066,938 | 12,1414,1288 | 13,1287,1161 | 15,3426,3311 | 16,3928,3813 | 17,2975,2860 | 18,1075,973 | 19,1817,1715 | 20,185,99 | 21,3103,3034 | 22,3609,3540 | 23,2699,2630 | 24,686,643 | 25,3578,3538 | 26,3972,3932 | 27,2643,2603 | 28,661,622 | 29,3115,3087 | 30,172,158

BATCH_RAW_INFO | 0,1196,997 | 2,278,79 | 3,2222,2025 | 4,241,60 | 5,1653,1491 | 6,1693,1564 | 7,3104,2975 | 8,1138,1009 | 9,1196,1067 | 10,1067,938 | 12,1415,1288 | 13,1288,1161 | 15,3427,3311 | 16,3929,3813 | 17,2976,2860 | 18,1076,973 | 19,1818,1715 | 20,186,99 | 21,3104,3034 | 22,3610,3540 | 23,2700,2630 | 24,687,643 | 25,3579,3538 | 26,3973,3932 | 27,2644,2603 | 28,662,622 | 29,3116,3087 | 30,173,158

BATCH_RAW_INFO | 0,1197,997 | 2,279,79 | 3,2223,2025 | 4,242,60 | 5,1654,1491 | 6,1694,1564 | 7,3105,2975 | 8,1139,1009 | 9,1197,1067 | 10,1068,938 | 12,1416,1288 | 13,1289,1161 | 15,3428,3311 | 16,3930,3813 | 17,2977,2860 | 18,1077,973 | 19,1819,1715 | 20,187,99 | 21,3105,3034 | 22,3611,3540 | 23,2701,2630 | 24,688,643 | 25,3580,3538 | 26,3974,3932 | 27,2645,2603 | 28,663,622 | 29,3117,3087 | 30,174,158

BATCH_RAW_INFO | 0,1198,997 | 2,280,79 | 3,2224,2025 | 4,243,60 | 5,1655,1491 | 6,1695,1564 | 7,3106,2975 | 8,1140,1009 | 9,1198,1067 | 10,1069,938 | 12,1417,1288 | 13,1290,1161 | 15,3429,3311 | 16,3931,3813 | 17,2978,2860 | 18,1078,973 | 19,1820,1715 | 20,188,99 | 21,3106,3034 | 22,3612,3540 | 23,2702,2630 | 24,689,643 | 25,3581,3538 | 26,3975,3932 | 27,2646,2603 | 28,664,622 | 29,3118,3087 | 30,175,158

BATCH_RAW_INFO | 0,1199,997 | 2,281,79 | 3,2225,2025 | 4,244,60 | 5,1656,1491 | 6,1696,1564 | 7,3107,2975 | 8,1141,1009 | 9,1199,1067 | 10,1070,938 | 12,1418,1288 | 13,1291,1161 | 15,3430,3311 | 16,3932,3813 | 17,2979,2860 | 18,1079,973 | 19,1821,1715 | 20,189,99 | 21,3107,3034 | 22,3613,3540 | 23,2703,2630 | 24,690,643 | 25,3582,3538 | 26,3976,3932 | 27,2647,2603 | 28,665,622 | 29,3119,3087 | 30,176,158

BATCH_RAW_INFO | 31,3707,3706

BATCH_RAW_INFO | 32,1485,1484

BATCH_RAW_INFO | 0,1200,997 | 2,282,79 | 3,2226,2025 | 4,245,60 | 5,1657,1491 | 6,1697,1564 | 7,3108,2975 | 8,1142,1009 | 9,1200,1067 | 10,1071,938 | 12,1419,1288 | 13,1292,1161 | 15,3431,3311 | 16,3933,3813 | 17,2980,2860 | 18,1080,973 | 19,1822,1715 | 20,190,99 | 21,3108,3034 | 22,3614,3540 | 23,2704,2630 | 24,691,643 | 25,3583,3538 | 26,3977,3932 | 27,2648,2603 | 28,666,622 | 29,3120,3087 | 30,177,158 | 31,3708,3706 | 32,1486,1484

BATCH_RAW_INFO | 0,1201,997 | 2,283,79 | 3,2227,2025 | 4,246,60 | 5,1658,1491 | 6,1698,1564 | 7,3109,2975 | 8,1143,1009 | 9,1201,1067 | 10,1072,938 | 12,1420,1288 | 13,1293,1161 | 15,3432,3311 | 16,3934,3813 | 17,2981,2860 | 18,1081,973 | 19,1823,1715 | 20,191,99 | 21,3109,3034 | 22,3615,3540 | 23,2705,2630 | 24,692,643 | 25,3584,3538 | 26,3978,3932 | 27,2649,2603 | 28,667,622 | 29,3121,3087 | 30,178,158 | 31,3709,3706 | 32,1487,1484

BATCH_RAW_INFO | 0,1202,997 | 2,284,79 | 3,2228,2025 | 4,247,60 | 5,1659,1491 | 6,1699,1564 | 7,3110,2975 | 8,1144,1009 | 9,1202,1067 | 10,1073,938 | 12,1421,1288 | 13,1294,1161 | 15,3433,3311 | 16,3935,3813 | 17,2982,2860 | 18,1082,973 | 19,1824,1715 | 20,192,99 | 21,3110,3034 | 22,3616,3540 | 23,2706,2630 | 24,693,643 | 25,3585,3538 | 26,3979,3932 | 27,2650,2603 | 28,668,622 | 29,3122,3087 | 30,179,158 | 31,3710,3706 | 32,1488,1484

BATCH_RAW_INFO | 0,1203,997 | 2,285,79 | 3,2229,2025 | 4,248,60 | 5,1660,1491 | 6,1700,1564 | 7,3111,2975 | 8,1145,1009 | 10,1074,938 | 12,1422,1288 | 13,1295,1161 | 15,3434,3311 | 16,3936,3813 | 17,2983,2860 | 18,1083,973 | 19,1825,1715 | 20,193,99 | 21,3111,3034 | 22,3617,3540 | 23,2707,2630 | 24,694,643 | 25,3586,3538 | 26,3980,3932 | 27,2651,2603 | 28,669,622 | 29,3123,3087 | 30,180,158 | 31,3711,3706 | 32,1489,1484

BATCH_RAW_INFO | 0,1204,997 | 2,286,79 | 3,2230,2025 | 4,249,60 | 5,1661,1491 | 6,1701,1564 | 7,3112,2975 | 8,1146,1009 | 10,1075,938 | 12,1423,1288 | 13,1296,1161 | 15,3435,3311 | 16,3937,3813 | 17,2984,2860 | 18,1084,973 | 19,1826,1715 | 20,194,99 | 21,3112,3034 | 22,3618,3540 | 23,2708,2630 | 24,695,643 | 25,3587,3538 | 26,3981,3932 | 27,2652,2603 | 28,670,622 | 29,3124,3087 | 30,181,158 | 31,3712,3706 | 32,1490,1484

BATCH_RAW_INFO | 0,1205,997 | 2,287,79 | 3,2231,2025 | 4,250,60 | 5,1662,1491 | 6,1702,1564 | 7,3113,2975 | 8,1147,1009 | 10,1076,938 | 12,1424,1288 | 13,1297,1161 | 15,3436,3311 | 16,3938,3813 | 17,2985,2860 | 18,1085,973 | 19,1827,1715 | 20,195,99 | 21,3113,3034 | 22,3619,3540 | 23,2709,2630 | 24,696,643 | 25,3588,3538 | 26,3982,3932 | 27,2653,2603 | 28,671,622 | 29,3125,3087 | 30,182,158 | 31,3713,3706 | 32,1491,1484

BATCH_RAW_INFO | 0,1206,997 | 2,288,79 | 3,2232,2025 | 4,251,60 | 5,1663,1491 | 6,1703,1564 | 7,3114,2975 | 8,1148,1009 | 10,1077,938 | 12,1425,1288 | 13,1298,1161 | 15,3437,3311 | 16,3939,3813 | 17,2986,2860 | 18,1086,973 | 19,1828,1715 | 20,196,99 | 21,3114,3034 | 22,3620,3540 | 23,2710,2630 | 24,697,643 | 25,3589,3538 | 26,3983,3932 | 27,2654,2603 | 28,672,622 | 29,3126,3087 | 30,183,158 | 31,3714,3706 | 32,1492,1484

BATCH_RAW_INFO | 0,1207,997 | 2,289,79 | 3,2233,2025 | 4,252,60 | 5,1664,1491 | 6,1704,1564 | 7,3115,2975 | 8,1149,1009 | 10,1078,938 | 12,1426,1288 | 13,1299,1161 | 15,3438,3311 | 16,3940,3813 | 17,2987,2860 | 18,1087,973 | 19,1829,1715 | 20,197,99 | 21,3115,3034 | 22,3621,3540 | 23,2711,2630 | 24,698,643 | 25,3590,3538 | 26,3984,3932 | 27,2655,2603 | 28,673,622 | 29,3127,3087 | 30,184,158 | 31,3715,3706 | 32,1493,1484

BATCH_RAW_INFO | 0,1208,997 | 2,290,79 | 3,2234,2025 | 4,253,60 | 5,1665,1491 | 6,1705,1564 | 7,3116,2975 | 8,1150,1009 | 10,1079,938 | 12,1427,1288 | 13,1300,1161 | 15,3439,3311 | 16,3941,3813 | 17,2988,2860 | 18,1088,973 | 19,1830,1715 | 20,198,99 | 21,3116,3034 | 22,3622,3540 | 23,2712,2630 | 24,699,643 | 25,3591,3538 | 26,3985,3932 | 27,2656,2603 | 28,674,622 | 29,3128,3087 | 30,185,158 | 31,3716,3706 | 32,1494,1484

BATCH_RAW_INFO | 0,1209,997 | 2,291,79 | 3,2235,2025 | 4,254,60 | 5,1666,1491 | 6,1706,1564 | 7,3117,2975 | 8,1151,1009 | 10,1080,938 | 12,1428,1288 | 13,1301,1161 | 15,3440,3311 | 16,3942,3813 | 17,2989,2860 | 18,1089,973 | 19,1831,1715 | 20,199,99 | 21,3117,3034 | 22,3623,3540 | 23,2713,2630 | 24,700,643 | 25,3592,3538 | 26,3986,3932 | 27,2657,2603 | 28,675,622 | 29,3129,3087 | 30,186,158 | 31,3717,3706 | 32,1495,1484

BATCH_RAW_INFO | 0,1210,997 | 2,292,79 | 3,2236,2025 | 4,255,60 | 5,1667,1491 | 6,1707,1564 | 7,3118,2975 | 8,1152,1009 | 10,1081,938 | 12,1429,1288 | 13,1302,1161 | 15,3441,3311 | 16,3943,3813 | 17,2990,2860 | 18,1090,973 | 19,1832,1715 | 20,200,99 | 21,3118,3034 | 22,3624,3540 | 23,2714,2630 | 24,701,643 | 25,3593,3538 | 26,3987,3932 | 27,2658,2603 | 28,676,622 | 29,3130,3087 | 30,187,158 | 31,3718,3706 | 32,1496,1484

BATCH_RAW_INFO | 0,1211,997 | 2,293,79 | 3,2237,2025 | 4,256,60 | 5,1668,1491 | 6,1708,1564 | 7,3119,2975 | 8,1153,1009 | 10,1082,938 | 12,1430,1288 | 13,1303,1161 | 15,3442,3311 | 16,3944,3813 | 17,2991,2860 | 18,1091,973 | 19,1833,1715 | 20,201,99 | 21,3119,3034 | 22,3625,3540 | 23,2715,2630 | 24,702,643 | 25,3594,3538 | 26,3988,3932 | 27,2659,2603 | 28,677,622 | 29,3131,3087 | 30,188,158 | 31,3719,3706 | 32,1497,1484

BATCH_RAW_INFO | 0,1212,997 | 2,294,79 | 3,2238,2025 | 4,257,60 | 5,1669,1491 | 6,1709,1564 | 7,3120,2975 | 8,1154,1009 | 10,1083,938 | 12,1431,1288 | 13,1304,1161 | 15,3443,3311 | 16,3945,3813 | 17,2992,2860 | 18,1092,973 | 19,1834,1715 | 20,202,99 | 21,3120,3034 | 22,3626,3540 | 23,2716,2630 | 24,703,643 | 25,3595,3538 | 26,3989,3932 | 27,2660,2603 | 28,678,622 | 29,3132,3087 | 30,189,158 | 31,3720,3706 | 32,1498,1484

BATCH_RAW_INFO | 0,1213,997 | 2,295,79 | 3,2239,2025 | 4,258,60 | 5,1670,1491 | 6,1710,1564 | 7,3121,2975 | 8,1155,1009 | 10,1084,938 | 12,1432,1288 | 13,1305,1161 | 15,3444,3311 | 16,3946,3813 | 17,2993,2860 | 18,1093,973 | 19,1835,1715 | 20,203,99 | 21,3121,3034 | 22,3627,3540 | 23,2717,2630 | 24,704,643 | 25,3596,3538 | 26,3990,3932 | 27,2661,2603 | 28,679,622 | 29,3133,3087 | 30,190,158 | 31,3721,3706 | 32,1499,1484

BATCH_RAW_INFO | 0,1214,997 | 2,296,79 | 3,2240,2025 | 4,259,60 | 5,1671,1491 | 6,1711,1564 | 7,3122,2975 | 8,1156,1009 | 10,1085,938 | 12,1433,1288 | 13,1306,1161 | 15,3445,3311 | 16,3947,3813 | 17,2994,2860 | 18,1094,973 | 19,1836,1715 | 20,204,99 | 21,3122,3034 | 22,3628,3540 | 23,2718,2630 | 24,705,643 | 25,3597,3538 | 26,3991,3932 | 27,2662,2603 | 28,680,622 | 29,3134,3087 | 30,191,158 | 31,3722,3706 | 32,1500,1484

BATCH_RAW_INFO | 0,1215,997 | 2,297,79 | 3,2241,2025 | 4,260,60 | 5,1672,1491 | 6,1712,1564 | 7,3123,2975 | 8,1157,1009 | 10,1086,938 | 12,1434,1288 | 13,1307,1161 | 15,3446,3311 | 16,3948,3813 | 17,2995,2860 | 18,1095,973 | 19,1837,1715 | 20,205,99 | 21,3123,3034 | 22,3629,3540 | 23,2719,2630 | 24,706,643 | 25,3598,3538 | 26,3992,3932 | 27,2663,2603 | 28,681,622 | 29,3135,3087 | 30,192,158 | 31,3723,3706 | 32,1501,1484

BATCH_RAW_INFO | 0,1216,997 | 2,298,79 | 3,2242,2025 | 4,261,60 | 5,1673,1491 | 6,1713,1564 | 7,3124,2975 | 8,1158,1009 | 10,1087,938 | 12,1435,1288 | 13,1308,1161 | 15,3447,3311 | 16,3949,3813 | 17,2996,2860 | 18,1096,973 | 19,1838,1715 | 20,206,99 | 21,3124,3034 | 22,3630,3540 | 23,2720,2630 | 24,707,643 | 25,3599,3538 | 26,3993,3932 | 27,2664,2603 | 28,682,622 | 29,3136,3087 | 30,193,158 | 31,3724,3706 | 32,1502,1484

BATCH_RAW_INFO | 0,1217,997 | 2,299,79 | 3,2243,2025 | 4,262,60 | 5,1674,1491 | 6,1714,1564 | 7,3125,2975 | 8,1159,1009 | 10,1088,938 | 12,1436,1288 | 13,1309,1161 | 15,3448,3311 | 16,3950,3813 | 17,2997,2860 | 18,1097,973 | 19,1839,1715 | 20,207,99 | 21,3125,3034 | 22,3631,3540 | 23,2721,2630 | 24,708,643 | 25,3600,3538 | 26,3994,3932 | 27,2665,2603 | 28,683,622 | 29,3137,3087 | 30,194,158 | 31,3725,3706 | 32,1503,1484

BATCH_RAW_INFO | 0,1218,997 | 2,300,79 | 3,2244,2025 | 4,263,60 | 5,1675,1491 | 6,1715,1564 | 7,3126,2975 | 8,1160,1009 | 10,1089,938 | 12,1437,1288 | 13,1310,1161 | 15,3449,3311 | 16,3951,3813 | 17,2998,2860 | 18,1098,973 | 19,1840,1715 | 20,208,99 | 21,3126,3034 | 22,3632,3540 | 23,2722,2630 | 24,709,643 | 25,3601,3538 | 26,3995,3932 | 27,2666,2603 | 28,684,622 | 29,3138,3087 | 30,195,158 | 31,3726,3706 | 32,1504,1484

BATCH_RAW_INFO | 0,1219,997 | 2,301,79 | 3,2245,2025 | 4,264,60 | 5,1676,1491 | 6,1716,1564 | 7,3127,2975 | 8,1161,1009 | 10,1090,938 | 12,1438,1288 | 13,1311,1161 | 15,3450,3311 | 16,3952,3813 | 17,2999,2860 | 18,1099,973 | 19,1841,1715 | 20,209,99 | 21,3127,3034 | 22,3633,3540 | 23,2723,2630 | 24,710,643 | 25,3602,3538 | 26,3996,3932 | 27,2667,2603 | 28,685,622 | 29,3139,3087 | 30,196,158 | 31,3727,3706 | 32,1505,1484

BATCH_RAW_INFO | 0,1220,997 | 2,302,79 | 3,2246,2025 | 4,265,60 | 5,1677,1491 | 6,1717,1564 | 7,3128,2975 | 8,1162,1009 | 10,1091,938 | 12,1439,1288 | 13,1312,1161 | 15,3451,3311 | 16,3953,3813 | 17,3000,2860 | 18,1100,973 | 19,1842,1715 | 20,210,99 | 21,3128,3034 | 22,3634,3540 | 23,2724,2630 | 24,711,643 | 25,3603,3538 | 26,3997,3932 | 27,2668,2603 | 28,686,622 | 29,3140,3087 | 30,197,158 | 31,3728,3706 | 32,1506,1484

BATCH_RAW_INFO | 0,1221,997 | 2,303,79 | 3,2247,2025 | 4,266,60 | 5,1678,1491 | 6,1718,1564 | 7,3129,2975 | 8,1163,1009 | 10,1092,938 | 12,1440,1288 | 13,1313,1161 | 15,3452,3311 | 16,3954,3813 | 17,3001,2860 | 18,1101,973 | 19,1843,1715 | 20,211,99 | 21,3129,3034 | 22,3635,3540 | 23,2725,2630 | 24,712,643 | 25,3604,3538 | 26,3998,3932 | 27,2669,2603 | 28,687,622 | 29,3141,3087 | 30,198,158 | 31,3729,3706 | 32,1507,1484

BATCH_RAW_INFO | 0,1222,997 | 2,304,79 | 3,2248,2025 | 4,267,60 | 5,1679,1491 | 6,1719,1564 | 7,3130,2975 | 8,1164,1009 | 10,1093,938 | 12,1441,1288 | 13,1314,1161 | 15,3453,3311 | 16,3955,3813 | 17,3002,2860 | 18,1102,973 | 19,1844,1715 | 20,212,99 | 21,3130,3034 | 22,3636,3540 | 23,2726,2630 | 24,713,643 | 25,3605,3538 | 26,3999,3932 | 27,2670,2603 | 28,688,622 | 29,3142,3087 | 30,199,158 | 31,3730,3706 | 32,1508,1484

BATCH_RAW_INFO | 0,1223,997 | 2,305,79 | 3,2249,2025 | 4,268,60 | 5,1680,1491 | 6,1720,1564 | 7,3131,2975 | 8,1165,1009 | 10,1094,938 | 12,1442,1288 | 13,1315,1161 | 15,3454,3311 | 16,3956,3813 | 17,3003,2860 | 18,1103,973 | 19,1845,1715 | 20,213,99 | 21,3131,3034 | 22,3637,3540 | 23,2727,2630 | 24,714,643 | 25,3606,3538 | 26,4000,3932 | 27,2671,2603 | 28,689,622 | 29,3143,3087 | 30,200,158 | 31,3731,3706 | 32,1509,1484

BATCH_RAW_INFO | 0,1224,997 | 2,306,79 | 3,2250,2025 | 4,269,60 | 5,1681,1491 | 6,1721,1564 | 7,3132,2975 | 8,1166,1009 | 10,1095,938 | 12,1443,1288 | 13,1316,1161 | 15,3455,3311 | 16,3957,3813 | 17,3004,2860 | 18,1104,973 | 19,1846,1715 | 20,214,99 | 21,3132,3034 | 22,3638,3540 | 23,2728,2630 | 24,715,643 | 25,3607,3538 | 26,4001,3932 | 27,2672,2603 | 28,690,622 | 29,3144,3087 | 30,201,158 | 31,3732,3706 | 32,1510,1484

BATCH_RAW_INFO | 0,1225,997 | 2,307,79 | 3,2251,2025 | 4,270,60 | 5,1682,1491 | 6,1722,1564 | 7,3133,2975 | 8,1167,1009 | 10,1096,938 | 12,1444,1288 | 13,1317,1161 | 15,3456,3311 | 16,3958,3813 | 17,3005,2860 | 18,1105,973 | 19,1847,1715 | 20,215,99 | 21,3133,3034 | 22,3639,3540 | 23,2729,2630 | 24,716,643 | 25,3608,3538 | 26,4002,3932 | 27,2673,2603 | 28,691,622 | 29,3145,3087 | 30,202,158 | 31,3733,3706 | 32,1511,1484

BATCH_RAW_INFO | 0,1226,997 | 2,308,79 | 3,2252,2025 | 4,271,60 | 5,1683,1491 | 6,1723,1564 | 7,3134,2975 | 8,1168,1009 | 10,1097,938 | 12,1445,1288 | 13,1318,1161 | 15,3457,3311 | 16,3959,3813 | 17,3006,2860 | 18,1106,973 | 19,1848,1715 | 20,216,99 | 21,3134,3034 | 22,3640,3540 | 23,2730,2630 | 24,717,643 | 25,3609,3538 | 26,4003,3932 | 27,2674,2603 | 28,692,622 | 29,3146,3087 | 30,203,158 | 31,3734,3706 | 32,1512,1484

BATCH_RAW_INFO | 0,1227,997 | 2,309,79 | 3,2253,2025 | 4,272,60 | 5,1684,1491 | 6,1724,1564 | 7,3135,2975 | 8,1169,1009 | 10,1098,938 | 12,1446,1288 | 13,1319,1161 | 15,3458,3311 | 16,3960,3813 | 17,3007,2860 | 18,1107,973 | 19,1849,1715 | 20,217,99 | 21,3135,3034 | 22,3641,3540 | 23,2731,2630 | 24,718,643 | 25,3610,3538 | 26,4004,3932 | 27,2675,2603 | 28,693,622 | 29,3147,3087 | 30,204,158 | 31,3735,3706 | 32,1513,1484

BATCH_RAW_INFO | 0,1228,997 | 2,310,79 | 3,2254,2025 | 4,273,60 | 5,1685,1491 | 6,1725,1564 | 7,3136,2975 | 8,1170,1009 | 10,1099,938 | 12,1447,1288 | 13,1320,1161 | 15,3459,3311 | 16,3961,3813 | 17,3008,2860 | 18,1108,973 | 19,1850,1715 | 20,218,99 | 21,3136,3034 | 22,3642,3540 | 23,2732,2630 | 24,719,643 | 25,3611,3538 | 26,4005,3932 | 27,2676,2603 | 28,694,622 | 29,3148,3087 | 30,205,158 | 31,3736,3706 | 32,1514,1484

BATCH_RAW_INFO | 0,1229,997 | 2,311,79 | 3,2255,2025 | 4,274,60 | 5,1686,1491 | 6,1726,1564 | 7,3137,2975 | 8,1171,1009 | 10,1100,938 | 12,1448,1288 | 13,1321,1161 | 15,3460,3311 | 16,3962,3813 | 17,3009,2860 | 18,1109,973 | 19,1851,1715 | 20,219,99 | 21,3137,3034 | 22,3643,3540 | 23,2733,2630 | 24,720,643 | 25,3612,3538 | 26,4006,3932 | 27,2677,2603 | 28,695,622 | 29,3149,3087 | 30,206,158 | 31,3737,3706 | 32,1515,1484

BATCH_RAW_INFO | 0,1230,997 | 2,312,79 | 3,2256,2025 | 4,275,60 | 5,1687,1491 | 6,1727,1564 | 7,3138,2975 | 8,1172,1009 | 10,1101,938 | 12,1449,1288 | 13,1322,1161 | 15,3461,3311 | 16,3963,3813 | 17,3010,2860 | 18,1110,973 | 19,1852,1715 | 20,220,99 | 21,3138,3034 | 22,3644,3540 | 23,2734,2630 | 24,721,643 | 25,3613,3538 | 26,4007,3932 | 27,2678,2603 | 28,696,622 | 29,3150,3087 | 30,207,158 | 31,3738,3706 | 32,1516,1484

BATCH_RAW_INFO | 0,1231,997 | 2,313,79 | 3,2257,2025 | 4,276,60 | 5,1688,1491 | 6,1728,1564 | 7,3139,2975 | 8,1173,1009 | 10,1102,938 | 12,1450,1288 | 13,1323,1161 | 15,3462,3311 | 16,3964,3813 | 17,3011,2860 | 18,1111,973 | 19,1853,1715 | 20,221,99 | 21,3139,3034 | 22,3645,3540 | 23,2735,2630 | 24,722,643 | 25,3614,3538 | 26,4008,3932 | 27,2679,2603 | 28,697,622 | 29,3151,3087 | 30,208,158 | 31,3739,3706 | 32,1517,1484

BATCH_RAW_INFO | 0,1232,997 | 2,314,79 | 3,2258,2025 | 4,277,60 | 5,1689,1491 | 6,1729,1564 | 7,3140,2975 | 8,1174,1009 | 10,1103,938 | 12,1451,1288 | 13,1324,1161 | 15,3463,3311 | 16,3965,3813 | 17,3012,2860 | 18,1112,973 | 19,1854,1715 | 20,222,99 | 21,3140,3034 | 22,3646,3540 | 23,2736,2630 | 24,723,643 | 25,3615,3538 | 26,4009,3932 | 27,2680,2603 | 28,698,622 | 29,3152,3087 | 30,209,158 | 31,3740,3706 | 32,1518,1484

BATCH_RAW_INFO | 0,1233,997 | 2,315,79 | 3,2259,2025 | 4,278,60 | 5,1690,1491 | 6,1730,1564 | 7,3141,2975 | 8,1175,1009 | 10,1104,938 | 12,1452,1288 | 13,1325,1161 | 15,3464,3311 | 16,3966,3813 | 17,3013,2860 | 18,1113,973 | 19,1855,1715 | 20,223,99 | 21,3141,3034 | 22,3647,3540 | 23,2737,2630 | 24,724,643 | 25,3616,3538 | 26,4010,3932 | 27,2681,2603 | 28,699,622 | 29,3153,3087 | 30,210,158 | 31,3741,3706 | 32,1519,1484

BATCH_RAW_INFO | 0,1234,997 | 2,316,79 | 3,2260,2025 | 4,279,60 | 5,1691,1491 | 6,1731,1564 | 7,3142,2975 | 8,1176,1009 | 10,1105,938 | 12,1453,1288 | 13,1326,1161 | 15,3465,3311 | 16,3967,3813 | 17,3014,2860 | 18,1114,973 | 19,1856,1715 | 20,224,99 | 21,3142,3034 | 22,3648,3540 | 23,2738,2630 | 24,725,643 | 25,3617,3538 | 26,4011,3932 | 27,2682,2603 | 28,700,622 | 29,3154,3087 | 30,211,158 | 31,3742,3706 | 32,1520,1484

BATCH_RAW_INFO | 0,1235,997 | 2,317,79 | 3,2261,2025 | 4,280,60 | 5,1692,1491 | 6,1732,1564 | 7,3143,2975 | 8,1177,1009 | 10,1106,938 | 12,1454,1288 | 13,1327,1161 | 15,3466,3311 | 16,3968,3813 | 17,3015,2860 | 18,1115,973 | 19,1857,1715 | 20,225,99 | 21,3143,3034 | 22,3649,3540 | 23,2739,2630 | 24,726,643 | 25,3618,3538 | 26,4012,3932 | 27,2683,2603 | 28,701,622 | 29,3155,3087 | 30,212,158 | 31,3743,3706 | 32,1521,1484

BATCH_RAW_INFO | 33,3351,3350

BATCH_RAW_INFO | 34,3731,3730

BATCH_RAW_INFO | 35,3155,3154

BATCH_RAW_INFO | 0,1236,997 | 2,318,79 | 3,2262,2025 | 4,281,60 | 5,1693,1491 | 6,1733,1564 | 7,3144,2975 | 8,1178,1009 | 10,1107,938 | 12,1455,1288 | 13,1328,1161 | 15,3467,3311 | 16,3969,3813 | 17,3016,2860 | 18,1116,973 | 19,1858,1715 | 20,226,99 | 21,3144,3034 | 22,3650,3540 | 23,2740,2630 | 24,727,643 | 25,3619,3538 | 26,4013,3932 | 27,2684,2603 | 28,702,622 | 29,3156,3087 | 30,213,158 | 31,3744,3706 | 32,1522,1484 | 33,3352,3350 | 34,3732,3730 | 35,3156,3154

BATCH_RAW_INFO | 0,1237,997 | 2,319,79 | 3,2263,2025 | 4,282,60 | 5,1694,1491 | 6,1734,1564 | 7,3145,2975 | 8,1179,1009 | 10,1108,938 | 12,1456,1288 | 13,1329,1161 | 15,3468,3311 | 16,3970,3813 | 17,3017,2860 | 18,1117,973 | 19,1859,1715 | 20,227,99 | 21,3145,3034 | 22,3651,3540 | 23,2741,2630 | 24,728,643 | 25,3620,3538 | 26,4014,3932 | 27,2685,2603 | 28,703,622 | 29,3157,3087 | 30,214,158 | 31,3745,3706 | 32,1523,1484 | 33,3353,3350 | 34,3733,3730 | 35,3157,3154

BATCH_RAW_INFO | 0,1238,997 | 2,320,79 | 3,2264,2025 | 4,283,60 | 5,1695,1491 | 6,1735,1564 | 7,3146,2975 | 8,1180,1009 | 10,1109,938 | 12,1457,1288 | 13,1330,1161 | 15,3469,3311 | 16,3971,3813 | 17,3018,2860 | 18,1118,973 | 19,1860,1715 | 20,228,99 | 21,3146,3034 | 22,3652,3540 | 23,2742,2630 | 24,729,643 | 25,3621,3538 | 26,4015,3932 | 27,2686,2603 | 28,704,622 | 29,3158,3087 | 30,215,158 | 31,3746,3706 | 32,1524,1484 | 33,3354,3350 | 34,3734,3730 | 35,3158,3154

BATCH_RAW_INFO | 0,1239,997 | 2,321,79 | 3,2265,2025 | 4,284,60 | 5,1696,1491 | 6,1736,1564 | 7,3147,2975 | 8,1181,1009 | 10,1110,938 | 12,1458,1288 | 13,1331,1161 | 15,3470,3311 | 16,3972,3813 | 17,3019,2860 | 18,1119,973 | 19,1861,1715 | 20,229,99 | 21,3147,3034 | 22,3653,3540 | 23,2743,2630 | 24,730,643 | 25,3622,3538 | 26,4016,3932 | 27,2687,2603 | 28,705,622 | 29,3159,3087 | 30,216,158 | 31,3747,3706 | 32,1525,1484 | 33,3355,3350 | 34,3735,3730 | 35,3159,3154

BATCH_RAW_INFO | 0,1240,997 | 2,322,79 | 3,2266,2025 | 4,285,60 | 5,1697,1491 | 6,1737,1564 | 7,3148,2975 | 8,1182,1009 | 10,1111,938 | 12,1459,1288 | 13,1332,1161 | 15,3471,3311 | 16,3973,3813 | 17,3020,2860 | 18,1120,973 | 19,1862,1715 | 20,230,99 | 21,3148,3034 | 22,3654,3540 | 23,2744,2630 | 24,731,643 | 25,3623,3538 | 26,4017,3932 | 27,2688,2603 | 28,706,622 | 29,3160,3087 | 30,217,158 | 31,3748,3706 | 32,1526,1484 | 33,3356,3350 | 34,3736,3730 | 35,3160,3154

BATCH_RAW_INFO | 0,1241,997 | 2,323,79 | 3,2267,2025 | 4,286,60 | 5,1698,1491 | 6,1738,1564 | 7,3149,2975 | 8,1183,1009 | 10,1112,938 | 12,1460,1288 | 13,1333,1161 | 15,3472,3311 | 16,3974,3813 | 17,3021,2860 | 18,1121,973 | 19,1863,1715 | 20,231,99 | 21,3149,3034 | 22,3655,3540 | 23,2745,2630 | 24,732,643 | 25,3624,3538 | 26,4018,3932 | 27,2689,2603 | 28,707,622 | 29,3161,3087 | 30,218,158 | 31,3749,3706 | 32,1527,1484 | 33,3357,3350 | 34,3737,3730 | 35,3161,3154

BATCH_RAW_INFO | 0,1242,997 | 2,324,79 | 3,2268,2025 | 4,287,60 | 5,1699,1491 | 6,1739,1564 | 7,3150,2975 | 8,1184,1009 | 10,1113,938 | 12,1461,1288 | 13,1334,1161 | 15,3473,3311 | 16,3975,3813 | 17,3022,2860 | 18,1122,973 | 19,1864,1715 | 20,232,99 | 21,3150,3034 | 22,3656,3540 | 23,2746,2630 | 24,733,643 | 25,3625,3538 | 26,4019,3932 | 27,2690,2603 | 28,708,622 | 29,3162,3087 | 30,219,158 | 31,3750,3706 | 32,1528,1484 | 33,3358,3350 | 34,3738,3730 | 35,3162,3154

BATCH_RAW_INFO | 0,1243,997 | 2,325,79 | 3,2269,2025 | 4,288,60 | 5,1700,1491 | 6,1740,1564 | 7,3151,2975 | 8,1185,1009 | 10,1114,938 | 12,1462,1288 | 13,1335,1161 | 15,3474,3311 | 16,3976,3813 | 17,3023,2860 | 18,1123,973 | 19,1865,1715 | 20,233,99 | 21,3151,3034 | 22,3657,3540 | 23,2747,2630 | 24,734,643 | 25,3626,3538 | 26,4020,3932 | 27,2691,2603 | 28,709,622 | 29,3163,3087 | 30,220,158 | 31,3751,3706 | 32,1529,1484 | 33,3359,3350 | 34,3739,3730 | 35,3163,3154

BATCH_RAW_INFO | 0,1244,997 | 2,326,79 | 3,2270,2025 | 4,289,60 | 5,1701,1491 | 6,1741,1564 | 7,3152,2975 | 8,1186,1009 | 10,1115,938 | 12,1463,1288 | 13,1336,1161 | 15,3475,3311 | 16,3977,3813 | 17,3024,2860 | 18,1124,973 | 19,1866,1715 | 20,234,99 | 21,3152,3034 | 22,3658,3540 | 23,2748,2630 | 24,735,643 | 25,3627,3538 | 26,4021,3932 | 27,2692,2603 | 28,710,622 | 29,3164,3087 | 30,221,158 | 31,3752,3706 | 32,1530,1484 | 33,3360,3350 | 34,3740,3730 | 35,3164,3154

BATCH_RAW_INFO | 0,1245,997 | 2,327,79 | 3,2271,2025 | 4,290,60 | 5,1702,1491 | 6,1742,1564 | 7,3153,2975 | 8,1187,1009 | 10,1116,938 | 12,1464,1288 | 13,1337,1161 | 15,3476,3311 | 16,3978,3813 | 18,1125,973 | 19,1867,1715 | 20,235,99 | 21,3153,3034 | 22,3659,3540 | 23,2749,2630 | 24,736,643 | 25,3628,3538 | 26,4022,3932 | 27,2693,2603 | 28,711,622 | 29,3165,3087 | 30,222,158 | 31,3753,3706 | 32,1531,1484 | 33,3361,3350 | 34,3741,3730 | 35,3165,3154

BATCH_RAW_INFO | 0,1246,997 | 2,328,79 | 3,2272,2025 | 4,291,60 | 5,1703,1491 | 6,1743,1564 | 7,3154,2975 | 8,1188,1009 | 10,1117,938 | 12,1465,1288 | 13,1338,1161 | 15,3477,3311 | 16,3979,3813 | 18,1126,973 | 19,1868,1715 | 20,236,99 | 21,3154,3034 | 22,3660,3540 | 23,2750,2630 | 24,737,643 | 25,3629,3538 | 26,4023,3932 | 27,2694,2603 | 28,712,622 | 29,3166,3087 | 30,223,158 | 31,3754,3706 | 32,1532,1484 | 33,3362,3350 | 34,3742,3730 | 35,3166,3154

BATCH_RAW_INFO | 0,1247,997 | 2,329,79 | 3,2273,2025 | 4,292,60 | 5,1704,1491 | 6,1744,1564 | 7,3155,2975 | 8,1189,1009 | 10,1118,938 | 12,1466,1288 | 13,1339,1161 | 15,3478,3311 | 16,3980,3813 | 18,1127,973 | 19,1869,1715 | 20,237,99 | 21,3155,3034 | 22,3661,3540 | 23,2751,2630 | 24,738,643 | 25,3630,3538 | 26,4024,3932 | 27,2695,2603 | 28,713,622 | 29,3167,3087 | 30,224,158 | 31,3755,3706 | 32,1533,1484 | 33,3363,3350 | 34,3743,3730 | 35,3167,3154

BATCH_RAW_INFO | 0,1248,997 | 2,330,79 | 3,2274,2025 | 4,293,60 | 5,1705,1491 | 6,1745,1564 | 7,3156,2975 | 8,1190,1009 | 10,1119,938 | 12,1467,1288 | 13,1340,1161 | 15,3479,3311 | 16,3981,3813 | 18,1128,973 | 19,1870,1715 | 20,238,99 | 21,3156,3034 | 22,3662,3540 | 23,2752,2630 | 24,739,643 | 25,3631,3538 | 26,4025,3932 | 27,2696,2603 | 28,714,622 | 29,3168,3087 | 30,225,158 | 31,3756,3706 | 32,1534,1484 | 33,3364,3350 | 34,3744,3730 | 35,3168,3154

BATCH_RAW_INFO | 36,878,877

BATCH_RAW_INFO | 0,1249,997 | 2,331,79 | 3,2275,2025 | 4,294,60 | 5,1706,1491 | 6,1746,1564 | 7,3157,2975 | 8,1191,1009 | 10,1120,938 | 12,1468,1288 | 13,1341,1161 | 15,3480,3311 | 16,3982,3813 | 18,1129,973 | 19,1871,1715 | 20,239,99 | 21,3157,3034 | 22,3663,3540 | 23,2753,2630 | 24,740,643 | 25,3632,3538 | 26,4026,3932 | 27,2697,2603 | 28,715,622 | 29,3169,3087 | 30,226,158 | 31,3757,3706 | 32,1535,1484 | 33,3365,3350 | 34,3745,3730 | 35,3169,3154 | 36,879,877

BATCH_RAW_INFO | 0,1250,997 | 2,332,79 | 3,2276,2025 | 4,295,60 | 5,1707,1491 | 6,1747,1564 | 7,3158,2975 | 8,1192,1009 | 10,1121,938 | 12,1469,1288 | 13,1342,1161 | 15,3481,3311 | 16,3983,3813 | 18,1130,973 | 19,1872,1715 | 20,240,99 | 21,3158,3034 | 22,3664,3540 | 23,2754,2630 | 24,741,643 | 25,3633,3538 | 26,4027,3932 | 27,2698,2603 | 28,716,622 | 29,3170,3087 | 30,227,158 | 31,3758,3706 | 32,1536,1484 | 33,3366,3350 | 34,3746,3730 | 35,3170,3154 | 36,880,877

BATCH_RAW_INFO | 0,1251,997 | 2,333,79 | 3,2277,2025 | 4,296,60 | 5,1708,1491 | 6,1748,1564 | 7,3159,2975 | 8,1193,1009 | 10,1122,938 | 12,1470,1288 | 13,1343,1161 | 15,3482,3311 | 16,3984,3813 | 18,1131,973 | 19,1873,1715 | 20,241,99 | 21,3159,3034 | 22,3665,3540 | 23,2755,2630 | 24,742,643 | 25,3634,3538 | 26,4028,3932 | 27,2699,2603 | 28,717,622 | 29,3171,3087 | 30,228,158 | 31,3759,3706 | 32,1537,1484 | 33,3367,3350 | 34,3747,3730 | 35,3171,3154 | 36,881,877

BATCH_RAW_INFO | 0,1252,997 | 2,334,79 | 3,2278,2025 | 4,297,60 | 5,1709,1491 | 6,1749,1564 | 7,3160,2975 | 8,1194,1009 | 10,1123,938 | 12,1471,1288 | 13,1344,1161 | 15,3483,3311 | 16,3985,3813 | 18,1132,973 | 19,1874,1715 | 20,242,99 | 21,3160,3034 | 22,3666,3540 | 23,2756,2630 | 24,743,643 | 25,3635,3538 | 26,4029,3932 | 27,2700,2603 | 28,718,622 | 29,3172,3087 | 30,229,158 | 31,3760,3706 | 32,1538,1484 | 33,3368,3350 | 34,3748,3730 | 35,3172,3154 | 36,882,877

BATCH_RAW_INFO | 0,1253,997 | 2,335,79 | 3,2279,2025 | 4,298,60 | 5,1710,1491 | 6,1750,1564 | 7,3161,2975 | 8,1195,1009 | 10,1124,938 | 12,1472,1288 | 13,1345,1161 | 15,3484,3311 | 16,3986,3813 | 18,1133,973 | 19,1875,1715 | 20,243,99 | 21,3161,3034 | 22,3667,3540 | 23,2757,2630 | 24,744,643 | 25,3636,3538 | 26,4030,3932 | 27,2701,2603 | 28,719,622 | 29,3173,3087 | 30,230,158 | 31,3761,3706 | 32,1539,1484 | 33,3369,3350 | 34,3749,3730 | 35,3173,3154 | 36,883,877

BATCH_RAW_INFO | 0,1254,997 | 2,336,79 | 3,2280,2025 | 4,299,60 | 5,1711,1491 | 6,1751,1564 | 7,3162,2975 | 8,1196,1009 | 10,1125,938 | 12,1473,1288 | 13,1346,1161 | 15,3485,3311 | 16,3987,3813 | 18,1134,973 | 19,1876,1715 | 20,244,99 | 21,3162,3034 | 22,3668,3540 | 23,2758,2630 | 24,745,643 | 25,3637,3538 | 26,4031,3932 | 27,2702,2603 | 28,720,622 | 29,3174,3087 | 30,231,158 | 31,3762,3706 | 32,1540,1484 | 33,3370,3350 | 34,3750,3730 | 35,3174,3154 | 36,884,877

BATCH_RAW_INFO | 0,1255,997 | 2,337,79 | 3,2281,2025 | 4,300,60 | 5,1712,1491 | 6,1752,1564 | 7,3163,2975 | 8,1197,1009 | 10,1126,938 | 12,1474,1288 | 13,1347,1161 | 15,3486,3311 | 16,3988,3813 | 18,1135,973 | 19,1877,1715 | 20,245,99 | 21,3163,3034 | 22,3669,3540 | 23,2759,2630 | 24,746,643 | 25,3638,3538 | 26,4032,3932 | 27,2703,2603 | 28,721,622 | 29,3175,3087 | 30,232,158 | 31,3763,3706 | 32,1541,1484 | 33,3371,3350 | 34,3751,3730 | 35,3175,3154 | 36,885,877

BATCH_RAW_INFO | 0,1256,997 | 2,338,79 | 3,2282,2025 | 4,301,60 | 5,1713,1491 | 6,1753,1564 | 7,3164,2975 | 8,1198,1009 | 10,1127,938 | 12,1475,1288 | 13,1348,1161 | 15,3487,3311 | 16,3989,3813 | 18,1136,973 | 19,1878,1715 | 20,246,99 | 21,3164,3034 | 22,3670,3540 | 23,2760,2630 | 24,747,643 | 25,3639,3538 | 26,4033,3932 | 27,2704,2603 | 28,722,622 | 29,3176,3087 | 30,233,158 | 31,3764,3706 | 32,1542,1484 | 33,3372,3350 | 34,3752,3730 | 35,3176,3154 | 36,886,877

BATCH_RAW_INFO | 0,1257,997 | 2,339,79 | 3,2283,2025 | 4,302,60 | 5,1714,1491 | 6,1754,1564 | 7,3165,2975 | 8,1199,1009 | 10,1128,938 | 12,1476,1288 | 13,1349,1161 | 15,3488,3311 | 16,3990,3813 | 18,1137,973 | 19,1879,1715 | 20,247,99 | 21,3165,3034 | 22,3671,3540 | 23,2761,2630 | 24,748,643 | 25,3640,3538 | 26,4034,3932 | 27,2705,2603 | 28,723,622 | 29,3177,3087 | 30,234,158 | 31,3765,3706 | 32,1543,1484 | 33,3373,3350 | 34,3753,3730 | 35,3177,3154 | 36,887,877

BATCH_RAW_INFO | 0,1258,997 | 2,340,79 | 3,2284,2025 | 4,303,60 | 5,1715,1491 | 6,1755,1564 | 7,3166,2975 | 8,1200,1009 | 10,1129,938 | 12,1477,1288 | 13,1350,1161 | 15,3489,3311 | 16,3991,3813 | 18,1138,973 | 19,1880,1715 | 20,248,99 | 21,3166,3034 | 22,3672,3540 | 23,2762,2630 | 24,749,643 | 25,3641,3538 | 26,4035,3932 | 27,2706,2603 | 28,724,622 | 29,3178,3087 | 30,235,158 | 31,3766,3706 | 32,1544,1484 | 33,3374,3350 | 34,3754,3730 | 35,3178,3154 | 36,888,877

BATCH_RAW_INFO | 37,164,163

BATCH_RAW_INFO | 0,1259,997 | 2,341,79 | 3,2285,2025 | 4,304,60 | 5,1716,1491 | 6,1756,1564 | 7,3167,2975 | 8,1201,1009 | 10,1130,938 | 12,1478,1288 | 13,1351,1161 | 15,3490,3311 | 16,3992,3813 | 18,1139,973 | 19,1881,1715 | 20,249,99 | 21,3167,3034 | 22,3673,3540 | 23,2763,2630 | 24,750,643 | 25,3642,3538 | 26,4036,3932 | 27,2707,2603 | 28,725,622 | 29,3179,3087 | 30,236,158 | 31,3767,3706 | 32,1545,1484 | 33,3375,3350 | 34,3755,3730 | 35,3179,3154 | 36,889,877 | 37,165,163

BATCH_RAW_INFO | 0,1260,997 | 2,342,79 | 3,2286,2025 | 4,305,60 | 5,1717,1491 | 6,1757,1564 | 7,3168,2975 | 8,1202,1009 | 10,1131,938 | 12,1479,1288 | 13,1352,1161 | 15,3491,3311 | 16,3993,3813 | 18,1140,973 | 19,1882,1715 | 20,250,99 | 21,3168,3034 | 22,3674,3540 | 23,2764,2630 | 24,751,643 | 25,3643,3538 | 26,4037,3932 | 27,2708,2603 | 28,726,622 | 29,3180,3087 | 30,237,158 | 31,3768,3706 | 32,1546,1484 | 33,3376,3350 | 34,3756,3730 | 35,3180,3154 | 36,890,877 | 37,166,163

BATCH_RAW_INFO | 0,1261,997 | 2,343,79 | 3,2287,2025 | 4,306,60 | 5,1718,1491 | 6,1758,1564 | 7,3169,2975 | 8,1203,1009 | 12,1480,1288 | 13,1353,1161 | 15,3492,3311 | 16,3994,3813 | 18,1141,973 | 19,1883,1715 | 20,251,99 | 21,3169,3034 | 22,3675,3540 | 23,2765,2630 | 24,752,643 | 25,3644,3538 | 26,4038,3932 | 27,2709,2603 | 28,727,622 | 29,3181,3087 | 30,238,158 | 31,3769,3706 | 32,1547,1484 | 33,3377,3350 | 34,3757,3730 | 35,3181,3154 | 36,891,877 | 37,167,163

BATCH_RAW_INFO | 0,1262,997 | 2,344,79 | 3,2288,2025 | 4,307,60 | 5,1719,1491 | 6,1759,1564 | 7,3170,2975 | 8,1204,1009 | 12,1481,1288 | 13,1354,1161 | 15,3493,3311 | 16,3995,3813 | 18,1142,973 | 19,1884,1715 | 20,252,99 | 21,3170,3034 | 22,3676,3540 | 23,2766,2630 | 24,753,643 | 25,3645,3538 | 26,4039,3932 | 27,2710,2603 | 28,728,622 | 29,3182,3087 | 30,239,158 | 31,3770,3706 | 32,1548,1484 | 33,3378,3350 | 34,3758,3730 | 35,3182,3154 | 36,892,877 | 37,168,163

BATCH_RAW_INFO | 0,1263,997 | 2,345,79 | 3,2289,2025 | 4,308,60 | 5,1720,1491 | 6,1760,1564 | 7,3171,2975 | 8,1205,1009 | 12,1482,1288 | 13,1355,1161 | 15,3494,3311 | 16,3996,3813 | 18,1143,973 | 19,1885,1715 | 20,253,99 | 21,3171,3034 | 22,3677,3540 | 23,2767,2630 | 24,754,643 | 25,3646,3538 | 26,4040,3932 | 27,2711,2603 | 28,729,622 | 29,3183,3087 | 30,240,158 | 31,3771,3706 | 32,1549,1484 | 33,3379,3350 | 34,3759,3730 | 35,3183,3154 | 36,893,877 | 37,169,163

BATCH_RAW_INFO | 0,1264,997 | 2,346,79 | 3,2290,2025 | 4,309,60 | 5,1721,1491 | 6,1761,1564 | 7,3172,2975 | 8,1206,1009 | 12,1483,1288 | 13,1356,1161 | 15,3495,3311 | 16,3997,3813 | 18,1144,973 | 19,1886,1715 | 20,254,99 | 21,3172,3034 | 22,3678,3540 | 23,2768,2630 | 24,755,643 | 25,3647,3538 | 26,4041,3932 | 27,2712,2603 | 28,730,622 | 29,3184,3087 | 30,241,158 | 31,3772,3706 | 32,1550,1484 | 33,3380,3350 | 34,3760,3730 | 35,3184,3154 | 36,894,877 | 37,170,163

BATCH_RAW_INFO | 0,1265,997 | 2,347,79 | 3,2291,2025 | 4,310,60 | 5,1722,1491 | 6,1762,1564 | 7,3173,2975 | 8,1207,1009 | 12,1484,1288 | 13,1357,1161 | 15,3496,3311 | 16,3998,3813 | 18,1145,973 | 19,1887,1715 | 20,255,99 | 21,3173,3034 | 22,3679,3540 | 23,2769,2630 | 24,756,643 | 25,3648,3538 | 26,4042,3932 | 27,2713,2603 | 28,731,622 | 29,3185,3087 | 30,242,158 | 31,3773,3706 | 32,1551,1484 | 33,3381,3350 | 34,3761,3730 | 35,3185,3154 | 36,895,877 | 37,171,163

BATCH_RAW_INFO | 0,1266,997 | 2,348,79 | 3,2292,2025 | 4,311,60 | 5,1723,1491 | 6,1763,1564 | 7,3174,2975 | 8,1208,1009 | 12,1485,1288 | 13,1358,1161 | 15,3497,3311 | 16,3999,3813 | 18,1146,973 | 19,1888,1715 | 20,256,99 | 21,3174,3034 | 22,3680,3540 | 23,2770,2630 | 24,757,643 | 25,3649,3538 | 26,4043,3932 | 27,2714,2603 | 28,732,622 | 29,3186,3087 | 30,243,158 | 31,3774,3706 | 32,1552,1484 | 33,3382,3350 | 34,3762,3730 | 35,3186,3154 | 36,896,877 | 37,172,163

BATCH_RAW_INFO | 0,1267,997 | 2,349,79 | 3,2293,2025 | 4,312,60 | 5,1724,1491 | 6,1764,1564 | 7,3175,2975 | 8,1209,1009 | 12,1486,1288 | 13,1359,1161 | 15,3498,3311 | 16,4000,3813 | 18,1147,973 | 19,1889,1715 | 20,257,99 | 21,3175,3034 | 22,3681,3540 | 23,2771,2630 | 24,758,643 | 25,3650,3538 | 26,4044,3932 | 27,2715,2603 | 28,733,622 | 29,3187,3087 | 30,244,158 | 31,3775,3706 | 32,1553,1484 | 33,3383,3350 | 34,3763,3730 | 35,3187,3154 | 36,897,877 | 37,173,163

BATCH_RAW_INFO | 0,1268,997 | 2,350,79 | 3,2294,2025 | 4,313,60 | 5,1725,1491 | 6,1765,1564 | 7,3176,2975 | 8,1210,1009 | 12,1487,1288 | 13,1360,1161 | 15,3499,3311 | 16,4001,3813 | 18,1148,973 | 19,1890,1715 | 20,258,99 | 21,3176,3034 | 22,3682,3540 | 23,2772,2630 | 24,759,643 | 25,3651,3538 | 26,4045,3932 | 27,2716,2603 | 28,734,622 | 29,3188,3087 | 30,245,158 | 31,3776,3706 | 32,1554,1484 | 33,3384,3350 | 34,3764,3730 | 35,3188,3154 | 36,898,877 | 37,174,163

BATCH_RAW_INFO | 0,1269,997 | 2,351,79 | 3,2295,2025 | 4,314,60 | 5,1726,1491 | 6,1766,1564 | 7,3177,2975 | 8,1211,1009 | 12,1488,1288 | 13,1361,1161 | 15,3500,3311 | 16,4002,3813 | 18,1149,973 | 19,1891,1715 | 20,259,99 | 21,3177,3034 | 22,3683,3540 | 23,2773,2630 | 24,760,643 | 25,3652,3538 | 26,4046,3932 | 27,2717,2603 | 28,735,622 | 29,3189,3087 | 30,246,158 | 31,3777,3706 | 32,1555,1484 | 33,3385,3350 | 34,3765,3730 | 35,3189,3154 | 36,899,877 | 37,175,163

BATCH_RAW_INFO | 0,1270,997 | 2,352,79 | 3,2296,2025 | 4,315,60 | 5,1727,1491 | 6,1767,1564 | 7,3178,2975 | 8,1212,1009 | 12,1489,1288 | 13,1362,1161 | 15,3501,3311 | 16,4003,3813 | 18,1150,973 | 19,1892,1715 | 20,260,99 | 21,3178,3034 | 22,3684,3540 | 23,2774,2630 | 24,761,643 | 25,3653,3538 | 26,4047,3932 | 27,2718,2603 | 28,736,622 | 29,3190,3087 | 30,247,158 | 31,3778,3706 | 32,1556,1484 | 33,3386,3350 | 34,3766,3730 | 35,3190,3154 | 36,900,877 | 37,176,163

BATCH_RAW_INFO | 0,1271,997 | 2,353,79 | 3,2297,2025 | 4,316,60 | 5,1728,1491 | 6,1768,1564 | 7,3179,2975 | 8,1213,1009 | 12,1490,1288 | 13,1363,1161 | 15,3502,3311 | 16,4004,3813 | 18,1151,973 | 19,1893,1715 | 20,261,99 | 21,3179,3034 | 22,3685,3540 | 23,2775,2630 | 24,762,643 | 25,3654,3538 | 26,4048,3932 | 27,2719,2603 | 28,737,622 | 29,3191,3087 | 30,248,158 | 31,3779,3706 | 32,1557,1484 | 33,3387,3350 | 34,3767,3730 | 35,3191,3154 | 36,901,877 | 37,177,163

BATCH_RAW_INFO | 0,1272,997 | 2,354,79 | 3,2298,2025 | 4,317,60 | 5,1729,1491 | 6,1769,1564 | 7,3180,2975 | 8,1214,1009 | 12,1491,1288 | 13,1364,1161 | 15,3503,3311 | 16,4005,3813 | 18,1152,973 | 19,1894,1715 | 20,262,99 | 21,3180,3034 | 22,3686,3540 | 23,2776,2630 | 24,763,643 | 25,3655,3538 | 26,4049,3932 | 27,2720,2603 | 28,738,622 | 29,3192,3087 | 30,249,158 | 31,3780,3706 | 32,1558,1484 | 33,3388,3350 | 34,3768,3730 | 35,3192,3154 | 36,902,877 | 37,178,163

BATCH_RAW_INFO | 0,1273,997 | 2,355,79 | 3,2299,2025 | 4,318,60 | 5,1730,1491 | 6,1770,1564 | 7,3181,2975 | 8,1215,1009 | 12,1492,1288 | 13,1365,1161 | 15,3504,3311 | 16,4006,3813 | 18,1153,973 | 19,1895,1715 | 20,263,99 | 21,3181,3034 | 22,3687,3540 | 23,2777,2630 | 24,764,643 | 25,3656,3538 | 26,4050,3932 | 27,2721,2603 | 28,739,622 | 29,3193,3087 | 30,250,158 | 31,3781,3706 | 32,1559,1484 | 33,3389,3350 | 34,3769,3730 | 35,3193,3154 | 36,903,877 | 37,179,163

BATCH_RAW_INFO | 0,1274,997 | 2,356,79 | 3,2300,2025 | 4,319,60 | 5,1731,1491 | 6,1771,1564 | 7,3182,2975 | 8,1216,1009 | 12,1493,1288 | 13,1366,1161 | 15,3505,3311 | 16,4007,3813 | 18,1154,973 | 19,1896,1715 | 20,264,99 | 21,3182,3034 | 22,3688,3540 | 23,2778,2630 | 24,765,643 | 25,3657,3538 | 26,4051,3932 | 27,2722,2603 | 28,740,622 | 29,3194,3087 | 30,251,158 | 31,3782,3706 | 32,1560,1484 | 33,3390,3350 | 34,3770,3730 | 35,3194,3154 | 36,904,877 | 37,180,163

BATCH_RAW_INFO | 0,1275,997 | 2,357,79 | 3,2301,2025 | 4,320,60 | 5,1732,1491 | 6,1772,1564 | 7,3183,2975 | 8,1217,1009 | 12,1494,1288 | 13,1367,1161 | 15,3506,3311 | 16,4008,3813 | 18,1155,973 | 19,1897,1715 | 20,265,99 | 21,3183,3034 | 22,3689,3540 | 23,2779,2630 | 24,766,643 | 25,3658,3538 | 26,4052,3932 | 27,2723,2603 | 28,741,622 | 29,3195,3087 | 30,252,158 | 31,3783,3706 | 32,1561,1484 | 33,3391,3350 | 34,3771,3730 | 35,3195,3154 | 36,905,877 | 37,181,163

BATCH_RAW_INFO | 0,1276,997 | 2,358,79 | 3,2302,2025 | 4,321,60 | 5,1733,1491 | 6,1773,1564 | 7,3184,2975 | 8,1218,1009 | 12,1495,1288 | 13,1368,1161 | 15,3507,3311 | 16,4009,3813 | 18,1156,973 | 19,1898,1715 | 20,266,99 | 21,3184,3034 | 22,3690,3540 | 23,2780,2630 | 24,767,643 | 25,3659,3538 | 26,4053,3932 | 27,2724,2603 | 28,742,622 | 29,3196,3087 | 30,253,158 | 31,3784,3706 | 32,1562,1484 | 33,3392,3350 | 34,3772,3730 | 35,3196,3154 | 36,906,877 | 37,182,163

BATCH_RAW_INFO | 0,1277,997 | 2,359,79 | 3,2303,2025 | 4,322,60 | 5,1734,1491 | 6,1774,1564 | 7,3185,2975 | 8,1219,1009 | 12,1496,1288 | 13,1369,1161 | 15,3508,3311 | 16,4010,3813 | 18,1157,973 | 19,1899,1715 | 20,267,99 | 21,3185,3034 | 22,3691,3540 | 23,2781,2630 | 24,768,643 | 25,3660,3538 | 26,4054,3932 | 27,2725,2603 | 28,743,622 | 29,3197,3087 | 30,254,158 | 31,3785,3706 | 32,1563,1484 | 33,3393,3350 | 34,3773,3730 | 35,3197,3154 | 36,907,877 | 37,183,163

BATCH_RAW_INFO | 0,1278,997 | 2,360,79 | 3,2304,2025 | 4,323,60 | 5,1735,1491 | 6,1775,1564 | 7,3186,2975 | 8,1220,1009 | 12,1497,1288 | 13,1370,1161 | 15,3509,3311 | 16,4011,3813 | 18,1158,973 | 19,1900,1715 | 20,268,99 | 21,3186,3034 | 22,3692,3540 | 23,2782,2630 | 24,769,643 | 25,3661,3538 | 26,4055,3932 | 27,2726,2603 | 28,744,622 | 29,3198,3087 | 30,255,158 | 31,3786,3706 | 32,1564,1484 | 33,3394,3350 | 34,3774,3730 | 35,3198,3154 | 36,908,877 | 37,184,163

BATCH_RAW_INFO | 0,1279,997 | 2,361,79 | 3,2305,2025 | 4,324,60 | 5,1736,1491 | 6,1776,1564 | 7,3187,2975 | 8,1221,1009 | 12,1498,1288 | 13,1371,1161 | 15,3510,3311 | 16,4012,3813 | 18,1159,973 | 19,1901,1715 | 20,269,99 | 21,3187,3034 | 22,3693,3540 | 23,2783,2630 | 24,770,643 | 25,3662,3538 | 26,4056,3932 | 27,2727,2603 | 28,745,622 | 29,3199,3087 | 30,256,158 | 31,3787,3706 | 32,1565,1484 | 33,3395,3350 | 34,3775,3730 | 35,3199,3154 | 36,909,877 | 37,185,163

BATCH_RAW_INFO | 0,1280,997 | 2,362,79 | 3,2306,2025 | 4,325,60 | 5,1737,1491 | 6,1777,1564 | 7,3188,2975 | 8,1222,1009 | 12,1499,1288 | 13,1372,1161 | 15,3511,3311 | 16,4013,3813 | 18,1160,973 | 19,1902,1715 | 20,270,99 | 21,3188,3034 | 22,3694,3540 | 23,2784,2630 | 24,771,643 | 25,3663,3538 | 26,4057,3932 | 27,2728,2603 | 28,746,622 | 29,3200,3087 | 30,257,158 | 31,3788,3706 | 32,1566,1484 | 33,3396,3350 | 34,3776,3730 | 36,910,877 | 37,186,163

BATCH_RAW_INFO | 0,1281,997 | 2,363,79 | 3,2307,2025 | 4,326,60 | 5,1738,1491 | 6,1778,1564 | 7,3189,2975 | 8,1223,1009 | 12,1500,1288 | 13,1373,1161 | 15,3512,3311 | 16,4014,3813 | 18,1161,973 | 19,1903,1715 | 20,271,99 | 21,3189,3034 | 22,3695,3540 | 23,2785,2630 | 24,772,643 | 25,3664,3538 | 26,4058,3932 | 27,2729,2603 | 28,747,622 | 29,3201,3087 | 30,258,158 | 31,3789,3706 | 32,1567,1484 | 33,3397,3350 | 34,3777,3730 | 36,911,877 | 37,187,163

BATCH_RAW_INFO | 0,1282,997 | 2,364,79 | 3,2308,2025 | 4,327,60 | 5,1739,1491 | 6,1779,1564 | 7,3190,2975 | 8,1224,1009 | 12,1501,1288 | 13,1374,1161 | 15,3513,3311 | 16,4015,3813 | 18,1162,973 | 19,1904,1715 | 20,272,99 | 21,3190,3034 | 22,3696,3540 | 23,2786,2630 | 24,773,643 | 25,3665,3538 | 26,4059,3932 | 27,2730,2603 | 28,748,622 | 29,3202,3087 | 30,259,158 | 31,3790,3706 | 32,1568,1484 | 33,3398,3350 | 34,3778,3730 | 36,912,877 | 37,188,163

BATCH_RAW_INFO | 0,1283,997 | 2,365,79 | 3,2309,2025 | 4,328,60 | 5,1740,1491 | 6,1780,1564 | 7,3191,2975 | 8,1225,1009 | 12,1502,1288 | 13,1375,1161 | 15,3514,3311 | 16,4016,3813 | 18,1163,973 | 19,1905,1715 | 20,273,99 | 21,3191,3034 | 22,3697,3540 | 23,2787,2630 | 24,774,643 | 25,3666,3538 | 26,4060,3932 | 27,2731,2603 | 28,749,622 | 29,3203,3087 | 30,260,158 | 31,3791,3706 | 32,1569,1484 | 33,3399,3350 | 34,3779,3730 | 36,913,877 | 37,189,163

BATCH_RAW_INFO | 38,3720,3719

BATCH_RAW_INFO | 0,1284,997 | 2,366,79 | 3,2310,2025 | 4,329,60 | 5,1741,1491 | 6,1781,1564 | 7,3192,2975 | 8,1226,1009 | 12,1503,1288 | 13,1376,1161 | 15,3515,3311 | 16,4017,3813 | 18,1164,973 | 19,1906,1715 | 20,274,99 | 21,3192,3034 | 22,3698,3540 | 23,2788,2630 | 24,775,643 | 25,3667,3538 | 26,4061,3932 | 27,2732,2603 | 28,750,622 | 29,3204,3087 | 30,261,158 | 31,3792,3706 | 32,1570,1484 | 33,3400,3350 | 34,3780,3730 | 36,914,877 | 37,190,163 | 38,3721,3719

BATCH_RAW_INFO | 0,1285,997 | 2,367,79 | 3,2311,2025 | 4,330,60 | 5,1742,1491 | 6,1782,1564 | 7,3193,2975 | 8,1227,1009 | 12,1504,1288 | 13,1377,1161 | 15,3516,3311 | 16,4018,3813 | 18,1165,973 | 19,1907,1715 | 20,275,99 | 21,3193,3034 | 22,3699,3540 | 23,2789,2630 | 24,776,643 | 25,3668,3538 | 26,4062,3932 | 27,2733,2603 | 28,751,622 | 29,3205,3087 | 30,262,158 | 31,3793,3706 | 32,1571,1484 | 33,3401,3350 | 34,3781,3730 | 36,915,877 | 37,191,163 | 38,3722,3719

BATCH_RAW_INFO | 39,2133,2132

BATCH_RAW_INFO | 0,1286,997 | 2,368,79 | 3,2312,2025 | 4,331,60 | 5,1743,1491 | 6,1783,1564 | 7,3194,2975 | 8,1228,1009 | 12,1505,1288 | 13,1378,1161 | 15,3517,3311 | 16,4019,3813 | 18,1166,973 | 19,1908,1715 | 20,276,99 | 21,3194,3034 | 22,3700,3540 | 23,2790,2630 | 24,777,643 | 25,3669,3538 | 26,4063,3932 | 27,2734,2603 | 28,752,622 | 29,3206,3087 | 30,263,158 | 31,3794,3706 | 32,1572,1484 | 33,3402,3350 | 34,3782,3730 | 36,916,877 | 37,192,163 | 38,3723,3719 | 39,2134,2132

BATCH_RAW_INFO | 0,1287,997 | 2,369,79 | 3,2313,2025 | 4,332,60 | 5,1744,1491 | 6,1784,1564 | 7,3195,2975 | 8,1229,1009 | 12,1506,1288 | 13,1379,1161 | 15,3518,3311 | 16,4020,3813 | 18,1167,973 | 19,1909,1715 | 20,277,99 | 21,3195,3034 | 22,3701,3540 | 23,2791,2630 | 24,778,643 | 25,3670,3538 | 26,4064,3932 | 27,2735,2603 | 28,753,622 | 29,3207,3087 | 30,264,158 | 31,3795,3706 | 32,1573,1484 | 33,3403,3350 | 34,3783,3730 | 36,917,877 | 37,193,163 | 38,3724,3719 | 39,2135,2132

BATCH_RAW_INFO | 0,1288,997 | 2,370,79 | 3,2314,2025 | 4,333,60 | 5,1745,1491 | 6,1785,1564 | 7,3196,2975 | 8,1230,1009 | 12,1507,1288 | 13,1380,1161 | 15,3519,3311 | 16,4021,3813 | 18,1168,973 | 19,1910,1715 | 20,278,99 | 21,3196,3034 | 22,3702,3540 | 23,2792,2630 | 24,779,643 | 25,3671,3538 | 26,4065,3932 | 27,2736,2603 | 28,754,622 | 29,3208,3087 | 30,265,158 | 31,3796,3706 | 32,1574,1484 | 33,3404,3350 | 34,3784,3730 | 36,918,877 | 37,194,163 | 38,3725,3719 | 39,2136,2132

BATCH_RAW_INFO | 0,1289,997 | 2,371,79 | 3,2315,2025 | 4,334,60 | 5,1746,1491 | 6,1786,1564 | 7,3197,2975 | 8,1231,1009 | 12,1508,1288 | 13,1381,1161 | 15,3520,3311 | 16,4022,3813 | 18,1169,973 | 19,1911,1715 | 20,279,99 | 21,3197,3034 | 22,3703,3540 | 23,2793,2630 | 24,780,643 | 25,3672,3538 | 26,4066,3932 | 27,2737,2603 | 28,755,622 | 29,3209,3087 | 30,266,158 | 31,3797,3706 | 32,1575,1484 | 33,3405,3350 | 34,3785,3730 | 36,919,877 | 37,195,163 | 38,3726,3719 | 39,2137,2132

BATCH_RAW_INFO | 0,1290,997 | 2,372,79 | 3,2316,2025 | 4,335,60 | 5,1747,1491 | 6,1787,1564 | 7,3198,2975 | 8,1232,1009 | 12,1509,1288 | 13,1382,1161 | 15,3521,3311 | 16,4023,3813 | 18,1170,973 | 19,1912,1715 | 20,280,99 | 21,3198,3034 | 22,3704,3540 | 23,2794,2630 | 24,781,643 | 25,3673,3538 | 26,4067,3932 | 27,2738,2603 | 28,756,622 | 29,3210,3087 | 30,267,158 | 31,3798,3706 | 32,1576,1484 | 33,3406,3350 | 34,3786,3730 | 36,920,877 | 37,196,163 | 38,3727,3719 | 39,2138,2132

BATCH_RAW_INFO | 0,1291,997 | 2,373,79 | 3,2317,2025 | 4,336,60 | 5,1748,1491 | 6,1788,1564 | 7,3199,2975 | 8,1233,1009 | 12,1510,1288 | 13,1383,1161 | 15,3522,3311 | 16,4024,3813 | 18,1171,973 | 19,1913,1715 | 20,281,99 | 21,3199,3034 | 22,3705,3540 | 23,2795,2630 | 24,782,643 | 25,3674,3538 | 26,4068,3932 | 27,2739,2603 | 28,757,622 | 29,3211,3087 | 30,268,158 | 31,3799,3706 | 32,1577,1484 | 33,3407,3350 | 34,3787,3730 | 36,921,877 | 37,197,163 | 38,3728,3719 | 39,2139,2132

BATCH_RAW_INFO | 0,1292,997 | 2,374,79 | 3,2318,2025 | 4,337,60 | 5,1749,1491 | 6,1789,1564 | 7,3200,2975 | 8,1234,1009 | 12,1511,1288 | 13,1384,1161 | 15,3523,3311 | 16,4025,3813 | 18,1172,973 | 19,1914,1715 | 20,282,99 | 21,3200,3034 | 22,3706,3540 | 23,2796,2630 | 24,783,643 | 25,3675,3538 | 26,4069,3932 | 27,2740,2603 | 28,758,622 | 29,3212,3087 | 30,269,158 | 31,3800,3706 | 32,1578,1484 | 33,3408,3350 | 34,3788,3730 | 36,922,877 | 37,198,163 | 38,3729,3719 | 39,2140,2132

BATCH_RAW_INFO | 0,1293,997 | 2,375,79 | 3,2319,2025 | 4,338,60 | 5,1750,1491 | 6,1790,1564 | 7,3201,2975 | 8,1235,1009 | 12,1512,1288 | 13,1385,1161 | 15,3524,3311 | 16,4026,3813 | 18,1173,973 | 19,1915,1715 | 20,283,99 | 21,3201,3034 | 22,3707,3540 | 23,2797,2630 | 24,784,643 | 25,3676,3538 | 26,4070,3932 | 27,2741,2603 | 28,759,622 | 29,3213,3087 | 30,270,158 | 31,3801,3706 | 32,1579,1484 | 33,3409,3350 | 34,3789,3730 | 36,923,877 | 37,199,163 | 38,3730,3719 | 39,2141,2132

BATCH_RAW_INFO | 0,1294,997 | 2,376,79 | 3,2320,2025 | 4,339,60 | 5,1751,1491 | 6,1791,1564 | 7,3202,2975 | 8,1236,1009 | 12,1513,1288 | 13,1386,1161 | 15,3525,3311 | 16,4027,3813 | 18,1174,973 | 19,1916,1715 | 20,284,99 | 21,3202,3034 | 22,3708,3540 | 23,2798,2630 | 24,785,643 | 25,3677,3538 | 26,4071,3932 | 27,2742,2603 | 28,760,622 | 29,3214,3087 | 30,271,158 | 31,3802,3706 | 32,1580,1484 | 33,3410,3350 | 34,3790,3730 | 36,924,877 | 37,200,163 | 38,3731,3719 | 39,2142,2132

BATCH_RAW_INFO | 0,1295,997 | 2,377,79 | 3,2321,2025 | 4,340,60 | 5,1752,1491 | 6,1792,1564 | 7,3203,2975 | 8,1237,1009 | 12,1514,1288 | 13,1387,1161 | 15,3526,3311 | 16,4028,3813 | 18,1175,973 | 19,1917,1715 | 20,285,99 | 21,3203,3034 | 22,3709,3540 | 23,2799,2630 | 24,786,643 | 25,3678,3538 | 26,4072,3932 | 27,2743,2603 | 28,761,622 | 29,3215,3087 | 30,272,158 | 31,3803,3706 | 32,1581,1484 | 33,3411,3350 | 34,3791,3730 | 36,925,877 | 37,201,163 | 38,3732,3719 | 39,2143,2132

BATCH_RAW_INFO | 40,2550,2549

BATCH_RAW_INFO | 41,285,284

BATCH_RAW_INFO | 42,20,19

BATCH_RAW_INFO | 43,1721,1720

BATCH_RAW_INFO | 44,1789,1788

BATCH_RAW_INFO | 45,879,878

BATCH_RAW_INFO | 46,3824,3823

BATCH_RAW_INFO | 47,22,21

BATCH_RAW_INFO | 48,1165,1164

BATCH_RAW_INFO | 0,1296,997 | 2,378,79 | 3,2322,2025 | 4,341,60 | 5,1753,1491 | 6,1793,1564 | 7,3204,2975 | 8,1238,1009 | 12,1515,1288 | 13,1388,1161 | 15,3527,3311 | 16,4029,3813 | 18,1176,973 | 19,1918,1715 | 20,286,99 | 21,3204,3034 | 22,3710,3540 | 23,2800,2630 | 24,787,643 | 25,3679,3538 | 26,4073,3932 | 27,2744,2603 | 28,762,622 | 29,3216,3087 | 30,273,158 | 31,3804,3706 | 32,1582,1484 | 33,3412,3350 | 34,3792,3730 | 36,926,877 | 37,202,163 | 38,3733,3719 | 39,2144,2132 | 40,2551,2549 | 41,286,284 | 42,21,19 | 43,1722,1720 | 44,1790,1788 | 45,880,878 | 46,3825,3823 | 47,23,21 | 48,1166,1164

BATCH_RAW_INFO | 0,1297,997 | 2,379,79 | 3,2323,2025 | 4,342,60 | 5,1754,1491 | 6,1794,1564 | 7,3205,2975 | 8,1239,1009 | 12,1516,1288 | 13,1389,1161 | 15,3528,3311 | 16,4030,3813 | 18,1177,973 | 19,1919,1715 | 20,287,99 | 21,3205,3034 | 22,3711,3540 | 23,2801,2630 | 24,788,643 | 25,3680,3538 | 26,4074,3932 | 27,2745,2603 | 28,763,622 | 29,3217,3087 | 30,274,158 | 31,3805,3706 | 32,1583,1484 | 33,3413,3350 | 34,3793,3730 | 36,927,877 | 37,203,163 | 38,3734,3719 | 39,2145,2132 | 40,2552,2549 | 41,287,284 | 42,22,19 | 43,1723,1720 | 44,1791,1788 | 45,881,878 | 46,3826,3823 | 47,24,21 | 48,1167,1164

BATCH_RAW_INFO | 0,1298,997 | 2,380,79 | 3,2324,2025 | 4,343,60 | 5,1755,1491 | 6,1795,1564 | 7,3206,2975 | 8,1240,1009 | 12,1517,1288 | 13,1390,1161 | 15,3529,3311 | 16,4031,3813 | 18,1178,973 | 19,1920,1715 | 20,288,99 | 21,3206,3034 | 22,3712,3540 | 23,2802,2630 | 24,789,643 | 25,3681,3538 | 26,4075,3932 | 27,2746,2603 | 28,764,622 | 29,3218,3087 | 30,275,158 | 31,3806,3706 | 32,1584,1484 | 33,3414,3350 | 34,3794,3730 | 36,928,877 | 37,204,163 | 38,3735,3719 | 39,2146,2132 | 40,2553,2549 | 41,288,284 | 42,23,19 | 43,1724,1720 | 44,1792,1788 | 45,882,878 | 46,3827,3823 | 47,25,21 | 48,1168,1164

BATCH_RAW_INFO | 49,3727,3726

BATCH_RAW_INFO | 50,3692,3691

BATCH_RAW_INFO | 51,1251,1250 | 52,1012,1011

BATCH_RAW_INFO | 0,1299,997 | 2,381,79 | 3,2325,2025 | 4,344,60 | 5,1756,1491 | 6,1796,1564 | 7,3207,2975 | 8,1241,1009 | 12,1518,1288 | 13,1391,1161 | 15,3530,3311 | 16,4032,3813 | 18,1179,973 | 19,1921,1715 | 20,289,99 | 21,3207,3034 | 22,3713,3540 | 23,2803,2630 | 24,790,643 | 25,3682,3538 | 26,4076,3932 | 27,2747,2603 | 28,765,622 | 29,3219,3087 | 30,276,158 | 31,3807,3706 | 32,1585,1484 | 33,3415,3350 | 34,3795,3730 | 36,929,877 | 37,205,163 | 38,3736,3719 | 39,2147,2132 | 40,2554,2549 | 41,289,284 | 42,24,19 | 43,1725,1720 | 44,1793,1788 | 45,883,878 | 46,3828,3823 | 47,26,21 | 48,1169,1164 | 49,3728,3726 | 50,3693,3691 | 51,1252,1250 | 52,1013,1011

BATCH_RAW_INFO | 0,1300,997 | 2,382,79 | 3,2326,2025 | 4,345,60 | 5,1757,1491 | 6,1797,1564 | 7,3208,2975 | 8,1242,1009 | 12,1519,1288 | 13,1392,1161 | 15,3531,3311 | 16,4033,3813 | 18,1180,973 | 19,1922,1715 | 20,290,99 | 21,3208,3034 | 22,3714,3540 | 23,2804,2630 | 24,791,643 | 25,3683,3538 | 26,4077,3932 | 27,2748,2603 | 28,766,622 | 29,3220,3087 | 30,277,158 | 31,3808,3706 | 32,1586,1484 | 33,3416,3350 | 34,3796,3730 | 36,930,877 | 37,206,163 | 38,3737,3719 | 39,2148,2132 | 40,2555,2549 | 41,290,284 | 42,25,19 | 43,1726,1720 | 44,1794,1788 | 45,884,878 | 46,3829,3823 | 47,27,21 | 48,1170,1164 | 49,3729,3726 | 50,3694,3691 | 51,1253,1250 | 52,1014,1011

BATCH_RAW_INFO | 0,1301,997 | 2,383,79 | 3,2327,2025 | 4,346,60 | 5,1758,1491 | 6,1798,1564 | 7,3209,2975 | 8,1243,1009 | 12,1520,1288 | 13,1393,1161 | 15,3532,3311 | 16,4034,3813 | 18,1181,973 | 19,1923,1715 | 20,291,99 | 21,3209,3034 | 22,3715,3540 | 23,2805,2630 | 24,792,643 | 25,3684,3538 | 26,4078,3932 | 27,2749,2603 | 28,767,622 | 29,3221,3087 | 30,278,158 | 31,3809,3706 | 32,1587,1484 | 33,3417,3350 | 34,3797,3730 | 36,931,877 | 37,207,163 | 38,3738,3719 | 39,2149,2132 | 40,2556,2549 | 41,291,284 | 42,26,19 | 43,1727,1720 | 44,1795,1788 | 45,885,878 | 46,3830,3823 | 47,28,21 | 48,1171,1164 | 49,3730,3726 | 50,3695,3691 | 51,1254,1250 | 52,1015,1011

BATCH_RAW_INFO | 0,1302,997 | 2,384,79 | 3,2328,2025 | 4,347,60 | 5,1759,1491 | 6,1799,1564 | 7,3210,2975 | 8,1244,1009 | 12,1521,1288 | 13,1394,1161 | 15,3533,3311 | 16,4035,3813 | 18,1182,973 | 19,1924,1715 | 21,3210,3034 | 22,3716,3540 | 23,2806,2630 | 24,793,643 | 25,3685,3538 | 26,4079,3932 | 27,2750,2603 | 28,768,622 | 29,3222,3087 | 30,279,158 | 31,3810,3706 | 32,1588,1484 | 33,3418,3350 | 34,3798,3730 | 36,932,877 | 37,208,163 | 38,3739,3719 | 39,2150,2132 | 40,2557,2549 | 41,292,284 | 42,27,19 | 43,1728,1720 | 44,1796,1788 | 45,886,878 | 46,3831,3823 | 47,29,21 | 48,1172,1164 | 49,3731,3726 | 50,3696,3691 | 51,1255,1250 | 52,1016,1011

BATCH_RAW_INFO | 0,1303,997 | 2,385,79 | 3,2329,2025 | 4,348,60 | 5,1760,1491 | 6,1800,1564 | 7,3211,2975 | 8,1245,1009 | 12,1522,1288 | 13,1395,1161 | 15,3534,3311 | 16,4036,3813 | 18,1183,973 | 19,1925,1715 | 21,3211,3034 | 22,3717,3540 | 23,2807,2630 | 24,794,643 | 25,3686,3538 | 26,4080,3932 | 27,2751,2603 | 28,769,622 | 29,3223,3087 | 30,280,158 | 31,3811,3706 | 32,1589,1484 | 33,3419,3350 | 34,3799,3730 | 36,933,877 | 37,209,163 | 38,3740,3719 | 39,2151,2132 | 40,2558,2549 | 41,293,284 | 42,28,19 | 43,1729,1720 | 44,1797,1788 | 45,887,878 | 46,3832,3823 | 47,30,21 | 48,1173,1164 | 49,3732,3726 | 50,3697,3691 | 51,1256,1250 | 52,1017,1011

BATCH_RAW_INFO | 0,1304,997 | 2,386,79 | 3,2330,2025 | 4,349,60 | 5,1761,1491 | 6,1801,1564 | 7,3212,2975 | 8,1246,1009 | 12,1523,1288 | 13,1396,1161 | 15,3535,3311 | 16,4037,3813 | 18,1184,973 | 19,1926,1715 | 21,3212,3034 | 22,3718,3540 | 23,2808,2630 | 24,795,643 | 25,3687,3538 | 26,4081,3932 | 27,2752,2603 | 28,770,622 | 29,3224,3087 | 30,281,158 | 31,3812,3706 | 32,1590,1484 | 33,3420,3350 | 34,3800,3730 | 36,934,877 | 37,210,163 | 38,3741,3719 | 39,2152,2132 | 40,2559,2549 | 41,294,284 | 42,29,19 | 43,1730,1720 | 44,1798,1788 | 45,888,878 | 46,3833,3823 | 47,31,21 | 48,1174,1164 | 49,3733,3726 | 50,3698,3691 | 51,1257,1250 | 52,1018,1011

BATCH_RAW_INFO | 0,1305,997 | 2,387,79 | 3,2331,2025 | 4,350,60 | 5,1762,1491 | 6,1802,1564 | 7,3213,2975 | 8,1247,1009 | 12,1524,1288 | 13,1397,1161 | 15,3536,3311 | 16,4038,3813 | 18,1185,973 | 19,1927,1715 | 21,3213,3034 | 22,3719,3540 | 23,2809,2630 | 24,796,643 | 25,3688,3538 | 26,4082,3932 | 27,2753,2603 | 28,771,622 | 29,3225,3087 | 30,282,158 | 31,3813,3706 | 32,1591,1484 | 33,3421,3350 | 34,3801,3730 | 36,935,877 | 37,211,163 | 38,3742,3719 | 39,2153,2132 | 40,2560,2549 | 41,295,284 | 42,30,19 | 43,1731,1720 | 44,1799,1788 | 45,889,878 | 46,3834,3823 | 47,32,21 | 48,1175,1164 | 49,3734,3726 | 50,3699,3691 | 51,1258,1250 | 52,1019,1011

BATCH_RAW_INFO | 0,1306,997 | 2,388,79 | 3,2332,2025 | 4,351,60 | 5,1763,1491 | 6,1803,1564 | 7,3214,2975 | 8,1248,1009 | 12,1525,1288 | 13,1398,1161 | 15,3537,3311 | 16,4039,3813 | 18,1186,973 | 19,1928,1715 | 21,3214,3034 | 22,3720,3540 | 23,2810,2630 | 24,797,643 | 25,3689,3538 | 26,4083,3932 | 27,2754,2603 | 28,772,622 | 29,3226,3087 | 30,283,158 | 31,3814,3706 | 32,1592,1484 | 33,3422,3350 | 34,3802,3730 | 36,936,877 | 37,212,163 | 38,3743,3719 | 39,2154,2132 | 40,2561,2549 | 41,296,284 | 42,31,19 | 43,1732,1720 | 44,1800,1788 | 45,890,878 | 46,3835,3823 | 47,33,21 | 48,1176,1164 | 49,3735,3726 | 50,3700,3691 | 51,1259,1250 | 52,1020,1011

BATCH_RAW_INFO | 0,1307,997 | 2,389,79 | 4,352,60 | 5,1764,1491 | 6,1804,1564 | 7,3215,2975 | 8,1249,1009 | 12,1526,1288 | 13,1399,1161 | 15,3538,3311 | 16,4040,3813 | 18,1187,973 | 19,1929,1715 | 21,3215,3034 | 22,3721,3540 | 23,2811,2630 | 24,798,643 | 25,3690,3538 | 26,4084,3932 | 27,2755,2603 | 28,773,622 | 29,3227,3087 | 30,284,158 | 31,3815,3706 | 32,1593,1484 | 33,3423,3350 | 34,3803,3730 | 36,937,877 | 37,213,163 | 38,3744,3719 | 39,2155,2132 | 40,2562,2549 | 41,297,284 | 42,32,19 | 43,1733,1720 | 44,1801,1788 | 45,891,878 | 46,3836,3823 | 47,34,21 | 48,1177,1164 | 49,3736,3726 | 50,3701,3691 | 51,1260,1250 | 52,1021,1011

BATCH_RAW_INFO | 0,1308,997 | 2,390,79 | 4,353,60 | 5,1765,1491 | 6,1805,1564 | 7,3216,2975 | 8,1250,1009 | 12,1527,1288 | 13,1400,1161 | 15,3539,3311 | 16,4041,3813 | 18,1188,973 | 19,1930,1715 | 21,3216,3034 | 22,3722,3540 | 23,2812,2630 | 24,799,643 | 25,3691,3538 | 26,4085,3932 | 27,2756,2603 | 28,774,622 | 29,3228,3087 | 30,285,158 | 31,3816,3706 | 32,1594,1484 | 33,3424,3350 | 34,3804,3730 | 36,938,877 | 37,214,163 | 38,3745,3719 | 39,2156,2132 | 40,2563,2549 | 41,298,284 | 42,33,19 | 43,1734,1720 | 44,1802,1788 | 45,892,878 | 46,3837,3823 | 47,35,21 | 48,1178,1164 | 49,3737,3726 | 50,3702,3691 | 51,1261,1250 | 52,1022,1011

BATCH_RAW_INFO | 0,1309,997 | 2,391,79 | 4,354,60 | 5,1766,1491 | 6,1806,1564 | 7,3217,2975 | 8,1251,1009 | 12,1528,1288 | 13,1401,1161 | 15,3540,3311 | 16,4042,3813 | 18,1189,973 | 19,1931,1715 | 21,3217,3034 | 22,3723,3540 | 23,2813,2630 | 24,800,643 | 25,3692,3538 | 26,4086,3932 | 27,2757,2603 | 28,775,622 | 29,3229,3087 | 30,286,158 | 31,3817,3706 | 32,1595,1484 | 33,3425,3350 | 34,3805,3730 | 36,939,877 | 37,215,163 | 38,3746,3719 | 39,2157,2132 | 40,2564,2549 | 41,299,284 | 42,34,19 | 43,1735,1720 | 44,1803,1788 | 45,893,878 | 46,3838,3823 | 47,36,21 | 48,1179,1164 | 49,3738,3726 | 50,3703,3691 | 51,1262,1250 | 52,1023,1011

BATCH_RAW_INFO | 0,1310,997 | 2,392,79 | 4,355,60 | 5,1767,1491 | 6,1807,1564 | 7,3218,2975 | 8,1252,1009 | 12,1529,1288 | 13,1402,1161 | 15,3541,3311 | 16,4043,3813 | 18,1190,973 | 19,1932,1715 | 21,3218,3034 | 22,3724,3540 | 23,2814,2630 | 24,801,643 | 25,3693,3538 | 26,4087,3932 | 27,2758,2603 | 28,776,622 | 29,3230,3087 | 30,287,158 | 31,3818,3706 | 32,1596,1484 | 33,3426,3350 | 34,3806,3730 | 36,940,877 | 37,216,163 | 38,3747,3719 | 39,2158,2132 | 40,2565,2549 | 41,300,284 | 42,35,19 | 43,1736,1720 | 44,1804,1788 | 45,894,878 | 46,3839,3823 | 47,37,21 | 48,1180,1164 | 49,3739,3726 | 50,3704,3691 | 51,1263,1250 | 52,1024,1011

BATCH_RAW_INFO | 0,1311,997 | 2,393,79 | 4,356,60 | 5,1768,1491 | 6,1808,1564 | 7,3219,2975 | 8,1253,1009 | 12,1530,1288 | 13,1403,1161 | 15,3542,3311 | 16,4044,3813 | 18,1191,973 | 19,1933,1715 | 21,3219,3034 | 22,3725,3540 | 23,2815,2630 | 24,802,643 | 25,3694,3538 | 26,4088,3932 | 27,2759,2603 | 28,777,622 | 29,3231,3087 | 30,288,158 | 31,3819,3706 | 32,1597,1484 | 33,3427,3350 | 34,3807,3730 | 36,941,877 | 37,217,163 | 38,3748,3719 | 39,2159,2132 | 40,2566,2549 | 41,301,284 | 42,36,19 | 43,1737,1720 | 44,1805,1788 | 45,895,878 | 46,3840,3823 | 47,38,21 | 48,1181,1164 | 49,3740,3726 | 50,3705,3691 | 51,1264,1250 | 52,1025,1011

BATCH_RAW_INFO | 0,1312,997 | 2,394,79 | 4,357,60 | 5,1769,1491 | 6,1809,1564 | 7,3220,2975 | 8,1254,1009 | 12,1531,1288 | 13,1404,1161 | 15,3543,3311 | 16,4045,3813 | 18,1192,973 | 19,1934,1715 | 21,3220,3034 | 22,3726,3540 | 23,2816,2630 | 24,803,643 | 25,3695,3538 | 26,4089,3932 | 27,2760,2603 | 28,778,622 | 29,3232,3087 | 30,289,158 | 31,3820,3706 | 32,1598,1484 | 33,3428,3350 | 34,3808,3730 | 36,942,877 | 37,218,163 | 38,3749,3719 | 39,2160,2132 | 40,2567,2549 | 41,302,284 | 42,37,19 | 43,1738,1720 | 44,1806,1788 | 45,896,878 | 46,3841,3823 | 47,39,21 | 48,1182,1164 | 49,3741,3726 | 50,3706,3691 | 51,1265,1250 | 52,1026,1011

BATCH_RAW_INFO | 0,1313,997 | 2,395,79 | 4,358,60 | 5,1770,1491 | 6,1810,1564 | 7,3221,2975 | 8,1255,1009 | 12,1532,1288 | 13,1405,1161 | 15,3544,3311 | 16,4046,3813 | 18,1193,973 | 19,1935,1715 | 21,3221,3034 | 22,3727,3540 | 23,2817,2630 | 24,804,643 | 25,3696,3538 | 26,4090,3932 | 27,2761,2603 | 28,779,622 | 29,3233,3087 | 30,290,158 | 31,3821,3706 | 32,1599,1484 | 33,3429,3350 | 34,3809,3730 | 36,943,877 | 37,219,163 | 38,3750,3719 | 39,2161,2132 | 40,2568,2549 | 41,303,284 | 42,38,19 | 43,1739,1720 | 44,1807,1788 | 45,897,878 | 46,3842,3823 | 47,40,21 | 48,1183,1164 | 49,3742,3726 | 50,3707,3691 | 51,1266,1250 | 52,1027,1011

BATCH_RAW_INFO | 0,1314,997 | 2,396,79 | 4,359,60 | 5,1771,1491 | 6,1811,1564 | 7,3222,2975 | 8,1256,1009 | 12,1533,1288 | 13,1406,1161 | 15,3545,3311 | 16,4047,3813 | 18,1194,973 | 19,1936,1715 | 21,3222,3034 | 22,3728,3540 | 23,2818,2630 | 24,805,643 | 25,3697,3538 | 26,4091,3932 | 27,2762,2603 | 28,780,622 | 29,3234,3087 | 30,291,158 | 31,3822,3706 | 32,1600,1484 | 33,3430,3350 | 34,3810,3730 | 36,944,877 | 37,220,163 | 38,3751,3719 | 39,2162,2132 | 40,2569,2549 | 41,304,284 | 42,39,19 | 43,1740,1720 | 44,1808,1788 | 45,898,878 | 46,3843,3823 | 47,41,21 | 48,1184,1164 | 49,3743,3726 | 50,3708,3691 | 51,1267,1250 | 52,1028,1011

BATCH_RAW_INFO | 0,1315,997 | 2,397,79 | 4,360,60 | 5,1772,1491 | 6,1812,1564 | 7,3223,2975 | 8,1257,1009 | 12,1534,1288 | 13,1407,1161 | 15,3546,3311 | 16,4048,3813 | 18,1195,973 | 19,1937,1715 | 21,3223,3034 | 22,3729,3540 | 23,2819,2630 | 24,806,643 | 25,3698,3538 | 26,4092,3932 | 27,2763,2603 | 28,781,622 | 29,3235,3087 | 30,292,158 | 31,3823,3706 | 32,1601,1484 | 33,3431,3350 | 34,3811,3730 | 36,945,877 | 37,221,163 | 38,3752,3719 | 39,2163,2132 | 40,2570,2549 | 41,305,284 | 42,40,19 | 43,1741,1720 | 44,1809,1788 | 45,899,878 | 46,3844,3823 | 47,42,21 | 48,1185,1164 | 49,3744,3726 | 50,3709,3691 | 51,1268,1250 | 52,1029,1011

BATCH_RAW_INFO | 0,1316,997 | 2,398,79 | 4,361,60 | 5,1773,1491 | 6,1813,1564 | 7,3224,2975 | 8,1258,1009 | 12,1535,1288 | 13,1408,1161 | 15,3547,3311 | 16,4049,3813 | 18,1196,973 | 19,1938,1715 | 21,3224,3034 | 22,3730,3540 | 23,2820,2630 | 24,807,643 | 25,3699,3538 | 26,4093,3932 | 27,2764,2603 | 28,782,622 | 29,3236,3087 | 30,293,158 | 31,3824,3706 | 32,1602,1484 | 33,3432,3350 | 34,3812,3730 | 36,946,877 | 37,222,163 | 38,3753,3719 | 39,2164,2132 | 40,2571,2549 | 41,306,284 | 42,41,19 | 43,1742,1720 | 44,1810,1788 | 45,900,878 | 46,3845,3823 | 47,43,21 | 48,1186,1164 | 49,3745,3726 | 50,3710,3691 | 51,1269,1250 | 52,1030,1011

BATCH_RAW_INFO | 0,1317,997 | 2,399,79 | 4,362,60 | 5,1774,1491 | 6,1814,1564 | 7,3225,2975 | 8,1259,1009 | 12,1536,1288 | 13,1409,1161 | 15,3548,3311 | 16,4050,3813 | 18,1197,973 | 19,1939,1715 | 21,3225,3034 | 22,3731,3540 | 23,2821,2630 | 24,808,643 | 25,3700,3538 | 26,4094,3932 | 27,2765,2603 | 28,783,622 | 29,3237,3087 | 30,294,158 | 31,3825,3706 | 32,1603,1484 | 33,3433,3350 | 34,3813,3730 | 36,947,877 | 37,223,163 | 38,3754,3719 | 39,2165,2132 | 40,2572,2549 | 41,307,284 | 42,42,19 | 43,1743,1720 | 44,1811,1788 | 45,901,878 | 46,3846,3823 | 47,44,21 | 48,1187,1164 | 49,3746,3726 | 50,3711,3691 | 51,1270,1250 | 52,1031,1011

BATCH_RAW_INFO | 0,1318,997 | 2,400,79 | 4,363,60 | 5,1775,1491 | 6,1815,1564 | 7,3226,2975 | 8,1260,1009 | 12,1537,1288 | 13,1410,1161 | 15,3549,3311 | 16,4051,3813 | 18,1198,973 | 19,1940,1715 | 21,3226,3034 | 22,3732,3540 | 23,2822,2630 | 24,809,643 | 25,3701,3538 | 26,4095,3932 | 27,2766,2603 | 28,784,622 | 29,3238,3087 | 30,295,158 | 31,3826,3706 | 32,1604,1484 | 33,3434,3350 | 34,3814,3730 | 36,948,877 | 37,224,163 | 38,3755,3719 | 39,2166,2132 | 40,2573,2549 | 41,308,284 | 42,43,19 | 43,1744,1720 | 44,1812,1788 | 45,902,878 | 46,3847,3823 | 47,45,21 | 48,1188,1164 | 49,3747,3726 | 50,3712,3691 | 51,1271,1250 | 52,1032,1011

BATCH_RAW_INFO | 0,1319,997 | 2,401,79 | 4,364,60 | 5,1776,1491 | 6,1816,1564 | 7,3227,2975 | 8,1261,1009 | 12,1538,1288 | 13,1411,1161 | 15,3550,3311 | 16,4052,3813 | 18,1199,973 | 19,1941,1715 | 21,3227,3034 | 22,3733,3540 | 23,2823,2630 | 24,810,643 | 25,3702,3538 | 27,2767,2603 | 28,785,622 | 29,3239,3087 | 30,296,158 | 31,3827,3706 | 32,1605,1484 | 33,3435,3350 | 34,3815,3730 | 36,949,877 | 37,225,163 | 38,3756,3719 | 39,2167,2132 | 40,2574,2549 | 41,309,284 | 42,44,19 | 43,1745,1720 | 44,1813,1788 | 45,903,878 | 46,3848,3823 | 47,46,21 | 48,1189,1164 | 49,3748,3726 | 50,3713,3691 | 51,1272,1250 | 52,1033,1011

BATCH_RAW_INFO | 0,1320,997 | 2,402,79 | 4,365,60 | 5,1777,1491 | 6,1817,1564 | 7,3228,2975 | 8,1262,1009 | 12,1539,1288 | 13,1412,1161 | 15,3551,3311 | 16,4053,3813 | 18,1200,973 | 19,1942,1715 | 21,3228,3034 | 22,3734,3540 | 23,2824,2630 | 24,811,643 | 25,3703,3538 | 27,2768,2603 | 28,786,622 | 29,3240,3087 | 30,297,158 | 31,3828,3706 | 32,1606,1484 | 33,3436,3350 | 34,3816,3730 | 36,950,877 | 37,226,163 | 38,3757,3719 | 39,2168,2132 | 40,2575,2549 | 41,310,284 | 42,45,19 | 43,1746,1720 | 44,1814,1788 | 45,904,878 | 46,3849,3823 | 47,47,21 | 48,1190,1164 | 49,3749,3726 | 50,3714,3691 | 51,1273,1250 | 52,1034,1011

BATCH_RAW_INFO | 53,3638,3637

BATCH_RAW_INFO | 0,1321,997 | 2,403,79 | 4,366,60 | 5,1778,1491 | 6,1818,1564 | 7,3229,2975 | 8,1263,1009 | 12,1540,1288 | 13,1413,1161 | 15,3552,3311 | 16,4054,3813 | 18,1201,973 | 19,1943,1715 | 21,3229,3034 | 22,3735,3540 | 23,2825,2630 | 24,812,643 | 25,3704,3538 | 27,2769,2603 | 28,787,622 | 29,3241,3087 | 30,298,158 | 31,3829,3706 | 32,1607,1484 | 33,3437,3350 | 34,3817,3730 | 36,951,877 | 37,227,163 | 38,3758,3719 | 39,2169,2132 | 40,2576,2549 | 41,311,284 | 42,46,19 | 43,1747,1720 | 44,1815,1788 | 45,905,878 | 46,3850,3823 | 47,48,21 | 48,1191,1164 | 49,3750,3726 | 50,3715,3691 | 51,1274,1250 | 52,1035,1011 | 53,3639,3637

BATCH_RAW_INFO | 0,1322,997 | 2,404,79 | 4,367,60 | 5,1779,1491 | 6,1819,1564 | 7,3230,2975 | 8,1264,1009 | 12,1541,1288 | 13,1414,1161 | 15,3553,3311 | 16,4055,3813 | 18,1202,973 | 19,1944,1715 | 21,3230,3034 | 22,3736,3540 | 23,2826,2630 | 24,813,643 | 25,3705,3538 | 27,2770,2603 | 28,788,622 | 29,3242,3087 | 30,299,158 | 31,3830,3706 | 32,1608,1484 | 33,3438,3350 | 34,3818,3730 | 36,952,877 | 37,228,163 | 38,3759,3719 | 39,2170,2132 | 40,2577,2549 | 41,312,284 | 42,47,19 | 43,1748,1720 | 44,1816,1788 | 45,906,878 | 46,3851,3823 | 47,49,21 | 48,1192,1164 | 49,3751,3726 | 50,3716,3691 | 51,1275,1250 | 52,1036,1011 | 53,3640,3637

BATCH_RAW_INFO | 0,1323,997 | 2,405,79 | 4,368,60 | 5,1780,1491 | 6,1820,1564 | 7,3231,2975 | 8,1265,1009 | 12,1542,1288 | 13,1415,1161 | 15,3554,3311 | 16,4056,3813 | 18,1203,973 | 19,1945,1715 | 21,3231,3034 | 22,3737,3540 | 23,2827,2630 | 24,814,643 | 25,3706,3538 | 27,2771,2603 | 28,789,622 | 29,3243,3087 | 30,300,158 | 31,3831,3706 | 32,1609,1484 | 33,3439,3350 | 34,3819,3730 | 36,953,877 | 37,229,163 | 38,3760,3719 | 39,2171,2132 | 40,2578,2549 | 41,313,284 | 42,48,19 | 43,1749,1720 | 44,1817,1788 | 45,907,878 | 46,3852,3823 | 47,50,21 | 48,1193,1164 | 49,3752,3726 | 50,3717,3691 | 51,1276,1250 | 52,1037,1011 | 53,3641,3637

BATCH_RAW_INFO | 0,1324,997 | 2,406,79 | 4,369,60 | 5,1781,1491 | 6,1821,1564 | 7,3232,2975 | 8,1266,1009 | 12,1543,1288 | 13,1416,1161 | 15,3555,3311 | 16,4057,3813 | 18,1204,973 | 19,1946,1715 | 21,3232,3034 | 22,3738,3540 | 23,2828,2630 | 24,815,643 | 25,3707,3538 | 27,2772,2603 | 28,790,622 | 29,3244,3087 | 30,301,158 | 31,3832,3706 | 32,1610,1484 | 33,3440,3350 | 34,3820,3730 | 36,954,877 | 37,230,163 | 38,3761,3719 | 39,2172,2132 | 40,2579,2549 | 41,314,284 | 42,49,19 | 43,1750,1720 | 44,1818,1788 | 45,908,878 | 46,3853,3823 | 47,51,21 | 48,1194,1164 | 49,3753,3726 | 50,3718,3691 | 51,1277,1250 | 52,1038,1011 | 53,3642,3637

BATCH_RAW_INFO | 54,2176,2175

BATCH_RAW_INFO | 0,1325,997 | 2,407,79 | 4,370,60 | 5,1782,1491 | 6,1822,1564 | 7,3233,2975 | 8,1267,1009 | 12,1544,1288 | 13,1417,1161 | 15,3556,3311 | 16,4058,3813 | 18,1205,973 | 19,1947,1715 | 21,3233,3034 | 22,3739,3540 | 23,2829,2630 | 24,816,643 | 25,3708,3538 | 27,2773,2603 | 28,791,622 | 29,3245,3087 | 30,302,158 | 31,3833,3706 | 32,1611,1484 | 33,3441,3350 | 34,3821,3730 | 36,955,877 | 37,231,163 | 38,3762,3719 | 39,2173,2132 | 40,2580,2549 | 41,315,284 | 42,50,19 | 43,1751,1720 | 44,1819,1788 | 45,909,878 | 46,3854,3823 | 47,52,21 | 48,1195,1164 | 49,3754,3726 | 50,3719,3691 | 51,1278,1250 | 52,1039,1011 | 53,3643,3637 | 54,2177,2175

BATCH_RAW_INFO | 0,1326,997 | 2,408,79 | 4,371,60 | 5,1783,1491 | 6,1823,1564 | 7,3234,2975 | 8,1268,1009 | 12,1545,1288 | 13,1418,1161 | 15,3557,3311 | 16,4059,3813 | 18,1206,973 | 19,1948,1715 | 21,3234,3034 | 22,3740,3540 | 23,2830,2630 | 24,817,643 | 25,3709,3538 | 27,2774,2603 | 28,792,622 | 29,3246,3087 | 30,303,158 | 31,3834,3706 | 32,1612,1484 | 33,3442,3350 | 34,3822,3730 | 36,956,877 | 37,232,163 | 38,3763,3719 | 39,2174,2132 | 40,2581,2549 | 41,316,284 | 42,51,19 | 43,1752,1720 | 44,1820,1788 | 45,910,878 | 46,3855,3823 | 47,53,21 | 48,1196,1164 | 49,3755,3726 | 50,3720,3691 | 51,1279,1250 | 52,1040,1011 | 53,3644,3637 | 54,2178,2175

BATCH_RAW_INFO | 0,1327,997 | 2,409,79 | 4,372,60 | 5,1784,1491 | 6,1824,1564 | 7,3235,2975 | 8,1269,1009 | 12,1546,1288 | 13,1419,1161 | 15,3558,3311 | 16,4060,3813 | 18,1207,973 | 19,1949,1715 | 21,3235,3034 | 22,3741,3540 | 23,2831,2630 | 24,818,643 | 25,3710,3538 | 27,2775,2603 | 28,793,622 | 29,3247,3087 | 30,304,158 | 31,3835,3706 | 32,1613,1484 | 33,3443,3350 | 34,3823,3730 | 36,957,877 | 37,233,163 | 38,3764,3719 | 39,2175,2132 | 40,2582,2549 | 41,317,284 | 42,52,19 | 43,1753,1720 | 44,1821,1788 | 45,911,878 | 46,3856,3823 | 47,54,21 | 48,1197,1164 | 49,3756,3726 | 50,3721,3691 | 51,1280,1250 | 52,1041,1011 | 53,3645,3637 | 54,2179,2175

BATCH_RAW_INFO | 0,1328,997 | 2,410,79 | 4,373,60 | 5,1785,1491 | 6,1825,1564 | 7,3236,2975 | 8,1270,1009 | 12,1547,1288 | 13,1420,1161 | 15,3559,3311 | 16,4061,3813 | 18,1208,973 | 19,1950,1715 | 21,3236,3034 | 22,3742,3540 | 23,2832,2630 | 24,819,643 | 25,3711,3538 | 27,2776,2603 | 28,794,622 | 29,3248,3087 | 30,305,158 | 31,3836,3706 | 32,1614,1484 | 33,3444,3350 | 34,3824,3730 | 36,958,877 | 37,234,163 | 38,3765,3719 | 39,2176,2132 | 40,2583,2549 | 41,318,284 | 42,53,19 | 43,1754,1720 | 44,1822,1788 | 45,912,878 | 46,3857,3823 | 47,55,21 | 48,1198,1164 | 49,3757,3726 | 50,3722,3691 | 51,1281,1250 | 52,1042,1011 | 53,3646,3637 | 54,2180,2175

BATCH_RAW_INFO | 0,1329,997 | 2,411,79 | 4,374,60 | 5,1786,1491 | 6,1826,1564 | 7,3237,2975 | 8,1271,1009 | 12,1548,1288 | 13,1421,1161 | 15,3560,3311 | 16,4062,3813 | 18,1209,973 | 19,1951,1715 | 21,3237,3034 | 22,3743,3540 | 23,2833,2630 | 24,820,643 | 25,3712,3538 | 27,2777,2603 | 28,795,622 | 29,3249,3087 | 30,306,158 | 31,3837,3706 | 32,1615,1484 | 33,3445,3350 | 34,3825,3730 | 36,959,877 | 37,235,163 | 38,3766,3719 | 39,2177,2132 | 40,2584,2549 | 41,319,284 | 42,54,19 | 43,1755,1720 | 44,1823,1788 | 45,913,878 | 46,3858,3823 | 47,56,21 | 48,1199,1164 | 49,3758,3726 | 50,3723,3691 | 51,1282,1250 | 52,1043,1011 | 53,3647,3637 | 54,2181,2175

BATCH_RAW_INFO | 0,1330,997 | 2,412,79 | 4,375,60 | 5,1787,1491 | 6,1827,1564 | 7,3238,2975 | 8,1272,1009 | 12,1549,1288 | 13,1422,1161 | 15,3561,3311 | 16,4063,3813 | 18,1210,973 | 19,1952,1715 | 21,3238,3034 | 22,3744,3540 | 23,2834,2630 | 24,821,643 | 25,3713,3538 | 27,2778,2603 | 28,796,622 | 29,3250,3087 | 30,307,158 | 31,3838,3706 | 32,1616,1484 | 33,3446,3350 | 34,3826,3730 | 36,960,877 | 37,236,163 | 38,3767,3719 | 39,2178,2132 | 40,2585,2549 | 41,320,284 | 42,55,19 | 43,1756,1720 | 44,1824,1788 | 45,914,878 | 46,3859,3823 | 47,57,21 | 48,1200,1164 | 49,3759,3726 | 50,3724,3691 | 51,1283,1250 | 52,1044,1011 | 53,3648,3637 | 54,2182,2175

BATCH_RAW_INFO | 55,1418,1417

BATCH_RAW_INFO | 56,13,12

BATCH_RAW_INFO | 0,1331,997 | 2,413,79 | 4,376,60 | 5,1788,1491 | 6,1828,1564 | 7,3239,2975 | 8,1273,1009 | 12,1550,1288 | 13,1423,1161 | 15,3562,3311 | 16,4064,3813 | 18,1211,973 | 19,1953,1715 | 21,3239,3034 | 22,3745,3540 | 23,2835,2630 | 24,822,643 | 25,3714,3538 | 27,2779,2603 | 28,797,622 | 29,3251,3087 | 30,308,158 | 31,3839,3706 | 32,1617,1484 | 33,3447,3350 | 34,3827,3730 | 36,961,877 | 37,237,163 | 38,3768,3719 | 39,2179,2132 | 40,2586,2549 | 41,321,284 | 42,56,19 | 43,1757,1720 | 44,1825,1788 | 45,915,878 | 46,3860,3823 | 47,58,21 | 48,1201,1164 | 49,3760,3726 | 50,3725,3691 | 51,1284,1250 | 52,1045,1011 | 53,3649,3637 | 54,2183,2175 | 55,1419,1417 | 56,14,12

BATCH_RAW_INFO | 0,1332,997 | 2,414,79 | 4,377,60 | 5,1789,1491 | 6,1829,1564 | 7,3240,2975 | 8,1274,1009 | 12,1551,1288 | 13,1424,1161 | 15,3563,3311 | 16,4065,3813 | 18,1212,973 | 19,1954,1715 | 21,3240,3034 | 22,3746,3540 | 23,2836,2630 | 24,823,643 | 25,3715,3538 | 27,2780,2603 | 28,798,622 | 29,3252,3087 | 30,309,158 | 31,3840,3706 | 32,1618,1484 | 33,3448,3350 | 34,3828,3730 | 36,962,877 | 37,238,163 | 38,3769,3719 | 39,2180,2132 | 40,2587,2549 | 41,322,284 | 42,57,19 | 43,1758,1720 | 44,1826,1788 | 45,916,878 | 46,3861,3823 | 47,59,21 | 48,1202,1164 | 49,3761,3726 | 50,3726,3691 | 51,1285,1250 | 52,1046,1011 | 53,3650,3637 | 54,2184,2175 | 55,1420,1417 | 56,15,12

BATCH_RAW_INFO | 0,1333,997 | 2,415,79 | 4,378,60 | 5,1790,1491 | 6,1830,1564 | 7,3241,2975 | 8,1275,1009 | 12,1552,1288 | 13,1425,1161 | 15,3564,3311 | 16,4066,3813 | 18,1213,973 | 19,1955,1715 | 21,3241,3034 | 22,3747,3540 | 23,2837,2630 | 24,824,643 | 25,3716,3538 | 27,2781,2603 | 28,799,622 | 29,3253,3087 | 30,310,158 | 31,3841,3706 | 32,1619,1484 | 33,3449,3350 | 34,3829,3730 | 36,963,877 | 37,239,163 | 38,3770,3719 | 39,2181,2132 | 40,2588,2549 | 41,323,284 | 42,58,19 | 43,1759,1720 | 44,1827,1788 | 45,917,878 | 46,3862,3823 | 47,60,21 | 48,1203,1164 | 49,3762,3726 | 50,3727,3691 | 51,1286,1250 | 52,1047,1011 | 53,3651,3637 | 54,2185,2175 | 55,1421,1417 | 56,16,12

BATCH_RAW_INFO | 0,1334,997 | 2,416,79 | 4,379,60 | 5,1791,1491 | 6,1831,1564 | 7,3242,2975 | 8,1276,1009 | 12,1553,1288 | 13,1426,1161 | 15,3565,3311 | 16,4067,3813 | 18,1214,973 | 19,1956,1715 | 21,3242,3034 | 22,3748,3540 | 23,2838,2630 | 24,825,643 | 25,3717,3538 | 27,2782,2603 | 28,800,622 | 29,3254,3087 | 30,311,158 | 31,3842,3706 | 32,1620,1484 | 33,3450,3350 | 34,3830,3730 | 36,964,877 | 37,240,163 | 38,3771,3719 | 39,2182,2132 | 40,2589,2549 | 41,324,284 | 42,59,19 | 43,1760,1720 | 44,1828,1788 | 45,918,878 | 46,3863,3823 | 47,61,21 | 48,1204,1164 | 49,3763,3726 | 50,3728,3691 | 51,1287,1250 | 52,1048,1011 | 53,3652,3637 | 54,2186,2175 | 55,1422,1417 | 56,17,12

BATCH_RAW_INFO | 0,1335,997 | 2,417,79 | 4,380,60 | 5,1792,1491 | 6,1832,1564 | 7,3243,2975 | 8,1277,1009 | 12,1554,1288 | 13,1427,1161 | 15,3566,3311 | 16,4068,3813 | 18,1215,973 | 19,1957,1715 | 21,3243,3034 | 22,3749,3540 | 23,2839,2630 | 24,826,643 | 25,3718,3538 | 27,2783,2603 | 28,801,622 | 29,3255,3087 | 30,312,158 | 31,3843,3706 | 32,1621,1484 | 33,3451,3350 | 34,3831,3730 | 36,965,877 | 37,241,163 | 38,3772,3719 | 39,2183,2132 | 40,2590,2549 | 41,325,284 | 42,60,19 | 43,1761,1720 | 44,1829,1788 | 45,919,878 | 46,3864,3823 | 47,62,21 | 48,1205,1164 | 49,3764,3726 | 50,3729,3691 | 51,1288,1250 | 52,1049,1011 | 53,3653,3637 | 54,2187,2175 | 55,1423,1417 | 56,18,12

BATCH_RAW_INFO | 0,1336,997 | 2,418,79 | 4,381,60 | 5,1793,1491 | 6,1833,1564 | 7,3244,2975 | 8,1278,1009 | 12,1555,1288 | 13,1428,1161 | 15,3567,3311 | 16,4069,3813 | 18,1216,973 | 19,1958,1715 | 21,3244,3034 | 22,3750,3540 | 23,2840,2630 | 24,827,643 | 25,3719,3538 | 27,2784,2603 | 28,802,622 | 29,3256,3087 | 30,313,158 | 31,3844,3706 | 32,1622,1484 | 33,3452,3350 | 34,3832,3730 | 36,966,877 | 37,242,163 | 38,3773,3719 | 39,2184,2132 | 40,2591,2549 | 41,326,284 | 42,61,19 | 43,1762,1720 | 44,1830,1788 | 45,920,878 | 46,3865,3823 | 47,63,21 | 48,1206,1164 | 49,3765,3726 | 50,3730,3691 | 51,1289,1250 | 52,1050,1011 | 53,3654,3637 | 54,2188,2175 | 55,1424,1417 | 56,19,12

BATCH_RAW_INFO | 0,1337,997 | 2,419,79 | 4,382,60 | 5,1794,1491 | 6,1834,1564 | 7,3245,2975 | 8,1279,1009 | 12,1556,1288 | 13,1429,1161 | 15,3568,3311 | 16,4070,3813 | 18,1217,973 | 19,1959,1715 | 21,3245,3034 | 22,3751,3540 | 23,2841,2630 | 24,828,643 | 25,3720,3538 | 27,2785,2603 | 28,803,622 | 29,3257,3087 | 30,314,158 | 31,3845,3706 | 32,1623,1484 | 33,3453,3350 | 34,3833,3730 | 36,967,877 | 37,243,163 | 38,3774,3719 | 39,2185,2132 | 40,2592,2549 | 41,327,284 | 42,62,19 | 43,1763,1720 | 44,1831,1788 | 45,921,878 | 46,3866,3823 | 47,64,21 | 48,1207,1164 | 49,3766,3726 | 50,3731,3691 | 51,1290,1250 | 52,1051,1011 | 53,3655,3637 | 54,2189,2175 | 55,1425,1417 | 56,20,12

BATCH_RAW_INFO | 0,1338,997 | 2,420,79 | 4,383,60 | 5,1795,1491 | 6,1835,1564 | 7,3246,2975 | 8,1280,1009 | 12,1557,1288 | 13,1430,1161 | 15,3569,3311 | 16,4071,3813 | 18,1218,973 | 19,1960,1715 | 21,3246,3034 | 22,3752,3540 | 23,2842,2630 | 24,829,643 | 25,3721,3538 | 27,2786,2603 | 28,804,622 | 29,3258,3087 | 30,315,158 | 31,3846,3706 | 32,1624,1484 | 33,3454,3350 | 34,3834,3730 | 36,968,877 | 37,244,163 | 38,3775,3719 | 39,2186,2132 | 40,2593,2549 | 41,328,284 | 42,63,19 | 43,1764,1720 | 44,1832,1788 | 45,922,878 | 46,3867,3823 | 47,65,21 | 48,1208,1164 | 49,3767,3726 | 50,3732,3691 | 51,1291,1250 | 52,1052,1011 | 53,3656,3637 | 54,2190,2175 | 55,1426,1417 | 56,21,12

BATCH_RAW_INFO | 0,1339,997 | 2,421,79 | 4,384,60 | 5,1796,1491 | 6,1836,1564 | 7,3247,2975 | 8,1281,1009 | 12,1558,1288 | 13,1431,1161 | 15,3570,3311 | 16,4072,3813 | 18,1219,973 | 19,1961,1715 | 21,3247,3034 | 22,3753,3540 | 23,2843,2630 | 24,830,643 | 25,3722,3538 | 27,2787,2603 | 28,805,622 | 29,3259,3087 | 30,316,158 | 31,3847,3706 | 32,1625,1484 | 33,3455,3350 | 34,3835,3730 | 36,969,877 | 37,245,163 | 38,3776,3719 | 39,2187,2132 | 40,2594,2549 | 41,329,284 | 42,64,19 | 43,1765,1720 | 44,1833,1788 | 45,923,878 | 46,3868,3823 | 47,66,21 | 48,1209,1164 | 49,3768,3726 | 50,3733,3691 | 51,1292,1250 | 52,1053,1011 | 53,3657,3637 | 54,2191,2175 | 55,1427,1417 | 56,22,12

BATCH_RAW_INFO | 0,1340,997 | 2,422,79 | 4,385,60 | 5,1797,1491 | 6,1837,1564 | 7,3248,2975 | 8,1282,1009 | 12,1559,1288 | 13,1432,1161 | 15,3571,3311 | 16,4073,3813 | 18,1220,973 | 19,1962,1715 | 21,3248,3034 | 22,3754,3540 | 23,2844,2630 | 24,831,643 | 25,3723,3538 | 27,2788,2603 | 28,806,622 | 29,3260,3087 | 30,317,158 | 31,3848,3706 | 32,1626,1484 | 33,3456,3350 | 34,3836,3730 | 36,970,877 | 37,246,163 | 38,3777,3719 | 39,2188,2132 | 40,2595,2549 | 41,330,284 | 42,65,19 | 43,1766,1720 | 44,1834,1788 | 45,924,878 | 46,3869,3823 | 47,67,21 | 48,1210,1164 | 49,3769,3726 | 50,3734,3691 | 51,1293,1250 | 52,1054,1011 | 53,3658,3637 | 54,2192,2175 | 55,1428,1417 | 56,23,12

BATCH_RAW_INFO | 0,1341,997 | 2,423,79 | 4,386,60 | 5,1798,1491 | 6,1838,1564 | 7,3249,2975 | 8,1283,1009 | 12,1560,1288 | 13,1433,1161 | 15,3572,3311 | 16,4074,3813 | 18,1221,973 | 19,1963,1715 | 21,3249,3034 | 22,3755,3540 | 23,2845,2630 | 24,832,643 | 25,3724,3538 | 27,2789,2603 | 28,807,622 | 29,3261,3087 | 30,318,158 | 31,3849,3706 | 32,1627,1484 | 33,3457,3350 | 34,3837,3730 | 36,971,877 | 37,247,163 | 38,3778,3719 | 39,2189,2132 | 40,2596,2549 | 41,331,284 | 42,66,19 | 43,1767,1720 | 44,1835,1788 | 45,925,878 | 46,3870,3823 | 47,68,21 | 48,1211,1164 | 49,3770,3726 | 50,3735,3691 | 51,1294,1250 | 52,1055,1011 | 53,3659,3637 | 54,2193,2175 | 55,1429,1417 | 56,24,12

BATCH_RAW_INFO | 0,1342,997 | 2,424,79 | 4,387,60 | 5,1799,1491 | 6,1839,1564 | 7,3250,2975 | 8,1284,1009 | 12,1561,1288 | 13,1434,1161 | 15,3573,3311 | 16,4075,3813 | 18,1222,973 | 19,1964,1715 | 21,3250,3034 | 22,3756,3540 | 23,2846,2630 | 24,833,643 | 25,3725,3538 | 27,2790,2603 | 28,808,622 | 29,3262,3087 | 30,319,158 | 31,3850,3706 | 32,1628,1484 | 33,3458,3350 | 34,3838,3730 | 36,972,877 | 37,248,163 | 38,3779,3719 | 39,2190,2132 | 40,2597,2549 | 41,332,284 | 42,67,19 | 43,1768,1720 | 44,1836,1788 | 45,926,878 | 46,3871,3823 | 47,69,21 | 48,1212,1164 | 49,3771,3726 | 50,3736,3691 | 51,1295,1250 | 52,1056,1011 | 53,3660,3637 | 54,2194,2175 | 55,1430,1417 | 56,25,12

BATCH_RAW_INFO | 0,1343,997 | 2,425,79 | 4,388,60 | 5,1800,1491 | 6,1840,1564 | 7,3251,2975 | 8,1285,1009 | 12,1562,1288 | 13,1435,1161 | 15,3574,3311 | 16,4076,3813 | 18,1223,973 | 19,1965,1715 | 21,3251,3034 | 22,3757,3540 | 23,2847,2630 | 24,834,643 | 25,3726,3538 | 27,2791,2603 | 28,809,622 | 29,3263,3087 | 30,320,158 | 31,3851,3706 | 32,1629,1484 | 33,3459,3350 | 34,3839,3730 | 36,973,877 | 37,249,163 | 38,3780,3719 | 39,2191,2132 | 40,2598,2549 | 41,333,284 | 42,68,19 | 43,1769,1720 | 44,1837,1788 | 45,927,878 | 46,3872,3823 | 47,70,21 | 48,1213,1164 | 49,3772,3726 | 50,3737,3691 | 51,1296,1250 | 52,1057,1011 | 53,3661,3637 | 54,2195,2175 | 55,1431,1417 | 56,26,12

BATCH_RAW_INFO | 57,1464,1463

BATCH_RAW_INFO | 58,753,752

BATCH_RAW_INFO | 0,1344,997 | 2,426,79 | 4,389,60 | 5,1801,1491 | 6,1841,1564 | 7,3252,2975 | 8,1286,1009 | 12,1563,1288 | 13,1436,1161 | 15,3575,3311 | 16,4077,3813 | 18,1224,973 | 19,1966,1715 | 21,3252,3034 | 22,3758,3540 | 23,2848,2630 | 24,835,643 | 25,3727,3538 | 27,2792,2603 | 28,810,622 | 29,3264,3087 | 30,321,158 | 31,3852,3706 | 32,1630,1484 | 33,3460,3350 | 34,3840,3730 | 36,974,877 | 37,250,163 | 38,3781,3719 | 39,2192,2132 | 40,2599,2549 | 41,334,284 | 42,69,19 | 43,1770,1720 | 44,1838,1788 | 45,928,878 | 46,3873,3823 | 47,71,21 | 48,1214,1164 | 49,3773,3726 | 50,3738,3691 | 51,1297,1250 | 52,1058,1011 | 53,3662,3637 | 54,2196,2175 | 55,1432,1417 | 56,27,12 | 57,1465,1463 | 58,754,752

BATCH_RAW_INFO | 0,1345,997 | 2,427,79 | 4,390,60 | 5,1802,1491 | 6,1842,1564 | 7,3253,2975 | 8,1287,1009 | 12,1564,1288 | 13,1437,1161 | 15,3576,3311 | 16,4078,3813 | 18,1225,973 | 19,1967,1715 | 21,3253,3034 | 22,3759,3540 | 23,2849,2630 | 24,836,643 | 25,3728,3538 | 27,2793,2603 | 28,811,622 | 29,3265,3087 | 30,322,158 | 31,3853,3706 | 32,1631,1484 | 33,3461,3350 | 34,3841,3730 | 36,975,877 | 37,251,163 | 38,3782,3719 | 39,2193,2132 | 40,2600,2549 | 41,335,284 | 42,70,19 | 43,1771,1720 | 44,1839,1788 | 45,929,878 | 46,3874,3823 | 47,72,21 | 48,1215,1164 | 49,3774,3726 | 50,3739,3691 | 51,1298,1250 | 52,1059,1011 | 53,3663,3637 | 54,2197,2175 | 55,1433,1417 | 56,28,12 | 57,1466,1463 | 58,755,752

BATCH_RAW_INFO | 59,166,165

BATCH_RAW_INFO | 0,1346,997 | 2,428,79 | 4,391,60 | 5,1803,1491 | 6,1843,1564 | 7,3254,2975 | 8,1288,1009 | 12,1565,1288 | 13,1438,1161 | 15,3577,3311 | 16,4079,3813 | 18,1226,973 | 19,1968,1715 | 21,3254,3034 | 22,3760,3540 | 23,2850,2630 | 24,837,643 | 25,3729,3538 | 27,2794,2603 | 28,812,622 | 29,3266,3087 | 30,323,158 | 31,3854,3706 | 32,1632,1484 | 33,3462,3350 | 34,3842,3730 | 36,976,877 | 37,252,163 | 38,3783,3719 | 39,2194,2132 | 40,2601,2549 | 41,336,284 | 42,71,19 | 43,1772,1720 | 44,1840,1788 | 45,930,878 | 46,3875,3823 | 47,73,21 | 48,1216,1164 | 49,3775,3726 | 50,3740,3691 | 51,1299,1250 | 52,1060,1011 | 53,3664,3637 | 54,2198,2175 | 55,1434,1417 | 56,29,12 | 57,1467,1463 | 58,756,752 | 59,167,165

BATCH_RAW_INFO | 0,1347,997 | 2,429,79 | 4,392,60 | 5,1804,1491 | 6,1844,1564 | 7,3255,2975 | 8,1289,1009 | 12,1566,1288 | 13,1439,1161 | 15,3578,3311 | 16,4080,3813 | 18,1227,973 | 19,1969,1715 | 21,3255,3034 | 22,3761,3540 | 23,2851,2630 | 24,838,643 | 25,3730,3538 | 27,2795,2603 | 28,813,622 | 29,3267,3087 | 30,324,158 | 31,3855,3706 | 32,1633,1484 | 33,3463,3350 | 34,3843,3730 | 36,977,877 | 37,253,163 | 38,3784,3719 | 39,2195,2132 | 40,2602,2549 | 41,337,284 | 42,72,19 | 43,1773,1720 | 44,1841,1788 | 45,931,878 | 46,3876,3823 | 47,74,21 | 48,1217,1164 | 49,3776,3726 | 50,3741,3691 | 51,1300,1250 | 52,1061,1011 | 53,3665,3637 | 54,2199,2175 | 55,1435,1417 | 56,30,12 | 57,1468,1463 | 58,757,752 | 59,168,165

BATCH_RAW_INFO | 0,1348,997 | 2,430,79 | 4,393,60 | 5,1805,1491 | 6,1845,1564 | 7,3256,2975 | 8,1290,1009 | 12,1567,1288 | 13,1440,1161 | 15,3579,3311 | 16,4081,3813 | 18,1228,973 | 19,1970,1715 | 21,3256,3034 | 22,3762,3540 | 23,2852,2630 | 24,839,643 | 25,3731,3538 | 27,2796,2603 | 28,814,622 | 29,3268,3087 | 30,325,158 | 31,3856,3706 | 32,1634,1484 | 33,3464,3350 | 34,3844,3730 | 36,978,877 | 37,254,163 | 38,3785,3719 | 39,2196,2132 | 40,2603,2549 | 41,338,284 | 42,73,19 | 43,1774,1720 | 44,1842,1788 | 45,932,878 | 46,3877,3823 | 47,75,21 | 48,1218,1164 | 49,3777,3726 | 50,3742,3691 | 51,1301,1250 | 52,1062,1011 | 53,3666,3637 | 54,2200,2175 | 55,1436,1417 | 56,31,12 | 57,1469,1463 | 58,758,752 | 59,169,165

BATCH_RAW_INFO | 0,1349,997 | 2,431,79 | 4,394,60 | 5,1806,1491 | 6,1846,1564 | 7,3257,2975 | 8,1291,1009 | 12,1568,1288 | 13,1441,1161 | 15,3580,3311 | 16,4082,3813 | 18,1229,973 | 19,1971,1715 | 21,3257,3034 | 22,3763,3540 | 23,2853,2630 | 24,840,643 | 25,3732,3538 | 27,2797,2603 | 28,815,622 | 29,3269,3087 | 30,326,158 | 31,3857,3706 | 32,1635,1484 | 33,3465,3350 | 34,3845,3730 | 36,979,877 | 37,255,163 | 38,3786,3719 | 39,2197,2132 | 40,2604,2549 | 41,339,284 | 42,74,19 | 43,1775,1720 | 44,1843,1788 | 45,933,878 | 46,3878,3823 | 47,76,21 | 48,1219,1164 | 49,3778,3726 | 50,3743,3691 | 51,1302,1250 | 52,1063,1011 | 53,3667,3637 | 54,2201,2175 | 55,1437,1417 | 56,32,12 | 57,1470,1463 | 58,759,752 | 59,170,165

BATCH_RAW_INFO | 0,1350,997 | 2,432,79 | 4,395,60 | 5,1807,1491 | 6,1847,1564 | 7,3258,2975 | 8,1292,1009 | 12,1569,1288 | 13,1442,1161 | 15,3581,3311 | 16,4083,3813 | 18,1230,973 | 19,1972,1715 | 21,3258,3034 | 22,3764,3540 | 23,2854,2630 | 24,841,643 | 25,3733,3538 | 27,2798,2603 | 28,816,622 | 29,3270,3087 | 30,327,158 | 31,3858,3706 | 32,1636,1484 | 33,3466,3350 | 34,3846,3730 | 36,980,877 | 37,256,163 | 38,3787,3719 | 39,2198,2132 | 40,2605,2549 | 41,340,284 | 42,75,19 | 43,1776,1720 | 44,1844,1788 | 45,934,878 | 46,3879,3823 | 47,77,21 | 48,1220,1164 | 49,3779,3726 | 50,3744,3691 | 51,1303,1250 | 52,1064,1011 | 53,3668,3637 | 54,2202,2175 | 55,1438,1417 | 56,33,12 | 57,1471,1463 | 58,760,752 | 59,171,165

BATCH_RAW_INFO | 0,1351,997 | 2,433,79 | 4,396,60 | 5,1808,1491 | 6,1848,1564 | 7,3259,2975 | 8,1293,1009 | 12,1570,1288 | 13,1443,1161 | 15,3582,3311 | 16,4084,3813 | 18,1231,973 | 19,1973,1715 | 21,3259,3034 | 22,3765,3540 | 23,2855,2630 | 24,842,643 | 25,3734,3538 | 27,2799,2603 | 28,817,622 | 29,3271,3087 | 30,328,158 | 31,3859,3706 | 32,1637,1484 | 33,3467,3350 | 34,3847,3730 | 36,981,877 | 37,257,163 | 38,3788,3719 | 39,2199,2132 | 40,2606,2549 | 41,341,284 | 42,76,19 | 43,1777,1720 | 44,1845,1788 | 45,935,878 | 46,3880,3823 | 47,78,21 | 48,1221,1164 | 49,3780,3726 | 50,3745,3691 | 51,1304,1250 | 52,1065,1011 | 53,3669,3637 | 54,2203,2175 | 55,1439,1417 | 56,34,12 | 57,1472,1463 | 58,761,752 | 59,172,165

BATCH_RAW_INFO | 0,1352,997 | 2,434,79 | 4,397,60 | 5,1809,1491 | 6,1849,1564 | 7,3260,2975 | 8,1294,1009 | 12,1571,1288 | 13,1444,1161 | 15,3583,3311 | 16,4085,3813 | 18,1232,973 | 19,1974,1715 | 21,3260,3034 | 22,3766,3540 | 23,2856,2630 | 24,843,643 | 25,3735,3538 | 27,2800,2603 | 28,818,622 | 29,3272,3087 | 30,329,158 | 31,3860,3706 | 32,1638,1484 | 33,3468,3350 | 34,3848,3730 | 36,982,877 | 37,258,163 | 38,3789,3719 | 39,2200,2132 | 40,2607,2549 | 41,342,284 | 42,77,19 | 43,1778,1720 | 44,1846,1788 | 45,936,878 | 46,3881,3823 | 47,79,21 | 48,1222,1164 | 49,3781,3726 | 50,3746,3691 | 51,1305,1250 | 52,1066,1011 | 53,3670,3637 | 54,2204,2175 | 55,1440,1417 | 56,35,12 | 57,1473,1463 | 58,762,752 | 59,173,165

BATCH_RAW_INFO | 0,1353,997 | 2,435,79 | 4,398,60 | 5,1810,1491 | 6,1850,1564 | 7,3261,2975 | 8,1295,1009 | 12,1572,1288 | 13,1445,1161 | 15,3584,3311 | 16,4086,3813 | 18,1233,973 | 19,1975,1715 | 21,3261,3034 | 22,3767,3540 | 23,2857,2630 | 24,844,643 | 25,3736,3538 | 27,2801,2603 | 28,819,622 | 29,3273,3087 | 30,330,158 | 31,3861,3706 | 32,1639,1484 | 33,3469,3350 | 34,3849,3730 | 36,983,877 | 37,259,163 | 38,3790,3719 | 39,2201,2132 | 40,2608,2549 | 41,343,284 | 42,78,19 | 43,1779,1720 | 44,1847,1788 | 45,937,878 | 46,3882,3823 | 47,80,21 | 48,1223,1164 | 49,3782,3726 | 50,3747,3691 | 51,1306,1250 | 52,1067,1011 | 53,3671,3637 | 54,2205,2175 | 55,1441,1417 | 56,36,12 | 57,1474,1463 | 58,763,752 | 59,174,165

BATCH_RAW_INFO | 0,1354,997 | 2,436,79 | 4,399,60 | 5,1811,1491 | 6,1851,1564 | 7,3262,2975 | 8,1296,1009 | 12,1573,1288 | 13,1446,1161 | 15,3585,3311 | 16,4087,3813 | 18,1234,973 | 19,1976,1715 | 21,3262,3034 | 22,3768,3540 | 23,2858,2630 | 24,845,643 | 25,3737,3538 | 27,2802,2603 | 28,820,622 | 29,3274,3087 | 30,331,158 | 31,3862,3706 | 32,1640,1484 | 33,3470,3350 | 34,3850,3730 | 36,984,877 | 37,260,163 | 38,3791,3719 | 39,2202,2132 | 40,2609,2549 | 41,344,284 | 42,79,19 | 43,1780,1720 | 44,1848,1788 | 45,938,878 | 46,3883,3823 | 47,81,21 | 48,1224,1164 | 49,3783,3726 | 50,3748,3691 | 51,1307,1250 | 52,1068,1011 | 53,3672,3637 | 54,2206,2175 | 55,1442,1417 | 56,37,12 | 57,1475,1463 | 58,764,752 | 59,175,165

BATCH_RAW_INFO | 0,1355,997 | 2,437,79 | 4,400,60 | 5,1812,1491 | 6,1852,1564 | 7,3263,2975 | 8,1297,1009 | 12,1574,1288 | 13,1447,1161 | 15,3586,3311 | 16,4088,3813 | 18,1235,973 | 19,1977,1715 | 21,3263,3034 | 22,3769,3540 | 23,2859,2630 | 24,846,643 | 25,3738,3538 | 27,2803,2603 | 28,821,622 | 29,3275,3087 | 30,332,158 | 31,3863,3706 | 32,1641,1484 | 33,3471,3350 | 34,3851,3730 | 36,985,877 | 37,261,163 | 38,3792,3719 | 39,2203,2132 | 40,2610,2549 | 41,345,284 | 42,80,19 | 43,1781,1720 | 44,1849,1788 | 45,939,878 | 46,3884,3823 | 47,82,21 | 48,1225,1164 | 49,3784,3726 | 50,3749,3691 | 51,1308,1250 | 52,1069,1011 | 53,3673,3637 | 54,2207,2175 | 55,1443,1417 | 56,38,12 | 57,1476,1463 | 58,765,752 | 59,176,165

BATCH_RAW_INFO | 0,1356,997 | 2,438,79 | 4,401,60 | 5,1813,1491 | 6,1853,1564 | 7,3264,2975 | 8,1298,1009 | 12,1575,1288 | 13,1448,1161 | 15,3587,3311 | 16,4089,3813 | 18,1236,973 | 19,1978,1715 | 21,3264,3034 | 22,3770,3540 | 23,2860,2630 | 24,847,643 | 25,3739,3538 | 27,2804,2603 | 28,822,622 | 29,3276,3087 | 30,333,158 | 31,3864,3706 | 32,1642,1484 | 33,3472,3350 | 34,3852,3730 | 36,986,877 | 37,262,163 | 38,3793,3719 | 39,2204,2132 | 40,2611,2549 | 41,346,284 | 42,81,19 | 43,1782,1720 | 44,1850,1788 | 45,940,878 | 46,3885,3823 | 47,83,21 | 48,1226,1164 | 49,3785,3726 | 50,3750,3691 | 51,1309,1250 | 52,1070,1011 | 53,3674,3637 | 54,2208,2175 | 55,1444,1417 | 56,39,12 | 57,1477,1463 | 58,766,752 | 59,177,165

BATCH_RAW_INFO | 0,1357,997 | 2,439,79 | 4,402,60 | 5,1814,1491 | 6,1854,1564 | 7,3265,2975 | 8,1299,1009 | 12,1576,1288 | 13,1449,1161 | 15,3588,3311 | 16,4090,3813 | 18,1237,973 | 19,1979,1715 | 21,3265,3034 | 22,3771,3540 | 23,2861,2630 | 24,848,643 | 25,3740,3538 | 27,2805,2603 | 28,823,622 | 29,3277,3087 | 30,334,158 | 31,3865,3706 | 32,1643,1484 | 33,3473,3350 | 34,3853,3730 | 36,987,877 | 37,263,163 | 38,3794,3719 | 39,2205,2132 | 40,2612,2549 | 41,347,284 | 42,82,19 | 43,1783,1720 | 44,1851,1788 | 45,941,878 | 46,3886,3823 | 47,84,21 | 48,1227,1164 | 49,3786,3726 | 50,3751,3691 | 51,1310,1250 | 52,1071,1011 | 53,3675,3637 | 54,2209,2175 | 55,1445,1417 | 56,40,12 | 57,1478,1463 | 58,767,752 | 59,178,165

BATCH_RAW_INFO | 0,1358,997 | 2,440,79 | 4,403,60 | 5,1815,1491 | 6,1855,1564 | 7,3266,2975 | 8,1300,1009 | 12,1577,1288 | 13,1450,1161 | 15,3589,3311 | 16,4091,3813 | 18,1238,973 | 19,1980,1715 | 21,3266,3034 | 22,3772,3540 | 23,2862,2630 | 24,849,643 | 25,3741,3538 | 27,2806,2603 | 28,824,622 | 29,3278,3087 | 30,335,158 | 31,3866,3706 | 32,1644,1484 | 33,3474,3350 | 34,3854,3730 | 36,988,877 | 37,264,163 | 38,3795,3719 | 39,2206,2132 | 40,2613,2549 | 41,348,284 | 42,83,19 | 43,1784,1720 | 44,1852,1788 | 45,942,878 | 46,3887,3823 | 47,85,21 | 48,1228,1164 | 49,3787,3726 | 50,3752,3691 | 51,1311,1250 | 52,1072,1011 | 53,3676,3637 | 54,2210,2175 | 55,1446,1417 | 56,41,12 | 57,1479,1463 | 58,768,752 | 59,179,165

BATCH_RAW_INFO | 0,1359,997 | 2,441,79 | 4,404,60 | 5,1816,1491 | 6,1856,1564 | 7,3267,2975 | 8,1301,1009 | 12,1578,1288 | 13,1451,1161 | 15,3590,3311 | 16,4092,3813 | 18,1239,973 | 19,1981,1715 | 21,3267,3034 | 22,3773,3540 | 23,2863,2630 | 24,850,643 | 25,3742,3538 | 27,2807,2603 | 28,825,622 | 29,3279,3087 | 30,336,158 | 31,3867,3706 | 32,1645,1484 | 33,3475,3350 | 34,3855,3730 | 36,989,877 | 37,265,163 | 38,3796,3719 | 39,2207,2132 | 40,2614,2549 | 41,349,284 | 42,84,19 | 43,1785,1720 | 44,1853,1788 | 45,943,878 | 46,3888,3823 | 47,86,21 | 48,1229,1164 | 49,3788,3726 | 50,3753,3691 | 51,1312,1250 | 52,1073,1011 | 53,3677,3637 | 54,2211,2175 | 55,1447,1417 | 56,42,12 | 57,1480,1463 | 58,769,752 | 59,180,165

BATCH_RAW_INFO | 0,1360,997 | 2,442,79 | 4,405,60 | 5,1817,1491 | 6,1857,1564 | 7,3268,2975 | 8,1302,1009 | 12,1579,1288 | 13,1452,1161 | 15,3591,3311 | 16,4093,3813 | 18,1240,973 | 19,1982,1715 | 21,3268,3034 | 22,3774,3540 | 23,2864,2630 | 24,851,643 | 25,3743,3538 | 27,2808,2603 | 28,826,622 | 29,3280,3087 | 30,337,158 | 31,3868,3706 | 32,1646,1484 | 33,3476,3350 | 34,3856,3730 | 36,990,877 | 37,266,163 | 38,3797,3719 | 39,2208,2132 | 40,2615,2549 | 41,350,284 | 42,85,19 | 43,1786,1720 | 44,1854,1788 | 45,944,878 | 46,3889,3823 | 47,87,21 | 48,1230,1164 | 49,3789,3726 | 50,3754,3691 | 51,1313,1250 | 52,1074,1011 | 53,3678,3637 | 54,2212,2175 | 55,1448,1417 | 56,43,12 | 57,1481,1463 | 58,770,752 | 59,181,165

BATCH_RAW_INFO | 0,1361,997 | 2,443,79 | 4,406,60 | 5,1818,1491 | 6,1858,1564 | 7,3269,2975 | 8,1303,1009 | 12,1580,1288 | 13,1453,1161 | 15,3592,3311 | 16,4094,3813 | 18,1241,973 | 19,1983,1715 | 21,3269,3034 | 22,3775,3540 | 23,2865,2630 | 24,852,643 | 25,3744,3538 | 27,2809,2603 | 28,827,622 | 29,3281,3087 | 30,338,158 | 31,3869,3706 | 32,1647,1484 | 33,3477,3350 | 34,3857,3730 | 36,991,877 | 37,267,163 | 38,3798,3719 | 39,2209,2132 | 40,2616,2549 | 41,351,284 | 42,86,19 | 43,1787,1720 | 44,1855,1788 | 45,945,878 | 46,3890,3823 | 47,88,21 | 48,1231,1164 | 49,3790,3726 | 50,3755,3691 | 51,1314,1250 | 52,1075,1011 | 53,3679,3637 | 54,2213,2175 | 55,1449,1417 | 56,44,12 | 57,1482,1463 | 58,771,752 | 59,182,165

BATCH_RAW_INFO | 0,1362,997 | 2,444,79 | 4,407,60 | 5,1819,1491 | 6,1859,1564 | 7,3270,2975 | 8,1304,1009 | 12,1581,1288 | 13,1454,1161 | 15,3593,3311 | 16,4095,3813 | 18,1242,973 | 19,1984,1715 | 21,3270,3034 | 22,3776,3540 | 23,2866,2630 | 24,853,643 | 25,3745,3538 | 27,2810,2603 | 28,828,622 | 29,3282,3087 | 30,339,158 | 31,3870,3706 | 32,1648,1484 | 33,3478,3350 | 34,3858,3730 | 37,268,163 | 38,3799,3719 | 39,2210,2132 | 40,2617,2549 | 41,352,284 | 42,87,19 | 43,1788,1720 | 44,1856,1788 | 45,946,878 | 46,3891,3823 | 47,89,21 | 48,1232,1164 | 49,3791,3726 | 50,3756,3691 | 51,1315,1250 | 52,1076,1011 | 53,3680,3637 | 54,2214,2175 | 55,1450,1417 | 56,45,12 | 57,1483,1463 | 58,772,752 | 59,183,165

BATCH_RAW_INFO | 0,1363,997 | 2,445,79 | 4,408,60 | 5,1820,1491 | 6,1860,1564 | 7,3271,2975 | 8,1305,1009 | 12,1582,1288 | 13,1455,1161 | 15,3594,3311 | 18,1243,973 | 19,1985,1715 | 21,3271,3034 | 22,3777,3540 | 23,2867,2630 | 24,854,643 | 25,3746,3538 | 27,2811,2603 | 28,829,622 | 29,3283,3087 | 30,340,158 | 31,3871,3706 | 32,1649,1484 | 33,3479,3350 | 34,3859,3730 | 37,269,163 | 38,3800,3719 | 39,2211,2132 | 40,2618,2549 | 41,353,284 | 42,88,19 | 43,1789,1720 | 44,1857,1788 | 45,947,878 | 46,3892,3823 | 47,90,21 | 48,1233,1164 | 49,3792,3726 | 50,3757,3691 | 51,1316,1250 | 52,1077,1011 | 53,3681,3637 | 54,2215,2175 | 55,1451,1417 | 56,46,12 | 57,1484,1463 | 58,773,752 | 59,184,165

BATCH_RAW_INFO | 0,1364,997 | 2,446,79 | 4,409,60 | 5,1821,1491 | 6,1861,1564 | 7,3272,2975 | 8,1306,1009 | 12,1583,1288 | 13,1456,1161 | 15,3595,3311 | 18,1244,973 | 19,1986,1715 | 21,3272,3034 | 22,3778,3540 | 23,2868,2630 | 24,855,643 | 25,3747,3538 | 27,2812,2603 | 28,830,622 | 29,3284,3087 | 30,341,158 | 31,3872,3706 | 32,1650,1484 | 33,3480,3350 | 34,3860,3730 | 37,270,163 | 38,3801,3719 | 39,2212,2132 | 40,2619,2549 | 41,354,284 | 42,89,19 | 43,1790,1720 | 44,1858,1788 | 45,948,878 | 46,3893,3823 | 47,91,21 | 48,1234,1164 | 49,3793,3726 | 50,3758,3691 | 51,1317,1250 | 52,1078,1011 | 53,3682,3637 | 54,2216,2175 | 55,1452,1417 | 56,47,12 | 57,1485,1463 | 58,774,752 | 59,185,165

BATCH_RAW_INFO | 0,1365,997 | 2,447,79 | 4,410,60 | 5,1822,1491 | 6,1862,1564 | 7,3273,2975 | 8,1307,1009 | 12,1584,1288 | 13,1457,1161 | 15,3596,3311 | 18,1245,973 | 19,1987,1715 | 21,3273,3034 | 22,3779,3540 | 23,2869,2630 | 24,856,643 | 25,3748,3538 | 27,2813,2603 | 28,831,622 | 29,3285,3087 | 30,342,158 | 31,3873,3706 | 32,1651,1484 | 33,3481,3350 | 34,3861,3730 | 37,271,163 | 38,3802,3719 | 39,2213,2132 | 40,2620,2549 | 41,355,284 | 42,90,19 | 43,1791,1720 | 44,1859,1788 | 45,949,878 | 46,3894,3823 | 47,92,21 | 48,1235,1164 | 49,3794,3726 | 50,3759,3691 | 51,1318,1250 | 52,1079,1011 | 53,3683,3637 | 54,2217,2175 | 55,1453,1417 | 56,48,12 | 57,1486,1463 | 58,775,752 | 59,186,165

BATCH_RAW_INFO | 0,1366,997 | 2,448,79 | 4,411,60 | 5,1823,1491 | 6,1863,1564 | 7,3274,2975 | 8,1308,1009 | 12,1585,1288 | 13,1458,1161 | 15,3597,3311 | 18,1246,973 | 19,1988,1715 | 21,3274,3034 | 22,3780,3540 | 23,2870,2630 | 24,857,643 | 25,3749,3538 | 27,2814,2603 | 28,832,622 | 29,3286,3087 | 30,343,158 | 31,3874,3706 | 32,1652,1484 | 33,3482,3350 | 34,3862,3730 | 37,272,163 | 38,3803,3719 | 39,2214,2132 | 40,2621,2549 | 41,356,284 | 42,91,19 | 43,1792,1720 | 44,1860,1788 | 45,950,878 | 46,3895,3823 | 47,93,21 | 48,1236,1164 | 49,3795,3726 | 50,3760,3691 | 51,1319,1250 | 52,1080,1011 | 53,3684,3637 | 54,2218,2175 | 55,1454,1417 | 56,49,12 | 57,1487,1463 | 58,776,752 | 59,187,165

BATCH_RAW_INFO | 0,1367,997 | 2,449,79 | 4,412,60 | 5,1824,1491 | 6,1864,1564 | 7,3275,2975 | 8,1309,1009 | 12,1586,1288 | 13,1459,1161 | 15,3598,3311 | 18,1247,973 | 19,1989,1715 | 21,3275,3034 | 22,3781,3540 | 23,2871,2630 | 24,858,643 | 25,3750,3538 | 27,2815,2603 | 28,833,622 | 29,3287,3087 | 30,344,158 | 31,3875,3706 | 32,1653,1484 | 33,3483,3350 | 34,3863,3730 | 37,273,163 | 38,3804,3719 | 39,2215,2132 | 40,2622,2549 | 41,357,284 | 42,92,19 | 43,1793,1720 | 44,1861,1788 | 45,951,878 | 46,3896,3823 | 47,94,21 | 48,1237,1164 | 49,3796,3726 | 50,3761,3691 | 51,1320,1250 | 52,1081,1011 | 53,3685,3637 | 54,2219,2175 | 55,1455,1417 | 56,50,12 | 57,1488,1463 | 58,777,752 | 59,188,165

BATCH_RAW_INFO | 0,1368,997 | 2,450,79 | 4,413,60 | 5,1825,1491 | 6,1865,1564 | 7,3276,2975 | 8,1310,1009 | 12,1587,1288 | 13,1460,1161 | 15,3599,3311 | 18,1248,973 | 19,1990,1715 | 21,3276,3034 | 22,3782,3540 | 23,2872,2630 | 24,859,643 | 25,3751,3538 | 27,2816,2603 | 28,834,622 | 29,3288,3087 | 30,345,158 | 31,3876,3706 | 32,1654,1484 | 33,3484,3350 | 34,3864,3730 | 37,274,163 | 38,3805,3719 | 39,2216,2132 | 40,2623,2549 | 41,358,284 | 42,93,19 | 43,1794,1720 | 44,1862,1788 | 45,952,878 | 46,3897,3823 | 47,95,21 | 48,1238,1164 | 49,3797,3726 | 50,3762,3691 | 51,1321,1250 | 52,1082,1011 | 53,3686,3637 | 54,2220,2175 | 55,1456,1417 | 56,51,12 | 57,1489,1463 | 58,778,752 | 59,189,165

BATCH_RAW_INFO | 0,1369,997 | 2,451,79 | 4,414,60 | 5,1826,1491 | 6,1866,1564 | 7,3277,2975 | 8,1311,1009 | 12,1588,1288 | 13,1461,1161 | 15,3600,3311 | 18,1249,973 | 19,1991,1715 | 21,3277,3034 | 22,3783,3540 | 23,2873,2630 | 24,860,643 | 25,3752,3538 | 27,2817,2603 | 28,835,622 | 29,3289,3087 | 30,346,158 | 31,3877,3706 | 32,1655,1484 | 33,3485,3350 | 34,3865,3730 | 37,275,163 | 38,3806,3719 | 39,2217,2132 | 40,2624,2549 | 41,359,284 | 42,94,19 | 43,1795,1720 | 44,1863,1788 | 45,953,878 | 46,3898,3823 | 47,96,21 | 48,1239,1164 | 49,3798,3726 | 50,3763,3691 | 51,1322,1250 | 52,1083,1011 | 53,3687,3637 | 54,2221,2175 | 55,1457,1417 | 56,52,12 | 57,1490,1463 | 58,779,752 | 59,190,165

BATCH_RAW_INFO | 0,1370,997 | 2,452,79 | 4,415,60 | 5,1827,1491 | 6,1867,1564 | 7,3278,2975 | 12,1589,1288 | 13,1462,1161 | 15,3601,3311 | 18,1250,973 | 19,1992,1715 | 21,3278,3034 | 22,3784,3540 | 23,2874,2630 | 24,861,643 | 25,3753,3538 | 27,2818,2603 | 28,836,622 | 29,3290,3087 | 30,347,158 | 31,3878,3706 | 32,1656,1484 | 33,3486,3350 | 34,3866,3730 | 37,276,163 | 38,3807,3719 | 39,2218,2132 | 40,2625,2549 | 41,360,284 | 42,95,19 | 43,1796,1720 | 44,1864,1788 | 45,954,878 | 46,3899,3823 | 47,97,21 | 48,1240,1164 | 49,3799,3726 | 50,3764,3691 | 51,1323,1250 | 52,1084,1011 | 53,3688,3637 | 54,2222,2175 | 55,1458,1417 | 56,53,12 | 57,1491,1463 | 58,780,752 | 59,191,165

BATCH_RAW_INFO | 0,1371,997 | 2,453,79 | 4,416,60 | 5,1828,1491 | 6,1868,1564 | 7,3279,2975 | 12,1590,1288 | 13,1463,1161 | 15,3602,3311 | 18,1251,973 | 19,1993,1715 | 21,3279,3034 | 22,3785,3540 | 23,2875,2630 | 24,862,643 | 25,3754,3538 | 27,2819,2603 | 28,837,622 | 29,3291,3087 | 30,348,158 | 31,3879,3706 | 32,1657,1484 | 33,3487,3350 | 34,3867,3730 | 37,277,163 | 38,3808,3719 | 39,2219,2132 | 40,2626,2549 | 41,361,284 | 42,96,19 | 43,1797,1720 | 44,1865,1788 | 45,955,878 | 46,3900,3823 | 47,98,21 | 48,1241,1164 | 49,3800,3726 | 50,3765,3691 | 51,1324,1250 | 52,1085,1011 | 53,3689,3637 | 54,2223,2175 | 55,1459,1417 | 56,54,12 | 57,1492,1463 | 58,781,752 | 59,192,165

BATCH_RAW_INFO | 0,1372,997 | 2,454,79 | 4,417,60 | 5,1829,1491 | 6,1869,1564 | 7,3280,2975 | 12,1591,1288 | 13,1464,1161 | 15,3603,3311 | 18,1252,973 | 19,1994,1715 | 21,3280,3034 | 22,3786,3540 | 23,2876,2630 | 24,863,643 | 25,3755,3538 | 27,2820,2603 | 28,838,622 | 29,3292,3087 | 30,349,158 | 31,3880,3706 | 32,1658,1484 | 33,3488,3350 | 34,3868,3730 | 37,278,163 | 38,3809,3719 | 39,2220,2132 | 40,2627,2549 | 41,362,284 | 42,97,19 | 43,1798,1720 | 44,1866,1788 | 45,956,878 | 46,3901,3823 | 47,99,21 | 48,1242,1164 | 49,3801,3726 | 50,3766,3691 | 51,1325,1250 | 52,1086,1011 | 53,3690,3637 | 54,2224,2175 | 55,1460,1417 | 56,55,12 | 57,1493,1463 | 58,782,752 | 59,193,165

BATCH_RAW_INFO | 0,1373,997 | 2,455,79 | 4,418,60 | 5,1830,1491 | 6,1870,1564 | 7,3281,2975 | 12,1592,1288 | 13,1465,1161 | 15,3604,3311 | 18,1253,973 | 19,1995,1715 | 21,3281,3034 | 22,3787,3540 | 23,2877,2630 | 24,864,643 | 25,3756,3538 | 27,2821,2603 | 28,839,622 | 29,3293,3087 | 30,350,158 | 31,3881,3706 | 32,1659,1484 | 33,3489,3350 | 34,3869,3730 | 37,279,163 | 38,3810,3719 | 39,2221,2132 | 40,2628,2549 | 41,363,284 | 42,98,19 | 43,1799,1720 | 44,1867,1788 | 45,957,878 | 46,3902,3823 | 47,100,21 | 48,1243,1164 | 49,3802,3726 | 50,3767,3691 | 51,1326,1250 | 52,1087,1011 | 53,3691,3637 | 54,2225,2175 | 55,1461,1417 | 56,56,12 | 57,1494,1463 | 58,783,752 | 59,194,165

BATCH_RAW_INFO | 0,1374,997 | 2,456,79 | 4,419,60 | 5,1831,1491 | 6,1871,1564 | 7,3282,2975 | 12,1593,1288 | 13,1466,1161 | 15,3605,3311 | 18,1254,973 | 19,1996,1715 | 21,3282,3034 | 22,3788,3540 | 23,2878,2630 | 24,865,643 | 25,3757,3538 | 27,2822,2603 | 28,840,622 | 29,3294,3087 | 30,351,158 | 31,3882,3706 | 32,1660,1484 | 33,3490,3350 | 34,3870,3730 | 37,280,163 | 38,3811,3719 | 39,2222,2132 | 40,2629,2549 | 41,364,284 | 42,99,19 | 43,1800,1720 | 44,1868,1788 | 45,958,878 | 46,3903,3823 | 47,101,21 | 48,1244,1164 | 49,3803,3726 | 50,3768,3691 | 51,1327,1250 | 52,1088,1011 | 53,3692,3637 | 54,2226,2175 | 55,1462,1417 | 56,57,12 | 57,1495,1463 | 58,784,752 | 59,195,165

BATCH_RAW_INFO | 0,1375,997 | 2,457,79 | 4,420,60 | 5,1832,1491 | 6,1872,1564 | 7,3283,2975 | 12,1594,1288 | 13,1467,1161 | 15,3606,3311 | 18,1255,973 | 19,1997,1715 | 21,3283,3034 | 22,3789,3540 | 23,2879,2630 | 24,866,643 | 25,3758,3538 | 27,2823,2603 | 28,841,622 | 29,3295,3087 | 30,352,158 | 31,3883,3706 | 32,1661,1484 | 33,3491,3350 | 34,3871,3730 | 37,281,163 | 38,3812,3719 | 39,2223,2132 | 40,2630,2549 | 41,365,284 | 42,100,19 | 43,1801,1720 | 44,1869,1788 | 45,959,878 | 46,3904,3823 | 47,102,21 | 48,1245,1164 | 49,3804,3726 | 50,3769,3691 | 51,1328,1250 | 52,1089,1011 | 53,3693,3637 | 54,2227,2175 | 55,1463,1417 | 56,58,12 | 57,1496,1463 | 58,785,752 | 59,196,165

BATCH_RAW_INFO | 0,1376,997 | 2,458,79 | 4,421,60 | 5,1833,1491 | 6,1873,1564 | 7,3284,2975 | 12,1595,1288 | 13,1468,1161 | 15,3607,3311 | 18,1256,973 | 19,1998,1715 | 21,3284,3034 | 22,3790,3540 | 23,2880,2630 | 24,867,643 | 25,3759,3538 | 27,2824,2603 | 28,842,622 | 29,3296,3087 | 30,353,158 | 31,3884,3706 | 32,1662,1484 | 33,3492,3350 | 34,3872,3730 | 37,282,163 | 38,3813,3719 | 39,2224,2132 | 40,2631,2549 | 41,366,284 | 42,101,19 | 43,1802,1720 | 44,1870,1788 | 45,960,878 | 46,3905,3823 | 47,103,21 | 48,1246,1164 | 49,3805,3726 | 50,3770,3691 | 51,1329,1250 | 52,1090,1011 | 53,3694,3637 | 54,2228,2175 | 55,1464,1417 | 56,59,12 | 57,1497,1463 | 58,786,752 | 59,197,165

BATCH_RAW_INFO | 0,1377,997 | 2,459,79 | 4,422,60 | 5,1834,1491 | 6,1874,1564 | 7,3285,2975 | 12,1596,1288 | 13,1469,1161 | 15,3608,3311 | 18,1257,973 | 19,1999,1715 | 21,3285,3034 | 22,3791,3540 | 23,2881,2630 | 24,868,643 | 25,3760,3538 | 27,2825,2603 | 28,843,622 | 29,3297,3087 | 30,354,158 | 31,3885,3706 | 32,1663,1484 | 33,3493,3350 | 34,3873,3730 | 37,283,163 | 38,3814,3719 | 39,2225,2132 | 40,2632,2549 | 41,367,284 | 42,102,19 | 43,1803,1720 | 44,1871,1788 | 45,961,878 | 46,3906,3823 | 47,104,21 | 48,1247,1164 | 49,3806,3726 | 50,3771,3691 | 51,1330,1250 | 52,1091,1011 | 53,3695,3637 | 54,2229,2175 | 55,1465,1417 | 56,60,12 | 57,1498,1463 | 58,787,752 | 59,198,165

BATCH_RAW_INFO | 0,1378,997 | 2,460,79 | 4,423,60 | 5,1835,1491 | 6,1875,1564 | 7,3286,2975 | 12,1597,1288 | 13,1470,1161 | 15,3609,3311 | 18,1258,973 | 19,2000,1715 | 21,3286,3034 | 22,3792,3540 | 23,2882,2630 | 24,869,643 | 25,3761,3538 | 27,2826,2603 | 28,844,622 | 29,3298,3087 | 30,355,158 | 31,3886,3706 | 32,1664,1484 | 33,3494,3350 | 34,3874,3730 | 37,284,163 | 38,3815,3719 | 39,2226,2132 | 40,2633,2549 | 41,368,284 | 42,103,19 | 43,1804,1720 | 44,1872,1788 | 45,962,878 | 46,3907,3823 | 47,105,21 | 48,1248,1164 | 49,3807,3726 | 50,3772,3691 | 51,1331,1250 | 52,1092,1011 | 53,3696,3637 | 54,2230,2175 | 55,1466,1417 | 56,61,12 | 57,1499,1463 | 58,788,752 | 59,199,165

BATCH_RAW_INFO | 0,1379,997 | 2,461,79 | 4,424,60 | 5,1836,1491 | 6,1876,1564 | 7,3287,2975 | 12,1598,1288 | 13,1471,1161 | 15,3610,3311 | 18,1259,973 | 19,2001,1715 | 21,3287,3034 | 22,3793,3540 | 23,2883,2630 | 24,870,643 | 25,3762,3538 | 27,2827,2603 | 28,845,622 | 29,3299,3087 | 30,356,158 | 31,3887,3706 | 32,1665,1484 | 33,3495,3350 | 34,3875,3730 | 37,285,163 | 38,3816,3719 | 39,2227,2132 | 40,2634,2549 | 41,369,284 | 42,104,19 | 43,1805,1720 | 44,1873,1788 | 45,963,878 | 46,3908,3823 | 47,106,21 | 48,1249,1164 | 49,3808,3726 | 50,3773,3691 | 51,1332,1250 | 52,1093,1011 | 53,3697,3637 | 54,2231,2175 | 55,1467,1417 | 56,62,12 | 57,1500,1463 | 58,789,752 | 59,200,165

BATCH_RAW_INFO | 60,1382,1381

BATCH_RAW_INFO | 0,1380,997 | 2,462,79 | 4,425,60 | 5,1837,1491 | 6,1877,1564 | 7,3288,2975 | 12,1599,1288 | 13,1472,1161 | 15,3611,3311 | 18,1260,973 | 19,2002,1715 | 21,3288,3034 | 22,3794,3540 | 23,2884,2630 | 24,871,643 | 25,3763,3538 | 27,2828,2603 | 28,846,622 | 29,3300,3087 | 30,357,158 | 31,3888,3706 | 32,1666,1484 | 33,3496,3350 | 34,3876,3730 | 37,286,163 | 38,3817,3719 | 39,2228,2132 | 40,2635,2549 | 41,370,284 | 42,105,19 | 43,1806,1720 | 44,1874,1788 | 45,964,878 | 46,3909,3823 | 47,107,21 | 48,1250,1164 | 49,3809,3726 | 50,3774,3691 | 51,1333,1250 | 52,1094,1011 | 53,3698,3637 | 54,2232,2175 | 55,1468,1417 | 56,63,12 | 57,1501,1463 | 58,790,752 | 59,201,165 | 60,1383,1381

BATCH_RAW_INFO | 0,1381,997 | 2,463,79 | 4,426,60 | 5,1838,1491 | 6,1878,1564 | 7,3289,2975 | 12,1600,1288 | 13,1473,1161 | 15,3612,3311 | 18,1261,973 | 19,2003,1715 | 21,3289,3034 | 22,3795,3540 | 23,2885,2630 | 24,872,643 | 25,3764,3538 | 27,2829,2603 | 28,847,622 | 29,3301,3087 | 30,358,158 | 31,3889,3706 | 32,1667,1484 | 33,3497,3350 | 34,3877,3730 | 37,287,163 | 38,3818,3719 | 39,2229,2132 | 40,2636,2549 | 41,371,284 | 42,106,19 | 43,1807,1720 | 44,1875,1788 | 45,965,878 | 46,3910,3823 | 47,108,21 | 48,1251,1164 | 49,3810,3726 | 50,3775,3691 | 51,1334,1250 | 52,1095,1011 | 53,3699,3637 | 54,2233,2175 | 55,1469,1417 | 56,64,12 | 57,1502,1463 | 58,791,752 | 59,202,165 | 60,1384,1381

BATCH_RAW_INFO | 0,1382,997 | 2,464,79 | 4,427,60 | 5,1839,1491 | 6,1879,1564 | 7,3290,2975 | 12,1601,1288 | 13,1474,1161 | 15,3613,3311 | 18,1262,973 | 19,2004,1715 | 21,3290,3034 | 22,3796,3540 | 23,2886,2630 | 24,873,643 | 25,3765,3538 | 27,2830,2603 | 28,848,622 | 29,3302,3087 | 30,359,158 | 31,3890,3706 | 32,1668,1484 | 33,3498,3350 | 34,3878,3730 | 37,288,163 | 38,3819,3719 | 39,2230,2132 | 40,2637,2549 | 41,372,284 | 42,107,19 | 43,1808,1720 | 44,1876,1788 | 45,966,878 | 46,3911,3823 | 47,109,21 | 48,1252,1164 | 49,3811,3726 | 50,3776,3691 | 51,1335,1250 | 52,1096,1011 | 53,3700,3637 | 54,2234,2175 | 55,1470,1417 | 56,65,12 | 57,1503,1463 | 58,792,752 | 59,203,165 | 60,1385,1381

BATCH_RAW_INFO | 0,1383,997 | 2,465,79 | 4,428,60 | 5,1840,1491 | 6,1880,1564 | 7,3291,2975 | 12,1602,1288 | 13,1475,1161 | 15,3614,3311 | 18,1263,973 | 19,2005,1715 | 21,3291,3034 | 22,3797,3540 | 23,2887,2630 | 24,874,643 | 25,3766,3538 | 27,2831,2603 | 28,849,622 | 29,3303,3087 | 30,360,158 | 31,3891,3706 | 32,1669,1484 | 33,3499,3350 | 34,3879,3730 | 37,289,163 | 38,3820,3719 | 39,2231,2132 | 40,2638,2549 | 41,373,284 | 42,108,19 | 43,1809,1720 | 44,1877,1788 | 45,967,878 | 46,3912,3823 | 47,110,21 | 48,1253,1164 | 49,3812,3726 | 50,3777,3691 | 51,1336,1250 | 52,1097,1011 | 53,3701,3637 | 54,2235,2175 | 55,1471,1417 | 56,66,12 | 57,1504,1463 | 58,793,752 | 59,204,165 | 60,1386,1381

BATCH_RAW_INFO | 0,1384,997 | 2,466,79 | 4,429,60 | 5,1841,1491 | 6,1881,1564 | 7,3292,2975 | 12,1603,1288 | 13,1476,1161 | 15,3615,3311 | 18,1264,973 | 19,2006,1715 | 21,3292,3034 | 22,3798,3540 | 23,2888,2630 | 24,875,643 | 25,3767,3538 | 27,2832,2603 | 28,850,622 | 29,3304,3087 | 30,361,158 | 31,3892,3706 | 32,1670,1484 | 33,3500,3350 | 34,3880,3730 | 37,290,163 | 38,3821,3719 | 39,2232,2132 | 40,2639,2549 | 41,374,284 | 42,109,19 | 43,1810,1720 | 44,1878,1788 | 45,968,878 | 46,3913,3823 | 47,111,21 | 48,1254,1164 | 49,3813,3726 | 50,3778,3691 | 51,1337,1250 | 52,1098,1011 | 53,3702,3637 | 54,2236,2175 | 55,1472,1417 | 56,67,12 | 57,1505,1463 | 58,794,752 | 59,205,165 | 60,1387,1381

BATCH_RAW_INFO | 0,1385,997 | 2,467,79 | 4,430,60 | 5,1842,1491 | 6,1882,1564 | 7,3293,2975 | 12,1604,1288 | 13,1477,1161 | 15,3616,3311 | 18,1265,973 | 19,2007,1715 | 21,3293,3034 | 22,3799,3540 | 23,2889,2630 | 24,876,643 | 25,3768,3538 | 27,2833,2603 | 28,851,622 | 29,3305,3087 | 30,362,158 | 31,3893,3706 | 32,1671,1484 | 33,3501,3350 | 34,3881,3730 | 37,291,163 | 38,3822,3719 | 39,2233,2132 | 40,2640,2549 | 41,375,284 | 42,110,19 | 43,1811,1720 | 44,1879,1788 | 45,969,878 | 46,3914,3823 | 47,112,21 | 48,1255,1164 | 49,3814,3726 | 50,3779,3691 | 51,1338,1250 | 52,1099,1011 | 53,3703,3637 | 54,2237,2175 | 55,1473,1417 | 56,68,12 | 57,1506,1463 | 58,795,752 | 59,206,165 | 60,1388,1381

BATCH_RAW_INFO | 0,1386,997 | 2,468,79 | 4,431,60 | 5,1843,1491 | 6,1883,1564 | 7,3294,2975 | 12,1605,1288 | 13,1478,1161 | 15,3617,3311 | 18,1266,973 | 19,2008,1715 | 21,3294,3034 | 22,3800,3540 | 23,2890,2630 | 24,877,643 | 25,3769,3538 | 27,2834,2603 | 28,852,622 | 29,3306,3087 | 30,363,158 | 31,3894,3706 | 32,1672,1484 | 33,3502,3350 | 34,3882,3730 | 37,292,163 | 38,3823,3719 | 39,2234,2132 | 40,2641,2549 | 41,376,284 | 42,111,19 | 43,1812,1720 | 44,1880,1788 | 45,970,878 | 46,3915,3823 | 47,113,21 | 48,1256,1164 | 49,3815,3726 | 50,3780,3691 | 51,1339,1250 | 52,1100,1011 | 53,3704,3637 | 54,2238,2175 | 55,1474,1417 | 56,69,12 | 57,1507,1463 | 58,796,752 | 59,207,165 | 60,1389,1381

BATCH_RAW_INFO | 0,1387,997 | 2,469,79 | 4,432,60 | 5,1844,1491 | 6,1884,1564 | 12,1606,1288 | 13,1479,1161 | 15,3618,3311 | 18,1267,973 | 19,2009,1715 | 21,3295,3034 | 22,3801,3540 | 23,2891,2630 | 24,878,643 | 25,3770,3538 | 27,2835,2603 | 28,853,622 | 29,3307,3087 | 30,364,158 | 31,3895,3706 | 32,1673,1484 | 33,3503,3350 | 34,3883,3730 | 37,293,163 | 38,3824,3719 | 39,2235,2132 | 40,2642,2549 | 41,377,284 | 42,112,19 | 43,1813,1720 | 44,1881,1788 | 45,971,878 | 46,3916,3823 | 47,114,21 | 48,1257,1164 | 49,3816,3726 | 50,3781,3691 | 51,1340,1250 | 52,1101,1011 | 53,3705,3637 | 54,2239,2175 | 55,1475,1417 | 56,70,12 | 57,1508,1463 | 58,797,752 | 59,208,165 | 60,1390,1381

BATCH_RAW_INFO | 61,502,501

BATCH_RAW_INFO | 0,1388,997 | 2,470,79 | 4,433,60 | 5,1845,1491 | 6,1885,1564 | 12,1607,1288 | 13,1480,1161 | 15,3619,3311 | 18,1268,973 | 19,2010,1715 | 21,3296,3034 | 22,3802,3540 | 23,2892,2630 | 24,879,643 | 25,3771,3538 | 27,2836,2603 | 28,854,622 | 29,3308,3087 | 30,365,158 | 31,3896,3706 | 32,1674,1484 | 33,3504,3350 | 34,3884,3730 | 37,294,163 | 38,3825,3719 | 39,2236,2132 | 40,2643,2549 | 41,378,284 | 42,113,19 | 43,1814,1720 | 44,1882,1788 | 45,972,878 | 46,3917,3823 | 47,115,21 | 48,1258,1164 | 49,3817,3726 | 50,3782,3691 | 51,1341,1250 | 52,1102,1011 | 53,3706,3637 | 54,2240,2175 | 55,1476,1417 | 56,71,12 | 57,1509,1463 | 58,798,752 | 59,209,165 | 60,1391,1381 | 61,503,501

BATCH_RAW_INFO | 2,471,79 | 4,434,60 | 5,1846,1491 | 6,1886,1564 | 12,1608,1288 | 13,1481,1161 | 15,3620,3311 | 18,1269,973 | 19,2011,1715 | 21,3297,3034 | 22,3803,3540 | 23,2893,2630 | 24,880,643 | 25,3772,3538 | 27,2837,2603 | 28,855,622 | 29,3309,3087 | 30,366,158 | 31,3897,3706 | 32,1675,1484 | 33,3505,3350 | 34,3885,3730 | 37,295,163 | 38,3826,3719 | 39,2237,2132 | 40,2644,2549 | 41,379,284 | 42,114,19 | 43,1815,1720 | 44,1883,1788 | 45,973,878 | 46,3918,3823 | 47,116,21 | 48,1259,1164 | 49,3818,3726 | 50,3783,3691 | 51,1342,1250 | 52,1103,1011 | 53,3707,3637 | 54,2241,2175 | 55,1477,1417 | 56,72,12 | 57,1510,1463 | 58,799,752 | 59,210,165 | 60,1392,1381 | 61,504,501

BATCH_RAW_INFO | 2,472,79 | 4,435,60 | 5,1847,1491 | 6,1887,1564 | 12,1609,1288 | 13,1482,1161 | 15,3621,3311 | 18,1270,973 | 19,2012,1715 | 21,3298,3034 | 22,3804,3540 | 23,2894,2630 | 24,881,643 | 25,3773,3538 | 27,2838,2603 | 28,856,622 | 29,3310,3087 | 30,367,158 | 31,3898,3706 | 32,1676,1484 | 33,3506,3350 | 34,3886,3730 | 37,296,163 | 38,3827,3719 | 39,2238,2132 | 40,2645,2549 | 41,380,284 | 42,115,19 | 43,1816,1720 | 44,1884,1788 | 45,974,878 | 46,3919,3823 | 47,117,21 | 48,1260,1164 | 49,3819,3726 | 50,3784,3691 | 51,1343,1250 | 52,1104,1011 | 53,3708,3637 | 54,2242,2175 | 55,1478,1417 | 56,73,12 | 57,1511,1463 | 58,800,752 | 59,211,165 | 60,1393,1381 | 61,505,501

BATCH_RAW_INFO | 2,473,79 | 4,436,60 | 5,1848,1491 | 6,1888,1564 | 12,1610,1288 | 13,1483,1161 | 15,3622,3311 | 18,1271,973 | 19,2013,1715 | 21,3299,3034 | 22,3805,3540 | 23,2895,2630 | 24,882,643 | 25,3774,3538 | 27,2839,2603 | 28,857,622 | 29,3311,3087 | 30,368,158 | 31,3899,3706 | 32,1677,1484 | 33,3507,3350 | 34,3887,3730 | 37,297,163 | 38,3828,3719 | 39,2239,2132 | 40,2646,2549 | 41,381,284 | 42,116,19 | 43,1817,1720 | 44,1885,1788 | 45,975,878 | 46,3920,3823 | 47,118,21 | 48,1261,1164 | 49,3820,3726 | 50,3785,3691 | 51,1344,1250 | 52,1105,1011 | 53,3709,3637 | 54,2243,2175 | 55,1479,1417 | 56,74,12 | 57,1512,1463 | 58,801,752 | 59,212,165 | 60,1394,1381 | 61,506,501

BATCH_RAW_INFO | 2,474,79 | 4,437,60 | 5,1849,1491 | 6,1889,1564 | 12,1611,1288 | 13,1484,1161 | 15,3623,3311 | 18,1272,973 | 19,2014,1715 | 21,3300,3034 | 22,3806,3540 | 23,2896,2630 | 24,883,643 | 25,3775,3538 | 27,2840,2603 | 28,858,622 | 29,3312,3087 | 30,369,158 | 31,3900,3706 | 32,1678,1484 | 33,3508,3350 | 34,3888,3730 | 37,298,163 | 38,3829,3719 | 39,2240,2132 | 40,2647,2549 | 41,382,284 | 42,117,19 | 43,1818,1720 | 44,1886,1788 | 45,976,878 | 46,3921,3823 | 47,119,21 | 48,1262,1164 | 49,3821,3726 | 50,3786,3691 | 51,1345,1250 | 52,1106,1011 | 53,3710,3637 | 54,2244,2175 | 55,1480,1417 | 56,75,12 | 57,1513,1463 | 58,802,752 | 59,213,165 | 60,1395,1381 | 61,507,501

BATCH_RAW_INFO | 2,475,79 | 4,438,60 | 5,1850,1491 | 6,1890,1564 | 12,1612,1288 | 13,1485,1161 | 15,3624,3311 | 18,1273,973 | 19,2015,1715 | 21,3301,3034 | 22,3807,3540 | 23,2897,2630 | 24,884,643 | 25,3776,3538 | 27,2841,2603 | 28,859,622 | 29,3313,3087 | 30,370,158 | 31,3901,3706 | 32,1679,1484 | 33,3509,3350 | 34,3889,3730 | 37,299,163 | 38,3830,3719 | 39,2241,2132 | 40,2648,2549 | 41,383,284 | 42,118,19 | 43,1819,1720 | 44,1887,1788 | 45,977,878 | 46,3922,3823 | 47,120,21 | 48,1263,1164 | 49,3822,3726 | 50,3787,3691 | 51,1346,1250 | 52,1107,1011 | 53,3711,3637 | 54,2245,2175 | 55,1481,1417 | 56,76,12 | 57,1514,1463 | 58,803,752 | 59,214,165 | 60,1396,1381 | 61,508,501

BATCH_RAW_INFO | 2,476,79 | 4,439,60 | 5,1851,1491 | 6,1891,1564 | 12,1613,1288 | 13,1486,1161 | 15,3625,3311 | 18,1274,973 | 19,2016,1715 | 21,3302,3034 | 22,3808,3540 | 23,2898,2630 | 24,885,643 | 25,3777,3538 | 27,2842,2603 | 28,860,622 | 29,3314,3087 | 30,371,158 | 31,3902,3706 | 32,1680,1484 | 33,3510,3350 | 34,3890,3730 | 37,300,163 | 38,3831,3719 | 39,2242,2132 | 40,2649,2549 | 41,384,284 | 42,119,19 | 43,1820,1720 | 44,1888,1788 | 45,978,878 | 46,3923,3823 | 47,121,21 | 48,1264,1164 | 49,3823,3726 | 50,3788,3691 | 51,1347,1250 | 52,1108,1011 | 53,3712,3637 | 54,2246,2175 | 55,1482,1417 | 56,77,12 | 57,1515,1463 | 58,804,752 | 59,215,165 | 60,1397,1381 | 61,509,501

BATCH_RAW_INFO | 2,477,79 | 4,440,60 | 5,1852,1491 | 6,1892,1564 | 12,1614,1288 | 13,1487,1161 | 15,3626,3311 | 18,1275,973 | 19,2017,1715 | 21,3303,3034 | 22,3809,3540 | 23,2899,2630 | 24,886,643 | 25,3778,3538 | 27,2843,2603 | 28,861,622 | 29,3315,3087 | 30,372,158 | 31,3903,3706 | 32,1681,1484 | 33,3511,3350 | 34,3891,3730 | 37,301,163 | 38,3832,3719 | 39,2243,2132 | 40,2650,2549 | 41,385,284 | 42,120,19 | 43,1821,1720 | 44,1889,1788 | 45,979,878 | 46,3924,3823 | 47,122,21 | 48,1265,1164 | 49,3824,3726 | 50,3789,3691 | 51,1348,1250 | 52,1109,1011 | 53,3713,3637 | 54,2247,2175 | 55,1483,1417 | 56,78,12 | 57,1516,1463 | 58,805,752 | 59,216,165 | 60,1398,1381 | 61,510,501

BATCH_RAW_INFO | 62,1741,1740

BATCH_RAW_INFO | 2,478,79 | 4,441,60 | 5,1853,1491 | 6,1893,1564 | 12,1615,1288 | 13,1488,1161 | 15,3627,3311 | 18,1276,973 | 19,2018,1715 | 21,3304,3034 | 22,3810,3540 | 23,2900,2630 | 24,887,643 | 25,3779,3538 | 27,2844,2603 | 28,862,622 | 29,3316,3087 | 30,373,158 | 31,3904,3706 | 32,1682,1484 | 33,3512,3350 | 34,3892,3730 | 37,302,163 | 38,3833,3719 | 39,2244,2132 | 40,2651,2549 | 41,386,284 | 42,121,19 | 43,1822,1720 | 44,1890,1788 | 45,980,878 | 46,3925,3823 | 47,123,21 | 48,1266,1164 | 49,3825,3726 | 50,3790,3691 | 51,1349,1250 | 52,1110,1011 | 53,3714,3637 | 54,2248,2175 | 55,1484,1417 | 56,79,12 | 57,1517,1463 | 58,806,752 | 59,217,165 | 60,1399,1381 | 61,511,501 | 62,1742,1740

BATCH_RAW_INFO | 2,479,79 | 4,442,60 | 5,1854,1491 | 6,1894,1564 | 12,1616,1288 | 13,1489,1161 | 15,3628,3311 | 18,1277,973 | 19,2019,1715 | 21,3305,3034 | 22,3811,3540 | 23,2901,2630 | 24,888,643 | 25,3780,3538 | 27,2845,2603 | 28,863,622 | 29,3317,3087 | 30,374,158 | 31,3905,3706 | 32,1683,1484 | 33,3513,3350 | 34,3893,3730 | 37,303,163 | 38,3834,3719 | 39,2245,2132 | 40,2652,2549 | 41,387,284 | 42,122,19 | 43,1823,1720 | 44,1891,1788 | 45,981,878 | 46,3926,3823 | 47,124,21 | 48,1267,1164 | 49,3826,3726 | 50,3791,3691 | 51,1350,1250 | 52,1111,1011 | 53,3715,3637 | 54,2249,2175 | 55,1485,1417 | 56,80,12 | 57,1518,1463 | 58,807,752 | 59,218,165 | 60,1400,1381 | 61,512,501 | 62,1743,1740

BATCH_RAW_INFO | 2,480,79 | 4,443,60 | 5,1855,1491 | 6,1895,1564 | 12,1617,1288 | 13,1490,1161 | 18,1278,973 | 19,2020,1715 | 21,3306,3034 | 22,3812,3540 | 23,2902,2630 | 24,889,643 | 25,3781,3538 | 27,2846,2603 | 28,864,622 | 29,3318,3087 | 30,375,158 | 31,3906,3706 | 32,1684,1484 | 33,3514,3350 | 34,3894,3730 | 37,304,163 | 38,3835,3719 | 39,2246,2132 | 40,2653,2549 | 41,388,284 | 42,123,19 | 43,1824,1720 | 44,1892,1788 | 45,982,878 | 46,3927,3823 | 47,125,21 | 48,1268,1164 | 49,3827,3726 | 50,3792,3691 | 51,1351,1250 | 52,1112,1011 | 53,3716,3637 | 54,2250,2175 | 55,1486,1417 | 56,81,12 | 57,1519,1463 | 58,808,752 | 59,219,165 | 60,1401,1381 | 61,513,501 | 62,1744,1740

BATCH_RAW_INFO | 2,481,79 | 4,444,60 | 5,1856,1491 | 6,1896,1564 | 12,1618,1288 | 13,1491,1161 | 18,1279,973 | 19,2021,1715 | 21,3307,3034 | 22,3813,3540 | 23,2903,2630 | 24,890,643 | 25,3782,3538 | 27,2847,2603 | 28,865,622 | 29,3319,3087 | 30,376,158 | 31,3907,3706 | 32,1685,1484 | 33,3515,3350 | 34,3895,3730 | 37,305,163 | 38,3836,3719 | 39,2247,2132 | 40,2654,2549 | 41,389,284 | 42,124,19 | 43,1825,1720 | 44,1893,1788 | 45,983,878 | 46,3928,3823 | 47,126,21 | 48,1269,1164 | 49,3828,3726 | 50,3793,3691 | 51,1352,1250 | 52,1113,1011 | 53,3717,3637 | 54,2251,2175 | 55,1487,1417 | 56,82,12 | 57,1520,1463 | 58,809,752 | 59,220,165 | 60,1402,1381 | 61,514,501 | 62,1745,1740

BATCH_RAW_INFO | 2,482,79 | 4,445,60 | 5,1857,1491 | 6,1897,1564 | 12,1619,1288 | 13,1492,1161 | 18,1280,973 | 19,2022,1715 | 21,3308,3034 | 22,3814,3540 | 23,2904,2630 | 24,891,643 | 25,3783,3538 | 27,2848,2603 | 28,866,622 | 29,3320,3087 | 30,377,158 | 31,3908,3706 | 32,1686,1484 | 33,3516,3350 | 34,3896,3730 | 37,306,163 | 38,3837,3719 | 39,2248,2132 | 40,2655,2549 | 41,390,284 | 42,125,19 | 43,1826,1720 | 44,1894,1788 | 45,984,878 | 46,3929,3823 | 47,127,21 | 48,1270,1164 | 49,3829,3726 | 50,3794,3691 | 51,1353,1250 | 52,1114,1011 | 53,3718,3637 | 54,2252,2175 | 55,1488,1417 | 56,83,12 | 57,1521,1463 | 58,810,752 | 59,221,165 | 60,1403,1381 | 61,515,501 | 62,1746,1740

BATCH_RAW_INFO | 2,483,79 | 4,446,60 | 5,1858,1491 | 6,1898,1564 | 12,1620,1288 | 13,1493,1161 | 18,1281,973 | 19,2023,1715 | 21,3309,3034 | 22,3815,3540 | 23,2905,2630 | 24,892,643 | 25,3784,3538 | 27,2849,2603 | 28,867,622 | 29,3321,3087 | 30,378,158 | 31,3909,3706 | 32,1687,1484 | 33,3517,3350 | 34,3897,3730 | 37,307,163 | 38,3838,3719 | 39,2249,2132 | 40,2656,2549 | 41,391,284 | 42,126,19 | 43,1827,1720 | 44,1895,1788 | 46,3930,3823 | 47,128,21 | 48,1271,1164 | 49,3830,3726 | 50,3795,3691 | 51,1354,1250 | 52,1115,1011 | 53,3719,3637 | 54,2253,2175 | 55,1489,1417 | 56,84,12 | 57,1522,1463 | 58,811,752 | 59,222,165 | 60,1404,1381 | 61,516,501 | 62,1747,1740

BATCH_RAW_INFO | 2,484,79 | 4,447,60 | 5,1859,1491 | 6,1899,1564 | 12,1621,1288 | 13,1494,1161 | 18,1282,973 | 19,2024,1715 | 21,3310,3034 | 22,3816,3540 | 23,2906,2630 | 24,893,643 | 25,3785,3538 | 27,2850,2603 | 28,868,622 | 29,3322,3087 | 30,379,158 | 31,3910,3706 | 32,1688,1484 | 33,3518,3350 | 34,3898,3730 | 37,308,163 | 38,3839,3719 | 39,2250,2132 | 40,2657,2549 | 41,392,284 | 42,127,19 | 43,1828,1720 | 44,1896,1788 | 46,3931,3823 | 47,129,21 | 48,1272,1164 | 49,3831,3726 | 50,3796,3691 | 51,1355,1250 | 52,1116,1011 | 53,3720,3637 | 54,2254,2175 | 55,1490,1417 | 56,85,12 | 57,1523,1463 | 58,812,752 | 59,223,165 | 60,1405,1381 | 61,517,501 | 62,1748,1740

BATCH_RAW_INFO | 2,485,79 | 4,448,60 | 5,1860,1491 | 6,1900,1564 | 12,1622,1288 | 13,1495,1161 | 18,1283,973 | 19,2025,1715 | 21,3311,3034 | 22,3817,3540 | 23,2907,2630 | 24,894,643 | 25,3786,3538 | 27,2851,2603 | 28,869,622 | 29,3323,3087 | 30,380,158 | 31,3911,3706 | 32,1689,1484 | 33,3519,3350 | 34,3899,3730 | 37,309,163 | 38,3840,3719 | 39,2251,2132 | 40,2658,2549 | 41,393,284 | 42,128,19 | 43,1829,1720 | 44,1897,1788 | 46,3932,3823 | 47,130,21 | 48,1273,1164 | 49,3832,3726 | 50,3797,3691 | 51,1356,1250 | 52,1117,1011 | 53,3721,3637 | 54,2255,2175 | 55,1491,1417 | 56,86,12 | 57,1524,1463 | 58,813,752 | 59,224,165 | 60,1406,1381 | 61,518,501 | 62,1749,1740

BATCH_RAW_INFO | 2,486,79 | 4,449,60 | 5,1861,1491 | 6,1901,1564 | 12,1623,1288 | 13,1496,1161 | 18,1284,973 | 19,2026,1715 | 21,3312,3034 | 22,3818,3540 | 23,2908,2630 | 24,895,643 | 25,3787,3538 | 27,2852,2603 | 28,870,622 | 29,3324,3087 | 30,381,158 | 31,3912,3706 | 32,1690,1484 | 33,3520,3350 | 34,3900,3730 | 37,310,163 | 38,3841,3719 | 39,2252,2132 | 40,2659,2549 | 41,394,284 | 42,129,19 | 43,1830,1720 | 44,1898,1788 | 46,3933,3823 | 47,131,21 | 48,1274,1164 | 49,3833,3726 | 50,3798,3691 | 51,1357,1250 | 52,1118,1011 | 53,3722,3637 | 54,2256,2175 | 55,1492,1417 | 56,87,12 | 57,1525,1463 | 58,814,752 | 59,225,165 | 60,1407,1381 | 61,519,501 | 62,1750,1740

BATCH_RAW_INFO | 2,487,79 | 4,450,60 | 5,1862,1491 | 6,1902,1564 | 12,1624,1288 | 13,1497,1161 | 18,1285,973 | 19,2027,1715 | 21,3313,3034 | 22,3819,3540 | 23,2909,2630 | 24,896,643 | 25,3788,3538 | 27,2853,2603 | 28,871,622 | 29,3325,3087 | 30,382,158 | 31,3913,3706 | 32,1691,1484 | 33,3521,3350 | 34,3901,3730 | 37,311,163 | 38,3842,3719 | 39,2253,2132 | 40,2660,2549 | 41,395,284 | 42,130,19 | 43,1831,1720 | 44,1899,1788 | 46,3934,3823 | 47,132,21 | 48,1275,1164 | 49,3834,3726 | 50,3799,3691 | 51,1358,1250 | 52,1119,1011 | 53,3723,3637 | 54,2257,2175 | 55,1493,1417 | 56,88,12 | 57,1526,1463 | 58,815,752 | 59,226,165 | 60,1408,1381 | 61,520,501 | 62,1751,1740

BATCH_RAW_INFO | 63,1743,1742

BATCH_RAW_INFO | 2,488,79 | 4,451,60 | 5,1863,1491 | 6,1903,1564 | 12,1625,1288 | 13,1498,1161 | 18,1286,973 | 19,2028,1715 | 21,3314,3034 | 22,3820,3540 | 23,2910,2630 | 24,897,643 | 25,3789,3538 | 27,2854,2603 | 28,872,622 | 29,3326,3087 | 30,383,158 | 31,3914,3706 | 32,1692,1484 | 33,3522,3350 | 34,3902,3730 | 37,312,163 | 38,3843,3719 | 39,2254,2132 | 40,2661,2549 | 41,396,284 | 42,131,19 | 43,1832,1720 | 44,1900,1788 | 46,3935,3823 | 47,133,21 | 48,1276,1164 | 49,3835,3726 | 50,3800,3691 | 51,1359,1250 | 52,1120,1011 | 53,3724,3637 | 54,2258,2175 | 55,1494,1417 | 56,89,12 | 57,1527,1463 | 58,816,752 | 59,227,165 | 60,1409,1381 | 61,521,501 | 62,1752,1740 | 63,1744,1742

BATCH_RAW_INFO | 2,489,79 | 4,452,60 | 5,1864,1491 | 6,1904,1564 | 12,1626,1288 | 13,1499,1161 | 18,1287,973 | 19,2029,1715 | 21,3315,3034 | 22,3821,3540 | 23,2911,2630 | 24,898,643 | 25,3790,3538 | 27,2855,2603 | 28,873,622 | 29,3327,3087 | 30,384,158 | 31,3915,3706 | 32,1693,1484 | 33,3523,3350 | 34,3903,3730 | 37,313,163 | 38,3844,3719 | 39,2255,2132 | 40,2662,2549 | 41,397,284 | 42,132,19 | 43,1833,1720 | 44,1901,1788 | 46,3936,3823 | 47,134,21 | 48,1277,1164 | 49,3836,3726 | 50,3801,3691 | 51,1360,1250 | 52,1121,1011 | 53,3725,3637 | 54,2259,2175 | 55,1495,1417 | 56,90,12 | 57,1528,1463 | 58,817,752 | 59,228,165 | 60,1410,1381 | 61,522,501 | 62,1753,1740 | 63,1745,1742

BATCH_RAW_INFO | 2,490,79 | 4,453,60 | 5,1865,1491 | 6,1905,1564 | 12,1627,1288 | 13,1500,1161 | 18,1288,973 | 19,2030,1715 | 21,3316,3034 | 22,3822,3540 | 23,2912,2630 | 24,899,643 | 25,3791,3538 | 27,2856,2603 | 28,874,622 | 29,3328,3087 | 30,385,158 | 31,3916,3706 | 32,1694,1484 | 33,3524,3350 | 34,3904,3730 | 37,314,163 | 38,3845,3719 | 39,2256,2132 | 40,2663,2549 | 41,398,284 | 42,133,19 | 43,1834,1720 | 44,1902,1788 | 46,3937,3823 | 47,135,21 | 48,1278,1164 | 49,3837,3726 | 50,3802,3691 | 51,1361,1250 | 52,1122,1011 | 53,3726,3637 | 54,2260,2175 | 55,1496,1417 | 56,91,12 | 57,1529,1463 | 58,818,752 | 59,229,165 | 60,1411,1381 | 61,523,501 | 62,1754,1740 | 63,1746,1742

BATCH_RAW_INFO | 2,491,79 | 4,454,60 | 5,1866,1491 | 6,1906,1564 | 12,1628,1288 | 13,1501,1161 | 18,1289,973 | 19,2031,1715 | 21,3317,3034 | 22,3823,3540 | 23,2913,2630 | 24,900,643 | 25,3792,3538 | 27,2857,2603 | 28,875,622 | 29,3329,3087 | 30,386,158 | 31,3917,3706 | 32,1695,1484 | 33,3525,3350 | 34,3905,3730 | 37,315,163 | 38,3846,3719 | 39,2257,2132 | 40,2664,2549 | 41,399,284 | 42,134,19 | 43,1835,1720 | 44,1903,1788 | 46,3938,3823 | 47,136,21 | 48,1279,1164 | 49,3838,3726 | 50,3803,3691 | 51,1362,1250 | 52,1123,1011 | 53,3727,3637 | 54,2261,2175 | 55,1497,1417 | 56,92,12 | 57,1530,1463 | 58,819,752 | 59,230,165 | 60,1412,1381 | 61,524,501 | 62,1755,1740 | 63,1747,1742

BATCH_RAW_INFO | 2,492,79 | 4,455,60 | 5,1867,1491 | 6,1907,1564 | 12,1629,1288 | 13,1502,1161 | 18,1290,973 | 19,2032,1715 | 21,3318,3034 | 22,3824,3540 | 23,2914,2630 | 24,901,643 | 25,3793,3538 | 27,2858,2603 | 28,876,622 | 29,3330,3087 | 30,387,158 | 31,3918,3706 | 32,1696,1484 | 33,3526,3350 | 34,3906,3730 | 37,316,163 | 38,3847,3719 | 39,2258,2132 | 40,2665,2549 | 41,400,284 | 42,135,19 | 43,1836,1720 | 44,1904,1788 | 46,3939,3823 | 47,137,21 | 48,1280,1164 | 49,3839,3726 | 50,3804,3691 | 51,1363,1250 | 52,1124,1011 | 53,3728,3637 | 54,2262,2175 | 55,1498,1417 | 56,93,12 | 57,1531,1463 | 58,820,752 | 59,231,165 | 60,1413,1381 | 61,525,501 | 62,1756,1740 | 63,1748,1742

BATCH_RAW_INFO | 2,493,79 | 4,456,60 | 5,1868,1491 | 6,1908,1564 | 12,1630,1288 | 13,1503,1161 | 18,1291,973 | 19,2033,1715 | 21,3319,3034 | 22,3825,3540 | 23,2915,2630 | 24,902,643 | 25,3794,3538 | 27,2859,2603 | 28,877,622 | 29,3331,3087 | 30,388,158 | 31,3919,3706 | 32,1697,1484 | 33,3527,3350 | 34,3907,3730 | 37,317,163 | 38,3848,3719 | 39,2259,2132 | 40,2666,2549 | 41,401,284 | 42,136,19 | 43,1837,1720 | 44,1905,1788 | 46,3940,3823 | 47,138,21 | 48,1281,1164 | 49,3840,3726 | 50,3805,3691 | 51,1364,1250 | 52,1125,1011 | 53,3729,3637 | 54,2263,2175 | 55,1499,1417 | 56,94,12 | 57,1532,1463 | 58,821,752 | 59,232,165 | 60,1414,1381 | 61,526,501 | 62,1757,1740 | 63,1749,1742

BATCH_RAW_INFO | 2,494,79 | 4,457,60 | 5,1869,1491 | 6,1909,1564 | 12,1631,1288 | 13,1504,1161 | 18,1292,973 | 19,2034,1715 | 21,3320,3034 | 22,3826,3540 | 23,2916,2630 | 24,903,643 | 25,3795,3538 | 27,2860,2603 | 28,878,622 | 29,3332,3087 | 30,389,158 | 31,3920,3706 | 32,1698,1484 | 33,3528,3350 | 34,3908,3730 | 37,318,163 | 38,3849,3719 | 39,2260,2132 | 40,2667,2549 | 41,402,284 | 42,137,19 | 43,1838,1720 | 44,1906,1788 | 46,3941,3823 | 47,139,21 | 48,1282,1164 | 49,3841,3726 | 50,3806,3691 | 51,1365,1250 | 52,1126,1011 | 53,3730,3637 | 54,2264,2175 | 55,1500,1417 | 56,95,12 | 57,1533,1463 | 58,822,752 | 59,233,165 | 60,1415,1381 | 61,527,501 | 62,1758,1740 | 63,1750,1742

BATCH_RAW_INFO | 2,495,79 | 4,458,60 | 5,1870,1491 | 6,1910,1564 | 12,1632,1288 | 13,1505,1161 | 18,1293,973 | 19,2035,1715 | 21,3321,3034 | 22,3827,3540 | 23,2917,2630 | 24,904,643 | 25,3796,3538 | 27,2861,2603 | 28,879,622 | 29,3333,3087 | 30,390,158 | 31,3921,3706 | 32,1699,1484 | 33,3529,3350 | 34,3909,3730 | 37,319,163 | 38,3850,3719 | 39,2261,2132 | 40,2668,2549 | 41,403,284 | 42,138,19 | 43,1839,1720 | 44,1907,1788 | 46,3942,3823 | 47,140,21 | 48,1283,1164 | 49,3842,3726 | 50,3807,3691 | 51,1366,1250 | 52,1127,1011 | 53,3731,3637 | 54,2265,2175 | 55,1501,1417 | 56,96,12 | 57,1534,1463 | 58,823,752 | 59,234,165 | 60,1416,1381 | 61,528,501 | 62,1759,1740 | 63,1751,1742

BATCH_RAW_INFO | 2,496,79 | 4,459,60 | 5,1871,1491 | 6,1911,1564 | 12,1633,1288 | 13,1506,1161 | 18,1294,973 | 19,2036,1715 | 21,3322,3034 | 22,3828,3540 | 23,2918,2630 | 24,905,643 | 25,3797,3538 | 27,2862,2603 | 28,880,622 | 29,3334,3087 | 30,391,158 | 31,3922,3706 | 32,1700,1484 | 33,3530,3350 | 34,3910,3730 | 37,320,163 | 38,3851,3719 | 39,2262,2132 | 40,2669,2549 | 41,404,284 | 42,139,19 | 43,1840,1720 | 44,1908,1788 | 46,3943,3823 | 47,141,21 | 48,1284,1164 | 49,3843,3726 | 50,3808,3691 | 51,1367,1250 | 52,1128,1011 | 53,3732,3637 | 54,2266,2175 | 55,1502,1417 | 56,97,12 | 57,1535,1463 | 58,824,752 | 59,235,165 | 60,1417,1381 | 61,529,501 | 62,1760,1740 | 63,1752,1742

BATCH_RAW_INFO | 2,497,79 | 4,460,60 | 5,1872,1491 | 6,1912,1564 | 12,1634,1288 | 13,1507,1161 | 18,1295,973 | 19,2037,1715 | 21,3323,3034 | 22,3829,3540 | 23,2919,2630 | 24,906,643 | 25,3798,3538 | 27,2863,2603 | 28,881,622 | 29,3335,3087 | 30,392,158 | 31,3923,3706 | 32,1701,1484 | 33,3531,3350 | 34,3911,3730 | 37,321,163 | 38,3852,3719 | 39,2263,2132 | 40,2670,2549 | 41,405,284 | 42,140,19 | 43,1841,1720 | 44,1909,1788 | 46,3944,3823 | 47,142,21 | 48,1285,1164 | 49,3844,3726 | 50,3809,3691 | 51,1368,1250 | 52,1129,1011 | 53,3733,3637 | 54,2267,2175 | 55,1503,1417 | 56,98,12 | 57,1536,1463 | 58,825,752 | 59,236,165 | 60,1418,1381 | 61,530,501 | 62,1761,1740 | 63,1753,1742

BATCH_RAW_INFO | 2,498,79 | 4,461,60 | 5,1873,1491 | 6,1913,1564 | 12,1635,1288 | 13,1508,1161 | 18,1296,973 | 19,2038,1715 | 21,3324,3034 | 22,3830,3540 | 23,2920,2630 | 24,907,643 | 25,3799,3538 | 27,2864,2603 | 28,882,622 | 29,3336,3087 | 30,393,158 | 31,3924,3706 | 32,1702,1484 | 33,3532,3350 | 34,3912,3730 | 37,322,163 | 38,3853,3719 | 39,2264,2132 | 40,2671,2549 | 41,406,284 | 42,141,19 | 43,1842,1720 | 44,1910,1788 | 46,3945,3823 | 47,143,21 | 48,1286,1164 | 49,3845,3726 | 50,3810,3691 | 51,1369,1250 | 52,1130,1011 | 53,3734,3637 | 54,2268,2175 | 55,1504,1417 | 56,99,12 | 57,1537,1463 | 58,826,752 | 59,237,165 | 60,1419,1381 | 61,531,501 | 62,1762,1740 | 63,1754,1742

BATCH_RAW_INFO | 2,499,79 | 4,462,60 | 5,1874,1491 | 6,1914,1564 | 12,1636,1288 | 13,1509,1161 | 18,1297,973 | 19,2039,1715 | 21,3325,3034 | 22,3831,3540 | 23,2921,2630 | 24,908,643 | 25,3800,3538 | 27,2865,2603 | 28,883,622 | 29,3337,3087 | 30,394,158 | 31,3925,3706 | 32,1703,1484 | 33,3533,3350 | 34,3913,3730 | 37,323,163 | 38,3854,3719 | 39,2265,2132 | 40,2672,2549 | 41,407,284 | 42,142,19 | 43,1843,1720 | 44,1911,1788 | 46,3946,3823 | 47,144,21 | 48,1287,1164 | 49,3846,3726 | 50,3811,3691 | 51,1370,1250 | 52,1131,1011 | 53,3735,3637 | 54,2269,2175 | 55,1505,1417 | 56,100,12 | 57,1538,1463 | 58,827,752 | 59,238,165 | 60,1420,1381 | 61,532,501 | 62,1763,1740 | 63,1755,1742

BATCH_RAW_INFO | 2,500,79 | 4,463,60 | 5,1875,1491 | 6,1915,1564 | 12,1637,1288 | 13,1510,1161 | 18,1298,973 | 19,2040,1715 | 21,3326,3034 | 22,3832,3540 | 23,2922,2630 | 24,909,643 | 25,3801,3538 | 27,2866,2603 | 28,884,622 | 29,3338,3087 | 30,395,158 | 31,3926,3706 | 32,1704,1484 | 33,3534,3350 | 34,3914,3730 | 37,324,163 | 38,3855,3719 | 39,2266,2132 | 40,2673,2549 | 41,408,284 | 42,143,19 | 43,1844,1720 | 44,1912,1788 | 46,3947,3823 | 47,145,21 | 48,1288,1164 | 49,3847,3726 | 50,3812,3691 | 51,1371,1250 | 52,1132,1011 | 53,3736,3637 | 54,2270,2175 | 55,1506,1417 | 56,101,12 | 57,1539,1463 | 58,828,752 | 59,239,165 | 60,1421,1381 | 61,533,501 | 62,1764,1740 | 63,1756,1742

BATCH_RAW_INFO | 2,501,79 | 4,464,60 | 5,1876,1491 | 6,1916,1564 | 12,1638,1288 | 13,1511,1161 | 18,1299,973 | 19,2041,1715 | 21,3327,3034 | 22,3833,3540 | 23,2923,2630 | 24,910,643 | 25,3802,3538 | 27,2867,2603 | 28,885,622 | 29,3339,3087 | 30,396,158 | 31,3927,3706 | 32,1705,1484 | 33,3535,3350 | 34,3915,3730 | 37,325,163 | 38,3856,3719 | 39,2267,2132 | 40,2674,2549 | 41,409,284 | 42,144,19 | 43,1845,1720 | 44,1913,1788 | 46,3948,3823 | 47,146,21 | 48,1289,1164 | 49,3848,3726 | 50,3813,3691 | 51,1372,1250 | 52,1133,1011 | 53,3737,3637 | 54,2271,2175 | 55,1507,1417 | 56,102,12 | 57,1540,1463 | 58,829,752 | 59,240,165 | 60,1422,1381 | 61,534,501 | 62,1765,1740 | 63,1757,1742

BATCH_RAW_INFO | 2,502,79 | 4,465,60 | 5,1877,1491 | 6,1917,1564 | 12,1639,1288 | 13,1512,1161 | 18,1300,973 | 19,2042,1715 | 21,3328,3034 | 22,3834,3540 | 23,2924,2630 | 24,911,643 | 25,3803,3538 | 27,2868,2603 | 28,886,622 | 29,3340,3087 | 30,397,158 | 31,3928,3706 | 32,1706,1484 | 33,3536,3350 | 34,3916,3730 | 37,326,163 | 38,3857,3719 | 39,2268,2132 | 40,2675,2549 | 41,410,284 | 42,145,19 | 43,1846,1720 | 44,1914,1788 | 46,3949,3823 | 47,147,21 | 48,1290,1164 | 49,3849,3726 | 50,3814,3691 | 51,1373,1250 | 52,1134,1011 | 53,3738,3637 | 54,2272,2175 | 55,1508,1417 | 56,103,12 | 57,1541,1463 | 58,830,752 | 59,241,165 | 60,1423,1381 | 61,535,501 | 62,1766,1740 | 63,1758,1742

BATCH_RAW_INFO | 2,503,79 | 4,466,60 | 5,1878,1491 | 6,1918,1564 | 12,1640,1288 | 13,1513,1161 | 18,1301,973 | 19,2043,1715 | 21,3329,3034 | 22,3835,3540 | 23,2925,2630 | 24,912,643 | 25,3804,3538 | 27,2869,2603 | 28,887,622 | 29,3341,3087 | 30,398,158 | 31,3929,3706 | 32,1707,1484 | 33,3537,3350 | 34,3917,3730 | 37,327,163 | 38,3858,3719 | 39,2269,2132 | 40,2676,2549 | 41,411,284 | 42,146,19 | 43,1847,1720 | 44,1915,1788 | 46,3950,3823 | 47,148,21 | 48,1291,1164 | 49,3850,3726 | 50,3815,3691 | 51,1374,1250 | 52,1135,1011 | 53,3739,3637 | 54,2273,2175 | 55,1509,1417 | 56,104,12 | 57,1542,1463 | 58,831,752 | 59,242,165 | 60,1424,1381 | 61,536,501 | 62,1767,1740 | 63,1759,1742

BATCH_RAW_INFO | 2,504,79 | 4,467,60 | 5,1879,1491 | 6,1919,1564 | 12,1641,1288 | 13,1514,1161 | 18,1302,973 | 19,2044,1715 | 21,3330,3034 | 22,3836,3540 | 23,2926,2630 | 24,913,643 | 25,3805,3538 | 27,2870,2603 | 28,888,622 | 29,3342,3087 | 30,399,158 | 31,3930,3706 | 32,1708,1484 | 33,3538,3350 | 34,3918,3730 | 37,328,163 | 38,3859,3719 | 39,2270,2132 | 40,2677,2549 | 41,412,284 | 42,147,19 | 43,1848,1720 | 44,1916,1788 | 46,3951,3823 | 47,149,21 | 48,1292,1164 | 49,3851,3726 | 50,3816,3691 | 51,1375,1250 | 52,1136,1011 | 53,3740,3637 | 54,2274,2175 | 55,1510,1417 | 56,105,12 | 57,1543,1463 | 58,832,752 | 59,243,165 | 60,1425,1381 | 61,537,501 | 62,1768,1740 | 63,1760,1742

BATCH_RAW_INFO | 64,50,49

BATCH_RAW_INFO | 2,505,79 | 4,468,60 | 5,1880,1491 | 6,1920,1564 | 12,1642,1288 | 13,1515,1161 | 18,1303,973 | 19,2045,1715 | 21,3331,3034 | 22,3837,3540 | 23,2927,2630 | 24,914,643 | 25,3806,3538 | 27,2871,2603 | 28,889,622 | 29,3343,3087 | 30,400,158 | 31,3931,3706 | 32,1709,1484 | 33,3539,3350 | 34,3919,3730 | 37,329,163 | 38,3860,3719 | 39,2271,2132 | 40,2678,2549 | 41,413,284 | 42,148,19 | 43,1849,1720 | 44,1917,1788 | 46,3952,3823 | 47,150,21 | 48,1293,1164 | 49,3852,3726 | 50,3817,3691 | 51,1376,1250 | 52,1137,1011 | 53,3741,3637 | 54,2275,2175 | 55,1511,1417 | 56,106,12 | 57,1544,1463 | 58,833,752 | 59,244,165 | 60,1426,1381 | 61,538,501 | 62,1769,1740 | 63,1761,1742 | 64,51,49

BATCH_RAW_INFO | 2,506,79 | 4,469,60 | 5,1881,1491 | 6,1921,1564 | 12,1643,1288 | 13,1516,1161 | 18,1304,973 | 19,2046,1715 | 21,3332,3034 | 22,3838,3540 | 23,2928,2630 | 24,915,643 | 25,3807,3538 | 27,2872,2603 | 28,890,622 | 29,3344,3087 | 30,401,158 | 31,3932,3706 | 32,1710,1484 | 33,3540,3350 | 34,3920,3730 | 37,330,163 | 38,3861,3719 | 39,2272,2132 | 40,2679,2549 | 41,414,284 | 42,149,19 | 43,1850,1720 | 44,1918,1788 | 46,3953,3823 | 47,151,21 | 48,1294,1164 | 49,3853,3726 | 50,3818,3691 | 51,1377,1250 | 52,1138,1011 | 53,3742,3637 | 54,2276,2175 | 55,1512,1417 | 56,107,12 | 57,1545,1463 | 58,834,752 | 59,245,165 | 60,1427,1381 | 61,539,501 | 62,1770,1740 | 63,1762,1742 | 64,52,49

BATCH_RAW_INFO | 2,507,79 | 4,470,60 | 5,1882,1491 | 6,1922,1564 | 12,1644,1288 | 13,1517,1161 | 18,1305,973 | 19,2047,1715 | 21,3333,3034 | 22,3839,3540 | 23,2929,2630 | 24,916,643 | 25,3808,3538 | 27,2873,2603 | 28,891,622 | 29,3345,3087 | 30,402,158 | 31,3933,3706 | 32,1711,1484 | 33,3541,3350 | 34,3921,3730 | 37,331,163 | 38,3862,3719 | 39,2273,2132 | 40,2680,2549 | 41,415,284 | 42,150,19 | 43,1851,1720 | 44,1919,1788 | 46,3954,3823 | 47,152,21 | 48,1295,1164 | 49,3854,3726 | 50,3819,3691 | 51,1378,1250 | 52,1139,1011 | 53,3743,3637 | 54,2277,2175 | 55,1513,1417 | 56,108,12 | 57,1546,1463 | 58,835,752 | 59,246,165 | 60,1428,1381 | 61,540,501 | 62,1771,1740 | 63,1763,1742 | 64,53,49

BATCH_RAW_INFO | 2,508,79 | 4,471,60 | 5,1883,1491 | 6,1923,1564 | 12,1645,1288 | 13,1518,1161 | 18,1306,973 | 19,2048,1715 | 21,3334,3034 | 22,3840,3540 | 23,2930,2630 | 24,917,643 | 25,3809,3538 | 27,2874,2603 | 28,892,622 | 29,3346,3087 | 30,403,158 | 31,3934,3706 | 32,1712,1484 | 33,3542,3350 | 34,3922,3730 | 37,332,163 | 38,3863,3719 | 39,2274,2132 | 40,2681,2549 | 41,416,284 | 42,151,19 | 43,1852,1720 | 44,1920,1788 | 46,3955,3823 | 47,153,21 | 48,1296,1164 | 49,3855,3726 | 50,3820,3691 | 51,1379,1250 | 52,1140,1011 | 53,3744,3637 | 54,2278,2175 | 55,1514,1417 | 56,109,12 | 57,1547,1463 | 58,836,752 | 59,247,165 | 60,1429,1381 | 61,541,501 | 62,1772,1740 | 63,1764,1742 | 64,54,49

BATCH_RAW_INFO | 2,509,79 | 4,472,60 | 5,1884,1491 | 6,1924,1564 | 12,1646,1288 | 13,1519,1161 | 18,1307,973 | 19,2049,1715 | 21,3335,3034 | 22,3841,3540 | 23,2931,2630 | 24,918,643 | 25,3810,3538 | 27,2875,2603 | 28,893,622 | 29,3347,3087 | 30,404,158 | 31,3935,3706 | 32,1713,1484 | 33,3543,3350 | 34,3923,3730 | 37,333,163 | 38,3864,3719 | 39,2275,2132 | 40,2682,2549 | 41,417,284 | 42,152,19 | 43,1853,1720 | 44,1921,1788 | 46,3956,3823 | 47,154,21 | 48,1297,1164 | 49,3856,3726 | 50,3821,3691 | 51,1380,1250 | 52,1141,1011 | 53,3745,3637 | 54,2279,2175 | 55,1515,1417 | 56,110,12 | 57,1548,1463 | 58,837,752 | 59,248,165 | 60,1430,1381 | 61,542,501 | 62,1773,1740 | 63,1765,1742 | 64,55,49

BATCH_RAW_INFO | 2,510,79 | 4,473,60 | 5,1885,1491 | 6,1925,1564 | 12,1647,1288 | 13,1520,1161 | 18,1308,973 | 19,2050,1715 | 21,3336,3034 | 22,3842,3540 | 23,2932,2630 | 24,919,643 | 25,3811,3538 | 27,2876,2603 | 28,894,622 | 29,3348,3087 | 30,405,158 | 31,3936,3706 | 32,1714,1484 | 33,3544,3350 | 34,3924,3730 | 37,334,163 | 38,3865,3719 | 39,2276,2132 | 40,2683,2549 | 41,418,284 | 42,153,19 | 43,1854,1720 | 44,1922,1788 | 46,3957,3823 | 47,155,21 | 48,1298,1164 | 49,3857,3726 | 50,3822,3691 | 51,1381,1250 | 52,1142,1011 | 53,3746,3637 | 54,2280,2175 | 55,1516,1417 | 56,111,12 | 57,1549,1463 | 58,838,752 | 59,249,165 | 60,1431,1381 | 61,543,501 | 62,1774,1740 | 63,1766,1742 | 64,56,49

BATCH_RAW_INFO | 2,511,79 | 4,474,60 | 5,1886,1491 | 6,1926,1564 | 12,1648,1288 | 13,1521,1161 | 18,1309,973 | 19,2051,1715 | 21,3337,3034 | 22,3843,3540 | 23,2933,2630 | 24,920,643 | 25,3812,3538 | 27,2877,2603 | 28,895,622 | 29,3349,3087 | 30,406,158 | 31,3937,3706 | 32,1715,1484 | 33,3545,3350 | 34,3925,3730 | 37,335,163 | 38,3866,3719 | 39,2277,2132 | 40,2684,2549 | 41,419,284 | 42,154,19 | 43,1855,1720 | 44,1923,1788 | 46,3958,3823 | 47,156,21 | 48,1299,1164 | 49,3858,3726 | 50,3823,3691 | 51,1382,1250 | 52,1143,1011 | 53,3747,3637 | 54,2281,2175 | 55,1517,1417 | 56,112,12 | 57,1550,1463 | 58,839,752 | 59,250,165 | 60,1432,1381 | 61,544,501 | 62,1775,1740 | 63,1767,1742 | 64,57,49

BATCH_RAW_INFO | 2,512,79 | 4,475,60 | 5,1887,1491 | 6,1927,1564 | 12,1649,1288 | 13,1522,1161 | 18,1310,973 | 19,2052,1715 | 21,3338,3034 | 22,3844,3540 | 23,2934,2630 | 24,921,643 | 25,3813,3538 | 27,2878,2603 | 28,896,622 | 29,3350,3087 | 30,407,158 | 31,3938,3706 | 32,1716,1484 | 33,3546,3350 | 34,3926,3730 | 37,336,163 | 38,3867,3719 | 39,2278,2132 | 40,2685,2549 | 41,420,284 | 42,155,19 | 43,1856,1720 | 44,1924,1788 | 46,3959,3823 | 47,157,21 | 48,1300,1164 | 49,3859,3726 | 50,3824,3691 | 51,1383,1250 | 52,1144,1011 | 53,3748,3637 | 54,2282,2175 | 55,1518,1417 | 56,113,12 | 57,1551,1463 | 58,840,752 | 59,251,165 | 60,1433,1381 | 61,545,501 | 62,1776,1740 | 63,1768,1742 | 64,58,49

BATCH_RAW_INFO | 2,513,79 | 4,476,60 | 5,1888,1491 | 6,1928,1564 | 12,1650,1288 | 13,1523,1161 | 18,1311,973 | 19,2053,1715 | 21,3339,3034 | 22,3845,3540 | 23,2935,2630 | 24,922,643 | 25,3814,3538 | 27,2879,2603 | 28,897,622 | 29,3351,3087 | 30,408,158 | 31,3939,3706 | 32,1717,1484 | 33,3547,3350 | 34,3927,3730 | 37,337,163 | 38,3868,3719 | 39,2279,2132 | 40,2686,2549 | 41,421,284 | 42,156,19 | 43,1857,1720 | 44,1925,1788 | 46,3960,3823 | 47,158,21 | 48,1301,1164 | 49,3860,3726 | 50,3825,3691 | 51,1384,1250 | 52,1145,1011 | 53,3749,3637 | 54,2283,2175 | 55,1519,1417 | 56,114,12 | 57,1552,1463 | 58,841,752 | 59,252,165 | 60,1434,1381 | 61,546,501 | 62,1777,1740 | 63,1769,1742 | 64,59,49

BATCH_RAW_INFO | 2,514,79 | 4,477,60 | 5,1889,1491 | 6,1929,1564 | 12,1651,1288 | 13,1524,1161 | 18,1312,973 | 19,2054,1715 | 21,3340,3034 | 22,3846,3540 | 23,2936,2630 | 24,923,643 | 25,3815,3538 | 27,2880,2603 | 28,898,622 | 29,3352,3087 | 30,409,158 | 31,3940,3706 | 32,1718,1484 | 33,3548,3350 | 34,3928,3730 | 37,338,163 | 38,3869,3719 | 39,2280,2132 | 40,2687,2549 | 41,422,284 | 42,157,19 | 43,1858,1720 | 44,1926,1788 | 46,3961,3823 | 47,159,21 | 48,1302,1164 | 49,3861,3726 | 50,3826,3691 | 51,1385,1250 | 52,1146,1011 | 53,3750,3637 | 54,2284,2175 | 55,1520,1417 | 56,115,12 | 57,1553,1463 | 58,842,752 | 59,253,165 | 60,1435,1381 | 61,547,501 | 62,1778,1740 | 63,1770,1742 | 64,60,49

BATCH_RAW_INFO | 2,515,79 | 4,478,60 | 5,1890,1491 | 6,1930,1564 | 12,1652,1288 | 13,1525,1161 | 18,1313,973 | 19,2055,1715 | 21,3341,3034 | 22,3847,3540 | 23,2937,2630 | 24,924,643 | 25,3816,3538 | 27,2881,2603 | 28,899,622 | 29,3353,3087 | 30,410,158 | 31,3941,3706 | 32,1719,1484 | 33,3549,3350 | 34,3929,3730 | 37,339,163 | 38,3870,3719 | 39,2281,2132 | 40,2688,2549 | 41,423,284 | 42,158,19 | 43,1859,1720 | 44,1927,1788 | 46,3962,3823 | 47,160,21 | 48,1303,1164 | 49,3862,3726 | 50,3827,3691 | 51,1386,1250 | 52,1147,1011 | 53,3751,3637 | 54,2285,2175 | 55,1521,1417 | 56,116,12 | 57,1554,1463 | 58,843,752 | 59,254,165 | 60,1436,1381 | 61,548,501 | 62,1779,1740 | 63,1771,1742 | 64,61,49

BATCH_RAW_INFO | 2,516,79 | 4,479,60 | 5,1891,1491 | 6,1931,1564 | 12,1653,1288 | 13,1526,1161 | 18,1314,973 | 19,2056,1715 | 21,3342,3034 | 22,3848,3540 | 23,2938,2630 | 24,925,643 | 25,3817,3538 | 27,2882,2603 | 28,900,622 | 29,3354,3087 | 30,411,158 | 31,3942,3706 | 32,1720,1484 | 33,3550,3350 | 34,3930,3730 | 37,340,163 | 38,3871,3719 | 39,2282,2132 | 40,2689,2549 | 41,424,284 | 42,159,19 | 43,1860,1720 | 44,1928,1788 | 46,3963,3823 | 47,161,21 | 48,1304,1164 | 49,3863,3726 | 50,3828,3691 | 51,1387,1250 | 52,1148,1011 | 53,3752,3637 | 54,2286,2175 | 55,1522,1417 | 56,117,12 | 57,1555,1463 | 58,844,752 | 59,255,165 | 60,1437,1381 | 61,549,501 | 62,1780,1740 | 63,1772,1742 | 64,62,49

BATCH_RAW_INFO | 2,517,79 | 4,480,60 | 5,1892,1491 | 6,1932,1564 | 12,1654,1288 | 13,1527,1161 | 18,1315,973 | 19,2057,1715 | 21,3343,3034 | 22,3849,3540 | 23,2939,2630 | 24,926,643 | 25,3818,3538 | 27,2883,2603 | 28,901,622 | 29,3355,3087 | 30,412,158 | 31,3943,3706 | 32,1721,1484 | 33,3551,3350 | 34,3931,3730 | 37,341,163 | 38,3872,3719 | 39,2283,2132 | 40,2690,2549 | 41,425,284 | 42,160,19 | 43,1861,1720 | 44,1929,1788 | 46,3964,3823 | 47,162,21 | 48,1305,1164 | 49,3864,3726 | 50,3829,3691 | 51,1388,1250 | 52,1149,1011 | 53,3753,3637 | 54,2287,2175 | 55,1523,1417 | 56,118,12 | 57,1556,1463 | 58,845,752 | 59,256,165 | 60,1438,1381 | 61,550,501 | 62,1781,1740 | 63,1773,1742 | 64,63,49

BATCH_RAW_INFO | 2,518,79 | 4,481,60 | 5,1893,1491 | 6,1933,1564 | 12,1655,1288 | 13,1528,1161 | 18,1316,973 | 19,2058,1715 | 21,3344,3034 | 22,3850,3540 | 23,2940,2630 | 24,927,643 | 25,3819,3538 | 27,2884,2603 | 28,902,622 | 29,3356,3087 | 30,413,158 | 31,3944,3706 | 32,1722,1484 | 33,3552,3350 | 34,3932,3730 | 37,342,163 | 38,3873,3719 | 39,2284,2132 | 40,2691,2549 | 41,426,284 | 42,161,19 | 43,1862,1720 | 44,1930,1788 | 46,3965,3823 | 47,163,21 | 48,1306,1164 | 49,3865,3726 | 50,3830,3691 | 51,1389,1250 | 52,1150,1011 | 53,3754,3637 | 54,2288,2175 | 55,1524,1417 | 56,119,12 | 57,1557,1463 | 58,846,752 | 59,257,165 | 60,1439,1381 | 61,551,501 | 62,1782,1740 | 63,1774,1742 | 64,64,49

BATCH_RAW_INFO | 2,519,79 | 4,482,60 | 5,1894,1491 | 6,1934,1564 | 12,1656,1288 | 13,1529,1161 | 18,1317,973 | 19,2059,1715 | 21,3345,3034 | 22,3851,3540 | 23,2941,2630 | 24,928,643 | 25,3820,3538 | 27,2885,2603 | 28,903,622 | 29,3357,3087 | 30,414,158 | 31,3945,3706 | 32,1723,1484 | 33,3553,3350 | 34,3933,3730 | 37,343,163 | 38,3874,3719 | 39,2285,2132 | 40,2692,2549 | 41,427,284 | 42,162,19 | 43,1863,1720 | 44,1931,1788 | 46,3966,3823 | 47,164,21 | 48,1307,1164 | 49,3866,3726 | 50,3831,3691 | 51,1390,1250 | 52,1151,1011 | 53,3755,3637 | 54,2289,2175 | 55,1525,1417 | 56,120,12 | 58,847,752 | 59,258,165 | 60,1440,1381 | 61,552,501 | 62,1783,1740 | 63,1775,1742 | 64,65,49

BATCH_RAW_INFO | 2,520,79 | 4,483,60 | 5,1895,1491 | 6,1935,1564 | 12,1657,1288 | 13,1530,1161 | 18,1318,973 | 19,2060,1715 | 21,3346,3034 | 22,3852,3540 | 23,2942,2630 | 24,929,643 | 25,3821,3538 | 27,2886,2603 | 28,904,622 | 29,3358,3087 | 30,415,158 | 31,3946,3706 | 32,1724,1484 | 33,3554,3350 | 34,3934,3730 | 37,344,163 | 38,3875,3719 | 39,2286,2132 | 40,2693,2549 | 41,428,284 | 42,163,19 | 43,1864,1720 | 44,1932,1788 | 46,3967,3823 | 47,165,21 | 48,1308,1164 | 49,3867,3726 | 50,3832,3691 | 51,1391,1250 | 52,1152,1011 | 53,3756,3637 | 54,2290,2175 | 55,1526,1417 | 56,121,12 | 58,848,752 | 59,259,165 | 60,1441,1381 | 61,553,501 | 62,1784,1740 | 63,1776,1742 | 64,66,49

BATCH_RAW_INFO | 2,521,79 | 4,484,60 | 5,1896,1491 | 6,1936,1564 | 12,1658,1288 | 13,1531,1161 | 18,1319,973 | 19,2061,1715 | 21,3347,3034 | 22,3853,3540 | 23,2943,2630 | 24,930,643 | 25,3822,3538 | 27,2887,2603 | 28,905,622 | 29,3359,3087 | 30,416,158 | 31,3947,3706 | 32,1725,1484 | 33,3555,3350 | 34,3935,3730 | 37,345,163 | 38,3876,3719 | 39,2287,2132 | 40,2694,2549 | 41,429,284 | 42,164,19 | 43,1865,1720 | 44,1933,1788 | 46,3968,3823 | 47,166,21 | 48,1309,1164 | 49,3868,3726 | 50,3833,3691 | 51,1392,1250 | 52,1153,1011 | 53,3757,3637 | 54,2291,2175 | 55,1527,1417 | 56,122,12 | 58,849,752 | 59,260,165 | 60,1442,1381 | 61,554,501 | 62,1785,1740 | 63,1777,1742 | 64,67,49

BATCH_RAW_INFO | 65,4059,4058

BATCH_RAW_INFO | 66,2136,2135

BATCH_RAW_INFO | 67,2850,2849

BATCH_RAW_INFO | 68,2022,2021

BATCH_RAW_INFO | 69,4009,4008

BATCH_RAW_INFO | 70,3427,3426

BATCH_RAW_INFO | 2,522,79 | 4,485,60 | 5,1897,1491 | 6,1937,1564 | 12,1659,1288 | 13,1532,1161 | 18,1320,973 | 19,2062,1715 | 21,3348,3034 | 22,3854,3540 | 23,2944,2630 | 24,931,643 | 25,3823,3538 | 27,2888,2603 | 28,906,622 | 29,3360,3087 | 30,417,158 | 31,3948,3706 | 32,1726,1484 | 33,3556,3350 | 34,3936,3730 | 37,346,163 | 38,3877,3719 | 39,2288,2132 | 40,2695,2549 | 41,430,284 | 42,165,19 | 43,1866,1720 | 44,1934,1788 | 46,3969,3823 | 47,167,21 | 48,1310,1164 | 49,3869,3726 | 50,3834,3691 | 51,1393,1250 | 52,1154,1011 | 53,3758,3637 | 54,2292,2175 | 55,1528,1417 | 56,123,12 | 58,850,752 | 59,261,165 | 60,1443,1381 | 61,555,501 | 62,1786,1740 | 63,1778,1742 | 64,68,49 | 65,4060,4058 | 66,2137,2135 | 67,2851,2849 | 68,2023,2021 | 69,4010,4008 | 70,3428,3426

BATCH_RAW_INFO | 2,523,79 | 4,486,60 | 5,1898,1491 | 6,1938,1564 | 12,1660,1288 | 13,1533,1161 | 18,1321,973 | 19,2063,1715 | 21,3349,3034 | 22,3855,3540 | 23,2945,2630 | 24,932,643 | 25,3824,3538 | 27,2889,2603 | 28,907,622 | 29,3361,3087 | 30,418,158 | 31,3949,3706 | 32,1727,1484 | 33,3557,3350 | 34,3937,3730 | 37,347,163 | 38,3878,3719 | 39,2289,2132 | 40,2696,2549 | 41,431,284 | 42,166,19 | 43,1867,1720 | 44,1935,1788 | 46,3970,3823 | 47,168,21 | 48,1311,1164 | 49,3870,3726 | 50,3835,3691 | 51,1394,1250 | 52,1155,1011 | 53,3759,3637 | 54,2293,2175 | 55,1529,1417 | 56,124,12 | 58,851,752 | 59,262,165 | 60,1444,1381 | 61,556,501 | 62,1787,1740 | 63,1779,1742 | 64,69,49 | 65,4061,4058 | 66,2138,2135 | 67,2852,2849 | 68,2024,2021 | 69,4011,4008 | 70,3429,3426

BATCH_RAW_INFO | 2,524,79 | 4,487,60 | 5,1899,1491 | 6,1939,1564 | 12,1661,1288 | 13,1534,1161 | 18,1322,973 | 19,2064,1715 | 21,3350,3034 | 22,3856,3540 | 23,2946,2630 | 24,933,643 | 25,3825,3538 | 27,2890,2603 | 28,908,622 | 29,3362,3087 | 30,419,158 | 31,3950,3706 | 32,1728,1484 | 33,3558,3350 | 34,3938,3730 | 37,348,163 | 38,3879,3719 | 39,2290,2132 | 40,2697,2549 | 41,432,284 | 42,167,19 | 43,1868,1720 | 44,1936,1788 | 46,3971,3823 | 47,169,21 | 48,1312,1164 | 49,3871,3726 | 50,3836,3691 | 51,1395,1250 | 52,1156,1011 | 53,3760,3637 | 54,2294,2175 | 55,1530,1417 | 56,125,12 | 58,852,752 | 59,263,165 | 60,1445,1381 | 61,557,501 | 62,1788,1740 | 63,1780,1742 | 64,70,49 | 65,4062,4058 | 66,2139,2135 | 67,2853,2849 | 68,2025,2021 | 69,4012,4008 | 70,3430,3426

BATCH_RAW_INFO | 2,525,79 | 4,488,60 | 5,1900,1491 | 6,1940,1564 | 12,1662,1288 | 13,1535,1161 | 18,1323,973 | 19,2065,1715 | 21,3351,3034 | 22,3857,3540 | 23,2947,2630 | 24,934,643 | 25,3826,3538 | 27,2891,2603 | 28,909,622 | 29,3363,3087 | 30,420,158 | 31,3951,3706 | 32,1729,1484 | 33,3559,3350 | 34,3939,3730 | 37,349,163 | 38,3880,3719 | 39,2291,2132 | 40,2698,2549 | 41,433,284 | 42,168,19 | 43,1869,1720 | 44,1937,1788 | 46,3972,3823 | 47,170,21 | 48,1313,1164 | 49,3872,3726 | 50,3837,3691 | 51,1396,1250 | 52,1157,1011 | 53,3761,3637 | 54,2295,2175 | 55,1531,1417 | 56,126,12 | 58,853,752 | 59,264,165 | 60,1446,1381 | 61,558,501 | 62,1789,1740 | 63,1781,1742 | 64,71,49 | 65,4063,4058 | 66,2140,2135 | 67,2854,2849 | 68,2026,2021 | 69,4013,4008 | 70,3431,3426

BATCH_RAW_INFO | 71,3219,3218

BATCH_RAW_INFO | 2,526,79 | 4,489,60 | 5,1901,1491 | 6,1941,1564 | 12,1663,1288 | 13,1536,1161 | 18,1324,973 | 19,2066,1715 | 21,3352,3034 | 22,3858,3540 | 23,2948,2630 | 24,935,643 | 25,3827,3538 | 27,2892,2603 | 28,910,622 | 29,3364,3087 | 30,421,158 | 31,3952,3706 | 32,1730,1484 | 33,3560,3350 | 34,3940,3730 | 37,350,163 | 38,3881,3719 | 39,2292,2132 | 40,2699,2549 | 41,434,284 | 42,169,19 | 43,1870,1720 | 44,1938,1788 | 46,3973,3823 | 47,171,21 | 48,1314,1164 | 49,3873,3726 | 50,3838,3691 | 51,1397,1250 | 52,1158,1011 | 53,3762,3637 | 54,2296,2175 | 55,1532,1417 | 56,127,12 | 58,854,752 | 59,265,165 | 60,1447,1381 | 61,559,501 | 62,1790,1740 | 63,1782,1742 | 64,72,49 | 65,4064,4058 | 66,2141,2135 | 67,2855,2849 | 68,2027,2021 | 69,4014,4008 | 70,3432,3426 | 71,3220,3218

BATCH_RAW_INFO | 2,527,79 | 4,490,60 | 5,1902,1491 | 6,1942,1564 | 12,1664,1288 | 13,1537,1161 | 18,1325,973 | 19,2067,1715 | 21,3353,3034 | 22,3859,3540 | 23,2949,2630 | 24,936,643 | 25,3828,3538 | 27,2893,2603 | 28,911,622 | 29,3365,3087 | 30,422,158 | 31,3953,3706 | 32,1731,1484 | 33,3561,3350 | 34,3941,3730 | 37,351,163 | 38,3882,3719 | 39,2293,2132 | 40,2700,2549 | 41,435,284 | 42,170,19 | 43,1871,1720 | 44,1939,1788 | 46,3974,3823 | 47,172,21 | 48,1315,1164 | 49,3874,3726 | 50,3839,3691 | 51,1398,1250 | 52,1159,1011 | 53,3763,3637 | 54,2297,2175 | 55,1533,1417 | 56,128,12 | 58,855,752 | 59,266,165 | 60,1448,1381 | 61,560,501 | 62,1791,1740 | 63,1783,1742 | 64,73,49 | 65,4065,4058 | 66,2142,2135 | 67,2856,2849 | 68,2028,2021 | 69,4015,4008 | 70,3433,3426 | 71,3221,3218

BATCH_RAW_INFO | 2,528,79 | 4,491,60 | 5,1903,1491 | 6,1943,1564 | 12,1665,1288 | 13,1538,1161 | 18,1326,973 | 19,2068,1715 | 21,3354,3034 | 22,3860,3540 | 23,2950,2630 | 24,937,643 | 25,3829,3538 | 27,2894,2603 | 28,912,622 | 29,3366,3087 | 30,423,158 | 31,3954,3706 | 32,1732,1484 | 33,3562,3350 | 34,3942,3730 | 37,352,163 | 38,3883,3719 | 39,2294,2132 | 40,2701,2549 | 41,436,284 | 42,171,19 | 43,1872,1720 | 44,1940,1788 | 46,3975,3823 | 47,173,21 | 48,1316,1164 | 49,3875,3726 | 50,3840,3691 | 51,1399,1250 | 52,1160,1011 | 53,3764,3637 | 54,2298,2175 | 55,1534,1417 | 56,129,12 | 58,856,752 | 59,267,165 | 60,1449,1381 | 61,561,501 | 62,1792,1740 | 63,1784,1742 | 64,74,49 | 65,4066,4058 | 66,2143,2135 | 67,2857,2849 | 68,2029,2021 | 69,4016,4008 | 70,3434,3426 | 71,3222,3218

BATCH_RAW_INFO | 2,529,79 | 4,492,60 | 5,1904,1491 | 6,1944,1564 | 12,1666,1288 | 13,1539,1161 | 18,1327,973 | 19,2069,1715 | 21,3355,3034 | 22,3861,3540 | 23,2951,2630 | 24,938,643 | 25,3830,3538 | 27,2895,2603 | 28,913,622 | 29,3367,3087 | 30,424,158 | 31,3955,3706 | 32,1733,1484 | 33,3563,3350 | 34,3943,3730 | 37,353,163 | 38,3884,3719 | 39,2295,2132 | 40,2702,2549 | 41,437,284 | 42,172,19 | 43,1873,1720 | 44,1941,1788 | 46,3976,3823 | 47,174,21 | 48,1317,1164 | 49,3876,3726 | 50,3841,3691 | 51,1400,1250 | 52,1161,1011 | 53,3765,3637 | 54,2299,2175 | 55,1535,1417 | 56,130,12 | 58,857,752 | 59,268,165 | 60,1450,1381 | 61,562,501 | 62,1793,1740 | 63,1785,1742 | 64,75,49 | 65,4067,4058 | 66,2144,2135 | 67,2858,2849 | 68,2030,2021 | 69,4017,4008 | 70,3435,3426 | 71,3223,3218

BATCH_RAW_INFO | 2,530,79 | 4,493,60 | 5,1905,1491 | 6,1945,1564 | 12,1667,1288 | 13,1540,1161 | 18,1328,973 | 19,2070,1715 | 21,3356,3034 | 22,3862,3540 | 23,2952,2630 | 24,939,643 | 25,3831,3538 | 27,2896,2603 | 28,914,622 | 29,3368,3087 | 30,425,158 | 31,3956,3706 | 32,1734,1484 | 33,3564,3350 | 34,3944,3730 | 37,354,163 | 38,3885,3719 | 39,2296,2132 | 40,2703,2549 | 41,438,284 | 42,173,19 | 43,1874,1720 | 44,1942,1788 | 46,3977,3823 | 47,175,21 | 48,1318,1164 | 49,3877,3726 | 50,3842,3691 | 51,1401,1250 | 52,1162,1011 | 53,3766,3637 | 54,2300,2175 | 55,1536,1417 | 56,131,12 | 58,858,752 | 59,269,165 | 60,1451,1381 | 61,563,501 | 62,1794,1740 | 63,1786,1742 | 64,76,49 | 65,4068,4058 | 66,2145,2135 | 67,2859,2849 | 68,2031,2021 | 69,4018,4008 | 70,3436,3426 | 71,3224,3218

BATCH_RAW_INFO | 2,531,79 | 4,494,60 | 5,1906,1491 | 6,1946,1564 | 12,1668,1288 | 13,1541,1161 | 18,1329,973 | 19,2071,1715 | 21,3357,3034 | 22,3863,3540 | 23,2953,2630 | 24,940,643 | 25,3832,3538 | 27,2897,2603 | 28,915,622 | 29,3369,3087 | 30,426,158 | 31,3957,3706 | 32,1735,1484 | 33,3565,3350 | 34,3945,3730 | 37,355,163 | 38,3886,3719 | 39,2297,2132 | 40,2704,2549 | 41,439,284 | 42,174,19 | 43,1875,1720 | 44,1943,1788 | 46,3978,3823 | 47,176,21 | 48,1319,1164 | 49,3878,3726 | 50,3843,3691 | 51,1402,1250 | 52,1163,1011 | 53,3767,3637 | 54,2301,2175 | 55,1537,1417 | 56,132,12 | 58,859,752 | 59,270,165 | 60,1452,1381 | 61,564,501 | 62,1795,1740 | 63,1787,1742 | 64,77,49 | 65,4069,4058 | 66,2146,2135 | 67,2860,2849 | 68,2032,2021 | 69,4019,4008 | 70,3437,3426 | 71,3225,3218

BATCH_RAW_INFO | 2,532,79 | 4,495,60 | 5,1907,1491 | 6,1947,1564 | 12,1669,1288 | 13,1542,1161 | 18,1330,973 | 19,2072,1715 | 21,3358,3034 | 22,3864,3540 | 23,2954,2630 | 24,941,643 | 25,3833,3538 | 27,2898,2603 | 28,916,622 | 29,3370,3087 | 30,427,158 | 31,3958,3706 | 32,1736,1484 | 33,3566,3350 | 34,3946,3730 | 37,356,163 | 38,3887,3719 | 39,2298,2132 | 40,2705,2549 | 41,440,284 | 42,175,19 | 43,1876,1720 | 44,1944,1788 | 46,3979,3823 | 47,177,21 | 48,1320,1164 | 49,3879,3726 | 50,3844,3691 | 51,1403,1250 | 52,1164,1011 | 53,3768,3637 | 54,2302,2175 | 55,1538,1417 | 56,133,12 | 58,860,752 | 59,271,165 | 60,1453,1381 | 61,565,501 | 62,1796,1740 | 63,1788,1742 | 64,78,49 | 65,4070,4058 | 66,2147,2135 | 67,2861,2849 | 68,2033,2021 | 69,4020,4008 | 70,3438,3426 | 71,3226,3218

BATCH_RAW_INFO | 2,533,79 | 4,496,60 | 5,1908,1491 | 12,1670,1288 | 13,1543,1161 | 18,1331,973 | 19,2073,1715 | 21,3359,3034 | 22,3865,3540 | 23,2955,2630 | 24,942,643 | 25,3834,3538 | 27,2899,2603 | 28,917,622 | 29,3371,3087 | 30,428,158 | 31,3959,3706 | 32,1737,1484 | 33,3567,3350 | 34,3947,3730 | 37,357,163 | 38,3888,3719 | 39,2299,2132 | 40,2706,2549 | 41,441,284 | 42,176,19 | 43,1877,1720 | 44,1945,1788 | 46,3980,3823 | 47,178,21 | 48,1321,1164 | 49,3880,3726 | 50,3845,3691 | 51,1404,1250 | 52,1165,1011 | 53,3769,3637 | 54,2303,2175 | 55,1539,1417 | 56,134,12 | 58,861,752 | 59,272,165 | 60,1454,1381 | 61,566,501 | 62,1797,1740 | 63,1789,1742 | 64,79,49 | 65,4071,4058 | 66,2148,2135 | 67,2862,2849 | 68,2034,2021 | 69,4021,4008 | 70,3439,3426 | 71,3227,3218

BATCH_RAW_INFO | 2,534,79 | 4,497,60 | 5,1909,1491 | 12,1671,1288 | 13,1544,1161 | 18,1332,973 | 19,2074,1715 | 21,3360,3034 | 22,3866,3540 | 23,2956,2630 | 24,943,643 | 25,3835,3538 | 27,2900,2603 | 28,918,622 | 29,3372,3087 | 30,429,158 | 31,3960,3706 | 32,1738,1484 | 33,3568,3350 | 34,3948,3730 | 37,358,163 | 38,3889,3719 | 39,2300,2132 | 40,2707,2549 | 41,442,284 | 42,177,19 | 43,1878,1720 | 44,1946,1788 | 46,3981,3823 | 47,179,21 | 48,1322,1164 | 49,3881,3726 | 50,3846,3691 | 51,1405,1250 | 52,1166,1011 | 53,3770,3637 | 54,2304,2175 | 55,1540,1417 | 56,135,12 | 58,862,752 | 59,273,165 | 60,1455,1381 | 61,567,501 | 62,1798,1740 | 63,1790,1742 | 64,80,49 | 65,4072,4058 | 66,2149,2135 | 67,2863,2849 | 68,2035,2021 | 69,4022,4008 | 70,3440,3426 | 71,3228,3218

BATCH_RAW_INFO | 2,535,79 | 4,498,60 | 5,1910,1491 | 12,1672,1288 | 13,1545,1161 | 18,1333,973 | 19,2075,1715 | 21,3361,3034 | 22,3867,3540 | 23,2957,2630 | 24,944,643 | 25,3836,3538 | 27,2901,2603 | 28,919,622 | 29,3373,3087 | 30,430,158 | 31,3961,3706 | 32,1739,1484 | 33,3569,3350 | 34,3949,3730 | 37,359,163 | 38,3890,3719 | 39,2301,2132 | 40,2708,2549 | 41,443,284 | 42,178,19 | 43,1879,1720 | 44,1947,1788 | 46,3982,3823 | 47,180,21 | 48,1323,1164 | 49,3882,3726 | 50,3847,3691 | 51,1406,1250 | 52,1167,1011 | 53,3771,3637 | 54,2305,2175 | 55,1541,1417 | 56,136,12 | 58,863,752 | 59,274,165 | 60,1456,1381 | 61,568,501 | 62,1799,1740 | 63,1791,1742 | 64,81,49 | 65,4073,4058 | 66,2150,2135 | 67,2864,2849 | 68,2036,2021 | 69,4023,4008 | 70,3441,3426 | 71,3229,3218

BATCH_RAW_INFO | 2,536,79 | 4,499,60 | 5,1911,1491 | 12,1673,1288 | 13,1546,1161 | 18,1334,973 | 19,2076,1715 | 21,3362,3034 | 22,3868,3540 | 23,2958,2630 | 24,945,643 | 25,3837,3538 | 27,2902,2603 | 28,920,622 | 29,3374,3087 | 30,431,158 | 31,3962,3706 | 32,1740,1484 | 33,3570,3350 | 34,3950,3730 | 37,360,163 | 38,3891,3719 | 39,2302,2132 | 40,2709,2549 | 41,444,284 | 42,179,19 | 43,1880,1720 | 44,1948,1788 | 46,3983,3823 | 47,181,21 | 48,1324,1164 | 49,3883,3726 | 50,3848,3691 | 51,1407,1250 | 52,1168,1011 | 53,3772,3637 | 54,2306,2175 | 55,1542,1417 | 56,137,12 | 58,864,752 | 59,275,165 | 60,1457,1381 | 61,569,501 | 62,1800,1740 | 63,1792,1742 | 64,82,49 | 65,4074,4058 | 66,2151,2135 | 67,2865,2849 | 68,2037,2021 | 69,4024,4008 | 70,3442,3426 | 71,3230,3218

BATCH_RAW_INFO | 2,537,79 | 4,500,60 | 5,1912,1491 | 12,1674,1288 | 13,1547,1161 | 18,1335,973 | 19,2077,1715 | 21,3363,3034 | 22,3869,3540 | 23,2959,2630 | 24,946,643 | 25,3838,3538 | 27,2903,2603 | 28,921,622 | 29,3375,3087 | 30,432,158 | 31,3963,3706 | 32,1741,1484 | 33,3571,3350 | 34,3951,3730 | 37,361,163 | 38,3892,3719 | 39,2303,2132 | 40,2710,2549 | 41,445,284 | 42,180,19 | 43,1881,1720 | 44,1949,1788 | 46,3984,3823 | 47,182,21 | 48,1325,1164 | 49,3884,3726 | 50,3849,3691 | 51,1408,1250 | 52,1169,1011 | 53,3773,3637 | 54,2307,2175 | 55,1543,1417 | 56,138,12 | 58,865,752 | 59,276,165 | 60,1458,1381 | 61,570,501 | 62,1801,1740 | 63,1793,1742 | 64,83,49 | 65,4075,4058 | 66,2152,2135 | 67,2866,2849 | 68,2038,2021 | 69,4025,4008 | 70,3443,3426 | 71,3231,3218

BATCH_RAW_INFO | 2,538,79 | 4,501,60 | 5,1913,1491 | 12,1675,1288 | 13,1548,1161 | 18,1336,973 | 19,2078,1715 | 21,3364,3034 | 22,3870,3540 | 23,2960,2630 | 24,947,643 | 25,3839,3538 | 27,2904,2603 | 28,922,622 | 29,3376,3087 | 30,433,158 | 31,3964,3706 | 32,1742,1484 | 33,3572,3350 | 34,3952,3730 | 37,362,163 | 38,3893,3719 | 39,2304,2132 | 40,2711,2549 | 41,446,284 | 42,181,19 | 43,1882,1720 | 44,1950,1788 | 46,3985,3823 | 47,183,21 | 48,1326,1164 | 49,3885,3726 | 50,3850,3691 | 51,1409,1250 | 52,1170,1011 | 53,3774,3637 | 54,2308,2175 | 55,1544,1417 | 56,139,12 | 58,866,752 | 59,277,165 | 60,1459,1381 | 61,571,501 | 62,1802,1740 | 63,1794,1742 | 64,84,49 | 65,4076,4058 | 66,2153,2135 | 67,2867,2849 | 68,2039,2021 | 69,4026,4008 | 70,3444,3426 | 71,3232,3218

BATCH_RAW_INFO | 2,539,79 | 4,502,60 | 5,1914,1491 | 12,1676,1288 | 13,1549,1161 | 18,1337,973 | 19,2079,1715 | 21,3365,3034 | 22,3871,3540 | 23,2961,2630 | 24,948,643 | 25,3840,3538 | 27,2905,2603 | 28,923,622 | 29,3377,3087 | 30,434,158 | 31,3965,3706 | 32,1743,1484 | 33,3573,3350 | 34,3953,3730 | 37,363,163 | 38,3894,3719 | 39,2305,2132 | 40,2712,2549 | 41,447,284 | 42,182,19 | 43,1883,1720 | 44,1951,1788 | 46,3986,3823 | 47,184,21 | 48,1327,1164 | 49,3886,3726 | 50,3851,3691 | 51,1410,1250 | 52,1171,1011 | 53,3775,3637 | 54,2309,2175 | 55,1545,1417 | 56,140,12 | 58,867,752 | 59,278,165 | 60,1460,1381 | 61,572,501 | 62,1803,1740 | 63,1795,1742 | 64,85,49 | 65,4077,4058 | 66,2154,2135 | 67,2868,2849 | 68,2040,2021 | 69,4027,4008 | 70,3445,3426 | 71,3233,3218

BATCH_RAW_INFO | 2,540,79 | 4,503,60 | 5,1915,1491 | 12,1677,1288 | 13,1550,1161 | 18,1338,973 | 19,2080,1715 | 21,3366,3034 | 22,3872,3540 | 23,2962,2630 | 24,949,643 | 25,3841,3538 | 27,2906,2603 | 28,924,622 | 29,3378,3087 | 30,435,158 | 31,3966,3706 | 32,1744,1484 | 33,3574,3350 | 34,3954,3730 | 37,364,163 | 38,3895,3719 | 39,2306,2132 | 40,2713,2549 | 41,448,284 | 42,183,19 | 43,1884,1720 | 44,1952,1788 | 46,3987,3823 | 47,185,21 | 48,1328,1164 | 49,3887,3726 | 50,3852,3691 | 51,1411,1250 | 52,1172,1011 | 53,3776,3637 | 54,2310,2175 | 55,1546,1417 | 56,141,12 | 58,868,752 | 59,279,165 | 60,1461,1381 | 61,573,501 | 62,1804,1740 | 63,1796,1742 | 64,86,49 | 65,4078,4058 | 66,2155,2135 | 67,2869,2849 | 68,2041,2021 | 69,4028,4008 | 70,3446,3426 | 71,3234,3218

BATCH_RAW_INFO | 2,541,79 | 4,504,60 | 5,1916,1491 | 12,1678,1288 | 13,1551,1161 | 18,1339,973 | 19,2081,1715 | 21,3367,3034 | 22,3873,3540 | 23,2963,2630 | 24,950,643 | 25,3842,3538 | 27,2907,2603 | 28,925,622 | 29,3379,3087 | 30,436,158 | 31,3967,3706 | 32,1745,1484 | 33,3575,3350 | 34,3955,3730 | 37,365,163 | 38,3896,3719 | 39,2307,2132 | 40,2714,2549 | 41,449,284 | 42,184,19 | 43,1885,1720 | 44,1953,1788 | 46,3988,3823 | 47,186,21 | 48,1329,1164 | 49,3888,3726 | 50,3853,3691 | 51,1412,1250 | 52,1173,1011 | 53,3777,3637 | 54,2311,2175 | 55,1547,1417 | 56,142,12 | 58,869,752 | 59,280,165 | 60,1462,1381 | 61,574,501 | 62,1805,1740 | 63,1797,1742 | 64,87,49 | 65,4079,4058 | 66,2156,2135 | 67,2870,2849 | 68,2042,2021 | 69,4029,4008 | 70,3447,3426 | 71,3235,3218

BATCH_RAW_INFO | 72,2717,2716

BATCH_RAW_INFO | 73,1906,1905

BATCH_RAW_INFO | 2,542,79 | 4,505,60 | 5,1917,1491 | 12,1679,1288 | 13,1552,1161 | 18,1340,973 | 19,2082,1715 | 21,3368,3034 | 22,3874,3540 | 23,2964,2630 | 24,951,643 | 25,3843,3538 | 27,2908,2603 | 28,926,622 | 29,3380,3087 | 30,437,158 | 31,3968,3706 | 32,1746,1484 | 33,3576,3350 | 34,3956,3730 | 37,366,163 | 38,3897,3719 | 39,2308,2132 | 40,2715,2549 | 41,450,284 | 42,185,19 | 43,1886,1720 | 44,1954,1788 | 46,3989,3823 | 47,187,21 | 48,1330,1164 | 49,3889,3726 | 50,3854,3691 | 51,1413,1250 | 52,1174,1011 | 53,3778,3637 | 54,2312,2175 | 55,1548,1417 | 56,143,12 | 58,870,752 | 59,281,165 | 61,575,501 | 62,1806,1740 | 63,1798,1742 | 64,88,49 | 65,4080,4058 | 66,2157,2135 | 67,2871,2849 | 68,2043,2021 | 69,4030,4008 | 70,3448,3426 | 71,3236,3218 | 72,2718,2716 | 73,1907,1905

BATCH_RAW_INFO | 2,543,79 | 4,506,60 | 5,1918,1491 | 12,1680,1288 | 13,1553,1161 | 18,1341,973 | 19,2083,1715 | 21,3369,3034 | 22,3875,3540 | 23,2965,2630 | 24,952,643 | 25,3844,3538 | 27,2909,2603 | 28,927,622 | 29,3381,3087 | 30,438,158 | 31,3969,3706 | 32,1747,1484 | 33,3577,3350 | 34,3957,3730 | 37,367,163 | 38,3898,3719 | 39,2309,2132 | 40,2716,2549 | 41,451,284 | 42,186,19 | 43,1887,1720 | 44,1955,1788 | 46,3990,3823 | 47,188,21 | 48,1331,1164 | 49,3890,3726 | 50,3855,3691 | 51,1414,1250 | 52,1175,1011 | 53,3779,3637 | 54,2313,2175 | 55,1549,1417 | 56,144,12 | 58,871,752 | 59,282,165 | 61,576,501 | 62,1807,1740 | 63,1799,1742 | 64,89,49 | 65,4081,4058 | 66,2158,2135 | 67,2872,2849 | 68,2044,2021 | 69,4031,4008 | 70,3449,3426 | 71,3237,3218 | 72,2719,2716 | 73,1908,1905

BATCH_RAW_INFO | 2,544,79 | 4,507,60 | 5,1919,1491 | 12,1681,1288 | 13,1554,1161 | 18,1342,973 | 19,2084,1715 | 21,3370,3034 | 22,3876,3540 | 23,2966,2630 | 24,953,643 | 25,3845,3538 | 27,2910,2603 | 28,928,622 | 29,3382,3087 | 30,439,158 | 31,3970,3706 | 32,1748,1484 | 33,3578,3350 | 34,3958,3730 | 37,368,163 | 38,3899,3719 | 39,2310,2132 | 40,2717,2549 | 41,452,284 | 42,187,19 | 43,1888,1720 | 44,1956,1788 | 46,3991,3823 | 47,189,21 | 48,1332,1164 | 49,3891,3726 | 50,3856,3691 | 51,1415,1250 | 52,1176,1011 | 53,3780,3637 | 54,2314,2175 | 55,1550,1417 | 56,145,12 | 58,872,752 | 59,283,165 | 61,577,501 | 62,1808,1740 | 63,1800,1742 | 64,90,49 | 65,4082,4058 | 66,2159,2135 | 67,2873,2849 | 68,2045,2021 | 69,4032,4008 | 70,3450,3426 | 71,3238,3218 | 72,2720,2716 | 73,1909,1905

BATCH_RAW_INFO | 2,545,79 | 4,508,60 | 5,1920,1491 | 12,1682,1288 | 13,1555,1161 | 18,1343,973 | 19,2085,1715 | 21,3371,3034 | 22,3877,3540 | 23,2967,2630 | 24,954,643 | 25,3846,3538 | 27,2911,2603 | 28,929,622 | 29,3383,3087 | 30,440,158 | 31,3971,3706 | 32,1749,1484 | 33,3579,3350 | 34,3959,3730 | 37,369,163 | 38,3900,3719 | 39,2311,2132 | 40,2718,2549 | 41,453,284 | 42,188,19 | 43,1889,1720 | 44,1957,1788 | 46,3992,3823 | 47,190,21 | 48,1333,1164 | 49,3892,3726 | 50,3857,3691 | 51,1416,1250 | 52,1177,1011 | 53,3781,3637 | 54,2315,2175 | 55,1551,1417 | 56,146,12 | 58,873,752 | 59,284,165 | 61,578,501 | 62,1809,1740 | 63,1801,1742 | 64,91,49 | 65,4083,4058 | 66,2160,2135 | 67,2874,2849 | 68,2046,2021 | 69,4033,4008 | 70,3451,3426 | 71,3239,3218 | 72,2721,2716 | 73,1910,1905

BATCH_RAW_INFO | 2,546,79 | 4,509,60 | 5,1921,1491 | 12,1683,1288 | 13,1556,1161 | 18,1344,973 | 19,2086,1715 | 21,3372,3034 | 22,3878,3540 | 23,2968,2630 | 24,955,643 | 25,3847,3538 | 27,2912,2603 | 28,930,622 | 29,3384,3087 | 30,441,158 | 31,3972,3706 | 32,1750,1484 | 33,3580,3350 | 34,3960,3730 | 37,370,163 | 38,3901,3719 | 39,2312,2132 | 40,2719,2549 | 41,454,284 | 42,189,19 | 43,1890,1720 | 44,1958,1788 | 46,3993,3823 | 47,191,21 | 48,1334,1164 | 49,3893,3726 | 50,3858,3691 | 51,1417,1250 | 52,1178,1011 | 53,3782,3637 | 54,2316,2175 | 55,1552,1417 | 56,147,12 | 58,874,752 | 59,285,165 | 61,579,501 | 62,1810,1740 | 63,1802,1742 | 64,92,49 | 65,4084,4058 | 66,2161,2135 | 67,2875,2849 | 68,2047,2021 | 69,4034,4008 | 70,3452,3426 | 71,3240,3218 | 72,2722,2716 | 73,1911,1905

BATCH_RAW_INFO | 2,547,79 | 4,510,60 | 5,1922,1491 | 12,1684,1288 | 13,1557,1161 | 18,1345,973 | 19,2087,1715 | 21,3373,3034 | 22,3879,3540 | 23,2969,2630 | 24,956,643 | 25,3848,3538 | 27,2913,2603 | 28,931,622 | 29,3385,3087 | 30,442,158 | 31,3973,3706 | 32,1751,1484 | 33,3581,3350 | 34,3961,3730 | 37,371,163 | 38,3902,3719 | 39,2313,2132 | 40,2720,2549 | 41,455,284 | 42,190,19 | 43,1891,1720 | 44,1959,1788 | 46,3994,3823 | 47,192,21 | 48,1335,1164 | 49,3894,3726 | 50,3859,3691 | 51,1418,1250 | 52,1179,1011 | 53,3783,3637 | 54,2317,2175 | 55,1553,1417 | 56,148,12 | 58,875,752 | 59,286,165 | 61,580,501 | 62,1811,1740 | 63,1803,1742 | 64,93,49 | 65,4085,4058 | 66,2162,2135 | 67,2876,2849 | 68,2048,2021 | 69,4035,4008 | 70,3453,3426 | 71,3241,3218 | 72,2723,2716 | 73,1912,1905

BATCH_RAW_INFO | 74,3784,3783

BATCH_RAW_INFO | 75,982,981

BATCH_RAW_INFO | 2,548,79 | 4,511,60 | 5,1923,1491 | 12,1685,1288 | 13,1558,1161 | 18,1346,973 | 19,2088,1715 | 21,3374,3034 | 22,3880,3540 | 23,2970,2630 | 24,957,643 | 25,3849,3538 | 27,2914,2603 | 28,932,622 | 29,3386,3087 | 30,443,158 | 31,3974,3706 | 32,1752,1484 | 33,3582,3350 | 34,3962,3730 | 37,372,163 | 38,3903,3719 | 39,2314,2132 | 40,2721,2549 | 41,456,284 | 42,191,19 | 43,1892,1720 | 44,1960,1788 | 46,3995,3823 | 47,193,21 | 48,1336,1164 | 49,3895,3726 | 50,3860,3691 | 51,1419,1250 | 52,1180,1011 | 53,3784,3637 | 54,2318,2175 | 55,1554,1417 | 56,149,12 | 58,876,752 | 59,287,165 | 61,581,501 | 62,1812,1740 | 63,1804,1742 | 64,94,49 | 65,4086,4058 | 66,2163,2135 | 67,2877,2849 | 68,2049,2021 | 69,4036,4008 | 70,3454,3426 | 71,3242,3218 | 72,2724,2716 | 73,1913,1905 | 74,3785,3783 | 75,983,981

BATCH_RAW_INFO | 2,549,79 | 4,512,60 | 5,1924,1491 | 12,1686,1288 | 13,1559,1161 | 18,1347,973 | 19,2089,1715 | 21,3375,3034 | 22,3881,3540 | 23,2971,2630 | 24,958,643 | 25,3850,3538 | 27,2915,2603 | 28,933,622 | 29,3387,3087 | 30,444,158 | 31,3975,3706 | 32,1753,1484 | 33,3583,3350 | 34,3963,3730 | 37,373,163 | 38,3904,3719 | 39,2315,2132 | 40,2722,2549 | 41,457,284 | 42,192,19 | 43,1893,1720 | 44,1961,1788 | 46,3996,3823 | 47,194,21 | 48,1337,1164 | 49,3896,3726 | 50,3861,3691 | 51,1420,1250 | 52,1181,1011 | 53,3785,3637 | 54,2319,2175 | 55,1555,1417 | 56,150,12 | 58,877,752 | 59,288,165 | 61,582,501 | 62,1813,1740 | 63,1805,1742 | 64,95,49 | 65,4087,4058 | 66,2164,2135 | 67,2878,2849 | 68,2050,2021 | 69,4037,4008 | 70,3455,3426 | 71,3243,3218 | 72,2725,2716 | 73,1914,1905 | 74,3786,3783 | 75,984,981

BATCH_RAW_INFO | 2,550,79 | 4,513,60 | 5,1925,1491 | 12,1687,1288 | 13,1560,1161 | 18,1348,973 | 19,2090,1715 | 21,3376,3034 | 22,3882,3540 | 23,2972,2630 | 24,959,643 | 25,3851,3538 | 27,2916,2603 | 28,934,622 | 29,3388,3087 | 30,445,158 | 31,3976,3706 | 32,1754,1484 | 33,3584,3350 | 34,3964,3730 | 37,374,163 | 38,3905,3719 | 39,2316,2132 | 40,2723,2549 | 41,458,284 | 42,193,19 | 43,1894,1720 | 44,1962,1788 | 46,3997,3823 | 47,195,21 | 48,1338,1164 | 49,3897,3726 | 50,3862,3691 | 51,1421,1250 | 52,1182,1011 | 53,3786,3637 | 54,2320,2175 | 55,1556,1417 | 56,151,12 | 58,878,752 | 59,289,165 | 61,583,501 | 62,1814,1740 | 63,1806,1742 | 64,96,49 | 65,4088,4058 | 66,2165,2135 | 67,2879,2849 | 68,2051,2021 | 69,4038,4008 | 70,3456,3426 | 71,3244,3218 | 72,2726,2716 | 73,1915,1905 | 74,3787,3783 | 75,985,981

BATCH_RAW_INFO | 2,551,79 | 4,514,60 | 5,1926,1491 | 12,1688,1288 | 13,1561,1161 | 18,1349,973 | 19,2091,1715 | 21,3377,3034 | 22,3883,3540 | 23,2973,2630 | 24,960,643 | 25,3852,3538 | 27,2917,2603 | 28,935,622 | 29,3389,3087 | 30,446,158 | 31,3977,3706 | 32,1755,1484 | 33,3585,3350 | 34,3965,3730 | 37,375,163 | 38,3906,3719 | 39,2317,2132 | 40,2724,2549 | 41,459,284 | 42,194,19 | 43,1895,1720 | 44,1963,1788 | 46,3998,3823 | 47,196,21 | 48,1339,1164 | 49,3898,3726 | 50,3863,3691 | 51,1422,1250 | 52,1183,1011 | 53,3787,3637 | 54,2321,2175 | 55,1557,1417 | 56,152,12 | 58,879,752 | 59,290,165 | 61,584,501 | 62,1815,1740 | 63,1807,1742 | 64,97,49 | 65,4089,4058 | 66,2166,2135 | 67,2880,2849 | 68,2052,2021 | 69,4039,4008 | 70,3457,3426 | 71,3245,3218 | 72,2727,2716 | 73,1916,1905 | 74,3788,3783 | 75,986,981

BATCH_RAW_INFO | 2,552,79 | 4,515,60 | 5,1927,1491 | 12,1689,1288 | 13,1562,1161 | 18,1350,973 | 19,2092,1715 | 21,3378,3034 | 22,3884,3540 | 23,2974,2630 | 24,961,643 | 25,3853,3538 | 27,2918,2603 | 28,936,622 | 29,3390,3087 | 30,447,158 | 31,3978,3706 | 32,1756,1484 | 33,3586,3350 | 34,3966,3730 | 37,376,163 | 38,3907,3719 | 39,2318,2132 | 40,2725,2549 | 41,460,284 | 42,195,19 | 43,1896,1720 | 44,1964,1788 | 46,3999,3823 | 47,197,21 | 48,1340,1164 | 49,3899,3726 | 50,3864,3691 | 51,1423,1250 | 52,1184,1011 | 53,3788,3637 | 54,2322,2175 | 55,1558,1417 | 56,153,12 | 58,880,752 | 59,291,165 | 61,585,501 | 62,1816,1740 | 63,1808,1742 | 64,98,49 | 65,4090,4058 | 66,2167,2135 | 67,2881,2849 | 68,2053,2021 | 69,4040,4008 | 70,3458,3426 | 71,3246,3218 | 72,2728,2716 | 73,1917,1905 | 74,3789,3783 | 75,987,981

BATCH_RAW_INFO | 2,553,79 | 4,516,60 | 5,1928,1491 | 12,1690,1288 | 13,1563,1161 | 18,1351,973 | 19,2093,1715 | 21,3379,3034 | 22,3885,3540 | 23,2975,2630 | 24,962,643 | 25,3854,3538 | 27,2919,2603 | 28,937,622 | 29,3391,3087 | 30,448,158 | 31,3979,3706 | 32,1757,1484 | 33,3587,3350 | 34,3967,3730 | 37,377,163 | 38,3908,3719 | 39,2319,2132 | 40,2726,2549 | 41,461,284 | 42,196,19 | 43,1897,1720 | 44,1965,1788 | 46,4000,3823 | 47,198,21 | 48,1341,1164 | 49,3900,3726 | 50,3865,3691 | 51,1424,1250 | 52,1185,1011 | 53,3789,3637 | 54,2323,2175 | 55,1559,1417 | 56,154,12 | 58,881,752 | 59,292,165 | 61,586,501 | 62,1817,1740 | 63,1809,1742 | 64,99,49 | 65,4091,4058 | 66,2168,2135 | 67,2882,2849 | 68,2054,2021 | 69,4041,4008 | 70,3459,3426 | 71,3247,3218 | 72,2729,2716 | 73,1918,1905 | 74,3790,3783 | 75,988,981

BATCH_RAW_INFO | 2,554,79 | 4,517,60 | 5,1929,1491 | 12,1691,1288 | 13,1564,1161 | 18,1352,973 | 19,2094,1715 | 21,3380,3034 | 22,3886,3540 | 23,2976,2630 | 24,963,643 | 25,3855,3538 | 27,2920,2603 | 28,938,622 | 29,3392,3087 | 30,449,158 | 31,3980,3706 | 32,1758,1484 | 33,3588,3350 | 34,3968,3730 | 37,378,163 | 38,3909,3719 | 39,2320,2132 | 40,2727,2549 | 41,462,284 | 42,197,19 | 43,1898,1720 | 44,1966,1788 | 46,4001,3823 | 47,199,21 | 48,1342,1164 | 49,3901,3726 | 50,3866,3691 | 51,1425,1250 | 52,1186,1011 | 53,3790,3637 | 54,2324,2175 | 55,1560,1417 | 56,155,12 | 58,882,752 | 59,293,165 | 61,587,501 | 62,1818,1740 | 63,1810,1742 | 64,100,49 | 65,4092,4058 | 66,2169,2135 | 67,2883,2849 | 68,2055,2021 | 69,4042,4008 | 70,3460,3426 | 71,3248,3218 | 72,2730,2716 | 73,1919,1905 | 74,3791,3783 | 75,989,981

BATCH_RAW_INFO | 2,555,79 | 4,518,60 | 5,1930,1491 | 12,1692,1288 | 13,1565,1161 | 18,1353,973 | 19,2095,1715 | 21,3381,3034 | 22,3887,3540 | 23,2977,2630 | 24,964,643 | 25,3856,3538 | 27,2921,2603 | 28,939,622 | 29,3393,3087 | 30,450,158 | 31,3981,3706 | 32,1759,1484 | 33,3589,3350 | 34,3969,3730 | 37,379,163 | 38,3910,3719 | 39,2321,2132 | 40,2728,2549 | 41,463,284 | 42,198,19 | 43,1899,1720 | 44,1967,1788 | 46,4002,3823 | 47,200,21 | 48,1343,1164 | 49,3902,3726 | 50,3867,3691 | 51,1426,1250 | 52,1187,1011 | 53,3791,3637 | 54,2325,2175 | 55,1561,1417 | 56,156,12 | 58,883,752 | 59,294,165 | 61,588,501 | 62,1819,1740 | 63,1811,1742 | 64,101,49 | 65,4093,4058 | 66,2170,2135 | 67,2884,2849 | 68,2056,2021 | 69,4043,4008 | 70,3461,3426 | 71,3249,3218 | 72,2731,2716 | 73,1920,1905 | 74,3792,3783 | 75,990,981

BATCH_RAW_INFO | 2,556,79 | 4,519,60 | 5,1931,1491 | 12,1693,1288 | 13,1566,1161 | 18,1354,973 | 19,2096,1715 | 21,3382,3034 | 22,3888,3540 | 23,2978,2630 | 24,965,643 | 25,3857,3538 | 27,2922,2603 | 28,940,622 | 29,3394,3087 | 30,451,158 | 31,3982,3706 | 32,1760,1484 | 33,3590,3350 | 34,3970,3730 | 37,380,163 | 38,3911,3719 | 39,2322,2132 | 40,2729,2549 | 41,464,284 | 42,199,19 | 43,1900,1720 | 44,1968,1788 | 46,4003,3823 | 47,201,21 | 48,1344,1164 | 49,3903,3726 | 50,3868,3691 | 51,1427,1250 | 52,1188,1011 | 53,3792,3637 | 54,2326,2175 | 55,1562,1417 | 56,157,12 | 58,884,752 | 59,295,165 | 61,589,501 | 62,1820,1740 | 63,1812,1742 | 64,102,49 | 65,4094,4058 | 66,2171,2135 | 67,2885,2849 | 68,2057,2021 | 69,4044,4008 | 70,3462,3426 | 71,3250,3218 | 72,2732,2716 | 73,1921,1905 | 74,3793,3783 | 75,991,981

BATCH_RAW_INFO | 2,557,79 | 4,520,60 | 5,1932,1491 | 12,1694,1288 | 13,1567,1161 | 18,1355,973 | 19,2097,1715 | 21,3383,3034 | 22,3889,3540 | 23,2979,2630 | 24,966,643 | 25,3858,3538 | 27,2923,2603 | 28,941,622 | 29,3395,3087 | 30,452,158 | 31,3983,3706 | 32,1761,1484 | 33,3591,3350 | 34,3971,3730 | 37,381,163 | 38,3912,3719 | 39,2323,2132 | 40,2730,2549 | 41,465,284 | 42,200,19 | 43,1901,1720 | 44,1969,1788 | 46,4004,3823 | 47,202,21 | 48,1345,1164 | 49,3904,3726 | 50,3869,3691 | 51,1428,1250 | 52,1189,1011 | 53,3793,3637 | 54,2327,2175 | 55,1563,1417 | 56,158,12 | 58,885,752 | 59,296,165 | 61,590,501 | 62,1821,1740 | 63,1813,1742 | 64,103,49 | 65,4095,4058 | 66,2172,2135 | 67,2886,2849 | 68,2058,2021 | 69,4045,4008 | 70,3463,3426 | 71,3251,3218 | 72,2733,2716 | 73,1922,1905 | 74,3794,3783 | 75,992,981

BATCH_RAW_INFO | 2,558,79 | 4,521,60 | 5,1933,1491 | 12,1695,1288 | 13,1568,1161 | 18,1356,973 | 19,2098,1715 | 21,3384,3034 | 22,3890,3540 | 23,2980,2630 | 24,967,643 | 25,3859,3538 | 27,2924,2603 | 28,942,622 | 29,3396,3087 | 30,453,158 | 31,3984,3706 | 32,1762,1484 | 33,3592,3350 | 34,3972,3730 | 37,382,163 | 38,3913,3719 | 39,2324,2132 | 40,2731,2549 | 41,466,284 | 42,201,19 | 43,1902,1720 | 44,1970,1788 | 46,4005,3823 | 47,203,21 | 48,1346,1164 | 49,3905,3726 | 50,3870,3691 | 51,1429,1250 | 52,1190,1011 | 53,3794,3637 | 54,2328,2175 | 55,1564,1417 | 56,159,12 | 58,886,752 | 59,297,165 | 61,591,501 | 62,1822,1740 | 63,1814,1742 | 64,104,49 | 66,2173,2135 | 67,2887,2849 | 68,2059,2021 | 69,4046,4008 | 70,3464,3426 | 71,3252,3218 | 72,2734,2716 | 73,1923,1905 | 74,3795,3783 | 75,993,981

BATCH_RAW_INFO | 2,559,79 | 4,522,60 | 5,1934,1491 | 12,1696,1288 | 13,1569,1161 | 18,1357,973 | 19,2099,1715 | 21,3385,3034 | 22,3891,3540 | 23,2981,2630 | 24,968,643 | 25,3860,3538 | 27,2925,2603 | 28,943,622 | 29,3397,3087 | 30,454,158 | 31,3985,3706 | 32,1763,1484 | 33,3593,3350 | 34,3973,3730 | 37,383,163 | 38,3914,3719 | 39,2325,2132 | 40,2732,2549 | 41,467,284 | 42,202,19 | 43,1903,1720 | 44,1971,1788 | 46,4006,3823 | 47,204,21 | 48,1347,1164 | 49,3906,3726 | 50,3871,3691 | 51,1430,1250 | 52,1191,1011 | 53,3795,3637 | 54,2329,2175 | 55,1565,1417 | 56,160,12 | 58,887,752 | 59,298,165 | 61,592,501 | 62,1823,1740 | 63,1815,1742 | 64,105,49 | 66,2174,2135 | 67,2888,2849 | 68,2060,2021 | 69,4047,4008 | 70,3465,3426 | 71,3253,3218 | 72,2735,2716 | 73,1924,1905 | 74,3796,3783 | 75,994,981

BATCH_RAW_INFO | 2,560,79 | 4,523,60 | 5,1935,1491 | 12,1697,1288 | 13,1570,1161 | 18,1358,973 | 19,2100,1715 | 21,3386,3034 | 22,3892,3540 | 23,2982,2630 | 24,969,643 | 25,3861,3538 | 27,2926,2603 | 28,944,622 | 29,3398,3087 | 30,455,158 | 31,3986,3706 | 32,1764,1484 | 33,3594,3350 | 34,3974,3730 | 37,384,163 | 38,3915,3719 | 39,2326,2132 | 40,2733,2549 | 41,468,284 | 42,203,19 | 43,1904,1720 | 44,1972,1788 | 46,4007,3823 | 47,205,21 | 48,1348,1164 | 49,3907,3726 | 50,3872,3691 | 51,1431,1250 | 52,1192,1011 | 53,3796,3637 | 54,2330,2175 | 55,1566,1417 | 56,161,12 | 58,888,752 | 59,299,165 | 61,593,501 | 62,1824,1740 | 63,1816,1742 | 64,106,49 | 66,2175,2135 | 67,2889,2849 | 68,2061,2021 | 69,4048,4008 | 70,3466,3426 | 71,3254,3218 | 72,2736,2716 | 73,1925,1905 | 74,3797,3783 | 75,995,981

BATCH_RAW_INFO | 2,561,79 | 4,524,60 | 5,1936,1491 | 12,1698,1288 | 13,1571,1161 | 18,1359,973 | 19,2101,1715 | 21,3387,3034 | 22,3893,3540 | 23,2983,2630 | 24,970,643 | 25,3862,3538 | 27,2927,2603 | 28,945,622 | 29,3399,3087 | 30,456,158 | 31,3987,3706 | 32,1765,1484 | 33,3595,3350 | 34,3975,3730 | 37,385,163 | 38,3916,3719 | 39,2327,2132 | 40,2734,2549 | 41,469,284 | 42,204,19 | 43,1905,1720 | 44,1973,1788 | 46,4008,3823 | 47,206,21 | 48,1349,1164 | 49,3908,3726 | 50,3873,3691 | 51,1432,1250 | 52,1193,1011 | 53,3797,3637 | 54,2331,2175 | 55,1567,1417 | 56,162,12 | 58,889,752 | 59,300,165 | 61,594,501 | 62,1825,1740 | 63,1817,1742 | 64,107,49 | 66,2176,2135 | 67,2890,2849 | 68,2062,2021 | 69,4049,4008 | 70,3467,3426 | 71,3255,3218 | 72,2737,2716 | 73,1926,1905 | 74,3798,3783 | 75,996,981

BATCH_RAW_INFO | 2,562,79 | 4,525,60 | 5,1937,1491 | 12,1699,1288 | 13,1572,1161 | 18,1360,973 | 19,2102,1715 | 21,3388,3034 | 22,3894,3540 | 23,2984,2630 | 24,971,643 | 25,3863,3538 | 27,2928,2603 | 28,946,622 | 29,3400,3087 | 30,457,158 | 31,3988,3706 | 32,1766,1484 | 33,3596,3350 | 34,3976,3730 | 37,386,163 | 38,3917,3719 | 39,2328,2132 | 40,2735,2549 | 41,470,284 | 42,205,19 | 43,1906,1720 | 44,1974,1788 | 46,4009,3823 | 47,207,21 | 48,1350,1164 | 49,3909,3726 | 50,3874,3691 | 51,1433,1250 | 52,1194,1011 | 53,3798,3637 | 54,2332,2175 | 55,1568,1417 | 56,163,12 | 58,890,752 | 59,301,165 | 61,595,501 | 62,1826,1740 | 63,1818,1742 | 64,108,49 | 66,2177,2135 | 67,2891,2849 | 68,2063,2021 | 69,4050,4008 | 70,3468,3426 | 71,3256,3218 | 72,2738,2716 | 73,1927,1905 | 74,3799,3783 | 75,997,981

BATCH_RAW_INFO | 2,563,79 | 4,526,60 | 5,1938,1491 | 12,1700,1288 | 13,1573,1161 | 18,1361,973 | 19,2103,1715 | 21,3389,3034 | 22,3895,3540 | 23,2985,2630 | 24,972,643 | 25,3864,3538 | 27,2929,2603 | 28,947,622 | 29,3401,3087 | 30,458,158 | 31,3989,3706 | 32,1767,1484 | 33,3597,3350 | 34,3977,3730 | 37,387,163 | 38,3918,3719 | 39,2329,2132 | 40,2736,2549 | 41,471,284 | 42,206,19 | 43,1907,1720 | 44,1975,1788 | 46,4010,3823 | 47,208,21 | 48,1351,1164 | 49,3910,3726 | 50,3875,3691 | 51,1434,1250 | 52,1195,1011 | 53,3799,3637 | 54,2333,2175 | 55,1569,1417 | 56,164,12 | 58,891,752 | 59,302,165 | 61,596,501 | 62,1827,1740 | 63,1819,1742 | 64,109,49 | 66,2178,2135 | 67,2892,2849 | 68,2064,2021 | 69,4051,4008 | 70,3469,3426 | 71,3257,3218 | 72,2739,2716 | 73,1928,1905 | 74,3800,3783 | 75,998,981

BATCH_RAW_INFO | 2,564,79 | 4,527,60 | 5,1939,1491 | 12,1701,1288 | 13,1574,1161 | 18,1362,973 | 19,2104,1715 | 21,3390,3034 | 22,3896,3540 | 23,2986,2630 | 24,973,643 | 25,3865,3538 | 27,2930,2603 | 28,948,622 | 29,3402,3087 | 30,459,158 | 31,3990,3706 | 32,1768,1484 | 33,3598,3350 | 34,3978,3730 | 37,388,163 | 38,3919,3719 | 39,2330,2132 | 40,2737,2549 | 41,472,284 | 42,207,19 | 43,1908,1720 | 44,1976,1788 | 46,4011,3823 | 47,209,21 | 48,1352,1164 | 49,3911,3726 | 50,3876,3691 | 51,1435,1250 | 52,1196,1011 | 53,3800,3637 | 54,2334,2175 | 55,1570,1417 | 56,165,12 | 58,892,752 | 59,303,165 | 61,597,501 | 62,1828,1740 | 63,1820,1742 | 64,110,49 | 66,2179,2135 | 67,2893,2849 | 68,2065,2021 | 69,4052,4008 | 70,3470,3426 | 71,3258,3218 | 72,2740,2716 | 73,1929,1905 | 74,3801,3783 | 75,999,981

BATCH_RAW_INFO | 2,565,79 | 4,528,60 | 5,1940,1491 | 12,1702,1288 | 13,1575,1161 | 18,1363,973 | 19,2105,1715 | 21,3391,3034 | 22,3897,3540 | 23,2987,2630 | 24,974,643 | 25,3866,3538 | 27,2931,2603 | 28,949,622 | 29,3403,3087 | 30,460,158 | 31,3991,3706 | 32,1769,1484 | 33,3599,3350 | 34,3979,3730 | 37,389,163 | 38,3920,3719 | 39,2331,2132 | 40,2738,2549 | 41,473,284 | 42,208,19 | 43,1909,1720 | 44,1977,1788 | 46,4012,3823 | 47,210,21 | 48,1353,1164 | 49,3912,3726 | 50,3877,3691 | 51,1436,1250 | 52,1197,1011 | 53,3801,3637 | 54,2335,2175 | 55,1571,1417 | 56,166,12 | 58,893,752 | 59,304,165 | 61,598,501 | 62,1829,1740 | 63,1821,1742 | 64,111,49 | 66,2180,2135 | 67,2894,2849 | 68,2066,2021 | 69,4053,4008 | 70,3471,3426 | 71,3259,3218 | 72,2741,2716 | 73,1930,1905 | 74,3802,3783 | 75,1000,981

BATCH_RAW_INFO | 2,566,79 | 4,529,60 | 5,1941,1491 | 12,1703,1288 | 13,1576,1161 | 18,1364,973 | 19,2106,1715 | 21,3392,3034 | 22,3898,3540 | 23,2988,2630 | 24,975,643 | 25,3867,3538 | 27,2932,2603 | 28,950,622 | 29,3404,3087 | 30,461,158 | 31,3992,3706 | 32,1770,1484 | 33,3600,3350 | 34,3980,3730 | 37,390,163 | 38,3921,3719 | 39,2332,2132 | 40,2739,2549 | 41,474,284 | 42,209,19 | 43,1910,1720 | 44,1978,1788 | 46,4013,3823 | 47,211,21 | 48,1354,1164 | 49,3913,3726 | 50,3878,3691 | 51,1437,1250 | 52,1198,1011 | 53,3802,3637 | 54,2336,2175 | 55,1572,1417 | 56,167,12 | 58,894,752 | 59,305,165 | 61,599,501 | 62,1830,1740 | 63,1822,1742 | 64,112,49 | 66,2181,2135 | 67,2895,2849 | 68,2067,2021 | 69,4054,4008 | 70,3472,3426 | 71,3260,3218 | 72,2742,2716 | 73,1931,1905 | 74,3803,3783 | 75,1001,981

BATCH_RAW_INFO | 2,567,79 | 4,530,60 | 5,1942,1491 | 12,1704,1288 | 13,1577,1161 | 18,1365,973 | 19,2107,1715 | 21,3393,3034 | 22,3899,3540 | 23,2989,2630 | 24,976,643 | 25,3868,3538 | 27,2933,2603 | 28,951,622 | 29,3405,3087 | 30,462,158 | 31,3993,3706 | 32,1771,1484 | 33,3601,3350 | 34,3981,3730 | 37,391,163 | 38,3922,3719 | 39,2333,2132 | 40,2740,2549 | 41,475,284 | 42,210,19 | 43,1911,1720 | 44,1979,1788 | 46,4014,3823 | 47,212,21 | 48,1355,1164 | 49,3914,3726 | 50,3879,3691 | 51,1438,1250 | 52,1199,1011 | 53,3803,3637 | 54,2337,2175 | 55,1573,1417 | 56,168,12 | 58,895,752 | 59,306,165 | 61,600,501 | 62,1831,1740 | 63,1823,1742 | 64,113,49 | 66,2182,2135 | 67,2896,2849 | 68,2068,2021 | 69,4055,4008 | 70,3473,3426 | 71,3261,3218 | 72,2743,2716 | 73,1932,1905 | 74,3804,3783 | 75,1002,981

BATCH_RAW_INFO | 2,568,79 | 4,531,60 | 5,1943,1491 | 12,1705,1288 | 13,1578,1161 | 18,1366,973 | 19,2108,1715 | 21,3394,3034 | 22,3900,3540 | 23,2990,2630 | 24,977,643 | 25,3869,3538 | 27,2934,2603 | 28,952,622 | 29,3406,3087 | 30,463,158 | 31,3994,3706 | 32,1772,1484 | 33,3602,3350 | 34,3982,3730 | 37,392,163 | 38,3923,3719 | 39,2334,2132 | 40,2741,2549 | 41,476,284 | 42,211,19 | 43,1912,1720 | 44,1980,1788 | 46,4015,3823 | 47,213,21 | 48,1356,1164 | 49,3915,3726 | 50,3880,3691 | 51,1439,1250 | 52,1200,1011 | 53,3804,3637 | 54,2338,2175 | 55,1574,1417 | 56,169,12 | 58,896,752 | 59,307,165 | 61,601,501 | 62,1832,1740 | 63,1824,1742 | 64,114,49 | 66,2183,2135 | 67,2897,2849 | 68,2069,2021 | 69,4056,4008 | 70,3474,3426 | 71,3262,3218 | 72,2744,2716 | 73,1933,1905 | 74,3805,3783 | 75,1003,981

BATCH_RAW_INFO | 76,1049,1048

BATCH_RAW_INFO | 2,569,79 | 4,532,60 | 5,1944,1491 | 12,1706,1288 | 13,1579,1161 | 18,1367,973 | 19,2109,1715 | 21,3395,3034 | 22,3901,3540 | 23,2991,2630 | 24,978,643 | 25,3870,3538 | 27,2935,2603 | 28,953,622 | 29,3407,3087 | 30,464,158 | 31,3995,3706 | 32,1773,1484 | 33,3603,3350 | 34,3983,3730 | 37,393,163 | 38,3924,3719 | 39,2335,2132 | 40,2742,2549 | 41,477,284 | 42,212,19 | 43,1913,1720 | 44,1981,1788 | 46,4016,3823 | 47,214,21 | 48,1357,1164 | 49,3916,3726 | 50,3881,3691 | 51,1440,1250 | 52,1201,1011 | 53,3805,3637 | 54,2339,2175 | 55,1575,1417 | 56,170,12 | 58,897,752 | 59,308,165 | 61,602,501 | 62,1833,1740 | 63,1825,1742 | 64,115,49 | 66,2184,2135 | 67,2898,2849 | 68,2070,2021 | 69,4057,4008 | 70,3475,3426 | 71,3263,3218 | 72,2745,2716 | 73,1934,1905 | 74,3806,3783 | 75,1004,981 | 76,1050,1048

BATCH_RAW_INFO | 2,570,79 | 4,533,60 | 5,1945,1491 | 12,1707,1288 | 13,1580,1161 | 18,1368,973 | 19,2110,1715 | 21,3396,3034 | 22,3902,3540 | 23,2992,2630 | 24,979,643 | 25,3871,3538 | 27,2936,2603 | 28,954,622 | 29,3408,3087 | 30,465,158 | 31,3996,3706 | 32,1774,1484 | 33,3604,3350 | 34,3984,3730 | 37,394,163 | 38,3925,3719 | 39,2336,2132 | 40,2743,2549 | 41,478,284 | 42,213,19 | 43,1914,1720 | 44,1982,1788 | 46,4017,3823 | 47,215,21 | 48,1358,1164 | 49,3917,3726 | 50,3882,3691 | 51,1441,1250 | 52,1202,1011 | 53,3806,3637 | 54,2340,2175 | 55,1576,1417 | 56,171,12 | 58,898,752 | 59,309,165 | 61,603,501 | 62,1834,1740 | 63,1826,1742 | 64,116,49 | 66,2185,2135 | 67,2899,2849 | 68,2071,2021 | 69,4058,4008 | 70,3476,3426 | 71,3264,3218 | 72,2746,2716 | 73,1935,1905 | 74,3807,3783 | 75,1005,981 | 76,1051,1048

BATCH_RAW_INFO | 2,571,79 | 4,534,60 | 5,1946,1491 | 12,1708,1288 | 13,1581,1161 | 18,1369,973 | 19,2111,1715 | 21,3397,3034 | 22,3903,3540 | 23,2993,2630 | 24,980,643 | 25,3872,3538 | 27,2937,2603 | 28,955,622 | 29,3409,3087 | 30,466,158 | 31,3997,3706 | 32,1775,1484 | 33,3605,3350 | 34,3985,3730 | 37,395,163 | 38,3926,3719 | 39,2337,2132 | 40,2744,2549 | 41,479,284 | 42,214,19 | 43,1915,1720 | 44,1983,1788 | 46,4018,3823 | 47,216,21 | 48,1359,1164 | 49,3918,3726 | 50,3883,3691 | 51,1442,1250 | 52,1203,1011 | 53,3807,3637 | 54,2341,2175 | 55,1577,1417 | 56,172,12 | 58,899,752 | 59,310,165 | 61,604,501 | 62,1835,1740 | 63,1827,1742 | 64,117,49 | 66,2186,2135 | 67,2900,2849 | 68,2072,2021 | 69,4059,4008 | 70,3477,3426 | 71,3265,3218 | 72,2747,2716 | 73,1936,1905 | 74,3808,3783 | 75,1006,981 | 76,1052,1048

BATCH_RAW_INFO | 2,572,79 | 4,535,60 | 5,1947,1491 | 12,1709,1288 | 13,1582,1161 | 18,1370,973 | 19,2112,1715 | 21,3398,3034 | 22,3904,3540 | 24,981,643 | 25,3873,3538 | 27,2938,2603 | 28,956,622 | 29,3410,3087 | 30,467,158 | 31,3998,3706 | 32,1776,1484 | 33,3606,3350 | 34,3986,3730 | 37,396,163 | 38,3927,3719 | 39,2338,2132 | 40,2745,2549 | 41,480,284 | 42,215,19 | 43,1916,1720 | 44,1984,1788 | 46,4019,3823 | 47,217,21 | 48,1360,1164 | 49,3919,3726 | 50,3884,3691 | 51,1443,1250 | 52,1204,1011 | 53,3808,3637 | 54,2342,2175 | 55,1578,1417 | 56,173,12 | 58,900,752 | 59,311,165 | 61,605,501 | 62,1836,1740 | 63,1828,1742 | 64,118,49 | 66,2187,2135 | 67,2901,2849 | 68,2073,2021 | 69,4060,4008 | 70,3478,3426 | 71,3266,3218 | 72,2748,2716 | 73,1937,1905 | 74,3809,3783 | 75,1007,981 | 76,1053,1048

BATCH_RAW_INFO | 77,2262,2261

BATCH_RAW_INFO | 78,49,48

BATCH_RAW_INFO | 2,573,79 | 4,536,60 | 5,1948,1491 | 12,1710,1288 | 13,1583,1161 | 18,1371,973 | 19,2113,1715 | 21,3399,3034 | 22,3905,3540 | 24,982,643 | 25,3874,3538 | 27,2939,2603 | 28,957,622 | 29,3411,3087 | 30,468,158 | 31,3999,3706 | 32,1777,1484 | 33,3607,3350 | 34,3987,3730 | 37,397,163 | 38,3928,3719 | 39,2339,2132 | 40,2746,2549 | 41,481,284 | 42,216,19 | 43,1917,1720 | 44,1985,1788 | 46,4020,3823 | 47,218,21 | 48,1361,1164 | 49,3920,3726 | 50,3885,3691 | 51,1444,1250 | 52,1205,1011 | 53,3809,3637 | 54,2343,2175 | 55,1579,1417 | 56,174,12 | 58,901,752 | 59,312,165 | 61,606,501 | 62,1837,1740 | 63,1829,1742 | 64,119,49 | 66,2188,2135 | 67,2902,2849 | 68,2074,2021 | 69,4061,4008 | 70,3479,3426 | 71,3267,3218 | 72,2749,2716 | 73,1938,1905 | 74,3810,3783 | 75,1008,981 | 76,1054,1048 | 77,2263,2261 | 78,50,48

BATCH_RAW_INFO | 79,2578,2577

BATCH_RAW_INFO | 2,574,79 | 4,537,60 | 5,1949,1491 | 12,1711,1288 | 13,1584,1161 | 18,1372,973 | 19,2114,1715 | 21,3400,3034 | 22,3906,3540 | 24,983,643 | 25,3875,3538 | 27,2940,2603 | 28,958,622 | 29,3412,3087 | 30,469,158 | 31,4000,3706 | 32,1778,1484 | 33,3608,3350 | 34,3988,3730 | 37,398,163 | 38,3929,3719 | 39,2340,2132 | 40,2747,2549 | 41,482,284 | 42,217,19 | 43,1918,1720 | 44,1986,1788 | 46,4021,3823 | 47,219,21 | 48,1362,1164 | 49,3921,3726 | 50,3886,3691 | 51,1445,1250 | 52,1206,1011 | 53,3810,3637 | 54,2344,2175 | 55,1580,1417 | 56,175,12 | 58,902,752 | 59,313,165 | 61,607,501 | 62,1838,1740 | 63,1830,1742 | 64,120,49 | 66,2189,2135 | 67,2903,2849 | 68,2075,2021 | 69,4062,4008 | 70,3480,3426 | 71,3268,3218 | 72,2750,2716 | 73,1939,1905 | 74,3811,3783 | 75,1009,981 | 76,1055,1048 | 77,2264,2261 | 78,51,48 | 79,2579,2577

BATCH_RAW_INFO | 2,575,79 | 4,538,60 | 5,1950,1491 | 12,1712,1288 | 13,1585,1161 | 18,1373,973 | 19,2115,1715 | 21,3401,3034 | 22,3907,3540 | 24,984,643 | 25,3876,3538 | 27,2941,2603 | 28,959,622 | 29,3413,3087 | 30,470,158 | 31,4001,3706 | 32,1779,1484 | 33,3609,3350 | 34,3989,3730 | 37,399,163 | 38,3930,3719 | 39,2341,2132 | 40,2748,2549 | 41,483,284 | 42,218,19 | 43,1919,1720 | 44,1987,1788 | 46,4022,3823 | 47,220,21 | 48,1363,1164 | 49,3922,3726 | 50,3887,3691 | 51,1446,1250 | 52,1207,1011 | 53,3811,3637 | 54,2345,2175 | 55,1581,1417 | 56,176,12 | 58,903,752 | 59,314,165 | 61,608,501 | 62,1839,1740 | 63,1831,1742 | 64,121,49 | 66,2190,2135 | 67,2904,2849 | 68,2076,2021 | 69,4063,4008 | 70,3481,3426 | 71,3269,3218 | 72,2751,2716 | 73,1940,1905 | 74,3812,3783 | 75,1010,981 | 76,1056,1048 | 77,2265,2261 | 78,52,48 | 79,2580,2577

BATCH_RAW_INFO | 2,576,79 | 4,539,60 | 5,1951,1491 | 12,1713,1288 | 13,1586,1161 | 18,1374,973 | 19,2116,1715 | 21,3402,3034 | 22,3908,3540 | 24,985,643 | 25,3877,3538 | 27,2942,2603 | 28,960,622 | 29,3414,3087 | 30,471,158 | 31,4002,3706 | 32,1780,1484 | 33,3610,3350 | 34,3990,3730 | 37,400,163 | 38,3931,3719 | 39,2342,2132 | 40,2749,2549 | 41,484,284 | 42,219,19 | 43,1920,1720 | 44,1988,1788 | 46,4023,3823 | 47,221,21 | 48,1364,1164 | 49,3923,3726 | 50,3888,3691 | 51,1447,1250 | 52,1208,1011 | 53,3812,3637 | 54,2346,2175 | 55,1582,1417 | 56,177,12 | 58,904,752 | 59,315,165 | 61,609,501 | 62,1840,1740 | 63,1832,1742 | 64,122,49 | 66,2191,2135 | 67,2905,2849 | 68,2077,2021 | 69,4064,4008 | 70,3482,3426 | 71,3270,3218 | 72,2752,2716 | 73,1941,1905 | 74,3813,3783 | 75,1011,981 | 76,1057,1048 | 77,2266,2261 | 78,53,48 | 79,2581,2577

BATCH_RAW_INFO | 80,3509,3508

BATCH_RAW_INFO | 81,1021,1020

BATCH_RAW_INFO | 2,577,79 | 4,540,60 | 5,1952,1491 | 12,1714,1288 | 13,1587,1161 | 18,1375,973 | 19,2117,1715 | 21,3403,3034 | 22,3909,3540 | 24,986,643 | 25,3878,3538 | 27,2943,2603 | 28,961,622 | 29,3415,3087 | 30,472,158 | 31,4003,3706 | 32,1781,1484 | 33,3611,3350 | 34,3991,3730 | 37,401,163 | 38,3932,3719 | 39,2343,2132 | 40,2750,2549 | 41,485,284 | 42,220,19 | 43,1921,1720 | 44,1989,1788 | 46,4024,3823 | 47,222,21 | 48,1365,1164 | 49,3924,3726 | 50,3889,3691 | 51,1448,1250 | 52,1209,1011 | 53,3813,3637 | 54,2347,2175 | 55,1583,1417 | 56,178,12 | 58,905,752 | 59,316,165 | 61,610,501 | 62,1841,1740 | 63,1833,1742 | 64,123,49 | 66,2192,2135 | 67,2906,2849 | 68,2078,2021 | 69,4065,4008 | 70,3483,3426 | 71,3271,3218 | 72,2753,2716 | 73,1942,1905 | 74,3814,3783 | 75,1012,981 | 76,1058,1048 | 77,2267,2261 | 78,54,48 | 79,2582,2577 | 80,3510,3508 | 81,1022,1020

BATCH_RAW_INFO | 2,578,79 | 4,541,60 | 5,1953,1491 | 12,1715,1288 | 13,1588,1161 | 18,1376,973 | 19,2118,1715 | 21,3404,3034 | 22,3910,3540 | 24,987,643 | 25,3879,3538 | 27,2944,2603 | 28,962,622 | 29,3416,3087 | 30,473,158 | 31,4004,3706 | 32,1782,1484 | 33,3612,3350 | 34,3992,3730 | 37,402,163 | 38,3933,3719 | 39,2344,2132 | 40,2751,2549 | 41,486,284 | 42,221,19 | 43,1922,1720 | 44,1990,1788 | 46,4025,3823 | 47,223,21 | 48,1366,1164 | 49,3925,3726 | 50,3890,3691 | 51,1449,1250 | 52,1210,1011 | 53,3814,3637 | 54,2348,2175 | 55,1584,1417 | 56,179,12 | 58,906,752 | 59,317,165 | 61,611,501 | 62,1842,1740 | 63,1834,1742 | 64,124,49 | 66,2193,2135 | 67,2907,2849 | 68,2079,2021 | 69,4066,4008 | 70,3484,3426 | 71,3272,3218 | 72,2754,2716 | 73,1943,1905 | 74,3815,3783 | 75,1013,981 | 76,1059,1048 | 77,2268,2261 | 78,55,48 | 79,2583,2577 | 80,3511,3508 | 81,1023,1020

BATCH_RAW_INFO | 2,579,79 | 4,542,60 | 5,1954,1491 | 12,1716,1288 | 13,1589,1161 | 18,1377,973 | 19,2119,1715 | 21,3405,3034 | 22,3911,3540 | 24,988,643 | 25,3880,3538 | 27,2945,2603 | 28,963,622 | 29,3417,3087 | 30,474,158 | 31,4005,3706 | 32,1783,1484 | 33,3613,3350 | 34,3993,3730 | 37,403,163 | 38,3934,3719 | 39,2345,2132 | 40,2752,2549 | 41,487,284 | 42,222,19 | 43,1923,1720 | 44,1991,1788 | 46,4026,3823 | 47,224,21 | 48,1367,1164 | 49,3926,3726 | 50,3891,3691 | 51,1450,1250 | 52,1211,1011 | 53,3815,3637 | 54,2349,2175 | 55,1585,1417 | 56,180,12 | 58,907,752 | 59,318,165 | 61,612,501 | 62,1843,1740 | 63,1835,1742 | 64,125,49 | 66,2194,2135 | 67,2908,2849 | 68,2080,2021 | 69,4067,4008 | 70,3485,3426 | 71,3273,3218 | 72,2755,2716 | 73,1944,1905 | 74,3816,3783 | 75,1014,981 | 76,1060,1048 | 77,2269,2261 | 78,56,48 | 79,2584,2577 | 80,3512,3508 | 81,1024,1020

BATCH_RAW_INFO | 82,100,99

BATCH_RAW_INFO | 2,580,79 | 4,543,60 | 5,1955,1491 | 12,1717,1288 | 13,1590,1161 | 18,1378,973 | 19,2120,1715 | 21,3406,3034 | 22,3912,3540 | 24,989,643 | 25,3881,3538 | 27,2946,2603 | 28,964,622 | 29,3418,3087 | 30,475,158 | 31,4006,3706 | 32,1784,1484 | 33,3614,3350 | 34,3994,3730 | 37,404,163 | 38,3935,3719 | 39,2346,2132 | 40,2753,2549 | 41,488,284 | 42,223,19 | 43,1924,1720 | 44,1992,1788 | 46,4027,3823 | 47,225,21 | 48,1368,1164 | 49,3927,3726 | 50,3892,3691 | 51,1451,1250 | 52,1212,1011 | 53,3816,3637 | 54,2350,2175 | 55,1586,1417 | 56,181,12 | 58,908,752 | 59,319,165 | 61,613,501 | 62,1844,1740 | 63,1836,1742 | 64,126,49 | 66,2195,2135 | 67,2909,2849 | 68,2081,2021 | 69,4068,4008 | 70,3486,3426 | 71,3274,3218 | 72,2756,2716 | 73,1945,1905 | 74,3817,3783 | 75,1015,981 | 76,1061,1048 | 77,2270,2261 | 78,57,48 | 79,2585,2577 | 80,3513,3508 | 81,1025,1020 | 82,101,99

BATCH_RAW_INFO | 2,581,79 | 4,544,60 | 5,1956,1491 | 12,1718,1288 | 13,1591,1161 | 18,1379,973 | 19,2121,1715 | 21,3407,3034 | 22,3913,3540 | 24,990,643 | 25,3882,3538 | 27,2947,2603 | 28,965,622 | 29,3419,3087 | 30,476,158 | 31,4007,3706 | 32,1785,1484 | 33,3615,3350 | 34,3995,3730 | 37,405,163 | 38,3936,3719 | 39,2347,2132 | 40,2754,2549 | 41,489,284 | 42,224,19 | 43,1925,1720 | 44,1993,1788 | 46,4028,3823 | 47,226,21 | 49,3928,3726 | 50,3893,3691 | 51,1452,1250 | 52,1213,1011 | 53,3817,3637 | 54,2351,2175 | 55,1587,1417 | 56,182,12 | 58,909,752 | 59,320,165 | 61,614,501 | 62,1845,1740 | 63,1837,1742 | 64,127,49 | 66,2196,2135 | 67,2910,2849 | 68,2082,2021 | 69,4069,4008 | 70,3487,3426 | 71,3275,3218 | 72,2757,2716 | 73,1946,1905 | 74,3818,3783 | 75,1016,981 | 76,1062,1048 | 77,2271,2261 | 78,58,48 | 79,2586,2577 | 80,3514,3508 | 81,1026,1020 | 82,102,99

BATCH_RAW_INFO | 2,582,79 | 4,545,60 | 5,1957,1491 | 12,1719,1288 | 13,1592,1161 | 18,1380,973 | 19,2122,1715 | 21,3408,3034 | 22,3914,3540 | 24,991,643 | 25,3883,3538 | 27,2948,2603 | 28,966,622 | 29,3420,3087 | 30,477,158 | 31,4008,3706 | 32,1786,1484 | 33,3616,3350 | 34,3996,3730 | 37,406,163 | 38,3937,3719 | 39,2348,2132 | 40,2755,2549 | 41,490,284 | 42,225,19 | 43,1926,1720 | 44,1994,1788 | 46,4029,3823 | 47,227,21 | 49,3929,3726 | 50,3894,3691 | 51,1453,1250 | 52,1214,1011 | 53,3818,3637 | 54,2352,2175 | 55,1588,1417 | 56,183,12 | 58,910,752 | 59,321,165 | 61,615,501 | 62,1846,1740 | 63,1838,1742 | 64,128,49 | 66,2197,2135 | 67,2911,2849 | 68,2083,2021 | 69,4070,4008 | 70,3488,3426 | 71,3276,3218 | 72,2758,2716 | 73,1947,1905 | 74,3819,3783 | 75,1017,981 | 76,1063,1048 | 77,2272,2261 | 78,59,48 | 79,2587,2577 | 80,3515,3508 | 81,1027,1020 | 82,103,99

BATCH_RAW_INFO | 2,583,79 | 4,546,60 | 5,1958,1491 | 12,1720,1288 | 13,1593,1161 | 18,1381,973 | 19,2123,1715 | 21,3409,3034 | 22,3915,3540 | 24,992,643 | 25,3884,3538 | 27,2949,2603 | 28,967,622 | 29,3421,3087 | 30,478,158 | 31,4009,3706 | 32,1787,1484 | 33,3617,3350 | 34,3997,3730 | 37,407,163 | 38,3938,3719 | 39,2349,2132 | 40,2756,2549 | 41,491,284 | 42,226,19 | 43,1927,1720 | 44,1995,1788 | 46,4030,3823 | 47,228,21 | 49,3930,3726 | 50,3895,3691 | 51,1454,1250 | 52,1215,1011 | 53,3819,3637 | 54,2353,2175 | 55,1589,1417 | 56,184,12 | 58,911,752 | 59,322,165 | 61,616,501 | 62,1847,1740 | 63,1839,1742 | 64,129,49 | 66,2198,2135 | 67,2912,2849 | 68,2084,2021 | 69,4071,4008 | 70,3489,3426 | 71,3277,3218 | 72,2759,2716 | 73,1948,1905 | 74,3820,3783 | 75,1018,981 | 76,1064,1048 | 77,2273,2261 | 78,60,48 | 79,2588,2577 | 80,3516,3508 | 81,1028,1020 | 82,104,99

BATCH_RAW_INFO | 2,584,79 | 4,547,60 | 5,1959,1491 | 12,1721,1288 | 13,1594,1161 | 18,1382,973 | 19,2124,1715 | 21,3410,3034 | 22,3916,3540 | 24,993,643 | 25,3885,3538 | 27,2950,2603 | 28,968,622 | 29,3422,3087 | 30,479,158 | 31,4010,3706 | 32,1788,1484 | 33,3618,3350 | 34,3998,3730 | 37,408,163 | 38,3939,3719 | 39,2350,2132 | 40,2757,2549 | 41,492,284 | 42,227,19 | 43,1928,1720 | 44,1996,1788 | 46,4031,3823 | 47,229,21 | 49,3931,3726 | 50,3896,3691 | 51,1455,1250 | 52,1216,1011 | 53,3820,3637 | 54,2354,2175 | 55,1590,1417 | 56,185,12 | 58,912,752 | 59,323,165 | 61,617,501 | 62,1848,1740 | 63,1840,1742 | 64,130,49 | 66,2199,2135 | 67,2913,2849 | 68,2085,2021 | 69,4072,4008 | 70,3490,3426 | 71,3278,3218 | 72,2760,2716 | 73,1949,1905 | 74,3821,3783 | 75,1019,981 | 76,1065,1048 | 77,2274,2261 | 78,61,48 | 79,2589,2577 | 80,3517,3508 | 81,1029,1020 | 82,105,99

BATCH_RAW_INFO | 2,585,79 | 4,548,60 | 5,1960,1491 | 12,1722,1288 | 13,1595,1161 | 18,1383,973 | 19,2125,1715 | 21,3411,3034 | 22,3917,3540 | 24,994,643 | 25,3886,3538 | 27,2951,2603 | 28,969,622 | 29,3423,3087 | 30,480,158 | 31,4011,3706 | 32,1789,1484 | 33,3619,3350 | 34,3999,3730 | 37,409,163 | 38,3940,3719 | 39,2351,2132 | 40,2758,2549 | 41,493,284 | 42,228,19 | 43,1929,1720 | 44,1997,1788 | 46,4032,3823 | 47,230,21 | 49,3932,3726 | 50,3897,3691 | 51,1456,1250 | 52,1217,1011 | 53,3821,3637 | 54,2355,2175 | 55,1591,1417 | 56,186,12 | 58,913,752 | 59,324,165 | 61,618,501 | 62,1849,1740 | 63,1841,1742 | 64,131,49 | 66,2200,2135 | 67,2914,2849 | 68,2086,2021 | 69,4073,4008 | 70,3491,3426 | 71,3279,3218 | 72,2761,2716 | 73,1950,1905 | 74,3822,3783 | 75,1020,981 | 76,1066,1048 | 77,2275,2261 | 78,62,48 | 79,2590,2577 | 80,3518,3508 | 81,1030,1020 | 82,106,99

BATCH_RAW_INFO | 2,586,79 | 4,549,60 | 5,1961,1491 | 12,1723,1288 | 13,1596,1161 | 18,1384,973 | 19,2126,1715 | 21,3412,3034 | 22,3918,3540 | 24,995,643 | 25,3887,3538 | 27,2952,2603 | 28,970,622 | 29,3424,3087 | 30,481,158 | 31,4012,3706 | 32,1790,1484 | 33,3620,3350 | 34,4000,3730 | 37,410,163 | 38,3941,3719 | 39,2352,2132 | 40,2759,2549 | 41,494,284 | 42,229,19 | 43,1930,1720 | 44,1998,1788 | 46,4033,3823 | 47,231,21 | 49,3933,3726 | 50,3898,3691 | 51,1457,1250 | 52,1218,1011 | 53,3822,3637 | 54,2356,2175 | 55,1592,1417 | 56,187,12 | 58,914,752 | 59,325,165 | 61,619,501 | 62,1850,1740 | 63,1842,1742 | 64,132,49 | 66,2201,2135 | 67,2915,2849 | 68,2087,2021 | 69,4074,4008 | 70,3492,3426 | 71,3280,3218 | 72,2762,2716 | 73,1951,1905 | 74,3823,3783 | 75,1021,981 | 76,1067,1048 | 77,2276,2261 | 78,63,48 | 79,2591,2577 | 80,3519,3508 | 81,1031,1020 | 82,107,99

BATCH_RAW_INFO | 2,587,79 | 4,550,60 | 5,1962,1491 | 12,1724,1288 | 13,1597,1161 | 18,1385,973 | 19,2127,1715 | 21,3413,3034 | 22,3919,3540 | 24,996,643 | 25,3888,3538 | 27,2953,2603 | 28,971,622 | 29,3425,3087 | 30,482,158 | 31,4013,3706 | 32,1791,1484 | 33,3621,3350 | 34,4001,3730 | 37,411,163 | 38,3942,3719 | 39,2353,2132 | 40,2760,2549 | 41,495,284 | 42,230,19 | 43,1931,1720 | 44,1999,1788 | 46,4034,3823 | 47,232,21 | 49,3934,3726 | 50,3899,3691 | 51,1458,1250 | 52,1219,1011 | 53,3823,3637 | 54,2357,2175 | 55,1593,1417 | 56,188,12 | 58,915,752 | 59,326,165 | 61,620,501 | 62,1851,1740 | 63,1843,1742 | 64,133,49 | 66,2202,2135 | 67,2916,2849 | 68,2088,2021 | 69,4075,4008 | 70,3493,3426 | 71,3281,3218 | 72,2763,2716 | 73,1952,1905 | 74,3824,3783 | 75,1022,981 | 76,1068,1048 | 77,2277,2261 | 78,64,48 | 79,2592,2577 | 80,3520,3508 | 81,1032,1020 | 82,108,99

BATCH_RAW_INFO | 2,588,79 | 4,551,60 | 5,1963,1491 | 12,1725,1288 | 18,1386,973 | 19,2128,1715 | 21,3414,3034 | 24,997,643 | 25,3889,3538 | 27,2954,2603 | 28,972,622 | 29,3426,3087 | 30,483,158 | 31,4014,3706 | 32,1792,1484 | 33,3622,3350 | 34,4002,3730 | 37,412,163 | 38,3943,3719 | 39,2354,2132 | 40,2761,2549 | 41,496,284 | 42,231,19 | 43,1932,1720 | 44,2000,1788 | 46,4035,3823 | 47,233,21 | 49,3935,3726 | 50,3900,3691 | 51,1459,1250 | 52,1220,1011 | 53,3824,3637 | 54,2358,2175 | 55,1594,1417 | 56,189,12 | 58,916,752 | 59,327,165 | 61,621,501 | 62,1852,1740 | 63,1844,1742 | 64,134,49 | 66,2203,2135 | 67,2917,2849 | 68,2089,2021 | 69,4076,4008 | 70,3494,3426 | 71,3282,3218 | 72,2764,2716 | 73,1953,1905 | 74,3825,3783 | 75,1023,981 | 76,1069,1048 | 77,2278,2261 | 78,65,48 | 79,2593,2577 | 80,3521,3508 | 81,1033,1020 | 82,109,99

BATCH_RAW_INFO | 2,589,79 | 4,552,60 | 5,1964,1491 | 12,1726,1288 | 18,1387,973 | 19,2129,1715 | 21,3415,3034 | 24,998,643 | 25,3890,3538 | 27,2955,2603 | 28,973,622 | 29,3427,3087 | 30,484,158 | 31,4015,3706 | 32,1793,1484 | 33,3623,3350 | 34,4003,3730 | 37,413,163 | 38,3944,3719 | 39,2355,2132 | 40,2762,2549 | 41,497,284 | 42,232,19 | 43,1933,1720 | 44,2001,1788 | 46,4036,3823 | 47,234,21 | 49,3936,3726 | 50,3901,3691 | 51,1460,1250 | 52,1221,1011 | 53,3825,3637 | 54,2359,2175 | 55,1595,1417 | 56,190,12 | 58,917,752 | 59,328,165 | 61,622,501 | 62,1853,1740 | 63,1845,1742 | 64,135,49 | 66,2204,2135 | 67,2918,2849 | 68,2090,2021 | 69,4077,4008 | 70,3495,3426 | 71,3283,3218 | 72,2765,2716 | 73,1954,1905 | 74,3826,3783 | 75,1024,981 | 76,1070,1048 | 77,2279,2261 | 78,66,48 | 79,2594,2577 | 80,3522,3508 | 81,1034,1020 | 82,110,99

BATCH_RAW_INFO | 2,590,79 | 4,553,60 | 5,1965,1491 | 18,1388,973 | 19,2130,1715 | 21,3416,3034 | 24,999,643 | 25,3891,3538 | 27,2956,2603 | 28,974,622 | 29,3428,3087 | 30,485,158 | 31,4016,3706 | 32,1794,1484 | 33,3624,3350 | 34,4004,3730 | 37,414,163 | 38,3945,3719 | 39,2356,2132 | 40,2763,2549 | 41,498,284 | 42,233,19 | 43,1934,1720 | 44,2002,1788 | 46,4037,3823 | 47,235,21 | 49,3937,3726 | 50,3902,3691 | 51,1461,1250 | 52,1222,1011 | 53,3826,3637 | 54,2360,2175 | 55,1596,1417 | 56,191,12 | 58,918,752 | 59,329,165 | 61,623,501 | 62,1854,1740 | 63,1846,1742 | 64,136,49 | 66,2205,2135 | 67,2919,2849 | 68,2091,2021 | 69,4078,4008 | 70,3496,3426 | 71,3284,3218 | 72,2766,2716 | 73,1955,1905 | 74,3827,3783 | 75,1025,981 | 76,1071,1048 | 77,2280,2261 | 78,67,48 | 79,2595,2577 | 80,3523,3508 | 81,1035,1020 | 82,111,99

BATCH_RAW_INFO | 2,591,79 | 4,554,60 | 5,1966,1491 | 18,1389,973 | 19,2131,1715 | 21,3417,3034 | 24,1000,643 | 25,3892,3538 | 27,2957,2603 | 28,975,622 | 29,3429,3087 | 30,486,158 | 31,4017,3706 | 32,1795,1484 | 33,3625,3350 | 34,4005,3730 | 37,415,163 | 38,3946,3719 | 39,2357,2132 | 40,2764,2549 | 41,499,284 | 42,234,19 | 43,1935,1720 | 44,2003,1788 | 46,4038,3823 | 47,236,21 | 49,3938,3726 | 50,3903,3691 | 51,1462,1250 | 52,1223,1011 | 53,3827,3637 | 54,2361,2175 | 55,1597,1417 | 56,192,12 | 58,919,752 | 59,330,165 | 61,624,501 | 62,1855,1740 | 63,1847,1742 | 64,137,49 | 66,2206,2135 | 67,2920,2849 | 68,2092,2021 | 69,4079,4008 | 70,3497,3426 | 71,3285,3218 | 72,2767,2716 | 73,1956,1905 | 74,3828,3783 | 75,1026,981 | 76,1072,1048 | 77,2281,2261 | 78,68,48 | 79,2596,2577 | 80,3524,3508 | 81,1036,1020 | 82,112,99

BATCH_RAW_INFO | 2,592,79 | 4,555,60 | 5,1967,1491 | 18,1390,973 | 19,2132,1715 | 21,3418,3034 | 24,1001,643 | 25,3893,3538 | 27,2958,2603 | 28,976,622 | 29,3430,3087 | 30,487,158 | 31,4018,3706 | 32,1796,1484 | 33,3626,3350 | 34,4006,3730 | 37,416,163 | 38,3947,3719 | 39,2358,2132 | 40,2765,2549 | 41,500,284 | 42,235,19 | 43,1936,1720 | 44,2004,1788 | 46,4039,3823 | 47,237,21 | 49,3939,3726 | 50,3904,3691 | 51,1463,1250 | 52,1224,1011 | 53,3828,3637 | 54,2362,2175 | 55,1598,1417 | 56,193,12 | 58,920,752 | 59,331,165 | 61,625,501 | 62,1856,1740 | 63,1848,1742 | 64,138,49 | 66,2207,2135 | 67,2921,2849 | 68,2093,2021 | 69,4080,4008 | 70,3498,3426 | 71,3286,3218 | 72,2768,2716 | 73,1957,1905 | 74,3829,3783 | 75,1027,981 | 76,1073,1048 | 77,2282,2261 | 78,69,48 | 79,2597,2577 | 80,3525,3508 | 81,1037,1020 | 82,113,99

BATCH_RAW_INFO | 2,593,79 | 4,556,60 | 5,1968,1491 | 18,1391,973 | 19,2133,1715 | 21,3419,3034 | 24,1002,643 | 25,3894,3538 | 27,2959,2603 | 28,977,622 | 29,3431,3087 | 30,488,158 | 31,4019,3706 | 32,1797,1484 | 33,3627,3350 | 34,4007,3730 | 37,417,163 | 38,3948,3719 | 39,2359,2132 | 40,2766,2549 | 41,501,284 | 42,236,19 | 43,1937,1720 | 44,2005,1788 | 46,4040,3823 | 47,238,21 | 49,3940,3726 | 50,3905,3691 | 51,1464,1250 | 52,1225,1011 | 53,3829,3637 | 54,2363,2175 | 55,1599,1417 | 56,194,12 | 58,921,752 | 59,332,165 | 61,626,501 | 62,1857,1740 | 63,1849,1742 | 64,139,49 | 66,2208,2135 | 67,2922,2849 | 68,2094,2021 | 69,4081,4008 | 70,3499,3426 | 71,3287,3218 | 72,2769,2716 | 73,1958,1905 | 74,3830,3783 | 75,1028,981 | 76,1074,1048 | 77,2283,2261 | 78,70,48 | 79,2598,2577 | 80,3526,3508 | 81,1038,1020

BATCH_RAW_INFO | 2,594,79 | 4,557,60 | 5,1969,1491 | 18,1392,973 | 19,2134,1715 | 21,3420,3034 | 24,1003,643 | 25,3895,3538 | 27,2960,2603 | 28,978,622 | 29,3432,3087 | 30,489,158 | 31,4020,3706 | 32,1798,1484 | 33,3628,3350 | 34,4008,3730 | 37,418,163 | 38,3949,3719 | 39,2360,2132 | 40,2767,2549 | 41,502,284 | 42,237,19 | 43,1938,1720 | 44,2006,1788 | 46,4041,3823 | 47,239,21 | 49,3941,3726 | 50,3906,3691 | 51,1465,1250 | 52,1226,1011 | 53,3830,3637 | 54,2364,2175 | 55,1600,1417 | 56,195,12 | 58,922,752 | 59,333,165 | 61,627,501 | 62,1858,1740 | 63,1850,1742 | 64,140,49 | 66,2209,2135 | 67,2923,2849 | 68,2095,2021 | 69,4082,4008 | 70,3500,3426 | 71,3288,3218 | 72,2770,2716 | 73,1959,1905 | 74,3831,3783 | 75,1029,981 | 76,1075,1048 | 77,2284,2261 | 78,71,48 | 79,2599,2577 | 80,3527,3508 | 81,1039,1020

BATCH_RAW_INFO | 2,595,79 | 4,558,60 | 5,1970,1491 | 18,1393,973 | 19,2135,1715 | 21,3421,3034 | 24,1004,643 | 25,3896,3538 | 27,2961,2603 | 28,979,622 | 29,3433,3087 | 30,490,158 | 31,4021,3706 | 32,1799,1484 | 33,3629,3350 | 34,4009,3730 | 37,419,163 | 38,3950,3719 | 39,2361,2132 | 40,2768,2549 | 41,503,284 | 42,238,19 | 43,1939,1720 | 44,2007,1788 | 46,4042,3823 | 47,240,21 | 49,3942,3726 | 50,3907,3691 | 51,1466,1250 | 52,1227,1011 | 53,3831,3637 | 54,2365,2175 | 55,1601,1417 | 56,196,12 | 58,923,752 | 59,334,165 | 61,628,501 | 62,1859,1740 | 63,1851,1742 | 64,141,49 | 66,2210,2135 | 67,2924,2849 | 68,2096,2021 | 69,4083,4008 | 70,3501,3426 | 71,3289,3218 | 72,2771,2716 | 73,1960,1905 | 74,3832,3783 | 75,1030,981 | 76,1076,1048 | 77,2285,2261 | 78,72,48 | 79,2600,2577 | 80,3528,3508 | 81,1040,1020

BATCH_RAW_INFO | 2,596,79 | 4,559,60 | 5,1971,1491 | 18,1394,973 | 19,2136,1715 | 21,3422,3034 | 24,1005,643 | 25,3897,3538 | 27,2962,2603 | 28,980,622 | 29,3434,3087 | 30,491,158 | 31,4022,3706 | 32,1800,1484 | 33,3630,3350 | 34,4010,3730 | 37,420,163 | 38,3951,3719 | 39,2362,2132 | 40,2769,2549 | 41,504,284 | 42,239,19 | 43,1940,1720 | 44,2008,1788 | 46,4043,3823 | 47,241,21 | 49,3943,3726 | 50,3908,3691 | 51,1467,1250 | 52,1228,1011 | 53,3832,3637 | 54,2366,2175 | 55,1602,1417 | 56,197,12 | 58,924,752 | 59,335,165 | 61,629,501 | 62,1860,1740 | 63,1852,1742 | 64,142,49 | 66,2211,2135 | 67,2925,2849 | 68,2097,2021 | 69,4084,4008 | 70,3502,3426 | 71,3290,3218 | 72,2772,2716 | 73,1961,1905 | 74,3833,3783 | 75,1031,981 | 76,1077,1048 | 77,2286,2261 | 78,73,48 | 79,2601,2577 | 80,3529,3508 | 81,1041,1020

BATCH_RAW_INFO | 2,597,79 | 4,560,60 | 5,1972,1491 | 18,1395,973 | 19,2137,1715 | 21,3423,3034 | 24,1006,643 | 25,3898,3538 | 27,2963,2603 | 28,981,622 | 29,3435,3087 | 30,492,158 | 31,4023,3706 | 32,1801,1484 | 33,3631,3350 | 34,4011,3730 | 37,421,163 | 38,3952,3719 | 39,2363,2132 | 40,2770,2549 | 41,505,284 | 42,240,19 | 43,1941,1720 | 44,2009,1788 | 46,4044,3823 | 47,242,21 | 49,3944,3726 | 50,3909,3691 | 51,1468,1250 | 52,1229,1011 | 53,3833,3637 | 54,2367,2175 | 55,1603,1417 | 56,198,12 | 58,925,752 | 59,336,165 | 61,630,501 | 62,1861,1740 | 63,1853,1742 | 64,143,49 | 66,2212,2135 | 67,2926,2849 | 68,2098,2021 | 69,4085,4008 | 70,3503,3426 | 71,3291,3218 | 72,2773,2716 | 73,1962,1905 | 74,3834,3783 | 75,1032,981 | 76,1078,1048 | 77,2287,2261 | 78,74,48 | 79,2602,2577 | 80,3530,3508 | 81,1042,1020

BATCH_RAW_INFO | 2,598,79 | 4,561,60 | 5,1973,1491 | 18,1396,973 | 19,2138,1715 | 21,3424,3034 | 24,1007,643 | 25,3899,3538 | 27,2964,2603 | 28,982,622 | 29,3436,3087 | 30,493,158 | 31,4024,3706 | 32,1802,1484 | 33,3632,3350 | 34,4012,3730 | 37,422,163 | 38,3953,3719 | 39,2364,2132 | 40,2771,2549 | 41,506,284 | 42,241,19 | 43,1942,1720 | 44,2010,1788 | 46,4045,3823 | 47,243,21 | 49,3945,3726 | 50,3910,3691 | 51,1469,1250 | 52,1230,1011 | 53,3834,3637 | 54,2368,2175 | 56,199,12 | 58,926,752 | 59,337,165 | 61,631,501 | 62,1862,1740 | 63,1854,1742 | 64,144,49 | 66,2213,2135 | 67,2927,2849 | 68,2099,2021 | 69,4086,4008 | 70,3504,3426 | 71,3292,3218 | 72,2774,2716 | 73,1963,1905 | 74,3835,3783 | 75,1033,981 | 76,1079,1048 | 77,2288,2261 | 78,75,48 | 79,2603,2577 | 80,3531,3508 | 81,1043,1020

BATCH_RAW_INFO | 2,599,79 | 4,562,60 | 5,1974,1491 | 18,1397,973 | 19,2139,1715 | 21,3425,3034 | 24,1008,643 | 25,3900,3538 | 27,2965,2603 | 28,983,622 | 29,3437,3087 | 30,494,158 | 31,4025,3706 | 32,1803,1484 | 33,3633,3350 | 34,4013,3730 | 37,423,163 | 38,3954,3719 | 39,2365,2132 | 40,2772,2549 | 41,507,284 | 42,242,19 | 43,1943,1720 | 44,2011,1788 | 46,4046,3823 | 47,244,21 | 49,3946,3726 | 50,3911,3691 | 51,1470,1250 | 52,1231,1011 | 53,3835,3637 | 54,2369,2175 | 56,200,12 | 58,927,752 | 59,338,165 | 61,632,501 | 62,1863,1740 | 63,1855,1742 | 64,145,49 | 66,2214,2135 | 67,2928,2849 | 68,2100,2021 | 69,4087,4008 | 70,3505,3426 | 71,3293,3218 | 72,2775,2716 | 73,1964,1905 | 74,3836,3783 | 75,1034,981 | 76,1080,1048 | 77,2289,2261 | 78,76,48 | 79,2604,2577 | 80,3532,3508 | 81,1044,1020

BATCH_RAW_INFO | 2,600,79 | 4,563,60 | 5,1975,1491 | 18,1398,973 | 19,2140,1715 | 21,3426,3034 | 24,1009,643 | 25,3901,3538 | 27,2966,2603 | 28,984,622 | 29,3438,3087 | 30,495,158 | 31,4026,3706 | 32,1804,1484 | 33,3634,3350 | 34,4014,3730 | 37,424,163 | 38,3955,3719 | 39,2366,2132 | 40,2773,2549 | 41,508,284 | 42,243,19 | 43,1944,1720 | 44,2012,1788 | 46,4047,3823 | 47,245,21 | 49,3947,3726 | 50,3912,3691 | 51,1471,1250 | 52,1232,1011 | 53,3836,3637 | 54,2370,2175 | 56,201,12 | 58,928,752 | 59,339,165 | 61,633,501 | 62,1864,1740 | 63,1856,1742 | 64,146,49 | 66,2215,2135 | 67,2929,2849 | 68,2101,2021 | 69,4088,4008 | 70,3506,3426 | 71,3294,3218 | 72,2776,2716 | 73,1965,1905 | 74,3837,3783 | 75,1035,981 | 76,1081,1048 | 77,2290,2261 | 78,77,48 | 79,2605,2577 | 80,3533,3508 | 81,1045,1020

BATCH_RAW_INFO | 2,601,79 | 4,564,60 | 5,1976,1491 | 18,1399,973 | 19,2141,1715 | 21,3427,3034 | 24,1010,643 | 25,3902,3538 | 27,2967,2603 | 28,985,622 | 29,3439,3087 | 30,496,158 | 31,4027,3706 | 32,1805,1484 | 33,3635,3350 | 34,4015,3730 | 37,425,163 | 38,3956,3719 | 39,2367,2132 | 40,2774,2549 | 41,509,284 | 42,244,19 | 43,1945,1720 | 44,2013,1788 | 46,4048,3823 | 47,246,21 | 49,3948,3726 | 50,3913,3691 | 51,1472,1250 | 52,1233,1011 | 53,3837,3637 | 54,2371,2175 | 56,202,12 | 58,929,752 | 59,340,165 | 61,634,501 | 62,1865,1740 | 63,1857,1742 | 64,147,49 | 66,2216,2135 | 67,2930,2849 | 68,2102,2021 | 69,4089,4008 | 70,3507,3426 | 71,3295,3218 | 72,2777,2716 | 73,1966,1905 | 74,3838,3783 | 75,1036,981 | 76,1082,1048 | 77,2291,2261 | 79,2606,2577 | 80,3534,3508 | 81,1046,1020

BATCH_RAW_INFO | 2,602,79 | 4,565,60 | 5,1977,1491 | 18,1400,973 | 19,2142,1715 | 21,3428,3034 | 24,1011,643 | 25,3903,3538 | 27,2968,2603 | 28,986,622 | 29,3440,3087 | 30,497,158 | 31,4028,3706 | 32,1806,1484 | 33,3636,3350 | 34,4016,3730 | 37,426,163 | 38,3957,3719 | 39,2368,2132 | 40,2775,2549 | 41,510,284 | 42,245,19 | 43,1946,1720 | 44,2014,1788 | 46,4049,3823 | 47,247,21 | 49,3949,3726 | 50,3914,3691 | 51,1473,1250 | 52,1234,1011 | 53,3838,3637 | 54,2372,2175 | 56,203,12 | 58,930,752 | 59,341,165 | 61,635,501 | 62,1866,1740 | 63,1858,1742 | 64,148,49 | 66,2217,2135 | 67,2931,2849 | 68,2103,2021 | 69,4090,4008 | 70,3508,3426 | 71,3296,3218 | 72,2778,2716 | 73,1967,1905 | 74,3839,3783 | 75,1037,981 | 76,1083,1048 | 77,2292,2261 | 79,2607,2577 | 80,3535,3508 | 81,1047,1020

BATCH_RAW_INFO | 83,79,78

BATCH_RAW_INFO | 2,603,79 | 4,566,60 | 5,1978,1491 | 18,1401,973 | 19,2143,1715 | 21,3429,3034 | 24,1012,643 | 25,3904,3538 | 27,2969,2603 | 28,987,622 | 29,3441,3087 | 30,498,158 | 31,4029,3706 | 32,1807,1484 | 33,3637,3350 | 34,4017,3730 | 37,427,163 | 38,3958,3719 | 39,2369,2132 | 40,2776,2549 | 41,511,284 | 42,246,19 | 43,1947,1720 | 44,2015,1788 | 46,4050,3823 | 47,248,21 | 49,3950,3726 | 50,3915,3691 | 51,1474,1250 | 52,1235,1011 | 53,3839,3637 | 54,2373,2175 | 56,204,12 | 58,931,752 | 59,342,165 | 61,636,501 | 62,1867,1740 | 63,1859,1742 | 64,149,49 | 66,2218,2135 | 67,2932,2849 | 68,2104,2021 | 69,4091,4008 | 70,3509,3426 | 71,3297,3218 | 72,2779,2716 | 73,1968,1905 | 74,3840,3783 | 75,1038,981 | 76,1084,1048 | 77,2293,2261 | 79,2608,2577 | 80,3536,3508 | 81,1048,1020 | 83,80,78

BATCH_RAW_INFO | 2,604,79 | 4,567,60 | 5,1979,1491 | 18,1402,973 | 19,2144,1715 | 21,3430,3034 | 24,1013,643 | 25,3905,3538 | 27,2970,2603 | 28,988,622 | 29,3442,3087 | 30,499,158 | 31,4030,3706 | 32,1808,1484 | 33,3638,3350 | 34,4018,3730 | 37,428,163 | 38,3959,3719 | 39,2370,2132 | 40,2777,2549 | 41,512,284 | 42,247,19 | 43,1948,1720 | 44,2016,1788 | 46,4051,3823 | 47,249,21 | 49,3951,3726 | 50,3916,3691 | 51,1475,1250 | 52,1236,1011 | 53,3840,3637 | 54,2374,2175 | 56,205,12 | 58,932,752 | 59,343,165 | 61,637,501 | 62,1868,1740 | 63,1860,1742 | 64,150,49 | 66,2219,2135 | 67,2933,2849 | 68,2105,2021 | 69,4092,4008 | 70,3510,3426 | 71,3298,3218 | 72,2780,2716 | 73,1969,1905 | 74,3841,3783 | 75,1039,981 | 76,1085,1048 | 77,2294,2261 | 79,2609,2577 | 80,3537,3508 | 81,1049,1020 | 83,81,78

BATCH_RAW_INFO | 2,605,79 | 4,568,60 | 5,1980,1491 | 18,1403,973 | 19,2145,1715 | 21,3431,3034 | 24,1014,643 | 25,3906,3538 | 27,2971,2603 | 28,989,622 | 29,3443,3087 | 30,500,158 | 31,4031,3706 | 32,1809,1484 | 33,3639,3350 | 34,4019,3730 | 37,429,163 | 38,3960,3719 | 39,2371,2132 | 40,2778,2549 | 41,513,284 | 42,248,19 | 43,1949,1720 | 44,2017,1788 | 46,4052,3823 | 47,250,21 | 49,3952,3726 | 50,3917,3691 | 51,1476,1250 | 52,1237,1011 | 53,3841,3637 | 54,2375,2175 | 56,206,12 | 58,933,752 | 59,344,165 | 61,638,501 | 62,1869,1740 | 63,1861,1742 | 64,151,49 | 66,2220,2135 | 67,2934,2849 | 68,2106,2021 | 69,4093,4008 | 70,3511,3426 | 71,3299,3218 | 72,2781,2716 | 73,1970,1905 | 74,3842,3783 | 75,1040,981 | 76,1086,1048 | 77,2295,2261 | 79,2610,2577 | 80,3538,3508 | 81,1050,1020 | 83,82,78

BATCH_RAW_INFO | 2,606,79 | 4,569,60 | 5,1981,1491 | 18,1404,973 | 19,2146,1715 | 21,3432,3034 | 24,1015,643 | 25,3907,3538 | 27,2972,2603 | 28,990,622 | 29,3444,3087 | 30,501,158 | 31,4032,3706 | 32,1810,1484 | 33,3640,3350 | 34,4020,3730 | 37,430,163 | 38,3961,3719 | 39,2372,2132 | 40,2779,2549 | 41,514,284 | 42,249,19 | 43,1950,1720 | 44,2018,1788 | 46,4053,3823 | 47,251,21 | 49,3953,3726 | 50,3918,3691 | 51,1477,1250 | 52,1238,1011 | 53,3842,3637 | 54,2376,2175 | 56,207,12 | 58,934,752 | 59,345,165 | 61,639,501 | 62,1870,1740 | 63,1862,1742 | 64,152,49 | 66,2221,2135 | 67,2935,2849 | 68,2107,2021 | 69,4094,4008 | 70,3512,3426 | 71,3300,3218 | 72,2782,2716 | 73,1971,1905 | 74,3843,3783 | 75,1041,981 | 76,1087,1048 | 77,2296,2261 | 79,2611,2577 | 80,3539,3508 | 81,1051,1020 | 83,83,78

BATCH_RAW_INFO | 2,607,79 | 4,570,60 | 5,1982,1491 | 18,1405,973 | 19,2147,1715 | 21,3433,3034 | 24,1016,643 | 25,3908,3538 | 27,2973,2603 | 28,991,622 | 29,3445,3087 | 30,502,158 | 31,4033,3706 | 32,1811,1484 | 33,3641,3350 | 34,4021,3730 | 37,431,163 | 38,3962,3719 | 39,2373,2132 | 40,2780,2549 | 41,515,284 | 42,250,19 | 43,1951,1720 | 44,2019,1788 | 46,4054,3823 | 47,252,21 | 49,3954,3726 | 50,3919,3691 | 51,1478,1250 | 52,1239,1011 | 53,3843,3637 | 54,2377,2175 | 56,208,12 | 58,935,752 | 59,346,165 | 61,640,501 | 62,1871,1740 | 63,1863,1742 | 64,153,49 | 66,2222,2135 | 67,2936,2849 | 68,2108,2021 | 69,4095,4008 | 70,3513,3426 | 71,3301,3218 | 72,2783,2716 | 73,1972,1905 | 74,3844,3783 | 75,1042,981 | 76,1088,1048 | 77,2297,2261 | 79,2612,2577 | 80,3540,3508 | 81,1052,1020 | 83,84,78

BATCH_RAW_INFO | 84,40,39

BATCH_RAW_INFO | 2,608,79 | 4,571,60 | 5,1983,1491 | 18,1406,973 | 19,2148,1715 | 21,3434,3034 | 24,1017,643 | 25,3909,3538 | 27,2974,2603 | 28,992,622 | 29,3446,3087 | 30,503,158 | 31,4034,3706 | 32,1812,1484 | 33,3642,3350 | 34,4022,3730 | 37,432,163 | 38,3963,3719 | 39,2374,2132 | 40,2781,2549 | 41,516,284 | 42,251,19 | 43,1952,1720 | 44,2020,1788 | 46,4055,3823 | 47,253,21 | 49,3955,3726 | 50,3920,3691 | 51,1479,1250 | 52,1240,1011 | 53,3844,3637 | 54,2378,2175 | 56,209,12 | 58,936,752 | 59,347,165 | 61,641,501 | 62,1872,1740 | 63,1864,1742 | 64,154,49 | 66,2223,2135 | 67,2937,2849 | 68,2109,2021 | 70,3514,3426 | 71,3302,3218 | 72,2784,2716 | 73,1973,1905 | 74,3845,3783 | 75,1043,981 | 76,1089,1048 | 77,2298,2261 | 79,2613,2577 | 80,3541,3508 | 81,1053,1020 | 83,85,78 | 84,41,39

BATCH_RAW_INFO | 2,609,79 | 4,572,60 | 5,1984,1491 | 18,1407,973 | 19,2149,1715 | 21,3435,3034 | 24,1018,643 | 25,3910,3538 | 27,2975,2603 | 28,993,622 | 29,3447,3087 | 30,504,158 | 31,4035,3706 | 32,1813,1484 | 33,3643,3350 | 34,4023,3730 | 37,433,163 | 38,3964,3719 | 39,2375,2132 | 40,2782,2549 | 41,517,284 | 42,252,19 | 43,1953,1720 | 44,2021,1788 | 46,4056,3823 | 47,254,21 | 49,3956,3726 | 50,3921,3691 | 51,1480,1250 | 52,1241,1011 | 53,3845,3637 | 54,2379,2175 | 56,210,12 | 58,937,752 | 59,348,165 | 61,642,501 | 62,1873,1740 | 63,1865,1742 | 64,155,49 | 66,2224,2135 | 67,2938,2849 | 68,2110,2021 | 70,3515,3426 | 71,3303,3218 | 72,2785,2716 | 73,1974,1905 | 74,3846,3783 | 75,1044,981 | 76,1090,1048 | 77,2299,2261 | 79,2614,2577 | 80,3542,3508 | 81,1054,1020 | 83,86,78 | 84,42,39

BATCH_RAW_INFO | 85,2435,2434

BATCH_RAW_INFO | 2,610,79 | 4,573,60 | 5,1985,1491 | 18,1408,973 | 19,2150,1715 | 21,3436,3034 | 24,1019,643 | 25,3911,3538 | 27,2976,2603 | 28,994,622 | 29,3448,3087 | 30,505,158 | 31,4036,3706 | 32,1814,1484 | 33,3644,3350 | 34,4024,3730 | 37,434,163 | 38,3965,3719 | 39,2376,2132 | 40,2783,2549 | 41,518,284 | 42,253,19 | 43,1954,1720 | 44,2022,1788 | 46,4057,3823 | 47,255,21 | 49,3957,3726 | 50,3922,3691 | 51,1481,1250 | 52,1242,1011 | 53,3846,3637 | 54,2380,2175 | 56,211,12 | 58,938,752 | 59,349,165 | 61,643,501 | 62,1874,1740 | 63,1866,1742 | 64,156,49 | 66,2225,2135 | 67,2939,2849 | 68,2111,2021 | 70,3516,3426 | 71,3304,3218 | 72,2786,2716 | 73,1975,1905 | 74,3847,3783 | 75,1045,981 | 76,1091,1048 | 77,2300,2261 | 79,2615,2577 | 80,3543,3508 | 81,1055,1020 | 83,87,78 | 84,43,39 | 85,2436,2434

BATCH_RAW_INFO | 2,611,79 | 4,574,60 | 5,1986,1491 | 18,1409,973 | 19,2151,1715 | 21,3437,3034 | 24,1020,643 | 25,3912,3538 | 27,2977,2603 | 28,995,622 | 29,3449,3087 | 30,506,158 | 31,4037,3706 | 32,1815,1484 | 33,3645,3350 | 34,4025,3730 | 37,435,163 | 38,3966,3719 | 39,2377,2132 | 40,2784,2549 | 41,519,284 | 42,254,19 | 43,1955,1720 | 44,2023,1788 | 46,4058,3823 | 47,256,21 | 49,3958,3726 | 50,3923,3691 | 51,1482,1250 | 52,1243,1011 | 53,3847,3637 | 54,2381,2175 | 56,212,12 | 58,939,752 | 59,350,165 | 61,644,501 | 62,1875,1740 | 63,1867,1742 | 64,157,49 | 66,2226,2135 | 67,2940,2849 | 68,2112,2021 | 70,3517,3426 | 71,3305,3218 | 72,2787,2716 | 73,1976,1905 | 74,3848,3783 | 75,1046,981 | 76,1092,1048 | 77,2301,2261 | 79,2616,2577 | 80,3544,3508 | 81,1056,1020 | 83,88,78 | 84,44,39 | 85,2437,2434

BATCH_RAW_INFO | 2,612,79 | 4,575,60 | 5,1987,1491 | 18,1410,973 | 19,2152,1715 | 21,3438,3034 | 24,1021,643 | 25,3913,3538 | 27,2978,2603 | 28,996,622 | 29,3450,3087 | 30,507,158 | 31,4038,3706 | 32,1816,1484 | 33,3646,3350 | 34,4026,3730 | 37,436,163 | 38,3967,3719 | 39,2378,2132 | 40,2785,2549 | 41,520,284 | 42,255,19 | 43,1956,1720 | 44,2024,1788 | 46,4059,3823 | 47,257,21 | 49,3959,3726 | 50,3924,3691 | 51,1483,1250 | 52,1244,1011 | 53,3848,3637 | 54,2382,2175 | 56,213,12 | 58,940,752 | 59,351,165 | 61,645,501 | 62,1876,1740 | 63,1868,1742 | 64,158,49 | 66,2227,2135 | 67,2941,2849 | 68,2113,2021 | 70,3518,3426 | 71,3306,3218 | 72,2788,2716 | 73,1977,1905 | 74,3849,3783 | 75,1047,981 | 76,1093,1048 | 77,2302,2261 | 79,2617,2577 | 80,3545,3508 | 81,1057,1020 | 83,89,78 | 84,45,39 | 85,2438,2434

BATCH_RAW_INFO | 2,613,79 | 4,576,60 | 5,1988,1491 | 18,1411,973 | 19,2153,1715 | 21,3439,3034 | 24,1022,643 | 25,3914,3538 | 27,2979,2603 | 28,997,622 | 29,3451,3087 | 30,508,158 | 31,4039,3706 | 32,1817,1484 | 33,3647,3350 | 34,4027,3730 | 37,437,163 | 38,3968,3719 | 39,2379,2132 | 40,2786,2549 | 41,521,284 | 42,256,19 | 43,1957,1720 | 44,2025,1788 | 46,4060,3823 | 47,258,21 | 49,3960,3726 | 50,3925,3691 | 51,1484,1250 | 52,1245,1011 | 53,3849,3637 | 54,2383,2175 | 56,214,12 | 58,941,752 | 59,352,165 | 61,646,501 | 62,1877,1740 | 63,1869,1742 | 64,159,49 | 66,2228,2135 | 67,2942,2849 | 68,2114,2021 | 70,3519,3426 | 71,3307,3218 | 72,2789,2716 | 73,1978,1905 | 74,3850,3783 | 75,1048,981 | 76,1094,1048 | 77,2303,2261 | 79,2618,2577 | 80,3546,3508 | 81,1058,1020 | 83,90,78 | 84,46,39 | 85,2439,2434

BATCH_RAW_INFO | 2,614,79 | 4,577,60 | 5,1989,1491 | 18,1412,973 | 19,2154,1715 | 21,3440,3034 | 24,1023,643 | 25,3915,3538 | 27,2980,2603 | 28,998,622 | 29,3452,3087 | 30,509,158 | 31,4040,3706 | 32,1818,1484 | 33,3648,3350 | 34,4028,3730 | 37,438,163 | 38,3969,3719 | 39,2380,2132 | 40,2787,2549 | 41,522,284 | 42,257,19 | 43,1958,1720 | 44,2026,1788 | 46,4061,3823 | 47,259,21 | 49,3961,3726 | 50,3926,3691 | 51,1485,1250 | 52,1246,1011 | 53,3850,3637 | 54,2384,2175 | 56,215,12 | 58,942,752 | 59,353,165 | 61,647,501 | 62,1878,1740 | 63,1870,1742 | 64,160,49 | 66,2229,2135 | 67,2943,2849 | 68,2115,2021 | 70,3520,3426 | 71,3308,3218 | 72,2790,2716 | 73,1979,1905 | 74,3851,3783 | 75,1049,981 | 76,1095,1048 | 77,2304,2261 | 79,2619,2577 | 80,3547,3508 | 81,1059,1020 | 83,91,78 | 84,47,39 | 85,2440,2434

BATCH_RAW_INFO | 2,615,79 | 4,578,60 | 5,1990,1491 | 18,1413,973 | 19,2155,1715 | 21,3441,3034 | 24,1024,643 | 25,3916,3538 | 27,2981,2603 | 28,999,622 | 29,3453,3087 | 30,510,158 | 31,4041,3706 | 32,1819,1484 | 33,3649,3350 | 34,4029,3730 | 37,439,163 | 38,3970,3719 | 39,2381,2132 | 40,2788,2549 | 41,523,284 | 42,258,19 | 43,1959,1720 | 44,2027,1788 | 46,4062,3823 | 47,260,21 | 49,3962,3726 | 50,3927,3691 | 51,1486,1250 | 52,1247,1011 | 53,3851,3637 | 54,2385,2175 | 56,216,12 | 58,943,752 | 59,354,165 | 61,648,501 | 62,1879,1740 | 63,1871,1742 | 64,161,49 | 66,2230,2135 | 67,2944,2849 | 68,2116,2021 | 70,3521,3426 | 71,3309,3218 | 73,1980,1905 | 74,3852,3783 | 75,1050,981 | 76,1096,1048 | 77,2305,2261 | 79,2620,2577 | 80,3548,3508 | 81,1060,1020 | 83,92,78 | 84,48,39 | 85,2441,2434

BATCH_RAW_INFO | 2,616,79 | 4,579,60 | 5,1991,1491 | 18,1414,973 | 19,2156,1715 | 21,3442,3034 | 24,1025,643 | 25,3917,3538 | 27,2982,2603 | 28,1000,622 | 29,3454,3087 | 30,511,158 | 31,4042,3706 | 32,1820,1484 | 33,3650,3350 | 34,4030,3730 | 37,440,163 | 38,3971,3719 | 39,2382,2132 | 40,2789,2549 | 41,524,284 | 42,259,19 | 43,1960,1720 | 44,2028,1788 | 46,4063,3823 | 47,261,21 | 49,3963,3726 | 50,3928,3691 | 51,1487,1250 | 52,1248,1011 | 53,3852,3637 | 54,2386,2175 | 56,217,12 | 58,944,752 | 59,355,165 | 61,649,501 | 62,1880,1740 | 63,1872,1742 | 64,162,49 | 66,2231,2135 | 67,2945,2849 | 68,2117,2021 | 70,3522,3426 | 71,3310,3218 | 73,1981,1905 | 74,3853,3783 | 75,1051,981 | 76,1097,1048 | 77,2306,2261 | 79,2621,2577 | 80,3549,3508 | 81,1061,1020 | 83,93,78 | 84,49,39 | 85,2442,2434

BATCH_RAW_INFO | 2,617,79 | 4,580,60 | 5,1992,1491 | 18,1415,973 | 19,2157,1715 | 21,3443,3034 | 24,1026,643 | 25,3918,3538 | 27,2983,2603 | 28,1001,622 | 29,3455,3087 | 30,512,158 | 31,4043,3706 | 32,1821,1484 | 33,3651,3350 | 34,4031,3730 | 37,441,163 | 38,3972,3719 | 39,2383,2132 | 40,2790,2549 | 41,525,284 | 42,260,19 | 43,1961,1720 | 44,2029,1788 | 46,4064,3823 | 47,262,21 | 49,3964,3726 | 50,3929,3691 | 51,1488,1250 | 52,1249,1011 | 53,3853,3637 | 54,2387,2175 | 56,218,12 | 58,945,752 | 59,356,165 | 61,650,501 | 62,1881,1740 | 63,1873,1742 | 64,163,49 | 66,2232,2135 | 67,2946,2849 | 68,2118,2021 | 70,3523,3426 | 71,3311,3218 | 73,1982,1905 | 74,3854,3783 | 75,1052,981 | 76,1098,1048 | 77,2307,2261 | 79,2622,2577 | 80,3550,3508 | 81,1062,1020 | 83,94,78 | 84,50,39 | 85,2443,2434

BATCH_RAW_INFO | 2,618,79 | 4,581,60 | 5,1993,1491 | 18,1416,973 | 19,2158,1715 | 21,3444,3034 | 24,1027,643 | 25,3919,3538 | 27,2984,2603 | 28,1002,622 | 29,3456,3087 | 30,513,158 | 31,4044,3706 | 32,1822,1484 | 33,3652,3350 | 34,4032,3730 | 37,442,163 | 38,3973,3719 | 39,2384,2132 | 40,2791,2549 | 41,526,284 | 42,261,19 | 43,1962,1720 | 44,2030,1788 | 46,4065,3823 | 47,263,21 | 49,3965,3726 | 50,3930,3691 | 51,1489,1250 | 52,1250,1011 | 53,3854,3637 | 54,2388,2175 | 56,219,12 | 58,946,752 | 59,357,165 | 61,651,501 | 62,1882,1740 | 63,1874,1742 | 64,164,49 | 66,2233,2135 | 67,2947,2849 | 68,2119,2021 | 70,3524,3426 | 71,3312,3218 | 73,1983,1905 | 74,3855,3783 | 75,1053,981 | 76,1099,1048 | 77,2308,2261 | 79,2623,2577 | 80,3551,3508 | 81,1063,1020 | 83,95,78 | 84,51,39 | 85,2444,2434

BATCH_RAW_INFO | 2,619,79 | 4,582,60 | 5,1994,1491 | 18,1417,973 | 19,2159,1715 | 21,3445,3034 | 25,3920,3538 | 27,2985,2603 | 28,1003,622 | 29,3457,3087 | 30,514,158 | 31,4045,3706 | 32,1823,1484 | 33,3653,3350 | 34,4033,3730 | 37,443,163 | 38,3974,3719 | 39,2385,2132 | 40,2792,2549 | 41,527,284 | 42,262,19 | 43,1963,1720 | 44,2031,1788 | 46,4066,3823 | 47,264,21 | 49,3966,3726 | 50,3931,3691 | 51,1490,1250 | 52,1251,1011 | 53,3855,3637 | 56,220,12 | 58,947,752 | 59,358,165 | 61,652,501 | 62,1883,1740 | 63,1875,1742 | 64,165,49 | 66,2234,2135 | 67,2948,2849 | 68,2120,2021 | 70,3525,3426 | 71,3313,3218 | 73,1984,1905 | 74,3856,3783 | 75,1054,981 | 76,1100,1048 | 77,2309,2261 | 79,2624,2577 | 80,3552,3508 | 81,1064,1020 | 83,96,78 | 84,52,39 | 85,2445,2434

BATCH_RAW_INFO | 2,620,79 | 4,583,60 | 5,1995,1491 | 18,1418,973 | 19,2160,1715 | 21,3446,3034 | 25,3921,3538 | 27,2986,2603 | 28,1004,622 | 29,3458,3087 | 30,515,158 | 31,4046,3706 | 32,1824,1484 | 33,3654,3350 | 34,4034,3730 | 37,444,163 | 38,3975,3719 | 39,2386,2132 | 40,2793,2549 | 41,528,284 | 42,263,19 | 43,1964,1720 | 44,2032,1788 | 46,4067,3823 | 47,265,21 | 49,3967,3726 | 50,3932,3691 | 51,1491,1250 | 52,1252,1011 | 53,3856,3637 | 56,221,12 | 58,948,752 | 59,359,165 | 61,653,501 | 62,1884,1740 | 63,1876,1742 | 64,166,49 | 66,2235,2135 | 67,2949,2849 | 68,2121,2021 | 70,3526,3426 | 71,3314,3218 | 73,1985,1905 | 74,3857,3783 | 75,1055,981 | 76,1101,1048 | 77,2310,2261 | 79,2625,2577 | 80,3553,3508 | 81,1065,1020 | 83,97,78 | 84,53,39 | 85,2446,2434

BATCH_RAW_INFO | 2,621,79 | 4,584,60 | 18,1419,973 | 19,2161,1715 | 21,3447,3034 | 25,3922,3538 | 27,2987,2603 | 28,1005,622 | 29,3459,3087 | 30,516,158 | 31,4047,3706 | 32,1825,1484 | 33,3655,3350 | 34,4035,3730 | 37,445,163 | 38,3976,3719 | 39,2387,2132 | 40,2794,2549 | 41,529,284 | 42,264,19 | 43,1965,1720 | 44,2033,1788 | 46,4068,3823 | 47,266,21 | 49,3968,3726 | 50,3933,3691 | 51,1492,1250 | 52,1253,1011 | 53,3857,3637 | 56,222,12 | 58,949,752 | 59,360,165 | 61,654,501 | 62,1885,1740 | 63,1877,1742 | 64,167,49 | 66,2236,2135 | 67,2950,2849 | 68,2122,2021 | 70,3527,3426 | 71,3315,3218 | 73,1986,1905 | 74,3858,3783 | 75,1056,981 | 76,1102,1048 | 77,2311,2261 | 79,2626,2577 | 80,3554,3508 | 81,1066,1020 | 83,98,78 | 84,54,39 | 85,2447,2434

BATCH_RAW_INFO | 2,622,79 | 4,585,60 | 18,1420,973 | 19,2162,1715 | 21,3448,3034 | 25,3923,3538 | 27,2988,2603 | 28,1006,622 | 29,3460,3087 | 30,517,158 | 31,4048,3706 | 32,1826,1484 | 33,3656,3350 | 34,4036,3730 | 37,446,163 | 38,3977,3719 | 39,2388,2132 | 40,2795,2549 | 41,530,284 | 42,265,19 | 43,1966,1720 | 44,2034,1788 | 46,4069,3823 | 47,267,21 | 49,3969,3726 | 50,3934,3691 | 51,1493,1250 | 52,1254,1011 | 53,3858,3637 | 56,223,12 | 58,950,752 | 59,361,165 | 61,655,501 | 62,1886,1740 | 63,1878,1742 | 64,168,49 | 66,2237,2135 | 67,2951,2849 | 68,2123,2021 | 70,3528,3426 | 71,3316,3218 | 73,1987,1905 | 74,3859,3783 | 75,1057,981 | 76,1103,1048 | 77,2312,2261 | 79,2627,2577 | 80,3555,3508 | 81,1067,1020 | 83,99,78 | 84,55,39 | 85,2448,2434

BATCH_RAW_INFO | 2,623,79 | 4,586,60 | 18,1421,973 | 19,2163,1715 | 21,3449,3034 | 25,3924,3538 | 27,2989,2603 | 28,1007,622 | 29,3461,3087 | 30,518,158 | 31,4049,3706 | 32,1827,1484 | 33,3657,3350 | 34,4037,3730 | 37,447,163 | 38,3978,3719 | 39,2389,2132 | 40,2796,2549 | 41,531,284 | 42,266,19 | 43,1967,1720 | 44,2035,1788 | 46,4070,3823 | 47,268,21 | 49,3970,3726 | 50,3935,3691 | 51,1494,1250 | 52,1255,1011 | 53,3859,3637 | 56,224,12 | 58,951,752 | 59,362,165 | 61,656,501 | 62,1887,1740 | 63,1879,1742 | 64,169,49 | 66,2238,2135 | 67,2952,2849 | 68,2124,2021 | 70,3529,3426 | 71,3317,3218 | 73,1988,1905 | 74,3860,3783 | 75,1058,981 | 76,1104,1048 | 77,2313,2261 | 79,2628,2577 | 80,3556,3508 | 81,1068,1020 | 83,100,78 | 84,56,39 | 85,2449,2434

BATCH_RAW_INFO | 2,624,79 | 4,587,60 | 18,1422,973 | 19,2164,1715 | 21,3450,3034 | 25,3925,3538 | 27,2990,2603 | 28,1008,622 | 29,3462,3087 | 30,519,158 | 31,4050,3706 | 32,1828,1484 | 33,3658,3350 | 34,4038,3730 | 37,448,163 | 38,3979,3719 | 39,2390,2132 | 40,2797,2549 | 41,532,284 | 42,267,19 | 43,1968,1720 | 44,2036,1788 | 46,4071,3823 | 47,269,21 | 49,3971,3726 | 50,3936,3691 | 51,1495,1250 | 52,1256,1011 | 53,3860,3637 | 56,225,12 | 58,952,752 | 59,363,165 | 61,657,501 | 62,1888,1740 | 63,1880,1742 | 64,170,49 | 66,2239,2135 | 67,2953,2849 | 68,2125,2021 | 70,3530,3426 | 71,3318,3218 | 73,1989,1905 | 74,3861,3783 | 75,1059,981 | 76,1105,1048 | 77,2314,2261 | 79,2629,2577 | 80,3557,3508 | 81,1069,1020 | 83,101,78 | 84,57,39 | 85,2450,2434

BATCH_RAW_INFO | 2,625,79 | 4,588,60 | 18,1423,973 | 19,2165,1715 | 21,3451,3034 | 25,3926,3538 | 27,2991,2603 | 28,1009,622 | 29,3463,3087 | 30,520,158 | 31,4051,3706 | 32,1829,1484 | 33,3659,3350 | 34,4039,3730 | 37,449,163 | 38,3980,3719 | 39,2391,2132 | 40,2798,2549 | 41,533,284 | 42,268,19 | 43,1969,1720 | 44,2037,1788 | 46,4072,3823 | 47,270,21 | 49,3972,3726 | 50,3937,3691 | 51,1496,1250 | 52,1257,1011 | 53,3861,3637 | 56,226,12 | 58,953,752 | 59,364,165 | 61,658,501 | 62,1889,1740 | 63,1881,1742 | 64,171,49 | 66,2240,2135 | 67,2954,2849 | 68,2126,2021 | 70,3531,3426 | 71,3319,3218 | 73,1990,1905 | 74,3862,3783 | 75,1060,981 | 76,1106,1048 | 77,2315,2261 | 79,2630,2577 | 80,3558,3508 | 81,1070,1020 | 83,102,78 | 84,58,39 | 85,2451,2434

BATCH_RAW_INFO | 2,626,79 | 4,589,60 | 18,1424,973 | 19,2166,1715 | 21,3452,3034 | 25,3927,3538 | 27,2992,2603 | 28,1010,622 | 29,3464,3087 | 30,521,158 | 31,4052,3706 | 32,1830,1484 | 33,3660,3350 | 34,4040,3730 | 37,450,163 | 38,3981,3719 | 39,2392,2132 | 40,2799,2549 | 41,534,284 | 42,269,19 | 43,1970,1720 | 44,2038,1788 | 46,4073,3823 | 47,271,21 | 49,3973,3726 | 50,3938,3691 | 51,1497,1250 | 52,1258,1011 | 53,3862,3637 | 56,227,12 | 58,954,752 | 59,365,165 | 61,659,501 | 62,1890,1740 | 63,1882,1742 | 64,172,49 | 66,2241,2135 | 67,2955,2849 | 68,2127,2021 | 70,3532,3426 | 71,3320,3218 | 73,1991,1905 | 74,3863,3783 | 75,1061,981 | 76,1107,1048 | 77,2316,2261 | 79,2631,2577 | 80,3559,3508 | 81,1071,1020 | 83,103,78 | 84,59,39 | 85,2452,2434

BATCH_RAW_INFO | 2,627,79 | 4,590,60 | 18,1425,973 | 19,2167,1715 | 21,3453,3034 | 25,3928,3538 | 27,2993,2603 | 28,1011,622 | 29,3465,3087 | 30,522,158 | 31,4053,3706 | 32,1831,1484 | 33,3661,3350 | 34,4041,3730 | 37,451,163 | 38,3982,3719 | 39,2393,2132 | 40,2800,2549 | 41,535,284 | 42,270,19 | 43,1971,1720 | 44,2039,1788 | 46,4074,3823 | 47,272,21 | 49,3974,3726 | 50,3939,3691 | 51,1498,1250 | 52,1259,1011 | 53,3863,3637 | 56,228,12 | 58,955,752 | 59,366,165 | 61,660,501 | 62,1891,1740 | 63,1883,1742 | 64,173,49 | 66,2242,2135 | 67,2956,2849 | 68,2128,2021 | 70,3533,3426 | 71,3321,3218 | 73,1992,1905 | 74,3864,3783 | 75,1062,981 | 76,1108,1048 | 77,2317,2261 | 79,2632,2577 | 80,3560,3508 | 81,1072,1020 | 83,104,78 | 84,60,39 | 85,2453,2434

BATCH_RAW_INFO | 2,628,79 | 4,591,60 | 18,1426,973 | 19,2168,1715 | 21,3454,3034 | 25,3929,3538 | 27,2994,2603 | 28,1012,622 | 29,3466,3087 | 30,523,158 | 31,4054,3706 | 32,1832,1484 | 33,3662,3350 | 34,4042,3730 | 37,452,163 | 38,3983,3719 | 39,2394,2132 | 40,2801,2549 | 41,536,284 | 42,271,19 | 43,1972,1720 | 44,2040,1788 | 46,4075,3823 | 47,273,21 | 49,3975,3726 | 50,3940,3691 | 51,1499,1250 | 52,1260,1011 | 53,3864,3637 | 56,229,12 | 58,956,752 | 59,367,165 | 61,661,501 | 62,1892,1740 | 63,1884,1742 | 64,174,49 | 66,2243,2135 | 67,2957,2849 | 68,2129,2021 | 70,3534,3426 | 71,3322,3218 | 73,1993,1905 | 74,3865,3783 | 75,1063,981 | 76,1109,1048 | 77,2318,2261 | 79,2633,2577 | 80,3561,3508 | 81,1073,1020 | 83,105,78 | 84,61,39 | 85,2454,2434

BATCH_RAW_INFO | 2,629,79 | 4,592,60 | 18,1427,973 | 19,2169,1715 | 21,3455,3034 | 25,3930,3538 | 27,2995,2603 | 28,1013,622 | 29,3467,3087 | 30,524,158 | 31,4055,3706 | 32,1833,1484 | 33,3663,3350 | 34,4043,3730 | 37,453,163 | 38,3984,3719 | 39,2395,2132 | 40,2802,2549 | 41,537,284 | 42,272,19 | 43,1973,1720 | 44,2041,1788 | 46,4076,3823 | 47,274,21 | 49,3976,3726 | 50,3941,3691 | 51,1500,1250 | 52,1261,1011 | 53,3865,3637 | 56,230,12 | 58,957,752 | 59,368,165 | 61,662,501 | 62,1893,1740 | 63,1885,1742 | 64,175,49 | 66,2244,2135 | 67,2958,2849 | 68,2130,2021 | 70,3535,3426 | 71,3323,3218 | 73,1994,1905 | 74,3866,3783 | 75,1064,981 | 76,1110,1048 | 77,2319,2261 | 79,2634,2577 | 80,3562,3508 | 81,1074,1020 | 83,106,78 | 84,62,39 | 85,2455,2434

BATCH_RAW_INFO | 2,630,79 | 4,593,60 | 18,1428,973 | 19,2170,1715 | 21,3456,3034 | 25,3931,3538 | 27,2996,2603 | 28,1014,622 | 29,3468,3087 | 30,525,158 | 31,4056,3706 | 32,1834,1484 | 33,3664,3350 | 34,4044,3730 | 37,454,163 | 38,3985,3719 | 39,2396,2132 | 40,2803,2549 | 41,538,284 | 42,273,19 | 43,1974,1720 | 44,2042,1788 | 46,4077,3823 | 47,275,21 | 49,3977,3726 | 50,3942,3691 | 51,1501,1250 | 52,1262,1011 | 53,3866,3637 | 56,231,12 | 58,958,752 | 59,369,165 | 61,663,501 | 62,1894,1740 | 63,1886,1742 | 64,176,49 | 66,2245,2135 | 67,2959,2849 | 68,2131,2021 | 70,3536,3426 | 71,3324,3218 | 73,1995,1905 | 74,3867,3783 | 75,1065,981 | 76,1111,1048 | 77,2320,2261 | 79,2635,2577 | 80,3563,3508 | 81,1075,1020 | 83,107,78 | 84,63,39 | 85,2456,2434

BATCH_RAW_INFO | 2,631,79 | 4,594,60 | 18,1429,973 | 19,2171,1715 | 21,3457,3034 | 25,3932,3538 | 27,2997,2603 | 28,1015,622 | 29,3469,3087 | 30,526,158 | 31,4057,3706 | 32,1835,1484 | 33,3665,3350 | 34,4045,3730 | 37,455,163 | 38,3986,3719 | 39,2397,2132 | 40,2804,2549 | 41,539,284 | 42,274,19 | 43,1975,1720 | 44,2043,1788 | 46,4078,3823 | 47,276,21 | 49,3978,3726 | 50,3943,3691 | 51,1502,1250 | 52,1263,1011 | 53,3867,3637 | 56,232,12 | 58,959,752 | 59,370,165 | 61,664,501 | 62,1895,1740 | 63,1887,1742 | 64,177,49 | 66,2246,2135 | 67,2960,2849 | 68,2132,2021 | 70,3537,3426 | 71,3325,3218 | 73,1996,1905 | 74,3868,3783 | 75,1066,981 | 76,1112,1048 | 77,2321,2261 | 79,2636,2577 | 80,3564,3508 | 81,1076,1020 | 83,108,78 | 84,64,39 | 85,2457,2434

BATCH_RAW_INFO | 2,632,79 | 4,595,60 | 18,1430,973 | 19,2172,1715 | 21,3458,3034 | 25,3933,3538 | 27,2998,2603 | 28,1016,622 | 29,3470,3087 | 30,527,158 | 31,4058,3706 | 32,1836,1484 | 33,3666,3350 | 34,4046,3730 | 37,456,163 | 38,3987,3719 | 39,2398,2132 | 40,2805,2549 | 41,540,284 | 42,275,19 | 43,1976,1720 | 44,2044,1788 | 46,4079,3823 | 47,277,21 | 49,3979,3726 | 50,3944,3691 | 51,1503,1250 | 52,1264,1011 | 53,3868,3637 | 56,233,12 | 58,960,752 | 59,371,165 | 61,665,501 | 62,1896,1740 | 63,1888,1742 | 64,178,49 | 66,2247,2135 | 67,2961,2849 | 68,2133,2021 | 70,3538,3426 | 71,3326,3218 | 73,1997,1905 | 74,3869,3783 | 75,1067,981 | 76,1113,1048 | 77,2322,2261 | 79,2637,2577 | 80,3565,3508 | 81,1077,1020 | 83,109,78 | 84,65,39 | 85,2458,2434

BATCH_RAW_INFO | 2,633,79 | 4,596,60 | 18,1431,973 | 19,2173,1715 | 21,3459,3034 | 25,3934,3538 | 27,2999,2603 | 28,1017,622 | 29,3471,3087 | 30,528,158 | 31,4059,3706 | 32,1837,1484 | 33,3667,3350 | 34,4047,3730 | 37,457,163 | 38,3988,3719 | 39,2399,2132 | 40,2806,2549 | 41,541,284 | 42,276,19 | 43,1977,1720 | 44,2045,1788 | 46,4080,3823 | 47,278,21 | 49,3980,3726 | 50,3945,3691 | 51,1504,1250 | 52,1265,1011 | 53,3869,3637 | 56,234,12 | 58,961,752 | 59,372,165 | 61,666,501 | 62,1897,1740 | 63,1889,1742 | 64,179,49 | 66,2248,2135 | 67,2962,2849 | 68,2134,2021 | 70,3539,3426 | 71,3327,3218 | 73,1998,1905 | 74,3870,3783 | 75,1068,981 | 76,1114,1048 | 77,2323,2261 | 79,2638,2577 | 80,3566,3508 | 81,1078,1020 | 83,110,78 | 84,66,39 | 85,2459,2434

BATCH_RAW_INFO | 2,634,79 | 4,597,60 | 18,1432,973 | 19,2174,1715 | 21,3460,3034 | 25,3935,3538 | 27,3000,2603 | 28,1018,622 | 29,3472,3087 | 30,529,158 | 31,4060,3706 | 32,1838,1484 | 33,3668,3350 | 34,4048,3730 | 37,458,163 | 38,3989,3719 | 39,2400,2132 | 40,2807,2549 | 41,542,284 | 42,277,19 | 43,1978,1720 | 44,2046,1788 | 46,4081,3823 | 47,279,21 | 49,3981,3726 | 50,3946,3691 | 51,1505,1250 | 52,1266,1011 | 53,3870,3637 | 56,235,12 | 58,962,752 | 59,373,165 | 61,667,501 | 62,1898,1740 | 63,1890,1742 | 64,180,49 | 66,2249,2135 | 67,2963,2849 | 68,2135,2021 | 70,3540,3426 | 71,3328,3218 | 73,1999,1905 | 74,3871,3783 | 75,1069,981 | 76,1115,1048 | 77,2324,2261 | 79,2639,2577 | 80,3567,3508 | 81,1079,1020 | 83,111,78 | 84,67,39 | 85,2460,2434

BATCH_RAW_INFO | 2,635,79 | 4,598,60 | 18,1433,973 | 19,2175,1715 | 21,3461,3034 | 25,3936,3538 | 27,3001,2603 | 28,1019,622 | 29,3473,3087 | 30,530,158 | 31,4061,3706 | 32,1839,1484 | 33,3669,3350 | 34,4049,3730 | 37,459,163 | 38,3990,3719 | 39,2401,2132 | 40,2808,2549 | 41,543,284 | 42,278,19 | 43,1979,1720 | 44,2047,1788 | 46,4082,3823 | 47,280,21 | 49,3982,3726 | 50,3947,3691 | 51,1506,1250 | 52,1267,1011 | 53,3871,3637 | 56,236,12 | 58,963,752 | 59,374,165 | 61,668,501 | 62,1899,1740 | 63,1891,1742 | 64,181,49 | 66,2250,2135 | 67,2964,2849 | 68,2136,2021 | 70,3541,3426 | 71,3329,3218 | 73,2000,1905 | 74,3872,3783 | 75,1070,981 | 76,1116,1048 | 77,2325,2261 | 79,2640,2577 | 80,3568,3508 | 81,1080,1020 | 83,112,78 | 84,68,39 | 85,2461,2434

BATCH_RAW_INFO | 2,636,79 | 4,599,60 | 18,1434,973 | 19,2176,1715 | 21,3462,3034 | 25,3937,3538 | 27,3002,2603 | 28,1020,622 | 29,3474,3087 | 30,531,158 | 31,4062,3706 | 32,1840,1484 | 33,3670,3350 | 34,4050,3730 | 37,460,163 | 38,3991,3719 | 39,2402,2132 | 40,2809,2549 | 41,544,284 | 42,279,19 | 43,1980,1720 | 44,2048,1788 | 46,4083,3823 | 47,281,21 | 49,3983,3726 | 50,3948,3691 | 51,1507,1250 | 52,1268,1011 | 53,3872,3637 | 56,237,12 | 58,964,752 | 59,375,165 | 61,669,501 | 62,1900,1740 | 63,1892,1742 | 64,182,49 | 66,2251,2135 | 67,2965,2849 | 68,2137,2021 | 70,3542,3426 | 71,3330,3218 | 73,2001,1905 | 74,3873,3783 | 75,1071,981 | 76,1117,1048 | 77,2326,2261 | 79,2641,2577 | 80,3569,3508 | 81,1081,1020 | 83,113,78 | 84,69,39 | 85,2462,2434

BATCH_RAW_INFO | 86,2446,2445

BATCH_RAW_INFO | 2,637,79 | 4,600,60 | 18,1435,973 | 19,2177,1715 | 21,3463,3034 | 25,3938,3538 | 27,3003,2603 | 28,1021,622 | 29,3475,3087 | 30,532,158 | 31,4063,3706 | 32,1841,1484 | 33,3671,3350 | 34,4051,3730 | 37,461,163 | 38,3992,3719 | 39,2403,2132 | 40,2810,2549 | 41,545,284 | 42,280,19 | 43,1981,1720 | 44,2049,1788 | 46,4084,3823 | 47,282,21 | 49,3984,3726 | 50,3949,3691 | 51,1508,1250 | 52,1269,1011 | 53,3873,3637 | 56,238,12 | 58,965,752 | 59,376,165 | 61,670,501 | 62,1901,1740 | 63,1893,1742 | 64,183,49 | 66,2252,2135 | 67,2966,2849 | 68,2138,2021 | 70,3543,3426 | 71,3331,3218 | 73,2002,1905 | 74,3874,3783 | 75,1072,981 | 76,1118,1048 | 77,2327,2261 | 79,2642,2577 | 80,3570,3508 | 81,1082,1020 | 83,114,78 | 84,70,39 | 85,2463,2434 | 86,2447,2445

BATCH_RAW_INFO | 2,638,79 | 4,601,60 | 18,1436,973 | 19,2178,1715 | 21,3464,3034 | 25,3939,3538 | 27,3004,2603 | 28,1022,622 | 29,3476,3087 | 30,533,158 | 31,4064,3706 | 32,1842,1484 | 33,3672,3350 | 34,4052,3730 | 37,462,163 | 38,3993,3719 | 39,2404,2132 | 40,2811,2549 | 41,546,284 | 42,281,19 | 43,1982,1720 | 44,2050,1788 | 46,4085,3823 | 47,283,21 | 49,3985,3726 | 50,3950,3691 | 51,1509,1250 | 52,1270,1011 | 53,3874,3637 | 56,239,12 | 58,966,752 | 59,377,165 | 61,671,501 | 62,1902,1740 | 63,1894,1742 | 64,184,49 | 66,2253,2135 | 67,2967,2849 | 68,2139,2021 | 70,3544,3426 | 71,3332,3218 | 73,2003,1905 | 74,3875,3783 | 75,1073,981 | 76,1119,1048 | 77,2328,2261 | 79,2643,2577 | 80,3571,3508 | 81,1083,1020 | 83,115,78 | 84,71,39 | 85,2464,2434 | 86,2448,2445

BATCH_RAW_INFO | 87,64,63

BATCH_RAW_INFO | 2,639,79 | 4,602,60 | 18,1437,973 | 19,2179,1715 | 21,3465,3034 | 25,3940,3538 | 27,3005,2603 | 28,1023,622 | 29,3477,3087 | 30,534,158 | 31,4065,3706 | 32,1843,1484 | 33,3673,3350 | 34,4053,3730 | 37,463,163 | 38,3994,3719 | 39,2405,2132 | 40,2812,2549 | 41,547,284 | 42,282,19 | 43,1983,1720 | 44,2051,1788 | 46,4086,3823 | 47,284,21 | 49,3986,3726 | 50,3951,3691 | 51,1510,1250 | 52,1271,1011 | 53,3875,3637 | 56,240,12 | 58,967,752 | 59,378,165 | 61,672,501 | 62,1903,1740 | 63,1895,1742 | 64,185,49 | 66,2254,2135 | 67,2968,2849 | 68,2140,2021 | 70,3545,3426 | 71,3333,3218 | 73,2004,1905 | 74,3876,3783 | 75,1074,981 | 76,1120,1048 | 77,2329,2261 | 79,2644,2577 | 80,3572,3508 | 81,1084,1020 | 83,116,78 | 84,72,39 | 85,2465,2434 | 86,2449,2445 | 87,65,63

BATCH_RAW_INFO | 88,2846,2845

BATCH_RAW_INFO | 89,1595,1594

BATCH_RAW_INFO | 90,1267,1266

BATCH_RAW_INFO | 91,3865,3864

BATCH_RAW_INFO | 2,640,79 | 4,603,60 | 18,1438,973 | 19,2180,1715 | 21,3466,3034 | 25,3941,3538 | 27,3006,2603 | 28,1024,622 | 29,3478,3087 | 30,535,158 | 31,4066,3706 | 32,1844,1484 | 33,3674,3350 | 34,4054,3730 | 37,464,163 | 38,3995,3719 | 39,2406,2132 | 40,2813,2549 | 41,548,284 | 42,283,19 | 43,1984,1720 | 44,2052,1788 | 46,4087,3823 | 47,285,21 | 49,3987,3726 | 50,3952,3691 | 51,1511,1250 | 52,1272,1011 | 53,3876,3637 | 56,241,12 | 58,968,752 | 59,379,165 | 61,673,501 | 62,1904,1740 | 63,1896,1742 | 64,186,49 | 66,2255,2135 | 67,2969,2849 | 68,2141,2021 | 70,3546,3426 | 71,3334,3218 | 73,2005,1905 | 74,3877,3783 | 75,1075,981 | 76,1121,1048 | 77,2330,2261 | 79,2645,2577 | 80,3573,3508 | 81,1085,1020 | 83,117,78 | 84,73,39 | 85,2466,2434 | 86,2450,2445 | 87,66,63 | 88,2847,2845 | 89,1596,1594 | 90,1268,1266 | 91,3866,3864

BATCH_RAW_INFO | 2,641,79 | 4,604,60 | 18,1439,973 | 19,2181,1715 | 21,3467,3034 | 25,3942,3538 | 27,3007,2603 | 28,1025,622 | 29,3479,3087 | 30,536,158 | 31,4067,3706 | 32,1845,1484 | 33,3675,3350 | 34,4055,3730 | 37,465,163 | 38,3996,3719 | 39,2407,2132 | 40,2814,2549 | 41,549,284 | 42,284,19 | 43,1985,1720 | 44,2053,1788 | 46,4088,3823 | 47,286,21 | 49,3988,3726 | 50,3953,3691 | 51,1512,1250 | 52,1273,1011 | 53,3877,3637 | 56,242,12 | 58,969,752 | 59,380,165 | 61,674,501 | 62,1905,1740 | 63,1897,1742 | 64,187,49 | 66,2256,2135 | 67,2970,2849 | 68,2142,2021 | 70,3547,3426 | 71,3335,3218 | 73,2006,1905 | 74,3878,3783 | 75,1076,981 | 76,1122,1048 | 77,2331,2261 | 79,2646,2577 | 80,3574,3508 | 81,1086,1020 | 83,118,78 | 84,74,39 | 85,2467,2434 | 86,2451,2445 | 87,67,63 | 88,2848,2845 | 89,1597,1594 | 90,1269,1266 | 91,3867,3864

BATCH_RAW_INFO | 2,642,79 | 4,605,60 | 18,1440,973 | 19,2182,1715 | 21,3468,3034 | 25,3943,3538 | 27,3008,2603 | 28,1026,622 | 29,3480,3087 | 30,537,158 | 31,4068,3706 | 32,1846,1484 | 33,3676,3350 | 34,4056,3730 | 37,466,163 | 38,3997,3719 | 39,2408,2132 | 40,2815,2549 | 41,550,284 | 42,285,19 | 43,1986,1720 | 44,2054,1788 | 46,4089,3823 | 47,287,21 | 49,3989,3726 | 50,3954,3691 | 51,1513,1250 | 52,1274,1011 | 53,3878,3637 | 56,243,12 | 58,970,752 | 59,381,165 | 61,675,501 | 62,1906,1740 | 63,1898,1742 | 64,188,49 | 66,2257,2135 | 67,2971,2849 | 68,2143,2021 | 70,3548,3426 | 71,3336,3218 | 73,2007,1905 | 74,3879,3783 | 75,1077,981 | 76,1123,1048 | 77,2332,2261 | 79,2647,2577 | 80,3575,3508 | 81,1087,1020 | 83,119,78 | 84,75,39 | 85,2468,2434 | 86,2452,2445 | 87,68,63 | 88,2849,2845 | 89,1598,1594 | 90,1270,1266 | 91,3868,3864

BATCH_RAW_INFO | 2,643,79 | 4,606,60 | 18,1441,973 | 19,2183,1715 | 21,3469,3034 | 25,3944,3538 | 27,3009,2603 | 28,1027,622 | 29,3481,3087 | 30,538,158 | 31,4069,3706 | 32,1847,1484 | 33,3677,3350 | 34,4057,3730 | 37,467,163 | 38,3998,3719 | 39,2409,2132 | 40,2816,2549 | 41,551,284 | 42,286,19 | 43,1987,1720 | 44,2055,1788 | 46,4090,3823 | 47,288,21 | 49,3990,3726 | 50,3955,3691 | 51,1514,1250 | 52,1275,1011 | 53,3879,3637 | 56,244,12 | 58,971,752 | 59,382,165 | 61,676,501 | 62,1907,1740 | 63,1899,1742 | 64,189,49 | 66,2258,2135 | 67,2972,2849 | 68,2144,2021 | 70,3549,3426 | 71,3337,3218 | 73,2008,1905 | 74,3880,3783 | 75,1078,981 | 76,1124,1048 | 77,2333,2261 | 79,2648,2577 | 80,3576,3508 | 81,1088,1020 | 83,120,78 | 84,76,39 | 85,2469,2434 | 86,2453,2445 | 87,69,63 | 88,2850,2845 | 89,1599,1594 | 90,1271,1266 | 91,3869,3864

BATCH_RAW_INFO | 2,644,79 | 4,607,60 | 18,1442,973 | 19,2184,1715 | 21,3470,3034 | 25,3945,3538 | 27,3010,2603 | 28,1028,622 | 29,3482,3087 | 30,539,158 | 31,4070,3706 | 32,1848,1484 | 33,3678,3350 | 34,4058,3730 | 37,468,163 | 38,3999,3719 | 39,2410,2132 | 40,2817,2549 | 41,552,284 | 42,287,19 | 43,1988,1720 | 44,2056,1788 | 46,4091,3823 | 47,289,21 | 49,3991,3726 | 50,3956,3691 | 51,1515,1250 | 52,1276,1011 | 53,3880,3637 | 56,245,12 | 58,972,752 | 59,383,165 | 61,677,501 | 62,1908,1740 | 63,1900,1742 | 64,190,49 | 66,2259,2135 | 67,2973,2849 | 68,2145,2021 | 70,3550,3426 | 71,3338,3218 | 73,2009,1905 | 74,3881,3783 | 75,1079,981 | 76,1125,1048 | 77,2334,2261 | 79,2649,2577 | 80,3577,3508 | 81,1089,1020 | 83,121,78 | 84,77,39 | 85,2470,2434 | 86,2454,2445 | 87,70,63 | 88,2851,2845 | 89,1600,1594 | 90,1272,1266 | 91,3870,3864

BATCH_RAW_INFO | 2,645,79 | 4,608,60 | 18,1443,973 | 19,2185,1715 | 21,3471,3034 | 25,3946,3538 | 27,3011,2603 | 28,1029,622 | 29,3483,3087 | 30,540,158 | 31,4071,3706 | 32,1849,1484 | 33,3679,3350 | 34,4059,3730 | 37,469,163 | 38,4000,3719 | 39,2411,2132 | 40,2818,2549 | 41,553,284 | 42,288,19 | 43,1989,1720 | 44,2057,1788 | 46,4092,3823 | 47,290,21 | 49,3992,3726 | 50,3957,3691 | 51,1516,1250 | 52,1277,1011 | 53,3881,3637 | 56,246,12 | 58,973,752 | 59,384,165 | 61,678,501 | 62,1909,1740 | 63,1901,1742 | 64,191,49 | 66,2260,2135 | 67,2974,2849 | 68,2146,2021 | 70,3551,3426 | 71,3339,3218 | 73,2010,1905 | 74,3882,3783 | 75,1080,981 | 76,1126,1048 | 77,2335,2261 | 79,2650,2577 | 80,3578,3508 | 81,1090,1020 | 83,122,78 | 84,78,39 | 85,2471,2434 | 86,2455,2445 | 87,71,63 | 88,2852,2845 | 89,1601,1594 | 90,1273,1266 | 91,3871,3864

BATCH_RAW_INFO | 2,646,79 | 4,609,60 | 18,1444,973 | 19,2186,1715 | 21,3472,3034 | 25,3947,3538 | 27,3012,2603 | 28,1030,622 | 29,3484,3087 | 30,541,158 | 31,4072,3706 | 32,1850,1484 | 33,3680,3350 | 34,4060,3730 | 37,470,163 | 38,4001,3719 | 39,2412,2132 | 40,2819,2549 | 41,554,284 | 42,289,19 | 43,1990,1720 | 44,2058,1788 | 46,4093,3823 | 47,291,21 | 49,3993,3726 | 50,3958,3691 | 51,1517,1250 | 52,1278,1011 | 53,3882,3637 | 56,247,12 | 58,974,752 | 59,385,165 | 61,679,501 | 62,1910,1740 | 63,1902,1742 | 64,192,49 | 66,2261,2135 | 67,2975,2849 | 68,2147,2021 | 70,3552,3426 | 71,3340,3218 | 73,2011,1905 | 74,3883,3783 | 75,1081,981 | 76,1127,1048 | 77,2336,2261 | 79,2651,2577 | 80,3579,3508 | 81,1091,1020 | 83,123,78 | 84,79,39 | 85,2472,2434 | 86,2456,2445 | 87,72,63 | 88,2853,2845 | 89,1602,1594 | 90,1274,1266 | 91,3872,3864

BATCH_RAW_INFO | 92,155,154

BATCH_RAW_INFO | 2,647,79 | 4,610,60 | 18,1445,973 | 19,2187,1715 | 21,3473,3034 | 25,3948,3538 | 27,3013,2603 | 28,1031,622 | 29,3485,3087 | 30,542,158 | 31,4073,3706 | 32,1851,1484 | 33,3681,3350 | 34,4061,3730 | 37,471,163 | 38,4002,3719 | 39,2413,2132 | 40,2820,2549 | 41,555,284 | 42,290,19 | 43,1991,1720 | 44,2059,1788 | 46,4094,3823 | 47,292,21 | 49,3994,3726 | 50,3959,3691 | 51,1518,1250 | 52,1279,1011 | 53,3883,3637 | 56,248,12 | 58,975,752 | 59,386,165 | 61,680,501 | 62,1911,1740 | 63,1903,1742 | 64,193,49 | 66,2262,2135 | 67,2976,2849 | 68,2148,2021 | 70,3553,3426 | 71,3341,3218 | 73,2012,1905 | 74,3884,3783 | 75,1082,981 | 76,1128,1048 | 77,2337,2261 | 79,2652,2577 | 80,3580,3508 | 81,1092,1020 | 83,124,78 | 84,80,39 | 85,2473,2434 | 86,2457,2445 | 87,73,63 | 88,2854,2845 | 89,1603,1594 | 90,1275,1266 | 91,3873,3864 | 92,156,154

BATCH_RAW_INFO | 2,648,79 | 4,611,60 | 18,1446,973 | 19,2188,1715 | 21,3474,3034 | 25,3949,3538 | 27,3014,2603 | 28,1032,622 | 29,3486,3087 | 30,543,158 | 31,4074,3706 | 32,1852,1484 | 33,3682,3350 | 34,4062,3730 | 37,472,163 | 38,4003,3719 | 39,2414,2132 | 40,2821,2549 | 41,556,284 | 42,291,19 | 43,1992,1720 | 44,2060,1788 | 46,4095,3823 | 47,293,21 | 49,3995,3726 | 50,3960,3691 | 51,1519,1250 | 52,1280,1011 | 53,3884,3637 | 56,249,12 | 58,976,752 | 59,387,165 | 61,681,501 | 62,1912,1740 | 63,1904,1742 | 64,194,49 | 66,2263,2135 | 67,2977,2849 | 68,2149,2021 | 70,3554,3426 | 71,3342,3218 | 73,2013,1905 | 74,3885,3783 | 75,1083,981 | 76,1129,1048 | 77,2338,2261 | 79,2653,2577 | 80,3581,3508 | 81,1093,1020 | 83,125,78 | 84,81,39 | 85,2474,2434 | 86,2458,2445 | 87,74,63 | 88,2855,2845 | 89,1604,1594 | 90,1276,1266 | 91,3874,3864 | 92,157,154

BATCH_RAW_INFO | 2,649,79 | 4,612,60 | 18,1447,973 | 19,2189,1715 | 21,3475,3034 | 25,3950,3538 | 27,3015,2603 | 28,1033,622 | 29,3487,3087 | 30,544,158 | 31,4075,3706 | 32,1853,1484 | 33,3683,3350 | 34,4063,3730 | 37,473,163 | 38,4004,3719 | 39,2415,2132 | 40,2822,2549 | 41,557,284 | 42,292,19 | 43,1993,1720 | 44,2061,1788 | 47,294,21 | 49,3996,3726 | 50,3961,3691 | 51,1520,1250 | 52,1281,1011 | 53,3885,3637 | 56,250,12 | 58,977,752 | 59,388,165 | 61,682,501 | 62,1913,1740 | 63,1905,1742 | 64,195,49 | 66,2264,2135 | 67,2978,2849 | 68,2150,2021 | 70,3555,3426 | 71,3343,3218 | 73,2014,1905 | 74,3886,3783 | 75,1084,981 | 76,1130,1048 | 77,2339,2261 | 79,2654,2577 | 80,3582,3508 | 81,1094,1020 | 83,126,78 | 84,82,39 | 85,2475,2434 | 86,2459,2445 | 87,75,63 | 88,2856,2845 | 89,1605,1594 | 90,1277,1266 | 91,3875,3864 | 92,158,154

BATCH_RAW_INFO | 2,650,79 | 4,613,60 | 18,1448,973 | 19,2190,1715 | 21,3476,3034 | 25,3951,3538 | 27,3016,2603 | 28,1034,622 | 29,3488,3087 | 30,545,158 | 31,4076,3706 | 32,1854,1484 | 33,3684,3350 | 34,4064,3730 | 37,474,163 | 38,4005,3719 | 39,2416,2132 | 40,2823,2549 | 41,558,284 | 42,293,19 | 43,1994,1720 | 44,2062,1788 | 47,295,21 | 49,3997,3726 | 50,3962,3691 | 51,1521,1250 | 52,1282,1011 | 53,3886,3637 | 56,251,12 | 58,978,752 | 59,389,165 | 61,683,501 | 62,1914,1740 | 63,1906,1742 | 64,196,49 | 66,2265,2135 | 67,2979,2849 | 68,2151,2021 | 70,3556,3426 | 71,3344,3218 | 73,2015,1905 | 74,3887,3783 | 75,1085,981 | 76,1131,1048 | 77,2340,2261 | 79,2655,2577 | 80,3583,3508 | 81,1095,1020 | 83,127,78 | 84,83,39 | 85,2476,2434 | 86,2460,2445 | 87,76,63 | 88,2857,2845 | 89,1606,1594 | 90,1278,1266 | 91,3876,3864 | 92,159,154

BATCH_RAW_INFO | 2,651,79 | 4,614,60 | 18,1449,973 | 19,2191,1715 | 21,3477,3034 | 25,3952,3538 | 27,3017,2603 | 28,1035,622 | 29,3489,3087 | 30,546,158 | 31,4077,3706 | 32,1855,1484 | 33,3685,3350 | 34,4065,3730 | 37,475,163 | 38,4006,3719 | 39,2417,2132 | 40,2824,2549 | 41,559,284 | 42,294,19 | 43,1995,1720 | 44,2063,1788 | 47,296,21 | 49,3998,3726 | 50,3963,3691 | 51,1522,1250 | 52,1283,1011 | 53,3887,3637 | 56,252,12 | 58,979,752 | 59,390,165 | 61,684,501 | 62,1915,1740 | 63,1907,1742 | 64,197,49 | 66,2266,2135 | 67,2980,2849 | 68,2152,2021 | 70,3557,3426 | 71,3345,3218 | 73,2016,1905 | 74,3888,3783 | 75,1086,981 | 76,1132,1048 | 77,2341,2261 | 79,2656,2577 | 80,3584,3508 | 81,1096,1020 | 83,128,78 | 84,84,39 | 85,2477,2434 | 86,2461,2445 | 87,77,63 | 88,2858,2845 | 89,1607,1594 | 90,1279,1266 | 91,3877,3864 | 92,160,154

BATCH_RAW_INFO | 93,923,922

BATCH_RAW_INFO | 94,3599,3598

BATCH_RAW_INFO | 95,1096,1095

BATCH_RAW_INFO | 2,652,79 | 4,615,60 | 18,1450,973 | 19,2192,1715 | 21,3478,3034 | 25,3953,3538 | 27,3018,2603 | 28,1036,622 | 29,3490,3087 | 30,547,158 | 31,4078,3706 | 32,1856,1484 | 33,3686,3350 | 34,4066,3730 | 37,476,163 | 38,4007,3719 | 39,2418,2132 | 40,2825,2549 | 41,560,284 | 42,295,19 | 43,1996,1720 | 44,2064,1788 | 47,297,21 | 49,3999,3726 | 50,3964,3691 | 51,1523,1250 | 52,1284,1011 | 53,3888,3637 | 56,253,12 | 58,980,752 | 59,391,165 | 61,685,501 | 62,1916,1740 | 63,1908,1742 | 64,198,49 | 66,2267,2135 | 67,2981,2849 | 68,2153,2021 | 70,3558,3426 | 71,3346,3218 | 73,2017,1905 | 74,3889,3783 | 75,1087,981 | 76,1133,1048 | 77,2342,2261 | 79,2657,2577 | 80,3585,3508 | 81,1097,1020 | 83,129,78 | 84,85,39 | 85,2478,2434 | 86,2462,2445 | 87,78,63 | 88,2859,2845 | 89,1608,1594 | 90,1280,1266 | 91,3878,3864 | 92,161,154 | 93,924,922 | 94,3600,3598 | 95,1097,1095

BATCH_RAW_INFO | 2,653,79 | 4,616,60 | 18,1451,973 | 19,2193,1715 | 21,3479,3034 | 25,3954,3538 | 27,3019,2603 | 28,1037,622 | 29,3491,3087 | 30,548,158 | 31,4079,3706 | 32,1857,1484 | 33,3687,3350 | 34,4067,3730 | 37,477,163 | 38,4008,3719 | 39,2419,2132 | 40,2826,2549 | 41,561,284 | 42,296,19 | 43,1997,1720 | 44,2065,1788 | 47,298,21 | 49,4000,3726 | 50,3965,3691 | 51,1524,1250 | 52,1285,1011 | 53,3889,3637 | 56,254,12 | 58,981,752 | 59,392,165 | 61,686,501 | 62,1917,1740 | 63,1909,1742 | 64,199,49 | 66,2268,2135 | 67,2982,2849 | 68,2154,2021 | 70,3559,3426 | 71,3347,3218 | 73,2018,1905 | 74,3890,3783 | 75,1088,981 | 76,1134,1048 | 77,2343,2261 | 79,2658,2577 | 80,3586,3508 | 81,1098,1020 | 83,130,78 | 84,86,39 | 85,2479,2434 | 86,2463,2445 | 87,79,63 | 88,2860,2845 | 89,1609,1594 | 90,1281,1266 | 91,3879,3864 | 92,162,154 | 93,925,922 | 94,3601,3598 | 95,1098,1095

BATCH_RAW_INFO | 2,654,79 | 4,617,60 | 18,1452,973 | 19,2194,1715 | 21,3480,3034 | 25,3955,3538 | 27,3020,2603 | 28,1038,622 | 29,3492,3087 | 30,549,158 | 31,4080,3706 | 32,1858,1484 | 33,3688,3350 | 34,4068,3730 | 37,478,163 | 38,4009,3719 | 39,2420,2132 | 40,2827,2549 | 41,562,284 | 42,297,19 | 43,1998,1720 | 44,2066,1788 | 47,299,21 | 49,4001,3726 | 50,3966,3691 | 51,1525,1250 | 52,1286,1011 | 53,3890,3637 | 56,255,12 | 58,982,752 | 59,393,165 | 61,687,501 | 62,1918,1740 | 63,1910,1742 | 64,200,49 | 66,2269,2135 | 67,2983,2849 | 68,2155,2021 | 70,3560,3426 | 71,3348,3218 | 73,2019,1905 | 74,3891,3783 | 75,1089,981 | 76,1135,1048 | 77,2344,2261 | 79,2659,2577 | 80,3587,3508 | 81,1099,1020 | 83,131,78 | 84,87,39 | 85,2480,2434 | 86,2464,2445 | 87,80,63 | 88,2861,2845 | 89,1610,1594 | 90,1282,1266 | 91,3880,3864 | 92,163,154 | 93,926,922 | 94,3602,3598 | 95,1099,1095

BATCH_RAW_INFO | 2,655,79 | 4,618,60 | 18,1453,973 | 19,2195,1715 | 21,3481,3034 | 25,3956,3538 | 27,3021,2603 | 28,1039,622 | 29,3493,3087 | 30,550,158 | 31,4081,3706 | 32,1859,1484 | 33,3689,3350 | 34,4069,3730 | 37,479,163 | 38,4010,3719 | 39,2421,2132 | 40,2828,2549 | 41,563,284 | 42,298,19 | 43,1999,1720 | 44,2067,1788 | 47,300,21 | 49,4002,3726 | 50,3967,3691 | 51,1526,1250 | 52,1287,1011 | 53,3891,3637 | 56,256,12 | 58,983,752 | 59,394,165 | 61,688,501 | 62,1919,1740 | 63,1911,1742 | 64,201,49 | 66,2270,2135 | 67,2984,2849 | 68,2156,2021 | 70,3561,3426 | 71,3349,3218 | 73,2020,1905 | 74,3892,3783 | 75,1090,981 | 76,1136,1048 | 77,2345,2261 | 79,2660,2577 | 80,3588,3508 | 81,1100,1020 | 83,132,78 | 84,88,39 | 85,2481,2434 | 86,2465,2445 | 87,81,63 | 88,2862,2845 | 89,1611,1594 | 90,1283,1266 | 91,3881,3864 | 92,164,154 | 93,927,922 | 94,3603,3598 | 95,1100,1095

BATCH_RAW_INFO | 2,656,79 | 4,619,60 | 18,1454,973 | 19,2196,1715 | 21,3482,3034 | 25,3957,3538 | 27,3022,2603 | 28,1040,622 | 29,3494,3087 | 30,551,158 | 31,4082,3706 | 32,1860,1484 | 33,3690,3350 | 34,4070,3730 | 37,480,163 | 38,4011,3719 | 39,2422,2132 | 40,2829,2549 | 41,564,284 | 42,299,19 | 43,2000,1720 | 44,2068,1788 | 47,301,21 | 49,4003,3726 | 50,3968,3691 | 51,1527,1250 | 52,1288,1011 | 53,3892,3637 | 56,257,12 | 58,984,752 | 59,395,165 | 61,689,501 | 62,1920,1740 | 63,1912,1742 | 64,202,49 | 66,2271,2135 | 67,2985,2849 | 68,2157,2021 | 70,3562,3426 | 71,3350,3218 | 73,2021,1905 | 74,3893,3783 | 75,1091,981 | 76,1137,1048 | 77,2346,2261 | 79,2661,2577 | 80,3589,3508 | 81,1101,1020 | 83,133,78 | 84,89,39 | 85,2482,2434 | 86,2466,2445 | 87,82,63 | 88,2863,2845 | 89,1612,1594 | 90,1284,1266 | 91,3882,3864 | 92,165,154 | 93,928,922 | 94,3604,3598 | 95,1101,1095

BATCH_RAW_INFO | 2,657,79 | 4,620,60 | 18,1455,973 | 19,2197,1715 | 21,3483,3034 | 25,3958,3538 | 27,3023,2603 | 28,1041,622 | 29,3495,3087 | 30,552,158 | 31,4083,3706 | 32,1861,1484 | 33,3691,3350 | 34,4071,3730 | 37,481,163 | 38,4012,3719 | 39,2423,2132 | 40,2830,2549 | 41,565,284 | 42,300,19 | 43,2001,1720 | 44,2069,1788 | 47,302,21 | 49,4004,3726 | 50,3969,3691 | 51,1528,1250 | 52,1289,1011 | 53,3893,3637 | 56,258,12 | 58,985,752 | 59,396,165 | 61,690,501 | 62,1921,1740 | 63,1913,1742 | 64,203,49 | 66,2272,2135 | 67,2986,2849 | 68,2158,2021 | 70,3563,3426 | 71,3351,3218 | 73,2022,1905 | 74,3894,3783 | 75,1092,981 | 76,1138,1048 | 77,2347,2261 | 79,2662,2577 | 80,3590,3508 | 81,1102,1020 | 83,134,78 | 84,90,39 | 85,2483,2434 | 86,2467,2445 | 87,83,63 | 88,2864,2845 | 89,1613,1594 | 90,1285,1266 | 91,3883,3864 | 92,166,154 | 93,929,922 | 94,3605,3598 | 95,1102,1095

BATCH_RAW_INFO | 2,658,79 | 4,621,60 | 18,1456,973 | 19,2198,1715 | 21,3484,3034 | 25,3959,3538 | 27,3024,2603 | 28,1042,622 | 29,3496,3087 | 30,553,158 | 31,4084,3706 | 32,1862,1484 | 33,3692,3350 | 34,4072,3730 | 37,482,163 | 38,4013,3719 | 39,2424,2132 | 40,2831,2549 | 41,566,284 | 42,301,19 | 43,2002,1720 | 44,2070,1788 | 47,303,21 | 49,4005,3726 | 50,3970,3691 | 51,1529,1250 | 52,1290,1011 | 53,3894,3637 | 56,259,12 | 58,986,752 | 59,397,165 | 61,691,501 | 62,1922,1740 | 63,1914,1742 | 64,204,49 | 66,2273,2135 | 67,2987,2849 | 68,2159,2021 | 70,3564,3426 | 71,3352,3218 | 73,2023,1905 | 74,3895,3783 | 75,1093,981 | 76,1139,1048 | 77,2348,2261 | 79,2663,2577 | 80,3591,3508 | 81,1103,1020 | 83,135,78 | 84,91,39 | 85,2484,2434 | 86,2468,2445 | 87,84,63 | 88,2865,2845 | 89,1614,1594 | 90,1286,1266 | 91,3884,3864 | 92,167,154 | 93,930,922 | 94,3606,3598 | 95,1103,1095

BATCH_RAW_INFO | 2,659,79 | 4,622,60 | 18,1457,973 | 19,2199,1715 | 21,3485,3034 | 25,3960,3538 | 27,3025,2603 | 28,1043,622 | 29,3497,3087 | 30,554,158 | 31,4085,3706 | 32,1863,1484 | 33,3693,3350 | 34,4073,3730 | 37,483,163 | 38,4014,3719 | 39,2425,2132 | 40,2832,2549 | 41,567,284 | 42,302,19 | 43,2003,1720 | 44,2071,1788 | 47,304,21 | 49,4006,3726 | 50,3971,3691 | 51,1530,1250 | 52,1291,1011 | 53,3895,3637 | 56,260,12 | 58,987,752 | 59,398,165 | 61,692,501 | 62,1923,1740 | 63,1915,1742 | 64,205,49 | 66,2274,2135 | 67,2988,2849 | 68,2160,2021 | 70,3565,3426 | 71,3353,3218 | 73,2024,1905 | 74,3896,3783 | 75,1094,981 | 76,1140,1048 | 77,2349,2261 | 79,2664,2577 | 80,3592,3508 | 81,1104,1020 | 83,136,78 | 84,92,39 | 85,2485,2434 | 86,2469,2445 | 87,85,63 | 88,2866,2845 | 89,1615,1594 | 90,1287,1266 | 91,3885,3864 | 92,168,154 | 93,931,922 | 94,3607,3598 | 95,1104,1095

BATCH_RAW_INFO | 2,660,79 | 4,623,60 | 18,1458,973 | 19,2200,1715 | 21,3486,3034 | 25,3961,3538 | 27,3026,2603 | 28,1044,622 | 29,3498,3087 | 30,555,158 | 31,4086,3706 | 32,1864,1484 | 33,3694,3350 | 34,4074,3730 | 37,484,163 | 38,4015,3719 | 39,2426,2132 | 40,2833,2549 | 41,568,284 | 42,303,19 | 43,2004,1720 | 44,2072,1788 | 47,305,21 | 49,4007,3726 | 50,3972,3691 | 51,1531,1250 | 52,1292,1011 | 53,3896,3637 | 56,261,12 | 58,988,752 | 59,399,165 | 61,693,501 | 62,1924,1740 | 63,1916,1742 | 64,206,49 | 66,2275,2135 | 67,2989,2849 | 68,2161,2021 | 70,3566,3426 | 71,3354,3218 | 73,2025,1905 | 74,3897,3783 | 75,1095,981 | 76,1141,1048 | 77,2350,2261 | 79,2665,2577 | 80,3593,3508 | 81,1105,1020 | 83,137,78 | 84,93,39 | 85,2486,2434 | 86,2470,2445 | 87,86,63 | 88,2867,2845 | 89,1616,1594 | 90,1288,1266 | 91,3886,3864 | 92,169,154 | 93,932,922 | 94,3608,3598 | 95,1105,1095

BATCH_RAW_INFO | 2,661,79 | 4,624,60 | 18,1459,973 | 19,2201,1715 | 21,3487,3034 | 25,3962,3538 | 27,3027,2603 | 28,1045,622 | 29,3499,3087 | 30,556,158 | 31,4087,3706 | 32,1865,1484 | 33,3695,3350 | 34,4075,3730 | 37,485,163 | 38,4016,3719 | 39,2427,2132 | 40,2834,2549 | 41,569,284 | 42,304,19 | 43,2005,1720 | 44,2073,1788 | 47,306,21 | 49,4008,3726 | 50,3973,3691 | 51,1532,1250 | 52,1293,1011 | 53,3897,3637 | 56,262,12 | 58,989,752 | 59,400,165 | 61,694,501 | 62,1925,1740 | 63,1917,1742 | 64,207,49 | 66,2276,2135 | 67,2990,2849 | 68,2162,2021 | 70,3567,3426 | 71,3355,3218 | 73,2026,1905 | 74,3898,3783 | 75,1096,981 | 76,1142,1048 | 77,2351,2261 | 79,2666,2577 | 80,3594,3508 | 81,1106,1020 | 83,138,78 | 84,94,39 | 85,2487,2434 | 86,2471,2445 | 87,87,63 | 88,2868,2845 | 89,1617,1594 | 90,1289,1266 | 91,3887,3864 | 92,170,154 | 93,933,922 | 94,3609,3598 | 95,1106,1095

BATCH_RAW_INFO | 2,662,79 | 4,625,60 | 18,1460,973 | 19,2202,1715 | 21,3488,3034 | 25,3963,3538 | 27,3028,2603 | 28,1046,622 | 29,3500,3087 | 30,557,158 | 31,4088,3706 | 32,1866,1484 | 33,3696,3350 | 34,4076,3730 | 37,486,163 | 38,4017,3719 | 39,2428,2132 | 40,2835,2549 | 41,570,284 | 42,305,19 | 43,2006,1720 | 44,2074,1788 | 47,307,21 | 49,4009,3726 | 50,3974,3691 | 51,1533,1250 | 52,1294,1011 | 53,3898,3637 | 56,263,12 | 58,990,752 | 59,401,165 | 61,695,501 | 62,1926,1740 | 63,1918,1742 | 64,208,49 | 66,2277,2135 | 67,2991,2849 | 68,2163,2021 | 70,3568,3426 | 71,3356,3218 | 73,2027,1905 | 74,3899,3783 | 75,1097,981 | 76,1143,1048 | 77,2352,2261 | 79,2667,2577 | 80,3595,3508 | 81,1107,1020 | 83,139,78 | 84,95,39 | 85,2488,2434 | 86,2472,2445 | 87,88,63 | 88,2869,2845 | 89,1618,1594 | 90,1290,1266 | 91,3888,3864 | 92,171,154 | 93,934,922 | 94,3610,3598 | 95,1107,1095

BATCH_RAW_INFO | 2,663,79 | 4,626,60 | 18,1461,973 | 19,2203,1715 | 21,3489,3034 | 25,3964,3538 | 27,3029,2603 | 28,1047,622 | 29,3501,3087 | 30,558,158 | 31,4089,3706 | 32,1867,1484 | 33,3697,3350 | 34,4077,3730 | 37,487,163 | 38,4018,3719 | 39,2429,2132 | 40,2836,2549 | 41,571,284 | 42,306,19 | 43,2007,1720 | 44,2075,1788 | 47,308,21 | 49,4010,3726 | 50,3975,3691 | 51,1534,1250 | 52,1295,1011 | 53,3899,3637 | 56,264,12 | 58,991,752 | 59,402,165 | 61,696,501 | 62,1927,1740 | 63,1919,1742 | 64,209,49 | 66,2278,2135 | 67,2992,2849 | 68,2164,2021 | 70,3569,3426 | 71,3357,3218 | 73,2028,1905 | 74,3900,3783 | 75,1098,981 | 76,1144,1048 | 77,2353,2261 | 79,2668,2577 | 80,3596,3508 | 81,1108,1020 | 83,140,78 | 84,96,39 | 85,2489,2434 | 86,2473,2445 | 87,89,63 | 88,2870,2845 | 89,1619,1594 | 90,1291,1266 | 91,3889,3864 | 92,172,154 | 93,935,922 | 94,3611,3598 | 95,1108,1095

BATCH_RAW_INFO | 2,664,79 | 4,627,60 | 18,1462,973 | 19,2204,1715 | 21,3490,3034 | 25,3965,3538 | 27,3030,2603 | 28,1048,622 | 29,3502,3087 | 30,559,158 | 31,4090,3706 | 32,1868,1484 | 33,3698,3350 | 34,4078,3730 | 37,488,163 | 38,4019,3719 | 39,2430,2132 | 40,2837,2549 | 41,572,284 | 42,307,19 | 43,2008,1720 | 44,2076,1788 | 47,309,21 | 49,4011,3726 | 50,3976,3691 | 51,1535,1250 | 52,1296,1011 | 53,3900,3637 | 56,265,12 | 58,992,752 | 59,403,165 | 61,697,501 | 62,1928,1740 | 63,1920,1742 | 64,210,49 | 66,2279,2135 | 67,2993,2849 | 68,2165,2021 | 70,3570,3426 | 71,3358,3218 | 73,2029,1905 | 74,3901,3783 | 75,1099,981 | 76,1145,1048 | 77,2354,2261 | 79,2669,2577 | 80,3597,3508 | 81,1109,1020 | 83,141,78 | 84,97,39 | 85,2490,2434 | 86,2474,2445 | 87,90,63 | 88,2871,2845 | 89,1620,1594 | 90,1292,1266 | 91,3890,3864 | 92,173,154 | 93,936,922 | 94,3612,3598 | 95,1109,1095

BATCH_RAW_INFO | 2,665,79 | 4,628,60 | 18,1463,973 | 19,2205,1715 | 21,3491,3034 | 25,3966,3538 | 27,3031,2603 | 28,1049,622 | 29,3503,3087 | 30,560,158 | 31,4091,3706 | 32,1869,1484 | 33,3699,3350 | 34,4079,3730 | 37,489,163 | 38,4020,3719 | 39,2431,2132 | 40,2838,2549 | 41,573,284 | 42,308,19 | 43,2009,1720 | 44,2077,1788 | 47,310,21 | 49,4012,3726 | 50,3977,3691 | 51,1536,1250 | 52,1297,1011 | 53,3901,3637 | 56,266,12 | 58,993,752 | 59,404,165 | 61,698,501 | 62,1929,1740 | 63,1921,1742 | 64,211,49 | 66,2280,2135 | 67,2994,2849 | 68,2166,2021 | 70,3571,3426 | 71,3359,3218 | 73,2030,1905 | 74,3902,3783 | 75,1100,981 | 76,1146,1048 | 77,2355,2261 | 79,2670,2577 | 80,3598,3508 | 81,1110,1020 | 83,142,78 | 84,98,39 | 85,2491,2434 | 86,2475,2445 | 87,91,63 | 88,2872,2845 | 89,1621,1594 | 90,1293,1266 | 91,3891,3864 | 92,174,154 | 93,937,922 | 94,3613,3598 | 95,1110,1095

BATCH_RAW_INFO | 2,666,79 | 4,629,60 | 18,1464,973 | 19,2206,1715 | 21,3492,3034 | 25,3967,3538 | 27,3032,2603 | 28,1050,622 | 29,3504,3087 | 30,561,158 | 31,4092,3706 | 32,1870,1484 | 33,3700,3350 | 34,4080,3730 | 37,490,163 | 38,4021,3719 | 39,2432,2132 | 40,2839,2549 | 41,574,284 | 42,309,19 | 43,2010,1720 | 44,2078,1788 | 47,311,21 | 49,4013,3726 | 50,3978,3691 | 51,1537,1250 | 52,1298,1011 | 53,3902,3637 | 56,267,12 | 58,994,752 | 59,405,165 | 61,699,501 | 62,1930,1740 | 63,1922,1742 | 64,212,49 | 66,2281,2135 | 67,2995,2849 | 68,2167,2021 | 70,3572,3426 | 71,3360,3218 | 73,2031,1905 | 74,3903,3783 | 75,1101,981 | 76,1147,1048 | 77,2356,2261 | 79,2671,2577 | 80,3599,3508 | 81,1111,1020 | 83,143,78 | 84,99,39 | 85,2492,2434 | 86,2476,2445 | 87,92,63 | 88,2873,2845 | 89,1622,1594 | 90,1294,1266 | 91,3892,3864 | 92,175,154 | 93,938,922 | 94,3614,3598 | 95,1111,1095

BATCH_RAW_INFO | 2,667,79 | 4,630,60 | 18,1465,973 | 19,2207,1715 | 21,3493,3034 | 25,3968,3538 | 27,3033,2603 | 28,1051,622 | 29,3505,3087 | 30,562,158 | 31,4093,3706 | 32,1871,1484 | 33,3701,3350 | 34,4081,3730 | 37,491,163 | 38,4022,3719 | 39,2433,2132 | 40,2840,2549 | 41,575,284 | 42,310,19 | 43,2011,1720 | 44,2079,1788 | 47,312,21 | 49,4014,3726 | 50,3979,3691 | 51,1538,1250 | 52,1299,1011 | 53,3903,3637 | 56,268,12 | 58,995,752 | 59,406,165 | 61,700,501 | 62,1931,1740 | 63,1923,1742 | 64,213,49 | 66,2282,2135 | 67,2996,2849 | 68,2168,2021 | 70,3573,3426 | 71,3361,3218 | 73,2032,1905 | 74,3904,3783 | 75,1102,981 | 76,1148,1048 | 77,2357,2261 | 79,2672,2577 | 80,3600,3508 | 81,1112,1020 | 83,144,78 | 84,100,39 | 85,2493,2434 | 86,2477,2445 | 87,93,63 | 88,2874,2845 | 89,1623,1594 | 90,1295,1266 | 91,3893,3864 | 92,176,154 | 93,939,922 | 94,3615,3598 | 95,1112,1095

BATCH_RAW_INFO | 2,668,79 | 4,631,60 | 18,1466,973 | 19,2208,1715 | 21,3494,3034 | 25,3969,3538 | 27,3034,2603 | 28,1052,622 | 29,3506,3087 | 30,563,158 | 31,4094,3706 | 32,1872,1484 | 33,3702,3350 | 34,4082,3730 | 37,492,163 | 38,4023,3719 | 39,2434,2132 | 40,2841,2549 | 41,576,284 | 42,311,19 | 43,2012,1720 | 44,2080,1788 | 47,313,21 | 49,4015,3726 | 50,3980,3691 | 51,1539,1250 | 52,1300,1011 | 53,3904,3637 | 56,269,12 | 58,996,752 | 59,407,165 | 61,701,501 | 62,1932,1740 | 63,1924,1742 | 64,214,49 | 66,2283,2135 | 67,2997,2849 | 68,2169,2021 | 70,3574,3426 | 71,3362,3218 | 73,2033,1905 | 74,3905,3783 | 75,1103,981 | 76,1149,1048 | 77,2358,2261 | 79,2673,2577 | 80,3601,3508 | 81,1113,1020 | 83,145,78 | 84,101,39 | 85,2494,2434 | 86,2478,2445 | 87,94,63 | 88,2875,2845 | 89,1624,1594 | 90,1296,1266 | 91,3894,3864 | 92,177,154 | 93,940,922 | 94,3616,3598 | 95,1113,1095

BATCH_RAW_INFO | 2,669,79 | 4,632,60 | 18,1467,973 | 19,2209,1715 | 21,3495,3034 | 25,3970,3538 | 27,3035,2603 | 28,1053,622 | 30,564,158 | 31,4095,3706 | 32,1873,1484 | 33,3703,3350 | 34,4083,3730 | 37,493,163 | 38,4024,3719 | 39,2435,2132 | 40,2842,2549 | 41,577,284 | 42,312,19 | 43,2013,1720 | 44,2081,1788 | 47,314,21 | 49,4016,3726 | 50,3981,3691 | 51,1540,1250 | 52,1301,1011 | 53,3905,3637 | 56,270,12 | 58,997,752 | 59,408,165 | 61,702,501 | 62,1933,1740 | 63,1925,1742 | 64,215,49 | 66,2284,2135 | 67,2998,2849 | 68,2170,2021 | 70,3575,3426 | 71,3363,3218 | 73,2034,1905 | 74,3906,3783 | 75,1104,981 | 76,1150,1048 | 77,2359,2261 | 79,2674,2577 | 80,3602,3508 | 81,1114,1020 | 83,146,78 | 84,102,39 | 85,2495,2434 | 86,2479,2445 | 87,95,63 | 88,2876,2845 | 89,1625,1594 | 90,1297,1266 | 91,3895,3864 | 92,178,154 | 93,941,922 | 94,3617,3598 | 95,1114,1095

BATCH_RAW_INFO | 2,670,79 | 4,633,60 | 18,1468,973 | 19,2210,1715 | 21,3496,3034 | 25,3971,3538 | 27,3036,2603 | 28,1054,622 | 30,565,158 | 32,1874,1484 | 33,3704,3350 | 34,4084,3730 | 37,494,163 | 38,4025,3719 | 39,2436,2132 | 40,2843,2549 | 41,578,284 | 42,313,19 | 43,2014,1720 | 44,2082,1788 | 47,315,21 | 49,4017,3726 | 50,3982,3691 | 51,1541,1250 | 52,1302,1011 | 53,3906,3637 | 56,271,12 | 58,998,752 | 59,409,165 | 61,703,501 | 62,1934,1740 | 63,1926,1742 | 64,216,49 | 66,2285,2135 | 67,2999,2849 | 68,2171,2021 | 70,3576,3426 | 71,3364,3218 | 73,2035,1905 | 74,3907,3783 | 75,1105,981 | 76,1151,1048 | 77,2360,2261 | 79,2675,2577 | 80,3603,3508 | 81,1115,1020 | 83,147,78 | 84,103,39 | 85,2496,2434 | 86,2480,2445 | 87,96,63 | 88,2877,2845 | 90,1298,1266 | 91,3896,3864 | 92,179,154 | 93,942,922 | 94,3618,3598 | 95,1115,1095

BATCH_RAW_INFO | 2,671,79 | 4,634,60 | 18,1469,973 | 19,2211,1715 | 21,3497,3034 | 25,3972,3538 | 27,3037,2603 | 28,1055,622 | 30,566,158 | 32,1875,1484 | 33,3705,3350 | 34,4085,3730 | 37,495,163 | 38,4026,3719 | 39,2437,2132 | 40,2844,2549 | 41,579,284 | 42,314,19 | 43,2015,1720 | 44,2083,1788 | 47,316,21 | 49,4018,3726 | 50,3983,3691 | 51,1542,1250 | 52,1303,1011 | 53,3907,3637 | 56,272,12 | 58,999,752 | 59,410,165 | 61,704,501 | 62,1935,1740 | 63,1927,1742 | 64,217,49 | 66,2286,2135 | 67,3000,2849 | 68,2172,2021 | 70,3577,3426 | 71,3365,3218 | 73,2036,1905 | 74,3908,3783 | 75,1106,981 | 76,1152,1048 | 77,2361,2261 | 79,2676,2577 | 80,3604,3508 | 81,1116,1020 | 83,148,78 | 84,104,39 | 85,2497,2434 | 86,2481,2445 | 87,97,63 | 88,2878,2845 | 90,1299,1266 | 91,3897,3864 | 92,180,154 | 93,943,922 | 94,3619,3598 | 95,1116,1095

BATCH_RAW_INFO | 2,672,79 | 4,635,60 | 18,1470,973 | 19,2212,1715 | 21,3498,3034 | 25,3973,3538 | 27,3038,2603 | 28,1056,622 | 30,567,158 | 32,1876,1484 | 33,3706,3350 | 34,4086,3730 | 37,496,163 | 38,4027,3719 | 39,2438,2132 | 40,2845,2549 | 41,580,284 | 42,315,19 | 43,2016,1720 | 44,2084,1788 | 47,317,21 | 49,4019,3726 | 50,3984,3691 | 51,1543,1250 | 52,1304,1011 | 53,3908,3637 | 56,273,12 | 58,1000,752 | 59,411,165 | 61,705,501 | 62,1936,1740 | 63,1928,1742 | 64,218,49 | 66,2287,2135 | 67,3001,2849 | 68,2173,2021 | 70,3578,3426 | 71,3366,3218 | 73,2037,1905 | 74,3909,3783 | 75,1107,981 | 76,1153,1048 | 77,2362,2261 | 79,2677,2577 | 80,3605,3508 | 81,1117,1020 | 83,149,78 | 84,105,39 | 85,2498,2434 | 86,2482,2445 | 87,98,63 | 88,2879,2845 | 90,1300,1266 | 91,3898,3864 | 92,181,154 | 93,944,922 | 94,3620,3598 | 95,1117,1095

BATCH_RAW_INFO | 2,673,79 | 4,636,60 | 18,1471,973 | 19,2213,1715 | 21,3499,3034 | 25,3974,3538 | 27,3039,2603 | 28,1057,622 | 30,568,158 | 32,1877,1484 | 33,3707,3350 | 34,4087,3730 | 37,497,163 | 38,4028,3719 | 39,2439,2132 | 40,2846,2549 | 41,581,284 | 42,316,19 | 43,2017,1720 | 44,2085,1788 | 47,318,21 | 49,4020,3726 | 50,3985,3691 | 51,1544,1250 | 52,1305,1011 | 53,3909,3637 | 56,274,12 | 58,1001,752 | 59,412,165 | 61,706,501 | 62,1937,1740 | 63,1929,1742 | 64,219,49 | 66,2288,2135 | 67,3002,2849 | 68,2174,2021 | 70,3579,3426 | 71,3367,3218 | 73,2038,1905 | 74,3910,3783 | 75,1108,981 | 76,1154,1048 | 77,2363,2261 | 79,2678,2577 | 80,3606,3508 | 81,1118,1020 | 83,150,78 | 84,106,39 | 85,2499,2434 | 86,2483,2445 | 87,99,63 | 88,2880,2845 | 90,1301,1266 | 91,3899,3864 | 92,182,154 | 93,945,922 | 94,3621,3598 | 95,1118,1095

BATCH_RAW_INFO | 2,674,79 | 4,637,60 | 18,1472,973 | 19,2214,1715 | 21,3500,3034 | 25,3975,3538 | 27,3040,2603 | 28,1058,622 | 30,569,158 | 32,1878,1484 | 33,3708,3350 | 34,4088,3730 | 37,498,163 | 38,4029,3719 | 39,2440,2132 | 40,2847,2549 | 41,582,284 | 42,317,19 | 43,2018,1720 | 44,2086,1788 | 47,319,21 | 49,4021,3726 | 50,3986,3691 | 51,1545,1250 | 52,1306,1011 | 53,3910,3637 | 56,275,12 | 58,1002,752 | 59,413,165 | 61,707,501 | 62,1938,1740 | 63,1930,1742 | 64,220,49 | 66,2289,2135 | 67,3003,2849 | 68,2175,2021 | 70,3580,3426 | 71,3368,3218 | 73,2039,1905 | 74,3911,3783 | 75,1109,981 | 76,1155,1048 | 77,2364,2261 | 79,2679,2577 | 80,3607,3508 | 81,1119,1020 | 83,151,78 | 84,107,39 | 85,2500,2434 | 86,2484,2445 | 87,100,63 | 88,2881,2845 | 90,1302,1266 | 91,3900,3864 | 92,183,154 | 93,946,922 | 94,3622,3598 | 95,1119,1095

BATCH_RAW_INFO | 2,675,79 | 4,638,60 | 18,1473,973 | 19,2215,1715 | 21,3501,3034 | 25,3976,3538 | 27,3041,2603 | 28,1059,622 | 30,570,158 | 32,1879,1484 | 33,3709,3350 | 34,4089,3730 | 37,499,163 | 38,4030,3719 | 39,2441,2132 | 40,2848,2549 | 41,583,284 | 42,318,19 | 43,2019,1720 | 44,2087,1788 | 47,320,21 | 49,4022,3726 | 50,3987,3691 | 51,1546,1250 | 52,1307,1011 | 53,3911,3637 | 56,276,12 | 58,1003,752 | 59,414,165 | 61,708,501 | 62,1939,1740 | 63,1931,1742 | 64,221,49 | 66,2290,2135 | 67,3004,2849 | 68,2176,2021 | 70,3581,3426 | 71,3369,3218 | 73,2040,1905 | 74,3912,3783 | 75,1110,981 | 76,1156,1048 | 77,2365,2261 | 79,2680,2577 | 80,3608,3508 | 81,1120,1020 | 83,152,78 | 84,108,39 | 85,2501,2434 | 86,2485,2445 | 87,101,63 | 88,2882,2845 | 90,1303,1266 | 91,3901,3864 | 92,184,154 | 93,947,922 | 94,3623,3598 | 95,1120,1095

BATCH_RAW_INFO | 2,676,79 | 4,639,60 | 18,1474,973 | 19,2216,1715 | 21,3502,3034 | 25,3977,3538 | 27,3042,2603 | 28,1060,622 | 30,571,158 | 32,1880,1484 | 33,3710,3350 | 34,4090,3730 | 37,500,163 | 38,4031,3719 | 39,2442,2132 | 40,2849,2549 | 41,584,284 | 42,319,19 | 43,2020,1720 | 44,2088,1788 | 47,321,21 | 49,4023,3726 | 50,3988,3691 | 51,1547,1250 | 52,1308,1011 | 53,3912,3637 | 56,277,12 | 58,1004,752 | 59,415,165 | 61,709,501 | 62,1940,1740 | 63,1932,1742 | 64,222,49 | 66,2291,2135 | 67,3005,2849 | 68,2177,2021 | 70,3582,3426 | 71,3370,3218 | 73,2041,1905 | 74,3913,3783 | 75,1111,981 | 76,1157,1048 | 77,2366,2261 | 79,2681,2577 | 80,3609,3508 | 81,1121,1020 | 83,153,78 | 84,109,39 | 85,2502,2434 | 86,2486,2445 | 87,102,63 | 88,2883,2845 | 90,1304,1266 | 91,3902,3864 | 92,185,154 | 93,948,922 | 94,3624,3598 | 95,1121,1095

BATCH_RAW_INFO | 96,3984,3983

BATCH_RAW_INFO | 97,67,66

BATCH_RAW_INFO | 2,677,79 | 4,640,60 | 18,1475,973 | 19,2217,1715 | 21,3503,3034 | 25,3978,3538 | 27,3043,2603 | 28,1061,622 | 30,572,158 | 32,1881,1484 | 33,3711,3350 | 34,4091,3730 | 37,501,163 | 38,4032,3719 | 39,2443,2132 | 40,2850,2549 | 41,585,284 | 42,320,19 | 43,2021,1720 | 44,2089,1788 | 47,322,21 | 49,4024,3726 | 50,3989,3691 | 51,1548,1250 | 52,1309,1011 | 53,3913,3637 | 56,278,12 | 58,1005,752 | 59,416,165 | 61,710,501 | 62,1941,1740 | 63,1933,1742 | 64,223,49 | 66,2292,2135 | 67,3006,2849 | 68,2178,2021 | 70,3583,3426 | 71,3371,3218 | 73,2042,1905 | 74,3914,3783 | 75,1112,981 | 76,1158,1048 | 77,2367,2261 | 79,2682,2577 | 80,3610,3508 | 81,1122,1020 | 83,154,78 | 84,110,39 | 85,2503,2434 | 86,2487,2445 | 87,103,63 | 88,2884,2845 | 90,1305,1266 | 91,3903,3864 | 92,186,154 | 93,949,922 | 94,3625,3598 | 95,1122,1095 | 96,3985,3983 | 97,68,66

BATCH_RAW_INFO | 2,678,79 | 4,641,60 | 18,1476,973 | 19,2218,1715 | 21,3504,3034 | 25,3979,3538 | 27,3044,2603 | 28,1062,622 | 30,573,158 | 32,1882,1484 | 33,3712,3350 | 34,4092,3730 | 37,502,163 | 38,4033,3719 | 39,2444,2132 | 40,2851,2549 | 42,321,19 | 43,2022,1720 | 44,2090,1788 | 47,323,21 | 49,4025,3726 | 50,3990,3691 | 51,1549,1250 | 52,1310,1011 | 53,3914,3637 | 56,279,12 | 58,1006,752 | 59,417,165 | 61,711,501 | 62,1942,1740 | 63,1934,1742 | 64,224,49 | 66,2293,2135 | 67,3007,2849 | 68,2179,2021 | 70,3584,3426 | 71,3372,3218 | 73,2043,1905 | 74,3915,3783 | 75,1113,981 | 76,1159,1048 | 77,2368,2261 | 79,2683,2577 | 80,3611,3508 | 81,1123,1020 | 83,155,78 | 84,111,39 | 85,2504,2434 | 86,2488,2445 | 87,104,63 | 88,2885,2845 | 90,1306,1266 | 91,3904,3864 | 92,187,154 | 93,950,922 | 94,3626,3598 | 95,1123,1095 | 96,3986,3983 | 97,69,66

BATCH_RAW_INFO | 2,679,79 | 4,642,60 | 18,1477,973 | 19,2219,1715 | 21,3505,3034 | 25,3980,3538 | 27,3045,2603 | 28,1063,622 | 30,574,158 | 32,1883,1484 | 33,3713,3350 | 34,4093,3730 | 37,503,163 | 38,4034,3719 | 39,2445,2132 | 40,2852,2549 | 42,322,19 | 43,2023,1720 | 44,2091,1788 | 47,324,21 | 49,4026,3726 | 50,3991,3691 | 51,1550,1250 | 52,1311,1011 | 53,3915,3637 | 56,280,12 | 58,1007,752 | 59,418,165 | 61,712,501 | 62,1943,1740 | 63,1935,1742 | 64,225,49 | 66,2294,2135 | 67,3008,2849 | 68,2180,2021 | 70,3585,3426 | 71,3373,3218 | 73,2044,1905 | 74,3916,3783 | 75,1114,981 | 76,1160,1048 | 77,2369,2261 | 79,2684,2577 | 80,3612,3508 | 81,1124,1020 | 83,156,78 | 84,112,39 | 85,2505,2434 | 86,2489,2445 | 87,105,63 | 88,2886,2845 | 90,1307,1266 | 91,3905,3864 | 92,188,154 | 93,951,922 | 94,3627,3598 | 95,1124,1095 | 96,3987,3983 | 97,70,66

BATCH_RAW_INFO | 2,680,79 | 4,643,60 | 18,1478,973 | 19,2220,1715 | 21,3506,3034 | 25,3981,3538 | 27,3046,2603 | 28,1064,622 | 30,575,158 | 32,1884,1484 | 33,3714,3350 | 34,4094,3730 | 37,504,163 | 38,4035,3719 | 39,2446,2132 | 40,2853,2549 | 42,323,19 | 43,2024,1720 | 44,2092,1788 | 47,325,21 | 49,4027,3726 | 50,3992,3691 | 51,1551,1250 | 52,1312,1011 | 53,3916,3637 | 56,281,12 | 58,1008,752 | 59,419,165 | 61,713,501 | 62,1944,1740 | 63,1936,1742 | 64,226,49 | 66,2295,2135 | 67,3009,2849 | 68,2181,2021 | 70,3586,3426 | 71,3374,3218 | 73,2045,1905 | 74,3917,3783 | 75,1115,981 | 76,1161,1048 | 77,2370,2261 | 79,2685,2577 | 80,3613,3508 | 81,1125,1020 | 83,157,78 | 84,113,39 | 85,2506,2434 | 86,2490,2445 | 87,106,63 | 88,2887,2845 | 90,1308,1266 | 91,3906,3864 | 92,189,154 | 93,952,922 | 94,3628,3598 | 95,1125,1095 | 96,3988,3983 | 97,71,66

BATCH_RAW_INFO | 2,681,79 | 4,644,60 | 18,1479,973 | 19,2221,1715 | 21,3507,3034 | 25,3982,3538 | 27,3047,2603 | 28,1065,622 | 30,576,158 | 32,1885,1484 | 33,3715,3350 | 34,4095,3730 | 37,505,163 | 38,4036,3719 | 39,2447,2132 | 40,2854,2549 | 42,324,19 | 43,2025,1720 | 44,2093,1788 | 47,326,21 | 49,4028,3726 | 50,3993,3691 | 51,1552,1250 | 52,1313,1011 | 53,3917,3637 | 56,282,12 | 58,1009,752 | 59,420,165 | 61,714,501 | 62,1945,1740 | 63,1937,1742 | 64,227,49 | 66,2296,2135 | 67,3010,2849 | 68,2182,2021 | 70,3587,3426 | 71,3375,3218 | 73,2046,1905 | 74,3918,3783 | 75,1116,981 | 76,1162,1048 | 77,2371,2261 | 79,2686,2577 | 80,3614,3508 | 81,1126,1020 | 83,158,78 | 84,114,39 | 85,2507,2434 | 86,2491,2445 | 87,107,63 | 88,2888,2845 | 90,1309,1266 | 91,3907,3864 | 92,190,154 | 93,953,922 | 94,3629,3598 | 95,1126,1095 | 96,3989,3983 | 97,72,66

BATCH_RAW_INFO | 2,682,79 | 4,645,60 | 18,1480,973 | 19,2222,1715 | 21,3508,3034 | 25,3983,3538 | 27,3048,2603 | 28,1066,622 | 30,577,158 | 32,1886,1484 | 33,3716,3350 | 37,506,163 | 38,4037,3719 | 39,2448,2132 | 40,2855,2549 | 42,325,19 | 43,2026,1720 | 44,2094,1788 | 47,327,21 | 49,4029,3726 | 50,3994,3691 | 51,1553,1250 | 52,1314,1011 | 53,3918,3637 | 56,283,12 | 58,1010,752 | 59,421,165 | 61,715,501 | 62,1946,1740 | 63,1938,1742 | 64,228,49 | 66,2297,2135 | 67,3011,2849 | 68,2183,2021 | 70,3588,3426 | 71,3376,3218 | 73,2047,1905 | 74,3919,3783 | 75,1117,981 | 76,1163,1048 | 77,2372,2261 | 79,2687,2577 | 80,3615,3508 | 81,1127,1020 | 83,159,78 | 84,115,39 | 85,2508,2434 | 86,2492,2445 | 87,108,63 | 88,2889,2845 | 90,1310,1266 | 91,3908,3864 | 92,191,154 | 93,954,922 | 94,3630,3598 | 95,1127,1095 | 96,3990,3983 | 97,73,66

BATCH_RAW_INFO | 2,683,79 | 4,646,60 | 18,1481,973 | 19,2223,1715 | 21,3509,3034 | 25,3984,3538 | 27,3049,2603 | 28,1067,622 | 30,578,158 | 32,1887,1484 | 33,3717,3350 | 37,507,163 | 38,4038,3719 | 39,2449,2132 | 40,2856,2549 | 42,326,19 | 43,2027,1720 | 44,2095,1788 | 47,328,21 | 49,4030,3726 | 50,3995,3691 | 51,1554,1250 | 52,1315,1011 | 53,3919,3637 | 56,284,12 | 58,1011,752 | 59,422,165 | 61,716,501 | 62,1947,1740 | 63,1939,1742 | 64,229,49 | 66,2298,2135 | 67,3012,2849 | 68,2184,2021 | 70,3589,3426 | 71,3377,3218 | 73,2048,1905 | 74,3920,3783 | 75,1118,981 | 76,1164,1048 | 77,2373,2261 | 79,2688,2577 | 80,3616,3508 | 81,1128,1020 | 83,160,78 | 84,116,39 | 85,2509,2434 | 86,2493,2445 | 87,109,63 | 88,2890,2845 | 90,1311,1266 | 91,3909,3864 | 92,192,154 | 93,955,922 | 94,3631,3598 | 95,1128,1095 | 96,3991,3983 | 97,74,66

BATCH_RAW_INFO | 2,684,79 | 4,647,60 | 18,1482,973 | 19,2224,1715 | 21,3510,3034 | 25,3985,3538 | 27,3050,2603 | 28,1068,622 | 30,579,158 | 32,1888,1484 | 33,3718,3350 | 37,508,163 | 38,4039,3719 | 39,2450,2132 | 40,2857,2549 | 42,327,19 | 43,2028,1720 | 44,2096,1788 | 47,329,21 | 49,4031,3726 | 50,3996,3691 | 51,1555,1250 | 52,1316,1011 | 53,3920,3637 | 56,285,12 | 58,1012,752 | 59,423,165 | 61,717,501 | 62,1948,1740 | 63,1940,1742 | 64,230,49 | 66,2299,2135 | 67,3013,2849 | 68,2185,2021 | 70,3590,3426 | 71,3378,3218 | 73,2049,1905 | 74,3921,3783 | 75,1119,981 | 76,1165,1048 | 77,2374,2261 | 79,2689,2577 | 80,3617,3508 | 81,1129,1020 | 83,161,78 | 84,117,39 | 85,2510,2434 | 86,2494,2445 | 87,110,63 | 88,2891,2845 | 90,1312,1266 | 91,3910,3864 | 92,193,154 | 93,956,922 | 94,3632,3598 | 95,1129,1095 | 96,3992,3983 | 97,75,66

BATCH_RAW_INFO | 2,685,79 | 4,648,60 | 18,1483,973 | 19,2225,1715 | 21,3511,3034 | 25,3986,3538 | 27,3051,2603 | 28,1069,622 | 30,580,158 | 32,1889,1484 | 33,3719,3350 | 37,509,163 | 38,4040,3719 | 39,2451,2132 | 40,2858,2549 | 42,328,19 | 43,2029,1720 | 44,2097,1788 | 47,330,21 | 49,4032,3726 | 50,3997,3691 | 51,1556,1250 | 52,1317,1011 | 53,3921,3637 | 56,286,12 | 58,1013,752 | 59,424,165 | 61,718,501 | 62,1949,1740 | 63,1941,1742 | 64,231,49 | 66,2300,2135 | 67,3014,2849 | 68,2186,2021 | 70,3591,3426 | 71,3379,3218 | 73,2050,1905 | 74,3922,3783 | 75,1120,981 | 76,1166,1048 | 77,2375,2261 | 79,2690,2577 | 80,3618,3508 | 81,1130,1020 | 83,162,78 | 84,118,39 | 85,2511,2434 | 86,2495,2445 | 87,111,63 | 88,2892,2845 | 90,1313,1266 | 91,3911,3864 | 92,194,154 | 93,957,922 | 94,3633,3598 | 95,1130,1095 | 96,3993,3983 | 97,76,66

BATCH_RAW_INFO | 2,686,79 | 4,649,60 | 18,1484,973 | 19,2226,1715 | 21,3512,3034 | 25,3987,3538 | 27,3052,2603 | 28,1070,622 | 30,581,158 | 32,1890,1484 | 33,3720,3350 | 37,510,163 | 38,4041,3719 | 39,2452,2132 | 40,2859,2549 | 42,329,19 | 43,2030,1720 | 44,2098,1788 | 47,331,21 | 49,4033,3726 | 50,3998,3691 | 51,1557,1250 | 52,1318,1011 | 53,3922,3637 | 56,287,12 | 58,1014,752 | 59,425,165 | 61,719,501 | 62,1950,1740 | 63,1942,1742 | 64,232,49 | 66,2301,2135 | 67,3015,2849 | 68,2187,2021 | 70,3592,3426 | 71,3380,3218 | 73,2051,1905 | 74,3923,3783 | 75,1121,981 | 76,1167,1048 | 77,2376,2261 | 79,2691,2577 | 80,3619,3508 | 81,1131,1020 | 83,163,78 | 84,119,39 | 85,2512,2434 | 86,2496,2445 | 87,112,63 | 88,2893,2845 | 90,1314,1266 | 91,3912,3864 | 92,195,154 | 93,958,922 | 94,3634,3598 | 95,1131,1095 | 96,3994,3983 | 97,77,66

BATCH_RAW_INFO | 2,687,79 | 4,650,60 | 18,1485,973 | 19,2227,1715 | 21,3513,3034 | 25,3988,3538 | 27,3053,2603 | 28,1071,622 | 30,582,158 | 32,1891,1484 | 33,3721,3350 | 37,511,163 | 38,4042,3719 | 39,2453,2132 | 40,2860,2549 | 42,330,19 | 43,2031,1720 | 44,2099,1788 | 47,332,21 | 49,4034,3726 | 50,3999,3691 | 51,1558,1250 | 52,1319,1011 | 53,3923,3637 | 56,288,12 | 58,1015,752 | 59,426,165 | 61,720,501 | 62,1951,1740 | 63,1943,1742 | 64,233,49 | 66,2302,2135 | 67,3016,2849 | 68,2188,2021 | 70,3593,3426 | 71,3381,3218 | 73,2052,1905 | 74,3924,3783 | 75,1122,981 | 76,1168,1048 | 77,2377,2261 | 79,2692,2577 | 80,3620,3508 | 81,1132,1020 | 83,164,78 | 84,120,39 | 85,2513,2434 | 86,2497,2445 | 87,113,63 | 88,2894,2845 | 90,1315,1266 | 91,3913,3864 | 92,196,154 | 93,959,922 | 94,3635,3598 | 95,1132,1095 | 96,3995,3983 | 97,78,66

BATCH_RAW_INFO | 2,688,79 | 4,651,60 | 18,1486,973 | 19,2228,1715 | 21,3514,3034 | 25,3989,3538 | 27,3054,2603 | 28,1072,622 | 30,583,158 | 32,1892,1484 | 33,3722,3350 | 37,512,163 | 38,4043,3719 | 39,2454,2132 | 40,2861,2549 | 42,331,19 | 43,2032,1720 | 44,2100,1788 | 47,333,21 | 49,4035,3726 | 50,4000,3691 | 51,1559,1250 | 52,1320,1011 | 53,3924,3637 | 56,289,12 | 58,1016,752 | 59,427,165 | 61,721,501 | 62,1952,1740 | 63,1944,1742 | 64,234,49 | 66,2303,2135 | 67,3017,2849 | 68,2189,2021 | 70,3594,3426 | 71,3382,3218 | 73,2053,1905 | 74,3925,3783 | 75,1123,981 | 76,1169,1048 | 77,2378,2261 | 79,2693,2577 | 80,3621,3508 | 81,1133,1020 | 83,165,78 | 84,121,39 | 85,2514,2434 | 86,2498,2445 | 87,114,63 | 88,2895,2845 | 90,1316,1266 | 91,3914,3864 | 92,197,154 | 93,960,922 | 94,3636,3598 | 95,1133,1095 | 96,3996,3983 | 97,79,66

BATCH_RAW_INFO | 2,689,79 | 4,652,60 | 18,1487,973 | 19,2229,1715 | 21,3515,3034 | 25,3990,3538 | 27,3055,2603 | 28,1073,622 | 30,584,158 | 32,1893,1484 | 33,3723,3350 | 37,513,163 | 38,4044,3719 | 39,2455,2132 | 40,2862,2549 | 42,332,19 | 43,2033,1720 | 44,2101,1788 | 47,334,21 | 49,4036,3726 | 50,4001,3691 | 51,1560,1250 | 52,1321,1011 | 53,3925,3637 | 56,290,12 | 58,1017,752 | 59,428,165 | 61,722,501 | 62,1953,1740 | 63,1945,1742 | 64,235,49 | 66,2304,2135 | 67,3018,2849 | 68,2190,2021 | 70,3595,3426 | 71,3383,3218 | 73,2054,1905 | 74,3926,3783 | 75,1124,981 | 76,1170,1048 | 77,2379,2261 | 79,2694,2577 | 80,3622,3508 | 81,1134,1020 | 83,166,78 | 84,122,39 | 85,2515,2434 | 86,2499,2445 | 87,115,63 | 88,2896,2845 | 90,1317,1266 | 91,3915,3864 | 92,198,154 | 93,961,922 | 94,3637,3598 | 95,1134,1095 | 96,3997,3983 | 97,80,66

BATCH_RAW_INFO | 2,690,79 | 4,653,60 | 18,1488,973 | 19,2230,1715 | 21,3516,3034 | 25,3991,3538 | 27,3056,2603 | 28,1074,622 | 30,585,158 | 32,1894,1484 | 33,3724,3350 | 37,514,163 | 38,4045,3719 | 39,2456,2132 | 40,2863,2549 | 42,333,19 | 43,2034,1720 | 44,2102,1788 | 47,335,21 | 49,4037,3726 | 50,4002,3691 | 51,1561,1250 | 52,1322,1011 | 53,3926,3637 | 56,291,12 | 58,1018,752 | 59,429,165 | 61,723,501 | 62,1954,1740 | 63,1946,1742 | 64,236,49 | 66,2305,2135 | 67,3019,2849 | 68,2191,2021 | 70,3596,3426 | 71,3384,3218 | 73,2055,1905 | 74,3927,3783 | 75,1125,981 | 76,1171,1048 | 77,2380,2261 | 79,2695,2577 | 80,3623,3508 | 81,1135,1020 | 83,167,78 | 84,123,39 | 85,2516,2434 | 86,2500,2445 | 87,116,63 | 88,2897,2845 | 90,1318,1266 | 91,3916,3864 | 92,199,154 | 93,962,922 | 94,3638,3598 | 95,1135,1095 | 96,3998,3983 | 97,81,66

BATCH_RAW_INFO | 2,691,79 | 4,654,60 | 18,1489,973 | 19,2231,1715 | 21,3517,3034 | 25,3992,3538 | 27,3057,2603 | 28,1075,622 | 30,586,158 | 32,1895,1484 | 33,3725,3350 | 37,515,163 | 38,4046,3719 | 39,2457,2132 | 40,2864,2549 | 42,334,19 | 43,2035,1720 | 44,2103,1788 | 47,336,21 | 49,4038,3726 | 50,4003,3691 | 51,1562,1250 | 52,1323,1011 | 53,3927,3637 | 56,292,12 | 58,1019,752 | 59,430,165 | 61,724,501 | 62,1955,1740 | 63,1947,1742 | 64,237,49 | 66,2306,2135 | 67,3020,2849 | 68,2192,2021 | 70,3597,3426 | 71,3385,3218 | 73,2056,1905 | 74,3928,3783 | 75,1126,981 | 76,1172,1048 | 77,2381,2261 | 79,2696,2577 | 80,3624,3508 | 81,1136,1020 | 83,168,78 | 84,124,39 | 85,2517,2434 | 86,2501,2445 | 87,117,63 | 88,2898,2845 | 90,1319,1266 | 91,3917,3864 | 92,200,154 | 93,963,922 | 94,3639,3598 | 95,1136,1095 | 96,3999,3983 | 97,82,66

BATCH_RAW_INFO | 2,692,79 | 4,655,60 | 18,1490,973 | 19,2232,1715 | 21,3518,3034 | 25,3993,3538 | 27,3058,2603 | 28,1076,622 | 30,587,158 | 32,1896,1484 | 33,3726,3350 | 37,516,163 | 38,4047,3719 | 39,2458,2132 | 40,2865,2549 | 42,335,19 | 43,2036,1720 | 44,2104,1788 | 47,337,21 | 49,4039,3726 | 50,4004,3691 | 51,1563,1250 | 52,1324,1011 | 53,3928,3637 | 56,293,12 | 58,1020,752 | 59,431,165 | 61,725,501 | 62,1956,1740 | 63,1948,1742 | 64,238,49 | 66,2307,2135 | 67,3021,2849 | 68,2193,2021 | 70,3598,3426 | 71,3386,3218 | 73,2057,1905 | 74,3929,3783 | 75,1127,981 | 76,1173,1048 | 77,2382,2261 | 79,2697,2577 | 80,3625,3508 | 81,1137,1020 | 83,169,78 | 84,125,39 | 85,2518,2434 | 86,2502,2445 | 87,118,63 | 88,2899,2845 | 90,1320,1266 | 91,3918,3864 | 92,201,154 | 93,964,922 | 94,3640,3598 | 95,1137,1095 | 96,4000,3983 | 97,83,66

BATCH_RAW_INFO | 2,693,79 | 4,656,60 | 18,1491,973 | 19,2233,1715 | 21,3519,3034 | 25,3994,3538 | 27,3059,2603 | 28,1077,622 | 30,588,158 | 32,1897,1484 | 33,3727,3350 | 37,517,163 | 38,4048,3719 | 39,2459,2132 | 40,2866,2549 | 42,336,19 | 43,2037,1720 | 44,2105,1788 | 47,338,21 | 49,4040,3726 | 50,4005,3691 | 51,1564,1250 | 52,1325,1011 | 53,3929,3637 | 56,294,12 | 58,1021,752 | 59,432,165 | 61,726,501 | 62,1957,1740 | 63,1949,1742 | 64,239,49 | 66,2308,2135 | 67,3022,2849 | 68,2194,2021 | 70,3599,3426 | 71,3387,3218 | 73,2058,1905 | 74,3930,3783 | 75,1128,981 | 76,1174,1048 | 77,2383,2261 | 79,2698,2577 | 80,3626,3508 | 81,1138,1020 | 83,170,78 | 84,126,39 | 85,2519,2434 | 86,2503,2445 | 87,119,63 | 88,2900,2845 | 90,1321,1266 | 91,3919,3864 | 92,202,154 | 93,965,922 | 94,3641,3598 | 95,1138,1095 | 96,4001,3983 | 97,84,66

BATCH_RAW_INFO | 2,694,79 | 4,657,60 | 18,1492,973 | 19,2234,1715 | 21,3520,3034 | 25,3995,3538 | 27,3060,2603 | 28,1078,622 | 30,589,158 | 32,1898,1484 | 33,3728,3350 | 37,518,163 | 38,4049,3719 | 39,2460,2132 | 40,2867,2549 | 42,337,19 | 43,2038,1720 | 44,2106,1788 | 47,339,21 | 49,4041,3726 | 50,4006,3691 | 51,1565,1250 | 52,1326,1011 | 53,3930,3637 | 56,295,12 | 58,1022,752 | 59,433,165 | 61,727,501 | 62,1958,1740 | 63,1950,1742 | 64,240,49 | 66,2309,2135 | 67,3023,2849 | 68,2195,2021 | 70,3600,3426 | 71,3388,3218 | 73,2059,1905 | 74,3931,3783 | 75,1129,981 | 76,1175,1048 | 77,2384,2261 | 79,2699,2577 | 80,3627,3508 | 81,1139,1020 | 83,171,78 | 84,127,39 | 85,2520,2434 | 86,2504,2445 | 87,120,63 | 88,2901,2845 | 90,1322,1266 | 91,3920,3864 | 92,203,154 | 93,966,922 | 94,3642,3598 | 95,1139,1095 | 96,4002,3983 | 97,85,66

BATCH_RAW_INFO | 2,695,79 | 4,658,60 | 18,1493,973 | 19,2235,1715 | 21,3521,3034 | 25,3996,3538 | 27,3061,2603 | 28,1079,622 | 30,590,158 | 32,1899,1484 | 33,3729,3350 | 37,519,163 | 38,4050,3719 | 39,2461,2132 | 40,2868,2549 | 42,338,19 | 43,2039,1720 | 44,2107,1788 | 47,340,21 | 49,4042,3726 | 50,4007,3691 | 51,1566,1250 | 52,1327,1011 | 53,3931,3637 | 56,296,12 | 58,1023,752 | 59,434,165 | 61,728,501 | 62,1959,1740 | 63,1951,1742 | 64,241,49 | 66,2310,2135 | 67,3024,2849 | 68,2196,2021 | 70,3601,3426 | 71,3389,3218 | 73,2060,1905 | 74,3932,3783 | 75,1130,981 | 76,1176,1048 | 77,2385,2261 | 79,2700,2577 | 80,3628,3508 | 81,1140,1020 | 83,172,78 | 84,128,39 | 85,2521,2434 | 86,2505,2445 | 87,121,63 | 88,2902,2845 | 90,1323,1266 | 91,3921,3864 | 92,204,154 | 93,967,922 | 94,3643,3598 | 95,1140,1095 | 96,4003,3983 | 97,86,66

BATCH_RAW_INFO | 2,696,79 | 4,659,60 | 18,1494,973 | 19,2236,1715 | 21,3522,3034 | 25,3997,3538 | 27,3062,2603 | 28,1080,622 | 30,591,158 | 32,1900,1484 | 33,3730,3350 | 37,520,163 | 38,4051,3719 | 39,2462,2132 | 40,2869,2549 | 42,339,19 | 43,2040,1720 | 44,2108,1788 | 47,341,21 | 49,4043,3726 | 50,4008,3691 | 51,1567,1250 | 52,1328,1011 | 53,3932,3637 | 56,297,12 | 58,1024,752 | 59,435,165 | 61,729,501 | 62,1960,1740 | 63,1952,1742 | 64,242,49 | 66,2311,2135 | 67,3025,2849 | 68,2197,2021 | 70,3602,3426 | 71,3390,3218 | 73,2061,1905 | 74,3933,3783 | 75,1131,981 | 76,1177,1048 | 77,2386,2261 | 79,2701,2577 | 80,3629,3508 | 81,1141,1020 | 83,173,78 | 84,129,39 | 85,2522,2434 | 86,2506,2445 | 87,122,63 | 88,2903,2845 | 90,1324,1266 | 91,3922,3864 | 92,205,154 | 93,968,922 | 94,3644,3598 | 95,1141,1095 | 96,4004,3983 | 97,87,66

BATCH_RAW_INFO | 2,697,79 | 4,660,60 | 18,1495,973 | 19,2237,1715 | 21,3523,3034 | 25,3998,3538 | 27,3063,2603 | 28,1081,622 | 30,592,158 | 32,1901,1484 | 33,3731,3350 | 37,521,163 | 38,4052,3719 | 39,2463,2132 | 40,2870,2549 | 42,340,19 | 43,2041,1720 | 44,2109,1788 | 47,342,21 | 49,4044,3726 | 50,4009,3691 | 51,1568,1250 | 52,1329,1011 | 53,3933,3637 | 56,298,12 | 58,1025,752 | 59,436,165 | 61,730,501 | 62,1961,1740 | 63,1953,1742 | 64,243,49 | 66,2312,2135 | 67,3026,2849 | 68,2198,2021 | 70,3603,3426 | 71,3391,3218 | 73,2062,1905 | 74,3934,3783 | 75,1132,981 | 76,1178,1048 | 77,2387,2261 | 79,2702,2577 | 80,3630,3508 | 81,1142,1020 | 83,174,78 | 84,130,39 | 85,2523,2434 | 86,2507,2445 | 87,123,63 | 88,2904,2845 | 90,1325,1266 | 91,3923,3864 | 92,206,154 | 93,969,922 | 94,3645,3598 | 95,1142,1095 | 96,4005,3983 | 97,88,66

BATCH_RAW_INFO | 2,698,79 | 4,661,60 | 18,1496,973 | 19,2238,1715 | 21,3524,3034 | 25,3999,3538 | 27,3064,2603 | 28,1082,622 | 30,593,158 | 32,1902,1484 | 33,3732,3350 | 37,522,163 | 38,4053,3719 | 39,2464,2132 | 40,2871,2549 | 42,341,19 | 43,2042,1720 | 44,2110,1788 | 47,343,21 | 49,4045,3726 | 50,4010,3691 | 51,1569,1250 | 52,1330,1011 | 53,3934,3637 | 56,299,12 | 58,1026,752 | 59,437,165 | 61,731,501 | 62,1962,1740 | 63,1954,1742 | 64,244,49 | 66,2313,2135 | 67,3027,2849 | 68,2199,2021 | 70,3604,3426 | 71,3392,3218 | 73,2063,1905 | 74,3935,3783 | 75,1133,981 | 76,1179,1048 | 77,2388,2261 | 79,2703,2577 | 80,3631,3508 | 81,1143,1020 | 83,175,78 | 84,131,39 | 85,2524,2434 | 86,2508,2445 | 87,124,63 | 88,2905,2845 | 90,1326,1266 | 91,3924,3864 | 92,207,154 | 93,970,922 | 94,3646,3598 | 95,1143,1095 | 96,4006,3983 | 97,89,66

BATCH_RAW_INFO | 2,699,79 | 4,662,60 | 18,1497,973 | 19,2239,1715 | 21,3525,3034 | 25,4000,3538 | 27,3065,2603 | 28,1083,622 | 30,594,158 | 32,1903,1484 | 33,3733,3350 | 37,523,163 | 38,4054,3719 | 39,2465,2132 | 40,2872,2549 | 42,342,19 | 43,2043,1720 | 44,2111,1788 | 47,344,21 | 49,4046,3726 | 50,4011,3691 | 51,1570,1250 | 52,1331,1011 | 53,3935,3637 | 56,300,12 | 58,1027,752 | 59,438,165 | 61,732,501 | 62,1963,1740 | 63,1955,1742 | 64,245,49 | 66,2314,2135 | 67,3028,2849 | 68,2200,2021 | 70,3605,3426 | 71,3393,3218 | 73,2064,1905 | 74,3936,3783 | 75,1134,981 | 76,1180,1048 | 77,2389,2261 | 79,2704,2577 | 80,3632,3508 | 81,1144,1020 | 83,176,78 | 84,132,39 | 85,2525,2434 | 86,2509,2445 | 87,125,63 | 88,2906,2845 | 90,1327,1266 | 91,3925,3864 | 92,208,154 | 93,971,922 | 94,3647,3598 | 95,1144,1095 | 96,4007,3983 | 97,90,66

BATCH_RAW_INFO | 2,700,79 | 4,663,60 | 18,1498,973 | 19,2240,1715 | 21,3526,3034 | 25,4001,3538 | 27,3066,2603 | 28,1084,622 | 30,595,158 | 32,1904,1484 | 33,3734,3350 | 37,524,163 | 38,4055,3719 | 39,2466,2132 | 40,2873,2549 | 42,343,19 | 43,2044,1720 | 44,2112,1788 | 47,345,21 | 49,4047,3726 | 50,4012,3691 | 51,1571,1250 | 52,1332,1011 | 53,3936,3637 | 56,301,12 | 58,1028,752 | 59,439,165 | 61,733,501 | 62,1964,1740 | 63,1956,1742 | 64,246,49 | 66,2315,2135 | 67,3029,2849 | 68,2201,2021 | 70,3606,3426 | 71,3394,3218 | 73,2065,1905 | 74,3937,3783 | 75,1135,981 | 76,1181,1048 | 77,2390,2261 | 79,2705,2577 | 80,3633,3508 | 81,1145,1020 | 83,177,78 | 84,133,39 | 85,2526,2434 | 86,2510,2445 | 87,126,63 | 88,2907,2845 | 90,1328,1266 | 91,3926,3864 | 92,209,154 | 93,972,922 | 94,3648,3598 | 95,1145,1095 | 96,4008,3983 | 97,91,66

BATCH_RAW_INFO | 2,701,79 | 4,664,60 | 18,1499,973 | 19,2241,1715 | 21,3527,3034 | 25,4002,3538 | 27,3067,2603 | 28,1085,622 | 30,596,158 | 32,1905,1484 | 33,3735,3350 | 37,525,163 | 38,4056,3719 | 39,2467,2132 | 40,2874,2549 | 42,344,19 | 43,2045,1720 | 44,2113,1788 | 47,346,21 | 49,4048,3726 | 50,4013,3691 | 51,1572,1250 | 52,1333,1011 | 53,3937,3637 | 56,302,12 | 58,1029,752 | 59,440,165 | 61,734,501 | 62,1965,1740 | 63,1957,1742 | 64,247,49 | 66,2316,2135 | 67,3030,2849 | 68,2202,2021 | 70,3607,3426 | 71,3395,3218 | 73,2066,1905 | 74,3938,3783 | 75,1136,981 | 76,1182,1048 | 77,2391,2261 | 79,2706,2577 | 80,3634,3508 | 81,1146,1020 | 83,178,78 | 84,134,39 | 85,2527,2434 | 86,2511,2445 | 87,127,63 | 88,2908,2845 | 90,1329,1266 | 91,3927,3864 | 92,210,154 | 93,973,922 | 94,3649,3598 | 95,1146,1095 | 96,4009,3983 | 97,92,66

BATCH_RAW_INFO | 2,702,79 | 4,665,60 | 18,1500,973 | 19,2242,1715 | 21,3528,3034 | 25,4003,3538 | 27,3068,2603 | 28,1086,622 | 30,597,158 | 32,1906,1484 | 33,3736,3350 | 37,526,163 | 38,4057,3719 | 39,2468,2132 | 40,2875,2549 | 42,345,19 | 43,2046,1720 | 44,2114,1788 | 47,347,21 | 49,4049,3726 | 50,4014,3691 | 51,1573,1250 | 52,1334,1011 | 53,3938,3637 | 56,303,12 | 58,1030,752 | 59,441,165 | 61,735,501 | 62,1966,1740 | 63,1958,1742 | 64,248,49 | 66,2317,2135 | 67,3031,2849 | 68,2203,2021 | 70,3608,3426 | 71,3396,3218 | 73,2067,1905 | 74,3939,3783 | 75,1137,981 | 76,1183,1048 | 77,2392,2261 | 79,2707,2577 | 80,3635,3508 | 81,1147,1020 | 83,179,78 | 84,135,39 | 85,2528,2434 | 86,2512,2445 | 87,128,63 | 88,2909,2845 | 90,1330,1266 | 91,3928,3864 | 92,211,154 | 93,974,922 | 94,3650,3598 | 95,1147,1095 | 96,4010,3983 | 97,93,66

BATCH_RAW_INFO | 2,703,79 | 4,666,60 | 18,1501,973 | 19,2243,1715 | 21,3529,3034 | 25,4004,3538 | 27,3069,2603 | 28,1087,622 | 30,598,158 | 32,1907,1484 | 33,3737,3350 | 37,527,163 | 38,4058,3719 | 39,2469,2132 | 40,2876,2549 | 42,346,19 | 43,2047,1720 | 44,2115,1788 | 47,348,21 | 49,4050,3726 | 50,4015,3691 | 51,1574,1250 | 52,1335,1011 | 53,3939,3637 | 56,304,12 | 58,1031,752 | 59,442,165 | 61,736,501 | 62,1967,1740 | 63,1959,1742 | 64,249,49 | 66,2318,2135 | 67,3032,2849 | 68,2204,2021 | 70,3609,3426 | 71,3397,3218 | 73,2068,1905 | 74,3940,3783 | 75,1138,981 | 76,1184,1048 | 77,2393,2261 | 79,2708,2577 | 80,3636,3508 | 81,1148,1020 | 83,180,78 | 84,136,39 | 85,2529,2434 | 86,2513,2445 | 87,129,63 | 88,2910,2845 | 90,1331,1266 | 91,3929,3864 | 92,212,154 | 93,975,922 | 94,3651,3598 | 95,1148,1095 | 96,4011,3983 | 97,94,66

BATCH_RAW_INFO | 2,704,79 | 4,667,60 | 18,1502,973 | 21,3530,3034 | 25,4005,3538 | 27,3070,2603 | 28,1088,622 | 30,599,158 | 32,1908,1484 | 33,3738,3350 | 37,528,163 | 38,4059,3719 | 39,2470,2132 | 40,2877,2549 | 42,347,19 | 43,2048,1720 | 44,2116,1788 | 47,349,21 | 49,4051,3726 | 50,4016,3691 | 51,1575,1250 | 52,1336,1011 | 53,3940,3637 | 56,305,12 | 58,1032,752 | 59,443,165 | 61,737,501 | 62,1968,1740 | 63,1960,1742 | 64,250,49 | 66,2319,2135 | 67,3033,2849 | 68,2205,2021 | 70,3610,3426 | 71,3398,3218 | 73,2069,1905 | 74,3941,3783 | 75,1139,981 | 76,1185,1048 | 77,2394,2261 | 79,2709,2577 | 80,3637,3508 | 81,1149,1020 | 83,181,78 | 84,137,39 | 85,2530,2434 | 86,2514,2445 | 87,130,63 | 88,2911,2845 | 90,1332,1266 | 91,3930,3864 | 92,213,154 | 93,976,922 | 94,3652,3598 | 95,1149,1095 | 96,4012,3983 | 97,95,66

BATCH_RAW_INFO | 2,705,79 | 4,668,60 | 18,1503,973 | 25,4006,3538 | 27,3071,2603 | 28,1089,622 | 30,600,158 | 32,1909,1484 | 33,3739,3350 | 37,529,163 | 38,4060,3719 | 39,2471,2132 | 40,2878,2549 | 42,348,19 | 43,2049,1720 | 44,2117,1788 | 47,350,21 | 49,4052,3726 | 50,4017,3691 | 51,1576,1250 | 52,1337,1011 | 53,3941,3637 | 56,306,12 | 58,1033,752 | 59,444,165 | 61,738,501 | 62,1969,1740 | 63,1961,1742 | 64,251,49 | 66,2320,2135 | 67,3034,2849 | 68,2206,2021 | 70,3611,3426 | 71,3399,3218 | 73,2070,1905 | 74,3942,3783 | 75,1140,981 | 76,1186,1048 | 77,2395,2261 | 79,2710,2577 | 80,3638,3508 | 81,1150,1020 | 83,182,78 | 84,138,39 | 85,2531,2434 | 86,2515,2445 | 87,131,63 | 88,2912,2845 | 90,1333,1266 | 91,3931,3864 | 92,214,154 | 93,977,922 | 94,3653,3598 | 95,1150,1095 | 96,4013,3983 | 97,96,66

BATCH_RAW_INFO | 2,706,79 | 4,669,60 | 18,1504,973 | 25,4007,3538 | 27,3072,2603 | 28,1090,622 | 30,601,158 | 32,1910,1484 | 33,3740,3350 | 37,530,163 | 38,4061,3719 | 39,2472,2132 | 40,2879,2549 | 42,349,19 | 43,2050,1720 | 44,2118,1788 | 47,351,21 | 49,4053,3726 | 50,4018,3691 | 51,1577,1250 | 52,1338,1011 | 53,3942,3637 | 56,307,12 | 58,1034,752 | 59,445,165 | 61,739,501 | 62,1970,1740 | 63,1962,1742 | 64,252,49 | 66,2321,2135 | 67,3035,2849 | 68,2207,2021 | 70,3612,3426 | 71,3400,3218 | 73,2071,1905 | 74,3943,3783 | 75,1141,981 | 76,1187,1048 | 77,2396,2261 | 79,2711,2577 | 80,3639,3508 | 81,1151,1020 | 83,183,78 | 84,139,39 | 85,2532,2434 | 86,2516,2445 | 87,132,63 | 88,2913,2845 | 90,1334,1266 | 91,3932,3864 | 92,215,154 | 93,978,922 | 94,3654,3598 | 95,1151,1095 | 96,4014,3983 | 97,97,66

BATCH_RAW_INFO | 2,707,79 | 4,670,60 | 18,1505,973 | 25,4008,3538 | 27,3073,2603 | 28,1091,622 | 30,602,158 | 32,1911,1484 | 33,3741,3350 | 37,531,163 | 38,4062,3719 | 39,2473,2132 | 40,2880,2549 | 42,350,19 | 43,2051,1720 | 44,2119,1788 | 47,352,21 | 49,4054,3726 | 50,4019,3691 | 51,1578,1250 | 52,1339,1011 | 53,3943,3637 | 56,308,12 | 58,1035,752 | 59,446,165 | 61,740,501 | 62,1971,1740 | 63,1963,1742 | 64,253,49 | 66,2322,2135 | 67,3036,2849 | 68,2208,2021 | 70,3613,3426 | 71,3401,3218 | 73,2072,1905 | 74,3944,3783 | 75,1142,981 | 76,1188,1048 | 77,2397,2261 | 79,2712,2577 | 80,3640,3508 | 81,1152,1020 | 83,184,78 | 84,140,39 | 85,2533,2434 | 86,2517,2445 | 87,133,63 | 88,2914,2845 | 90,1335,1266 | 91,3933,3864 | 92,216,154 | 93,979,922 | 94,3655,3598 | 95,1152,1095 | 96,4015,3983 | 97,98,66

BATCH_RAW_INFO | 98,3228,3227

BATCH_RAW_INFO | 2,708,79 | 4,671,60 | 18,1506,973 | 25,4009,3538 | 27,3074,2603 | 28,1092,622 | 30,603,158 | 32,1912,1484 | 33,3742,3350 | 37,532,163 | 38,4063,3719 | 39,2474,2132 | 40,2881,2549 | 42,351,19 | 43,2052,1720 | 44,2120,1788 | 47,353,21 | 49,4055,3726 | 50,4020,3691 | 51,1579,1250 | 52,1340,1011 | 53,3944,3637 | 56,309,12 | 58,1036,752 | 59,447,165 | 61,741,501 | 62,1972,1740 | 63,1964,1742 | 64,254,49 | 66,2323,2135 | 67,3037,2849 | 68,2209,2021 | 70,3614,3426 | 71,3402,3218 | 73,2073,1905 | 74,3945,3783 | 75,1143,981 | 76,1189,1048 | 77,2398,2261 | 79,2713,2577 | 80,3641,3508 | 81,1153,1020 | 83,185,78 | 84,141,39 | 85,2534,2434 | 86,2518,2445 | 87,134,63 | 88,2915,2845 | 90,1336,1266 | 91,3934,3864 | 92,217,154 | 93,980,922 | 94,3656,3598 | 95,1153,1095 | 96,4016,3983 | 97,99,66 | 98,3229,3227

BATCH_RAW_INFO | 2,709,79 | 4,672,60 | 18,1507,973 | 25,4010,3538 | 27,3075,2603 | 28,1093,622 | 30,604,158 | 32,1913,1484 | 33,3743,3350 | 37,533,163 | 38,4064,3719 | 39,2475,2132 | 40,2882,2549 | 43,2053,1720 | 44,2121,1788 | 47,354,21 | 49,4056,3726 | 50,4021,3691 | 51,1580,1250 | 52,1341,1011 | 53,3945,3637 | 56,310,12 | 58,1037,752 | 59,448,165 | 61,742,501 | 62,1973,1740 | 63,1965,1742 | 64,255,49 | 66,2324,2135 | 67,3038,2849 | 68,2210,2021 | 70,3615,3426 | 71,3403,3218 | 73,2074,1905 | 74,3946,3783 | 75,1144,981 | 76,1190,1048 | 77,2399,2261 | 79,2714,2577 | 80,3642,3508 | 81,1154,1020 | 83,186,78 | 84,142,39 | 85,2535,2434 | 86,2519,2445 | 87,135,63 | 88,2916,2845 | 90,1337,1266 | 91,3935,3864 | 92,218,154 | 93,981,922 | 94,3657,3598 | 95,1154,1095 | 96,4017,3983 | 97,100,66 | 98,3230,3227

BATCH_RAW_INFO | 2,710,79 | 4,673,60 | 18,1508,973 | 25,4011,3538 | 27,3076,2603 | 28,1094,622 | 30,605,158 | 32,1914,1484 | 33,3744,3350 | 37,534,163 | 38,4065,3719 | 39,2476,2132 | 40,2883,2549 | 43,2054,1720 | 44,2122,1788 | 47,355,21 | 49,4057,3726 | 50,4022,3691 | 51,1581,1250 | 52,1342,1011 | 53,3946,3637 | 56,311,12 | 58,1038,752 | 59,449,165 | 61,743,501 | 62,1974,1740 | 63,1966,1742 | 64,256,49 | 66,2325,2135 | 67,3039,2849 | 68,2211,2021 | 70,3616,3426 | 71,3404,3218 | 73,2075,1905 | 74,3947,3783 | 75,1145,981 | 76,1191,1048 | 77,2400,2261 | 79,2715,2577 | 80,3643,3508 | 81,1155,1020 | 83,187,78 | 84,143,39 | 85,2536,2434 | 86,2520,2445 | 87,136,63 | 88,2917,2845 | 90,1338,1266 | 91,3936,3864 | 92,219,154 | 93,982,922 | 94,3658,3598 | 95,1155,1095 | 96,4018,3983 | 97,101,66 | 98,3231,3227

BATCH_RAW_INFO | 2,711,79 | 4,674,60 | 18,1509,973 | 25,4012,3538 | 27,3077,2603 | 28,1095,622 | 30,606,158 | 32,1915,1484 | 33,3745,3350 | 37,535,163 | 38,4066,3719 | 39,2477,2132 | 40,2884,2549 | 43,2055,1720 | 44,2123,1788 | 47,356,21 | 49,4058,3726 | 50,4023,3691 | 51,1582,1250 | 52,1343,1011 | 53,3947,3637 | 56,312,12 | 58,1039,752 | 59,450,165 | 61,744,501 | 62,1975,1740 | 63,1967,1742 | 64,257,49 | 66,2326,2135 | 67,3040,2849 | 68,2212,2021 | 70,3617,3426 | 71,3405,3218 | 73,2076,1905 | 74,3948,3783 | 75,1146,981 | 76,1192,1048 | 77,2401,2261 | 79,2716,2577 | 80,3644,3508 | 81,1156,1020 | 83,188,78 | 84,144,39 | 85,2537,2434 | 86,2521,2445 | 87,137,63 | 88,2918,2845 | 90,1339,1266 | 91,3937,3864 | 92,220,154 | 93,983,922 | 94,3659,3598 | 95,1156,1095 | 96,4019,3983 | 97,102,66 | 98,3232,3227

BATCH_RAW_INFO | 2,712,79 | 4,675,60 | 18,1510,973 | 25,4013,3538 | 27,3078,2603 | 28,1096,622 | 30,607,158 | 32,1916,1484 | 33,3746,3350 | 37,536,163 | 38,4067,3719 | 39,2478,2132 | 40,2885,2549 | 43,2056,1720 | 44,2124,1788 | 47,357,21 | 49,4059,3726 | 50,4024,3691 | 51,1583,1250 | 52,1344,1011 | 53,3948,3637 | 56,313,12 | 58,1040,752 | 59,451,165 | 61,745,501 | 62,1976,1740 | 63,1968,1742 | 64,258,49 | 66,2327,2135 | 67,3041,2849 | 68,2213,2021 | 70,3618,3426 | 71,3406,3218 | 73,2077,1905 | 74,3949,3783 | 75,1147,981 | 76,1193,1048 | 77,2402,2261 | 79,2717,2577 | 80,3645,3508 | 81,1157,1020 | 83,189,78 | 84,145,39 | 85,2538,2434 | 86,2522,2445 | 87,138,63 | 88,2919,2845 | 90,1340,1266 | 91,3938,3864 | 92,221,154 | 93,984,922 | 94,3660,3598 | 95,1157,1095 | 96,4020,3983 | 97,103,66 | 98,3233,3227

BATCH_RAW_INFO | 2,713,79 | 4,676,60 | 18,1511,973 | 25,4014,3538 | 27,3079,2603 | 28,1097,622 | 30,608,158 | 32,1917,1484 | 33,3747,3350 | 37,537,163 | 38,4068,3719 | 39,2479,2132 | 40,2886,2549 | 43,2057,1720 | 44,2125,1788 | 47,358,21 | 49,4060,3726 | 50,4025,3691 | 51,1584,1250 | 52,1345,1011 | 53,3949,3637 | 56,314,12 | 58,1041,752 | 59,452,165 | 61,746,501 | 62,1977,1740 | 63,1969,1742 | 64,259,49 | 66,2328,2135 | 67,3042,2849 | 68,2214,2021 | 70,3619,3426 | 71,3407,3218 | 73,2078,1905 | 74,3950,3783 | 75,1148,981 | 76,1194,1048 | 77,2403,2261 | 79,2718,2577 | 80,3646,3508 | 81,1158,1020 | 83,190,78 | 84,146,39 | 85,2539,2434 | 86,2523,2445 | 87,139,63 | 88,2920,2845 | 90,1341,1266 | 91,3939,3864 | 92,222,154 | 93,985,922 | 94,3661,3598 | 95,1158,1095 | 96,4021,3983 | 97,104,66 | 98,3234,3227

BATCH_RAW_INFO | 2,714,79 | 4,677,60 | 18,1512,973 | 25,4015,3538 | 27,3080,2603 | 28,1098,622 | 30,609,158 | 32,1918,1484 | 33,3748,3350 | 37,538,163 | 38,4069,3719 | 39,2480,2132 | 40,2887,2549 | 43,2058,1720 | 44,2126,1788 | 47,359,21 | 49,4061,3726 | 50,4026,3691 | 51,1585,1250 | 52,1346,1011 | 53,3950,3637 | 56,315,12 | 58,1042,752 | 59,453,165 | 61,747,501 | 62,1978,1740 | 63,1970,1742 | 64,260,49 | 66,2329,2135 | 67,3043,2849 | 68,2215,2021 | 70,3620,3426 | 71,3408,3218 | 73,2079,1905 | 74,3951,3783 | 75,1149,981 | 76,1195,1048 | 77,2404,2261 | 79,2719,2577 | 80,3647,3508 | 81,1159,1020 | 83,191,78 | 84,147,39 | 85,2540,2434 | 86,2524,2445 | 87,140,63 | 88,2921,2845 | 90,1342,1266 | 91,3940,3864 | 92,223,154 | 93,986,922 | 94,3662,3598 | 95,1159,1095 | 96,4022,3983 | 97,105,66 | 98,3235,3227

BATCH_RAW_INFO | 2,715,79 | 4,678,60 | 18,1513,973 | 25,4016,3538 | 27,3081,2603 | 28,1099,622 | 30,610,158 | 32,1919,1484 | 33,3749,3350 | 37,539,163 | 38,4070,3719 | 39,2481,2132 | 40,2888,2549 | 43,2059,1720 | 44,2127,1788 | 47,360,21 | 49,4062,3726 | 50,4027,3691 | 51,1586,1250 | 52,1347,1011 | 53,3951,3637 | 56,316,12 | 58,1043,752 | 59,454,165 | 61,748,501 | 62,1979,1740 | 63,1971,1742 | 64,261,49 | 66,2330,2135 | 67,3044,2849 | 68,2216,2021 | 70,3621,3426 | 71,3409,3218 | 73,2080,1905 | 74,3952,3783 | 75,1150,981 | 76,1196,1048 | 77,2405,2261 | 79,2720,2577 | 80,3648,3508 | 81,1160,1020 | 83,192,78 | 84,148,39 | 85,2541,2434 | 86,2525,2445 | 87,141,63 | 88,2922,2845 | 90,1343,1266 | 91,3941,3864 | 92,224,154 | 93,987,922 | 94,3663,3598 | 95,1160,1095 | 96,4023,3983 | 97,106,66 | 98,3236,3227

BATCH_RAW_INFO | 2,716,79 | 4,679,60 | 18,1514,973 | 25,4017,3538 | 27,3082,2603 | 28,1100,622 | 30,611,158 | 32,1920,1484 | 33,3750,3350 | 37,540,163 | 38,4071,3719 | 39,2482,2132 | 40,2889,2549 | 43,2060,1720 | 44,2128,1788 | 47,361,21 | 49,4063,3726 | 50,4028,3691 | 51,1587,1250 | 52,1348,1011 | 53,3952,3637 | 56,317,12 | 58,1044,752 | 59,455,165 | 61,749,501 | 62,1980,1740 | 63,1972,1742 | 64,262,49 | 66,2331,2135 | 67,3045,2849 | 68,2217,2021 | 70,3622,3426 | 71,3410,3218 | 73,2081,1905 | 74,3953,3783 | 75,1151,981 | 76,1197,1048 | 77,2406,2261 | 79,2721,2577 | 80,3649,3508 | 81,1161,1020 | 83,193,78 | 84,149,39 | 85,2542,2434 | 86,2526,2445 | 87,142,63 | 88,2923,2845 | 90,1344,1266 | 91,3942,3864 | 92,225,154 | 93,988,922 | 94,3664,3598 | 95,1161,1095 | 96,4024,3983 | 97,107,66 | 98,3237,3227

BATCH_RAW_INFO | 2,717,79 | 4,680,60 | 18,1515,973 | 25,4018,3538 | 27,3083,2603 | 28,1101,622 | 30,612,158 | 32,1921,1484 | 33,3751,3350 | 37,541,163 | 38,4072,3719 | 39,2483,2132 | 40,2890,2549 | 43,2061,1720 | 44,2129,1788 | 47,362,21 | 49,4064,3726 | 50,4029,3691 | 51,1588,1250 | 52,1349,1011 | 53,3953,3637 | 56,318,12 | 58,1045,752 | 59,456,165 | 61,750,501 | 62,1981,1740 | 63,1973,1742 | 64,263,49 | 66,2332,2135 | 67,3046,2849 | 68,2218,2021 | 70,3623,3426 | 71,3411,3218 | 73,2082,1905 | 74,3954,3783 | 75,1152,981 | 76,1198,1048 | 77,2407,2261 | 79,2722,2577 | 80,3650,3508 | 81,1162,1020 | 83,194,78 | 84,150,39 | 85,2543,2434 | 86,2527,2445 | 87,143,63 | 88,2924,2845 | 90,1345,1266 | 91,3943,3864 | 92,226,154 | 93,989,922 | 94,3665,3598 | 95,1162,1095 | 96,4025,3983 | 97,108,66 | 98,3238,3227

BATCH_RAW_INFO | 2,718,79 | 4,681,60 | 18,1516,973 | 25,4019,3538 | 27,3084,2603 | 28,1102,622 | 30,613,158 | 32,1922,1484 | 33,3752,3350 | 37,542,163 | 38,4073,3719 | 39,2484,2132 | 40,2891,2549 | 43,2062,1720 | 44,2130,1788 | 47,363,21 | 49,4065,3726 | 50,4030,3691 | 51,1589,1250 | 52,1350,1011 | 53,3954,3637 | 56,319,12 | 58,1046,752 | 59,457,165 | 61,751,501 | 62,1982,1740 | 63,1974,1742 | 64,264,49 | 66,2333,2135 | 67,3047,2849 | 68,2219,2021 | 70,3624,3426 | 71,3412,3218 | 73,2083,1905 | 74,3955,3783 | 75,1153,981 | 76,1199,1048 | 77,2408,2261 | 79,2723,2577 | 80,3651,3508 | 81,1163,1020 | 83,195,78 | 84,151,39 | 85,2544,2434 | 86,2528,2445 | 87,144,63 | 88,2925,2845 | 90,1346,1266 | 91,3944,3864 | 92,227,154 | 93,990,922 | 94,3666,3598 | 95,1163,1095 | 96,4026,3983 | 97,109,66 | 98,3239,3227

BATCH_RAW_INFO | 2,719,79 | 4,682,60 | 18,1517,973 | 25,4020,3538 | 27,3085,2603 | 28,1103,622 | 30,614,158 | 32,1923,1484 | 33,3753,3350 | 37,543,163 | 38,4074,3719 | 39,2485,2132 | 40,2892,2549 | 43,2063,1720 | 44,2131,1788 | 47,364,21 | 49,4066,3726 | 50,4031,3691 | 51,1590,1250 | 52,1351,1011 | 53,3955,3637 | 56,320,12 | 58,1047,752 | 59,458,165 | 61,752,501 | 62,1983,1740 | 63,1975,1742 | 64,265,49 | 66,2334,2135 | 67,3048,2849 | 68,2220,2021 | 70,3625,3426 | 71,3413,3218 | 73,2084,1905 | 74,3956,3783 | 75,1154,981 | 76,1200,1048 | 77,2409,2261 | 79,2724,2577 | 80,3652,3508 | 81,1164,1020 | 83,196,78 | 84,152,39 | 85,2545,2434 | 86,2529,2445 | 87,145,63 | 88,2926,2845 | 90,1347,1266 | 91,3945,3864 | 92,228,154 | 93,991,922 | 94,3667,3598 | 95,1164,1095 | 96,4027,3983 | 97,110,66 | 98,3240,3227

BATCH_RAW_INFO | 2,720,79 | 4,683,60 | 18,1518,973 | 25,4021,3538 | 27,3086,2603 | 28,1104,622 | 30,615,158 | 32,1924,1484 | 33,3754,3350 | 37,544,163 | 38,4075,3719 | 39,2486,2132 | 40,2893,2549 | 43,2064,1720 | 44,2132,1788 | 47,365,21 | 49,4067,3726 | 50,4032,3691 | 51,1591,1250 | 52,1352,1011 | 53,3956,3637 | 56,321,12 | 58,1048,752 | 59,459,165 | 61,753,501 | 62,1984,1740 | 63,1976,1742 | 64,266,49 | 66,2335,2135 | 67,3049,2849 | 68,2221,2021 | 70,3626,3426 | 71,3414,3218 | 73,2085,1905 | 74,3957,3783 | 75,1155,981 | 76,1201,1048 | 77,2410,2261 | 79,2725,2577 | 80,3653,3508 | 81,1165,1020 | 83,197,78 | 84,153,39 | 85,2546,2434 | 86,2530,2445 | 87,146,63 | 88,2927,2845 | 90,1348,1266 | 91,3946,3864 | 92,229,154 | 93,992,922 | 94,3668,3598 | 95,1165,1095 | 96,4028,3983 | 97,111,66 | 98,3241,3227

BATCH_RAW_INFO | 2,721,79 | 4,684,60 | 18,1519,973 | 25,4022,3538 | 27,3087,2603 | 28,1105,622 | 30,616,158 | 32,1925,1484 | 33,3755,3350 | 37,545,163 | 38,4076,3719 | 39,2487,2132 | 40,2894,2549 | 43,2065,1720 | 44,2133,1788 | 47,366,21 | 49,4068,3726 | 50,4033,3691 | 51,1592,1250 | 52,1353,1011 | 53,3957,3637 | 56,322,12 | 58,1049,752 | 59,460,165 | 61,754,501 | 62,1985,1740 | 63,1977,1742 | 64,267,49 | 66,2336,2135 | 67,3050,2849 | 68,2222,2021 | 70,3627,3426 | 71,3415,3218 | 73,2086,1905 | 74,3958,3783 | 75,1156,981 | 76,1202,1048 | 77,2411,2261 | 79,2726,2577 | 80,3654,3508 | 81,1166,1020 | 83,198,78 | 84,154,39 | 85,2547,2434 | 86,2531,2445 | 87,147,63 | 88,2928,2845 | 90,1349,1266 | 91,3947,3864 | 92,230,154 | 93,993,922 | 94,3669,3598 | 95,1166,1095 | 96,4029,3983 | 97,112,66 | 98,3242,3227

BATCH_RAW_INFO | 99,130,129

BATCH_RAW_INFO | 100,889,888

BATCH_RAW_INFO | 2,722,79 | 4,685,60 | 18,1520,973 | 25,4023,3538 | 27,3088,2603 | 28,1106,622 | 30,617,158 | 32,1926,1484 | 33,3756,3350 | 37,546,163 | 38,4077,3719 | 39,2488,2132 | 40,2895,2549 | 43,2066,1720 | 44,2134,1788 | 47,367,21 | 49,4069,3726 | 50,4034,3691 | 51,1593,1250 | 52,1354,1011 | 53,3958,3637 | 56,323,12 | 58,1050,752 | 59,461,165 | 61,755,501 | 62,1986,1740 | 63,1978,1742 | 64,268,49 | 66,2337,2135 | 67,3051,2849 | 68,2223,2021 | 70,3628,3426 | 71,3416,3218 | 73,2087,1905 | 74,3959,3783 | 75,1157,981 | 76,1203,1048 | 77,2412,2261 | 79,2727,2577 | 80,3655,3508 | 81,1167,1020 | 83,199,78 | 84,155,39 | 85,2548,2434 | 86,2532,2445 | 87,148,63 | 88,2929,2845 | 90,1350,1266 | 91,3948,3864 | 92,231,154 | 93,994,922 | 94,3670,3598 | 95,1167,1095 | 96,4030,3983 | 97,113,66 | 98,3243,3227 | 99,131,129 | 100,890,888

BATCH_RAW_INFO | 2,723,79 | 4,686,60 | 18,1521,973 | 25,4024,3538 | 27,3089,2603 | 28,1107,622 | 30,618,158 | 32,1927,1484 | 33,3757,3350 | 37,547,163 | 38,4078,3719 | 39,2489,2132 | 40,2896,2549 | 43,2067,1720 | 44,2135,1788 | 47,368,21 | 49,4070,3726 | 50,4035,3691 | 51,1594,1250 | 52,1355,1011 | 53,3959,3637 | 56,324,12 | 58,1051,752 | 59,462,165 | 61,756,501 | 62,1987,1740 | 63,1979,1742 | 64,269,49 | 66,2338,2135 | 67,3052,2849 | 68,2224,2021 | 70,3629,3426 | 71,3417,3218 | 73,2088,1905 | 74,3960,3783 | 75,1158,981 | 76,1204,1048 | 77,2413,2261 | 79,2728,2577 | 80,3656,3508 | 81,1168,1020 | 83,200,78 | 84,156,39 | 85,2549,2434 | 86,2533,2445 | 87,149,63 | 88,2930,2845 | 90,1351,1266 | 91,3949,3864 | 92,232,154 | 93,995,922 | 94,3671,3598 | 95,1168,1095 | 96,4031,3983 | 97,114,66 | 98,3244,3227 | 99,132,129 | 100,891,888

BATCH_RAW_INFO | 2,724,79 | 4,687,60 | 18,1522,973 | 25,4025,3538 | 27,3090,2603 | 28,1108,622 | 30,619,158 | 32,1928,1484 | 33,3758,3350 | 37,548,163 | 38,4079,3719 | 39,2490,2132 | 40,2897,2549 | 43,2068,1720 | 44,2136,1788 | 47,369,21 | 49,4071,3726 | 50,4036,3691 | 51,1595,1250 | 52,1356,1011 | 53,3960,3637 | 56,325,12 | 58,1052,752 | 59,463,165 | 61,757,501 | 62,1988,1740 | 63,1980,1742 | 64,270,49 | 66,2339,2135 | 67,3053,2849 | 68,2225,2021 | 70,3630,3426 | 71,3418,3218 | 73,2089,1905 | 74,3961,3783 | 75,1159,981 | 76,1205,1048 | 77,2414,2261 | 79,2729,2577 | 80,3657,3508 | 81,1169,1020 | 83,201,78 | 84,157,39 | 85,2550,2434 | 86,2534,2445 | 87,150,63 | 88,2931,2845 | 90,1352,1266 | 91,3950,3864 | 92,233,154 | 93,996,922 | 94,3672,3598 | 95,1169,1095 | 96,4032,3983 | 97,115,66 | 98,3245,3227 | 99,133,129 | 100,892,888

BATCH_RAW_INFO | 2,725,79 | 4,688,60 | 18,1523,973 | 25,4026,3538 | 27,3091,2603 | 28,1109,622 | 30,620,158 | 32,1929,1484 | 33,3759,3350 | 37,549,163 | 38,4080,3719 | 39,2491,2132 | 40,2898,2549 | 43,2069,1720 | 44,2137,1788 | 47,370,21 | 49,4072,3726 | 50,4037,3691 | 51,1596,1250 | 52,1357,1011 | 53,3961,3637 | 56,326,12 | 58,1053,752 | 59,464,165 | 61,758,501 | 62,1989,1740 | 63,1981,1742 | 64,271,49 | 66,2340,2135 | 67,3054,2849 | 68,2226,2021 | 70,3631,3426 | 71,3419,3218 | 73,2090,1905 | 74,3962,3783 | 75,1160,981 | 76,1206,1048 | 77,2415,2261 | 79,2730,2577 | 80,3658,3508 | 81,1170,1020 | 83,202,78 | 84,158,39 | 85,2551,2434 | 86,2535,2445 | 87,151,63 | 88,2932,2845 | 90,1353,1266 | 91,3951,3864 | 92,234,154 | 93,997,922 | 94,3673,3598 | 95,1170,1095 | 96,4033,3983 | 97,116,66 | 98,3246,3227 | 99,134,129 | 100,893,888

BATCH_RAW_INFO | 2,726,79 | 4,689,60 | 18,1524,973 | 25,4027,3538 | 27,3092,2603 | 28,1110,622 | 30,621,158 | 32,1930,1484 | 33,3760,3350 | 37,550,163 | 38,4081,3719 | 39,2492,2132 | 40,2899,2549 | 43,2070,1720 | 44,2138,1788 | 47,371,21 | 49,4073,3726 | 50,4038,3691 | 51,1597,1250 | 52,1358,1011 | 53,3962,3637 | 56,327,12 | 58,1054,752 | 59,465,165 | 61,759,501 | 62,1990,1740 | 63,1982,1742 | 64,272,49 | 66,2341,2135 | 67,3055,2849 | 68,2227,2021 | 70,3632,3426 | 71,3420,3218 | 73,2091,1905 | 74,3963,3783 | 75,1161,981 | 76,1207,1048 | 77,2416,2261 | 79,2731,2577 | 80,3659,3508 | 81,1171,1020 | 83,203,78 | 84,159,39 | 85,2552,2434 | 86,2536,2445 | 87,152,63 | 88,2933,2845 | 90,1354,1266 | 91,3952,3864 | 92,235,154 | 93,998,922 | 94,3674,3598 | 95,1171,1095 | 96,4034,3983 | 97,117,66 | 98,3247,3227 | 99,135,129 | 100,894,888

BATCH_RAW_INFO | 2,727,79 | 4,690,60 | 18,1525,973 | 25,4028,3538 | 27,3093,2603 | 28,1111,622 | 30,622,158 | 32,1931,1484 | 33,3761,3350 | 37,551,163 | 38,4082,3719 | 39,2493,2132 | 40,2900,2549 | 43,2071,1720 | 44,2139,1788 | 47,372,21 | 49,4074,3726 | 50,4039,3691 | 51,1598,1250 | 52,1359,1011 | 53,3963,3637 | 56,328,12 | 58,1055,752 | 59,466,165 | 61,760,501 | 62,1991,1740 | 63,1983,1742 | 64,273,49 | 66,2342,2135 | 67,3056,2849 | 68,2228,2021 | 70,3633,3426 | 71,3421,3218 | 73,2092,1905 | 74,3964,3783 | 75,1162,981 | 76,1208,1048 | 77,2417,2261 | 79,2732,2577 | 80,3660,3508 | 81,1172,1020 | 83,204,78 | 84,160,39 | 85,2553,2434 | 86,2537,2445 | 87,153,63 | 88,2934,2845 | 90,1355,1266 | 91,3953,3864 | 92,236,154 | 93,999,922 | 94,3675,3598 | 95,1172,1095 | 96,4035,3983 | 97,118,66 | 98,3248,3227 | 99,136,129 | 100,895,888

BATCH_RAW_INFO | 2,728,79 | 4,691,60 | 18,1526,973 | 25,4029,3538 | 27,3094,2603 | 28,1112,622 | 30,623,158 | 32,1932,1484 | 33,3762,3350 | 37,552,163 | 38,4083,3719 | 39,2494,2132 | 40,2901,2549 | 43,2072,1720 | 44,2140,1788 | 47,373,21 | 49,4075,3726 | 50,4040,3691 | 51,1599,1250 | 52,1360,1011 | 53,3964,3637 | 56,329,12 | 58,1056,752 | 59,467,165 | 61,761,501 | 62,1992,1740 | 63,1984,1742 | 64,274,49 | 66,2343,2135 | 67,3057,2849 | 68,2229,2021 | 70,3634,3426 | 71,3422,3218 | 73,2093,1905 | 74,3965,3783 | 75,1163,981 | 76,1209,1048 | 77,2418,2261 | 79,2733,2577 | 80,3661,3508 | 81,1173,1020 | 83,205,78 | 84,161,39 | 85,2554,2434 | 86,2538,2445 | 87,154,63 | 88,2935,2845 | 90,1356,1266 | 91,3954,3864 | 92,237,154 | 93,1000,922 | 94,3676,3598 | 95,1173,1095 | 96,4036,3983 | 97,119,66 | 98,3249,3227 | 99,137,129 | 100,896,888

BATCH_RAW_INFO | 2,729,79 | 4,692,60 | 18,1527,973 | 25,4030,3538 | 27,3095,2603 | 28,1113,622 | 30,624,158 | 32,1933,1484 | 33,3763,3350 | 37,553,163 | 38,4084,3719 | 39,2495,2132 | 40,2902,2549 | 43,2073,1720 | 44,2141,1788 | 47,374,21 | 49,4076,3726 | 50,4041,3691 | 51,1600,1250 | 52,1361,1011 | 53,3965,3637 | 56,330,12 | 58,1057,752 | 59,468,165 | 61,762,501 | 62,1993,1740 | 63,1985,1742 | 64,275,49 | 66,2344,2135 | 67,3058,2849 | 68,2230,2021 | 70,3635,3426 | 71,3423,3218 | 73,2094,1905 | 74,3966,3783 | 75,1164,981 | 76,1210,1048 | 77,2419,2261 | 79,2734,2577 | 80,3662,3508 | 81,1174,1020 | 83,206,78 | 84,162,39 | 85,2555,2434 | 86,2539,2445 | 87,155,63 | 88,2936,2845 | 90,1357,1266 | 91,3955,3864 | 92,238,154 | 93,1001,922 | 94,3677,3598 | 95,1174,1095 | 96,4037,3983 | 97,120,66 | 98,3250,3227 | 99,138,129 | 100,897,888

BATCH_RAW_INFO | 2,730,79 | 4,693,60 | 18,1528,973 | 25,4031,3538 | 27,3096,2603 | 28,1114,622 | 30,625,158 | 32,1934,1484 | 33,3764,3350 | 37,554,163 | 38,4085,3719 | 39,2496,2132 | 40,2903,2549 | 43,2074,1720 | 44,2142,1788 | 47,375,21 | 49,4077,3726 | 50,4042,3691 | 51,1601,1250 | 52,1362,1011 | 53,3966,3637 | 56,331,12 | 58,1058,752 | 59,469,165 | 61,763,501 | 62,1994,1740 | 63,1986,1742 | 64,276,49 | 66,2345,2135 | 67,3059,2849 | 68,2231,2021 | 70,3636,3426 | 71,3424,3218 | 73,2095,1905 | 74,3967,3783 | 75,1165,981 | 76,1211,1048 | 77,2420,2261 | 79,2735,2577 | 80,3663,3508 | 81,1175,1020 | 83,207,78 | 84,163,39 | 85,2556,2434 | 86,2540,2445 | 87,156,63 | 88,2937,2845 | 90,1358,1266 | 91,3956,3864 | 92,239,154 | 93,1002,922 | 94,3678,3598 | 95,1175,1095 | 96,4038,3983 | 97,121,66 | 98,3251,3227 | 99,139,129 | 100,898,888

BATCH_RAW_INFO | 2,731,79 | 4,694,60 | 18,1529,973 | 25,4032,3538 | 27,3097,2603 | 28,1115,622 | 30,626,158 | 32,1935,1484 | 33,3765,3350 | 37,555,163 | 38,4086,3719 | 39,2497,2132 | 40,2904,2549 | 43,2075,1720 | 44,2143,1788 | 47,376,21 | 49,4078,3726 | 50,4043,3691 | 51,1602,1250 | 52,1363,1011 | 53,3967,3637 | 56,332,12 | 58,1059,752 | 59,470,165 | 61,764,501 | 62,1995,1740 | 63,1987,1742 | 64,277,49 | 66,2346,2135 | 67,3060,2849 | 68,2232,2021 | 70,3637,3426 | 71,3425,3218 | 73,2096,1905 | 74,3968,3783 | 75,1166,981 | 76,1212,1048 | 77,2421,2261 | 79,2736,2577 | 80,3664,3508 | 81,1176,1020 | 83,208,78 | 84,164,39 | 85,2557,2434 | 86,2541,2445 | 87,157,63 | 88,2938,2845 | 90,1359,1266 | 91,3957,3864 | 92,240,154 | 93,1003,922 | 94,3679,3598 | 95,1176,1095 | 96,4039,3983 | 97,122,66 | 98,3252,3227 | 100,899,888

BATCH_RAW_INFO | 2,732,79 | 4,695,60 | 18,1530,973 | 25,4033,3538 | 27,3098,2603 | 28,1116,622 | 30,627,158 | 32,1936,1484 | 33,3766,3350 | 37,556,163 | 38,4087,3719 | 39,2498,2132 | 40,2905,2549 | 43,2076,1720 | 44,2144,1788 | 47,377,21 | 49,4079,3726 | 50,4044,3691 | 52,1364,1011 | 53,3968,3637 | 56,333,12 | 58,1060,752 | 59,471,165 | 61,765,501 | 62,1996,1740 | 63,1988,1742 | 64,278,49 | 66,2347,2135 | 67,3061,2849 | 68,2233,2021 | 70,3638,3426 | 71,3426,3218 | 73,2097,1905 | 74,3969,3783 | 75,1167,981 | 76,1213,1048 | 77,2422,2261 | 79,2737,2577 | 80,3665,3508 | 81,1177,1020 | 83,209,78 | 84,165,39 | 85,2558,2434 | 86,2542,2445 | 87,158,63 | 88,2939,2845 | 90,1360,1266 | 91,3958,3864 | 92,241,154 | 93,1004,922 | 94,3680,3598 | 95,1177,1095 | 96,4040,3983 | 97,123,66 | 98,3253,3227 | 100,900,888

BATCH_RAW_INFO | 101,3492,3491

BATCH_RAW_INFO | 2,733,79 | 4,696,60 | 18,1531,973 | 25,4034,3538 | 27,3099,2603 | 28,1117,622 | 30,628,158 | 32,1937,1484 | 33,3767,3350 | 37,557,163 | 38,4088,3719 | 39,2499,2132 | 40,2906,2549 | 43,2077,1720 | 44,2145,1788 | 47,378,21 | 49,4080,3726 | 50,4045,3691 | 52,1365,1011 | 53,3969,3637 | 56,334,12 | 58,1061,752 | 59,472,165 | 61,766,501 | 62,1997,1740 | 63,1989,1742 | 64,279,49 | 66,2348,2135 | 67,3062,2849 | 68,2234,2021 | 70,3639,3426 | 71,3427,3218 | 73,2098,1905 | 74,3970,3783 | 75,1168,981 | 76,1214,1048 | 77,2423,2261 | 79,2738,2577 | 80,3666,3508 | 81,1178,1020 | 83,210,78 | 84,166,39 | 85,2559,2434 | 86,2543,2445 | 87,159,63 | 88,2940,2845 | 90,1361,1266 | 91,3959,3864 | 92,242,154 | 93,1005,922 | 94,3681,3598 | 95,1178,1095 | 96,4041,3983 | 97,124,66 | 98,3254,3227 | 100,901,888 | 101,3493,3491

BATCH_RAW_INFO | 2,734,79 | 4,697,60 | 18,1532,973 | 25,4035,3538 | 27,3100,2603 | 28,1118,622 | 30,629,158 | 32,1938,1484 | 33,3768,3350 | 37,558,163 | 38,4089,3719 | 39,2500,2132 | 40,2907,2549 | 43,2078,1720 | 44,2146,1788 | 47,379,21 | 49,4081,3726 | 50,4046,3691 | 52,1366,1011 | 53,3970,3637 | 56,335,12 | 58,1062,752 | 59,473,165 | 61,767,501 | 62,1998,1740 | 63,1990,1742 | 64,280,49 | 66,2349,2135 | 67,3063,2849 | 68,2235,2021 | 70,3640,3426 | 71,3428,3218 | 73,2099,1905 | 74,3971,3783 | 75,1169,981 | 76,1215,1048 | 77,2424,2261 | 79,2739,2577 | 80,3667,3508 | 81,1179,1020 | 83,211,78 | 84,167,39 | 85,2560,2434 | 86,2544,2445 | 87,160,63 | 88,2941,2845 | 90,1362,1266 | 91,3960,3864 | 92,243,154 | 93,1006,922 | 94,3682,3598 | 95,1179,1095 | 96,4042,3983 | 97,125,66 | 98,3255,3227 | 100,902,888 | 101,3494,3491

BATCH_RAW_INFO | 2,735,79 | 4,698,60 | 18,1533,973 | 25,4036,3538 | 27,3101,2603 | 28,1119,622 | 30,630,158 | 32,1939,1484 | 33,3769,3350 | 37,559,163 | 38,4090,3719 | 39,2501,2132 | 40,2908,2549 | 43,2079,1720 | 44,2147,1788 | 47,380,21 | 49,4082,3726 | 50,4047,3691 | 52,1367,1011 | 53,3971,3637 | 56,336,12 | 58,1063,752 | 59,474,165 | 61,768,501 | 62,1999,1740 | 63,1991,1742 | 64,281,49 | 66,2350,2135 | 67,3064,2849 | 68,2236,2021 | 70,3641,3426 | 71,3429,3218 | 73,2100,1905 | 74,3972,3783 | 75,1170,981 | 76,1216,1048 | 77,2425,2261 | 79,2740,2577 | 80,3668,3508 | 81,1180,1020 | 83,212,78 | 84,168,39 | 85,2561,2434 | 86,2545,2445 | 87,161,63 | 88,2942,2845 | 90,1363,1266 | 91,3961,3864 | 92,244,154 | 93,1007,922 | 94,3683,3598 | 95,1180,1095 | 96,4043,3983 | 97,126,66 | 98,3256,3227 | 100,903,888 | 101,3495,3491

BATCH_RAW_INFO | 2,736,79 | 4,699,60 | 18,1534,973 | 25,4037,3538 | 27,3102,2603 | 28,1120,622 | 30,631,158 | 32,1940,1484 | 33,3770,3350 | 37,560,163 | 38,4091,3719 | 39,2502,2132 | 40,2909,2549 | 43,2080,1720 | 44,2148,1788 | 47,381,21 | 49,4083,3726 | 50,4048,3691 | 52,1368,1011 | 53,3972,3637 | 56,337,12 | 58,1064,752 | 59,475,165 | 61,769,501 | 62,2000,1740 | 63,1992,1742 | 64,282,49 | 66,2351,2135 | 67,3065,2849 | 68,2237,2021 | 70,3642,3426 | 71,3430,3218 | 73,2101,1905 | 74,3973,3783 | 75,1171,981 | 76,1217,1048 | 77,2426,2261 | 79,2741,2577 | 80,3669,3508 | 81,1181,1020 | 83,213,78 | 84,169,39 | 85,2562,2434 | 86,2546,2445 | 87,162,63 | 88,2943,2845 | 90,1364,1266 | 91,3962,3864 | 92,245,154 | 93,1008,922 | 94,3684,3598 | 95,1181,1095 | 96,4044,3983 | 97,127,66 | 98,3257,3227 | 100,904,888 | 101,3496,3491

BATCH_RAW_INFO | 2,737,79 | 4,700,60 | 18,1535,973 | 25,4038,3538 | 27,3103,2603 | 28,1121,622 | 30,632,158 | 32,1941,1484 | 33,3771,3350 | 37,561,163 | 38,4092,3719 | 39,2503,2132 | 40,2910,2549 | 43,2081,1720 | 44,2149,1788 | 47,382,21 | 49,4084,3726 | 50,4049,3691 | 52,1369,1011 | 53,3973,3637 | 56,338,12 | 58,1065,752 | 59,476,165 | 61,770,501 | 62,2001,1740 | 63,1993,1742 | 64,283,49 | 66,2352,2135 | 67,3066,2849 | 68,2238,2021 | 70,3643,3426 | 71,3431,3218 | 73,2102,1905 | 74,3974,3783 | 75,1172,981 | 76,1218,1048 | 77,2427,2261 | 79,2742,2577 | 80,3670,3508 | 81,1182,1020 | 83,214,78 | 84,170,39 | 85,2563,2434 | 86,2547,2445 | 87,163,63 | 88,2944,2845 | 90,1365,1266 | 91,3963,3864 | 92,246,154 | 93,1009,922 | 94,3685,3598 | 95,1182,1095 | 96,4045,3983 | 97,128,66 | 98,3258,3227 | 100,905,888 | 101,3497,3491

BATCH_RAW_INFO | 102,3527,3526

BATCH_RAW_INFO | 2,738,79 | 4,701,60 | 18,1536,973 | 25,4039,3538 | 27,3104,2603 | 28,1122,622 | 30,633,158 | 32,1942,1484 | 33,3772,3350 | 37,562,163 | 38,4093,3719 | 39,2504,2132 | 40,2911,2549 | 43,2082,1720 | 44,2150,1788 | 47,383,21 | 49,4085,3726 | 50,4050,3691 | 52,1370,1011 | 53,3974,3637 | 56,339,12 | 58,1066,752 | 59,477,165 | 61,771,501 | 62,2002,1740 | 63,1994,1742 | 64,284,49 | 66,2353,2135 | 67,3067,2849 | 68,2239,2021 | 70,3644,3426 | 71,3432,3218 | 73,2103,1905 | 74,3975,3783 | 75,1173,981 | 76,1219,1048 | 77,2428,2261 | 79,2743,2577 | 80,3671,3508 | 81,1183,1020 | 83,215,78 | 84,171,39 | 85,2564,2434 | 86,2548,2445 | 87,164,63 | 88,2945,2845 | 90,1366,1266 | 91,3964,3864 | 92,247,154 | 93,1010,922 | 94,3686,3598 | 95,1183,1095 | 96,4046,3983 | 97,129,66 | 98,3259,3227 | 100,906,888 | 101,3498,3491 | 102,3528,3526

BATCH_RAW_INFO | 103,1642,1641

BATCH_RAW_INFO | 104,2464,2463

BATCH_RAW_INFO | 2,739,79 | 4,702,60 | 18,1537,973 | 25,4040,3538 | 27,3105,2603 | 28,1123,622 | 30,634,158 | 32,1943,1484 | 33,3773,3350 | 37,563,163 | 38,4094,3719 | 39,2505,2132 | 40,2912,2549 | 43,2083,1720 | 44,2151,1788 | 47,384,21 | 49,4086,3726 | 50,4051,3691 | 52,1371,1011 | 53,3975,3637 | 56,340,12 | 58,1067,752 | 59,478,165 | 61,772,501 | 62,2003,1740 | 63,1995,1742 | 64,285,49 | 66,2354,2135 | 67,3068,2849 | 68,2240,2021 | 70,3645,3426 | 71,3433,3218 | 73,2104,1905 | 74,3976,3783 | 75,1174,981 | 76,1220,1048 | 77,2429,2261 | 79,2744,2577 | 80,3672,3508 | 81,1184,1020 | 83,216,78 | 84,172,39 | 85,2565,2434 | 86,2549,2445 | 87,165,63 | 88,2946,2845 | 90,1367,1266 | 91,3965,3864 | 92,248,154 | 93,1011,922 | 94,3687,3598 | 95,1184,1095 | 96,4047,3983 | 97,130,66 | 98,3260,3227 | 100,907,888 | 101,3499,3491 | 102,3529,3526 | 103,1643,1641 | 104,2465,2463

BATCH_RAW_INFO | 2,740,79 | 4,703,60 | 18,1538,973 | 25,4041,3538 | 27,3106,2603 | 28,1124,622 | 30,635,158 | 32,1944,1484 | 33,3774,3350 | 37,564,163 | 38,4095,3719 | 39,2506,2132 | 40,2913,2549 | 43,2084,1720 | 44,2152,1788 | 47,385,21 | 49,4087,3726 | 50,4052,3691 | 52,1372,1011 | 53,3976,3637 | 56,341,12 | 58,1068,752 | 59,479,165 | 61,773,501 | 62,2004,1740 | 63,1996,1742 | 64,286,49 | 66,2355,2135 | 67,3069,2849 | 68,2241,2021 | 70,3646,3426 | 71,3434,3218 | 73,2105,1905 | 74,3977,3783 | 75,1175,981 | 76,1221,1048 | 77,2430,2261 | 79,2745,2577 | 80,3673,3508 | 81,1185,1020 | 83,217,78 | 84,173,39 | 85,2566,2434 | 86,2550,2445 | 87,166,63 | 88,2947,2845 | 90,1368,1266 | 91,3966,3864 | 92,249,154 | 93,1012,922 | 94,3688,3598 | 95,1185,1095 | 96,4048,3983 | 97,131,66 | 98,3261,3227 | 100,908,888 | 101,3500,3491 | 102,3530,3526 | 103,1644,1641 | 104,2466,2463

BATCH_RAW_INFO | 2,741,79 | 4,704,60 | 18,1539,973 | 25,4042,3538 | 27,3107,2603 | 28,1125,622 | 30,636,158 | 32,1945,1484 | 33,3775,3350 | 37,565,163 | 39,2507,2132 | 40,2914,2549 | 43,2085,1720 | 44,2153,1788 | 47,386,21 | 49,4088,3726 | 50,4053,3691 | 52,1373,1011 | 53,3977,3637 | 56,342,12 | 58,1069,752 | 59,480,165 | 61,774,501 | 62,2005,1740 | 63,1997,1742 | 64,287,49 | 66,2356,2135 | 67,3070,2849 | 68,2242,2021 | 70,3647,3426 | 71,3435,3218 | 73,2106,1905 | 74,3978,3783 | 75,1176,981 | 76,1222,1048 | 77,2431,2261 | 79,2746,2577 | 80,3674,3508 | 81,1186,1020 | 83,218,78 | 84,174,39 | 85,2567,2434 | 86,2551,2445 | 87,167,63 | 88,2948,2845 | 90,1369,1266 | 91,3967,3864 | 92,250,154 | 93,1013,922 | 94,3689,3598 | 95,1186,1095 | 96,4049,3983 | 97,132,66 | 98,3262,3227 | 100,909,888 | 101,3501,3491 | 102,3531,3526 | 103,1645,1641 | 104,2467,2463

BATCH_RAW_INFO | 2,742,79 | 4,705,60 | 18,1540,973 | 25,4043,3538 | 27,3108,2603 | 28,1126,622 | 30,637,158 | 32,1946,1484 | 33,3776,3350 | 39,2508,2132 | 40,2915,2549 | 43,2086,1720 | 44,2154,1788 | 47,387,21 | 49,4089,3726 | 50,4054,3691 | 52,1374,1011 | 53,3978,3637 | 56,343,12 | 58,1070,752 | 59,481,165 | 61,775,501 | 62,2006,1740 | 63,1998,1742 | 64,288,49 | 66,2357,2135 | 67,3071,2849 | 68,2243,2021 | 70,3648,3426 | 71,3436,3218 | 73,2107,1905 | 74,3979,3783 | 75,1177,981 | 76,1223,1048 | 77,2432,2261 | 79,2747,2577 | 80,3675,3508 | 81,1187,1020 | 83,219,78 | 84,175,39 | 85,2568,2434 | 86,2552,2445 | 87,168,63 | 88,2949,2845 | 90,1370,1266 | 91,3968,3864 | 92,251,154 | 93,1014,922 | 94,3690,3598 | 95,1187,1095 | 96,4050,3983 | 97,133,66 | 98,3263,3227 | 100,910,888 | 101,3502,3491 | 102,3532,3526 | 103,1646,1641 | 104,2468,2463

BATCH_RAW_INFO | 2,743,79 | 4,706,60 | 18,1541,973 | 25,4044,3538 | 27,3109,2603 | 28,1127,622 | 30,638,158 | 32,1947,1484 | 33,3777,3350 | 39,2509,2132 | 40,2916,2549 | 43,2087,1720 | 44,2155,1788 | 47,388,21 | 49,4090,3726 | 50,4055,3691 | 52,1375,1011 | 53,3979,3637 | 56,344,12 | 58,1071,752 | 59,482,165 | 61,776,501 | 62,2007,1740 | 63,1999,1742 | 64,289,49 | 66,2358,2135 | 67,3072,2849 | 68,2244,2021 | 70,3649,3426 | 71,3437,3218 | 73,2108,1905 | 74,3980,3783 | 75,1178,981 | 76,1224,1048 | 77,2433,2261 | 79,2748,2577 | 80,3676,3508 | 81,1188,1020 | 83,220,78 | 84,176,39 | 85,2569,2434 | 86,2553,2445 | 87,169,63 | 88,2950,2845 | 90,1371,1266 | 91,3969,3864 | 92,252,154 | 93,1015,922 | 94,3691,3598 | 95,1188,1095 | 96,4051,3983 | 97,134,66 | 98,3264,3227 | 100,911,888 | 101,3503,3491 | 102,3533,3526 | 103,1647,1641 | 104,2469,2463

BATCH_RAW_INFO | 105,3841,3840

BATCH_RAW_INFO | 106,1193,1192

BATCH_RAW_INFO | 107,1785,1784

BATCH_RAW_INFO | 108,2096,2095

BATCH_RAW_INFO | 2,744,79 | 4,707,60 | 18,1542,973 | 25,4045,3538 | 27,3110,2603 | 28,1128,622 | 30,639,158 | 32,1948,1484 | 33,3778,3350 | 39,2510,2132 | 40,2917,2549 | 43,2088,1720 | 44,2156,1788 | 47,389,21 | 49,4091,3726 | 50,4056,3691 | 52,1376,1011 | 53,3980,3637 | 56,345,12 | 58,1072,752 | 59,483,165 | 61,777,501 | 62,2008,1740 | 63,2000,1742 | 64,290,49 | 66,2359,2135 | 67,3073,2849 | 68,2245,2021 | 70,3650,3426 | 71,3438,3218 | 73,2109,1905 | 74,3981,3783 | 75,1179,981 | 76,1225,1048 | 77,2434,2261 | 79,2749,2577 | 80,3677,3508 | 81,1189,1020 | 83,221,78 | 84,177,39 | 85,2570,2434 | 86,2554,2445 | 87,170,63 | 88,2951,2845 | 90,1372,1266 | 91,3970,3864 | 92,253,154 | 93,1016,922 | 94,3692,3598 | 95,1189,1095 | 96,4052,3983 | 97,135,66 | 98,3265,3227 | 100,912,888 | 101,3504,3491 | 102,3534,3526 | 103,1648,1641 | 104,2470,2463 | 105,3842,3840 | 106,1194,1192 | 107,1786,1784 | 108,2097,2095

BATCH_RAW_INFO | 2,745,79 | 4,708,60 | 18,1543,973 | 25,4046,3538 | 27,3111,2603 | 28,1129,622 | 30,640,158 | 32,1949,1484 | 33,3779,3350 | 39,2511,2132 | 40,2918,2549 | 43,2089,1720 | 44,2157,1788 | 47,390,21 | 49,4092,3726 | 50,4057,3691 | 52,1377,1011 | 53,3981,3637 | 56,346,12 | 59,484,165 | 61,778,501 | 62,2009,1740 | 63,2001,1742 | 64,291,49 | 66,2360,2135 | 67,3074,2849 | 68,2246,2021 | 70,3651,3426 | 71,3439,3218 | 73,2110,1905 | 74,3982,3783 | 75,1180,981 | 76,1226,1048 | 77,2435,2261 | 79,2750,2577 | 80,3678,3508 | 81,1190,1020 | 83,222,78 | 84,178,39 | 85,2571,2434 | 86,2555,2445 | 87,171,63 | 88,2952,2845 | 90,1373,1266 | 91,3971,3864 | 92,254,154 | 93,1017,922 | 94,3693,3598 | 95,1190,1095 | 96,4053,3983 | 97,136,66 | 98,3266,3227 | 100,913,888 | 101,3505,3491 | 102,3535,3526 | 103,1649,1641 | 104,2471,2463 | 105,3843,3840 | 106,1195,1192 | 107,1787,1784 | 108,2098,2095

BATCH_RAW_INFO | 2,746,79 | 4,709,60 | 18,1544,973 | 25,4047,3538 | 27,3112,2603 | 28,1130,622 | 30,641,158 | 32,1950,1484 | 33,3780,3350 | 39,2512,2132 | 40,2919,2549 | 43,2090,1720 | 44,2158,1788 | 47,391,21 | 49,4093,3726 | 50,4058,3691 | 52,1378,1011 | 53,3982,3637 | 56,347,12 | 59,485,165 | 61,779,501 | 62,2010,1740 | 63,2002,1742 | 64,292,49 | 66,2361,2135 | 67,3075,2849 | 68,2247,2021 | 70,3652,3426 | 71,3440,3218 | 73,2111,1905 | 74,3983,3783 | 75,1181,981 | 76,1227,1048 | 77,2436,2261 | 79,2751,2577 | 80,3679,3508 | 81,1191,1020 | 83,223,78 | 84,179,39 | 85,2572,2434 | 86,2556,2445 | 87,172,63 | 88,2953,2845 | 90,1374,1266 | 91,3972,3864 | 92,255,154 | 93,1018,922 | 94,3694,3598 | 95,1191,1095 | 96,4054,3983 | 97,137,66 | 98,3267,3227 | 100,914,888 | 101,3506,3491 | 102,3536,3526 | 103,1650,1641 | 104,2472,2463 | 105,3844,3840 | 106,1196,1192 | 107,1788,1784 | 108,2099,2095

BATCH_RAW_INFO | 2,747,79 | 4,710,60 | 18,1545,973 | 25,4048,3538 | 27,3113,2603 | 28,1131,622 | 30,642,158 | 32,1951,1484 | 33,3781,3350 | 39,2513,2132 | 40,2920,2549 | 43,2091,1720 | 44,2159,1788 | 47,392,21 | 49,4094,3726 | 50,4059,3691 | 52,1379,1011 | 53,3983,3637 | 56,348,12 | 59,486,165 | 61,780,501 | 62,2011,1740 | 63,2003,1742 | 64,293,49 | 66,2362,2135 | 67,3076,2849 | 68,2248,2021 | 70,3653,3426 | 71,3441,3218 | 73,2112,1905 | 74,3984,3783 | 75,1182,981 | 76,1228,1048 | 77,2437,2261 | 79,2752,2577 | 80,3680,3508 | 81,1192,1020 | 83,224,78 | 84,180,39 | 85,2573,2434 | 86,2557,2445 | 87,173,63 | 88,2954,2845 | 90,1375,1266 | 91,3973,3864 | 92,256,154 | 93,1019,922 | 94,3695,3598 | 95,1192,1095 | 96,4055,3983 | 97,138,66 | 98,3268,3227 | 100,915,888 | 101,3507,3491 | 102,3537,3526 | 103,1651,1641 | 104,2473,2463 | 105,3845,3840 | 106,1197,1192 | 107,1789,1784 | 108,2100,2095

BATCH_RAW_INFO | 2,748,79 | 4,711,60 | 18,1546,973 | 25,4049,3538 | 27,3114,2603 | 28,1132,622 | 30,643,158 | 32,1952,1484 | 33,3782,3350 | 39,2514,2132 | 40,2921,2549 | 43,2092,1720 | 44,2160,1788 | 47,393,21 | 49,4095,3726 | 50,4060,3691 | 52,1380,1011 | 53,3984,3637 | 56,349,12 | 59,487,165 | 61,781,501 | 62,2012,1740 | 63,2004,1742 | 64,294,49 | 66,2363,2135 | 67,3077,2849 | 68,2249,2021 | 70,3654,3426 | 71,3442,3218 | 73,2113,1905 | 74,3985,3783 | 75,1183,981 | 76,1229,1048 | 77,2438,2261 | 79,2753,2577 | 80,3681,3508 | 81,1193,1020 | 83,225,78 | 84,181,39 | 85,2574,2434 | 86,2558,2445 | 87,174,63 | 88,2955,2845 | 90,1376,1266 | 91,3974,3864 | 92,257,154 | 93,1020,922 | 94,3696,3598 | 95,1193,1095 | 96,4056,3983 | 97,139,66 | 98,3269,3227 | 100,916,888 | 101,3508,3491 | 102,3538,3526 | 103,1652,1641 | 104,2474,2463 | 105,3846,3840 | 106,1198,1192 | 107,1790,1784 | 108,2101,2095

BATCH_RAW_INFO | 2,749,79 | 4,712,60 | 18,1547,973 | 25,4050,3538 | 27,3115,2603 | 28,1133,622 | 30,644,158 | 32,1953,1484 | 33,3783,3350 | 39,2515,2132 | 40,2922,2549 | 43,2093,1720 | 44,2161,1788 | 47,394,21 | 50,4061,3691 | 52,1381,1011 | 53,3985,3637 | 56,350,12 | 59,488,165 | 61,782,501 | 62,2013,1740 | 63,2005,1742 | 64,295,49 | 66,2364,2135 | 67,3078,2849 | 68,2250,2021 | 70,3655,3426 | 71,3443,3218 | 73,2114,1905 | 74,3986,3783 | 75,1184,981 | 76,1230,1048 | 77,2439,2261 | 79,2754,2577 | 80,3682,3508 | 81,1194,1020 | 83,226,78 | 84,182,39 | 85,2575,2434 | 86,2559,2445 | 87,175,63 | 88,2956,2845 | 90,1377,1266 | 91,3975,3864 | 92,258,154 | 93,1021,922 | 94,3697,3598 | 95,1194,1095 | 96,4057,3983 | 97,140,66 | 98,3270,3227 | 100,917,888 | 101,3509,3491 | 102,3539,3526 | 103,1653,1641 | 104,2475,2463 | 105,3847,3840 | 106,1199,1192 | 107,1791,1784 | 108,2102,2095

BATCH_RAW_INFO | 2,750,79 | 4,713,60 | 18,1548,973 | 25,4051,3538 | 27,3116,2603 | 28,1134,622 | 30,645,158 | 32,1954,1484 | 33,3784,3350 | 39,2516,2132 | 40,2923,2549 | 43,2094,1720 | 44,2162,1788 | 47,395,21 | 50,4062,3691 | 52,1382,1011 | 53,3986,3637 | 56,351,12 | 59,489,165 | 61,783,501 | 62,2014,1740 | 63,2006,1742 | 64,296,49 | 66,2365,2135 | 67,3079,2849 | 68,2251,2021 | 71,3444,3218 | 73,2115,1905 | 74,3987,3783 | 75,1185,981 | 76,1231,1048 | 77,2440,2261 | 79,2755,2577 | 80,3683,3508 | 81,1195,1020 | 83,227,78 | 84,183,39 | 85,2576,2434 | 86,2560,2445 | 87,176,63 | 88,2957,2845 | 90,1378,1266 | 91,3976,3864 | 92,259,154 | 93,1022,922 | 94,3698,3598 | 95,1195,1095 | 96,4058,3983 | 97,141,66 | 98,3271,3227 | 100,918,888 | 101,3510,3491 | 102,3540,3526 | 103,1654,1641 | 104,2476,2463 | 105,3848,3840 | 106,1200,1192 | 107,1792,1784 | 108,2103,2095

BATCH_RAW_INFO | 2,751,79 | 4,714,60 | 18,1549,973 | 25,4052,3538 | 27,3117,2603 | 28,1135,622 | 30,646,158 | 32,1955,1484 | 33,3785,3350 | 39,2517,2132 | 40,2924,2549 | 43,2095,1720 | 44,2163,1788 | 47,396,21 | 50,4063,3691 | 52,1383,1011 | 53,3987,3637 | 56,352,12 | 59,490,165 | 61,784,501 | 62,2015,1740 | 63,2007,1742 | 64,297,49 | 66,2366,2135 | 67,3080,2849 | 68,2252,2021 | 71,3445,3218 | 73,2116,1905 | 74,3988,3783 | 75,1186,981 | 76,1232,1048 | 77,2441,2261 | 79,2756,2577 | 80,3684,3508 | 81,1196,1020 | 83,228,78 | 84,184,39 | 85,2577,2434 | 86,2561,2445 | 87,177,63 | 88,2958,2845 | 90,1379,1266 | 91,3977,3864 | 92,260,154 | 93,1023,922 | 94,3699,3598 | 95,1196,1095 | 96,4059,3983 | 97,142,66 | 98,3272,3227 | 100,919,888 | 101,3511,3491 | 102,3541,3526 | 103,1655,1641 | 104,2477,2463 | 105,3849,3840 | 106,1201,1192 | 107,1793,1784 | 108,2104,2095

BATCH_RAW_INFO | 2,752,79 | 4,715,60 | 18,1550,973 | 25,4053,3538 | 27,3118,2603 | 28,1136,622 | 30,647,158 | 32,1956,1484 | 33,3786,3350 | 39,2518,2132 | 40,2925,2549 | 43,2096,1720 | 44,2164,1788 | 47,397,21 | 50,4064,3691 | 52,1384,1011 | 53,3988,3637 | 56,353,12 | 59,491,165 | 61,785,501 | 62,2016,1740 | 63,2008,1742 | 64,298,49 | 66,2367,2135 | 67,3081,2849 | 68,2253,2021 | 71,3446,3218 | 73,2117,1905 | 74,3989,3783 | 75,1187,981 | 76,1233,1048 | 77,2442,2261 | 79,2757,2577 | 80,3685,3508 | 81,1197,1020 | 83,229,78 | 84,185,39 | 85,2578,2434 | 86,2562,2445 | 87,178,63 | 88,2959,2845 | 90,1380,1266 | 91,3978,3864 | 92,261,154 | 93,1024,922 | 94,3700,3598 | 95,1197,1095 | 96,4060,3983 | 97,143,66 | 98,3273,3227 | 100,920,888 | 101,3512,3491 | 102,3542,3526 | 103,1656,1641 | 104,2478,2463 | 105,3850,3840 | 106,1202,1192 | 107,1794,1784 | 108,2105,2095

BATCH_RAW_INFO | 2,753,79 | 4,716,60 | 18,1551,973 | 25,4054,3538 | 27,3119,2603 | 28,1137,622 | 30,648,158 | 32,1957,1484 | 33,3787,3350 | 39,2519,2132 | 40,2926,2549 | 43,2097,1720 | 44,2165,1788 | 47,398,21 | 50,4065,3691 | 52,1385,1011 | 53,3989,3637 | 56,354,12 | 59,492,165 | 61,786,501 | 62,2017,1740 | 63,2009,1742 | 64,299,49 | 66,2368,2135 | 67,3082,2849 | 68,2254,2021 | 71,3447,3218 | 73,2118,1905 | 74,3990,3783 | 75,1188,981 | 76,1234,1048 | 77,2443,2261 | 79,2758,2577 | 80,3686,3508 | 81,1198,1020 | 83,230,78 | 84,186,39 | 85,2579,2434 | 86,2563,2445 | 87,179,63 | 88,2960,2845 | 90,1381,1266 | 91,3979,3864 | 92,262,154 | 93,1025,922 | 94,3701,3598 | 95,1198,1095 | 96,4061,3983 | 97,144,66 | 98,3274,3227 | 100,921,888 | 101,3513,3491 | 102,3543,3526 | 103,1657,1641 | 104,2479,2463 | 105,3851,3840 | 106,1203,1192 | 107,1795,1784 | 108,2106,2095

BATCH_RAW_INFO | 2,754,79 | 4,717,60 | 18,1552,973 | 25,4055,3538 | 27,3120,2603 | 28,1138,622 | 30,649,158 | 32,1958,1484 | 33,3788,3350 | 39,2520,2132 | 40,2927,2549 | 43,2098,1720 | 44,2166,1788 | 47,399,21 | 50,4066,3691 | 52,1386,1011 | 53,3990,3637 | 56,355,12 | 59,493,165 | 61,787,501 | 62,2018,1740 | 63,2010,1742 | 64,300,49 | 66,2369,2135 | 67,3083,2849 | 68,2255,2021 | 71,3448,3218 | 73,2119,1905 | 74,3991,3783 | 75,1189,981 | 76,1235,1048 | 77,2444,2261 | 79,2759,2577 | 80,3687,3508 | 81,1199,1020 | 83,231,78 | 84,187,39 | 85,2580,2434 | 86,2564,2445 | 87,180,63 | 88,2961,2845 | 90,1382,1266 | 91,3980,3864 | 92,263,154 | 93,1026,922 | 94,3702,3598 | 95,1199,1095 | 96,4062,3983 | 97,145,66 | 98,3275,3227 | 100,922,888 | 101,3514,3491 | 102,3544,3526 | 103,1658,1641 | 104,2480,2463 | 105,3852,3840 | 106,1204,1192 | 107,1796,1784 | 108,2107,2095

BATCH_RAW_INFO | 2,755,79 | 4,718,60 | 18,1553,973 | 25,4056,3538 | 27,3121,2603 | 28,1139,622 | 30,650,158 | 32,1959,1484 | 33,3789,3350 | 39,2521,2132 | 40,2928,2549 | 43,2099,1720 | 44,2167,1788 | 47,400,21 | 50,4067,3691 | 52,1387,1011 | 53,3991,3637 | 56,356,12 | 59,494,165 | 61,788,501 | 62,2019,1740 | 63,2011,1742 | 64,301,49 | 66,2370,2135 | 67,3084,2849 | 68,2256,2021 | 71,3449,3218 | 73,2120,1905 | 74,3992,3783 | 75,1190,981 | 76,1236,1048 | 77,2445,2261 | 79,2760,2577 | 80,3688,3508 | 81,1200,1020 | 83,232,78 | 84,188,39 | 85,2581,2434 | 86,2565,2445 | 87,181,63 | 88,2962,2845 | 90,1383,1266 | 91,3981,3864 | 92,264,154 | 93,1027,922 | 94,3703,3598 | 95,1200,1095 | 96,4063,3983 | 97,146,66 | 98,3276,3227 | 100,923,888 | 101,3515,3491 | 102,3545,3526 | 103,1659,1641 | 104,2481,2463 | 105,3853,3840 | 106,1205,1192 | 107,1797,1784 | 108,2108,2095

BATCH_RAW_INFO | 2,756,79 | 4,719,60 | 18,1554,973 | 25,4057,3538 | 27,3122,2603 | 28,1140,622 | 30,651,158 | 32,1960,1484 | 33,3790,3350 | 39,2522,2132 | 40,2929,2549 | 43,2100,1720 | 44,2168,1788 | 47,401,21 | 50,4068,3691 | 52,1388,1011 | 53,3992,3637 | 56,357,12 | 59,495,165 | 61,789,501 | 62,2020,1740 | 63,2012,1742 | 64,302,49 | 66,2371,2135 | 67,3085,2849 | 68,2257,2021 | 71,3450,3218 | 73,2121,1905 | 74,3993,3783 | 75,1191,981 | 76,1237,1048 | 77,2446,2261 | 79,2761,2577 | 80,3689,3508 | 81,1201,1020 | 83,233,78 | 84,189,39 | 85,2582,2434 | 86,2566,2445 | 87,182,63 | 88,2963,2845 | 90,1384,1266 | 91,3982,3864 | 92,265,154 | 93,1028,922 | 94,3704,3598 | 95,1201,1095 | 96,4064,3983 | 97,147,66 | 98,3277,3227 | 100,924,888 | 101,3516,3491 | 102,3546,3526 | 103,1660,1641 | 104,2482,2463 | 105,3854,3840 | 106,1206,1192 | 107,1798,1784 | 108,2109,2095

BATCH_RAW_INFO | 2,757,79 | 4,720,60 | 18,1555,973 | 25,4058,3538 | 27,3123,2603 | 28,1141,622 | 30,652,158 | 32,1961,1484 | 33,3791,3350 | 39,2523,2132 | 40,2930,2549 | 43,2101,1720 | 44,2169,1788 | 47,402,21 | 50,4069,3691 | 52,1389,1011 | 53,3993,3637 | 56,358,12 | 59,496,165 | 61,790,501 | 62,2021,1740 | 63,2013,1742 | 64,303,49 | 66,2372,2135 | 67,3086,2849 | 68,2258,2021 | 71,3451,3218 | 73,2122,1905 | 74,3994,3783 | 75,1192,981 | 76,1238,1048 | 77,2447,2261 | 79,2762,2577 | 80,3690,3508 | 81,1202,1020 | 83,234,78 | 84,190,39 | 85,2583,2434 | 86,2567,2445 | 87,183,63 | 88,2964,2845 | 90,1385,1266 | 91,3983,3864 | 92,266,154 | 93,1029,922 | 94,3705,3598 | 95,1202,1095 | 96,4065,3983 | 97,148,66 | 98,3278,3227 | 100,925,888 | 101,3517,3491 | 102,3547,3526 | 103,1661,1641 | 104,2483,2463 | 105,3855,3840 | 106,1207,1192 | 107,1799,1784 | 108,2110,2095

BATCH_RAW_INFO | 2,758,79 | 4,721,60 | 18,1556,973 | 25,4059,3538 | 27,3124,2603 | 28,1142,622 | 30,653,158 | 32,1962,1484 | 33,3792,3350 | 39,2524,2132 | 40,2931,2549 | 43,2102,1720 | 44,2170,1788 | 47,403,21 | 50,4070,3691 | 52,1390,1011 | 53,3994,3637 | 56,359,12 | 59,497,165 | 61,791,501 | 62,2022,1740 | 63,2014,1742 | 64,304,49 | 66,2373,2135 | 67,3087,2849 | 68,2259,2021 | 71,3452,3218 | 73,2123,1905 | 74,3995,3783 | 75,1193,981 | 76,1239,1048 | 77,2448,2261 | 79,2763,2577 | 80,3691,3508 | 81,1203,1020 | 83,235,78 | 84,191,39 | 85,2584,2434 | 86,2568,2445 | 87,184,63 | 88,2965,2845 | 90,1386,1266 | 91,3984,3864 | 92,267,154 | 93,1030,922 | 94,3706,3598 | 95,1203,1095 | 96,4066,3983 | 97,149,66 | 98,3279,3227 | 100,926,888 | 101,3518,3491 | 102,3548,3526 | 103,1662,1641 | 104,2484,2463 | 105,3856,3840 | 106,1208,1192 | 107,1800,1784 | 108,2111,2095

BATCH_RAW_INFO | 2,759,79 | 4,722,60 | 18,1557,973 | 25,4060,3538 | 27,3125,2603 | 28,1143,622 | 30,654,158 | 32,1963,1484 | 33,3793,3350 | 39,2525,2132 | 40,2932,2549 | 43,2103,1720 | 44,2171,1788 | 47,404,21 | 50,4071,3691 | 52,1391,1011 | 53,3995,3637 | 56,360,12 | 59,498,165 | 61,792,501 | 62,2023,1740 | 63,2015,1742 | 64,305,49 | 66,2374,2135 | 67,3088,2849 | 68,2260,2021 | 71,3453,3218 | 73,2124,1905 | 74,3996,3783 | 75,1194,981 | 76,1240,1048 | 77,2449,2261 | 79,2764,2577 | 80,3692,3508 | 81,1204,1020 | 83,236,78 | 84,192,39 | 85,2585,2434 | 86,2569,2445 | 87,185,63 | 88,2966,2845 | 90,1387,1266 | 91,3985,3864 | 92,268,154 | 93,1031,922 | 94,3707,3598 | 95,1204,1095 | 96,4067,3983 | 97,150,66 | 98,3280,3227 | 100,927,888 | 101,3519,3491 | 102,3549,3526 | 103,1663,1641 | 104,2485,2463 | 105,3857,3840 | 106,1209,1192 | 107,1801,1784 | 108,2112,2095

BATCH_RAW_INFO | 2,760,79 | 4,723,60 | 18,1558,973 | 25,4061,3538 | 27,3126,2603 | 28,1144,622 | 30,655,158 | 32,1964,1484 | 33,3794,3350 | 39,2526,2132 | 40,2933,2549 | 43,2104,1720 | 44,2172,1788 | 47,405,21 | 50,4072,3691 | 52,1392,1011 | 53,3996,3637 | 56,361,12 | 59,499,165 | 61,793,501 | 62,2024,1740 | 63,2016,1742 | 64,306,49 | 66,2375,2135 | 67,3089,2849 | 68,2261,2021 | 71,3454,3218 | 73,2125,1905 | 74,3997,3783 | 75,1195,981 | 76,1241,1048 | 77,2450,2261 | 79,2765,2577 | 80,3693,3508 | 81,1205,1020 | 83,237,78 | 84,193,39 | 85,2586,2434 | 86,2570,2445 | 87,186,63 | 88,2967,2845 | 90,1388,1266 | 91,3986,3864 | 92,269,154 | 93,1032,922 | 94,3708,3598 | 95,1205,1095 | 96,4068,3983 | 97,151,66 | 98,3281,3227 | 100,928,888 | 101,3520,3491 | 102,3550,3526 | 103,1664,1641 | 104,2486,2463 | 105,3858,3840 | 106,1210,1192 | 107,1802,1784 | 108,2113,2095

BATCH_RAW_INFO | 2,761,79 | 4,724,60 | 18,1559,973 | 25,4062,3538 | 27,3127,2603 | 28,1145,622 | 30,656,158 | 32,1965,1484 | 33,3795,3350 | 39,2527,2132 | 40,2934,2549 | 43,2105,1720 | 44,2173,1788 | 47,406,21 | 50,4073,3691 | 52,1393,1011 | 53,3997,3637 | 56,362,12 | 59,500,165 | 61,794,501 | 62,2025,1740 | 63,2017,1742 | 64,307,49 | 66,2376,2135 | 67,3090,2849 | 68,2262,2021 | 71,3455,3218 | 73,2126,1905 | 74,3998,3783 | 75,1196,981 | 76,1242,1048 | 77,2451,2261 | 79,2766,2577 | 80,3694,3508 | 81,1206,1020 | 83,238,78 | 84,194,39 | 85,2587,2434 | 86,2571,2445 | 87,187,63 | 88,2968,2845 | 90,1389,1266 | 91,3987,3864 | 92,270,154 | 93,1033,922 | 94,3709,3598 | 95,1206,1095 | 96,4069,3983 | 97,152,66 | 98,3282,3227 | 100,929,888 | 101,3521,3491 | 102,3551,3526 | 103,1665,1641 | 104,2487,2463 | 105,3859,3840 | 106,1211,1192 | 107,1803,1784 | 108,2114,2095

BATCH_RAW_INFO | 2,762,79 | 4,725,60 | 18,1560,973 | 25,4063,3538 | 27,3128,2603 | 28,1146,622 | 30,657,158 | 32,1966,1484 | 33,3796,3350 | 39,2528,2132 | 40,2935,2549 | 43,2106,1720 | 44,2174,1788 | 47,407,21 | 50,4074,3691 | 52,1394,1011 | 53,3998,3637 | 56,363,12 | 59,501,165 | 61,795,501 | 62,2026,1740 | 63,2018,1742 | 64,308,49 | 66,2377,2135 | 67,3091,2849 | 68,2263,2021 | 71,3456,3218 | 73,2127,1905 | 74,3999,3783 | 75,1197,981 | 76,1243,1048 | 77,2452,2261 | 79,2767,2577 | 80,3695,3508 | 81,1207,1020 | 83,239,78 | 84,195,39 | 85,2588,2434 | 86,2572,2445 | 87,188,63 | 88,2969,2845 | 90,1390,1266 | 91,3988,3864 | 92,271,154 | 93,1034,922 | 94,3710,3598 | 95,1207,1095 | 96,4070,3983 | 97,153,66 | 98,3283,3227 | 100,930,888 | 101,3522,3491 | 102,3552,3526 | 103,1666,1641 | 104,2488,2463 | 105,3860,3840 | 106,1212,1192 | 107,1804,1784 | 108,2115,2095

BATCH_RAW_INFO | 2,763,79 | 4,726,60 | 18,1561,973 | 25,4064,3538 | 27,3129,2603 | 28,1147,622 | 30,658,158 | 32,1967,1484 | 33,3797,3350 | 39,2529,2132 | 40,2936,2549 | 43,2107,1720 | 44,2175,1788 | 47,408,21 | 50,4075,3691 | 52,1395,1011 | 53,3999,3637 | 56,364,12 | 59,502,165 | 61,796,501 | 62,2027,1740 | 63,2019,1742 | 64,309,49 | 66,2378,2135 | 67,3092,2849 | 68,2264,2021 | 71,3457,3218 | 73,2128,1905 | 74,4000,3783 | 75,1198,981 | 76,1244,1048 | 77,2453,2261 | 79,2768,2577 | 80,3696,3508 | 81,1208,1020 | 83,240,78 | 84,196,39 | 85,2589,2434 | 86,2573,2445 | 87,189,63 | 88,2970,2845 | 90,1391,1266 | 91,3989,3864 | 92,272,154 | 93,1035,922 | 94,3711,3598 | 95,1208,1095 | 96,4071,3983 | 97,154,66 | 98,3284,3227 | 100,931,888 | 101,3523,3491 | 102,3553,3526 | 103,1667,1641 | 104,2489,2463 | 105,3861,3840 | 106,1213,1192 | 107,1805,1784 | 108,2116,2095

BATCH_RAW_INFO | 2,764,79 | 4,727,60 | 18,1562,973 | 25,4065,3538 | 27,3130,2603 | 28,1148,622 | 30,659,158 | 32,1968,1484 | 33,3798,3350 | 39,2530,2132 | 40,2937,2549 | 43,2108,1720 | 44,2176,1788 | 47,409,21 | 50,4076,3691 | 52,1396,1011 | 53,4000,3637 | 56,365,12 | 59,503,165 | 61,797,501 | 62,2028,1740 | 63,2020,1742 | 64,310,49 | 66,2379,2135 | 67,3093,2849 | 68,2265,2021 | 71,3458,3218 | 73,2129,1905 | 74,4001,3783 | 75,1199,981 | 76,1245,1048 | 77,2454,2261 | 79,2769,2577 | 80,3697,3508 | 81,1209,1020 | 83,241,78 | 84,197,39 | 85,2590,2434 | 86,2574,2445 | 87,190,63 | 88,2971,2845 | 90,1392,1266 | 91,3990,3864 | 92,273,154 | 93,1036,922 | 94,3712,3598 | 95,1209,1095 | 96,4072,3983 | 97,155,66 | 98,3285,3227 | 100,932,888 | 101,3524,3491 | 102,3554,3526 | 103,1668,1641 | 104,2490,2463 | 105,3862,3840 | 106,1214,1192 | 107,1806,1784 | 108,2117,2095

BATCH_RAW_INFO | 2,765,79 | 4,728,60 | 18,1563,973 | 25,4066,3538 | 27,3131,2603 | 28,1149,622 | 30,660,158 | 32,1969,1484 | 33,3799,3350 | 39,2531,2132 | 40,2938,2549 | 43,2109,1720 | 44,2177,1788 | 47,410,21 | 50,4077,3691 | 52,1397,1011 | 53,4001,3637 | 56,366,12 | 59,504,165 | 61,798,501 | 62,2029,1740 | 63,2021,1742 | 64,311,49 | 66,2380,2135 | 67,3094,2849 | 68,2266,2021 | 71,3459,3218 | 73,2130,1905 | 74,4002,3783 | 75,1200,981 | 76,1246,1048 | 77,2455,2261 | 79,2770,2577 | 80,3698,3508 | 81,1210,1020 | 83,242,78 | 84,198,39 | 85,2591,2434 | 86,2575,2445 | 87,191,63 | 88,2972,2845 | 90,1393,1266 | 91,3991,3864 | 92,274,154 | 93,1037,922 | 94,3713,3598 | 95,1210,1095 | 96,4073,3983 | 97,156,66 | 98,3286,3227 | 100,933,888 | 101,3525,3491 | 102,3555,3526 | 103,1669,1641 | 104,2491,2463 | 105,3863,3840 | 106,1215,1192 | 107,1807,1784 | 108,2118,2095

BATCH_RAW_INFO | 2,766,79 | 4,729,60 | 18,1564,973 | 25,4067,3538 | 27,3132,2603 | 28,1150,622 | 30,661,158 | 32,1970,1484 | 33,3800,3350 | 39,2532,2132 | 40,2939,2549 | 43,2110,1720 | 44,2178,1788 | 47,411,21 | 50,4078,3691 | 52,1398,1011 | 53,4002,3637 | 56,367,12 | 59,505,165 | 61,799,501 | 62,2030,1740 | 63,2022,1742 | 64,312,49 | 66,2381,2135 | 67,3095,2849 | 68,2267,2021 | 71,3460,3218 | 73,2131,1905 | 74,4003,3783 | 75,1201,981 | 76,1247,1048 | 77,2456,2261 | 79,2771,2577 | 80,3699,3508 | 81,1211,1020 | 83,243,78 | 84,199,39 | 85,2592,2434 | 86,2576,2445 | 87,192,63 | 88,2973,2845 | 90,1394,1266 | 91,3992,3864 | 92,275,154 | 93,1038,922 | 94,3714,3598 | 95,1211,1095 | 96,4074,3983 | 97,157,66 | 98,3287,3227 | 100,934,888 | 101,3526,3491 | 102,3556,3526 | 103,1670,1641 | 104,2492,2463 | 105,3864,3840 | 106,1216,1192 | 107,1808,1784 | 108,2119,2095

BATCH_RAW_INFO | 2,767,79 | 4,730,60 | 18,1565,973 | 25,4068,3538 | 27,3133,2603 | 28,1151,622 | 30,662,158 | 32,1971,1484 | 33,3801,3350 | 39,2533,2132 | 40,2940,2549 | 43,2111,1720 | 44,2179,1788 | 47,412,21 | 50,4079,3691 | 52,1399,1011 | 53,4003,3637 | 56,368,12 | 59,506,165 | 61,800,501 | 62,2031,1740 | 63,2023,1742 | 64,313,49 | 66,2382,2135 | 67,3096,2849 | 68,2268,2021 | 71,3461,3218 | 73,2132,1905 | 74,4004,3783 | 75,1202,981 | 76,1248,1048 | 77,2457,2261 | 79,2772,2577 | 80,3700,3508 | 81,1212,1020 | 83,244,78 | 84,200,39 | 85,2593,2434 | 86,2577,2445 | 87,193,63 | 88,2974,2845 | 90,1395,1266 | 91,3993,3864 | 92,276,154 | 93,1039,922 | 94,3715,3598 | 95,1212,1095 | 96,4075,3983 | 97,158,66 | 98,3288,3227 | 100,935,888 | 101,3527,3491 | 102,3557,3526 | 103,1671,1641 | 104,2493,2463 | 105,3865,3840 | 106,1217,1192 | 107,1809,1784 | 108,2120,2095

BATCH_RAW_INFO | 2,768,79 | 4,731,60 | 18,1566,973 | 25,4069,3538 | 27,3134,2603 | 28,1152,622 | 30,663,158 | 32,1972,1484 | 33,3802,3350 | 39,2534,2132 | 40,2941,2549 | 43,2112,1720 | 44,2180,1788 | 47,413,21 | 50,4080,3691 | 52,1400,1011 | 53,4004,3637 | 56,369,12 | 59,507,165 | 61,801,501 | 62,2032,1740 | 63,2024,1742 | 64,314,49 | 66,2383,2135 | 67,3097,2849 | 68,2269,2021 | 71,3462,3218 | 73,2133,1905 | 74,4005,3783 | 75,1203,981 | 76,1249,1048 | 77,2458,2261 | 79,2773,2577 | 80,3701,3508 | 81,1213,1020 | 83,245,78 | 84,201,39 | 85,2594,2434 | 86,2578,2445 | 87,194,63 | 88,2975,2845 | 90,1396,1266 | 91,3994,3864 | 92,277,154 | 93,1040,922 | 94,3716,3598 | 95,1213,1095 | 96,4076,3983 | 97,159,66 | 98,3289,3227 | 100,936,888 | 101,3528,3491 | 102,3558,3526 | 103,1672,1641 | 104,2494,2463 | 105,3866,3840 | 106,1218,1192 | 107,1810,1784 | 108,2121,2095

BATCH_RAW_INFO | 109,2594,2593

BATCH_RAW_INFO | 2,769,79 | 4,732,60 | 18,1567,973 | 25,4070,3538 | 27,3135,2603 | 28,1153,622 | 30,664,158 | 32,1973,1484 | 33,3803,3350 | 39,2535,2132 | 40,2942,2549 | 43,2113,1720 | 44,2181,1788 | 47,414,21 | 50,4081,3691 | 52,1401,1011 | 53,4005,3637 | 56,370,12 | 59,508,165 | 61,802,501 | 62,2033,1740 | 63,2025,1742 | 64,315,49 | 66,2384,2135 | 67,3098,2849 | 68,2270,2021 | 71,3463,3218 | 73,2134,1905 | 74,4006,3783 | 75,1204,981 | 76,1250,1048 | 77,2459,2261 | 79,2774,2577 | 80,3702,3508 | 81,1214,1020 | 83,246,78 | 84,202,39 | 85,2595,2434 | 86,2579,2445 | 87,195,63 | 88,2976,2845 | 90,1397,1266 | 91,3995,3864 | 92,278,154 | 93,1041,922 | 94,3717,3598 | 95,1214,1095 | 96,4077,3983 | 97,160,66 | 98,3290,3227 | 100,937,888 | 101,3529,3491 | 102,3559,3526 | 103,1673,1641 | 104,2495,2463 | 105,3867,3840 | 106,1219,1192 | 107,1811,1784 | 108,2122,2095 | 109,2595,2593

BATCH_RAW_INFO | 2,770,79 | 4,733,60 | 18,1568,973 | 25,4071,3538 | 27,3136,2603 | 28,1154,622 | 30,665,158 | 32,1974,1484 | 33,3804,3350 | 39,2536,2132 | 40,2943,2549 | 43,2114,1720 | 44,2182,1788 | 47,415,21 | 50,4082,3691 | 52,1402,1011 | 53,4006,3637 | 56,371,12 | 59,509,165 | 61,803,501 | 62,2034,1740 | 63,2026,1742 | 64,316,49 | 66,2385,2135 | 67,3099,2849 | 68,2271,2021 | 71,3464,3218 | 73,2135,1905 | 74,4007,3783 | 75,1205,981 | 76,1251,1048 | 77,2460,2261 | 79,2775,2577 | 80,3703,3508 | 81,1215,1020 | 83,247,78 | 84,203,39 | 85,2596,2434 | 86,2580,2445 | 87,196,63 | 88,2977,2845 | 90,1398,1266 | 91,3996,3864 | 92,279,154 | 93,1042,922 | 94,3718,3598 | 95,1215,1095 | 96,4078,3983 | 97,161,66 | 98,3291,3227 | 100,938,888 | 101,3530,3491 | 102,3560,3526 | 103,1674,1641 | 104,2496,2463 | 105,3868,3840 | 106,1220,1192 | 107,1812,1784 | 108,2123,2095 | 109,2596,2593

BATCH_RAW_INFO | 2,771,79 | 4,734,60 | 18,1569,973 | 25,4072,3538 | 27,3137,2603 | 28,1155,622 | 30,666,158 | 32,1975,1484 | 33,3805,3350 | 39,2537,2132 | 40,2944,2549 | 43,2115,1720 | 44,2183,1788 | 47,416,21 | 50,4083,3691 | 52,1403,1011 | 53,4007,3637 | 56,372,12 | 59,510,165 | 61,804,501 | 62,2035,1740 | 63,2027,1742 | 64,317,49 | 66,2386,2135 | 67,3100,2849 | 68,2272,2021 | 71,3465,3218 | 73,2136,1905 | 74,4008,3783 | 75,1206,981 | 76,1252,1048 | 77,2461,2261 | 79,2776,2577 | 80,3704,3508 | 81,1216,1020 | 83,248,78 | 84,204,39 | 85,2597,2434 | 86,2581,2445 | 87,197,63 | 88,2978,2845 | 90,1399,1266 | 91,3997,3864 | 92,280,154 | 93,1043,922 | 94,3719,3598 | 95,1216,1095 | 96,4079,3983 | 97,162,66 | 98,3292,3227 | 100,939,888 | 101,3531,3491 | 102,3561,3526 | 103,1675,1641 | 104,2497,2463 | 105,3869,3840 | 106,1221,1192 | 107,1813,1784 | 108,2124,2095 | 109,2597,2593

BATCH_RAW_INFO | 2,772,79 | 4,735,60 | 18,1570,973 | 25,4073,3538 | 27,3138,2603 | 28,1156,622 | 30,667,158 | 32,1976,1484 | 33,3806,3350 | 39,2538,2132 | 40,2945,2549 | 43,2116,1720 | 44,2184,1788 | 47,417,21 | 50,4084,3691 | 52,1404,1011 | 53,4008,3637 | 56,373,12 | 59,511,165 | 61,805,501 | 62,2036,1740 | 63,2028,1742 | 64,318,49 | 66,2387,2135 | 67,3101,2849 | 68,2273,2021 | 71,3466,3218 | 73,2137,1905 | 74,4009,3783 | 75,1207,981 | 76,1253,1048 | 77,2462,2261 | 79,2777,2577 | 80,3705,3508 | 81,1217,1020 | 83,249,78 | 84,205,39 | 85,2598,2434 | 86,2582,2445 | 87,198,63 | 88,2979,2845 | 90,1400,1266 | 91,3998,3864 | 92,281,154 | 93,1044,922 | 94,3720,3598 | 95,1217,1095 | 96,4080,3983 | 97,163,66 | 98,3293,3227 | 100,940,888 | 101,3532,3491 | 102,3562,3526 | 103,1676,1641 | 104,2498,2463 | 105,3870,3840 | 106,1222,1192 | 107,1814,1784 | 108,2125,2095 | 109,2598,2593

BATCH_RAW_INFO | 2,773,79 | 4,736,60 | 18,1571,973 | 25,4074,3538 | 27,3139,2603 | 28,1157,622 | 30,668,158 | 32,1977,1484 | 33,3807,3350 | 39,2539,2132 | 40,2946,2549 | 43,2117,1720 | 44,2185,1788 | 47,418,21 | 50,4085,3691 | 52,1405,1011 | 53,4009,3637 | 56,374,12 | 59,512,165 | 61,806,501 | 62,2037,1740 | 63,2029,1742 | 64,319,49 | 66,2388,2135 | 67,3102,2849 | 68,2274,2021 | 71,3467,3218 | 73,2138,1905 | 74,4010,3783 | 75,1208,981 | 76,1254,1048 | 77,2463,2261 | 79,2778,2577 | 80,3706,3508 | 81,1218,1020 | 83,250,78 | 84,206,39 | 85,2599,2434 | 86,2583,2445 | 87,199,63 | 88,2980,2845 | 90,1401,1266 | 91,3999,3864 | 92,282,154 | 93,1045,922 | 94,3721,3598 | 95,1218,1095 | 96,4081,3983 | 97,164,66 | 98,3294,3227 | 100,941,888 | 101,3533,3491 | 102,3563,3526 | 103,1677,1641 | 104,2499,2463 | 105,3871,3840 | 106,1223,1192 | 107,1815,1784 | 108,2126,2095 | 109,2599,2593

BATCH_RAW_INFO | 2,774,79 | 4,737,60 | 18,1572,973 | 25,4075,3538 | 27,3140,2603 | 28,1158,622 | 30,669,158 | 32,1978,1484 | 33,3808,3350 | 39,2540,2132 | 40,2947,2549 | 43,2118,1720 | 44,2186,1788 | 47,419,21 | 50,4086,3691 | 52,1406,1011 | 53,4010,3637 | 56,375,12 | 59,513,165 | 61,807,501 | 62,2038,1740 | 63,2030,1742 | 64,320,49 | 66,2389,2135 | 67,3103,2849 | 68,2275,2021 | 71,3468,3218 | 73,2139,1905 | 74,4011,3783 | 75,1209,981 | 76,1255,1048 | 77,2464,2261 | 79,2779,2577 | 80,3707,3508 | 81,1219,1020 | 83,251,78 | 84,207,39 | 85,2600,2434 | 86,2584,2445 | 87,200,63 | 88,2981,2845 | 90,1402,1266 | 91,4000,3864 | 92,283,154 | 93,1046,922 | 94,3722,3598 | 95,1219,1095 | 96,4082,3983 | 97,165,66 | 98,3295,3227 | 100,942,888 | 101,3534,3491 | 102,3564,3526 | 103,1678,1641 | 104,2500,2463 | 105,3872,3840 | 106,1224,1192 | 107,1816,1784 | 108,2127,2095 | 109,2600,2593

BATCH_RAW_INFO | 2,775,79 | 4,738,60 | 18,1573,973 | 25,4076,3538 | 27,3141,2603 | 28,1159,622 | 30,670,158 | 32,1979,1484 | 33,3809,3350 | 39,2541,2132 | 40,2948,2549 | 43,2119,1720 | 44,2187,1788 | 47,420,21 | 50,4087,3691 | 52,1407,1011 | 53,4011,3637 | 56,376,12 | 59,514,165 | 61,808,501 | 62,2039,1740 | 63,2031,1742 | 64,321,49 | 66,2390,2135 | 67,3104,2849 | 68,2276,2021 | 71,3469,3218 | 73,2140,1905 | 74,4012,3783 | 75,1210,981 | 76,1256,1048 | 77,2465,2261 | 79,2780,2577 | 80,3708,3508 | 81,1220,1020 | 83,252,78 | 84,208,39 | 85,2601,2434 | 86,2585,2445 | 87,201,63 | 88,2982,2845 | 90,1403,1266 | 91,4001,3864 | 92,284,154 | 93,1047,922 | 94,3723,3598 | 95,1220,1095 | 96,4083,3983 | 97,166,66 | 98,3296,3227 | 100,943,888 | 101,3535,3491 | 102,3565,3526 | 103,1679,1641 | 104,2501,2463 | 105,3873,3840 | 106,1225,1192 | 107,1817,1784 | 108,2128,2095 | 109,2601,2593

BATCH_RAW_INFO | 2,776,79 | 4,739,60 | 18,1574,973 | 25,4077,3538 | 27,3142,2603 | 28,1160,622 | 30,671,158 | 32,1980,1484 | 33,3810,3350 | 39,2542,2132 | 40,2949,2549 | 43,2120,1720 | 44,2188,1788 | 50,4088,3691 | 52,1408,1011 | 53,4012,3637 | 56,377,12 | 59,515,165 | 61,809,501 | 62,2040,1740 | 63,2032,1742 | 64,322,49 | 66,2391,2135 | 67,3105,2849 | 68,2277,2021 | 71,3470,3218 | 73,2141,1905 | 74,4013,3783 | 75,1211,981 | 76,1257,1048 | 77,2466,2261 | 79,2781,2577 | 80,3709,3508 | 81,1221,1020 | 83,253,78 | 84,209,39 | 85,2602,2434 | 86,2586,2445 | 87,202,63 | 88,2983,2845 | 90,1404,1266 | 91,4002,3864 | 92,285,154 | 93,1048,922 | 94,3724,3598 | 95,1221,1095 | 96,4084,3983 | 97,167,66 | 98,3297,3227 | 100,944,888 | 101,3536,3491 | 102,3566,3526 | 103,1680,1641 | 104,2502,2463 | 105,3874,3840 | 106,1226,1192 | 107,1818,1784 | 108,2129,2095 | 109,2602,2593

BATCH_RAW_INFO | 2,777,79 | 4,740,60 | 18,1575,973 | 25,4078,3538 | 27,3143,2603 | 28,1161,622 | 30,672,158 | 32,1981,1484 | 33,3811,3350 | 39,2543,2132 | 40,2950,2549 | 43,2121,1720 | 44,2189,1788 | 50,4089,3691 | 52,1409,1011 | 53,4013,3637 | 56,378,12 | 59,516,165 | 61,810,501 | 62,2041,1740 | 63,2033,1742 | 64,323,49 | 66,2392,2135 | 67,3106,2849 | 68,2278,2021 | 71,3471,3218 | 73,2142,1905 | 74,4014,3783 | 75,1212,981 | 76,1258,1048 | 77,2467,2261 | 79,2782,2577 | 80,3710,3508 | 81,1222,1020 | 83,254,78 | 84,210,39 | 85,2603,2434 | 86,2587,2445 | 87,203,63 | 88,2984,2845 | 90,1405,1266 | 91,4003,3864 | 92,286,154 | 93,1049,922 | 94,3725,3598 | 95,1222,1095 | 96,4085,3983 | 97,168,66 | 98,3298,3227 | 100,945,888 | 101,3537,3491 | 102,3567,3526 | 103,1681,1641 | 104,2503,2463 | 105,3875,3840 | 106,1227,1192 | 107,1819,1784 | 108,2130,2095 | 109,2603,2593

BATCH_RAW_INFO | 2,778,79 | 4,741,60 | 18,1576,973 | 25,4079,3538 | 27,3144,2603 | 28,1162,622 | 30,673,158 | 32,1982,1484 | 33,3812,3350 | 39,2544,2132 | 40,2951,2549 | 43,2122,1720 | 44,2190,1788 | 50,4090,3691 | 52,1410,1011 | 53,4014,3637 | 56,379,12 | 59,517,165 | 61,811,501 | 62,2042,1740 | 63,2034,1742 | 64,324,49 | 66,2393,2135 | 67,3107,2849 | 68,2279,2021 | 71,3472,3218 | 73,2143,1905 | 74,4015,3783 | 75,1213,981 | 76,1259,1048 | 77,2468,2261 | 79,2783,2577 | 80,3711,3508 | 81,1223,1020 | 83,255,78 | 84,211,39 | 85,2604,2434 | 86,2588,2445 | 87,204,63 | 88,2985,2845 | 90,1406,1266 | 91,4004,3864 | 92,287,154 | 93,1050,922 | 94,3726,3598 | 95,1223,1095 | 96,4086,3983 | 97,169,66 | 98,3299,3227 | 100,946,888 | 101,3538,3491 | 102,3568,3526 | 103,1682,1641 | 104,2504,2463 | 105,3876,3840 | 106,1228,1192 | 107,1820,1784 | 108,2131,2095 | 109,2604,2593

BATCH_RAW_INFO | 2,779,79 | 4,742,60 | 18,1577,973 | 25,4080,3538 | 27,3145,2603 | 28,1163,622 | 30,674,158 | 32,1983,1484 | 33,3813,3350 | 39,2545,2132 | 40,2952,2549 | 43,2123,1720 | 44,2191,1788 | 50,4091,3691 | 52,1411,1011 | 53,4015,3637 | 56,380,12 | 59,518,165 | 61,812,501 | 62,2043,1740 | 63,2035,1742 | 64,325,49 | 66,2394,2135 | 67,3108,2849 | 68,2280,2021 | 71,3473,3218 | 73,2144,1905 | 74,4016,3783 | 75,1214,981 | 76,1260,1048 | 77,2469,2261 | 79,2784,2577 | 80,3712,3508 | 81,1224,1020 | 83,256,78 | 84,212,39 | 85,2605,2434 | 86,2589,2445 | 87,205,63 | 88,2986,2845 | 90,1407,1266 | 91,4005,3864 | 92,288,154 | 93,1051,922 | 94,3727,3598 | 95,1224,1095 | 96,4087,3983 | 97,170,66 | 98,3300,3227 | 100,947,888 | 101,3539,3491 | 102,3569,3526 | 103,1683,1641 | 104,2505,2463 | 105,3877,3840 | 106,1229,1192 | 107,1821,1784 | 108,2132,2095 | 109,2605,2593

BATCH_RAW_INFO | 2,780,79 | 4,743,60 | 18,1578,973 | 25,4081,3538 | 27,3146,2603 | 28,1164,622 | 30,675,158 | 32,1984,1484 | 33,3814,3350 | 39,2546,2132 | 40,2953,2549 | 43,2124,1720 | 44,2192,1788 | 50,4092,3691 | 52,1412,1011 | 53,4016,3637 | 56,381,12 | 59,519,165 | 61,813,501 | 62,2044,1740 | 63,2036,1742 | 64,326,49 | 66,2395,2135 | 67,3109,2849 | 68,2281,2021 | 71,3474,3218 | 73,2145,1905 | 74,4017,3783 | 75,1215,981 | 76,1261,1048 | 77,2470,2261 | 79,2785,2577 | 80,3713,3508 | 81,1225,1020 | 83,257,78 | 84,213,39 | 85,2606,2434 | 86,2590,2445 | 87,206,63 | 88,2987,2845 | 90,1408,1266 | 91,4006,3864 | 92,289,154 | 93,1052,922 | 94,3728,3598 | 95,1225,1095 | 96,4088,3983 | 97,171,66 | 98,3301,3227 | 100,948,888 | 101,3540,3491 | 102,3570,3526 | 103,1684,1641 | 104,2506,2463 | 105,3878,3840 | 106,1230,1192 | 107,1822,1784 | 108,2133,2095 | 109,2606,2593

BATCH_RAW_INFO | 2,781,79 | 4,744,60 | 18,1579,973 | 25,4082,3538 | 27,3147,2603 | 28,1165,622 | 30,676,158 | 32,1985,1484 | 33,3815,3350 | 39,2547,2132 | 40,2954,2549 | 43,2125,1720 | 44,2193,1788 | 50,4093,3691 | 52,1413,1011 | 53,4017,3637 | 56,382,12 | 59,520,165 | 61,814,501 | 62,2045,1740 | 63,2037,1742 | 64,327,49 | 66,2396,2135 | 67,3110,2849 | 68,2282,2021 | 71,3475,3218 | 73,2146,1905 | 74,4018,3783 | 75,1216,981 | 76,1262,1048 | 77,2471,2261 | 79,2786,2577 | 80,3714,3508 | 81,1226,1020 | 83,258,78 | 84,214,39 | 85,2607,2434 | 86,2591,2445 | 87,207,63 | 88,2988,2845 | 90,1409,1266 | 91,4007,3864 | 92,290,154 | 93,1053,922 | 94,3729,3598 | 95,1226,1095 | 96,4089,3983 | 97,172,66 | 98,3302,3227 | 100,949,888 | 101,3541,3491 | 102,3571,3526 | 103,1685,1641 | 104,2507,2463 | 105,3879,3840 | 106,1231,1192 | 107,1823,1784 | 108,2134,2095 | 109,2607,2593

BATCH_RAW_INFO | 2,782,79 | 4,745,60 | 18,1580,973 | 25,4083,3538 | 27,3148,2603 | 28,1166,622 | 30,677,158 | 32,1986,1484 | 33,3816,3350 | 39,2548,2132 | 40,2955,2549 | 43,2126,1720 | 44,2194,1788 | 50,4094,3691 | 52,1414,1011 | 53,4018,3637 | 56,383,12 | 59,521,165 | 61,815,501 | 62,2046,1740 | 63,2038,1742 | 64,328,49 | 66,2397,2135 | 67,3111,2849 | 68,2283,2021 | 71,3476,3218 | 73,2147,1905 | 74,4019,3783 | 75,1217,981 | 76,1263,1048 | 77,2472,2261 | 79,2787,2577 | 80,3715,3508 | 81,1227,1020 | 83,259,78 | 84,215,39 | 85,2608,2434 | 86,2592,2445 | 87,208,63 | 88,2989,2845 | 90,1410,1266 | 91,4008,3864 | 92,291,154 | 93,1054,922 | 94,3730,3598 | 95,1227,1095 | 96,4090,3983 | 97,173,66 | 98,3303,3227 | 100,950,888 | 101,3542,3491 | 102,3572,3526 | 103,1686,1641 | 104,2508,2463 | 105,3880,3840 | 106,1232,1192 | 107,1824,1784 | 108,2135,2095 | 109,2608,2593

BATCH_RAW_INFO | 2,783,79 | 4,746,60 | 18,1581,973 | 25,4084,3538 | 27,3149,2603 | 28,1167,622 | 30,678,158 | 32,1987,1484 | 33,3817,3350 | 39,2549,2132 | 40,2956,2549 | 43,2127,1720 | 44,2195,1788 | 50,4095,3691 | 52,1415,1011 | 53,4019,3637 | 56,384,12 | 59,522,165 | 61,816,501 | 62,2047,1740 | 63,2039,1742 | 64,329,49 | 66,2398,2135 | 67,3112,2849 | 68,2284,2021 | 71,3477,3218 | 73,2148,1905 | 74,4020,3783 | 75,1218,981 | 76,1264,1048 | 77,2473,2261 | 79,2788,2577 | 80,3716,3508 | 81,1228,1020 | 83,260,78 | 84,216,39 | 85,2609,2434 | 86,2593,2445 | 87,209,63 | 88,2990,2845 | 90,1411,1266 | 91,4009,3864 | 92,292,154 | 93,1055,922 | 94,3731,3598 | 95,1228,1095 | 96,4091,3983 | 97,174,66 | 98,3304,3227 | 100,951,888 | 101,3543,3491 | 102,3573,3526 | 103,1687,1641 | 104,2509,2463 | 105,3881,3840 | 106,1233,1192 | 107,1825,1784 | 108,2136,2095 | 109,2609,2593

BATCH_RAW_INFO | 2,784,79 | 4,747,60 | 18,1582,973 | 25,4085,3538 | 27,3150,2603 | 28,1168,622 | 30,679,158 | 32,1988,1484 | 33,3818,3350 | 39,2550,2132 | 40,2957,2549 | 43,2128,1720 | 44,2196,1788 | 52,1416,1011 | 53,4020,3637 | 56,385,12 | 59,523,165 | 61,817,501 | 62,2048,1740 | 63,2040,1742 | 64,330,49 | 66,2399,2135 | 67,3113,2849 | 68,2285,2021 | 71,3478,3218 | 73,2149,1905 | 74,4021,3783 | 75,1219,981 | 76,1265,1048 | 77,2474,2261 | 79,2789,2577 | 80,3717,3508 | 81,1229,1020 | 83,261,78 | 84,217,39 | 85,2610,2434 | 86,2594,2445 | 87,210,63 | 88,2991,2845 | 90,1412,1266 | 91,4010,3864 | 92,293,154 | 93,1056,922 | 94,3732,3598 | 95,1229,1095 | 96,4092,3983 | 97,175,66 | 98,3305,3227 | 100,952,888 | 101,3544,3491 | 102,3574,3526 | 103,1688,1641 | 104,2510,2463 | 105,3882,3840 | 106,1234,1192 | 107,1826,1784 | 108,2137,2095 | 109,2610,2593

BATCH_RAW_INFO | 110,2910,2909

BATCH_RAW_INFO | 111,2476,2475

BATCH_RAW_INFO | 112,475,474

BATCH_RAW_INFO | 113,607,606

BATCH_RAW_INFO | 2,785,79 | 4,748,60 | 18,1583,973 | 25,4086,3538 | 27,3151,2603 | 28,1169,622 | 30,680,158 | 32,1989,1484 | 33,3819,3350 | 39,2551,2132 | 40,2958,2549 | 43,2129,1720 | 44,2197,1788 | 52,1417,1011 | 53,4021,3637 | 56,386,12 | 59,524,165 | 61,818,501 | 62,2049,1740 | 63,2041,1742 | 64,331,49 | 66,2400,2135 | 67,3114,2849 | 68,2286,2021 | 71,3479,3218 | 73,2150,1905 | 74,4022,3783 | 75,1220,981 | 76,1266,1048 | 77,2475,2261 | 79,2790,2577 | 80,3718,3508 | 81,1230,1020 | 83,262,78 | 84,218,39 | 85,2611,2434 | 86,2595,2445 | 87,211,63 | 88,2992,2845 | 90,1413,1266 | 91,4011,3864 | 92,294,154 | 93,1057,922 | 94,3733,3598 | 95,1230,1095 | 96,4093,3983 | 97,176,66 | 98,3306,3227 | 100,953,888 | 101,3545,3491 | 102,3575,3526 | 103,1689,1641 | 104,2511,2463 | 105,3883,3840 | 106,1235,1192 | 107,1827,1784 | 108,2138,2095 | 109,2611,2593 | 110,2911,2909 | 111,2477,2475 | 112,476,474 | 113,608,606

BATCH_RAW_INFO | 2,786,79 | 4,749,60 | 18,1584,973 | 25,4087,3538 | 27,3152,2603 | 28,1170,622 | 30,681,158 | 32,1990,1484 | 33,3820,3350 | 39,2552,2132 | 40,2959,2549 | 43,2130,1720 | 44,2198,1788 | 52,1418,1011 | 53,4022,3637 | 56,387,12 | 59,525,165 | 61,819,501 | 62,2050,1740 | 63,2042,1742 | 64,332,49 | 66,2401,2135 | 67,3115,2849 | 68,2287,2021 | 71,3480,3218 | 73,2151,1905 | 74,4023,3783 | 75,1221,981 | 76,1267,1048 | 77,2476,2261 | 79,2791,2577 | 80,3719,3508 | 81,1231,1020 | 83,263,78 | 84,219,39 | 85,2612,2434 | 86,2596,2445 | 87,212,63 | 88,2993,2845 | 90,1414,1266 | 91,4012,3864 | 92,295,154 | 93,1058,922 | 94,3734,3598 | 95,1231,1095 | 96,4094,3983 | 97,177,66 | 98,3307,3227 | 100,954,888 | 101,3546,3491 | 102,3576,3526 | 103,1690,1641 | 104,2512,2463 | 105,3884,3840 | 106,1236,1192 | 107,1828,1784 | 108,2139,2095 | 109,2612,2593 | 110,2912,2909 | 111,2478,2475 | 112,477,474 | 113,609,606

BATCH_RAW_INFO | 2,787,79 | 4,750,60 | 18,1585,973 | 25,4088,3538 | 27,3153,2603 | 28,1171,622 | 30,682,158 | 32,1991,1484 | 33,3821,3350 | 39,2553,2132 | 40,2960,2549 | 43,2131,1720 | 44,2199,1788 | 52,1419,1011 | 53,4023,3637 | 56,388,12 | 59,526,165 | 61,820,501 | 62,2051,1740 | 63,2043,1742 | 64,333,49 | 66,2402,2135 | 67,3116,2849 | 68,2288,2021 | 71,3481,3218 | 73,2152,1905 | 74,4024,3783 | 75,1222,981 | 76,1268,1048 | 77,2477,2261 | 79,2792,2577 | 80,3720,3508 | 81,1232,1020 | 83,264,78 | 84,220,39 | 85,2613,2434 | 86,2597,2445 | 87,213,63 | 88,2994,2845 | 90,1415,1266 | 91,4013,3864 | 92,296,154 | 93,1059,922 | 94,3735,3598 | 95,1232,1095 | 96,4095,3983 | 97,178,66 | 98,3308,3227 | 100,955,888 | 101,3547,3491 | 102,3577,3526 | 103,1691,1641 | 104,2513,2463 | 105,3885,3840 | 106,1237,1192 | 107,1829,1784 | 108,2140,2095 | 109,2613,2593 | 110,2913,2909 | 111,2479,2475 | 112,478,474 | 113,610,606

BATCH_RAW_INFO | 2,788,79 | 4,751,60 | 18,1586,973 | 25,4089,3538 | 27,3154,2603 | 28,1172,622 | 30,683,158 | 32,1992,1484 | 33,3822,3350 | 39,2554,2132 | 40,2961,2549 | 43,2132,1720 | 44,2200,1788 | 52,1420,1011 | 53,4024,3637 | 56,389,12 | 59,527,165 | 61,821,501 | 62,2052,1740 | 63,2044,1742 | 64,334,49 | 66,2403,2135 | 67,3117,2849 | 68,2289,2021 | 71,3482,3218 | 73,2153,1905 | 74,4025,3783 | 75,1223,981 | 76,1269,1048 | 77,2478,2261 | 79,2793,2577 | 80,3721,3508 | 81,1233,1020 | 83,265,78 | 84,221,39 | 85,2614,2434 | 86,2598,2445 | 87,214,63 | 88,2995,2845 | 90,1416,1266 | 91,4014,3864 | 92,297,154 | 93,1060,922 | 94,3736,3598 | 95,1233,1095 | 97,179,66 | 98,3309,3227 | 100,956,888 | 101,3548,3491 | 102,3578,3526 | 103,1692,1641 | 104,2514,2463 | 105,3886,3840 | 106,1238,1192 | 107,1830,1784 | 108,2141,2095 | 109,2614,2593 | 110,2914,2909 | 111,2480,2475 | 112,479,474 | 113,611,606

BATCH_RAW_INFO | 2,789,79 | 4,752,60 | 18,1587,973 | 25,4090,3538 | 27,3155,2603 | 28,1173,622 | 30,684,158 | 32,1993,1484 | 33,3823,3350 | 39,2555,2132 | 40,2962,2549 | 43,2133,1720 | 44,2201,1788 | 52,1421,1011 | 53,4025,3637 | 56,390,12 | 59,528,165 | 61,822,501 | 62,2053,1740 | 63,2045,1742 | 64,335,49 | 66,2404,2135 | 67,3118,2849 | 68,2290,2021 | 71,3483,3218 | 73,2154,1905 | 74,4026,3783 | 75,1224,981 | 76,1270,1048 | 77,2479,2261 | 79,2794,2577 | 80,3722,3508 | 81,1234,1020 | 83,266,78 | 84,222,39 | 85,2615,2434 | 86,2599,2445 | 87,215,63 | 88,2996,2845 | 90,1417,1266 | 91,4015,3864 | 92,298,154 | 93,1061,922 | 94,3737,3598 | 95,1234,1095 | 97,180,66 | 98,3310,3227 | 100,957,888 | 101,3549,3491 | 102,3579,3526 | 103,1693,1641 | 104,2515,2463 | 105,3887,3840 | 106,1239,1192 | 107,1831,1784 | 108,2142,2095 | 109,2615,2593 | 110,2915,2909 | 111,2481,2475 | 112,480,474 | 113,612,606

BATCH_RAW_INFO | 2,790,79 | 4,753,60 | 18,1588,973 | 25,4091,3538 | 27,3156,2603 | 28,1174,622 | 30,685,158 | 32,1994,1484 | 33,3824,3350 | 39,2556,2132 | 40,2963,2549 | 43,2134,1720 | 44,2202,1788 | 52,1422,1011 | 53,4026,3637 | 56,391,12 | 59,529,165 | 61,823,501 | 62,2054,1740 | 63,2046,1742 | 64,336,49 | 66,2405,2135 | 67,3119,2849 | 68,2291,2021 | 71,3484,3218 | 73,2155,1905 | 74,4027,3783 | 75,1225,981 | 76,1271,1048 | 77,2480,2261 | 79,2795,2577 | 80,3723,3508 | 81,1235,1020 | 83,267,78 | 84,223,39 | 85,2616,2434 | 86,2600,2445 | 87,216,63 | 88,2997,2845 | 90,1418,1266 | 91,4016,3864 | 92,299,154 | 93,1062,922 | 94,3738,3598 | 95,1235,1095 | 97,181,66 | 98,3311,3227 | 100,958,888 | 101,3550,3491 | 102,3580,3526 | 103,1694,1641 | 104,2516,2463 | 105,3888,3840 | 106,1240,1192 | 107,1832,1784 | 108,2143,2095 | 109,2616,2593 | 110,2916,2909 | 111,2482,2475 | 112,481,474 | 113,613,606

BATCH_RAW_INFO | 2,791,79 | 4,754,60 | 18,1589,973 | 25,4092,3538 | 27,3157,2603 | 28,1175,622 | 30,686,158 | 32,1995,1484 | 33,3825,3350 | 39,2557,2132 | 40,2964,2549 | 43,2135,1720 | 44,2203,1788 | 52,1423,1011 | 53,4027,3637 | 56,392,12 | 59,530,165 | 61,824,501 | 62,2055,1740 | 63,2047,1742 | 64,337,49 | 66,2406,2135 | 67,3120,2849 | 68,2292,2021 | 71,3485,3218 | 73,2156,1905 | 74,4028,3783 | 75,1226,981 | 76,1272,1048 | 77,2481,2261 | 79,2796,2577 | 80,3724,3508 | 81,1236,1020 | 83,268,78 | 84,224,39 | 85,2617,2434 | 86,2601,2445 | 87,217,63 | 88,2998,2845 | 90,1419,1266 | 91,4017,3864 | 92,300,154 | 93,1063,922 | 94,3739,3598 | 95,1236,1095 | 97,182,66 | 98,3312,3227 | 100,959,888 | 101,3551,3491 | 102,3581,3526 | 103,1695,1641 | 104,2517,2463 | 105,3889,3840 | 106,1241,1192 | 107,1833,1784 | 108,2144,2095 | 109,2617,2593 | 110,2917,2909 | 111,2483,2475 | 112,482,474 | 113,614,606

BATCH_RAW_INFO | 2,792,79 | 4,755,60 | 18,1590,973 | 25,4093,3538 | 27,3158,2603 | 28,1176,622 | 30,687,158 | 32,1996,1484 | 33,3826,3350 | 39,2558,2132 | 40,2965,2549 | 43,2136,1720 | 44,2204,1788 | 52,1424,1011 | 53,4028,3637 | 56,393,12 | 59,531,165 | 61,825,501 | 62,2056,1740 | 63,2048,1742 | 64,338,49 | 66,2407,2135 | 67,3121,2849 | 68,2293,2021 | 71,3486,3218 | 73,2157,1905 | 74,4029,3783 | 75,1227,981 | 76,1273,1048 | 77,2482,2261 | 79,2797,2577 | 80,3725,3508 | 81,1237,1020 | 83,269,78 | 84,225,39 | 85,2618,2434 | 86,2602,2445 | 87,218,63 | 88,2999,2845 | 90,1420,1266 | 91,4018,3864 | 92,301,154 | 93,1064,922 | 94,3740,3598 | 95,1237,1095 | 97,183,66 | 98,3313,3227 | 100,960,888 | 101,3552,3491 | 102,3582,3526 | 103,1696,1641 | 104,2518,2463 | 105,3890,3840 | 106,1242,1192 | 107,1834,1784 | 108,2145,2095 | 109,2618,2593 | 110,2918,2909 | 111,2484,2475 | 112,483,474 | 113,615,606

BATCH_RAW_INFO | 2,793,79 | 4,756,60 | 18,1591,973 | 25,4094,3538 | 27,3159,2603 | 28,1177,622 | 30,688,158 | 32,1997,1484 | 33,3827,3350 | 39,2559,2132 | 40,2966,2549 | 43,2137,1720 | 44,2205,1788 | 52,1425,1011 | 53,4029,3637 | 56,394,12 | 59,532,165 | 61,826,501 | 62,2057,1740 | 63,2049,1742 | 64,339,49 | 66,2408,2135 | 67,3122,2849 | 68,2294,2021 | 71,3487,3218 | 73,2158,1905 | 74,4030,3783 | 75,1228,981 | 76,1274,1048 | 77,2483,2261 | 79,2798,2577 | 80,3726,3508 | 81,1238,1020 | 83,270,78 | 84,226,39 | 85,2619,2434 | 86,2603,2445 | 87,219,63 | 88,3000,2845 | 90,1421,1266 | 91,4019,3864 | 92,302,154 | 93,1065,922 | 94,3741,3598 | 95,1238,1095 | 97,184,66 | 98,3314,3227 | 100,961,888 | 101,3553,3491 | 102,3583,3526 | 103,1697,1641 | 104,2519,2463 | 105,3891,3840 | 106,1243,1192 | 107,1835,1784 | 108,2146,2095 | 109,2619,2593 | 110,2919,2909 | 111,2485,2475 | 112,484,474 | 113,616,606

BATCH_RAW_INFO | 2,794,79 | 4,757,60 | 18,1592,973 | 25,4095,3538 | 27,3160,2603 | 28,1178,622 | 30,689,158 | 32,1998,1484 | 33,3828,3350 | 39,2560,2132 | 40,2967,2549 | 43,2138,1720 | 44,2206,1788 | 52,1426,1011 | 53,4030,3637 | 56,395,12 | 59,533,165 | 61,827,501 | 62,2058,1740 | 63,2050,1742 | 64,340,49 | 66,2409,2135 | 67,3123,2849 | 68,2295,2021 | 71,3488,3218 | 73,2159,1905 | 74,4031,3783 | 75,1229,981 | 76,1275,1048 | 77,2484,2261 | 79,2799,2577 | 80,3727,3508 | 81,1239,1020 | 83,271,78 | 84,227,39 | 85,2620,2434 | 86,2604,2445 | 87,220,63 | 88,3001,2845 | 90,1422,1266 | 91,4020,3864 | 92,303,154 | 93,1066,922 | 94,3742,3598 | 95,1239,1095 | 97,185,66 | 98,3315,3227 | 100,962,888 | 101,3554,3491 | 102,3584,3526 | 103,1698,1641 | 104,2520,2463 | 105,3892,3840 | 106,1244,1192 | 107,1836,1784 | 108,2147,2095 | 109,2620,2593 | 110,2920,2909 | 111,2486,2475 | 112,485,474 | 113,617,606

BATCH_RAW_INFO | 2,795,79 | 4,758,60 | 18,1593,973 | 27,3161,2603 | 28,1179,622 | 30,690,158 | 32,1999,1484 | 33,3829,3350 | 39,2561,2132 | 40,2968,2549 | 43,2139,1720 | 44,2207,1788 | 52,1427,1011 | 53,4031,3637 | 56,396,12 | 59,534,165 | 61,828,501 | 62,2059,1740 | 63,2051,1742 | 64,341,49 | 66,2410,2135 | 67,3124,2849 | 68,2296,2021 | 71,3489,3218 | 73,2160,1905 | 74,4032,3783 | 75,1230,981 | 76,1276,1048 | 77,2485,2261 | 79,2800,2577 | 80,3728,3508 | 81,1240,1020 | 83,272,78 | 84,228,39 | 85,2621,2434 | 86,2605,2445 | 87,221,63 | 88,3002,2845 | 90,1423,1266 | 91,4021,3864 | 92,304,154 | 93,1067,922 | 94,3743,3598 | 95,1240,1095 | 97,186,66 | 98,3316,3227 | 100,963,888 | 101,3555,3491 | 102,3585,3526 | 103,1699,1641 | 104,2521,2463 | 105,3893,3840 | 106,1245,1192 | 107,1837,1784 | 108,2148,2095 | 109,2621,2593 | 110,2921,2909 | 111,2487,2475 | 112,486,474 | 113,618,606

BATCH_RAW_INFO | 2,796,79 | 4,759,60 | 18,1594,973 | 27,3162,2603 | 28,1180,622 | 30,691,158 | 32,2000,1484 | 33,3830,3350 | 39,2562,2132 | 40,2969,2549 | 43,2140,1720 | 44,2208,1788 | 52,1428,1011 | 53,4032,3637 | 56,397,12 | 59,535,165 | 61,829,501 | 62,2060,1740 | 63,2052,1742 | 64,342,49 | 66,2411,2135 | 67,3125,2849 | 68,2297,2021 | 71,3490,3218 | 73,2161,1905 | 74,4033,3783 | 75,1231,981 | 76,1277,1048 | 77,2486,2261 | 79,2801,2577 | 80,3729,3508 | 81,1241,1020 | 83,273,78 | 84,229,39 | 85,2622,2434 | 86,2606,2445 | 87,222,63 | 88,3003,2845 | 90,1424,1266 | 91,4022,3864 | 92,305,154 | 93,1068,922 | 94,3744,3598 | 95,1241,1095 | 97,187,66 | 98,3317,3227 | 101,3556,3491 | 102,3586,3526 | 103,1700,1641 | 104,2522,2463 | 105,3894,3840 | 106,1246,1192 | 107,1838,1784 | 108,2149,2095 | 109,2622,2593 | 110,2922,2909 | 111,2488,2475 | 112,487,474 | 113,619,606

BATCH_RAW_INFO | 2,797,79 | 4,760,60 | 18,1595,973 | 27,3163,2603 | 28,1181,622 | 30,692,158 | 32,2001,1484 | 33,3831,3350 | 39,2563,2132 | 40,2970,2549 | 43,2141,1720 | 44,2209,1788 | 52,1429,1011 | 53,4033,3637 | 56,398,12 | 59,536,165 | 61,830,501 | 62,2061,1740 | 63,2053,1742 | 64,343,49 | 66,2412,2135 | 67,3126,2849 | 68,2298,2021 | 71,3491,3218 | 73,2162,1905 | 74,4034,3783 | 75,1232,981 | 76,1278,1048 | 77,2487,2261 | 79,2802,2577 | 80,3730,3508 | 81,1242,1020 | 83,274,78 | 84,230,39 | 85,2623,2434 | 86,2607,2445 | 87,223,63 | 88,3004,2845 | 90,1425,1266 | 91,4023,3864 | 92,306,154 | 93,1069,922 | 94,3745,3598 | 95,1242,1095 | 97,188,66 | 98,3318,3227 | 101,3557,3491 | 102,3587,3526 | 103,1701,1641 | 104,2523,2463 | 105,3895,3840 | 106,1247,1192 | 107,1839,1784 | 108,2150,2095 | 109,2623,2593 | 110,2923,2909 | 111,2489,2475 | 112,488,474 | 113,620,606

BATCH_RAW_INFO | 2,798,79 | 4,761,60 | 18,1596,973 | 27,3164,2603 | 28,1182,622 | 30,693,158 | 32,2002,1484 | 33,3832,3350 | 39,2564,2132 | 40,2971,2549 | 43,2142,1720 | 44,2210,1788 | 52,1430,1011 | 53,4034,3637 | 56,399,12 | 59,537,165 | 61,831,501 | 62,2062,1740 | 63,2054,1742 | 64,344,49 | 66,2413,2135 | 67,3127,2849 | 68,2299,2021 | 71,3492,3218 | 73,2163,1905 | 74,4035,3783 | 75,1233,981 | 76,1279,1048 | 77,2488,2261 | 79,2803,2577 | 80,3731,3508 | 81,1243,1020 | 83,275,78 | 84,231,39 | 85,2624,2434 | 86,2608,2445 | 87,224,63 | 88,3005,2845 | 90,1426,1266 | 91,4024,3864 | 92,307,154 | 93,1070,922 | 94,3746,3598 | 95,1243,1095 | 97,189,66 | 98,3319,3227 | 101,3558,3491 | 102,3588,3526 | 103,1702,1641 | 104,2524,2463 | 105,3896,3840 | 106,1248,1192 | 107,1840,1784 | 108,2151,2095 | 109,2624,2593 | 110,2924,2909 | 111,2490,2475 | 112,489,474 | 113,621,606

BATCH_RAW_INFO | 2,799,79 | 4,762,60 | 18,1597,973 | 27,3165,2603 | 28,1183,622 | 30,694,158 | 32,2003,1484 | 33,3833,3350 | 39,2565,2132 | 40,2972,2549 | 43,2143,1720 | 44,2211,1788 | 52,1431,1011 | 53,4035,3637 | 56,400,12 | 59,538,165 | 61,832,501 | 62,2063,1740 | 63,2055,1742 | 64,345,49 | 66,2414,2135 | 67,3128,2849 | 68,2300,2021 | 71,3493,3218 | 73,2164,1905 | 74,4036,3783 | 75,1234,981 | 76,1280,1048 | 77,2489,2261 | 79,2804,2577 | 80,3732,3508 | 81,1244,1020 | 83,276,78 | 84,232,39 | 85,2625,2434 | 86,2609,2445 | 87,225,63 | 88,3006,2845 | 90,1427,1266 | 91,4025,3864 | 92,308,154 | 93,1071,922 | 94,3747,3598 | 95,1244,1095 | 97,190,66 | 98,3320,3227 | 101,3559,3491 | 102,3589,3526 | 103,1703,1641 | 104,2525,2463 | 105,3897,3840 | 106,1249,1192 | 107,1841,1784 | 108,2152,2095 | 109,2625,2593 | 110,2925,2909 | 111,2491,2475 | 112,490,474 | 113,622,606

BATCH_RAW_INFO | 2,800,79 | 4,763,60 | 27,3166,2603 | 28,1184,622 | 30,695,158 | 32,2004,1484 | 33,3834,3350 | 39,2566,2132 | 40,2973,2549 | 43,2144,1720 | 44,2212,1788 | 52,1432,1011 | 53,4036,3637 | 56,401,12 | 59,539,165 | 61,833,501 | 62,2064,1740 | 63,2056,1742 | 64,346,49 | 66,2415,2135 | 67,3129,2849 | 68,2301,2021 | 71,3494,3218 | 73,2165,1905 | 74,4037,3783 | 75,1235,981 | 76,1281,1048 | 77,2490,2261 | 79,2805,2577 | 80,3733,3508 | 81,1245,1020 | 83,277,78 | 84,233,39 | 85,2626,2434 | 86,2610,2445 | 87,226,63 | 88,3007,2845 | 90,1428,1266 | 91,4026,3864 | 92,309,154 | 93,1072,922 | 94,3748,3598 | 95,1245,1095 | 97,191,66 | 98,3321,3227 | 101,3560,3491 | 102,3590,3526 | 103,1704,1641 | 104,2526,2463 | 105,3898,3840 | 106,1250,1192 | 107,1842,1784 | 108,2153,2095 | 109,2626,2593 | 110,2926,2909 | 111,2492,2475 | 112,491,474 | 113,623,606

BATCH_RAW_INFO | 2,801,79 | 4,764,60 | 27,3167,2603 | 28,1185,622 | 30,696,158 | 32,2005,1484 | 33,3835,3350 | 39,2567,2132 | 40,2974,2549 | 43,2145,1720 | 44,2213,1788 | 52,1433,1011 | 53,4037,3637 | 56,402,12 | 59,540,165 | 61,834,501 | 62,2065,1740 | 63,2057,1742 | 64,347,49 | 67,3130,2849 | 68,2302,2021 | 71,3495,3218 | 73,2166,1905 | 74,4038,3783 | 75,1236,981 | 76,1282,1048 | 77,2491,2261 | 79,2806,2577 | 80,3734,3508 | 81,1246,1020 | 83,278,78 | 84,234,39 | 85,2627,2434 | 86,2611,2445 | 87,227,63 | 88,3008,2845 | 90,1429,1266 | 91,4027,3864 | 92,310,154 | 93,1073,922 | 94,3749,3598 | 95,1246,1095 | 97,192,66 | 98,3322,3227 | 101,3561,3491 | 102,3591,3526 | 103,1705,1641 | 104,2527,2463 | 105,3899,3840 | 106,1251,1192 | 107,1843,1784 | 108,2154,2095 | 109,2627,2593 | 110,2927,2909 | 111,2493,2475 | 112,492,474 | 113,624,606

BATCH_RAW_INFO | 2,802,79 | 4,765,60 | 27,3168,2603 | 28,1186,622 | 30,697,158 | 32,2006,1484 | 33,3836,3350 | 39,2568,2132 | 40,2975,2549 | 43,2146,1720 | 44,2214,1788 | 52,1434,1011 | 53,4038,3637 | 56,403,12 | 59,541,165 | 61,835,501 | 62,2066,1740 | 63,2058,1742 | 64,348,49 | 67,3131,2849 | 68,2303,2021 | 71,3496,3218 | 73,2167,1905 | 74,4039,3783 | 75,1237,981 | 76,1283,1048 | 77,2492,2261 | 79,2807,2577 | 80,3735,3508 | 81,1247,1020 | 83,279,78 | 84,235,39 | 85,2628,2434 | 86,2612,2445 | 87,228,63 | 88,3009,2845 | 90,1430,1266 | 91,4028,3864 | 92,311,154 | 93,1074,922 | 94,3750,3598 | 95,1247,1095 | 97,193,66 | 98,3323,3227 | 101,3562,3491 | 102,3592,3526 | 103,1706,1641 | 104,2528,2463 | 105,3900,3840 | 106,1252,1192 | 107,1844,1784 | 108,2155,2095 | 109,2628,2593 | 110,2928,2909 | 111,2494,2475 | 112,493,474 | 113,625,606

BATCH_RAW_INFO | 2,803,79 | 4,766,60 | 27,3169,2603 | 28,1187,622 | 30,698,158 | 32,2007,1484 | 33,3837,3350 | 39,2569,2132 | 40,2976,2549 | 43,2147,1720 | 44,2215,1788 | 52,1435,1011 | 53,4039,3637 | 56,404,12 | 59,542,165 | 61,836,501 | 62,2067,1740 | 63,2059,1742 | 64,349,49 | 67,3132,2849 | 68,2304,2021 | 71,3497,3218 | 73,2168,1905 | 74,4040,3783 | 75,1238,981 | 76,1284,1048 | 77,2493,2261 | 79,2808,2577 | 80,3736,3508 | 81,1248,1020 | 83,280,78 | 84,236,39 | 85,2629,2434 | 86,2613,2445 | 87,229,63 | 88,3010,2845 | 90,1431,1266 | 91,4029,3864 | 92,312,154 | 93,1075,922 | 94,3751,3598 | 95,1248,1095 | 97,194,66 | 98,3324,3227 | 101,3563,3491 | 102,3593,3526 | 103,1707,1641 | 104,2529,2463 | 105,3901,3840 | 106,1253,1192 | 107,1845,1784 | 108,2156,2095 | 109,2629,2593 | 110,2929,2909 | 111,2495,2475 | 112,494,474 | 113,626,606

BATCH_RAW_INFO | 2,804,79 | 4,767,60 | 27,3170,2603 | 28,1188,622 | 30,699,158 | 32,2008,1484 | 33,3838,3350 | 39,2570,2132 | 40,2977,2549 | 43,2148,1720 | 44,2216,1788 | 52,1436,1011 | 53,4040,3637 | 56,405,12 | 59,543,165 | 61,837,501 | 62,2068,1740 | 63,2060,1742 | 64,350,49 | 67,3133,2849 | 68,2305,2021 | 71,3498,3218 | 73,2169,1905 | 74,4041,3783 | 75,1239,981 | 76,1285,1048 | 77,2494,2261 | 79,2809,2577 | 80,3737,3508 | 81,1249,1020 | 83,281,78 | 84,237,39 | 85,2630,2434 | 86,2614,2445 | 87,230,63 | 88,3011,2845 | 90,1432,1266 | 91,4030,3864 | 92,313,154 | 93,1076,922 | 94,3752,3598 | 95,1249,1095 | 97,195,66 | 98,3325,3227 | 101,3564,3491 | 102,3594,3526 | 103,1708,1641 | 104,2530,2463 | 105,3902,3840 | 106,1254,1192 | 107,1846,1784 | 108,2157,2095 | 109,2630,2593 | 110,2930,2909 | 111,2496,2475 | 112,495,474 | 113,627,606

BATCH_RAW_INFO | 2,805,79 | 4,768,60 | 27,3171,2603 | 28,1189,622 | 30,700,158 | 32,2009,1484 | 33,3839,3350 | 39,2571,2132 | 40,2978,2549 | 43,2149,1720 | 44,2217,1788 | 52,1437,1011 | 53,4041,3637 | 56,406,12 | 59,544,165 | 61,838,501 | 62,2069,1740 | 63,2061,1742 | 64,351,49 | 67,3134,2849 | 68,2306,2021 | 71,3499,3218 | 73,2170,1905 | 74,4042,3783 | 75,1240,981 | 76,1286,1048 | 77,2495,2261 | 79,2810,2577 | 80,3738,3508 | 81,1250,1020 | 83,282,78 | 84,238,39 | 85,2631,2434 | 86,2615,2445 | 87,231,63 | 88,3012,2845 | 90,1433,1266 | 91,4031,3864 | 92,314,154 | 93,1077,922 | 94,3753,3598 | 95,1250,1095 | 97,196,66 | 98,3326,3227 | 101,3565,3491 | 102,3595,3526 | 103,1709,1641 | 104,2531,2463 | 105,3903,3840 | 106,1255,1192 | 107,1847,1784 | 108,2158,2095 | 109,2631,2593 | 110,2931,2909 | 111,2497,2475 | 112,496,474 | 113,628,606

BATCH_RAW_INFO | 2,806,79 | 4,769,60 | 27,3172,2603 | 28,1190,622 | 30,701,158 | 32,2010,1484 | 33,3840,3350 | 39,2572,2132 | 40,2979,2549 | 43,2150,1720 | 44,2218,1788 | 52,1438,1011 | 53,4042,3637 | 56,407,12 | 59,545,165 | 61,839,501 | 62,2070,1740 | 63,2062,1742 | 64,352,49 | 67,3135,2849 | 68,2307,2021 | 71,3500,3218 | 73,2171,1905 | 74,4043,3783 | 75,1241,981 | 76,1287,1048 | 77,2496,2261 | 79,2811,2577 | 80,3739,3508 | 81,1251,1020 | 83,283,78 | 84,239,39 | 85,2632,2434 | 86,2616,2445 | 87,232,63 | 88,3013,2845 | 90,1434,1266 | 91,4032,3864 | 92,315,154 | 93,1078,922 | 94,3754,3598 | 95,1251,1095 | 97,197,66 | 98,3327,3227 | 101,3566,3491 | 102,3596,3526 | 103,1710,1641 | 104,2532,2463 | 105,3904,3840 | 106,1256,1192 | 107,1848,1784 | 108,2159,2095 | 109,2632,2593 | 110,2932,2909 | 111,2498,2475 | 112,497,474 | 113,629,606

BATCH_RAW_INFO | 2,807,79 | 4,770,60 | 27,3173,2603 | 28,1191,622 | 30,702,158 | 32,2011,1484 | 33,3841,3350 | 39,2573,2132 | 40,2980,2549 | 43,2151,1720 | 44,2219,1788 | 52,1439,1011 | 53,4043,3637 | 56,408,12 | 59,546,165 | 61,840,501 | 62,2071,1740 | 63,2063,1742 | 64,353,49 | 67,3136,2849 | 68,2308,2021 | 71,3501,3218 | 73,2172,1905 | 74,4044,3783 | 75,1242,981 | 76,1288,1048 | 77,2497,2261 | 79,2812,2577 | 80,3740,3508 | 81,1252,1020 | 83,284,78 | 84,240,39 | 85,2633,2434 | 86,2617,2445 | 87,233,63 | 88,3014,2845 | 90,1435,1266 | 91,4033,3864 | 92,316,154 | 93,1079,922 | 94,3755,3598 | 95,1252,1095 | 97,198,66 | 98,3328,3227 | 101,3567,3491 | 102,3597,3526 | 103,1711,1641 | 104,2533,2463 | 105,3905,3840 | 106,1257,1192 | 107,1849,1784 | 108,2160,2095 | 109,2633,2593 | 110,2933,2909 | 111,2499,2475 | 112,498,474 | 113,630,606

BATCH_RAW_INFO | 2,808,79 | 4,771,60 | 27,3174,2603 | 28,1192,622 | 30,703,158 | 32,2012,1484 | 33,3842,3350 | 39,2574,2132 | 40,2981,2549 | 43,2152,1720 | 44,2220,1788 | 52,1440,1011 | 53,4044,3637 | 56,409,12 | 59,547,165 | 61,841,501 | 62,2072,1740 | 63,2064,1742 | 64,354,49 | 67,3137,2849 | 68,2309,2021 | 71,3502,3218 | 73,2173,1905 | 74,4045,3783 | 75,1243,981 | 76,1289,1048 | 77,2498,2261 | 79,2813,2577 | 80,3741,3508 | 83,285,78 | 84,241,39 | 85,2634,2434 | 86,2618,2445 | 87,234,63 | 88,3015,2845 | 90,1436,1266 | 91,4034,3864 | 92,317,154 | 93,1080,922 | 94,3756,3598 | 95,1253,1095 | 97,199,66 | 98,3329,3227 | 101,3568,3491 | 102,3598,3526 | 103,1712,1641 | 104,2534,2463 | 105,3906,3840 | 106,1258,1192 | 107,1850,1784 | 108,2161,2095 | 109,2634,2593 | 110,2934,2909 | 111,2500,2475 | 112,499,474 | 113,631,606

BATCH_RAW_INFO | 114,29,28

BATCH_RAW_INFO | 2,809,79 | 4,772,60 | 27,3175,2603 | 28,1193,622 | 30,704,158 | 32,2013,1484 | 33,3843,3350 | 39,2575,2132 | 40,2982,2549 | 43,2153,1720 | 44,2221,1788 | 52,1441,1011 | 53,4045,3637 | 56,410,12 | 59,548,165 | 61,842,501 | 62,2073,1740 | 63,2065,1742 | 64,355,49 | 67,3138,2849 | 68,2310,2021 | 71,3503,3218 | 73,2174,1905 | 74,4046,3783 | 75,1244,981 | 76,1290,1048 | 77,2499,2261 | 79,2814,2577 | 80,3742,3508 | 83,286,78 | 84,242,39 | 85,2635,2434 | 86,2619,2445 | 87,235,63 | 88,3016,2845 | 90,1437,1266 | 91,4035,3864 | 92,318,154 | 93,1081,922 | 94,3757,3598 | 95,1254,1095 | 97,200,66 | 98,3330,3227 | 101,3569,3491 | 102,3599,3526 | 103,1713,1641 | 104,2535,2463 | 105,3907,3840 | 106,1259,1192 | 107,1851,1784 | 108,2162,2095 | 109,2635,2593 | 110,2935,2909 | 111,2501,2475 | 112,500,474 | 113,632,606 | 114,30,28

BATCH_RAW_INFO | 2,810,79 | 4,773,60 | 27,3176,2603 | 28,1194,622 | 30,705,158 | 32,2014,1484 | 33,3844,3350 | 39,2576,2132 | 40,2983,2549 | 43,2154,1720 | 44,2222,1788 | 52,1442,1011 | 53,4046,3637 | 56,411,12 | 59,549,165 | 61,843,501 | 62,2074,1740 | 63,2066,1742 | 64,356,49 | 67,3139,2849 | 68,2311,2021 | 71,3504,3218 | 73,2175,1905 | 74,4047,3783 | 75,1245,981 | 76,1291,1048 | 77,2500,2261 | 79,2815,2577 | 80,3743,3508 | 83,287,78 | 84,243,39 | 85,2636,2434 | 86,2620,2445 | 87,236,63 | 88,3017,2845 | 90,1438,1266 | 91,4036,3864 | 92,319,154 | 93,1082,922 | 94,3758,3598 | 95,1255,1095 | 97,201,66 | 98,3331,3227 | 101,3570,3491 | 102,3600,3526 | 103,1714,1641 | 104,2536,2463 | 105,3908,3840 | 106,1260,1192 | 107,1852,1784 | 108,2163,2095 | 109,2636,2593 | 110,2936,2909 | 111,2502,2475 | 112,501,474 | 113,633,606 | 114,31,28

BATCH_RAW_INFO | 2,811,79 | 4,774,60 | 27,3177,2603 | 28,1195,622 | 30,706,158 | 32,2015,1484 | 33,3845,3350 | 39,2577,2132 | 40,2984,2549 | 43,2155,1720 | 44,2223,1788 | 52,1443,1011 | 53,4047,3637 | 56,412,12 | 59,550,165 | 61,844,501 | 62,2075,1740 | 63,2067,1742 | 64,357,49 | 67,3140,2849 | 68,2312,2021 | 71,3505,3218 | 73,2176,1905 | 74,4048,3783 | 75,1246,981 | 76,1292,1048 | 77,2501,2261 | 79,2816,2577 | 80,3744,3508 | 83,288,78 | 84,244,39 | 85,2637,2434 | 86,2621,2445 | 87,237,63 | 88,3018,2845 | 90,1439,1266 | 91,4037,3864 | 92,320,154 | 93,1083,922 | 94,3759,3598 | 95,1256,1095 | 97,202,66 | 98,3332,3227 | 101,3571,3491 | 102,3601,3526 | 103,1715,1641 | 104,2537,2463 | 105,3909,3840 | 106,1261,1192 | 107,1853,1784 | 108,2164,2095 | 109,2637,2593 | 110,2937,2909 | 111,2503,2475 | 112,502,474 | 113,634,606 | 114,32,28

BATCH_RAW_INFO | 2,812,79 | 4,775,60 | 27,3178,2603 | 28,1196,622 | 30,707,158 | 32,2016,1484 | 33,3846,3350 | 39,2578,2132 | 40,2985,2549 | 43,2156,1720 | 44,2224,1788 | 52,1444,1011 | 53,4048,3637 | 56,413,12 | 59,551,165 | 61,845,501 | 62,2076,1740 | 63,2068,1742 | 64,358,49 | 67,3141,2849 | 68,2313,2021 | 71,3506,3218 | 73,2177,1905 | 74,4049,3783 | 75,1247,981 | 76,1293,1048 | 77,2502,2261 | 79,2817,2577 | 80,3745,3508 | 83,289,78 | 84,245,39 | 85,2638,2434 | 86,2622,2445 | 87,238,63 | 88,3019,2845 | 90,1440,1266 | 91,4038,3864 | 92,321,154 | 93,1084,922 | 94,3760,3598 | 95,1257,1095 | 97,203,66 | 98,3333,3227 | 101,3572,3491 | 102,3602,3526 | 103,1716,1641 | 104,2538,2463 | 105,3910,3840 | 106,1262,1192 | 107,1854,1784 | 108,2165,2095 | 109,2638,2593 | 110,2938,2909 | 111,2504,2475 | 112,503,474 | 113,635,606 | 114,33,28

BATCH_RAW_INFO | 2,813,79 | 4,776,60 | 27,3179,2603 | 28,1197,622 | 30,708,158 | 32,2017,1484 | 33,3847,3350 | 39,2579,2132 | 40,2986,2549 | 43,2157,1720 | 44,2225,1788 | 52,1445,1011 | 53,4049,3637 | 56,414,12 | 59,552,165 | 61,846,501 | 62,2077,1740 | 63,2069,1742 | 64,359,49 | 67,3142,2849 | 68,2314,2021 | 71,3507,3218 | 73,2178,1905 | 74,4050,3783 | 75,1248,981 | 76,1294,1048 | 77,2503,2261 | 79,2818,2577 | 80,3746,3508 | 83,290,78 | 84,246,39 | 85,2639,2434 | 86,2623,2445 | 87,239,63 | 88,3020,2845 | 90,1441,1266 | 91,4039,3864 | 92,322,154 | 93,1085,922 | 94,3761,3598 | 95,1258,1095 | 97,204,66 | 98,3334,3227 | 101,3573,3491 | 102,3603,3526 | 103,1717,1641 | 104,2539,2463 | 105,3911,3840 | 106,1263,1192 | 107,1855,1784 | 108,2166,2095 | 109,2639,2593 | 110,2939,2909 | 111,2505,2475 | 112,504,474 | 114,34,28

BATCH_RAW_INFO | 2,814,79 | 4,777,60 | 27,3180,2603 | 28,1198,622 | 30,709,158 | 32,2018,1484 | 33,3848,3350 | 39,2580,2132 | 40,2987,2549 | 43,2158,1720 | 44,2226,1788 | 52,1446,1011 | 53,4050,3637 | 56,415,12 | 59,553,165 | 61,847,501 | 62,2078,1740 | 63,2070,1742 | 64,360,49 | 67,3143,2849 | 68,2315,2021 | 71,3508,3218 | 73,2179,1905 | 74,4051,3783 | 75,1249,981 | 76,1295,1048 | 77,2504,2261 | 79,2819,2577 | 80,3747,3508 | 83,291,78 | 84,247,39 | 85,2640,2434 | 86,2624,2445 | 87,240,63 | 88,3021,2845 | 90,1442,1266 | 91,4040,3864 | 92,323,154 | 93,1086,922 | 94,3762,3598 | 95,1259,1095 | 97,205,66 | 98,3335,3227 | 101,3574,3491 | 102,3604,3526 | 103,1718,1641 | 104,2540,2463 | 105,3912,3840 | 106,1264,1192 | 107,1856,1784 | 108,2167,2095 | 109,2640,2593 | 110,2940,2909 | 111,2506,2475 | 112,505,474 | 114,35,28

BATCH_RAW_INFO | 2,815,79 | 4,778,60 | 27,3181,2603 | 28,1199,622 | 30,710,158 | 32,2019,1484 | 33,3849,3350 | 39,2581,2132 | 40,2988,2549 | 43,2159,1720 | 44,2227,1788 | 52,1447,1011 | 53,4051,3637 | 56,416,12 | 59,554,165 | 61,848,501 | 62,2079,1740 | 63,2071,1742 | 64,361,49 | 67,3144,2849 | 68,2316,2021 | 71,3509,3218 | 73,2180,1905 | 74,4052,3783 | 75,1250,981 | 76,1296,1048 | 77,2505,2261 | 79,2820,2577 | 80,3748,3508 | 83,292,78 | 84,248,39 | 85,2641,2434 | 86,2625,2445 | 87,241,63 | 88,3022,2845 | 90,1443,1266 | 91,4041,3864 | 92,324,154 | 93,1087,922 | 94,3763,3598 | 95,1260,1095 | 97,206,66 | 98,3336,3227 | 101,3575,3491 | 102,3605,3526 | 103,1719,1641 | 104,2541,2463 | 105,3913,3840 | 106,1265,1192 | 107,1857,1784 | 108,2168,2095 | 109,2641,2593 | 110,2941,2909 | 111,2507,2475 | 112,506,474 | 114,36,28

BATCH_RAW_INFO | 2,816,79 | 4,779,60 | 27,3182,2603 | 28,1200,622 | 30,711,158 | 32,2020,1484 | 33,3850,3350 | 39,2582,2132 | 40,2989,2549 | 43,2160,1720 | 44,2228,1788 | 52,1448,1011 | 53,4052,3637 | 56,417,12 | 59,555,165 | 61,849,501 | 62,2080,1740 | 63,2072,1742 | 64,362,49 | 67,3145,2849 | 68,2317,2021 | 71,3510,3218 | 73,2181,1905 | 74,4053,3783 | 75,1251,981 | 76,1297,1048 | 77,2506,2261 | 79,2821,2577 | 80,3749,3508 | 83,293,78 | 84,249,39 | 85,2642,2434 | 86,2626,2445 | 87,242,63 | 88,3023,2845 | 90,1444,1266 | 91,4042,3864 | 92,325,154 | 93,1088,922 | 94,3764,3598 | 95,1261,1095 | 97,207,66 | 98,3337,3227 | 101,3576,3491 | 102,3606,3526 | 103,1720,1641 | 104,2542,2463 | 105,3914,3840 | 106,1266,1192 | 107,1858,1784 | 108,2169,2095 | 109,2642,2593 | 110,2942,2909 | 111,2508,2475 | 112,507,474 | 114,37,28

BATCH_RAW_INFO | 2,817,79 | 4,780,60 | 27,3183,2603 | 28,1201,622 | 30,712,158 | 32,2021,1484 | 33,3851,3350 | 39,2583,2132 | 40,2990,2549 | 43,2161,1720 | 44,2229,1788 | 52,1449,1011 | 53,4053,3637 | 56,418,12 | 59,556,165 | 61,850,501 | 62,2081,1740 | 63,2073,1742 | 64,363,49 | 67,3146,2849 | 68,2318,2021 | 71,3511,3218 | 73,2182,1905 | 74,4054,3783 | 75,1252,981 | 76,1298,1048 | 77,2507,2261 | 79,2822,2577 | 80,3750,3508 | 83,294,78 | 84,250,39 | 85,2643,2434 | 86,2627,2445 | 87,243,63 | 88,3024,2845 | 90,1445,1266 | 91,4043,3864 | 92,326,154 | 93,1089,922 | 94,3765,3598 | 95,1262,1095 | 97,208,66 | 98,3338,3227 | 101,3577,3491 | 102,3607,3526 | 103,1721,1641 | 104,2543,2463 | 105,3915,3840 | 106,1267,1192 | 107,1859,1784 | 108,2170,2095 | 109,2643,2593 | 110,2943,2909 | 111,2509,2475 | 112,508,474 | 114,38,28

BATCH_RAW_INFO | 2,818,79 | 4,781,60 | 27,3184,2603 | 28,1202,622 | 30,713,158 | 32,2022,1484 | 33,3852,3350 | 39,2584,2132 | 40,2991,2549 | 43,2162,1720 | 44,2230,1788 | 52,1450,1011 | 53,4054,3637 | 56,419,12 | 59,557,165 | 61,851,501 | 62,2082,1740 | 63,2074,1742 | 64,364,49 | 67,3147,2849 | 68,2319,2021 | 71,3512,3218 | 73,2183,1905 | 74,4055,3783 | 75,1253,981 | 76,1299,1048 | 77,2508,2261 | 79,2823,2577 | 80,3751,3508 | 83,295,78 | 84,251,39 | 85,2644,2434 | 86,2628,2445 | 87,244,63 | 88,3025,2845 | 90,1446,1266 | 91,4044,3864 | 92,327,154 | 93,1090,922 | 94,3766,3598 | 95,1263,1095 | 97,209,66 | 98,3339,3227 | 101,3578,3491 | 102,3608,3526 | 103,1722,1641 | 104,2544,2463 | 105,3916,3840 | 106,1268,1192 | 107,1860,1784 | 108,2171,2095 | 109,2644,2593 | 110,2944,2909 | 111,2510,2475 | 112,509,474 | 114,39,28

BATCH_RAW_INFO | 2,819,79 | 4,782,60 | 27,3185,2603 | 28,1203,622 | 30,714,158 | 32,2023,1484 | 33,3853,3350 | 39,2585,2132 | 40,2992,2549 | 43,2163,1720 | 44,2231,1788 | 52,1451,1011 | 53,4055,3637 | 56,420,12 | 59,558,165 | 61,852,501 | 62,2083,1740 | 63,2075,1742 | 64,365,49 | 67,3148,2849 | 68,2320,2021 | 71,3513,3218 | 73,2184,1905 | 74,4056,3783 | 75,1254,981 | 76,1300,1048 | 77,2509,2261 | 79,2824,2577 | 80,3752,3508 | 83,296,78 | 84,252,39 | 85,2645,2434 | 86,2629,2445 | 87,245,63 | 88,3026,2845 | 90,1447,1266 | 91,4045,3864 | 92,328,154 | 93,1091,922 | 94,3767,3598 | 95,1264,1095 | 97,210,66 | 98,3340,3227 | 101,3579,3491 | 102,3609,3526 | 103,1723,1641 | 104,2545,2463 | 105,3917,3840 | 106,1269,1192 | 107,1861,1784 | 108,2172,2095 | 109,2645,2593 | 110,2945,2909 | 111,2511,2475 | 112,510,474 | 114,40,28

BATCH_RAW_INFO | 2,820,79 | 4,783,60 | 27,3186,2603 | 28,1204,622 | 30,715,158 | 32,2024,1484 | 33,3854,3350 | 39,2586,2132 | 40,2993,2549 | 43,2164,1720 | 44,2232,1788 | 52,1452,1011 | 53,4056,3637 | 56,421,12 | 59,559,165 | 61,853,501 | 62,2084,1740 | 63,2076,1742 | 64,366,49 | 67,3149,2849 | 68,2321,2021 | 71,3514,3218 | 73,2185,1905 | 74,4057,3783 | 75,1255,981 | 76,1301,1048 | 77,2510,2261 | 79,2825,2577 | 80,3753,3508 | 83,297,78 | 84,253,39 | 85,2646,2434 | 86,2630,2445 | 87,246,63 | 88,3027,2845 | 90,1448,1266 | 91,4046,3864 | 92,329,154 | 93,1092,922 | 94,3768,3598 | 95,1265,1095 | 97,211,66 | 98,3341,3227 | 101,3580,3491 | 102,3610,3526 | 103,1724,1641 | 104,2546,2463 | 105,3918,3840 | 106,1270,1192 | 107,1862,1784 | 108,2173,2095 | 109,2646,2593 | 110,2946,2909 | 111,2512,2475 | 112,511,474 | 114,41,28

BATCH_RAW_INFO | 2,821,79 | 4,784,60 | 27,3187,2603 | 28,1205,622 | 30,716,158 | 32,2025,1484 | 33,3855,3350 | 39,2587,2132 | 40,2994,2549 | 43,2165,1720 | 44,2233,1788 | 52,1453,1011 | 53,4057,3637 | 56,422,12 | 59,560,165 | 61,854,501 | 62,2085,1740 | 63,2077,1742 | 64,367,49 | 67,3150,2849 | 68,2322,2021 | 71,3515,3218 | 73,2186,1905 | 74,4058,3783 | 75,1256,981 | 76,1302,1048 | 77,2511,2261 | 79,2826,2577 | 80,3754,3508 | 83,298,78 | 84,254,39 | 85,2647,2434 | 86,2631,2445 | 87,247,63 | 88,3028,2845 | 90,1449,1266 | 91,4047,3864 | 92,330,154 | 93,1093,922 | 94,3769,3598 | 95,1266,1095 | 97,212,66 | 98,3342,3227 | 101,3581,3491 | 102,3611,3526 | 103,1725,1641 | 104,2547,2463 | 105,3919,3840 | 106,1271,1192 | 107,1863,1784 | 108,2174,2095 | 109,2647,2593 | 110,2947,2909 | 111,2513,2475 | 112,512,474 | 114,42,28

BATCH_RAW_INFO | 2,822,79 | 4,785,60 | 27,3188,2603 | 28,1206,622 | 30,717,158 | 32,2026,1484 | 33,3856,3350 | 39,2588,2132 | 40,2995,2549 | 43,2166,1720 | 44,2234,1788 | 52,1454,1011 | 53,4058,3637 | 56,423,12 | 59,561,165 | 61,855,501 | 62,2086,1740 | 63,2078,1742 | 64,368,49 | 67,3151,2849 | 68,2323,2021 | 71,3516,3218 | 73,2187,1905 | 74,4059,3783 | 75,1257,981 | 76,1303,1048 | 77,2512,2261 | 79,2827,2577 | 80,3755,3508 | 83,299,78 | 84,255,39 | 85,2648,2434 | 86,2632,2445 | 87,248,63 | 88,3029,2845 | 90,1450,1266 | 91,4048,3864 | 92,331,154 | 93,1094,922 | 94,3770,3598 | 95,1267,1095 | 97,213,66 | 98,3343,3227 | 101,3582,3491 | 102,3612,3526 | 103,1726,1641 | 104,2548,2463 | 105,3920,3840 | 106,1272,1192 | 107,1864,1784 | 108,2175,2095 | 109,2648,2593 | 110,2948,2909 | 111,2514,2475 | 112,513,474 | 114,43,28

BATCH_RAW_INFO | 2,823,79 | 4,786,60 | 27,3189,2603 | 28,1207,622 | 32,2027,1484 | 33,3857,3350 | 39,2589,2132 | 40,2996,2549 | 43,2167,1720 | 44,2235,1788 | 52,1455,1011 | 53,4059,3637 | 56,424,12 | 59,562,165 | 61,856,501 | 62,2087,1740 | 63,2079,1742 | 64,369,49 | 67,3152,2849 | 68,2324,2021 | 71,3517,3218 | 73,2188,1905 | 74,4060,3783 | 75,1258,981 | 76,1304,1048 | 77,2513,2261 | 79,2828,2577 | 80,3756,3508 | 83,300,78 | 84,256,39 | 85,2649,2434 | 86,2633,2445 | 87,249,63 | 88,3030,2845 | 90,1451,1266 | 91,4049,3864 | 92,332,154 | 93,1095,922 | 94,3771,3598 | 95,1268,1095 | 97,214,66 | 98,3344,3227 | 101,3583,3491 | 102,3613,3526 | 103,1727,1641 | 104,2549,2463 | 105,3921,3840 | 106,1273,1192 | 107,1865,1784 | 108,2176,2095 | 109,2649,2593 | 110,2949,2909 | 111,2515,2475 | 112,514,474 | 114,44,28

BATCH_RAW_INFO | 2,824,79 | 4,787,60 | 27,3190,2603 | 28,1208,622 | 32,2028,1484 | 33,3858,3350 | 39,2590,2132 | 40,2997,2549 | 43,2168,1720 | 44,2236,1788 | 52,1456,1011 | 53,4060,3637 | 56,425,12 | 59,563,165 | 61,857,501 | 62,2088,1740 | 63,2080,1742 | 64,370,49 | 67,3153,2849 | 68,2325,2021 | 71,3518,3218 | 73,2189,1905 | 74,4061,3783 | 75,1259,981 | 76,1305,1048 | 77,2514,2261 | 79,2829,2577 | 80,3757,3508 | 83,301,78 | 84,257,39 | 85,2650,2434 | 86,2634,2445 | 87,250,63 | 88,3031,2845 | 90,1452,1266 | 91,4050,3864 | 92,333,154 | 93,1096,922 | 94,3772,3598 | 95,1269,1095 | 97,215,66 | 98,3345,3227 | 101,3584,3491 | 102,3614,3526 | 103,1728,1641 | 104,2550,2463 | 105,3922,3840 | 106,1274,1192 | 107,1866,1784 | 108,2177,2095 | 109,2650,2593 | 110,2950,2909 | 111,2516,2475 | 112,515,474 | 114,45,28

BATCH_RAW_INFO | 2,825,79 | 4,788,60 | 27,3191,2603 | 28,1209,622 | 32,2029,1484 | 33,3859,3350 | 39,2591,2132 | 40,2998,2549 | 43,2169,1720 | 44,2237,1788 | 52,1457,1011 | 53,4061,3637 | 56,426,12 | 59,564,165 | 61,858,501 | 62,2089,1740 | 63,2081,1742 | 64,371,49 | 67,3154,2849 | 68,2326,2021 | 71,3519,3218 | 73,2190,1905 | 74,4062,3783 | 75,1260,981 | 76,1306,1048 | 77,2515,2261 | 79,2830,2577 | 80,3758,3508 | 83,302,78 | 84,258,39 | 85,2651,2434 | 86,2635,2445 | 87,251,63 | 88,3032,2845 | 90,1453,1266 | 91,4051,3864 | 92,334,154 | 93,1097,922 | 94,3773,3598 | 95,1270,1095 | 97,216,66 | 98,3346,3227 | 101,3585,3491 | 102,3615,3526 | 103,1729,1641 | 104,2551,2463 | 105,3923,3840 | 106,1275,1192 | 107,1867,1784 | 108,2178,2095 | 109,2651,2593 | 110,2951,2909 | 111,2517,2475 | 112,516,474 | 114,46,28

BATCH_RAW_INFO | 2,826,79 | 4,789,60 | 27,3192,2603 | 28,1210,622 | 32,2030,1484 | 33,3860,3350 | 39,2592,2132 | 40,2999,2549 | 43,2170,1720 | 44,2238,1788 | 52,1458,1011 | 53,4062,3637 | 56,427,12 | 59,565,165 | 61,859,501 | 62,2090,1740 | 63,2082,1742 | 64,372,49 | 67,3155,2849 | 68,2327,2021 | 71,3520,3218 | 73,2191,1905 | 74,4063,3783 | 75,1261,981 | 76,1307,1048 | 77,2516,2261 | 79,2831,2577 | 80,3759,3508 | 83,303,78 | 84,259,39 | 85,2652,2434 | 86,2636,2445 | 87,252,63 | 88,3033,2845 | 90,1454,1266 | 91,4052,3864 | 92,335,154 | 93,1098,922 | 94,3774,3598 | 95,1271,1095 | 97,217,66 | 98,3347,3227 | 101,3586,3491 | 102,3616,3526 | 103,1730,1641 | 104,2552,2463 | 105,3924,3840 | 106,1276,1192 | 107,1868,1784 | 108,2179,2095 | 109,2652,2593 | 110,2952,2909 | 111,2518,2475 | 112,517,474 | 114,47,28

BATCH_RAW_INFO | 2,827,79 | 4,790,60 | 27,3193,2603 | 28,1211,622 | 32,2031,1484 | 33,3861,3350 | 39,2593,2132 | 40,3000,2549 | 43,2171,1720 | 44,2239,1788 | 52,1459,1011 | 53,4063,3637 | 56,428,12 | 59,566,165 | 62,2091,1740 | 63,2083,1742 | 64,373,49 | 67,3156,2849 | 68,2328,2021 | 71,3521,3218 | 73,2192,1905 | 74,4064,3783 | 75,1262,981 | 76,1308,1048 | 77,2517,2261 | 79,2832,2577 | 80,3760,3508 | 83,304,78 | 84,260,39 | 85,2653,2434 | 86,2637,2445 | 87,253,63 | 88,3034,2845 | 90,1455,1266 | 91,4053,3864 | 92,336,154 | 93,1099,922 | 94,3775,3598 | 95,1272,1095 | 97,218,66 | 98,3348,3227 | 101,3587,3491 | 102,3617,3526 | 103,1731,1641 | 104,2553,2463 | 105,3925,3840 | 106,1277,1192 | 107,1869,1784 | 108,2180,2095 | 109,2653,2593 | 110,2953,2909 | 111,2519,2475 | 112,518,474 | 114,48,28

BATCH_RAW_INFO | 2,828,79 | 4,791,60 | 27,3194,2603 | 28,1212,622 | 32,2032,1484 | 33,3862,3350 | 39,2594,2132 | 40,3001,2549 | 43,2172,1720 | 44,2240,1788 | 52,1460,1011 | 53,4064,3637 | 56,429,12 | 59,567,165 | 62,2092,1740 | 63,2084,1742 | 64,374,49 | 67,3157,2849 | 68,2329,2021 | 71,3522,3218 | 73,2193,1905 | 74,4065,3783 | 75,1263,981 | 76,1309,1048 | 77,2518,2261 | 79,2833,2577 | 80,3761,3508 | 83,305,78 | 84,261,39 | 85,2654,2434 | 86,2638,2445 | 87,254,63 | 88,3035,2845 | 90,1456,1266 | 91,4054,3864 | 92,337,154 | 93,1100,922 | 94,3776,3598 | 95,1273,1095 | 97,219,66 | 98,3349,3227 | 101,3588,3491 | 102,3618,3526 | 103,1732,1641 | 104,2554,2463 | 105,3926,3840 | 106,1278,1192 | 107,1870,1784 | 108,2181,2095 | 109,2654,2593 | 110,2954,2909 | 111,2520,2475 | 112,519,474 | 114,49,28

BATCH_RAW_INFO | 2,829,79 | 4,792,60 | 27,3195,2603 | 28,1213,622 | 32,2033,1484 | 33,3863,3350 | 39,2595,2132 | 40,3002,2549 | 43,2173,1720 | 44,2241,1788 | 52,1461,1011 | 53,4065,3637 | 56,430,12 | 59,568,165 | 62,2093,1740 | 63,2085,1742 | 64,375,49 | 67,3158,2849 | 68,2330,2021 | 71,3523,3218 | 73,2194,1905 | 74,4066,3783 | 75,1264,981 | 76,1310,1048 | 77,2519,2261 | 79,2834,2577 | 80,3762,3508 | 83,306,78 | 84,262,39 | 85,2655,2434 | 86,2639,2445 | 87,255,63 | 88,3036,2845 | 90,1457,1266 | 91,4055,3864 | 92,338,154 | 93,1101,922 | 94,3777,3598 | 95,1274,1095 | 97,220,66 | 98,3350,3227 | 101,3589,3491 | 102,3619,3526 | 103,1733,1641 | 104,2555,2463 | 105,3927,3840 | 106,1279,1192 | 107,1871,1784 | 108,2182,2095 | 109,2655,2593 | 110,2955,2909 | 111,2521,2475 | 112,520,474 | 114,50,28

BATCH_RAW_INFO | 115,3881,3880

BATCH_RAW_INFO | 116,58,57

BATCH_RAW_INFO | 2,830,79 | 4,793,60 | 27,3196,2603 | 28,1214,622 | 32,2034,1484 | 33,3864,3350 | 39,2596,2132 | 40,3003,2549 | 43,2174,1720 | 44,2242,1788 | 52,1462,1011 | 53,4066,3637 | 56,431,12 | 59,569,165 | 62,2094,1740 | 63,2086,1742 | 64,376,49 | 67,3159,2849 | 68,2331,2021 | 71,3524,3218 | 73,2195,1905 | 74,4067,3783 | 75,1265,981 | 76,1311,1048 | 77,2520,2261 | 79,2835,2577 | 80,3763,3508 | 83,307,78 | 84,263,39 | 85,2656,2434 | 86,2640,2445 | 87,256,63 | 88,3037,2845 | 90,1458,1266 | 91,4056,3864 | 92,339,154 | 93,1102,922 | 94,3778,3598 | 95,1275,1095 | 97,221,66 | 98,3351,3227 | 101,3590,3491 | 102,3620,3526 | 103,1734,1641 | 104,2556,2463 | 105,3928,3840 | 106,1280,1192 | 107,1872,1784 | 108,2183,2095 | 109,2656,2593 | 110,2956,2909 | 111,2522,2475 | 112,521,474 | 114,51,28 | 115,3882,3880 | 116,59,57

BATCH_RAW_INFO | 2,831,79 | 4,794,60 | 27,3197,2603 | 28,1215,622 | 32,2035,1484 | 33,3865,3350 | 39,2597,2132 | 40,3004,2549 | 43,2175,1720 | 44,2243,1788 | 52,1463,1011 | 53,4067,3637 | 56,432,12 | 59,570,165 | 62,2095,1740 | 63,2087,1742 | 64,377,49 | 67,3160,2849 | 68,2332,2021 | 71,3525,3218 | 73,2196,1905 | 74,4068,3783 | 75,1266,981 | 76,1312,1048 | 77,2521,2261 | 79,2836,2577 | 80,3764,3508 | 83,308,78 | 84,264,39 | 85,2657,2434 | 86,2641,2445 | 87,257,63 | 88,3038,2845 | 90,1459,1266 | 91,4057,3864 | 92,340,154 | 93,1103,922 | 94,3779,3598 | 95,1276,1095 | 97,222,66 | 98,3352,3227 | 101,3591,3491 | 102,3621,3526 | 103,1735,1641 | 104,2557,2463 | 105,3929,3840 | 106,1281,1192 | 107,1873,1784 | 108,2184,2095 | 109,2657,2593 | 110,2957,2909 | 111,2523,2475 | 112,522,474 | 114,52,28 | 115,3883,3880 | 116,60,57

BATCH_RAW_INFO | 2,832,79 | 4,795,60 | 27,3198,2603 | 28,1216,622 | 32,2036,1484 | 33,3866,3350 | 39,2598,2132 | 40,3005,2549 | 43,2176,1720 | 44,2244,1788 | 52,1464,1011 | 53,4068,3637 | 56,433,12 | 59,571,165 | 62,2096,1740 | 63,2088,1742 | 64,378,49 | 67,3161,2849 | 68,2333,2021 | 71,3526,3218 | 73,2197,1905 | 74,4069,3783 | 75,1267,981 | 76,1313,1048 | 77,2522,2261 | 79,2837,2577 | 80,3765,3508 | 83,309,78 | 84,265,39 | 85,2658,2434 | 86,2642,2445 | 87,258,63 | 88,3039,2845 | 90,1460,1266 | 91,4058,3864 | 92,341,154 | 93,1104,922 | 94,3780,3598 | 95,1277,1095 | 97,223,66 | 98,3353,3227 | 101,3592,3491 | 102,3622,3526 | 103,1736,1641 | 104,2558,2463 | 105,3930,3840 | 106,1282,1192 | 107,1874,1784 | 108,2185,2095 | 109,2658,2593 | 110,2958,2909 | 111,2524,2475 | 112,523,474 | 114,53,28 | 115,3884,3880 | 116,61,57

BATCH_RAW_INFO | 2,833,79 | 4,796,60 | 27,3199,2603 | 28,1217,622 | 32,2037,1484 | 33,3867,3350 | 39,2599,2132 | 40,3006,2549 | 43,2177,1720 | 44,2245,1788 | 52,1465,1011 | 53,4069,3637 | 56,434,12 | 59,572,165 | 62,2097,1740 | 63,2089,1742 | 64,379,49 | 67,3162,2849 | 68,2334,2021 | 71,3527,3218 | 73,2198,1905 | 74,4070,3783 | 75,1268,981 | 76,1314,1048 | 77,2523,2261 | 79,2838,2577 | 80,3766,3508 | 83,310,78 | 84,266,39 | 85,2659,2434 | 86,2643,2445 | 87,259,63 | 88,3040,2845 | 90,1461,1266 | 91,4059,3864 | 92,342,154 | 93,1105,922 | 94,3781,3598 | 95,1278,1095 | 97,224,66 | 98,3354,3227 | 101,3593,3491 | 102,3623,3526 | 103,1737,1641 | 104,2559,2463 | 105,3931,3840 | 106,1283,1192 | 107,1875,1784 | 108,2186,2095 | 109,2659,2593 | 110,2959,2909 | 111,2525,2475 | 112,524,474 | 114,54,28 | 115,3885,3880 | 116,62,57

BATCH_RAW_INFO | 2,834,79 | 4,797,60 | 27,3200,2603 | 28,1218,622 | 32,2038,1484 | 33,3868,3350 | 39,2600,2132 | 40,3007,2549 | 43,2178,1720 | 44,2246,1788 | 52,1466,1011 | 53,4070,3637 | 56,435,12 | 59,573,165 | 62,2098,1740 | 63,2090,1742 | 64,380,49 | 67,3163,2849 | 68,2335,2021 | 71,3528,3218 | 73,2199,1905 | 74,4071,3783 | 75,1269,981 | 76,1315,1048 | 77,2524,2261 | 79,2839,2577 | 80,3767,3508 | 83,311,78 | 84,267,39 | 85,2660,2434 | 86,2644,2445 | 87,260,63 | 88,3041,2845 | 90,1462,1266 | 91,4060,3864 | 92,343,154 | 93,1106,922 | 94,3782,3598 | 95,1279,1095 | 97,225,66 | 98,3355,3227 | 101,3594,3491 | 102,3624,3526 | 103,1738,1641 | 104,2560,2463 | 105,3932,3840 | 106,1284,1192 | 107,1876,1784 | 108,2187,2095 | 109,2660,2593 | 110,2960,2909 | 111,2526,2475 | 112,525,474 | 114,55,28 | 115,3886,3880 | 116,63,57

BATCH_RAW_INFO | 2,835,79 | 4,798,60 | 27,3201,2603 | 28,1219,622 | 32,2039,1484 | 33,3869,3350 | 39,2601,2132 | 40,3008,2549 | 43,2179,1720 | 44,2247,1788 | 52,1467,1011 | 53,4071,3637 | 56,436,12 | 59,574,165 | 62,2099,1740 | 63,2091,1742 | 64,381,49 | 67,3164,2849 | 68,2336,2021 | 71,3529,3218 | 73,2200,1905 | 74,4072,3783 | 75,1270,981 | 76,1316,1048 | 77,2525,2261 | 79,2840,2577 | 80,3768,3508 | 83,312,78 | 84,268,39 | 85,2661,2434 | 86,2645,2445 | 87,261,63 | 88,3042,2845 | 90,1463,1266 | 91,4061,3864 | 92,344,154 | 93,1107,922 | 94,3783,3598 | 95,1280,1095 | 97,226,66 | 98,3356,3227 | 101,3595,3491 | 102,3625,3526 | 103,1739,1641 | 104,2561,2463 | 105,3933,3840 | 106,1285,1192 | 107,1877,1784 | 108,2188,2095 | 109,2661,2593 | 110,2961,2909 | 111,2527,2475 | 112,526,474 | 114,56,28 | 115,3887,3880 | 116,64,57

BATCH_RAW_INFO | 117,3290,3289

BATCH_RAW_INFO | 2,836,79 | 4,799,60 | 27,3202,2603 | 28,1220,622 | 32,2040,1484 | 33,3870,3350 | 39,2602,2132 | 40,3009,2549 | 43,2180,1720 | 44,2248,1788 | 52,1468,1011 | 53,4072,3637 | 56,437,12 | 59,575,165 | 62,2100,1740 | 63,2092,1742 | 64,382,49 | 67,3165,2849 | 68,2337,2021 | 71,3530,3218 | 73,2201,1905 | 74,4073,3783 | 75,1271,981 | 76,1317,1048 | 77,2526,2261 | 79,2841,2577 | 80,3769,3508 | 83,313,78 | 84,269,39 | 85,2662,2434 | 86,2646,2445 | 87,262,63 | 88,3043,2845 | 90,1464,1266 | 91,4062,3864 | 92,345,154 | 93,1108,922 | 94,3784,3598 | 95,1281,1095 | 97,227,66 | 98,3357,3227 | 101,3596,3491 | 102,3626,3526 | 103,1740,1641 | 104,2562,2463 | 105,3934,3840 | 106,1286,1192 | 107,1878,1784 | 108,2189,2095 | 109,2662,2593 | 110,2962,2909 | 111,2528,2475 | 112,527,474 | 114,57,28 | 115,3888,3880 | 116,65,57 | 117,3291,3289

BATCH_RAW_INFO | 2,837,79 | 4,800,60 | 27,3203,2603 | 28,1221,622 | 32,2041,1484 | 33,3871,3350 | 39,2603,2132 | 40,3010,2549 | 43,2181,1720 | 44,2249,1788 | 52,1469,1011 | 53,4073,3637 | 56,438,12 | 59,576,165 | 62,2101,1740 | 63,2093,1742 | 64,383,49 | 67,3166,2849 | 68,2338,2021 | 71,3531,3218 | 73,2202,1905 | 74,4074,3783 | 75,1272,981 | 76,1318,1048 | 77,2527,2261 | 79,2842,2577 | 80,3770,3508 | 83,314,78 | 84,270,39 | 85,2663,2434 | 86,2647,2445 | 87,263,63 | 88,3044,2845 | 90,1465,1266 | 91,4063,3864 | 92,346,154 | 93,1109,922 | 94,3785,3598 | 95,1282,1095 | 97,228,66 | 98,3358,3227 | 101,3597,3491 | 102,3627,3526 | 103,1741,1641 | 104,2563,2463 | 105,3935,3840 | 106,1287,1192 | 107,1879,1784 | 108,2190,2095 | 109,2663,2593 | 110,2963,2909 | 111,2529,2475 | 112,528,474 | 114,58,28 | 115,3889,3880 | 116,66,57 | 117,3292,3289

BATCH_RAW_INFO | 2,838,79 | 4,801,60 | 27,3204,2603 | 28,1222,622 | 32,2042,1484 | 33,3872,3350 | 39,2604,2132 | 40,3011,2549 | 43,2182,1720 | 44,2250,1788 | 52,1470,1011 | 53,4074,3637 | 56,439,12 | 59,577,165 | 62,2102,1740 | 63,2094,1742 | 64,384,49 | 67,3167,2849 | 68,2339,2021 | 71,3532,3218 | 73,2203,1905 | 74,4075,3783 | 75,1273,981 | 76,1319,1048 | 77,2528,2261 | 79,2843,2577 | 80,3771,3508 | 83,315,78 | 84,271,39 | 85,2664,2434 | 86,2648,2445 | 87,264,63 | 88,3045,2845 | 90,1466,1266 | 91,4064,3864 | 92,347,154 | 93,1110,922 | 94,3786,3598 | 95,1283,1095 | 97,229,66 | 98,3359,3227 | 101,3598,3491 | 102,3628,3526 | 103,1742,1641 | 104,2564,2463 | 105,3936,3840 | 106,1288,1192 | 107,1880,1784 | 108,2191,2095 | 109,2664,2593 | 110,2964,2909 | 111,2530,2475 | 112,529,474 | 114,59,28 | 115,3890,3880 | 116,67,57 | 117,3293,3289

BATCH_RAW_INFO | 118,1969,1968

BATCH_RAW_INFO | 119,4015,4014

BATCH_RAW_INFO | 2,839,79 | 4,802,60 | 27,3205,2603 | 28,1223,622 | 32,2043,1484 | 33,3873,3350 | 39,2605,2132 | 40,3012,2549 | 43,2183,1720 | 44,2251,1788 | 52,1471,1011 | 53,4075,3637 | 56,440,12 | 59,578,165 | 62,2103,1740 | 63,2095,1742 | 64,385,49 | 67,3168,2849 | 68,2340,2021 | 71,3533,3218 | 73,2204,1905 | 74,4076,3783 | 75,1274,981 | 76,1320,1048 | 77,2529,2261 | 79,2844,2577 | 80,3772,3508 | 83,316,78 | 84,272,39 | 85,2665,2434 | 86,2649,2445 | 87,265,63 | 88,3046,2845 | 90,1467,1266 | 91,4065,3864 | 92,348,154 | 93,1111,922 | 94,3787,3598 | 95,1284,1095 | 97,230,66 | 98,3360,3227 | 101,3599,3491 | 102,3629,3526 | 103,1743,1641 | 104,2565,2463 | 105,3937,3840 | 106,1289,1192 | 107,1881,1784 | 108,2192,2095 | 109,2665,2593 | 110,2965,2909 | 111,2531,2475 | 112,530,474 | 114,60,28 | 115,3891,3880 | 116,68,57 | 117,3294,3289 | 118,1970,1968 | 119,4016,4014

BATCH_RAW_INFO | 2,840,79 | 4,803,60 | 27,3206,2603 | 28,1224,622 | 32,2044,1484 | 33,3874,3350 | 39,2606,2132 | 40,3013,2549 | 43,2184,1720 | 44,2252,1788 | 52,1472,1011 | 53,4076,3637 | 56,441,12 | 59,579,165 | 62,2104,1740 | 63,2096,1742 | 64,386,49 | 67,3169,2849 | 68,2341,2021 | 71,3534,3218 | 73,2205,1905 | 74,4077,3783 | 75,1275,981 | 76,1321,1048 | 77,2530,2261 | 79,2845,2577 | 80,3773,3508 | 83,317,78 | 84,273,39 | 85,2666,2434 | 86,2650,2445 | 87,266,63 | 88,3047,2845 | 90,1468,1266 | 91,4066,3864 | 92,349,154 | 93,1112,922 | 94,3788,3598 | 95,1285,1095 | 97,231,66 | 98,3361,3227 | 101,3600,3491 | 102,3630,3526 | 103,1744,1641 | 104,2566,2463 | 105,3938,3840 | 106,1290,1192 | 107,1882,1784 | 108,2193,2095 | 109,2666,2593 | 110,2966,2909 | 111,2532,2475 | 112,531,474 | 114,61,28 | 115,3892,3880 | 116,69,57 | 117,3295,3289 | 118,1971,1968 | 119,4017,4014

BATCH_RAW_INFO | 2,841,79 | 4,804,60 | 27,3207,2603 | 28,1225,622 | 32,2045,1484 | 33,3875,3350 | 39,2607,2132 | 40,3014,2549 | 43,2185,1720 | 44,2253,1788 | 52,1473,1011 | 53,4077,3637 | 56,442,12 | 59,580,165 | 62,2105,1740 | 63,2097,1742 | 64,387,49 | 67,3170,2849 | 68,2342,2021 | 71,3535,3218 | 73,2206,1905 | 74,4078,3783 | 75,1276,981 | 76,1322,1048 | 77,2531,2261 | 79,2846,2577 | 80,3774,3508 | 83,318,78 | 84,274,39 | 85,2667,2434 | 86,2651,2445 | 87,267,63 | 88,3048,2845 | 90,1469,1266 | 91,4067,3864 | 92,350,154 | 93,1113,922 | 94,3789,3598 | 95,1286,1095 | 97,232,66 | 98,3362,3227 | 101,3601,3491 | 102,3631,3526 | 103,1745,1641 | 104,2567,2463 | 105,3939,3840 | 106,1291,1192 | 107,1883,1784 | 108,2194,2095 | 109,2667,2593 | 110,2967,2909 | 111,2533,2475 | 112,532,474 | 114,62,28 | 115,3893,3880 | 116,70,57 | 117,3296,3289 | 118,1972,1968 | 119,4018,4014

BATCH_RAW_INFO | 2,842,79 | 4,805,60 | 27,3208,2603 | 28,1226,622 | 32,2046,1484 | 33,3876,3350 | 39,2608,2132 | 40,3015,2549 | 43,2186,1720 | 44,2254,1788 | 52,1474,1011 | 53,4078,3637 | 56,443,12 | 59,581,165 | 62,2106,1740 | 63,2098,1742 | 64,388,49 | 67,3171,2849 | 68,2343,2021 | 71,3536,3218 | 73,2207,1905 | 74,4079,3783 | 75,1277,981 | 76,1323,1048 | 77,2532,2261 | 79,2847,2577 | 80,3775,3508 | 83,319,78 | 84,275,39 | 85,2668,2434 | 86,2652,2445 | 87,268,63 | 88,3049,2845 | 90,1470,1266 | 91,4068,3864 | 92,351,154 | 93,1114,922 | 94,3790,3598 | 95,1287,1095 | 97,233,66 | 98,3363,3227 | 101,3602,3491 | 102,3632,3526 | 103,1746,1641 | 104,2568,2463 | 105,3940,3840 | 106,1292,1192 | 107,1884,1784 | 108,2195,2095 | 109,2668,2593 | 110,2968,2909 | 111,2534,2475 | 112,533,474 | 114,63,28 | 115,3894,3880 | 116,71,57 | 117,3297,3289 | 118,1973,1968 | 119,4019,4014

BATCH_RAW_INFO | 120,1904,1903

BATCH_RAW_INFO | 2,843,79 | 4,806,60 | 27,3209,2603 | 28,1227,622 | 32,2047,1484 | 33,3877,3350 | 39,2609,2132 | 40,3016,2549 | 43,2187,1720 | 44,2255,1788 | 52,1475,1011 | 53,4079,3637 | 56,444,12 | 59,582,165 | 62,2107,1740 | 63,2099,1742 | 64,389,49 | 67,3172,2849 | 68,2344,2021 | 71,3537,3218 | 73,2208,1905 | 74,4080,3783 | 75,1278,981 | 76,1324,1048 | 77,2533,2261 | 79,2848,2577 | 80,3776,3508 | 83,320,78 | 84,276,39 | 85,2669,2434 | 86,2653,2445 | 87,269,63 | 88,3050,2845 | 90,1471,1266 | 91,4069,3864 | 92,352,154 | 93,1115,922 | 94,3791,3598 | 95,1288,1095 | 97,234,66 | 98,3364,3227 | 101,3603,3491 | 102,3633,3526 | 103,1747,1641 | 104,2569,2463 | 105,3941,3840 | 106,1293,1192 | 107,1885,1784 | 108,2196,2095 | 109,2669,2593 | 110,2969,2909 | 111,2535,2475 | 112,534,474 | 114,64,28 | 115,3895,3880 | 116,72,57 | 117,3298,3289 | 118,1974,1968 | 119,4020,4014 | 120,1905,1903

BATCH_RAW_INFO | 2,844,79 | 4,807,60 | 27,3210,2603 | 28,1228,622 | 32,2048,1484 | 33,3878,3350 | 39,2610,2132 | 40,3017,2549 | 43,2188,1720 | 44,2256,1788 | 52,1476,1011 | 53,4080,3637 | 56,445,12 | 59,583,165 | 62,2108,1740 | 63,2100,1742 | 64,390,49 | 67,3173,2849 | 68,2345,2021 | 71,3538,3218 | 73,2209,1905 | 74,4081,3783 | 75,1279,981 | 76,1325,1048 | 77,2534,2261 | 79,2849,2577 | 80,3777,3508 | 83,321,78 | 84,277,39 | 85,2670,2434 | 86,2654,2445 | 87,270,63 | 88,3051,2845 | 90,1472,1266 | 91,4070,3864 | 92,353,154 | 93,1116,922 | 94,3792,3598 | 95,1289,1095 | 97,235,66 | 98,3365,3227 | 101,3604,3491 | 102,3634,3526 | 103,1748,1641 | 104,2570,2463 | 105,3942,3840 | 106,1294,1192 | 107,1886,1784 | 108,2197,2095 | 109,2670,2593 | 110,2970,2909 | 111,2536,2475 | 112,535,474 | 114,65,28 | 115,3896,3880 | 116,73,57 | 117,3299,3289 | 118,1975,1968 | 119,4021,4014 | 120,1906,1903

BATCH_RAW_INFO | 2,845,79 | 4,808,60 | 27,3211,2603 | 28,1229,622 | 32,2049,1484 | 33,3879,3350 | 39,2611,2132 | 40,3018,2549 | 43,2189,1720 | 44,2257,1788 | 52,1477,1011 | 53,4081,3637 | 56,446,12 | 59,584,165 | 62,2109,1740 | 63,2101,1742 | 64,391,49 | 67,3174,2849 | 68,2346,2021 | 71,3539,3218 | 73,2210,1905 | 74,4082,3783 | 75,1280,981 | 76,1326,1048 | 77,2535,2261 | 79,2850,2577 | 80,3778,3508 | 83,322,78 | 84,278,39 | 85,2671,2434 | 86,2655,2445 | 87,271,63 | 88,3052,2845 | 90,1473,1266 | 91,4071,3864 | 92,354,154 | 93,1117,922 | 94,3793,3598 | 95,1290,1095 | 97,236,66 | 98,3366,3227 | 101,3605,3491 | 102,3635,3526 | 103,1749,1641 | 104,2571,2463 | 105,3943,3840 | 106,1295,1192 | 107,1887,1784 | 108,2198,2095 | 109,2671,2593 | 110,2971,2909 | 111,2537,2475 | 112,536,474 | 114,66,28 | 115,3897,3880 | 116,74,57 | 117,3300,3289 | 118,1976,1968 | 119,4022,4014 | 120,1907,1903

BATCH_RAW_INFO | 2,846,79 | 4,809,60 | 27,3212,2603 | 28,1230,622 | 32,2050,1484 | 33,3880,3350 | 39,2612,2132 | 40,3019,2549 | 43,2190,1720 | 44,2258,1788 | 52,1478,1011 | 53,4082,3637 | 56,447,12 | 59,585,165 | 62,2110,1740 | 63,2102,1742 | 64,392,49 | 67,3175,2849 | 68,2347,2021 | 71,3540,3218 | 73,2211,1905 | 74,4083,3783 | 75,1281,981 | 76,1327,1048 | 77,2536,2261 | 79,2851,2577 | 80,3779,3508 | 83,323,78 | 84,279,39 | 85,2672,2434 | 86,2656,2445 | 87,272,63 | 88,3053,2845 | 90,1474,1266 | 91,4072,3864 | 92,355,154 | 93,1118,922 | 94,3794,3598 | 95,1291,1095 | 97,237,66 | 98,3367,3227 | 101,3606,3491 | 102,3636,3526 | 103,1750,1641 | 104,2572,2463 | 105,3944,3840 | 106,1296,1192 | 107,1888,1784 | 108,2199,2095 | 109,2672,2593 | 110,2972,2909 | 111,2538,2475 | 112,537,474 | 114,67,28 | 115,3898,3880 | 116,75,57 | 117,3301,3289 | 118,1977,1968 | 119,4023,4014 | 120,1908,1903

BATCH_RAW_INFO | 121,24,23

BATCH_RAW_INFO | 2,847,79 | 4,810,60 | 27,3213,2603 | 28,1231,622 | 32,2051,1484 | 33,3881,3350 | 39,2613,2132 | 40,3020,2549 | 43,2191,1720 | 44,2259,1788 | 52,1479,1011 | 53,4083,3637 | 56,448,12 | 59,586,165 | 62,2111,1740 | 63,2103,1742 | 64,393,49 | 67,3176,2849 | 68,2348,2021 | 71,3541,3218 | 73,2212,1905 | 74,4084,3783 | 75,1282,981 | 76,1328,1048 | 77,2537,2261 | 79,2852,2577 | 80,3780,3508 | 83,324,78 | 84,280,39 | 85,2673,2434 | 86,2657,2445 | 87,273,63 | 88,3054,2845 | 90,1475,1266 | 91,4073,3864 | 92,356,154 | 93,1119,922 | 94,3795,3598 | 95,1292,1095 | 97,238,66 | 98,3368,3227 | 101,3607,3491 | 102,3637,3526 | 103,1751,1641 | 104,2573,2463 | 105,3945,3840 | 106,1297,1192 | 107,1889,1784 | 108,2200,2095 | 109,2673,2593 | 110,2973,2909 | 111,2539,2475 | 112,538,474 | 114,68,28 | 115,3899,3880 | 116,76,57 | 117,3302,3289 | 118,1978,1968 | 119,4024,4014 | 120,1909,1903 | 121,25,23

BATCH_RAW_INFO | 2,848,79 | 4,811,60 | 27,3214,2603 | 28,1232,622 | 32,2052,1484 | 33,3882,3350 | 39,2614,2132 | 40,3021,2549 | 43,2192,1720 | 44,2260,1788 | 52,1480,1011 | 53,4084,3637 | 56,449,12 | 59,587,165 | 62,2112,1740 | 63,2104,1742 | 64,394,49 | 67,3177,2849 | 68,2349,2021 | 71,3542,3218 | 73,2213,1905 | 74,4085,3783 | 75,1283,981 | 76,1329,1048 | 77,2538,2261 | 79,2853,2577 | 80,3781,3508 | 83,325,78 | 84,281,39 | 85,2674,2434 | 86,2658,2445 | 87,274,63 | 88,3055,2845 | 90,1476,1266 | 91,4074,3864 | 92,357,154 | 93,1120,922 | 94,3796,3598 | 95,1293,1095 | 97,239,66 | 98,3369,3227 | 101,3608,3491 | 102,3638,3526 | 103,1752,1641 | 104,2574,2463 | 105,3946,3840 | 106,1298,1192 | 107,1890,1784 | 108,2201,2095 | 109,2674,2593 | 110,2974,2909 | 111,2540,2475 | 112,539,474 | 114,69,28 | 115,3900,3880 | 116,77,57 | 117,3303,3289 | 118,1979,1968 | 119,4025,4014 | 120,1910,1903 | 121,26,23

BATCH_RAW_INFO | 2,849,79 | 4,812,60 | 27,3215,2603 | 28,1233,622 | 32,2053,1484 | 33,3883,3350 | 39,2615,2132 | 40,3022,2549 | 43,2193,1720 | 44,2261,1788 | 52,1481,1011 | 53,4085,3637 | 56,450,12 | 59,588,165 | 62,2113,1740 | 63,2105,1742 | 64,395,49 | 67,3178,2849 | 68,2350,2021 | 71,3543,3218 | 73,2214,1905 | 74,4086,3783 | 75,1284,981 | 76,1330,1048 | 77,2539,2261 | 79,2854,2577 | 80,3782,3508 | 83,326,78 | 84,282,39 | 85,2675,2434 | 86,2659,2445 | 87,275,63 | 88,3056,2845 | 90,1477,1266 | 91,4075,3864 | 92,358,154 | 93,1121,922 | 94,3797,3598 | 95,1294,1095 | 97,240,66 | 98,3370,3227 | 101,3609,3491 | 102,3639,3526 | 103,1753,1641 | 104,2575,2463 | 105,3947,3840 | 106,1299,1192 | 107,1891,1784 | 108,2202,2095 | 109,2675,2593 | 110,2975,2909 | 111,2541,2475 | 112,540,474 | 114,70,28 | 115,3901,3880 | 116,78,57 | 117,3304,3289 | 118,1980,1968 | 119,4026,4014 | 120,1911,1903 | 121,27,23

BATCH_RAW_INFO | 2,850,79 | 4,813,60 | 27,3216,2603 | 28,1234,622 | 32,2054,1484 | 33,3884,3350 | 39,2616,2132 | 40,3023,2549 | 43,2194,1720 | 44,2262,1788 | 52,1482,1011 | 53,4086,3637 | 56,451,12 | 59,589,165 | 62,2114,1740 | 63,2106,1742 | 64,396,49 | 67,3179,2849 | 68,2351,2021 | 71,3544,3218 | 73,2215,1905 | 74,4087,3783 | 75,1285,981 | 76,1331,1048 | 77,2540,2261 | 79,2855,2577 | 80,3783,3508 | 83,327,78 | 84,283,39 | 85,2676,2434 | 86,2660,2445 | 87,276,63 | 88,3057,2845 | 90,1478,1266 | 91,4076,3864 | 92,359,154 | 93,1122,922 | 94,3798,3598 | 95,1295,1095 | 97,241,66 | 98,3371,3227 | 101,3610,3491 | 102,3640,3526 | 103,1754,1641 | 104,2576,2463 | 105,3948,3840 | 106,1300,1192 | 107,1892,1784 | 108,2203,2095 | 109,2676,2593 | 110,2976,2909 | 111,2542,2475 | 112,541,474 | 114,71,28 | 115,3902,3880 | 116,79,57 | 117,3305,3289 | 118,1981,1968 | 119,4027,4014 | 120,1912,1903 | 121,28,23

BATCH_RAW_INFO | 2,851,79 | 4,814,60 | 27,3217,2603 | 28,1235,622 | 32,2055,1484 | 33,3885,3350 | 39,2617,2132 | 40,3024,2549 | 43,2195,1720 | 44,2263,1788 | 52,1483,1011 | 53,4087,3637 | 56,452,12 | 59,590,165 | 62,2115,1740 | 63,2107,1742 | 64,397,49 | 67,3180,2849 | 68,2352,2021 | 71,3545,3218 | 73,2216,1905 | 74,4088,3783 | 75,1286,981 | 76,1332,1048 | 77,2541,2261 | 79,2856,2577 | 80,3784,3508 | 83,328,78 | 84,284,39 | 85,2677,2434 | 86,2661,2445 | 87,277,63 | 88,3058,2845 | 90,1479,1266 | 91,4077,3864 | 92,360,154 | 93,1123,922 | 94,3799,3598 | 95,1296,1095 | 97,242,66 | 98,3372,3227 | 101,3611,3491 | 102,3641,3526 | 103,1755,1641 | 104,2577,2463 | 105,3949,3840 | 106,1301,1192 | 107,1893,1784 | 108,2204,2095 | 109,2677,2593 | 110,2977,2909 | 111,2543,2475 | 112,542,474 | 114,72,28 | 115,3903,3880 | 116,80,57 | 117,3306,3289 | 118,1982,1968 | 119,4028,4014 | 120,1913,1903 | 121,29,23

BATCH_RAW_INFO | 2,852,79 | 4,815,60 | 27,3218,2603 | 28,1236,622 | 32,2056,1484 | 33,3886,3350 | 39,2618,2132 | 40,3025,2549 | 43,2196,1720 | 44,2264,1788 | 52,1484,1011 | 53,4088,3637 | 56,453,12 | 59,591,165 | 62,2116,1740 | 63,2108,1742 | 64,398,49 | 67,3181,2849 | 68,2353,2021 | 71,3546,3218 | 73,2217,1905 | 74,4089,3783 | 75,1287,981 | 76,1333,1048 | 77,2542,2261 | 79,2857,2577 | 80,3785,3508 | 83,329,78 | 84,285,39 | 85,2678,2434 | 86,2662,2445 | 87,278,63 | 88,3059,2845 | 90,1480,1266 | 91,4078,3864 | 92,361,154 | 93,1124,922 | 94,3800,3598 | 95,1297,1095 | 97,243,66 | 98,3373,3227 | 101,3612,3491 | 102,3642,3526 | 103,1756,1641 | 104,2578,2463 | 105,3950,3840 | 106,1302,1192 | 107,1894,1784 | 108,2205,2095 | 109,2678,2593 | 110,2978,2909 | 111,2544,2475 | 112,543,474 | 114,73,28 | 115,3904,3880 | 116,81,57 | 117,3307,3289 | 118,1983,1968 | 119,4029,4014 | 120,1914,1903 | 121,30,23

BATCH_RAW_INFO | 2,853,79 | 4,816,60 | 27,3219,2603 | 28,1237,622 | 32,2057,1484 | 33,3887,3350 | 39,2619,2132 | 40,3026,2549 | 43,2197,1720 | 44,2265,1788 | 52,1485,1011 | 53,4089,3637 | 56,454,12 | 59,592,165 | 62,2117,1740 | 63,2109,1742 | 64,399,49 | 67,3182,2849 | 68,2354,2021 | 71,3547,3218 | 73,2218,1905 | 74,4090,3783 | 75,1288,981 | 76,1334,1048 | 77,2543,2261 | 79,2858,2577 | 80,3786,3508 | 83,330,78 | 84,286,39 | 85,2679,2434 | 86,2663,2445 | 87,279,63 | 88,3060,2845 | 90,1481,1266 | 91,4079,3864 | 92,362,154 | 93,1125,922 | 94,3801,3598 | 95,1298,1095 | 97,244,66 | 98,3374,3227 | 101,3613,3491 | 102,3643,3526 | 103,1757,1641 | 104,2579,2463 | 105,3951,3840 | 106,1303,1192 | 107,1895,1784 | 108,2206,2095 | 109,2679,2593 | 110,2979,2909 | 111,2545,2475 | 112,544,474 | 114,74,28 | 115,3905,3880 | 116,82,57 | 117,3308,3289 | 118,1984,1968 | 119,4030,4014 | 120,1915,1903 | 121,31,23

BATCH_RAW_INFO | 2,854,79 | 4,817,60 | 27,3220,2603 | 28,1238,622 | 32,2058,1484 | 33,3888,3350 | 39,2620,2132 | 40,3027,2549 | 43,2198,1720 | 44,2266,1788 | 52,1486,1011 | 53,4090,3637 | 56,455,12 | 59,593,165 | 62,2118,1740 | 63,2110,1742 | 64,400,49 | 67,3183,2849 | 68,2355,2021 | 71,3548,3218 | 73,2219,1905 | 74,4091,3783 | 75,1289,981 | 76,1335,1048 | 77,2544,2261 | 79,2859,2577 | 80,3787,3508 | 83,331,78 | 84,287,39 | 85,2680,2434 | 86,2664,2445 | 87,280,63 | 88,3061,2845 | 90,1482,1266 | 91,4080,3864 | 92,363,154 | 93,1126,922 | 94,3802,3598 | 95,1299,1095 | 97,245,66 | 98,3375,3227 | 101,3614,3491 | 102,3644,3526 | 103,1758,1641 | 104,2580,2463 | 105,3952,3840 | 106,1304,1192 | 107,1896,1784 | 108,2207,2095 | 109,2680,2593 | 110,2980,2909 | 111,2546,2475 | 112,545,474 | 114,75,28 | 115,3906,3880 | 116,83,57 | 117,3309,3289 | 118,1985,1968 | 119,4031,4014 | 120,1916,1903 | 121,32,23

BATCH_RAW_INFO | 2,855,79 | 4,818,60 | 27,3221,2603 | 28,1239,622 | 32,2059,1484 | 33,3889,3350 | 39,2621,2132 | 40,3028,2549 | 43,2199,1720 | 44,2267,1788 | 52,1487,1011 | 53,4091,3637 | 56,456,12 | 59,594,165 | 62,2119,1740 | 63,2111,1742 | 64,401,49 | 67,3184,2849 | 68,2356,2021 | 71,3549,3218 | 73,2220,1905 | 74,4092,3783 | 75,1290,981 | 76,1336,1048 | 77,2545,2261 | 79,2860,2577 | 80,3788,3508 | 83,332,78 | 84,288,39 | 85,2681,2434 | 86,2665,2445 | 87,281,63 | 88,3062,2845 | 90,1483,1266 | 91,4081,3864 | 92,364,154 | 93,1127,922 | 94,3803,3598 | 95,1300,1095 | 97,246,66 | 98,3376,3227 | 101,3615,3491 | 102,3645,3526 | 103,1759,1641 | 104,2581,2463 | 105,3953,3840 | 106,1305,1192 | 107,1897,1784 | 108,2208,2095 | 109,2681,2593 | 110,2981,2909 | 111,2547,2475 | 112,546,474 | 114,76,28 | 115,3907,3880 | 116,84,57 | 117,3310,3289 | 118,1986,1968 | 119,4032,4014 | 120,1917,1903 | 121,33,23

BATCH_RAW_INFO | 2,856,79 | 4,819,60 | 27,3222,2603 | 28,1240,622 | 33,3890,3350 | 39,2622,2132 | 40,3029,2549 | 43,2200,1720 | 44,2268,1788 | 52,1488,1011 | 53,4092,3637 | 56,457,12 | 62,2120,1740 | 63,2112,1742 | 64,402,49 | 67,3185,2849 | 68,2357,2021 | 71,3550,3218 | 73,2221,1905 | 74,4093,3783 | 75,1291,981 | 76,1337,1048 | 77,2546,2261 | 79,2861,2577 | 80,3789,3508 | 83,333,78 | 84,289,39 | 85,2682,2434 | 86,2666,2445 | 87,282,63 | 88,3063,2845 | 90,1484,1266 | 91,4082,3864 | 92,365,154 | 93,1128,922 | 94,3804,3598 | 95,1301,1095 | 97,247,66 | 98,3377,3227 | 101,3616,3491 | 102,3646,3526 | 103,1760,1641 | 104,2582,2463 | 105,3954,3840 | 106,1306,1192 | 107,1898,1784 | 108,2209,2095 | 109,2682,2593 | 110,2982,2909 | 111,2548,2475 | 112,547,474 | 114,77,28 | 115,3908,3880 | 116,85,57 | 117,3311,3289 | 118,1987,1968 | 119,4033,4014 | 120,1918,1903 | 121,34,23

BATCH_RAW_INFO | 2,857,79 | 4,820,60 | 27,3223,2603 | 28,1241,622 | 33,3891,3350 | 39,2623,2132 | 40,3030,2549 | 43,2201,1720 | 44,2269,1788 | 52,1489,1011 | 53,4093,3637 | 56,458,12 | 62,2121,1740 | 63,2113,1742 | 64,403,49 | 67,3186,2849 | 68,2358,2021 | 71,3551,3218 | 73,2222,1905 | 74,4094,3783 | 75,1292,981 | 76,1338,1048 | 77,2547,2261 | 79,2862,2577 | 80,3790,3508 | 83,334,78 | 84,290,39 | 85,2683,2434 | 86,2667,2445 | 87,283,63 | 88,3064,2845 | 90,1485,1266 | 91,4083,3864 | 92,366,154 | 93,1129,922 | 94,3805,3598 | 95,1302,1095 | 97,248,66 | 98,3378,3227 | 101,3617,3491 | 102,3647,3526 | 103,1761,1641 | 104,2583,2463 | 105,3955,3840 | 106,1307,1192 | 107,1899,1784 | 108,2210,2095 | 109,2683,2593 | 110,2983,2909 | 111,2549,2475 | 112,548,474 | 114,78,28 | 115,3909,3880 | 116,86,57 | 117,3312,3289 | 118,1988,1968 | 119,4034,4014 | 120,1919,1903 | 121,35,23

BATCH_RAW_INFO | 2,858,79 | 4,821,60 | 27,3224,2603 | 28,1242,622 | 33,3892,3350 | 39,2624,2132 | 40,3031,2549 | 43,2202,1720 | 44,2270,1788 | 52,1490,1011 | 53,4094,3637 | 56,459,12 | 62,2122,1740 | 63,2114,1742 | 64,404,49 | 67,3187,2849 | 68,2359,2021 | 71,3552,3218 | 73,2223,1905 | 74,4095,3783 | 75,1293,981 | 76,1339,1048 | 77,2548,2261 | 79,2863,2577 | 80,3791,3508 | 83,335,78 | 84,291,39 | 85,2684,2434 | 86,2668,2445 | 87,284,63 | 88,3065,2845 | 90,1486,1266 | 91,4084,3864 | 92,367,154 | 93,1130,922 | 94,3806,3598 | 95,1303,1095 | 97,249,66 | 98,3379,3227 | 101,3618,3491 | 102,3648,3526 | 103,1762,1641 | 104,2584,2463 | 105,3956,3840 | 106,1308,1192 | 107,1900,1784 | 108,2211,2095 | 109,2684,2593 | 110,2984,2909 | 111,2550,2475 | 112,549,474 | 114,79,28 | 115,3910,3880 | 116,87,57 | 117,3313,3289 | 118,1989,1968 | 119,4035,4014 | 120,1920,1903 | 121,36,23

BATCH_RAW_INFO | 2,859,79 | 4,822,60 | 27,3225,2603 | 28,1243,622 | 33,3893,3350 | 39,2625,2132 | 40,3032,2549 | 43,2203,1720 | 44,2271,1788 | 52,1491,1011 | 53,4095,3637 | 56,460,12 | 62,2123,1740 | 63,2115,1742 | 64,405,49 | 67,3188,2849 | 68,2360,2021 | 71,3553,3218 | 73,2224,1905 | 75,1294,981 | 76,1340,1048 | 77,2549,2261 | 79,2864,2577 | 80,3792,3508 | 83,336,78 | 84,292,39 | 85,2685,2434 | 86,2669,2445 | 87,285,63 | 88,3066,2845 | 90,1487,1266 | 91,4085,3864 | 92,368,154 | 93,1131,922 | 94,3807,3598 | 95,1304,1095 | 97,250,66 | 98,3380,3227 | 101,3619,3491 | 102,3649,3526 | 103,1763,1641 | 104,2585,2463 | 105,3957,3840 | 106,1309,1192 | 107,1901,1784 | 108,2212,2095 | 109,2685,2593 | 110,2985,2909 | 111,2551,2475 | 112,550,474 | 114,80,28 | 115,3911,3880 | 117,3314,3289 | 118,1990,1968 | 119,4036,4014 | 120,1921,1903 | 121,37,23

BATCH_RAW_INFO | 2,860,79 | 4,823,60 | 27,3226,2603 | 28,1244,622 | 33,3894,3350 | 39,2626,2132 | 40,3033,2549 | 43,2204,1720 | 44,2272,1788 | 52,1492,1011 | 56,461,12 | 62,2124,1740 | 63,2116,1742 | 64,406,49 | 67,3189,2849 | 68,2361,2021 | 71,3554,3218 | 73,2225,1905 | 75,1295,981 | 76,1341,1048 | 77,2550,2261 | 79,2865,2577 | 80,3793,3508 | 83,337,78 | 84,293,39 | 85,2686,2434 | 86,2670,2445 | 87,286,63 | 88,3067,2845 | 90,1488,1266 | 91,4086,3864 | 92,369,154 | 93,1132,922 | 94,3808,3598 | 95,1305,1095 | 97,251,66 | 98,3381,3227 | 101,3620,3491 | 102,3650,3526 | 103,1764,1641 | 104,2586,2463 | 105,3958,3840 | 106,1310,1192 | 107,1902,1784 | 108,2213,2095 | 109,2686,2593 | 110,2986,2909 | 111,2552,2475 | 112,551,474 | 114,81,28 | 115,3912,3880 | 117,3315,3289 | 118,1991,1968 | 119,4037,4014 | 120,1922,1903 | 121,38,23

BATCH_RAW_INFO | 2,861,79 | 4,824,60 | 27,3227,2603 | 28,1245,622 | 33,3895,3350 | 39,2627,2132 | 40,3034,2549 | 43,2205,1720 | 44,2273,1788 | 52,1493,1011 | 56,462,12 | 62,2125,1740 | 63,2117,1742 | 64,407,49 | 67,3190,2849 | 68,2362,2021 | 71,3555,3218 | 73,2226,1905 | 75,1296,981 | 76,1342,1048 | 77,2551,2261 | 79,2866,2577 | 80,3794,3508 | 83,338,78 | 84,294,39 | 85,2687,2434 | 86,2671,2445 | 87,287,63 | 88,3068,2845 | 90,1489,1266 | 91,4087,3864 | 92,370,154 | 93,1133,922 | 94,3809,3598 | 95,1306,1095 | 97,252,66 | 98,3382,3227 | 101,3621,3491 | 102,3651,3526 | 103,1765,1641 | 104,2587,2463 | 105,3959,3840 | 106,1311,1192 | 107,1903,1784 | 108,2214,2095 | 109,2687,2593 | 110,2987,2909 | 111,2553,2475 | 112,552,474 | 114,82,28 | 115,3913,3880 | 117,3316,3289 | 118,1992,1968 | 119,4038,4014 | 120,1923,1903 | 121,39,23

BATCH_RAW_INFO | 122,239,238

BATCH_RAW_INFO | 2,862,79 | 4,825,60 | 27,3228,2603 | 28,1246,622 | 33,3896,3350 | 39,2628,2132 | 40,3035,2549 | 43,2206,1720 | 44,2274,1788 | 52,1494,1011 | 56,463,12 | 62,2126,1740 | 63,2118,1742 | 64,408,49 | 67,3191,2849 | 68,2363,2021 | 71,3556,3218 | 73,2227,1905 | 75,1297,981 | 76,1343,1048 | 77,2552,2261 | 79,2867,2577 | 80,3795,3508 | 83,339,78 | 84,295,39 | 85,2688,2434 | 86,2672,2445 | 87,288,63 | 88,3069,2845 | 90,1490,1266 | 91,4088,3864 | 92,371,154 | 93,1134,922 | 94,3810,3598 | 95,1307,1095 | 97,253,66 | 98,3383,3227 | 101,3622,3491 | 102,3652,3526 | 103,1766,1641 | 104,2588,2463 | 105,3960,3840 | 106,1312,1192 | 107,1904,1784 | 108,2215,2095 | 109,2688,2593 | 110,2988,2909 | 111,2554,2475 | 112,553,474 | 114,83,28 | 115,3914,3880 | 117,3317,3289 | 118,1993,1968 | 119,4039,4014 | 120,1924,1903 | 121,40,23 | 122,240,238

BATCH_RAW_INFO | 2,863,79 | 4,826,60 | 27,3229,2603 | 28,1247,622 | 33,3897,3350 | 39,2629,2132 | 40,3036,2549 | 43,2207,1720 | 44,2275,1788 | 52,1495,1011 | 56,464,12 | 62,2127,1740 | 63,2119,1742 | 64,409,49 | 67,3192,2849 | 68,2364,2021 | 71,3557,3218 | 73,2228,1905 | 75,1298,981 | 76,1344,1048 | 77,2553,2261 | 79,2868,2577 | 80,3796,3508 | 83,340,78 | 84,296,39 | 85,2689,2434 | 86,2673,2445 | 87,289,63 | 88,3070,2845 | 90,1491,1266 | 91,4089,3864 | 92,372,154 | 93,1135,922 | 94,3811,3598 | 95,1308,1095 | 97,254,66 | 98,3384,3227 | 101,3623,3491 | 102,3653,3526 | 103,1767,1641 | 104,2589,2463 | 105,3961,3840 | 106,1313,1192 | 107,1905,1784 | 108,2216,2095 | 109,2689,2593 | 110,2989,2909 | 111,2555,2475 | 112,554,474 | 114,84,28 | 115,3915,3880 | 117,3318,3289 | 118,1994,1968 | 119,4040,4014 | 120,1925,1903 | 121,41,23 | 122,241,238

BATCH_RAW_INFO | 2,864,79 | 4,827,60 | 27,3230,2603 | 28,1248,622 | 33,3898,3350 | 39,2630,2132 | 40,3037,2549 | 43,2208,1720 | 44,2276,1788 | 52,1496,1011 | 56,465,12 | 62,2128,1740 | 63,2120,1742 | 64,410,49 | 67,3193,2849 | 68,2365,2021 | 71,3558,3218 | 73,2229,1905 | 75,1299,981 | 76,1345,1048 | 77,2554,2261 | 79,2869,2577 | 80,3797,3508 | 83,341,78 | 84,297,39 | 85,2690,2434 | 86,2674,2445 | 87,290,63 | 88,3071,2845 | 90,1492,1266 | 91,4090,3864 | 92,373,154 | 93,1136,922 | 94,3812,3598 | 95,1309,1095 | 97,255,66 | 98,3385,3227 | 101,3624,3491 | 102,3654,3526 | 103,1768,1641 | 104,2590,2463 | 105,3962,3840 | 106,1314,1192 | 107,1906,1784 | 108,2217,2095 | 109,2690,2593 | 110,2990,2909 | 111,2556,2475 | 112,555,474 | 114,85,28 | 115,3916,3880 | 117,3319,3289 | 118,1995,1968 | 119,4041,4014 | 120,1926,1903 | 121,42,23 | 122,242,238

BATCH_RAW_INFO | 2,865,79 | 4,828,60 | 27,3231,2603 | 28,1249,622 | 33,3899,3350 | 39,2631,2132 | 40,3038,2549 | 43,2209,1720 | 44,2277,1788 | 52,1497,1011 | 56,466,12 | 62,2129,1740 | 63,2121,1742 | 64,411,49 | 67,3194,2849 | 68,2366,2021 | 71,3559,3218 | 73,2230,1905 | 75,1300,981 | 76,1346,1048 | 77,2555,2261 | 79,2870,2577 | 80,3798,3508 | 83,342,78 | 84,298,39 | 85,2691,2434 | 86,2675,2445 | 87,291,63 | 88,3072,2845 | 90,1493,1266 | 91,4091,3864 | 92,374,154 | 93,1137,922 | 94,3813,3598 | 95,1310,1095 | 97,256,66 | 98,3386,3227 | 101,3625,3491 | 102,3655,3526 | 103,1769,1641 | 104,2591,2463 | 105,3963,3840 | 106,1315,1192 | 107,1907,1784 | 108,2218,2095 | 109,2691,2593 | 110,2991,2909 | 111,2557,2475 | 112,556,474 | 114,86,28 | 115,3917,3880 | 117,3320,3289 | 118,1996,1968 | 119,4042,4014 | 120,1927,1903 | 121,43,23 | 122,243,238

BATCH_RAW_INFO | 2,866,79 | 4,829,60 | 27,3232,2603 | 28,1250,622 | 33,3900,3350 | 39,2632,2132 | 40,3039,2549 | 43,2210,1720 | 44,2278,1788 | 52,1498,1011 | 56,467,12 | 62,2130,1740 | 63,2122,1742 | 64,412,49 | 67,3195,2849 | 68,2367,2021 | 71,3560,3218 | 73,2231,1905 | 75,1301,981 | 76,1347,1048 | 77,2556,2261 | 79,2871,2577 | 80,3799,3508 | 83,343,78 | 84,299,39 | 85,2692,2434 | 86,2676,2445 | 87,292,63 | 88,3073,2845 | 90,1494,1266 | 91,4092,3864 | 92,375,154 | 93,1138,922 | 94,3814,3598 | 95,1311,1095 | 97,257,66 | 98,3387,3227 | 101,3626,3491 | 102,3656,3526 | 103,1770,1641 | 104,2592,2463 | 105,3964,3840 | 106,1316,1192 | 107,1908,1784 | 108,2219,2095 | 109,2692,2593 | 110,2992,2909 | 111,2558,2475 | 112,557,474 | 114,87,28 | 115,3918,3880 | 117,3321,3289 | 118,1997,1968 | 119,4043,4014 | 120,1928,1903 | 121,44,23 | 122,244,238

BATCH_RAW_INFO | 2,867,79 | 4,830,60 | 27,3233,2603 | 28,1251,622 | 33,3901,3350 | 39,2633,2132 | 40,3040,2549 | 43,2211,1720 | 44,2279,1788 | 52,1499,1011 | 56,468,12 | 62,2131,1740 | 63,2123,1742 | 64,413,49 | 67,3196,2849 | 68,2368,2021 | 71,3561,3218 | 73,2232,1905 | 75,1302,981 | 76,1348,1048 | 77,2557,2261 | 79,2872,2577 | 80,3800,3508 | 83,344,78 | 84,300,39 | 85,2693,2434 | 86,2677,2445 | 87,293,63 | 88,3074,2845 | 90,1495,1266 | 91,4093,3864 | 92,376,154 | 93,1139,922 | 94,3815,3598 | 95,1312,1095 | 97,258,66 | 98,3388,3227 | 101,3627,3491 | 102,3657,3526 | 103,1771,1641 | 104,2593,2463 | 105,3965,3840 | 106,1317,1192 | 107,1909,1784 | 108,2220,2095 | 109,2693,2593 | 110,2993,2909 | 111,2559,2475 | 112,558,474 | 114,88,28 | 115,3919,3880 | 117,3322,3289 | 118,1998,1968 | 119,4044,4014 | 120,1929,1903 | 121,45,23 | 122,245,238

BATCH_RAW_INFO | 2,868,79 | 4,831,60 | 27,3234,2603 | 28,1252,622 | 33,3902,3350 | 39,2634,2132 | 40,3041,2549 | 43,2212,1720 | 44,2280,1788 | 52,1500,1011 | 56,469,12 | 62,2132,1740 | 63,2124,1742 | 64,414,49 | 67,3197,2849 | 68,2369,2021 | 71,3562,3218 | 73,2233,1905 | 75,1303,981 | 76,1349,1048 | 77,2558,2261 | 79,2873,2577 | 80,3801,3508 | 83,345,78 | 84,301,39 | 85,2694,2434 | 86,2678,2445 | 87,294,63 | 88,3075,2845 | 90,1496,1266 | 91,4094,3864 | 92,377,154 | 93,1140,922 | 94,3816,3598 | 95,1313,1095 | 97,259,66 | 98,3389,3227 | 101,3628,3491 | 102,3658,3526 | 103,1772,1641 | 104,2594,2463 | 105,3966,3840 | 106,1318,1192 | 107,1910,1784 | 108,2221,2095 | 109,2694,2593 | 110,2994,2909 | 111,2560,2475 | 112,559,474 | 114,89,28 | 115,3920,3880 | 117,3323,3289 | 118,1999,1968 | 119,4045,4014 | 120,1930,1903 | 121,46,23 | 122,246,238

BATCH_RAW_INFO | 123,3732,3731

BATCH_RAW_INFO | 124,25,24

BATCH_RAW_INFO | 125,2984,2983

BATCH_RAW_INFO | 126,3344,3343

BATCH_RAW_INFO | 2,869,79 | 4,832,60 | 27,3235,2603 | 28,1253,622 | 33,3903,3350 | 39,2635,2132 | 40,3042,2549 | 43,2213,1720 | 44,2281,1788 | 52,1501,1011 | 56,470,12 | 62,2133,1740 | 63,2125,1742 | 64,415,49 | 67,3198,2849 | 68,2370,2021 | 71,3563,3218 | 73,2234,1905 | 75,1304,981 | 76,1350,1048 | 77,2559,2261 | 79,2874,2577 | 80,3802,3508 | 83,346,78 | 84,302,39 | 85,2695,2434 | 86,2679,2445 | 87,295,63 | 88,3076,2845 | 90,1497,1266 | 91,4095,3864 | 92,378,154 | 93,1141,922 | 94,3817,3598 | 95,1314,1095 | 97,260,66 | 98,3390,3227 | 101,3629,3491 | 102,3659,3526 | 103,1773,1641 | 104,2595,2463 | 105,3967,3840 | 106,1319,1192 | 107,1911,1784 | 108,2222,2095 | 109,2695,2593 | 110,2995,2909 | 111,2561,2475 | 112,560,474 | 114,90,28 | 115,3921,3880 | 117,3324,3289 | 118,2000,1968 | 119,4046,4014 | 120,1931,1903 | 121,47,23 | 122,247,238 | 123,3733,3731 | 124,26,24 | 125,2985,2983 | 126,3345,3343

BATCH_RAW_INFO | 2,870,79 | 4,833,60 | 27,3236,2603 | 28,1254,622 | 33,3904,3350 | 39,2636,2132 | 40,3043,2549 | 43,2214,1720 | 44,2282,1788 | 52,1502,1011 | 56,471,12 | 62,2134,1740 | 63,2126,1742 | 64,416,49 | 67,3199,2849 | 68,2371,2021 | 71,3564,3218 | 73,2235,1905 | 75,1305,981 | 76,1351,1048 | 77,2560,2261 | 79,2875,2577 | 80,3803,3508 | 83,347,78 | 84,303,39 | 85,2696,2434 | 86,2680,2445 | 87,296,63 | 88,3077,2845 | 90,1498,1266 | 92,379,154 | 93,1142,922 | 94,3818,3598 | 95,1315,1095 | 97,261,66 | 98,3391,3227 | 101,3630,3491 | 102,3660,3526 | 103,1774,1641 | 104,2596,2463 | 105,3968,3840 | 106,1320,1192 | 107,1912,1784 | 108,2223,2095 | 109,2696,2593 | 110,2996,2909 | 111,2562,2475 | 112,561,474 | 114,91,28 | 115,3922,3880 | 117,3325,3289 | 118,2001,1968 | 119,4047,4014 | 120,1932,1903 | 121,48,23 | 122,248,238 | 123,3734,3731 | 124,27,24 | 125,2986,2983 | 126,3346,3343

BATCH_RAW_INFO | 2,871,79 | 4,834,60 | 27,3237,2603 | 28,1255,622 | 33,3905,3350 | 39,2637,2132 | 40,3044,2549 | 43,2215,1720 | 44,2283,1788 | 52,1503,1011 | 56,472,12 | 62,2135,1740 | 63,2127,1742 | 64,417,49 | 67,3200,2849 | 68,2372,2021 | 71,3565,3218 | 73,2236,1905 | 75,1306,981 | 76,1352,1048 | 77,2561,2261 | 79,2876,2577 | 80,3804,3508 | 83,348,78 | 84,304,39 | 85,2697,2434 | 86,2681,2445 | 87,297,63 | 88,3078,2845 | 90,1499,1266 | 92,380,154 | 93,1143,922 | 94,3819,3598 | 95,1316,1095 | 97,262,66 | 98,3392,3227 | 101,3631,3491 | 102,3661,3526 | 103,1775,1641 | 104,2597,2463 | 105,3969,3840 | 106,1321,1192 | 107,1913,1784 | 108,2224,2095 | 109,2697,2593 | 110,2997,2909 | 111,2563,2475 | 112,562,474 | 114,92,28 | 115,3923,3880 | 117,3326,3289 | 118,2002,1968 | 119,4048,4014 | 120,1933,1903 | 121,49,23 | 122,249,238 | 123,3735,3731 | 124,28,24 | 125,2987,2983 | 126,3347,3343

BATCH_RAW_INFO | 2,872,79 | 4,835,60 | 27,3238,2603 | 28,1256,622 | 33,3906,3350 | 39,2638,2132 | 40,3045,2549 | 43,2216,1720 | 44,2284,1788 | 52,1504,1011 | 56,473,12 | 62,2136,1740 | 63,2128,1742 | 64,418,49 | 67,3201,2849 | 68,2373,2021 | 71,3566,3218 | 73,2237,1905 | 75,1307,981 | 76,1353,1048 | 77,2562,2261 | 79,2877,2577 | 80,3805,3508 | 83,349,78 | 84,305,39 | 85,2698,2434 | 86,2682,2445 | 87,298,63 | 88,3079,2845 | 90,1500,1266 | 92,381,154 | 93,1144,922 | 94,3820,3598 | 95,1317,1095 | 97,263,66 | 98,3393,3227 | 101,3632,3491 | 102,3662,3526 | 103,1776,1641 | 104,2598,2463 | 105,3970,3840 | 106,1322,1192 | 107,1914,1784 | 108,2225,2095 | 109,2698,2593 | 110,2998,2909 | 111,2564,2475 | 112,563,474 | 114,93,28 | 115,3924,3880 | 117,3327,3289 | 118,2003,1968 | 119,4049,4014 | 120,1934,1903 | 121,50,23 | 122,250,238 | 123,3736,3731 | 124,29,24 | 125,2988,2983 | 126,3348,3343

BATCH_RAW_INFO | 2,873,79 | 4,836,60 | 27,3239,2603 | 28,1257,622 | 33,3907,3350 | 39,2639,2132 | 40,3046,2549 | 43,2217,1720 | 44,2285,1788 | 52,1505,1011 | 56,474,12 | 62,2137,1740 | 63,2129,1742 | 64,419,49 | 67,3202,2849 | 68,2374,2021 | 71,3567,3218 | 73,2238,1905 | 75,1308,981 | 76,1354,1048 | 77,2563,2261 | 79,2878,2577 | 80,3806,3508 | 83,350,78 | 84,306,39 | 85,2699,2434 | 86,2683,2445 | 87,299,63 | 88,3080,2845 | 90,1501,1266 | 92,382,154 | 93,1145,922 | 94,3821,3598 | 95,1318,1095 | 97,264,66 | 98,3394,3227 | 101,3633,3491 | 102,3663,3526 | 103,1777,1641 | 104,2599,2463 | 105,3971,3840 | 106,1323,1192 | 107,1915,1784 | 108,2226,2095 | 109,2699,2593 | 110,2999,2909 | 111,2565,2475 | 112,564,474 | 114,94,28 | 115,3925,3880 | 117,3328,3289 | 118,2004,1968 | 119,4050,4014 | 120,1935,1903 | 121,51,23 | 122,251,238 | 123,3737,3731 | 124,30,24 | 125,2989,2983 | 126,3349,3343

BATCH_RAW_INFO | 2,874,79 | 4,837,60 | 27,3240,2603 | 28,1258,622 | 33,3908,3350 | 39,2640,2132 | 40,3047,2549 | 43,2218,1720 | 44,2286,1788 | 52,1506,1011 | 56,475,12 | 62,2138,1740 | 63,2130,1742 | 64,420,49 | 67,3203,2849 | 68,2375,2021 | 71,3568,3218 | 73,2239,1905 | 75,1309,981 | 76,1355,1048 | 77,2564,2261 | 79,2879,2577 | 80,3807,3508 | 83,351,78 | 84,307,39 | 85,2700,2434 | 86,2684,2445 | 87,300,63 | 88,3081,2845 | 90,1502,1266 | 92,383,154 | 93,1146,922 | 94,3822,3598 | 95,1319,1095 | 97,265,66 | 98,3395,3227 | 101,3634,3491 | 102,3664,3526 | 103,1778,1641 | 104,2600,2463 | 105,3972,3840 | 106,1324,1192 | 107,1916,1784 | 108,2227,2095 | 109,2700,2593 | 110,3000,2909 | 111,2566,2475 | 112,565,474 | 114,95,28 | 115,3926,3880 | 117,3329,3289 | 118,2005,1968 | 119,4051,4014 | 120,1936,1903 | 121,52,23 | 122,252,238 | 123,3738,3731 | 124,31,24 | 125,2990,2983 | 126,3350,3343

BATCH_RAW_INFO | 2,875,79 | 4,838,60 | 27,3241,2603 | 28,1259,622 | 33,3909,3350 | 39,2641,2132 | 40,3048,2549 | 43,2219,1720 | 44,2287,1788 | 52,1507,1011 | 56,476,12 | 62,2139,1740 | 63,2131,1742 | 64,421,49 | 67,3204,2849 | 68,2376,2021 | 71,3569,3218 | 73,2240,1905 | 75,1310,981 | 76,1356,1048 | 77,2565,2261 | 79,2880,2577 | 80,3808,3508 | 83,352,78 | 84,308,39 | 85,2701,2434 | 86,2685,2445 | 87,301,63 | 88,3082,2845 | 90,1503,1266 | 92,384,154 | 93,1147,922 | 94,3823,3598 | 95,1320,1095 | 97,266,66 | 98,3396,3227 | 101,3635,3491 | 102,3665,3526 | 103,1779,1641 | 104,2601,2463 | 105,3973,3840 | 106,1325,1192 | 107,1917,1784 | 108,2228,2095 | 109,2701,2593 | 110,3001,2909 | 111,2567,2475 | 112,566,474 | 114,96,28 | 115,3927,3880 | 117,3330,3289 | 118,2006,1968 | 119,4052,4014 | 120,1937,1903 | 121,53,23 | 122,253,238 | 123,3739,3731 | 124,32,24 | 125,2991,2983 | 126,3351,3343

BATCH_RAW_INFO | 2,876,79 | 4,839,60 | 27,3242,2603 | 28,1260,622 | 33,3910,3350 | 39,2642,2132 | 40,3049,2549 | 43,2220,1720 | 44,2288,1788 | 52,1508,1011 | 56,477,12 | 62,2140,1740 | 63,2132,1742 | 64,422,49 | 67,3205,2849 | 68,2377,2021 | 71,3570,3218 | 73,2241,1905 | 75,1311,981 | 76,1357,1048 | 77,2566,2261 | 79,2881,2577 | 80,3809,3508 | 83,353,78 | 84,309,39 | 85,2702,2434 | 86,2686,2445 | 87,302,63 | 88,3083,2845 | 90,1504,1266 | 92,385,154 | 93,1148,922 | 94,3824,3598 | 95,1321,1095 | 97,267,66 | 98,3397,3227 | 101,3636,3491 | 102,3666,3526 | 103,1780,1641 | 104,2602,2463 | 105,3974,3840 | 106,1326,1192 | 107,1918,1784 | 108,2229,2095 | 109,2702,2593 | 110,3002,2909 | 111,2568,2475 | 112,567,474 | 114,97,28 | 115,3928,3880 | 117,3331,3289 | 118,2007,1968 | 119,4053,4014 | 120,1938,1903 | 121,54,23 | 122,254,238 | 123,3740,3731 | 124,33,24 | 125,2992,2983 | 126,3352,3343

BATCH_RAW_INFO | 2,877,79 | 4,840,60 | 27,3243,2603 | 28,1261,622 | 33,3911,3350 | 39,2643,2132 | 40,3050,2549 | 43,2221,1720 | 44,2289,1788 | 52,1509,1011 | 56,478,12 | 62,2141,1740 | 63,2133,1742 | 64,423,49 | 67,3206,2849 | 68,2378,2021 | 71,3571,3218 | 73,2242,1905 | 75,1312,981 | 76,1358,1048 | 77,2567,2261 | 79,2882,2577 | 80,3810,3508 | 83,354,78 | 84,310,39 | 85,2703,2434 | 86,2687,2445 | 87,303,63 | 88,3084,2845 | 90,1505,1266 | 92,386,154 | 93,1149,922 | 94,3825,3598 | 95,1322,1095 | 97,268,66 | 98,3398,3227 | 101,3637,3491 | 102,3667,3526 | 103,1781,1641 | 104,2603,2463 | 105,3975,3840 | 106,1327,1192 | 107,1919,1784 | 108,2230,2095 | 109,2703,2593 | 110,3003,2909 | 111,2569,2475 | 112,568,474 | 114,98,28 | 115,3929,3880 | 117,3332,3289 | 118,2008,1968 | 119,4054,4014 | 120,1939,1903 | 121,55,23 | 122,255,238 | 123,3741,3731 | 124,34,24 | 125,2993,2983 | 126,3353,3343

BATCH_RAW_INFO | 2,878,79 | 4,841,60 | 27,3244,2603 | 28,1262,622 | 33,3912,3350 | 39,2644,2132 | 40,3051,2549 | 43,2222,1720 | 44,2290,1788 | 52,1510,1011 | 56,479,12 | 62,2142,1740 | 63,2134,1742 | 64,424,49 | 67,3207,2849 | 68,2379,2021 | 71,3572,3218 | 73,2243,1905 | 75,1313,981 | 76,1359,1048 | 77,2568,2261 | 79,2883,2577 | 80,3811,3508 | 83,355,78 | 84,311,39 | 85,2704,2434 | 86,2688,2445 | 87,304,63 | 88,3085,2845 | 90,1506,1266 | 92,387,154 | 93,1150,922 | 94,3826,3598 | 95,1323,1095 | 97,269,66 | 98,3399,3227 | 101,3638,3491 | 102,3668,3526 | 103,1782,1641 | 104,2604,2463 | 105,3976,3840 | 106,1328,1192 | 107,1920,1784 | 108,2231,2095 | 109,2704,2593 | 110,3004,2909 | 111,2570,2475 | 112,569,474 | 114,99,28 | 115,3930,3880 | 117,3333,3289 | 118,2009,1968 | 119,4055,4014 | 120,1940,1903 | 121,56,23 | 122,256,238 | 123,3742,3731 | 124,35,24 | 125,2994,2983 | 126,3354,3343

BATCH_RAW_INFO | 127,170,169

BATCH_RAW_INFO | 2,879,79 | 4,842,60 | 27,3245,2603 | 28,1263,622 | 33,3913,3350 | 39,2645,2132 | 40,3052,2549 | 43,2223,1720 | 44,2291,1788 | 52,1511,1011 | 56,480,12 | 62,2143,1740 | 63,2135,1742 | 64,425,49 | 67,3208,2849 | 68,2380,2021 | 71,3573,3218 | 73,2244,1905 | 75,1314,981 | 76,1360,1048 | 77,2569,2261 | 79,2884,2577 | 80,3812,3508 | 83,356,78 | 84,312,39 | 85,2705,2434 | 86,2689,2445 | 87,305,63 | 88,3086,2845 | 90,1507,1266 | 92,388,154 | 93,1151,922 | 94,3827,3598 | 95,1324,1095 | 97,270,66 | 98,3400,3227 | 101,3639,3491 | 102,3669,3526 | 103,1783,1641 | 104,2605,2463 | 105,3977,3840 | 106,1329,1192 | 107,1921,1784 | 108,2232,2095 | 109,2705,2593 | 110,3005,2909 | 111,2571,2475 | 112,570,474 | 114,100,28 | 115,3931,3880 | 117,3334,3289 | 118,2010,1968 | 119,4056,4014 | 120,1941,1903 | 121,57,23 | 122,257,238 | 123,3743,3731 | 124,36,24 | 125,2995,2983 | 126,3355,3343 | 127,171,169

BATCH_RAW_INFO | 2,880,79 | 4,843,60 | 27,3246,2603 | 28,1264,622 | 33,3914,3350 | 39,2646,2132 | 40,3053,2549 | 43,2224,1720 | 44,2292,1788 | 52,1512,1011 | 56,481,12 | 62,2144,1740 | 63,2136,1742 | 64,426,49 | 67,3209,2849 | 68,2381,2021 | 71,3574,3218 | 73,2245,1905 | 75,1315,981 | 76,1361,1048 | 77,2570,2261 | 79,2885,2577 | 80,3813,3508 | 83,357,78 | 84,313,39 | 85,2706,2434 | 86,2690,2445 | 87,306,63 | 88,3087,2845 | 90,1508,1266 | 92,389,154 | 93,1152,922 | 94,3828,3598 | 95,1325,1095 | 97,271,66 | 98,3401,3227 | 101,3640,3491 | 102,3670,3526 | 103,1784,1641 | 104,2606,2463 | 105,3978,3840 | 106,1330,1192 | 107,1922,1784 | 108,2233,2095 | 109,2706,2593 | 110,3006,2909 | 111,2572,2475 | 112,571,474 | 114,101,28 | 115,3932,3880 | 117,3335,3289 | 118,2011,1968 | 119,4057,4014 | 120,1942,1903 | 121,58,23 | 122,258,238 | 123,3744,3731 | 124,37,24 | 125,2996,2983 | 126,3356,3343 | 127,172,169

BATCH_RAW_INFO | 2,881,79 | 4,844,60 | 27,3247,2603 | 28,1265,622 | 33,3915,3350 | 39,2647,2132 | 40,3054,2549 | 43,2225,1720 | 44,2293,1788 | 52,1513,1011 | 56,482,12 | 62,2145,1740 | 63,2137,1742 | 64,427,49 | 67,3210,2849 | 68,2382,2021 | 71,3575,3218 | 73,2246,1905 | 75,1316,981 | 76,1362,1048 | 77,2571,2261 | 79,2886,2577 | 80,3814,3508 | 83,358,78 | 84,314,39 | 85,2707,2434 | 86,2691,2445 | 87,307,63 | 88,3088,2845 | 90,1509,1266 | 92,390,154 | 93,1153,922 | 94,3829,3598 | 95,1326,1095 | 97,272,66 | 98,3402,3227 | 101,3641,3491 | 102,3671,3526 | 103,1785,1641 | 104,2607,2463 | 105,3979,3840 | 106,1331,1192 | 107,1923,1784 | 108,2234,2095 | 109,2707,2593 | 110,3007,2909 | 111,2573,2475 | 112,572,474 | 114,102,28 | 115,3933,3880 | 117,3336,3289 | 118,2012,1968 | 119,4058,4014 | 120,1943,1903 | 121,59,23 | 122,259,238 | 123,3745,3731 | 124,38,24 | 125,2997,2983 | 126,3357,3343 | 127,173,169

BATCH_RAW_INFO | 2,882,79 | 4,845,60 | 27,3248,2603 | 28,1266,622 | 33,3916,3350 | 39,2648,2132 | 40,3055,2549 | 43,2226,1720 | 44,2294,1788 | 52,1514,1011 | 56,483,12 | 62,2146,1740 | 63,2138,1742 | 64,428,49 | 67,3211,2849 | 68,2383,2021 | 71,3576,3218 | 73,2247,1905 | 75,1317,981 | 76,1363,1048 | 77,2572,2261 | 79,2887,2577 | 80,3815,3508 | 83,359,78 | 84,315,39 | 85,2708,2434 | 86,2692,2445 | 87,308,63 | 88,3089,2845 | 90,1510,1266 | 92,391,154 | 93,1154,922 | 94,3830,3598 | 95,1327,1095 | 97,273,66 | 98,3403,3227 | 101,3642,3491 | 102,3672,3526 | 103,1786,1641 | 104,2608,2463 | 105,3980,3840 | 106,1332,1192 | 107,1924,1784 | 108,2235,2095 | 109,2708,2593 | 110,3008,2909 | 111,2574,2475 | 112,573,474 | 114,103,28 | 115,3934,3880 | 117,3337,3289 | 118,2013,1968 | 119,4059,4014 | 120,1944,1903 | 121,60,23 | 122,260,238 | 123,3746,3731 | 124,39,24 | 125,2998,2983 | 126,3358,3343 | 127,174,169

BATCH_RAW_INFO | 2,883,79 | 4,846,60 | 27,3249,2603 | 28,1267,622 | 33,3917,3350 | 39,2649,2132 | 40,3056,2549 | 43,2227,1720 | 44,2295,1788 | 52,1515,1011 | 56,484,12 | 62,2147,1740 | 63,2139,1742 | 64,429,49 | 67,3212,2849 | 68,2384,2021 | 71,3577,3218 | 73,2248,1905 | 75,1318,981 | 76,1364,1048 | 77,2573,2261 | 79,2888,2577 | 80,3816,3508 | 83,360,78 | 84,316,39 | 85,2709,2434 | 86,2693,2445 | 87,309,63 | 88,3090,2845 | 90,1511,1266 | 92,392,154 | 93,1155,922 | 94,3831,3598 | 95,1328,1095 | 97,274,66 | 98,3404,3227 | 101,3643,3491 | 102,3673,3526 | 103,1787,1641 | 104,2609,2463 | 105,3981,3840 | 106,1333,1192 | 107,1925,1784 | 108,2236,2095 | 109,2709,2593 | 110,3009,2909 | 111,2575,2475 | 112,574,474 | 114,104,28 | 115,3935,3880 | 117,3338,3289 | 118,2014,1968 | 119,4060,4014 | 120,1945,1903 | 121,61,23 | 122,261,238 | 123,3747,3731 | 124,40,24 | 125,2999,2983 | 126,3359,3343 | 127,175,169

BATCH_RAW_INFO | 2,884,79 | 4,847,60 | 27,3250,2603 | 28,1268,622 | 33,3918,3350 | 39,2650,2132 | 40,3057,2549 | 43,2228,1720 | 44,2296,1788 | 52,1516,1011 | 56,485,12 | 62,2148,1740 | 63,2140,1742 | 64,430,49 | 67,3213,2849 | 68,2385,2021 | 71,3578,3218 | 73,2249,1905 | 75,1319,981 | 76,1365,1048 | 77,2574,2261 | 79,2889,2577 | 80,3817,3508 | 83,361,78 | 84,317,39 | 85,2710,2434 | 86,2694,2445 | 87,310,63 | 88,3091,2845 | 90,1512,1266 | 92,393,154 | 93,1156,922 | 94,3832,3598 | 95,1329,1095 | 97,275,66 | 98,3405,3227 | 101,3644,3491 | 102,3674,3526 | 103,1788,1641 | 104,2610,2463 | 105,3982,3840 | 106,1334,1192 | 107,1926,1784 | 108,2237,2095 | 109,2710,2593 | 110,3010,2909 | 111,2576,2475 | 112,575,474 | 114,105,28 | 115,3936,3880 | 117,3339,3289 | 118,2015,1968 | 119,4061,4014 | 120,1946,1903 | 121,62,23 | 122,262,238 | 123,3748,3731 | 124,41,24 | 125,3000,2983 | 126,3360,3343 | 127,176,169

BATCH_RAW_INFO | 2,885,79 | 4,848,60 | 27,3251,2603 | 28,1269,622 | 33,3919,3350 | 39,2651,2132 | 40,3058,2549 | 43,2229,1720 | 44,2297,1788 | 52,1517,1011 | 56,486,12 | 62,2149,1740 | 63,2141,1742 | 64,431,49 | 67,3214,2849 | 68,2386,2021 | 71,3579,3218 | 73,2250,1905 | 75,1320,981 | 76,1366,1048 | 77,2575,2261 | 79,2890,2577 | 80,3818,3508 | 83,362,78 | 84,318,39 | 85,2711,2434 | 86,2695,2445 | 87,311,63 | 88,3092,2845 | 90,1513,1266 | 92,394,154 | 93,1157,922 | 94,3833,3598 | 95,1330,1095 | 97,276,66 | 98,3406,3227 | 101,3645,3491 | 102,3675,3526 | 103,1789,1641 | 104,2611,2463 | 105,3983,3840 | 106,1335,1192 | 107,1927,1784 | 108,2238,2095 | 109,2711,2593 | 110,3011,2909 | 111,2577,2475 | 112,576,474 | 114,106,28 | 115,3937,3880 | 117,3340,3289 | 118,2016,1968 | 119,4062,4014 | 120,1947,1903 | 121,63,23 | 122,263,238 | 123,3749,3731 | 124,42,24 | 125,3001,2983 | 126,3361,3343 | 127,177,169

BATCH_RAW_INFO | 2,886,79 | 4,849,60 | 27,3252,2603 | 28,1270,622 | 33,3920,3350 | 39,2652,2132 | 40,3059,2549 | 43,2230,1720 | 44,2298,1788 | 52,1518,1011 | 56,487,12 | 62,2150,1740 | 63,2142,1742 | 64,432,49 | 67,3215,2849 | 68,2387,2021 | 71,3580,3218 | 73,2251,1905 | 75,1321,981 | 76,1367,1048 | 77,2576,2261 | 79,2891,2577 | 80,3819,3508 | 83,363,78 | 84,319,39 | 85,2712,2434 | 86,2696,2445 | 87,312,63 | 88,3093,2845 | 90,1514,1266 | 92,395,154 | 93,1158,922 | 94,3834,3598 | 95,1331,1095 | 97,277,66 | 98,3407,3227 | 101,3646,3491 | 102,3676,3526 | 103,1790,1641 | 104,2612,2463 | 105,3984,3840 | 106,1336,1192 | 107,1928,1784 | 108,2239,2095 | 109,2712,2593 | 110,3012,2909 | 111,2578,2475 | 112,577,474 | 114,107,28 | 115,3938,3880 | 117,3341,3289 | 118,2017,1968 | 119,4063,4014 | 120,1948,1903 | 121,64,23 | 122,264,238 | 123,3750,3731 | 124,43,24 | 125,3002,2983 | 126,3362,3343 | 127,178,169

BATCH_RAW_INFO | 2,887,79 | 4,850,60 | 27,3253,2603 | 28,1271,622 | 33,3921,3350 | 39,2653,2132 | 40,3060,2549 | 43,2231,1720 | 44,2299,1788 | 52,1519,1011 | 56,488,12 | 62,2151,1740 | 63,2143,1742 | 64,433,49 | 67,3216,2849 | 68,2388,2021 | 71,3581,3218 | 73,2252,1905 | 75,1322,981 | 76,1368,1048 | 77,2577,2261 | 79,2892,2577 | 80,3820,3508 | 83,364,78 | 84,320,39 | 85,2713,2434 | 86,2697,2445 | 87,313,63 | 88,3094,2845 | 90,1515,1266 | 92,396,154 | 93,1159,922 | 94,3835,3598 | 95,1332,1095 | 97,278,66 | 98,3408,3227 | 101,3647,3491 | 102,3677,3526 | 103,1791,1641 | 104,2613,2463 | 105,3985,3840 | 106,1337,1192 | 107,1929,1784 | 108,2240,2095 | 109,2713,2593 | 110,3013,2909 | 111,2579,2475 | 112,578,474 | 114,108,28 | 115,3939,3880 | 117,3342,3289 | 118,2018,1968 | 119,4064,4014 | 120,1949,1903 | 121,65,23 | 122,265,238 | 123,3751,3731 | 124,44,24 | 125,3003,2983 | 126,3363,3343 | 127,179,169

BATCH_RAW_INFO | 2,888,79 | 4,851,60 | 27,3254,2603 | 28,1272,622 | 33,3922,3350 | 39,2654,2132 | 40,3061,2549 | 43,2232,1720 | 44,2300,1788 | 52,1520,1011 | 56,489,12 | 62,2152,1740 | 63,2144,1742 | 64,434,49 | 67,3217,2849 | 68,2389,2021 | 71,3582,3218 | 73,2253,1905 | 75,1323,981 | 76,1369,1048 | 77,2578,2261 | 79,2893,2577 | 80,3821,3508 | 83,365,78 | 84,321,39 | 85,2714,2434 | 86,2698,2445 | 87,314,63 | 88,3095,2845 | 90,1516,1266 | 92,397,154 | 93,1160,922 | 94,3836,3598 | 95,1333,1095 | 97,279,66 | 98,3409,3227 | 101,3648,3491 | 102,3678,3526 | 103,1792,1641 | 104,2614,2463 | 105,3986,3840 | 106,1338,1192 | 107,1930,1784 | 108,2241,2095 | 109,2714,2593 | 110,3014,2909 | 111,2580,2475 | 112,579,474 | 114,109,28 | 115,3940,3880 | 117,3343,3289 | 118,2019,1968 | 119,4065,4014 | 120,1950,1903 | 121,66,23 | 122,266,238 | 123,3752,3731 | 124,45,24 | 125,3004,2983 | 126,3364,3343 | 127,180,169

BATCH_RAW_INFO | 2,889,79 | 4,852,60 | 27,3255,2603 | 28,1273,622 | 33,3923,3350 | 39,2655,2132 | 40,3062,2549 | 43,2233,1720 | 44,2301,1788 | 52,1521,1011 | 56,490,12 | 62,2153,1740 | 63,2145,1742 | 64,435,49 | 67,3218,2849 | 68,2390,2021 | 71,3583,3218 | 73,2254,1905 | 75,1324,981 | 76,1370,1048 | 77,2579,2261 | 79,2894,2577 | 80,3822,3508 | 83,366,78 | 84,322,39 | 85,2715,2434 | 86,2699,2445 | 87,315,63 | 88,3096,2845 | 90,1517,1266 | 92,398,154 | 93,1161,922 | 94,3837,3598 | 95,1334,1095 | 97,280,66 | 98,3410,3227 | 101,3649,3491 | 102,3679,3526 | 103,1793,1641 | 104,2615,2463 | 105,3987,3840 | 106,1339,1192 | 107,1931,1784 | 108,2242,2095 | 109,2715,2593 | 110,3015,2909 | 111,2581,2475 | 112,580,474 | 114,110,28 | 115,3941,3880 | 117,3344,3289 | 118,2020,1968 | 119,4066,4014 | 120,1951,1903 | 121,67,23 | 122,267,238 | 123,3753,3731 | 124,46,24 | 125,3005,2983 | 126,3365,3343 | 127,181,169

BATCH_RAW_INFO | 2,890,79 | 4,853,60 | 27,3256,2603 | 28,1274,622 | 33,3924,3350 | 39,2656,2132 | 40,3063,2549 | 43,2234,1720 | 44,2302,1788 | 52,1522,1011 | 56,491,12 | 62,2154,1740 | 63,2146,1742 | 64,436,49 | 67,3219,2849 | 68,2391,2021 | 71,3584,3218 | 73,2255,1905 | 75,1325,981 | 76,1371,1048 | 77,2580,2261 | 79,2895,2577 | 80,3823,3508 | 83,367,78 | 84,323,39 | 85,2716,2434 | 86,2700,2445 | 87,316,63 | 88,3097,2845 | 90,1518,1266 | 92,399,154 | 93,1162,922 | 94,3838,3598 | 95,1335,1095 | 97,281,66 | 98,3411,3227 | 101,3650,3491 | 102,3680,3526 | 103,1794,1641 | 104,2616,2463 | 105,3988,3840 | 106,1340,1192 | 107,1932,1784 | 108,2243,2095 | 109,2716,2593 | 110,3016,2909 | 111,2582,2475 | 112,581,474 | 114,111,28 | 115,3942,3880 | 117,3345,3289 | 118,2021,1968 | 119,4067,4014 | 120,1952,1903 | 121,68,23 | 122,268,238 | 123,3754,3731 | 124,47,24 | 125,3006,2983 | 126,3366,3343 | 127,182,169

BATCH_RAW_INFO | 2,891,79 | 4,854,60 | 27,3257,2603 | 28,1275,622 | 33,3925,3350 | 39,2657,2132 | 40,3064,2549 | 43,2235,1720 | 44,2303,1788 | 52,1523,1011 | 56,492,12 | 62,2155,1740 | 63,2147,1742 | 64,437,49 | 67,3220,2849 | 68,2392,2021 | 71,3585,3218 | 73,2256,1905 | 75,1326,981 | 76,1372,1048 | 77,2581,2261 | 79,2896,2577 | 80,3824,3508 | 83,368,78 | 84,324,39 | 85,2717,2434 | 86,2701,2445 | 87,317,63 | 88,3098,2845 | 90,1519,1266 | 92,400,154 | 93,1163,922 | 94,3839,3598 | 95,1336,1095 | 97,282,66 | 98,3412,3227 | 101,3651,3491 | 102,3681,3526 | 103,1795,1641 | 104,2617,2463 | 105,3989,3840 | 106,1341,1192 | 107,1933,1784 | 108,2244,2095 | 109,2717,2593 | 110,3017,2909 | 111,2583,2475 | 112,582,474 | 114,112,28 | 115,3943,3880 | 117,3346,3289 | 118,2022,1968 | 119,4068,4014 | 120,1953,1903 | 121,69,23 | 122,269,238 | 123,3755,3731 | 124,48,24 | 125,3007,2983 | 126,3367,3343 | 127,183,169

BATCH_RAW_INFO | 2,892,79 | 4,855,60 | 27,3258,2603 | 28,1276,622 | 33,3926,3350 | 39,2658,2132 | 40,3065,2549 | 43,2236,1720 | 44,2304,1788 | 52,1524,1011 | 56,493,12 | 62,2156,1740 | 63,2148,1742 | 64,438,49 | 67,3221,2849 | 68,2393,2021 | 71,3586,3218 | 73,2257,1905 | 75,1327,981 | 76,1373,1048 | 77,2582,2261 | 79,2897,2577 | 80,3825,3508 | 83,369,78 | 84,325,39 | 85,2718,2434 | 86,2702,2445 | 87,318,63 | 88,3099,2845 | 90,1520,1266 | 92,401,154 | 93,1164,922 | 94,3840,3598 | 95,1337,1095 | 97,283,66 | 98,3413,3227 | 101,3652,3491 | 102,3682,3526 | 103,1796,1641 | 104,2618,2463 | 105,3990,3840 | 106,1342,1192 | 107,1934,1784 | 108,2245,2095 | 109,2718,2593 | 110,3018,2909 | 111,2584,2475 | 112,583,474 | 114,113,28 | 115,3944,3880 | 117,3347,3289 | 118,2023,1968 | 119,4069,4014 | 120,1954,1903 | 121,70,23 | 122,270,238 | 123,3756,3731 | 124,49,24 | 125,3008,2983 | 126,3368,3343 | 127,184,169

BATCH_RAW_INFO | 2,893,79 | 4,856,60 | 27,3259,2603 | 28,1277,622 | 33,3927,3350 | 39,2659,2132 | 40,3066,2549 | 43,2237,1720 | 44,2305,1788 | 52,1525,1011 | 56,494,12 | 62,2157,1740 | 63,2149,1742 | 64,439,49 | 67,3222,2849 | 68,2394,2021 | 71,3587,3218 | 73,2258,1905 | 75,1328,981 | 76,1374,1048 | 77,2583,2261 | 79,2898,2577 | 80,3826,3508 | 83,370,78 | 84,326,39 | 85,2719,2434 | 86,2703,2445 | 87,319,63 | 88,3100,2845 | 90,1521,1266 | 92,402,154 | 93,1165,922 | 94,3841,3598 | 95,1338,1095 | 97,284,66 | 98,3414,3227 | 101,3653,3491 | 102,3683,3526 | 103,1797,1641 | 104,2619,2463 | 105,3991,3840 | 106,1343,1192 | 107,1935,1784 | 108,2246,2095 | 109,2719,2593 | 110,3019,2909 | 111,2585,2475 | 112,584,474 | 114,114,28 | 115,3945,3880 | 117,3348,3289 | 118,2024,1968 | 119,4070,4014 | 120,1955,1903 | 121,71,23 | 122,271,238 | 123,3757,3731 | 124,50,24 | 125,3009,2983 | 126,3369,3343 | 127,185,169

BATCH_RAW_INFO | 2,894,79 | 4,857,60 | 27,3260,2603 | 28,1278,622 | 33,3928,3350 | 39,2660,2132 | 40,3067,2549 | 43,2238,1720 | 44,2306,1788 | 52,1526,1011 | 56,495,12 | 62,2158,1740 | 63,2150,1742 | 64,440,49 | 67,3223,2849 | 68,2395,2021 | 71,3588,3218 | 73,2259,1905 | 75,1329,981 | 76,1375,1048 | 77,2584,2261 | 79,2899,2577 | 80,3827,3508 | 83,371,78 | 84,327,39 | 85,2720,2434 | 86,2704,2445 | 87,320,63 | 88,3101,2845 | 90,1522,1266 | 92,403,154 | 93,1166,922 | 94,3842,3598 | 95,1339,1095 | 97,285,66 | 98,3415,3227 | 101,3654,3491 | 102,3684,3526 | 103,1798,1641 | 104,2620,2463 | 105,3992,3840 | 106,1344,1192 | 107,1936,1784 | 108,2247,2095 | 109,2720,2593 | 110,3020,2909 | 111,2586,2475 | 112,585,474 | 114,115,28 | 115,3946,3880 | 117,3349,3289 | 118,2025,1968 | 119,4071,4014 | 120,1956,1903 | 121,72,23 | 122,272,238 | 123,3758,3731 | 124,51,24 | 125,3010,2983 | 126,3370,3343 | 127,186,169

BATCH_RAW_INFO | 2,895,79 | 4,858,60 | 27,3261,2603 | 28,1279,622 | 33,3929,3350 | 39,2661,2132 | 40,3068,2549 | 43,2239,1720 | 44,2307,1788 | 52,1527,1011 | 56,496,12 | 62,2159,1740 | 63,2151,1742 | 64,441,49 | 67,3224,2849 | 68,2396,2021 | 71,3589,3218 | 73,2260,1905 | 75,1330,981 | 76,1376,1048 | 77,2585,2261 | 79,2900,2577 | 80,3828,3508 | 83,372,78 | 84,328,39 | 85,2721,2434 | 86,2705,2445 | 87,321,63 | 88,3102,2845 | 90,1523,1266 | 92,404,154 | 93,1167,922 | 94,3843,3598 | 95,1340,1095 | 97,286,66 | 98,3416,3227 | 101,3655,3491 | 102,3685,3526 | 103,1799,1641 | 104,2621,2463 | 105,3993,3840 | 106,1345,1192 | 107,1937,1784 | 108,2248,2095 | 109,2721,2593 | 110,3021,2909 | 111,2587,2475 | 112,586,474 | 114,116,28 | 115,3947,3880 | 117,3350,3289 | 118,2026,1968 | 119,4072,4014 | 120,1957,1903 | 121,73,23 | 122,273,238 | 123,3759,3731 | 124,52,24 | 125,3011,2983 | 126,3371,3343 | 127,187,169

BATCH_RAW_INFO | 2,896,79 | 4,859,60 | 27,3262,2603 | 28,1280,622 | 33,3930,3350 | 39,2662,2132 | 40,3069,2549 | 43,2240,1720 | 44,2308,1788 | 52,1528,1011 | 56,497,12 | 62,2160,1740 | 63,2152,1742 | 64,442,49 | 67,3225,2849 | 68,2397,2021 | 71,3590,3218 | 73,2261,1905 | 75,1331,981 | 76,1377,1048 | 77,2586,2261 | 79,2901,2577 | 80,3829,3508 | 83,373,78 | 84,329,39 | 85,2722,2434 | 86,2706,2445 | 87,322,63 | 88,3103,2845 | 90,1524,1266 | 92,405,154 | 93,1168,922 | 94,3844,3598 | 95,1341,1095 | 97,287,66 | 98,3417,3227 | 101,3656,3491 | 102,3686,3526 | 103,1800,1641 | 104,2622,2463 | 105,3994,3840 | 106,1346,1192 | 107,1938,1784 | 108,2249,2095 | 109,2722,2593 | 110,3022,2909 | 111,2588,2475 | 112,587,474 | 114,117,28 | 115,3948,3880 | 117,3351,3289 | 118,2027,1968 | 119,4073,4014 | 120,1958,1903 | 121,74,23 | 122,274,238 | 123,3760,3731 | 124,53,24 | 125,3012,2983 | 126,3372,3343 | 127,188,169

BATCH_RAW_INFO | 2,897,79 | 4,860,60 | 27,3263,2603 | 28,1281,622 | 33,3931,3350 | 39,2663,2132 | 40,3070,2549 | 43,2241,1720 | 44,2309,1788 | 52,1529,1011 | 56,498,12 | 62,2161,1740 | 63,2153,1742 | 64,443,49 | 67,3226,2849 | 68,2398,2021 | 71,3591,3218 | 73,2262,1905 | 75,1332,981 | 76,1378,1048 | 77,2587,2261 | 79,2902,2577 | 80,3830,3508 | 83,374,78 | 84,330,39 | 85,2723,2434 | 86,2707,2445 | 87,323,63 | 88,3104,2845 | 90,1525,1266 | 92,406,154 | 93,1169,922 | 94,3845,3598 | 95,1342,1095 | 97,288,66 | 98,3418,3227 | 101,3657,3491 | 102,3687,3526 | 103,1801,1641 | 104,2623,2463 | 105,3995,3840 | 106,1347,1192 | 107,1939,1784 | 108,2250,2095 | 109,2723,2593 | 110,3023,2909 | 111,2589,2475 | 112,588,474 | 114,118,28 | 115,3949,3880 | 117,3352,3289 | 118,2028,1968 | 119,4074,4014 | 120,1959,1903 | 121,75,23 | 122,275,238 | 123,3761,3731 | 124,54,24 | 125,3013,2983 | 126,3373,3343 | 127,189,169

BATCH_RAW_INFO | 2,898,79 | 4,861,60 | 27,3264,2603 | 28,1282,622 | 33,3932,3350 | 39,2664,2132 | 40,3071,2549 | 43,2242,1720 | 44,2310,1788 | 52,1530,1011 | 56,499,12 | 62,2162,1740 | 63,2154,1742 | 64,444,49 | 67,3227,2849 | 68,2399,2021 | 71,3592,3218 | 73,2263,1905 | 75,1333,981 | 76,1379,1048 | 77,2588,2261 | 79,2903,2577 | 80,3831,3508 | 83,375,78 | 84,331,39 | 85,2724,2434 | 86,2708,2445 | 87,324,63 | 88,3105,2845 | 90,1526,1266 | 92,407,154 | 93,1170,922 | 94,3846,3598 | 95,1343,1095 | 97,289,66 | 98,3419,3227 | 101,3658,3491 | 102,3688,3526 | 103,1802,1641 | 104,2624,2463 | 105,3996,3840 | 106,1348,1192 | 107,1940,1784 | 108,2251,2095 | 109,2724,2593 | 110,3024,2909 | 111,2590,2475 | 112,589,474 | 114,119,28 | 115,3950,3880 | 117,3353,3289 | 118,2029,1968 | 119,4075,4014 | 120,1960,1903 | 121,76,23 | 122,276,238 | 123,3762,3731 | 124,55,24 | 125,3014,2983 | 126,3374,3343 | 127,190,169

BATCH_RAW_INFO | 2,899,79 | 4,862,60 | 27,3265,2603 | 28,1283,622 | 33,3933,3350 | 39,2665,2132 | 40,3072,2549 | 43,2243,1720 | 44,2311,1788 | 52,1531,1011 | 56,500,12 | 62,2163,1740 | 63,2155,1742 | 64,445,49 | 67,3228,2849 | 68,2400,2021 | 71,3593,3218 | 73,2264,1905 | 75,1334,981 | 76,1380,1048 | 77,2589,2261 | 79,2904,2577 | 80,3832,3508 | 83,376,78 | 84,332,39 | 85,2725,2434 | 86,2709,2445 | 87,325,63 | 88,3106,2845 | 90,1527,1266 | 92,408,154 | 93,1171,922 | 94,3847,3598 | 95,1344,1095 | 97,290,66 | 98,3420,3227 | 101,3659,3491 | 102,3689,3526 | 103,1803,1641 | 104,2625,2463 | 105,3997,3840 | 106,1349,1192 | 107,1941,1784 | 108,2252,2095 | 109,2725,2593 | 110,3025,2909 | 111,2591,2475 | 112,590,474 | 114,120,28 | 115,3951,3880 | 117,3354,3289 | 118,2030,1968 | 119,4076,4014 | 120,1961,1903 | 121,77,23 | 122,277,238 | 123,3763,3731 | 124,56,24 | 125,3015,2983 | 126,3375,3343 | 127,191,169

BATCH_RAW_INFO | 128,3781,3780

BATCH_RAW_INFO | 2,900,79 | 4,863,60 | 27,3266,2603 | 28,1284,622 | 33,3934,3350 | 39,2666,2132 | 40,3073,2549 | 43,2244,1720 | 44,2312,1788 | 52,1532,1011 | 56,501,12 | 62,2164,1740 | 63,2156,1742 | 64,446,49 | 67,3229,2849 | 68,2401,2021 | 71,3594,3218 | 73,2265,1905 | 75,1335,981 | 76,1381,1048 | 77,2590,2261 | 79,2905,2577 | 80,3833,3508 | 83,377,78 | 84,333,39 | 85,2726,2434 | 86,2710,2445 | 87,326,63 | 88,3107,2845 | 90,1528,1266 | 92,409,154 | 93,1172,922 | 94,3848,3598 | 95,1345,1095 | 97,291,66 | 98,3421,3227 | 101,3660,3491 | 102,3690,3526 | 103,1804,1641 | 104,2626,2463 | 105,3998,3840 | 106,1350,1192 | 107,1942,1784 | 108,2253,2095 | 109,2726,2593 | 110,3026,2909 | 111,2592,2475 | 112,591,474 | 114,121,28 | 115,3952,3880 | 117,3355,3289 | 118,2031,1968 | 119,4077,4014 | 120,1962,1903 | 121,78,23 | 122,278,238 | 123,3764,3731 | 124,57,24 | 125,3016,2983 | 126,3376,3343 | 127,192,169 | 128,3782,3780

BATCH_RAW_INFO | 2,901,79 | 4,864,60 | 27,3267,2603 | 28,1285,622 | 33,3935,3350 | 39,2667,2132 | 40,3074,2549 | 43,2245,1720 | 44,2313,1788 | 52,1533,1011 | 56,502,12 | 62,2165,1740 | 63,2157,1742 | 64,447,49 | 67,3230,2849 | 68,2402,2021 | 71,3595,3218 | 73,2266,1905 | 75,1336,981 | 76,1382,1048 | 77,2591,2261 | 79,2906,2577 | 80,3834,3508 | 83,378,78 | 84,334,39 | 85,2727,2434 | 86,2711,2445 | 87,327,63 | 88,3108,2845 | 90,1529,1266 | 92,410,154 | 93,1173,922 | 94,3849,3598 | 95,1346,1095 | 97,292,66 | 98,3422,3227 | 101,3661,3491 | 102,3691,3526 | 103,1805,1641 | 104,2627,2463 | 105,3999,3840 | 106,1351,1192 | 107,1943,1784 | 108,2254,2095 | 109,2727,2593 | 110,3027,2909 | 111,2593,2475 | 112,592,474 | 114,122,28 | 115,3953,3880 | 117,3356,3289 | 118,2032,1968 | 119,4078,4014 | 120,1963,1903 | 121,79,23 | 122,279,238 | 123,3765,3731 | 124,58,24 | 125,3017,2983 | 126,3377,3343 | 127,193,169 | 128,3783,3780

BATCH_RAW_INFO | 2,902,79 | 4,865,60 | 27,3268,2603 | 28,1286,622 | 33,3936,3350 | 39,2668,2132 | 40,3075,2549 | 43,2246,1720 | 44,2314,1788 | 52,1534,1011 | 56,503,12 | 62,2166,1740 | 63,2158,1742 | 64,448,49 | 67,3231,2849 | 68,2403,2021 | 71,3596,3218 | 73,2267,1905 | 75,1337,981 | 76,1383,1048 | 77,2592,2261 | 79,2907,2577 | 80,3835,3508 | 83,379,78 | 84,335,39 | 85,2728,2434 | 86,2712,2445 | 87,328,63 | 88,3109,2845 | 90,1530,1266 | 92,411,154 | 93,1174,922 | 94,3850,3598 | 95,1347,1095 | 97,293,66 | 98,3423,3227 | 101,3662,3491 | 102,3692,3526 | 103,1806,1641 | 104,2628,2463 | 105,4000,3840 | 106,1352,1192 | 107,1944,1784 | 108,2255,2095 | 109,2728,2593 | 110,3028,2909 | 111,2594,2475 | 112,593,474 | 114,123,28 | 115,3954,3880 | 117,3357,3289 | 118,2033,1968 | 119,4079,4014 | 120,1964,1903 | 121,80,23 | 122,280,238 | 123,3766,3731 | 124,59,24 | 125,3018,2983 | 126,3378,3343 | 127,194,169 | 128,3784,3780

BATCH_RAW_INFO | 2,903,79 | 4,866,60 | 27,3269,2603 | 28,1287,622 | 33,3937,3350 | 39,2669,2132 | 40,3076,2549 | 43,2247,1720 | 44,2315,1788 | 52,1535,1011 | 56,504,12 | 62,2167,1740 | 63,2159,1742 | 64,449,49 | 67,3232,2849 | 68,2404,2021 | 71,3597,3218 | 73,2268,1905 | 75,1338,981 | 76,1384,1048 | 77,2593,2261 | 79,2908,2577 | 80,3836,3508 | 83,380,78 | 84,336,39 | 85,2729,2434 | 86,2713,2445 | 87,329,63 | 88,3110,2845 | 90,1531,1266 | 92,412,154 | 93,1175,922 | 94,3851,3598 | 95,1348,1095 | 97,294,66 | 98,3424,3227 | 101,3663,3491 | 102,3693,3526 | 103,1807,1641 | 104,2629,2463 | 105,4001,3840 | 106,1353,1192 | 107,1945,1784 | 108,2256,2095 | 109,2729,2593 | 110,3029,2909 | 111,2595,2475 | 112,594,474 | 114,124,28 | 115,3955,3880 | 117,3358,3289 | 118,2034,1968 | 119,4080,4014 | 120,1965,1903 | 121,81,23 | 122,281,238 | 123,3767,3731 | 124,60,24 | 125,3019,2983 | 126,3379,3343 | 127,195,169 | 128,3785,3780

BATCH_RAW_INFO | 2,904,79 | 4,867,60 | 27,3270,2603 | 28,1288,622 | 33,3938,3350 | 39,2670,2132 | 40,3077,2549 | 43,2248,1720 | 44,2316,1788 | 52,1536,1011 | 56,505,12 | 62,2168,1740 | 63,2160,1742 | 64,450,49 | 67,3233,2849 | 68,2405,2021 | 71,3598,3218 | 73,2269,1905 | 75,1339,981 | 76,1385,1048 | 77,2594,2261 | 79,2909,2577 | 80,3837,3508 | 83,381,78 | 84,337,39 | 85,2730,2434 | 86,2714,2445 | 87,330,63 | 88,3111,2845 | 90,1532,1266 | 92,413,154 | 93,1176,922 | 94,3852,3598 | 95,1349,1095 | 97,295,66 | 98,3425,3227 | 101,3664,3491 | 102,3694,3526 | 103,1808,1641 | 104,2630,2463 | 105,4002,3840 | 106,1354,1192 | 107,1946,1784 | 108,2257,2095 | 109,2730,2593 | 110,3030,2909 | 111,2596,2475 | 112,595,474 | 114,125,28 | 115,3956,3880 | 117,3359,3289 | 118,2035,1968 | 119,4081,4014 | 120,1966,1903 | 121,82,23 | 122,282,238 | 123,3768,3731 | 124,61,24 | 125,3020,2983 | 126,3380,3343 | 127,196,169 | 128,3786,3780

BATCH_RAW_INFO | 2,905,79 | 4,868,60 | 27,3271,2603 | 28,1289,622 | 33,3939,3350 | 39,2671,2132 | 40,3078,2549 | 43,2249,1720 | 44,2317,1788 | 52,1537,1011 | 56,506,12 | 62,2169,1740 | 63,2161,1742 | 64,451,49 | 67,3234,2849 | 68,2406,2021 | 71,3599,3218 | 73,2270,1905 | 75,1340,981 | 76,1386,1048 | 77,2595,2261 | 79,2910,2577 | 80,3838,3508 | 83,382,78 | 84,338,39 | 85,2731,2434 | 86,2715,2445 | 87,331,63 | 88,3112,2845 | 90,1533,1266 | 92,414,154 | 93,1177,922 | 94,3853,3598 | 95,1350,1095 | 97,296,66 | 98,3426,3227 | 101,3665,3491 | 102,3695,3526 | 103,1809,1641 | 104,2631,2463 | 105,4003,3840 | 106,1355,1192 | 107,1947,1784 | 108,2258,2095 | 109,2731,2593 | 110,3031,2909 | 111,2597,2475 | 112,596,474 | 114,126,28 | 115,3957,3880 | 117,3360,3289 | 118,2036,1968 | 119,4082,4014 | 120,1967,1903 | 121,83,23 | 122,283,238 | 123,3769,3731 | 124,62,24 | 125,3021,2983 | 126,3381,3343 | 127,197,169 | 128,3787,3780

BATCH_RAW_INFO | 2,906,79 | 4,869,60 | 27,3272,2603 | 28,1290,622 | 33,3940,3350 | 39,2672,2132 | 40,3079,2549 | 43,2250,1720 | 44,2318,1788 | 52,1538,1011 | 56,507,12 | 62,2170,1740 | 63,2162,1742 | 64,452,49 | 67,3235,2849 | 68,2407,2021 | 71,3600,3218 | 73,2271,1905 | 75,1341,981 | 76,1387,1048 | 77,2596,2261 | 79,2911,2577 | 80,3839,3508 | 83,383,78 | 84,339,39 | 85,2732,2434 | 86,2716,2445 | 87,332,63 | 88,3113,2845 | 90,1534,1266 | 92,415,154 | 93,1178,922 | 94,3854,3598 | 95,1351,1095 | 97,297,66 | 98,3427,3227 | 101,3666,3491 | 102,3696,3526 | 103,1810,1641 | 104,2632,2463 | 105,4004,3840 | 106,1356,1192 | 107,1948,1784 | 108,2259,2095 | 109,2732,2593 | 110,3032,2909 | 111,2598,2475 | 112,597,474 | 114,127,28 | 115,3958,3880 | 117,3361,3289 | 118,2037,1968 | 119,4083,4014 | 120,1968,1903 | 121,84,23 | 122,284,238 | 123,3770,3731 | 124,63,24 | 125,3022,2983 | 126,3382,3343 | 127,198,169 | 128,3788,3780

BATCH_RAW_INFO | 2,907,79 | 4,870,60 | 27,3273,2603 | 28,1291,622 | 33,3941,3350 | 39,2673,2132 | 40,3080,2549 | 43,2251,1720 | 44,2319,1788 | 52,1539,1011 | 56,508,12 | 62,2171,1740 | 63,2163,1742 | 64,453,49 | 67,3236,2849 | 68,2408,2021 | 71,3601,3218 | 73,2272,1905 | 75,1342,981 | 76,1388,1048 | 77,2597,2261 | 79,2912,2577 | 80,3840,3508 | 83,384,78 | 84,340,39 | 85,2733,2434 | 86,2717,2445 | 87,333,63 | 88,3114,2845 | 90,1535,1266 | 92,416,154 | 93,1179,922 | 94,3855,3598 | 95,1352,1095 | 97,298,66 | 98,3428,3227 | 101,3667,3491 | 102,3697,3526 | 103,1811,1641 | 104,2633,2463 | 105,4005,3840 | 106,1357,1192 | 107,1949,1784 | 108,2260,2095 | 109,2733,2593 | 110,3033,2909 | 111,2599,2475 | 112,598,474 | 114,128,28 | 115,3959,3880 | 117,3362,3289 | 118,2038,1968 | 119,4084,4014 | 120,1969,1903 | 121,85,23 | 122,285,238 | 123,3771,3731 | 124,64,24 | 125,3023,2983 | 126,3383,3343 | 127,199,169 | 128,3789,3780

BATCH_RAW_INFO | 2,908,79 | 4,871,60 | 27,3274,2603 | 28,1292,622 | 33,3942,3350 | 39,2674,2132 | 40,3081,2549 | 43,2252,1720 | 44,2320,1788 | 52,1540,1011 | 56,509,12 | 62,2172,1740 | 63,2164,1742 | 64,454,49 | 67,3237,2849 | 68,2409,2021 | 71,3602,3218 | 73,2273,1905 | 75,1343,981 | 76,1389,1048 | 77,2598,2261 | 79,2913,2577 | 80,3841,3508 | 83,385,78 | 84,341,39 | 85,2734,2434 | 86,2718,2445 | 87,334,63 | 88,3115,2845 | 90,1536,1266 | 92,417,154 | 93,1180,922 | 94,3856,3598 | 95,1353,1095 | 97,299,66 | 98,3429,3227 | 101,3668,3491 | 102,3698,3526 | 103,1812,1641 | 104,2634,2463 | 105,4006,3840 | 106,1358,1192 | 107,1950,1784 | 108,2261,2095 | 109,2734,2593 | 110,3034,2909 | 111,2600,2475 | 112,599,474 | 114,129,28 | 115,3960,3880 | 117,3363,3289 | 118,2039,1968 | 119,4085,4014 | 120,1970,1903 | 121,86,23 | 122,286,238 | 123,3772,3731 | 124,65,24 | 125,3024,2983 | 126,3384,3343 | 127,200,169 | 128,3790,3780

BATCH_RAW_INFO | 2,909,79 | 4,872,60 | 27,3275,2603 | 28,1293,622 | 33,3943,3350 | 39,2675,2132 | 40,3082,2549 | 43,2253,1720 | 44,2321,1788 | 52,1541,1011 | 56,510,12 | 62,2173,1740 | 63,2165,1742 | 64,455,49 | 67,3238,2849 | 68,2410,2021 | 71,3603,3218 | 73,2274,1905 | 75,1344,981 | 76,1390,1048 | 79,2914,2577 | 80,3842,3508 | 83,386,78 | 84,342,39 | 85,2735,2434 | 86,2719,2445 | 87,335,63 | 88,3116,2845 | 90,1537,1266 | 92,418,154 | 93,1181,922 | 94,3857,3598 | 95,1354,1095 | 97,300,66 | 98,3430,3227 | 101,3669,3491 | 102,3699,3526 | 103,1813,1641 | 104,2635,2463 | 105,4007,3840 | 106,1359,1192 | 107,1951,1784 | 108,2262,2095 | 109,2735,2593 | 110,3035,2909 | 111,2601,2475 | 112,600,474 | 114,130,28 | 115,3961,3880 | 117,3364,3289 | 118,2040,1968 | 119,4086,4014 | 120,1971,1903 | 121,87,23 | 122,287,238 | 123,3773,3731 | 124,66,24 | 125,3025,2983 | 126,3385,3343 | 127,201,169 | 128,3791,3780

BATCH_RAW_INFO | 2,910,79 | 4,873,60 | 27,3276,2603 | 28,1294,622 | 33,3944,3350 | 39,2676,2132 | 40,3083,2549 | 43,2254,1720 | 44,2322,1788 | 52,1542,1011 | 56,511,12 | 62,2174,1740 | 63,2166,1742 | 64,456,49 | 67,3239,2849 | 68,2411,2021 | 71,3604,3218 | 73,2275,1905 | 75,1345,981 | 76,1391,1048 | 79,2915,2577 | 80,3843,3508 | 83,387,78 | 84,343,39 | 85,2736,2434 | 86,2720,2445 | 87,336,63 | 88,3117,2845 | 90,1538,1266 | 92,419,154 | 93,1182,922 | 94,3858,3598 | 95,1355,1095 | 97,301,66 | 98,3431,3227 | 101,3670,3491 | 102,3700,3526 | 103,1814,1641 | 104,2636,2463 | 105,4008,3840 | 106,1360,1192 | 107,1952,1784 | 108,2263,2095 | 109,2736,2593 | 110,3036,2909 | 111,2602,2475 | 112,601,474 | 114,131,28 | 115,3962,3880 | 117,3365,3289 | 118,2041,1968 | 119,4087,4014 | 120,1972,1903 | 121,88,23 | 122,288,238 | 123,3774,3731 | 124,67,24 | 125,3026,2983 | 126,3386,3343 | 127,202,169 | 128,3792,3780

BATCH_RAW_INFO | 129,42,41

BATCH_RAW_INFO | 2,911,79 | 4,874,60 | 27,3277,2603 | 28,1295,622 | 33,3945,3350 | 39,2677,2132 | 40,3084,2549 | 43,2255,1720 | 44,2323,1788 | 52,1543,1011 | 56,512,12 | 62,2175,1740 | 63,2167,1742 | 64,457,49 | 67,3240,2849 | 68,2412,2021 | 71,3605,3218 | 73,2276,1905 | 75,1346,981 | 76,1392,1048 | 79,2916,2577 | 80,3844,3508 | 83,388,78 | 84,344,39 | 85,2737,2434 | 86,2721,2445 | 87,337,63 | 88,3118,2845 | 90,1539,1266 | 92,420,154 | 93,1183,922 | 94,3859,3598 | 95,1356,1095 | 97,302,66 | 98,3432,3227 | 101,3671,3491 | 102,3701,3526 | 103,1815,1641 | 104,2637,2463 | 105,4009,3840 | 106,1361,1192 | 107,1953,1784 | 108,2264,2095 | 109,2737,2593 | 110,3037,2909 | 111,2603,2475 | 112,602,474 | 114,132,28 | 115,3963,3880 | 117,3366,3289 | 118,2042,1968 | 119,4088,4014 | 120,1973,1903 | 121,89,23 | 122,289,238 | 123,3775,3731 | 124,68,24 | 125,3027,2983 | 126,3387,3343 | 127,203,169 | 128,3793,3780 | 129,43,41

BATCH_RAW_INFO | 2,912,79 | 4,875,60 | 27,3278,2603 | 28,1296,622 | 33,3946,3350 | 39,2678,2132 | 40,3085,2549 | 43,2256,1720 | 44,2324,1788 | 52,1544,1011 | 56,513,12 | 62,2176,1740 | 63,2168,1742 | 64,458,49 | 67,3241,2849 | 68,2413,2021 | 71,3606,3218 | 73,2277,1905 | 75,1347,981 | 76,1393,1048 | 79,2917,2577 | 80,3845,3508 | 83,389,78 | 84,345,39 | 85,2738,2434 | 86,2722,2445 | 87,338,63 | 88,3119,2845 | 90,1540,1266 | 92,421,154 | 93,1184,922 | 94,3860,3598 | 95,1357,1095 | 97,303,66 | 98,3433,3227 | 101,3672,3491 | 102,3702,3526 | 103,1816,1641 | 104,2638,2463 | 105,4010,3840 | 106,1362,1192 | 107,1954,1784 | 108,2265,2095 | 109,2738,2593 | 110,3038,2909 | 111,2604,2475 | 112,603,474 | 114,133,28 | 115,3964,3880 | 117,3367,3289 | 118,2043,1968 | 119,4089,4014 | 120,1974,1903 | 121,90,23 | 122,290,238 | 123,3776,3731 | 124,69,24 | 125,3028,2983 | 126,3388,3343 | 127,204,169 | 128,3794,3780 | 129,44,41

BATCH_RAW_INFO | 2,913,79 | 4,876,60 | 27,3279,2603 | 28,1297,622 | 33,3947,3350 | 39,2679,2132 | 43,2257,1720 | 44,2325,1788 | 52,1545,1011 | 56,514,12 | 62,2177,1740 | 63,2169,1742 | 64,459,49 | 67,3242,2849 | 68,2414,2021 | 71,3607,3218 | 73,2278,1905 | 75,1348,981 | 76,1394,1048 | 79,2918,2577 | 80,3846,3508 | 83,390,78 | 84,346,39 | 85,2739,2434 | 86,2723,2445 | 87,339,63 | 88,3120,2845 | 90,1541,1266 | 92,422,154 | 93,1185,922 | 94,3861,3598 | 95,1358,1095 | 97,304,66 | 98,3434,3227 | 101,3673,3491 | 102,3703,3526 | 103,1817,1641 | 104,2639,2463 | 105,4011,3840 | 106,1363,1192 | 107,1955,1784 | 108,2266,2095 | 109,2739,2593 | 110,3039,2909 | 111,2605,2475 | 112,604,474 | 114,134,28 | 115,3965,3880 | 117,3368,3289 | 118,2044,1968 | 119,4090,4014 | 120,1975,1903 | 121,91,23 | 122,291,238 | 123,3777,3731 | 124,70,24 | 125,3029,2983 | 126,3389,3343 | 127,205,169 | 128,3795,3780 | 129,45,41

BATCH_RAW_INFO | 130,3327,3326

BATCH_RAW_INFO | 131,96,95

BATCH_RAW_INFO | 2,914,79 | 4,877,60 | 27,3280,2603 | 28,1298,622 | 33,3948,3350 | 39,2680,2132 | 43,2258,1720 | 44,2326,1788 | 52,1546,1011 | 56,515,12 | 62,2178,1740 | 63,2170,1742 | 64,460,49 | 67,3243,2849 | 68,2415,2021 | 71,3608,3218 | 73,2279,1905 | 75,1349,981 | 76,1395,1048 | 79,2919,2577 | 80,3847,3508 | 83,391,78 | 84,347,39 | 85,2740,2434 | 86,2724,2445 | 87,340,63 | 88,3121,2845 | 90,1542,1266 | 92,423,154 | 93,1186,922 | 94,3862,3598 | 95,1359,1095 | 97,305,66 | 98,3435,3227 | 101,3674,3491 | 102,3704,3526 | 103,1818,1641 | 104,2640,2463 | 105,4012,3840 | 106,1364,1192 | 107,1956,1784 | 108,2267,2095 | 109,2740,2593 | 110,3040,2909 | 111,2606,2475 | 112,605,474 | 114,135,28 | 115,3966,3880 | 117,3369,3289 | 118,2045,1968 | 119,4091,4014 | 120,1976,1903 | 121,92,23 | 122,292,238 | 123,3778,3731 | 124,71,24 | 125,3030,2983 | 126,3390,3343 | 127,206,169 | 128,3796,3780 | 129,46,41 | 130,3328,3326 | 131,97,95

BATCH_RAW_INFO | 2,915,79 | 4,878,60 | 27,3281,2603 | 28,1299,622 | 33,3949,3350 | 39,2681,2132 | 43,2259,1720 | 44,2327,1788 | 52,1547,1011 | 56,516,12 | 62,2179,1740 | 63,2171,1742 | 64,461,49 | 67,3244,2849 | 68,2416,2021 | 71,3609,3218 | 73,2280,1905 | 75,1350,981 | 76,1396,1048 | 79,2920,2577 | 80,3848,3508 | 83,392,78 | 84,348,39 | 85,2741,2434 | 86,2725,2445 | 87,341,63 | 88,3122,2845 | 90,1543,1266 | 92,424,154 | 93,1187,922 | 94,3863,3598 | 95,1360,1095 | 97,306,66 | 98,3436,3227 | 101,3675,3491 | 102,3705,3526 | 103,1819,1641 | 104,2641,2463 | 105,4013,3840 | 106,1365,1192 | 107,1957,1784 | 108,2268,2095 | 109,2741,2593 | 110,3041,2909 | 111,2607,2475 | 112,606,474 | 114,136,28 | 115,3967,3880 | 117,3370,3289 | 118,2046,1968 | 119,4092,4014 | 120,1977,1903 | 121,93,23 | 122,293,238 | 123,3779,3731 | 124,72,24 | 125,3031,2983 | 126,3391,3343 | 127,207,169 | 128,3797,3780 | 129,47,41 | 130,3329,3326 | 131,98,95

BATCH_RAW_INFO | 2,916,79 | 4,879,60 | 27,3282,2603 | 28,1300,622 | 33,3950,3350 | 39,2682,2132 | 43,2260,1720 | 44,2328,1788 | 52,1548,1011 | 56,517,12 | 62,2180,1740 | 63,2172,1742 | 64,462,49 | 67,3245,2849 | 68,2417,2021 | 71,3610,3218 | 73,2281,1905 | 75,1351,981 | 76,1397,1048 | 79,2921,2577 | 80,3849,3508 | 83,393,78 | 84,349,39 | 85,2742,2434 | 86,2726,2445 | 87,342,63 | 88,3123,2845 | 90,1544,1266 | 92,425,154 | 93,1188,922 | 94,3864,3598 | 95,1361,1095 | 97,307,66 | 98,3437,3227 | 101,3676,3491 | 102,3706,3526 | 103,1820,1641 | 104,2642,2463 | 105,4014,3840 | 106,1366,1192 | 107,1958,1784 | 108,2269,2095 | 109,2742,2593 | 110,3042,2909 | 111,2608,2475 | 112,607,474 | 114,137,28 | 115,3968,3880 | 117,3371,3289 | 118,2047,1968 | 119,4093,4014 | 120,1978,1903 | 121,94,23 | 122,294,238 | 123,3780,3731 | 124,73,24 | 125,3032,2983 | 126,3392,3343 | 127,208,169 | 128,3798,3780 | 129,48,41 | 130,3330,3326 | 131,99,95

BATCH_RAW_INFO | 2,917,79 | 4,880,60 | 27,3283,2603 | 28,1301,622 | 33,3951,3350 | 39,2683,2132 | 43,2261,1720 | 44,2329,1788 | 52,1549,1011 | 56,518,12 | 62,2181,1740 | 63,2173,1742 | 64,463,49 | 67,3246,2849 | 68,2418,2021 | 71,3611,3218 | 73,2282,1905 | 75,1352,981 | 76,1398,1048 | 79,2922,2577 | 80,3850,3508 | 83,394,78 | 84,350,39 | 85,2743,2434 | 86,2727,2445 | 87,343,63 | 88,3124,2845 | 90,1545,1266 | 92,426,154 | 93,1189,922 | 94,3865,3598 | 95,1362,1095 | 97,308,66 | 98,3438,3227 | 101,3677,3491 | 102,3707,3526 | 103,1821,1641 | 104,2643,2463 | 105,4015,3840 | 106,1367,1192 | 107,1959,1784 | 108,2270,2095 | 109,2743,2593 | 110,3043,2909 | 111,2609,2475 | 112,608,474 | 114,138,28 | 115,3969,3880 | 117,3372,3289 | 118,2048,1968 | 119,4094,4014 | 120,1979,1903 | 121,95,23 | 122,295,238 | 123,3781,3731 | 124,74,24 | 125,3033,2983 | 126,3393,3343 | 127,209,169 | 128,3799,3780 | 129,49,41 | 130,3331,3326 | 131,100,95

BATCH_RAW_INFO | 2,918,79 | 4,881,60 | 27,3284,2603 | 28,1302,622 | 33,3952,3350 | 39,2684,2132 | 43,2262,1720 | 44,2330,1788 | 52,1550,1011 | 56,519,12 | 62,2182,1740 | 63,2174,1742 | 64,464,49 | 67,3247,2849 | 68,2419,2021 | 71,3612,3218 | 73,2283,1905 | 75,1353,981 | 76,1399,1048 | 79,2923,2577 | 80,3851,3508 | 83,395,78 | 84,351,39 | 85,2744,2434 | 86,2728,2445 | 87,344,63 | 88,3125,2845 | 90,1546,1266 | 92,427,154 | 93,1190,922 | 94,3866,3598 | 95,1363,1095 | 97,309,66 | 98,3439,3227 | 101,3678,3491 | 102,3708,3526 | 103,1822,1641 | 104,2644,2463 | 105,4016,3840 | 106,1368,1192 | 107,1960,1784 | 108,2271,2095 | 109,2744,2593 | 110,3044,2909 | 111,2610,2475 | 112,609,474 | 114,139,28 | 115,3970,3880 | 117,3373,3289 | 118,2049,1968 | 119,4095,4014 | 120,1980,1903 | 121,96,23 | 122,296,238 | 123,3782,3731 | 124,75,24 | 125,3034,2983 | 126,3394,3343 | 127,210,169 | 128,3800,3780 | 129,50,41 | 130,3332,3326 | 131,101,95

BATCH_RAW_INFO | 2,919,79 | 4,882,60 | 27,3285,2603 | 28,1303,622 | 33,3953,3350 | 39,2685,2132 | 43,2263,1720 | 44,2331,1788 | 52,1551,1011 | 56,520,12 | 62,2183,1740 | 63,2175,1742 | 64,465,49 | 67,3248,2849 | 68,2420,2021 | 71,3613,3218 | 73,2284,1905 | 75,1354,981 | 76,1400,1048 | 79,2924,2577 | 80,3852,3508 | 83,396,78 | 84,352,39 | 85,2745,2434 | 86,2729,2445 | 87,345,63 | 88,3126,2845 | 90,1547,1266 | 92,428,154 | 93,1191,922 | 94,3867,3598 | 95,1364,1095 | 97,310,66 | 98,3440,3227 | 101,3679,3491 | 102,3709,3526 | 103,1823,1641 | 104,2645,2463 | 105,4017,3840 | 106,1369,1192 | 107,1961,1784 | 108,2272,2095 | 109,2745,2593 | 110,3045,2909 | 111,2611,2475 | 112,610,474 | 114,140,28 | 115,3971,3880 | 117,3374,3289 | 118,2050,1968 | 120,1981,1903 | 121,97,23 | 122,297,238 | 123,3783,3731 | 124,76,24 | 125,3035,2983 | 126,3395,3343 | 127,211,169 | 128,3801,3780 | 129,51,41 | 130,3333,3326 | 131,102,95

BATCH_RAW_INFO | 2,920,79 | 4,883,60 | 27,3286,2603 | 28,1304,622 | 33,3954,3350 | 39,2686,2132 | 43,2264,1720 | 44,2332,1788 | 52,1552,1011 | 56,521,12 | 62,2184,1740 | 63,2176,1742 | 64,466,49 | 67,3249,2849 | 68,2421,2021 | 71,3614,3218 | 73,2285,1905 | 75,1355,981 | 76,1401,1048 | 79,2925,2577 | 80,3853,3508 | 83,397,78 | 84,353,39 | 85,2746,2434 | 86,2730,2445 | 87,346,63 | 88,3127,2845 | 90,1548,1266 | 92,429,154 | 93,1192,922 | 94,3868,3598 | 95,1365,1095 | 97,311,66 | 98,3441,3227 | 101,3680,3491 | 102,3710,3526 | 103,1824,1641 | 104,2646,2463 | 105,4018,3840 | 106,1370,1192 | 107,1962,1784 | 108,2273,2095 | 109,2746,2593 | 110,3046,2909 | 111,2612,2475 | 112,611,474 | 114,141,28 | 115,3972,3880 | 117,3375,3289 | 118,2051,1968 | 120,1982,1903 | 121,98,23 | 122,298,238 | 123,3784,3731 | 124,77,24 | 125,3036,2983 | 126,3396,3343 | 127,212,169 | 128,3802,3780 | 129,52,41 | 130,3334,3326 | 131,103,95

BATCH_RAW_INFO | 2,921,79 | 4,884,60 | 27,3287,2603 | 28,1305,622 | 33,3955,3350 | 39,2687,2132 | 43,2265,1720 | 44,2333,1788 | 52,1553,1011 | 56,522,12 | 62,2185,1740 | 63,2177,1742 | 64,467,49 | 67,3250,2849 | 68,2422,2021 | 71,3615,3218 | 73,2286,1905 | 75,1356,981 | 76,1402,1048 | 79,2926,2577 | 80,3854,3508 | 83,398,78 | 84,354,39 | 85,2747,2434 | 86,2731,2445 | 87,347,63 | 88,3128,2845 | 90,1549,1266 | 92,430,154 | 93,1193,922 | 94,3869,3598 | 95,1366,1095 | 97,312,66 | 98,3442,3227 | 101,3681,3491 | 102,3711,3526 | 103,1825,1641 | 104,2647,2463 | 105,4019,3840 | 106,1371,1192 | 107,1963,1784 | 108,2274,2095 | 109,2747,2593 | 110,3047,2909 | 111,2613,2475 | 112,612,474 | 114,142,28 | 115,3973,3880 | 117,3376,3289 | 118,2052,1968 | 120,1983,1903 | 121,99,23 | 122,299,238 | 123,3785,3731 | 124,78,24 | 125,3037,2983 | 126,3397,3343 | 127,213,169 | 128,3803,3780 | 129,53,41 | 130,3335,3326 | 131,104,95

BATCH_RAW_INFO | 2,922,79 | 4,885,60 | 27,3288,2603 | 28,1306,622 | 33,3956,3350 | 39,2688,2132 | 43,2266,1720 | 44,2334,1788 | 52,1554,1011 | 56,523,12 | 62,2186,1740 | 63,2178,1742 | 64,468,49 | 67,3251,2849 | 68,2423,2021 | 71,3616,3218 | 73,2287,1905 | 75,1357,981 | 76,1403,1048 | 79,2927,2577 | 80,3855,3508 | 83,399,78 | 84,355,39 | 85,2748,2434 | 86,2732,2445 | 87,348,63 | 88,3129,2845 | 90,1550,1266 | 92,431,154 | 93,1194,922 | 94,3870,3598 | 95,1367,1095 | 97,313,66 | 98,3443,3227 | 101,3682,3491 | 102,3712,3526 | 103,1826,1641 | 104,2648,2463 | 105,4020,3840 | 106,1372,1192 | 107,1964,1784 | 108,2275,2095 | 109,2748,2593 | 110,3048,2909 | 111,2614,2475 | 112,613,474 | 114,143,28 | 115,3974,3880 | 117,3377,3289 | 118,2053,1968 | 120,1984,1903 | 121,100,23 | 122,300,238 | 123,3786,3731 | 124,79,24 | 125,3038,2983 | 126,3398,3343 | 127,214,169 | 128,3804,3780 | 129,54,41 | 130,3336,3326 | 131,105,95

BATCH_RAW_INFO | 2,923,79 | 4,886,60 | 27,3289,2603 | 28,1307,622 | 33,3957,3350 | 39,2689,2132 | 43,2267,1720 | 44,2335,1788 | 52,1555,1011 | 56,524,12 | 62,2187,1740 | 63,2179,1742 | 64,469,49 | 67,3252,2849 | 68,2424,2021 | 71,3617,3218 | 73,2288,1905 | 75,1358,981 | 76,1404,1048 | 79,2928,2577 | 80,3856,3508 | 83,400,78 | 84,356,39 | 85,2749,2434 | 86,2733,2445 | 87,349,63 | 88,3130,2845 | 90,1551,1266 | 92,432,154 | 93,1195,922 | 94,3871,3598 | 95,1368,1095 | 97,314,66 | 98,3444,3227 | 101,3683,3491 | 102,3713,3526 | 103,1827,1641 | 104,2649,2463 | 105,4021,3840 | 106,1373,1192 | 107,1965,1784 | 108,2276,2095 | 109,2749,2593 | 110,3049,2909 | 111,2615,2475 | 112,614,474 | 114,144,28 | 115,3975,3880 | 117,3378,3289 | 118,2054,1968 | 120,1985,1903 | 121,101,23 | 122,301,238 | 123,3787,3731 | 124,80,24 | 125,3039,2983 | 126,3399,3343 | 127,215,169 | 128,3805,3780 | 129,55,41 | 130,3337,3326 | 131,106,95

BATCH_RAW_INFO | 2,924,79 | 4,887,60 | 27,3290,2603 | 28,1308,622 | 33,3958,3350 | 39,2690,2132 | 43,2268,1720 | 44,2336,1788 | 52,1556,1011 | 56,525,12 | 62,2188,1740 | 63,2180,1742 | 64,470,49 | 67,3253,2849 | 68,2425,2021 | 71,3618,3218 | 73,2289,1905 | 75,1359,981 | 76,1405,1048 | 79,2929,2577 | 80,3857,3508 | 83,401,78 | 84,357,39 | 85,2750,2434 | 86,2734,2445 | 87,350,63 | 88,3131,2845 | 90,1552,1266 | 92,433,154 | 93,1196,922 | 94,3872,3598 | 95,1369,1095 | 97,315,66 | 98,3445,3227 | 101,3684,3491 | 102,3714,3526 | 103,1828,1641 | 104,2650,2463 | 105,4022,3840 | 106,1374,1192 | 107,1966,1784 | 108,2277,2095 | 109,2750,2593 | 110,3050,2909 | 111,2616,2475 | 112,615,474 | 114,145,28 | 115,3976,3880 | 117,3379,3289 | 118,2055,1968 | 120,1986,1903 | 121,102,23 | 122,302,238 | 123,3788,3731 | 124,81,24 | 125,3040,2983 | 126,3400,3343 | 127,216,169 | 128,3806,3780 | 129,56,41 | 130,3338,3326 | 131,107,95

BATCH_RAW_INFO | 2,925,79 | 4,888,60 | 27,3291,2603 | 28,1309,622 | 33,3959,3350 | 39,2691,2132 | 43,2269,1720 | 44,2337,1788 | 52,1557,1011 | 56,526,12 | 62,2189,1740 | 63,2181,1742 | 64,471,49 | 67,3254,2849 | 68,2426,2021 | 71,3619,3218 | 73,2290,1905 | 75,1360,981 | 76,1406,1048 | 79,2930,2577 | 80,3858,3508 | 83,402,78 | 84,358,39 | 85,2751,2434 | 86,2735,2445 | 87,351,63 | 88,3132,2845 | 90,1553,1266 | 92,434,154 | 93,1197,922 | 94,3873,3598 | 95,1370,1095 | 97,316,66 | 98,3446,3227 | 101,3685,3491 | 102,3715,3526 | 103,1829,1641 | 104,2651,2463 | 105,4023,3840 | 106,1375,1192 | 107,1967,1784 | 108,2278,2095 | 109,2751,2593 | 110,3051,2909 | 111,2617,2475 | 112,616,474 | 114,146,28 | 115,3977,3880 | 117,3380,3289 | 118,2056,1968 | 120,1987,1903 | 121,103,23 | 122,303,238 | 123,3789,3731 | 124,82,24 | 125,3041,2983 | 126,3401,3343 | 127,217,169 | 128,3807,3780 | 129,57,41 | 130,3339,3326 | 131,108,95

BATCH_RAW_INFO | 2,926,79 | 4,889,60 | 27,3292,2603 | 28,1310,622 | 33,3960,3350 | 39,2692,2132 | 43,2270,1720 | 44,2338,1788 | 52,1558,1011 | 56,527,12 | 62,2190,1740 | 63,2182,1742 | 64,472,49 | 67,3255,2849 | 68,2427,2021 | 71,3620,3218 | 73,2291,1905 | 75,1361,981 | 76,1407,1048 | 79,2931,2577 | 80,3859,3508 | 83,403,78 | 84,359,39 | 85,2752,2434 | 86,2736,2445 | 87,352,63 | 88,3133,2845 | 90,1554,1266 | 92,435,154 | 93,1198,922 | 94,3874,3598 | 95,1371,1095 | 97,317,66 | 98,3447,3227 | 101,3686,3491 | 102,3716,3526 | 103,1830,1641 | 104,2652,2463 | 105,4024,3840 | 106,1376,1192 | 107,1968,1784 | 108,2279,2095 | 109,2752,2593 | 110,3052,2909 | 111,2618,2475 | 112,617,474 | 114,147,28 | 115,3978,3880 | 117,3381,3289 | 118,2057,1968 | 120,1988,1903 | 121,104,23 | 122,304,238 | 123,3790,3731 | 124,83,24 | 125,3042,2983 | 126,3402,3343 | 127,218,169 | 128,3808,3780 | 129,58,41 | 130,3340,3326 | 131,109,95

BATCH_RAW_INFO | 2,927,79 | 4,890,60 | 27,3293,2603 | 28,1311,622 | 33,3961,3350 | 39,2693,2132 | 43,2271,1720 | 44,2339,1788 | 52,1559,1011 | 56,528,12 | 62,2191,1740 | 63,2183,1742 | 64,473,49 | 67,3256,2849 | 68,2428,2021 | 71,3621,3218 | 73,2292,1905 | 75,1362,981 | 76,1408,1048 | 79,2932,2577 | 80,3860,3508 | 83,404,78 | 84,360,39 | 85,2753,2434 | 86,2737,2445 | 87,353,63 | 88,3134,2845 | 90,1555,1266 | 92,436,154 | 93,1199,922 | 94,3875,3598 | 95,1372,1095 | 97,318,66 | 98,3448,3227 | 101,3687,3491 | 102,3717,3526 | 103,1831,1641 | 104,2653,2463 | 105,4025,3840 | 106,1377,1192 | 107,1969,1784 | 108,2280,2095 | 109,2753,2593 | 110,3053,2909 | 111,2619,2475 | 112,618,474 | 114,148,28 | 115,3979,3880 | 117,3382,3289 | 118,2058,1968 | 120,1989,1903 | 121,105,23 | 122,305,238 | 123,3791,3731 | 124,84,24 | 125,3043,2983 | 126,3403,3343 | 127,219,169 | 128,3809,3780 | 129,59,41 | 130,3341,3326 | 131,110,95

BATCH_RAW_INFO | 2,928,79 | 4,891,60 | 27,3294,2603 | 28,1312,622 | 33,3962,3350 | 39,2694,2132 | 43,2272,1720 | 44,2340,1788 | 52,1560,1011 | 56,529,12 | 62,2192,1740 | 63,2184,1742 | 64,474,49 | 67,3257,2849 | 68,2429,2021 | 71,3622,3218 | 73,2293,1905 | 75,1363,981 | 76,1409,1048 | 79,2933,2577 | 80,3861,3508 | 83,405,78 | 84,361,39 | 85,2754,2434 | 86,2738,2445 | 87,354,63 | 88,3135,2845 | 90,1556,1266 | 92,437,154 | 93,1200,922 | 94,3876,3598 | 95,1373,1095 | 97,319,66 | 98,3449,3227 | 101,3688,3491 | 102,3718,3526 | 103,1832,1641 | 104,2654,2463 | 105,4026,3840 | 106,1378,1192 | 107,1970,1784 | 108,2281,2095 | 109,2754,2593 | 110,3054,2909 | 111,2620,2475 | 112,619,474 | 114,149,28 | 115,3980,3880 | 117,3383,3289 | 118,2059,1968 | 120,1990,1903 | 121,106,23 | 122,306,238 | 123,3792,3731 | 124,85,24 | 125,3044,2983 | 126,3404,3343 | 127,220,169 | 128,3810,3780 | 129,60,41 | 130,3342,3326 | 131,111,95

BATCH_RAW_INFO | 132,462,461

BATCH_RAW_INFO | 2,929,79 | 4,892,60 | 27,3295,2603 | 28,1313,622 | 33,3963,3350 | 39,2695,2132 | 43,2273,1720 | 44,2341,1788 | 52,1561,1011 | 56,530,12 | 62,2193,1740 | 63,2185,1742 | 64,475,49 | 67,3258,2849 | 68,2430,2021 | 71,3623,3218 | 73,2294,1905 | 75,1364,981 | 76,1410,1048 | 79,2934,2577 | 80,3862,3508 | 83,406,78 | 84,362,39 | 85,2755,2434 | 86,2739,2445 | 87,355,63 | 88,3136,2845 | 90,1557,1266 | 92,438,154 | 93,1201,922 | 94,3877,3598 | 95,1374,1095 | 97,320,66 | 98,3450,3227 | 101,3689,3491 | 102,3719,3526 | 103,1833,1641 | 104,2655,2463 | 105,4027,3840 | 106,1379,1192 | 107,1971,1784 | 108,2282,2095 | 109,2755,2593 | 110,3055,2909 | 111,2621,2475 | 112,620,474 | 114,150,28 | 115,3981,3880 | 117,3384,3289 | 118,2060,1968 | 120,1991,1903 | 121,107,23 | 122,307,238 | 123,3793,3731 | 124,86,24 | 125,3045,2983 | 126,3405,3343 | 127,221,169 | 128,3811,3780 | 129,61,41 | 130,3343,3326 | 131,112,95 | 132,463,461

BATCH_RAW_INFO | 2,930,79 | 4,893,60 | 27,3296,2603 | 28,1314,622 | 33,3964,3350 | 39,2696,2132 | 43,2274,1720 | 44,2342,1788 | 52,1562,1011 | 56,531,12 | 62,2194,1740 | 63,2186,1742 | 64,476,49 | 67,3259,2849 | 68,2431,2021 | 71,3624,3218 | 73,2295,1905 | 75,1365,981 | 76,1411,1048 | 79,2935,2577 | 80,3863,3508 | 83,407,78 | 84,363,39 | 85,2756,2434 | 86,2740,2445 | 87,356,63 | 88,3137,2845 | 90,1558,1266 | 92,439,154 | 93,1202,922 | 94,3878,3598 | 95,1375,1095 | 97,321,66 | 98,3451,3227 | 101,3690,3491 | 102,3720,3526 | 103,1834,1641 | 104,2656,2463 | 105,4028,3840 | 106,1380,1192 | 107,1972,1784 | 108,2283,2095 | 109,2756,2593 | 110,3056,2909 | 111,2622,2475 | 112,621,474 | 114,151,28 | 115,3982,3880 | 117,3385,3289 | 118,2061,1968 | 120,1992,1903 | 121,108,23 | 122,308,238 | 123,3794,3731 | 124,87,24 | 125,3046,2983 | 126,3406,3343 | 127,222,169 | 128,3812,3780 | 129,62,41 | 130,3344,3326 | 131,113,95 | 132,464,461

BATCH_RAW_INFO | 2,931,79 | 4,894,60 | 27,3297,2603 | 28,1315,622 | 33,3965,3350 | 39,2697,2132 | 43,2275,1720 | 44,2343,1788 | 52,1563,1011 | 56,532,12 | 62,2195,1740 | 63,2187,1742 | 64,477,49 | 67,3260,2849 | 68,2432,2021 | 71,3625,3218 | 73,2296,1905 | 75,1366,981 | 76,1412,1048 | 79,2936,2577 | 80,3864,3508 | 83,408,78 | 84,364,39 | 85,2757,2434 | 86,2741,2445 | 87,357,63 | 88,3138,2845 | 90,1559,1266 | 92,440,154 | 93,1203,922 | 94,3879,3598 | 95,1376,1095 | 97,322,66 | 98,3452,3227 | 101,3691,3491 | 102,3721,3526 | 103,1835,1641 | 104,2657,2463 | 105,4029,3840 | 106,1381,1192 | 107,1973,1784 | 108,2284,2095 | 109,2757,2593 | 110,3057,2909 | 111,2623,2475 | 112,622,474 | 114,152,28 | 115,3983,3880 | 117,3386,3289 | 118,2062,1968 | 120,1993,1903 | 121,109,23 | 122,309,238 | 123,3795,3731 | 124,88,24 | 125,3047,2983 | 126,3407,3343 | 127,223,169 | 128,3813,3780 | 129,63,41 | 130,3345,3326 | 131,114,95 | 132,465,461

BATCH_RAW_INFO | 2,932,79 | 4,895,60 | 27,3298,2603 | 28,1316,622 | 33,3966,3350 | 39,2698,2132 | 43,2276,1720 | 44,2344,1788 | 52,1564,1011 | 56,533,12 | 62,2196,1740 | 63,2188,1742 | 64,478,49 | 67,3261,2849 | 68,2433,2021 | 71,3626,3218 | 73,2297,1905 | 75,1367,981 | 76,1413,1048 | 79,2937,2577 | 80,3865,3508 | 83,409,78 | 84,365,39 | 85,2758,2434 | 86,2742,2445 | 87,358,63 | 88,3139,2845 | 90,1560,1266 | 92,441,154 | 93,1204,922 | 94,3880,3598 | 95,1377,1095 | 97,323,66 | 98,3453,3227 | 101,3692,3491 | 102,3722,3526 | 103,1836,1641 | 104,2658,2463 | 105,4030,3840 | 106,1382,1192 | 107,1974,1784 | 108,2285,2095 | 109,2758,2593 | 110,3058,2909 | 111,2624,2475 | 112,623,474 | 114,153,28 | 115,3984,3880 | 117,3387,3289 | 118,2063,1968 | 120,1994,1903 | 121,110,23 | 122,310,238 | 123,3796,3731 | 124,89,24 | 125,3048,2983 | 126,3408,3343 | 127,224,169 | 128,3814,3780 | 129,64,41 | 130,3346,3326 | 131,115,95 | 132,466,461

BATCH_RAW_INFO | 2,933,79 | 4,896,60 | 27,3299,2603 | 28,1317,622 | 33,3967,3350 | 39,2699,2132 | 43,2277,1720 | 44,2345,1788 | 52,1565,1011 | 56,534,12 | 62,2197,1740 | 63,2189,1742 | 64,479,49 | 67,3262,2849 | 68,2434,2021 | 71,3627,3218 | 73,2298,1905 | 75,1368,981 | 76,1414,1048 | 79,2938,2577 | 80,3866,3508 | 83,410,78 | 84,366,39 | 85,2759,2434 | 86,2743,2445 | 87,359,63 | 88,3140,2845 | 90,1561,1266 | 92,442,154 | 93,1205,922 | 94,3881,3598 | 95,1378,1095 | 97,324,66 | 98,3454,3227 | 101,3693,3491 | 102,3723,3526 | 103,1837,1641 | 104,2659,2463 | 105,4031,3840 | 106,1383,1192 | 107,1975,1784 | 108,2286,2095 | 109,2759,2593 | 110,3059,2909 | 111,2625,2475 | 112,624,474 | 114,154,28 | 115,3985,3880 | 117,3388,3289 | 118,2064,1968 | 120,1995,1903 | 121,111,23 | 122,311,238 | 123,3797,3731 | 124,90,24 | 125,3049,2983 | 126,3409,3343 | 127,225,169 | 128,3815,3780 | 129,65,41 | 130,3347,3326 | 131,116,95 | 132,467,461

BATCH_RAW_INFO | 2,934,79 | 4,897,60 | 27,3300,2603 | 28,1318,622 | 33,3968,3350 | 39,2700,2132 | 43,2278,1720 | 44,2346,1788 | 52,1566,1011 | 56,535,12 | 62,2198,1740 | 63,2190,1742 | 64,480,49 | 67,3263,2849 | 68,2435,2021 | 71,3628,3218 | 73,2299,1905 | 75,1369,981 | 76,1415,1048 | 79,2939,2577 | 80,3867,3508 | 83,411,78 | 84,367,39 | 85,2760,2434 | 86,2744,2445 | 87,360,63 | 88,3141,2845 | 90,1562,1266 | 92,443,154 | 93,1206,922 | 94,3882,3598 | 95,1379,1095 | 97,325,66 | 98,3455,3227 | 101,3694,3491 | 102,3724,3526 | 103,1838,1641 | 104,2660,2463 | 105,4032,3840 | 106,1384,1192 | 107,1976,1784 | 108,2287,2095 | 109,2760,2593 | 110,3060,2909 | 111,2626,2475 | 112,625,474 | 114,155,28 | 115,3986,3880 | 117,3389,3289 | 118,2065,1968 | 120,1996,1903 | 121,112,23 | 122,312,238 | 123,3798,3731 | 124,91,24 | 125,3050,2983 | 126,3410,3343 | 127,226,169 | 128,3816,3780 | 129,66,41 | 130,3348,3326 | 131,117,95 | 132,468,461

BATCH_RAW_INFO | 2,935,79 | 4,898,60 | 27,3301,2603 | 28,1319,622 | 33,3969,3350 | 39,2701,2132 | 43,2279,1720 | 44,2347,1788 | 52,1567,1011 | 56,536,12 | 62,2199,1740 | 63,2191,1742 | 64,481,49 | 67,3264,2849 | 68,2436,2021 | 71,3629,3218 | 73,2300,1905 | 75,1370,981 | 76,1416,1048 | 79,2940,2577 | 80,3868,3508 | 83,412,78 | 84,368,39 | 85,2761,2434 | 86,2745,2445 | 87,361,63 | 88,3142,2845 | 90,1563,1266 | 92,444,154 | 93,1207,922 | 94,3883,3598 | 95,1380,1095 | 97,326,66 | 98,3456,3227 | 101,3695,3491 | 102,3725,3526 | 103,1839,1641 | 104,2661,2463 | 105,4033,3840 | 106,1385,1192 | 107,1977,1784 | 108,2288,2095 | 109,2761,2593 | 110,3061,2909 | 111,2627,2475 | 112,626,474 | 114,156,28 | 115,3987,3880 | 117,3390,3289 | 118,2066,1968 | 120,1997,1903 | 121,113,23 | 122,313,238 | 123,3799,3731 | 124,92,24 | 125,3051,2983 | 126,3411,3343 | 127,227,169 | 128,3817,3780 | 129,67,41 | 130,3349,3326 | 131,118,95 | 132,469,461

BATCH_RAW_INFO | 2,936,79 | 4,899,60 | 27,3302,2603 | 28,1320,622 | 33,3970,3350 | 39,2702,2132 | 43,2280,1720 | 44,2348,1788 | 52,1568,1011 | 56,537,12 | 62,2200,1740 | 63,2192,1742 | 64,482,49 | 67,3265,2849 | 68,2437,2021 | 71,3630,3218 | 73,2301,1905 | 75,1371,981 | 76,1417,1048 | 79,2941,2577 | 80,3869,3508 | 83,413,78 | 84,369,39 | 85,2762,2434 | 86,2746,2445 | 87,362,63 | 88,3143,2845 | 90,1564,1266 | 92,445,154 | 93,1208,922 | 94,3884,3598 | 95,1381,1095 | 97,327,66 | 98,3457,3227 | 101,3696,3491 | 102,3726,3526 | 103,1840,1641 | 104,2662,2463 | 105,4034,3840 | 106,1386,1192 | 107,1978,1784 | 108,2289,2095 | 109,2762,2593 | 110,3062,2909 | 111,2628,2475 | 112,627,474 | 114,157,28 | 115,3988,3880 | 117,3391,3289 | 118,2067,1968 | 120,1998,1903 | 121,114,23 | 122,314,238 | 123,3800,3731 | 124,93,24 | 125,3052,2983 | 126,3412,3343 | 127,228,169 | 128,3818,3780 | 129,68,41 | 130,3350,3326 | 131,119,95 | 132,470,461

BATCH_RAW_INFO | 2,937,79 | 4,900,60 | 27,3303,2603 | 28,1321,622 | 33,3971,3350 | 39,2703,2132 | 43,2281,1720 | 44,2349,1788 | 52,1569,1011 | 56,538,12 | 62,2201,1740 | 63,2193,1742 | 64,483,49 | 67,3266,2849 | 68,2438,2021 | 71,3631,3218 | 73,2302,1905 | 75,1372,981 | 76,1418,1048 | 79,2942,2577 | 80,3870,3508 | 83,414,78 | 84,370,39 | 85,2763,2434 | 86,2747,2445 | 87,363,63 | 88,3144,2845 | 90,1565,1266 | 92,446,154 | 93,1209,922 | 94,3885,3598 | 95,1382,1095 | 97,328,66 | 98,3458,3227 | 101,3697,3491 | 102,3727,3526 | 103,1841,1641 | 104,2663,2463 | 105,4035,3840 | 106,1387,1192 | 107,1979,1784 | 108,2290,2095 | 109,2763,2593 | 110,3063,2909 | 111,2629,2475 | 112,628,474 | 114,158,28 | 115,3989,3880 | 117,3392,3289 | 118,2068,1968 | 120,1999,1903 | 121,115,23 | 122,315,238 | 123,3801,3731 | 124,94,24 | 125,3053,2983 | 126,3413,3343 | 127,229,169 | 128,3819,3780 | 129,69,41 | 130,3351,3326 | 131,120,95 | 132,471,461

BATCH_RAW_INFO | 2,938,79 | 4,901,60 | 27,3304,2603 | 28,1322,622 | 33,3972,3350 | 39,2704,2132 | 43,2282,1720 | 44,2350,1788 | 52,1570,1011 | 56,539,12 | 62,2202,1740 | 63,2194,1742 | 64,484,49 | 67,3267,2849 | 68,2439,2021 | 71,3632,3218 | 73,2303,1905 | 75,1373,981 | 76,1419,1048 | 79,2943,2577 | 80,3871,3508 | 83,415,78 | 84,371,39 | 85,2764,2434 | 86,2748,2445 | 87,364,63 | 88,3145,2845 | 90,1566,1266 | 92,447,154 | 93,1210,922 | 94,3886,3598 | 95,1383,1095 | 97,329,66 | 98,3459,3227 | 101,3698,3491 | 102,3728,3526 | 103,1842,1641 | 104,2664,2463 | 105,4036,3840 | 106,1388,1192 | 107,1980,1784 | 108,2291,2095 | 109,2764,2593 | 110,3064,2909 | 111,2630,2475 | 112,629,474 | 114,159,28 | 115,3990,3880 | 117,3393,3289 | 118,2069,1968 | 120,2000,1903 | 121,116,23 | 122,316,238 | 123,3802,3731 | 124,95,24 | 125,3054,2983 | 126,3414,3343 | 127,230,169 | 128,3820,3780 | 129,70,41 | 130,3352,3326 | 131,121,95 | 132,472,461

BATCH_RAW_INFO | 2,939,79 | 4,902,60 | 27,3305,2603 | 28,1323,622 | 33,3973,3350 | 39,2705,2132 | 43,2283,1720 | 44,2351,1788 | 52,1571,1011 | 56,540,12 | 62,2203,1740 | 63,2195,1742 | 64,485,49 | 67,3268,2849 | 68,2440,2021 | 71,3633,3218 | 73,2304,1905 | 75,1374,981 | 76,1420,1048 | 79,2944,2577 | 80,3872,3508 | 83,416,78 | 84,372,39 | 85,2765,2434 | 86,2749,2445 | 87,365,63 | 88,3146,2845 | 90,1567,1266 | 92,448,154 | 93,1211,922 | 94,3887,3598 | 95,1384,1095 | 97,330,66 | 98,3460,3227 | 101,3699,3491 | 102,3729,3526 | 103,1843,1641 | 104,2665,2463 | 105,4037,3840 | 106,1389,1192 | 107,1981,1784 | 108,2292,2095 | 109,2765,2593 | 110,3065,2909 | 111,2631,2475 | 112,630,474 | 114,160,28 | 115,3991,3880 | 117,3394,3289 | 118,2070,1968 | 120,2001,1903 | 121,117,23 | 122,317,238 | 123,3803,3731 | 124,96,24 | 125,3055,2983 | 126,3415,3343 | 127,231,169 | 128,3821,3780 | 129,71,41 | 130,3353,3326 | 131,122,95 | 132,473,461

BATCH_RAW_INFO | 2,940,79 | 4,903,60 | 27,3306,2603 | 28,1324,622 | 33,3974,3350 | 39,2706,2132 | 43,2284,1720 | 44,2352,1788 | 52,1572,1011 | 56,541,12 | 62,2204,1740 | 63,2196,1742 | 64,486,49 | 67,3269,2849 | 68,2441,2021 | 71,3634,3218 | 73,2305,1905 | 75,1375,981 | 76,1421,1048 | 79,2945,2577 | 80,3873,3508 | 83,417,78 | 84,373,39 | 85,2766,2434 | 86,2750,2445 | 87,366,63 | 88,3147,2845 | 90,1568,1266 | 92,449,154 | 93,1212,922 | 94,3888,3598 | 95,1385,1095 | 97,331,66 | 98,3461,3227 | 101,3700,3491 | 102,3730,3526 | 103,1844,1641 | 104,2666,2463 | 105,4038,3840 | 106,1390,1192 | 107,1982,1784 | 108,2293,2095 | 109,2766,2593 | 110,3066,2909 | 111,2632,2475 | 112,631,474 | 114,161,28 | 115,3992,3880 | 117,3395,3289 | 118,2071,1968 | 120,2002,1903 | 121,118,23 | 122,318,238 | 123,3804,3731 | 124,97,24 | 125,3056,2983 | 126,3416,3343 | 127,232,169 | 128,3822,3780 | 129,72,41 | 130,3354,3326 | 131,123,95 | 132,474,461

BATCH_RAW_INFO | 2,941,79 | 4,904,60 | 27,3307,2603 | 28,1325,622 | 33,3975,3350 | 39,2707,2132 | 43,2285,1720 | 44,2353,1788 | 52,1573,1011 | 56,542,12 | 62,2205,1740 | 63,2197,1742 | 64,487,49 | 67,3270,2849 | 68,2442,2021 | 71,3635,3218 | 73,2306,1905 | 75,1376,981 | 76,1422,1048 | 79,2946,2577 | 80,3874,3508 | 83,418,78 | 84,374,39 | 85,2767,2434 | 86,2751,2445 | 87,367,63 | 88,3148,2845 | 90,1569,1266 | 92,450,154 | 93,1213,922 | 94,3889,3598 | 95,1386,1095 | 97,332,66 | 98,3462,3227 | 101,3701,3491 | 102,3731,3526 | 103,1845,1641 | 104,2667,2463 | 105,4039,3840 | 106,1391,1192 | 107,1983,1784 | 108,2294,2095 | 109,2767,2593 | 110,3067,2909 | 111,2633,2475 | 112,632,474 | 114,162,28 | 115,3993,3880 | 117,3396,3289 | 118,2072,1968 | 120,2003,1903 | 121,119,23 | 122,319,238 | 123,3805,3731 | 124,98,24 | 125,3057,2983 | 126,3417,3343 | 127,233,169 | 128,3823,3780 | 129,73,41 | 130,3355,3326 | 131,124,95 | 132,475,461

BATCH_RAW_INFO | 2,942,79 | 4,905,60 | 27,3308,2603 | 28,1326,622 | 33,3976,3350 | 39,2708,2132 | 43,2286,1720 | 44,2354,1788 | 52,1574,1011 | 56,543,12 | 62,2206,1740 | 63,2198,1742 | 64,488,49 | 67,3271,2849 | 68,2443,2021 | 71,3636,3218 | 73,2307,1905 | 75,1377,981 | 76,1423,1048 | 79,2947,2577 | 80,3875,3508 | 83,419,78 | 84,375,39 | 85,2768,2434 | 86,2752,2445 | 87,368,63 | 88,3149,2845 | 90,1570,1266 | 92,451,154 | 93,1214,922 | 94,3890,3598 | 95,1387,1095 | 97,333,66 | 98,3463,3227 | 101,3702,3491 | 102,3732,3526 | 103,1846,1641 | 104,2668,2463 | 105,4040,3840 | 106,1392,1192 | 107,1984,1784 | 108,2295,2095 | 109,2768,2593 | 110,3068,2909 | 111,2634,2475 | 112,633,474 | 114,163,28 | 115,3994,3880 | 117,3397,3289 | 118,2073,1968 | 120,2004,1903 | 121,120,23 | 122,320,238 | 123,3806,3731 | 124,99,24 | 125,3058,2983 | 126,3418,3343 | 127,234,169 | 128,3824,3780 | 129,74,41 | 130,3356,3326 | 131,125,95 | 132,476,461

BATCH_RAW_INFO | 2,943,79 | 4,906,60 | 27,3309,2603 | 28,1327,622 | 33,3977,3350 | 39,2709,2132 | 43,2287,1720 | 44,2355,1788 | 52,1575,1011 | 56,544,12 | 62,2207,1740 | 63,2199,1742 | 64,489,49 | 67,3272,2849 | 68,2444,2021 | 71,3637,3218 | 73,2308,1905 | 75,1378,981 | 76,1424,1048 | 79,2948,2577 | 80,3876,3508 | 83,420,78 | 84,376,39 | 85,2769,2434 | 86,2753,2445 | 87,369,63 | 88,3150,2845 | 90,1571,1266 | 92,452,154 | 93,1215,922 | 94,3891,3598 | 95,1388,1095 | 97,334,66 | 98,3464,3227 | 101,3703,3491 | 102,3733,3526 | 103,1847,1641 | 104,2669,2463 | 105,4041,3840 | 106,1393,1192 | 107,1985,1784 | 108,2296,2095 | 109,2769,2593 | 110,3069,2909 | 111,2635,2475 | 112,634,474 | 114,164,28 | 115,3995,3880 | 117,3398,3289 | 118,2074,1968 | 120,2005,1903 | 121,121,23 | 122,321,238 | 123,3807,3731 | 124,100,24 | 125,3059,2983 | 126,3419,3343 | 127,235,169 | 128,3825,3780 | 129,75,41 | 130,3357,3326 | 131,126,95 | 132,477,461

BATCH_RAW_INFO | 2,944,79 | 4,907,60 | 27,3310,2603 | 28,1328,622 | 33,3978,3350 | 39,2710,2132 | 43,2288,1720 | 44,2356,1788 | 52,1576,1011 | 56,545,12 | 62,2208,1740 | 63,2200,1742 | 64,490,49 | 67,3273,2849 | 68,2445,2021 | 71,3638,3218 | 73,2309,1905 | 75,1379,981 | 76,1425,1048 | 79,2949,2577 | 80,3877,3508 | 83,421,78 | 84,377,39 | 85,2770,2434 | 86,2754,2445 | 87,370,63 | 88,3151,2845 | 90,1572,1266 | 92,453,154 | 93,1216,922 | 94,3892,3598 | 95,1389,1095 | 97,335,66 | 98,3465,3227 | 101,3704,3491 | 102,3734,3526 | 103,1848,1641 | 104,2670,2463 | 105,4042,3840 | 106,1394,1192 | 107,1986,1784 | 108,2297,2095 | 109,2770,2593 | 110,3070,2909 | 111,2636,2475 | 112,635,474 | 114,165,28 | 115,3996,3880 | 117,3399,3289 | 118,2075,1968 | 120,2006,1903 | 121,122,23 | 122,322,238 | 123,3808,3731 | 124,101,24 | 125,3060,2983 | 126,3420,3343 | 127,236,169 | 128,3826,3780 | 129,76,41 | 130,3358,3326 | 131,127,95 | 132,478,461

BATCH_RAW_INFO | 2,945,79 | 4,908,60 | 27,3311,2603 | 28,1329,622 | 33,3979,3350 | 39,2711,2132 | 43,2289,1720 | 44,2357,1788 | 52,1577,1011 | 56,546,12 | 62,2209,1740 | 63,2201,1742 | 64,491,49 | 67,3274,2849 | 68,2446,2021 | 71,3639,3218 | 73,2310,1905 | 75,1380,981 | 76,1426,1048 | 79,2950,2577 | 80,3878,3508 | 83,422,78 | 84,378,39 | 85,2771,2434 | 86,2755,2445 | 87,371,63 | 88,3152,2845 | 90,1573,1266 | 92,454,154 | 93,1217,922 | 94,3893,3598 | 95,1390,1095 | 97,336,66 | 98,3466,3227 | 101,3705,3491 | 102,3735,3526 | 103,1849,1641 | 104,2671,2463 | 105,4043,3840 | 106,1395,1192 | 107,1987,1784 | 108,2298,2095 | 109,2771,2593 | 110,3071,2909 | 111,2637,2475 | 112,636,474 | 114,166,28 | 115,3997,3880 | 117,3400,3289 | 118,2076,1968 | 120,2007,1903 | 121,123,23 | 122,323,238 | 123,3809,3731 | 124,102,24 | 125,3061,2983 | 126,3421,3343 | 127,237,169 | 128,3827,3780 | 129,77,41 | 130,3359,3326 | 131,128,95 | 132,479,461

BATCH_RAW_INFO | 2,946,79 | 4,909,60 | 27,3312,2603 | 28,1330,622 | 33,3980,3350 | 39,2712,2132 | 43,2290,1720 | 44,2358,1788 | 52,1578,1011 | 56,547,12 | 62,2210,1740 | 63,2202,1742 | 64,492,49 | 67,3275,2849 | 68,2447,2021 | 71,3640,3218 | 73,2311,1905 | 75,1381,981 | 76,1427,1048 | 79,2951,2577 | 80,3879,3508 | 83,423,78 | 84,379,39 | 85,2772,2434 | 86,2756,2445 | 87,372,63 | 88,3153,2845 | 90,1574,1266 | 92,455,154 | 93,1218,922 | 94,3894,3598 | 95,1391,1095 | 97,337,66 | 98,3467,3227 | 101,3706,3491 | 102,3736,3526 | 103,1850,1641 | 104,2672,2463 | 105,4044,3840 | 106,1396,1192 | 107,1988,1784 | 108,2299,2095 | 109,2772,2593 | 110,3072,2909 | 111,2638,2475 | 112,637,474 | 114,167,28 | 115,3998,3880 | 117,3401,3289 | 118,2077,1968 | 120,2008,1903 | 121,124,23 | 122,324,238 | 123,3810,3731 | 124,103,24 | 125,3062,2983 | 126,3422,3343 | 127,238,169 | 128,3828,3780 | 129,78,41 | 130,3360,3326 | 131,129,95 | 132,480,461

BATCH_RAW_INFO | 2,947,79 | 4,910,60 | 27,3313,2603 | 28,1331,622 | 33,3981,3350 | 39,2713,2132 | 43,2291,1720 | 44,2359,1788 | 52,1579,1011 | 56,548,12 | 62,2211,1740 | 63,2203,1742 | 64,493,49 | 67,3276,2849 | 68,2448,2021 | 71,3641,3218 | 73,2312,1905 | 75,1382,981 | 76,1428,1048 | 79,2952,2577 | 80,3880,3508 | 83,424,78 | 84,380,39 | 85,2773,2434 | 86,2757,2445 | 87,373,63 | 88,3154,2845 | 90,1575,1266 | 92,456,154 | 93,1219,922 | 94,3895,3598 | 95,1392,1095 | 97,338,66 | 98,3468,3227 | 101,3707,3491 | 102,3737,3526 | 103,1851,1641 | 104,2673,2463 | 105,4045,3840 | 106,1397,1192 | 107,1989,1784 | 108,2300,2095 | 109,2773,2593 | 110,3073,2909 | 111,2639,2475 | 112,638,474 | 114,168,28 | 115,3999,3880 | 117,3402,3289 | 118,2078,1968 | 120,2009,1903 | 121,125,23 | 122,325,238 | 123,3811,3731 | 124,104,24 | 125,3063,2983 | 126,3423,3343 | 127,239,169 | 128,3829,3780 | 129,79,41 | 130,3361,3326 | 131,130,95 | 132,481,461

BATCH_RAW_INFO | 2,948,79 | 4,911,60 | 27,3314,2603 | 28,1332,622 | 33,3982,3350 | 39,2714,2132 | 43,2292,1720 | 44,2360,1788 | 52,1580,1011 | 56,549,12 | 62,2212,1740 | 63,2204,1742 | 64,494,49 | 67,3277,2849 | 68,2449,2021 | 71,3642,3218 | 73,2313,1905 | 75,1383,981 | 76,1429,1048 | 79,2953,2577 | 80,3881,3508 | 83,425,78 | 84,381,39 | 85,2774,2434 | 86,2758,2445 | 87,374,63 | 88,3155,2845 | 90,1576,1266 | 92,457,154 | 93,1220,922 | 94,3896,3598 | 95,1393,1095 | 97,339,66 | 98,3469,3227 | 101,3708,3491 | 102,3738,3526 | 103,1852,1641 | 104,2674,2463 | 105,4046,3840 | 106,1398,1192 | 107,1990,1784 | 108,2301,2095 | 109,2774,2593 | 110,3074,2909 | 111,2640,2475 | 112,639,474 | 114,169,28 | 115,4000,3880 | 117,3403,3289 | 118,2079,1968 | 120,2010,1903 | 121,126,23 | 122,326,238 | 123,3812,3731 | 124,105,24 | 125,3064,2983 | 126,3424,3343 | 127,240,169 | 128,3830,3780 | 129,80,41 | 130,3362,3326 | 131,131,95 | 132,482,461

BATCH_RAW_INFO | 2,949,79 | 4,912,60 | 27,3315,2603 | 28,1333,622 | 33,3983,3350 | 39,2715,2132 | 43,2293,1720 | 44,2361,1788 | 52,1581,1011 | 56,550,12 | 62,2213,1740 | 63,2205,1742 | 64,495,49 | 67,3278,2849 | 68,2450,2021 | 71,3643,3218 | 73,2314,1905 | 75,1384,981 | 76,1430,1048 | 79,2954,2577 | 80,3882,3508 | 83,426,78 | 84,382,39 | 85,2775,2434 | 86,2759,2445 | 87,375,63 | 88,3156,2845 | 90,1577,1266 | 92,458,154 | 93,1221,922 | 94,3897,3598 | 95,1394,1095 | 97,340,66 | 98,3470,3227 | 101,3709,3491 | 102,3739,3526 | 103,1853,1641 | 104,2675,2463 | 105,4047,3840 | 106,1399,1192 | 107,1991,1784 | 108,2302,2095 | 109,2775,2593 | 110,3075,2909 | 111,2641,2475 | 112,640,474 | 114,170,28 | 115,4001,3880 | 117,3404,3289 | 118,2080,1968 | 120,2011,1903 | 121,127,23 | 122,327,238 | 123,3813,3731 | 124,106,24 | 125,3065,2983 | 126,3425,3343 | 127,241,169 | 128,3831,3780 | 129,81,41 | 130,3363,3326 | 131,132,95 | 132,483,461

BATCH_RAW_INFO | 2,950,79 | 4,913,60 | 27,3316,2603 | 28,1334,622 | 33,3984,3350 | 39,2716,2132 | 43,2294,1720 | 44,2362,1788 | 52,1582,1011 | 56,551,12 | 62,2214,1740 | 63,2206,1742 | 64,496,49 | 67,3279,2849 | 68,2451,2021 | 71,3644,3218 | 73,2315,1905 | 75,1385,981 | 76,1431,1048 | 79,2955,2577 | 80,3883,3508 | 83,427,78 | 84,383,39 | 85,2776,2434 | 86,2760,2445 | 87,376,63 | 88,3157,2845 | 90,1578,1266 | 92,459,154 | 93,1222,922 | 94,3898,3598 | 95,1395,1095 | 97,341,66 | 98,3471,3227 | 101,3710,3491 | 102,3740,3526 | 103,1854,1641 | 104,2676,2463 | 105,4048,3840 | 106,1400,1192 | 107,1992,1784 | 108,2303,2095 | 109,2776,2593 | 110,3076,2909 | 111,2642,2475 | 112,641,474 | 114,171,28 | 115,4002,3880 | 117,3405,3289 | 118,2081,1968 | 120,2012,1903 | 121,128,23 | 122,328,238 | 123,3814,3731 | 124,107,24 | 125,3066,2983 | 126,3426,3343 | 127,242,169 | 128,3832,3780 | 129,82,41 | 130,3364,3326 | 131,133,95 | 132,484,461

BATCH_RAW_INFO | 2,951,79 | 4,914,60 | 27,3317,2603 | 28,1335,622 | 33,3985,3350 | 39,2717,2132 | 43,2295,1720 | 44,2363,1788 | 52,1583,1011 | 56,552,12 | 62,2215,1740 | 63,2207,1742 | 64,497,49 | 67,3280,2849 | 68,2452,2021 | 71,3645,3218 | 73,2316,1905 | 75,1386,981 | 76,1432,1048 | 79,2956,2577 | 80,3884,3508 | 83,428,78 | 84,384,39 | 85,2777,2434 | 86,2761,2445 | 87,377,63 | 88,3158,2845 | 90,1579,1266 | 92,460,154 | 93,1223,922 | 94,3899,3598 | 95,1396,1095 | 97,342,66 | 98,3472,3227 | 101,3711,3491 | 102,3741,3526 | 103,1855,1641 | 104,2677,2463 | 105,4049,3840 | 106,1401,1192 | 107,1993,1784 | 108,2304,2095 | 109,2777,2593 | 110,3077,2909 | 111,2643,2475 | 112,642,474 | 114,172,28 | 115,4003,3880 | 117,3406,3289 | 118,2082,1968 | 120,2013,1903 | 121,129,23 | 122,329,238 | 123,3815,3731 | 124,108,24 | 125,3067,2983 | 126,3427,3343 | 127,243,169 | 128,3833,3780 | 129,83,41 | 130,3365,3326 | 131,134,95 | 132,485,461

BATCH_RAW_INFO | 2,952,79 | 4,915,60 | 27,3318,2603 | 28,1336,622 | 33,3986,3350 | 39,2718,2132 | 43,2296,1720 | 44,2364,1788 | 52,1584,1011 | 56,553,12 | 62,2216,1740 | 63,2208,1742 | 64,498,49 | 67,3281,2849 | 68,2453,2021 | 71,3646,3218 | 73,2317,1905 | 75,1387,981 | 76,1433,1048 | 79,2957,2577 | 80,3885,3508 | 83,429,78 | 84,385,39 | 85,2778,2434 | 86,2762,2445 | 87,378,63 | 88,3159,2845 | 90,1580,1266 | 92,461,154 | 93,1224,922 | 94,3900,3598 | 95,1397,1095 | 97,343,66 | 98,3473,3227 | 101,3712,3491 | 102,3742,3526 | 103,1856,1641 | 104,2678,2463 | 105,4050,3840 | 106,1402,1192 | 107,1994,1784 | 108,2305,2095 | 109,2778,2593 | 110,3078,2909 | 111,2644,2475 | 112,643,474 | 114,173,28 | 115,4004,3880 | 117,3407,3289 | 118,2083,1968 | 120,2014,1903 | 121,130,23 | 122,330,238 | 123,3816,3731 | 124,109,24 | 125,3068,2983 | 126,3428,3343 | 127,244,169 | 128,3834,3780 | 129,84,41 | 130,3366,3326 | 131,135,95 | 132,486,461

BATCH_RAW_INFO | 2,953,79 | 4,916,60 | 27,3319,2603 | 28,1337,622 | 33,3987,3350 | 39,2719,2132 | 43,2297,1720 | 44,2365,1788 | 52,1585,1011 | 56,554,12 | 62,2217,1740 | 63,2209,1742 | 64,499,49 | 67,3282,2849 | 68,2454,2021 | 71,3647,3218 | 73,2318,1905 | 75,1388,981 | 76,1434,1048 | 79,2958,2577 | 80,3886,3508 | 83,430,78 | 84,386,39 | 85,2779,2434 | 86,2763,2445 | 87,379,63 | 88,3160,2845 | 90,1581,1266 | 92,462,154 | 93,1225,922 | 94,3901,3598 | 95,1398,1095 | 97,344,66 | 98,3474,3227 | 101,3713,3491 | 102,3743,3526 | 103,1857,1641 | 104,2679,2463 | 105,4051,3840 | 106,1403,1192 | 107,1995,1784 | 108,2306,2095 | 109,2779,2593 | 110,3079,2909 | 111,2645,2475 | 112,644,474 | 114,174,28 | 115,4005,3880 | 117,3408,3289 | 118,2084,1968 | 120,2015,1903 | 121,131,23 | 122,331,238 | 123,3817,3731 | 124,110,24 | 125,3069,2983 | 126,3429,3343 | 127,245,169 | 128,3835,3780 | 129,85,41 | 130,3367,3326 | 131,136,95 | 132,487,461

BATCH_RAW_INFO | 2,954,79 | 4,917,60 | 27,3320,2603 | 28,1338,622 | 33,3988,3350 | 39,2720,2132 | 43,2298,1720 | 44,2366,1788 | 52,1586,1011 | 56,555,12 | 62,2218,1740 | 63,2210,1742 | 64,500,49 | 67,3283,2849 | 68,2455,2021 | 71,3648,3218 | 73,2319,1905 | 75,1389,981 | 76,1435,1048 | 79,2959,2577 | 80,3887,3508 | 83,431,78 | 84,387,39 | 85,2780,2434 | 86,2764,2445 | 87,380,63 | 88,3161,2845 | 90,1582,1266 | 92,463,154 | 93,1226,922 | 94,3902,3598 | 95,1399,1095 | 97,345,66 | 98,3475,3227 | 101,3714,3491 | 102,3744,3526 | 103,1858,1641 | 104,2680,2463 | 105,4052,3840 | 106,1404,1192 | 107,1996,1784 | 108,2307,2095 | 109,2780,2593 | 110,3080,2909 | 111,2646,2475 | 112,645,474 | 114,175,28 | 115,4006,3880 | 117,3409,3289 | 118,2085,1968 | 120,2016,1903 | 121,132,23 | 122,332,238 | 123,3818,3731 | 124,111,24 | 125,3070,2983 | 126,3430,3343 | 127,246,169 | 128,3836,3780 | 129,86,41 | 130,3368,3326 | 131,137,95 | 132,488,461

BATCH_RAW_INFO | 4,918,60 | 27,3321,2603 | 28,1339,622 | 33,3989,3350 | 39,2721,2132 | 43,2299,1720 | 44,2367,1788 | 52,1587,1011 | 56,556,12 | 62,2219,1740 | 63,2211,1742 | 64,501,49 | 67,3284,2849 | 68,2456,2021 | 71,3649,3218 | 73,2320,1905 | 75,1390,981 | 76,1436,1048 | 79,2960,2577 | 80,3888,3508 | 83,432,78 | 84,388,39 | 85,2781,2434 | 86,2765,2445 | 87,381,63 | 88,3162,2845 | 90,1583,1266 | 92,464,154 | 93,1227,922 | 94,3903,3598 | 95,1400,1095 | 97,346,66 | 98,3476,3227 | 101,3715,3491 | 102,3745,3526 | 103,1859,1641 | 104,2681,2463 | 105,4053,3840 | 106,1405,1192 | 107,1997,1784 | 108,2308,2095 | 109,2781,2593 | 110,3081,2909 | 111,2647,2475 | 112,646,474 | 114,176,28 | 115,4007,3880 | 117,3410,3289 | 118,2086,1968 | 120,2017,1903 | 121,133,23 | 122,333,238 | 123,3819,3731 | 124,112,24 | 125,3071,2983 | 126,3431,3343 | 127,247,169 | 128,3837,3780 | 129,87,41 | 130,3369,3326 | 131,138,95 | 132,489,461

BATCH_RAW_INFO | 4,919,60 | 27,3322,2603 | 28,1340,622 | 33,3990,3350 | 39,2722,2132 | 43,2300,1720 | 44,2368,1788 | 52,1588,1011 | 56,557,12 | 62,2220,1740 | 63,2212,1742 | 64,502,49 | 67,3285,2849 | 68,2457,2021 | 71,3650,3218 | 73,2321,1905 | 75,1391,981 | 76,1437,1048 | 79,2961,2577 | 80,3889,3508 | 83,433,78 | 84,389,39 | 85,2782,2434 | 86,2766,2445 | 87,382,63 | 88,3163,2845 | 90,1584,1266 | 92,465,154 | 93,1228,922 | 94,3904,3598 | 95,1401,1095 | 97,347,66 | 98,3477,3227 | 101,3716,3491 | 102,3746,3526 | 103,1860,1641 | 104,2682,2463 | 105,4054,3840 | 106,1406,1192 | 107,1998,1784 | 108,2309,2095 | 109,2782,2593 | 110,3082,2909 | 111,2648,2475 | 112,647,474 | 114,177,28 | 115,4008,3880 | 117,3411,3289 | 118,2087,1968 | 120,2018,1903 | 121,134,23 | 122,334,238 | 123,3820,3731 | 124,113,24 | 125,3072,2983 | 126,3432,3343 | 127,248,169 | 128,3838,3780 | 129,88,41 | 130,3370,3326 | 131,139,95 | 132,490,461

BATCH_RAW_INFO | 133,2883,2882

BATCH_RAW_INFO | 134,908,907

BATCH_RAW_INFO | 135,14,13

BATCH_RAW_INFO | 136,2856,2855

BATCH_RAW_INFO | 4,920,60 | 27,3323,2603 | 28,1341,622 | 33,3991,3350 | 39,2723,2132 | 43,2301,1720 | 44,2369,1788 | 52,1589,1011 | 56,558,12 | 62,2221,1740 | 63,2213,1742 | 64,503,49 | 67,3286,2849 | 68,2458,2021 | 71,3651,3218 | 73,2322,1905 | 75,1392,981 | 76,1438,1048 | 79,2962,2577 | 80,3890,3508 | 83,434,78 | 84,390,39 | 85,2783,2434 | 86,2767,2445 | 87,383,63 | 88,3164,2845 | 90,1585,1266 | 92,466,154 | 93,1229,922 | 94,3905,3598 | 95,1402,1095 | 97,348,66 | 98,3478,3227 | 101,3717,3491 | 102,3747,3526 | 103,1861,1641 | 104,2683,2463 | 105,4055,3840 | 106,1407,1192 | 107,1999,1784 | 108,2310,2095 | 109,2783,2593 | 110,3083,2909 | 111,2649,2475 | 112,648,474 | 114,178,28 | 115,4009,3880 | 117,3412,3289 | 118,2088,1968 | 120,2019,1903 | 121,135,23 | 122,335,238 | 123,3821,3731 | 124,114,24 | 125,3073,2983 | 126,3433,3343 | 127,249,169 | 128,3839,3780 | 129,89,41 | 130,3371,3326 | 131,140,95 | 132,491,461 | 133,2884,2882 | 134,909,907 | 135,15,13 | 136,2857,2855

BATCH_RAW_INFO | 4,921,60 | 27,3324,2603 | 28,1342,622 | 33,3992,3350 | 39,2724,2132 | 43,2302,1720 | 44,2370,1788 | 52,1590,1011 | 56,559,12 | 62,2222,1740 | 63,2214,1742 | 64,504,49 | 67,3287,2849 | 68,2459,2021 | 71,3652,3218 | 73,2323,1905 | 75,1393,981 | 76,1439,1048 | 79,2963,2577 | 80,3891,3508 | 83,435,78 | 84,391,39 | 85,2784,2434 | 86,2768,2445 | 87,384,63 | 88,3165,2845 | 90,1586,1266 | 92,467,154 | 93,1230,922 | 94,3906,3598 | 95,1403,1095 | 97,349,66 | 98,3479,3227 | 101,3718,3491 | 102,3748,3526 | 103,1862,1641 | 104,2684,2463 | 105,4056,3840 | 106,1408,1192 | 107,2000,1784 | 108,2311,2095 | 109,2784,2593 | 110,3084,2909 | 111,2650,2475 | 112,649,474 | 114,179,28 | 115,4010,3880 | 117,3413,3289 | 118,2089,1968 | 120,2020,1903 | 121,136,23 | 122,336,238 | 123,3822,3731 | 124,115,24 | 125,3074,2983 | 126,3434,3343 | 127,250,169 | 128,3840,3780 | 129,90,41 | 130,3372,3326 | 131,141,95 | 132,492,461 | 133,2885,2882 | 134,910,907 | 135,16,13 | 136,2858,2855

BATCH_RAW_INFO | 4,922,60 | 27,3325,2603 | 28,1343,622 | 33,3993,3350 | 39,2725,2132 | 43,2303,1720 | 44,2371,1788 | 52,1591,1011 | 56,560,12 | 62,2223,1740 | 63,2215,1742 | 64,505,49 | 67,3288,2849 | 68,2460,2021 | 71,3653,3218 | 73,2324,1905 | 75,1394,981 | 76,1440,1048 | 79,2964,2577 | 80,3892,3508 | 83,436,78 | 84,392,39 | 85,2785,2434 | 86,2769,2445 | 87,385,63 | 88,3166,2845 | 90,1587,1266 | 92,468,154 | 93,1231,922 | 94,3907,3598 | 95,1404,1095 | 97,350,66 | 98,3480,3227 | 101,3719,3491 | 102,3749,3526 | 103,1863,1641 | 104,2685,2463 | 105,4057,3840 | 106,1409,1192 | 107,2001,1784 | 108,2312,2095 | 109,2785,2593 | 110,3085,2909 | 111,2651,2475 | 112,650,474 | 114,180,28 | 115,4011,3880 | 117,3414,3289 | 118,2090,1968 | 120,2021,1903 | 121,137,23 | 122,337,238 | 123,3823,3731 | 124,116,24 | 125,3075,2983 | 126,3435,3343 | 127,251,169 | 128,3841,3780 | 129,91,41 | 130,3373,3326 | 131,142,95 | 132,493,461 | 133,2886,2882 | 134,911,907 | 135,17,13 | 136,2859,2855

BATCH_RAW_INFO | 4,923,60 | 27,3326,2603 | 28,1344,622 | 33,3994,3350 | 39,2726,2132 | 43,2304,1720 | 44,2372,1788 | 52,1592,1011 | 56,561,12 | 62,2224,1740 | 63,2216,1742 | 64,506,49 | 67,3289,2849 | 68,2461,2021 | 71,3654,3218 | 73,2325,1905 | 75,1395,981 | 76,1441,1048 | 79,2965,2577 | 80,3893,3508 | 83,437,78 | 84,393,39 | 85,2786,2434 | 86,2770,2445 | 87,386,63 | 88,3167,2845 | 90,1588,1266 | 92,469,154 | 93,1232,922 | 94,3908,3598 | 95,1405,1095 | 97,351,66 | 98,3481,3227 | 101,3720,3491 | 102,3750,3526 | 103,1864,1641 | 104,2686,2463 | 105,4058,3840 | 106,1410,1192 | 107,2002,1784 | 108,2313,2095 | 109,2786,2593 | 110,3086,2909 | 111,2652,2475 | 112,651,474 | 114,181,28 | 115,4012,3880 | 117,3415,3289 | 118,2091,1968 | 120,2022,1903 | 121,138,23 | 122,338,238 | 123,3824,3731 | 124,117,24 | 125,3076,2983 | 126,3436,3343 | 127,252,169 | 128,3842,3780 | 129,92,41 | 130,3374,3326 | 131,143,95 | 132,494,461 | 133,2887,2882 | 134,912,907 | 135,18,13 | 136,2860,2855

BATCH_RAW_INFO | 4,924,60 | 27,3327,2603 | 28,1345,622 | 33,3995,3350 | 39,2727,2132 | 43,2305,1720 | 44,2373,1788 | 52,1593,1011 | 56,562,12 | 62,2225,1740 | 63,2217,1742 | 64,507,49 | 67,3290,2849 | 68,2462,2021 | 71,3655,3218 | 73,2326,1905 | 75,1396,981 | 76,1442,1048 | 79,2966,2577 | 80,3894,3508 | 83,438,78 | 84,394,39 | 85,2787,2434 | 86,2771,2445 | 87,387,63 | 88,3168,2845 | 90,1589,1266 | 92,470,154 | 93,1233,922 | 94,3909,3598 | 95,1406,1095 | 97,352,66 | 98,3482,3227 | 101,3721,3491 | 102,3751,3526 | 103,1865,1641 | 104,2687,2463 | 105,4059,3840 | 106,1411,1192 | 107,2003,1784 | 108,2314,2095 | 109,2787,2593 | 110,3087,2909 | 111,2653,2475 | 112,652,474 | 114,182,28 | 115,4013,3880 | 117,3416,3289 | 118,2092,1968 | 120,2023,1903 | 121,139,23 | 122,339,238 | 123,3825,3731 | 124,118,24 | 125,3077,2983 | 126,3437,3343 | 127,253,169 | 128,3843,3780 | 129,93,41 | 130,3375,3326 | 131,144,95 | 132,495,461 | 133,2888,2882 | 134,913,907 | 135,19,13 | 136,2861,2855

BATCH_RAW_INFO | 4,925,60 | 27,3328,2603 | 28,1346,622 | 33,3996,3350 | 39,2728,2132 | 43,2306,1720 | 44,2374,1788 | 52,1594,1011 | 56,563,12 | 62,2226,1740 | 63,2218,1742 | 64,508,49 | 67,3291,2849 | 68,2463,2021 | 71,3656,3218 | 73,2327,1905 | 75,1397,981 | 76,1443,1048 | 79,2967,2577 | 80,3895,3508 | 83,439,78 | 84,395,39 | 85,2788,2434 | 86,2772,2445 | 87,388,63 | 88,3169,2845 | 90,1590,1266 | 92,471,154 | 93,1234,922 | 94,3910,3598 | 95,1407,1095 | 97,353,66 | 98,3483,3227 | 101,3722,3491 | 102,3752,3526 | 103,1866,1641 | 104,2688,2463 | 105,4060,3840 | 106,1412,1192 | 107,2004,1784 | 108,2315,2095 | 109,2788,2593 | 110,3088,2909 | 111,2654,2475 | 112,653,474 | 114,183,28 | 115,4014,3880 | 117,3417,3289 | 118,2093,1968 | 120,2024,1903 | 121,140,23 | 122,340,238 | 123,3826,3731 | 124,119,24 | 125,3078,2983 | 126,3438,3343 | 127,254,169 | 128,3844,3780 | 129,94,41 | 130,3376,3326 | 131,145,95 | 132,496,461 | 133,2889,2882 | 134,914,907 | 135,20,13 | 136,2862,2855

BATCH_RAW_INFO | 4,926,60 | 27,3329,2603 | 28,1347,622 | 33,3997,3350 | 39,2729,2132 | 43,2307,1720 | 44,2375,1788 | 52,1595,1011 | 56,564,12 | 62,2227,1740 | 63,2219,1742 | 64,509,49 | 67,3292,2849 | 68,2464,2021 | 71,3657,3218 | 73,2328,1905 | 75,1398,981 | 76,1444,1048 | 79,2968,2577 | 80,3896,3508 | 83,440,78 | 84,396,39 | 85,2789,2434 | 86,2773,2445 | 87,389,63 | 88,3170,2845 | 90,1591,1266 | 92,472,154 | 93,1235,922 | 94,3911,3598 | 95,1408,1095 | 97,354,66 | 98,3484,3227 | 101,3723,3491 | 102,3753,3526 | 103,1867,1641 | 104,2689,2463 | 105,4061,3840 | 106,1413,1192 | 107,2005,1784 | 108,2316,2095 | 109,2789,2593 | 110,3089,2909 | 111,2655,2475 | 112,654,474 | 114,184,28 | 115,4015,3880 | 117,3418,3289 | 118,2094,1968 | 120,2025,1903 | 121,141,23 | 122,341,238 | 123,3827,3731 | 124,120,24 | 125,3079,2983 | 126,3439,3343 | 127,255,169 | 128,3845,3780 | 129,95,41 | 130,3377,3326 | 131,146,95 | 132,497,461 | 133,2890,2882 | 134,915,907 | 135,21,13 | 136,2863,2855

BATCH_RAW_INFO | 4,927,60 | 27,3330,2603 | 28,1348,622 | 33,3998,3350 | 39,2730,2132 | 43,2308,1720 | 44,2376,1788 | 52,1596,1011 | 56,565,12 | 62,2228,1740 | 63,2220,1742 | 64,510,49 | 67,3293,2849 | 68,2465,2021 | 71,3658,3218 | 73,2329,1905 | 75,1399,981 | 76,1445,1048 | 79,2969,2577 | 80,3897,3508 | 83,441,78 | 84,397,39 | 85,2790,2434 | 86,2774,2445 | 87,390,63 | 88,3171,2845 | 90,1592,1266 | 92,473,154 | 93,1236,922 | 94,3912,3598 | 95,1409,1095 | 97,355,66 | 98,3485,3227 | 101,3724,3491 | 102,3754,3526 | 103,1868,1641 | 104,2690,2463 | 105,4062,3840 | 106,1414,1192 | 107,2006,1784 | 108,2317,2095 | 109,2790,2593 | 110,3090,2909 | 111,2656,2475 | 112,655,474 | 114,185,28 | 115,4016,3880 | 117,3419,3289 | 118,2095,1968 | 120,2026,1903 | 121,142,23 | 122,342,238 | 123,3828,3731 | 124,121,24 | 125,3080,2983 | 126,3440,3343 | 127,256,169 | 128,3846,3780 | 129,96,41 | 130,3378,3326 | 131,147,95 | 132,498,461 | 133,2891,2882 | 134,916,907 | 135,22,13 | 136,2864,2855

BATCH_RAW_INFO | 4,928,60 | 27,3331,2603 | 28,1349,622 | 33,3999,3350 | 39,2731,2132 | 43,2309,1720 | 44,2377,1788 | 52,1597,1011 | 56,566,12 | 62,2229,1740 | 63,2221,1742 | 64,511,49 | 67,3294,2849 | 68,2466,2021 | 71,3659,3218 | 73,2330,1905 | 75,1400,981 | 76,1446,1048 | 79,2970,2577 | 80,3898,3508 | 83,442,78 | 84,398,39 | 85,2791,2434 | 86,2775,2445 | 87,391,63 | 88,3172,2845 | 90,1593,1266 | 92,474,154 | 93,1237,922 | 94,3913,3598 | 95,1410,1095 | 97,356,66 | 98,3486,3227 | 101,3725,3491 | 102,3755,3526 | 103,1869,1641 | 104,2691,2463 | 105,4063,3840 | 106,1415,1192 | 107,2007,1784 | 108,2318,2095 | 109,2791,2593 | 110,3091,2909 | 111,2657,2475 | 112,656,474 | 114,186,28 | 115,4017,3880 | 117,3420,3289 | 118,2096,1968 | 120,2027,1903 | 121,143,23 | 122,343,238 | 123,3829,3731 | 124,122,24 | 125,3081,2983 | 126,3441,3343 | 127,257,169 | 128,3847,3780 | 129,97,41 | 130,3379,3326 | 131,148,95 | 132,499,461 | 133,2892,2882 | 134,917,907 | 135,23,13 | 136,2865,2855

BATCH_RAW_INFO | 137,21,20

BATCH_RAW_INFO | 4,929,60 | 27,3332,2603 | 28,1350,622 | 33,4000,3350 | 39,2732,2132 | 43,2310,1720 | 44,2378,1788 | 52,1598,1011 | 56,567,12 | 62,2230,1740 | 63,2222,1742 | 64,512,49 | 67,3295,2849 | 68,2467,2021 | 71,3660,3218 | 73,2331,1905 | 75,1401,981 | 76,1447,1048 | 79,2971,2577 | 80,3899,3508 | 83,443,78 | 84,399,39 | 85,2792,2434 | 86,2776,2445 | 87,392,63 | 88,3173,2845 | 90,1594,1266 | 92,475,154 | 93,1238,922 | 94,3914,3598 | 95,1411,1095 | 97,357,66 | 98,3487,3227 | 101,3726,3491 | 102,3756,3526 | 103,1870,1641 | 104,2692,2463 | 105,4064,3840 | 106,1416,1192 | 107,2008,1784 | 108,2319,2095 | 109,2792,2593 | 110,3092,2909 | 111,2658,2475 | 112,657,474 | 114,187,28 | 115,4018,3880 | 117,3421,3289 | 118,2097,1968 | 120,2028,1903 | 121,144,23 | 122,344,238 | 123,3830,3731 | 124,123,24 | 125,3082,2983 | 126,3442,3343 | 127,258,169 | 128,3848,3780 | 129,98,41 | 130,3380,3326 | 131,149,95 | 132,500,461 | 133,2893,2882 | 134,918,907 | 135,24,13 | 136,2866,2855 | 137,22,20

BATCH_RAW_INFO | 4,930,60 | 27,3333,2603 | 28,1351,622 | 33,4001,3350 | 39,2733,2132 | 43,2311,1720 | 44,2379,1788 | 52,1599,1011 | 56,568,12 | 62,2231,1740 | 63,2223,1742 | 64,513,49 | 67,3296,2849 | 68,2468,2021 | 71,3661,3218 | 73,2332,1905 | 75,1402,981 | 76,1448,1048 | 79,2972,2577 | 80,3900,3508 | 83,444,78 | 84,400,39 | 85,2793,2434 | 86,2777,2445 | 87,393,63 | 88,3174,2845 | 90,1595,1266 | 92,476,154 | 93,1239,922 | 94,3915,3598 | 95,1412,1095 | 97,358,66 | 98,3488,3227 | 101,3727,3491 | 102,3757,3526 | 103,1871,1641 | 104,2693,2463 | 105,4065,3840 | 106,1417,1192 | 107,2009,1784 | 108,2320,2095 | 109,2793,2593 | 110,3093,2909 | 111,2659,2475 | 112,658,474 | 114,188,28 | 115,4019,3880 | 117,3422,3289 | 118,2098,1968 | 120,2029,1903 | 121,145,23 | 122,345,238 | 123,3831,3731 | 124,124,24 | 125,3083,2983 | 126,3443,3343 | 127,259,169 | 128,3849,3780 | 129,99,41 | 130,3381,3326 | 131,150,95 | 132,501,461 | 133,2894,2882 | 134,919,907 | 135,25,13 | 136,2867,2855 | 137,23,20

BATCH_RAW_INFO | 4,931,60 | 27,3334,2603 | 28,1352,622 | 33,4002,3350 | 39,2734,2132 | 43,2312,1720 | 44,2380,1788 | 52,1600,1011 | 56,569,12 | 62,2232,1740 | 63,2224,1742 | 64,514,49 | 67,3297,2849 | 68,2469,2021 | 71,3662,3218 | 73,2333,1905 | 75,1403,981 | 76,1449,1048 | 79,2973,2577 | 80,3901,3508 | 83,445,78 | 84,401,39 | 85,2794,2434 | 86,2778,2445 | 87,394,63 | 88,3175,2845 | 90,1596,1266 | 92,477,154 | 93,1240,922 | 94,3916,3598 | 95,1413,1095 | 97,359,66 | 98,3489,3227 | 101,3728,3491 | 102,3758,3526 | 103,1872,1641 | 104,2694,2463 | 105,4066,3840 | 106,1418,1192 | 107,2010,1784 | 108,2321,2095 | 109,2794,2593 | 110,3094,2909 | 111,2660,2475 | 112,659,474 | 114,189,28 | 115,4020,3880 | 117,3423,3289 | 118,2099,1968 | 120,2030,1903 | 121,146,23 | 122,346,238 | 123,3832,3731 | 124,125,24 | 125,3084,2983 | 126,3444,3343 | 127,260,169 | 128,3850,3780 | 129,100,41 | 130,3382,3326 | 131,151,95 | 132,502,461 | 133,2895,2882 | 134,920,907 | 135,26,13 | 136,2868,2855 | 137,24,20

BATCH_RAW_INFO | 4,932,60 | 27,3335,2603 | 28,1353,622 | 33,4003,3350 | 39,2735,2132 | 43,2313,1720 | 44,2381,1788 | 52,1601,1011 | 56,570,12 | 62,2233,1740 | 63,2225,1742 | 64,515,49 | 67,3298,2849 | 68,2470,2021 | 71,3663,3218 | 73,2334,1905 | 75,1404,981 | 76,1450,1048 | 79,2974,2577 | 80,3902,3508 | 83,446,78 | 84,402,39 | 85,2795,2434 | 86,2779,2445 | 87,395,63 | 88,3176,2845 | 90,1597,1266 | 92,478,154 | 93,1241,922 | 94,3917,3598 | 95,1414,1095 | 97,360,66 | 98,3490,3227 | 101,3729,3491 | 102,3759,3526 | 103,1873,1641 | 104,2695,2463 | 105,4067,3840 | 106,1419,1192 | 107,2011,1784 | 108,2322,2095 | 109,2795,2593 | 110,3095,2909 | 111,2661,2475 | 112,660,474 | 114,190,28 | 115,4021,3880 | 117,3424,3289 | 118,2100,1968 | 120,2031,1903 | 121,147,23 | 122,347,238 | 123,3833,3731 | 124,126,24 | 125,3085,2983 | 126,3445,3343 | 127,261,169 | 128,3851,3780 | 129,101,41 | 130,3383,3326 | 131,152,95 | 132,503,461 | 133,2896,2882 | 134,921,907 | 135,27,13 | 136,2869,2855 | 137,25,20

BATCH_RAW_INFO | 4,933,60 | 27,3336,2603 | 28,1354,622 | 33,4004,3350 | 39,2736,2132 | 43,2314,1720 | 44,2382,1788 | 52,1602,1011 | 56,571,12 | 62,2234,1740 | 63,2226,1742 | 64,516,49 | 67,3299,2849 | 68,2471,2021 | 71,3664,3218 | 73,2335,1905 | 75,1405,981 | 76,1451,1048 | 79,2975,2577 | 80,3903,3508 | 83,447,78 | 84,403,39 | 85,2796,2434 | 86,2780,2445 | 87,396,63 | 88,3177,2845 | 90,1598,1266 | 92,479,154 | 93,1242,922 | 94,3918,3598 | 95,1415,1095 | 97,361,66 | 98,3491,3227 | 101,3730,3491 | 102,3760,3526 | 103,1874,1641 | 104,2696,2463 | 105,4068,3840 | 106,1420,1192 | 107,2012,1784 | 108,2323,2095 | 109,2796,2593 | 110,3096,2909 | 111,2662,2475 | 112,661,474 | 114,191,28 | 115,4022,3880 | 117,3425,3289 | 118,2101,1968 | 120,2032,1903 | 121,148,23 | 122,348,238 | 123,3834,3731 | 124,127,24 | 125,3086,2983 | 126,3446,3343 | 127,262,169 | 128,3852,3780 | 129,102,41 | 130,3384,3326 | 131,153,95 | 132,504,461 | 133,2897,2882 | 134,922,907 | 135,28,13 | 136,2870,2855 | 137,26,20

BATCH_RAW_INFO | 4,934,60 | 27,3337,2603 | 28,1355,622 | 33,4005,3350 | 39,2737,2132 | 43,2315,1720 | 44,2383,1788 | 52,1603,1011 | 56,572,12 | 62,2235,1740 | 63,2227,1742 | 64,517,49 | 67,3300,2849 | 68,2472,2021 | 71,3665,3218 | 73,2336,1905 | 75,1406,981 | 76,1452,1048 | 79,2976,2577 | 80,3904,3508 | 83,448,78 | 84,404,39 | 85,2797,2434 | 86,2781,2445 | 87,397,63 | 88,3178,2845 | 90,1599,1266 | 92,480,154 | 93,1243,922 | 94,3919,3598 | 95,1416,1095 | 97,362,66 | 98,3492,3227 | 101,3731,3491 | 102,3761,3526 | 103,1875,1641 | 104,2697,2463 | 105,4069,3840 | 106,1421,1192 | 107,2013,1784 | 108,2324,2095 | 109,2797,2593 | 110,3097,2909 | 111,2663,2475 | 112,662,474 | 114,192,28 | 115,4023,3880 | 117,3426,3289 | 118,2102,1968 | 120,2033,1903 | 121,149,23 | 122,349,238 | 123,3835,3731 | 124,128,24 | 125,3087,2983 | 126,3447,3343 | 127,263,169 | 128,3853,3780 | 129,103,41 | 130,3385,3326 | 131,154,95 | 132,505,461 | 133,2898,2882 | 134,923,907 | 135,29,13 | 136,2871,2855 | 137,27,20

BATCH_RAW_INFO | 4,935,60 | 27,3338,2603 | 28,1356,622 | 33,4006,3350 | 39,2738,2132 | 43,2316,1720 | 44,2384,1788 | 52,1604,1011 | 56,573,12 | 62,2236,1740 | 63,2228,1742 | 64,518,49 | 67,3301,2849 | 68,2473,2021 | 71,3666,3218 | 73,2337,1905 | 75,1407,981 | 76,1453,1048 | 79,2977,2577 | 80,3905,3508 | 83,449,78 | 84,405,39 | 85,2798,2434 | 86,2782,2445 | 87,398,63 | 88,3179,2845 | 90,1600,1266 | 92,481,154 | 93,1244,922 | 94,3920,3598 | 95,1417,1095 | 97,363,66 | 98,3493,3227 | 101,3732,3491 | 102,3762,3526 | 103,1876,1641 | 104,2698,2463 | 105,4070,3840 | 106,1422,1192 | 107,2014,1784 | 108,2325,2095 | 109,2798,2593 | 110,3098,2909 | 111,2664,2475 | 112,663,474 | 114,193,28 | 115,4024,3880 | 117,3427,3289 | 118,2103,1968 | 120,2034,1903 | 121,150,23 | 122,350,238 | 123,3836,3731 | 124,129,24 | 125,3088,2983 | 126,3448,3343 | 127,264,169 | 128,3854,3780 | 129,104,41 | 130,3386,3326 | 131,155,95 | 132,506,461 | 133,2899,2882 | 134,924,907 | 135,30,13 | 136,2872,2855 | 137,28,20

BATCH_RAW_INFO | 4,936,60 | 27,3339,2603 | 28,1357,622 | 33,4007,3350 | 39,2739,2132 | 43,2317,1720 | 44,2385,1788 | 52,1605,1011 | 56,574,12 | 62,2237,1740 | 63,2229,1742 | 64,519,49 | 67,3302,2849 | 68,2474,2021 | 71,3667,3218 | 73,2338,1905 | 75,1408,981 | 76,1454,1048 | 79,2978,2577 | 80,3906,3508 | 83,450,78 | 84,406,39 | 85,2799,2434 | 86,2783,2445 | 87,399,63 | 88,3180,2845 | 90,1601,1266 | 92,482,154 | 93,1245,922 | 94,3921,3598 | 95,1418,1095 | 97,364,66 | 98,3494,3227 | 101,3733,3491 | 102,3763,3526 | 103,1877,1641 | 104,2699,2463 | 105,4071,3840 | 106,1423,1192 | 107,2015,1784 | 108,2326,2095 | 109,2799,2593 | 110,3099,2909 | 111,2665,2475 | 112,664,474 | 114,194,28 | 115,4025,3880 | 117,3428,3289 | 118,2104,1968 | 120,2035,1903 | 121,151,23 | 122,351,238 | 123,3837,3731 | 124,130,24 | 125,3089,2983 | 126,3449,3343 | 127,265,169 | 128,3855,3780 | 129,105,41 | 130,3387,3326 | 131,156,95 | 132,507,461 | 133,2900,2882 | 134,925,907 | 135,31,13 | 136,2873,2855 | 137,29,20

BATCH_RAW_INFO | 4,937,60 | 27,3340,2603 | 28,1358,622 | 33,4008,3350 | 39,2740,2132 | 43,2318,1720 | 44,2386,1788 | 52,1606,1011 | 56,575,12 | 62,2238,1740 | 63,2230,1742 | 64,520,49 | 67,3303,2849 | 68,2475,2021 | 71,3668,3218 | 73,2339,1905 | 75,1409,981 | 76,1455,1048 | 79,2979,2577 | 80,3907,3508 | 83,451,78 | 84,407,39 | 85,2800,2434 | 86,2784,2445 | 87,400,63 | 88,3181,2845 | 90,1602,1266 | 92,483,154 | 93,1246,922 | 94,3922,3598 | 95,1419,1095 | 97,365,66 | 98,3495,3227 | 101,3734,3491 | 102,3764,3526 | 103,1878,1641 | 104,2700,2463 | 105,4072,3840 | 106,1424,1192 | 107,2016,1784 | 108,2327,2095 | 109,2800,2593 | 110,3100,2909 | 111,2666,2475 | 112,665,474 | 114,195,28 | 115,4026,3880 | 117,3429,3289 | 118,2105,1968 | 120,2036,1903 | 121,152,23 | 122,352,238 | 123,3838,3731 | 124,131,24 | 125,3090,2983 | 126,3450,3343 | 127,266,169 | 128,3856,3780 | 129,106,41 | 130,3388,3326 | 131,157,95 | 132,508,461 | 133,2901,2882 | 134,926,907 | 135,32,13 | 136,2874,2855 | 137,30,20

BATCH_RAW_INFO | 4,938,60 | 27,3341,2603 | 28,1359,622 | 33,4009,3350 | 39,2741,2132 | 43,2319,1720 | 44,2387,1788 | 52,1607,1011 | 56,576,12 | 62,2239,1740 | 63,2231,1742 | 64,521,49 | 67,3304,2849 | 68,2476,2021 | 71,3669,3218 | 73,2340,1905 | 75,1410,981 | 76,1456,1048 | 79,2980,2577 | 80,3908,3508 | 83,452,78 | 84,408,39 | 85,2801,2434 | 86,2785,2445 | 87,401,63 | 88,3182,2845 | 90,1603,1266 | 92,484,154 | 93,1247,922 | 94,3923,3598 | 95,1420,1095 | 97,366,66 | 98,3496,3227 | 101,3735,3491 | 102,3765,3526 | 103,1879,1641 | 104,2701,2463 | 105,4073,3840 | 106,1425,1192 | 107,2017,1784 | 108,2328,2095 | 109,2801,2593 | 110,3101,2909 | 111,2667,2475 | 112,666,474 | 114,196,28 | 115,4027,3880 | 117,3430,3289 | 118,2106,1968 | 120,2037,1903 | 121,153,23 | 122,353,238 | 123,3839,3731 | 124,132,24 | 125,3091,2983 | 126,3451,3343 | 127,267,169 | 128,3857,3780 | 129,107,41 | 130,3389,3326 | 131,158,95 | 132,509,461 | 133,2902,2882 | 134,927,907 | 135,33,13 | 136,2875,2855 | 137,31,20

BATCH_RAW_INFO | 4,939,60 | 27,3342,2603 | 28,1360,622 | 33,4010,3350 | 39,2742,2132 | 43,2320,1720 | 44,2388,1788 | 52,1608,1011 | 56,577,12 | 62,2240,1740 | 63,2232,1742 | 64,522,49 | 67,3305,2849 | 68,2477,2021 | 71,3670,3218 | 73,2341,1905 | 75,1411,981 | 76,1457,1048 | 79,2981,2577 | 80,3909,3508 | 83,453,78 | 84,409,39 | 85,2802,2434 | 86,2786,2445 | 87,402,63 | 88,3183,2845 | 90,1604,1266 | 92,485,154 | 93,1248,922 | 94,3924,3598 | 95,1421,1095 | 97,367,66 | 98,3497,3227 | 101,3736,3491 | 102,3766,3526 | 103,1880,1641 | 104,2702,2463 | 105,4074,3840 | 106,1426,1192 | 107,2018,1784 | 108,2329,2095 | 109,2802,2593 | 110,3102,2909 | 111,2668,2475 | 112,667,474 | 114,197,28 | 115,4028,3880 | 117,3431,3289 | 118,2107,1968 | 120,2038,1903 | 121,154,23 | 122,354,238 | 123,3840,3731 | 124,133,24 | 125,3092,2983 | 126,3452,3343 | 127,268,169 | 128,3858,3780 | 129,108,41 | 130,3390,3326 | 131,159,95 | 132,510,461 | 133,2903,2882 | 134,928,907 | 135,34,13 | 136,2876,2855 | 137,32,20

BATCH_RAW_INFO | 4,940,60 | 27,3343,2603 | 28,1361,622 | 33,4011,3350 | 39,2743,2132 | 43,2321,1720 | 44,2389,1788 | 52,1609,1011 | 56,578,12 | 62,2241,1740 | 63,2233,1742 | 64,523,49 | 67,3306,2849 | 68,2478,2021 | 71,3671,3218 | 73,2342,1905 | 75,1412,981 | 76,1458,1048 | 79,2982,2577 | 80,3910,3508 | 83,454,78 | 84,410,39 | 85,2803,2434 | 86,2787,2445 | 87,403,63 | 88,3184,2845 | 90,1605,1266 | 92,486,154 | 93,1249,922 | 94,3925,3598 | 95,1422,1095 | 97,368,66 | 98,3498,3227 | 101,3737,3491 | 102,3767,3526 | 103,1881,1641 | 104,2703,2463 | 105,4075,3840 | 106,1427,1192 | 107,2019,1784 | 108,2330,2095 | 109,2803,2593 | 110,3103,2909 | 111,2669,2475 | 112,668,474 | 114,198,28 | 115,4029,3880 | 117,3432,3289 | 118,2108,1968 | 120,2039,1903 | 121,155,23 | 122,355,238 | 123,3841,3731 | 124,134,24 | 125,3093,2983 | 126,3453,3343 | 127,269,169 | 128,3859,3780 | 129,109,41 | 130,3391,3326 | 131,160,95 | 132,511,461 | 133,2904,2882 | 134,929,907 | 135,35,13 | 136,2877,2855 | 137,33,20

BATCH_RAW_INFO | 4,941,60 | 27,3344,2603 | 28,1362,622 | 33,4012,3350 | 39,2744,2132 | 43,2322,1720 | 44,2390,1788 | 52,1610,1011 | 56,579,12 | 62,2242,1740 | 63,2234,1742 | 64,524,49 | 67,3307,2849 | 68,2479,2021 | 71,3672,3218 | 73,2343,1905 | 75,1413,981 | 76,1459,1048 | 79,2983,2577 | 80,3911,3508 | 83,455,78 | 84,411,39 | 85,2804,2434 | 86,2788,2445 | 87,404,63 | 88,3185,2845 | 90,1606,1266 | 92,487,154 | 93,1250,922 | 94,3926,3598 | 95,1423,1095 | 97,369,66 | 98,3499,3227 | 101,3738,3491 | 102,3768,3526 | 103,1882,1641 | 104,2704,2463 | 105,4076,3840 | 106,1428,1192 | 107,2020,1784 | 108,2331,2095 | 109,2804,2593 | 110,3104,2909 | 111,2670,2475 | 112,669,474 | 114,199,28 | 115,4030,3880 | 117,3433,3289 | 118,2109,1968 | 120,2040,1903 | 121,156,23 | 122,356,238 | 123,3842,3731 | 124,135,24 | 125,3094,2983 | 126,3454,3343 | 127,270,169 | 128,3860,3780 | 129,110,41 | 130,3392,3326 | 131,161,95 | 132,512,461 | 133,2905,2882 | 134,930,907 | 135,36,13 | 136,2878,2855 | 137,34,20

BATCH_RAW_INFO | 138,1704,1703

BATCH_RAW_INFO | 139,2287,2286

BATCH_RAW_INFO | 140,3895,3894

BATCH_RAW_INFO | 141,760,759

BATCH_RAW_INFO | 4,942,60 | 27,3345,2603 | 28,1363,622 | 33,4013,3350 | 39,2745,2132 | 43,2323,1720 | 44,2391,1788 | 52,1611,1011 | 56,580,12 | 62,2243,1740 | 63,2235,1742 | 64,525,49 | 67,3308,2849 | 68,2480,2021 | 71,3673,3218 | 73,2344,1905 | 75,1414,981 | 76,1460,1048 | 79,2984,2577 | 80,3912,3508 | 83,456,78 | 84,412,39 | 85,2805,2434 | 86,2789,2445 | 87,405,63 | 88,3186,2845 | 90,1607,1266 | 92,488,154 | 93,1251,922 | 94,3927,3598 | 95,1424,1095 | 97,370,66 | 98,3500,3227 | 101,3739,3491 | 102,3769,3526 | 103,1883,1641 | 104,2705,2463 | 105,4077,3840 | 106,1429,1192 | 107,2021,1784 | 108,2332,2095 | 109,2805,2593 | 110,3105,2909 | 111,2671,2475 | 112,670,474 | 114,200,28 | 115,4031,3880 | 117,3434,3289 | 118,2110,1968 | 120,2041,1903 | 121,157,23 | 122,357,238 | 123,3843,3731 | 124,136,24 | 125,3095,2983 | 126,3455,3343 | 127,271,169 | 128,3861,3780 | 129,111,41 | 130,3393,3326 | 131,162,95 | 132,513,461 | 133,2906,2882 | 134,931,907 | 135,37,13 | 136,2879,2855 | 137,35,20 | 138,1705,1703 | 139,2288,2286 | 140,3896,3894 | 141,761,759

BATCH_RAW_INFO | 4,943,60 | 27,3346,2603 | 28,1364,622 | 33,4014,3350 | 39,2746,2132 | 43,2324,1720 | 44,2392,1788 | 52,1612,1011 | 56,581,12 | 62,2244,1740 | 63,2236,1742 | 64,526,49 | 67,3309,2849 | 68,2481,2021 | 71,3674,3218 | 73,2345,1905 | 75,1415,981 | 76,1461,1048 | 79,2985,2577 | 80,3913,3508 | 83,457,78 | 84,413,39 | 85,2806,2434 | 86,2790,2445 | 87,406,63 | 88,3187,2845 | 90,1608,1266 | 92,489,154 | 93,1252,922 | 94,3928,3598 | 95,1425,1095 | 97,371,66 | 98,3501,3227 | 101,3740,3491 | 102,3770,3526 | 103,1884,1641 | 104,2706,2463 | 105,4078,3840 | 106,1430,1192 | 107,2022,1784 | 108,2333,2095 | 109,2806,2593 | 110,3106,2909 | 111,2672,2475 | 112,671,474 | 114,201,28 | 115,4032,3880 | 117,3435,3289 | 118,2111,1968 | 120,2042,1903 | 121,158,23 | 122,358,238 | 123,3844,3731 | 124,137,24 | 125,3096,2983 | 126,3456,3343 | 127,272,169 | 128,3862,3780 | 129,112,41 | 130,3394,3326 | 131,163,95 | 132,514,461 | 133,2907,2882 | 134,932,907 | 135,38,13 | 136,2880,2855 | 137,36,20 | 138,1706,1703 | 139,2289,2286 | 140,3897,3894 | 141,762,759

BATCH_RAW_INFO | 142,3575,3574

BATCH_RAW_INFO | 4,944,60 | 27,3347,2603 | 28,1365,622 | 33,4015,3350 | 39,2747,2132 | 43,2325,1720 | 44,2393,1788 | 52,1613,1011 | 56,582,12 | 62,2245,1740 | 63,2237,1742 | 64,527,49 | 67,3310,2849 | 68,2482,2021 | 71,3675,3218 | 73,2346,1905 | 75,1416,981 | 76,1462,1048 | 79,2986,2577 | 80,3914,3508 | 83,458,78 | 84,414,39 | 85,2807,2434 | 86,2791,2445 | 87,407,63 | 88,3188,2845 | 90,1609,1266 | 92,490,154 | 93,1253,922 | 94,3929,3598 | 95,1426,1095 | 97,372,66 | 98,3502,3227 | 101,3741,3491 | 102,3771,3526 | 103,1885,1641 | 104,2707,2463 | 105,4079,3840 | 106,1431,1192 | 107,2023,1784 | 108,2334,2095 | 109,2807,2593 | 110,3107,2909 | 111,2673,2475 | 112,672,474 | 114,202,28 | 115,4033,3880 | 117,3436,3289 | 118,2112,1968 | 120,2043,1903 | 121,159,23 | 122,359,238 | 123,3845,3731 | 124,138,24 | 125,3097,2983 | 126,3457,3343 | 127,273,169 | 128,3863,3780 | 129,113,41 | 130,3395,3326 | 131,164,95 | 132,515,461 | 133,2908,2882 | 134,933,907 | 135,39,13 | 136,2881,2855 | 137,37,20 | 138,1707,1703 | 139,2290,2286 | 140,3898,3894 | 141,763,759 | 142,3576,3574

BATCH_RAW_INFO | 4,945,60 | 27,3348,2603 | 28,1366,622 | 33,4016,3350 | 39,2748,2132 | 43,2326,1720 | 44,2394,1788 | 52,1614,1011 | 56,583,12 | 62,2246,1740 | 63,2238,1742 | 64,528,49 | 67,3311,2849 | 68,2483,2021 | 71,3676,3218 | 73,2347,1905 | 75,1417,981 | 76,1463,1048 | 79,2987,2577 | 80,3915,3508 | 83,459,78 | 84,415,39 | 85,2808,2434 | 86,2792,2445 | 87,408,63 | 88,3189,2845 | 90,1610,1266 | 92,491,154 | 93,1254,922 | 94,3930,3598 | 95,1427,1095 | 97,373,66 | 98,3503,3227 | 101,3742,3491 | 102,3772,3526 | 103,1886,1641 | 104,2708,2463 | 105,4080,3840 | 106,1432,1192 | 107,2024,1784 | 108,2335,2095 | 109,2808,2593 | 110,3108,2909 | 111,2674,2475 | 112,673,474 | 114,203,28 | 115,4034,3880 | 117,3437,3289 | 118,2113,1968 | 120,2044,1903 | 121,160,23 | 122,360,238 | 123,3846,3731 | 124,139,24 | 125,3098,2983 | 126,3458,3343 | 127,274,169 | 128,3864,3780 | 129,114,41 | 130,3396,3326 | 131,165,95 | 132,516,461 | 133,2909,2882 | 134,934,907 | 135,40,13 | 136,2882,2855 | 137,38,20 | 138,1708,1703 | 139,2291,2286 | 140,3899,3894 | 141,764,759 | 142,3577,3574

BATCH_RAW_INFO | 4,946,60 | 27,3349,2603 | 28,1367,622 | 33,4017,3350 | 39,2749,2132 | 43,2327,1720 | 44,2395,1788 | 52,1615,1011 | 56,584,12 | 62,2247,1740 | 63,2239,1742 | 64,529,49 | 67,3312,2849 | 68,2484,2021 | 71,3677,3218 | 73,2348,1905 | 75,1418,981 | 76,1464,1048 | 79,2988,2577 | 80,3916,3508 | 83,460,78 | 84,416,39 | 85,2809,2434 | 86,2793,2445 | 87,409,63 | 88,3190,2845 | 90,1611,1266 | 92,492,154 | 93,1255,922 | 94,3931,3598 | 95,1428,1095 | 97,374,66 | 98,3504,3227 | 101,3743,3491 | 102,3773,3526 | 103,1887,1641 | 104,2709,2463 | 105,4081,3840 | 106,1433,1192 | 107,2025,1784 | 108,2336,2095 | 109,2809,2593 | 110,3109,2909 | 111,2675,2475 | 112,674,474 | 114,204,28 | 115,4035,3880 | 117,3438,3289 | 118,2114,1968 | 120,2045,1903 | 121,161,23 | 122,361,238 | 123,3847,3731 | 124,140,24 | 125,3099,2983 | 126,3459,3343 | 127,275,169 | 128,3865,3780 | 129,115,41 | 130,3397,3326 | 131,166,95 | 132,517,461 | 133,2910,2882 | 134,935,907 | 135,41,13 | 136,2883,2855 | 137,39,20 | 138,1709,1703 | 139,2292,2286 | 140,3900,3894 | 141,765,759 | 142,3578,3574

BATCH_RAW_INFO | 4,947,60 | 27,3350,2603 | 28,1368,622 | 33,4018,3350 | 39,2750,2132 | 43,2328,1720 | 44,2396,1788 | 52,1616,1011 | 56,585,12 | 62,2248,1740 | 63,2240,1742 | 64,530,49 | 67,3313,2849 | 68,2485,2021 | 71,3678,3218 | 73,2349,1905 | 75,1419,981 | 76,1465,1048 | 79,2989,2577 | 80,3917,3508 | 83,461,78 | 84,417,39 | 85,2810,2434 | 86,2794,2445 | 87,410,63 | 88,3191,2845 | 90,1612,1266 | 92,493,154 | 93,1256,922 | 94,3932,3598 | 95,1429,1095 | 97,375,66 | 98,3505,3227 | 101,3744,3491 | 102,3774,3526 | 103,1888,1641 | 104,2710,2463 | 105,4082,3840 | 106,1434,1192 | 107,2026,1784 | 108,2337,2095 | 109,2810,2593 | 110,3110,2909 | 111,2676,2475 | 112,675,474 | 114,205,28 | 115,4036,3880 | 117,3439,3289 | 118,2115,1968 | 120,2046,1903 | 121,162,23 | 122,362,238 | 123,3848,3731 | 124,141,24 | 125,3100,2983 | 126,3460,3343 | 127,276,169 | 128,3866,3780 | 129,116,41 | 130,3398,3326 | 131,167,95 | 132,518,461 | 133,2911,2882 | 134,936,907 | 135,42,13 | 136,2884,2855 | 137,40,20 | 138,1710,1703 | 139,2293,2286 | 140,3901,3894 | 141,766,759 | 142,3579,3574

BATCH_RAW_INFO | 4,948,60 | 27,3351,2603 | 28,1369,622 | 33,4019,3350 | 39,2751,2132 | 43,2329,1720 | 44,2397,1788 | 52,1617,1011 | 56,586,12 | 62,2249,1740 | 63,2241,1742 | 64,531,49 | 67,3314,2849 | 68,2486,2021 | 71,3679,3218 | 73,2350,1905 | 75,1420,981 | 76,1466,1048 | 79,2990,2577 | 80,3918,3508 | 83,462,78 | 84,418,39 | 85,2811,2434 | 86,2795,2445 | 87,411,63 | 88,3192,2845 | 90,1613,1266 | 92,494,154 | 93,1257,922 | 94,3933,3598 | 95,1430,1095 | 97,376,66 | 98,3506,3227 | 101,3745,3491 | 102,3775,3526 | 103,1889,1641 | 104,2711,2463 | 105,4083,3840 | 106,1435,1192 | 107,2027,1784 | 108,2338,2095 | 109,2811,2593 | 110,3111,2909 | 111,2677,2475 | 112,676,474 | 114,206,28 | 115,4037,3880 | 117,3440,3289 | 118,2116,1968 | 120,2047,1903 | 121,163,23 | 122,363,238 | 123,3849,3731 | 124,142,24 | 125,3101,2983 | 126,3461,3343 | 127,277,169 | 128,3867,3780 | 129,117,41 | 130,3399,3326 | 131,168,95 | 132,519,461 | 133,2912,2882 | 134,937,907 | 135,43,13 | 136,2885,2855 | 137,41,20 | 138,1711,1703 | 139,2294,2286 | 140,3902,3894 | 141,767,759 | 142,3580,3574

BATCH_RAW_INFO | 4,949,60 | 27,3352,2603 | 28,1370,622 | 33,4020,3350 | 39,2752,2132 | 43,2330,1720 | 44,2398,1788 | 52,1618,1011 | 56,587,12 | 62,2250,1740 | 63,2242,1742 | 64,532,49 | 67,3315,2849 | 68,2487,2021 | 71,3680,3218 | 73,2351,1905 | 75,1421,981 | 76,1467,1048 | 79,2991,2577 | 80,3919,3508 | 83,463,78 | 84,419,39 | 85,2812,2434 | 86,2796,2445 | 87,412,63 | 88,3193,2845 | 90,1614,1266 | 92,495,154 | 93,1258,922 | 94,3934,3598 | 95,1431,1095 | 97,377,66 | 98,3507,3227 | 101,3746,3491 | 102,3776,3526 | 103,1890,1641 | 104,2712,2463 | 105,4084,3840 | 106,1436,1192 | 107,2028,1784 | 108,2339,2095 | 109,2812,2593 | 110,3112,2909 | 111,2678,2475 | 112,677,474 | 114,207,28 | 115,4038,3880 | 117,3441,3289 | 118,2117,1968 | 120,2048,1903 | 121,164,23 | 122,364,238 | 123,3850,3731 | 124,143,24 | 125,3102,2983 | 126,3462,3343 | 127,278,169 | 128,3868,3780 | 129,118,41 | 130,3400,3326 | 131,169,95 | 132,520,461 | 133,2913,2882 | 134,938,907 | 135,44,13 | 136,2886,2855 | 137,42,20 | 138,1712,1703 | 139,2295,2286 | 140,3903,3894 | 141,768,759 | 142,3581,3574

BATCH_RAW_INFO | 4,950,60 | 27,3353,2603 | 28,1371,622 | 33,4021,3350 | 39,2753,2132 | 43,2331,1720 | 44,2399,1788 | 52,1619,1011 | 56,588,12 | 62,2251,1740 | 63,2243,1742 | 64,533,49 | 67,3316,2849 | 68,2488,2021 | 71,3681,3218 | 73,2352,1905 | 75,1422,981 | 76,1468,1048 | 79,2992,2577 | 80,3920,3508 | 83,464,78 | 84,420,39 | 85,2813,2434 | 86,2797,2445 | 87,413,63 | 88,3194,2845 | 90,1615,1266 | 92,496,154 | 93,1259,922 | 94,3935,3598 | 95,1432,1095 | 97,378,66 | 98,3508,3227 | 101,3747,3491 | 102,3777,3526 | 103,1891,1641 | 104,2713,2463 | 105,4085,3840 | 106,1437,1192 | 107,2029,1784 | 108,2340,2095 | 109,2813,2593 | 110,3113,2909 | 111,2679,2475 | 112,678,474 | 114,208,28 | 115,4039,3880 | 117,3442,3289 | 118,2118,1968 | 120,2049,1903 | 121,165,23 | 122,365,238 | 123,3851,3731 | 124,144,24 | 125,3103,2983 | 126,3463,3343 | 127,279,169 | 128,3869,3780 | 129,119,41 | 130,3401,3326 | 131,170,95 | 132,521,461 | 133,2914,2882 | 134,939,907 | 135,45,13 | 136,2887,2855 | 137,43,20 | 138,1713,1703 | 139,2296,2286 | 140,3904,3894 | 141,769,759 | 142,3582,3574

BATCH_RAW_INFO | 4,951,60 | 27,3354,2603 | 28,1372,622 | 33,4022,3350 | 39,2754,2132 | 43,2332,1720 | 44,2400,1788 | 52,1620,1011 | 56,589,12 | 62,2252,1740 | 63,2244,1742 | 64,534,49 | 67,3317,2849 | 68,2489,2021 | 71,3682,3218 | 73,2353,1905 | 75,1423,981 | 76,1469,1048 | 79,2993,2577 | 80,3921,3508 | 83,465,78 | 84,421,39 | 85,2814,2434 | 86,2798,2445 | 87,414,63 | 88,3195,2845 | 90,1616,1266 | 92,497,154 | 93,1260,922 | 94,3936,3598 | 95,1433,1095 | 97,379,66 | 98,3509,3227 | 101,3748,3491 | 102,3778,3526 | 103,1892,1641 | 104,2714,2463 | 105,4086,3840 | 106,1438,1192 | 107,2030,1784 | 108,2341,2095 | 109,2814,2593 | 110,3114,2909 | 111,2680,2475 | 112,679,474 | 114,209,28 | 115,4040,3880 | 117,3443,3289 | 118,2119,1968 | 120,2050,1903 | 121,166,23 | 122,366,238 | 123,3852,3731 | 124,145,24 | 125,3104,2983 | 126,3464,3343 | 127,280,169 | 128,3870,3780 | 129,120,41 | 130,3402,3326 | 131,171,95 | 132,522,461 | 133,2915,2882 | 134,940,907 | 135,46,13 | 136,2888,2855 | 137,44,20 | 138,1714,1703 | 139,2297,2286 | 140,3905,3894 | 141,770,759 | 142,3583,3574

BATCH_RAW_INFO | 4,952,60 | 27,3355,2603 | 28,1373,622 | 33,4023,3350 | 39,2755,2132 | 43,2333,1720 | 44,2401,1788 | 52,1621,1011 | 56,590,12 | 62,2253,1740 | 63,2245,1742 | 64,535,49 | 67,3318,2849 | 68,2490,2021 | 71,3683,3218 | 73,2354,1905 | 75,1424,981 | 76,1470,1048 | 79,2994,2577 | 80,3922,3508 | 83,466,78 | 84,422,39 | 85,2815,2434 | 86,2799,2445 | 87,415,63 | 88,3196,2845 | 90,1617,1266 | 92,498,154 | 93,1261,922 | 94,3937,3598 | 95,1434,1095 | 97,380,66 | 98,3510,3227 | 101,3749,3491 | 102,3779,3526 | 103,1893,1641 | 104,2715,2463 | 105,4087,3840 | 106,1439,1192 | 107,2031,1784 | 108,2342,2095 | 109,2815,2593 | 110,3115,2909 | 111,2681,2475 | 112,680,474 | 114,210,28 | 115,4041,3880 | 117,3444,3289 | 118,2120,1968 | 120,2051,1903 | 121,167,23 | 122,367,238 | 123,3853,3731 | 124,146,24 | 125,3105,2983 | 126,3465,3343 | 127,281,169 | 128,3871,3780 | 129,121,41 | 130,3403,3326 | 131,172,95 | 132,523,461 | 133,2916,2882 | 134,941,907 | 135,47,13 | 136,2889,2855 | 137,45,20 | 138,1715,1703 | 139,2298,2286 | 140,3906,3894 | 141,771,759 | 142,3584,3574

BATCH_RAW_INFO | 4,953,60 | 27,3356,2603 | 28,1374,622 | 33,4024,3350 | 39,2756,2132 | 43,2334,1720 | 44,2402,1788 | 52,1622,1011 | 56,591,12 | 62,2254,1740 | 63,2246,1742 | 64,536,49 | 67,3319,2849 | 68,2491,2021 | 71,3684,3218 | 73,2355,1905 | 75,1425,981 | 76,1471,1048 | 79,2995,2577 | 80,3923,3508 | 83,467,78 | 84,423,39 | 85,2816,2434 | 86,2800,2445 | 87,416,63 | 88,3197,2845 | 90,1618,1266 | 92,499,154 | 93,1262,922 | 94,3938,3598 | 95,1435,1095 | 97,381,66 | 98,3511,3227 | 101,3750,3491 | 102,3780,3526 | 103,1894,1641 | 104,2716,2463 | 105,4088,3840 | 106,1440,1192 | 107,2032,1784 | 108,2343,2095 | 109,2816,2593 | 110,3116,2909 | 111,2682,2475 | 112,681,474 | 114,211,28 | 115,4042,3880 | 117,3445,3289 | 118,2121,1968 | 120,2052,1903 | 121,168,23 | 122,368,238 | 123,3854,3731 | 124,147,24 | 125,3106,2983 | 126,3466,3343 | 127,282,169 | 128,3872,3780 | 129,122,41 | 130,3404,3326 | 131,173,95 | 132,524,461 | 133,2917,2882 | 134,942,907 | 135,48,13 | 136,2890,2855 | 137,46,20 | 138,1716,1703 | 139,2299,2286 | 140,3907,3894 | 141,772,759 | 142,3585,3574

BATCH_RAW_INFO | 4,954,60 | 27,3357,2603 | 28,1375,622 | 33,4025,3350 | 39,2757,2132 | 43,2335,1720 | 44,2403,1788 | 52,1623,1011 | 56,592,12 | 62,2255,1740 | 63,2247,1742 | 64,537,49 | 67,3320,2849 | 68,2492,2021 | 71,3685,3218 | 73,2356,1905 | 75,1426,981 | 76,1472,1048 | 79,2996,2577 | 80,3924,3508 | 83,468,78 | 84,424,39 | 85,2817,2434 | 86,2801,2445 | 87,417,63 | 88,3198,2845 | 90,1619,1266 | 92,500,154 | 93,1263,922 | 94,3939,3598 | 95,1436,1095 | 97,382,66 | 98,3512,3227 | 101,3751,3491 | 102,3781,3526 | 103,1895,1641 | 104,2717,2463 | 105,4089,3840 | 106,1441,1192 | 107,2033,1784 | 108,2344,2095 | 109,2817,2593 | 110,3117,2909 | 111,2683,2475 | 112,682,474 | 114,212,28 | 115,4043,3880 | 117,3446,3289 | 118,2122,1968 | 120,2053,1903 | 121,169,23 | 122,369,238 | 123,3855,3731 | 124,148,24 | 125,3107,2983 | 126,3467,3343 | 127,283,169 | 128,3873,3780 | 129,123,41 | 130,3405,3326 | 131,174,95 | 132,525,461 | 133,2918,2882 | 134,943,907 | 135,49,13 | 136,2891,2855 | 137,47,20 | 138,1717,1703 | 139,2300,2286 | 140,3908,3894 | 141,773,759 | 142,3586,3574

BATCH_RAW_INFO | 4,955,60 | 27,3358,2603 | 28,1376,622 | 33,4026,3350 | 39,2758,2132 | 43,2336,1720 | 44,2404,1788 | 52,1624,1011 | 56,593,12 | 62,2256,1740 | 63,2248,1742 | 64,538,49 | 67,3321,2849 | 68,2493,2021 | 71,3686,3218 | 73,2357,1905 | 75,1427,981 | 76,1473,1048 | 79,2997,2577 | 80,3925,3508 | 83,469,78 | 84,425,39 | 85,2818,2434 | 86,2802,2445 | 87,418,63 | 88,3199,2845 | 90,1620,1266 | 92,501,154 | 93,1264,922 | 94,3940,3598 | 95,1437,1095 | 97,383,66 | 98,3513,3227 | 101,3752,3491 | 102,3782,3526 | 103,1896,1641 | 104,2718,2463 | 105,4090,3840 | 106,1442,1192 | 107,2034,1784 | 108,2345,2095 | 109,2818,2593 | 110,3118,2909 | 111,2684,2475 | 112,683,474 | 114,213,28 | 115,4044,3880 | 117,3447,3289 | 118,2123,1968 | 120,2054,1903 | 121,170,23 | 122,370,238 | 123,3856,3731 | 124,149,24 | 125,3108,2983 | 126,3468,3343 | 127,284,169 | 128,3874,3780 | 129,124,41 | 130,3406,3326 | 131,175,95 | 132,526,461 | 133,2919,2882 | 134,944,907 | 135,50,13 | 136,2892,2855 | 137,48,20 | 138,1718,1703 | 139,2301,2286 | 140,3909,3894 | 141,774,759 | 142,3587,3574

BATCH_RAW_INFO | 4,956,60 | 27,3359,2603 | 28,1377,622 | 33,4027,3350 | 39,2759,2132 | 43,2337,1720 | 44,2405,1788 | 52,1625,1011 | 56,594,12 | 62,2257,1740 | 63,2249,1742 | 64,539,49 | 67,3322,2849 | 68,2494,2021 | 71,3687,3218 | 73,2358,1905 | 75,1428,981 | 76,1474,1048 | 79,2998,2577 | 80,3926,3508 | 83,470,78 | 84,426,39 | 85,2819,2434 | 86,2803,2445 | 87,419,63 | 88,3200,2845 | 90,1621,1266 | 92,502,154 | 93,1265,922 | 94,3941,3598 | 95,1438,1095 | 97,384,66 | 98,3514,3227 | 101,3753,3491 | 102,3783,3526 | 103,1897,1641 | 104,2719,2463 | 105,4091,3840 | 106,1443,1192 | 107,2035,1784 | 108,2346,2095 | 109,2819,2593 | 110,3119,2909 | 111,2685,2475 | 112,684,474 | 114,214,28 | 115,4045,3880 | 117,3448,3289 | 118,2124,1968 | 120,2055,1903 | 121,171,23 | 122,371,238 | 123,3857,3731 | 124,150,24 | 125,3109,2983 | 126,3469,3343 | 127,285,169 | 128,3875,3780 | 129,125,41 | 130,3407,3326 | 131,176,95 | 132,527,461 | 133,2920,2882 | 134,945,907 | 135,51,13 | 136,2893,2855 | 137,49,20 | 138,1719,1703 | 139,2302,2286 | 140,3910,3894 | 141,775,759 | 142,3588,3574

BATCH_RAW_INFO | 143,3800,3799

BATCH_RAW_INFO | 144,543,542

BATCH_RAW_INFO | 145,74,73

BATCH_RAW_INFO | 4,957,60 | 27,3360,2603 | 28,1378,622 | 33,4028,3350 | 39,2760,2132 | 43,2338,1720 | 44,2406,1788 | 52,1626,1011 | 56,595,12 | 62,2258,1740 | 63,2250,1742 | 64,540,49 | 67,3323,2849 | 68,2495,2021 | 71,3688,3218 | 75,1429,981 | 76,1475,1048 | 79,2999,2577 | 80,3927,3508 | 83,471,78 | 84,427,39 | 85,2820,2434 | 86,2804,2445 | 87,420,63 | 88,3201,2845 | 90,1622,1266 | 92,503,154 | 93,1266,922 | 94,3942,3598 | 95,1439,1095 | 97,385,66 | 98,3515,3227 | 101,3754,3491 | 102,3784,3526 | 103,1898,1641 | 104,2720,2463 | 105,4092,3840 | 106,1444,1192 | 107,2036,1784 | 108,2347,2095 | 109,2820,2593 | 110,3120,2909 | 111,2686,2475 | 112,685,474 | 114,215,28 | 115,4046,3880 | 117,3449,3289 | 118,2125,1968 | 120,2056,1903 | 121,172,23 | 122,372,238 | 123,3858,3731 | 124,151,24 | 125,3110,2983 | 126,3470,3343 | 127,286,169 | 128,3876,3780 | 129,126,41 | 130,3408,3326 | 131,177,95 | 132,528,461 | 133,2921,2882 | 134,946,907 | 135,52,13 | 136,2894,2855 | 137,50,20 | 138,1720,1703 | 139,2303,2286 | 140,3911,3894 | 141,776,759 | 142,3589,3574 | 143,3801,3799 | 144,544,542 | 145,75,73

BATCH_RAW_INFO | 4,958,60 | 27,3361,2603 | 28,1379,622 | 33,4029,3350 | 39,2761,2132 | 43,2339,1720 | 44,2407,1788 | 52,1627,1011 | 56,596,12 | 62,2259,1740 | 63,2251,1742 | 64,541,49 | 67,3324,2849 | 68,2496,2021 | 71,3689,3218 | 75,1430,981 | 76,1476,1048 | 79,3000,2577 | 80,3928,3508 | 83,472,78 | 84,428,39 | 85,2821,2434 | 86,2805,2445 | 87,421,63 | 88,3202,2845 | 90,1623,1266 | 92,504,154 | 93,1267,922 | 94,3943,3598 | 95,1440,1095 | 97,386,66 | 98,3516,3227 | 101,3755,3491 | 102,3785,3526 | 103,1899,1641 | 104,2721,2463 | 105,4093,3840 | 106,1445,1192 | 107,2037,1784 | 108,2348,2095 | 109,2821,2593 | 110,3121,2909 | 111,2687,2475 | 112,686,474 | 114,216,28 | 115,4047,3880 | 117,3450,3289 | 118,2126,1968 | 120,2057,1903 | 121,173,23 | 122,373,238 | 123,3859,3731 | 124,152,24 | 125,3111,2983 | 126,3471,3343 | 127,287,169 | 128,3877,3780 | 129,127,41 | 130,3409,3326 | 131,178,95 | 132,529,461 | 133,2922,2882 | 134,947,907 | 135,53,13 | 136,2895,2855 | 137,51,20 | 138,1721,1703 | 139,2304,2286 | 140,3912,3894 | 141,777,759 | 142,3590,3574 | 143,3802,3799 | 144,545,542 | 145,76,73

BATCH_RAW_INFO | 4,959,60 | 27,3362,2603 | 28,1380,622 | 33,4030,3350 | 39,2762,2132 | 43,2340,1720 | 44,2408,1788 | 52,1628,1011 | 56,597,12 | 62,2260,1740 | 63,2252,1742 | 64,542,49 | 67,3325,2849 | 68,2497,2021 | 71,3690,3218 | 75,1431,981 | 76,1477,1048 | 79,3001,2577 | 80,3929,3508 | 83,473,78 | 84,429,39 | 85,2822,2434 | 86,2806,2445 | 87,422,63 | 88,3203,2845 | 90,1624,1266 | 92,505,154 | 93,1268,922 | 94,3944,3598 | 95,1441,1095 | 97,387,66 | 98,3517,3227 | 101,3756,3491 | 102,3786,3526 | 103,1900,1641 | 104,2722,2463 | 105,4094,3840 | 106,1446,1192 | 107,2038,1784 | 108,2349,2095 | 109,2822,2593 | 110,3122,2909 | 111,2688,2475 | 112,687,474 | 114,217,28 | 115,4048,3880 | 117,3451,3289 | 118,2127,1968 | 120,2058,1903 | 121,174,23 | 122,374,238 | 123,3860,3731 | 124,153,24 | 125,3112,2983 | 126,3472,3343 | 127,288,169 | 128,3878,3780 | 129,128,41 | 130,3410,3326 | 131,179,95 | 132,530,461 | 133,2923,2882 | 134,948,907 | 135,54,13 | 136,2896,2855 | 137,52,20 | 138,1722,1703 | 139,2305,2286 | 140,3913,3894 | 141,778,759 | 142,3591,3574 | 143,3803,3799 | 144,546,542 | 145,77,73

BATCH_RAW_INFO | 4,960,60 | 27,3363,2603 | 28,1381,622 | 33,4031,3350 | 39,2763,2132 | 43,2341,1720 | 44,2409,1788 | 52,1629,1011 | 56,598,12 | 62,2261,1740 | 63,2253,1742 | 64,543,49 | 67,3326,2849 | 68,2498,2021 | 71,3691,3218 | 75,1432,981 | 76,1478,1048 | 79,3002,2577 | 80,3930,3508 | 83,474,78 | 84,430,39 | 85,2823,2434 | 86,2807,2445 | 87,423,63 | 88,3204,2845 | 90,1625,1266 | 92,506,154 | 93,1269,922 | 94,3945,3598 | 95,1442,1095 | 97,388,66 | 98,3518,3227 | 101,3757,3491 | 102,3787,3526 | 103,1901,1641 | 104,2723,2463 | 105,4095,3840 | 106,1447,1192 | 107,2039,1784 | 108,2350,2095 | 109,2823,2593 | 110,3123,2909 | 111,2689,2475 | 112,688,474 | 114,218,28 | 115,4049,3880 | 117,3452,3289 | 118,2128,1968 | 120,2059,1903 | 121,175,23 | 122,375,238 | 123,3861,3731 | 124,154,24 | 125,3113,2983 | 126,3473,3343 | 127,289,169 | 128,3879,3780 | 129,129,41 | 130,3411,3326 | 131,180,95 | 132,531,461 | 133,2924,2882 | 134,949,907 | 135,55,13 | 136,2897,2855 | 137,53,20 | 138,1723,1703 | 139,2306,2286 | 140,3914,3894 | 141,779,759 | 142,3592,3574 | 143,3804,3799 | 144,547,542 | 145,78,73

BATCH_RAW_INFO | 4,961,60 | 27,3364,2603 | 28,1382,622 | 33,4032,3350 | 39,2764,2132 | 43,2342,1720 | 44,2410,1788 | 52,1630,1011 | 56,599,12 | 62,2262,1740 | 63,2254,1742 | 64,544,49 | 67,3327,2849 | 68,2499,2021 | 71,3692,3218 | 75,1433,981 | 76,1479,1048 | 79,3003,2577 | 80,3931,3508 | 83,475,78 | 84,431,39 | 85,2824,2434 | 86,2808,2445 | 87,424,63 | 88,3205,2845 | 90,1626,1266 | 92,507,154 | 93,1270,922 | 94,3946,3598 | 95,1443,1095 | 97,389,66 | 98,3519,3227 | 101,3758,3491 | 102,3788,3526 | 103,1902,1641 | 104,2724,2463 | 106,1448,1192 | 107,2040,1784 | 108,2351,2095 | 109,2824,2593 | 110,3124,2909 | 111,2690,2475 | 112,689,474 | 114,219,28 | 115,4050,3880 | 117,3453,3289 | 118,2129,1968 | 120,2060,1903 | 121,176,23 | 122,376,238 | 123,3862,3731 | 124,155,24 | 125,3114,2983 | 126,3474,3343 | 127,290,169 | 128,3880,3780 | 129,130,41 | 130,3412,3326 | 131,181,95 | 132,532,461 | 133,2925,2882 | 134,950,907 | 135,56,13 | 136,2898,2855 | 137,54,20 | 138,1724,1703 | 139,2307,2286 | 140,3915,3894 | 141,780,759 | 142,3593,3574 | 143,3805,3799 | 144,548,542 | 145,79,73

BATCH_RAW_INFO | 4,962,60 | 27,3365,2603 | 28,1383,622 | 33,4033,3350 | 39,2765,2132 | 43,2343,1720 | 44,2411,1788 | 52,1631,1011 | 56,600,12 | 62,2263,1740 | 63,2255,1742 | 64,545,49 | 67,3328,2849 | 68,2500,2021 | 71,3693,3218 | 75,1434,981 | 76,1480,1048 | 79,3004,2577 | 80,3932,3508 | 83,476,78 | 84,432,39 | 85,2825,2434 | 86,2809,2445 | 87,425,63 | 88,3206,2845 | 90,1627,1266 | 92,508,154 | 93,1271,922 | 94,3947,3598 | 95,1444,1095 | 97,390,66 | 98,3520,3227 | 101,3759,3491 | 102,3789,3526 | 103,1903,1641 | 104,2725,2463 | 106,1449,1192 | 107,2041,1784 | 108,2352,2095 | 109,2825,2593 | 110,3125,2909 | 111,2691,2475 | 112,690,474 | 114,220,28 | 115,4051,3880 | 117,3454,3289 | 118,2130,1968 | 120,2061,1903 | 121,177,23 | 122,377,238 | 123,3863,3731 | 124,156,24 | 125,3115,2983 | 126,3475,3343 | 127,291,169 | 128,3881,3780 | 129,131,41 | 130,3413,3326 | 131,182,95 | 132,533,461 | 133,2926,2882 | 134,951,907 | 135,57,13 | 136,2899,2855 | 137,55,20 | 138,1725,1703 | 139,2308,2286 | 140,3916,3894 | 141,781,759 | 142,3594,3574 | 143,3806,3799 | 144,549,542 | 145,80,73

BATCH_RAW_INFO | 146,1888,1887

BATCH_RAW_INFO | 4,963,60 | 27,3366,2603 | 28,1384,622 | 33,4034,3350 | 39,2766,2132 | 43,2344,1720 | 44,2412,1788 | 52,1632,1011 | 56,601,12 | 62,2264,1740 | 63,2256,1742 | 64,546,49 | 67,3329,2849 | 68,2501,2021 | 71,3694,3218 | 75,1435,981 | 76,1481,1048 | 79,3005,2577 | 80,3933,3508 | 83,477,78 | 84,433,39 | 85,2826,2434 | 86,2810,2445 | 87,426,63 | 88,3207,2845 | 90,1628,1266 | 92,509,154 | 93,1272,922 | 94,3948,3598 | 95,1445,1095 | 97,391,66 | 98,3521,3227 | 101,3760,3491 | 102,3790,3526 | 103,1904,1641 | 104,2726,2463 | 106,1450,1192 | 108,2353,2095 | 109,2826,2593 | 110,3126,2909 | 111,2692,2475 | 112,691,474 | 114,221,28 | 115,4052,3880 | 117,3455,3289 | 118,2131,1968 | 120,2062,1903 | 121,178,23 | 122,378,238 | 123,3864,3731 | 124,157,24 | 125,3116,2983 | 126,3476,3343 | 127,292,169 | 128,3882,3780 | 129,132,41 | 130,3414,3326 | 131,183,95 | 132,534,461 | 133,2927,2882 | 134,952,907 | 135,58,13 | 136,2900,2855 | 137,56,20 | 138,1726,1703 | 139,2309,2286 | 140,3917,3894 | 141,782,759 | 142,3595,3574 | 143,3807,3799 | 144,550,542 | 145,81,73 | 146,1889,1887

BATCH_RAW_INFO | 4,964,60 | 27,3367,2603 | 28,1385,622 | 33,4035,3350 | 39,2767,2132 | 43,2345,1720 | 44,2413,1788 | 52,1633,1011 | 56,602,12 | 62,2265,1740 | 63,2257,1742 | 64,547,49 | 67,3330,2849 | 68,2502,2021 | 71,3695,3218 | 75,1436,981 | 76,1482,1048 | 79,3006,2577 | 80,3934,3508 | 83,478,78 | 84,434,39 | 85,2827,2434 | 86,2811,2445 | 87,427,63 | 88,3208,2845 | 90,1629,1266 | 92,510,154 | 93,1273,922 | 94,3949,3598 | 95,1446,1095 | 97,392,66 | 98,3522,3227 | 101,3761,3491 | 102,3791,3526 | 103,1905,1641 | 104,2727,2463 | 106,1451,1192 | 108,2354,2095 | 109,2827,2593 | 110,3127,2909 | 111,2693,2475 | 112,692,474 | 114,222,28 | 115,4053,3880 | 117,3456,3289 | 118,2132,1968 | 120,2063,1903 | 121,179,23 | 122,379,238 | 123,3865,3731 | 124,158,24 | 125,3117,2983 | 126,3477,3343 | 127,293,169 | 128,3883,3780 | 129,133,41 | 130,3415,3326 | 131,184,95 | 132,535,461 | 133,2928,2882 | 134,953,907 | 135,59,13 | 136,2901,2855 | 137,57,20 | 138,1727,1703 | 139,2310,2286 | 140,3918,3894 | 141,783,759 | 142,3596,3574 | 143,3808,3799 | 144,551,542 | 145,82,73 | 146,1890,1887

BATCH_RAW_INFO | 4,965,60 | 27,3368,2603 | 28,1386,622 | 33,4036,3350 | 39,2768,2132 | 43,2346,1720 | 44,2414,1788 | 52,1634,1011 | 56,603,12 | 62,2266,1740 | 63,2258,1742 | 64,548,49 | 67,3331,2849 | 68,2503,2021 | 71,3696,3218 | 75,1437,981 | 76,1483,1048 | 79,3007,2577 | 80,3935,3508 | 83,479,78 | 84,435,39 | 85,2828,2434 | 86,2812,2445 | 87,428,63 | 88,3209,2845 | 90,1630,1266 | 92,511,154 | 93,1274,922 | 94,3950,3598 | 95,1447,1095 | 97,393,66 | 98,3523,3227 | 101,3762,3491 | 102,3792,3526 | 103,1906,1641 | 104,2728,2463 | 106,1452,1192 | 108,2355,2095 | 109,2828,2593 | 110,3128,2909 | 111,2694,2475 | 112,693,474 | 114,223,28 | 115,4054,3880 | 117,3457,3289 | 118,2133,1968 | 120,2064,1903 | 121,180,23 | 122,380,238 | 123,3866,3731 | 124,159,24 | 125,3118,2983 | 126,3478,3343 | 127,294,169 | 128,3884,3780 | 129,134,41 | 130,3416,3326 | 131,185,95 | 132,536,461 | 133,2929,2882 | 134,954,907 | 135,60,13 | 136,2902,2855 | 137,58,20 | 138,1728,1703 | 139,2311,2286 | 140,3919,3894 | 141,784,759 | 142,3597,3574 | 143,3809,3799 | 144,552,542 | 145,83,73 | 146,1891,1887

BATCH_RAW_INFO | 4,966,60 | 27,3369,2603 | 28,1387,622 | 33,4037,3350 | 39,2769,2132 | 43,2347,1720 | 44,2415,1788 | 52,1635,1011 | 56,604,12 | 62,2267,1740 | 63,2259,1742 | 64,549,49 | 67,3332,2849 | 68,2504,2021 | 71,3697,3218 | 75,1438,981 | 76,1484,1048 | 79,3008,2577 | 80,3936,3508 | 83,480,78 | 84,436,39 | 85,2829,2434 | 86,2813,2445 | 87,429,63 | 88,3210,2845 | 90,1631,1266 | 92,512,154 | 93,1275,922 | 94,3951,3598 | 95,1448,1095 | 97,394,66 | 98,3524,3227 | 101,3763,3491 | 102,3793,3526 | 103,1907,1641 | 104,2729,2463 | 106,1453,1192 | 108,2356,2095 | 109,2829,2593 | 110,3129,2909 | 111,2695,2475 | 112,694,474 | 114,224,28 | 115,4055,3880 | 117,3458,3289 | 118,2134,1968 | 120,2065,1903 | 121,181,23 | 122,381,238 | 123,3867,3731 | 124,160,24 | 125,3119,2983 | 126,3479,3343 | 127,295,169 | 128,3885,3780 | 129,135,41 | 130,3417,3326 | 131,186,95 | 132,537,461 | 133,2930,2882 | 134,955,907 | 135,61,13 | 136,2903,2855 | 137,59,20 | 138,1729,1703 | 139,2312,2286 | 140,3920,3894 | 141,785,759 | 142,3598,3574 | 143,3810,3799 | 144,553,542 | 145,84,73 | 146,1892,1887

BATCH_RAW_INFO | 4,967,60 | 27,3370,2603 | 28,1388,622 | 33,4038,3350 | 39,2770,2132 | 43,2348,1720 | 44,2416,1788 | 52,1636,1011 | 56,605,12 | 62,2268,1740 | 63,2260,1742 | 64,550,49 | 67,3333,2849 | 68,2505,2021 | 71,3698,3218 | 75,1439,981 | 76,1485,1048 | 79,3009,2577 | 80,3937,3508 | 83,481,78 | 84,437,39 | 85,2830,2434 | 86,2814,2445 | 87,430,63 | 88,3211,2845 | 90,1632,1266 | 92,513,154 | 93,1276,922 | 94,3952,3598 | 95,1449,1095 | 97,395,66 | 98,3525,3227 | 101,3764,3491 | 102,3794,3526 | 103,1908,1641 | 104,2730,2463 | 106,1454,1192 | 108,2357,2095 | 109,2830,2593 | 110,3130,2909 | 111,2696,2475 | 112,695,474 | 114,225,28 | 115,4056,3880 | 117,3459,3289 | 118,2135,1968 | 120,2066,1903 | 121,182,23 | 122,382,238 | 123,3868,3731 | 124,161,24 | 125,3120,2983 | 126,3480,3343 | 127,296,169 | 128,3886,3780 | 129,136,41 | 130,3418,3326 | 131,187,95 | 132,538,461 | 133,2931,2882 | 134,956,907 | 135,62,13 | 136,2904,2855 | 137,60,20 | 138,1730,1703 | 139,2313,2286 | 140,3921,3894 | 141,786,759 | 142,3599,3574 | 143,3811,3799 | 144,554,542 | 145,85,73 | 146,1893,1887

BATCH_RAW_INFO | 4,968,60 | 27,3371,2603 | 28,1389,622 | 33,4039,3350 | 39,2771,2132 | 43,2349,1720 | 44,2417,1788 | 52,1637,1011 | 56,606,12 | 62,2269,1740 | 63,2261,1742 | 64,551,49 | 67,3334,2849 | 68,2506,2021 | 71,3699,3218 | 75,1440,981 | 76,1486,1048 | 79,3010,2577 | 80,3938,3508 | 83,482,78 | 84,438,39 | 85,2831,2434 | 86,2815,2445 | 87,431,63 | 88,3212,2845 | 90,1633,1266 | 92,514,154 | 93,1277,922 | 94,3953,3598 | 95,1450,1095 | 97,396,66 | 98,3526,3227 | 101,3765,3491 | 102,3795,3526 | 103,1909,1641 | 104,2731,2463 | 106,1455,1192 | 108,2358,2095 | 109,2831,2593 | 110,3131,2909 | 111,2697,2475 | 112,696,474 | 114,226,28 | 115,4057,3880 | 117,3460,3289 | 118,2136,1968 | 120,2067,1903 | 121,183,23 | 122,383,238 | 123,3869,3731 | 124,162,24 | 125,3121,2983 | 126,3481,3343 | 127,297,169 | 128,3887,3780 | 129,137,41 | 130,3419,3326 | 131,188,95 | 132,539,461 | 133,2932,2882 | 134,957,907 | 135,63,13 | 136,2905,2855 | 137,61,20 | 138,1731,1703 | 139,2314,2286 | 140,3922,3894 | 141,787,759 | 142,3600,3574 | 143,3812,3799 | 144,555,542 | 145,86,73 | 146,1894,1887

BATCH_RAW_INFO | 4,969,60 | 27,3372,2603 | 28,1390,622 | 33,4040,3350 | 39,2772,2132 | 43,2350,1720 | 44,2418,1788 | 52,1638,1011 | 56,607,12 | 62,2270,1740 | 63,2262,1742 | 64,552,49 | 67,3335,2849 | 68,2507,2021 | 71,3700,3218 | 75,1441,981 | 76,1487,1048 | 79,3011,2577 | 80,3939,3508 | 83,483,78 | 84,439,39 | 85,2832,2434 | 86,2816,2445 | 87,432,63 | 88,3213,2845 | 90,1634,1266 | 92,515,154 | 93,1278,922 | 94,3954,3598 | 95,1451,1095 | 97,397,66 | 98,3527,3227 | 101,3766,3491 | 102,3796,3526 | 103,1910,1641 | 104,2732,2463 | 106,1456,1192 | 108,2359,2095 | 109,2832,2593 | 110,3132,2909 | 111,2698,2475 | 112,697,474 | 114,227,28 | 115,4058,3880 | 117,3461,3289 | 118,2137,1968 | 120,2068,1903 | 121,184,23 | 122,384,238 | 123,3870,3731 | 124,163,24 | 125,3122,2983 | 126,3482,3343 | 127,298,169 | 128,3888,3780 | 129,138,41 | 130,3420,3326 | 131,189,95 | 132,540,461 | 133,2933,2882 | 134,958,907 | 135,64,13 | 136,2906,2855 | 137,62,20 | 138,1732,1703 | 139,2315,2286 | 140,3923,3894 | 141,788,759 | 142,3601,3574 | 143,3813,3799 | 144,556,542 | 145,87,73 | 146,1895,1887

BATCH_RAW_INFO | 4,970,60 | 27,3373,2603 | 28,1391,622 | 33,4041,3350 | 39,2773,2132 | 43,2351,1720 | 44,2419,1788 | 52,1639,1011 | 56,608,12 | 62,2271,1740 | 63,2263,1742 | 64,553,49 | 67,3336,2849 | 68,2508,2021 | 71,3701,3218 | 75,1442,981 | 76,1488,1048 | 79,3012,2577 | 80,3940,3508 | 83,484,78 | 84,440,39 | 85,2833,2434 | 86,2817,2445 | 87,433,63 | 88,3214,2845 | 90,1635,1266 | 92,516,154 | 93,1279,922 | 94,3955,3598 | 95,1452,1095 | 97,398,66 | 98,3528,3227 | 101,3767,3491 | 102,3797,3526 | 103,1911,1641 | 104,2733,2463 | 106,1457,1192 | 108,2360,2095 | 109,2833,2593 | 110,3133,2909 | 111,2699,2475 | 112,698,474 | 114,228,28 | 115,4059,3880 | 117,3462,3289 | 118,2138,1968 | 120,2069,1903 | 121,185,23 | 122,385,238 | 123,3871,3731 | 124,164,24 | 125,3123,2983 | 126,3483,3343 | 127,299,169 | 128,3889,3780 | 129,139,41 | 130,3421,3326 | 131,190,95 | 132,541,461 | 133,2934,2882 | 134,959,907 | 135,65,13 | 136,2907,2855 | 137,63,20 | 138,1733,1703 | 139,2316,2286 | 140,3924,3894 | 141,789,759 | 142,3602,3574 | 143,3814,3799 | 144,557,542 | 145,88,73 | 146,1896,1887

BATCH_RAW_INFO | 147,3910,3909

BATCH_RAW_INFO | 148,624,623

BATCH_RAW_INFO | 149,4004,4003

BATCH_RAW_INFO | 4,971,60 | 27,3374,2603 | 28,1392,622 | 33,4042,3350 | 39,2774,2132 | 43,2352,1720 | 44,2420,1788 | 52,1640,1011 | 56,609,12 | 62,2272,1740 | 63,2264,1742 | 64,554,49 | 67,3337,2849 | 68,2509,2021 | 71,3702,3218 | 75,1443,981 | 76,1489,1048 | 79,3013,2577 | 80,3941,3508 | 83,485,78 | 84,441,39 | 85,2834,2434 | 86,2818,2445 | 87,434,63 | 88,3215,2845 | 90,1636,1266 | 92,517,154 | 93,1280,922 | 94,3956,3598 | 95,1453,1095 | 97,399,66 | 98,3529,3227 | 101,3768,3491 | 102,3798,3526 | 103,1912,1641 | 104,2734,2463 | 106,1458,1192 | 108,2361,2095 | 109,2834,2593 | 110,3134,2909 | 111,2700,2475 | 112,699,474 | 114,229,28 | 115,4060,3880 | 117,3463,3289 | 118,2139,1968 | 120,2070,1903 | 121,186,23 | 122,386,238 | 123,3872,3731 | 124,165,24 | 125,3124,2983 | 126,3484,3343 | 127,300,169 | 128,3890,3780 | 129,140,41 | 130,3422,3326 | 131,191,95 | 132,542,461 | 133,2935,2882 | 134,960,907 | 135,66,13 | 136,2908,2855 | 137,64,20 | 138,1734,1703 | 139,2317,2286 | 140,3925,3894 | 141,790,759 | 142,3603,3574 | 143,3815,3799 | 144,558,542 | 145,89,73 | 146,1897,1887 | 147,3911,3909 | 148,625,623 | 149,4005,4003

BATCH_RAW_INFO | 4,972,60 | 27,3375,2603 | 28,1393,622 | 33,4043,3350 | 39,2775,2132 | 43,2353,1720 | 44,2421,1788 | 52,1641,1011 | 56,610,12 | 62,2273,1740 | 63,2265,1742 | 64,555,49 | 67,3338,2849 | 68,2510,2021 | 71,3703,3218 | 75,1444,981 | 76,1490,1048 | 79,3014,2577 | 80,3942,3508 | 83,486,78 | 84,442,39 | 85,2835,2434 | 86,2819,2445 | 87,435,63 | 88,3216,2845 | 90,1637,1266 | 92,518,154 | 93,1281,922 | 94,3957,3598 | 95,1454,1095 | 97,400,66 | 98,3530,3227 | 101,3769,3491 | 102,3799,3526 | 103,1913,1641 | 104,2735,2463 | 106,1459,1192 | 108,2362,2095 | 109,2835,2593 | 110,3135,2909 | 111,2701,2475 | 112,700,474 | 114,230,28 | 115,4061,3880 | 117,3464,3289 | 118,2140,1968 | 120,2071,1903 | 121,187,23 | 122,387,238 | 123,3873,3731 | 124,166,24 | 125,3125,2983 | 126,3485,3343 | 127,301,169 | 128,3891,3780 | 129,141,41 | 130,3423,3326 | 131,192,95 | 132,543,461 | 133,2936,2882 | 134,961,907 | 135,67,13 | 136,2909,2855 | 137,65,20 | 138,1735,1703 | 139,2318,2286 | 140,3926,3894 | 141,791,759 | 142,3604,3574 | 143,3816,3799 | 144,559,542 | 145,90,73 | 146,1898,1887 | 147,3912,3909 | 148,626,623 | 149,4006,4003

BATCH_RAW_INFO | 4,973,60 | 27,3376,2603 | 28,1394,622 | 33,4044,3350 | 39,2776,2132 | 43,2354,1720 | 44,2422,1788 | 52,1642,1011 | 56,611,12 | 62,2274,1740 | 63,2266,1742 | 64,556,49 | 67,3339,2849 | 68,2511,2021 | 71,3704,3218 | 75,1445,981 | 76,1491,1048 | 79,3015,2577 | 80,3943,3508 | 83,487,78 | 84,443,39 | 85,2836,2434 | 86,2820,2445 | 87,436,63 | 88,3217,2845 | 90,1638,1266 | 92,519,154 | 93,1282,922 | 94,3958,3598 | 95,1455,1095 | 97,401,66 | 98,3531,3227 | 101,3770,3491 | 102,3800,3526 | 103,1914,1641 | 104,2736,2463 | 106,1460,1192 | 108,2363,2095 | 109,2836,2593 | 110,3136,2909 | 111,2702,2475 | 112,701,474 | 114,231,28 | 115,4062,3880 | 117,3465,3289 | 118,2141,1968 | 120,2072,1903 | 121,188,23 | 122,388,238 | 123,3874,3731 | 124,167,24 | 125,3126,2983 | 126,3486,3343 | 127,302,169 | 128,3892,3780 | 129,142,41 | 130,3424,3326 | 131,193,95 | 132,544,461 | 133,2937,2882 | 134,962,907 | 135,68,13 | 136,2910,2855 | 137,66,20 | 138,1736,1703 | 139,2319,2286 | 140,3927,3894 | 141,792,759 | 142,3605,3574 | 143,3817,3799 | 144,560,542 | 145,91,73 | 146,1899,1887 | 147,3913,3909 | 148,627,623 | 149,4007,4003

BATCH_RAW_INFO | 4,974,60 | 27,3377,2603 | 28,1395,622 | 33,4045,3350 | 39,2777,2132 | 43,2355,1720 | 44,2423,1788 | 52,1643,1011 | 56,612,12 | 62,2275,1740 | 63,2267,1742 | 64,557,49 | 67,3340,2849 | 68,2512,2021 | 71,3705,3218 | 75,1446,981 | 76,1492,1048 | 79,3016,2577 | 80,3944,3508 | 83,488,78 | 84,444,39 | 85,2837,2434 | 86,2821,2445 | 87,437,63 | 88,3218,2845 | 90,1639,1266 | 92,520,154 | 93,1283,922 | 94,3959,3598 | 95,1456,1095 | 97,402,66 | 98,3532,3227 | 101,3771,3491 | 102,3801,3526 | 103,1915,1641 | 104,2737,2463 | 106,1461,1192 | 108,2364,2095 | 109,2837,2593 | 110,3137,2909 | 111,2703,2475 | 112,702,474 | 114,232,28 | 115,4063,3880 | 117,3466,3289 | 118,2142,1968 | 120,2073,1903 | 121,189,23 | 122,389,238 | 123,3875,3731 | 124,168,24 | 125,3127,2983 | 126,3487,3343 | 127,303,169 | 128,3893,3780 | 129,143,41 | 130,3425,3326 | 131,194,95 | 132,545,461 | 133,2938,2882 | 134,963,907 | 135,69,13 | 136,2911,2855 | 137,67,20 | 138,1737,1703 | 139,2320,2286 | 140,3928,3894 | 141,793,759 | 142,3606,3574 | 143,3818,3799 | 144,561,542 | 145,92,73 | 146,1900,1887 | 147,3914,3909 | 148,628,623 | 149,4008,4003

BATCH_RAW_INFO | 4,975,60 | 27,3378,2603 | 28,1396,622 | 33,4046,3350 | 39,2778,2132 | 43,2356,1720 | 44,2424,1788 | 52,1644,1011 | 56,613,12 | 62,2276,1740 | 63,2268,1742 | 64,558,49 | 67,3341,2849 | 68,2513,2021 | 71,3706,3218 | 75,1447,981 | 76,1493,1048 | 79,3017,2577 | 80,3945,3508 | 83,489,78 | 84,445,39 | 85,2838,2434 | 86,2822,2445 | 87,438,63 | 88,3219,2845 | 90,1640,1266 | 92,521,154 | 93,1284,922 | 94,3960,3598 | 95,1457,1095 | 97,403,66 | 98,3533,3227 | 101,3772,3491 | 102,3802,3526 | 103,1916,1641 | 104,2738,2463 | 106,1462,1192 | 108,2365,2095 | 109,2838,2593 | 110,3138,2909 | 111,2704,2475 | 112,703,474 | 114,233,28 | 115,4064,3880 | 117,3467,3289 | 118,2143,1968 | 120,2074,1903 | 121,190,23 | 122,390,238 | 123,3876,3731 | 124,169,24 | 125,3128,2983 | 126,3488,3343 | 127,304,169 | 128,3894,3780 | 129,144,41 | 130,3426,3326 | 131,195,95 | 132,546,461 | 133,2939,2882 | 134,964,907 | 135,70,13 | 136,2912,2855 | 137,68,20 | 138,1738,1703 | 139,2321,2286 | 140,3929,3894 | 141,794,759 | 142,3607,3574 | 143,3819,3799 | 144,562,542 | 145,93,73 | 146,1901,1887 | 147,3915,3909 | 148,629,623 | 149,4009,4003

BATCH_RAW_INFO | 4,976,60 | 27,3379,2603 | 28,1397,622 | 33,4047,3350 | 39,2779,2132 | 43,2357,1720 | 44,2425,1788 | 52,1645,1011 | 56,614,12 | 62,2277,1740 | 64,559,49 | 67,3342,2849 | 68,2514,2021 | 71,3707,3218 | 75,1448,981 | 76,1494,1048 | 79,3018,2577 | 80,3946,3508 | 83,490,78 | 84,446,39 | 85,2839,2434 | 86,2823,2445 | 87,439,63 | 88,3220,2845 | 90,1641,1266 | 92,522,154 | 93,1285,922 | 94,3961,3598 | 95,1458,1095 | 97,404,66 | 98,3534,3227 | 101,3773,3491 | 102,3803,3526 | 103,1917,1641 | 104,2739,2463 | 106,1463,1192 | 108,2366,2095 | 109,2839,2593 | 110,3139,2909 | 111,2705,2475 | 112,704,474 | 114,234,28 | 115,4065,3880 | 117,3468,3289 | 118,2144,1968 | 120,2075,1903 | 121,191,23 | 122,391,238 | 123,3877,3731 | 124,170,24 | 125,3129,2983 | 126,3489,3343 | 127,305,169 | 128,3895,3780 | 129,145,41 | 130,3427,3326 | 131,196,95 | 132,547,461 | 133,2940,2882 | 134,965,907 | 135,71,13 | 136,2913,2855 | 137,69,20 | 138,1739,1703 | 139,2322,2286 | 140,3930,3894 | 141,795,759 | 142,3608,3574 | 143,3820,3799 | 144,563,542 | 145,94,73 | 146,1902,1887 | 147,3916,3909 | 148,630,623 | 149,4010,4003

BATCH_RAW_INFO | 4,977,60 | 27,3380,2603 | 28,1398,622 | 33,4048,3350 | 39,2780,2132 | 43,2358,1720 | 44,2426,1788 | 52,1646,1011 | 56,615,12 | 62,2278,1740 | 64,560,49 | 67,3343,2849 | 68,2515,2021 | 71,3708,3218 | 75,1449,981 | 76,1495,1048 | 79,3019,2577 | 80,3947,3508 | 83,491,78 | 84,447,39 | 85,2840,2434 | 86,2824,2445 | 87,440,63 | 88,3221,2845 | 90,1642,1266 | 92,523,154 | 93,1286,922 | 94,3962,3598 | 95,1459,1095 | 97,405,66 | 98,3535,3227 | 101,3774,3491 | 102,3804,3526 | 103,1918,1641 | 104,2740,2463 | 106,1464,1192 | 108,2367,2095 | 109,2840,2593 | 110,3140,2909 | 111,2706,2475 | 112,705,474 | 114,235,28 | 115,4066,3880 | 117,3469,3289 | 118,2145,1968 | 120,2076,1903 | 121,192,23 | 122,392,238 | 123,3878,3731 | 124,171,24 | 125,3130,2983 | 126,3490,3343 | 127,306,169 | 128,3896,3780 | 129,146,41 | 130,3428,3326 | 131,197,95 | 132,548,461 | 133,2941,2882 | 134,966,907 | 135,72,13 | 136,2914,2855 | 137,70,20 | 138,1740,1703 | 139,2323,2286 | 140,3931,3894 | 141,796,759 | 142,3609,3574 | 143,3821,3799 | 144,564,542 | 145,95,73 | 146,1903,1887 | 147,3917,3909 | 148,631,623 | 149,4011,4003

BATCH_RAW_INFO | 4,978,60 | 27,3381,2603 | 28,1399,622 | 33,4049,3350 | 39,2781,2132 | 43,2359,1720 | 44,2427,1788 | 52,1647,1011 | 56,616,12 | 62,2279,1740 | 64,561,49 | 67,3344,2849 | 68,2516,2021 | 71,3709,3218 | 75,1450,981 | 76,1496,1048 | 79,3020,2577 | 80,3948,3508 | 83,492,78 | 84,448,39 | 85,2841,2434 | 86,2825,2445 | 87,441,63 | 88,3222,2845 | 90,1643,1266 | 92,524,154 | 93,1287,922 | 94,3963,3598 | 95,1460,1095 | 97,406,66 | 98,3536,3227 | 101,3775,3491 | 102,3805,3526 | 103,1919,1641 | 104,2741,2463 | 106,1465,1192 | 108,2368,2095 | 109,2841,2593 | 110,3141,2909 | 111,2707,2475 | 112,706,474 | 114,236,28 | 115,4067,3880 | 117,3470,3289 | 118,2146,1968 | 120,2077,1903 | 121,193,23 | 122,393,238 | 123,3879,3731 | 124,172,24 | 125,3131,2983 | 126,3491,3343 | 127,307,169 | 128,3897,3780 | 129,147,41 | 130,3429,3326 | 131,198,95 | 132,549,461 | 133,2942,2882 | 134,967,907 | 135,73,13 | 136,2915,2855 | 137,71,20 | 138,1741,1703 | 139,2324,2286 | 140,3932,3894 | 141,797,759 | 142,3610,3574 | 143,3822,3799 | 144,565,542 | 145,96,73 | 146,1904,1887 | 147,3918,3909 | 148,632,623 | 149,4012,4003

BATCH_RAW_INFO | 4,979,60 | 27,3382,2603 | 28,1400,622 | 33,4050,3350 | 39,2782,2132 | 43,2360,1720 | 44,2428,1788 | 52,1648,1011 | 56,617,12 | 62,2280,1740 | 64,562,49 | 67,3345,2849 | 68,2517,2021 | 71,3710,3218 | 75,1451,981 | 76,1497,1048 | 79,3021,2577 | 80,3949,3508 | 83,493,78 | 84,449,39 | 85,2842,2434 | 86,2826,2445 | 87,442,63 | 88,3223,2845 | 90,1644,1266 | 92,525,154 | 93,1288,922 | 94,3964,3598 | 95,1461,1095 | 97,407,66 | 98,3537,3227 | 101,3776,3491 | 102,3806,3526 | 103,1920,1641 | 104,2742,2463 | 106,1466,1192 | 108,2369,2095 | 109,2842,2593 | 110,3142,2909 | 111,2708,2475 | 112,707,474 | 114,237,28 | 115,4068,3880 | 117,3471,3289 | 118,2147,1968 | 120,2078,1903 | 121,194,23 | 122,394,238 | 123,3880,3731 | 124,173,24 | 125,3132,2983 | 126,3492,3343 | 127,308,169 | 128,3898,3780 | 129,148,41 | 130,3430,3326 | 131,199,95 | 132,550,461 | 133,2943,2882 | 134,968,907 | 135,74,13 | 136,2916,2855 | 137,72,20 | 138,1742,1703 | 139,2325,2286 | 140,3933,3894 | 141,798,759 | 142,3611,3574 | 143,3823,3799 | 144,566,542 | 145,97,73 | 146,1905,1887 | 147,3919,3909 | 148,633,623 | 149,4013,4003

BATCH_RAW_INFO | 4,980,60 | 27,3383,2603 | 28,1401,622 | 33,4051,3350 | 39,2783,2132 | 43,2361,1720 | 44,2429,1788 | 52,1649,1011 | 56,618,12 | 62,2281,1740 | 64,563,49 | 67,3346,2849 | 68,2518,2021 | 71,3711,3218 | 75,1452,981 | 76,1498,1048 | 79,3022,2577 | 80,3950,3508 | 83,494,78 | 84,450,39 | 85,2843,2434 | 86,2827,2445 | 87,443,63 | 88,3224,2845 | 90,1645,1266 | 92,526,154 | 93,1289,922 | 94,3965,3598 | 95,1462,1095 | 97,408,66 | 98,3538,3227 | 101,3777,3491 | 102,3807,3526 | 103,1921,1641 | 104,2743,2463 | 106,1467,1192 | 108,2370,2095 | 109,2843,2593 | 110,3143,2909 | 111,2709,2475 | 112,708,474 | 114,238,28 | 115,4069,3880 | 117,3472,3289 | 118,2148,1968 | 120,2079,1903 | 121,195,23 | 122,395,238 | 123,3881,3731 | 124,174,24 | 125,3133,2983 | 126,3493,3343 | 127,309,169 | 128,3899,3780 | 129,149,41 | 130,3431,3326 | 131,200,95 | 132,551,461 | 133,2944,2882 | 134,969,907 | 135,75,13 | 136,2917,2855 | 137,73,20 | 138,1743,1703 | 139,2326,2286 | 140,3934,3894 | 141,799,759 | 142,3612,3574 | 143,3824,3799 | 144,567,542 | 145,98,73 | 146,1906,1887 | 147,3920,3909 | 148,634,623 | 149,4014,4003

BATCH_RAW_INFO | 4,981,60 | 27,3384,2603 | 28,1402,622 | 33,4052,3350 | 39,2784,2132 | 43,2362,1720 | 44,2430,1788 | 52,1650,1011 | 56,619,12 | 62,2282,1740 | 64,564,49 | 67,3347,2849 | 68,2519,2021 | 71,3712,3218 | 75,1453,981 | 76,1499,1048 | 79,3023,2577 | 80,3951,3508 | 83,495,78 | 84,451,39 | 85,2844,2434 | 86,2828,2445 | 87,444,63 | 88,3225,2845 | 90,1646,1266 | 92,527,154 | 93,1290,922 | 94,3966,3598 | 95,1463,1095 | 97,409,66 | 98,3539,3227 | 101,3778,3491 | 102,3808,3526 | 103,1922,1641 | 104,2744,2463 | 106,1468,1192 | 108,2371,2095 | 109,2844,2593 | 110,3144,2909 | 111,2710,2475 | 112,709,474 | 114,239,28 | 115,4070,3880 | 117,3473,3289 | 118,2149,1968 | 120,2080,1903 | 121,196,23 | 122,396,238 | 123,3882,3731 | 124,175,24 | 125,3134,2983 | 126,3494,3343 | 127,310,169 | 128,3900,3780 | 129,150,41 | 130,3432,3326 | 131,201,95 | 132,552,461 | 133,2945,2882 | 134,970,907 | 135,76,13 | 136,2918,2855 | 137,74,20 | 138,1744,1703 | 139,2327,2286 | 140,3935,3894 | 141,800,759 | 142,3613,3574 | 143,3825,3799 | 144,568,542 | 145,99,73 | 146,1907,1887 | 147,3921,3909 | 148,635,623 | 149,4015,4003

BATCH_RAW_INFO | 4,982,60 | 27,3385,2603 | 28,1403,622 | 33,4053,3350 | 39,2785,2132 | 43,2363,1720 | 44,2431,1788 | 52,1651,1011 | 56,620,12 | 62,2283,1740 | 64,565,49 | 67,3348,2849 | 68,2520,2021 | 71,3713,3218 | 75,1454,981 | 76,1500,1048 | 79,3024,2577 | 80,3952,3508 | 83,496,78 | 84,452,39 | 85,2845,2434 | 86,2829,2445 | 87,445,63 | 88,3226,2845 | 90,1647,1266 | 92,528,154 | 93,1291,922 | 94,3967,3598 | 95,1464,1095 | 97,410,66 | 98,3540,3227 | 101,3779,3491 | 102,3809,3526 | 103,1923,1641 | 104,2745,2463 | 106,1469,1192 | 108,2372,2095 | 109,2845,2593 | 110,3145,2909 | 111,2711,2475 | 112,710,474 | 114,240,28 | 115,4071,3880 | 117,3474,3289 | 118,2150,1968 | 120,2081,1903 | 121,197,23 | 122,397,238 | 123,3883,3731 | 124,176,24 | 125,3135,2983 | 126,3495,3343 | 127,311,169 | 128,3901,3780 | 129,151,41 | 130,3433,3326 | 131,202,95 | 132,553,461 | 133,2946,2882 | 134,971,907 | 135,77,13 | 136,2919,2855 | 137,75,20 | 138,1745,1703 | 139,2328,2286 | 140,3936,3894 | 141,801,759 | 142,3614,3574 | 143,3826,3799 | 144,569,542 | 145,100,73 | 146,1908,1887 | 147,3922,3909 | 148,636,623 | 149,4016,4003

BATCH_RAW_INFO | 4,983,60 | 27,3386,2603 | 28,1404,622 | 33,4054,3350 | 39,2786,2132 | 43,2364,1720 | 44,2432,1788 | 52,1652,1011 | 56,621,12 | 62,2284,1740 | 64,566,49 | 67,3349,2849 | 68,2521,2021 | 71,3714,3218 | 75,1455,981 | 76,1501,1048 | 79,3025,2577 | 80,3953,3508 | 83,497,78 | 84,453,39 | 85,2846,2434 | 86,2830,2445 | 87,446,63 | 88,3227,2845 | 90,1648,1266 | 92,529,154 | 93,1292,922 | 94,3968,3598 | 95,1465,1095 | 97,411,66 | 98,3541,3227 | 101,3780,3491 | 102,3810,3526 | 103,1924,1641 | 104,2746,2463 | 106,1470,1192 | 108,2373,2095 | 109,2846,2593 | 110,3146,2909 | 111,2712,2475 | 112,711,474 | 114,241,28 | 115,4072,3880 | 117,3475,3289 | 118,2151,1968 | 120,2082,1903 | 121,198,23 | 122,398,238 | 123,3884,3731 | 124,177,24 | 125,3136,2983 | 126,3496,3343 | 127,312,169 | 128,3902,3780 | 129,152,41 | 130,3434,3326 | 131,203,95 | 132,554,461 | 133,2947,2882 | 134,972,907 | 135,78,13 | 136,2920,2855 | 137,76,20 | 138,1746,1703 | 139,2329,2286 | 140,3937,3894 | 141,802,759 | 142,3615,3574 | 143,3827,3799 | 144,570,542 | 145,101,73 | 146,1909,1887 | 147,3923,3909 | 148,637,623 | 149,4017,4003

BATCH_RAW_INFO | 4,984,60 | 27,3387,2603 | 28,1405,622 | 33,4055,3350 | 39,2787,2132 | 43,2365,1720 | 44,2433,1788 | 52,1653,1011 | 56,622,12 | 62,2285,1740 | 64,567,49 | 67,3350,2849 | 68,2522,2021 | 71,3715,3218 | 75,1456,981 | 76,1502,1048 | 79,3026,2577 | 80,3954,3508 | 83,498,78 | 84,454,39 | 85,2847,2434 | 86,2831,2445 | 87,447,63 | 88,3228,2845 | 90,1649,1266 | 92,530,154 | 93,1293,922 | 94,3969,3598 | 95,1466,1095 | 97,412,66 | 98,3542,3227 | 101,3781,3491 | 102,3811,3526 | 103,1925,1641 | 104,2747,2463 | 106,1471,1192 | 108,2374,2095 | 109,2847,2593 | 110,3147,2909 | 111,2713,2475 | 112,712,474 | 114,242,28 | 115,4073,3880 | 117,3476,3289 | 118,2152,1968 | 120,2083,1903 | 121,199,23 | 122,399,238 | 123,3885,3731 | 124,178,24 | 125,3137,2983 | 126,3497,3343 | 127,313,169 | 128,3903,3780 | 129,153,41 | 130,3435,3326 | 131,204,95 | 132,555,461 | 133,2948,2882 | 134,973,907 | 135,79,13 | 136,2921,2855 | 137,77,20 | 138,1747,1703 | 139,2330,2286 | 140,3938,3894 | 141,803,759 | 142,3616,3574 | 143,3828,3799 | 144,571,542 | 146,1910,1887 | 147,3924,3909 | 148,638,623 | 149,4018,4003

BATCH_RAW_INFO | 4,985,60 | 27,3388,2603 | 28,1406,622 | 33,4056,3350 | 39,2788,2132 | 43,2366,1720 | 44,2434,1788 | 52,1654,1011 | 56,623,12 | 62,2286,1740 | 64,568,49 | 67,3351,2849 | 68,2523,2021 | 71,3716,3218 | 75,1457,981 | 76,1503,1048 | 79,3027,2577 | 80,3955,3508 | 83,499,78 | 84,455,39 | 85,2848,2434 | 86,2832,2445 | 87,448,63 | 88,3229,2845 | 90,1650,1266 | 92,531,154 | 93,1294,922 | 94,3970,3598 | 95,1467,1095 | 97,413,66 | 98,3543,3227 | 101,3782,3491 | 102,3812,3526 | 103,1926,1641 | 104,2748,2463 | 106,1472,1192 | 108,2375,2095 | 109,2848,2593 | 110,3148,2909 | 111,2714,2475 | 112,713,474 | 114,243,28 | 115,4074,3880 | 117,3477,3289 | 118,2153,1968 | 120,2084,1903 | 121,200,23 | 122,400,238 | 123,3886,3731 | 124,179,24 | 125,3138,2983 | 126,3498,3343 | 127,314,169 | 128,3904,3780 | 129,154,41 | 130,3436,3326 | 131,205,95 | 132,556,461 | 133,2949,2882 | 134,974,907 | 135,80,13 | 136,2922,2855 | 137,78,20 | 138,1748,1703 | 139,2331,2286 | 140,3939,3894 | 141,804,759 | 142,3617,3574 | 143,3829,3799 | 144,572,542 | 146,1911,1887 | 147,3925,3909 | 148,639,623 | 149,4019,4003

BATCH_RAW_INFO | 4,986,60 | 27,3389,2603 | 28,1407,622 | 33,4057,3350 | 39,2789,2132 | 43,2367,1720 | 44,2435,1788 | 52,1655,1011 | 56,624,12 | 62,2287,1740 | 64,569,49 | 67,3352,2849 | 68,2524,2021 | 71,3717,3218 | 75,1458,981 | 76,1504,1048 | 79,3028,2577 | 80,3956,3508 | 83,500,78 | 84,456,39 | 85,2849,2434 | 86,2833,2445 | 87,449,63 | 88,3230,2845 | 90,1651,1266 | 92,532,154 | 93,1295,922 | 94,3971,3598 | 95,1468,1095 | 97,414,66 | 98,3544,3227 | 101,3783,3491 | 102,3813,3526 | 103,1927,1641 | 104,2749,2463 | 106,1473,1192 | 108,2376,2095 | 109,2849,2593 | 110,3149,2909 | 111,2715,2475 | 112,714,474 | 114,244,28 | 115,4075,3880 | 117,3478,3289 | 118,2154,1968 | 120,2085,1903 | 121,201,23 | 122,401,238 | 123,3887,3731 | 124,180,24 | 125,3139,2983 | 126,3499,3343 | 127,315,169 | 128,3905,3780 | 129,155,41 | 130,3437,3326 | 131,206,95 | 132,557,461 | 133,2950,2882 | 134,975,907 | 135,81,13 | 136,2923,2855 | 137,79,20 | 138,1749,1703 | 139,2332,2286 | 140,3940,3894 | 141,805,759 | 142,3618,3574 | 143,3830,3799 | 144,573,542 | 146,1912,1887 | 147,3926,3909 | 148,640,623 | 149,4020,4003

BATCH_RAW_INFO | 4,987,60 | 27,3390,2603 | 28,1408,622 | 33,4058,3350 | 39,2790,2132 | 43,2368,1720 | 44,2436,1788 | 52,1656,1011 | 56,625,12 | 62,2288,1740 | 64,570,49 | 67,3353,2849 | 68,2525,2021 | 71,3718,3218 | 75,1459,981 | 76,1505,1048 | 79,3029,2577 | 80,3957,3508 | 83,501,78 | 84,457,39 | 85,2850,2434 | 86,2834,2445 | 87,450,63 | 88,3231,2845 | 90,1652,1266 | 92,533,154 | 93,1296,922 | 94,3972,3598 | 95,1469,1095 | 97,415,66 | 98,3545,3227 | 101,3784,3491 | 102,3814,3526 | 103,1928,1641 | 104,2750,2463 | 106,1474,1192 | 108,2377,2095 | 109,2850,2593 | 110,3150,2909 | 111,2716,2475 | 112,715,474 | 114,245,28 | 115,4076,3880 | 117,3479,3289 | 118,2155,1968 | 120,2086,1903 | 121,202,23 | 122,402,238 | 123,3888,3731 | 124,181,24 | 125,3140,2983 | 126,3500,3343 | 127,316,169 | 128,3906,3780 | 129,156,41 | 130,3438,3326 | 131,207,95 | 132,558,461 | 133,2951,2882 | 134,976,907 | 135,82,13 | 136,2924,2855 | 137,80,20 | 138,1750,1703 | 139,2333,2286 | 140,3941,3894 | 141,806,759 | 142,3619,3574 | 143,3831,3799 | 144,574,542 | 146,1913,1887 | 147,3927,3909 | 148,641,623 | 149,4021,4003

BATCH_RAW_INFO | 4,988,60 | 27,3391,2603 | 28,1409,622 | 33,4059,3350 | 39,2791,2132 | 43,2369,1720 | 44,2437,1788 | 52,1657,1011 | 56,626,12 | 62,2289,1740 | 64,571,49 | 67,3354,2849 | 68,2526,2021 | 71,3719,3218 | 75,1460,981 | 76,1506,1048 | 79,3030,2577 | 80,3958,3508 | 83,502,78 | 84,458,39 | 85,2851,2434 | 86,2835,2445 | 87,451,63 | 88,3232,2845 | 90,1653,1266 | 92,534,154 | 93,1297,922 | 94,3973,3598 | 95,1470,1095 | 97,416,66 | 98,3546,3227 | 101,3785,3491 | 102,3815,3526 | 103,1929,1641 | 104,2751,2463 | 106,1475,1192 | 108,2378,2095 | 109,2851,2593 | 110,3151,2909 | 111,2717,2475 | 112,716,474 | 114,246,28 | 115,4077,3880 | 117,3480,3289 | 118,2156,1968 | 120,2087,1903 | 121,203,23 | 122,403,238 | 123,3889,3731 | 124,182,24 | 125,3141,2983 | 126,3501,3343 | 127,317,169 | 128,3907,3780 | 129,157,41 | 130,3439,3326 | 131,208,95 | 132,559,461 | 133,2952,2882 | 134,977,907 | 135,83,13 | 136,2925,2855 | 137,81,20 | 138,1751,1703 | 139,2334,2286 | 140,3942,3894 | 141,807,759 | 142,3620,3574 | 143,3832,3799 | 144,575,542 | 146,1914,1887 | 147,3928,3909 | 148,642,623 | 149,4022,4003

BATCH_RAW_INFO | 150,412,411

BATCH_RAW_INFO | 4,989,60 | 27,3392,2603 | 28,1410,622 | 33,4060,3350 | 39,2792,2132 | 43,2370,1720 | 44,2438,1788 | 52,1658,1011 | 56,627,12 | 62,2290,1740 | 64,572,49 | 67,3355,2849 | 68,2527,2021 | 71,3720,3218 | 75,1461,981 | 76,1507,1048 | 79,3031,2577 | 80,3959,3508 | 83,503,78 | 84,459,39 | 85,2852,2434 | 86,2836,2445 | 87,452,63 | 88,3233,2845 | 90,1654,1266 | 92,535,154 | 93,1298,922 | 94,3974,3598 | 95,1471,1095 | 97,417,66 | 98,3547,3227 | 101,3786,3491 | 102,3816,3526 | 103,1930,1641 | 104,2752,2463 | 106,1476,1192 | 108,2379,2095 | 109,2852,2593 | 110,3152,2909 | 111,2718,2475 | 112,717,474 | 114,247,28 | 115,4078,3880 | 117,3481,3289 | 118,2157,1968 | 120,2088,1903 | 121,204,23 | 122,404,238 | 123,3890,3731 | 124,183,24 | 125,3142,2983 | 126,3502,3343 | 127,318,169 | 128,3908,3780 | 129,158,41 | 130,3440,3326 | 131,209,95 | 132,560,461 | 133,2953,2882 | 134,978,907 | 135,84,13 | 136,2926,2855 | 137,82,20 | 138,1752,1703 | 139,2335,2286 | 140,3943,3894 | 141,808,759 | 142,3621,3574 | 143,3833,3799 | 144,576,542 | 146,1915,1887 | 147,3929,3909 | 148,643,623 | 149,4023,4003 | 150,413,411

BATCH_RAW_INFO | 4,990,60 | 27,3393,2603 | 28,1411,622 | 33,4061,3350 | 39,2793,2132 | 43,2371,1720 | 44,2439,1788 | 52,1659,1011 | 56,628,12 | 62,2291,1740 | 64,573,49 | 67,3356,2849 | 68,2528,2021 | 71,3721,3218 | 75,1462,981 | 76,1508,1048 | 79,3032,2577 | 80,3960,3508 | 83,504,78 | 84,460,39 | 85,2853,2434 | 86,2837,2445 | 87,453,63 | 88,3234,2845 | 90,1655,1266 | 92,536,154 | 93,1299,922 | 94,3975,3598 | 95,1472,1095 | 97,418,66 | 98,3548,3227 | 101,3787,3491 | 102,3817,3526 | 103,1931,1641 | 104,2753,2463 | 106,1477,1192 | 108,2380,2095 | 109,2853,2593 | 110,3153,2909 | 111,2719,2475 | 112,718,474 | 114,248,28 | 115,4079,3880 | 117,3482,3289 | 118,2158,1968 | 120,2089,1903 | 121,205,23 | 122,405,238 | 123,3891,3731 | 124,184,24 | 125,3143,2983 | 126,3503,3343 | 127,319,169 | 128,3909,3780 | 129,159,41 | 130,3441,3326 | 131,210,95 | 132,561,461 | 133,2954,2882 | 134,979,907 | 135,85,13 | 136,2927,2855 | 137,83,20 | 138,1753,1703 | 139,2336,2286 | 140,3944,3894 | 141,809,759 | 142,3622,3574 | 143,3834,3799 | 144,577,542 | 146,1916,1887 | 147,3930,3909 | 148,644,623 | 149,4024,4003 | 150,414,411

BATCH_RAW_INFO | 4,991,60 | 27,3394,2603 | 28,1412,622 | 33,4062,3350 | 39,2794,2132 | 43,2372,1720 | 44,2440,1788 | 52,1660,1011 | 56,629,12 | 62,2292,1740 | 64,574,49 | 67,3357,2849 | 68,2529,2021 | 71,3722,3218 | 75,1463,981 | 76,1509,1048 | 79,3033,2577 | 80,3961,3508 | 83,505,78 | 84,461,39 | 85,2854,2434 | 86,2838,2445 | 87,454,63 | 88,3235,2845 | 90,1656,1266 | 92,537,154 | 93,1300,922 | 94,3976,3598 | 95,1473,1095 | 97,419,66 | 98,3549,3227 | 101,3788,3491 | 102,3818,3526 | 103,1932,1641 | 104,2754,2463 | 106,1478,1192 | 108,2381,2095 | 109,2854,2593 | 110,3154,2909 | 111,2720,2475 | 112,719,474 | 114,249,28 | 115,4080,3880 | 117,3483,3289 | 118,2159,1968 | 120,2090,1903 | 121,206,23 | 122,406,238 | 123,3892,3731 | 124,185,24 | 125,3144,2983 | 126,3504,3343 | 127,320,169 | 128,3910,3780 | 129,160,41 | 130,3442,3326 | 131,211,95 | 132,562,461 | 133,2955,2882 | 134,980,907 | 135,86,13 | 136,2928,2855 | 137,84,20 | 138,1754,1703 | 139,2337,2286 | 140,3945,3894 | 141,810,759 | 142,3623,3574 | 143,3835,3799 | 144,578,542 | 146,1917,1887 | 147,3931,3909 | 148,645,623 | 149,4025,4003 | 150,415,411

BATCH_RAW_INFO | 4,992,60 | 27,3395,2603 | 28,1413,622 | 33,4063,3350 | 39,2795,2132 | 43,2373,1720 | 44,2441,1788 | 52,1661,1011 | 56,630,12 | 62,2293,1740 | 64,575,49 | 67,3358,2849 | 68,2530,2021 | 71,3723,3218 | 75,1464,981 | 76,1510,1048 | 79,3034,2577 | 80,3962,3508 | 83,506,78 | 84,462,39 | 85,2855,2434 | 86,2839,2445 | 87,455,63 | 88,3236,2845 | 90,1657,1266 | 92,538,154 | 93,1301,922 | 94,3977,3598 | 95,1474,1095 | 97,420,66 | 98,3550,3227 | 101,3789,3491 | 102,3819,3526 | 103,1933,1641 | 104,2755,2463 | 106,1479,1192 | 108,2382,2095 | 109,2855,2593 | 110,3155,2909 | 111,2721,2475 | 112,720,474 | 114,250,28 | 115,4081,3880 | 117,3484,3289 | 118,2160,1968 | 120,2091,1903 | 121,207,23 | 122,407,238 | 123,3893,3731 | 124,186,24 | 125,3145,2983 | 126,3505,3343 | 127,321,169 | 128,3911,3780 | 129,161,41 | 130,3443,3326 | 131,212,95 | 132,563,461 | 133,2956,2882 | 134,981,907 | 135,87,13 | 136,2929,2855 | 137,85,20 | 138,1755,1703 | 139,2338,2286 | 140,3946,3894 | 141,811,759 | 142,3624,3574 | 143,3836,3799 | 144,579,542 | 146,1918,1887 | 147,3932,3909 | 148,646,623 | 149,4026,4003 | 150,416,411

BATCH_RAW_INFO | 4,993,60 | 27,3396,2603 | 28,1414,622 | 33,4064,3350 | 39,2796,2132 | 43,2374,1720 | 44,2442,1788 | 52,1662,1011 | 56,631,12 | 62,2294,1740 | 64,576,49 | 67,3359,2849 | 68,2531,2021 | 71,3724,3218 | 75,1465,981 | 76,1511,1048 | 79,3035,2577 | 80,3963,3508 | 83,507,78 | 84,463,39 | 85,2856,2434 | 86,2840,2445 | 87,456,63 | 88,3237,2845 | 90,1658,1266 | 92,539,154 | 93,1302,922 | 94,3978,3598 | 95,1475,1095 | 97,421,66 | 98,3551,3227 | 101,3790,3491 | 102,3820,3526 | 103,1934,1641 | 104,2756,2463 | 106,1480,1192 | 108,2383,2095 | 109,2856,2593 | 110,3156,2909 | 111,2722,2475 | 112,721,474 | 114,251,28 | 115,4082,3880 | 117,3485,3289 | 118,2161,1968 | 120,2092,1903 | 121,208,23 | 122,408,238 | 123,3894,3731 | 124,187,24 | 125,3146,2983 | 126,3506,3343 | 127,322,169 | 128,3912,3780 | 129,162,41 | 130,3444,3326 | 131,213,95 | 132,564,461 | 133,2957,2882 | 134,982,907 | 135,88,13 | 136,2930,2855 | 137,86,20 | 138,1756,1703 | 139,2339,2286 | 140,3947,3894 | 141,812,759 | 142,3625,3574 | 143,3837,3799 | 144,580,542 | 146,1919,1887 | 147,3933,3909 | 148,647,623 | 149,4027,4003 | 150,417,411

BATCH_RAW_INFO | 4,994,60 | 27,3397,2603 | 28,1415,622 | 33,4065,3350 | 39,2797,2132 | 43,2375,1720 | 44,2443,1788 | 52,1663,1011 | 56,632,12 | 62,2295,1740 | 64,577,49 | 67,3360,2849 | 68,2532,2021 | 71,3725,3218 | 75,1466,981 | 76,1512,1048 | 79,3036,2577 | 80,3964,3508 | 83,508,78 | 84,464,39 | 85,2857,2434 | 86,2841,2445 | 87,457,63 | 88,3238,2845 | 90,1659,1266 | 92,540,154 | 93,1303,922 | 94,3979,3598 | 95,1476,1095 | 97,422,66 | 98,3552,3227 | 101,3791,3491 | 102,3821,3526 | 103,1935,1641 | 104,2757,2463 | 106,1481,1192 | 108,2384,2095 | 109,2857,2593 | 110,3157,2909 | 111,2723,2475 | 112,722,474 | 114,252,28 | 115,4083,3880 | 117,3486,3289 | 118,2162,1968 | 120,2093,1903 | 121,209,23 | 122,409,238 | 123,3895,3731 | 124,188,24 | 125,3147,2983 | 126,3507,3343 | 127,323,169 | 128,3913,3780 | 129,163,41 | 130,3445,3326 | 131,214,95 | 132,565,461 | 133,2958,2882 | 134,983,907 | 135,89,13 | 136,2931,2855 | 137,87,20 | 138,1757,1703 | 139,2340,2286 | 140,3948,3894 | 141,813,759 | 142,3626,3574 | 143,3838,3799 | 144,581,542 | 146,1920,1887 | 147,3934,3909 | 148,648,623 | 149,4028,4003 | 150,418,411

BATCH_RAW_INFO | 4,995,60 | 27,3398,2603 | 28,1416,622 | 33,4066,3350 | 39,2798,2132 | 43,2376,1720 | 44,2444,1788 | 52,1664,1011 | 56,633,12 | 62,2296,1740 | 64,578,49 | 67,3361,2849 | 68,2533,2021 | 71,3726,3218 | 75,1467,981 | 76,1513,1048 | 79,3037,2577 | 80,3965,3508 | 83,509,78 | 84,465,39 | 85,2858,2434 | 86,2842,2445 | 87,458,63 | 88,3239,2845 | 90,1660,1266 | 92,541,154 | 93,1304,922 | 94,3980,3598 | 95,1477,1095 | 97,423,66 | 98,3553,3227 | 101,3792,3491 | 102,3822,3526 | 103,1936,1641 | 104,2758,2463 | 106,1482,1192 | 108,2385,2095 | 109,2858,2593 | 110,3158,2909 | 111,2724,2475 | 112,723,474 | 114,253,28 | 115,4084,3880 | 117,3487,3289 | 118,2163,1968 | 120,2094,1903 | 121,210,23 | 122,410,238 | 123,3896,3731 | 124,189,24 | 125,3148,2983 | 126,3508,3343 | 127,324,169 | 128,3914,3780 | 129,164,41 | 130,3446,3326 | 131,215,95 | 132,566,461 | 133,2959,2882 | 134,984,907 | 135,90,13 | 136,2932,2855 | 137,88,20 | 138,1758,1703 | 139,2341,2286 | 140,3949,3894 | 141,814,759 | 142,3627,3574 | 143,3839,3799 | 144,582,542 | 146,1921,1887 | 147,3935,3909 | 148,649,623 | 149,4029,4003 | 150,419,411

BATCH_RAW_INFO | 4,996,60 | 27,3399,2603 | 28,1417,622 | 33,4067,3350 | 39,2799,2132 | 43,2377,1720 | 44,2445,1788 | 52,1665,1011 | 56,634,12 | 62,2297,1740 | 64,579,49 | 67,3362,2849 | 71,3727,3218 | 75,1468,981 | 76,1514,1048 | 79,3038,2577 | 80,3966,3508 | 83,510,78 | 84,466,39 | 85,2859,2434 | 86,2843,2445 | 87,459,63 | 88,3240,2845 | 90,1661,1266 | 92,542,154 | 93,1305,922 | 94,3981,3598 | 95,1478,1095 | 97,424,66 | 98,3554,3227 | 101,3793,3491 | 102,3823,3526 | 103,1937,1641 | 104,2759,2463 | 106,1483,1192 | 108,2386,2095 | 109,2859,2593 | 110,3159,2909 | 111,2725,2475 | 112,724,474 | 114,254,28 | 115,4085,3880 | 117,3488,3289 | 118,2164,1968 | 120,2095,1903 | 121,211,23 | 122,411,238 | 123,3897,3731 | 124,190,24 | 125,3149,2983 | 126,3509,3343 | 127,325,169 | 128,3915,3780 | 129,165,41 | 130,3447,3326 | 131,216,95 | 132,567,461 | 133,2960,2882 | 134,985,907 | 135,91,13 | 136,2933,2855 | 137,89,20 | 138,1759,1703 | 139,2342,2286 | 140,3950,3894 | 141,815,759 | 142,3628,3574 | 143,3840,3799 | 144,583,542 | 146,1922,1887 | 147,3936,3909 | 148,650,623 | 149,4030,4003 | 150,420,411

BATCH_RAW_INFO | 151,3547,3546

BATCH_RAW_INFO | 152,1968,1967

BATCH_RAW_INFO | 4,997,60 | 27,3400,2603 | 28,1418,622 | 33,4068,3350 | 39,2800,2132 | 43,2378,1720 | 44,2446,1788 | 52,1666,1011 | 56,635,12 | 62,2298,1740 | 64,580,49 | 67,3363,2849 | 71,3728,3218 | 75,1469,981 | 76,1515,1048 | 79,3039,2577 | 80,3967,3508 | 83,511,78 | 84,467,39 | 85,2860,2434 | 86,2844,2445 | 87,460,63 | 88,3241,2845 | 90,1662,1266 | 92,543,154 | 93,1306,922 | 94,3982,3598 | 95,1479,1095 | 97,425,66 | 98,3555,3227 | 101,3794,3491 | 102,3824,3526 | 103,1938,1641 | 104,2760,2463 | 106,1484,1192 | 108,2387,2095 | 109,2860,2593 | 110,3160,2909 | 111,2726,2475 | 112,725,474 | 114,255,28 | 115,4086,3880 | 117,3489,3289 | 118,2165,1968 | 120,2096,1903 | 121,212,23 | 122,412,238 | 123,3898,3731 | 124,191,24 | 125,3150,2983 | 126,3510,3343 | 127,326,169 | 128,3916,3780 | 129,166,41 | 130,3448,3326 | 131,217,95 | 132,568,461 | 133,2961,2882 | 134,986,907 | 135,92,13 | 136,2934,2855 | 137,90,20 | 138,1760,1703 | 139,2343,2286 | 140,3951,3894 | 141,816,759 | 142,3629,3574 | 143,3841,3799 | 144,584,542 | 146,1923,1887 | 147,3937,3909 | 148,651,623 | 149,4031,4003 | 150,421,411 | 151,3548,3546 | 152,1969,1967

BATCH_RAW_INFO | 4,998,60 | 27,3401,2603 | 28,1419,622 | 33,4069,3350 | 39,2801,2132 | 43,2379,1720 | 44,2447,1788 | 52,1667,1011 | 56,636,12 | 62,2299,1740 | 64,581,49 | 67,3364,2849 | 71,3729,3218 | 75,1470,981 | 76,1516,1048 | 79,3040,2577 | 80,3968,3508 | 83,512,78 | 84,468,39 | 85,2861,2434 | 86,2845,2445 | 87,461,63 | 88,3242,2845 | 90,1663,1266 | 92,544,154 | 93,1307,922 | 94,3983,3598 | 95,1480,1095 | 97,426,66 | 98,3556,3227 | 101,3795,3491 | 102,3825,3526 | 103,1939,1641 | 104,2761,2463 | 106,1485,1192 | 108,2388,2095 | 109,2861,2593 | 110,3161,2909 | 111,2727,2475 | 112,726,474 | 114,256,28 | 115,4087,3880 | 117,3490,3289 | 118,2166,1968 | 120,2097,1903 | 121,213,23 | 122,413,238 | 123,3899,3731 | 124,192,24 | 125,3151,2983 | 126,3511,3343 | 127,327,169 | 128,3917,3780 | 129,167,41 | 130,3449,3326 | 131,218,95 | 132,569,461 | 133,2962,2882 | 134,987,907 | 135,93,13 | 136,2935,2855 | 137,91,20 | 138,1761,1703 | 139,2344,2286 | 140,3952,3894 | 141,817,759 | 142,3630,3574 | 143,3842,3799 | 144,585,542 | 146,1924,1887 | 147,3938,3909 | 148,652,623 | 149,4032,4003 | 150,422,411 | 151,3549,3546 | 152,1970,1967

BATCH_RAW_INFO | 153,58,57

BATCH_RAW_INFO | 4,999,60 | 27,3402,2603 | 28,1420,622 | 33,4070,3350 | 39,2802,2132 | 43,2380,1720 | 44,2448,1788 | 52,1668,1011 | 56,637,12 | 62,2300,1740 | 64,582,49 | 67,3365,2849 | 71,3730,3218 | 75,1471,981 | 76,1517,1048 | 79,3041,2577 | 80,3969,3508 | 83,513,78 | 84,469,39 | 85,2862,2434 | 86,2846,2445 | 87,462,63 | 88,3243,2845 | 90,1664,1266 | 92,545,154 | 93,1308,922 | 94,3984,3598 | 95,1481,1095 | 97,427,66 | 98,3557,3227 | 101,3796,3491 | 102,3826,3526 | 103,1940,1641 | 104,2762,2463 | 106,1486,1192 | 108,2389,2095 | 109,2862,2593 | 110,3162,2909 | 111,2728,2475 | 112,727,474 | 114,257,28 | 115,4088,3880 | 117,3491,3289 | 118,2167,1968 | 120,2098,1903 | 121,214,23 | 122,414,238 | 123,3900,3731 | 124,193,24 | 125,3152,2983 | 126,3512,3343 | 127,328,169 | 128,3918,3780 | 129,168,41 | 130,3450,3326 | 131,219,95 | 132,570,461 | 133,2963,2882 | 134,988,907 | 135,94,13 | 136,2936,2855 | 137,92,20 | 138,1762,1703 | 139,2345,2286 | 140,3953,3894 | 141,818,759 | 142,3631,3574 | 143,3843,3799 | 144,586,542 | 146,1925,1887 | 147,3939,3909 | 148,653,623 | 149,4033,4003 | 150,423,411 | 151,3550,3546 | 152,1971,1967 | 153,59,57

BATCH_RAW_INFO | 154,454,453

BATCH_RAW_INFO | 4,1000,60 | 27,3403,2603 | 28,1421,622 | 33,4071,3350 | 39,2803,2132 | 43,2381,1720 | 44,2449,1788 | 52,1669,1011 | 56,638,12 | 62,2301,1740 | 64,583,49 | 67,3366,2849 | 71,3731,3218 | 75,1472,981 | 76,1518,1048 | 79,3042,2577 | 80,3970,3508 | 83,514,78 | 84,470,39 | 85,2863,2434 | 86,2847,2445 | 87,463,63 | 88,3244,2845 | 90,1665,1266 | 92,546,154 | 93,1309,922 | 94,3985,3598 | 95,1482,1095 | 97,428,66 | 98,3558,3227 | 101,3797,3491 | 102,3827,3526 | 103,1941,1641 | 104,2763,2463 | 106,1487,1192 | 108,2390,2095 | 109,2863,2593 | 110,3163,2909 | 111,2729,2475 | 112,728,474 | 114,258,28 | 115,4089,3880 | 117,3492,3289 | 118,2168,1968 | 120,2099,1903 | 121,215,23 | 122,415,238 | 123,3901,3731 | 124,194,24 | 125,3153,2983 | 126,3513,3343 | 127,329,169 | 128,3919,3780 | 129,169,41 | 130,3451,3326 | 131,220,95 | 132,571,461 | 133,2964,2882 | 134,989,907 | 135,95,13 | 136,2937,2855 | 137,93,20 | 138,1763,1703 | 139,2346,2286 | 140,3954,3894 | 141,819,759 | 142,3632,3574 | 143,3844,3799 | 144,587,542 | 146,1926,1887 | 147,3940,3909 | 148,654,623 | 149,4034,4003 | 150,424,411 | 151,3551,3546 | 152,1972,1967 | 153,60,57 | 154,455,453

BATCH_RAW_INFO | 155,1470,1469

BATCH_RAW_INFO | 4,1001,60 | 27,3404,2603 | 28,1422,622 | 33,4072,3350 | 39,2804,2132 | 43,2382,1720 | 44,2450,1788 | 52,1670,1011 | 56,639,12 | 62,2302,1740 | 64,584,49 | 67,3367,2849 | 71,3732,3218 | 75,1473,981 | 76,1519,1048 | 79,3043,2577 | 80,3971,3508 | 83,515,78 | 84,471,39 | 85,2864,2434 | 86,2848,2445 | 87,464,63 | 88,3245,2845 | 90,1666,1266 | 92,547,154 | 93,1310,922 | 94,3986,3598 | 95,1483,1095 | 97,429,66 | 98,3559,3227 | 101,3798,3491 | 102,3828,3526 | 103,1942,1641 | 104,2764,2463 | 106,1488,1192 | 108,2391,2095 | 109,2864,2593 | 110,3164,2909 | 111,2730,2475 | 112,729,474 | 114,259,28 | 115,4090,3880 | 117,3493,3289 | 118,2169,1968 | 120,2100,1903 | 121,216,23 | 122,416,238 | 123,3902,3731 | 124,195,24 | 125,3154,2983 | 126,3514,3343 | 127,330,169 | 128,3920,3780 | 129,170,41 | 130,3452,3326 | 131,221,95 | 132,572,461 | 133,2965,2882 | 134,990,907 | 135,96,13 | 136,2938,2855 | 137,94,20 | 138,1764,1703 | 139,2347,2286 | 140,3955,3894 | 141,820,759 | 142,3633,3574 | 143,3845,3799 | 144,588,542 | 146,1927,1887 | 147,3941,3909 | 148,655,623 | 149,4035,4003 | 150,425,411 | 151,3552,3546 | 152,1973,1967 | 153,61,57 | 154,456,453 | 155,1471,1469

BATCH_RAW_INFO | 156,48,47

BATCH_RAW_INFO | 4,1002,60 | 27,3405,2603 | 28,1423,622 | 33,4073,3350 | 39,2805,2132 | 43,2383,1720 | 44,2451,1788 | 52,1671,1011 | 56,640,12 | 62,2303,1740 | 64,585,49 | 67,3368,2849 | 71,3733,3218 | 75,1474,981 | 76,1520,1048 | 79,3044,2577 | 80,3972,3508 | 83,516,78 | 84,472,39 | 85,2865,2434 | 86,2849,2445 | 87,465,63 | 88,3246,2845 | 90,1667,1266 | 92,548,154 | 93,1311,922 | 94,3987,3598 | 95,1484,1095 | 97,430,66 | 98,3560,3227 | 101,3799,3491 | 102,3829,3526 | 103,1943,1641 | 104,2765,2463 | 106,1489,1192 | 108,2392,2095 | 109,2865,2593 | 110,3165,2909 | 111,2731,2475 | 112,730,474 | 114,260,28 | 115,4091,3880 | 117,3494,3289 | 118,2170,1968 | 120,2101,1903 | 121,217,23 | 122,417,238 | 123,3903,3731 | 124,196,24 | 125,3155,2983 | 126,3515,3343 | 127,331,169 | 128,3921,3780 | 129,171,41 | 130,3453,3326 | 131,222,95 | 132,573,461 | 133,2966,2882 | 134,991,907 | 135,97,13 | 136,2939,2855 | 137,95,20 | 138,1765,1703 | 139,2348,2286 | 140,3956,3894 | 141,821,759 | 142,3634,3574 | 143,3846,3799 | 144,589,542 | 146,1928,1887 | 147,3942,3909 | 148,656,623 | 149,4036,4003 | 150,426,411 | 151,3553,3546 | 152,1974,1967 | 153,62,57 | 154,457,453 | 155,1472,1469 | 156,49,47

BATCH_RAW_INFO | 4,1003,60 | 27,3406,2603 | 28,1424,622 | 33,4074,3350 | 39,2806,2132 | 43,2384,1720 | 44,2452,1788 | 52,1672,1011 | 56,641,12 | 62,2304,1740 | 64,586,49 | 67,3369,2849 | 71,3734,3218 | 75,1475,981 | 76,1521,1048 | 79,3045,2577 | 80,3973,3508 | 83,517,78 | 84,473,39 | 85,2866,2434 | 86,2850,2445 | 87,466,63 | 88,3247,2845 | 90,1668,1266 | 92,549,154 | 93,1312,922 | 94,3988,3598 | 95,1485,1095 | 97,431,66 | 98,3561,3227 | 101,3800,3491 | 102,3830,3526 | 103,1944,1641 | 104,2766,2463 | 106,1490,1192 | 108,2393,2095 | 109,2866,2593 | 110,3166,2909 | 111,2732,2475 | 112,731,474 | 114,261,28 | 115,4092,3880 | 117,3495,3289 | 118,2171,1968 | 120,2102,1903 | 121,218,23 | 122,418,238 | 123,3904,3731 | 124,197,24 | 125,3156,2983 | 126,3516,3343 | 127,332,169 | 128,3922,3780 | 129,172,41 | 130,3454,3326 | 131,223,95 | 132,574,461 | 133,2967,2882 | 134,992,907 | 135,98,13 | 136,2940,2855 | 137,96,20 | 138,1766,1703 | 139,2349,2286 | 140,3957,3894 | 141,822,759 | 142,3635,3574 | 143,3847,3799 | 144,590,542 | 146,1929,1887 | 147,3943,3909 | 148,657,623 | 149,4037,4003 | 150,427,411 | 151,3554,3546 | 152,1975,1967 | 153,63,57 | 154,458,453 | 155,1473,1469 | 156,50,47

BATCH_RAW_INFO | 4,1004,60 | 27,3407,2603 | 28,1425,622 | 33,4075,3350 | 39,2807,2132 | 43,2385,1720 | 44,2453,1788 | 52,1673,1011 | 56,642,12 | 62,2305,1740 | 64,587,49 | 67,3370,2849 | 71,3735,3218 | 75,1476,981 | 76,1522,1048 | 79,3046,2577 | 80,3974,3508 | 83,518,78 | 84,474,39 | 85,2867,2434 | 86,2851,2445 | 87,467,63 | 88,3248,2845 | 90,1669,1266 | 92,550,154 | 93,1313,922 | 94,3989,3598 | 95,1486,1095 | 97,432,66 | 98,3562,3227 | 101,3801,3491 | 102,3831,3526 | 103,1945,1641 | 104,2767,2463 | 106,1491,1192 | 108,2394,2095 | 109,2867,2593 | 110,3167,2909 | 111,2733,2475 | 112,732,474 | 114,262,28 | 115,4093,3880 | 117,3496,3289 | 118,2172,1968 | 120,2103,1903 | 121,219,23 | 122,419,238 | 123,3905,3731 | 124,198,24 | 125,3157,2983 | 126,3517,3343 | 127,333,169 | 128,3923,3780 | 129,173,41 | 130,3455,3326 | 131,224,95 | 132,575,461 | 133,2968,2882 | 134,993,907 | 135,99,13 | 136,2941,2855 | 137,97,20 | 138,1767,1703 | 139,2350,2286 | 140,3958,3894 | 141,823,759 | 142,3636,3574 | 143,3848,3799 | 144,591,542 | 146,1930,1887 | 147,3944,3909 | 148,658,623 | 149,4038,4003 | 150,428,411 | 151,3555,3546 | 152,1976,1967 | 153,64,57 | 154,459,453 | 155,1474,1469 | 156,51,47

BATCH_RAW_INFO | 4,1005,60 | 27,3408,2603 | 28,1426,622 | 33,4076,3350 | 39,2808,2132 | 43,2386,1720 | 44,2454,1788 | 52,1674,1011 | 56,643,12 | 62,2306,1740 | 64,588,49 | 67,3371,2849 | 71,3736,3218 | 75,1477,981 | 76,1523,1048 | 79,3047,2577 | 80,3975,3508 | 83,519,78 | 84,475,39 | 85,2868,2434 | 86,2852,2445 | 87,468,63 | 88,3249,2845 | 90,1670,1266 | 92,551,154 | 93,1314,922 | 94,3990,3598 | 95,1487,1095 | 97,433,66 | 98,3563,3227 | 101,3802,3491 | 102,3832,3526 | 103,1946,1641 | 104,2768,2463 | 106,1492,1192 | 108,2395,2095 | 109,2868,2593 | 110,3168,2909 | 111,2734,2475 | 112,733,474 | 114,263,28 | 115,4094,3880 | 117,3497,3289 | 118,2173,1968 | 120,2104,1903 | 121,220,23 | 122,420,238 | 123,3906,3731 | 124,199,24 | 125,3158,2983 | 126,3518,3343 | 127,334,169 | 128,3924,3780 | 129,174,41 | 130,3456,3326 | 131,225,95 | 132,576,461 | 133,2969,2882 | 134,994,907 | 135,100,13 | 136,2942,2855 | 137,98,20 | 138,1768,1703 | 139,2351,2286 | 140,3959,3894 | 141,824,759 | 142,3637,3574 | 143,3849,3799 | 144,592,542 | 146,1931,1887 | 147,3945,3909 | 148,659,623 | 149,4039,4003 | 150,429,411 | 151,3556,3546 | 152,1977,1967 | 153,65,57 | 154,460,453 | 155,1475,1469 | 156,52,47

BATCH_RAW_INFO | 4,1006,60 | 27,3409,2603 | 28,1427,622 | 33,4077,3350 | 39,2809,2132 | 43,2387,1720 | 44,2455,1788 | 52,1675,1011 | 56,644,12 | 62,2307,1740 | 64,589,49 | 67,3372,2849 | 71,3737,3218 | 75,1478,981 | 76,1524,1048 | 79,3048,2577 | 80,3976,3508 | 83,520,78 | 84,476,39 | 85,2869,2434 | 86,2853,2445 | 87,469,63 | 88,3250,2845 | 90,1671,1266 | 92,552,154 | 93,1315,922 | 94,3991,3598 | 95,1488,1095 | 97,434,66 | 98,3564,3227 | 101,3803,3491 | 102,3833,3526 | 103,1947,1641 | 104,2769,2463 | 106,1493,1192 | 108,2396,2095 | 109,2869,2593 | 110,3169,2909 | 111,2735,2475 | 112,734,474 | 114,264,28 | 115,4095,3880 | 117,3498,3289 | 118,2174,1968 | 120,2105,1903 | 121,221,23 | 122,421,238 | 123,3907,3731 | 124,200,24 | 125,3159,2983 | 126,3519,3343 | 127,335,169 | 128,3925,3780 | 129,175,41 | 130,3457,3326 | 131,226,95 | 132,577,461 | 133,2970,2882 | 134,995,907 | 135,101,13 | 136,2943,2855 | 137,99,20 | 138,1769,1703 | 139,2352,2286 | 140,3960,3894 | 141,825,759 | 142,3638,3574 | 143,3850,3799 | 144,593,542 | 146,1932,1887 | 147,3946,3909 | 148,660,623 | 149,4040,4003 | 150,430,411 | 151,3557,3546 | 152,1978,1967 | 153,66,57 | 154,461,453 | 155,1476,1469 | 156,53,47

BATCH_RAW_INFO | 4,1007,60 | 27,3410,2603 | 28,1428,622 | 33,4078,3350 | 39,2810,2132 | 43,2388,1720 | 44,2456,1788 | 52,1676,1011 | 56,645,12 | 62,2308,1740 | 64,590,49 | 67,3373,2849 | 71,3738,3218 | 75,1479,981 | 76,1525,1048 | 79,3049,2577 | 80,3977,3508 | 83,521,78 | 84,477,39 | 85,2870,2434 | 86,2854,2445 | 87,470,63 | 88,3251,2845 | 90,1672,1266 | 92,553,154 | 93,1316,922 | 94,3992,3598 | 95,1489,1095 | 97,435,66 | 98,3565,3227 | 101,3804,3491 | 102,3834,3526 | 103,1948,1641 | 104,2770,2463 | 106,1494,1192 | 108,2397,2095 | 109,2870,2593 | 111,2736,2475 | 112,735,474 | 114,265,28 | 117,3499,3289 | 118,2175,1968 | 120,2106,1903 | 121,222,23 | 122,422,238 | 123,3908,3731 | 124,201,24 | 125,3160,2983 | 126,3520,3343 | 127,336,169 | 128,3926,3780 | 129,176,41 | 130,3458,3326 | 131,227,95 | 132,578,461 | 133,2971,2882 | 134,996,907 | 135,102,13 | 136,2944,2855 | 137,100,20 | 138,1770,1703 | 139,2353,2286 | 140,3961,3894 | 141,826,759 | 142,3639,3574 | 143,3851,3799 | 144,594,542 | 146,1933,1887 | 147,3947,3909 | 148,661,623 | 149,4041,4003 | 150,431,411 | 151,3558,3546 | 152,1979,1967 | 153,67,57 | 154,462,453 | 155,1477,1469 | 156,54,47

BATCH_RAW_INFO | 4,1008,60 | 27,3411,2603 | 28,1429,622 | 33,4079,3350 | 39,2811,2132 | 43,2389,1720 | 44,2457,1788 | 52,1677,1011 | 56,646,12 | 62,2309,1740 | 64,591,49 | 67,3374,2849 | 71,3739,3218 | 75,1480,981 | 76,1526,1048 | 79,3050,2577 | 80,3978,3508 | 83,522,78 | 84,478,39 | 85,2871,2434 | 86,2855,2445 | 87,471,63 | 88,3252,2845 | 90,1673,1266 | 92,554,154 | 93,1317,922 | 94,3993,3598 | 95,1490,1095 | 97,436,66 | 98,3566,3227 | 101,3805,3491 | 102,3835,3526 | 103,1949,1641 | 104,2771,2463 | 106,1495,1192 | 108,2398,2095 | 109,2871,2593 | 111,2737,2475 | 112,736,474 | 114,266,28 | 117,3500,3289 | 118,2176,1968 | 120,2107,1903 | 121,223,23 | 122,423,238 | 123,3909,3731 | 124,202,24 | 125,3161,2983 | 126,3521,3343 | 127,337,169 | 128,3927,3780 | 129,177,41 | 130,3459,3326 | 131,228,95 | 132,579,461 | 133,2972,2882 | 134,997,907 | 135,103,13 | 136,2945,2855 | 137,101,20 | 138,1771,1703 | 139,2354,2286 | 140,3962,3894 | 141,827,759 | 142,3640,3574 | 143,3852,3799 | 144,595,542 | 146,1934,1887 | 147,3948,3909 | 148,662,623 | 149,4042,4003 | 150,432,411 | 151,3559,3546 | 152,1980,1967 | 153,68,57 | 154,463,453 | 155,1478,1469 | 156,55,47

BATCH_RAW_INFO | 157,103,102

BATCH_RAW_INFO | 4,1009,60 | 27,3412,2603 | 28,1430,622 | 33,4080,3350 | 39,2812,2132 | 43,2390,1720 | 44,2458,1788 | 52,1678,1011 | 56,647,12 | 62,2310,1740 | 64,592,49 | 67,3375,2849 | 71,3740,3218 | 75,1481,981 | 76,1527,1048 | 79,3051,2577 | 80,3979,3508 | 83,523,78 | 84,479,39 | 85,2872,2434 | 86,2856,2445 | 87,472,63 | 88,3253,2845 | 90,1674,1266 | 92,555,154 | 93,1318,922 | 94,3994,3598 | 95,1491,1095 | 97,437,66 | 98,3567,3227 | 101,3806,3491 | 102,3836,3526 | 103,1950,1641 | 104,2772,2463 | 106,1496,1192 | 108,2399,2095 | 109,2872,2593 | 111,2738,2475 | 112,737,474 | 114,267,28 | 117,3501,3289 | 118,2177,1968 | 120,2108,1903 | 121,224,23 | 122,424,238 | 123,3910,3731 | 124,203,24 | 125,3162,2983 | 126,3522,3343 | 127,338,169 | 128,3928,3780 | 129,178,41 | 130,3460,3326 | 131,229,95 | 132,580,461 | 133,2973,2882 | 134,998,907 | 135,104,13 | 136,2946,2855 | 137,102,20 | 138,1772,1703 | 139,2355,2286 | 140,3963,3894 | 141,828,759 | 142,3641,3574 | 143,3853,3799 | 144,596,542 | 146,1935,1887 | 147,3949,3909 | 148,663,623 | 149,4043,4003 | 150,433,411 | 151,3560,3546 | 152,1981,1967 | 153,69,57 | 154,464,453 | 155,1479,1469 | 156,56,47 | 157,104,102

BATCH_RAW_INFO | 4,1010,60 | 27,3413,2603 | 28,1431,622 | 33,4081,3350 | 39,2813,2132 | 43,2391,1720 | 44,2459,1788 | 52,1679,1011 | 56,648,12 | 62,2311,1740 | 64,593,49 | 67,3376,2849 | 71,3741,3218 | 75,1482,981 | 76,1528,1048 | 79,3052,2577 | 80,3980,3508 | 83,524,78 | 84,480,39 | 85,2873,2434 | 86,2857,2445 | 87,473,63 | 88,3254,2845 | 90,1675,1266 | 92,556,154 | 93,1319,922 | 94,3995,3598 | 95,1492,1095 | 97,438,66 | 98,3568,3227 | 101,3807,3491 | 102,3837,3526 | 103,1951,1641 | 104,2773,2463 | 106,1497,1192 | 108,2400,2095 | 109,2873,2593 | 111,2739,2475 | 112,738,474 | 114,268,28 | 117,3502,3289 | 118,2178,1968 | 120,2109,1903 | 121,225,23 | 122,425,238 | 123,3911,3731 | 124,204,24 | 125,3163,2983 | 126,3523,3343 | 127,339,169 | 128,3929,3780 | 129,179,41 | 130,3461,3326 | 131,230,95 | 132,581,461 | 133,2974,2882 | 134,999,907 | 135,105,13 | 136,2947,2855 | 137,103,20 | 138,1773,1703 | 139,2356,2286 | 140,3964,3894 | 141,829,759 | 142,3642,3574 | 143,3854,3799 | 144,597,542 | 146,1936,1887 | 147,3950,3909 | 148,664,623 | 149,4044,4003 | 150,434,411 | 151,3561,3546 | 152,1982,1967 | 153,70,57 | 154,465,453 | 155,1480,1469 | 156,57,47 | 157,105,102

BATCH_RAW_INFO | 158,3347,3346

BATCH_RAW_INFO | 159,2411,2410

BATCH_RAW_INFO | 160,132,131

BATCH_RAW_INFO | 4,1011,60 | 27,3414,2603 | 28,1432,622 | 33,4082,3350 | 39,2814,2132 | 43,2392,1720 | 44,2460,1788 | 52,1680,1011 | 56,649,12 | 62,2312,1740 | 64,594,49 | 67,3377,2849 | 71,3742,3218 | 75,1483,981 | 76,1529,1048 | 79,3053,2577 | 80,3981,3508 | 83,525,78 | 84,481,39 | 85,2874,2434 | 86,2858,2445 | 87,474,63 | 88,3255,2845 | 90,1676,1266 | 92,557,154 | 93,1320,922 | 94,3996,3598 | 95,1493,1095 | 97,439,66 | 98,3569,3227 | 101,3808,3491 | 102,3838,3526 | 103,1952,1641 | 104,2774,2463 | 106,1498,1192 | 108,2401,2095 | 109,2874,2593 | 111,2740,2475 | 112,739,474 | 114,269,28 | 117,3503,3289 | 118,2179,1968 | 120,2110,1903 | 121,226,23 | 122,426,238 | 123,3912,3731 | 124,205,24 | 125,3164,2983 | 126,3524,3343 | 127,340,169 | 128,3930,3780 | 129,180,41 | 130,3462,3326 | 131,231,95 | 132,582,461 | 133,2975,2882 | 134,1000,907 | 135,106,13 | 136,2948,2855 | 137,104,20 | 138,1774,1703 | 139,2357,2286 | 140,3965,3894 | 141,830,759 | 142,3643,3574 | 143,3855,3799 | 144,598,542 | 146,1937,1887 | 147,3951,3909 | 148,665,623 | 149,4045,4003 | 150,435,411 | 151,3562,3546 | 152,1983,1967 | 153,71,57 | 154,466,453 | 155,1481,1469 | 156,58,47 | 157,106,102 | 158,3348,3346 | 159,2412,2410 | 160,133,131

BATCH_RAW_INFO | 161,142,141

BATCH_RAW_INFO | 4,1012,60 | 27,3415,2603 | 28,1433,622 | 33,4083,3350 | 39,2815,2132 | 43,2393,1720 | 44,2461,1788 | 52,1681,1011 | 56,650,12 | 62,2313,1740 | 64,595,49 | 67,3378,2849 | 71,3743,3218 | 75,1484,981 | 76,1530,1048 | 79,3054,2577 | 80,3982,3508 | 83,526,78 | 84,482,39 | 85,2875,2434 | 86,2859,2445 | 87,475,63 | 88,3256,2845 | 90,1677,1266 | 92,558,154 | 93,1321,922 | 94,3997,3598 | 95,1494,1095 | 97,440,66 | 98,3570,3227 | 101,3809,3491 | 102,3839,3526 | 103,1953,1641 | 104,2775,2463 | 106,1499,1192 | 108,2402,2095 | 109,2875,2593 | 111,2741,2475 | 112,740,474 | 114,270,28 | 117,3504,3289 | 118,2180,1968 | 120,2111,1903 | 121,227,23 | 122,427,238 | 123,3913,3731 | 124,206,24 | 125,3165,2983 | 126,3525,3343 | 127,341,169 | 128,3931,3780 | 129,181,41 | 130,3463,3326 | 131,232,95 | 132,583,461 | 133,2976,2882 | 134,1001,907 | 135,107,13 | 136,2949,2855 | 137,105,20 | 138,1775,1703 | 139,2358,2286 | 140,3966,3894 | 141,831,759 | 142,3644,3574 | 143,3856,3799 | 144,599,542 | 146,1938,1887 | 147,3952,3909 | 148,666,623 | 149,4046,4003 | 150,436,411 | 151,3563,3546 | 152,1984,1967 | 153,72,57 | 154,467,453 | 155,1482,1469 | 156,59,47 | 157,107,102 | 158,3349,3346 | 159,2413,2410 | 160,134,131 | 161,143,141

BATCH_RAW_INFO | 4,1013,60 | 27,3416,2603 | 28,1434,622 | 33,4084,3350 | 39,2816,2132 | 43,2394,1720 | 44,2462,1788 | 52,1682,1011 | 56,651,12 | 62,2314,1740 | 64,596,49 | 67,3379,2849 | 71,3744,3218 | 75,1485,981 | 76,1531,1048 | 79,3055,2577 | 80,3983,3508 | 83,527,78 | 84,483,39 | 85,2876,2434 | 86,2860,2445 | 87,476,63 | 88,3257,2845 | 90,1678,1266 | 92,559,154 | 93,1322,922 | 94,3998,3598 | 95,1495,1095 | 97,441,66 | 98,3571,3227 | 101,3810,3491 | 102,3840,3526 | 103,1954,1641 | 104,2776,2463 | 106,1500,1192 | 108,2403,2095 | 109,2876,2593 | 111,2742,2475 | 112,741,474 | 114,271,28 | 117,3505,3289 | 118,2181,1968 | 120,2112,1903 | 121,228,23 | 122,428,238 | 123,3914,3731 | 124,207,24 | 125,3166,2983 | 126,3526,3343 | 127,342,169 | 128,3932,3780 | 129,182,41 | 130,3464,3326 | 131,233,95 | 132,584,461 | 133,2977,2882 | 134,1002,907 | 135,108,13 | 136,2950,2855 | 137,106,20 | 138,1776,1703 | 139,2359,2286 | 140,3967,3894 | 141,832,759 | 142,3645,3574 | 143,3857,3799 | 144,600,542 | 146,1939,1887 | 147,3953,3909 | 148,667,623 | 149,4047,4003 | 150,437,411 | 151,3564,3546 | 152,1985,1967 | 153,73,57 | 154,468,453 | 155,1483,1469 | 156,60,47 | 157,108,102 | 158,3350,3346 | 159,2414,2410 | 160,135,131 | 161,144,141

BATCH_RAW_INFO | 162,2958,2957

BATCH_RAW_INFO | 4,1014,60 | 27,3417,2603 | 28,1435,622 | 33,4085,3350 | 39,2817,2132 | 43,2395,1720 | 44,2463,1788 | 52,1683,1011 | 56,652,12 | 62,2315,1740 | 64,597,49 | 67,3380,2849 | 71,3745,3218 | 75,1486,981 | 76,1532,1048 | 79,3056,2577 | 80,3984,3508 | 83,528,78 | 84,484,39 | 85,2877,2434 | 86,2861,2445 | 87,477,63 | 88,3258,2845 | 90,1679,1266 | 92,560,154 | 93,1323,922 | 94,3999,3598 | 95,1496,1095 | 97,442,66 | 98,3572,3227 | 101,3811,3491 | 102,3841,3526 | 103,1955,1641 | 104,2777,2463 | 106,1501,1192 | 108,2404,2095 | 109,2877,2593 | 111,2743,2475 | 112,742,474 | 114,272,28 | 117,3506,3289 | 118,2182,1968 | 120,2113,1903 | 121,229,23 | 122,429,238 | 123,3915,3731 | 124,208,24 | 125,3167,2983 | 126,3527,3343 | 127,343,169 | 128,3933,3780 | 129,183,41 | 130,3465,3326 | 131,234,95 | 132,585,461 | 133,2978,2882 | 134,1003,907 | 135,109,13 | 136,2951,2855 | 137,107,20 | 138,1777,1703 | 139,2360,2286 | 140,3968,3894 | 141,833,759 | 142,3646,3574 | 143,3858,3799 | 144,601,542 | 146,1940,1887 | 147,3954,3909 | 148,668,623 | 149,4048,4003 | 150,438,411 | 151,3565,3546 | 152,1986,1967 | 153,74,57 | 154,469,453 | 155,1484,1469 | 156,61,47 | 157,109,102 | 158,3351,3346 | 159,2415,2410 | 160,136,131 | 161,145,141 | 162,2959,2957

BATCH_RAW_INFO | 4,1015,60 | 27,3418,2603 | 28,1436,622 | 33,4086,3350 | 39,2818,2132 | 43,2396,1720 | 44,2464,1788 | 52,1684,1011 | 56,653,12 | 62,2316,1740 | 64,598,49 | 67,3381,2849 | 71,3746,3218 | 75,1487,981 | 76,1533,1048 | 79,3057,2577 | 80,3985,3508 | 83,529,78 | 84,485,39 | 85,2878,2434 | 86,2862,2445 | 87,478,63 | 88,3259,2845 | 90,1680,1266 | 92,561,154 | 93,1324,922 | 94,4000,3598 | 95,1497,1095 | 97,443,66 | 98,3573,3227 | 101,3812,3491 | 102,3842,3526 | 103,1956,1641 | 104,2778,2463 | 106,1502,1192 | 108,2405,2095 | 109,2878,2593 | 111,2744,2475 | 112,743,474 | 114,273,28 | 117,3507,3289 | 118,2183,1968 | 120,2114,1903 | 121,230,23 | 122,430,238 | 123,3916,3731 | 124,209,24 | 125,3168,2983 | 126,3528,3343 | 127,344,169 | 128,3934,3780 | 129,184,41 | 130,3466,3326 | 131,235,95 | 132,586,461 | 133,2979,2882 | 134,1004,907 | 135,110,13 | 136,2952,2855 | 137,108,20 | 138,1778,1703 | 139,2361,2286 | 140,3969,3894 | 141,834,759 | 142,3647,3574 | 143,3859,3799 | 144,602,542 | 146,1941,1887 | 147,3955,3909 | 148,669,623 | 149,4049,4003 | 150,439,411 | 151,3566,3546 | 152,1987,1967 | 153,75,57 | 154,470,453 | 155,1485,1469 | 156,62,47 | 157,110,102 | 158,3352,3346 | 159,2416,2410 | 160,137,131 | 161,146,141 | 162,2960,2957

BATCH_RAW_INFO | 4,1016,60 | 27,3419,2603 | 28,1437,622 | 33,4087,3350 | 39,2819,2132 | 43,2397,1720 | 44,2465,1788 | 52,1685,1011 | 56,654,12 | 62,2317,1740 | 64,599,49 | 67,3382,2849 | 71,3747,3218 | 75,1488,981 | 76,1534,1048 | 79,3058,2577 | 80,3986,3508 | 83,530,78 | 84,486,39 | 85,2879,2434 | 86,2863,2445 | 87,479,63 | 88,3260,2845 | 90,1681,1266 | 92,562,154 | 93,1325,922 | 94,4001,3598 | 95,1498,1095 | 97,444,66 | 98,3574,3227 | 101,3813,3491 | 102,3843,3526 | 103,1957,1641 | 104,2779,2463 | 106,1503,1192 | 108,2406,2095 | 109,2879,2593 | 111,2745,2475 | 112,744,474 | 114,274,28 | 117,3508,3289 | 118,2184,1968 | 120,2115,1903 | 121,231,23 | 122,431,238 | 123,3917,3731 | 124,210,24 | 125,3169,2983 | 126,3529,3343 | 127,345,169 | 128,3935,3780 | 129,185,41 | 130,3467,3326 | 131,236,95 | 132,587,461 | 133,2980,2882 | 134,1005,907 | 135,111,13 | 136,2953,2855 | 137,109,20 | 138,1779,1703 | 139,2362,2286 | 140,3970,3894 | 141,835,759 | 142,3648,3574 | 143,3860,3799 | 144,603,542 | 146,1942,1887 | 147,3956,3909 | 148,670,623 | 149,4050,4003 | 150,440,411 | 151,3567,3546 | 152,1988,1967 | 153,76,57 | 154,471,453 | 155,1486,1469 | 156,63,47 | 157,111,102 | 158,3353,3346 | 159,2417,2410 | 160,138,131 | 161,147,141 | 162,2961,2957

BATCH_RAW_INFO | 4,1017,60 | 27,3420,2603 | 28,1438,622 | 33,4088,3350 | 39,2820,2132 | 43,2398,1720 | 44,2466,1788 | 52,1686,1011 | 56,655,12 | 62,2318,1740 | 64,600,49 | 67,3383,2849 | 71,3748,3218 | 75,1489,981 | 76,1535,1048 | 79,3059,2577 | 80,3987,3508 | 83,531,78 | 84,487,39 | 85,2880,2434 | 86,2864,2445 | 87,480,63 | 88,3261,2845 | 90,1682,1266 | 92,563,154 | 93,1326,922 | 94,4002,3598 | 95,1499,1095 | 97,445,66 | 98,3575,3227 | 101,3814,3491 | 102,3844,3526 | 103,1958,1641 | 104,2780,2463 | 106,1504,1192 | 108,2407,2095 | 109,2880,2593 | 111,2746,2475 | 112,745,474 | 114,275,28 | 117,3509,3289 | 118,2185,1968 | 120,2116,1903 | 121,232,23 | 122,432,238 | 123,3918,3731 | 124,211,24 | 125,3170,2983 | 126,3530,3343 | 127,346,169 | 128,3936,3780 | 129,186,41 | 130,3468,3326 | 131,237,95 | 132,588,461 | 133,2981,2882 | 134,1006,907 | 135,112,13 | 136,2954,2855 | 137,110,20 | 138,1780,1703 | 139,2363,2286 | 140,3971,3894 | 141,836,759 | 142,3649,3574 | 143,3861,3799 | 144,604,542 | 146,1943,1887 | 147,3957,3909 | 148,671,623 | 149,4051,4003 | 150,441,411 | 151,3568,3546 | 152,1989,1967 | 153,77,57 | 154,472,453 | 155,1487,1469 | 156,64,47 | 157,112,102 | 158,3354,3346 | 159,2418,2410 | 160,139,131 | 161,148,141 | 162,2962,2957

BATCH_RAW_INFO | 4,1018,60 | 27,3421,2603 | 28,1439,622 | 33,4089,3350 | 39,2821,2132 | 43,2399,1720 | 44,2467,1788 | 52,1687,1011 | 56,656,12 | 62,2319,1740 | 64,601,49 | 67,3384,2849 | 71,3749,3218 | 75,1490,981 | 76,1536,1048 | 79,3060,2577 | 80,3988,3508 | 83,532,78 | 84,488,39 | 85,2881,2434 | 86,2865,2445 | 87,481,63 | 88,3262,2845 | 90,1683,1266 | 92,564,154 | 93,1327,922 | 94,4003,3598 | 95,1500,1095 | 97,446,66 | 98,3576,3227 | 101,3815,3491 | 102,3845,3526 | 103,1959,1641 | 104,2781,2463 | 106,1505,1192 | 108,2408,2095 | 109,2881,2593 | 111,2747,2475 | 112,746,474 | 114,276,28 | 117,3510,3289 | 118,2186,1968 | 120,2117,1903 | 121,233,23 | 122,433,238 | 123,3919,3731 | 124,212,24 | 125,3171,2983 | 126,3531,3343 | 127,347,169 | 128,3937,3780 | 129,187,41 | 130,3469,3326 | 131,238,95 | 132,589,461 | 133,2982,2882 | 134,1007,907 | 135,113,13 | 136,2955,2855 | 137,111,20 | 138,1781,1703 | 139,2364,2286 | 140,3972,3894 | 141,837,759 | 142,3650,3574 | 143,3862,3799 | 144,605,542 | 146,1944,1887 | 147,3958,3909 | 148,672,623 | 149,4052,4003 | 150,442,411 | 151,3569,3546 | 152,1990,1967 | 153,78,57 | 154,473,453 | 155,1488,1469 | 156,65,47 | 157,113,102 | 158,3355,3346 | 159,2419,2410 | 160,140,131 | 161,149,141 | 162,2963,2957

BATCH_RAW_INFO | 4,1019,60 | 27,3422,2603 | 28,1440,622 | 33,4090,3350 | 39,2822,2132 | 43,2400,1720 | 44,2468,1788 | 52,1688,1011 | 56,657,12 | 62,2320,1740 | 64,602,49 | 67,3385,2849 | 71,3750,3218 | 75,1491,981 | 76,1537,1048 | 79,3061,2577 | 80,3989,3508 | 83,533,78 | 84,489,39 | 85,2882,2434 | 86,2866,2445 | 87,482,63 | 88,3263,2845 | 90,1684,1266 | 92,565,154 | 93,1328,922 | 94,4004,3598 | 95,1501,1095 | 97,447,66 | 98,3577,3227 | 101,3816,3491 | 102,3846,3526 | 103,1960,1641 | 104,2782,2463 | 106,1506,1192 | 108,2409,2095 | 109,2882,2593 | 111,2748,2475 | 112,747,474 | 114,277,28 | 117,3511,3289 | 118,2187,1968 | 120,2118,1903 | 121,234,23 | 122,434,238 | 123,3920,3731 | 124,213,24 | 125,3172,2983 | 126,3532,3343 | 127,348,169 | 128,3938,3780 | 129,188,41 | 130,3470,3326 | 131,239,95 | 132,590,461 | 133,2983,2882 | 134,1008,907 | 135,114,13 | 136,2956,2855 | 137,112,20 | 138,1782,1703 | 139,2365,2286 | 140,3973,3894 | 141,838,759 | 142,3651,3574 | 143,3863,3799 | 144,606,542 | 146,1945,1887 | 147,3959,3909 | 148,673,623 | 149,4053,4003 | 150,443,411 | 151,3570,3546 | 152,1991,1967 | 153,79,57 | 154,474,453 | 155,1489,1469 | 156,66,47 | 157,114,102 | 158,3356,3346 | 159,2420,2410 | 160,141,131 | 161,150,141 | 162,2964,2957

BATCH_RAW_INFO | 4,1020,60 | 27,3423,2603 | 28,1441,622 | 33,4091,3350 | 39,2823,2132 | 43,2401,1720 | 44,2469,1788 | 52,1689,1011 | 56,658,12 | 62,2321,1740 | 64,603,49 | 67,3386,2849 | 71,3751,3218 | 75,1492,981 | 76,1538,1048 | 79,3062,2577 | 80,3990,3508 | 83,534,78 | 84,490,39 | 85,2883,2434 | 86,2867,2445 | 87,483,63 | 88,3264,2845 | 90,1685,1266 | 92,566,154 | 93,1329,922 | 94,4005,3598 | 95,1502,1095 | 97,448,66 | 98,3578,3227 | 101,3817,3491 | 102,3847,3526 | 103,1961,1641 | 104,2783,2463 | 106,1507,1192 | 108,2410,2095 | 109,2883,2593 | 111,2749,2475 | 112,748,474 | 114,278,28 | 117,3512,3289 | 118,2188,1968 | 120,2119,1903 | 121,235,23 | 122,435,238 | 123,3921,3731 | 124,214,24 | 125,3173,2983 | 126,3533,3343 | 127,349,169 | 128,3939,3780 | 129,189,41 | 130,3471,3326 | 131,240,95 | 132,591,461 | 133,2984,2882 | 134,1009,907 | 135,115,13 | 136,2957,2855 | 137,113,20 | 138,1783,1703 | 139,2366,2286 | 140,3974,3894 | 141,839,759 | 142,3652,3574 | 143,3864,3799 | 144,607,542 | 146,1946,1887 | 147,3960,3909 | 148,674,623 | 149,4054,4003 | 150,444,411 | 151,3571,3546 | 152,1992,1967 | 153,80,57 | 154,475,453 | 155,1490,1469 | 156,67,47 | 157,115,102 | 158,3357,3346 | 159,2421,2410 | 160,142,131 | 161,151,141 | 162,2965,2957

BATCH_RAW_INFO | 4,1021,60 | 27,3424,2603 | 28,1442,622 | 33,4092,3350 | 39,2824,2132 | 43,2402,1720 | 44,2470,1788 | 52,1690,1011 | 56,659,12 | 62,2322,1740 | 64,604,49 | 67,3387,2849 | 71,3752,3218 | 75,1493,981 | 76,1539,1048 | 79,3063,2577 | 80,3991,3508 | 83,535,78 | 84,491,39 | 85,2884,2434 | 86,2868,2445 | 87,484,63 | 88,3265,2845 | 90,1686,1266 | 92,567,154 | 93,1330,922 | 94,4006,3598 | 95,1503,1095 | 97,449,66 | 98,3579,3227 | 101,3818,3491 | 102,3848,3526 | 103,1962,1641 | 104,2784,2463 | 106,1508,1192 | 108,2411,2095 | 109,2884,2593 | 111,2750,2475 | 112,749,474 | 114,279,28 | 117,3513,3289 | 118,2189,1968 | 120,2120,1903 | 121,236,23 | 122,436,238 | 123,3922,3731 | 124,215,24 | 125,3174,2983 | 126,3534,3343 | 127,350,169 | 128,3940,3780 | 129,190,41 | 130,3472,3326 | 131,241,95 | 132,592,461 | 133,2985,2882 | 134,1010,907 | 135,116,13 | 136,2958,2855 | 137,114,20 | 138,1784,1703 | 139,2367,2286 | 140,3975,3894 | 141,840,759 | 142,3653,3574 | 143,3865,3799 | 144,608,542 | 146,1947,1887 | 147,3961,3909 | 148,675,623 | 149,4055,4003 | 150,445,411 | 151,3572,3546 | 152,1993,1967 | 153,81,57 | 154,476,453 | 155,1491,1469 | 156,68,47 | 157,116,102 | 158,3358,3346 | 159,2422,2410 | 160,143,131 | 161,152,141 | 162,2966,2957

BATCH_RAW_INFO | 4,1022,60 | 27,3425,2603 | 28,1443,622 | 33,4093,3350 | 39,2825,2132 | 43,2403,1720 | 44,2471,1788 | 52,1691,1011 | 56,660,12 | 62,2323,1740 | 64,605,49 | 67,3388,2849 | 71,3753,3218 | 75,1494,981 | 76,1540,1048 | 79,3064,2577 | 80,3992,3508 | 83,536,78 | 84,492,39 | 85,2885,2434 | 86,2869,2445 | 87,485,63 | 88,3266,2845 | 90,1687,1266 | 92,568,154 | 93,1331,922 | 94,4007,3598 | 95,1504,1095 | 97,450,66 | 98,3580,3227 | 101,3819,3491 | 102,3849,3526 | 103,1963,1641 | 104,2785,2463 | 106,1509,1192 | 108,2412,2095 | 109,2885,2593 | 111,2751,2475 | 112,750,474 | 114,280,28 | 117,3514,3289 | 118,2190,1968 | 120,2121,1903 | 121,237,23 | 122,437,238 | 123,3923,3731 | 124,216,24 | 125,3175,2983 | 126,3535,3343 | 127,351,169 | 128,3941,3780 | 129,191,41 | 130,3473,3326 | 131,242,95 | 132,593,461 | 133,2986,2882 | 134,1011,907 | 135,117,13 | 136,2959,2855 | 137,115,20 | 138,1785,1703 | 139,2368,2286 | 140,3976,3894 | 141,841,759 | 142,3654,3574 | 143,3866,3799 | 144,609,542 | 146,1948,1887 | 147,3962,3909 | 148,676,623 | 149,4056,4003 | 150,446,411 | 151,3573,3546 | 152,1994,1967 | 153,82,57 | 154,477,453 | 155,1492,1469 | 156,69,47 | 157,117,102 | 158,3359,3346 | 159,2423,2410 | 160,144,131 | 161,153,141 | 162,2967,2957

BATCH_RAW_INFO | 4,1023,60 | 27,3426,2603 | 28,1444,622 | 33,4094,3350 | 39,2826,2132 | 43,2404,1720 | 44,2472,1788 | 52,1692,1011 | 56,661,12 | 62,2324,1740 | 64,606,49 | 67,3389,2849 | 71,3754,3218 | 75,1495,981 | 76,1541,1048 | 79,3065,2577 | 80,3993,3508 | 83,537,78 | 84,493,39 | 85,2886,2434 | 86,2870,2445 | 87,486,63 | 88,3267,2845 | 90,1688,1266 | 92,569,154 | 93,1332,922 | 94,4008,3598 | 95,1505,1095 | 97,451,66 | 98,3581,3227 | 101,3820,3491 | 102,3850,3526 | 103,1964,1641 | 104,2786,2463 | 106,1510,1192 | 108,2413,2095 | 109,2886,2593 | 111,2752,2475 | 112,751,474 | 114,281,28 | 117,3515,3289 | 118,2191,1968 | 120,2122,1903 | 121,238,23 | 122,438,238 | 123,3924,3731 | 124,217,24 | 125,3176,2983 | 126,3536,3343 | 127,352,169 | 128,3942,3780 | 129,192,41 | 130,3474,3326 | 131,243,95 | 132,594,461 | 133,2987,2882 | 134,1012,907 | 135,118,13 | 136,2960,2855 | 137,116,20 | 138,1786,1703 | 139,2369,2286 | 140,3977,3894 | 141,842,759 | 142,3655,3574 | 143,3867,3799 | 144,610,542 | 146,1949,1887 | 147,3963,3909 | 148,677,623 | 149,4057,4003 | 150,447,411 | 151,3574,3546 | 152,1995,1967 | 153,83,57 | 154,478,453 | 155,1493,1469 | 156,70,47 | 157,118,102 | 158,3360,3346 | 159,2424,2410 | 160,145,131 | 161,154,141 | 162,2968,2957

BATCH_RAW_INFO | 4,1024,60 | 27,3427,2603 | 28,1445,622 | 33,4095,3350 | 39,2827,2132 | 43,2405,1720 | 44,2473,1788 | 52,1693,1011 | 56,662,12 | 62,2325,1740 | 64,607,49 | 67,3390,2849 | 71,3755,3218 | 75,1496,981 | 76,1542,1048 | 79,3066,2577 | 80,3994,3508 | 83,538,78 | 84,494,39 | 85,2887,2434 | 86,2871,2445 | 87,487,63 | 88,3268,2845 | 90,1689,1266 | 92,570,154 | 93,1333,922 | 94,4009,3598 | 95,1506,1095 | 97,452,66 | 98,3582,3227 | 101,3821,3491 | 102,3851,3526 | 103,1965,1641 | 104,2787,2463 | 106,1511,1192 | 108,2414,2095 | 109,2887,2593 | 111,2753,2475 | 112,752,474 | 114,282,28 | 117,3516,3289 | 118,2192,1968 | 120,2123,1903 | 121,239,23 | 122,439,238 | 123,3925,3731 | 124,218,24 | 125,3177,2983 | 126,3537,3343 | 127,353,169 | 128,3943,3780 | 129,193,41 | 130,3475,3326 | 131,244,95 | 132,595,461 | 133,2988,2882 | 134,1013,907 | 135,119,13 | 136,2961,2855 | 137,117,20 | 138,1787,1703 | 139,2370,2286 | 140,3978,3894 | 141,843,759 | 142,3656,3574 | 143,3868,3799 | 144,611,542 | 146,1950,1887 | 147,3964,3909 | 148,678,623 | 149,4058,4003 | 150,448,411 | 151,3575,3546 | 152,1996,1967 | 153,84,57 | 154,479,453 | 155,1494,1469 | 156,71,47 | 157,119,102 | 158,3361,3346 | 159,2425,2410 | 160,146,131 | 161,155,141 | 162,2969,2957

BATCH_RAW_INFO | 4,1025,60 | 27,3428,2603 | 28,1446,622 | 39,2828,2132 | 43,2406,1720 | 44,2474,1788 | 52,1694,1011 | 56,663,12 | 62,2326,1740 | 64,608,49 | 67,3391,2849 | 71,3756,3218 | 75,1497,981 | 76,1543,1048 | 79,3067,2577 | 80,3995,3508 | 83,539,78 | 84,495,39 | 85,2888,2434 | 86,2872,2445 | 87,488,63 | 88,3269,2845 | 90,1690,1266 | 92,571,154 | 93,1334,922 | 94,4010,3598 | 95,1507,1095 | 97,453,66 | 98,3583,3227 | 101,3822,3491 | 102,3852,3526 | 103,1966,1641 | 104,2788,2463 | 106,1512,1192 | 108,2415,2095 | 109,2888,2593 | 111,2754,2475 | 112,753,474 | 114,283,28 | 117,3517,3289 | 118,2193,1968 | 120,2124,1903 | 121,240,23 | 122,440,238 | 123,3926,3731 | 124,219,24 | 125,3178,2983 | 126,3538,3343 | 127,354,169 | 128,3944,3780 | 129,194,41 | 130,3476,3326 | 131,245,95 | 132,596,461 | 133,2989,2882 | 134,1014,907 | 135,120,13 | 136,2962,2855 | 137,118,20 | 138,1788,1703 | 139,2371,2286 | 140,3979,3894 | 141,844,759 | 142,3657,3574 | 143,3869,3799 | 144,612,542 | 146,1951,1887 | 147,3965,3909 | 148,679,623 | 149,4059,4003 | 150,449,411 | 151,3576,3546 | 152,1997,1967 | 153,85,57 | 154,480,453 | 155,1495,1469 | 156,72,47 | 157,120,102 | 158,3362,3346 | 159,2426,2410 | 160,147,131 | 161,156,141 | 162,2970,2957

BATCH_RAW_INFO | 4,1026,60 | 28,1447,622 | 39,2829,2132 | 43,2407,1720 | 44,2475,1788 | 52,1695,1011 | 56,664,12 | 62,2327,1740 | 64,609,49 | 67,3392,2849 | 71,3757,3218 | 75,1498,981 | 76,1544,1048 | 79,3068,2577 | 80,3996,3508 | 83,540,78 | 84,496,39 | 85,2889,2434 | 86,2873,2445 | 87,489,63 | 88,3270,2845 | 90,1691,1266 | 92,572,154 | 93,1335,922 | 94,4011,3598 | 95,1508,1095 | 97,454,66 | 98,3584,3227 | 101,3823,3491 | 102,3853,3526 | 103,1967,1641 | 104,2789,2463 | 106,1513,1192 | 108,2416,2095 | 109,2889,2593 | 111,2755,2475 | 112,754,474 | 114,284,28 | 117,3518,3289 | 118,2194,1968 | 120,2125,1903 | 121,241,23 | 122,441,238 | 123,3927,3731 | 124,220,24 | 125,3179,2983 | 126,3539,3343 | 127,355,169 | 128,3945,3780 | 129,195,41 | 130,3477,3326 | 131,246,95 | 132,597,461 | 133,2990,2882 | 134,1015,907 | 135,121,13 | 136,2963,2855 | 137,119,20 | 138,1789,1703 | 139,2372,2286 | 140,3980,3894 | 141,845,759 | 142,3658,3574 | 143,3870,3799 | 144,613,542 | 146,1952,1887 | 147,3966,3909 | 148,680,623 | 149,4060,4003 | 150,450,411 | 151,3577,3546 | 152,1998,1967 | 153,86,57 | 154,481,453 | 155,1496,1469 | 156,73,47 | 157,121,102 | 158,3363,3346 | 159,2427,2410 | 160,148,131 | 161,157,141 | 162,2971,2957

BATCH_RAW_INFO | 4,1027,60 | 28,1448,622 | 39,2830,2132 | 43,2408,1720 | 44,2476,1788 | 52,1696,1011 | 56,665,12 | 62,2328,1740 | 64,610,49 | 67,3393,2849 | 71,3758,3218 | 75,1499,981 | 76,1545,1048 | 79,3069,2577 | 80,3997,3508 | 83,541,78 | 84,497,39 | 85,2890,2434 | 86,2874,2445 | 87,490,63 | 88,3271,2845 | 90,1692,1266 | 92,573,154 | 93,1336,922 | 94,4012,3598 | 95,1509,1095 | 97,455,66 | 98,3585,3227 | 101,3824,3491 | 102,3854,3526 | 103,1968,1641 | 104,2790,2463 | 106,1514,1192 | 108,2417,2095 | 109,2890,2593 | 111,2756,2475 | 112,755,474 | 114,285,28 | 117,3519,3289 | 118,2195,1968 | 120,2126,1903 | 121,242,23 | 122,442,238 | 123,3928,3731 | 124,221,24 | 125,3180,2983 | 126,3540,3343 | 127,356,169 | 128,3946,3780 | 129,196,41 | 130,3478,3326 | 131,247,95 | 132,598,461 | 133,2991,2882 | 134,1016,907 | 135,122,13 | 136,2964,2855 | 137,120,20 | 138,1790,1703 | 139,2373,2286 | 140,3981,3894 | 141,846,759 | 142,3659,3574 | 143,3871,3799 | 144,614,542 | 146,1953,1887 | 147,3967,3909 | 148,681,623 | 149,4061,4003 | 150,451,411 | 151,3578,3546 | 152,1999,1967 | 153,87,57 | 154,482,453 | 155,1497,1469 | 156,74,47 | 157,122,102 | 158,3364,3346 | 159,2428,2410 | 160,149,131 | 161,158,141 | 162,2972,2957

BATCH_RAW_INFO | 4,1028,60 | 28,1449,622 | 39,2831,2132 | 43,2409,1720 | 44,2477,1788 | 52,1697,1011 | 56,666,12 | 62,2329,1740 | 64,611,49 | 67,3394,2849 | 71,3759,3218 | 75,1500,981 | 76,1546,1048 | 79,3070,2577 | 80,3998,3508 | 83,542,78 | 84,498,39 | 85,2891,2434 | 86,2875,2445 | 87,491,63 | 88,3272,2845 | 90,1693,1266 | 92,574,154 | 93,1337,922 | 94,4013,3598 | 95,1510,1095 | 97,456,66 | 98,3586,3227 | 101,3825,3491 | 102,3855,3526 | 103,1969,1641 | 104,2791,2463 | 106,1515,1192 | 108,2418,2095 | 109,2891,2593 | 111,2757,2475 | 112,756,474 | 114,286,28 | 117,3520,3289 | 118,2196,1968 | 120,2127,1903 | 121,243,23 | 122,443,238 | 123,3929,3731 | 124,222,24 | 125,3181,2983 | 126,3541,3343 | 127,357,169 | 128,3947,3780 | 129,197,41 | 130,3479,3326 | 131,248,95 | 132,599,461 | 133,2992,2882 | 134,1017,907 | 135,123,13 | 136,2965,2855 | 137,121,20 | 138,1791,1703 | 139,2374,2286 | 140,3982,3894 | 141,847,759 | 142,3660,3574 | 143,3872,3799 | 144,615,542 | 146,1954,1887 | 147,3968,3909 | 148,682,623 | 149,4062,4003 | 150,452,411 | 151,3579,3546 | 152,2000,1967 | 153,88,57 | 154,483,453 | 155,1498,1469 | 156,75,47 | 157,123,102 | 158,3365,3346 | 159,2429,2410 | 160,150,131 | 161,159,141 | 162,2973,2957

BATCH_RAW_INFO | 4,1029,60 | 28,1450,622 | 39,2832,2132 | 43,2410,1720 | 44,2478,1788 | 52,1698,1011 | 56,667,12 | 62,2330,1740 | 64,612,49 | 67,3395,2849 | 71,3760,3218 | 75,1501,981 | 76,1547,1048 | 79,3071,2577 | 80,3999,3508 | 83,543,78 | 84,499,39 | 85,2892,2434 | 86,2876,2445 | 87,492,63 | 88,3273,2845 | 90,1694,1266 | 92,575,154 | 93,1338,922 | 94,4014,3598 | 95,1511,1095 | 97,457,66 | 98,3587,3227 | 101,3826,3491 | 102,3856,3526 | 103,1970,1641 | 104,2792,2463 | 106,1516,1192 | 108,2419,2095 | 109,2892,2593 | 111,2758,2475 | 112,757,474 | 114,287,28 | 117,3521,3289 | 118,2197,1968 | 120,2128,1903 | 121,244,23 | 122,444,238 | 123,3930,3731 | 124,223,24 | 125,3182,2983 | 126,3542,3343 | 127,358,169 | 128,3948,3780 | 129,198,41 | 130,3480,3326 | 131,249,95 | 132,600,461 | 133,2993,2882 | 134,1018,907 | 135,124,13 | 136,2966,2855 | 137,122,20 | 138,1792,1703 | 139,2375,2286 | 140,3983,3894 | 141,848,759 | 142,3661,3574 | 143,3873,3799 | 144,616,542 | 146,1955,1887 | 147,3969,3909 | 148,683,623 | 149,4063,4003 | 150,453,411 | 151,3580,3546 | 152,2001,1967 | 153,89,57 | 154,484,453 | 155,1499,1469 | 156,76,47 | 157,124,102 | 158,3366,3346 | 159,2430,2410 | 160,151,131 | 161,160,141 | 162,2974,2957

BATCH_RAW_INFO | 163,52,51

BATCH_RAW_INFO | 4,1030,60 | 28,1451,622 | 39,2833,2132 | 43,2411,1720 | 44,2479,1788 | 52,1699,1011 | 56,668,12 | 62,2331,1740 | 64,613,49 | 67,3396,2849 | 71,3761,3218 | 75,1502,981 | 76,1548,1048 | 79,3072,2577 | 80,4000,3508 | 83,544,78 | 84,500,39 | 85,2893,2434 | 86,2877,2445 | 87,493,63 | 88,3274,2845 | 90,1695,1266 | 92,576,154 | 93,1339,922 | 94,4015,3598 | 95,1512,1095 | 97,458,66 | 98,3588,3227 | 101,3827,3491 | 102,3857,3526 | 103,1971,1641 | 104,2793,2463 | 106,1517,1192 | 108,2420,2095 | 109,2893,2593 | 111,2759,2475 | 112,758,474 | 114,288,28 | 117,3522,3289 | 118,2198,1968 | 120,2129,1903 | 121,245,23 | 122,445,238 | 123,3931,3731 | 124,224,24 | 125,3183,2983 | 126,3543,3343 | 127,359,169 | 128,3949,3780 | 129,199,41 | 130,3481,3326 | 131,250,95 | 132,601,461 | 133,2994,2882 | 134,1019,907 | 135,125,13 | 136,2967,2855 | 137,123,20 | 138,1793,1703 | 139,2376,2286 | 140,3984,3894 | 141,849,759 | 142,3662,3574 | 143,3874,3799 | 144,617,542 | 146,1956,1887 | 147,3970,3909 | 148,684,623 | 149,4064,4003 | 150,454,411 | 151,3581,3546 | 152,2002,1967 | 153,90,57 | 154,485,453 | 155,1500,1469 | 156,77,47 | 157,125,102 | 158,3367,3346 | 159,2431,2410 | 160,152,131 | 161,161,141 | 162,2975,2957 | 163,53,51

BATCH_RAW_INFO | 4,1031,60 | 28,1452,622 | 39,2834,2132 | 43,2412,1720 | 44,2480,1788 | 52,1700,1011 | 56,669,12 | 62,2332,1740 | 64,614,49 | 67,3397,2849 | 71,3762,3218 | 75,1503,981 | 76,1549,1048 | 79,3073,2577 | 80,4001,3508 | 83,545,78 | 84,501,39 | 85,2894,2434 | 86,2878,2445 | 87,494,63 | 88,3275,2845 | 90,1696,1266 | 92,577,154 | 93,1340,922 | 94,4016,3598 | 95,1513,1095 | 97,459,66 | 98,3589,3227 | 101,3828,3491 | 102,3858,3526 | 103,1972,1641 | 104,2794,2463 | 106,1518,1192 | 108,2421,2095 | 109,2894,2593 | 111,2760,2475 | 112,759,474 | 114,289,28 | 117,3523,3289 | 118,2199,1968 | 120,2130,1903 | 121,246,23 | 122,446,238 | 123,3932,3731 | 124,225,24 | 125,3184,2983 | 126,3544,3343 | 127,360,169 | 128,3950,3780 | 129,200,41 | 130,3482,3326 | 131,251,95 | 132,602,461 | 133,2995,2882 | 134,1020,907 | 135,126,13 | 136,2968,2855 | 137,124,20 | 138,1794,1703 | 139,2377,2286 | 140,3985,3894 | 141,850,759 | 142,3663,3574 | 143,3875,3799 | 144,618,542 | 147,3971,3909 | 148,685,623 | 149,4065,4003 | 150,455,411 | 151,3582,3546 | 152,2003,1967 | 153,91,57 | 154,486,453 | 155,1501,1469 | 156,78,47 | 157,126,102 | 158,3368,3346 | 159,2432,2410 | 160,153,131 | 161,162,141 | 162,2976,2957 | 163,54,51

BATCH_RAW_INFO | 4,1032,60 | 28,1453,622 | 39,2835,2132 | 43,2413,1720 | 44,2481,1788 | 52,1701,1011 | 56,670,12 | 62,2333,1740 | 64,615,49 | 67,3398,2849 | 71,3763,3218 | 75,1504,981 | 76,1550,1048 | 79,3074,2577 | 80,4002,3508 | 83,546,78 | 84,502,39 | 85,2895,2434 | 86,2879,2445 | 87,495,63 | 88,3276,2845 | 90,1697,1266 | 92,578,154 | 93,1341,922 | 94,4017,3598 | 95,1514,1095 | 97,460,66 | 98,3590,3227 | 101,3829,3491 | 102,3859,3526 | 103,1973,1641 | 104,2795,2463 | 106,1519,1192 | 108,2422,2095 | 109,2895,2593 | 111,2761,2475 | 112,760,474 | 114,290,28 | 117,3524,3289 | 118,2200,1968 | 120,2131,1903 | 121,247,23 | 122,447,238 | 123,3933,3731 | 124,226,24 | 125,3185,2983 | 126,3545,3343 | 127,361,169 | 128,3951,3780 | 129,201,41 | 130,3483,3326 | 131,252,95 | 132,603,461 | 133,2996,2882 | 134,1021,907 | 135,127,13 | 136,2969,2855 | 137,125,20 | 138,1795,1703 | 139,2378,2286 | 140,3986,3894 | 141,851,759 | 142,3664,3574 | 143,3876,3799 | 144,619,542 | 147,3972,3909 | 148,686,623 | 149,4066,4003 | 150,456,411 | 151,3583,3546 | 152,2004,1967 | 153,92,57 | 154,487,453 | 155,1502,1469 | 156,79,47 | 157,127,102 | 158,3369,3346 | 159,2433,2410 | 160,154,131 | 161,163,141 | 162,2977,2957 | 163,55,51

BATCH_RAW_INFO | 4,1033,60 | 28,1454,622 | 39,2836,2132 | 43,2414,1720 | 44,2482,1788 | 52,1702,1011 | 56,671,12 | 62,2334,1740 | 64,616,49 | 67,3399,2849 | 71,3764,3218 | 75,1505,981 | 76,1551,1048 | 79,3075,2577 | 80,4003,3508 | 83,547,78 | 84,503,39 | 85,2896,2434 | 86,2880,2445 | 87,496,63 | 88,3277,2845 | 90,1698,1266 | 92,579,154 | 93,1342,922 | 94,4018,3598 | 95,1515,1095 | 97,461,66 | 98,3591,3227 | 101,3830,3491 | 102,3860,3526 | 103,1974,1641 | 104,2796,2463 | 106,1520,1192 | 108,2423,2095 | 109,2896,2593 | 111,2762,2475 | 112,761,474 | 114,291,28 | 117,3525,3289 | 118,2201,1968 | 120,2132,1903 | 121,248,23 | 122,448,238 | 123,3934,3731 | 124,227,24 | 125,3186,2983 | 126,3546,3343 | 127,362,169 | 128,3952,3780 | 129,202,41 | 130,3484,3326 | 131,253,95 | 132,604,461 | 133,2997,2882 | 134,1022,907 | 135,128,13 | 136,2970,2855 | 137,126,20 | 138,1796,1703 | 139,2379,2286 | 140,3987,3894 | 141,852,759 | 142,3665,3574 | 143,3877,3799 | 144,620,542 | 147,3973,3909 | 148,687,623 | 149,4067,4003 | 150,457,411 | 151,3584,3546 | 152,2005,1967 | 153,93,57 | 154,488,453 | 155,1503,1469 | 156,80,47 | 157,128,102 | 158,3370,3346 | 159,2434,2410 | 160,155,131 | 161,164,141 | 162,2978,2957 | 163,56,51

BATCH_RAW_INFO | 28,1455,622 | 39,2837,2132 | 43,2415,1720 | 44,2483,1788 | 52,1703,1011 | 56,672,12 | 62,2335,1740 | 64,617,49 | 67,3400,2849 | 71,3765,3218 | 75,1506,981 | 76,1552,1048 | 79,3076,2577 | 80,4004,3508 | 83,548,78 | 84,504,39 | 85,2897,2434 | 86,2881,2445 | 87,497,63 | 88,3278,2845 | 90,1699,1266 | 92,580,154 | 93,1343,922 | 94,4019,3598 | 95,1516,1095 | 97,462,66 | 98,3592,3227 | 101,3831,3491 | 102,3861,3526 | 103,1975,1641 | 104,2797,2463 | 106,1521,1192 | 108,2424,2095 | 109,2897,2593 | 111,2763,2475 | 112,762,474 | 114,292,28 | 117,3526,3289 | 118,2202,1968 | 120,2133,1903 | 121,249,23 | 122,449,238 | 123,3935,3731 | 124,228,24 | 125,3187,2983 | 126,3547,3343 | 127,363,169 | 128,3953,3780 | 129,203,41 | 130,3485,3326 | 131,254,95 | 132,605,461 | 133,2998,2882 | 134,1023,907 | 135,129,13 | 136,2971,2855 | 137,127,20 | 138,1797,1703 | 139,2380,2286 | 140,3988,3894 | 141,853,759 | 142,3666,3574 | 143,3878,3799 | 144,621,542 | 147,3974,3909 | 148,688,623 | 149,4068,4003 | 150,458,411 | 151,3585,3546 | 152,2006,1967 | 153,94,57 | 154,489,453 | 155,1504,1469 | 156,81,47 | 157,129,102 | 158,3371,3346 | 159,2435,2410 | 160,156,131 | 161,165,141 | 162,2979,2957 | 163,57,51

BATCH_RAW_INFO | 28,1456,622 | 39,2838,2132 | 43,2416,1720 | 44,2484,1788 | 52,1704,1011 | 56,673,12 | 62,2336,1740 | 64,618,49 | 67,3401,2849 | 71,3766,3218 | 75,1507,981 | 76,1553,1048 | 79,3077,2577 | 80,4005,3508 | 83,549,78 | 84,505,39 | 85,2898,2434 | 86,2882,2445 | 87,498,63 | 88,3279,2845 | 90,1700,1266 | 92,581,154 | 93,1344,922 | 94,4020,3598 | 95,1517,1095 | 97,463,66 | 98,3593,3227 | 101,3832,3491 | 102,3862,3526 | 103,1976,1641 | 104,2798,2463 | 106,1522,1192 | 108,2425,2095 | 109,2898,2593 | 111,2764,2475 | 112,763,474 | 114,293,28 | 117,3527,3289 | 118,2203,1968 | 120,2134,1903 | 121,250,23 | 122,450,238 | 123,3936,3731 | 124,229,24 | 125,3188,2983 | 126,3548,3343 | 127,364,169 | 128,3954,3780 | 129,204,41 | 130,3486,3326 | 131,255,95 | 132,606,461 | 133,2999,2882 | 134,1024,907 | 135,130,13 | 136,2972,2855 | 137,128,20 | 138,1798,1703 | 139,2381,2286 | 140,3989,3894 | 141,854,759 | 142,3667,3574 | 143,3879,3799 | 144,622,542 | 147,3975,3909 | 148,689,623 | 149,4069,4003 | 150,459,411 | 151,3586,3546 | 152,2007,1967 | 153,95,57 | 154,490,453 | 155,1505,1469 | 156,82,47 | 157,130,102 | 158,3372,3346 | 159,2436,2410 | 160,157,131 | 161,166,141 | 162,2980,2957 | 163,58,51

BATCH_RAW_INFO | 28,1457,622 | 39,2839,2132 | 43,2417,1720 | 44,2485,1788 | 52,1705,1011 | 56,674,12 | 62,2337,1740 | 64,619,49 | 67,3402,2849 | 71,3767,3218 | 75,1508,981 | 76,1554,1048 | 79,3078,2577 | 80,4006,3508 | 83,550,78 | 84,506,39 | 85,2899,2434 | 86,2883,2445 | 87,499,63 | 88,3280,2845 | 92,582,154 | 93,1345,922 | 94,4021,3598 | 95,1518,1095 | 97,464,66 | 98,3594,3227 | 101,3833,3491 | 102,3863,3526 | 103,1977,1641 | 104,2799,2463 | 106,1523,1192 | 108,2426,2095 | 109,2899,2593 | 111,2765,2475 | 112,764,474 | 114,294,28 | 117,3528,3289 | 118,2204,1968 | 120,2135,1903 | 121,251,23 | 122,451,238 | 123,3937,3731 | 124,230,24 | 125,3189,2983 | 126,3549,3343 | 127,365,169 | 128,3955,3780 | 129,205,41 | 130,3487,3326 | 131,256,95 | 132,607,461 | 133,3000,2882 | 134,1025,907 | 135,131,13 | 136,2973,2855 | 137,129,20 | 138,1799,1703 | 139,2382,2286 | 140,3990,3894 | 141,855,759 | 142,3668,3574 | 143,3880,3799 | 144,623,542 | 147,3976,3909 | 148,690,623 | 149,4070,4003 | 150,460,411 | 151,3587,3546 | 152,2008,1967 | 153,96,57 | 154,491,453 | 155,1506,1469 | 156,83,47 | 157,131,102 | 158,3373,3346 | 159,2437,2410 | 160,158,131 | 161,167,141 | 162,2981,2957 | 163,59,51

BATCH_RAW_INFO | 28,1458,622 | 39,2840,2132 | 43,2418,1720 | 44,2486,1788 | 52,1706,1011 | 56,675,12 | 62,2338,1740 | 64,620,49 | 67,3403,2849 | 71,3768,3218 | 75,1509,981 | 76,1555,1048 | 79,3079,2577 | 80,4007,3508 | 83,551,78 | 84,507,39 | 85,2900,2434 | 86,2884,2445 | 87,500,63 | 88,3281,2845 | 92,583,154 | 93,1346,922 | 94,4022,3598 | 95,1519,1095 | 97,465,66 | 98,3595,3227 | 101,3834,3491 | 102,3864,3526 | 103,1978,1641 | 104,2800,2463 | 106,1524,1192 | 108,2427,2095 | 109,2900,2593 | 111,2766,2475 | 112,765,474 | 114,295,28 | 117,3529,3289 | 118,2205,1968 | 120,2136,1903 | 121,252,23 | 122,452,238 | 123,3938,3731 | 124,231,24 | 125,3190,2983 | 126,3550,3343 | 127,366,169 | 128,3956,3780 | 129,206,41 | 130,3488,3326 | 131,257,95 | 132,608,461 | 133,3001,2882 | 134,1026,907 | 135,132,13 | 136,2974,2855 | 137,130,20 | 138,1800,1703 | 139,2383,2286 | 140,3991,3894 | 141,856,759 | 142,3669,3574 | 143,3881,3799 | 144,624,542 | 147,3977,3909 | 148,691,623 | 149,4071,4003 | 150,461,411 | 151,3588,3546 | 152,2009,1967 | 153,97,57 | 154,492,453 | 155,1507,1469 | 156,84,47 | 157,132,102 | 158,3374,3346 | 159,2438,2410 | 160,159,131 | 161,168,141 | 162,2982,2957 | 163,60,51

BATCH_RAW_INFO | 28,1459,622 | 39,2841,2132 | 43,2419,1720 | 44,2487,1788 | 52,1707,1011 | 56,676,12 | 62,2339,1740 | 64,621,49 | 67,3404,2849 | 71,3769,3218 | 75,1510,981 | 76,1556,1048 | 79,3080,2577 | 80,4008,3508 | 83,552,78 | 84,508,39 | 85,2901,2434 | 86,2885,2445 | 87,501,63 | 88,3282,2845 | 92,584,154 | 93,1347,922 | 94,4023,3598 | 95,1520,1095 | 97,466,66 | 98,3596,3227 | 101,3835,3491 | 102,3865,3526 | 103,1979,1641 | 104,2801,2463 | 106,1525,1192 | 108,2428,2095 | 109,2901,2593 | 111,2767,2475 | 112,766,474 | 114,296,28 | 117,3530,3289 | 118,2206,1968 | 120,2137,1903 | 121,253,23 | 122,453,238 | 123,3939,3731 | 124,232,24 | 125,3191,2983 | 126,3551,3343 | 127,367,169 | 129,207,41 | 130,3489,3326 | 131,258,95 | 132,609,461 | 133,3002,2882 | 134,1027,907 | 135,133,13 | 136,2975,2855 | 137,131,20 | 138,1801,1703 | 139,2384,2286 | 140,3992,3894 | 141,857,759 | 142,3670,3574 | 143,3882,3799 | 144,625,542 | 147,3978,3909 | 148,692,623 | 149,4072,4003 | 150,462,411 | 151,3589,3546 | 152,2010,1967 | 153,98,57 | 154,493,453 | 155,1508,1469 | 156,85,47 | 157,133,102 | 158,3375,3346 | 159,2439,2410 | 160,160,131 | 161,169,141 | 162,2983,2957 | 163,61,51

BATCH_RAW_INFO | 28,1460,622 | 39,2842,2132 | 43,2420,1720 | 44,2488,1788 | 52,1708,1011 | 56,677,12 | 62,2340,1740 | 64,622,49 | 67,3405,2849 | 71,3770,3218 | 75,1511,981 | 76,1557,1048 | 79,3081,2577 | 80,4009,3508 | 83,553,78 | 84,509,39 | 85,2902,2434 | 86,2886,2445 | 87,502,63 | 88,3283,2845 | 92,585,154 | 93,1348,922 | 94,4024,3598 | 95,1521,1095 | 97,467,66 | 98,3597,3227 | 101,3836,3491 | 102,3866,3526 | 103,1980,1641 | 104,2802,2463 | 106,1526,1192 | 108,2429,2095 | 109,2902,2593 | 111,2768,2475 | 112,767,474 | 114,297,28 | 117,3531,3289 | 118,2207,1968 | 120,2138,1903 | 121,254,23 | 122,454,238 | 123,3940,3731 | 124,233,24 | 125,3192,2983 | 126,3552,3343 | 127,368,169 | 129,208,41 | 130,3490,3326 | 131,259,95 | 132,610,461 | 133,3003,2882 | 134,1028,907 | 135,134,13 | 136,2976,2855 | 137,132,20 | 138,1802,1703 | 139,2385,2286 | 140,3993,3894 | 141,858,759 | 142,3671,3574 | 143,3883,3799 | 144,626,542 | 147,3979,3909 | 148,693,623 | 149,4073,4003 | 150,463,411 | 151,3590,3546 | 152,2011,1967 | 153,99,57 | 154,494,453 | 155,1509,1469 | 156,86,47 | 157,134,102 | 158,3376,3346 | 159,2440,2410 | 160,161,131 | 161,170,141 | 162,2984,2957 | 163,62,51

BATCH_RAW_INFO | 28,1461,622 | 39,2843,2132 | 43,2421,1720 | 44,2489,1788 | 52,1709,1011 | 56,678,12 | 62,2341,1740 | 64,623,49 | 67,3406,2849 | 71,3771,3218 | 75,1512,981 | 76,1558,1048 | 79,3082,2577 | 80,4010,3508 | 83,554,78 | 84,510,39 | 85,2903,2434 | 86,2887,2445 | 87,503,63 | 88,3284,2845 | 92,586,154 | 93,1349,922 | 94,4025,3598 | 95,1522,1095 | 97,468,66 | 98,3598,3227 | 101,3837,3491 | 102,3867,3526 | 103,1981,1641 | 104,2803,2463 | 106,1527,1192 | 108,2430,2095 | 109,2903,2593 | 111,2769,2475 | 112,768,474 | 114,298,28 | 117,3532,3289 | 118,2208,1968 | 120,2139,1903 | 121,255,23 | 122,455,238 | 123,3941,3731 | 124,234,24 | 125,3193,2983 | 126,3553,3343 | 127,369,169 | 129,209,41 | 130,3491,3326 | 131,260,95 | 132,611,461 | 133,3004,2882 | 134,1029,907 | 135,135,13 | 136,2977,2855 | 137,133,20 | 138,1803,1703 | 139,2386,2286 | 140,3994,3894 | 142,3672,3574 | 143,3884,3799 | 144,627,542 | 147,3980,3909 | 148,694,623 | 149,4074,4003 | 150,464,411 | 151,3591,3546 | 152,2012,1967 | 153,100,57 | 154,495,453 | 155,1510,1469 | 156,87,47 | 157,135,102 | 158,3377,3346 | 159,2441,2410 | 160,162,131 | 161,171,141 | 162,2985,2957 | 163,63,51

BATCH_RAW_INFO | 28,1462,622 | 39,2844,2132 | 43,2422,1720 | 44,2490,1788 | 52,1710,1011 | 56,679,12 | 62,2342,1740 | 64,624,49 | 67,3407,2849 | 71,3772,3218 | 75,1513,981 | 76,1559,1048 | 79,3083,2577 | 80,4011,3508 | 83,555,78 | 84,511,39 | 85,2904,2434 | 86,2888,2445 | 87,504,63 | 88,3285,2845 | 92,587,154 | 93,1350,922 | 94,4026,3598 | 95,1523,1095 | 97,469,66 | 98,3599,3227 | 101,3838,3491 | 102,3868,3526 | 103,1982,1641 | 104,2804,2463 | 106,1528,1192 | 108,2431,2095 | 109,2904,2593 | 111,2770,2475 | 112,769,474 | 114,299,28 | 117,3533,3289 | 118,2209,1968 | 120,2140,1903 | 121,256,23 | 122,456,238 | 123,3942,3731 | 124,235,24 | 125,3194,2983 | 126,3554,3343 | 127,370,169 | 129,210,41 | 130,3492,3326 | 131,261,95 | 132,612,461 | 133,3005,2882 | 134,1030,907 | 135,136,13 | 136,2978,2855 | 137,134,20 | 138,1804,1703 | 139,2387,2286 | 140,3995,3894 | 142,3673,3574 | 143,3885,3799 | 144,628,542 | 147,3981,3909 | 148,695,623 | 149,4075,4003 | 150,465,411 | 151,3592,3546 | 152,2013,1967 | 153,101,57 | 154,496,453 | 155,1511,1469 | 156,88,47 | 157,136,102 | 158,3378,3346 | 159,2442,2410 | 160,163,131 | 161,172,141 | 162,2986,2957 | 163,64,51

BATCH_RAW_INFO | 28,1463,622 | 39,2845,2132 | 43,2423,1720 | 44,2491,1788 | 52,1711,1011 | 56,680,12 | 62,2343,1740 | 64,625,49 | 67,3408,2849 | 71,3773,3218 | 75,1514,981 | 76,1560,1048 | 79,3084,2577 | 80,4012,3508 | 83,556,78 | 84,512,39 | 85,2905,2434 | 86,2889,2445 | 87,505,63 | 88,3286,2845 | 92,588,154 | 93,1351,922 | 94,4027,3598 | 95,1524,1095 | 97,470,66 | 98,3600,3227 | 101,3839,3491 | 102,3869,3526 | 103,1983,1641 | 104,2805,2463 | 106,1529,1192 | 108,2432,2095 | 109,2905,2593 | 111,2771,2475 | 112,770,474 | 114,300,28 | 117,3534,3289 | 118,2210,1968 | 120,2141,1903 | 121,257,23 | 122,457,238 | 123,3943,3731 | 124,236,24 | 125,3195,2983 | 126,3555,3343 | 127,371,169 | 129,211,41 | 130,3493,3326 | 131,262,95 | 132,613,461 | 133,3006,2882 | 134,1031,907 | 135,137,13 | 136,2979,2855 | 137,135,20 | 138,1805,1703 | 139,2388,2286 | 140,3996,3894 | 142,3674,3574 | 143,3886,3799 | 144,629,542 | 147,3982,3909 | 148,696,623 | 149,4076,4003 | 150,466,411 | 151,3593,3546 | 152,2014,1967 | 153,102,57 | 154,497,453 | 155,1512,1469 | 156,89,47 | 157,137,102 | 158,3379,3346 | 159,2443,2410 | 160,164,131 | 161,173,141 | 162,2987,2957 | 163,65,51

BATCH_RAW_INFO | 28,1464,622 | 39,2846,2132 | 43,2424,1720 | 44,2492,1788 | 52,1712,1011 | 56,681,12 | 62,2344,1740 | 64,626,49 | 67,3409,2849 | 71,3774,3218 | 75,1515,981 | 76,1561,1048 | 79,3085,2577 | 80,4013,3508 | 83,557,78 | 84,513,39 | 85,2906,2434 | 86,2890,2445 | 87,506,63 | 88,3287,2845 | 92,589,154 | 93,1352,922 | 94,4028,3598 | 95,1525,1095 | 97,471,66 | 98,3601,3227 | 101,3840,3491 | 102,3870,3526 | 103,1984,1641 | 104,2806,2463 | 106,1530,1192 | 108,2433,2095 | 109,2906,2593 | 111,2772,2475 | 112,771,474 | 114,301,28 | 117,3535,3289 | 118,2211,1968 | 120,2142,1903 | 121,258,23 | 122,458,238 | 123,3944,3731 | 124,237,24 | 125,3196,2983 | 126,3556,3343 | 127,372,169 | 129,212,41 | 130,3494,3326 | 131,263,95 | 132,614,461 | 133,3007,2882 | 134,1032,907 | 135,138,13 | 136,2980,2855 | 137,136,20 | 138,1806,1703 | 139,2389,2286 | 140,3997,3894 | 142,3675,3574 | 143,3887,3799 | 144,630,542 | 147,3983,3909 | 148,697,623 | 149,4077,4003 | 150,467,411 | 151,3594,3546 | 152,2015,1967 | 153,103,57 | 154,498,453 | 155,1513,1469 | 156,90,47 | 157,138,102 | 158,3380,3346 | 159,2444,2410 | 160,165,131 | 161,174,141 | 162,2988,2957 | 163,66,51

BATCH_RAW_INFO | 28,1465,622 | 39,2847,2132 | 43,2425,1720 | 44,2493,1788 | 52,1713,1011 | 56,682,12 | 62,2345,1740 | 64,627,49 | 67,3410,2849 | 71,3775,3218 | 75,1516,981 | 76,1562,1048 | 79,3086,2577 | 80,4014,3508 | 83,558,78 | 84,514,39 | 85,2907,2434 | 86,2891,2445 | 87,507,63 | 88,3288,2845 | 92,590,154 | 93,1353,922 | 94,4029,3598 | 95,1526,1095 | 97,472,66 | 98,3602,3227 | 101,3841,3491 | 102,3871,3526 | 103,1985,1641 | 104,2807,2463 | 106,1531,1192 | 108,2434,2095 | 109,2907,2593 | 111,2773,2475 | 112,772,474 | 114,302,28 | 117,3536,3289 | 118,2212,1968 | 120,2143,1903 | 121,259,23 | 122,459,238 | 123,3945,3731 | 124,238,24 | 125,3197,2983 | 126,3557,3343 | 127,373,169 | 129,213,41 | 130,3495,3326 | 131,264,95 | 132,615,461 | 133,3008,2882 | 134,1033,907 | 135,139,13 | 136,2981,2855 | 137,137,20 | 138,1807,1703 | 139,2390,2286 | 140,3998,3894 | 142,3676,3574 | 143,3888,3799 | 144,631,542 | 147,3984,3909 | 148,698,623 | 149,4078,4003 | 150,468,411 | 151,3595,3546 | 152,2016,1967 | 153,104,57 | 154,499,453 | 155,1514,1469 | 156,91,47 | 157,139,102 | 158,3381,3346 | 159,2445,2410 | 160,166,131 | 161,175,141 | 162,2989,2957 | 163,67,51

BATCH_RAW_INFO | 28,1466,622 | 39,2848,2132 | 43,2426,1720 | 44,2494,1788 | 52,1714,1011 | 56,683,12 | 62,2346,1740 | 64,628,49 | 67,3411,2849 | 71,3776,3218 | 75,1517,981 | 76,1563,1048 | 79,3087,2577 | 80,4015,3508 | 83,559,78 | 84,515,39 | 85,2908,2434 | 86,2892,2445 | 87,508,63 | 88,3289,2845 | 92,591,154 | 93,1354,922 | 94,4030,3598 | 95,1527,1095 | 97,473,66 | 98,3603,3227 | 101,3842,3491 | 102,3872,3526 | 103,1986,1641 | 104,2808,2463 | 106,1532,1192 | 108,2435,2095 | 109,2908,2593 | 111,2774,2475 | 112,773,474 | 114,303,28 | 117,3537,3289 | 118,2213,1968 | 120,2144,1903 | 121,260,23 | 122,460,238 | 123,3946,3731 | 124,239,24 | 125,3198,2983 | 126,3558,3343 | 127,374,169 | 129,214,41 | 130,3496,3326 | 131,265,95 | 132,616,461 | 133,3009,2882 | 134,1034,907 | 135,140,13 | 136,2982,2855 | 137,138,20 | 138,1808,1703 | 139,2391,2286 | 140,3999,3894 | 142,3677,3574 | 143,3889,3799 | 144,632,542 | 147,3985,3909 | 148,699,623 | 149,4079,4003 | 150,469,411 | 151,3596,3546 | 152,2017,1967 | 153,105,57 | 154,500,453 | 155,1515,1469 | 156,92,47 | 157,140,102 | 158,3382,3346 | 159,2446,2410 | 160,167,131 | 161,176,141 | 162,2990,2957 | 163,68,51

BATCH_RAW_INFO | 28,1467,622 | 39,2849,2132 | 43,2427,1720 | 44,2495,1788 | 52,1715,1011 | 56,684,12 | 62,2347,1740 | 64,629,49 | 67,3412,2849 | 71,3777,3218 | 75,1518,981 | 76,1564,1048 | 79,3088,2577 | 80,4016,3508 | 83,560,78 | 84,516,39 | 85,2909,2434 | 86,2893,2445 | 87,509,63 | 88,3290,2845 | 92,592,154 | 93,1355,922 | 94,4031,3598 | 95,1528,1095 | 97,474,66 | 98,3604,3227 | 101,3843,3491 | 102,3873,3526 | 103,1987,1641 | 104,2809,2463 | 106,1533,1192 | 108,2436,2095 | 109,2909,2593 | 111,2775,2475 | 112,774,474 | 114,304,28 | 117,3538,3289 | 118,2214,1968 | 120,2145,1903 | 121,261,23 | 122,461,238 | 123,3947,3731 | 124,240,24 | 125,3199,2983 | 126,3559,3343 | 127,375,169 | 129,215,41 | 130,3497,3326 | 131,266,95 | 132,617,461 | 133,3010,2882 | 134,1035,907 | 135,141,13 | 136,2983,2855 | 137,139,20 | 138,1809,1703 | 139,2392,2286 | 140,4000,3894 | 142,3678,3574 | 143,3890,3799 | 144,633,542 | 147,3986,3909 | 148,700,623 | 149,4080,4003 | 150,470,411 | 151,3597,3546 | 152,2018,1967 | 153,106,57 | 154,501,453 | 155,1516,1469 | 156,93,47 | 157,141,102 | 158,3383,3346 | 159,2447,2410 | 160,168,131 | 161,177,141 | 162,2991,2957 | 163,69,51

BATCH_RAW_INFO | 164,1537,1536

BATCH_RAW_INFO | 165,19,18

BATCH_RAW_INFO | 166,3291,3290

BATCH_RAW_INFO | 28,1468,622 | 39,2850,2132 | 43,2428,1720 | 44,2496,1788 | 52,1716,1011 | 56,685,12 | 62,2348,1740 | 64,630,49 | 67,3413,2849 | 71,3778,3218 | 75,1519,981 | 76,1565,1048 | 79,3089,2577 | 80,4017,3508 | 83,561,78 | 84,517,39 | 85,2910,2434 | 86,2894,2445 | 87,510,63 | 88,3291,2845 | 92,593,154 | 93,1356,922 | 94,4032,3598 | 95,1529,1095 | 97,475,66 | 98,3605,3227 | 101,3844,3491 | 102,3874,3526 | 103,1988,1641 | 104,2810,2463 | 106,1534,1192 | 108,2437,2095 | 109,2910,2593 | 111,2776,2475 | 112,775,474 | 114,305,28 | 117,3539,3289 | 118,2215,1968 | 120,2146,1903 | 121,262,23 | 122,462,238 | 123,3948,3731 | 124,241,24 | 125,3200,2983 | 126,3560,3343 | 127,376,169 | 129,216,41 | 130,3498,3326 | 131,267,95 | 132,618,461 | 133,3011,2882 | 134,1036,907 | 135,142,13 | 136,2984,2855 | 137,140,20 | 138,1810,1703 | 139,2393,2286 | 140,4001,3894 | 142,3679,3574 | 143,3891,3799 | 144,634,542 | 147,3987,3909 | 148,701,623 | 149,4081,4003 | 150,471,411 | 151,3598,3546 | 152,2019,1967 | 153,107,57 | 154,502,453 | 155,1517,1469 | 156,94,47 | 157,142,102 | 158,3384,3346 | 159,2448,2410 | 160,169,131 | 161,178,141 | 162,2992,2957 | 163,70,51 | 164,1538,1536 | 165,20,18 | 166,3292,3290

BATCH_RAW_INFO | 28,1469,622 | 39,2851,2132 | 43,2429,1720 | 44,2497,1788 | 52,1717,1011 | 56,686,12 | 62,2349,1740 | 64,631,49 | 67,3414,2849 | 71,3779,3218 | 75,1520,981 | 76,1566,1048 | 79,3090,2577 | 80,4018,3508 | 83,562,78 | 84,518,39 | 85,2911,2434 | 86,2895,2445 | 87,511,63 | 88,3292,2845 | 92,594,154 | 93,1357,922 | 94,4033,3598 | 95,1530,1095 | 97,476,66 | 98,3606,3227 | 101,3845,3491 | 102,3875,3526 | 103,1989,1641 | 104,2811,2463 | 106,1535,1192 | 108,2438,2095 | 109,2911,2593 | 111,2777,2475 | 112,776,474 | 114,306,28 | 117,3540,3289 | 118,2216,1968 | 120,2147,1903 | 121,263,23 | 122,463,238 | 123,3949,3731 | 124,242,24 | 125,3201,2983 | 126,3561,3343 | 127,377,169 | 129,217,41 | 130,3499,3326 | 131,268,95 | 132,619,461 | 133,3012,2882 | 134,1037,907 | 135,143,13 | 136,2985,2855 | 137,141,20 | 138,1811,1703 | 139,2394,2286 | 140,4002,3894 | 142,3680,3574 | 143,3892,3799 | 144,635,542 | 147,3988,3909 | 148,702,623 | 149,4082,4003 | 150,472,411 | 151,3599,3546 | 152,2020,1967 | 153,108,57 | 154,503,453 | 155,1518,1469 | 156,95,47 | 157,143,102 | 158,3385,3346 | 159,2449,2410 | 160,170,131 | 161,179,141 | 162,2993,2957 | 163,71,51 | 164,1539,1536 | 165,21,18 | 166,3293,3290

BATCH_RAW_INFO | 28,1470,622 | 39,2852,2132 | 43,2430,1720 | 44,2498,1788 | 52,1718,1011 | 56,687,12 | 62,2350,1740 | 64,632,49 | 67,3415,2849 | 71,3780,3218 | 75,1521,981 | 76,1567,1048 | 79,3091,2577 | 80,4019,3508 | 83,563,78 | 84,519,39 | 85,2912,2434 | 86,2896,2445 | 87,512,63 | 88,3293,2845 | 92,595,154 | 93,1358,922 | 94,4034,3598 | 95,1531,1095 | 97,477,66 | 98,3607,3227 | 101,3846,3491 | 102,3876,3526 | 103,1990,1641 | 104,2812,2463 | 106,1536,1192 | 108,2439,2095 | 109,2912,2593 | 111,2778,2475 | 112,777,474 | 114,307,28 | 117,3541,3289 | 118,2217,1968 | 120,2148,1903 | 121,264,23 | 122,464,238 | 123,3950,3731 | 124,243,24 | 125,3202,2983 | 126,3562,3343 | 127,378,169 | 129,218,41 | 130,3500,3326 | 131,269,95 | 132,620,461 | 133,3013,2882 | 134,1038,907 | 135,144,13 | 136,2986,2855 | 137,142,20 | 138,1812,1703 | 139,2395,2286 | 140,4003,3894 | 142,3681,3574 | 143,3893,3799 | 144,636,542 | 147,3989,3909 | 148,703,623 | 149,4083,4003 | 150,473,411 | 151,3600,3546 | 152,2021,1967 | 153,109,57 | 154,504,453 | 155,1519,1469 | 156,96,47 | 157,144,102 | 158,3386,3346 | 159,2450,2410 | 160,171,131 | 161,180,141 | 162,2994,2957 | 163,72,51 | 164,1540,1536 | 165,22,18 | 166,3294,3290

BATCH_RAW_INFO | 28,1471,622 | 39,2853,2132 | 43,2431,1720 | 44,2499,1788 | 52,1719,1011 | 56,688,12 | 62,2351,1740 | 64,633,49 | 67,3416,2849 | 71,3781,3218 | 75,1522,981 | 76,1568,1048 | 79,3092,2577 | 80,4020,3508 | 83,564,78 | 84,520,39 | 85,2913,2434 | 86,2897,2445 | 87,513,63 | 88,3294,2845 | 92,596,154 | 93,1359,922 | 94,4035,3598 | 95,1532,1095 | 97,478,66 | 98,3608,3227 | 101,3847,3491 | 102,3877,3526 | 103,1991,1641 | 104,2813,2463 | 106,1537,1192 | 108,2440,2095 | 109,2913,2593 | 111,2779,2475 | 112,778,474 | 114,308,28 | 117,3542,3289 | 118,2218,1968 | 120,2149,1903 | 121,265,23 | 122,465,238 | 123,3951,3731 | 124,244,24 | 125,3203,2983 | 126,3563,3343 | 127,379,169 | 129,219,41 | 130,3501,3326 | 131,270,95 | 132,621,461 | 133,3014,2882 | 134,1039,907 | 135,145,13 | 136,2987,2855 | 137,143,20 | 138,1813,1703 | 139,2396,2286 | 140,4004,3894 | 142,3682,3574 | 143,3894,3799 | 144,637,542 | 147,3990,3909 | 148,704,623 | 149,4084,4003 | 150,474,411 | 151,3601,3546 | 152,2022,1967 | 153,110,57 | 154,505,453 | 155,1520,1469 | 156,97,47 | 157,145,102 | 158,3387,3346 | 159,2451,2410 | 160,172,131 | 161,181,141 | 162,2995,2957 | 163,73,51 | 164,1541,1536 | 165,23,18 | 166,3295,3290

BATCH_RAW_INFO | 167,14,13

BATCH_RAW_INFO | 28,1472,622 | 39,2854,2132 | 43,2432,1720 | 44,2500,1788 | 52,1720,1011 | 56,689,12 | 62,2352,1740 | 64,634,49 | 67,3417,2849 | 71,3782,3218 | 75,1523,981 | 76,1569,1048 | 79,3093,2577 | 80,4021,3508 | 83,565,78 | 84,521,39 | 85,2914,2434 | 86,2898,2445 | 87,514,63 | 88,3295,2845 | 92,597,154 | 93,1360,922 | 94,4036,3598 | 95,1533,1095 | 97,479,66 | 98,3609,3227 | 101,3848,3491 | 102,3878,3526 | 103,1992,1641 | 104,2814,2463 | 106,1538,1192 | 108,2441,2095 | 109,2914,2593 | 111,2780,2475 | 112,779,474 | 114,309,28 | 117,3543,3289 | 118,2219,1968 | 120,2150,1903 | 121,266,23 | 122,466,238 | 123,3952,3731 | 124,245,24 | 125,3204,2983 | 126,3564,3343 | 127,380,169 | 129,220,41 | 130,3502,3326 | 131,271,95 | 132,622,461 | 133,3015,2882 | 134,1040,907 | 135,146,13 | 136,2988,2855 | 137,144,20 | 138,1814,1703 | 139,2397,2286 | 140,4005,3894 | 142,3683,3574 | 143,3895,3799 | 144,638,542 | 147,3991,3909 | 148,705,623 | 149,4085,4003 | 150,475,411 | 151,3602,3546 | 152,2023,1967 | 153,111,57 | 154,506,453 | 155,1521,1469 | 156,98,47 | 157,146,102 | 158,3388,3346 | 159,2452,2410 | 160,173,131 | 161,182,141 | 162,2996,2957 | 163,74,51 | 164,1542,1536 | 165,24,18 | 166,3296,3290 | 167,15,13

BATCH_RAW_INFO | 28,1473,622 | 39,2855,2132 | 43,2433,1720 | 44,2501,1788 | 52,1721,1011 | 56,690,12 | 62,2353,1740 | 64,635,49 | 67,3418,2849 | 71,3783,3218 | 75,1524,981 | 76,1570,1048 | 79,3094,2577 | 80,4022,3508 | 83,566,78 | 84,522,39 | 85,2915,2434 | 86,2899,2445 | 87,515,63 | 88,3296,2845 | 92,598,154 | 93,1361,922 | 94,4037,3598 | 95,1534,1095 | 97,480,66 | 98,3610,3227 | 101,3849,3491 | 102,3879,3526 | 103,1993,1641 | 104,2815,2463 | 106,1539,1192 | 108,2442,2095 | 109,2915,2593 | 111,2781,2475 | 112,780,474 | 114,310,28 | 117,3544,3289 | 118,2220,1968 | 120,2151,1903 | 121,267,23 | 122,467,238 | 123,3953,3731 | 124,246,24 | 125,3205,2983 | 126,3565,3343 | 127,381,169 | 129,221,41 | 130,3503,3326 | 131,272,95 | 132,623,461 | 133,3016,2882 | 134,1041,907 | 135,147,13 | 136,2989,2855 | 137,145,20 | 138,1815,1703 | 139,2398,2286 | 140,4006,3894 | 142,3684,3574 | 143,3896,3799 | 144,639,542 | 147,3992,3909 | 148,706,623 | 149,4086,4003 | 150,476,411 | 151,3603,3546 | 152,2024,1967 | 153,112,57 | 154,507,453 | 155,1522,1469 | 156,99,47 | 157,147,102 | 158,3389,3346 | 159,2453,2410 | 160,174,131 | 161,183,141 | 162,2997,2957 | 163,75,51 | 164,1543,1536 | 165,25,18 | 166,3297,3290 | 167,16,13

BATCH_RAW_INFO | 168,1688,1687

BATCH_RAW_INFO | 169,470,469

BATCH_RAW_INFO | 28,1474,622 | 39,2856,2132 | 43,2434,1720 | 44,2502,1788 | 52,1722,1011 | 56,691,12 | 62,2354,1740 | 64,636,49 | 67,3419,2849 | 71,3784,3218 | 75,1525,981 | 76,1571,1048 | 79,3095,2577 | 80,4023,3508 | 83,567,78 | 84,523,39 | 85,2916,2434 | 86,2900,2445 | 87,516,63 | 88,3297,2845 | 92,599,154 | 93,1362,922 | 94,4038,3598 | 95,1535,1095 | 97,481,66 | 98,3611,3227 | 101,3850,3491 | 102,3880,3526 | 103,1994,1641 | 104,2816,2463 | 106,1540,1192 | 108,2443,2095 | 109,2916,2593 | 111,2782,2475 | 112,781,474 | 114,311,28 | 117,3545,3289 | 118,2221,1968 | 120,2152,1903 | 121,268,23 | 122,468,238 | 123,3954,3731 | 124,247,24 | 125,3206,2983 | 126,3566,3343 | 127,382,169 | 129,222,41 | 130,3504,3326 | 131,273,95 | 132,624,461 | 133,3017,2882 | 134,1042,907 | 135,148,13 | 136,2990,2855 | 137,146,20 | 138,1816,1703 | 139,2399,2286 | 140,4007,3894 | 142,3685,3574 | 143,3897,3799 | 144,640,542 | 147,3993,3909 | 148,707,623 | 149,4087,4003 | 150,477,411 | 151,3604,3546 | 152,2025,1967 | 153,113,57 | 154,508,453 | 155,1523,1469 | 156,100,47 | 157,148,102 | 158,3390,3346 | 159,2454,2410 | 160,175,131 | 161,184,141 | 162,2998,2957 | 163,76,51 | 164,1544,1536 | 165,26,18 | 166,3298,3290 | 167,17,13 | 168,1689,1687 | 169,471,469

BATCH_RAW_INFO | 28,1475,622 | 39,2857,2132 | 43,2435,1720 | 44,2503,1788 | 52,1723,1011 | 56,692,12 | 62,2355,1740 | 64,637,49 | 67,3420,2849 | 71,3785,3218 | 75,1526,981 | 76,1572,1048 | 79,3096,2577 | 80,4024,3508 | 83,568,78 | 84,524,39 | 85,2917,2434 | 86,2901,2445 | 87,517,63 | 88,3298,2845 | 92,600,154 | 93,1363,922 | 94,4039,3598 | 95,1536,1095 | 97,482,66 | 98,3612,3227 | 101,3851,3491 | 102,3881,3526 | 103,1995,1641 | 104,2817,2463 | 106,1541,1192 | 108,2444,2095 | 109,2917,2593 | 111,2783,2475 | 112,782,474 | 114,312,28 | 117,3546,3289 | 118,2222,1968 | 120,2153,1903 | 121,269,23 | 122,469,238 | 123,3955,3731 | 124,248,24 | 125,3207,2983 | 126,3567,3343 | 127,383,169 | 129,223,41 | 130,3505,3326 | 131,274,95 | 132,625,461 | 133,3018,2882 | 134,1043,907 | 135,149,13 | 136,2991,2855 | 137,147,20 | 138,1817,1703 | 139,2400,2286 | 140,4008,3894 | 142,3686,3574 | 143,3898,3799 | 144,641,542 | 147,3994,3909 | 148,708,623 | 149,4088,4003 | 150,478,411 | 151,3605,3546 | 152,2026,1967 | 153,114,57 | 154,509,453 | 155,1524,1469 | 156,101,47 | 157,149,102 | 158,3391,3346 | 159,2455,2410 | 160,176,131 | 161,185,141 | 162,2999,2957 | 163,77,51 | 164,1545,1536 | 165,27,18 | 166,3299,3290 | 167,18,13 | 168,1690,1687 | 169,472,469

BATCH_RAW_INFO | 28,1476,622 | 39,2858,2132 | 43,2436,1720 | 44,2504,1788 | 52,1724,1011 | 56,693,12 | 62,2356,1740 | 64,638,49 | 67,3421,2849 | 71,3786,3218 | 75,1527,981 | 76,1573,1048 | 79,3097,2577 | 80,4025,3508 | 83,569,78 | 84,525,39 | 85,2918,2434 | 86,2902,2445 | 87,518,63 | 88,3299,2845 | 92,601,154 | 93,1364,922 | 94,4040,3598 | 95,1537,1095 | 97,483,66 | 98,3613,3227 | 101,3852,3491 | 102,3882,3526 | 103,1996,1641 | 104,2818,2463 | 106,1542,1192 | 108,2445,2095 | 109,2918,2593 | 111,2784,2475 | 112,783,474 | 114,313,28 | 117,3547,3289 | 118,2223,1968 | 120,2154,1903 | 121,270,23 | 122,470,238 | 123,3956,3731 | 124,249,24 | 125,3208,2983 | 126,3568,3343 | 127,384,169 | 129,224,41 | 130,3506,3326 | 131,275,95 | 132,626,461 | 133,3019,2882 | 134,1044,907 | 135,150,13 | 136,2992,2855 | 137,148,20 | 138,1818,1703 | 139,2401,2286 | 140,4009,3894 | 142,3687,3574 | 143,3899,3799 | 144,642,542 | 147,3995,3909 | 148,709,623 | 149,4089,4003 | 150,479,411 | 151,3606,3546 | 152,2027,1967 | 153,115,57 | 154,510,453 | 155,1525,1469 | 156,102,47 | 157,150,102 | 158,3392,3346 | 159,2456,2410 | 160,177,131 | 161,186,141 | 162,3000,2957 | 164,1546,1536 | 165,28,18 | 166,3300,3290 | 167,19,13 | 168,1691,1687 | 169,473,469

BATCH_RAW_INFO | 28,1477,622 | 39,2859,2132 | 43,2437,1720 | 44,2505,1788 | 52,1725,1011 | 56,694,12 | 62,2357,1740 | 64,639,49 | 67,3422,2849 | 71,3787,3218 | 75,1528,981 | 76,1574,1048 | 79,3098,2577 | 80,4026,3508 | 83,570,78 | 84,526,39 | 85,2919,2434 | 86,2903,2445 | 87,519,63 | 88,3300,2845 | 92,602,154 | 93,1365,922 | 94,4041,3598 | 95,1538,1095 | 97,484,66 | 98,3614,3227 | 101,3853,3491 | 102,3883,3526 | 103,1997,1641 | 104,2819,2463 | 106,1543,1192 | 108,2446,2095 | 109,2919,2593 | 111,2785,2475 | 112,784,474 | 114,314,28 | 117,3548,3289 | 118,2224,1968 | 120,2155,1903 | 121,271,23 | 122,471,238 | 123,3957,3731 | 124,250,24 | 125,3209,2983 | 126,3569,3343 | 127,385,169 | 129,225,41 | 130,3507,3326 | 131,276,95 | 132,627,461 | 133,3020,2882 | 134,1045,907 | 135,151,13 | 136,2993,2855 | 137,149,20 | 138,1819,1703 | 139,2402,2286 | 140,4010,3894 | 142,3688,3574 | 143,3900,3799 | 144,643,542 | 147,3996,3909 | 148,710,623 | 149,4090,4003 | 150,480,411 | 151,3607,3546 | 152,2028,1967 | 153,116,57 | 154,511,453 | 155,1526,1469 | 156,103,47 | 157,151,102 | 158,3393,3346 | 159,2457,2410 | 160,178,131 | 161,187,141 | 162,3001,2957 | 164,1547,1536 | 165,29,18 | 166,3301,3290 | 167,20,13 | 168,1692,1687 | 169,474,469

BATCH_RAW_INFO | 28,1478,622 | 39,2860,2132 | 43,2438,1720 | 44,2506,1788 | 52,1726,1011 | 56,695,12 | 62,2358,1740 | 64,640,49 | 67,3423,2849 | 71,3788,3218 | 75,1529,981 | 76,1575,1048 | 79,3099,2577 | 80,4027,3508 | 83,571,78 | 84,527,39 | 85,2920,2434 | 86,2904,2445 | 87,520,63 | 88,3301,2845 | 92,603,154 | 93,1366,922 | 94,4042,3598 | 95,1539,1095 | 97,485,66 | 98,3615,3227 | 101,3854,3491 | 102,3884,3526 | 103,1998,1641 | 104,2820,2463 | 106,1544,1192 | 108,2447,2095 | 109,2920,2593 | 111,2786,2475 | 112,785,474 | 114,315,28 | 117,3549,3289 | 118,2225,1968 | 120,2156,1903 | 121,272,23 | 122,472,238 | 123,3958,3731 | 124,251,24 | 125,3210,2983 | 126,3570,3343 | 127,386,169 | 129,226,41 | 130,3508,3326 | 131,277,95 | 132,628,461 | 133,3021,2882 | 134,1046,907 | 135,152,13 | 136,2994,2855 | 137,150,20 | 138,1820,1703 | 139,2403,2286 | 140,4011,3894 | 142,3689,3574 | 143,3901,3799 | 144,644,542 | 147,3997,3909 | 148,711,623 | 149,4091,4003 | 150,481,411 | 151,3608,3546 | 152,2029,1967 | 153,117,57 | 154,512,453 | 155,1527,1469 | 156,104,47 | 157,152,102 | 158,3394,3346 | 159,2458,2410 | 160,179,131 | 161,188,141 | 162,3002,2957 | 164,1548,1536 | 165,30,18 | 166,3302,3290 | 167,21,13 | 168,1693,1687 | 169,475,469

BATCH_RAW_INFO | 28,1479,622 | 39,2861,2132 | 43,2439,1720 | 44,2507,1788 | 52,1727,1011 | 56,696,12 | 62,2359,1740 | 64,641,49 | 67,3424,2849 | 71,3789,3218 | 75,1530,981 | 76,1576,1048 | 79,3100,2577 | 80,4028,3508 | 83,572,78 | 84,528,39 | 85,2921,2434 | 86,2905,2445 | 87,521,63 | 88,3302,2845 | 92,604,154 | 93,1367,922 | 94,4043,3598 | 95,1540,1095 | 97,486,66 | 98,3616,3227 | 101,3855,3491 | 102,3885,3526 | 103,1999,1641 | 104,2821,2463 | 106,1545,1192 | 108,2448,2095 | 109,2921,2593 | 111,2787,2475 | 112,786,474 | 114,316,28 | 117,3550,3289 | 118,2226,1968 | 120,2157,1903 | 121,273,23 | 122,473,238 | 123,3959,3731 | 124,252,24 | 125,3211,2983 | 126,3571,3343 | 127,387,169 | 129,227,41 | 130,3509,3326 | 131,278,95 | 132,629,461 | 133,3022,2882 | 134,1047,907 | 135,153,13 | 136,2995,2855 | 137,151,20 | 138,1821,1703 | 139,2404,2286 | 140,4012,3894 | 142,3690,3574 | 143,3902,3799 | 144,645,542 | 147,3998,3909 | 148,712,623 | 149,4092,4003 | 150,482,411 | 151,3609,3546 | 152,2030,1967 | 153,118,57 | 154,513,453 | 155,1528,1469 | 156,105,47 | 157,153,102 | 158,3395,3346 | 159,2459,2410 | 160,180,131 | 161,189,141 | 162,3003,2957 | 164,1549,1536 | 165,31,18 | 166,3303,3290 | 167,22,13 | 168,1694,1687 | 169,476,469

BATCH_RAW_INFO | 28,1480,622 | 39,2862,2132 | 43,2440,1720 | 44,2508,1788 | 52,1728,1011 | 56,697,12 | 62,2360,1740 | 64,642,49 | 67,3425,2849 | 71,3790,3218 | 75,1531,981 | 76,1577,1048 | 79,3101,2577 | 80,4029,3508 | 83,573,78 | 84,529,39 | 85,2922,2434 | 86,2906,2445 | 87,522,63 | 88,3303,2845 | 92,605,154 | 93,1368,922 | 94,4044,3598 | 95,1541,1095 | 97,487,66 | 98,3617,3227 | 101,3856,3491 | 102,3886,3526 | 103,2000,1641 | 104,2822,2463 | 106,1546,1192 | 108,2449,2095 | 109,2922,2593 | 111,2788,2475 | 112,787,474 | 114,317,28 | 117,3551,3289 | 118,2227,1968 | 120,2158,1903 | 121,274,23 | 122,474,238 | 123,3960,3731 | 124,253,24 | 125,3212,2983 | 126,3572,3343 | 127,388,169 | 129,228,41 | 130,3510,3326 | 131,279,95 | 132,630,461 | 133,3023,2882 | 134,1048,907 | 135,154,13 | 136,2996,2855 | 137,152,20 | 138,1822,1703 | 139,2405,2286 | 140,4013,3894 | 142,3691,3574 | 143,3903,3799 | 144,646,542 | 147,3999,3909 | 148,713,623 | 149,4093,4003 | 150,483,411 | 151,3610,3546 | 152,2031,1967 | 153,119,57 | 154,514,453 | 155,1529,1469 | 156,106,47 | 157,154,102 | 158,3396,3346 | 159,2460,2410 | 160,181,131 | 161,190,141 | 162,3004,2957 | 164,1550,1536 | 165,32,18 | 166,3304,3290 | 167,23,13 | 168,1695,1687 | 169,477,469

BATCH_RAW_INFO | 28,1481,622 | 39,2863,2132 | 43,2441,1720 | 44,2509,1788 | 52,1729,1011 | 56,698,12 | 62,2361,1740 | 64,643,49 | 67,3426,2849 | 71,3791,3218 | 75,1532,981 | 76,1578,1048 | 79,3102,2577 | 80,4030,3508 | 83,574,78 | 84,530,39 | 85,2923,2434 | 86,2907,2445 | 87,523,63 | 88,3304,2845 | 92,606,154 | 93,1369,922 | 94,4045,3598 | 95,1542,1095 | 97,488,66 | 98,3618,3227 | 101,3857,3491 | 102,3887,3526 | 103,2001,1641 | 104,2823,2463 | 106,1547,1192 | 108,2450,2095 | 109,2923,2593 | 111,2789,2475 | 112,788,474 | 114,318,28 | 117,3552,3289 | 118,2228,1968 | 120,2159,1903 | 121,275,23 | 122,475,238 | 123,3961,3731 | 124,254,24 | 125,3213,2983 | 126,3573,3343 | 127,389,169 | 129,229,41 | 130,3511,3326 | 131,280,95 | 132,631,461 | 133,3024,2882 | 134,1049,907 | 135,155,13 | 136,2997,2855 | 137,153,20 | 138,1823,1703 | 139,2406,2286 | 140,4014,3894 | 142,3692,3574 | 143,3904,3799 | 144,647,542 | 147,4000,3909 | 148,714,623 | 149,4094,4003 | 150,484,411 | 151,3611,3546 | 152,2032,1967 | 153,120,57 | 154,515,453 | 155,1530,1469 | 156,107,47 | 157,155,102 | 158,3397,3346 | 159,2461,2410 | 160,182,131 | 161,191,141 | 162,3005,2957 | 164,1551,1536 | 165,33,18 | 166,3305,3290 | 167,24,13 | 168,1696,1687 | 169,478,469

BATCH_RAW_INFO | 28,1482,622 | 39,2864,2132 | 43,2442,1720 | 44,2510,1788 | 52,1730,1011 | 56,699,12 | 62,2362,1740 | 64,644,49 | 67,3427,2849 | 71,3792,3218 | 75,1533,981 | 76,1579,1048 | 79,3103,2577 | 80,4031,3508 | 83,575,78 | 84,531,39 | 85,2924,2434 | 86,2908,2445 | 87,524,63 | 88,3305,2845 | 92,607,154 | 93,1370,922 | 94,4046,3598 | 95,1543,1095 | 97,489,66 | 98,3619,3227 | 101,3858,3491 | 102,3888,3526 | 103,2002,1641 | 104,2824,2463 | 106,1548,1192 | 108,2451,2095 | 109,2924,2593 | 111,2790,2475 | 112,789,474 | 114,319,28 | 117,3553,3289 | 118,2229,1968 | 120,2160,1903 | 121,276,23 | 122,476,238 | 123,3962,3731 | 124,255,24 | 125,3214,2983 | 126,3574,3343 | 127,390,169 | 129,230,41 | 130,3512,3326 | 131,281,95 | 132,632,461 | 133,3025,2882 | 134,1050,907 | 135,156,13 | 136,2998,2855 | 137,154,20 | 138,1824,1703 | 139,2407,2286 | 140,4015,3894 | 142,3693,3574 | 143,3905,3799 | 144,648,542 | 147,4001,3909 | 148,715,623 | 149,4095,4003 | 150,485,411 | 151,3612,3546 | 152,2033,1967 | 153,121,57 | 154,516,453 | 155,1531,1469 | 156,108,47 | 157,156,102 | 158,3398,3346 | 159,2462,2410 | 160,183,131 | 161,192,141 | 162,3006,2957 | 164,1552,1536 | 165,34,18 | 166,3306,3290 | 167,25,13 | 168,1697,1687 | 169,479,469

BATCH_RAW_INFO | 28,1483,622 | 39,2865,2132 | 43,2443,1720 | 44,2511,1788 | 52,1731,1011 | 56,700,12 | 62,2363,1740 | 64,645,49 | 67,3428,2849 | 71,3793,3218 | 75,1534,981 | 76,1580,1048 | 79,3104,2577 | 80,4032,3508 | 83,576,78 | 84,532,39 | 85,2925,2434 | 86,2909,2445 | 87,525,63 | 88,3306,2845 | 92,608,154 | 93,1371,922 | 94,4047,3598 | 95,1544,1095 | 97,490,66 | 98,3620,3227 | 101,3859,3491 | 102,3889,3526 | 103,2003,1641 | 104,2825,2463 | 106,1549,1192 | 108,2452,2095 | 109,2925,2593 | 111,2791,2475 | 112,790,474 | 114,320,28 | 117,3554,3289 | 118,2230,1968 | 120,2161,1903 | 121,277,23 | 122,477,238 | 123,3963,3731 | 124,256,24 | 125,3215,2983 | 126,3575,3343 | 127,391,169 | 129,231,41 | 130,3513,3326 | 131,282,95 | 132,633,461 | 133,3026,2882 | 134,1051,907 | 135,157,13 | 136,2999,2855 | 137,155,20 | 138,1825,1703 | 139,2408,2286 | 140,4016,3894 | 142,3694,3574 | 143,3906,3799 | 144,649,542 | 147,4002,3909 | 148,716,623 | 150,486,411 | 151,3613,3546 | 152,2034,1967 | 153,122,57 | 154,517,453 | 155,1532,1469 | 156,109,47 | 157,157,102 | 158,3399,3346 | 159,2463,2410 | 160,184,131 | 161,193,141 | 162,3007,2957 | 164,1553,1536 | 165,35,18 | 166,3307,3290 | 167,26,13 | 168,1698,1687 | 169,480,469

BATCH_RAW_INFO | 28,1484,622 | 39,2866,2132 | 43,2444,1720 | 44,2512,1788 | 52,1732,1011 | 56,701,12 | 62,2364,1740 | 64,646,49 | 67,3429,2849 | 71,3794,3218 | 75,1535,981 | 76,1581,1048 | 79,3105,2577 | 80,4033,3508 | 83,577,78 | 84,533,39 | 85,2926,2434 | 86,2910,2445 | 87,526,63 | 88,3307,2845 | 92,609,154 | 93,1372,922 | 94,4048,3598 | 95,1545,1095 | 97,491,66 | 98,3621,3227 | 101,3860,3491 | 102,3890,3526 | 103,2004,1641 | 104,2826,2463 | 106,1550,1192 | 108,2453,2095 | 109,2926,2593 | 111,2792,2475 | 112,791,474 | 114,321,28 | 117,3555,3289 | 118,2231,1968 | 120,2162,1903 | 121,278,23 | 122,478,238 | 123,3964,3731 | 124,257,24 | 125,3216,2983 | 126,3576,3343 | 127,392,169 | 129,232,41 | 130,3514,3326 | 131,283,95 | 132,634,461 | 133,3027,2882 | 134,1052,907 | 135,158,13 | 136,3000,2855 | 137,156,20 | 138,1826,1703 | 139,2409,2286 | 140,4017,3894 | 142,3695,3574 | 143,3907,3799 | 144,650,542 | 147,4003,3909 | 148,717,623 | 150,487,411 | 151,3614,3546 | 152,2035,1967 | 153,123,57 | 154,518,453 | 155,1533,1469 | 156,110,47 | 157,158,102 | 158,3400,3346 | 159,2464,2410 | 160,185,131 | 161,194,141 | 162,3008,2957 | 164,1554,1536 | 165,36,18 | 166,3308,3290 | 167,27,13 | 168,1699,1687 | 169,481,469

BATCH_RAW_INFO | 28,1485,622 | 39,2867,2132 | 43,2445,1720 | 44,2513,1788 | 52,1733,1011 | 56,702,12 | 62,2365,1740 | 64,647,49 | 67,3430,2849 | 71,3795,3218 | 75,1536,981 | 76,1582,1048 | 79,3106,2577 | 80,4034,3508 | 83,578,78 | 84,534,39 | 85,2927,2434 | 86,2911,2445 | 87,527,63 | 88,3308,2845 | 92,610,154 | 93,1373,922 | 94,4049,3598 | 95,1546,1095 | 97,492,66 | 98,3622,3227 | 101,3861,3491 | 102,3891,3526 | 103,2005,1641 | 104,2827,2463 | 106,1551,1192 | 108,2454,2095 | 109,2927,2593 | 111,2793,2475 | 112,792,474 | 114,322,28 | 117,3556,3289 | 118,2232,1968 | 120,2163,1903 | 121,279,23 | 122,479,238 | 123,3965,3731 | 124,258,24 | 125,3217,2983 | 126,3577,3343 | 127,393,169 | 129,233,41 | 130,3515,3326 | 131,284,95 | 132,635,461 | 133,3028,2882 | 134,1053,907 | 135,159,13 | 136,3001,2855 | 137,157,20 | 138,1827,1703 | 139,2410,2286 | 140,4018,3894 | 142,3696,3574 | 143,3908,3799 | 144,651,542 | 147,4004,3909 | 148,718,623 | 150,488,411 | 151,3615,3546 | 152,2036,1967 | 153,124,57 | 154,519,453 | 155,1534,1469 | 156,111,47 | 157,159,102 | 158,3401,3346 | 159,2465,2410 | 160,186,131 | 161,195,141 | 162,3009,2957 | 164,1555,1536 | 165,37,18 | 166,3309,3290 | 167,28,13 | 168,1700,1687 | 169,482,469

BATCH_RAW_INFO | 28,1486,622 | 39,2868,2132 | 43,2446,1720 | 44,2514,1788 | 52,1734,1011 | 62,2366,1740 | 64,648,49 | 67,3431,2849 | 71,3796,3218 | 75,1537,981 | 76,1583,1048 | 79,3107,2577 | 80,4035,3508 | 83,579,78 | 84,535,39 | 85,2928,2434 | 86,2912,2445 | 87,528,63 | 88,3309,2845 | 92,611,154 | 93,1374,922 | 94,4050,3598 | 95,1547,1095 | 97,493,66 | 98,3623,3227 | 101,3862,3491 | 102,3892,3526 | 103,2006,1641 | 104,2828,2463 | 106,1552,1192 | 108,2455,2095 | 109,2928,2593 | 111,2794,2475 | 112,793,474 | 114,323,28 | 117,3557,3289 | 118,2233,1968 | 120,2164,1903 | 121,280,23 | 122,480,238 | 123,3966,3731 | 124,259,24 | 125,3218,2983 | 126,3578,3343 | 127,394,169 | 129,234,41 | 130,3516,3326 | 131,285,95 | 132,636,461 | 133,3029,2882 | 134,1054,907 | 135,160,13 | 136,3002,2855 | 137,158,20 | 138,1828,1703 | 139,2411,2286 | 140,4019,3894 | 142,3697,3574 | 143,3909,3799 | 144,652,542 | 147,4005,3909 | 148,719,623 | 150,489,411 | 151,3616,3546 | 152,2037,1967 | 153,125,57 | 154,520,453 | 155,1535,1469 | 156,112,47 | 157,160,102 | 158,3402,3346 | 159,2466,2410 | 160,187,131 | 161,196,141 | 162,3010,2957 | 164,1556,1536 | 165,38,18 | 166,3310,3290 | 167,29,13 | 168,1701,1687 | 169,483,469

BATCH_RAW_INFO | 28,1487,622 | 39,2869,2132 | 43,2447,1720 | 44,2515,1788 | 52,1735,1011 | 62,2367,1740 | 64,649,49 | 67,3432,2849 | 71,3797,3218 | 75,1538,981 | 76,1584,1048 | 79,3108,2577 | 80,4036,3508 | 83,580,78 | 84,536,39 | 85,2929,2434 | 86,2913,2445 | 87,529,63 | 88,3310,2845 | 92,612,154 | 93,1375,922 | 94,4051,3598 | 95,1548,1095 | 97,494,66 | 98,3624,3227 | 101,3863,3491 | 102,3893,3526 | 103,2007,1641 | 104,2829,2463 | 106,1553,1192 | 108,2456,2095 | 109,2929,2593 | 111,2795,2475 | 112,794,474 | 114,324,28 | 117,3558,3289 | 118,2234,1968 | 120,2165,1903 | 121,281,23 | 122,481,238 | 123,3967,3731 | 124,260,24 | 125,3219,2983 | 126,3579,3343 | 127,395,169 | 129,235,41 | 130,3517,3326 | 131,286,95 | 132,637,461 | 133,3030,2882 | 134,1055,907 | 135,161,13 | 136,3003,2855 | 137,159,20 | 138,1829,1703 | 139,2412,2286 | 140,4020,3894 | 142,3698,3574 | 143,3910,3799 | 144,653,542 | 147,4006,3909 | 148,720,623 | 150,490,411 | 151,3617,3546 | 152,2038,1967 | 153,126,57 | 154,521,453 | 155,1536,1469 | 156,113,47 | 157,161,102 | 158,3403,3346 | 159,2467,2410 | 160,188,131 | 161,197,141 | 162,3011,2957 | 164,1557,1536 | 165,39,18 | 166,3311,3290 | 167,30,13 | 168,1702,1687 | 169,484,469

BATCH_RAW_INFO | 28,1488,622 | 39,2870,2132 | 43,2448,1720 | 44,2516,1788 | 52,1736,1011 | 62,2368,1740 | 64,650,49 | 67,3433,2849 | 71,3798,3218 | 75,1539,981 | 76,1585,1048 | 79,3109,2577 | 80,4037,3508 | 83,581,78 | 84,537,39 | 85,2930,2434 | 86,2914,2445 | 87,530,63 | 88,3311,2845 | 92,613,154 | 93,1376,922 | 94,4052,3598 | 95,1549,1095 | 97,495,66 | 98,3625,3227 | 101,3864,3491 | 102,3894,3526 | 103,2008,1641 | 104,2830,2463 | 106,1554,1192 | 108,2457,2095 | 109,2930,2593 | 111,2796,2475 | 112,795,474 | 114,325,28 | 117,3559,3289 | 118,2235,1968 | 120,2166,1903 | 121,282,23 | 122,482,238 | 123,3968,3731 | 124,261,24 | 125,3220,2983 | 126,3580,3343 | 127,396,169 | 129,236,41 | 130,3518,3326 | 131,287,95 | 132,638,461 | 133,3031,2882 | 134,1056,907 | 135,162,13 | 136,3004,2855 | 137,160,20 | 138,1830,1703 | 139,2413,2286 | 140,4021,3894 | 142,3699,3574 | 143,3911,3799 | 144,654,542 | 147,4007,3909 | 148,721,623 | 150,491,411 | 151,3618,3546 | 152,2039,1967 | 153,127,57 | 154,522,453 | 155,1537,1469 | 156,114,47 | 157,162,102 | 158,3404,3346 | 159,2468,2410 | 160,189,131 | 161,198,141 | 162,3012,2957 | 164,1558,1536 | 165,40,18 | 166,3312,3290 | 167,31,13 | 168,1703,1687 | 169,485,469

BATCH_RAW_INFO | 28,1489,622 | 39,2871,2132 | 43,2449,1720 | 44,2517,1788 | 52,1737,1011 | 62,2369,1740 | 64,651,49 | 67,3434,2849 | 71,3799,3218 | 75,1540,981 | 76,1586,1048 | 79,3110,2577 | 80,4038,3508 | 83,582,78 | 84,538,39 | 85,2931,2434 | 86,2915,2445 | 87,531,63 | 88,3312,2845 | 92,614,154 | 93,1377,922 | 94,4053,3598 | 95,1550,1095 | 97,496,66 | 98,3626,3227 | 101,3865,3491 | 102,3895,3526 | 103,2009,1641 | 104,2831,2463 | 106,1555,1192 | 108,2458,2095 | 109,2931,2593 | 111,2797,2475 | 112,796,474 | 114,326,28 | 117,3560,3289 | 118,2236,1968 | 120,2167,1903 | 121,283,23 | 122,483,238 | 123,3969,3731 | 124,262,24 | 125,3221,2983 | 126,3581,3343 | 127,397,169 | 129,237,41 | 130,3519,3326 | 131,288,95 | 132,639,461 | 133,3032,2882 | 134,1057,907 | 135,163,13 | 136,3005,2855 | 137,161,20 | 138,1831,1703 | 139,2414,2286 | 140,4022,3894 | 142,3700,3574 | 143,3912,3799 | 144,655,542 | 147,4008,3909 | 148,722,623 | 150,492,411 | 151,3619,3546 | 152,2040,1967 | 153,128,57 | 154,523,453 | 155,1538,1469 | 156,115,47 | 157,163,102 | 158,3405,3346 | 159,2469,2410 | 160,190,131 | 161,199,141 | 162,3013,2957 | 164,1559,1536 | 165,41,18 | 166,3313,3290 | 167,32,13 | 168,1704,1687 | 169,486,469

BATCH_RAW_INFO | 28,1490,622 | 39,2872,2132 | 43,2450,1720 | 44,2518,1788 | 52,1738,1011 | 62,2370,1740 | 64,652,49 | 67,3435,2849 | 71,3800,3218 | 75,1541,981 | 76,1587,1048 | 79,3111,2577 | 80,4039,3508 | 83,583,78 | 84,539,39 | 85,2932,2434 | 86,2916,2445 | 87,532,63 | 88,3313,2845 | 92,615,154 | 93,1378,922 | 94,4054,3598 | 95,1551,1095 | 97,497,66 | 98,3627,3227 | 101,3866,3491 | 102,3896,3526 | 103,2010,1641 | 104,2832,2463 | 106,1556,1192 | 108,2459,2095 | 109,2932,2593 | 111,2798,2475 | 112,797,474 | 114,327,28 | 117,3561,3289 | 118,2237,1968 | 120,2168,1903 | 121,284,23 | 122,484,238 | 123,3970,3731 | 124,263,24 | 125,3222,2983 | 126,3582,3343 | 127,398,169 | 129,238,41 | 130,3520,3326 | 131,289,95 | 132,640,461 | 133,3033,2882 | 134,1058,907 | 135,164,13 | 136,3006,2855 | 137,162,20 | 138,1832,1703 | 139,2415,2286 | 140,4023,3894 | 142,3701,3574 | 143,3913,3799 | 144,656,542 | 147,4009,3909 | 148,723,623 | 150,493,411 | 151,3620,3546 | 152,2041,1967 | 153,129,57 | 154,524,453 | 155,1539,1469 | 156,116,47 | 157,164,102 | 158,3406,3346 | 159,2470,2410 | 160,191,131 | 161,200,141 | 162,3014,2957 | 164,1560,1536 | 165,42,18 | 166,3314,3290 | 167,33,13 | 168,1705,1687 | 169,487,469

BATCH_RAW_INFO | 28,1491,622 | 39,2873,2132 | 43,2451,1720 | 44,2519,1788 | 52,1739,1011 | 62,2371,1740 | 64,653,49 | 67,3436,2849 | 71,3801,3218 | 75,1542,981 | 76,1588,1048 | 79,3112,2577 | 80,4040,3508 | 83,584,78 | 84,540,39 | 85,2933,2434 | 86,2917,2445 | 87,533,63 | 88,3314,2845 | 92,616,154 | 93,1379,922 | 94,4055,3598 | 95,1552,1095 | 97,498,66 | 98,3628,3227 | 101,3867,3491 | 102,3897,3526 | 103,2011,1641 | 104,2833,2463 | 106,1557,1192 | 108,2460,2095 | 109,2933,2593 | 111,2799,2475 | 112,798,474 | 114,328,28 | 117,3562,3289 | 118,2238,1968 | 120,2169,1903 | 121,285,23 | 122,485,238 | 123,3971,3731 | 124,264,24 | 125,3223,2983 | 126,3583,3343 | 127,399,169 | 129,239,41 | 130,3521,3326 | 131,290,95 | 132,641,461 | 133,3034,2882 | 134,1059,907 | 135,165,13 | 136,3007,2855 | 137,163,20 | 138,1833,1703 | 139,2416,2286 | 140,4024,3894 | 142,3702,3574 | 143,3914,3799 | 144,657,542 | 147,4010,3909 | 148,724,623 | 150,494,411 | 151,3621,3546 | 152,2042,1967 | 153,130,57 | 154,525,453 | 155,1540,1469 | 156,117,47 | 157,165,102 | 158,3407,3346 | 159,2471,2410 | 160,192,131 | 161,201,141 | 162,3015,2957 | 164,1561,1536 | 165,43,18 | 166,3315,3290 | 167,34,13 | 168,1706,1687 | 169,488,469

BATCH_RAW_INFO | 28,1492,622 | 39,2874,2132 | 43,2452,1720 | 44,2520,1788 | 52,1740,1011 | 62,2372,1740 | 64,654,49 | 67,3437,2849 | 71,3802,3218 | 75,1543,981 | 76,1589,1048 | 79,3113,2577 | 80,4041,3508 | 83,585,78 | 84,541,39 | 85,2934,2434 | 86,2918,2445 | 87,534,63 | 88,3315,2845 | 92,617,154 | 93,1380,922 | 94,4056,3598 | 95,1553,1095 | 97,499,66 | 98,3629,3227 | 101,3868,3491 | 102,3898,3526 | 103,2012,1641 | 104,2834,2463 | 106,1558,1192 | 108,2461,2095 | 109,2934,2593 | 111,2800,2475 | 112,799,474 | 114,329,28 | 117,3563,3289 | 118,2239,1968 | 120,2170,1903 | 121,286,23 | 122,486,238 | 123,3972,3731 | 124,265,24 | 125,3224,2983 | 126,3584,3343 | 127,400,169 | 129,240,41 | 130,3522,3326 | 131,291,95 | 132,642,461 | 133,3035,2882 | 134,1060,907 | 135,166,13 | 136,3008,2855 | 137,164,20 | 138,1834,1703 | 139,2417,2286 | 140,4025,3894 | 142,3703,3574 | 143,3915,3799 | 144,658,542 | 147,4011,3909 | 148,725,623 | 150,495,411 | 151,3622,3546 | 152,2043,1967 | 153,131,57 | 154,526,453 | 155,1541,1469 | 156,118,47 | 157,166,102 | 158,3408,3346 | 159,2472,2410 | 160,193,131 | 161,202,141 | 162,3016,2957 | 164,1562,1536 | 165,44,18 | 166,3316,3290 | 167,35,13 | 168,1707,1687 | 169,489,469

BATCH_RAW_INFO | 28,1493,622 | 39,2875,2132 | 43,2453,1720 | 44,2521,1788 | 52,1741,1011 | 62,2373,1740 | 64,655,49 | 67,3438,2849 | 71,3803,3218 | 75,1544,981 | 76,1590,1048 | 79,3114,2577 | 80,4042,3508 | 83,586,78 | 84,542,39 | 85,2935,2434 | 86,2919,2445 | 87,535,63 | 88,3316,2845 | 92,618,154 | 93,1381,922 | 94,4057,3598 | 95,1554,1095 | 97,500,66 | 98,3630,3227 | 101,3869,3491 | 102,3899,3526 | 103,2013,1641 | 104,2835,2463 | 106,1559,1192 | 108,2462,2095 | 109,2935,2593 | 111,2801,2475 | 112,800,474 | 114,330,28 | 117,3564,3289 | 118,2240,1968 | 120,2171,1903 | 121,287,23 | 122,487,238 | 123,3973,3731 | 124,266,24 | 125,3225,2983 | 126,3585,3343 | 127,401,169 | 129,241,41 | 130,3523,3326 | 131,292,95 | 132,643,461 | 133,3036,2882 | 134,1061,907 | 135,167,13 | 136,3009,2855 | 137,165,20 | 138,1835,1703 | 139,2418,2286 | 140,4026,3894 | 142,3704,3574 | 143,3916,3799 | 144,659,542 | 147,4012,3909 | 148,726,623 | 150,496,411 | 151,3623,3546 | 152,2044,1967 | 153,132,57 | 154,527,453 | 155,1542,1469 | 156,119,47 | 157,167,102 | 158,3409,3346 | 159,2473,2410 | 160,194,131 | 161,203,141 | 162,3017,2957 | 164,1563,1536 | 165,45,18 | 166,3317,3290 | 167,36,13 | 168,1708,1687 | 169,490,469

BATCH_RAW_INFO | 28,1494,622 | 39,2876,2132 | 43,2454,1720 | 44,2522,1788 | 52,1742,1011 | 62,2374,1740 | 64,656,49 | 67,3439,2849 | 71,3804,3218 | 75,1545,981 | 76,1591,1048 | 79,3115,2577 | 80,4043,3508 | 83,587,78 | 84,543,39 | 85,2936,2434 | 86,2920,2445 | 87,536,63 | 88,3317,2845 | 92,619,154 | 93,1382,922 | 94,4058,3598 | 95,1555,1095 | 97,501,66 | 98,3631,3227 | 101,3870,3491 | 102,3900,3526 | 103,2014,1641 | 104,2836,2463 | 106,1560,1192 | 108,2463,2095 | 109,2936,2593 | 111,2802,2475 | 112,801,474 | 114,331,28 | 117,3565,3289 | 118,2241,1968 | 120,2172,1903 | 121,288,23 | 122,488,238 | 123,3974,3731 | 124,267,24 | 125,3226,2983 | 126,3586,3343 | 127,402,169 | 129,242,41 | 130,3524,3326 | 131,293,95 | 132,644,461 | 133,3037,2882 | 134,1062,907 | 135,168,13 | 136,3010,2855 | 137,166,20 | 138,1836,1703 | 139,2419,2286 | 140,4027,3894 | 142,3705,3574 | 143,3917,3799 | 144,660,542 | 147,4013,3909 | 148,727,623 | 150,497,411 | 151,3624,3546 | 152,2045,1967 | 153,133,57 | 154,528,453 | 155,1543,1469 | 156,120,47 | 157,168,102 | 158,3410,3346 | 159,2474,2410 | 160,195,131 | 161,204,141 | 162,3018,2957 | 164,1564,1536 | 165,46,18 | 166,3318,3290 | 167,37,13 | 168,1709,1687 | 169,491,469

BATCH_RAW_INFO | 28,1495,622 | 39,2877,2132 | 43,2455,1720 | 44,2523,1788 | 52,1743,1011 | 62,2375,1740 | 64,657,49 | 67,3440,2849 | 71,3805,3218 | 75,1546,981 | 76,1592,1048 | 79,3116,2577 | 80,4044,3508 | 83,588,78 | 84,544,39 | 85,2937,2434 | 86,2921,2445 | 87,537,63 | 88,3318,2845 | 92,620,154 | 93,1383,922 | 94,4059,3598 | 95,1556,1095 | 97,502,66 | 98,3632,3227 | 101,3871,3491 | 102,3901,3526 | 103,2015,1641 | 104,2837,2463 | 106,1561,1192 | 108,2464,2095 | 109,2937,2593 | 111,2803,2475 | 112,802,474 | 114,332,28 | 117,3566,3289 | 118,2242,1968 | 120,2173,1903 | 121,289,23 | 122,489,238 | 123,3975,3731 | 124,268,24 | 125,3227,2983 | 126,3587,3343 | 127,403,169 | 129,243,41 | 130,3525,3326 | 131,294,95 | 132,645,461 | 133,3038,2882 | 134,1063,907 | 135,169,13 | 136,3011,2855 | 137,167,20 | 138,1837,1703 | 139,2420,2286 | 140,4028,3894 | 142,3706,3574 | 143,3918,3799 | 144,661,542 | 147,4014,3909 | 148,728,623 | 150,498,411 | 151,3625,3546 | 152,2046,1967 | 153,134,57 | 154,529,453 | 155,1544,1469 | 156,121,47 | 157,169,102 | 158,3411,3346 | 159,2475,2410 | 160,196,131 | 161,205,141 | 162,3019,2957 | 164,1565,1536 | 165,47,18 | 166,3319,3290 | 167,38,13 | 168,1710,1687 | 169,492,469

BATCH_RAW_INFO | 170,66,65

BATCH_RAW_INFO | 28,1496,622 | 39,2878,2132 | 43,2456,1720 | 44,2524,1788 | 52,1744,1011 | 62,2376,1740 | 64,658,49 | 67,3441,2849 | 71,3806,3218 | 75,1547,981 | 76,1593,1048 | 79,3117,2577 | 80,4045,3508 | 83,589,78 | 84,545,39 | 85,2938,2434 | 86,2922,2445 | 87,538,63 | 88,3319,2845 | 92,621,154 | 93,1384,922 | 94,4060,3598 | 95,1557,1095 | 97,503,66 | 98,3633,3227 | 101,3872,3491 | 102,3902,3526 | 103,2016,1641 | 104,2838,2463 | 106,1562,1192 | 108,2465,2095 | 109,2938,2593 | 111,2804,2475 | 112,803,474 | 114,333,28 | 117,3567,3289 | 118,2243,1968 | 120,2174,1903 | 121,290,23 | 122,490,238 | 123,3976,3731 | 124,269,24 | 125,3228,2983 | 126,3588,3343 | 127,404,169 | 129,244,41 | 130,3526,3326 | 131,295,95 | 132,646,461 | 133,3039,2882 | 134,1064,907 | 135,170,13 | 136,3012,2855 | 137,168,20 | 138,1838,1703 | 139,2421,2286 | 140,4029,3894 | 142,3707,3574 | 143,3919,3799 | 144,662,542 | 147,4015,3909 | 148,729,623 | 150,499,411 | 151,3626,3546 | 152,2047,1967 | 153,135,57 | 154,530,453 | 155,1545,1469 | 156,122,47 | 157,170,102 | 158,3412,3346 | 159,2476,2410 | 160,197,131 | 161,206,141 | 162,3020,2957 | 164,1566,1536 | 165,48,18 | 166,3320,3290 | 167,39,13 | 168,1711,1687 | 169,493,469 | 170,67,65

BATCH_RAW_INFO | 28,1497,622 | 39,2879,2132 | 43,2457,1720 | 44,2525,1788 | 52,1745,1011 | 62,2377,1740 | 64,659,49 | 67,3442,2849 | 71,3807,3218 | 75,1548,981 | 76,1594,1048 | 79,3118,2577 | 80,4046,3508 | 83,590,78 | 84,546,39 | 85,2939,2434 | 86,2923,2445 | 87,539,63 | 88,3320,2845 | 92,622,154 | 93,1385,922 | 94,4061,3598 | 95,1558,1095 | 97,504,66 | 98,3634,3227 | 101,3873,3491 | 102,3903,3526 | 103,2017,1641 | 104,2839,2463 | 106,1563,1192 | 108,2466,2095 | 109,2939,2593 | 111,2805,2475 | 112,804,474 | 114,334,28 | 117,3568,3289 | 118,2244,1968 | 120,2175,1903 | 121,291,23 | 122,491,238 | 123,3977,3731 | 124,270,24 | 125,3229,2983 | 126,3589,3343 | 127,405,169 | 129,245,41 | 130,3527,3326 | 131,296,95 | 132,647,461 | 133,3040,2882 | 134,1065,907 | 135,171,13 | 136,3013,2855 | 137,169,20 | 138,1839,1703 | 139,2422,2286 | 140,4030,3894 | 142,3708,3574 | 143,3920,3799 | 144,663,542 | 147,4016,3909 | 148,730,623 | 150,500,411 | 151,3627,3546 | 152,2048,1967 | 153,136,57 | 154,531,453 | 155,1546,1469 | 156,123,47 | 157,171,102 | 158,3413,3346 | 159,2477,2410 | 160,198,131 | 161,207,141 | 162,3021,2957 | 164,1567,1536 | 165,49,18 | 166,3321,3290 | 167,40,13 | 168,1712,1687 | 169,494,469 | 170,68,65

BATCH_RAW_INFO | 28,1498,622 | 39,2880,2132 | 43,2458,1720 | 44,2526,1788 | 52,1746,1011 | 62,2378,1740 | 64,660,49 | 67,3443,2849 | 71,3808,3218 | 75,1549,981 | 76,1595,1048 | 79,3119,2577 | 80,4047,3508 | 83,591,78 | 84,547,39 | 85,2940,2434 | 86,2924,2445 | 87,540,63 | 88,3321,2845 | 92,623,154 | 93,1386,922 | 94,4062,3598 | 95,1559,1095 | 97,505,66 | 98,3635,3227 | 101,3874,3491 | 102,3904,3526 | 103,2018,1641 | 104,2840,2463 | 106,1564,1192 | 108,2467,2095 | 109,2940,2593 | 111,2806,2475 | 112,805,474 | 114,335,28 | 117,3569,3289 | 118,2245,1968 | 120,2176,1903 | 121,292,23 | 122,492,238 | 123,3978,3731 | 124,271,24 | 125,3230,2983 | 126,3590,3343 | 127,406,169 | 129,246,41 | 130,3528,3326 | 131,297,95 | 132,648,461 | 133,3041,2882 | 134,1066,907 | 135,172,13 | 136,3014,2855 | 137,170,20 | 138,1840,1703 | 139,2423,2286 | 140,4031,3894 | 142,3709,3574 | 143,3921,3799 | 144,664,542 | 147,4017,3909 | 148,731,623 | 150,501,411 | 151,3628,3546 | 152,2049,1967 | 153,137,57 | 154,532,453 | 155,1547,1469 | 156,124,47 | 157,172,102 | 158,3414,3346 | 159,2478,2410 | 160,199,131 | 161,208,141 | 162,3022,2957 | 164,1568,1536 | 165,50,18 | 166,3322,3290 | 167,41,13 | 168,1713,1687 | 169,495,469 | 170,69,65

BATCH_RAW_INFO | 28,1499,622 | 39,2881,2132 | 43,2459,1720 | 44,2527,1788 | 52,1747,1011 | 62,2379,1740 | 64,661,49 | 67,3444,2849 | 71,3809,3218 | 75,1550,981 | 76,1596,1048 | 79,3120,2577 | 80,4048,3508 | 83,592,78 | 84,548,39 | 85,2941,2434 | 86,2925,2445 | 87,541,63 | 88,3322,2845 | 92,624,154 | 93,1387,922 | 94,4063,3598 | 95,1560,1095 | 97,506,66 | 98,3636,3227 | 101,3875,3491 | 102,3905,3526 | 103,2019,1641 | 104,2841,2463 | 106,1565,1192 | 108,2468,2095 | 109,2941,2593 | 111,2807,2475 | 112,806,474 | 114,336,28 | 117,3570,3289 | 118,2246,1968 | 120,2177,1903 | 121,293,23 | 122,493,238 | 123,3979,3731 | 124,272,24 | 125,3231,2983 | 126,3591,3343 | 127,407,169 | 129,247,41 | 130,3529,3326 | 131,298,95 | 132,649,461 | 133,3042,2882 | 134,1067,907 | 135,173,13 | 136,3015,2855 | 137,171,20 | 138,1841,1703 | 139,2424,2286 | 140,4032,3894 | 142,3710,3574 | 143,3922,3799 | 144,665,542 | 147,4018,3909 | 148,732,623 | 150,502,411 | 151,3629,3546 | 152,2050,1967 | 153,138,57 | 154,533,453 | 155,1548,1469 | 156,125,47 | 157,173,102 | 158,3415,3346 | 159,2479,2410 | 160,200,131 | 161,209,141 | 162,3023,2957 | 164,1569,1536 | 165,51,18 | 166,3323,3290 | 167,42,13 | 168,1714,1687 | 169,496,469 | 170,70,65

BATCH_RAW_INFO | 28,1500,622 | 39,2882,2132 | 43,2460,1720 | 44,2528,1788 | 52,1748,1011 | 62,2380,1740 | 64,662,49 | 67,3445,2849 | 71,3810,3218 | 75,1551,981 | 76,1597,1048 | 79,3121,2577 | 80,4049,3508 | 83,593,78 | 84,549,39 | 85,2942,2434 | 86,2926,2445 | 87,542,63 | 88,3323,2845 | 92,625,154 | 93,1388,922 | 94,4064,3598 | 95,1561,1095 | 97,507,66 | 98,3637,3227 | 101,3876,3491 | 102,3906,3526 | 103,2020,1641 | 104,2842,2463 | 106,1566,1192 | 108,2469,2095 | 109,2942,2593 | 111,2808,2475 | 112,807,474 | 114,337,28 | 117,3571,3289 | 118,2247,1968 | 120,2178,1903 | 121,294,23 | 122,494,238 | 123,3980,3731 | 124,273,24 | 125,3232,2983 | 126,3592,3343 | 127,408,169 | 129,248,41 | 130,3530,3326 | 131,299,95 | 132,650,461 | 133,3043,2882 | 134,1068,907 | 135,174,13 | 136,3016,2855 | 137,172,20 | 138,1842,1703 | 139,2425,2286 | 140,4033,3894 | 142,3711,3574 | 143,3923,3799 | 144,666,542 | 147,4019,3909 | 148,733,623 | 150,503,411 | 151,3630,3546 | 152,2051,1967 | 153,139,57 | 154,534,453 | 155,1549,1469 | 156,126,47 | 157,174,102 | 158,3416,3346 | 159,2480,2410 | 160,201,131 | 161,210,141 | 162,3024,2957 | 164,1570,1536 | 165,52,18 | 166,3324,3290 | 167,43,13 | 168,1715,1687 | 169,497,469 | 170,71,65

BATCH_RAW_INFO | 28,1501,622 | 39,2883,2132 | 43,2461,1720 | 44,2529,1788 | 52,1749,1011 | 62,2381,1740 | 64,663,49 | 67,3446,2849 | 71,3811,3218 | 75,1552,981 | 76,1598,1048 | 79,3122,2577 | 80,4050,3508 | 83,594,78 | 84,550,39 | 85,2943,2434 | 86,2927,2445 | 87,543,63 | 88,3324,2845 | 92,626,154 | 93,1389,922 | 94,4065,3598 | 95,1562,1095 | 97,508,66 | 98,3638,3227 | 101,3877,3491 | 102,3907,3526 | 103,2021,1641 | 104,2843,2463 | 106,1567,1192 | 108,2470,2095 | 109,2943,2593 | 111,2809,2475 | 112,808,474 | 114,338,28 | 117,3572,3289 | 118,2248,1968 | 120,2179,1903 | 121,295,23 | 122,495,238 | 123,3981,3731 | 124,274,24 | 125,3233,2983 | 126,3593,3343 | 127,409,169 | 129,249,41 | 130,3531,3326 | 131,300,95 | 132,651,461 | 133,3044,2882 | 134,1069,907 | 135,175,13 | 136,3017,2855 | 137,173,20 | 138,1843,1703 | 139,2426,2286 | 140,4034,3894 | 142,3712,3574 | 143,3924,3799 | 144,667,542 | 147,4020,3909 | 148,734,623 | 150,504,411 | 151,3631,3546 | 152,2052,1967 | 153,140,57 | 154,535,453 | 155,1550,1469 | 156,127,47 | 157,175,102 | 158,3417,3346 | 159,2481,2410 | 160,202,131 | 161,211,141 | 162,3025,2957 | 164,1571,1536 | 165,53,18 | 166,3325,3290 | 167,44,13 | 168,1716,1687 | 169,498,469 | 170,72,65

BATCH_RAW_INFO | 28,1502,622 | 39,2884,2132 | 43,2462,1720 | 44,2530,1788 | 52,1750,1011 | 62,2382,1740 | 64,664,49 | 67,3447,2849 | 71,3812,3218 | 75,1553,981 | 76,1599,1048 | 79,3123,2577 | 80,4051,3508 | 83,595,78 | 84,551,39 | 85,2944,2434 | 86,2928,2445 | 87,544,63 | 88,3325,2845 | 92,627,154 | 93,1390,922 | 94,4066,3598 | 95,1563,1095 | 97,509,66 | 98,3639,3227 | 101,3878,3491 | 102,3908,3526 | 103,2022,1641 | 104,2844,2463 | 106,1568,1192 | 108,2471,2095 | 109,2944,2593 | 111,2810,2475 | 112,809,474 | 114,339,28 | 117,3573,3289 | 118,2249,1968 | 120,2180,1903 | 121,296,23 | 122,496,238 | 123,3982,3731 | 124,275,24 | 125,3234,2983 | 126,3594,3343 | 127,410,169 | 129,250,41 | 130,3532,3326 | 131,301,95 | 132,652,461 | 133,3045,2882 | 134,1070,907 | 135,176,13 | 136,3018,2855 | 137,174,20 | 138,1844,1703 | 139,2427,2286 | 140,4035,3894 | 142,3713,3574 | 143,3925,3799 | 144,668,542 | 147,4021,3909 | 148,735,623 | 150,505,411 | 151,3632,3546 | 152,2053,1967 | 153,141,57 | 154,536,453 | 155,1551,1469 | 156,128,47 | 157,176,102 | 158,3418,3346 | 159,2482,2410 | 160,203,131 | 161,212,141 | 162,3026,2957 | 164,1572,1536 | 165,54,18 | 166,3326,3290 | 167,45,13 | 168,1717,1687 | 169,499,469 | 170,73,65

BATCH_RAW_INFO | 171,203,202

BATCH_RAW_INFO | 28,1503,622 | 39,2885,2132 | 43,2463,1720 | 44,2531,1788 | 52,1751,1011 | 62,2383,1740 | 64,665,49 | 67,3448,2849 | 71,3813,3218 | 75,1554,981 | 76,1600,1048 | 79,3124,2577 | 80,4052,3508 | 83,596,78 | 84,552,39 | 85,2945,2434 | 86,2929,2445 | 87,545,63 | 88,3326,2845 | 92,628,154 | 93,1391,922 | 94,4067,3598 | 95,1564,1095 | 97,510,66 | 98,3640,3227 | 101,3879,3491 | 102,3909,3526 | 103,2023,1641 | 104,2845,2463 | 106,1569,1192 | 108,2472,2095 | 109,2945,2593 | 111,2811,2475 | 112,810,474 | 114,340,28 | 117,3574,3289 | 118,2250,1968 | 120,2181,1903 | 121,297,23 | 122,497,238 | 123,3983,3731 | 124,276,24 | 125,3235,2983 | 126,3595,3343 | 127,411,169 | 129,251,41 | 130,3533,3326 | 131,302,95 | 132,653,461 | 133,3046,2882 | 134,1071,907 | 135,177,13 | 136,3019,2855 | 137,175,20 | 138,1845,1703 | 139,2428,2286 | 140,4036,3894 | 142,3714,3574 | 143,3926,3799 | 144,669,542 | 147,4022,3909 | 148,736,623 | 150,506,411 | 151,3633,3546 | 152,2054,1967 | 153,142,57 | 154,537,453 | 155,1552,1469 | 156,129,47 | 157,177,102 | 158,3419,3346 | 159,2483,2410 | 160,204,131 | 161,213,141 | 162,3027,2957 | 164,1573,1536 | 165,55,18 | 166,3327,3290 | 167,46,13 | 168,1718,1687 | 169,500,469 | 170,74,65 | 171,204,202

BATCH_RAW_INFO | 28,1504,622 | 39,2886,2132 | 43,2464,1720 | 44,2532,1788 | 52,1752,1011 | 62,2384,1740 | 64,666,49 | 67,3449,2849 | 71,3814,3218 | 75,1555,981 | 76,1601,1048 | 79,3125,2577 | 80,4053,3508 | 83,597,78 | 84,553,39 | 85,2946,2434 | 86,2930,2445 | 87,546,63 | 88,3327,2845 | 92,629,154 | 93,1392,922 | 94,4068,3598 | 95,1565,1095 | 97,511,66 | 98,3641,3227 | 101,3880,3491 | 102,3910,3526 | 103,2024,1641 | 104,2846,2463 | 106,1570,1192 | 108,2473,2095 | 109,2946,2593 | 111,2812,2475 | 112,811,474 | 114,341,28 | 117,3575,3289 | 118,2251,1968 | 120,2182,1903 | 121,298,23 | 122,498,238 | 123,3984,3731 | 124,277,24 | 125,3236,2983 | 126,3596,3343 | 127,412,169 | 129,252,41 | 130,3534,3326 | 131,303,95 | 132,654,461 | 133,3047,2882 | 134,1072,907 | 135,178,13 | 136,3020,2855 | 137,176,20 | 138,1846,1703 | 139,2429,2286 | 140,4037,3894 | 142,3715,3574 | 143,3927,3799 | 144,670,542 | 147,4023,3909 | 148,737,623 | 150,507,411 | 151,3634,3546 | 152,2055,1967 | 153,143,57 | 154,538,453 | 155,1553,1469 | 156,130,47 | 157,178,102 | 158,3420,3346 | 159,2484,2410 | 160,205,131 | 161,214,141 | 162,3028,2957 | 164,1574,1536 | 165,56,18 | 166,3328,3290 | 167,47,13 | 168,1719,1687 | 169,501,469 | 170,75,65 | 171,205,202

BATCH_RAW_INFO | 28,1505,622 | 39,2887,2132 | 43,2465,1720 | 44,2533,1788 | 52,1753,1011 | 62,2385,1740 | 64,667,49 | 67,3450,2849 | 71,3815,3218 | 75,1556,981 | 76,1602,1048 | 79,3126,2577 | 80,4054,3508 | 83,598,78 | 84,554,39 | 85,2947,2434 | 86,2931,2445 | 87,547,63 | 88,3328,2845 | 92,630,154 | 93,1393,922 | 94,4069,3598 | 95,1566,1095 | 97,512,66 | 98,3642,3227 | 101,3881,3491 | 102,3911,3526 | 103,2025,1641 | 104,2847,2463 | 106,1571,1192 | 108,2474,2095 | 109,2947,2593 | 111,2813,2475 | 112,812,474 | 114,342,28 | 117,3576,3289 | 118,2252,1968 | 120,2183,1903 | 121,299,23 | 122,499,238 | 123,3985,3731 | 124,278,24 | 125,3237,2983 | 126,3597,3343 | 127,413,169 | 129,253,41 | 130,3535,3326 | 131,304,95 | 132,655,461 | 133,3048,2882 | 134,1073,907 | 135,179,13 | 136,3021,2855 | 137,177,20 | 138,1847,1703 | 139,2430,2286 | 140,4038,3894 | 142,3716,3574 | 143,3928,3799 | 144,671,542 | 147,4024,3909 | 148,738,623 | 150,508,411 | 151,3635,3546 | 152,2056,1967 | 153,144,57 | 154,539,453 | 155,1554,1469 | 156,131,47 | 157,179,102 | 158,3421,3346 | 159,2485,2410 | 160,206,131 | 161,215,141 | 162,3029,2957 | 164,1575,1536 | 165,57,18 | 166,3329,3290 | 167,48,13 | 168,1720,1687 | 169,502,469 | 170,76,65 | 171,206,202

BATCH_RAW_INFO | 28,1506,622 | 39,2888,2132 | 43,2466,1720 | 44,2534,1788 | 52,1754,1011 | 62,2386,1740 | 64,668,49 | 67,3451,2849 | 71,3816,3218 | 75,1557,981 | 76,1603,1048 | 79,3127,2577 | 80,4055,3508 | 83,599,78 | 84,555,39 | 85,2948,2434 | 86,2932,2445 | 87,548,63 | 88,3329,2845 | 92,631,154 | 93,1394,922 | 94,4070,3598 | 95,1567,1095 | 97,513,66 | 98,3643,3227 | 101,3882,3491 | 102,3912,3526 | 103,2026,1641 | 104,2848,2463 | 106,1572,1192 | 108,2475,2095 | 109,2948,2593 | 111,2814,2475 | 112,813,474 | 114,343,28 | 117,3577,3289 | 118,2253,1968 | 120,2184,1903 | 121,300,23 | 122,500,238 | 123,3986,3731 | 124,279,24 | 125,3238,2983 | 126,3598,3343 | 127,414,169 | 129,254,41 | 130,3536,3326 | 131,305,95 | 132,656,461 | 133,3049,2882 | 134,1074,907 | 135,180,13 | 136,3022,2855 | 137,178,20 | 138,1848,1703 | 139,2431,2286 | 140,4039,3894 | 142,3717,3574 | 143,3929,3799 | 144,672,542 | 147,4025,3909 | 148,739,623 | 150,509,411 | 151,3636,3546 | 152,2057,1967 | 153,145,57 | 154,540,453 | 155,1555,1469 | 156,132,47 | 157,180,102 | 158,3422,3346 | 159,2486,2410 | 160,207,131 | 161,216,141 | 162,3030,2957 | 164,1576,1536 | 165,58,18 | 166,3330,3290 | 167,49,13 | 168,1721,1687 | 169,503,469 | 170,77,65 | 171,207,202

BATCH_RAW_INFO | 28,1507,622 | 39,2889,2132 | 43,2467,1720 | 44,2535,1788 | 52,1755,1011 | 62,2387,1740 | 64,669,49 | 67,3452,2849 | 71,3817,3218 | 75,1558,981 | 76,1604,1048 | 79,3128,2577 | 80,4056,3508 | 83,600,78 | 84,556,39 | 85,2949,2434 | 86,2933,2445 | 87,549,63 | 88,3330,2845 | 92,632,154 | 93,1395,922 | 94,4071,3598 | 95,1568,1095 | 97,514,66 | 98,3644,3227 | 101,3883,3491 | 102,3913,3526 | 103,2027,1641 | 104,2849,2463 | 106,1573,1192 | 108,2476,2095 | 109,2949,2593 | 111,2815,2475 | 112,814,474 | 114,344,28 | 117,3578,3289 | 118,2254,1968 | 120,2185,1903 | 121,301,23 | 122,501,238 | 123,3987,3731 | 124,280,24 | 125,3239,2983 | 126,3599,3343 | 127,415,169 | 129,255,41 | 130,3537,3326 | 131,306,95 | 132,657,461 | 133,3050,2882 | 134,1075,907 | 135,181,13 | 136,3023,2855 | 137,179,20 | 138,1849,1703 | 139,2432,2286 | 140,4040,3894 | 142,3718,3574 | 143,3930,3799 | 144,673,542 | 147,4026,3909 | 148,740,623 | 150,510,411 | 151,3637,3546 | 152,2058,1967 | 153,146,57 | 154,541,453 | 155,1556,1469 | 156,133,47 | 157,181,102 | 158,3423,3346 | 159,2487,2410 | 160,208,131 | 161,217,141 | 162,3031,2957 | 164,1577,1536 | 165,59,18 | 166,3331,3290 | 167,50,13 | 168,1722,1687 | 169,504,469 | 170,78,65 | 171,208,202

BATCH_RAW_INFO | 172,2421,2420

BATCH_RAW_INFO | 28,1508,622 | 39,2890,2132 | 43,2468,1720 | 44,2536,1788 | 52,1756,1011 | 62,2388,1740 | 64,670,49 | 67,3453,2849 | 71,3818,3218 | 75,1559,981 | 76,1605,1048 | 79,3129,2577 | 80,4057,3508 | 83,601,78 | 84,557,39 | 85,2950,2434 | 86,2934,2445 | 87,550,63 | 88,3331,2845 | 92,633,154 | 93,1396,922 | 94,4072,3598 | 95,1569,1095 | 97,515,66 | 98,3645,3227 | 101,3884,3491 | 102,3914,3526 | 103,2028,1641 | 104,2850,2463 | 106,1574,1192 | 108,2477,2095 | 109,2950,2593 | 111,2816,2475 | 112,815,474 | 114,345,28 | 117,3579,3289 | 118,2255,1968 | 120,2186,1903 | 121,302,23 | 122,502,238 | 123,3988,3731 | 124,281,24 | 125,3240,2983 | 126,3600,3343 | 127,416,169 | 129,256,41 | 130,3538,3326 | 131,307,95 | 132,658,461 | 133,3051,2882 | 134,1076,907 | 135,182,13 | 136,3024,2855 | 137,180,20 | 138,1850,1703 | 139,2433,2286 | 140,4041,3894 | 142,3719,3574 | 143,3931,3799 | 144,674,542 | 147,4027,3909 | 148,741,623 | 150,511,411 | 151,3638,3546 | 152,2059,1967 | 153,147,57 | 154,542,453 | 155,1557,1469 | 156,134,47 | 157,182,102 | 158,3424,3346 | 159,2488,2410 | 160,209,131 | 161,218,141 | 162,3032,2957 | 164,1578,1536 | 165,60,18 | 166,3332,3290 | 167,51,13 | 168,1723,1687 | 169,505,469 | 170,79,65 | 171,209,202 | 172,2422,2420

BATCH_RAW_INFO | 28,1509,622 | 39,2891,2132 | 43,2469,1720 | 44,2537,1788 | 52,1757,1011 | 62,2389,1740 | 64,671,49 | 67,3454,2849 | 71,3819,3218 | 75,1560,981 | 76,1606,1048 | 79,3130,2577 | 80,4058,3508 | 83,602,78 | 84,558,39 | 85,2951,2434 | 86,2935,2445 | 87,551,63 | 88,3332,2845 | 92,634,154 | 93,1397,922 | 94,4073,3598 | 95,1570,1095 | 97,516,66 | 98,3646,3227 | 101,3885,3491 | 102,3915,3526 | 103,2029,1641 | 104,2851,2463 | 106,1575,1192 | 108,2478,2095 | 109,2951,2593 | 111,2817,2475 | 112,816,474 | 114,346,28 | 117,3580,3289 | 118,2256,1968 | 120,2187,1903 | 121,303,23 | 122,503,238 | 123,3989,3731 | 124,282,24 | 125,3241,2983 | 126,3601,3343 | 127,417,169 | 129,257,41 | 130,3539,3326 | 131,308,95 | 132,659,461 | 133,3052,2882 | 134,1077,907 | 135,183,13 | 136,3025,2855 | 137,181,20 | 138,1851,1703 | 139,2434,2286 | 140,4042,3894 | 142,3720,3574 | 143,3932,3799 | 144,675,542 | 147,4028,3909 | 148,742,623 | 150,512,411 | 151,3639,3546 | 152,2060,1967 | 153,148,57 | 154,543,453 | 155,1558,1469 | 156,135,47 | 157,183,102 | 158,3425,3346 | 159,2489,2410 | 160,210,131 | 161,219,141 | 162,3033,2957 | 164,1579,1536 | 165,61,18 | 166,3333,3290 | 167,52,13 | 168,1724,1687 | 169,506,469 | 170,80,65 | 171,210,202 | 172,2423,2420

BATCH_RAW_INFO | 28,1510,622 | 39,2892,2132 | 43,2470,1720 | 44,2538,1788 | 52,1758,1011 | 62,2390,1740 | 64,672,49 | 67,3455,2849 | 71,3820,3218 | 75,1561,981 | 76,1607,1048 | 79,3131,2577 | 80,4059,3508 | 83,603,78 | 84,559,39 | 85,2952,2434 | 86,2936,2445 | 87,552,63 | 88,3333,2845 | 92,635,154 | 93,1398,922 | 94,4074,3598 | 95,1571,1095 | 97,517,66 | 98,3647,3227 | 101,3886,3491 | 102,3916,3526 | 103,2030,1641 | 104,2852,2463 | 106,1576,1192 | 108,2479,2095 | 109,2952,2593 | 111,2818,2475 | 112,817,474 | 114,347,28 | 117,3581,3289 | 118,2257,1968 | 120,2188,1903 | 121,304,23 | 122,504,238 | 123,3990,3731 | 124,283,24 | 125,3242,2983 | 126,3602,3343 | 127,418,169 | 129,258,41 | 130,3540,3326 | 131,309,95 | 132,660,461 | 133,3053,2882 | 134,1078,907 | 135,184,13 | 136,3026,2855 | 137,182,20 | 138,1852,1703 | 139,2435,2286 | 140,4043,3894 | 142,3721,3574 | 143,3933,3799 | 144,676,542 | 147,4029,3909 | 148,743,623 | 150,513,411 | 151,3640,3546 | 152,2061,1967 | 153,149,57 | 154,544,453 | 155,1559,1469 | 156,136,47 | 157,184,102 | 158,3426,3346 | 159,2490,2410 | 160,211,131 | 161,220,141 | 162,3034,2957 | 164,1580,1536 | 165,62,18 | 166,3334,3290 | 167,53,13 | 168,1725,1687 | 169,507,469 | 170,81,65 | 171,211,202 | 172,2424,2420

BATCH_RAW_INFO | 28,1511,622 | 39,2893,2132 | 43,2471,1720 | 44,2539,1788 | 52,1759,1011 | 62,2391,1740 | 64,673,49 | 67,3456,2849 | 71,3821,3218 | 75,1562,981 | 76,1608,1048 | 79,3132,2577 | 80,4060,3508 | 83,604,78 | 84,560,39 | 85,2953,2434 | 86,2937,2445 | 87,553,63 | 88,3334,2845 | 92,636,154 | 93,1399,922 | 94,4075,3598 | 95,1572,1095 | 97,518,66 | 98,3648,3227 | 101,3887,3491 | 102,3917,3526 | 103,2031,1641 | 104,2853,2463 | 106,1577,1192 | 108,2480,2095 | 109,2953,2593 | 111,2819,2475 | 112,818,474 | 114,348,28 | 117,3582,3289 | 118,2258,1968 | 120,2189,1903 | 121,305,23 | 122,505,238 | 123,3991,3731 | 124,284,24 | 125,3243,2983 | 126,3603,3343 | 127,419,169 | 129,259,41 | 130,3541,3326 | 131,310,95 | 132,661,461 | 133,3054,2882 | 134,1079,907 | 135,185,13 | 136,3027,2855 | 137,183,20 | 138,1853,1703 | 139,2436,2286 | 140,4044,3894 | 142,3722,3574 | 143,3934,3799 | 144,677,542 | 147,4030,3909 | 148,744,623 | 150,514,411 | 151,3641,3546 | 152,2062,1967 | 153,150,57 | 154,545,453 | 155,1560,1469 | 156,137,47 | 157,185,102 | 158,3427,3346 | 159,2491,2410 | 160,212,131 | 161,221,141 | 162,3035,2957 | 164,1581,1536 | 165,63,18 | 166,3335,3290 | 167,54,13 | 168,1726,1687 | 169,508,469 | 170,82,65 | 171,212,202 | 172,2425,2420

BATCH_RAW_INFO | 28,1512,622 | 39,2894,2132 | 43,2472,1720 | 44,2540,1788 | 52,1760,1011 | 62,2392,1740 | 64,674,49 | 67,3457,2849 | 71,3822,3218 | 75,1563,981 | 76,1609,1048 | 79,3133,2577 | 80,4061,3508 | 83,605,78 | 84,561,39 | 85,2954,2434 | 86,2938,2445 | 87,554,63 | 88,3335,2845 | 92,637,154 | 93,1400,922 | 94,4076,3598 | 95,1573,1095 | 97,519,66 | 98,3649,3227 | 101,3888,3491 | 102,3918,3526 | 103,2032,1641 | 104,2854,2463 | 106,1578,1192 | 108,2481,2095 | 109,2954,2593 | 111,2820,2475 | 112,819,474 | 114,349,28 | 117,3583,3289 | 118,2259,1968 | 120,2190,1903 | 121,306,23 | 122,506,238 | 123,3992,3731 | 124,285,24 | 125,3244,2983 | 126,3604,3343 | 127,420,169 | 129,260,41 | 130,3542,3326 | 131,311,95 | 132,662,461 | 133,3055,2882 | 134,1080,907 | 135,186,13 | 136,3028,2855 | 137,184,20 | 138,1854,1703 | 139,2437,2286 | 140,4045,3894 | 142,3723,3574 | 143,3935,3799 | 144,678,542 | 147,4031,3909 | 148,745,623 | 150,515,411 | 151,3642,3546 | 152,2063,1967 | 153,151,57 | 154,546,453 | 155,1561,1469 | 156,138,47 | 157,186,102 | 158,3428,3346 | 159,2492,2410 | 160,213,131 | 161,222,141 | 162,3036,2957 | 164,1582,1536 | 165,64,18 | 166,3336,3290 | 167,55,13 | 168,1727,1687 | 169,509,469 | 170,83,65 | 171,213,202 | 172,2426,2420

BATCH_RAW_INFO | 28,1513,622 | 39,2895,2132 | 43,2473,1720 | 44,2541,1788 | 52,1761,1011 | 62,2393,1740 | 64,675,49 | 67,3458,2849 | 71,3823,3218 | 75,1564,981 | 76,1610,1048 | 79,3134,2577 | 80,4062,3508 | 83,606,78 | 84,562,39 | 85,2955,2434 | 86,2939,2445 | 87,555,63 | 88,3336,2845 | 92,638,154 | 93,1401,922 | 94,4077,3598 | 95,1574,1095 | 97,520,66 | 98,3650,3227 | 101,3889,3491 | 102,3919,3526 | 103,2033,1641 | 104,2855,2463 | 106,1579,1192 | 108,2482,2095 | 109,2955,2593 | 111,2821,2475 | 112,820,474 | 114,350,28 | 117,3584,3289 | 118,2260,1968 | 120,2191,1903 | 121,307,23 | 122,507,238 | 123,3993,3731 | 124,286,24 | 125,3245,2983 | 126,3605,3343 | 127,421,169 | 129,261,41 | 130,3543,3326 | 131,312,95 | 132,663,461 | 133,3056,2882 | 134,1081,907 | 135,187,13 | 136,3029,2855 | 137,185,20 | 138,1855,1703 | 139,2438,2286 | 140,4046,3894 | 142,3724,3574 | 143,3936,3799 | 144,679,542 | 147,4032,3909 | 148,746,623 | 150,516,411 | 151,3643,3546 | 152,2064,1967 | 153,152,57 | 154,547,453 | 155,1562,1469 | 156,139,47 | 157,187,102 | 158,3429,3346 | 159,2493,2410 | 160,214,131 | 161,223,141 | 162,3037,2957 | 164,1583,1536 | 165,65,18 | 166,3337,3290 | 167,56,13 | 168,1728,1687 | 169,510,469 | 170,84,65 | 171,214,202 | 172,2427,2420

BATCH_RAW_INFO | 28,1514,622 | 39,2896,2132 | 43,2474,1720 | 44,2542,1788 | 52,1762,1011 | 62,2394,1740 | 64,676,49 | 67,3459,2849 | 71,3824,3218 | 75,1565,981 | 76,1611,1048 | 79,3135,2577 | 80,4063,3508 | 83,607,78 | 84,563,39 | 85,2956,2434 | 86,2940,2445 | 87,556,63 | 88,3337,2845 | 92,639,154 | 93,1402,922 | 94,4078,3598 | 95,1575,1095 | 97,521,66 | 98,3651,3227 | 101,3890,3491 | 102,3920,3526 | 103,2034,1641 | 104,2856,2463 | 106,1580,1192 | 108,2483,2095 | 109,2956,2593 | 111,2822,2475 | 112,821,474 | 114,351,28 | 117,3585,3289 | 118,2261,1968 | 120,2192,1903 | 121,308,23 | 122,508,238 | 123,3994,3731 | 124,287,24 | 125,3246,2983 | 126,3606,3343 | 127,422,169 | 129,262,41 | 130,3544,3326 | 131,313,95 | 132,664,461 | 133,3057,2882 | 134,1082,907 | 135,188,13 | 136,3030,2855 | 137,186,20 | 138,1856,1703 | 139,2439,2286 | 140,4047,3894 | 142,3725,3574 | 143,3937,3799 | 144,680,542 | 147,4033,3909 | 148,747,623 | 150,517,411 | 151,3644,3546 | 152,2065,1967 | 153,153,57 | 154,548,453 | 155,1563,1469 | 156,140,47 | 157,188,102 | 158,3430,3346 | 159,2494,2410 | 160,215,131 | 161,224,141 | 162,3038,2957 | 164,1584,1536 | 165,66,18 | 166,3338,3290 | 167,57,13 | 168,1729,1687 | 169,511,469 | 170,85,65 | 171,215,202 | 172,2428,2420

BATCH_RAW_INFO | 28,1515,622 | 39,2897,2132 | 43,2475,1720 | 44,2543,1788 | 52,1763,1011 | 62,2395,1740 | 64,677,49 | 67,3460,2849 | 71,3825,3218 | 75,1566,981 | 76,1612,1048 | 79,3136,2577 | 80,4064,3508 | 83,608,78 | 84,564,39 | 85,2957,2434 | 86,2941,2445 | 87,557,63 | 88,3338,2845 | 92,640,154 | 93,1403,922 | 94,4079,3598 | 95,1576,1095 | 97,522,66 | 98,3652,3227 | 101,3891,3491 | 102,3921,3526 | 103,2035,1641 | 104,2857,2463 | 106,1581,1192 | 108,2484,2095 | 109,2957,2593 | 111,2823,2475 | 112,822,474 | 114,352,28 | 117,3586,3289 | 118,2262,1968 | 120,2193,1903 | 121,309,23 | 122,509,238 | 123,3995,3731 | 124,288,24 | 125,3247,2983 | 126,3607,3343 | 127,423,169 | 129,263,41 | 130,3545,3326 | 131,314,95 | 132,665,461 | 133,3058,2882 | 134,1083,907 | 135,189,13 | 136,3031,2855 | 137,187,20 | 138,1857,1703 | 139,2440,2286 | 140,4048,3894 | 142,3726,3574 | 143,3938,3799 | 144,681,542 | 147,4034,3909 | 148,748,623 | 150,518,411 | 151,3645,3546 | 152,2066,1967 | 153,154,57 | 154,549,453 | 155,1564,1469 | 156,141,47 | 157,189,102 | 158,3431,3346 | 159,2495,2410 | 160,216,131 | 161,225,141 | 162,3039,2957 | 164,1585,1536 | 165,67,18 | 166,3339,3290 | 167,58,13 | 168,1730,1687 | 169,512,469 | 170,86,65 | 171,216,202 | 172,2429,2420

BATCH_RAW_INFO | 28,1516,622 | 39,2898,2132 | 43,2476,1720 | 44,2544,1788 | 52,1764,1011 | 62,2396,1740 | 64,678,49 | 67,3461,2849 | 71,3826,3218 | 75,1567,981 | 76,1613,1048 | 79,3137,2577 | 80,4065,3508 | 83,609,78 | 84,565,39 | 85,2958,2434 | 86,2942,2445 | 87,558,63 | 88,3339,2845 | 92,641,154 | 93,1404,922 | 94,4080,3598 | 95,1577,1095 | 97,523,66 | 98,3653,3227 | 101,3892,3491 | 102,3922,3526 | 103,2036,1641 | 104,2858,2463 | 106,1582,1192 | 108,2485,2095 | 109,2958,2593 | 111,2824,2475 | 112,823,474 | 114,353,28 | 118,2263,1968 | 120,2194,1903 | 121,310,23 | 122,510,238 | 123,3996,3731 | 124,289,24 | 125,3248,2983 | 126,3608,3343 | 127,424,169 | 129,264,41 | 130,3546,3326 | 131,315,95 | 132,666,461 | 133,3059,2882 | 134,1084,907 | 135,190,13 | 136,3032,2855 | 137,188,20 | 138,1858,1703 | 139,2441,2286 | 140,4049,3894 | 142,3727,3574 | 143,3939,3799 | 144,682,542 | 147,4035,3909 | 148,749,623 | 150,519,411 | 151,3646,3546 | 152,2067,1967 | 153,155,57 | 154,550,453 | 155,1565,1469 | 156,142,47 | 157,190,102 | 158,3432,3346 | 159,2496,2410 | 160,217,131 | 161,226,141 | 162,3040,2957 | 164,1586,1536 | 165,68,18 | 166,3340,3290 | 167,59,13 | 168,1731,1687 | 169,513,469 | 170,87,65 | 171,217,202 | 172,2430,2420

BATCH_RAW_INFO | 28,1517,622 | 39,2899,2132 | 43,2477,1720 | 44,2545,1788 | 52,1765,1011 | 62,2397,1740 | 64,679,49 | 67,3462,2849 | 71,3827,3218 | 75,1568,981 | 76,1614,1048 | 79,3138,2577 | 80,4066,3508 | 83,610,78 | 84,566,39 | 85,2959,2434 | 86,2943,2445 | 87,559,63 | 88,3340,2845 | 92,642,154 | 93,1405,922 | 94,4081,3598 | 95,1578,1095 | 97,524,66 | 98,3654,3227 | 101,3893,3491 | 102,3923,3526 | 103,2037,1641 | 104,2859,2463 | 106,1583,1192 | 108,2486,2095 | 109,2959,2593 | 111,2825,2475 | 112,824,474 | 114,354,28 | 118,2264,1968 | 120,2195,1903 | 121,311,23 | 122,511,238 | 123,3997,3731 | 124,290,24 | 125,3249,2983 | 126,3609,3343 | 127,425,169 | 129,265,41 | 130,3547,3326 | 131,316,95 | 132,667,461 | 133,3060,2882 | 134,1085,907 | 135,191,13 | 136,3033,2855 | 137,189,20 | 138,1859,1703 | 139,2442,2286 | 140,4050,3894 | 142,3728,3574 | 143,3940,3799 | 144,683,542 | 147,4036,3909 | 148,750,623 | 150,520,411 | 151,3647,3546 | 152,2068,1967 | 153,156,57 | 154,551,453 | 155,1566,1469 | 156,143,47 | 157,191,102 | 158,3433,3346 | 159,2497,2410 | 160,218,131 | 161,227,141 | 162,3041,2957 | 164,1587,1536 | 165,69,18 | 166,3341,3290 | 167,60,13 | 168,1732,1687 | 169,514,469 | 170,88,65 | 171,218,202 | 172,2431,2420

BATCH_RAW_INFO | 173,3882,3881

BATCH_RAW_INFO | 28,1518,622 | 39,2900,2132 | 43,2478,1720 | 44,2546,1788 | 52,1766,1011 | 62,2398,1740 | 64,680,49 | 67,3463,2849 | 71,3828,3218 | 75,1569,981 | 76,1615,1048 | 79,3139,2577 | 80,4067,3508 | 83,611,78 | 84,567,39 | 85,2960,2434 | 86,2944,2445 | 87,560,63 | 88,3341,2845 | 92,643,154 | 93,1406,922 | 94,4082,3598 | 95,1579,1095 | 97,525,66 | 98,3655,3227 | 101,3894,3491 | 102,3924,3526 | 103,2038,1641 | 104,2860,2463 | 106,1584,1192 | 108,2487,2095 | 109,2960,2593 | 111,2826,2475 | 112,825,474 | 114,355,28 | 118,2265,1968 | 120,2196,1903 | 121,312,23 | 122,512,238 | 123,3998,3731 | 124,291,24 | 125,3250,2983 | 126,3610,3343 | 127,426,169 | 129,266,41 | 130,3548,3326 | 131,317,95 | 132,668,461 | 133,3061,2882 | 134,1086,907 | 135,192,13 | 136,3034,2855 | 137,190,20 | 138,1860,1703 | 139,2443,2286 | 140,4051,3894 | 142,3729,3574 | 143,3941,3799 | 144,684,542 | 147,4037,3909 | 148,751,623 | 150,521,411 | 151,3648,3546 | 152,2069,1967 | 153,157,57 | 154,552,453 | 155,1567,1469 | 156,144,47 | 157,192,102 | 158,3434,3346 | 159,2498,2410 | 160,219,131 | 161,228,141 | 162,3042,2957 | 164,1588,1536 | 165,70,18 | 166,3342,3290 | 167,61,13 | 168,1733,1687 | 169,515,469 | 170,89,65 | 171,219,202 | 172,2432,2420 | 173,3883,3881

BATCH_RAW_INFO | 28,1519,622 | 39,2901,2132 | 43,2479,1720 | 44,2547,1788 | 52,1767,1011 | 62,2399,1740 | 64,681,49 | 67,3464,2849 | 71,3829,3218 | 75,1570,981 | 76,1616,1048 | 79,3140,2577 | 80,4068,3508 | 83,612,78 | 84,568,39 | 85,2961,2434 | 86,2945,2445 | 87,561,63 | 88,3342,2845 | 92,644,154 | 93,1407,922 | 94,4083,3598 | 95,1580,1095 | 97,526,66 | 98,3656,3227 | 101,3895,3491 | 102,3925,3526 | 103,2039,1641 | 104,2861,2463 | 106,1585,1192 | 108,2488,2095 | 109,2961,2593 | 111,2827,2475 | 112,826,474 | 114,356,28 | 118,2266,1968 | 120,2197,1903 | 121,313,23 | 122,513,238 | 123,3999,3731 | 124,292,24 | 125,3251,2983 | 126,3611,3343 | 127,427,169 | 129,267,41 | 130,3549,3326 | 131,318,95 | 132,669,461 | 133,3062,2882 | 134,1087,907 | 135,193,13 | 136,3035,2855 | 137,191,20 | 138,1861,1703 | 139,2444,2286 | 140,4052,3894 | 142,3730,3574 | 143,3942,3799 | 144,685,542 | 147,4038,3909 | 148,752,623 | 150,522,411 | 151,3649,3546 | 152,2070,1967 | 153,158,57 | 154,553,453 | 155,1568,1469 | 156,145,47 | 157,193,102 | 158,3435,3346 | 159,2499,2410 | 160,220,131 | 161,229,141 | 162,3043,2957 | 164,1589,1536 | 165,71,18 | 166,3343,3290 | 167,62,13 | 168,1734,1687 | 169,516,469 | 170,90,65 | 171,220,202 | 172,2433,2420 | 173,3884,3881

BATCH_RAW_INFO | 28,1520,622 | 39,2902,2132 | 43,2480,1720 | 44,2548,1788 | 52,1768,1011 | 62,2400,1740 | 64,682,49 | 67,3465,2849 | 71,3830,3218 | 75,1571,981 | 76,1617,1048 | 79,3141,2577 | 80,4069,3508 | 83,613,78 | 84,569,39 | 85,2962,2434 | 86,2946,2445 | 87,562,63 | 88,3343,2845 | 92,645,154 | 93,1408,922 | 94,4084,3598 | 95,1581,1095 | 97,527,66 | 98,3657,3227 | 101,3896,3491 | 102,3926,3526 | 103,2040,1641 | 104,2862,2463 | 106,1586,1192 | 108,2489,2095 | 109,2962,2593 | 111,2828,2475 | 112,827,474 | 114,357,28 | 118,2267,1968 | 120,2198,1903 | 121,314,23 | 122,514,238 | 123,4000,3731 | 124,293,24 | 125,3252,2983 | 126,3612,3343 | 127,428,169 | 129,268,41 | 130,3550,3326 | 131,319,95 | 132,670,461 | 133,3063,2882 | 134,1088,907 | 135,194,13 | 136,3036,2855 | 137,192,20 | 138,1862,1703 | 139,2445,2286 | 140,4053,3894 | 142,3731,3574 | 143,3943,3799 | 144,686,542 | 147,4039,3909 | 148,753,623 | 150,523,411 | 151,3650,3546 | 152,2071,1967 | 153,159,57 | 154,554,453 | 155,1569,1469 | 156,146,47 | 157,194,102 | 158,3436,3346 | 159,2500,2410 | 160,221,131 | 161,230,141 | 162,3044,2957 | 164,1590,1536 | 165,72,18 | 166,3344,3290 | 167,63,13 | 168,1735,1687 | 169,517,469 | 170,91,65 | 171,221,202 | 172,2434,2420 | 173,3885,3881

BATCH_RAW_INFO | 28,1521,622 | 39,2903,2132 | 43,2481,1720 | 44,2549,1788 | 52,1769,1011 | 62,2401,1740 | 64,683,49 | 67,3466,2849 | 71,3831,3218 | 75,1572,981 | 76,1618,1048 | 79,3142,2577 | 80,4070,3508 | 83,614,78 | 84,570,39 | 85,2963,2434 | 86,2947,2445 | 87,563,63 | 88,3344,2845 | 92,646,154 | 93,1409,922 | 94,4085,3598 | 95,1582,1095 | 97,528,66 | 98,3658,3227 | 101,3897,3491 | 102,3927,3526 | 103,2041,1641 | 104,2863,2463 | 106,1587,1192 | 108,2490,2095 | 109,2963,2593 | 111,2829,2475 | 112,828,474 | 114,358,28 | 118,2268,1968 | 120,2199,1903 | 121,315,23 | 122,515,238 | 123,4001,3731 | 124,294,24 | 125,3253,2983 | 126,3613,3343 | 127,429,169 | 129,269,41 | 130,3551,3326 | 131,320,95 | 132,671,461 | 133,3064,2882 | 134,1089,907 | 135,195,13 | 136,3037,2855 | 137,193,20 | 138,1863,1703 | 139,2446,2286 | 140,4054,3894 | 142,3732,3574 | 143,3944,3799 | 144,687,542 | 147,4040,3909 | 148,754,623 | 150,524,411 | 151,3651,3546 | 152,2072,1967 | 153,160,57 | 154,555,453 | 155,1570,1469 | 156,147,47 | 157,195,102 | 158,3437,3346 | 159,2501,2410 | 160,222,131 | 161,231,141 | 162,3045,2957 | 164,1591,1536 | 165,73,18 | 166,3345,3290 | 167,64,13 | 168,1736,1687 | 169,518,469 | 170,92,65 | 171,222,202 | 172,2435,2420 | 173,3886,3881

BATCH_RAW_INFO | 28,1522,622 | 43,2482,1720 | 44,2550,1788 | 52,1770,1011 | 62,2402,1740 | 64,684,49 | 67,3467,2849 | 71,3832,3218 | 75,1573,981 | 76,1619,1048 | 79,3143,2577 | 80,4071,3508 | 83,615,78 | 84,571,39 | 85,2964,2434 | 86,2948,2445 | 87,564,63 | 88,3345,2845 | 92,647,154 | 93,1410,922 | 94,4086,3598 | 95,1583,1095 | 97,529,66 | 98,3659,3227 | 101,3898,3491 | 102,3928,3526 | 103,2042,1641 | 104,2864,2463 | 106,1588,1192 | 108,2491,2095 | 109,2964,2593 | 111,2830,2475 | 112,829,474 | 114,359,28 | 118,2269,1968 | 120,2200,1903 | 121,316,23 | 122,516,238 | 123,4002,3731 | 124,295,24 | 125,3254,2983 | 126,3614,3343 | 127,430,169 | 129,270,41 | 130,3552,3326 | 131,321,95 | 132,672,461 | 133,3065,2882 | 134,1090,907 | 135,196,13 | 136,3038,2855 | 137,194,20 | 138,1864,1703 | 139,2447,2286 | 140,4055,3894 | 142,3733,3574 | 143,3945,3799 | 144,688,542 | 147,4041,3909 | 148,755,623 | 150,525,411 | 151,3652,3546 | 152,2073,1967 | 153,161,57 | 154,556,453 | 155,1571,1469 | 156,148,47 | 157,196,102 | 158,3438,3346 | 159,2502,2410 | 160,223,131 | 161,232,141 | 162,3046,2957 | 164,1592,1536 | 165,74,18 | 166,3346,3290 | 167,65,13 | 168,1737,1687 | 169,519,469 | 170,93,65 | 171,223,202 | 172,2436,2420 | 173,3887,3881

BATCH_RAW_INFO | 43,2483,1720 | 44,2551,1788 | 52,1771,1011 | 62,2403,1740 | 64,685,49 | 67,3468,2849 | 71,3833,3218 | 75,1574,981 | 76,1620,1048 | 79,3144,2577 | 80,4072,3508 | 83,616,78 | 84,572,39 | 85,2965,2434 | 86,2949,2445 | 87,565,63 | 88,3346,2845 | 92,648,154 | 93,1411,922 | 94,4087,3598 | 95,1584,1095 | 97,530,66 | 98,3660,3227 | 101,3899,3491 | 102,3929,3526 | 103,2043,1641 | 104,2865,2463 | 106,1589,1192 | 108,2492,2095 | 109,2965,2593 | 111,2831,2475 | 112,830,474 | 114,360,28 | 118,2270,1968 | 120,2201,1903 | 121,317,23 | 122,517,238 | 123,4003,3731 | 124,296,24 | 125,3255,2983 | 126,3615,3343 | 127,431,169 | 129,271,41 | 130,3553,3326 | 131,322,95 | 132,673,461 | 133,3066,2882 | 134,1091,907 | 135,197,13 | 136,3039,2855 | 137,195,20 | 138,1865,1703 | 139,2448,2286 | 140,4056,3894 | 142,3734,3574 | 143,3946,3799 | 144,689,542 | 147,4042,3909 | 148,756,623 | 150,526,411 | 151,3653,3546 | 152,2074,1967 | 153,162,57 | 154,557,453 | 155,1572,1469 | 156,149,47 | 157,197,102 | 158,3439,3346 | 159,2503,2410 | 160,224,131 | 161,233,141 | 162,3047,2957 | 164,1593,1536 | 165,75,18 | 166,3347,3290 | 167,66,13 | 168,1738,1687 | 169,520,469 | 170,94,65 | 171,224,202 | 172,2437,2420 | 173,3888,3881

BATCH_RAW_INFO | 43,2484,1720 | 44,2552,1788 | 52,1772,1011 | 62,2404,1740 | 64,686,49 | 71,3834,3218 | 75,1575,981 | 76,1621,1048 | 79,3145,2577 | 80,4073,3508 | 83,617,78 | 84,573,39 | 85,2966,2434 | 86,2950,2445 | 87,566,63 | 88,3347,2845 | 92,649,154 | 93,1412,922 | 94,4088,3598 | 95,1585,1095 | 97,531,66 | 98,3661,3227 | 101,3900,3491 | 102,3930,3526 | 103,2044,1641 | 104,2866,2463 | 106,1590,1192 | 108,2493,2095 | 109,2966,2593 | 111,2832,2475 | 112,831,474 | 114,361,28 | 118,2271,1968 | 120,2202,1903 | 121,318,23 | 122,518,238 | 123,4004,3731 | 124,297,24 | 125,3256,2983 | 126,3616,3343 | 127,432,169 | 129,272,41 | 130,3554,3326 | 131,323,95 | 132,674,461 | 133,3067,2882 | 134,1092,907 | 135,198,13 | 136,3040,2855 | 137,196,20 | 138,1866,1703 | 139,2449,2286 | 140,4057,3894 | 142,3735,3574 | 143,3947,3799 | 144,690,542 | 147,4043,3909 | 148,757,623 | 150,527,411 | 151,3654,3546 | 152,2075,1967 | 153,163,57 | 154,558,453 | 155,1573,1469 | 156,150,47 | 157,198,102 | 158,3440,3346 | 159,2504,2410 | 160,225,131 | 161,234,141 | 162,3048,2957 | 164,1594,1536 | 165,76,18 | 166,3348,3290 | 167,67,13 | 168,1739,1687 | 169,521,469 | 170,95,65 | 171,225,202 | 172,2438,2420 | 173,3889,3881

BATCH_RAW_INFO | 174,3609,3608

BATCH_RAW_INFO | 175,55,54

BATCH_RAW_INFO | 176,3730,3729

BATCH_RAW_INFO | 177,3863,3862

BATCH_RAW_INFO | 178,571,570 | 179,669,668

BATCH_RAW_INFO | 43,2485,1720 | 44,2553,1788 | 52,1773,1011 | 62,2405,1740 | 64,687,49 | 71,3835,3218 | 75,1576,981 | 76,1622,1048 | 79,3146,2577 | 80,4074,3508 | 83,618,78 | 84,574,39 | 85,2967,2434 | 86,2951,2445 | 87,567,63 | 88,3348,2845 | 92,650,154 | 93,1413,922 | 94,4089,3598 | 95,1586,1095 | 97,532,66 | 98,3662,3227 | 101,3901,3491 | 102,3931,3526 | 103,2045,1641 | 104,2867,2463 | 106,1591,1192 | 108,2494,2095 | 109,2967,2593 | 111,2833,2475 | 112,832,474 | 114,362,28 | 118,2272,1968 | 120,2203,1903 | 121,319,23 | 122,519,238 | 123,4005,3731 | 124,298,24 | 125,3257,2983 | 126,3617,3343 | 127,433,169 | 129,273,41 | 130,3555,3326 | 131,324,95 | 132,675,461 | 133,3068,2882 | 134,1093,907 | 135,199,13 | 136,3041,2855 | 137,197,20 | 138,1867,1703 | 139,2450,2286 | 140,4058,3894 | 142,3736,3574 | 143,3948,3799 | 144,691,542 | 147,4044,3909 | 148,758,623 | 150,528,411 | 151,3655,3546 | 152,2076,1967 | 153,164,57 | 154,559,453 | 155,1574,1469 | 156,151,47 | 157,199,102 | 158,3441,3346 | 159,2505,2410 | 160,226,131 | 161,235,141 | 162,3049,2957 | 164,1595,1536 | 165,77,18 | 166,3349,3290 | 167,68,13 | 168,1740,1687 | 169,522,469 | 170,96,65 | 171,226,202 | 172,2439,2420 | 173,3890,3881 | 174,3610,3608 | 175,56,54 | 176,3731,3729 | 177,3864,3862 | 178,572,570 | 179,670,668

BATCH_RAW_INFO | 43,2486,1720 | 44,2554,1788 | 52,1774,1011 | 62,2406,1740 | 64,688,49 | 71,3836,3218 | 75,1577,981 | 76,1623,1048 | 80,4075,3508 | 83,619,78 | 84,575,39 | 85,2968,2434 | 86,2952,2445 | 87,568,63 | 88,3349,2845 | 92,651,154 | 93,1414,922 | 94,4090,3598 | 95,1587,1095 | 97,533,66 | 98,3663,3227 | 101,3902,3491 | 102,3932,3526 | 103,2046,1641 | 104,2868,2463 | 106,1592,1192 | 108,2495,2095 | 109,2968,2593 | 111,2834,2475 | 112,833,474 | 114,363,28 | 118,2273,1968 | 120,2204,1903 | 121,320,23 | 122,520,238 | 123,4006,3731 | 124,299,24 | 125,3258,2983 | 126,3618,3343 | 127,434,169 | 129,274,41 | 130,3556,3326 | 131,325,95 | 132,676,461 | 133,3069,2882 | 134,1094,907 | 135,200,13 | 136,3042,2855 | 137,198,20 | 138,1868,1703 | 139,2451,2286 | 140,4059,3894 | 142,3737,3574 | 143,3949,3799 | 144,692,542 | 147,4045,3909 | 148,759,623 | 150,529,411 | 151,3656,3546 | 152,2077,1967 | 153,165,57 | 154,560,453 | 155,1575,1469 | 156,152,47 | 157,200,102 | 158,3442,3346 | 159,2506,2410 | 160,227,131 | 161,236,141 | 162,3050,2957 | 164,1596,1536 | 165,78,18 | 166,3350,3290 | 167,69,13 | 168,1741,1687 | 169,523,469 | 170,97,65 | 171,227,202 | 172,2440,2420 | 173,3891,3881 | 174,3611,3608 | 175,57,54 | 176,3732,3729 | 177,3865,3862 | 178,573,570 | 179,671,668

BATCH_RAW_INFO | 43,2487,1720 | 44,2555,1788 | 52,1775,1011 | 62,2407,1740 | 64,689,49 | 71,3837,3218 | 75,1578,981 | 76,1624,1048 | 80,4076,3508 | 83,620,78 | 84,576,39 | 85,2969,2434 | 86,2953,2445 | 87,569,63 | 88,3350,2845 | 92,652,154 | 93,1415,922 | 94,4091,3598 | 95,1588,1095 | 97,534,66 | 98,3664,3227 | 101,3903,3491 | 102,3933,3526 | 103,2047,1641 | 104,2869,2463 | 106,1593,1192 | 108,2496,2095 | 109,2969,2593 | 111,2835,2475 | 112,834,474 | 114,364,28 | 118,2274,1968 | 120,2205,1903 | 121,321,23 | 122,521,238 | 123,4007,3731 | 124,300,24 | 125,3259,2983 | 126,3619,3343 | 127,435,169 | 129,275,41 | 130,3557,3326 | 131,326,95 | 132,677,461 | 133,3070,2882 | 134,1095,907 | 135,201,13 | 136,3043,2855 | 137,199,20 | 138,1869,1703 | 139,2452,2286 | 140,4060,3894 | 142,3738,3574 | 143,3950,3799 | 144,693,542 | 147,4046,3909 | 148,760,623 | 150,530,411 | 151,3657,3546 | 152,2078,1967 | 153,166,57 | 154,561,453 | 155,1576,1469 | 156,153,47 | 157,201,102 | 158,3443,3346 | 159,2507,2410 | 160,228,131 | 161,237,141 | 162,3051,2957 | 164,1597,1536 | 165,79,18 | 166,3351,3290 | 167,70,13 | 168,1742,1687 | 169,524,469 | 170,98,65 | 171,228,202 | 172,2441,2420 | 173,3892,3881 | 174,3612,3608 | 175,58,54 | 176,3733,3729 | 177,3866,3862 | 178,574,570 | 179,672,668

BATCH_RAW_INFO | 43,2488,1720 | 44,2556,1788 | 52,1776,1011 | 62,2408,1740 | 64,690,49 | 71,3838,3218 | 75,1579,981 | 76,1625,1048 | 80,4077,3508 | 83,621,78 | 84,577,39 | 85,2970,2434 | 86,2954,2445 | 87,570,63 | 88,3351,2845 | 92,653,154 | 93,1416,922 | 94,4092,3598 | 95,1589,1095 | 97,535,66 | 98,3665,3227 | 101,3904,3491 | 102,3934,3526 | 103,2048,1641 | 104,2870,2463 | 106,1594,1192 | 108,2497,2095 | 109,2970,2593 | 111,2836,2475 | 112,835,474 | 114,365,28 | 118,2275,1968 | 120,2206,1903 | 121,322,23 | 122,522,238 | 123,4008,3731 | 124,301,24 | 125,3260,2983 | 126,3620,3343 | 127,436,169 | 129,276,41 | 130,3558,3326 | 131,327,95 | 132,678,461 | 133,3071,2882 | 134,1096,907 | 135,202,13 | 136,3044,2855 | 137,200,20 | 138,1870,1703 | 139,2453,2286 | 140,4061,3894 | 142,3739,3574 | 143,3951,3799 | 144,694,542 | 147,4047,3909 | 148,761,623 | 150,531,411 | 151,3658,3546 | 152,2079,1967 | 153,167,57 | 154,562,453 | 155,1577,1469 | 156,154,47 | 157,202,102 | 158,3444,3346 | 159,2508,2410 | 160,229,131 | 161,238,141 | 162,3052,2957 | 164,1598,1536 | 165,80,18 | 166,3352,3290 | 167,71,13 | 168,1743,1687 | 169,525,469 | 170,99,65 | 171,229,202 | 172,2442,2420 | 173,3893,3881 | 174,3613,3608 | 175,59,54 | 176,3734,3729 | 177,3867,3862 | 178,575,570 | 179,673,668

BATCH_RAW_INFO | 43,2489,1720 | 44,2557,1788 | 52,1777,1011 | 62,2409,1740 | 64,691,49 | 71,3839,3218 | 75,1580,981 | 76,1626,1048 | 80,4078,3508 | 83,622,78 | 84,578,39 | 85,2971,2434 | 86,2955,2445 | 87,571,63 | 88,3352,2845 | 92,654,154 | 93,1417,922 | 94,4093,3598 | 95,1590,1095 | 97,536,66 | 98,3666,3227 | 101,3905,3491 | 102,3935,3526 | 103,2049,1641 | 104,2871,2463 | 106,1595,1192 | 108,2498,2095 | 109,2971,2593 | 111,2837,2475 | 112,836,474 | 114,366,28 | 118,2276,1968 | 120,2207,1903 | 121,323,23 | 122,523,238 | 123,4009,3731 | 124,302,24 | 125,3261,2983 | 126,3621,3343 | 127,437,169 | 129,277,41 | 130,3559,3326 | 131,328,95 | 132,679,461 | 133,3072,2882 | 134,1097,907 | 135,203,13 | 136,3045,2855 | 137,201,20 | 138,1871,1703 | 139,2454,2286 | 140,4062,3894 | 142,3740,3574 | 143,3952,3799 | 144,695,542 | 147,4048,3909 | 148,762,623 | 150,532,411 | 151,3659,3546 | 152,2080,1967 | 153,168,57 | 154,563,453 | 155,1578,1469 | 156,155,47 | 157,203,102 | 158,3445,3346 | 159,2509,2410 | 160,230,131 | 161,239,141 | 162,3053,2957 | 164,1599,1536 | 165,81,18 | 166,3353,3290 | 167,72,13 | 168,1744,1687 | 169,526,469 | 170,100,65 | 171,230,202 | 172,2443,2420 | 173,3894,3881 | 174,3614,3608 | 175,60,54 | 176,3735,3729 | 177,3868,3862 | 178,576,570 | 179,674,668

BATCH_RAW_INFO | 43,2490,1720 | 44,2558,1788 | 52,1778,1011 | 62,2410,1740 | 64,692,49 | 71,3840,3218 | 75,1581,981 | 76,1627,1048 | 80,4079,3508 | 83,623,78 | 84,579,39 | 85,2972,2434 | 86,2956,2445 | 87,572,63 | 88,3353,2845 | 92,655,154 | 93,1418,922 | 94,4094,3598 | 95,1591,1095 | 97,537,66 | 98,3667,3227 | 101,3906,3491 | 102,3936,3526 | 103,2050,1641 | 104,2872,2463 | 106,1596,1192 | 108,2499,2095 | 109,2972,2593 | 111,2838,2475 | 112,837,474 | 114,367,28 | 118,2277,1968 | 120,2208,1903 | 121,324,23 | 122,524,238 | 123,4010,3731 | 124,303,24 | 125,3262,2983 | 126,3622,3343 | 127,438,169 | 129,278,41 | 130,3560,3326 | 131,329,95 | 132,680,461 | 133,3073,2882 | 134,1098,907 | 135,204,13 | 136,3046,2855 | 137,202,20 | 138,1872,1703 | 139,2455,2286 | 140,4063,3894 | 142,3741,3574 | 143,3953,3799 | 144,696,542 | 147,4049,3909 | 148,763,623 | 150,533,411 | 151,3660,3546 | 152,2081,1967 | 153,169,57 | 154,564,453 | 155,1579,1469 | 156,156,47 | 157,204,102 | 158,3446,3346 | 159,2510,2410 | 160,231,131 | 161,240,141 | 162,3054,2957 | 164,1600,1536 | 165,82,18 | 166,3354,3290 | 167,73,13 | 168,1745,1687 | 169,527,469 | 170,101,65 | 171,231,202 | 172,2444,2420 | 173,3895,3881 | 174,3615,3608 | 175,61,54 | 176,3736,3729 | 177,3869,3862 | 178,577,570 | 179,675,668

BATCH_RAW_INFO | 43,2491,1720 | 44,2559,1788 | 52,1779,1011 | 62,2411,1740 | 64,693,49 | 71,3841,3218 | 75,1582,981 | 76,1628,1048 | 80,4080,3508 | 83,624,78 | 84,580,39 | 85,2973,2434 | 86,2957,2445 | 87,573,63 | 88,3354,2845 | 92,656,154 | 93,1419,922 | 94,4095,3598 | 95,1592,1095 | 97,538,66 | 98,3668,3227 | 101,3907,3491 | 102,3937,3526 | 103,2051,1641 | 104,2873,2463 | 106,1597,1192 | 108,2500,2095 | 109,2973,2593 | 111,2839,2475 | 112,838,474 | 114,368,28 | 118,2278,1968 | 120,2209,1903 | 121,325,23 | 122,525,238 | 123,4011,3731 | 124,304,24 | 125,3263,2983 | 126,3623,3343 | 127,439,169 | 129,279,41 | 130,3561,3326 | 131,330,95 | 132,681,461 | 133,3074,2882 | 134,1099,907 | 135,205,13 | 136,3047,2855 | 137,203,20 | 138,1873,1703 | 139,2456,2286 | 140,4064,3894 | 142,3742,3574 | 143,3954,3799 | 144,697,542 | 147,4050,3909 | 148,764,623 | 150,534,411 | 151,3661,3546 | 152,2082,1967 | 153,170,57 | 154,565,453 | 155,1580,1469 | 156,157,47 | 157,205,102 | 158,3447,3346 | 159,2511,2410 | 160,232,131 | 161,241,141 | 162,3055,2957 | 164,1601,1536 | 165,83,18 | 166,3355,3290 | 167,74,13 | 168,1746,1687 | 169,528,469 | 170,102,65 | 171,232,202 | 172,2445,2420 | 173,3896,3881 | 174,3616,3608 | 175,62,54 | 176,3737,3729 | 177,3870,3862 | 178,578,570 | 179,676,668

BATCH_RAW_INFO | 180,1718,1717

BATCH_RAW_INFO | 43,2492,1720 | 44,2560,1788 | 52,1780,1011 | 62,2412,1740 | 64,694,49 | 71,3842,3218 | 75,1583,981 | 76,1629,1048 | 80,4081,3508 | 83,625,78 | 84,581,39 | 85,2974,2434 | 86,2958,2445 | 87,574,63 | 88,3355,2845 | 92,657,154 | 93,1420,922 | 95,1593,1095 | 97,539,66 | 98,3669,3227 | 101,3908,3491 | 102,3938,3526 | 103,2052,1641 | 104,2874,2463 | 106,1598,1192 | 108,2501,2095 | 109,2974,2593 | 111,2840,2475 | 112,839,474 | 114,369,28 | 118,2279,1968 | 120,2210,1903 | 121,326,23 | 122,526,238 | 123,4012,3731 | 124,305,24 | 125,3264,2983 | 126,3624,3343 | 127,440,169 | 129,280,41 | 130,3562,3326 | 131,331,95 | 132,682,461 | 133,3075,2882 | 134,1100,907 | 135,206,13 | 136,3048,2855 | 137,204,20 | 138,1874,1703 | 139,2457,2286 | 140,4065,3894 | 142,3743,3574 | 143,3955,3799 | 144,698,542 | 147,4051,3909 | 148,765,623 | 150,535,411 | 151,3662,3546 | 152,2083,1967 | 153,171,57 | 154,566,453 | 155,1581,1469 | 156,158,47 | 157,206,102 | 158,3448,3346 | 159,2512,2410 | 160,233,131 | 161,242,141 | 162,3056,2957 | 164,1602,1536 | 165,84,18 | 166,3356,3290 | 167,75,13 | 168,1747,1687 | 169,529,469 | 170,103,65 | 171,233,202 | 172,2446,2420 | 173,3897,3881 | 174,3617,3608 | 175,63,54 | 176,3738,3729 | 177,3871,3862 | 178,579,570 | 179,677,668 | 180,1719,1717

BATCH_RAW_INFO | 43,2493,1720 | 44,2561,1788 | 52,1781,1011 | 62,2413,1740 | 64,695,49 | 71,3843,3218 | 75,1584,981 | 76,1630,1048 | 80,4082,3508 | 83,626,78 | 84,582,39 | 85,2975,2434 | 86,2959,2445 | 87,575,63 | 88,3356,2845 | 92,658,154 | 93,1421,922 | 95,1594,1095 | 97,540,66 | 98,3670,3227 | 101,3909,3491 | 102,3939,3526 | 103,2053,1641 | 104,2875,2463 | 106,1599,1192 | 108,2502,2095 | 109,2975,2593 | 111,2841,2475 | 112,840,474 | 114,370,28 | 118,2280,1968 | 120,2211,1903 | 121,327,23 | 122,527,238 | 123,4013,3731 | 124,306,24 | 125,3265,2983 | 126,3625,3343 | 127,441,169 | 129,281,41 | 130,3563,3326 | 131,332,95 | 132,683,461 | 133,3076,2882 | 134,1101,907 | 135,207,13 | 136,3049,2855 | 137,205,20 | 138,1875,1703 | 139,2458,2286 | 140,4066,3894 | 142,3744,3574 | 143,3956,3799 | 144,699,542 | 147,4052,3909 | 148,766,623 | 150,536,411 | 151,3663,3546 | 152,2084,1967 | 153,172,57 | 154,567,453 | 155,1582,1469 | 156,159,47 | 157,207,102 | 158,3449,3346 | 159,2513,2410 | 160,234,131 | 161,243,141 | 162,3057,2957 | 164,1603,1536 | 165,85,18 | 166,3357,3290 | 167,76,13 | 168,1748,1687 | 169,530,469 | 170,104,65 | 171,234,202 | 172,2447,2420 | 173,3898,3881 | 174,3618,3608 | 175,64,54 | 176,3739,3729 | 177,3872,3862 | 178,580,570 | 179,678,668 | 180,1720,1717

BATCH_RAW_INFO | 43,2494,1720 | 44,2562,1788 | 52,1782,1011 | 62,2414,1740 | 64,696,49 | 71,3844,3218 | 75,1585,981 | 76,1631,1048 | 80,4083,3508 | 83,627,78 | 84,583,39 | 85,2976,2434 | 86,2960,2445 | 87,576,63 | 88,3357,2845 | 92,659,154 | 93,1422,922 | 95,1595,1095 | 97,541,66 | 98,3671,3227 | 101,3910,3491 | 102,3940,3526 | 103,2054,1641 | 104,2876,2463 | 106,1600,1192 | 108,2503,2095 | 109,2976,2593 | 111,2842,2475 | 112,841,474 | 114,371,28 | 118,2281,1968 | 120,2212,1903 | 121,328,23 | 122,528,238 | 123,4014,3731 | 124,307,24 | 125,3266,2983 | 126,3626,3343 | 127,442,169 | 129,282,41 | 130,3564,3326 | 131,333,95 | 132,684,461 | 133,3077,2882 | 134,1102,907 | 135,208,13 | 136,3050,2855 | 137,206,20 | 138,1876,1703 | 139,2459,2286 | 140,4067,3894 | 142,3745,3574 | 143,3957,3799 | 144,700,542 | 147,4053,3909 | 148,767,623 | 150,537,411 | 151,3664,3546 | 152,2085,1967 | 153,173,57 | 154,568,453 | 155,1583,1469 | 156,160,47 | 157,208,102 | 158,3450,3346 | 159,2514,2410 | 160,235,131 | 161,244,141 | 162,3058,2957 | 164,1604,1536 | 165,86,18 | 166,3358,3290 | 167,77,13 | 168,1749,1687 | 169,531,469 | 170,105,65 | 171,235,202 | 172,2448,2420 | 173,3899,3881 | 174,3619,3608 | 175,65,54 | 176,3740,3729 | 177,3873,3862 | 178,581,570 | 179,679,668 | 180,1721,1717

BATCH_RAW_INFO | 43,2495,1720 | 44,2563,1788 | 52,1783,1011 | 62,2415,1740 | 64,697,49 | 71,3845,3218 | 75,1586,981 | 76,1632,1048 | 80,4084,3508 | 83,628,78 | 84,584,39 | 85,2977,2434 | 86,2961,2445 | 87,577,63 | 88,3358,2845 | 92,660,154 | 93,1423,922 | 95,1596,1095 | 97,542,66 | 98,3672,3227 | 101,3911,3491 | 102,3941,3526 | 103,2055,1641 | 104,2877,2463 | 106,1601,1192 | 108,2504,2095 | 109,2977,2593 | 111,2843,2475 | 112,842,474 | 114,372,28 | 118,2282,1968 | 120,2213,1903 | 121,329,23 | 122,529,238 | 123,4015,3731 | 124,308,24 | 125,3267,2983 | 126,3627,3343 | 127,443,169 | 129,283,41 | 130,3565,3326 | 131,334,95 | 132,685,461 | 133,3078,2882 | 134,1103,907 | 135,209,13 | 136,3051,2855 | 137,207,20 | 138,1877,1703 | 139,2460,2286 | 140,4068,3894 | 142,3746,3574 | 143,3958,3799 | 144,701,542 | 147,4054,3909 | 148,768,623 | 150,538,411 | 151,3665,3546 | 152,2086,1967 | 153,174,57 | 154,569,453 | 155,1584,1469 | 156,161,47 | 157,209,102 | 158,3451,3346 | 159,2515,2410 | 160,236,131 | 161,245,141 | 162,3059,2957 | 164,1605,1536 | 165,87,18 | 166,3359,3290 | 167,78,13 | 168,1750,1687 | 169,532,469 | 170,106,65 | 171,236,202 | 172,2449,2420 | 173,3900,3881 | 174,3620,3608 | 175,66,54 | 176,3741,3729 | 177,3874,3862 | 178,582,570 | 179,680,668 | 180,1722,1717

BATCH_RAW_INFO | 43,2496,1720 | 44,2564,1788 | 52,1784,1011 | 62,2416,1740 | 64,698,49 | 71,3846,3218 | 75,1587,981 | 76,1633,1048 | 80,4085,3508 | 83,629,78 | 84,585,39 | 85,2978,2434 | 86,2962,2445 | 87,578,63 | 88,3359,2845 | 92,661,154 | 93,1424,922 | 95,1597,1095 | 97,543,66 | 98,3673,3227 | 101,3912,3491 | 102,3942,3526 | 103,2056,1641 | 104,2878,2463 | 106,1602,1192 | 108,2505,2095 | 109,2978,2593 | 111,2844,2475 | 112,843,474 | 114,373,28 | 118,2283,1968 | 120,2214,1903 | 121,330,23 | 122,530,238 | 123,4016,3731 | 124,309,24 | 125,3268,2983 | 126,3628,3343 | 127,444,169 | 129,284,41 | 130,3566,3326 | 131,335,95 | 132,686,461 | 133,3079,2882 | 134,1104,907 | 135,210,13 | 136,3052,2855 | 137,208,20 | 138,1878,1703 | 139,2461,2286 | 140,4069,3894 | 142,3747,3574 | 143,3959,3799 | 144,702,542 | 147,4055,3909 | 148,769,623 | 150,539,411 | 151,3666,3546 | 152,2087,1967 | 153,175,57 | 154,570,453 | 155,1585,1469 | 156,162,47 | 157,210,102 | 158,3452,3346 | 159,2516,2410 | 160,237,131 | 161,246,141 | 162,3060,2957 | 164,1606,1536 | 165,88,18 | 166,3360,3290 | 167,79,13 | 168,1751,1687 | 169,533,469 | 170,107,65 | 171,237,202 | 172,2450,2420 | 173,3901,3881 | 174,3621,3608 | 175,67,54 | 176,3742,3729 | 177,3875,3862 | 178,583,570 | 179,681,668 | 180,1723,1717

BATCH_RAW_INFO | 43,2497,1720 | 44,2565,1788 | 52,1785,1011 | 62,2417,1740 | 64,699,49 | 71,3847,3218 | 75,1588,981 | 76,1634,1048 | 80,4086,3508 | 83,630,78 | 84,586,39 | 85,2979,2434 | 86,2963,2445 | 87,579,63 | 88,3360,2845 | 92,662,154 | 93,1425,922 | 95,1598,1095 | 97,544,66 | 98,3674,3227 | 101,3913,3491 | 102,3943,3526 | 103,2057,1641 | 104,2879,2463 | 106,1603,1192 | 108,2506,2095 | 109,2979,2593 | 111,2845,2475 | 112,844,474 | 114,374,28 | 118,2284,1968 | 120,2215,1903 | 121,331,23 | 122,531,238 | 123,4017,3731 | 124,310,24 | 125,3269,2983 | 126,3629,3343 | 127,445,169 | 129,285,41 | 130,3567,3326 | 131,336,95 | 132,687,461 | 133,3080,2882 | 134,1105,907 | 135,211,13 | 136,3053,2855 | 137,209,20 | 138,1879,1703 | 139,2462,2286 | 140,4070,3894 | 142,3748,3574 | 143,3960,3799 | 144,703,542 | 147,4056,3909 | 148,770,623 | 150,540,411 | 151,3667,3546 | 152,2088,1967 | 153,176,57 | 154,571,453 | 155,1586,1469 | 156,163,47 | 157,211,102 | 158,3453,3346 | 159,2517,2410 | 160,238,131 | 161,247,141 | 162,3061,2957 | 164,1607,1536 | 165,89,18 | 166,3361,3290 | 167,80,13 | 168,1752,1687 | 169,534,469 | 170,108,65 | 171,238,202 | 172,2451,2420 | 173,3902,3881 | 174,3622,3608 | 175,68,54 | 176,3743,3729 | 177,3876,3862 | 178,584,570 | 180,1724,1717

BATCH_RAW_INFO | 43,2498,1720 | 44,2566,1788 | 52,1786,1011 | 62,2418,1740 | 64,700,49 | 71,3848,3218 | 75,1589,981 | 76,1635,1048 | 80,4087,3508 | 83,631,78 | 84,587,39 | 85,2980,2434 | 86,2964,2445 | 87,580,63 | 88,3361,2845 | 92,663,154 | 93,1426,922 | 95,1599,1095 | 97,545,66 | 98,3675,3227 | 101,3914,3491 | 102,3944,3526 | 103,2058,1641 | 104,2880,2463 | 106,1604,1192 | 108,2507,2095 | 109,2980,2593 | 111,2846,2475 | 112,845,474 | 114,375,28 | 118,2285,1968 | 120,2216,1903 | 121,332,23 | 122,532,238 | 123,4018,3731 | 124,311,24 | 125,3270,2983 | 126,3630,3343 | 127,446,169 | 129,286,41 | 130,3568,3326 | 131,337,95 | 132,688,461 | 133,3081,2882 | 134,1106,907 | 135,212,13 | 136,3054,2855 | 137,210,20 | 138,1880,1703 | 139,2463,2286 | 140,4071,3894 | 142,3749,3574 | 143,3961,3799 | 144,704,542 | 147,4057,3909 | 148,771,623 | 150,541,411 | 151,3668,3546 | 152,2089,1967 | 153,177,57 | 154,572,453 | 155,1587,1469 | 156,164,47 | 157,212,102 | 158,3454,3346 | 159,2518,2410 | 160,239,131 | 161,248,141 | 162,3062,2957 | 164,1608,1536 | 165,90,18 | 166,3362,3290 | 167,81,13 | 168,1753,1687 | 169,535,469 | 170,109,65 | 171,239,202 | 172,2452,2420 | 173,3903,3881 | 174,3623,3608 | 175,69,54 | 176,3744,3729 | 177,3877,3862 | 178,585,570 | 180,1725,1717

BATCH_RAW_INFO | 181,1821,1820

BATCH_RAW_INFO | 43,2499,1720 | 44,2567,1788 | 52,1787,1011 | 62,2419,1740 | 64,701,49 | 71,3849,3218 | 75,1590,981 | 76,1636,1048 | 80,4088,3508 | 83,632,78 | 84,588,39 | 85,2981,2434 | 86,2965,2445 | 87,581,63 | 88,3362,2845 | 92,664,154 | 93,1427,922 | 95,1600,1095 | 97,546,66 | 98,3676,3227 | 101,3915,3491 | 102,3945,3526 | 103,2059,1641 | 104,2881,2463 | 106,1605,1192 | 108,2508,2095 | 109,2981,2593 | 111,2847,2475 | 112,846,474 | 114,376,28 | 118,2286,1968 | 120,2217,1903 | 121,333,23 | 122,533,238 | 123,4019,3731 | 124,312,24 | 125,3271,2983 | 126,3631,3343 | 127,447,169 | 129,287,41 | 130,3569,3326 | 131,338,95 | 132,689,461 | 133,3082,2882 | 134,1107,907 | 135,213,13 | 136,3055,2855 | 137,211,20 | 138,1881,1703 | 139,2464,2286 | 140,4072,3894 | 142,3750,3574 | 143,3962,3799 | 144,705,542 | 147,4058,3909 | 148,772,623 | 150,542,411 | 151,3669,3546 | 152,2090,1967 | 153,178,57 | 154,573,453 | 155,1588,1469 | 156,165,47 | 157,213,102 | 158,3455,3346 | 159,2519,2410 | 160,240,131 | 161,249,141 | 162,3063,2957 | 164,1609,1536 | 165,91,18 | 166,3363,3290 | 167,82,13 | 168,1754,1687 | 169,536,469 | 170,110,65 | 171,240,202 | 172,2453,2420 | 173,3904,3881 | 174,3624,3608 | 175,70,54 | 176,3745,3729 | 177,3878,3862 | 178,586,570 | 180,1726,1717 | 181,1822,1820

BATCH_RAW_INFO | 43,2500,1720 | 44,2568,1788 | 52,1788,1011 | 62,2420,1740 | 64,702,49 | 71,3850,3218 | 75,1591,981 | 76,1637,1048 | 80,4089,3508 | 83,633,78 | 84,589,39 | 85,2982,2434 | 86,2966,2445 | 87,582,63 | 88,3363,2845 | 92,665,154 | 93,1428,922 | 95,1601,1095 | 97,547,66 | 98,3677,3227 | 101,3916,3491 | 102,3946,3526 | 103,2060,1641 | 104,2882,2463 | 106,1606,1192 | 108,2509,2095 | 109,2982,2593 | 111,2848,2475 | 112,847,474 | 114,377,28 | 118,2287,1968 | 120,2218,1903 | 121,334,23 | 122,534,238 | 123,4020,3731 | 124,313,24 | 125,3272,2983 | 126,3632,3343 | 127,448,169 | 129,288,41 | 130,3570,3326 | 131,339,95 | 132,690,461 | 133,3083,2882 | 134,1108,907 | 135,214,13 | 136,3056,2855 | 137,212,20 | 138,1882,1703 | 139,2465,2286 | 140,4073,3894 | 142,3751,3574 | 143,3963,3799 | 144,706,542 | 147,4059,3909 | 148,773,623 | 150,543,411 | 151,3670,3546 | 152,2091,1967 | 153,179,57 | 154,574,453 | 155,1589,1469 | 156,166,47 | 157,214,102 | 158,3456,3346 | 159,2520,2410 | 160,241,131 | 161,250,141 | 162,3064,2957 | 164,1610,1536 | 165,92,18 | 166,3364,3290 | 167,83,13 | 168,1755,1687 | 169,537,469 | 170,111,65 | 171,241,202 | 172,2454,2420 | 173,3905,3881 | 174,3625,3608 | 175,71,54 | 176,3746,3729 | 177,3879,3862 | 178,587,570 | 180,1727,1717 | 181,1823,1820

BATCH_RAW_INFO | 43,2501,1720 | 44,2569,1788 | 52,1789,1011 | 62,2421,1740 | 64,703,49 | 71,3851,3218 | 75,1592,981 | 76,1638,1048 | 80,4090,3508 | 83,634,78 | 84,590,39 | 85,2983,2434 | 86,2967,2445 | 87,583,63 | 88,3364,2845 | 92,666,154 | 93,1429,922 | 95,1602,1095 | 97,548,66 | 98,3678,3227 | 101,3917,3491 | 102,3947,3526 | 103,2061,1641 | 104,2883,2463 | 106,1607,1192 | 108,2510,2095 | 109,2983,2593 | 111,2849,2475 | 112,848,474 | 114,378,28 | 118,2288,1968 | 120,2219,1903 | 121,335,23 | 122,535,238 | 123,4021,3731 | 124,314,24 | 125,3273,2983 | 126,3633,3343 | 127,449,169 | 129,289,41 | 130,3571,3326 | 131,340,95 | 132,691,461 | 133,3084,2882 | 134,1109,907 | 135,215,13 | 136,3057,2855 | 137,213,20 | 138,1883,1703 | 139,2466,2286 | 140,4074,3894 | 142,3752,3574 | 143,3964,3799 | 144,707,542 | 147,4060,3909 | 148,774,623 | 150,544,411 | 151,3671,3546 | 152,2092,1967 | 153,180,57 | 154,575,453 | 155,1590,1469 | 156,167,47 | 157,215,102 | 158,3457,3346 | 159,2521,2410 | 160,242,131 | 161,251,141 | 162,3065,2957 | 164,1611,1536 | 165,93,18 | 166,3365,3290 | 167,84,13 | 168,1756,1687 | 169,538,469 | 170,112,65 | 171,242,202 | 172,2455,2420 | 173,3906,3881 | 174,3626,3608 | 175,72,54 | 176,3747,3729 | 177,3880,3862 | 178,588,570 | 180,1728,1717 | 181,1824,1820

BATCH_RAW_INFO | 43,2502,1720 | 44,2570,1788 | 52,1790,1011 | 62,2422,1740 | 64,704,49 | 71,3852,3218 | 75,1593,981 | 76,1639,1048 | 80,4091,3508 | 83,635,78 | 84,591,39 | 85,2984,2434 | 86,2968,2445 | 87,584,63 | 88,3365,2845 | 92,667,154 | 93,1430,922 | 95,1603,1095 | 97,549,66 | 98,3679,3227 | 101,3918,3491 | 102,3948,3526 | 103,2062,1641 | 104,2884,2463 | 106,1608,1192 | 108,2511,2095 | 109,2984,2593 | 111,2850,2475 | 112,849,474 | 114,379,28 | 118,2289,1968 | 120,2220,1903 | 121,336,23 | 122,536,238 | 123,4022,3731 | 124,315,24 | 125,3274,2983 | 126,3634,3343 | 127,450,169 | 129,290,41 | 130,3572,3326 | 131,341,95 | 132,692,461 | 133,3085,2882 | 134,1110,907 | 135,216,13 | 136,3058,2855 | 137,214,20 | 138,1884,1703 | 139,2467,2286 | 140,4075,3894 | 142,3753,3574 | 143,3965,3799 | 144,708,542 | 147,4061,3909 | 148,775,623 | 150,545,411 | 151,3672,3546 | 152,2093,1967 | 153,181,57 | 154,576,453 | 155,1591,1469 | 156,168,47 | 157,216,102 | 158,3458,3346 | 159,2522,2410 | 160,243,131 | 161,252,141 | 162,3066,2957 | 164,1612,1536 | 165,94,18 | 166,3366,3290 | 167,85,13 | 168,1757,1687 | 169,539,469 | 170,113,65 | 171,243,202 | 172,2456,2420 | 173,3907,3881 | 174,3627,3608 | 175,73,54 | 176,3748,3729 | 177,3881,3862 | 178,589,570 | 180,1729,1717 | 181,1825,1820

BATCH_RAW_INFO | 43,2503,1720 | 44,2571,1788 | 52,1791,1011 | 62,2423,1740 | 64,705,49 | 71,3853,3218 | 75,1594,981 | 76,1640,1048 | 80,4092,3508 | 83,636,78 | 84,592,39 | 85,2985,2434 | 86,2969,2445 | 87,585,63 | 88,3366,2845 | 92,668,154 | 93,1431,922 | 95,1604,1095 | 97,550,66 | 98,3680,3227 | 101,3919,3491 | 102,3949,3526 | 103,2063,1641 | 104,2885,2463 | 106,1609,1192 | 108,2512,2095 | 109,2985,2593 | 111,2851,2475 | 112,850,474 | 114,380,28 | 118,2290,1968 | 120,2221,1903 | 121,337,23 | 122,537,238 | 123,4023,3731 | 124,316,24 | 125,3275,2983 | 126,3635,3343 | 127,451,169 | 129,291,41 | 130,3573,3326 | 131,342,95 | 132,693,461 | 133,3086,2882 | 134,1111,907 | 135,217,13 | 136,3059,2855 | 137,215,20 | 138,1885,1703 | 139,2468,2286 | 140,4076,3894 | 142,3754,3574 | 143,3966,3799 | 144,709,542 | 147,4062,3909 | 148,776,623 | 150,546,411 | 151,3673,3546 | 152,2094,1967 | 153,182,57 | 154,577,453 | 155,1592,1469 | 156,169,47 | 157,217,102 | 158,3459,3346 | 159,2523,2410 | 160,244,131 | 161,253,141 | 162,3067,2957 | 164,1613,1536 | 165,95,18 | 166,3367,3290 | 167,86,13 | 168,1758,1687 | 169,540,469 | 170,114,65 | 171,244,202 | 172,2457,2420 | 173,3908,3881 | 174,3628,3608 | 175,74,54 | 176,3749,3729 | 177,3882,3862 | 178,590,570 | 180,1730,1717 | 181,1826,1820

BATCH_RAW_INFO | 43,2504,1720 | 44,2572,1788 | 52,1792,1011 | 62,2424,1740 | 64,706,49 | 71,3854,3218 | 75,1595,981 | 76,1641,1048 | 80,4093,3508 | 83,637,78 | 84,593,39 | 85,2986,2434 | 86,2970,2445 | 87,586,63 | 88,3367,2845 | 92,669,154 | 93,1432,922 | 95,1605,1095 | 97,551,66 | 98,3681,3227 | 101,3920,3491 | 102,3950,3526 | 103,2064,1641 | 104,2886,2463 | 106,1610,1192 | 108,2513,2095 | 109,2986,2593 | 111,2852,2475 | 112,851,474 | 114,381,28 | 118,2291,1968 | 120,2222,1903 | 121,338,23 | 122,538,238 | 123,4024,3731 | 124,317,24 | 125,3276,2983 | 126,3636,3343 | 127,452,169 | 129,292,41 | 130,3574,3326 | 131,343,95 | 132,694,461 | 133,3087,2882 | 134,1112,907 | 135,218,13 | 136,3060,2855 | 137,216,20 | 138,1886,1703 | 139,2469,2286 | 140,4077,3894 | 142,3755,3574 | 143,3967,3799 | 144,710,542 | 147,4063,3909 | 148,777,623 | 150,547,411 | 151,3674,3546 | 152,2095,1967 | 153,183,57 | 154,578,453 | 155,1593,1469 | 156,170,47 | 157,218,102 | 158,3460,3346 | 159,2524,2410 | 160,245,131 | 161,254,141 | 162,3068,2957 | 164,1614,1536 | 165,96,18 | 166,3368,3290 | 167,87,13 | 168,1759,1687 | 169,541,469 | 170,115,65 | 171,245,202 | 172,2458,2420 | 173,3909,3881 | 174,3629,3608 | 175,75,54 | 176,3750,3729 | 177,3883,3862 | 178,591,570 | 180,1731,1717 | 181,1827,1820

BATCH_RAW_INFO | 44,2573,1788 | 52,1793,1011 | 62,2425,1740 | 64,707,49 | 71,3855,3218 | 75,1596,981 | 76,1642,1048 | 80,4094,3508 | 83,638,78 | 84,594,39 | 85,2987,2434 | 86,2971,2445 | 87,587,63 | 88,3368,2845 | 92,670,154 | 93,1433,922 | 95,1606,1095 | 97,552,66 | 98,3682,3227 | 101,3921,3491 | 102,3951,3526 | 103,2065,1641 | 104,2887,2463 | 106,1611,1192 | 108,2514,2095 | 109,2987,2593 | 111,2853,2475 | 112,852,474 | 114,382,28 | 118,2292,1968 | 120,2223,1903 | 121,339,23 | 122,539,238 | 123,4025,3731 | 124,318,24 | 125,3277,2983 | 126,3637,3343 | 127,453,169 | 129,293,41 | 130,3575,3326 | 131,344,95 | 132,695,461 | 133,3088,2882 | 134,1113,907 | 135,219,13 | 136,3061,2855 | 137,217,20 | 138,1887,1703 | 139,2470,2286 | 140,4078,3894 | 142,3756,3574 | 143,3968,3799 | 144,711,542 | 147,4064,3909 | 148,778,623 | 150,548,411 | 151,3675,3546 | 152,2096,1967 | 153,184,57 | 154,579,453 | 155,1594,1469 | 156,171,47 | 157,219,102 | 158,3461,3346 | 159,2525,2410 | 160,246,131 | 161,255,141 | 162,3069,2957 | 164,1615,1536 | 165,97,18 | 166,3369,3290 | 167,88,13 | 168,1760,1687 | 169,542,469 | 170,116,65 | 171,246,202 | 172,2459,2420 | 173,3910,3881 | 174,3630,3608 | 175,76,54 | 176,3751,3729 | 177,3884,3862 | 178,592,570 | 180,1732,1717 | 181,1828,1820

BATCH_RAW_INFO | 44,2574,1788 | 52,1794,1011 | 62,2426,1740 | 64,708,49 | 71,3856,3218 | 75,1597,981 | 76,1643,1048 | 80,4095,3508 | 83,639,78 | 84,595,39 | 85,2988,2434 | 86,2972,2445 | 87,588,63 | 88,3369,2845 | 92,671,154 | 93,1434,922 | 95,1607,1095 | 97,553,66 | 98,3683,3227 | 101,3922,3491 | 102,3952,3526 | 103,2066,1641 | 104,2888,2463 | 106,1612,1192 | 108,2515,2095 | 109,2988,2593 | 111,2854,2475 | 112,853,474 | 114,383,28 | 118,2293,1968 | 120,2224,1903 | 121,340,23 | 122,540,238 | 123,4026,3731 | 124,319,24 | 125,3278,2983 | 126,3638,3343 | 127,454,169 | 129,294,41 | 130,3576,3326 | 131,345,95 | 132,696,461 | 133,3089,2882 | 134,1114,907 | 135,220,13 | 136,3062,2855 | 137,218,20 | 138,1888,1703 | 139,2471,2286 | 140,4079,3894 | 142,3757,3574 | 143,3969,3799 | 144,712,542 | 147,4065,3909 | 148,779,623 | 150,549,411 | 151,3676,3546 | 152,2097,1967 | 153,185,57 | 154,580,453 | 155,1595,1469 | 156,172,47 | 157,220,102 | 158,3462,3346 | 159,2526,2410 | 160,247,131 | 161,256,141 | 162,3070,2957 | 164,1616,1536 | 165,98,18 | 166,3370,3290 | 167,89,13 | 168,1761,1687 | 169,543,469 | 170,117,65 | 171,247,202 | 172,2460,2420 | 173,3911,3881 | 174,3631,3608 | 175,77,54 | 176,3752,3729 | 178,593,570 | 180,1733,1717 | 181,1829,1820

BATCH_RAW_INFO | 44,2575,1788 | 52,1795,1011 | 62,2427,1740 | 64,709,49 | 71,3857,3218 | 75,1598,981 | 76,1644,1048 | 83,640,78 | 84,596,39 | 85,2989,2434 | 86,2973,2445 | 87,589,63 | 88,3370,2845 | 92,672,154 | 93,1435,922 | 95,1608,1095 | 97,554,66 | 98,3684,3227 | 101,3923,3491 | 102,3953,3526 | 103,2067,1641 | 104,2889,2463 | 106,1613,1192 | 108,2516,2095 | 109,2989,2593 | 111,2855,2475 | 112,854,474 | 114,384,28 | 118,2294,1968 | 120,2225,1903 | 121,341,23 | 122,541,238 | 123,4027,3731 | 124,320,24 | 125,3279,2983 | 126,3639,3343 | 127,455,169 | 129,295,41 | 130,3577,3326 | 131,346,95 | 132,697,461 | 133,3090,2882 | 134,1115,907 | 135,221,13 | 136,3063,2855 | 137,219,20 | 138,1889,1703 | 139,2472,2286 | 140,4080,3894 | 142,3758,3574 | 143,3970,3799 | 144,713,542 | 147,4066,3909 | 148,780,623 | 150,550,411 | 151,3677,3546 | 152,2098,1967 | 153,186,57 | 154,581,453 | 155,1596,1469 | 156,173,47 | 157,221,102 | 158,3463,3346 | 159,2527,2410 | 160,248,131 | 161,257,141 | 162,3071,2957 | 164,1617,1536 | 165,99,18 | 166,3371,3290 | 167,90,13 | 168,1762,1687 | 169,544,469 | 170,118,65 | 171,248,202 | 172,2461,2420 | 173,3912,3881 | 174,3632,3608 | 175,78,54 | 176,3753,3729 | 178,594,570 | 180,1734,1717 | 181,1830,1820

BATCH_RAW_INFO | 44,2576,1788 | 52,1796,1011 | 62,2428,1740 | 64,710,49 | 71,3858,3218 | 75,1599,981 | 76,1645,1048 | 83,641,78 | 84,597,39 | 85,2990,2434 | 86,2974,2445 | 87,590,63 | 88,3371,2845 | 92,673,154 | 93,1436,922 | 95,1609,1095 | 97,555,66 | 98,3685,3227 | 101,3924,3491 | 102,3954,3526 | 103,2068,1641 | 104,2890,2463 | 106,1614,1192 | 108,2517,2095 | 109,2990,2593 | 111,2856,2475 | 112,855,474 | 114,385,28 | 118,2295,1968 | 120,2226,1903 | 121,342,23 | 122,542,238 | 123,4028,3731 | 124,321,24 | 125,3280,2983 | 126,3640,3343 | 127,456,169 | 129,296,41 | 130,3578,3326 | 131,347,95 | 132,698,461 | 133,3091,2882 | 134,1116,907 | 135,222,13 | 136,3064,2855 | 137,220,20 | 138,1890,1703 | 139,2473,2286 | 140,4081,3894 | 142,3759,3574 | 143,3971,3799 | 144,714,542 | 147,4067,3909 | 148,781,623 | 150,551,411 | 151,3678,3546 | 152,2099,1967 | 153,187,57 | 154,582,453 | 155,1597,1469 | 156,174,47 | 157,222,102 | 158,3464,3346 | 159,2528,2410 | 160,249,131 | 161,258,141 | 162,3072,2957 | 164,1618,1536 | 165,100,18 | 166,3372,3290 | 167,91,13 | 168,1763,1687 | 169,545,469 | 170,119,65 | 171,249,202 | 172,2462,2420 | 173,3913,3881 | 174,3633,3608 | 175,79,54 | 176,3754,3729 | 178,595,570 | 180,1735,1717 | 181,1831,1820

BATCH_RAW_INFO | 44,2577,1788 | 52,1797,1011 | 62,2429,1740 | 64,711,49 | 71,3859,3218 | 75,1600,981 | 76,1646,1048 | 83,642,78 | 84,598,39 | 85,2991,2434 | 86,2975,2445 | 87,591,63 | 88,3372,2845 | 92,674,154 | 93,1437,922 | 95,1610,1095 | 97,556,66 | 98,3686,3227 | 101,3925,3491 | 102,3955,3526 | 103,2069,1641 | 104,2891,2463 | 106,1615,1192 | 108,2518,2095 | 109,2991,2593 | 111,2857,2475 | 112,856,474 | 114,386,28 | 118,2296,1968 | 120,2227,1903 | 121,343,23 | 122,543,238 | 123,4029,3731 | 124,322,24 | 125,3281,2983 | 126,3641,3343 | 127,457,169 | 129,297,41 | 130,3579,3326 | 131,348,95 | 132,699,461 | 133,3092,2882 | 134,1117,907 | 135,223,13 | 136,3065,2855 | 137,221,20 | 138,1891,1703 | 139,2474,2286 | 140,4082,3894 | 142,3760,3574 | 143,3972,3799 | 144,715,542 | 147,4068,3909 | 148,782,623 | 150,552,411 | 151,3679,3546 | 152,2100,1967 | 153,188,57 | 154,583,453 | 155,1598,1469 | 156,175,47 | 157,223,102 | 158,3465,3346 | 159,2529,2410 | 160,250,131 | 161,259,141 | 162,3073,2957 | 164,1619,1536 | 165,101,18 | 166,3373,3290 | 167,92,13 | 168,1764,1687 | 169,546,469 | 170,120,65 | 171,250,202 | 172,2463,2420 | 173,3914,3881 | 174,3634,3608 | 175,80,54 | 176,3755,3729 | 178,596,570 | 180,1736,1717 | 181,1832,1820

BATCH_RAW_INFO | 44,2578,1788 | 52,1798,1011 | 62,2430,1740 | 64,712,49 | 71,3860,3218 | 75,1601,981 | 76,1647,1048 | 83,643,78 | 84,599,39 | 85,2992,2434 | 86,2976,2445 | 87,592,63 | 88,3373,2845 | 92,675,154 | 93,1438,922 | 95,1611,1095 | 97,557,66 | 98,3687,3227 | 101,3926,3491 | 102,3956,3526 | 103,2070,1641 | 104,2892,2463 | 106,1616,1192 | 108,2519,2095 | 109,2992,2593 | 111,2858,2475 | 112,857,474 | 114,387,28 | 118,2297,1968 | 120,2228,1903 | 121,344,23 | 122,544,238 | 123,4030,3731 | 124,323,24 | 125,3282,2983 | 126,3642,3343 | 127,458,169 | 129,298,41 | 130,3580,3326 | 131,349,95 | 132,700,461 | 133,3093,2882 | 134,1118,907 | 135,224,13 | 136,3066,2855 | 137,222,20 | 138,1892,1703 | 139,2475,2286 | 140,4083,3894 | 142,3761,3574 | 143,3973,3799 | 144,716,542 | 147,4069,3909 | 148,783,623 | 150,553,411 | 151,3680,3546 | 152,2101,1967 | 153,189,57 | 154,584,453 | 155,1599,1469 | 156,176,47 | 157,224,102 | 158,3466,3346 | 159,2530,2410 | 160,251,131 | 161,260,141 | 162,3074,2957 | 164,1620,1536 | 165,102,18 | 166,3374,3290 | 167,93,13 | 168,1765,1687 | 169,547,469 | 170,121,65 | 171,251,202 | 172,2464,2420 | 173,3915,3881 | 174,3635,3608 | 175,81,54 | 176,3756,3729 | 178,597,570 | 180,1737,1717 | 181,1833,1820

BATCH_RAW_INFO | 44,2579,1788 | 52,1799,1011 | 62,2431,1740 | 64,713,49 | 71,3861,3218 | 75,1602,981 | 76,1648,1048 | 83,644,78 | 84,600,39 | 85,2993,2434 | 86,2977,2445 | 87,593,63 | 88,3374,2845 | 92,676,154 | 93,1439,922 | 95,1612,1095 | 97,558,66 | 98,3688,3227 | 101,3927,3491 | 102,3957,3526 | 103,2071,1641 | 104,2893,2463 | 106,1617,1192 | 108,2520,2095 | 109,2993,2593 | 111,2859,2475 | 112,858,474 | 114,388,28 | 118,2298,1968 | 120,2229,1903 | 121,345,23 | 122,545,238 | 123,4031,3731 | 124,324,24 | 125,3283,2983 | 126,3643,3343 | 127,459,169 | 129,299,41 | 130,3581,3326 | 131,350,95 | 132,701,461 | 133,3094,2882 | 134,1119,907 | 135,225,13 | 136,3067,2855 | 137,223,20 | 138,1893,1703 | 139,2476,2286 | 140,4084,3894 | 142,3762,3574 | 143,3974,3799 | 144,717,542 | 147,4070,3909 | 148,784,623 | 150,554,411 | 151,3681,3546 | 152,2102,1967 | 153,190,57 | 154,585,453 | 155,1600,1469 | 156,177,47 | 157,225,102 | 158,3467,3346 | 159,2531,2410 | 160,252,131 | 161,261,141 | 162,3075,2957 | 164,1621,1536 | 165,103,18 | 166,3375,3290 | 167,94,13 | 168,1766,1687 | 169,548,469 | 170,122,65 | 171,252,202 | 172,2465,2420 | 173,3916,3881 | 174,3636,3608 | 175,82,54 | 176,3757,3729 | 178,598,570 | 180,1738,1717 | 181,1834,1820

BATCH_RAW_INFO | 44,2580,1788 | 52,1800,1011 | 62,2432,1740 | 64,714,49 | 71,3862,3218 | 75,1603,981 | 76,1649,1048 | 83,645,78 | 84,601,39 | 85,2994,2434 | 86,2978,2445 | 87,594,63 | 88,3375,2845 | 92,677,154 | 93,1440,922 | 95,1613,1095 | 97,559,66 | 98,3689,3227 | 101,3928,3491 | 102,3958,3526 | 103,2072,1641 | 104,2894,2463 | 106,1618,1192 | 108,2521,2095 | 109,2994,2593 | 111,2860,2475 | 112,859,474 | 114,389,28 | 118,2299,1968 | 120,2230,1903 | 121,346,23 | 122,546,238 | 123,4032,3731 | 124,325,24 | 125,3284,2983 | 126,3644,3343 | 127,460,169 | 129,300,41 | 130,3582,3326 | 131,351,95 | 132,702,461 | 133,3095,2882 | 134,1120,907 | 135,226,13 | 136,3068,2855 | 137,224,20 | 138,1894,1703 | 139,2477,2286 | 140,4085,3894 | 142,3763,3574 | 143,3975,3799 | 144,718,542 | 147,4071,3909 | 148,785,623 | 150,555,411 | 151,3682,3546 | 152,2103,1967 | 153,191,57 | 154,586,453 | 155,1601,1469 | 156,178,47 | 157,226,102 | 158,3468,3346 | 159,2532,2410 | 160,253,131 | 161,262,141 | 162,3076,2957 | 164,1622,1536 | 165,104,18 | 166,3376,3290 | 167,95,13 | 168,1767,1687 | 169,549,469 | 170,123,65 | 171,253,202 | 172,2466,2420 | 173,3917,3881 | 174,3637,3608 | 175,83,54 | 176,3758,3729 | 178,599,570 | 180,1739,1717 | 181,1835,1820

BATCH_RAW_INFO | 44,2581,1788 | 52,1801,1011 | 62,2433,1740 | 64,715,49 | 71,3863,3218 | 75,1604,981 | 76,1650,1048 | 83,646,78 | 84,602,39 | 85,2995,2434 | 86,2979,2445 | 87,595,63 | 88,3376,2845 | 92,678,154 | 93,1441,922 | 95,1614,1095 | 97,560,66 | 98,3690,3227 | 101,3929,3491 | 102,3959,3526 | 103,2073,1641 | 104,2895,2463 | 106,1619,1192 | 108,2522,2095 | 109,2995,2593 | 111,2861,2475 | 112,860,474 | 114,390,28 | 118,2300,1968 | 120,2231,1903 | 121,347,23 | 122,547,238 | 123,4033,3731 | 124,326,24 | 125,3285,2983 | 126,3645,3343 | 127,461,169 | 129,301,41 | 130,3583,3326 | 131,352,95 | 132,703,461 | 133,3096,2882 | 134,1121,907 | 135,227,13 | 136,3069,2855 | 137,225,20 | 138,1895,1703 | 139,2478,2286 | 140,4086,3894 | 142,3764,3574 | 143,3976,3799 | 144,719,542 | 147,4072,3909 | 148,786,623 | 150,556,411 | 151,3683,3546 | 152,2104,1967 | 153,192,57 | 154,587,453 | 155,1602,1469 | 156,179,47 | 157,227,102 | 158,3469,3346 | 159,2533,2410 | 160,254,131 | 161,263,141 | 162,3077,2957 | 164,1623,1536 | 165,105,18 | 166,3377,3290 | 167,96,13 | 168,1768,1687 | 169,550,469 | 170,124,65 | 171,254,202 | 172,2467,2420 | 173,3918,3881 | 174,3638,3608 | 175,84,54 | 176,3759,3729 | 178,600,570 | 180,1740,1717 | 181,1836,1820

BATCH_RAW_INFO | 44,2582,1788 | 52,1802,1011 | 62,2434,1740 | 64,716,49 | 71,3864,3218 | 75,1605,981 | 76,1651,1048 | 83,647,78 | 84,603,39 | 85,2996,2434 | 86,2980,2445 | 87,596,63 | 88,3377,2845 | 92,679,154 | 93,1442,922 | 95,1615,1095 | 97,561,66 | 98,3691,3227 | 101,3930,3491 | 102,3960,3526 | 103,2074,1641 | 104,2896,2463 | 106,1620,1192 | 108,2523,2095 | 109,2996,2593 | 111,2862,2475 | 112,861,474 | 114,391,28 | 118,2301,1968 | 120,2232,1903 | 121,348,23 | 122,548,238 | 123,4034,3731 | 124,327,24 | 125,3286,2983 | 126,3646,3343 | 127,462,169 | 129,302,41 | 130,3584,3326 | 131,353,95 | 132,704,461 | 133,3097,2882 | 134,1122,907 | 135,228,13 | 136,3070,2855 | 137,226,20 | 138,1896,1703 | 139,2479,2286 | 140,4087,3894 | 142,3765,3574 | 143,3977,3799 | 144,720,542 | 147,4073,3909 | 148,787,623 | 150,557,411 | 151,3684,3546 | 152,2105,1967 | 153,193,57 | 154,588,453 | 155,1603,1469 | 156,180,47 | 157,228,102 | 158,3470,3346 | 159,2534,2410 | 160,255,131 | 161,264,141 | 162,3078,2957 | 164,1624,1536 | 165,106,18 | 166,3378,3290 | 167,97,13 | 168,1769,1687 | 169,551,469 | 170,125,65 | 171,255,202 | 172,2468,2420 | 173,3919,3881 | 174,3639,3608 | 175,85,54 | 176,3760,3729 | 178,601,570 | 180,1741,1717 | 181,1837,1820

BATCH_RAW_INFO | 44,2583,1788 | 52,1803,1011 | 62,2435,1740 | 64,717,49 | 71,3865,3218 | 75,1606,981 | 76,1652,1048 | 83,648,78 | 84,604,39 | 85,2997,2434 | 86,2981,2445 | 87,597,63 | 88,3378,2845 | 92,680,154 | 93,1443,922 | 95,1616,1095 | 97,562,66 | 98,3692,3227 | 101,3931,3491 | 102,3961,3526 | 103,2075,1641 | 104,2897,2463 | 106,1621,1192 | 108,2524,2095 | 109,2997,2593 | 111,2863,2475 | 112,862,474 | 114,392,28 | 118,2302,1968 | 120,2233,1903 | 121,349,23 | 122,549,238 | 123,4035,3731 | 124,328,24 | 125,3287,2983 | 126,3647,3343 | 127,463,169 | 129,303,41 | 130,3585,3326 | 131,354,95 | 132,705,461 | 133,3098,2882 | 134,1123,907 | 135,229,13 | 136,3071,2855 | 137,227,20 | 138,1897,1703 | 139,2480,2286 | 140,4088,3894 | 142,3766,3574 | 143,3978,3799 | 144,721,542 | 147,4074,3909 | 148,788,623 | 150,558,411 | 151,3685,3546 | 152,2106,1967 | 153,194,57 | 154,589,453 | 155,1604,1469 | 156,181,47 | 157,229,102 | 158,3471,3346 | 159,2535,2410 | 160,256,131 | 161,265,141 | 162,3079,2957 | 164,1625,1536 | 165,107,18 | 166,3379,3290 | 167,98,13 | 168,1770,1687 | 169,552,469 | 170,126,65 | 171,256,202 | 172,2469,2420 | 173,3920,3881 | 174,3640,3608 | 175,86,54 | 176,3761,3729 | 178,602,570 | 180,1742,1717 | 181,1838,1820

BATCH_RAW_INFO | 44,2584,1788 | 52,1804,1011 | 62,2436,1740 | 64,718,49 | 71,3866,3218 | 75,1607,981 | 76,1653,1048 | 83,649,78 | 84,605,39 | 85,2998,2434 | 86,2982,2445 | 87,598,63 | 88,3379,2845 | 92,681,154 | 93,1444,922 | 95,1617,1095 | 97,563,66 | 98,3693,3227 | 101,3932,3491 | 102,3962,3526 | 103,2076,1641 | 104,2898,2463 | 106,1622,1192 | 108,2525,2095 | 109,2998,2593 | 111,2864,2475 | 112,863,474 | 114,393,28 | 118,2303,1968 | 120,2234,1903 | 121,350,23 | 122,550,238 | 123,4036,3731 | 124,329,24 | 125,3288,2983 | 126,3648,3343 | 127,464,169 | 129,304,41 | 130,3586,3326 | 131,355,95 | 132,706,461 | 133,3099,2882 | 134,1124,907 | 135,230,13 | 136,3072,2855 | 137,228,20 | 138,1898,1703 | 139,2481,2286 | 140,4089,3894 | 142,3767,3574 | 143,3979,3799 | 144,722,542 | 147,4075,3909 | 148,789,623 | 150,559,411 | 151,3686,3546 | 152,2107,1967 | 153,195,57 | 154,590,453 | 155,1605,1469 | 156,182,47 | 157,230,102 | 158,3472,3346 | 159,2536,2410 | 160,257,131 | 161,266,141 | 162,3080,2957 | 164,1626,1536 | 165,108,18 | 166,3380,3290 | 167,99,13 | 168,1771,1687 | 169,553,469 | 170,127,65 | 171,257,202 | 172,2470,2420 | 173,3921,3881 | 174,3641,3608 | 175,87,54 | 176,3762,3729 | 178,603,570 | 180,1743,1717 | 181,1839,1820

BATCH_RAW_INFO | 44,2585,1788 | 52,1805,1011 | 62,2437,1740 | 64,719,49 | 71,3867,3218 | 75,1608,981 | 76,1654,1048 | 83,650,78 | 84,606,39 | 85,2999,2434 | 86,2983,2445 | 87,599,63 | 88,3380,2845 | 92,682,154 | 93,1445,922 | 95,1618,1095 | 97,564,66 | 98,3694,3227 | 101,3933,3491 | 102,3963,3526 | 103,2077,1641 | 104,2899,2463 | 106,1623,1192 | 108,2526,2095 | 109,2999,2593 | 111,2865,2475 | 112,864,474 | 114,394,28 | 118,2304,1968 | 120,2235,1903 | 121,351,23 | 122,551,238 | 123,4037,3731 | 124,330,24 | 125,3289,2983 | 126,3649,3343 | 127,465,169 | 129,305,41 | 130,3587,3326 | 131,356,95 | 132,707,461 | 133,3100,2882 | 134,1125,907 | 135,231,13 | 136,3073,2855 | 137,229,20 | 138,1899,1703 | 139,2482,2286 | 140,4090,3894 | 142,3768,3574 | 143,3980,3799 | 144,723,542 | 147,4076,3909 | 148,790,623 | 150,560,411 | 151,3687,3546 | 152,2108,1967 | 153,196,57 | 154,591,453 | 155,1606,1469 | 156,183,47 | 157,231,102 | 158,3473,3346 | 159,2537,2410 | 160,258,131 | 161,267,141 | 162,3081,2957 | 164,1627,1536 | 165,109,18 | 166,3381,3290 | 167,100,13 | 168,1772,1687 | 169,554,469 | 170,128,65 | 171,258,202 | 172,2471,2420 | 173,3922,3881 | 174,3642,3608 | 175,88,54 | 176,3763,3729 | 178,604,570 | 180,1744,1717 | 181,1840,1820

BATCH_RAW_INFO | 44,2586,1788 | 52,1806,1011 | 62,2438,1740 | 64,720,49 | 71,3868,3218 | 75,1609,981 | 76,1655,1048 | 83,651,78 | 84,607,39 | 85,3000,2434 | 86,2984,2445 | 87,600,63 | 88,3381,2845 | 92,683,154 | 93,1446,922 | 95,1619,1095 | 97,565,66 | 98,3695,3227 | 101,3934,3491 | 102,3964,3526 | 103,2078,1641 | 104,2900,2463 | 106,1624,1192 | 108,2527,2095 | 109,3000,2593 | 111,2866,2475 | 112,865,474 | 114,395,28 | 118,2305,1968 | 120,2236,1903 | 121,352,23 | 122,552,238 | 123,4038,3731 | 124,331,24 | 125,3290,2983 | 126,3650,3343 | 127,466,169 | 129,306,41 | 130,3588,3326 | 131,357,95 | 132,708,461 | 133,3101,2882 | 134,1126,907 | 135,232,13 | 136,3074,2855 | 137,230,20 | 138,1900,1703 | 139,2483,2286 | 140,4091,3894 | 142,3769,3574 | 143,3981,3799 | 144,724,542 | 147,4077,3909 | 148,791,623 | 150,561,411 | 151,3688,3546 | 152,2109,1967 | 153,197,57 | 154,592,453 | 155,1607,1469 | 156,184,47 | 157,232,102 | 158,3474,3346 | 159,2538,2410 | 160,259,131 | 161,268,141 | 162,3082,2957 | 164,1628,1536 | 165,110,18 | 166,3382,3290 | 167,101,13 | 168,1773,1687 | 169,555,469 | 170,129,65 | 171,259,202 | 172,2472,2420 | 173,3923,3881 | 174,3643,3608 | 175,89,54 | 176,3764,3729 | 178,605,570 | 180,1745,1717 | 181,1841,1820

BATCH_RAW_INFO | 44,2587,1788 | 52,1807,1011 | 62,2439,1740 | 64,721,49 | 71,3869,3218 | 75,1610,981 | 76,1656,1048 | 83,652,78 | 84,608,39 | 85,3001,2434 | 86,2985,2445 | 87,601,63 | 88,3382,2845 | 92,684,154 | 93,1447,922 | 95,1620,1095 | 97,566,66 | 98,3696,3227 | 101,3935,3491 | 102,3965,3526 | 103,2079,1641 | 104,2901,2463 | 106,1625,1192 | 108,2528,2095 | 109,3001,2593 | 111,2867,2475 | 112,866,474 | 114,396,28 | 118,2306,1968 | 120,2237,1903 | 121,353,23 | 122,553,238 | 123,4039,3731 | 124,332,24 | 126,3651,3343 | 127,467,169 | 129,307,41 | 130,3589,3326 | 131,358,95 | 132,709,461 | 133,3102,2882 | 134,1127,907 | 135,233,13 | 136,3075,2855 | 137,231,20 | 138,1901,1703 | 139,2484,2286 | 140,4092,3894 | 142,3770,3574 | 143,3982,3799 | 144,725,542 | 147,4078,3909 | 148,792,623 | 150,562,411 | 151,3689,3546 | 152,2110,1967 | 153,198,57 | 154,593,453 | 155,1608,1469 | 156,185,47 | 157,233,102 | 158,3475,3346 | 159,2539,2410 | 160,260,131 | 161,269,141 | 162,3083,2957 | 164,1629,1536 | 165,111,18 | 166,3383,3290 | 167,102,13 | 168,1774,1687 | 169,556,469 | 170,130,65 | 171,260,202 | 172,2473,2420 | 173,3924,3881 | 174,3644,3608 | 175,90,54 | 176,3765,3729 | 178,606,570 | 180,1746,1717 | 181,1842,1820

BATCH_RAW_INFO | 44,2588,1788 | 52,1808,1011 | 62,2440,1740 | 64,722,49 | 71,3870,3218 | 75,1611,981 | 76,1657,1048 | 83,653,78 | 84,609,39 | 85,3002,2434 | 86,2986,2445 | 87,602,63 | 88,3383,2845 | 92,685,154 | 93,1448,922 | 95,1621,1095 | 97,567,66 | 98,3697,3227 | 101,3936,3491 | 102,3966,3526 | 103,2080,1641 | 104,2902,2463 | 106,1626,1192 | 108,2529,2095 | 109,3002,2593 | 111,2868,2475 | 112,867,474 | 114,397,28 | 118,2307,1968 | 120,2238,1903 | 121,354,23 | 122,554,238 | 123,4040,3731 | 124,333,24 | 126,3652,3343 | 127,468,169 | 129,308,41 | 130,3590,3326 | 131,359,95 | 132,710,461 | 133,3103,2882 | 134,1128,907 | 135,234,13 | 136,3076,2855 | 137,232,20 | 138,1902,1703 | 139,2485,2286 | 140,4093,3894 | 142,3771,3574 | 143,3983,3799 | 144,726,542 | 147,4079,3909 | 148,793,623 | 150,563,411 | 151,3690,3546 | 152,2111,1967 | 153,199,57 | 154,594,453 | 155,1609,1469 | 156,186,47 | 157,234,102 | 158,3476,3346 | 159,2540,2410 | 160,261,131 | 161,270,141 | 162,3084,2957 | 164,1630,1536 | 165,112,18 | 166,3384,3290 | 167,103,13 | 168,1775,1687 | 169,557,469 | 170,131,65 | 171,261,202 | 172,2474,2420 | 173,3925,3881 | 174,3645,3608 | 175,91,54 | 176,3766,3729 | 178,607,570 | 180,1747,1717 | 181,1843,1820

BATCH_RAW_INFO | 44,2589,1788 | 52,1809,1011 | 62,2441,1740 | 64,723,49 | 71,3871,3218 | 75,1612,981 | 76,1658,1048 | 83,654,78 | 84,610,39 | 85,3003,2434 | 86,2987,2445 | 87,603,63 | 88,3384,2845 | 92,686,154 | 93,1449,922 | 95,1622,1095 | 97,568,66 | 98,3698,3227 | 101,3937,3491 | 102,3967,3526 | 103,2081,1641 | 104,2903,2463 | 106,1627,1192 | 108,2530,2095 | 109,3003,2593 | 111,2869,2475 | 112,868,474 | 114,398,28 | 118,2308,1968 | 120,2239,1903 | 121,355,23 | 122,555,238 | 123,4041,3731 | 124,334,24 | 126,3653,3343 | 127,469,169 | 129,309,41 | 130,3591,3326 | 131,360,95 | 132,711,461 | 133,3104,2882 | 134,1129,907 | 135,235,13 | 136,3077,2855 | 137,233,20 | 138,1903,1703 | 139,2486,2286 | 140,4094,3894 | 142,3772,3574 | 143,3984,3799 | 144,727,542 | 147,4080,3909 | 148,794,623 | 150,564,411 | 151,3691,3546 | 152,2112,1967 | 153,200,57 | 154,595,453 | 155,1610,1469 | 156,187,47 | 157,235,102 | 158,3477,3346 | 159,2541,2410 | 160,262,131 | 161,271,141 | 162,3085,2957 | 164,1631,1536 | 165,113,18 | 166,3385,3290 | 167,104,13 | 168,1776,1687 | 169,558,469 | 170,132,65 | 171,262,202 | 172,2475,2420 | 173,3926,3881 | 174,3646,3608 | 175,92,54 | 176,3767,3729 | 178,608,570 | 180,1748,1717 | 181,1844,1820

BATCH_RAW_INFO | 44,2590,1788 | 52,1810,1011 | 62,2442,1740 | 64,724,49 | 71,3872,3218 | 75,1613,981 | 76,1659,1048 | 83,655,78 | 84,611,39 | 85,3004,2434 | 86,2988,2445 | 87,604,63 | 88,3385,2845 | 92,687,154 | 93,1450,922 | 95,1623,1095 | 97,569,66 | 98,3699,3227 | 101,3938,3491 | 102,3968,3526 | 103,2082,1641 | 104,2904,2463 | 106,1628,1192 | 108,2531,2095 | 109,3004,2593 | 111,2870,2475 | 112,869,474 | 114,399,28 | 118,2309,1968 | 120,2240,1903 | 121,356,23 | 122,556,238 | 123,4042,3731 | 124,335,24 | 126,3654,3343 | 127,470,169 | 129,310,41 | 130,3592,3326 | 131,361,95 | 132,712,461 | 133,3105,2882 | 134,1130,907 | 135,236,13 | 136,3078,2855 | 137,234,20 | 138,1904,1703 | 139,2487,2286 | 140,4095,3894 | 142,3773,3574 | 143,3985,3799 | 144,728,542 | 147,4081,3909 | 148,795,623 | 150,565,411 | 151,3692,3546 | 152,2113,1967 | 153,201,57 | 154,596,453 | 155,1611,1469 | 156,188,47 | 157,236,102 | 158,3478,3346 | 159,2542,2410 | 160,263,131 | 161,272,141 | 162,3086,2957 | 164,1632,1536 | 165,114,18 | 166,3386,3290 | 167,105,13 | 168,1777,1687 | 169,559,469 | 170,133,65 | 171,263,202 | 172,2476,2420 | 173,3927,3881 | 174,3647,3608 | 175,93,54 | 176,3768,3729 | 178,609,570 | 180,1749,1717 | 181,1845,1820

BATCH_RAW_INFO | 182,1205,1204

BATCH_RAW_INFO | 183,86,85

BATCH_RAW_INFO | 44,2591,1788 | 52,1811,1011 | 62,2443,1740 | 64,725,49 | 71,3873,3218 | 75,1614,981 | 76,1660,1048 | 83,656,78 | 84,612,39 | 85,3005,2434 | 86,2989,2445 | 87,605,63 | 88,3386,2845 | 92,688,154 | 93,1451,922 | 95,1624,1095 | 97,570,66 | 98,3700,3227 | 101,3939,3491 | 102,3969,3526 | 103,2083,1641 | 104,2905,2463 | 106,1629,1192 | 108,2532,2095 | 109,3005,2593 | 111,2871,2475 | 112,870,474 | 114,400,28 | 118,2310,1968 | 120,2241,1903 | 121,357,23 | 122,557,238 | 123,4043,3731 | 124,336,24 | 126,3655,3343 | 127,471,169 | 129,311,41 | 130,3593,3326 | 131,362,95 | 132,713,461 | 133,3106,2882 | 134,1131,907 | 135,237,13 | 136,3079,2855 | 137,235,20 | 138,1905,1703 | 139,2488,2286 | 142,3774,3574 | 143,3986,3799 | 144,729,542 | 147,4082,3909 | 148,796,623 | 150,566,411 | 151,3693,3546 | 152,2114,1967 | 153,202,57 | 154,597,453 | 155,1612,1469 | 156,189,47 | 157,237,102 | 158,3479,3346 | 159,2543,2410 | 160,264,131 | 161,273,141 | 162,3087,2957 | 164,1633,1536 | 165,115,18 | 166,3387,3290 | 167,106,13 | 168,1778,1687 | 169,560,469 | 170,134,65 | 172,2477,2420 | 173,3928,3881 | 174,3648,3608 | 175,94,54 | 176,3769,3729 | 178,610,570 | 180,1750,1717 | 181,1846,1820 | 182,1206,1204 | 183,87,85

BATCH_RAW_INFO | 44,2592,1788 | 52,1812,1011 | 62,2444,1740 | 64,726,49 | 71,3874,3218 | 75,1615,981 | 76,1661,1048 | 83,657,78 | 84,613,39 | 85,3006,2434 | 86,2990,2445 | 87,606,63 | 88,3387,2845 | 92,689,154 | 93,1452,922 | 95,1625,1095 | 97,571,66 | 98,3701,3227 | 101,3940,3491 | 102,3970,3526 | 103,2084,1641 | 104,2906,2463 | 106,1630,1192 | 108,2533,2095 | 109,3006,2593 | 111,2872,2475 | 112,871,474 | 114,401,28 | 118,2311,1968 | 120,2242,1903 | 121,358,23 | 122,558,238 | 123,4044,3731 | 124,337,24 | 126,3656,3343 | 127,472,169 | 129,312,41 | 130,3594,3326 | 131,363,95 | 132,714,461 | 133,3107,2882 | 134,1132,907 | 135,238,13 | 136,3080,2855 | 137,236,20 | 138,1906,1703 | 139,2489,2286 | 142,3775,3574 | 143,3987,3799 | 144,730,542 | 147,4083,3909 | 148,797,623 | 150,567,411 | 151,3694,3546 | 152,2115,1967 | 153,203,57 | 154,598,453 | 155,1613,1469 | 156,190,47 | 157,238,102 | 158,3480,3346 | 159,2544,2410 | 160,265,131 | 161,274,141 | 162,3088,2957 | 164,1634,1536 | 165,116,18 | 166,3388,3290 | 167,107,13 | 168,1779,1687 | 169,561,469 | 170,135,65 | 172,2478,2420 | 173,3929,3881 | 174,3649,3608 | 175,95,54 | 176,3770,3729 | 178,611,570 | 180,1751,1717 | 181,1847,1820 | 182,1207,1204 | 183,88,85

BATCH_RAW_INFO | 184,4013,4012

BATCH_RAW_INFO | 185,1235,1234

BATCH_RAW_INFO | 44,2593,1788 | 52,1813,1011 | 62,2445,1740 | 64,727,49 | 71,3875,3218 | 75,1616,981 | 76,1662,1048 | 83,658,78 | 84,614,39 | 85,3007,2434 | 86,2991,2445 | 87,607,63 | 88,3388,2845 | 92,690,154 | 93,1453,922 | 95,1626,1095 | 97,572,66 | 98,3702,3227 | 101,3941,3491 | 102,3971,3526 | 103,2085,1641 | 104,2907,2463 | 106,1631,1192 | 108,2534,2095 | 109,3007,2593 | 111,2873,2475 | 112,872,474 | 114,402,28 | 118,2312,1968 | 120,2243,1903 | 121,359,23 | 122,559,238 | 123,4045,3731 | 124,338,24 | 126,3657,3343 | 127,473,169 | 129,313,41 | 130,3595,3326 | 131,364,95 | 132,715,461 | 133,3108,2882 | 134,1133,907 | 135,239,13 | 136,3081,2855 | 137,237,20 | 138,1907,1703 | 139,2490,2286 | 142,3776,3574 | 143,3988,3799 | 144,731,542 | 147,4084,3909 | 148,798,623 | 150,568,411 | 151,3695,3546 | 152,2116,1967 | 153,204,57 | 154,599,453 | 155,1614,1469 | 156,191,47 | 157,239,102 | 158,3481,3346 | 159,2545,2410 | 160,266,131 | 161,275,141 | 162,3089,2957 | 164,1635,1536 | 165,117,18 | 166,3389,3290 | 167,108,13 | 168,1780,1687 | 169,562,469 | 170,136,65 | 172,2479,2420 | 173,3930,3881 | 174,3650,3608 | 175,96,54 | 176,3771,3729 | 178,612,570 | 180,1752,1717 | 181,1848,1820 | 182,1208,1204 | 183,89,85 | 184,4014,4012 | 185,1236,1234

BATCH_RAW_INFO | 44,2594,1788 | 52,1814,1011 | 62,2446,1740 | 64,728,49 | 71,3876,3218 | 75,1617,981 | 76,1663,1048 | 83,659,78 | 84,615,39 | 85,3008,2434 | 86,2992,2445 | 87,608,63 | 88,3389,2845 | 92,691,154 | 93,1454,922 | 95,1627,1095 | 97,573,66 | 98,3703,3227 | 101,3942,3491 | 102,3972,3526 | 103,2086,1641 | 104,2908,2463 | 106,1632,1192 | 108,2535,2095 | 109,3008,2593 | 111,2874,2475 | 112,873,474 | 114,403,28 | 118,2313,1968 | 120,2244,1903 | 121,360,23 | 122,560,238 | 123,4046,3731 | 124,339,24 | 126,3658,3343 | 127,474,169 | 129,314,41 | 130,3596,3326 | 131,365,95 | 132,716,461 | 133,3109,2882 | 134,1134,907 | 135,240,13 | 136,3082,2855 | 137,238,20 | 138,1908,1703 | 139,2491,2286 | 142,3777,3574 | 143,3989,3799 | 144,732,542 | 147,4085,3909 | 148,799,623 | 150,569,411 | 151,3696,3546 | 152,2117,1967 | 153,205,57 | 154,600,453 | 155,1615,1469 | 156,192,47 | 157,240,102 | 158,3482,3346 | 159,2546,2410 | 160,267,131 | 161,276,141 | 162,3090,2957 | 164,1636,1536 | 165,118,18 | 166,3390,3290 | 167,109,13 | 168,1781,1687 | 169,563,469 | 170,137,65 | 172,2480,2420 | 173,3931,3881 | 174,3651,3608 | 175,97,54 | 176,3772,3729 | 178,613,570 | 180,1753,1717 | 181,1849,1820 | 182,1209,1204 | 183,90,85 | 184,4015,4012 | 185,1237,1234

BATCH_RAW_INFO | 44,2595,1788 | 52,1815,1011 | 62,2447,1740 | 64,729,49 | 71,3877,3218 | 75,1618,981 | 76,1664,1048 | 83,660,78 | 84,616,39 | 85,3009,2434 | 86,2993,2445 | 87,609,63 | 88,3390,2845 | 92,692,154 | 93,1455,922 | 95,1628,1095 | 97,574,66 | 98,3704,3227 | 101,3943,3491 | 102,3973,3526 | 103,2087,1641 | 104,2909,2463 | 106,1633,1192 | 108,2536,2095 | 109,3009,2593 | 111,2875,2475 | 112,874,474 | 114,404,28 | 118,2314,1968 | 120,2245,1903 | 121,361,23 | 123,4047,3731 | 124,340,24 | 126,3659,3343 | 127,475,169 | 129,315,41 | 130,3597,3326 | 131,366,95 | 132,717,461 | 133,3110,2882 | 134,1135,907 | 135,241,13 | 136,3083,2855 | 137,239,20 | 138,1909,1703 | 139,2492,2286 | 142,3778,3574 | 143,3990,3799 | 144,733,542 | 147,4086,3909 | 148,800,623 | 150,570,411 | 151,3697,3546 | 152,2118,1967 | 153,206,57 | 154,601,453 | 155,1616,1469 | 156,193,47 | 157,241,102 | 158,3483,3346 | 159,2547,2410 | 160,268,131 | 161,277,141 | 162,3091,2957 | 164,1637,1536 | 165,119,18 | 166,3391,3290 | 167,110,13 | 168,1782,1687 | 169,564,469 | 170,138,65 | 172,2481,2420 | 173,3932,3881 | 174,3652,3608 | 175,98,54 | 176,3773,3729 | 178,614,570 | 180,1754,1717 | 181,1850,1820 | 182,1210,1204 | 183,91,85 | 184,4016,4012 | 185,1238,1234

BATCH_RAW_INFO | 44,2596,1788 | 52,1816,1011 | 62,2448,1740 | 64,730,49 | 71,3878,3218 | 75,1619,981 | 76,1665,1048 | 83,661,78 | 84,617,39 | 85,3010,2434 | 86,2994,2445 | 87,610,63 | 88,3391,2845 | 92,693,154 | 93,1456,922 | 95,1629,1095 | 97,575,66 | 98,3705,3227 | 101,3944,3491 | 102,3974,3526 | 103,2088,1641 | 104,2910,2463 | 106,1634,1192 | 108,2537,2095 | 109,3010,2593 | 111,2876,2475 | 112,875,474 | 114,405,28 | 118,2315,1968 | 120,2246,1903 | 121,362,23 | 123,4048,3731 | 124,341,24 | 126,3660,3343 | 127,476,169 | 129,316,41 | 130,3598,3326 | 131,367,95 | 132,718,461 | 133,3111,2882 | 134,1136,907 | 135,242,13 | 136,3084,2855 | 137,240,20 | 138,1910,1703 | 139,2493,2286 | 142,3779,3574 | 143,3991,3799 | 144,734,542 | 147,4087,3909 | 148,801,623 | 150,571,411 | 151,3698,3546 | 152,2119,1967 | 153,207,57 | 154,602,453 | 155,1617,1469 | 156,194,47 | 157,242,102 | 158,3484,3346 | 159,2548,2410 | 160,269,131 | 161,278,141 | 162,3092,2957 | 164,1638,1536 | 165,120,18 | 166,3392,3290 | 167,111,13 | 168,1783,1687 | 169,565,469 | 170,139,65 | 172,2482,2420 | 173,3933,3881 | 174,3653,3608 | 175,99,54 | 176,3774,3729 | 178,615,570 | 180,1755,1717 | 181,1851,1820 | 182,1211,1204 | 183,92,85 | 184,4017,4012 | 185,1239,1234

BATCH_RAW_INFO | 44,2597,1788 | 52,1817,1011 | 62,2449,1740 | 71,3879,3218 | 75,1620,981 | 76,1666,1048 | 83,662,78 | 84,618,39 | 85,3011,2434 | 86,2995,2445 | 87,611,63 | 88,3392,2845 | 92,694,154 | 93,1457,922 | 95,1630,1095 | 97,576,66 | 98,3706,3227 | 101,3945,3491 | 102,3975,3526 | 103,2089,1641 | 104,2911,2463 | 106,1635,1192 | 108,2538,2095 | 109,3011,2593 | 111,2877,2475 | 112,876,474 | 114,406,28 | 118,2316,1968 | 120,2247,1903 | 121,363,23 | 123,4049,3731 | 124,342,24 | 126,3661,3343 | 127,477,169 | 129,317,41 | 130,3599,3326 | 131,368,95 | 132,719,461 | 133,3112,2882 | 134,1137,907 | 135,243,13 | 136,3085,2855 | 137,241,20 | 138,1911,1703 | 139,2494,2286 | 142,3780,3574 | 143,3992,3799 | 144,735,542 | 147,4088,3909 | 148,802,623 | 150,572,411 | 151,3699,3546 | 152,2120,1967 | 153,208,57 | 154,603,453 | 155,1618,1469 | 156,195,47 | 157,243,102 | 158,3485,3346 | 159,2549,2410 | 160,270,131 | 161,279,141 | 162,3093,2957 | 164,1639,1536 | 165,121,18 | 166,3393,3290 | 167,112,13 | 168,1784,1687 | 169,566,469 | 170,140,65 | 172,2483,2420 | 173,3934,3881 | 174,3654,3608 | 175,100,54 | 176,3775,3729 | 178,616,570 | 180,1756,1717 | 181,1852,1820 | 182,1212,1204 | 183,93,85 | 184,4018,4012 | 185,1240,1234

BATCH_RAW_INFO | 44,2598,1788 | 52,1818,1011 | 62,2450,1740 | 71,3880,3218 | 75,1621,981 | 76,1667,1048 | 83,663,78 | 84,619,39 | 85,3012,2434 | 86,2996,2445 | 87,612,63 | 88,3393,2845 | 92,695,154 | 93,1458,922 | 95,1631,1095 | 97,577,66 | 98,3707,3227 | 101,3946,3491 | 102,3976,3526 | 103,2090,1641 | 104,2912,2463 | 106,1636,1192 | 108,2539,2095 | 109,3012,2593 | 111,2878,2475 | 112,877,474 | 114,407,28 | 118,2317,1968 | 120,2248,1903 | 121,364,23 | 123,4050,3731 | 124,343,24 | 126,3662,3343 | 127,478,169 | 129,318,41 | 130,3600,3326 | 131,369,95 | 132,720,461 | 133,3113,2882 | 134,1138,907 | 135,244,13 | 136,3086,2855 | 137,242,20 | 138,1912,1703 | 139,2495,2286 | 142,3781,3574 | 143,3993,3799 | 144,736,542 | 147,4089,3909 | 148,803,623 | 150,573,411 | 151,3700,3546 | 152,2121,1967 | 153,209,57 | 154,604,453 | 155,1619,1469 | 156,196,47 | 157,244,102 | 158,3486,3346 | 159,2550,2410 | 160,271,131 | 161,280,141 | 162,3094,2957 | 164,1640,1536 | 165,122,18 | 166,3394,3290 | 167,113,13 | 168,1785,1687 | 169,567,469 | 170,141,65 | 172,2484,2420 | 173,3935,3881 | 174,3655,3608 | 175,101,54 | 176,3776,3729 | 178,617,570 | 180,1757,1717 | 181,1853,1820 | 182,1213,1204 | 183,94,85 | 184,4019,4012 | 185,1241,1234

BATCH_RAW_INFO | 44,2599,1788 | 52,1819,1011 | 62,2451,1740 | 71,3881,3218 | 75,1622,981 | 76,1668,1048 | 83,664,78 | 84,620,39 | 85,3013,2434 | 86,2997,2445 | 87,613,63 | 88,3394,2845 | 92,696,154 | 93,1459,922 | 95,1632,1095 | 97,578,66 | 98,3708,3227 | 101,3947,3491 | 102,3977,3526 | 103,2091,1641 | 104,2913,2463 | 106,1637,1192 | 108,2540,2095 | 109,3013,2593 | 111,2879,2475 | 112,878,474 | 114,408,28 | 118,2318,1968 | 120,2249,1903 | 121,365,23 | 123,4051,3731 | 124,344,24 | 126,3663,3343 | 127,479,169 | 129,319,41 | 130,3601,3326 | 131,370,95 | 132,721,461 | 133,3114,2882 | 134,1139,907 | 135,245,13 | 136,3087,2855 | 137,243,20 | 138,1913,1703 | 139,2496,2286 | 142,3782,3574 | 143,3994,3799 | 144,737,542 | 147,4090,3909 | 148,804,623 | 150,574,411 | 151,3701,3546 | 152,2122,1967 | 153,210,57 | 154,605,453 | 155,1620,1469 | 156,197,47 | 157,245,102 | 158,3487,3346 | 159,2551,2410 | 160,272,131 | 161,281,141 | 162,3095,2957 | 164,1641,1536 | 165,123,18 | 166,3395,3290 | 167,114,13 | 168,1786,1687 | 169,568,469 | 170,142,65 | 172,2485,2420 | 173,3936,3881 | 174,3656,3608 | 175,102,54 | 176,3777,3729 | 178,618,570 | 180,1758,1717 | 181,1854,1820 | 182,1214,1204 | 183,95,85 | 184,4020,4012 | 185,1242,1234

BATCH_RAW_INFO | 44,2600,1788 | 52,1820,1011 | 62,2452,1740 | 71,3882,3218 | 75,1623,981 | 76,1669,1048 | 83,665,78 | 84,621,39 | 85,3014,2434 | 86,2998,2445 | 87,614,63 | 88,3395,2845 | 92,697,154 | 93,1460,922 | 95,1633,1095 | 97,579,66 | 98,3709,3227 | 101,3948,3491 | 102,3978,3526 | 103,2092,1641 | 104,2914,2463 | 106,1638,1192 | 108,2541,2095 | 109,3014,2593 | 111,2880,2475 | 112,879,474 | 114,409,28 | 118,2319,1968 | 120,2250,1903 | 121,366,23 | 123,4052,3731 | 124,345,24 | 126,3664,3343 | 127,480,169 | 129,320,41 | 130,3602,3326 | 131,371,95 | 132,722,461 | 133,3115,2882 | 134,1140,907 | 135,246,13 | 136,3088,2855 | 137,244,20 | 138,1914,1703 | 139,2497,2286 | 142,3783,3574 | 143,3995,3799 | 144,738,542 | 147,4091,3909 | 148,805,623 | 150,575,411 | 151,3702,3546 | 152,2123,1967 | 153,211,57 | 154,606,453 | 155,1621,1469 | 156,198,47 | 157,246,102 | 158,3488,3346 | 159,2552,2410 | 160,273,131 | 161,282,141 | 162,3096,2957 | 164,1642,1536 | 165,124,18 | 166,3396,3290 | 167,115,13 | 168,1787,1687 | 169,569,469 | 170,143,65 | 172,2486,2420 | 173,3937,3881 | 174,3657,3608 | 175,103,54 | 176,3778,3729 | 178,619,570 | 180,1759,1717 | 181,1855,1820 | 182,1215,1204 | 183,96,85 | 184,4021,4012 | 185,1243,1234

BATCH_RAW_INFO | 44,2601,1788 | 52,1821,1011 | 62,2453,1740 | 71,3883,3218 | 75,1624,981 | 76,1670,1048 | 83,666,78 | 84,622,39 | 85,3015,2434 | 86,2999,2445 | 87,615,63 | 88,3396,2845 | 92,698,154 | 93,1461,922 | 95,1634,1095 | 97,580,66 | 98,3710,3227 | 101,3949,3491 | 102,3979,3526 | 103,2093,1641 | 104,2915,2463 | 106,1639,1192 | 108,2542,2095 | 109,3015,2593 | 111,2881,2475 | 112,880,474 | 114,410,28 | 118,2320,1968 | 120,2251,1903 | 121,367,23 | 123,4053,3731 | 124,346,24 | 126,3665,3343 | 127,481,169 | 129,321,41 | 130,3603,3326 | 131,372,95 | 132,723,461 | 133,3116,2882 | 134,1141,907 | 135,247,13 | 136,3089,2855 | 137,245,20 | 138,1915,1703 | 139,2498,2286 | 142,3784,3574 | 143,3996,3799 | 144,739,542 | 147,4092,3909 | 148,806,623 | 150,576,411 | 151,3703,3546 | 152,2124,1967 | 153,212,57 | 154,607,453 | 155,1622,1469 | 156,199,47 | 157,247,102 | 158,3489,3346 | 159,2553,2410 | 160,274,131 | 161,283,141 | 162,3097,2957 | 164,1643,1536 | 165,125,18 | 166,3397,3290 | 167,116,13 | 168,1788,1687 | 169,570,469 | 170,144,65 | 172,2487,2420 | 173,3938,3881 | 174,3658,3608 | 175,104,54 | 176,3779,3729 | 178,620,570 | 180,1760,1717 | 181,1856,1820 | 182,1216,1204 | 183,97,85 | 184,4022,4012 | 185,1244,1234

BATCH_RAW_INFO | 44,2602,1788 | 52,1822,1011 | 62,2454,1740 | 71,3884,3218 | 75,1625,981 | 76,1671,1048 | 83,667,78 | 84,623,39 | 85,3016,2434 | 86,3000,2445 | 87,616,63 | 88,3397,2845 | 92,699,154 | 93,1462,922 | 95,1635,1095 | 97,581,66 | 98,3711,3227 | 101,3950,3491 | 102,3980,3526 | 103,2094,1641 | 104,2916,2463 | 106,1640,1192 | 108,2543,2095 | 109,3016,2593 | 111,2882,2475 | 112,881,474 | 114,411,28 | 118,2321,1968 | 120,2252,1903 | 121,368,23 | 123,4054,3731 | 124,347,24 | 126,3666,3343 | 127,482,169 | 129,322,41 | 130,3604,3326 | 131,373,95 | 132,724,461 | 133,3117,2882 | 134,1142,907 | 135,248,13 | 136,3090,2855 | 137,246,20 | 138,1916,1703 | 139,2499,2286 | 142,3785,3574 | 143,3997,3799 | 144,740,542 | 147,4093,3909 | 148,807,623 | 150,577,411 | 151,3704,3546 | 152,2125,1967 | 153,213,57 | 154,608,453 | 155,1623,1469 | 156,200,47 | 157,248,102 | 158,3490,3346 | 159,2554,2410 | 160,275,131 | 161,284,141 | 162,3098,2957 | 164,1644,1536 | 165,126,18 | 166,3398,3290 | 167,117,13 | 168,1789,1687 | 169,571,469 | 170,145,65 | 172,2488,2420 | 173,3939,3881 | 174,3659,3608 | 175,105,54 | 176,3780,3729 | 178,621,570 | 180,1761,1717 | 181,1857,1820 | 182,1217,1204 | 183,98,85 | 184,4023,4012 | 185,1245,1234

BATCH_RAW_INFO | 44,2603,1788 | 52,1823,1011 | 62,2455,1740 | 71,3885,3218 | 75,1626,981 | 76,1672,1048 | 83,668,78 | 84,624,39 | 85,3017,2434 | 86,3001,2445 | 87,617,63 | 88,3398,2845 | 92,700,154 | 93,1463,922 | 95,1636,1095 | 97,582,66 | 98,3712,3227 | 101,3951,3491 | 102,3981,3526 | 103,2095,1641 | 104,2917,2463 | 106,1641,1192 | 108,2544,2095 | 109,3017,2593 | 111,2883,2475 | 112,882,474 | 114,412,28 | 118,2322,1968 | 120,2253,1903 | 121,369,23 | 123,4055,3731 | 124,348,24 | 126,3667,3343 | 127,483,169 | 129,323,41 | 130,3605,3326 | 131,374,95 | 132,725,461 | 133,3118,2882 | 134,1143,907 | 135,249,13 | 136,3091,2855 | 137,247,20 | 138,1917,1703 | 139,2500,2286 | 142,3786,3574 | 143,3998,3799 | 144,741,542 | 147,4094,3909 | 148,808,623 | 150,578,411 | 151,3705,3546 | 152,2126,1967 | 153,214,57 | 154,609,453 | 155,1624,1469 | 156,201,47 | 157,249,102 | 158,3491,3346 | 159,2555,2410 | 160,276,131 | 161,285,141 | 162,3099,2957 | 164,1645,1536 | 165,127,18 | 166,3399,3290 | 167,118,13 | 168,1790,1687 | 170,146,65 | 172,2489,2420 | 173,3940,3881 | 174,3660,3608 | 175,106,54 | 176,3781,3729 | 178,622,570 | 180,1762,1717 | 181,1858,1820 | 182,1218,1204 | 183,99,85 | 184,4024,4012 | 185,1246,1234

BATCH_RAW_INFO | 44,2604,1788 | 52,1824,1011 | 62,2456,1740 | 71,3886,3218 | 75,1627,981 | 76,1673,1048 | 83,669,78 | 84,625,39 | 85,3018,2434 | 86,3002,2445 | 87,618,63 | 88,3399,2845 | 92,701,154 | 93,1464,922 | 95,1637,1095 | 97,583,66 | 98,3713,3227 | 101,3952,3491 | 102,3982,3526 | 103,2096,1641 | 104,2918,2463 | 106,1642,1192 | 108,2545,2095 | 109,3018,2593 | 111,2884,2475 | 112,883,474 | 114,413,28 | 118,2323,1968 | 120,2254,1903 | 121,370,23 | 123,4056,3731 | 124,349,24 | 126,3668,3343 | 127,484,169 | 129,324,41 | 130,3606,3326 | 131,375,95 | 132,726,461 | 133,3119,2882 | 134,1144,907 | 135,250,13 | 136,3092,2855 | 137,248,20 | 138,1918,1703 | 139,2501,2286 | 142,3787,3574 | 143,3999,3799 | 144,742,542 | 147,4095,3909 | 148,809,623 | 150,579,411 | 151,3706,3546 | 152,2127,1967 | 153,215,57 | 154,610,453 | 155,1625,1469 | 156,202,47 | 157,250,102 | 158,3492,3346 | 159,2556,2410 | 160,277,131 | 161,286,141 | 162,3100,2957 | 164,1646,1536 | 165,128,18 | 166,3400,3290 | 167,119,13 | 168,1791,1687 | 170,147,65 | 172,2490,2420 | 173,3941,3881 | 174,3661,3608 | 175,107,54 | 176,3782,3729 | 178,623,570 | 180,1763,1717 | 181,1859,1820 | 182,1219,1204 | 183,100,85 | 184,4025,4012 | 185,1247,1234

BATCH_RAW_INFO | 44,2605,1788 | 52,1825,1011 | 62,2457,1740 | 71,3887,3218 | 75,1628,981 | 76,1674,1048 | 83,670,78 | 84,626,39 | 85,3019,2434 | 86,3003,2445 | 87,619,63 | 88,3400,2845 | 92,702,154 | 93,1465,922 | 95,1638,1095 | 97,584,66 | 98,3714,3227 | 101,3953,3491 | 102,3983,3526 | 103,2097,1641 | 104,2919,2463 | 106,1643,1192 | 108,2546,2095 | 109,3019,2593 | 111,2885,2475 | 112,884,474 | 114,414,28 | 118,2324,1968 | 120,2255,1903 | 121,371,23 | 123,4057,3731 | 124,350,24 | 126,3669,3343 | 127,485,169 | 129,325,41 | 130,3607,3326 | 131,376,95 | 132,727,461 | 133,3120,2882 | 134,1145,907 | 135,251,13 | 136,3093,2855 | 137,249,20 | 138,1919,1703 | 139,2502,2286 | 142,3788,3574 | 143,4000,3799 | 144,743,542 | 148,810,623 | 150,580,411 | 151,3707,3546 | 152,2128,1967 | 153,216,57 | 154,611,453 | 155,1626,1469 | 156,203,47 | 157,251,102 | 158,3493,3346 | 159,2557,2410 | 160,278,131 | 161,287,141 | 162,3101,2957 | 164,1647,1536 | 165,129,18 | 166,3401,3290 | 167,120,13 | 168,1792,1687 | 170,148,65 | 172,2491,2420 | 173,3942,3881 | 174,3662,3608 | 175,108,54 | 176,3783,3729 | 178,624,570 | 180,1764,1717 | 181,1860,1820 | 182,1220,1204 | 183,101,85 | 184,4026,4012 | 185,1248,1234

BATCH_RAW_INFO | 186,1124,1123

BATCH_RAW_INFO | 187,1686,1685

BATCH_RAW_INFO | 188,1394,1393

BATCH_RAW_INFO | 44,2606,1788 | 52,1826,1011 | 62,2458,1740 | 71,3888,3218 | 75,1629,981 | 76,1675,1048 | 83,671,78 | 84,627,39 | 85,3020,2434 | 86,3004,2445 | 87,620,63 | 88,3401,2845 | 92,703,154 | 93,1466,922 | 95,1639,1095 | 97,585,66 | 98,3715,3227 | 101,3954,3491 | 102,3984,3526 | 103,2098,1641 | 104,2920,2463 | 106,1644,1192 | 108,2547,2095 | 109,3020,2593 | 111,2886,2475 | 112,885,474 | 114,415,28 | 118,2325,1968 | 120,2256,1903 | 121,372,23 | 123,4058,3731 | 124,351,24 | 126,3670,3343 | 127,486,169 | 129,326,41 | 130,3608,3326 | 131,377,95 | 132,728,461 | 133,3121,2882 | 134,1146,907 | 135,252,13 | 136,3094,2855 | 137,250,20 | 138,1920,1703 | 139,2503,2286 | 142,3789,3574 | 143,4001,3799 | 144,744,542 | 148,811,623 | 150,581,411 | 151,3708,3546 | 152,2129,1967 | 153,217,57 | 154,612,453 | 155,1627,1469 | 156,204,47 | 157,252,102 | 158,3494,3346 | 159,2558,2410 | 160,279,131 | 161,288,141 | 162,3102,2957 | 164,1648,1536 | 165,130,18 | 166,3402,3290 | 167,121,13 | 168,1793,1687 | 170,149,65 | 172,2492,2420 | 173,3943,3881 | 174,3663,3608 | 175,109,54 | 176,3784,3729 | 178,625,570 | 180,1765,1717 | 181,1861,1820 | 182,1221,1204 | 183,102,85 | 184,4027,4012 | 185,1249,1234 | 186,1125,1123 | 187,1687,1685 | 188,1395,1393

BATCH_RAW_INFO | 44,2607,1788 | 52,1827,1011 | 62,2459,1740 | 71,3889,3218 | 75,1630,981 | 76,1676,1048 | 83,672,78 | 84,628,39 | 85,3021,2434 | 86,3005,2445 | 87,621,63 | 88,3402,2845 | 92,704,154 | 93,1467,922 | 95,1640,1095 | 97,586,66 | 98,3716,3227 | 101,3955,3491 | 102,3985,3526 | 103,2099,1641 | 104,2921,2463 | 106,1645,1192 | 108,2548,2095 | 109,3021,2593 | 111,2887,2475 | 112,886,474 | 114,416,28 | 118,2326,1968 | 120,2257,1903 | 121,373,23 | 123,4059,3731 | 124,352,24 | 126,3671,3343 | 127,487,169 | 129,327,41 | 130,3609,3326 | 131,378,95 | 132,729,461 | 133,3122,2882 | 134,1147,907 | 135,253,13 | 136,3095,2855 | 137,251,20 | 138,1921,1703 | 139,2504,2286 | 142,3790,3574 | 143,4002,3799 | 144,745,542 | 148,812,623 | 150,582,411 | 151,3709,3546 | 152,2130,1967 | 153,218,57 | 154,613,453 | 155,1628,1469 | 156,205,47 | 157,253,102 | 158,3495,3346 | 159,2559,2410 | 160,280,131 | 161,289,141 | 162,3103,2957 | 164,1649,1536 | 165,131,18 | 166,3403,3290 | 167,122,13 | 168,1794,1687 | 170,150,65 | 172,2493,2420 | 173,3944,3881 | 174,3664,3608 | 175,110,54 | 176,3785,3729 | 178,626,570 | 180,1766,1717 | 181,1862,1820 | 182,1222,1204 | 183,103,85 | 184,4028,4012 | 185,1250,1234 | 186,1126,1123 | 187,1688,1685 | 188,1396,1393

BATCH_RAW_INFO | 189,3447,3446

BATCH_RAW_INFO | 190,2876,2875

BATCH_RAW_INFO | 191,3545,3544

BATCH_RAW_INFO | 192,1979,1978

BATCH_RAW_INFO | 44,2608,1788 | 52,1828,1011 | 62,2460,1740 | 71,3890,3218 | 75,1631,981 | 76,1677,1048 | 83,673,78 | 84,629,39 | 85,3022,2434 | 86,3006,2445 | 87,622,63 | 88,3403,2845 | 92,705,154 | 93,1468,922 | 95,1641,1095 | 97,587,66 | 98,3717,3227 | 101,3956,3491 | 102,3986,3526 | 103,2100,1641 | 104,2922,2463 | 106,1646,1192 | 108,2549,2095 | 109,3022,2593 | 111,2888,2475 | 112,887,474 | 114,417,28 | 118,2327,1968 | 120,2258,1903 | 121,374,23 | 123,4060,3731 | 124,353,24 | 126,3672,3343 | 127,488,169 | 129,328,41 | 130,3610,3326 | 131,379,95 | 132,730,461 | 133,3123,2882 | 134,1148,907 | 135,254,13 | 136,3096,2855 | 137,252,20 | 138,1922,1703 | 139,2505,2286 | 142,3791,3574 | 143,4003,3799 | 144,746,542 | 148,813,623 | 150,583,411 | 151,3710,3546 | 152,2131,1967 | 153,219,57 | 154,614,453 | 155,1629,1469 | 156,206,47 | 157,254,102 | 158,3496,3346 | 159,2560,2410 | 160,281,131 | 161,290,141 | 162,3104,2957 | 164,1650,1536 | 165,132,18 | 166,3404,3290 | 167,123,13 | 168,1795,1687 | 170,151,65 | 172,2494,2420 | 173,3945,3881 | 174,3665,3608 | 175,111,54 | 176,3786,3729 | 178,627,570 | 180,1767,1717 | 181,1863,1820 | 182,1223,1204 | 183,104,85 | 184,4029,4012 | 185,1251,1234 | 186,1127,1123 | 187,1689,1685 | 188,1397,1393 | 189,3448,3446 | 190,2877,2875 | 191,3546,3544 | 192,1980,1978

BATCH_RAW_INFO | 44,2609,1788 | 52,1829,1011 | 62,2461,1740 | 71,3891,3218 | 75,1632,981 | 76,1678,1048 | 83,674,78 | 84,630,39 | 85,3023,2434 | 86,3007,2445 | 87,623,63 | 88,3404,2845 | 92,706,154 | 93,1469,922 | 95,1642,1095 | 97,588,66 | 98,3718,3227 | 101,3957,3491 | 102,3987,3526 | 103,2101,1641 | 104,2923,2463 | 106,1647,1192 | 108,2550,2095 | 109,3023,2593 | 111,2889,2475 | 112,888,474 | 114,418,28 | 118,2328,1968 | 120,2259,1903 | 121,375,23 | 123,4061,3731 | 124,354,24 | 126,3673,3343 | 127,489,169 | 129,329,41 | 130,3611,3326 | 131,380,95 | 132,731,461 | 133,3124,2882 | 134,1149,907 | 135,255,13 | 136,3097,2855 | 137,253,20 | 138,1923,1703 | 139,2506,2286 | 142,3792,3574 | 143,4004,3799 | 144,747,542 | 148,814,623 | 150,584,411 | 151,3711,3546 | 152,2132,1967 | 153,220,57 | 154,615,453 | 155,1630,1469 | 156,207,47 | 157,255,102 | 158,3497,3346 | 159,2561,2410 | 160,282,131 | 161,291,141 | 162,3105,2957 | 164,1651,1536 | 165,133,18 | 166,3405,3290 | 167,124,13 | 168,1796,1687 | 170,152,65 | 172,2495,2420 | 173,3946,3881 | 174,3666,3608 | 175,112,54 | 176,3787,3729 | 178,628,570 | 180,1768,1717 | 181,1864,1820 | 182,1224,1204 | 183,105,85 | 184,4030,4012 | 185,1252,1234 | 186,1128,1123 | 187,1690,1685 | 188,1398,1393 | 189,3449,3446 | 190,2878,2875 | 191,3547,3544 | 192,1981,1978

BATCH_RAW_INFO | 44,2610,1788 | 52,1830,1011 | 62,2462,1740 | 71,3892,3218 | 75,1633,981 | 76,1679,1048 | 83,675,78 | 84,631,39 | 85,3024,2434 | 86,3008,2445 | 87,624,63 | 88,3405,2845 | 92,707,154 | 93,1470,922 | 95,1643,1095 | 97,589,66 | 98,3719,3227 | 101,3958,3491 | 102,3988,3526 | 103,2102,1641 | 104,2924,2463 | 106,1648,1192 | 108,2551,2095 | 109,3024,2593 | 111,2890,2475 | 112,889,474 | 114,419,28 | 118,2329,1968 | 120,2260,1903 | 121,376,23 | 123,4062,3731 | 124,355,24 | 126,3674,3343 | 127,490,169 | 129,330,41 | 130,3612,3326 | 131,381,95 | 132,732,461 | 133,3125,2882 | 134,1150,907 | 135,256,13 | 136,3098,2855 | 137,254,20 | 138,1924,1703 | 139,2507,2286 | 142,3793,3574 | 143,4005,3799 | 144,748,542 | 148,815,623 | 150,585,411 | 151,3712,3546 | 152,2133,1967 | 153,221,57 | 154,616,453 | 155,1631,1469 | 156,208,47 | 157,256,102 | 158,3498,3346 | 159,2562,2410 | 160,283,131 | 161,292,141 | 162,3106,2957 | 164,1652,1536 | 165,134,18 | 166,3406,3290 | 167,125,13 | 168,1797,1687 | 170,153,65 | 172,2496,2420 | 173,3947,3881 | 174,3667,3608 | 175,113,54 | 176,3788,3729 | 178,629,570 | 180,1769,1717 | 181,1865,1820 | 182,1225,1204 | 183,106,85 | 184,4031,4012 | 185,1253,1234 | 186,1129,1123 | 187,1691,1685 | 188,1399,1393 | 189,3450,3446 | 190,2879,2875 | 191,3548,3544 | 192,1982,1978

BATCH_RAW_INFO | 44,2611,1788 | 52,1831,1011 | 62,2463,1740 | 71,3893,3218 | 75,1634,981 | 76,1680,1048 | 83,676,78 | 84,632,39 | 85,3025,2434 | 86,3009,2445 | 87,625,63 | 88,3406,2845 | 92,708,154 | 93,1471,922 | 95,1644,1095 | 97,590,66 | 98,3720,3227 | 101,3959,3491 | 102,3989,3526 | 103,2103,1641 | 104,2925,2463 | 106,1649,1192 | 108,2552,2095 | 109,3025,2593 | 111,2891,2475 | 112,890,474 | 114,420,28 | 118,2330,1968 | 120,2261,1903 | 121,377,23 | 123,4063,3731 | 124,356,24 | 126,3675,3343 | 127,491,169 | 129,331,41 | 130,3613,3326 | 131,382,95 | 132,733,461 | 133,3126,2882 | 134,1151,907 | 135,257,13 | 136,3099,2855 | 137,255,20 | 138,1925,1703 | 139,2508,2286 | 142,3794,3574 | 143,4006,3799 | 144,749,542 | 148,816,623 | 150,586,411 | 151,3713,3546 | 152,2134,1967 | 153,222,57 | 154,617,453 | 155,1632,1469 | 156,209,47 | 157,257,102 | 158,3499,3346 | 159,2563,2410 | 160,284,131 | 161,293,141 | 162,3107,2957 | 164,1653,1536 | 165,135,18 | 166,3407,3290 | 167,126,13 | 168,1798,1687 | 170,154,65 | 172,2497,2420 | 173,3948,3881 | 174,3668,3608 | 175,114,54 | 176,3789,3729 | 178,630,570 | 180,1770,1717 | 181,1866,1820 | 182,1226,1204 | 183,107,85 | 184,4032,4012 | 185,1254,1234 | 186,1130,1123 | 187,1692,1685 | 188,1400,1393 | 189,3451,3446 | 190,2880,2875 | 191,3549,3544 | 192,1983,1978

BATCH_RAW_INFO | 44,2612,1788 | 52,1832,1011 | 62,2464,1740 | 71,3894,3218 | 75,1635,981 | 76,1681,1048 | 83,677,78 | 84,633,39 | 85,3026,2434 | 86,3010,2445 | 87,626,63 | 88,3407,2845 | 92,709,154 | 93,1472,922 | 95,1645,1095 | 97,591,66 | 98,3721,3227 | 101,3960,3491 | 102,3990,3526 | 103,2104,1641 | 104,2926,2463 | 106,1650,1192 | 108,2553,2095 | 109,3026,2593 | 111,2892,2475 | 112,891,474 | 114,421,28 | 118,2331,1968 | 120,2262,1903 | 121,378,23 | 123,4064,3731 | 124,357,24 | 126,3676,3343 | 127,492,169 | 129,332,41 | 130,3614,3326 | 131,383,95 | 132,734,461 | 133,3127,2882 | 134,1152,907 | 135,258,13 | 136,3100,2855 | 137,256,20 | 138,1926,1703 | 139,2509,2286 | 142,3795,3574 | 143,4007,3799 | 144,750,542 | 148,817,623 | 150,587,411 | 151,3714,3546 | 152,2135,1967 | 153,223,57 | 154,618,453 | 155,1633,1469 | 156,210,47 | 157,258,102 | 158,3500,3346 | 159,2564,2410 | 160,285,131 | 161,294,141 | 162,3108,2957 | 164,1654,1536 | 165,136,18 | 166,3408,3290 | 167,127,13 | 168,1799,1687 | 170,155,65 | 172,2498,2420 | 173,3949,3881 | 174,3669,3608 | 175,115,54 | 176,3790,3729 | 178,631,570 | 180,1771,1717 | 181,1867,1820 | 182,1227,1204 | 183,108,85 | 184,4033,4012 | 185,1255,1234 | 186,1131,1123 | 187,1693,1685 | 188,1401,1393 | 189,3452,3446 | 190,2881,2875 | 191,3550,3544 | 192,1984,1978

BATCH_RAW_INFO | 44,2613,1788 | 52,1833,1011 | 62,2465,1740 | 71,3895,3218 | 75,1636,981 | 76,1682,1048 | 83,678,78 | 84,634,39 | 85,3027,2434 | 86,3011,2445 | 87,627,63 | 88,3408,2845 | 92,710,154 | 93,1473,922 | 95,1646,1095 | 97,592,66 | 98,3722,3227 | 101,3961,3491 | 102,3991,3526 | 103,2105,1641 | 104,2927,2463 | 106,1651,1192 | 108,2554,2095 | 109,3027,2593 | 111,2893,2475 | 112,892,474 | 114,422,28 | 118,2332,1968 | 120,2263,1903 | 121,379,23 | 123,4065,3731 | 124,358,24 | 126,3677,3343 | 127,493,169 | 129,333,41 | 130,3615,3326 | 131,384,95 | 132,735,461 | 133,3128,2882 | 134,1153,907 | 135,259,13 | 136,3101,2855 | 137,257,20 | 138,1927,1703 | 139,2510,2286 | 142,3796,3574 | 143,4008,3799 | 144,751,542 | 148,818,623 | 150,588,411 | 151,3715,3546 | 152,2136,1967 | 153,224,57 | 154,619,453 | 155,1634,1469 | 156,211,47 | 157,259,102 | 158,3501,3346 | 160,286,131 | 161,295,141 | 162,3109,2957 | 164,1655,1536 | 165,137,18 | 166,3409,3290 | 167,128,13 | 168,1800,1687 | 170,156,65 | 172,2499,2420 | 173,3950,3881 | 174,3670,3608 | 175,116,54 | 176,3791,3729 | 178,632,570 | 180,1772,1717 | 181,1868,1820 | 182,1228,1204 | 183,109,85 | 184,4034,4012 | 185,1256,1234 | 186,1132,1123 | 187,1694,1685 | 188,1402,1393 | 189,3453,3446 | 190,2882,2875 | 191,3551,3544 | 192,1985,1978

BATCH_RAW_INFO | 44,2614,1788 | 52,1834,1011 | 62,2466,1740 | 71,3896,3218 | 75,1637,981 | 76,1683,1048 | 83,679,78 | 84,635,39 | 85,3028,2434 | 86,3012,2445 | 87,628,63 | 88,3409,2845 | 92,711,154 | 93,1474,922 | 95,1647,1095 | 97,593,66 | 98,3723,3227 | 101,3962,3491 | 102,3992,3526 | 103,2106,1641 | 104,2928,2463 | 106,1652,1192 | 108,2555,2095 | 109,3028,2593 | 111,2894,2475 | 112,893,474 | 114,423,28 | 118,2333,1968 | 120,2264,1903 | 121,380,23 | 123,4066,3731 | 124,359,24 | 126,3678,3343 | 127,494,169 | 129,334,41 | 130,3616,3326 | 131,385,95 | 132,736,461 | 133,3129,2882 | 134,1154,907 | 135,260,13 | 136,3102,2855 | 137,258,20 | 138,1928,1703 | 139,2511,2286 | 142,3797,3574 | 143,4009,3799 | 144,752,542 | 148,819,623 | 150,589,411 | 151,3716,3546 | 152,2137,1967 | 153,225,57 | 154,620,453 | 155,1635,1469 | 156,212,47 | 157,260,102 | 158,3502,3346 | 160,287,131 | 161,296,141 | 162,3110,2957 | 164,1656,1536 | 165,138,18 | 166,3410,3290 | 167,129,13 | 168,1801,1687 | 170,157,65 | 172,2500,2420 | 173,3951,3881 | 174,3671,3608 | 175,117,54 | 176,3792,3729 | 178,633,570 | 180,1773,1717 | 181,1869,1820 | 182,1229,1204 | 183,110,85 | 184,4035,4012 | 185,1257,1234 | 186,1133,1123 | 187,1695,1685 | 188,1403,1393 | 189,3454,3446 | 190,2883,2875 | 191,3552,3544 | 192,1986,1978

BATCH_RAW_INFO | 44,2615,1788 | 52,1835,1011 | 62,2467,1740 | 71,3897,3218 | 75,1638,981 | 76,1684,1048 | 83,680,78 | 84,636,39 | 85,3029,2434 | 86,3013,2445 | 87,629,63 | 88,3410,2845 | 92,712,154 | 93,1475,922 | 95,1648,1095 | 97,594,66 | 98,3724,3227 | 101,3963,3491 | 102,3993,3526 | 103,2107,1641 | 104,2929,2463 | 106,1653,1192 | 108,2556,2095 | 109,3029,2593 | 111,2895,2475 | 112,894,474 | 114,424,28 | 118,2334,1968 | 120,2265,1903 | 121,381,23 | 123,4067,3731 | 124,360,24 | 126,3679,3343 | 127,495,169 | 129,335,41 | 130,3617,3326 | 131,386,95 | 132,737,461 | 133,3130,2882 | 134,1155,907 | 135,261,13 | 136,3103,2855 | 137,259,20 | 138,1929,1703 | 139,2512,2286 | 142,3798,3574 | 143,4010,3799 | 144,753,542 | 148,820,623 | 150,590,411 | 151,3717,3546 | 152,2138,1967 | 153,226,57 | 154,621,453 | 155,1636,1469 | 156,213,47 | 157,261,102 | 158,3503,3346 | 160,288,131 | 161,297,141 | 162,3111,2957 | 164,1657,1536 | 165,139,18 | 166,3411,3290 | 167,130,13 | 168,1802,1687 | 170,158,65 | 172,2501,2420 | 173,3952,3881 | 174,3672,3608 | 175,118,54 | 176,3793,3729 | 178,634,570 | 180,1774,1717 | 181,1870,1820 | 182,1230,1204 | 183,111,85 | 184,4036,4012 | 185,1258,1234 | 186,1134,1123 | 187,1696,1685 | 188,1404,1393 | 189,3455,3446 | 190,2884,2875 | 191,3553,3544 | 192,1987,1978

BATCH_RAW_INFO | 44,2616,1788 | 52,1836,1011 | 62,2468,1740 | 71,3898,3218 | 75,1639,981 | 76,1685,1048 | 83,681,78 | 84,637,39 | 85,3030,2434 | 86,3014,2445 | 87,630,63 | 88,3411,2845 | 92,713,154 | 93,1476,922 | 95,1649,1095 | 97,595,66 | 98,3725,3227 | 101,3964,3491 | 102,3994,3526 | 103,2108,1641 | 104,2930,2463 | 106,1654,1192 | 108,2557,2095 | 109,3030,2593 | 111,2896,2475 | 112,895,474 | 114,425,28 | 118,2335,1968 | 120,2266,1903 | 121,382,23 | 123,4068,3731 | 124,361,24 | 126,3680,3343 | 127,496,169 | 129,336,41 | 130,3618,3326 | 131,387,95 | 132,738,461 | 133,3131,2882 | 134,1156,907 | 135,262,13 | 136,3104,2855 | 137,260,20 | 138,1930,1703 | 139,2513,2286 | 142,3799,3574 | 143,4011,3799 | 144,754,542 | 148,821,623 | 150,591,411 | 151,3718,3546 | 152,2139,1967 | 153,227,57 | 154,622,453 | 155,1637,1469 | 156,214,47 | 157,262,102 | 158,3504,3346 | 160,289,131 | 161,298,141 | 162,3112,2957 | 164,1658,1536 | 165,140,18 | 166,3412,3290 | 167,131,13 | 168,1803,1687 | 170,159,65 | 172,2502,2420 | 173,3953,3881 | 174,3673,3608 | 175,119,54 | 176,3794,3729 | 178,635,570 | 180,1775,1717 | 181,1871,1820 | 182,1231,1204 | 183,112,85 | 184,4037,4012 | 185,1259,1234 | 186,1135,1123 | 187,1697,1685 | 188,1405,1393 | 189,3456,3446 | 190,2885,2875 | 191,3554,3544 | 192,1988,1978

BATCH_RAW_INFO | 44,2617,1788 | 52,1837,1011 | 62,2469,1740 | 71,3899,3218 | 75,1640,981 | 76,1686,1048 | 83,682,78 | 84,638,39 | 85,3031,2434 | 86,3015,2445 | 87,631,63 | 88,3412,2845 | 92,714,154 | 93,1477,922 | 95,1650,1095 | 97,596,66 | 98,3726,3227 | 101,3965,3491 | 102,3995,3526 | 103,2109,1641 | 104,2931,2463 | 106,1655,1192 | 108,2558,2095 | 109,3031,2593 | 111,2897,2475 | 112,896,474 | 114,426,28 | 118,2336,1968 | 120,2267,1903 | 121,383,23 | 123,4069,3731 | 124,362,24 | 126,3681,3343 | 127,497,169 | 129,337,41 | 130,3619,3326 | 131,388,95 | 132,739,461 | 133,3132,2882 | 134,1157,907 | 135,263,13 | 136,3105,2855 | 137,261,20 | 138,1931,1703 | 139,2514,2286 | 142,3800,3574 | 143,4012,3799 | 144,755,542 | 148,822,623 | 150,592,411 | 151,3719,3546 | 152,2140,1967 | 153,228,57 | 154,623,453 | 155,1638,1469 | 156,215,47 | 157,263,102 | 158,3505,3346 | 160,290,131 | 161,299,141 | 162,3113,2957 | 164,1659,1536 | 165,141,18 | 166,3413,3290 | 167,132,13 | 168,1804,1687 | 170,160,65 | 172,2503,2420 | 173,3954,3881 | 174,3674,3608 | 175,120,54 | 176,3795,3729 | 178,636,570 | 180,1776,1717 | 181,1872,1820 | 182,1232,1204 | 183,113,85 | 184,4038,4012 | 185,1260,1234 | 186,1136,1123 | 187,1698,1685 | 188,1406,1393 | 189,3457,3446 | 190,2886,2875 | 191,3555,3544 | 192,1989,1978

BATCH_RAW_INFO | 44,2618,1788 | 52,1838,1011 | 62,2470,1740 | 71,3900,3218 | 75,1641,981 | 76,1687,1048 | 83,683,78 | 84,639,39 | 85,3032,2434 | 86,3016,2445 | 87,632,63 | 88,3413,2845 | 92,715,154 | 93,1478,922 | 95,1651,1095 | 97,597,66 | 98,3727,3227 | 101,3966,3491 | 102,3996,3526 | 103,2110,1641 | 104,2932,2463 | 106,1656,1192 | 108,2559,2095 | 109,3032,2593 | 111,2898,2475 | 112,897,474 | 114,427,28 | 118,2337,1968 | 120,2268,1903 | 121,384,23 | 123,4070,3731 | 124,363,24 | 126,3682,3343 | 127,498,169 | 129,338,41 | 130,3620,3326 | 131,389,95 | 132,740,461 | 133,3133,2882 | 134,1158,907 | 135,264,13 | 136,3106,2855 | 137,262,20 | 138,1932,1703 | 139,2515,2286 | 142,3801,3574 | 143,4013,3799 | 144,756,542 | 148,823,623 | 150,593,411 | 151,3720,3546 | 152,2141,1967 | 153,229,57 | 154,624,453 | 155,1639,1469 | 156,216,47 | 157,264,102 | 158,3506,3346 | 160,291,131 | 161,300,141 | 162,3114,2957 | 164,1660,1536 | 165,142,18 | 166,3414,3290 | 167,133,13 | 168,1805,1687 | 170,161,65 | 172,2504,2420 | 173,3955,3881 | 174,3675,3608 | 175,121,54 | 176,3796,3729 | 178,637,570 | 180,1777,1717 | 181,1873,1820 | 182,1233,1204 | 183,114,85 | 184,4039,4012 | 185,1261,1234 | 186,1137,1123 | 187,1699,1685 | 188,1407,1393 | 189,3458,3446 | 190,2887,2875 | 191,3556,3544 | 192,1990,1978

BATCH_RAW_INFO | 193,199,198

BATCH_RAW_INFO | 44,2619,1788 | 52,1839,1011 | 62,2471,1740 | 71,3901,3218 | 75,1642,981 | 76,1688,1048 | 83,684,78 | 84,640,39 | 85,3033,2434 | 86,3017,2445 | 87,633,63 | 88,3414,2845 | 92,716,154 | 93,1479,922 | 95,1652,1095 | 97,598,66 | 98,3728,3227 | 101,3967,3491 | 102,3997,3526 | 103,2111,1641 | 104,2933,2463 | 106,1657,1192 | 108,2560,2095 | 109,3033,2593 | 111,2899,2475 | 112,898,474 | 114,428,28 | 118,2338,1968 | 120,2269,1903 | 121,385,23 | 123,4071,3731 | 124,364,24 | 126,3683,3343 | 127,499,169 | 129,339,41 | 130,3621,3326 | 131,390,95 | 132,741,461 | 133,3134,2882 | 134,1159,907 | 135,265,13 | 136,3107,2855 | 137,263,20 | 138,1933,1703 | 139,2516,2286 | 142,3802,3574 | 143,4014,3799 | 144,757,542 | 148,824,623 | 150,594,411 | 151,3721,3546 | 152,2142,1967 | 153,230,57 | 154,625,453 | 155,1640,1469 | 156,217,47 | 157,265,102 | 158,3507,3346 | 160,292,131 | 161,301,141 | 162,3115,2957 | 164,1661,1536 | 165,143,18 | 166,3415,3290 | 167,134,13 | 168,1806,1687 | 170,162,65 | 172,2505,2420 | 173,3956,3881 | 174,3676,3608 | 175,122,54 | 176,3797,3729 | 178,638,570 | 180,1778,1717 | 181,1874,1820 | 182,1234,1204 | 183,115,85 | 184,4040,4012 | 185,1262,1234 | 186,1138,1123 | 187,1700,1685 | 188,1408,1393 | 189,3459,3446 | 190,2888,2875 | 191,3557,3544 | 192,1991,1978 | 193,200,198

BATCH_RAW_INFO | 44,2620,1788 | 52,1840,1011 | 62,2472,1740 | 71,3902,3218 | 75,1643,981 | 76,1689,1048 | 83,685,78 | 84,641,39 | 85,3034,2434 | 86,3018,2445 | 87,634,63 | 88,3415,2845 | 92,717,154 | 93,1480,922 | 95,1653,1095 | 97,599,66 | 98,3729,3227 | 101,3968,3491 | 102,3998,3526 | 103,2112,1641 | 104,2934,2463 | 106,1658,1192 | 108,2561,2095 | 109,3034,2593 | 111,2900,2475 | 112,899,474 | 114,429,28 | 118,2339,1968 | 120,2270,1903 | 121,386,23 | 123,4072,3731 | 124,365,24 | 126,3684,3343 | 127,500,169 | 129,340,41 | 130,3622,3326 | 131,391,95 | 132,742,461 | 133,3135,2882 | 134,1160,907 | 135,266,13 | 136,3108,2855 | 137,264,20 | 138,1934,1703 | 139,2517,2286 | 142,3803,3574 | 143,4015,3799 | 144,758,542 | 148,825,623 | 150,595,411 | 151,3722,3546 | 152,2143,1967 | 153,231,57 | 154,626,453 | 155,1641,1469 | 156,218,47 | 157,266,102 | 158,3508,3346 | 160,293,131 | 161,302,141 | 162,3116,2957 | 164,1662,1536 | 165,144,18 | 166,3416,3290 | 167,135,13 | 168,1807,1687 | 170,163,65 | 172,2506,2420 | 173,3957,3881 | 174,3677,3608 | 175,123,54 | 176,3798,3729 | 178,639,570 | 180,1779,1717 | 181,1875,1820 | 182,1235,1204 | 183,116,85 | 184,4041,4012 | 185,1263,1234 | 186,1139,1123 | 187,1701,1685 | 188,1409,1393 | 189,3460,3446 | 190,2889,2875 | 191,3558,3544 | 192,1992,1978 | 193,201,198

BATCH_RAW_INFO | 44,2621,1788 | 52,1841,1011 | 62,2473,1740 | 71,3903,3218 | 75,1644,981 | 76,1690,1048 | 83,686,78 | 84,642,39 | 85,3035,2434 | 86,3019,2445 | 87,635,63 | 88,3416,2845 | 92,718,154 | 93,1481,922 | 95,1654,1095 | 97,600,66 | 98,3730,3227 | 101,3969,3491 | 102,3999,3526 | 103,2113,1641 | 104,2935,2463 | 106,1659,1192 | 108,2562,2095 | 109,3035,2593 | 111,2901,2475 | 112,900,474 | 114,430,28 | 118,2340,1968 | 120,2271,1903 | 121,387,23 | 123,4073,3731 | 124,366,24 | 126,3685,3343 | 127,501,169 | 129,341,41 | 130,3623,3326 | 131,392,95 | 132,743,461 | 133,3136,2882 | 134,1161,907 | 135,267,13 | 136,3109,2855 | 137,265,20 | 138,1935,1703 | 139,2518,2286 | 142,3804,3574 | 143,4016,3799 | 144,759,542 | 148,826,623 | 150,596,411 | 151,3723,3546 | 152,2144,1967 | 153,232,57 | 154,627,453 | 155,1642,1469 | 156,219,47 | 157,267,102 | 158,3509,3346 | 160,294,131 | 161,303,141 | 162,3117,2957 | 164,1663,1536 | 165,145,18 | 166,3417,3290 | 167,136,13 | 168,1808,1687 | 170,164,65 | 172,2507,2420 | 173,3958,3881 | 174,3678,3608 | 175,124,54 | 176,3799,3729 | 178,640,570 | 180,1780,1717 | 181,1876,1820 | 182,1236,1204 | 183,117,85 | 184,4042,4012 | 185,1264,1234 | 186,1140,1123 | 187,1702,1685 | 188,1410,1393 | 189,3461,3446 | 190,2890,2875 | 191,3559,3544 | 192,1993,1978 | 193,202,198

BATCH_RAW_INFO | 44,2622,1788 | 52,1842,1011 | 62,2474,1740 | 71,3904,3218 | 75,1645,981 | 76,1691,1048 | 83,687,78 | 84,643,39 | 85,3036,2434 | 86,3020,2445 | 87,636,63 | 88,3417,2845 | 92,719,154 | 93,1482,922 | 95,1655,1095 | 97,601,66 | 98,3731,3227 | 101,3970,3491 | 102,4000,3526 | 103,2114,1641 | 104,2936,2463 | 106,1660,1192 | 108,2563,2095 | 109,3036,2593 | 111,2902,2475 | 112,901,474 | 114,431,28 | 118,2341,1968 | 120,2272,1903 | 121,388,23 | 123,4074,3731 | 124,367,24 | 126,3686,3343 | 127,502,169 | 129,342,41 | 130,3624,3326 | 131,393,95 | 132,744,461 | 133,3137,2882 | 134,1162,907 | 135,268,13 | 136,3110,2855 | 137,266,20 | 138,1936,1703 | 139,2519,2286 | 142,3805,3574 | 143,4017,3799 | 144,760,542 | 148,827,623 | 150,597,411 | 151,3724,3546 | 152,2145,1967 | 153,233,57 | 154,628,453 | 155,1643,1469 | 156,220,47 | 157,268,102 | 158,3510,3346 | 160,295,131 | 161,304,141 | 162,3118,2957 | 164,1664,1536 | 165,146,18 | 166,3418,3290 | 167,137,13 | 168,1809,1687 | 170,165,65 | 172,2508,2420 | 173,3959,3881 | 174,3679,3608 | 175,125,54 | 176,3800,3729 | 178,641,570 | 180,1781,1717 | 181,1877,1820 | 182,1237,1204 | 183,118,85 | 184,4043,4012 | 185,1265,1234 | 186,1141,1123 | 187,1703,1685 | 188,1411,1393 | 189,3462,3446 | 190,2891,2875 | 191,3560,3544 | 192,1994,1978 | 193,203,198

BATCH_RAW_INFO | 44,2623,1788 | 52,1843,1011 | 62,2475,1740 | 71,3905,3218 | 75,1646,981 | 76,1692,1048 | 83,688,78 | 84,644,39 | 85,3037,2434 | 86,3021,2445 | 87,637,63 | 88,3418,2845 | 92,720,154 | 93,1483,922 | 95,1656,1095 | 98,3732,3227 | 101,3971,3491 | 102,4001,3526 | 103,2115,1641 | 104,2937,2463 | 106,1661,1192 | 108,2564,2095 | 109,3037,2593 | 111,2903,2475 | 112,902,474 | 114,432,28 | 118,2342,1968 | 120,2273,1903 | 121,389,23 | 123,4075,3731 | 124,368,24 | 126,3687,3343 | 127,503,169 | 129,343,41 | 130,3625,3326 | 131,394,95 | 132,745,461 | 133,3138,2882 | 134,1163,907 | 135,269,13 | 136,3111,2855 | 137,267,20 | 138,1937,1703 | 139,2520,2286 | 142,3806,3574 | 143,4018,3799 | 144,761,542 | 148,828,623 | 150,598,411 | 151,3725,3546 | 152,2146,1967 | 153,234,57 | 154,629,453 | 155,1644,1469 | 156,221,47 | 157,269,102 | 158,3511,3346 | 160,296,131 | 161,305,141 | 162,3119,2957 | 164,1665,1536 | 165,147,18 | 166,3419,3290 | 167,138,13 | 168,1810,1687 | 170,166,65 | 172,2509,2420 | 173,3960,3881 | 174,3680,3608 | 175,126,54 | 176,3801,3729 | 178,642,570 | 180,1782,1717 | 181,1878,1820 | 182,1238,1204 | 183,119,85 | 184,4044,4012 | 185,1266,1234 | 186,1142,1123 | 187,1704,1685 | 188,1412,1393 | 189,3463,3446 | 190,2892,2875 | 191,3561,3544 | 192,1995,1978 | 193,204,198

BATCH_RAW_INFO | 194,68,67

BATCH_RAW_INFO | 44,2624,1788 | 52,1844,1011 | 62,2476,1740 | 71,3906,3218 | 75,1647,981 | 76,1693,1048 | 83,689,78 | 84,645,39 | 85,3038,2434 | 86,3022,2445 | 87,638,63 | 88,3419,2845 | 92,721,154 | 93,1484,922 | 95,1657,1095 | 98,3733,3227 | 101,3972,3491 | 102,4002,3526 | 103,2116,1641 | 104,2938,2463 | 106,1662,1192 | 108,2565,2095 | 109,3038,2593 | 111,2904,2475 | 112,903,474 | 114,433,28 | 118,2343,1968 | 120,2274,1903 | 121,390,23 | 123,4076,3731 | 124,369,24 | 126,3688,3343 | 127,504,169 | 129,344,41 | 130,3626,3326 | 131,395,95 | 132,746,461 | 133,3139,2882 | 134,1164,907 | 135,270,13 | 136,3112,2855 | 137,268,20 | 138,1938,1703 | 139,2521,2286 | 142,3807,3574 | 143,4019,3799 | 144,762,542 | 148,829,623 | 150,599,411 | 151,3726,3546 | 152,2147,1967 | 153,235,57 | 154,630,453 | 155,1645,1469 | 156,222,47 | 157,270,102 | 158,3512,3346 | 160,297,131 | 161,306,141 | 162,3120,2957 | 164,1666,1536 | 165,148,18 | 166,3420,3290 | 167,139,13 | 168,1811,1687 | 170,167,65 | 172,2510,2420 | 173,3961,3881 | 174,3681,3608 | 175,127,54 | 176,3802,3729 | 178,643,570 | 180,1783,1717 | 181,1879,1820 | 182,1239,1204 | 183,120,85 | 184,4045,4012 | 185,1267,1234 | 186,1143,1123 | 187,1705,1685 | 188,1413,1393 | 189,3464,3446 | 190,2893,2875 | 191,3562,3544 | 192,1996,1978 | 193,205,198 | 194,69,67

BATCH_RAW_INFO | 44,2625,1788 | 52,1845,1011 | 62,2477,1740 | 71,3907,3218 | 75,1648,981 | 76,1694,1048 | 83,690,78 | 84,646,39 | 85,3039,2434 | 86,3023,2445 | 87,639,63 | 88,3420,2845 | 92,722,154 | 93,1485,922 | 95,1658,1095 | 98,3734,3227 | 101,3973,3491 | 102,4003,3526 | 103,2117,1641 | 104,2939,2463 | 106,1663,1192 | 108,2566,2095 | 109,3039,2593 | 111,2905,2475 | 112,904,474 | 114,434,28 | 118,2344,1968 | 120,2275,1903 | 121,391,23 | 123,4077,3731 | 124,370,24 | 126,3689,3343 | 127,505,169 | 129,345,41 | 130,3627,3326 | 131,396,95 | 132,747,461 | 133,3140,2882 | 134,1165,907 | 135,271,13 | 136,3113,2855 | 137,269,20 | 138,1939,1703 | 139,2522,2286 | 142,3808,3574 | 143,4020,3799 | 144,763,542 | 148,830,623 | 150,600,411 | 151,3727,3546 | 152,2148,1967 | 153,236,57 | 154,631,453 | 155,1646,1469 | 156,223,47 | 157,271,102 | 158,3513,3346 | 160,298,131 | 161,307,141 | 162,3121,2957 | 164,1667,1536 | 165,149,18 | 166,3421,3290 | 167,140,13 | 168,1812,1687 | 170,168,65 | 172,2511,2420 | 173,3962,3881 | 174,3682,3608 | 175,128,54 | 176,3803,3729 | 178,644,570 | 180,1784,1717 | 181,1880,1820 | 182,1240,1204 | 183,121,85 | 184,4046,4012 | 185,1268,1234 | 186,1144,1123 | 187,1706,1685 | 188,1414,1393 | 189,3465,3446 | 190,2894,2875 | 191,3563,3544 | 192,1997,1978 | 193,206,198 | 194,70,67

BATCH_RAW_INFO | 44,2626,1788 | 52,1846,1011 | 62,2478,1740 | 71,3908,3218 | 75,1649,981 | 76,1695,1048 | 83,691,78 | 84,647,39 | 85,3040,2434 | 86,3024,2445 | 87,640,63 | 88,3421,2845 | 92,723,154 | 93,1486,922 | 95,1659,1095 | 98,3735,3227 | 101,3974,3491 | 102,4004,3526 | 103,2118,1641 | 104,2940,2463 | 106,1664,1192 | 108,2567,2095 | 109,3040,2593 | 111,2906,2475 | 112,905,474 | 114,435,28 | 118,2345,1968 | 120,2276,1903 | 121,392,23 | 123,4078,3731 | 124,371,24 | 126,3690,3343 | 127,506,169 | 129,346,41 | 130,3628,3326 | 131,397,95 | 132,748,461 | 133,3141,2882 | 134,1166,907 | 135,272,13 | 136,3114,2855 | 137,270,20 | 138,1940,1703 | 139,2523,2286 | 142,3809,3574 | 143,4021,3799 | 144,764,542 | 148,831,623 | 150,601,411 | 151,3728,3546 | 152,2149,1967 | 153,237,57 | 154,632,453 | 155,1647,1469 | 156,224,47 | 157,272,102 | 158,3514,3346 | 160,299,131 | 161,308,141 | 162,3122,2957 | 164,1668,1536 | 165,150,18 | 166,3422,3290 | 167,141,13 | 168,1813,1687 | 170,169,65 | 172,2512,2420 | 173,3963,3881 | 174,3683,3608 | 175,129,54 | 176,3804,3729 | 178,645,570 | 180,1785,1717 | 181,1881,1820 | 182,1241,1204 | 183,122,85 | 184,4047,4012 | 185,1269,1234 | 186,1145,1123 | 187,1707,1685 | 188,1415,1393 | 189,3466,3446 | 190,2895,2875 | 191,3564,3544 | 192,1998,1978 | 193,207,198 | 194,71,67

BATCH_RAW_INFO | 44,2627,1788 | 52,1847,1011 | 62,2479,1740 | 71,3909,3218 | 75,1650,981 | 76,1696,1048 | 83,692,78 | 84,648,39 | 85,3041,2434 | 86,3025,2445 | 87,641,63 | 88,3422,2845 | 92,724,154 | 93,1487,922 | 95,1660,1095 | 98,3736,3227 | 101,3975,3491 | 102,4005,3526 | 103,2119,1641 | 104,2941,2463 | 106,1665,1192 | 108,2568,2095 | 109,3041,2593 | 111,2907,2475 | 112,906,474 | 114,436,28 | 118,2346,1968 | 120,2277,1903 | 121,393,23 | 123,4079,3731 | 124,372,24 | 126,3691,3343 | 127,507,169 | 129,347,41 | 130,3629,3326 | 131,398,95 | 132,749,461 | 133,3142,2882 | 134,1167,907 | 135,273,13 | 136,3115,2855 | 137,271,20 | 138,1941,1703 | 139,2524,2286 | 142,3810,3574 | 143,4022,3799 | 144,765,542 | 148,832,623 | 150,602,411 | 151,3729,3546 | 152,2150,1967 | 153,238,57 | 154,633,453 | 155,1648,1469 | 157,273,102 | 158,3515,3346 | 160,300,131 | 161,309,141 | 162,3123,2957 | 164,1669,1536 | 165,151,18 | 166,3423,3290 | 167,142,13 | 168,1814,1687 | 170,170,65 | 172,2513,2420 | 173,3964,3881 | 174,3684,3608 | 175,130,54 | 176,3805,3729 | 178,646,570 | 180,1786,1717 | 181,1882,1820 | 182,1242,1204 | 183,123,85 | 184,4048,4012 | 185,1270,1234 | 186,1146,1123 | 187,1708,1685 | 188,1416,1393 | 189,3467,3446 | 190,2896,2875 | 191,3565,3544 | 192,1999,1978 | 193,208,198 | 194,72,67

BATCH_RAW_INFO | 44,2628,1788 | 52,1848,1011 | 62,2480,1740 | 71,3910,3218 | 75,1651,981 | 76,1697,1048 | 83,693,78 | 84,649,39 | 85,3042,2434 | 86,3026,2445 | 87,642,63 | 88,3423,2845 | 92,725,154 | 93,1488,922 | 95,1661,1095 | 98,3737,3227 | 101,3976,3491 | 102,4006,3526 | 103,2120,1641 | 104,2942,2463 | 106,1666,1192 | 108,2569,2095 | 109,3042,2593 | 111,2908,2475 | 112,907,474 | 114,437,28 | 118,2347,1968 | 120,2278,1903 | 121,394,23 | 123,4080,3731 | 124,373,24 | 126,3692,3343 | 127,508,169 | 129,348,41 | 130,3630,3326 | 131,399,95 | 132,750,461 | 133,3143,2882 | 134,1168,907 | 135,274,13 | 136,3116,2855 | 137,272,20 | 138,1942,1703 | 139,2525,2286 | 142,3811,3574 | 143,4023,3799 | 144,766,542 | 148,833,623 | 150,603,411 | 151,3730,3546 | 152,2151,1967 | 153,239,57 | 154,634,453 | 155,1649,1469 | 157,274,102 | 158,3516,3346 | 160,301,131 | 161,310,141 | 162,3124,2957 | 164,1670,1536 | 165,152,18 | 166,3424,3290 | 167,143,13 | 168,1815,1687 | 170,171,65 | 172,2514,2420 | 173,3965,3881 | 174,3685,3608 | 175,131,54 | 176,3806,3729 | 178,647,570 | 180,1787,1717 | 181,1883,1820 | 182,1243,1204 | 183,124,85 | 184,4049,4012 | 185,1271,1234 | 186,1147,1123 | 187,1709,1685 | 188,1417,1393 | 189,3468,3446 | 190,2897,2875 | 191,3566,3544 | 192,2000,1978 | 193,209,198 | 194,73,67

BATCH_RAW_INFO | 44,2629,1788 | 52,1849,1011 | 62,2481,1740 | 71,3911,3218 | 75,1652,981 | 76,1698,1048 | 83,694,78 | 84,650,39 | 85,3043,2434 | 86,3027,2445 | 87,643,63 | 88,3424,2845 | 92,726,154 | 93,1489,922 | 95,1662,1095 | 98,3738,3227 | 101,3977,3491 | 102,4007,3526 | 103,2121,1641 | 104,2943,2463 | 106,1667,1192 | 108,2570,2095 | 109,3043,2593 | 111,2909,2475 | 112,908,474 | 114,438,28 | 118,2348,1968 | 120,2279,1903 | 121,395,23 | 123,4081,3731 | 124,374,24 | 126,3693,3343 | 127,509,169 | 129,349,41 | 130,3631,3326 | 131,400,95 | 132,751,461 | 133,3144,2882 | 134,1169,907 | 135,275,13 | 136,3117,2855 | 137,273,20 | 138,1943,1703 | 139,2526,2286 | 142,3812,3574 | 143,4024,3799 | 144,767,542 | 148,834,623 | 150,604,411 | 151,3731,3546 | 152,2152,1967 | 153,240,57 | 154,635,453 | 155,1650,1469 | 157,275,102 | 158,3517,3346 | 160,302,131 | 161,311,141 | 162,3125,2957 | 164,1671,1536 | 165,153,18 | 166,3425,3290 | 167,144,13 | 168,1816,1687 | 170,172,65 | 172,2515,2420 | 173,3966,3881 | 174,3686,3608 | 175,132,54 | 176,3807,3729 | 178,648,570 | 180,1788,1717 | 181,1884,1820 | 182,1244,1204 | 183,125,85 | 184,4050,4012 | 185,1272,1234 | 186,1148,1123 | 187,1710,1685 | 188,1418,1393 | 189,3469,3446 | 190,2898,2875 | 191,3567,3544 | 192,2001,1978 | 193,210,198 | 194,74,67

BATCH_RAW_INFO | 44,2630,1788 | 52,1850,1011 | 62,2482,1740 | 71,3912,3218 | 75,1653,981 | 76,1699,1048 | 83,695,78 | 84,651,39 | 85,3044,2434 | 86,3028,2445 | 87,644,63 | 88,3425,2845 | 92,727,154 | 93,1490,922 | 95,1663,1095 | 98,3739,3227 | 101,3978,3491 | 102,4008,3526 | 103,2122,1641 | 104,2944,2463 | 106,1668,1192 | 108,2571,2095 | 109,3044,2593 | 111,2910,2475 | 112,909,474 | 114,439,28 | 118,2349,1968 | 120,2280,1903 | 121,396,23 | 123,4082,3731 | 124,375,24 | 126,3694,3343 | 127,510,169 | 129,350,41 | 130,3632,3326 | 131,401,95 | 132,752,461 | 133,3145,2882 | 134,1170,907 | 135,276,13 | 136,3118,2855 | 137,274,20 | 138,1944,1703 | 139,2527,2286 | 142,3813,3574 | 143,4025,3799 | 144,768,542 | 148,835,623 | 150,605,411 | 151,3732,3546 | 152,2153,1967 | 153,241,57 | 154,636,453 | 155,1651,1469 | 157,276,102 | 158,3518,3346 | 160,303,131 | 161,312,141 | 162,3126,2957 | 164,1672,1536 | 165,154,18 | 166,3426,3290 | 167,145,13 | 168,1817,1687 | 170,173,65 | 172,2516,2420 | 173,3967,3881 | 174,3687,3608 | 175,133,54 | 176,3808,3729 | 178,649,570 | 180,1789,1717 | 181,1885,1820 | 182,1245,1204 | 183,126,85 | 184,4051,4012 | 185,1273,1234 | 186,1149,1123 | 187,1711,1685 | 188,1419,1393 | 189,3470,3446 | 190,2899,2875 | 191,3568,3544 | 192,2002,1978 | 193,211,198 | 194,75,67

BATCH_RAW_INFO | 44,2631,1788 | 52,1851,1011 | 62,2483,1740 | 71,3913,3218 | 75,1654,981 | 76,1700,1048 | 83,696,78 | 84,652,39 | 85,3045,2434 | 86,3029,2445 | 87,645,63 | 88,3426,2845 | 92,728,154 | 93,1491,922 | 95,1664,1095 | 98,3740,3227 | 101,3979,3491 | 102,4009,3526 | 103,2123,1641 | 104,2945,2463 | 106,1669,1192 | 108,2572,2095 | 109,3045,2593 | 111,2911,2475 | 112,910,474 | 114,440,28 | 118,2350,1968 | 120,2281,1903 | 121,397,23 | 123,4083,3731 | 124,376,24 | 126,3695,3343 | 127,511,169 | 129,351,41 | 130,3633,3326 | 131,402,95 | 132,753,461 | 133,3146,2882 | 134,1171,907 | 135,277,13 | 136,3119,2855 | 137,275,20 | 138,1945,1703 | 139,2528,2286 | 142,3814,3574 | 143,4026,3799 | 144,769,542 | 148,836,623 | 150,606,411 | 151,3733,3546 | 152,2154,1967 | 153,242,57 | 154,637,453 | 155,1652,1469 | 157,277,102 | 158,3519,3346 | 160,304,131 | 161,313,141 | 162,3127,2957 | 164,1673,1536 | 165,155,18 | 166,3427,3290 | 167,146,13 | 168,1818,1687 | 170,174,65 | 172,2517,2420 | 173,3968,3881 | 174,3688,3608 | 175,134,54 | 176,3809,3729 | 178,650,570 | 180,1790,1717 | 181,1886,1820 | 182,1246,1204 | 183,127,85 | 184,4052,4012 | 185,1274,1234 | 186,1150,1123 | 187,1712,1685 | 188,1420,1393 | 189,3471,3446 | 190,2900,2875 | 191,3569,3544 | 192,2003,1978 | 193,212,198 | 194,76,67

BATCH_RAW_INFO | 44,2632,1788 | 52,1852,1011 | 62,2484,1740 | 71,3914,3218 | 75,1655,981 | 76,1701,1048 | 83,697,78 | 84,653,39 | 85,3046,2434 | 86,3030,2445 | 87,646,63 | 88,3427,2845 | 92,729,154 | 93,1492,922 | 95,1665,1095 | 98,3741,3227 | 101,3980,3491 | 102,4010,3526 | 103,2124,1641 | 104,2946,2463 | 106,1670,1192 | 108,2573,2095 | 109,3046,2593 | 111,2912,2475 | 112,911,474 | 114,441,28 | 118,2351,1968 | 120,2282,1903 | 121,398,23 | 123,4084,3731 | 124,377,24 | 126,3696,3343 | 127,512,169 | 129,352,41 | 130,3634,3326 | 131,403,95 | 132,754,461 | 133,3147,2882 | 134,1172,907 | 135,278,13 | 136,3120,2855 | 137,276,20 | 138,1946,1703 | 139,2529,2286 | 142,3815,3574 | 143,4027,3799 | 144,770,542 | 148,837,623 | 150,607,411 | 151,3734,3546 | 152,2155,1967 | 153,243,57 | 154,638,453 | 155,1653,1469 | 157,278,102 | 158,3520,3346 | 160,305,131 | 161,314,141 | 162,3128,2957 | 164,1674,1536 | 165,156,18 | 166,3428,3290 | 167,147,13 | 168,1819,1687 | 170,175,65 | 172,2518,2420 | 173,3969,3881 | 174,3689,3608 | 175,135,54 | 176,3810,3729 | 178,651,570 | 180,1791,1717 | 181,1887,1820 | 182,1247,1204 | 183,128,85 | 184,4053,4012 | 185,1275,1234 | 186,1151,1123 | 187,1713,1685 | 188,1421,1393 | 189,3472,3446 | 190,2901,2875 | 191,3570,3544 | 192,2004,1978 | 193,213,198 | 194,77,67

BATCH_RAW_INFO | 44,2633,1788 | 52,1853,1011 | 62,2485,1740 | 71,3915,3218 | 75,1656,981 | 76,1702,1048 | 83,698,78 | 84,654,39 | 85,3047,2434 | 86,3031,2445 | 87,647,63 | 88,3428,2845 | 92,730,154 | 93,1493,922 | 95,1666,1095 | 98,3742,3227 | 101,3981,3491 | 102,4011,3526 | 103,2125,1641 | 104,2947,2463 | 106,1671,1192 | 108,2574,2095 | 109,3047,2593 | 111,2913,2475 | 112,912,474 | 114,442,28 | 118,2352,1968 | 120,2283,1903 | 121,399,23 | 123,4085,3731 | 124,378,24 | 126,3697,3343 | 127,513,169 | 129,353,41 | 130,3635,3326 | 131,404,95 | 132,755,461 | 133,3148,2882 | 134,1173,907 | 135,279,13 | 136,3121,2855 | 137,277,20 | 138,1947,1703 | 139,2530,2286 | 142,3816,3574 | 143,4028,3799 | 144,771,542 | 148,838,623 | 150,608,411 | 151,3735,3546 | 152,2156,1967 | 153,244,57 | 154,639,453 | 155,1654,1469 | 157,279,102 | 158,3521,3346 | 160,306,131 | 161,315,141 | 162,3129,2957 | 164,1675,1536 | 165,157,18 | 166,3429,3290 | 167,148,13 | 168,1820,1687 | 170,176,65 | 172,2519,2420 | 173,3970,3881 | 174,3690,3608 | 175,136,54 | 176,3811,3729 | 178,652,570 | 180,1792,1717 | 181,1888,1820 | 182,1248,1204 | 183,129,85 | 184,4054,4012 | 185,1276,1234 | 186,1152,1123 | 187,1714,1685 | 188,1422,1393 | 189,3473,3446 | 190,2902,2875 | 191,3571,3544 | 192,2005,1978 | 193,214,198 | 194,78,67

BATCH_RAW_INFO | 44,2634,1788 | 52,1854,1011 | 62,2486,1740 | 71,3916,3218 | 75,1657,981 | 76,1703,1048 | 83,699,78 | 84,655,39 | 85,3048,2434 | 86,3032,2445 | 87,648,63 | 88,3429,2845 | 92,731,154 | 93,1494,922 | 95,1667,1095 | 98,3743,3227 | 101,3982,3491 | 102,4012,3526 | 103,2126,1641 | 104,2948,2463 | 106,1672,1192 | 108,2575,2095 | 109,3048,2593 | 111,2914,2475 | 112,913,474 | 114,443,28 | 118,2353,1968 | 120,2284,1903 | 121,400,23 | 123,4086,3731 | 124,379,24 | 126,3698,3343 | 127,514,169 | 129,354,41 | 130,3636,3326 | 131,405,95 | 132,756,461 | 133,3149,2882 | 134,1174,907 | 135,280,13 | 136,3122,2855 | 137,278,20 | 138,1948,1703 | 139,2531,2286 | 142,3817,3574 | 143,4029,3799 | 144,772,542 | 148,839,623 | 150,609,411 | 151,3736,3546 | 152,2157,1967 | 153,245,57 | 154,640,453 | 155,1655,1469 | 157,280,102 | 158,3522,3346 | 160,307,131 | 161,316,141 | 162,3130,2957 | 164,1676,1536 | 165,158,18 | 166,3430,3290 | 167,149,13 | 168,1821,1687 | 170,177,65 | 172,2520,2420 | 173,3971,3881 | 174,3691,3608 | 175,137,54 | 176,3812,3729 | 178,653,570 | 180,1793,1717 | 181,1889,1820 | 182,1249,1204 | 183,130,85 | 184,4055,4012 | 185,1277,1234 | 186,1153,1123 | 187,1715,1685 | 188,1423,1393 | 189,3474,3446 | 190,2903,2875 | 191,3572,3544 | 192,2006,1978 | 193,215,198 | 194,79,67

BATCH_RAW_INFO | 44,2635,1788 | 52,1855,1011 | 62,2487,1740 | 71,3917,3218 | 75,1658,981 | 76,1704,1048 | 83,700,78 | 84,656,39 | 85,3049,2434 | 86,3033,2445 | 87,649,63 | 88,3430,2845 | 92,732,154 | 93,1495,922 | 95,1668,1095 | 98,3744,3227 | 101,3983,3491 | 102,4013,3526 | 103,2127,1641 | 104,2949,2463 | 106,1673,1192 | 108,2576,2095 | 109,3049,2593 | 111,2915,2475 | 112,914,474 | 114,444,28 | 118,2354,1968 | 120,2285,1903 | 121,401,23 | 123,4087,3731 | 124,380,24 | 126,3699,3343 | 127,515,169 | 129,355,41 | 130,3637,3326 | 131,406,95 | 132,757,461 | 133,3150,2882 | 134,1175,907 | 135,281,13 | 136,3123,2855 | 137,279,20 | 138,1949,1703 | 139,2532,2286 | 142,3818,3574 | 143,4030,3799 | 144,773,542 | 148,840,623 | 150,610,411 | 151,3737,3546 | 152,2158,1967 | 153,246,57 | 154,641,453 | 155,1656,1469 | 157,281,102 | 158,3523,3346 | 160,308,131 | 161,317,141 | 162,3131,2957 | 164,1677,1536 | 165,159,18 | 166,3431,3290 | 167,150,13 | 168,1822,1687 | 170,178,65 | 172,2521,2420 | 173,3972,3881 | 174,3692,3608 | 175,138,54 | 176,3813,3729 | 178,654,570 | 180,1794,1717 | 181,1890,1820 | 182,1250,1204 | 183,131,85 | 184,4056,4012 | 185,1278,1234 | 186,1154,1123 | 187,1716,1685 | 188,1424,1393 | 189,3475,3446 | 190,2904,2875 | 191,3573,3544 | 192,2007,1978 | 193,216,198 | 194,80,67

BATCH_RAW_INFO | 44,2636,1788 | 52,1856,1011 | 62,2488,1740 | 71,3918,3218 | 75,1659,981 | 76,1705,1048 | 83,701,78 | 84,657,39 | 85,3050,2434 | 86,3034,2445 | 87,650,63 | 88,3431,2845 | 92,733,154 | 93,1496,922 | 95,1669,1095 | 98,3745,3227 | 101,3984,3491 | 102,4014,3526 | 103,2128,1641 | 104,2950,2463 | 106,1674,1192 | 108,2577,2095 | 109,3050,2593 | 111,2916,2475 | 112,915,474 | 114,445,28 | 118,2355,1968 | 120,2286,1903 | 121,402,23 | 123,4088,3731 | 124,381,24 | 126,3700,3343 | 127,516,169 | 129,356,41 | 130,3638,3326 | 131,407,95 | 132,758,461 | 133,3151,2882 | 134,1176,907 | 135,282,13 | 136,3124,2855 | 137,280,20 | 138,1950,1703 | 139,2533,2286 | 142,3819,3574 | 143,4031,3799 | 144,774,542 | 148,841,623 | 150,611,411 | 151,3738,3546 | 152,2159,1967 | 153,247,57 | 154,642,453 | 155,1657,1469 | 157,282,102 | 158,3524,3346 | 160,309,131 | 161,318,141 | 162,3132,2957 | 164,1678,1536 | 165,160,18 | 166,3432,3290 | 167,151,13 | 168,1823,1687 | 170,179,65 | 172,2522,2420 | 173,3973,3881 | 174,3693,3608 | 175,139,54 | 176,3814,3729 | 178,655,570 | 180,1795,1717 | 181,1891,1820 | 182,1251,1204 | 183,132,85 | 184,4057,4012 | 185,1279,1234 | 186,1155,1123 | 187,1717,1685 | 188,1425,1393 | 189,3476,3446 | 190,2905,2875 | 191,3574,3544 | 192,2008,1978 | 193,217,198 | 194,81,67

BATCH_RAW_INFO | 44,2637,1788 | 52,1857,1011 | 62,2489,1740 | 71,3919,3218 | 75,1660,981 | 76,1706,1048 | 83,702,78 | 84,658,39 | 85,3051,2434 | 86,3035,2445 | 87,651,63 | 88,3432,2845 | 92,734,154 | 93,1497,922 | 95,1670,1095 | 98,3746,3227 | 101,3985,3491 | 102,4015,3526 | 103,2129,1641 | 104,2951,2463 | 106,1675,1192 | 108,2578,2095 | 109,3051,2593 | 111,2917,2475 | 112,916,474 | 114,446,28 | 118,2356,1968 | 120,2287,1903 | 121,403,23 | 123,4089,3731 | 124,382,24 | 126,3701,3343 | 127,517,169 | 129,357,41 | 130,3639,3326 | 131,408,95 | 132,759,461 | 133,3152,2882 | 134,1177,907 | 135,283,13 | 136,3125,2855 | 137,281,20 | 138,1951,1703 | 139,2534,2286 | 142,3820,3574 | 143,4032,3799 | 144,775,542 | 148,842,623 | 150,612,411 | 151,3739,3546 | 152,2160,1967 | 153,248,57 | 154,643,453 | 155,1658,1469 | 157,283,102 | 158,3525,3346 | 160,310,131 | 161,319,141 | 162,3133,2957 | 164,1679,1536 | 165,161,18 | 166,3433,3290 | 167,152,13 | 168,1824,1687 | 170,180,65 | 172,2523,2420 | 173,3974,3881 | 174,3694,3608 | 175,140,54 | 176,3815,3729 | 178,656,570 | 180,1796,1717 | 181,1892,1820 | 182,1252,1204 | 183,133,85 | 184,4058,4012 | 185,1280,1234 | 186,1156,1123 | 187,1718,1685 | 188,1426,1393 | 189,3477,3446 | 190,2906,2875 | 191,3575,3544 | 192,2009,1978 | 193,218,198 | 194,82,67

BATCH_RAW_INFO | 44,2638,1788 | 52,1858,1011 | 62,2490,1740 | 71,3920,3218 | 75,1661,981 | 76,1707,1048 | 83,703,78 | 84,659,39 | 85,3052,2434 | 86,3036,2445 | 87,652,63 | 88,3433,2845 | 92,735,154 | 93,1498,922 | 95,1671,1095 | 98,3747,3227 | 101,3986,3491 | 102,4016,3526 | 103,2130,1641 | 104,2952,2463 | 106,1676,1192 | 108,2579,2095 | 109,3052,2593 | 111,2918,2475 | 112,917,474 | 114,447,28 | 118,2357,1968 | 120,2288,1903 | 121,404,23 | 123,4090,3731 | 124,383,24 | 126,3702,3343 | 127,518,169 | 129,358,41 | 130,3640,3326 | 131,409,95 | 132,760,461 | 133,3153,2882 | 134,1178,907 | 135,284,13 | 136,3126,2855 | 137,282,20 | 138,1952,1703 | 139,2535,2286 | 142,3821,3574 | 143,4033,3799 | 144,776,542 | 148,843,623 | 150,613,411 | 151,3740,3546 | 152,2161,1967 | 153,249,57 | 154,644,453 | 155,1659,1469 | 157,284,102 | 158,3526,3346 | 160,311,131 | 161,320,141 | 162,3134,2957 | 164,1680,1536 | 165,162,18 | 166,3434,3290 | 167,153,13 | 168,1825,1687 | 170,181,65 | 172,2524,2420 | 173,3975,3881 | 174,3695,3608 | 175,141,54 | 176,3816,3729 | 178,657,570 | 180,1797,1717 | 181,1893,1820 | 182,1253,1204 | 183,134,85 | 184,4059,4012 | 185,1281,1234 | 186,1157,1123 | 187,1719,1685 | 188,1427,1393 | 189,3478,3446 | 190,2907,2875 | 191,3576,3544 | 192,2010,1978 | 193,219,198 | 194,83,67

BATCH_RAW_INFO | 44,2639,1788 | 52,1859,1011 | 62,2491,1740 | 71,3921,3218 | 75,1662,981 | 76,1708,1048 | 83,704,78 | 84,660,39 | 85,3053,2434 | 86,3037,2445 | 87,653,63 | 88,3434,2845 | 92,736,154 | 93,1499,922 | 95,1672,1095 | 98,3748,3227 | 101,3987,3491 | 102,4017,3526 | 103,2131,1641 | 104,2953,2463 | 106,1677,1192 | 108,2580,2095 | 109,3053,2593 | 111,2919,2475 | 112,918,474 | 114,448,28 | 118,2358,1968 | 120,2289,1903 | 121,405,23 | 123,4091,3731 | 124,384,24 | 126,3703,3343 | 127,519,169 | 129,359,41 | 130,3641,3326 | 131,410,95 | 132,761,461 | 133,3154,2882 | 134,1179,907 | 135,285,13 | 136,3127,2855 | 137,283,20 | 138,1953,1703 | 142,3822,3574 | 143,4034,3799 | 144,777,542 | 148,844,623 | 150,614,411 | 151,3741,3546 | 152,2162,1967 | 153,250,57 | 154,645,453 | 155,1660,1469 | 157,285,102 | 158,3527,3346 | 160,312,131 | 161,321,141 | 162,3135,2957 | 164,1681,1536 | 165,163,18 | 166,3435,3290 | 167,154,13 | 168,1826,1687 | 170,182,65 | 172,2525,2420 | 173,3976,3881 | 174,3696,3608 | 175,142,54 | 176,3817,3729 | 178,658,570 | 180,1798,1717 | 181,1894,1820 | 182,1254,1204 | 183,135,85 | 184,4060,4012 | 185,1282,1234 | 186,1158,1123 | 187,1720,1685 | 188,1428,1393 | 189,3479,3446 | 190,2908,2875 | 191,3577,3544 | 192,2011,1978 | 193,220,198 | 194,84,67

BATCH_RAW_INFO | 44,2640,1788 | 52,1860,1011 | 62,2492,1740 | 71,3922,3218 | 75,1663,981 | 76,1709,1048 | 83,705,78 | 84,661,39 | 85,3054,2434 | 86,3038,2445 | 87,654,63 | 88,3435,2845 | 92,737,154 | 93,1500,922 | 95,1673,1095 | 98,3749,3227 | 101,3988,3491 | 102,4018,3526 | 103,2132,1641 | 104,2954,2463 | 106,1678,1192 | 108,2581,2095 | 109,3054,2593 | 111,2920,2475 | 112,919,474 | 114,449,28 | 118,2359,1968 | 120,2290,1903 | 121,406,23 | 123,4092,3731 | 124,385,24 | 126,3704,3343 | 127,520,169 | 129,360,41 | 130,3642,3326 | 131,411,95 | 132,762,461 | 133,3155,2882 | 134,1180,907 | 135,286,13 | 136,3128,2855 | 137,284,20 | 138,1954,1703 | 142,3823,3574 | 143,4035,3799 | 144,778,542 | 148,845,623 | 150,615,411 | 151,3742,3546 | 152,2163,1967 | 153,251,57 | 154,646,453 | 155,1661,1469 | 157,286,102 | 158,3528,3346 | 160,313,131 | 161,322,141 | 162,3136,2957 | 164,1682,1536 | 165,164,18 | 166,3436,3290 | 167,155,13 | 168,1827,1687 | 170,183,65 | 172,2526,2420 | 173,3977,3881 | 174,3697,3608 | 175,143,54 | 176,3818,3729 | 178,659,570 | 180,1799,1717 | 181,1895,1820 | 182,1255,1204 | 183,136,85 | 184,4061,4012 | 185,1283,1234 | 186,1159,1123 | 187,1721,1685 | 188,1429,1393 | 189,3480,3446 | 190,2909,2875 | 191,3578,3544 | 192,2012,1978 | 193,221,198 | 194,85,67

BATCH_RAW_INFO | 195,899,898

BATCH_RAW_INFO | 44,2641,1788 | 52,1861,1011 | 62,2493,1740 | 71,3923,3218 | 75,1664,981 | 76,1710,1048 | 83,706,78 | 84,662,39 | 85,3055,2434 | 86,3039,2445 | 87,655,63 | 88,3436,2845 | 92,738,154 | 93,1501,922 | 95,1674,1095 | 98,3750,3227 | 101,3989,3491 | 102,4019,3526 | 103,2133,1641 | 104,2955,2463 | 106,1679,1192 | 108,2582,2095 | 109,3055,2593 | 111,2921,2475 | 112,920,474 | 114,450,28 | 118,2360,1968 | 120,2291,1903 | 121,407,23 | 123,4093,3731 | 124,386,24 | 126,3705,3343 | 127,521,169 | 129,361,41 | 130,3643,3326 | 131,412,95 | 132,763,461 | 133,3156,2882 | 134,1181,907 | 135,287,13 | 136,3129,2855 | 137,285,20 | 138,1955,1703 | 142,3824,3574 | 143,4036,3799 | 144,779,542 | 148,846,623 | 150,616,411 | 151,3743,3546 | 152,2164,1967 | 153,252,57 | 154,647,453 | 155,1662,1469 | 157,287,102 | 158,3529,3346 | 160,314,131 | 161,323,141 | 162,3137,2957 | 164,1683,1536 | 165,165,18 | 166,3437,3290 | 167,156,13 | 168,1828,1687 | 170,184,65 | 172,2527,2420 | 173,3978,3881 | 174,3698,3608 | 175,144,54 | 176,3819,3729 | 178,660,570 | 180,1800,1717 | 181,1896,1820 | 182,1256,1204 | 183,137,85 | 184,4062,4012 | 185,1284,1234 | 186,1160,1123 | 187,1722,1685 | 188,1430,1393 | 189,3481,3446 | 190,2910,2875 | 191,3579,3544 | 192,2013,1978 | 193,222,198 | 194,86,67 | 195,900,898

BATCH_RAW_INFO | 44,2642,1788 | 52,1862,1011 | 62,2494,1740 | 71,3924,3218 | 75,1665,981 | 76,1711,1048 | 83,707,78 | 84,663,39 | 85,3056,2434 | 86,3040,2445 | 87,656,63 | 88,3437,2845 | 92,739,154 | 93,1502,922 | 95,1675,1095 | 98,3751,3227 | 101,3990,3491 | 102,4020,3526 | 103,2134,1641 | 104,2956,2463 | 106,1680,1192 | 108,2583,2095 | 109,3056,2593 | 111,2922,2475 | 112,921,474 | 114,451,28 | 118,2361,1968 | 120,2292,1903 | 121,408,23 | 123,4094,3731 | 124,387,24 | 126,3706,3343 | 127,522,169 | 129,362,41 | 130,3644,3326 | 131,413,95 | 132,764,461 | 133,3157,2882 | 134,1182,907 | 135,288,13 | 136,3130,2855 | 137,286,20 | 138,1956,1703 | 142,3825,3574 | 143,4037,3799 | 144,780,542 | 148,847,623 | 150,617,411 | 151,3744,3546 | 152,2165,1967 | 153,253,57 | 154,648,453 | 155,1663,1469 | 157,288,102 | 158,3530,3346 | 160,315,131 | 161,324,141 | 162,3138,2957 | 164,1684,1536 | 165,166,18 | 166,3438,3290 | 167,157,13 | 168,1829,1687 | 170,185,65 | 172,2528,2420 | 173,3979,3881 | 174,3699,3608 | 175,145,54 | 176,3820,3729 | 178,661,570 | 180,1801,1717 | 181,1897,1820 | 182,1257,1204 | 183,138,85 | 184,4063,4012 | 185,1285,1234 | 186,1161,1123 | 187,1723,1685 | 188,1431,1393 | 189,3482,3446 | 190,2911,2875 | 191,3580,3544 | 192,2014,1978 | 193,223,198 | 194,87,67 | 195,901,898

BATCH_RAW_INFO | 44,2643,1788 | 52,1863,1011 | 62,2495,1740 | 71,3925,3218 | 75,1666,981 | 76,1712,1048 | 83,708,78 | 84,664,39 | 85,3057,2434 | 86,3041,2445 | 87,657,63 | 88,3438,2845 | 92,740,154 | 93,1503,922 | 95,1676,1095 | 98,3752,3227 | 101,3991,3491 | 102,4021,3526 | 103,2135,1641 | 104,2957,2463 | 106,1681,1192 | 108,2584,2095 | 109,3057,2593 | 111,2923,2475 | 112,922,474 | 114,452,28 | 118,2362,1968 | 120,2293,1903 | 121,409,23 | 123,4095,3731 | 124,388,24 | 126,3707,3343 | 127,523,169 | 129,363,41 | 130,3645,3326 | 131,414,95 | 132,765,461 | 133,3158,2882 | 134,1183,907 | 135,289,13 | 136,3131,2855 | 137,287,20 | 138,1957,1703 | 142,3826,3574 | 143,4038,3799 | 144,781,542 | 148,848,623 | 150,618,411 | 151,3745,3546 | 152,2166,1967 | 153,254,57 | 154,649,453 | 155,1664,1469 | 157,289,102 | 158,3531,3346 | 160,316,131 | 161,325,141 | 162,3139,2957 | 164,1685,1536 | 165,167,18 | 166,3439,3290 | 167,158,13 | 168,1830,1687 | 170,186,65 | 172,2529,2420 | 173,3980,3881 | 174,3700,3608 | 175,146,54 | 176,3821,3729 | 178,662,570 | 180,1802,1717 | 181,1898,1820 | 182,1258,1204 | 183,139,85 | 184,4064,4012 | 185,1286,1234 | 186,1162,1123 | 187,1724,1685 | 188,1432,1393 | 189,3483,3446 | 190,2912,2875 | 191,3581,3544 | 192,2015,1978 | 193,224,198 | 194,88,67 | 195,902,898

BATCH_RAW_INFO | 44,2644,1788 | 52,1864,1011 | 62,2496,1740 | 71,3926,3218 | 75,1667,981 | 76,1713,1048 | 83,709,78 | 84,665,39 | 85,3058,2434 | 86,3042,2445 | 87,658,63 | 88,3439,2845 | 92,741,154 | 93,1504,922 | 95,1677,1095 | 98,3753,3227 | 101,3992,3491 | 102,4022,3526 | 103,2136,1641 | 104,2958,2463 | 106,1682,1192 | 108,2585,2095 | 109,3058,2593 | 111,2924,2475 | 112,923,474 | 114,453,28 | 118,2363,1968 | 120,2294,1903 | 121,410,23 | 124,389,24 | 126,3708,3343 | 127,524,169 | 129,364,41 | 130,3646,3326 | 131,415,95 | 132,766,461 | 133,3159,2882 | 134,1184,907 | 135,290,13 | 136,3132,2855 | 137,288,20 | 138,1958,1703 | 142,3827,3574 | 143,4039,3799 | 144,782,542 | 148,849,623 | 150,619,411 | 151,3746,3546 | 152,2167,1967 | 153,255,57 | 154,650,453 | 155,1665,1469 | 157,290,102 | 158,3532,3346 | 160,317,131 | 161,326,141 | 162,3140,2957 | 164,1686,1536 | 165,168,18 | 166,3440,3290 | 167,159,13 | 168,1831,1687 | 170,187,65 | 172,2530,2420 | 173,3981,3881 | 174,3701,3608 | 175,147,54 | 176,3822,3729 | 178,663,570 | 180,1803,1717 | 181,1899,1820 | 182,1259,1204 | 183,140,85 | 184,4065,4012 | 185,1287,1234 | 186,1163,1123 | 187,1725,1685 | 188,1433,1393 | 189,3484,3446 | 190,2913,2875 | 191,3582,3544 | 192,2016,1978 | 193,225,198 | 194,89,67 | 195,903,898

BATCH_RAW_INFO | 44,2645,1788 | 52,1865,1011 | 62,2497,1740 | 71,3927,3218 | 75,1668,981 | 76,1714,1048 | 83,710,78 | 84,666,39 | 85,3059,2434 | 86,3043,2445 | 87,659,63 | 88,3440,2845 | 92,742,154 | 93,1505,922 | 95,1678,1095 | 98,3754,3227 | 101,3993,3491 | 102,4023,3526 | 103,2137,1641 | 104,2959,2463 | 106,1683,1192 | 108,2586,2095 | 109,3059,2593 | 111,2925,2475 | 112,924,474 | 114,454,28 | 118,2364,1968 | 120,2295,1903 | 121,411,23 | 124,390,24 | 126,3709,3343 | 127,525,169 | 129,365,41 | 130,3647,3326 | 131,416,95 | 132,767,461 | 133,3160,2882 | 134,1185,907 | 135,291,13 | 136,3133,2855 | 137,289,20 | 138,1959,1703 | 142,3828,3574 | 143,4040,3799 | 144,783,542 | 148,850,623 | 150,620,411 | 151,3747,3546 | 152,2168,1967 | 153,256,57 | 154,651,453 | 155,1666,1469 | 157,291,102 | 158,3533,3346 | 160,318,131 | 161,327,141 | 162,3141,2957 | 164,1687,1536 | 165,169,18 | 166,3441,3290 | 167,160,13 | 168,1832,1687 | 170,188,65 | 172,2531,2420 | 173,3982,3881 | 174,3702,3608 | 175,148,54 | 176,3823,3729 | 178,664,570 | 180,1804,1717 | 181,1900,1820 | 182,1260,1204 | 183,141,85 | 184,4066,4012 | 185,1288,1234 | 186,1164,1123 | 187,1726,1685 | 188,1434,1393 | 189,3485,3446 | 190,2914,2875 | 191,3583,3544 | 192,2017,1978 | 193,226,198 | 194,90,67 | 195,904,898

BATCH_RAW_INFO | 44,2646,1788 | 52,1866,1011 | 62,2498,1740 | 71,3928,3218 | 75,1669,981 | 76,1715,1048 | 83,711,78 | 84,667,39 | 85,3060,2434 | 86,3044,2445 | 87,660,63 | 88,3441,2845 | 92,743,154 | 93,1506,922 | 95,1679,1095 | 98,3755,3227 | 101,3994,3491 | 102,4024,3526 | 103,2138,1641 | 104,2960,2463 | 106,1684,1192 | 108,2587,2095 | 109,3060,2593 | 111,2926,2475 | 112,925,474 | 114,455,28 | 118,2365,1968 | 120,2296,1903 | 121,412,23 | 124,391,24 | 126,3710,3343 | 127,526,169 | 129,366,41 | 130,3648,3326 | 131,417,95 | 132,768,461 | 133,3161,2882 | 134,1186,907 | 135,292,13 | 136,3134,2855 | 137,290,20 | 138,1960,1703 | 142,3829,3574 | 143,4041,3799 | 144,784,542 | 148,851,623 | 150,621,411 | 151,3748,3546 | 152,2169,1967 | 153,257,57 | 154,652,453 | 155,1667,1469 | 157,292,102 | 158,3534,3346 | 160,319,131 | 161,328,141 | 162,3142,2957 | 164,1688,1536 | 165,170,18 | 166,3442,3290 | 167,161,13 | 168,1833,1687 | 170,189,65 | 172,2532,2420 | 173,3983,3881 | 174,3703,3608 | 175,149,54 | 176,3824,3729 | 178,665,570 | 180,1805,1717 | 181,1901,1820 | 182,1261,1204 | 183,142,85 | 184,4067,4012 | 185,1289,1234 | 186,1165,1123 | 187,1727,1685 | 188,1435,1393 | 189,3486,3446 | 190,2915,2875 | 191,3584,3544 | 192,2018,1978 | 193,227,198 | 194,91,67 | 195,905,898

BATCH_RAW_INFO | 196,893,892

BATCH_RAW_INFO | 197,4092,4091

BATCH_RAW_INFO | 44,2647,1788 | 52,1867,1011 | 62,2499,1740 | 71,3929,3218 | 75,1670,981 | 76,1716,1048 | 83,712,78 | 84,668,39 | 85,3061,2434 | 86,3045,2445 | 87,661,63 | 88,3442,2845 | 92,744,154 | 93,1507,922 | 95,1680,1095 | 98,3756,3227 | 101,3995,3491 | 102,4025,3526 | 103,2139,1641 | 104,2961,2463 | 106,1685,1192 | 108,2588,2095 | 109,3061,2593 | 111,2927,2475 | 112,926,474 | 114,456,28 | 118,2366,1968 | 120,2297,1903 | 121,413,23 | 124,392,24 | 126,3711,3343 | 127,527,169 | 129,367,41 | 130,3649,3326 | 131,418,95 | 132,769,461 | 133,3162,2882 | 134,1187,907 | 135,293,13 | 136,3135,2855 | 137,291,20 | 138,1961,1703 | 142,3830,3574 | 143,4042,3799 | 144,785,542 | 148,852,623 | 150,622,411 | 151,3749,3546 | 152,2170,1967 | 153,258,57 | 154,653,453 | 155,1668,1469 | 157,293,102 | 158,3535,3346 | 160,320,131 | 161,329,141 | 162,3143,2957 | 164,1689,1536 | 165,171,18 | 166,3443,3290 | 167,162,13 | 168,1834,1687 | 170,190,65 | 172,2533,2420 | 173,3984,3881 | 174,3704,3608 | 175,150,54 | 176,3825,3729 | 178,666,570 | 180,1806,1717 | 181,1902,1820 | 182,1262,1204 | 183,143,85 | 184,4068,4012 | 185,1290,1234 | 186,1166,1123 | 187,1728,1685 | 188,1436,1393 | 189,3487,3446 | 190,2916,2875 | 191,3585,3544 | 192,2019,1978 | 193,228,198 | 194,92,67 | 195,906,898 | 196,894,892 | 197,4093,4091

BATCH_RAW_INFO | 44,2648,1788 | 52,1868,1011 | 62,2500,1740 | 71,3930,3218 | 75,1671,981 | 76,1717,1048 | 83,713,78 | 84,669,39 | 85,3062,2434 | 86,3046,2445 | 87,662,63 | 88,3443,2845 | 92,745,154 | 93,1508,922 | 95,1681,1095 | 98,3757,3227 | 101,3996,3491 | 102,4026,3526 | 103,2140,1641 | 104,2962,2463 | 106,1686,1192 | 108,2589,2095 | 109,3062,2593 | 111,2928,2475 | 112,927,474 | 114,457,28 | 118,2367,1968 | 120,2298,1903 | 121,414,23 | 124,393,24 | 126,3712,3343 | 127,528,169 | 129,368,41 | 130,3650,3326 | 131,419,95 | 132,770,461 | 133,3163,2882 | 134,1188,907 | 135,294,13 | 136,3136,2855 | 137,292,20 | 138,1962,1703 | 142,3831,3574 | 143,4043,3799 | 144,786,542 | 148,853,623 | 150,623,411 | 151,3750,3546 | 152,2171,1967 | 153,259,57 | 154,654,453 | 155,1669,1469 | 157,294,102 | 158,3536,3346 | 160,321,131 | 161,330,141 | 162,3144,2957 | 164,1690,1536 | 165,172,18 | 166,3444,3290 | 167,163,13 | 168,1835,1687 | 170,191,65 | 172,2534,2420 | 173,3985,3881 | 174,3705,3608 | 175,151,54 | 176,3826,3729 | 178,667,570 | 180,1807,1717 | 181,1903,1820 | 182,1263,1204 | 183,144,85 | 184,4069,4012 | 185,1291,1234 | 186,1167,1123 | 187,1729,1685 | 188,1437,1393 | 189,3488,3446 | 190,2917,2875 | 191,3586,3544 | 192,2020,1978 | 193,229,198 | 194,93,67 | 195,907,898 | 196,895,892 | 197,4094,4091

BATCH_RAW_INFO | 44,2649,1788 | 52,1869,1011 | 62,2501,1740 | 71,3931,3218 | 75,1672,981 | 76,1718,1048 | 83,714,78 | 84,670,39 | 85,3063,2434 | 86,3047,2445 | 87,663,63 | 88,3444,2845 | 92,746,154 | 93,1509,922 | 95,1682,1095 | 98,3758,3227 | 101,3997,3491 | 102,4027,3526 | 103,2141,1641 | 104,2963,2463 | 106,1687,1192 | 108,2590,2095 | 109,3063,2593 | 111,2929,2475 | 112,928,474 | 114,458,28 | 118,2368,1968 | 120,2299,1903 | 121,415,23 | 124,394,24 | 126,3713,3343 | 127,529,169 | 129,369,41 | 130,3651,3326 | 131,420,95 | 132,771,461 | 133,3164,2882 | 134,1189,907 | 135,295,13 | 136,3137,2855 | 137,293,20 | 138,1963,1703 | 142,3832,3574 | 143,4044,3799 | 144,787,542 | 148,854,623 | 150,624,411 | 151,3751,3546 | 152,2172,1967 | 153,260,57 | 154,655,453 | 155,1670,1469 | 157,295,102 | 158,3537,3346 | 160,322,131 | 161,331,141 | 162,3145,2957 | 164,1691,1536 | 165,173,18 | 166,3445,3290 | 167,164,13 | 168,1836,1687 | 170,192,65 | 172,2535,2420 | 173,3986,3881 | 174,3706,3608 | 175,152,54 | 176,3827,3729 | 178,668,570 | 180,1808,1717 | 181,1904,1820 | 182,1264,1204 | 183,145,85 | 184,4070,4012 | 185,1292,1234 | 186,1168,1123 | 187,1730,1685 | 188,1438,1393 | 189,3489,3446 | 190,2918,2875 | 191,3587,3544 | 192,2021,1978 | 193,230,198 | 194,94,67 | 195,908,898 | 196,896,892 | 197,4095,4091

BATCH_RAW_INFO | 44,2650,1788 | 52,1870,1011 | 62,2502,1740 | 71,3932,3218 | 75,1673,981 | 76,1719,1048 | 83,715,78 | 84,671,39 | 85,3064,2434 | 86,3048,2445 | 87,664,63 | 88,3445,2845 | 92,747,154 | 93,1510,922 | 95,1683,1095 | 98,3759,3227 | 101,3998,3491 | 102,4028,3526 | 103,2142,1641 | 104,2964,2463 | 106,1688,1192 | 108,2591,2095 | 109,3064,2593 | 111,2930,2475 | 112,929,474 | 114,459,28 | 118,2369,1968 | 120,2300,1903 | 121,416,23 | 124,395,24 | 126,3714,3343 | 127,530,169 | 129,370,41 | 130,3652,3326 | 131,421,95 | 132,772,461 | 133,3165,2882 | 134,1190,907 | 135,296,13 | 136,3138,2855 | 137,294,20 | 138,1964,1703 | 142,3833,3574 | 143,4045,3799 | 144,788,542 | 150,625,411 | 151,3752,3546 | 152,2173,1967 | 153,261,57 | 154,656,453 | 155,1671,1469 | 157,296,102 | 158,3538,3346 | 160,323,131 | 161,332,141 | 162,3146,2957 | 164,1692,1536 | 165,174,18 | 166,3446,3290 | 167,165,13 | 168,1837,1687 | 170,193,65 | 172,2536,2420 | 173,3987,3881 | 174,3707,3608 | 175,153,54 | 176,3828,3729 | 178,669,570 | 180,1809,1717 | 181,1905,1820 | 182,1265,1204 | 183,146,85 | 184,4071,4012 | 185,1293,1234 | 186,1169,1123 | 187,1731,1685 | 188,1439,1393 | 189,3490,3446 | 190,2919,2875 | 191,3588,3544 | 192,2022,1978 | 193,231,198 | 194,95,67 | 195,909,898 | 196,897,892

BATCH_RAW_INFO | 44,2651,1788 | 52,1871,1011 | 62,2503,1740 | 71,3933,3218 | 75,1674,981 | 76,1720,1048 | 83,716,78 | 84,672,39 | 85,3065,2434 | 86,3049,2445 | 87,665,63 | 88,3446,2845 | 92,748,154 | 93,1511,922 | 95,1684,1095 | 98,3760,3227 | 101,3999,3491 | 102,4029,3526 | 103,2143,1641 | 104,2965,2463 | 106,1689,1192 | 108,2592,2095 | 109,3065,2593 | 111,2931,2475 | 112,930,474 | 114,460,28 | 118,2370,1968 | 120,2301,1903 | 121,417,23 | 124,396,24 | 126,3715,3343 | 127,531,169 | 129,371,41 | 130,3653,3326 | 131,422,95 | 132,773,461 | 133,3166,2882 | 134,1191,907 | 135,297,13 | 136,3139,2855 | 137,295,20 | 138,1965,1703 | 142,3834,3574 | 143,4046,3799 | 144,789,542 | 150,626,411 | 151,3753,3546 | 152,2174,1967 | 153,262,57 | 154,657,453 | 155,1672,1469 | 157,297,102 | 158,3539,3346 | 160,324,131 | 161,333,141 | 162,3147,2957 | 164,1693,1536 | 165,175,18 | 167,166,13 | 168,1838,1687 | 170,194,65 | 172,2537,2420 | 173,3988,3881 | 174,3708,3608 | 175,154,54 | 176,3829,3729 | 178,670,570 | 180,1810,1717 | 181,1906,1820 | 182,1266,1204 | 183,147,85 | 184,4072,4012 | 185,1294,1234 | 186,1170,1123 | 187,1732,1685 | 188,1440,1393 | 189,3491,3446 | 190,2920,2875 | 191,3589,3544 | 192,2023,1978 | 193,232,198 | 194,96,67 | 195,910,898 | 196,898,892

BATCH_RAW_INFO | 44,2652,1788 | 52,1872,1011 | 62,2504,1740 | 71,3934,3218 | 75,1675,981 | 76,1721,1048 | 83,717,78 | 84,673,39 | 85,3066,2434 | 86,3050,2445 | 87,666,63 | 88,3447,2845 | 92,749,154 | 93,1512,922 | 95,1685,1095 | 98,3761,3227 | 101,4000,3491 | 102,4030,3526 | 103,2144,1641 | 104,2966,2463 | 106,1690,1192 | 108,2593,2095 | 109,3066,2593 | 111,2932,2475 | 112,931,474 | 114,461,28 | 118,2371,1968 | 120,2302,1903 | 121,418,23 | 124,397,24 | 126,3716,3343 | 127,532,169 | 129,372,41 | 130,3654,3326 | 131,423,95 | 132,774,461 | 133,3167,2882 | 134,1192,907 | 135,298,13 | 136,3140,2855 | 137,296,20 | 138,1966,1703 | 142,3835,3574 | 143,4047,3799 | 144,790,542 | 150,627,411 | 151,3754,3546 | 152,2175,1967 | 153,263,57 | 154,658,453 | 155,1673,1469 | 157,298,102 | 158,3540,3346 | 160,325,131 | 161,334,141 | 162,3148,2957 | 164,1694,1536 | 165,176,18 | 167,167,13 | 168,1839,1687 | 170,195,65 | 172,2538,2420 | 173,3989,3881 | 174,3709,3608 | 175,155,54 | 176,3830,3729 | 178,671,570 | 180,1811,1717 | 181,1907,1820 | 182,1267,1204 | 183,148,85 | 184,4073,4012 | 185,1295,1234 | 186,1171,1123 | 187,1733,1685 | 188,1441,1393 | 189,3492,3446 | 190,2921,2875 | 191,3590,3544 | 192,2024,1978 | 193,233,198 | 194,97,67 | 195,911,898 | 196,899,892

BATCH_RAW_INFO | 44,2653,1788 | 52,1873,1011 | 62,2505,1740 | 71,3935,3218 | 75,1676,981 | 76,1722,1048 | 83,718,78 | 84,674,39 | 85,3067,2434 | 86,3051,2445 | 87,667,63 | 88,3448,2845 | 92,750,154 | 93,1513,922 | 95,1686,1095 | 98,3762,3227 | 101,4001,3491 | 102,4031,3526 | 103,2145,1641 | 104,2967,2463 | 106,1691,1192 | 108,2594,2095 | 109,3067,2593 | 111,2933,2475 | 112,932,474 | 114,462,28 | 118,2372,1968 | 120,2303,1903 | 121,419,23 | 124,398,24 | 126,3717,3343 | 127,533,169 | 129,373,41 | 130,3655,3326 | 131,424,95 | 132,775,461 | 133,3168,2882 | 134,1193,907 | 135,299,13 | 136,3141,2855 | 137,297,20 | 138,1967,1703 | 142,3836,3574 | 143,4048,3799 | 144,791,542 | 150,628,411 | 151,3755,3546 | 152,2176,1967 | 153,264,57 | 154,659,453 | 155,1674,1469 | 157,299,102 | 158,3541,3346 | 160,326,131 | 161,335,141 | 162,3149,2957 | 164,1695,1536 | 165,177,18 | 167,168,13 | 168,1840,1687 | 170,196,65 | 172,2539,2420 | 173,3990,3881 | 174,3710,3608 | 175,156,54 | 176,3831,3729 | 178,672,570 | 180,1812,1717 | 181,1908,1820 | 182,1268,1204 | 183,149,85 | 184,4074,4012 | 185,1296,1234 | 186,1172,1123 | 187,1734,1685 | 188,1442,1393 | 189,3493,3446 | 190,2922,2875 | 191,3591,3544 | 192,2025,1978 | 193,234,198 | 194,98,67 | 195,912,898 | 196,900,892

BATCH_RAW_INFO | 44,2654,1788 | 52,1874,1011 | 62,2506,1740 | 71,3936,3218 | 75,1677,981 | 76,1723,1048 | 83,719,78 | 84,675,39 | 85,3068,2434 | 86,3052,2445 | 87,668,63 | 88,3449,2845 | 92,751,154 | 93,1514,922 | 95,1687,1095 | 98,3763,3227 | 101,4002,3491 | 102,4032,3526 | 103,2146,1641 | 104,2968,2463 | 106,1692,1192 | 108,2595,2095 | 109,3068,2593 | 111,2934,2475 | 112,933,474 | 114,463,28 | 118,2373,1968 | 120,2304,1903 | 121,420,23 | 124,399,24 | 126,3718,3343 | 127,534,169 | 129,374,41 | 130,3656,3326 | 131,425,95 | 132,776,461 | 133,3169,2882 | 134,1194,907 | 135,300,13 | 136,3142,2855 | 137,298,20 | 138,1968,1703 | 142,3837,3574 | 143,4049,3799 | 144,792,542 | 150,629,411 | 151,3756,3546 | 152,2177,1967 | 153,265,57 | 154,660,453 | 155,1675,1469 | 157,300,102 | 158,3542,3346 | 160,327,131 | 161,336,141 | 162,3150,2957 | 164,1696,1536 | 165,178,18 | 167,169,13 | 168,1841,1687 | 170,197,65 | 172,2540,2420 | 173,3991,3881 | 174,3711,3608 | 175,157,54 | 176,3832,3729 | 178,673,570 | 180,1813,1717 | 181,1909,1820 | 182,1269,1204 | 183,150,85 | 184,4075,4012 | 185,1297,1234 | 186,1173,1123 | 187,1735,1685 | 188,1443,1393 | 189,3494,3446 | 190,2923,2875 | 191,3592,3544 | 192,2026,1978 | 193,235,198 | 194,99,67 | 195,913,898 | 196,901,892

BATCH_RAW_INFO | 44,2655,1788 | 52,1875,1011 | 62,2507,1740 | 71,3937,3218 | 75,1678,981 | 76,1724,1048 | 83,720,78 | 84,676,39 | 85,3069,2434 | 86,3053,2445 | 87,669,63 | 88,3450,2845 | 92,752,154 | 93,1515,922 | 95,1688,1095 | 98,3764,3227 | 101,4003,3491 | 102,4033,3526 | 103,2147,1641 | 104,2969,2463 | 106,1693,1192 | 108,2596,2095 | 109,3069,2593 | 111,2935,2475 | 112,934,474 | 114,464,28 | 118,2374,1968 | 120,2305,1903 | 121,421,23 | 124,400,24 | 126,3719,3343 | 127,535,169 | 129,375,41 | 130,3657,3326 | 131,426,95 | 132,777,461 | 133,3170,2882 | 134,1195,907 | 135,301,13 | 136,3143,2855 | 137,299,20 | 138,1969,1703 | 142,3838,3574 | 143,4050,3799 | 144,793,542 | 150,630,411 | 151,3757,3546 | 152,2178,1967 | 153,266,57 | 154,661,453 | 155,1676,1469 | 157,301,102 | 158,3543,3346 | 160,328,131 | 161,337,141 | 162,3151,2957 | 164,1697,1536 | 165,179,18 | 167,170,13 | 168,1842,1687 | 170,198,65 | 172,2541,2420 | 173,3992,3881 | 174,3712,3608 | 175,158,54 | 176,3833,3729 | 178,674,570 | 180,1814,1717 | 181,1910,1820 | 182,1270,1204 | 183,151,85 | 184,4076,4012 | 185,1298,1234 | 186,1174,1123 | 187,1736,1685 | 188,1444,1393 | 189,3495,3446 | 190,2924,2875 | 191,3593,3544 | 192,2027,1978 | 193,236,198 | 194,100,67 | 195,914,898 | 196,902,892

BATCH_RAW_INFO | 44,2656,1788 | 52,1876,1011 | 62,2508,1740 | 71,3938,3218 | 75,1679,981 | 76,1725,1048 | 83,721,78 | 84,677,39 | 85,3070,2434 | 86,3054,2445 | 87,670,63 | 88,3451,2845 | 92,753,154 | 93,1516,922 | 95,1689,1095 | 98,3765,3227 | 101,4004,3491 | 102,4034,3526 | 103,2148,1641 | 104,2970,2463 | 106,1694,1192 | 108,2597,2095 | 109,3070,2593 | 111,2936,2475 | 112,935,474 | 114,465,28 | 118,2375,1968 | 120,2306,1903 | 121,422,23 | 124,401,24 | 126,3720,3343 | 127,536,169 | 129,376,41 | 130,3658,3326 | 131,427,95 | 132,778,461 | 133,3171,2882 | 134,1196,907 | 135,302,13 | 136,3144,2855 | 137,300,20 | 138,1970,1703 | 142,3839,3574 | 143,4051,3799 | 144,794,542 | 150,631,411 | 151,3758,3546 | 152,2179,1967 | 153,267,57 | 154,662,453 | 155,1677,1469 | 157,302,102 | 158,3544,3346 | 160,329,131 | 161,338,141 | 162,3152,2957 | 164,1698,1536 | 165,180,18 | 167,171,13 | 168,1843,1687 | 170,199,65 | 172,2542,2420 | 173,3993,3881 | 174,3713,3608 | 175,159,54 | 176,3834,3729 | 178,675,570 | 180,1815,1717 | 181,1911,1820 | 182,1271,1204 | 183,152,85 | 184,4077,4012 | 185,1299,1234 | 186,1175,1123 | 187,1737,1685 | 188,1445,1393 | 189,3496,3446 | 190,2925,2875 | 191,3594,3544 | 192,2028,1978 | 193,237,198 | 194,101,67 | 195,915,898 | 196,903,892

BATCH_RAW_INFO | 44,2657,1788 | 52,1877,1011 | 62,2509,1740 | 71,3939,3218 | 75,1680,981 | 76,1726,1048 | 83,722,78 | 84,678,39 | 85,3071,2434 | 86,3055,2445 | 87,671,63 | 88,3452,2845 | 92,754,154 | 93,1517,922 | 95,1690,1095 | 98,3766,3227 | 101,4005,3491 | 102,4035,3526 | 103,2149,1641 | 104,2971,2463 | 106,1695,1192 | 108,2598,2095 | 109,3071,2593 | 111,2937,2475 | 112,936,474 | 114,466,28 | 118,2376,1968 | 120,2307,1903 | 121,423,23 | 124,402,24 | 126,3721,3343 | 127,537,169 | 129,377,41 | 130,3659,3326 | 131,428,95 | 132,779,461 | 133,3172,2882 | 134,1197,907 | 135,303,13 | 136,3145,2855 | 137,301,20 | 138,1971,1703 | 142,3840,3574 | 143,4052,3799 | 144,795,542 | 150,632,411 | 151,3759,3546 | 152,2180,1967 | 153,268,57 | 154,663,453 | 155,1678,1469 | 157,303,102 | 158,3545,3346 | 160,330,131 | 161,339,141 | 162,3153,2957 | 164,1699,1536 | 165,181,18 | 167,172,13 | 168,1844,1687 | 170,200,65 | 172,2543,2420 | 173,3994,3881 | 174,3714,3608 | 175,160,54 | 176,3835,3729 | 178,676,570 | 180,1816,1717 | 181,1912,1820 | 182,1272,1204 | 183,153,85 | 184,4078,4012 | 185,1300,1234 | 186,1176,1123 | 187,1738,1685 | 188,1446,1393 | 189,3497,3446 | 190,2926,2875 | 191,3595,3544 | 192,2029,1978 | 193,238,198 | 194,102,67 | 195,916,898 | 196,904,892

BATCH_RAW_INFO | 44,2658,1788 | 52,1878,1011 | 62,2510,1740 | 71,3940,3218 | 75,1681,981 | 76,1727,1048 | 83,723,78 | 84,679,39 | 85,3072,2434 | 86,3056,2445 | 87,672,63 | 88,3453,2845 | 92,755,154 | 93,1518,922 | 95,1691,1095 | 98,3767,3227 | 101,4006,3491 | 102,4036,3526 | 103,2150,1641 | 104,2972,2463 | 106,1696,1192 | 108,2599,2095 | 109,3072,2593 | 111,2938,2475 | 112,937,474 | 114,467,28 | 118,2377,1968 | 120,2308,1903 | 121,424,23 | 124,403,24 | 126,3722,3343 | 127,538,169 | 129,378,41 | 130,3660,3326 | 131,429,95 | 132,780,461 | 133,3173,2882 | 134,1198,907 | 135,304,13 | 136,3146,2855 | 137,302,20 | 138,1972,1703 | 142,3841,3574 | 143,4053,3799 | 144,796,542 | 150,633,411 | 151,3760,3546 | 152,2181,1967 | 153,269,57 | 154,664,453 | 155,1679,1469 | 157,304,102 | 158,3546,3346 | 160,331,131 | 161,340,141 | 162,3154,2957 | 164,1700,1536 | 165,182,18 | 167,173,13 | 168,1845,1687 | 170,201,65 | 172,2544,2420 | 173,3995,3881 | 174,3715,3608 | 175,161,54 | 176,3836,3729 | 178,677,570 | 180,1817,1717 | 181,1913,1820 | 182,1273,1204 | 183,154,85 | 184,4079,4012 | 185,1301,1234 | 186,1177,1123 | 187,1739,1685 | 188,1447,1393 | 189,3498,3446 | 190,2927,2875 | 191,3596,3544 | 192,2030,1978 | 193,239,198 | 194,103,67 | 195,917,898 | 196,905,892

BATCH_RAW_INFO | 44,2659,1788 | 52,1879,1011 | 62,2511,1740 | 71,3941,3218 | 75,1682,981 | 76,1728,1048 | 83,724,78 | 84,680,39 | 85,3073,2434 | 86,3057,2445 | 87,673,63 | 88,3454,2845 | 92,756,154 | 93,1519,922 | 95,1692,1095 | 98,3768,3227 | 101,4007,3491 | 102,4037,3526 | 103,2151,1641 | 104,2973,2463 | 106,1697,1192 | 108,2600,2095 | 109,3073,2593 | 111,2939,2475 | 112,938,474 | 114,468,28 | 118,2378,1968 | 120,2309,1903 | 121,425,23 | 124,404,24 | 126,3723,3343 | 127,539,169 | 129,379,41 | 130,3661,3326 | 131,430,95 | 132,781,461 | 133,3174,2882 | 134,1199,907 | 135,305,13 | 136,3147,2855 | 137,303,20 | 138,1973,1703 | 142,3842,3574 | 143,4054,3799 | 144,797,542 | 150,634,411 | 151,3761,3546 | 152,2182,1967 | 153,270,57 | 154,665,453 | 155,1680,1469 | 157,305,102 | 158,3547,3346 | 160,332,131 | 161,341,141 | 162,3155,2957 | 164,1701,1536 | 165,183,18 | 167,174,13 | 168,1846,1687 | 170,202,65 | 172,2545,2420 | 173,3996,3881 | 174,3716,3608 | 175,162,54 | 176,3837,3729 | 178,678,570 | 180,1818,1717 | 181,1914,1820 | 182,1274,1204 | 183,155,85 | 184,4080,4012 | 185,1302,1234 | 186,1178,1123 | 187,1740,1685 | 188,1448,1393 | 189,3499,3446 | 190,2928,2875 | 191,3597,3544 | 192,2031,1978 | 193,240,198 | 194,104,67 | 195,918,898 | 196,906,892

BATCH_RAW_INFO | 44,2660,1788 | 52,1880,1011 | 62,2512,1740 | 71,3942,3218 | 75,1683,981 | 76,1729,1048 | 83,725,78 | 84,681,39 | 85,3074,2434 | 86,3058,2445 | 87,674,63 | 88,3455,2845 | 92,757,154 | 93,1520,922 | 95,1693,1095 | 98,3769,3227 | 101,4008,3491 | 102,4038,3526 | 103,2152,1641 | 104,2974,2463 | 106,1698,1192 | 108,2601,2095 | 109,3074,2593 | 111,2940,2475 | 112,939,474 | 114,469,28 | 118,2379,1968 | 120,2310,1903 | 121,426,23 | 124,405,24 | 126,3724,3343 | 127,540,169 | 129,380,41 | 130,3662,3326 | 131,431,95 | 132,782,461 | 133,3175,2882 | 134,1200,907 | 135,306,13 | 136,3148,2855 | 137,304,20 | 138,1974,1703 | 142,3843,3574 | 143,4055,3799 | 144,798,542 | 150,635,411 | 151,3762,3546 | 152,2183,1967 | 153,271,57 | 154,666,453 | 155,1681,1469 | 157,306,102 | 158,3548,3346 | 160,333,131 | 161,342,141 | 162,3156,2957 | 164,1702,1536 | 165,184,18 | 167,175,13 | 168,1847,1687 | 170,203,65 | 172,2546,2420 | 173,3997,3881 | 174,3717,3608 | 175,163,54 | 176,3838,3729 | 178,679,570 | 180,1819,1717 | 181,1915,1820 | 182,1275,1204 | 183,156,85 | 184,4081,4012 | 185,1303,1234 | 186,1179,1123 | 187,1741,1685 | 188,1449,1393 | 189,3500,3446 | 190,2929,2875 | 191,3598,3544 | 192,2032,1978 | 193,241,198 | 194,105,67 | 195,919,898 | 196,907,892

BATCH_RAW_INFO | 44,2661,1788 | 52,1881,1011 | 62,2513,1740 | 71,3943,3218 | 75,1684,981 | 76,1730,1048 | 83,726,78 | 84,682,39 | 85,3075,2434 | 86,3059,2445 | 87,675,63 | 88,3456,2845 | 92,758,154 | 93,1521,922 | 95,1694,1095 | 98,3770,3227 | 101,4009,3491 | 102,4039,3526 | 103,2153,1641 | 104,2975,2463 | 106,1699,1192 | 108,2602,2095 | 109,3075,2593 | 111,2941,2475 | 112,940,474 | 114,470,28 | 118,2380,1968 | 120,2311,1903 | 121,427,23 | 124,406,24 | 126,3725,3343 | 127,541,169 | 129,381,41 | 130,3663,3326 | 131,432,95 | 132,783,461 | 133,3176,2882 | 134,1201,907 | 135,307,13 | 136,3149,2855 | 137,305,20 | 138,1975,1703 | 142,3844,3574 | 143,4056,3799 | 144,799,542 | 150,636,411 | 151,3763,3546 | 152,2184,1967 | 153,272,57 | 154,667,453 | 155,1682,1469 | 157,307,102 | 158,3549,3346 | 160,334,131 | 161,343,141 | 162,3157,2957 | 164,1703,1536 | 165,185,18 | 167,176,13 | 168,1848,1687 | 170,204,65 | 172,2547,2420 | 173,3998,3881 | 174,3718,3608 | 175,164,54 | 176,3839,3729 | 178,680,570 | 180,1820,1717 | 181,1916,1820 | 182,1276,1204 | 183,157,85 | 184,4082,4012 | 185,1304,1234 | 186,1180,1123 | 187,1742,1685 | 188,1450,1393 | 189,3501,3446 | 190,2930,2875 | 191,3599,3544 | 192,2033,1978 | 193,242,198 | 194,106,67 | 195,920,898 | 196,908,892

BATCH_RAW_INFO | 44,2662,1788 | 52,1882,1011 | 62,2514,1740 | 71,3944,3218 | 75,1685,981 | 76,1731,1048 | 83,727,78 | 84,683,39 | 85,3076,2434 | 86,3060,2445 | 87,676,63 | 88,3457,2845 | 92,759,154 | 93,1522,922 | 95,1695,1095 | 98,3771,3227 | 101,4010,3491 | 102,4040,3526 | 103,2154,1641 | 104,2976,2463 | 106,1700,1192 | 108,2603,2095 | 109,3076,2593 | 111,2942,2475 | 112,941,474 | 114,471,28 | 118,2381,1968 | 120,2312,1903 | 121,428,23 | 124,407,24 | 126,3726,3343 | 127,542,169 | 129,382,41 | 130,3664,3326 | 131,433,95 | 132,784,461 | 133,3177,2882 | 134,1202,907 | 135,308,13 | 136,3150,2855 | 137,306,20 | 138,1976,1703 | 142,3845,3574 | 143,4057,3799 | 144,800,542 | 150,637,411 | 151,3764,3546 | 152,2185,1967 | 153,273,57 | 154,668,453 | 155,1683,1469 | 157,308,102 | 158,3550,3346 | 160,335,131 | 161,344,141 | 162,3158,2957 | 164,1704,1536 | 165,186,18 | 167,177,13 | 168,1849,1687 | 170,205,65 | 172,2548,2420 | 173,3999,3881 | 174,3719,3608 | 175,165,54 | 176,3840,3729 | 178,681,570 | 180,1821,1717 | 181,1917,1820 | 182,1277,1204 | 183,158,85 | 184,4083,4012 | 185,1305,1234 | 186,1181,1123 | 187,1743,1685 | 188,1451,1393 | 189,3502,3446 | 190,2931,2875 | 191,3600,3544 | 192,2034,1978 | 193,243,198 | 194,107,67 | 195,921,898 | 196,909,892

BATCH_RAW_INFO | 44,2663,1788 | 52,1883,1011 | 62,2515,1740 | 71,3945,3218 | 75,1686,981 | 76,1732,1048 | 83,728,78 | 84,684,39 | 85,3077,2434 | 86,3061,2445 | 87,677,63 | 88,3458,2845 | 92,760,154 | 93,1523,922 | 95,1696,1095 | 98,3772,3227 | 101,4011,3491 | 102,4041,3526 | 103,2155,1641 | 104,2977,2463 | 106,1701,1192 | 108,2604,2095 | 109,3077,2593 | 111,2943,2475 | 112,942,474 | 114,472,28 | 118,2382,1968 | 120,2313,1903 | 121,429,23 | 124,408,24 | 126,3727,3343 | 127,543,169 | 129,383,41 | 130,3665,3326 | 131,434,95 | 132,785,461 | 133,3178,2882 | 134,1203,907 | 135,309,13 | 136,3151,2855 | 137,307,20 | 138,1977,1703 | 142,3846,3574 | 143,4058,3799 | 144,801,542 | 150,638,411 | 151,3765,3546 | 152,2186,1967 | 153,274,57 | 154,669,453 | 155,1684,1469 | 157,309,102 | 158,3551,3346 | 160,336,131 | 161,345,141 | 162,3159,2957 | 164,1705,1536 | 165,187,18 | 167,178,13 | 168,1850,1687 | 170,206,65 | 172,2549,2420 | 173,4000,3881 | 174,3720,3608 | 175,166,54 | 176,3841,3729 | 178,682,570 | 180,1822,1717 | 181,1918,1820 | 182,1278,1204 | 183,159,85 | 184,4084,4012 | 185,1306,1234 | 186,1182,1123 | 187,1744,1685 | 188,1452,1393 | 189,3503,3446 | 190,2932,2875 | 191,3601,3544 | 192,2035,1978 | 193,244,198 | 194,108,67 | 195,922,898 | 196,910,892

BATCH_RAW_INFO | 44,2664,1788 | 52,1884,1011 | 62,2516,1740 | 71,3946,3218 | 75,1687,981 | 76,1733,1048 | 83,729,78 | 84,685,39 | 85,3078,2434 | 86,3062,2445 | 87,678,63 | 88,3459,2845 | 92,761,154 | 93,1524,922 | 95,1697,1095 | 98,3773,3227 | 101,4012,3491 | 102,4042,3526 | 103,2156,1641 | 104,2978,2463 | 106,1702,1192 | 108,2605,2095 | 109,3078,2593 | 111,2944,2475 | 112,943,474 | 114,473,28 | 118,2383,1968 | 120,2314,1903 | 121,430,23 | 124,409,24 | 126,3728,3343 | 127,544,169 | 129,384,41 | 130,3666,3326 | 131,435,95 | 132,786,461 | 133,3179,2882 | 134,1204,907 | 135,310,13 | 136,3152,2855 | 137,308,20 | 138,1978,1703 | 142,3847,3574 | 143,4059,3799 | 144,802,542 | 150,639,411 | 151,3766,3546 | 152,2187,1967 | 153,275,57 | 154,670,453 | 155,1685,1469 | 157,310,102 | 158,3552,3346 | 160,337,131 | 161,346,141 | 162,3160,2957 | 164,1706,1536 | 165,188,18 | 167,179,13 | 168,1851,1687 | 170,207,65 | 172,2550,2420 | 173,4001,3881 | 174,3721,3608 | 175,167,54 | 176,3842,3729 | 178,683,570 | 180,1823,1717 | 181,1919,1820 | 182,1279,1204 | 183,160,85 | 184,4085,4012 | 185,1307,1234 | 186,1183,1123 | 187,1745,1685 | 188,1453,1393 | 189,3504,3446 | 190,2933,2875 | 191,3602,3544 | 192,2036,1978 | 193,245,198 | 194,109,67 | 195,923,898 | 196,911,892

BATCH_RAW_INFO | 198,140,139

BATCH_RAW_INFO | 44,2665,1788 | 52,1885,1011 | 62,2517,1740 | 71,3947,3218 | 75,1688,981 | 76,1734,1048 | 83,730,78 | 84,686,39 | 85,3079,2434 | 86,3063,2445 | 87,679,63 | 88,3460,2845 | 92,762,154 | 93,1525,922 | 95,1698,1095 | 98,3774,3227 | 101,4013,3491 | 102,4043,3526 | 103,2157,1641 | 104,2979,2463 | 106,1703,1192 | 108,2606,2095 | 109,3079,2593 | 111,2945,2475 | 112,944,474 | 114,474,28 | 118,2384,1968 | 120,2315,1903 | 121,431,23 | 124,410,24 | 126,3729,3343 | 127,545,169 | 129,385,41 | 130,3667,3326 | 131,436,95 | 132,787,461 | 133,3180,2882 | 134,1205,907 | 135,311,13 | 136,3153,2855 | 137,309,20 | 138,1979,1703 | 142,3848,3574 | 143,4060,3799 | 144,803,542 | 150,640,411 | 151,3767,3546 | 152,2188,1967 | 153,276,57 | 154,671,453 | 155,1686,1469 | 157,311,102 | 158,3553,3346 | 160,338,131 | 161,347,141 | 162,3161,2957 | 164,1707,1536 | 165,189,18 | 167,180,13 | 168,1852,1687 | 170,208,65 | 172,2551,2420 | 173,4002,3881 | 174,3722,3608 | 175,168,54 | 176,3843,3729 | 178,684,570 | 180,1824,1717 | 181,1920,1820 | 182,1280,1204 | 183,161,85 | 184,4086,4012 | 185,1308,1234 | 186,1184,1123 | 187,1746,1685 | 188,1454,1393 | 189,3505,3446 | 190,2934,2875 | 191,3603,3544 | 192,2037,1978 | 193,246,198 | 194,110,67 | 195,924,898 | 196,912,892 | 198,141,139

BATCH_RAW_INFO | 44,2666,1788 | 52,1886,1011 | 62,2518,1740 | 71,3948,3218 | 75,1689,981 | 76,1735,1048 | 83,731,78 | 84,687,39 | 85,3080,2434 | 86,3064,2445 | 87,680,63 | 88,3461,2845 | 92,763,154 | 93,1526,922 | 95,1699,1095 | 98,3775,3227 | 101,4014,3491 | 102,4044,3526 | 103,2158,1641 | 104,2980,2463 | 106,1704,1192 | 108,2607,2095 | 109,3080,2593 | 111,2946,2475 | 112,945,474 | 114,475,28 | 118,2385,1968 | 120,2316,1903 | 121,432,23 | 124,411,24 | 126,3730,3343 | 127,546,169 | 129,386,41 | 130,3668,3326 | 131,437,95 | 132,788,461 | 133,3181,2882 | 134,1206,907 | 135,312,13 | 136,3154,2855 | 137,310,20 | 138,1980,1703 | 142,3849,3574 | 143,4061,3799 | 144,804,542 | 150,641,411 | 151,3768,3546 | 152,2189,1967 | 153,277,57 | 154,672,453 | 155,1687,1469 | 157,312,102 | 158,3554,3346 | 160,339,131 | 161,348,141 | 162,3162,2957 | 164,1708,1536 | 165,190,18 | 167,181,13 | 168,1853,1687 | 170,209,65 | 172,2552,2420 | 173,4003,3881 | 174,3723,3608 | 175,169,54 | 176,3844,3729 | 178,685,570 | 180,1825,1717 | 182,1281,1204 | 183,162,85 | 184,4087,4012 | 185,1309,1234 | 186,1185,1123 | 187,1747,1685 | 188,1455,1393 | 189,3506,3446 | 190,2935,2875 | 191,3604,3544 | 192,2038,1978 | 193,247,198 | 194,111,67 | 195,925,898 | 196,913,892 | 198,142,139

BATCH_RAW_INFO | 44,2667,1788 | 52,1887,1011 | 62,2519,1740 | 71,3949,3218 | 75,1690,981 | 76,1736,1048 | 83,732,78 | 84,688,39 | 85,3081,2434 | 86,3065,2445 | 87,681,63 | 88,3462,2845 | 92,764,154 | 93,1527,922 | 95,1700,1095 | 98,3776,3227 | 101,4015,3491 | 102,4045,3526 | 103,2159,1641 | 104,2981,2463 | 106,1705,1192 | 108,2608,2095 | 109,3081,2593 | 111,2947,2475 | 112,946,474 | 114,476,28 | 118,2386,1968 | 120,2317,1903 | 121,433,23 | 124,412,24 | 126,3731,3343 | 127,547,169 | 129,387,41 | 130,3669,3326 | 131,438,95 | 132,789,461 | 133,3182,2882 | 134,1207,907 | 135,313,13 | 136,3155,2855 | 137,311,20 | 138,1981,1703 | 142,3850,3574 | 143,4062,3799 | 144,805,542 | 150,642,411 | 151,3769,3546 | 152,2190,1967 | 153,278,57 | 154,673,453 | 155,1688,1469 | 157,313,102 | 158,3555,3346 | 160,340,131 | 161,349,141 | 162,3163,2957 | 164,1709,1536 | 165,191,18 | 167,182,13 | 168,1854,1687 | 170,210,65 | 172,2553,2420 | 173,4004,3881 | 174,3724,3608 | 175,170,54 | 176,3845,3729 | 178,686,570 | 180,1826,1717 | 182,1282,1204 | 183,163,85 | 184,4088,4012 | 185,1310,1234 | 186,1186,1123 | 187,1748,1685 | 188,1456,1393 | 189,3507,3446 | 190,2936,2875 | 191,3605,3544 | 192,2039,1978 | 193,248,198 | 194,112,67 | 195,926,898 | 196,914,892 | 198,143,139

BATCH_RAW_INFO | 44,2668,1788 | 52,1888,1011 | 62,2520,1740 | 71,3950,3218 | 75,1691,981 | 76,1737,1048 | 83,733,78 | 84,689,39 | 85,3082,2434 | 86,3066,2445 | 87,682,63 | 88,3463,2845 | 92,765,154 | 93,1528,922 | 95,1701,1095 | 98,3777,3227 | 101,4016,3491 | 102,4046,3526 | 103,2160,1641 | 104,2982,2463 | 106,1706,1192 | 108,2609,2095 | 109,3082,2593 | 111,2948,2475 | 112,947,474 | 114,477,28 | 118,2387,1968 | 120,2318,1903 | 121,434,23 | 124,413,24 | 126,3732,3343 | 127,548,169 | 129,388,41 | 130,3670,3326 | 131,439,95 | 132,790,461 | 133,3183,2882 | 134,1208,907 | 135,314,13 | 136,3156,2855 | 137,312,20 | 138,1982,1703 | 142,3851,3574 | 143,4063,3799 | 144,806,542 | 150,643,411 | 151,3770,3546 | 152,2191,1967 | 153,279,57 | 154,674,453 | 155,1689,1469 | 157,314,102 | 158,3556,3346 | 160,341,131 | 161,350,141 | 162,3164,2957 | 164,1710,1536 | 165,192,18 | 167,183,13 | 168,1855,1687 | 170,211,65 | 172,2554,2420 | 173,4005,3881 | 174,3725,3608 | 175,171,54 | 176,3846,3729 | 178,687,570 | 180,1827,1717 | 182,1283,1204 | 183,164,85 | 184,4089,4012 | 185,1311,1234 | 186,1187,1123 | 187,1749,1685 | 188,1457,1393 | 189,3508,3446 | 190,2937,2875 | 191,3606,3544 | 192,2040,1978 | 193,249,198 | 194,113,67 | 195,927,898 | 196,915,892 | 198,144,139

BATCH_RAW_INFO | 44,2669,1788 | 52,1889,1011 | 62,2521,1740 | 71,3951,3218 | 75,1692,981 | 76,1738,1048 | 83,734,78 | 84,690,39 | 85,3083,2434 | 86,3067,2445 | 87,683,63 | 88,3464,2845 | 92,766,154 | 93,1529,922 | 95,1702,1095 | 98,3778,3227 | 101,4017,3491 | 102,4047,3526 | 103,2161,1641 | 104,2983,2463 | 106,1707,1192 | 108,2610,2095 | 109,3083,2593 | 111,2949,2475 | 112,948,474 | 114,478,28 | 118,2388,1968 | 120,2319,1903 | 121,435,23 | 124,414,24 | 126,3733,3343 | 127,549,169 | 129,389,41 | 130,3671,3326 | 131,440,95 | 132,791,461 | 133,3184,2882 | 134,1209,907 | 135,315,13 | 136,3157,2855 | 137,313,20 | 138,1983,1703 | 142,3852,3574 | 143,4064,3799 | 144,807,542 | 150,644,411 | 151,3771,3546 | 152,2192,1967 | 153,280,57 | 154,675,453 | 155,1690,1469 | 157,315,102 | 158,3557,3346 | 160,342,131 | 161,351,141 | 162,3165,2957 | 164,1711,1536 | 165,193,18 | 167,184,13 | 168,1856,1687 | 170,212,65 | 172,2555,2420 | 173,4006,3881 | 174,3726,3608 | 175,172,54 | 176,3847,3729 | 178,688,570 | 180,1828,1717 | 182,1284,1204 | 183,165,85 | 184,4090,4012 | 185,1312,1234 | 186,1188,1123 | 187,1750,1685 | 188,1458,1393 | 189,3509,3446 | 190,2938,2875 | 191,3607,3544 | 192,2041,1978 | 193,250,198 | 194,114,67 | 195,928,898 | 196,916,892 | 198,145,139

BATCH_RAW_INFO | 44,2670,1788 | 52,1890,1011 | 62,2522,1740 | 71,3952,3218 | 75,1693,981 | 76,1739,1048 | 83,735,78 | 84,691,39 | 85,3084,2434 | 86,3068,2445 | 87,684,63 | 88,3465,2845 | 92,767,154 | 93,1530,922 | 95,1703,1095 | 98,3779,3227 | 101,4018,3491 | 102,4048,3526 | 103,2162,1641 | 104,2984,2463 | 106,1708,1192 | 108,2611,2095 | 109,3084,2593 | 111,2950,2475 | 112,949,474 | 114,479,28 | 118,2389,1968 | 120,2320,1903 | 121,436,23 | 124,415,24 | 126,3734,3343 | 127,550,169 | 129,390,41 | 130,3672,3326 | 131,441,95 | 132,792,461 | 133,3185,2882 | 134,1210,907 | 135,316,13 | 136,3158,2855 | 137,314,20 | 138,1984,1703 | 142,3853,3574 | 143,4065,3799 | 144,808,542 | 150,645,411 | 151,3772,3546 | 152,2193,1967 | 153,281,57 | 154,676,453 | 155,1691,1469 | 157,316,102 | 158,3558,3346 | 160,343,131 | 161,352,141 | 162,3166,2957 | 164,1712,1536 | 165,194,18 | 167,185,13 | 168,1857,1687 | 170,213,65 | 172,2556,2420 | 173,4007,3881 | 174,3727,3608 | 175,173,54 | 176,3848,3729 | 178,689,570 | 180,1829,1717 | 182,1285,1204 | 183,166,85 | 184,4091,4012 | 185,1313,1234 | 186,1189,1123 | 187,1751,1685 | 188,1459,1393 | 189,3510,3446 | 190,2939,2875 | 191,3608,3544 | 192,2042,1978 | 193,251,198 | 194,115,67 | 195,929,898 | 196,917,892 | 198,146,139

BATCH_RAW_INFO | 44,2671,1788 | 52,1891,1011 | 62,2523,1740 | 71,3953,3218 | 75,1694,981 | 76,1740,1048 | 83,736,78 | 84,692,39 | 85,3085,2434 | 86,3069,2445 | 87,685,63 | 88,3466,2845 | 92,768,154 | 93,1531,922 | 95,1704,1095 | 98,3780,3227 | 101,4019,3491 | 102,4049,3526 | 103,2163,1641 | 104,2985,2463 | 106,1709,1192 | 108,2612,2095 | 109,3085,2593 | 111,2951,2475 | 112,950,474 | 114,480,28 | 118,2390,1968 | 120,2321,1903 | 121,437,23 | 124,416,24 | 126,3735,3343 | 127,551,169 | 129,391,41 | 130,3673,3326 | 131,442,95 | 132,793,461 | 133,3186,2882 | 134,1211,907 | 135,317,13 | 136,3159,2855 | 137,315,20 | 138,1985,1703 | 142,3854,3574 | 143,4066,3799 | 144,809,542 | 150,646,411 | 151,3773,3546 | 152,2194,1967 | 153,282,57 | 154,677,453 | 155,1692,1469 | 157,317,102 | 158,3559,3346 | 160,344,131 | 161,353,141 | 162,3167,2957 | 164,1713,1536 | 165,195,18 | 167,186,13 | 168,1858,1687 | 170,214,65 | 172,2557,2420 | 173,4008,3881 | 174,3728,3608 | 175,174,54 | 176,3849,3729 | 178,690,570 | 180,1830,1717 | 182,1286,1204 | 183,167,85 | 184,4092,4012 | 185,1314,1234 | 186,1190,1123 | 187,1752,1685 | 188,1460,1393 | 189,3511,3446 | 190,2940,2875 | 191,3609,3544 | 192,2043,1978 | 193,252,198 | 194,116,67 | 195,930,898 | 196,918,892 | 198,147,139

BATCH_RAW_INFO | 44,2672,1788 | 52,1892,1011 | 62,2524,1740 | 71,3954,3218 | 75,1695,981 | 76,1741,1048 | 83,737,78 | 84,693,39 | 85,3086,2434 | 86,3070,2445 | 87,686,63 | 88,3467,2845 | 92,769,154 | 93,1532,922 | 95,1705,1095 | 98,3781,3227 | 101,4020,3491 | 102,4050,3526 | 103,2164,1641 | 104,2986,2463 | 106,1710,1192 | 108,2613,2095 | 109,3086,2593 | 111,2952,2475 | 112,951,474 | 114,481,28 | 118,2391,1968 | 120,2322,1903 | 121,438,23 | 124,417,24 | 126,3736,3343 | 127,552,169 | 129,392,41 | 130,3674,3326 | 131,443,95 | 132,794,461 | 133,3187,2882 | 134,1212,907 | 135,318,13 | 136,3160,2855 | 137,316,20 | 138,1986,1703 | 142,3855,3574 | 143,4067,3799 | 144,810,542 | 150,647,411 | 151,3774,3546 | 152,2195,1967 | 153,283,57 | 154,678,453 | 155,1693,1469 | 157,318,102 | 158,3560,3346 | 160,345,131 | 161,354,141 | 162,3168,2957 | 164,1714,1536 | 165,196,18 | 167,187,13 | 168,1859,1687 | 170,215,65 | 172,2558,2420 | 173,4009,3881 | 174,3729,3608 | 175,175,54 | 176,3850,3729 | 178,691,570 | 180,1831,1717 | 182,1287,1204 | 183,168,85 | 184,4093,4012 | 185,1315,1234 | 186,1191,1123 | 187,1753,1685 | 188,1461,1393 | 189,3512,3446 | 190,2941,2875 | 191,3610,3544 | 192,2044,1978 | 193,253,198 | 194,117,67 | 195,931,898 | 196,919,892 | 198,148,139

BATCH_RAW_INFO | 44,2673,1788 | 52,1893,1011 | 62,2525,1740 | 71,3955,3218 | 75,1696,981 | 76,1742,1048 | 83,738,78 | 84,694,39 | 85,3087,2434 | 86,3071,2445 | 87,687,63 | 88,3468,2845 | 92,770,154 | 93,1533,922 | 95,1706,1095 | 98,3782,3227 | 101,4021,3491 | 102,4051,3526 | 103,2165,1641 | 104,2987,2463 | 106,1711,1192 | 108,2614,2095 | 109,3087,2593 | 111,2953,2475 | 112,952,474 | 114,482,28 | 118,2392,1968 | 120,2323,1903 | 121,439,23 | 124,418,24 | 126,3737,3343 | 127,553,169 | 129,393,41 | 130,3675,3326 | 131,444,95 | 132,795,461 | 133,3188,2882 | 134,1213,907 | 135,319,13 | 136,3161,2855 | 137,317,20 | 138,1987,1703 | 142,3856,3574 | 143,4068,3799 | 144,811,542 | 150,648,411 | 151,3775,3546 | 152,2196,1967 | 153,284,57 | 154,679,453 | 155,1694,1469 | 157,319,102 | 158,3561,3346 | 160,346,131 | 161,355,141 | 162,3169,2957 | 164,1715,1536 | 165,197,18 | 167,188,13 | 168,1860,1687 | 170,216,65 | 172,2559,2420 | 173,4010,3881 | 174,3730,3608 | 175,176,54 | 176,3851,3729 | 178,692,570 | 180,1832,1717 | 182,1288,1204 | 183,169,85 | 184,4094,4012 | 185,1316,1234 | 186,1192,1123 | 187,1754,1685 | 188,1462,1393 | 189,3513,3446 | 190,2942,2875 | 191,3611,3544 | 192,2045,1978 | 193,254,198 | 194,118,67 | 195,932,898 | 196,920,892 | 198,149,139

BATCH_RAW_INFO | 44,2674,1788 | 52,1894,1011 | 62,2526,1740 | 71,3956,3218 | 75,1697,981 | 76,1743,1048 | 83,739,78 | 84,695,39 | 85,3088,2434 | 86,3072,2445 | 87,688,63 | 88,3469,2845 | 92,771,154 | 93,1534,922 | 95,1707,1095 | 98,3783,3227 | 101,4022,3491 | 102,4052,3526 | 103,2166,1641 | 104,2988,2463 | 106,1712,1192 | 108,2615,2095 | 109,3088,2593 | 111,2954,2475 | 112,953,474 | 114,483,28 | 118,2393,1968 | 120,2324,1903 | 121,440,23 | 124,419,24 | 126,3738,3343 | 127,554,169 | 129,394,41 | 130,3676,3326 | 131,445,95 | 132,796,461 | 133,3189,2882 | 134,1214,907 | 135,320,13 | 136,3162,2855 | 137,318,20 | 138,1988,1703 | 142,3857,3574 | 143,4069,3799 | 144,812,542 | 150,649,411 | 151,3776,3546 | 152,2197,1967 | 153,285,57 | 154,680,453 | 155,1695,1469 | 157,320,102 | 158,3562,3346 | 160,347,131 | 161,356,141 | 162,3170,2957 | 164,1716,1536 | 165,198,18 | 167,189,13 | 168,1861,1687 | 170,217,65 | 172,2560,2420 | 173,4011,3881 | 174,3731,3608 | 175,177,54 | 176,3852,3729 | 178,693,570 | 180,1833,1717 | 182,1289,1204 | 183,170,85 | 184,4095,4012 | 185,1317,1234 | 186,1193,1123 | 187,1755,1685 | 188,1463,1393 | 189,3514,3446 | 190,2943,2875 | 191,3612,3544 | 192,2046,1978 | 193,255,198 | 194,119,67 | 195,933,898 | 196,921,892 | 198,150,139

BATCH_RAW_INFO | 44,2675,1788 | 52,1895,1011 | 62,2527,1740 | 71,3957,3218 | 75,1698,981 | 76,1744,1048 | 83,740,78 | 84,696,39 | 85,3089,2434 | 86,3073,2445 | 87,689,63 | 88,3470,2845 | 92,772,154 | 93,1535,922 | 95,1708,1095 | 98,3784,3227 | 101,4023,3491 | 102,4053,3526 | 103,2167,1641 | 104,2989,2463 | 106,1713,1192 | 108,2616,2095 | 109,3089,2593 | 111,2955,2475 | 112,954,474 | 114,484,28 | 118,2394,1968 | 120,2325,1903 | 121,441,23 | 124,420,24 | 126,3739,3343 | 127,555,169 | 129,395,41 | 130,3677,3326 | 131,446,95 | 132,797,461 | 133,3190,2882 | 134,1215,907 | 135,321,13 | 136,3163,2855 | 137,319,20 | 138,1989,1703 | 142,3858,3574 | 143,4070,3799 | 144,813,542 | 150,650,411 | 151,3777,3546 | 152,2198,1967 | 153,286,57 | 154,681,453 | 155,1696,1469 | 157,321,102 | 158,3563,3346 | 160,348,131 | 161,357,141 | 162,3171,2957 | 164,1717,1536 | 165,199,18 | 167,190,13 | 168,1862,1687 | 170,218,65 | 172,2561,2420 | 173,4012,3881 | 174,3732,3608 | 175,178,54 | 176,3853,3729 | 178,694,570 | 180,1834,1717 | 182,1290,1204 | 183,171,85 | 185,1318,1234 | 186,1194,1123 | 187,1756,1685 | 188,1464,1393 | 189,3515,3446 | 190,2944,2875 | 191,3613,3544 | 192,2047,1978 | 193,256,198 | 194,120,67 | 195,934,898 | 196,922,892 | 198,151,139

BATCH_RAW_INFO | 44,2676,1788 | 52,1896,1011 | 62,2528,1740 | 71,3958,3218 | 75,1699,981 | 76,1745,1048 | 83,741,78 | 84,697,39 | 85,3090,2434 | 86,3074,2445 | 87,690,63 | 88,3471,2845 | 92,773,154 | 93,1536,922 | 95,1709,1095 | 98,3785,3227 | 101,4024,3491 | 102,4054,3526 | 103,2168,1641 | 104,2990,2463 | 106,1714,1192 | 108,2617,2095 | 109,3090,2593 | 111,2956,2475 | 112,955,474 | 114,485,28 | 118,2395,1968 | 120,2326,1903 | 121,442,23 | 124,421,24 | 126,3740,3343 | 127,556,169 | 129,396,41 | 130,3678,3326 | 131,447,95 | 132,798,461 | 133,3191,2882 | 134,1216,907 | 135,322,13 | 136,3164,2855 | 137,320,20 | 138,1990,1703 | 142,3859,3574 | 143,4071,3799 | 144,814,542 | 150,651,411 | 151,3778,3546 | 152,2199,1967 | 153,287,57 | 154,682,453 | 155,1697,1469 | 157,322,102 | 158,3564,3346 | 160,349,131 | 161,358,141 | 162,3172,2957 | 164,1718,1536 | 165,200,18 | 167,191,13 | 168,1863,1687 | 170,219,65 | 172,2562,2420 | 173,4013,3881 | 174,3733,3608 | 175,179,54 | 176,3854,3729 | 178,695,570 | 180,1835,1717 | 182,1291,1204 | 183,172,85 | 185,1319,1234 | 186,1195,1123 | 187,1757,1685 | 188,1465,1393 | 189,3516,3446 | 190,2945,2875 | 191,3614,3544 | 192,2048,1978 | 193,257,198 | 194,121,67 | 195,935,898 | 196,923,892 | 198,152,139

BATCH_RAW_INFO | 44,2677,1788 | 52,1897,1011 | 62,2529,1740 | 71,3959,3218 | 75,1700,981 | 76,1746,1048 | 83,742,78 | 84,698,39 | 85,3091,2434 | 86,3075,2445 | 87,691,63 | 88,3472,2845 | 92,774,154 | 93,1537,922 | 95,1710,1095 | 98,3786,3227 | 101,4025,3491 | 102,4055,3526 | 103,2169,1641 | 104,2991,2463 | 106,1715,1192 | 108,2618,2095 | 109,3091,2593 | 111,2957,2475 | 114,486,28 | 118,2396,1968 | 120,2327,1903 | 121,443,23 | 124,422,24 | 126,3741,3343 | 127,557,169 | 129,397,41 | 130,3679,3326 | 131,448,95 | 132,799,461 | 133,3192,2882 | 134,1217,907 | 135,323,13 | 136,3165,2855 | 137,321,20 | 138,1991,1703 | 142,3860,3574 | 143,4072,3799 | 144,815,542 | 150,652,411 | 151,3779,3546 | 152,2200,1967 | 153,288,57 | 154,683,453 | 155,1698,1469 | 157,323,102 | 158,3565,3346 | 160,350,131 | 161,359,141 | 162,3173,2957 | 164,1719,1536 | 165,201,18 | 167,192,13 | 168,1864,1687 | 170,220,65 | 172,2563,2420 | 173,4014,3881 | 174,3734,3608 | 175,180,54 | 176,3855,3729 | 178,696,570 | 180,1836,1717 | 182,1292,1204 | 183,173,85 | 185,1320,1234 | 186,1196,1123 | 187,1758,1685 | 188,1466,1393 | 189,3517,3446 | 190,2946,2875 | 191,3615,3544 | 192,2049,1978 | 193,258,198 | 194,122,67 | 195,936,898 | 196,924,892 | 198,153,139

BATCH_RAW_INFO | 44,2678,1788 | 52,1898,1011 | 62,2530,1740 | 71,3960,3218 | 75,1701,981 | 76,1747,1048 | 83,743,78 | 84,699,39 | 85,3092,2434 | 86,3076,2445 | 87,692,63 | 88,3473,2845 | 92,775,154 | 93,1538,922 | 95,1711,1095 | 98,3787,3227 | 101,4026,3491 | 102,4056,3526 | 103,2170,1641 | 104,2992,2463 | 106,1716,1192 | 108,2619,2095 | 109,3092,2593 | 111,2958,2475 | 114,487,28 | 118,2397,1968 | 120,2328,1903 | 121,444,23 | 124,423,24 | 126,3742,3343 | 127,558,169 | 129,398,41 | 130,3680,3326 | 131,449,95 | 132,800,461 | 133,3193,2882 | 134,1218,907 | 135,324,13 | 136,3166,2855 | 137,322,20 | 138,1992,1703 | 142,3861,3574 | 143,4073,3799 | 144,816,542 | 150,653,411 | 151,3780,3546 | 152,2201,1967 | 153,289,57 | 154,684,453 | 155,1699,1469 | 157,324,102 | 158,3566,3346 | 160,351,131 | 161,360,141 | 162,3174,2957 | 164,1720,1536 | 165,202,18 | 167,193,13 | 168,1865,1687 | 170,221,65 | 172,2564,2420 | 173,4015,3881 | 174,3735,3608 | 175,181,54 | 176,3856,3729 | 178,697,570 | 180,1837,1717 | 182,1293,1204 | 183,174,85 | 185,1321,1234 | 186,1197,1123 | 187,1759,1685 | 188,1467,1393 | 189,3518,3446 | 190,2947,2875 | 191,3616,3544 | 192,2050,1978 | 193,259,198 | 194,123,67 | 195,937,898 | 196,925,892 | 198,154,139

BATCH_RAW_INFO | 44,2679,1788 | 52,1899,1011 | 62,2531,1740 | 71,3961,3218 | 75,1702,981 | 76,1748,1048 | 83,744,78 | 84,700,39 | 85,3093,2434 | 86,3077,2445 | 87,693,63 | 88,3474,2845 | 92,776,154 | 93,1539,922 | 95,1712,1095 | 98,3788,3227 | 101,4027,3491 | 102,4057,3526 | 103,2171,1641 | 104,2993,2463 | 106,1717,1192 | 108,2620,2095 | 109,3093,2593 | 111,2959,2475 | 114,488,28 | 118,2398,1968 | 120,2329,1903 | 121,445,23 | 124,424,24 | 126,3743,3343 | 127,559,169 | 129,399,41 | 130,3681,3326 | 131,450,95 | 132,801,461 | 133,3194,2882 | 134,1219,907 | 135,325,13 | 136,3167,2855 | 137,323,20 | 138,1993,1703 | 142,3862,3574 | 143,4074,3799 | 144,817,542 | 150,654,411 | 151,3781,3546 | 152,2202,1967 | 153,290,57 | 154,685,453 | 155,1700,1469 | 157,325,102 | 158,3567,3346 | 160,352,131 | 161,361,141 | 162,3175,2957 | 164,1721,1536 | 165,203,18 | 167,194,13 | 168,1866,1687 | 170,222,65 | 172,2565,2420 | 173,4016,3881 | 174,3736,3608 | 175,182,54 | 176,3857,3729 | 178,698,570 | 180,1838,1717 | 182,1294,1204 | 183,175,85 | 185,1322,1234 | 186,1198,1123 | 187,1760,1685 | 188,1468,1393 | 189,3519,3446 | 190,2948,2875 | 191,3617,3544 | 192,2051,1978 | 193,260,198 | 194,124,67 | 195,938,898 | 196,926,892 | 198,155,139

BATCH_RAW_INFO | 44,2680,1788 | 52,1900,1011 | 62,2532,1740 | 71,3962,3218 | 75,1703,981 | 76,1749,1048 | 83,745,78 | 84,701,39 | 85,3094,2434 | 86,3078,2445 | 87,694,63 | 88,3475,2845 | 92,777,154 | 93,1540,922 | 95,1713,1095 | 98,3789,3227 | 101,4028,3491 | 102,4058,3526 | 103,2172,1641 | 104,2994,2463 | 106,1718,1192 | 108,2621,2095 | 109,3094,2593 | 111,2960,2475 | 114,489,28 | 118,2399,1968 | 120,2330,1903 | 121,446,23 | 124,425,24 | 126,3744,3343 | 127,560,169 | 129,400,41 | 130,3682,3326 | 131,451,95 | 132,802,461 | 133,3195,2882 | 134,1220,907 | 135,326,13 | 136,3168,2855 | 137,324,20 | 138,1994,1703 | 142,3863,3574 | 143,4075,3799 | 144,818,542 | 150,655,411 | 151,3782,3546 | 152,2203,1967 | 153,291,57 | 154,686,453 | 155,1701,1469 | 157,326,102 | 158,3568,3346 | 160,353,131 | 161,362,141 | 162,3176,2957 | 164,1722,1536 | 165,204,18 | 167,195,13 | 168,1867,1687 | 170,223,65 | 172,2566,2420 | 173,4017,3881 | 174,3737,3608 | 175,183,54 | 176,3858,3729 | 178,699,570 | 180,1839,1717 | 182,1295,1204 | 183,176,85 | 185,1323,1234 | 186,1199,1123 | 187,1761,1685 | 188,1469,1393 | 189,3520,3446 | 190,2949,2875 | 191,3618,3544 | 192,2052,1978 | 193,261,198 | 194,125,67 | 195,939,898 | 196,927,892 | 198,156,139

BATCH_RAW_INFO | 199,3520,3519

BATCH_RAW_INFO | 44,2681,1788 | 52,1901,1011 | 62,2533,1740 | 71,3963,3218 | 75,1704,981 | 76,1750,1048 | 83,746,78 | 84,702,39 | 85,3095,2434 | 86,3079,2445 | 87,695,63 | 88,3476,2845 | 92,778,154 | 93,1541,922 | 95,1714,1095 | 98,3790,3227 | 101,4029,3491 | 102,4059,3526 | 103,2173,1641 | 104,2995,2463 | 106,1719,1192 | 108,2622,2095 | 109,3095,2593 | 111,2961,2475 | 114,490,28 | 118,2400,1968 | 120,2331,1903 | 121,447,23 | 124,426,24 | 126,3745,3343 | 127,561,169 | 129,401,41 | 130,3683,3326 | 131,452,95 | 132,803,461 | 133,3196,2882 | 134,1221,907 | 135,327,13 | 136,3169,2855 | 137,325,20 | 138,1995,1703 | 142,3864,3574 | 143,4076,3799 | 144,819,542 | 150,656,411 | 151,3783,3546 | 152,2204,1967 | 153,292,57 | 154,687,453 | 155,1702,1469 | 157,327,102 | 158,3569,3346 | 160,354,131 | 161,363,141 | 162,3177,2957 | 164,1723,1536 | 165,205,18 | 167,196,13 | 168,1868,1687 | 170,224,65 | 172,2567,2420 | 173,4018,3881 | 174,3738,3608 | 175,184,54 | 176,3859,3729 | 178,700,570 | 180,1840,1717 | 182,1296,1204 | 183,177,85 | 185,1324,1234 | 186,1200,1123 | 187,1762,1685 | 188,1470,1393 | 189,3521,3446 | 190,2950,2875 | 191,3619,3544 | 192,2053,1978 | 193,262,198 | 194,126,67 | 195,940,898 | 196,928,892 | 198,157,139 | 199,3521,3519

BATCH_RAW_INFO | 44,2682,1788 | 52,1902,1011 | 62,2534,1740 | 71,3964,3218 | 75,1705,981 | 76,1751,1048 | 83,747,78 | 84,703,39 | 85,3096,2434 | 86,3080,2445 | 87,696,63 | 88,3477,2845 | 92,779,154 | 93,1542,922 | 95,1715,1095 | 98,3791,3227 | 101,4030,3491 | 102,4060,3526 | 103,2174,1641 | 104,2996,2463 | 106,1720,1192 | 108,2623,2095 | 109,3096,2593 | 111,2962,2475 | 114,491,28 | 118,2401,1968 | 120,2332,1903 | 121,448,23 | 124,427,24 | 126,3746,3343 | 127,562,169 | 129,402,41 | 130,3684,3326 | 131,453,95 | 132,804,461 | 133,3197,2882 | 134,1222,907 | 135,328,13 | 136,3170,2855 | 137,326,20 | 138,1996,1703 | 142,3865,3574 | 143,4077,3799 | 144,820,542 | 150,657,411 | 151,3784,3546 | 152,2205,1967 | 153,293,57 | 154,688,453 | 155,1703,1469 | 157,328,102 | 158,3570,3346 | 160,355,131 | 161,364,141 | 162,3178,2957 | 164,1724,1536 | 165,206,18 | 167,197,13 | 168,1869,1687 | 170,225,65 | 172,2568,2420 | 173,4019,3881 | 174,3739,3608 | 175,185,54 | 176,3860,3729 | 178,701,570 | 180,1841,1717 | 182,1297,1204 | 183,178,85 | 185,1325,1234 | 186,1201,1123 | 187,1763,1685 | 188,1471,1393 | 189,3522,3446 | 190,2951,2875 | 191,3620,3544 | 192,2054,1978 | 193,263,198 | 194,127,67 | 195,941,898 | 196,929,892 | 198,158,139 | 199,3522,3519

BATCH_RAW_INFO | 44,2683,1788 | 52,1903,1011 | 62,2535,1740 | 71,3965,3218 | 75,1706,981 | 76,1752,1048 | 83,748,78 | 84,704,39 | 85,3097,2434 | 86,3081,2445 | 87,697,63 | 88,3478,2845 | 92,780,154 | 93,1543,922 | 95,1716,1095 | 98,3792,3227 | 101,4031,3491 | 102,4061,3526 | 103,2175,1641 | 104,2997,2463 | 106,1721,1192 | 108,2624,2095 | 109,3097,2593 | 111,2963,2475 | 114,492,28 | 118,2402,1968 | 120,2333,1903 | 121,449,23 | 124,428,24 | 126,3747,3343 | 127,563,169 | 129,403,41 | 130,3685,3326 | 131,454,95 | 132,805,461 | 133,3198,2882 | 134,1223,907 | 135,329,13 | 136,3171,2855 | 137,327,20 | 138,1997,1703 | 142,3866,3574 | 143,4078,3799 | 144,821,542 | 150,658,411 | 151,3785,3546 | 152,2206,1967 | 153,294,57 | 154,689,453 | 155,1704,1469 | 157,329,102 | 158,3571,3346 | 160,356,131 | 161,365,141 | 162,3179,2957 | 164,1725,1536 | 165,207,18 | 167,198,13 | 168,1870,1687 | 170,226,65 | 172,2569,2420 | 173,4020,3881 | 174,3740,3608 | 175,186,54 | 176,3861,3729 | 178,702,570 | 180,1842,1717 | 182,1298,1204 | 183,179,85 | 185,1326,1234 | 186,1202,1123 | 187,1764,1685 | 188,1472,1393 | 189,3523,3446 | 190,2952,2875 | 191,3621,3544 | 192,2055,1978 | 193,264,198 | 194,128,67 | 195,942,898 | 196,930,892 | 198,159,139 | 199,3523,3519

BATCH_RAW_INFO | 44,2684,1788 | 52,1904,1011 | 62,2536,1740 | 71,3966,3218 | 75,1707,981 | 76,1753,1048 | 83,749,78 | 84,705,39 | 85,3098,2434 | 86,3082,2445 | 87,698,63 | 88,3479,2845 | 92,781,154 | 93,1544,922 | 95,1717,1095 | 98,3793,3227 | 101,4032,3491 | 102,4062,3526 | 103,2176,1641 | 104,2998,2463 | 106,1722,1192 | 108,2625,2095 | 109,3098,2593 | 111,2964,2475 | 114,493,28 | 118,2403,1968 | 120,2334,1903 | 121,450,23 | 124,429,24 | 126,3748,3343 | 127,564,169 | 129,404,41 | 130,3686,3326 | 131,455,95 | 132,806,461 | 133,3199,2882 | 134,1224,907 | 136,3172,2855 | 137,328,20 | 138,1998,1703 | 142,3867,3574 | 143,4079,3799 | 144,822,542 | 150,659,411 | 151,3786,3546 | 152,2207,1967 | 153,295,57 | 154,690,453 | 155,1705,1469 | 157,330,102 | 158,3572,3346 | 160,357,131 | 161,366,141 | 162,3180,2957 | 164,1726,1536 | 165,208,18 | 167,199,13 | 168,1871,1687 | 170,227,65 | 172,2570,2420 | 173,4021,3881 | 174,3741,3608 | 175,187,54 | 176,3862,3729 | 178,703,570 | 180,1843,1717 | 182,1299,1204 | 183,180,85 | 185,1327,1234 | 186,1203,1123 | 187,1765,1685 | 188,1473,1393 | 189,3524,3446 | 190,2953,2875 | 191,3622,3544 | 192,2056,1978 | 193,265,198 | 194,129,67 | 195,943,898 | 196,931,892 | 198,160,139 | 199,3524,3519

BATCH_RAW_INFO | 44,2685,1788 | 52,1905,1011 | 62,2537,1740 | 71,3967,3218 | 75,1708,981 | 76,1754,1048 | 83,750,78 | 84,706,39 | 85,3099,2434 | 86,3083,2445 | 87,699,63 | 88,3480,2845 | 92,782,154 | 93,1545,922 | 95,1718,1095 | 98,3794,3227 | 101,4033,3491 | 102,4063,3526 | 103,2177,1641 | 104,2999,2463 | 106,1723,1192 | 108,2626,2095 | 109,3099,2593 | 111,2965,2475 | 114,494,28 | 118,2404,1968 | 120,2335,1903 | 121,451,23 | 124,430,24 | 126,3749,3343 | 127,565,169 | 129,405,41 | 130,3687,3326 | 131,456,95 | 132,807,461 | 133,3200,2882 | 134,1225,907 | 136,3173,2855 | 137,329,20 | 138,1999,1703 | 142,3868,3574 | 143,4080,3799 | 144,823,542 | 150,660,411 | 151,3787,3546 | 152,2208,1967 | 153,296,57 | 154,691,453 | 155,1706,1469 | 157,331,102 | 158,3573,3346 | 160,358,131 | 161,367,141 | 162,3181,2957 | 164,1727,1536 | 165,209,18 | 167,200,13 | 168,1872,1687 | 170,228,65 | 172,2571,2420 | 173,4022,3881 | 174,3742,3608 | 175,188,54 | 176,3863,3729 | 178,704,570 | 180,1844,1717 | 182,1300,1204 | 183,181,85 | 185,1328,1234 | 186,1204,1123 | 187,1766,1685 | 188,1474,1393 | 189,3525,3446 | 190,2954,2875 | 191,3623,3544 | 192,2057,1978 | 193,266,198 | 194,130,67 | 195,944,898 | 196,932,892 | 198,161,139 | 199,3525,3519

BATCH_RAW_INFO | 44,2686,1788 | 52,1906,1011 | 62,2538,1740 | 71,3968,3218 | 75,1709,981 | 76,1755,1048 | 83,751,78 | 84,707,39 | 85,3100,2434 | 86,3084,2445 | 87,700,63 | 88,3481,2845 | 92,783,154 | 93,1546,922 | 95,1719,1095 | 98,3795,3227 | 101,4034,3491 | 102,4064,3526 | 103,2178,1641 | 104,3000,2463 | 106,1724,1192 | 108,2627,2095 | 109,3100,2593 | 111,2966,2475 | 114,495,28 | 118,2405,1968 | 120,2336,1903 | 121,452,23 | 124,431,24 | 126,3750,3343 | 127,566,169 | 129,406,41 | 130,3688,3326 | 131,457,95 | 132,808,461 | 133,3201,2882 | 134,1226,907 | 136,3174,2855 | 137,330,20 | 138,2000,1703 | 142,3869,3574 | 143,4081,3799 | 144,824,542 | 150,661,411 | 151,3788,3546 | 152,2209,1967 | 153,297,57 | 154,692,453 | 155,1707,1469 | 157,332,102 | 158,3574,3346 | 160,359,131 | 161,368,141 | 162,3182,2957 | 164,1728,1536 | 165,210,18 | 167,201,13 | 168,1873,1687 | 170,229,65 | 172,2572,2420 | 173,4023,3881 | 174,3743,3608 | 175,189,54 | 176,3864,3729 | 178,705,570 | 180,1845,1717 | 182,1301,1204 | 183,182,85 | 185,1329,1234 | 186,1205,1123 | 187,1767,1685 | 188,1475,1393 | 189,3526,3446 | 190,2955,2875 | 191,3624,3544 | 192,2058,1978 | 193,267,198 | 194,131,67 | 195,945,898 | 196,933,892 | 198,162,139 | 199,3526,3519

BATCH_RAW_INFO | 44,2687,1788 | 52,1907,1011 | 62,2539,1740 | 71,3969,3218 | 75,1710,981 | 76,1756,1048 | 83,752,78 | 84,708,39 | 85,3101,2434 | 86,3085,2445 | 87,701,63 | 88,3482,2845 | 92,784,154 | 93,1547,922 | 95,1720,1095 | 98,3796,3227 | 101,4035,3491 | 102,4065,3526 | 103,2179,1641 | 104,3001,2463 | 106,1725,1192 | 108,2628,2095 | 109,3101,2593 | 111,2967,2475 | 114,496,28 | 118,2406,1968 | 120,2337,1903 | 121,453,23 | 124,432,24 | 126,3751,3343 | 127,567,169 | 129,407,41 | 130,3689,3326 | 131,458,95 | 132,809,461 | 133,3202,2882 | 134,1227,907 | 136,3175,2855 | 137,331,20 | 138,2001,1703 | 142,3870,3574 | 143,4082,3799 | 144,825,542 | 150,662,411 | 151,3789,3546 | 152,2210,1967 | 153,298,57 | 154,693,453 | 155,1708,1469 | 157,333,102 | 158,3575,3346 | 160,360,131 | 161,369,141 | 162,3183,2957 | 164,1729,1536 | 165,211,18 | 167,202,13 | 168,1874,1687 | 170,230,65 | 172,2573,2420 | 173,4024,3881 | 174,3744,3608 | 175,190,54 | 176,3865,3729 | 178,706,570 | 180,1846,1717 | 182,1302,1204 | 183,183,85 | 185,1330,1234 | 186,1206,1123 | 187,1768,1685 | 188,1476,1393 | 189,3527,3446 | 190,2956,2875 | 191,3625,3544 | 192,2059,1978 | 193,268,198 | 194,132,67 | 195,946,898 | 196,934,892 | 198,163,139 | 199,3527,3519

BATCH_RAW_INFO | 44,2688,1788 | 52,1908,1011 | 62,2540,1740 | 71,3970,3218 | 75,1711,981 | 76,1757,1048 | 83,753,78 | 84,709,39 | 85,3102,2434 | 86,3086,2445 | 87,702,63 | 88,3483,2845 | 92,785,154 | 93,1548,922 | 95,1721,1095 | 98,3797,3227 | 101,4036,3491 | 102,4066,3526 | 103,2180,1641 | 104,3002,2463 | 106,1726,1192 | 108,2629,2095 | 109,3102,2593 | 111,2968,2475 | 114,497,28 | 118,2407,1968 | 120,2338,1903 | 121,454,23 | 124,433,24 | 126,3752,3343 | 127,568,169 | 129,408,41 | 130,3690,3326 | 131,459,95 | 133,3203,2882 | 134,1228,907 | 136,3176,2855 | 137,332,20 | 138,2002,1703 | 142,3871,3574 | 143,4083,3799 | 144,826,542 | 150,663,411 | 151,3790,3546 | 152,2211,1967 | 153,299,57 | 154,694,453 | 155,1709,1469 | 157,334,102 | 158,3576,3346 | 160,361,131 | 161,370,141 | 162,3184,2957 | 164,1730,1536 | 165,212,18 | 167,203,13 | 168,1875,1687 | 170,231,65 | 172,2574,2420 | 173,4025,3881 | 174,3745,3608 | 175,191,54 | 176,3866,3729 | 178,707,570 | 180,1847,1717 | 182,1303,1204 | 183,184,85 | 185,1331,1234 | 186,1207,1123 | 187,1769,1685 | 188,1477,1393 | 189,3528,3446 | 190,2957,2875 | 191,3626,3544 | 192,2060,1978 | 193,269,198 | 194,133,67 | 195,947,898 | 196,935,892 | 198,164,139 | 199,3528,3519

BATCH_RAW_INFO | 44,2689,1788 | 52,1909,1011 | 62,2541,1740 | 71,3971,3218 | 75,1712,981 | 76,1758,1048 | 83,754,78 | 84,710,39 | 85,3103,2434 | 86,3087,2445 | 87,703,63 | 88,3484,2845 | 92,786,154 | 93,1549,922 | 95,1722,1095 | 98,3798,3227 | 101,4037,3491 | 102,4067,3526 | 103,2181,1641 | 104,3003,2463 | 106,1727,1192 | 108,2630,2095 | 109,3103,2593 | 111,2969,2475 | 114,498,28 | 118,2408,1968 | 120,2339,1903 | 121,455,23 | 124,434,24 | 126,3753,3343 | 127,569,169 | 129,409,41 | 130,3691,3326 | 131,460,95 | 133,3204,2882 | 134,1229,907 | 136,3177,2855 | 137,333,20 | 138,2003,1703 | 142,3872,3574 | 143,4084,3799 | 144,827,542 | 150,664,411 | 151,3791,3546 | 152,2212,1967 | 153,300,57 | 154,695,453 | 155,1710,1469 | 157,335,102 | 158,3577,3346 | 161,371,141 | 162,3185,2957 | 164,1731,1536 | 165,213,18 | 167,204,13 | 168,1876,1687 | 170,232,65 | 172,2575,2420 | 173,4026,3881 | 174,3746,3608 | 175,192,54 | 176,3867,3729 | 178,708,570 | 180,1848,1717 | 182,1304,1204 | 183,185,85 | 185,1332,1234 | 186,1208,1123 | 187,1770,1685 | 188,1478,1393 | 189,3529,3446 | 190,2958,2875 | 191,3627,3544 | 192,2061,1978 | 193,270,198 | 194,134,67 | 195,948,898 | 196,936,892 | 198,165,139 | 199,3529,3519

BATCH_RAW_INFO | 44,2690,1788 | 52,1910,1011 | 62,2542,1740 | 71,3972,3218 | 75,1713,981 | 76,1759,1048 | 83,755,78 | 84,711,39 | 85,3104,2434 | 86,3088,2445 | 87,704,63 | 88,3485,2845 | 92,787,154 | 93,1550,922 | 95,1723,1095 | 98,3799,3227 | 101,4038,3491 | 102,4068,3526 | 103,2182,1641 | 104,3004,2463 | 106,1728,1192 | 108,2631,2095 | 109,3104,2593 | 111,2970,2475 | 114,499,28 | 118,2409,1968 | 120,2340,1903 | 121,456,23 | 124,435,24 | 126,3754,3343 | 127,570,169 | 129,410,41 | 130,3692,3326 | 131,461,95 | 133,3205,2882 | 134,1230,907 | 136,3178,2855 | 137,334,20 | 138,2004,1703 | 142,3873,3574 | 143,4085,3799 | 144,828,542 | 150,665,411 | 151,3792,3546 | 152,2213,1967 | 153,301,57 | 154,696,453 | 155,1711,1469 | 157,336,102 | 158,3578,3346 | 161,372,141 | 162,3186,2957 | 164,1732,1536 | 165,214,18 | 167,205,13 | 168,1877,1687 | 170,233,65 | 172,2576,2420 | 173,4027,3881 | 174,3747,3608 | 175,193,54 | 176,3868,3729 | 178,709,570 | 180,1849,1717 | 182,1305,1204 | 183,186,85 | 185,1333,1234 | 186,1209,1123 | 187,1771,1685 | 188,1479,1393 | 189,3530,3446 | 190,2959,2875 | 191,3628,3544 | 192,2062,1978 | 193,271,198 | 194,135,67 | 195,949,898 | 196,937,892 | 198,166,139 | 199,3530,3519

BATCH_RAW_INFO | 44,2691,1788 | 52,1911,1011 | 62,2543,1740 | 71,3973,3218 | 75,1714,981 | 76,1760,1048 | 83,756,78 | 84,712,39 | 85,3105,2434 | 86,3089,2445 | 87,705,63 | 88,3486,2845 | 92,788,154 | 93,1551,922 | 95,1724,1095 | 98,3800,3227 | 101,4039,3491 | 102,4069,3526 | 103,2183,1641 | 104,3005,2463 | 106,1729,1192 | 108,2632,2095 | 109,3105,2593 | 111,2971,2475 | 114,500,28 | 118,2410,1968 | 120,2341,1903 | 121,457,23 | 124,436,24 | 126,3755,3343 | 127,571,169 | 129,411,41 | 130,3693,3326 | 131,462,95 | 133,3206,2882 | 134,1231,907 | 136,3179,2855 | 137,335,20 | 138,2005,1703 | 142,3874,3574 | 143,4086,3799 | 144,829,542 | 150,666,411 | 151,3793,3546 | 152,2214,1967 | 153,302,57 | 154,697,453 | 155,1712,1469 | 157,337,102 | 158,3579,3346 | 161,373,141 | 162,3187,2957 | 164,1733,1536 | 165,215,18 | 167,206,13 | 168,1878,1687 | 170,234,65 | 172,2577,2420 | 173,4028,3881 | 174,3748,3608 | 175,194,54 | 176,3869,3729 | 178,710,570 | 180,1850,1717 | 182,1306,1204 | 183,187,85 | 185,1334,1234 | 186,1210,1123 | 187,1772,1685 | 188,1480,1393 | 189,3531,3446 | 190,2960,2875 | 191,3629,3544 | 192,2063,1978 | 193,272,198 | 194,136,67 | 195,950,898 | 196,938,892 | 198,167,139 | 199,3531,3519

BATCH_RAW_INFO | 44,2692,1788 | 52,1912,1011 | 62,2544,1740 | 71,3974,3218 | 75,1715,981 | 76,1761,1048 | 83,757,78 | 84,713,39 | 85,3106,2434 | 86,3090,2445 | 87,706,63 | 88,3487,2845 | 92,789,154 | 93,1552,922 | 95,1725,1095 | 98,3801,3227 | 101,4040,3491 | 102,4070,3526 | 103,2184,1641 | 104,3006,2463 | 106,1730,1192 | 108,2633,2095 | 109,3106,2593 | 111,2972,2475 | 114,501,28 | 118,2411,1968 | 120,2342,1903 | 121,458,23 | 124,437,24 | 126,3756,3343 | 127,572,169 | 129,412,41 | 130,3694,3326 | 131,463,95 | 133,3207,2882 | 134,1232,907 | 136,3180,2855 | 137,336,20 | 138,2006,1703 | 142,3875,3574 | 143,4087,3799 | 144,830,542 | 150,667,411 | 151,3794,3546 | 152,2215,1967 | 153,303,57 | 154,698,453 | 155,1713,1469 | 157,338,102 | 158,3580,3346 | 161,374,141 | 162,3188,2957 | 164,1734,1536 | 165,216,18 | 167,207,13 | 168,1879,1687 | 170,235,65 | 172,2578,2420 | 173,4029,3881 | 174,3749,3608 | 175,195,54 | 176,3870,3729 | 178,711,570 | 180,1851,1717 | 182,1307,1204 | 183,188,85 | 185,1335,1234 | 186,1211,1123 | 187,1773,1685 | 188,1481,1393 | 189,3532,3446 | 190,2961,2875 | 191,3630,3544 | 192,2064,1978 | 193,273,198 | 194,137,67 | 195,951,898 | 196,939,892 | 198,168,139 | 199,3532,3519

BATCH_RAW_INFO | 44,2693,1788 | 52,1913,1011 | 62,2545,1740 | 71,3975,3218 | 75,1716,981 | 76,1762,1048 | 83,758,78 | 84,714,39 | 85,3107,2434 | 86,3091,2445 | 87,707,63 | 88,3488,2845 | 92,790,154 | 93,1553,922 | 95,1726,1095 | 98,3802,3227 | 101,4041,3491 | 102,4071,3526 | 103,2185,1641 | 104,3007,2463 | 106,1731,1192 | 108,2634,2095 | 109,3107,2593 | 111,2973,2475 | 114,502,28 | 118,2412,1968 | 120,2343,1903 | 121,459,23 | 124,438,24 | 126,3757,3343 | 127,573,169 | 129,413,41 | 130,3695,3326 | 131,464,95 | 133,3208,2882 | 134,1233,907 | 136,3181,2855 | 137,337,20 | 138,2007,1703 | 142,3876,3574 | 143,4088,3799 | 144,831,542 | 150,668,411 | 151,3795,3546 | 152,2216,1967 | 153,304,57 | 154,699,453 | 155,1714,1469 | 157,339,102 | 158,3581,3346 | 161,375,141 | 162,3189,2957 | 164,1735,1536 | 167,208,13 | 168,1880,1687 | 170,236,65 | 172,2579,2420 | 173,4030,3881 | 174,3750,3608 | 175,196,54 | 176,3871,3729 | 178,712,570 | 180,1852,1717 | 182,1308,1204 | 183,189,85 | 185,1336,1234 | 186,1212,1123 | 187,1774,1685 | 188,1482,1393 | 189,3533,3446 | 190,2962,2875 | 191,3631,3544 | 192,2065,1978 | 193,274,198 | 194,138,67 | 195,952,898 | 196,940,892 | 198,169,139 | 199,3533,3519

BATCH_RAW_INFO | 44,2694,1788 | 52,1914,1011 | 62,2546,1740 | 71,3976,3218 | 75,1717,981 | 76,1763,1048 | 83,759,78 | 84,715,39 | 85,3108,2434 | 86,3092,2445 | 87,708,63 | 88,3489,2845 | 92,791,154 | 93,1554,922 | 95,1727,1095 | 98,3803,3227 | 101,4042,3491 | 102,4072,3526 | 103,2186,1641 | 104,3008,2463 | 106,1732,1192 | 108,2635,2095 | 109,3108,2593 | 111,2974,2475 | 114,503,28 | 118,2413,1968 | 120,2344,1903 | 121,460,23 | 124,439,24 | 126,3758,3343 | 127,574,169 | 129,414,41 | 130,3696,3326 | 131,465,95 | 133,3209,2882 | 134,1234,907 | 136,3182,2855 | 137,338,20 | 138,2008,1703 | 142,3877,3574 | 143,4089,3799 | 144,832,542 | 150,669,411 | 151,3796,3546 | 152,2217,1967 | 153,305,57 | 154,700,453 | 155,1715,1469 | 157,340,102 | 158,3582,3346 | 161,376,141 | 162,3190,2957 | 164,1736,1536 | 167,209,13 | 168,1881,1687 | 170,237,65 | 172,2580,2420 | 173,4031,3881 | 174,3751,3608 | 175,197,54 | 176,3872,3729 | 178,713,570 | 180,1853,1717 | 182,1309,1204 | 183,190,85 | 185,1337,1234 | 186,1213,1123 | 187,1775,1685 | 188,1483,1393 | 189,3534,3446 | 190,2963,2875 | 191,3632,3544 | 192,2066,1978 | 193,275,198 | 194,139,67 | 195,953,898 | 196,941,892 | 198,170,139 | 199,3534,3519

BATCH_RAW_INFO | 44,2695,1788 | 52,1915,1011 | 62,2547,1740 | 71,3977,3218 | 75,1718,981 | 76,1764,1048 | 83,760,78 | 84,716,39 | 85,3109,2434 | 86,3093,2445 | 87,709,63 | 88,3490,2845 | 92,792,154 | 93,1555,922 | 95,1728,1095 | 98,3804,3227 | 101,4043,3491 | 102,4073,3526 | 103,2187,1641 | 104,3009,2463 | 106,1733,1192 | 108,2636,2095 | 109,3109,2593 | 111,2975,2475 | 114,504,28 | 118,2414,1968 | 120,2345,1903 | 121,461,23 | 124,440,24 | 126,3759,3343 | 127,575,169 | 129,415,41 | 130,3697,3326 | 131,466,95 | 133,3210,2882 | 134,1235,907 | 136,3183,2855 | 137,339,20 | 138,2009,1703 | 142,3878,3574 | 143,4090,3799 | 144,833,542 | 150,670,411 | 151,3797,3546 | 152,2218,1967 | 153,306,57 | 154,701,453 | 155,1716,1469 | 157,341,102 | 158,3583,3346 | 161,377,141 | 162,3191,2957 | 164,1737,1536 | 167,210,13 | 168,1882,1687 | 170,238,65 | 172,2581,2420 | 173,4032,3881 | 174,3752,3608 | 175,198,54 | 176,3873,3729 | 178,714,570 | 180,1854,1717 | 182,1310,1204 | 183,191,85 | 185,1338,1234 | 186,1214,1123 | 187,1776,1685 | 188,1484,1393 | 189,3535,3446 | 190,2964,2875 | 191,3633,3544 | 192,2067,1978 | 193,276,198 | 194,140,67 | 195,954,898 | 196,942,892 | 198,171,139 | 199,3535,3519

BATCH_RAW_INFO | 44,2696,1788 | 52,1916,1011 | 62,2548,1740 | 71,3978,3218 | 75,1719,981 | 76,1765,1048 | 83,761,78 | 84,717,39 | 85,3110,2434 | 87,710,63 | 88,3491,2845 | 92,793,154 | 93,1556,922 | 95,1729,1095 | 98,3805,3227 | 101,4044,3491 | 102,4074,3526 | 103,2188,1641 | 106,1734,1192 | 108,2637,2095 | 109,3110,2593 | 111,2976,2475 | 114,505,28 | 118,2415,1968 | 120,2346,1903 | 121,462,23 | 124,441,24 | 126,3760,3343 | 127,576,169 | 129,416,41 | 130,3698,3326 | 131,467,95 | 133,3211,2882 | 134,1236,907 | 136,3184,2855 | 137,340,20 | 138,2010,1703 | 142,3879,3574 | 143,4091,3799 | 144,834,542 | 150,671,411 | 151,3798,3546 | 152,2219,1967 | 153,307,57 | 154,702,453 | 155,1717,1469 | 157,342,102 | 158,3584,3346 | 161,378,141 | 162,3192,2957 | 164,1738,1536 | 167,211,13 | 168,1883,1687 | 170,239,65 | 172,2582,2420 | 173,4033,3881 | 174,3753,3608 | 175,199,54 | 176,3874,3729 | 178,715,570 | 180,1855,1717 | 182,1311,1204 | 183,192,85 | 185,1339,1234 | 186,1215,1123 | 187,1777,1685 | 188,1485,1393 | 189,3536,3446 | 190,2965,2875 | 191,3634,3544 | 192,2068,1978 | 193,277,198 | 194,141,67 | 195,955,898 | 196,943,892 | 198,172,139 | 199,3536,3519

BATCH_RAW_INFO | 44,2697,1788 | 52,1917,1011 | 62,2549,1740 | 71,3979,3218 | 75,1720,981 | 76,1766,1048 | 83,762,78 | 84,718,39 | 85,3111,2434 | 87,711,63 | 88,3492,2845 | 92,794,154 | 93,1557,922 | 95,1730,1095 | 98,3806,3227 | 101,4045,3491 | 102,4075,3526 | 103,2189,1641 | 106,1735,1192 | 108,2638,2095 | 109,3111,2593 | 111,2977,2475 | 114,506,28 | 118,2416,1968 | 120,2347,1903 | 121,463,23 | 124,442,24 | 126,3761,3343 | 127,577,169 | 129,417,41 | 130,3699,3326 | 131,468,95 | 133,3212,2882 | 134,1237,907 | 136,3185,2855 | 137,341,20 | 138,2011,1703 | 142,3880,3574 | 143,4092,3799 | 144,835,542 | 150,672,411 | 151,3799,3546 | 152,2220,1967 | 153,308,57 | 154,703,453 | 155,1718,1469 | 157,343,102 | 158,3585,3346 | 161,379,141 | 162,3193,2957 | 164,1739,1536 | 167,212,13 | 168,1884,1687 | 170,240,65 | 172,2583,2420 | 173,4034,3881 | 174,3754,3608 | 175,200,54 | 176,3875,3729 | 178,716,570 | 180,1856,1717 | 182,1312,1204 | 183,193,85 | 185,1340,1234 | 186,1216,1123 | 187,1778,1685 | 188,1486,1393 | 189,3537,3446 | 190,2966,2875 | 191,3635,3544 | 192,2069,1978 | 193,278,198 | 194,142,67 | 195,956,898 | 196,944,892 | 198,173,139 | 199,3537,3519

BATCH_RAW_INFO | 44,2698,1788 | 52,1918,1011 | 62,2550,1740 | 71,3980,3218 | 75,1721,981 | 76,1767,1048 | 83,763,78 | 84,719,39 | 85,3112,2434 | 87,712,63 | 88,3493,2845 | 92,795,154 | 93,1558,922 | 95,1731,1095 | 98,3807,3227 | 101,4046,3491 | 102,4076,3526 | 103,2190,1641 | 106,1736,1192 | 108,2639,2095 | 109,3112,2593 | 111,2978,2475 | 114,507,28 | 118,2417,1968 | 120,2348,1903 | 121,464,23 | 124,443,24 | 126,3762,3343 | 127,578,169 | 129,418,41 | 130,3700,3326 | 131,469,95 | 133,3213,2882 | 134,1238,907 | 136,3186,2855 | 137,342,20 | 138,2012,1703 | 142,3881,3574 | 143,4093,3799 | 144,836,542 | 150,673,411 | 151,3800,3546 | 152,2221,1967 | 153,309,57 | 154,704,453 | 155,1719,1469 | 157,344,102 | 158,3586,3346 | 161,380,141 | 162,3194,2957 | 164,1740,1536 | 167,213,13 | 168,1885,1687 | 170,241,65 | 172,2584,2420 | 173,4035,3881 | 174,3755,3608 | 175,201,54 | 176,3876,3729 | 178,717,570 | 180,1857,1717 | 182,1313,1204 | 183,194,85 | 185,1341,1234 | 186,1217,1123 | 187,1779,1685 | 188,1487,1393 | 189,3538,3446 | 190,2967,2875 | 191,3636,3544 | 192,2070,1978 | 193,279,198 | 194,143,67 | 195,957,898 | 196,945,892 | 198,174,139 | 199,3538,3519

BATCH_RAW_INFO | 44,2699,1788 | 52,1919,1011 | 62,2551,1740 | 71,3981,3218 | 75,1722,981 | 76,1768,1048 | 83,764,78 | 84,720,39 | 85,3113,2434 | 87,713,63 | 88,3494,2845 | 92,796,154 | 93,1559,922 | 95,1732,1095 | 98,3808,3227 | 101,4047,3491 | 102,4077,3526 | 103,2191,1641 | 106,1737,1192 | 108,2640,2095 | 109,3113,2593 | 111,2979,2475 | 114,508,28 | 118,2418,1968 | 120,2349,1903 | 121,465,23 | 124,444,24 | 126,3763,3343 | 127,579,169 | 129,419,41 | 130,3701,3326 | 131,470,95 | 133,3214,2882 | 134,1239,907 | 136,3187,2855 | 137,343,20 | 138,2013,1703 | 142,3882,3574 | 143,4094,3799 | 144,837,542 | 150,674,411 | 151,3801,3546 | 152,2222,1967 | 153,310,57 | 154,705,453 | 155,1720,1469 | 157,345,102 | 158,3587,3346 | 161,381,141 | 162,3195,2957 | 164,1741,1536 | 167,214,13 | 168,1886,1687 | 170,242,65 | 172,2585,2420 | 173,4036,3881 | 174,3756,3608 | 175,202,54 | 176,3877,3729 | 178,718,570 | 180,1858,1717 | 182,1314,1204 | 183,195,85 | 185,1342,1234 | 186,1218,1123 | 187,1780,1685 | 188,1488,1393 | 189,3539,3446 | 190,2968,2875 | 191,3637,3544 | 192,2071,1978 | 193,280,198 | 194,144,67 | 195,958,898 | 196,946,892 | 198,175,139 | 199,3539,3519

BATCH_RAW_INFO | 44,2700,1788 | 52,1920,1011 | 62,2552,1740 | 71,3982,3218 | 75,1723,981 | 76,1769,1048 | 83,765,78 | 84,721,39 | 85,3114,2434 | 87,714,63 | 88,3495,2845 | 92,797,154 | 93,1560,922 | 95,1733,1095 | 98,3809,3227 | 101,4048,3491 | 102,4078,3526 | 103,2192,1641 | 106,1738,1192 | 108,2641,2095 | 109,3114,2593 | 111,2980,2475 | 114,509,28 | 118,2419,1968 | 120,2350,1903 | 121,466,23 | 124,445,24 | 126,3764,3343 | 127,580,169 | 129,420,41 | 130,3702,3326 | 131,471,95 | 133,3215,2882 | 134,1240,907 | 136,3188,2855 | 137,344,20 | 138,2014,1703 | 142,3883,3574 | 143,4095,3799 | 150,675,411 | 151,3802,3546 | 152,2223,1967 | 153,311,57 | 154,706,453 | 155,1721,1469 | 157,346,102 | 158,3588,3346 | 161,382,141 | 162,3196,2957 | 164,1742,1536 | 167,215,13 | 168,1887,1687 | 170,243,65 | 172,2586,2420 | 173,4037,3881 | 174,3757,3608 | 175,203,54 | 176,3878,3729 | 178,719,570 | 180,1859,1717 | 182,1315,1204 | 183,196,85 | 185,1343,1234 | 186,1219,1123 | 187,1781,1685 | 188,1489,1393 | 189,3540,3446 | 190,2969,2875 | 191,3638,3544 | 192,2072,1978 | 193,281,198 | 194,145,67 | 195,959,898 | 196,947,892 | 198,176,139 | 199,3540,3519

BATCH_RAW_INFO | 44,2701,1788 | 52,1921,1011 | 62,2553,1740 | 71,3983,3218 | 75,1724,981 | 76,1770,1048 | 83,766,78 | 85,3115,2434 | 87,715,63 | 88,3496,2845 | 92,798,154 | 93,1561,922 | 95,1734,1095 | 98,3810,3227 | 101,4049,3491 | 102,4079,3526 | 103,2193,1641 | 106,1739,1192 | 108,2642,2095 | 109,3115,2593 | 111,2981,2475 | 114,510,28 | 118,2420,1968 | 120,2351,1903 | 121,467,23 | 124,446,24 | 126,3765,3343 | 127,581,169 | 129,421,41 | 130,3703,3326 | 131,472,95 | 133,3216,2882 | 134,1241,907 | 136,3189,2855 | 137,345,20 | 138,2015,1703 | 142,3884,3574 | 150,676,411 | 151,3803,3546 | 152,2224,1967 | 153,312,57 | 154,707,453 | 155,1722,1469 | 157,347,102 | 158,3589,3346 | 161,383,141 | 162,3197,2957 | 164,1743,1536 | 167,216,13 | 168,1888,1687 | 170,244,65 | 172,2587,2420 | 173,4038,3881 | 174,3758,3608 | 175,204,54 | 176,3879,3729 | 178,720,570 | 180,1860,1717 | 182,1316,1204 | 183,197,85 | 185,1344,1234 | 186,1220,1123 | 187,1782,1685 | 188,1490,1393 | 189,3541,3446 | 190,2970,2875 | 191,3639,3544 | 192,2073,1978 | 193,282,198 | 194,146,67 | 195,960,898 | 196,948,892 | 198,177,139 | 199,3541,3519

BATCH_RAW_INFO | 200,2576,2575

BATCH_RAW_INFO | 44,2702,1788 | 52,1922,1011 | 62,2554,1740 | 71,3984,3218 | 75,1725,981 | 76,1771,1048 | 83,767,78 | 85,3116,2434 | 87,716,63 | 88,3497,2845 | 92,799,154 | 93,1562,922 | 95,1735,1095 | 98,3811,3227 | 101,4050,3491 | 102,4080,3526 | 103,2194,1641 | 106,1740,1192 | 108,2643,2095 | 109,3116,2593 | 111,2982,2475 | 114,511,28 | 118,2421,1968 | 120,2352,1903 | 121,468,23 | 124,447,24 | 126,3766,3343 | 127,582,169 | 129,422,41 | 130,3704,3326 | 131,473,95 | 133,3217,2882 | 134,1242,907 | 136,3190,2855 | 137,346,20 | 138,2016,1703 | 142,3885,3574 | 150,677,411 | 151,3804,3546 | 152,2225,1967 | 153,313,57 | 154,708,453 | 155,1723,1469 | 157,348,102 | 158,3590,3346 | 161,384,141 | 162,3198,2957 | 164,1744,1536 | 167,217,13 | 168,1889,1687 | 170,245,65 | 172,2588,2420 | 173,4039,3881 | 174,3759,3608 | 175,205,54 | 176,3880,3729 | 178,721,570 | 180,1861,1717 | 182,1317,1204 | 183,198,85 | 185,1345,1234 | 186,1221,1123 | 187,1783,1685 | 188,1491,1393 | 189,3542,3446 | 190,2971,2875 | 191,3640,3544 | 192,2074,1978 | 193,283,198 | 194,147,67 | 195,961,898 | 196,949,892 | 198,178,139 | 199,3542,3519 | 200,2577,2575

BATCH_RAW_INFO | 44,2703,1788 | 52,1923,1011 | 62,2555,1740 | 71,3985,3218 | 75,1726,981 | 76,1772,1048 | 83,768,78 | 85,3117,2434 | 87,717,63 | 88,3498,2845 | 92,800,154 | 93,1563,922 | 95,1736,1095 | 98,3812,3227 | 101,4051,3491 | 102,4081,3526 | 103,2195,1641 | 106,1741,1192 | 108,2644,2095 | 109,3117,2593 | 111,2983,2475 | 114,512,28 | 118,2422,1968 | 120,2353,1903 | 121,469,23 | 124,448,24 | 126,3767,3343 | 127,583,169 | 129,423,41 | 130,3705,3326 | 131,474,95 | 133,3218,2882 | 134,1243,907 | 136,3191,2855 | 137,347,20 | 138,2017,1703 | 142,3886,3574 | 150,678,411 | 151,3805,3546 | 152,2226,1967 | 153,314,57 | 154,709,453 | 155,1724,1469 | 157,349,102 | 158,3591,3346 | 161,385,141 | 162,3199,2957 | 164,1745,1536 | 167,218,13 | 168,1890,1687 | 170,246,65 | 172,2589,2420 | 173,4040,3881 | 174,3760,3608 | 175,206,54 | 176,3881,3729 | 178,722,570 | 180,1862,1717 | 182,1318,1204 | 183,199,85 | 185,1346,1234 | 186,1222,1123 | 187,1784,1685 | 188,1492,1393 | 189,3543,3446 | 190,2972,2875 | 191,3641,3544 | 192,2075,1978 | 193,284,198 | 194,148,67 | 195,962,898 | 196,950,892 | 198,179,139 | 199,3543,3519 | 200,2578,2575

BATCH_RAW_INFO | 44,2704,1788 | 52,1924,1011 | 62,2556,1740 | 71,3986,3218 | 75,1727,981 | 76,1773,1048 | 83,769,78 | 85,3118,2434 | 87,718,63 | 88,3499,2845 | 92,801,154 | 93,1564,922 | 95,1737,1095 | 98,3813,3227 | 101,4052,3491 | 102,4082,3526 | 103,2196,1641 | 106,1742,1192 | 108,2645,2095 | 109,3118,2593 | 111,2984,2475 | 114,513,28 | 118,2423,1968 | 120,2354,1903 | 121,470,23 | 124,449,24 | 126,3768,3343 | 127,584,169 | 129,424,41 | 130,3706,3326 | 131,475,95 | 133,3219,2882 | 134,1244,907 | 136,3192,2855 | 137,348,20 | 138,2018,1703 | 142,3887,3574 | 150,679,411 | 151,3806,3546 | 152,2227,1967 | 153,315,57 | 154,710,453 | 155,1725,1469 | 157,350,102 | 158,3592,3346 | 161,386,141 | 162,3200,2957 | 164,1746,1536 | 167,219,13 | 168,1891,1687 | 170,247,65 | 172,2590,2420 | 173,4041,3881 | 174,3761,3608 | 175,207,54 | 176,3882,3729 | 178,723,570 | 180,1863,1717 | 182,1319,1204 | 183,200,85 | 185,1347,1234 | 186,1223,1123 | 187,1785,1685 | 188,1493,1393 | 189,3544,3446 | 190,2973,2875 | 191,3642,3544 | 192,2076,1978 | 193,285,198 | 194,149,67 | 195,963,898 | 196,951,892 | 198,180,139 | 199,3544,3519 | 200,2579,2575

BATCH_RAW_INFO | 44,2705,1788 | 52,1925,1011 | 62,2557,1740 | 71,3987,3218 | 75,1728,981 | 76,1774,1048 | 83,770,78 | 85,3119,2434 | 87,719,63 | 88,3500,2845 | 92,802,154 | 93,1565,922 | 95,1738,1095 | 98,3814,3227 | 101,4053,3491 | 102,4083,3526 | 103,2197,1641 | 106,1743,1192 | 108,2646,2095 | 109,3119,2593 | 111,2985,2475 | 114,514,28 | 118,2424,1968 | 120,2355,1903 | 121,471,23 | 124,450,24 | 126,3769,3343 | 127,585,169 | 129,425,41 | 130,3707,3326 | 131,476,95 | 133,3220,2882 | 134,1245,907 | 136,3193,2855 | 137,349,20 | 138,2019,1703 | 142,3888,3574 | 150,680,411 | 151,3807,3546 | 152,2228,1967 | 153,316,57 | 154,711,453 | 155,1726,1469 | 157,351,102 | 158,3593,3346 | 161,387,141 | 162,3201,2957 | 164,1747,1536 | 167,220,13 | 168,1892,1687 | 170,248,65 | 172,2591,2420 | 173,4042,3881 | 174,3762,3608 | 175,208,54 | 176,3883,3729 | 178,724,570 | 180,1864,1717 | 182,1320,1204 | 183,201,85 | 185,1348,1234 | 186,1224,1123 | 187,1786,1685 | 188,1494,1393 | 189,3545,3446 | 190,2974,2875 | 191,3643,3544 | 192,2077,1978 | 193,286,198 | 194,150,67 | 195,964,898 | 196,952,892 | 198,181,139 | 199,3545,3519 | 200,2580,2575

BATCH_RAW_INFO | 44,2706,1788 | 52,1926,1011 | 62,2558,1740 | 71,3988,3218 | 75,1729,981 | 76,1775,1048 | 83,771,78 | 85,3120,2434 | 87,720,63 | 88,3501,2845 | 92,803,154 | 93,1566,922 | 95,1739,1095 | 98,3815,3227 | 101,4054,3491 | 102,4084,3526 | 103,2198,1641 | 106,1744,1192 | 108,2647,2095 | 109,3120,2593 | 111,2986,2475 | 114,515,28 | 118,2425,1968 | 120,2356,1903 | 121,472,23 | 124,451,24 | 126,3770,3343 | 127,586,169 | 129,426,41 | 130,3708,3326 | 131,477,95 | 133,3221,2882 | 134,1246,907 | 136,3194,2855 | 137,350,20 | 138,2020,1703 | 142,3889,3574 | 150,681,411 | 151,3808,3546 | 152,2229,1967 | 153,317,57 | 154,712,453 | 155,1727,1469 | 157,352,102 | 158,3594,3346 | 161,388,141 | 162,3202,2957 | 164,1748,1536 | 167,221,13 | 168,1893,1687 | 170,249,65 | 172,2592,2420 | 173,4043,3881 | 174,3763,3608 | 175,209,54 | 176,3884,3729 | 178,725,570 | 180,1865,1717 | 182,1321,1204 | 183,202,85 | 185,1349,1234 | 186,1225,1123 | 187,1787,1685 | 188,1495,1393 | 189,3546,3446 | 190,2975,2875 | 191,3644,3544 | 192,2078,1978 | 193,287,198 | 194,151,67 | 195,965,898 | 196,953,892 | 198,182,139 | 199,3546,3519 | 200,2581,2575

BATCH_RAW_INFO | 44,2707,1788 | 52,1927,1011 | 62,2559,1740 | 71,3989,3218 | 75,1730,981 | 76,1776,1048 | 83,772,78 | 85,3121,2434 | 87,721,63 | 88,3502,2845 | 92,804,154 | 93,1567,922 | 95,1740,1095 | 98,3816,3227 | 101,4055,3491 | 102,4085,3526 | 103,2199,1641 | 106,1745,1192 | 108,2648,2095 | 109,3121,2593 | 111,2987,2475 | 114,516,28 | 118,2426,1968 | 120,2357,1903 | 121,473,23 | 124,452,24 | 126,3771,3343 | 127,587,169 | 129,427,41 | 130,3709,3326 | 131,478,95 | 133,3222,2882 | 134,1247,907 | 136,3195,2855 | 137,351,20 | 138,2021,1703 | 142,3890,3574 | 150,682,411 | 151,3809,3546 | 152,2230,1967 | 153,318,57 | 154,713,453 | 155,1728,1469 | 157,353,102 | 158,3595,3346 | 161,389,141 | 162,3203,2957 | 164,1749,1536 | 167,222,13 | 168,1894,1687 | 170,250,65 | 172,2593,2420 | 173,4044,3881 | 174,3764,3608 | 175,210,54 | 176,3885,3729 | 178,726,570 | 180,1866,1717 | 182,1322,1204 | 183,203,85 | 185,1350,1234 | 186,1226,1123 | 187,1788,1685 | 188,1496,1393 | 189,3547,3446 | 190,2976,2875 | 191,3645,3544 | 192,2079,1978 | 193,288,198 | 194,152,67 | 195,966,898 | 196,954,892 | 198,183,139 | 199,3547,3519 | 200,2582,2575

BATCH_RAW_INFO | 44,2708,1788 | 52,1928,1011 | 62,2560,1740 | 71,3990,3218 | 75,1731,981 | 76,1777,1048 | 83,773,78 | 85,3122,2434 | 87,722,63 | 88,3503,2845 | 92,805,154 | 93,1568,922 | 95,1741,1095 | 98,3817,3227 | 101,4056,3491 | 102,4086,3526 | 103,2200,1641 | 106,1746,1192 | 108,2649,2095 | 109,3122,2593 | 111,2988,2475 | 114,517,28 | 118,2427,1968 | 120,2358,1903 | 121,474,23 | 124,453,24 | 126,3772,3343 | 127,588,169 | 129,428,41 | 130,3710,3326 | 131,479,95 | 133,3223,2882 | 134,1248,907 | 136,3196,2855 | 137,352,20 | 138,2022,1703 | 142,3891,3574 | 150,683,411 | 151,3810,3546 | 152,2231,1967 | 153,319,57 | 154,714,453 | 155,1729,1469 | 157,354,102 | 158,3596,3346 | 161,390,141 | 162,3204,2957 | 164,1750,1536 | 167,223,13 | 168,1895,1687 | 170,251,65 | 172,2594,2420 | 173,4045,3881 | 174,3765,3608 | 175,211,54 | 176,3886,3729 | 178,727,570 | 180,1867,1717 | 182,1323,1204 | 183,204,85 | 185,1351,1234 | 186,1227,1123 | 187,1789,1685 | 188,1497,1393 | 189,3548,3446 | 190,2977,2875 | 191,3646,3544 | 192,2080,1978 | 193,289,198 | 194,153,67 | 195,967,898 | 196,955,892 | 198,184,139 | 199,3548,3519 | 200,2583,2575

BATCH_RAW_INFO | 44,2709,1788 | 52,1929,1011 | 62,2561,1740 | 71,3991,3218 | 75,1732,981 | 76,1778,1048 | 83,774,78 | 85,3123,2434 | 87,723,63 | 88,3504,2845 | 92,806,154 | 93,1569,922 | 95,1742,1095 | 98,3818,3227 | 101,4057,3491 | 102,4087,3526 | 103,2201,1641 | 106,1747,1192 | 108,2650,2095 | 109,3123,2593 | 111,2989,2475 | 114,518,28 | 118,2428,1968 | 120,2359,1903 | 121,475,23 | 124,454,24 | 126,3773,3343 | 127,589,169 | 129,429,41 | 130,3711,3326 | 131,480,95 | 133,3224,2882 | 134,1249,907 | 136,3197,2855 | 137,353,20 | 138,2023,1703 | 142,3892,3574 | 150,684,411 | 151,3811,3546 | 152,2232,1967 | 153,320,57 | 154,715,453 | 155,1730,1469 | 157,355,102 | 158,3597,3346 | 161,391,141 | 162,3205,2957 | 164,1751,1536 | 167,224,13 | 168,1896,1687 | 170,252,65 | 172,2595,2420 | 173,4046,3881 | 174,3766,3608 | 175,212,54 | 176,3887,3729 | 178,728,570 | 180,1868,1717 | 182,1324,1204 | 183,205,85 | 185,1352,1234 | 186,1228,1123 | 187,1790,1685 | 188,1498,1393 | 189,3549,3446 | 190,2978,2875 | 191,3647,3544 | 192,2081,1978 | 193,290,198 | 194,154,67 | 195,968,898 | 196,956,892 | 198,185,139 | 199,3549,3519 | 200,2584,2575

BATCH_RAW_INFO | 44,2710,1788 | 52,1930,1011 | 62,2562,1740 | 71,3992,3218 | 75,1733,981 | 76,1779,1048 | 83,775,78 | 85,3124,2434 | 87,724,63 | 88,3505,2845 | 92,807,154 | 93,1570,922 | 95,1743,1095 | 98,3819,3227 | 101,4058,3491 | 102,4088,3526 | 103,2202,1641 | 106,1748,1192 | 108,2651,2095 | 109,3124,2593 | 111,2990,2475 | 114,519,28 | 118,2429,1968 | 120,2360,1903 | 121,476,23 | 124,455,24 | 126,3774,3343 | 127,590,169 | 129,430,41 | 130,3712,3326 | 131,481,95 | 133,3225,2882 | 134,1250,907 | 136,3198,2855 | 137,354,20 | 138,2024,1703 | 142,3893,3574 | 150,685,411 | 151,3812,3546 | 152,2233,1967 | 153,321,57 | 154,716,453 | 155,1731,1469 | 157,356,102 | 158,3598,3346 | 161,392,141 | 162,3206,2957 | 164,1752,1536 | 167,225,13 | 168,1897,1687 | 170,253,65 | 172,2596,2420 | 173,4047,3881 | 174,3767,3608 | 175,213,54 | 176,3888,3729 | 178,729,570 | 180,1869,1717 | 182,1325,1204 | 183,206,85 | 185,1353,1234 | 186,1229,1123 | 187,1791,1685 | 188,1499,1393 | 189,3550,3446 | 190,2979,2875 | 191,3648,3544 | 192,2082,1978 | 193,291,198 | 194,155,67 | 195,969,898 | 196,957,892 | 198,186,139 | 199,3550,3519 | 200,2585,2575

BATCH_RAW_INFO | 44,2711,1788 | 52,1931,1011 | 62,2563,1740 | 71,3993,3218 | 75,1734,981 | 76,1780,1048 | 83,776,78 | 85,3125,2434 | 87,725,63 | 88,3506,2845 | 92,808,154 | 93,1571,922 | 95,1744,1095 | 98,3820,3227 | 101,4059,3491 | 102,4089,3526 | 103,2203,1641 | 106,1749,1192 | 108,2652,2095 | 109,3125,2593 | 111,2991,2475 | 114,520,28 | 118,2430,1968 | 120,2361,1903 | 121,477,23 | 124,456,24 | 126,3775,3343 | 127,591,169 | 129,431,41 | 130,3713,3326 | 131,482,95 | 133,3226,2882 | 134,1251,907 | 136,3199,2855 | 137,355,20 | 138,2025,1703 | 142,3894,3574 | 150,686,411 | 151,3813,3546 | 152,2234,1967 | 153,322,57 | 154,717,453 | 155,1732,1469 | 157,357,102 | 158,3599,3346 | 161,393,141 | 162,3207,2957 | 164,1753,1536 | 167,226,13 | 168,1898,1687 | 170,254,65 | 172,2597,2420 | 173,4048,3881 | 174,3768,3608 | 175,214,54 | 176,3889,3729 | 178,730,570 | 180,1870,1717 | 182,1326,1204 | 183,207,85 | 185,1354,1234 | 186,1230,1123 | 187,1792,1685 | 188,1500,1393 | 189,3551,3446 | 190,2980,2875 | 191,3649,3544 | 192,2083,1978 | 193,292,198 | 194,156,67 | 195,970,898 | 196,958,892 | 198,187,139 | 199,3551,3519 | 200,2586,2575

BATCH_RAW_INFO | 44,2712,1788 | 52,1932,1011 | 62,2564,1740 | 71,3994,3218 | 75,1735,981 | 76,1781,1048 | 83,777,78 | 85,3126,2434 | 87,726,63 | 88,3507,2845 | 92,809,154 | 93,1572,922 | 95,1745,1095 | 98,3821,3227 | 101,4060,3491 | 102,4090,3526 | 103,2204,1641 | 106,1750,1192 | 108,2653,2095 | 109,3126,2593 | 111,2992,2475 | 114,521,28 | 118,2431,1968 | 120,2362,1903 | 121,478,23 | 124,457,24 | 126,3776,3343 | 127,592,169 | 129,432,41 | 130,3714,3326 | 131,483,95 | 133,3227,2882 | 134,1252,907 | 136,3200,2855 | 137,356,20 | 138,2026,1703 | 142,3895,3574 | 150,687,411 | 151,3814,3546 | 152,2235,1967 | 153,323,57 | 154,718,453 | 155,1733,1469 | 157,358,102 | 158,3600,3346 | 161,394,141 | 162,3208,2957 | 164,1754,1536 | 167,227,13 | 168,1899,1687 | 170,255,65 | 172,2598,2420 | 173,4049,3881 | 174,3769,3608 | 175,215,54 | 176,3890,3729 | 178,731,570 | 180,1871,1717 | 182,1327,1204 | 183,208,85 | 185,1355,1234 | 186,1231,1123 | 187,1793,1685 | 188,1501,1393 | 189,3552,3446 | 190,2981,2875 | 191,3650,3544 | 192,2084,1978 | 193,293,198 | 194,157,67 | 195,971,898 | 196,959,892 | 198,188,139 | 199,3552,3519 | 200,2587,2575

BATCH_RAW_INFO | 44,2713,1788 | 52,1933,1011 | 62,2565,1740 | 71,3995,3218 | 75,1736,981 | 76,1782,1048 | 83,778,78 | 85,3127,2434 | 87,727,63 | 88,3508,2845 | 92,810,154 | 93,1573,922 | 95,1746,1095 | 98,3822,3227 | 101,4061,3491 | 102,4091,3526 | 103,2205,1641 | 106,1751,1192 | 108,2654,2095 | 109,3127,2593 | 111,2993,2475 | 114,522,28 | 118,2432,1968 | 120,2363,1903 | 121,479,23 | 124,458,24 | 126,3777,3343 | 127,593,169 | 129,433,41 | 130,3715,3326 | 131,484,95 | 133,3228,2882 | 134,1253,907 | 136,3201,2855 | 137,357,20 | 138,2027,1703 | 142,3896,3574 | 150,688,411 | 151,3815,3546 | 152,2236,1967 | 153,324,57 | 154,719,453 | 155,1734,1469 | 157,359,102 | 158,3601,3346 | 161,395,141 | 162,3209,2957 | 164,1755,1536 | 167,228,13 | 168,1900,1687 | 170,256,65 | 172,2599,2420 | 173,4050,3881 | 174,3770,3608 | 175,216,54 | 176,3891,3729 | 178,732,570 | 180,1872,1717 | 182,1328,1204 | 183,209,85 | 185,1356,1234 | 186,1232,1123 | 187,1794,1685 | 188,1502,1393 | 189,3553,3446 | 190,2982,2875 | 191,3651,3544 | 192,2085,1978 | 193,294,198 | 194,158,67 | 195,972,898 | 196,960,892 | 198,189,139 | 199,3553,3519 | 200,2588,2575

BATCH_RAW_INFO | 44,2714,1788 | 52,1934,1011 | 62,2566,1740 | 71,3996,3218 | 75,1737,981 | 76,1783,1048 | 83,779,78 | 85,3128,2434 | 87,728,63 | 88,3509,2845 | 92,811,154 | 93,1574,922 | 95,1747,1095 | 98,3823,3227 | 101,4062,3491 | 102,4092,3526 | 103,2206,1641 | 106,1752,1192 | 108,2655,2095 | 109,3128,2593 | 111,2994,2475 | 114,523,28 | 118,2433,1968 | 120,2364,1903 | 121,480,23 | 124,459,24 | 126,3778,3343 | 127,594,169 | 129,434,41 | 130,3716,3326 | 131,485,95 | 133,3229,2882 | 134,1254,907 | 136,3202,2855 | 137,358,20 | 138,2028,1703 | 142,3897,3574 | 150,689,411 | 151,3816,3546 | 152,2237,1967 | 153,325,57 | 154,720,453 | 155,1735,1469 | 157,360,102 | 158,3602,3346 | 161,396,141 | 162,3210,2957 | 164,1756,1536 | 167,229,13 | 168,1901,1687 | 170,257,65 | 172,2600,2420 | 173,4051,3881 | 174,3771,3608 | 175,217,54 | 176,3892,3729 | 178,733,570 | 180,1873,1717 | 182,1329,1204 | 183,210,85 | 185,1357,1234 | 186,1233,1123 | 187,1795,1685 | 188,1503,1393 | 189,3554,3446 | 190,2983,2875 | 191,3652,3544 | 192,2086,1978 | 193,295,198 | 194,159,67 | 195,973,898 | 196,961,892 | 198,190,139 | 199,3554,3519 | 200,2589,2575

BATCH_RAW_INFO | 44,2715,1788 | 52,1935,1011 | 62,2567,1740 | 71,3997,3218 | 75,1738,981 | 76,1784,1048 | 83,780,78 | 85,3129,2434 | 87,729,63 | 88,3510,2845 | 92,812,154 | 93,1575,922 | 95,1748,1095 | 98,3824,3227 | 101,4063,3491 | 102,4093,3526 | 103,2207,1641 | 106,1753,1192 | 108,2656,2095 | 109,3129,2593 | 111,2995,2475 | 114,524,28 | 118,2434,1968 | 120,2365,1903 | 121,481,23 | 124,460,24 | 126,3779,3343 | 127,595,169 | 129,435,41 | 130,3717,3326 | 131,486,95 | 133,3230,2882 | 134,1255,907 | 136,3203,2855 | 137,359,20 | 138,2029,1703 | 142,3898,3574 | 150,690,411 | 151,3817,3546 | 152,2238,1967 | 153,326,57 | 154,721,453 | 155,1736,1469 | 157,361,102 | 158,3603,3346 | 161,397,141 | 162,3211,2957 | 164,1757,1536 | 167,230,13 | 168,1902,1687 | 170,258,65 | 172,2601,2420 | 173,4052,3881 | 174,3772,3608 | 175,218,54 | 176,3893,3729 | 178,734,570 | 180,1874,1717 | 182,1330,1204 | 183,211,85 | 185,1358,1234 | 186,1234,1123 | 187,1796,1685 | 188,1504,1393 | 189,3555,3446 | 190,2984,2875 | 191,3653,3544 | 192,2087,1978 | 193,296,198 | 194,160,67 | 195,974,898 | 196,962,892 | 198,191,139 | 199,3555,3519 | 200,2590,2575

BATCH_RAW_INFO | 44,2716,1788 | 52,1936,1011 | 62,2568,1740 | 71,3998,3218 | 75,1739,981 | 76,1785,1048 | 83,781,78 | 85,3130,2434 | 87,730,63 | 88,3511,2845 | 92,813,154 | 93,1576,922 | 95,1749,1095 | 98,3825,3227 | 101,4064,3491 | 102,4094,3526 | 103,2208,1641 | 106,1754,1192 | 108,2657,2095 | 109,3130,2593 | 111,2996,2475 | 114,525,28 | 118,2435,1968 | 120,2366,1903 | 121,482,23 | 124,461,24 | 126,3780,3343 | 127,596,169 | 129,436,41 | 130,3718,3326 | 131,487,95 | 133,3231,2882 | 134,1256,907 | 136,3204,2855 | 137,360,20 | 138,2030,1703 | 142,3899,3574 | 150,691,411 | 151,3818,3546 | 152,2239,1967 | 153,327,57 | 154,722,453 | 155,1737,1469 | 157,362,102 | 158,3604,3346 | 161,398,141 | 162,3212,2957 | 164,1758,1536 | 167,231,13 | 168,1903,1687 | 170,259,65 | 172,2602,2420 | 173,4053,3881 | 174,3773,3608 | 175,219,54 | 176,3894,3729 | 178,735,570 | 180,1875,1717 | 182,1331,1204 | 183,212,85 | 185,1359,1234 | 186,1235,1123 | 187,1797,1685 | 188,1505,1393 | 189,3556,3446 | 190,2985,2875 | 191,3654,3544 | 192,2088,1978 | 193,297,198 | 194,161,67 | 195,975,898 | 196,963,892 | 198,192,139 | 199,3556,3519 | 200,2591,2575

BATCH_RAW_INFO | 44,2717,1788 | 52,1937,1011 | 62,2569,1740 | 71,3999,3218 | 75,1740,981 | 76,1786,1048 | 83,782,78 | 85,3131,2434 | 87,731,63 | 88,3512,2845 | 92,814,154 | 93,1577,922 | 95,1750,1095 | 98,3826,3227 | 101,4065,3491 | 102,4095,3526 | 103,2209,1641 | 106,1755,1192 | 108,2658,2095 | 109,3131,2593 | 111,2997,2475 | 114,526,28 | 118,2436,1968 | 120,2367,1903 | 121,483,23 | 124,462,24 | 126,3781,3343 | 129,437,41 | 130,3719,3326 | 131,488,95 | 133,3232,2882 | 134,1257,907 | 136,3205,2855 | 137,361,20 | 138,2031,1703 | 142,3900,3574 | 150,692,411 | 151,3819,3546 | 152,2240,1967 | 153,328,57 | 154,723,453 | 155,1738,1469 | 157,363,102 | 158,3605,3346 | 161,399,141 | 162,3213,2957 | 164,1759,1536 | 167,232,13 | 168,1904,1687 | 170,260,65 | 172,2603,2420 | 173,4054,3881 | 174,3774,3608 | 175,220,54 | 176,3895,3729 | 178,736,570 | 180,1876,1717 | 182,1332,1204 | 183,213,85 | 185,1360,1234 | 186,1236,1123 | 187,1798,1685 | 188,1506,1393 | 189,3557,3446 | 190,2986,2875 | 191,3655,3544 | 192,2089,1978 | 193,298,198 | 194,162,67 | 195,976,898 | 196,964,892 | 198,193,139 | 199,3557,3519 | 200,2592,2575

BATCH_RAW_INFO | 44,2718,1788 | 52,1938,1011 | 62,2570,1740 | 71,4000,3218 | 75,1741,981 | 76,1787,1048 | 83,783,78 | 85,3132,2434 | 87,732,63 | 88,3513,2845 | 92,815,154 | 93,1578,922 | 95,1751,1095 | 98,3827,3227 | 101,4066,3491 | 103,2210,1641 | 106,1756,1192 | 108,2659,2095 | 109,3132,2593 | 111,2998,2475 | 114,527,28 | 118,2437,1968 | 120,2368,1903 | 121,484,23 | 124,463,24 | 126,3782,3343 | 129,438,41 | 130,3720,3326 | 131,489,95 | 133,3233,2882 | 134,1258,907 | 136,3206,2855 | 137,362,20 | 138,2032,1703 | 142,3901,3574 | 150,693,411 | 151,3820,3546 | 152,2241,1967 | 153,329,57 | 154,724,453 | 155,1739,1469 | 157,364,102 | 158,3606,3346 | 161,400,141 | 162,3214,2957 | 164,1760,1536 | 167,233,13 | 168,1905,1687 | 170,261,65 | 172,2604,2420 | 173,4055,3881 | 174,3775,3608 | 175,221,54 | 176,3896,3729 | 178,737,570 | 180,1877,1717 | 182,1333,1204 | 183,214,85 | 185,1361,1234 | 186,1237,1123 | 187,1799,1685 | 188,1507,1393 | 189,3558,3446 | 190,2987,2875 | 191,3656,3544 | 192,2090,1978 | 193,299,198 | 194,163,67 | 195,977,898 | 196,965,892 | 198,194,139 | 199,3558,3519 | 200,2593,2575

BATCH_RAW_INFO | 44,2719,1788 | 52,1939,1011 | 62,2571,1740 | 71,4001,3218 | 75,1742,981 | 76,1788,1048 | 83,784,78 | 85,3133,2434 | 87,733,63 | 88,3514,2845 | 92,816,154 | 93,1579,922 | 95,1752,1095 | 98,3828,3227 | 101,4067,3491 | 103,2211,1641 | 106,1757,1192 | 108,2660,2095 | 109,3133,2593 | 111,2999,2475 | 114,528,28 | 118,2438,1968 | 120,2369,1903 | 121,485,23 | 124,464,24 | 126,3783,3343 | 129,439,41 | 130,3721,3326 | 131,490,95 | 133,3234,2882 | 134,1259,907 | 136,3207,2855 | 137,363,20 | 138,2033,1703 | 142,3902,3574 | 150,694,411 | 151,3821,3546 | 152,2242,1967 | 153,330,57 | 154,725,453 | 155,1740,1469 | 157,365,102 | 158,3607,3346 | 161,401,141 | 162,3215,2957 | 164,1761,1536 | 167,234,13 | 168,1906,1687 | 170,262,65 | 172,2605,2420 | 173,4056,3881 | 174,3776,3608 | 176,3897,3729 | 178,738,570 | 180,1878,1717 | 182,1334,1204 | 183,215,85 | 185,1362,1234 | 186,1238,1123 | 187,1800,1685 | 188,1508,1393 | 189,3559,3446 | 190,2988,2875 | 191,3657,3544 | 192,2091,1978 | 193,300,198 | 194,164,67 | 195,978,898 | 196,966,892 | 198,195,139 | 199,3559,3519 | 200,2594,2575

BATCH_RAW_INFO | 44,2720,1788 | 52,1940,1011 | 62,2572,1740 | 71,4002,3218 | 75,1743,981 | 76,1789,1048 | 83,785,78 | 85,3134,2434 | 87,734,63 | 88,3515,2845 | 92,817,154 | 93,1580,922 | 95,1753,1095 | 98,3829,3227 | 101,4068,3491 | 103,2212,1641 | 106,1758,1192 | 109,3134,2593 | 111,3000,2475 | 114,529,28 | 118,2439,1968 | 120,2370,1903 | 121,486,23 | 124,465,24 | 126,3784,3343 | 129,440,41 | 130,3722,3326 | 131,491,95 | 133,3235,2882 | 134,1260,907 | 136,3208,2855 | 137,364,20 | 138,2034,1703 | 142,3903,3574 | 150,695,411 | 151,3822,3546 | 152,2243,1967 | 153,331,57 | 154,726,453 | 155,1741,1469 | 157,366,102 | 158,3608,3346 | 161,402,141 | 162,3216,2957 | 164,1762,1536 | 167,235,13 | 168,1907,1687 | 170,263,65 | 172,2606,2420 | 173,4057,3881 | 174,3777,3608 | 176,3898,3729 | 178,739,570 | 180,1879,1717 | 182,1335,1204 | 183,216,85 | 185,1363,1234 | 186,1239,1123 | 187,1801,1685 | 188,1509,1393 | 189,3560,3446 | 190,2989,2875 | 191,3658,3544 | 192,2092,1978 | 193,301,198 | 194,165,67 | 195,979,898 | 196,967,892 | 198,196,139 | 199,3560,3519 | 200,2595,2575

BATCH_RAW_INFO | 44,2721,1788 | 52,1941,1011 | 62,2573,1740 | 71,4003,3218 | 75,1744,981 | 76,1790,1048 | 83,786,78 | 85,3135,2434 | 87,735,63 | 88,3516,2845 | 92,818,154 | 93,1581,922 | 95,1754,1095 | 98,3830,3227 | 101,4069,3491 | 103,2213,1641 | 106,1759,1192 | 109,3135,2593 | 111,3001,2475 | 114,530,28 | 118,2440,1968 | 120,2371,1903 | 121,487,23 | 124,466,24 | 126,3785,3343 | 129,441,41 | 130,3723,3326 | 131,492,95 | 133,3236,2882 | 134,1261,907 | 136,3209,2855 | 137,365,20 | 138,2035,1703 | 142,3904,3574 | 150,696,411 | 151,3823,3546 | 152,2244,1967 | 153,332,57 | 154,727,453 | 155,1742,1469 | 157,367,102 | 158,3609,3346 | 161,403,141 | 162,3217,2957 | 164,1763,1536 | 167,236,13 | 168,1908,1687 | 170,264,65 | 172,2607,2420 | 173,4058,3881 | 174,3778,3608 | 176,3899,3729 | 178,740,570 | 180,1880,1717 | 182,1336,1204 | 183,217,85 | 185,1364,1234 | 186,1240,1123 | 187,1802,1685 | 188,1510,1393 | 189,3561,3446 | 190,2990,2875 | 191,3659,3544 | 192,2093,1978 | 193,302,198 | 194,166,67 | 195,980,898 | 196,968,892 | 198,197,139 | 199,3561,3519 | 200,2596,2575

BATCH_RAW_INFO | 201,1067,1066

BATCH_RAW_INFO | 44,2722,1788 | 52,1942,1011 | 62,2574,1740 | 71,4004,3218 | 75,1745,981 | 76,1791,1048 | 83,787,78 | 85,3136,2434 | 87,736,63 | 88,3517,2845 | 92,819,154 | 93,1582,922 | 95,1755,1095 | 98,3831,3227 | 101,4070,3491 | 103,2214,1641 | 106,1760,1192 | 109,3136,2593 | 111,3002,2475 | 114,531,28 | 118,2441,1968 | 120,2372,1903 | 121,488,23 | 124,467,24 | 126,3786,3343 | 129,442,41 | 130,3724,3326 | 131,493,95 | 133,3237,2882 | 134,1262,907 | 136,3210,2855 | 137,366,20 | 138,2036,1703 | 142,3905,3574 | 150,697,411 | 151,3824,3546 | 152,2245,1967 | 153,333,57 | 154,728,453 | 155,1743,1469 | 157,368,102 | 158,3610,3346 | 161,404,141 | 162,3218,2957 | 164,1764,1536 | 167,237,13 | 168,1909,1687 | 170,265,65 | 172,2608,2420 | 173,4059,3881 | 174,3779,3608 | 176,3900,3729 | 178,741,570 | 180,1881,1717 | 182,1337,1204 | 183,218,85 | 185,1365,1234 | 186,1241,1123 | 187,1803,1685 | 188,1511,1393 | 189,3562,3446 | 190,2991,2875 | 191,3660,3544 | 192,2094,1978 | 193,303,198 | 194,167,67 | 195,981,898 | 196,969,892 | 199,3562,3519 | 200,2597,2575 | 201,1068,1066

BATCH_RAW_INFO | 44,2723,1788 | 52,1943,1011 | 62,2575,1740 | 71,4005,3218 | 75,1746,981 | 76,1792,1048 | 83,788,78 | 85,3137,2434 | 87,737,63 | 88,3518,2845 | 92,820,154 | 93,1583,922 | 95,1756,1095 | 98,3832,3227 | 101,4071,3491 | 103,2215,1641 | 106,1761,1192 | 109,3137,2593 | 111,3003,2475 | 114,532,28 | 118,2442,1968 | 120,2373,1903 | 121,489,23 | 124,468,24 | 126,3787,3343 | 129,443,41 | 130,3725,3326 | 131,494,95 | 133,3238,2882 | 134,1263,907 | 136,3211,2855 | 137,367,20 | 138,2037,1703 | 142,3906,3574 | 150,698,411 | 151,3825,3546 | 152,2246,1967 | 153,334,57 | 154,729,453 | 155,1744,1469 | 157,369,102 | 158,3611,3346 | 161,405,141 | 162,3219,2957 | 164,1765,1536 | 167,238,13 | 168,1910,1687 | 170,266,65 | 172,2609,2420 | 173,4060,3881 | 174,3780,3608 | 176,3901,3729 | 178,742,570 | 180,1882,1717 | 182,1338,1204 | 183,219,85 | 185,1366,1234 | 186,1242,1123 | 187,1804,1685 | 188,1512,1393 | 189,3563,3446 | 190,2992,2875 | 191,3661,3544 | 192,2095,1978 | 193,304,198 | 194,168,67 | 195,982,898 | 196,970,892 | 199,3563,3519 | 200,2598,2575 | 201,1069,1066

BATCH_RAW_INFO | 44,2724,1788 | 52,1944,1011 | 62,2576,1740 | 71,4006,3218 | 75,1747,981 | 76,1793,1048 | 83,789,78 | 85,3138,2434 | 87,738,63 | 88,3519,2845 | 92,821,154 | 93,1584,922 | 95,1757,1095 | 98,3833,3227 | 101,4072,3491 | 103,2216,1641 | 106,1762,1192 | 109,3138,2593 | 111,3004,2475 | 114,533,28 | 118,2443,1968 | 120,2374,1903 | 121,490,23 | 124,469,24 | 126,3788,3343 | 129,444,41 | 130,3726,3326 | 131,495,95 | 133,3239,2882 | 134,1264,907 | 136,3212,2855 | 137,368,20 | 138,2038,1703 | 142,3907,3574 | 150,699,411 | 151,3826,3546 | 152,2247,1967 | 153,335,57 | 154,730,453 | 155,1745,1469 | 157,370,102 | 158,3612,3346 | 161,406,141 | 162,3220,2957 | 164,1766,1536 | 167,239,13 | 168,1911,1687 | 170,267,65 | 172,2610,2420 | 173,4061,3881 | 174,3781,3608 | 176,3902,3729 | 178,743,570 | 180,1883,1717 | 182,1339,1204 | 183,220,85 | 185,1367,1234 | 186,1243,1123 | 187,1805,1685 | 188,1513,1393 | 189,3564,3446 | 190,2993,2875 | 191,3662,3544 | 192,2096,1978 | 193,305,198 | 194,169,67 | 195,983,898 | 196,971,892 | 199,3564,3519 | 200,2599,2575 | 201,1070,1066

BATCH_RAW_INFO | 44,2725,1788 | 52,1945,1011 | 62,2577,1740 | 71,4007,3218 | 75,1748,981 | 76,1794,1048 | 83,790,78 | 85,3139,2434 | 87,739,63 | 88,3520,2845 | 92,822,154 | 93,1585,922 | 95,1758,1095 | 98,3834,3227 | 101,4073,3491 | 103,2217,1641 | 106,1763,1192 | 109,3139,2593 | 111,3005,2475 | 114,534,28 | 118,2444,1968 | 120,2375,1903 | 121,491,23 | 124,470,24 | 126,3789,3343 | 129,445,41 | 130,3727,3326 | 131,496,95 | 133,3240,2882 | 134,1265,907 | 136,3213,2855 | 137,369,20 | 138,2039,1703 | 142,3908,3574 | 150,700,411 | 151,3827,3546 | 152,2248,1967 | 153,336,57 | 154,731,453 | 155,1746,1469 | 157,371,102 | 158,3613,3346 | 161,407,141 | 162,3221,2957 | 164,1767,1536 | 167,240,13 | 168,1912,1687 | 170,268,65 | 172,2611,2420 | 173,4062,3881 | 174,3782,3608 | 176,3903,3729 | 178,744,570 | 180,1884,1717 | 182,1340,1204 | 183,221,85 | 185,1368,1234 | 186,1244,1123 | 187,1806,1685 | 188,1514,1393 | 189,3565,3446 | 190,2994,2875 | 191,3663,3544 | 192,2097,1978 | 193,306,198 | 194,170,67 | 195,984,898 | 196,972,892 | 199,3565,3519 | 200,2600,2575 | 201,1071,1066

BATCH_RAW_INFO | 44,2726,1788 | 52,1946,1011 | 62,2578,1740 | 71,4008,3218 | 75,1749,981 | 76,1795,1048 | 83,791,78 | 85,3140,2434 | 87,740,63 | 88,3521,2845 | 92,823,154 | 93,1586,922 | 95,1759,1095 | 98,3835,3227 | 101,4074,3491 | 103,2218,1641 | 106,1764,1192 | 109,3140,2593 | 111,3006,2475 | 114,535,28 | 118,2445,1968 | 121,492,23 | 124,471,24 | 126,3790,3343 | 129,446,41 | 130,3728,3326 | 131,497,95 | 133,3241,2882 | 134,1266,907 | 136,3214,2855 | 137,370,20 | 138,2040,1703 | 142,3909,3574 | 150,701,411 | 151,3828,3546 | 152,2249,1967 | 153,337,57 | 154,732,453 | 155,1747,1469 | 157,372,102 | 158,3614,3346 | 161,408,141 | 162,3222,2957 | 164,1768,1536 | 167,241,13 | 168,1913,1687 | 170,269,65 | 172,2612,2420 | 173,4063,3881 | 174,3783,3608 | 176,3904,3729 | 178,745,570 | 180,1885,1717 | 182,1341,1204 | 183,222,85 | 185,1369,1234 | 186,1245,1123 | 187,1807,1685 | 188,1515,1393 | 189,3566,3446 | 190,2995,2875 | 191,3664,3544 | 192,2098,1978 | 193,307,198 | 194,171,67 | 195,985,898 | 196,973,892 | 199,3566,3519 | 200,2601,2575 | 201,1072,1066

BATCH_RAW_INFO | 44,2727,1788 | 52,1947,1011 | 62,2579,1740 | 71,4009,3218 | 75,1750,981 | 76,1796,1048 | 83,792,78 | 85,3141,2434 | 87,741,63 | 88,3522,2845 | 92,824,154 | 93,1587,922 | 95,1760,1095 | 98,3836,3227 | 101,4075,3491 | 103,2219,1641 | 106,1765,1192 | 109,3141,2593 | 111,3007,2475 | 114,536,28 | 118,2446,1968 | 121,493,23 | 124,472,24 | 126,3791,3343 | 129,447,41 | 130,3729,3326 | 131,498,95 | 133,3242,2882 | 134,1267,907 | 136,3215,2855 | 137,371,20 | 138,2041,1703 | 142,3910,3574 | 150,702,411 | 151,3829,3546 | 152,2250,1967 | 153,338,57 | 154,733,453 | 155,1748,1469 | 157,373,102 | 158,3615,3346 | 161,409,141 | 162,3223,2957 | 164,1769,1536 | 167,242,13 | 168,1914,1687 | 170,270,65 | 172,2613,2420 | 173,4064,3881 | 174,3784,3608 | 176,3905,3729 | 178,746,570 | 180,1886,1717 | 182,1342,1204 | 183,223,85 | 185,1370,1234 | 186,1246,1123 | 187,1808,1685 | 188,1516,1393 | 189,3567,3446 | 190,2996,2875 | 191,3665,3544 | 192,2099,1978 | 193,308,198 | 194,172,67 | 195,986,898 | 196,974,892 | 199,3567,3519 | 200,2602,2575 | 201,1073,1066

BATCH_RAW_INFO | 44,2728,1788 | 52,1948,1011 | 62,2580,1740 | 71,4010,3218 | 75,1751,981 | 76,1797,1048 | 83,793,78 | 85,3142,2434 | 87,742,63 | 88,3523,2845 | 92,825,154 | 93,1588,922 | 95,1761,1095 | 98,3837,3227 | 101,4076,3491 | 103,2220,1641 | 106,1766,1192 | 109,3142,2593 | 111,3008,2475 | 114,537,28 | 118,2447,1968 | 121,494,23 | 124,473,24 | 126,3792,3343 | 129,448,41 | 130,3730,3326 | 131,499,95 | 133,3243,2882 | 134,1268,907 | 136,3216,2855 | 137,372,20 | 138,2042,1703 | 142,3911,3574 | 150,703,411 | 151,3830,3546 | 152,2251,1967 | 153,339,57 | 154,734,453 | 155,1749,1469 | 157,374,102 | 158,3616,3346 | 161,410,141 | 162,3224,2957 | 164,1770,1536 | 167,243,13 | 168,1915,1687 | 170,271,65 | 172,2614,2420 | 173,4065,3881 | 174,3785,3608 | 176,3906,3729 | 178,747,570 | 180,1887,1717 | 182,1343,1204 | 183,224,85 | 185,1371,1234 | 186,1247,1123 | 187,1809,1685 | 188,1517,1393 | 189,3568,3446 | 190,2997,2875 | 191,3666,3544 | 192,2100,1978 | 193,309,198 | 194,173,67 | 195,987,898 | 196,975,892 | 199,3568,3519 | 200,2603,2575 | 201,1074,1066

BATCH_RAW_INFO | 44,2729,1788 | 52,1949,1011 | 62,2581,1740 | 71,4011,3218 | 75,1752,981 | 76,1798,1048 | 83,794,78 | 85,3143,2434 | 87,743,63 | 88,3524,2845 | 92,826,154 | 93,1589,922 | 95,1762,1095 | 98,3838,3227 | 101,4077,3491 | 103,2221,1641 | 106,1767,1192 | 109,3143,2593 | 111,3009,2475 | 114,538,28 | 118,2448,1968 | 121,495,23 | 124,474,24 | 126,3793,3343 | 129,449,41 | 130,3731,3326 | 131,500,95 | 133,3244,2882 | 134,1269,907 | 136,3217,2855 | 137,373,20 | 138,2043,1703 | 142,3912,3574 | 150,704,411 | 151,3831,3546 | 152,2252,1967 | 153,340,57 | 154,735,453 | 155,1750,1469 | 157,375,102 | 158,3617,3346 | 161,411,141 | 162,3225,2957 | 164,1771,1536 | 167,244,13 | 168,1916,1687 | 170,272,65 | 172,2615,2420 | 173,4066,3881 | 174,3786,3608 | 176,3907,3729 | 178,748,570 | 180,1888,1717 | 182,1344,1204 | 183,225,85 | 185,1372,1234 | 186,1248,1123 | 187,1810,1685 | 188,1518,1393 | 189,3569,3446 | 190,2998,2875 | 191,3667,3544 | 192,2101,1978 | 193,310,198 | 194,174,67 | 195,988,898 | 196,976,892 | 199,3569,3519 | 200,2604,2575 | 201,1075,1066

BATCH_RAW_INFO | 44,2730,1788 | 52,1950,1011 | 62,2582,1740 | 71,4012,3218 | 75,1753,981 | 76,1799,1048 | 83,795,78 | 85,3144,2434 | 87,744,63 | 88,3525,2845 | 92,827,154 | 93,1590,922 | 95,1763,1095 | 98,3839,3227 | 101,4078,3491 | 103,2222,1641 | 106,1768,1192 | 109,3144,2593 | 111,3010,2475 | 114,539,28 | 118,2449,1968 | 121,496,23 | 124,475,24 | 126,3794,3343 | 129,450,41 | 130,3732,3326 | 131,501,95 | 133,3245,2882 | 134,1270,907 | 136,3218,2855 | 137,374,20 | 138,2044,1703 | 142,3913,3574 | 150,705,411 | 151,3832,3546 | 152,2253,1967 | 153,341,57 | 154,736,453 | 155,1751,1469 | 157,376,102 | 158,3618,3346 | 161,412,141 | 162,3226,2957 | 164,1772,1536 | 167,245,13 | 168,1917,1687 | 170,273,65 | 172,2616,2420 | 173,4067,3881 | 174,3787,3608 | 176,3908,3729 | 178,749,570 | 180,1889,1717 | 182,1345,1204 | 183,226,85 | 185,1373,1234 | 186,1249,1123 | 187,1811,1685 | 188,1519,1393 | 189,3570,3446 | 190,2999,2875 | 191,3668,3544 | 192,2102,1978 | 193,311,198 | 194,175,67 | 195,989,898 | 196,977,892 | 199,3570,3519 | 200,2605,2575 | 201,1076,1066

BATCH_RAW_INFO | 44,2731,1788 | 52,1951,1011 | 62,2583,1740 | 71,4013,3218 | 75,1754,981 | 76,1800,1048 | 83,796,78 | 85,3145,2434 | 87,745,63 | 88,3526,2845 | 92,828,154 | 93,1591,922 | 95,1764,1095 | 98,3840,3227 | 101,4079,3491 | 103,2223,1641 | 106,1769,1192 | 109,3145,2593 | 111,3011,2475 | 114,540,28 | 118,2450,1968 | 121,497,23 | 124,476,24 | 126,3795,3343 | 129,451,41 | 130,3733,3326 | 131,502,95 | 133,3246,2882 | 134,1271,907 | 136,3219,2855 | 137,375,20 | 138,2045,1703 | 142,3914,3574 | 150,706,411 | 151,3833,3546 | 152,2254,1967 | 153,342,57 | 154,737,453 | 155,1752,1469 | 157,377,102 | 158,3619,3346 | 161,413,141 | 162,3227,2957 | 164,1773,1536 | 167,246,13 | 168,1918,1687 | 170,274,65 | 172,2617,2420 | 173,4068,3881 | 174,3788,3608 | 176,3909,3729 | 178,750,570 | 180,1890,1717 | 182,1346,1204 | 183,227,85 | 185,1374,1234 | 186,1250,1123 | 187,1812,1685 | 188,1520,1393 | 189,3571,3446 | 190,3000,2875 | 191,3669,3544 | 192,2103,1978 | 193,312,198 | 194,176,67 | 195,990,898 | 196,978,892 | 199,3571,3519 | 200,2606,2575 | 201,1077,1066

BATCH_RAW_INFO | 44,2732,1788 | 52,1952,1011 | 62,2584,1740 | 71,4014,3218 | 75,1755,981 | 76,1801,1048 | 83,797,78 | 85,3146,2434 | 87,746,63 | 88,3527,2845 | 92,829,154 | 93,1592,922 | 95,1765,1095 | 98,3841,3227 | 101,4080,3491 | 103,2224,1641 | 106,1770,1192 | 109,3146,2593 | 111,3012,2475 | 114,541,28 | 118,2451,1968 | 121,498,23 | 124,477,24 | 126,3796,3343 | 129,452,41 | 130,3734,3326 | 131,503,95 | 133,3247,2882 | 134,1272,907 | 136,3220,2855 | 137,376,20 | 138,2046,1703 | 142,3915,3574 | 150,707,411 | 151,3834,3546 | 152,2255,1967 | 153,343,57 | 154,738,453 | 155,1753,1469 | 157,378,102 | 158,3620,3346 | 161,414,141 | 162,3228,2957 | 164,1774,1536 | 167,247,13 | 168,1919,1687 | 170,275,65 | 172,2618,2420 | 173,4069,3881 | 174,3789,3608 | 176,3910,3729 | 178,751,570 | 180,1891,1717 | 182,1347,1204 | 183,228,85 | 185,1375,1234 | 186,1251,1123 | 187,1813,1685 | 188,1521,1393 | 189,3572,3446 | 190,3001,2875 | 191,3670,3544 | 192,2104,1978 | 193,313,198 | 194,177,67 | 195,991,898 | 196,979,892 | 199,3572,3519 | 200,2607,2575 | 201,1078,1066

BATCH_RAW_INFO | 44,2733,1788 | 52,1953,1011 | 62,2585,1740 | 71,4015,3218 | 75,1756,981 | 76,1802,1048 | 83,798,78 | 85,3147,2434 | 87,747,63 | 88,3528,2845 | 92,830,154 | 93,1593,922 | 95,1766,1095 | 98,3842,3227 | 101,4081,3491 | 103,2225,1641 | 106,1771,1192 | 109,3147,2593 | 111,3013,2475 | 114,542,28 | 118,2452,1968 | 121,499,23 | 124,478,24 | 126,3797,3343 | 129,453,41 | 130,3735,3326 | 131,504,95 | 133,3248,2882 | 134,1273,907 | 136,3221,2855 | 137,377,20 | 138,2047,1703 | 142,3916,3574 | 150,708,411 | 151,3835,3546 | 152,2256,1967 | 153,344,57 | 154,739,453 | 155,1754,1469 | 157,379,102 | 158,3621,3346 | 161,415,141 | 162,3229,2957 | 164,1775,1536 | 167,248,13 | 168,1920,1687 | 170,276,65 | 172,2619,2420 | 173,4070,3881 | 174,3790,3608 | 176,3911,3729 | 178,752,570 | 180,1892,1717 | 182,1348,1204 | 183,229,85 | 185,1376,1234 | 186,1252,1123 | 187,1814,1685 | 188,1522,1393 | 189,3573,3446 | 190,3002,2875 | 191,3671,3544 | 192,2105,1978 | 193,314,198 | 194,178,67 | 195,992,898 | 196,980,892 | 199,3573,3519 | 200,2608,2575 | 201,1079,1066

BATCH_RAW_INFO | 44,2734,1788 | 52,1954,1011 | 62,2586,1740 | 71,4016,3218 | 75,1757,981 | 76,1803,1048 | 83,799,78 | 85,3148,2434 | 87,748,63 | 88,3529,2845 | 92,831,154 | 93,1594,922 | 95,1767,1095 | 98,3843,3227 | 101,4082,3491 | 103,2226,1641 | 106,1772,1192 | 109,3148,2593 | 111,3014,2475 | 114,543,28 | 118,2453,1968 | 121,500,23 | 124,479,24 | 126,3798,3343 | 129,454,41 | 130,3736,3326 | 131,505,95 | 133,3249,2882 | 134,1274,907 | 136,3222,2855 | 137,378,20 | 138,2048,1703 | 142,3917,3574 | 150,709,411 | 151,3836,3546 | 152,2257,1967 | 153,345,57 | 154,740,453 | 155,1755,1469 | 157,380,102 | 158,3622,3346 | 161,416,141 | 162,3230,2957 | 164,1776,1536 | 167,249,13 | 168,1921,1687 | 170,277,65 | 172,2620,2420 | 173,4071,3881 | 174,3791,3608 | 176,3912,3729 | 178,753,570 | 180,1893,1717 | 182,1349,1204 | 183,230,85 | 185,1377,1234 | 186,1253,1123 | 187,1815,1685 | 188,1523,1393 | 189,3574,3446 | 190,3003,2875 | 191,3672,3544 | 192,2106,1978 | 193,315,198 | 194,179,67 | 195,993,898 | 196,981,892 | 199,3574,3519 | 200,2609,2575 | 201,1080,1066

BATCH_RAW_INFO | 44,2735,1788 | 71,4017,3218 | 75,1758,981 | 76,1804,1048 | 83,800,78 | 85,3149,2434 | 87,749,63 | 88,3530,2845 | 92,832,154 | 93,1595,922 | 95,1768,1095 | 98,3844,3227 | 101,4083,3491 | 103,2227,1641 | 106,1773,1192 | 109,3149,2593 | 111,3015,2475 | 114,544,28 | 118,2454,1968 | 121,501,23 | 124,480,24 | 126,3799,3343 | 129,455,41 | 130,3737,3326 | 131,506,95 | 133,3250,2882 | 134,1275,907 | 136,3223,2855 | 137,379,20 | 138,2049,1703 | 142,3918,3574 | 150,710,411 | 151,3837,3546 | 152,2258,1967 | 153,346,57 | 154,741,453 | 155,1756,1469 | 157,381,102 | 158,3623,3346 | 161,417,141 | 162,3231,2957 | 164,1777,1536 | 167,250,13 | 168,1922,1687 | 170,278,65 | 172,2621,2420 | 173,4072,3881 | 174,3792,3608 | 176,3913,3729 | 178,754,570 | 180,1894,1717 | 182,1350,1204 | 183,231,85 | 185,1378,1234 | 186,1254,1123 | 187,1816,1685 | 188,1524,1393 | 189,3575,3446 | 190,3004,2875 | 191,3673,3544 | 192,2107,1978 | 193,316,198 | 194,180,67 | 195,994,898 | 196,982,892 | 199,3575,3519 | 200,2610,2575 | 201,1081,1066

BATCH_RAW_INFO | 44,2736,1788 | 71,4018,3218 | 75,1759,981 | 76,1805,1048 | 83,801,78 | 85,3150,2434 | 87,750,63 | 88,3531,2845 | 92,833,154 | 93,1596,922 | 95,1769,1095 | 98,3845,3227 | 101,4084,3491 | 103,2228,1641 | 106,1774,1192 | 109,3150,2593 | 111,3016,2475 | 114,545,28 | 118,2455,1968 | 121,502,23 | 124,481,24 | 126,3800,3343 | 129,456,41 | 130,3738,3326 | 131,507,95 | 133,3251,2882 | 134,1276,907 | 136,3224,2855 | 137,380,20 | 138,2050,1703 | 142,3919,3574 | 150,711,411 | 151,3838,3546 | 152,2259,1967 | 153,347,57 | 154,742,453 | 155,1757,1469 | 157,382,102 | 158,3624,3346 | 161,418,141 | 162,3232,2957 | 164,1778,1536 | 167,251,13 | 168,1923,1687 | 170,279,65 | 172,2622,2420 | 173,4073,3881 | 174,3793,3608 | 176,3914,3729 | 178,755,570 | 180,1895,1717 | 182,1351,1204 | 183,232,85 | 185,1379,1234 | 186,1255,1123 | 187,1817,1685 | 188,1525,1393 | 189,3576,3446 | 190,3005,2875 | 191,3674,3544 | 192,2108,1978 | 193,317,198 | 194,181,67 | 195,995,898 | 196,983,892 | 199,3576,3519 | 200,2611,2575 | 201,1082,1066

BATCH_RAW_INFO | 44,2737,1788 | 71,4019,3218 | 75,1760,981 | 76,1806,1048 | 83,802,78 | 85,3151,2434 | 87,751,63 | 88,3532,2845 | 92,834,154 | 93,1597,922 | 95,1770,1095 | 98,3846,3227 | 101,4085,3491 | 103,2229,1641 | 106,1775,1192 | 109,3151,2593 | 111,3017,2475 | 114,546,28 | 118,2456,1968 | 121,503,23 | 124,482,24 | 126,3801,3343 | 129,457,41 | 130,3739,3326 | 131,508,95 | 133,3252,2882 | 134,1277,907 | 136,3225,2855 | 137,381,20 | 138,2051,1703 | 142,3920,3574 | 150,712,411 | 151,3839,3546 | 152,2260,1967 | 153,348,57 | 154,743,453 | 155,1758,1469 | 157,383,102 | 158,3625,3346 | 161,419,141 | 162,3233,2957 | 164,1779,1536 | 167,252,13 | 168,1924,1687 | 170,280,65 | 172,2623,2420 | 173,4074,3881 | 174,3794,3608 | 176,3915,3729 | 178,756,570 | 180,1896,1717 | 182,1352,1204 | 183,233,85 | 185,1380,1234 | 186,1256,1123 | 187,1818,1685 | 188,1526,1393 | 189,3577,3446 | 190,3006,2875 | 191,3675,3544 | 192,2109,1978 | 193,318,198 | 194,182,67 | 195,996,898 | 196,984,892 | 199,3577,3519 | 200,2612,2575 | 201,1083,1066

BATCH_RAW_INFO | 202,390,389

BATCH_RAW_INFO | 44,2738,1788 | 71,4020,3218 | 75,1761,981 | 76,1807,1048 | 83,803,78 | 85,3152,2434 | 87,752,63 | 88,3533,2845 | 92,835,154 | 93,1598,922 | 95,1771,1095 | 98,3847,3227 | 101,4086,3491 | 103,2230,1641 | 106,1776,1192 | 109,3152,2593 | 111,3018,2475 | 114,547,28 | 118,2457,1968 | 121,504,23 | 124,483,24 | 126,3802,3343 | 129,458,41 | 130,3740,3326 | 131,509,95 | 133,3253,2882 | 134,1278,907 | 136,3226,2855 | 137,382,20 | 138,2052,1703 | 142,3921,3574 | 150,713,411 | 151,3840,3546 | 152,2261,1967 | 153,349,57 | 154,744,453 | 155,1759,1469 | 157,384,102 | 158,3626,3346 | 161,420,141 | 162,3234,2957 | 164,1780,1536 | 167,253,13 | 168,1925,1687 | 170,281,65 | 172,2624,2420 | 173,4075,3881 | 174,3795,3608 | 176,3916,3729 | 178,757,570 | 180,1897,1717 | 182,1353,1204 | 183,234,85 | 185,1381,1234 | 186,1257,1123 | 187,1819,1685 | 188,1527,1393 | 189,3578,3446 | 190,3007,2875 | 191,3676,3544 | 192,2110,1978 | 193,319,198 | 194,183,67 | 195,997,898 | 196,985,892 | 199,3578,3519 | 200,2613,2575 | 201,1084,1066 | 202,391,389

BATCH_RAW_INFO | 203,248,247

BATCH_RAW_INFO | 44,2739,1788 | 71,4021,3218 | 75,1762,981 | 76,1808,1048 | 83,804,78 | 85,3153,2434 | 87,753,63 | 88,3534,2845 | 92,836,154 | 93,1599,922 | 95,1772,1095 | 98,3848,3227 | 101,4087,3491 | 103,2231,1641 | 106,1777,1192 | 109,3153,2593 | 111,3019,2475 | 114,548,28 | 118,2458,1968 | 121,505,23 | 124,484,24 | 126,3803,3343 | 129,459,41 | 130,3741,3326 | 131,510,95 | 133,3254,2882 | 134,1279,907 | 136,3227,2855 | 137,383,20 | 138,2053,1703 | 142,3922,3574 | 150,714,411 | 151,3841,3546 | 152,2262,1967 | 153,350,57 | 154,745,453 | 155,1760,1469 | 157,385,102 | 158,3627,3346 | 161,421,141 | 162,3235,2957 | 164,1781,1536 | 167,254,13 | 168,1926,1687 | 170,282,65 | 172,2625,2420 | 173,4076,3881 | 174,3796,3608 | 176,3917,3729 | 178,758,570 | 180,1898,1717 | 182,1354,1204 | 183,235,85 | 185,1382,1234 | 186,1258,1123 | 187,1820,1685 | 188,1528,1393 | 189,3579,3446 | 190,3008,2875 | 191,3677,3544 | 192,2111,1978 | 193,320,198 | 194,184,67 | 195,998,898 | 196,986,892 | 199,3579,3519 | 200,2614,2575 | 201,1085,1066 | 202,392,389 | 203,249,247

BATCH_RAW_INFO | 44,2740,1788 | 71,4022,3218 | 75,1763,981 | 76,1809,1048 | 83,805,78 | 85,3154,2434 | 87,754,63 | 88,3535,2845 | 92,837,154 | 93,1600,922 | 95,1773,1095 | 98,3849,3227 | 101,4088,3491 | 103,2232,1641 | 106,1778,1192 | 109,3154,2593 | 111,3020,2475 | 114,549,28 | 118,2459,1968 | 121,506,23 | 124,485,24 | 126,3804,3343 | 129,460,41 | 130,3742,3326 | 131,511,95 | 133,3255,2882 | 134,1280,907 | 136,3228,2855 | 137,384,20 | 138,2054,1703 | 142,3923,3574 | 150,715,411 | 151,3842,3546 | 152,2263,1967 | 153,351,57 | 154,746,453 | 155,1761,1469 | 157,386,102 | 158,3628,3346 | 161,422,141 | 162,3236,2957 | 164,1782,1536 | 167,255,13 | 168,1927,1687 | 170,283,65 | 172,2626,2420 | 173,4077,3881 | 174,3797,3608 | 176,3918,3729 | 178,759,570 | 180,1899,1717 | 182,1355,1204 | 183,236,85 | 185,1383,1234 | 186,1259,1123 | 187,1821,1685 | 188,1529,1393 | 189,3580,3446 | 190,3009,2875 | 191,3678,3544 | 192,2112,1978 | 193,321,198 | 194,185,67 | 195,999,898 | 196,987,892 | 199,3580,3519 | 200,2615,2575 | 201,1086,1066 | 202,393,389 | 203,250,247

BATCH_RAW_INFO | 44,2741,1788 | 71,4023,3218 | 75,1764,981 | 76,1810,1048 | 83,806,78 | 87,755,63 | 88,3536,2845 | 93,1601,922 | 95,1774,1095 | 98,3850,3227 | 101,4089,3491 | 103,2233,1641 | 106,1779,1192 | 109,3155,2593 | 111,3021,2475 | 114,550,28 | 118,2460,1968 | 121,507,23 | 124,486,24 | 126,3805,3343 | 129,461,41 | 130,3743,3326 | 131,512,95 | 133,3256,2882 | 134,1281,907 | 136,3229,2855 | 137,385,20 | 138,2055,1703 | 142,3924,3574 | 150,716,411 | 151,3843,3546 | 152,2264,1967 | 153,352,57 | 154,747,453 | 155,1762,1469 | 157,387,102 | 158,3629,3346 | 161,423,141 | 162,3237,2957 | 164,1783,1536 | 167,256,13 | 168,1928,1687 | 170,284,65 | 172,2627,2420 | 173,4078,3881 | 174,3798,3608 | 176,3919,3729 | 178,760,570 | 180,1900,1717 | 182,1356,1204 | 183,237,85 | 185,1384,1234 | 186,1260,1123 | 187,1822,1685 | 188,1530,1393 | 189,3581,3446 | 190,3010,2875 | 191,3679,3544 | 192,2113,1978 | 193,322,198 | 194,186,67 | 195,1000,898 | 196,988,892 | 199,3581,3519 | 200,2616,2575 | 201,1087,1066 | 202,394,389 | 203,251,247

BATCH_RAW_INFO | 44,2742,1788 | 71,4024,3218 | 75,1765,981 | 76,1811,1048 | 83,807,78 | 87,756,63 | 88,3537,2845 | 93,1602,922 | 95,1775,1095 | 98,3851,3227 | 101,4090,3491 | 103,2234,1641 | 106,1780,1192 | 109,3156,2593 | 111,3022,2475 | 114,551,28 | 118,2461,1968 | 121,508,23 | 124,487,24 | 126,3806,3343 | 129,462,41 | 130,3744,3326 | 131,513,95 | 133,3257,2882 | 134,1282,907 | 136,3230,2855 | 137,386,20 | 138,2056,1703 | 142,3925,3574 | 150,717,411 | 151,3844,3546 | 152,2265,1967 | 153,353,57 | 154,748,453 | 155,1763,1469 | 157,388,102 | 158,3630,3346 | 161,424,141 | 162,3238,2957 | 164,1784,1536 | 167,257,13 | 168,1929,1687 | 170,285,65 | 172,2628,2420 | 173,4079,3881 | 174,3799,3608 | 176,3920,3729 | 178,761,570 | 180,1901,1717 | 182,1357,1204 | 183,238,85 | 185,1385,1234 | 186,1261,1123 | 187,1823,1685 | 188,1531,1393 | 189,3582,3446 | 190,3011,2875 | 191,3680,3544 | 192,2114,1978 | 193,323,198 | 194,187,67 | 195,1001,898 | 196,989,892 | 199,3582,3519 | 200,2617,2575 | 201,1088,1066 | 202,395,389 | 203,252,247

BATCH_RAW_INFO | 44,2743,1788 | 71,4025,3218 | 75,1766,981 | 76,1812,1048 | 83,808,78 | 87,757,63 | 88,3538,2845 | 93,1603,922 | 95,1776,1095 | 98,3852,3227 | 101,4091,3491 | 103,2235,1641 | 106,1781,1192 | 109,3157,2593 | 111,3023,2475 | 114,552,28 | 118,2462,1968 | 121,509,23 | 124,488,24 | 126,3807,3343 | 129,463,41 | 130,3745,3326 | 131,514,95 | 133,3258,2882 | 134,1283,907 | 136,3231,2855 | 137,387,20 | 138,2057,1703 | 142,3926,3574 | 150,718,411 | 151,3845,3546 | 152,2266,1967 | 153,354,57 | 154,749,453 | 155,1764,1469 | 157,389,102 | 158,3631,3346 | 161,425,141 | 162,3239,2957 | 164,1785,1536 | 167,258,13 | 168,1930,1687 | 170,286,65 | 172,2629,2420 | 173,4080,3881 | 174,3800,3608 | 176,3921,3729 | 178,762,570 | 180,1902,1717 | 182,1358,1204 | 183,239,85 | 185,1386,1234 | 186,1262,1123 | 187,1824,1685 | 188,1532,1393 | 189,3583,3446 | 190,3012,2875 | 191,3681,3544 | 192,2115,1978 | 193,324,198 | 194,188,67 | 195,1002,898 | 196,990,892 | 199,3583,3519 | 200,2618,2575 | 201,1089,1066 | 202,396,389 | 203,253,247

BATCH_RAW_INFO | 204,1324,1323

BATCH_RAW_INFO | 205,79,78

BATCH_RAW_INFO | 44,2744,1788 | 71,4026,3218 | 75,1767,981 | 76,1813,1048 | 83,809,78 | 87,758,63 | 88,3539,2845 | 93,1604,922 | 95,1777,1095 | 98,3853,3227 | 101,4092,3491 | 103,2236,1641 | 106,1782,1192 | 109,3158,2593 | 111,3024,2475 | 114,553,28 | 118,2463,1968 | 121,510,23 | 124,489,24 | 126,3808,3343 | 129,464,41 | 130,3746,3326 | 131,515,95 | 133,3259,2882 | 134,1284,907 | 136,3232,2855 | 137,388,20 | 138,2058,1703 | 142,3927,3574 | 150,719,411 | 151,3846,3546 | 152,2267,1967 | 153,355,57 | 154,750,453 | 155,1765,1469 | 157,390,102 | 158,3632,3346 | 161,426,141 | 162,3240,2957 | 164,1786,1536 | 167,259,13 | 168,1931,1687 | 170,287,65 | 172,2630,2420 | 173,4081,3881 | 174,3801,3608 | 176,3922,3729 | 178,763,570 | 180,1903,1717 | 182,1359,1204 | 183,240,85 | 185,1387,1234 | 186,1263,1123 | 187,1825,1685 | 188,1533,1393 | 189,3584,3446 | 190,3013,2875 | 191,3682,3544 | 192,2116,1978 | 193,325,198 | 194,189,67 | 195,1003,898 | 196,991,892 | 199,3584,3519 | 200,2619,2575 | 201,1090,1066 | 202,397,389 | 203,254,247 | 204,1325,1323 | 205,80,78

BATCH_RAW_INFO | 44,2745,1788 | 71,4027,3218 | 75,1768,981 | 76,1814,1048 | 83,810,78 | 87,759,63 | 88,3540,2845 | 93,1605,922 | 95,1778,1095 | 98,3854,3227 | 101,4093,3491 | 103,2237,1641 | 106,1783,1192 | 109,3159,2593 | 111,3025,2475 | 114,554,28 | 118,2464,1968 | 121,511,23 | 124,490,24 | 126,3809,3343 | 129,465,41 | 130,3747,3326 | 131,516,95 | 133,3260,2882 | 134,1285,907 | 136,3233,2855 | 137,389,20 | 138,2059,1703 | 142,3928,3574 | 150,720,411 | 151,3847,3546 | 152,2268,1967 | 153,356,57 | 154,751,453 | 155,1766,1469 | 157,391,102 | 158,3633,3346 | 161,427,141 | 162,3241,2957 | 164,1787,1536 | 167,260,13 | 168,1932,1687 | 170,288,65 | 172,2631,2420 | 173,4082,3881 | 174,3802,3608 | 176,3923,3729 | 178,764,570 | 180,1904,1717 | 182,1360,1204 | 183,241,85 | 185,1388,1234 | 186,1264,1123 | 187,1826,1685 | 188,1534,1393 | 189,3585,3446 | 190,3014,2875 | 191,3683,3544 | 192,2117,1978 | 193,326,198 | 194,190,67 | 195,1004,898 | 196,992,892 | 199,3585,3519 | 200,2620,2575 | 201,1091,1066 | 202,398,389 | 203,255,247 | 204,1326,1323 | 205,81,78

BATCH_RAW_INFO | 44,2746,1788 | 71,4028,3218 | 75,1769,981 | 76,1815,1048 | 83,811,78 | 87,760,63 | 88,3541,2845 | 93,1606,922 | 95,1779,1095 | 98,3855,3227 | 101,4094,3491 | 103,2238,1641 | 106,1784,1192 | 109,3160,2593 | 111,3026,2475 | 114,555,28 | 118,2465,1968 | 121,512,23 | 124,491,24 | 126,3810,3343 | 129,466,41 | 130,3748,3326 | 131,517,95 | 133,3261,2882 | 134,1286,907 | 136,3234,2855 | 137,390,20 | 138,2060,1703 | 142,3929,3574 | 150,721,411 | 151,3848,3546 | 152,2269,1967 | 153,357,57 | 154,752,453 | 155,1767,1469 | 157,392,102 | 158,3634,3346 | 161,428,141 | 162,3242,2957 | 164,1788,1536 | 167,261,13 | 168,1933,1687 | 170,289,65 | 172,2632,2420 | 173,4083,3881 | 174,3803,3608 | 176,3924,3729 | 178,765,570 | 180,1905,1717 | 182,1361,1204 | 183,242,85 | 185,1389,1234 | 186,1265,1123 | 187,1827,1685 | 188,1535,1393 | 189,3586,3446 | 190,3015,2875 | 191,3684,3544 | 192,2118,1978 | 193,327,198 | 194,191,67 | 195,1005,898 | 196,993,892 | 199,3586,3519 | 200,2621,2575 | 201,1092,1066 | 202,399,389 | 203,256,247 | 204,1327,1323 | 205,82,78

BATCH_RAW_INFO | 44,2747,1788 | 71,4029,3218 | 75,1770,981 | 76,1816,1048 | 83,812,78 | 87,761,63 | 88,3542,2845 | 93,1607,922 | 95,1780,1095 | 98,3856,3227 | 101,4095,3491 | 103,2239,1641 | 106,1785,1192 | 109,3161,2593 | 111,3027,2475 | 114,556,28 | 118,2466,1968 | 121,513,23 | 124,492,24 | 126,3811,3343 | 129,467,41 | 130,3749,3326 | 131,518,95 | 133,3262,2882 | 134,1287,907 | 136,3235,2855 | 137,391,20 | 138,2061,1703 | 142,3930,3574 | 150,722,411 | 151,3849,3546 | 152,2270,1967 | 153,358,57 | 154,753,453 | 155,1768,1469 | 157,393,102 | 158,3635,3346 | 161,429,141 | 162,3243,2957 | 164,1789,1536 | 167,262,13 | 168,1934,1687 | 170,290,65 | 172,2633,2420 | 173,4084,3881 | 174,3804,3608 | 176,3925,3729 | 178,766,570 | 180,1906,1717 | 182,1362,1204 | 183,243,85 | 185,1390,1234 | 186,1266,1123 | 187,1828,1685 | 188,1536,1393 | 189,3587,3446 | 190,3016,2875 | 191,3685,3544 | 192,2119,1978 | 193,328,198 | 194,192,67 | 195,1006,898 | 196,994,892 | 199,3587,3519 | 200,2622,2575 | 201,1093,1066 | 202,400,389 | 203,257,247 | 204,1328,1323 | 205,83,78

BATCH_RAW_INFO | 206,2668,2667

BATCH_RAW_INFO | 207,3667,3666

BATCH_RAW_INFO | 208,964,963

BATCH_RAW_INFO | 44,2748,1788 | 71,4030,3218 | 75,1771,981 | 76,1817,1048 | 83,813,78 | 87,762,63 | 88,3543,2845 | 93,1608,922 | 95,1781,1095 | 98,3857,3227 | 103,2240,1641 | 106,1786,1192 | 109,3162,2593 | 111,3028,2475 | 114,557,28 | 118,2467,1968 | 121,514,23 | 124,493,24 | 126,3812,3343 | 129,468,41 | 130,3750,3326 | 131,519,95 | 133,3263,2882 | 134,1288,907 | 136,3236,2855 | 137,392,20 | 138,2062,1703 | 142,3931,3574 | 150,723,411 | 151,3850,3546 | 152,2271,1967 | 153,359,57 | 154,754,453 | 155,1769,1469 | 157,394,102 | 158,3636,3346 | 161,430,141 | 162,3244,2957 | 164,1790,1536 | 167,263,13 | 168,1935,1687 | 170,291,65 | 172,2634,2420 | 173,4085,3881 | 174,3805,3608 | 176,3926,3729 | 178,767,570 | 180,1907,1717 | 182,1363,1204 | 183,244,85 | 185,1391,1234 | 186,1267,1123 | 187,1829,1685 | 188,1537,1393 | 189,3588,3446 | 190,3017,2875 | 191,3686,3544 | 192,2120,1978 | 193,329,198 | 194,193,67 | 195,1007,898 | 196,995,892 | 199,3588,3519 | 200,2623,2575 | 201,1094,1066 | 202,401,389 | 203,258,247 | 204,1329,1323 | 205,84,78 | 206,2669,2667 | 207,3668,3666 | 208,965,963

BATCH_RAW_INFO | 44,2749,1788 | 71,4031,3218 | 75,1772,981 | 76,1818,1048 | 83,814,78 | 87,763,63 | 88,3544,2845 | 93,1609,922 | 95,1782,1095 | 98,3858,3227 | 103,2241,1641 | 106,1787,1192 | 109,3163,2593 | 111,3029,2475 | 114,558,28 | 118,2468,1968 | 121,515,23 | 124,494,24 | 126,3813,3343 | 129,469,41 | 130,3751,3326 | 131,520,95 | 133,3264,2882 | 134,1289,907 | 136,3237,2855 | 137,393,20 | 138,2063,1703 | 142,3932,3574 | 150,724,411 | 151,3851,3546 | 152,2272,1967 | 153,360,57 | 154,755,453 | 155,1770,1469 | 157,395,102 | 158,3637,3346 | 161,431,141 | 162,3245,2957 | 164,1791,1536 | 167,264,13 | 168,1936,1687 | 170,292,65 | 172,2635,2420 | 173,4086,3881 | 174,3806,3608 | 176,3927,3729 | 178,768,570 | 180,1908,1717 | 182,1364,1204 | 183,245,85 | 185,1392,1234 | 186,1268,1123 | 187,1830,1685 | 188,1538,1393 | 189,3589,3446 | 190,3018,2875 | 191,3687,3544 | 192,2121,1978 | 193,330,198 | 194,194,67 | 195,1008,898 | 196,996,892 | 199,3589,3519 | 200,2624,2575 | 201,1095,1066 | 202,402,389 | 203,259,247 | 204,1330,1323 | 205,85,78 | 206,2670,2667 | 207,3669,3666 | 208,966,963

BATCH_RAW_INFO | 44,2750,1788 | 71,4032,3218 | 75,1773,981 | 76,1819,1048 | 83,815,78 | 87,764,63 | 88,3545,2845 | 93,1610,922 | 95,1783,1095 | 98,3859,3227 | 103,2242,1641 | 106,1788,1192 | 109,3164,2593 | 111,3030,2475 | 114,559,28 | 121,516,23 | 124,495,24 | 126,3814,3343 | 129,470,41 | 130,3752,3326 | 131,521,95 | 133,3265,2882 | 134,1290,907 | 136,3238,2855 | 137,394,20 | 138,2064,1703 | 142,3933,3574 | 150,725,411 | 151,3852,3546 | 152,2273,1967 | 153,361,57 | 154,756,453 | 155,1771,1469 | 157,396,102 | 158,3638,3346 | 161,432,141 | 162,3246,2957 | 164,1792,1536 | 167,265,13 | 168,1937,1687 | 170,293,65 | 172,2636,2420 | 173,4087,3881 | 174,3807,3608 | 176,3928,3729 | 178,769,570 | 180,1909,1717 | 182,1365,1204 | 183,246,85 | 185,1393,1234 | 186,1269,1123 | 187,1831,1685 | 188,1539,1393 | 189,3590,3446 | 190,3019,2875 | 191,3688,3544 | 192,2122,1978 | 193,331,198 | 194,195,67 | 195,1009,898 | 196,997,892 | 199,3590,3519 | 200,2625,2575 | 201,1096,1066 | 202,403,389 | 203,260,247 | 204,1331,1323 | 205,86,78 | 206,2671,2667 | 207,3670,3666 | 208,967,963

BATCH_RAW_INFO | 44,2751,1788 | 71,4033,3218 | 75,1774,981 | 76,1820,1048 | 83,816,78 | 87,765,63 | 88,3546,2845 | 93,1611,922 | 95,1784,1095 | 98,3860,3227 | 103,2243,1641 | 106,1789,1192 | 109,3165,2593 | 111,3031,2475 | 114,560,28 | 121,517,23 | 124,496,24 | 126,3815,3343 | 129,471,41 | 130,3753,3326 | 131,522,95 | 133,3266,2882 | 134,1291,907 | 136,3239,2855 | 137,395,20 | 138,2065,1703 | 142,3934,3574 | 150,726,411 | 151,3853,3546 | 152,2274,1967 | 153,362,57 | 154,757,453 | 155,1772,1469 | 157,397,102 | 158,3639,3346 | 161,433,141 | 162,3247,2957 | 164,1793,1536 | 167,266,13 | 168,1938,1687 | 170,294,65 | 172,2637,2420 | 173,4088,3881 | 174,3808,3608 | 176,3929,3729 | 178,770,570 | 180,1910,1717 | 182,1366,1204 | 183,247,85 | 185,1394,1234 | 186,1270,1123 | 187,1832,1685 | 188,1540,1393 | 189,3591,3446 | 190,3020,2875 | 191,3689,3544 | 192,2123,1978 | 193,332,198 | 194,196,67 | 195,1010,898 | 196,998,892 | 199,3591,3519 | 200,2626,2575 | 201,1097,1066 | 202,404,389 | 203,261,247 | 204,1332,1323 | 205,87,78 | 206,2672,2667 | 207,3671,3666 | 208,968,963

BATCH_RAW_INFO | 71,4034,3218 | 75,1775,981 | 76,1821,1048 | 83,817,78 | 87,766,63 | 88,3547,2845 | 93,1612,922 | 95,1785,1095 | 98,3861,3227 | 103,2244,1641 | 106,1790,1192 | 109,3166,2593 | 111,3032,2475 | 114,561,28 | 121,518,23 | 124,497,24 | 126,3816,3343 | 129,472,41 | 130,3754,3326 | 131,523,95 | 133,3267,2882 | 134,1292,907 | 136,3240,2855 | 137,396,20 | 138,2066,1703 | 142,3935,3574 | 150,727,411 | 151,3854,3546 | 152,2275,1967 | 153,363,57 | 154,758,453 | 155,1773,1469 | 157,398,102 | 158,3640,3346 | 161,434,141 | 162,3248,2957 | 164,1794,1536 | 167,267,13 | 168,1939,1687 | 170,295,65 | 172,2638,2420 | 173,4089,3881 | 174,3809,3608 | 176,3930,3729 | 178,771,570 | 180,1911,1717 | 182,1367,1204 | 183,248,85 | 185,1395,1234 | 186,1271,1123 | 187,1833,1685 | 188,1541,1393 | 189,3592,3446 | 190,3021,2875 | 191,3690,3544 | 192,2124,1978 | 193,333,198 | 194,197,67 | 195,1011,898 | 196,999,892 | 199,3592,3519 | 200,2627,2575 | 201,1098,1066 | 202,405,389 | 203,262,247 | 204,1333,1323 | 205,88,78 | 206,2673,2667 | 207,3672,3666 | 208,969,963

BATCH_RAW_INFO | 71,4035,3218 | 75,1776,981 | 76,1822,1048 | 83,818,78 | 87,767,63 | 88,3548,2845 | 93,1613,922 | 95,1786,1095 | 98,3862,3227 | 103,2245,1641 | 106,1791,1192 | 109,3167,2593 | 111,3033,2475 | 114,562,28 | 121,519,23 | 124,498,24 | 126,3817,3343 | 129,473,41 | 130,3755,3326 | 131,524,95 | 133,3268,2882 | 134,1293,907 | 136,3241,2855 | 137,397,20 | 138,2067,1703 | 142,3936,3574 | 150,728,411 | 151,3855,3546 | 152,2276,1967 | 153,364,57 | 154,759,453 | 155,1774,1469 | 157,399,102 | 158,3641,3346 | 161,435,141 | 162,3249,2957 | 164,1795,1536 | 167,268,13 | 168,1940,1687 | 170,296,65 | 172,2639,2420 | 173,4090,3881 | 174,3810,3608 | 176,3931,3729 | 178,772,570 | 180,1912,1717 | 182,1368,1204 | 183,249,85 | 185,1396,1234 | 186,1272,1123 | 187,1834,1685 | 188,1542,1393 | 189,3593,3446 | 190,3022,2875 | 191,3691,3544 | 192,2125,1978 | 193,334,198 | 194,198,67 | 195,1012,898 | 196,1000,892 | 199,3593,3519 | 200,2628,2575 | 201,1099,1066 | 202,406,389 | 203,263,247 | 204,1334,1323 | 205,89,78 | 206,2674,2667 | 207,3673,3666 | 208,970,963

BATCH_RAW_INFO | 71,4036,3218 | 75,1777,981 | 76,1823,1048 | 83,819,78 | 87,768,63 | 88,3549,2845 | 93,1614,922 | 95,1787,1095 | 98,3863,3227 | 103,2246,1641 | 106,1792,1192 | 109,3168,2593 | 111,3034,2475 | 114,563,28 | 121,520,23 | 124,499,24 | 126,3818,3343 | 129,474,41 | 130,3756,3326 | 131,525,95 | 133,3269,2882 | 134,1294,907 | 136,3242,2855 | 137,398,20 | 138,2068,1703 | 142,3937,3574 | 150,729,411 | 151,3856,3546 | 152,2277,1967 | 153,365,57 | 154,760,453 | 155,1775,1469 | 157,400,102 | 158,3642,3346 | 161,436,141 | 162,3250,2957 | 164,1796,1536 | 167,269,13 | 168,1941,1687 | 170,297,65 | 172,2640,2420 | 173,4091,3881 | 174,3811,3608 | 176,3932,3729 | 178,773,570 | 180,1913,1717 | 182,1369,1204 | 183,250,85 | 185,1397,1234 | 186,1273,1123 | 187,1835,1685 | 188,1543,1393 | 189,3594,3446 | 190,3023,2875 | 191,3692,3544 | 192,2126,1978 | 193,335,198 | 194,199,67 | 195,1013,898 | 196,1001,892 | 199,3594,3519 | 200,2629,2575 | 201,1100,1066 | 202,407,389 | 203,264,247 | 204,1335,1323 | 205,90,78 | 206,2675,2667 | 207,3674,3666 | 208,971,963

BATCH_RAW_INFO | 71,4037,3218 | 75,1778,981 | 76,1824,1048 | 83,820,78 | 87,769,63 | 88,3550,2845 | 93,1615,922 | 95,1788,1095 | 98,3864,3227 | 103,2247,1641 | 106,1793,1192 | 109,3169,2593 | 111,3035,2475 | 114,564,28 | 121,521,23 | 124,500,24 | 126,3819,3343 | 129,475,41 | 130,3757,3326 | 131,526,95 | 133,3270,2882 | 134,1295,907 | 136,3243,2855 | 137,399,20 | 138,2069,1703 | 142,3938,3574 | 150,730,411 | 151,3857,3546 | 152,2278,1967 | 153,366,57 | 154,761,453 | 155,1776,1469 | 157,401,102 | 158,3643,3346 | 161,437,141 | 162,3251,2957 | 164,1797,1536 | 167,270,13 | 168,1942,1687 | 170,298,65 | 172,2641,2420 | 173,4092,3881 | 174,3812,3608 | 176,3933,3729 | 178,774,570 | 180,1914,1717 | 182,1370,1204 | 183,251,85 | 185,1398,1234 | 186,1274,1123 | 187,1836,1685 | 188,1544,1393 | 189,3595,3446 | 190,3024,2875 | 191,3693,3544 | 192,2127,1978 | 193,336,198 | 194,200,67 | 195,1014,898 | 196,1002,892 | 199,3595,3519 | 200,2630,2575 | 201,1101,1066 | 202,408,389 | 203,265,247 | 204,1336,1323 | 205,91,78 | 206,2676,2667 | 207,3675,3666 | 208,972,963

BATCH_RAW_INFO | 71,4038,3218 | 75,1779,981 | 76,1825,1048 | 83,821,78 | 87,770,63 | 88,3551,2845 | 93,1616,922 | 98,3865,3227 | 103,2248,1641 | 106,1794,1192 | 109,3170,2593 | 111,3036,2475 | 114,565,28 | 121,522,23 | 124,501,24 | 126,3820,3343 | 129,476,41 | 130,3758,3326 | 131,527,95 | 133,3271,2882 | 134,1296,907 | 136,3244,2855 | 137,400,20 | 138,2070,1703 | 142,3939,3574 | 150,731,411 | 151,3858,3546 | 152,2279,1967 | 153,367,57 | 154,762,453 | 155,1777,1469 | 157,402,102 | 158,3644,3346 | 161,438,141 | 162,3252,2957 | 164,1798,1536 | 167,271,13 | 168,1943,1687 | 170,299,65 | 172,2642,2420 | 173,4093,3881 | 174,3813,3608 | 176,3934,3729 | 178,775,570 | 180,1915,1717 | 182,1371,1204 | 183,252,85 | 185,1399,1234 | 186,1275,1123 | 187,1837,1685 | 188,1545,1393 | 189,3596,3446 | 190,3025,2875 | 191,3694,3544 | 192,2128,1978 | 193,337,198 | 194,201,67 | 195,1015,898 | 196,1003,892 | 199,3596,3519 | 200,2631,2575 | 201,1102,1066 | 202,409,389 | 203,266,247 | 204,1337,1323 | 205,92,78 | 206,2677,2667 | 207,3676,3666 | 208,973,963

BATCH_RAW_INFO | 71,4039,3218 | 75,1780,981 | 76,1826,1048 | 83,822,78 | 87,771,63 | 88,3552,2845 | 93,1617,922 | 98,3866,3227 | 103,2249,1641 | 106,1795,1192 | 109,3171,2593 | 111,3037,2475 | 114,566,28 | 121,523,23 | 124,502,24 | 126,3821,3343 | 129,477,41 | 130,3759,3326 | 131,528,95 | 133,3272,2882 | 134,1297,907 | 136,3245,2855 | 137,401,20 | 138,2071,1703 | 142,3940,3574 | 150,732,411 | 151,3859,3546 | 152,2280,1967 | 153,368,57 | 154,763,453 | 155,1778,1469 | 157,403,102 | 158,3645,3346 | 161,439,141 | 162,3253,2957 | 164,1799,1536 | 167,272,13 | 168,1944,1687 | 170,300,65 | 172,2643,2420 | 173,4094,3881 | 174,3814,3608 | 176,3935,3729 | 178,776,570 | 180,1916,1717 | 182,1372,1204 | 183,253,85 | 185,1400,1234 | 186,1276,1123 | 187,1838,1685 | 188,1546,1393 | 189,3597,3446 | 190,3026,2875 | 191,3695,3544 | 192,2129,1978 | 193,338,198 | 194,202,67 | 195,1016,898 | 196,1004,892 | 199,3597,3519 | 200,2632,2575 | 201,1103,1066 | 202,410,389 | 203,267,247 | 204,1338,1323 | 205,93,78 | 206,2678,2667 | 207,3677,3666 | 208,974,963

BATCH_RAW_INFO | 71,4040,3218 | 75,1781,981 | 76,1827,1048 | 83,823,78 | 87,772,63 | 88,3553,2845 | 93,1618,922 | 98,3867,3227 | 103,2250,1641 | 106,1796,1192 | 109,3172,2593 | 111,3038,2475 | 114,567,28 | 121,524,23 | 124,503,24 | 126,3822,3343 | 129,478,41 | 130,3760,3326 | 131,529,95 | 133,3273,2882 | 134,1298,907 | 136,3246,2855 | 137,402,20 | 138,2072,1703 | 142,3941,3574 | 150,733,411 | 151,3860,3546 | 152,2281,1967 | 153,369,57 | 154,764,453 | 155,1779,1469 | 157,404,102 | 158,3646,3346 | 161,440,141 | 162,3254,2957 | 164,1800,1536 | 167,273,13 | 168,1945,1687 | 170,301,65 | 172,2644,2420 | 173,4095,3881 | 174,3815,3608 | 176,3936,3729 | 178,777,570 | 180,1917,1717 | 182,1373,1204 | 183,254,85 | 185,1401,1234 | 186,1277,1123 | 187,1839,1685 | 188,1547,1393 | 189,3598,3446 | 190,3027,2875 | 191,3696,3544 | 192,2130,1978 | 193,339,198 | 194,203,67 | 195,1017,898 | 196,1005,892 | 199,3598,3519 | 200,2633,2575 | 201,1104,1066 | 202,411,389 | 203,268,247 | 204,1339,1323 | 205,94,78 | 206,2679,2667 | 207,3678,3666 | 208,975,963

BATCH_RAW_INFO | 71,4041,3218 | 75,1782,981 | 76,1828,1048 | 83,824,78 | 87,773,63 | 88,3554,2845 | 93,1619,922 | 98,3868,3227 | 103,2251,1641 | 106,1797,1192 | 109,3173,2593 | 111,3039,2475 | 114,568,28 | 121,525,23 | 124,504,24 | 126,3823,3343 | 129,479,41 | 130,3761,3326 | 131,530,95 | 133,3274,2882 | 134,1299,907 | 136,3247,2855 | 137,403,20 | 138,2073,1703 | 142,3942,3574 | 150,734,411 | 151,3861,3546 | 152,2282,1967 | 153,370,57 | 154,765,453 | 155,1780,1469 | 157,405,102 | 158,3647,3346 | 161,441,141 | 162,3255,2957 | 164,1801,1536 | 167,274,13 | 168,1946,1687 | 170,302,65 | 172,2645,2420 | 174,3816,3608 | 176,3937,3729 | 178,778,570 | 180,1918,1717 | 182,1374,1204 | 183,255,85 | 185,1402,1234 | 186,1278,1123 | 187,1840,1685 | 188,1548,1393 | 189,3599,3446 | 190,3028,2875 | 191,3697,3544 | 192,2131,1978 | 193,340,198 | 194,204,67 | 195,1018,898 | 196,1006,892 | 199,3599,3519 | 200,2634,2575 | 201,1105,1066 | 202,412,389 | 203,269,247 | 204,1340,1323 | 205,95,78 | 206,2680,2667 | 207,3679,3666 | 208,976,963

BATCH_RAW_INFO | 71,4042,3218 | 75,1783,981 | 76,1829,1048 | 83,825,78 | 87,774,63 | 88,3555,2845 | 93,1620,922 | 98,3869,3227 | 103,2252,1641 | 106,1798,1192 | 109,3174,2593 | 111,3040,2475 | 114,569,28 | 121,526,23 | 124,505,24 | 126,3824,3343 | 129,480,41 | 130,3762,3326 | 131,531,95 | 133,3275,2882 | 134,1300,907 | 136,3248,2855 | 137,404,20 | 138,2074,1703 | 142,3943,3574 | 150,735,411 | 151,3862,3546 | 152,2283,1967 | 153,371,57 | 154,766,453 | 155,1781,1469 | 157,406,102 | 158,3648,3346 | 161,442,141 | 162,3256,2957 | 164,1802,1536 | 167,275,13 | 168,1947,1687 | 170,303,65 | 172,2646,2420 | 174,3817,3608 | 176,3938,3729 | 178,779,570 | 180,1919,1717 | 182,1375,1204 | 183,256,85 | 185,1403,1234 | 186,1279,1123 | 187,1841,1685 | 188,1549,1393 | 189,3600,3446 | 190,3029,2875 | 191,3698,3544 | 192,2132,1978 | 193,341,198 | 194,205,67 | 195,1019,898 | 196,1007,892 | 199,3600,3519 | 200,2635,2575 | 201,1106,1066 | 202,413,389 | 203,270,247 | 204,1341,1323 | 205,96,78 | 206,2681,2667 | 207,3680,3666 | 208,977,963

BATCH_RAW_INFO | 71,4043,3218 | 75,1784,981 | 76,1830,1048 | 83,826,78 | 87,775,63 | 88,3556,2845 | 93,1621,922 | 98,3870,3227 | 103,2253,1641 | 106,1799,1192 | 109,3175,2593 | 111,3041,2475 | 114,570,28 | 121,527,23 | 124,506,24 | 126,3825,3343 | 129,481,41 | 130,3763,3326 | 131,532,95 | 133,3276,2882 | 134,1301,907 | 136,3249,2855 | 137,405,20 | 138,2075,1703 | 142,3944,3574 | 150,736,411 | 151,3863,3546 | 152,2284,1967 | 153,372,57 | 154,767,453 | 155,1782,1469 | 157,407,102 | 158,3649,3346 | 161,443,141 | 162,3257,2957 | 164,1803,1536 | 167,276,13 | 168,1948,1687 | 170,304,65 | 172,2647,2420 | 174,3818,3608 | 176,3939,3729 | 178,780,570 | 180,1920,1717 | 182,1376,1204 | 183,257,85 | 185,1404,1234 | 186,1280,1123 | 187,1842,1685 | 188,1550,1393 | 189,3601,3446 | 190,3030,2875 | 191,3699,3544 | 192,2133,1978 | 193,342,198 | 194,206,67 | 195,1020,898 | 196,1008,892 | 199,3601,3519 | 200,2636,2575 | 201,1107,1066 | 202,414,389 | 203,271,247 | 204,1342,1323 | 205,97,78 | 206,2682,2667 | 207,3681,3666 | 208,978,963

BATCH_RAW_INFO | 71,4044,3218 | 75,1785,981 | 76,1831,1048 | 83,827,78 | 87,776,63 | 88,3557,2845 | 93,1622,922 | 98,3871,3227 | 103,2254,1641 | 106,1800,1192 | 109,3176,2593 | 111,3042,2475 | 114,571,28 | 121,528,23 | 124,507,24 | 126,3826,3343 | 129,482,41 | 130,3764,3326 | 131,533,95 | 133,3277,2882 | 134,1302,907 | 136,3250,2855 | 137,406,20 | 138,2076,1703 | 142,3945,3574 | 150,737,411 | 151,3864,3546 | 152,2285,1967 | 153,373,57 | 154,768,453 | 155,1783,1469 | 157,408,102 | 158,3650,3346 | 161,444,141 | 162,3258,2957 | 164,1804,1536 | 167,277,13 | 168,1949,1687 | 170,305,65 | 172,2648,2420 | 174,3819,3608 | 176,3940,3729 | 178,781,570 | 180,1921,1717 | 182,1377,1204 | 183,258,85 | 185,1405,1234 | 186,1281,1123 | 187,1843,1685 | 188,1551,1393 | 189,3602,3446 | 190,3031,2875 | 191,3700,3544 | 192,2134,1978 | 193,343,198 | 194,207,67 | 195,1021,898 | 196,1009,892 | 199,3602,3519 | 200,2637,2575 | 201,1108,1066 | 202,415,389 | 203,272,247 | 204,1343,1323 | 205,98,78 | 206,2683,2667 | 207,3682,3666 | 208,979,963

BATCH_RAW_INFO | 71,4045,3218 | 75,1786,981 | 76,1832,1048 | 83,828,78 | 87,777,63 | 88,3558,2845 | 93,1623,922 | 98,3872,3227 | 103,2255,1641 | 106,1801,1192 | 109,3177,2593 | 111,3043,2475 | 114,572,28 | 121,529,23 | 124,508,24 | 126,3827,3343 | 129,483,41 | 130,3765,3326 | 131,534,95 | 133,3278,2882 | 134,1303,907 | 136,3251,2855 | 137,407,20 | 138,2077,1703 | 142,3946,3574 | 150,738,411 | 151,3865,3546 | 152,2286,1967 | 153,374,57 | 154,769,453 | 155,1784,1469 | 157,409,102 | 158,3651,3346 | 161,445,141 | 162,3259,2957 | 164,1805,1536 | 167,278,13 | 168,1950,1687 | 170,306,65 | 172,2649,2420 | 174,3820,3608 | 176,3941,3729 | 178,782,570 | 180,1922,1717 | 182,1378,1204 | 183,259,85 | 185,1406,1234 | 186,1282,1123 | 187,1844,1685 | 188,1552,1393 | 189,3603,3446 | 190,3032,2875 | 191,3701,3544 | 192,2135,1978 | 193,344,198 | 194,208,67 | 195,1022,898 | 196,1010,892 | 199,3603,3519 | 200,2638,2575 | 201,1109,1066 | 202,416,389 | 203,273,247 | 204,1344,1323 | 205,99,78 | 206,2684,2667 | 207,3683,3666 | 208,980,963

BATCH_RAW_INFO | 71,4046,3218 | 75,1787,981 | 76,1833,1048 | 83,829,78 | 87,778,63 | 88,3559,2845 | 93,1624,922 | 98,3873,3227 | 103,2256,1641 | 106,1802,1192 | 109,3178,2593 | 111,3044,2475 | 114,573,28 | 121,530,23 | 124,509,24 | 126,3828,3343 | 129,484,41 | 130,3766,3326 | 131,535,95 | 133,3279,2882 | 134,1304,907 | 136,3252,2855 | 137,408,20 | 138,2078,1703 | 142,3947,3574 | 150,739,411 | 151,3866,3546 | 152,2287,1967 | 153,375,57 | 154,770,453 | 155,1785,1469 | 157,410,102 | 158,3652,3346 | 161,446,141 | 162,3260,2957 | 164,1806,1536 | 167,279,13 | 168,1951,1687 | 170,307,65 | 172,2650,2420 | 174,3821,3608 | 176,3942,3729 | 178,783,570 | 180,1923,1717 | 182,1379,1204 | 183,260,85 | 185,1407,1234 | 186,1283,1123 | 187,1845,1685 | 188,1553,1393 | 189,3604,3446 | 190,3033,2875 | 191,3702,3544 | 192,2136,1978 | 193,345,198 | 194,209,67 | 195,1023,898 | 196,1011,892 | 199,3604,3519 | 200,2639,2575 | 201,1110,1066 | 202,417,389 | 203,274,247 | 204,1345,1323 | 205,100,78 | 206,2685,2667 | 207,3684,3666 | 208,981,963

BATCH_RAW_INFO | 71,4047,3218 | 75,1788,981 | 76,1834,1048 | 83,830,78 | 87,779,63 | 88,3560,2845 | 93,1625,922 | 98,3874,3227 | 103,2257,1641 | 106,1803,1192 | 109,3179,2593 | 111,3045,2475 | 114,574,28 | 121,531,23 | 124,510,24 | 126,3829,3343 | 129,485,41 | 130,3767,3326 | 131,536,95 | 133,3280,2882 | 134,1305,907 | 136,3253,2855 | 137,409,20 | 138,2079,1703 | 142,3948,3574 | 150,740,411 | 151,3867,3546 | 152,2288,1967 | 153,376,57 | 154,771,453 | 155,1786,1469 | 157,411,102 | 158,3653,3346 | 161,447,141 | 162,3261,2957 | 164,1807,1536 | 167,280,13 | 168,1952,1687 | 170,308,65 | 172,2651,2420 | 174,3822,3608 | 176,3943,3729 | 178,784,570 | 180,1924,1717 | 182,1380,1204 | 183,261,85 | 185,1408,1234 | 186,1284,1123 | 187,1846,1685 | 188,1554,1393 | 189,3605,3446 | 190,3034,2875 | 191,3703,3544 | 192,2137,1978 | 193,346,198 | 194,210,67 | 195,1024,898 | 196,1012,892 | 199,3605,3519 | 200,2640,2575 | 201,1111,1066 | 202,418,389 | 203,275,247 | 204,1346,1323 | 205,101,78 | 206,2686,2667 | 207,3685,3666 | 208,982,963

BATCH_RAW_INFO | 71,4048,3218 | 75,1789,981 | 76,1835,1048 | 83,831,78 | 87,780,63 | 88,3561,2845 | 93,1626,922 | 98,3875,3227 | 103,2258,1641 | 106,1804,1192 | 109,3180,2593 | 111,3046,2475 | 114,575,28 | 121,532,23 | 124,511,24 | 126,3830,3343 | 129,486,41 | 130,3768,3326 | 131,537,95 | 133,3281,2882 | 134,1306,907 | 136,3254,2855 | 137,410,20 | 138,2080,1703 | 142,3949,3574 | 150,741,411 | 151,3868,3546 | 152,2289,1967 | 153,377,57 | 154,772,453 | 155,1787,1469 | 157,412,102 | 158,3654,3346 | 161,448,141 | 162,3262,2957 | 164,1808,1536 | 167,281,13 | 168,1953,1687 | 170,309,65 | 172,2652,2420 | 174,3823,3608 | 176,3944,3729 | 178,785,570 | 180,1925,1717 | 182,1381,1204 | 183,262,85 | 185,1409,1234 | 186,1285,1123 | 187,1847,1685 | 188,1555,1393 | 189,3606,3446 | 190,3035,2875 | 191,3704,3544 | 192,2138,1978 | 193,347,198 | 194,211,67 | 195,1025,898 | 196,1013,892 | 199,3606,3519 | 200,2641,2575 | 201,1112,1066 | 202,419,389 | 203,276,247 | 204,1347,1323 | 205,102,78 | 206,2687,2667 | 207,3686,3666 | 208,983,963

BATCH_RAW_INFO | 71,4049,3218 | 75,1790,981 | 76,1836,1048 | 83,832,78 | 87,781,63 | 88,3562,2845 | 93,1627,922 | 98,3876,3227 | 103,2259,1641 | 106,1805,1192 | 109,3181,2593 | 111,3047,2475 | 114,576,28 | 121,533,23 | 124,512,24 | 126,3831,3343 | 129,487,41 | 130,3769,3326 | 131,538,95 | 133,3282,2882 | 134,1307,907 | 136,3255,2855 | 137,411,20 | 138,2081,1703 | 142,3950,3574 | 150,742,411 | 151,3869,3546 | 152,2290,1967 | 153,378,57 | 154,773,453 | 155,1788,1469 | 157,413,102 | 158,3655,3346 | 161,449,141 | 162,3263,2957 | 164,1809,1536 | 167,282,13 | 168,1954,1687 | 170,310,65 | 172,2653,2420 | 174,3824,3608 | 176,3945,3729 | 178,786,570 | 180,1926,1717 | 182,1382,1204 | 183,263,85 | 185,1410,1234 | 186,1286,1123 | 187,1848,1685 | 188,1556,1393 | 189,3607,3446 | 190,3036,2875 | 191,3705,3544 | 192,2139,1978 | 193,348,198 | 194,212,67 | 195,1026,898 | 196,1014,892 | 199,3607,3519 | 200,2642,2575 | 201,1113,1066 | 202,420,389 | 203,277,247 | 204,1348,1323 | 205,103,78 | 206,2688,2667 | 207,3687,3666 | 208,984,963

BATCH_RAW_INFO | 71,4050,3218 | 75,1791,981 | 76,1837,1048 | 83,833,78 | 87,782,63 | 88,3563,2845 | 93,1628,922 | 98,3877,3227 | 103,2260,1641 | 106,1806,1192 | 109,3182,2593 | 111,3048,2475 | 114,577,28 | 121,534,23 | 124,513,24 | 126,3832,3343 | 129,488,41 | 130,3770,3326 | 131,539,95 | 133,3283,2882 | 134,1308,907 | 136,3256,2855 | 137,412,20 | 138,2082,1703 | 142,3951,3574 | 150,743,411 | 151,3870,3546 | 152,2291,1967 | 153,379,57 | 154,774,453 | 155,1789,1469 | 157,414,102 | 158,3656,3346 | 161,450,141 | 162,3264,2957 | 164,1810,1536 | 167,283,13 | 168,1955,1687 | 170,311,65 | 172,2654,2420 | 174,3825,3608 | 176,3946,3729 | 178,787,570 | 180,1927,1717 | 182,1383,1204 | 183,264,85 | 185,1411,1234 | 186,1287,1123 | 187,1849,1685 | 188,1557,1393 | 189,3608,3446 | 190,3037,2875 | 191,3706,3544 | 192,2140,1978 | 193,349,198 | 194,213,67 | 195,1027,898 | 196,1015,892 | 199,3608,3519 | 200,2643,2575 | 201,1114,1066 | 202,421,389 | 203,278,247 | 204,1349,1323 | 205,104,78 | 206,2689,2667 | 207,3688,3666 | 208,985,963

BATCH_RAW_INFO | 209,389,388

BATCH_RAW_INFO | 71,4051,3218 | 75,1792,981 | 76,1838,1048 | 83,834,78 | 87,783,63 | 88,3564,2845 | 93,1629,922 | 98,3878,3227 | 103,2261,1641 | 106,1807,1192 | 109,3183,2593 | 111,3049,2475 | 114,578,28 | 121,535,23 | 124,514,24 | 126,3833,3343 | 129,489,41 | 130,3771,3326 | 131,540,95 | 133,3284,2882 | 134,1309,907 | 136,3257,2855 | 137,413,20 | 138,2083,1703 | 142,3952,3574 | 150,744,411 | 151,3871,3546 | 152,2292,1967 | 153,380,57 | 154,775,453 | 155,1790,1469 | 157,415,102 | 158,3657,3346 | 161,451,141 | 162,3265,2957 | 164,1811,1536 | 167,284,13 | 168,1956,1687 | 170,312,65 | 172,2655,2420 | 174,3826,3608 | 176,3947,3729 | 178,788,570 | 180,1928,1717 | 182,1384,1204 | 183,265,85 | 185,1412,1234 | 186,1288,1123 | 187,1850,1685 | 188,1558,1393 | 189,3609,3446 | 190,3038,2875 | 191,3707,3544 | 192,2141,1978 | 193,350,198 | 194,214,67 | 195,1028,898 | 196,1016,892 | 199,3609,3519 | 200,2644,2575 | 201,1115,1066 | 202,422,389 | 203,279,247 | 204,1350,1323 | 205,105,78 | 206,2690,2667 | 207,3689,3666 | 208,986,963 | 209,390,388

BATCH_RAW_INFO | 210,1046,1045

BATCH_RAW_INFO | 71,4052,3218 | 75,1793,981 | 76,1839,1048 | 83,835,78 | 87,784,63 | 88,3565,2845 | 93,1630,922 | 98,3879,3227 | 103,2262,1641 | 106,1808,1192 | 109,3184,2593 | 111,3050,2475 | 114,579,28 | 121,536,23 | 124,515,24 | 126,3834,3343 | 129,490,41 | 130,3772,3326 | 131,541,95 | 133,3285,2882 | 134,1310,907 | 136,3258,2855 | 137,414,20 | 138,2084,1703 | 142,3953,3574 | 150,745,411 | 151,3872,3546 | 152,2293,1967 | 153,381,57 | 154,776,453 | 155,1791,1469 | 157,416,102 | 158,3658,3346 | 161,452,141 | 162,3266,2957 | 164,1812,1536 | 167,285,13 | 168,1957,1687 | 170,313,65 | 172,2656,2420 | 174,3827,3608 | 176,3948,3729 | 178,789,570 | 180,1929,1717 | 182,1385,1204 | 183,266,85 | 185,1413,1234 | 186,1289,1123 | 187,1851,1685 | 188,1559,1393 | 189,3610,3446 | 190,3039,2875 | 191,3708,3544 | 192,2142,1978 | 193,351,198 | 194,215,67 | 195,1029,898 | 196,1017,892 | 199,3610,3519 | 200,2645,2575 | 201,1116,1066 | 202,423,389 | 203,280,247 | 204,1351,1323 | 205,106,78 | 206,2691,2667 | 207,3690,3666 | 208,987,963 | 209,391,388 | 210,1047,1045

BATCH_RAW_INFO | 71,4053,3218 | 75,1794,981 | 76,1840,1048 | 83,836,78 | 87,785,63 | 88,3566,2845 | 93,1631,922 | 98,3880,3227 | 103,2263,1641 | 106,1809,1192 | 109,3185,2593 | 111,3051,2475 | 114,580,28 | 121,537,23 | 124,516,24 | 126,3835,3343 | 129,491,41 | 130,3773,3326 | 131,542,95 | 133,3286,2882 | 134,1311,907 | 136,3259,2855 | 137,415,20 | 138,2085,1703 | 142,3954,3574 | 150,746,411 | 151,3873,3546 | 152,2294,1967 | 153,382,57 | 154,777,453 | 155,1792,1469 | 157,417,102 | 158,3659,3346 | 161,453,141 | 162,3267,2957 | 164,1813,1536 | 167,286,13 | 168,1958,1687 | 170,314,65 | 172,2657,2420 | 174,3828,3608 | 176,3949,3729 | 178,790,570 | 180,1930,1717 | 182,1386,1204 | 183,267,85 | 185,1414,1234 | 186,1290,1123 | 187,1852,1685 | 188,1560,1393 | 189,3611,3446 | 190,3040,2875 | 191,3709,3544 | 192,2143,1978 | 193,352,198 | 194,216,67 | 195,1030,898 | 196,1018,892 | 199,3611,3519 | 200,2646,2575 | 201,1117,1066 | 202,424,389 | 203,281,247 | 204,1352,1323 | 205,107,78 | 206,2692,2667 | 207,3691,3666 | 208,988,963 | 209,392,388 | 210,1048,1045

BATCH_RAW_INFO | 71,4054,3218 | 75,1795,981 | 76,1841,1048 | 83,837,78 | 87,786,63 | 88,3567,2845 | 93,1632,922 | 98,3881,3227 | 103,2264,1641 | 106,1810,1192 | 109,3186,2593 | 111,3052,2475 | 114,581,28 | 121,538,23 | 124,517,24 | 126,3836,3343 | 129,492,41 | 130,3774,3326 | 131,543,95 | 133,3287,2882 | 134,1312,907 | 136,3260,2855 | 137,416,20 | 138,2086,1703 | 142,3955,3574 | 150,747,411 | 151,3874,3546 | 152,2295,1967 | 153,383,57 | 154,778,453 | 155,1793,1469 | 157,418,102 | 158,3660,3346 | 161,454,141 | 162,3268,2957 | 164,1814,1536 | 167,287,13 | 168,1959,1687 | 170,315,65 | 172,2658,2420 | 174,3829,3608 | 176,3950,3729 | 178,791,570 | 180,1931,1717 | 182,1387,1204 | 183,268,85 | 185,1415,1234 | 186,1291,1123 | 187,1853,1685 | 188,1561,1393 | 189,3612,3446 | 190,3041,2875 | 191,3710,3544 | 192,2144,1978 | 193,353,198 | 194,217,67 | 195,1031,898 | 196,1019,892 | 199,3612,3519 | 200,2647,2575 | 201,1118,1066 | 202,425,389 | 203,282,247 | 204,1353,1323 | 205,108,78 | 206,2693,2667 | 207,3692,3666 | 208,989,963 | 209,393,388 | 210,1049,1045

BATCH_RAW_INFO | 71,4055,3218 | 75,1796,981 | 76,1842,1048 | 83,838,78 | 87,787,63 | 88,3568,2845 | 93,1633,922 | 98,3882,3227 | 103,2265,1641 | 106,1811,1192 | 109,3187,2593 | 111,3053,2475 | 114,582,28 | 121,539,23 | 124,518,24 | 126,3837,3343 | 129,493,41 | 130,3775,3326 | 131,544,95 | 133,3288,2882 | 134,1313,907 | 136,3261,2855 | 137,417,20 | 138,2087,1703 | 142,3956,3574 | 150,748,411 | 151,3875,3546 | 152,2296,1967 | 153,384,57 | 154,779,453 | 155,1794,1469 | 157,419,102 | 158,3661,3346 | 161,455,141 | 162,3269,2957 | 164,1815,1536 | 167,288,13 | 168,1960,1687 | 170,316,65 | 172,2659,2420 | 174,3830,3608 | 176,3951,3729 | 178,792,570 | 180,1932,1717 | 182,1388,1204 | 183,269,85 | 185,1416,1234 | 186,1292,1123 | 187,1854,1685 | 188,1562,1393 | 189,3613,3446 | 190,3042,2875 | 191,3711,3544 | 192,2145,1978 | 193,354,198 | 194,218,67 | 195,1032,898 | 196,1020,892 | 199,3613,3519 | 200,2648,2575 | 201,1119,1066 | 202,426,389 | 203,283,247 | 204,1354,1323 | 205,109,78 | 206,2694,2667 | 207,3693,3666 | 208,990,963 | 209,394,388 | 210,1050,1045

BATCH_RAW_INFO | 71,4056,3218 | 75,1797,981 | 76,1843,1048 | 83,839,78 | 87,788,63 | 88,3569,2845 | 93,1634,922 | 98,3883,3227 | 103,2266,1641 | 106,1812,1192 | 109,3188,2593 | 111,3054,2475 | 114,583,28 | 121,540,23 | 124,519,24 | 126,3838,3343 | 129,494,41 | 130,3776,3326 | 131,545,95 | 133,3289,2882 | 134,1314,907 | 136,3262,2855 | 137,418,20 | 138,2088,1703 | 142,3957,3574 | 150,749,411 | 151,3876,3546 | 152,2297,1967 | 153,385,57 | 154,780,453 | 155,1795,1469 | 157,420,102 | 158,3662,3346 | 161,456,141 | 162,3270,2957 | 164,1816,1536 | 167,289,13 | 168,1961,1687 | 170,317,65 | 172,2660,2420 | 174,3831,3608 | 176,3952,3729 | 178,793,570 | 180,1933,1717 | 182,1389,1204 | 183,270,85 | 185,1417,1234 | 186,1293,1123 | 187,1855,1685 | 188,1563,1393 | 189,3614,3446 | 190,3043,2875 | 191,3712,3544 | 192,2146,1978 | 193,355,198 | 194,219,67 | 195,1033,898 | 196,1021,892 | 199,3614,3519 | 200,2649,2575 | 201,1120,1066 | 202,427,389 | 203,284,247 | 204,1355,1323 | 205,110,78 | 206,2695,2667 | 207,3694,3666 | 208,991,963 | 209,395,388 | 210,1051,1045

BATCH_RAW_INFO | 71,4057,3218 | 75,1798,981 | 76,1844,1048 | 83,840,78 | 87,789,63 | 88,3570,2845 | 93,1635,922 | 98,3884,3227 | 103,2267,1641 | 106,1813,1192 | 109,3189,2593 | 111,3055,2475 | 114,584,28 | 121,541,23 | 124,520,24 | 126,3839,3343 | 129,495,41 | 130,3777,3326 | 131,546,95 | 133,3290,2882 | 134,1315,907 | 136,3263,2855 | 137,419,20 | 138,2089,1703 | 142,3958,3574 | 150,750,411 | 151,3877,3546 | 152,2298,1967 | 153,386,57 | 154,781,453 | 155,1796,1469 | 157,421,102 | 158,3663,3346 | 161,457,141 | 162,3271,2957 | 164,1817,1536 | 167,290,13 | 168,1962,1687 | 170,318,65 | 172,2661,2420 | 174,3832,3608 | 176,3953,3729 | 178,794,570 | 180,1934,1717 | 182,1390,1204 | 183,271,85 | 185,1418,1234 | 186,1294,1123 | 187,1856,1685 | 188,1564,1393 | 189,3615,3446 | 190,3044,2875 | 191,3713,3544 | 192,2147,1978 | 193,356,198 | 194,220,67 | 195,1034,898 | 196,1022,892 | 199,3615,3519 | 200,2650,2575 | 201,1121,1066 | 202,428,389 | 203,285,247 | 204,1356,1323 | 205,111,78 | 206,2696,2667 | 207,3695,3666 | 208,992,963 | 209,396,388 | 210,1052,1045

BATCH_RAW_INFO | 71,4058,3218 | 75,1799,981 | 76,1845,1048 | 83,841,78 | 87,790,63 | 88,3571,2845 | 93,1636,922 | 98,3885,3227 | 103,2268,1641 | 106,1814,1192 | 109,3190,2593 | 111,3056,2475 | 114,585,28 | 121,542,23 | 124,521,24 | 126,3840,3343 | 129,496,41 | 130,3778,3326 | 131,547,95 | 133,3291,2882 | 134,1316,907 | 136,3264,2855 | 137,420,20 | 138,2090,1703 | 142,3959,3574 | 150,751,411 | 151,3878,3546 | 152,2299,1967 | 153,387,57 | 154,782,453 | 155,1797,1469 | 157,422,102 | 158,3664,3346 | 161,458,141 | 162,3272,2957 | 164,1818,1536 | 167,291,13 | 168,1963,1687 | 170,319,65 | 172,2662,2420 | 174,3833,3608 | 176,3954,3729 | 178,795,570 | 180,1935,1717 | 182,1391,1204 | 183,272,85 | 185,1419,1234 | 186,1295,1123 | 187,1857,1685 | 188,1565,1393 | 189,3616,3446 | 190,3045,2875 | 191,3714,3544 | 192,2148,1978 | 193,357,198 | 194,221,67 | 195,1035,898 | 196,1023,892 | 199,3616,3519 | 200,2651,2575 | 201,1122,1066 | 202,429,389 | 203,286,247 | 204,1357,1323 | 205,112,78 | 206,2697,2667 | 207,3696,3666 | 208,993,963 | 209,397,388 | 210,1053,1045

BATCH_RAW_INFO | 71,4059,3218 | 75,1800,981 | 76,1846,1048 | 83,842,78 | 87,791,63 | 88,3572,2845 | 93,1637,922 | 98,3886,3227 | 103,2269,1641 | 106,1815,1192 | 109,3191,2593 | 111,3057,2475 | 114,586,28 | 121,543,23 | 124,522,24 | 126,3841,3343 | 129,497,41 | 130,3779,3326 | 131,548,95 | 133,3292,2882 | 134,1317,907 | 136,3265,2855 | 137,421,20 | 138,2091,1703 | 142,3960,3574 | 150,752,411 | 151,3879,3546 | 152,2300,1967 | 153,388,57 | 154,783,453 | 155,1798,1469 | 157,423,102 | 158,3665,3346 | 161,459,141 | 162,3273,2957 | 164,1819,1536 | 167,292,13 | 168,1964,1687 | 170,320,65 | 172,2663,2420 | 174,3834,3608 | 176,3955,3729 | 178,796,570 | 180,1936,1717 | 182,1392,1204 | 183,273,85 | 185,1420,1234 | 186,1296,1123 | 187,1858,1685 | 188,1566,1393 | 189,3617,3446 | 190,3046,2875 | 191,3715,3544 | 192,2149,1978 | 193,358,198 | 194,222,67 | 195,1036,898 | 196,1024,892 | 199,3617,3519 | 200,2652,2575 | 201,1123,1066 | 202,430,389 | 203,287,247 | 204,1358,1323 | 205,113,78 | 206,2698,2667 | 207,3697,3666 | 208,994,963 | 209,398,388 | 210,1054,1045

BATCH_RAW_INFO | 71,4060,3218 | 75,1801,981 | 76,1847,1048 | 83,843,78 | 87,792,63 | 88,3573,2845 | 93,1638,922 | 98,3887,3227 | 103,2270,1641 | 106,1816,1192 | 109,3192,2593 | 111,3058,2475 | 114,587,28 | 121,544,23 | 124,523,24 | 126,3842,3343 | 129,498,41 | 130,3780,3326 | 131,549,95 | 133,3293,2882 | 134,1318,907 | 136,3266,2855 | 137,422,20 | 138,2092,1703 | 142,3961,3574 | 150,753,411 | 151,3880,3546 | 152,2301,1967 | 153,389,57 | 154,784,453 | 155,1799,1469 | 157,424,102 | 158,3666,3346 | 161,460,141 | 162,3274,2957 | 164,1820,1536 | 167,293,13 | 168,1965,1687 | 170,321,65 | 172,2664,2420 | 174,3835,3608 | 176,3956,3729 | 178,797,570 | 180,1937,1717 | 182,1393,1204 | 183,274,85 | 185,1421,1234 | 186,1297,1123 | 187,1859,1685 | 188,1567,1393 | 189,3618,3446 | 190,3047,2875 | 191,3716,3544 | 192,2150,1978 | 193,359,198 | 194,223,67 | 195,1037,898 | 196,1025,892 | 199,3618,3519 | 200,2653,2575 | 202,431,389 | 203,288,247 | 204,1359,1323 | 205,114,78 | 206,2699,2667 | 207,3698,3666 | 208,995,963 | 209,399,388 | 210,1055,1045

BATCH_RAW_INFO | 71,4061,3218 | 75,1802,981 | 76,1848,1048 | 83,844,78 | 87,793,63 | 88,3574,2845 | 93,1639,922 | 98,3888,3227 | 103,2271,1641 | 106,1817,1192 | 109,3193,2593 | 111,3059,2475 | 114,588,28 | 121,545,23 | 124,524,24 | 126,3843,3343 | 129,499,41 | 130,3781,3326 | 131,550,95 | 133,3294,2882 | 134,1319,907 | 136,3267,2855 | 137,423,20 | 138,2093,1703 | 142,3962,3574 | 150,754,411 | 151,3881,3546 | 152,2302,1967 | 153,390,57 | 154,785,453 | 155,1800,1469 | 157,425,102 | 158,3667,3346 | 161,461,141 | 162,3275,2957 | 164,1821,1536 | 167,294,13 | 168,1966,1687 | 170,322,65 | 172,2665,2420 | 174,3836,3608 | 176,3957,3729 | 178,798,570 | 180,1938,1717 | 182,1394,1204 | 183,275,85 | 185,1422,1234 | 186,1298,1123 | 187,1860,1685 | 188,1568,1393 | 189,3619,3446 | 190,3048,2875 | 191,3717,3544 | 192,2151,1978 | 193,360,198 | 194,224,67 | 195,1038,898 | 196,1026,892 | 199,3619,3519 | 200,2654,2575 | 202,432,389 | 203,289,247 | 204,1360,1323 | 205,115,78 | 206,2700,2667 | 207,3699,3666 | 208,996,963 | 209,400,388 | 210,1056,1045

BATCH_RAW_INFO | 71,4062,3218 | 75,1803,981 | 76,1849,1048 | 83,845,78 | 87,794,63 | 88,3575,2845 | 93,1640,922 | 98,3889,3227 | 103,2272,1641 | 106,1818,1192 | 109,3194,2593 | 111,3060,2475 | 114,589,28 | 121,546,23 | 124,525,24 | 126,3844,3343 | 129,500,41 | 130,3782,3326 | 131,551,95 | 133,3295,2882 | 134,1320,907 | 136,3268,2855 | 137,424,20 | 138,2094,1703 | 142,3963,3574 | 150,755,411 | 151,3882,3546 | 152,2303,1967 | 153,391,57 | 154,786,453 | 155,1801,1469 | 157,426,102 | 158,3668,3346 | 161,462,141 | 162,3276,2957 | 164,1822,1536 | 167,295,13 | 168,1967,1687 | 170,323,65 | 172,2666,2420 | 174,3837,3608 | 176,3958,3729 | 178,799,570 | 180,1939,1717 | 182,1395,1204 | 183,276,85 | 185,1423,1234 | 186,1299,1123 | 187,1861,1685 | 188,1569,1393 | 189,3620,3446 | 190,3049,2875 | 191,3718,3544 | 192,2152,1978 | 193,361,198 | 194,225,67 | 195,1039,898 | 196,1027,892 | 199,3620,3519 | 200,2655,2575 | 202,433,389 | 203,290,247 | 204,1361,1323 | 205,116,78 | 206,2701,2667 | 207,3700,3666 | 208,997,963 | 209,401,388 | 210,1057,1045

BATCH_RAW_INFO | 71,4063,3218 | 75,1804,981 | 76,1850,1048 | 83,846,78 | 87,795,63 | 88,3576,2845 | 93,1641,922 | 98,3890,3227 | 103,2273,1641 | 106,1819,1192 | 109,3195,2593 | 111,3061,2475 | 114,590,28 | 121,547,23 | 124,526,24 | 126,3845,3343 | 129,501,41 | 131,552,95 | 133,3296,2882 | 134,1321,907 | 136,3269,2855 | 137,425,20 | 138,2095,1703 | 142,3964,3574 | 150,756,411 | 151,3883,3546 | 152,2304,1967 | 153,392,57 | 154,787,453 | 155,1802,1469 | 157,427,102 | 158,3669,3346 | 161,463,141 | 162,3277,2957 | 164,1823,1536 | 167,296,13 | 168,1968,1687 | 170,324,65 | 172,2667,2420 | 174,3838,3608 | 176,3959,3729 | 178,800,570 | 180,1940,1717 | 182,1396,1204 | 183,277,85 | 185,1424,1234 | 186,1300,1123 | 187,1862,1685 | 188,1570,1393 | 189,3621,3446 | 190,3050,2875 | 191,3719,3544 | 192,2153,1978 | 193,362,198 | 194,226,67 | 195,1040,898 | 196,1028,892 | 199,3621,3519 | 200,2656,2575 | 202,434,389 | 203,291,247 | 204,1362,1323 | 205,117,78 | 206,2702,2667 | 207,3701,3666 | 208,998,963 | 209,402,388 | 210,1058,1045

BATCH_RAW_INFO | 71,4064,3218 | 75,1805,981 | 76,1851,1048 | 83,847,78 | 87,796,63 | 88,3577,2845 | 93,1642,922 | 98,3891,3227 | 103,2274,1641 | 106,1820,1192 | 109,3196,2593 | 111,3062,2475 | 114,591,28 | 121,548,23 | 124,527,24 | 126,3846,3343 | 129,502,41 | 131,553,95 | 133,3297,2882 | 134,1322,907 | 136,3270,2855 | 137,426,20 | 138,2096,1703 | 142,3965,3574 | 150,757,411 | 151,3884,3546 | 152,2305,1967 | 153,393,57 | 154,788,453 | 155,1803,1469 | 157,428,102 | 158,3670,3346 | 161,464,141 | 162,3278,2957 | 164,1824,1536 | 167,297,13 | 168,1969,1687 | 170,325,65 | 172,2668,2420 | 174,3839,3608 | 176,3960,3729 | 178,801,570 | 180,1941,1717 | 182,1397,1204 | 183,278,85 | 185,1425,1234 | 186,1301,1123 | 187,1863,1685 | 188,1571,1393 | 189,3622,3446 | 190,3051,2875 | 191,3720,3544 | 192,2154,1978 | 193,363,198 | 194,227,67 | 195,1041,898 | 196,1029,892 | 199,3622,3519 | 200,2657,2575 | 202,435,389 | 203,292,247 | 204,1363,1323 | 205,118,78 | 206,2703,2667 | 207,3702,3666 | 208,999,963 | 209,403,388 | 210,1059,1045

BATCH_RAW_INFO | 211,977,976

BATCH_RAW_INFO | 71,4065,3218 | 75,1806,981 | 76,1852,1048 | 83,848,78 | 87,797,63 | 88,3578,2845 | 93,1643,922 | 98,3892,3227 | 103,2275,1641 | 106,1821,1192 | 109,3197,2593 | 111,3063,2475 | 114,592,28 | 121,549,23 | 124,528,24 | 126,3847,3343 | 129,503,41 | 131,554,95 | 133,3298,2882 | 134,1323,907 | 136,3271,2855 | 137,427,20 | 138,2097,1703 | 142,3966,3574 | 150,758,411 | 151,3885,3546 | 152,2306,1967 | 153,394,57 | 154,789,453 | 155,1804,1469 | 157,429,102 | 158,3671,3346 | 161,465,141 | 162,3279,2957 | 164,1825,1536 | 167,298,13 | 168,1970,1687 | 170,326,65 | 172,2669,2420 | 174,3840,3608 | 176,3961,3729 | 178,802,570 | 180,1942,1717 | 182,1398,1204 | 183,279,85 | 185,1426,1234 | 186,1302,1123 | 187,1864,1685 | 188,1572,1393 | 189,3623,3446 | 190,3052,2875 | 191,3721,3544 | 192,2155,1978 | 193,364,198 | 194,228,67 | 195,1042,898 | 196,1030,892 | 199,3623,3519 | 200,2658,2575 | 202,436,389 | 203,293,247 | 204,1364,1323 | 205,119,78 | 206,2704,2667 | 207,3703,3666 | 208,1000,963 | 209,404,388 | 210,1060,1045 | 211,978,976

BATCH_RAW_INFO | 71,4066,3218 | 75,1807,981 | 76,1853,1048 | 83,849,78 | 87,798,63 | 88,3579,2845 | 93,1644,922 | 98,3893,3227 | 103,2276,1641 | 106,1822,1192 | 109,3198,2593 | 111,3064,2475 | 114,593,28 | 121,550,23 | 124,529,24 | 126,3848,3343 | 129,504,41 | 131,555,95 | 133,3299,2882 | 134,1324,907 | 136,3272,2855 | 137,428,20 | 138,2098,1703 | 142,3967,3574 | 150,759,411 | 151,3886,3546 | 152,2307,1967 | 153,395,57 | 154,790,453 | 155,1805,1469 | 157,430,102 | 158,3672,3346 | 161,466,141 | 162,3280,2957 | 164,1826,1536 | 167,299,13 | 168,1971,1687 | 170,327,65 | 172,2670,2420 | 174,3841,3608 | 176,3962,3729 | 178,803,570 | 180,1943,1717 | 182,1399,1204 | 183,280,85 | 185,1427,1234 | 186,1303,1123 | 187,1865,1685 | 188,1573,1393 | 189,3624,3446 | 190,3053,2875 | 191,3722,3544 | 192,2156,1978 | 193,365,198 | 194,229,67 | 195,1043,898 | 196,1031,892 | 199,3624,3519 | 200,2659,2575 | 202,437,389 | 203,294,247 | 204,1365,1323 | 205,120,78 | 206,2705,2667 | 207,3704,3666 | 208,1001,963 | 209,405,388 | 210,1061,1045 | 211,979,976

BATCH_RAW_INFO | 71,4067,3218 | 75,1808,981 | 76,1854,1048 | 83,850,78 | 87,799,63 | 88,3580,2845 | 93,1645,922 | 98,3894,3227 | 103,2277,1641 | 106,1823,1192 | 109,3199,2593 | 111,3065,2475 | 114,594,28 | 121,551,23 | 124,530,24 | 126,3849,3343 | 129,505,41 | 131,556,95 | 133,3300,2882 | 134,1325,907 | 136,3273,2855 | 137,429,20 | 138,2099,1703 | 142,3968,3574 | 150,760,411 | 151,3887,3546 | 152,2308,1967 | 153,396,57 | 154,791,453 | 155,1806,1469 | 157,431,102 | 158,3673,3346 | 161,467,141 | 162,3281,2957 | 164,1827,1536 | 167,300,13 | 168,1972,1687 | 170,328,65 | 172,2671,2420 | 174,3842,3608 | 176,3963,3729 | 178,804,570 | 180,1944,1717 | 182,1400,1204 | 183,281,85 | 185,1428,1234 | 186,1304,1123 | 187,1866,1685 | 188,1574,1393 | 189,3625,3446 | 190,3054,2875 | 191,3723,3544 | 192,2157,1978 | 193,366,198 | 194,230,67 | 195,1044,898 | 196,1032,892 | 199,3625,3519 | 200,2660,2575 | 202,438,389 | 203,295,247 | 204,1366,1323 | 205,121,78 | 206,2706,2667 | 207,3705,3666 | 208,1002,963 | 209,406,388 | 210,1062,1045 | 211,980,976

BATCH_RAW_INFO | 71,4068,3218 | 75,1809,981 | 76,1855,1048 | 83,851,78 | 87,800,63 | 88,3581,2845 | 93,1646,922 | 98,3895,3227 | 103,2278,1641 | 106,1824,1192 | 109,3200,2593 | 111,3066,2475 | 121,552,23 | 124,531,24 | 126,3850,3343 | 129,506,41 | 131,557,95 | 133,3301,2882 | 134,1326,907 | 136,3274,2855 | 137,430,20 | 138,2100,1703 | 142,3969,3574 | 150,761,411 | 151,3888,3546 | 152,2309,1967 | 153,397,57 | 154,792,453 | 155,1807,1469 | 157,432,102 | 158,3674,3346 | 161,468,141 | 162,3282,2957 | 164,1828,1536 | 167,301,13 | 168,1973,1687 | 170,329,65 | 172,2672,2420 | 174,3843,3608 | 176,3964,3729 | 178,805,570 | 180,1945,1717 | 182,1401,1204 | 183,282,85 | 185,1429,1234 | 186,1305,1123 | 187,1867,1685 | 188,1575,1393 | 189,3626,3446 | 190,3055,2875 | 191,3724,3544 | 192,2158,1978 | 193,367,198 | 194,231,67 | 195,1045,898 | 196,1033,892 | 199,3626,3519 | 200,2661,2575 | 202,439,389 | 203,296,247 | 204,1367,1323 | 205,122,78 | 206,2707,2667 | 207,3706,3666 | 208,1003,963 | 209,407,388 | 210,1063,1045 | 211,981,976

BATCH_RAW_INFO | 212,3557,3556

BATCH_RAW_INFO | 213,3750,3749

BATCH_RAW_INFO | 71,4069,3218 | 75,1810,981 | 76,1856,1048 | 83,852,78 | 87,801,63 | 88,3582,2845 | 93,1647,922 | 98,3896,3227 | 103,2279,1641 | 106,1825,1192 | 109,3201,2593 | 111,3067,2475 | 121,553,23 | 124,532,24 | 126,3851,3343 | 129,507,41 | 131,558,95 | 133,3302,2882 | 134,1327,907 | 136,3275,2855 | 137,431,20 | 138,2101,1703 | 142,3970,3574 | 150,762,411 | 151,3889,3546 | 152,2310,1967 | 153,398,57 | 154,793,453 | 155,1808,1469 | 157,433,102 | 158,3675,3346 | 161,469,141 | 162,3283,2957 | 164,1829,1536 | 167,302,13 | 168,1974,1687 | 170,330,65 | 172,2673,2420 | 174,3844,3608 | 176,3965,3729 | 178,806,570 | 180,1946,1717 | 182,1402,1204 | 183,283,85 | 185,1430,1234 | 186,1306,1123 | 187,1868,1685 | 188,1576,1393 | 189,3627,3446 | 190,3056,2875 | 191,3725,3544 | 192,2159,1978 | 193,368,198 | 194,232,67 | 195,1046,898 | 196,1034,892 | 199,3627,3519 | 200,2662,2575 | 202,440,389 | 203,297,247 | 204,1368,1323 | 205,123,78 | 206,2708,2667 | 207,3707,3666 | 208,1004,963 | 209,408,388 | 210,1064,1045 | 211,982,976 | 212,3558,3556 | 213,3751,3749

BATCH_RAW_INFO | 71,4070,3218 | 75,1811,981 | 76,1857,1048 | 83,853,78 | 87,802,63 | 93,1648,922 | 98,3897,3227 | 103,2280,1641 | 106,1826,1192 | 109,3202,2593 | 111,3068,2475 | 121,554,23 | 124,533,24 | 126,3852,3343 | 129,508,41 | 131,559,95 | 133,3303,2882 | 134,1328,907 | 136,3276,2855 | 137,432,20 | 138,2102,1703 | 142,3971,3574 | 150,763,411 | 151,3890,3546 | 152,2311,1967 | 153,399,57 | 154,794,453 | 155,1809,1469 | 157,434,102 | 158,3676,3346 | 161,470,141 | 162,3284,2957 | 164,1830,1536 | 167,303,13 | 168,1975,1687 | 170,331,65 | 172,2674,2420 | 174,3845,3608 | 176,3966,3729 | 178,807,570 | 180,1947,1717 | 182,1403,1204 | 183,284,85 | 185,1431,1234 | 186,1307,1123 | 187,1869,1685 | 188,1577,1393 | 189,3628,3446 | 190,3057,2875 | 191,3726,3544 | 192,2160,1978 | 193,369,198 | 194,233,67 | 195,1047,898 | 196,1035,892 | 199,3628,3519 | 200,2663,2575 | 202,441,389 | 203,298,247 | 204,1369,1323 | 205,124,78 | 206,2709,2667 | 207,3708,3666 | 208,1005,963 | 209,409,388 | 210,1065,1045 | 211,983,976 | 212,3559,3556 | 213,3752,3749

BATCH_RAW_INFO | 71,4071,3218 | 75,1812,981 | 76,1858,1048 | 83,854,78 | 87,803,63 | 93,1649,922 | 98,3898,3227 | 103,2281,1641 | 106,1827,1192 | 109,3203,2593 | 111,3069,2475 | 121,555,23 | 124,534,24 | 126,3853,3343 | 129,509,41 | 131,560,95 | 133,3304,2882 | 134,1329,907 | 136,3277,2855 | 137,433,20 | 138,2103,1703 | 142,3972,3574 | 150,764,411 | 151,3891,3546 | 152,2312,1967 | 153,400,57 | 154,795,453 | 155,1810,1469 | 157,435,102 | 158,3677,3346 | 161,471,141 | 162,3285,2957 | 164,1831,1536 | 167,304,13 | 168,1976,1687 | 170,332,65 | 172,2675,2420 | 174,3846,3608 | 176,3967,3729 | 178,808,570 | 180,1948,1717 | 182,1404,1204 | 183,285,85 | 185,1432,1234 | 186,1308,1123 | 187,1870,1685 | 188,1578,1393 | 189,3629,3446 | 190,3058,2875 | 191,3727,3544 | 192,2161,1978 | 193,370,198 | 194,234,67 | 195,1048,898 | 196,1036,892 | 199,3629,3519 | 200,2664,2575 | 202,442,389 | 203,299,247 | 204,1370,1323 | 205,125,78 | 206,2710,2667 | 207,3709,3666 | 208,1006,963 | 209,410,388 | 210,1066,1045 | 211,984,976 | 212,3560,3556 | 213,3753,3749

BATCH_RAW_INFO | 71,4072,3218 | 75,1813,981 | 76,1859,1048 | 83,855,78 | 87,804,63 | 93,1650,922 | 98,3899,3227 | 103,2282,1641 | 106,1828,1192 | 109,3204,2593 | 111,3070,2475 | 121,556,23 | 124,535,24 | 126,3854,3343 | 129,510,41 | 131,561,95 | 133,3305,2882 | 134,1330,907 | 136,3278,2855 | 137,434,20 | 138,2104,1703 | 142,3973,3574 | 150,765,411 | 151,3892,3546 | 152,2313,1967 | 153,401,57 | 154,796,453 | 155,1811,1469 | 157,436,102 | 158,3678,3346 | 161,472,141 | 162,3286,2957 | 164,1832,1536 | 167,305,13 | 168,1977,1687 | 170,333,65 | 172,2676,2420 | 174,3847,3608 | 176,3968,3729 | 178,809,570 | 180,1949,1717 | 182,1405,1204 | 183,286,85 | 185,1433,1234 | 186,1309,1123 | 187,1871,1685 | 188,1579,1393 | 189,3630,3446 | 190,3059,2875 | 191,3728,3544 | 192,2162,1978 | 193,371,198 | 194,235,67 | 195,1049,898 | 196,1037,892 | 199,3630,3519 | 200,2665,2575 | 202,443,389 | 203,300,247 | 204,1371,1323 | 205,126,78 | 206,2711,2667 | 207,3710,3666 | 208,1007,963 | 209,411,388 | 210,1067,1045 | 211,985,976 | 212,3561,3556 | 213,3754,3749

BATCH_RAW_INFO | 71,4073,3218 | 75,1814,981 | 76,1860,1048 | 83,856,78 | 87,805,63 | 93,1651,922 | 98,3900,3227 | 103,2283,1641 | 106,1829,1192 | 109,3205,2593 | 111,3071,2475 | 121,557,23 | 124,536,24 | 126,3855,3343 | 129,511,41 | 131,562,95 | 133,3306,2882 | 134,1331,907 | 136,3279,2855 | 137,435,20 | 138,2105,1703 | 142,3974,3574 | 150,766,411 | 151,3893,3546 | 152,2314,1967 | 153,402,57 | 154,797,453 | 155,1812,1469 | 157,437,102 | 158,3679,3346 | 161,473,141 | 162,3287,2957 | 164,1833,1536 | 167,306,13 | 168,1978,1687 | 170,334,65 | 172,2677,2420 | 174,3848,3608 | 176,3969,3729 | 178,810,570 | 180,1950,1717 | 182,1406,1204 | 183,287,85 | 185,1434,1234 | 186,1310,1123 | 187,1872,1685 | 188,1580,1393 | 189,3631,3446 | 190,3060,2875 | 191,3729,3544 | 192,2163,1978 | 193,372,198 | 195,1050,898 | 196,1038,892 | 199,3631,3519 | 200,2666,2575 | 202,444,389 | 203,301,247 | 204,1372,1323 | 205,127,78 | 206,2712,2667 | 207,3711,3666 | 208,1008,963 | 209,412,388 | 210,1068,1045 | 211,986,976 | 212,3562,3556 | 213,3755,3749

BATCH_RAW_INFO | 71,4074,3218 | 75,1815,981 | 76,1861,1048 | 83,857,78 | 87,806,63 | 93,1652,922 | 98,3901,3227 | 103,2284,1641 | 106,1830,1192 | 109,3206,2593 | 111,3072,2475 | 121,558,23 | 124,537,24 | 126,3856,3343 | 129,512,41 | 131,563,95 | 133,3307,2882 | 134,1332,907 | 136,3280,2855 | 137,436,20 | 142,3975,3574 | 150,767,411 | 151,3894,3546 | 152,2315,1967 | 153,403,57 | 154,798,453 | 155,1813,1469 | 157,438,102 | 158,3680,3346 | 161,474,141 | 162,3288,2957 | 164,1834,1536 | 167,307,13 | 168,1979,1687 | 170,335,65 | 172,2678,2420 | 174,3849,3608 | 176,3970,3729 | 178,811,570 | 180,1951,1717 | 182,1407,1204 | 183,288,85 | 185,1435,1234 | 186,1311,1123 | 187,1873,1685 | 188,1581,1393 | 189,3632,3446 | 190,3061,2875 | 191,3730,3544 | 192,2164,1978 | 193,373,198 | 195,1051,898 | 196,1039,892 | 199,3632,3519 | 200,2667,2575 | 202,445,389 | 203,302,247 | 204,1373,1323 | 205,128,78 | 206,2713,2667 | 207,3712,3666 | 208,1009,963 | 209,413,388 | 210,1069,1045 | 211,987,976 | 212,3563,3556 | 213,3756,3749

BATCH_RAW_INFO | 71,4075,3218 | 75,1816,981 | 76,1862,1048 | 83,858,78 | 87,807,63 | 93,1653,922 | 98,3902,3227 | 103,2285,1641 | 106,1831,1192 | 109,3207,2593 | 111,3073,2475 | 121,559,23 | 124,538,24 | 126,3857,3343 | 129,513,41 | 131,564,95 | 133,3308,2882 | 134,1333,907 | 136,3281,2855 | 137,437,20 | 142,3976,3574 | 150,768,411 | 151,3895,3546 | 152,2316,1967 | 153,404,57 | 154,799,453 | 155,1814,1469 | 157,439,102 | 158,3681,3346 | 161,475,141 | 162,3289,2957 | 164,1835,1536 | 167,308,13 | 168,1980,1687 | 170,336,65 | 172,2679,2420 | 174,3850,3608 | 176,3971,3729 | 178,812,570 | 180,1952,1717 | 182,1408,1204 | 183,289,85 | 185,1436,1234 | 186,1312,1123 | 187,1874,1685 | 188,1582,1393 | 189,3633,3446 | 190,3062,2875 | 191,3731,3544 | 192,2165,1978 | 193,374,198 | 195,1052,898 | 196,1040,892 | 199,3633,3519 | 200,2668,2575 | 202,446,389 | 203,303,247 | 204,1374,1323 | 205,129,78 | 206,2714,2667 | 207,3713,3666 | 208,1010,963 | 209,414,388 | 210,1070,1045 | 211,988,976 | 212,3564,3556 | 213,3757,3749

BATCH_RAW_INFO | 71,4076,3218 | 75,1817,981 | 76,1863,1048 | 83,859,78 | 87,808,63 | 93,1654,922 | 98,3903,3227 | 103,2286,1641 | 106,1832,1192 | 109,3208,2593 | 111,3074,2475 | 121,560,23 | 124,539,24 | 126,3858,3343 | 129,514,41 | 131,565,95 | 133,3309,2882 | 134,1334,907 | 136,3282,2855 | 137,438,20 | 142,3977,3574 | 150,769,411 | 151,3896,3546 | 152,2317,1967 | 153,405,57 | 154,800,453 | 155,1815,1469 | 157,440,102 | 158,3682,3346 | 161,476,141 | 162,3290,2957 | 164,1836,1536 | 167,309,13 | 168,1981,1687 | 170,337,65 | 172,2680,2420 | 174,3851,3608 | 176,3972,3729 | 178,813,570 | 180,1953,1717 | 182,1409,1204 | 183,290,85 | 185,1437,1234 | 186,1313,1123 | 187,1875,1685 | 188,1583,1393 | 189,3634,3446 | 190,3063,2875 | 191,3732,3544 | 192,2166,1978 | 193,375,198 | 195,1053,898 | 196,1041,892 | 199,3634,3519 | 200,2669,2575 | 202,447,389 | 203,304,247 | 204,1375,1323 | 205,130,78 | 206,2715,2667 | 207,3714,3666 | 208,1011,963 | 209,415,388 | 210,1071,1045 | 211,989,976 | 212,3565,3556 | 213,3758,3749

BATCH_RAW_INFO | 71,4077,3218 | 75,1818,981 | 76,1864,1048 | 83,860,78 | 87,809,63 | 93,1655,922 | 98,3904,3227 | 103,2287,1641 | 106,1833,1192 | 109,3209,2593 | 111,3075,2475 | 121,561,23 | 124,540,24 | 126,3859,3343 | 129,515,41 | 131,566,95 | 133,3310,2882 | 134,1335,907 | 136,3283,2855 | 137,439,20 | 142,3978,3574 | 150,770,411 | 151,3897,3546 | 152,2318,1967 | 153,406,57 | 154,801,453 | 155,1816,1469 | 157,441,102 | 158,3683,3346 | 161,477,141 | 162,3291,2957 | 164,1837,1536 | 167,310,13 | 168,1982,1687 | 170,338,65 | 172,2681,2420 | 174,3852,3608 | 176,3973,3729 | 178,814,570 | 180,1954,1717 | 182,1410,1204 | 183,291,85 | 185,1438,1234 | 186,1314,1123 | 187,1876,1685 | 188,1584,1393 | 189,3635,3446 | 190,3064,2875 | 191,3733,3544 | 192,2167,1978 | 193,376,198 | 195,1054,898 | 196,1042,892 | 199,3635,3519 | 200,2670,2575 | 202,448,389 | 203,305,247 | 204,1376,1323 | 205,131,78 | 206,2716,2667 | 207,3715,3666 | 208,1012,963 | 209,416,388 | 210,1072,1045 | 211,990,976 | 212,3566,3556 | 213,3759,3749

BATCH_RAW_INFO | 71,4078,3218 | 75,1819,981 | 76,1865,1048 | 83,861,78 | 87,810,63 | 93,1656,922 | 98,3905,3227 | 103,2288,1641 | 106,1834,1192 | 109,3210,2593 | 111,3076,2475 | 121,562,23 | 124,541,24 | 126,3860,3343 | 129,516,41 | 131,567,95 | 133,3311,2882 | 134,1336,907 | 136,3284,2855 | 137,440,20 | 142,3979,3574 | 150,771,411 | 151,3898,3546 | 152,2319,1967 | 153,407,57 | 154,802,453 | 155,1817,1469 | 157,442,102 | 158,3684,3346 | 161,478,141 | 162,3292,2957 | 164,1838,1536 | 167,311,13 | 168,1983,1687 | 170,339,65 | 172,2682,2420 | 174,3853,3608 | 176,3974,3729 | 178,815,570 | 180,1955,1717 | 182,1411,1204 | 183,292,85 | 185,1439,1234 | 186,1315,1123 | 187,1877,1685 | 188,1585,1393 | 189,3636,3446 | 190,3065,2875 | 191,3734,3544 | 192,2168,1978 | 193,377,198 | 195,1055,898 | 196,1043,892 | 199,3636,3519 | 200,2671,2575 | 202,449,389 | 203,306,247 | 204,1377,1323 | 205,132,78 | 206,2717,2667 | 207,3716,3666 | 208,1013,963 | 209,417,388 | 210,1073,1045 | 211,991,976 | 212,3567,3556 | 213,3760,3749

BATCH_RAW_INFO | 71,4079,3218 | 75,1820,981 | 76,1866,1048 | 83,862,78 | 87,811,63 | 93,1657,922 | 98,3906,3227 | 103,2289,1641 | 106,1835,1192 | 109,3211,2593 | 111,3077,2475 | 121,563,23 | 124,542,24 | 126,3861,3343 | 129,517,41 | 131,568,95 | 133,3312,2882 | 134,1337,907 | 136,3285,2855 | 137,441,20 | 142,3980,3574 | 150,772,411 | 151,3899,3546 | 152,2320,1967 | 153,408,57 | 154,803,453 | 155,1818,1469 | 157,443,102 | 158,3685,3346 | 161,479,141 | 162,3293,2957 | 164,1839,1536 | 167,312,13 | 168,1984,1687 | 170,340,65 | 172,2683,2420 | 174,3854,3608 | 176,3975,3729 | 178,816,570 | 180,1956,1717 | 182,1412,1204 | 183,293,85 | 185,1440,1234 | 186,1316,1123 | 187,1878,1685 | 188,1586,1393 | 189,3637,3446 | 190,3066,2875 | 191,3735,3544 | 192,2169,1978 | 193,378,198 | 195,1056,898 | 196,1044,892 | 199,3637,3519 | 200,2672,2575 | 202,450,389 | 203,307,247 | 204,1378,1323 | 205,133,78 | 206,2718,2667 | 207,3717,3666 | 208,1014,963 | 209,418,388 | 210,1074,1045 | 211,992,976 | 212,3568,3556 | 213,3761,3749

BATCH_RAW_INFO | 71,4080,3218 | 75,1821,981 | 76,1867,1048 | 83,863,78 | 87,812,63 | 93,1658,922 | 98,3907,3227 | 103,2290,1641 | 106,1836,1192 | 109,3212,2593 | 111,3078,2475 | 121,564,23 | 124,543,24 | 126,3862,3343 | 129,518,41 | 131,569,95 | 133,3313,2882 | 134,1338,907 | 136,3286,2855 | 137,442,20 | 142,3981,3574 | 150,773,411 | 151,3900,3546 | 152,2321,1967 | 153,409,57 | 154,804,453 | 155,1819,1469 | 157,444,102 | 158,3686,3346 | 161,480,141 | 162,3294,2957 | 164,1840,1536 | 167,313,13 | 168,1985,1687 | 170,341,65 | 172,2684,2420 | 174,3855,3608 | 176,3976,3729 | 178,817,570 | 180,1957,1717 | 182,1413,1204 | 183,294,85 | 185,1441,1234 | 186,1317,1123 | 187,1879,1685 | 188,1587,1393 | 189,3638,3446 | 190,3067,2875 | 191,3736,3544 | 192,2170,1978 | 193,379,198 | 195,1057,898 | 196,1045,892 | 199,3638,3519 | 200,2673,2575 | 202,451,389 | 203,308,247 | 204,1379,1323 | 205,134,78 | 206,2719,2667 | 207,3718,3666 | 208,1015,963 | 209,419,388 | 210,1075,1045 | 211,993,976 | 212,3569,3556 | 213,3762,3749

BATCH_RAW_INFO | 71,4081,3218 | 75,1822,981 | 76,1868,1048 | 83,864,78 | 87,813,63 | 93,1659,922 | 98,3908,3227 | 103,2291,1641 | 106,1837,1192 | 109,3213,2593 | 111,3079,2475 | 121,565,23 | 124,544,24 | 126,3863,3343 | 129,519,41 | 131,570,95 | 133,3314,2882 | 134,1339,907 | 136,3287,2855 | 137,443,20 | 142,3982,3574 | 150,774,411 | 151,3901,3546 | 152,2322,1967 | 153,410,57 | 154,805,453 | 155,1820,1469 | 157,445,102 | 158,3687,3346 | 161,481,141 | 162,3295,2957 | 164,1841,1536 | 167,314,13 | 168,1986,1687 | 170,342,65 | 172,2685,2420 | 174,3856,3608 | 176,3977,3729 | 178,818,570 | 180,1958,1717 | 182,1414,1204 | 183,295,85 | 185,1442,1234 | 186,1318,1123 | 187,1880,1685 | 188,1588,1393 | 189,3639,3446 | 190,3068,2875 | 191,3737,3544 | 192,2171,1978 | 193,380,198 | 195,1058,898 | 196,1046,892 | 199,3639,3519 | 200,2674,2575 | 202,452,389 | 203,309,247 | 204,1380,1323 | 205,135,78 | 206,2720,2667 | 207,3719,3666 | 208,1016,963 | 209,420,388 | 210,1076,1045 | 211,994,976 | 212,3570,3556 | 213,3763,3749

BATCH_RAW_INFO | 71,4082,3218 | 75,1823,981 | 76,1869,1048 | 83,865,78 | 87,814,63 | 93,1660,922 | 98,3909,3227 | 103,2292,1641 | 106,1838,1192 | 109,3214,2593 | 111,3080,2475 | 121,566,23 | 124,545,24 | 126,3864,3343 | 129,520,41 | 131,571,95 | 133,3315,2882 | 134,1340,907 | 136,3288,2855 | 137,444,20 | 142,3983,3574 | 150,775,411 | 151,3902,3546 | 152,2323,1967 | 153,411,57 | 154,806,453 | 155,1821,1469 | 157,446,102 | 158,3688,3346 | 161,482,141 | 162,3296,2957 | 164,1842,1536 | 167,315,13 | 168,1987,1687 | 170,343,65 | 172,2686,2420 | 174,3857,3608 | 176,3978,3729 | 178,819,570 | 180,1959,1717 | 182,1415,1204 | 183,296,85 | 185,1443,1234 | 186,1319,1123 | 187,1881,1685 | 188,1589,1393 | 189,3640,3446 | 190,3069,2875 | 191,3738,3544 | 192,2172,1978 | 193,381,198 | 195,1059,898 | 196,1047,892 | 199,3640,3519 | 200,2675,2575 | 202,453,389 | 203,310,247 | 204,1381,1323 | 205,136,78 | 206,2721,2667 | 207,3720,3666 | 208,1017,963 | 209,421,388 | 210,1077,1045 | 211,995,976 | 212,3571,3556 | 213,3764,3749

BATCH_RAW_INFO | 71,4083,3218 | 75,1824,981 | 76,1870,1048 | 83,866,78 | 87,815,63 | 93,1661,922 | 98,3910,3227 | 103,2293,1641 | 106,1839,1192 | 109,3215,2593 | 111,3081,2475 | 121,567,23 | 124,546,24 | 126,3865,3343 | 129,521,41 | 131,572,95 | 133,3316,2882 | 134,1341,907 | 137,445,20 | 142,3984,3574 | 150,776,411 | 151,3903,3546 | 152,2324,1967 | 153,412,57 | 154,807,453 | 155,1822,1469 | 157,447,102 | 158,3689,3346 | 161,483,141 | 162,3297,2957 | 164,1843,1536 | 167,316,13 | 168,1988,1687 | 170,344,65 | 172,2687,2420 | 174,3858,3608 | 176,3979,3729 | 178,820,570 | 180,1960,1717 | 182,1416,1204 | 183,297,85 | 185,1444,1234 | 186,1320,1123 | 187,1882,1685 | 188,1590,1393 | 189,3641,3446 | 190,3070,2875 | 191,3739,3544 | 192,2173,1978 | 193,382,198 | 195,1060,898 | 196,1048,892 | 199,3641,3519 | 200,2676,2575 | 202,454,389 | 203,311,247 | 204,1382,1323 | 205,137,78 | 206,2722,2667 | 207,3721,3666 | 208,1018,963 | 209,422,388 | 210,1078,1045 | 211,996,976 | 212,3572,3556 | 213,3765,3749

BATCH_RAW_INFO | 71,4084,3218 | 75,1825,981 | 76,1871,1048 | 83,867,78 | 87,816,63 | 93,1662,922 | 98,3911,3227 | 103,2294,1641 | 106,1840,1192 | 109,3216,2593 | 111,3082,2475 | 121,568,23 | 124,547,24 | 126,3866,3343 | 129,522,41 | 131,573,95 | 133,3317,2882 | 134,1342,907 | 137,446,20 | 142,3985,3574 | 150,777,411 | 151,3904,3546 | 152,2325,1967 | 153,413,57 | 154,808,453 | 155,1823,1469 | 157,448,102 | 158,3690,3346 | 161,484,141 | 162,3298,2957 | 164,1844,1536 | 167,317,13 | 168,1989,1687 | 170,345,65 | 172,2688,2420 | 174,3859,3608 | 176,3980,3729 | 178,821,570 | 180,1961,1717 | 182,1417,1204 | 183,298,85 | 185,1445,1234 | 186,1321,1123 | 187,1883,1685 | 188,1591,1393 | 189,3642,3446 | 190,3071,2875 | 191,3740,3544 | 192,2174,1978 | 193,383,198 | 195,1061,898 | 196,1049,892 | 199,3642,3519 | 200,2677,2575 | 202,455,389 | 203,312,247 | 204,1383,1323 | 205,138,78 | 206,2723,2667 | 207,3722,3666 | 208,1019,963 | 209,423,388 | 210,1079,1045 | 211,997,976 | 212,3573,3556 | 213,3766,3749

BATCH_RAW_INFO | 71,4085,3218 | 75,1826,981 | 76,1872,1048 | 83,868,78 | 87,817,63 | 93,1663,922 | 98,3912,3227 | 103,2295,1641 | 106,1841,1192 | 109,3217,2593 | 111,3083,2475 | 121,569,23 | 126,3867,3343 | 129,523,41 | 131,574,95 | 133,3318,2882 | 134,1343,907 | 137,447,20 | 142,3986,3574 | 150,778,411 | 151,3905,3546 | 152,2326,1967 | 153,414,57 | 154,809,453 | 155,1824,1469 | 157,449,102 | 158,3691,3346 | 161,485,141 | 162,3299,2957 | 164,1845,1536 | 167,318,13 | 168,1990,1687 | 170,346,65 | 172,2689,2420 | 174,3860,3608 | 176,3981,3729 | 178,822,570 | 180,1962,1717 | 182,1418,1204 | 183,299,85 | 185,1446,1234 | 186,1322,1123 | 187,1884,1685 | 188,1592,1393 | 189,3643,3446 | 190,3072,2875 | 191,3741,3544 | 192,2175,1978 | 193,384,198 | 195,1062,898 | 196,1050,892 | 199,3643,3519 | 200,2678,2575 | 202,456,389 | 203,313,247 | 204,1384,1323 | 205,139,78 | 206,2724,2667 | 207,3723,3666 | 208,1020,963 | 209,424,388 | 210,1080,1045 | 211,998,976 | 212,3574,3556 | 213,3767,3749

BATCH_RAW_INFO | 71,4086,3218 | 75,1827,981 | 76,1873,1048 | 83,869,78 | 87,818,63 | 93,1664,922 | 98,3913,3227 | 103,2296,1641 | 106,1842,1192 | 109,3218,2593 | 111,3084,2475 | 121,570,23 | 126,3868,3343 | 129,524,41 | 131,575,95 | 133,3319,2882 | 134,1344,907 | 137,448,20 | 142,3987,3574 | 150,779,411 | 151,3906,3546 | 152,2327,1967 | 153,415,57 | 154,810,453 | 155,1825,1469 | 157,450,102 | 158,3692,3346 | 161,486,141 | 162,3300,2957 | 164,1846,1536 | 167,319,13 | 168,1991,1687 | 170,347,65 | 172,2690,2420 | 174,3861,3608 | 176,3982,3729 | 178,823,570 | 180,1963,1717 | 182,1419,1204 | 183,300,85 | 185,1447,1234 | 186,1323,1123 | 187,1885,1685 | 188,1593,1393 | 189,3644,3446 | 190,3073,2875 | 191,3742,3544 | 192,2176,1978 | 193,385,198 | 195,1063,898 | 196,1051,892 | 199,3644,3519 | 200,2679,2575 | 202,457,389 | 203,314,247 | 204,1385,1323 | 205,140,78 | 206,2725,2667 | 207,3724,3666 | 208,1021,963 | 209,425,388 | 210,1081,1045 | 211,999,976 | 212,3575,3556 | 213,3768,3749

BATCH_RAW_INFO | 71,4087,3218 | 75,1828,981 | 76,1874,1048 | 83,870,78 | 87,819,63 | 93,1665,922 | 98,3914,3227 | 103,2297,1641 | 106,1843,1192 | 109,3219,2593 | 111,3085,2475 | 121,571,23 | 126,3869,3343 | 129,525,41 | 131,576,95 | 133,3320,2882 | 134,1345,907 | 137,449,20 | 142,3988,3574 | 150,780,411 | 151,3907,3546 | 152,2328,1967 | 153,416,57 | 154,811,453 | 155,1826,1469 | 157,451,102 | 158,3693,3346 | 161,487,141 | 162,3301,2957 | 164,1847,1536 | 167,320,13 | 168,1992,1687 | 170,348,65 | 172,2691,2420 | 174,3862,3608 | 176,3983,3729 | 178,824,570 | 180,1964,1717 | 182,1420,1204 | 183,301,85 | 185,1448,1234 | 186,1324,1123 | 187,1886,1685 | 188,1594,1393 | 189,3645,3446 | 190,3074,2875 | 191,3743,3544 | 192,2177,1978 | 193,386,198 | 195,1064,898 | 196,1052,892 | 199,3645,3519 | 200,2680,2575 | 202,458,389 | 203,315,247 | 204,1386,1323 | 205,141,78 | 206,2726,2667 | 207,3725,3666 | 208,1022,963 | 209,426,388 | 210,1082,1045 | 211,1000,976 | 212,3576,3556 | 213,3769,3749

BATCH_RAW_INFO | 71,4088,3218 | 75,1829,981 | 76,1875,1048 | 83,871,78 | 87,820,63 | 93,1666,922 | 98,3915,3227 | 103,2298,1641 | 106,1844,1192 | 109,3220,2593 | 111,3086,2475 | 121,572,23 | 126,3870,3343 | 129,526,41 | 131,577,95 | 133,3321,2882 | 134,1346,907 | 137,450,20 | 142,3989,3574 | 150,781,411 | 151,3908,3546 | 152,2329,1967 | 153,417,57 | 154,812,453 | 155,1827,1469 | 157,452,102 | 158,3694,3346 | 161,488,141 | 162,3302,2957 | 164,1848,1536 | 167,321,13 | 168,1993,1687 | 170,349,65 | 172,2692,2420 | 174,3863,3608 | 176,3984,3729 | 178,825,570 | 180,1965,1717 | 182,1421,1204 | 183,302,85 | 185,1449,1234 | 186,1325,1123 | 187,1887,1685 | 188,1595,1393 | 189,3646,3446 | 190,3075,2875 | 191,3744,3544 | 192,2178,1978 | 193,387,198 | 195,1065,898 | 196,1053,892 | 199,3646,3519 | 200,2681,2575 | 202,459,389 | 203,316,247 | 204,1387,1323 | 205,142,78 | 206,2727,2667 | 207,3726,3666 | 208,1023,963 | 209,427,388 | 210,1083,1045 | 211,1001,976 | 212,3577,3556 | 213,3770,3749

BATCH_RAW_INFO | 71,4089,3218 | 75,1830,981 | 76,1876,1048 | 83,872,78 | 87,821,63 | 93,1667,922 | 98,3916,3227 | 103,2299,1641 | 106,1845,1192 | 109,3221,2593 | 111,3087,2475 | 121,573,23 | 126,3871,3343 | 129,527,41 | 131,578,95 | 133,3322,2882 | 134,1347,907 | 137,451,20 | 142,3990,3574 | 150,782,411 | 151,3909,3546 | 152,2330,1967 | 153,418,57 | 154,813,453 | 155,1828,1469 | 157,453,102 | 158,3695,3346 | 161,489,141 | 162,3303,2957 | 164,1849,1536 | 167,322,13 | 168,1994,1687 | 170,350,65 | 172,2693,2420 | 174,3864,3608 | 176,3985,3729 | 178,826,570 | 180,1966,1717 | 182,1422,1204 | 183,303,85 | 185,1450,1234 | 186,1326,1123 | 187,1888,1685 | 188,1596,1393 | 189,3647,3446 | 190,3076,2875 | 191,3745,3544 | 192,2179,1978 | 193,388,198 | 195,1066,898 | 196,1054,892 | 199,3647,3519 | 200,2682,2575 | 202,460,389 | 203,317,247 | 204,1388,1323 | 205,143,78 | 206,2728,2667 | 207,3727,3666 | 208,1024,963 | 209,428,388 | 210,1084,1045 | 211,1002,976 | 212,3578,3556 | 213,3771,3749

BATCH_RAW_INFO | 214,922,921

BATCH_RAW_INFO | 71,4090,3218 | 75,1831,981 | 76,1877,1048 | 83,873,78 | 87,822,63 | 93,1668,922 | 98,3917,3227 | 103,2300,1641 | 106,1846,1192 | 109,3222,2593 | 111,3088,2475 | 121,574,23 | 126,3872,3343 | 129,528,41 | 131,579,95 | 133,3323,2882 | 134,1348,907 | 137,452,20 | 142,3991,3574 | 150,783,411 | 151,3910,3546 | 152,2331,1967 | 153,419,57 | 154,814,453 | 155,1829,1469 | 157,454,102 | 158,3696,3346 | 161,490,141 | 162,3304,2957 | 164,1850,1536 | 167,323,13 | 168,1995,1687 | 170,351,65 | 172,2694,2420 | 174,3865,3608 | 176,3986,3729 | 178,827,570 | 180,1967,1717 | 182,1423,1204 | 183,304,85 | 185,1451,1234 | 186,1327,1123 | 187,1889,1685 | 188,1597,1393 | 189,3648,3446 | 190,3077,2875 | 191,3746,3544 | 192,2180,1978 | 193,389,198 | 195,1067,898 | 196,1055,892 | 199,3648,3519 | 200,2683,2575 | 202,461,389 | 203,318,247 | 204,1389,1323 | 205,144,78 | 206,2729,2667 | 207,3728,3666 | 208,1025,963 | 209,429,388 | 210,1085,1045 | 211,1003,976 | 212,3579,3556 | 213,3772,3749 | 214,923,921

BATCH_RAW_INFO | 71,4091,3218 | 75,1832,981 | 76,1878,1048 | 83,874,78 | 87,823,63 | 93,1669,922 | 98,3918,3227 | 103,2301,1641 | 106,1847,1192 | 109,3223,2593 | 111,3089,2475 | 121,575,23 | 126,3873,3343 | 129,529,41 | 131,580,95 | 133,3324,2882 | 134,1349,907 | 137,453,20 | 142,3992,3574 | 150,784,411 | 151,3911,3546 | 152,2332,1967 | 153,420,57 | 154,815,453 | 155,1830,1469 | 157,455,102 | 158,3697,3346 | 161,491,141 | 162,3305,2957 | 164,1851,1536 | 167,324,13 | 168,1996,1687 | 170,352,65 | 172,2695,2420 | 174,3866,3608 | 176,3987,3729 | 178,828,570 | 180,1968,1717 | 182,1424,1204 | 183,305,85 | 185,1452,1234 | 186,1328,1123 | 187,1890,1685 | 188,1598,1393 | 189,3649,3446 | 190,3078,2875 | 191,3747,3544 | 192,2181,1978 | 193,390,198 | 195,1068,898 | 196,1056,892 | 199,3649,3519 | 200,2684,2575 | 202,462,389 | 203,319,247 | 204,1390,1323 | 205,145,78 | 206,2730,2667 | 207,3729,3666 | 208,1026,963 | 209,430,388 | 210,1086,1045 | 211,1004,976 | 212,3580,3556 | 213,3773,3749 | 214,924,921

BATCH_RAW_INFO | 71,4092,3218 | 75,1833,981 | 76,1879,1048 | 83,875,78 | 87,824,63 | 93,1670,922 | 98,3919,3227 | 103,2302,1641 | 106,1848,1192 | 109,3224,2593 | 111,3090,2475 | 121,576,23 | 126,3874,3343 | 129,530,41 | 131,581,95 | 133,3325,2882 | 134,1350,907 | 137,454,20 | 142,3993,3574 | 150,785,411 | 151,3912,3546 | 152,2333,1967 | 153,421,57 | 154,816,453 | 155,1831,1469 | 157,456,102 | 158,3698,3346 | 161,492,141 | 162,3306,2957 | 164,1852,1536 | 167,325,13 | 168,1997,1687 | 170,353,65 | 172,2696,2420 | 174,3867,3608 | 176,3988,3729 | 178,829,570 | 180,1969,1717 | 182,1425,1204 | 183,306,85 | 185,1453,1234 | 186,1329,1123 | 187,1891,1685 | 188,1599,1393 | 189,3650,3446 | 190,3079,2875 | 191,3748,3544 | 192,2182,1978 | 193,391,198 | 195,1069,898 | 196,1057,892 | 199,3650,3519 | 200,2685,2575 | 202,463,389 | 203,320,247 | 204,1391,1323 | 205,146,78 | 206,2731,2667 | 207,3730,3666 | 208,1027,963 | 209,431,388 | 210,1087,1045 | 211,1005,976 | 212,3581,3556 | 213,3774,3749 | 214,925,921

BATCH_RAW_INFO | 71,4093,3218 | 75,1834,981 | 76,1880,1048 | 83,876,78 | 87,825,63 | 93,1671,922 | 98,3920,3227 | 103,2303,1641 | 106,1849,1192 | 109,3225,2593 | 111,3091,2475 | 121,577,23 | 126,3875,3343 | 129,531,41 | 131,582,95 | 133,3326,2882 | 134,1351,907 | 137,455,20 | 142,3994,3574 | 150,786,411 | 151,3913,3546 | 152,2334,1967 | 153,422,57 | 154,817,453 | 155,1832,1469 | 157,457,102 | 158,3699,3346 | 161,493,141 | 162,3307,2957 | 164,1853,1536 | 167,326,13 | 168,1998,1687 | 170,354,65 | 172,2697,2420 | 174,3868,3608 | 176,3989,3729 | 178,830,570 | 180,1970,1717 | 182,1426,1204 | 183,307,85 | 185,1454,1234 | 186,1330,1123 | 187,1892,1685 | 188,1600,1393 | 189,3651,3446 | 190,3080,2875 | 191,3749,3544 | 192,2183,1978 | 193,392,198 | 195,1070,898 | 196,1058,892 | 199,3651,3519 | 200,2686,2575 | 202,464,389 | 203,321,247 | 204,1392,1323 | 205,147,78 | 206,2732,2667 | 207,3731,3666 | 208,1028,963 | 209,432,388 | 210,1088,1045 | 211,1006,976 | 212,3582,3556 | 213,3775,3749 | 214,926,921

BATCH_RAW_INFO | 71,4094,3218 | 75,1835,981 | 76,1881,1048 | 83,877,78 | 87,826,63 | 93,1672,922 | 98,3921,3227 | 103,2304,1641 | 106,1850,1192 | 109,3226,2593 | 111,3092,2475 | 121,578,23 | 126,3876,3343 | 129,532,41 | 131,583,95 | 133,3327,2882 | 134,1352,907 | 137,456,20 | 142,3995,3574 | 150,787,411 | 151,3914,3546 | 152,2335,1967 | 153,423,57 | 154,818,453 | 155,1833,1469 | 157,458,102 | 158,3700,3346 | 161,494,141 | 162,3308,2957 | 164,1854,1536 | 167,327,13 | 168,1999,1687 | 170,355,65 | 172,2698,2420 | 174,3869,3608 | 176,3990,3729 | 178,831,570 | 180,1971,1717 | 182,1427,1204 | 183,308,85 | 185,1455,1234 | 186,1331,1123 | 187,1893,1685 | 188,1601,1393 | 189,3652,3446 | 190,3081,2875 | 191,3750,3544 | 192,2184,1978 | 193,393,198 | 195,1071,898 | 196,1059,892 | 199,3652,3519 | 200,2687,2575 | 202,465,389 | 203,322,247 | 204,1393,1323 | 205,148,78 | 206,2733,2667 | 207,3732,3666 | 208,1029,963 | 209,433,388 | 210,1089,1045 | 211,1007,976 | 212,3583,3556 | 213,3776,3749 | 214,927,921

BATCH_RAW_INFO | 71,4095,3218 | 75,1836,981 | 76,1882,1048 | 83,878,78 | 87,827,63 | 93,1673,922 | 98,3922,3227 | 103,2305,1641 | 106,1851,1192 | 109,3227,2593 | 111,3093,2475 | 121,579,23 | 126,3877,3343 | 129,533,41 | 131,584,95 | 133,3328,2882 | 134,1353,907 | 137,457,20 | 142,3996,3574 | 150,788,411 | 151,3915,3546 | 152,2336,1967 | 153,424,57 | 154,819,453 | 155,1834,1469 | 157,459,102 | 158,3701,3346 | 161,495,141 | 162,3309,2957 | 164,1855,1536 | 167,328,13 | 168,2000,1687 | 170,356,65 | 172,2699,2420 | 174,3870,3608 | 176,3991,3729 | 178,832,570 | 180,1972,1717 | 182,1428,1204 | 183,309,85 | 185,1456,1234 | 186,1332,1123 | 187,1894,1685 | 188,1602,1393 | 189,3653,3446 | 190,3082,2875 | 191,3751,3544 | 192,2185,1978 | 193,394,198 | 195,1072,898 | 196,1060,892 | 199,3653,3519 | 200,2688,2575 | 202,466,389 | 203,323,247 | 204,1394,1323 | 205,149,78 | 206,2734,2667 | 207,3733,3666 | 208,1030,963 | 209,434,388 | 210,1090,1045 | 211,1008,976 | 212,3584,3556 | 213,3777,3749 | 214,928,921

BATCH_RAW_INFO | 75,1837,981 | 76,1883,1048 | 83,879,78 | 87,828,63 | 93,1674,922 | 98,3923,3227 | 103,2306,1641 | 106,1852,1192 | 109,3228,2593 | 111,3094,2475 | 121,580,23 | 126,3878,3343 | 129,534,41 | 131,585,95 | 133,3329,2882 | 134,1354,907 | 137,458,20 | 142,3997,3574 | 150,789,411 | 151,3916,3546 | 152,2337,1967 | 153,425,57 | 154,820,453 | 155,1835,1469 | 157,460,102 | 158,3702,3346 | 161,496,141 | 162,3310,2957 | 164,1856,1536 | 167,329,13 | 168,2001,1687 | 170,357,65 | 172,2700,2420 | 174,3871,3608 | 176,3992,3729 | 178,833,570 | 180,1973,1717 | 182,1429,1204 | 183,310,85 | 185,1457,1234 | 186,1333,1123 | 187,1895,1685 | 188,1603,1393 | 189,3654,3446 | 190,3083,2875 | 191,3752,3544 | 192,2186,1978 | 193,395,198 | 195,1073,898 | 196,1061,892 | 199,3654,3519 | 200,2689,2575 | 202,467,389 | 203,324,247 | 204,1395,1323 | 205,150,78 | 206,2735,2667 | 207,3734,3666 | 208,1031,963 | 209,435,388 | 210,1091,1045 | 211,1009,976 | 212,3585,3556 | 213,3778,3749 | 214,929,921

BATCH_RAW_INFO | 75,1838,981 | 76,1884,1048 | 83,880,78 | 87,829,63 | 93,1675,922 | 98,3924,3227 | 103,2307,1641 | 106,1853,1192 | 109,3229,2593 | 111,3095,2475 | 121,581,23 | 126,3879,3343 | 129,535,41 | 131,586,95 | 133,3330,2882 | 134,1355,907 | 137,459,20 | 142,3998,3574 | 150,790,411 | 151,3917,3546 | 152,2338,1967 | 153,426,57 | 154,821,453 | 155,1836,1469 | 157,461,102 | 158,3703,3346 | 161,497,141 | 162,3311,2957 | 164,1857,1536 | 167,330,13 | 168,2002,1687 | 170,358,65 | 172,2701,2420 | 174,3872,3608 | 176,3993,3729 | 178,834,570 | 180,1974,1717 | 182,1430,1204 | 183,311,85 | 185,1458,1234 | 186,1334,1123 | 187,1896,1685 | 188,1604,1393 | 189,3655,3446 | 190,3084,2875 | 191,3753,3544 | 192,2187,1978 | 193,396,198 | 195,1074,898 | 196,1062,892 | 199,3655,3519 | 200,2690,2575 | 202,468,389 | 203,325,247 | 204,1396,1323 | 205,151,78 | 206,2736,2667 | 207,3735,3666 | 208,1032,963 | 209,436,388 | 210,1092,1045 | 211,1010,976 | 212,3586,3556 | 213,3779,3749 | 214,930,921

BATCH_RAW_INFO | 75,1839,981 | 76,1885,1048 | 83,881,78 | 87,830,63 | 93,1676,922 | 98,3925,3227 | 103,2308,1641 | 106,1854,1192 | 109,3230,2593 | 111,3096,2475 | 121,582,23 | 126,3880,3343 | 129,536,41 | 131,587,95 | 133,3331,2882 | 134,1356,907 | 137,460,20 | 142,3999,3574 | 150,791,411 | 151,3918,3546 | 152,2339,1967 | 153,427,57 | 154,822,453 | 155,1837,1469 | 157,462,102 | 158,3704,3346 | 161,498,141 | 162,3312,2957 | 164,1858,1536 | 167,331,13 | 168,2003,1687 | 170,359,65 | 174,3873,3608 | 176,3994,3729 | 178,835,570 | 180,1975,1717 | 182,1431,1204 | 183,312,85 | 185,1459,1234 | 186,1335,1123 | 187,1897,1685 | 188,1605,1393 | 189,3656,3446 | 190,3085,2875 | 191,3754,3544 | 192,2188,1978 | 193,397,198 | 195,1075,898 | 196,1063,892 | 199,3656,3519 | 200,2691,2575 | 202,469,389 | 203,326,247 | 204,1397,1323 | 205,152,78 | 206,2737,2667 | 207,3736,3666 | 208,1033,963 | 209,437,388 | 210,1093,1045 | 211,1011,976 | 212,3587,3556 | 213,3780,3749 | 214,931,921

BATCH_RAW_INFO | 75,1840,981 | 76,1886,1048 | 83,882,78 | 87,831,63 | 93,1677,922 | 98,3926,3227 | 103,2309,1641 | 106,1855,1192 | 109,3231,2593 | 111,3097,2475 | 121,583,23 | 126,3881,3343 | 129,537,41 | 131,588,95 | 133,3332,2882 | 134,1357,907 | 137,461,20 | 142,4000,3574 | 150,792,411 | 151,3919,3546 | 152,2340,1967 | 153,428,57 | 154,823,453 | 155,1838,1469 | 157,463,102 | 158,3705,3346 | 161,499,141 | 162,3313,2957 | 164,1859,1536 | 167,332,13 | 168,2004,1687 | 170,360,65 | 174,3874,3608 | 176,3995,3729 | 178,836,570 | 180,1976,1717 | 182,1432,1204 | 183,313,85 | 185,1460,1234 | 186,1336,1123 | 187,1898,1685 | 188,1606,1393 | 189,3657,3446 | 190,3086,2875 | 191,3755,3544 | 192,2189,1978 | 193,398,198 | 195,1076,898 | 196,1064,892 | 199,3657,3519 | 200,2692,2575 | 202,470,389 | 203,327,247 | 204,1398,1323 | 205,153,78 | 206,2738,2667 | 207,3737,3666 | 208,1034,963 | 209,438,388 | 210,1094,1045 | 211,1012,976 | 212,3588,3556 | 213,3781,3749 | 214,932,921

BATCH_RAW_INFO | 75,1841,981 | 76,1887,1048 | 83,883,78 | 87,832,63 | 93,1678,922 | 98,3927,3227 | 103,2310,1641 | 106,1856,1192 | 109,3232,2593 | 111,3098,2475 | 121,584,23 | 126,3882,3343 | 129,538,41 | 131,589,95 | 133,3333,2882 | 134,1358,907 | 137,462,20 | 142,4001,3574 | 150,793,411 | 151,3920,3546 | 152,2341,1967 | 153,429,57 | 154,824,453 | 155,1839,1469 | 157,464,102 | 158,3706,3346 | 161,500,141 | 162,3314,2957 | 164,1860,1536 | 167,333,13 | 168,2005,1687 | 170,361,65 | 174,3875,3608 | 176,3996,3729 | 178,837,570 | 180,1977,1717 | 182,1433,1204 | 183,314,85 | 185,1461,1234 | 186,1337,1123 | 187,1899,1685 | 188,1607,1393 | 189,3658,3446 | 190,3087,2875 | 191,3756,3544 | 192,2190,1978 | 193,399,198 | 195,1077,898 | 196,1065,892 | 199,3658,3519 | 200,2693,2575 | 202,471,389 | 203,328,247 | 204,1399,1323 | 205,154,78 | 206,2739,2667 | 207,3738,3666 | 208,1035,963 | 209,439,388 | 210,1095,1045 | 211,1013,976 | 212,3589,3556 | 213,3782,3749 | 214,933,921

BATCH_RAW_INFO | 75,1842,981 | 76,1888,1048 | 83,884,78 | 87,833,63 | 93,1679,922 | 98,3928,3227 | 103,2311,1641 | 106,1857,1192 | 109,3233,2593 | 111,3099,2475 | 121,585,23 | 126,3883,3343 | 129,539,41 | 131,590,95 | 133,3334,2882 | 134,1359,907 | 137,463,20 | 142,4002,3574 | 150,794,411 | 151,3921,3546 | 152,2342,1967 | 153,430,57 | 154,825,453 | 155,1840,1469 | 157,465,102 | 158,3707,3346 | 161,501,141 | 162,3315,2957 | 164,1861,1536 | 167,334,13 | 168,2006,1687 | 170,362,65 | 174,3876,3608 | 176,3997,3729 | 178,838,570 | 180,1978,1717 | 182,1434,1204 | 183,315,85 | 185,1462,1234 | 186,1338,1123 | 187,1900,1685 | 188,1608,1393 | 189,3659,3446 | 190,3088,2875 | 191,3757,3544 | 192,2191,1978 | 193,400,198 | 195,1078,898 | 196,1066,892 | 199,3659,3519 | 200,2694,2575 | 202,472,389 | 203,329,247 | 204,1400,1323 | 205,155,78 | 206,2740,2667 | 207,3739,3666 | 208,1036,963 | 209,440,388 | 210,1096,1045 | 211,1014,976 | 212,3590,3556 | 213,3783,3749 | 214,934,921

BATCH_RAW_INFO | 75,1843,981 | 76,1889,1048 | 83,885,78 | 87,834,63 | 93,1680,922 | 98,3929,3227 | 103,2312,1641 | 106,1858,1192 | 109,3234,2593 | 111,3100,2475 | 121,586,23 | 126,3884,3343 | 129,540,41 | 131,591,95 | 133,3335,2882 | 134,1360,907 | 137,464,20 | 142,4003,3574 | 150,795,411 | 151,3922,3546 | 152,2343,1967 | 153,431,57 | 154,826,453 | 155,1841,1469 | 157,466,102 | 158,3708,3346 | 161,502,141 | 162,3316,2957 | 164,1862,1536 | 167,335,13 | 168,2007,1687 | 170,363,65 | 174,3877,3608 | 176,3998,3729 | 178,839,570 | 180,1979,1717 | 182,1435,1204 | 183,316,85 | 185,1463,1234 | 186,1339,1123 | 187,1901,1685 | 188,1609,1393 | 189,3660,3446 | 190,3089,2875 | 191,3758,3544 | 192,2192,1978 | 193,401,198 | 195,1079,898 | 196,1067,892 | 199,3660,3519 | 200,2695,2575 | 202,473,389 | 203,330,247 | 204,1401,1323 | 205,156,78 | 206,2741,2667 | 207,3740,3666 | 208,1037,963 | 209,441,388 | 210,1097,1045 | 211,1015,976 | 212,3591,3556 | 213,3784,3749 | 214,935,921

BATCH_RAW_INFO | 75,1844,981 | 76,1890,1048 | 83,886,78 | 87,835,63 | 93,1681,922 | 98,3930,3227 | 103,2313,1641 | 106,1859,1192 | 109,3235,2593 | 111,3101,2475 | 121,587,23 | 126,3885,3343 | 129,541,41 | 131,592,95 | 133,3336,2882 | 134,1361,907 | 137,465,20 | 142,4004,3574 | 150,796,411 | 151,3923,3546 | 152,2344,1967 | 153,432,57 | 154,827,453 | 155,1842,1469 | 157,467,102 | 158,3709,3346 | 161,503,141 | 162,3317,2957 | 164,1863,1536 | 167,336,13 | 168,2008,1687 | 170,364,65 | 174,3878,3608 | 176,3999,3729 | 178,840,570 | 180,1980,1717 | 182,1436,1204 | 183,317,85 | 185,1464,1234 | 186,1340,1123 | 187,1902,1685 | 188,1610,1393 | 189,3661,3446 | 190,3090,2875 | 191,3759,3544 | 192,2193,1978 | 193,402,198 | 195,1080,898 | 196,1068,892 | 199,3661,3519 | 200,2696,2575 | 202,474,389 | 203,331,247 | 204,1402,1323 | 205,157,78 | 206,2742,2667 | 207,3741,3666 | 208,1038,963 | 209,442,388 | 210,1098,1045 | 211,1016,976 | 212,3592,3556 | 213,3785,3749 | 214,936,921

BATCH_RAW_INFO | 75,1845,981 | 76,1891,1048 | 83,887,78 | 87,836,63 | 93,1682,922 | 98,3931,3227 | 103,2314,1641 | 106,1860,1192 | 109,3236,2593 | 111,3102,2475 | 121,588,23 | 126,3886,3343 | 129,542,41 | 131,593,95 | 133,3337,2882 | 134,1362,907 | 137,466,20 | 142,4005,3574 | 150,797,411 | 151,3924,3546 | 152,2345,1967 | 153,433,57 | 154,828,453 | 155,1843,1469 | 157,468,102 | 158,3710,3346 | 161,504,141 | 162,3318,2957 | 164,1864,1536 | 167,337,13 | 168,2009,1687 | 170,365,65 | 174,3879,3608 | 176,4000,3729 | 178,841,570 | 180,1981,1717 | 182,1437,1204 | 183,318,85 | 185,1465,1234 | 186,1341,1123 | 187,1903,1685 | 188,1611,1393 | 189,3662,3446 | 190,3091,2875 | 191,3760,3544 | 192,2194,1978 | 193,403,198 | 195,1081,898 | 196,1069,892 | 199,3662,3519 | 200,2697,2575 | 202,475,389 | 203,332,247 | 204,1403,1323 | 205,158,78 | 206,2743,2667 | 207,3742,3666 | 208,1039,963 | 209,443,388 | 210,1099,1045 | 211,1017,976 | 212,3593,3556 | 213,3786,3749 | 214,937,921

BATCH_RAW_INFO | 75,1846,981 | 76,1892,1048 | 83,888,78 | 87,837,63 | 93,1683,922 | 98,3932,3227 | 103,2315,1641 | 106,1861,1192 | 109,3237,2593 | 111,3103,2475 | 121,589,23 | 126,3887,3343 | 129,543,41 | 131,594,95 | 133,3338,2882 | 134,1363,907 | 137,467,20 | 142,4006,3574 | 150,798,411 | 151,3925,3546 | 152,2346,1967 | 153,434,57 | 154,829,453 | 155,1844,1469 | 157,469,102 | 158,3711,3346 | 161,505,141 | 162,3319,2957 | 164,1865,1536 | 167,338,13 | 168,2010,1687 | 170,366,65 | 174,3880,3608 | 176,4001,3729 | 178,842,570 | 180,1982,1717 | 182,1438,1204 | 183,319,85 | 185,1466,1234 | 186,1342,1123 | 187,1904,1685 | 188,1612,1393 | 189,3663,3446 | 190,3092,2875 | 191,3761,3544 | 192,2195,1978 | 193,404,198 | 195,1082,898 | 196,1070,892 | 199,3663,3519 | 200,2698,2575 | 202,476,389 | 203,333,247 | 204,1404,1323 | 205,159,78 | 206,2744,2667 | 207,3743,3666 | 208,1040,963 | 209,444,388 | 210,1100,1045 | 211,1018,976 | 212,3594,3556 | 213,3787,3749 | 214,938,921

BATCH_RAW_INFO | 75,1847,981 | 76,1893,1048 | 83,889,78 | 87,838,63 | 93,1684,922 | 98,3933,3227 | 103,2316,1641 | 106,1862,1192 | 109,3238,2593 | 111,3104,2475 | 121,590,23 | 126,3888,3343 | 129,544,41 | 131,595,95 | 133,3339,2882 | 134,1364,907 | 137,468,20 | 142,4007,3574 | 150,799,411 | 151,3926,3546 | 152,2347,1967 | 153,435,57 | 154,830,453 | 155,1845,1469 | 157,470,102 | 158,3712,3346 | 161,506,141 | 162,3320,2957 | 164,1866,1536 | 167,339,13 | 168,2011,1687 | 170,367,65 | 174,3881,3608 | 176,4002,3729 | 178,843,570 | 180,1983,1717 | 182,1439,1204 | 183,320,85 | 185,1467,1234 | 186,1343,1123 | 187,1905,1685 | 188,1613,1393 | 189,3664,3446 | 190,3093,2875 | 191,3762,3544 | 192,2196,1978 | 193,405,198 | 195,1083,898 | 196,1071,892 | 199,3664,3519 | 200,2699,2575 | 202,477,389 | 203,334,247 | 204,1405,1323 | 205,160,78 | 206,2745,2667 | 207,3744,3666 | 208,1041,963 | 209,445,388 | 210,1101,1045 | 211,1019,976 | 212,3595,3556 | 213,3788,3749 | 214,939,921

BATCH_RAW_INFO | 75,1848,981 | 76,1894,1048 | 83,890,78 | 87,839,63 | 93,1685,922 | 98,3934,3227 | 103,2317,1641 | 106,1863,1192 | 109,3239,2593 | 111,3105,2475 | 121,591,23 | 126,3889,3343 | 129,545,41 | 131,596,95 | 133,3340,2882 | 134,1365,907 | 137,469,20 | 142,4008,3574 | 150,800,411 | 151,3927,3546 | 152,2348,1967 | 153,436,57 | 154,831,453 | 155,1846,1469 | 157,471,102 | 158,3713,3346 | 161,507,141 | 162,3321,2957 | 164,1867,1536 | 167,340,13 | 168,2012,1687 | 170,368,65 | 174,3882,3608 | 176,4003,3729 | 178,844,570 | 180,1984,1717 | 182,1440,1204 | 183,321,85 | 185,1468,1234 | 186,1344,1123 | 187,1906,1685 | 188,1614,1393 | 189,3665,3446 | 190,3094,2875 | 191,3763,3544 | 192,2197,1978 | 193,406,198 | 195,1084,898 | 196,1072,892 | 199,3665,3519 | 200,2700,2575 | 202,478,389 | 203,335,247 | 204,1406,1323 | 205,161,78 | 206,2746,2667 | 207,3745,3666 | 208,1042,963 | 209,446,388 | 210,1102,1045 | 211,1020,976 | 212,3596,3556 | 213,3789,3749 | 214,940,921

BATCH_RAW_INFO | 75,1849,981 | 76,1895,1048 | 83,891,78 | 87,840,63 | 93,1686,922 | 98,3935,3227 | 103,2318,1641 | 106,1864,1192 | 109,3240,2593 | 111,3106,2475 | 121,592,23 | 126,3890,3343 | 129,546,41 | 131,597,95 | 133,3341,2882 | 134,1366,907 | 137,470,20 | 142,4009,3574 | 150,801,411 | 151,3928,3546 | 152,2349,1967 | 153,437,57 | 154,832,453 | 155,1847,1469 | 157,472,102 | 158,3714,3346 | 161,508,141 | 162,3322,2957 | 164,1868,1536 | 167,341,13 | 168,2013,1687 | 170,369,65 | 174,3883,3608 | 176,4004,3729 | 178,845,570 | 180,1985,1717 | 182,1441,1204 | 183,322,85 | 185,1469,1234 | 186,1345,1123 | 187,1907,1685 | 188,1615,1393 | 189,3666,3446 | 190,3095,2875 | 191,3764,3544 | 192,2198,1978 | 193,407,198 | 195,1085,898 | 196,1073,892 | 199,3666,3519 | 200,2701,2575 | 202,479,389 | 203,336,247 | 204,1407,1323 | 205,162,78 | 206,2747,2667 | 207,3746,3666 | 208,1043,963 | 209,447,388 | 210,1103,1045 | 211,1021,976 | 212,3597,3556 | 213,3790,3749 | 214,941,921

BATCH_RAW_INFO | 75,1850,981 | 76,1896,1048 | 83,892,78 | 87,841,63 | 93,1687,922 | 98,3936,3227 | 103,2319,1641 | 106,1865,1192 | 109,3241,2593 | 111,3107,2475 | 121,593,23 | 126,3891,3343 | 129,547,41 | 131,598,95 | 133,3342,2882 | 134,1367,907 | 137,471,20 | 142,4010,3574 | 150,802,411 | 151,3929,3546 | 152,2350,1967 | 153,438,57 | 154,833,453 | 155,1848,1469 | 157,473,102 | 158,3715,3346 | 161,509,141 | 162,3323,2957 | 164,1869,1536 | 167,342,13 | 168,2014,1687 | 170,370,65 | 174,3884,3608 | 176,4005,3729 | 178,846,570 | 180,1986,1717 | 182,1442,1204 | 183,323,85 | 185,1470,1234 | 186,1346,1123 | 187,1908,1685 | 188,1616,1393 | 190,3096,2875 | 191,3765,3544 | 192,2199,1978 | 193,408,198 | 195,1086,898 | 196,1074,892 | 199,3667,3519 | 200,2702,2575 | 202,480,389 | 203,337,247 | 204,1408,1323 | 205,163,78 | 206,2748,2667 | 207,3747,3666 | 208,1044,963 | 209,448,388 | 210,1104,1045 | 211,1022,976 | 212,3598,3556 | 213,3791,3749 | 214,942,921

BATCH_RAW_INFO | 75,1851,981 | 76,1897,1048 | 83,893,78 | 87,842,63 | 93,1688,922 | 98,3937,3227 | 103,2320,1641 | 106,1866,1192 | 109,3242,2593 | 111,3108,2475 | 121,594,23 | 126,3892,3343 | 129,548,41 | 131,599,95 | 133,3343,2882 | 134,1368,907 | 137,472,20 | 142,4011,3574 | 150,803,411 | 151,3930,3546 | 152,2351,1967 | 153,439,57 | 154,834,453 | 155,1849,1469 | 157,474,102 | 158,3716,3346 | 161,510,141 | 162,3324,2957 | 164,1870,1536 | 167,343,13 | 168,2015,1687 | 170,371,65 | 174,3885,3608 | 176,4006,3729 | 178,847,570 | 180,1987,1717 | 182,1443,1204 | 183,324,85 | 185,1471,1234 | 186,1347,1123 | 187,1909,1685 | 188,1617,1393 | 190,3097,2875 | 191,3766,3544 | 192,2200,1978 | 193,409,198 | 195,1087,898 | 196,1075,892 | 199,3668,3519 | 200,2703,2575 | 202,481,389 | 203,338,247 | 205,164,78 | 206,2749,2667 | 207,3748,3666 | 208,1045,963 | 209,449,388 | 210,1105,1045 | 211,1023,976 | 212,3599,3556 | 213,3792,3749 | 214,943,921

BATCH_RAW_INFO | 75,1852,981 | 76,1898,1048 | 83,894,78 | 87,843,63 | 93,1689,922 | 98,3938,3227 | 103,2321,1641 | 106,1867,1192 | 109,3243,2593 | 111,3109,2475 | 121,595,23 | 126,3893,3343 | 129,549,41 | 131,600,95 | 133,3344,2882 | 134,1369,907 | 137,473,20 | 142,4012,3574 | 150,804,411 | 151,3931,3546 | 152,2352,1967 | 153,440,57 | 154,835,453 | 155,1850,1469 | 157,475,102 | 158,3717,3346 | 161,511,141 | 162,3325,2957 | 164,1871,1536 | 167,344,13 | 168,2016,1687 | 170,372,65 | 174,3886,3608 | 176,4007,3729 | 178,848,570 | 180,1988,1717 | 182,1444,1204 | 183,325,85 | 185,1472,1234 | 186,1348,1123 | 187,1910,1685 | 188,1618,1393 | 190,3098,2875 | 191,3767,3544 | 192,2201,1978 | 193,410,198 | 195,1088,898 | 196,1076,892 | 199,3669,3519 | 200,2704,2575 | 202,482,389 | 203,339,247 | 205,165,78 | 206,2750,2667 | 207,3749,3666 | 208,1046,963 | 209,450,388 | 210,1106,1045 | 211,1024,976 | 212,3600,3556 | 213,3793,3749 | 214,944,921

BATCH_RAW_INFO | 75,1853,981 | 76,1899,1048 | 83,895,78 | 87,844,63 | 93,1690,922 | 98,3939,3227 | 103,2322,1641 | 106,1868,1192 | 109,3244,2593 | 111,3110,2475 | 121,596,23 | 126,3894,3343 | 129,550,41 | 131,601,95 | 133,3345,2882 | 134,1370,907 | 137,474,20 | 142,4013,3574 | 150,805,411 | 151,3932,3546 | 152,2353,1967 | 153,441,57 | 154,836,453 | 155,1851,1469 | 157,476,102 | 158,3718,3346 | 161,512,141 | 162,3326,2957 | 164,1872,1536 | 167,345,13 | 168,2017,1687 | 170,373,65 | 174,3887,3608 | 176,4008,3729 | 178,849,570 | 180,1989,1717 | 182,1445,1204 | 183,326,85 | 185,1473,1234 | 186,1349,1123 | 187,1911,1685 | 188,1619,1393 | 190,3099,2875 | 191,3768,3544 | 192,2202,1978 | 193,411,198 | 195,1089,898 | 196,1077,892 | 199,3670,3519 | 200,2705,2575 | 202,483,389 | 203,340,247 | 205,166,78 | 206,2751,2667 | 207,3750,3666 | 208,1047,963 | 209,451,388 | 210,1107,1045 | 211,1025,976 | 212,3601,3556 | 213,3794,3749 | 214,945,921

BATCH_RAW_INFO | 75,1854,981 | 76,1900,1048 | 83,896,78 | 87,845,63 | 93,1691,922 | 98,3940,3227 | 103,2323,1641 | 106,1869,1192 | 109,3245,2593 | 111,3111,2475 | 121,597,23 | 126,3895,3343 | 129,551,41 | 131,602,95 | 133,3346,2882 | 134,1371,907 | 137,475,20 | 142,4014,3574 | 150,806,411 | 151,3933,3546 | 152,2354,1967 | 153,442,57 | 154,837,453 | 155,1852,1469 | 157,477,102 | 158,3719,3346 | 161,513,141 | 162,3327,2957 | 164,1873,1536 | 167,346,13 | 168,2018,1687 | 170,374,65 | 174,3888,3608 | 176,4009,3729 | 178,850,570 | 180,1990,1717 | 182,1446,1204 | 183,327,85 | 185,1474,1234 | 186,1350,1123 | 187,1912,1685 | 188,1620,1393 | 190,3100,2875 | 191,3769,3544 | 192,2203,1978 | 193,412,198 | 195,1090,898 | 196,1078,892 | 199,3671,3519 | 200,2706,2575 | 202,484,389 | 203,341,247 | 205,167,78 | 206,2752,2667 | 207,3751,3666 | 208,1048,963 | 209,452,388 | 210,1108,1045 | 211,1026,976 | 212,3602,3556 | 213,3795,3749 | 214,946,921

BATCH_RAW_INFO | 75,1855,981 | 76,1901,1048 | 83,897,78 | 87,846,63 | 93,1692,922 | 98,3941,3227 | 103,2324,1641 | 106,1870,1192 | 109,3246,2593 | 111,3112,2475 | 121,598,23 | 126,3896,3343 | 129,552,41 | 131,603,95 | 133,3347,2882 | 134,1372,907 | 137,476,20 | 142,4015,3574 | 150,807,411 | 151,3934,3546 | 152,2355,1967 | 153,443,57 | 154,838,453 | 155,1853,1469 | 157,478,102 | 158,3720,3346 | 161,514,141 | 162,3328,2957 | 164,1874,1536 | 167,347,13 | 168,2019,1687 | 170,375,65 | 174,3889,3608 | 176,4010,3729 | 178,851,570 | 180,1991,1717 | 182,1447,1204 | 183,328,85 | 185,1475,1234 | 186,1351,1123 | 187,1913,1685 | 188,1621,1393 | 190,3101,2875 | 191,3770,3544 | 192,2204,1978 | 193,413,198 | 195,1091,898 | 196,1079,892 | 199,3672,3519 | 200,2707,2575 | 202,485,389 | 203,342,247 | 205,168,78 | 206,2753,2667 | 207,3752,3666 | 208,1049,963 | 209,453,388 | 210,1109,1045 | 211,1027,976 | 212,3603,3556 | 213,3796,3749 | 214,947,921

BATCH_RAW_INFO | 75,1856,981 | 76,1902,1048 | 83,898,78 | 87,847,63 | 93,1693,922 | 98,3942,3227 | 103,2325,1641 | 106,1871,1192 | 109,3247,2593 | 111,3113,2475 | 121,599,23 | 126,3897,3343 | 129,553,41 | 131,604,95 | 133,3348,2882 | 134,1373,907 | 137,477,20 | 142,4016,3574 | 150,808,411 | 151,3935,3546 | 152,2356,1967 | 153,444,57 | 154,839,453 | 155,1854,1469 | 157,479,102 | 158,3721,3346 | 161,515,141 | 162,3329,2957 | 164,1875,1536 | 167,348,13 | 168,2020,1687 | 170,376,65 | 174,3890,3608 | 176,4011,3729 | 178,852,570 | 180,1992,1717 | 182,1448,1204 | 183,329,85 | 185,1476,1234 | 186,1352,1123 | 187,1914,1685 | 188,1622,1393 | 190,3102,2875 | 191,3771,3544 | 192,2205,1978 | 193,414,198 | 195,1092,898 | 196,1080,892 | 199,3673,3519 | 200,2708,2575 | 202,486,389 | 203,343,247 | 205,169,78 | 206,2754,2667 | 207,3753,3666 | 208,1050,963 | 209,454,388 | 210,1110,1045 | 211,1028,976 | 212,3604,3556 | 213,3797,3749 | 214,948,921

BATCH_RAW_INFO | 75,1857,981 | 76,1903,1048 | 83,899,78 | 87,848,63 | 93,1694,922 | 98,3943,3227 | 103,2326,1641 | 106,1872,1192 | 109,3248,2593 | 111,3114,2475 | 121,600,23 | 126,3898,3343 | 129,554,41 | 131,605,95 | 133,3349,2882 | 134,1374,907 | 137,478,20 | 142,4017,3574 | 150,809,411 | 151,3936,3546 | 152,2357,1967 | 153,445,57 | 154,840,453 | 155,1855,1469 | 157,480,102 | 158,3722,3346 | 161,516,141 | 162,3330,2957 | 164,1876,1536 | 167,349,13 | 168,2021,1687 | 170,377,65 | 174,3891,3608 | 176,4012,3729 | 178,853,570 | 180,1993,1717 | 182,1449,1204 | 183,330,85 | 185,1477,1234 | 186,1353,1123 | 187,1915,1685 | 188,1623,1393 | 190,3103,2875 | 191,3772,3544 | 192,2206,1978 | 193,415,198 | 195,1093,898 | 196,1081,892 | 199,3674,3519 | 200,2709,2575 | 202,487,389 | 203,344,247 | 205,170,78 | 206,2755,2667 | 207,3754,3666 | 208,1051,963 | 209,455,388 | 210,1111,1045 | 211,1029,976 | 212,3605,3556 | 213,3798,3749 | 214,949,921

BATCH_RAW_INFO | 75,1858,981 | 76,1904,1048 | 83,900,78 | 87,849,63 | 93,1695,922 | 98,3944,3227 | 103,2327,1641 | 106,1873,1192 | 109,3249,2593 | 111,3115,2475 | 121,601,23 | 126,3899,3343 | 129,555,41 | 131,606,95 | 133,3350,2882 | 134,1375,907 | 137,479,20 | 142,4018,3574 | 150,810,411 | 151,3937,3546 | 152,2358,1967 | 153,446,57 | 154,841,453 | 155,1856,1469 | 157,481,102 | 158,3723,3346 | 161,517,141 | 162,3331,2957 | 164,1877,1536 | 167,350,13 | 168,2022,1687 | 170,378,65 | 174,3892,3608 | 176,4013,3729 | 178,854,570 | 180,1994,1717 | 182,1450,1204 | 183,331,85 | 185,1478,1234 | 186,1354,1123 | 187,1916,1685 | 188,1624,1393 | 190,3104,2875 | 191,3773,3544 | 192,2207,1978 | 193,416,198 | 195,1094,898 | 196,1082,892 | 199,3675,3519 | 200,2710,2575 | 202,488,389 | 203,345,247 | 205,171,78 | 206,2756,2667 | 207,3755,3666 | 208,1052,963 | 209,456,388 | 210,1112,1045 | 211,1030,976 | 212,3606,3556 | 213,3799,3749 | 214,950,921

BATCH_RAW_INFO | 75,1859,981 | 76,1905,1048 | 83,901,78 | 87,850,63 | 93,1696,922 | 98,3945,3227 | 103,2328,1641 | 106,1874,1192 | 109,3250,2593 | 111,3116,2475 | 121,602,23 | 126,3900,3343 | 129,556,41 | 131,607,95 | 133,3351,2882 | 134,1376,907 | 137,480,20 | 142,4019,3574 | 150,811,411 | 151,3938,3546 | 152,2359,1967 | 153,447,57 | 154,842,453 | 155,1857,1469 | 157,482,102 | 158,3724,3346 | 161,518,141 | 162,3332,2957 | 164,1878,1536 | 167,351,13 | 168,2023,1687 | 170,379,65 | 174,3893,3608 | 176,4014,3729 | 178,855,570 | 180,1995,1717 | 182,1451,1204 | 183,332,85 | 185,1479,1234 | 186,1355,1123 | 187,1917,1685 | 188,1625,1393 | 190,3105,2875 | 191,3774,3544 | 192,2208,1978 | 193,417,198 | 195,1095,898 | 196,1083,892 | 199,3676,3519 | 200,2711,2575 | 202,489,389 | 203,346,247 | 205,172,78 | 206,2757,2667 | 207,3756,3666 | 208,1053,963 | 209,457,388 | 210,1113,1045 | 211,1031,976 | 212,3607,3556 | 213,3800,3749 | 214,951,921

BATCH_RAW_INFO | 215,293,292

BATCH_RAW_INFO | 75,1860,981 | 76,1906,1048 | 83,902,78 | 87,851,63 | 93,1697,922 | 98,3946,3227 | 103,2329,1641 | 106,1875,1192 | 109,3251,2593 | 111,3117,2475 | 121,603,23 | 126,3901,3343 | 129,557,41 | 131,608,95 | 133,3352,2882 | 134,1377,907 | 137,481,20 | 142,4020,3574 | 150,812,411 | 151,3939,3546 | 152,2360,1967 | 153,448,57 | 154,843,453 | 155,1858,1469 | 157,483,102 | 158,3725,3346 | 161,519,141 | 162,3333,2957 | 164,1879,1536 | 167,352,13 | 168,2024,1687 | 170,380,65 | 174,3894,3608 | 176,4015,3729 | 178,856,570 | 180,1996,1717 | 182,1452,1204 | 183,333,85 | 185,1480,1234 | 186,1356,1123 | 187,1918,1685 | 188,1626,1393 | 190,3106,2875 | 191,3775,3544 | 192,2209,1978 | 193,418,198 | 195,1096,898 | 196,1084,892 | 199,3677,3519 | 200,2712,2575 | 202,490,389 | 203,347,247 | 205,173,78 | 206,2758,2667 | 207,3757,3666 | 208,1054,963 | 209,458,388 | 210,1114,1045 | 211,1032,976 | 212,3608,3556 | 213,3801,3749 | 214,952,921 | 215,294,292

BATCH_RAW_INFO | 75,1861,981 | 76,1907,1048 | 83,903,78 | 87,852,63 | 93,1698,922 | 98,3947,3227 | 103,2330,1641 | 106,1876,1192 | 109,3252,2593 | 111,3118,2475 | 121,604,23 | 126,3902,3343 | 129,558,41 | 131,609,95 | 133,3353,2882 | 134,1378,907 | 137,482,20 | 142,4021,3574 | 150,813,411 | 151,3940,3546 | 152,2361,1967 | 153,449,57 | 154,844,453 | 155,1859,1469 | 157,484,102 | 158,3726,3346 | 161,520,141 | 162,3334,2957 | 164,1880,1536 | 167,353,13 | 168,2025,1687 | 170,381,65 | 174,3895,3608 | 176,4016,3729 | 178,857,570 | 180,1997,1717 | 182,1453,1204 | 183,334,85 | 185,1481,1234 | 186,1357,1123 | 187,1919,1685 | 188,1627,1393 | 190,3107,2875 | 191,3776,3544 | 192,2210,1978 | 193,419,198 | 195,1097,898 | 196,1085,892 | 199,3678,3519 | 200,2713,2575 | 202,491,389 | 203,348,247 | 205,174,78 | 206,2759,2667 | 207,3758,3666 | 208,1055,963 | 209,459,388 | 210,1115,1045 | 211,1033,976 | 212,3609,3556 | 213,3802,3749 | 214,953,921 | 215,295,292

BATCH_RAW_INFO | 75,1862,981 | 76,1908,1048 | 83,904,78 | 87,853,63 | 93,1699,922 | 98,3948,3227 | 103,2331,1641 | 106,1877,1192 | 109,3253,2593 | 111,3119,2475 | 121,605,23 | 126,3903,3343 | 129,559,41 | 131,610,95 | 133,3354,2882 | 134,1379,907 | 137,483,20 | 142,4022,3574 | 150,814,411 | 151,3941,3546 | 152,2362,1967 | 153,450,57 | 154,845,453 | 155,1860,1469 | 157,485,102 | 158,3727,3346 | 161,521,141 | 162,3335,2957 | 164,1881,1536 | 167,354,13 | 168,2026,1687 | 170,382,65 | 174,3896,3608 | 176,4017,3729 | 178,858,570 | 180,1998,1717 | 182,1454,1204 | 183,335,85 | 185,1482,1234 | 186,1358,1123 | 187,1920,1685 | 188,1628,1393 | 190,3108,2875 | 191,3777,3544 | 192,2211,1978 | 193,420,198 | 195,1098,898 | 196,1086,892 | 199,3679,3519 | 200,2714,2575 | 202,492,389 | 203,349,247 | 205,175,78 | 206,2760,2667 | 207,3759,3666 | 208,1056,963 | 209,460,388 | 210,1116,1045 | 211,1034,976 | 212,3610,3556 | 213,3803,3749 | 214,954,921 | 215,296,292

BATCH_RAW_INFO | 75,1863,981 | 76,1909,1048 | 83,905,78 | 87,854,63 | 93,1700,922 | 98,3949,3227 | 103,2332,1641 | 106,1878,1192 | 109,3254,2593 | 111,3120,2475 | 121,606,23 | 126,3904,3343 | 129,560,41 | 131,611,95 | 133,3355,2882 | 134,1380,907 | 137,484,20 | 142,4023,3574 | 150,815,411 | 151,3942,3546 | 152,2363,1967 | 153,451,57 | 154,846,453 | 155,1861,1469 | 157,486,102 | 158,3728,3346 | 161,522,141 | 162,3336,2957 | 164,1882,1536 | 167,355,13 | 168,2027,1687 | 170,383,65 | 174,3897,3608 | 176,4018,3729 | 178,859,570 | 180,1999,1717 | 182,1455,1204 | 183,336,85 | 185,1483,1234 | 186,1359,1123 | 187,1921,1685 | 188,1629,1393 | 190,3109,2875 | 191,3778,3544 | 192,2212,1978 | 193,421,198 | 195,1099,898 | 196,1087,892 | 199,3680,3519 | 200,2715,2575 | 202,493,389 | 203,350,247 | 205,176,78 | 206,2761,2667 | 207,3760,3666 | 208,1057,963 | 209,461,388 | 210,1117,1045 | 211,1035,976 | 212,3611,3556 | 213,3804,3749 | 214,955,921 | 215,297,292

BATCH_RAW_INFO | 75,1864,981 | 76,1910,1048 | 83,906,78 | 87,855,63 | 93,1701,922 | 98,3950,3227 | 103,2333,1641 | 106,1879,1192 | 109,3255,2593 | 111,3121,2475 | 121,607,23 | 126,3905,3343 | 129,561,41 | 131,612,95 | 133,3356,2882 | 134,1381,907 | 137,485,20 | 142,4024,3574 | 150,816,411 | 151,3943,3546 | 152,2364,1967 | 153,452,57 | 154,847,453 | 155,1862,1469 | 157,487,102 | 158,3729,3346 | 161,523,141 | 162,3337,2957 | 164,1883,1536 | 167,356,13 | 168,2028,1687 | 170,384,65 | 174,3898,3608 | 176,4019,3729 | 178,860,570 | 180,2000,1717 | 182,1456,1204 | 183,337,85 | 185,1484,1234 | 186,1360,1123 | 187,1922,1685 | 188,1630,1393 | 190,3110,2875 | 191,3779,3544 | 192,2213,1978 | 193,422,198 | 195,1100,898 | 196,1088,892 | 199,3681,3519 | 200,2716,2575 | 202,494,389 | 203,351,247 | 205,177,78 | 206,2762,2667 | 207,3761,3666 | 208,1058,963 | 209,462,388 | 210,1118,1045 | 211,1036,976 | 212,3612,3556 | 213,3805,3749 | 214,956,921 | 215,298,292

BATCH_RAW_INFO | 75,1865,981 | 76,1911,1048 | 83,907,78 | 87,856,63 | 93,1702,922 | 98,3951,3227 | 103,2334,1641 | 106,1880,1192 | 109,3256,2593 | 111,3122,2475 | 121,608,23 | 126,3906,3343 | 129,562,41 | 131,613,95 | 133,3357,2882 | 134,1382,907 | 137,486,20 | 142,4025,3574 | 150,817,411 | 151,3944,3546 | 152,2365,1967 | 153,453,57 | 154,848,453 | 155,1863,1469 | 157,488,102 | 158,3730,3346 | 161,524,141 | 162,3338,2957 | 164,1884,1536 | 167,357,13 | 168,2029,1687 | 170,385,65 | 174,3899,3608 | 176,4020,3729 | 178,861,570 | 180,2001,1717 | 182,1457,1204 | 183,338,85 | 185,1485,1234 | 186,1361,1123 | 187,1923,1685 | 188,1631,1393 | 190,3111,2875 | 191,3780,3544 | 192,2214,1978 | 193,423,198 | 195,1101,898 | 196,1089,892 | 199,3682,3519 | 200,2717,2575 | 202,495,389 | 203,352,247 | 205,178,78 | 206,2763,2667 | 207,3762,3666 | 208,1059,963 | 209,463,388 | 210,1119,1045 | 211,1037,976 | 212,3613,3556 | 213,3806,3749 | 214,957,921 | 215,299,292

BATCH_RAW_INFO | 75,1866,981 | 76,1912,1048 | 83,908,78 | 87,857,63 | 93,1703,922 | 98,3952,3227 | 103,2335,1641 | 106,1881,1192 | 109,3257,2593 | 111,3123,2475 | 121,609,23 | 126,3907,3343 | 129,563,41 | 131,614,95 | 133,3358,2882 | 134,1383,907 | 137,487,20 | 142,4026,3574 | 150,818,411 | 151,3945,3546 | 152,2366,1967 | 153,454,57 | 154,849,453 | 155,1864,1469 | 157,489,102 | 158,3731,3346 | 161,525,141 | 162,3339,2957 | 164,1885,1536 | 167,358,13 | 168,2030,1687 | 170,386,65 | 174,3900,3608 | 176,4021,3729 | 178,862,570 | 180,2002,1717 | 182,1458,1204 | 183,339,85 | 185,1486,1234 | 186,1362,1123 | 187,1924,1685 | 188,1632,1393 | 190,3112,2875 | 191,3781,3544 | 192,2215,1978 | 193,424,198 | 195,1102,898 | 196,1090,892 | 199,3683,3519 | 200,2718,2575 | 202,496,389 | 203,353,247 | 205,179,78 | 206,2764,2667 | 207,3763,3666 | 208,1060,963 | 209,464,388 | 210,1120,1045 | 211,1038,976 | 212,3614,3556 | 213,3807,3749 | 214,958,921 | 215,300,292

BATCH_RAW_INFO | 216,3366,3365

BATCH_RAW_INFO | 75,1867,981 | 76,1913,1048 | 83,909,78 | 87,858,63 | 93,1704,922 | 98,3953,3227 | 103,2336,1641 | 106,1882,1192 | 109,3258,2593 | 111,3124,2475 | 121,610,23 | 126,3908,3343 | 129,564,41 | 131,615,95 | 133,3359,2882 | 134,1384,907 | 137,488,20 | 142,4027,3574 | 150,819,411 | 151,3946,3546 | 152,2367,1967 | 153,455,57 | 154,850,453 | 155,1865,1469 | 157,490,102 | 158,3732,3346 | 161,526,141 | 162,3340,2957 | 164,1886,1536 | 167,359,13 | 168,2031,1687 | 170,387,65 | 174,3901,3608 | 176,4022,3729 | 178,863,570 | 180,2003,1717 | 182,1459,1204 | 183,340,85 | 185,1487,1234 | 186,1363,1123 | 187,1925,1685 | 188,1633,1393 | 190,3113,2875 | 191,3782,3544 | 192,2216,1978 | 193,425,198 | 195,1103,898 | 196,1091,892 | 199,3684,3519 | 200,2719,2575 | 202,497,389 | 203,354,247 | 205,180,78 | 206,2765,2667 | 207,3764,3666 | 208,1061,963 | 209,465,388 | 210,1121,1045 | 211,1039,976 | 212,3615,3556 | 213,3808,3749 | 214,959,921 | 215,301,292 | 216,3367,3365

BATCH_RAW_INFO | 75,1868,981 | 76,1914,1048 | 83,910,78 | 87,859,63 | 93,1705,922 | 98,3954,3227 | 103,2337,1641 | 106,1883,1192 | 109,3259,2593 | 111,3125,2475 | 121,611,23 | 126,3909,3343 | 129,565,41 | 131,616,95 | 133,3360,2882 | 134,1385,907 | 137,489,20 | 142,4028,3574 | 150,820,411 | 151,3947,3546 | 152,2368,1967 | 153,456,57 | 154,851,453 | 155,1866,1469 | 157,491,102 | 158,3733,3346 | 161,527,141 | 162,3341,2957 | 164,1887,1536 | 167,360,13 | 168,2032,1687 | 170,388,65 | 174,3902,3608 | 176,4023,3729 | 178,864,570 | 180,2004,1717 | 182,1460,1204 | 183,341,85 | 185,1488,1234 | 186,1364,1123 | 187,1926,1685 | 188,1634,1393 | 190,3114,2875 | 191,3783,3544 | 192,2217,1978 | 193,426,198 | 195,1104,898 | 196,1092,892 | 199,3685,3519 | 200,2720,2575 | 202,498,389 | 203,355,247 | 205,181,78 | 206,2766,2667 | 207,3765,3666 | 208,1062,963 | 209,466,388 | 210,1122,1045 | 211,1040,976 | 212,3616,3556 | 213,3809,3749 | 214,960,921 | 215,302,292 | 216,3368,3365

BATCH_RAW_INFO | 75,1869,981 | 76,1915,1048 | 83,911,78 | 87,860,63 | 93,1706,922 | 98,3955,3227 | 103,2338,1641 | 106,1884,1192 | 109,3260,2593 | 111,3126,2475 | 121,612,23 | 126,3910,3343 | 129,566,41 | 131,617,95 | 133,3361,2882 | 134,1386,907 | 137,490,20 | 142,4029,3574 | 150,821,411 | 151,3948,3546 | 152,2369,1967 | 153,457,57 | 154,852,453 | 155,1867,1469 | 157,492,102 | 158,3734,3346 | 161,528,141 | 162,3342,2957 | 164,1888,1536 | 167,361,13 | 168,2033,1687 | 170,389,65 | 174,3903,3608 | 176,4024,3729 | 178,865,570 | 180,2005,1717 | 183,342,85 | 185,1489,1234 | 186,1365,1123 | 187,1927,1685 | 188,1635,1393 | 190,3115,2875 | 191,3784,3544 | 192,2218,1978 | 193,427,198 | 195,1105,898 | 196,1093,892 | 199,3686,3519 | 200,2721,2575 | 202,499,389 | 203,356,247 | 205,182,78 | 206,2767,2667 | 207,3766,3666 | 208,1063,963 | 209,467,388 | 210,1123,1045 | 211,1041,976 | 212,3617,3556 | 213,3810,3749 | 214,961,921 | 215,303,292 | 216,3369,3365

BATCH_RAW_INFO | 75,1870,981 | 76,1916,1048 | 83,912,78 | 87,861,63 | 93,1707,922 | 98,3956,3227 | 103,2339,1641 | 106,1885,1192 | 109,3261,2593 | 111,3127,2475 | 121,613,23 | 126,3911,3343 | 129,567,41 | 131,618,95 | 133,3362,2882 | 134,1387,907 | 137,491,20 | 142,4030,3574 | 150,822,411 | 151,3949,3546 | 152,2370,1967 | 153,458,57 | 154,853,453 | 155,1868,1469 | 157,493,102 | 158,3735,3346 | 161,529,141 | 162,3343,2957 | 164,1889,1536 | 167,362,13 | 168,2034,1687 | 170,390,65 | 174,3904,3608 | 176,4025,3729 | 178,866,570 | 180,2006,1717 | 183,343,85 | 185,1490,1234 | 186,1366,1123 | 187,1928,1685 | 188,1636,1393 | 190,3116,2875 | 191,3785,3544 | 192,2219,1978 | 193,428,198 | 195,1106,898 | 196,1094,892 | 199,3687,3519 | 200,2722,2575 | 202,500,389 | 203,357,247 | 205,183,78 | 206,2768,2667 | 207,3767,3666 | 208,1064,963 | 209,468,388 | 210,1124,1045 | 211,1042,976 | 212,3618,3556 | 213,3811,3749 | 214,962,921 | 215,304,292 | 216,3370,3365

BATCH_RAW_INFO | 75,1871,981 | 76,1917,1048 | 83,913,78 | 87,862,63 | 93,1708,922 | 98,3957,3227 | 103,2340,1641 | 106,1886,1192 | 109,3262,2593 | 111,3128,2475 | 121,614,23 | 126,3912,3343 | 129,568,41 | 131,619,95 | 133,3363,2882 | 134,1388,907 | 137,492,20 | 142,4031,3574 | 150,823,411 | 151,3950,3546 | 152,2371,1967 | 153,459,57 | 154,854,453 | 155,1869,1469 | 157,494,102 | 158,3736,3346 | 161,530,141 | 162,3344,2957 | 164,1890,1536 | 167,363,13 | 168,2035,1687 | 170,391,65 | 174,3905,3608 | 176,4026,3729 | 178,867,570 | 180,2007,1717 | 183,344,85 | 185,1491,1234 | 186,1367,1123 | 187,1929,1685 | 188,1637,1393 | 190,3117,2875 | 191,3786,3544 | 192,2220,1978 | 193,429,198 | 195,1107,898 | 196,1095,892 | 199,3688,3519 | 200,2723,2575 | 202,501,389 | 203,358,247 | 205,184,78 | 206,2769,2667 | 207,3768,3666 | 208,1065,963 | 209,469,388 | 210,1125,1045 | 211,1043,976 | 212,3619,3556 | 213,3812,3749 | 214,963,921 | 215,305,292 | 216,3371,3365

BATCH_RAW_INFO | 75,1872,981 | 76,1918,1048 | 83,914,78 | 87,863,63 | 93,1709,922 | 98,3958,3227 | 103,2341,1641 | 106,1887,1192 | 109,3263,2593 | 111,3129,2475 | 121,615,23 | 126,3913,3343 | 129,569,41 | 131,620,95 | 133,3364,2882 | 134,1389,907 | 137,493,20 | 142,4032,3574 | 150,824,411 | 151,3951,3546 | 152,2372,1967 | 153,460,57 | 154,855,453 | 155,1870,1469 | 157,495,102 | 158,3737,3346 | 161,531,141 | 162,3345,2957 | 164,1891,1536 | 167,364,13 | 168,2036,1687 | 170,392,65 | 174,3906,3608 | 176,4027,3729 | 178,868,570 | 180,2008,1717 | 183,345,85 | 185,1492,1234 | 186,1368,1123 | 187,1930,1685 | 188,1638,1393 | 190,3118,2875 | 191,3787,3544 | 192,2221,1978 | 193,430,198 | 195,1108,898 | 196,1096,892 | 199,3689,3519 | 200,2724,2575 | 202,502,389 | 203,359,247 | 205,185,78 | 206,2770,2667 | 207,3769,3666 | 208,1066,963 | 209,470,388 | 210,1126,1045 | 211,1044,976 | 212,3620,3556 | 213,3813,3749 | 214,964,921 | 215,306,292 | 216,3372,3365

BATCH_RAW_INFO | 75,1873,981 | 76,1919,1048 | 83,915,78 | 87,864,63 | 93,1710,922 | 98,3959,3227 | 103,2342,1641 | 106,1888,1192 | 109,3264,2593 | 111,3130,2475 | 121,616,23 | 126,3914,3343 | 129,570,41 | 131,621,95 | 133,3365,2882 | 134,1390,907 | 137,494,20 | 142,4033,3574 | 150,825,411 | 151,3952,3546 | 152,2373,1967 | 153,461,57 | 154,856,453 | 155,1871,1469 | 157,496,102 | 158,3738,3346 | 161,532,141 | 162,3346,2957 | 164,1892,1536 | 167,365,13 | 168,2037,1687 | 170,393,65 | 174,3907,3608 | 176,4028,3729 | 178,869,570 | 180,2009,1717 | 183,346,85 | 185,1493,1234 | 186,1369,1123 | 187,1931,1685 | 188,1639,1393 | 190,3119,2875 | 191,3788,3544 | 192,2222,1978 | 193,431,198 | 195,1109,898 | 196,1097,892 | 199,3690,3519 | 200,2725,2575 | 202,503,389 | 203,360,247 | 205,186,78 | 206,2771,2667 | 207,3770,3666 | 208,1067,963 | 209,471,388 | 210,1127,1045 | 211,1045,976 | 212,3621,3556 | 213,3814,3749 | 214,965,921 | 215,307,292 | 216,3373,3365

BATCH_RAW_INFO | 217,2227,2226

BATCH_RAW_INFO | 218,3198,3197

BATCH_RAW_INFO | 219,183,182

BATCH_RAW_INFO | 75,1874,981 | 76,1920,1048 | 83,916,78 | 87,865,63 | 93,1711,922 | 98,3960,3227 | 103,2343,1641 | 106,1889,1192 | 109,3265,2593 | 111,3131,2475 | 121,617,23 | 126,3915,3343 | 129,571,41 | 131,622,95 | 133,3366,2882 | 134,1391,907 | 137,495,20 | 142,4034,3574 | 150,826,411 | 151,3953,3546 | 152,2374,1967 | 153,462,57 | 154,857,453 | 155,1872,1469 | 157,497,102 | 158,3739,3346 | 161,533,141 | 162,3347,2957 | 164,1893,1536 | 167,366,13 | 168,2038,1687 | 170,394,65 | 174,3908,3608 | 176,4029,3729 | 178,870,570 | 180,2010,1717 | 183,347,85 | 185,1494,1234 | 186,1370,1123 | 187,1932,1685 | 188,1640,1393 | 190,3120,2875 | 191,3789,3544 | 192,2223,1978 | 193,432,198 | 195,1110,898 | 196,1098,892 | 199,3691,3519 | 200,2726,2575 | 202,504,389 | 203,361,247 | 205,187,78 | 206,2772,2667 | 207,3771,3666 | 208,1068,963 | 209,472,388 | 210,1128,1045 | 211,1046,976 | 212,3622,3556 | 213,3815,3749 | 214,966,921 | 215,308,292 | 216,3374,3365 | 217,2228,2226 | 218,3199,3197 | 219,184,182

BATCH_RAW_INFO | 75,1875,981 | 76,1921,1048 | 83,917,78 | 87,866,63 | 93,1712,922 | 98,3961,3227 | 103,2344,1641 | 106,1890,1192 | 109,3266,2593 | 111,3132,2475 | 121,618,23 | 126,3916,3343 | 129,572,41 | 131,623,95 | 133,3367,2882 | 134,1392,907 | 137,496,20 | 142,4035,3574 | 150,827,411 | 151,3954,3546 | 152,2375,1967 | 153,463,57 | 154,858,453 | 155,1873,1469 | 157,498,102 | 158,3740,3346 | 161,534,141 | 162,3348,2957 | 164,1894,1536 | 167,367,13 | 168,2039,1687 | 170,395,65 | 174,3909,3608 | 176,4030,3729 | 178,871,570 | 180,2011,1717 | 183,348,85 | 185,1495,1234 | 186,1371,1123 | 187,1933,1685 | 188,1641,1393 | 190,3121,2875 | 191,3790,3544 | 192,2224,1978 | 193,433,198 | 195,1111,898 | 196,1099,892 | 199,3692,3519 | 200,2727,2575 | 202,505,389 | 203,362,247 | 205,188,78 | 206,2773,2667 | 207,3772,3666 | 208,1069,963 | 209,473,388 | 210,1129,1045 | 211,1047,976 | 212,3623,3556 | 213,3816,3749 | 214,967,921 | 215,309,292 | 216,3375,3365 | 217,2229,2226 | 218,3200,3197 | 219,185,182

BATCH_RAW_INFO | 75,1876,981 | 76,1922,1048 | 83,918,78 | 87,867,63 | 93,1713,922 | 98,3962,3227 | 103,2345,1641 | 106,1891,1192 | 109,3267,2593 | 111,3133,2475 | 121,619,23 | 126,3917,3343 | 129,573,41 | 131,624,95 | 133,3368,2882 | 134,1393,907 | 137,497,20 | 142,4036,3574 | 150,828,411 | 151,3955,3546 | 152,2376,1967 | 153,464,57 | 154,859,453 | 155,1874,1469 | 157,499,102 | 158,3741,3346 | 161,535,141 | 162,3349,2957 | 164,1895,1536 | 167,368,13 | 168,2040,1687 | 170,396,65 | 174,3910,3608 | 176,4031,3729 | 178,872,570 | 180,2012,1717 | 183,349,85 | 185,1496,1234 | 186,1372,1123 | 187,1934,1685 | 188,1642,1393 | 190,3122,2875 | 191,3791,3544 | 192,2225,1978 | 193,434,198 | 195,1112,898 | 196,1100,892 | 199,3693,3519 | 200,2728,2575 | 202,506,389 | 203,363,247 | 205,189,78 | 206,2774,2667 | 207,3773,3666 | 208,1070,963 | 209,474,388 | 210,1130,1045 | 211,1048,976 | 212,3624,3556 | 213,3817,3749 | 214,968,921 | 215,310,292 | 216,3376,3365 | 217,2230,2226 | 218,3201,3197 | 219,186,182

BATCH_RAW_INFO | 75,1877,981 | 76,1923,1048 | 83,919,78 | 87,868,63 | 93,1714,922 | 98,3963,3227 | 103,2346,1641 | 106,1892,1192 | 109,3268,2593 | 111,3134,2475 | 121,620,23 | 126,3918,3343 | 129,574,41 | 131,625,95 | 133,3369,2882 | 134,1394,907 | 137,498,20 | 142,4037,3574 | 150,829,411 | 151,3956,3546 | 152,2377,1967 | 153,465,57 | 154,860,453 | 155,1875,1469 | 157,500,102 | 158,3742,3346 | 161,536,141 | 162,3350,2957 | 164,1896,1536 | 167,369,13 | 168,2041,1687 | 170,397,65 | 174,3911,3608 | 176,4032,3729 | 178,873,570 | 180,2013,1717 | 183,350,85 | 185,1497,1234 | 186,1373,1123 | 187,1935,1685 | 188,1643,1393 | 190,3123,2875 | 191,3792,3544 | 192,2226,1978 | 193,435,198 | 195,1113,898 | 196,1101,892 | 199,3694,3519 | 200,2729,2575 | 202,507,389 | 203,364,247 | 205,190,78 | 206,2775,2667 | 207,3774,3666 | 208,1071,963 | 209,475,388 | 210,1131,1045 | 211,1049,976 | 212,3625,3556 | 213,3818,3749 | 214,969,921 | 215,311,292 | 216,3377,3365 | 217,2231,2226 | 218,3202,3197 | 219,187,182

BATCH_RAW_INFO | 75,1878,981 | 76,1924,1048 | 83,920,78 | 87,869,63 | 93,1715,922 | 98,3964,3227 | 103,2347,1641 | 106,1893,1192 | 109,3269,2593 | 111,3135,2475 | 121,621,23 | 126,3919,3343 | 129,575,41 | 131,626,95 | 133,3370,2882 | 134,1395,907 | 137,499,20 | 142,4038,3574 | 150,830,411 | 151,3957,3546 | 152,2378,1967 | 153,466,57 | 154,861,453 | 155,1876,1469 | 157,501,102 | 158,3743,3346 | 161,537,141 | 162,3351,2957 | 164,1897,1536 | 167,370,13 | 168,2042,1687 | 170,398,65 | 174,3912,3608 | 176,4033,3729 | 178,874,570 | 180,2014,1717 | 183,351,85 | 185,1498,1234 | 186,1374,1123 | 187,1936,1685 | 188,1644,1393 | 190,3124,2875 | 191,3793,3544 | 192,2227,1978 | 193,436,198 | 195,1114,898 | 196,1102,892 | 199,3695,3519 | 200,2730,2575 | 202,508,389 | 203,365,247 | 205,191,78 | 206,2776,2667 | 207,3775,3666 | 208,1072,963 | 209,476,388 | 210,1132,1045 | 211,1050,976 | 212,3626,3556 | 213,3819,3749 | 214,970,921 | 215,312,292 | 216,3378,3365 | 217,2232,2226 | 218,3203,3197 | 219,188,182

BATCH_RAW_INFO | 75,1879,981 | 76,1925,1048 | 83,921,78 | 87,870,63 | 93,1716,922 | 98,3965,3227 | 103,2348,1641 | 106,1894,1192 | 109,3270,2593 | 111,3136,2475 | 121,622,23 | 126,3920,3343 | 129,576,41 | 131,627,95 | 133,3371,2882 | 134,1396,907 | 137,500,20 | 142,4039,3574 | 150,831,411 | 151,3958,3546 | 152,2379,1967 | 153,467,57 | 154,862,453 | 155,1877,1469 | 157,502,102 | 158,3744,3346 | 161,538,141 | 162,3352,2957 | 164,1898,1536 | 167,371,13 | 168,2043,1687 | 170,399,65 | 174,3913,3608 | 176,4034,3729 | 178,875,570 | 180,2015,1717 | 183,352,85 | 185,1499,1234 | 186,1375,1123 | 187,1937,1685 | 188,1645,1393 | 190,3125,2875 | 191,3794,3544 | 192,2228,1978 | 193,437,198 | 195,1115,898 | 196,1103,892 | 199,3696,3519 | 200,2731,2575 | 202,509,389 | 203,366,247 | 205,192,78 | 206,2777,2667 | 207,3776,3666 | 208,1073,963 | 209,477,388 | 210,1133,1045 | 211,1051,976 | 212,3627,3556 | 213,3820,3749 | 214,971,921 | 215,313,292 | 216,3379,3365 | 217,2233,2226 | 218,3204,3197 | 219,189,182

BATCH_RAW_INFO | 75,1880,981 | 76,1926,1048 | 83,922,78 | 87,871,63 | 93,1717,922 | 98,3966,3227 | 103,2349,1641 | 106,1895,1192 | 109,3271,2593 | 111,3137,2475 | 121,623,23 | 126,3921,3343 | 129,577,41 | 131,628,95 | 133,3372,2882 | 134,1397,907 | 137,501,20 | 142,4040,3574 | 150,832,411 | 151,3959,3546 | 152,2380,1967 | 153,468,57 | 154,863,453 | 155,1878,1469 | 157,503,102 | 158,3745,3346 | 161,539,141 | 162,3353,2957 | 164,1899,1536 | 167,372,13 | 168,2044,1687 | 170,400,65 | 174,3914,3608 | 176,4035,3729 | 178,876,570 | 180,2016,1717 | 183,353,85 | 185,1500,1234 | 186,1376,1123 | 187,1938,1685 | 188,1646,1393 | 190,3126,2875 | 191,3795,3544 | 192,2229,1978 | 193,438,198 | 195,1116,898 | 196,1104,892 | 199,3697,3519 | 200,2732,2575 | 202,510,389 | 203,367,247 | 205,193,78 | 206,2778,2667 | 207,3777,3666 | 208,1074,963 | 209,478,388 | 210,1134,1045 | 211,1052,976 | 212,3628,3556 | 213,3821,3749 | 214,972,921 | 215,314,292 | 216,3380,3365 | 217,2234,2226 | 218,3205,3197 | 219,190,182

BATCH_RAW_INFO | 75,1881,981 | 76,1927,1048 | 83,923,78 | 87,872,63 | 93,1718,922 | 98,3967,3227 | 103,2350,1641 | 106,1896,1192 | 109,3272,2593 | 111,3138,2475 | 121,624,23 | 126,3922,3343 | 129,578,41 | 131,629,95 | 133,3373,2882 | 134,1398,907 | 137,502,20 | 142,4041,3574 | 150,833,411 | 151,3960,3546 | 152,2381,1967 | 153,469,57 | 154,864,453 | 155,1879,1469 | 157,504,102 | 158,3746,3346 | 161,540,141 | 162,3354,2957 | 164,1900,1536 | 167,373,13 | 168,2045,1687 | 170,401,65 | 174,3915,3608 | 176,4036,3729 | 178,877,570 | 180,2017,1717 | 183,354,85 | 185,1501,1234 | 186,1377,1123 | 187,1939,1685 | 188,1647,1393 | 190,3127,2875 | 191,3796,3544 | 192,2230,1978 | 193,439,198 | 195,1117,898 | 196,1105,892 | 199,3698,3519 | 200,2733,2575 | 202,511,389 | 203,368,247 | 205,194,78 | 206,2779,2667 | 207,3778,3666 | 208,1075,963 | 209,479,388 | 210,1135,1045 | 211,1053,976 | 212,3629,3556 | 213,3822,3749 | 214,973,921 | 215,315,292 | 216,3381,3365 | 217,2235,2226 | 218,3206,3197 | 219,191,182

BATCH_RAW_INFO | 75,1882,981 | 76,1928,1048 | 83,924,78 | 87,873,63 | 93,1719,922 | 98,3968,3227 | 103,2351,1641 | 106,1897,1192 | 109,3273,2593 | 111,3139,2475 | 121,625,23 | 126,3923,3343 | 129,579,41 | 131,630,95 | 133,3374,2882 | 134,1399,907 | 137,503,20 | 142,4042,3574 | 150,834,411 | 151,3961,3546 | 152,2382,1967 | 153,470,57 | 154,865,453 | 155,1880,1469 | 157,505,102 | 158,3747,3346 | 161,541,141 | 162,3355,2957 | 164,1901,1536 | 167,374,13 | 168,2046,1687 | 170,402,65 | 174,3916,3608 | 176,4037,3729 | 178,878,570 | 180,2018,1717 | 183,355,85 | 185,1502,1234 | 186,1378,1123 | 187,1940,1685 | 188,1648,1393 | 190,3128,2875 | 191,3797,3544 | 192,2231,1978 | 193,440,198 | 195,1118,898 | 196,1106,892 | 199,3699,3519 | 200,2734,2575 | 202,512,389 | 203,369,247 | 205,195,78 | 206,2780,2667 | 207,3779,3666 | 208,1076,963 | 209,480,388 | 210,1136,1045 | 211,1054,976 | 212,3630,3556 | 213,3823,3749 | 214,974,921 | 215,316,292 | 216,3382,3365 | 217,2236,2226 | 218,3207,3197 | 219,192,182

BATCH_RAW_INFO | 75,1883,981 | 76,1929,1048 | 83,925,78 | 87,874,63 | 93,1720,922 | 98,3969,3227 | 103,2352,1641 | 106,1898,1192 | 109,3274,2593 | 111,3140,2475 | 121,626,23 | 126,3924,3343 | 129,580,41 | 131,631,95 | 133,3375,2882 | 134,1400,907 | 137,504,20 | 142,4043,3574 | 150,835,411 | 151,3962,3546 | 152,2383,1967 | 153,471,57 | 154,866,453 | 155,1881,1469 | 157,506,102 | 158,3748,3346 | 161,542,141 | 162,3356,2957 | 164,1902,1536 | 167,375,13 | 168,2047,1687 | 170,403,65 | 174,3917,3608 | 176,4038,3729 | 178,879,570 | 180,2019,1717 | 183,356,85 | 185,1503,1234 | 186,1379,1123 | 187,1941,1685 | 188,1649,1393 | 190,3129,2875 | 191,3798,3544 | 192,2232,1978 | 193,441,198 | 195,1119,898 | 196,1107,892 | 199,3700,3519 | 200,2735,2575 | 202,513,389 | 203,370,247 | 205,196,78 | 206,2781,2667 | 207,3780,3666 | 208,1077,963 | 209,481,388 | 210,1137,1045 | 211,1055,976 | 212,3631,3556 | 213,3824,3749 | 214,975,921 | 215,317,292 | 216,3383,3365 | 217,2237,2226 | 218,3208,3197 | 219,193,182

BATCH_RAW_INFO | 75,1884,981 | 76,1930,1048 | 83,926,78 | 87,875,63 | 93,1721,922 | 98,3970,3227 | 103,2353,1641 | 106,1899,1192 | 109,3275,2593 | 111,3141,2475 | 121,627,23 | 126,3925,3343 | 129,581,41 | 131,632,95 | 133,3376,2882 | 134,1401,907 | 137,505,20 | 142,4044,3574 | 150,836,411 | 151,3963,3546 | 152,2384,1967 | 153,472,57 | 154,867,453 | 155,1882,1469 | 157,507,102 | 158,3749,3346 | 161,543,141 | 162,3357,2957 | 164,1903,1536 | 167,376,13 | 168,2048,1687 | 170,404,65 | 174,3918,3608 | 176,4039,3729 | 178,880,570 | 180,2020,1717 | 183,357,85 | 185,1504,1234 | 186,1380,1123 | 187,1942,1685 | 188,1650,1393 | 190,3130,2875 | 191,3799,3544 | 192,2233,1978 | 193,442,198 | 195,1120,898 | 196,1108,892 | 199,3701,3519 | 200,2736,2575 | 202,514,389 | 203,371,247 | 205,197,78 | 206,2782,2667 | 207,3781,3666 | 208,1078,963 | 209,482,388 | 210,1138,1045 | 211,1056,976 | 212,3632,3556 | 213,3825,3749 | 214,976,921 | 215,318,292 | 216,3384,3365 | 217,2238,2226 | 218,3209,3197 | 219,194,182

BATCH_RAW_INFO | 75,1885,981 | 76,1931,1048 | 83,927,78 | 87,876,63 | 93,1722,922 | 98,3971,3227 | 103,2354,1641 | 106,1900,1192 | 109,3276,2593 | 111,3142,2475 | 121,628,23 | 126,3926,3343 | 129,582,41 | 131,633,95 | 133,3377,2882 | 134,1402,907 | 137,506,20 | 142,4045,3574 | 150,837,411 | 151,3964,3546 | 152,2385,1967 | 153,473,57 | 154,868,453 | 155,1883,1469 | 157,508,102 | 158,3750,3346 | 161,544,141 | 162,3358,2957 | 164,1904,1536 | 167,377,13 | 168,2049,1687 | 170,405,65 | 174,3919,3608 | 176,4040,3729 | 178,881,570 | 180,2021,1717 | 183,358,85 | 185,1505,1234 | 186,1381,1123 | 187,1943,1685 | 188,1651,1393 | 190,3131,2875 | 191,3800,3544 | 192,2234,1978 | 193,443,198 | 195,1121,898 | 196,1109,892 | 199,3702,3519 | 200,2737,2575 | 202,515,389 | 203,372,247 | 205,198,78 | 206,2783,2667 | 207,3782,3666 | 208,1079,963 | 209,483,388 | 210,1139,1045 | 211,1057,976 | 212,3633,3556 | 213,3826,3749 | 214,977,921 | 215,319,292 | 216,3385,3365 | 217,2239,2226 | 218,3210,3197 | 219,195,182

BATCH_RAW_INFO | 75,1886,981 | 76,1932,1048 | 83,928,78 | 87,877,63 | 93,1723,922 | 98,3972,3227 | 103,2355,1641 | 106,1901,1192 | 109,3277,2593 | 111,3143,2475 | 121,629,23 | 126,3927,3343 | 129,583,41 | 131,634,95 | 133,3378,2882 | 134,1403,907 | 137,507,20 | 142,4046,3574 | 150,838,411 | 151,3965,3546 | 152,2386,1967 | 153,474,57 | 154,869,453 | 155,1884,1469 | 157,509,102 | 158,3751,3346 | 161,545,141 | 162,3359,2957 | 164,1905,1536 | 168,2050,1687 | 170,406,65 | 174,3920,3608 | 176,4041,3729 | 178,882,570 | 180,2022,1717 | 183,359,85 | 185,1506,1234 | 186,1382,1123 | 187,1944,1685 | 188,1652,1393 | 190,3132,2875 | 191,3801,3544 | 192,2235,1978 | 193,444,198 | 195,1122,898 | 196,1110,892 | 199,3703,3519 | 200,2738,2575 | 202,516,389 | 203,373,247 | 205,199,78 | 206,2784,2667 | 207,3783,3666 | 208,1080,963 | 209,484,388 | 210,1140,1045 | 211,1058,976 | 212,3634,3556 | 213,3827,3749 | 214,978,921 | 215,320,292 | 216,3386,3365 | 217,2240,2226 | 218,3211,3197 | 219,196,182

BATCH_RAW_INFO | 75,1887,981 | 76,1933,1048 | 83,929,78 | 87,878,63 | 93,1724,922 | 98,3973,3227 | 103,2356,1641 | 106,1902,1192 | 109,3278,2593 | 111,3144,2475 | 121,630,23 | 126,3928,3343 | 129,584,41 | 131,635,95 | 133,3379,2882 | 134,1404,907 | 137,508,20 | 142,4047,3574 | 150,839,411 | 151,3966,3546 | 152,2387,1967 | 153,475,57 | 154,870,453 | 155,1885,1469 | 157,510,102 | 158,3752,3346 | 161,546,141 | 162,3360,2957 | 164,1906,1536 | 168,2051,1687 | 170,407,65 | 174,3921,3608 | 176,4042,3729 | 178,883,570 | 180,2023,1717 | 183,360,85 | 185,1507,1234 | 186,1383,1123 | 187,1945,1685 | 188,1653,1393 | 190,3133,2875 | 191,3802,3544 | 192,2236,1978 | 193,445,198 | 195,1123,898 | 196,1111,892 | 199,3704,3519 | 200,2739,2575 | 202,517,389 | 203,374,247 | 205,200,78 | 206,2785,2667 | 207,3784,3666 | 208,1081,963 | 209,485,388 | 210,1141,1045 | 211,1059,976 | 212,3635,3556 | 213,3828,3749 | 214,979,921 | 215,321,292 | 216,3387,3365 | 217,2241,2226 | 218,3212,3197 | 219,197,182

BATCH_RAW_INFO | 75,1888,981 | 76,1934,1048 | 83,930,78 | 87,879,63 | 93,1725,922 | 98,3974,3227 | 103,2357,1641 | 106,1903,1192 | 109,3279,2593 | 111,3145,2475 | 121,631,23 | 126,3929,3343 | 129,585,41 | 131,636,95 | 133,3380,2882 | 134,1405,907 | 137,509,20 | 142,4048,3574 | 150,840,411 | 151,3967,3546 | 152,2388,1967 | 153,476,57 | 154,871,453 | 155,1886,1469 | 157,511,102 | 158,3753,3346 | 161,547,141 | 162,3361,2957 | 164,1907,1536 | 168,2052,1687 | 170,408,65 | 174,3922,3608 | 176,4043,3729 | 178,884,570 | 180,2024,1717 | 183,361,85 | 185,1508,1234 | 186,1384,1123 | 187,1946,1685 | 188,1654,1393 | 190,3134,2875 | 191,3803,3544 | 192,2237,1978 | 193,446,198 | 195,1124,898 | 196,1112,892 | 199,3705,3519 | 200,2740,2575 | 202,518,389 | 203,375,247 | 205,201,78 | 206,2786,2667 | 207,3785,3666 | 208,1082,963 | 209,486,388 | 210,1142,1045 | 211,1060,976 | 212,3636,3556 | 213,3829,3749 | 214,980,921 | 215,322,292 | 216,3388,3365 | 217,2242,2226 | 218,3213,3197 | 219,198,182

BATCH_RAW_INFO | 75,1889,981 | 76,1935,1048 | 83,931,78 | 87,880,63 | 93,1726,922 | 98,3975,3227 | 103,2358,1641 | 106,1904,1192 | 109,3280,2593 | 111,3146,2475 | 121,632,23 | 126,3930,3343 | 129,586,41 | 131,637,95 | 133,3381,2882 | 134,1406,907 | 137,510,20 | 142,4049,3574 | 150,841,411 | 151,3968,3546 | 152,2389,1967 | 153,477,57 | 154,872,453 | 155,1887,1469 | 157,512,102 | 158,3754,3346 | 161,548,141 | 162,3362,2957 | 164,1908,1536 | 168,2053,1687 | 170,409,65 | 174,3923,3608 | 176,4044,3729 | 178,885,570 | 180,2025,1717 | 183,362,85 | 185,1509,1234 | 186,1385,1123 | 187,1947,1685 | 188,1655,1393 | 190,3135,2875 | 191,3804,3544 | 192,2238,1978 | 193,447,198 | 195,1125,898 | 196,1113,892 | 199,3706,3519 | 200,2741,2575 | 202,519,389 | 203,376,247 | 205,202,78 | 206,2787,2667 | 207,3786,3666 | 208,1083,963 | 209,487,388 | 210,1143,1045 | 211,1061,976 | 212,3637,3556 | 213,3830,3749 | 214,981,921 | 215,323,292 | 216,3389,3365 | 217,2243,2226 | 218,3214,3197 | 219,199,182

BATCH_RAW_INFO | 75,1890,981 | 76,1936,1048 | 83,932,78 | 87,881,63 | 93,1727,922 | 98,3976,3227 | 103,2359,1641 | 106,1905,1192 | 109,3281,2593 | 111,3147,2475 | 121,633,23 | 126,3931,3343 | 129,587,41 | 131,638,95 | 133,3382,2882 | 134,1407,907 | 137,511,20 | 142,4050,3574 | 150,842,411 | 151,3969,3546 | 152,2390,1967 | 153,478,57 | 154,873,453 | 155,1888,1469 | 157,513,102 | 158,3755,3346 | 161,549,141 | 162,3363,2957 | 164,1909,1536 | 168,2054,1687 | 170,410,65 | 174,3924,3608 | 176,4045,3729 | 178,886,570 | 180,2026,1717 | 183,363,85 | 185,1510,1234 | 186,1386,1123 | 187,1948,1685 | 188,1656,1393 | 190,3136,2875 | 191,3805,3544 | 192,2239,1978 | 193,448,198 | 195,1126,898 | 196,1114,892 | 199,3707,3519 | 200,2742,2575 | 202,520,389 | 203,377,247 | 205,203,78 | 206,2788,2667 | 207,3787,3666 | 208,1084,963 | 209,488,388 | 210,1144,1045 | 211,1062,976 | 212,3638,3556 | 213,3831,3749 | 214,982,921 | 215,324,292 | 216,3390,3365 | 217,2244,2226 | 218,3215,3197 | 219,200,182

BATCH_RAW_INFO | 75,1891,981 | 76,1937,1048 | 83,933,78 | 87,882,63 | 93,1728,922 | 98,3977,3227 | 103,2360,1641 | 106,1906,1192 | 109,3282,2593 | 111,3148,2475 | 121,634,23 | 129,588,41 | 131,639,95 | 133,3383,2882 | 134,1408,907 | 137,512,20 | 142,4051,3574 | 150,843,411 | 151,3970,3546 | 152,2391,1967 | 153,479,57 | 154,874,453 | 155,1889,1469 | 157,514,102 | 158,3756,3346 | 161,550,141 | 162,3364,2957 | 164,1910,1536 | 168,2055,1687 | 170,411,65 | 174,3925,3608 | 176,4046,3729 | 178,887,570 | 180,2027,1717 | 183,364,85 | 185,1511,1234 | 186,1387,1123 | 187,1949,1685 | 188,1657,1393 | 190,3137,2875 | 191,3806,3544 | 192,2240,1978 | 193,449,198 | 195,1127,898 | 196,1115,892 | 199,3708,3519 | 200,2743,2575 | 202,521,389 | 203,378,247 | 205,204,78 | 206,2789,2667 | 207,3788,3666 | 208,1085,963 | 209,489,388 | 210,1145,1045 | 211,1063,976 | 212,3639,3556 | 213,3832,3749 | 214,983,921 | 215,325,292 | 216,3391,3365 | 217,2245,2226 | 218,3216,3197 | 219,201,182

BATCH_RAW_INFO | 75,1892,981 | 76,1938,1048 | 83,934,78 | 87,883,63 | 93,1729,922 | 98,3978,3227 | 103,2361,1641 | 106,1907,1192 | 109,3283,2593 | 111,3149,2475 | 121,635,23 | 129,589,41 | 131,640,95 | 133,3384,2882 | 134,1409,907 | 137,513,20 | 142,4052,3574 | 150,844,411 | 151,3971,3546 | 152,2392,1967 | 153,480,57 | 154,875,453 | 155,1890,1469 | 157,515,102 | 158,3757,3346 | 161,551,141 | 162,3365,2957 | 164,1911,1536 | 168,2056,1687 | 170,412,65 | 174,3926,3608 | 176,4047,3729 | 178,888,570 | 180,2028,1717 | 183,365,85 | 185,1512,1234 | 186,1388,1123 | 187,1950,1685 | 188,1658,1393 | 190,3138,2875 | 191,3807,3544 | 192,2241,1978 | 193,450,198 | 195,1128,898 | 196,1116,892 | 199,3709,3519 | 200,2744,2575 | 202,522,389 | 203,379,247 | 205,205,78 | 206,2790,2667 | 207,3789,3666 | 208,1086,963 | 209,490,388 | 210,1146,1045 | 211,1064,976 | 212,3640,3556 | 213,3833,3749 | 214,984,921 | 215,326,292 | 216,3392,3365 | 217,2246,2226 | 218,3217,3197 | 219,202,182

BATCH_RAW_INFO | 75,1893,981 | 76,1939,1048 | 83,935,78 | 87,884,63 | 93,1730,922 | 98,3979,3227 | 103,2362,1641 | 106,1908,1192 | 109,3284,2593 | 111,3150,2475 | 121,636,23 | 129,590,41 | 131,641,95 | 133,3385,2882 | 134,1410,907 | 137,514,20 | 142,4053,3574 | 150,845,411 | 151,3972,3546 | 152,2393,1967 | 153,481,57 | 154,876,453 | 155,1891,1469 | 157,516,102 | 158,3758,3346 | 161,552,141 | 162,3366,2957 | 164,1912,1536 | 168,2057,1687 | 170,413,65 | 174,3927,3608 | 176,4048,3729 | 178,889,570 | 180,2029,1717 | 183,366,85 | 185,1513,1234 | 186,1389,1123 | 187,1951,1685 | 188,1659,1393 | 190,3139,2875 | 191,3808,3544 | 192,2242,1978 | 193,451,198 | 195,1129,898 | 196,1117,892 | 199,3710,3519 | 200,2745,2575 | 202,523,389 | 203,380,247 | 205,206,78 | 206,2791,2667 | 207,3790,3666 | 208,1087,963 | 209,491,388 | 210,1147,1045 | 211,1065,976 | 212,3641,3556 | 213,3834,3749 | 214,985,921 | 215,327,292 | 216,3393,3365 | 217,2247,2226 | 218,3218,3197 | 219,203,182

BATCH_RAW_INFO | 75,1894,981 | 76,1940,1048 | 83,936,78 | 87,885,63 | 93,1731,922 | 98,3980,3227 | 103,2363,1641 | 106,1909,1192 | 109,3285,2593 | 111,3151,2475 | 121,637,23 | 129,591,41 | 131,642,95 | 133,3386,2882 | 134,1411,907 | 137,515,20 | 142,4054,3574 | 150,846,411 | 151,3973,3546 | 152,2394,1967 | 153,482,57 | 154,877,453 | 155,1892,1469 | 157,517,102 | 158,3759,3346 | 161,553,141 | 162,3367,2957 | 164,1913,1536 | 168,2058,1687 | 170,414,65 | 174,3928,3608 | 176,4049,3729 | 178,890,570 | 180,2030,1717 | 183,367,85 | 185,1514,1234 | 186,1390,1123 | 187,1952,1685 | 188,1660,1393 | 190,3140,2875 | 191,3809,3544 | 192,2243,1978 | 193,452,198 | 195,1130,898 | 196,1118,892 | 199,3711,3519 | 200,2746,2575 | 202,524,389 | 203,381,247 | 205,207,78 | 206,2792,2667 | 207,3791,3666 | 208,1088,963 | 209,492,388 | 210,1148,1045 | 211,1066,976 | 212,3642,3556 | 213,3835,3749 | 214,986,921 | 215,328,292 | 216,3394,3365 | 217,2248,2226 | 218,3219,3197 | 219,204,182

BATCH_RAW_INFO | 75,1895,981 | 76,1941,1048 | 87,886,63 | 93,1732,922 | 98,3981,3227 | 103,2364,1641 | 106,1910,1192 | 109,3286,2593 | 111,3152,2475 | 121,638,23 | 129,592,41 | 131,643,95 | 133,3387,2882 | 134,1412,907 | 137,516,20 | 142,4055,3574 | 150,847,411 | 151,3974,3546 | 152,2395,1967 | 153,483,57 | 154,878,453 | 155,1893,1469 | 157,518,102 | 158,3760,3346 | 161,554,141 | 162,3368,2957 | 164,1914,1536 | 168,2059,1687 | 170,415,65 | 174,3929,3608 | 176,4050,3729 | 178,891,570 | 180,2031,1717 | 183,368,85 | 185,1515,1234 | 186,1391,1123 | 187,1953,1685 | 188,1661,1393 | 190,3141,2875 | 191,3810,3544 | 192,2244,1978 | 193,453,198 | 195,1131,898 | 196,1119,892 | 199,3712,3519 | 200,2747,2575 | 202,525,389 | 203,382,247 | 205,208,78 | 206,2793,2667 | 207,3792,3666 | 208,1089,963 | 209,493,388 | 210,1149,1045 | 211,1067,976 | 212,3643,3556 | 213,3836,3749 | 214,987,921 | 215,329,292 | 216,3395,3365 | 217,2249,2226 | 218,3220,3197 | 219,205,182

BATCH_RAW_INFO | 75,1896,981 | 76,1942,1048 | 87,887,63 | 93,1733,922 | 98,3982,3227 | 103,2365,1641 | 106,1911,1192 | 109,3287,2593 | 121,639,23 | 129,593,41 | 131,644,95 | 133,3388,2882 | 134,1413,907 | 137,517,20 | 142,4056,3574 | 150,848,411 | 151,3975,3546 | 152,2396,1967 | 153,484,57 | 154,879,453 | 155,1894,1469 | 157,519,102 | 158,3761,3346 | 161,555,141 | 162,3369,2957 | 164,1915,1536 | 168,2060,1687 | 170,416,65 | 174,3930,3608 | 176,4051,3729 | 178,892,570 | 180,2032,1717 | 183,369,85 | 185,1516,1234 | 186,1392,1123 | 187,1954,1685 | 188,1662,1393 | 190,3142,2875 | 191,3811,3544 | 192,2245,1978 | 193,454,198 | 195,1132,898 | 196,1120,892 | 199,3713,3519 | 200,2748,2575 | 202,526,389 | 203,383,247 | 205,209,78 | 206,2794,2667 | 207,3793,3666 | 208,1090,963 | 209,494,388 | 210,1150,1045 | 211,1068,976 | 212,3644,3556 | 213,3837,3749 | 214,988,921 | 215,330,292 | 216,3396,3365 | 217,2250,2226 | 218,3221,3197 | 219,206,182

BATCH_RAW_INFO | 75,1897,981 | 76,1943,1048 | 87,888,63 | 93,1734,922 | 98,3983,3227 | 103,2366,1641 | 106,1912,1192 | 109,3288,2593 | 121,640,23 | 129,594,41 | 131,645,95 | 133,3389,2882 | 134,1414,907 | 137,518,20 | 142,4057,3574 | 150,849,411 | 151,3976,3546 | 152,2397,1967 | 153,485,57 | 154,880,453 | 155,1895,1469 | 157,520,102 | 158,3762,3346 | 161,556,141 | 162,3370,2957 | 164,1916,1536 | 168,2061,1687 | 170,417,65 | 174,3931,3608 | 176,4052,3729 | 178,893,570 | 180,2033,1717 | 183,370,85 | 185,1517,1234 | 186,1393,1123 | 187,1955,1685 | 188,1663,1393 | 190,3143,2875 | 191,3812,3544 | 192,2246,1978 | 193,455,198 | 195,1133,898 | 196,1121,892 | 199,3714,3519 | 200,2749,2575 | 202,527,389 | 203,384,247 | 205,210,78 | 206,2795,2667 | 207,3794,3666 | 208,1091,963 | 209,495,388 | 210,1151,1045 | 211,1069,976 | 212,3645,3556 | 213,3838,3749 | 214,989,921 | 215,331,292 | 216,3397,3365 | 217,2251,2226 | 218,3222,3197 | 219,207,182

BATCH_RAW_INFO | 220,4067,4066

BATCH_RAW_INFO | 221,3877,3876

BATCH_RAW_INFO | 222,2569,2568

BATCH_RAW_INFO | 75,1898,981 | 76,1944,1048 | 87,889,63 | 93,1735,922 | 98,3984,3227 | 103,2367,1641 | 106,1913,1192 | 109,3289,2593 | 121,641,23 | 129,595,41 | 131,646,95 | 133,3390,2882 | 134,1415,907 | 137,519,20 | 142,4058,3574 | 150,850,411 | 151,3977,3546 | 152,2398,1967 | 153,486,57 | 154,881,453 | 155,1896,1469 | 157,521,102 | 158,3763,3346 | 161,557,141 | 162,3371,2957 | 164,1917,1536 | 168,2062,1687 | 170,418,65 | 174,3932,3608 | 176,4053,3729 | 178,894,570 | 180,2034,1717 | 183,371,85 | 185,1518,1234 | 186,1394,1123 | 187,1956,1685 | 188,1664,1393 | 190,3144,2875 | 191,3813,3544 | 192,2247,1978 | 193,456,198 | 195,1134,898 | 196,1122,892 | 199,3715,3519 | 200,2750,2575 | 202,528,389 | 203,385,247 | 205,211,78 | 206,2796,2667 | 207,3795,3666 | 208,1092,963 | 209,496,388 | 210,1152,1045 | 211,1070,976 | 212,3646,3556 | 213,3839,3749 | 214,990,921 | 215,332,292 | 216,3398,3365 | 217,2252,2226 | 218,3223,3197 | 219,208,182 | 220,4068,4066 | 221,3878,3876 | 222,2570,2568

BATCH_RAW_INFO | 75,1899,981 | 76,1945,1048 | 87,890,63 | 93,1736,922 | 98,3985,3227 | 103,2368,1641 | 106,1914,1192 | 109,3290,2593 | 121,642,23 | 129,596,41 | 131,647,95 | 133,3391,2882 | 134,1416,907 | 137,520,20 | 142,4059,3574 | 150,851,411 | 151,3978,3546 | 152,2399,1967 | 153,487,57 | 154,882,453 | 155,1897,1469 | 157,522,102 | 158,3764,3346 | 161,558,141 | 162,3372,2957 | 164,1918,1536 | 168,2063,1687 | 170,419,65 | 174,3933,3608 | 176,4054,3729 | 178,895,570 | 180,2035,1717 | 183,372,85 | 185,1519,1234 | 186,1395,1123 | 187,1957,1685 | 188,1665,1393 | 190,3145,2875 | 191,3814,3544 | 192,2248,1978 | 193,457,198 | 195,1135,898 | 196,1123,892 | 199,3716,3519 | 200,2751,2575 | 202,529,389 | 203,386,247 | 205,212,78 | 206,2797,2667 | 207,3796,3666 | 208,1093,963 | 209,497,388 | 210,1153,1045 | 211,1071,976 | 212,3647,3556 | 213,3840,3749 | 214,991,921 | 215,333,292 | 216,3399,3365 | 217,2253,2226 | 218,3224,3197 | 219,209,182 | 220,4069,4066 | 221,3879,3876 | 222,2571,2568

BATCH_RAW_INFO | 75,1900,981 | 76,1946,1048 | 87,891,63 | 93,1737,922 | 98,3986,3227 | 103,2369,1641 | 106,1915,1192 | 109,3291,2593 | 121,643,23 | 129,597,41 | 131,648,95 | 133,3392,2882 | 134,1417,907 | 137,521,20 | 142,4060,3574 | 150,852,411 | 151,3979,3546 | 152,2400,1967 | 153,488,57 | 154,883,453 | 155,1898,1469 | 157,523,102 | 158,3765,3346 | 161,559,141 | 162,3373,2957 | 164,1919,1536 | 168,2064,1687 | 170,420,65 | 174,3934,3608 | 176,4055,3729 | 178,896,570 | 180,2036,1717 | 183,373,85 | 185,1520,1234 | 186,1396,1123 | 187,1958,1685 | 188,1666,1393 | 190,3146,2875 | 191,3815,3544 | 192,2249,1978 | 193,458,198 | 195,1136,898 | 196,1124,892 | 199,3717,3519 | 200,2752,2575 | 202,530,389 | 203,387,247 | 205,213,78 | 206,2798,2667 | 207,3797,3666 | 208,1094,963 | 209,498,388 | 210,1154,1045 | 211,1072,976 | 212,3648,3556 | 213,3841,3749 | 214,992,921 | 215,334,292 | 216,3400,3365 | 217,2254,2226 | 218,3225,3197 | 219,210,182 | 220,4070,4066 | 221,3880,3876 | 222,2572,2568

BATCH_RAW_INFO | 75,1901,981 | 76,1947,1048 | 87,892,63 | 93,1738,922 | 98,3987,3227 | 103,2370,1641 | 106,1916,1192 | 109,3292,2593 | 121,644,23 | 129,598,41 | 131,649,95 | 133,3393,2882 | 134,1418,907 | 137,522,20 | 142,4061,3574 | 150,853,411 | 151,3980,3546 | 152,2401,1967 | 153,489,57 | 154,884,453 | 155,1899,1469 | 157,524,102 | 158,3766,3346 | 161,560,141 | 162,3374,2957 | 164,1920,1536 | 168,2065,1687 | 170,421,65 | 174,3935,3608 | 176,4056,3729 | 178,897,570 | 180,2037,1717 | 183,374,85 | 185,1521,1234 | 186,1397,1123 | 187,1959,1685 | 188,1667,1393 | 190,3147,2875 | 191,3816,3544 | 192,2250,1978 | 193,459,198 | 195,1137,898 | 196,1125,892 | 199,3718,3519 | 200,2753,2575 | 202,531,389 | 203,388,247 | 205,214,78 | 206,2799,2667 | 207,3798,3666 | 208,1095,963 | 209,499,388 | 210,1155,1045 | 211,1073,976 | 212,3649,3556 | 213,3842,3749 | 214,993,921 | 215,335,292 | 216,3401,3365 | 217,2255,2226 | 218,3226,3197 | 219,211,182 | 220,4071,4066 | 221,3881,3876 | 222,2573,2568

BATCH_RAW_INFO | 75,1902,981 | 76,1948,1048 | 87,893,63 | 93,1739,922 | 98,3988,3227 | 103,2371,1641 | 106,1917,1192 | 109,3293,2593 | 121,645,23 | 129,599,41 | 131,650,95 | 133,3394,2882 | 134,1419,907 | 137,523,20 | 142,4062,3574 | 150,854,411 | 151,3981,3546 | 152,2402,1967 | 153,490,57 | 154,885,453 | 155,1900,1469 | 157,525,102 | 158,3767,3346 | 161,561,141 | 162,3375,2957 | 164,1921,1536 | 168,2066,1687 | 170,422,65 | 174,3936,3608 | 176,4057,3729 | 178,898,570 | 180,2038,1717 | 183,375,85 | 185,1522,1234 | 186,1398,1123 | 187,1960,1685 | 188,1668,1393 | 190,3148,2875 | 191,3817,3544 | 192,2251,1978 | 193,460,198 | 195,1138,898 | 196,1126,892 | 199,3719,3519 | 200,2754,2575 | 202,532,389 | 203,389,247 | 205,215,78 | 206,2800,2667 | 207,3799,3666 | 208,1096,963 | 209,500,388 | 210,1156,1045 | 211,1074,976 | 212,3650,3556 | 213,3843,3749 | 214,994,921 | 215,336,292 | 216,3402,3365 | 217,2256,2226 | 218,3227,3197 | 219,212,182 | 220,4072,4066 | 221,3882,3876 | 222,2574,2568

BATCH_RAW_INFO | 75,1903,981 | 76,1949,1048 | 87,894,63 | 93,1740,922 | 98,3989,3227 | 103,2372,1641 | 106,1918,1192 | 109,3294,2593 | 121,646,23 | 129,600,41 | 131,651,95 | 133,3395,2882 | 134,1420,907 | 137,524,20 | 142,4063,3574 | 150,855,411 | 151,3982,3546 | 152,2403,1967 | 153,491,57 | 154,886,453 | 155,1901,1469 | 157,526,102 | 158,3768,3346 | 161,562,141 | 162,3376,2957 | 168,2067,1687 | 170,423,65 | 174,3937,3608 | 176,4058,3729 | 178,899,570 | 180,2039,1717 | 183,376,85 | 185,1523,1234 | 186,1399,1123 | 187,1961,1685 | 188,1669,1393 | 190,3149,2875 | 191,3818,3544 | 192,2252,1978 | 193,461,198 | 195,1139,898 | 196,1127,892 | 199,3720,3519 | 200,2755,2575 | 202,533,389 | 203,390,247 | 205,216,78 | 206,2801,2667 | 207,3800,3666 | 208,1097,963 | 209,501,388 | 210,1157,1045 | 211,1075,976 | 212,3651,3556 | 213,3844,3749 | 214,995,921 | 215,337,292 | 216,3403,3365 | 217,2257,2226 | 218,3228,3197 | 219,213,182 | 220,4073,4066 | 221,3883,3876 | 222,2575,2568

BATCH_RAW_INFO | 75,1904,981 | 76,1950,1048 | 87,895,63 | 93,1741,922 | 98,3990,3227 | 103,2373,1641 | 106,1919,1192 | 109,3295,2593 | 121,647,23 | 129,601,41 | 131,652,95 | 133,3396,2882 | 134,1421,907 | 137,525,20 | 142,4064,3574 | 150,856,411 | 151,3983,3546 | 152,2404,1967 | 153,492,57 | 154,887,453 | 155,1902,1469 | 157,527,102 | 158,3769,3346 | 161,563,141 | 162,3377,2957 | 168,2068,1687 | 170,424,65 | 174,3938,3608 | 176,4059,3729 | 178,900,570 | 180,2040,1717 | 183,377,85 | 185,1524,1234 | 186,1400,1123 | 187,1962,1685 | 188,1670,1393 | 190,3150,2875 | 191,3819,3544 | 192,2253,1978 | 193,462,198 | 195,1140,898 | 196,1128,892 | 199,3721,3519 | 200,2756,2575 | 202,534,389 | 203,391,247 | 205,217,78 | 206,2802,2667 | 207,3801,3666 | 208,1098,963 | 209,502,388 | 210,1158,1045 | 211,1076,976 | 212,3652,3556 | 213,3845,3749 | 214,996,921 | 215,338,292 | 216,3404,3365 | 217,2258,2226 | 218,3229,3197 | 219,214,182 | 220,4074,4066 | 221,3884,3876 | 222,2576,2568

BATCH_RAW_INFO | 75,1905,981 | 76,1951,1048 | 87,896,63 | 93,1742,922 | 98,3991,3227 | 103,2374,1641 | 106,1920,1192 | 109,3296,2593 | 121,648,23 | 129,602,41 | 131,653,95 | 133,3397,2882 | 134,1422,907 | 137,526,20 | 142,4065,3574 | 150,857,411 | 151,3984,3546 | 152,2405,1967 | 153,493,57 | 154,888,453 | 155,1903,1469 | 157,528,102 | 158,3770,3346 | 161,564,141 | 162,3378,2957 | 168,2069,1687 | 170,425,65 | 174,3939,3608 | 176,4060,3729 | 178,901,570 | 180,2041,1717 | 183,378,85 | 185,1525,1234 | 186,1401,1123 | 187,1963,1685 | 188,1671,1393 | 190,3151,2875 | 191,3820,3544 | 192,2254,1978 | 193,463,198 | 195,1141,898 | 196,1129,892 | 199,3722,3519 | 200,2757,2575 | 202,535,389 | 203,392,247 | 205,218,78 | 206,2803,2667 | 207,3802,3666 | 208,1099,963 | 209,503,388 | 210,1159,1045 | 211,1077,976 | 212,3653,3556 | 213,3846,3749 | 214,997,921 | 215,339,292 | 216,3405,3365 | 217,2259,2226 | 218,3230,3197 | 219,215,182 | 220,4075,4066 | 221,3885,3876 | 222,2577,2568

BATCH_RAW_INFO | 223,3190,3189

BATCH_RAW_INFO | 224,3804,3803

BATCH_RAW_INFO | 225,1131,1130

BATCH_RAW_INFO | 75,1906,981 | 76,1952,1048 | 87,897,63 | 93,1743,922 | 98,3992,3227 | 103,2375,1641 | 106,1921,1192 | 109,3297,2593 | 121,649,23 | 129,603,41 | 131,654,95 | 133,3398,2882 | 134,1423,907 | 137,527,20 | 142,4066,3574 | 150,858,411 | 151,3985,3546 | 152,2406,1967 | 153,494,57 | 154,889,453 | 155,1904,1469 | 157,529,102 | 158,3771,3346 | 161,565,141 | 162,3379,2957 | 168,2070,1687 | 170,426,65 | 174,3940,3608 | 176,4061,3729 | 178,902,570 | 180,2042,1717 | 183,379,85 | 185,1526,1234 | 186,1402,1123 | 187,1964,1685 | 188,1672,1393 | 190,3152,2875 | 191,3821,3544 | 192,2255,1978 | 193,464,198 | 195,1142,898 | 196,1130,892 | 199,3723,3519 | 200,2758,2575 | 202,536,389 | 203,393,247 | 205,219,78 | 206,2804,2667 | 207,3803,3666 | 208,1100,963 | 209,504,388 | 210,1160,1045 | 211,1078,976 | 212,3654,3556 | 213,3847,3749 | 214,998,921 | 215,340,292 | 216,3406,3365 | 217,2260,2226 | 218,3231,3197 | 219,216,182 | 220,4076,4066 | 221,3886,3876 | 222,2578,2568 | 223,3191,3189 | 224,3805,3803 | 225,1132,1130

BATCH_RAW_INFO | 226,3867,3866

BATCH_RAW_INFO | 75,1907,981 | 76,1953,1048 | 87,898,63 | 93,1744,922 | 98,3993,3227 | 103,2376,1641 | 106,1922,1192 | 109,3298,2593 | 121,650,23 | 129,604,41 | 131,655,95 | 133,3399,2882 | 134,1424,907 | 137,528,20 | 142,4067,3574 | 150,859,411 | 151,3986,3546 | 152,2407,1967 | 153,495,57 | 154,890,453 | 155,1905,1469 | 157,530,102 | 158,3772,3346 | 161,566,141 | 162,3380,2957 | 168,2071,1687 | 170,427,65 | 174,3941,3608 | 176,4062,3729 | 178,903,570 | 180,2043,1717 | 183,380,85 | 185,1527,1234 | 186,1403,1123 | 187,1965,1685 | 188,1673,1393 | 190,3153,2875 | 191,3822,3544 | 192,2256,1978 | 193,465,198 | 195,1143,898 | 196,1131,892 | 199,3724,3519 | 200,2759,2575 | 202,537,389 | 203,394,247 | 205,220,78 | 206,2805,2667 | 207,3804,3666 | 208,1101,963 | 209,505,388 | 210,1161,1045 | 211,1079,976 | 212,3655,3556 | 213,3848,3749 | 214,999,921 | 215,341,292 | 216,3407,3365 | 217,2261,2226 | 218,3232,3197 | 219,217,182 | 220,4077,4066 | 221,3887,3876 | 222,2579,2568 | 223,3192,3189 | 224,3806,3803 | 225,1133,1130 | 226,3868,3866

BATCH_RAW_INFO | 75,1908,981 | 76,1954,1048 | 87,899,63 | 93,1745,922 | 98,3994,3227 | 103,2377,1641 | 106,1923,1192 | 109,3299,2593 | 121,651,23 | 129,605,41 | 131,656,95 | 133,3400,2882 | 134,1425,907 | 137,529,20 | 142,4068,3574 | 150,860,411 | 151,3987,3546 | 152,2408,1967 | 153,496,57 | 154,891,453 | 155,1906,1469 | 157,531,102 | 158,3773,3346 | 161,567,141 | 162,3381,2957 | 168,2072,1687 | 170,428,65 | 174,3942,3608 | 176,4063,3729 | 178,904,570 | 180,2044,1717 | 183,381,85 | 185,1528,1234 | 186,1404,1123 | 187,1966,1685 | 188,1674,1393 | 190,3154,2875 | 191,3823,3544 | 192,2257,1978 | 193,466,198 | 195,1144,898 | 196,1132,892 | 199,3725,3519 | 200,2760,2575 | 202,538,389 | 203,395,247 | 205,221,78 | 206,2806,2667 | 207,3805,3666 | 208,1102,963 | 209,506,388 | 210,1162,1045 | 211,1080,976 | 212,3656,3556 | 213,3849,3749 | 214,1000,921 | 215,342,292 | 216,3408,3365 | 217,2262,2226 | 218,3233,3197 | 219,218,182 | 220,4078,4066 | 221,3888,3876 | 222,2580,2568 | 223,3193,3189 | 224,3807,3803 | 225,1134,1130 | 226,3869,3866

BATCH_RAW_INFO | 75,1909,981 | 76,1955,1048 | 87,900,63 | 93,1746,922 | 98,3995,3227 | 103,2378,1641 | 109,3300,2593 | 121,652,23 | 129,606,41 | 131,657,95 | 133,3401,2882 | 134,1426,907 | 137,530,20 | 142,4069,3574 | 150,861,411 | 151,3988,3546 | 152,2409,1967 | 153,497,57 | 154,892,453 | 155,1907,1469 | 157,532,102 | 158,3774,3346 | 161,568,141 | 162,3382,2957 | 168,2073,1687 | 170,429,65 | 174,3943,3608 | 176,4064,3729 | 178,905,570 | 180,2045,1717 | 183,382,85 | 185,1529,1234 | 186,1405,1123 | 187,1967,1685 | 188,1675,1393 | 190,3155,2875 | 191,3824,3544 | 192,2258,1978 | 193,467,198 | 195,1145,898 | 196,1133,892 | 199,3726,3519 | 200,2761,2575 | 202,539,389 | 203,396,247 | 205,222,78 | 206,2807,2667 | 207,3806,3666 | 208,1103,963 | 209,507,388 | 210,1163,1045 | 211,1081,976 | 212,3657,3556 | 213,3850,3749 | 214,1001,921 | 215,343,292 | 216,3409,3365 | 217,2263,2226 | 218,3234,3197 | 219,219,182 | 220,4079,4066 | 221,3889,3876 | 222,2581,2568 | 223,3194,3189 | 224,3808,3803 | 225,1135,1130 | 226,3870,3866

BATCH_RAW_INFO | 75,1910,981 | 76,1956,1048 | 87,901,63 | 93,1747,922 | 98,3996,3227 | 103,2379,1641 | 109,3301,2593 | 121,653,23 | 129,607,41 | 131,658,95 | 133,3402,2882 | 134,1427,907 | 137,531,20 | 142,4070,3574 | 150,862,411 | 151,3989,3546 | 152,2410,1967 | 153,498,57 | 154,893,453 | 155,1908,1469 | 157,533,102 | 158,3775,3346 | 161,569,141 | 162,3383,2957 | 168,2074,1687 | 170,430,65 | 174,3944,3608 | 176,4065,3729 | 178,906,570 | 180,2046,1717 | 183,383,85 | 185,1530,1234 | 186,1406,1123 | 187,1968,1685 | 188,1676,1393 | 190,3156,2875 | 191,3825,3544 | 192,2259,1978 | 193,468,198 | 195,1146,898 | 196,1134,892 | 199,3727,3519 | 200,2762,2575 | 202,540,389 | 203,397,247 | 205,223,78 | 206,2808,2667 | 207,3807,3666 | 208,1104,963 | 209,508,388 | 210,1164,1045 | 211,1082,976 | 212,3658,3556 | 213,3851,3749 | 214,1002,921 | 215,344,292 | 216,3410,3365 | 217,2264,2226 | 218,3235,3197 | 219,220,182 | 220,4080,4066 | 221,3890,3876 | 222,2582,2568 | 223,3195,3189 | 224,3809,3803 | 225,1136,1130 | 226,3871,3866

BATCH_RAW_INFO | 75,1911,981 | 76,1957,1048 | 87,902,63 | 93,1748,922 | 98,3997,3227 | 103,2380,1641 | 109,3302,2593 | 121,654,23 | 129,608,41 | 131,659,95 | 133,3403,2882 | 134,1428,907 | 137,532,20 | 142,4071,3574 | 150,863,411 | 151,3990,3546 | 152,2411,1967 | 153,499,57 | 154,894,453 | 155,1909,1469 | 157,534,102 | 158,3776,3346 | 161,570,141 | 162,3384,2957 | 168,2075,1687 | 170,431,65 | 174,3945,3608 | 176,4066,3729 | 178,907,570 | 180,2047,1717 | 183,384,85 | 185,1531,1234 | 186,1407,1123 | 187,1969,1685 | 188,1677,1393 | 190,3157,2875 | 191,3826,3544 | 192,2260,1978 | 193,469,198 | 195,1147,898 | 196,1135,892 | 199,3728,3519 | 200,2763,2575 | 202,541,389 | 203,398,247 | 205,224,78 | 206,2809,2667 | 207,3808,3666 | 208,1105,963 | 209,509,388 | 210,1165,1045 | 211,1083,976 | 212,3659,3556 | 213,3852,3749 | 214,1003,921 | 215,345,292 | 216,3411,3365 | 217,2265,2226 | 218,3236,3197 | 219,221,182 | 220,4081,4066 | 221,3891,3876 | 222,2583,2568 | 223,3196,3189 | 224,3810,3803 | 225,1137,1130 | 226,3872,3866

BATCH_RAW_INFO | 75,1912,981 | 76,1958,1048 | 87,903,63 | 93,1749,922 | 98,3998,3227 | 103,2381,1641 | 109,3303,2593 | 121,655,23 | 129,609,41 | 131,660,95 | 133,3404,2882 | 134,1429,907 | 137,533,20 | 142,4072,3574 | 150,864,411 | 151,3991,3546 | 152,2412,1967 | 153,500,57 | 154,895,453 | 155,1910,1469 | 157,535,102 | 158,3777,3346 | 161,571,141 | 162,3385,2957 | 168,2076,1687 | 170,432,65 | 174,3946,3608 | 176,4067,3729 | 178,908,570 | 180,2048,1717 | 183,385,85 | 185,1532,1234 | 186,1408,1123 | 187,1970,1685 | 188,1678,1393 | 190,3158,2875 | 191,3827,3544 | 192,2261,1978 | 193,470,198 | 195,1148,898 | 196,1136,892 | 199,3729,3519 | 200,2764,2575 | 202,542,389 | 205,225,78 | 206,2810,2667 | 207,3809,3666 | 208,1106,963 | 209,510,388 | 210,1166,1045 | 211,1084,976 | 212,3660,3556 | 213,3853,3749 | 214,1004,921 | 215,346,292 | 216,3412,3365 | 217,2266,2226 | 218,3237,3197 | 219,222,182 | 220,4082,4066 | 221,3892,3876 | 222,2584,2568 | 223,3197,3189 | 224,3811,3803 | 225,1138,1130 | 226,3873,3866

BATCH_RAW_INFO | 75,1913,981 | 76,1959,1048 | 87,904,63 | 93,1750,922 | 98,3999,3227 | 103,2382,1641 | 109,3304,2593 | 121,656,23 | 129,610,41 | 131,661,95 | 133,3405,2882 | 134,1430,907 | 137,534,20 | 142,4073,3574 | 150,865,411 | 151,3992,3546 | 152,2413,1967 | 153,501,57 | 154,896,453 | 155,1911,1469 | 157,536,102 | 158,3778,3346 | 161,572,141 | 162,3386,2957 | 168,2077,1687 | 170,433,65 | 174,3947,3608 | 176,4068,3729 | 178,909,570 | 180,2049,1717 | 183,386,85 | 185,1533,1234 | 186,1409,1123 | 187,1971,1685 | 188,1679,1393 | 190,3159,2875 | 191,3828,3544 | 192,2262,1978 | 193,471,198 | 195,1149,898 | 196,1137,892 | 199,3730,3519 | 200,2765,2575 | 202,543,389 | 205,226,78 | 206,2811,2667 | 207,3810,3666 | 208,1107,963 | 209,511,388 | 210,1167,1045 | 211,1085,976 | 212,3661,3556 | 213,3854,3749 | 214,1005,921 | 215,347,292 | 216,3413,3365 | 217,2267,2226 | 218,3238,3197 | 219,223,182 | 220,4083,4066 | 221,3893,3876 | 222,2585,2568 | 223,3198,3189 | 224,3812,3803 | 225,1139,1130 | 226,3874,3866

BATCH_RAW_INFO | 75,1914,981 | 76,1960,1048 | 87,905,63 | 93,1751,922 | 98,4000,3227 | 103,2383,1641 | 109,3305,2593 | 121,657,23 | 129,611,41 | 131,662,95 | 133,3406,2882 | 134,1431,907 | 137,535,20 | 142,4074,3574 | 150,866,411 | 151,3993,3546 | 152,2414,1967 | 153,502,57 | 154,897,453 | 155,1912,1469 | 157,537,102 | 158,3779,3346 | 161,573,141 | 162,3387,2957 | 168,2078,1687 | 170,434,65 | 174,3948,3608 | 176,4069,3729 | 178,910,570 | 180,2050,1717 | 183,387,85 | 185,1534,1234 | 186,1410,1123 | 187,1972,1685 | 188,1680,1393 | 190,3160,2875 | 191,3829,3544 | 192,2263,1978 | 193,472,198 | 195,1150,898 | 196,1138,892 | 199,3731,3519 | 200,2766,2575 | 202,544,389 | 205,227,78 | 206,2812,2667 | 207,3811,3666 | 208,1108,963 | 209,512,388 | 210,1168,1045 | 211,1086,976 | 212,3662,3556 | 213,3855,3749 | 214,1006,921 | 215,348,292 | 216,3414,3365 | 217,2268,2226 | 218,3239,3197 | 219,224,182 | 220,4084,4066 | 221,3894,3876 | 222,2586,2568 | 223,3199,3189 | 224,3813,3803 | 225,1140,1130 | 226,3875,3866

BATCH_RAW_INFO | 75,1915,981 | 76,1961,1048 | 87,906,63 | 93,1752,922 | 98,4001,3227 | 103,2384,1641 | 109,3306,2593 | 121,658,23 | 129,612,41 | 131,663,95 | 133,3407,2882 | 134,1432,907 | 137,536,20 | 142,4075,3574 | 150,867,411 | 151,3994,3546 | 152,2415,1967 | 153,503,57 | 154,898,453 | 155,1913,1469 | 157,538,102 | 158,3780,3346 | 161,574,141 | 162,3388,2957 | 168,2079,1687 | 170,435,65 | 174,3949,3608 | 176,4070,3729 | 178,911,570 | 180,2051,1717 | 183,388,85 | 185,1535,1234 | 186,1411,1123 | 187,1973,1685 | 188,1681,1393 | 190,3161,2875 | 191,3830,3544 | 192,2264,1978 | 193,473,198 | 195,1151,898 | 196,1139,892 | 199,3732,3519 | 200,2767,2575 | 202,545,389 | 205,228,78 | 206,2813,2667 | 207,3812,3666 | 208,1109,963 | 209,513,388 | 210,1169,1045 | 211,1087,976 | 212,3663,3556 | 213,3856,3749 | 214,1007,921 | 215,349,292 | 216,3415,3365 | 217,2269,2226 | 218,3240,3197 | 219,225,182 | 220,4085,4066 | 221,3895,3876 | 222,2587,2568 | 223,3200,3189 | 224,3814,3803 | 225,1141,1130 | 226,3876,3866

BATCH_RAW_INFO | 75,1916,981 | 76,1962,1048 | 87,907,63 | 93,1753,922 | 98,4002,3227 | 103,2385,1641 | 109,3307,2593 | 121,659,23 | 129,613,41 | 131,664,95 | 133,3408,2882 | 134,1433,907 | 137,537,20 | 142,4076,3574 | 150,868,411 | 151,3995,3546 | 152,2416,1967 | 153,504,57 | 154,899,453 | 155,1914,1469 | 157,539,102 | 158,3781,3346 | 161,575,141 | 162,3389,2957 | 168,2080,1687 | 170,436,65 | 174,3950,3608 | 176,4071,3729 | 178,912,570 | 180,2052,1717 | 183,389,85 | 185,1536,1234 | 186,1412,1123 | 187,1974,1685 | 188,1682,1393 | 190,3162,2875 | 191,3831,3544 | 192,2265,1978 | 193,474,198 | 195,1152,898 | 196,1140,892 | 199,3733,3519 | 200,2768,2575 | 202,546,389 | 205,229,78 | 206,2814,2667 | 207,3813,3666 | 208,1110,963 | 209,514,388 | 210,1170,1045 | 211,1088,976 | 212,3664,3556 | 213,3857,3749 | 214,1008,921 | 215,350,292 | 216,3416,3365 | 218,3241,3197 | 219,226,182 | 220,4086,4066 | 221,3896,3876 | 222,2588,2568 | 223,3201,3189 | 224,3815,3803 | 225,1142,1130 | 226,3877,3866

BATCH_RAW_INFO | 75,1917,981 | 76,1963,1048 | 87,908,63 | 93,1754,922 | 98,4003,3227 | 103,2386,1641 | 109,3308,2593 | 121,660,23 | 129,614,41 | 131,665,95 | 133,3409,2882 | 134,1434,907 | 137,538,20 | 142,4077,3574 | 150,869,411 | 151,3996,3546 | 152,2417,1967 | 153,505,57 | 154,900,453 | 155,1915,1469 | 157,540,102 | 158,3782,3346 | 161,576,141 | 162,3390,2957 | 168,2081,1687 | 170,437,65 | 174,3951,3608 | 176,4072,3729 | 178,913,570 | 180,2053,1717 | 183,390,85 | 185,1537,1234 | 186,1413,1123 | 187,1975,1685 | 188,1683,1393 | 190,3163,2875 | 191,3832,3544 | 192,2266,1978 | 193,475,198 | 195,1153,898 | 196,1141,892 | 199,3734,3519 | 200,2769,2575 | 202,547,389 | 205,230,78 | 206,2815,2667 | 207,3814,3666 | 208,1111,963 | 209,515,388 | 210,1171,1045 | 211,1089,976 | 212,3665,3556 | 214,1009,921 | 215,351,292 | 216,3417,3365 | 218,3242,3197 | 219,227,182 | 220,4087,4066 | 221,3897,3876 | 222,2589,2568 | 223,3202,3189 | 224,3816,3803 | 225,1143,1130 | 226,3878,3866

BATCH_RAW_INFO | 227,2860,2859

BATCH_RAW_INFO | 228,3617,3616

BATCH_RAW_INFO | 75,1918,981 | 76,1964,1048 | 87,909,63 | 93,1755,922 | 98,4004,3227 | 103,2387,1641 | 109,3309,2593 | 121,661,23 | 129,615,41 | 131,666,95 | 133,3410,2882 | 134,1435,907 | 137,539,20 | 142,4078,3574 | 150,870,411 | 151,3997,3546 | 152,2418,1967 | 153,506,57 | 154,901,453 | 155,1916,1469 | 157,541,102 | 158,3783,3346 | 161,577,141 | 162,3391,2957 | 168,2082,1687 | 170,438,65 | 174,3952,3608 | 176,4073,3729 | 178,914,570 | 180,2054,1717 | 183,391,85 | 185,1538,1234 | 186,1414,1123 | 187,1976,1685 | 188,1684,1393 | 190,3164,2875 | 191,3833,3544 | 192,2267,1978 | 193,476,198 | 195,1154,898 | 196,1142,892 | 199,3735,3519 | 200,2770,2575 | 202,548,389 | 205,231,78 | 206,2816,2667 | 207,3815,3666 | 208,1112,963 | 209,516,388 | 210,1172,1045 | 211,1090,976 | 212,3666,3556 | 214,1010,921 | 215,352,292 | 216,3418,3365 | 218,3243,3197 | 219,228,182 | 220,4088,4066 | 221,3898,3876 | 222,2590,2568 | 223,3203,3189 | 224,3817,3803 | 225,1144,1130 | 226,3879,3866 | 227,2861,2859 | 228,3618,3616

BATCH_RAW_INFO | 75,1919,981 | 76,1965,1048 | 87,910,63 | 93,1756,922 | 98,4005,3227 | 103,2388,1641 | 109,3310,2593 | 121,662,23 | 129,616,41 | 131,667,95 | 133,3411,2882 | 134,1436,907 | 137,540,20 | 142,4079,3574 | 150,871,411 | 151,3998,3546 | 152,2419,1967 | 153,507,57 | 154,902,453 | 155,1917,1469 | 157,542,102 | 158,3784,3346 | 161,578,141 | 162,3392,2957 | 168,2083,1687 | 170,439,65 | 174,3953,3608 | 176,4074,3729 | 178,915,570 | 180,2055,1717 | 183,392,85 | 185,1539,1234 | 186,1415,1123 | 187,1977,1685 | 188,1685,1393 | 190,3165,2875 | 191,3834,3544 | 192,2268,1978 | 193,477,198 | 195,1155,898 | 196,1143,892 | 199,3736,3519 | 200,2771,2575 | 202,549,389 | 205,232,78 | 206,2817,2667 | 207,3816,3666 | 208,1113,963 | 209,517,388 | 210,1173,1045 | 211,1091,976 | 212,3667,3556 | 214,1011,921 | 215,353,292 | 216,3419,3365 | 218,3244,3197 | 219,229,182 | 220,4089,4066 | 221,3899,3876 | 222,2591,2568 | 223,3204,3189 | 224,3818,3803 | 225,1145,1130 | 226,3880,3866 | 227,2862,2859 | 228,3619,3616

BATCH_RAW_INFO | 75,1920,981 | 76,1966,1048 | 87,911,63 | 93,1757,922 | 98,4006,3227 | 103,2389,1641 | 121,663,23 | 129,617,41 | 131,668,95 | 133,3412,2882 | 134,1437,907 | 137,541,20 | 142,4080,3574 | 150,872,411 | 151,3999,3546 | 152,2420,1967 | 153,508,57 | 154,903,453 | 155,1918,1469 | 157,543,102 | 158,3785,3346 | 161,579,141 | 162,3393,2957 | 168,2084,1687 | 170,440,65 | 174,3954,3608 | 176,4075,3729 | 178,916,570 | 180,2056,1717 | 183,393,85 | 185,1540,1234 | 186,1416,1123 | 187,1978,1685 | 188,1686,1393 | 190,3166,2875 | 191,3835,3544 | 192,2269,1978 | 193,478,198 | 195,1156,898 | 196,1144,892 | 199,3737,3519 | 200,2772,2575 | 202,550,389 | 205,233,78 | 206,2818,2667 | 207,3817,3666 | 208,1114,963 | 209,518,388 | 210,1174,1045 | 211,1092,976 | 212,3668,3556 | 214,1012,921 | 215,354,292 | 216,3420,3365 | 218,3245,3197 | 219,230,182 | 220,4090,4066 | 221,3900,3876 | 222,2592,2568 | 223,3205,3189 | 224,3819,3803 | 225,1146,1130 | 226,3881,3866 | 227,2863,2859 | 228,3620,3616

BATCH_RAW_INFO | 75,1921,981 | 76,1967,1048 | 87,912,63 | 93,1758,922 | 98,4007,3227 | 103,2390,1641 | 121,664,23 | 129,618,41 | 131,669,95 | 133,3413,2882 | 134,1438,907 | 137,542,20 | 142,4081,3574 | 150,873,411 | 151,4000,3546 | 152,2421,1967 | 153,509,57 | 155,1919,1469 | 157,544,102 | 158,3786,3346 | 161,580,141 | 162,3394,2957 | 168,2085,1687 | 170,441,65 | 174,3955,3608 | 176,4076,3729 | 178,917,570 | 180,2057,1717 | 183,394,85 | 185,1541,1234 | 186,1417,1123 | 187,1979,1685 | 188,1687,1393 | 190,3167,2875 | 191,3836,3544 | 192,2270,1978 | 193,479,198 | 195,1157,898 | 196,1145,892 | 199,3738,3519 | 200,2773,2575 | 202,551,389 | 205,234,78 | 206,2819,2667 | 207,3818,3666 | 208,1115,963 | 209,519,388 | 210,1175,1045 | 211,1093,976 | 212,3669,3556 | 214,1013,921 | 215,355,292 | 216,3421,3365 | 218,3246,3197 | 219,231,182 | 220,4091,4066 | 221,3901,3876 | 222,2593,2568 | 223,3206,3189 | 224,3820,3803 | 225,1147,1130 | 226,3882,3866 | 227,2864,2859 | 228,3621,3616

BATCH_RAW_INFO | 75,1922,981 | 76,1968,1048 | 87,913,63 | 93,1759,922 | 98,4008,3227 | 103,2391,1641 | 121,665,23 | 129,619,41 | 131,670,95 | 133,3414,2882 | 134,1439,907 | 137,543,20 | 142,4082,3574 | 150,874,411 | 151,4001,3546 | 152,2422,1967 | 153,510,57 | 155,1920,1469 | 157,545,102 | 158,3787,3346 | 161,581,141 | 162,3395,2957 | 168,2086,1687 | 170,442,65 | 174,3956,3608 | 176,4077,3729 | 178,918,570 | 180,2058,1717 | 183,395,85 | 185,1542,1234 | 186,1418,1123 | 187,1980,1685 | 188,1688,1393 | 190,3168,2875 | 191,3837,3544 | 192,2271,1978 | 193,480,198 | 195,1158,898 | 196,1146,892 | 199,3739,3519 | 200,2774,2575 | 202,552,389 | 205,235,78 | 206,2820,2667 | 207,3819,3666 | 208,1116,963 | 209,520,388 | 210,1176,1045 | 211,1094,976 | 212,3670,3556 | 214,1014,921 | 215,356,292 | 216,3422,3365 | 218,3247,3197 | 219,232,182 | 220,4092,4066 | 221,3902,3876 | 222,2594,2568 | 223,3207,3189 | 224,3821,3803 | 225,1148,1130 | 226,3883,3866 | 227,2865,2859 | 228,3622,3616

BATCH_RAW_INFO | 75,1923,981 | 76,1969,1048 | 87,914,63 | 93,1760,922 | 98,4009,3227 | 103,2392,1641 | 121,666,23 | 129,620,41 | 131,671,95 | 133,3415,2882 | 134,1440,907 | 137,544,20 | 142,4083,3574 | 150,875,411 | 151,4002,3546 | 152,2423,1967 | 153,511,57 | 155,1921,1469 | 157,546,102 | 158,3788,3346 | 161,582,141 | 162,3396,2957 | 168,2087,1687 | 170,443,65 | 174,3957,3608 | 176,4078,3729 | 178,919,570 | 180,2059,1717 | 183,396,85 | 185,1543,1234 | 186,1419,1123 | 187,1981,1685 | 188,1689,1393 | 190,3169,2875 | 191,3838,3544 | 192,2272,1978 | 193,481,198 | 195,1159,898 | 196,1147,892 | 199,3740,3519 | 200,2775,2575 | 202,553,389 | 205,236,78 | 206,2821,2667 | 207,3820,3666 | 208,1117,963 | 209,521,388 | 210,1177,1045 | 211,1095,976 | 212,3671,3556 | 214,1015,921 | 215,357,292 | 216,3423,3365 | 218,3248,3197 | 219,233,182 | 220,4093,4066 | 221,3903,3876 | 222,2595,2568 | 223,3208,3189 | 224,3822,3803 | 225,1149,1130 | 226,3884,3866 | 227,2866,2859 | 228,3623,3616

BATCH_RAW_INFO | 75,1924,981 | 76,1970,1048 | 87,915,63 | 93,1761,922 | 98,4010,3227 | 103,2393,1641 | 121,667,23 | 129,621,41 | 131,672,95 | 133,3416,2882 | 134,1441,907 | 137,545,20 | 142,4084,3574 | 150,876,411 | 151,4003,3546 | 152,2424,1967 | 153,512,57 | 155,1922,1469 | 157,547,102 | 158,3789,3346 | 161,583,141 | 162,3397,2957 | 168,2088,1687 | 170,444,65 | 174,3958,3608 | 176,4079,3729 | 178,920,570 | 180,2060,1717 | 183,397,85 | 185,1544,1234 | 186,1420,1123 | 187,1982,1685 | 188,1690,1393 | 190,3170,2875 | 191,3839,3544 | 192,2273,1978 | 193,482,198 | 195,1160,898 | 196,1148,892 | 199,3741,3519 | 200,2776,2575 | 202,554,389 | 205,237,78 | 206,2822,2667 | 207,3821,3666 | 208,1118,963 | 209,522,388 | 210,1178,1045 | 211,1096,976 | 212,3672,3556 | 214,1016,921 | 215,358,292 | 216,3424,3365 | 218,3249,3197 | 219,234,182 | 220,4094,4066 | 221,3904,3876 | 222,2596,2568 | 223,3209,3189 | 224,3823,3803 | 225,1150,1130 | 226,3885,3866 | 227,2867,2859 | 228,3624,3616

BATCH_RAW_INFO | 75,1925,981 | 76,1971,1048 | 87,916,63 | 93,1762,922 | 98,4011,3227 | 103,2394,1641 | 121,668,23 | 129,622,41 | 131,673,95 | 133,3417,2882 | 134,1442,907 | 137,546,20 | 142,4085,3574 | 150,877,411 | 151,4004,3546 | 152,2425,1967 | 153,513,57 | 155,1923,1469 | 157,548,102 | 158,3790,3346 | 161,584,141 | 162,3398,2957 | 168,2089,1687 | 170,445,65 | 174,3959,3608 | 176,4080,3729 | 178,921,570 | 180,2061,1717 | 183,398,85 | 185,1545,1234 | 186,1421,1123 | 187,1983,1685 | 188,1691,1393 | 190,3171,2875 | 191,3840,3544 | 192,2274,1978 | 193,483,198 | 195,1161,898 | 196,1149,892 | 199,3742,3519 | 200,2777,2575 | 202,555,389 | 205,238,78 | 206,2823,2667 | 207,3822,3666 | 208,1119,963 | 209,523,388 | 210,1179,1045 | 211,1097,976 | 212,3673,3556 | 214,1017,921 | 215,359,292 | 216,3425,3365 | 218,3250,3197 | 219,235,182 | 220,4095,4066 | 221,3905,3876 | 222,2597,2568 | 223,3210,3189 | 224,3824,3803 | 225,1151,1130 | 226,3886,3866 | 227,2868,2859 | 228,3625,3616

BATCH_RAW_INFO | 75,1926,981 | 76,1972,1048 | 87,917,63 | 93,1763,922 | 98,4012,3227 | 103,2395,1641 | 121,669,23 | 129,623,41 | 131,674,95 | 133,3418,2882 | 134,1443,907 | 137,547,20 | 142,4086,3574 | 150,878,411 | 151,4005,3546 | 152,2426,1967 | 153,514,57 | 155,1924,1469 | 157,549,102 | 158,3791,3346 | 161,585,141 | 162,3399,2957 | 168,2090,1687 | 170,446,65 | 174,3960,3608 | 176,4081,3729 | 178,922,570 | 180,2062,1717 | 183,399,85 | 185,1546,1234 | 186,1422,1123 | 187,1984,1685 | 188,1692,1393 | 190,3172,2875 | 191,3841,3544 | 192,2275,1978 | 193,484,198 | 195,1162,898 | 196,1150,892 | 199,3743,3519 | 200,2778,2575 | 202,556,389 | 205,239,78 | 206,2824,2667 | 207,3823,3666 | 208,1120,963 | 209,524,388 | 210,1180,1045 | 211,1098,976 | 212,3674,3556 | 214,1018,921 | 215,360,292 | 216,3426,3365 | 218,3251,3197 | 219,236,182 | 221,3906,3876 | 222,2598,2568 | 223,3211,3189 | 224,3825,3803 | 225,1152,1130 | 226,3887,3866 | 227,2869,2859 | 228,3626,3616

BATCH_RAW_INFO | 75,1927,981 | 76,1973,1048 | 87,918,63 | 93,1764,922 | 98,4013,3227 | 103,2396,1641 | 121,670,23 | 129,624,41 | 131,675,95 | 133,3419,2882 | 134,1444,907 | 137,548,20 | 142,4087,3574 | 150,879,411 | 151,4006,3546 | 152,2427,1967 | 153,515,57 | 155,1925,1469 | 157,550,102 | 158,3792,3346 | 161,586,141 | 162,3400,2957 | 168,2091,1687 | 170,447,65 | 174,3961,3608 | 176,4082,3729 | 178,923,570 | 180,2063,1717 | 183,400,85 | 185,1547,1234 | 186,1423,1123 | 187,1985,1685 | 188,1693,1393 | 190,3173,2875 | 191,3842,3544 | 192,2276,1978 | 193,485,198 | 195,1163,898 | 196,1151,892 | 199,3744,3519 | 200,2779,2575 | 202,557,389 | 205,240,78 | 206,2825,2667 | 207,3824,3666 | 208,1121,963 | 209,525,388 | 210,1181,1045 | 211,1099,976 | 212,3675,3556 | 214,1019,921 | 215,361,292 | 216,3427,3365 | 218,3252,3197 | 219,237,182 | 221,3907,3876 | 222,2599,2568 | 223,3212,3189 | 224,3826,3803 | 225,1153,1130 | 226,3888,3866 | 227,2870,2859 | 228,3627,3616

BATCH_RAW_INFO | 75,1928,981 | 76,1974,1048 | 87,919,63 | 93,1765,922 | 98,4014,3227 | 103,2397,1641 | 121,671,23 | 129,625,41 | 131,676,95 | 133,3420,2882 | 134,1445,907 | 137,549,20 | 142,4088,3574 | 150,880,411 | 151,4007,3546 | 152,2428,1967 | 153,516,57 | 155,1926,1469 | 157,551,102 | 158,3793,3346 | 161,587,141 | 162,3401,2957 | 168,2092,1687 | 170,448,65 | 174,3962,3608 | 176,4083,3729 | 178,924,570 | 180,2064,1717 | 183,401,85 | 185,1548,1234 | 186,1424,1123 | 187,1986,1685 | 188,1694,1393 | 190,3174,2875 | 191,3843,3544 | 192,2277,1978 | 193,486,198 | 195,1164,898 | 196,1152,892 | 199,3745,3519 | 200,2780,2575 | 202,558,389 | 205,241,78 | 206,2826,2667 | 207,3825,3666 | 208,1122,963 | 209,526,388 | 210,1182,1045 | 211,1100,976 | 212,3676,3556 | 214,1020,921 | 215,362,292 | 216,3428,3365 | 218,3253,3197 | 219,238,182 | 221,3908,3876 | 222,2600,2568 | 223,3213,3189 | 224,3827,3803 | 225,1154,1130 | 226,3889,3866 | 227,2871,2859 | 228,3628,3616

BATCH_RAW_INFO | 75,1929,981 | 76,1975,1048 | 87,920,63 | 93,1766,922 | 98,4015,3227 | 103,2398,1641 | 121,672,23 | 129,626,41 | 131,677,95 | 133,3421,2882 | 134,1446,907 | 137,550,20 | 142,4089,3574 | 151,4008,3546 | 152,2429,1967 | 153,517,57 | 155,1927,1469 | 157,552,102 | 158,3794,3346 | 161,588,141 | 162,3402,2957 | 168,2093,1687 | 170,449,65 | 174,3963,3608 | 176,4084,3729 | 178,925,570 | 180,2065,1717 | 183,402,85 | 185,1549,1234 | 186,1425,1123 | 187,1987,1685 | 188,1695,1393 | 190,3175,2875 | 191,3844,3544 | 192,2278,1978 | 193,487,198 | 195,1165,898 | 196,1153,892 | 199,3746,3519 | 200,2781,2575 | 202,559,389 | 205,242,78 | 206,2827,2667 | 207,3826,3666 | 208,1123,963 | 209,527,388 | 210,1183,1045 | 211,1101,976 | 212,3677,3556 | 214,1021,921 | 215,363,292 | 216,3429,3365 | 218,3254,3197 | 219,239,182 | 221,3909,3876 | 222,2601,2568 | 223,3214,3189 | 224,3828,3803 | 225,1155,1130 | 226,3890,3866 | 227,2872,2859 | 228,3629,3616

BATCH_RAW_INFO | 75,1930,981 | 76,1976,1048 | 87,921,63 | 93,1767,922 | 98,4016,3227 | 103,2399,1641 | 121,673,23 | 129,627,41 | 131,678,95 | 133,3422,2882 | 134,1447,907 | 137,551,20 | 142,4090,3574 | 151,4009,3546 | 152,2430,1967 | 153,518,57 | 155,1928,1469 | 158,3795,3346 | 161,589,141 | 162,3403,2957 | 168,2094,1687 | 170,450,65 | 174,3964,3608 | 176,4085,3729 | 178,926,570 | 180,2066,1717 | 183,403,85 | 185,1550,1234 | 186,1426,1123 | 187,1988,1685 | 188,1696,1393 | 190,3176,2875 | 191,3845,3544 | 192,2279,1978 | 193,488,198 | 195,1166,898 | 196,1154,892 | 199,3747,3519 | 200,2782,2575 | 202,560,389 | 205,243,78 | 206,2828,2667 | 207,3827,3666 | 208,1124,963 | 209,528,388 | 210,1184,1045 | 211,1102,976 | 212,3678,3556 | 214,1022,921 | 215,364,292 | 216,3430,3365 | 218,3255,3197 | 219,240,182 | 221,3910,3876 | 222,2602,2568 | 223,3215,3189 | 224,3829,3803 | 225,1156,1130 | 226,3891,3866 | 227,2873,2859 | 228,3630,3616

BATCH_RAW_INFO | 75,1931,981 | 76,1977,1048 | 87,922,63 | 93,1768,922 | 98,4017,3227 | 103,2400,1641 | 121,674,23 | 129,628,41 | 131,679,95 | 133,3423,2882 | 134,1448,907 | 137,552,20 | 142,4091,3574 | 151,4010,3546 | 152,2431,1967 | 153,519,57 | 155,1929,1469 | 158,3796,3346 | 161,590,141 | 162,3404,2957 | 168,2095,1687 | 170,451,65 | 174,3965,3608 | 176,4086,3729 | 178,927,570 | 180,2067,1717 | 183,404,85 | 185,1551,1234 | 186,1427,1123 | 187,1989,1685 | 188,1697,1393 | 190,3177,2875 | 191,3846,3544 | 192,2280,1978 | 193,489,198 | 195,1167,898 | 196,1155,892 | 199,3748,3519 | 200,2783,2575 | 202,561,389 | 205,244,78 | 206,2829,2667 | 207,3828,3666 | 208,1125,963 | 209,529,388 | 210,1185,1045 | 211,1103,976 | 212,3679,3556 | 214,1023,921 | 215,365,292 | 216,3431,3365 | 218,3256,3197 | 219,241,182 | 221,3911,3876 | 222,2603,2568 | 223,3216,3189 | 224,3830,3803 | 225,1157,1130 | 226,3892,3866 | 227,2874,2859 | 228,3631,3616

BATCH_RAW_INFO | 75,1932,981 | 76,1978,1048 | 87,923,63 | 93,1769,922 | 98,4018,3227 | 103,2401,1641 | 121,675,23 | 129,629,41 | 131,680,95 | 133,3424,2882 | 134,1449,907 | 137,553,20 | 142,4092,3574 | 151,4011,3546 | 152,2432,1967 | 153,520,57 | 155,1930,1469 | 158,3797,3346 | 161,591,141 | 162,3405,2957 | 168,2096,1687 | 170,452,65 | 174,3966,3608 | 176,4087,3729 | 178,928,570 | 180,2068,1717 | 183,405,85 | 185,1552,1234 | 186,1428,1123 | 187,1990,1685 | 188,1698,1393 | 190,3178,2875 | 191,3847,3544 | 192,2281,1978 | 193,490,198 | 195,1168,898 | 196,1156,892 | 199,3749,3519 | 200,2784,2575 | 202,562,389 | 205,245,78 | 206,2830,2667 | 207,3829,3666 | 208,1126,963 | 209,530,388 | 210,1186,1045 | 211,1104,976 | 212,3680,3556 | 214,1024,921 | 215,366,292 | 216,3432,3365 | 218,3257,3197 | 219,242,182 | 221,3912,3876 | 222,2604,2568 | 223,3217,3189 | 224,3831,3803 | 225,1158,1130 | 226,3893,3866 | 227,2875,2859 | 228,3632,3616

BATCH_RAW_INFO | 75,1933,981 | 76,1979,1048 | 87,924,63 | 93,1770,922 | 98,4019,3227 | 103,2402,1641 | 121,676,23 | 129,630,41 | 131,681,95 | 133,3425,2882 | 134,1450,907 | 137,554,20 | 142,4093,3574 | 151,4012,3546 | 152,2433,1967 | 153,521,57 | 155,1931,1469 | 158,3798,3346 | 161,592,141 | 162,3406,2957 | 170,453,65 | 174,3967,3608 | 176,4088,3729 | 178,929,570 | 180,2069,1717 | 183,406,85 | 185,1553,1234 | 186,1429,1123 | 187,1991,1685 | 188,1699,1393 | 190,3179,2875 | 191,3848,3544 | 192,2282,1978 | 193,491,198 | 195,1169,898 | 196,1157,892 | 199,3750,3519 | 200,2785,2575 | 202,563,389 | 205,246,78 | 206,2831,2667 | 207,3830,3666 | 208,1127,963 | 209,531,388 | 210,1187,1045 | 211,1105,976 | 212,3681,3556 | 214,1025,921 | 215,367,292 | 216,3433,3365 | 218,3258,3197 | 219,243,182 | 221,3913,3876 | 222,2605,2568 | 223,3218,3189 | 224,3832,3803 | 225,1159,1130 | 226,3894,3866 | 227,2876,2859 | 228,3633,3616

BATCH_RAW_INFO | 75,1934,981 | 76,1980,1048 | 87,925,63 | 93,1771,922 | 98,4020,3227 | 103,2403,1641 | 121,677,23 | 129,631,41 | 131,682,95 | 133,3426,2882 | 134,1451,907 | 137,555,20 | 142,4094,3574 | 151,4013,3546 | 152,2434,1967 | 153,522,57 | 155,1932,1469 | 158,3799,3346 | 161,593,141 | 162,3407,2957 | 170,454,65 | 174,3968,3608 | 176,4089,3729 | 178,930,570 | 180,2070,1717 | 183,407,85 | 185,1554,1234 | 186,1430,1123 | 187,1992,1685 | 188,1700,1393 | 190,3180,2875 | 191,3849,3544 | 192,2283,1978 | 193,492,198 | 195,1170,898 | 196,1158,892 | 199,3751,3519 | 200,2786,2575 | 202,564,389 | 205,247,78 | 206,2832,2667 | 207,3831,3666 | 208,1128,963 | 209,532,388 | 210,1188,1045 | 211,1106,976 | 212,3682,3556 | 214,1026,921 | 215,368,292 | 216,3434,3365 | 218,3259,3197 | 219,244,182 | 221,3914,3876 | 222,2606,2568 | 223,3219,3189 | 224,3833,3803 | 225,1160,1130 | 226,3895,3866 | 227,2877,2859 | 228,3634,3616

BATCH_RAW_INFO | 75,1935,981 | 76,1981,1048 | 87,926,63 | 93,1772,922 | 98,4021,3227 | 103,2404,1641 | 121,678,23 | 129,632,41 | 131,683,95 | 133,3427,2882 | 134,1452,907 | 137,556,20 | 142,4095,3574 | 151,4014,3546 | 152,2435,1967 | 153,523,57 | 155,1933,1469 | 158,3800,3346 | 161,594,141 | 162,3408,2957 | 170,455,65 | 174,3969,3608 | 176,4090,3729 | 178,931,570 | 180,2071,1717 | 183,408,85 | 185,1555,1234 | 186,1431,1123 | 187,1993,1685 | 188,1701,1393 | 190,3181,2875 | 191,3850,3544 | 192,2284,1978 | 193,493,198 | 195,1171,898 | 196,1159,892 | 199,3752,3519 | 200,2787,2575 | 202,565,389 | 205,248,78 | 206,2833,2667 | 207,3832,3666 | 208,1129,963 | 209,533,388 | 210,1189,1045 | 211,1107,976 | 212,3683,3556 | 214,1027,921 | 215,369,292 | 216,3435,3365 | 218,3260,3197 | 219,245,182 | 221,3915,3876 | 222,2607,2568 | 223,3220,3189 | 224,3834,3803 | 225,1161,1130 | 226,3896,3866 | 227,2878,2859 | 228,3635,3616

BATCH_RAW_INFO | 75,1936,981 | 76,1982,1048 | 87,927,63 | 93,1773,922 | 98,4022,3227 | 103,2405,1641 | 121,679,23 | 129,633,41 | 131,684,95 | 133,3428,2882 | 134,1453,907 | 137,557,20 | 151,4015,3546 | 152,2436,1967 | 153,524,57 | 155,1934,1469 | 158,3801,3346 | 161,595,141 | 162,3409,2957 | 170,456,65 | 174,3970,3608 | 176,4091,3729 | 178,932,570 | 180,2072,1717 | 183,409,85 | 185,1556,1234 | 186,1432,1123 | 187,1994,1685 | 188,1702,1393 | 190,3182,2875 | 191,3851,3544 | 192,2285,1978 | 193,494,198 | 195,1172,898 | 196,1160,892 | 199,3753,3519 | 200,2788,2575 | 202,566,389 | 205,249,78 | 206,2834,2667 | 207,3833,3666 | 208,1130,963 | 209,534,388 | 210,1190,1045 | 211,1108,976 | 212,3684,3556 | 214,1028,921 | 215,370,292 | 216,3436,3365 | 218,3261,3197 | 219,246,182 | 221,3916,3876 | 222,2608,2568 | 223,3221,3189 | 224,3835,3803 | 225,1162,1130 | 226,3897,3866 | 227,2879,2859 | 228,3636,3616

BATCH_RAW_INFO | 229,3353,3352

BATCH_RAW_INFO | 230,1236,1235

BATCH_RAW_INFO | 231,3830,3829

BATCH_RAW_INFO | 232,2338,2337

BATCH_RAW_INFO | 75,1937,981 | 76,1983,1048 | 87,928,63 | 93,1774,922 | 98,4023,3227 | 103,2406,1641 | 121,680,23 | 129,634,41 | 131,685,95 | 133,3429,2882 | 134,1454,907 | 137,558,20 | 151,4016,3546 | 152,2437,1967 | 153,525,57 | 155,1935,1469 | 158,3802,3346 | 161,596,141 | 162,3410,2957 | 170,457,65 | 174,3971,3608 | 176,4092,3729 | 178,933,570 | 180,2073,1717 | 183,410,85 | 185,1557,1234 | 186,1433,1123 | 187,1995,1685 | 188,1703,1393 | 190,3183,2875 | 191,3852,3544 | 192,2286,1978 | 193,495,198 | 195,1173,898 | 196,1161,892 | 199,3754,3519 | 200,2789,2575 | 202,567,389 | 205,250,78 | 206,2835,2667 | 207,3834,3666 | 208,1131,963 | 209,535,388 | 210,1191,1045 | 211,1109,976 | 212,3685,3556 | 214,1029,921 | 215,371,292 | 216,3437,3365 | 218,3262,3197 | 219,247,182 | 221,3917,3876 | 222,2609,2568 | 223,3222,3189 | 224,3836,3803 | 225,1163,1130 | 226,3898,3866 | 227,2880,2859 | 228,3637,3616 | 229,3354,3352 | 230,1237,1235 | 231,3831,3829 | 232,2339,2337

BATCH_RAW_INFO | 75,1938,981 | 76,1984,1048 | 87,929,63 | 93,1775,922 | 98,4024,3227 | 103,2407,1641 | 121,681,23 | 129,635,41 | 131,686,95 | 133,3430,2882 | 134,1455,907 | 137,559,20 | 151,4017,3546 | 152,2438,1967 | 153,526,57 | 155,1936,1469 | 158,3803,3346 | 161,597,141 | 162,3411,2957 | 170,458,65 | 174,3972,3608 | 176,4093,3729 | 178,934,570 | 180,2074,1717 | 183,411,85 | 185,1558,1234 | 186,1434,1123 | 187,1996,1685 | 188,1704,1393 | 190,3184,2875 | 191,3853,3544 | 192,2287,1978 | 193,496,198 | 195,1174,898 | 196,1162,892 | 199,3755,3519 | 200,2790,2575 | 202,568,389 | 205,251,78 | 206,2836,2667 | 207,3835,3666 | 208,1132,963 | 209,536,388 | 210,1192,1045 | 211,1110,976 | 212,3686,3556 | 214,1030,921 | 215,372,292 | 216,3438,3365 | 218,3263,3197 | 219,248,182 | 221,3918,3876 | 222,2610,2568 | 223,3223,3189 | 224,3837,3803 | 225,1164,1130 | 226,3899,3866 | 227,2881,2859 | 228,3638,3616 | 229,3355,3352 | 230,1238,1235 | 231,3832,3829 | 232,2340,2337

BATCH_RAW_INFO | 233,117,116

BATCH_RAW_INFO | 75,1939,981 | 76,1985,1048 | 87,930,63 | 93,1776,922 | 98,4025,3227 | 103,2408,1641 | 121,682,23 | 129,636,41 | 131,687,95 | 133,3431,2882 | 134,1456,907 | 137,560,20 | 151,4018,3546 | 152,2439,1967 | 153,527,57 | 155,1937,1469 | 158,3804,3346 | 161,598,141 | 162,3412,2957 | 170,459,65 | 174,3973,3608 | 176,4094,3729 | 178,935,570 | 180,2075,1717 | 183,412,85 | 185,1559,1234 | 186,1435,1123 | 187,1997,1685 | 188,1705,1393 | 190,3185,2875 | 191,3854,3544 | 192,2288,1978 | 193,497,198 | 195,1175,898 | 196,1163,892 | 199,3756,3519 | 200,2791,2575 | 202,569,389 | 205,252,78 | 206,2837,2667 | 207,3836,3666 | 208,1133,963 | 209,537,388 | 210,1193,1045 | 211,1111,976 | 212,3687,3556 | 214,1031,921 | 215,373,292 | 216,3439,3365 | 218,3264,3197 | 219,249,182 | 221,3919,3876 | 222,2611,2568 | 223,3224,3189 | 224,3838,3803 | 225,1165,1130 | 226,3900,3866 | 227,2882,2859 | 228,3639,3616 | 229,3356,3352 | 230,1239,1235 | 231,3833,3829 | 232,2341,2337 | 233,118,116

BATCH_RAW_INFO | 75,1940,981 | 76,1986,1048 | 87,931,63 | 93,1777,922 | 98,4026,3227 | 103,2409,1641 | 121,683,23 | 129,637,41 | 131,688,95 | 133,3432,2882 | 134,1457,907 | 137,561,20 | 151,4019,3546 | 152,2440,1967 | 153,528,57 | 155,1938,1469 | 158,3805,3346 | 161,599,141 | 162,3413,2957 | 170,460,65 | 174,3974,3608 | 176,4095,3729 | 178,936,570 | 180,2076,1717 | 183,413,85 | 185,1560,1234 | 186,1436,1123 | 187,1998,1685 | 188,1706,1393 | 190,3186,2875 | 191,3855,3544 | 192,2289,1978 | 193,498,198 | 195,1176,898 | 196,1164,892 | 199,3757,3519 | 200,2792,2575 | 202,570,389 | 205,253,78 | 206,2838,2667 | 207,3837,3666 | 208,1134,963 | 209,538,388 | 210,1194,1045 | 211,1112,976 | 212,3688,3556 | 214,1032,921 | 215,374,292 | 216,3440,3365 | 218,3265,3197 | 219,250,182 | 221,3920,3876 | 222,2612,2568 | 223,3225,3189 | 224,3839,3803 | 225,1166,1130 | 226,3901,3866 | 227,2883,2859 | 228,3640,3616 | 229,3357,3352 | 230,1240,1235 | 231,3834,3829 | 232,2342,2337 | 233,119,116

BATCH_RAW_INFO | 234,2148,2147

BATCH_RAW_INFO | 235,3167,3166

BATCH_RAW_INFO | 75,1941,981 | 76,1987,1048 | 87,932,63 | 93,1778,922 | 98,4027,3227 | 103,2410,1641 | 121,684,23 | 129,638,41 | 131,689,95 | 133,3433,2882 | 134,1458,907 | 137,562,20 | 151,4020,3546 | 152,2441,1967 | 153,529,57 | 155,1939,1469 | 158,3806,3346 | 161,600,141 | 162,3414,2957 | 170,461,65 | 174,3975,3608 | 178,937,570 | 180,2077,1717 | 183,414,85 | 185,1561,1234 | 186,1437,1123 | 187,1999,1685 | 188,1707,1393 | 190,3187,2875 | 191,3856,3544 | 192,2290,1978 | 193,499,198 | 195,1177,898 | 196,1165,892 | 199,3758,3519 | 200,2793,2575 | 202,571,389 | 205,254,78 | 206,2839,2667 | 207,3838,3666 | 208,1135,963 | 209,539,388 | 210,1195,1045 | 211,1113,976 | 212,3689,3556 | 214,1033,921 | 215,375,292 | 216,3441,3365 | 218,3266,3197 | 219,251,182 | 221,3921,3876 | 222,2613,2568 | 223,3226,3189 | 224,3840,3803 | 225,1167,1130 | 226,3902,3866 | 227,2884,2859 | 228,3641,3616 | 229,3358,3352 | 230,1241,1235 | 231,3835,3829 | 232,2343,2337 | 233,120,116 | 234,2149,2147 | 235,3168,3166

BATCH_RAW_INFO | 75,1942,981 | 76,1988,1048 | 87,933,63 | 93,1779,922 | 98,4028,3227 | 103,2411,1641 | 121,685,23 | 129,639,41 | 131,690,95 | 133,3434,2882 | 134,1459,907 | 137,563,20 | 151,4021,3546 | 152,2442,1967 | 153,530,57 | 155,1940,1469 | 158,3807,3346 | 161,601,141 | 162,3415,2957 | 170,462,65 | 174,3976,3608 | 178,938,570 | 180,2078,1717 | 183,415,85 | 185,1562,1234 | 186,1438,1123 | 187,2000,1685 | 188,1708,1393 | 190,3188,2875 | 191,3857,3544 | 192,2291,1978 | 193,500,198 | 195,1178,898 | 196,1166,892 | 199,3759,3519 | 200,2794,2575 | 202,572,389 | 205,255,78 | 206,2840,2667 | 207,3839,3666 | 208,1136,963 | 209,540,388 | 210,1196,1045 | 211,1114,976 | 212,3690,3556 | 214,1034,921 | 215,376,292 | 216,3442,3365 | 218,3267,3197 | 219,252,182 | 221,3922,3876 | 222,2614,2568 | 223,3227,3189 | 224,3841,3803 | 225,1168,1130 | 226,3903,3866 | 227,2885,2859 | 228,3642,3616 | 229,3359,3352 | 230,1242,1235 | 231,3836,3829 | 232,2344,2337 | 233,121,116 | 234,2150,2147 | 235,3169,3166

BATCH_RAW_INFO | 75,1943,981 | 76,1989,1048 | 87,934,63 | 93,1780,922 | 98,4029,3227 | 103,2412,1641 | 121,686,23 | 129,640,41 | 131,691,95 | 133,3435,2882 | 134,1460,907 | 137,564,20 | 151,4022,3546 | 152,2443,1967 | 153,531,57 | 155,1941,1469 | 158,3808,3346 | 161,602,141 | 162,3416,2957 | 170,463,65 | 174,3977,3608 | 178,939,570 | 180,2079,1717 | 183,416,85 | 185,1563,1234 | 186,1439,1123 | 187,2001,1685 | 188,1709,1393 | 190,3189,2875 | 191,3858,3544 | 192,2292,1978 | 193,501,198 | 195,1179,898 | 196,1167,892 | 199,3760,3519 | 200,2795,2575 | 202,573,389 | 205,256,78 | 206,2841,2667 | 207,3840,3666 | 208,1137,963 | 209,541,388 | 210,1197,1045 | 211,1115,976 | 212,3691,3556 | 214,1035,921 | 215,377,292 | 216,3443,3365 | 218,3268,3197 | 219,253,182 | 221,3923,3876 | 222,2615,2568 | 223,3228,3189 | 224,3842,3803 | 225,1169,1130 | 226,3904,3866 | 227,2886,2859 | 228,3643,3616 | 229,3360,3352 | 230,1243,1235 | 231,3837,3829 | 232,2345,2337 | 233,122,116 | 234,2151,2147 | 235,3170,3166

BATCH_RAW_INFO | 75,1944,981 | 76,1990,1048 | 87,935,63 | 93,1781,922 | 98,4030,3227 | 103,2413,1641 | 121,687,23 | 129,641,41 | 131,692,95 | 133,3436,2882 | 134,1461,907 | 137,565,20 | 151,4023,3546 | 152,2444,1967 | 153,532,57 | 155,1942,1469 | 158,3809,3346 | 161,603,141 | 162,3417,2957 | 170,464,65 | 174,3978,3608 | 178,940,570 | 180,2080,1717 | 183,417,85 | 185,1564,1234 | 186,1440,1123 | 187,2002,1685 | 188,1710,1393 | 190,3190,2875 | 191,3859,3544 | 192,2293,1978 | 193,502,198 | 195,1180,898 | 196,1168,892 | 199,3761,3519 | 200,2796,2575 | 202,574,389 | 205,257,78 | 206,2842,2667 | 207,3841,3666 | 208,1138,963 | 209,542,388 | 210,1198,1045 | 211,1116,976 | 212,3692,3556 | 214,1036,921 | 215,378,292 | 216,3444,3365 | 218,3269,3197 | 219,254,182 | 221,3924,3876 | 222,2616,2568 | 223,3229,3189 | 224,3843,3803 | 225,1170,1130 | 226,3905,3866 | 227,2887,2859 | 228,3644,3616 | 229,3361,3352 | 230,1244,1235 | 231,3838,3829 | 232,2346,2337 | 233,123,116 | 234,2152,2147 | 235,3171,3166

BATCH_RAW_INFO | 75,1945,981 | 76,1991,1048 | 87,936,63 | 93,1782,922 | 98,4031,3227 | 103,2414,1641 | 121,688,23 | 129,642,41 | 131,693,95 | 133,3437,2882 | 134,1462,907 | 137,566,20 | 151,4024,3546 | 152,2445,1967 | 153,533,57 | 155,1943,1469 | 158,3810,3346 | 161,604,141 | 162,3418,2957 | 170,465,65 | 174,3979,3608 | 178,941,570 | 180,2081,1717 | 183,418,85 | 185,1565,1234 | 186,1441,1123 | 187,2003,1685 | 188,1711,1393 | 190,3191,2875 | 191,3860,3544 | 192,2294,1978 | 193,503,198 | 195,1181,898 | 196,1169,892 | 199,3762,3519 | 200,2797,2575 | 202,575,389 | 205,258,78 | 206,2843,2667 | 207,3842,3666 | 208,1139,963 | 209,543,388 | 210,1199,1045 | 211,1117,976 | 212,3693,3556 | 214,1037,921 | 215,379,292 | 216,3445,3365 | 218,3270,3197 | 219,255,182 | 221,3925,3876 | 222,2617,2568 | 223,3230,3189 | 224,3844,3803 | 225,1171,1130 | 226,3906,3866 | 227,2888,2859 | 228,3645,3616 | 229,3362,3352 | 230,1245,1235 | 231,3839,3829 | 232,2347,2337 | 233,124,116 | 234,2153,2147 | 235,3172,3166

BATCH_RAW_INFO | 75,1946,981 | 76,1992,1048 | 87,937,63 | 93,1783,922 | 98,4032,3227 | 103,2415,1641 | 121,689,23 | 131,694,95 | 133,3438,2882 | 134,1463,907 | 137,567,20 | 151,4025,3546 | 152,2446,1967 | 153,534,57 | 155,1944,1469 | 158,3811,3346 | 161,605,141 | 162,3419,2957 | 170,466,65 | 174,3980,3608 | 178,942,570 | 180,2082,1717 | 183,419,85 | 185,1566,1234 | 186,1442,1123 | 187,2004,1685 | 188,1712,1393 | 190,3192,2875 | 191,3861,3544 | 192,2295,1978 | 193,504,198 | 195,1182,898 | 196,1170,892 | 199,3763,3519 | 200,2798,2575 | 205,259,78 | 206,2844,2667 | 207,3843,3666 | 208,1140,963 | 209,544,388 | 210,1200,1045 | 211,1118,976 | 212,3694,3556 | 214,1038,921 | 215,380,292 | 216,3446,3365 | 218,3271,3197 | 219,256,182 | 221,3926,3876 | 222,2618,2568 | 223,3231,3189 | 224,3845,3803 | 225,1172,1130 | 226,3907,3866 | 227,2889,2859 | 228,3646,3616 | 229,3363,3352 | 230,1246,1235 | 231,3840,3829 | 232,2348,2337 | 233,125,116 | 234,2154,2147 | 235,3173,3166

BATCH_RAW_INFO | 75,1947,981 | 76,1993,1048 | 87,938,63 | 93,1784,922 | 98,4033,3227 | 103,2416,1641 | 121,690,23 | 131,695,95 | 133,3439,2882 | 134,1464,907 | 137,568,20 | 151,4026,3546 | 152,2447,1967 | 153,535,57 | 155,1945,1469 | 158,3812,3346 | 161,606,141 | 162,3420,2957 | 170,467,65 | 174,3981,3608 | 178,943,570 | 180,2083,1717 | 183,420,85 | 185,1567,1234 | 186,1443,1123 | 187,2005,1685 | 188,1713,1393 | 190,3193,2875 | 191,3862,3544 | 192,2296,1978 | 193,505,198 | 195,1183,898 | 196,1171,892 | 199,3764,3519 | 200,2799,2575 | 205,260,78 | 206,2845,2667 | 207,3844,3666 | 208,1141,963 | 209,545,388 | 210,1201,1045 | 211,1119,976 | 212,3695,3556 | 214,1039,921 | 215,381,292 | 216,3447,3365 | 218,3272,3197 | 219,257,182 | 221,3927,3876 | 222,2619,2568 | 223,3232,3189 | 224,3846,3803 | 225,1173,1130 | 226,3908,3866 | 227,2890,2859 | 228,3647,3616 | 229,3364,3352 | 230,1247,1235 | 231,3841,3829 | 232,2349,2337 | 233,126,116 | 234,2155,2147 | 235,3174,3166

BATCH_RAW_INFO | 75,1948,981 | 76,1994,1048 | 87,939,63 | 93,1785,922 | 98,4034,3227 | 103,2417,1641 | 121,691,23 | 131,696,95 | 133,3440,2882 | 134,1465,907 | 137,569,20 | 151,4027,3546 | 152,2448,1967 | 153,536,57 | 155,1946,1469 | 158,3813,3346 | 161,607,141 | 162,3421,2957 | 170,468,65 | 174,3982,3608 | 178,944,570 | 180,2084,1717 | 183,421,85 | 185,1568,1234 | 186,1444,1123 | 187,2006,1685 | 188,1714,1393 | 190,3194,2875 | 191,3863,3544 | 192,2297,1978 | 193,506,198 | 195,1184,898 | 196,1172,892 | 199,3765,3519 | 200,2800,2575 | 205,261,78 | 206,2846,2667 | 207,3845,3666 | 208,1142,963 | 209,546,388 | 210,1202,1045 | 211,1120,976 | 212,3696,3556 | 214,1040,921 | 215,382,292 | 216,3448,3365 | 218,3273,3197 | 219,258,182 | 221,3928,3876 | 222,2620,2568 | 223,3233,3189 | 224,3847,3803 | 225,1174,1130 | 226,3909,3866 | 227,2891,2859 | 228,3648,3616 | 229,3365,3352 | 230,1248,1235 | 231,3842,3829 | 232,2350,2337 | 233,127,116 | 234,2156,2147 | 235,3175,3166

BATCH_RAW_INFO | 75,1949,981 | 76,1995,1048 | 87,940,63 | 93,1786,922 | 98,4035,3227 | 103,2418,1641 | 121,692,23 | 131,697,95 | 133,3441,2882 | 134,1466,907 | 137,570,20 | 151,4028,3546 | 152,2449,1967 | 153,537,57 | 155,1947,1469 | 158,3814,3346 | 161,608,141 | 162,3422,2957 | 170,469,65 | 174,3983,3608 | 178,945,570 | 180,2085,1717 | 183,422,85 | 185,1569,1234 | 186,1445,1123 | 187,2007,1685 | 188,1715,1393 | 190,3195,2875 | 191,3864,3544 | 192,2298,1978 | 193,507,198 | 195,1185,898 | 196,1173,892 | 199,3766,3519 | 200,2801,2575 | 205,262,78 | 206,2847,2667 | 207,3846,3666 | 208,1143,963 | 209,547,388 | 210,1203,1045 | 211,1121,976 | 212,3697,3556 | 214,1041,921 | 215,383,292 | 216,3449,3365 | 218,3274,3197 | 219,259,182 | 221,3929,3876 | 222,2621,2568 | 223,3234,3189 | 224,3848,3803 | 225,1175,1130 | 226,3910,3866 | 227,2892,2859 | 228,3649,3616 | 229,3366,3352 | 230,1249,1235 | 231,3843,3829 | 232,2351,2337 | 233,128,116 | 234,2157,2147 | 235,3176,3166

BATCH_RAW_INFO | 75,1950,981 | 76,1996,1048 | 87,941,63 | 93,1787,922 | 98,4036,3227 | 103,2419,1641 | 121,693,23 | 131,698,95 | 133,3442,2882 | 134,1467,907 | 137,571,20 | 151,4029,3546 | 152,2450,1967 | 153,538,57 | 155,1948,1469 | 158,3815,3346 | 161,609,141 | 162,3423,2957 | 170,470,65 | 174,3984,3608 | 178,946,570 | 180,2086,1717 | 183,423,85 | 185,1570,1234 | 186,1446,1123 | 187,2008,1685 | 188,1716,1393 | 190,3196,2875 | 191,3865,3544 | 192,2299,1978 | 193,508,198 | 195,1186,898 | 196,1174,892 | 199,3767,3519 | 200,2802,2575 | 205,263,78 | 206,2848,2667 | 207,3847,3666 | 208,1144,963 | 209,548,388 | 210,1204,1045 | 211,1122,976 | 212,3698,3556 | 214,1042,921 | 215,384,292 | 216,3450,3365 | 218,3275,3197 | 219,260,182 | 221,3930,3876 | 222,2622,2568 | 223,3235,3189 | 224,3849,3803 | 225,1176,1130 | 226,3911,3866 | 227,2893,2859 | 228,3650,3616 | 229,3367,3352 | 230,1250,1235 | 231,3844,3829 | 232,2352,2337 | 233,129,116 | 234,2158,2147 | 235,3177,3166

BATCH_RAW_INFO | 75,1951,981 | 76,1997,1048 | 87,942,63 | 93,1788,922 | 98,4037,3227 | 103,2420,1641 | 121,694,23 | 131,699,95 | 133,3443,2882 | 134,1468,907 | 137,572,20 | 151,4030,3546 | 152,2451,1967 | 153,539,57 | 155,1949,1469 | 158,3816,3346 | 161,610,141 | 162,3424,2957 | 170,471,65 | 174,3985,3608 | 178,947,570 | 180,2087,1717 | 183,424,85 | 185,1571,1234 | 186,1447,1123 | 187,2009,1685 | 188,1717,1393 | 190,3197,2875 | 191,3866,3544 | 192,2300,1978 | 193,509,198 | 195,1187,898 | 196,1175,892 | 199,3768,3519 | 200,2803,2575 | 205,264,78 | 206,2849,2667 | 207,3848,3666 | 208,1145,963 | 209,549,388 | 210,1205,1045 | 211,1123,976 | 212,3699,3556 | 214,1043,921 | 215,385,292 | 216,3451,3365 | 218,3276,3197 | 219,261,182 | 221,3931,3876 | 222,2623,2568 | 223,3236,3189 | 224,3850,3803 | 225,1177,1130 | 226,3912,3866 | 227,2894,2859 | 228,3651,3616 | 229,3368,3352 | 230,1251,1235 | 231,3845,3829 | 232,2353,2337 | 233,130,116 | 234,2159,2147 | 235,3178,3166

BATCH_RAW_INFO | 75,1952,981 | 76,1998,1048 | 87,943,63 | 93,1789,922 | 98,4038,3227 | 103,2421,1641 | 121,695,23 | 131,700,95 | 133,3444,2882 | 134,1469,907 | 137,573,20 | 151,4031,3546 | 152,2452,1967 | 153,540,57 | 155,1950,1469 | 158,3817,3346 | 161,611,141 | 162,3425,2957 | 170,472,65 | 174,3986,3608 | 178,948,570 | 180,2088,1717 | 183,425,85 | 185,1572,1234 | 186,1448,1123 | 187,2010,1685 | 188,1718,1393 | 190,3198,2875 | 191,3867,3544 | 192,2301,1978 | 193,510,198 | 195,1188,898 | 196,1176,892 | 199,3769,3519 | 200,2804,2575 | 205,265,78 | 206,2850,2667 | 207,3849,3666 | 208,1146,963 | 209,550,388 | 210,1206,1045 | 211,1124,976 | 212,3700,3556 | 214,1044,921 | 215,386,292 | 216,3452,3365 | 218,3277,3197 | 219,262,182 | 221,3932,3876 | 222,2624,2568 | 223,3237,3189 | 224,3851,3803 | 225,1178,1130 | 226,3913,3866 | 227,2895,2859 | 228,3652,3616 | 229,3369,3352 | 230,1252,1235 | 231,3846,3829 | 232,2354,2337 | 233,131,116 | 234,2160,2147 | 235,3179,3166

BATCH_RAW_INFO | 75,1953,981 | 76,1999,1048 | 87,944,63 | 93,1790,922 | 98,4039,3227 | 103,2422,1641 | 121,696,23 | 131,701,95 | 133,3445,2882 | 134,1470,907 | 137,574,20 | 151,4032,3546 | 152,2453,1967 | 153,541,57 | 155,1951,1469 | 158,3818,3346 | 161,612,141 | 162,3426,2957 | 170,473,65 | 174,3987,3608 | 178,949,570 | 180,2089,1717 | 183,426,85 | 185,1573,1234 | 186,1449,1123 | 187,2011,1685 | 188,1719,1393 | 190,3199,2875 | 191,3868,3544 | 192,2302,1978 | 193,511,198 | 195,1189,898 | 196,1177,892 | 199,3770,3519 | 200,2805,2575 | 205,266,78 | 206,2851,2667 | 207,3850,3666 | 208,1147,963 | 209,551,388 | 210,1207,1045 | 211,1125,976 | 212,3701,3556 | 214,1045,921 | 215,387,292 | 216,3453,3365 | 218,3278,3197 | 219,263,182 | 221,3933,3876 | 222,2625,2568 | 223,3238,3189 | 224,3852,3803 | 225,1179,1130 | 226,3914,3866 | 227,2896,2859 | 228,3653,3616 | 229,3370,3352 | 230,1253,1235 | 231,3847,3829 | 232,2355,2337 | 233,132,116 | 234,2161,2147 | 235,3180,3166

BATCH_RAW_INFO | 236,22,21

BATCH_RAW_INFO | 75,1954,981 | 76,2000,1048 | 87,945,63 | 93,1791,922 | 98,4040,3227 | 103,2423,1641 | 121,697,23 | 131,702,95 | 133,3446,2882 | 134,1471,907 | 137,575,20 | 151,4033,3546 | 152,2454,1967 | 153,542,57 | 155,1952,1469 | 158,3819,3346 | 161,613,141 | 162,3427,2957 | 170,474,65 | 174,3988,3608 | 178,950,570 | 180,2090,1717 | 183,427,85 | 185,1574,1234 | 186,1450,1123 | 187,2012,1685 | 188,1720,1393 | 190,3200,2875 | 191,3869,3544 | 192,2303,1978 | 193,512,198 | 195,1190,898 | 196,1178,892 | 199,3771,3519 | 200,2806,2575 | 205,267,78 | 206,2852,2667 | 207,3851,3666 | 208,1148,963 | 209,552,388 | 210,1208,1045 | 211,1126,976 | 212,3702,3556 | 214,1046,921 | 215,388,292 | 216,3454,3365 | 218,3279,3197 | 219,264,182 | 221,3934,3876 | 222,2626,2568 | 223,3239,3189 | 224,3853,3803 | 225,1180,1130 | 226,3915,3866 | 227,2897,2859 | 228,3654,3616 | 229,3371,3352 | 230,1254,1235 | 231,3848,3829 | 232,2356,2337 | 233,133,116 | 234,2162,2147 | 235,3181,3166 | 236,23,21

BATCH_RAW_INFO | 75,1955,981 | 76,2001,1048 | 87,946,63 | 93,1792,922 | 98,4041,3227 | 103,2424,1641 | 121,698,23 | 131,703,95 | 133,3447,2882 | 134,1472,907 | 137,576,20 | 151,4034,3546 | 152,2455,1967 | 153,543,57 | 155,1953,1469 | 158,3820,3346 | 161,614,141 | 162,3428,2957 | 170,475,65 | 174,3989,3608 | 178,951,570 | 180,2091,1717 | 183,428,85 | 185,1575,1234 | 186,1451,1123 | 187,2013,1685 | 188,1721,1393 | 190,3201,2875 | 191,3870,3544 | 192,2304,1978 | 193,513,198 | 195,1191,898 | 196,1179,892 | 199,3772,3519 | 200,2807,2575 | 205,268,78 | 206,2853,2667 | 207,3852,3666 | 208,1149,963 | 209,553,388 | 210,1209,1045 | 211,1127,976 | 212,3703,3556 | 214,1047,921 | 215,389,292 | 216,3455,3365 | 218,3280,3197 | 219,265,182 | 221,3935,3876 | 222,2627,2568 | 223,3240,3189 | 224,3854,3803 | 225,1181,1130 | 226,3916,3866 | 227,2898,2859 | 228,3655,3616 | 229,3372,3352 | 230,1255,1235 | 231,3849,3829 | 232,2357,2337 | 233,134,116 | 234,2163,2147 | 235,3182,3166 | 236,24,21

BATCH_RAW_INFO | 237,2048,2047

BATCH_RAW_INFO | 75,1956,981 | 76,2002,1048 | 87,947,63 | 93,1793,922 | 98,4042,3227 | 103,2425,1641 | 121,699,23 | 131,704,95 | 133,3448,2882 | 134,1473,907 | 137,577,20 | 151,4035,3546 | 152,2456,1967 | 153,544,57 | 155,1954,1469 | 158,3821,3346 | 161,615,141 | 162,3429,2957 | 170,476,65 | 174,3990,3608 | 178,952,570 | 180,2092,1717 | 183,429,85 | 185,1576,1234 | 186,1452,1123 | 187,2014,1685 | 188,1722,1393 | 190,3202,2875 | 191,3871,3544 | 192,2305,1978 | 193,514,198 | 195,1192,898 | 196,1180,892 | 199,3773,3519 | 200,2808,2575 | 205,269,78 | 206,2854,2667 | 207,3853,3666 | 208,1150,963 | 209,554,388 | 210,1210,1045 | 211,1128,976 | 212,3704,3556 | 214,1048,921 | 215,390,292 | 216,3456,3365 | 218,3281,3197 | 219,266,182 | 221,3936,3876 | 222,2628,2568 | 223,3241,3189 | 224,3855,3803 | 225,1182,1130 | 226,3917,3866 | 227,2899,2859 | 228,3656,3616 | 229,3373,3352 | 230,1256,1235 | 231,3850,3829 | 232,2358,2337 | 233,135,116 | 234,2164,2147 | 235,3183,3166 | 236,25,21 | 237,2049,2047

BATCH_RAW_INFO | 75,1957,981 | 76,2003,1048 | 87,948,63 | 93,1794,922 | 98,4043,3227 | 103,2426,1641 | 121,700,23 | 131,705,95 | 133,3449,2882 | 134,1474,907 | 137,578,20 | 151,4036,3546 | 152,2457,1967 | 153,545,57 | 155,1955,1469 | 158,3822,3346 | 161,616,141 | 162,3430,2957 | 170,477,65 | 174,3991,3608 | 178,953,570 | 180,2093,1717 | 183,430,85 | 185,1577,1234 | 186,1453,1123 | 187,2015,1685 | 188,1723,1393 | 190,3203,2875 | 191,3872,3544 | 192,2306,1978 | 193,515,198 | 195,1193,898 | 196,1181,892 | 199,3774,3519 | 200,2809,2575 | 205,270,78 | 206,2855,2667 | 207,3854,3666 | 208,1151,963 | 209,555,388 | 210,1211,1045 | 211,1129,976 | 212,3705,3556 | 214,1049,921 | 215,391,292 | 216,3457,3365 | 218,3282,3197 | 219,267,182 | 221,3937,3876 | 222,2629,2568 | 223,3242,3189 | 224,3856,3803 | 225,1183,1130 | 226,3918,3866 | 227,2900,2859 | 228,3657,3616 | 229,3374,3352 | 230,1257,1235 | 231,3851,3829 | 232,2359,2337 | 233,136,116 | 234,2165,2147 | 235,3184,3166 | 236,26,21 | 237,2050,2047

BATCH_RAW_INFO | 76,2004,1048 | 87,949,63 | 93,1795,922 | 98,4044,3227 | 103,2427,1641 | 121,701,23 | 131,706,95 | 133,3450,2882 | 134,1475,907 | 137,579,20 | 151,4037,3546 | 152,2458,1967 | 153,546,57 | 155,1956,1469 | 158,3823,3346 | 161,617,141 | 162,3431,2957 | 170,478,65 | 174,3992,3608 | 178,954,570 | 180,2094,1717 | 183,431,85 | 185,1578,1234 | 186,1454,1123 | 187,2016,1685 | 188,1724,1393 | 190,3204,2875 | 191,3873,3544 | 192,2307,1978 | 193,516,198 | 195,1194,898 | 196,1182,892 | 199,3775,3519 | 200,2810,2575 | 205,271,78 | 206,2856,2667 | 207,3855,3666 | 208,1152,963 | 209,556,388 | 210,1212,1045 | 211,1130,976 | 212,3706,3556 | 214,1050,921 | 215,392,292 | 216,3458,3365 | 218,3283,3197 | 219,268,182 | 221,3938,3876 | 222,2630,2568 | 223,3243,3189 | 224,3857,3803 | 225,1184,1130 | 226,3919,3866 | 227,2901,2859 | 228,3658,3616 | 229,3375,3352 | 230,1258,1235 | 231,3852,3829 | 232,2360,2337 | 233,137,116 | 234,2166,2147 | 235,3185,3166 | 236,27,21 | 237,2051,2047

BATCH_RAW_INFO | 76,2005,1048 | 87,950,63 | 93,1796,922 | 98,4045,3227 | 103,2428,1641 | 121,702,23 | 131,707,95 | 133,3451,2882 | 134,1476,907 | 137,580,20 | 151,4038,3546 | 152,2459,1967 | 153,547,57 | 155,1957,1469 | 158,3824,3346 | 161,618,141 | 162,3432,2957 | 170,479,65 | 174,3993,3608 | 178,955,570 | 180,2095,1717 | 183,432,85 | 185,1579,1234 | 186,1455,1123 | 187,2017,1685 | 188,1725,1393 | 190,3205,2875 | 191,3874,3544 | 192,2308,1978 | 193,517,198 | 195,1195,898 | 196,1183,892 | 199,3776,3519 | 200,2811,2575 | 205,272,78 | 206,2857,2667 | 207,3856,3666 | 208,1153,963 | 209,557,388 | 210,1213,1045 | 211,1131,976 | 212,3707,3556 | 214,1051,921 | 215,393,292 | 216,3459,3365 | 218,3284,3197 | 219,269,182 | 221,3939,3876 | 222,2631,2568 | 223,3244,3189 | 224,3858,3803 | 225,1185,1130 | 226,3920,3866 | 227,2902,2859 | 228,3659,3616 | 229,3376,3352 | 230,1259,1235 | 231,3853,3829 | 232,2361,2337 | 233,138,116 | 234,2167,2147 | 235,3186,3166 | 236,28,21 | 237,2052,2047

BATCH_RAW_INFO | 76,2006,1048 | 87,951,63 | 93,1797,922 | 98,4046,3227 | 103,2429,1641 | 121,703,23 | 131,708,95 | 133,3452,2882 | 134,1477,907 | 137,581,20 | 151,4039,3546 | 152,2460,1967 | 153,548,57 | 155,1958,1469 | 158,3825,3346 | 161,619,141 | 162,3433,2957 | 170,480,65 | 174,3994,3608 | 178,956,570 | 180,2096,1717 | 183,433,85 | 185,1580,1234 | 186,1456,1123 | 187,2018,1685 | 188,1726,1393 | 190,3206,2875 | 191,3875,3544 | 192,2309,1978 | 193,518,198 | 195,1196,898 | 196,1184,892 | 199,3777,3519 | 200,2812,2575 | 205,273,78 | 206,2858,2667 | 207,3857,3666 | 208,1154,963 | 209,558,388 | 210,1214,1045 | 211,1132,976 | 212,3708,3556 | 214,1052,921 | 215,394,292 | 216,3460,3365 | 218,3285,3197 | 219,270,182 | 221,3940,3876 | 222,2632,2568 | 223,3245,3189 | 224,3859,3803 | 225,1186,1130 | 226,3921,3866 | 227,2903,2859 | 228,3660,3616 | 229,3377,3352 | 230,1260,1235 | 231,3854,3829 | 232,2362,2337 | 233,139,116 | 234,2168,2147 | 235,3187,3166 | 236,29,21 | 237,2053,2047

BATCH_RAW_INFO | 238,1572,1571

BATCH_RAW_INFO | 76,2007,1048 | 87,952,63 | 93,1798,922 | 98,4047,3227 | 103,2430,1641 | 121,704,23 | 131,709,95 | 133,3453,2882 | 134,1478,907 | 137,582,20 | 151,4040,3546 | 152,2461,1967 | 153,549,57 | 155,1959,1469 | 158,3826,3346 | 161,620,141 | 162,3434,2957 | 170,481,65 | 174,3995,3608 | 178,957,570 | 180,2097,1717 | 183,434,85 | 185,1581,1234 | 186,1457,1123 | 187,2019,1685 | 188,1727,1393 | 190,3207,2875 | 191,3876,3544 | 192,2310,1978 | 193,519,198 | 195,1197,898 | 196,1185,892 | 199,3778,3519 | 200,2813,2575 | 205,274,78 | 206,2859,2667 | 207,3858,3666 | 208,1155,963 | 209,559,388 | 210,1215,1045 | 211,1133,976 | 212,3709,3556 | 214,1053,921 | 215,395,292 | 216,3461,3365 | 218,3286,3197 | 219,271,182 | 221,3941,3876 | 222,2633,2568 | 223,3246,3189 | 224,3860,3803 | 225,1187,1130 | 226,3922,3866 | 227,2904,2859 | 228,3661,3616 | 229,3378,3352 | 230,1261,1235 | 231,3855,3829 | 232,2363,2337 | 233,140,116 | 234,2169,2147 | 235,3188,3166 | 236,30,21 | 237,2054,2047 | 238,1573,1571

BATCH_RAW_INFO | 76,2008,1048 | 87,953,63 | 93,1799,922 | 98,4048,3227 | 103,2431,1641 | 121,705,23 | 131,710,95 | 133,3454,2882 | 134,1479,907 | 137,583,20 | 151,4041,3546 | 152,2462,1967 | 153,550,57 | 155,1960,1469 | 158,3827,3346 | 161,621,141 | 162,3435,2957 | 170,482,65 | 174,3996,3608 | 178,958,570 | 180,2098,1717 | 183,435,85 | 185,1582,1234 | 186,1458,1123 | 187,2020,1685 | 188,1728,1393 | 190,3208,2875 | 191,3877,3544 | 192,2311,1978 | 193,520,198 | 195,1198,898 | 196,1186,892 | 199,3779,3519 | 200,2814,2575 | 205,275,78 | 206,2860,2667 | 207,3859,3666 | 208,1156,963 | 209,560,388 | 210,1216,1045 | 211,1134,976 | 212,3710,3556 | 214,1054,921 | 215,396,292 | 216,3462,3365 | 218,3287,3197 | 219,272,182 | 221,3942,3876 | 222,2634,2568 | 223,3247,3189 | 224,3861,3803 | 225,1188,1130 | 226,3923,3866 | 227,2905,2859 | 228,3662,3616 | 229,3379,3352 | 230,1262,1235 | 231,3856,3829 | 232,2364,2337 | 233,141,116 | 234,2170,2147 | 235,3189,3166 | 236,31,21 | 237,2055,2047 | 238,1574,1571

BATCH_RAW_INFO | 76,2009,1048 | 87,954,63 | 93,1800,922 | 98,4049,3227 | 103,2432,1641 | 121,706,23 | 131,711,95 | 133,3455,2882 | 134,1480,907 | 137,584,20 | 151,4042,3546 | 152,2463,1967 | 153,551,57 | 155,1961,1469 | 158,3828,3346 | 161,622,141 | 162,3436,2957 | 170,483,65 | 174,3997,3608 | 178,959,570 | 180,2099,1717 | 183,436,85 | 185,1583,1234 | 186,1459,1123 | 187,2021,1685 | 188,1729,1393 | 190,3209,2875 | 191,3878,3544 | 192,2312,1978 | 193,521,198 | 195,1199,898 | 196,1187,892 | 199,3780,3519 | 200,2815,2575 | 205,276,78 | 206,2861,2667 | 207,3860,3666 | 208,1157,963 | 209,561,388 | 210,1217,1045 | 211,1135,976 | 212,3711,3556 | 214,1055,921 | 215,397,292 | 216,3463,3365 | 218,3288,3197 | 219,273,182 | 221,3943,3876 | 222,2635,2568 | 223,3248,3189 | 224,3862,3803 | 225,1189,1130 | 226,3924,3866 | 227,2906,2859 | 228,3663,3616 | 229,3380,3352 | 230,1263,1235 | 231,3857,3829 | 232,2365,2337 | 233,142,116 | 234,2171,2147 | 235,3190,3166 | 236,32,21 | 237,2056,2047 | 238,1575,1571

BATCH_RAW_INFO | 76,2010,1048 | 87,955,63 | 93,1801,922 | 98,4050,3227 | 103,2433,1641 | 121,707,23 | 131,712,95 | 133,3456,2882 | 134,1481,907 | 137,585,20 | 151,4043,3546 | 152,2464,1967 | 153,552,57 | 155,1962,1469 | 158,3829,3346 | 161,623,141 | 162,3437,2957 | 170,484,65 | 174,3998,3608 | 178,960,570 | 180,2100,1717 | 183,437,85 | 185,1584,1234 | 186,1460,1123 | 187,2022,1685 | 188,1730,1393 | 190,3210,2875 | 191,3879,3544 | 192,2313,1978 | 193,522,198 | 195,1200,898 | 196,1188,892 | 199,3781,3519 | 200,2816,2575 | 205,277,78 | 206,2862,2667 | 207,3861,3666 | 208,1158,963 | 209,562,388 | 210,1218,1045 | 211,1136,976 | 212,3712,3556 | 214,1056,921 | 215,398,292 | 216,3464,3365 | 218,3289,3197 | 219,274,182 | 221,3944,3876 | 222,2636,2568 | 223,3249,3189 | 224,3863,3803 | 225,1190,1130 | 226,3925,3866 | 227,2907,2859 | 228,3664,3616 | 229,3381,3352 | 230,1264,1235 | 231,3858,3829 | 232,2366,2337 | 233,143,116 | 234,2172,2147 | 235,3191,3166 | 236,33,21 | 237,2057,2047 | 238,1576,1571

BATCH_RAW_INFO | 76,2011,1048 | 87,956,63 | 93,1802,922 | 98,4051,3227 | 103,2434,1641 | 121,708,23 | 131,713,95 | 133,3457,2882 | 134,1482,907 | 137,586,20 | 151,4044,3546 | 152,2465,1967 | 153,553,57 | 155,1963,1469 | 158,3830,3346 | 161,624,141 | 162,3438,2957 | 170,485,65 | 174,3999,3608 | 178,961,570 | 180,2101,1717 | 183,438,85 | 185,1585,1234 | 186,1461,1123 | 187,2023,1685 | 188,1731,1393 | 190,3211,2875 | 191,3880,3544 | 192,2314,1978 | 193,523,198 | 195,1201,898 | 196,1189,892 | 199,3782,3519 | 200,2817,2575 | 205,278,78 | 206,2863,2667 | 207,3862,3666 | 208,1159,963 | 209,563,388 | 210,1219,1045 | 211,1137,976 | 212,3713,3556 | 214,1057,921 | 215,399,292 | 216,3465,3365 | 218,3290,3197 | 219,275,182 | 221,3945,3876 | 222,2637,2568 | 223,3250,3189 | 224,3864,3803 | 225,1191,1130 | 226,3926,3866 | 227,2908,2859 | 228,3665,3616 | 229,3382,3352 | 230,1265,1235 | 231,3859,3829 | 232,2367,2337 | 233,144,116 | 234,2173,2147 | 235,3192,3166 | 236,34,21 | 237,2058,2047 | 238,1577,1571

BATCH_RAW_INFO | 76,2012,1048 | 87,957,63 | 93,1803,922 | 98,4052,3227 | 103,2435,1641 | 121,709,23 | 131,714,95 | 133,3458,2882 | 134,1483,907 | 137,587,20 | 151,4045,3546 | 152,2466,1967 | 153,554,57 | 155,1964,1469 | 158,3831,3346 | 161,625,141 | 162,3439,2957 | 170,486,65 | 174,4000,3608 | 178,962,570 | 180,2102,1717 | 183,439,85 | 185,1586,1234 | 186,1462,1123 | 187,2024,1685 | 188,1732,1393 | 190,3212,2875 | 191,3881,3544 | 192,2315,1978 | 193,524,198 | 195,1202,898 | 196,1190,892 | 199,3783,3519 | 200,2818,2575 | 205,279,78 | 206,2864,2667 | 207,3863,3666 | 208,1160,963 | 209,564,388 | 210,1220,1045 | 211,1138,976 | 212,3714,3556 | 214,1058,921 | 215,400,292 | 216,3466,3365 | 218,3291,3197 | 219,276,182 | 221,3946,3876 | 222,2638,2568 | 223,3251,3189 | 224,3865,3803 | 225,1192,1130 | 226,3927,3866 | 227,2909,2859 | 228,3666,3616 | 229,3383,3352 | 230,1266,1235 | 231,3860,3829 | 232,2368,2337 | 233,145,116 | 234,2174,2147 | 235,3193,3166 | 236,35,21 | 237,2059,2047 | 238,1578,1571

BATCH_RAW_INFO | 239,3933,3932

BATCH_RAW_INFO | 240,3583,3582

BATCH_RAW_INFO | 241,3742,3741

BATCH_RAW_INFO | 242,2856,2855

BATCH_RAW_INFO | 76,2013,1048 | 87,958,63 | 93,1804,922 | 98,4053,3227 | 103,2436,1641 | 121,710,23 | 131,715,95 | 133,3459,2882 | 134,1484,907 | 137,588,20 | 151,4046,3546 | 152,2467,1967 | 153,555,57 | 155,1965,1469 | 158,3832,3346 | 161,626,141 | 162,3440,2957 | 170,487,65 | 174,4001,3608 | 178,963,570 | 180,2103,1717 | 183,440,85 | 185,1587,1234 | 186,1463,1123 | 187,2025,1685 | 188,1733,1393 | 190,3213,2875 | 191,3882,3544 | 192,2316,1978 | 193,525,198 | 195,1203,898 | 196,1191,892 | 199,3784,3519 | 200,2819,2575 | 205,280,78 | 206,2865,2667 | 207,3864,3666 | 208,1161,963 | 209,565,388 | 210,1221,1045 | 211,1139,976 | 212,3715,3556 | 214,1059,921 | 215,401,292 | 216,3467,3365 | 218,3292,3197 | 219,277,182 | 221,3947,3876 | 222,2639,2568 | 223,3252,3189 | 224,3866,3803 | 225,1193,1130 | 226,3928,3866 | 227,2910,2859 | 228,3667,3616 | 229,3384,3352 | 230,1267,1235 | 231,3861,3829 | 232,2369,2337 | 233,146,116 | 234,2175,2147 | 235,3194,3166 | 236,36,21 | 237,2060,2047 | 238,1579,1571 | 239,3934,3932 | 240,3584,3582 | 241,3743,3741 | 242,2857,2855

BATCH_RAW_INFO | 76,2014,1048 | 87,959,63 | 93,1805,922 | 98,4054,3227 | 103,2437,1641 | 121,711,23 | 131,716,95 | 133,3460,2882 | 134,1485,907 | 137,589,20 | 151,4047,3546 | 152,2468,1967 | 153,556,57 | 155,1966,1469 | 158,3833,3346 | 161,627,141 | 162,3441,2957 | 170,488,65 | 174,4002,3608 | 178,964,570 | 180,2104,1717 | 183,441,85 | 185,1588,1234 | 186,1464,1123 | 187,2026,1685 | 188,1734,1393 | 191,3883,3544 | 192,2317,1978 | 193,526,198 | 195,1204,898 | 196,1192,892 | 199,3785,3519 | 200,2820,2575 | 205,281,78 | 206,2866,2667 | 207,3865,3666 | 208,1162,963 | 209,566,388 | 210,1222,1045 | 211,1140,976 | 212,3716,3556 | 214,1060,921 | 215,402,292 | 216,3468,3365 | 218,3293,3197 | 219,278,182 | 221,3948,3876 | 222,2640,2568 | 223,3253,3189 | 224,3867,3803 | 225,1194,1130 | 226,3929,3866 | 227,2911,2859 | 228,3668,3616 | 229,3385,3352 | 230,1268,1235 | 231,3862,3829 | 232,2370,2337 | 233,147,116 | 234,2176,2147 | 235,3195,3166 | 236,37,21 | 237,2061,2047 | 238,1580,1571 | 239,3935,3932 | 240,3585,3582 | 241,3744,3741 | 242,2858,2855

BATCH_RAW_INFO | 76,2015,1048 | 87,960,63 | 93,1806,922 | 98,4055,3227 | 103,2438,1641 | 121,712,23 | 131,717,95 | 133,3461,2882 | 134,1486,907 | 137,590,20 | 151,4048,3546 | 152,2469,1967 | 153,557,57 | 155,1967,1469 | 158,3834,3346 | 161,628,141 | 162,3442,2957 | 170,489,65 | 174,4003,3608 | 178,965,570 | 180,2105,1717 | 183,442,85 | 185,1589,1234 | 186,1465,1123 | 187,2027,1685 | 188,1735,1393 | 191,3884,3544 | 192,2318,1978 | 193,527,198 | 195,1205,898 | 196,1193,892 | 199,3786,3519 | 200,2821,2575 | 205,282,78 | 206,2867,2667 | 207,3866,3666 | 208,1163,963 | 209,567,388 | 210,1223,1045 | 211,1141,976 | 212,3717,3556 | 214,1061,921 | 215,403,292 | 216,3469,3365 | 218,3294,3197 | 219,279,182 | 221,3949,3876 | 222,2641,2568 | 223,3254,3189 | 224,3868,3803 | 225,1195,1130 | 226,3930,3866 | 227,2912,2859 | 228,3669,3616 | 229,3386,3352 | 230,1269,1235 | 231,3863,3829 | 232,2371,2337 | 233,148,116 | 234,2177,2147 | 235,3196,3166 | 236,38,21 | 237,2062,2047 | 238,1581,1571 | 239,3936,3932 | 240,3586,3582 | 241,3745,3741 | 242,2859,2855

BATCH_RAW_INFO | 76,2016,1048 | 87,961,63 | 93,1807,922 | 98,4056,3227 | 103,2439,1641 | 121,713,23 | 131,718,95 | 133,3462,2882 | 134,1487,907 | 137,591,20 | 151,4049,3546 | 152,2470,1967 | 153,558,57 | 155,1968,1469 | 158,3835,3346 | 161,629,141 | 162,3443,2957 | 170,490,65 | 174,4004,3608 | 178,966,570 | 180,2106,1717 | 183,443,85 | 185,1590,1234 | 186,1466,1123 | 187,2028,1685 | 188,1736,1393 | 191,3885,3544 | 192,2319,1978 | 193,528,198 | 195,1206,898 | 196,1194,892 | 199,3787,3519 | 200,2822,2575 | 205,283,78 | 206,2868,2667 | 207,3867,3666 | 208,1164,963 | 209,568,388 | 210,1224,1045 | 211,1142,976 | 212,3718,3556 | 214,1062,921 | 215,404,292 | 216,3470,3365 | 218,3295,3197 | 219,280,182 | 221,3950,3876 | 222,2642,2568 | 223,3255,3189 | 224,3869,3803 | 225,1196,1130 | 226,3931,3866 | 227,2913,2859 | 228,3670,3616 | 229,3387,3352 | 230,1270,1235 | 231,3864,3829 | 232,2372,2337 | 233,149,116 | 234,2178,2147 | 235,3197,3166 | 236,39,21 | 237,2063,2047 | 238,1582,1571 | 239,3937,3932 | 240,3587,3582 | 241,3746,3741 | 242,2860,2855

BATCH_RAW_INFO | 76,2017,1048 | 87,962,63 | 93,1808,922 | 98,4057,3227 | 103,2440,1641 | 121,714,23 | 131,719,95 | 133,3463,2882 | 134,1488,907 | 137,592,20 | 151,4050,3546 | 152,2471,1967 | 153,559,57 | 155,1969,1469 | 158,3836,3346 | 161,630,141 | 162,3444,2957 | 170,491,65 | 174,4005,3608 | 178,967,570 | 180,2107,1717 | 183,444,85 | 185,1591,1234 | 186,1467,1123 | 187,2029,1685 | 188,1737,1393 | 191,3886,3544 | 192,2320,1978 | 193,529,198 | 195,1207,898 | 196,1195,892 | 199,3788,3519 | 200,2823,2575 | 205,284,78 | 206,2869,2667 | 207,3868,3666 | 208,1165,963 | 209,569,388 | 210,1225,1045 | 211,1143,976 | 212,3719,3556 | 214,1063,921 | 215,405,292 | 216,3471,3365 | 218,3296,3197 | 219,281,182 | 221,3951,3876 | 222,2643,2568 | 223,3256,3189 | 224,3870,3803 | 225,1197,1130 | 226,3932,3866 | 227,2914,2859 | 228,3671,3616 | 229,3388,3352 | 230,1271,1235 | 231,3865,3829 | 232,2373,2337 | 233,150,116 | 234,2179,2147 | 235,3198,3166 | 236,40,21 | 237,2064,2047 | 238,1583,1571 | 239,3938,3932 | 240,3588,3582 | 241,3747,3741 | 242,2861,2855

BATCH_RAW_INFO | 76,2018,1048 | 87,963,63 | 98,4058,3227 | 103,2441,1641 | 121,715,23 | 131,720,95 | 133,3464,2882 | 134,1489,907 | 137,593,20 | 151,4051,3546 | 152,2472,1967 | 153,560,57 | 155,1970,1469 | 158,3837,3346 | 161,631,141 | 162,3445,2957 | 170,492,65 | 174,4006,3608 | 178,968,570 | 180,2108,1717 | 183,445,85 | 185,1592,1234 | 186,1468,1123 | 187,2030,1685 | 188,1738,1393 | 191,3887,3544 | 192,2321,1978 | 193,530,198 | 195,1208,898 | 196,1196,892 | 199,3789,3519 | 200,2824,2575 | 205,285,78 | 206,2870,2667 | 207,3869,3666 | 208,1166,963 | 209,570,388 | 210,1226,1045 | 211,1144,976 | 212,3720,3556 | 214,1064,921 | 215,406,292 | 216,3472,3365 | 218,3297,3197 | 219,282,182 | 221,3952,3876 | 222,2644,2568 | 223,3257,3189 | 224,3871,3803 | 225,1198,1130 | 226,3933,3866 | 227,2915,2859 | 228,3672,3616 | 229,3389,3352 | 230,1272,1235 | 231,3866,3829 | 232,2374,2337 | 233,151,116 | 234,2180,2147 | 235,3199,3166 | 236,41,21 | 237,2065,2047 | 238,1584,1571 | 239,3939,3932 | 240,3589,3582 | 241,3748,3741 | 242,2862,2855

BATCH_RAW_INFO | 76,2019,1048 | 87,964,63 | 98,4059,3227 | 103,2442,1641 | 121,716,23 | 131,721,95 | 133,3465,2882 | 134,1490,907 | 137,594,20 | 151,4052,3546 | 152,2473,1967 | 153,561,57 | 155,1971,1469 | 158,3838,3346 | 161,632,141 | 162,3446,2957 | 170,493,65 | 174,4007,3608 | 178,969,570 | 180,2109,1717 | 183,446,85 | 185,1593,1234 | 186,1469,1123 | 187,2031,1685 | 188,1739,1393 | 191,3888,3544 | 192,2322,1978 | 193,531,198 | 195,1209,898 | 196,1197,892 | 199,3790,3519 | 200,2825,2575 | 205,286,78 | 206,2871,2667 | 207,3870,3666 | 208,1167,963 | 209,571,388 | 210,1227,1045 | 211,1145,976 | 212,3721,3556 | 214,1065,921 | 215,407,292 | 216,3473,3365 | 218,3298,3197 | 219,283,182 | 221,3953,3876 | 222,2645,2568 | 223,3258,3189 | 224,3872,3803 | 225,1199,1130 | 226,3934,3866 | 227,2916,2859 | 228,3673,3616 | 229,3390,3352 | 230,1273,1235 | 231,3867,3829 | 232,2375,2337 | 233,152,116 | 234,2181,2147 | 235,3200,3166 | 236,42,21 | 237,2066,2047 | 238,1585,1571 | 239,3940,3932 | 240,3590,3582 | 241,3749,3741 | 242,2863,2855

BATCH_RAW_INFO | 76,2020,1048 | 87,965,63 | 98,4060,3227 | 103,2443,1641 | 121,717,23 | 131,722,95 | 133,3466,2882 | 134,1491,907 | 137,595,20 | 151,4053,3546 | 152,2474,1967 | 153,562,57 | 155,1972,1469 | 158,3839,3346 | 161,633,141 | 162,3447,2957 | 170,494,65 | 174,4008,3608 | 178,970,570 | 180,2110,1717 | 183,447,85 | 185,1594,1234 | 186,1470,1123 | 187,2032,1685 | 188,1740,1393 | 191,3889,3544 | 192,2323,1978 | 193,532,198 | 195,1210,898 | 196,1198,892 | 199,3791,3519 | 200,2826,2575 | 205,287,78 | 206,2872,2667 | 207,3871,3666 | 208,1168,963 | 209,572,388 | 210,1228,1045 | 211,1146,976 | 212,3722,3556 | 214,1066,921 | 215,408,292 | 216,3474,3365 | 218,3299,3197 | 219,284,182 | 221,3954,3876 | 222,2646,2568 | 223,3259,3189 | 224,3873,3803 | 225,1200,1130 | 226,3935,3866 | 227,2917,2859 | 228,3674,3616 | 229,3391,3352 | 230,1274,1235 | 231,3868,3829 | 232,2376,2337 | 233,153,116 | 234,2182,2147 | 235,3201,3166 | 236,43,21 | 237,2067,2047 | 238,1586,1571 | 239,3941,3932 | 240,3591,3582 | 241,3750,3741 | 242,2864,2855

BATCH_RAW_INFO | 76,2021,1048 | 87,966,63 | 98,4061,3227 | 103,2444,1641 | 121,718,23 | 131,723,95 | 133,3467,2882 | 134,1492,907 | 137,596,20 | 151,4054,3546 | 152,2475,1967 | 153,563,57 | 155,1973,1469 | 158,3840,3346 | 161,634,141 | 162,3448,2957 | 170,495,65 | 174,4009,3608 | 178,971,570 | 180,2111,1717 | 183,448,85 | 185,1595,1234 | 186,1471,1123 | 187,2033,1685 | 188,1741,1393 | 191,3890,3544 | 192,2324,1978 | 193,533,198 | 195,1211,898 | 196,1199,892 | 199,3792,3519 | 200,2827,2575 | 205,288,78 | 206,2873,2667 | 207,3872,3666 | 208,1169,963 | 209,573,388 | 210,1229,1045 | 211,1147,976 | 212,3723,3556 | 214,1067,921 | 215,409,292 | 216,3475,3365 | 218,3300,3197 | 219,285,182 | 221,3955,3876 | 222,2647,2568 | 223,3260,3189 | 224,3874,3803 | 225,1201,1130 | 226,3936,3866 | 227,2918,2859 | 228,3675,3616 | 229,3392,3352 | 230,1275,1235 | 231,3869,3829 | 232,2377,2337 | 233,154,116 | 234,2183,2147 | 235,3202,3166 | 236,44,21 | 237,2068,2047 | 238,1587,1571 | 239,3942,3932 | 240,3592,3582 | 241,3751,3741 | 242,2865,2855

BATCH_RAW_INFO | 76,2022,1048 | 87,967,63 | 98,4062,3227 | 103,2445,1641 | 121,719,23 | 131,724,95 | 133,3468,2882 | 134,1493,907 | 137,597,20 | 151,4055,3546 | 152,2476,1967 | 153,564,57 | 155,1974,1469 | 158,3841,3346 | 161,635,141 | 162,3449,2957 | 170,496,65 | 174,4010,3608 | 178,972,570 | 180,2112,1717 | 183,449,85 | 185,1596,1234 | 186,1472,1123 | 187,2034,1685 | 188,1742,1393 | 191,3891,3544 | 192,2325,1978 | 193,534,198 | 195,1212,898 | 196,1200,892 | 199,3793,3519 | 200,2828,2575 | 205,289,78 | 206,2874,2667 | 207,3873,3666 | 208,1170,963 | 209,574,388 | 210,1230,1045 | 211,1148,976 | 212,3724,3556 | 214,1068,921 | 215,410,292 | 216,3476,3365 | 218,3301,3197 | 219,286,182 | 221,3956,3876 | 222,2648,2568 | 223,3261,3189 | 224,3875,3803 | 225,1202,1130 | 226,3937,3866 | 227,2919,2859 | 228,3676,3616 | 229,3393,3352 | 230,1276,1235 | 231,3870,3829 | 232,2378,2337 | 233,155,116 | 234,2184,2147 | 235,3203,3166 | 236,45,21 | 237,2069,2047 | 238,1588,1571 | 239,3943,3932 | 240,3593,3582 | 241,3752,3741 | 242,2866,2855

BATCH_RAW_INFO | 76,2023,1048 | 87,968,63 | 98,4063,3227 | 103,2446,1641 | 121,720,23 | 131,725,95 | 133,3469,2882 | 134,1494,907 | 137,598,20 | 151,4056,3546 | 152,2477,1967 | 153,565,57 | 155,1975,1469 | 158,3842,3346 | 161,636,141 | 162,3450,2957 | 170,497,65 | 174,4011,3608 | 178,973,570 | 180,2113,1717 | 183,450,85 | 185,1597,1234 | 186,1473,1123 | 187,2035,1685 | 188,1743,1393 | 191,3892,3544 | 192,2326,1978 | 193,535,198 | 195,1213,898 | 196,1201,892 | 199,3794,3519 | 200,2829,2575 | 205,290,78 | 206,2875,2667 | 207,3874,3666 | 208,1171,963 | 209,575,388 | 210,1231,1045 | 211,1149,976 | 212,3725,3556 | 214,1069,921 | 215,411,292 | 216,3477,3365 | 218,3302,3197 | 219,287,182 | 221,3957,3876 | 222,2649,2568 | 223,3262,3189 | 224,3876,3803 | 225,1203,1130 | 226,3938,3866 | 227,2920,2859 | 228,3677,3616 | 229,3394,3352 | 230,1277,1235 | 231,3871,3829 | 232,2379,2337 | 233,156,116 | 234,2185,2147 | 235,3204,3166 | 236,46,21 | 237,2070,2047 | 238,1589,1571 | 239,3944,3932 | 240,3594,3582 | 241,3753,3741 | 242,2867,2855

BATCH_RAW_INFO | 76,2024,1048 | 87,969,63 | 98,4064,3227 | 103,2447,1641 | 121,721,23 | 131,726,95 | 133,3470,2882 | 134,1495,907 | 137,599,20 | 151,4057,3546 | 152,2478,1967 | 153,566,57 | 155,1976,1469 | 158,3843,3346 | 161,637,141 | 162,3451,2957 | 170,498,65 | 174,4012,3608 | 178,974,570 | 180,2114,1717 | 183,451,85 | 185,1598,1234 | 186,1474,1123 | 187,2036,1685 | 188,1744,1393 | 191,3893,3544 | 192,2327,1978 | 193,536,198 | 195,1214,898 | 196,1202,892 | 199,3795,3519 | 200,2830,2575 | 205,291,78 | 206,2876,2667 | 207,3875,3666 | 208,1172,963 | 209,576,388 | 210,1232,1045 | 211,1150,976 | 212,3726,3556 | 214,1070,921 | 215,412,292 | 216,3478,3365 | 218,3303,3197 | 219,288,182 | 221,3958,3876 | 222,2650,2568 | 223,3263,3189 | 224,3877,3803 | 225,1204,1130 | 226,3939,3866 | 227,2921,2859 | 228,3678,3616 | 229,3395,3352 | 230,1278,1235 | 231,3872,3829 | 232,2380,2337 | 233,157,116 | 234,2186,2147 | 235,3205,3166 | 236,47,21 | 237,2071,2047 | 238,1590,1571 | 239,3945,3932 | 240,3595,3582 | 241,3754,3741 | 242,2868,2855

BATCH_RAW_INFO | 76,2025,1048 | 87,970,63 | 98,4065,3227 | 103,2448,1641 | 121,722,23 | 131,727,95 | 133,3471,2882 | 134,1496,907 | 137,600,20 | 151,4058,3546 | 152,2479,1967 | 153,567,57 | 155,1977,1469 | 158,3844,3346 | 161,638,141 | 162,3452,2957 | 170,499,65 | 174,4013,3608 | 178,975,570 | 180,2115,1717 | 183,452,85 | 185,1599,1234 | 186,1475,1123 | 187,2037,1685 | 188,1745,1393 | 191,3894,3544 | 192,2328,1978 | 193,537,198 | 195,1215,898 | 196,1203,892 | 199,3796,3519 | 200,2831,2575 | 205,292,78 | 206,2877,2667 | 207,3876,3666 | 208,1173,963 | 209,577,388 | 210,1233,1045 | 211,1151,976 | 212,3727,3556 | 214,1071,921 | 215,413,292 | 216,3479,3365 | 218,3304,3197 | 219,289,182 | 221,3959,3876 | 222,2651,2568 | 223,3264,3189 | 224,3878,3803 | 225,1205,1130 | 226,3940,3866 | 227,2922,2859 | 228,3679,3616 | 229,3396,3352 | 230,1279,1235 | 231,3873,3829 | 232,2381,2337 | 233,158,116 | 234,2187,2147 | 235,3206,3166 | 236,48,21 | 237,2072,2047 | 238,1591,1571 | 239,3946,3932 | 240,3596,3582 | 241,3755,3741 | 242,2869,2855

BATCH_RAW_INFO | 76,2026,1048 | 87,971,63 | 98,4066,3227 | 103,2449,1641 | 121,723,23 | 131,728,95 | 133,3472,2882 | 134,1497,907 | 137,601,20 | 151,4059,3546 | 152,2480,1967 | 153,568,57 | 155,1978,1469 | 158,3845,3346 | 161,639,141 | 162,3453,2957 | 170,500,65 | 174,4014,3608 | 178,976,570 | 180,2116,1717 | 183,453,85 | 185,1600,1234 | 186,1476,1123 | 187,2038,1685 | 188,1746,1393 | 191,3895,3544 | 192,2329,1978 | 193,538,198 | 195,1216,898 | 196,1204,892 | 199,3797,3519 | 200,2832,2575 | 205,293,78 | 206,2878,2667 | 207,3877,3666 | 208,1174,963 | 209,578,388 | 210,1234,1045 | 211,1152,976 | 212,3728,3556 | 214,1072,921 | 215,414,292 | 216,3480,3365 | 218,3305,3197 | 219,290,182 | 221,3960,3876 | 222,2652,2568 | 223,3265,3189 | 224,3879,3803 | 225,1206,1130 | 226,3941,3866 | 227,2923,2859 | 228,3680,3616 | 229,3397,3352 | 230,1280,1235 | 231,3874,3829 | 232,2382,2337 | 233,159,116 | 234,2188,2147 | 235,3207,3166 | 236,49,21 | 237,2073,2047 | 238,1592,1571 | 239,3947,3932 | 240,3597,3582 | 241,3756,3741 | 242,2870,2855

BATCH_RAW_INFO | 76,2027,1048 | 87,972,63 | 98,4067,3227 | 121,724,23 | 131,729,95 | 133,3473,2882 | 134,1498,907 | 137,602,20 | 151,4060,3546 | 152,2481,1967 | 153,569,57 | 155,1979,1469 | 158,3846,3346 | 161,640,141 | 162,3454,2957 | 170,501,65 | 174,4015,3608 | 178,977,570 | 180,2117,1717 | 183,454,85 | 185,1601,1234 | 186,1477,1123 | 187,2039,1685 | 188,1747,1393 | 191,3896,3544 | 192,2330,1978 | 193,539,198 | 195,1217,898 | 196,1205,892 | 199,3798,3519 | 200,2833,2575 | 205,294,78 | 206,2879,2667 | 207,3878,3666 | 208,1175,963 | 209,579,388 | 210,1235,1045 | 211,1153,976 | 212,3729,3556 | 214,1073,921 | 215,415,292 | 216,3481,3365 | 218,3306,3197 | 219,291,182 | 221,3961,3876 | 222,2653,2568 | 223,3266,3189 | 224,3880,3803 | 225,1207,1130 | 226,3942,3866 | 227,2924,2859 | 228,3681,3616 | 229,3398,3352 | 230,1281,1235 | 231,3875,3829 | 232,2383,2337 | 233,160,116 | 234,2189,2147 | 235,3208,3166 | 236,50,21 | 237,2074,2047 | 238,1593,1571 | 239,3948,3932 | 240,3598,3582 | 241,3757,3741 | 242,2871,2855

BATCH_RAW_INFO | 76,2028,1048 | 87,973,63 | 98,4068,3227 | 121,725,23 | 131,730,95 | 133,3474,2882 | 134,1499,907 | 137,603,20 | 151,4061,3546 | 152,2482,1967 | 153,570,57 | 155,1980,1469 | 158,3847,3346 | 161,641,141 | 162,3455,2957 | 170,502,65 | 174,4016,3608 | 178,978,570 | 180,2118,1717 | 183,455,85 | 185,1602,1234 | 186,1478,1123 | 187,2040,1685 | 188,1748,1393 | 191,3897,3544 | 192,2331,1978 | 193,540,198 | 195,1218,898 | 196,1206,892 | 199,3799,3519 | 200,2834,2575 | 205,295,78 | 206,2880,2667 | 207,3879,3666 | 208,1176,963 | 209,580,388 | 210,1236,1045 | 211,1154,976 | 212,3730,3556 | 214,1074,921 | 215,416,292 | 216,3482,3365 | 218,3307,3197 | 219,292,182 | 221,3962,3876 | 222,2654,2568 | 223,3267,3189 | 224,3881,3803 | 225,1208,1130 | 226,3943,3866 | 227,2925,2859 | 228,3682,3616 | 229,3399,3352 | 230,1282,1235 | 231,3876,3829 | 232,2384,2337 | 233,161,116 | 234,2190,2147 | 235,3209,3166 | 236,51,21 | 237,2075,2047 | 238,1594,1571 | 239,3949,3932 | 240,3599,3582 | 241,3758,3741 | 242,2872,2855

BATCH_RAW_INFO | 76,2029,1048 | 87,974,63 | 98,4069,3227 | 121,726,23 | 131,731,95 | 133,3475,2882 | 134,1500,907 | 137,604,20 | 151,4062,3546 | 152,2483,1967 | 153,571,57 | 155,1981,1469 | 158,3848,3346 | 161,642,141 | 162,3456,2957 | 170,503,65 | 174,4017,3608 | 178,979,570 | 180,2119,1717 | 183,456,85 | 185,1603,1234 | 186,1479,1123 | 187,2041,1685 | 188,1749,1393 | 191,3898,3544 | 192,2332,1978 | 193,541,198 | 195,1219,898 | 196,1207,892 | 199,3800,3519 | 200,2835,2575 | 205,296,78 | 206,2881,2667 | 207,3880,3666 | 208,1177,963 | 209,581,388 | 210,1237,1045 | 211,1155,976 | 212,3731,3556 | 214,1075,921 | 215,417,292 | 216,3483,3365 | 218,3308,3197 | 219,293,182 | 221,3963,3876 | 222,2655,2568 | 223,3268,3189 | 224,3882,3803 | 225,1209,1130 | 226,3944,3866 | 227,2926,2859 | 228,3683,3616 | 229,3400,3352 | 230,1283,1235 | 231,3877,3829 | 232,2385,2337 | 233,162,116 | 234,2191,2147 | 235,3210,3166 | 236,52,21 | 237,2076,2047 | 238,1595,1571 | 239,3950,3932 | 240,3600,3582 | 241,3759,3741 | 242,2873,2855

BATCH_RAW_INFO | 76,2030,1048 | 87,975,63 | 98,4070,3227 | 131,732,95 | 133,3476,2882 | 134,1501,907 | 137,605,20 | 151,4063,3546 | 152,2484,1967 | 153,572,57 | 155,1982,1469 | 158,3849,3346 | 161,643,141 | 162,3457,2957 | 170,504,65 | 174,4018,3608 | 178,980,570 | 180,2120,1717 | 183,457,85 | 185,1604,1234 | 186,1480,1123 | 187,2042,1685 | 188,1750,1393 | 191,3899,3544 | 192,2333,1978 | 193,542,198 | 195,1220,898 | 196,1208,892 | 199,3801,3519 | 200,2836,2575 | 205,297,78 | 206,2882,2667 | 207,3881,3666 | 208,1178,963 | 209,582,388 | 210,1238,1045 | 211,1156,976 | 212,3732,3556 | 214,1076,921 | 215,418,292 | 216,3484,3365 | 218,3309,3197 | 219,294,182 | 221,3964,3876 | 222,2656,2568 | 223,3269,3189 | 224,3883,3803 | 225,1210,1130 | 226,3945,3866 | 227,2927,2859 | 228,3684,3616 | 229,3401,3352 | 230,1284,1235 | 231,3878,3829 | 232,2386,2337 | 233,163,116 | 234,2192,2147 | 235,3211,3166 | 236,53,21 | 237,2077,2047 | 238,1596,1571 | 239,3951,3932 | 240,3601,3582 | 241,3760,3741 | 242,2874,2855

BATCH_RAW_INFO | 76,2031,1048 | 87,976,63 | 98,4071,3227 | 131,733,95 | 133,3477,2882 | 134,1502,907 | 137,606,20 | 151,4064,3546 | 152,2485,1967 | 153,573,57 | 155,1983,1469 | 158,3850,3346 | 161,644,141 | 162,3458,2957 | 170,505,65 | 174,4019,3608 | 178,981,570 | 180,2121,1717 | 183,458,85 | 185,1605,1234 | 186,1481,1123 | 187,2043,1685 | 188,1751,1393 | 191,3900,3544 | 192,2334,1978 | 193,543,198 | 195,1221,898 | 196,1209,892 | 199,3802,3519 | 200,2837,2575 | 205,298,78 | 206,2883,2667 | 207,3882,3666 | 208,1179,963 | 209,583,388 | 210,1239,1045 | 211,1157,976 | 212,3733,3556 | 214,1077,921 | 215,419,292 | 216,3485,3365 | 218,3310,3197 | 219,295,182 | 221,3965,3876 | 222,2657,2568 | 223,3270,3189 | 224,3884,3803 | 225,1211,1130 | 226,3946,3866 | 227,2928,2859 | 228,3685,3616 | 229,3402,3352 | 230,1285,1235 | 231,3879,3829 | 232,2387,2337 | 233,164,116 | 234,2193,2147 | 235,3212,3166 | 236,54,21 | 237,2078,2047 | 238,1597,1571 | 239,3952,3932 | 240,3602,3582 | 241,3761,3741 | 242,2875,2855

BATCH_RAW_INFO | 76,2032,1048 | 87,977,63 | 98,4072,3227 | 131,734,95 | 133,3478,2882 | 134,1503,907 | 137,607,20 | 151,4065,3546 | 152,2486,1967 | 153,574,57 | 155,1984,1469 | 158,3851,3346 | 161,645,141 | 162,3459,2957 | 170,506,65 | 174,4020,3608 | 178,982,570 | 180,2122,1717 | 183,459,85 | 185,1606,1234 | 186,1482,1123 | 187,2044,1685 | 188,1752,1393 | 191,3901,3544 | 192,2335,1978 | 193,544,198 | 195,1222,898 | 196,1210,892 | 199,3803,3519 | 200,2838,2575 | 205,299,78 | 206,2884,2667 | 207,3883,3666 | 208,1180,963 | 209,584,388 | 210,1240,1045 | 211,1158,976 | 212,3734,3556 | 214,1078,921 | 215,420,292 | 216,3486,3365 | 218,3311,3197 | 219,296,182 | 221,3966,3876 | 222,2658,2568 | 223,3271,3189 | 224,3885,3803 | 225,1212,1130 | 226,3947,3866 | 227,2929,2859 | 228,3686,3616 | 229,3403,3352 | 230,1286,1235 | 231,3880,3829 | 232,2388,2337 | 233,165,116 | 234,2194,2147 | 235,3213,3166 | 236,55,21 | 237,2079,2047 | 238,1598,1571 | 239,3953,3932 | 240,3603,3582 | 241,3762,3741 | 242,2876,2855

BATCH_RAW_INFO | 243,976,975

BATCH_RAW_INFO | 244,1472,1471

BATCH_RAW_INFO | 76,2033,1048 | 87,978,63 | 98,4073,3227 | 131,735,95 | 133,3479,2882 | 134,1504,907 | 137,608,20 | 151,4066,3546 | 152,2487,1967 | 153,575,57 | 155,1985,1469 | 158,3852,3346 | 161,646,141 | 162,3460,2957 | 170,507,65 | 174,4021,3608 | 178,983,570 | 180,2123,1717 | 183,460,85 | 185,1607,1234 | 186,1483,1123 | 187,2045,1685 | 188,1753,1393 | 191,3902,3544 | 192,2336,1978 | 193,545,198 | 195,1223,898 | 196,1211,892 | 199,3804,3519 | 200,2839,2575 | 205,300,78 | 206,2885,2667 | 207,3884,3666 | 208,1181,963 | 209,585,388 | 210,1241,1045 | 211,1159,976 | 212,3735,3556 | 214,1079,921 | 215,421,292 | 216,3487,3365 | 218,3312,3197 | 219,297,182 | 221,3967,3876 | 222,2659,2568 | 223,3272,3189 | 224,3886,3803 | 225,1213,1130 | 226,3948,3866 | 227,2930,2859 | 228,3687,3616 | 229,3404,3352 | 230,1287,1235 | 231,3881,3829 | 232,2389,2337 | 233,166,116 | 234,2195,2147 | 235,3214,3166 | 236,56,21 | 237,2080,2047 | 238,1599,1571 | 239,3954,3932 | 240,3604,3582 | 241,3763,3741 | 242,2877,2855 | 243,977,975 | 244,1473,1471

BATCH_RAW_INFO | 76,2034,1048 | 87,979,63 | 98,4074,3227 | 131,736,95 | 133,3480,2882 | 134,1505,907 | 137,609,20 | 151,4067,3546 | 152,2488,1967 | 153,576,57 | 155,1986,1469 | 158,3853,3346 | 161,647,141 | 162,3461,2957 | 170,508,65 | 174,4022,3608 | 178,984,570 | 180,2124,1717 | 183,461,85 | 185,1608,1234 | 186,1484,1123 | 187,2046,1685 | 188,1754,1393 | 191,3903,3544 | 192,2337,1978 | 193,546,198 | 195,1224,898 | 196,1212,892 | 199,3805,3519 | 200,2840,2575 | 205,301,78 | 206,2886,2667 | 207,3885,3666 | 208,1182,963 | 209,586,388 | 210,1242,1045 | 211,1160,976 | 212,3736,3556 | 214,1080,921 | 215,422,292 | 216,3488,3365 | 218,3313,3197 | 219,298,182 | 221,3968,3876 | 222,2660,2568 | 223,3273,3189 | 224,3887,3803 | 225,1214,1130 | 226,3949,3866 | 227,2931,2859 | 228,3688,3616 | 229,3405,3352 | 230,1288,1235 | 231,3882,3829 | 232,2390,2337 | 233,167,116 | 234,2196,2147 | 235,3215,3166 | 236,57,21 | 237,2081,2047 | 238,1600,1571 | 239,3955,3932 | 240,3605,3582 | 241,3764,3741 | 242,2878,2855 | 243,978,975 | 244,1474,1471

BATCH_RAW_INFO | 76,2035,1048 | 87,980,63 | 98,4075,3227 | 131,737,95 | 133,3481,2882 | 134,1506,907 | 137,610,20 | 151,4068,3546 | 152,2489,1967 | 153,577,57 | 155,1987,1469 | 158,3854,3346 | 161,648,141 | 162,3462,2957 | 170,509,65 | 174,4023,3608 | 178,985,570 | 180,2125,1717 | 183,462,85 | 185,1609,1234 | 186,1485,1123 | 187,2047,1685 | 188,1755,1393 | 191,3904,3544 | 192,2338,1978 | 193,547,198 | 195,1225,898 | 196,1213,892 | 199,3806,3519 | 200,2841,2575 | 205,302,78 | 206,2887,2667 | 207,3886,3666 | 208,1183,963 | 209,587,388 | 210,1243,1045 | 211,1161,976 | 212,3737,3556 | 214,1081,921 | 215,423,292 | 216,3489,3365 | 218,3314,3197 | 219,299,182 | 221,3969,3876 | 222,2661,2568 | 223,3274,3189 | 224,3888,3803 | 225,1215,1130 | 226,3950,3866 | 227,2932,2859 | 228,3689,3616 | 229,3406,3352 | 230,1289,1235 | 231,3883,3829 | 232,2391,2337 | 233,168,116 | 234,2197,2147 | 235,3216,3166 | 236,58,21 | 237,2082,2047 | 238,1601,1571 | 239,3956,3932 | 240,3606,3582 | 241,3765,3741 | 242,2879,2855 | 243,979,975 | 244,1475,1471

BATCH_RAW_INFO | 76,2036,1048 | 87,981,63 | 98,4076,3227 | 131,738,95 | 133,3482,2882 | 134,1507,907 | 137,611,20 | 151,4069,3546 | 152,2490,1967 | 153,578,57 | 155,1988,1469 | 158,3855,3346 | 161,649,141 | 162,3463,2957 | 170,510,65 | 174,4024,3608 | 178,986,570 | 180,2126,1717 | 183,463,85 | 185,1610,1234 | 186,1486,1123 | 187,2048,1685 | 188,1756,1393 | 191,3905,3544 | 192,2339,1978 | 193,548,198 | 195,1226,898 | 196,1214,892 | 199,3807,3519 | 200,2842,2575 | 205,303,78 | 206,2888,2667 | 207,3887,3666 | 208,1184,963 | 209,588,388 | 210,1244,1045 | 211,1162,976 | 212,3738,3556 | 214,1082,921 | 215,424,292 | 216,3490,3365 | 218,3315,3197 | 219,300,182 | 221,3970,3876 | 222,2662,2568 | 223,3275,3189 | 224,3889,3803 | 225,1216,1130 | 226,3951,3866 | 227,2933,2859 | 228,3690,3616 | 229,3407,3352 | 230,1290,1235 | 231,3884,3829 | 232,2392,2337 | 233,169,116 | 234,2198,2147 | 235,3217,3166 | 236,59,21 | 237,2083,2047 | 238,1602,1571 | 239,3957,3932 | 240,3607,3582 | 241,3766,3741 | 242,2880,2855 | 243,980,975 | 244,1476,1471

BATCH_RAW_INFO | 76,2037,1048 | 87,982,63 | 98,4077,3227 | 131,739,95 | 133,3483,2882 | 134,1508,907 | 137,612,20 | 151,4070,3546 | 152,2491,1967 | 153,579,57 | 155,1989,1469 | 158,3856,3346 | 161,650,141 | 162,3464,2957 | 170,511,65 | 174,4025,3608 | 178,987,570 | 180,2127,1717 | 183,464,85 | 185,1611,1234 | 186,1487,1123 | 187,2049,1685 | 188,1757,1393 | 191,3906,3544 | 192,2340,1978 | 193,549,198 | 195,1227,898 | 196,1215,892 | 199,3808,3519 | 200,2843,2575 | 205,304,78 | 206,2889,2667 | 207,3888,3666 | 208,1185,963 | 209,589,388 | 210,1245,1045 | 211,1163,976 | 212,3739,3556 | 214,1083,921 | 215,425,292 | 216,3491,3365 | 218,3316,3197 | 219,301,182 | 221,3971,3876 | 222,2663,2568 | 223,3276,3189 | 224,3890,3803 | 225,1217,1130 | 226,3952,3866 | 227,2934,2859 | 228,3691,3616 | 229,3408,3352 | 230,1291,1235 | 231,3885,3829 | 232,2393,2337 | 233,170,116 | 234,2199,2147 | 235,3218,3166 | 236,60,21 | 237,2084,2047 | 238,1603,1571 | 239,3958,3932 | 240,3608,3582 | 241,3767,3741 | 242,2881,2855 | 243,981,975 | 244,1477,1471

BATCH_RAW_INFO | 76,2038,1048 | 87,983,63 | 98,4078,3227 | 131,740,95 | 133,3484,2882 | 134,1509,907 | 137,613,20 | 151,4071,3546 | 152,2492,1967 | 153,580,57 | 155,1990,1469 | 158,3857,3346 | 161,651,141 | 162,3465,2957 | 170,512,65 | 174,4026,3608 | 178,988,570 | 180,2128,1717 | 183,465,85 | 185,1612,1234 | 186,1488,1123 | 187,2050,1685 | 188,1758,1393 | 191,3907,3544 | 192,2341,1978 | 193,550,198 | 195,1228,898 | 196,1216,892 | 199,3809,3519 | 200,2844,2575 | 205,305,78 | 206,2890,2667 | 207,3889,3666 | 208,1186,963 | 209,590,388 | 210,1246,1045 | 211,1164,976 | 212,3740,3556 | 214,1084,921 | 215,426,292 | 216,3492,3365 | 218,3317,3197 | 219,302,182 | 221,3972,3876 | 222,2664,2568 | 223,3277,3189 | 224,3891,3803 | 225,1218,1130 | 226,3953,3866 | 227,2935,2859 | 228,3692,3616 | 229,3409,3352 | 230,1292,1235 | 231,3886,3829 | 232,2394,2337 | 233,171,116 | 234,2200,2147 | 235,3219,3166 | 236,61,21 | 237,2085,2047 | 238,1604,1571 | 239,3959,3932 | 240,3609,3582 | 241,3768,3741 | 242,2882,2855 | 243,982,975 | 244,1478,1471

BATCH_RAW_INFO | 76,2039,1048 | 87,984,63 | 98,4079,3227 | 131,741,95 | 133,3485,2882 | 134,1510,907 | 137,614,20 | 151,4072,3546 | 152,2493,1967 | 153,581,57 | 155,1991,1469 | 158,3858,3346 | 161,652,141 | 162,3466,2957 | 170,513,65 | 174,4027,3608 | 178,989,570 | 180,2129,1717 | 183,466,85 | 185,1613,1234 | 186,1489,1123 | 187,2051,1685 | 188,1759,1393 | 191,3908,3544 | 192,2342,1978 | 193,551,198 | 195,1229,898 | 196,1217,892 | 199,3810,3519 | 200,2845,2575 | 205,306,78 | 206,2891,2667 | 207,3890,3666 | 208,1187,963 | 209,591,388 | 210,1247,1045 | 211,1165,976 | 212,3741,3556 | 214,1085,921 | 215,427,292 | 216,3493,3365 | 218,3318,3197 | 219,303,182 | 221,3973,3876 | 222,2665,2568 | 223,3278,3189 | 224,3892,3803 | 225,1219,1130 | 226,3954,3866 | 227,2936,2859 | 228,3693,3616 | 229,3410,3352 | 230,1293,1235 | 231,3887,3829 | 232,2395,2337 | 233,172,116 | 234,2201,2147 | 235,3220,3166 | 236,62,21 | 237,2086,2047 | 238,1605,1571 | 239,3960,3932 | 240,3610,3582 | 241,3769,3741 | 242,2883,2855 | 243,983,975 | 244,1479,1471

BATCH_RAW_INFO | 76,2040,1048 | 87,985,63 | 98,4080,3227 | 131,742,95 | 133,3486,2882 | 134,1511,907 | 137,615,20 | 151,4073,3546 | 152,2494,1967 | 153,582,57 | 155,1992,1469 | 158,3859,3346 | 161,653,141 | 162,3467,2957 | 170,514,65 | 174,4028,3608 | 178,990,570 | 180,2130,1717 | 183,467,85 | 185,1614,1234 | 186,1490,1123 | 187,2052,1685 | 188,1760,1393 | 191,3909,3544 | 192,2343,1978 | 193,552,198 | 195,1230,898 | 196,1218,892 | 199,3811,3519 | 200,2846,2575 | 205,307,78 | 206,2892,2667 | 207,3891,3666 | 208,1188,963 | 209,592,388 | 210,1248,1045 | 211,1166,976 | 212,3742,3556 | 214,1086,921 | 215,428,292 | 216,3494,3365 | 218,3319,3197 | 219,304,182 | 221,3974,3876 | 222,2666,2568 | 223,3279,3189 | 224,3893,3803 | 225,1220,1130 | 226,3955,3866 | 227,2937,2859 | 228,3694,3616 | 229,3411,3352 | 230,1294,1235 | 231,3888,3829 | 232,2396,2337 | 233,173,116 | 234,2202,2147 | 235,3221,3166 | 236,63,21 | 237,2087,2047 | 238,1606,1571 | 239,3961,3932 | 240,3611,3582 | 241,3770,3741 | 242,2884,2855 | 243,984,975 | 244,1480,1471

BATCH_RAW_INFO | 76,2041,1048 | 98,4081,3227 | 131,743,95 | 133,3487,2882 | 134,1512,907 | 137,616,20 | 151,4074,3546 | 152,2495,1967 | 153,583,57 | 155,1993,1469 | 158,3860,3346 | 161,654,141 | 162,3468,2957 | 170,515,65 | 174,4029,3608 | 178,991,570 | 180,2131,1717 | 183,468,85 | 185,1615,1234 | 186,1491,1123 | 187,2053,1685 | 188,1761,1393 | 191,3910,3544 | 192,2344,1978 | 193,553,198 | 195,1231,898 | 196,1219,892 | 199,3812,3519 | 200,2847,2575 | 205,308,78 | 206,2893,2667 | 207,3892,3666 | 208,1189,963 | 209,593,388 | 210,1249,1045 | 211,1167,976 | 212,3743,3556 | 214,1087,921 | 215,429,292 | 216,3495,3365 | 218,3320,3197 | 219,305,182 | 221,3975,3876 | 222,2667,2568 | 223,3280,3189 | 224,3894,3803 | 225,1221,1130 | 226,3956,3866 | 227,2938,2859 | 228,3695,3616 | 229,3412,3352 | 230,1295,1235 | 231,3889,3829 | 232,2397,2337 | 233,174,116 | 234,2203,2147 | 235,3222,3166 | 236,64,21 | 237,2088,2047 | 238,1607,1571 | 239,3962,3932 | 240,3612,3582 | 241,3771,3741 | 242,2885,2855 | 243,985,975 | 244,1481,1471

BATCH_RAW_INFO | 245,3981,3980

BATCH_RAW_INFO | 246,3760,3759

BATCH_RAW_INFO | 247,3234,3233

BATCH_RAW_INFO | 248,2250,2249

BATCH_RAW_INFO | 249,3231,3230

BATCH_RAW_INFO | 250,131,130

BATCH_RAW_INFO | 76,2042,1048 | 98,4082,3227 | 131,744,95 | 133,3488,2882 | 134,1513,907 | 137,617,20 | 151,4075,3546 | 152,2496,1967 | 153,584,57 | 155,1994,1469 | 158,3861,3346 | 161,655,141 | 162,3469,2957 | 170,516,65 | 174,4030,3608 | 178,992,570 | 180,2132,1717 | 183,469,85 | 185,1616,1234 | 186,1492,1123 | 187,2054,1685 | 188,1762,1393 | 191,3911,3544 | 192,2345,1978 | 193,554,198 | 195,1232,898 | 196,1220,892 | 199,3813,3519 | 200,2848,2575 | 205,309,78 | 206,2894,2667 | 207,3893,3666 | 208,1190,963 | 209,594,388 | 210,1250,1045 | 211,1168,976 | 212,3744,3556 | 214,1088,921 | 215,430,292 | 216,3496,3365 | 218,3321,3197 | 219,306,182 | 221,3976,3876 | 222,2668,2568 | 223,3281,3189 | 224,3895,3803 | 225,1222,1130 | 226,3957,3866 | 227,2939,2859 | 228,3696,3616 | 229,3413,3352 | 230,1296,1235 | 231,3890,3829 | 232,2398,2337 | 233,175,116 | 234,2204,2147 | 235,3223,3166 | 236,65,21 | 237,2089,2047 | 238,1608,1571 | 239,3963,3932 | 240,3613,3582 | 241,3772,3741 | 242,2886,2855 | 243,986,975 | 244,1482,1471 | 245,3982,3980 | 246,3761,3759 | 247,3235,3233 | 248,2251,2249 | 249,3232,3230 | 250,132,130

BATCH_RAW_INFO | 76,2043,1048 | 98,4083,3227 | 131,745,95 | 133,3489,2882 | 134,1514,907 | 137,618,20 | 151,4076,3546 | 152,2497,1967 | 153,585,57 | 155,1995,1469 | 158,3862,3346 | 161,656,141 | 162,3470,2957 | 170,517,65 | 174,4031,3608 | 178,993,570 | 180,2133,1717 | 183,470,85 | 185,1617,1234 | 186,1493,1123 | 187,2055,1685 | 188,1763,1393 | 191,3912,3544 | 192,2346,1978 | 193,555,198 | 195,1233,898 | 196,1221,892 | 199,3814,3519 | 200,2849,2575 | 205,310,78 | 206,2895,2667 | 207,3894,3666 | 208,1191,963 | 209,595,388 | 210,1251,1045 | 211,1169,976 | 212,3745,3556 | 214,1089,921 | 215,431,292 | 216,3497,3365 | 218,3322,3197 | 219,307,182 | 221,3977,3876 | 222,2669,2568 | 223,3282,3189 | 224,3896,3803 | 225,1223,1130 | 226,3958,3866 | 227,2940,2859 | 228,3697,3616 | 229,3414,3352 | 230,1297,1235 | 231,3891,3829 | 232,2399,2337 | 233,176,116 | 234,2205,2147 | 235,3224,3166 | 236,66,21 | 237,2090,2047 | 238,1609,1571 | 239,3964,3932 | 240,3614,3582 | 241,3773,3741 | 242,2887,2855 | 243,987,975 | 244,1483,1471 | 245,3983,3980 | 246,3762,3759 | 247,3236,3233 | 248,2252,2249 | 249,3233,3230 | 250,133,130

BATCH_RAW_INFO | 76,2044,1048 | 98,4084,3227 | 131,746,95 | 133,3490,2882 | 134,1515,907 | 137,619,20 | 151,4077,3546 | 152,2498,1967 | 153,586,57 | 155,1996,1469 | 158,3863,3346 | 161,657,141 | 162,3471,2957 | 170,518,65 | 174,4032,3608 | 178,994,570 | 180,2134,1717 | 183,471,85 | 185,1618,1234 | 186,1494,1123 | 187,2056,1685 | 188,1764,1393 | 191,3913,3544 | 192,2347,1978 | 193,556,198 | 195,1234,898 | 196,1222,892 | 199,3815,3519 | 200,2850,2575 | 205,311,78 | 206,2896,2667 | 207,3895,3666 | 208,1192,963 | 209,596,388 | 210,1252,1045 | 211,1170,976 | 212,3746,3556 | 214,1090,921 | 215,432,292 | 216,3498,3365 | 218,3323,3197 | 219,308,182 | 221,3978,3876 | 222,2670,2568 | 223,3283,3189 | 224,3897,3803 | 225,1224,1130 | 226,3959,3866 | 227,2941,2859 | 228,3698,3616 | 229,3415,3352 | 230,1298,1235 | 231,3892,3829 | 233,177,116 | 234,2206,2147 | 235,3225,3166 | 236,67,21 | 237,2091,2047 | 238,1610,1571 | 239,3965,3932 | 240,3615,3582 | 241,3774,3741 | 242,2888,2855 | 243,988,975 | 244,1484,1471 | 245,3984,3980 | 246,3763,3759 | 247,3237,3233 | 248,2253,2249 | 249,3234,3230 | 250,134,130

BATCH_RAW_INFO | 76,2045,1048 | 98,4085,3227 | 131,747,95 | 133,3491,2882 | 134,1516,907 | 137,620,20 | 151,4078,3546 | 152,2499,1967 | 153,587,57 | 155,1997,1469 | 158,3864,3346 | 161,658,141 | 162,3472,2957 | 170,519,65 | 174,4033,3608 | 178,995,570 | 180,2135,1717 | 183,472,85 | 185,1619,1234 | 186,1495,1123 | 187,2057,1685 | 188,1765,1393 | 191,3914,3544 | 192,2348,1978 | 193,557,198 | 195,1235,898 | 196,1223,892 | 199,3816,3519 | 200,2851,2575 | 205,312,78 | 206,2897,2667 | 207,3896,3666 | 208,1193,963 | 209,597,388 | 210,1253,1045 | 211,1171,976 | 212,3747,3556 | 214,1091,921 | 215,433,292 | 216,3499,3365 | 218,3324,3197 | 219,309,182 | 221,3979,3876 | 222,2671,2568 | 223,3284,3189 | 224,3898,3803 | 225,1225,1130 | 226,3960,3866 | 227,2942,2859 | 228,3699,3616 | 229,3416,3352 | 230,1299,1235 | 231,3893,3829 | 233,178,116 | 234,2207,2147 | 235,3226,3166 | 236,68,21 | 237,2092,2047 | 238,1611,1571 | 239,3966,3932 | 240,3616,3582 | 241,3775,3741 | 242,2889,2855 | 243,989,975 | 244,1485,1471 | 245,3985,3980 | 246,3764,3759 | 247,3238,3233 | 248,2254,2249 | 249,3235,3230 | 250,135,130

BATCH_RAW_INFO | 76,2046,1048 | 98,4086,3227 | 131,748,95 | 133,3492,2882 | 134,1517,907 | 137,621,20 | 151,4079,3546 | 152,2500,1967 | 153,588,57 | 155,1998,1469 | 158,3865,3346 | 161,659,141 | 162,3473,2957 | 170,520,65 | 174,4034,3608 | 178,996,570 | 180,2136,1717 | 183,473,85 | 185,1620,1234 | 186,1496,1123 | 187,2058,1685 | 188,1766,1393 | 191,3915,3544 | 192,2349,1978 | 193,558,198 | 195,1236,898 | 196,1224,892 | 199,3817,3519 | 200,2852,2575 | 205,313,78 | 206,2898,2667 | 207,3897,3666 | 208,1194,963 | 209,598,388 | 210,1254,1045 | 211,1172,976 | 212,3748,3556 | 214,1092,921 | 215,434,292 | 216,3500,3365 | 218,3325,3197 | 219,310,182 | 221,3980,3876 | 222,2672,2568 | 223,3285,3189 | 224,3899,3803 | 225,1226,1130 | 226,3961,3866 | 227,2943,2859 | 228,3700,3616 | 229,3417,3352 | 230,1300,1235 | 231,3894,3829 | 233,179,116 | 234,2208,2147 | 235,3227,3166 | 236,69,21 | 237,2093,2047 | 238,1612,1571 | 239,3967,3932 | 240,3617,3582 | 241,3776,3741 | 242,2890,2855 | 243,990,975 | 244,1486,1471 | 245,3986,3980 | 246,3765,3759 | 247,3239,3233 | 248,2255,2249 | 249,3236,3230 | 250,136,130

BATCH_RAW_INFO | 76,2047,1048 | 98,4087,3227 | 131,749,95 | 133,3493,2882 | 134,1518,907 | 137,622,20 | 151,4080,3546 | 152,2501,1967 | 153,589,57 | 155,1999,1469 | 158,3866,3346 | 161,660,141 | 162,3474,2957 | 170,521,65 | 174,4035,3608 | 178,997,570 | 180,2137,1717 | 183,474,85 | 185,1621,1234 | 186,1497,1123 | 187,2059,1685 | 188,1767,1393 | 191,3916,3544 | 192,2350,1978 | 193,559,198 | 195,1237,898 | 196,1225,892 | 199,3818,3519 | 200,2853,2575 | 205,314,78 | 206,2899,2667 | 207,3898,3666 | 208,1195,963 | 209,599,388 | 210,1255,1045 | 211,1173,976 | 212,3749,3556 | 214,1093,921 | 215,435,292 | 216,3501,3365 | 218,3326,3197 | 219,311,182 | 221,3981,3876 | 222,2673,2568 | 223,3286,3189 | 224,3900,3803 | 225,1227,1130 | 226,3962,3866 | 227,2944,2859 | 228,3701,3616 | 229,3418,3352 | 230,1301,1235 | 231,3895,3829 | 233,180,116 | 234,2209,2147 | 235,3228,3166 | 236,70,21 | 237,2094,2047 | 238,1613,1571 | 239,3968,3932 | 240,3618,3582 | 241,3777,3741 | 242,2891,2855 | 243,991,975 | 244,1487,1471 | 245,3987,3980 | 246,3766,3759 | 247,3240,3233 | 248,2256,2249 | 249,3237,3230 | 250,137,130

BATCH_RAW_INFO | 251,3548,3547

BATCH_RAW_INFO | 252,3714,3713

BATCH_RAW_INFO | 253,1708,1707

BATCH_RAW_INFO | 76,2048,1048 | 98,4088,3227 | 131,750,95 | 133,3494,2882 | 134,1519,907 | 137,623,20 | 151,4081,3546 | 152,2502,1967 | 153,590,57 | 155,2000,1469 | 158,3867,3346 | 161,661,141 | 162,3475,2957 | 170,522,65 | 174,4036,3608 | 178,998,570 | 180,2138,1717 | 183,475,85 | 185,1622,1234 | 186,1498,1123 | 187,2060,1685 | 188,1768,1393 | 191,3917,3544 | 192,2351,1978 | 193,560,198 | 195,1238,898 | 196,1226,892 | 199,3819,3519 | 200,2854,2575 | 205,315,78 | 206,2900,2667 | 207,3899,3666 | 208,1196,963 | 209,600,388 | 210,1256,1045 | 211,1174,976 | 212,3750,3556 | 214,1094,921 | 215,436,292 | 216,3502,3365 | 218,3327,3197 | 219,312,182 | 221,3982,3876 | 222,2674,2568 | 223,3287,3189 | 224,3901,3803 | 225,1228,1130 | 226,3963,3866 | 227,2945,2859 | 228,3702,3616 | 229,3419,3352 | 230,1302,1235 | 231,3896,3829 | 233,181,116 | 234,2210,2147 | 235,3229,3166 | 236,71,21 | 237,2095,2047 | 238,1614,1571 | 239,3969,3932 | 240,3619,3582 | 241,3778,3741 | 242,2892,2855 | 243,992,975 | 244,1488,1471 | 245,3988,3980 | 246,3767,3759 | 247,3241,3233 | 248,2257,2249 | 249,3238,3230 | 250,138,130 | 251,3549,3547 | 252,3715,3713 | 253,1709,1707

BATCH_RAW_INFO | 76,2049,1048 | 98,4089,3227 | 131,751,95 | 133,3495,2882 | 134,1520,907 | 137,624,20 | 151,4082,3546 | 152,2503,1967 | 153,591,57 | 155,2001,1469 | 158,3868,3346 | 161,662,141 | 162,3476,2957 | 170,523,65 | 174,4037,3608 | 178,999,570 | 180,2139,1717 | 183,476,85 | 185,1623,1234 | 186,1499,1123 | 187,2061,1685 | 188,1769,1393 | 191,3918,3544 | 192,2352,1978 | 193,561,198 | 195,1239,898 | 196,1227,892 | 199,3820,3519 | 200,2855,2575 | 205,316,78 | 206,2901,2667 | 207,3900,3666 | 208,1197,963 | 209,601,388 | 210,1257,1045 | 211,1175,976 | 212,3751,3556 | 214,1095,921 | 215,437,292 | 216,3503,3365 | 218,3328,3197 | 219,313,182 | 221,3983,3876 | 222,2675,2568 | 223,3288,3189 | 224,3902,3803 | 225,1229,1130 | 226,3964,3866 | 227,2946,2859 | 228,3703,3616 | 229,3420,3352 | 230,1303,1235 | 231,3897,3829 | 233,182,116 | 234,2211,2147 | 235,3230,3166 | 236,72,21 | 237,2096,2047 | 238,1615,1571 | 239,3970,3932 | 240,3620,3582 | 241,3779,3741 | 242,2893,2855 | 243,993,975 | 244,1489,1471 | 245,3989,3980 | 246,3768,3759 | 247,3242,3233 | 248,2258,2249 | 249,3239,3230 | 250,139,130 | 251,3550,3547 | 252,3716,3713 | 253,1710,1707

BATCH_RAW_INFO | 98,4090,3227 | 131,752,95 | 133,3496,2882 | 134,1521,907 | 137,625,20 | 151,4083,3546 | 152,2504,1967 | 153,592,57 | 155,2002,1469 | 158,3869,3346 | 161,663,141 | 162,3477,2957 | 170,524,65 | 174,4038,3608 | 178,1000,570 | 180,2140,1717 | 183,477,85 | 185,1624,1234 | 186,1500,1123 | 187,2062,1685 | 188,1770,1393 | 191,3919,3544 | 192,2353,1978 | 193,562,198 | 195,1240,898 | 196,1228,892 | 199,3821,3519 | 200,2856,2575 | 205,317,78 | 206,2902,2667 | 207,3901,3666 | 208,1198,963 | 209,602,388 | 210,1258,1045 | 211,1176,976 | 212,3752,3556 | 214,1096,921 | 215,438,292 | 216,3504,3365 | 218,3329,3197 | 219,314,182 | 221,3984,3876 | 222,2676,2568 | 223,3289,3189 | 224,3903,3803 | 225,1230,1130 | 226,3965,3866 | 227,2947,2859 | 228,3704,3616 | 229,3421,3352 | 230,1304,1235 | 231,3898,3829 | 233,183,116 | 234,2212,2147 | 235,3231,3166 | 236,73,21 | 237,2097,2047 | 238,1616,1571 | 239,3971,3932 | 240,3621,3582 | 241,3780,3741 | 242,2894,2855 | 243,994,975 | 244,1490,1471 | 245,3990,3980 | 246,3769,3759 | 247,3243,3233 | 248,2259,2249 | 249,3240,3230 | 250,140,130 | 251,3551,3547 | 252,3717,3713 | 253,1711,1707

BATCH_RAW_INFO | 98,4091,3227 | 131,753,95 | 133,3497,2882 | 134,1522,907 | 137,626,20 | 151,4084,3546 | 152,2505,1967 | 153,593,57 | 155,2003,1469 | 158,3870,3346 | 161,664,141 | 162,3478,2957 | 170,525,65 | 174,4039,3608 | 178,1001,570 | 180,2141,1717 | 183,478,85 | 185,1625,1234 | 186,1501,1123 | 187,2063,1685 | 188,1771,1393 | 191,3920,3544 | 192,2354,1978 | 193,563,198 | 195,1241,898 | 196,1229,892 | 199,3822,3519 | 200,2857,2575 | 205,318,78 | 206,2903,2667 | 207,3902,3666 | 208,1199,963 | 209,603,388 | 210,1259,1045 | 211,1177,976 | 212,3753,3556 | 214,1097,921 | 215,439,292 | 216,3505,3365 | 218,3330,3197 | 219,315,182 | 221,3985,3876 | 222,2677,2568 | 223,3290,3189 | 224,3904,3803 | 225,1231,1130 | 226,3966,3866 | 227,2948,2859 | 228,3705,3616 | 229,3422,3352 | 230,1305,1235 | 231,3899,3829 | 233,184,116 | 234,2213,2147 | 235,3232,3166 | 236,74,21 | 237,2098,2047 | 238,1617,1571 | 239,3972,3932 | 240,3622,3582 | 241,3781,3741 | 242,2895,2855 | 243,995,975 | 244,1491,1471 | 245,3991,3980 | 246,3770,3759 | 247,3244,3233 | 248,2260,2249 | 249,3241,3230 | 250,141,130 | 251,3552,3547 | 252,3718,3713 | 253,1712,1707

BATCH_RAW_INFO | 98,4092,3227 | 131,754,95 | 133,3498,2882 | 134,1523,907 | 137,627,20 | 151,4085,3546 | 152,2506,1967 | 153,594,57 | 155,2004,1469 | 158,3871,3346 | 161,665,141 | 162,3479,2957 | 170,526,65 | 174,4040,3608 | 178,1002,570 | 180,2142,1717 | 183,479,85 | 185,1626,1234 | 186,1502,1123 | 187,2064,1685 | 188,1772,1393 | 191,3921,3544 | 192,2355,1978 | 193,564,198 | 195,1242,898 | 196,1230,892 | 199,3823,3519 | 200,2858,2575 | 205,319,78 | 206,2904,2667 | 207,3903,3666 | 208,1200,963 | 209,604,388 | 210,1260,1045 | 211,1178,976 | 212,3754,3556 | 214,1098,921 | 215,440,292 | 216,3506,3365 | 218,3331,3197 | 219,316,182 | 221,3986,3876 | 222,2678,2568 | 223,3291,3189 | 224,3905,3803 | 225,1232,1130 | 226,3967,3866 | 227,2949,2859 | 228,3706,3616 | 229,3423,3352 | 230,1306,1235 | 231,3900,3829 | 233,185,116 | 234,2214,2147 | 235,3233,3166 | 236,75,21 | 237,2099,2047 | 238,1618,1571 | 239,3973,3932 | 240,3623,3582 | 241,3782,3741 | 242,2896,2855 | 243,996,975 | 244,1492,1471 | 245,3992,3980 | 246,3771,3759 | 247,3245,3233 | 248,2261,2249 | 249,3242,3230 | 250,142,130 | 251,3553,3547 | 252,3719,3713 | 253,1713,1707

BATCH_RAW_INFO | 98,4093,3227 | 131,755,95 | 133,3499,2882 | 134,1524,907 | 137,628,20 | 151,4086,3546 | 152,2507,1967 | 153,595,57 | 155,2005,1469 | 158,3872,3346 | 161,666,141 | 162,3480,2957 | 170,527,65 | 174,4041,3608 | 178,1003,570 | 180,2143,1717 | 183,480,85 | 185,1627,1234 | 186,1503,1123 | 187,2065,1685 | 188,1773,1393 | 191,3922,3544 | 192,2356,1978 | 193,565,198 | 195,1243,898 | 196,1231,892 | 199,3824,3519 | 200,2859,2575 | 205,320,78 | 206,2905,2667 | 207,3904,3666 | 208,1201,963 | 209,605,388 | 210,1261,1045 | 211,1179,976 | 212,3755,3556 | 214,1099,921 | 215,441,292 | 216,3507,3365 | 218,3332,3197 | 219,317,182 | 221,3987,3876 | 222,2679,2568 | 223,3292,3189 | 224,3906,3803 | 225,1233,1130 | 226,3968,3866 | 227,2950,2859 | 228,3707,3616 | 229,3424,3352 | 230,1307,1235 | 231,3901,3829 | 233,186,116 | 234,2215,2147 | 235,3234,3166 | 236,76,21 | 237,2100,2047 | 238,1619,1571 | 239,3974,3932 | 240,3624,3582 | 241,3783,3741 | 242,2897,2855 | 243,997,975 | 244,1493,1471 | 245,3993,3980 | 246,3772,3759 | 247,3246,3233 | 248,2262,2249 | 249,3243,3230 | 250,143,130 | 251,3554,3547 | 252,3720,3713 | 253,1714,1707

BATCH_RAW_INFO | 98,4094,3227 | 131,756,95 | 133,3500,2882 | 134,1525,907 | 137,629,20 | 151,4087,3546 | 152,2508,1967 | 153,596,57 | 155,2006,1469 | 158,3873,3346 | 161,667,141 | 162,3481,2957 | 170,528,65 | 174,4042,3608 | 178,1004,570 | 180,2144,1717 | 183,481,85 | 185,1628,1234 | 186,1504,1123 | 187,2066,1685 | 188,1774,1393 | 191,3923,3544 | 192,2357,1978 | 193,566,198 | 195,1244,898 | 196,1232,892 | 199,3825,3519 | 200,2860,2575 | 205,321,78 | 206,2906,2667 | 207,3905,3666 | 208,1202,963 | 209,606,388 | 210,1262,1045 | 211,1180,976 | 212,3756,3556 | 214,1100,921 | 215,442,292 | 216,3508,3365 | 218,3333,3197 | 219,318,182 | 221,3988,3876 | 222,2680,2568 | 223,3293,3189 | 224,3907,3803 | 225,1234,1130 | 226,3969,3866 | 227,2951,2859 | 228,3708,3616 | 229,3425,3352 | 230,1308,1235 | 231,3902,3829 | 233,187,116 | 234,2216,2147 | 235,3235,3166 | 236,77,21 | 237,2101,2047 | 238,1620,1571 | 239,3975,3932 | 240,3625,3582 | 241,3784,3741 | 242,2898,2855 | 243,998,975 | 244,1494,1471 | 245,3994,3980 | 246,3773,3759 | 247,3247,3233 | 248,2263,2249 | 249,3244,3230 | 250,144,130 | 251,3555,3547 | 252,3721,3713 | 253,1715,1707

BATCH_RAW_INFO | 98,4095,3227 | 131,757,95 | 133,3501,2882 | 134,1526,907 | 137,630,20 | 151,4088,3546 | 152,2509,1967 | 153,597,57 | 155,2007,1469 | 158,3874,3346 | 161,668,141 | 162,3482,2957 | 170,529,65 | 174,4043,3608 | 178,1005,570 | 180,2145,1717 | 183,482,85 | 185,1629,1234 | 186,1505,1123 | 187,2067,1685 | 188,1775,1393 | 191,3924,3544 | 192,2358,1978 | 193,567,198 | 195,1245,898 | 196,1233,892 | 199,3826,3519 | 200,2861,2575 | 205,322,78 | 206,2907,2667 | 207,3906,3666 | 208,1203,963 | 209,607,388 | 210,1263,1045 | 211,1181,976 | 212,3757,3556 | 214,1101,921 | 215,443,292 | 216,3509,3365 | 218,3334,3197 | 219,319,182 | 221,3989,3876 | 222,2681,2568 | 223,3294,3189 | 224,3908,3803 | 225,1235,1130 | 226,3970,3866 | 227,2952,2859 | 228,3709,3616 | 229,3426,3352 | 230,1309,1235 | 231,3903,3829 | 233,188,116 | 234,2217,2147 | 235,3236,3166 | 236,78,21 | 237,2102,2047 | 238,1621,1571 | 239,3976,3932 | 240,3626,3582 | 241,3785,3741 | 242,2899,2855 | 243,999,975 | 244,1495,1471 | 245,3995,3980 | 246,3774,3759 | 247,3248,3233 | 248,2264,2249 | 249,3245,3230 | 250,145,130 | 251,3556,3547 | 252,3722,3713 | 253,1716,1707

BATCH_RAW_INFO | 131,758,95 | 133,3502,2882 | 134,1527,907 | 137,631,20 | 151,4089,3546 | 152,2510,1967 | 153,598,57 | 155,2008,1469 | 158,3875,3346 | 161,669,141 | 162,3483,2957 | 170,530,65 | 174,4044,3608 | 178,1006,570 | 180,2146,1717 | 183,483,85 | 185,1630,1234 | 186,1506,1123 | 187,2068,1685 | 188,1776,1393 | 191,3925,3544 | 192,2359,1978 | 193,568,198 | 195,1246,898 | 196,1234,892 | 199,3827,3519 | 200,2862,2575 | 205,323,78 | 206,2908,2667 | 207,3907,3666 | 208,1204,963 | 209,608,388 | 210,1264,1045 | 211,1182,976 | 212,3758,3556 | 214,1102,921 | 215,444,292 | 216,3510,3365 | 218,3335,3197 | 219,320,182 | 221,3990,3876 | 222,2682,2568 | 223,3295,3189 | 224,3909,3803 | 225,1236,1130 | 226,3971,3866 | 227,2953,2859 | 228,3710,3616 | 229,3427,3352 | 230,1310,1235 | 231,3904,3829 | 233,189,116 | 234,2218,2147 | 235,3237,3166 | 236,79,21 | 237,2103,2047 | 238,1622,1571 | 239,3977,3932 | 240,3627,3582 | 241,3786,3741 | 242,2900,2855 | 243,1000,975 | 244,1496,1471 | 245,3996,3980 | 246,3775,3759 | 247,3249,3233 | 248,2265,2249 | 249,3246,3230 | 250,146,130 | 251,3557,3547 | 252,3723,3713 | 253,1717,1707

BATCH_RAW_INFO | 131,759,95 | 133,3503,2882 | 134,1528,907 | 137,632,20 | 151,4090,3546 | 152,2511,1967 | 153,599,57 | 155,2009,1469 | 158,3876,3346 | 161,670,141 | 162,3484,2957 | 170,531,65 | 174,4045,3608 | 178,1007,570 | 180,2147,1717 | 183,484,85 | 185,1631,1234 | 186,1507,1123 | 187,2069,1685 | 188,1777,1393 | 191,3926,3544 | 192,2360,1978 | 193,569,198 | 195,1247,898 | 196,1235,892 | 199,3828,3519 | 200,2863,2575 | 205,324,78 | 206,2909,2667 | 207,3908,3666 | 208,1205,963 | 209,609,388 | 210,1265,1045 | 211,1183,976 | 212,3759,3556 | 214,1103,921 | 215,445,292 | 216,3511,3365 | 218,3336,3197 | 219,321,182 | 221,3991,3876 | 222,2683,2568 | 223,3296,3189 | 224,3910,3803 | 225,1237,1130 | 226,3972,3866 | 227,2954,2859 | 228,3711,3616 | 229,3428,3352 | 230,1311,1235 | 231,3905,3829 | 233,190,116 | 234,2219,2147 | 235,3238,3166 | 236,80,21 | 237,2104,2047 | 238,1623,1571 | 239,3978,3932 | 240,3628,3582 | 241,3787,3741 | 242,2901,2855 | 243,1001,975 | 244,1497,1471 | 245,3997,3980 | 246,3776,3759 | 247,3250,3233 | 248,2266,2249 | 249,3247,3230 | 250,147,130 | 251,3558,3547 | 252,3724,3713 | 253,1718,1707

BATCH_RAW_INFO | 131,760,95 | 133,3504,2882 | 134,1529,907 | 137,633,20 | 151,4091,3546 | 152,2512,1967 | 153,600,57 | 155,2010,1469 | 158,3877,3346 | 161,671,141 | 162,3485,2957 | 170,532,65 | 174,4046,3608 | 178,1008,570 | 180,2148,1717 | 183,485,85 | 185,1632,1234 | 186,1508,1123 | 187,2070,1685 | 188,1778,1393 | 191,3927,3544 | 192,2361,1978 | 193,570,198 | 195,1248,898 | 196,1236,892 | 199,3829,3519 | 200,2864,2575 | 205,325,78 | 206,2910,2667 | 207,3909,3666 | 208,1206,963 | 209,610,388 | 210,1266,1045 | 211,1184,976 | 212,3760,3556 | 214,1104,921 | 216,3512,3365 | 218,3337,3197 | 219,322,182 | 221,3992,3876 | 222,2684,2568 | 223,3297,3189 | 224,3911,3803 | 225,1238,1130 | 226,3973,3866 | 227,2955,2859 | 228,3712,3616 | 229,3429,3352 | 230,1312,1235 | 231,3906,3829 | 233,191,116 | 234,2220,2147 | 235,3239,3166 | 236,81,21 | 237,2105,2047 | 238,1624,1571 | 239,3979,3932 | 240,3629,3582 | 241,3788,3741 | 242,2902,2855 | 243,1002,975 | 244,1498,1471 | 245,3998,3980 | 246,3777,3759 | 247,3251,3233 | 248,2267,2249 | 249,3248,3230 | 250,148,130 | 251,3559,3547 | 252,3725,3713 | 253,1719,1707

BATCH_RAW_INFO | 131,761,95 | 133,3505,2882 | 134,1530,907 | 137,634,20 | 151,4092,3546 | 152,2513,1967 | 153,601,57 | 155,2011,1469 | 158,3878,3346 | 161,672,141 | 162,3486,2957 | 170,533,65 | 174,4047,3608 | 178,1009,570 | 180,2149,1717 | 183,486,85 | 185,1633,1234 | 186,1509,1123 | 187,2071,1685 | 188,1779,1393 | 191,3928,3544 | 192,2362,1978 | 193,571,198 | 195,1249,898 | 196,1237,892 | 199,3830,3519 | 200,2865,2575 | 205,326,78 | 206,2911,2667 | 207,3910,3666 | 208,1207,963 | 209,611,388 | 210,1267,1045 | 211,1185,976 | 212,3761,3556 | 214,1105,921 | 216,3513,3365 | 218,3338,3197 | 219,323,182 | 221,3993,3876 | 222,2685,2568 | 223,3298,3189 | 224,3912,3803 | 225,1239,1130 | 226,3974,3866 | 227,2956,2859 | 228,3713,3616 | 229,3430,3352 | 230,1313,1235 | 231,3907,3829 | 233,192,116 | 234,2221,2147 | 235,3240,3166 | 236,82,21 | 237,2106,2047 | 238,1625,1571 | 239,3980,3932 | 240,3630,3582 | 241,3789,3741 | 242,2903,2855 | 243,1003,975 | 244,1499,1471 | 245,3999,3980 | 246,3778,3759 | 247,3252,3233 | 248,2268,2249 | 249,3249,3230 | 250,149,130 | 251,3560,3547 | 252,3726,3713 | 253,1720,1707

BATCH_RAW_INFO | 131,762,95 | 133,3506,2882 | 134,1531,907 | 137,635,20 | 151,4093,3546 | 152,2514,1967 | 153,602,57 | 155,2012,1469 | 158,3879,3346 | 161,673,141 | 162,3487,2957 | 170,534,65 | 174,4048,3608 | 178,1010,570 | 180,2150,1717 | 183,487,85 | 185,1634,1234 | 186,1510,1123 | 187,2072,1685 | 188,1780,1393 | 191,3929,3544 | 192,2363,1978 | 193,572,198 | 195,1250,898 | 196,1238,892 | 199,3831,3519 | 200,2866,2575 | 205,327,78 | 206,2912,2667 | 207,3911,3666 | 208,1208,963 | 209,612,388 | 210,1268,1045 | 211,1186,976 | 212,3762,3556 | 214,1106,921 | 216,3514,3365 | 218,3339,3197 | 219,324,182 | 221,3994,3876 | 222,2686,2568 | 223,3299,3189 | 224,3913,3803 | 225,1240,1130 | 226,3975,3866 | 227,2957,2859 | 228,3714,3616 | 229,3431,3352 | 230,1314,1235 | 231,3908,3829 | 233,193,116 | 234,2222,2147 | 235,3241,3166 | 236,83,21 | 237,2107,2047 | 238,1626,1571 | 239,3981,3932 | 240,3631,3582 | 241,3790,3741 | 242,2904,2855 | 243,1004,975 | 244,1500,1471 | 245,4000,3980 | 246,3779,3759 | 247,3253,3233 | 248,2269,2249 | 249,3250,3230 | 250,150,130 | 251,3561,3547 | 252,3727,3713 | 253,1721,1707

BATCH_RAW_INFO | 131,763,95 | 133,3507,2882 | 134,1532,907 | 137,636,20 | 151,4094,3546 | 152,2515,1967 | 153,603,57 | 155,2013,1469 | 158,3880,3346 | 161,674,141 | 162,3488,2957 | 170,535,65 | 174,4049,3608 | 178,1011,570 | 180,2151,1717 | 183,488,85 | 185,1635,1234 | 186,1511,1123 | 187,2073,1685 | 188,1781,1393 | 191,3930,3544 | 192,2364,1978 | 193,573,198 | 195,1251,898 | 196,1239,892 | 199,3832,3519 | 200,2867,2575 | 205,328,78 | 206,2913,2667 | 207,3912,3666 | 208,1209,963 | 209,613,388 | 210,1269,1045 | 211,1187,976 | 212,3763,3556 | 214,1107,921 | 216,3515,3365 | 218,3340,3197 | 219,325,182 | 221,3995,3876 | 222,2687,2568 | 223,3300,3189 | 224,3914,3803 | 225,1241,1130 | 226,3976,3866 | 227,2958,2859 | 228,3715,3616 | 229,3432,3352 | 230,1315,1235 | 231,3909,3829 | 233,194,116 | 234,2223,2147 | 235,3242,3166 | 236,84,21 | 237,2108,2047 | 238,1627,1571 | 239,3982,3932 | 240,3632,3582 | 241,3791,3741 | 242,2905,2855 | 243,1005,975 | 244,1501,1471 | 245,4001,3980 | 246,3780,3759 | 247,3254,3233 | 248,2270,2249 | 249,3251,3230 | 250,151,130 | 251,3562,3547 | 252,3728,3713 | 253,1722,1707

BATCH_RAW_INFO | 131,764,95 | 133,3508,2882 | 134,1533,907 | 137,637,20 | 151,4095,3546 | 152,2516,1967 | 153,604,57 | 155,2014,1469 | 158,3881,3346 | 161,675,141 | 162,3489,2957 | 170,536,65 | 174,4050,3608 | 178,1012,570 | 180,2152,1717 | 183,489,85 | 185,1636,1234 | 186,1512,1123 | 187,2074,1685 | 188,1782,1393 | 191,3931,3544 | 192,2365,1978 | 193,574,198 | 195,1252,898 | 196,1240,892 | 199,3833,3519 | 200,2868,2575 | 205,329,78 | 206,2914,2667 | 207,3913,3666 | 208,1210,963 | 209,614,388 | 210,1270,1045 | 211,1188,976 | 212,3764,3556 | 214,1108,921 | 216,3516,3365 | 218,3341,3197 | 219,326,182 | 221,3996,3876 | 222,2688,2568 | 223,3301,3189 | 224,3915,3803 | 225,1242,1130 | 226,3977,3866 | 227,2959,2859 | 228,3716,3616 | 229,3433,3352 | 230,1316,1235 | 231,3910,3829 | 233,195,116 | 234,2224,2147 | 235,3243,3166 | 236,85,21 | 237,2109,2047 | 238,1628,1571 | 239,3983,3932 | 240,3633,3582 | 241,3792,3741 | 242,2906,2855 | 243,1006,975 | 244,1502,1471 | 245,4002,3980 | 246,3781,3759 | 247,3255,3233 | 248,2271,2249 | 249,3252,3230 | 250,152,130 | 251,3563,3547 | 252,3729,3713 | 253,1723,1707

BATCH_RAW_INFO | 131,765,95 | 133,3509,2882 | 134,1534,907 | 137,638,20 | 152,2517,1967 | 153,605,57 | 155,2015,1469 | 158,3882,3346 | 161,676,141 | 162,3490,2957 | 170,537,65 | 174,4051,3608 | 178,1013,570 | 180,2153,1717 | 183,490,85 | 185,1637,1234 | 186,1513,1123 | 187,2075,1685 | 188,1783,1393 | 191,3932,3544 | 192,2366,1978 | 193,575,198 | 195,1253,898 | 199,3834,3519 | 200,2869,2575 | 205,330,78 | 206,2915,2667 | 207,3914,3666 | 208,1211,963 | 209,615,388 | 210,1271,1045 | 211,1189,976 | 212,3765,3556 | 214,1109,921 | 216,3517,3365 | 218,3342,3197 | 219,327,182 | 221,3997,3876 | 222,2689,2568 | 223,3302,3189 | 224,3916,3803 | 225,1243,1130 | 226,3978,3866 | 227,2960,2859 | 228,3717,3616 | 229,3434,3352 | 230,1317,1235 | 231,3911,3829 | 233,196,116 | 234,2225,2147 | 235,3244,3166 | 236,86,21 | 237,2110,2047 | 238,1629,1571 | 239,3984,3932 | 240,3634,3582 | 241,3793,3741 | 242,2907,2855 | 243,1007,975 | 244,1503,1471 | 245,4003,3980 | 246,3782,3759 | 247,3256,3233 | 248,2272,2249 | 249,3253,3230 | 250,153,130 | 251,3564,3547 | 252,3730,3713 | 253,1724,1707

BATCH_RAW_INFO | 131,766,95 | 133,3510,2882 | 134,1535,907 | 137,639,20 | 152,2518,1967 | 153,606,57 | 155,2016,1469 | 158,3883,3346 | 162,3491,2957 | 170,538,65 | 174,4052,3608 | 178,1014,570 | 180,2154,1717 | 183,491,85 | 185,1638,1234 | 186,1514,1123 | 187,2076,1685 | 188,1784,1393 | 191,3933,3544 | 192,2367,1978 | 193,576,198 | 195,1254,898 | 199,3835,3519 | 200,2870,2575 | 205,331,78 | 206,2916,2667 | 207,3915,3666 | 208,1212,963 | 209,616,388 | 210,1272,1045 | 211,1190,976 | 212,3766,3556 | 214,1110,921 | 216,3518,3365 | 218,3343,3197 | 219,328,182 | 221,3998,3876 | 222,2690,2568 | 223,3303,3189 | 224,3917,3803 | 225,1244,1130 | 226,3979,3866 | 227,2961,2859 | 228,3718,3616 | 229,3435,3352 | 230,1318,1235 | 231,3912,3829 | 233,197,116 | 234,2226,2147 | 235,3245,3166 | 236,87,21 | 237,2111,2047 | 238,1630,1571 | 239,3985,3932 | 240,3635,3582 | 241,3794,3741 | 242,2908,2855 | 243,1008,975 | 244,1504,1471 | 245,4004,3980 | 246,3783,3759 | 247,3257,3233 | 248,2273,2249 | 249,3254,3230 | 250,154,130 | 251,3565,3547 | 252,3731,3713 | 253,1725,1707

BATCH_RAW_INFO | 131,767,95 | 133,3511,2882 | 134,1536,907 | 137,640,20 | 152,2519,1967 | 153,607,57 | 155,2017,1469 | 158,3884,3346 | 162,3492,2957 | 170,539,65 | 174,4053,3608 | 178,1015,570 | 180,2155,1717 | 183,492,85 | 185,1639,1234 | 186,1515,1123 | 187,2077,1685 | 188,1785,1393 | 191,3934,3544 | 192,2368,1978 | 193,577,198 | 195,1255,898 | 199,3836,3519 | 205,332,78 | 206,2917,2667 | 207,3916,3666 | 208,1213,963 | 209,617,388 | 210,1273,1045 | 211,1191,976 | 212,3767,3556 | 214,1111,921 | 216,3519,3365 | 218,3344,3197 | 219,329,182 | 221,3999,3876 | 222,2691,2568 | 223,3304,3189 | 224,3918,3803 | 225,1245,1130 | 226,3980,3866 | 227,2962,2859 | 228,3719,3616 | 229,3436,3352 | 230,1319,1235 | 231,3913,3829 | 233,198,116 | 234,2227,2147 | 235,3246,3166 | 236,88,21 | 237,2112,2047 | 238,1631,1571 | 239,3986,3932 | 240,3636,3582 | 241,3795,3741 | 242,2909,2855 | 243,1009,975 | 244,1505,1471 | 245,4005,3980 | 246,3784,3759 | 247,3258,3233 | 248,2274,2249 | 249,3255,3230 | 250,155,130 | 251,3566,3547 | 252,3732,3713 | 253,1726,1707

BATCH_RAW_INFO | 254,65,64

BATCH_RAW_INFO | 131,768,95 | 133,3512,2882 | 134,1537,907 | 137,641,20 | 152,2520,1967 | 153,608,57 | 155,2018,1469 | 158,3885,3346 | 162,3493,2957 | 170,540,65 | 174,4054,3608 | 178,1016,570 | 180,2156,1717 | 183,493,85 | 185,1640,1234 | 186,1516,1123 | 187,2078,1685 | 188,1786,1393 | 191,3935,3544 | 192,2369,1978 | 193,578,198 | 195,1256,898 | 199,3837,3519 | 205,333,78 | 206,2918,2667 | 207,3917,3666 | 208,1214,963 | 209,618,388 | 210,1274,1045 | 211,1192,976 | 212,3768,3556 | 214,1112,921 | 216,3520,3365 | 218,3345,3197 | 219,330,182 | 221,4000,3876 | 222,2692,2568 | 223,3305,3189 | 224,3919,3803 | 225,1246,1130 | 226,3981,3866 | 227,2963,2859 | 228,3720,3616 | 229,3437,3352 | 230,1320,1235 | 231,3914,3829 | 233,199,116 | 234,2228,2147 | 235,3247,3166 | 236,89,21 | 237,2113,2047 | 238,1632,1571 | 239,3987,3932 | 240,3637,3582 | 241,3796,3741 | 242,2910,2855 | 243,1010,975 | 244,1506,1471 | 245,4006,3980 | 246,3785,3759 | 247,3259,3233 | 248,2275,2249 | 249,3256,3230 | 250,156,130 | 251,3567,3547 | 252,3733,3713 | 253,1727,1707 | 254,66,64

BATCH_RAW_INFO | 131,769,95 | 133,3513,2882 | 134,1538,907 | 137,642,20 | 152,2521,1967 | 153,609,57 | 155,2019,1469 | 158,3886,3346 | 162,3494,2957 | 170,541,65 | 174,4055,3608 | 178,1017,570 | 180,2157,1717 | 183,494,85 | 185,1641,1234 | 186,1517,1123 | 187,2079,1685 | 188,1787,1393 | 191,3936,3544 | 192,2370,1978 | 193,579,198 | 195,1257,898 | 199,3838,3519 | 205,334,78 | 206,2919,2667 | 207,3918,3666 | 208,1215,963 | 209,619,388 | 210,1275,1045 | 211,1193,976 | 212,3769,3556 | 214,1113,921 | 216,3521,3365 | 218,3346,3197 | 219,331,182 | 221,4001,3876 | 222,2693,2568 | 223,3306,3189 | 224,3920,3803 | 225,1247,1130 | 226,3982,3866 | 227,2964,2859 | 228,3721,3616 | 229,3438,3352 | 230,1321,1235 | 231,3915,3829 | 233,200,116 | 234,2229,2147 | 235,3248,3166 | 236,90,21 | 237,2114,2047 | 238,1633,1571 | 239,3988,3932 | 240,3638,3582 | 241,3797,3741 | 242,2911,2855 | 243,1011,975 | 244,1507,1471 | 245,4007,3980 | 246,3786,3759 | 247,3260,3233 | 248,2276,2249 | 249,3257,3230 | 250,157,130 | 251,3568,3547 | 252,3734,3713 | 253,1728,1707 | 254,67,64

BATCH_RAW_INFO | 131,770,95 | 133,3514,2882 | 134,1539,907 | 137,643,20 | 152,2522,1967 | 153,610,57 | 155,2020,1469 | 158,3887,3346 | 162,3495,2957 | 170,542,65 | 174,4056,3608 | 178,1018,570 | 180,2158,1717 | 183,495,85 | 185,1642,1234 | 186,1518,1123 | 187,2080,1685 | 188,1788,1393 | 191,3937,3544 | 192,2371,1978 | 193,580,198 | 195,1258,898 | 199,3839,3519 | 205,335,78 | 206,2920,2667 | 207,3919,3666 | 208,1216,963 | 209,620,388 | 210,1276,1045 | 211,1194,976 | 212,3770,3556 | 214,1114,921 | 216,3522,3365 | 218,3347,3197 | 219,332,182 | 221,4002,3876 | 222,2694,2568 | 223,3307,3189 | 224,3921,3803 | 225,1248,1130 | 226,3983,3866 | 227,2965,2859 | 228,3722,3616 | 229,3439,3352 | 230,1322,1235 | 231,3916,3829 | 233,201,116 | 234,2230,2147 | 235,3249,3166 | 236,91,21 | 237,2115,2047 | 238,1634,1571 | 239,3989,3932 | 240,3639,3582 | 241,3798,3741 | 242,2912,2855 | 243,1012,975 | 244,1508,1471 | 245,4008,3980 | 246,3787,3759 | 247,3261,3233 | 248,2277,2249 | 249,3258,3230 | 250,158,130 | 251,3569,3547 | 252,3735,3713 | 253,1729,1707 | 254,68,64

BATCH_RAW_INFO | 131,771,95 | 133,3515,2882 | 134,1540,907 | 137,644,20 | 152,2523,1967 | 153,611,57 | 155,2021,1469 | 158,3888,3346 | 162,3496,2957 | 170,543,65 | 174,4057,3608 | 178,1019,570 | 180,2159,1717 | 183,496,85 | 185,1643,1234 | 186,1519,1123 | 187,2081,1685 | 188,1789,1393 | 191,3938,3544 | 192,2372,1978 | 193,581,198 | 199,3840,3519 | 205,336,78 | 206,2921,2667 | 207,3920,3666 | 208,1217,963 | 209,621,388 | 210,1277,1045 | 211,1195,976 | 212,3771,3556 | 214,1115,921 | 216,3523,3365 | 218,3348,3197 | 219,333,182 | 221,4003,3876 | 222,2695,2568 | 223,3308,3189 | 224,3922,3803 | 225,1249,1130 | 226,3984,3866 | 227,2966,2859 | 228,3723,3616 | 229,3440,3352 | 230,1323,1235 | 231,3917,3829 | 233,202,116 | 234,2231,2147 | 235,3250,3166 | 236,92,21 | 237,2116,2047 | 238,1635,1571 | 239,3990,3932 | 240,3640,3582 | 241,3799,3741 | 242,2913,2855 | 243,1013,975 | 244,1509,1471 | 245,4009,3980 | 246,3788,3759 | 247,3262,3233 | 248,2278,2249 | 249,3259,3230 | 250,159,130 | 251,3570,3547 | 252,3736,3713 | 253,1730,1707 | 254,69,64

BATCH_RAW_INFO | 131,772,95 | 133,3516,2882 | 134,1541,907 | 137,645,20 | 152,2524,1967 | 153,612,57 | 155,2022,1469 | 158,3889,3346 | 162,3497,2957 | 170,544,65 | 174,4058,3608 | 178,1020,570 | 180,2160,1717 | 183,497,85 | 185,1644,1234 | 186,1520,1123 | 187,2082,1685 | 188,1790,1393 | 191,3939,3544 | 192,2373,1978 | 193,582,198 | 199,3841,3519 | 205,337,78 | 206,2922,2667 | 207,3921,3666 | 208,1218,963 | 209,622,388 | 210,1278,1045 | 211,1196,976 | 212,3772,3556 | 214,1116,921 | 216,3524,3365 | 218,3349,3197 | 219,334,182 | 221,4004,3876 | 222,2696,2568 | 223,3309,3189 | 224,3923,3803 | 225,1250,1130 | 226,3985,3866 | 227,2967,2859 | 228,3724,3616 | 229,3441,3352 | 230,1324,1235 | 231,3918,3829 | 233,203,116 | 234,2232,2147 | 235,3251,3166 | 236,93,21 | 237,2117,2047 | 238,1636,1571 | 239,3991,3932 | 240,3641,3582 | 241,3800,3741 | 242,2914,2855 | 243,1014,975 | 244,1510,1471 | 245,4010,3980 | 246,3789,3759 | 247,3263,3233 | 248,2279,2249 | 249,3260,3230 | 250,160,130 | 251,3571,3547 | 252,3737,3713 | 253,1731,1707 | 254,70,64

BATCH_RAW_INFO | 131,773,95 | 133,3517,2882 | 134,1542,907 | 137,646,20 | 152,2525,1967 | 153,613,57 | 155,2023,1469 | 158,3890,3346 | 162,3498,2957 | 170,545,65 | 174,4059,3608 | 178,1021,570 | 180,2161,1717 | 183,498,85 | 185,1645,1234 | 186,1521,1123 | 187,2083,1685 | 188,1791,1393 | 191,3940,3544 | 192,2374,1978 | 193,583,198 | 199,3842,3519 | 205,338,78 | 206,2923,2667 | 207,3922,3666 | 208,1219,963 | 209,623,388 | 210,1279,1045 | 211,1197,976 | 212,3773,3556 | 214,1117,921 | 216,3525,3365 | 218,3350,3197 | 219,335,182 | 221,4005,3876 | 222,2697,2568 | 223,3310,3189 | 224,3924,3803 | 225,1251,1130 | 226,3986,3866 | 227,2968,2859 | 228,3725,3616 | 229,3442,3352 | 230,1325,1235 | 231,3919,3829 | 233,204,116 | 234,2233,2147 | 235,3252,3166 | 236,94,21 | 237,2118,2047 | 238,1637,1571 | 239,3992,3932 | 240,3642,3582 | 241,3801,3741 | 242,2915,2855 | 243,1015,975 | 244,1511,1471 | 245,4011,3980 | 246,3790,3759 | 247,3264,3233 | 248,2280,2249 | 249,3261,3230 | 250,161,130 | 251,3572,3547 | 252,3738,3713 | 253,1732,1707 | 254,71,64

BATCH_RAW_INFO | 131,774,95 | 133,3518,2882 | 134,1543,907 | 137,647,20 | 152,2526,1967 | 153,614,57 | 155,2024,1469 | 158,3891,3346 | 162,3499,2957 | 170,546,65 | 174,4060,3608 | 178,1022,570 | 180,2162,1717 | 183,499,85 | 185,1646,1234 | 186,1522,1123 | 187,2084,1685 | 188,1792,1393 | 191,3941,3544 | 192,2375,1978 | 193,584,198 | 199,3843,3519 | 205,339,78 | 206,2924,2667 | 207,3923,3666 | 208,1220,963 | 209,624,388 | 210,1280,1045 | 211,1198,976 | 212,3774,3556 | 214,1118,921 | 216,3526,3365 | 218,3351,3197 | 219,336,182 | 221,4006,3876 | 222,2698,2568 | 223,3311,3189 | 224,3925,3803 | 225,1252,1130 | 226,3987,3866 | 227,2969,2859 | 228,3726,3616 | 229,3443,3352 | 230,1326,1235 | 231,3920,3829 | 233,205,116 | 234,2234,2147 | 235,3253,3166 | 236,95,21 | 237,2119,2047 | 238,1638,1571 | 239,3993,3932 | 240,3643,3582 | 241,3802,3741 | 242,2916,2855 | 243,1016,975 | 244,1512,1471 | 245,4012,3980 | 246,3791,3759 | 247,3265,3233 | 248,2281,2249 | 249,3262,3230 | 250,162,130 | 251,3573,3547 | 252,3739,3713 | 253,1733,1707 | 254,72,64

BATCH_RAW_INFO | 131,775,95 | 133,3519,2882 | 134,1544,907 | 137,648,20 | 152,2527,1967 | 153,615,57 | 155,2025,1469 | 158,3892,3346 | 162,3500,2957 | 170,547,65 | 174,4061,3608 | 178,1023,570 | 180,2163,1717 | 183,500,85 | 185,1647,1234 | 186,1523,1123 | 187,2085,1685 | 188,1793,1393 | 191,3942,3544 | 192,2376,1978 | 193,585,198 | 199,3844,3519 | 205,340,78 | 206,2925,2667 | 207,3924,3666 | 208,1221,963 | 209,625,388 | 210,1281,1045 | 211,1199,976 | 212,3775,3556 | 214,1119,921 | 216,3527,3365 | 218,3352,3197 | 219,337,182 | 221,4007,3876 | 222,2699,2568 | 223,3312,3189 | 224,3926,3803 | 225,1253,1130 | 226,3988,3866 | 227,2970,2859 | 228,3727,3616 | 229,3444,3352 | 230,1327,1235 | 231,3921,3829 | 233,206,116 | 234,2235,2147 | 235,3254,3166 | 236,96,21 | 237,2120,2047 | 238,1639,1571 | 239,3994,3932 | 240,3644,3582 | 241,3803,3741 | 242,2917,2855 | 243,1017,975 | 244,1513,1471 | 245,4013,3980 | 246,3792,3759 | 247,3266,3233 | 248,2282,2249 | 249,3263,3230 | 250,163,130 | 251,3574,3547 | 252,3740,3713 | 253,1734,1707 | 254,73,64

BATCH_RAW_INFO | 131,776,95 | 133,3520,2882 | 134,1545,907 | 137,649,20 | 152,2528,1967 | 153,616,57 | 155,2026,1469 | 158,3893,3346 | 162,3501,2957 | 170,548,65 | 174,4062,3608 | 178,1024,570 | 180,2164,1717 | 183,501,85 | 185,1648,1234 | 186,1524,1123 | 187,2086,1685 | 188,1794,1393 | 191,3943,3544 | 192,2377,1978 | 193,586,198 | 199,3845,3519 | 205,341,78 | 206,2926,2667 | 207,3925,3666 | 208,1222,963 | 209,626,388 | 210,1282,1045 | 211,1200,976 | 212,3776,3556 | 214,1120,921 | 216,3528,3365 | 218,3353,3197 | 219,338,182 | 221,4008,3876 | 222,2700,2568 | 223,3313,3189 | 224,3927,3803 | 225,1254,1130 | 226,3989,3866 | 227,2971,2859 | 228,3728,3616 | 229,3445,3352 | 230,1328,1235 | 231,3922,3829 | 233,207,116 | 234,2236,2147 | 235,3255,3166 | 236,97,21 | 237,2121,2047 | 238,1640,1571 | 239,3995,3932 | 240,3645,3582 | 241,3804,3741 | 242,2918,2855 | 243,1018,975 | 244,1514,1471 | 245,4014,3980 | 246,3793,3759 | 247,3267,3233 | 248,2283,2249 | 249,3264,3230 | 250,164,130 | 251,3575,3547 | 252,3741,3713 | 253,1735,1707 | 254,74,64

BATCH_RAW_INFO | 131,777,95 | 133,3521,2882 | 134,1546,907 | 137,650,20 | 152,2529,1967 | 153,617,57 | 155,2027,1469 | 158,3894,3346 | 162,3502,2957 | 170,549,65 | 174,4063,3608 | 178,1025,570 | 180,2165,1717 | 183,502,85 | 185,1649,1234 | 186,1525,1123 | 187,2087,1685 | 188,1795,1393 | 191,3944,3544 | 192,2378,1978 | 193,587,198 | 199,3846,3519 | 205,342,78 | 206,2927,2667 | 207,3926,3666 | 208,1223,963 | 209,627,388 | 210,1283,1045 | 211,1201,976 | 212,3777,3556 | 214,1121,921 | 216,3529,3365 | 218,3354,3197 | 219,339,182 | 221,4009,3876 | 222,2701,2568 | 223,3314,3189 | 224,3928,3803 | 225,1255,1130 | 226,3990,3866 | 227,2972,2859 | 228,3729,3616 | 229,3446,3352 | 230,1329,1235 | 231,3923,3829 | 233,208,116 | 234,2237,2147 | 235,3256,3166 | 236,98,21 | 237,2122,2047 | 238,1641,1571 | 239,3996,3932 | 240,3646,3582 | 241,3805,3741 | 242,2919,2855 | 243,1019,975 | 244,1515,1471 | 245,4015,3980 | 246,3794,3759 | 247,3268,3233 | 248,2284,2249 | 249,3265,3230 | 250,165,130 | 251,3576,3547 | 252,3742,3713 | 253,1736,1707 | 254,75,64

BATCH_RAW_INFO | 131,778,95 | 133,3522,2882 | 134,1547,907 | 137,651,20 | 152,2530,1967 | 153,618,57 | 155,2028,1469 | 158,3895,3346 | 162,3503,2957 | 170,550,65 | 174,4064,3608 | 178,1026,570 | 180,2166,1717 | 183,503,85 | 185,1650,1234 | 186,1526,1123 | 187,2088,1685 | 188,1796,1393 | 191,3945,3544 | 192,2379,1978 | 193,588,198 | 199,3847,3519 | 205,343,78 | 206,2928,2667 | 207,3927,3666 | 208,1224,963 | 209,628,388 | 210,1284,1045 | 211,1202,976 | 212,3778,3556 | 214,1122,921 | 216,3530,3365 | 218,3355,3197 | 219,340,182 | 221,4010,3876 | 222,2702,2568 | 223,3315,3189 | 224,3929,3803 | 225,1256,1130 | 226,3991,3866 | 227,2973,2859 | 228,3730,3616 | 229,3447,3352 | 230,1330,1235 | 231,3924,3829 | 233,209,116 | 234,2238,2147 | 235,3257,3166 | 236,99,21 | 237,2123,2047 | 238,1642,1571 | 239,3997,3932 | 240,3647,3582 | 241,3806,3741 | 242,2920,2855 | 243,1020,975 | 244,1516,1471 | 245,4016,3980 | 246,3795,3759 | 247,3269,3233 | 248,2285,2249 | 249,3266,3230 | 250,166,130 | 251,3577,3547 | 252,3743,3713 | 253,1737,1707 | 254,76,64

BATCH_RAW_INFO | 131,779,95 | 133,3523,2882 | 134,1548,907 | 137,652,20 | 152,2531,1967 | 153,619,57 | 155,2029,1469 | 158,3896,3346 | 162,3504,2957 | 170,551,65 | 174,4065,3608 | 178,1027,570 | 180,2167,1717 | 183,504,85 | 185,1651,1234 | 186,1527,1123 | 187,2089,1685 | 188,1797,1393 | 191,3946,3544 | 192,2380,1978 | 193,589,198 | 199,3848,3519 | 205,344,78 | 206,2929,2667 | 207,3928,3666 | 208,1225,963 | 209,629,388 | 210,1285,1045 | 211,1203,976 | 212,3779,3556 | 214,1123,921 | 216,3531,3365 | 218,3356,3197 | 219,341,182 | 221,4011,3876 | 222,2703,2568 | 223,3316,3189 | 224,3930,3803 | 225,1257,1130 | 226,3992,3866 | 227,2974,2859 | 228,3731,3616 | 229,3448,3352 | 230,1331,1235 | 231,3925,3829 | 233,210,116 | 234,2239,2147 | 235,3258,3166 | 236,100,21 | 237,2124,2047 | 238,1643,1571 | 239,3998,3932 | 240,3648,3582 | 241,3807,3741 | 242,2921,2855 | 243,1021,975 | 244,1517,1471 | 245,4017,3980 | 246,3796,3759 | 247,3270,3233 | 248,2286,2249 | 249,3267,3230 | 250,167,130 | 251,3578,3547 | 252,3744,3713 | 253,1738,1707 | 254,77,64

BATCH_RAW_INFO | 131,780,95 | 133,3524,2882 | 134,1549,907 | 137,653,20 | 152,2532,1967 | 153,620,57 | 155,2030,1469 | 158,3897,3346 | 162,3505,2957 | 170,552,65 | 174,4066,3608 | 178,1028,570 | 180,2168,1717 | 183,505,85 | 185,1652,1234 | 186,1528,1123 | 187,2090,1685 | 188,1798,1393 | 191,3947,3544 | 192,2381,1978 | 193,590,198 | 199,3849,3519 | 205,345,78 | 206,2930,2667 | 207,3929,3666 | 208,1226,963 | 209,630,388 | 210,1286,1045 | 211,1204,976 | 212,3780,3556 | 214,1124,921 | 216,3532,3365 | 218,3357,3197 | 219,342,182 | 221,4012,3876 | 222,2704,2568 | 223,3317,3189 | 224,3931,3803 | 225,1258,1130 | 226,3993,3866 | 227,2975,2859 | 228,3732,3616 | 229,3449,3352 | 230,1332,1235 | 231,3926,3829 | 233,211,116 | 234,2240,2147 | 235,3259,3166 | 236,101,21 | 237,2125,2047 | 238,1644,1571 | 239,3999,3932 | 240,3649,3582 | 241,3808,3741 | 242,2922,2855 | 243,1022,975 | 244,1518,1471 | 245,4018,3980 | 246,3797,3759 | 247,3271,3233 | 248,2287,2249 | 249,3268,3230 | 250,168,130 | 251,3579,3547 | 252,3745,3713 | 253,1739,1707 | 254,78,64

BATCH_RAW_INFO | 131,781,95 | 133,3525,2882 | 134,1550,907 | 137,654,20 | 152,2533,1967 | 153,621,57 | 155,2031,1469 | 158,3898,3346 | 162,3506,2957 | 170,553,65 | 174,4067,3608 | 178,1029,570 | 180,2169,1717 | 183,506,85 | 185,1653,1234 | 186,1529,1123 | 187,2091,1685 | 188,1799,1393 | 191,3948,3544 | 192,2382,1978 | 193,591,198 | 199,3850,3519 | 205,346,78 | 206,2931,2667 | 207,3930,3666 | 208,1227,963 | 209,631,388 | 210,1287,1045 | 211,1205,976 | 212,3781,3556 | 214,1125,921 | 216,3533,3365 | 218,3358,3197 | 219,343,182 | 221,4013,3876 | 222,2705,2568 | 223,3318,3189 | 224,3932,3803 | 225,1259,1130 | 226,3994,3866 | 227,2976,2859 | 228,3733,3616 | 229,3450,3352 | 230,1333,1235 | 231,3927,3829 | 233,212,116 | 234,2241,2147 | 235,3260,3166 | 236,102,21 | 237,2126,2047 | 238,1645,1571 | 239,4000,3932 | 240,3650,3582 | 241,3809,3741 | 242,2923,2855 | 243,1023,975 | 244,1519,1471 | 245,4019,3980 | 246,3798,3759 | 247,3272,3233 | 248,2288,2249 | 249,3269,3230 | 250,169,130 | 251,3580,3547 | 252,3746,3713 | 253,1740,1707 | 254,79,64

BATCH_RAW_INFO | 131,782,95 | 133,3526,2882 | 134,1551,907 | 137,655,20 | 152,2534,1967 | 153,622,57 | 155,2032,1469 | 158,3899,3346 | 162,3507,2957 | 170,554,65 | 174,4068,3608 | 178,1030,570 | 180,2170,1717 | 183,507,85 | 185,1654,1234 | 186,1530,1123 | 187,2092,1685 | 188,1800,1393 | 191,3949,3544 | 192,2383,1978 | 193,592,198 | 199,3851,3519 | 205,347,78 | 206,2932,2667 | 207,3931,3666 | 208,1228,963 | 209,632,388 | 210,1288,1045 | 211,1206,976 | 212,3782,3556 | 214,1126,921 | 216,3534,3365 | 218,3359,3197 | 219,344,182 | 221,4014,3876 | 222,2706,2568 | 223,3319,3189 | 224,3933,3803 | 225,1260,1130 | 226,3995,3866 | 227,2977,2859 | 228,3734,3616 | 229,3451,3352 | 230,1334,1235 | 231,3928,3829 | 233,213,116 | 234,2242,2147 | 235,3261,3166 | 236,103,21 | 237,2127,2047 | 238,1646,1571 | 239,4001,3932 | 240,3651,3582 | 241,3810,3741 | 242,2924,2855 | 243,1024,975 | 244,1520,1471 | 245,4020,3980 | 246,3799,3759 | 247,3273,3233 | 248,2289,2249 | 249,3270,3230 | 250,170,130 | 251,3581,3547 | 252,3747,3713 | 253,1741,1707 | 254,80,64

BATCH_RAW_INFO | 131,783,95 | 133,3527,2882 | 134,1552,907 | 137,656,20 | 152,2535,1967 | 153,623,57 | 155,2033,1469 | 158,3900,3346 | 162,3508,2957 | 170,555,65 | 174,4069,3608 | 178,1031,570 | 180,2171,1717 | 183,508,85 | 185,1655,1234 | 186,1531,1123 | 187,2093,1685 | 191,3950,3544 | 192,2384,1978 | 193,593,198 | 199,3852,3519 | 205,348,78 | 206,2933,2667 | 207,3932,3666 | 208,1229,963 | 209,633,388 | 210,1289,1045 | 211,1207,976 | 212,3783,3556 | 214,1127,921 | 216,3535,3365 | 218,3360,3197 | 219,345,182 | 221,4015,3876 | 222,2707,2568 | 223,3320,3189 | 224,3934,3803 | 225,1261,1130 | 226,3996,3866 | 227,2978,2859 | 228,3735,3616 | 229,3452,3352 | 230,1335,1235 | 231,3929,3829 | 233,214,116 | 234,2243,2147 | 235,3262,3166 | 236,104,21 | 237,2128,2047 | 238,1647,1571 | 239,4002,3932 | 240,3652,3582 | 241,3811,3741 | 242,2925,2855 | 243,1025,975 | 244,1521,1471 | 245,4021,3980 | 246,3800,3759 | 247,3274,3233 | 248,2290,2249 | 249,3271,3230 | 250,171,130 | 251,3582,3547 | 252,3748,3713 | 253,1742,1707 | 254,81,64

BATCH_RAW_INFO | 131,784,95 | 133,3528,2882 | 134,1553,907 | 137,657,20 | 152,2536,1967 | 153,624,57 | 155,2034,1469 | 158,3901,3346 | 162,3509,2957 | 170,556,65 | 174,4070,3608 | 178,1032,570 | 180,2172,1717 | 183,509,85 | 185,1656,1234 | 186,1532,1123 | 187,2094,1685 | 191,3951,3544 | 192,2385,1978 | 193,594,198 | 199,3853,3519 | 205,349,78 | 206,2934,2667 | 207,3933,3666 | 208,1230,963 | 209,634,388 | 210,1290,1045 | 211,1208,976 | 212,3784,3556 | 214,1128,921 | 216,3536,3365 | 218,3361,3197 | 219,346,182 | 221,4016,3876 | 222,2708,2568 | 223,3321,3189 | 224,3935,3803 | 225,1262,1130 | 226,3997,3866 | 227,2979,2859 | 228,3736,3616 | 229,3453,3352 | 230,1336,1235 | 231,3930,3829 | 233,215,116 | 234,2244,2147 | 235,3263,3166 | 236,105,21 | 237,2129,2047 | 238,1648,1571 | 239,4003,3932 | 240,3653,3582 | 241,3812,3741 | 242,2926,2855 | 243,1026,975 | 244,1522,1471 | 245,4022,3980 | 246,3801,3759 | 247,3275,3233 | 248,2291,2249 | 249,3272,3230 | 250,172,130 | 251,3583,3547 | 252,3749,3713 | 253,1743,1707 | 254,82,64

BATCH_RAW_INFO | 131,785,95 | 133,3529,2882 | 134,1554,907 | 137,658,20 | 152,2537,1967 | 153,625,57 | 155,2035,1469 | 158,3902,3346 | 162,3510,2957 | 170,557,65 | 174,4071,3608 | 178,1033,570 | 180,2173,1717 | 183,510,85 | 185,1657,1234 | 186,1533,1123 | 187,2095,1685 | 191,3952,3544 | 192,2386,1978 | 193,595,198 | 199,3854,3519 | 205,350,78 | 206,2935,2667 | 207,3934,3666 | 208,1231,963 | 209,635,388 | 210,1291,1045 | 211,1209,976 | 212,3785,3556 | 214,1129,921 | 216,3537,3365 | 218,3362,3197 | 219,347,182 | 221,4017,3876 | 222,2709,2568 | 223,3322,3189 | 224,3936,3803 | 225,1263,1130 | 226,3998,3866 | 227,2980,2859 | 228,3737,3616 | 229,3454,3352 | 230,1337,1235 | 231,3931,3829 | 233,216,116 | 234,2245,2147 | 235,3264,3166 | 236,106,21 | 237,2130,2047 | 238,1649,1571 | 239,4004,3932 | 240,3654,3582 | 241,3813,3741 | 242,2927,2855 | 243,1027,975 | 244,1523,1471 | 245,4023,3980 | 246,3802,3759 | 247,3276,3233 | 248,2292,2249 | 249,3273,3230 | 250,173,130 | 251,3584,3547 | 252,3750,3713 | 253,1744,1707 | 254,83,64

BATCH_RAW_INFO | 131,786,95 | 133,3530,2882 | 134,1555,907 | 137,659,20 | 152,2538,1967 | 153,626,57 | 155,2036,1469 | 158,3903,3346 | 162,3511,2957 | 170,558,65 | 174,4072,3608 | 178,1034,570 | 180,2174,1717 | 183,511,85 | 185,1658,1234 | 186,1534,1123 | 187,2096,1685 | 191,3953,3544 | 192,2387,1978 | 193,596,198 | 199,3855,3519 | 205,351,78 | 206,2936,2667 | 207,3935,3666 | 208,1232,963 | 209,636,388 | 210,1292,1045 | 211,1210,976 | 212,3786,3556 | 214,1130,921 | 216,3538,3365 | 218,3363,3197 | 219,348,182 | 221,4018,3876 | 222,2710,2568 | 223,3323,3189 | 224,3937,3803 | 225,1264,1130 | 226,3999,3866 | 227,2981,2859 | 228,3738,3616 | 229,3455,3352 | 230,1338,1235 | 231,3932,3829 | 233,217,116 | 234,2246,2147 | 235,3265,3166 | 236,107,21 | 237,2131,2047 | 238,1650,1571 | 239,4005,3932 | 240,3655,3582 | 241,3814,3741 | 242,2928,2855 | 243,1028,975 | 244,1524,1471 | 245,4024,3980 | 246,3803,3759 | 247,3277,3233 | 248,2293,2249 | 249,3274,3230 | 250,174,130 | 251,3585,3547 | 252,3751,3713 | 253,1745,1707 | 254,84,64

BATCH_RAW_INFO | 131,787,95 | 133,3531,2882 | 134,1556,907 | 137,660,20 | 152,2539,1967 | 153,627,57 | 155,2037,1469 | 158,3904,3346 | 162,3512,2957 | 170,559,65 | 174,4073,3608 | 178,1035,570 | 180,2175,1717 | 183,512,85 | 185,1659,1234 | 186,1535,1123 | 187,2097,1685 | 191,3954,3544 | 192,2388,1978 | 193,597,198 | 199,3856,3519 | 205,352,78 | 206,2937,2667 | 207,3936,3666 | 208,1233,963 | 209,637,388 | 210,1293,1045 | 211,1211,976 | 212,3787,3556 | 214,1131,921 | 216,3539,3365 | 218,3364,3197 | 219,349,182 | 221,4019,3876 | 222,2711,2568 | 223,3324,3189 | 224,3938,3803 | 225,1265,1130 | 226,4000,3866 | 227,2982,2859 | 228,3739,3616 | 229,3456,3352 | 230,1339,1235 | 231,3933,3829 | 233,218,116 | 234,2247,2147 | 235,3266,3166 | 236,108,21 | 237,2132,2047 | 238,1651,1571 | 239,4006,3932 | 240,3656,3582 | 241,3815,3741 | 242,2929,2855 | 243,1029,975 | 244,1525,1471 | 245,4025,3980 | 246,3804,3759 | 247,3278,3233 | 248,2294,2249 | 249,3275,3230 | 250,175,130 | 251,3586,3547 | 252,3752,3713 | 253,1746,1707 | 254,85,64

BATCH_RAW_INFO | 131,788,95 | 133,3532,2882 | 134,1557,907 | 137,661,20 | 152,2540,1967 | 153,628,57 | 155,2038,1469 | 158,3905,3346 | 162,3513,2957 | 170,560,65 | 174,4074,3608 | 178,1036,570 | 180,2176,1717 | 183,513,85 | 185,1660,1234 | 186,1536,1123 | 187,2098,1685 | 191,3955,3544 | 192,2389,1978 | 193,598,198 | 199,3857,3519 | 205,353,78 | 206,2938,2667 | 207,3937,3666 | 208,1234,963 | 209,638,388 | 210,1294,1045 | 211,1212,976 | 212,3788,3556 | 214,1132,921 | 216,3540,3365 | 218,3365,3197 | 219,350,182 | 221,4020,3876 | 222,2712,2568 | 223,3325,3189 | 224,3939,3803 | 225,1266,1130 | 226,4001,3866 | 227,2983,2859 | 228,3740,3616 | 229,3457,3352 | 230,1340,1235 | 231,3934,3829 | 233,219,116 | 234,2248,2147 | 235,3267,3166 | 236,109,21 | 237,2133,2047 | 238,1652,1571 | 239,4007,3932 | 240,3657,3582 | 241,3816,3741 | 242,2930,2855 | 243,1030,975 | 244,1526,1471 | 245,4026,3980 | 246,3805,3759 | 247,3279,3233 | 248,2295,2249 | 249,3276,3230 | 250,176,130 | 251,3587,3547 | 252,3753,3713 | 253,1747,1707 | 254,86,64

BATCH_RAW_INFO | 131,789,95 | 133,3533,2882 | 134,1558,907 | 137,662,20 | 152,2541,1967 | 153,629,57 | 155,2039,1469 | 158,3906,3346 | 162,3514,2957 | 170,561,65 | 174,4075,3608 | 178,1037,570 | 180,2177,1717 | 183,514,85 | 185,1661,1234 | 186,1537,1123 | 187,2099,1685 | 191,3956,3544 | 192,2390,1978 | 193,599,198 | 199,3858,3519 | 205,354,78 | 206,2939,2667 | 207,3938,3666 | 208,1235,963 | 209,639,388 | 210,1295,1045 | 211,1213,976 | 212,3789,3556 | 214,1133,921 | 216,3541,3365 | 218,3366,3197 | 219,351,182 | 221,4021,3876 | 222,2713,2568 | 223,3326,3189 | 224,3940,3803 | 225,1267,1130 | 226,4002,3866 | 227,2984,2859 | 228,3741,3616 | 229,3458,3352 | 230,1341,1235 | 231,3935,3829 | 233,220,116 | 234,2249,2147 | 235,3268,3166 | 236,110,21 | 237,2134,2047 | 238,1653,1571 | 239,4008,3932 | 240,3658,3582 | 241,3817,3741 | 242,2931,2855 | 243,1031,975 | 244,1527,1471 | 245,4027,3980 | 246,3806,3759 | 247,3280,3233 | 248,2296,2249 | 249,3277,3230 | 250,177,130 | 251,3588,3547 | 252,3754,3713 | 253,1748,1707 | 254,87,64

BATCH_RAW_INFO | 131,790,95 | 133,3534,2882 | 134,1559,907 | 137,663,20 | 152,2542,1967 | 153,630,57 | 155,2040,1469 | 158,3907,3346 | 162,3515,2957 | 170,562,65 | 174,4076,3608 | 178,1038,570 | 180,2178,1717 | 183,515,85 | 185,1662,1234 | 186,1538,1123 | 187,2100,1685 | 191,3957,3544 | 192,2391,1978 | 193,600,198 | 199,3859,3519 | 205,355,78 | 206,2940,2667 | 207,3939,3666 | 208,1236,963 | 209,640,388 | 210,1296,1045 | 211,1214,976 | 212,3790,3556 | 214,1134,921 | 216,3542,3365 | 218,3367,3197 | 219,352,182 | 221,4022,3876 | 222,2714,2568 | 223,3327,3189 | 224,3941,3803 | 225,1268,1130 | 226,4003,3866 | 227,2985,2859 | 228,3742,3616 | 229,3459,3352 | 230,1342,1235 | 231,3936,3829 | 233,221,116 | 234,2250,2147 | 235,3269,3166 | 236,111,21 | 237,2135,2047 | 238,1654,1571 | 239,4009,3932 | 240,3659,3582 | 241,3818,3741 | 242,2932,2855 | 243,1032,975 | 244,1528,1471 | 245,4028,3980 | 246,3807,3759 | 247,3281,3233 | 248,2297,2249 | 249,3278,3230 | 250,178,130 | 251,3589,3547 | 252,3755,3713 | 253,1749,1707 | 254,88,64

BATCH_RAW_INFO | 131,791,95 | 133,3535,2882 | 134,1560,907 | 137,664,20 | 152,2543,1967 | 153,631,57 | 155,2041,1469 | 158,3908,3346 | 162,3516,2957 | 170,563,65 | 174,4077,3608 | 178,1039,570 | 180,2179,1717 | 183,516,85 | 185,1663,1234 | 186,1539,1123 | 187,2101,1685 | 191,3958,3544 | 192,2392,1978 | 193,601,198 | 199,3860,3519 | 205,356,78 | 206,2941,2667 | 207,3940,3666 | 208,1237,963 | 209,641,388 | 210,1297,1045 | 211,1215,976 | 212,3791,3556 | 214,1135,921 | 216,3543,3365 | 218,3368,3197 | 219,353,182 | 221,4023,3876 | 222,2715,2568 | 223,3328,3189 | 224,3942,3803 | 225,1269,1130 | 226,4004,3866 | 227,2986,2859 | 228,3743,3616 | 229,3460,3352 | 230,1343,1235 | 231,3937,3829 | 233,222,116 | 234,2251,2147 | 235,3270,3166 | 236,112,21 | 237,2136,2047 | 238,1655,1571 | 239,4010,3932 | 240,3660,3582 | 241,3819,3741 | 242,2933,2855 | 243,1033,975 | 244,1529,1471 | 245,4029,3980 | 246,3808,3759 | 247,3282,3233 | 248,2298,2249 | 249,3279,3230 | 250,179,130 | 251,3590,3547 | 252,3756,3713 | 253,1750,1707 | 254,89,64

BATCH_RAW_INFO | 131,792,95 | 133,3536,2882 | 134,1561,907 | 137,665,20 | 152,2544,1967 | 153,632,57 | 155,2042,1469 | 158,3909,3346 | 162,3517,2957 | 170,564,65 | 174,4078,3608 | 178,1040,570 | 180,2180,1717 | 183,517,85 | 185,1664,1234 | 186,1540,1123 | 187,2102,1685 | 191,3959,3544 | 192,2393,1978 | 193,602,198 | 199,3861,3519 | 205,357,78 | 206,2942,2667 | 207,3941,3666 | 208,1238,963 | 209,642,388 | 210,1298,1045 | 211,1216,976 | 212,3792,3556 | 214,1136,921 | 216,3544,3365 | 218,3369,3197 | 219,354,182 | 221,4024,3876 | 222,2716,2568 | 223,3329,3189 | 224,3943,3803 | 225,1270,1130 | 226,4005,3866 | 227,2987,2859 | 228,3744,3616 | 229,3461,3352 | 230,1344,1235 | 231,3938,3829 | 233,223,116 | 234,2252,2147 | 235,3271,3166 | 236,113,21 | 237,2137,2047 | 238,1656,1571 | 239,4011,3932 | 240,3661,3582 | 241,3820,3741 | 242,2934,2855 | 243,1034,975 | 244,1530,1471 | 245,4030,3980 | 246,3809,3759 | 247,3283,3233 | 248,2299,2249 | 249,3280,3230 | 250,180,130 | 251,3591,3547 | 252,3757,3713 | 253,1751,1707 | 254,90,64

BATCH_RAW_INFO | 131,793,95 | 133,3537,2882 | 134,1562,907 | 137,666,20 | 152,2545,1967 | 153,633,57 | 155,2043,1469 | 158,3910,3346 | 162,3518,2957 | 170,565,65 | 174,4079,3608 | 178,1041,570 | 180,2181,1717 | 183,518,85 | 185,1665,1234 | 186,1541,1123 | 187,2103,1685 | 191,3960,3544 | 192,2394,1978 | 193,603,198 | 199,3862,3519 | 205,358,78 | 206,2943,2667 | 207,3942,3666 | 208,1239,963 | 209,643,388 | 210,1299,1045 | 211,1217,976 | 212,3793,3556 | 214,1137,921 | 216,3545,3365 | 218,3370,3197 | 219,355,182 | 221,4025,3876 | 222,2717,2568 | 223,3330,3189 | 224,3944,3803 | 225,1271,1130 | 226,4006,3866 | 227,2988,2859 | 228,3745,3616 | 229,3462,3352 | 230,1345,1235 | 231,3939,3829 | 233,224,116 | 234,2253,2147 | 235,3272,3166 | 236,114,21 | 237,2138,2047 | 238,1657,1571 | 239,4012,3932 | 240,3662,3582 | 241,3821,3741 | 242,2935,2855 | 243,1035,975 | 244,1531,1471 | 245,4031,3980 | 246,3810,3759 | 247,3284,3233 | 248,2300,2249 | 249,3281,3230 | 250,181,130 | 251,3592,3547 | 252,3758,3713 | 253,1752,1707 | 254,91,64

BATCH_RAW_INFO | 131,794,95 | 133,3538,2882 | 134,1563,907 | 137,667,20 | 152,2546,1967 | 153,634,57 | 155,2044,1469 | 158,3911,3346 | 162,3519,2957 | 170,566,65 | 174,4080,3608 | 178,1042,570 | 180,2182,1717 | 183,519,85 | 185,1666,1234 | 186,1542,1123 | 187,2104,1685 | 191,3961,3544 | 192,2395,1978 | 193,604,198 | 199,3863,3519 | 205,359,78 | 206,2944,2667 | 207,3943,3666 | 208,1240,963 | 209,644,388 | 210,1300,1045 | 211,1218,976 | 212,3794,3556 | 214,1138,921 | 216,3546,3365 | 218,3371,3197 | 219,356,182 | 221,4026,3876 | 222,2718,2568 | 223,3331,3189 | 224,3945,3803 | 225,1272,1130 | 226,4007,3866 | 227,2989,2859 | 228,3746,3616 | 229,3463,3352 | 230,1346,1235 | 231,3940,3829 | 233,225,116 | 234,2254,2147 | 235,3273,3166 | 236,115,21 | 237,2139,2047 | 238,1658,1571 | 239,4013,3932 | 240,3663,3582 | 241,3822,3741 | 242,2936,2855 | 243,1036,975 | 244,1532,1471 | 245,4032,3980 | 246,3811,3759 | 247,3285,3233 | 248,2301,2249 | 249,3282,3230 | 250,182,130 | 251,3593,3547 | 252,3759,3713 | 253,1753,1707 | 254,92,64

BATCH_RAW_INFO | 255,3219,3218

BATCH_RAW_INFO | 256,2558,2557

BATCH_RAW_INFO | 257,925,924

BATCH_RAW_INFO | 258,1255,1254

BATCH_RAW_INFO | 131,795,95 | 133,3539,2882 | 134,1564,907 | 137,668,20 | 152,2547,1967 | 153,635,57 | 155,2045,1469 | 158,3912,3346 | 162,3520,2957 | 170,567,65 | 174,4081,3608 | 178,1043,570 | 180,2183,1717 | 183,520,85 | 185,1667,1234 | 186,1543,1123 | 187,2105,1685 | 191,3962,3544 | 192,2396,1978 | 193,605,198 | 199,3864,3519 | 205,360,78 | 206,2945,2667 | 207,3944,3666 | 208,1241,963 | 209,645,388 | 210,1301,1045 | 211,1219,976 | 212,3795,3556 | 214,1139,921 | 216,3547,3365 | 218,3372,3197 | 219,357,182 | 221,4027,3876 | 222,2719,2568 | 223,3332,3189 | 224,3946,3803 | 225,1273,1130 | 226,4008,3866 | 227,2990,2859 | 228,3747,3616 | 229,3464,3352 | 230,1347,1235 | 231,3941,3829 | 233,226,116 | 234,2255,2147 | 235,3274,3166 | 236,116,21 | 237,2140,2047 | 238,1659,1571 | 239,4014,3932 | 240,3664,3582 | 241,3823,3741 | 242,2937,2855 | 243,1037,975 | 244,1533,1471 | 245,4033,3980 | 246,3812,3759 | 247,3286,3233 | 248,2302,2249 | 249,3283,3230 | 250,183,130 | 251,3594,3547 | 252,3760,3713 | 253,1754,1707 | 254,93,64 | 255,3220,3218 | 256,2559,2557 | 257,926,924 | 258,1256,1254

BATCH_RAW_INFO | 131,796,95 | 133,3540,2882 | 134,1565,907 | 137,669,20 | 152,2548,1967 | 153,636,57 | 155,2046,1469 | 158,3913,3346 | 162,3521,2957 | 170,568,65 | 174,4082,3608 | 178,1044,570 | 180,2184,1717 | 183,521,85 | 185,1668,1234 | 186,1544,1123 | 187,2106,1685 | 191,3963,3544 | 192,2397,1978 | 193,606,198 | 199,3865,3519 | 205,361,78 | 206,2946,2667 | 207,3945,3666 | 208,1242,963 | 209,646,388 | 210,1302,1045 | 211,1220,976 | 212,3796,3556 | 214,1140,921 | 216,3548,3365 | 218,3373,3197 | 219,358,182 | 221,4028,3876 | 222,2720,2568 | 223,3333,3189 | 224,3947,3803 | 225,1274,1130 | 226,4009,3866 | 227,2991,2859 | 228,3748,3616 | 229,3465,3352 | 230,1348,1235 | 231,3942,3829 | 233,227,116 | 234,2256,2147 | 235,3275,3166 | 236,117,21 | 237,2141,2047 | 238,1660,1571 | 239,4015,3932 | 240,3665,3582 | 241,3824,3741 | 242,2938,2855 | 243,1038,975 | 244,1534,1471 | 245,4034,3980 | 246,3813,3759 | 247,3287,3233 | 248,2303,2249 | 249,3284,3230 | 250,184,130 | 251,3595,3547 | 252,3761,3713 | 253,1755,1707 | 254,94,64 | 255,3221,3218 | 256,2560,2557 | 257,927,924 | 258,1257,1254

BATCH_RAW_INFO | 131,797,95 | 133,3541,2882 | 134,1566,907 | 137,670,20 | 152,2549,1967 | 153,637,57 | 155,2047,1469 | 158,3914,3346 | 162,3522,2957 | 170,569,65 | 174,4083,3608 | 178,1045,570 | 180,2185,1717 | 183,522,85 | 185,1669,1234 | 186,1545,1123 | 187,2107,1685 | 191,3964,3544 | 192,2398,1978 | 193,607,198 | 199,3866,3519 | 205,362,78 | 206,2947,2667 | 207,3946,3666 | 208,1243,963 | 209,647,388 | 210,1303,1045 | 211,1221,976 | 212,3797,3556 | 214,1141,921 | 216,3549,3365 | 218,3374,3197 | 219,359,182 | 221,4029,3876 | 222,2721,2568 | 223,3334,3189 | 224,3948,3803 | 225,1275,1130 | 226,4010,3866 | 227,2992,2859 | 228,3749,3616 | 229,3466,3352 | 230,1349,1235 | 231,3943,3829 | 233,228,116 | 234,2257,2147 | 235,3276,3166 | 236,118,21 | 237,2142,2047 | 238,1661,1571 | 239,4016,3932 | 240,3666,3582 | 241,3825,3741 | 242,2939,2855 | 243,1039,975 | 244,1535,1471 | 245,4035,3980 | 246,3814,3759 | 247,3288,3233 | 248,2304,2249 | 249,3285,3230 | 250,185,130 | 251,3596,3547 | 252,3762,3713 | 253,1756,1707 | 254,95,64 | 255,3222,3218 | 256,2561,2557 | 257,928,924 | 258,1258,1254

BATCH_RAW_INFO | 131,798,95 | 133,3542,2882 | 134,1567,907 | 137,671,20 | 152,2550,1967 | 153,638,57 | 155,2048,1469 | 158,3915,3346 | 162,3523,2957 | 170,570,65 | 174,4084,3608 | 178,1046,570 | 180,2186,1717 | 183,523,85 | 185,1670,1234 | 186,1546,1123 | 187,2108,1685 | 191,3965,3544 | 192,2399,1978 | 193,608,198 | 199,3867,3519 | 205,363,78 | 206,2948,2667 | 207,3947,3666 | 208,1244,963 | 209,648,388 | 210,1304,1045 | 211,1222,976 | 212,3798,3556 | 214,1142,921 | 216,3550,3365 | 218,3375,3197 | 219,360,182 | 221,4030,3876 | 222,2722,2568 | 223,3335,3189 | 224,3949,3803 | 225,1276,1130 | 226,4011,3866 | 227,2993,2859 | 228,3750,3616 | 229,3467,3352 | 230,1350,1235 | 231,3944,3829 | 233,229,116 | 234,2258,2147 | 235,3277,3166 | 236,119,21 | 237,2143,2047 | 238,1662,1571 | 239,4017,3932 | 240,3667,3582 | 241,3826,3741 | 242,2940,2855 | 243,1040,975 | 244,1536,1471 | 245,4036,3980 | 246,3815,3759 | 247,3289,3233 | 248,2305,2249 | 249,3286,3230 | 250,186,130 | 251,3597,3547 | 252,3763,3713 | 253,1757,1707 | 254,96,64 | 255,3223,3218 | 256,2562,2557 | 257,929,924 | 258,1259,1254

BATCH_RAW_INFO | 131,799,95 | 133,3543,2882 | 134,1568,907 | 137,672,20 | 152,2551,1967 | 153,639,57 | 155,2049,1469 | 158,3916,3346 | 162,3524,2957 | 170,571,65 | 174,4085,3608 | 178,1047,570 | 180,2187,1717 | 183,524,85 | 185,1671,1234 | 186,1547,1123 | 187,2109,1685 | 191,3966,3544 | 192,2400,1978 | 193,609,198 | 199,3868,3519 | 205,364,78 | 206,2949,2667 | 207,3948,3666 | 208,1245,963 | 209,649,388 | 210,1305,1045 | 211,1223,976 | 212,3799,3556 | 214,1143,921 | 216,3551,3365 | 218,3376,3197 | 219,361,182 | 221,4031,3876 | 222,2723,2568 | 223,3336,3189 | 224,3950,3803 | 225,1277,1130 | 226,4012,3866 | 227,2994,2859 | 228,3751,3616 | 229,3468,3352 | 230,1351,1235 | 231,3945,3829 | 233,230,116 | 234,2259,2147 | 235,3278,3166 | 236,120,21 | 237,2144,2047 | 238,1663,1571 | 239,4018,3932 | 240,3668,3582 | 241,3827,3741 | 242,2941,2855 | 243,1041,975 | 244,1537,1471 | 245,4037,3980 | 246,3816,3759 | 247,3290,3233 | 248,2306,2249 | 249,3287,3230 | 250,187,130 | 251,3598,3547 | 252,3764,3713 | 253,1758,1707 | 254,97,64 | 255,3224,3218 | 256,2563,2557 | 257,930,924 | 258,1260,1254

BATCH_RAW_INFO | 131,800,95 | 133,3544,2882 | 134,1569,907 | 137,673,20 | 152,2552,1967 | 153,640,57 | 155,2050,1469 | 158,3917,3346 | 162,3525,2957 | 170,572,65 | 174,4086,3608 | 178,1048,570 | 180,2188,1717 | 183,525,85 | 185,1672,1234 | 186,1548,1123 | 187,2110,1685 | 191,3967,3544 | 192,2401,1978 | 193,610,198 | 199,3869,3519 | 205,365,78 | 206,2950,2667 | 207,3949,3666 | 208,1246,963 | 209,650,388 | 210,1306,1045 | 211,1224,976 | 212,3800,3556 | 214,1144,921 | 216,3552,3365 | 218,3377,3197 | 219,362,182 | 221,4032,3876 | 222,2724,2568 | 223,3337,3189 | 224,3951,3803 | 225,1278,1130 | 226,4013,3866 | 227,2995,2859 | 228,3752,3616 | 229,3469,3352 | 230,1352,1235 | 231,3946,3829 | 233,231,116 | 234,2260,2147 | 235,3279,3166 | 236,121,21 | 237,2145,2047 | 238,1664,1571 | 239,4019,3932 | 240,3669,3582 | 241,3828,3741 | 242,2942,2855 | 243,1042,975 | 244,1538,1471 | 245,4038,3980 | 246,3817,3759 | 247,3291,3233 | 248,2307,2249 | 249,3288,3230 | 250,188,130 | 251,3599,3547 | 252,3765,3713 | 253,1759,1707 | 254,98,64 | 255,3225,3218 | 256,2564,2557 | 257,931,924 | 258,1261,1254

BATCH_RAW_INFO | 131,801,95 | 133,3545,2882 | 134,1570,907 | 137,674,20 | 152,2553,1967 | 153,641,57 | 155,2051,1469 | 158,3918,3346 | 162,3526,2957 | 170,573,65 | 174,4087,3608 | 178,1049,570 | 180,2189,1717 | 183,526,85 | 185,1673,1234 | 186,1549,1123 | 187,2111,1685 | 191,3968,3544 | 192,2402,1978 | 193,611,198 | 199,3870,3519 | 205,366,78 | 206,2951,2667 | 207,3950,3666 | 208,1247,963 | 209,651,388 | 210,1307,1045 | 211,1225,976 | 212,3801,3556 | 214,1145,921 | 216,3553,3365 | 218,3378,3197 | 219,363,182 | 221,4033,3876 | 222,2725,2568 | 223,3338,3189 | 224,3952,3803 | 225,1279,1130 | 226,4014,3866 | 227,2996,2859 | 228,3753,3616 | 229,3470,3352 | 230,1353,1235 | 231,3947,3829 | 233,232,116 | 234,2261,2147 | 235,3280,3166 | 236,122,21 | 237,2146,2047 | 238,1665,1571 | 239,4020,3932 | 240,3670,3582 | 241,3829,3741 | 242,2943,2855 | 243,1043,975 | 244,1539,1471 | 245,4039,3980 | 246,3818,3759 | 247,3292,3233 | 248,2308,2249 | 249,3289,3230 | 250,189,130 | 251,3600,3547 | 252,3766,3713 | 253,1760,1707 | 254,99,64 | 255,3226,3218 | 256,2565,2557 | 257,932,924 | 258,1262,1254

BATCH_RAW_INFO | 131,802,95 | 133,3546,2882 | 134,1571,907 | 137,675,20 | 152,2554,1967 | 153,642,57 | 155,2052,1469 | 158,3919,3346 | 162,3527,2957 | 170,574,65 | 174,4088,3608 | 178,1050,570 | 180,2190,1717 | 183,527,85 | 185,1674,1234 | 186,1550,1123 | 187,2112,1685 | 191,3969,3544 | 192,2403,1978 | 193,612,198 | 199,3871,3519 | 205,367,78 | 206,2952,2667 | 207,3951,3666 | 208,1248,963 | 209,652,388 | 210,1308,1045 | 211,1226,976 | 212,3802,3556 | 214,1146,921 | 216,3554,3365 | 218,3379,3197 | 219,364,182 | 221,4034,3876 | 222,2726,2568 | 223,3339,3189 | 224,3953,3803 | 225,1280,1130 | 226,4015,3866 | 227,2997,2859 | 228,3754,3616 | 229,3471,3352 | 230,1354,1235 | 231,3948,3829 | 233,233,116 | 234,2262,2147 | 235,3281,3166 | 236,123,21 | 237,2147,2047 | 238,1666,1571 | 239,4021,3932 | 240,3671,3582 | 241,3830,3741 | 242,2944,2855 | 243,1044,975 | 244,1540,1471 | 245,4040,3980 | 246,3819,3759 | 247,3293,3233 | 248,2309,2249 | 249,3290,3230 | 250,190,130 | 251,3601,3547 | 252,3767,3713 | 253,1761,1707 | 254,100,64 | 255,3227,3218 | 256,2566,2557 | 257,933,924 | 258,1263,1254

BATCH_RAW_INFO | 131,803,95 | 133,3547,2882 | 134,1572,907 | 137,676,20 | 152,2555,1967 | 153,643,57 | 155,2053,1469 | 158,3920,3346 | 162,3528,2957 | 170,575,65 | 174,4089,3608 | 178,1051,570 | 180,2191,1717 | 183,528,85 | 185,1675,1234 | 186,1551,1123 | 187,2113,1685 | 191,3970,3544 | 192,2404,1978 | 193,613,198 | 199,3872,3519 | 205,368,78 | 206,2953,2667 | 207,3952,3666 | 208,1249,963 | 209,653,388 | 210,1309,1045 | 211,1227,976 | 212,3803,3556 | 214,1147,921 | 216,3555,3365 | 218,3380,3197 | 219,365,182 | 221,4035,3876 | 222,2727,2568 | 223,3340,3189 | 224,3954,3803 | 225,1281,1130 | 226,4016,3866 | 227,2998,2859 | 228,3755,3616 | 229,3472,3352 | 230,1355,1235 | 231,3949,3829 | 233,234,116 | 234,2263,2147 | 235,3282,3166 | 236,124,21 | 237,2148,2047 | 238,1667,1571 | 239,4022,3932 | 240,3672,3582 | 241,3831,3741 | 242,2945,2855 | 243,1045,975 | 244,1541,1471 | 245,4041,3980 | 246,3820,3759 | 247,3294,3233 | 248,2310,2249 | 249,3291,3230 | 250,191,130 | 251,3602,3547 | 252,3768,3713 | 253,1762,1707 | 254,101,64 | 255,3228,3218 | 256,2567,2557 | 257,934,924 | 258,1264,1254

BATCH_RAW_INFO | 131,804,95 | 133,3548,2882 | 134,1573,907 | 137,677,20 | 152,2556,1967 | 153,644,57 | 155,2054,1469 | 158,3921,3346 | 162,3529,2957 | 170,576,65 | 174,4090,3608 | 180,2192,1717 | 183,529,85 | 185,1676,1234 | 186,1552,1123 | 187,2114,1685 | 191,3971,3544 | 192,2405,1978 | 193,614,198 | 199,3873,3519 | 205,369,78 | 206,2954,2667 | 207,3953,3666 | 208,1250,963 | 209,654,388 | 210,1310,1045 | 211,1228,976 | 212,3804,3556 | 214,1148,921 | 216,3556,3365 | 218,3381,3197 | 219,366,182 | 221,4036,3876 | 222,2728,2568 | 223,3341,3189 | 224,3955,3803 | 225,1282,1130 | 226,4017,3866 | 227,2999,2859 | 228,3756,3616 | 229,3473,3352 | 230,1356,1235 | 231,3950,3829 | 233,235,116 | 234,2264,2147 | 235,3283,3166 | 236,125,21 | 237,2149,2047 | 238,1668,1571 | 239,4023,3932 | 240,3673,3582 | 241,3832,3741 | 242,2946,2855 | 243,1046,975 | 244,1542,1471 | 245,4042,3980 | 246,3821,3759 | 247,3295,3233 | 248,2311,2249 | 249,3292,3230 | 250,192,130 | 251,3603,3547 | 252,3769,3713 | 253,1763,1707 | 254,102,64 | 255,3229,3218 | 256,2568,2557 | 257,935,924 | 258,1265,1254

BATCH_RAW_INFO | 131,805,95 | 133,3549,2882 | 134,1574,907 | 137,678,20 | 152,2557,1967 | 153,645,57 | 155,2055,1469 | 158,3922,3346 | 162,3530,2957 | 170,577,65 | 174,4091,3608 | 180,2193,1717 | 183,530,85 | 185,1677,1234 | 186,1553,1123 | 187,2115,1685 | 191,3972,3544 | 192,2406,1978 | 193,615,198 | 199,3874,3519 | 205,370,78 | 206,2955,2667 | 207,3954,3666 | 208,1251,963 | 209,655,388 | 210,1311,1045 | 211,1229,976 | 212,3805,3556 | 214,1149,921 | 216,3557,3365 | 218,3382,3197 | 219,367,182 | 221,4037,3876 | 222,2729,2568 | 223,3342,3189 | 224,3956,3803 | 225,1283,1130 | 226,4018,3866 | 227,3000,2859 | 228,3757,3616 | 229,3474,3352 | 230,1357,1235 | 231,3951,3829 | 233,236,116 | 234,2265,2147 | 235,3284,3166 | 236,126,21 | 237,2150,2047 | 238,1669,1571 | 239,4024,3932 | 240,3674,3582 | 241,3833,3741 | 242,2947,2855 | 243,1047,975 | 244,1543,1471 | 245,4043,3980 | 246,3822,3759 | 247,3296,3233 | 248,2312,2249 | 249,3293,3230 | 250,193,130 | 251,3604,3547 | 252,3770,3713 | 253,1764,1707 | 254,103,64 | 255,3230,3218 | 256,2569,2557 | 257,936,924 | 258,1266,1254

BATCH_RAW_INFO | 131,806,95 | 133,3550,2882 | 134,1575,907 | 137,679,20 | 152,2558,1967 | 153,646,57 | 155,2056,1469 | 158,3923,3346 | 162,3531,2957 | 170,578,65 | 174,4092,3608 | 180,2194,1717 | 183,531,85 | 185,1678,1234 | 186,1554,1123 | 187,2116,1685 | 191,3973,3544 | 192,2407,1978 | 193,616,198 | 199,3875,3519 | 205,371,78 | 206,2956,2667 | 207,3955,3666 | 208,1252,963 | 209,656,388 | 210,1312,1045 | 211,1230,976 | 212,3806,3556 | 214,1150,921 | 216,3558,3365 | 218,3383,3197 | 219,368,182 | 221,4038,3876 | 222,2730,2568 | 223,3343,3189 | 224,3957,3803 | 225,1284,1130 | 226,4019,3866 | 227,3001,2859 | 228,3758,3616 | 229,3475,3352 | 230,1358,1235 | 231,3952,3829 | 233,237,116 | 234,2266,2147 | 235,3285,3166 | 236,127,21 | 237,2151,2047 | 238,1670,1571 | 239,4025,3932 | 240,3675,3582 | 241,3834,3741 | 242,2948,2855 | 243,1048,975 | 244,1544,1471 | 245,4044,3980 | 246,3823,3759 | 247,3297,3233 | 248,2313,2249 | 249,3294,3230 | 250,194,130 | 251,3605,3547 | 252,3771,3713 | 253,1765,1707 | 254,104,64 | 255,3231,3218 | 256,2570,2557 | 257,937,924 | 258,1267,1254

BATCH_RAW_INFO | 131,807,95 | 133,3551,2882 | 134,1576,907 | 137,680,20 | 152,2559,1967 | 153,647,57 | 155,2057,1469 | 158,3924,3346 | 162,3532,2957 | 170,579,65 | 174,4093,3608 | 180,2195,1717 | 183,532,85 | 185,1679,1234 | 186,1555,1123 | 187,2117,1685 | 191,3974,3544 | 192,2408,1978 | 193,617,198 | 199,3876,3519 | 205,372,78 | 206,2957,2667 | 207,3956,3666 | 208,1253,963 | 209,657,388 | 210,1313,1045 | 211,1231,976 | 212,3807,3556 | 214,1151,921 | 216,3559,3365 | 218,3384,3197 | 219,369,182 | 221,4039,3876 | 222,2731,2568 | 223,3344,3189 | 224,3958,3803 | 225,1285,1130 | 226,4020,3866 | 227,3002,2859 | 228,3759,3616 | 229,3476,3352 | 230,1359,1235 | 231,3953,3829 | 233,238,116 | 234,2267,2147 | 235,3286,3166 | 236,128,21 | 237,2152,2047 | 238,1671,1571 | 239,4026,3932 | 240,3676,3582 | 241,3835,3741 | 242,2949,2855 | 243,1049,975 | 244,1545,1471 | 245,4045,3980 | 246,3824,3759 | 247,3298,3233 | 248,2314,2249 | 249,3295,3230 | 250,195,130 | 251,3606,3547 | 252,3772,3713 | 253,1766,1707 | 254,105,64 | 255,3232,3218 | 256,2571,2557 | 257,938,924 | 258,1268,1254

BATCH_RAW_INFO | 131,808,95 | 133,3552,2882 | 134,1577,907 | 137,681,20 | 152,2560,1967 | 153,648,57 | 155,2058,1469 | 158,3925,3346 | 162,3533,2957 | 170,580,65 | 174,4094,3608 | 180,2196,1717 | 183,533,85 | 185,1680,1234 | 186,1556,1123 | 187,2118,1685 | 191,3975,3544 | 192,2409,1978 | 193,618,198 | 199,3877,3519 | 205,373,78 | 206,2958,2667 | 207,3957,3666 | 208,1254,963 | 209,658,388 | 210,1314,1045 | 211,1232,976 | 212,3808,3556 | 214,1152,921 | 216,3560,3365 | 218,3385,3197 | 219,370,182 | 221,4040,3876 | 222,2732,2568 | 223,3345,3189 | 224,3959,3803 | 225,1286,1130 | 226,4021,3866 | 227,3003,2859 | 228,3760,3616 | 229,3477,3352 | 230,1360,1235 | 231,3954,3829 | 233,239,116 | 234,2268,2147 | 235,3287,3166 | 236,129,21 | 237,2153,2047 | 238,1672,1571 | 239,4027,3932 | 240,3677,3582 | 241,3836,3741 | 242,2950,2855 | 243,1050,975 | 244,1546,1471 | 245,4046,3980 | 246,3825,3759 | 247,3299,3233 | 248,2315,2249 | 249,3296,3230 | 250,196,130 | 251,3607,3547 | 252,3773,3713 | 253,1767,1707 | 254,106,64 | 255,3233,3218 | 256,2572,2557 | 257,939,924 | 258,1269,1254

BATCH_RAW_INFO | 131,809,95 | 133,3553,2882 | 134,1578,907 | 137,682,20 | 152,2561,1967 | 153,649,57 | 155,2059,1469 | 158,3926,3346 | 162,3534,2957 | 170,581,65 | 174,4095,3608 | 180,2197,1717 | 183,534,85 | 185,1681,1234 | 186,1557,1123 | 187,2119,1685 | 191,3976,3544 | 192,2410,1978 | 193,619,198 | 199,3878,3519 | 205,374,78 | 206,2959,2667 | 207,3958,3666 | 208,1255,963 | 209,659,388 | 210,1315,1045 | 211,1233,976 | 212,3809,3556 | 214,1153,921 | 216,3561,3365 | 218,3386,3197 | 219,371,182 | 221,4041,3876 | 222,2733,2568 | 223,3346,3189 | 224,3960,3803 | 225,1287,1130 | 226,4022,3866 | 227,3004,2859 | 228,3761,3616 | 229,3478,3352 | 230,1361,1235 | 231,3955,3829 | 233,240,116 | 234,2269,2147 | 235,3288,3166 | 236,130,21 | 237,2154,2047 | 238,1673,1571 | 239,4028,3932 | 240,3678,3582 | 241,3837,3741 | 242,2951,2855 | 243,1051,975 | 244,1547,1471 | 245,4047,3980 | 246,3826,3759 | 247,3300,3233 | 248,2316,2249 | 249,3297,3230 | 250,197,130 | 251,3608,3547 | 252,3774,3713 | 253,1768,1707 | 254,107,64 | 255,3234,3218 | 256,2573,2557 | 257,940,924 | 258,1270,1254

BATCH_RAW_INFO | 131,810,95 | 133,3554,2882 | 134,1579,907 | 137,683,20 | 152,2562,1967 | 153,650,57 | 155,2060,1469 | 158,3927,3346 | 162,3535,2957 | 170,582,65 | 180,2198,1717 | 183,535,85 | 185,1682,1234 | 186,1558,1123 | 187,2120,1685 | 191,3977,3544 | 192,2411,1978 | 193,620,198 | 199,3879,3519 | 205,375,78 | 206,2960,2667 | 207,3959,3666 | 208,1256,963 | 209,660,388 | 210,1316,1045 | 211,1234,976 | 212,3810,3556 | 214,1154,921 | 216,3562,3365 | 218,3387,3197 | 219,372,182 | 221,4042,3876 | 222,2734,2568 | 223,3347,3189 | 224,3961,3803 | 225,1288,1130 | 226,4023,3866 | 227,3005,2859 | 228,3762,3616 | 229,3479,3352 | 230,1362,1235 | 231,3956,3829 | 233,241,116 | 234,2270,2147 | 235,3289,3166 | 236,131,21 | 237,2155,2047 | 238,1674,1571 | 239,4029,3932 | 240,3679,3582 | 241,3838,3741 | 242,2952,2855 | 243,1052,975 | 244,1548,1471 | 245,4048,3980 | 246,3827,3759 | 247,3301,3233 | 248,2317,2249 | 249,3298,3230 | 250,198,130 | 251,3609,3547 | 252,3775,3713 | 253,1769,1707 | 254,108,64 | 255,3235,3218 | 256,2574,2557 | 257,941,924 | 258,1271,1254

BATCH_RAW_INFO | 259,2025,2024

BATCH_RAW_INFO | 131,811,95 | 133,3555,2882 | 134,1580,907 | 137,684,20 | 152,2563,1967 | 153,651,57 | 155,2061,1469 | 158,3928,3346 | 162,3536,2957 | 170,583,65 | 180,2199,1717 | 183,536,85 | 185,1683,1234 | 186,1559,1123 | 187,2121,1685 | 191,3978,3544 | 192,2412,1978 | 193,621,198 | 199,3880,3519 | 205,376,78 | 206,2961,2667 | 207,3960,3666 | 208,1257,963 | 209,661,388 | 210,1317,1045 | 211,1235,976 | 212,3811,3556 | 214,1155,921 | 216,3563,3365 | 218,3388,3197 | 219,373,182 | 221,4043,3876 | 222,2735,2568 | 223,3348,3189 | 224,3962,3803 | 225,1289,1130 | 226,4024,3866 | 227,3006,2859 | 228,3763,3616 | 229,3480,3352 | 230,1363,1235 | 231,3957,3829 | 233,242,116 | 234,2271,2147 | 235,3290,3166 | 236,132,21 | 237,2156,2047 | 238,1675,1571 | 239,4030,3932 | 240,3680,3582 | 241,3839,3741 | 242,2953,2855 | 243,1053,975 | 244,1549,1471 | 245,4049,3980 | 246,3828,3759 | 247,3302,3233 | 248,2318,2249 | 249,3299,3230 | 250,199,130 | 251,3610,3547 | 252,3776,3713 | 253,1770,1707 | 254,109,64 | 255,3236,3218 | 256,2575,2557 | 257,942,924 | 258,1272,1254 | 259,2026,2024

BATCH_RAW_INFO | 131,812,95 | 133,3556,2882 | 134,1581,907 | 137,685,20 | 152,2564,1967 | 153,652,57 | 155,2062,1469 | 158,3929,3346 | 162,3537,2957 | 170,584,65 | 180,2200,1717 | 183,537,85 | 185,1684,1234 | 186,1560,1123 | 187,2122,1685 | 191,3979,3544 | 192,2413,1978 | 199,3881,3519 | 205,377,78 | 206,2962,2667 | 207,3961,3666 | 208,1258,963 | 209,662,388 | 210,1318,1045 | 211,1236,976 | 212,3812,3556 | 214,1156,921 | 216,3564,3365 | 218,3389,3197 | 219,374,182 | 221,4044,3876 | 222,2736,2568 | 223,3349,3189 | 224,3963,3803 | 225,1290,1130 | 226,4025,3866 | 227,3007,2859 | 228,3764,3616 | 229,3481,3352 | 230,1364,1235 | 231,3958,3829 | 233,243,116 | 234,2272,2147 | 235,3291,3166 | 236,133,21 | 237,2157,2047 | 238,1676,1571 | 239,4031,3932 | 240,3681,3582 | 241,3840,3741 | 242,2954,2855 | 243,1054,975 | 245,4050,3980 | 246,3829,3759 | 247,3303,3233 | 248,2319,2249 | 249,3300,3230 | 250,200,130 | 251,3611,3547 | 252,3777,3713 | 253,1771,1707 | 254,110,64 | 255,3237,3218 | 256,2576,2557 | 257,943,924 | 258,1273,1254 | 259,2027,2024

BATCH_RAW_INFO | 131,813,95 | 133,3557,2882 | 134,1582,907 | 137,686,20 | 152,2565,1967 | 153,653,57 | 155,2063,1469 | 158,3930,3346 | 162,3538,2957 | 170,585,65 | 180,2201,1717 | 183,538,85 | 185,1685,1234 | 186,1561,1123 | 187,2123,1685 | 191,3980,3544 | 192,2414,1978 | 199,3882,3519 | 205,378,78 | 206,2963,2667 | 207,3962,3666 | 208,1259,963 | 209,663,388 | 210,1319,1045 | 211,1237,976 | 212,3813,3556 | 214,1157,921 | 216,3565,3365 | 218,3390,3197 | 219,375,182 | 221,4045,3876 | 222,2737,2568 | 223,3350,3189 | 224,3964,3803 | 225,1291,1130 | 226,4026,3866 | 227,3008,2859 | 228,3765,3616 | 229,3482,3352 | 230,1365,1235 | 231,3959,3829 | 233,244,116 | 234,2273,2147 | 235,3292,3166 | 236,134,21 | 237,2158,2047 | 238,1677,1571 | 239,4032,3932 | 240,3682,3582 | 241,3841,3741 | 242,2955,2855 | 243,1055,975 | 245,4051,3980 | 246,3830,3759 | 247,3304,3233 | 248,2320,2249 | 249,3301,3230 | 250,201,130 | 251,3612,3547 | 252,3778,3713 | 253,1772,1707 | 254,111,64 | 255,3238,3218 | 256,2577,2557 | 257,944,924 | 258,1274,1254 | 259,2028,2024

BATCH_RAW_INFO | 131,814,95 | 133,3558,2882 | 134,1583,907 | 137,687,20 | 152,2566,1967 | 153,654,57 | 155,2064,1469 | 158,3931,3346 | 162,3539,2957 | 170,586,65 | 180,2202,1717 | 183,539,85 | 185,1686,1234 | 186,1562,1123 | 187,2124,1685 | 191,3981,3544 | 192,2415,1978 | 199,3883,3519 | 205,379,78 | 206,2964,2667 | 207,3963,3666 | 208,1260,963 | 209,664,388 | 210,1320,1045 | 211,1238,976 | 212,3814,3556 | 214,1158,921 | 216,3566,3365 | 218,3391,3197 | 219,376,182 | 221,4046,3876 | 222,2738,2568 | 223,3351,3189 | 224,3965,3803 | 225,1292,1130 | 226,4027,3866 | 227,3009,2859 | 228,3766,3616 | 229,3483,3352 | 230,1366,1235 | 231,3960,3829 | 233,245,116 | 234,2274,2147 | 235,3293,3166 | 236,135,21 | 237,2159,2047 | 238,1678,1571 | 239,4033,3932 | 240,3683,3582 | 241,3842,3741 | 242,2956,2855 | 243,1056,975 | 245,4052,3980 | 246,3831,3759 | 247,3305,3233 | 248,2321,2249 | 249,3302,3230 | 250,202,130 | 251,3613,3547 | 252,3779,3713 | 253,1773,1707 | 254,112,64 | 256,2578,2557 | 257,945,924 | 258,1275,1254 | 259,2029,2024

BATCH_RAW_INFO | 131,815,95 | 133,3559,2882 | 134,1584,907 | 137,688,20 | 152,2567,1967 | 153,655,57 | 155,2065,1469 | 158,3932,3346 | 162,3540,2957 | 170,587,65 | 180,2203,1717 | 183,540,85 | 185,1687,1234 | 186,1563,1123 | 187,2125,1685 | 191,3982,3544 | 192,2416,1978 | 199,3884,3519 | 205,380,78 | 206,2965,2667 | 207,3964,3666 | 208,1261,963 | 209,665,388 | 210,1321,1045 | 211,1239,976 | 212,3815,3556 | 214,1159,921 | 216,3567,3365 | 218,3392,3197 | 219,377,182 | 221,4047,3876 | 222,2739,2568 | 223,3352,3189 | 224,3966,3803 | 225,1293,1130 | 226,4028,3866 | 227,3010,2859 | 228,3767,3616 | 229,3484,3352 | 230,1367,1235 | 231,3961,3829 | 233,246,116 | 234,2275,2147 | 235,3294,3166 | 236,136,21 | 237,2160,2047 | 238,1679,1571 | 239,4034,3932 | 240,3684,3582 | 241,3843,3741 | 242,2957,2855 | 243,1057,975 | 245,4053,3980 | 246,3832,3759 | 247,3306,3233 | 248,2322,2249 | 249,3303,3230 | 250,203,130 | 251,3614,3547 | 252,3780,3713 | 253,1774,1707 | 254,113,64 | 256,2579,2557 | 257,946,924 | 258,1276,1254 | 259,2030,2024

BATCH_RAW_INFO | 131,816,95 | 133,3560,2882 | 134,1585,907 | 137,689,20 | 152,2568,1967 | 153,656,57 | 155,2066,1469 | 158,3933,3346 | 162,3541,2957 | 170,588,65 | 180,2204,1717 | 183,541,85 | 185,1688,1234 | 186,1564,1123 | 187,2126,1685 | 191,3983,3544 | 192,2417,1978 | 199,3885,3519 | 205,381,78 | 206,2966,2667 | 207,3965,3666 | 208,1262,963 | 209,666,388 | 210,1322,1045 | 211,1240,976 | 212,3816,3556 | 214,1160,921 | 216,3568,3365 | 218,3393,3197 | 219,378,182 | 221,4048,3876 | 222,2740,2568 | 223,3353,3189 | 224,3967,3803 | 225,1294,1130 | 226,4029,3866 | 227,3011,2859 | 228,3768,3616 | 229,3485,3352 | 230,1368,1235 | 231,3962,3829 | 233,247,116 | 234,2276,2147 | 235,3295,3166 | 236,137,21 | 237,2161,2047 | 238,1680,1571 | 239,4035,3932 | 240,3685,3582 | 241,3844,3741 | 242,2958,2855 | 243,1058,975 | 245,4054,3980 | 246,3833,3759 | 247,3307,3233 | 248,2323,2249 | 249,3304,3230 | 250,204,130 | 251,3615,3547 | 252,3781,3713 | 253,1775,1707 | 254,114,64 | 256,2580,2557 | 257,947,924 | 258,1277,1254 | 259,2031,2024

BATCH_RAW_INFO | 131,817,95 | 133,3561,2882 | 134,1586,907 | 137,690,20 | 152,2569,1967 | 153,657,57 | 155,2067,1469 | 158,3934,3346 | 162,3542,2957 | 170,589,65 | 180,2205,1717 | 183,542,85 | 185,1689,1234 | 186,1565,1123 | 187,2127,1685 | 191,3984,3544 | 192,2418,1978 | 199,3886,3519 | 205,382,78 | 206,2967,2667 | 207,3966,3666 | 208,1263,963 | 209,667,388 | 210,1323,1045 | 211,1241,976 | 212,3817,3556 | 214,1161,921 | 216,3569,3365 | 218,3394,3197 | 219,379,182 | 221,4049,3876 | 222,2741,2568 | 223,3354,3189 | 224,3968,3803 | 225,1295,1130 | 226,4030,3866 | 227,3012,2859 | 228,3769,3616 | 229,3486,3352 | 230,1369,1235 | 231,3963,3829 | 233,248,116 | 234,2277,2147 | 235,3296,3166 | 236,138,21 | 237,2162,2047 | 238,1681,1571 | 239,4036,3932 | 240,3686,3582 | 241,3845,3741 | 242,2959,2855 | 243,1059,975 | 245,4055,3980 | 246,3834,3759 | 247,3308,3233 | 248,2324,2249 | 249,3305,3230 | 250,205,130 | 251,3616,3547 | 252,3782,3713 | 253,1776,1707 | 254,115,64 | 256,2581,2557 | 257,948,924 | 258,1278,1254 | 259,2032,2024

BATCH_RAW_INFO | 131,818,95 | 133,3562,2882 | 134,1587,907 | 137,691,20 | 152,2570,1967 | 153,658,57 | 155,2068,1469 | 158,3935,3346 | 162,3543,2957 | 170,590,65 | 180,2206,1717 | 183,543,85 | 185,1690,1234 | 186,1566,1123 | 187,2128,1685 | 191,3985,3544 | 192,2419,1978 | 199,3887,3519 | 205,383,78 | 206,2968,2667 | 207,3967,3666 | 208,1264,963 | 209,668,388 | 210,1324,1045 | 211,1242,976 | 212,3818,3556 | 214,1162,921 | 216,3570,3365 | 218,3395,3197 | 219,380,182 | 221,4050,3876 | 222,2742,2568 | 223,3355,3189 | 224,3969,3803 | 225,1296,1130 | 226,4031,3866 | 227,3013,2859 | 228,3770,3616 | 229,3487,3352 | 230,1370,1235 | 231,3964,3829 | 233,249,116 | 234,2278,2147 | 235,3297,3166 | 236,139,21 | 237,2163,2047 | 238,1682,1571 | 239,4037,3932 | 240,3687,3582 | 241,3846,3741 | 242,2960,2855 | 243,1060,975 | 245,4056,3980 | 246,3835,3759 | 247,3309,3233 | 248,2325,2249 | 249,3306,3230 | 250,206,130 | 251,3617,3547 | 252,3783,3713 | 253,1777,1707 | 254,116,64 | 256,2582,2557 | 257,949,924 | 258,1279,1254 | 259,2033,2024

BATCH_RAW_INFO | 131,819,95 | 133,3563,2882 | 134,1588,907 | 137,692,20 | 152,2571,1967 | 153,659,57 | 155,2069,1469 | 158,3936,3346 | 162,3544,2957 | 170,591,65 | 180,2207,1717 | 183,544,85 | 185,1691,1234 | 186,1567,1123 | 187,2129,1685 | 191,3986,3544 | 192,2420,1978 | 199,3888,3519 | 205,384,78 | 206,2969,2667 | 207,3968,3666 | 208,1265,963 | 209,669,388 | 210,1325,1045 | 211,1243,976 | 212,3819,3556 | 214,1163,921 | 216,3571,3365 | 218,3396,3197 | 219,381,182 | 221,4051,3876 | 222,2743,2568 | 223,3356,3189 | 224,3970,3803 | 225,1297,1130 | 226,4032,3866 | 227,3014,2859 | 228,3771,3616 | 229,3488,3352 | 230,1371,1235 | 231,3965,3829 | 233,250,116 | 234,2279,2147 | 235,3298,3166 | 236,140,21 | 237,2164,2047 | 238,1683,1571 | 239,4038,3932 | 240,3688,3582 | 241,3847,3741 | 242,2961,2855 | 243,1061,975 | 245,4057,3980 | 246,3836,3759 | 247,3310,3233 | 248,2326,2249 | 249,3307,3230 | 250,207,130 | 251,3618,3547 | 252,3784,3713 | 253,1778,1707 | 254,117,64 | 256,2583,2557 | 257,950,924 | 258,1280,1254 | 259,2034,2024

BATCH_RAW_INFO | 131,820,95 | 133,3564,2882 | 134,1589,907 | 137,693,20 | 152,2572,1967 | 153,660,57 | 155,2070,1469 | 158,3937,3346 | 162,3545,2957 | 170,592,65 | 180,2208,1717 | 183,545,85 | 185,1692,1234 | 186,1568,1123 | 187,2130,1685 | 191,3987,3544 | 192,2421,1978 | 199,3889,3519 | 205,385,78 | 206,2970,2667 | 207,3969,3666 | 208,1266,963 | 209,670,388 | 210,1326,1045 | 211,1244,976 | 212,3820,3556 | 214,1164,921 | 216,3572,3365 | 218,3397,3197 | 219,382,182 | 221,4052,3876 | 222,2744,2568 | 223,3357,3189 | 224,3971,3803 | 225,1298,1130 | 226,4033,3866 | 227,3015,2859 | 228,3772,3616 | 229,3489,3352 | 230,1372,1235 | 231,3966,3829 | 233,251,116 | 234,2280,2147 | 235,3299,3166 | 236,141,21 | 237,2165,2047 | 238,1684,1571 | 239,4039,3932 | 240,3689,3582 | 241,3848,3741 | 242,2962,2855 | 243,1062,975 | 245,4058,3980 | 246,3837,3759 | 247,3311,3233 | 248,2327,2249 | 249,3308,3230 | 250,208,130 | 251,3619,3547 | 252,3785,3713 | 253,1779,1707 | 254,118,64 | 256,2584,2557 | 257,951,924 | 258,1281,1254 | 259,2035,2024

BATCH_RAW_INFO | 131,821,95 | 133,3565,2882 | 134,1590,907 | 137,694,20 | 152,2573,1967 | 153,661,57 | 155,2071,1469 | 158,3938,3346 | 162,3546,2957 | 170,593,65 | 180,2209,1717 | 183,546,85 | 185,1693,1234 | 186,1569,1123 | 187,2131,1685 | 191,3988,3544 | 192,2422,1978 | 199,3890,3519 | 205,386,78 | 206,2971,2667 | 207,3970,3666 | 208,1267,963 | 209,671,388 | 210,1327,1045 | 211,1245,976 | 212,3821,3556 | 214,1165,921 | 216,3573,3365 | 218,3398,3197 | 219,383,182 | 221,4053,3876 | 222,2745,2568 | 223,3358,3189 | 224,3972,3803 | 225,1299,1130 | 226,4034,3866 | 227,3016,2859 | 228,3773,3616 | 229,3490,3352 | 230,1373,1235 | 231,3967,3829 | 233,252,116 | 234,2281,2147 | 235,3300,3166 | 236,142,21 | 237,2166,2047 | 238,1685,1571 | 239,4040,3932 | 240,3690,3582 | 241,3849,3741 | 242,2963,2855 | 243,1063,975 | 245,4059,3980 | 246,3838,3759 | 247,3312,3233 | 248,2328,2249 | 249,3309,3230 | 250,209,130 | 251,3620,3547 | 252,3786,3713 | 253,1780,1707 | 254,119,64 | 256,2585,2557 | 257,952,924 | 258,1282,1254 | 259,2036,2024

BATCH_RAW_INFO | 131,822,95 | 133,3566,2882 | 134,1591,907 | 137,695,20 | 152,2574,1967 | 153,662,57 | 155,2072,1469 | 158,3939,3346 | 162,3547,2957 | 170,594,65 | 180,2210,1717 | 183,547,85 | 185,1694,1234 | 186,1570,1123 | 187,2132,1685 | 191,3989,3544 | 192,2423,1978 | 199,3891,3519 | 205,387,78 | 206,2972,2667 | 207,3971,3666 | 208,1268,963 | 209,672,388 | 210,1328,1045 | 211,1246,976 | 212,3822,3556 | 214,1166,921 | 216,3574,3365 | 218,3399,3197 | 219,384,182 | 221,4054,3876 | 222,2746,2568 | 223,3359,3189 | 224,3973,3803 | 225,1300,1130 | 226,4035,3866 | 227,3017,2859 | 228,3774,3616 | 229,3491,3352 | 230,1374,1235 | 231,3968,3829 | 233,253,116 | 234,2282,2147 | 235,3301,3166 | 236,143,21 | 237,2167,2047 | 238,1686,1571 | 239,4041,3932 | 240,3691,3582 | 241,3850,3741 | 242,2964,2855 | 243,1064,975 | 245,4060,3980 | 246,3839,3759 | 247,3313,3233 | 248,2329,2249 | 249,3310,3230 | 250,210,130 | 251,3621,3547 | 252,3787,3713 | 253,1781,1707 | 254,120,64 | 256,2586,2557 | 257,953,924 | 258,1283,1254 | 259,2037,2024

BATCH_RAW_INFO | 131,823,95 | 133,3567,2882 | 134,1592,907 | 137,696,20 | 152,2575,1967 | 153,663,57 | 155,2073,1469 | 158,3940,3346 | 162,3548,2957 | 170,595,65 | 180,2211,1717 | 183,548,85 | 185,1695,1234 | 186,1571,1123 | 187,2133,1685 | 191,3990,3544 | 192,2424,1978 | 199,3892,3519 | 205,388,78 | 206,2973,2667 | 207,3972,3666 | 208,1269,963 | 209,673,388 | 210,1329,1045 | 211,1247,976 | 212,3823,3556 | 214,1167,921 | 216,3575,3365 | 218,3400,3197 | 219,385,182 | 221,4055,3876 | 222,2747,2568 | 223,3360,3189 | 224,3974,3803 | 225,1301,1130 | 226,4036,3866 | 227,3018,2859 | 228,3775,3616 | 229,3492,3352 | 230,1375,1235 | 231,3969,3829 | 233,254,116 | 234,2283,2147 | 235,3302,3166 | 236,144,21 | 237,2168,2047 | 238,1687,1571 | 239,4042,3932 | 240,3692,3582 | 241,3851,3741 | 242,2965,2855 | 243,1065,975 | 245,4061,3980 | 246,3840,3759 | 247,3314,3233 | 248,2330,2249 | 249,3311,3230 | 250,211,130 | 251,3622,3547 | 252,3788,3713 | 253,1782,1707 | 254,121,64 | 256,2587,2557 | 257,954,924 | 258,1284,1254 | 259,2038,2024

BATCH_RAW_INFO | 131,824,95 | 133,3568,2882 | 134,1593,907 | 137,697,20 | 152,2576,1967 | 153,664,57 | 155,2074,1469 | 158,3941,3346 | 162,3549,2957 | 170,596,65 | 180,2212,1717 | 183,549,85 | 185,1696,1234 | 186,1572,1123 | 187,2134,1685 | 191,3991,3544 | 192,2425,1978 | 199,3893,3519 | 205,389,78 | 206,2974,2667 | 207,3973,3666 | 208,1270,963 | 209,674,388 | 210,1330,1045 | 211,1248,976 | 212,3824,3556 | 214,1168,921 | 216,3576,3365 | 218,3401,3197 | 219,386,182 | 221,4056,3876 | 222,2748,2568 | 223,3361,3189 | 224,3975,3803 | 225,1302,1130 | 226,4037,3866 | 227,3019,2859 | 228,3776,3616 | 229,3493,3352 | 230,1376,1235 | 231,3970,3829 | 233,255,116 | 234,2284,2147 | 235,3303,3166 | 236,145,21 | 237,2169,2047 | 238,1688,1571 | 239,4043,3932 | 240,3693,3582 | 241,3852,3741 | 242,2966,2855 | 243,1066,975 | 245,4062,3980 | 246,3841,3759 | 247,3315,3233 | 248,2331,2249 | 249,3312,3230 | 250,212,130 | 251,3623,3547 | 252,3789,3713 | 253,1783,1707 | 254,122,64 | 256,2588,2557 | 257,955,924 | 258,1285,1254 | 259,2039,2024

BATCH_RAW_INFO | 131,825,95 | 133,3569,2882 | 134,1594,907 | 137,698,20 | 152,2577,1967 | 153,665,57 | 155,2075,1469 | 158,3942,3346 | 162,3550,2957 | 170,597,65 | 180,2213,1717 | 183,550,85 | 185,1697,1234 | 186,1573,1123 | 187,2135,1685 | 191,3992,3544 | 192,2426,1978 | 199,3894,3519 | 205,390,78 | 206,2975,2667 | 207,3974,3666 | 208,1271,963 | 209,675,388 | 210,1331,1045 | 211,1249,976 | 212,3825,3556 | 214,1169,921 | 216,3577,3365 | 218,3402,3197 | 219,387,182 | 221,4057,3876 | 222,2749,2568 | 223,3362,3189 | 224,3976,3803 | 225,1303,1130 | 226,4038,3866 | 227,3020,2859 | 228,3777,3616 | 229,3494,3352 | 230,1377,1235 | 231,3971,3829 | 233,256,116 | 234,2285,2147 | 235,3304,3166 | 236,146,21 | 237,2170,2047 | 238,1689,1571 | 239,4044,3932 | 240,3694,3582 | 241,3853,3741 | 242,2967,2855 | 243,1067,975 | 245,4063,3980 | 246,3842,3759 | 247,3316,3233 | 248,2332,2249 | 249,3313,3230 | 250,213,130 | 251,3624,3547 | 252,3790,3713 | 253,1784,1707 | 254,123,64 | 256,2589,2557 | 257,956,924 | 258,1286,1254 | 259,2040,2024

BATCH_RAW_INFO | 131,826,95 | 133,3570,2882 | 134,1595,907 | 137,699,20 | 152,2578,1967 | 153,666,57 | 155,2076,1469 | 158,3943,3346 | 162,3551,2957 | 170,598,65 | 180,2214,1717 | 183,551,85 | 185,1698,1234 | 186,1574,1123 | 187,2136,1685 | 191,3993,3544 | 192,2427,1978 | 199,3895,3519 | 205,391,78 | 206,2976,2667 | 207,3975,3666 | 208,1272,963 | 209,676,388 | 210,1332,1045 | 211,1250,976 | 212,3826,3556 | 214,1170,921 | 216,3578,3365 | 218,3403,3197 | 219,388,182 | 221,4058,3876 | 222,2750,2568 | 223,3363,3189 | 224,3977,3803 | 225,1304,1130 | 226,4039,3866 | 227,3021,2859 | 228,3778,3616 | 229,3495,3352 | 230,1378,1235 | 231,3972,3829 | 233,257,116 | 234,2286,2147 | 235,3305,3166 | 236,147,21 | 237,2171,2047 | 238,1690,1571 | 239,4045,3932 | 240,3695,3582 | 241,3854,3741 | 242,2968,2855 | 243,1068,975 | 245,4064,3980 | 246,3843,3759 | 247,3317,3233 | 248,2333,2249 | 249,3314,3230 | 250,214,130 | 251,3625,3547 | 252,3791,3713 | 253,1785,1707 | 254,124,64 | 256,2590,2557 | 257,957,924 | 258,1287,1254 | 259,2041,2024

BATCH_RAW_INFO | 260,345,344

BATCH_RAW_INFO | 131,827,95 | 133,3571,2882 | 134,1596,907 | 137,700,20 | 152,2579,1967 | 153,667,57 | 155,2077,1469 | 158,3944,3346 | 162,3552,2957 | 170,599,65 | 180,2215,1717 | 183,552,85 | 185,1699,1234 | 186,1575,1123 | 187,2137,1685 | 191,3994,3544 | 192,2428,1978 | 199,3896,3519 | 205,392,78 | 206,2977,2667 | 207,3976,3666 | 208,1273,963 | 209,677,388 | 210,1333,1045 | 211,1251,976 | 212,3827,3556 | 214,1171,921 | 216,3579,3365 | 218,3404,3197 | 219,389,182 | 221,4059,3876 | 222,2751,2568 | 223,3364,3189 | 224,3978,3803 | 225,1305,1130 | 226,4040,3866 | 227,3022,2859 | 228,3779,3616 | 229,3496,3352 | 230,1379,1235 | 231,3973,3829 | 233,258,116 | 234,2287,2147 | 235,3306,3166 | 236,148,21 | 237,2172,2047 | 238,1691,1571 | 239,4046,3932 | 240,3696,3582 | 241,3855,3741 | 242,2969,2855 | 243,1069,975 | 245,4065,3980 | 246,3844,3759 | 247,3318,3233 | 248,2334,2249 | 249,3315,3230 | 250,215,130 | 251,3626,3547 | 252,3792,3713 | 253,1786,1707 | 254,125,64 | 256,2591,2557 | 257,958,924 | 258,1288,1254 | 259,2042,2024 | 260,346,344

BATCH_RAW_INFO | 131,828,95 | 133,3572,2882 | 134,1597,907 | 137,701,20 | 152,2580,1967 | 153,668,57 | 155,2078,1469 | 158,3945,3346 | 162,3553,2957 | 170,600,65 | 180,2216,1717 | 183,553,85 | 185,1700,1234 | 186,1576,1123 | 187,2138,1685 | 191,3995,3544 | 192,2429,1978 | 199,3897,3519 | 205,393,78 | 206,2978,2667 | 207,3977,3666 | 208,1274,963 | 209,678,388 | 210,1334,1045 | 211,1252,976 | 212,3828,3556 | 214,1172,921 | 216,3580,3365 | 218,3405,3197 | 219,390,182 | 221,4060,3876 | 222,2752,2568 | 223,3365,3189 | 224,3979,3803 | 225,1306,1130 | 226,4041,3866 | 227,3023,2859 | 228,3780,3616 | 229,3497,3352 | 230,1380,1235 | 231,3974,3829 | 233,259,116 | 234,2288,2147 | 235,3307,3166 | 236,149,21 | 237,2173,2047 | 238,1692,1571 | 239,4047,3932 | 240,3697,3582 | 241,3856,3741 | 242,2970,2855 | 243,1070,975 | 245,4066,3980 | 246,3845,3759 | 247,3319,3233 | 248,2335,2249 | 249,3316,3230 | 250,216,130 | 251,3627,3547 | 252,3793,3713 | 253,1787,1707 | 254,126,64 | 256,2592,2557 | 257,959,924 | 258,1289,1254 | 259,2043,2024 | 260,347,344

BATCH_RAW_INFO | 131,829,95 | 133,3573,2882 | 134,1598,907 | 137,702,20 | 152,2581,1967 | 153,669,57 | 155,2079,1469 | 158,3946,3346 | 162,3554,2957 | 170,601,65 | 180,2217,1717 | 183,554,85 | 185,1701,1234 | 186,1577,1123 | 187,2139,1685 | 191,3996,3544 | 192,2430,1978 | 199,3898,3519 | 205,394,78 | 206,2979,2667 | 207,3978,3666 | 208,1275,963 | 209,679,388 | 210,1335,1045 | 211,1253,976 | 212,3829,3556 | 214,1173,921 | 216,3581,3365 | 218,3406,3197 | 219,391,182 | 221,4061,3876 | 222,2753,2568 | 223,3366,3189 | 224,3980,3803 | 225,1307,1130 | 226,4042,3866 | 227,3024,2859 | 228,3781,3616 | 229,3498,3352 | 230,1381,1235 | 231,3975,3829 | 233,260,116 | 234,2289,2147 | 235,3308,3166 | 236,150,21 | 237,2174,2047 | 238,1693,1571 | 239,4048,3932 | 240,3698,3582 | 241,3857,3741 | 242,2971,2855 | 243,1071,975 | 245,4067,3980 | 246,3846,3759 | 247,3320,3233 | 248,2336,2249 | 249,3317,3230 | 250,217,130 | 251,3628,3547 | 252,3794,3713 | 253,1788,1707 | 254,127,64 | 256,2593,2557 | 257,960,924 | 258,1290,1254 | 259,2044,2024 | 260,348,344

BATCH_RAW_INFO | 131,830,95 | 133,3574,2882 | 134,1599,907 | 137,703,20 | 152,2582,1967 | 153,670,57 | 155,2080,1469 | 158,3947,3346 | 162,3555,2957 | 170,602,65 | 180,2218,1717 | 183,555,85 | 185,1702,1234 | 186,1578,1123 | 187,2140,1685 | 191,3997,3544 | 192,2431,1978 | 199,3899,3519 | 205,395,78 | 206,2980,2667 | 207,3979,3666 | 208,1276,963 | 209,680,388 | 210,1336,1045 | 211,1254,976 | 212,3830,3556 | 214,1174,921 | 216,3582,3365 | 218,3407,3197 | 219,392,182 | 221,4062,3876 | 222,2754,2568 | 223,3367,3189 | 224,3981,3803 | 225,1308,1130 | 226,4043,3866 | 227,3025,2859 | 228,3782,3616 | 229,3499,3352 | 230,1382,1235 | 231,3976,3829 | 233,261,116 | 234,2290,2147 | 235,3309,3166 | 236,151,21 | 237,2175,2047 | 238,1694,1571 | 239,4049,3932 | 240,3699,3582 | 241,3858,3741 | 242,2972,2855 | 243,1072,975 | 245,4068,3980 | 246,3847,3759 | 247,3321,3233 | 248,2337,2249 | 249,3318,3230 | 250,218,130 | 251,3629,3547 | 252,3795,3713 | 253,1789,1707 | 254,128,64 | 256,2594,2557 | 257,961,924 | 258,1291,1254 | 259,2045,2024 | 260,349,344

BATCH_RAW_INFO | 131,831,95 | 133,3575,2882 | 134,1600,907 | 137,704,20 | 152,2583,1967 | 153,671,57 | 155,2081,1469 | 158,3948,3346 | 162,3556,2957 | 170,603,65 | 180,2219,1717 | 183,556,85 | 185,1703,1234 | 186,1579,1123 | 187,2141,1685 | 191,3998,3544 | 192,2432,1978 | 199,3900,3519 | 205,396,78 | 206,2981,2667 | 207,3980,3666 | 208,1277,963 | 209,681,388 | 210,1337,1045 | 211,1255,976 | 212,3831,3556 | 214,1175,921 | 216,3583,3365 | 218,3408,3197 | 219,393,182 | 221,4063,3876 | 222,2755,2568 | 223,3368,3189 | 224,3982,3803 | 225,1309,1130 | 226,4044,3866 | 227,3026,2859 | 228,3783,3616 | 229,3500,3352 | 230,1383,1235 | 231,3977,3829 | 233,262,116 | 234,2291,2147 | 235,3310,3166 | 236,152,21 | 237,2176,2047 | 238,1695,1571 | 239,4050,3932 | 240,3700,3582 | 241,3859,3741 | 242,2973,2855 | 243,1073,975 | 245,4069,3980 | 246,3848,3759 | 247,3322,3233 | 248,2338,2249 | 249,3319,3230 | 250,219,130 | 251,3630,3547 | 252,3796,3713 | 253,1790,1707 | 254,129,64 | 256,2595,2557 | 257,962,924 | 258,1292,1254 | 259,2046,2024 | 260,350,344

BATCH_RAW_INFO | 131,832,95 | 133,3576,2882 | 134,1601,907 | 137,705,20 | 152,2584,1967 | 153,672,57 | 155,2082,1469 | 158,3949,3346 | 162,3557,2957 | 170,604,65 | 180,2220,1717 | 183,557,85 | 185,1704,1234 | 186,1580,1123 | 187,2142,1685 | 191,3999,3544 | 192,2433,1978 | 199,3901,3519 | 205,397,78 | 206,2982,2667 | 207,3981,3666 | 208,1278,963 | 209,682,388 | 210,1338,1045 | 211,1256,976 | 212,3832,3556 | 214,1176,921 | 216,3584,3365 | 218,3409,3197 | 219,394,182 | 221,4064,3876 | 222,2756,2568 | 223,3369,3189 | 224,3983,3803 | 225,1310,1130 | 226,4045,3866 | 227,3027,2859 | 228,3784,3616 | 229,3501,3352 | 230,1384,1235 | 231,3978,3829 | 233,263,116 | 234,2292,2147 | 235,3311,3166 | 236,153,21 | 237,2177,2047 | 238,1696,1571 | 239,4051,3932 | 240,3701,3582 | 241,3860,3741 | 242,2974,2855 | 243,1074,975 | 245,4070,3980 | 246,3849,3759 | 247,3323,3233 | 248,2339,2249 | 249,3320,3230 | 250,220,130 | 251,3631,3547 | 252,3797,3713 | 253,1791,1707 | 254,130,64 | 256,2596,2557 | 257,963,924 | 258,1293,1254 | 259,2047,2024 | 260,351,344

BATCH_RAW_INFO | 131,833,95 | 133,3577,2882 | 134,1602,907 | 137,706,20 | 152,2585,1967 | 153,673,57 | 155,2083,1469 | 158,3950,3346 | 162,3558,2957 | 170,605,65 | 180,2221,1717 | 183,558,85 | 185,1705,1234 | 186,1581,1123 | 187,2143,1685 | 191,4000,3544 | 192,2434,1978 | 199,3902,3519 | 205,398,78 | 206,2983,2667 | 207,3982,3666 | 208,1279,963 | 209,683,388 | 210,1339,1045 | 211,1257,976 | 212,3833,3556 | 214,1177,921 | 216,3585,3365 | 218,3410,3197 | 219,395,182 | 221,4065,3876 | 222,2757,2568 | 223,3370,3189 | 224,3984,3803 | 225,1311,1130 | 226,4046,3866 | 227,3028,2859 | 228,3785,3616 | 229,3502,3352 | 230,1385,1235 | 231,3979,3829 | 233,264,116 | 234,2293,2147 | 235,3312,3166 | 236,154,21 | 237,2178,2047 | 238,1697,1571 | 239,4052,3932 | 240,3702,3582 | 241,3861,3741 | 242,2975,2855 | 243,1075,975 | 245,4071,3980 | 246,3850,3759 | 247,3324,3233 | 248,2340,2249 | 249,3321,3230 | 250,221,130 | 251,3632,3547 | 252,3798,3713 | 253,1792,1707 | 254,131,64 | 256,2597,2557 | 257,964,924 | 258,1294,1254 | 259,2048,2024 | 260,352,344

BATCH_RAW_INFO | 131,834,95 | 133,3578,2882 | 134,1603,907 | 137,707,20 | 152,2586,1967 | 153,674,57 | 155,2084,1469 | 158,3951,3346 | 162,3559,2957 | 170,606,65 | 180,2222,1717 | 183,559,85 | 185,1706,1234 | 186,1582,1123 | 187,2144,1685 | 191,4001,3544 | 192,2435,1978 | 199,3903,3519 | 205,399,78 | 206,2984,2667 | 207,3983,3666 | 208,1280,963 | 209,684,388 | 210,1340,1045 | 211,1258,976 | 212,3834,3556 | 214,1178,921 | 216,3586,3365 | 218,3411,3197 | 219,396,182 | 221,4066,3876 | 222,2758,2568 | 223,3371,3189 | 224,3985,3803 | 225,1312,1130 | 226,4047,3866 | 227,3029,2859 | 228,3786,3616 | 229,3503,3352 | 230,1386,1235 | 231,3980,3829 | 233,265,116 | 234,2294,2147 | 235,3313,3166 | 236,155,21 | 237,2179,2047 | 238,1698,1571 | 239,4053,3932 | 240,3703,3582 | 241,3862,3741 | 242,2976,2855 | 243,1076,975 | 245,4072,3980 | 246,3851,3759 | 247,3325,3233 | 248,2341,2249 | 249,3322,3230 | 250,222,130 | 251,3633,3547 | 252,3799,3713 | 253,1793,1707 | 254,132,64 | 256,2598,2557 | 257,965,924 | 258,1295,1254 | 259,2049,2024 | 260,353,344

BATCH_RAW_INFO | 131,835,95 | 133,3579,2882 | 134,1604,907 | 137,708,20 | 152,2587,1967 | 153,675,57 | 155,2085,1469 | 158,3952,3346 | 162,3560,2957 | 170,607,65 | 180,2223,1717 | 183,560,85 | 185,1707,1234 | 186,1583,1123 | 187,2145,1685 | 191,4002,3544 | 192,2436,1978 | 199,3904,3519 | 205,400,78 | 206,2985,2667 | 207,3984,3666 | 208,1281,963 | 209,685,388 | 210,1341,1045 | 211,1259,976 | 212,3835,3556 | 214,1179,921 | 216,3587,3365 | 218,3412,3197 | 219,397,182 | 221,4067,3876 | 222,2759,2568 | 223,3372,3189 | 224,3986,3803 | 225,1313,1130 | 226,4048,3866 | 227,3030,2859 | 228,3787,3616 | 229,3504,3352 | 230,1387,1235 | 231,3981,3829 | 233,266,116 | 234,2295,2147 | 235,3314,3166 | 236,156,21 | 237,2180,2047 | 238,1699,1571 | 239,4054,3932 | 240,3704,3582 | 241,3863,3741 | 242,2977,2855 | 243,1077,975 | 245,4073,3980 | 246,3852,3759 | 247,3326,3233 | 248,2342,2249 | 249,3323,3230 | 250,223,130 | 251,3634,3547 | 252,3800,3713 | 253,1794,1707 | 254,133,64 | 256,2599,2557 | 257,966,924 | 258,1296,1254 | 259,2050,2024 | 260,354,344

BATCH_RAW_INFO | 131,836,95 | 133,3580,2882 | 134,1605,907 | 137,709,20 | 152,2588,1967 | 153,676,57 | 155,2086,1469 | 158,3953,3346 | 162,3561,2957 | 170,608,65 | 180,2224,1717 | 183,561,85 | 185,1708,1234 | 186,1584,1123 | 187,2146,1685 | 191,4003,3544 | 192,2437,1978 | 199,3905,3519 | 205,401,78 | 206,2986,2667 | 207,3985,3666 | 208,1282,963 | 209,686,388 | 210,1342,1045 | 211,1260,976 | 212,3836,3556 | 214,1180,921 | 216,3588,3365 | 218,3413,3197 | 219,398,182 | 221,4068,3876 | 222,2760,2568 | 223,3373,3189 | 224,3987,3803 | 225,1314,1130 | 226,4049,3866 | 227,3031,2859 | 228,3788,3616 | 229,3505,3352 | 230,1388,1235 | 231,3982,3829 | 233,267,116 | 234,2296,2147 | 235,3315,3166 | 236,157,21 | 237,2181,2047 | 238,1700,1571 | 239,4055,3932 | 240,3705,3582 | 241,3864,3741 | 242,2978,2855 | 243,1078,975 | 245,4074,3980 | 246,3853,3759 | 247,3327,3233 | 248,2343,2249 | 249,3324,3230 | 250,224,130 | 251,3635,3547 | 252,3801,3713 | 253,1795,1707 | 254,134,64 | 256,2600,2557 | 257,967,924 | 258,1297,1254 | 259,2051,2024 | 260,355,344

BATCH_RAW_INFO | 131,837,95 | 133,3581,2882 | 134,1606,907 | 137,710,20 | 152,2589,1967 | 153,677,57 | 155,2087,1469 | 158,3954,3346 | 162,3562,2957 | 170,609,65 | 180,2225,1717 | 183,562,85 | 185,1709,1234 | 186,1585,1123 | 187,2147,1685 | 191,4004,3544 | 192,2438,1978 | 199,3906,3519 | 205,402,78 | 206,2987,2667 | 207,3986,3666 | 208,1283,963 | 209,687,388 | 210,1343,1045 | 211,1261,976 | 212,3837,3556 | 214,1181,921 | 216,3589,3365 | 218,3414,3197 | 219,399,182 | 221,4069,3876 | 222,2761,2568 | 223,3374,3189 | 224,3988,3803 | 225,1315,1130 | 226,4050,3866 | 227,3032,2859 | 228,3789,3616 | 229,3506,3352 | 230,1389,1235 | 231,3983,3829 | 233,268,116 | 234,2297,2147 | 235,3316,3166 | 236,158,21 | 237,2182,2047 | 238,1701,1571 | 239,4056,3932 | 240,3706,3582 | 241,3865,3741 | 242,2979,2855 | 243,1079,975 | 245,4075,3980 | 246,3854,3759 | 247,3328,3233 | 248,2344,2249 | 249,3325,3230 | 250,225,130 | 251,3636,3547 | 252,3802,3713 | 253,1796,1707 | 254,135,64 | 256,2601,2557 | 257,968,924 | 258,1298,1254 | 259,2052,2024 | 260,356,344

BATCH_RAW_INFO | 131,838,95 | 133,3582,2882 | 134,1607,907 | 137,711,20 | 152,2590,1967 | 153,678,57 | 155,2088,1469 | 158,3955,3346 | 162,3563,2957 | 170,610,65 | 180,2226,1717 | 183,563,85 | 185,1710,1234 | 186,1586,1123 | 187,2148,1685 | 191,4005,3544 | 192,2439,1978 | 199,3907,3519 | 205,403,78 | 206,2988,2667 | 207,3987,3666 | 208,1284,963 | 209,688,388 | 210,1344,1045 | 211,1262,976 | 212,3838,3556 | 214,1182,921 | 216,3590,3365 | 218,3415,3197 | 219,400,182 | 221,4070,3876 | 222,2762,2568 | 223,3375,3189 | 224,3989,3803 | 225,1316,1130 | 226,4051,3866 | 227,3033,2859 | 228,3790,3616 | 229,3507,3352 | 230,1390,1235 | 231,3984,3829 | 233,269,116 | 234,2298,2147 | 235,3317,3166 | 236,159,21 | 237,2183,2047 | 238,1702,1571 | 239,4057,3932 | 240,3707,3582 | 241,3866,3741 | 242,2980,2855 | 243,1080,975 | 245,4076,3980 | 246,3855,3759 | 247,3329,3233 | 248,2345,2249 | 249,3326,3230 | 250,226,130 | 251,3637,3547 | 252,3803,3713 | 253,1797,1707 | 254,136,64 | 256,2602,2557 | 257,969,924 | 258,1299,1254 | 259,2053,2024 | 260,357,344

BATCH_RAW_INFO | 131,839,95 | 133,3583,2882 | 134,1608,907 | 137,712,20 | 152,2591,1967 | 153,679,57 | 155,2089,1469 | 158,3956,3346 | 162,3564,2957 | 170,611,65 | 180,2227,1717 | 183,564,85 | 185,1711,1234 | 186,1587,1123 | 187,2149,1685 | 191,4006,3544 | 192,2440,1978 | 199,3908,3519 | 205,404,78 | 206,2989,2667 | 207,3988,3666 | 208,1285,963 | 209,689,388 | 210,1345,1045 | 211,1263,976 | 212,3839,3556 | 214,1183,921 | 216,3591,3365 | 218,3416,3197 | 219,401,182 | 221,4071,3876 | 222,2763,2568 | 223,3376,3189 | 224,3990,3803 | 225,1317,1130 | 226,4052,3866 | 227,3034,2859 | 228,3791,3616 | 229,3508,3352 | 230,1391,1235 | 231,3985,3829 | 233,270,116 | 234,2299,2147 | 235,3318,3166 | 236,160,21 | 237,2184,2047 | 238,1703,1571 | 239,4058,3932 | 240,3708,3582 | 241,3867,3741 | 242,2981,2855 | 243,1081,975 | 245,4077,3980 | 246,3856,3759 | 247,3330,3233 | 248,2346,2249 | 249,3327,3230 | 250,227,130 | 251,3638,3547 | 252,3804,3713 | 253,1798,1707 | 254,137,64 | 256,2603,2557 | 257,970,924 | 258,1300,1254 | 259,2054,2024 | 260,358,344

BATCH_RAW_INFO | 131,840,95 | 133,3584,2882 | 134,1609,907 | 137,713,20 | 152,2592,1967 | 153,680,57 | 155,2090,1469 | 158,3957,3346 | 162,3565,2957 | 170,612,65 | 180,2228,1717 | 183,565,85 | 185,1712,1234 | 186,1588,1123 | 187,2150,1685 | 191,4007,3544 | 192,2441,1978 | 199,3909,3519 | 205,405,78 | 206,2990,2667 | 207,3989,3666 | 208,1286,963 | 209,690,388 | 210,1346,1045 | 211,1264,976 | 212,3840,3556 | 214,1184,921 | 216,3592,3365 | 218,3417,3197 | 219,402,182 | 221,4072,3876 | 222,2764,2568 | 223,3377,3189 | 224,3991,3803 | 225,1318,1130 | 226,4053,3866 | 227,3035,2859 | 228,3792,3616 | 229,3509,3352 | 230,1392,1235 | 231,3986,3829 | 233,271,116 | 234,2300,2147 | 235,3319,3166 | 236,161,21 | 237,2185,2047 | 238,1704,1571 | 239,4059,3932 | 240,3709,3582 | 241,3868,3741 | 242,2982,2855 | 243,1082,975 | 245,4078,3980 | 246,3857,3759 | 247,3331,3233 | 248,2347,2249 | 249,3328,3230 | 250,228,130 | 251,3639,3547 | 252,3805,3713 | 253,1799,1707 | 254,138,64 | 256,2604,2557 | 257,971,924 | 258,1301,1254 | 259,2055,2024 | 260,359,344

BATCH_RAW_INFO | 131,841,95 | 133,3585,2882 | 134,1610,907 | 137,714,20 | 152,2593,1967 | 153,681,57 | 155,2091,1469 | 158,3958,3346 | 162,3566,2957 | 170,613,65 | 180,2229,1717 | 183,566,85 | 185,1713,1234 | 186,1589,1123 | 187,2151,1685 | 191,4008,3544 | 192,2442,1978 | 199,3910,3519 | 205,406,78 | 206,2991,2667 | 207,3990,3666 | 208,1287,963 | 209,691,388 | 210,1347,1045 | 211,1265,976 | 212,3841,3556 | 214,1185,921 | 216,3593,3365 | 218,3418,3197 | 219,403,182 | 221,4073,3876 | 222,2765,2568 | 223,3378,3189 | 224,3992,3803 | 225,1319,1130 | 226,4054,3866 | 227,3036,2859 | 228,3793,3616 | 229,3510,3352 | 230,1393,1235 | 231,3987,3829 | 233,272,116 | 234,2301,2147 | 235,3320,3166 | 236,162,21 | 237,2186,2047 | 238,1705,1571 | 239,4060,3932 | 240,3710,3582 | 241,3869,3741 | 242,2983,2855 | 243,1083,975 | 245,4079,3980 | 246,3858,3759 | 247,3332,3233 | 248,2348,2249 | 249,3329,3230 | 250,229,130 | 251,3640,3547 | 252,3806,3713 | 253,1800,1707 | 254,139,64 | 256,2605,2557 | 257,972,924 | 258,1302,1254 | 259,2056,2024 | 260,360,344

BATCH_RAW_INFO | 131,842,95 | 133,3586,2882 | 134,1611,907 | 137,715,20 | 152,2594,1967 | 153,682,57 | 155,2092,1469 | 158,3959,3346 | 162,3567,2957 | 170,614,65 | 180,2230,1717 | 183,567,85 | 185,1714,1234 | 186,1590,1123 | 187,2152,1685 | 191,4009,3544 | 192,2443,1978 | 199,3911,3519 | 205,407,78 | 206,2992,2667 | 207,3991,3666 | 208,1288,963 | 209,692,388 | 210,1348,1045 | 211,1266,976 | 212,3842,3556 | 214,1186,921 | 216,3594,3365 | 218,3419,3197 | 219,404,182 | 221,4074,3876 | 222,2766,2568 | 223,3379,3189 | 224,3993,3803 | 225,1320,1130 | 226,4055,3866 | 227,3037,2859 | 228,3794,3616 | 229,3511,3352 | 230,1394,1235 | 231,3988,3829 | 233,273,116 | 234,2302,2147 | 235,3321,3166 | 236,163,21 | 237,2187,2047 | 238,1706,1571 | 239,4061,3932 | 240,3711,3582 | 241,3870,3741 | 242,2984,2855 | 243,1084,975 | 245,4080,3980 | 246,3859,3759 | 247,3333,3233 | 248,2349,2249 | 249,3330,3230 | 250,230,130 | 251,3641,3547 | 252,3807,3713 | 253,1801,1707 | 254,140,64 | 256,2606,2557 | 257,973,924 | 258,1303,1254 | 259,2057,2024 | 260,361,344

BATCH_RAW_INFO | 131,843,95 | 133,3587,2882 | 134,1612,907 | 137,716,20 | 152,2595,1967 | 153,683,57 | 155,2093,1469 | 158,3960,3346 | 162,3568,2957 | 170,615,65 | 180,2231,1717 | 183,568,85 | 185,1715,1234 | 186,1591,1123 | 187,2153,1685 | 191,4010,3544 | 192,2444,1978 | 199,3912,3519 | 205,408,78 | 206,2993,2667 | 207,3992,3666 | 208,1289,963 | 209,693,388 | 210,1349,1045 | 211,1267,976 | 212,3843,3556 | 214,1187,921 | 216,3595,3365 | 218,3420,3197 | 219,405,182 | 221,4075,3876 | 222,2767,2568 | 223,3380,3189 | 224,3994,3803 | 225,1321,1130 | 226,4056,3866 | 227,3038,2859 | 228,3795,3616 | 229,3512,3352 | 230,1395,1235 | 231,3989,3829 | 233,274,116 | 234,2303,2147 | 235,3322,3166 | 236,164,21 | 237,2188,2047 | 238,1707,1571 | 239,4062,3932 | 240,3712,3582 | 241,3871,3741 | 242,2985,2855 | 243,1085,975 | 245,4081,3980 | 246,3860,3759 | 247,3334,3233 | 248,2350,2249 | 249,3331,3230 | 250,231,130 | 251,3642,3547 | 252,3808,3713 | 253,1802,1707 | 254,141,64 | 256,2607,2557 | 257,974,924 | 258,1304,1254 | 259,2058,2024 | 260,362,344

BATCH_RAW_INFO | 131,844,95 | 133,3588,2882 | 134,1613,907 | 137,717,20 | 152,2596,1967 | 153,684,57 | 155,2094,1469 | 158,3961,3346 | 162,3569,2957 | 170,616,65 | 180,2232,1717 | 183,569,85 | 185,1716,1234 | 186,1592,1123 | 187,2154,1685 | 191,4011,3544 | 192,2445,1978 | 199,3913,3519 | 205,409,78 | 206,2994,2667 | 207,3993,3666 | 208,1290,963 | 209,694,388 | 210,1350,1045 | 211,1268,976 | 212,3844,3556 | 214,1188,921 | 216,3596,3365 | 218,3421,3197 | 219,406,182 | 221,4076,3876 | 222,2768,2568 | 223,3381,3189 | 224,3995,3803 | 225,1322,1130 | 226,4057,3866 | 227,3039,2859 | 228,3796,3616 | 229,3513,3352 | 230,1396,1235 | 231,3990,3829 | 233,275,116 | 234,2304,2147 | 235,3323,3166 | 236,165,21 | 237,2189,2047 | 238,1708,1571 | 239,4063,3932 | 240,3713,3582 | 241,3872,3741 | 242,2986,2855 | 243,1086,975 | 245,4082,3980 | 246,3861,3759 | 247,3335,3233 | 248,2351,2249 | 249,3332,3230 | 250,232,130 | 251,3643,3547 | 252,3809,3713 | 253,1803,1707 | 254,142,64 | 256,2608,2557 | 257,975,924 | 258,1305,1254 | 259,2059,2024 | 260,363,344

BATCH_RAW_INFO | 131,845,95 | 133,3589,2882 | 134,1614,907 | 137,718,20 | 152,2597,1967 | 153,685,57 | 155,2095,1469 | 158,3962,3346 | 162,3570,2957 | 170,617,65 | 180,2233,1717 | 183,570,85 | 185,1717,1234 | 186,1593,1123 | 187,2155,1685 | 191,4012,3544 | 192,2446,1978 | 199,3914,3519 | 205,410,78 | 206,2995,2667 | 207,3994,3666 | 208,1291,963 | 209,695,388 | 210,1351,1045 | 211,1269,976 | 212,3845,3556 | 214,1189,921 | 216,3597,3365 | 218,3422,3197 | 219,407,182 | 221,4077,3876 | 222,2769,2568 | 223,3382,3189 | 224,3996,3803 | 225,1323,1130 | 226,4058,3866 | 227,3040,2859 | 228,3797,3616 | 229,3514,3352 | 230,1397,1235 | 231,3991,3829 | 233,276,116 | 234,2305,2147 | 235,3324,3166 | 236,166,21 | 237,2190,2047 | 238,1709,1571 | 239,4064,3932 | 240,3714,3582 | 241,3873,3741 | 242,2987,2855 | 243,1087,975 | 245,4083,3980 | 246,3862,3759 | 247,3336,3233 | 248,2352,2249 | 249,3333,3230 | 250,233,130 | 251,3644,3547 | 252,3810,3713 | 253,1804,1707 | 254,143,64 | 256,2609,2557 | 257,976,924 | 258,1306,1254 | 259,2060,2024 | 260,364,344

BATCH_RAW_INFO | 261,3335,3334

BATCH_RAW_INFO | 262,1658,1657

BATCH_RAW_INFO | 263,3721,3720

BATCH_RAW_INFO | 131,846,95 | 133,3590,2882 | 134,1615,907 | 137,719,20 | 152,2598,1967 | 153,686,57 | 155,2096,1469 | 158,3963,3346 | 162,3571,2957 | 170,618,65 | 180,2234,1717 | 183,571,85 | 185,1718,1234 | 186,1594,1123 | 187,2156,1685 | 191,4013,3544 | 192,2447,1978 | 199,3915,3519 | 205,411,78 | 206,2996,2667 | 207,3995,3666 | 208,1292,963 | 209,696,388 | 210,1352,1045 | 211,1270,976 | 212,3846,3556 | 214,1190,921 | 216,3598,3365 | 218,3423,3197 | 219,408,182 | 221,4078,3876 | 222,2770,2568 | 223,3383,3189 | 224,3997,3803 | 225,1324,1130 | 226,4059,3866 | 227,3041,2859 | 228,3798,3616 | 229,3515,3352 | 230,1398,1235 | 231,3992,3829 | 233,277,116 | 234,2306,2147 | 235,3325,3166 | 236,167,21 | 237,2191,2047 | 238,1710,1571 | 239,4065,3932 | 240,3715,3582 | 241,3874,3741 | 242,2988,2855 | 243,1088,975 | 245,4084,3980 | 246,3863,3759 | 247,3337,3233 | 248,2353,2249 | 249,3334,3230 | 250,234,130 | 251,3645,3547 | 252,3811,3713 | 253,1805,1707 | 254,144,64 | 256,2610,2557 | 257,977,924 | 258,1307,1254 | 259,2061,2024 | 260,365,344 | 261,3336,3334 | 262,1659,1657 | 263,3722,3720

BATCH_RAW_INFO | 131,847,95 | 133,3591,2882 | 134,1616,907 | 137,720,20 | 152,2599,1967 | 153,687,57 | 155,2097,1469 | 158,3964,3346 | 162,3572,2957 | 170,619,65 | 183,572,85 | 185,1719,1234 | 186,1595,1123 | 187,2157,1685 | 191,4014,3544 | 192,2448,1978 | 199,3916,3519 | 205,412,78 | 206,2997,2667 | 207,3996,3666 | 208,1293,963 | 209,697,388 | 210,1353,1045 | 211,1271,976 | 212,3847,3556 | 214,1191,921 | 216,3599,3365 | 218,3424,3197 | 219,409,182 | 221,4079,3876 | 222,2771,2568 | 223,3384,3189 | 224,3998,3803 | 225,1325,1130 | 226,4060,3866 | 227,3042,2859 | 228,3799,3616 | 229,3516,3352 | 230,1399,1235 | 231,3993,3829 | 233,278,116 | 234,2307,2147 | 235,3326,3166 | 236,168,21 | 237,2192,2047 | 238,1711,1571 | 239,4066,3932 | 240,3716,3582 | 241,3875,3741 | 242,2989,2855 | 243,1089,975 | 245,4085,3980 | 246,3864,3759 | 247,3338,3233 | 248,2354,2249 | 249,3335,3230 | 250,235,130 | 251,3646,3547 | 252,3812,3713 | 253,1806,1707 | 254,145,64 | 256,2611,2557 | 257,978,924 | 258,1308,1254 | 259,2062,2024 | 260,366,344 | 261,3337,3334 | 262,1660,1657 | 263,3723,3720

BATCH_RAW_INFO | 131,848,95 | 133,3592,2882 | 134,1617,907 | 137,721,20 | 152,2600,1967 | 153,688,57 | 155,2098,1469 | 158,3965,3346 | 162,3573,2957 | 170,620,65 | 183,573,85 | 185,1720,1234 | 186,1596,1123 | 187,2158,1685 | 191,4015,3544 | 192,2449,1978 | 199,3917,3519 | 205,413,78 | 206,2998,2667 | 207,3997,3666 | 208,1294,963 | 209,698,388 | 210,1354,1045 | 211,1272,976 | 212,3848,3556 | 214,1192,921 | 216,3600,3365 | 218,3425,3197 | 219,410,182 | 221,4080,3876 | 222,2772,2568 | 223,3385,3189 | 224,3999,3803 | 225,1326,1130 | 226,4061,3866 | 227,3043,2859 | 228,3800,3616 | 229,3517,3352 | 230,1400,1235 | 231,3994,3829 | 233,279,116 | 234,2308,2147 | 235,3327,3166 | 236,169,21 | 237,2193,2047 | 238,1712,1571 | 239,4067,3932 | 240,3717,3582 | 241,3876,3741 | 242,2990,2855 | 243,1090,975 | 245,4086,3980 | 246,3865,3759 | 247,3339,3233 | 248,2355,2249 | 249,3336,3230 | 250,236,130 | 251,3647,3547 | 252,3813,3713 | 253,1807,1707 | 254,146,64 | 256,2612,2557 | 257,979,924 | 258,1309,1254 | 259,2063,2024 | 260,367,344 | 261,3338,3334 | 262,1661,1657 | 263,3724,3720

BATCH_RAW_INFO | 131,849,95 | 133,3593,2882 | 134,1618,907 | 137,722,20 | 152,2601,1967 | 153,689,57 | 155,2099,1469 | 158,3966,3346 | 162,3574,2957 | 170,621,65 | 183,574,85 | 185,1721,1234 | 186,1597,1123 | 187,2159,1685 | 191,4016,3544 | 192,2450,1978 | 199,3918,3519 | 205,414,78 | 206,2999,2667 | 207,3998,3666 | 208,1295,963 | 209,699,388 | 210,1355,1045 | 211,1273,976 | 212,3849,3556 | 214,1193,921 | 216,3601,3365 | 218,3426,3197 | 219,411,182 | 221,4081,3876 | 222,2773,2568 | 223,3386,3189 | 224,4000,3803 | 225,1327,1130 | 226,4062,3866 | 227,3044,2859 | 228,3801,3616 | 229,3518,3352 | 230,1401,1235 | 231,3995,3829 | 233,280,116 | 234,2309,2147 | 235,3328,3166 | 236,170,21 | 237,2194,2047 | 238,1713,1571 | 239,4068,3932 | 240,3718,3582 | 241,3877,3741 | 242,2991,2855 | 243,1091,975 | 245,4087,3980 | 246,3866,3759 | 247,3340,3233 | 248,2356,2249 | 249,3337,3230 | 250,237,130 | 251,3648,3547 | 252,3814,3713 | 253,1808,1707 | 254,147,64 | 256,2613,2557 | 257,980,924 | 258,1310,1254 | 259,2064,2024 | 260,368,344 | 261,3339,3334 | 262,1662,1657 | 263,3725,3720

BATCH_RAW_INFO | 131,850,95 | 133,3594,2882 | 134,1619,907 | 137,723,20 | 152,2602,1967 | 153,690,57 | 155,2100,1469 | 158,3967,3346 | 162,3575,2957 | 170,622,65 | 183,575,85 | 185,1722,1234 | 186,1598,1123 | 187,2160,1685 | 191,4017,3544 | 192,2451,1978 | 199,3919,3519 | 205,415,78 | 206,3000,2667 | 207,3999,3666 | 208,1296,963 | 209,700,388 | 210,1356,1045 | 211,1274,976 | 212,3850,3556 | 214,1194,921 | 216,3602,3365 | 218,3427,3197 | 219,412,182 | 221,4082,3876 | 222,2774,2568 | 223,3387,3189 | 224,4001,3803 | 225,1328,1130 | 226,4063,3866 | 227,3045,2859 | 228,3802,3616 | 229,3519,3352 | 230,1402,1235 | 231,3996,3829 | 233,281,116 | 234,2310,2147 | 235,3329,3166 | 236,171,21 | 237,2195,2047 | 238,1714,1571 | 239,4069,3932 | 240,3719,3582 | 241,3878,3741 | 242,2992,2855 | 243,1092,975 | 245,4088,3980 | 246,3867,3759 | 247,3341,3233 | 248,2357,2249 | 249,3338,3230 | 250,238,130 | 251,3649,3547 | 252,3815,3713 | 253,1809,1707 | 254,148,64 | 256,2614,2557 | 257,981,924 | 258,1311,1254 | 259,2065,2024 | 260,369,344 | 261,3340,3334 | 262,1663,1657 | 263,3726,3720

BATCH_RAW_INFO | 131,851,95 | 133,3595,2882 | 134,1620,907 | 137,724,20 | 152,2603,1967 | 153,691,57 | 155,2101,1469 | 158,3968,3346 | 162,3576,2957 | 170,623,65 | 183,576,85 | 185,1723,1234 | 186,1599,1123 | 187,2161,1685 | 191,4018,3544 | 192,2452,1978 | 199,3920,3519 | 205,416,78 | 206,3001,2667 | 207,4000,3666 | 208,1297,963 | 209,701,388 | 210,1357,1045 | 211,1275,976 | 212,3851,3556 | 214,1195,921 | 216,3603,3365 | 218,3428,3197 | 219,413,182 | 221,4083,3876 | 222,2775,2568 | 223,3388,3189 | 224,4002,3803 | 225,1329,1130 | 226,4064,3866 | 227,3046,2859 | 228,3803,3616 | 229,3520,3352 | 230,1403,1235 | 231,3997,3829 | 233,282,116 | 234,2311,2147 | 235,3330,3166 | 236,172,21 | 237,2196,2047 | 238,1715,1571 | 239,4070,3932 | 240,3720,3582 | 241,3879,3741 | 242,2993,2855 | 243,1093,975 | 245,4089,3980 | 246,3868,3759 | 247,3342,3233 | 248,2358,2249 | 249,3339,3230 | 250,239,130 | 251,3650,3547 | 252,3816,3713 | 253,1810,1707 | 254,149,64 | 256,2615,2557 | 257,982,924 | 258,1312,1254 | 259,2066,2024 | 260,370,344 | 261,3341,3334 | 262,1664,1657 | 263,3727,3720

BATCH_RAW_INFO | 264,642,641

BATCH_RAW_INFO | 131,852,95 | 133,3596,2882 | 134,1621,907 | 137,725,20 | 152,2604,1967 | 153,692,57 | 155,2102,1469 | 158,3969,3346 | 162,3577,2957 | 170,624,65 | 183,577,85 | 185,1724,1234 | 186,1600,1123 | 187,2162,1685 | 191,4019,3544 | 192,2453,1978 | 199,3921,3519 | 205,417,78 | 206,3002,2667 | 207,4001,3666 | 208,1298,963 | 209,702,388 | 210,1358,1045 | 211,1276,976 | 212,3852,3556 | 214,1196,921 | 216,3604,3365 | 218,3429,3197 | 219,414,182 | 221,4084,3876 | 222,2776,2568 | 223,3389,3189 | 224,4003,3803 | 225,1330,1130 | 226,4065,3866 | 227,3047,2859 | 228,3804,3616 | 229,3521,3352 | 230,1404,1235 | 231,3998,3829 | 233,283,116 | 234,2312,2147 | 235,3331,3166 | 236,173,21 | 237,2197,2047 | 238,1716,1571 | 239,4071,3932 | 240,3721,3582 | 241,3880,3741 | 242,2994,2855 | 243,1094,975 | 245,4090,3980 | 246,3869,3759 | 247,3343,3233 | 248,2359,2249 | 249,3340,3230 | 250,240,130 | 251,3651,3547 | 252,3817,3713 | 253,1811,1707 | 254,150,64 | 256,2616,2557 | 257,983,924 | 258,1313,1254 | 259,2067,2024 | 260,371,344 | 261,3342,3334 | 262,1665,1657 | 263,3728,3720 | 264,643,641

BATCH_RAW_INFO | 131,853,95 | 133,3597,2882 | 134,1622,907 | 137,726,20 | 152,2605,1967 | 153,693,57 | 155,2103,1469 | 158,3970,3346 | 162,3578,2957 | 170,625,65 | 183,578,85 | 185,1725,1234 | 186,1601,1123 | 187,2163,1685 | 191,4020,3544 | 192,2454,1978 | 199,3922,3519 | 205,418,78 | 206,3003,2667 | 207,4002,3666 | 208,1299,963 | 209,703,388 | 210,1359,1045 | 211,1277,976 | 212,3853,3556 | 214,1197,921 | 216,3605,3365 | 218,3430,3197 | 219,415,182 | 221,4085,3876 | 222,2777,2568 | 223,3390,3189 | 224,4004,3803 | 225,1331,1130 | 226,4066,3866 | 227,3048,2859 | 228,3805,3616 | 229,3522,3352 | 230,1405,1235 | 231,3999,3829 | 233,284,116 | 234,2313,2147 | 235,3332,3166 | 236,174,21 | 237,2198,2047 | 238,1717,1571 | 239,4072,3932 | 240,3722,3582 | 241,3881,3741 | 242,2995,2855 | 243,1095,975 | 245,4091,3980 | 246,3870,3759 | 247,3344,3233 | 248,2360,2249 | 249,3341,3230 | 250,241,130 | 251,3652,3547 | 252,3818,3713 | 253,1812,1707 | 254,151,64 | 256,2617,2557 | 257,984,924 | 258,1314,1254 | 259,2068,2024 | 260,372,344 | 261,3343,3334 | 262,1666,1657 | 263,3729,3720 | 264,644,641

BATCH_RAW_INFO | 131,854,95 | 133,3598,2882 | 134,1623,907 | 137,727,20 | 152,2606,1967 | 153,694,57 | 155,2104,1469 | 158,3971,3346 | 162,3579,2957 | 170,626,65 | 183,579,85 | 185,1726,1234 | 186,1602,1123 | 187,2164,1685 | 191,4021,3544 | 192,2455,1978 | 199,3923,3519 | 205,419,78 | 206,3004,2667 | 207,4003,3666 | 208,1300,963 | 209,704,388 | 210,1360,1045 | 211,1278,976 | 212,3854,3556 | 214,1198,921 | 216,3606,3365 | 218,3431,3197 | 219,416,182 | 221,4086,3876 | 222,2778,2568 | 223,3391,3189 | 224,4005,3803 | 225,1332,1130 | 226,4067,3866 | 227,3049,2859 | 228,3806,3616 | 229,3523,3352 | 230,1406,1235 | 231,4000,3829 | 233,285,116 | 234,2314,2147 | 235,3333,3166 | 236,175,21 | 237,2199,2047 | 238,1718,1571 | 239,4073,3932 | 240,3723,3582 | 241,3882,3741 | 242,2996,2855 | 243,1096,975 | 245,4092,3980 | 246,3871,3759 | 247,3345,3233 | 248,2361,2249 | 249,3342,3230 | 250,242,130 | 251,3653,3547 | 252,3819,3713 | 253,1813,1707 | 254,152,64 | 256,2618,2557 | 257,985,924 | 258,1315,1254 | 259,2069,2024 | 260,373,344 | 261,3344,3334 | 262,1667,1657 | 263,3730,3720 | 264,645,641

BATCH_RAW_INFO | 131,855,95 | 133,3599,2882 | 134,1624,907 | 137,728,20 | 152,2607,1967 | 153,695,57 | 155,2105,1469 | 158,3972,3346 | 162,3580,2957 | 170,627,65 | 183,580,85 | 185,1727,1234 | 186,1603,1123 | 187,2165,1685 | 191,4022,3544 | 192,2456,1978 | 199,3924,3519 | 205,420,78 | 206,3005,2667 | 207,4004,3666 | 208,1301,963 | 210,1361,1045 | 211,1279,976 | 212,3855,3556 | 214,1199,921 | 216,3607,3365 | 218,3432,3197 | 219,417,182 | 221,4087,3876 | 222,2779,2568 | 223,3392,3189 | 224,4006,3803 | 225,1333,1130 | 226,4068,3866 | 227,3050,2859 | 228,3807,3616 | 229,3524,3352 | 230,1407,1235 | 231,4001,3829 | 233,286,116 | 234,2315,2147 | 235,3334,3166 | 236,176,21 | 237,2200,2047 | 238,1719,1571 | 239,4074,3932 | 240,3724,3582 | 241,3883,3741 | 242,2997,2855 | 243,1097,975 | 245,4093,3980 | 246,3872,3759 | 247,3346,3233 | 248,2362,2249 | 249,3343,3230 | 250,243,130 | 251,3654,3547 | 252,3820,3713 | 253,1814,1707 | 254,153,64 | 256,2619,2557 | 257,986,924 | 258,1316,1254 | 259,2070,2024 | 260,374,344 | 262,1668,1657 | 263,3731,3720 | 264,646,641

BATCH_RAW_INFO | 131,856,95 | 133,3600,2882 | 134,1625,907 | 137,729,20 | 152,2608,1967 | 153,696,57 | 155,2106,1469 | 158,3973,3346 | 162,3581,2957 | 170,628,65 | 183,581,85 | 185,1728,1234 | 186,1604,1123 | 187,2166,1685 | 191,4023,3544 | 192,2457,1978 | 199,3925,3519 | 205,421,78 | 206,3006,2667 | 207,4005,3666 | 208,1302,963 | 210,1362,1045 | 211,1280,976 | 212,3856,3556 | 214,1200,921 | 216,3608,3365 | 218,3433,3197 | 219,418,182 | 221,4088,3876 | 222,2780,2568 | 223,3393,3189 | 224,4007,3803 | 225,1334,1130 | 226,4069,3866 | 227,3051,2859 | 228,3808,3616 | 229,3525,3352 | 230,1408,1235 | 231,4002,3829 | 233,287,116 | 234,2316,2147 | 235,3335,3166 | 236,177,21 | 237,2201,2047 | 238,1720,1571 | 239,4075,3932 | 240,3725,3582 | 241,3884,3741 | 242,2998,2855 | 243,1098,975 | 245,4094,3980 | 246,3873,3759 | 247,3347,3233 | 248,2363,2249 | 249,3344,3230 | 250,244,130 | 251,3655,3547 | 252,3821,3713 | 253,1815,1707 | 254,154,64 | 256,2620,2557 | 257,987,924 | 258,1317,1254 | 259,2071,2024 | 260,375,344 | 262,1669,1657 | 263,3732,3720 | 264,647,641

BATCH_RAW_INFO | 131,857,95 | 133,3601,2882 | 134,1626,907 | 137,730,20 | 152,2609,1967 | 153,697,57 | 155,2107,1469 | 158,3974,3346 | 162,3582,2957 | 170,629,65 | 183,582,85 | 185,1729,1234 | 186,1605,1123 | 187,2167,1685 | 191,4024,3544 | 192,2458,1978 | 199,3926,3519 | 205,422,78 | 206,3007,2667 | 207,4006,3666 | 208,1303,963 | 210,1363,1045 | 211,1281,976 | 212,3857,3556 | 214,1201,921 | 216,3609,3365 | 218,3434,3197 | 219,419,182 | 221,4089,3876 | 222,2781,2568 | 223,3394,3189 | 224,4008,3803 | 225,1335,1130 | 226,4070,3866 | 227,3052,2859 | 228,3809,3616 | 229,3526,3352 | 230,1409,1235 | 231,4003,3829 | 233,288,116 | 234,2317,2147 | 235,3336,3166 | 236,178,21 | 237,2202,2047 | 238,1721,1571 | 239,4076,3932 | 240,3726,3582 | 241,3885,3741 | 242,2999,2855 | 243,1099,975 | 245,4095,3980 | 246,3874,3759 | 247,3348,3233 | 248,2364,2249 | 249,3345,3230 | 250,245,130 | 251,3656,3547 | 252,3822,3713 | 253,1816,1707 | 254,155,64 | 256,2621,2557 | 257,988,924 | 258,1318,1254 | 259,2072,2024 | 260,376,344 | 262,1670,1657 | 263,3733,3720 | 264,648,641

BATCH_RAW_INFO | 131,858,95 | 133,3602,2882 | 134,1627,907 | 137,731,20 | 152,2610,1967 | 153,698,57 | 155,2108,1469 | 158,3975,3346 | 162,3583,2957 | 170,630,65 | 183,583,85 | 185,1730,1234 | 186,1606,1123 | 187,2168,1685 | 191,4025,3544 | 192,2459,1978 | 199,3927,3519 | 205,423,78 | 206,3008,2667 | 207,4007,3666 | 208,1304,963 | 210,1364,1045 | 211,1282,976 | 212,3858,3556 | 214,1202,921 | 216,3610,3365 | 218,3435,3197 | 219,420,182 | 221,4090,3876 | 222,2782,2568 | 223,3395,3189 | 224,4009,3803 | 225,1336,1130 | 226,4071,3866 | 227,3053,2859 | 228,3810,3616 | 229,3527,3352 | 230,1410,1235 | 231,4004,3829 | 233,289,116 | 234,2318,2147 | 235,3337,3166 | 236,179,21 | 237,2203,2047 | 238,1722,1571 | 239,4077,3932 | 240,3727,3582 | 241,3886,3741 | 242,3000,2855 | 243,1100,975 | 246,3875,3759 | 247,3349,3233 | 248,2365,2249 | 249,3346,3230 | 250,246,130 | 251,3657,3547 | 252,3823,3713 | 253,1817,1707 | 254,156,64 | 256,2622,2557 | 257,989,924 | 258,1319,1254 | 259,2073,2024 | 260,377,344 | 262,1671,1657 | 263,3734,3720 | 264,649,641

BATCH_RAW_INFO | 131,859,95 | 133,3603,2882 | 134,1628,907 | 137,732,20 | 152,2611,1967 | 153,699,57 | 155,2109,1469 | 158,3976,3346 | 162,3584,2957 | 170,631,65 | 183,584,85 | 185,1731,1234 | 186,1607,1123 | 187,2169,1685 | 191,4026,3544 | 192,2460,1978 | 199,3928,3519 | 205,424,78 | 206,3009,2667 | 207,4008,3666 | 208,1305,963 | 210,1365,1045 | 211,1283,976 | 212,3859,3556 | 214,1203,921 | 216,3611,3365 | 218,3436,3197 | 219,421,182 | 221,4091,3876 | 222,2783,2568 | 223,3396,3189 | 224,4010,3803 | 225,1337,1130 | 226,4072,3866 | 227,3054,2859 | 228,3811,3616 | 229,3528,3352 | 230,1411,1235 | 231,4005,3829 | 233,290,116 | 234,2319,2147 | 235,3338,3166 | 236,180,21 | 237,2204,2047 | 238,1723,1571 | 239,4078,3932 | 240,3728,3582 | 241,3887,3741 | 242,3001,2855 | 243,1101,975 | 246,3876,3759 | 247,3350,3233 | 248,2366,2249 | 249,3347,3230 | 250,247,130 | 251,3658,3547 | 252,3824,3713 | 253,1818,1707 | 254,157,64 | 256,2623,2557 | 257,990,924 | 258,1320,1254 | 259,2074,2024 | 260,378,344 | 262,1672,1657 | 263,3735,3720 | 264,650,641

BATCH_RAW_INFO | 131,860,95 | 133,3604,2882 | 134,1629,907 | 137,733,20 | 152,2612,1967 | 153,700,57 | 155,2110,1469 | 158,3977,3346 | 162,3585,2957 | 170,632,65 | 183,585,85 | 185,1732,1234 | 186,1608,1123 | 187,2170,1685 | 191,4027,3544 | 192,2461,1978 | 199,3929,3519 | 205,425,78 | 206,3010,2667 | 207,4009,3666 | 208,1306,963 | 210,1366,1045 | 211,1284,976 | 212,3860,3556 | 214,1204,921 | 216,3612,3365 | 218,3437,3197 | 219,422,182 | 221,4092,3876 | 222,2784,2568 | 223,3397,3189 | 224,4011,3803 | 225,1338,1130 | 226,4073,3866 | 227,3055,2859 | 228,3812,3616 | 229,3529,3352 | 230,1412,1235 | 231,4006,3829 | 233,291,116 | 234,2320,2147 | 235,3339,3166 | 236,181,21 | 237,2205,2047 | 238,1724,1571 | 239,4079,3932 | 240,3729,3582 | 241,3888,3741 | 242,3002,2855 | 243,1102,975 | 246,3877,3759 | 247,3351,3233 | 248,2367,2249 | 249,3348,3230 | 250,248,130 | 251,3659,3547 | 252,3825,3713 | 253,1819,1707 | 254,158,64 | 256,2624,2557 | 257,991,924 | 258,1321,1254 | 259,2075,2024 | 260,379,344 | 262,1673,1657 | 263,3736,3720 | 264,651,641

BATCH_RAW_INFO | 265,3312,3311

BATCH_RAW_INFO | 131,861,95 | 133,3605,2882 | 134,1630,907 | 137,734,20 | 152,2613,1967 | 153,701,57 | 155,2111,1469 | 158,3978,3346 | 162,3586,2957 | 170,633,65 | 183,586,85 | 185,1733,1234 | 186,1609,1123 | 187,2171,1685 | 191,4028,3544 | 192,2462,1978 | 199,3930,3519 | 205,426,78 | 206,3011,2667 | 207,4010,3666 | 208,1307,963 | 210,1367,1045 | 211,1285,976 | 212,3861,3556 | 214,1205,921 | 216,3613,3365 | 218,3438,3197 | 219,423,182 | 221,4093,3876 | 222,2785,2568 | 223,3398,3189 | 224,4012,3803 | 225,1339,1130 | 226,4074,3866 | 227,3056,2859 | 228,3813,3616 | 229,3530,3352 | 230,1413,1235 | 231,4007,3829 | 233,292,116 | 234,2321,2147 | 235,3340,3166 | 236,182,21 | 237,2206,2047 | 238,1725,1571 | 239,4080,3932 | 240,3730,3582 | 241,3889,3741 | 242,3003,2855 | 243,1103,975 | 246,3878,3759 | 247,3352,3233 | 248,2368,2249 | 249,3349,3230 | 250,249,130 | 251,3660,3547 | 252,3826,3713 | 253,1820,1707 | 254,159,64 | 256,2625,2557 | 257,992,924 | 258,1322,1254 | 259,2076,2024 | 260,380,344 | 262,1674,1657 | 263,3737,3720 | 264,652,641 | 265,3313,3311

BATCH_RAW_INFO | 131,862,95 | 133,3606,2882 | 134,1631,907 | 137,735,20 | 152,2614,1967 | 153,702,57 | 155,2112,1469 | 158,3979,3346 | 162,3587,2957 | 170,634,65 | 183,587,85 | 185,1734,1234 | 186,1610,1123 | 187,2172,1685 | 191,4029,3544 | 192,2463,1978 | 199,3931,3519 | 205,427,78 | 206,3012,2667 | 207,4011,3666 | 208,1308,963 | 210,1368,1045 | 211,1286,976 | 212,3862,3556 | 214,1206,921 | 216,3614,3365 | 218,3439,3197 | 219,424,182 | 221,4094,3876 | 222,2786,2568 | 223,3399,3189 | 224,4013,3803 | 225,1340,1130 | 226,4075,3866 | 227,3057,2859 | 228,3814,3616 | 229,3531,3352 | 230,1414,1235 | 231,4008,3829 | 233,293,116 | 234,2322,2147 | 235,3341,3166 | 236,183,21 | 237,2207,2047 | 238,1726,1571 | 239,4081,3932 | 240,3731,3582 | 241,3890,3741 | 242,3004,2855 | 243,1104,975 | 246,3879,3759 | 247,3353,3233 | 248,2369,2249 | 249,3350,3230 | 250,250,130 | 251,3661,3547 | 252,3827,3713 | 253,1821,1707 | 254,160,64 | 256,2626,2557 | 257,993,924 | 258,1323,1254 | 259,2077,2024 | 260,381,344 | 262,1675,1657 | 263,3738,3720 | 264,653,641 | 265,3314,3311

BATCH_RAW_INFO | 131,863,95 | 133,3607,2882 | 134,1632,907 | 137,736,20 | 152,2615,1967 | 153,703,57 | 155,2113,1469 | 158,3980,3346 | 162,3588,2957 | 170,635,65 | 183,588,85 | 185,1735,1234 | 186,1611,1123 | 187,2173,1685 | 191,4030,3544 | 192,2464,1978 | 199,3932,3519 | 205,428,78 | 206,3013,2667 | 207,4012,3666 | 208,1309,963 | 210,1369,1045 | 211,1287,976 | 212,3863,3556 | 214,1207,921 | 216,3615,3365 | 218,3440,3197 | 219,425,182 | 221,4095,3876 | 222,2787,2568 | 223,3400,3189 | 224,4014,3803 | 225,1341,1130 | 226,4076,3866 | 227,3058,2859 | 228,3815,3616 | 229,3532,3352 | 230,1415,1235 | 231,4009,3829 | 233,294,116 | 234,2323,2147 | 235,3342,3166 | 236,184,21 | 237,2208,2047 | 238,1727,1571 | 239,4082,3932 | 240,3732,3582 | 241,3891,3741 | 242,3005,2855 | 243,1105,975 | 246,3880,3759 | 247,3354,3233 | 248,2370,2249 | 249,3351,3230 | 250,251,130 | 251,3662,3547 | 252,3828,3713 | 253,1822,1707 | 254,161,64 | 256,2627,2557 | 257,994,924 | 258,1324,1254 | 259,2078,2024 | 260,382,344 | 262,1676,1657 | 263,3739,3720 | 264,654,641 | 265,3315,3311

BATCH_RAW_INFO | 266,2747,2746

BATCH_RAW_INFO | 131,864,95 | 133,3608,2882 | 134,1633,907 | 137,737,20 | 152,2616,1967 | 153,704,57 | 155,2114,1469 | 158,3981,3346 | 162,3589,2957 | 170,636,65 | 183,589,85 | 185,1736,1234 | 186,1612,1123 | 187,2174,1685 | 191,4031,3544 | 192,2465,1978 | 199,3933,3519 | 205,429,78 | 206,3014,2667 | 207,4013,3666 | 208,1310,963 | 210,1370,1045 | 211,1288,976 | 212,3864,3556 | 214,1208,921 | 216,3616,3365 | 218,3441,3197 | 219,426,182 | 222,2788,2568 | 223,3401,3189 | 224,4015,3803 | 225,1342,1130 | 226,4077,3866 | 227,3059,2859 | 228,3816,3616 | 229,3533,3352 | 230,1416,1235 | 231,4010,3829 | 233,295,116 | 234,2324,2147 | 235,3343,3166 | 236,185,21 | 237,2209,2047 | 238,1728,1571 | 239,4083,3932 | 240,3733,3582 | 241,3892,3741 | 242,3006,2855 | 243,1106,975 | 246,3881,3759 | 247,3355,3233 | 248,2371,2249 | 249,3352,3230 | 250,252,130 | 251,3663,3547 | 252,3829,3713 | 253,1823,1707 | 254,162,64 | 256,2628,2557 | 257,995,924 | 258,1325,1254 | 259,2079,2024 | 260,383,344 | 262,1677,1657 | 263,3740,3720 | 264,655,641 | 265,3316,3311 | 266,2748,2746

BATCH_RAW_INFO | 131,865,95 | 133,3609,2882 | 134,1634,907 | 137,738,20 | 152,2617,1967 | 153,705,57 | 155,2115,1469 | 158,3982,3346 | 162,3590,2957 | 170,637,65 | 183,590,85 | 185,1737,1234 | 186,1613,1123 | 187,2175,1685 | 191,4032,3544 | 192,2466,1978 | 199,3934,3519 | 205,430,78 | 206,3015,2667 | 207,4014,3666 | 208,1311,963 | 210,1371,1045 | 211,1289,976 | 212,3865,3556 | 214,1209,921 | 216,3617,3365 | 218,3442,3197 | 219,427,182 | 222,2789,2568 | 223,3402,3189 | 224,4016,3803 | 225,1343,1130 | 226,4078,3866 | 227,3060,2859 | 228,3817,3616 | 229,3534,3352 | 230,1417,1235 | 231,4011,3829 | 233,296,116 | 234,2325,2147 | 235,3344,3166 | 236,186,21 | 237,2210,2047 | 238,1729,1571 | 239,4084,3932 | 240,3734,3582 | 241,3893,3741 | 242,3007,2855 | 243,1107,975 | 246,3882,3759 | 247,3356,3233 | 248,2372,2249 | 249,3353,3230 | 250,253,130 | 251,3664,3547 | 252,3830,3713 | 253,1824,1707 | 254,163,64 | 256,2629,2557 | 257,996,924 | 258,1326,1254 | 259,2080,2024 | 260,384,344 | 262,1678,1657 | 263,3741,3720 | 264,656,641 | 265,3317,3311 | 266,2749,2746

BATCH_RAW_INFO | 131,866,95 | 133,3610,2882 | 134,1635,907 | 137,739,20 | 152,2618,1967 | 153,706,57 | 155,2116,1469 | 158,3983,3346 | 162,3591,2957 | 170,638,65 | 183,591,85 | 185,1738,1234 | 186,1614,1123 | 187,2176,1685 | 191,4033,3544 | 192,2467,1978 | 199,3935,3519 | 205,431,78 | 206,3016,2667 | 207,4015,3666 | 208,1312,963 | 210,1372,1045 | 211,1290,976 | 212,3866,3556 | 214,1210,921 | 216,3618,3365 | 218,3443,3197 | 219,428,182 | 222,2790,2568 | 223,3403,3189 | 224,4017,3803 | 225,1344,1130 | 226,4079,3866 | 227,3061,2859 | 228,3818,3616 | 229,3535,3352 | 230,1418,1235 | 231,4012,3829 | 233,297,116 | 234,2326,2147 | 235,3345,3166 | 236,187,21 | 237,2211,2047 | 238,1730,1571 | 239,4085,3932 | 240,3735,3582 | 241,3894,3741 | 242,3008,2855 | 243,1108,975 | 246,3883,3759 | 247,3357,3233 | 248,2373,2249 | 249,3354,3230 | 250,254,130 | 251,3665,3547 | 252,3831,3713 | 253,1825,1707 | 254,164,64 | 256,2630,2557 | 257,997,924 | 258,1327,1254 | 259,2081,2024 | 260,385,344 | 262,1679,1657 | 263,3742,3720 | 264,657,641 | 265,3318,3311 | 266,2750,2746

BATCH_RAW_INFO | 131,867,95 | 133,3611,2882 | 134,1636,907 | 137,740,20 | 152,2619,1967 | 153,707,57 | 155,2117,1469 | 158,3984,3346 | 162,3592,2957 | 170,639,65 | 183,592,85 | 185,1739,1234 | 186,1615,1123 | 187,2177,1685 | 191,4034,3544 | 192,2468,1978 | 199,3936,3519 | 205,432,78 | 206,3017,2667 | 207,4016,3666 | 208,1313,963 | 210,1373,1045 | 211,1291,976 | 212,3867,3556 | 214,1211,921 | 216,3619,3365 | 218,3444,3197 | 219,429,182 | 222,2791,2568 | 223,3404,3189 | 224,4018,3803 | 225,1345,1130 | 226,4080,3866 | 227,3062,2859 | 228,3819,3616 | 229,3536,3352 | 230,1419,1235 | 231,4013,3829 | 233,298,116 | 234,2327,2147 | 235,3346,3166 | 236,188,21 | 237,2212,2047 | 238,1731,1571 | 239,4086,3932 | 240,3736,3582 | 241,3895,3741 | 242,3009,2855 | 243,1109,975 | 246,3884,3759 | 247,3358,3233 | 248,2374,2249 | 249,3355,3230 | 250,255,130 | 251,3666,3547 | 252,3832,3713 | 253,1826,1707 | 254,165,64 | 256,2631,2557 | 257,998,924 | 258,1328,1254 | 259,2082,2024 | 260,386,344 | 262,1680,1657 | 263,3743,3720 | 264,658,641 | 265,3319,3311 | 266,2751,2746

BATCH_RAW_INFO | 131,868,95 | 133,3612,2882 | 134,1637,907 | 137,741,20 | 152,2620,1967 | 153,708,57 | 155,2118,1469 | 158,3985,3346 | 162,3593,2957 | 170,640,65 | 183,593,85 | 185,1740,1234 | 186,1616,1123 | 187,2178,1685 | 191,4035,3544 | 192,2469,1978 | 199,3937,3519 | 205,433,78 | 206,3018,2667 | 207,4017,3666 | 208,1314,963 | 210,1374,1045 | 211,1292,976 | 212,3868,3556 | 214,1212,921 | 216,3620,3365 | 218,3445,3197 | 219,430,182 | 222,2792,2568 | 223,3405,3189 | 224,4019,3803 | 225,1346,1130 | 226,4081,3866 | 227,3063,2859 | 228,3820,3616 | 229,3537,3352 | 230,1420,1235 | 231,4014,3829 | 233,299,116 | 234,2328,2147 | 235,3347,3166 | 236,189,21 | 237,2213,2047 | 238,1732,1571 | 239,4087,3932 | 240,3737,3582 | 241,3896,3741 | 242,3010,2855 | 243,1110,975 | 246,3885,3759 | 247,3359,3233 | 248,2375,2249 | 249,3356,3230 | 250,256,130 | 251,3667,3547 | 252,3833,3713 | 253,1827,1707 | 254,166,64 | 256,2632,2557 | 257,999,924 | 258,1329,1254 | 259,2083,2024 | 260,387,344 | 262,1681,1657 | 263,3744,3720 | 264,659,641 | 265,3320,3311 | 266,2752,2746

BATCH_RAW_INFO | 131,869,95 | 133,3613,2882 | 134,1638,907 | 137,742,20 | 152,2621,1967 | 153,709,57 | 155,2119,1469 | 158,3986,3346 | 162,3594,2957 | 170,641,65 | 183,594,85 | 185,1741,1234 | 186,1617,1123 | 187,2179,1685 | 191,4036,3544 | 192,2470,1978 | 199,3938,3519 | 205,434,78 | 206,3019,2667 | 207,4018,3666 | 208,1315,963 | 210,1375,1045 | 211,1293,976 | 212,3869,3556 | 214,1213,921 | 216,3621,3365 | 218,3446,3197 | 219,431,182 | 222,2793,2568 | 223,3406,3189 | 224,4020,3803 | 225,1347,1130 | 226,4082,3866 | 227,3064,2859 | 228,3821,3616 | 229,3538,3352 | 230,1421,1235 | 231,4015,3829 | 233,300,116 | 234,2329,2147 | 235,3348,3166 | 236,190,21 | 237,2214,2047 | 238,1733,1571 | 239,4088,3932 | 240,3738,3582 | 241,3897,3741 | 242,3011,2855 | 243,1111,975 | 246,3886,3759 | 247,3360,3233 | 248,2376,2249 | 249,3357,3230 | 250,257,130 | 251,3668,3547 | 252,3834,3713 | 253,1828,1707 | 254,167,64 | 256,2633,2557 | 257,1000,924 | 258,1330,1254 | 259,2084,2024 | 260,388,344 | 262,1682,1657 | 263,3745,3720 | 264,660,641 | 265,3321,3311 | 266,2753,2746

BATCH_RAW_INFO | 131,870,95 | 133,3614,2882 | 134,1639,907 | 137,743,20 | 152,2622,1967 | 153,710,57 | 155,2120,1469 | 158,3987,3346 | 162,3595,2957 | 170,642,65 | 183,595,85 | 185,1742,1234 | 186,1618,1123 | 187,2180,1685 | 191,4037,3544 | 192,2471,1978 | 199,3939,3519 | 205,435,78 | 206,3020,2667 | 207,4019,3666 | 208,1316,963 | 210,1376,1045 | 211,1294,976 | 212,3870,3556 | 214,1214,921 | 216,3622,3365 | 218,3447,3197 | 219,432,182 | 222,2794,2568 | 223,3407,3189 | 224,4021,3803 | 225,1348,1130 | 226,4083,3866 | 227,3065,2859 | 228,3822,3616 | 229,3539,3352 | 230,1422,1235 | 231,4016,3829 | 233,301,116 | 234,2330,2147 | 235,3349,3166 | 236,191,21 | 237,2215,2047 | 238,1734,1571 | 239,4089,3932 | 240,3739,3582 | 241,3898,3741 | 242,3012,2855 | 243,1112,975 | 246,3887,3759 | 247,3361,3233 | 248,2377,2249 | 249,3358,3230 | 250,258,130 | 251,3669,3547 | 252,3835,3713 | 253,1829,1707 | 254,168,64 | 256,2634,2557 | 257,1001,924 | 258,1331,1254 | 259,2085,2024 | 260,389,344 | 262,1683,1657 | 263,3746,3720 | 264,661,641 | 265,3322,3311 | 266,2754,2746

BATCH_RAW_INFO | 131,871,95 | 133,3615,2882 | 134,1640,907 | 137,744,20 | 152,2623,1967 | 153,711,57 | 155,2121,1469 | 158,3988,3346 | 162,3596,2957 | 170,643,65 | 183,596,85 | 185,1743,1234 | 186,1619,1123 | 187,2181,1685 | 191,4038,3544 | 192,2472,1978 | 199,3940,3519 | 205,436,78 | 206,3021,2667 | 207,4020,3666 | 208,1317,963 | 210,1377,1045 | 211,1295,976 | 212,3871,3556 | 214,1215,921 | 216,3623,3365 | 218,3448,3197 | 219,433,182 | 222,2795,2568 | 223,3408,3189 | 224,4022,3803 | 225,1349,1130 | 226,4084,3866 | 227,3066,2859 | 228,3823,3616 | 229,3540,3352 | 230,1423,1235 | 231,4017,3829 | 233,302,116 | 234,2331,2147 | 235,3350,3166 | 236,192,21 | 237,2216,2047 | 238,1735,1571 | 239,4090,3932 | 240,3740,3582 | 241,3899,3741 | 242,3013,2855 | 243,1113,975 | 246,3888,3759 | 247,3362,3233 | 248,2378,2249 | 249,3359,3230 | 250,259,130 | 251,3670,3547 | 252,3836,3713 | 253,1830,1707 | 254,169,64 | 256,2635,2557 | 257,1002,924 | 258,1332,1254 | 259,2086,2024 | 260,390,344 | 262,1684,1657 | 263,3747,3720 | 264,662,641 | 265,3323,3311 | 266,2755,2746

BATCH_RAW_INFO | 131,872,95 | 133,3616,2882 | 134,1641,907 | 137,745,20 | 152,2624,1967 | 153,712,57 | 155,2122,1469 | 158,3989,3346 | 162,3597,2957 | 170,644,65 | 183,597,85 | 185,1744,1234 | 186,1620,1123 | 187,2182,1685 | 191,4039,3544 | 192,2473,1978 | 199,3941,3519 | 205,437,78 | 206,3022,2667 | 207,4021,3666 | 208,1318,963 | 210,1378,1045 | 211,1296,976 | 212,3872,3556 | 214,1216,921 | 216,3624,3365 | 218,3449,3197 | 219,434,182 | 222,2796,2568 | 223,3409,3189 | 224,4023,3803 | 225,1350,1130 | 226,4085,3866 | 227,3067,2859 | 228,3824,3616 | 229,3541,3352 | 230,1424,1235 | 231,4018,3829 | 233,303,116 | 234,2332,2147 | 235,3351,3166 | 236,193,21 | 237,2217,2047 | 238,1736,1571 | 239,4091,3932 | 240,3741,3582 | 241,3900,3741 | 242,3014,2855 | 243,1114,975 | 246,3889,3759 | 247,3363,3233 | 248,2379,2249 | 249,3360,3230 | 250,260,130 | 251,3671,3547 | 252,3837,3713 | 253,1831,1707 | 254,170,64 | 256,2636,2557 | 257,1003,924 | 258,1333,1254 | 259,2087,2024 | 260,391,344 | 262,1685,1657 | 263,3748,3720 | 264,663,641 | 265,3324,3311 | 266,2756,2746

BATCH_RAW_INFO | 131,873,95 | 133,3617,2882 | 134,1642,907 | 137,746,20 | 152,2625,1967 | 153,713,57 | 155,2123,1469 | 158,3990,3346 | 162,3598,2957 | 170,645,65 | 183,598,85 | 185,1745,1234 | 186,1621,1123 | 187,2183,1685 | 191,4040,3544 | 192,2474,1978 | 199,3942,3519 | 205,438,78 | 206,3023,2667 | 207,4022,3666 | 208,1319,963 | 210,1379,1045 | 211,1297,976 | 212,3873,3556 | 214,1217,921 | 216,3625,3365 | 218,3450,3197 | 219,435,182 | 222,2797,2568 | 223,3410,3189 | 224,4024,3803 | 225,1351,1130 | 226,4086,3866 | 227,3068,2859 | 228,3825,3616 | 229,3542,3352 | 230,1425,1235 | 231,4019,3829 | 233,304,116 | 234,2333,2147 | 235,3352,3166 | 236,194,21 | 237,2218,2047 | 238,1737,1571 | 239,4092,3932 | 240,3742,3582 | 241,3901,3741 | 242,3015,2855 | 243,1115,975 | 246,3890,3759 | 247,3364,3233 | 248,2380,2249 | 249,3361,3230 | 250,261,130 | 251,3672,3547 | 252,3838,3713 | 253,1832,1707 | 254,171,64 | 256,2637,2557 | 257,1004,924 | 258,1334,1254 | 259,2088,2024 | 260,392,344 | 262,1686,1657 | 263,3749,3720 | 264,664,641 | 265,3325,3311 | 266,2757,2746

BATCH_RAW_INFO | 131,874,95 | 133,3618,2882 | 134,1643,907 | 137,747,20 | 152,2626,1967 | 153,714,57 | 155,2124,1469 | 158,3991,3346 | 162,3599,2957 | 170,646,65 | 183,599,85 | 185,1746,1234 | 186,1622,1123 | 187,2184,1685 | 191,4041,3544 | 192,2475,1978 | 199,3943,3519 | 205,439,78 | 206,3024,2667 | 207,4023,3666 | 208,1320,963 | 210,1380,1045 | 211,1298,976 | 212,3874,3556 | 214,1218,921 | 216,3626,3365 | 218,3451,3197 | 219,436,182 | 222,2798,2568 | 223,3411,3189 | 224,4025,3803 | 225,1352,1130 | 226,4087,3866 | 227,3069,2859 | 228,3826,3616 | 229,3543,3352 | 230,1426,1235 | 231,4020,3829 | 233,305,116 | 234,2334,2147 | 235,3353,3166 | 236,195,21 | 237,2219,2047 | 238,1738,1571 | 239,4093,3932 | 240,3743,3582 | 241,3902,3741 | 242,3016,2855 | 243,1116,975 | 246,3891,3759 | 247,3365,3233 | 248,2381,2249 | 249,3362,3230 | 250,262,130 | 251,3673,3547 | 252,3839,3713 | 253,1833,1707 | 254,172,64 | 256,2638,2557 | 257,1005,924 | 258,1335,1254 | 259,2089,2024 | 260,393,344 | 262,1687,1657 | 263,3750,3720 | 264,665,641 | 265,3326,3311 | 266,2758,2746

BATCH_RAW_INFO | 131,875,95 | 133,3619,2882 | 134,1644,907 | 137,748,20 | 152,2627,1967 | 153,715,57 | 155,2125,1469 | 158,3992,3346 | 162,3600,2957 | 170,647,65 | 183,600,85 | 185,1747,1234 | 186,1623,1123 | 187,2185,1685 | 191,4042,3544 | 192,2476,1978 | 199,3944,3519 | 205,440,78 | 206,3025,2667 | 207,4024,3666 | 208,1321,963 | 210,1381,1045 | 211,1299,976 | 212,3875,3556 | 214,1219,921 | 216,3627,3365 | 218,3452,3197 | 219,437,182 | 222,2799,2568 | 223,3412,3189 | 224,4026,3803 | 225,1353,1130 | 226,4088,3866 | 227,3070,2859 | 228,3827,3616 | 229,3544,3352 | 230,1427,1235 | 231,4021,3829 | 233,306,116 | 234,2335,2147 | 235,3354,3166 | 236,196,21 | 237,2220,2047 | 238,1739,1571 | 239,4094,3932 | 240,3744,3582 | 241,3903,3741 | 242,3017,2855 | 243,1117,975 | 246,3892,3759 | 247,3366,3233 | 248,2382,2249 | 249,3363,3230 | 250,263,130 | 251,3674,3547 | 252,3840,3713 | 253,1834,1707 | 254,173,64 | 256,2639,2557 | 257,1006,924 | 258,1336,1254 | 259,2090,2024 | 260,394,344 | 262,1688,1657 | 263,3751,3720 | 264,666,641 | 265,3327,3311 | 266,2759,2746

BATCH_RAW_INFO | 131,876,95 | 133,3620,2882 | 134,1645,907 | 137,749,20 | 152,2628,1967 | 153,716,57 | 155,2126,1469 | 158,3993,3346 | 162,3601,2957 | 170,648,65 | 183,601,85 | 185,1748,1234 | 186,1624,1123 | 187,2186,1685 | 191,4043,3544 | 192,2477,1978 | 199,3945,3519 | 205,441,78 | 206,3026,2667 | 207,4025,3666 | 208,1322,963 | 210,1382,1045 | 211,1300,976 | 212,3876,3556 | 214,1220,921 | 216,3628,3365 | 218,3453,3197 | 219,438,182 | 222,2800,2568 | 223,3413,3189 | 224,4027,3803 | 225,1354,1130 | 226,4089,3866 | 227,3071,2859 | 228,3828,3616 | 229,3545,3352 | 230,1428,1235 | 231,4022,3829 | 233,307,116 | 234,2336,2147 | 235,3355,3166 | 236,197,21 | 237,2221,2047 | 238,1740,1571 | 239,4095,3932 | 240,3745,3582 | 241,3904,3741 | 242,3018,2855 | 243,1118,975 | 246,3893,3759 | 247,3367,3233 | 248,2383,2249 | 249,3364,3230 | 250,264,130 | 251,3675,3547 | 252,3841,3713 | 253,1835,1707 | 254,174,64 | 256,2640,2557 | 257,1007,924 | 258,1337,1254 | 259,2091,2024 | 260,395,344 | 262,1689,1657 | 263,3752,3720 | 264,667,641 | 265,3328,3311 | 266,2760,2746

BATCH_RAW_INFO | 131,877,95 | 133,3621,2882 | 134,1646,907 | 137,750,20 | 152,2629,1967 | 153,717,57 | 155,2127,1469 | 158,3994,3346 | 162,3602,2957 | 170,649,65 | 183,602,85 | 185,1749,1234 | 186,1625,1123 | 187,2187,1685 | 191,4044,3544 | 192,2478,1978 | 199,3946,3519 | 205,442,78 | 206,3027,2667 | 207,4026,3666 | 208,1323,963 | 210,1383,1045 | 211,1301,976 | 212,3877,3556 | 214,1221,921 | 216,3629,3365 | 218,3454,3197 | 219,439,182 | 222,2801,2568 | 223,3414,3189 | 224,4028,3803 | 225,1355,1130 | 226,4090,3866 | 227,3072,2859 | 228,3829,3616 | 229,3546,3352 | 230,1429,1235 | 231,4023,3829 | 233,308,116 | 234,2337,2147 | 235,3356,3166 | 236,198,21 | 237,2222,2047 | 238,1741,1571 | 240,3746,3582 | 241,3905,3741 | 242,3019,2855 | 243,1119,975 | 246,3894,3759 | 247,3368,3233 | 248,2384,2249 | 249,3365,3230 | 250,265,130 | 251,3676,3547 | 252,3842,3713 | 253,1836,1707 | 254,175,64 | 256,2641,2557 | 257,1008,924 | 258,1338,1254 | 259,2092,2024 | 260,396,344 | 262,1690,1657 | 263,3753,3720 | 264,668,641 | 265,3329,3311 | 266,2761,2746

BATCH_RAW_INFO | 131,878,95 | 133,3622,2882 | 134,1647,907 | 137,751,20 | 152,2630,1967 | 153,718,57 | 155,2128,1469 | 158,3995,3346 | 162,3603,2957 | 170,650,65 | 183,603,85 | 185,1750,1234 | 186,1626,1123 | 187,2188,1685 | 191,4045,3544 | 192,2479,1978 | 199,3947,3519 | 205,443,78 | 206,3028,2667 | 207,4027,3666 | 208,1324,963 | 210,1384,1045 | 211,1302,976 | 212,3878,3556 | 214,1222,921 | 216,3630,3365 | 218,3455,3197 | 219,440,182 | 222,2802,2568 | 223,3415,3189 | 224,4029,3803 | 225,1356,1130 | 226,4091,3866 | 227,3073,2859 | 228,3830,3616 | 229,3547,3352 | 230,1430,1235 | 231,4024,3829 | 233,309,116 | 234,2338,2147 | 235,3357,3166 | 236,199,21 | 237,2223,2047 | 238,1742,1571 | 240,3747,3582 | 241,3906,3741 | 242,3020,2855 | 243,1120,975 | 246,3895,3759 | 247,3369,3233 | 248,2385,2249 | 249,3366,3230 | 250,266,130 | 251,3677,3547 | 252,3843,3713 | 253,1837,1707 | 254,176,64 | 256,2642,2557 | 257,1009,924 | 258,1339,1254 | 259,2093,2024 | 260,397,344 | 262,1691,1657 | 263,3754,3720 | 264,669,641 | 265,3330,3311 | 266,2762,2746

BATCH_RAW_INFO | 131,879,95 | 133,3623,2882 | 134,1648,907 | 137,752,20 | 152,2631,1967 | 153,719,57 | 155,2129,1469 | 158,3996,3346 | 162,3604,2957 | 170,651,65 | 183,604,85 | 185,1751,1234 | 186,1627,1123 | 187,2189,1685 | 191,4046,3544 | 192,2480,1978 | 199,3948,3519 | 205,444,78 | 206,3029,2667 | 207,4028,3666 | 208,1325,963 | 210,1385,1045 | 211,1303,976 | 212,3879,3556 | 214,1223,921 | 216,3631,3365 | 218,3456,3197 | 219,441,182 | 222,2803,2568 | 223,3416,3189 | 224,4030,3803 | 225,1357,1130 | 226,4092,3866 | 227,3074,2859 | 228,3831,3616 | 229,3548,3352 | 230,1431,1235 | 231,4025,3829 | 233,310,116 | 234,2339,2147 | 235,3358,3166 | 236,200,21 | 237,2224,2047 | 238,1743,1571 | 240,3748,3582 | 241,3907,3741 | 242,3021,2855 | 243,1121,975 | 246,3896,3759 | 247,3370,3233 | 248,2386,2249 | 249,3367,3230 | 250,267,130 | 251,3678,3547 | 252,3844,3713 | 253,1838,1707 | 254,177,64 | 256,2643,2557 | 257,1010,924 | 258,1340,1254 | 259,2094,2024 | 260,398,344 | 262,1692,1657 | 263,3755,3720 | 264,670,641 | 265,3331,3311 | 266,2763,2746

BATCH_RAW_INFO | 131,880,95 | 133,3624,2882 | 134,1649,907 | 137,753,20 | 152,2632,1967 | 153,720,57 | 155,2130,1469 | 158,3997,3346 | 162,3605,2957 | 170,652,65 | 183,605,85 | 185,1752,1234 | 186,1628,1123 | 187,2190,1685 | 191,4047,3544 | 192,2481,1978 | 199,3949,3519 | 205,445,78 | 206,3030,2667 | 207,4029,3666 | 208,1326,963 | 210,1386,1045 | 211,1304,976 | 212,3880,3556 | 214,1224,921 | 216,3632,3365 | 218,3457,3197 | 219,442,182 | 222,2804,2568 | 223,3417,3189 | 224,4031,3803 | 225,1358,1130 | 226,4093,3866 | 227,3075,2859 | 228,3832,3616 | 229,3549,3352 | 230,1432,1235 | 231,4026,3829 | 233,311,116 | 234,2340,2147 | 235,3359,3166 | 236,201,21 | 237,2225,2047 | 238,1744,1571 | 240,3749,3582 | 241,3908,3741 | 242,3022,2855 | 243,1122,975 | 246,3897,3759 | 247,3371,3233 | 248,2387,2249 | 249,3368,3230 | 250,268,130 | 251,3679,3547 | 252,3845,3713 | 253,1839,1707 | 254,178,64 | 256,2644,2557 | 257,1011,924 | 258,1341,1254 | 259,2095,2024 | 260,399,344 | 262,1693,1657 | 263,3756,3720 | 264,671,641 | 265,3332,3311 | 266,2764,2746

BATCH_RAW_INFO | 131,881,95 | 133,3625,2882 | 134,1650,907 | 137,754,20 | 152,2633,1967 | 153,721,57 | 155,2131,1469 | 158,3998,3346 | 162,3606,2957 | 170,653,65 | 183,606,85 | 185,1753,1234 | 186,1629,1123 | 187,2191,1685 | 191,4048,3544 | 192,2482,1978 | 199,3950,3519 | 205,446,78 | 206,3031,2667 | 207,4030,3666 | 208,1327,963 | 210,1387,1045 | 211,1305,976 | 212,3881,3556 | 214,1225,921 | 216,3633,3365 | 218,3458,3197 | 219,443,182 | 222,2805,2568 | 223,3418,3189 | 224,4032,3803 | 225,1359,1130 | 226,4094,3866 | 227,3076,2859 | 228,3833,3616 | 229,3550,3352 | 230,1433,1235 | 231,4027,3829 | 233,312,116 | 234,2341,2147 | 235,3360,3166 | 236,202,21 | 237,2226,2047 | 238,1745,1571 | 240,3750,3582 | 241,3909,3741 | 242,3023,2855 | 243,1123,975 | 246,3898,3759 | 247,3372,3233 | 248,2388,2249 | 249,3369,3230 | 250,269,130 | 251,3680,3547 | 252,3846,3713 | 253,1840,1707 | 254,179,64 | 256,2645,2557 | 257,1012,924 | 258,1342,1254 | 259,2096,2024 | 260,400,344 | 262,1694,1657 | 263,3757,3720 | 264,672,641 | 265,3333,3311 | 266,2765,2746

BATCH_RAW_INFO | 131,882,95 | 133,3626,2882 | 134,1651,907 | 137,755,20 | 152,2634,1967 | 153,722,57 | 155,2132,1469 | 158,3999,3346 | 162,3607,2957 | 170,654,65 | 183,607,85 | 185,1754,1234 | 186,1630,1123 | 187,2192,1685 | 191,4049,3544 | 192,2483,1978 | 199,3951,3519 | 205,447,78 | 206,3032,2667 | 207,4031,3666 | 208,1328,963 | 210,1388,1045 | 211,1306,976 | 212,3882,3556 | 214,1226,921 | 216,3634,3365 | 218,3459,3197 | 219,444,182 | 222,2806,2568 | 223,3419,3189 | 224,4033,3803 | 225,1360,1130 | 226,4095,3866 | 227,3077,2859 | 228,3834,3616 | 229,3551,3352 | 230,1434,1235 | 231,4028,3829 | 233,313,116 | 234,2342,2147 | 235,3361,3166 | 236,203,21 | 237,2227,2047 | 238,1746,1571 | 240,3751,3582 | 241,3910,3741 | 242,3024,2855 | 243,1124,975 | 246,3899,3759 | 247,3373,3233 | 248,2389,2249 | 249,3370,3230 | 250,270,130 | 251,3681,3547 | 252,3847,3713 | 253,1841,1707 | 254,180,64 | 256,2646,2557 | 257,1013,924 | 258,1343,1254 | 259,2097,2024 | 260,401,344 | 262,1695,1657 | 263,3758,3720 | 264,673,641 | 265,3334,3311 | 266,2766,2746

BATCH_RAW_INFO | 131,883,95 | 133,3627,2882 | 134,1652,907 | 137,756,20 | 153,723,57 | 155,2133,1469 | 158,4000,3346 | 162,3608,2957 | 170,655,65 | 183,608,85 | 185,1755,1234 | 186,1631,1123 | 187,2193,1685 | 191,4050,3544 | 192,2484,1978 | 199,3952,3519 | 205,448,78 | 206,3033,2667 | 207,4032,3666 | 208,1329,963 | 210,1389,1045 | 211,1307,976 | 212,3883,3556 | 214,1227,921 | 216,3635,3365 | 218,3460,3197 | 219,445,182 | 222,2807,2568 | 223,3420,3189 | 224,4034,3803 | 225,1361,1130 | 227,3078,2859 | 228,3835,3616 | 229,3552,3352 | 230,1435,1235 | 231,4029,3829 | 233,314,116 | 234,2343,2147 | 235,3362,3166 | 236,204,21 | 237,2228,2047 | 238,1747,1571 | 240,3752,3582 | 241,3911,3741 | 242,3025,2855 | 243,1125,975 | 246,3900,3759 | 247,3374,3233 | 248,2390,2249 | 249,3371,3230 | 250,271,130 | 251,3682,3547 | 252,3848,3713 | 253,1842,1707 | 254,181,64 | 256,2647,2557 | 257,1014,924 | 258,1344,1254 | 259,2098,2024 | 260,402,344 | 262,1696,1657 | 263,3759,3720 | 264,674,641 | 265,3335,3311 | 266,2767,2746

BATCH_RAW_INFO | 131,884,95 | 133,3628,2882 | 134,1653,907 | 137,757,20 | 153,724,57 | 155,2134,1469 | 158,4001,3346 | 162,3609,2957 | 170,656,65 | 183,609,85 | 185,1756,1234 | 186,1632,1123 | 187,2194,1685 | 191,4051,3544 | 192,2485,1978 | 199,3953,3519 | 205,449,78 | 206,3034,2667 | 207,4033,3666 | 208,1330,963 | 210,1390,1045 | 211,1308,976 | 212,3884,3556 | 214,1228,921 | 216,3636,3365 | 218,3461,3197 | 219,446,182 | 222,2808,2568 | 223,3421,3189 | 224,4035,3803 | 225,1362,1130 | 227,3079,2859 | 228,3836,3616 | 229,3553,3352 | 230,1436,1235 | 231,4030,3829 | 233,315,116 | 234,2344,2147 | 235,3363,3166 | 236,205,21 | 237,2229,2047 | 238,1748,1571 | 240,3753,3582 | 241,3912,3741 | 242,3026,2855 | 243,1126,975 | 246,3901,3759 | 247,3375,3233 | 248,2391,2249 | 249,3372,3230 | 250,272,130 | 251,3683,3547 | 252,3849,3713 | 253,1843,1707 | 254,182,64 | 256,2648,2557 | 257,1015,924 | 258,1345,1254 | 259,2099,2024 | 260,403,344 | 262,1697,1657 | 263,3760,3720 | 264,675,641 | 265,3336,3311 | 266,2768,2746

BATCH_RAW_INFO | 131,885,95 | 133,3629,2882 | 134,1654,907 | 137,758,20 | 153,725,57 | 155,2135,1469 | 158,4002,3346 | 162,3610,2957 | 170,657,65 | 183,610,85 | 185,1757,1234 | 186,1633,1123 | 187,2195,1685 | 191,4052,3544 | 192,2486,1978 | 199,3954,3519 | 205,450,78 | 206,3035,2667 | 207,4034,3666 | 208,1331,963 | 210,1391,1045 | 211,1309,976 | 212,3885,3556 | 214,1229,921 | 216,3637,3365 | 218,3462,3197 | 219,447,182 | 222,2809,2568 | 223,3422,3189 | 224,4036,3803 | 225,1363,1130 | 227,3080,2859 | 228,3837,3616 | 229,3554,3352 | 230,1437,1235 | 231,4031,3829 | 233,316,116 | 234,2345,2147 | 235,3364,3166 | 236,206,21 | 237,2230,2047 | 238,1749,1571 | 240,3754,3582 | 241,3913,3741 | 242,3027,2855 | 243,1127,975 | 246,3902,3759 | 247,3376,3233 | 248,2392,2249 | 249,3373,3230 | 250,273,130 | 251,3684,3547 | 252,3850,3713 | 253,1844,1707 | 254,183,64 | 256,2649,2557 | 257,1016,924 | 258,1346,1254 | 259,2100,2024 | 260,404,344 | 262,1698,1657 | 263,3761,3720 | 264,676,641 | 265,3337,3311 | 266,2769,2746

BATCH_RAW_INFO | 131,886,95 | 133,3630,2882 | 134,1655,907 | 137,759,20 | 153,726,57 | 155,2136,1469 | 158,4003,3346 | 162,3611,2957 | 170,658,65 | 183,611,85 | 185,1758,1234 | 186,1634,1123 | 187,2196,1685 | 191,4053,3544 | 192,2487,1978 | 199,3955,3519 | 205,451,78 | 206,3036,2667 | 207,4035,3666 | 208,1332,963 | 210,1392,1045 | 211,1310,976 | 212,3886,3556 | 214,1230,921 | 216,3638,3365 | 218,3463,3197 | 219,448,182 | 222,2810,2568 | 223,3423,3189 | 224,4037,3803 | 225,1364,1130 | 227,3081,2859 | 228,3838,3616 | 229,3555,3352 | 230,1438,1235 | 231,4032,3829 | 233,317,116 | 234,2346,2147 | 235,3365,3166 | 236,207,21 | 237,2231,2047 | 238,1750,1571 | 240,3755,3582 | 241,3914,3741 | 242,3028,2855 | 243,1128,975 | 246,3903,3759 | 247,3377,3233 | 248,2393,2249 | 249,3374,3230 | 250,274,130 | 251,3685,3547 | 252,3851,3713 | 253,1845,1707 | 254,184,64 | 256,2650,2557 | 257,1017,924 | 258,1347,1254 | 259,2101,2024 | 260,405,344 | 262,1699,1657 | 263,3762,3720 | 264,677,641 | 265,3338,3311 | 266,2770,2746

BATCH_RAW_INFO | 267,16,15

BATCH_RAW_INFO | 131,887,95 | 133,3631,2882 | 134,1656,907 | 137,760,20 | 153,727,57 | 155,2137,1469 | 158,4004,3346 | 162,3612,2957 | 170,659,65 | 183,612,85 | 185,1759,1234 | 186,1635,1123 | 187,2197,1685 | 191,4054,3544 | 192,2488,1978 | 199,3956,3519 | 205,452,78 | 206,3037,2667 | 207,4036,3666 | 208,1333,963 | 210,1393,1045 | 211,1311,976 | 212,3887,3556 | 214,1231,921 | 216,3639,3365 | 218,3464,3197 | 219,449,182 | 222,2811,2568 | 223,3424,3189 | 224,4038,3803 | 225,1365,1130 | 227,3082,2859 | 228,3839,3616 | 229,3556,3352 | 230,1439,1235 | 231,4033,3829 | 233,318,116 | 234,2347,2147 | 235,3366,3166 | 236,208,21 | 237,2232,2047 | 238,1751,1571 | 240,3756,3582 | 241,3915,3741 | 242,3029,2855 | 243,1129,975 | 246,3904,3759 | 247,3378,3233 | 248,2394,2249 | 249,3375,3230 | 250,275,130 | 251,3686,3547 | 252,3852,3713 | 253,1846,1707 | 254,185,64 | 256,2651,2557 | 257,1018,924 | 258,1348,1254 | 259,2102,2024 | 260,406,344 | 262,1700,1657 | 263,3763,3720 | 264,678,641 | 265,3339,3311 | 266,2771,2746 | 267,17,15

BATCH_RAW_INFO | 131,888,95 | 133,3632,2882 | 134,1657,907 | 137,761,20 | 153,728,57 | 155,2138,1469 | 158,4005,3346 | 162,3613,2957 | 170,660,65 | 183,613,85 | 185,1760,1234 | 186,1636,1123 | 187,2198,1685 | 191,4055,3544 | 192,2489,1978 | 199,3957,3519 | 205,453,78 | 206,3038,2667 | 207,4037,3666 | 208,1334,963 | 210,1394,1045 | 211,1312,976 | 212,3888,3556 | 214,1232,921 | 216,3640,3365 | 218,3465,3197 | 219,450,182 | 222,2812,2568 | 223,3425,3189 | 224,4039,3803 | 225,1366,1130 | 227,3083,2859 | 228,3840,3616 | 229,3557,3352 | 230,1440,1235 | 231,4034,3829 | 233,319,116 | 234,2348,2147 | 235,3367,3166 | 236,209,21 | 237,2233,2047 | 238,1752,1571 | 240,3757,3582 | 241,3916,3741 | 242,3030,2855 | 243,1130,975 | 246,3905,3759 | 247,3379,3233 | 248,2395,2249 | 249,3376,3230 | 250,276,130 | 251,3687,3547 | 252,3853,3713 | 253,1847,1707 | 254,186,64 | 256,2652,2557 | 257,1019,924 | 258,1349,1254 | 259,2103,2024 | 260,407,344 | 262,1701,1657 | 263,3764,3720 | 264,679,641 | 265,3340,3311 | 266,2772,2746 | 267,18,15

BATCH_RAW_INFO | 131,889,95 | 133,3633,2882 | 134,1658,907 | 137,762,20 | 153,729,57 | 155,2139,1469 | 158,4006,3346 | 162,3614,2957 | 170,661,65 | 183,614,85 | 185,1761,1234 | 186,1637,1123 | 187,2199,1685 | 191,4056,3544 | 192,2490,1978 | 199,3958,3519 | 205,454,78 | 206,3039,2667 | 207,4038,3666 | 208,1335,963 | 210,1395,1045 | 211,1313,976 | 212,3889,3556 | 214,1233,921 | 216,3641,3365 | 218,3466,3197 | 219,451,182 | 222,2813,2568 | 223,3426,3189 | 224,4040,3803 | 225,1367,1130 | 227,3084,2859 | 228,3841,3616 | 229,3558,3352 | 230,1441,1235 | 231,4035,3829 | 233,320,116 | 234,2349,2147 | 235,3368,3166 | 236,210,21 | 237,2234,2047 | 238,1753,1571 | 240,3758,3582 | 241,3917,3741 | 242,3031,2855 | 243,1131,975 | 246,3906,3759 | 247,3380,3233 | 248,2396,2249 | 249,3377,3230 | 250,277,130 | 251,3688,3547 | 252,3854,3713 | 253,1848,1707 | 254,187,64 | 256,2653,2557 | 257,1020,924 | 258,1350,1254 | 259,2104,2024 | 260,408,344 | 262,1702,1657 | 263,3765,3720 | 264,680,641 | 265,3341,3311 | 266,2773,2746 | 267,19,15

BATCH_RAW_INFO | 131,890,95 | 133,3634,2882 | 134,1659,907 | 137,763,20 | 153,730,57 | 155,2140,1469 | 158,4007,3346 | 162,3615,2957 | 170,662,65 | 183,615,85 | 185,1762,1234 | 186,1638,1123 | 187,2200,1685 | 191,4057,3544 | 192,2491,1978 | 199,3959,3519 | 205,455,78 | 206,3040,2667 | 207,4039,3666 | 208,1336,963 | 210,1396,1045 | 211,1314,976 | 212,3890,3556 | 214,1234,921 | 216,3642,3365 | 218,3467,3197 | 219,452,182 | 222,2814,2568 | 223,3427,3189 | 224,4041,3803 | 225,1368,1130 | 227,3085,2859 | 228,3842,3616 | 229,3559,3352 | 230,1442,1235 | 231,4036,3829 | 233,321,116 | 234,2350,2147 | 235,3369,3166 | 236,211,21 | 237,2235,2047 | 238,1754,1571 | 240,3759,3582 | 241,3918,3741 | 242,3032,2855 | 243,1132,975 | 246,3907,3759 | 247,3381,3233 | 248,2397,2249 | 249,3378,3230 | 250,278,130 | 251,3689,3547 | 252,3855,3713 | 253,1849,1707 | 254,188,64 | 256,2654,2557 | 257,1021,924 | 258,1351,1254 | 259,2105,2024 | 260,409,344 | 262,1703,1657 | 263,3766,3720 | 264,681,641 | 265,3342,3311 | 266,2774,2746 | 267,20,15

BATCH_RAW_INFO | 131,891,95 | 133,3635,2882 | 134,1660,907 | 137,764,20 | 153,731,57 | 155,2141,1469 | 158,4008,3346 | 162,3616,2957 | 170,663,65 | 183,616,85 | 185,1763,1234 | 186,1639,1123 | 187,2201,1685 | 191,4058,3544 | 192,2492,1978 | 199,3960,3519 | 205,456,78 | 206,3041,2667 | 207,4040,3666 | 208,1337,963 | 210,1397,1045 | 211,1315,976 | 212,3891,3556 | 214,1235,921 | 216,3643,3365 | 218,3468,3197 | 219,453,182 | 222,2815,2568 | 223,3428,3189 | 224,4042,3803 | 225,1369,1130 | 227,3086,2859 | 228,3843,3616 | 229,3560,3352 | 230,1443,1235 | 231,4037,3829 | 233,322,116 | 234,2351,2147 | 235,3370,3166 | 236,212,21 | 237,2236,2047 | 238,1755,1571 | 240,3760,3582 | 241,3919,3741 | 242,3033,2855 | 243,1133,975 | 246,3908,3759 | 247,3382,3233 | 248,2398,2249 | 249,3379,3230 | 250,279,130 | 251,3690,3547 | 252,3856,3713 | 253,1850,1707 | 254,189,64 | 256,2655,2557 | 257,1022,924 | 258,1352,1254 | 259,2106,2024 | 260,410,344 | 262,1704,1657 | 263,3767,3720 | 264,682,641 | 265,3343,3311 | 266,2775,2746 | 267,21,15

BATCH_RAW_INFO | 131,892,95 | 133,3636,2882 | 134,1661,907 | 137,765,20 | 153,732,57 | 155,2142,1469 | 158,4009,3346 | 162,3617,2957 | 170,664,65 | 183,617,85 | 185,1764,1234 | 186,1640,1123 | 187,2202,1685 | 191,4059,3544 | 192,2493,1978 | 199,3961,3519 | 205,457,78 | 206,3042,2667 | 207,4041,3666 | 208,1338,963 | 210,1398,1045 | 211,1316,976 | 212,3892,3556 | 214,1236,921 | 216,3644,3365 | 218,3469,3197 | 219,454,182 | 222,2816,2568 | 223,3429,3189 | 224,4043,3803 | 225,1370,1130 | 227,3087,2859 | 228,3844,3616 | 229,3561,3352 | 230,1444,1235 | 231,4038,3829 | 233,323,116 | 234,2352,2147 | 235,3371,3166 | 236,213,21 | 237,2237,2047 | 238,1756,1571 | 240,3761,3582 | 241,3920,3741 | 242,3034,2855 | 243,1134,975 | 246,3909,3759 | 247,3383,3233 | 248,2399,2249 | 249,3380,3230 | 250,280,130 | 251,3691,3547 | 252,3857,3713 | 253,1851,1707 | 254,190,64 | 256,2656,2557 | 257,1023,924 | 258,1353,1254 | 259,2107,2024 | 260,411,344 | 262,1705,1657 | 263,3768,3720 | 264,683,641 | 265,3344,3311 | 266,2776,2746 | 267,22,15

BATCH_RAW_INFO | 131,893,95 | 133,3637,2882 | 134,1662,907 | 137,766,20 | 153,733,57 | 155,2143,1469 | 158,4010,3346 | 162,3618,2957 | 170,665,65 | 183,618,85 | 185,1765,1234 | 186,1641,1123 | 187,2203,1685 | 191,4060,3544 | 192,2494,1978 | 199,3962,3519 | 205,458,78 | 206,3043,2667 | 207,4042,3666 | 208,1339,963 | 210,1399,1045 | 211,1317,976 | 212,3893,3556 | 214,1237,921 | 216,3645,3365 | 218,3470,3197 | 219,455,182 | 222,2817,2568 | 223,3430,3189 | 224,4044,3803 | 225,1371,1130 | 227,3088,2859 | 228,3845,3616 | 229,3562,3352 | 230,1445,1235 | 231,4039,3829 | 233,324,116 | 234,2353,2147 | 235,3372,3166 | 236,214,21 | 237,2238,2047 | 238,1757,1571 | 240,3762,3582 | 241,3921,3741 | 242,3035,2855 | 243,1135,975 | 246,3910,3759 | 247,3384,3233 | 248,2400,2249 | 249,3381,3230 | 250,281,130 | 251,3692,3547 | 252,3858,3713 | 253,1852,1707 | 254,191,64 | 256,2657,2557 | 258,1354,1254 | 259,2108,2024 | 260,412,344 | 262,1706,1657 | 263,3769,3720 | 264,684,641 | 265,3345,3311 | 266,2777,2746 | 267,23,15

BATCH_RAW_INFO | 131,894,95 | 133,3638,2882 | 134,1663,907 | 137,767,20 | 153,734,57 | 155,2144,1469 | 158,4011,3346 | 162,3619,2957 | 170,666,65 | 183,619,85 | 185,1766,1234 | 186,1642,1123 | 187,2204,1685 | 191,4061,3544 | 192,2495,1978 | 199,3963,3519 | 205,459,78 | 206,3044,2667 | 207,4043,3666 | 208,1340,963 | 210,1400,1045 | 211,1318,976 | 212,3894,3556 | 214,1238,921 | 216,3646,3365 | 218,3471,3197 | 219,456,182 | 222,2818,2568 | 223,3431,3189 | 224,4045,3803 | 225,1372,1130 | 227,3089,2859 | 228,3846,3616 | 229,3563,3352 | 230,1446,1235 | 231,4040,3829 | 233,325,116 | 234,2354,2147 | 235,3373,3166 | 236,215,21 | 237,2239,2047 | 238,1758,1571 | 240,3763,3582 | 241,3922,3741 | 242,3036,2855 | 243,1136,975 | 246,3911,3759 | 247,3385,3233 | 248,2401,2249 | 249,3382,3230 | 250,282,130 | 251,3693,3547 | 252,3859,3713 | 253,1853,1707 | 254,192,64 | 256,2658,2557 | 258,1355,1254 | 259,2109,2024 | 260,413,344 | 262,1707,1657 | 263,3770,3720 | 264,685,641 | 265,3346,3311 | 266,2778,2746 | 267,24,15

BATCH_RAW_INFO | 131,895,95 | 133,3639,2882 | 134,1664,907 | 137,768,20 | 153,735,57 | 155,2145,1469 | 158,4012,3346 | 162,3620,2957 | 170,667,65 | 183,620,85 | 185,1767,1234 | 186,1643,1123 | 187,2205,1685 | 191,4062,3544 | 192,2496,1978 | 199,3964,3519 | 205,460,78 | 206,3045,2667 | 207,4044,3666 | 208,1341,963 | 210,1401,1045 | 211,1319,976 | 212,3895,3556 | 214,1239,921 | 216,3647,3365 | 218,3472,3197 | 219,457,182 | 222,2819,2568 | 223,3432,3189 | 224,4046,3803 | 225,1373,1130 | 227,3090,2859 | 228,3847,3616 | 229,3564,3352 | 230,1447,1235 | 231,4041,3829 | 233,326,116 | 234,2355,2147 | 235,3374,3166 | 236,216,21 | 237,2240,2047 | 238,1759,1571 | 240,3764,3582 | 241,3923,3741 | 242,3037,2855 | 243,1137,975 | 246,3912,3759 | 247,3386,3233 | 248,2402,2249 | 249,3383,3230 | 250,283,130 | 251,3694,3547 | 252,3860,3713 | 253,1854,1707 | 254,193,64 | 256,2659,2557 | 258,1356,1254 | 259,2110,2024 | 260,414,344 | 262,1708,1657 | 263,3771,3720 | 264,686,641 | 265,3347,3311 | 266,2779,2746 | 267,25,15

BATCH_RAW_INFO | 268,3706,3705

BATCH_RAW_INFO | 269,3837,3836

BATCH_RAW_INFO | 131,896,95 | 133,3640,2882 | 134,1665,907 | 137,769,20 | 153,736,57 | 155,2146,1469 | 158,4013,3346 | 162,3621,2957 | 170,668,65 | 183,621,85 | 185,1768,1234 | 186,1644,1123 | 187,2206,1685 | 191,4063,3544 | 192,2497,1978 | 199,3965,3519 | 205,461,78 | 206,3046,2667 | 207,4045,3666 | 208,1342,963 | 210,1402,1045 | 211,1320,976 | 212,3896,3556 | 214,1240,921 | 216,3648,3365 | 218,3473,3197 | 219,458,182 | 222,2820,2568 | 223,3433,3189 | 224,4047,3803 | 225,1374,1130 | 227,3091,2859 | 228,3848,3616 | 229,3565,3352 | 230,1448,1235 | 231,4042,3829 | 233,327,116 | 234,2356,2147 | 235,3375,3166 | 236,217,21 | 237,2241,2047 | 238,1760,1571 | 240,3765,3582 | 241,3924,3741 | 242,3038,2855 | 243,1138,975 | 246,3913,3759 | 247,3387,3233 | 248,2403,2249 | 249,3384,3230 | 250,284,130 | 251,3695,3547 | 252,3861,3713 | 253,1855,1707 | 254,194,64 | 256,2660,2557 | 258,1357,1254 | 259,2111,2024 | 260,415,344 | 262,1709,1657 | 263,3772,3720 | 264,687,641 | 265,3348,3311 | 266,2780,2746 | 267,26,15 | 268,3707,3705 | 269,3838,3836

BATCH_RAW_INFO | 133,3641,2882 | 134,1666,907 | 137,770,20 | 153,737,57 | 155,2147,1469 | 158,4014,3346 | 162,3622,2957 | 170,669,65 | 183,622,85 | 185,1769,1234 | 186,1645,1123 | 187,2207,1685 | 191,4064,3544 | 192,2498,1978 | 199,3966,3519 | 205,462,78 | 206,3047,2667 | 207,4046,3666 | 208,1343,963 | 210,1403,1045 | 211,1321,976 | 212,3897,3556 | 214,1241,921 | 216,3649,3365 | 218,3474,3197 | 219,459,182 | 222,2821,2568 | 223,3434,3189 | 224,4048,3803 | 225,1375,1130 | 227,3092,2859 | 228,3849,3616 | 229,3566,3352 | 230,1449,1235 | 231,4043,3829 | 233,328,116 | 234,2357,2147 | 235,3376,3166 | 236,218,21 | 237,2242,2047 | 238,1761,1571 | 240,3766,3582 | 241,3925,3741 | 242,3039,2855 | 243,1139,975 | 246,3914,3759 | 247,3388,3233 | 248,2404,2249 | 249,3385,3230 | 250,285,130 | 251,3696,3547 | 252,3862,3713 | 253,1856,1707 | 254,195,64 | 256,2661,2557 | 258,1358,1254 | 259,2112,2024 | 260,416,344 | 262,1710,1657 | 263,3773,3720 | 264,688,641 | 265,3349,3311 | 266,2781,2746 | 267,27,15 | 268,3708,3705 | 269,3839,3836

BATCH_RAW_INFO | 270,1000,999

BATCH_RAW_INFO | 133,3642,2882 | 134,1667,907 | 137,771,20 | 153,738,57 | 155,2148,1469 | 158,4015,3346 | 162,3623,2957 | 170,670,65 | 183,623,85 | 185,1770,1234 | 186,1646,1123 | 187,2208,1685 | 191,4065,3544 | 192,2499,1978 | 199,3967,3519 | 205,463,78 | 206,3048,2667 | 207,4047,3666 | 208,1344,963 | 210,1404,1045 | 211,1322,976 | 212,3898,3556 | 214,1242,921 | 216,3650,3365 | 218,3475,3197 | 219,460,182 | 222,2822,2568 | 223,3435,3189 | 224,4049,3803 | 225,1376,1130 | 227,3093,2859 | 228,3850,3616 | 229,3567,3352 | 230,1450,1235 | 231,4044,3829 | 233,329,116 | 234,2358,2147 | 235,3377,3166 | 236,219,21 | 237,2243,2047 | 238,1762,1571 | 240,3767,3582 | 241,3926,3741 | 242,3040,2855 | 243,1140,975 | 246,3915,3759 | 247,3389,3233 | 248,2405,2249 | 249,3386,3230 | 250,286,130 | 251,3697,3547 | 252,3863,3713 | 253,1857,1707 | 254,196,64 | 256,2662,2557 | 258,1359,1254 | 259,2113,2024 | 260,417,344 | 262,1711,1657 | 263,3774,3720 | 264,689,641 | 265,3350,3311 | 266,2782,2746 | 267,28,15 | 268,3709,3705 | 269,3840,3836 | 270,1001,999

BATCH_RAW_INFO | 271,947,946

BATCH_RAW_INFO | 133,3643,2882 | 134,1668,907 | 137,772,20 | 153,739,57 | 155,2149,1469 | 158,4016,3346 | 162,3624,2957 | 170,671,65 | 183,624,85 | 185,1771,1234 | 186,1647,1123 | 187,2209,1685 | 191,4066,3544 | 192,2500,1978 | 199,3968,3519 | 205,464,78 | 206,3049,2667 | 207,4048,3666 | 208,1345,963 | 210,1405,1045 | 211,1323,976 | 212,3899,3556 | 214,1243,921 | 216,3651,3365 | 218,3476,3197 | 219,461,182 | 222,2823,2568 | 223,3436,3189 | 224,4050,3803 | 225,1377,1130 | 227,3094,2859 | 228,3851,3616 | 229,3568,3352 | 230,1451,1235 | 231,4045,3829 | 233,330,116 | 234,2359,2147 | 235,3378,3166 | 236,220,21 | 237,2244,2047 | 238,1763,1571 | 240,3768,3582 | 241,3927,3741 | 242,3041,2855 | 243,1141,975 | 246,3916,3759 | 247,3390,3233 | 248,2406,2249 | 249,3387,3230 | 250,287,130 | 251,3698,3547 | 252,3864,3713 | 253,1858,1707 | 254,197,64 | 256,2663,2557 | 258,1360,1254 | 259,2114,2024 | 260,418,344 | 262,1712,1657 | 263,3775,3720 | 264,690,641 | 265,3351,3311 | 266,2783,2746 | 267,29,15 | 268,3710,3705 | 269,3841,3836 | 270,1002,999 | 271,948,946

BATCH_RAW_INFO | 133,3644,2882 | 134,1669,907 | 137,773,20 | 153,740,57 | 155,2150,1469 | 158,4017,3346 | 162,3625,2957 | 170,672,65 | 183,625,85 | 185,1772,1234 | 186,1648,1123 | 187,2210,1685 | 191,4067,3544 | 192,2501,1978 | 199,3969,3519 | 205,465,78 | 206,3050,2667 | 207,4049,3666 | 208,1346,963 | 210,1406,1045 | 211,1324,976 | 212,3900,3556 | 214,1244,921 | 216,3652,3365 | 218,3477,3197 | 219,462,182 | 222,2824,2568 | 223,3437,3189 | 224,4051,3803 | 225,1378,1130 | 227,3095,2859 | 228,3852,3616 | 229,3569,3352 | 230,1452,1235 | 231,4046,3829 | 233,331,116 | 234,2360,2147 | 235,3379,3166 | 236,221,21 | 237,2245,2047 | 238,1764,1571 | 240,3769,3582 | 241,3928,3741 | 242,3042,2855 | 243,1142,975 | 246,3917,3759 | 247,3391,3233 | 248,2407,2249 | 249,3388,3230 | 250,288,130 | 251,3699,3547 | 252,3865,3713 | 253,1859,1707 | 254,198,64 | 256,2664,2557 | 258,1361,1254 | 259,2115,2024 | 260,419,344 | 262,1713,1657 | 263,3776,3720 | 264,691,641 | 265,3352,3311 | 266,2784,2746 | 267,30,15 | 268,3711,3705 | 269,3842,3836 | 270,1003,999 | 271,949,946

BATCH_RAW_INFO | 133,3645,2882 | 134,1670,907 | 137,774,20 | 153,741,57 | 155,2151,1469 | 158,4018,3346 | 162,3626,2957 | 170,673,65 | 183,626,85 | 185,1773,1234 | 186,1649,1123 | 187,2211,1685 | 191,4068,3544 | 192,2502,1978 | 199,3970,3519 | 205,466,78 | 206,3051,2667 | 207,4050,3666 | 208,1347,963 | 210,1407,1045 | 211,1325,976 | 212,3901,3556 | 214,1245,921 | 216,3653,3365 | 218,3478,3197 | 219,463,182 | 222,2825,2568 | 223,3438,3189 | 224,4052,3803 | 225,1379,1130 | 227,3096,2859 | 228,3853,3616 | 229,3570,3352 | 230,1453,1235 | 231,4047,3829 | 233,332,116 | 234,2361,2147 | 235,3380,3166 | 236,222,21 | 237,2246,2047 | 238,1765,1571 | 240,3770,3582 | 241,3929,3741 | 242,3043,2855 | 243,1143,975 | 246,3918,3759 | 247,3392,3233 | 248,2408,2249 | 249,3389,3230 | 250,289,130 | 251,3700,3547 | 252,3866,3713 | 253,1860,1707 | 254,199,64 | 256,2665,2557 | 258,1362,1254 | 259,2116,2024 | 260,420,344 | 262,1714,1657 | 263,3777,3720 | 264,692,641 | 265,3353,3311 | 266,2785,2746 | 267,31,15 | 268,3712,3705 | 269,3843,3836 | 270,1004,999 | 271,950,946

BATCH_RAW_INFO | 133,3646,2882 | 134,1671,907 | 137,775,20 | 153,742,57 | 155,2152,1469 | 158,4019,3346 | 162,3627,2957 | 170,674,65 | 183,627,85 | 185,1774,1234 | 186,1650,1123 | 187,2212,1685 | 191,4069,3544 | 192,2503,1978 | 199,3971,3519 | 205,467,78 | 206,3052,2667 | 207,4051,3666 | 208,1348,963 | 210,1408,1045 | 211,1326,976 | 212,3902,3556 | 214,1246,921 | 216,3654,3365 | 218,3479,3197 | 219,464,182 | 222,2826,2568 | 223,3439,3189 | 224,4053,3803 | 225,1380,1130 | 227,3097,2859 | 228,3854,3616 | 229,3571,3352 | 230,1454,1235 | 231,4048,3829 | 233,333,116 | 234,2362,2147 | 235,3381,3166 | 236,223,21 | 237,2247,2047 | 238,1766,1571 | 240,3771,3582 | 241,3930,3741 | 242,3044,2855 | 243,1144,975 | 246,3919,3759 | 247,3393,3233 | 248,2409,2249 | 249,3390,3230 | 250,290,130 | 251,3701,3547 | 252,3867,3713 | 253,1861,1707 | 254,200,64 | 256,2666,2557 | 258,1363,1254 | 259,2117,2024 | 260,421,344 | 262,1715,1657 | 263,3778,3720 | 264,693,641 | 265,3354,3311 | 266,2786,2746 | 267,32,15 | 268,3713,3705 | 269,3844,3836 | 270,1005,999 | 271,951,946

BATCH_RAW_INFO | 133,3647,2882 | 134,1672,907 | 137,776,20 | 153,743,57 | 155,2153,1469 | 158,4020,3346 | 162,3628,2957 | 170,675,65 | 183,628,85 | 185,1775,1234 | 186,1651,1123 | 187,2213,1685 | 191,4070,3544 | 192,2504,1978 | 199,3972,3519 | 205,468,78 | 206,3053,2667 | 207,4052,3666 | 208,1349,963 | 210,1409,1045 | 211,1327,976 | 212,3903,3556 | 214,1247,921 | 216,3655,3365 | 218,3480,3197 | 219,465,182 | 222,2827,2568 | 223,3440,3189 | 224,4054,3803 | 225,1381,1130 | 227,3098,2859 | 228,3855,3616 | 229,3572,3352 | 230,1455,1235 | 231,4049,3829 | 233,334,116 | 234,2363,2147 | 235,3382,3166 | 236,224,21 | 237,2248,2047 | 238,1767,1571 | 240,3772,3582 | 241,3931,3741 | 242,3045,2855 | 243,1145,975 | 246,3920,3759 | 247,3394,3233 | 248,2410,2249 | 249,3391,3230 | 250,291,130 | 251,3702,3547 | 252,3868,3713 | 253,1862,1707 | 254,201,64 | 256,2667,2557 | 258,1364,1254 | 259,2118,2024 | 260,422,344 | 262,1716,1657 | 263,3779,3720 | 264,694,641 | 265,3355,3311 | 266,2787,2746 | 267,33,15 | 268,3714,3705 | 269,3845,3836 | 270,1006,999 | 271,952,946

BATCH_RAW_INFO | 133,3648,2882 | 134,1673,907 | 137,777,20 | 153,744,57 | 155,2154,1469 | 158,4021,3346 | 162,3629,2957 | 170,676,65 | 183,629,85 | 185,1776,1234 | 186,1652,1123 | 187,2214,1685 | 191,4071,3544 | 192,2505,1978 | 199,3973,3519 | 205,469,78 | 206,3054,2667 | 207,4053,3666 | 208,1350,963 | 210,1410,1045 | 211,1328,976 | 212,3904,3556 | 214,1248,921 | 216,3656,3365 | 218,3481,3197 | 219,466,182 | 222,2828,2568 | 223,3441,3189 | 224,4055,3803 | 225,1382,1130 | 227,3099,2859 | 228,3856,3616 | 229,3573,3352 | 230,1456,1235 | 231,4050,3829 | 233,335,116 | 234,2364,2147 | 235,3383,3166 | 236,225,21 | 237,2249,2047 | 238,1768,1571 | 240,3773,3582 | 241,3932,3741 | 242,3046,2855 | 243,1146,975 | 246,3921,3759 | 247,3395,3233 | 248,2411,2249 | 249,3392,3230 | 250,292,130 | 251,3703,3547 | 252,3869,3713 | 253,1863,1707 | 254,202,64 | 256,2668,2557 | 258,1365,1254 | 259,2119,2024 | 260,423,344 | 262,1717,1657 | 263,3780,3720 | 264,695,641 | 265,3356,3311 | 266,2788,2746 | 267,34,15 | 268,3715,3705 | 269,3846,3836 | 270,1007,999 | 271,953,946

BATCH_RAW_INFO | 133,3649,2882 | 134,1674,907 | 137,778,20 | 153,745,57 | 155,2155,1469 | 158,4022,3346 | 162,3630,2957 | 170,677,65 | 183,630,85 | 185,1777,1234 | 186,1653,1123 | 187,2215,1685 | 191,4072,3544 | 192,2506,1978 | 199,3974,3519 | 205,470,78 | 206,3055,2667 | 207,4054,3666 | 208,1351,963 | 210,1411,1045 | 211,1329,976 | 212,3905,3556 | 214,1249,921 | 216,3657,3365 | 218,3482,3197 | 219,467,182 | 222,2829,2568 | 223,3442,3189 | 224,4056,3803 | 225,1383,1130 | 227,3100,2859 | 228,3857,3616 | 229,3574,3352 | 230,1457,1235 | 231,4051,3829 | 233,336,116 | 234,2365,2147 | 235,3384,3166 | 236,226,21 | 237,2250,2047 | 238,1769,1571 | 240,3774,3582 | 241,3933,3741 | 242,3047,2855 | 243,1147,975 | 246,3922,3759 | 247,3396,3233 | 248,2412,2249 | 249,3393,3230 | 250,293,130 | 251,3704,3547 | 252,3870,3713 | 253,1864,1707 | 254,203,64 | 256,2669,2557 | 258,1366,1254 | 259,2120,2024 | 260,424,344 | 262,1718,1657 | 263,3781,3720 | 264,696,641 | 265,3357,3311 | 266,2789,2746 | 267,35,15 | 268,3716,3705 | 269,3847,3836 | 270,1008,999 | 271,954,946

BATCH_RAW_INFO | 133,3650,2882 | 134,1675,907 | 137,779,20 | 153,746,57 | 155,2156,1469 | 158,4023,3346 | 162,3631,2957 | 170,678,65 | 183,631,85 | 185,1778,1234 | 186,1654,1123 | 187,2216,1685 | 191,4073,3544 | 192,2507,1978 | 199,3975,3519 | 205,471,78 | 206,3056,2667 | 207,4055,3666 | 208,1352,963 | 210,1412,1045 | 211,1330,976 | 212,3906,3556 | 214,1250,921 | 216,3658,3365 | 218,3483,3197 | 219,468,182 | 222,2830,2568 | 223,3443,3189 | 224,4057,3803 | 225,1384,1130 | 227,3101,2859 | 228,3858,3616 | 229,3575,3352 | 230,1458,1235 | 231,4052,3829 | 233,337,116 | 234,2366,2147 | 235,3385,3166 | 236,227,21 | 237,2251,2047 | 238,1770,1571 | 240,3775,3582 | 241,3934,3741 | 242,3048,2855 | 243,1148,975 | 246,3923,3759 | 247,3397,3233 | 248,2413,2249 | 249,3394,3230 | 250,294,130 | 251,3705,3547 | 252,3871,3713 | 253,1865,1707 | 254,204,64 | 256,2670,2557 | 258,1367,1254 | 259,2121,2024 | 260,425,344 | 262,1719,1657 | 263,3782,3720 | 264,697,641 | 265,3358,3311 | 266,2790,2746 | 267,36,15 | 268,3717,3705 | 269,3848,3836 | 270,1009,999 | 271,955,946

BATCH_RAW_INFO | 272,3286,3285

BATCH_RAW_INFO | 133,3651,2882 | 134,1676,907 | 137,780,20 | 153,747,57 | 155,2157,1469 | 158,4024,3346 | 162,3632,2957 | 170,679,65 | 183,632,85 | 185,1779,1234 | 186,1655,1123 | 187,2217,1685 | 191,4074,3544 | 192,2508,1978 | 199,3976,3519 | 205,472,78 | 206,3057,2667 | 207,4056,3666 | 208,1353,963 | 210,1413,1045 | 211,1331,976 | 212,3907,3556 | 214,1251,921 | 216,3659,3365 | 218,3484,3197 | 219,469,182 | 222,2831,2568 | 223,3444,3189 | 224,4058,3803 | 225,1385,1130 | 227,3102,2859 | 228,3859,3616 | 229,3576,3352 | 230,1459,1235 | 231,4053,3829 | 233,338,116 | 234,2367,2147 | 235,3386,3166 | 236,228,21 | 237,2252,2047 | 238,1771,1571 | 240,3776,3582 | 241,3935,3741 | 242,3049,2855 | 243,1149,975 | 246,3924,3759 | 247,3398,3233 | 248,2414,2249 | 249,3395,3230 | 250,295,130 | 251,3706,3547 | 252,3872,3713 | 253,1866,1707 | 254,205,64 | 256,2671,2557 | 258,1368,1254 | 259,2122,2024 | 260,426,344 | 262,1720,1657 | 263,3783,3720 | 264,698,641 | 265,3359,3311 | 266,2791,2746 | 267,37,15 | 268,3718,3705 | 269,3849,3836 | 270,1010,999 | 271,956,946 | 272,3287,3285

BATCH_RAW_INFO | 133,3652,2882 | 134,1677,907 | 137,781,20 | 153,748,57 | 155,2158,1469 | 158,4025,3346 | 162,3633,2957 | 170,680,65 | 183,633,85 | 185,1780,1234 | 186,1656,1123 | 187,2218,1685 | 191,4075,3544 | 192,2509,1978 | 199,3977,3519 | 205,473,78 | 206,3058,2667 | 207,4057,3666 | 208,1354,963 | 210,1414,1045 | 211,1332,976 | 212,3908,3556 | 214,1252,921 | 216,3660,3365 | 218,3485,3197 | 219,470,182 | 222,2832,2568 | 223,3445,3189 | 224,4059,3803 | 225,1386,1130 | 227,3103,2859 | 228,3860,3616 | 229,3577,3352 | 230,1460,1235 | 231,4054,3829 | 233,339,116 | 234,2368,2147 | 235,3387,3166 | 236,229,21 | 237,2253,2047 | 238,1772,1571 | 240,3777,3582 | 241,3936,3741 | 242,3050,2855 | 243,1150,975 | 246,3925,3759 | 247,3399,3233 | 248,2415,2249 | 249,3396,3230 | 250,296,130 | 251,3707,3547 | 252,3873,3713 | 253,1867,1707 | 254,206,64 | 256,2672,2557 | 258,1369,1254 | 259,2123,2024 | 260,427,344 | 262,1721,1657 | 263,3784,3720 | 264,699,641 | 265,3360,3311 | 266,2792,2746 | 267,38,15 | 268,3719,3705 | 269,3850,3836 | 270,1011,999 | 271,957,946 | 272,3288,3285

BATCH_RAW_INFO | 133,3653,2882 | 134,1678,907 | 137,782,20 | 153,749,57 | 155,2159,1469 | 158,4026,3346 | 162,3634,2957 | 170,681,65 | 183,634,85 | 185,1781,1234 | 186,1657,1123 | 187,2219,1685 | 191,4076,3544 | 192,2510,1978 | 199,3978,3519 | 205,474,78 | 206,3059,2667 | 207,4058,3666 | 208,1355,963 | 210,1415,1045 | 211,1333,976 | 212,3909,3556 | 214,1253,921 | 216,3661,3365 | 218,3486,3197 | 219,471,182 | 222,2833,2568 | 223,3446,3189 | 224,4060,3803 | 225,1387,1130 | 227,3104,2859 | 228,3861,3616 | 229,3578,3352 | 230,1461,1235 | 231,4055,3829 | 233,340,116 | 234,2369,2147 | 235,3388,3166 | 236,230,21 | 237,2254,2047 | 238,1773,1571 | 240,3778,3582 | 241,3937,3741 | 242,3051,2855 | 243,1151,975 | 246,3926,3759 | 247,3400,3233 | 248,2416,2249 | 249,3397,3230 | 250,297,130 | 251,3708,3547 | 252,3874,3713 | 253,1868,1707 | 254,207,64 | 256,2673,2557 | 258,1370,1254 | 259,2124,2024 | 260,428,344 | 262,1722,1657 | 263,3785,3720 | 264,700,641 | 265,3361,3311 | 266,2793,2746 | 267,39,15 | 268,3720,3705 | 269,3851,3836 | 270,1012,999 | 271,958,946 | 272,3289,3285

BATCH_RAW_INFO | 133,3654,2882 | 134,1679,907 | 137,783,20 | 153,750,57 | 155,2160,1469 | 158,4027,3346 | 162,3635,2957 | 170,682,65 | 183,635,85 | 185,1782,1234 | 186,1658,1123 | 187,2220,1685 | 191,4077,3544 | 192,2511,1978 | 199,3979,3519 | 205,475,78 | 206,3060,2667 | 207,4059,3666 | 208,1356,963 | 210,1416,1045 | 211,1334,976 | 212,3910,3556 | 214,1254,921 | 216,3662,3365 | 218,3487,3197 | 219,472,182 | 222,2834,2568 | 223,3447,3189 | 224,4061,3803 | 225,1388,1130 | 227,3105,2859 | 228,3862,3616 | 229,3579,3352 | 230,1462,1235 | 231,4056,3829 | 233,341,116 | 234,2370,2147 | 235,3389,3166 | 236,231,21 | 237,2255,2047 | 238,1774,1571 | 240,3779,3582 | 241,3938,3741 | 242,3052,2855 | 243,1152,975 | 246,3927,3759 | 247,3401,3233 | 248,2417,2249 | 249,3398,3230 | 250,298,130 | 251,3709,3547 | 252,3875,3713 | 253,1869,1707 | 254,208,64 | 256,2674,2557 | 258,1371,1254 | 259,2125,2024 | 260,429,344 | 262,1723,1657 | 263,3786,3720 | 264,701,641 | 265,3362,3311 | 266,2794,2746 | 267,40,15 | 268,3721,3705 | 269,3852,3836 | 270,1013,999 | 271,959,946 | 272,3290,3285

BATCH_RAW_INFO | 133,3655,2882 | 134,1680,907 | 137,784,20 | 153,751,57 | 155,2161,1469 | 158,4028,3346 | 162,3636,2957 | 170,683,65 | 183,636,85 | 185,1783,1234 | 186,1659,1123 | 187,2221,1685 | 191,4078,3544 | 192,2512,1978 | 199,3980,3519 | 205,476,78 | 206,3061,2667 | 207,4060,3666 | 208,1357,963 | 210,1417,1045 | 211,1335,976 | 212,3911,3556 | 214,1255,921 | 216,3663,3365 | 218,3488,3197 | 219,473,182 | 222,2835,2568 | 223,3448,3189 | 224,4062,3803 | 225,1389,1130 | 227,3106,2859 | 228,3863,3616 | 229,3580,3352 | 230,1463,1235 | 231,4057,3829 | 233,342,116 | 234,2371,2147 | 235,3390,3166 | 236,232,21 | 237,2256,2047 | 238,1775,1571 | 240,3780,3582 | 241,3939,3741 | 242,3053,2855 | 243,1153,975 | 246,3928,3759 | 247,3402,3233 | 248,2418,2249 | 249,3399,3230 | 250,299,130 | 251,3710,3547 | 252,3876,3713 | 253,1870,1707 | 254,209,64 | 256,2675,2557 | 258,1372,1254 | 259,2126,2024 | 260,430,344 | 262,1724,1657 | 263,3787,3720 | 264,702,641 | 265,3363,3311 | 266,2795,2746 | 267,41,15 | 268,3722,3705 | 269,3853,3836 | 270,1014,999 | 271,960,946 | 272,3291,3285

BATCH_RAW_INFO | 133,3656,2882 | 134,1681,907 | 137,785,20 | 153,752,57 | 155,2162,1469 | 158,4029,3346 | 162,3637,2957 | 170,684,65 | 183,637,85 | 185,1784,1234 | 186,1660,1123 | 187,2222,1685 | 191,4079,3544 | 192,2513,1978 | 199,3981,3519 | 205,477,78 | 206,3062,2667 | 207,4061,3666 | 208,1358,963 | 210,1418,1045 | 211,1336,976 | 212,3912,3556 | 214,1256,921 | 216,3664,3365 | 218,3489,3197 | 219,474,182 | 222,2836,2568 | 223,3449,3189 | 224,4063,3803 | 225,1390,1130 | 227,3107,2859 | 228,3864,3616 | 229,3581,3352 | 230,1464,1235 | 231,4058,3829 | 233,343,116 | 234,2372,2147 | 235,3391,3166 | 236,233,21 | 237,2257,2047 | 238,1776,1571 | 240,3781,3582 | 241,3940,3741 | 242,3054,2855 | 243,1154,975 | 246,3929,3759 | 247,3403,3233 | 248,2419,2249 | 249,3400,3230 | 250,300,130 | 251,3711,3547 | 252,3877,3713 | 253,1871,1707 | 254,210,64 | 256,2676,2557 | 258,1373,1254 | 259,2127,2024 | 260,431,344 | 262,1725,1657 | 263,3788,3720 | 264,703,641 | 265,3364,3311 | 266,2796,2746 | 267,42,15 | 268,3723,3705 | 269,3854,3836 | 270,1015,999 | 271,961,946 | 272,3292,3285

BATCH_RAW_INFO | 133,3657,2882 | 134,1682,907 | 137,786,20 | 153,753,57 | 155,2163,1469 | 158,4030,3346 | 162,3638,2957 | 170,685,65 | 183,638,85 | 185,1785,1234 | 186,1661,1123 | 187,2223,1685 | 191,4080,3544 | 192,2514,1978 | 199,3982,3519 | 205,478,78 | 206,3063,2667 | 207,4062,3666 | 208,1359,963 | 210,1419,1045 | 211,1337,976 | 212,3913,3556 | 214,1257,921 | 216,3665,3365 | 218,3490,3197 | 219,475,182 | 222,2837,2568 | 223,3450,3189 | 224,4064,3803 | 225,1391,1130 | 227,3108,2859 | 228,3865,3616 | 229,3582,3352 | 230,1465,1235 | 231,4059,3829 | 233,344,116 | 234,2373,2147 | 235,3392,3166 | 236,234,21 | 237,2258,2047 | 238,1777,1571 | 240,3782,3582 | 241,3941,3741 | 242,3055,2855 | 243,1155,975 | 246,3930,3759 | 247,3404,3233 | 248,2420,2249 | 249,3401,3230 | 250,301,130 | 251,3712,3547 | 252,3878,3713 | 253,1872,1707 | 254,211,64 | 256,2677,2557 | 258,1374,1254 | 259,2128,2024 | 260,432,344 | 262,1726,1657 | 263,3789,3720 | 264,704,641 | 265,3365,3311 | 266,2797,2746 | 267,43,15 | 268,3724,3705 | 269,3855,3836 | 270,1016,999 | 271,962,946 | 272,3293,3285

BATCH_RAW_INFO | 133,3658,2882 | 134,1683,907 | 137,787,20 | 153,754,57 | 155,2164,1469 | 158,4031,3346 | 162,3639,2957 | 170,686,65 | 183,639,85 | 185,1786,1234 | 186,1662,1123 | 187,2224,1685 | 191,4081,3544 | 192,2515,1978 | 199,3983,3519 | 205,479,78 | 206,3064,2667 | 207,4063,3666 | 208,1360,963 | 210,1420,1045 | 211,1338,976 | 212,3914,3556 | 214,1258,921 | 216,3666,3365 | 218,3491,3197 | 219,476,182 | 222,2838,2568 | 223,3451,3189 | 224,4065,3803 | 225,1392,1130 | 227,3109,2859 | 228,3866,3616 | 229,3583,3352 | 230,1466,1235 | 231,4060,3829 | 233,345,116 | 234,2374,2147 | 235,3393,3166 | 236,235,21 | 237,2259,2047 | 238,1778,1571 | 240,3783,3582 | 241,3942,3741 | 242,3056,2855 | 243,1156,975 | 246,3931,3759 | 247,3405,3233 | 248,2421,2249 | 249,3402,3230 | 250,302,130 | 251,3713,3547 | 252,3879,3713 | 253,1873,1707 | 254,212,64 | 256,2678,2557 | 258,1375,1254 | 259,2129,2024 | 260,433,344 | 262,1727,1657 | 263,3790,3720 | 264,705,641 | 265,3366,3311 | 266,2798,2746 | 267,44,15 | 268,3725,3705 | 269,3856,3836 | 270,1017,999 | 271,963,946 | 272,3294,3285

BATCH_RAW_INFO | 133,3659,2882 | 134,1684,907 | 137,788,20 | 153,755,57 | 155,2165,1469 | 158,4032,3346 | 162,3640,2957 | 170,687,65 | 183,640,85 | 185,1787,1234 | 186,1663,1123 | 187,2225,1685 | 191,4082,3544 | 192,2516,1978 | 199,3984,3519 | 205,480,78 | 206,3065,2667 | 207,4064,3666 | 208,1361,963 | 210,1421,1045 | 211,1339,976 | 212,3915,3556 | 214,1259,921 | 216,3667,3365 | 218,3492,3197 | 219,477,182 | 222,2839,2568 | 223,3452,3189 | 224,4066,3803 | 225,1393,1130 | 227,3110,2859 | 228,3867,3616 | 229,3584,3352 | 230,1467,1235 | 231,4061,3829 | 233,346,116 | 234,2375,2147 | 235,3394,3166 | 236,236,21 | 237,2260,2047 | 238,1779,1571 | 240,3784,3582 | 241,3943,3741 | 242,3057,2855 | 243,1157,975 | 246,3932,3759 | 247,3406,3233 | 248,2422,2249 | 249,3403,3230 | 250,303,130 | 251,3714,3547 | 252,3880,3713 | 253,1874,1707 | 254,213,64 | 256,2679,2557 | 258,1376,1254 | 259,2130,2024 | 260,434,344 | 262,1728,1657 | 263,3791,3720 | 264,706,641 | 265,3367,3311 | 266,2799,2746 | 267,45,15 | 268,3726,3705 | 269,3857,3836 | 270,1018,999 | 271,964,946 | 272,3295,3285

BATCH_RAW_INFO | 133,3660,2882 | 134,1685,907 | 137,789,20 | 153,756,57 | 155,2166,1469 | 158,4033,3346 | 162,3641,2957 | 170,688,65 | 183,641,85 | 185,1788,1234 | 186,1664,1123 | 187,2226,1685 | 191,4083,3544 | 192,2517,1978 | 199,3985,3519 | 205,481,78 | 206,3066,2667 | 207,4065,3666 | 208,1362,963 | 210,1422,1045 | 211,1340,976 | 212,3916,3556 | 214,1260,921 | 216,3668,3365 | 218,3493,3197 | 219,478,182 | 222,2840,2568 | 223,3453,3189 | 224,4067,3803 | 225,1394,1130 | 227,3111,2859 | 228,3868,3616 | 229,3585,3352 | 230,1468,1235 | 231,4062,3829 | 233,347,116 | 234,2376,2147 | 235,3395,3166 | 236,237,21 | 237,2261,2047 | 238,1780,1571 | 240,3785,3582 | 241,3944,3741 | 242,3058,2855 | 243,1158,975 | 246,3933,3759 | 247,3407,3233 | 248,2423,2249 | 249,3404,3230 | 250,304,130 | 251,3715,3547 | 252,3881,3713 | 253,1875,1707 | 254,214,64 | 256,2680,2557 | 258,1377,1254 | 259,2131,2024 | 260,435,344 | 262,1729,1657 | 263,3792,3720 | 264,707,641 | 265,3368,3311 | 266,2800,2746 | 267,46,15 | 268,3727,3705 | 269,3858,3836 | 270,1019,999 | 271,965,946 | 272,3296,3285

BATCH_RAW_INFO | 133,3661,2882 | 134,1686,907 | 137,790,20 | 153,757,57 | 155,2167,1469 | 158,4034,3346 | 162,3642,2957 | 170,689,65 | 183,642,85 | 185,1789,1234 | 186,1665,1123 | 187,2227,1685 | 191,4084,3544 | 192,2518,1978 | 199,3986,3519 | 205,482,78 | 206,3067,2667 | 207,4066,3666 | 208,1363,963 | 210,1423,1045 | 211,1341,976 | 212,3917,3556 | 214,1261,921 | 216,3669,3365 | 218,3494,3197 | 219,479,182 | 222,2841,2568 | 223,3454,3189 | 224,4068,3803 | 225,1395,1130 | 227,3112,2859 | 228,3869,3616 | 229,3586,3352 | 230,1469,1235 | 231,4063,3829 | 233,348,116 | 234,2377,2147 | 235,3396,3166 | 236,238,21 | 237,2262,2047 | 238,1781,1571 | 240,3786,3582 | 241,3945,3741 | 242,3059,2855 | 243,1159,975 | 246,3934,3759 | 247,3408,3233 | 248,2424,2249 | 249,3405,3230 | 250,305,130 | 251,3716,3547 | 252,3882,3713 | 253,1876,1707 | 254,215,64 | 256,2681,2557 | 258,1378,1254 | 259,2132,2024 | 260,436,344 | 262,1730,1657 | 263,3793,3720 | 264,708,641 | 265,3369,3311 | 266,2801,2746 | 267,47,15 | 268,3728,3705 | 269,3859,3836 | 270,1020,999 | 271,966,946 | 272,3297,3285

BATCH_RAW_INFO | 133,3662,2882 | 134,1687,907 | 137,791,20 | 153,758,57 | 155,2168,1469 | 158,4035,3346 | 162,3643,2957 | 170,690,65 | 183,643,85 | 185,1790,1234 | 186,1666,1123 | 187,2228,1685 | 191,4085,3544 | 192,2519,1978 | 199,3987,3519 | 205,483,78 | 206,3068,2667 | 207,4067,3666 | 208,1364,963 | 210,1424,1045 | 211,1342,976 | 212,3918,3556 | 214,1262,921 | 216,3670,3365 | 218,3495,3197 | 219,480,182 | 222,2842,2568 | 223,3455,3189 | 224,4069,3803 | 225,1396,1130 | 227,3113,2859 | 228,3870,3616 | 229,3587,3352 | 230,1470,1235 | 231,4064,3829 | 233,349,116 | 234,2378,2147 | 235,3397,3166 | 236,239,21 | 237,2263,2047 | 238,1782,1571 | 240,3787,3582 | 241,3946,3741 | 242,3060,2855 | 243,1160,975 | 246,3935,3759 | 247,3409,3233 | 248,2425,2249 | 249,3406,3230 | 250,306,130 | 251,3717,3547 | 252,3883,3713 | 253,1877,1707 | 254,216,64 | 256,2682,2557 | 258,1379,1254 | 259,2133,2024 | 260,437,344 | 262,1731,1657 | 263,3794,3720 | 264,709,641 | 265,3370,3311 | 266,2802,2746 | 267,48,15 | 268,3729,3705 | 269,3860,3836 | 270,1021,999 | 271,967,946 | 272,3298,3285

BATCH_RAW_INFO | 133,3663,2882 | 134,1688,907 | 137,792,20 | 153,759,57 | 155,2169,1469 | 158,4036,3346 | 162,3644,2957 | 170,691,65 | 183,644,85 | 185,1791,1234 | 186,1667,1123 | 187,2229,1685 | 191,4086,3544 | 192,2520,1978 | 199,3988,3519 | 205,484,78 | 206,3069,2667 | 207,4068,3666 | 208,1365,963 | 210,1425,1045 | 211,1343,976 | 212,3919,3556 | 214,1263,921 | 216,3671,3365 | 218,3496,3197 | 219,481,182 | 222,2843,2568 | 223,3456,3189 | 224,4070,3803 | 225,1397,1130 | 227,3114,2859 | 228,3871,3616 | 229,3588,3352 | 230,1471,1235 | 231,4065,3829 | 233,350,116 | 234,2379,2147 | 235,3398,3166 | 236,240,21 | 237,2264,2047 | 238,1783,1571 | 240,3788,3582 | 241,3947,3741 | 242,3061,2855 | 243,1161,975 | 246,3936,3759 | 247,3410,3233 | 248,2426,2249 | 249,3407,3230 | 250,307,130 | 251,3718,3547 | 252,3884,3713 | 253,1878,1707 | 254,217,64 | 256,2683,2557 | 258,1380,1254 | 259,2134,2024 | 260,438,344 | 262,1732,1657 | 263,3795,3720 | 264,710,641 | 265,3371,3311 | 266,2803,2746 | 267,49,15 | 268,3730,3705 | 269,3861,3836 | 270,1022,999 | 271,968,946 | 272,3299,3285

BATCH_RAW_INFO | 133,3664,2882 | 134,1689,907 | 137,793,20 | 153,760,57 | 155,2170,1469 | 158,4037,3346 | 162,3645,2957 | 170,692,65 | 183,645,85 | 185,1792,1234 | 186,1668,1123 | 187,2230,1685 | 191,4087,3544 | 192,2521,1978 | 199,3989,3519 | 205,485,78 | 206,3070,2667 | 207,4069,3666 | 208,1366,963 | 210,1426,1045 | 211,1344,976 | 212,3920,3556 | 214,1264,921 | 216,3672,3365 | 218,3497,3197 | 219,482,182 | 222,2844,2568 | 223,3457,3189 | 224,4071,3803 | 225,1398,1130 | 227,3115,2859 | 228,3872,3616 | 229,3589,3352 | 230,1472,1235 | 231,4066,3829 | 233,351,116 | 234,2380,2147 | 235,3399,3166 | 236,241,21 | 237,2265,2047 | 238,1784,1571 | 240,3789,3582 | 241,3948,3741 | 242,3062,2855 | 243,1162,975 | 246,3937,3759 | 247,3411,3233 | 248,2427,2249 | 249,3408,3230 | 250,308,130 | 251,3719,3547 | 252,3885,3713 | 253,1879,1707 | 254,218,64 | 256,2684,2557 | 258,1381,1254 | 259,2135,2024 | 260,439,344 | 262,1733,1657 | 263,3796,3720 | 264,711,641 | 265,3372,3311 | 266,2804,2746 | 267,50,15 | 268,3731,3705 | 269,3862,3836 | 270,1023,999 | 271,969,946 | 272,3300,3285

BATCH_RAW_INFO | 133,3665,2882 | 134,1690,907 | 137,794,20 | 153,761,57 | 155,2171,1469 | 158,4038,3346 | 162,3646,2957 | 170,693,65 | 183,646,85 | 185,1793,1234 | 186,1669,1123 | 187,2231,1685 | 191,4088,3544 | 192,2522,1978 | 199,3990,3519 | 205,486,78 | 206,3071,2667 | 207,4070,3666 | 208,1367,963 | 210,1427,1045 | 211,1345,976 | 212,3921,3556 | 214,1265,921 | 216,3673,3365 | 218,3498,3197 | 219,483,182 | 222,2845,2568 | 223,3458,3189 | 224,4072,3803 | 225,1399,1130 | 227,3116,2859 | 228,3873,3616 | 229,3590,3352 | 230,1473,1235 | 231,4067,3829 | 233,352,116 | 234,2381,2147 | 235,3400,3166 | 236,242,21 | 237,2266,2047 | 238,1785,1571 | 240,3790,3582 | 241,3949,3741 | 242,3063,2855 | 243,1163,975 | 246,3938,3759 | 247,3412,3233 | 248,2428,2249 | 249,3409,3230 | 250,309,130 | 251,3720,3547 | 252,3886,3713 | 253,1880,1707 | 254,219,64 | 256,2685,2557 | 258,1382,1254 | 259,2136,2024 | 260,440,344 | 262,1734,1657 | 263,3797,3720 | 264,712,641 | 265,3373,3311 | 266,2805,2746 | 267,51,15 | 268,3732,3705 | 269,3863,3836 | 270,1024,999 | 271,970,946 | 272,3301,3285

BATCH_RAW_INFO | 133,3666,2882 | 134,1691,907 | 137,795,20 | 153,762,57 | 155,2172,1469 | 158,4039,3346 | 162,3647,2957 | 170,694,65 | 183,647,85 | 185,1794,1234 | 186,1670,1123 | 187,2232,1685 | 191,4089,3544 | 192,2523,1978 | 199,3991,3519 | 205,487,78 | 206,3072,2667 | 207,4071,3666 | 208,1368,963 | 210,1428,1045 | 211,1346,976 | 212,3922,3556 | 214,1266,921 | 216,3674,3365 | 218,3499,3197 | 219,484,182 | 222,2846,2568 | 223,3459,3189 | 224,4073,3803 | 225,1400,1130 | 227,3117,2859 | 228,3874,3616 | 229,3591,3352 | 230,1474,1235 | 231,4068,3829 | 233,353,116 | 234,2382,2147 | 235,3401,3166 | 236,243,21 | 237,2267,2047 | 238,1786,1571 | 240,3791,3582 | 241,3950,3741 | 242,3064,2855 | 243,1164,975 | 246,3939,3759 | 247,3413,3233 | 248,2429,2249 | 249,3410,3230 | 250,310,130 | 251,3721,3547 | 252,3887,3713 | 253,1881,1707 | 254,220,64 | 256,2686,2557 | 258,1383,1254 | 259,2137,2024 | 260,441,344 | 262,1735,1657 | 263,3798,3720 | 264,713,641 | 265,3374,3311 | 266,2806,2746 | 267,52,15 | 268,3733,3705 | 269,3864,3836 | 270,1025,999 | 271,971,946 | 272,3302,3285

BATCH_RAW_INFO | 133,3667,2882 | 134,1692,907 | 137,796,20 | 153,763,57 | 155,2173,1469 | 158,4040,3346 | 162,3648,2957 | 170,695,65 | 183,648,85 | 185,1795,1234 | 186,1671,1123 | 187,2233,1685 | 191,4090,3544 | 192,2524,1978 | 199,3992,3519 | 205,488,78 | 206,3073,2667 | 207,4072,3666 | 208,1369,963 | 210,1429,1045 | 211,1347,976 | 212,3923,3556 | 214,1267,921 | 216,3675,3365 | 218,3500,3197 | 219,485,182 | 222,2847,2568 | 223,3460,3189 | 224,4074,3803 | 225,1401,1130 | 227,3118,2859 | 228,3875,3616 | 229,3592,3352 | 230,1475,1235 | 231,4069,3829 | 233,354,116 | 234,2383,2147 | 235,3402,3166 | 236,244,21 | 237,2268,2047 | 238,1787,1571 | 240,3792,3582 | 241,3951,3741 | 242,3065,2855 | 243,1165,975 | 246,3940,3759 | 247,3414,3233 | 248,2430,2249 | 249,3411,3230 | 250,311,130 | 251,3722,3547 | 252,3888,3713 | 253,1882,1707 | 254,221,64 | 256,2687,2557 | 258,1384,1254 | 259,2138,2024 | 260,442,344 | 262,1736,1657 | 263,3799,3720 | 264,714,641 | 265,3375,3311 | 266,2807,2746 | 267,53,15 | 268,3734,3705 | 269,3865,3836 | 270,1026,999 | 271,972,946 | 272,3303,3285

BATCH_RAW_INFO | 133,3668,2882 | 134,1693,907 | 137,797,20 | 153,764,57 | 155,2174,1469 | 158,4041,3346 | 162,3649,2957 | 170,696,65 | 183,649,85 | 185,1796,1234 | 186,1672,1123 | 187,2234,1685 | 191,4091,3544 | 192,2525,1978 | 199,3993,3519 | 205,489,78 | 206,3074,2667 | 207,4073,3666 | 208,1370,963 | 210,1430,1045 | 211,1348,976 | 212,3924,3556 | 214,1268,921 | 216,3676,3365 | 218,3501,3197 | 219,486,182 | 222,2848,2568 | 223,3461,3189 | 224,4075,3803 | 225,1402,1130 | 227,3119,2859 | 228,3876,3616 | 229,3593,3352 | 230,1476,1235 | 231,4070,3829 | 233,355,116 | 234,2384,2147 | 235,3403,3166 | 236,245,21 | 237,2269,2047 | 238,1788,1571 | 240,3793,3582 | 241,3952,3741 | 242,3066,2855 | 243,1166,975 | 246,3941,3759 | 247,3415,3233 | 248,2431,2249 | 249,3412,3230 | 250,312,130 | 251,3723,3547 | 252,3889,3713 | 253,1883,1707 | 254,222,64 | 256,2688,2557 | 258,1385,1254 | 259,2139,2024 | 260,443,344 | 262,1737,1657 | 263,3800,3720 | 264,715,641 | 265,3376,3311 | 266,2808,2746 | 267,54,15 | 268,3735,3705 | 269,3866,3836 | 270,1027,999 | 271,973,946 | 272,3304,3285

BATCH_RAW_INFO | 133,3669,2882 | 134,1694,907 | 137,798,20 | 153,765,57 | 155,2175,1469 | 158,4042,3346 | 162,3650,2957 | 170,697,65 | 183,650,85 | 185,1797,1234 | 186,1673,1123 | 187,2235,1685 | 191,4092,3544 | 192,2526,1978 | 199,3994,3519 | 205,490,78 | 206,3075,2667 | 207,4074,3666 | 208,1371,963 | 210,1431,1045 | 211,1349,976 | 212,3925,3556 | 214,1269,921 | 216,3677,3365 | 218,3502,3197 | 219,487,182 | 222,2849,2568 | 223,3462,3189 | 224,4076,3803 | 225,1403,1130 | 227,3120,2859 | 228,3877,3616 | 229,3594,3352 | 230,1477,1235 | 231,4071,3829 | 233,356,116 | 234,2385,2147 | 235,3404,3166 | 236,246,21 | 237,2270,2047 | 238,1789,1571 | 240,3794,3582 | 241,3953,3741 | 242,3067,2855 | 243,1167,975 | 246,3942,3759 | 247,3416,3233 | 248,2432,2249 | 249,3413,3230 | 250,313,130 | 251,3724,3547 | 252,3890,3713 | 253,1884,1707 | 254,223,64 | 256,2689,2557 | 258,1386,1254 | 259,2140,2024 | 260,444,344 | 262,1738,1657 | 263,3801,3720 | 264,716,641 | 265,3377,3311 | 266,2809,2746 | 267,55,15 | 268,3736,3705 | 269,3867,3836 | 270,1028,999 | 271,974,946 | 272,3305,3285

BATCH_RAW_INFO | 273,431,430

BATCH_RAW_INFO | 274,3866,3865

BATCH_RAW_INFO | 275,34,33

BATCH_RAW_INFO | 276,317,316

BATCH_RAW_INFO | 133,3670,2882 | 134,1695,907 | 137,799,20 | 153,766,57 | 155,2176,1469 | 158,4043,3346 | 162,3651,2957 | 170,698,65 | 183,651,85 | 185,1798,1234 | 186,1674,1123 | 187,2236,1685 | 191,4093,3544 | 192,2527,1978 | 199,3995,3519 | 205,491,78 | 206,3076,2667 | 207,4075,3666 | 208,1372,963 | 210,1432,1045 | 211,1350,976 | 212,3926,3556 | 214,1270,921 | 216,3678,3365 | 218,3503,3197 | 219,488,182 | 222,2850,2568 | 223,3463,3189 | 224,4077,3803 | 225,1404,1130 | 227,3121,2859 | 228,3878,3616 | 229,3595,3352 | 230,1478,1235 | 231,4072,3829 | 233,357,116 | 234,2386,2147 | 235,3405,3166 | 236,247,21 | 237,2271,2047 | 238,1790,1571 | 240,3795,3582 | 241,3954,3741 | 242,3068,2855 | 243,1168,975 | 246,3943,3759 | 247,3417,3233 | 248,2433,2249 | 249,3414,3230 | 250,314,130 | 251,3725,3547 | 252,3891,3713 | 253,1885,1707 | 254,224,64 | 256,2690,2557 | 258,1387,1254 | 259,2141,2024 | 260,445,344 | 262,1739,1657 | 263,3802,3720 | 264,717,641 | 265,3378,3311 | 266,2810,2746 | 267,56,15 | 268,3737,3705 | 269,3868,3836 | 270,1029,999 | 271,975,946 | 272,3306,3285 | 273,432,430 | 274,3867,3865 | 275,35,33 | 276,318,316

BATCH_RAW_INFO | 133,3671,2882 | 134,1696,907 | 137,800,20 | 153,767,57 | 155,2177,1469 | 158,4044,3346 | 162,3652,2957 | 170,699,65 | 183,652,85 | 185,1799,1234 | 186,1675,1123 | 187,2237,1685 | 191,4094,3544 | 192,2528,1978 | 199,3996,3519 | 205,492,78 | 206,3077,2667 | 207,4076,3666 | 208,1373,963 | 210,1433,1045 | 211,1351,976 | 212,3927,3556 | 214,1271,921 | 216,3679,3365 | 218,3504,3197 | 219,489,182 | 222,2851,2568 | 223,3464,3189 | 224,4078,3803 | 225,1405,1130 | 227,3122,2859 | 228,3879,3616 | 229,3596,3352 | 230,1479,1235 | 231,4073,3829 | 233,358,116 | 234,2387,2147 | 235,3406,3166 | 236,248,21 | 237,2272,2047 | 238,1791,1571 | 240,3796,3582 | 241,3955,3741 | 242,3069,2855 | 243,1169,975 | 246,3944,3759 | 247,3418,3233 | 248,2434,2249 | 249,3415,3230 | 250,315,130 | 251,3726,3547 | 252,3892,3713 | 253,1886,1707 | 254,225,64 | 256,2691,2557 | 258,1388,1254 | 259,2142,2024 | 260,446,344 | 262,1740,1657 | 263,3803,3720 | 264,718,641 | 265,3379,3311 | 266,2811,2746 | 267,57,15 | 268,3738,3705 | 269,3869,3836 | 270,1030,999 | 271,976,946 | 272,3307,3285 | 273,433,430 | 274,3868,3865 | 275,36,33 | 276,319,316

BATCH_RAW_INFO | 277,3726,3725

BATCH_RAW_INFO | 278,117,116

BATCH_RAW_INFO | 133,3672,2882 | 134,1697,907 | 137,801,20 | 153,768,57 | 155,2178,1469 | 158,4045,3346 | 162,3653,2957 | 170,700,65 | 183,653,85 | 185,1800,1234 | 186,1676,1123 | 187,2238,1685 | 191,4095,3544 | 192,2529,1978 | 199,3997,3519 | 205,493,78 | 206,3078,2667 | 207,4077,3666 | 208,1374,963 | 210,1434,1045 | 211,1352,976 | 212,3928,3556 | 214,1272,921 | 216,3680,3365 | 218,3505,3197 | 219,490,182 | 222,2852,2568 | 223,3465,3189 | 224,4079,3803 | 225,1406,1130 | 227,3123,2859 | 228,3880,3616 | 229,3597,3352 | 230,1480,1235 | 231,4074,3829 | 233,359,116 | 234,2388,2147 | 235,3407,3166 | 236,249,21 | 237,2273,2047 | 238,1792,1571 | 240,3797,3582 | 241,3956,3741 | 242,3070,2855 | 246,3945,3759 | 247,3419,3233 | 248,2435,2249 | 249,3416,3230 | 250,316,130 | 251,3727,3547 | 252,3893,3713 | 253,1887,1707 | 254,226,64 | 256,2692,2557 | 258,1389,1254 | 259,2143,2024 | 260,447,344 | 262,1741,1657 | 263,3804,3720 | 264,719,641 | 265,3380,3311 | 266,2812,2746 | 267,58,15 | 268,3739,3705 | 269,3870,3836 | 270,1031,999 | 271,977,946 | 272,3308,3285 | 273,434,430 | 274,3869,3865 | 275,37,33 | 276,320,316 | 277,3727,3725 | 278,118,116

BATCH_RAW_INFO | 133,3673,2882 | 134,1698,907 | 137,802,20 | 153,769,57 | 155,2179,1469 | 158,4046,3346 | 162,3654,2957 | 170,701,65 | 183,654,85 | 185,1801,1234 | 186,1677,1123 | 187,2239,1685 | 192,2530,1978 | 199,3998,3519 | 205,494,78 | 206,3079,2667 | 207,4078,3666 | 208,1375,963 | 210,1435,1045 | 211,1353,976 | 212,3929,3556 | 214,1273,921 | 216,3681,3365 | 218,3506,3197 | 219,491,182 | 222,2853,2568 | 223,3466,3189 | 224,4080,3803 | 225,1407,1130 | 227,3124,2859 | 228,3881,3616 | 229,3598,3352 | 230,1481,1235 | 231,4075,3829 | 233,360,116 | 234,2389,2147 | 235,3408,3166 | 236,250,21 | 237,2274,2047 | 238,1793,1571 | 240,3798,3582 | 241,3957,3741 | 242,3071,2855 | 246,3946,3759 | 247,3420,3233 | 248,2436,2249 | 249,3417,3230 | 250,317,130 | 251,3728,3547 | 252,3894,3713 | 253,1888,1707 | 254,227,64 | 256,2693,2557 | 258,1390,1254 | 259,2144,2024 | 260,448,344 | 262,1742,1657 | 263,3805,3720 | 264,720,641 | 265,3381,3311 | 266,2813,2746 | 267,59,15 | 268,3740,3705 | 269,3871,3836 | 270,1032,999 | 271,978,946 | 272,3309,3285 | 273,435,430 | 274,3870,3865 | 275,38,33 | 277,3728,3725 | 278,119,116

BATCH_RAW_INFO | 133,3674,2882 | 134,1699,907 | 137,803,20 | 153,770,57 | 155,2180,1469 | 158,4047,3346 | 162,3655,2957 | 170,702,65 | 183,655,85 | 185,1802,1234 | 186,1678,1123 | 187,2240,1685 | 192,2531,1978 | 199,3999,3519 | 205,495,78 | 206,3080,2667 | 207,4079,3666 | 208,1376,963 | 210,1436,1045 | 211,1354,976 | 212,3930,3556 | 214,1274,921 | 216,3682,3365 | 218,3507,3197 | 219,492,182 | 222,2854,2568 | 223,3467,3189 | 224,4081,3803 | 225,1408,1130 | 227,3125,2859 | 228,3882,3616 | 229,3599,3352 | 230,1482,1235 | 231,4076,3829 | 233,361,116 | 234,2390,2147 | 235,3409,3166 | 236,251,21 | 237,2275,2047 | 238,1794,1571 | 240,3799,3582 | 241,3958,3741 | 242,3072,2855 | 246,3947,3759 | 247,3421,3233 | 248,2437,2249 | 249,3418,3230 | 250,318,130 | 251,3729,3547 | 252,3895,3713 | 253,1889,1707 | 254,228,64 | 256,2694,2557 | 258,1391,1254 | 259,2145,2024 | 260,449,344 | 262,1743,1657 | 263,3806,3720 | 264,721,641 | 265,3382,3311 | 266,2814,2746 | 267,60,15 | 268,3741,3705 | 269,3872,3836 | 270,1033,999 | 271,979,946 | 272,3310,3285 | 273,436,430 | 274,3871,3865 | 275,39,33 | 277,3729,3725 | 278,120,116

BATCH_RAW_INFO | 279,3644,3643

BATCH_RAW_INFO | 133,3675,2882 | 134,1700,907 | 137,804,20 | 153,771,57 | 155,2181,1469 | 158,4048,3346 | 162,3656,2957 | 170,703,65 | 183,656,85 | 185,1803,1234 | 186,1679,1123 | 187,2241,1685 | 192,2532,1978 | 199,4000,3519 | 205,496,78 | 206,3081,2667 | 207,4080,3666 | 208,1377,963 | 210,1437,1045 | 211,1355,976 | 212,3931,3556 | 214,1275,921 | 216,3683,3365 | 218,3508,3197 | 219,493,182 | 222,2855,2568 | 223,3468,3189 | 224,4082,3803 | 225,1409,1130 | 227,3126,2859 | 228,3883,3616 | 229,3600,3352 | 230,1483,1235 | 231,4077,3829 | 233,362,116 | 234,2391,2147 | 235,3410,3166 | 236,252,21 | 237,2276,2047 | 238,1795,1571 | 240,3800,3582 | 241,3959,3741 | 242,3073,2855 | 246,3948,3759 | 247,3422,3233 | 248,2438,2249 | 249,3419,3230 | 250,319,130 | 251,3730,3547 | 252,3896,3713 | 253,1890,1707 | 254,229,64 | 256,2695,2557 | 258,1392,1254 | 259,2146,2024 | 260,450,344 | 262,1744,1657 | 263,3807,3720 | 264,722,641 | 265,3383,3311 | 266,2815,2746 | 267,61,15 | 268,3742,3705 | 269,3873,3836 | 270,1034,999 | 271,980,946 | 272,3311,3285 | 273,437,430 | 274,3872,3865 | 275,40,33 | 277,3730,3725 | 278,121,116 | 279,3645,3643

BATCH_RAW_INFO | 133,3676,2882 | 134,1701,907 | 137,805,20 | 153,772,57 | 155,2182,1469 | 158,4049,3346 | 162,3657,2957 | 170,704,65 | 183,657,85 | 185,1804,1234 | 186,1680,1123 | 187,2242,1685 | 192,2533,1978 | 199,4001,3519 | 205,497,78 | 206,3082,2667 | 207,4081,3666 | 208,1378,963 | 210,1438,1045 | 211,1356,976 | 212,3932,3556 | 214,1276,921 | 216,3684,3365 | 218,3509,3197 | 219,494,182 | 222,2856,2568 | 223,3469,3189 | 224,4083,3803 | 225,1410,1130 | 227,3127,2859 | 228,3884,3616 | 229,3601,3352 | 230,1484,1235 | 231,4078,3829 | 233,363,116 | 234,2392,2147 | 235,3411,3166 | 236,253,21 | 237,2277,2047 | 238,1796,1571 | 240,3801,3582 | 241,3960,3741 | 242,3074,2855 | 246,3949,3759 | 247,3423,3233 | 248,2439,2249 | 249,3420,3230 | 250,320,130 | 251,3731,3547 | 252,3897,3713 | 253,1891,1707 | 254,230,64 | 256,2696,2557 | 258,1393,1254 | 259,2147,2024 | 260,451,344 | 262,1745,1657 | 263,3808,3720 | 264,723,641 | 265,3384,3311 | 266,2816,2746 | 267,62,15 | 268,3743,3705 | 269,3874,3836 | 270,1035,999 | 271,981,946 | 272,3312,3285 | 273,438,430 | 274,3873,3865 | 275,41,33 | 277,3731,3725 | 278,122,116 | 279,3646,3643

BATCH_RAW_INFO | 133,3677,2882 | 134,1702,907 | 137,806,20 | 153,773,57 | 155,2183,1469 | 158,4050,3346 | 162,3658,2957 | 170,705,65 | 183,658,85 | 185,1805,1234 | 186,1681,1123 | 187,2243,1685 | 192,2534,1978 | 199,4002,3519 | 205,498,78 | 206,3083,2667 | 207,4082,3666 | 208,1379,963 | 210,1439,1045 | 211,1357,976 | 212,3933,3556 | 214,1277,921 | 216,3685,3365 | 218,3510,3197 | 219,495,182 | 222,2857,2568 | 223,3470,3189 | 224,4084,3803 | 225,1411,1130 | 227,3128,2859 | 228,3885,3616 | 229,3602,3352 | 230,1485,1235 | 231,4079,3829 | 233,364,116 | 234,2393,2147 | 235,3412,3166 | 236,254,21 | 237,2278,2047 | 238,1797,1571 | 240,3802,3582 | 241,3961,3741 | 242,3075,2855 | 246,3950,3759 | 247,3424,3233 | 248,2440,2249 | 249,3421,3230 | 250,321,130 | 251,3732,3547 | 252,3898,3713 | 253,1892,1707 | 254,231,64 | 256,2697,2557 | 258,1394,1254 | 259,2148,2024 | 260,452,344 | 262,1746,1657 | 263,3809,3720 | 264,724,641 | 265,3385,3311 | 266,2817,2746 | 267,63,15 | 268,3744,3705 | 269,3875,3836 | 270,1036,999 | 271,982,946 | 272,3313,3285 | 273,439,430 | 274,3874,3865 | 275,42,33 | 277,3732,3725 | 278,123,116 | 279,3647,3643

BATCH_RAW_INFO | 133,3678,2882 | 134,1703,907 | 137,807,20 | 153,774,57 | 155,2184,1469 | 158,4051,3346 | 162,3659,2957 | 170,706,65 | 183,659,85 | 185,1806,1234 | 186,1682,1123 | 187,2244,1685 | 192,2535,1978 | 199,4003,3519 | 205,499,78 | 206,3084,2667 | 207,4083,3666 | 208,1380,963 | 210,1440,1045 | 211,1358,976 | 212,3934,3556 | 214,1278,921 | 216,3686,3365 | 218,3511,3197 | 219,496,182 | 222,2858,2568 | 223,3471,3189 | 224,4085,3803 | 225,1412,1130 | 227,3129,2859 | 228,3886,3616 | 229,3603,3352 | 230,1486,1235 | 231,4080,3829 | 233,365,116 | 234,2394,2147 | 235,3413,3166 | 236,255,21 | 237,2279,2047 | 238,1798,1571 | 240,3803,3582 | 241,3962,3741 | 242,3076,2855 | 246,3951,3759 | 247,3425,3233 | 248,2441,2249 | 249,3422,3230 | 250,322,130 | 251,3733,3547 | 252,3899,3713 | 253,1893,1707 | 254,232,64 | 256,2698,2557 | 258,1395,1254 | 259,2149,2024 | 260,453,344 | 262,1747,1657 | 263,3810,3720 | 264,725,641 | 265,3386,3311 | 266,2818,2746 | 267,64,15 | 268,3745,3705 | 269,3876,3836 | 270,1037,999 | 271,983,946 | 272,3314,3285 | 273,440,430 | 274,3875,3865 | 275,43,33 | 277,3733,3725 | 278,124,116 | 279,3648,3643

BATCH_RAW_INFO | 133,3679,2882 | 134,1704,907 | 137,808,20 | 153,775,57 | 155,2185,1469 | 158,4052,3346 | 162,3660,2957 | 170,707,65 | 183,660,85 | 185,1807,1234 | 186,1683,1123 | 187,2245,1685 | 192,2536,1978 | 199,4004,3519 | 205,500,78 | 206,3085,2667 | 207,4084,3666 | 208,1381,963 | 210,1441,1045 | 211,1359,976 | 212,3935,3556 | 214,1279,921 | 216,3687,3365 | 218,3512,3197 | 219,497,182 | 222,2859,2568 | 223,3472,3189 | 224,4086,3803 | 225,1413,1130 | 227,3130,2859 | 228,3887,3616 | 229,3604,3352 | 230,1487,1235 | 231,4081,3829 | 233,366,116 | 234,2395,2147 | 235,3414,3166 | 236,256,21 | 237,2280,2047 | 238,1799,1571 | 240,3804,3582 | 241,3963,3741 | 242,3077,2855 | 246,3952,3759 | 247,3426,3233 | 248,2442,2249 | 249,3423,3230 | 250,323,130 | 251,3734,3547 | 252,3900,3713 | 253,1894,1707 | 254,233,64 | 256,2699,2557 | 258,1396,1254 | 259,2150,2024 | 260,454,344 | 262,1748,1657 | 263,3811,3720 | 264,726,641 | 265,3387,3311 | 266,2819,2746 | 267,65,15 | 268,3746,3705 | 269,3877,3836 | 270,1038,999 | 271,984,946 | 272,3315,3285 | 273,441,430 | 274,3876,3865 | 275,44,33 | 277,3734,3725 | 278,125,116 | 279,3649,3643

BATCH_RAW_INFO | 280,3623,3622

BATCH_RAW_INFO | 281,368,367

BATCH_RAW_INFO | 133,3680,2882 | 134,1705,907 | 137,809,20 | 153,776,57 | 155,2186,1469 | 158,4053,3346 | 162,3661,2957 | 170,708,65 | 183,661,85 | 185,1808,1234 | 186,1684,1123 | 187,2246,1685 | 192,2537,1978 | 199,4005,3519 | 205,501,78 | 206,3086,2667 | 207,4085,3666 | 208,1382,963 | 210,1442,1045 | 211,1360,976 | 212,3936,3556 | 214,1280,921 | 216,3688,3365 | 218,3513,3197 | 219,498,182 | 222,2860,2568 | 223,3473,3189 | 224,4087,3803 | 225,1414,1130 | 227,3131,2859 | 228,3888,3616 | 229,3605,3352 | 230,1488,1235 | 231,4082,3829 | 233,367,116 | 234,2396,2147 | 235,3415,3166 | 236,257,21 | 237,2281,2047 | 238,1800,1571 | 240,3805,3582 | 241,3964,3741 | 242,3078,2855 | 246,3953,3759 | 247,3427,3233 | 248,2443,2249 | 249,3424,3230 | 250,324,130 | 251,3735,3547 | 252,3901,3713 | 253,1895,1707 | 254,234,64 | 256,2700,2557 | 258,1397,1254 | 259,2151,2024 | 260,455,344 | 262,1749,1657 | 263,3812,3720 | 264,727,641 | 265,3388,3311 | 266,2820,2746 | 267,66,15 | 268,3747,3705 | 269,3878,3836 | 270,1039,999 | 271,985,946 | 272,3316,3285 | 273,442,430 | 274,3877,3865 | 275,45,33 | 277,3735,3725 | 278,126,116 | 279,3650,3643 | 280,3624,3622 | 281,369,367

BATCH_RAW_INFO | 133,3681,2882 | 134,1706,907 | 137,810,20 | 153,777,57 | 155,2187,1469 | 158,4054,3346 | 162,3662,2957 | 170,709,65 | 183,662,85 | 185,1809,1234 | 186,1685,1123 | 187,2247,1685 | 192,2538,1978 | 199,4006,3519 | 205,502,78 | 206,3087,2667 | 207,4086,3666 | 208,1383,963 | 210,1443,1045 | 211,1361,976 | 212,3937,3556 | 214,1281,921 | 216,3689,3365 | 218,3514,3197 | 219,499,182 | 222,2861,2568 | 223,3474,3189 | 224,4088,3803 | 225,1415,1130 | 227,3132,2859 | 228,3889,3616 | 229,3606,3352 | 230,1489,1235 | 231,4083,3829 | 233,368,116 | 234,2397,2147 | 235,3416,3166 | 236,258,21 | 237,2282,2047 | 238,1801,1571 | 240,3806,3582 | 241,3965,3741 | 242,3079,2855 | 246,3954,3759 | 247,3428,3233 | 248,2444,2249 | 249,3425,3230 | 250,325,130 | 251,3736,3547 | 252,3902,3713 | 253,1896,1707 | 254,235,64 | 256,2701,2557 | 258,1398,1254 | 259,2152,2024 | 260,456,344 | 262,1750,1657 | 263,3813,3720 | 264,728,641 | 265,3389,3311 | 266,2821,2746 | 267,67,15 | 268,3748,3705 | 269,3879,3836 | 270,1040,999 | 271,986,946 | 272,3317,3285 | 273,443,430 | 274,3878,3865 | 275,46,33 | 277,3736,3725 | 278,127,116 | 279,3651,3643 | 280,3625,3622 | 281,370,367

BATCH_RAW_INFO | 133,3682,2882 | 134,1707,907 | 137,811,20 | 153,778,57 | 155,2188,1469 | 158,4055,3346 | 162,3663,2957 | 170,710,65 | 183,663,85 | 185,1810,1234 | 186,1686,1123 | 187,2248,1685 | 192,2539,1978 | 199,4007,3519 | 205,503,78 | 206,3088,2667 | 207,4087,3666 | 208,1384,963 | 210,1444,1045 | 211,1362,976 | 212,3938,3556 | 214,1282,921 | 216,3690,3365 | 218,3515,3197 | 219,500,182 | 222,2862,2568 | 223,3475,3189 | 224,4089,3803 | 225,1416,1130 | 227,3133,2859 | 228,3890,3616 | 229,3607,3352 | 230,1490,1235 | 231,4084,3829 | 233,369,116 | 234,2398,2147 | 235,3417,3166 | 236,259,21 | 237,2283,2047 | 238,1802,1571 | 240,3807,3582 | 241,3966,3741 | 242,3080,2855 | 246,3955,3759 | 247,3429,3233 | 248,2445,2249 | 249,3426,3230 | 250,326,130 | 251,3737,3547 | 252,3903,3713 | 253,1897,1707 | 254,236,64 | 256,2702,2557 | 258,1399,1254 | 259,2153,2024 | 260,457,344 | 262,1751,1657 | 263,3814,3720 | 264,729,641 | 265,3390,3311 | 266,2822,2746 | 267,68,15 | 268,3749,3705 | 269,3880,3836 | 270,1041,999 | 271,987,946 | 272,3318,3285 | 273,444,430 | 274,3879,3865 | 275,47,33 | 277,3737,3725 | 278,128,116 | 279,3652,3643 | 280,3626,3622 | 281,371,367

BATCH_RAW_INFO | 282,127,126

BATCH_RAW_INFO | 133,3683,2882 | 134,1708,907 | 137,812,20 | 153,779,57 | 155,2189,1469 | 158,4056,3346 | 162,3664,2957 | 170,711,65 | 183,664,85 | 185,1811,1234 | 186,1687,1123 | 187,2249,1685 | 192,2540,1978 | 199,4008,3519 | 205,504,78 | 206,3089,2667 | 207,4088,3666 | 208,1385,963 | 210,1445,1045 | 211,1363,976 | 212,3939,3556 | 214,1283,921 | 216,3691,3365 | 218,3516,3197 | 219,501,182 | 222,2863,2568 | 223,3476,3189 | 224,4090,3803 | 225,1417,1130 | 227,3134,2859 | 228,3891,3616 | 229,3608,3352 | 230,1491,1235 | 231,4085,3829 | 233,370,116 | 234,2399,2147 | 235,3418,3166 | 236,260,21 | 237,2284,2047 | 238,1803,1571 | 240,3808,3582 | 241,3967,3741 | 242,3081,2855 | 246,3956,3759 | 247,3430,3233 | 248,2446,2249 | 249,3427,3230 | 250,327,130 | 251,3738,3547 | 252,3904,3713 | 253,1898,1707 | 254,237,64 | 256,2703,2557 | 258,1400,1254 | 259,2154,2024 | 260,458,344 | 262,1752,1657 | 263,3815,3720 | 264,730,641 | 265,3391,3311 | 266,2823,2746 | 267,69,15 | 268,3750,3705 | 269,3881,3836 | 270,1042,999 | 271,988,946 | 272,3319,3285 | 273,445,430 | 274,3880,3865 | 275,48,33 | 277,3738,3725 | 278,129,116 | 279,3653,3643 | 280,3627,3622 | 281,372,367 | 282,128,126

BATCH_RAW_INFO | 133,3684,2882 | 134,1709,907 | 137,813,20 | 153,780,57 | 155,2190,1469 | 158,4057,3346 | 162,3665,2957 | 170,712,65 | 183,665,85 | 185,1812,1234 | 186,1688,1123 | 187,2250,1685 | 192,2541,1978 | 199,4009,3519 | 205,505,78 | 206,3090,2667 | 207,4089,3666 | 208,1386,963 | 210,1446,1045 | 211,1364,976 | 212,3940,3556 | 214,1284,921 | 216,3692,3365 | 218,3517,3197 | 219,502,182 | 222,2864,2568 | 223,3477,3189 | 224,4091,3803 | 225,1418,1130 | 227,3135,2859 | 228,3892,3616 | 229,3609,3352 | 230,1492,1235 | 231,4086,3829 | 233,371,116 | 234,2400,2147 | 235,3419,3166 | 236,261,21 | 237,2285,2047 | 238,1804,1571 | 240,3809,3582 | 241,3968,3741 | 242,3082,2855 | 246,3957,3759 | 247,3431,3233 | 248,2447,2249 | 249,3428,3230 | 250,328,130 | 251,3739,3547 | 252,3905,3713 | 253,1899,1707 | 254,238,64 | 256,2704,2557 | 258,1401,1254 | 259,2155,2024 | 260,459,344 | 262,1753,1657 | 263,3816,3720 | 264,731,641 | 265,3392,3311 | 266,2824,2746 | 267,70,15 | 268,3751,3705 | 269,3882,3836 | 270,1043,999 | 271,989,946 | 272,3320,3285 | 273,446,430 | 274,3881,3865 | 275,49,33 | 277,3739,3725 | 278,130,116 | 279,3654,3643 | 280,3628,3622 | 281,373,367 | 282,129,126

BATCH_RAW_INFO | 283,3495,3494

BATCH_RAW_INFO | 284,965,964

BATCH_RAW_INFO | 133,3685,2882 | 134,1710,907 | 137,814,20 | 153,781,57 | 155,2191,1469 | 158,4058,3346 | 162,3666,2957 | 170,713,65 | 183,666,85 | 185,1813,1234 | 186,1689,1123 | 187,2251,1685 | 192,2542,1978 | 199,4010,3519 | 205,506,78 | 206,3091,2667 | 207,4090,3666 | 208,1387,963 | 210,1447,1045 | 211,1365,976 | 212,3941,3556 | 214,1285,921 | 216,3693,3365 | 218,3518,3197 | 219,503,182 | 222,2865,2568 | 223,3478,3189 | 224,4092,3803 | 225,1419,1130 | 227,3136,2859 | 228,3893,3616 | 229,3610,3352 | 230,1493,1235 | 231,4087,3829 | 233,372,116 | 234,2401,2147 | 235,3420,3166 | 236,262,21 | 237,2286,2047 | 238,1805,1571 | 240,3810,3582 | 241,3969,3741 | 242,3083,2855 | 246,3958,3759 | 247,3432,3233 | 248,2448,2249 | 249,3429,3230 | 250,329,130 | 251,3740,3547 | 252,3906,3713 | 253,1900,1707 | 254,239,64 | 256,2705,2557 | 258,1402,1254 | 259,2156,2024 | 260,460,344 | 262,1754,1657 | 263,3817,3720 | 264,732,641 | 265,3393,3311 | 266,2825,2746 | 267,71,15 | 268,3752,3705 | 269,3883,3836 | 270,1044,999 | 271,990,946 | 272,3321,3285 | 273,447,430 | 274,3882,3865 | 275,50,33 | 277,3740,3725 | 278,131,116 | 279,3655,3643 | 280,3629,3622 | 281,374,367 | 282,130,126 | 283,3496,3494 | 284,966,964

BATCH_RAW_INFO | 133,3686,2882 | 134,1711,907 | 137,815,20 | 153,782,57 | 155,2192,1469 | 158,4059,3346 | 162,3667,2957 | 170,714,65 | 183,667,85 | 185,1814,1234 | 186,1690,1123 | 187,2252,1685 | 192,2543,1978 | 199,4011,3519 | 205,507,78 | 206,3092,2667 | 207,4091,3666 | 208,1388,963 | 210,1448,1045 | 211,1366,976 | 212,3942,3556 | 214,1286,921 | 216,3694,3365 | 218,3519,3197 | 219,504,182 | 222,2866,2568 | 223,3479,3189 | 224,4093,3803 | 225,1420,1130 | 227,3137,2859 | 228,3894,3616 | 229,3611,3352 | 230,1494,1235 | 231,4088,3829 | 233,373,116 | 234,2402,2147 | 235,3421,3166 | 236,263,21 | 237,2287,2047 | 238,1806,1571 | 240,3811,3582 | 241,3970,3741 | 242,3084,2855 | 246,3959,3759 | 247,3433,3233 | 248,2449,2249 | 249,3430,3230 | 250,330,130 | 251,3741,3547 | 252,3907,3713 | 253,1901,1707 | 254,240,64 | 256,2706,2557 | 258,1403,1254 | 259,2157,2024 | 260,461,344 | 262,1755,1657 | 263,3818,3720 | 264,733,641 | 265,3394,3311 | 266,2826,2746 | 267,72,15 | 268,3753,3705 | 269,3884,3836 | 270,1045,999 | 271,991,946 | 272,3322,3285 | 273,448,430 | 274,3883,3865 | 275,51,33 | 277,3741,3725 | 278,132,116 | 279,3656,3643 | 280,3630,3622 | 281,375,367 | 282,131,126 | 283,3497,3494 | 284,967,964

BATCH_RAW_INFO | 133,3687,2882 | 134,1712,907 | 137,816,20 | 153,783,57 | 155,2193,1469 | 158,4060,3346 | 162,3668,2957 | 170,715,65 | 183,668,85 | 185,1815,1234 | 186,1691,1123 | 187,2253,1685 | 192,2544,1978 | 199,4012,3519 | 205,508,78 | 206,3093,2667 | 207,4092,3666 | 208,1389,963 | 210,1449,1045 | 211,1367,976 | 212,3943,3556 | 214,1287,921 | 216,3695,3365 | 218,3520,3197 | 219,505,182 | 222,2867,2568 | 223,3480,3189 | 224,4094,3803 | 225,1421,1130 | 227,3138,2859 | 228,3895,3616 | 229,3612,3352 | 230,1495,1235 | 231,4089,3829 | 233,374,116 | 234,2403,2147 | 235,3422,3166 | 236,264,21 | 237,2288,2047 | 238,1807,1571 | 240,3812,3582 | 241,3971,3741 | 242,3085,2855 | 246,3960,3759 | 247,3434,3233 | 248,2450,2249 | 249,3431,3230 | 250,331,130 | 251,3742,3547 | 252,3908,3713 | 253,1902,1707 | 254,241,64 | 256,2707,2557 | 258,1404,1254 | 259,2158,2024 | 260,462,344 | 262,1756,1657 | 263,3819,3720 | 264,734,641 | 265,3395,3311 | 266,2827,2746 | 267,73,15 | 268,3754,3705 | 269,3885,3836 | 270,1046,999 | 271,992,946 | 272,3323,3285 | 273,449,430 | 274,3884,3865 | 275,52,33 | 277,3742,3725 | 278,133,116 | 279,3657,3643 | 280,3631,3622 | 281,376,367 | 282,132,126 | 283,3498,3494 | 284,968,964

BATCH_RAW_INFO | 133,3688,2882 | 134,1713,907 | 137,817,20 | 153,784,57 | 155,2194,1469 | 158,4061,3346 | 162,3669,2957 | 170,716,65 | 183,669,85 | 185,1816,1234 | 186,1692,1123 | 187,2254,1685 | 192,2545,1978 | 199,4013,3519 | 205,509,78 | 206,3094,2667 | 207,4093,3666 | 208,1390,963 | 210,1450,1045 | 211,1368,976 | 212,3944,3556 | 214,1288,921 | 216,3696,3365 | 218,3521,3197 | 219,506,182 | 222,2868,2568 | 223,3481,3189 | 224,4095,3803 | 225,1422,1130 | 227,3139,2859 | 228,3896,3616 | 229,3613,3352 | 230,1496,1235 | 231,4090,3829 | 233,375,116 | 234,2404,2147 | 235,3423,3166 | 236,265,21 | 237,2289,2047 | 238,1808,1571 | 240,3813,3582 | 241,3972,3741 | 242,3086,2855 | 246,3961,3759 | 247,3435,3233 | 248,2451,2249 | 249,3432,3230 | 250,332,130 | 251,3743,3547 | 252,3909,3713 | 253,1903,1707 | 254,242,64 | 256,2708,2557 | 258,1405,1254 | 259,2159,2024 | 260,463,344 | 262,1757,1657 | 263,3820,3720 | 264,735,641 | 265,3396,3311 | 266,2828,2746 | 267,74,15 | 268,3755,3705 | 269,3886,3836 | 270,1047,999 | 271,993,946 | 272,3324,3285 | 273,450,430 | 274,3885,3865 | 275,53,33 | 277,3743,3725 | 278,134,116 | 279,3658,3643 | 280,3632,3622 | 281,377,367 | 282,133,126 | 283,3499,3494 | 284,969,964

BATCH_RAW_INFO | 133,3689,2882 | 134,1714,907 | 137,818,20 | 153,785,57 | 155,2195,1469 | 158,4062,3346 | 162,3670,2957 | 170,717,65 | 183,670,85 | 185,1817,1234 | 186,1693,1123 | 187,2255,1685 | 192,2546,1978 | 199,4014,3519 | 205,510,78 | 206,3095,2667 | 207,4094,3666 | 208,1391,963 | 210,1451,1045 | 211,1369,976 | 212,3945,3556 | 214,1289,921 | 216,3697,3365 | 218,3522,3197 | 219,507,182 | 222,2869,2568 | 223,3482,3189 | 225,1423,1130 | 227,3140,2859 | 228,3897,3616 | 229,3614,3352 | 230,1497,1235 | 231,4091,3829 | 233,376,116 | 234,2405,2147 | 235,3424,3166 | 236,266,21 | 237,2290,2047 | 238,1809,1571 | 240,3814,3582 | 241,3973,3741 | 242,3087,2855 | 246,3962,3759 | 247,3436,3233 | 248,2452,2249 | 249,3433,3230 | 250,333,130 | 251,3744,3547 | 252,3910,3713 | 253,1904,1707 | 254,243,64 | 256,2709,2557 | 258,1406,1254 | 259,2160,2024 | 260,464,344 | 262,1758,1657 | 263,3821,3720 | 264,736,641 | 265,3397,3311 | 266,2829,2746 | 267,75,15 | 268,3756,3705 | 269,3887,3836 | 270,1048,999 | 271,994,946 | 272,3325,3285 | 273,451,430 | 274,3886,3865 | 275,54,33 | 277,3744,3725 | 278,135,116 | 279,3659,3643 | 280,3633,3622 | 281,378,367 | 282,134,126 | 283,3500,3494 | 284,970,964

BATCH_RAW_INFO | 133,3690,2882 | 134,1715,907 | 137,819,20 | 153,786,57 | 155,2196,1469 | 158,4063,3346 | 162,3671,2957 | 170,718,65 | 183,671,85 | 185,1818,1234 | 186,1694,1123 | 187,2256,1685 | 192,2547,1978 | 199,4015,3519 | 205,511,78 | 206,3096,2667 | 207,4095,3666 | 208,1392,963 | 210,1452,1045 | 211,1370,976 | 212,3946,3556 | 214,1290,921 | 216,3698,3365 | 218,3523,3197 | 219,508,182 | 222,2870,2568 | 223,3483,3189 | 225,1424,1130 | 227,3141,2859 | 228,3898,3616 | 229,3615,3352 | 230,1498,1235 | 231,4092,3829 | 233,377,116 | 234,2406,2147 | 235,3425,3166 | 236,267,21 | 237,2291,2047 | 238,1810,1571 | 240,3815,3582 | 241,3974,3741 | 242,3088,2855 | 246,3963,3759 | 247,3437,3233 | 248,2453,2249 | 249,3434,3230 | 250,334,130 | 251,3745,3547 | 252,3911,3713 | 253,1905,1707 | 254,244,64 | 256,2710,2557 | 258,1407,1254 | 259,2161,2024 | 260,465,344 | 262,1759,1657 | 263,3822,3720 | 264,737,641 | 265,3398,3311 | 266,2830,2746 | 267,76,15 | 268,3757,3705 | 269,3888,3836 | 270,1049,999 | 271,995,946 | 272,3326,3285 | 273,452,430 | 274,3887,3865 | 275,55,33 | 277,3745,3725 | 278,136,116 | 279,3660,3643 | 280,3634,3622 | 281,379,367 | 282,135,126 | 283,3501,3494 | 284,971,964

BATCH_RAW_INFO | 133,3691,2882 | 134,1716,907 | 137,820,20 | 153,787,57 | 155,2197,1469 | 158,4064,3346 | 162,3672,2957 | 170,719,65 | 185,1819,1234 | 186,1695,1123 | 187,2257,1685 | 192,2548,1978 | 199,4016,3519 | 205,512,78 | 206,3097,2667 | 208,1393,963 | 210,1453,1045 | 211,1371,976 | 212,3947,3556 | 214,1291,921 | 216,3699,3365 | 218,3524,3197 | 219,509,182 | 222,2871,2568 | 223,3484,3189 | 225,1425,1130 | 227,3142,2859 | 228,3899,3616 | 229,3616,3352 | 230,1499,1235 | 231,4093,3829 | 233,378,116 | 234,2407,2147 | 235,3426,3166 | 236,268,21 | 237,2292,2047 | 238,1811,1571 | 240,3816,3582 | 241,3975,3741 | 242,3089,2855 | 246,3964,3759 | 247,3438,3233 | 248,2454,2249 | 249,3435,3230 | 250,335,130 | 251,3746,3547 | 252,3912,3713 | 253,1906,1707 | 254,245,64 | 256,2711,2557 | 258,1408,1254 | 259,2162,2024 | 260,466,344 | 262,1760,1657 | 263,3823,3720 | 264,738,641 | 265,3399,3311 | 266,2831,2746 | 267,77,15 | 268,3758,3705 | 269,3889,3836 | 270,1050,999 | 271,996,946 | 272,3327,3285 | 273,453,430 | 274,3888,3865 | 275,56,33 | 277,3746,3725 | 278,137,116 | 279,3661,3643 | 280,3635,3622 | 281,380,367 | 282,136,126 | 283,3502,3494 | 284,972,964

BATCH_RAW_INFO | 133,3692,2882 | 134,1717,907 | 137,821,20 | 153,788,57 | 155,2198,1469 | 158,4065,3346 | 162,3673,2957 | 170,720,65 | 185,1820,1234 | 186,1696,1123 | 187,2258,1685 | 192,2549,1978 | 199,4017,3519 | 205,513,78 | 206,3098,2667 | 208,1394,963 | 210,1454,1045 | 211,1372,976 | 212,3948,3556 | 214,1292,921 | 216,3700,3365 | 218,3525,3197 | 219,510,182 | 222,2872,2568 | 223,3485,3189 | 225,1426,1130 | 227,3143,2859 | 228,3900,3616 | 229,3617,3352 | 230,1500,1235 | 231,4094,3829 | 233,379,116 | 234,2408,2147 | 235,3427,3166 | 236,269,21 | 237,2293,2047 | 238,1812,1571 | 240,3817,3582 | 241,3976,3741 | 242,3090,2855 | 246,3965,3759 | 247,3439,3233 | 248,2455,2249 | 249,3436,3230 | 250,336,130 | 251,3747,3547 | 252,3913,3713 | 253,1907,1707 | 254,246,64 | 256,2712,2557 | 258,1409,1254 | 259,2163,2024 | 260,467,344 | 262,1761,1657 | 263,3824,3720 | 264,739,641 | 265,3400,3311 | 266,2832,2746 | 267,78,15 | 268,3759,3705 | 269,3890,3836 | 270,1051,999 | 271,997,946 | 272,3328,3285 | 273,454,430 | 274,3889,3865 | 275,57,33 | 277,3747,3725 | 278,138,116 | 279,3662,3643 | 280,3636,3622 | 281,381,367 | 282,137,126 | 283,3503,3494 | 284,973,964

BATCH_RAW_INFO | 133,3693,2882 | 134,1718,907 | 137,822,20 | 153,789,57 | 155,2199,1469 | 158,4066,3346 | 162,3674,2957 | 170,721,65 | 185,1821,1234 | 186,1697,1123 | 187,2259,1685 | 192,2550,1978 | 199,4018,3519 | 205,514,78 | 206,3099,2667 | 208,1395,963 | 210,1455,1045 | 211,1373,976 | 212,3949,3556 | 214,1293,921 | 216,3701,3365 | 218,3526,3197 | 219,511,182 | 222,2873,2568 | 223,3486,3189 | 225,1427,1130 | 227,3144,2859 | 228,3901,3616 | 229,3618,3352 | 230,1501,1235 | 231,4095,3829 | 233,380,116 | 234,2409,2147 | 235,3428,3166 | 236,270,21 | 237,2294,2047 | 238,1813,1571 | 240,3818,3582 | 241,3977,3741 | 242,3091,2855 | 246,3966,3759 | 247,3440,3233 | 248,2456,2249 | 249,3437,3230 | 250,337,130 | 251,3748,3547 | 252,3914,3713 | 253,1908,1707 | 254,247,64 | 256,2713,2557 | 258,1410,1254 | 259,2164,2024 | 260,468,344 | 262,1762,1657 | 263,3825,3720 | 264,740,641 | 265,3401,3311 | 266,2833,2746 | 267,79,15 | 268,3760,3705 | 269,3891,3836 | 270,1052,999 | 271,998,946 | 272,3329,3285 | 273,455,430 | 274,3890,3865 | 275,58,33 | 277,3748,3725 | 278,139,116 | 279,3663,3643 | 280,3637,3622 | 281,382,367 | 282,138,126 | 283,3504,3494 | 284,974,964

BATCH_RAW_INFO | 133,3694,2882 | 134,1719,907 | 137,823,20 | 153,790,57 | 155,2200,1469 | 158,4067,3346 | 162,3675,2957 | 170,722,65 | 185,1822,1234 | 186,1698,1123 | 187,2260,1685 | 192,2551,1978 | 199,4019,3519 | 205,515,78 | 206,3100,2667 | 208,1396,963 | 210,1456,1045 | 211,1374,976 | 212,3950,3556 | 214,1294,921 | 216,3702,3365 | 218,3527,3197 | 219,512,182 | 222,2874,2568 | 223,3487,3189 | 225,1428,1130 | 227,3145,2859 | 228,3902,3616 | 229,3619,3352 | 230,1502,1235 | 233,381,116 | 234,2410,2147 | 235,3429,3166 | 236,271,21 | 237,2295,2047 | 238,1814,1571 | 240,3819,3582 | 241,3978,3741 | 242,3092,2855 | 246,3967,3759 | 247,3441,3233 | 248,2457,2249 | 249,3438,3230 | 250,338,130 | 251,3749,3547 | 252,3915,3713 | 253,1909,1707 | 254,248,64 | 256,2714,2557 | 258,1411,1254 | 259,2165,2024 | 260,469,344 | 262,1763,1657 | 263,3826,3720 | 264,741,641 | 265,3402,3311 | 266,2834,2746 | 267,80,15 | 268,3761,3705 | 269,3892,3836 | 270,1053,999 | 271,999,946 | 272,3330,3285 | 273,456,430 | 274,3891,3865 | 275,59,33 | 277,3749,3725 | 278,140,116 | 279,3664,3643 | 280,3638,3622 | 281,383,367 | 282,139,126 | 283,3505,3494 | 284,975,964

BATCH_RAW_INFO | 133,3695,2882 | 134,1720,907 | 137,824,20 | 153,791,57 | 155,2201,1469 | 158,4068,3346 | 162,3676,2957 | 170,723,65 | 185,1823,1234 | 186,1699,1123 | 187,2261,1685 | 192,2552,1978 | 199,4020,3519 | 205,516,78 | 206,3101,2667 | 208,1397,963 | 210,1457,1045 | 211,1375,976 | 212,3951,3556 | 214,1295,921 | 216,3703,3365 | 218,3528,3197 | 219,513,182 | 222,2875,2568 | 223,3488,3189 | 225,1429,1130 | 227,3146,2859 | 228,3903,3616 | 229,3620,3352 | 230,1503,1235 | 233,382,116 | 234,2411,2147 | 235,3430,3166 | 236,272,21 | 237,2296,2047 | 238,1815,1571 | 240,3820,3582 | 241,3979,3741 | 242,3093,2855 | 246,3968,3759 | 247,3442,3233 | 248,2458,2249 | 249,3439,3230 | 250,339,130 | 251,3750,3547 | 252,3916,3713 | 253,1910,1707 | 254,249,64 | 256,2715,2557 | 258,1412,1254 | 259,2166,2024 | 260,470,344 | 262,1764,1657 | 263,3827,3720 | 264,742,641 | 265,3403,3311 | 266,2835,2746 | 267,81,15 | 268,3762,3705 | 269,3893,3836 | 270,1054,999 | 271,1000,946 | 272,3331,3285 | 273,457,430 | 274,3892,3865 | 275,60,33 | 277,3750,3725 | 278,141,116 | 279,3665,3643 | 280,3639,3622 | 281,384,367 | 282,140,126 | 283,3506,3494 | 284,976,964

BATCH_RAW_INFO | 133,3696,2882 | 134,1721,907 | 137,825,20 | 153,792,57 | 155,2202,1469 | 158,4069,3346 | 162,3677,2957 | 170,724,65 | 185,1824,1234 | 186,1700,1123 | 187,2262,1685 | 192,2553,1978 | 199,4021,3519 | 205,517,78 | 206,3102,2667 | 208,1398,963 | 210,1458,1045 | 211,1376,976 | 212,3952,3556 | 214,1296,921 | 216,3704,3365 | 218,3529,3197 | 219,514,182 | 222,2876,2568 | 223,3489,3189 | 225,1430,1130 | 227,3147,2859 | 228,3904,3616 | 229,3621,3352 | 230,1504,1235 | 233,383,116 | 234,2412,2147 | 235,3431,3166 | 236,273,21 | 237,2297,2047 | 238,1816,1571 | 240,3821,3582 | 241,3980,3741 | 242,3094,2855 | 246,3969,3759 | 247,3443,3233 | 248,2459,2249 | 249,3440,3230 | 250,340,130 | 251,3751,3547 | 252,3917,3713 | 253,1911,1707 | 254,250,64 | 256,2716,2557 | 258,1413,1254 | 259,2167,2024 | 260,471,344 | 262,1765,1657 | 263,3828,3720 | 264,743,641 | 265,3404,3311 | 266,2836,2746 | 267,82,15 | 268,3763,3705 | 269,3894,3836 | 270,1055,999 | 271,1001,946 | 272,3332,3285 | 273,458,430 | 274,3893,3865 | 275,61,33 | 277,3751,3725 | 278,142,116 | 279,3666,3643 | 280,3640,3622 | 281,385,367 | 282,141,126 | 283,3507,3494 | 284,977,964

BATCH_RAW_INFO | 133,3697,2882 | 134,1722,907 | 137,826,20 | 153,793,57 | 155,2203,1469 | 158,4070,3346 | 162,3678,2957 | 170,725,65 | 185,1825,1234 | 186,1701,1123 | 187,2263,1685 | 192,2554,1978 | 199,4022,3519 | 205,518,78 | 206,3103,2667 | 208,1399,963 | 210,1459,1045 | 211,1377,976 | 212,3953,3556 | 214,1297,921 | 216,3705,3365 | 218,3530,3197 | 219,515,182 | 222,2877,2568 | 223,3490,3189 | 225,1431,1130 | 227,3148,2859 | 228,3905,3616 | 229,3622,3352 | 230,1505,1235 | 233,384,116 | 234,2413,2147 | 235,3432,3166 | 236,274,21 | 237,2298,2047 | 238,1817,1571 | 240,3822,3582 | 241,3981,3741 | 242,3095,2855 | 246,3970,3759 | 247,3444,3233 | 248,2460,2249 | 249,3441,3230 | 250,341,130 | 251,3752,3547 | 252,3918,3713 | 253,1912,1707 | 254,251,64 | 256,2717,2557 | 258,1414,1254 | 259,2168,2024 | 260,472,344 | 262,1766,1657 | 263,3829,3720 | 264,744,641 | 265,3405,3311 | 266,2837,2746 | 267,83,15 | 268,3764,3705 | 269,3895,3836 | 270,1056,999 | 271,1002,946 | 272,3333,3285 | 273,459,430 | 274,3894,3865 | 275,62,33 | 277,3752,3725 | 278,143,116 | 279,3667,3643 | 280,3641,3622 | 281,386,367 | 282,142,126 | 283,3508,3494 | 284,978,964

BATCH_RAW_INFO | 133,3698,2882 | 134,1723,907 | 137,827,20 | 153,794,57 | 155,2204,1469 | 158,4071,3346 | 162,3679,2957 | 170,726,65 | 185,1826,1234 | 186,1702,1123 | 187,2264,1685 | 192,2555,1978 | 199,4023,3519 | 205,519,78 | 206,3104,2667 | 208,1400,963 | 210,1460,1045 | 211,1378,976 | 212,3954,3556 | 214,1298,921 | 216,3706,3365 | 218,3531,3197 | 219,516,182 | 222,2878,2568 | 223,3491,3189 | 225,1432,1130 | 227,3149,2859 | 228,3906,3616 | 229,3623,3352 | 230,1506,1235 | 233,385,116 | 234,2414,2147 | 235,3433,3166 | 236,275,21 | 237,2299,2047 | 238,1818,1571 | 240,3823,3582 | 241,3982,3741 | 242,3096,2855 | 246,3971,3759 | 247,3445,3233 | 248,2461,2249 | 249,3442,3230 | 250,342,130 | 251,3753,3547 | 252,3919,3713 | 253,1913,1707 | 254,252,64 | 256,2718,2557 | 258,1415,1254 | 259,2169,2024 | 260,473,344 | 262,1767,1657 | 263,3830,3720 | 264,745,641 | 265,3406,3311 | 266,2838,2746 | 267,84,15 | 268,3765,3705 | 269,3896,3836 | 270,1057,999 | 271,1003,946 | 272,3334,3285 | 273,460,430 | 274,3895,3865 | 275,63,33 | 277,3753,3725 | 278,144,116 | 279,3668,3643 | 280,3642,3622 | 281,387,367 | 282,143,126 | 283,3509,3494 | 284,979,964

BATCH_RAW_INFO | 133,3699,2882 | 134,1724,907 | 137,828,20 | 153,795,57 | 155,2205,1469 | 158,4072,3346 | 162,3680,2957 | 170,727,65 | 185,1827,1234 | 186,1703,1123 | 187,2265,1685 | 192,2556,1978 | 199,4024,3519 | 205,520,78 | 206,3105,2667 | 208,1401,963 | 210,1461,1045 | 211,1379,976 | 212,3955,3556 | 214,1299,921 | 216,3707,3365 | 218,3532,3197 | 219,517,182 | 222,2879,2568 | 223,3492,3189 | 225,1433,1130 | 227,3150,2859 | 228,3907,3616 | 229,3624,3352 | 230,1507,1235 | 233,386,116 | 234,2415,2147 | 235,3434,3166 | 236,276,21 | 237,2300,2047 | 238,1819,1571 | 240,3824,3582 | 241,3983,3741 | 242,3097,2855 | 246,3972,3759 | 247,3446,3233 | 248,2462,2249 | 249,3443,3230 | 250,343,130 | 251,3754,3547 | 252,3920,3713 | 253,1914,1707 | 254,253,64 | 256,2719,2557 | 258,1416,1254 | 259,2170,2024 | 260,474,344 | 262,1768,1657 | 263,3831,3720 | 264,746,641 | 265,3407,3311 | 266,2839,2746 | 267,85,15 | 268,3766,3705 | 269,3897,3836 | 270,1058,999 | 271,1004,946 | 272,3335,3285 | 273,461,430 | 274,3896,3865 | 275,64,33 | 277,3754,3725 | 278,145,116 | 279,3669,3643 | 280,3643,3622 | 281,388,367 | 282,144,126 | 283,3510,3494 | 284,980,964

BATCH_RAW_INFO | 133,3700,2882 | 134,1725,907 | 137,829,20 | 153,796,57 | 155,2206,1469 | 158,4073,3346 | 162,3681,2957 | 170,728,65 | 185,1828,1234 | 186,1704,1123 | 187,2266,1685 | 192,2557,1978 | 199,4025,3519 | 205,521,78 | 206,3106,2667 | 208,1402,963 | 210,1462,1045 | 211,1380,976 | 212,3956,3556 | 214,1300,921 | 216,3708,3365 | 218,3533,3197 | 219,518,182 | 222,2880,2568 | 223,3493,3189 | 225,1434,1130 | 227,3151,2859 | 228,3908,3616 | 229,3625,3352 | 230,1508,1235 | 233,387,116 | 234,2416,2147 | 235,3435,3166 | 236,277,21 | 237,2301,2047 | 238,1820,1571 | 240,3825,3582 | 241,3984,3741 | 242,3098,2855 | 246,3973,3759 | 247,3447,3233 | 248,2463,2249 | 249,3444,3230 | 250,344,130 | 251,3755,3547 | 252,3921,3713 | 253,1915,1707 | 254,254,64 | 256,2720,2557 | 258,1417,1254 | 259,2171,2024 | 260,475,344 | 262,1769,1657 | 263,3832,3720 | 264,747,641 | 265,3408,3311 | 266,2840,2746 | 267,86,15 | 268,3767,3705 | 269,3898,3836 | 270,1059,999 | 271,1005,946 | 272,3336,3285 | 273,462,430 | 274,3897,3865 | 275,65,33 | 277,3755,3725 | 278,146,116 | 279,3670,3643 | 280,3644,3622 | 281,389,367 | 282,145,126 | 283,3511,3494 | 284,981,964

BATCH_RAW_INFO | 133,3701,2882 | 134,1726,907 | 137,830,20 | 153,797,57 | 155,2207,1469 | 158,4074,3346 | 162,3682,2957 | 170,729,65 | 185,1829,1234 | 186,1705,1123 | 187,2267,1685 | 192,2558,1978 | 199,4026,3519 | 205,522,78 | 206,3107,2667 | 208,1403,963 | 210,1463,1045 | 211,1381,976 | 212,3957,3556 | 214,1301,921 | 216,3709,3365 | 218,3534,3197 | 219,519,182 | 222,2881,2568 | 223,3494,3189 | 225,1435,1130 | 227,3152,2859 | 228,3909,3616 | 229,3626,3352 | 230,1509,1235 | 233,388,116 | 234,2417,2147 | 235,3436,3166 | 236,278,21 | 237,2302,2047 | 238,1821,1571 | 240,3826,3582 | 241,3985,3741 | 242,3099,2855 | 246,3974,3759 | 247,3448,3233 | 248,2464,2249 | 249,3445,3230 | 250,345,130 | 251,3756,3547 | 252,3922,3713 | 253,1916,1707 | 254,255,64 | 256,2721,2557 | 258,1418,1254 | 259,2172,2024 | 260,476,344 | 262,1770,1657 | 263,3833,3720 | 264,748,641 | 265,3409,3311 | 266,2841,2746 | 267,87,15 | 268,3768,3705 | 269,3899,3836 | 270,1060,999 | 271,1006,946 | 272,3337,3285 | 273,463,430 | 274,3898,3865 | 275,66,33 | 277,3756,3725 | 278,147,116 | 279,3671,3643 | 280,3645,3622 | 281,390,367 | 282,146,126 | 283,3512,3494 | 284,982,964

BATCH_RAW_INFO | 133,3702,2882 | 134,1727,907 | 137,831,20 | 153,798,57 | 155,2208,1469 | 158,4075,3346 | 162,3683,2957 | 170,730,65 | 185,1830,1234 | 186,1706,1123 | 187,2268,1685 | 192,2559,1978 | 199,4027,3519 | 205,523,78 | 206,3108,2667 | 208,1404,963 | 210,1464,1045 | 211,1382,976 | 212,3958,3556 | 214,1302,921 | 216,3710,3365 | 218,3535,3197 | 219,520,182 | 222,2882,2568 | 223,3495,3189 | 225,1436,1130 | 227,3153,2859 | 228,3910,3616 | 229,3627,3352 | 230,1510,1235 | 233,389,116 | 234,2418,2147 | 235,3437,3166 | 236,279,21 | 237,2303,2047 | 238,1822,1571 | 240,3827,3582 | 241,3986,3741 | 242,3100,2855 | 246,3975,3759 | 247,3449,3233 | 248,2465,2249 | 249,3446,3230 | 250,346,130 | 251,3757,3547 | 252,3923,3713 | 253,1917,1707 | 254,256,64 | 256,2722,2557 | 258,1419,1254 | 259,2173,2024 | 260,477,344 | 262,1771,1657 | 263,3834,3720 | 265,3410,3311 | 266,2842,2746 | 267,88,15 | 268,3769,3705 | 269,3900,3836 | 270,1061,999 | 271,1007,946 | 272,3338,3285 | 273,464,430 | 274,3899,3865 | 275,67,33 | 277,3757,3725 | 278,148,116 | 279,3672,3643 | 280,3646,3622 | 281,391,367 | 282,147,126 | 283,3513,3494 | 284,983,964

BATCH_RAW_INFO | 133,3703,2882 | 134,1728,907 | 137,832,20 | 153,799,57 | 155,2209,1469 | 158,4076,3346 | 162,3684,2957 | 170,731,65 | 185,1831,1234 | 186,1707,1123 | 187,2269,1685 | 192,2560,1978 | 199,4028,3519 | 205,524,78 | 206,3109,2667 | 208,1405,963 | 210,1465,1045 | 211,1383,976 | 212,3959,3556 | 214,1303,921 | 216,3711,3365 | 218,3536,3197 | 219,521,182 | 222,2883,2568 | 223,3496,3189 | 225,1437,1130 | 227,3154,2859 | 228,3911,3616 | 229,3628,3352 | 230,1511,1235 | 233,390,116 | 234,2419,2147 | 235,3438,3166 | 236,280,21 | 237,2304,2047 | 238,1823,1571 | 240,3828,3582 | 241,3987,3741 | 242,3101,2855 | 246,3976,3759 | 247,3450,3233 | 248,2466,2249 | 249,3447,3230 | 250,347,130 | 251,3758,3547 | 252,3924,3713 | 253,1918,1707 | 254,257,64 | 256,2723,2557 | 258,1420,1254 | 259,2174,2024 | 260,478,344 | 262,1772,1657 | 263,3835,3720 | 265,3411,3311 | 266,2843,2746 | 267,89,15 | 268,3770,3705 | 269,3901,3836 | 270,1062,999 | 271,1008,946 | 272,3339,3285 | 273,465,430 | 274,3900,3865 | 275,68,33 | 277,3758,3725 | 278,149,116 | 279,3673,3643 | 280,3647,3622 | 281,392,367 | 282,148,126 | 283,3514,3494 | 284,984,964

BATCH_RAW_INFO | 285,3861,3860

BATCH_RAW_INFO | 133,3704,2882 | 134,1729,907 | 137,833,20 | 153,800,57 | 155,2210,1469 | 158,4077,3346 | 162,3685,2957 | 170,732,65 | 185,1832,1234 | 186,1708,1123 | 187,2270,1685 | 192,2561,1978 | 199,4029,3519 | 205,525,78 | 206,3110,2667 | 208,1406,963 | 210,1466,1045 | 211,1384,976 | 212,3960,3556 | 214,1304,921 | 216,3712,3365 | 218,3537,3197 | 219,522,182 | 222,2884,2568 | 223,3497,3189 | 225,1438,1130 | 227,3155,2859 | 228,3912,3616 | 229,3629,3352 | 230,1512,1235 | 233,391,116 | 234,2420,2147 | 235,3439,3166 | 236,281,21 | 237,2305,2047 | 238,1824,1571 | 240,3829,3582 | 241,3988,3741 | 242,3102,2855 | 246,3977,3759 | 247,3451,3233 | 248,2467,2249 | 249,3448,3230 | 250,348,130 | 251,3759,3547 | 252,3925,3713 | 253,1919,1707 | 254,258,64 | 256,2724,2557 | 258,1421,1254 | 259,2175,2024 | 260,479,344 | 262,1773,1657 | 263,3836,3720 | 265,3412,3311 | 266,2844,2746 | 267,90,15 | 268,3771,3705 | 269,3902,3836 | 270,1063,999 | 271,1009,946 | 272,3340,3285 | 273,466,430 | 274,3901,3865 | 275,69,33 | 277,3759,3725 | 278,150,116 | 279,3674,3643 | 280,3648,3622 | 281,393,367 | 282,149,126 | 283,3515,3494 | 284,985,964 | 285,3862,3860

BATCH_RAW_INFO | 133,3705,2882 | 134,1730,907 | 137,834,20 | 153,801,57 | 155,2211,1469 | 158,4078,3346 | 162,3686,2957 | 170,733,65 | 185,1833,1234 | 186,1709,1123 | 187,2271,1685 | 192,2562,1978 | 199,4030,3519 | 205,526,78 | 206,3111,2667 | 208,1407,963 | 210,1467,1045 | 211,1385,976 | 212,3961,3556 | 214,1305,921 | 216,3713,3365 | 218,3538,3197 | 219,523,182 | 222,2885,2568 | 223,3498,3189 | 225,1439,1130 | 227,3156,2859 | 228,3913,3616 | 229,3630,3352 | 230,1513,1235 | 233,392,116 | 234,2421,2147 | 235,3440,3166 | 236,282,21 | 237,2306,2047 | 238,1825,1571 | 240,3830,3582 | 241,3989,3741 | 242,3103,2855 | 246,3978,3759 | 247,3452,3233 | 248,2468,2249 | 249,3449,3230 | 250,349,130 | 251,3760,3547 | 252,3926,3713 | 253,1920,1707 | 254,259,64 | 256,2725,2557 | 258,1422,1254 | 259,2176,2024 | 260,480,344 | 262,1774,1657 | 263,3837,3720 | 265,3413,3311 | 266,2845,2746 | 267,91,15 | 268,3772,3705 | 269,3903,3836 | 270,1064,999 | 271,1010,946 | 272,3341,3285 | 273,467,430 | 274,3902,3865 | 275,70,33 | 277,3760,3725 | 278,151,116 | 279,3675,3643 | 280,3649,3622 | 281,394,367 | 282,150,126 | 283,3516,3494 | 284,986,964 | 285,3863,3860

BATCH_RAW_INFO | 133,3706,2882 | 134,1731,907 | 137,835,20 | 153,802,57 | 155,2212,1469 | 158,4079,3346 | 162,3687,2957 | 170,734,65 | 185,1834,1234 | 186,1710,1123 | 187,2272,1685 | 192,2563,1978 | 199,4031,3519 | 205,527,78 | 206,3112,2667 | 208,1408,963 | 210,1468,1045 | 211,1386,976 | 212,3962,3556 | 214,1306,921 | 216,3714,3365 | 218,3539,3197 | 219,524,182 | 222,2886,2568 | 223,3499,3189 | 225,1440,1130 | 227,3157,2859 | 228,3914,3616 | 229,3631,3352 | 230,1514,1235 | 234,2422,2147 | 235,3441,3166 | 236,283,21 | 237,2307,2047 | 238,1826,1571 | 240,3831,3582 | 241,3990,3741 | 242,3104,2855 | 246,3979,3759 | 247,3453,3233 | 248,2469,2249 | 249,3450,3230 | 250,350,130 | 251,3761,3547 | 252,3927,3713 | 253,1921,1707 | 254,260,64 | 256,2726,2557 | 258,1423,1254 | 259,2177,2024 | 260,481,344 | 262,1775,1657 | 263,3838,3720 | 265,3414,3311 | 266,2846,2746 | 267,92,15 | 268,3773,3705 | 269,3904,3836 | 270,1065,999 | 271,1011,946 | 272,3342,3285 | 273,468,430 | 274,3903,3865 | 275,71,33 | 277,3761,3725 | 278,152,116 | 279,3676,3643 | 280,3650,3622 | 281,395,367 | 282,151,126 | 283,3517,3494 | 284,987,964 | 285,3864,3860

BATCH_RAW_INFO | 133,3707,2882 | 134,1732,907 | 137,836,20 | 153,803,57 | 155,2213,1469 | 158,4080,3346 | 162,3688,2957 | 170,735,65 | 185,1835,1234 | 186,1711,1123 | 187,2273,1685 | 192,2564,1978 | 199,4032,3519 | 205,528,78 | 206,3113,2667 | 208,1409,963 | 210,1469,1045 | 211,1387,976 | 212,3963,3556 | 214,1307,921 | 216,3715,3365 | 218,3540,3197 | 219,525,182 | 222,2887,2568 | 223,3500,3189 | 225,1441,1130 | 227,3158,2859 | 228,3915,3616 | 229,3632,3352 | 230,1515,1235 | 234,2423,2147 | 235,3442,3166 | 236,284,21 | 237,2308,2047 | 238,1827,1571 | 240,3832,3582 | 241,3991,3741 | 242,3105,2855 | 246,3980,3759 | 247,3454,3233 | 248,2470,2249 | 249,3451,3230 | 250,351,130 | 251,3762,3547 | 252,3928,3713 | 253,1922,1707 | 254,261,64 | 256,2727,2557 | 258,1424,1254 | 259,2178,2024 | 260,482,344 | 262,1776,1657 | 263,3839,3720 | 265,3415,3311 | 266,2847,2746 | 267,93,15 | 268,3774,3705 | 269,3905,3836 | 270,1066,999 | 271,1012,946 | 272,3343,3285 | 273,469,430 | 274,3904,3865 | 275,72,33 | 277,3762,3725 | 278,153,116 | 279,3677,3643 | 280,3651,3622 | 281,396,367 | 282,152,126 | 283,3518,3494 | 284,988,964 | 285,3865,3860

BATCH_RAW_INFO | 133,3708,2882 | 134,1733,907 | 137,837,20 | 153,804,57 | 155,2214,1469 | 158,4081,3346 | 162,3689,2957 | 170,736,65 | 185,1836,1234 | 186,1712,1123 | 187,2274,1685 | 192,2565,1978 | 199,4033,3519 | 205,529,78 | 206,3114,2667 | 208,1410,963 | 210,1470,1045 | 211,1388,976 | 212,3964,3556 | 214,1308,921 | 216,3716,3365 | 218,3541,3197 | 219,526,182 | 222,2888,2568 | 223,3501,3189 | 225,1442,1130 | 227,3159,2859 | 228,3916,3616 | 229,3633,3352 | 230,1516,1235 | 234,2424,2147 | 235,3443,3166 | 236,285,21 | 237,2309,2047 | 238,1828,1571 | 240,3833,3582 | 241,3992,3741 | 242,3106,2855 | 246,3981,3759 | 247,3455,3233 | 248,2471,2249 | 249,3452,3230 | 250,352,130 | 251,3763,3547 | 252,3929,3713 | 253,1923,1707 | 254,262,64 | 258,1425,1254 | 259,2179,2024 | 260,483,344 | 262,1777,1657 | 263,3840,3720 | 265,3416,3311 | 266,2848,2746 | 267,94,15 | 268,3775,3705 | 269,3906,3836 | 270,1067,999 | 271,1013,946 | 272,3344,3285 | 273,470,430 | 274,3905,3865 | 275,73,33 | 277,3763,3725 | 278,154,116 | 279,3678,3643 | 280,3652,3622 | 281,397,367 | 282,153,126 | 283,3519,3494 | 284,989,964 | 285,3866,3860

BATCH_RAW_INFO | 133,3709,2882 | 134,1734,907 | 137,838,20 | 153,805,57 | 155,2215,1469 | 158,4082,3346 | 162,3690,2957 | 170,737,65 | 185,1837,1234 | 186,1713,1123 | 187,2275,1685 | 192,2566,1978 | 199,4034,3519 | 205,530,78 | 206,3115,2667 | 208,1411,963 | 210,1471,1045 | 211,1389,976 | 212,3965,3556 | 214,1309,921 | 216,3717,3365 | 218,3542,3197 | 219,527,182 | 222,2889,2568 | 223,3502,3189 | 225,1443,1130 | 227,3160,2859 | 228,3917,3616 | 229,3634,3352 | 230,1517,1235 | 234,2425,2147 | 235,3444,3166 | 236,286,21 | 237,2310,2047 | 238,1829,1571 | 240,3834,3582 | 241,3993,3741 | 242,3107,2855 | 246,3982,3759 | 247,3456,3233 | 248,2472,2249 | 249,3453,3230 | 250,353,130 | 251,3764,3547 | 252,3930,3713 | 253,1924,1707 | 254,263,64 | 258,1426,1254 | 259,2180,2024 | 260,484,344 | 262,1778,1657 | 263,3841,3720 | 265,3417,3311 | 266,2849,2746 | 267,95,15 | 268,3776,3705 | 269,3907,3836 | 270,1068,999 | 271,1014,946 | 272,3345,3285 | 273,471,430 | 274,3906,3865 | 275,74,33 | 277,3764,3725 | 278,155,116 | 279,3679,3643 | 280,3653,3622 | 281,398,367 | 282,154,126 | 283,3520,3494 | 284,990,964 | 285,3867,3860

BATCH_RAW_INFO | 133,3710,2882 | 134,1735,907 | 137,839,20 | 153,806,57 | 155,2216,1469 | 158,4083,3346 | 162,3691,2957 | 170,738,65 | 185,1838,1234 | 186,1714,1123 | 187,2276,1685 | 192,2567,1978 | 199,4035,3519 | 205,531,78 | 206,3116,2667 | 208,1412,963 | 210,1472,1045 | 211,1390,976 | 212,3966,3556 | 214,1310,921 | 216,3718,3365 | 218,3543,3197 | 219,528,182 | 222,2890,2568 | 223,3503,3189 | 225,1444,1130 | 227,3161,2859 | 228,3918,3616 | 229,3635,3352 | 230,1518,1235 | 234,2426,2147 | 235,3445,3166 | 236,287,21 | 237,2311,2047 | 238,1830,1571 | 240,3835,3582 | 241,3994,3741 | 242,3108,2855 | 246,3983,3759 | 247,3457,3233 | 248,2473,2249 | 249,3454,3230 | 250,354,130 | 251,3765,3547 | 252,3931,3713 | 253,1925,1707 | 254,264,64 | 258,1427,1254 | 259,2181,2024 | 260,485,344 | 262,1779,1657 | 263,3842,3720 | 265,3418,3311 | 266,2850,2746 | 267,96,15 | 268,3777,3705 | 269,3908,3836 | 270,1069,999 | 271,1015,946 | 272,3346,3285 | 273,472,430 | 274,3907,3865 | 275,75,33 | 277,3765,3725 | 278,156,116 | 279,3680,3643 | 280,3654,3622 | 281,399,367 | 282,155,126 | 283,3521,3494 | 284,991,964 | 285,3868,3860

BATCH_RAW_INFO | 133,3711,2882 | 134,1736,907 | 137,840,20 | 153,807,57 | 155,2217,1469 | 158,4084,3346 | 162,3692,2957 | 170,739,65 | 185,1839,1234 | 186,1715,1123 | 187,2277,1685 | 192,2568,1978 | 199,4036,3519 | 205,532,78 | 206,3117,2667 | 208,1413,963 | 210,1473,1045 | 211,1391,976 | 212,3967,3556 | 214,1311,921 | 216,3719,3365 | 218,3544,3197 | 219,529,182 | 222,2891,2568 | 223,3504,3189 | 225,1445,1130 | 227,3162,2859 | 228,3919,3616 | 229,3636,3352 | 230,1519,1235 | 234,2427,2147 | 235,3446,3166 | 236,288,21 | 237,2312,2047 | 238,1831,1571 | 240,3836,3582 | 241,3995,3741 | 242,3109,2855 | 246,3984,3759 | 247,3458,3233 | 248,2474,2249 | 249,3455,3230 | 250,355,130 | 251,3766,3547 | 252,3932,3713 | 253,1926,1707 | 254,265,64 | 258,1428,1254 | 259,2182,2024 | 260,486,344 | 262,1780,1657 | 263,3843,3720 | 265,3419,3311 | 266,2851,2746 | 267,97,15 | 268,3778,3705 | 269,3909,3836 | 270,1070,999 | 271,1016,946 | 272,3347,3285 | 273,473,430 | 274,3908,3865 | 275,76,33 | 277,3766,3725 | 278,157,116 | 279,3681,3643 | 280,3655,3622 | 281,400,367 | 282,156,126 | 283,3522,3494 | 284,992,964 | 285,3869,3860

BATCH_RAW_INFO | 133,3712,2882 | 134,1737,907 | 137,841,20 | 153,808,57 | 155,2218,1469 | 158,4085,3346 | 162,3693,2957 | 170,740,65 | 185,1840,1234 | 186,1716,1123 | 187,2278,1685 | 192,2569,1978 | 199,4037,3519 | 205,533,78 | 206,3118,2667 | 208,1414,963 | 210,1474,1045 | 211,1392,976 | 212,3968,3556 | 214,1312,921 | 216,3720,3365 | 218,3545,3197 | 219,530,182 | 222,2892,2568 | 223,3505,3189 | 225,1446,1130 | 227,3163,2859 | 228,3920,3616 | 229,3637,3352 | 230,1520,1235 | 234,2428,2147 | 235,3447,3166 | 236,289,21 | 237,2313,2047 | 238,1832,1571 | 240,3837,3582 | 241,3996,3741 | 242,3110,2855 | 246,3985,3759 | 247,3459,3233 | 248,2475,2249 | 249,3456,3230 | 250,356,130 | 251,3767,3547 | 252,3933,3713 | 253,1927,1707 | 254,266,64 | 258,1429,1254 | 259,2183,2024 | 260,487,344 | 262,1781,1657 | 263,3844,3720 | 265,3420,3311 | 266,2852,2746 | 267,98,15 | 268,3779,3705 | 269,3910,3836 | 270,1071,999 | 271,1017,946 | 272,3348,3285 | 273,474,430 | 274,3909,3865 | 275,77,33 | 277,3767,3725 | 278,158,116 | 279,3682,3643 | 280,3656,3622 | 281,401,367 | 282,157,126 | 283,3523,3494 | 284,993,964 | 285,3870,3860

BATCH_RAW_INFO | 133,3713,2882 | 134,1738,907 | 137,842,20 | 153,809,57 | 155,2219,1469 | 158,4086,3346 | 162,3694,2957 | 170,741,65 | 185,1841,1234 | 186,1717,1123 | 187,2279,1685 | 192,2570,1978 | 199,4038,3519 | 205,534,78 | 206,3119,2667 | 208,1415,963 | 210,1475,1045 | 211,1393,976 | 212,3969,3556 | 214,1313,921 | 216,3721,3365 | 218,3546,3197 | 219,531,182 | 222,2893,2568 | 223,3506,3189 | 225,1447,1130 | 227,3164,2859 | 228,3921,3616 | 229,3638,3352 | 230,1521,1235 | 234,2429,2147 | 235,3448,3166 | 236,290,21 | 237,2314,2047 | 238,1833,1571 | 240,3838,3582 | 241,3997,3741 | 242,3111,2855 | 246,3986,3759 | 247,3460,3233 | 248,2476,2249 | 249,3457,3230 | 250,357,130 | 251,3768,3547 | 252,3934,3713 | 253,1928,1707 | 254,267,64 | 258,1430,1254 | 259,2184,2024 | 260,488,344 | 262,1782,1657 | 263,3845,3720 | 265,3421,3311 | 266,2853,2746 | 267,99,15 | 268,3780,3705 | 269,3911,3836 | 270,1072,999 | 271,1018,946 | 272,3349,3285 | 273,475,430 | 274,3910,3865 | 275,78,33 | 277,3768,3725 | 278,159,116 | 279,3683,3643 | 280,3657,3622 | 281,402,367 | 282,158,126 | 283,3524,3494 | 284,994,964 | 285,3871,3860

BATCH_RAW_INFO | 286,21,20

BATCH_RAW_INFO | 287,3,2

BATCH_RAW_INFO | 133,3714,2882 | 134,1739,907 | 137,843,20 | 153,810,57 | 155,2220,1469 | 158,4087,3346 | 162,3695,2957 | 170,742,65 | 185,1842,1234 | 186,1718,1123 | 187,2280,1685 | 192,2571,1978 | 199,4039,3519 | 205,535,78 | 206,3120,2667 | 208,1416,963 | 210,1476,1045 | 211,1394,976 | 212,3970,3556 | 214,1314,921 | 216,3722,3365 | 218,3547,3197 | 219,532,182 | 222,2894,2568 | 223,3507,3189 | 225,1448,1130 | 227,3165,2859 | 228,3922,3616 | 229,3639,3352 | 230,1522,1235 | 234,2430,2147 | 235,3449,3166 | 236,291,21 | 237,2315,2047 | 238,1834,1571 | 240,3839,3582 | 241,3998,3741 | 242,3112,2855 | 246,3987,3759 | 247,3461,3233 | 248,2477,2249 | 249,3458,3230 | 250,358,130 | 251,3769,3547 | 252,3935,3713 | 253,1929,1707 | 254,268,64 | 258,1431,1254 | 259,2185,2024 | 260,489,344 | 262,1783,1657 | 263,3846,3720 | 265,3422,3311 | 266,2854,2746 | 267,100,15 | 268,3781,3705 | 269,3912,3836 | 270,1073,999 | 271,1019,946 | 272,3350,3285 | 273,476,430 | 274,3911,3865 | 275,79,33 | 277,3769,3725 | 278,160,116 | 279,3684,3643 | 280,3658,3622 | 281,403,367 | 282,159,126 | 283,3525,3494 | 284,995,964 | 285,3872,3860 | 286,22,20 | 287,4,2

BATCH_RAW_INFO | 133,3715,2882 | 134,1740,907 | 137,844,20 | 153,811,57 | 155,2221,1469 | 158,4088,3346 | 162,3696,2957 | 170,743,65 | 185,1843,1234 | 186,1719,1123 | 187,2281,1685 | 192,2572,1978 | 199,4040,3519 | 205,536,78 | 206,3121,2667 | 208,1417,963 | 210,1477,1045 | 211,1395,976 | 212,3971,3556 | 214,1315,921 | 216,3723,3365 | 218,3548,3197 | 219,533,182 | 222,2895,2568 | 223,3508,3189 | 225,1449,1130 | 227,3166,2859 | 228,3923,3616 | 229,3640,3352 | 230,1523,1235 | 234,2431,2147 | 235,3450,3166 | 236,292,21 | 237,2316,2047 | 238,1835,1571 | 240,3840,3582 | 241,3999,3741 | 242,3113,2855 | 246,3988,3759 | 247,3462,3233 | 248,2478,2249 | 249,3459,3230 | 250,359,130 | 251,3770,3547 | 252,3936,3713 | 253,1930,1707 | 254,269,64 | 258,1432,1254 | 259,2186,2024 | 260,490,344 | 262,1784,1657 | 263,3847,3720 | 265,3423,3311 | 266,2855,2746 | 267,101,15 | 268,3782,3705 | 269,3913,3836 | 270,1074,999 | 271,1020,946 | 272,3351,3285 | 273,477,430 | 274,3912,3865 | 275,80,33 | 277,3770,3725 | 278,161,116 | 279,3685,3643 | 280,3659,3622 | 281,404,367 | 282,160,126 | 283,3526,3494 | 284,996,964 | 285,3873,3860 | 286,23,20 | 287,5,2

BATCH_RAW_INFO | 133,3716,2882 | 134,1741,907 | 137,845,20 | 153,812,57 | 155,2222,1469 | 158,4089,3346 | 162,3697,2957 | 170,744,65 | 185,1844,1234 | 186,1720,1123 | 187,2282,1685 | 192,2573,1978 | 199,4041,3519 | 205,537,78 | 206,3122,2667 | 208,1418,963 | 210,1478,1045 | 211,1396,976 | 212,3972,3556 | 214,1316,921 | 216,3724,3365 | 218,3549,3197 | 219,534,182 | 222,2896,2568 | 223,3509,3189 | 225,1450,1130 | 227,3167,2859 | 228,3924,3616 | 229,3641,3352 | 230,1524,1235 | 234,2432,2147 | 235,3451,3166 | 236,293,21 | 237,2317,2047 | 238,1836,1571 | 240,3841,3582 | 241,4000,3741 | 242,3114,2855 | 246,3989,3759 | 247,3463,3233 | 248,2479,2249 | 249,3460,3230 | 250,360,130 | 251,3771,3547 | 252,3937,3713 | 253,1931,1707 | 254,270,64 | 258,1433,1254 | 259,2187,2024 | 260,491,344 | 262,1785,1657 | 263,3848,3720 | 265,3424,3311 | 266,2856,2746 | 267,102,15 | 268,3783,3705 | 269,3914,3836 | 270,1075,999 | 271,1021,946 | 272,3352,3285 | 273,478,430 | 274,3913,3865 | 275,81,33 | 277,3771,3725 | 278,162,116 | 279,3686,3643 | 280,3660,3622 | 281,405,367 | 282,161,126 | 283,3527,3494 | 284,997,964 | 285,3874,3860 | 286,24,20 | 287,6,2

BATCH_RAW_INFO | 133,3717,2882 | 134,1742,907 | 137,846,20 | 153,813,57 | 155,2223,1469 | 158,4090,3346 | 162,3698,2957 | 170,745,65 | 185,1845,1234 | 186,1721,1123 | 187,2283,1685 | 192,2574,1978 | 199,4042,3519 | 205,538,78 | 206,3123,2667 | 208,1419,963 | 210,1479,1045 | 211,1397,976 | 212,3973,3556 | 214,1317,921 | 216,3725,3365 | 218,3550,3197 | 219,535,182 | 222,2897,2568 | 223,3510,3189 | 225,1451,1130 | 227,3168,2859 | 228,3925,3616 | 229,3642,3352 | 230,1525,1235 | 234,2433,2147 | 235,3452,3166 | 236,294,21 | 237,2318,2047 | 238,1837,1571 | 240,3842,3582 | 241,4001,3741 | 242,3115,2855 | 246,3990,3759 | 247,3464,3233 | 248,2480,2249 | 249,3461,3230 | 250,361,130 | 251,3772,3547 | 252,3938,3713 | 253,1932,1707 | 254,271,64 | 258,1434,1254 | 259,2188,2024 | 260,492,344 | 262,1786,1657 | 263,3849,3720 | 265,3425,3311 | 266,2857,2746 | 267,103,15 | 268,3784,3705 | 269,3915,3836 | 270,1076,999 | 271,1022,946 | 272,3353,3285 | 273,479,430 | 274,3914,3865 | 275,82,33 | 277,3772,3725 | 278,163,116 | 279,3687,3643 | 280,3661,3622 | 281,406,367 | 282,162,126 | 283,3528,3494 | 284,998,964 | 285,3875,3860 | 286,25,20 | 287,7,2

BATCH_RAW_INFO | 288,10,9

BATCH_RAW_INFO | 133,3718,2882 | 134,1743,907 | 137,847,20 | 153,814,57 | 155,2224,1469 | 158,4091,3346 | 162,3699,2957 | 170,746,65 | 185,1846,1234 | 186,1722,1123 | 187,2284,1685 | 192,2575,1978 | 199,4043,3519 | 205,539,78 | 206,3124,2667 | 208,1420,963 | 210,1480,1045 | 211,1398,976 | 212,3974,3556 | 214,1318,921 | 216,3726,3365 | 218,3551,3197 | 219,536,182 | 222,2898,2568 | 223,3511,3189 | 225,1452,1130 | 227,3169,2859 | 228,3926,3616 | 229,3643,3352 | 230,1526,1235 | 234,2434,2147 | 235,3453,3166 | 236,295,21 | 237,2319,2047 | 238,1838,1571 | 240,3843,3582 | 241,4002,3741 | 242,3116,2855 | 246,3991,3759 | 247,3465,3233 | 248,2481,2249 | 249,3462,3230 | 250,362,130 | 251,3773,3547 | 252,3939,3713 | 253,1933,1707 | 254,272,64 | 258,1435,1254 | 259,2189,2024 | 260,493,344 | 262,1787,1657 | 263,3850,3720 | 265,3426,3311 | 266,2858,2746 | 267,104,15 | 268,3785,3705 | 269,3916,3836 | 270,1077,999 | 271,1023,946 | 272,3354,3285 | 273,480,430 | 274,3915,3865 | 275,83,33 | 277,3773,3725 | 278,164,116 | 279,3688,3643 | 280,3662,3622 | 281,407,367 | 282,163,126 | 283,3529,3494 | 284,999,964 | 285,3876,3860 | 286,26,20 | 287,8,2 | 288,11,9

BATCH_RAW_INFO | 133,3719,2882 | 134,1744,907 | 137,848,20 | 153,815,57 | 155,2225,1469 | 158,4092,3346 | 162,3700,2957 | 170,747,65 | 185,1847,1234 | 186,1723,1123 | 187,2285,1685 | 192,2576,1978 | 199,4044,3519 | 205,540,78 | 206,3125,2667 | 208,1421,963 | 210,1481,1045 | 211,1399,976 | 212,3975,3556 | 214,1319,921 | 216,3727,3365 | 218,3552,3197 | 219,537,182 | 222,2899,2568 | 223,3512,3189 | 225,1453,1130 | 227,3170,2859 | 228,3927,3616 | 229,3644,3352 | 230,1527,1235 | 234,2435,2147 | 235,3454,3166 | 236,296,21 | 237,2320,2047 | 238,1839,1571 | 240,3844,3582 | 241,4003,3741 | 242,3117,2855 | 246,3992,3759 | 247,3466,3233 | 248,2482,2249 | 249,3463,3230 | 250,363,130 | 251,3774,3547 | 252,3940,3713 | 253,1934,1707 | 254,273,64 | 258,1436,1254 | 259,2190,2024 | 260,494,344 | 262,1788,1657 | 263,3851,3720 | 265,3427,3311 | 266,2859,2746 | 267,105,15 | 268,3786,3705 | 269,3917,3836 | 270,1078,999 | 271,1024,946 | 272,3355,3285 | 273,481,430 | 274,3916,3865 | 275,84,33 | 277,3774,3725 | 278,165,116 | 279,3689,3643 | 280,3663,3622 | 281,408,367 | 282,164,126 | 283,3530,3494 | 284,1000,964 | 285,3877,3860 | 286,27,20 | 287,9,2 | 288,12,9

BATCH_RAW_INFO | 133,3720,2882 | 134,1745,907 | 137,849,20 | 153,816,57 | 155,2226,1469 | 158,4093,3346 | 162,3701,2957 | 170,748,65 | 185,1848,1234 | 186,1724,1123 | 187,2286,1685 | 192,2577,1978 | 199,4045,3519 | 205,541,78 | 206,3126,2667 | 208,1422,963 | 210,1482,1045 | 211,1400,976 | 212,3976,3556 | 214,1320,921 | 216,3728,3365 | 218,3553,3197 | 219,538,182 | 222,2900,2568 | 223,3513,3189 | 225,1454,1130 | 227,3171,2859 | 228,3928,3616 | 229,3645,3352 | 230,1528,1235 | 234,2436,2147 | 235,3455,3166 | 236,297,21 | 237,2321,2047 | 238,1840,1571 | 240,3845,3582 | 241,4004,3741 | 242,3118,2855 | 246,3993,3759 | 247,3467,3233 | 248,2483,2249 | 249,3464,3230 | 250,364,130 | 251,3775,3547 | 252,3941,3713 | 253,1935,1707 | 254,274,64 | 258,1437,1254 | 259,2191,2024 | 260,495,344 | 262,1789,1657 | 263,3852,3720 | 265,3428,3311 | 266,2860,2746 | 267,106,15 | 268,3787,3705 | 269,3918,3836 | 270,1079,999 | 271,1025,946 | 272,3356,3285 | 273,482,430 | 274,3917,3865 | 275,85,33 | 277,3775,3725 | 278,166,116 | 279,3690,3643 | 280,3664,3622 | 281,409,367 | 282,165,126 | 283,3531,3494 | 284,1001,964 | 285,3878,3860 | 286,28,20 | 287,10,2 | 288,13,9

BATCH_RAW_INFO | 289,108,107 | 290,263,262

BATCH_RAW_INFO | 133,3721,2882 | 134,1746,907 | 137,850,20 | 153,817,57 | 155,2227,1469 | 158,4094,3346 | 162,3702,2957 | 170,749,65 | 185,1849,1234 | 186,1725,1123 | 187,2287,1685 | 192,2578,1978 | 199,4046,3519 | 205,542,78 | 206,3127,2667 | 208,1423,963 | 210,1483,1045 | 211,1401,976 | 212,3977,3556 | 214,1321,921 | 216,3729,3365 | 218,3554,3197 | 219,539,182 | 222,2901,2568 | 223,3514,3189 | 225,1455,1130 | 227,3172,2859 | 228,3929,3616 | 229,3646,3352 | 230,1529,1235 | 234,2437,2147 | 235,3456,3166 | 236,298,21 | 237,2322,2047 | 238,1841,1571 | 240,3846,3582 | 241,4005,3741 | 242,3119,2855 | 246,3994,3759 | 247,3468,3233 | 248,2484,2249 | 249,3465,3230 | 250,365,130 | 251,3776,3547 | 252,3942,3713 | 253,1936,1707 | 254,275,64 | 258,1438,1254 | 259,2192,2024 | 260,496,344 | 262,1790,1657 | 263,3853,3720 | 265,3429,3311 | 266,2861,2746 | 267,107,15 | 268,3788,3705 | 269,3919,3836 | 270,1080,999 | 271,1026,946 | 272,3357,3285 | 273,483,430 | 274,3918,3865 | 275,86,33 | 277,3776,3725 | 278,167,116 | 279,3691,3643 | 280,3665,3622 | 281,410,367 | 282,166,126 | 283,3532,3494 | 284,1002,964 | 285,3879,3860 | 286,29,20 | 287,11,2 | 288,14,9 | 289,109,107 | 290,264,262

BATCH_RAW_INFO | 133,3722,2882 | 134,1747,907 | 137,851,20 | 153,818,57 | 155,2228,1469 | 158,4095,3346 | 162,3703,2957 | 170,750,65 | 185,1850,1234 | 186,1726,1123 | 187,2288,1685 | 192,2579,1978 | 199,4047,3519 | 205,543,78 | 206,3128,2667 | 208,1424,963 | 210,1484,1045 | 211,1402,976 | 212,3978,3556 | 214,1322,921 | 216,3730,3365 | 218,3555,3197 | 219,540,182 | 222,2902,2568 | 223,3515,3189 | 225,1456,1130 | 227,3173,2859 | 228,3930,3616 | 229,3647,3352 | 230,1530,1235 | 234,2438,2147 | 235,3457,3166 | 236,299,21 | 237,2323,2047 | 238,1842,1571 | 240,3847,3582 | 241,4006,3741 | 242,3120,2855 | 246,3995,3759 | 247,3469,3233 | 248,2485,2249 | 249,3466,3230 | 250,366,130 | 251,3777,3547 | 252,3943,3713 | 253,1937,1707 | 254,276,64 | 258,1439,1254 | 259,2193,2024 | 260,497,344 | 262,1791,1657 | 263,3854,3720 | 265,3430,3311 | 266,2862,2746 | 267,108,15 | 268,3789,3705 | 269,3920,3836 | 270,1081,999 | 271,1027,946 | 272,3358,3285 | 273,484,430 | 274,3919,3865 | 275,87,33 | 277,3777,3725 | 278,168,116 | 279,3692,3643 | 280,3666,3622 | 281,411,367 | 282,167,126 | 283,3533,3494 | 284,1003,964 | 285,3880,3860 | 286,30,20 | 287,12,2 | 288,15,9 | 289,110,107 | 290,265,262

BATCH_RAW_INFO | 133,3723,2882 | 134,1748,907 | 137,852,20 | 153,819,57 | 155,2229,1469 | 162,3704,2957 | 170,751,65 | 185,1851,1234 | 186,1727,1123 | 187,2289,1685 | 192,2580,1978 | 199,4048,3519 | 205,544,78 | 206,3129,2667 | 208,1425,963 | 210,1485,1045 | 211,1403,976 | 212,3979,3556 | 214,1323,921 | 216,3731,3365 | 218,3556,3197 | 219,541,182 | 222,2903,2568 | 223,3516,3189 | 225,1457,1130 | 227,3174,2859 | 228,3931,3616 | 229,3648,3352 | 230,1531,1235 | 234,2439,2147 | 235,3458,3166 | 236,300,21 | 237,2324,2047 | 238,1843,1571 | 240,3848,3582 | 241,4007,3741 | 242,3121,2855 | 246,3996,3759 | 247,3470,3233 | 248,2486,2249 | 249,3467,3230 | 250,367,130 | 251,3778,3547 | 252,3944,3713 | 253,1938,1707 | 254,277,64 | 258,1440,1254 | 259,2194,2024 | 260,498,344 | 262,1792,1657 | 263,3855,3720 | 265,3431,3311 | 266,2863,2746 | 267,109,15 | 268,3790,3705 | 269,3921,3836 | 270,1082,999 | 271,1028,946 | 272,3359,3285 | 273,485,430 | 274,3920,3865 | 275,88,33 | 277,3778,3725 | 278,169,116 | 279,3693,3643 | 280,3667,3622 | 281,412,367 | 282,168,126 | 283,3534,3494 | 284,1004,964 | 285,3881,3860 | 286,31,20 | 287,13,2 | 288,16,9 | 289,111,107 | 290,266,262

BATCH_RAW_INFO | 133,3724,2882 | 134,1749,907 | 137,853,20 | 153,820,57 | 155,2230,1469 | 162,3705,2957 | 170,752,65 | 185,1852,1234 | 186,1728,1123 | 187,2290,1685 | 192,2581,1978 | 199,4049,3519 | 205,545,78 | 206,3130,2667 | 208,1426,963 | 210,1486,1045 | 211,1404,976 | 212,3980,3556 | 214,1324,921 | 216,3732,3365 | 218,3557,3197 | 219,542,182 | 222,2904,2568 | 223,3517,3189 | 225,1458,1130 | 227,3175,2859 | 228,3932,3616 | 229,3649,3352 | 230,1532,1235 | 234,2440,2147 | 235,3459,3166 | 236,301,21 | 237,2325,2047 | 238,1844,1571 | 240,3849,3582 | 241,4008,3741 | 242,3122,2855 | 246,3997,3759 | 247,3471,3233 | 248,2487,2249 | 249,3468,3230 | 250,368,130 | 251,3779,3547 | 252,3945,3713 | 253,1939,1707 | 254,278,64 | 258,1441,1254 | 259,2195,2024 | 260,499,344 | 262,1793,1657 | 263,3856,3720 | 265,3432,3311 | 266,2864,2746 | 267,110,15 | 268,3791,3705 | 269,3922,3836 | 270,1083,999 | 271,1029,946 | 272,3360,3285 | 273,486,430 | 274,3921,3865 | 275,89,33 | 277,3779,3725 | 278,170,116 | 279,3694,3643 | 280,3668,3622 | 281,413,367 | 282,169,126 | 283,3535,3494 | 284,1005,964 | 285,3882,3860 | 286,32,20 | 287,14,2 | 288,17,9 | 289,112,107 | 290,267,262

BATCH_RAW_INFO | 133,3725,2882 | 134,1750,907 | 137,854,20 | 153,821,57 | 155,2231,1469 | 162,3706,2957 | 170,753,65 | 185,1853,1234 | 186,1729,1123 | 187,2291,1685 | 192,2582,1978 | 199,4050,3519 | 205,546,78 | 206,3131,2667 | 208,1427,963 | 210,1487,1045 | 211,1405,976 | 212,3981,3556 | 214,1325,921 | 216,3733,3365 | 218,3558,3197 | 219,543,182 | 222,2905,2568 | 223,3518,3189 | 225,1459,1130 | 227,3176,2859 | 228,3933,3616 | 229,3650,3352 | 230,1533,1235 | 234,2441,2147 | 235,3460,3166 | 236,302,21 | 237,2326,2047 | 238,1845,1571 | 240,3850,3582 | 241,4009,3741 | 242,3123,2855 | 246,3998,3759 | 247,3472,3233 | 248,2488,2249 | 249,3469,3230 | 250,369,130 | 251,3780,3547 | 252,3946,3713 | 253,1940,1707 | 254,279,64 | 258,1442,1254 | 259,2196,2024 | 260,500,344 | 262,1794,1657 | 263,3857,3720 | 265,3433,3311 | 266,2865,2746 | 267,111,15 | 268,3792,3705 | 269,3923,3836 | 270,1084,999 | 271,1030,946 | 272,3361,3285 | 273,487,430 | 274,3922,3865 | 275,90,33 | 277,3780,3725 | 278,171,116 | 279,3695,3643 | 280,3669,3622 | 281,414,367 | 282,170,126 | 283,3536,3494 | 284,1006,964 | 285,3883,3860 | 286,33,20 | 287,15,2 | 288,18,9 | 289,113,107 | 290,268,262

BATCH_RAW_INFO | 133,3726,2882 | 134,1751,907 | 137,855,20 | 153,822,57 | 155,2232,1469 | 162,3707,2957 | 170,754,65 | 185,1854,1234 | 186,1730,1123 | 187,2292,1685 | 192,2583,1978 | 199,4051,3519 | 205,547,78 | 206,3132,2667 | 208,1428,963 | 210,1488,1045 | 211,1406,976 | 212,3982,3556 | 214,1326,921 | 216,3734,3365 | 218,3559,3197 | 219,544,182 | 222,2906,2568 | 223,3519,3189 | 225,1460,1130 | 227,3177,2859 | 228,3934,3616 | 229,3651,3352 | 230,1534,1235 | 234,2442,2147 | 235,3461,3166 | 236,303,21 | 237,2327,2047 | 238,1846,1571 | 240,3851,3582 | 241,4010,3741 | 242,3124,2855 | 246,3999,3759 | 247,3473,3233 | 248,2489,2249 | 249,3470,3230 | 250,370,130 | 251,3781,3547 | 252,3947,3713 | 253,1941,1707 | 254,280,64 | 258,1443,1254 | 259,2197,2024 | 260,501,344 | 262,1795,1657 | 263,3858,3720 | 265,3434,3311 | 266,2866,2746 | 267,112,15 | 268,3793,3705 | 269,3924,3836 | 270,1085,999 | 271,1031,946 | 272,3362,3285 | 273,488,430 | 274,3923,3865 | 275,91,33 | 277,3781,3725 | 278,172,116 | 279,3696,3643 | 280,3670,3622 | 281,415,367 | 282,171,126 | 283,3537,3494 | 284,1007,964 | 285,3884,3860 | 286,34,20 | 287,16,2 | 288,19,9 | 289,114,107 | 290,269,262

BATCH_RAW_INFO | 133,3727,2882 | 134,1752,907 | 137,856,20 | 153,823,57 | 155,2233,1469 | 162,3708,2957 | 170,755,65 | 185,1855,1234 | 186,1731,1123 | 187,2293,1685 | 192,2584,1978 | 199,4052,3519 | 205,548,78 | 206,3133,2667 | 208,1429,963 | 210,1489,1045 | 211,1407,976 | 212,3983,3556 | 214,1327,921 | 216,3735,3365 | 218,3560,3197 | 219,545,182 | 222,2907,2568 | 223,3520,3189 | 225,1461,1130 | 227,3178,2859 | 228,3935,3616 | 229,3652,3352 | 230,1535,1235 | 234,2443,2147 | 235,3462,3166 | 236,304,21 | 237,2328,2047 | 238,1847,1571 | 240,3852,3582 | 241,4011,3741 | 242,3125,2855 | 246,4000,3759 | 247,3474,3233 | 248,2490,2249 | 249,3471,3230 | 250,371,130 | 251,3782,3547 | 252,3948,3713 | 253,1942,1707 | 254,281,64 | 258,1444,1254 | 259,2198,2024 | 260,502,344 | 262,1796,1657 | 263,3859,3720 | 265,3435,3311 | 266,2867,2746 | 267,113,15 | 268,3794,3705 | 269,3925,3836 | 270,1086,999 | 271,1032,946 | 272,3363,3285 | 273,489,430 | 274,3924,3865 | 275,92,33 | 277,3782,3725 | 278,173,116 | 279,3697,3643 | 280,3671,3622 | 281,416,367 | 282,172,126 | 283,3538,3494 | 284,1008,964 | 285,3885,3860 | 286,35,20 | 287,17,2 | 288,20,9 | 289,115,107 | 290,270,262

BATCH_RAW_INFO | 133,3728,2882 | 134,1753,907 | 137,857,20 | 153,824,57 | 155,2234,1469 | 162,3709,2957 | 170,756,65 | 185,1856,1234 | 186,1732,1123 | 187,2294,1685 | 192,2585,1978 | 199,4053,3519 | 205,549,78 | 206,3134,2667 | 208,1430,963 | 210,1490,1045 | 211,1408,976 | 212,3984,3556 | 214,1328,921 | 216,3736,3365 | 218,3561,3197 | 219,546,182 | 222,2908,2568 | 223,3521,3189 | 225,1462,1130 | 227,3179,2859 | 228,3936,3616 | 229,3653,3352 | 230,1536,1235 | 234,2444,2147 | 235,3463,3166 | 236,305,21 | 237,2329,2047 | 238,1848,1571 | 240,3853,3582 | 241,4012,3741 | 242,3126,2855 | 246,4001,3759 | 247,3475,3233 | 248,2491,2249 | 249,3472,3230 | 250,372,130 | 251,3783,3547 | 252,3949,3713 | 253,1943,1707 | 254,282,64 | 258,1445,1254 | 259,2199,2024 | 260,503,344 | 262,1797,1657 | 263,3860,3720 | 265,3436,3311 | 266,2868,2746 | 267,114,15 | 268,3795,3705 | 269,3926,3836 | 270,1087,999 | 271,1033,946 | 272,3364,3285 | 273,490,430 | 274,3925,3865 | 275,93,33 | 277,3783,3725 | 278,174,116 | 279,3698,3643 | 280,3672,3622 | 281,417,367 | 282,173,126 | 283,3539,3494 | 284,1009,964 | 285,3886,3860 | 286,36,20 | 287,18,2 | 288,21,9 | 289,116,107 | 290,271,262

BATCH_RAW_INFO | 133,3729,2882 | 134,1754,907 | 137,858,20 | 153,825,57 | 155,2235,1469 | 162,3710,2957 | 170,757,65 | 185,1857,1234 | 186,1733,1123 | 187,2295,1685 | 192,2586,1978 | 199,4054,3519 | 205,550,78 | 206,3135,2667 | 208,1431,963 | 210,1491,1045 | 211,1409,976 | 212,3985,3556 | 214,1329,921 | 216,3737,3365 | 218,3562,3197 | 219,547,182 | 222,2909,2568 | 223,3522,3189 | 225,1463,1130 | 227,3180,2859 | 228,3937,3616 | 229,3654,3352 | 230,1537,1235 | 234,2445,2147 | 235,3464,3166 | 236,306,21 | 237,2330,2047 | 238,1849,1571 | 240,3854,3582 | 241,4013,3741 | 242,3127,2855 | 246,4002,3759 | 247,3476,3233 | 248,2492,2249 | 249,3473,3230 | 250,373,130 | 251,3784,3547 | 252,3950,3713 | 253,1944,1707 | 254,283,64 | 258,1446,1254 | 259,2200,2024 | 260,504,344 | 262,1798,1657 | 263,3861,3720 | 265,3437,3311 | 266,2869,2746 | 267,115,15 | 268,3796,3705 | 269,3927,3836 | 270,1088,999 | 271,1034,946 | 272,3365,3285 | 273,491,430 | 274,3926,3865 | 275,94,33 | 277,3784,3725 | 278,175,116 | 279,3699,3643 | 280,3673,3622 | 281,418,367 | 282,174,126 | 283,3540,3494 | 284,1010,964 | 285,3887,3860 | 286,37,20 | 287,19,2 | 288,22,9 | 289,117,107 | 290,272,262

BATCH_RAW_INFO | 133,3730,2882 | 134,1755,907 | 137,859,20 | 153,826,57 | 155,2236,1469 | 162,3711,2957 | 170,758,65 | 185,1858,1234 | 186,1734,1123 | 187,2296,1685 | 192,2587,1978 | 199,4055,3519 | 205,551,78 | 206,3136,2667 | 208,1432,963 | 210,1492,1045 | 211,1410,976 | 212,3986,3556 | 214,1330,921 | 216,3738,3365 | 218,3563,3197 | 219,548,182 | 222,2910,2568 | 223,3523,3189 | 225,1464,1130 | 227,3181,2859 | 228,3938,3616 | 229,3655,3352 | 230,1538,1235 | 234,2446,2147 | 235,3465,3166 | 236,307,21 | 237,2331,2047 | 238,1850,1571 | 240,3855,3582 | 241,4014,3741 | 242,3128,2855 | 246,4003,3759 | 247,3477,3233 | 248,2493,2249 | 249,3474,3230 | 250,374,130 | 251,3785,3547 | 252,3951,3713 | 253,1945,1707 | 254,284,64 | 258,1447,1254 | 259,2201,2024 | 260,505,344 | 262,1799,1657 | 263,3862,3720 | 265,3438,3311 | 266,2870,2746 | 267,116,15 | 268,3797,3705 | 269,3928,3836 | 270,1089,999 | 271,1035,946 | 272,3366,3285 | 273,492,430 | 274,3927,3865 | 275,95,33 | 277,3785,3725 | 278,176,116 | 279,3700,3643 | 280,3674,3622 | 281,419,367 | 282,175,126 | 283,3541,3494 | 284,1011,964 | 285,3888,3860 | 286,38,20 | 287,20,2 | 288,23,9 | 289,118,107 | 290,273,262

BATCH_RAW_INFO | 133,3731,2882 | 134,1756,907 | 137,860,20 | 153,827,57 | 155,2237,1469 | 162,3712,2957 | 170,759,65 | 185,1859,1234 | 186,1735,1123 | 187,2297,1685 | 192,2588,1978 | 199,4056,3519 | 205,552,78 | 206,3137,2667 | 208,1433,963 | 210,1493,1045 | 211,1411,976 | 212,3987,3556 | 214,1331,921 | 216,3739,3365 | 218,3564,3197 | 219,549,182 | 222,2911,2568 | 223,3524,3189 | 225,1465,1130 | 227,3182,2859 | 228,3939,3616 | 229,3656,3352 | 230,1539,1235 | 234,2447,2147 | 235,3466,3166 | 236,308,21 | 237,2332,2047 | 238,1851,1571 | 240,3856,3582 | 241,4015,3741 | 242,3129,2855 | 246,4004,3759 | 247,3478,3233 | 248,2494,2249 | 249,3475,3230 | 250,375,130 | 251,3786,3547 | 252,3952,3713 | 253,1946,1707 | 254,285,64 | 258,1448,1254 | 259,2202,2024 | 260,506,344 | 262,1800,1657 | 263,3863,3720 | 265,3439,3311 | 266,2871,2746 | 267,117,15 | 268,3798,3705 | 269,3929,3836 | 270,1090,999 | 271,1036,946 | 272,3367,3285 | 273,493,430 | 274,3928,3865 | 275,96,33 | 277,3786,3725 | 278,177,116 | 279,3701,3643 | 280,3675,3622 | 281,420,367 | 282,176,126 | 283,3542,3494 | 284,1012,964 | 285,3889,3860 | 286,39,20 | 287,21,2 | 288,24,9 | 289,119,107 | 290,274,262

BATCH_RAW_INFO | 133,3732,2882 | 134,1757,907 | 137,861,20 | 153,828,57 | 155,2238,1469 | 162,3713,2957 | 170,760,65 | 185,1860,1234 | 186,1736,1123 | 187,2298,1685 | 192,2589,1978 | 199,4057,3519 | 205,553,78 | 206,3138,2667 | 208,1434,963 | 210,1494,1045 | 211,1412,976 | 212,3988,3556 | 214,1332,921 | 216,3740,3365 | 218,3565,3197 | 219,550,182 | 222,2912,2568 | 223,3525,3189 | 225,1466,1130 | 227,3183,2859 | 228,3940,3616 | 229,3657,3352 | 230,1540,1235 | 234,2448,2147 | 235,3467,3166 | 236,309,21 | 237,2333,2047 | 238,1852,1571 | 240,3857,3582 | 241,4016,3741 | 242,3130,2855 | 246,4005,3759 | 247,3479,3233 | 248,2495,2249 | 249,3476,3230 | 250,376,130 | 251,3787,3547 | 252,3953,3713 | 253,1947,1707 | 254,286,64 | 258,1449,1254 | 259,2203,2024 | 260,507,344 | 262,1801,1657 | 263,3864,3720 | 265,3440,3311 | 266,2872,2746 | 267,118,15 | 268,3799,3705 | 269,3930,3836 | 270,1091,999 | 271,1037,946 | 272,3368,3285 | 273,494,430 | 274,3929,3865 | 275,97,33 | 277,3787,3725 | 278,178,116 | 279,3702,3643 | 280,3676,3622 | 281,421,367 | 282,177,126 | 283,3543,3494 | 284,1013,964 | 285,3890,3860 | 286,40,20 | 287,22,2 | 288,25,9 | 289,120,107 | 290,275,262

BATCH_RAW_INFO | 291,82,81

BATCH_RAW_INFO | 133,3733,2882 | 134,1758,907 | 137,862,20 | 153,829,57 | 155,2239,1469 | 162,3714,2957 | 170,761,65 | 185,1861,1234 | 186,1737,1123 | 187,2299,1685 | 192,2590,1978 | 199,4058,3519 | 205,554,78 | 206,3139,2667 | 208,1435,963 | 210,1495,1045 | 211,1413,976 | 212,3989,3556 | 214,1333,921 | 216,3741,3365 | 218,3566,3197 | 219,551,182 | 222,2913,2568 | 223,3526,3189 | 225,1467,1130 | 227,3184,2859 | 228,3941,3616 | 229,3658,3352 | 230,1541,1235 | 234,2449,2147 | 235,3468,3166 | 236,310,21 | 237,2334,2047 | 238,1853,1571 | 240,3858,3582 | 241,4017,3741 | 242,3131,2855 | 246,4006,3759 | 247,3480,3233 | 248,2496,2249 | 249,3477,3230 | 250,377,130 | 251,3788,3547 | 252,3954,3713 | 253,1948,1707 | 254,287,64 | 258,1450,1254 | 259,2204,2024 | 260,508,344 | 262,1802,1657 | 263,3865,3720 | 265,3441,3311 | 266,2873,2746 | 267,119,15 | 268,3800,3705 | 269,3931,3836 | 270,1092,999 | 271,1038,946 | 272,3369,3285 | 273,495,430 | 274,3930,3865 | 275,98,33 | 277,3788,3725 | 278,179,116 | 279,3703,3643 | 280,3677,3622 | 281,422,367 | 282,178,126 | 283,3544,3494 | 284,1014,964 | 285,3891,3860 | 286,41,20 | 287,23,2 | 288,26,9 | 289,121,107 | 290,276,262 | 291,83,81

BATCH_RAW_INFO | 133,3734,2882 | 134,1759,907 | 137,863,20 | 153,830,57 | 155,2240,1469 | 162,3715,2957 | 170,762,65 | 185,1862,1234 | 186,1738,1123 | 187,2300,1685 | 192,2591,1978 | 199,4059,3519 | 205,555,78 | 206,3140,2667 | 208,1436,963 | 210,1496,1045 | 211,1414,976 | 212,3990,3556 | 214,1334,921 | 216,3742,3365 | 218,3567,3197 | 219,552,182 | 222,2914,2568 | 223,3527,3189 | 225,1468,1130 | 227,3185,2859 | 228,3942,3616 | 229,3659,3352 | 230,1542,1235 | 234,2450,2147 | 235,3469,3166 | 236,311,21 | 237,2335,2047 | 238,1854,1571 | 240,3859,3582 | 241,4018,3741 | 242,3132,2855 | 246,4007,3759 | 247,3481,3233 | 248,2497,2249 | 249,3478,3230 | 250,378,130 | 251,3789,3547 | 252,3955,3713 | 253,1949,1707 | 254,288,64 | 258,1451,1254 | 259,2205,2024 | 260,509,344 | 262,1803,1657 | 263,3866,3720 | 265,3442,3311 | 266,2874,2746 | 267,120,15 | 268,3801,3705 | 269,3932,3836 | 270,1093,999 | 271,1039,946 | 272,3370,3285 | 273,496,430 | 274,3931,3865 | 275,99,33 | 277,3789,3725 | 278,180,116 | 279,3704,3643 | 280,3678,3622 | 281,423,367 | 282,179,126 | 283,3545,3494 | 284,1015,964 | 285,3892,3860 | 286,42,20 | 287,24,2 | 288,27,9 | 289,122,107 | 290,277,262 | 291,84,81

BATCH_RAW_INFO | 133,3735,2882 | 134,1760,907 | 137,864,20 | 153,831,57 | 155,2241,1469 | 162,3716,2957 | 170,763,65 | 185,1863,1234 | 186,1739,1123 | 187,2301,1685 | 192,2592,1978 | 199,4060,3519 | 205,556,78 | 206,3141,2667 | 208,1437,963 | 210,1497,1045 | 211,1415,976 | 212,3991,3556 | 214,1335,921 | 216,3743,3365 | 218,3568,3197 | 219,553,182 | 222,2915,2568 | 223,3528,3189 | 225,1469,1130 | 227,3186,2859 | 228,3943,3616 | 229,3660,3352 | 230,1543,1235 | 234,2451,2147 | 235,3470,3166 | 236,312,21 | 237,2336,2047 | 238,1855,1571 | 240,3860,3582 | 241,4019,3741 | 242,3133,2855 | 246,4008,3759 | 247,3482,3233 | 248,2498,2249 | 249,3479,3230 | 250,379,130 | 251,3790,3547 | 252,3956,3713 | 253,1950,1707 | 254,289,64 | 258,1452,1254 | 259,2206,2024 | 260,510,344 | 262,1804,1657 | 263,3867,3720 | 265,3443,3311 | 266,2875,2746 | 267,121,15 | 268,3802,3705 | 269,3933,3836 | 270,1094,999 | 271,1040,946 | 272,3371,3285 | 273,497,430 | 274,3932,3865 | 275,100,33 | 277,3790,3725 | 278,181,116 | 279,3705,3643 | 280,3679,3622 | 281,424,367 | 282,180,126 | 283,3546,3494 | 284,1016,964 | 285,3893,3860 | 286,43,20 | 287,25,2 | 288,28,9 | 289,123,107 | 290,278,262 | 291,85,81

BATCH_RAW_INFO | 133,3736,2882 | 134,1761,907 | 137,865,20 | 153,832,57 | 155,2242,1469 | 162,3717,2957 | 170,764,65 | 185,1864,1234 | 186,1740,1123 | 187,2302,1685 | 192,2593,1978 | 199,4061,3519 | 205,557,78 | 206,3142,2667 | 208,1438,963 | 210,1498,1045 | 211,1416,976 | 212,3992,3556 | 214,1336,921 | 216,3744,3365 | 218,3569,3197 | 219,554,182 | 222,2916,2568 | 223,3529,3189 | 225,1470,1130 | 227,3187,2859 | 228,3944,3616 | 229,3661,3352 | 230,1544,1235 | 234,2452,2147 | 235,3471,3166 | 236,313,21 | 237,2337,2047 | 238,1856,1571 | 240,3861,3582 | 241,4020,3741 | 242,3134,2855 | 246,4009,3759 | 247,3483,3233 | 249,3480,3230 | 250,380,130 | 251,3791,3547 | 252,3957,3713 | 253,1951,1707 | 254,290,64 | 258,1453,1254 | 259,2207,2024 | 260,511,344 | 262,1805,1657 | 263,3868,3720 | 265,3444,3311 | 266,2876,2746 | 267,122,15 | 268,3803,3705 | 269,3934,3836 | 270,1095,999 | 271,1041,946 | 272,3372,3285 | 273,498,430 | 274,3933,3865 | 275,101,33 | 277,3791,3725 | 278,182,116 | 279,3706,3643 | 280,3680,3622 | 281,425,367 | 282,181,126 | 283,3547,3494 | 284,1017,964 | 285,3894,3860 | 286,44,20 | 287,26,2 | 288,29,9 | 289,124,107 | 290,279,262 | 291,86,81

BATCH_RAW_INFO | 133,3737,2882 | 134,1762,907 | 137,866,20 | 153,833,57 | 155,2243,1469 | 162,3718,2957 | 170,765,65 | 185,1865,1234 | 186,1741,1123 | 187,2303,1685 | 192,2594,1978 | 199,4062,3519 | 205,558,78 | 206,3143,2667 | 208,1439,963 | 210,1499,1045 | 211,1417,976 | 212,3993,3556 | 214,1337,921 | 216,3745,3365 | 218,3570,3197 | 219,555,182 | 222,2917,2568 | 223,3530,3189 | 225,1471,1130 | 227,3188,2859 | 228,3945,3616 | 229,3662,3352 | 230,1545,1235 | 234,2453,2147 | 235,3472,3166 | 236,314,21 | 237,2338,2047 | 238,1857,1571 | 240,3862,3582 | 241,4021,3741 | 242,3135,2855 | 246,4010,3759 | 247,3484,3233 | 249,3481,3230 | 250,381,130 | 251,3792,3547 | 252,3958,3713 | 253,1952,1707 | 254,291,64 | 258,1454,1254 | 259,2208,2024 | 260,512,344 | 262,1806,1657 | 263,3869,3720 | 265,3445,3311 | 266,2877,2746 | 267,123,15 | 268,3804,3705 | 269,3935,3836 | 270,1096,999 | 271,1042,946 | 272,3373,3285 | 273,499,430 | 274,3934,3865 | 275,102,33 | 277,3792,3725 | 278,183,116 | 279,3707,3643 | 280,3681,3622 | 281,426,367 | 282,182,126 | 283,3548,3494 | 284,1018,964 | 285,3895,3860 | 286,45,20 | 287,27,2 | 288,30,9 | 289,125,107 | 290,280,262 | 291,87,81

BATCH_RAW_INFO | 133,3738,2882 | 134,1763,907 | 137,867,20 | 153,834,57 | 155,2244,1469 | 162,3719,2957 | 170,766,65 | 185,1866,1234 | 186,1742,1123 | 187,2304,1685 | 192,2595,1978 | 199,4063,3519 | 205,559,78 | 206,3144,2667 | 208,1440,963 | 210,1500,1045 | 211,1418,976 | 212,3994,3556 | 214,1338,921 | 216,3746,3365 | 218,3571,3197 | 219,556,182 | 222,2918,2568 | 223,3531,3189 | 225,1472,1130 | 227,3189,2859 | 228,3946,3616 | 229,3663,3352 | 230,1546,1235 | 234,2454,2147 | 235,3473,3166 | 236,315,21 | 237,2339,2047 | 238,1858,1571 | 240,3863,3582 | 241,4022,3741 | 242,3136,2855 | 246,4011,3759 | 247,3485,3233 | 249,3482,3230 | 250,382,130 | 251,3793,3547 | 252,3959,3713 | 253,1953,1707 | 254,292,64 | 258,1455,1254 | 259,2209,2024 | 260,513,344 | 262,1807,1657 | 263,3870,3720 | 265,3446,3311 | 266,2878,2746 | 267,124,15 | 268,3805,3705 | 269,3936,3836 | 270,1097,999 | 271,1043,946 | 272,3374,3285 | 273,500,430 | 274,3935,3865 | 275,103,33 | 277,3793,3725 | 278,184,116 | 279,3708,3643 | 280,3682,3622 | 281,427,367 | 282,183,126 | 283,3549,3494 | 284,1019,964 | 285,3896,3860 | 286,46,20 | 287,28,2 | 288,31,9 | 289,126,107 | 290,281,262 | 291,88,81

BATCH_RAW_INFO | 133,3739,2882 | 134,1764,907 | 137,868,20 | 153,835,57 | 155,2245,1469 | 162,3720,2957 | 170,767,65 | 185,1867,1234 | 187,2305,1685 | 192,2596,1978 | 199,4064,3519 | 205,560,78 | 206,3145,2667 | 208,1441,963 | 210,1501,1045 | 211,1419,976 | 212,3995,3556 | 214,1339,921 | 216,3747,3365 | 218,3572,3197 | 219,557,182 | 222,2919,2568 | 223,3532,3189 | 225,1473,1130 | 227,3190,2859 | 228,3947,3616 | 229,3664,3352 | 230,1547,1235 | 234,2455,2147 | 235,3474,3166 | 236,316,21 | 237,2340,2047 | 238,1859,1571 | 240,3864,3582 | 241,4023,3741 | 242,3137,2855 | 246,4012,3759 | 247,3486,3233 | 249,3483,3230 | 250,383,130 | 251,3794,3547 | 252,3960,3713 | 253,1954,1707 | 254,293,64 | 258,1456,1254 | 259,2210,2024 | 260,514,344 | 262,1808,1657 | 263,3871,3720 | 265,3447,3311 | 266,2879,2746 | 267,125,15 | 268,3806,3705 | 269,3937,3836 | 270,1098,999 | 271,1044,946 | 272,3375,3285 | 273,501,430 | 274,3936,3865 | 275,104,33 | 277,3794,3725 | 278,185,116 | 279,3709,3643 | 280,3683,3622 | 281,428,367 | 282,184,126 | 283,3550,3494 | 284,1020,964 | 285,3897,3860 | 286,47,20 | 287,29,2 | 288,32,9 | 289,127,107 | 290,282,262 | 291,89,81

BATCH_RAW_INFO | 133,3740,2882 | 134,1765,907 | 137,869,20 | 153,836,57 | 155,2246,1469 | 162,3721,2957 | 170,768,65 | 185,1868,1234 | 187,2306,1685 | 192,2597,1978 | 199,4065,3519 | 205,561,78 | 206,3146,2667 | 208,1442,963 | 210,1502,1045 | 211,1420,976 | 212,3996,3556 | 214,1340,921 | 216,3748,3365 | 218,3573,3197 | 219,558,182 | 222,2920,2568 | 223,3533,3189 | 225,1474,1130 | 227,3191,2859 | 228,3948,3616 | 229,3665,3352 | 230,1548,1235 | 234,2456,2147 | 235,3475,3166 | 236,317,21 | 237,2341,2047 | 238,1860,1571 | 240,3865,3582 | 241,4024,3741 | 242,3138,2855 | 246,4013,3759 | 247,3487,3233 | 249,3484,3230 | 250,384,130 | 251,3795,3547 | 252,3961,3713 | 253,1955,1707 | 254,294,64 | 258,1457,1254 | 259,2211,2024 | 260,515,344 | 262,1809,1657 | 263,3872,3720 | 265,3448,3311 | 266,2880,2746 | 267,126,15 | 268,3807,3705 | 269,3938,3836 | 270,1099,999 | 271,1045,946 | 272,3376,3285 | 273,502,430 | 274,3937,3865 | 275,105,33 | 277,3795,3725 | 278,186,116 | 279,3710,3643 | 280,3684,3622 | 281,429,367 | 282,185,126 | 283,3551,3494 | 284,1021,964 | 285,3898,3860 | 286,48,20 | 287,30,2 | 288,33,9 | 289,128,107 | 290,283,262 | 291,90,81

BATCH_RAW_INFO | 133,3741,2882 | 134,1766,907 | 137,870,20 | 153,837,57 | 155,2247,1469 | 162,3722,2957 | 170,769,65 | 185,1869,1234 | 187,2307,1685 | 192,2598,1978 | 199,4066,3519 | 205,562,78 | 206,3147,2667 | 208,1443,963 | 210,1503,1045 | 211,1421,976 | 212,3997,3556 | 214,1341,921 | 216,3749,3365 | 218,3574,3197 | 219,559,182 | 222,2921,2568 | 223,3534,3189 | 225,1475,1130 | 227,3192,2859 | 228,3949,3616 | 229,3666,3352 | 230,1549,1235 | 234,2457,2147 | 235,3476,3166 | 236,318,21 | 237,2342,2047 | 238,1861,1571 | 240,3866,3582 | 241,4025,3741 | 242,3139,2855 | 246,4014,3759 | 247,3488,3233 | 249,3485,3230 | 250,385,130 | 251,3796,3547 | 252,3962,3713 | 253,1956,1707 | 254,295,64 | 258,1458,1254 | 259,2212,2024 | 260,516,344 | 262,1810,1657 | 263,3873,3720 | 265,3449,3311 | 266,2881,2746 | 267,127,15 | 268,3808,3705 | 269,3939,3836 | 270,1100,999 | 271,1046,946 | 272,3377,3285 | 273,503,430 | 274,3938,3865 | 275,106,33 | 277,3796,3725 | 278,187,116 | 279,3711,3643 | 280,3685,3622 | 281,430,367 | 282,186,126 | 283,3552,3494 | 284,1022,964 | 285,3899,3860 | 286,49,20 | 287,31,2 | 288,34,9 | 289,129,107 | 290,284,262 | 291,91,81

BATCH_RAW_INFO | 292,25,24

BATCH_RAW_INFO | 133,3742,2882 | 134,1767,907 | 137,871,20 | 153,838,57 | 155,2248,1469 | 162,3723,2957 | 170,770,65 | 185,1870,1234 | 187,2308,1685 | 192,2599,1978 | 199,4067,3519 | 205,563,78 | 206,3148,2667 | 208,1444,963 | 210,1504,1045 | 211,1422,976 | 212,3998,3556 | 214,1342,921 | 216,3750,3365 | 218,3575,3197 | 219,560,182 | 222,2922,2568 | 223,3535,3189 | 225,1476,1130 | 227,3193,2859 | 228,3950,3616 | 229,3667,3352 | 230,1550,1235 | 234,2458,2147 | 235,3477,3166 | 236,319,21 | 237,2343,2047 | 238,1862,1571 | 240,3867,3582 | 241,4026,3741 | 242,3140,2855 | 246,4015,3759 | 247,3489,3233 | 249,3486,3230 | 250,386,130 | 251,3797,3547 | 252,3963,3713 | 253,1957,1707 | 254,296,64 | 258,1459,1254 | 259,2213,2024 | 260,517,344 | 262,1811,1657 | 263,3874,3720 | 265,3450,3311 | 266,2882,2746 | 267,128,15 | 268,3809,3705 | 269,3940,3836 | 270,1101,999 | 271,1047,946 | 272,3378,3285 | 273,504,430 | 274,3939,3865 | 275,107,33 | 277,3797,3725 | 278,188,116 | 279,3712,3643 | 280,3686,3622 | 281,431,367 | 282,187,126 | 283,3553,3494 | 284,1023,964 | 285,3900,3860 | 286,50,20 | 287,32,2 | 288,35,9 | 289,130,107 | 290,285,262 | 291,92,81 | 292,26,24

BATCH_RAW_INFO | 133,3743,2882 | 134,1768,907 | 137,872,20 | 153,839,57 | 155,2249,1469 | 162,3724,2957 | 170,771,65 | 185,1871,1234 | 187,2309,1685 | 192,2600,1978 | 199,4068,3519 | 205,564,78 | 206,3149,2667 | 208,1445,963 | 210,1505,1045 | 211,1423,976 | 212,3999,3556 | 214,1343,921 | 216,3751,3365 | 218,3576,3197 | 219,561,182 | 222,2923,2568 | 223,3536,3189 | 225,1477,1130 | 227,3194,2859 | 228,3951,3616 | 229,3668,3352 | 230,1551,1235 | 234,2459,2147 | 235,3478,3166 | 236,320,21 | 237,2344,2047 | 238,1863,1571 | 240,3868,3582 | 241,4027,3741 | 242,3141,2855 | 246,4016,3759 | 247,3490,3233 | 249,3487,3230 | 250,387,130 | 251,3798,3547 | 252,3964,3713 | 253,1958,1707 | 254,297,64 | 258,1460,1254 | 259,2214,2024 | 260,518,344 | 262,1812,1657 | 263,3875,3720 | 265,3451,3311 | 266,2883,2746 | 267,129,15 | 268,3810,3705 | 269,3941,3836 | 270,1102,999 | 271,1048,946 | 272,3379,3285 | 273,505,430 | 274,3940,3865 | 275,108,33 | 277,3798,3725 | 278,189,116 | 279,3713,3643 | 280,3687,3622 | 281,432,367 | 282,188,126 | 283,3554,3494 | 284,1024,964 | 285,3901,3860 | 286,51,20 | 288,36,9 | 289,131,107 | 290,286,262 | 291,93,81 | 292,27,24

BATCH_RAW_INFO | 293,627,626

BATCH_RAW_INFO | 133,3744,2882 | 134,1769,907 | 137,873,20 | 153,840,57 | 155,2250,1469 | 162,3725,2957 | 170,772,65 | 185,1872,1234 | 187,2310,1685 | 192,2601,1978 | 199,4069,3519 | 205,565,78 | 206,3150,2667 | 208,1446,963 | 210,1506,1045 | 211,1424,976 | 212,4000,3556 | 216,3752,3365 | 218,3577,3197 | 219,562,182 | 222,2924,2568 | 223,3537,3189 | 225,1478,1130 | 227,3195,2859 | 228,3952,3616 | 229,3669,3352 | 230,1552,1235 | 234,2460,2147 | 235,3479,3166 | 236,321,21 | 237,2345,2047 | 238,1864,1571 | 240,3869,3582 | 241,4028,3741 | 242,3142,2855 | 246,4017,3759 | 247,3491,3233 | 249,3488,3230 | 250,388,130 | 251,3799,3547 | 252,3965,3713 | 253,1959,1707 | 254,298,64 | 258,1461,1254 | 259,2215,2024 | 260,519,344 | 262,1813,1657 | 263,3876,3720 | 265,3452,3311 | 266,2884,2746 | 267,130,15 | 268,3811,3705 | 269,3942,3836 | 270,1103,999 | 271,1049,946 | 272,3380,3285 | 273,506,430 | 274,3941,3865 | 275,109,33 | 277,3799,3725 | 278,190,116 | 279,3714,3643 | 280,3688,3622 | 281,433,367 | 282,189,126 | 283,3555,3494 | 284,1025,964 | 285,3902,3860 | 286,52,20 | 288,37,9 | 289,132,107 | 290,287,262 | 291,94,81 | 292,28,24 | 293,628,626

BATCH_RAW_INFO | 133,3745,2882 | 134,1770,907 | 137,874,20 | 153,841,57 | 155,2251,1469 | 162,3726,2957 | 170,773,65 | 185,1873,1234 | 187,2311,1685 | 192,2602,1978 | 199,4070,3519 | 205,566,78 | 206,3151,2667 | 208,1447,963 | 210,1507,1045 | 211,1425,976 | 212,4001,3556 | 216,3753,3365 | 218,3578,3197 | 219,563,182 | 222,2925,2568 | 223,3538,3189 | 225,1479,1130 | 227,3196,2859 | 228,3953,3616 | 229,3670,3352 | 230,1553,1235 | 234,2461,2147 | 235,3480,3166 | 236,322,21 | 237,2346,2047 | 238,1865,1571 | 240,3870,3582 | 241,4029,3741 | 246,4018,3759 | 247,3492,3233 | 249,3489,3230 | 250,389,130 | 251,3800,3547 | 252,3966,3713 | 253,1960,1707 | 254,299,64 | 258,1462,1254 | 259,2216,2024 | 260,520,344 | 262,1814,1657 | 263,3877,3720 | 265,3453,3311 | 267,131,15 | 268,3812,3705 | 269,3943,3836 | 270,1104,999 | 271,1050,946 | 272,3381,3285 | 273,507,430 | 274,3942,3865 | 275,110,33 | 277,3800,3725 | 278,191,116 | 279,3715,3643 | 280,3689,3622 | 281,434,367 | 282,190,126 | 283,3556,3494 | 284,1026,964 | 285,3903,3860 | 286,53,20 | 288,38,9 | 289,133,107 | 290,288,262 | 291,95,81 | 292,29,24 | 293,629,626

BATCH_RAW_INFO | 133,3746,2882 | 134,1771,907 | 137,875,20 | 153,842,57 | 155,2252,1469 | 162,3727,2957 | 170,774,65 | 185,1874,1234 | 187,2312,1685 | 192,2603,1978 | 199,4071,3519 | 205,567,78 | 206,3152,2667 | 208,1448,963 | 210,1508,1045 | 211,1426,976 | 212,4002,3556 | 216,3754,3365 | 218,3579,3197 | 219,564,182 | 222,2926,2568 | 223,3539,3189 | 225,1480,1130 | 227,3197,2859 | 228,3954,3616 | 229,3671,3352 | 230,1554,1235 | 234,2462,2147 | 235,3481,3166 | 236,323,21 | 237,2347,2047 | 238,1866,1571 | 240,3871,3582 | 241,4030,3741 | 246,4019,3759 | 247,3493,3233 | 249,3490,3230 | 250,390,130 | 251,3801,3547 | 252,3967,3713 | 253,1961,1707 | 254,300,64 | 258,1463,1254 | 259,2217,2024 | 260,521,344 | 262,1815,1657 | 263,3878,3720 | 265,3454,3311 | 267,132,15 | 268,3813,3705 | 269,3944,3836 | 270,1105,999 | 271,1051,946 | 272,3382,3285 | 273,508,430 | 274,3943,3865 | 275,111,33 | 277,3801,3725 | 278,192,116 | 279,3716,3643 | 280,3690,3622 | 281,435,367 | 282,191,126 | 283,3557,3494 | 284,1027,964 | 285,3904,3860 | 286,54,20 | 288,39,9 | 289,134,107 | 290,289,262 | 291,96,81 | 292,30,24 | 293,630,626

BATCH_RAW_INFO | 133,3747,2882 | 134,1772,907 | 137,876,20 | 153,843,57 | 155,2253,1469 | 162,3728,2957 | 170,775,65 | 185,1875,1234 | 187,2313,1685 | 192,2604,1978 | 199,4072,3519 | 205,568,78 | 206,3153,2667 | 208,1449,963 | 210,1509,1045 | 211,1427,976 | 212,4003,3556 | 216,3755,3365 | 218,3580,3197 | 219,565,182 | 222,2927,2568 | 223,3540,3189 | 225,1481,1130 | 227,3198,2859 | 228,3955,3616 | 229,3672,3352 | 230,1555,1235 | 234,2463,2147 | 235,3482,3166 | 236,324,21 | 237,2348,2047 | 238,1867,1571 | 240,3872,3582 | 241,4031,3741 | 246,4020,3759 | 247,3494,3233 | 249,3491,3230 | 250,391,130 | 251,3802,3547 | 252,3968,3713 | 253,1962,1707 | 254,301,64 | 258,1464,1254 | 259,2218,2024 | 260,522,344 | 262,1816,1657 | 263,3879,3720 | 265,3455,3311 | 267,133,15 | 268,3814,3705 | 269,3945,3836 | 270,1106,999 | 271,1052,946 | 272,3383,3285 | 273,509,430 | 274,3944,3865 | 275,112,33 | 277,3802,3725 | 278,193,116 | 279,3717,3643 | 280,3691,3622 | 281,436,367 | 282,192,126 | 283,3558,3494 | 284,1028,964 | 285,3905,3860 | 286,55,20 | 288,40,9 | 289,135,107 | 290,290,262 | 291,97,81 | 292,31,24 | 293,631,626

BATCH_RAW_INFO | 133,3748,2882 | 134,1773,907 | 137,877,20 | 153,844,57 | 155,2254,1469 | 162,3729,2957 | 170,776,65 | 185,1876,1234 | 187,2314,1685 | 192,2605,1978 | 199,4073,3519 | 205,569,78 | 206,3154,2667 | 208,1450,963 | 210,1510,1045 | 211,1428,976 | 212,4004,3556 | 216,3756,3365 | 218,3581,3197 | 219,566,182 | 222,2928,2568 | 223,3541,3189 | 225,1482,1130 | 227,3199,2859 | 228,3956,3616 | 229,3673,3352 | 230,1556,1235 | 234,2464,2147 | 235,3483,3166 | 236,325,21 | 237,2349,2047 | 238,1868,1571 | 240,3873,3582 | 241,4032,3741 | 246,4021,3759 | 247,3495,3233 | 249,3492,3230 | 250,392,130 | 251,3803,3547 | 252,3969,3713 | 253,1963,1707 | 254,302,64 | 258,1465,1254 | 259,2219,2024 | 260,523,344 | 262,1817,1657 | 263,3880,3720 | 265,3456,3311 | 267,134,15 | 268,3815,3705 | 269,3946,3836 | 270,1107,999 | 271,1053,946 | 272,3384,3285 | 273,510,430 | 274,3945,3865 | 275,113,33 | 277,3803,3725 | 278,194,116 | 279,3718,3643 | 280,3692,3622 | 281,437,367 | 282,193,126 | 283,3559,3494 | 284,1029,964 | 285,3906,3860 | 286,56,20 | 288,41,9 | 289,136,107 | 290,291,262 | 291,98,81 | 292,32,24 | 293,632,626

BATCH_RAW_INFO | 133,3749,2882 | 134,1774,907 | 137,878,20 | 153,845,57 | 155,2255,1469 | 162,3730,2957 | 170,777,65 | 185,1877,1234 | 187,2315,1685 | 192,2606,1978 | 199,4074,3519 | 205,570,78 | 206,3155,2667 | 208,1451,963 | 210,1511,1045 | 211,1429,976 | 212,4005,3556 | 216,3757,3365 | 218,3582,3197 | 219,567,182 | 222,2929,2568 | 223,3542,3189 | 225,1483,1130 | 227,3200,2859 | 228,3957,3616 | 229,3674,3352 | 230,1557,1235 | 234,2465,2147 | 235,3484,3166 | 236,326,21 | 237,2350,2047 | 238,1869,1571 | 240,3874,3582 | 241,4033,3741 | 246,4022,3759 | 247,3496,3233 | 249,3493,3230 | 250,393,130 | 251,3804,3547 | 252,3970,3713 | 253,1964,1707 | 254,303,64 | 258,1466,1254 | 259,2220,2024 | 260,524,344 | 262,1818,1657 | 263,3881,3720 | 265,3457,3311 | 267,135,15 | 268,3816,3705 | 269,3947,3836 | 270,1108,999 | 271,1054,946 | 272,3385,3285 | 273,511,430 | 274,3946,3865 | 275,114,33 | 277,3804,3725 | 278,195,116 | 279,3719,3643 | 280,3693,3622 | 281,438,367 | 282,194,126 | 283,3560,3494 | 284,1030,964 | 285,3907,3860 | 286,57,20 | 288,42,9 | 289,137,107 | 290,292,262 | 291,99,81 | 292,33,24 | 293,633,626

BATCH_RAW_INFO | 133,3750,2882 | 137,879,20 | 153,846,57 | 155,2256,1469 | 162,3731,2957 | 170,778,65 | 185,1878,1234 | 187,2316,1685 | 192,2607,1978 | 199,4075,3519 | 205,571,78 | 206,3156,2667 | 208,1452,963 | 210,1512,1045 | 211,1430,976 | 212,4006,3556 | 216,3758,3365 | 218,3583,3197 | 219,568,182 | 222,2930,2568 | 223,3543,3189 | 225,1484,1130 | 227,3201,2859 | 228,3958,3616 | 229,3675,3352 | 230,1558,1235 | 234,2466,2147 | 235,3485,3166 | 236,327,21 | 237,2351,2047 | 238,1870,1571 | 240,3875,3582 | 241,4034,3741 | 246,4023,3759 | 247,3497,3233 | 249,3494,3230 | 250,394,130 | 251,3805,3547 | 252,3971,3713 | 253,1965,1707 | 254,304,64 | 258,1467,1254 | 259,2221,2024 | 260,525,344 | 262,1819,1657 | 263,3882,3720 | 265,3458,3311 | 267,136,15 | 268,3817,3705 | 269,3948,3836 | 270,1109,999 | 271,1055,946 | 272,3386,3285 | 273,512,430 | 274,3947,3865 | 275,115,33 | 277,3805,3725 | 278,196,116 | 279,3720,3643 | 280,3694,3622 | 281,439,367 | 282,195,126 | 283,3561,3494 | 284,1031,964 | 285,3908,3860 | 286,58,20 | 288,43,9 | 289,138,107 | 290,293,262 | 291,100,81 | 292,34,24 | 293,634,626

BATCH_RAW_INFO | 133,3751,2882 | 137,880,20 | 153,847,57 | 155,2257,1469 | 162,3732,2957 | 170,779,65 | 185,1879,1234 | 187,2317,1685 | 192,2608,1978 | 199,4076,3519 | 205,572,78 | 206,3157,2667 | 208,1453,963 | 210,1513,1045 | 211,1431,976 | 212,4007,3556 | 216,3759,3365 | 218,3584,3197 | 219,569,182 | 222,2931,2568 | 223,3544,3189 | 225,1485,1130 | 227,3202,2859 | 228,3959,3616 | 229,3676,3352 | 230,1559,1235 | 234,2467,2147 | 235,3486,3166 | 236,328,21 | 237,2352,2047 | 238,1871,1571 | 240,3876,3582 | 241,4035,3741 | 246,4024,3759 | 247,3498,3233 | 249,3495,3230 | 250,395,130 | 251,3806,3547 | 252,3972,3713 | 253,1966,1707 | 254,305,64 | 258,1468,1254 | 259,2222,2024 | 260,526,344 | 262,1820,1657 | 263,3883,3720 | 265,3459,3311 | 267,137,15 | 268,3818,3705 | 269,3949,3836 | 270,1110,999 | 271,1056,946 | 272,3387,3285 | 273,513,430 | 274,3948,3865 | 275,116,33 | 277,3806,3725 | 278,197,116 | 279,3721,3643 | 280,3695,3622 | 281,440,367 | 282,196,126 | 283,3562,3494 | 284,1032,964 | 285,3909,3860 | 286,59,20 | 288,44,9 | 289,139,107 | 290,294,262 | 291,101,81 | 292,35,24 | 293,635,626

BATCH_RAW_INFO | 133,3752,2882 | 137,881,20 | 153,848,57 | 155,2258,1469 | 162,3733,2957 | 170,780,65 | 185,1880,1234 | 187,2318,1685 | 192,2609,1978 | 199,4077,3519 | 205,573,78 | 206,3158,2667 | 208,1454,963 | 210,1514,1045 | 211,1432,976 | 212,4008,3556 | 216,3760,3365 | 218,3585,3197 | 219,570,182 | 222,2932,2568 | 223,3545,3189 | 225,1486,1130 | 227,3203,2859 | 228,3960,3616 | 229,3677,3352 | 230,1560,1235 | 234,2468,2147 | 235,3487,3166 | 236,329,21 | 237,2353,2047 | 238,1872,1571 | 240,3877,3582 | 241,4036,3741 | 246,4025,3759 | 247,3499,3233 | 249,3496,3230 | 250,396,130 | 251,3807,3547 | 252,3973,3713 | 253,1967,1707 | 254,306,64 | 258,1469,1254 | 259,2223,2024 | 260,527,344 | 262,1821,1657 | 263,3884,3720 | 265,3460,3311 | 267,138,15 | 268,3819,3705 | 269,3950,3836 | 270,1111,999 | 271,1057,946 | 272,3388,3285 | 273,514,430 | 274,3949,3865 | 275,117,33 | 277,3807,3725 | 278,198,116 | 279,3722,3643 | 280,3696,3622 | 281,441,367 | 282,197,126 | 283,3563,3494 | 284,1033,964 | 285,3910,3860 | 286,60,20 | 288,45,9 | 289,140,107 | 290,295,262 | 291,102,81 | 292,36,24 | 293,636,626

BATCH_RAW_INFO | 133,3753,2882 | 137,882,20 | 153,849,57 | 155,2259,1469 | 162,3734,2957 | 170,781,65 | 185,1881,1234 | 187,2319,1685 | 192,2610,1978 | 199,4078,3519 | 205,574,78 | 206,3159,2667 | 208,1455,963 | 210,1515,1045 | 211,1433,976 | 212,4009,3556 | 216,3761,3365 | 218,3586,3197 | 219,571,182 | 222,2933,2568 | 223,3546,3189 | 225,1487,1130 | 227,3204,2859 | 228,3961,3616 | 229,3678,3352 | 230,1561,1235 | 234,2469,2147 | 235,3488,3166 | 236,330,21 | 237,2354,2047 | 238,1873,1571 | 240,3878,3582 | 241,4037,3741 | 246,4026,3759 | 247,3500,3233 | 249,3497,3230 | 250,397,130 | 251,3808,3547 | 252,3974,3713 | 253,1968,1707 | 254,307,64 | 258,1470,1254 | 259,2224,2024 | 260,528,344 | 262,1822,1657 | 263,3885,3720 | 265,3461,3311 | 267,139,15 | 268,3820,3705 | 269,3951,3836 | 270,1112,999 | 271,1058,946 | 272,3389,3285 | 273,515,430 | 274,3950,3865 | 275,118,33 | 277,3808,3725 | 278,199,116 | 279,3723,3643 | 280,3697,3622 | 281,442,367 | 282,198,126 | 283,3564,3494 | 284,1034,964 | 285,3911,3860 | 286,61,20 | 288,46,9 | 289,141,107 | 290,296,262 | 291,103,81 | 292,37,24 | 293,637,626

BATCH_RAW_INFO | 133,3754,2882 | 137,883,20 | 153,850,57 | 155,2260,1469 | 162,3735,2957 | 170,782,65 | 185,1882,1234 | 187,2320,1685 | 192,2611,1978 | 199,4079,3519 | 205,575,78 | 206,3160,2667 | 208,1456,963 | 210,1516,1045 | 211,1434,976 | 212,4010,3556 | 216,3762,3365 | 218,3587,3197 | 219,572,182 | 222,2934,2568 | 223,3547,3189 | 225,1488,1130 | 227,3205,2859 | 228,3962,3616 | 229,3679,3352 | 230,1562,1235 | 234,2470,2147 | 235,3489,3166 | 236,331,21 | 237,2355,2047 | 238,1874,1571 | 240,3879,3582 | 241,4038,3741 | 246,4027,3759 | 247,3501,3233 | 249,3498,3230 | 250,398,130 | 251,3809,3547 | 252,3975,3713 | 253,1969,1707 | 254,308,64 | 258,1471,1254 | 259,2225,2024 | 260,529,344 | 262,1823,1657 | 263,3886,3720 | 265,3462,3311 | 267,140,15 | 268,3821,3705 | 269,3952,3836 | 270,1113,999 | 271,1059,946 | 272,3390,3285 | 273,516,430 | 274,3951,3865 | 275,119,33 | 277,3809,3725 | 278,200,116 | 279,3724,3643 | 280,3698,3622 | 281,443,367 | 282,199,126 | 283,3565,3494 | 284,1035,964 | 285,3912,3860 | 286,62,20 | 288,47,9 | 289,142,107 | 290,297,262 | 291,104,81 | 292,38,24 | 293,638,626

BATCH_RAW_INFO | 294,534,533

BATCH_RAW_INFO | 133,3755,2882 | 137,884,20 | 153,851,57 | 155,2261,1469 | 162,3736,2957 | 170,783,65 | 185,1883,1234 | 187,2321,1685 | 192,2612,1978 | 199,4080,3519 | 205,576,78 | 206,3161,2667 | 208,1457,963 | 210,1517,1045 | 211,1435,976 | 212,4011,3556 | 216,3763,3365 | 218,3588,3197 | 219,573,182 | 222,2935,2568 | 223,3548,3189 | 225,1489,1130 | 227,3206,2859 | 228,3963,3616 | 229,3680,3352 | 230,1563,1235 | 234,2471,2147 | 235,3490,3166 | 236,332,21 | 237,2356,2047 | 238,1875,1571 | 240,3880,3582 | 241,4039,3741 | 246,4028,3759 | 247,3502,3233 | 249,3499,3230 | 250,399,130 | 251,3810,3547 | 252,3976,3713 | 253,1970,1707 | 254,309,64 | 258,1472,1254 | 259,2226,2024 | 260,530,344 | 262,1824,1657 | 263,3887,3720 | 265,3463,3311 | 267,141,15 | 268,3822,3705 | 269,3953,3836 | 270,1114,999 | 271,1060,946 | 272,3391,3285 | 273,517,430 | 274,3952,3865 | 275,120,33 | 277,3810,3725 | 278,201,116 | 279,3725,3643 | 280,3699,3622 | 281,444,367 | 282,200,126 | 283,3566,3494 | 284,1036,964 | 285,3913,3860 | 286,63,20 | 288,48,9 | 289,143,107 | 290,298,262 | 291,105,81 | 292,39,24 | 293,639,626 | 294,535,533

BATCH_RAW_INFO | 133,3756,2882 | 137,885,20 | 153,852,57 | 155,2262,1469 | 162,3737,2957 | 170,784,65 | 185,1884,1234 | 187,2322,1685 | 192,2613,1978 | 199,4081,3519 | 205,577,78 | 206,3162,2667 | 208,1458,963 | 210,1518,1045 | 211,1436,976 | 212,4012,3556 | 216,3764,3365 | 218,3589,3197 | 219,574,182 | 222,2936,2568 | 223,3549,3189 | 225,1490,1130 | 227,3207,2859 | 228,3964,3616 | 229,3681,3352 | 230,1564,1235 | 234,2472,2147 | 235,3491,3166 | 236,333,21 | 237,2357,2047 | 238,1876,1571 | 240,3881,3582 | 241,4040,3741 | 246,4029,3759 | 247,3503,3233 | 249,3500,3230 | 250,400,130 | 251,3811,3547 | 252,3977,3713 | 253,1971,1707 | 254,310,64 | 258,1473,1254 | 259,2227,2024 | 260,531,344 | 262,1825,1657 | 263,3888,3720 | 265,3464,3311 | 267,142,15 | 268,3823,3705 | 269,3954,3836 | 270,1115,999 | 271,1061,946 | 272,3392,3285 | 273,518,430 | 274,3953,3865 | 275,121,33 | 277,3811,3725 | 278,202,116 | 279,3726,3643 | 280,3700,3622 | 281,445,367 | 282,201,126 | 283,3567,3494 | 284,1037,964 | 285,3914,3860 | 286,64,20 | 288,49,9 | 289,144,107 | 290,299,262 | 291,106,81 | 292,40,24 | 293,640,626 | 294,536,533

BATCH_RAW_INFO | 133,3757,2882 | 137,886,20 | 153,853,57 | 155,2263,1469 | 162,3738,2957 | 170,785,65 | 185,1885,1234 | 187,2323,1685 | 192,2614,1978 | 199,4082,3519 | 205,578,78 | 206,3163,2667 | 208,1459,963 | 210,1519,1045 | 211,1437,976 | 212,4013,3556 | 216,3765,3365 | 218,3590,3197 | 219,575,182 | 222,2937,2568 | 223,3550,3189 | 225,1491,1130 | 227,3208,2859 | 228,3965,3616 | 229,3682,3352 | 230,1565,1235 | 234,2473,2147 | 235,3492,3166 | 236,334,21 | 237,2358,2047 | 238,1877,1571 | 240,3882,3582 | 241,4041,3741 | 246,4030,3759 | 247,3504,3233 | 249,3501,3230 | 250,401,130 | 251,3812,3547 | 252,3978,3713 | 253,1972,1707 | 254,311,64 | 258,1474,1254 | 259,2228,2024 | 260,532,344 | 262,1826,1657 | 263,3889,3720 | 265,3465,3311 | 267,143,15 | 268,3824,3705 | 269,3955,3836 | 270,1116,999 | 271,1062,946 | 272,3393,3285 | 273,519,430 | 274,3954,3865 | 275,122,33 | 277,3812,3725 | 278,203,116 | 279,3727,3643 | 280,3701,3622 | 281,446,367 | 282,202,126 | 283,3568,3494 | 284,1038,964 | 285,3915,3860 | 286,65,20 | 288,50,9 | 289,145,107 | 290,300,262 | 291,107,81 | 292,41,24 | 294,537,533

BATCH_RAW_INFO | 133,3758,2882 | 137,887,20 | 153,854,57 | 155,2264,1469 | 162,3739,2957 | 170,786,65 | 185,1886,1234 | 187,2324,1685 | 192,2615,1978 | 199,4083,3519 | 205,579,78 | 206,3164,2667 | 208,1460,963 | 210,1520,1045 | 211,1438,976 | 212,4014,3556 | 216,3766,3365 | 218,3591,3197 | 219,576,182 | 222,2938,2568 | 223,3551,3189 | 225,1492,1130 | 227,3209,2859 | 228,3966,3616 | 229,3683,3352 | 230,1566,1235 | 234,2474,2147 | 235,3493,3166 | 236,335,21 | 237,2359,2047 | 238,1878,1571 | 240,3883,3582 | 241,4042,3741 | 246,4031,3759 | 247,3505,3233 | 249,3502,3230 | 250,402,130 | 251,3813,3547 | 252,3979,3713 | 253,1973,1707 | 254,312,64 | 258,1475,1254 | 259,2229,2024 | 260,533,344 | 262,1827,1657 | 263,3890,3720 | 265,3466,3311 | 267,144,15 | 268,3825,3705 | 269,3956,3836 | 270,1117,999 | 271,1063,946 | 272,3394,3285 | 273,520,430 | 274,3955,3865 | 275,123,33 | 277,3813,3725 | 278,204,116 | 279,3728,3643 | 280,3702,3622 | 281,447,367 | 282,203,126 | 283,3569,3494 | 284,1039,964 | 285,3916,3860 | 286,66,20 | 288,51,9 | 289,146,107 | 290,301,262 | 291,108,81 | 292,42,24 | 294,538,533

BATCH_RAW_INFO | 133,3759,2882 | 137,888,20 | 153,855,57 | 155,2265,1469 | 162,3740,2957 | 170,787,65 | 185,1887,1234 | 187,2325,1685 | 192,2616,1978 | 199,4084,3519 | 205,580,78 | 206,3165,2667 | 208,1461,963 | 210,1521,1045 | 211,1439,976 | 212,4015,3556 | 216,3767,3365 | 218,3592,3197 | 219,577,182 | 222,2939,2568 | 223,3552,3189 | 225,1493,1130 | 227,3210,2859 | 228,3967,3616 | 229,3684,3352 | 230,1567,1235 | 234,2475,2147 | 235,3494,3166 | 236,336,21 | 237,2360,2047 | 238,1879,1571 | 240,3884,3582 | 241,4043,3741 | 246,4032,3759 | 247,3506,3233 | 249,3503,3230 | 250,403,130 | 251,3814,3547 | 252,3980,3713 | 253,1974,1707 | 254,313,64 | 258,1476,1254 | 259,2230,2024 | 260,534,344 | 262,1828,1657 | 263,3891,3720 | 265,3467,3311 | 267,145,15 | 268,3826,3705 | 269,3957,3836 | 270,1118,999 | 271,1064,946 | 272,3395,3285 | 273,521,430 | 274,3956,3865 | 275,124,33 | 277,3814,3725 | 278,205,116 | 279,3729,3643 | 280,3703,3622 | 281,448,367 | 282,204,126 | 283,3570,3494 | 284,1040,964 | 285,3917,3860 | 286,67,20 | 288,52,9 | 289,147,107 | 290,302,262 | 291,109,81 | 292,43,24 | 294,539,533

BATCH_RAW_INFO | 133,3760,2882 | 137,889,20 | 153,856,57 | 155,2266,1469 | 162,3741,2957 | 170,788,65 | 185,1888,1234 | 187,2326,1685 | 192,2617,1978 | 199,4085,3519 | 205,581,78 | 206,3166,2667 | 208,1462,963 | 210,1522,1045 | 211,1440,976 | 212,4016,3556 | 216,3768,3365 | 218,3593,3197 | 219,578,182 | 222,2940,2568 | 223,3553,3189 | 225,1494,1130 | 227,3211,2859 | 228,3968,3616 | 229,3685,3352 | 230,1568,1235 | 234,2476,2147 | 235,3495,3166 | 236,337,21 | 237,2361,2047 | 238,1880,1571 | 240,3885,3582 | 241,4044,3741 | 246,4033,3759 | 247,3507,3233 | 249,3504,3230 | 250,404,130 | 251,3815,3547 | 252,3981,3713 | 253,1975,1707 | 254,314,64 | 258,1477,1254 | 259,2231,2024 | 260,535,344 | 262,1829,1657 | 263,3892,3720 | 265,3468,3311 | 267,146,15 | 268,3827,3705 | 269,3958,3836 | 270,1119,999 | 271,1065,946 | 272,3396,3285 | 273,522,430 | 274,3957,3865 | 275,125,33 | 277,3815,3725 | 278,206,116 | 279,3730,3643 | 280,3704,3622 | 281,449,367 | 282,205,126 | 283,3571,3494 | 284,1041,964 | 285,3918,3860 | 286,68,20 | 288,53,9 | 289,148,107 | 290,303,262 | 291,110,81 | 292,44,24 | 294,540,533

BATCH_RAW_INFO | 295,452,451

BATCH_RAW_INFO | 133,3761,2882 | 137,890,20 | 153,857,57 | 155,2267,1469 | 162,3742,2957 | 170,789,65 | 185,1889,1234 | 187,2327,1685 | 192,2618,1978 | 199,4086,3519 | 205,582,78 | 206,3167,2667 | 208,1463,963 | 210,1523,1045 | 211,1441,976 | 212,4017,3556 | 216,3769,3365 | 218,3594,3197 | 219,579,182 | 222,2941,2568 | 223,3554,3189 | 225,1495,1130 | 227,3212,2859 | 228,3969,3616 | 229,3686,3352 | 230,1569,1235 | 234,2477,2147 | 235,3496,3166 | 236,338,21 | 237,2362,2047 | 238,1881,1571 | 240,3886,3582 | 241,4045,3741 | 246,4034,3759 | 247,3508,3233 | 249,3505,3230 | 250,405,130 | 251,3816,3547 | 252,3982,3713 | 253,1976,1707 | 254,315,64 | 258,1478,1254 | 259,2232,2024 | 260,536,344 | 262,1830,1657 | 263,3893,3720 | 265,3469,3311 | 267,147,15 | 268,3828,3705 | 269,3959,3836 | 270,1120,999 | 271,1066,946 | 272,3397,3285 | 273,523,430 | 274,3958,3865 | 275,126,33 | 277,3816,3725 | 278,207,116 | 279,3731,3643 | 280,3705,3622 | 281,450,367 | 282,206,126 | 283,3572,3494 | 284,1042,964 | 285,3919,3860 | 286,69,20 | 288,54,9 | 289,149,107 | 290,304,262 | 291,111,81 | 292,45,24 | 294,541,533 | 295,453,451

BATCH_RAW_INFO | 133,3762,2882 | 137,891,20 | 153,858,57 | 155,2268,1469 | 162,3743,2957 | 170,790,65 | 185,1890,1234 | 187,2328,1685 | 192,2619,1978 | 199,4087,3519 | 205,583,78 | 206,3168,2667 | 208,1464,963 | 210,1524,1045 | 211,1442,976 | 212,4018,3556 | 216,3770,3365 | 218,3595,3197 | 219,580,182 | 222,2942,2568 | 223,3555,3189 | 225,1496,1130 | 227,3213,2859 | 228,3970,3616 | 229,3687,3352 | 230,1570,1235 | 234,2478,2147 | 235,3497,3166 | 236,339,21 | 237,2363,2047 | 238,1882,1571 | 240,3887,3582 | 241,4046,3741 | 246,4035,3759 | 247,3509,3233 | 249,3506,3230 | 250,406,130 | 251,3817,3547 | 252,3983,3713 | 253,1977,1707 | 254,316,64 | 258,1479,1254 | 259,2233,2024 | 260,537,344 | 262,1831,1657 | 263,3894,3720 | 265,3470,3311 | 267,148,15 | 268,3829,3705 | 269,3960,3836 | 270,1121,999 | 271,1067,946 | 272,3398,3285 | 273,524,430 | 274,3959,3865 | 275,127,33 | 277,3817,3725 | 278,208,116 | 279,3732,3643 | 280,3706,3622 | 281,451,367 | 282,207,126 | 283,3573,3494 | 284,1043,964 | 285,3920,3860 | 286,70,20 | 288,55,9 | 289,150,107 | 290,305,262 | 291,112,81 | 292,46,24 | 294,542,533 | 295,454,451

BATCH_RAW_INFO | 133,3763,2882 | 137,892,20 | 153,859,57 | 155,2269,1469 | 162,3744,2957 | 170,791,65 | 185,1891,1234 | 187,2329,1685 | 192,2620,1978 | 199,4088,3519 | 205,584,78 | 206,3169,2667 | 208,1465,963 | 210,1525,1045 | 211,1443,976 | 212,4019,3556 | 216,3771,3365 | 218,3596,3197 | 219,581,182 | 222,2943,2568 | 223,3556,3189 | 225,1497,1130 | 227,3214,2859 | 228,3971,3616 | 229,3688,3352 | 230,1571,1235 | 234,2479,2147 | 235,3498,3166 | 236,340,21 | 237,2364,2047 | 238,1883,1571 | 240,3888,3582 | 241,4047,3741 | 246,4036,3759 | 247,3510,3233 | 249,3507,3230 | 250,407,130 | 251,3818,3547 | 252,3984,3713 | 253,1978,1707 | 254,317,64 | 258,1480,1254 | 259,2234,2024 | 260,538,344 | 262,1832,1657 | 263,3895,3720 | 265,3471,3311 | 267,149,15 | 268,3830,3705 | 269,3961,3836 | 270,1122,999 | 271,1068,946 | 272,3399,3285 | 273,525,430 | 274,3960,3865 | 275,128,33 | 277,3818,3725 | 278,209,116 | 279,3733,3643 | 280,3707,3622 | 281,452,367 | 282,208,126 | 283,3574,3494 | 284,1044,964 | 285,3921,3860 | 286,71,20 | 288,56,9 | 289,151,107 | 290,306,262 | 291,113,81 | 292,47,24 | 294,543,533 | 295,455,451

BATCH_RAW_INFO | 133,3764,2882 | 137,893,20 | 153,860,57 | 155,2270,1469 | 162,3745,2957 | 170,792,65 | 185,1892,1234 | 187,2330,1685 | 192,2621,1978 | 199,4089,3519 | 205,585,78 | 206,3170,2667 | 208,1466,963 | 210,1526,1045 | 211,1444,976 | 212,4020,3556 | 216,3772,3365 | 218,3597,3197 | 219,582,182 | 222,2944,2568 | 223,3557,3189 | 225,1498,1130 | 227,3215,2859 | 228,3972,3616 | 229,3689,3352 | 230,1572,1235 | 234,2480,2147 | 235,3499,3166 | 236,341,21 | 237,2365,2047 | 238,1884,1571 | 240,3889,3582 | 241,4048,3741 | 246,4037,3759 | 247,3511,3233 | 249,3508,3230 | 250,408,130 | 251,3819,3547 | 252,3985,3713 | 253,1979,1707 | 254,318,64 | 258,1481,1254 | 259,2235,2024 | 260,539,344 | 262,1833,1657 | 263,3896,3720 | 265,3472,3311 | 267,150,15 | 268,3831,3705 | 269,3962,3836 | 270,1123,999 | 271,1069,946 | 272,3400,3285 | 273,526,430 | 274,3961,3865 | 275,129,33 | 277,3819,3725 | 278,210,116 | 279,3734,3643 | 280,3708,3622 | 281,453,367 | 282,209,126 | 283,3575,3494 | 284,1045,964 | 285,3922,3860 | 286,72,20 | 288,57,9 | 289,152,107 | 290,307,262 | 291,114,81 | 292,48,24 | 294,544,533 | 295,456,451

BATCH_RAW_INFO | 296,75,74

BATCH_RAW_INFO | 297,1885,1884

BATCH_RAW_INFO | 298,3511,3510

BATCH_RAW_INFO | 133,3765,2882 | 137,894,20 | 153,861,57 | 155,2271,1469 | 162,3746,2957 | 170,793,65 | 185,1893,1234 | 187,2331,1685 | 192,2622,1978 | 199,4090,3519 | 205,586,78 | 206,3171,2667 | 208,1467,963 | 210,1527,1045 | 211,1445,976 | 212,4021,3556 | 216,3773,3365 | 218,3598,3197 | 219,583,182 | 222,2945,2568 | 223,3558,3189 | 225,1499,1130 | 227,3216,2859 | 228,3973,3616 | 229,3690,3352 | 230,1573,1235 | 234,2481,2147 | 235,3500,3166 | 236,342,21 | 237,2366,2047 | 238,1885,1571 | 240,3890,3582 | 241,4049,3741 | 246,4038,3759 | 247,3512,3233 | 249,3509,3230 | 250,409,130 | 251,3820,3547 | 252,3986,3713 | 253,1980,1707 | 254,319,64 | 258,1482,1254 | 259,2236,2024 | 260,540,344 | 262,1834,1657 | 263,3897,3720 | 265,3473,3311 | 267,151,15 | 268,3832,3705 | 269,3963,3836 | 270,1124,999 | 271,1070,946 | 272,3401,3285 | 273,527,430 | 274,3962,3865 | 275,130,33 | 277,3820,3725 | 278,211,116 | 279,3735,3643 | 280,3709,3622 | 281,454,367 | 282,210,126 | 283,3576,3494 | 284,1046,964 | 285,3923,3860 | 286,73,20 | 288,58,9 | 289,153,107 | 290,308,262 | 291,115,81 | 292,49,24 | 294,545,533 | 295,457,451 | 296,76,74 | 297,1886,1884 | 298,3512,3510

BATCH_RAW_INFO | 133,3766,2882 | 137,895,20 | 153,862,57 | 155,2272,1469 | 162,3747,2957 | 170,794,65 | 185,1894,1234 | 187,2332,1685 | 192,2623,1978 | 199,4091,3519 | 205,587,78 | 206,3172,2667 | 208,1468,963 | 210,1528,1045 | 211,1446,976 | 212,4022,3556 | 216,3774,3365 | 218,3599,3197 | 219,584,182 | 222,2946,2568 | 223,3559,3189 | 225,1500,1130 | 227,3217,2859 | 228,3974,3616 | 229,3691,3352 | 230,1574,1235 | 234,2482,2147 | 235,3501,3166 | 236,343,21 | 237,2367,2047 | 238,1886,1571 | 240,3891,3582 | 241,4050,3741 | 246,4039,3759 | 247,3513,3233 | 249,3510,3230 | 250,410,130 | 251,3821,3547 | 252,3987,3713 | 253,1981,1707 | 254,320,64 | 258,1483,1254 | 259,2237,2024 | 260,541,344 | 262,1835,1657 | 263,3898,3720 | 265,3474,3311 | 267,152,15 | 268,3833,3705 | 269,3964,3836 | 270,1125,999 | 271,1071,946 | 272,3402,3285 | 273,528,430 | 274,3963,3865 | 275,131,33 | 277,3821,3725 | 278,212,116 | 279,3736,3643 | 280,3710,3622 | 281,455,367 | 282,211,126 | 283,3577,3494 | 284,1047,964 | 285,3924,3860 | 286,74,20 | 288,59,9 | 289,154,107 | 290,309,262 | 291,116,81 | 292,50,24 | 294,546,533 | 295,458,451 | 296,77,74 | 297,1887,1884 | 298,3513,3510

BATCH_RAW_INFO | 133,3767,2882 | 137,896,20 | 153,863,57 | 155,2273,1469 | 162,3748,2957 | 170,795,65 | 185,1895,1234 | 187,2333,1685 | 192,2624,1978 | 199,4092,3519 | 205,588,78 | 206,3173,2667 | 208,1469,963 | 210,1529,1045 | 211,1447,976 | 212,4023,3556 | 216,3775,3365 | 218,3600,3197 | 219,585,182 | 222,2947,2568 | 223,3560,3189 | 225,1501,1130 | 227,3218,2859 | 228,3975,3616 | 229,3692,3352 | 230,1575,1235 | 234,2483,2147 | 235,3502,3166 | 236,344,21 | 237,2368,2047 | 238,1887,1571 | 240,3892,3582 | 241,4051,3741 | 246,4040,3759 | 247,3514,3233 | 249,3511,3230 | 250,411,130 | 251,3822,3547 | 252,3988,3713 | 253,1982,1707 | 254,321,64 | 258,1484,1254 | 259,2238,2024 | 260,542,344 | 262,1836,1657 | 263,3899,3720 | 265,3475,3311 | 267,153,15 | 268,3834,3705 | 269,3965,3836 | 270,1126,999 | 271,1072,946 | 272,3403,3285 | 273,529,430 | 274,3964,3865 | 275,132,33 | 277,3822,3725 | 278,213,116 | 279,3737,3643 | 280,3711,3622 | 281,456,367 | 282,212,126 | 283,3578,3494 | 284,1048,964 | 285,3925,3860 | 286,75,20 | 288,60,9 | 289,155,107 | 290,310,262 | 291,117,81 | 292,51,24 | 294,547,533 | 295,459,451 | 296,78,74 | 297,1888,1884 | 298,3514,3510

BATCH_RAW_INFO | 133,3768,2882 | 137,897,20 | 153,864,57 | 155,2274,1469 | 162,3749,2957 | 170,796,65 | 185,1896,1234 | 187,2334,1685 | 192,2625,1978 | 199,4093,3519 | 205,589,78 | 206,3174,2667 | 208,1470,963 | 210,1530,1045 | 211,1448,976 | 212,4024,3556 | 216,3776,3365 | 218,3601,3197 | 219,586,182 | 222,2948,2568 | 223,3561,3189 | 225,1502,1130 | 227,3219,2859 | 228,3976,3616 | 229,3693,3352 | 230,1576,1235 | 234,2484,2147 | 235,3503,3166 | 236,345,21 | 237,2369,2047 | 238,1888,1571 | 240,3893,3582 | 241,4052,3741 | 246,4041,3759 | 247,3515,3233 | 249,3512,3230 | 250,412,130 | 251,3823,3547 | 252,3989,3713 | 253,1983,1707 | 254,322,64 | 258,1485,1254 | 259,2239,2024 | 260,543,344 | 262,1837,1657 | 263,3900,3720 | 265,3476,3311 | 267,154,15 | 268,3835,3705 | 269,3966,3836 | 270,1127,999 | 271,1073,946 | 272,3404,3285 | 273,530,430 | 274,3965,3865 | 275,133,33 | 277,3823,3725 | 278,214,116 | 279,3738,3643 | 280,3712,3622 | 281,457,367 | 282,213,126 | 283,3579,3494 | 284,1049,964 | 285,3926,3860 | 286,76,20 | 289,156,107 | 290,311,262 | 291,118,81 | 292,52,24 | 294,548,533 | 295,460,451 | 296,79,74 | 297,1889,1884 | 298,3515,3510

BATCH_RAW_INFO | 133,3769,2882 | 137,898,20 | 153,865,57 | 155,2275,1469 | 162,3750,2957 | 170,797,65 | 185,1897,1234 | 187,2335,1685 | 192,2626,1978 | 199,4094,3519 | 205,590,78 | 206,3175,2667 | 208,1471,963 | 210,1531,1045 | 211,1449,976 | 212,4025,3556 | 216,3777,3365 | 218,3602,3197 | 219,587,182 | 222,2949,2568 | 223,3562,3189 | 225,1503,1130 | 227,3220,2859 | 228,3977,3616 | 229,3694,3352 | 230,1577,1235 | 234,2485,2147 | 235,3504,3166 | 236,346,21 | 237,2370,2047 | 238,1889,1571 | 240,3894,3582 | 241,4053,3741 | 246,4042,3759 | 247,3516,3233 | 249,3513,3230 | 250,413,130 | 251,3824,3547 | 252,3990,3713 | 253,1984,1707 | 254,323,64 | 258,1486,1254 | 259,2240,2024 | 260,544,344 | 262,1838,1657 | 263,3901,3720 | 265,3477,3311 | 267,155,15 | 268,3836,3705 | 269,3967,3836 | 270,1128,999 | 271,1074,946 | 272,3405,3285 | 273,531,430 | 274,3966,3865 | 275,134,33 | 277,3824,3725 | 278,215,116 | 279,3739,3643 | 280,3713,3622 | 281,458,367 | 282,214,126 | 283,3580,3494 | 284,1050,964 | 285,3927,3860 | 286,77,20 | 289,157,107 | 290,312,262 | 291,119,81 | 292,53,24 | 294,549,533 | 295,461,451 | 296,80,74 | 297,1890,1884 | 298,3516,3510

BATCH_RAW_INFO | 133,3770,2882 | 137,899,20 | 153,866,57 | 155,2276,1469 | 162,3751,2957 | 170,798,65 | 185,1898,1234 | 187,2336,1685 | 192,2627,1978 | 199,4095,3519 | 205,591,78 | 206,3176,2667 | 208,1472,963 | 210,1532,1045 | 211,1450,976 | 212,4026,3556 | 216,3778,3365 | 218,3603,3197 | 219,588,182 | 222,2950,2568 | 223,3563,3189 | 225,1504,1130 | 227,3221,2859 | 228,3978,3616 | 229,3695,3352 | 230,1578,1235 | 234,2486,2147 | 235,3505,3166 | 236,347,21 | 237,2371,2047 | 238,1890,1571 | 240,3895,3582 | 241,4054,3741 | 246,4043,3759 | 247,3517,3233 | 249,3514,3230 | 250,414,130 | 251,3825,3547 | 252,3991,3713 | 253,1985,1707 | 254,324,64 | 258,1487,1254 | 259,2241,2024 | 260,545,344 | 262,1839,1657 | 263,3902,3720 | 265,3478,3311 | 267,156,15 | 268,3837,3705 | 269,3968,3836 | 270,1129,999 | 271,1075,946 | 272,3406,3285 | 273,532,430 | 274,3967,3865 | 275,135,33 | 277,3825,3725 | 278,216,116 | 279,3740,3643 | 280,3714,3622 | 281,459,367 | 282,215,126 | 283,3581,3494 | 284,1051,964 | 285,3928,3860 | 286,78,20 | 289,158,107 | 290,313,262 | 291,120,81 | 292,54,24 | 294,550,533 | 295,462,451 | 296,81,74 | 297,1891,1884 | 298,3517,3510

BATCH_RAW_INFO | 133,3771,2882 | 137,900,20 | 153,867,57 | 155,2277,1469 | 162,3752,2957 | 170,799,65 | 185,1899,1234 | 187,2337,1685 | 192,2628,1978 | 205,592,78 | 206,3177,2667 | 208,1473,963 | 210,1533,1045 | 211,1451,976 | 212,4027,3556 | 216,3779,3365 | 218,3604,3197 | 219,589,182 | 222,2951,2568 | 223,3564,3189 | 225,1505,1130 | 227,3222,2859 | 228,3979,3616 | 229,3696,3352 | 230,1579,1235 | 234,2487,2147 | 235,3506,3166 | 236,348,21 | 237,2372,2047 | 238,1891,1571 | 240,3896,3582 | 241,4055,3741 | 246,4044,3759 | 247,3518,3233 | 249,3515,3230 | 250,415,130 | 251,3826,3547 | 252,3992,3713 | 253,1986,1707 | 254,325,64 | 258,1488,1254 | 259,2242,2024 | 260,546,344 | 262,1840,1657 | 263,3903,3720 | 265,3479,3311 | 267,157,15 | 268,3838,3705 | 269,3969,3836 | 270,1130,999 | 271,1076,946 | 272,3407,3285 | 273,533,430 | 274,3968,3865 | 275,136,33 | 277,3826,3725 | 278,217,116 | 279,3741,3643 | 280,3715,3622 | 281,460,367 | 282,216,126 | 283,3582,3494 | 284,1052,964 | 285,3929,3860 | 286,79,20 | 289,159,107 | 290,314,262 | 291,121,81 | 292,55,24 | 294,551,533 | 295,463,451 | 296,82,74 | 297,1892,1884 | 298,3518,3510

BATCH_RAW_INFO | 133,3772,2882 | 137,901,20 | 153,868,57 | 155,2278,1469 | 162,3753,2957 | 170,800,65 | 185,1900,1234 | 187,2338,1685 | 192,2629,1978 | 205,593,78 | 206,3178,2667 | 208,1474,963 | 210,1534,1045 | 211,1452,976 | 212,4028,3556 | 216,3780,3365 | 218,3605,3197 | 219,590,182 | 222,2952,2568 | 223,3565,3189 | 225,1506,1130 | 227,3223,2859 | 228,3980,3616 | 229,3697,3352 | 230,1580,1235 | 234,2488,2147 | 235,3507,3166 | 236,349,21 | 237,2373,2047 | 238,1892,1571 | 240,3897,3582 | 241,4056,3741 | 246,4045,3759 | 247,3519,3233 | 249,3516,3230 | 250,416,130 | 251,3827,3547 | 252,3993,3713 | 253,1987,1707 | 254,326,64 | 258,1489,1254 | 259,2243,2024 | 260,547,344 | 262,1841,1657 | 263,3904,3720 | 265,3480,3311 | 267,158,15 | 268,3839,3705 | 269,3970,3836 | 270,1131,999 | 271,1077,946 | 272,3408,3285 | 273,534,430 | 274,3969,3865 | 275,137,33 | 277,3827,3725 | 278,218,116 | 279,3742,3643 | 280,3716,3622 | 281,461,367 | 282,217,126 | 283,3583,3494 | 284,1053,964 | 285,3930,3860 | 286,80,20 | 289,160,107 | 290,315,262 | 291,122,81 | 292,56,24 | 294,552,533 | 295,464,451 | 296,83,74 | 297,1893,1884 | 298,3519,3510

BATCH_RAW_INFO | 133,3773,2882 | 137,902,20 | 153,869,57 | 155,2279,1469 | 162,3754,2957 | 170,801,65 | 185,1901,1234 | 187,2339,1685 | 192,2630,1978 | 205,594,78 | 206,3179,2667 | 208,1475,963 | 210,1535,1045 | 211,1453,976 | 212,4029,3556 | 216,3781,3365 | 218,3606,3197 | 219,591,182 | 222,2953,2568 | 223,3566,3189 | 225,1507,1130 | 227,3224,2859 | 228,3981,3616 | 229,3698,3352 | 230,1581,1235 | 234,2489,2147 | 235,3508,3166 | 236,350,21 | 237,2374,2047 | 238,1893,1571 | 240,3898,3582 | 241,4057,3741 | 246,4046,3759 | 247,3520,3233 | 249,3517,3230 | 250,417,130 | 251,3828,3547 | 252,3994,3713 | 253,1988,1707 | 254,327,64 | 258,1490,1254 | 259,2244,2024 | 260,548,344 | 262,1842,1657 | 263,3905,3720 | 265,3481,3311 | 267,159,15 | 268,3840,3705 | 269,3971,3836 | 270,1132,999 | 271,1078,946 | 272,3409,3285 | 273,535,430 | 274,3970,3865 | 275,138,33 | 277,3828,3725 | 278,219,116 | 279,3743,3643 | 280,3717,3622 | 281,462,367 | 282,218,126 | 283,3584,3494 | 284,1054,964 | 285,3931,3860 | 286,81,20 | 289,161,107 | 290,316,262 | 291,123,81 | 292,57,24 | 294,553,533 | 295,465,451 | 296,84,74 | 297,1894,1884 | 298,3520,3510

BATCH_RAW_INFO | 133,3774,2882 | 137,903,20 | 153,870,57 | 155,2280,1469 | 162,3755,2957 | 170,802,65 | 185,1902,1234 | 187,2340,1685 | 192,2631,1978 | 205,595,78 | 206,3180,2667 | 208,1476,963 | 210,1536,1045 | 211,1454,976 | 212,4030,3556 | 216,3782,3365 | 218,3607,3197 | 219,592,182 | 222,2954,2568 | 223,3567,3189 | 225,1508,1130 | 227,3225,2859 | 228,3982,3616 | 229,3699,3352 | 230,1582,1235 | 234,2490,2147 | 235,3509,3166 | 236,351,21 | 237,2375,2047 | 238,1894,1571 | 240,3899,3582 | 241,4058,3741 | 246,4047,3759 | 247,3521,3233 | 249,3518,3230 | 250,418,130 | 251,3829,3547 | 252,3995,3713 | 253,1989,1707 | 254,328,64 | 258,1491,1254 | 259,2245,2024 | 260,549,344 | 262,1843,1657 | 263,3906,3720 | 265,3482,3311 | 267,160,15 | 268,3841,3705 | 269,3972,3836 | 270,1133,999 | 271,1079,946 | 272,3410,3285 | 273,536,430 | 274,3971,3865 | 275,139,33 | 277,3829,3725 | 278,220,116 | 279,3744,3643 | 280,3718,3622 | 281,463,367 | 282,219,126 | 283,3585,3494 | 284,1055,964 | 285,3932,3860 | 286,82,20 | 289,162,107 | 290,317,262 | 291,124,81 | 292,58,24 | 294,554,533 | 295,466,451 | 296,85,74 | 297,1895,1884 | 298,3521,3510

BATCH_RAW_INFO | 299,1357,1356

BATCH_RAW_INFO | 133,3775,2882 | 137,904,20 | 153,871,57 | 155,2281,1469 | 162,3756,2957 | 170,803,65 | 185,1903,1234 | 187,2341,1685 | 192,2632,1978 | 205,596,78 | 206,3181,2667 | 208,1477,963 | 210,1537,1045 | 211,1455,976 | 212,4031,3556 | 216,3783,3365 | 218,3608,3197 | 219,593,182 | 222,2955,2568 | 223,3568,3189 | 225,1509,1130 | 227,3226,2859 | 228,3983,3616 | 229,3700,3352 | 230,1583,1235 | 234,2491,2147 | 235,3510,3166 | 236,352,21 | 237,2376,2047 | 238,1895,1571 | 240,3900,3582 | 241,4059,3741 | 246,4048,3759 | 247,3522,3233 | 249,3519,3230 | 250,419,130 | 251,3830,3547 | 252,3996,3713 | 253,1990,1707 | 254,329,64 | 258,1492,1254 | 259,2246,2024 | 260,550,344 | 262,1844,1657 | 263,3907,3720 | 265,3483,3311 | 267,161,15 | 268,3842,3705 | 269,3973,3836 | 270,1134,999 | 271,1080,946 | 272,3411,3285 | 273,537,430 | 274,3972,3865 | 275,140,33 | 277,3830,3725 | 278,221,116 | 279,3745,3643 | 280,3719,3622 | 281,464,367 | 282,220,126 | 283,3586,3494 | 284,1056,964 | 285,3933,3860 | 286,83,20 | 289,163,107 | 290,318,262 | 291,125,81 | 292,59,24 | 294,555,533 | 295,467,451 | 296,86,74 | 297,1896,1884 | 298,3522,3510 | 299,1358,1356

BATCH_RAW_INFO | 133,3776,2882 | 137,905,20 | 153,872,57 | 155,2282,1469 | 162,3757,2957 | 170,804,65 | 185,1904,1234 | 187,2342,1685 | 192,2633,1978 | 205,597,78 | 206,3182,2667 | 208,1478,963 | 210,1538,1045 | 211,1456,976 | 212,4032,3556 | 216,3784,3365 | 218,3609,3197 | 219,594,182 | 222,2956,2568 | 223,3569,3189 | 225,1510,1130 | 227,3227,2859 | 228,3984,3616 | 229,3701,3352 | 230,1584,1235 | 234,2492,2147 | 235,3511,3166 | 236,353,21 | 237,2377,2047 | 238,1896,1571 | 240,3901,3582 | 241,4060,3741 | 246,4049,3759 | 247,3523,3233 | 249,3520,3230 | 250,420,130 | 251,3831,3547 | 252,3997,3713 | 253,1991,1707 | 254,330,64 | 258,1493,1254 | 259,2247,2024 | 260,551,344 | 262,1845,1657 | 263,3908,3720 | 265,3484,3311 | 267,162,15 | 268,3843,3705 | 269,3974,3836 | 270,1135,999 | 271,1081,946 | 272,3412,3285 | 273,538,430 | 274,3973,3865 | 275,141,33 | 277,3831,3725 | 278,222,116 | 279,3746,3643 | 280,3720,3622 | 281,465,367 | 282,221,126 | 283,3587,3494 | 284,1057,964 | 285,3934,3860 | 286,84,20 | 289,164,107 | 290,319,262 | 291,126,81 | 292,60,24 | 294,556,533 | 295,468,451 | 296,87,74 | 297,1897,1884 | 298,3523,3510 | 299,1359,1356

BATCH_RAW_INFO | 133,3777,2882 | 137,906,20 | 153,873,57 | 155,2283,1469 | 162,3758,2957 | 170,805,65 | 185,1905,1234 | 187,2343,1685 | 192,2634,1978 | 205,598,78 | 206,3183,2667 | 208,1479,963 | 210,1539,1045 | 211,1457,976 | 212,4033,3556 | 216,3785,3365 | 218,3610,3197 | 219,595,182 | 222,2957,2568 | 223,3570,3189 | 225,1511,1130 | 227,3228,2859 | 228,3985,3616 | 229,3702,3352 | 230,1585,1235 | 234,2493,2147 | 235,3512,3166 | 236,354,21 | 237,2378,2047 | 238,1897,1571 | 240,3902,3582 | 241,4061,3741 | 246,4050,3759 | 247,3524,3233 | 249,3521,3230 | 250,421,130 | 251,3832,3547 | 252,3998,3713 | 253,1992,1707 | 254,331,64 | 258,1494,1254 | 259,2248,2024 | 260,552,344 | 262,1846,1657 | 263,3909,3720 | 265,3485,3311 | 267,163,15 | 268,3844,3705 | 269,3975,3836 | 270,1136,999 | 271,1082,946 | 272,3413,3285 | 273,539,430 | 274,3974,3865 | 275,142,33 | 277,3832,3725 | 278,223,116 | 279,3747,3643 | 280,3721,3622 | 281,466,367 | 282,222,126 | 283,3588,3494 | 284,1058,964 | 285,3935,3860 | 286,85,20 | 289,165,107 | 290,320,262 | 291,127,81 | 292,61,24 | 294,557,533 | 295,469,451 | 296,88,74 | 297,1898,1884 | 298,3524,3510 | 299,1360,1356

BATCH_RAW_INFO | 133,3778,2882 | 137,907,20 | 153,874,57 | 155,2284,1469 | 162,3759,2957 | 170,806,65 | 185,1906,1234 | 187,2344,1685 | 192,2635,1978 | 205,599,78 | 206,3184,2667 | 208,1480,963 | 210,1540,1045 | 211,1458,976 | 212,4034,3556 | 216,3786,3365 | 218,3611,3197 | 219,596,182 | 222,2958,2568 | 223,3571,3189 | 225,1512,1130 | 227,3229,2859 | 228,3986,3616 | 229,3703,3352 | 230,1586,1235 | 234,2494,2147 | 235,3513,3166 | 236,355,21 | 237,2379,2047 | 238,1898,1571 | 240,3903,3582 | 241,4062,3741 | 246,4051,3759 | 247,3525,3233 | 249,3522,3230 | 250,422,130 | 251,3833,3547 | 252,3999,3713 | 253,1993,1707 | 254,332,64 | 258,1495,1254 | 259,2249,2024 | 260,553,344 | 262,1847,1657 | 263,3910,3720 | 265,3486,3311 | 267,164,15 | 268,3845,3705 | 269,3976,3836 | 270,1137,999 | 271,1083,946 | 272,3414,3285 | 273,540,430 | 274,3975,3865 | 275,143,33 | 277,3833,3725 | 278,224,116 | 279,3748,3643 | 280,3722,3622 | 281,467,367 | 282,223,126 | 283,3589,3494 | 284,1059,964 | 285,3936,3860 | 286,86,20 | 289,166,107 | 290,321,262 | 291,128,81 | 292,62,24 | 294,558,533 | 295,470,451 | 296,89,74 | 297,1899,1884 | 298,3525,3510 | 299,1361,1356

BATCH_RAW_INFO | 133,3779,2882 | 137,908,20 | 153,875,57 | 155,2285,1469 | 162,3760,2957 | 170,807,65 | 185,1907,1234 | 187,2345,1685 | 192,2636,1978 | 205,600,78 | 206,3185,2667 | 208,1481,963 | 210,1541,1045 | 211,1459,976 | 212,4035,3556 | 216,3787,3365 | 218,3612,3197 | 219,597,182 | 222,2959,2568 | 223,3572,3189 | 225,1513,1130 | 227,3230,2859 | 228,3987,3616 | 229,3704,3352 | 230,1587,1235 | 234,2495,2147 | 235,3514,3166 | 236,356,21 | 237,2380,2047 | 238,1899,1571 | 240,3904,3582 | 241,4063,3741 | 246,4052,3759 | 247,3526,3233 | 249,3523,3230 | 250,423,130 | 251,3834,3547 | 252,4000,3713 | 253,1994,1707 | 254,333,64 | 258,1496,1254 | 259,2250,2024 | 260,554,344 | 262,1848,1657 | 263,3911,3720 | 265,3487,3311 | 267,165,15 | 268,3846,3705 | 269,3977,3836 | 270,1138,999 | 271,1084,946 | 272,3415,3285 | 273,541,430 | 274,3976,3865 | 275,144,33 | 277,3834,3725 | 278,225,116 | 279,3749,3643 | 280,3723,3622 | 281,468,367 | 282,224,126 | 283,3590,3494 | 284,1060,964 | 285,3937,3860 | 286,87,20 | 289,167,107 | 290,322,262 | 291,129,81 | 292,63,24 | 294,559,533 | 295,471,451 | 296,90,74 | 297,1900,1884 | 298,3526,3510 | 299,1362,1356

BATCH_RAW_INFO | 133,3780,2882 | 137,909,20 | 153,876,57 | 155,2286,1469 | 162,3761,2957 | 170,808,65 | 185,1908,1234 | 187,2346,1685 | 192,2637,1978 | 205,601,78 | 206,3186,2667 | 208,1482,963 | 210,1542,1045 | 211,1460,976 | 212,4036,3556 | 216,3788,3365 | 218,3613,3197 | 219,598,182 | 222,2960,2568 | 223,3573,3189 | 225,1514,1130 | 227,3231,2859 | 228,3988,3616 | 229,3705,3352 | 230,1588,1235 | 234,2496,2147 | 235,3515,3166 | 236,357,21 | 237,2381,2047 | 238,1900,1571 | 240,3905,3582 | 241,4064,3741 | 246,4053,3759 | 247,3527,3233 | 249,3524,3230 | 250,424,130 | 251,3835,3547 | 252,4001,3713 | 253,1995,1707 | 254,334,64 | 258,1497,1254 | 259,2251,2024 | 260,555,344 | 262,1849,1657 | 263,3912,3720 | 265,3488,3311 | 267,166,15 | 268,3847,3705 | 269,3978,3836 | 270,1139,999 | 271,1085,946 | 272,3416,3285 | 273,542,430 | 274,3977,3865 | 275,145,33 | 277,3835,3725 | 278,226,116 | 279,3750,3643 | 280,3724,3622 | 281,469,367 | 282,225,126 | 283,3591,3494 | 284,1061,964 | 285,3938,3860 | 286,88,20 | 289,168,107 | 290,323,262 | 291,130,81 | 292,64,24 | 294,560,533 | 295,472,451 | 296,91,74 | 297,1901,1884 | 298,3527,3510 | 299,1363,1356

BATCH_RAW_INFO | 133,3781,2882 | 137,910,20 | 153,877,57 | 155,2287,1469 | 162,3762,2957 | 170,809,65 | 185,1909,1234 | 187,2347,1685 | 192,2638,1978 | 205,602,78 | 206,3187,2667 | 208,1483,963 | 210,1543,1045 | 211,1461,976 | 212,4037,3556 | 216,3789,3365 | 218,3614,3197 | 219,599,182 | 222,2961,2568 | 223,3574,3189 | 225,1515,1130 | 227,3232,2859 | 228,3989,3616 | 229,3706,3352 | 230,1589,1235 | 234,2497,2147 | 235,3516,3166 | 236,358,21 | 237,2382,2047 | 238,1901,1571 | 240,3906,3582 | 241,4065,3741 | 246,4054,3759 | 247,3528,3233 | 249,3525,3230 | 250,425,130 | 251,3836,3547 | 252,4002,3713 | 253,1996,1707 | 254,335,64 | 258,1498,1254 | 259,2252,2024 | 260,556,344 | 262,1850,1657 | 263,3913,3720 | 265,3489,3311 | 267,167,15 | 268,3848,3705 | 269,3979,3836 | 270,1140,999 | 271,1086,946 | 272,3417,3285 | 273,543,430 | 274,3978,3865 | 275,146,33 | 277,3836,3725 | 278,227,116 | 279,3751,3643 | 280,3725,3622 | 281,470,367 | 282,226,126 | 283,3592,3494 | 284,1062,964 | 285,3939,3860 | 286,89,20 | 289,169,107 | 290,324,262 | 291,131,81 | 292,65,24 | 294,561,533 | 295,473,451 | 296,92,74 | 297,1902,1884 | 298,3528,3510 | 299,1364,1356

BATCH_RAW_INFO | 133,3782,2882 | 137,911,20 | 153,878,57 | 155,2288,1469 | 162,3763,2957 | 170,810,65 | 185,1910,1234 | 187,2348,1685 | 192,2639,1978 | 205,603,78 | 206,3188,2667 | 208,1484,963 | 210,1544,1045 | 211,1462,976 | 212,4038,3556 | 216,3790,3365 | 218,3615,3197 | 219,600,182 | 222,2962,2568 | 223,3575,3189 | 225,1516,1130 | 227,3233,2859 | 228,3990,3616 | 229,3707,3352 | 230,1590,1235 | 234,2498,2147 | 235,3517,3166 | 236,359,21 | 237,2383,2047 | 238,1902,1571 | 240,3907,3582 | 241,4066,3741 | 246,4055,3759 | 247,3529,3233 | 249,3526,3230 | 250,426,130 | 251,3837,3547 | 252,4003,3713 | 253,1997,1707 | 254,336,64 | 258,1499,1254 | 259,2253,2024 | 260,557,344 | 262,1851,1657 | 263,3914,3720 | 265,3490,3311 | 267,168,15 | 268,3849,3705 | 269,3980,3836 | 270,1141,999 | 271,1087,946 | 272,3418,3285 | 273,544,430 | 274,3979,3865 | 275,147,33 | 277,3837,3725 | 278,228,116 | 279,3752,3643 | 280,3726,3622 | 281,471,367 | 282,227,126 | 283,3593,3494 | 284,1063,964 | 285,3940,3860 | 286,90,20 | 289,170,107 | 290,325,262 | 291,132,81 | 292,66,24 | 294,562,533 | 295,474,451 | 296,93,74 | 297,1903,1884 | 298,3529,3510 | 299,1365,1356

BATCH_RAW_INFO | 133,3783,2882 | 137,912,20 | 153,879,57 | 155,2289,1469 | 162,3764,2957 | 170,811,65 | 185,1911,1234 | 187,2349,1685 | 192,2640,1978 | 205,604,78 | 206,3189,2667 | 208,1485,963 | 210,1545,1045 | 211,1463,976 | 212,4039,3556 | 216,3791,3365 | 218,3616,3197 | 219,601,182 | 222,2963,2568 | 223,3576,3189 | 225,1517,1130 | 227,3234,2859 | 228,3991,3616 | 229,3708,3352 | 230,1591,1235 | 234,2499,2147 | 235,3518,3166 | 236,360,21 | 237,2384,2047 | 238,1903,1571 | 240,3908,3582 | 241,4067,3741 | 246,4056,3759 | 247,3530,3233 | 249,3527,3230 | 250,427,130 | 251,3838,3547 | 252,4004,3713 | 253,1998,1707 | 254,337,64 | 258,1500,1254 | 259,2254,2024 | 260,558,344 | 262,1852,1657 | 263,3915,3720 | 265,3491,3311 | 267,169,15 | 268,3850,3705 | 269,3981,3836 | 270,1142,999 | 271,1088,946 | 272,3419,3285 | 273,545,430 | 274,3980,3865 | 275,148,33 | 277,3838,3725 | 278,229,116 | 279,3753,3643 | 280,3727,3622 | 281,472,367 | 282,228,126 | 283,3594,3494 | 284,1064,964 | 285,3941,3860 | 286,91,20 | 289,171,107 | 290,326,262 | 291,133,81 | 292,67,24 | 294,563,533 | 295,475,451 | 296,94,74 | 297,1904,1884 | 298,3530,3510 | 299,1366,1356

BATCH_RAW_INFO | 133,3784,2882 | 137,913,20 | 153,880,57 | 155,2290,1469 | 162,3765,2957 | 170,812,65 | 185,1912,1234 | 187,2350,1685 | 192,2641,1978 | 205,605,78 | 206,3190,2667 | 208,1486,963 | 210,1546,1045 | 211,1464,976 | 212,4040,3556 | 216,3792,3365 | 218,3617,3197 | 219,602,182 | 222,2964,2568 | 223,3577,3189 | 225,1518,1130 | 227,3235,2859 | 228,3992,3616 | 229,3709,3352 | 230,1592,1235 | 234,2500,2147 | 235,3519,3166 | 236,361,21 | 237,2385,2047 | 238,1904,1571 | 240,3909,3582 | 241,4068,3741 | 246,4057,3759 | 247,3531,3233 | 249,3528,3230 | 250,428,130 | 251,3839,3547 | 252,4005,3713 | 253,1999,1707 | 254,338,64 | 258,1501,1254 | 259,2255,2024 | 260,559,344 | 262,1853,1657 | 263,3916,3720 | 265,3492,3311 | 267,170,15 | 268,3851,3705 | 269,3982,3836 | 270,1143,999 | 271,1089,946 | 272,3420,3285 | 273,546,430 | 274,3981,3865 | 275,149,33 | 277,3839,3725 | 278,230,116 | 279,3754,3643 | 280,3728,3622 | 281,473,367 | 282,229,126 | 283,3595,3494 | 284,1065,964 | 285,3942,3860 | 286,92,20 | 289,172,107 | 290,327,262 | 291,134,81 | 292,68,24 | 294,564,533 | 295,476,451 | 296,95,74 | 297,1905,1884 | 298,3531,3510 | 299,1367,1356

BATCH_RAW_INFO | 133,3785,2882 | 137,914,20 | 153,881,57 | 155,2291,1469 | 162,3766,2957 | 170,813,65 | 185,1913,1234 | 187,2351,1685 | 192,2642,1978 | 205,606,78 | 206,3191,2667 | 208,1487,963 | 210,1547,1045 | 211,1465,976 | 212,4041,3556 | 216,3793,3365 | 218,3618,3197 | 219,603,182 | 222,2965,2568 | 223,3578,3189 | 225,1519,1130 | 227,3236,2859 | 228,3993,3616 | 229,3710,3352 | 230,1593,1235 | 234,2501,2147 | 235,3520,3166 | 236,362,21 | 237,2386,2047 | 238,1905,1571 | 240,3910,3582 | 241,4069,3741 | 246,4058,3759 | 247,3532,3233 | 249,3529,3230 | 250,429,130 | 251,3840,3547 | 252,4006,3713 | 253,2000,1707 | 254,339,64 | 258,1502,1254 | 259,2256,2024 | 260,560,344 | 262,1854,1657 | 263,3917,3720 | 265,3493,3311 | 267,171,15 | 268,3852,3705 | 269,3983,3836 | 270,1144,999 | 271,1090,946 | 272,3421,3285 | 273,547,430 | 274,3982,3865 | 275,150,33 | 277,3840,3725 | 278,231,116 | 279,3755,3643 | 280,3729,3622 | 281,474,367 | 282,230,126 | 283,3596,3494 | 284,1066,964 | 285,3943,3860 | 286,93,20 | 289,173,107 | 290,328,262 | 291,135,81 | 292,69,24 | 294,565,533 | 295,477,451 | 296,96,74 | 297,1906,1884 | 298,3532,3510 | 299,1368,1356

BATCH_RAW_INFO | 133,3786,2882 | 137,915,20 | 153,882,57 | 155,2292,1469 | 162,3767,2957 | 170,814,65 | 185,1914,1234 | 187,2352,1685 | 192,2643,1978 | 205,607,78 | 206,3192,2667 | 208,1488,963 | 210,1548,1045 | 211,1466,976 | 212,4042,3556 | 216,3794,3365 | 218,3619,3197 | 219,604,182 | 222,2966,2568 | 223,3579,3189 | 225,1520,1130 | 227,3237,2859 | 228,3994,3616 | 229,3711,3352 | 230,1594,1235 | 234,2502,2147 | 235,3521,3166 | 236,363,21 | 237,2387,2047 | 238,1906,1571 | 240,3911,3582 | 241,4070,3741 | 246,4059,3759 | 247,3533,3233 | 249,3530,3230 | 250,430,130 | 251,3841,3547 | 252,4007,3713 | 253,2001,1707 | 254,340,64 | 258,1503,1254 | 259,2257,2024 | 260,561,344 | 262,1855,1657 | 263,3918,3720 | 265,3494,3311 | 267,172,15 | 268,3853,3705 | 269,3984,3836 | 270,1145,999 | 271,1091,946 | 272,3422,3285 | 273,548,430 | 274,3983,3865 | 275,151,33 | 277,3841,3725 | 278,232,116 | 279,3756,3643 | 280,3730,3622 | 281,475,367 | 282,231,126 | 283,3597,3494 | 284,1067,964 | 285,3944,3860 | 286,94,20 | 289,174,107 | 290,329,262 | 291,136,81 | 292,70,24 | 294,566,533 | 295,478,451 | 296,97,74 | 297,1907,1884 | 298,3533,3510 | 299,1369,1356

BATCH_RAW_INFO | 133,3787,2882 | 137,916,20 | 153,883,57 | 155,2293,1469 | 162,3768,2957 | 170,815,65 | 185,1915,1234 | 187,2353,1685 | 192,2644,1978 | 205,608,78 | 206,3193,2667 | 208,1489,963 | 210,1549,1045 | 211,1467,976 | 212,4043,3556 | 216,3795,3365 | 218,3620,3197 | 219,605,182 | 222,2967,2568 | 223,3580,3189 | 225,1521,1130 | 227,3238,2859 | 228,3995,3616 | 229,3712,3352 | 230,1595,1235 | 234,2503,2147 | 235,3522,3166 | 236,364,21 | 237,2388,2047 | 238,1907,1571 | 240,3912,3582 | 241,4071,3741 | 246,4060,3759 | 247,3534,3233 | 249,3531,3230 | 250,431,130 | 251,3842,3547 | 252,4008,3713 | 253,2002,1707 | 254,341,64 | 258,1504,1254 | 259,2258,2024 | 260,562,344 | 262,1856,1657 | 263,3919,3720 | 265,3495,3311 | 267,173,15 | 268,3854,3705 | 269,3985,3836 | 270,1146,999 | 271,1092,946 | 272,3423,3285 | 273,549,430 | 274,3984,3865 | 275,152,33 | 277,3842,3725 | 278,233,116 | 279,3757,3643 | 280,3731,3622 | 281,476,367 | 282,232,126 | 283,3598,3494 | 284,1068,964 | 285,3945,3860 | 286,95,20 | 289,175,107 | 290,330,262 | 291,137,81 | 292,71,24 | 294,567,533 | 295,479,451 | 296,98,74 | 297,1908,1884 | 298,3534,3510 | 299,1370,1356

BATCH_RAW_INFO | 133,3788,2882 | 137,917,20 | 153,884,57 | 155,2294,1469 | 162,3769,2957 | 170,816,65 | 185,1916,1234 | 187,2354,1685 | 192,2645,1978 | 205,609,78 | 206,3194,2667 | 208,1490,963 | 210,1550,1045 | 211,1468,976 | 212,4044,3556 | 216,3796,3365 | 218,3621,3197 | 219,606,182 | 222,2968,2568 | 223,3581,3189 | 225,1522,1130 | 227,3239,2859 | 228,3996,3616 | 229,3713,3352 | 230,1596,1235 | 234,2504,2147 | 235,3523,3166 | 236,365,21 | 237,2389,2047 | 238,1908,1571 | 240,3913,3582 | 241,4072,3741 | 246,4061,3759 | 247,3535,3233 | 249,3532,3230 | 250,432,130 | 251,3843,3547 | 252,4009,3713 | 253,2003,1707 | 254,342,64 | 258,1505,1254 | 259,2259,2024 | 262,1857,1657 | 263,3920,3720 | 265,3496,3311 | 267,174,15 | 268,3855,3705 | 269,3986,3836 | 270,1147,999 | 271,1093,946 | 272,3424,3285 | 273,550,430 | 274,3985,3865 | 275,153,33 | 277,3843,3725 | 278,234,116 | 279,3758,3643 | 280,3732,3622 | 281,477,367 | 282,233,126 | 283,3599,3494 | 284,1069,964 | 285,3946,3860 | 286,96,20 | 289,176,107 | 290,331,262 | 291,138,81 | 292,72,24 | 294,568,533 | 295,480,451 | 296,99,74 | 297,1909,1884 | 298,3535,3510 | 299,1371,1356

BATCH_RAW_INFO | 133,3789,2882 | 137,918,20 | 153,885,57 | 155,2295,1469 | 162,3770,2957 | 170,817,65 | 185,1917,1234 | 187,2355,1685 | 192,2646,1978 | 205,610,78 | 206,3195,2667 | 208,1491,963 | 210,1551,1045 | 211,1469,976 | 212,4045,3556 | 216,3797,3365 | 218,3622,3197 | 219,607,182 | 222,2969,2568 | 223,3582,3189 | 225,1523,1130 | 227,3240,2859 | 228,3997,3616 | 229,3714,3352 | 230,1597,1235 | 234,2505,2147 | 235,3524,3166 | 236,366,21 | 237,2390,2047 | 238,1909,1571 | 240,3914,3582 | 241,4073,3741 | 246,4062,3759 | 247,3536,3233 | 249,3533,3230 | 250,433,130 | 251,3844,3547 | 252,4010,3713 | 253,2004,1707 | 254,343,64 | 258,1506,1254 | 259,2260,2024 | 262,1858,1657 | 263,3921,3720 | 265,3497,3311 | 267,175,15 | 268,3856,3705 | 269,3987,3836 | 270,1148,999 | 271,1094,946 | 272,3425,3285 | 273,551,430 | 274,3986,3865 | 275,154,33 | 277,3844,3725 | 278,235,116 | 279,3759,3643 | 280,3733,3622 | 281,478,367 | 282,234,126 | 283,3600,3494 | 284,1070,964 | 285,3947,3860 | 286,97,20 | 289,177,107 | 290,332,262 | 291,139,81 | 292,73,24 | 294,569,533 | 295,481,451 | 296,100,74 | 297,1910,1884 | 298,3536,3510 | 299,1372,1356

BATCH_RAW_INFO | 133,3790,2882 | 137,919,20 | 153,886,57 | 155,2296,1469 | 162,3771,2957 | 170,818,65 | 185,1918,1234 | 187,2356,1685 | 192,2647,1978 | 205,611,78 | 206,3196,2667 | 208,1492,963 | 210,1552,1045 | 211,1470,976 | 212,4046,3556 | 216,3798,3365 | 218,3623,3197 | 219,608,182 | 222,2970,2568 | 223,3583,3189 | 225,1524,1130 | 227,3241,2859 | 228,3998,3616 | 229,3715,3352 | 230,1598,1235 | 234,2506,2147 | 235,3525,3166 | 236,367,21 | 237,2391,2047 | 238,1910,1571 | 240,3915,3582 | 241,4074,3741 | 246,4063,3759 | 247,3537,3233 | 249,3534,3230 | 250,434,130 | 251,3845,3547 | 252,4011,3713 | 253,2005,1707 | 254,344,64 | 258,1507,1254 | 259,2261,2024 | 262,1859,1657 | 263,3922,3720 | 265,3498,3311 | 267,176,15 | 268,3857,3705 | 269,3988,3836 | 270,1149,999 | 271,1095,946 | 272,3426,3285 | 273,552,430 | 274,3987,3865 | 275,155,33 | 277,3845,3725 | 278,236,116 | 279,3760,3643 | 280,3734,3622 | 281,479,367 | 282,235,126 | 283,3601,3494 | 284,1071,964 | 285,3948,3860 | 286,98,20 | 289,178,107 | 290,333,262 | 291,140,81 | 292,74,24 | 294,570,533 | 295,482,451 | 296,101,74 | 297,1911,1884 | 298,3537,3510 | 299,1373,1356

BATCH_RAW_INFO | 133,3791,2882 | 137,920,20 | 153,887,57 | 155,2297,1469 | 162,3772,2957 | 170,819,65 | 185,1919,1234 | 187,2357,1685 | 192,2648,1978 | 205,612,78 | 206,3197,2667 | 208,1493,963 | 210,1553,1045 | 211,1471,976 | 212,4047,3556 | 216,3799,3365 | 218,3624,3197 | 219,609,182 | 222,2971,2568 | 223,3584,3189 | 225,1525,1130 | 227,3242,2859 | 228,3999,3616 | 229,3716,3352 | 230,1599,1235 | 234,2507,2147 | 235,3526,3166 | 236,368,21 | 237,2392,2047 | 238,1911,1571 | 240,3916,3582 | 241,4075,3741 | 246,4064,3759 | 247,3538,3233 | 249,3535,3230 | 250,435,130 | 251,3846,3547 | 252,4012,3713 | 253,2006,1707 | 254,345,64 | 258,1508,1254 | 259,2262,2024 | 262,1860,1657 | 263,3923,3720 | 265,3499,3311 | 267,177,15 | 268,3858,3705 | 269,3989,3836 | 270,1150,999 | 271,1096,946 | 272,3427,3285 | 273,553,430 | 274,3988,3865 | 275,156,33 | 277,3846,3725 | 278,237,116 | 279,3761,3643 | 280,3735,3622 | 281,480,367 | 282,236,126 | 283,3602,3494 | 284,1072,964 | 285,3949,3860 | 286,99,20 | 289,179,107 | 290,334,262 | 291,141,81 | 292,75,24 | 294,571,533 | 295,483,451 | 296,102,74 | 297,1912,1884 | 298,3538,3510 | 299,1374,1356

BATCH_RAW_INFO | 133,3792,2882 | 137,921,20 | 153,888,57 | 155,2298,1469 | 162,3773,2957 | 170,820,65 | 185,1920,1234 | 187,2358,1685 | 192,2649,1978 | 205,613,78 | 206,3198,2667 | 208,1494,963 | 210,1554,1045 | 211,1472,976 | 212,4048,3556 | 216,3800,3365 | 218,3625,3197 | 219,610,182 | 222,2972,2568 | 223,3585,3189 | 225,1526,1130 | 227,3243,2859 | 228,4000,3616 | 229,3717,3352 | 230,1600,1235 | 234,2508,2147 | 235,3527,3166 | 236,369,21 | 237,2393,2047 | 238,1912,1571 | 240,3917,3582 | 241,4076,3741 | 246,4065,3759 | 247,3539,3233 | 249,3536,3230 | 250,436,130 | 251,3847,3547 | 252,4013,3713 | 253,2007,1707 | 254,346,64 | 258,1509,1254 | 259,2263,2024 | 262,1861,1657 | 263,3924,3720 | 265,3500,3311 | 267,178,15 | 268,3859,3705 | 269,3990,3836 | 270,1151,999 | 271,1097,946 | 272,3428,3285 | 273,554,430 | 274,3989,3865 | 275,157,33 | 277,3847,3725 | 278,238,116 | 279,3762,3643 | 280,3736,3622 | 281,481,367 | 282,237,126 | 283,3603,3494 | 284,1073,964 | 285,3950,3860 | 286,100,20 | 289,180,107 | 290,335,262 | 291,142,81 | 292,76,24 | 294,572,533 | 295,484,451 | 296,103,74 | 297,1913,1884 | 298,3539,3510 | 299,1375,1356

BATCH_RAW_INFO | 133,3793,2882 | 137,922,20 | 153,889,57 | 155,2299,1469 | 162,3774,2957 | 170,821,65 | 185,1921,1234 | 187,2359,1685 | 192,2650,1978 | 205,614,78 | 206,3199,2667 | 208,1495,963 | 210,1555,1045 | 211,1473,976 | 212,4049,3556 | 216,3801,3365 | 218,3626,3197 | 219,611,182 | 222,2973,2568 | 223,3586,3189 | 225,1527,1130 | 227,3244,2859 | 228,4001,3616 | 229,3718,3352 | 230,1601,1235 | 234,2509,2147 | 235,3528,3166 | 236,370,21 | 237,2394,2047 | 238,1913,1571 | 240,3918,3582 | 241,4077,3741 | 246,4066,3759 | 247,3540,3233 | 249,3537,3230 | 250,437,130 | 251,3848,3547 | 252,4014,3713 | 253,2008,1707 | 254,347,64 | 258,1510,1254 | 259,2264,2024 | 262,1862,1657 | 263,3925,3720 | 265,3501,3311 | 267,179,15 | 268,3860,3705 | 269,3991,3836 | 270,1152,999 | 271,1098,946 | 272,3429,3285 | 273,555,430 | 274,3990,3865 | 275,158,33 | 277,3848,3725 | 278,239,116 | 279,3763,3643 | 280,3737,3622 | 281,482,367 | 282,238,126 | 283,3604,3494 | 284,1074,964 | 285,3951,3860 | 286,101,20 | 289,181,107 | 290,336,262 | 291,143,81 | 292,77,24 | 294,573,533 | 295,485,451 | 296,104,74 | 297,1914,1884 | 298,3540,3510 | 299,1376,1356

BATCH_RAW_INFO | 300,3789,3788

BATCH_RAW_INFO | 301,2533,2532

BATCH_RAW_INFO | 133,3794,2882 | 137,923,20 | 153,890,57 | 155,2300,1469 | 162,3775,2957 | 170,822,65 | 185,1922,1234 | 187,2360,1685 | 192,2651,1978 | 205,615,78 | 206,3200,2667 | 208,1496,963 | 210,1556,1045 | 211,1474,976 | 212,4050,3556 | 216,3802,3365 | 218,3627,3197 | 219,612,182 | 222,2974,2568 | 223,3587,3189 | 225,1528,1130 | 227,3245,2859 | 228,4002,3616 | 229,3719,3352 | 230,1602,1235 | 234,2510,2147 | 235,3529,3166 | 236,371,21 | 237,2395,2047 | 238,1914,1571 | 240,3919,3582 | 241,4078,3741 | 246,4067,3759 | 247,3541,3233 | 249,3538,3230 | 250,438,130 | 251,3849,3547 | 252,4015,3713 | 253,2009,1707 | 254,348,64 | 258,1511,1254 | 259,2265,2024 | 262,1863,1657 | 263,3926,3720 | 265,3502,3311 | 267,180,15 | 268,3861,3705 | 269,3992,3836 | 270,1153,999 | 271,1099,946 | 272,3430,3285 | 273,556,430 | 274,3991,3865 | 275,159,33 | 277,3849,3725 | 278,240,116 | 279,3764,3643 | 280,3738,3622 | 281,483,367 | 282,239,126 | 283,3605,3494 | 284,1075,964 | 285,3952,3860 | 286,102,20 | 289,182,107 | 290,337,262 | 291,144,81 | 292,78,24 | 294,574,533 | 295,486,451 | 296,105,74 | 297,1915,1884 | 298,3541,3510 | 299,1377,1356 | 300,3790,3788 | 301,2534,2532

BATCH_RAW_INFO | 133,3795,2882 | 137,924,20 | 153,891,57 | 155,2301,1469 | 162,3776,2957 | 170,823,65 | 185,1923,1234 | 187,2361,1685 | 192,2652,1978 | 205,616,78 | 206,3201,2667 | 208,1497,963 | 210,1557,1045 | 211,1475,976 | 212,4051,3556 | 216,3803,3365 | 218,3628,3197 | 219,613,182 | 222,2975,2568 | 223,3588,3189 | 225,1529,1130 | 227,3246,2859 | 228,4003,3616 | 229,3720,3352 | 230,1603,1235 | 234,2511,2147 | 235,3530,3166 | 236,372,21 | 237,2396,2047 | 238,1915,1571 | 240,3920,3582 | 241,4079,3741 | 246,4068,3759 | 247,3542,3233 | 249,3539,3230 | 250,439,130 | 251,3850,3547 | 252,4016,3713 | 253,2010,1707 | 254,349,64 | 258,1512,1254 | 259,2266,2024 | 262,1864,1657 | 263,3927,3720 | 265,3503,3311 | 267,181,15 | 268,3862,3705 | 269,3993,3836 | 270,1154,999 | 271,1100,946 | 272,3431,3285 | 273,557,430 | 274,3992,3865 | 275,160,33 | 277,3850,3725 | 278,241,116 | 279,3765,3643 | 280,3739,3622 | 281,484,367 | 282,240,126 | 283,3606,3494 | 284,1076,964 | 285,3953,3860 | 286,103,20 | 289,183,107 | 290,338,262 | 291,145,81 | 292,79,24 | 294,575,533 | 295,487,451 | 296,106,74 | 297,1916,1884 | 298,3542,3510 | 299,1378,1356 | 300,3791,3788 | 301,2535,2532

BATCH_RAW_INFO | 133,3796,2882 | 137,925,20 | 153,892,57 | 155,2302,1469 | 162,3777,2957 | 170,824,65 | 185,1924,1234 | 187,2362,1685 | 192,2653,1978 | 205,617,78 | 206,3202,2667 | 208,1498,963 | 210,1558,1045 | 211,1476,976 | 212,4052,3556 | 216,3804,3365 | 218,3629,3197 | 219,614,182 | 222,2976,2568 | 223,3589,3189 | 225,1530,1130 | 227,3247,2859 | 228,4004,3616 | 229,3721,3352 | 230,1604,1235 | 234,2512,2147 | 235,3531,3166 | 236,373,21 | 237,2397,2047 | 238,1916,1571 | 240,3921,3582 | 241,4080,3741 | 246,4069,3759 | 247,3543,3233 | 249,3540,3230 | 250,440,130 | 251,3851,3547 | 252,4017,3713 | 253,2011,1707 | 254,350,64 | 258,1513,1254 | 259,2267,2024 | 262,1865,1657 | 263,3928,3720 | 265,3504,3311 | 267,182,15 | 268,3863,3705 | 269,3994,3836 | 270,1155,999 | 271,1101,946 | 272,3432,3285 | 273,558,430 | 274,3993,3865 | 275,161,33 | 277,3851,3725 | 278,242,116 | 279,3766,3643 | 280,3740,3622 | 281,485,367 | 282,241,126 | 283,3607,3494 | 284,1077,964 | 285,3954,3860 | 286,104,20 | 289,184,107 | 290,339,262 | 291,146,81 | 292,80,24 | 294,576,533 | 295,488,451 | 296,107,74 | 297,1917,1884 | 298,3543,3510 | 299,1379,1356 | 300,3792,3788 | 301,2536,2532

BATCH_RAW_INFO | 133,3797,2882 | 137,926,20 | 153,893,57 | 155,2303,1469 | 162,3778,2957 | 170,825,65 | 185,1925,1234 | 187,2363,1685 | 192,2654,1978 | 205,618,78 | 206,3203,2667 | 208,1499,963 | 210,1559,1045 | 211,1477,976 | 212,4053,3556 | 216,3805,3365 | 218,3630,3197 | 219,615,182 | 222,2977,2568 | 223,3590,3189 | 225,1531,1130 | 227,3248,2859 | 228,4005,3616 | 229,3722,3352 | 230,1605,1235 | 234,2513,2147 | 235,3532,3166 | 236,374,21 | 237,2398,2047 | 238,1917,1571 | 240,3922,3582 | 241,4081,3741 | 246,4070,3759 | 247,3544,3233 | 249,3541,3230 | 250,441,130 | 251,3852,3547 | 252,4018,3713 | 253,2012,1707 | 254,351,64 | 258,1514,1254 | 259,2268,2024 | 262,1866,1657 | 263,3929,3720 | 265,3505,3311 | 267,183,15 | 268,3864,3705 | 269,3995,3836 | 270,1156,999 | 271,1102,946 | 272,3433,3285 | 273,559,430 | 274,3994,3865 | 275,162,33 | 277,3852,3725 | 278,243,116 | 279,3767,3643 | 280,3741,3622 | 281,486,367 | 282,242,126 | 283,3608,3494 | 284,1078,964 | 285,3955,3860 | 286,105,20 | 289,185,107 | 290,340,262 | 291,147,81 | 292,81,24 | 294,577,533 | 295,489,451 | 296,108,74 | 297,1918,1884 | 298,3544,3510 | 299,1380,1356 | 300,3793,3788 | 301,2537,2532

BATCH_RAW_INFO | 133,3798,2882 | 137,927,20 | 153,894,57 | 155,2304,1469 | 162,3779,2957 | 170,826,65 | 185,1926,1234 | 187,2364,1685 | 192,2655,1978 | 205,619,78 | 206,3204,2667 | 208,1500,963 | 210,1560,1045 | 211,1478,976 | 212,4054,3556 | 216,3806,3365 | 218,3631,3197 | 219,616,182 | 222,2978,2568 | 223,3591,3189 | 225,1532,1130 | 227,3249,2859 | 228,4006,3616 | 229,3723,3352 | 230,1606,1235 | 234,2514,2147 | 235,3533,3166 | 236,375,21 | 237,2399,2047 | 238,1918,1571 | 240,3923,3582 | 241,4082,3741 | 246,4071,3759 | 247,3545,3233 | 249,3542,3230 | 250,442,130 | 251,3853,3547 | 252,4019,3713 | 253,2013,1707 | 254,352,64 | 258,1515,1254 | 259,2269,2024 | 262,1867,1657 | 263,3930,3720 | 265,3506,3311 | 267,184,15 | 268,3865,3705 | 269,3996,3836 | 270,1157,999 | 271,1103,946 | 272,3434,3285 | 273,560,430 | 274,3995,3865 | 275,163,33 | 277,3853,3725 | 278,244,116 | 279,3768,3643 | 280,3742,3622 | 281,487,367 | 282,243,126 | 283,3609,3494 | 284,1079,964 | 285,3956,3860 | 286,106,20 | 289,186,107 | 290,341,262 | 291,148,81 | 292,82,24 | 294,578,533 | 295,490,451 | 296,109,74 | 297,1919,1884 | 298,3545,3510 | 299,1381,1356 | 300,3794,3788 | 301,2538,2532

BATCH_RAW_INFO | 133,3799,2882 | 137,928,20 | 153,895,57 | 155,2305,1469 | 162,3780,2957 | 170,827,65 | 185,1927,1234 | 187,2365,1685 | 192,2656,1978 | 205,620,78 | 206,3205,2667 | 208,1501,963 | 210,1561,1045 | 211,1479,976 | 212,4055,3556 | 216,3807,3365 | 218,3632,3197 | 219,617,182 | 222,2979,2568 | 223,3592,3189 | 225,1533,1130 | 227,3250,2859 | 228,4007,3616 | 229,3724,3352 | 230,1607,1235 | 234,2515,2147 | 235,3534,3166 | 236,376,21 | 237,2400,2047 | 238,1919,1571 | 240,3924,3582 | 241,4083,3741 | 246,4072,3759 | 247,3546,3233 | 249,3543,3230 | 250,443,130 | 251,3854,3547 | 252,4020,3713 | 253,2014,1707 | 254,353,64 | 258,1516,1254 | 259,2270,2024 | 262,1868,1657 | 263,3931,3720 | 265,3507,3311 | 267,185,15 | 268,3866,3705 | 269,3997,3836 | 270,1158,999 | 271,1104,946 | 272,3435,3285 | 273,561,430 | 274,3996,3865 | 275,164,33 | 277,3854,3725 | 278,245,116 | 279,3769,3643 | 280,3743,3622 | 281,488,367 | 282,244,126 | 283,3610,3494 | 284,1080,964 | 285,3957,3860 | 286,107,20 | 289,187,107 | 290,342,262 | 291,149,81 | 292,83,24 | 294,579,533 | 295,491,451 | 296,110,74 | 297,1920,1884 | 298,3546,3510 | 299,1382,1356 | 300,3795,3788 | 301,2539,2532

BATCH_RAW_INFO | 133,3800,2882 | 137,929,20 | 153,896,57 | 155,2306,1469 | 162,3781,2957 | 170,828,65 | 185,1928,1234 | 187,2366,1685 | 192,2657,1978 | 205,621,78 | 206,3206,2667 | 208,1502,963 | 210,1562,1045 | 211,1480,976 | 212,4056,3556 | 216,3808,3365 | 218,3633,3197 | 219,618,182 | 222,2980,2568 | 223,3593,3189 | 225,1534,1130 | 227,3251,2859 | 228,4008,3616 | 229,3725,3352 | 230,1608,1235 | 234,2516,2147 | 235,3535,3166 | 236,377,21 | 237,2401,2047 | 238,1920,1571 | 240,3925,3582 | 241,4084,3741 | 246,4073,3759 | 247,3547,3233 | 249,3544,3230 | 250,444,130 | 251,3855,3547 | 252,4021,3713 | 253,2015,1707 | 254,354,64 | 258,1517,1254 | 259,2271,2024 | 262,1869,1657 | 263,3932,3720 | 265,3508,3311 | 267,186,15 | 268,3867,3705 | 269,3998,3836 | 270,1159,999 | 271,1105,946 | 272,3436,3285 | 273,562,430 | 274,3997,3865 | 275,165,33 | 277,3855,3725 | 278,246,116 | 279,3770,3643 | 280,3744,3622 | 281,489,367 | 282,245,126 | 283,3611,3494 | 284,1081,964 | 285,3958,3860 | 286,108,20 | 289,188,107 | 290,343,262 | 291,150,81 | 292,84,24 | 294,580,533 | 295,492,451 | 296,111,74 | 297,1921,1884 | 298,3547,3510 | 299,1383,1356 | 300,3796,3788 | 301,2540,2532

BATCH_RAW_INFO | 133,3801,2882 | 137,930,20 | 153,897,57 | 155,2307,1469 | 162,3782,2957 | 170,829,65 | 185,1929,1234 | 187,2367,1685 | 192,2658,1978 | 205,622,78 | 206,3207,2667 | 208,1503,963 | 210,1563,1045 | 211,1481,976 | 212,4057,3556 | 216,3809,3365 | 218,3634,3197 | 219,619,182 | 222,2981,2568 | 223,3594,3189 | 225,1535,1130 | 227,3252,2859 | 228,4009,3616 | 229,3726,3352 | 230,1609,1235 | 234,2517,2147 | 235,3536,3166 | 236,378,21 | 237,2402,2047 | 238,1921,1571 | 240,3926,3582 | 241,4085,3741 | 246,4074,3759 | 247,3548,3233 | 249,3545,3230 | 250,445,130 | 251,3856,3547 | 252,4022,3713 | 253,2016,1707 | 254,355,64 | 258,1518,1254 | 259,2272,2024 | 262,1870,1657 | 263,3933,3720 | 265,3509,3311 | 267,187,15 | 268,3868,3705 | 269,3999,3836 | 270,1160,999 | 271,1106,946 | 272,3437,3285 | 273,563,430 | 274,3998,3865 | 275,166,33 | 277,3856,3725 | 278,247,116 | 279,3771,3643 | 280,3745,3622 | 281,490,367 | 282,246,126 | 283,3612,3494 | 284,1082,964 | 285,3959,3860 | 286,109,20 | 289,189,107 | 290,344,262 | 291,151,81 | 292,85,24 | 294,581,533 | 295,493,451 | 296,112,74 | 297,1922,1884 | 298,3548,3510 | 299,1384,1356 | 300,3797,3788 | 301,2541,2532

BATCH_RAW_INFO | 133,3802,2882 | 137,931,20 | 153,898,57 | 155,2308,1469 | 162,3783,2957 | 170,830,65 | 185,1930,1234 | 187,2368,1685 | 192,2659,1978 | 205,623,78 | 206,3208,2667 | 208,1504,963 | 210,1564,1045 | 211,1482,976 | 212,4058,3556 | 216,3810,3365 | 218,3635,3197 | 219,620,182 | 222,2982,2568 | 223,3595,3189 | 225,1536,1130 | 227,3253,2859 | 228,4010,3616 | 229,3727,3352 | 230,1610,1235 | 234,2518,2147 | 235,3537,3166 | 236,379,21 | 237,2403,2047 | 238,1922,1571 | 240,3927,3582 | 241,4086,3741 | 246,4075,3759 | 247,3549,3233 | 249,3546,3230 | 250,446,130 | 251,3857,3547 | 252,4023,3713 | 253,2017,1707 | 254,356,64 | 258,1519,1254 | 259,2273,2024 | 262,1871,1657 | 263,3934,3720 | 265,3510,3311 | 267,188,15 | 268,3869,3705 | 269,4000,3836 | 270,1161,999 | 271,1107,946 | 272,3438,3285 | 273,564,430 | 274,3999,3865 | 275,167,33 | 277,3857,3725 | 278,248,116 | 279,3772,3643 | 280,3746,3622 | 281,491,367 | 282,247,126 | 283,3613,3494 | 284,1083,964 | 285,3960,3860 | 286,110,20 | 289,190,107 | 290,345,262 | 291,152,81 | 292,86,24 | 294,582,533 | 295,494,451 | 296,113,74 | 297,1923,1884 | 298,3549,3510 | 299,1385,1356 | 300,3798,3788 | 301,2542,2532

BATCH_RAW_INFO | 133,3803,2882 | 137,932,20 | 153,899,57 | 155,2309,1469 | 162,3784,2957 | 170,831,65 | 185,1931,1234 | 187,2369,1685 | 192,2660,1978 | 205,624,78 | 206,3209,2667 | 208,1505,963 | 210,1565,1045 | 211,1483,976 | 212,4059,3556 | 216,3811,3365 | 218,3636,3197 | 219,621,182 | 222,2983,2568 | 223,3596,3189 | 225,1537,1130 | 227,3254,2859 | 228,4011,3616 | 229,3728,3352 | 230,1611,1235 | 234,2519,2147 | 235,3538,3166 | 236,380,21 | 237,2404,2047 | 238,1923,1571 | 240,3928,3582 | 241,4087,3741 | 246,4076,3759 | 247,3550,3233 | 249,3547,3230 | 250,447,130 | 251,3858,3547 | 252,4024,3713 | 253,2018,1707 | 254,357,64 | 258,1520,1254 | 259,2274,2024 | 262,1872,1657 | 263,3935,3720 | 265,3511,3311 | 267,189,15 | 268,3870,3705 | 269,4001,3836 | 270,1162,999 | 271,1108,946 | 272,3439,3285 | 273,565,430 | 274,4000,3865 | 275,168,33 | 277,3858,3725 | 278,249,116 | 279,3773,3643 | 280,3747,3622 | 281,492,367 | 282,248,126 | 283,3614,3494 | 284,1084,964 | 285,3961,3860 | 286,111,20 | 289,191,107 | 290,346,262 | 291,153,81 | 292,87,24 | 294,583,533 | 295,495,451 | 296,114,74 | 297,1924,1884 | 298,3550,3510 | 299,1386,1356 | 300,3799,3788 | 301,2543,2532

BATCH_RAW_INFO | 133,3804,2882 | 137,933,20 | 153,900,57 | 155,2310,1469 | 162,3785,2957 | 170,832,65 | 185,1932,1234 | 187,2370,1685 | 192,2661,1978 | 205,625,78 | 206,3210,2667 | 208,1506,963 | 210,1566,1045 | 211,1484,976 | 212,4060,3556 | 216,3812,3365 | 218,3637,3197 | 219,622,182 | 222,2984,2568 | 223,3597,3189 | 225,1538,1130 | 227,3255,2859 | 228,4012,3616 | 229,3729,3352 | 230,1612,1235 | 234,2520,2147 | 235,3539,3166 | 236,381,21 | 237,2405,2047 | 238,1924,1571 | 240,3929,3582 | 241,4088,3741 | 246,4077,3759 | 247,3551,3233 | 249,3548,3230 | 250,448,130 | 251,3859,3547 | 252,4025,3713 | 253,2019,1707 | 254,358,64 | 258,1521,1254 | 259,2275,2024 | 262,1873,1657 | 263,3936,3720 | 265,3512,3311 | 267,190,15 | 268,3871,3705 | 269,4002,3836 | 270,1163,999 | 271,1109,946 | 272,3440,3285 | 273,566,430 | 274,4001,3865 | 275,169,33 | 277,3859,3725 | 278,250,116 | 279,3774,3643 | 280,3748,3622 | 281,493,367 | 282,249,126 | 283,3615,3494 | 284,1085,964 | 285,3962,3860 | 286,112,20 | 289,192,107 | 290,347,262 | 291,154,81 | 292,88,24 | 294,584,533 | 295,496,451 | 296,115,74 | 297,1925,1884 | 298,3551,3510 | 299,1387,1356 | 300,3800,3788 | 301,2544,2532

BATCH_RAW_INFO | 133,3805,2882 | 137,934,20 | 153,901,57 | 155,2311,1469 | 162,3786,2957 | 170,833,65 | 185,1933,1234 | 187,2371,1685 | 192,2662,1978 | 205,626,78 | 206,3211,2667 | 208,1507,963 | 210,1567,1045 | 211,1485,976 | 212,4061,3556 | 216,3813,3365 | 218,3638,3197 | 219,623,182 | 222,2985,2568 | 223,3598,3189 | 225,1539,1130 | 227,3256,2859 | 228,4013,3616 | 229,3730,3352 | 230,1613,1235 | 234,2521,2147 | 235,3540,3166 | 236,382,21 | 237,2406,2047 | 238,1925,1571 | 240,3930,3582 | 241,4089,3741 | 246,4078,3759 | 247,3552,3233 | 249,3549,3230 | 250,449,130 | 251,3860,3547 | 252,4026,3713 | 253,2020,1707 | 254,359,64 | 258,1522,1254 | 259,2276,2024 | 262,1874,1657 | 263,3937,3720 | 265,3513,3311 | 267,191,15 | 268,3872,3705 | 269,4003,3836 | 270,1164,999 | 271,1110,946 | 272,3441,3285 | 273,567,430 | 274,4002,3865 | 275,170,33 | 277,3860,3725 | 278,251,116 | 279,3775,3643 | 280,3749,3622 | 281,494,367 | 282,250,126 | 283,3616,3494 | 284,1086,964 | 285,3963,3860 | 286,113,20 | 289,193,107 | 290,348,262 | 291,155,81 | 292,89,24 | 294,585,533 | 295,497,451 | 296,116,74 | 297,1926,1884 | 298,3552,3510 | 299,1388,1356 | 300,3801,3788 | 301,2545,2532

BATCH_RAW_INFO | 302,653,652

BATCH_RAW_INFO | 133,3806,2882 | 137,935,20 | 153,902,57 | 155,2312,1469 | 162,3787,2957 | 170,834,65 | 185,1934,1234 | 187,2372,1685 | 192,2663,1978 | 205,627,78 | 206,3212,2667 | 208,1508,963 | 210,1568,1045 | 211,1486,976 | 212,4062,3556 | 216,3814,3365 | 218,3639,3197 | 219,624,182 | 222,2986,2568 | 223,3599,3189 | 225,1540,1130 | 227,3257,2859 | 228,4014,3616 | 229,3731,3352 | 230,1614,1235 | 234,2522,2147 | 235,3541,3166 | 236,383,21 | 237,2407,2047 | 238,1926,1571 | 240,3931,3582 | 241,4090,3741 | 246,4079,3759 | 247,3553,3233 | 249,3550,3230 | 250,450,130 | 251,3861,3547 | 252,4027,3713 | 253,2021,1707 | 254,360,64 | 258,1523,1254 | 259,2277,2024 | 262,1875,1657 | 263,3938,3720 | 265,3514,3311 | 267,192,15 | 268,3873,3705 | 269,4004,3836 | 270,1165,999 | 271,1111,946 | 272,3442,3285 | 273,568,430 | 274,4003,3865 | 275,171,33 | 277,3861,3725 | 278,252,116 | 279,3776,3643 | 280,3750,3622 | 281,495,367 | 282,251,126 | 283,3617,3494 | 284,1087,964 | 285,3964,3860 | 286,114,20 | 289,194,107 | 290,349,262 | 291,156,81 | 292,90,24 | 294,586,533 | 295,498,451 | 296,117,74 | 297,1927,1884 | 298,3553,3510 | 299,1389,1356 | 300,3802,3788 | 301,2546,2532 | 302,654,652

BATCH_RAW_INFO | 133,3807,2882 | 137,936,20 | 153,903,57 | 155,2313,1469 | 162,3788,2957 | 170,835,65 | 185,1935,1234 | 187,2373,1685 | 192,2664,1978 | 205,628,78 | 206,3213,2667 | 208,1509,963 | 210,1569,1045 | 211,1487,976 | 212,4063,3556 | 216,3815,3365 | 218,3640,3197 | 219,625,182 | 222,2987,2568 | 223,3600,3189 | 225,1541,1130 | 227,3258,2859 | 228,4015,3616 | 229,3732,3352 | 230,1615,1235 | 234,2523,2147 | 235,3542,3166 | 236,384,21 | 237,2408,2047 | 238,1927,1571 | 240,3932,3582 | 241,4091,3741 | 246,4080,3759 | 247,3554,3233 | 249,3551,3230 | 250,451,130 | 251,3862,3547 | 252,4028,3713 | 253,2022,1707 | 254,361,64 | 258,1524,1254 | 259,2278,2024 | 262,1876,1657 | 263,3939,3720 | 265,3515,3311 | 267,193,15 | 268,3874,3705 | 269,4005,3836 | 270,1166,999 | 271,1112,946 | 272,3443,3285 | 273,569,430 | 274,4004,3865 | 275,172,33 | 277,3862,3725 | 278,253,116 | 279,3777,3643 | 280,3751,3622 | 281,496,367 | 282,252,126 | 283,3618,3494 | 284,1088,964 | 285,3965,3860 | 286,115,20 | 289,195,107 | 290,350,262 | 291,157,81 | 292,91,24 | 294,587,533 | 295,499,451 | 296,118,74 | 297,1928,1884 | 298,3554,3510 | 299,1390,1356 | 300,3803,3788 | 301,2547,2532 | 302,655,652

BATCH_RAW_INFO | 133,3808,2882 | 137,937,20 | 153,904,57 | 155,2314,1469 | 162,3789,2957 | 185,1936,1234 | 187,2374,1685 | 192,2665,1978 | 205,629,78 | 206,3214,2667 | 208,1510,963 | 210,1570,1045 | 211,1488,976 | 212,4064,3556 | 216,3816,3365 | 218,3641,3197 | 219,626,182 | 222,2988,2568 | 223,3601,3189 | 225,1542,1130 | 227,3259,2859 | 228,4016,3616 | 229,3733,3352 | 230,1616,1235 | 234,2524,2147 | 235,3543,3166 | 236,385,21 | 237,2409,2047 | 238,1928,1571 | 240,3933,3582 | 241,4092,3741 | 246,4081,3759 | 247,3555,3233 | 249,3552,3230 | 250,452,130 | 251,3863,3547 | 252,4029,3713 | 253,2023,1707 | 254,362,64 | 258,1525,1254 | 259,2279,2024 | 262,1877,1657 | 263,3940,3720 | 265,3516,3311 | 267,194,15 | 268,3875,3705 | 269,4006,3836 | 270,1167,999 | 271,1113,946 | 272,3444,3285 | 273,570,430 | 274,4005,3865 | 275,173,33 | 277,3863,3725 | 278,254,116 | 279,3778,3643 | 280,3752,3622 | 281,497,367 | 282,253,126 | 283,3619,3494 | 284,1089,964 | 285,3966,3860 | 286,116,20 | 289,196,107 | 290,351,262 | 291,158,81 | 292,92,24 | 294,588,533 | 295,500,451 | 296,119,74 | 297,1929,1884 | 298,3555,3510 | 299,1391,1356 | 300,3804,3788 | 301,2548,2532 | 302,656,652

BATCH_RAW_INFO | 133,3809,2882 | 137,938,20 | 153,905,57 | 155,2315,1469 | 162,3790,2957 | 185,1937,1234 | 187,2375,1685 | 192,2666,1978 | 205,630,78 | 206,3215,2667 | 208,1511,963 | 210,1571,1045 | 211,1489,976 | 212,4065,3556 | 216,3817,3365 | 218,3642,3197 | 219,627,182 | 222,2989,2568 | 223,3602,3189 | 225,1543,1130 | 227,3260,2859 | 228,4017,3616 | 229,3734,3352 | 230,1617,1235 | 234,2525,2147 | 235,3544,3166 | 236,386,21 | 237,2410,2047 | 238,1929,1571 | 240,3934,3582 | 241,4093,3741 | 246,4082,3759 | 247,3556,3233 | 249,3553,3230 | 250,453,130 | 251,3864,3547 | 252,4030,3713 | 253,2024,1707 | 254,363,64 | 258,1526,1254 | 259,2280,2024 | 262,1878,1657 | 263,3941,3720 | 265,3517,3311 | 267,195,15 | 268,3876,3705 | 269,4007,3836 | 270,1168,999 | 271,1114,946 | 272,3445,3285 | 273,571,430 | 274,4006,3865 | 275,174,33 | 277,3864,3725 | 278,255,116 | 279,3779,3643 | 280,3753,3622 | 281,498,367 | 282,254,126 | 283,3620,3494 | 284,1090,964 | 285,3967,3860 | 286,117,20 | 289,197,107 | 290,352,262 | 291,159,81 | 292,93,24 | 294,589,533 | 295,501,451 | 296,120,74 | 297,1930,1884 | 298,3556,3510 | 299,1392,1356 | 300,3805,3788 | 301,2549,2532 | 302,657,652

BATCH_RAW_INFO | 133,3810,2882 | 137,939,20 | 153,906,57 | 155,2316,1469 | 162,3791,2957 | 185,1938,1234 | 187,2376,1685 | 192,2667,1978 | 205,631,78 | 206,3216,2667 | 208,1512,963 | 210,1572,1045 | 211,1490,976 | 212,4066,3556 | 216,3818,3365 | 218,3643,3197 | 219,628,182 | 222,2990,2568 | 223,3603,3189 | 225,1544,1130 | 227,3261,2859 | 228,4018,3616 | 229,3735,3352 | 230,1618,1235 | 234,2526,2147 | 235,3545,3166 | 236,387,21 | 237,2411,2047 | 238,1930,1571 | 240,3935,3582 | 241,4094,3741 | 246,4083,3759 | 247,3557,3233 | 249,3554,3230 | 250,454,130 | 251,3865,3547 | 252,4031,3713 | 253,2025,1707 | 254,364,64 | 258,1527,1254 | 259,2281,2024 | 262,1879,1657 | 263,3942,3720 | 265,3518,3311 | 267,196,15 | 268,3877,3705 | 269,4008,3836 | 270,1169,999 | 271,1115,946 | 272,3446,3285 | 273,572,430 | 274,4007,3865 | 275,175,33 | 277,3865,3725 | 278,256,116 | 279,3780,3643 | 280,3754,3622 | 281,499,367 | 282,255,126 | 283,3621,3494 | 284,1091,964 | 285,3968,3860 | 286,118,20 | 289,198,107 | 290,353,262 | 291,160,81 | 292,94,24 | 294,590,533 | 295,502,451 | 296,121,74 | 297,1931,1884 | 298,3557,3510 | 299,1393,1356 | 300,3806,3788 | 301,2550,2532 | 302,658,652

BATCH_RAW_INFO | 133,3811,2882 | 137,940,20 | 153,907,57 | 155,2317,1469 | 162,3792,2957 | 185,1939,1234 | 187,2377,1685 | 192,2668,1978 | 205,632,78 | 206,3217,2667 | 208,1513,963 | 210,1573,1045 | 211,1491,976 | 212,4067,3556 | 216,3819,3365 | 218,3644,3197 | 219,629,182 | 222,2991,2568 | 223,3604,3189 | 225,1545,1130 | 227,3262,2859 | 228,4019,3616 | 229,3736,3352 | 230,1619,1235 | 234,2527,2147 | 235,3546,3166 | 236,388,21 | 237,2412,2047 | 238,1931,1571 | 240,3936,3582 | 241,4095,3741 | 246,4084,3759 | 247,3558,3233 | 249,3555,3230 | 250,455,130 | 251,3866,3547 | 252,4032,3713 | 253,2026,1707 | 254,365,64 | 258,1528,1254 | 259,2282,2024 | 262,1880,1657 | 263,3943,3720 | 265,3519,3311 | 267,197,15 | 268,3878,3705 | 269,4009,3836 | 270,1170,999 | 271,1116,946 | 272,3447,3285 | 273,573,430 | 274,4008,3865 | 275,176,33 | 277,3866,3725 | 278,257,116 | 279,3781,3643 | 280,3755,3622 | 281,500,367 | 282,256,126 | 283,3622,3494 | 284,1092,964 | 285,3969,3860 | 286,119,20 | 289,199,107 | 290,354,262 | 291,161,81 | 292,95,24 | 294,591,533 | 295,503,451 | 296,122,74 | 297,1932,1884 | 298,3558,3510 | 299,1394,1356 | 300,3807,3788 | 301,2551,2532 | 302,659,652

BATCH_RAW_INFO | 303,3866,3865

BATCH_RAW_INFO | 304,181,180

BATCH_RAW_INFO | 305,3736,3735

BATCH_RAW_INFO | 306,5,4

BATCH_RAW_INFO | 133,3812,2882 | 137,941,20 | 153,908,57 | 155,2318,1469 | 162,3793,2957 | 187,2378,1685 | 192,2669,1978 | 205,633,78 | 206,3218,2667 | 208,1514,963 | 210,1574,1045 | 211,1492,976 | 212,4068,3556 | 216,3820,3365 | 218,3645,3197 | 219,630,182 | 222,2992,2568 | 223,3605,3189 | 225,1546,1130 | 227,3263,2859 | 228,4020,3616 | 229,3737,3352 | 230,1620,1235 | 234,2528,2147 | 235,3547,3166 | 236,389,21 | 237,2413,2047 | 238,1932,1571 | 240,3937,3582 | 246,4085,3759 | 247,3559,3233 | 249,3556,3230 | 250,456,130 | 251,3867,3547 | 252,4033,3713 | 253,2027,1707 | 254,366,64 | 258,1529,1254 | 259,2283,2024 | 262,1881,1657 | 263,3944,3720 | 265,3520,3311 | 267,198,15 | 268,3879,3705 | 269,4010,3836 | 270,1171,999 | 271,1117,946 | 272,3448,3285 | 273,574,430 | 274,4009,3865 | 275,177,33 | 277,3867,3725 | 278,258,116 | 279,3782,3643 | 280,3756,3622 | 281,501,367 | 282,257,126 | 283,3623,3494 | 284,1093,964 | 285,3970,3860 | 286,120,20 | 289,200,107 | 290,355,262 | 291,162,81 | 292,96,24 | 294,592,533 | 295,504,451 | 296,123,74 | 297,1933,1884 | 298,3559,3510 | 299,1395,1356 | 300,3808,3788 | 301,2552,2532 | 302,660,652 | 303,3867,3865 | 304,182,180 | 305,3737,3735 | 306,6,4

BATCH_RAW_INFO | 133,3813,2882 | 137,942,20 | 153,909,57 | 155,2319,1469 | 162,3794,2957 | 187,2379,1685 | 192,2670,1978 | 205,634,78 | 206,3219,2667 | 208,1515,963 | 210,1575,1045 | 211,1493,976 | 212,4069,3556 | 216,3821,3365 | 218,3646,3197 | 219,631,182 | 222,2993,2568 | 223,3606,3189 | 225,1547,1130 | 227,3264,2859 | 228,4021,3616 | 229,3738,3352 | 230,1621,1235 | 234,2529,2147 | 235,3548,3166 | 236,390,21 | 237,2414,2047 | 240,3938,3582 | 246,4086,3759 | 247,3560,3233 | 249,3557,3230 | 250,457,130 | 251,3868,3547 | 252,4034,3713 | 253,2028,1707 | 254,367,64 | 258,1530,1254 | 259,2284,2024 | 262,1882,1657 | 263,3945,3720 | 265,3521,3311 | 267,199,15 | 268,3880,3705 | 269,4011,3836 | 270,1172,999 | 271,1118,946 | 272,3449,3285 | 273,575,430 | 274,4010,3865 | 275,178,33 | 277,3868,3725 | 278,259,116 | 279,3783,3643 | 280,3757,3622 | 281,502,367 | 282,258,126 | 283,3624,3494 | 284,1094,964 | 285,3971,3860 | 286,121,20 | 289,201,107 | 290,356,262 | 291,163,81 | 292,97,24 | 294,593,533 | 295,505,451 | 296,124,74 | 297,1934,1884 | 298,3560,3510 | 299,1396,1356 | 300,3809,3788 | 301,2553,2532 | 302,661,652 | 303,3868,3865 | 304,183,180 | 305,3738,3735 | 306,7,4

BATCH_RAW_INFO | 133,3814,2882 | 137,943,20 | 153,910,57 | 155,2320,1469 | 162,3795,2957 | 187,2380,1685 | 192,2671,1978 | 205,635,78 | 206,3220,2667 | 208,1516,963 | 210,1576,1045 | 211,1494,976 | 212,4070,3556 | 216,3822,3365 | 218,3647,3197 | 219,632,182 | 222,2994,2568 | 223,3607,3189 | 225,1548,1130 | 227,3265,2859 | 228,4022,3616 | 229,3739,3352 | 230,1622,1235 | 234,2530,2147 | 235,3549,3166 | 236,391,21 | 237,2415,2047 | 240,3939,3582 | 246,4087,3759 | 247,3561,3233 | 249,3558,3230 | 250,458,130 | 251,3869,3547 | 252,4035,3713 | 253,2029,1707 | 254,368,64 | 258,1531,1254 | 259,2285,2024 | 262,1883,1657 | 263,3946,3720 | 265,3522,3311 | 267,200,15 | 268,3881,3705 | 269,4012,3836 | 270,1173,999 | 271,1119,946 | 272,3450,3285 | 273,576,430 | 274,4011,3865 | 275,179,33 | 277,3869,3725 | 278,260,116 | 279,3784,3643 | 280,3758,3622 | 281,503,367 | 282,259,126 | 283,3625,3494 | 284,1095,964 | 285,3972,3860 | 286,122,20 | 289,202,107 | 290,357,262 | 291,164,81 | 292,98,24 | 294,594,533 | 295,506,451 | 296,125,74 | 297,1935,1884 | 298,3561,3510 | 299,1397,1356 | 300,3810,3788 | 301,2554,2532 | 302,662,652 | 303,3869,3865 | 304,184,180 | 305,3739,3735 | 306,8,4

BATCH_RAW_INFO | 133,3815,2882 | 137,944,20 | 153,911,57 | 155,2321,1469 | 162,3796,2957 | 187,2381,1685 | 192,2672,1978 | 205,636,78 | 206,3221,2667 | 208,1517,963 | 210,1577,1045 | 211,1495,976 | 212,4071,3556 | 216,3823,3365 | 218,3648,3197 | 219,633,182 | 222,2995,2568 | 223,3608,3189 | 225,1549,1130 | 227,3266,2859 | 228,4023,3616 | 229,3740,3352 | 230,1623,1235 | 234,2531,2147 | 235,3550,3166 | 236,392,21 | 237,2416,2047 | 240,3940,3582 | 246,4088,3759 | 247,3562,3233 | 249,3559,3230 | 250,459,130 | 251,3870,3547 | 252,4036,3713 | 253,2030,1707 | 254,369,64 | 258,1532,1254 | 259,2286,2024 | 262,1884,1657 | 263,3947,3720 | 265,3523,3311 | 267,201,15 | 268,3882,3705 | 269,4013,3836 | 270,1174,999 | 271,1120,946 | 272,3451,3285 | 273,577,430 | 274,4012,3865 | 275,180,33 | 277,3870,3725 | 278,261,116 | 279,3785,3643 | 280,3759,3622 | 281,504,367 | 282,260,126 | 283,3626,3494 | 284,1096,964 | 285,3973,3860 | 286,123,20 | 289,203,107 | 290,358,262 | 291,165,81 | 292,99,24 | 294,595,533 | 295,507,451 | 296,126,74 | 297,1936,1884 | 298,3562,3510 | 299,1398,1356 | 300,3811,3788 | 301,2555,2532 | 302,663,652 | 303,3870,3865 | 304,185,180 | 305,3740,3735 | 306,9,4

BATCH_RAW_INFO | 133,3816,2882 | 137,945,20 | 153,912,57 | 155,2322,1469 | 162,3797,2957 | 187,2382,1685 | 192,2673,1978 | 205,637,78 | 206,3222,2667 | 208,1518,963 | 210,1578,1045 | 211,1496,976 | 212,4072,3556 | 216,3824,3365 | 218,3649,3197 | 219,634,182 | 222,2996,2568 | 223,3609,3189 | 225,1550,1130 | 227,3267,2859 | 228,4024,3616 | 229,3741,3352 | 230,1624,1235 | 234,2532,2147 | 235,3551,3166 | 236,393,21 | 237,2417,2047 | 240,3941,3582 | 246,4089,3759 | 247,3563,3233 | 249,3560,3230 | 250,460,130 | 251,3871,3547 | 252,4037,3713 | 253,2031,1707 | 254,370,64 | 258,1533,1254 | 259,2287,2024 | 262,1885,1657 | 263,3948,3720 | 265,3524,3311 | 267,202,15 | 268,3883,3705 | 269,4014,3836 | 270,1175,999 | 271,1121,946 | 272,3452,3285 | 273,578,430 | 274,4013,3865 | 275,181,33 | 277,3871,3725 | 278,262,116 | 279,3786,3643 | 280,3760,3622 | 281,505,367 | 282,261,126 | 283,3627,3494 | 284,1097,964 | 285,3974,3860 | 286,124,20 | 289,204,107 | 290,359,262 | 291,166,81 | 292,100,24 | 294,596,533 | 295,508,451 | 296,127,74 | 297,1937,1884 | 298,3563,3510 | 299,1399,1356 | 300,3812,3788 | 301,2556,2532 | 302,664,652 | 303,3871,3865 | 304,186,180 | 305,3741,3735 | 306,10,4

BATCH_RAW_INFO | 133,3817,2882 | 137,946,20 | 153,913,57 | 162,3798,2957 | 187,2383,1685 | 192,2674,1978 | 205,638,78 | 206,3223,2667 | 208,1519,963 | 210,1579,1045 | 211,1497,976 | 212,4073,3556 | 216,3825,3365 | 218,3650,3197 | 219,635,182 | 222,2997,2568 | 223,3610,3189 | 225,1551,1130 | 227,3268,2859 | 228,4025,3616 | 229,3742,3352 | 230,1625,1235 | 234,2533,2147 | 235,3552,3166 | 236,394,21 | 237,2418,2047 | 240,3942,3582 | 246,4090,3759 | 247,3564,3233 | 249,3561,3230 | 250,461,130 | 251,3872,3547 | 252,4038,3713 | 253,2032,1707 | 254,371,64 | 258,1534,1254 | 259,2288,2024 | 262,1886,1657 | 263,3949,3720 | 265,3525,3311 | 267,203,15 | 268,3884,3705 | 269,4015,3836 | 270,1176,999 | 271,1122,946 | 272,3453,3285 | 273,579,430 | 274,4014,3865 | 275,182,33 | 277,3872,3725 | 278,263,116 | 279,3787,3643 | 280,3761,3622 | 281,506,367 | 282,262,126 | 283,3628,3494 | 284,1098,964 | 285,3975,3860 | 286,125,20 | 289,205,107 | 290,360,262 | 291,167,81 | 292,101,24 | 294,597,533 | 295,509,451 | 296,128,74 | 297,1938,1884 | 298,3564,3510 | 299,1400,1356 | 300,3813,3788 | 301,2557,2532 | 302,665,652 | 303,3872,3865 | 304,187,180 | 305,3742,3735 | 306,11,4

BATCH_RAW_INFO | 133,3818,2882 | 137,947,20 | 153,914,57 | 162,3799,2957 | 187,2384,1685 | 192,2675,1978 | 205,639,78 | 206,3224,2667 | 208,1520,963 | 210,1580,1045 | 211,1498,976 | 212,4074,3556 | 216,3826,3365 | 218,3651,3197 | 219,636,182 | 222,2998,2568 | 223,3611,3189 | 225,1552,1130 | 227,3269,2859 | 228,4026,3616 | 229,3743,3352 | 230,1626,1235 | 234,2534,2147 | 235,3553,3166 | 236,395,21 | 237,2419,2047 | 240,3943,3582 | 246,4091,3759 | 247,3565,3233 | 249,3562,3230 | 250,462,130 | 251,3873,3547 | 252,4039,3713 | 253,2033,1707 | 254,372,64 | 258,1535,1254 | 259,2289,2024 | 262,1887,1657 | 263,3950,3720 | 265,3526,3311 | 267,204,15 | 268,3885,3705 | 269,4016,3836 | 270,1177,999 | 271,1123,946 | 272,3454,3285 | 273,580,430 | 274,4015,3865 | 275,183,33 | 277,3873,3725 | 278,264,116 | 279,3788,3643 | 280,3762,3622 | 281,507,367 | 282,263,126 | 283,3629,3494 | 284,1099,964 | 285,3976,3860 | 286,126,20 | 289,206,107 | 290,361,262 | 291,168,81 | 292,102,24 | 294,598,533 | 295,510,451 | 296,129,74 | 297,1939,1884 | 298,3565,3510 | 299,1401,1356 | 300,3814,3788 | 301,2558,2532 | 302,666,652 | 303,3873,3865 | 304,188,180 | 305,3743,3735 | 306,12,4

BATCH_RAW_INFO | 133,3819,2882 | 137,948,20 | 153,915,57 | 162,3800,2957 | 187,2385,1685 | 192,2676,1978 | 205,640,78 | 206,3225,2667 | 208,1521,963 | 210,1581,1045 | 211,1499,976 | 212,4075,3556 | 216,3827,3365 | 218,3652,3197 | 219,637,182 | 222,2999,2568 | 223,3612,3189 | 225,1553,1130 | 227,3270,2859 | 228,4027,3616 | 229,3744,3352 | 230,1627,1235 | 234,2535,2147 | 235,3554,3166 | 236,396,21 | 237,2420,2047 | 240,3944,3582 | 246,4092,3759 | 247,3566,3233 | 249,3563,3230 | 250,463,130 | 251,3874,3547 | 252,4040,3713 | 253,2034,1707 | 254,373,64 | 258,1536,1254 | 259,2290,2024 | 262,1888,1657 | 263,3951,3720 | 265,3527,3311 | 267,205,15 | 268,3886,3705 | 269,4017,3836 | 270,1178,999 | 271,1124,946 | 272,3455,3285 | 273,581,430 | 274,4016,3865 | 275,184,33 | 277,3874,3725 | 278,265,116 | 279,3789,3643 | 280,3763,3622 | 281,508,367 | 282,264,126 | 283,3630,3494 | 284,1100,964 | 285,3977,3860 | 286,127,20 | 289,207,107 | 290,362,262 | 291,169,81 | 292,103,24 | 294,599,533 | 295,511,451 | 296,130,74 | 297,1940,1884 | 298,3566,3510 | 299,1402,1356 | 300,3815,3788 | 301,2559,2532 | 302,667,652 | 303,3874,3865 | 304,189,180 | 305,3744,3735 | 306,13,4

BATCH_RAW_INFO | 133,3820,2882 | 137,949,20 | 153,916,57 | 162,3801,2957 | 187,2386,1685 | 192,2677,1978 | 205,641,78 | 206,3226,2667 | 208,1522,963 | 210,1582,1045 | 211,1500,976 | 212,4076,3556 | 216,3828,3365 | 218,3653,3197 | 219,638,182 | 222,3000,2568 | 223,3613,3189 | 225,1554,1130 | 227,3271,2859 | 228,4028,3616 | 229,3745,3352 | 230,1628,1235 | 234,2536,2147 | 235,3555,3166 | 236,397,21 | 237,2421,2047 | 240,3945,3582 | 246,4093,3759 | 247,3567,3233 | 249,3564,3230 | 250,464,130 | 251,3875,3547 | 252,4041,3713 | 253,2035,1707 | 254,374,64 | 258,1537,1254 | 259,2291,2024 | 262,1889,1657 | 263,3952,3720 | 265,3528,3311 | 267,206,15 | 268,3887,3705 | 269,4018,3836 | 270,1179,999 | 271,1125,946 | 272,3456,3285 | 273,582,430 | 274,4017,3865 | 275,185,33 | 277,3875,3725 | 278,266,116 | 279,3790,3643 | 280,3764,3622 | 281,509,367 | 282,265,126 | 283,3631,3494 | 284,1101,964 | 285,3978,3860 | 286,128,20 | 289,208,107 | 290,363,262 | 291,170,81 | 292,104,24 | 294,600,533 | 295,512,451 | 296,131,74 | 297,1941,1884 | 298,3567,3510 | 299,1403,1356 | 300,3816,3788 | 301,2560,2532 | 302,668,652 | 303,3875,3865 | 304,190,180 | 305,3745,3735 | 306,14,4

BATCH_RAW_INFO | 133,3821,2882 | 137,950,20 | 153,917,57 | 162,3802,2957 | 187,2387,1685 | 192,2678,1978 | 205,642,78 | 206,3227,2667 | 208,1523,963 | 210,1583,1045 | 211,1501,976 | 212,4077,3556 | 216,3829,3365 | 218,3654,3197 | 219,639,182 | 222,3001,2568 | 223,3614,3189 | 225,1555,1130 | 227,3272,2859 | 228,4029,3616 | 229,3746,3352 | 230,1629,1235 | 234,2537,2147 | 235,3556,3166 | 236,398,21 | 237,2422,2047 | 240,3946,3582 | 246,4094,3759 | 247,3568,3233 | 249,3565,3230 | 250,465,130 | 251,3876,3547 | 252,4042,3713 | 253,2036,1707 | 254,375,64 | 258,1538,1254 | 259,2292,2024 | 262,1890,1657 | 263,3953,3720 | 265,3529,3311 | 267,207,15 | 268,3888,3705 | 269,4019,3836 | 270,1180,999 | 271,1126,946 | 272,3457,3285 | 273,583,430 | 274,4018,3865 | 275,186,33 | 277,3876,3725 | 278,267,116 | 279,3791,3643 | 280,3765,3622 | 281,510,367 | 282,266,126 | 283,3632,3494 | 284,1102,964 | 285,3979,3860 | 286,129,20 | 289,209,107 | 290,364,262 | 291,171,81 | 292,105,24 | 294,601,533 | 295,513,451 | 296,132,74 | 297,1942,1884 | 298,3568,3510 | 299,1404,1356 | 300,3817,3788 | 301,2561,2532 | 302,669,652 | 303,3876,3865 | 304,191,180 | 305,3746,3735 | 306,15,4

BATCH_RAW_INFO | 133,3822,2882 | 137,951,20 | 153,918,57 | 162,3803,2957 | 187,2388,1685 | 192,2679,1978 | 205,643,78 | 206,3228,2667 | 208,1524,963 | 210,1584,1045 | 211,1502,976 | 212,4078,3556 | 216,3830,3365 | 218,3655,3197 | 219,640,182 | 222,3002,2568 | 223,3615,3189 | 225,1556,1130 | 227,3273,2859 | 228,4030,3616 | 229,3747,3352 | 230,1630,1235 | 234,2538,2147 | 235,3557,3166 | 236,399,21 | 237,2423,2047 | 240,3947,3582 | 246,4095,3759 | 247,3569,3233 | 249,3566,3230 | 250,466,130 | 251,3877,3547 | 252,4043,3713 | 253,2037,1707 | 254,376,64 | 258,1539,1254 | 259,2293,2024 | 262,1891,1657 | 263,3954,3720 | 265,3530,3311 | 267,208,15 | 268,3889,3705 | 269,4020,3836 | 270,1181,999 | 271,1127,946 | 272,3458,3285 | 273,584,430 | 274,4019,3865 | 275,187,33 | 277,3877,3725 | 278,268,116 | 279,3792,3643 | 280,3766,3622 | 281,511,367 | 282,267,126 | 283,3633,3494 | 284,1103,964 | 285,3980,3860 | 286,130,20 | 289,210,107 | 290,365,262 | 291,172,81 | 292,106,24 | 294,602,533 | 295,514,451 | 296,133,74 | 297,1943,1884 | 298,3569,3510 | 299,1405,1356 | 300,3818,3788 | 301,2562,2532 | 302,670,652 | 303,3877,3865 | 304,192,180 | 305,3747,3735 | 306,16,4

BATCH_RAW_INFO | 133,3823,2882 | 137,952,20 | 153,919,57 | 162,3804,2957 | 187,2389,1685 | 192,2680,1978 | 205,644,78 | 206,3229,2667 | 208,1525,963 | 210,1585,1045 | 211,1503,976 | 212,4079,3556 | 216,3831,3365 | 218,3656,3197 | 219,641,182 | 222,3003,2568 | 223,3616,3189 | 225,1557,1130 | 227,3274,2859 | 228,4031,3616 | 229,3748,3352 | 230,1631,1235 | 234,2539,2147 | 235,3558,3166 | 236,400,21 | 237,2424,2047 | 240,3948,3582 | 247,3570,3233 | 249,3567,3230 | 250,467,130 | 251,3878,3547 | 252,4044,3713 | 253,2038,1707 | 254,377,64 | 258,1540,1254 | 259,2294,2024 | 262,1892,1657 | 263,3955,3720 | 265,3531,3311 | 267,209,15 | 268,3890,3705 | 269,4021,3836 | 270,1182,999 | 271,1128,946 | 272,3459,3285 | 273,585,430 | 274,4020,3865 | 275,188,33 | 277,3878,3725 | 278,269,116 | 279,3793,3643 | 280,3767,3622 | 281,512,367 | 282,268,126 | 283,3634,3494 | 284,1104,964 | 285,3981,3860 | 286,131,20 | 289,211,107 | 290,366,262 | 291,173,81 | 292,107,24 | 294,603,533 | 295,515,451 | 296,134,74 | 297,1944,1884 | 298,3570,3510 | 299,1406,1356 | 300,3819,3788 | 301,2563,2532 | 302,671,652 | 303,3878,3865 | 304,193,180 | 305,3748,3735 | 306,17,4

BATCH_RAW_INFO | 307,3614,3613

BATCH_RAW_INFO | 133,3824,2882 | 137,953,20 | 153,920,57 | 162,3805,2957 | 187,2390,1685 | 192,2681,1978 | 205,645,78 | 206,3230,2667 | 208,1526,963 | 210,1586,1045 | 211,1504,976 | 212,4080,3556 | 216,3832,3365 | 218,3657,3197 | 219,642,182 | 222,3004,2568 | 223,3617,3189 | 225,1558,1130 | 227,3275,2859 | 228,4032,3616 | 229,3749,3352 | 230,1632,1235 | 234,2540,2147 | 235,3559,3166 | 236,401,21 | 237,2425,2047 | 240,3949,3582 | 247,3571,3233 | 249,3568,3230 | 250,468,130 | 251,3879,3547 | 252,4045,3713 | 253,2039,1707 | 254,378,64 | 258,1541,1254 | 259,2295,2024 | 262,1893,1657 | 263,3956,3720 | 265,3532,3311 | 267,210,15 | 268,3891,3705 | 269,4022,3836 | 270,1183,999 | 271,1129,946 | 272,3460,3285 | 273,586,430 | 274,4021,3865 | 275,189,33 | 277,3879,3725 | 278,270,116 | 279,3794,3643 | 280,3768,3622 | 281,513,367 | 282,269,126 | 283,3635,3494 | 284,1105,964 | 285,3982,3860 | 286,132,20 | 289,212,107 | 290,367,262 | 291,174,81 | 292,108,24 | 294,604,533 | 295,516,451 | 296,135,74 | 297,1945,1884 | 298,3571,3510 | 299,1407,1356 | 300,3820,3788 | 302,672,652 | 303,3879,3865 | 304,194,180 | 305,3749,3735 | 306,18,4 | 307,3615,3613

BATCH_RAW_INFO | 133,3825,2882 | 137,954,20 | 153,921,57 | 162,3806,2957 | 187,2391,1685 | 192,2682,1978 | 205,646,78 | 206,3231,2667 | 208,1527,963 | 210,1587,1045 | 211,1505,976 | 212,4081,3556 | 216,3833,3365 | 218,3658,3197 | 219,643,182 | 222,3005,2568 | 223,3618,3189 | 225,1559,1130 | 227,3276,2859 | 228,4033,3616 | 229,3750,3352 | 230,1633,1235 | 234,2541,2147 | 235,3560,3166 | 236,402,21 | 237,2426,2047 | 240,3950,3582 | 247,3572,3233 | 249,3569,3230 | 250,469,130 | 251,3880,3547 | 252,4046,3713 | 253,2040,1707 | 254,379,64 | 258,1542,1254 | 259,2296,2024 | 262,1894,1657 | 263,3957,3720 | 265,3533,3311 | 267,211,15 | 268,3892,3705 | 269,4023,3836 | 270,1184,999 | 271,1130,946 | 272,3461,3285 | 273,587,430 | 274,4022,3865 | 275,190,33 | 277,3880,3725 | 278,271,116 | 279,3795,3643 | 280,3769,3622 | 281,514,367 | 282,270,126 | 283,3636,3494 | 284,1106,964 | 285,3983,3860 | 286,133,20 | 289,213,107 | 290,368,262 | 291,175,81 | 292,109,24 | 294,605,533 | 295,517,451 | 296,136,74 | 297,1946,1884 | 298,3572,3510 | 299,1408,1356 | 300,3821,3788 | 302,673,652 | 303,3880,3865 | 304,195,180 | 305,3750,3735 | 306,19,4 | 307,3616,3613

BATCH_RAW_INFO | 133,3826,2882 | 137,955,20 | 153,922,57 | 162,3807,2957 | 187,2392,1685 | 192,2683,1978 | 205,647,78 | 206,3232,2667 | 208,1528,963 | 210,1588,1045 | 211,1506,976 | 212,4082,3556 | 216,3834,3365 | 218,3659,3197 | 219,644,182 | 222,3006,2568 | 223,3619,3189 | 225,1560,1130 | 227,3277,2859 | 228,4034,3616 | 229,3751,3352 | 230,1634,1235 | 234,2542,2147 | 235,3561,3166 | 236,403,21 | 237,2427,2047 | 240,3951,3582 | 247,3573,3233 | 249,3570,3230 | 250,470,130 | 251,3881,3547 | 252,4047,3713 | 253,2041,1707 | 254,380,64 | 258,1543,1254 | 259,2297,2024 | 262,1895,1657 | 263,3958,3720 | 265,3534,3311 | 267,212,15 | 268,3893,3705 | 269,4024,3836 | 270,1185,999 | 271,1131,946 | 272,3462,3285 | 273,588,430 | 274,4023,3865 | 275,191,33 | 277,3881,3725 | 278,272,116 | 279,3796,3643 | 280,3770,3622 | 281,515,367 | 282,271,126 | 283,3637,3494 | 284,1107,964 | 285,3984,3860 | 286,134,20 | 289,214,107 | 290,369,262 | 291,176,81 | 292,110,24 | 294,606,533 | 295,518,451 | 296,137,74 | 297,1947,1884 | 298,3573,3510 | 299,1409,1356 | 300,3822,3788 | 302,674,652 | 303,3881,3865 | 304,196,180 | 305,3751,3735 | 307,3617,3613

BATCH_RAW_INFO | 133,3827,2882 | 137,956,20 | 153,923,57 | 162,3808,2957 | 187,2393,1685 | 192,2684,1978 | 205,648,78 | 206,3233,2667 | 208,1529,963 | 210,1589,1045 | 211,1507,976 | 212,4083,3556 | 216,3835,3365 | 218,3660,3197 | 219,645,182 | 222,3007,2568 | 223,3620,3189 | 225,1561,1130 | 227,3278,2859 | 228,4035,3616 | 229,3752,3352 | 230,1635,1235 | 234,2543,2147 | 235,3562,3166 | 236,404,21 | 237,2428,2047 | 240,3952,3582 | 247,3574,3233 | 249,3571,3230 | 250,471,130 | 251,3882,3547 | 252,4048,3713 | 253,2042,1707 | 254,381,64 | 258,1544,1254 | 259,2298,2024 | 262,1896,1657 | 263,3959,3720 | 265,3535,3311 | 267,213,15 | 268,3894,3705 | 269,4025,3836 | 270,1186,999 | 271,1132,946 | 272,3463,3285 | 273,589,430 | 274,4024,3865 | 275,192,33 | 277,3882,3725 | 278,273,116 | 279,3797,3643 | 280,3771,3622 | 281,516,367 | 282,272,126 | 283,3638,3494 | 284,1108,964 | 285,3985,3860 | 286,135,20 | 289,215,107 | 290,370,262 | 291,177,81 | 292,111,24 | 294,607,533 | 295,519,451 | 296,138,74 | 297,1948,1884 | 298,3574,3510 | 299,1410,1356 | 300,3823,3788 | 302,675,652 | 303,3882,3865 | 304,197,180 | 305,3752,3735 | 307,3618,3613

BATCH_RAW_INFO | 133,3828,2882 | 137,957,20 | 153,924,57 | 162,3809,2957 | 187,2394,1685 | 192,2685,1978 | 205,649,78 | 206,3234,2667 | 208,1530,963 | 210,1590,1045 | 211,1508,976 | 212,4084,3556 | 216,3836,3365 | 218,3661,3197 | 219,646,182 | 222,3008,2568 | 223,3621,3189 | 225,1562,1130 | 227,3279,2859 | 228,4036,3616 | 229,3753,3352 | 230,1636,1235 | 234,2544,2147 | 235,3563,3166 | 236,405,21 | 237,2429,2047 | 240,3953,3582 | 247,3575,3233 | 249,3572,3230 | 250,472,130 | 251,3883,3547 | 252,4049,3713 | 253,2043,1707 | 254,382,64 | 258,1545,1254 | 259,2299,2024 | 262,1897,1657 | 263,3960,3720 | 265,3536,3311 | 267,214,15 | 268,3895,3705 | 269,4026,3836 | 270,1187,999 | 271,1133,946 | 272,3464,3285 | 273,590,430 | 274,4025,3865 | 275,193,33 | 277,3883,3725 | 278,274,116 | 279,3798,3643 | 280,3772,3622 | 281,517,367 | 282,273,126 | 283,3639,3494 | 284,1109,964 | 285,3986,3860 | 286,136,20 | 289,216,107 | 290,371,262 | 291,178,81 | 292,112,24 | 294,608,533 | 295,520,451 | 296,139,74 | 297,1949,1884 | 298,3575,3510 | 299,1411,1356 | 300,3824,3788 | 302,676,652 | 303,3883,3865 | 304,198,180 | 305,3753,3735 | 307,3619,3613

BATCH_RAW_INFO | 133,3829,2882 | 137,958,20 | 153,925,57 | 162,3810,2957 | 187,2395,1685 | 192,2686,1978 | 205,650,78 | 206,3235,2667 | 208,1531,963 | 210,1591,1045 | 211,1509,976 | 212,4085,3556 | 216,3837,3365 | 218,3662,3197 | 219,647,182 | 222,3009,2568 | 223,3622,3189 | 225,1563,1130 | 227,3280,2859 | 228,4037,3616 | 229,3754,3352 | 230,1637,1235 | 234,2545,2147 | 235,3564,3166 | 236,406,21 | 237,2430,2047 | 240,3954,3582 | 247,3576,3233 | 249,3573,3230 | 250,473,130 | 251,3884,3547 | 252,4050,3713 | 253,2044,1707 | 254,383,64 | 258,1546,1254 | 259,2300,2024 | 262,1898,1657 | 263,3961,3720 | 265,3537,3311 | 267,215,15 | 268,3896,3705 | 269,4027,3836 | 270,1188,999 | 271,1134,946 | 272,3465,3285 | 273,591,430 | 274,4026,3865 | 275,194,33 | 277,3884,3725 | 278,275,116 | 279,3799,3643 | 280,3773,3622 | 281,518,367 | 282,274,126 | 283,3640,3494 | 284,1110,964 | 285,3987,3860 | 286,137,20 | 289,217,107 | 290,372,262 | 291,179,81 | 292,113,24 | 294,609,533 | 295,521,451 | 296,140,74 | 297,1950,1884 | 298,3576,3510 | 299,1412,1356 | 300,3825,3788 | 302,677,652 | 303,3884,3865 | 304,199,180 | 305,3754,3735 | 307,3620,3613

BATCH_RAW_INFO | 133,3830,2882 | 137,959,20 | 153,926,57 | 162,3811,2957 | 187,2396,1685 | 192,2687,1978 | 205,651,78 | 206,3236,2667 | 208,1532,963 | 210,1592,1045 | 211,1510,976 | 212,4086,3556 | 216,3838,3365 | 218,3663,3197 | 219,648,182 | 222,3010,2568 | 223,3623,3189 | 225,1564,1130 | 227,3281,2859 | 228,4038,3616 | 229,3755,3352 | 230,1638,1235 | 234,2546,2147 | 235,3565,3166 | 236,407,21 | 237,2431,2047 | 240,3955,3582 | 247,3577,3233 | 249,3574,3230 | 250,474,130 | 251,3885,3547 | 252,4051,3713 | 253,2045,1707 | 254,384,64 | 258,1547,1254 | 259,2301,2024 | 262,1899,1657 | 263,3962,3720 | 265,3538,3311 | 267,216,15 | 268,3897,3705 | 269,4028,3836 | 270,1189,999 | 271,1135,946 | 272,3466,3285 | 273,592,430 | 274,4027,3865 | 275,195,33 | 277,3885,3725 | 278,276,116 | 279,3800,3643 | 280,3774,3622 | 281,519,367 | 282,275,126 | 283,3641,3494 | 284,1111,964 | 285,3988,3860 | 286,138,20 | 289,218,107 | 290,373,262 | 291,180,81 | 292,114,24 | 294,610,533 | 295,522,451 | 296,141,74 | 297,1951,1884 | 298,3577,3510 | 299,1413,1356 | 300,3826,3788 | 302,678,652 | 303,3885,3865 | 304,200,180 | 305,3755,3735 | 307,3621,3613

BATCH_RAW_INFO | 133,3831,2882 | 137,960,20 | 153,927,57 | 162,3812,2957 | 187,2397,1685 | 192,2688,1978 | 205,652,78 | 206,3237,2667 | 208,1533,963 | 210,1593,1045 | 211,1511,976 | 212,4087,3556 | 216,3839,3365 | 218,3664,3197 | 219,649,182 | 222,3011,2568 | 223,3624,3189 | 225,1565,1130 | 227,3282,2859 | 228,4039,3616 | 229,3756,3352 | 230,1639,1235 | 234,2547,2147 | 235,3566,3166 | 236,408,21 | 237,2432,2047 | 240,3956,3582 | 247,3578,3233 | 249,3575,3230 | 250,475,130 | 251,3886,3547 | 252,4052,3713 | 253,2046,1707 | 254,385,64 | 258,1548,1254 | 259,2302,2024 | 262,1900,1657 | 263,3963,3720 | 265,3539,3311 | 267,217,15 | 268,3898,3705 | 269,4029,3836 | 270,1190,999 | 271,1136,946 | 272,3467,3285 | 273,593,430 | 274,4028,3865 | 275,196,33 | 277,3886,3725 | 278,277,116 | 279,3801,3643 | 280,3775,3622 | 281,520,367 | 282,276,126 | 283,3642,3494 | 284,1112,964 | 285,3989,3860 | 286,139,20 | 289,219,107 | 290,374,262 | 291,181,81 | 292,115,24 | 294,611,533 | 295,523,451 | 296,142,74 | 297,1952,1884 | 298,3578,3510 | 299,1414,1356 | 300,3827,3788 | 302,679,652 | 303,3886,3865 | 304,201,180 | 305,3756,3735 | 307,3622,3613

BATCH_RAW_INFO | 308,3035,3034

BATCH_RAW_INFO | 133,3832,2882 | 137,961,20 | 153,928,57 | 162,3813,2957 | 187,2398,1685 | 192,2689,1978 | 205,653,78 | 206,3238,2667 | 208,1534,963 | 210,1594,1045 | 211,1512,976 | 212,4088,3556 | 216,3840,3365 | 218,3665,3197 | 219,650,182 | 222,3012,2568 | 223,3625,3189 | 225,1566,1130 | 227,3283,2859 | 228,4040,3616 | 229,3757,3352 | 230,1640,1235 | 234,2548,2147 | 235,3567,3166 | 236,409,21 | 237,2433,2047 | 240,3957,3582 | 247,3579,3233 | 249,3576,3230 | 250,476,130 | 251,3887,3547 | 252,4053,3713 | 253,2047,1707 | 254,386,64 | 258,1549,1254 | 259,2303,2024 | 262,1901,1657 | 263,3964,3720 | 265,3540,3311 | 267,218,15 | 268,3899,3705 | 269,4030,3836 | 270,1191,999 | 271,1137,946 | 272,3468,3285 | 273,594,430 | 274,4029,3865 | 275,197,33 | 277,3887,3725 | 278,278,116 | 279,3802,3643 | 280,3776,3622 | 281,521,367 | 282,277,126 | 283,3643,3494 | 284,1113,964 | 285,3990,3860 | 286,140,20 | 289,220,107 | 290,375,262 | 291,182,81 | 292,116,24 | 294,612,533 | 295,524,451 | 296,143,74 | 297,1953,1884 | 298,3579,3510 | 299,1415,1356 | 300,3828,3788 | 302,680,652 | 303,3887,3865 | 304,202,180 | 305,3757,3735 | 307,3623,3613 | 308,3036,3034

BATCH_RAW_INFO | 133,3833,2882 | 137,962,20 | 153,929,57 | 162,3814,2957 | 187,2399,1685 | 192,2690,1978 | 205,654,78 | 206,3239,2667 | 208,1535,963 | 210,1595,1045 | 211,1513,976 | 212,4089,3556 | 216,3841,3365 | 218,3666,3197 | 219,651,182 | 222,3013,2568 | 223,3626,3189 | 225,1567,1130 | 227,3284,2859 | 228,4041,3616 | 229,3758,3352 | 230,1641,1235 | 234,2549,2147 | 235,3568,3166 | 236,410,21 | 237,2434,2047 | 240,3958,3582 | 247,3580,3233 | 249,3577,3230 | 250,477,130 | 251,3888,3547 | 252,4054,3713 | 253,2048,1707 | 254,387,64 | 258,1550,1254 | 259,2304,2024 | 262,1902,1657 | 263,3965,3720 | 265,3541,3311 | 267,219,15 | 268,3900,3705 | 269,4031,3836 | 270,1192,999 | 271,1138,946 | 272,3469,3285 | 273,595,430 | 274,4030,3865 | 275,198,33 | 277,3888,3725 | 278,279,116 | 279,3803,3643 | 280,3777,3622 | 281,522,367 | 282,278,126 | 283,3644,3494 | 284,1114,964 | 285,3991,3860 | 286,141,20 | 289,221,107 | 290,376,262 | 291,183,81 | 292,117,24 | 294,613,533 | 295,525,451 | 296,144,74 | 297,1954,1884 | 298,3580,3510 | 299,1416,1356 | 300,3829,3788 | 302,681,652 | 303,3888,3865 | 304,203,180 | 305,3758,3735 | 307,3624,3613 | 308,3037,3034

BATCH_RAW_INFO | 133,3834,2882 | 137,963,20 | 153,930,57 | 162,3815,2957 | 187,2400,1685 | 192,2691,1978 | 205,655,78 | 206,3240,2667 | 208,1536,963 | 210,1596,1045 | 211,1514,976 | 212,4090,3556 | 216,3842,3365 | 218,3667,3197 | 219,652,182 | 222,3014,2568 | 223,3627,3189 | 225,1568,1130 | 227,3285,2859 | 228,4042,3616 | 229,3759,3352 | 230,1642,1235 | 234,2550,2147 | 235,3569,3166 | 236,411,21 | 237,2435,2047 | 240,3959,3582 | 247,3581,3233 | 249,3578,3230 | 250,478,130 | 251,3889,3547 | 252,4055,3713 | 253,2049,1707 | 254,388,64 | 258,1551,1254 | 259,2305,2024 | 262,1903,1657 | 263,3966,3720 | 265,3542,3311 | 267,220,15 | 268,3901,3705 | 269,4032,3836 | 270,1193,999 | 271,1139,946 | 272,3470,3285 | 273,596,430 | 274,4031,3865 | 275,199,33 | 277,3889,3725 | 278,280,116 | 279,3804,3643 | 280,3778,3622 | 281,523,367 | 282,279,126 | 283,3645,3494 | 284,1115,964 | 285,3992,3860 | 286,142,20 | 289,222,107 | 290,377,262 | 291,184,81 | 292,118,24 | 294,614,533 | 295,526,451 | 296,145,74 | 297,1955,1884 | 298,3581,3510 | 299,1417,1356 | 300,3830,3788 | 302,682,652 | 303,3889,3865 | 304,204,180 | 305,3759,3735 | 307,3625,3613 | 308,3038,3034

BATCH_RAW_INFO | 133,3835,2882 | 137,964,20 | 153,931,57 | 162,3816,2957 | 187,2401,1685 | 192,2692,1978 | 205,656,78 | 206,3241,2667 | 208,1537,963 | 210,1597,1045 | 211,1515,976 | 212,4091,3556 | 216,3843,3365 | 218,3668,3197 | 219,653,182 | 222,3015,2568 | 223,3628,3189 | 225,1569,1130 | 227,3286,2859 | 228,4043,3616 | 229,3760,3352 | 230,1643,1235 | 234,2551,2147 | 235,3570,3166 | 236,412,21 | 237,2436,2047 | 240,3960,3582 | 247,3582,3233 | 249,3579,3230 | 250,479,130 | 251,3890,3547 | 252,4056,3713 | 253,2050,1707 | 254,389,64 | 258,1552,1254 | 259,2306,2024 | 262,1904,1657 | 263,3967,3720 | 265,3543,3311 | 267,221,15 | 268,3902,3705 | 269,4033,3836 | 270,1194,999 | 271,1140,946 | 272,3471,3285 | 273,597,430 | 274,4032,3865 | 275,200,33 | 277,3890,3725 | 278,281,116 | 279,3805,3643 | 280,3779,3622 | 281,524,367 | 282,280,126 | 283,3646,3494 | 284,1116,964 | 285,3993,3860 | 286,143,20 | 289,223,107 | 290,378,262 | 291,185,81 | 292,119,24 | 294,615,533 | 295,527,451 | 296,146,74 | 297,1956,1884 | 298,3582,3510 | 299,1418,1356 | 300,3831,3788 | 302,683,652 | 303,3890,3865 | 304,205,180 | 305,3760,3735 | 307,3626,3613 | 308,3039,3034

BATCH_RAW_INFO | 133,3836,2882 | 137,965,20 | 153,932,57 | 162,3817,2957 | 187,2402,1685 | 192,2693,1978 | 205,657,78 | 206,3242,2667 | 208,1538,963 | 210,1598,1045 | 211,1516,976 | 212,4092,3556 | 216,3844,3365 | 218,3669,3197 | 219,654,182 | 222,3016,2568 | 223,3629,3189 | 225,1570,1130 | 227,3287,2859 | 228,4044,3616 | 229,3761,3352 | 230,1644,1235 | 234,2552,2147 | 235,3571,3166 | 236,413,21 | 237,2437,2047 | 240,3961,3582 | 247,3583,3233 | 249,3580,3230 | 250,480,130 | 251,3891,3547 | 252,4057,3713 | 253,2051,1707 | 254,390,64 | 258,1553,1254 | 259,2307,2024 | 262,1905,1657 | 263,3968,3720 | 265,3544,3311 | 267,222,15 | 268,3903,3705 | 269,4034,3836 | 270,1195,999 | 271,1141,946 | 272,3472,3285 | 273,598,430 | 274,4033,3865 | 275,201,33 | 277,3891,3725 | 278,282,116 | 279,3806,3643 | 280,3780,3622 | 281,525,367 | 282,281,126 | 283,3647,3494 | 284,1117,964 | 285,3994,3860 | 286,144,20 | 289,224,107 | 290,379,262 | 291,186,81 | 292,120,24 | 294,616,533 | 295,528,451 | 296,147,74 | 297,1957,1884 | 298,3583,3510 | 299,1419,1356 | 300,3832,3788 | 302,684,652 | 303,3891,3865 | 304,206,180 | 305,3761,3735 | 307,3627,3613 | 308,3040,3034

BATCH_RAW_INFO | 133,3837,2882 | 137,966,20 | 153,933,57 | 162,3818,2957 | 187,2403,1685 | 192,2694,1978 | 205,658,78 | 206,3243,2667 | 208,1539,963 | 210,1599,1045 | 211,1517,976 | 212,4093,3556 | 216,3845,3365 | 218,3670,3197 | 219,655,182 | 222,3017,2568 | 223,3630,3189 | 225,1571,1130 | 227,3288,2859 | 228,4045,3616 | 229,3762,3352 | 230,1645,1235 | 234,2553,2147 | 235,3572,3166 | 236,414,21 | 237,2438,2047 | 240,3962,3582 | 247,3584,3233 | 249,3581,3230 | 250,481,130 | 251,3892,3547 | 252,4058,3713 | 253,2052,1707 | 254,391,64 | 258,1554,1254 | 259,2308,2024 | 262,1906,1657 | 263,3969,3720 | 265,3545,3311 | 267,223,15 | 268,3904,3705 | 269,4035,3836 | 270,1196,999 | 271,1142,946 | 272,3473,3285 | 273,599,430 | 274,4034,3865 | 275,202,33 | 277,3892,3725 | 278,283,116 | 279,3807,3643 | 280,3781,3622 | 281,526,367 | 282,282,126 | 283,3648,3494 | 284,1118,964 | 285,3995,3860 | 286,145,20 | 289,225,107 | 290,380,262 | 291,187,81 | 292,121,24 | 294,617,533 | 295,529,451 | 296,148,74 | 297,1958,1884 | 298,3584,3510 | 299,1420,1356 | 300,3833,3788 | 302,685,652 | 303,3892,3865 | 304,207,180 | 305,3762,3735 | 307,3628,3613 | 308,3041,3034

BATCH_RAW_INFO | 133,3838,2882 | 137,967,20 | 153,934,57 | 162,3819,2957 | 187,2404,1685 | 192,2695,1978 | 205,659,78 | 206,3244,2667 | 208,1540,963 | 210,1600,1045 | 211,1518,976 | 212,4094,3556 | 216,3846,3365 | 218,3671,3197 | 219,656,182 | 222,3018,2568 | 223,3631,3189 | 225,1572,1130 | 227,3289,2859 | 228,4046,3616 | 229,3763,3352 | 230,1646,1235 | 234,2554,2147 | 235,3573,3166 | 236,415,21 | 237,2439,2047 | 240,3963,3582 | 247,3585,3233 | 249,3582,3230 | 250,482,130 | 251,3893,3547 | 252,4059,3713 | 253,2053,1707 | 254,392,64 | 258,1555,1254 | 259,2309,2024 | 262,1907,1657 | 263,3970,3720 | 265,3546,3311 | 267,224,15 | 268,3905,3705 | 269,4036,3836 | 270,1197,999 | 271,1143,946 | 272,3474,3285 | 273,600,430 | 274,4035,3865 | 275,203,33 | 277,3893,3725 | 278,284,116 | 279,3808,3643 | 280,3782,3622 | 281,527,367 | 282,283,126 | 283,3649,3494 | 284,1119,964 | 285,3996,3860 | 286,146,20 | 289,226,107 | 290,381,262 | 291,188,81 | 292,122,24 | 294,618,533 | 295,530,451 | 296,149,74 | 297,1959,1884 | 298,3585,3510 | 299,1421,1356 | 300,3834,3788 | 302,686,652 | 303,3893,3865 | 304,208,180 | 305,3763,3735 | 307,3629,3613 | 308,3042,3034

BATCH_RAW_INFO | 133,3839,2882 | 137,968,20 | 153,935,57 | 162,3820,2957 | 187,2405,1685 | 192,2696,1978 | 205,660,78 | 208,1541,963 | 210,1601,1045 | 211,1519,976 | 212,4095,3556 | 216,3847,3365 | 218,3672,3197 | 219,657,182 | 222,3019,2568 | 223,3632,3189 | 225,1573,1130 | 227,3290,2859 | 228,4047,3616 | 229,3764,3352 | 230,1647,1235 | 234,2555,2147 | 235,3574,3166 | 236,416,21 | 237,2440,2047 | 240,3964,3582 | 247,3586,3233 | 249,3583,3230 | 250,483,130 | 251,3894,3547 | 252,4060,3713 | 253,2054,1707 | 254,393,64 | 258,1556,1254 | 259,2310,2024 | 262,1908,1657 | 263,3971,3720 | 265,3547,3311 | 267,225,15 | 268,3906,3705 | 269,4037,3836 | 270,1198,999 | 271,1144,946 | 272,3475,3285 | 273,601,430 | 274,4036,3865 | 275,204,33 | 277,3894,3725 | 278,285,116 | 279,3809,3643 | 280,3783,3622 | 281,528,367 | 282,284,126 | 283,3650,3494 | 284,1120,964 | 285,3997,3860 | 286,147,20 | 289,227,107 | 290,382,262 | 291,189,81 | 292,123,24 | 294,619,533 | 295,531,451 | 296,150,74 | 297,1960,1884 | 298,3586,3510 | 299,1422,1356 | 300,3835,3788 | 302,687,652 | 303,3894,3865 | 304,209,180 | 305,3764,3735 | 307,3630,3613 | 308,3043,3034

BATCH_RAW_INFO | 133,3840,2882 | 137,969,20 | 153,936,57 | 162,3821,2957 | 187,2406,1685 | 192,2697,1978 | 205,661,78 | 208,1542,963 | 210,1602,1045 | 211,1520,976 | 216,3848,3365 | 218,3673,3197 | 219,658,182 | 222,3020,2568 | 223,3633,3189 | 225,1574,1130 | 227,3291,2859 | 228,4048,3616 | 229,3765,3352 | 230,1648,1235 | 234,2556,2147 | 235,3575,3166 | 236,417,21 | 237,2441,2047 | 240,3965,3582 | 247,3587,3233 | 249,3584,3230 | 250,484,130 | 251,3895,3547 | 252,4061,3713 | 253,2055,1707 | 254,394,64 | 258,1557,1254 | 259,2311,2024 | 262,1909,1657 | 263,3972,3720 | 265,3548,3311 | 267,226,15 | 268,3907,3705 | 269,4038,3836 | 270,1199,999 | 271,1145,946 | 272,3476,3285 | 273,602,430 | 274,4037,3865 | 275,205,33 | 277,3895,3725 | 278,286,116 | 279,3810,3643 | 280,3784,3622 | 281,529,367 | 282,285,126 | 283,3651,3494 | 284,1121,964 | 285,3998,3860 | 286,148,20 | 289,228,107 | 290,383,262 | 291,190,81 | 292,124,24 | 294,620,533 | 295,532,451 | 296,151,74 | 297,1961,1884 | 298,3587,3510 | 299,1423,1356 | 300,3836,3788 | 302,688,652 | 303,3895,3865 | 304,210,180 | 305,3765,3735 | 307,3631,3613 | 308,3044,3034

BATCH_RAW_INFO | 133,3841,2882 | 137,970,20 | 153,937,57 | 162,3822,2957 | 187,2407,1685 | 192,2698,1978 | 205,662,78 | 208,1543,963 | 210,1603,1045 | 211,1521,976 | 216,3849,3365 | 218,3674,3197 | 219,659,182 | 222,3021,2568 | 223,3634,3189 | 225,1575,1130 | 227,3292,2859 | 228,4049,3616 | 229,3766,3352 | 230,1649,1235 | 234,2557,2147 | 235,3576,3166 | 236,418,21 | 237,2442,2047 | 240,3966,3582 | 247,3588,3233 | 249,3585,3230 | 250,485,130 | 251,3896,3547 | 252,4062,3713 | 253,2056,1707 | 254,395,64 | 258,1558,1254 | 259,2312,2024 | 262,1910,1657 | 263,3973,3720 | 265,3549,3311 | 267,227,15 | 268,3908,3705 | 269,4039,3836 | 270,1200,999 | 271,1146,946 | 272,3477,3285 | 274,4038,3865 | 275,206,33 | 277,3896,3725 | 278,287,116 | 279,3811,3643 | 280,3785,3622 | 281,530,367 | 282,286,126 | 283,3652,3494 | 284,1122,964 | 285,3999,3860 | 286,149,20 | 289,229,107 | 290,384,262 | 291,191,81 | 292,125,24 | 294,621,533 | 295,533,451 | 296,152,74 | 297,1962,1884 | 298,3588,3510 | 299,1424,1356 | 300,3837,3788 | 302,689,652 | 303,3896,3865 | 304,211,180 | 305,3766,3735 | 307,3632,3613 | 308,3045,3034

BATCH_RAW_INFO | 133,3842,2882 | 137,971,20 | 153,938,57 | 162,3823,2957 | 187,2408,1685 | 192,2699,1978 | 205,663,78 | 208,1544,963 | 210,1604,1045 | 211,1522,976 | 216,3850,3365 | 218,3675,3197 | 219,660,182 | 222,3022,2568 | 223,3635,3189 | 225,1576,1130 | 227,3293,2859 | 228,4050,3616 | 229,3767,3352 | 230,1650,1235 | 234,2558,2147 | 235,3577,3166 | 236,419,21 | 237,2443,2047 | 240,3967,3582 | 247,3589,3233 | 249,3586,3230 | 250,486,130 | 251,3897,3547 | 252,4063,3713 | 253,2057,1707 | 254,396,64 | 258,1559,1254 | 259,2313,2024 | 262,1911,1657 | 263,3974,3720 | 265,3550,3311 | 267,228,15 | 268,3909,3705 | 269,4040,3836 | 270,1201,999 | 271,1147,946 | 272,3478,3285 | 274,4039,3865 | 275,207,33 | 277,3897,3725 | 278,288,116 | 279,3812,3643 | 280,3786,3622 | 281,531,367 | 282,287,126 | 283,3653,3494 | 284,1123,964 | 285,4000,3860 | 286,150,20 | 289,230,107 | 290,385,262 | 291,192,81 | 292,126,24 | 294,622,533 | 295,534,451 | 296,153,74 | 297,1963,1884 | 298,3589,3510 | 299,1425,1356 | 300,3838,3788 | 302,690,652 | 303,3897,3865 | 304,212,180 | 305,3767,3735 | 307,3633,3613 | 308,3046,3034

BATCH_RAW_INFO | 133,3843,2882 | 137,972,20 | 153,939,57 | 162,3824,2957 | 187,2409,1685 | 192,2700,1978 | 205,664,78 | 208,1545,963 | 210,1605,1045 | 211,1523,976 | 216,3851,3365 | 218,3676,3197 | 219,661,182 | 222,3023,2568 | 223,3636,3189 | 227,3294,2859 | 228,4051,3616 | 229,3768,3352 | 230,1651,1235 | 234,2559,2147 | 235,3578,3166 | 236,420,21 | 237,2444,2047 | 240,3968,3582 | 247,3590,3233 | 249,3587,3230 | 250,487,130 | 251,3898,3547 | 252,4064,3713 | 253,2058,1707 | 254,397,64 | 258,1560,1254 | 259,2314,2024 | 262,1912,1657 | 263,3975,3720 | 265,3551,3311 | 267,229,15 | 268,3910,3705 | 269,4041,3836 | 270,1202,999 | 271,1148,946 | 272,3479,3285 | 274,4040,3865 | 275,208,33 | 277,3898,3725 | 278,289,116 | 279,3813,3643 | 280,3787,3622 | 281,532,367 | 282,288,126 | 283,3654,3494 | 284,1124,964 | 285,4001,3860 | 286,151,20 | 289,231,107 | 290,386,262 | 291,193,81 | 292,127,24 | 294,623,533 | 295,535,451 | 296,154,74 | 297,1964,1884 | 298,3590,3510 | 299,1426,1356 | 300,3839,3788 | 302,691,652 | 303,3898,3865 | 304,213,180 | 305,3768,3735 | 307,3634,3613 | 308,3047,3034

BATCH_RAW_INFO | 309,742,741

BATCH_RAW_INFO | 133,3844,2882 | 137,973,20 | 153,940,57 | 162,3825,2957 | 187,2410,1685 | 192,2701,1978 | 205,665,78 | 208,1546,963 | 210,1606,1045 | 211,1524,976 | 216,3852,3365 | 218,3677,3197 | 219,662,182 | 222,3024,2568 | 223,3637,3189 | 227,3295,2859 | 228,4052,3616 | 229,3769,3352 | 230,1652,1235 | 234,2560,2147 | 235,3579,3166 | 236,421,21 | 237,2445,2047 | 240,3969,3582 | 247,3591,3233 | 249,3588,3230 | 250,488,130 | 251,3899,3547 | 252,4065,3713 | 253,2059,1707 | 254,398,64 | 258,1561,1254 | 259,2315,2024 | 262,1913,1657 | 263,3976,3720 | 265,3552,3311 | 267,230,15 | 268,3911,3705 | 269,4042,3836 | 270,1203,999 | 271,1149,946 | 272,3480,3285 | 274,4041,3865 | 275,209,33 | 277,3899,3725 | 278,290,116 | 279,3814,3643 | 280,3788,3622 | 281,533,367 | 282,289,126 | 283,3655,3494 | 284,1125,964 | 285,4002,3860 | 286,152,20 | 289,232,107 | 290,387,262 | 291,194,81 | 292,128,24 | 294,624,533 | 295,536,451 | 296,155,74 | 297,1965,1884 | 298,3591,3510 | 299,1427,1356 | 300,3840,3788 | 302,692,652 | 303,3899,3865 | 304,214,180 | 305,3769,3735 | 307,3635,3613 | 308,3048,3034 | 309,743,741

BATCH_RAW_INFO | 133,3845,2882 | 137,974,20 | 153,941,57 | 162,3826,2957 | 187,2411,1685 | 192,2702,1978 | 205,666,78 | 208,1547,963 | 210,1607,1045 | 211,1525,976 | 216,3853,3365 | 218,3678,3197 | 219,663,182 | 222,3025,2568 | 223,3638,3189 | 227,3296,2859 | 228,4053,3616 | 229,3770,3352 | 230,1653,1235 | 234,2561,2147 | 235,3580,3166 | 236,422,21 | 237,2446,2047 | 240,3970,3582 | 247,3592,3233 | 249,3589,3230 | 250,489,130 | 251,3900,3547 | 252,4066,3713 | 253,2060,1707 | 254,399,64 | 258,1562,1254 | 259,2316,2024 | 262,1914,1657 | 263,3977,3720 | 265,3553,3311 | 267,231,15 | 268,3912,3705 | 269,4043,3836 | 270,1204,999 | 271,1150,946 | 272,3481,3285 | 274,4042,3865 | 275,210,33 | 277,3900,3725 | 278,291,116 | 279,3815,3643 | 280,3789,3622 | 281,534,367 | 282,290,126 | 283,3656,3494 | 284,1126,964 | 285,4003,3860 | 286,153,20 | 289,233,107 | 290,388,262 | 291,195,81 | 292,129,24 | 294,625,533 | 295,537,451 | 296,156,74 | 297,1966,1884 | 298,3592,3510 | 299,1428,1356 | 300,3841,3788 | 302,693,652 | 303,3900,3865 | 304,215,180 | 305,3770,3735 | 307,3636,3613 | 308,3049,3034 | 309,744,741

BATCH_RAW_INFO | 133,3846,2882 | 137,975,20 | 153,942,57 | 162,3827,2957 | 187,2412,1685 | 192,2703,1978 | 205,667,78 | 208,1548,963 | 210,1608,1045 | 211,1526,976 | 216,3854,3365 | 218,3679,3197 | 219,664,182 | 222,3026,2568 | 223,3639,3189 | 227,3297,2859 | 228,4054,3616 | 229,3771,3352 | 230,1654,1235 | 234,2562,2147 | 235,3581,3166 | 236,423,21 | 237,2447,2047 | 240,3971,3582 | 247,3593,3233 | 249,3590,3230 | 250,490,130 | 251,3901,3547 | 252,4067,3713 | 253,2061,1707 | 254,400,64 | 258,1563,1254 | 259,2317,2024 | 262,1915,1657 | 263,3978,3720 | 265,3554,3311 | 267,232,15 | 268,3913,3705 | 269,4044,3836 | 270,1205,999 | 271,1151,946 | 272,3482,3285 | 274,4043,3865 | 275,211,33 | 277,3901,3725 | 278,292,116 | 279,3816,3643 | 280,3790,3622 | 281,535,367 | 282,291,126 | 283,3657,3494 | 284,1127,964 | 285,4004,3860 | 286,154,20 | 289,234,107 | 290,389,262 | 291,196,81 | 292,130,24 | 294,626,533 | 295,538,451 | 296,157,74 | 297,1967,1884 | 298,3593,3510 | 299,1429,1356 | 300,3842,3788 | 302,694,652 | 303,3901,3865 | 304,216,180 | 305,3771,3735 | 307,3637,3613 | 308,3050,3034 | 309,745,741

BATCH_RAW_INFO | 133,3847,2882 | 137,976,20 | 153,943,57 | 162,3828,2957 | 187,2413,1685 | 192,2704,1978 | 205,668,78 | 208,1549,963 | 210,1609,1045 | 211,1527,976 | 216,3855,3365 | 218,3680,3197 | 219,665,182 | 222,3027,2568 | 223,3640,3189 | 227,3298,2859 | 228,4055,3616 | 229,3772,3352 | 230,1655,1235 | 234,2563,2147 | 235,3582,3166 | 236,424,21 | 237,2448,2047 | 240,3972,3582 | 247,3594,3233 | 249,3591,3230 | 250,491,130 | 251,3902,3547 | 252,4068,3713 | 253,2062,1707 | 254,401,64 | 258,1564,1254 | 259,2318,2024 | 262,1916,1657 | 263,3979,3720 | 265,3555,3311 | 267,233,15 | 268,3914,3705 | 269,4045,3836 | 270,1206,999 | 271,1152,946 | 272,3483,3285 | 274,4044,3865 | 275,212,33 | 277,3902,3725 | 278,293,116 | 279,3817,3643 | 280,3791,3622 | 281,536,367 | 282,292,126 | 283,3658,3494 | 284,1128,964 | 285,4005,3860 | 286,155,20 | 289,235,107 | 290,390,262 | 291,197,81 | 292,131,24 | 294,627,533 | 295,539,451 | 296,158,74 | 297,1968,1884 | 298,3594,3510 | 299,1430,1356 | 300,3843,3788 | 302,695,652 | 303,3902,3865 | 304,217,180 | 305,3772,3735 | 307,3638,3613 | 308,3051,3034 | 309,746,741

BATCH_RAW_INFO | 133,3848,2882 | 137,977,20 | 153,944,57 | 162,3829,2957 | 187,2414,1685 | 192,2705,1978 | 205,669,78 | 208,1550,963 | 210,1610,1045 | 211,1528,976 | 216,3856,3365 | 218,3681,3197 | 219,666,182 | 222,3028,2568 | 223,3641,3189 | 227,3299,2859 | 228,4056,3616 | 229,3773,3352 | 230,1656,1235 | 234,2564,2147 | 235,3583,3166 | 236,425,21 | 237,2449,2047 | 240,3973,3582 | 247,3595,3233 | 249,3592,3230 | 250,492,130 | 251,3903,3547 | 252,4069,3713 | 253,2063,1707 | 254,402,64 | 258,1565,1254 | 259,2319,2024 | 262,1917,1657 | 263,3980,3720 | 265,3556,3311 | 267,234,15 | 268,3915,3705 | 269,4046,3836 | 270,1207,999 | 271,1153,946 | 272,3484,3285 | 274,4045,3865 | 275,213,33 | 277,3903,3725 | 278,294,116 | 279,3818,3643 | 280,3792,3622 | 281,537,367 | 282,293,126 | 283,3659,3494 | 284,1129,964 | 285,4006,3860 | 286,156,20 | 289,236,107 | 290,391,262 | 291,198,81 | 292,132,24 | 294,628,533 | 295,540,451 | 296,159,74 | 297,1969,1884 | 298,3595,3510 | 299,1431,1356 | 300,3844,3788 | 302,696,652 | 303,3903,3865 | 304,218,180 | 305,3773,3735 | 307,3639,3613 | 308,3052,3034 | 309,747,741

BATCH_RAW_INFO | 133,3849,2882 | 137,978,20 | 153,945,57 | 162,3830,2957 | 187,2415,1685 | 192,2706,1978 | 205,670,78 | 208,1551,963 | 210,1611,1045 | 211,1529,976 | 216,3857,3365 | 218,3682,3197 | 219,667,182 | 222,3029,2568 | 223,3642,3189 | 227,3300,2859 | 228,4057,3616 | 229,3774,3352 | 230,1657,1235 | 234,2565,2147 | 235,3584,3166 | 236,426,21 | 237,2450,2047 | 240,3974,3582 | 247,3596,3233 | 249,3593,3230 | 250,493,130 | 251,3904,3547 | 252,4070,3713 | 253,2064,1707 | 254,403,64 | 258,1566,1254 | 259,2320,2024 | 262,1918,1657 | 263,3981,3720 | 265,3557,3311 | 267,235,15 | 268,3916,3705 | 269,4047,3836 | 270,1208,999 | 271,1154,946 | 272,3485,3285 | 274,4046,3865 | 275,214,33 | 277,3904,3725 | 278,295,116 | 279,3819,3643 | 280,3793,3622 | 281,538,367 | 282,294,126 | 283,3660,3494 | 284,1130,964 | 285,4007,3860 | 286,157,20 | 289,237,107 | 291,199,81 | 292,133,24 | 294,629,533 | 295,541,451 | 296,160,74 | 297,1970,1884 | 298,3596,3510 | 299,1432,1356 | 300,3845,3788 | 302,697,652 | 303,3904,3865 | 304,219,180 | 305,3774,3735 | 307,3640,3613 | 308,3053,3034 | 309,748,741

BATCH_RAW_INFO | 133,3850,2882 | 137,979,20 | 153,946,57 | 162,3831,2957 | 187,2416,1685 | 192,2707,1978 | 205,671,78 | 208,1552,963 | 210,1612,1045 | 211,1530,976 | 216,3858,3365 | 218,3683,3197 | 219,668,182 | 222,3030,2568 | 223,3643,3189 | 227,3301,2859 | 228,4058,3616 | 229,3775,3352 | 230,1658,1235 | 234,2566,2147 | 235,3585,3166 | 236,427,21 | 237,2451,2047 | 240,3975,3582 | 247,3597,3233 | 249,3594,3230 | 250,494,130 | 251,3905,3547 | 252,4071,3713 | 253,2065,1707 | 254,404,64 | 258,1567,1254 | 259,2321,2024 | 262,1919,1657 | 263,3982,3720 | 265,3558,3311 | 267,236,15 | 268,3917,3705 | 269,4048,3836 | 270,1209,999 | 271,1155,946 | 272,3486,3285 | 274,4047,3865 | 275,215,33 | 277,3905,3725 | 278,296,116 | 279,3820,3643 | 280,3794,3622 | 281,539,367 | 282,295,126 | 283,3661,3494 | 284,1131,964 | 285,4008,3860 | 286,158,20 | 289,238,107 | 291,200,81 | 292,134,24 | 294,630,533 | 295,542,451 | 296,161,74 | 297,1971,1884 | 298,3597,3510 | 299,1433,1356 | 300,3846,3788 | 302,698,652 | 303,3905,3865 | 304,220,180 | 305,3775,3735 | 307,3641,3613 | 308,3054,3034 | 309,749,741

BATCH_RAW_INFO | 133,3851,2882 | 137,980,20 | 153,947,57 | 162,3832,2957 | 187,2417,1685 | 192,2708,1978 | 205,672,78 | 208,1553,963 | 210,1613,1045 | 211,1531,976 | 216,3859,3365 | 218,3684,3197 | 219,669,182 | 222,3031,2568 | 223,3644,3189 | 227,3302,2859 | 228,4059,3616 | 229,3776,3352 | 230,1659,1235 | 234,2567,2147 | 235,3586,3166 | 236,428,21 | 237,2452,2047 | 240,3976,3582 | 247,3598,3233 | 249,3595,3230 | 250,495,130 | 251,3906,3547 | 252,4072,3713 | 253,2066,1707 | 254,405,64 | 258,1568,1254 | 259,2322,2024 | 262,1920,1657 | 263,3983,3720 | 265,3559,3311 | 267,237,15 | 268,3918,3705 | 269,4049,3836 | 270,1210,999 | 271,1156,946 | 272,3487,3285 | 274,4048,3865 | 275,216,33 | 277,3906,3725 | 278,297,116 | 279,3821,3643 | 280,3795,3622 | 281,540,367 | 282,296,126 | 283,3662,3494 | 284,1132,964 | 285,4009,3860 | 286,159,20 | 289,239,107 | 291,201,81 | 292,135,24 | 294,631,533 | 295,543,451 | 296,162,74 | 297,1972,1884 | 298,3598,3510 | 299,1434,1356 | 300,3847,3788 | 302,699,652 | 303,3906,3865 | 304,221,180 | 305,3776,3735 | 307,3642,3613 | 308,3055,3034 | 309,750,741

BATCH_RAW_INFO | 133,3852,2882 | 137,981,20 | 153,948,57 | 162,3833,2957 | 187,2418,1685 | 192,2709,1978 | 205,673,78 | 208,1554,963 | 210,1614,1045 | 211,1532,976 | 216,3860,3365 | 218,3685,3197 | 219,670,182 | 222,3032,2568 | 223,3645,3189 | 227,3303,2859 | 228,4060,3616 | 229,3777,3352 | 230,1660,1235 | 235,3587,3166 | 236,429,21 | 237,2453,2047 | 240,3977,3582 | 247,3599,3233 | 249,3596,3230 | 250,496,130 | 251,3907,3547 | 252,4073,3713 | 253,2067,1707 | 254,406,64 | 258,1569,1254 | 259,2323,2024 | 262,1921,1657 | 263,3984,3720 | 265,3560,3311 | 267,238,15 | 268,3919,3705 | 269,4050,3836 | 270,1211,999 | 271,1157,946 | 272,3488,3285 | 274,4049,3865 | 275,217,33 | 277,3907,3725 | 278,298,116 | 279,3822,3643 | 280,3796,3622 | 281,541,367 | 282,297,126 | 283,3663,3494 | 284,1133,964 | 285,4010,3860 | 286,160,20 | 289,240,107 | 291,202,81 | 292,136,24 | 294,632,533 | 295,544,451 | 296,163,74 | 297,1973,1884 | 298,3599,3510 | 299,1435,1356 | 300,3848,3788 | 302,700,652 | 303,3907,3865 | 304,222,180 | 305,3777,3735 | 307,3643,3613 | 308,3056,3034 | 309,751,741

BATCH_RAW_INFO | 133,3853,2882 | 137,982,20 | 153,949,57 | 162,3834,2957 | 187,2419,1685 | 192,2710,1978 | 205,674,78 | 208,1555,963 | 210,1615,1045 | 211,1533,976 | 216,3861,3365 | 218,3686,3197 | 219,671,182 | 222,3033,2568 | 223,3646,3189 | 227,3304,2859 | 228,4061,3616 | 229,3778,3352 | 230,1661,1235 | 235,3588,3166 | 236,430,21 | 237,2454,2047 | 240,3978,3582 | 247,3600,3233 | 249,3597,3230 | 250,497,130 | 251,3908,3547 | 252,4074,3713 | 253,2068,1707 | 254,407,64 | 258,1570,1254 | 259,2324,2024 | 262,1922,1657 | 263,3985,3720 | 265,3561,3311 | 267,239,15 | 268,3920,3705 | 269,4051,3836 | 270,1212,999 | 272,3489,3285 | 274,4050,3865 | 275,218,33 | 277,3908,3725 | 278,299,116 | 279,3823,3643 | 280,3797,3622 | 281,542,367 | 282,298,126 | 283,3664,3494 | 284,1134,964 | 285,4011,3860 | 286,161,20 | 289,241,107 | 291,203,81 | 292,137,24 | 294,633,533 | 295,545,451 | 296,164,74 | 297,1974,1884 | 298,3600,3510 | 299,1436,1356 | 300,3849,3788 | 302,701,652 | 303,3908,3865 | 304,223,180 | 305,3778,3735 | 307,3644,3613 | 308,3057,3034 | 309,752,741

BATCH_RAW_INFO | 133,3854,2882 | 137,983,20 | 153,950,57 | 162,3835,2957 | 187,2420,1685 | 192,2711,1978 | 205,675,78 | 208,1556,963 | 211,1534,976 | 216,3862,3365 | 218,3687,3197 | 219,672,182 | 222,3034,2568 | 223,3647,3189 | 227,3305,2859 | 228,4062,3616 | 229,3779,3352 | 230,1662,1235 | 235,3589,3166 | 236,431,21 | 237,2455,2047 | 240,3979,3582 | 247,3601,3233 | 249,3598,3230 | 250,498,130 | 251,3909,3547 | 252,4075,3713 | 253,2069,1707 | 254,408,64 | 258,1571,1254 | 259,2325,2024 | 262,1923,1657 | 263,3986,3720 | 265,3562,3311 | 267,240,15 | 268,3921,3705 | 269,4052,3836 | 270,1213,999 | 272,3490,3285 | 274,4051,3865 | 275,219,33 | 277,3909,3725 | 278,300,116 | 279,3824,3643 | 280,3798,3622 | 281,543,367 | 282,299,126 | 283,3665,3494 | 284,1135,964 | 285,4012,3860 | 286,162,20 | 289,242,107 | 291,204,81 | 292,138,24 | 294,634,533 | 295,546,451 | 296,165,74 | 297,1975,1884 | 298,3601,3510 | 299,1437,1356 | 300,3850,3788 | 302,702,652 | 303,3909,3865 | 304,224,180 | 305,3779,3735 | 307,3645,3613 | 308,3058,3034 | 309,753,741

BATCH_RAW_INFO | 133,3855,2882 | 137,984,20 | 153,951,57 | 162,3836,2957 | 187,2421,1685 | 192,2712,1978 | 205,676,78 | 208,1557,963 | 211,1535,976 | 216,3863,3365 | 218,3688,3197 | 219,673,182 | 222,3035,2568 | 223,3648,3189 | 227,3306,2859 | 228,4063,3616 | 229,3780,3352 | 230,1663,1235 | 235,3590,3166 | 236,432,21 | 237,2456,2047 | 240,3980,3582 | 247,3602,3233 | 249,3599,3230 | 250,499,130 | 251,3910,3547 | 252,4076,3713 | 253,2070,1707 | 254,409,64 | 258,1572,1254 | 259,2326,2024 | 262,1924,1657 | 263,3987,3720 | 265,3563,3311 | 267,241,15 | 268,3922,3705 | 269,4053,3836 | 270,1214,999 | 272,3491,3285 | 274,4052,3865 | 275,220,33 | 277,3910,3725 | 278,301,116 | 279,3825,3643 | 280,3799,3622 | 281,544,367 | 282,300,126 | 283,3666,3494 | 284,1136,964 | 285,4013,3860 | 286,163,20 | 289,243,107 | 291,205,81 | 292,139,24 | 294,635,533 | 295,547,451 | 296,166,74 | 297,1976,1884 | 298,3602,3510 | 299,1438,1356 | 300,3851,3788 | 302,703,652 | 303,3910,3865 | 305,3780,3735 | 307,3646,3613 | 308,3059,3034 | 309,754,741

BATCH_RAW_INFO | 133,3856,2882 | 137,985,20 | 153,952,57 | 162,3837,2957 | 187,2422,1685 | 192,2713,1978 | 205,677,78 | 208,1558,963 | 211,1536,976 | 216,3864,3365 | 218,3689,3197 | 219,674,182 | 222,3036,2568 | 223,3649,3189 | 227,3307,2859 | 228,4064,3616 | 229,3781,3352 | 230,1664,1235 | 235,3591,3166 | 236,433,21 | 237,2457,2047 | 240,3981,3582 | 247,3603,3233 | 249,3600,3230 | 250,500,130 | 251,3911,3547 | 252,4077,3713 | 253,2071,1707 | 254,410,64 | 258,1573,1254 | 259,2327,2024 | 262,1925,1657 | 263,3988,3720 | 265,3564,3311 | 267,242,15 | 268,3923,3705 | 269,4054,3836 | 270,1215,999 | 272,3492,3285 | 274,4053,3865 | 275,221,33 | 277,3911,3725 | 278,302,116 | 279,3826,3643 | 280,3800,3622 | 281,545,367 | 282,301,126 | 283,3667,3494 | 284,1137,964 | 285,4014,3860 | 286,164,20 | 289,244,107 | 291,206,81 | 292,140,24 | 294,636,533 | 295,548,451 | 296,167,74 | 297,1977,1884 | 298,3603,3510 | 299,1439,1356 | 300,3852,3788 | 302,704,652 | 303,3911,3865 | 305,3781,3735 | 307,3647,3613 | 308,3060,3034 | 309,755,741

BATCH_RAW_INFO | 133,3857,2882 | 137,986,20 | 153,953,57 | 162,3838,2957 | 187,2423,1685 | 192,2714,1978 | 205,678,78 | 208,1559,963 | 211,1537,976 | 216,3865,3365 | 218,3690,3197 | 219,675,182 | 222,3037,2568 | 223,3650,3189 | 227,3308,2859 | 228,4065,3616 | 229,3782,3352 | 230,1665,1235 | 235,3592,3166 | 236,434,21 | 237,2458,2047 | 240,3982,3582 | 247,3604,3233 | 249,3601,3230 | 250,501,130 | 251,3912,3547 | 252,4078,3713 | 253,2072,1707 | 254,411,64 | 258,1574,1254 | 259,2328,2024 | 262,1926,1657 | 263,3989,3720 | 265,3565,3311 | 267,243,15 | 268,3924,3705 | 269,4055,3836 | 270,1216,999 | 272,3493,3285 | 274,4054,3865 | 275,222,33 | 277,3912,3725 | 278,303,116 | 279,3827,3643 | 280,3801,3622 | 281,546,367 | 282,302,126 | 283,3668,3494 | 284,1138,964 | 285,4015,3860 | 286,165,20 | 289,245,107 | 291,207,81 | 292,141,24 | 294,637,533 | 295,549,451 | 296,168,74 | 297,1978,1884 | 298,3604,3510 | 299,1440,1356 | 300,3853,3788 | 302,705,652 | 303,3912,3865 | 305,3782,3735 | 307,3648,3613 | 308,3061,3034 | 309,756,741

BATCH_RAW_INFO | 133,3858,2882 | 137,987,20 | 153,954,57 | 162,3839,2957 | 187,2424,1685 | 192,2715,1978 | 205,679,78 | 208,1560,963 | 211,1538,976 | 216,3866,3365 | 218,3691,3197 | 219,676,182 | 222,3038,2568 | 223,3651,3189 | 227,3309,2859 | 228,4066,3616 | 229,3783,3352 | 230,1666,1235 | 235,3593,3166 | 236,435,21 | 237,2459,2047 | 240,3983,3582 | 247,3605,3233 | 249,3602,3230 | 250,502,130 | 251,3913,3547 | 252,4079,3713 | 253,2073,1707 | 254,412,64 | 258,1575,1254 | 259,2329,2024 | 262,1927,1657 | 263,3990,3720 | 265,3566,3311 | 267,244,15 | 268,3925,3705 | 269,4056,3836 | 270,1217,999 | 272,3494,3285 | 274,4055,3865 | 275,223,33 | 277,3913,3725 | 278,304,116 | 279,3828,3643 | 280,3802,3622 | 281,547,367 | 282,303,126 | 283,3669,3494 | 284,1139,964 | 285,4016,3860 | 286,166,20 | 289,246,107 | 291,208,81 | 292,142,24 | 294,638,533 | 295,550,451 | 296,169,74 | 297,1979,1884 | 298,3605,3510 | 299,1441,1356 | 300,3854,3788 | 302,706,652 | 303,3913,3865 | 305,3783,3735 | 307,3649,3613 | 308,3062,3034 | 309,757,741

BATCH_RAW_INFO | 133,3859,2882 | 137,988,20 | 153,955,57 | 162,3840,2957 | 187,2425,1685 | 192,2716,1978 | 205,680,78 | 208,1561,963 | 211,1539,976 | 216,3867,3365 | 218,3692,3197 | 219,677,182 | 222,3039,2568 | 223,3652,3189 | 227,3310,2859 | 228,4067,3616 | 229,3784,3352 | 230,1667,1235 | 235,3594,3166 | 236,436,21 | 237,2460,2047 | 240,3984,3582 | 247,3606,3233 | 249,3603,3230 | 250,503,130 | 251,3914,3547 | 252,4080,3713 | 253,2074,1707 | 254,413,64 | 258,1576,1254 | 259,2330,2024 | 262,1928,1657 | 263,3991,3720 | 265,3567,3311 | 267,245,15 | 268,3926,3705 | 269,4057,3836 | 270,1218,999 | 272,3495,3285 | 274,4056,3865 | 275,224,33 | 277,3914,3725 | 278,305,116 | 279,3829,3643 | 280,3803,3622 | 281,548,367 | 282,304,126 | 283,3670,3494 | 284,1140,964 | 285,4017,3860 | 286,167,20 | 289,247,107 | 291,209,81 | 292,143,24 | 294,639,533 | 295,551,451 | 296,170,74 | 297,1980,1884 | 298,3606,3510 | 299,1442,1356 | 300,3855,3788 | 302,707,652 | 303,3914,3865 | 305,3784,3735 | 307,3650,3613 | 308,3063,3034 | 309,758,741

BATCH_RAW_INFO | 133,3860,2882 | 137,989,20 | 153,956,57 | 162,3841,2957 | 187,2426,1685 | 192,2717,1978 | 205,681,78 | 208,1562,963 | 211,1540,976 | 216,3868,3365 | 218,3693,3197 | 219,678,182 | 222,3040,2568 | 223,3653,3189 | 227,3311,2859 | 228,4068,3616 | 229,3785,3352 | 230,1668,1235 | 235,3595,3166 | 236,437,21 | 237,2461,2047 | 240,3985,3582 | 247,3607,3233 | 249,3604,3230 | 250,504,130 | 251,3915,3547 | 252,4081,3713 | 253,2075,1707 | 254,414,64 | 258,1577,1254 | 259,2331,2024 | 262,1929,1657 | 263,3992,3720 | 265,3568,3311 | 267,246,15 | 268,3927,3705 | 269,4058,3836 | 270,1219,999 | 272,3496,3285 | 274,4057,3865 | 275,225,33 | 277,3915,3725 | 278,306,116 | 279,3830,3643 | 280,3804,3622 | 281,549,367 | 282,305,126 | 283,3671,3494 | 284,1141,964 | 285,4018,3860 | 286,168,20 | 289,248,107 | 291,210,81 | 292,144,24 | 294,640,533 | 295,552,451 | 296,171,74 | 297,1981,1884 | 298,3607,3510 | 299,1443,1356 | 300,3856,3788 | 302,708,652 | 303,3915,3865 | 305,3785,3735 | 307,3651,3613 | 308,3064,3034 | 309,759,741

BATCH_RAW_INFO | 133,3861,2882 | 137,990,20 | 153,957,57 | 162,3842,2957 | 187,2427,1685 | 192,2718,1978 | 205,682,78 | 208,1563,963 | 211,1541,976 | 216,3869,3365 | 218,3694,3197 | 219,679,182 | 222,3041,2568 | 223,3654,3189 | 227,3312,2859 | 228,4069,3616 | 229,3786,3352 | 230,1669,1235 | 235,3596,3166 | 236,438,21 | 237,2462,2047 | 240,3986,3582 | 247,3608,3233 | 249,3605,3230 | 250,505,130 | 251,3916,3547 | 252,4082,3713 | 253,2076,1707 | 254,415,64 | 258,1578,1254 | 259,2332,2024 | 262,1930,1657 | 263,3993,3720 | 265,3569,3311 | 267,247,15 | 268,3928,3705 | 269,4059,3836 | 270,1220,999 | 272,3497,3285 | 274,4058,3865 | 275,226,33 | 277,3916,3725 | 278,307,116 | 279,3831,3643 | 280,3805,3622 | 281,550,367 | 282,306,126 | 283,3672,3494 | 284,1142,964 | 285,4019,3860 | 286,169,20 | 289,249,107 | 291,211,81 | 292,145,24 | 294,641,533 | 295,553,451 | 296,172,74 | 297,1982,1884 | 298,3608,3510 | 299,1444,1356 | 300,3857,3788 | 302,709,652 | 303,3916,3865 | 305,3786,3735 | 307,3652,3613 | 308,3065,3034 | 309,760,741

BATCH_RAW_INFO | 133,3862,2882 | 137,991,20 | 153,958,57 | 162,3843,2957 | 187,2428,1685 | 192,2719,1978 | 205,683,78 | 208,1564,963 | 211,1542,976 | 216,3870,3365 | 218,3695,3197 | 219,680,182 | 222,3042,2568 | 223,3655,3189 | 227,3313,2859 | 228,4070,3616 | 229,3787,3352 | 230,1670,1235 | 235,3597,3166 | 236,439,21 | 237,2463,2047 | 240,3987,3582 | 247,3609,3233 | 249,3606,3230 | 250,506,130 | 251,3917,3547 | 252,4083,3713 | 253,2077,1707 | 254,416,64 | 258,1579,1254 | 259,2333,2024 | 262,1931,1657 | 263,3994,3720 | 265,3570,3311 | 267,248,15 | 268,3929,3705 | 269,4060,3836 | 270,1221,999 | 272,3498,3285 | 274,4059,3865 | 275,227,33 | 277,3917,3725 | 278,308,116 | 279,3832,3643 | 280,3806,3622 | 281,551,367 | 282,307,126 | 283,3673,3494 | 284,1143,964 | 285,4020,3860 | 286,170,20 | 289,250,107 | 291,212,81 | 292,146,24 | 294,642,533 | 295,554,451 | 296,173,74 | 297,1983,1884 | 298,3609,3510 | 299,1445,1356 | 300,3858,3788 | 302,710,652 | 303,3917,3865 | 305,3787,3735 | 307,3653,3613 | 308,3066,3034 | 309,761,741

BATCH_RAW_INFO | 133,3863,2882 | 153,959,57 | 162,3844,2957 | 187,2429,1685 | 192,2720,1978 | 205,684,78 | 208,1565,963 | 211,1543,976 | 216,3871,3365 | 218,3696,3197 | 219,681,182 | 222,3043,2568 | 223,3656,3189 | 227,3314,2859 | 228,4071,3616 | 229,3788,3352 | 230,1671,1235 | 235,3598,3166 | 236,440,21 | 237,2464,2047 | 240,3988,3582 | 247,3610,3233 | 249,3607,3230 | 250,507,130 | 251,3918,3547 | 252,4084,3713 | 253,2078,1707 | 254,417,64 | 258,1580,1254 | 259,2334,2024 | 262,1932,1657 | 263,3995,3720 | 265,3571,3311 | 267,249,15 | 268,3930,3705 | 269,4061,3836 | 270,1222,999 | 272,3499,3285 | 274,4060,3865 | 275,228,33 | 277,3918,3725 | 278,309,116 | 279,3833,3643 | 280,3807,3622 | 281,552,367 | 282,308,126 | 283,3674,3494 | 284,1144,964 | 285,4021,3860 | 286,171,20 | 289,251,107 | 291,213,81 | 292,147,24 | 294,643,533 | 295,555,451 | 296,174,74 | 297,1984,1884 | 298,3610,3510 | 299,1446,1356 | 300,3859,3788 | 302,711,652 | 303,3918,3865 | 305,3788,3735 | 307,3654,3613 | 308,3067,3034 | 309,762,741

BATCH_RAW_INFO | 310,1073,1072

BATCH_RAW_INFO | 311,553,552

BATCH_RAW_INFO | 133,3864,2882 | 153,960,57 | 162,3845,2957 | 187,2430,1685 | 205,685,78 | 208,1566,963 | 211,1544,976 | 216,3872,3365 | 218,3697,3197 | 219,682,182 | 222,3044,2568 | 223,3657,3189 | 227,3315,2859 | 228,4072,3616 | 229,3789,3352 | 230,1672,1235 | 235,3599,3166 | 236,441,21 | 237,2465,2047 | 240,3989,3582 | 247,3611,3233 | 249,3608,3230 | 250,508,130 | 251,3919,3547 | 252,4085,3713 | 253,2079,1707 | 254,418,64 | 258,1581,1254 | 259,2335,2024 | 262,1933,1657 | 263,3996,3720 | 265,3572,3311 | 267,250,15 | 268,3931,3705 | 269,4062,3836 | 270,1223,999 | 272,3500,3285 | 274,4061,3865 | 275,229,33 | 277,3919,3725 | 278,310,116 | 279,3834,3643 | 280,3808,3622 | 281,553,367 | 282,309,126 | 283,3675,3494 | 284,1145,964 | 285,4022,3860 | 286,172,20 | 289,252,107 | 291,214,81 | 292,148,24 | 294,644,533 | 295,556,451 | 296,175,74 | 297,1985,1884 | 298,3611,3510 | 299,1447,1356 | 300,3860,3788 | 302,712,652 | 303,3919,3865 | 305,3789,3735 | 307,3655,3613 | 308,3068,3034 | 309,763,741 | 310,1074,1072 | 311,554,552

BATCH_RAW_INFO | 312,1499,1498

BATCH_RAW_INFO | 313,167,166

BATCH_RAW_INFO | 133,3865,2882 | 153,961,57 | 162,3846,2957 | 187,2431,1685 | 205,686,78 | 208,1567,963 | 211,1545,976 | 216,3873,3365 | 218,3698,3197 | 219,683,182 | 222,3045,2568 | 223,3658,3189 | 227,3316,2859 | 228,4073,3616 | 229,3790,3352 | 230,1673,1235 | 235,3600,3166 | 236,442,21 | 237,2466,2047 | 240,3990,3582 | 247,3612,3233 | 249,3609,3230 | 250,509,130 | 251,3920,3547 | 252,4086,3713 | 253,2080,1707 | 254,419,64 | 258,1582,1254 | 259,2336,2024 | 262,1934,1657 | 263,3997,3720 | 265,3573,3311 | 267,251,15 | 268,3932,3705 | 269,4063,3836 | 270,1224,999 | 272,3501,3285 | 274,4062,3865 | 275,230,33 | 277,3920,3725 | 278,311,116 | 279,3835,3643 | 280,3809,3622 | 281,554,367 | 282,310,126 | 283,3676,3494 | 284,1146,964 | 285,4023,3860 | 286,173,20 | 289,253,107 | 291,215,81 | 292,149,24 | 294,645,533 | 295,557,451 | 296,176,74 | 297,1986,1884 | 298,3612,3510 | 299,1448,1356 | 300,3861,3788 | 302,713,652 | 303,3920,3865 | 305,3790,3735 | 307,3656,3613 | 308,3069,3034 | 309,764,741 | 310,1075,1072 | 311,555,552 | 312,1500,1498 | 313,168,166

BATCH_RAW_INFO | 133,3866,2882 | 153,962,57 | 162,3847,2957 | 187,2432,1685 | 205,687,78 | 208,1568,963 | 211,1546,976 | 216,3874,3365 | 218,3699,3197 | 219,684,182 | 222,3046,2568 | 223,3659,3189 | 227,3317,2859 | 228,4074,3616 | 229,3791,3352 | 230,1674,1235 | 235,3601,3166 | 236,443,21 | 237,2467,2047 | 240,3991,3582 | 247,3613,3233 | 249,3610,3230 | 250,510,130 | 251,3921,3547 | 252,4087,3713 | 253,2081,1707 | 254,420,64 | 258,1583,1254 | 259,2337,2024 | 262,1935,1657 | 263,3998,3720 | 265,3574,3311 | 267,252,15 | 268,3933,3705 | 269,4064,3836 | 270,1225,999 | 272,3502,3285 | 274,4063,3865 | 275,231,33 | 277,3921,3725 | 278,312,116 | 279,3836,3643 | 280,3810,3622 | 281,555,367 | 282,311,126 | 283,3677,3494 | 284,1147,964 | 285,4024,3860 | 286,174,20 | 289,254,107 | 291,216,81 | 292,150,24 | 294,646,533 | 295,558,451 | 296,177,74 | 297,1987,1884 | 298,3613,3510 | 299,1449,1356 | 300,3862,3788 | 302,714,652 | 303,3921,3865 | 305,3791,3735 | 307,3657,3613 | 308,3070,3034 | 309,765,741 | 310,1076,1072 | 311,556,552 | 312,1501,1498 | 313,169,166

BATCH_RAW_INFO | 133,3867,2882 | 153,963,57 | 162,3848,2957 | 187,2433,1685 | 205,688,78 | 208,1569,963 | 211,1547,976 | 216,3875,3365 | 218,3700,3197 | 219,685,182 | 222,3047,2568 | 223,3660,3189 | 227,3318,2859 | 228,4075,3616 | 229,3792,3352 | 230,1675,1235 | 235,3602,3166 | 236,444,21 | 237,2468,2047 | 240,3992,3582 | 247,3614,3233 | 249,3611,3230 | 250,511,130 | 251,3922,3547 | 252,4088,3713 | 253,2082,1707 | 254,421,64 | 258,1584,1254 | 259,2338,2024 | 262,1936,1657 | 263,3999,3720 | 265,3575,3311 | 267,253,15 | 268,3934,3705 | 269,4065,3836 | 270,1226,999 | 272,3503,3285 | 274,4064,3865 | 275,232,33 | 277,3922,3725 | 278,313,116 | 279,3837,3643 | 280,3811,3622 | 281,556,367 | 282,312,126 | 283,3678,3494 | 284,1148,964 | 285,4025,3860 | 286,175,20 | 289,255,107 | 291,217,81 | 292,151,24 | 294,647,533 | 295,559,451 | 296,178,74 | 297,1988,1884 | 298,3614,3510 | 299,1450,1356 | 300,3863,3788 | 302,715,652 | 303,3922,3865 | 305,3792,3735 | 307,3658,3613 | 308,3071,3034 | 309,766,741 | 310,1077,1072 | 311,557,552 | 312,1502,1498 | 313,170,166

BATCH_RAW_INFO | 133,3868,2882 | 153,964,57 | 162,3849,2957 | 187,2434,1685 | 205,689,78 | 208,1570,963 | 211,1548,976 | 216,3876,3365 | 218,3701,3197 | 219,686,182 | 222,3048,2568 | 223,3661,3189 | 227,3319,2859 | 228,4076,3616 | 229,3793,3352 | 230,1676,1235 | 235,3603,3166 | 236,445,21 | 237,2469,2047 | 240,3993,3582 | 247,3615,3233 | 249,3612,3230 | 250,512,130 | 251,3923,3547 | 252,4089,3713 | 253,2083,1707 | 254,422,64 | 258,1585,1254 | 259,2339,2024 | 262,1937,1657 | 263,4000,3720 | 265,3576,3311 | 267,254,15 | 268,3935,3705 | 269,4066,3836 | 270,1227,999 | 272,3504,3285 | 274,4065,3865 | 275,233,33 | 277,3923,3725 | 278,314,116 | 279,3838,3643 | 280,3812,3622 | 281,557,367 | 282,313,126 | 283,3679,3494 | 284,1149,964 | 285,4026,3860 | 286,176,20 | 289,256,107 | 291,218,81 | 292,152,24 | 294,648,533 | 295,560,451 | 296,179,74 | 297,1989,1884 | 298,3615,3510 | 299,1451,1356 | 300,3864,3788 | 302,716,652 | 303,3923,3865 | 305,3793,3735 | 307,3659,3613 | 308,3072,3034 | 309,767,741 | 310,1078,1072 | 311,558,552 | 312,1503,1498 | 313,171,166

BATCH_RAW_INFO | 133,3869,2882 | 153,965,57 | 162,3850,2957 | 187,2435,1685 | 205,690,78 | 208,1571,963 | 211,1549,976 | 216,3877,3365 | 218,3702,3197 | 219,687,182 | 222,3049,2568 | 223,3662,3189 | 227,3320,2859 | 228,4077,3616 | 229,3794,3352 | 230,1677,1235 | 235,3604,3166 | 236,446,21 | 237,2470,2047 | 240,3994,3582 | 247,3616,3233 | 249,3613,3230 | 250,513,130 | 251,3924,3547 | 252,4090,3713 | 253,2084,1707 | 254,423,64 | 258,1586,1254 | 259,2340,2024 | 262,1938,1657 | 263,4001,3720 | 265,3577,3311 | 267,255,15 | 268,3936,3705 | 269,4067,3836 | 270,1228,999 | 272,3505,3285 | 274,4066,3865 | 275,234,33 | 277,3924,3725 | 278,315,116 | 279,3839,3643 | 280,3813,3622 | 281,558,367 | 282,314,126 | 283,3680,3494 | 284,1150,964 | 285,4027,3860 | 286,177,20 | 289,257,107 | 291,219,81 | 292,153,24 | 294,649,533 | 295,561,451 | 296,180,74 | 297,1990,1884 | 298,3616,3510 | 299,1452,1356 | 300,3865,3788 | 302,717,652 | 303,3924,3865 | 305,3794,3735 | 307,3660,3613 | 308,3073,3034 | 309,768,741 | 310,1079,1072 | 311,559,552 | 312,1504,1498 | 313,172,166

BATCH_RAW_INFO | 133,3870,2882 | 153,966,57 | 162,3851,2957 | 187,2436,1685 | 205,691,78 | 208,1572,963 | 211,1550,976 | 216,3878,3365 | 218,3703,3197 | 219,688,182 | 222,3050,2568 | 223,3663,3189 | 227,3321,2859 | 228,4078,3616 | 229,3795,3352 | 230,1678,1235 | 235,3605,3166 | 236,447,21 | 237,2471,2047 | 240,3995,3582 | 247,3617,3233 | 249,3614,3230 | 250,514,130 | 251,3925,3547 | 252,4091,3713 | 253,2085,1707 | 254,424,64 | 258,1587,1254 | 259,2341,2024 | 262,1939,1657 | 263,4002,3720 | 265,3578,3311 | 267,256,15 | 268,3937,3705 | 269,4068,3836 | 270,1229,999 | 272,3506,3285 | 274,4067,3865 | 275,235,33 | 277,3925,3725 | 278,316,116 | 279,3840,3643 | 280,3814,3622 | 281,559,367 | 282,315,126 | 283,3681,3494 | 284,1151,964 | 285,4028,3860 | 286,178,20 | 289,258,107 | 291,220,81 | 292,154,24 | 294,650,533 | 295,562,451 | 296,181,74 | 297,1991,1884 | 298,3617,3510 | 299,1453,1356 | 300,3866,3788 | 302,718,652 | 303,3925,3865 | 305,3795,3735 | 307,3661,3613 | 308,3074,3034 | 309,769,741 | 310,1080,1072 | 311,560,552 | 312,1505,1498 | 313,173,166

BATCH_RAW_INFO | 133,3871,2882 | 153,967,57 | 162,3852,2957 | 187,2437,1685 | 205,692,78 | 208,1573,963 | 211,1551,976 | 216,3879,3365 | 218,3704,3197 | 219,689,182 | 222,3051,2568 | 223,3664,3189 | 227,3322,2859 | 228,4079,3616 | 229,3796,3352 | 230,1679,1235 | 235,3606,3166 | 236,448,21 | 237,2472,2047 | 240,3996,3582 | 247,3618,3233 | 249,3615,3230 | 250,515,130 | 251,3926,3547 | 252,4092,3713 | 253,2086,1707 | 254,425,64 | 258,1588,1254 | 259,2342,2024 | 262,1940,1657 | 263,4003,3720 | 265,3579,3311 | 267,257,15 | 268,3938,3705 | 269,4069,3836 | 270,1230,999 | 272,3507,3285 | 274,4068,3865 | 275,236,33 | 277,3926,3725 | 278,317,116 | 279,3841,3643 | 280,3815,3622 | 281,560,367 | 282,316,126 | 283,3682,3494 | 284,1152,964 | 285,4029,3860 | 286,179,20 | 289,259,107 | 291,221,81 | 292,155,24 | 294,651,533 | 295,563,451 | 296,182,74 | 297,1992,1884 | 298,3618,3510 | 299,1454,1356 | 300,3867,3788 | 302,719,652 | 303,3926,3865 | 305,3796,3735 | 308,3075,3034 | 309,770,741 | 310,1081,1072 | 311,561,552 | 312,1506,1498 | 313,174,166

BATCH_RAW_INFO | 133,3872,2882 | 153,968,57 | 162,3853,2957 | 187,2438,1685 | 205,693,78 | 208,1574,963 | 211,1552,976 | 216,3880,3365 | 218,3705,3197 | 219,690,182 | 222,3052,2568 | 223,3665,3189 | 227,3323,2859 | 228,4080,3616 | 229,3797,3352 | 230,1680,1235 | 235,3607,3166 | 236,449,21 | 237,2473,2047 | 240,3997,3582 | 247,3619,3233 | 249,3616,3230 | 250,516,130 | 251,3927,3547 | 252,4093,3713 | 253,2087,1707 | 254,426,64 | 258,1589,1254 | 259,2343,2024 | 262,1941,1657 | 263,4004,3720 | 265,3580,3311 | 267,258,15 | 268,3939,3705 | 269,4070,3836 | 270,1231,999 | 272,3508,3285 | 274,4069,3865 | 275,237,33 | 277,3927,3725 | 278,318,116 | 279,3842,3643 | 280,3816,3622 | 281,561,367 | 282,317,126 | 283,3683,3494 | 284,1153,964 | 285,4030,3860 | 286,180,20 | 289,260,107 | 291,222,81 | 292,156,24 | 294,652,533 | 295,564,451 | 296,183,74 | 297,1993,1884 | 298,3619,3510 | 299,1455,1356 | 300,3868,3788 | 302,720,652 | 303,3927,3865 | 305,3797,3735 | 308,3076,3034 | 309,771,741 | 310,1082,1072 | 311,562,552 | 312,1507,1498 | 313,175,166

BATCH_RAW_INFO | 133,3873,2882 | 153,969,57 | 162,3854,2957 | 187,2439,1685 | 205,694,78 | 208,1575,963 | 211,1553,976 | 216,3881,3365 | 218,3706,3197 | 219,691,182 | 222,3053,2568 | 223,3666,3189 | 227,3324,2859 | 228,4081,3616 | 229,3798,3352 | 230,1681,1235 | 235,3608,3166 | 236,450,21 | 237,2474,2047 | 240,3998,3582 | 247,3620,3233 | 249,3617,3230 | 250,517,130 | 251,3928,3547 | 252,4094,3713 | 253,2088,1707 | 254,427,64 | 258,1590,1254 | 259,2344,2024 | 262,1942,1657 | 263,4005,3720 | 265,3581,3311 | 267,259,15 | 268,3940,3705 | 269,4071,3836 | 270,1232,999 | 272,3509,3285 | 274,4070,3865 | 275,238,33 | 277,3928,3725 | 278,319,116 | 279,3843,3643 | 280,3817,3622 | 281,562,367 | 282,318,126 | 283,3684,3494 | 284,1154,964 | 285,4031,3860 | 286,181,20 | 289,261,107 | 291,223,81 | 292,157,24 | 294,653,533 | 295,565,451 | 296,184,74 | 297,1994,1884 | 298,3620,3510 | 299,1456,1356 | 300,3869,3788 | 302,721,652 | 303,3928,3865 | 305,3798,3735 | 308,3077,3034 | 309,772,741 | 310,1083,1072 | 311,563,552 | 312,1508,1498 | 313,176,166

BATCH_RAW_INFO | 133,3874,2882 | 153,970,57 | 162,3855,2957 | 187,2440,1685 | 205,695,78 | 208,1576,963 | 211,1554,976 | 216,3882,3365 | 218,3707,3197 | 219,692,182 | 222,3054,2568 | 223,3667,3189 | 227,3325,2859 | 228,4082,3616 | 229,3799,3352 | 230,1682,1235 | 235,3609,3166 | 236,451,21 | 237,2475,2047 | 240,3999,3582 | 247,3621,3233 | 249,3618,3230 | 250,518,130 | 251,3929,3547 | 252,4095,3713 | 253,2089,1707 | 254,428,64 | 258,1591,1254 | 259,2345,2024 | 262,1943,1657 | 263,4006,3720 | 265,3582,3311 | 267,260,15 | 268,3941,3705 | 269,4072,3836 | 270,1233,999 | 272,3510,3285 | 274,4071,3865 | 275,239,33 | 277,3929,3725 | 278,320,116 | 279,3844,3643 | 280,3818,3622 | 281,563,367 | 282,319,126 | 283,3685,3494 | 284,1155,964 | 285,4032,3860 | 286,182,20 | 289,262,107 | 291,224,81 | 292,158,24 | 294,654,533 | 295,566,451 | 296,185,74 | 297,1995,1884 | 298,3621,3510 | 299,1457,1356 | 300,3870,3788 | 302,722,652 | 303,3929,3865 | 305,3799,3735 | 308,3078,3034 | 309,773,741 | 310,1084,1072 | 311,564,552 | 312,1509,1498 | 313,177,166

BATCH_RAW_INFO | 133,3875,2882 | 153,971,57 | 162,3856,2957 | 187,2441,1685 | 205,696,78 | 211,1555,976 | 216,3883,3365 | 218,3708,3197 | 219,693,182 | 222,3055,2568 | 223,3668,3189 | 227,3326,2859 | 228,4083,3616 | 229,3800,3352 | 230,1683,1235 | 235,3610,3166 | 236,452,21 | 237,2476,2047 | 240,4000,3582 | 247,3622,3233 | 249,3619,3230 | 250,519,130 | 251,3930,3547 | 253,2090,1707 | 254,429,64 | 258,1592,1254 | 259,2346,2024 | 262,1944,1657 | 263,4007,3720 | 265,3583,3311 | 267,261,15 | 268,3942,3705 | 269,4073,3836 | 270,1234,999 | 272,3511,3285 | 274,4072,3865 | 275,240,33 | 277,3930,3725 | 278,321,116 | 279,3845,3643 | 280,3819,3622 | 281,564,367 | 282,320,126 | 283,3686,3494 | 284,1156,964 | 285,4033,3860 | 286,183,20 | 289,263,107 | 291,225,81 | 292,159,24 | 294,655,533 | 295,567,451 | 296,186,74 | 297,1996,1884 | 298,3622,3510 | 299,1458,1356 | 300,3871,3788 | 302,723,652 | 303,3930,3865 | 305,3800,3735 | 308,3079,3034 | 309,774,741 | 310,1085,1072 | 311,565,552 | 312,1510,1498 | 313,178,166

BATCH_RAW_INFO | 314,3421,3420

BATCH_RAW_INFO | 133,3876,2882 | 153,972,57 | 162,3857,2957 | 187,2442,1685 | 205,697,78 | 211,1556,976 | 216,3884,3365 | 218,3709,3197 | 219,694,182 | 222,3056,2568 | 223,3669,3189 | 227,3327,2859 | 228,4084,3616 | 229,3801,3352 | 230,1684,1235 | 235,3611,3166 | 236,453,21 | 237,2477,2047 | 240,4001,3582 | 247,3623,3233 | 249,3620,3230 | 250,520,130 | 251,3931,3547 | 253,2091,1707 | 254,430,64 | 258,1593,1254 | 259,2347,2024 | 262,1945,1657 | 263,4008,3720 | 265,3584,3311 | 267,262,15 | 268,3943,3705 | 269,4074,3836 | 270,1235,999 | 272,3512,3285 | 274,4073,3865 | 275,241,33 | 277,3931,3725 | 278,322,116 | 279,3846,3643 | 280,3820,3622 | 281,565,367 | 282,321,126 | 283,3687,3494 | 284,1157,964 | 285,4034,3860 | 286,184,20 | 289,264,107 | 291,226,81 | 292,160,24 | 294,656,533 | 295,568,451 | 296,187,74 | 297,1997,1884 | 298,3623,3510 | 299,1459,1356 | 300,3872,3788 | 302,724,652 | 303,3931,3865 | 305,3801,3735 | 308,3080,3034 | 309,775,741 | 310,1086,1072 | 311,566,552 | 312,1511,1498 | 313,179,166 | 314,3422,3420

BATCH_RAW_INFO | 133,3877,2882 | 153,973,57 | 162,3858,2957 | 187,2443,1685 | 205,698,78 | 211,1557,976 | 216,3885,3365 | 218,3710,3197 | 219,695,182 | 222,3057,2568 | 223,3670,3189 | 227,3328,2859 | 228,4085,3616 | 229,3802,3352 | 230,1685,1235 | 235,3612,3166 | 236,454,21 | 237,2478,2047 | 240,4002,3582 | 247,3624,3233 | 249,3621,3230 | 250,521,130 | 251,3932,3547 | 253,2092,1707 | 254,431,64 | 258,1594,1254 | 259,2348,2024 | 262,1946,1657 | 263,4009,3720 | 265,3585,3311 | 267,263,15 | 268,3944,3705 | 269,4075,3836 | 270,1236,999 | 272,3513,3285 | 274,4074,3865 | 275,242,33 | 277,3932,3725 | 278,323,116 | 279,3847,3643 | 280,3821,3622 | 281,566,367 | 282,322,126 | 283,3688,3494 | 284,1158,964 | 285,4035,3860 | 286,185,20 | 289,265,107 | 291,227,81 | 292,161,24 | 294,657,533 | 295,569,451 | 296,188,74 | 297,1998,1884 | 298,3624,3510 | 299,1460,1356 | 300,3873,3788 | 302,725,652 | 303,3932,3865 | 305,3802,3735 | 308,3081,3034 | 309,776,741 | 310,1087,1072 | 311,567,552 | 312,1512,1498 | 313,180,166 | 314,3423,3420

BATCH_RAW_INFO | 133,3878,2882 | 153,974,57 | 162,3859,2957 | 187,2444,1685 | 205,699,78 | 211,1558,976 | 216,3886,3365 | 218,3711,3197 | 219,696,182 | 222,3058,2568 | 223,3671,3189 | 227,3329,2859 | 228,4086,3616 | 229,3803,3352 | 230,1686,1235 | 235,3613,3166 | 236,455,21 | 237,2479,2047 | 240,4003,3582 | 247,3625,3233 | 249,3622,3230 | 250,522,130 | 251,3933,3547 | 253,2093,1707 | 254,432,64 | 258,1595,1254 | 259,2349,2024 | 262,1947,1657 | 263,4010,3720 | 265,3586,3311 | 267,264,15 | 268,3945,3705 | 269,4076,3836 | 270,1237,999 | 272,3514,3285 | 274,4075,3865 | 275,243,33 | 277,3933,3725 | 278,324,116 | 279,3848,3643 | 280,3822,3622 | 281,567,367 | 282,323,126 | 283,3689,3494 | 284,1159,964 | 285,4036,3860 | 286,186,20 | 289,266,107 | 291,228,81 | 292,162,24 | 294,658,533 | 295,570,451 | 296,189,74 | 297,1999,1884 | 298,3625,3510 | 299,1461,1356 | 300,3874,3788 | 302,726,652 | 303,3933,3865 | 305,3803,3735 | 308,3082,3034 | 309,777,741 | 310,1088,1072 | 311,568,552 | 312,1513,1498 | 313,181,166 | 314,3424,3420

BATCH_RAW_INFO | 133,3879,2882 | 153,975,57 | 162,3860,2957 | 187,2445,1685 | 205,700,78 | 211,1559,976 | 216,3887,3365 | 218,3712,3197 | 219,697,182 | 222,3059,2568 | 223,3672,3189 | 227,3330,2859 | 228,4087,3616 | 229,3804,3352 | 230,1687,1235 | 235,3614,3166 | 236,456,21 | 237,2480,2047 | 240,4004,3582 | 247,3626,3233 | 249,3623,3230 | 250,523,130 | 251,3934,3547 | 253,2094,1707 | 254,433,64 | 258,1596,1254 | 259,2350,2024 | 262,1948,1657 | 263,4011,3720 | 265,3587,3311 | 267,265,15 | 268,3946,3705 | 269,4077,3836 | 270,1238,999 | 272,3515,3285 | 274,4076,3865 | 275,244,33 | 277,3934,3725 | 278,325,116 | 279,3849,3643 | 280,3823,3622 | 281,568,367 | 282,324,126 | 283,3690,3494 | 284,1160,964 | 285,4037,3860 | 286,187,20 | 289,267,107 | 291,229,81 | 292,163,24 | 294,659,533 | 295,571,451 | 296,190,74 | 297,2000,1884 | 298,3626,3510 | 299,1462,1356 | 300,3875,3788 | 302,727,652 | 303,3934,3865 | 305,3804,3735 | 308,3083,3034 | 309,778,741 | 310,1089,1072 | 311,569,552 | 312,1514,1498 | 313,182,166 | 314,3425,3420

BATCH_RAW_INFO | 133,3880,2882 | 153,976,57 | 162,3861,2957 | 187,2446,1685 | 205,701,78 | 211,1560,976 | 216,3888,3365 | 218,3713,3197 | 219,698,182 | 222,3060,2568 | 223,3673,3189 | 227,3331,2859 | 228,4088,3616 | 229,3805,3352 | 230,1688,1235 | 235,3615,3166 | 236,457,21 | 237,2481,2047 | 240,4005,3582 | 247,3627,3233 | 249,3624,3230 | 250,524,130 | 251,3935,3547 | 253,2095,1707 | 254,434,64 | 258,1597,1254 | 259,2351,2024 | 262,1949,1657 | 263,4012,3720 | 265,3588,3311 | 267,266,15 | 268,3947,3705 | 269,4078,3836 | 270,1239,999 | 272,3516,3285 | 274,4077,3865 | 275,245,33 | 277,3935,3725 | 278,326,116 | 279,3850,3643 | 280,3824,3622 | 281,569,367 | 282,325,126 | 283,3691,3494 | 284,1161,964 | 285,4038,3860 | 286,188,20 | 289,268,107 | 291,230,81 | 292,164,24 | 294,660,533 | 295,572,451 | 296,191,74 | 297,2001,1884 | 298,3627,3510 | 299,1463,1356 | 300,3876,3788 | 302,728,652 | 303,3935,3865 | 305,3805,3735 | 308,3084,3034 | 309,779,741 | 310,1090,1072 | 311,570,552 | 312,1515,1498 | 313,183,166 | 314,3426,3420

BATCH_RAW_INFO | 133,3881,2882 | 153,977,57 | 162,3862,2957 | 187,2447,1685 | 205,702,78 | 211,1561,976 | 216,3889,3365 | 218,3714,3197 | 219,699,182 | 222,3061,2568 | 223,3674,3189 | 227,3332,2859 | 228,4089,3616 | 229,3806,3352 | 230,1689,1235 | 235,3616,3166 | 236,458,21 | 237,2482,2047 | 240,4006,3582 | 247,3628,3233 | 249,3625,3230 | 250,525,130 | 251,3936,3547 | 253,2096,1707 | 254,435,64 | 258,1598,1254 | 259,2352,2024 | 262,1950,1657 | 263,4013,3720 | 265,3589,3311 | 267,267,15 | 268,3948,3705 | 269,4079,3836 | 270,1240,999 | 272,3517,3285 | 274,4078,3865 | 275,246,33 | 277,3936,3725 | 278,327,116 | 279,3851,3643 | 280,3825,3622 | 281,570,367 | 282,326,126 | 283,3692,3494 | 284,1162,964 | 285,4039,3860 | 286,189,20 | 289,269,107 | 291,231,81 | 292,165,24 | 294,661,533 | 295,573,451 | 296,192,74 | 297,2002,1884 | 298,3628,3510 | 299,1464,1356 | 300,3877,3788 | 302,729,652 | 303,3936,3865 | 305,3806,3735 | 308,3085,3034 | 309,780,741 | 310,1091,1072 | 311,571,552 | 312,1516,1498 | 313,184,166 | 314,3427,3420

BATCH_RAW_INFO | 133,3882,2882 | 153,978,57 | 162,3863,2957 | 187,2448,1685 | 205,703,78 | 211,1562,976 | 216,3890,3365 | 218,3715,3197 | 219,700,182 | 222,3062,2568 | 223,3675,3189 | 227,3333,2859 | 228,4090,3616 | 229,3807,3352 | 230,1690,1235 | 235,3617,3166 | 236,459,21 | 240,4007,3582 | 247,3629,3233 | 249,3626,3230 | 250,526,130 | 251,3937,3547 | 253,2097,1707 | 254,436,64 | 258,1599,1254 | 259,2353,2024 | 262,1951,1657 | 263,4014,3720 | 265,3590,3311 | 267,268,15 | 268,3949,3705 | 269,4080,3836 | 270,1241,999 | 272,3518,3285 | 274,4079,3865 | 275,247,33 | 277,3937,3725 | 278,328,116 | 279,3852,3643 | 280,3826,3622 | 281,571,367 | 282,327,126 | 283,3693,3494 | 284,1163,964 | 285,4040,3860 | 286,190,20 | 289,270,107 | 291,232,81 | 292,166,24 | 294,662,533 | 295,574,451 | 296,193,74 | 297,2003,1884 | 298,3629,3510 | 299,1465,1356 | 300,3878,3788 | 302,730,652 | 303,3937,3865 | 305,3807,3735 | 308,3086,3034 | 309,781,741 | 310,1092,1072 | 311,572,552 | 312,1517,1498 | 313,185,166 | 314,3428,3420

BATCH_RAW_INFO | 133,3883,2882 | 153,979,57 | 162,3864,2957 | 187,2449,1685 | 205,704,78 | 211,1563,976 | 216,3891,3365 | 218,3716,3197 | 219,701,182 | 222,3063,2568 | 223,3676,3189 | 227,3334,2859 | 228,4091,3616 | 229,3808,3352 | 230,1691,1235 | 235,3618,3166 | 236,460,21 | 240,4008,3582 | 247,3630,3233 | 249,3627,3230 | 250,527,130 | 251,3938,3547 | 253,2098,1707 | 254,437,64 | 258,1600,1254 | 259,2354,2024 | 262,1952,1657 | 263,4015,3720 | 265,3591,3311 | 267,269,15 | 268,3950,3705 | 269,4081,3836 | 270,1242,999 | 272,3519,3285 | 274,4080,3865 | 275,248,33 | 277,3938,3725 | 278,329,116 | 279,3853,3643 | 280,3827,3622 | 281,572,367 | 282,328,126 | 283,3694,3494 | 284,1164,964 | 285,4041,3860 | 286,191,20 | 289,271,107 | 291,233,81 | 292,167,24 | 294,663,533 | 295,575,451 | 296,194,74 | 297,2004,1884 | 298,3630,3510 | 299,1466,1356 | 300,3879,3788 | 302,731,652 | 303,3938,3865 | 305,3808,3735 | 308,3087,3034 | 309,782,741 | 310,1093,1072 | 311,573,552 | 312,1518,1498 | 313,186,166 | 314,3429,3420

BATCH_RAW_INFO | 133,3884,2882 | 153,980,57 | 162,3865,2957 | 187,2450,1685 | 205,705,78 | 211,1564,976 | 216,3892,3365 | 218,3717,3197 | 222,3064,2568 | 223,3677,3189 | 227,3335,2859 | 228,4092,3616 | 229,3809,3352 | 230,1692,1235 | 235,3619,3166 | 236,461,21 | 240,4009,3582 | 247,3631,3233 | 249,3628,3230 | 250,528,130 | 251,3939,3547 | 253,2099,1707 | 254,438,64 | 258,1601,1254 | 259,2355,2024 | 262,1953,1657 | 263,4016,3720 | 265,3592,3311 | 267,270,15 | 268,3951,3705 | 269,4082,3836 | 270,1243,999 | 272,3520,3285 | 274,4081,3865 | 275,249,33 | 277,3939,3725 | 278,330,116 | 279,3854,3643 | 280,3828,3622 | 281,573,367 | 282,329,126 | 283,3695,3494 | 284,1165,964 | 285,4042,3860 | 286,192,20 | 289,272,107 | 291,234,81 | 292,168,24 | 294,664,533 | 295,576,451 | 296,195,74 | 297,2005,1884 | 298,3631,3510 | 299,1467,1356 | 300,3880,3788 | 302,732,652 | 303,3939,3865 | 305,3809,3735 | 308,3088,3034 | 309,783,741 | 310,1094,1072 | 311,574,552 | 312,1519,1498 | 313,187,166 | 314,3430,3420

BATCH_RAW_INFO | 133,3885,2882 | 153,981,57 | 162,3866,2957 | 187,2451,1685 | 205,706,78 | 211,1565,976 | 216,3893,3365 | 218,3718,3197 | 222,3065,2568 | 223,3678,3189 | 227,3336,2859 | 228,4093,3616 | 229,3810,3352 | 230,1693,1235 | 235,3620,3166 | 236,462,21 | 240,4010,3582 | 247,3632,3233 | 249,3629,3230 | 250,529,130 | 251,3940,3547 | 253,2100,1707 | 254,439,64 | 258,1602,1254 | 259,2356,2024 | 262,1954,1657 | 263,4017,3720 | 265,3593,3311 | 267,271,15 | 268,3952,3705 | 269,4083,3836 | 270,1244,999 | 272,3521,3285 | 274,4082,3865 | 275,250,33 | 277,3940,3725 | 278,331,116 | 279,3855,3643 | 280,3829,3622 | 281,574,367 | 282,330,126 | 283,3696,3494 | 284,1166,964 | 285,4043,3860 | 286,193,20 | 289,273,107 | 291,235,81 | 292,169,24 | 294,665,533 | 295,577,451 | 296,196,74 | 297,2006,1884 | 298,3632,3510 | 299,1468,1356 | 300,3881,3788 | 302,733,652 | 303,3940,3865 | 305,3810,3735 | 308,3089,3034 | 309,784,741 | 310,1095,1072 | 311,575,552 | 312,1520,1498 | 313,188,166 | 314,3431,3420

BATCH_RAW_INFO | 153,982,57 | 162,3867,2957 | 187,2452,1685 | 205,707,78 | 211,1566,976 | 216,3894,3365 | 218,3719,3197 | 222,3066,2568 | 223,3679,3189 | 227,3337,2859 | 228,4094,3616 | 229,3811,3352 | 230,1694,1235 | 235,3621,3166 | 236,463,21 | 240,4011,3582 | 247,3633,3233 | 249,3630,3230 | 250,530,130 | 251,3941,3547 | 253,2101,1707 | 254,440,64 | 258,1603,1254 | 259,2357,2024 | 262,1955,1657 | 263,4018,3720 | 265,3594,3311 | 267,272,15 | 268,3953,3705 | 269,4084,3836 | 270,1245,999 | 272,3522,3285 | 274,4083,3865 | 275,251,33 | 277,3941,3725 | 278,332,116 | 279,3856,3643 | 280,3830,3622 | 281,575,367 | 282,331,126 | 283,3697,3494 | 284,1167,964 | 285,4044,3860 | 286,194,20 | 289,274,107 | 291,236,81 | 292,170,24 | 294,666,533 | 295,578,451 | 296,197,74 | 297,2007,1884 | 298,3633,3510 | 299,1469,1356 | 300,3882,3788 | 302,734,652 | 303,3941,3865 | 305,3811,3735 | 308,3090,3034 | 309,785,741 | 310,1096,1072 | 311,576,552 | 312,1521,1498 | 313,189,166 | 314,3432,3420

BATCH_RAW_INFO | 153,983,57 | 162,3868,2957 | 187,2453,1685 | 205,708,78 | 211,1567,976 | 216,3895,3365 | 218,3720,3197 | 222,3067,2568 | 223,3680,3189 | 227,3338,2859 | 228,4095,3616 | 229,3812,3352 | 230,1695,1235 | 235,3622,3166 | 236,464,21 | 240,4012,3582 | 247,3634,3233 | 249,3631,3230 | 250,531,130 | 251,3942,3547 | 253,2102,1707 | 254,441,64 | 258,1604,1254 | 259,2358,2024 | 262,1956,1657 | 263,4019,3720 | 265,3595,3311 | 267,273,15 | 268,3954,3705 | 269,4085,3836 | 270,1246,999 | 272,3523,3285 | 274,4084,3865 | 275,252,33 | 277,3942,3725 | 278,333,116 | 279,3857,3643 | 280,3831,3622 | 281,576,367 | 282,332,126 | 283,3698,3494 | 284,1168,964 | 285,4045,3860 | 286,195,20 | 289,275,107 | 291,237,81 | 292,171,24 | 294,667,533 | 295,579,451 | 296,198,74 | 297,2008,1884 | 298,3634,3510 | 299,1470,1356 | 300,3883,3788 | 302,735,652 | 303,3942,3865 | 305,3812,3735 | 308,3091,3034 | 309,786,741 | 310,1097,1072 | 311,577,552 | 312,1522,1498 | 313,190,166 | 314,3433,3420

BATCH_RAW_INFO | 153,984,57 | 162,3869,2957 | 187,2454,1685 | 205,709,78 | 211,1568,976 | 216,3896,3365 | 218,3721,3197 | 222,3068,2568 | 223,3681,3189 | 227,3339,2859 | 229,3813,3352 | 230,1696,1235 | 235,3623,3166 | 236,465,21 | 240,4013,3582 | 247,3635,3233 | 249,3632,3230 | 250,532,130 | 251,3943,3547 | 253,2103,1707 | 254,442,64 | 258,1605,1254 | 259,2359,2024 | 262,1957,1657 | 263,4020,3720 | 265,3596,3311 | 267,274,15 | 268,3955,3705 | 269,4086,3836 | 270,1247,999 | 272,3524,3285 | 274,4085,3865 | 275,253,33 | 277,3943,3725 | 278,334,116 | 279,3858,3643 | 280,3832,3622 | 281,577,367 | 282,333,126 | 283,3699,3494 | 284,1169,964 | 285,4046,3860 | 286,196,20 | 289,276,107 | 291,238,81 | 292,172,24 | 294,668,533 | 295,580,451 | 296,199,74 | 297,2009,1884 | 298,3635,3510 | 299,1471,1356 | 300,3884,3788 | 302,736,652 | 303,3943,3865 | 305,3813,3735 | 308,3092,3034 | 309,787,741 | 310,1098,1072 | 311,578,552 | 312,1523,1498 | 313,191,166 | 314,3434,3420

BATCH_RAW_INFO | 153,985,57 | 187,2455,1685 | 205,710,78 | 211,1569,976 | 216,3897,3365 | 218,3722,3197 | 222,3069,2568 | 223,3682,3189 | 227,3340,2859 | 229,3814,3352 | 230,1697,1235 | 235,3624,3166 | 236,466,21 | 240,4014,3582 | 247,3636,3233 | 249,3633,3230 | 250,533,130 | 251,3944,3547 | 253,2104,1707 | 254,443,64 | 258,1606,1254 | 259,2360,2024 | 262,1958,1657 | 263,4021,3720 | 265,3597,3311 | 267,275,15 | 268,3956,3705 | 269,4087,3836 | 270,1248,999 | 272,3525,3285 | 274,4086,3865 | 275,254,33 | 277,3944,3725 | 278,335,116 | 279,3859,3643 | 280,3833,3622 | 281,578,367 | 282,334,126 | 283,3700,3494 | 284,1170,964 | 285,4047,3860 | 286,197,20 | 289,277,107 | 291,239,81 | 292,173,24 | 294,669,533 | 295,581,451 | 296,200,74 | 297,2010,1884 | 298,3636,3510 | 299,1472,1356 | 300,3885,3788 | 302,737,652 | 303,3944,3865 | 305,3814,3735 | 308,3093,3034 | 309,788,741 | 310,1099,1072 | 311,579,552 | 312,1524,1498 | 313,192,166 | 314,3435,3420

BATCH_RAW_INFO | 153,986,57 | 187,2456,1685 | 205,711,78 | 211,1570,976 | 216,3898,3365 | 218,3723,3197 | 222,3070,2568 | 223,3683,3189 | 227,3341,2859 | 229,3815,3352 | 230,1698,1235 | 235,3625,3166 | 236,467,21 | 240,4015,3582 | 247,3637,3233 | 249,3634,3230 | 250,534,130 | 251,3945,3547 | 253,2105,1707 | 254,444,64 | 258,1607,1254 | 259,2361,2024 | 262,1959,1657 | 263,4022,3720 | 265,3598,3311 | 267,276,15 | 268,3957,3705 | 269,4088,3836 | 270,1249,999 | 272,3526,3285 | 274,4087,3865 | 275,255,33 | 277,3945,3725 | 278,336,116 | 279,3860,3643 | 280,3834,3622 | 281,579,367 | 282,335,126 | 283,3701,3494 | 284,1171,964 | 285,4048,3860 | 286,198,20 | 289,278,107 | 292,174,24 | 294,670,533 | 295,582,451 | 296,201,74 | 297,2011,1884 | 298,3637,3510 | 299,1473,1356 | 300,3886,3788 | 302,738,652 | 303,3945,3865 | 305,3815,3735 | 308,3094,3034 | 309,789,741 | 310,1100,1072 | 311,580,552 | 312,1525,1498 | 313,193,166 | 314,3436,3420

BATCH_RAW_INFO | 315,2174,2173

BATCH_RAW_INFO | 153,987,57 | 187,2457,1685 | 205,712,78 | 211,1571,976 | 216,3899,3365 | 218,3724,3197 | 222,3071,2568 | 223,3684,3189 | 227,3342,2859 | 229,3816,3352 | 230,1699,1235 | 235,3626,3166 | 236,468,21 | 240,4016,3582 | 247,3638,3233 | 249,3635,3230 | 250,535,130 | 251,3946,3547 | 253,2106,1707 | 254,445,64 | 258,1608,1254 | 259,2362,2024 | 262,1960,1657 | 263,4023,3720 | 265,3599,3311 | 267,277,15 | 268,3958,3705 | 269,4089,3836 | 270,1250,999 | 272,3527,3285 | 274,4088,3865 | 275,256,33 | 277,3946,3725 | 278,337,116 | 279,3861,3643 | 280,3835,3622 | 281,580,367 | 282,336,126 | 283,3702,3494 | 284,1172,964 | 285,4049,3860 | 286,199,20 | 289,279,107 | 292,175,24 | 294,671,533 | 295,583,451 | 296,202,74 | 297,2012,1884 | 298,3638,3510 | 299,1474,1356 | 300,3887,3788 | 302,739,652 | 303,3946,3865 | 305,3816,3735 | 308,3095,3034 | 309,790,741 | 310,1101,1072 | 311,581,552 | 312,1526,1498 | 313,194,166 | 314,3437,3420 | 315,2175,2173

BATCH_RAW_INFO | 316,3221,3220

BATCH_RAW_INFO | 153,988,57 | 187,2458,1685 | 205,713,78 | 211,1572,976 | 216,3900,3365 | 218,3725,3197 | 222,3072,2568 | 223,3685,3189 | 227,3343,2859 | 229,3817,3352 | 230,1700,1235 | 235,3627,3166 | 236,469,21 | 240,4017,3582 | 247,3639,3233 | 249,3636,3230 | 250,536,130 | 251,3947,3547 | 253,2107,1707 | 254,446,64 | 258,1609,1254 | 259,2363,2024 | 262,1961,1657 | 263,4024,3720 | 265,3600,3311 | 267,278,15 | 268,3959,3705 | 269,4090,3836 | 270,1251,999 | 272,3528,3285 | 274,4089,3865 | 275,257,33 | 277,3947,3725 | 278,338,116 | 279,3862,3643 | 280,3836,3622 | 281,581,367 | 282,337,126 | 283,3703,3494 | 284,1173,964 | 285,4050,3860 | 286,200,20 | 289,280,107 | 292,176,24 | 294,672,533 | 295,584,451 | 296,203,74 | 297,2013,1884 | 298,3639,3510 | 299,1475,1356 | 300,3888,3788 | 302,740,652 | 303,3947,3865 | 305,3817,3735 | 308,3096,3034 | 309,791,741 | 310,1102,1072 | 311,582,552 | 312,1527,1498 | 313,195,166 | 314,3438,3420 | 315,2176,2173 | 316,3222,3220

BATCH_RAW_INFO | 153,989,57 | 187,2459,1685 | 205,714,78 | 211,1573,976 | 216,3901,3365 | 218,3726,3197 | 222,3073,2568 | 223,3686,3189 | 227,3344,2859 | 229,3818,3352 | 230,1701,1235 | 235,3628,3166 | 236,470,21 | 240,4018,3582 | 247,3640,3233 | 249,3637,3230 | 250,537,130 | 251,3948,3547 | 253,2108,1707 | 254,447,64 | 258,1610,1254 | 259,2364,2024 | 262,1962,1657 | 263,4025,3720 | 265,3601,3311 | 267,279,15 | 268,3960,3705 | 269,4091,3836 | 270,1252,999 | 272,3529,3285 | 274,4090,3865 | 275,258,33 | 277,3948,3725 | 278,339,116 | 279,3863,3643 | 280,3837,3622 | 281,582,367 | 282,338,126 | 283,3704,3494 | 284,1174,964 | 285,4051,3860 | 286,201,20 | 289,281,107 | 292,177,24 | 294,673,533 | 295,585,451 | 296,204,74 | 297,2014,1884 | 298,3640,3510 | 299,1476,1356 | 300,3889,3788 | 302,741,652 | 303,3948,3865 | 305,3818,3735 | 308,3097,3034 | 309,792,741 | 310,1103,1072 | 311,583,552 | 312,1528,1498 | 313,196,166 | 314,3439,3420 | 315,2177,2173 | 316,3223,3220

BATCH_RAW_INFO | 153,990,57 | 187,2460,1685 | 205,715,78 | 211,1574,976 | 216,3902,3365 | 218,3727,3197 | 222,3074,2568 | 223,3687,3189 | 227,3345,2859 | 229,3819,3352 | 230,1702,1235 | 235,3629,3166 | 236,471,21 | 240,4019,3582 | 247,3641,3233 | 249,3638,3230 | 250,538,130 | 251,3949,3547 | 253,2109,1707 | 254,448,64 | 258,1611,1254 | 259,2365,2024 | 262,1963,1657 | 263,4026,3720 | 265,3602,3311 | 267,280,15 | 268,3961,3705 | 269,4092,3836 | 270,1253,999 | 272,3530,3285 | 274,4091,3865 | 275,259,33 | 277,3949,3725 | 278,340,116 | 279,3864,3643 | 280,3838,3622 | 281,583,367 | 282,339,126 | 283,3705,3494 | 284,1175,964 | 285,4052,3860 | 286,202,20 | 289,282,107 | 292,178,24 | 294,674,533 | 295,586,451 | 296,205,74 | 297,2015,1884 | 298,3641,3510 | 299,1477,1356 | 300,3890,3788 | 302,742,652 | 303,3949,3865 | 305,3819,3735 | 308,3098,3034 | 309,793,741 | 310,1104,1072 | 311,584,552 | 312,1529,1498 | 313,197,166 | 314,3440,3420 | 315,2178,2173 | 316,3224,3220

BATCH_RAW_INFO | 317,3107,3106

BATCH_RAW_INFO | 318,3889,3888

BATCH_RAW_INFO | 153,991,57 | 187,2461,1685 | 205,716,78 | 211,1575,976 | 216,3903,3365 | 218,3728,3197 | 222,3075,2568 | 223,3688,3189 | 227,3346,2859 | 229,3820,3352 | 230,1703,1235 | 235,3630,3166 | 236,472,21 | 240,4020,3582 | 247,3642,3233 | 249,3639,3230 | 250,539,130 | 251,3950,3547 | 253,2110,1707 | 254,449,64 | 258,1612,1254 | 259,2366,2024 | 262,1964,1657 | 263,4027,3720 | 265,3603,3311 | 267,281,15 | 268,3962,3705 | 269,4093,3836 | 270,1254,999 | 272,3531,3285 | 274,4092,3865 | 275,260,33 | 277,3950,3725 | 278,341,116 | 279,3865,3643 | 280,3839,3622 | 281,584,367 | 282,340,126 | 283,3706,3494 | 284,1176,964 | 285,4053,3860 | 286,203,20 | 289,283,107 | 292,179,24 | 294,675,533 | 295,587,451 | 296,206,74 | 297,2016,1884 | 298,3642,3510 | 299,1478,1356 | 300,3891,3788 | 302,743,652 | 303,3950,3865 | 305,3820,3735 | 308,3099,3034 | 309,794,741 | 310,1105,1072 | 311,585,552 | 312,1530,1498 | 313,198,166 | 314,3441,3420 | 315,2179,2173 | 316,3225,3220 | 317,3108,3106 | 318,3890,3888

BATCH_RAW_INFO | 153,992,57 | 187,2462,1685 | 205,717,78 | 211,1576,976 | 216,3904,3365 | 218,3729,3197 | 222,3076,2568 | 223,3689,3189 | 227,3347,2859 | 229,3821,3352 | 230,1704,1235 | 235,3631,3166 | 236,473,21 | 240,4021,3582 | 247,3643,3233 | 249,3640,3230 | 250,540,130 | 251,3951,3547 | 253,2111,1707 | 254,450,64 | 258,1613,1254 | 259,2367,2024 | 262,1965,1657 | 263,4028,3720 | 265,3604,3311 | 267,282,15 | 268,3963,3705 | 269,4094,3836 | 270,1255,999 | 272,3532,3285 | 274,4093,3865 | 275,261,33 | 277,3951,3725 | 278,342,116 | 279,3866,3643 | 280,3840,3622 | 281,585,367 | 282,341,126 | 283,3707,3494 | 284,1177,964 | 285,4054,3860 | 286,204,20 | 289,284,107 | 292,180,24 | 294,676,533 | 295,588,451 | 296,207,74 | 297,2017,1884 | 298,3643,3510 | 299,1479,1356 | 300,3892,3788 | 302,744,652 | 303,3951,3865 | 305,3821,3735 | 308,3100,3034 | 309,795,741 | 310,1106,1072 | 311,586,552 | 312,1531,1498 | 313,199,166 | 314,3442,3420 | 315,2180,2173 | 316,3226,3220 | 317,3109,3106 | 318,3891,3888

BATCH_RAW_INFO | 153,993,57 | 187,2463,1685 | 205,718,78 | 211,1577,976 | 216,3905,3365 | 218,3730,3197 | 222,3077,2568 | 223,3690,3189 | 227,3348,2859 | 229,3822,3352 | 230,1705,1235 | 235,3632,3166 | 236,474,21 | 240,4022,3582 | 247,3644,3233 | 249,3641,3230 | 250,541,130 | 251,3952,3547 | 253,2112,1707 | 254,451,64 | 258,1614,1254 | 259,2368,2024 | 262,1966,1657 | 263,4029,3720 | 265,3605,3311 | 267,283,15 | 268,3964,3705 | 269,4095,3836 | 270,1256,999 | 272,3533,3285 | 274,4094,3865 | 275,262,33 | 277,3952,3725 | 278,343,116 | 279,3867,3643 | 280,3841,3622 | 281,586,367 | 282,342,126 | 283,3708,3494 | 284,1178,964 | 285,4055,3860 | 286,205,20 | 289,285,107 | 292,181,24 | 294,677,533 | 295,589,451 | 296,208,74 | 297,2018,1884 | 298,3644,3510 | 299,1480,1356 | 300,3893,3788 | 302,745,652 | 303,3952,3865 | 305,3822,3735 | 308,3101,3034 | 309,796,741 | 310,1107,1072 | 311,587,552 | 312,1532,1498 | 313,200,166 | 314,3443,3420 | 315,2181,2173 | 316,3227,3220 | 317,3110,3106 | 318,3892,3888

BATCH_RAW_INFO | 153,994,57 | 187,2464,1685 | 205,719,78 | 211,1578,976 | 216,3906,3365 | 218,3731,3197 | 222,3078,2568 | 223,3691,3189 | 227,3349,2859 | 229,3823,3352 | 230,1706,1235 | 235,3633,3166 | 236,475,21 | 240,4023,3582 | 247,3645,3233 | 249,3642,3230 | 250,542,130 | 251,3953,3547 | 253,2113,1707 | 254,452,64 | 258,1615,1254 | 259,2369,2024 | 262,1967,1657 | 263,4030,3720 | 265,3606,3311 | 267,284,15 | 268,3965,3705 | 270,1257,999 | 272,3534,3285 | 274,4095,3865 | 275,263,33 | 277,3953,3725 | 278,344,116 | 279,3868,3643 | 280,3842,3622 | 281,587,367 | 282,343,126 | 283,3709,3494 | 284,1179,964 | 285,4056,3860 | 286,206,20 | 289,286,107 | 292,182,24 | 294,678,533 | 295,590,451 | 296,209,74 | 297,2019,1884 | 298,3645,3510 | 299,1481,1356 | 300,3894,3788 | 302,746,652 | 303,3953,3865 | 305,3823,3735 | 308,3102,3034 | 309,797,741 | 310,1108,1072 | 311,588,552 | 312,1533,1498 | 313,201,166 | 314,3444,3420 | 315,2182,2173 | 316,3228,3220 | 317,3111,3106 | 318,3893,3888

BATCH_RAW_INFO | 153,995,57 | 187,2465,1685 | 205,720,78 | 211,1579,976 | 216,3907,3365 | 218,3732,3197 | 222,3079,2568 | 223,3692,3189 | 227,3350,2859 | 229,3824,3352 | 230,1707,1235 | 235,3634,3166 | 236,476,21 | 240,4024,3582 | 247,3646,3233 | 249,3643,3230 | 250,543,130 | 251,3954,3547 | 253,2114,1707 | 254,453,64 | 258,1616,1254 | 259,2370,2024 | 262,1968,1657 | 263,4031,3720 | 265,3607,3311 | 267,285,15 | 268,3966,3705 | 270,1258,999 | 272,3535,3285 | 275,264,33 | 277,3954,3725 | 278,345,116 | 279,3869,3643 | 280,3843,3622 | 281,588,367 | 282,344,126 | 283,3710,3494 | 284,1180,964 | 285,4057,3860 | 286,207,20 | 289,287,107 | 292,183,24 | 294,679,533 | 295,591,451 | 296,210,74 | 297,2020,1884 | 298,3646,3510 | 299,1482,1356 | 300,3895,3788 | 302,747,652 | 303,3954,3865 | 305,3824,3735 | 308,3103,3034 | 309,798,741 | 310,1109,1072 | 311,589,552 | 312,1534,1498 | 313,202,166 | 314,3445,3420 | 315,2183,2173 | 316,3229,3220 | 317,3112,3106 | 318,3894,3888

BATCH_RAW_INFO | 153,996,57 | 187,2466,1685 | 205,721,78 | 211,1580,976 | 216,3908,3365 | 218,3733,3197 | 222,3080,2568 | 223,3693,3189 | 227,3351,2859 | 229,3825,3352 | 230,1708,1235 | 235,3635,3166 | 236,477,21 | 240,4025,3582 | 247,3647,3233 | 249,3644,3230 | 250,544,130 | 251,3955,3547 | 253,2115,1707 | 254,454,64 | 258,1617,1254 | 259,2371,2024 | 262,1969,1657 | 263,4032,3720 | 265,3608,3311 | 267,286,15 | 268,3967,3705 | 270,1259,999 | 272,3536,3285 | 275,265,33 | 277,3955,3725 | 278,346,116 | 279,3870,3643 | 280,3844,3622 | 281,589,367 | 282,345,126 | 283,3711,3494 | 284,1181,964 | 285,4058,3860 | 286,208,20 | 289,288,107 | 292,184,24 | 294,680,533 | 295,592,451 | 296,211,74 | 298,3647,3510 | 299,1483,1356 | 300,3896,3788 | 302,748,652 | 303,3955,3865 | 305,3825,3735 | 308,3104,3034 | 309,799,741 | 310,1110,1072 | 311,590,552 | 312,1535,1498 | 313,203,166 | 314,3446,3420 | 315,2184,2173 | 316,3230,3220 | 317,3113,3106 | 318,3895,3888

BATCH_RAW_INFO | 153,997,57 | 187,2467,1685 | 205,722,78 | 211,1581,976 | 216,3909,3365 | 218,3734,3197 | 222,3081,2568 | 223,3694,3189 | 227,3352,2859 | 229,3826,3352 | 230,1709,1235 | 235,3636,3166 | 236,478,21 | 240,4026,3582 | 247,3648,3233 | 249,3645,3230 | 250,545,130 | 251,3956,3547 | 253,2116,1707 | 254,455,64 | 258,1618,1254 | 259,2372,2024 | 262,1970,1657 | 263,4033,3720 | 265,3609,3311 | 267,287,15 | 268,3968,3705 | 270,1260,999 | 272,3537,3285 | 275,266,33 | 277,3956,3725 | 278,347,116 | 279,3871,3643 | 280,3845,3622 | 281,590,367 | 282,346,126 | 283,3712,3494 | 284,1182,964 | 285,4059,3860 | 286,209,20 | 289,289,107 | 292,185,24 | 294,681,533 | 295,593,451 | 296,212,74 | 298,3648,3510 | 299,1484,1356 | 300,3897,3788 | 302,749,652 | 303,3956,3865 | 305,3826,3735 | 308,3105,3034 | 309,800,741 | 310,1111,1072 | 311,591,552 | 312,1536,1498 | 313,204,166 | 314,3447,3420 | 315,2185,2173 | 316,3231,3220 | 317,3114,3106 | 318,3896,3888

BATCH_RAW_INFO | 153,998,57 | 187,2468,1685 | 205,723,78 | 211,1582,976 | 216,3910,3365 | 218,3735,3197 | 222,3082,2568 | 223,3695,3189 | 227,3353,2859 | 229,3827,3352 | 230,1710,1235 | 235,3637,3166 | 236,479,21 | 240,4027,3582 | 247,3649,3233 | 249,3646,3230 | 250,546,130 | 251,3957,3547 | 253,2117,1707 | 254,456,64 | 258,1619,1254 | 259,2373,2024 | 262,1971,1657 | 263,4034,3720 | 265,3610,3311 | 267,288,15 | 268,3969,3705 | 270,1261,999 | 272,3538,3285 | 275,267,33 | 277,3957,3725 | 278,348,116 | 279,3872,3643 | 280,3846,3622 | 281,591,367 | 282,347,126 | 283,3713,3494 | 284,1183,964 | 285,4060,3860 | 286,210,20 | 289,290,107 | 292,186,24 | 294,682,533 | 295,594,451 | 296,213,74 | 298,3649,3510 | 299,1485,1356 | 300,3898,3788 | 302,750,652 | 303,3957,3865 | 305,3827,3735 | 308,3106,3034 | 309,801,741 | 310,1112,1072 | 311,592,552 | 312,1537,1498 | 313,205,166 | 314,3448,3420 | 315,2186,2173 | 316,3232,3220 | 317,3115,3106 | 318,3897,3888

BATCH_RAW_INFO | 153,999,57 | 187,2469,1685 | 205,724,78 | 211,1583,976 | 216,3911,3365 | 218,3736,3197 | 222,3083,2568 | 223,3696,3189 | 227,3354,2859 | 229,3828,3352 | 230,1711,1235 | 235,3638,3166 | 236,480,21 | 240,4028,3582 | 247,3650,3233 | 249,3647,3230 | 250,547,130 | 251,3958,3547 | 253,2118,1707 | 254,457,64 | 258,1620,1254 | 259,2374,2024 | 262,1972,1657 | 263,4035,3720 | 265,3611,3311 | 267,289,15 | 268,3970,3705 | 270,1262,999 | 272,3539,3285 | 275,268,33 | 277,3958,3725 | 278,349,116 | 279,3873,3643 | 280,3847,3622 | 281,592,367 | 282,348,126 | 283,3714,3494 | 284,1184,964 | 285,4061,3860 | 286,211,20 | 289,291,107 | 292,187,24 | 294,683,533 | 295,595,451 | 296,214,74 | 298,3650,3510 | 299,1486,1356 | 300,3899,3788 | 302,751,652 | 303,3958,3865 | 305,3828,3735 | 308,3107,3034 | 309,802,741 | 310,1113,1072 | 311,593,552 | 312,1538,1498 | 313,206,166 | 314,3449,3420 | 315,2187,2173 | 316,3233,3220 | 317,3116,3106 | 318,3898,3888

BATCH_RAW_INFO | 153,1000,57 | 187,2470,1685 | 205,725,78 | 211,1584,976 | 216,3912,3365 | 218,3737,3197 | 222,3084,2568 | 223,3697,3189 | 227,3355,2859 | 229,3829,3352 | 230,1712,1235 | 235,3639,3166 | 236,481,21 | 240,4029,3582 | 247,3651,3233 | 249,3648,3230 | 250,548,130 | 251,3959,3547 | 253,2119,1707 | 254,458,64 | 258,1621,1254 | 259,2375,2024 | 262,1973,1657 | 263,4036,3720 | 265,3612,3311 | 267,290,15 | 268,3971,3705 | 270,1263,999 | 272,3540,3285 | 275,269,33 | 277,3959,3725 | 278,350,116 | 279,3874,3643 | 280,3848,3622 | 281,593,367 | 282,349,126 | 283,3715,3494 | 284,1185,964 | 285,4062,3860 | 286,212,20 | 289,292,107 | 292,188,24 | 294,684,533 | 295,596,451 | 296,215,74 | 298,3651,3510 | 299,1487,1356 | 300,3900,3788 | 302,752,652 | 303,3959,3865 | 305,3829,3735 | 308,3108,3034 | 309,803,741 | 310,1114,1072 | 311,594,552 | 312,1539,1498 | 313,207,166 | 314,3450,3420 | 315,2188,2173 | 316,3234,3220 | 317,3117,3106 | 318,3899,3888

BATCH_RAW_INFO | 153,1001,57 | 187,2471,1685 | 205,726,78 | 211,1585,976 | 216,3913,3365 | 218,3738,3197 | 222,3085,2568 | 223,3698,3189 | 227,3356,2859 | 229,3830,3352 | 230,1713,1235 | 235,3640,3166 | 236,482,21 | 240,4030,3582 | 247,3652,3233 | 249,3649,3230 | 250,549,130 | 251,3960,3547 | 253,2120,1707 | 254,459,64 | 258,1622,1254 | 259,2376,2024 | 262,1974,1657 | 263,4037,3720 | 265,3613,3311 | 267,291,15 | 268,3972,3705 | 270,1264,999 | 272,3541,3285 | 275,270,33 | 277,3960,3725 | 278,351,116 | 279,3875,3643 | 280,3849,3622 | 281,594,367 | 282,350,126 | 283,3716,3494 | 284,1186,964 | 285,4063,3860 | 286,213,20 | 289,293,107 | 292,189,24 | 294,685,533 | 295,597,451 | 296,216,74 | 298,3652,3510 | 299,1488,1356 | 300,3901,3788 | 302,753,652 | 303,3960,3865 | 305,3830,3735 | 308,3109,3034 | 309,804,741 | 310,1115,1072 | 311,595,552 | 312,1540,1498 | 313,208,166 | 314,3451,3420 | 315,2189,2173 | 316,3235,3220 | 317,3118,3106 | 318,3900,3888

BATCH_RAW_INFO | 153,1002,57 | 187,2472,1685 | 205,727,78 | 211,1586,976 | 216,3914,3365 | 218,3739,3197 | 222,3086,2568 | 223,3699,3189 | 227,3357,2859 | 229,3831,3352 | 230,1714,1235 | 235,3641,3166 | 236,483,21 | 240,4031,3582 | 247,3653,3233 | 249,3650,3230 | 250,550,130 | 251,3961,3547 | 253,2121,1707 | 254,460,64 | 258,1623,1254 | 259,2377,2024 | 262,1975,1657 | 263,4038,3720 | 265,3614,3311 | 267,292,15 | 268,3973,3705 | 270,1265,999 | 272,3542,3285 | 275,271,33 | 277,3961,3725 | 278,352,116 | 279,3876,3643 | 280,3850,3622 | 281,595,367 | 282,351,126 | 283,3717,3494 | 284,1187,964 | 285,4064,3860 | 286,214,20 | 289,294,107 | 292,190,24 | 294,686,533 | 295,598,451 | 296,217,74 | 298,3653,3510 | 299,1489,1356 | 300,3902,3788 | 302,754,652 | 303,3961,3865 | 305,3831,3735 | 308,3110,3034 | 309,805,741 | 310,1116,1072 | 311,596,552 | 312,1541,1498 | 313,209,166 | 314,3452,3420 | 315,2190,2173 | 316,3236,3220 | 317,3119,3106 | 318,3901,3888

BATCH_RAW_INFO | 153,1003,57 | 187,2473,1685 | 205,728,78 | 211,1587,976 | 216,3915,3365 | 218,3740,3197 | 222,3087,2568 | 223,3700,3189 | 227,3358,2859 | 229,3832,3352 | 230,1715,1235 | 235,3642,3166 | 236,484,21 | 240,4032,3582 | 247,3654,3233 | 249,3651,3230 | 250,551,130 | 251,3962,3547 | 253,2122,1707 | 254,461,64 | 258,1624,1254 | 259,2378,2024 | 262,1976,1657 | 263,4039,3720 | 265,3615,3311 | 267,293,15 | 268,3974,3705 | 270,1266,999 | 272,3543,3285 | 275,272,33 | 277,3962,3725 | 278,353,116 | 279,3877,3643 | 280,3851,3622 | 281,596,367 | 282,352,126 | 283,3718,3494 | 284,1188,964 | 285,4065,3860 | 286,215,20 | 289,295,107 | 292,191,24 | 294,687,533 | 295,599,451 | 296,218,74 | 298,3654,3510 | 299,1490,1356 | 300,3903,3788 | 302,755,652 | 303,3962,3865 | 305,3832,3735 | 308,3111,3034 | 309,806,741 | 310,1117,1072 | 311,597,552 | 312,1542,1498 | 313,210,166 | 314,3453,3420 | 315,2191,2173 | 316,3237,3220 | 317,3120,3106 | 318,3902,3888

BATCH_RAW_INFO | 319,3733,3732

BATCH_RAW_INFO | 153,1004,57 | 187,2474,1685 | 205,729,78 | 211,1588,976 | 216,3916,3365 | 218,3741,3197 | 222,3088,2568 | 223,3701,3189 | 227,3359,2859 | 229,3833,3352 | 230,1716,1235 | 235,3643,3166 | 236,485,21 | 240,4033,3582 | 247,3655,3233 | 249,3652,3230 | 250,552,130 | 251,3963,3547 | 253,2123,1707 | 254,462,64 | 258,1625,1254 | 259,2379,2024 | 262,1977,1657 | 263,4040,3720 | 265,3616,3311 | 267,294,15 | 268,3975,3705 | 270,1267,999 | 272,3544,3285 | 275,273,33 | 277,3963,3725 | 278,354,116 | 279,3878,3643 | 280,3852,3622 | 281,597,367 | 282,353,126 | 283,3719,3494 | 284,1189,964 | 285,4066,3860 | 286,216,20 | 289,296,107 | 292,192,24 | 294,688,533 | 295,600,451 | 296,219,74 | 298,3655,3510 | 299,1491,1356 | 300,3904,3788 | 302,756,652 | 303,3963,3865 | 305,3833,3735 | 308,3112,3034 | 309,807,741 | 310,1118,1072 | 311,598,552 | 312,1543,1498 | 313,211,166 | 314,3454,3420 | 315,2192,2173 | 316,3238,3220 | 317,3121,3106 | 318,3903,3888 | 319,3734,3732

BATCH_RAW_INFO | 153,1005,57 | 187,2475,1685 | 205,730,78 | 211,1589,976 | 216,3917,3365 | 218,3742,3197 | 222,3089,2568 | 223,3702,3189 | 227,3360,2859 | 229,3834,3352 | 230,1717,1235 | 235,3644,3166 | 236,486,21 | 240,4034,3582 | 247,3656,3233 | 249,3653,3230 | 250,553,130 | 251,3964,3547 | 253,2124,1707 | 254,463,64 | 258,1626,1254 | 259,2380,2024 | 262,1978,1657 | 263,4041,3720 | 265,3617,3311 | 267,295,15 | 268,3976,3705 | 270,1268,999 | 272,3545,3285 | 275,274,33 | 277,3964,3725 | 278,355,116 | 279,3879,3643 | 280,3853,3622 | 281,598,367 | 282,354,126 | 283,3720,3494 | 284,1190,964 | 285,4067,3860 | 286,217,20 | 289,297,107 | 292,193,24 | 294,689,533 | 295,601,451 | 296,220,74 | 298,3656,3510 | 299,1492,1356 | 300,3905,3788 | 302,757,652 | 303,3964,3865 | 305,3834,3735 | 308,3113,3034 | 309,808,741 | 310,1119,1072 | 311,599,552 | 312,1544,1498 | 313,212,166 | 314,3455,3420 | 315,2193,2173 | 316,3239,3220 | 317,3122,3106 | 318,3904,3888 | 319,3735,3732

BATCH_RAW_INFO | 153,1006,57 | 187,2476,1685 | 205,731,78 | 211,1590,976 | 216,3918,3365 | 218,3743,3197 | 222,3090,2568 | 223,3703,3189 | 227,3361,2859 | 229,3835,3352 | 230,1718,1235 | 235,3645,3166 | 236,487,21 | 240,4035,3582 | 247,3657,3233 | 249,3654,3230 | 250,554,130 | 251,3965,3547 | 253,2125,1707 | 254,464,64 | 258,1627,1254 | 259,2381,2024 | 262,1979,1657 | 263,4042,3720 | 265,3618,3311 | 267,296,15 | 268,3977,3705 | 270,1269,999 | 272,3546,3285 | 275,275,33 | 277,3965,3725 | 278,356,116 | 279,3880,3643 | 280,3854,3622 | 281,599,367 | 282,355,126 | 283,3721,3494 | 284,1191,964 | 285,4068,3860 | 286,218,20 | 289,298,107 | 292,194,24 | 294,690,533 | 295,602,451 | 296,221,74 | 298,3657,3510 | 299,1493,1356 | 300,3906,3788 | 302,758,652 | 303,3965,3865 | 305,3835,3735 | 308,3114,3034 | 309,809,741 | 310,1120,1072 | 311,600,552 | 312,1545,1498 | 313,213,166 | 314,3456,3420 | 315,2194,2173 | 316,3240,3220 | 317,3123,3106 | 318,3905,3888 | 319,3736,3732

BATCH_RAW_INFO | 153,1007,57 | 187,2477,1685 | 205,732,78 | 211,1591,976 | 216,3919,3365 | 218,3744,3197 | 222,3091,2568 | 223,3704,3189 | 227,3362,2859 | 229,3836,3352 | 230,1719,1235 | 235,3646,3166 | 236,488,21 | 240,4036,3582 | 247,3658,3233 | 249,3655,3230 | 250,555,130 | 251,3966,3547 | 253,2126,1707 | 254,465,64 | 258,1628,1254 | 259,2382,2024 | 262,1980,1657 | 263,4043,3720 | 265,3619,3311 | 267,297,15 | 268,3978,3705 | 270,1270,999 | 272,3547,3285 | 275,276,33 | 277,3966,3725 | 278,357,116 | 279,3881,3643 | 280,3855,3622 | 281,600,367 | 282,356,126 | 283,3722,3494 | 284,1192,964 | 285,4069,3860 | 286,219,20 | 289,299,107 | 292,195,24 | 294,691,533 | 295,603,451 | 296,222,74 | 298,3658,3510 | 299,1494,1356 | 300,3907,3788 | 302,759,652 | 303,3966,3865 | 305,3836,3735 | 308,3115,3034 | 309,810,741 | 310,1121,1072 | 311,601,552 | 312,1546,1498 | 313,214,166 | 314,3457,3420 | 315,2195,2173 | 316,3241,3220 | 317,3124,3106 | 318,3906,3888 | 319,3737,3732

BATCH_RAW_INFO | 153,1008,57 | 187,2478,1685 | 205,733,78 | 211,1592,976 | 216,3920,3365 | 218,3745,3197 | 222,3092,2568 | 223,3705,3189 | 227,3363,2859 | 229,3837,3352 | 230,1720,1235 | 235,3647,3166 | 236,489,21 | 240,4037,3582 | 247,3659,3233 | 249,3656,3230 | 250,556,130 | 251,3967,3547 | 253,2127,1707 | 254,466,64 | 258,1629,1254 | 259,2383,2024 | 262,1981,1657 | 263,4044,3720 | 265,3620,3311 | 267,298,15 | 268,3979,3705 | 270,1271,999 | 272,3548,3285 | 275,277,33 | 277,3967,3725 | 278,358,116 | 279,3882,3643 | 280,3856,3622 | 281,601,367 | 282,357,126 | 283,3723,3494 | 284,1193,964 | 285,4070,3860 | 286,220,20 | 289,300,107 | 292,196,24 | 294,692,533 | 295,604,451 | 296,223,74 | 298,3659,3510 | 299,1495,1356 | 300,3908,3788 | 302,760,652 | 303,3967,3865 | 305,3837,3735 | 308,3116,3034 | 309,811,741 | 310,1122,1072 | 311,602,552 | 312,1547,1498 | 313,215,166 | 314,3458,3420 | 315,2196,2173 | 316,3242,3220 | 317,3125,3106 | 318,3907,3888 | 319,3738,3732

BATCH_RAW_INFO | 153,1009,57 | 187,2479,1685 | 205,734,78 | 211,1593,976 | 216,3921,3365 | 218,3746,3197 | 222,3093,2568 | 223,3706,3189 | 227,3364,2859 | 229,3838,3352 | 230,1721,1235 | 235,3648,3166 | 236,490,21 | 240,4038,3582 | 247,3660,3233 | 249,3657,3230 | 250,557,130 | 251,3968,3547 | 253,2128,1707 | 254,467,64 | 258,1630,1254 | 259,2384,2024 | 262,1982,1657 | 263,4045,3720 | 265,3621,3311 | 267,299,15 | 268,3980,3705 | 270,1272,999 | 272,3549,3285 | 275,278,33 | 277,3968,3725 | 278,359,116 | 279,3883,3643 | 280,3857,3622 | 281,602,367 | 282,358,126 | 283,3724,3494 | 284,1194,964 | 285,4071,3860 | 286,221,20 | 289,301,107 | 292,197,24 | 294,693,533 | 295,605,451 | 296,224,74 | 298,3660,3510 | 299,1496,1356 | 300,3909,3788 | 302,761,652 | 303,3968,3865 | 305,3838,3735 | 308,3117,3034 | 309,812,741 | 310,1123,1072 | 311,603,552 | 312,1548,1498 | 313,216,166 | 314,3459,3420 | 315,2197,2173 | 316,3243,3220 | 317,3126,3106 | 318,3908,3888 | 319,3739,3732

BATCH_RAW_INFO | 153,1010,57 | 187,2480,1685 | 205,735,78 | 211,1594,976 | 216,3922,3365 | 218,3747,3197 | 222,3094,2568 | 223,3707,3189 | 227,3365,2859 | 229,3839,3352 | 230,1722,1235 | 235,3649,3166 | 236,491,21 | 240,4039,3582 | 247,3661,3233 | 250,558,130 | 251,3969,3547 | 253,2129,1707 | 254,468,64 | 258,1631,1254 | 259,2385,2024 | 262,1983,1657 | 263,4046,3720 | 265,3622,3311 | 267,300,15 | 268,3981,3705 | 270,1273,999 | 272,3550,3285 | 275,279,33 | 277,3969,3725 | 278,360,116 | 279,3884,3643 | 280,3858,3622 | 281,603,367 | 282,359,126 | 283,3725,3494 | 284,1195,964 | 285,4072,3860 | 286,222,20 | 289,302,107 | 292,198,24 | 294,694,533 | 295,606,451 | 296,225,74 | 298,3661,3510 | 299,1497,1356 | 300,3910,3788 | 302,762,652 | 303,3969,3865 | 305,3839,3735 | 308,3118,3034 | 309,813,741 | 310,1124,1072 | 311,604,552 | 312,1549,1498 | 313,217,166 | 314,3460,3420 | 315,2198,2173 | 316,3244,3220 | 317,3127,3106 | 318,3909,3888 | 319,3740,3732

BATCH_RAW_INFO | 153,1011,57 | 187,2481,1685 | 205,736,78 | 211,1595,976 | 216,3923,3365 | 218,3748,3197 | 222,3095,2568 | 223,3708,3189 | 227,3366,2859 | 229,3840,3352 | 230,1723,1235 | 235,3650,3166 | 236,492,21 | 240,4040,3582 | 247,3662,3233 | 250,559,130 | 251,3970,3547 | 253,2130,1707 | 254,469,64 | 258,1632,1254 | 259,2386,2024 | 262,1984,1657 | 263,4047,3720 | 265,3623,3311 | 267,301,15 | 268,3982,3705 | 270,1274,999 | 272,3551,3285 | 275,280,33 | 277,3970,3725 | 278,361,116 | 279,3885,3643 | 280,3859,3622 | 281,604,367 | 282,360,126 | 283,3726,3494 | 284,1196,964 | 285,4073,3860 | 286,223,20 | 289,303,107 | 292,199,24 | 294,695,533 | 295,607,451 | 296,226,74 | 298,3662,3510 | 299,1498,1356 | 300,3911,3788 | 302,763,652 | 303,3970,3865 | 305,3840,3735 | 308,3119,3034 | 309,814,741 | 310,1125,1072 | 311,605,552 | 312,1550,1498 | 313,218,166 | 314,3461,3420 | 315,2199,2173 | 316,3245,3220 | 317,3128,3106 | 318,3910,3888 | 319,3741,3732

BATCH_RAW_INFO | 153,1012,57 | 187,2482,1685 | 205,737,78 | 211,1596,976 | 216,3924,3365 | 218,3749,3197 | 222,3096,2568 | 223,3709,3189 | 227,3367,2859 | 229,3841,3352 | 230,1724,1235 | 235,3651,3166 | 236,493,21 | 240,4041,3582 | 247,3663,3233 | 250,560,130 | 251,3971,3547 | 253,2131,1707 | 254,470,64 | 258,1633,1254 | 259,2387,2024 | 262,1985,1657 | 263,4048,3720 | 265,3624,3311 | 267,302,15 | 268,3983,3705 | 270,1275,999 | 272,3552,3285 | 275,281,33 | 277,3971,3725 | 278,362,116 | 279,3886,3643 | 280,3860,3622 | 281,605,367 | 282,361,126 | 283,3727,3494 | 284,1197,964 | 285,4074,3860 | 286,224,20 | 289,304,107 | 292,200,24 | 294,696,533 | 295,608,451 | 296,227,74 | 298,3663,3510 | 299,1499,1356 | 300,3912,3788 | 302,764,652 | 303,3971,3865 | 305,3841,3735 | 308,3120,3034 | 309,815,741 | 310,1126,1072 | 311,606,552 | 312,1551,1498 | 313,219,166 | 314,3462,3420 | 315,2200,2173 | 316,3246,3220 | 317,3129,3106 | 318,3911,3888 | 319,3742,3732

BATCH_RAW_INFO | 153,1013,57 | 187,2483,1685 | 205,738,78 | 211,1597,976 | 216,3925,3365 | 218,3750,3197 | 222,3097,2568 | 223,3710,3189 | 227,3368,2859 | 229,3842,3352 | 230,1725,1235 | 235,3652,3166 | 236,494,21 | 240,4042,3582 | 247,3664,3233 | 250,561,130 | 251,3972,3547 | 253,2132,1707 | 254,471,64 | 258,1634,1254 | 259,2388,2024 | 262,1986,1657 | 263,4049,3720 | 265,3625,3311 | 267,303,15 | 268,3984,3705 | 270,1276,999 | 272,3553,3285 | 275,282,33 | 277,3972,3725 | 278,363,116 | 279,3887,3643 | 280,3861,3622 | 281,606,367 | 282,362,126 | 283,3728,3494 | 284,1198,964 | 285,4075,3860 | 286,225,20 | 289,305,107 | 292,201,24 | 294,697,533 | 295,609,451 | 296,228,74 | 298,3664,3510 | 299,1500,1356 | 300,3913,3788 | 302,765,652 | 303,3972,3865 | 305,3842,3735 | 308,3121,3034 | 309,816,741 | 310,1127,1072 | 311,607,552 | 312,1552,1498 | 313,220,166 | 314,3463,3420 | 315,2201,2173 | 316,3247,3220 | 317,3130,3106 | 318,3912,3888 | 319,3743,3732

BATCH_RAW_INFO | 153,1014,57 | 187,2484,1685 | 205,739,78 | 211,1598,976 | 216,3926,3365 | 218,3751,3197 | 222,3098,2568 | 223,3711,3189 | 227,3369,2859 | 229,3843,3352 | 230,1726,1235 | 235,3653,3166 | 236,495,21 | 240,4043,3582 | 247,3665,3233 | 250,562,130 | 251,3973,3547 | 253,2133,1707 | 254,472,64 | 258,1635,1254 | 259,2389,2024 | 262,1987,1657 | 263,4050,3720 | 265,3626,3311 | 267,304,15 | 268,3985,3705 | 270,1277,999 | 272,3554,3285 | 275,283,33 | 277,3973,3725 | 278,364,116 | 279,3888,3643 | 280,3862,3622 | 281,607,367 | 282,363,126 | 283,3729,3494 | 284,1199,964 | 285,4076,3860 | 286,226,20 | 289,306,107 | 292,202,24 | 294,698,533 | 295,610,451 | 296,229,74 | 298,3665,3510 | 299,1501,1356 | 300,3914,3788 | 302,766,652 | 303,3973,3865 | 305,3843,3735 | 308,3122,3034 | 309,817,741 | 310,1128,1072 | 311,608,552 | 312,1553,1498 | 313,221,166 | 314,3464,3420 | 315,2202,2173 | 316,3248,3220 | 317,3131,3106 | 318,3913,3888 | 319,3744,3732

BATCH_RAW_INFO | 153,1015,57 | 187,2485,1685 | 205,740,78 | 211,1599,976 | 216,3927,3365 | 218,3752,3197 | 222,3099,2568 | 223,3712,3189 | 227,3370,2859 | 229,3844,3352 | 230,1727,1235 | 235,3654,3166 | 236,496,21 | 240,4044,3582 | 247,3666,3233 | 250,563,130 | 251,3974,3547 | 253,2134,1707 | 254,473,64 | 258,1636,1254 | 259,2390,2024 | 262,1988,1657 | 263,4051,3720 | 265,3627,3311 | 267,305,15 | 268,3986,3705 | 270,1278,999 | 272,3555,3285 | 275,284,33 | 277,3974,3725 | 278,365,116 | 279,3889,3643 | 280,3863,3622 | 281,608,367 | 282,364,126 | 283,3730,3494 | 284,1200,964 | 285,4077,3860 | 286,227,20 | 289,307,107 | 292,203,24 | 294,699,533 | 295,611,451 | 296,230,74 | 298,3666,3510 | 299,1502,1356 | 300,3915,3788 | 302,767,652 | 303,3974,3865 | 305,3844,3735 | 308,3123,3034 | 309,818,741 | 310,1129,1072 | 311,609,552 | 312,1554,1498 | 313,222,166 | 314,3465,3420 | 315,2203,2173 | 316,3249,3220 | 317,3132,3106 | 318,3914,3888 | 319,3745,3732

BATCH_RAW_INFO | 153,1016,57 | 187,2486,1685 | 205,741,78 | 211,1600,976 | 216,3928,3365 | 218,3753,3197 | 222,3100,2568 | 223,3713,3189 | 227,3371,2859 | 229,3845,3352 | 230,1728,1235 | 235,3655,3166 | 236,497,21 | 240,4045,3582 | 247,3667,3233 | 250,564,130 | 251,3975,3547 | 253,2135,1707 | 254,474,64 | 258,1637,1254 | 259,2391,2024 | 262,1989,1657 | 263,4052,3720 | 265,3628,3311 | 267,306,15 | 268,3987,3705 | 270,1279,999 | 272,3556,3285 | 275,285,33 | 277,3975,3725 | 278,366,116 | 279,3890,3643 | 280,3864,3622 | 281,609,367 | 282,365,126 | 283,3731,3494 | 284,1201,964 | 285,4078,3860 | 286,228,20 | 289,308,107 | 292,204,24 | 294,700,533 | 295,612,451 | 296,231,74 | 298,3667,3510 | 299,1503,1356 | 300,3916,3788 | 302,768,652 | 303,3975,3865 | 305,3845,3735 | 308,3124,3034 | 309,819,741 | 310,1130,1072 | 311,610,552 | 312,1555,1498 | 313,223,166 | 314,3466,3420 | 315,2204,2173 | 316,3250,3220 | 317,3133,3106 | 318,3915,3888 | 319,3746,3732

BATCH_RAW_INFO | 320,383,382

BATCH_RAW_INFO | 153,1017,57 | 187,2487,1685 | 205,742,78 | 211,1601,976 | 216,3929,3365 | 218,3754,3197 | 222,3101,2568 | 223,3714,3189 | 229,3846,3352 | 230,1729,1235 | 235,3656,3166 | 236,498,21 | 240,4046,3582 | 247,3668,3233 | 250,565,130 | 251,3976,3547 | 253,2136,1707 | 254,475,64 | 258,1638,1254 | 259,2392,2024 | 262,1990,1657 | 263,4053,3720 | 265,3629,3311 | 267,307,15 | 268,3988,3705 | 270,1280,999 | 272,3557,3285 | 275,286,33 | 277,3976,3725 | 278,367,116 | 279,3891,3643 | 280,3865,3622 | 281,610,367 | 282,366,126 | 283,3732,3494 | 284,1202,964 | 285,4079,3860 | 286,229,20 | 289,309,107 | 292,205,24 | 294,701,533 | 295,613,451 | 296,232,74 | 298,3668,3510 | 299,1504,1356 | 300,3917,3788 | 302,769,652 | 303,3976,3865 | 305,3846,3735 | 308,3125,3034 | 309,820,741 | 310,1131,1072 | 311,611,552 | 312,1556,1498 | 313,224,166 | 314,3467,3420 | 315,2205,2173 | 316,3251,3220 | 317,3134,3106 | 318,3916,3888 | 319,3747,3732 | 320,384,382

BATCH_RAW_INFO | 153,1018,57 | 187,2488,1685 | 205,743,78 | 211,1602,976 | 216,3930,3365 | 218,3755,3197 | 222,3102,2568 | 223,3715,3189 | 229,3847,3352 | 230,1730,1235 | 235,3657,3166 | 236,499,21 | 240,4047,3582 | 247,3669,3233 | 250,566,130 | 251,3977,3547 | 253,2137,1707 | 254,476,64 | 258,1639,1254 | 259,2393,2024 | 262,1991,1657 | 263,4054,3720 | 265,3630,3311 | 267,308,15 | 268,3989,3705 | 270,1281,999 | 272,3558,3285 | 275,287,33 | 277,3977,3725 | 278,368,116 | 279,3892,3643 | 280,3866,3622 | 281,611,367 | 282,367,126 | 283,3733,3494 | 284,1203,964 | 285,4080,3860 | 286,230,20 | 289,310,107 | 292,206,24 | 294,702,533 | 295,614,451 | 296,233,74 | 298,3669,3510 | 299,1505,1356 | 300,3918,3788 | 302,770,652 | 303,3977,3865 | 305,3847,3735 | 308,3126,3034 | 309,821,741 | 310,1132,1072 | 311,612,552 | 312,1557,1498 | 313,225,166 | 314,3468,3420 | 315,2206,2173 | 316,3252,3220 | 317,3135,3106 | 318,3917,3888 | 319,3748,3732 | 320,385,382

BATCH_RAW_INFO | 153,1019,57 | 187,2489,1685 | 205,744,78 | 211,1603,976 | 216,3931,3365 | 218,3756,3197 | 222,3103,2568 | 223,3716,3189 | 229,3848,3352 | 230,1731,1235 | 235,3658,3166 | 236,500,21 | 240,4048,3582 | 247,3670,3233 | 250,567,130 | 251,3978,3547 | 253,2138,1707 | 254,477,64 | 258,1640,1254 | 259,2394,2024 | 262,1992,1657 | 263,4055,3720 | 265,3631,3311 | 267,309,15 | 268,3990,3705 | 270,1282,999 | 272,3559,3285 | 275,288,33 | 277,3978,3725 | 278,369,116 | 279,3893,3643 | 280,3867,3622 | 281,612,367 | 282,368,126 | 283,3734,3494 | 284,1204,964 | 285,4081,3860 | 286,231,20 | 289,311,107 | 292,207,24 | 294,703,533 | 295,615,451 | 296,234,74 | 298,3670,3510 | 299,1506,1356 | 300,3919,3788 | 302,771,652 | 303,3978,3865 | 305,3848,3735 | 308,3127,3034 | 309,822,741 | 310,1133,1072 | 311,613,552 | 312,1558,1498 | 313,226,166 | 314,3469,3420 | 315,2207,2173 | 316,3253,3220 | 317,3136,3106 | 318,3918,3888 | 319,3749,3732 | 320,386,382

BATCH_RAW_INFO | 153,1020,57 | 187,2490,1685 | 205,745,78 | 211,1604,976 | 216,3932,3365 | 218,3757,3197 | 222,3104,2568 | 223,3717,3189 | 229,3849,3352 | 230,1732,1235 | 235,3659,3166 | 236,501,21 | 240,4049,3582 | 247,3671,3233 | 250,568,130 | 251,3979,3547 | 253,2139,1707 | 254,478,64 | 258,1641,1254 | 259,2395,2024 | 262,1993,1657 | 263,4056,3720 | 265,3632,3311 | 267,310,15 | 268,3991,3705 | 270,1283,999 | 272,3560,3285 | 275,289,33 | 277,3979,3725 | 278,370,116 | 279,3894,3643 | 280,3868,3622 | 281,613,367 | 282,369,126 | 283,3735,3494 | 284,1205,964 | 285,4082,3860 | 286,232,20 | 289,312,107 | 292,208,24 | 294,704,533 | 295,616,451 | 296,235,74 | 298,3671,3510 | 299,1507,1356 | 300,3920,3788 | 302,772,652 | 303,3979,3865 | 305,3849,3735 | 308,3128,3034 | 309,823,741 | 310,1134,1072 | 311,614,552 | 312,1559,1498 | 313,227,166 | 314,3470,3420 | 315,2208,2173 | 316,3254,3220 | 317,3137,3106 | 318,3919,3888 | 319,3750,3732 | 320,387,382

BATCH_RAW_INFO | 153,1021,57 | 187,2491,1685 | 205,746,78 | 211,1605,976 | 216,3933,3365 | 218,3758,3197 | 222,3105,2568 | 223,3718,3189 | 229,3850,3352 | 230,1733,1235 | 235,3660,3166 | 236,502,21 | 240,4050,3582 | 247,3672,3233 | 250,569,130 | 251,3980,3547 | 253,2140,1707 | 254,479,64 | 258,1642,1254 | 259,2396,2024 | 262,1994,1657 | 263,4057,3720 | 265,3633,3311 | 267,311,15 | 268,3992,3705 | 270,1284,999 | 272,3561,3285 | 275,290,33 | 277,3980,3725 | 278,371,116 | 279,3895,3643 | 280,3869,3622 | 281,614,367 | 282,370,126 | 283,3736,3494 | 284,1206,964 | 285,4083,3860 | 286,233,20 | 289,313,107 | 292,209,24 | 294,705,533 | 295,617,451 | 296,236,74 | 298,3672,3510 | 299,1508,1356 | 300,3921,3788 | 302,773,652 | 303,3980,3865 | 305,3850,3735 | 308,3129,3034 | 309,824,741 | 310,1135,1072 | 311,615,552 | 312,1560,1498 | 313,228,166 | 314,3471,3420 | 315,2209,2173 | 316,3255,3220 | 317,3138,3106 | 318,3920,3888 | 319,3751,3732 | 320,388,382

BATCH_RAW_INFO | 187,2492,1685 | 205,747,78 | 211,1606,976 | 216,3934,3365 | 218,3759,3197 | 222,3106,2568 | 223,3719,3189 | 229,3851,3352 | 230,1734,1235 | 235,3661,3166 | 236,503,21 | 240,4051,3582 | 247,3673,3233 | 250,570,130 | 251,3981,3547 | 253,2141,1707 | 254,480,64 | 258,1643,1254 | 259,2397,2024 | 262,1995,1657 | 263,4058,3720 | 265,3634,3311 | 267,312,15 | 268,3993,3705 | 270,1285,999 | 272,3562,3285 | 275,291,33 | 277,3981,3725 | 278,372,116 | 279,3896,3643 | 280,3870,3622 | 281,615,367 | 282,371,126 | 283,3737,3494 | 284,1207,964 | 285,4084,3860 | 286,234,20 | 289,314,107 | 292,210,24 | 294,706,533 | 295,618,451 | 296,237,74 | 298,3673,3510 | 299,1509,1356 | 300,3922,3788 | 302,774,652 | 303,3981,3865 | 305,3851,3735 | 308,3130,3034 | 309,825,741 | 310,1136,1072 | 311,616,552 | 312,1561,1498 | 313,229,166 | 314,3472,3420 | 315,2210,2173 | 316,3256,3220 | 317,3139,3106 | 318,3921,3888 | 319,3752,3732 | 320,389,382

BATCH_RAW_INFO | 187,2493,1685 | 205,748,78 | 211,1607,976 | 216,3935,3365 | 218,3760,3197 | 222,3107,2568 | 223,3720,3189 | 229,3852,3352 | 230,1735,1235 | 235,3662,3166 | 236,504,21 | 240,4052,3582 | 247,3674,3233 | 250,571,130 | 251,3982,3547 | 253,2142,1707 | 254,481,64 | 258,1644,1254 | 259,2398,2024 | 262,1996,1657 | 263,4059,3720 | 265,3635,3311 | 267,313,15 | 268,3994,3705 | 270,1286,999 | 272,3563,3285 | 275,292,33 | 277,3982,3725 | 278,373,116 | 279,3897,3643 | 280,3871,3622 | 281,616,367 | 282,372,126 | 283,3738,3494 | 284,1208,964 | 285,4085,3860 | 286,235,20 | 289,315,107 | 292,211,24 | 294,707,533 | 295,619,451 | 296,238,74 | 298,3674,3510 | 299,1510,1356 | 300,3923,3788 | 302,775,652 | 303,3982,3865 | 305,3852,3735 | 308,3131,3034 | 309,826,741 | 310,1137,1072 | 311,617,552 | 312,1562,1498 | 313,230,166 | 314,3473,3420 | 315,2211,2173 | 316,3257,3220 | 317,3140,3106 | 318,3922,3888 | 319,3753,3732 | 320,390,382

BATCH_RAW_INFO | 187,2494,1685 | 205,749,78 | 211,1608,976 | 216,3936,3365 | 218,3761,3197 | 222,3108,2568 | 223,3721,3189 | 229,3853,3352 | 230,1736,1235 | 235,3663,3166 | 236,505,21 | 240,4053,3582 | 247,3675,3233 | 250,572,130 | 251,3983,3547 | 253,2143,1707 | 254,482,64 | 258,1645,1254 | 259,2399,2024 | 262,1997,1657 | 263,4060,3720 | 265,3636,3311 | 267,314,15 | 268,3995,3705 | 270,1287,999 | 272,3564,3285 | 275,293,33 | 277,3983,3725 | 278,374,116 | 279,3898,3643 | 280,3872,3622 | 281,617,367 | 282,373,126 | 283,3739,3494 | 284,1209,964 | 285,4086,3860 | 286,236,20 | 289,316,107 | 292,212,24 | 294,708,533 | 295,620,451 | 296,239,74 | 298,3675,3510 | 299,1511,1356 | 300,3924,3788 | 302,776,652 | 303,3983,3865 | 305,3853,3735 | 308,3132,3034 | 309,827,741 | 310,1138,1072 | 311,618,552 | 312,1563,1498 | 313,231,166 | 314,3474,3420 | 315,2212,2173 | 316,3258,3220 | 317,3141,3106 | 318,3923,3888 | 319,3754,3732 | 320,391,382

BATCH_RAW_INFO | 187,2495,1685 | 205,750,78 | 211,1609,976 | 216,3937,3365 | 218,3762,3197 | 222,3109,2568 | 223,3722,3189 | 229,3854,3352 | 230,1737,1235 | 235,3664,3166 | 236,506,21 | 240,4054,3582 | 247,3676,3233 | 250,573,130 | 251,3984,3547 | 253,2144,1707 | 254,483,64 | 258,1646,1254 | 259,2400,2024 | 262,1998,1657 | 263,4061,3720 | 265,3637,3311 | 267,315,15 | 268,3996,3705 | 270,1288,999 | 272,3565,3285 | 275,294,33 | 277,3984,3725 | 278,375,116 | 279,3899,3643 | 280,3873,3622 | 281,618,367 | 282,374,126 | 283,3740,3494 | 284,1210,964 | 285,4087,3860 | 286,237,20 | 289,317,107 | 292,213,24 | 294,709,533 | 295,621,451 | 296,240,74 | 298,3676,3510 | 299,1512,1356 | 300,3925,3788 | 302,777,652 | 303,3984,3865 | 305,3854,3735 | 308,3133,3034 | 309,828,741 | 310,1139,1072 | 311,619,552 | 312,1564,1498 | 313,232,166 | 314,3475,3420 | 315,2213,2173 | 316,3259,3220 | 317,3142,3106 | 318,3924,3888 | 319,3755,3732 | 320,392,382

BATCH_RAW_INFO | 187,2496,1685 | 205,751,78 | 211,1610,976 | 216,3938,3365 | 218,3763,3197 | 222,3110,2568 | 223,3723,3189 | 229,3855,3352 | 230,1738,1235 | 235,3665,3166 | 236,507,21 | 240,4055,3582 | 247,3677,3233 | 250,574,130 | 251,3985,3547 | 253,2145,1707 | 254,484,64 | 258,1647,1254 | 259,2401,2024 | 262,1999,1657 | 263,4062,3720 | 265,3638,3311 | 267,316,15 | 268,3997,3705 | 270,1289,999 | 272,3566,3285 | 275,295,33 | 277,3985,3725 | 278,376,116 | 279,3900,3643 | 280,3874,3622 | 281,619,367 | 282,375,126 | 283,3741,3494 | 284,1211,964 | 285,4088,3860 | 286,238,20 | 289,318,107 | 292,214,24 | 294,710,533 | 296,241,74 | 298,3677,3510 | 299,1513,1356 | 300,3926,3788 | 302,778,652 | 303,3985,3865 | 305,3855,3735 | 308,3134,3034 | 309,829,741 | 310,1140,1072 | 311,620,552 | 312,1565,1498 | 313,233,166 | 314,3476,3420 | 315,2214,2173 | 316,3260,3220 | 317,3143,3106 | 318,3925,3888 | 319,3756,3732 | 320,393,382

BATCH_RAW_INFO | 187,2497,1685 | 205,752,78 | 211,1611,976 | 216,3939,3365 | 218,3764,3197 | 222,3111,2568 | 223,3724,3189 | 229,3856,3352 | 230,1739,1235 | 235,3666,3166 | 236,508,21 | 240,4056,3582 | 247,3678,3233 | 250,575,130 | 251,3986,3547 | 253,2146,1707 | 254,485,64 | 258,1648,1254 | 259,2402,2024 | 262,2000,1657 | 263,4063,3720 | 265,3639,3311 | 267,317,15 | 268,3998,3705 | 270,1290,999 | 272,3567,3285 | 275,296,33 | 277,3986,3725 | 278,377,116 | 279,3901,3643 | 280,3875,3622 | 281,620,367 | 282,376,126 | 283,3742,3494 | 284,1212,964 | 285,4089,3860 | 286,239,20 | 289,319,107 | 292,215,24 | 294,711,533 | 296,242,74 | 298,3678,3510 | 299,1514,1356 | 300,3927,3788 | 302,779,652 | 303,3986,3865 | 305,3856,3735 | 308,3135,3034 | 309,830,741 | 310,1141,1072 | 311,621,552 | 312,1566,1498 | 313,234,166 | 314,3477,3420 | 315,2215,2173 | 316,3261,3220 | 317,3144,3106 | 318,3926,3888 | 319,3757,3732 | 320,394,382

BATCH_RAW_INFO | 187,2498,1685 | 205,753,78 | 211,1612,976 | 216,3940,3365 | 218,3765,3197 | 222,3112,2568 | 223,3725,3189 | 229,3857,3352 | 230,1740,1235 | 235,3667,3166 | 236,509,21 | 240,4057,3582 | 247,3679,3233 | 250,576,130 | 251,3987,3547 | 253,2147,1707 | 254,486,64 | 258,1649,1254 | 259,2403,2024 | 262,2001,1657 | 263,4064,3720 | 265,3640,3311 | 267,318,15 | 268,3999,3705 | 270,1291,999 | 272,3568,3285 | 275,297,33 | 277,3987,3725 | 278,378,116 | 279,3902,3643 | 280,3876,3622 | 281,621,367 | 282,377,126 | 283,3743,3494 | 284,1213,964 | 285,4090,3860 | 286,240,20 | 289,320,107 | 292,216,24 | 294,712,533 | 296,243,74 | 298,3679,3510 | 299,1515,1356 | 300,3928,3788 | 302,780,652 | 303,3987,3865 | 305,3857,3735 | 308,3136,3034 | 309,831,741 | 310,1142,1072 | 311,622,552 | 312,1567,1498 | 313,235,166 | 314,3478,3420 | 315,2216,2173 | 316,3262,3220 | 317,3145,3106 | 318,3927,3888 | 319,3758,3732 | 320,395,382

BATCH_RAW_INFO | 187,2499,1685 | 205,754,78 | 211,1613,976 | 216,3941,3365 | 218,3766,3197 | 222,3113,2568 | 223,3726,3189 | 229,3858,3352 | 230,1741,1235 | 235,3668,3166 | 236,510,21 | 240,4058,3582 | 247,3680,3233 | 250,577,130 | 251,3988,3547 | 253,2148,1707 | 254,487,64 | 258,1650,1254 | 259,2404,2024 | 262,2002,1657 | 263,4065,3720 | 265,3641,3311 | 267,319,15 | 268,4000,3705 | 270,1292,999 | 272,3569,3285 | 275,298,33 | 277,3988,3725 | 278,379,116 | 279,3903,3643 | 280,3877,3622 | 281,622,367 | 282,378,126 | 283,3744,3494 | 284,1214,964 | 285,4091,3860 | 286,241,20 | 289,321,107 | 292,217,24 | 294,713,533 | 296,244,74 | 298,3680,3510 | 299,1516,1356 | 300,3929,3788 | 302,781,652 | 303,3988,3865 | 305,3858,3735 | 308,3137,3034 | 309,832,741 | 310,1143,1072 | 311,623,552 | 312,1568,1498 | 313,236,166 | 314,3479,3420 | 315,2217,2173 | 316,3263,3220 | 317,3146,3106 | 318,3928,3888 | 319,3759,3732 | 320,396,382

BATCH_RAW_INFO | 187,2500,1685 | 205,755,78 | 211,1614,976 | 216,3942,3365 | 218,3767,3197 | 222,3114,2568 | 223,3727,3189 | 229,3859,3352 | 230,1742,1235 | 235,3669,3166 | 236,511,21 | 240,4059,3582 | 247,3681,3233 | 250,578,130 | 251,3989,3547 | 253,2149,1707 | 254,488,64 | 258,1651,1254 | 259,2405,2024 | 262,2003,1657 | 263,4066,3720 | 265,3642,3311 | 267,320,15 | 268,4001,3705 | 270,1293,999 | 272,3570,3285 | 275,299,33 | 277,3989,3725 | 278,380,116 | 279,3904,3643 | 280,3878,3622 | 281,623,367 | 282,379,126 | 283,3745,3494 | 284,1215,964 | 285,4092,3860 | 286,242,20 | 289,322,107 | 292,218,24 | 294,714,533 | 296,245,74 | 298,3681,3510 | 299,1517,1356 | 300,3930,3788 | 302,782,652 | 303,3989,3865 | 305,3859,3735 | 308,3138,3034 | 309,833,741 | 310,1144,1072 | 311,624,552 | 312,1569,1498 | 313,237,166 | 314,3480,3420 | 315,2218,2173 | 316,3264,3220 | 317,3147,3106 | 318,3929,3888 | 319,3760,3732 | 320,397,382

BATCH_RAW_INFO | 187,2501,1685 | 205,756,78 | 211,1615,976 | 216,3943,3365 | 218,3768,3197 | 222,3115,2568 | 223,3728,3189 | 229,3860,3352 | 230,1743,1235 | 235,3670,3166 | 236,512,21 | 240,4060,3582 | 247,3682,3233 | 250,579,130 | 251,3990,3547 | 253,2150,1707 | 254,489,64 | 258,1652,1254 | 259,2406,2024 | 262,2004,1657 | 263,4067,3720 | 265,3643,3311 | 267,321,15 | 268,4002,3705 | 270,1294,999 | 272,3571,3285 | 275,300,33 | 277,3990,3725 | 278,381,116 | 279,3905,3643 | 280,3879,3622 | 281,624,367 | 282,380,126 | 283,3746,3494 | 284,1216,964 | 285,4093,3860 | 286,243,20 | 289,323,107 | 292,219,24 | 294,715,533 | 296,246,74 | 298,3682,3510 | 299,1518,1356 | 300,3931,3788 | 302,783,652 | 303,3990,3865 | 305,3860,3735 | 308,3139,3034 | 309,834,741 | 310,1145,1072 | 311,625,552 | 312,1570,1498 | 313,238,166 | 314,3481,3420 | 315,2219,2173 | 316,3265,3220 | 317,3148,3106 | 318,3930,3888 | 319,3761,3732 | 320,398,382

BATCH_RAW_INFO | 187,2502,1685 | 205,757,78 | 211,1616,976 | 216,3944,3365 | 218,3769,3197 | 222,3116,2568 | 223,3729,3189 | 229,3861,3352 | 230,1744,1235 | 235,3671,3166 | 236,513,21 | 240,4061,3582 | 247,3683,3233 | 250,580,130 | 251,3991,3547 | 253,2151,1707 | 254,490,64 | 258,1653,1254 | 259,2407,2024 | 262,2005,1657 | 263,4068,3720 | 265,3644,3311 | 267,322,15 | 268,4003,3705 | 270,1295,999 | 272,3572,3285 | 275,301,33 | 277,3991,3725 | 278,382,116 | 279,3906,3643 | 280,3880,3622 | 281,625,367 | 282,381,126 | 283,3747,3494 | 284,1217,964 | 285,4094,3860 | 286,244,20 | 289,324,107 | 292,220,24 | 294,716,533 | 296,247,74 | 298,3683,3510 | 299,1519,1356 | 300,3932,3788 | 302,784,652 | 303,3991,3865 | 305,3861,3735 | 308,3140,3034 | 309,835,741 | 310,1146,1072 | 311,626,552 | 312,1571,1498 | 313,239,166 | 314,3482,3420 | 315,2220,2173 | 316,3266,3220 | 317,3149,3106 | 318,3931,3888 | 319,3762,3732 | 320,399,382

BATCH_RAW_INFO | 205,758,78 | 211,1617,976 | 216,3945,3365 | 218,3770,3197 | 222,3117,2568 | 223,3730,3189 | 229,3862,3352 | 230,1745,1235 | 235,3672,3166 | 236,514,21 | 240,4062,3582 | 247,3684,3233 | 250,581,130 | 251,3992,3547 | 253,2152,1707 | 254,491,64 | 258,1654,1254 | 259,2408,2024 | 262,2006,1657 | 263,4069,3720 | 265,3645,3311 | 267,323,15 | 268,4004,3705 | 270,1296,999 | 272,3573,3285 | 275,302,33 | 277,3992,3725 | 278,383,116 | 279,3907,3643 | 280,3881,3622 | 281,626,367 | 282,382,126 | 283,3748,3494 | 284,1218,964 | 285,4095,3860 | 286,245,20 | 289,325,107 | 292,221,24 | 294,717,533 | 296,248,74 | 298,3684,3510 | 299,1520,1356 | 300,3933,3788 | 302,785,652 | 303,3992,3865 | 305,3862,3735 | 308,3141,3034 | 309,836,741 | 310,1147,1072 | 311,627,552 | 312,1572,1498 | 313,240,166 | 314,3483,3420 | 315,2221,2173 | 316,3267,3220 | 317,3150,3106 | 318,3932,3888 | 319,3763,3732 | 320,400,382

BATCH_RAW_INFO | 205,759,78 | 211,1618,976 | 216,3946,3365 | 218,3771,3197 | 222,3118,2568 | 223,3731,3189 | 229,3863,3352 | 230,1746,1235 | 235,3673,3166 | 236,515,21 | 240,4063,3582 | 247,3685,3233 | 250,582,130 | 251,3993,3547 | 253,2153,1707 | 254,492,64 | 258,1655,1254 | 259,2409,2024 | 262,2007,1657 | 263,4070,3720 | 265,3646,3311 | 267,324,15 | 268,4005,3705 | 270,1297,999 | 272,3574,3285 | 275,303,33 | 277,3993,3725 | 278,384,116 | 279,3908,3643 | 280,3882,3622 | 281,627,367 | 282,383,126 | 283,3749,3494 | 284,1219,964 | 286,246,20 | 289,326,107 | 292,222,24 | 294,718,533 | 296,249,74 | 298,3685,3510 | 299,1521,1356 | 300,3934,3788 | 302,786,652 | 303,3993,3865 | 305,3863,3735 | 308,3142,3034 | 309,837,741 | 310,1148,1072 | 311,628,552 | 312,1573,1498 | 313,241,166 | 314,3484,3420 | 315,2222,2173 | 316,3268,3220 | 317,3151,3106 | 318,3933,3888 | 319,3764,3732 | 320,401,382

BATCH_RAW_INFO | 205,760,78 | 211,1619,976 | 216,3947,3365 | 218,3772,3197 | 222,3119,2568 | 223,3732,3189 | 229,3864,3352 | 230,1747,1235 | 235,3674,3166 | 236,516,21 | 240,4064,3582 | 247,3686,3233 | 250,583,130 | 251,3994,3547 | 253,2154,1707 | 254,493,64 | 258,1656,1254 | 259,2410,2024 | 262,2008,1657 | 263,4071,3720 | 265,3647,3311 | 267,325,15 | 268,4006,3705 | 270,1298,999 | 272,3575,3285 | 275,304,33 | 277,3994,3725 | 278,385,116 | 279,3909,3643 | 280,3883,3622 | 281,628,367 | 282,384,126 | 283,3750,3494 | 284,1220,964 | 286,247,20 | 289,327,107 | 292,223,24 | 294,719,533 | 296,250,74 | 298,3686,3510 | 299,1522,1356 | 300,3935,3788 | 302,787,652 | 303,3994,3865 | 305,3864,3735 | 308,3143,3034 | 309,838,741 | 310,1149,1072 | 311,629,552 | 312,1574,1498 | 313,242,166 | 314,3485,3420 | 315,2223,2173 | 316,3269,3220 | 317,3152,3106 | 318,3934,3888 | 319,3765,3732 | 320,402,382

BATCH_RAW_INFO | 205,761,78 | 211,1620,976 | 216,3948,3365 | 218,3773,3197 | 222,3120,2568 | 223,3733,3189 | 229,3865,3352 | 230,1748,1235 | 235,3675,3166 | 236,517,21 | 240,4065,3582 | 247,3687,3233 | 250,584,130 | 251,3995,3547 | 253,2155,1707 | 254,494,64 | 258,1657,1254 | 259,2411,2024 | 262,2009,1657 | 263,4072,3720 | 265,3648,3311 | 267,326,15 | 268,4007,3705 | 270,1299,999 | 272,3576,3285 | 275,305,33 | 277,3995,3725 | 278,386,116 | 279,3910,3643 | 280,3884,3622 | 281,629,367 | 282,385,126 | 283,3751,3494 | 284,1221,964 | 286,248,20 | 289,328,107 | 292,224,24 | 294,720,533 | 296,251,74 | 298,3687,3510 | 299,1523,1356 | 300,3936,3788 | 302,788,652 | 303,3995,3865 | 305,3865,3735 | 308,3144,3034 | 309,839,741 | 310,1150,1072 | 311,630,552 | 312,1575,1498 | 313,243,166 | 314,3486,3420 | 315,2224,2173 | 316,3270,3220 | 317,3153,3106 | 318,3935,3888 | 319,3766,3732 | 320,403,382

BATCH_RAW_INFO | 205,762,78 | 211,1621,976 | 216,3949,3365 | 218,3774,3197 | 222,3121,2568 | 223,3734,3189 | 229,3866,3352 | 230,1749,1235 | 235,3676,3166 | 236,518,21 | 240,4066,3582 | 247,3688,3233 | 250,585,130 | 251,3996,3547 | 253,2156,1707 | 254,495,64 | 258,1658,1254 | 259,2412,2024 | 262,2010,1657 | 263,4073,3720 | 265,3649,3311 | 267,327,15 | 268,4008,3705 | 270,1300,999 | 272,3577,3285 | 275,306,33 | 277,3996,3725 | 278,387,116 | 279,3911,3643 | 280,3885,3622 | 281,630,367 | 282,386,126 | 283,3752,3494 | 284,1222,964 | 286,249,20 | 289,329,107 | 292,225,24 | 294,721,533 | 296,252,74 | 298,3688,3510 | 299,1524,1356 | 300,3937,3788 | 302,789,652 | 303,3996,3865 | 305,3866,3735 | 308,3145,3034 | 309,840,741 | 310,1151,1072 | 311,631,552 | 312,1576,1498 | 313,244,166 | 314,3487,3420 | 315,2225,2173 | 316,3271,3220 | 317,3154,3106 | 318,3936,3888 | 319,3767,3732 | 320,404,382

BATCH_RAW_INFO | 205,763,78 | 211,1622,976 | 216,3950,3365 | 218,3775,3197 | 222,3122,2568 | 223,3735,3189 | 229,3867,3352 | 230,1750,1235 | 235,3677,3166 | 236,519,21 | 240,4067,3582 | 247,3689,3233 | 250,586,130 | 251,3997,3547 | 253,2157,1707 | 254,496,64 | 258,1659,1254 | 259,2413,2024 | 262,2011,1657 | 263,4074,3720 | 265,3650,3311 | 267,328,15 | 268,4009,3705 | 270,1301,999 | 272,3578,3285 | 275,307,33 | 277,3997,3725 | 278,388,116 | 279,3912,3643 | 280,3886,3622 | 281,631,367 | 282,387,126 | 283,3753,3494 | 284,1223,964 | 286,250,20 | 289,330,107 | 292,226,24 | 294,722,533 | 296,253,74 | 298,3689,3510 | 299,1525,1356 | 300,3938,3788 | 302,790,652 | 303,3997,3865 | 305,3867,3735 | 308,3146,3034 | 309,841,741 | 310,1152,1072 | 311,632,552 | 312,1577,1498 | 313,245,166 | 314,3488,3420 | 315,2226,2173 | 316,3272,3220 | 317,3155,3106 | 318,3937,3888 | 319,3768,3732 | 320,405,382

BATCH_RAW_INFO | 205,764,78 | 211,1623,976 | 216,3951,3365 | 218,3776,3197 | 222,3123,2568 | 223,3736,3189 | 229,3868,3352 | 230,1751,1235 | 235,3678,3166 | 236,520,21 | 240,4068,3582 | 247,3690,3233 | 250,587,130 | 251,3998,3547 | 253,2158,1707 | 254,497,64 | 258,1660,1254 | 259,2414,2024 | 262,2012,1657 | 263,4075,3720 | 265,3651,3311 | 267,329,15 | 268,4010,3705 | 270,1302,999 | 272,3579,3285 | 275,308,33 | 277,3998,3725 | 278,389,116 | 279,3913,3643 | 280,3887,3622 | 281,632,367 | 282,388,126 | 283,3754,3494 | 284,1224,964 | 286,251,20 | 289,331,107 | 292,227,24 | 294,723,533 | 296,254,74 | 298,3690,3510 | 299,1526,1356 | 300,3939,3788 | 302,791,652 | 303,3998,3865 | 305,3868,3735 | 308,3147,3034 | 309,842,741 | 310,1153,1072 | 311,633,552 | 312,1578,1498 | 313,246,166 | 314,3489,3420 | 315,2227,2173 | 316,3273,3220 | 317,3156,3106 | 318,3938,3888 | 319,3769,3732 | 320,406,382

BATCH_RAW_INFO | 205,765,78 | 211,1624,976 | 216,3952,3365 | 218,3777,3197 | 222,3124,2568 | 223,3737,3189 | 229,3869,3352 | 230,1752,1235 | 235,3679,3166 | 236,521,21 | 240,4069,3582 | 247,3691,3233 | 250,588,130 | 251,3999,3547 | 253,2159,1707 | 254,498,64 | 258,1661,1254 | 259,2415,2024 | 262,2013,1657 | 263,4076,3720 | 265,3652,3311 | 267,330,15 | 268,4011,3705 | 270,1303,999 | 272,3580,3285 | 275,309,33 | 277,3999,3725 | 278,390,116 | 279,3914,3643 | 280,3888,3622 | 281,633,367 | 282,389,126 | 283,3755,3494 | 284,1225,964 | 286,252,20 | 289,332,107 | 292,228,24 | 294,724,533 | 296,255,74 | 298,3691,3510 | 299,1527,1356 | 300,3940,3788 | 302,792,652 | 303,3999,3865 | 305,3869,3735 | 308,3148,3034 | 309,843,741 | 310,1154,1072 | 311,634,552 | 312,1579,1498 | 313,247,166 | 314,3490,3420 | 315,2228,2173 | 316,3274,3220 | 317,3157,3106 | 318,3939,3888 | 319,3770,3732 | 320,407,382

BATCH_RAW_INFO | 205,766,78 | 211,1625,976 | 216,3953,3365 | 218,3778,3197 | 222,3125,2568 | 223,3738,3189 | 229,3870,3352 | 230,1753,1235 | 235,3680,3166 | 236,522,21 | 240,4070,3582 | 247,3692,3233 | 250,589,130 | 251,4000,3547 | 253,2160,1707 | 254,499,64 | 258,1662,1254 | 259,2416,2024 | 262,2014,1657 | 263,4077,3720 | 265,3653,3311 | 267,331,15 | 268,4012,3705 | 270,1304,999 | 272,3581,3285 | 275,310,33 | 277,4000,3725 | 278,391,116 | 279,3915,3643 | 280,3889,3622 | 281,634,367 | 282,390,126 | 283,3756,3494 | 284,1226,964 | 286,253,20 | 289,333,107 | 292,229,24 | 294,725,533 | 296,256,74 | 298,3692,3510 | 299,1528,1356 | 300,3941,3788 | 302,793,652 | 303,4000,3865 | 305,3870,3735 | 308,3149,3034 | 309,844,741 | 310,1155,1072 | 311,635,552 | 312,1580,1498 | 313,248,166 | 314,3491,3420 | 315,2229,2173 | 316,3275,3220 | 317,3158,3106 | 318,3940,3888 | 319,3771,3732 | 320,408,382

BATCH_RAW_INFO | 205,767,78 | 211,1626,976 | 216,3954,3365 | 218,3779,3197 | 222,3126,2568 | 223,3739,3189 | 229,3871,3352 | 230,1754,1235 | 235,3681,3166 | 236,523,21 | 240,4071,3582 | 247,3693,3233 | 250,590,130 | 251,4001,3547 | 253,2161,1707 | 254,500,64 | 258,1663,1254 | 259,2417,2024 | 262,2015,1657 | 263,4078,3720 | 265,3654,3311 | 267,332,15 | 268,4013,3705 | 270,1305,999 | 272,3582,3285 | 275,311,33 | 277,4001,3725 | 278,392,116 | 279,3916,3643 | 280,3890,3622 | 281,635,367 | 282,391,126 | 283,3757,3494 | 284,1227,964 | 286,254,20 | 289,334,107 | 292,230,24 | 294,726,533 | 296,257,74 | 298,3693,3510 | 299,1529,1356 | 300,3942,3788 | 302,794,652 | 303,4001,3865 | 305,3871,3735 | 308,3150,3034 | 309,845,741 | 310,1156,1072 | 311,636,552 | 312,1581,1498 | 313,249,166 | 314,3492,3420 | 315,2230,2173 | 316,3276,3220 | 317,3159,3106 | 318,3941,3888 | 319,3772,3732 | 320,409,382

BATCH_RAW_INFO | 205,768,78 | 211,1627,976 | 216,3955,3365 | 218,3780,3197 | 222,3127,2568 | 223,3740,3189 | 229,3872,3352 | 230,1755,1235 | 235,3682,3166 | 236,524,21 | 240,4072,3582 | 247,3694,3233 | 250,591,130 | 251,4002,3547 | 253,2162,1707 | 254,501,64 | 258,1664,1254 | 259,2418,2024 | 262,2016,1657 | 263,4079,3720 | 265,3655,3311 | 267,333,15 | 268,4014,3705 | 270,1306,999 | 272,3583,3285 | 275,312,33 | 277,4002,3725 | 278,393,116 | 279,3917,3643 | 280,3891,3622 | 281,636,367 | 282,392,126 | 283,3758,3494 | 284,1228,964 | 286,255,20 | 289,335,107 | 292,231,24 | 294,727,533 | 296,258,74 | 298,3694,3510 | 299,1530,1356 | 300,3943,3788 | 302,795,652 | 303,4002,3865 | 305,3872,3735 | 308,3151,3034 | 309,846,741 | 310,1157,1072 | 311,637,552 | 312,1582,1498 | 313,250,166 | 314,3493,3420 | 315,2231,2173 | 316,3277,3220 | 317,3160,3106 | 318,3942,3888 | 319,3773,3732 | 320,410,382

BATCH_RAW_INFO | 205,769,78 | 211,1628,976 | 216,3956,3365 | 218,3781,3197 | 222,3128,2568 | 223,3741,3189 | 229,3873,3352 | 230,1756,1235 | 235,3683,3166 | 236,525,21 | 240,4073,3582 | 247,3695,3233 | 250,592,130 | 251,4003,3547 | 253,2163,1707 | 254,502,64 | 258,1665,1254 | 259,2419,2024 | 262,2017,1657 | 263,4080,3720 | 265,3656,3311 | 267,334,15 | 268,4015,3705 | 270,1307,999 | 272,3584,3285 | 275,313,33 | 277,4003,3725 | 278,394,116 | 279,3918,3643 | 280,3892,3622 | 281,637,367 | 282,393,126 | 283,3759,3494 | 284,1229,964 | 286,256,20 | 289,336,107 | 292,232,24 | 294,728,533 | 296,259,74 | 298,3695,3510 | 299,1531,1356 | 300,3944,3788 | 302,796,652 | 303,4003,3865 | 305,3873,3735 | 308,3152,3034 | 309,847,741 | 310,1158,1072 | 311,638,552 | 312,1583,1498 | 313,251,166 | 314,3494,3420 | 315,2232,2173 | 316,3278,3220 | 317,3161,3106 | 318,3943,3888 | 319,3774,3732 | 320,411,382

BATCH_RAW_INFO | 205,770,78 | 211,1629,976 | 216,3957,3365 | 218,3782,3197 | 222,3129,2568 | 223,3742,3189 | 229,3874,3352 | 230,1757,1235 | 235,3684,3166 | 236,526,21 | 240,4074,3582 | 247,3696,3233 | 250,593,130 | 251,4004,3547 | 253,2164,1707 | 254,503,64 | 258,1666,1254 | 259,2420,2024 | 262,2018,1657 | 263,4081,3720 | 265,3657,3311 | 267,335,15 | 268,4016,3705 | 270,1308,999 | 272,3585,3285 | 275,314,33 | 277,4004,3725 | 278,395,116 | 279,3919,3643 | 280,3893,3622 | 281,638,367 | 282,394,126 | 283,3760,3494 | 284,1230,964 | 286,257,20 | 289,337,107 | 292,233,24 | 294,729,533 | 296,260,74 | 298,3696,3510 | 299,1532,1356 | 300,3945,3788 | 302,797,652 | 303,4004,3865 | 305,3874,3735 | 308,3153,3034 | 309,848,741 | 310,1159,1072 | 311,639,552 | 312,1584,1498 | 313,252,166 | 314,3495,3420 | 315,2233,2173 | 316,3279,3220 | 317,3162,3106 | 318,3944,3888 | 319,3775,3732 | 320,412,382

BATCH_RAW_INFO | 321,1324,1323

BATCH_RAW_INFO | 205,771,78 | 211,1630,976 | 216,3958,3365 | 218,3783,3197 | 222,3130,2568 | 223,3743,3189 | 229,3875,3352 | 230,1758,1235 | 235,3685,3166 | 236,527,21 | 240,4075,3582 | 247,3697,3233 | 250,594,130 | 251,4005,3547 | 253,2165,1707 | 254,504,64 | 258,1667,1254 | 259,2421,2024 | 262,2019,1657 | 263,4082,3720 | 265,3658,3311 | 267,336,15 | 268,4017,3705 | 270,1309,999 | 272,3586,3285 | 275,315,33 | 277,4005,3725 | 278,396,116 | 279,3920,3643 | 280,3894,3622 | 281,639,367 | 282,395,126 | 283,3761,3494 | 284,1231,964 | 286,258,20 | 289,338,107 | 292,234,24 | 294,730,533 | 296,261,74 | 298,3697,3510 | 299,1533,1356 | 300,3946,3788 | 302,798,652 | 303,4005,3865 | 305,3875,3735 | 308,3154,3034 | 309,849,741 | 310,1160,1072 | 311,640,552 | 312,1585,1498 | 313,253,166 | 314,3496,3420 | 315,2234,2173 | 316,3280,3220 | 317,3163,3106 | 318,3945,3888 | 319,3776,3732 | 320,413,382 | 321,1325,1323

BATCH_RAW_INFO | 205,772,78 | 211,1631,976 | 216,3959,3365 | 218,3784,3197 | 222,3131,2568 | 223,3744,3189 | 229,3876,3352 | 230,1759,1235 | 235,3686,3166 | 236,528,21 | 240,4076,3582 | 247,3698,3233 | 250,595,130 | 251,4006,3547 | 253,2166,1707 | 254,505,64 | 258,1668,1254 | 259,2422,2024 | 262,2020,1657 | 263,4083,3720 | 265,3659,3311 | 267,337,15 | 268,4018,3705 | 270,1310,999 | 272,3587,3285 | 275,316,33 | 277,4006,3725 | 278,397,116 | 279,3921,3643 | 280,3895,3622 | 281,640,367 | 282,396,126 | 283,3762,3494 | 284,1232,964 | 286,259,20 | 289,339,107 | 292,235,24 | 294,731,533 | 296,262,74 | 298,3698,3510 | 299,1534,1356 | 300,3947,3788 | 302,799,652 | 303,4006,3865 | 305,3876,3735 | 308,3155,3034 | 309,850,741 | 310,1161,1072 | 311,641,552 | 312,1586,1498 | 313,254,166 | 314,3497,3420 | 315,2235,2173 | 316,3281,3220 | 317,3164,3106 | 318,3946,3888 | 319,3777,3732 | 320,414,382 | 321,1326,1323

BATCH_RAW_INFO | 205,773,78 | 211,1632,976 | 216,3960,3365 | 218,3785,3197 | 222,3132,2568 | 223,3745,3189 | 229,3877,3352 | 230,1760,1235 | 235,3687,3166 | 236,529,21 | 240,4077,3582 | 247,3699,3233 | 250,596,130 | 251,4007,3547 | 253,2167,1707 | 254,506,64 | 258,1669,1254 | 259,2423,2024 | 262,2021,1657 | 263,4084,3720 | 265,3660,3311 | 267,338,15 | 268,4019,3705 | 270,1311,999 | 272,3588,3285 | 275,317,33 | 277,4007,3725 | 278,398,116 | 279,3922,3643 | 280,3896,3622 | 281,641,367 | 282,397,126 | 283,3763,3494 | 284,1233,964 | 286,260,20 | 289,340,107 | 292,236,24 | 294,732,533 | 296,263,74 | 298,3699,3510 | 299,1535,1356 | 300,3948,3788 | 302,800,652 | 303,4007,3865 | 305,3877,3735 | 308,3156,3034 | 309,851,741 | 310,1162,1072 | 311,642,552 | 312,1587,1498 | 313,255,166 | 314,3498,3420 | 315,2236,2173 | 316,3282,3220 | 317,3165,3106 | 318,3947,3888 | 319,3778,3732 | 320,415,382 | 321,1327,1323

BATCH_RAW_INFO | 205,774,78 | 211,1633,976 | 216,3961,3365 | 218,3786,3197 | 222,3133,2568 | 223,3746,3189 | 229,3878,3352 | 230,1761,1235 | 235,3688,3166 | 236,530,21 | 240,4078,3582 | 247,3700,3233 | 250,597,130 | 251,4008,3547 | 253,2168,1707 | 254,507,64 | 258,1670,1254 | 259,2424,2024 | 262,2022,1657 | 263,4085,3720 | 265,3661,3311 | 267,339,15 | 268,4020,3705 | 270,1312,999 | 272,3589,3285 | 275,318,33 | 277,4008,3725 | 278,399,116 | 279,3923,3643 | 280,3897,3622 | 281,642,367 | 282,398,126 | 283,3764,3494 | 284,1234,964 | 286,261,20 | 289,341,107 | 292,237,24 | 294,733,533 | 296,264,74 | 298,3700,3510 | 299,1536,1356 | 300,3949,3788 | 302,801,652 | 303,4008,3865 | 305,3878,3735 | 308,3157,3034 | 309,852,741 | 310,1163,1072 | 311,643,552 | 312,1588,1498 | 313,256,166 | 314,3499,3420 | 315,2237,2173 | 316,3283,3220 | 317,3166,3106 | 318,3948,3888 | 319,3779,3732 | 320,416,382 | 321,1328,1323

BATCH_RAW_INFO | 205,775,78 | 211,1634,976 | 216,3962,3365 | 218,3787,3197 | 222,3134,2568 | 223,3747,3189 | 229,3879,3352 | 230,1762,1235 | 235,3689,3166 | 236,531,21 | 240,4079,3582 | 247,3701,3233 | 250,598,130 | 251,4009,3547 | 253,2169,1707 | 254,508,64 | 258,1671,1254 | 259,2425,2024 | 262,2023,1657 | 263,4086,3720 | 265,3662,3311 | 267,340,15 | 268,4021,3705 | 270,1313,999 | 272,3590,3285 | 275,319,33 | 277,4009,3725 | 278,400,116 | 279,3924,3643 | 280,3898,3622 | 281,643,367 | 282,399,126 | 283,3765,3494 | 284,1235,964 | 286,262,20 | 289,342,107 | 292,238,24 | 294,734,533 | 296,265,74 | 298,3701,3510 | 299,1537,1356 | 300,3950,3788 | 302,802,652 | 303,4009,3865 | 305,3879,3735 | 308,3158,3034 | 309,853,741 | 310,1164,1072 | 311,644,552 | 312,1589,1498 | 313,257,166 | 314,3500,3420 | 315,2238,2173 | 316,3284,3220 | 317,3167,3106 | 318,3949,3888 | 319,3780,3732 | 320,417,382 | 321,1329,1323

BATCH_RAW_INFO | 205,776,78 | 211,1635,976 | 216,3963,3365 | 218,3788,3197 | 222,3135,2568 | 223,3748,3189 | 229,3880,3352 | 230,1763,1235 | 235,3690,3166 | 236,532,21 | 240,4080,3582 | 247,3702,3233 | 250,599,130 | 251,4010,3547 | 253,2170,1707 | 254,509,64 | 258,1672,1254 | 259,2426,2024 | 262,2024,1657 | 263,4087,3720 | 265,3663,3311 | 267,341,15 | 268,4022,3705 | 270,1314,999 | 272,3591,3285 | 275,320,33 | 277,4010,3725 | 278,401,116 | 279,3925,3643 | 280,3899,3622 | 281,644,367 | 282,400,126 | 283,3766,3494 | 284,1236,964 | 286,263,20 | 289,343,107 | 292,239,24 | 294,735,533 | 296,266,74 | 298,3702,3510 | 299,1538,1356 | 300,3951,3788 | 302,803,652 | 303,4010,3865 | 305,3880,3735 | 308,3159,3034 | 309,854,741 | 310,1165,1072 | 311,645,552 | 312,1590,1498 | 313,258,166 | 314,3501,3420 | 315,2239,2173 | 316,3285,3220 | 317,3168,3106 | 318,3950,3888 | 319,3781,3732 | 320,418,382 | 321,1330,1323

BATCH_RAW_INFO | 205,777,78 | 211,1636,976 | 216,3964,3365 | 218,3789,3197 | 222,3136,2568 | 223,3749,3189 | 229,3881,3352 | 230,1764,1235 | 235,3691,3166 | 236,533,21 | 240,4081,3582 | 247,3703,3233 | 250,600,130 | 251,4011,3547 | 253,2171,1707 | 254,510,64 | 258,1673,1254 | 259,2427,2024 | 262,2025,1657 | 263,4088,3720 | 265,3664,3311 | 267,342,15 | 268,4023,3705 | 270,1315,999 | 272,3592,3285 | 275,321,33 | 277,4011,3725 | 278,402,116 | 279,3926,3643 | 280,3900,3622 | 281,645,367 | 282,401,126 | 283,3767,3494 | 284,1237,964 | 286,264,20 | 289,344,107 | 292,240,24 | 294,736,533 | 296,267,74 | 298,3703,3510 | 299,1539,1356 | 300,3952,3788 | 302,804,652 | 303,4011,3865 | 305,3881,3735 | 308,3160,3034 | 309,855,741 | 310,1166,1072 | 311,646,552 | 312,1591,1498 | 313,259,166 | 314,3502,3420 | 315,2240,2173 | 316,3286,3220 | 317,3169,3106 | 318,3951,3888 | 319,3782,3732 | 320,419,382 | 321,1331,1323

BATCH_RAW_INFO | 205,778,78 | 211,1637,976 | 216,3965,3365 | 218,3790,3197 | 222,3137,2568 | 223,3750,3189 | 229,3882,3352 | 230,1765,1235 | 235,3692,3166 | 236,534,21 | 240,4082,3582 | 247,3704,3233 | 250,601,130 | 251,4012,3547 | 253,2172,1707 | 254,511,64 | 258,1674,1254 | 259,2428,2024 | 262,2026,1657 | 263,4089,3720 | 265,3665,3311 | 267,343,15 | 268,4024,3705 | 270,1316,999 | 272,3593,3285 | 275,322,33 | 277,4012,3725 | 278,403,116 | 279,3927,3643 | 280,3901,3622 | 281,646,367 | 282,402,126 | 283,3768,3494 | 284,1238,964 | 286,265,20 | 289,345,107 | 292,241,24 | 294,737,533 | 296,268,74 | 298,3704,3510 | 299,1540,1356 | 300,3953,3788 | 302,805,652 | 303,4012,3865 | 305,3882,3735 | 308,3161,3034 | 309,856,741 | 310,1167,1072 | 311,647,552 | 312,1592,1498 | 313,260,166 | 314,3503,3420 | 315,2241,2173 | 316,3287,3220 | 317,3170,3106 | 318,3952,3888 | 319,3783,3732 | 320,420,382 | 321,1332,1323

BATCH_RAW_INFO | 205,779,78 | 211,1638,976 | 216,3966,3365 | 218,3791,3197 | 222,3138,2568 | 223,3751,3189 | 229,3883,3352 | 230,1766,1235 | 235,3693,3166 | 236,535,21 | 240,4083,3582 | 247,3705,3233 | 250,602,130 | 251,4013,3547 | 253,2173,1707 | 254,512,64 | 258,1675,1254 | 259,2429,2024 | 262,2027,1657 | 263,4090,3720 | 265,3666,3311 | 267,344,15 | 268,4025,3705 | 270,1317,999 | 272,3594,3285 | 275,323,33 | 277,4013,3725 | 278,404,116 | 279,3928,3643 | 280,3902,3622 | 281,647,367 | 282,403,126 | 283,3769,3494 | 284,1239,964 | 286,266,20 | 289,346,107 | 292,242,24 | 294,738,533 | 296,269,74 | 298,3705,3510 | 299,1541,1356 | 300,3954,3788 | 302,806,652 | 303,4013,3865 | 305,3883,3735 | 308,3162,3034 | 309,857,741 | 310,1168,1072 | 311,648,552 | 312,1593,1498 | 313,261,166 | 314,3504,3420 | 315,2242,2173 | 316,3288,3220 | 317,3171,3106 | 318,3953,3888 | 319,3784,3732 | 320,421,382 | 321,1333,1323

BATCH_RAW_INFO | 205,780,78 | 211,1639,976 | 216,3967,3365 | 218,3792,3197 | 222,3139,2568 | 223,3752,3189 | 229,3884,3352 | 230,1767,1235 | 235,3694,3166 | 236,536,21 | 240,4084,3582 | 247,3706,3233 | 250,603,130 | 251,4014,3547 | 253,2174,1707 | 254,513,64 | 258,1676,1254 | 259,2430,2024 | 262,2028,1657 | 263,4091,3720 | 265,3667,3311 | 267,345,15 | 268,4026,3705 | 270,1318,999 | 272,3595,3285 | 275,324,33 | 277,4014,3725 | 278,405,116 | 279,3929,3643 | 280,3903,3622 | 281,648,367 | 282,404,126 | 283,3770,3494 | 284,1240,964 | 286,267,20 | 289,347,107 | 292,243,24 | 294,739,533 | 296,270,74 | 298,3706,3510 | 299,1542,1356 | 300,3955,3788 | 302,807,652 | 303,4014,3865 | 305,3884,3735 | 308,3163,3034 | 309,858,741 | 310,1169,1072 | 311,649,552 | 312,1594,1498 | 313,262,166 | 314,3505,3420 | 315,2243,2173 | 316,3289,3220 | 317,3172,3106 | 318,3954,3888 | 319,3785,3732 | 320,422,382 | 321,1334,1323

BATCH_RAW_INFO | 205,781,78 | 211,1640,976 | 216,3968,3365 | 218,3793,3197 | 222,3140,2568 | 223,3753,3189 | 229,3885,3352 | 230,1768,1235 | 235,3695,3166 | 236,537,21 | 240,4085,3582 | 247,3707,3233 | 250,604,130 | 251,4015,3547 | 253,2175,1707 | 254,514,64 | 258,1677,1254 | 259,2431,2024 | 262,2029,1657 | 263,4092,3720 | 265,3668,3311 | 267,346,15 | 268,4027,3705 | 270,1319,999 | 272,3596,3285 | 275,325,33 | 277,4015,3725 | 278,406,116 | 279,3930,3643 | 280,3904,3622 | 281,649,367 | 282,405,126 | 283,3771,3494 | 284,1241,964 | 286,268,20 | 289,348,107 | 292,244,24 | 294,740,533 | 296,271,74 | 298,3707,3510 | 299,1543,1356 | 300,3956,3788 | 302,808,652 | 303,4015,3865 | 305,3885,3735 | 308,3164,3034 | 309,859,741 | 310,1170,1072 | 311,650,552 | 312,1595,1498 | 313,263,166 | 314,3506,3420 | 315,2244,2173 | 316,3290,3220 | 317,3173,3106 | 318,3955,3888 | 319,3786,3732 | 320,423,382 | 321,1335,1323

BATCH_RAW_INFO | 205,782,78 | 211,1641,976 | 216,3969,3365 | 218,3794,3197 | 222,3141,2568 | 223,3754,3189 | 229,3886,3352 | 230,1769,1235 | 235,3696,3166 | 236,538,21 | 240,4086,3582 | 247,3708,3233 | 250,605,130 | 251,4016,3547 | 253,2176,1707 | 254,515,64 | 258,1678,1254 | 259,2432,2024 | 262,2030,1657 | 263,4093,3720 | 265,3669,3311 | 267,347,15 | 268,4028,3705 | 270,1320,999 | 272,3597,3285 | 275,326,33 | 277,4016,3725 | 278,407,116 | 279,3931,3643 | 280,3905,3622 | 281,650,367 | 282,406,126 | 283,3772,3494 | 284,1242,964 | 286,269,20 | 289,349,107 | 292,245,24 | 294,741,533 | 296,272,74 | 298,3708,3510 | 299,1544,1356 | 300,3957,3788 | 302,809,652 | 303,4016,3865 | 305,3886,3735 | 308,3165,3034 | 309,860,741 | 310,1171,1072 | 311,651,552 | 312,1596,1498 | 313,264,166 | 314,3507,3420 | 315,2245,2173 | 316,3291,3220 | 317,3174,3106 | 318,3956,3888 | 319,3787,3732 | 320,424,382 | 321,1336,1323

BATCH_RAW_INFO | 205,783,78 | 211,1642,976 | 216,3970,3365 | 218,3795,3197 | 222,3142,2568 | 223,3755,3189 | 229,3887,3352 | 230,1770,1235 | 235,3697,3166 | 236,539,21 | 240,4087,3582 | 247,3709,3233 | 250,606,130 | 251,4017,3547 | 253,2177,1707 | 254,516,64 | 258,1679,1254 | 259,2433,2024 | 262,2031,1657 | 263,4094,3720 | 265,3670,3311 | 267,348,15 | 268,4029,3705 | 270,1321,999 | 272,3598,3285 | 275,327,33 | 277,4017,3725 | 278,408,116 | 279,3932,3643 | 280,3906,3622 | 281,651,367 | 282,407,126 | 283,3773,3494 | 284,1243,964 | 286,270,20 | 289,350,107 | 292,246,24 | 294,742,533 | 296,273,74 | 298,3709,3510 | 299,1545,1356 | 300,3958,3788 | 302,810,652 | 303,4017,3865 | 305,3887,3735 | 308,3166,3034 | 309,861,741 | 310,1172,1072 | 311,652,552 | 312,1597,1498 | 313,265,166 | 314,3508,3420 | 315,2246,2173 | 316,3292,3220 | 317,3175,3106 | 318,3957,3888 | 319,3788,3732 | 320,425,382 | 321,1337,1323

BATCH_RAW_INFO | 205,784,78 | 211,1643,976 | 216,3971,3365 | 218,3796,3197 | 222,3143,2568 | 223,3756,3189 | 229,3888,3352 | 230,1771,1235 | 235,3698,3166 | 236,540,21 | 240,4088,3582 | 247,3710,3233 | 250,607,130 | 251,4018,3547 | 253,2178,1707 | 254,517,64 | 258,1680,1254 | 259,2434,2024 | 262,2032,1657 | 263,4095,3720 | 265,3671,3311 | 267,349,15 | 268,4030,3705 | 270,1322,999 | 272,3599,3285 | 275,328,33 | 277,4018,3725 | 278,409,116 | 279,3933,3643 | 280,3907,3622 | 281,652,367 | 282,408,126 | 283,3774,3494 | 284,1244,964 | 286,271,20 | 289,351,107 | 292,247,24 | 294,743,533 | 296,274,74 | 298,3710,3510 | 299,1546,1356 | 300,3959,3788 | 302,811,652 | 303,4018,3865 | 305,3888,3735 | 308,3167,3034 | 309,862,741 | 310,1173,1072 | 311,653,552 | 312,1598,1498 | 313,266,166 | 314,3509,3420 | 315,2247,2173 | 316,3293,3220 | 317,3176,3106 | 318,3958,3888 | 319,3789,3732 | 320,426,382 | 321,1338,1323

BATCH_RAW_INFO | 322,3535,3534

BATCH_RAW_INFO | 205,785,78 | 211,1644,976 | 216,3972,3365 | 218,3797,3197 | 222,3144,2568 | 223,3757,3189 | 229,3889,3352 | 230,1772,1235 | 235,3699,3166 | 236,541,21 | 240,4089,3582 | 247,3711,3233 | 250,608,130 | 251,4019,3547 | 253,2179,1707 | 254,518,64 | 258,1681,1254 | 259,2435,2024 | 262,2033,1657 | 265,3672,3311 | 267,350,15 | 268,4031,3705 | 270,1323,999 | 272,3600,3285 | 275,329,33 | 277,4019,3725 | 278,410,116 | 279,3934,3643 | 280,3908,3622 | 281,653,367 | 282,409,126 | 283,3775,3494 | 284,1245,964 | 286,272,20 | 289,352,107 | 292,248,24 | 294,744,533 | 296,275,74 | 298,3711,3510 | 299,1547,1356 | 300,3960,3788 | 302,812,652 | 303,4019,3865 | 305,3889,3735 | 308,3168,3034 | 309,863,741 | 310,1174,1072 | 311,654,552 | 312,1599,1498 | 313,267,166 | 314,3510,3420 | 315,2248,2173 | 316,3294,3220 | 317,3177,3106 | 318,3959,3888 | 319,3790,3732 | 320,427,382 | 321,1339,1323 | 322,3536,3534

BATCH_RAW_INFO | 205,786,78 | 211,1645,976 | 216,3973,3365 | 218,3798,3197 | 222,3145,2568 | 223,3758,3189 | 229,3890,3352 | 230,1773,1235 | 235,3700,3166 | 236,542,21 | 240,4090,3582 | 247,3712,3233 | 250,609,130 | 251,4020,3547 | 253,2180,1707 | 254,519,64 | 258,1682,1254 | 259,2436,2024 | 262,2034,1657 | 265,3673,3311 | 267,351,15 | 268,4032,3705 | 270,1324,999 | 272,3601,3285 | 275,330,33 | 277,4020,3725 | 278,411,116 | 279,3935,3643 | 280,3909,3622 | 281,654,367 | 282,410,126 | 283,3776,3494 | 284,1246,964 | 286,273,20 | 289,353,107 | 292,249,24 | 294,745,533 | 296,276,74 | 298,3712,3510 | 299,1548,1356 | 300,3961,3788 | 302,813,652 | 303,4020,3865 | 305,3890,3735 | 308,3169,3034 | 309,864,741 | 310,1175,1072 | 311,655,552 | 312,1600,1498 | 313,268,166 | 314,3511,3420 | 315,2249,2173 | 316,3295,3220 | 317,3178,3106 | 318,3960,3888 | 319,3791,3732 | 320,428,382 | 321,1340,1323 | 322,3537,3534

BATCH_RAW_INFO | 205,787,78 | 211,1646,976 | 216,3974,3365 | 218,3799,3197 | 222,3146,2568 | 223,3759,3189 | 229,3891,3352 | 230,1774,1235 | 235,3701,3166 | 236,543,21 | 240,4091,3582 | 247,3713,3233 | 250,610,130 | 251,4021,3547 | 253,2181,1707 | 254,520,64 | 258,1683,1254 | 259,2437,2024 | 262,2035,1657 | 265,3674,3311 | 267,352,15 | 268,4033,3705 | 270,1325,999 | 272,3602,3285 | 275,331,33 | 277,4021,3725 | 278,412,116 | 279,3936,3643 | 280,3910,3622 | 281,655,367 | 282,411,126 | 283,3777,3494 | 284,1247,964 | 286,274,20 | 289,354,107 | 292,250,24 | 294,746,533 | 296,277,74 | 298,3713,3510 | 299,1549,1356 | 300,3962,3788 | 302,814,652 | 303,4021,3865 | 305,3891,3735 | 308,3170,3034 | 309,865,741 | 310,1176,1072 | 311,656,552 | 312,1601,1498 | 313,269,166 | 314,3512,3420 | 315,2250,2173 | 316,3296,3220 | 317,3179,3106 | 318,3961,3888 | 319,3792,3732 | 320,429,382 | 321,1341,1323 | 322,3538,3534

BATCH_RAW_INFO | 205,788,78 | 211,1647,976 | 216,3975,3365 | 218,3800,3197 | 222,3147,2568 | 223,3760,3189 | 229,3892,3352 | 230,1775,1235 | 235,3702,3166 | 236,544,21 | 240,4092,3582 | 247,3714,3233 | 250,611,130 | 251,4022,3547 | 253,2182,1707 | 254,521,64 | 258,1684,1254 | 259,2438,2024 | 262,2036,1657 | 265,3675,3311 | 267,353,15 | 268,4034,3705 | 270,1326,999 | 272,3603,3285 | 275,332,33 | 277,4022,3725 | 278,413,116 | 279,3937,3643 | 280,3911,3622 | 281,656,367 | 282,412,126 | 283,3778,3494 | 284,1248,964 | 286,275,20 | 289,355,107 | 292,251,24 | 294,747,533 | 296,278,74 | 298,3714,3510 | 299,1550,1356 | 300,3963,3788 | 302,815,652 | 303,4022,3865 | 305,3892,3735 | 308,3171,3034 | 309,866,741 | 310,1177,1072 | 311,657,552 | 312,1602,1498 | 313,270,166 | 314,3513,3420 | 315,2251,2173 | 316,3297,3220 | 317,3180,3106 | 318,3962,3888 | 319,3793,3732 | 320,430,382 | 321,1342,1323 | 322,3539,3534

BATCH_RAW_INFO | 205,789,78 | 211,1648,976 | 216,3976,3365 | 218,3801,3197 | 222,3148,2568 | 223,3761,3189 | 229,3893,3352 | 230,1776,1235 | 235,3703,3166 | 236,545,21 | 240,4093,3582 | 247,3715,3233 | 250,612,130 | 251,4023,3547 | 253,2183,1707 | 254,522,64 | 258,1685,1254 | 259,2439,2024 | 262,2037,1657 | 265,3676,3311 | 267,354,15 | 268,4035,3705 | 270,1327,999 | 272,3604,3285 | 275,333,33 | 277,4023,3725 | 278,414,116 | 279,3938,3643 | 280,3912,3622 | 281,657,367 | 282,413,126 | 283,3779,3494 | 284,1249,964 | 286,276,20 | 289,356,107 | 292,252,24 | 294,748,533 | 296,279,74 | 298,3715,3510 | 299,1551,1356 | 300,3964,3788 | 302,816,652 | 303,4023,3865 | 305,3893,3735 | 308,3172,3034 | 309,867,741 | 310,1178,1072 | 311,658,552 | 312,1603,1498 | 313,271,166 | 314,3514,3420 | 315,2252,2173 | 316,3298,3220 | 317,3181,3106 | 318,3963,3888 | 319,3794,3732 | 320,431,382 | 321,1343,1323 | 322,3540,3534

BATCH_RAW_INFO | 205,790,78 | 211,1649,976 | 216,3977,3365 | 218,3802,3197 | 222,3149,2568 | 223,3762,3189 | 229,3894,3352 | 230,1777,1235 | 235,3704,3166 | 236,546,21 | 240,4094,3582 | 247,3716,3233 | 250,613,130 | 251,4024,3547 | 253,2184,1707 | 254,523,64 | 258,1686,1254 | 259,2440,2024 | 262,2038,1657 | 265,3677,3311 | 267,355,15 | 268,4036,3705 | 270,1328,999 | 272,3605,3285 | 275,334,33 | 277,4024,3725 | 278,415,116 | 279,3939,3643 | 280,3913,3622 | 281,658,367 | 282,414,126 | 283,3780,3494 | 284,1250,964 | 286,277,20 | 289,357,107 | 292,253,24 | 294,749,533 | 296,280,74 | 298,3716,3510 | 299,1552,1356 | 300,3965,3788 | 302,817,652 | 303,4024,3865 | 305,3894,3735 | 308,3173,3034 | 309,868,741 | 310,1179,1072 | 311,659,552 | 312,1604,1498 | 313,272,166 | 314,3515,3420 | 315,2253,2173 | 316,3299,3220 | 317,3182,3106 | 318,3964,3888 | 319,3795,3732 | 320,432,382 | 321,1344,1323 | 322,3541,3534

BATCH_RAW_INFO | 205,791,78 | 211,1650,976 | 216,3978,3365 | 218,3803,3197 | 222,3150,2568 | 223,3763,3189 | 229,3895,3352 | 230,1778,1235 | 235,3705,3166 | 236,547,21 | 240,4095,3582 | 247,3717,3233 | 250,614,130 | 251,4025,3547 | 253,2185,1707 | 254,524,64 | 258,1687,1254 | 259,2441,2024 | 262,2039,1657 | 265,3678,3311 | 267,356,15 | 268,4037,3705 | 270,1329,999 | 272,3606,3285 | 275,335,33 | 277,4025,3725 | 278,416,116 | 279,3940,3643 | 280,3914,3622 | 281,659,367 | 282,415,126 | 283,3781,3494 | 284,1251,964 | 286,278,20 | 289,358,107 | 292,254,24 | 294,750,533 | 296,281,74 | 298,3717,3510 | 299,1553,1356 | 300,3966,3788 | 302,818,652 | 303,4025,3865 | 305,3895,3735 | 308,3174,3034 | 309,869,741 | 310,1180,1072 | 311,660,552 | 312,1605,1498 | 313,273,166 | 314,3516,3420 | 315,2254,2173 | 316,3300,3220 | 317,3183,3106 | 318,3965,3888 | 319,3796,3732 | 320,433,382 | 321,1345,1323 | 322,3542,3534

BATCH_RAW_INFO | 205,792,78 | 211,1651,976 | 216,3979,3365 | 218,3804,3197 | 222,3151,2568 | 223,3764,3189 | 229,3896,3352 | 230,1779,1235 | 235,3706,3166 | 236,548,21 | 247,3718,3233 | 250,615,130 | 251,4026,3547 | 253,2186,1707 | 254,525,64 | 258,1688,1254 | 259,2442,2024 | 262,2040,1657 | 265,3679,3311 | 267,357,15 | 268,4038,3705 | 272,3607,3285 | 275,336,33 | 277,4026,3725 | 278,417,116 | 279,3941,3643 | 280,3915,3622 | 281,660,367 | 282,416,126 | 283,3782,3494 | 284,1252,964 | 286,279,20 | 289,359,107 | 292,255,24 | 294,751,533 | 296,282,74 | 298,3718,3510 | 299,1554,1356 | 300,3967,3788 | 302,819,652 | 303,4026,3865 | 305,3896,3735 | 308,3175,3034 | 309,870,741 | 310,1181,1072 | 311,661,552 | 312,1606,1498 | 313,274,166 | 314,3517,3420 | 315,2255,2173 | 316,3301,3220 | 317,3184,3106 | 318,3966,3888 | 319,3797,3732 | 320,434,382 | 321,1346,1323 | 322,3543,3534

BATCH_RAW_INFO | 205,793,78 | 211,1652,976 | 216,3980,3365 | 218,3805,3197 | 222,3152,2568 | 223,3765,3189 | 229,3897,3352 | 230,1780,1235 | 235,3707,3166 | 236,549,21 | 247,3719,3233 | 250,616,130 | 251,4027,3547 | 253,2187,1707 | 254,526,64 | 258,1689,1254 | 259,2443,2024 | 262,2041,1657 | 265,3680,3311 | 267,358,15 | 268,4039,3705 | 272,3608,3285 | 275,337,33 | 277,4027,3725 | 278,418,116 | 279,3942,3643 | 280,3916,3622 | 281,661,367 | 282,417,126 | 283,3783,3494 | 284,1253,964 | 286,280,20 | 289,360,107 | 292,256,24 | 294,752,533 | 296,283,74 | 298,3719,3510 | 299,1555,1356 | 300,3968,3788 | 302,820,652 | 303,4027,3865 | 305,3897,3735 | 308,3176,3034 | 309,871,741 | 310,1182,1072 | 311,662,552 | 312,1607,1498 | 313,275,166 | 314,3518,3420 | 315,2256,2173 | 316,3302,3220 | 317,3185,3106 | 318,3967,3888 | 319,3798,3732 | 320,435,382 | 321,1347,1323 | 322,3544,3534

BATCH_RAW_INFO | 205,794,78 | 211,1653,976 | 216,3981,3365 | 218,3806,3197 | 222,3153,2568 | 223,3766,3189 | 229,3898,3352 | 230,1781,1235 | 235,3708,3166 | 236,550,21 | 247,3720,3233 | 250,617,130 | 251,4028,3547 | 253,2188,1707 | 254,527,64 | 258,1690,1254 | 259,2444,2024 | 262,2042,1657 | 265,3681,3311 | 267,359,15 | 268,4040,3705 | 272,3609,3285 | 275,338,33 | 277,4028,3725 | 278,419,116 | 279,3943,3643 | 280,3917,3622 | 281,662,367 | 282,418,126 | 283,3784,3494 | 284,1254,964 | 286,281,20 | 289,361,107 | 292,257,24 | 294,753,533 | 296,284,74 | 298,3720,3510 | 299,1556,1356 | 300,3969,3788 | 302,821,652 | 303,4028,3865 | 305,3898,3735 | 308,3177,3034 | 309,872,741 | 310,1183,1072 | 311,663,552 | 312,1608,1498 | 313,276,166 | 314,3519,3420 | 315,2257,2173 | 316,3303,3220 | 317,3186,3106 | 318,3968,3888 | 319,3799,3732 | 320,436,382 | 321,1348,1323 | 322,3545,3534

BATCH_RAW_INFO | 205,795,78 | 211,1654,976 | 216,3982,3365 | 218,3807,3197 | 222,3154,2568 | 223,3767,3189 | 229,3899,3352 | 230,1782,1235 | 235,3709,3166 | 236,551,21 | 247,3721,3233 | 250,618,130 | 251,4029,3547 | 253,2189,1707 | 258,1691,1254 | 259,2445,2024 | 262,2043,1657 | 265,3682,3311 | 267,360,15 | 268,4041,3705 | 272,3610,3285 | 275,339,33 | 277,4029,3725 | 278,420,116 | 279,3944,3643 | 280,3918,3622 | 281,663,367 | 282,419,126 | 283,3785,3494 | 284,1255,964 | 286,282,20 | 289,362,107 | 292,258,24 | 294,754,533 | 296,285,74 | 298,3721,3510 | 299,1557,1356 | 300,3970,3788 | 302,822,652 | 303,4029,3865 | 305,3899,3735 | 308,3178,3034 | 309,873,741 | 310,1184,1072 | 311,664,552 | 312,1609,1498 | 313,277,166 | 314,3520,3420 | 315,2258,2173 | 316,3304,3220 | 317,3187,3106 | 318,3969,3888 | 319,3800,3732 | 320,437,382 | 321,1349,1323 | 322,3546,3534

BATCH_RAW_INFO | 205,796,78 | 211,1655,976 | 216,3983,3365 | 218,3808,3197 | 222,3155,2568 | 223,3768,3189 | 229,3900,3352 | 230,1783,1235 | 235,3710,3166 | 236,552,21 | 247,3722,3233 | 250,619,130 | 251,4030,3547 | 253,2190,1707 | 258,1692,1254 | 259,2446,2024 | 262,2044,1657 | 265,3683,3311 | 267,361,15 | 268,4042,3705 | 272,3611,3285 | 275,340,33 | 277,4030,3725 | 278,421,116 | 279,3945,3643 | 280,3919,3622 | 281,664,367 | 282,420,126 | 283,3786,3494 | 284,1256,964 | 286,283,20 | 289,363,107 | 292,259,24 | 294,755,533 | 296,286,74 | 298,3722,3510 | 299,1558,1356 | 300,3971,3788 | 302,823,652 | 303,4030,3865 | 305,3900,3735 | 308,3179,3034 | 309,874,741 | 310,1185,1072 | 311,665,552 | 312,1610,1498 | 313,278,166 | 314,3521,3420 | 315,2259,2173 | 316,3305,3220 | 317,3188,3106 | 318,3970,3888 | 319,3801,3732 | 320,438,382 | 321,1350,1323 | 322,3547,3534

BATCH_RAW_INFO | 205,797,78 | 211,1656,976 | 216,3984,3365 | 218,3809,3197 | 222,3156,2568 | 223,3769,3189 | 229,3901,3352 | 230,1784,1235 | 235,3711,3166 | 236,553,21 | 247,3723,3233 | 250,620,130 | 251,4031,3547 | 253,2191,1707 | 258,1693,1254 | 259,2447,2024 | 262,2045,1657 | 265,3684,3311 | 267,362,15 | 268,4043,3705 | 272,3612,3285 | 275,341,33 | 277,4031,3725 | 278,422,116 | 279,3946,3643 | 280,3920,3622 | 281,665,367 | 282,421,126 | 283,3787,3494 | 284,1257,964 | 286,284,20 | 289,364,107 | 292,260,24 | 294,756,533 | 296,287,74 | 298,3723,3510 | 299,1559,1356 | 300,3972,3788 | 302,824,652 | 303,4031,3865 | 305,3901,3735 | 308,3180,3034 | 309,875,741 | 310,1186,1072 | 311,666,552 | 312,1611,1498 | 313,279,166 | 314,3522,3420 | 315,2260,2173 | 316,3306,3220 | 317,3189,3106 | 318,3971,3888 | 319,3802,3732 | 320,439,382 | 321,1351,1323 | 322,3548,3534

BATCH_RAW_INFO | 205,798,78 | 211,1657,976 | 216,3985,3365 | 218,3810,3197 | 222,3157,2568 | 223,3770,3189 | 229,3902,3352 | 230,1785,1235 | 235,3712,3166 | 236,554,21 | 247,3724,3233 | 250,621,130 | 251,4032,3547 | 253,2192,1707 | 258,1694,1254 | 259,2448,2024 | 262,2046,1657 | 265,3685,3311 | 267,363,15 | 268,4044,3705 | 272,3613,3285 | 275,342,33 | 277,4032,3725 | 278,423,116 | 279,3947,3643 | 280,3921,3622 | 281,666,367 | 282,422,126 | 283,3788,3494 | 284,1258,964 | 286,285,20 | 289,365,107 | 292,261,24 | 294,757,533 | 296,288,74 | 298,3724,3510 | 299,1560,1356 | 300,3973,3788 | 302,825,652 | 303,4032,3865 | 305,3902,3735 | 308,3181,3034 | 309,876,741 | 310,1187,1072 | 311,667,552 | 312,1612,1498 | 313,280,166 | 314,3523,3420 | 315,2261,2173 | 316,3307,3220 | 317,3190,3106 | 318,3972,3888 | 319,3803,3732 | 320,440,382 | 321,1352,1323 | 322,3549,3534

BATCH_RAW_INFO | 323,4021,4020

BATCH_RAW_INFO | 324,1789,1788

BATCH_RAW_INFO | 205,799,78 | 211,1658,976 | 216,3986,3365 | 218,3811,3197 | 222,3158,2568 | 223,3771,3189 | 229,3903,3352 | 230,1786,1235 | 235,3713,3166 | 236,555,21 | 247,3725,3233 | 250,622,130 | 251,4033,3547 | 253,2193,1707 | 258,1695,1254 | 259,2449,2024 | 262,2047,1657 | 265,3686,3311 | 267,364,15 | 268,4045,3705 | 272,3614,3285 | 275,343,33 | 277,4033,3725 | 278,424,116 | 279,3948,3643 | 280,3922,3622 | 281,667,367 | 282,423,126 | 283,3789,3494 | 284,1259,964 | 286,286,20 | 289,366,107 | 292,262,24 | 294,758,533 | 296,289,74 | 298,3725,3510 | 299,1561,1356 | 300,3974,3788 | 302,826,652 | 303,4033,3865 | 305,3903,3735 | 308,3182,3034 | 309,877,741 | 310,1188,1072 | 311,668,552 | 312,1613,1498 | 313,281,166 | 314,3524,3420 | 315,2262,2173 | 316,3308,3220 | 317,3191,3106 | 318,3973,3888 | 319,3804,3732 | 320,441,382 | 321,1353,1323 | 322,3550,3534 | 323,4022,4020 | 324,1790,1788

BATCH_RAW_INFO | 205,800,78 | 211,1659,976 | 216,3987,3365 | 218,3812,3197 | 222,3159,2568 | 223,3772,3189 | 229,3904,3352 | 230,1787,1235 | 235,3714,3166 | 236,556,21 | 247,3726,3233 | 250,623,130 | 251,4034,3547 | 253,2194,1707 | 258,1696,1254 | 259,2450,2024 | 262,2048,1657 | 265,3687,3311 | 267,365,15 | 268,4046,3705 | 272,3615,3285 | 275,344,33 | 277,4034,3725 | 278,425,116 | 279,3949,3643 | 280,3923,3622 | 281,668,367 | 282,424,126 | 283,3790,3494 | 284,1260,964 | 286,287,20 | 289,367,107 | 292,263,24 | 294,759,533 | 296,290,74 | 298,3726,3510 | 299,1562,1356 | 300,3975,3788 | 302,827,652 | 303,4034,3865 | 305,3904,3735 | 308,3183,3034 | 309,878,741 | 310,1189,1072 | 311,669,552 | 312,1614,1498 | 313,282,166 | 314,3525,3420 | 315,2263,2173 | 316,3309,3220 | 317,3192,3106 | 318,3974,3888 | 319,3805,3732 | 320,442,382 | 321,1354,1323 | 322,3551,3534 | 323,4023,4020 | 324,1791,1788

BATCH_RAW_INFO | 325,1257,1256

BATCH_RAW_INFO | 205,801,78 | 211,1660,976 | 216,3988,3365 | 218,3813,3197 | 222,3160,2568 | 223,3773,3189 | 229,3905,3352 | 230,1788,1235 | 235,3715,3166 | 236,557,21 | 247,3727,3233 | 250,624,130 | 251,4035,3547 | 253,2195,1707 | 258,1697,1254 | 259,2451,2024 | 262,2049,1657 | 265,3688,3311 | 267,366,15 | 268,4047,3705 | 272,3616,3285 | 275,345,33 | 277,4035,3725 | 278,426,116 | 279,3950,3643 | 280,3924,3622 | 281,669,367 | 282,425,126 | 283,3791,3494 | 284,1261,964 | 286,288,20 | 289,368,107 | 292,264,24 | 294,760,533 | 296,291,74 | 298,3727,3510 | 299,1563,1356 | 300,3976,3788 | 302,828,652 | 303,4035,3865 | 305,3905,3735 | 308,3184,3034 | 309,879,741 | 310,1190,1072 | 311,670,552 | 312,1615,1498 | 313,283,166 | 314,3526,3420 | 315,2264,2173 | 316,3310,3220 | 317,3193,3106 | 318,3975,3888 | 319,3806,3732 | 320,443,382 | 321,1355,1323 | 322,3552,3534 | 323,4024,4020 | 324,1792,1788 | 325,1258,1256

BATCH_RAW_INFO | 326,604,603

BATCH_RAW_INFO | 205,802,78 | 211,1661,976 | 216,3989,3365 | 218,3814,3197 | 222,3161,2568 | 223,3774,3189 | 229,3906,3352 | 230,1789,1235 | 235,3716,3166 | 236,558,21 | 247,3728,3233 | 250,625,130 | 251,4036,3547 | 253,2196,1707 | 258,1698,1254 | 259,2452,2024 | 262,2050,1657 | 265,3689,3311 | 267,367,15 | 268,4048,3705 | 272,3617,3285 | 275,346,33 | 277,4036,3725 | 278,427,116 | 279,3951,3643 | 280,3925,3622 | 281,670,367 | 282,426,126 | 283,3792,3494 | 284,1262,964 | 286,289,20 | 289,369,107 | 292,265,24 | 294,761,533 | 296,292,74 | 298,3728,3510 | 299,1564,1356 | 300,3977,3788 | 302,829,652 | 303,4036,3865 | 305,3906,3735 | 308,3185,3034 | 309,880,741 | 310,1191,1072 | 311,671,552 | 312,1616,1498 | 313,284,166 | 314,3527,3420 | 315,2265,2173 | 316,3311,3220 | 317,3194,3106 | 318,3976,3888 | 319,3807,3732 | 320,444,382 | 321,1356,1323 | 322,3553,3534 | 323,4025,4020 | 324,1793,1788 | 325,1259,1256 | 326,605,603

BATCH_RAW_INFO | 205,803,78 | 211,1662,976 | 216,3990,3365 | 218,3815,3197 | 222,3162,2568 | 223,3775,3189 | 229,3907,3352 | 230,1790,1235 | 235,3717,3166 | 236,559,21 | 247,3729,3233 | 250,626,130 | 251,4037,3547 | 253,2197,1707 | 258,1699,1254 | 259,2453,2024 | 262,2051,1657 | 265,3690,3311 | 267,368,15 | 268,4049,3705 | 272,3618,3285 | 275,347,33 | 277,4037,3725 | 278,428,116 | 279,3952,3643 | 280,3926,3622 | 281,671,367 | 282,427,126 | 283,3793,3494 | 284,1263,964 | 286,290,20 | 289,370,107 | 292,266,24 | 294,762,533 | 296,293,74 | 298,3729,3510 | 299,1565,1356 | 300,3978,3788 | 302,830,652 | 303,4037,3865 | 305,3907,3735 | 308,3186,3034 | 309,881,741 | 310,1192,1072 | 311,672,552 | 312,1617,1498 | 313,285,166 | 314,3528,3420 | 315,2266,2173 | 316,3312,3220 | 317,3195,3106 | 318,3977,3888 | 319,3808,3732 | 320,445,382 | 321,1357,1323 | 322,3554,3534 | 323,4026,4020 | 324,1794,1788 | 325,1260,1256 | 326,606,603

BATCH_RAW_INFO | 205,804,78 | 211,1663,976 | 216,3991,3365 | 218,3816,3197 | 222,3163,2568 | 223,3776,3189 | 229,3908,3352 | 230,1791,1235 | 235,3718,3166 | 236,560,21 | 247,3730,3233 | 250,627,130 | 251,4038,3547 | 253,2198,1707 | 258,1700,1254 | 259,2454,2024 | 262,2052,1657 | 265,3691,3311 | 267,369,15 | 268,4050,3705 | 272,3619,3285 | 275,348,33 | 277,4038,3725 | 278,429,116 | 279,3953,3643 | 280,3927,3622 | 281,672,367 | 282,428,126 | 283,3794,3494 | 284,1264,964 | 286,291,20 | 289,371,107 | 292,267,24 | 294,763,533 | 296,294,74 | 298,3730,3510 | 299,1566,1356 | 300,3979,3788 | 302,831,652 | 303,4038,3865 | 305,3908,3735 | 308,3187,3034 | 309,882,741 | 310,1193,1072 | 311,673,552 | 312,1618,1498 | 313,286,166 | 314,3529,3420 | 315,2267,2173 | 316,3313,3220 | 317,3196,3106 | 318,3978,3888 | 319,3809,3732 | 320,446,382 | 321,1358,1323 | 322,3555,3534 | 323,4027,4020 | 324,1795,1788 | 325,1261,1256 | 326,607,603

BATCH_RAW_INFO | 205,805,78 | 211,1664,976 | 216,3992,3365 | 218,3817,3197 | 222,3164,2568 | 223,3777,3189 | 229,3909,3352 | 230,1792,1235 | 235,3719,3166 | 236,561,21 | 247,3731,3233 | 250,628,130 | 251,4039,3547 | 253,2199,1707 | 258,1701,1254 | 259,2455,2024 | 262,2053,1657 | 265,3692,3311 | 267,370,15 | 268,4051,3705 | 272,3620,3285 | 275,349,33 | 277,4039,3725 | 278,430,116 | 279,3954,3643 | 280,3928,3622 | 281,673,367 | 282,429,126 | 283,3795,3494 | 284,1265,964 | 286,292,20 | 289,372,107 | 292,268,24 | 294,764,533 | 296,295,74 | 298,3731,3510 | 299,1567,1356 | 300,3980,3788 | 302,832,652 | 303,4039,3865 | 305,3909,3735 | 308,3188,3034 | 309,883,741 | 310,1194,1072 | 311,674,552 | 312,1619,1498 | 313,287,166 | 314,3530,3420 | 315,2268,2173 | 316,3314,3220 | 317,3197,3106 | 318,3979,3888 | 319,3810,3732 | 320,447,382 | 321,1359,1323 | 322,3556,3534 | 323,4028,4020 | 324,1796,1788 | 325,1262,1256 | 326,608,603

BATCH_RAW_INFO | 205,806,78 | 211,1665,976 | 216,3993,3365 | 218,3818,3197 | 222,3165,2568 | 223,3778,3189 | 229,3910,3352 | 230,1793,1235 | 235,3720,3166 | 236,562,21 | 247,3732,3233 | 250,629,130 | 251,4040,3547 | 253,2200,1707 | 258,1702,1254 | 259,2456,2024 | 262,2054,1657 | 265,3693,3311 | 267,371,15 | 268,4052,3705 | 272,3621,3285 | 275,350,33 | 277,4040,3725 | 278,431,116 | 279,3955,3643 | 280,3929,3622 | 281,674,367 | 282,430,126 | 283,3796,3494 | 284,1266,964 | 286,293,20 | 289,373,107 | 292,269,24 | 294,765,533 | 296,296,74 | 298,3732,3510 | 299,1568,1356 | 300,3981,3788 | 302,833,652 | 303,4040,3865 | 305,3910,3735 | 308,3189,3034 | 309,884,741 | 310,1195,1072 | 311,675,552 | 312,1620,1498 | 313,288,166 | 314,3531,3420 | 315,2269,2173 | 316,3315,3220 | 317,3198,3106 | 318,3980,3888 | 319,3811,3732 | 320,448,382 | 321,1360,1323 | 322,3557,3534 | 323,4029,4020 | 324,1797,1788 | 325,1263,1256 | 326,609,603

BATCH_RAW_INFO | 205,807,78 | 211,1666,976 | 216,3994,3365 | 218,3819,3197 | 222,3166,2568 | 223,3779,3189 | 229,3911,3352 | 230,1794,1235 | 235,3721,3166 | 236,563,21 | 247,3733,3233 | 250,630,130 | 251,4041,3547 | 253,2201,1707 | 258,1703,1254 | 259,2457,2024 | 262,2055,1657 | 265,3694,3311 | 267,372,15 | 268,4053,3705 | 272,3622,3285 | 275,351,33 | 277,4041,3725 | 278,432,116 | 279,3956,3643 | 280,3930,3622 | 281,675,367 | 282,431,126 | 283,3797,3494 | 284,1267,964 | 286,294,20 | 289,374,107 | 292,270,24 | 294,766,533 | 296,297,74 | 298,3733,3510 | 299,1569,1356 | 300,3982,3788 | 302,834,652 | 303,4041,3865 | 305,3911,3735 | 308,3190,3034 | 309,885,741 | 310,1196,1072 | 311,676,552 | 312,1621,1498 | 313,289,166 | 314,3532,3420 | 315,2270,2173 | 316,3316,3220 | 317,3199,3106 | 318,3981,3888 | 319,3812,3732 | 320,449,382 | 321,1361,1323 | 322,3558,3534 | 323,4030,4020 | 324,1798,1788 | 325,1264,1256 | 326,610,603

BATCH_RAW_INFO | 205,808,78 | 211,1667,976 | 216,3995,3365 | 218,3820,3197 | 222,3167,2568 | 223,3780,3189 | 229,3912,3352 | 230,1795,1235 | 235,3722,3166 | 236,564,21 | 247,3734,3233 | 250,631,130 | 251,4042,3547 | 253,2202,1707 | 258,1704,1254 | 259,2458,2024 | 262,2056,1657 | 265,3695,3311 | 267,373,15 | 268,4054,3705 | 272,3623,3285 | 275,352,33 | 277,4042,3725 | 278,433,116 | 279,3957,3643 | 280,3931,3622 | 281,676,367 | 282,432,126 | 283,3798,3494 | 284,1268,964 | 286,295,20 | 289,375,107 | 292,271,24 | 294,767,533 | 296,298,74 | 298,3734,3510 | 299,1570,1356 | 300,3983,3788 | 302,835,652 | 303,4042,3865 | 305,3912,3735 | 308,3191,3034 | 309,886,741 | 310,1197,1072 | 311,677,552 | 312,1622,1498 | 313,290,166 | 314,3533,3420 | 315,2271,2173 | 316,3317,3220 | 317,3200,3106 | 318,3982,3888 | 319,3813,3732 | 320,450,382 | 321,1362,1323 | 322,3559,3534 | 323,4031,4020 | 324,1799,1788 | 325,1265,1256 | 326,611,603

BATCH_RAW_INFO | 205,809,78 | 211,1668,976 | 216,3996,3365 | 218,3821,3197 | 222,3168,2568 | 223,3781,3189 | 229,3913,3352 | 230,1796,1235 | 235,3723,3166 | 236,565,21 | 247,3735,3233 | 250,632,130 | 251,4043,3547 | 253,2203,1707 | 258,1705,1254 | 259,2459,2024 | 262,2057,1657 | 265,3696,3311 | 267,374,15 | 268,4055,3705 | 272,3624,3285 | 275,353,33 | 277,4043,3725 | 278,434,116 | 279,3958,3643 | 280,3932,3622 | 281,677,367 | 282,433,126 | 283,3799,3494 | 284,1269,964 | 286,296,20 | 289,376,107 | 292,272,24 | 294,768,533 | 296,299,74 | 298,3735,3510 | 299,1571,1356 | 300,3984,3788 | 302,836,652 | 303,4043,3865 | 305,3913,3735 | 308,3192,3034 | 309,887,741 | 310,1198,1072 | 311,678,552 | 312,1623,1498 | 313,291,166 | 314,3534,3420 | 315,2272,2173 | 316,3318,3220 | 317,3201,3106 | 318,3983,3888 | 319,3814,3732 | 320,451,382 | 321,1363,1323 | 322,3560,3534 | 323,4032,4020 | 324,1800,1788 | 325,1266,1256 | 326,612,603

BATCH_RAW_INFO | 205,810,78 | 211,1669,976 | 216,3997,3365 | 218,3822,3197 | 222,3169,2568 | 223,3782,3189 | 229,3914,3352 | 230,1797,1235 | 235,3724,3166 | 236,566,21 | 247,3736,3233 | 250,633,130 | 251,4044,3547 | 253,2204,1707 | 258,1706,1254 | 259,2460,2024 | 262,2058,1657 | 265,3697,3311 | 267,375,15 | 268,4056,3705 | 272,3625,3285 | 275,354,33 | 277,4044,3725 | 278,435,116 | 279,3959,3643 | 280,3933,3622 | 281,678,367 | 282,434,126 | 283,3800,3494 | 284,1270,964 | 286,297,20 | 289,377,107 | 292,273,24 | 294,769,533 | 296,300,74 | 298,3736,3510 | 299,1572,1356 | 300,3985,3788 | 302,837,652 | 303,4044,3865 | 305,3914,3735 | 308,3193,3034 | 309,888,741 | 310,1199,1072 | 311,679,552 | 312,1624,1498 | 313,292,166 | 314,3535,3420 | 315,2273,2173 | 316,3319,3220 | 317,3202,3106 | 318,3984,3888 | 319,3815,3732 | 320,452,382 | 321,1364,1323 | 322,3561,3534 | 323,4033,4020 | 324,1801,1788 | 325,1267,1256 | 326,613,603

BATCH_RAW_INFO | 205,811,78 | 211,1670,976 | 216,3998,3365 | 218,3823,3197 | 222,3170,2568 | 223,3783,3189 | 229,3915,3352 | 230,1798,1235 | 235,3725,3166 | 236,567,21 | 247,3737,3233 | 250,634,130 | 251,4045,3547 | 253,2205,1707 | 258,1707,1254 | 259,2461,2024 | 262,2059,1657 | 265,3698,3311 | 267,376,15 | 268,4057,3705 | 272,3626,3285 | 275,355,33 | 277,4045,3725 | 278,436,116 | 279,3960,3643 | 280,3934,3622 | 281,679,367 | 282,435,126 | 283,3801,3494 | 284,1271,964 | 286,298,20 | 289,378,107 | 292,274,24 | 294,770,533 | 296,301,74 | 298,3737,3510 | 299,1573,1356 | 300,3986,3788 | 302,838,652 | 303,4045,3865 | 305,3915,3735 | 308,3194,3034 | 309,889,741 | 310,1200,1072 | 311,680,552 | 312,1625,1498 | 313,293,166 | 314,3536,3420 | 315,2274,2173 | 316,3320,3220 | 317,3203,3106 | 318,3985,3888 | 319,3816,3732 | 320,453,382 | 321,1365,1323 | 322,3562,3534 | 323,4034,4020 | 324,1802,1788 | 325,1268,1256 | 326,614,603

BATCH_RAW_INFO | 205,812,78 | 211,1671,976 | 216,3999,3365 | 218,3824,3197 | 222,3171,2568 | 223,3784,3189 | 229,3916,3352 | 230,1799,1235 | 235,3726,3166 | 236,568,21 | 247,3738,3233 | 250,635,130 | 251,4046,3547 | 253,2206,1707 | 258,1708,1254 | 259,2462,2024 | 262,2060,1657 | 265,3699,3311 | 267,377,15 | 268,4058,3705 | 272,3627,3285 | 275,356,33 | 277,4046,3725 | 278,437,116 | 279,3961,3643 | 280,3935,3622 | 281,680,367 | 282,436,126 | 283,3802,3494 | 284,1272,964 | 286,299,20 | 289,379,107 | 292,275,24 | 294,771,533 | 296,302,74 | 298,3738,3510 | 299,1574,1356 | 300,3987,3788 | 302,839,652 | 303,4046,3865 | 305,3916,3735 | 308,3195,3034 | 309,890,741 | 310,1201,1072 | 311,681,552 | 312,1626,1498 | 313,294,166 | 314,3537,3420 | 315,2275,2173 | 316,3321,3220 | 317,3204,3106 | 318,3986,3888 | 319,3817,3732 | 320,454,382 | 321,1366,1323 | 322,3563,3534 | 323,4035,4020 | 324,1803,1788 | 325,1269,1256 | 326,615,603

BATCH_RAW_INFO | 205,813,78 | 211,1672,976 | 216,4000,3365 | 218,3825,3197 | 222,3172,2568 | 223,3785,3189 | 229,3917,3352 | 230,1800,1235 | 235,3727,3166 | 236,569,21 | 247,3739,3233 | 250,636,130 | 251,4047,3547 | 253,2207,1707 | 258,1709,1254 | 259,2463,2024 | 262,2061,1657 | 265,3700,3311 | 267,378,15 | 268,4059,3705 | 272,3628,3285 | 275,357,33 | 277,4047,3725 | 278,438,116 | 279,3962,3643 | 280,3936,3622 | 281,681,367 | 282,437,126 | 283,3803,3494 | 284,1273,964 | 286,300,20 | 289,380,107 | 292,276,24 | 294,772,533 | 296,303,74 | 298,3739,3510 | 299,1575,1356 | 300,3988,3788 | 302,840,652 | 303,4047,3865 | 305,3917,3735 | 308,3196,3034 | 309,891,741 | 310,1202,1072 | 311,682,552 | 312,1627,1498 | 313,295,166 | 314,3538,3420 | 315,2276,2173 | 316,3322,3220 | 317,3205,3106 | 318,3987,3888 | 319,3818,3732 | 320,455,382 | 321,1367,1323 | 322,3564,3534 | 323,4036,4020 | 324,1804,1788 | 325,1270,1256 | 326,616,603

BATCH_RAW_INFO | 205,814,78 | 211,1673,976 | 216,4001,3365 | 218,3826,3197 | 222,3173,2568 | 223,3786,3189 | 229,3918,3352 | 230,1801,1235 | 235,3728,3166 | 236,570,21 | 247,3740,3233 | 250,637,130 | 251,4048,3547 | 253,2208,1707 | 258,1710,1254 | 259,2464,2024 | 262,2062,1657 | 265,3701,3311 | 267,379,15 | 268,4060,3705 | 272,3629,3285 | 275,358,33 | 277,4048,3725 | 278,439,116 | 279,3963,3643 | 280,3937,3622 | 281,682,367 | 282,438,126 | 283,3804,3494 | 284,1274,964 | 286,301,20 | 289,381,107 | 292,277,24 | 294,773,533 | 296,304,74 | 298,3740,3510 | 299,1576,1356 | 300,3989,3788 | 302,841,652 | 303,4048,3865 | 305,3918,3735 | 308,3197,3034 | 309,892,741 | 310,1203,1072 | 311,683,552 | 312,1628,1498 | 313,296,166 | 314,3539,3420 | 315,2277,2173 | 316,3323,3220 | 317,3206,3106 | 318,3988,3888 | 319,3819,3732 | 320,456,382 | 321,1368,1323 | 322,3565,3534 | 323,4037,4020 | 324,1805,1788 | 325,1271,1256 | 326,617,603

BATCH_RAW_INFO | 205,815,78 | 211,1674,976 | 216,4002,3365 | 218,3827,3197 | 222,3174,2568 | 223,3787,3189 | 229,3919,3352 | 230,1802,1235 | 235,3729,3166 | 236,571,21 | 247,3741,3233 | 250,638,130 | 251,4049,3547 | 253,2209,1707 | 258,1711,1254 | 259,2465,2024 | 262,2063,1657 | 265,3702,3311 | 267,380,15 | 268,4061,3705 | 272,3630,3285 | 275,359,33 | 277,4049,3725 | 278,440,116 | 279,3964,3643 | 280,3938,3622 | 281,683,367 | 282,439,126 | 283,3805,3494 | 284,1275,964 | 286,302,20 | 289,382,107 | 292,278,24 | 294,774,533 | 296,305,74 | 298,3741,3510 | 299,1577,1356 | 300,3990,3788 | 302,842,652 | 303,4049,3865 | 305,3919,3735 | 308,3198,3034 | 309,893,741 | 310,1204,1072 | 311,684,552 | 312,1629,1498 | 313,297,166 | 314,3540,3420 | 315,2278,2173 | 316,3324,3220 | 317,3207,3106 | 318,3989,3888 | 319,3820,3732 | 320,457,382 | 321,1369,1323 | 322,3566,3534 | 323,4038,4020 | 324,1806,1788 | 325,1272,1256 | 326,618,603

BATCH_RAW_INFO | 205,816,78 | 211,1675,976 | 216,4003,3365 | 218,3828,3197 | 222,3175,2568 | 223,3788,3189 | 229,3920,3352 | 230,1803,1235 | 235,3730,3166 | 236,572,21 | 247,3742,3233 | 250,639,130 | 251,4050,3547 | 253,2210,1707 | 258,1712,1254 | 259,2466,2024 | 262,2064,1657 | 265,3703,3311 | 267,381,15 | 268,4062,3705 | 272,3631,3285 | 275,360,33 | 277,4050,3725 | 278,441,116 | 279,3965,3643 | 280,3939,3622 | 281,684,367 | 282,440,126 | 283,3806,3494 | 284,1276,964 | 286,303,20 | 289,383,107 | 292,279,24 | 294,775,533 | 296,306,74 | 298,3742,3510 | 299,1578,1356 | 300,3991,3788 | 302,843,652 | 303,4050,3865 | 305,3920,3735 | 308,3199,3034 | 309,894,741 | 310,1205,1072 | 311,685,552 | 312,1630,1498 | 313,298,166 | 314,3541,3420 | 315,2279,2173 | 316,3325,3220 | 317,3208,3106 | 318,3990,3888 | 319,3821,3732 | 320,458,382 | 321,1370,1323 | 322,3567,3534 | 323,4039,4020 | 324,1807,1788 | 325,1273,1256 | 326,619,603

BATCH_RAW_INFO | 205,817,78 | 211,1676,976 | 216,4004,3365 | 218,3829,3197 | 222,3176,2568 | 223,3789,3189 | 229,3921,3352 | 230,1804,1235 | 235,3731,3166 | 236,573,21 | 247,3743,3233 | 250,640,130 | 251,4051,3547 | 253,2211,1707 | 258,1713,1254 | 259,2467,2024 | 262,2065,1657 | 265,3704,3311 | 267,382,15 | 268,4063,3705 | 272,3632,3285 | 275,361,33 | 277,4051,3725 | 278,442,116 | 279,3966,3643 | 280,3940,3622 | 281,685,367 | 282,441,126 | 283,3807,3494 | 284,1277,964 | 286,304,20 | 289,384,107 | 292,280,24 | 294,776,533 | 296,307,74 | 298,3743,3510 | 299,1579,1356 | 300,3992,3788 | 302,844,652 | 303,4051,3865 | 305,3921,3735 | 308,3200,3034 | 309,895,741 | 310,1206,1072 | 311,686,552 | 312,1631,1498 | 313,299,166 | 314,3542,3420 | 315,2280,2173 | 316,3326,3220 | 317,3209,3106 | 318,3991,3888 | 319,3822,3732 | 320,459,382 | 321,1371,1323 | 322,3568,3534 | 323,4040,4020 | 324,1808,1788 | 325,1274,1256 | 326,620,603

BATCH_RAW_INFO | 205,818,78 | 211,1677,976 | 216,4005,3365 | 218,3830,3197 | 222,3177,2568 | 223,3790,3189 | 229,3922,3352 | 230,1805,1235 | 236,574,21 | 247,3744,3233 | 250,641,130 | 251,4052,3547 | 253,2212,1707 | 258,1714,1254 | 259,2468,2024 | 262,2066,1657 | 265,3705,3311 | 267,383,15 | 268,4064,3705 | 272,3633,3285 | 275,362,33 | 277,4052,3725 | 278,443,116 | 279,3967,3643 | 280,3941,3622 | 281,686,367 | 282,442,126 | 283,3808,3494 | 284,1278,964 | 286,305,20 | 289,385,107 | 292,281,24 | 294,777,533 | 296,308,74 | 298,3744,3510 | 299,1580,1356 | 300,3993,3788 | 302,845,652 | 303,4052,3865 | 305,3922,3735 | 308,3201,3034 | 309,896,741 | 310,1207,1072 | 311,687,552 | 312,1632,1498 | 313,300,166 | 314,3543,3420 | 315,2281,2173 | 316,3327,3220 | 317,3210,3106 | 318,3992,3888 | 319,3823,3732 | 320,460,382 | 321,1372,1323 | 322,3569,3534 | 323,4041,4020 | 324,1809,1788 | 325,1275,1256 | 326,621,603

BATCH_RAW_INFO | 205,819,78 | 211,1678,976 | 216,4006,3365 | 218,3831,3197 | 222,3178,2568 | 223,3791,3189 | 229,3923,3352 | 230,1806,1235 | 236,575,21 | 247,3745,3233 | 250,642,130 | 251,4053,3547 | 253,2213,1707 | 258,1715,1254 | 259,2469,2024 | 262,2067,1657 | 265,3706,3311 | 267,384,15 | 268,4065,3705 | 272,3634,3285 | 275,363,33 | 277,4053,3725 | 278,444,116 | 279,3968,3643 | 280,3942,3622 | 281,687,367 | 282,443,126 | 283,3809,3494 | 284,1279,964 | 286,306,20 | 289,386,107 | 292,282,24 | 294,778,533 | 296,309,74 | 298,3745,3510 | 299,1581,1356 | 300,3994,3788 | 302,846,652 | 303,4053,3865 | 305,3923,3735 | 308,3202,3034 | 309,897,741 | 310,1208,1072 | 311,688,552 | 312,1633,1498 | 313,301,166 | 314,3544,3420 | 315,2282,2173 | 316,3328,3220 | 317,3211,3106 | 318,3993,3888 | 319,3824,3732 | 320,461,382 | 321,1373,1323 | 322,3570,3534 | 323,4042,4020 | 324,1810,1788 | 325,1276,1256 | 326,622,603

BATCH_RAW_INFO | 205,820,78 | 211,1679,976 | 216,4007,3365 | 218,3832,3197 | 222,3179,2568 | 223,3792,3189 | 229,3924,3352 | 230,1807,1235 | 236,576,21 | 247,3746,3233 | 250,643,130 | 251,4054,3547 | 253,2214,1707 | 258,1716,1254 | 259,2470,2024 | 262,2068,1657 | 265,3707,3311 | 267,385,15 | 268,4066,3705 | 272,3635,3285 | 275,364,33 | 277,4054,3725 | 278,445,116 | 279,3969,3643 | 280,3943,3622 | 281,688,367 | 282,444,126 | 283,3810,3494 | 284,1280,964 | 286,307,20 | 289,387,107 | 292,283,24 | 294,779,533 | 296,310,74 | 298,3746,3510 | 299,1582,1356 | 300,3995,3788 | 302,847,652 | 303,4054,3865 | 305,3924,3735 | 308,3203,3034 | 309,898,741 | 310,1209,1072 | 311,689,552 | 312,1634,1498 | 313,302,166 | 314,3545,3420 | 315,2283,2173 | 316,3329,3220 | 317,3212,3106 | 318,3994,3888 | 319,3825,3732 | 320,462,382 | 321,1374,1323 | 322,3571,3534 | 323,4043,4020 | 324,1811,1788 | 325,1277,1256 | 326,623,603

BATCH_RAW_INFO | 205,821,78 | 211,1680,976 | 216,4008,3365 | 218,3833,3197 | 222,3180,2568 | 223,3793,3189 | 229,3925,3352 | 230,1808,1235 | 236,577,21 | 247,3747,3233 | 250,644,130 | 251,4055,3547 | 253,2215,1707 | 258,1717,1254 | 259,2471,2024 | 262,2069,1657 | 265,3708,3311 | 267,386,15 | 268,4067,3705 | 272,3636,3285 | 275,365,33 | 277,4055,3725 | 278,446,116 | 279,3970,3643 | 280,3944,3622 | 281,689,367 | 282,445,126 | 283,3811,3494 | 284,1281,964 | 286,308,20 | 289,388,107 | 292,284,24 | 294,780,533 | 296,311,74 | 298,3747,3510 | 299,1583,1356 | 300,3996,3788 | 302,848,652 | 303,4055,3865 | 305,3925,3735 | 308,3204,3034 | 309,899,741 | 310,1210,1072 | 311,690,552 | 312,1635,1498 | 313,303,166 | 314,3546,3420 | 315,2284,2173 | 316,3330,3220 | 317,3213,3106 | 318,3995,3888 | 319,3826,3732 | 320,463,382 | 321,1375,1323 | 322,3572,3534 | 323,4044,4020 | 324,1812,1788 | 325,1278,1256 | 326,624,603

BATCH_RAW_INFO | 205,822,78 | 211,1681,976 | 216,4009,3365 | 218,3834,3197 | 222,3181,2568 | 223,3794,3189 | 229,3926,3352 | 230,1809,1235 | 236,578,21 | 247,3748,3233 | 250,645,130 | 251,4056,3547 | 253,2216,1707 | 258,1718,1254 | 259,2472,2024 | 262,2070,1657 | 265,3709,3311 | 267,387,15 | 268,4068,3705 | 272,3637,3285 | 275,366,33 | 277,4056,3725 | 278,447,116 | 279,3971,3643 | 280,3945,3622 | 281,690,367 | 282,446,126 | 283,3812,3494 | 284,1282,964 | 286,309,20 | 289,389,107 | 292,285,24 | 294,781,533 | 296,312,74 | 298,3748,3510 | 299,1584,1356 | 300,3997,3788 | 302,849,652 | 303,4056,3865 | 305,3926,3735 | 308,3205,3034 | 309,900,741 | 310,1211,1072 | 311,691,552 | 312,1636,1498 | 313,304,166 | 314,3547,3420 | 315,2285,2173 | 316,3331,3220 | 317,3214,3106 | 318,3996,3888 | 319,3827,3732 | 320,464,382 | 321,1376,1323 | 322,3573,3534 | 323,4045,4020 | 324,1813,1788 | 325,1279,1256 | 326,625,603

BATCH_RAW_INFO | 205,823,78 | 211,1682,976 | 216,4010,3365 | 218,3835,3197 | 222,3182,2568 | 223,3795,3189 | 229,3927,3352 | 230,1810,1235 | 236,579,21 | 247,3749,3233 | 250,646,130 | 251,4057,3547 | 253,2217,1707 | 258,1719,1254 | 259,2473,2024 | 262,2071,1657 | 265,3710,3311 | 267,388,15 | 268,4069,3705 | 272,3638,3285 | 275,367,33 | 277,4057,3725 | 278,448,116 | 279,3972,3643 | 280,3946,3622 | 281,691,367 | 282,447,126 | 283,3813,3494 | 284,1283,964 | 286,310,20 | 289,390,107 | 292,286,24 | 294,782,533 | 296,313,74 | 298,3749,3510 | 299,1585,1356 | 300,3998,3788 | 302,850,652 | 303,4057,3865 | 305,3927,3735 | 308,3206,3034 | 309,901,741 | 310,1212,1072 | 311,692,552 | 312,1637,1498 | 313,305,166 | 314,3548,3420 | 315,2286,2173 | 316,3332,3220 | 317,3215,3106 | 318,3997,3888 | 319,3828,3732 | 320,465,382 | 321,1377,1323 | 322,3574,3534 | 323,4046,4020 | 324,1814,1788 | 325,1280,1256 | 326,626,603

BATCH_RAW_INFO | 205,824,78 | 211,1683,976 | 216,4011,3365 | 218,3836,3197 | 222,3183,2568 | 223,3796,3189 | 229,3928,3352 | 230,1811,1235 | 236,580,21 | 247,3750,3233 | 250,647,130 | 251,4058,3547 | 253,2218,1707 | 258,1720,1254 | 259,2474,2024 | 262,2072,1657 | 265,3711,3311 | 267,389,15 | 268,4070,3705 | 272,3639,3285 | 275,368,33 | 277,4058,3725 | 278,449,116 | 279,3973,3643 | 280,3947,3622 | 281,692,367 | 282,448,126 | 283,3814,3494 | 284,1284,964 | 286,311,20 | 289,391,107 | 292,287,24 | 294,783,533 | 296,314,74 | 298,3750,3510 | 299,1586,1356 | 300,3999,3788 | 302,851,652 | 303,4058,3865 | 305,3928,3735 | 308,3207,3034 | 309,902,741 | 310,1213,1072 | 311,693,552 | 312,1638,1498 | 313,306,166 | 314,3549,3420 | 315,2287,2173 | 316,3333,3220 | 317,3216,3106 | 318,3998,3888 | 319,3829,3732 | 320,466,382 | 321,1378,1323 | 322,3575,3534 | 323,4047,4020 | 324,1815,1788 | 325,1281,1256 | 326,627,603

BATCH_RAW_INFO | 205,825,78 | 211,1684,976 | 216,4012,3365 | 218,3837,3197 | 222,3184,2568 | 223,3797,3189 | 229,3929,3352 | 230,1812,1235 | 236,581,21 | 247,3751,3233 | 250,648,130 | 251,4059,3547 | 253,2219,1707 | 258,1721,1254 | 259,2475,2024 | 262,2073,1657 | 265,3712,3311 | 267,390,15 | 268,4071,3705 | 272,3640,3285 | 275,369,33 | 277,4059,3725 | 278,450,116 | 279,3974,3643 | 280,3948,3622 | 281,693,367 | 282,449,126 | 283,3815,3494 | 284,1285,964 | 286,312,20 | 289,392,107 | 292,288,24 | 294,784,533 | 296,315,74 | 298,3751,3510 | 299,1587,1356 | 300,4000,3788 | 302,852,652 | 303,4059,3865 | 305,3929,3735 | 308,3208,3034 | 309,903,741 | 310,1214,1072 | 311,694,552 | 312,1639,1498 | 313,307,166 | 314,3550,3420 | 315,2288,2173 | 316,3334,3220 | 317,3217,3106 | 318,3999,3888 | 319,3830,3732 | 320,467,382 | 321,1379,1323 | 322,3576,3534 | 323,4048,4020 | 324,1816,1788 | 325,1282,1256 | 326,628,603

BATCH_RAW_INFO | 205,826,78 | 211,1685,976 | 216,4013,3365 | 218,3838,3197 | 222,3185,2568 | 223,3798,3189 | 229,3930,3352 | 230,1813,1235 | 236,582,21 | 247,3752,3233 | 250,649,130 | 251,4060,3547 | 253,2220,1707 | 258,1722,1254 | 259,2476,2024 | 262,2074,1657 | 265,3713,3311 | 267,391,15 | 268,4072,3705 | 272,3641,3285 | 275,370,33 | 277,4060,3725 | 278,451,116 | 279,3975,3643 | 280,3949,3622 | 281,694,367 | 282,450,126 | 283,3816,3494 | 284,1286,964 | 286,313,20 | 289,393,107 | 292,289,24 | 294,785,533 | 296,316,74 | 298,3752,3510 | 299,1588,1356 | 300,4001,3788 | 302,853,652 | 303,4060,3865 | 305,3930,3735 | 308,3209,3034 | 309,904,741 | 310,1215,1072 | 311,695,552 | 312,1640,1498 | 313,308,166 | 314,3551,3420 | 315,2289,2173 | 316,3335,3220 | 317,3218,3106 | 318,4000,3888 | 319,3831,3732 | 320,468,382 | 321,1380,1323 | 322,3577,3534 | 323,4049,4020 | 324,1817,1788 | 325,1283,1256 | 326,629,603

BATCH_RAW_INFO | 205,827,78 | 211,1686,976 | 216,4014,3365 | 218,3839,3197 | 222,3186,2568 | 223,3799,3189 | 229,3931,3352 | 230,1814,1235 | 236,583,21 | 247,3753,3233 | 250,650,130 | 251,4061,3547 | 253,2221,1707 | 258,1723,1254 | 259,2477,2024 | 262,2075,1657 | 265,3714,3311 | 267,392,15 | 268,4073,3705 | 272,3642,3285 | 275,371,33 | 277,4061,3725 | 278,452,116 | 279,3976,3643 | 280,3950,3622 | 281,695,367 | 282,451,126 | 283,3817,3494 | 284,1287,964 | 286,314,20 | 289,394,107 | 292,290,24 | 294,786,533 | 296,317,74 | 298,3753,3510 | 299,1589,1356 | 300,4002,3788 | 302,854,652 | 303,4061,3865 | 305,3931,3735 | 308,3210,3034 | 309,905,741 | 310,1216,1072 | 311,696,552 | 312,1641,1498 | 313,309,166 | 314,3552,3420 | 315,2290,2173 | 316,3336,3220 | 317,3219,3106 | 318,4001,3888 | 319,3832,3732 | 320,469,382 | 321,1381,1323 | 322,3578,3534 | 323,4050,4020 | 324,1818,1788 | 325,1284,1256 | 326,630,603

BATCH_RAW_INFO | 327,3328,3327

BATCH_RAW_INFO | 205,828,78 | 211,1687,976 | 216,4015,3365 | 218,3840,3197 | 222,3187,2568 | 223,3800,3189 | 229,3932,3352 | 230,1815,1235 | 236,584,21 | 247,3754,3233 | 250,651,130 | 251,4062,3547 | 253,2222,1707 | 258,1724,1254 | 259,2478,2024 | 262,2076,1657 | 265,3715,3311 | 267,393,15 | 268,4074,3705 | 272,3643,3285 | 275,372,33 | 277,4062,3725 | 278,453,116 | 279,3977,3643 | 280,3951,3622 | 281,696,367 | 282,452,126 | 283,3818,3494 | 284,1288,964 | 286,315,20 | 289,395,107 | 292,291,24 | 294,787,533 | 296,318,74 | 298,3754,3510 | 299,1590,1356 | 300,4003,3788 | 302,855,652 | 303,4062,3865 | 305,3932,3735 | 308,3211,3034 | 309,906,741 | 310,1217,1072 | 311,697,552 | 312,1642,1498 | 313,310,166 | 314,3553,3420 | 315,2291,2173 | 316,3337,3220 | 317,3220,3106 | 318,4002,3888 | 319,3833,3732 | 320,470,382 | 321,1382,1323 | 322,3579,3534 | 323,4051,4020 | 324,1819,1788 | 325,1285,1256 | 326,631,603 | 327,3329,3327

BATCH_RAW_INFO | 205,829,78 | 211,1688,976 | 216,4016,3365 | 218,3841,3197 | 222,3188,2568 | 223,3801,3189 | 229,3933,3352 | 230,1816,1235 | 236,585,21 | 247,3755,3233 | 250,652,130 | 251,4063,3547 | 253,2223,1707 | 258,1725,1254 | 259,2479,2024 | 262,2077,1657 | 265,3716,3311 | 267,394,15 | 268,4075,3705 | 272,3644,3285 | 275,373,33 | 277,4063,3725 | 278,454,116 | 279,3978,3643 | 280,3952,3622 | 281,697,367 | 282,453,126 | 283,3819,3494 | 284,1289,964 | 286,316,20 | 289,396,107 | 292,292,24 | 294,788,533 | 296,319,74 | 298,3755,3510 | 299,1591,1356 | 300,4004,3788 | 302,856,652 | 303,4063,3865 | 305,3933,3735 | 308,3212,3034 | 309,907,741 | 310,1218,1072 | 311,698,552 | 312,1643,1498 | 313,311,166 | 314,3554,3420 | 315,2292,2173 | 316,3338,3220 | 317,3221,3106 | 318,4003,3888 | 319,3834,3732 | 320,471,382 | 321,1383,1323 | 322,3580,3534 | 323,4052,4020 | 324,1820,1788 | 325,1286,1256 | 326,632,603 | 327,3330,3327

BATCH_RAW_INFO | 205,830,78 | 211,1689,976 | 216,4017,3365 | 218,3842,3197 | 222,3189,2568 | 223,3802,3189 | 229,3934,3352 | 230,1817,1235 | 236,586,21 | 247,3756,3233 | 250,653,130 | 251,4064,3547 | 253,2224,1707 | 258,1726,1254 | 259,2480,2024 | 262,2078,1657 | 265,3717,3311 | 267,395,15 | 268,4076,3705 | 272,3645,3285 | 275,374,33 | 277,4064,3725 | 278,455,116 | 279,3979,3643 | 280,3953,3622 | 281,698,367 | 282,454,126 | 283,3820,3494 | 284,1290,964 | 286,317,20 | 289,397,107 | 292,293,24 | 294,789,533 | 296,320,74 | 298,3756,3510 | 299,1592,1356 | 300,4005,3788 | 302,857,652 | 303,4064,3865 | 305,3934,3735 | 308,3213,3034 | 309,908,741 | 310,1219,1072 | 311,699,552 | 312,1644,1498 | 313,312,166 | 314,3555,3420 | 315,2293,2173 | 316,3339,3220 | 317,3222,3106 | 318,4004,3888 | 319,3835,3732 | 320,472,382 | 321,1384,1323 | 322,3581,3534 | 323,4053,4020 | 324,1821,1788 | 325,1287,1256 | 326,633,603 | 327,3331,3327

BATCH_RAW_INFO | 205,831,78 | 211,1690,976 | 216,4018,3365 | 218,3843,3197 | 222,3190,2568 | 223,3803,3189 | 229,3935,3352 | 230,1818,1235 | 236,587,21 | 247,3757,3233 | 250,654,130 | 251,4065,3547 | 253,2225,1707 | 258,1727,1254 | 259,2481,2024 | 262,2079,1657 | 265,3718,3311 | 267,396,15 | 268,4077,3705 | 272,3646,3285 | 275,375,33 | 277,4065,3725 | 278,456,116 | 279,3980,3643 | 280,3954,3622 | 281,699,367 | 282,455,126 | 283,3821,3494 | 284,1291,964 | 286,318,20 | 289,398,107 | 292,294,24 | 294,790,533 | 296,321,74 | 298,3757,3510 | 299,1593,1356 | 300,4006,3788 | 302,858,652 | 303,4065,3865 | 305,3935,3735 | 308,3214,3034 | 309,909,741 | 310,1220,1072 | 311,700,552 | 312,1645,1498 | 313,313,166 | 314,3556,3420 | 315,2294,2173 | 316,3340,3220 | 317,3223,3106 | 318,4005,3888 | 319,3836,3732 | 320,473,382 | 321,1385,1323 | 322,3582,3534 | 323,4054,4020 | 324,1822,1788 | 325,1288,1256 | 326,634,603 | 327,3332,3327

BATCH_RAW_INFO | 205,832,78 | 211,1691,976 | 216,4019,3365 | 218,3844,3197 | 222,3191,2568 | 223,3804,3189 | 229,3936,3352 | 230,1819,1235 | 236,588,21 | 247,3758,3233 | 250,655,130 | 251,4066,3547 | 253,2226,1707 | 258,1728,1254 | 259,2482,2024 | 262,2080,1657 | 265,3719,3311 | 267,397,15 | 268,4078,3705 | 272,3647,3285 | 275,376,33 | 277,4066,3725 | 278,457,116 | 279,3981,3643 | 280,3955,3622 | 281,700,367 | 282,456,126 | 283,3822,3494 | 284,1292,964 | 286,319,20 | 289,399,107 | 292,295,24 | 294,791,533 | 296,322,74 | 298,3758,3510 | 299,1594,1356 | 300,4007,3788 | 302,859,652 | 303,4066,3865 | 305,3936,3735 | 308,3215,3034 | 309,910,741 | 310,1221,1072 | 311,701,552 | 312,1646,1498 | 313,314,166 | 314,3557,3420 | 315,2295,2173 | 316,3341,3220 | 317,3224,3106 | 318,4006,3888 | 319,3837,3732 | 320,474,382 | 321,1386,1323 | 322,3583,3534 | 323,4055,4020 | 324,1823,1788 | 325,1289,1256 | 326,635,603 | 327,3333,3327

BATCH_RAW_INFO | 205,833,78 | 211,1692,976 | 216,4020,3365 | 218,3845,3197 | 222,3192,2568 | 223,3805,3189 | 229,3937,3352 | 230,1820,1235 | 236,589,21 | 247,3759,3233 | 250,656,130 | 251,4067,3547 | 253,2227,1707 | 258,1729,1254 | 259,2483,2024 | 262,2081,1657 | 265,3720,3311 | 267,398,15 | 268,4079,3705 | 272,3648,3285 | 275,377,33 | 277,4067,3725 | 278,458,116 | 279,3982,3643 | 280,3956,3622 | 281,701,367 | 282,457,126 | 283,3823,3494 | 284,1293,964 | 286,320,20 | 289,400,107 | 292,296,24 | 294,792,533 | 296,323,74 | 298,3759,3510 | 299,1595,1356 | 300,4008,3788 | 302,860,652 | 303,4067,3865 | 305,3937,3735 | 308,3216,3034 | 309,911,741 | 310,1222,1072 | 311,702,552 | 312,1647,1498 | 313,315,166 | 314,3558,3420 | 315,2296,2173 | 316,3342,3220 | 317,3225,3106 | 318,4007,3888 | 319,3838,3732 | 320,475,382 | 321,1387,1323 | 322,3584,3534 | 323,4056,4020 | 324,1824,1788 | 325,1290,1256 | 326,636,603 | 327,3334,3327

BATCH_RAW_INFO | 205,834,78 | 211,1693,976 | 216,4021,3365 | 218,3846,3197 | 222,3193,2568 | 223,3806,3189 | 229,3938,3352 | 230,1821,1235 | 236,590,21 | 247,3760,3233 | 250,657,130 | 251,4068,3547 | 253,2228,1707 | 258,1730,1254 | 259,2484,2024 | 262,2082,1657 | 265,3721,3311 | 267,399,15 | 268,4080,3705 | 272,3649,3285 | 275,378,33 | 277,4068,3725 | 278,459,116 | 279,3983,3643 | 280,3957,3622 | 281,702,367 | 282,458,126 | 283,3824,3494 | 284,1294,964 | 286,321,20 | 289,401,107 | 292,297,24 | 294,793,533 | 296,324,74 | 298,3760,3510 | 299,1596,1356 | 300,4009,3788 | 302,861,652 | 303,4068,3865 | 305,3938,3735 | 308,3217,3034 | 309,912,741 | 310,1223,1072 | 311,703,552 | 312,1648,1498 | 313,316,166 | 314,3559,3420 | 315,2297,2173 | 316,3343,3220 | 317,3226,3106 | 318,4008,3888 | 319,3839,3732 | 320,476,382 | 321,1388,1323 | 322,3585,3534 | 323,4057,4020 | 324,1825,1788 | 325,1291,1256 | 326,637,603 | 327,3335,3327

BATCH_RAW_INFO | 205,835,78 | 211,1694,976 | 216,4022,3365 | 218,3847,3197 | 222,3194,2568 | 223,3807,3189 | 229,3939,3352 | 230,1822,1235 | 236,591,21 | 247,3761,3233 | 250,658,130 | 251,4069,3547 | 253,2229,1707 | 258,1731,1254 | 259,2485,2024 | 262,2083,1657 | 265,3722,3311 | 267,400,15 | 268,4081,3705 | 272,3650,3285 | 275,379,33 | 277,4069,3725 | 278,460,116 | 279,3984,3643 | 280,3958,3622 | 281,703,367 | 282,459,126 | 283,3825,3494 | 284,1295,964 | 286,322,20 | 289,402,107 | 292,298,24 | 294,794,533 | 296,325,74 | 298,3761,3510 | 299,1597,1356 | 300,4010,3788 | 302,862,652 | 303,4069,3865 | 305,3939,3735 | 308,3218,3034 | 309,913,741 | 310,1224,1072 | 311,704,552 | 312,1649,1498 | 313,317,166 | 314,3560,3420 | 315,2298,2173 | 316,3344,3220 | 317,3227,3106 | 318,4009,3888 | 319,3840,3732 | 320,477,382 | 321,1389,1323 | 322,3586,3534 | 323,4058,4020 | 324,1826,1788 | 325,1292,1256 | 326,638,603 | 327,3336,3327

BATCH_RAW_INFO | 205,836,78 | 211,1695,976 | 216,4023,3365 | 218,3848,3197 | 222,3195,2568 | 223,3808,3189 | 229,3940,3352 | 230,1823,1235 | 236,592,21 | 247,3762,3233 | 250,659,130 | 251,4070,3547 | 253,2230,1707 | 258,1732,1254 | 259,2486,2024 | 262,2084,1657 | 265,3723,3311 | 267,401,15 | 268,4082,3705 | 272,3651,3285 | 275,380,33 | 277,4070,3725 | 278,461,116 | 279,3985,3643 | 280,3959,3622 | 281,704,367 | 282,460,126 | 283,3826,3494 | 284,1296,964 | 286,323,20 | 289,403,107 | 292,299,24 | 294,795,533 | 296,326,74 | 298,3762,3510 | 299,1598,1356 | 300,4011,3788 | 302,863,652 | 303,4070,3865 | 305,3940,3735 | 308,3219,3034 | 309,914,741 | 310,1225,1072 | 311,705,552 | 312,1650,1498 | 313,318,166 | 314,3561,3420 | 315,2299,2173 | 316,3345,3220 | 317,3228,3106 | 318,4010,3888 | 319,3841,3732 | 320,478,382 | 321,1390,1323 | 322,3587,3534 | 323,4059,4020 | 324,1827,1788 | 325,1293,1256 | 326,639,603 | 327,3337,3327

BATCH_RAW_INFO | 205,837,78 | 211,1696,976 | 216,4024,3365 | 218,3849,3197 | 222,3196,2568 | 223,3809,3189 | 229,3941,3352 | 230,1824,1235 | 236,593,21 | 247,3763,3233 | 250,660,130 | 251,4071,3547 | 253,2231,1707 | 258,1733,1254 | 259,2487,2024 | 262,2085,1657 | 265,3724,3311 | 267,402,15 | 268,4083,3705 | 272,3652,3285 | 275,381,33 | 277,4071,3725 | 278,462,116 | 279,3986,3643 | 280,3960,3622 | 281,705,367 | 282,461,126 | 284,1297,964 | 286,324,20 | 289,404,107 | 292,300,24 | 294,796,533 | 296,327,74 | 298,3763,3510 | 299,1599,1356 | 300,4012,3788 | 302,864,652 | 303,4071,3865 | 305,3941,3735 | 308,3220,3034 | 309,915,741 | 310,1226,1072 | 311,706,552 | 312,1651,1498 | 313,319,166 | 314,3562,3420 | 315,2300,2173 | 316,3346,3220 | 317,3229,3106 | 318,4011,3888 | 319,3842,3732 | 320,479,382 | 321,1391,1323 | 322,3588,3534 | 323,4060,4020 | 324,1828,1788 | 325,1294,1256 | 326,640,603 | 327,3338,3327

BATCH_RAW_INFO | 328,1206,1205

BATCH_RAW_INFO | 205,838,78 | 211,1697,976 | 216,4025,3365 | 218,3850,3197 | 222,3197,2568 | 223,3810,3189 | 229,3942,3352 | 230,1825,1235 | 236,594,21 | 247,3764,3233 | 250,661,130 | 251,4072,3547 | 253,2232,1707 | 258,1734,1254 | 259,2488,2024 | 262,2086,1657 | 265,3725,3311 | 267,403,15 | 268,4084,3705 | 272,3653,3285 | 275,382,33 | 277,4072,3725 | 278,463,116 | 279,3987,3643 | 280,3961,3622 | 281,706,367 | 282,462,126 | 284,1298,964 | 286,325,20 | 289,405,107 | 292,301,24 | 294,797,533 | 296,328,74 | 298,3764,3510 | 299,1600,1356 | 300,4013,3788 | 302,865,652 | 303,4072,3865 | 305,3942,3735 | 308,3221,3034 | 309,916,741 | 310,1227,1072 | 311,707,552 | 312,1652,1498 | 313,320,166 | 314,3563,3420 | 315,2301,2173 | 316,3347,3220 | 317,3230,3106 | 318,4012,3888 | 319,3843,3732 | 320,480,382 | 321,1392,1323 | 322,3589,3534 | 323,4061,4020 | 324,1829,1788 | 325,1295,1256 | 326,641,603 | 327,3339,3327 | 328,1207,1205

BATCH_RAW_INFO | 205,839,78 | 211,1698,976 | 216,4026,3365 | 218,3851,3197 | 222,3198,2568 | 223,3811,3189 | 229,3943,3352 | 230,1826,1235 | 236,595,21 | 247,3765,3233 | 250,662,130 | 251,4073,3547 | 253,2233,1707 | 258,1735,1254 | 259,2489,2024 | 262,2087,1657 | 265,3726,3311 | 267,404,15 | 268,4085,3705 | 272,3654,3285 | 275,383,33 | 277,4073,3725 | 278,464,116 | 279,3988,3643 | 280,3962,3622 | 281,707,367 | 282,463,126 | 284,1299,964 | 286,326,20 | 289,406,107 | 292,302,24 | 294,798,533 | 296,329,74 | 298,3765,3510 | 299,1601,1356 | 300,4014,3788 | 302,866,652 | 303,4073,3865 | 305,3943,3735 | 308,3222,3034 | 309,917,741 | 310,1228,1072 | 311,708,552 | 312,1653,1498 | 313,321,166 | 314,3564,3420 | 315,2302,2173 | 316,3348,3220 | 317,3231,3106 | 318,4013,3888 | 319,3844,3732 | 320,481,382 | 321,1393,1323 | 322,3590,3534 | 323,4062,4020 | 324,1830,1788 | 325,1296,1256 | 326,642,603 | 327,3340,3327 | 328,1208,1205

BATCH_RAW_INFO | 205,840,78 | 211,1699,976 | 216,4027,3365 | 218,3852,3197 | 222,3199,2568 | 223,3812,3189 | 229,3944,3352 | 230,1827,1235 | 236,596,21 | 247,3766,3233 | 250,663,130 | 251,4074,3547 | 253,2234,1707 | 258,1736,1254 | 259,2490,2024 | 262,2088,1657 | 265,3727,3311 | 267,405,15 | 268,4086,3705 | 272,3655,3285 | 275,384,33 | 277,4074,3725 | 278,465,116 | 279,3989,3643 | 280,3963,3622 | 281,708,367 | 282,464,126 | 284,1300,964 | 286,327,20 | 289,407,107 | 292,303,24 | 294,799,533 | 296,330,74 | 298,3766,3510 | 300,4015,3788 | 302,867,652 | 303,4074,3865 | 305,3944,3735 | 308,3223,3034 | 309,918,741 | 310,1229,1072 | 311,709,552 | 312,1654,1498 | 313,322,166 | 314,3565,3420 | 315,2303,2173 | 316,3349,3220 | 317,3232,3106 | 318,4014,3888 | 319,3845,3732 | 320,482,382 | 321,1394,1323 | 322,3591,3534 | 323,4063,4020 | 324,1831,1788 | 325,1297,1256 | 326,643,603 | 327,3341,3327 | 328,1209,1205

BATCH_RAW_INFO | 205,841,78 | 211,1700,976 | 216,4028,3365 | 218,3853,3197 | 222,3200,2568 | 223,3813,3189 | 229,3945,3352 | 230,1828,1235 | 236,597,21 | 247,3767,3233 | 250,664,130 | 251,4075,3547 | 253,2235,1707 | 258,1737,1254 | 259,2491,2024 | 262,2089,1657 | 265,3728,3311 | 267,406,15 | 268,4087,3705 | 272,3656,3285 | 275,385,33 | 277,4075,3725 | 278,466,116 | 279,3990,3643 | 280,3964,3622 | 281,709,367 | 282,465,126 | 284,1301,964 | 286,328,20 | 289,408,107 | 292,304,24 | 294,800,533 | 296,331,74 | 298,3767,3510 | 300,4016,3788 | 302,868,652 | 303,4075,3865 | 305,3945,3735 | 308,3224,3034 | 309,919,741 | 310,1230,1072 | 311,710,552 | 312,1655,1498 | 313,323,166 | 314,3566,3420 | 315,2304,2173 | 316,3350,3220 | 317,3233,3106 | 318,4015,3888 | 319,3846,3732 | 320,483,382 | 321,1395,1323 | 322,3592,3534 | 323,4064,4020 | 324,1832,1788 | 325,1298,1256 | 326,644,603 | 327,3342,3327 | 328,1210,1205

BATCH_RAW_INFO | 205,842,78 | 211,1701,976 | 216,4029,3365 | 218,3854,3197 | 222,3201,2568 | 223,3814,3189 | 229,3946,3352 | 230,1829,1235 | 236,598,21 | 247,3768,3233 | 250,665,130 | 251,4076,3547 | 253,2236,1707 | 258,1738,1254 | 259,2492,2024 | 262,2090,1657 | 265,3729,3311 | 267,407,15 | 268,4088,3705 | 272,3657,3285 | 275,386,33 | 277,4076,3725 | 278,467,116 | 279,3991,3643 | 280,3965,3622 | 281,710,367 | 282,466,126 | 284,1302,964 | 286,329,20 | 289,409,107 | 292,305,24 | 294,801,533 | 296,332,74 | 298,3768,3510 | 300,4017,3788 | 302,869,652 | 303,4076,3865 | 305,3946,3735 | 308,3225,3034 | 309,920,741 | 310,1231,1072 | 311,711,552 | 312,1656,1498 | 313,324,166 | 314,3567,3420 | 315,2305,2173 | 316,3351,3220 | 317,3234,3106 | 318,4016,3888 | 319,3847,3732 | 320,484,382 | 321,1396,1323 | 322,3593,3534 | 323,4065,4020 | 324,1833,1788 | 325,1299,1256 | 326,645,603 | 327,3343,3327 | 328,1211,1205

BATCH_RAW_INFO | 205,843,78 | 211,1702,976 | 216,4030,3365 | 218,3855,3197 | 222,3202,2568 | 223,3815,3189 | 229,3947,3352 | 230,1830,1235 | 236,599,21 | 247,3769,3233 | 250,666,130 | 251,4077,3547 | 253,2237,1707 | 258,1739,1254 | 259,2493,2024 | 262,2091,1657 | 265,3730,3311 | 267,408,15 | 268,4089,3705 | 272,3658,3285 | 275,387,33 | 277,4077,3725 | 278,468,116 | 279,3992,3643 | 280,3966,3622 | 281,711,367 | 282,467,126 | 284,1303,964 | 286,330,20 | 289,410,107 | 292,306,24 | 294,802,533 | 296,333,74 | 298,3769,3510 | 300,4018,3788 | 302,870,652 | 303,4077,3865 | 305,3947,3735 | 308,3226,3034 | 309,921,741 | 310,1232,1072 | 311,712,552 | 312,1657,1498 | 313,325,166 | 314,3568,3420 | 315,2306,2173 | 316,3352,3220 | 317,3235,3106 | 318,4017,3888 | 319,3848,3732 | 320,485,382 | 321,1397,1323 | 322,3594,3534 | 323,4066,4020 | 324,1834,1788 | 325,1300,1256 | 326,646,603 | 327,3344,3327 | 328,1212,1205

BATCH_RAW_INFO | 205,844,78 | 211,1703,976 | 216,4031,3365 | 218,3856,3197 | 222,3203,2568 | 223,3816,3189 | 229,3948,3352 | 230,1831,1235 | 236,600,21 | 247,3770,3233 | 250,667,130 | 251,4078,3547 | 253,2238,1707 | 258,1740,1254 | 259,2494,2024 | 262,2092,1657 | 265,3731,3311 | 267,409,15 | 268,4090,3705 | 272,3659,3285 | 275,388,33 | 277,4078,3725 | 278,469,116 | 279,3993,3643 | 280,3967,3622 | 281,712,367 | 282,468,126 | 284,1304,964 | 286,331,20 | 289,411,107 | 292,307,24 | 294,803,533 | 296,334,74 | 298,3770,3510 | 300,4019,3788 | 302,871,652 | 303,4078,3865 | 305,3948,3735 | 308,3227,3034 | 309,922,741 | 310,1233,1072 | 311,713,552 | 312,1658,1498 | 313,326,166 | 314,3569,3420 | 315,2307,2173 | 316,3353,3220 | 317,3236,3106 | 318,4018,3888 | 319,3849,3732 | 320,486,382 | 321,1398,1323 | 322,3595,3534 | 323,4067,4020 | 324,1835,1788 | 325,1301,1256 | 326,647,603 | 327,3345,3327 | 328,1213,1205

BATCH_RAW_INFO | 205,845,78 | 211,1704,976 | 216,4032,3365 | 218,3857,3197 | 222,3204,2568 | 223,3817,3189 | 229,3949,3352 | 230,1832,1235 | 236,601,21 | 247,3771,3233 | 250,668,130 | 251,4079,3547 | 253,2239,1707 | 258,1741,1254 | 259,2495,2024 | 262,2093,1657 | 265,3732,3311 | 267,410,15 | 268,4091,3705 | 272,3660,3285 | 275,389,33 | 277,4079,3725 | 278,470,116 | 279,3994,3643 | 280,3968,3622 | 281,713,367 | 282,469,126 | 284,1305,964 | 286,332,20 | 289,412,107 | 292,308,24 | 294,804,533 | 296,335,74 | 298,3771,3510 | 300,4020,3788 | 302,872,652 | 303,4079,3865 | 305,3949,3735 | 308,3228,3034 | 309,923,741 | 310,1234,1072 | 311,714,552 | 312,1659,1498 | 313,327,166 | 314,3570,3420 | 315,2308,2173 | 316,3354,3220 | 317,3237,3106 | 318,4019,3888 | 319,3850,3732 | 320,487,382 | 321,1399,1323 | 322,3596,3534 | 323,4068,4020 | 324,1836,1788 | 325,1302,1256 | 326,648,603 | 327,3346,3327 | 328,1214,1205

BATCH_RAW_INFO | 205,846,78 | 211,1705,976 | 216,4033,3365 | 218,3858,3197 | 222,3205,2568 | 223,3818,3189 | 229,3950,3352 | 230,1833,1235 | 236,602,21 | 247,3772,3233 | 250,669,130 | 251,4080,3547 | 253,2240,1707 | 258,1742,1254 | 259,2496,2024 | 262,2094,1657 | 265,3733,3311 | 267,411,15 | 268,4092,3705 | 272,3661,3285 | 275,390,33 | 277,4080,3725 | 278,471,116 | 279,3995,3643 | 280,3969,3622 | 281,714,367 | 282,470,126 | 284,1306,964 | 286,333,20 | 289,413,107 | 292,309,24 | 294,805,533 | 296,336,74 | 298,3772,3510 | 300,4021,3788 | 302,873,652 | 303,4080,3865 | 305,3950,3735 | 308,3229,3034 | 309,924,741 | 310,1235,1072 | 311,715,552 | 312,1660,1498 | 313,328,166 | 314,3571,3420 | 315,2309,2173 | 316,3355,3220 | 317,3238,3106 | 318,4020,3888 | 319,3851,3732 | 320,488,382 | 321,1400,1323 | 322,3597,3534 | 323,4069,4020 | 324,1837,1788 | 325,1303,1256 | 326,649,603 | 327,3347,3327 | 328,1215,1205

BATCH_RAW_INFO | 205,847,78 | 211,1706,976 | 216,4034,3365 | 218,3859,3197 | 222,3206,2568 | 223,3819,3189 | 229,3951,3352 | 230,1834,1235 | 236,603,21 | 247,3773,3233 | 250,670,130 | 251,4081,3547 | 253,2241,1707 | 258,1743,1254 | 259,2497,2024 | 262,2095,1657 | 265,3734,3311 | 267,412,15 | 268,4093,3705 | 272,3662,3285 | 275,391,33 | 277,4081,3725 | 278,472,116 | 279,3996,3643 | 280,3970,3622 | 281,715,367 | 282,471,126 | 284,1307,964 | 286,334,20 | 289,414,107 | 292,310,24 | 294,806,533 | 296,337,74 | 298,3773,3510 | 300,4022,3788 | 302,874,652 | 303,4081,3865 | 305,3951,3735 | 308,3230,3034 | 309,925,741 | 310,1236,1072 | 311,716,552 | 312,1661,1498 | 313,329,166 | 314,3572,3420 | 315,2310,2173 | 316,3356,3220 | 317,3239,3106 | 318,4021,3888 | 319,3852,3732 | 320,489,382 | 321,1401,1323 | 322,3598,3534 | 323,4070,4020 | 324,1838,1788 | 325,1304,1256 | 326,650,603 | 327,3348,3327 | 328,1216,1205

BATCH_RAW_INFO | 205,848,78 | 211,1707,976 | 216,4035,3365 | 218,3860,3197 | 222,3207,2568 | 223,3820,3189 | 229,3952,3352 | 230,1835,1235 | 236,604,21 | 247,3774,3233 | 250,671,130 | 251,4082,3547 | 253,2242,1707 | 258,1744,1254 | 259,2498,2024 | 262,2096,1657 | 265,3735,3311 | 267,413,15 | 268,4094,3705 | 272,3663,3285 | 275,392,33 | 277,4082,3725 | 278,473,116 | 279,3997,3643 | 280,3971,3622 | 281,716,367 | 282,472,126 | 284,1308,964 | 286,335,20 | 289,415,107 | 292,311,24 | 294,807,533 | 296,338,74 | 298,3774,3510 | 300,4023,3788 | 302,875,652 | 303,4082,3865 | 305,3952,3735 | 308,3231,3034 | 309,926,741 | 310,1237,1072 | 311,717,552 | 312,1662,1498 | 313,330,166 | 314,3573,3420 | 315,2311,2173 | 316,3357,3220 | 317,3240,3106 | 318,4022,3888 | 319,3853,3732 | 320,490,382 | 321,1402,1323 | 322,3599,3534 | 323,4071,4020 | 324,1839,1788 | 325,1305,1256 | 326,651,603 | 327,3349,3327 | 328,1217,1205

BATCH_RAW_INFO | 205,849,78 | 211,1708,976 | 216,4036,3365 | 218,3861,3197 | 222,3208,2568 | 223,3821,3189 | 229,3953,3352 | 230,1836,1235 | 236,605,21 | 247,3775,3233 | 250,672,130 | 251,4083,3547 | 253,2243,1707 | 258,1745,1254 | 259,2499,2024 | 262,2097,1657 | 265,3736,3311 | 267,414,15 | 268,4095,3705 | 272,3664,3285 | 275,393,33 | 277,4083,3725 | 278,474,116 | 279,3998,3643 | 280,3972,3622 | 281,717,367 | 282,473,126 | 284,1309,964 | 286,336,20 | 289,416,107 | 292,312,24 | 294,808,533 | 296,339,74 | 298,3775,3510 | 300,4024,3788 | 302,876,652 | 303,4083,3865 | 305,3953,3735 | 308,3232,3034 | 309,927,741 | 310,1238,1072 | 311,718,552 | 312,1663,1498 | 313,331,166 | 314,3574,3420 | 315,2312,2173 | 316,3358,3220 | 317,3241,3106 | 318,4023,3888 | 319,3854,3732 | 320,491,382 | 321,1403,1323 | 322,3600,3534 | 323,4072,4020 | 324,1840,1788 | 325,1306,1256 | 326,652,603 | 327,3350,3327 | 328,1218,1205

BATCH_RAW_INFO | 205,850,78 | 211,1709,976 | 216,4037,3365 | 218,3862,3197 | 222,3209,2568 | 223,3822,3189 | 229,3954,3352 | 230,1837,1235 | 236,606,21 | 247,3776,3233 | 250,673,130 | 251,4084,3547 | 253,2244,1707 | 258,1746,1254 | 259,2500,2024 | 262,2098,1657 | 265,3737,3311 | 267,415,15 | 272,3665,3285 | 275,394,33 | 277,4084,3725 | 278,475,116 | 279,3999,3643 | 280,3973,3622 | 281,718,367 | 282,474,126 | 284,1310,964 | 286,337,20 | 289,417,107 | 292,313,24 | 294,809,533 | 296,340,74 | 298,3776,3510 | 300,4025,3788 | 302,877,652 | 303,4084,3865 | 305,3954,3735 | 308,3233,3034 | 309,928,741 | 310,1239,1072 | 311,719,552 | 312,1664,1498 | 313,332,166 | 314,3575,3420 | 315,2313,2173 | 316,3359,3220 | 317,3242,3106 | 318,4024,3888 | 319,3855,3732 | 320,492,382 | 321,1404,1323 | 322,3601,3534 | 323,4073,4020 | 324,1841,1788 | 325,1307,1256 | 326,653,603 | 327,3351,3327 | 328,1219,1205

BATCH_RAW_INFO | 205,851,78 | 211,1710,976 | 216,4038,3365 | 218,3863,3197 | 222,3210,2568 | 223,3823,3189 | 229,3955,3352 | 230,1838,1235 | 236,607,21 | 247,3777,3233 | 250,674,130 | 251,4085,3547 | 253,2245,1707 | 258,1747,1254 | 259,2501,2024 | 262,2099,1657 | 265,3738,3311 | 267,416,15 | 272,3666,3285 | 275,395,33 | 277,4085,3725 | 278,476,116 | 279,4000,3643 | 280,3974,3622 | 281,719,367 | 282,475,126 | 284,1311,964 | 286,338,20 | 289,418,107 | 292,314,24 | 294,810,533 | 296,341,74 | 298,3777,3510 | 300,4026,3788 | 302,878,652 | 303,4085,3865 | 305,3955,3735 | 308,3234,3034 | 309,929,741 | 310,1240,1072 | 311,720,552 | 312,1665,1498 | 313,333,166 | 314,3576,3420 | 315,2314,2173 | 316,3360,3220 | 317,3243,3106 | 318,4025,3888 | 319,3856,3732 | 320,493,382 | 321,1405,1323 | 322,3602,3534 | 323,4074,4020 | 324,1842,1788 | 325,1308,1256 | 326,654,603 | 327,3352,3327 | 328,1220,1205

BATCH_RAW_INFO | 205,852,78 | 211,1711,976 | 216,4039,3365 | 218,3864,3197 | 222,3211,2568 | 223,3824,3189 | 229,3956,3352 | 230,1839,1235 | 236,608,21 | 247,3778,3233 | 250,675,130 | 251,4086,3547 | 253,2246,1707 | 258,1748,1254 | 259,2502,2024 | 262,2100,1657 | 265,3739,3311 | 267,417,15 | 272,3667,3285 | 275,396,33 | 277,4086,3725 | 278,477,116 | 279,4001,3643 | 280,3975,3622 | 281,720,367 | 282,476,126 | 284,1312,964 | 286,339,20 | 289,419,107 | 292,315,24 | 294,811,533 | 296,342,74 | 298,3778,3510 | 300,4027,3788 | 302,879,652 | 303,4086,3865 | 305,3956,3735 | 308,3235,3034 | 309,930,741 | 310,1241,1072 | 311,721,552 | 312,1666,1498 | 313,334,166 | 314,3577,3420 | 315,2315,2173 | 316,3361,3220 | 317,3244,3106 | 318,4026,3888 | 319,3857,3732 | 320,494,382 | 321,1406,1323 | 322,3603,3534 | 323,4075,4020 | 324,1843,1788 | 325,1309,1256 | 326,655,603 | 327,3353,3327 | 328,1221,1205

BATCH_RAW_INFO | 205,853,78 | 211,1712,976 | 216,4040,3365 | 218,3865,3197 | 222,3212,2568 | 223,3825,3189 | 229,3957,3352 | 230,1840,1235 | 236,609,21 | 247,3779,3233 | 250,676,130 | 251,4087,3547 | 253,2247,1707 | 258,1749,1254 | 259,2503,2024 | 262,2101,1657 | 265,3740,3311 | 267,418,15 | 272,3668,3285 | 275,397,33 | 277,4087,3725 | 278,478,116 | 279,4002,3643 | 280,3976,3622 | 281,721,367 | 282,477,126 | 284,1313,964 | 286,340,20 | 289,420,107 | 292,316,24 | 294,812,533 | 296,343,74 | 298,3779,3510 | 300,4028,3788 | 302,880,652 | 303,4087,3865 | 305,3957,3735 | 308,3236,3034 | 309,931,741 | 310,1242,1072 | 311,722,552 | 312,1667,1498 | 313,335,166 | 314,3578,3420 | 315,2316,2173 | 316,3362,3220 | 317,3245,3106 | 318,4027,3888 | 319,3858,3732 | 320,495,382 | 321,1407,1323 | 322,3604,3534 | 323,4076,4020 | 324,1844,1788 | 325,1310,1256 | 326,656,603 | 327,3354,3327 | 328,1222,1205

BATCH_RAW_INFO | 205,854,78 | 211,1713,976 | 216,4041,3365 | 218,3866,3197 | 222,3213,2568 | 223,3826,3189 | 229,3958,3352 | 230,1841,1235 | 236,610,21 | 247,3780,3233 | 250,677,130 | 251,4088,3547 | 258,1750,1254 | 259,2504,2024 | 262,2102,1657 | 265,3741,3311 | 267,419,15 | 272,3669,3285 | 275,398,33 | 277,4088,3725 | 278,479,116 | 279,4003,3643 | 280,3977,3622 | 281,722,367 | 282,478,126 | 284,1314,964 | 286,341,20 | 289,421,107 | 292,317,24 | 294,813,533 | 296,344,74 | 298,3780,3510 | 300,4029,3788 | 302,881,652 | 303,4088,3865 | 305,3958,3735 | 308,3237,3034 | 309,932,741 | 310,1243,1072 | 311,723,552 | 312,1668,1498 | 313,336,166 | 314,3579,3420 | 315,2317,2173 | 316,3363,3220 | 317,3246,3106 | 318,4028,3888 | 319,3859,3732 | 320,496,382 | 321,1408,1323 | 322,3605,3534 | 323,4077,4020 | 324,1845,1788 | 325,1311,1256 | 326,657,603 | 327,3355,3327 | 328,1223,1205

BATCH_RAW_INFO | 329,1053,1052

BATCH_RAW_INFO | 205,855,78 | 211,1714,976 | 216,4042,3365 | 218,3867,3197 | 222,3214,2568 | 223,3827,3189 | 229,3959,3352 | 230,1842,1235 | 236,611,21 | 247,3781,3233 | 250,678,130 | 251,4089,3547 | 258,1751,1254 | 259,2505,2024 | 262,2103,1657 | 265,3742,3311 | 267,420,15 | 272,3670,3285 | 275,399,33 | 277,4089,3725 | 278,480,116 | 279,4004,3643 | 280,3978,3622 | 281,723,367 | 282,479,126 | 284,1315,964 | 286,342,20 | 289,422,107 | 292,318,24 | 294,814,533 | 296,345,74 | 298,3781,3510 | 300,4030,3788 | 302,882,652 | 303,4089,3865 | 305,3959,3735 | 308,3238,3034 | 309,933,741 | 310,1244,1072 | 311,724,552 | 312,1669,1498 | 313,337,166 | 314,3580,3420 | 315,2318,2173 | 316,3364,3220 | 317,3247,3106 | 318,4029,3888 | 319,3860,3732 | 320,497,382 | 321,1409,1323 | 322,3606,3534 | 323,4078,4020 | 324,1846,1788 | 325,1312,1256 | 326,658,603 | 327,3356,3327 | 328,1224,1205 | 329,1054,1052

BATCH_RAW_INFO | 205,856,78 | 211,1715,976 | 216,4043,3365 | 218,3868,3197 | 222,3215,2568 | 223,3828,3189 | 229,3960,3352 | 230,1843,1235 | 236,612,21 | 247,3782,3233 | 250,679,130 | 251,4090,3547 | 258,1752,1254 | 259,2506,2024 | 262,2104,1657 | 265,3743,3311 | 267,421,15 | 272,3671,3285 | 275,400,33 | 277,4090,3725 | 278,481,116 | 279,4005,3643 | 280,3979,3622 | 281,724,367 | 282,480,126 | 284,1316,964 | 286,343,20 | 289,423,107 | 292,319,24 | 294,815,533 | 296,346,74 | 298,3782,3510 | 300,4031,3788 | 302,883,652 | 303,4090,3865 | 305,3960,3735 | 308,3239,3034 | 309,934,741 | 310,1245,1072 | 311,725,552 | 312,1670,1498 | 313,338,166 | 314,3581,3420 | 315,2319,2173 | 316,3365,3220 | 317,3248,3106 | 318,4030,3888 | 319,3861,3732 | 320,498,382 | 321,1410,1323 | 322,3607,3534 | 323,4079,4020 | 324,1847,1788 | 325,1313,1256 | 326,659,603 | 327,3357,3327 | 328,1225,1205 | 329,1055,1052

BATCH_RAW_INFO | 205,857,78 | 211,1716,976 | 216,4044,3365 | 218,3869,3197 | 222,3216,2568 | 223,3829,3189 | 229,3961,3352 | 230,1844,1235 | 236,613,21 | 247,3783,3233 | 250,680,130 | 251,4091,3547 | 258,1753,1254 | 259,2507,2024 | 262,2105,1657 | 265,3744,3311 | 267,422,15 | 272,3672,3285 | 275,401,33 | 277,4091,3725 | 278,482,116 | 279,4006,3643 | 280,3980,3622 | 281,725,367 | 282,481,126 | 284,1317,964 | 286,344,20 | 289,424,107 | 292,320,24 | 294,816,533 | 296,347,74 | 298,3783,3510 | 300,4032,3788 | 302,884,652 | 303,4091,3865 | 305,3961,3735 | 308,3240,3034 | 309,935,741 | 310,1246,1072 | 311,726,552 | 312,1671,1498 | 313,339,166 | 314,3582,3420 | 315,2320,2173 | 316,3366,3220 | 317,3249,3106 | 318,4031,3888 | 319,3862,3732 | 320,499,382 | 321,1411,1323 | 322,3608,3534 | 323,4080,4020 | 324,1848,1788 | 325,1314,1256 | 326,660,603 | 327,3358,3327 | 328,1226,1205 | 329,1056,1052

BATCH_RAW_INFO | 205,858,78 | 211,1717,976 | 216,4045,3365 | 218,3870,3197 | 222,3217,2568 | 223,3830,3189 | 229,3962,3352 | 230,1845,1235 | 236,614,21 | 247,3784,3233 | 250,681,130 | 251,4092,3547 | 258,1754,1254 | 259,2508,2024 | 262,2106,1657 | 265,3745,3311 | 267,423,15 | 272,3673,3285 | 275,402,33 | 277,4092,3725 | 278,483,116 | 279,4007,3643 | 280,3981,3622 | 281,726,367 | 282,482,126 | 284,1318,964 | 286,345,20 | 289,425,107 | 292,321,24 | 294,817,533 | 296,348,74 | 298,3784,3510 | 300,4033,3788 | 302,885,652 | 303,4092,3865 | 305,3962,3735 | 308,3241,3034 | 309,936,741 | 310,1247,1072 | 311,727,552 | 312,1672,1498 | 313,340,166 | 314,3583,3420 | 315,2321,2173 | 316,3367,3220 | 317,3250,3106 | 318,4032,3888 | 319,3863,3732 | 320,500,382 | 321,1412,1323 | 322,3609,3534 | 323,4081,4020 | 324,1849,1788 | 325,1315,1256 | 326,661,603 | 327,3359,3327 | 328,1227,1205 | 329,1057,1052

BATCH_RAW_INFO | 205,859,78 | 211,1718,976 | 216,4046,3365 | 218,3871,3197 | 222,3218,2568 | 223,3831,3189 | 229,3963,3352 | 230,1846,1235 | 236,615,21 | 247,3785,3233 | 250,682,130 | 251,4093,3547 | 258,1755,1254 | 259,2509,2024 | 262,2107,1657 | 265,3746,3311 | 267,424,15 | 272,3674,3285 | 275,403,33 | 277,4093,3725 | 278,484,116 | 279,4008,3643 | 280,3982,3622 | 281,727,367 | 282,483,126 | 284,1319,964 | 286,346,20 | 289,426,107 | 292,322,24 | 294,818,533 | 296,349,74 | 298,3785,3510 | 300,4034,3788 | 302,886,652 | 303,4093,3865 | 305,3963,3735 | 308,3242,3034 | 309,937,741 | 310,1248,1072 | 311,728,552 | 312,1673,1498 | 313,341,166 | 314,3584,3420 | 315,2322,2173 | 316,3368,3220 | 317,3251,3106 | 318,4033,3888 | 319,3864,3732 | 320,501,382 | 321,1413,1323 | 322,3610,3534 | 323,4082,4020 | 324,1850,1788 | 325,1316,1256 | 326,662,603 | 327,3360,3327 | 328,1228,1205 | 329,1058,1052

BATCH_RAW_INFO | 205,860,78 | 211,1719,976 | 216,4047,3365 | 218,3872,3197 | 222,3219,2568 | 223,3832,3189 | 229,3964,3352 | 230,1847,1235 | 236,616,21 | 247,3786,3233 | 250,683,130 | 251,4094,3547 | 258,1756,1254 | 259,2510,2024 | 262,2108,1657 | 265,3747,3311 | 267,425,15 | 272,3675,3285 | 275,404,33 | 277,4094,3725 | 278,485,116 | 279,4009,3643 | 280,3983,3622 | 281,728,367 | 282,484,126 | 284,1320,964 | 286,347,20 | 289,427,107 | 292,323,24 | 294,819,533 | 296,350,74 | 298,3786,3510 | 300,4035,3788 | 302,887,652 | 303,4094,3865 | 305,3964,3735 | 308,3243,3034 | 309,938,741 | 310,1249,1072 | 311,729,552 | 312,1674,1498 | 313,342,166 | 314,3585,3420 | 315,2323,2173 | 316,3369,3220 | 317,3252,3106 | 318,4034,3888 | 319,3865,3732 | 320,502,382 | 321,1414,1323 | 322,3611,3534 | 323,4083,4020 | 324,1851,1788 | 325,1317,1256 | 326,663,603 | 327,3361,3327 | 328,1229,1205 | 329,1059,1052

BATCH_RAW_INFO | 205,861,78 | 211,1720,976 | 216,4048,3365 | 218,3873,3197 | 222,3220,2568 | 223,3833,3189 | 229,3965,3352 | 230,1848,1235 | 236,617,21 | 247,3787,3233 | 250,684,130 | 251,4095,3547 | 258,1757,1254 | 259,2511,2024 | 262,2109,1657 | 265,3748,3311 | 267,426,15 | 272,3676,3285 | 275,405,33 | 277,4095,3725 | 278,486,116 | 279,4010,3643 | 280,3984,3622 | 281,729,367 | 282,485,126 | 284,1321,964 | 286,348,20 | 289,428,107 | 292,324,24 | 294,820,533 | 296,351,74 | 298,3787,3510 | 300,4036,3788 | 302,888,652 | 303,4095,3865 | 305,3965,3735 | 308,3244,3034 | 309,939,741 | 310,1250,1072 | 311,730,552 | 312,1675,1498 | 313,343,166 | 314,3586,3420 | 315,2324,2173 | 316,3370,3220 | 317,3253,3106 | 318,4035,3888 | 319,3866,3732 | 320,503,382 | 321,1415,1323 | 322,3612,3534 | 323,4084,4020 | 324,1852,1788 | 325,1318,1256 | 326,664,603 | 327,3362,3327 | 328,1230,1205 | 329,1060,1052

BATCH_RAW_INFO | 205,862,78 | 211,1721,976 | 216,4049,3365 | 218,3874,3197 | 222,3221,2568 | 223,3834,3189 | 229,3966,3352 | 230,1849,1235 | 236,618,21 | 247,3788,3233 | 250,685,130 | 258,1758,1254 | 259,2512,2024 | 262,2110,1657 | 265,3749,3311 | 267,427,15 | 272,3677,3285 | 275,406,33 | 278,487,116 | 279,4011,3643 | 280,3985,3622 | 281,730,367 | 282,486,126 | 284,1322,964 | 286,349,20 | 289,429,107 | 292,325,24 | 294,821,533 | 296,352,74 | 298,3788,3510 | 300,4037,3788 | 302,889,652 | 305,3966,3735 | 308,3245,3034 | 309,940,741 | 310,1251,1072 | 311,731,552 | 312,1676,1498 | 313,344,166 | 314,3587,3420 | 315,2325,2173 | 316,3371,3220 | 317,3254,3106 | 318,4036,3888 | 319,3867,3732 | 320,504,382 | 321,1416,1323 | 322,3613,3534 | 323,4085,4020 | 324,1853,1788 | 325,1319,1256 | 326,665,603 | 327,3363,3327 | 328,1231,1205 | 329,1061,1052

BATCH_RAW_INFO | 205,863,78 | 211,1722,976 | 216,4050,3365 | 218,3875,3197 | 222,3222,2568 | 223,3835,3189 | 229,3967,3352 | 230,1850,1235 | 236,619,21 | 247,3789,3233 | 250,686,130 | 258,1759,1254 | 259,2513,2024 | 262,2111,1657 | 265,3750,3311 | 267,428,15 | 272,3678,3285 | 275,407,33 | 278,488,116 | 279,4012,3643 | 280,3986,3622 | 281,731,367 | 282,487,126 | 284,1323,964 | 286,350,20 | 289,430,107 | 292,326,24 | 294,822,533 | 296,353,74 | 298,3789,3510 | 300,4038,3788 | 302,890,652 | 305,3967,3735 | 308,3246,3034 | 309,941,741 | 310,1252,1072 | 311,732,552 | 312,1677,1498 | 313,345,166 | 314,3588,3420 | 315,2326,2173 | 316,3372,3220 | 317,3255,3106 | 318,4037,3888 | 319,3868,3732 | 320,505,382 | 321,1417,1323 | 322,3614,3534 | 323,4086,4020 | 324,1854,1788 | 325,1320,1256 | 326,666,603 | 327,3364,3327 | 328,1232,1205 | 329,1062,1052

BATCH_RAW_INFO | 205,864,78 | 211,1723,976 | 216,4051,3365 | 218,3876,3197 | 222,3223,2568 | 229,3968,3352 | 230,1851,1235 | 236,620,21 | 247,3790,3233 | 250,687,130 | 258,1760,1254 | 259,2514,2024 | 262,2112,1657 | 265,3751,3311 | 267,429,15 | 272,3679,3285 | 275,408,33 | 278,489,116 | 279,4013,3643 | 280,3987,3622 | 281,732,367 | 282,488,126 | 284,1324,964 | 286,351,20 | 289,431,107 | 292,327,24 | 294,823,533 | 296,354,74 | 298,3790,3510 | 300,4039,3788 | 302,891,652 | 305,3968,3735 | 308,3247,3034 | 309,942,741 | 310,1253,1072 | 311,733,552 | 312,1678,1498 | 313,346,166 | 314,3589,3420 | 315,2327,2173 | 316,3373,3220 | 317,3256,3106 | 318,4038,3888 | 319,3869,3732 | 320,506,382 | 321,1418,1323 | 322,3615,3534 | 323,4087,4020 | 324,1855,1788 | 325,1321,1256 | 326,667,603 | 327,3365,3327 | 328,1233,1205 | 329,1063,1052

BATCH_RAW_INFO | 205,865,78 | 211,1724,976 | 216,4052,3365 | 218,3877,3197 | 222,3224,2568 | 229,3969,3352 | 230,1852,1235 | 236,621,21 | 247,3791,3233 | 250,688,130 | 258,1761,1254 | 259,2515,2024 | 262,2113,1657 | 265,3752,3311 | 267,430,15 | 272,3680,3285 | 275,409,33 | 278,490,116 | 279,4014,3643 | 280,3988,3622 | 281,733,367 | 282,489,126 | 284,1325,964 | 286,352,20 | 289,432,107 | 292,328,24 | 294,824,533 | 296,355,74 | 298,3791,3510 | 300,4040,3788 | 302,892,652 | 305,3969,3735 | 308,3248,3034 | 309,943,741 | 310,1254,1072 | 311,734,552 | 312,1679,1498 | 313,347,166 | 314,3590,3420 | 315,2328,2173 | 316,3374,3220 | 317,3257,3106 | 318,4039,3888 | 319,3870,3732 | 320,507,382 | 321,1419,1323 | 322,3616,3534 | 323,4088,4020 | 324,1856,1788 | 325,1322,1256 | 326,668,603 | 327,3366,3327 | 328,1234,1205 | 329,1064,1052

BATCH_RAW_INFO | 205,866,78 | 211,1725,976 | 216,4053,3365 | 218,3878,3197 | 222,3225,2568 | 229,3970,3352 | 230,1853,1235 | 236,622,21 | 247,3792,3233 | 250,689,130 | 258,1762,1254 | 259,2516,2024 | 262,2114,1657 | 265,3753,3311 | 267,431,15 | 272,3681,3285 | 275,410,33 | 278,491,116 | 279,4015,3643 | 280,3989,3622 | 281,734,367 | 282,490,126 | 284,1326,964 | 286,353,20 | 289,433,107 | 292,329,24 | 294,825,533 | 296,356,74 | 298,3792,3510 | 300,4041,3788 | 302,893,652 | 305,3970,3735 | 308,3249,3034 | 309,944,741 | 310,1255,1072 | 311,735,552 | 312,1680,1498 | 313,348,166 | 314,3591,3420 | 315,2329,2173 | 316,3375,3220 | 317,3258,3106 | 318,4040,3888 | 319,3871,3732 | 320,508,382 | 321,1420,1323 | 322,3617,3534 | 323,4089,4020 | 324,1857,1788 | 325,1323,1256 | 326,669,603 | 327,3367,3327 | 328,1235,1205 | 329,1065,1052

BATCH_RAW_INFO | 205,867,78 | 211,1726,976 | 216,4054,3365 | 218,3879,3197 | 222,3226,2568 | 229,3971,3352 | 230,1854,1235 | 236,623,21 | 247,3793,3233 | 250,690,130 | 258,1763,1254 | 259,2517,2024 | 262,2115,1657 | 265,3754,3311 | 267,432,15 | 272,3682,3285 | 275,411,33 | 278,492,116 | 279,4016,3643 | 280,3990,3622 | 281,735,367 | 282,491,126 | 284,1327,964 | 286,354,20 | 289,434,107 | 292,330,24 | 294,826,533 | 296,357,74 | 298,3793,3510 | 300,4042,3788 | 302,894,652 | 305,3971,3735 | 308,3250,3034 | 309,945,741 | 310,1256,1072 | 311,736,552 | 312,1681,1498 | 313,349,166 | 314,3592,3420 | 315,2330,2173 | 316,3376,3220 | 317,3259,3106 | 318,4041,3888 | 319,3872,3732 | 320,509,382 | 321,1421,1323 | 322,3618,3534 | 323,4090,4020 | 324,1858,1788 | 325,1324,1256 | 326,670,603 | 327,3368,3327 | 328,1236,1205 | 329,1066,1052

BATCH_RAW_INFO | 205,868,78 | 211,1727,976 | 216,4055,3365 | 218,3880,3197 | 222,3227,2568 | 229,3972,3352 | 230,1855,1235 | 236,624,21 | 247,3794,3233 | 250,691,130 | 258,1764,1254 | 259,2518,2024 | 262,2116,1657 | 265,3755,3311 | 267,433,15 | 272,3683,3285 | 275,412,33 | 278,493,116 | 279,4017,3643 | 280,3991,3622 | 281,736,367 | 282,492,126 | 284,1328,964 | 286,355,20 | 289,435,107 | 292,331,24 | 294,827,533 | 296,358,74 | 298,3794,3510 | 300,4043,3788 | 302,895,652 | 305,3972,3735 | 308,3251,3034 | 309,946,741 | 310,1257,1072 | 311,737,552 | 312,1682,1498 | 313,350,166 | 314,3593,3420 | 315,2331,2173 | 316,3377,3220 | 317,3260,3106 | 318,4042,3888 | 319,3873,3732 | 320,510,382 | 321,1422,1323 | 322,3619,3534 | 323,4091,4020 | 324,1859,1788 | 325,1325,1256 | 326,671,603 | 327,3369,3327 | 328,1237,1205 | 329,1067,1052

BATCH_RAW_INFO | 205,869,78 | 211,1728,976 | 216,4056,3365 | 218,3881,3197 | 222,3228,2568 | 229,3973,3352 | 230,1856,1235 | 236,625,21 | 247,3795,3233 | 250,692,130 | 258,1765,1254 | 259,2519,2024 | 262,2117,1657 | 265,3756,3311 | 267,434,15 | 275,413,33 | 278,494,116 | 279,4018,3643 | 280,3992,3622 | 281,737,367 | 282,493,126 | 284,1329,964 | 286,356,20 | 289,436,107 | 292,332,24 | 294,828,533 | 296,359,74 | 298,3795,3510 | 300,4044,3788 | 302,896,652 | 305,3973,3735 | 308,3252,3034 | 309,947,741 | 310,1258,1072 | 311,738,552 | 312,1683,1498 | 313,351,166 | 314,3594,3420 | 315,2332,2173 | 316,3378,3220 | 317,3261,3106 | 318,4043,3888 | 319,3874,3732 | 320,511,382 | 321,1423,1323 | 322,3620,3534 | 323,4092,4020 | 324,1860,1788 | 325,1326,1256 | 326,672,603 | 327,3370,3327 | 328,1238,1205 | 329,1068,1052

BATCH_RAW_INFO | 330,1560,1559

BATCH_RAW_INFO | 331,223,222

BATCH_RAW_INFO | 205,870,78 | 211,1729,976 | 216,4057,3365 | 218,3882,3197 | 222,3229,2568 | 229,3974,3352 | 230,1857,1235 | 236,626,21 | 247,3796,3233 | 250,693,130 | 258,1766,1254 | 259,2520,2024 | 262,2118,1657 | 265,3757,3311 | 267,435,15 | 275,414,33 | 278,495,116 | 279,4019,3643 | 280,3993,3622 | 281,738,367 | 282,494,126 | 284,1330,964 | 286,357,20 | 289,437,107 | 292,333,24 | 294,829,533 | 296,360,74 | 298,3796,3510 | 300,4045,3788 | 302,897,652 | 305,3974,3735 | 308,3253,3034 | 309,948,741 | 310,1259,1072 | 311,739,552 | 312,1684,1498 | 313,352,166 | 314,3595,3420 | 315,2333,2173 | 316,3379,3220 | 317,3262,3106 | 318,4044,3888 | 319,3875,3732 | 320,512,382 | 321,1424,1323 | 322,3621,3534 | 323,4093,4020 | 324,1861,1788 | 325,1327,1256 | 326,673,603 | 327,3371,3327 | 328,1239,1205 | 329,1069,1052 | 330,1561,1559 | 331,224,222

BATCH_RAW_INFO | 205,871,78 | 211,1730,976 | 216,4058,3365 | 218,3883,3197 | 222,3230,2568 | 229,3975,3352 | 230,1858,1235 | 236,627,21 | 247,3797,3233 | 250,694,130 | 258,1767,1254 | 259,2521,2024 | 262,2119,1657 | 265,3758,3311 | 267,436,15 | 275,415,33 | 278,496,116 | 279,4020,3643 | 280,3994,3622 | 281,739,367 | 282,495,126 | 284,1331,964 | 286,358,20 | 289,438,107 | 292,334,24 | 294,830,533 | 296,361,74 | 298,3797,3510 | 300,4046,3788 | 302,898,652 | 305,3975,3735 | 308,3254,3034 | 309,949,741 | 310,1260,1072 | 311,740,552 | 312,1685,1498 | 313,353,166 | 314,3596,3420 | 315,2334,2173 | 316,3380,3220 | 317,3263,3106 | 318,4045,3888 | 319,3876,3732 | 320,513,382 | 321,1425,1323 | 322,3622,3534 | 323,4094,4020 | 324,1862,1788 | 325,1328,1256 | 326,674,603 | 327,3372,3327 | 328,1240,1205 | 329,1070,1052 | 330,1562,1559 | 331,225,222

BATCH_RAW_INFO | 205,872,78 | 211,1731,976 | 216,4059,3365 | 218,3884,3197 | 222,3231,2568 | 229,3976,3352 | 230,1859,1235 | 236,628,21 | 247,3798,3233 | 250,695,130 | 258,1768,1254 | 259,2522,2024 | 262,2120,1657 | 265,3759,3311 | 267,437,15 | 275,416,33 | 278,497,116 | 279,4021,3643 | 280,3995,3622 | 281,740,367 | 282,496,126 | 284,1332,964 | 289,439,107 | 292,335,24 | 294,831,533 | 296,362,74 | 298,3798,3510 | 300,4047,3788 | 302,899,652 | 305,3976,3735 | 308,3255,3034 | 309,950,741 | 310,1261,1072 | 311,741,552 | 312,1686,1498 | 313,354,166 | 314,3597,3420 | 315,2335,2173 | 316,3381,3220 | 317,3264,3106 | 318,4046,3888 | 319,3877,3732 | 320,514,382 | 321,1426,1323 | 322,3623,3534 | 323,4095,4020 | 324,1863,1788 | 325,1329,1256 | 326,675,603 | 327,3373,3327 | 328,1241,1205 | 329,1071,1052 | 330,1563,1559 | 331,226,222

BATCH_RAW_INFO | 205,873,78 | 211,1732,976 | 216,4060,3365 | 218,3885,3197 | 222,3232,2568 | 229,3977,3352 | 230,1860,1235 | 236,629,21 | 247,3799,3233 | 250,696,130 | 258,1769,1254 | 259,2523,2024 | 262,2121,1657 | 265,3760,3311 | 267,438,15 | 275,417,33 | 278,498,116 | 279,4022,3643 | 280,3996,3622 | 281,741,367 | 282,497,126 | 284,1333,964 | 289,440,107 | 292,336,24 | 294,832,533 | 296,363,74 | 298,3799,3510 | 300,4048,3788 | 302,900,652 | 305,3977,3735 | 308,3256,3034 | 309,951,741 | 310,1262,1072 | 311,742,552 | 312,1687,1498 | 313,355,166 | 314,3598,3420 | 315,2336,2173 | 316,3382,3220 | 317,3265,3106 | 318,4047,3888 | 319,3878,3732 | 320,515,382 | 321,1427,1323 | 322,3624,3534 | 324,1864,1788 | 325,1330,1256 | 326,676,603 | 327,3374,3327 | 328,1242,1205 | 329,1072,1052 | 330,1564,1559 | 331,227,222

BATCH_RAW_INFO | 205,874,78 | 211,1733,976 | 216,4061,3365 | 218,3886,3197 | 222,3233,2568 | 229,3978,3352 | 230,1861,1235 | 236,630,21 | 247,3800,3233 | 250,697,130 | 258,1770,1254 | 259,2524,2024 | 262,2122,1657 | 265,3761,3311 | 267,439,15 | 275,418,33 | 278,499,116 | 279,4023,3643 | 280,3997,3622 | 281,742,367 | 282,498,126 | 284,1334,964 | 289,441,107 | 292,337,24 | 294,833,533 | 296,364,74 | 298,3800,3510 | 300,4049,3788 | 302,901,652 | 305,3978,3735 | 308,3257,3034 | 309,952,741 | 310,1263,1072 | 311,743,552 | 312,1688,1498 | 313,356,166 | 314,3599,3420 | 315,2337,2173 | 316,3383,3220 | 317,3266,3106 | 318,4048,3888 | 319,3879,3732 | 320,516,382 | 321,1428,1323 | 322,3625,3534 | 324,1865,1788 | 325,1331,1256 | 326,677,603 | 327,3375,3327 | 328,1243,1205 | 329,1073,1052 | 330,1565,1559 | 331,228,222

BATCH_RAW_INFO | 205,875,78 | 211,1734,976 | 216,4062,3365 | 218,3887,3197 | 222,3234,2568 | 229,3979,3352 | 230,1862,1235 | 236,631,21 | 247,3801,3233 | 250,698,130 | 258,1771,1254 | 259,2525,2024 | 262,2123,1657 | 265,3762,3311 | 267,440,15 | 275,419,33 | 278,500,116 | 279,4024,3643 | 280,3998,3622 | 281,743,367 | 282,499,126 | 284,1335,964 | 289,442,107 | 292,338,24 | 294,834,533 | 296,365,74 | 298,3801,3510 | 300,4050,3788 | 302,902,652 | 305,3979,3735 | 308,3258,3034 | 309,953,741 | 310,1264,1072 | 311,744,552 | 312,1689,1498 | 313,357,166 | 314,3600,3420 | 315,2338,2173 | 316,3384,3220 | 317,3267,3106 | 318,4049,3888 | 319,3880,3732 | 320,517,382 | 321,1429,1323 | 322,3626,3534 | 324,1866,1788 | 325,1332,1256 | 326,678,603 | 327,3376,3327 | 328,1244,1205 | 329,1074,1052 | 330,1566,1559 | 331,229,222

BATCH_RAW_INFO | 205,876,78 | 211,1735,976 | 216,4063,3365 | 218,3888,3197 | 222,3235,2568 | 229,3980,3352 | 230,1863,1235 | 236,632,21 | 247,3802,3233 | 250,699,130 | 258,1772,1254 | 259,2526,2024 | 262,2124,1657 | 265,3763,3311 | 267,441,15 | 275,420,33 | 278,501,116 | 279,4025,3643 | 280,3999,3622 | 281,744,367 | 282,500,126 | 284,1336,964 | 289,443,107 | 292,339,24 | 294,835,533 | 296,366,74 | 298,3802,3510 | 300,4051,3788 | 302,903,652 | 305,3980,3735 | 308,3259,3034 | 309,954,741 | 310,1265,1072 | 311,745,552 | 312,1690,1498 | 313,358,166 | 314,3601,3420 | 315,2339,2173 | 316,3385,3220 | 317,3268,3106 | 318,4050,3888 | 319,3881,3732 | 320,518,382 | 321,1430,1323 | 322,3627,3534 | 324,1867,1788 | 325,1333,1256 | 326,679,603 | 327,3377,3327 | 328,1245,1205 | 329,1075,1052 | 330,1567,1559 | 331,230,222

BATCH_RAW_INFO | 205,877,78 | 211,1736,976 | 216,4064,3365 | 218,3889,3197 | 222,3236,2568 | 229,3981,3352 | 230,1864,1235 | 236,633,21 | 247,3803,3233 | 250,700,130 | 258,1773,1254 | 259,2527,2024 | 262,2125,1657 | 265,3764,3311 | 267,442,15 | 275,421,33 | 278,502,116 | 279,4026,3643 | 280,4000,3622 | 281,745,367 | 282,501,126 | 284,1337,964 | 289,444,107 | 292,340,24 | 294,836,533 | 296,367,74 | 298,3803,3510 | 300,4052,3788 | 302,904,652 | 305,3981,3735 | 308,3260,3034 | 309,955,741 | 310,1266,1072 | 311,746,552 | 312,1691,1498 | 313,359,166 | 314,3602,3420 | 315,2340,2173 | 316,3386,3220 | 317,3269,3106 | 318,4051,3888 | 319,3882,3732 | 320,519,382 | 321,1431,1323 | 322,3628,3534 | 324,1868,1788 | 325,1334,1256 | 326,680,603 | 327,3378,3327 | 328,1246,1205 | 329,1076,1052 | 330,1568,1559 | 331,231,222

BATCH_RAW_INFO | 205,878,78 | 211,1737,976 | 216,4065,3365 | 218,3890,3197 | 222,3237,2568 | 229,3982,3352 | 230,1865,1235 | 236,634,21 | 247,3804,3233 | 250,701,130 | 258,1774,1254 | 259,2528,2024 | 262,2126,1657 | 265,3765,3311 | 267,443,15 | 275,422,33 | 278,503,116 | 279,4027,3643 | 280,4001,3622 | 281,746,367 | 282,502,126 | 284,1338,964 | 289,445,107 | 292,341,24 | 294,837,533 | 296,368,74 | 298,3804,3510 | 300,4053,3788 | 302,905,652 | 305,3982,3735 | 308,3261,3034 | 309,956,741 | 310,1267,1072 | 311,747,552 | 312,1692,1498 | 313,360,166 | 314,3603,3420 | 315,2341,2173 | 316,3387,3220 | 317,3270,3106 | 318,4052,3888 | 319,3883,3732 | 320,520,382 | 321,1432,1323 | 322,3629,3534 | 324,1869,1788 | 325,1335,1256 | 326,681,603 | 327,3379,3327 | 328,1247,1205 | 329,1077,1052 | 330,1569,1559 | 331,232,222

BATCH_RAW_INFO | 205,879,78 | 211,1738,976 | 216,4066,3365 | 218,3891,3197 | 222,3238,2568 | 229,3983,3352 | 230,1866,1235 | 236,635,21 | 247,3805,3233 | 250,702,130 | 258,1775,1254 | 259,2529,2024 | 262,2127,1657 | 265,3766,3311 | 267,444,15 | 275,423,33 | 278,504,116 | 279,4028,3643 | 280,4002,3622 | 281,747,367 | 282,503,126 | 284,1339,964 | 289,446,107 | 292,342,24 | 294,838,533 | 296,369,74 | 298,3805,3510 | 300,4054,3788 | 302,906,652 | 305,3983,3735 | 308,3262,3034 | 309,957,741 | 310,1268,1072 | 311,748,552 | 312,1693,1498 | 313,361,166 | 314,3604,3420 | 315,2342,2173 | 316,3388,3220 | 317,3271,3106 | 318,4053,3888 | 319,3884,3732 | 320,521,382 | 321,1433,1323 | 322,3630,3534 | 324,1870,1788 | 325,1336,1256 | 326,682,603 | 327,3380,3327 | 328,1248,1205 | 329,1078,1052 | 330,1570,1559 | 331,233,222

BATCH_RAW_INFO | 205,880,78 | 211,1739,976 | 216,4067,3365 | 218,3892,3197 | 222,3239,2568 | 229,3984,3352 | 230,1867,1235 | 236,636,21 | 247,3806,3233 | 250,703,130 | 258,1776,1254 | 259,2530,2024 | 262,2128,1657 | 265,3767,3311 | 267,445,15 | 275,424,33 | 278,505,116 | 279,4029,3643 | 280,4003,3622 | 281,748,367 | 282,504,126 | 284,1340,964 | 289,447,107 | 292,343,24 | 294,839,533 | 296,370,74 | 298,3806,3510 | 300,4055,3788 | 302,907,652 | 305,3984,3735 | 308,3263,3034 | 309,958,741 | 310,1269,1072 | 311,749,552 | 312,1694,1498 | 313,362,166 | 314,3605,3420 | 315,2343,2173 | 316,3389,3220 | 317,3272,3106 | 318,4054,3888 | 319,3885,3732 | 320,522,382 | 321,1434,1323 | 322,3631,3534 | 324,1871,1788 | 325,1337,1256 | 326,683,603 | 327,3381,3327 | 328,1249,1205 | 329,1079,1052 | 330,1571,1559 | 331,234,222

BATCH_RAW_INFO | 205,881,78 | 211,1740,976 | 216,4068,3365 | 218,3893,3197 | 222,3240,2568 | 229,3985,3352 | 230,1868,1235 | 236,637,21 | 247,3807,3233 | 250,704,130 | 258,1777,1254 | 259,2531,2024 | 262,2129,1657 | 265,3768,3311 | 267,446,15 | 275,425,33 | 278,506,116 | 279,4030,3643 | 280,4004,3622 | 281,749,367 | 282,505,126 | 284,1341,964 | 289,448,107 | 292,344,24 | 294,840,533 | 296,371,74 | 298,3807,3510 | 300,4056,3788 | 302,908,652 | 305,3985,3735 | 308,3264,3034 | 309,959,741 | 310,1270,1072 | 311,750,552 | 312,1695,1498 | 313,363,166 | 314,3606,3420 | 315,2344,2173 | 316,3390,3220 | 317,3273,3106 | 318,4055,3888 | 319,3886,3732 | 320,523,382 | 321,1435,1323 | 322,3632,3534 | 324,1872,1788 | 325,1338,1256 | 326,684,603 | 327,3382,3327 | 328,1250,1205 | 329,1080,1052 | 330,1572,1559 | 331,235,222

BATCH_RAW_INFO | 205,882,78 | 211,1741,976 | 216,4069,3365 | 218,3894,3197 | 222,3241,2568 | 229,3986,3352 | 230,1869,1235 | 236,638,21 | 247,3808,3233 | 250,705,130 | 258,1778,1254 | 259,2532,2024 | 262,2130,1657 | 265,3769,3311 | 267,447,15 | 275,426,33 | 278,507,116 | 279,4031,3643 | 280,4005,3622 | 281,750,367 | 282,506,126 | 284,1342,964 | 289,449,107 | 292,345,24 | 294,841,533 | 296,372,74 | 298,3808,3510 | 300,4057,3788 | 302,909,652 | 305,3986,3735 | 308,3265,3034 | 309,960,741 | 310,1271,1072 | 311,751,552 | 312,1696,1498 | 313,364,166 | 314,3607,3420 | 315,2345,2173 | 316,3391,3220 | 317,3274,3106 | 318,4056,3888 | 319,3887,3732 | 320,524,382 | 321,1436,1323 | 322,3633,3534 | 324,1873,1788 | 325,1339,1256 | 326,685,603 | 327,3383,3327 | 328,1251,1205 | 329,1081,1052 | 330,1573,1559 | 331,236,222

BATCH_RAW_INFO | 205,883,78 | 211,1742,976 | 216,4070,3365 | 218,3895,3197 | 222,3242,2568 | 229,3987,3352 | 230,1870,1235 | 236,639,21 | 247,3809,3233 | 250,706,130 | 258,1779,1254 | 259,2533,2024 | 262,2131,1657 | 265,3770,3311 | 267,448,15 | 275,427,33 | 278,508,116 | 279,4032,3643 | 280,4006,3622 | 281,751,367 | 282,507,126 | 284,1343,964 | 289,450,107 | 292,346,24 | 294,842,533 | 296,373,74 | 298,3809,3510 | 300,4058,3788 | 302,910,652 | 305,3987,3735 | 308,3266,3034 | 309,961,741 | 310,1272,1072 | 311,752,552 | 312,1697,1498 | 313,365,166 | 314,3608,3420 | 315,2346,2173 | 316,3392,3220 | 317,3275,3106 | 318,4057,3888 | 319,3888,3732 | 320,525,382 | 321,1437,1323 | 322,3634,3534 | 324,1874,1788 | 325,1340,1256 | 326,686,603 | 327,3384,3327 | 328,1252,1205 | 329,1082,1052 | 330,1574,1559 | 331,237,222

BATCH_RAW_INFO | 205,884,78 | 211,1743,976 | 216,4071,3365 | 218,3896,3197 | 222,3243,2568 | 229,3988,3352 | 230,1871,1235 | 236,640,21 | 247,3810,3233 | 250,707,130 | 258,1780,1254 | 259,2534,2024 | 262,2132,1657 | 265,3771,3311 | 267,449,15 | 275,428,33 | 278,509,116 | 279,4033,3643 | 280,4007,3622 | 281,752,367 | 282,508,126 | 284,1344,964 | 289,451,107 | 292,347,24 | 294,843,533 | 296,374,74 | 298,3810,3510 | 300,4059,3788 | 302,911,652 | 305,3988,3735 | 308,3267,3034 | 309,962,741 | 310,1273,1072 | 311,753,552 | 312,1698,1498 | 313,366,166 | 314,3609,3420 | 315,2347,2173 | 316,3393,3220 | 317,3276,3106 | 318,4058,3888 | 319,3889,3732 | 320,526,382 | 321,1438,1323 | 322,3635,3534 | 324,1875,1788 | 325,1341,1256 | 326,687,603 | 327,3385,3327 | 328,1253,1205 | 329,1083,1052 | 330,1575,1559 | 331,238,222

BATCH_RAW_INFO | 205,885,78 | 211,1744,976 | 216,4072,3365 | 218,3897,3197 | 222,3244,2568 | 229,3989,3352 | 230,1872,1235 | 236,641,21 | 247,3811,3233 | 250,708,130 | 258,1781,1254 | 259,2535,2024 | 262,2133,1657 | 265,3772,3311 | 267,450,15 | 275,429,33 | 278,510,116 | 279,4034,3643 | 280,4008,3622 | 281,753,367 | 282,509,126 | 284,1345,964 | 289,452,107 | 292,348,24 | 294,844,533 | 296,375,74 | 298,3811,3510 | 300,4060,3788 | 302,912,652 | 305,3989,3735 | 308,3268,3034 | 309,963,741 | 310,1274,1072 | 311,754,552 | 312,1699,1498 | 313,367,166 | 314,3610,3420 | 315,2348,2173 | 316,3394,3220 | 317,3277,3106 | 318,4059,3888 | 319,3890,3732 | 320,527,382 | 321,1439,1323 | 322,3636,3534 | 324,1876,1788 | 325,1342,1256 | 326,688,603 | 327,3386,3327 | 328,1254,1205 | 329,1084,1052 | 330,1576,1559 | 331,239,222

BATCH_RAW_INFO | 332,1037,1036

BATCH_RAW_INFO | 333,105,104

BATCH_RAW_INFO | 205,886,78 | 211,1745,976 | 216,4073,3365 | 218,3898,3197 | 222,3245,2568 | 229,3990,3352 | 230,1873,1235 | 236,642,21 | 247,3812,3233 | 250,709,130 | 258,1782,1254 | 259,2536,2024 | 262,2134,1657 | 265,3773,3311 | 267,451,15 | 275,430,33 | 278,511,116 | 279,4035,3643 | 280,4009,3622 | 281,754,367 | 282,510,126 | 284,1346,964 | 289,453,107 | 292,349,24 | 294,845,533 | 296,376,74 | 298,3812,3510 | 300,4061,3788 | 302,913,652 | 305,3990,3735 | 308,3269,3034 | 309,964,741 | 310,1275,1072 | 311,755,552 | 312,1700,1498 | 313,368,166 | 314,3611,3420 | 315,2349,2173 | 316,3395,3220 | 317,3278,3106 | 318,4060,3888 | 319,3891,3732 | 320,528,382 | 321,1440,1323 | 322,3637,3534 | 324,1877,1788 | 325,1343,1256 | 326,689,603 | 327,3387,3327 | 328,1255,1205 | 329,1085,1052 | 330,1577,1559 | 331,240,222 | 332,1038,1036 | 333,106,104

BATCH_RAW_INFO | 205,887,78 | 211,1746,976 | 216,4074,3365 | 218,3899,3197 | 222,3246,2568 | 229,3991,3352 | 230,1874,1235 | 236,643,21 | 247,3813,3233 | 250,710,130 | 258,1783,1254 | 259,2537,2024 | 262,2135,1657 | 265,3774,3311 | 267,452,15 | 275,431,33 | 278,512,116 | 279,4036,3643 | 280,4010,3622 | 281,755,367 | 282,511,126 | 284,1347,964 | 289,454,107 | 292,350,24 | 294,846,533 | 296,377,74 | 298,3813,3510 | 300,4062,3788 | 302,914,652 | 305,3991,3735 | 308,3270,3034 | 309,965,741 | 310,1276,1072 | 311,756,552 | 312,1701,1498 | 313,369,166 | 314,3612,3420 | 315,2350,2173 | 316,3396,3220 | 317,3279,3106 | 318,4061,3888 | 319,3892,3732 | 320,529,382 | 321,1441,1323 | 322,3638,3534 | 324,1878,1788 | 325,1344,1256 | 326,690,603 | 327,3388,3327 | 328,1256,1205 | 329,1086,1052 | 330,1578,1559 | 331,241,222 | 332,1039,1036 | 333,107,104

BATCH_RAW_INFO | 205,888,78 | 211,1747,976 | 216,4075,3365 | 218,3900,3197 | 222,3247,2568 | 229,3992,3352 | 230,1875,1235 | 236,644,21 | 247,3814,3233 | 250,711,130 | 258,1784,1254 | 259,2538,2024 | 262,2136,1657 | 265,3775,3311 | 267,453,15 | 275,432,33 | 278,513,116 | 279,4037,3643 | 280,4011,3622 | 281,756,367 | 282,512,126 | 284,1348,964 | 289,455,107 | 292,351,24 | 294,847,533 | 296,378,74 | 298,3814,3510 | 300,4063,3788 | 302,915,652 | 305,3992,3735 | 308,3271,3034 | 309,966,741 | 310,1277,1072 | 311,757,552 | 312,1702,1498 | 313,370,166 | 314,3613,3420 | 315,2351,2173 | 316,3397,3220 | 317,3280,3106 | 318,4062,3888 | 319,3893,3732 | 320,530,382 | 321,1442,1323 | 322,3639,3534 | 324,1879,1788 | 325,1345,1256 | 326,691,603 | 327,3389,3327 | 328,1257,1205 | 329,1087,1052 | 330,1579,1559 | 331,242,222 | 332,1040,1036 | 333,108,104

BATCH_RAW_INFO | 205,889,78 | 211,1748,976 | 216,4076,3365 | 218,3901,3197 | 222,3248,2568 | 229,3993,3352 | 230,1876,1235 | 236,645,21 | 247,3815,3233 | 250,712,130 | 258,1785,1254 | 259,2539,2024 | 262,2137,1657 | 265,3776,3311 | 267,454,15 | 275,433,33 | 279,4038,3643 | 280,4012,3622 | 281,757,367 | 282,513,126 | 284,1349,964 | 289,456,107 | 292,352,24 | 294,848,533 | 296,379,74 | 298,3815,3510 | 300,4064,3788 | 302,916,652 | 305,3993,3735 | 308,3272,3034 | 309,967,741 | 310,1278,1072 | 311,758,552 | 312,1703,1498 | 313,371,166 | 314,3614,3420 | 315,2352,2173 | 316,3398,3220 | 317,3281,3106 | 318,4063,3888 | 319,3894,3732 | 320,531,382 | 321,1443,1323 | 322,3640,3534 | 324,1880,1788 | 325,1346,1256 | 326,692,603 | 327,3390,3327 | 328,1258,1205 | 329,1088,1052 | 330,1580,1559 | 331,243,222 | 332,1041,1036 | 333,109,104

BATCH_RAW_INFO | 205,890,78 | 211,1749,976 | 216,4077,3365 | 218,3902,3197 | 222,3249,2568 | 229,3994,3352 | 230,1877,1235 | 236,646,21 | 247,3816,3233 | 250,713,130 | 258,1786,1254 | 259,2540,2024 | 262,2138,1657 | 265,3777,3311 | 267,455,15 | 275,434,33 | 279,4039,3643 | 280,4013,3622 | 281,758,367 | 282,514,126 | 284,1350,964 | 289,457,107 | 292,353,24 | 294,849,533 | 296,380,74 | 298,3816,3510 | 300,4065,3788 | 302,917,652 | 305,3994,3735 | 308,3273,3034 | 309,968,741 | 310,1279,1072 | 311,759,552 | 312,1704,1498 | 313,372,166 | 314,3615,3420 | 315,2353,2173 | 316,3399,3220 | 317,3282,3106 | 318,4064,3888 | 319,3895,3732 | 320,532,382 | 321,1444,1323 | 322,3641,3534 | 324,1881,1788 | 325,1347,1256 | 326,693,603 | 327,3391,3327 | 328,1259,1205 | 329,1089,1052 | 330,1581,1559 | 331,244,222 | 332,1042,1036 | 333,110,104

BATCH_RAW_INFO | 205,891,78 | 211,1750,976 | 216,4078,3365 | 218,3903,3197 | 222,3250,2568 | 229,3995,3352 | 230,1878,1235 | 236,647,21 | 247,3817,3233 | 250,714,130 | 258,1787,1254 | 259,2541,2024 | 262,2139,1657 | 265,3778,3311 | 267,456,15 | 275,435,33 | 279,4040,3643 | 280,4014,3622 | 281,759,367 | 282,515,126 | 284,1351,964 | 289,458,107 | 292,354,24 | 294,850,533 | 296,381,74 | 298,3817,3510 | 300,4066,3788 | 302,918,652 | 305,3995,3735 | 308,3274,3034 | 309,969,741 | 310,1280,1072 | 311,760,552 | 312,1705,1498 | 313,373,166 | 314,3616,3420 | 315,2354,2173 | 316,3400,3220 | 317,3283,3106 | 318,4065,3888 | 319,3896,3732 | 320,533,382 | 321,1445,1323 | 322,3642,3534 | 324,1882,1788 | 325,1348,1256 | 326,694,603 | 327,3392,3327 | 328,1260,1205 | 329,1090,1052 | 330,1582,1559 | 331,245,222 | 332,1043,1036 | 333,111,104

BATCH_RAW_INFO | 205,892,78 | 211,1751,976 | 216,4079,3365 | 218,3904,3197 | 222,3251,2568 | 229,3996,3352 | 230,1879,1235 | 236,648,21 | 247,3818,3233 | 250,715,130 | 258,1788,1254 | 259,2542,2024 | 262,2140,1657 | 265,3779,3311 | 267,457,15 | 275,436,33 | 279,4041,3643 | 280,4015,3622 | 281,760,367 | 282,516,126 | 284,1352,964 | 289,459,107 | 292,355,24 | 294,851,533 | 296,382,74 | 298,3818,3510 | 300,4067,3788 | 302,919,652 | 305,3996,3735 | 308,3275,3034 | 309,970,741 | 310,1281,1072 | 311,761,552 | 312,1706,1498 | 313,374,166 | 314,3617,3420 | 315,2355,2173 | 316,3401,3220 | 317,3284,3106 | 318,4066,3888 | 319,3897,3732 | 320,534,382 | 321,1446,1323 | 322,3643,3534 | 324,1883,1788 | 325,1349,1256 | 326,695,603 | 327,3393,3327 | 328,1261,1205 | 329,1091,1052 | 330,1583,1559 | 331,246,222 | 332,1044,1036 | 333,112,104

BATCH_RAW_INFO | 205,893,78 | 211,1752,976 | 216,4080,3365 | 218,3905,3197 | 222,3252,2568 | 229,3997,3352 | 230,1880,1235 | 236,649,21 | 247,3819,3233 | 250,716,130 | 258,1789,1254 | 259,2543,2024 | 262,2141,1657 | 265,3780,3311 | 267,458,15 | 275,437,33 | 279,4042,3643 | 280,4016,3622 | 281,761,367 | 282,517,126 | 284,1353,964 | 289,460,107 | 292,356,24 | 294,852,533 | 296,383,74 | 298,3819,3510 | 300,4068,3788 | 302,920,652 | 305,3997,3735 | 308,3276,3034 | 309,971,741 | 310,1282,1072 | 311,762,552 | 312,1707,1498 | 313,375,166 | 314,3618,3420 | 315,2356,2173 | 316,3402,3220 | 317,3285,3106 | 318,4067,3888 | 319,3898,3732 | 320,535,382 | 321,1447,1323 | 322,3644,3534 | 324,1884,1788 | 325,1350,1256 | 326,696,603 | 327,3394,3327 | 328,1262,1205 | 329,1092,1052 | 330,1584,1559 | 331,247,222 | 332,1045,1036 | 333,113,104

BATCH_RAW_INFO | 205,894,78 | 211,1753,976 | 216,4081,3365 | 218,3906,3197 | 222,3253,2568 | 229,3998,3352 | 230,1881,1235 | 236,650,21 | 247,3820,3233 | 250,717,130 | 258,1790,1254 | 259,2544,2024 | 262,2142,1657 | 265,3781,3311 | 267,459,15 | 275,438,33 | 279,4043,3643 | 280,4017,3622 | 281,762,367 | 282,518,126 | 284,1354,964 | 289,461,107 | 292,357,24 | 294,853,533 | 296,384,74 | 298,3820,3510 | 300,4069,3788 | 302,921,652 | 305,3998,3735 | 308,3277,3034 | 309,972,741 | 310,1283,1072 | 311,763,552 | 312,1708,1498 | 313,376,166 | 314,3619,3420 | 315,2357,2173 | 316,3403,3220 | 317,3286,3106 | 318,4068,3888 | 319,3899,3732 | 320,536,382 | 321,1448,1323 | 322,3645,3534 | 324,1885,1788 | 325,1351,1256 | 326,697,603 | 327,3395,3327 | 328,1263,1205 | 329,1093,1052 | 330,1585,1559 | 331,248,222 | 332,1046,1036 | 333,114,104

BATCH_RAW_INFO | 205,895,78 | 211,1754,976 | 216,4082,3365 | 218,3907,3197 | 222,3254,2568 | 229,3999,3352 | 230,1882,1235 | 236,651,21 | 247,3821,3233 | 250,718,130 | 258,1791,1254 | 259,2545,2024 | 262,2143,1657 | 265,3782,3311 | 267,460,15 | 275,439,33 | 279,4044,3643 | 280,4018,3622 | 281,763,367 | 282,519,126 | 284,1355,964 | 289,462,107 | 292,358,24 | 294,854,533 | 296,385,74 | 298,3821,3510 | 300,4070,3788 | 302,922,652 | 305,3999,3735 | 308,3278,3034 | 309,973,741 | 310,1284,1072 | 311,764,552 | 312,1709,1498 | 313,377,166 | 314,3620,3420 | 315,2358,2173 | 316,3404,3220 | 317,3287,3106 | 318,4069,3888 | 319,3900,3732 | 320,537,382 | 321,1449,1323 | 322,3646,3534 | 324,1886,1788 | 325,1352,1256 | 326,698,603 | 327,3396,3327 | 328,1264,1205 | 329,1094,1052 | 330,1586,1559 | 331,249,222 | 332,1047,1036 | 333,115,104

BATCH_RAW_INFO | 205,896,78 | 211,1755,976 | 216,4083,3365 | 218,3908,3197 | 222,3255,2568 | 229,4000,3352 | 230,1883,1235 | 236,652,21 | 247,3822,3233 | 250,719,130 | 258,1792,1254 | 259,2546,2024 | 262,2144,1657 | 265,3783,3311 | 267,461,15 | 275,440,33 | 279,4045,3643 | 280,4019,3622 | 281,764,367 | 282,520,126 | 284,1356,964 | 289,463,107 | 292,359,24 | 294,855,533 | 296,386,74 | 298,3822,3510 | 300,4071,3788 | 302,923,652 | 305,4000,3735 | 308,3279,3034 | 309,974,741 | 310,1285,1072 | 311,765,552 | 312,1710,1498 | 313,378,166 | 314,3621,3420 | 315,2359,2173 | 316,3405,3220 | 317,3288,3106 | 318,4070,3888 | 319,3901,3732 | 320,538,382 | 321,1450,1323 | 322,3647,3534 | 324,1887,1788 | 325,1353,1256 | 326,699,603 | 327,3397,3327 | 328,1265,1205 | 329,1095,1052 | 330,1587,1559 | 331,250,222 | 332,1048,1036 | 333,116,104

BATCH_RAW_INFO | 205,897,78 | 211,1756,976 | 216,4084,3365 | 218,3909,3197 | 222,3256,2568 | 229,4001,3352 | 230,1884,1235 | 247,3823,3233 | 250,720,130 | 258,1793,1254 | 259,2547,2024 | 262,2145,1657 | 265,3784,3311 | 267,462,15 | 275,441,33 | 279,4046,3643 | 280,4020,3622 | 281,765,367 | 282,521,126 | 284,1357,964 | 289,464,107 | 292,360,24 | 294,856,533 | 296,387,74 | 298,3823,3510 | 300,4072,3788 | 302,924,652 | 305,4001,3735 | 308,3280,3034 | 309,975,741 | 310,1286,1072 | 311,766,552 | 312,1711,1498 | 313,379,166 | 314,3622,3420 | 315,2360,2173 | 316,3406,3220 | 317,3289,3106 | 318,4071,3888 | 319,3902,3732 | 320,539,382 | 321,1451,1323 | 322,3648,3534 | 324,1888,1788 | 325,1354,1256 | 326,700,603 | 327,3398,3327 | 328,1266,1205 | 329,1096,1052 | 330,1588,1559 | 331,251,222 | 332,1049,1036 | 333,117,104

BATCH_RAW_INFO | 205,898,78 | 211,1757,976 | 216,4085,3365 | 218,3910,3197 | 222,3257,2568 | 229,4002,3352 | 230,1885,1235 | 247,3824,3233 | 250,721,130 | 258,1794,1254 | 259,2548,2024 | 262,2146,1657 | 265,3785,3311 | 267,463,15 | 275,442,33 | 279,4047,3643 | 280,4021,3622 | 281,766,367 | 282,522,126 | 284,1358,964 | 289,465,107 | 292,361,24 | 294,857,533 | 296,388,74 | 298,3824,3510 | 300,4073,3788 | 302,925,652 | 305,4002,3735 | 308,3281,3034 | 309,976,741 | 310,1287,1072 | 311,767,552 | 312,1712,1498 | 313,380,166 | 314,3623,3420 | 315,2361,2173 | 316,3407,3220 | 317,3290,3106 | 318,4072,3888 | 319,3903,3732 | 320,540,382 | 321,1452,1323 | 322,3649,3534 | 324,1889,1788 | 325,1355,1256 | 326,701,603 | 327,3399,3327 | 328,1267,1205 | 329,1097,1052 | 330,1589,1559 | 331,252,222 | 332,1050,1036 | 333,118,104

BATCH_RAW_INFO | 205,899,78 | 211,1758,976 | 216,4086,3365 | 218,3911,3197 | 222,3258,2568 | 229,4003,3352 | 230,1886,1235 | 247,3825,3233 | 250,722,130 | 258,1795,1254 | 259,2549,2024 | 262,2147,1657 | 265,3786,3311 | 267,464,15 | 275,443,33 | 279,4048,3643 | 280,4022,3622 | 281,767,367 | 282,523,126 | 284,1359,964 | 289,466,107 | 292,362,24 | 294,858,533 | 296,389,74 | 298,3825,3510 | 300,4074,3788 | 302,926,652 | 305,4003,3735 | 308,3282,3034 | 309,977,741 | 310,1288,1072 | 311,768,552 | 312,1713,1498 | 313,381,166 | 314,3624,3420 | 315,2362,2173 | 316,3408,3220 | 317,3291,3106 | 318,4073,3888 | 319,3904,3732 | 320,541,382 | 321,1453,1323 | 322,3650,3534 | 324,1890,1788 | 325,1356,1256 | 326,702,603 | 327,3400,3327 | 328,1268,1205 | 329,1098,1052 | 330,1590,1559 | 331,253,222 | 332,1051,1036 | 333,119,104

BATCH_RAW_INFO | 205,900,78 | 211,1759,976 | 216,4087,3365 | 218,3912,3197 | 222,3259,2568 | 229,4004,3352 | 230,1887,1235 | 247,3826,3233 | 250,723,130 | 258,1796,1254 | 259,2550,2024 | 262,2148,1657 | 265,3787,3311 | 267,465,15 | 275,444,33 | 279,4049,3643 | 280,4023,3622 | 281,768,367 | 282,524,126 | 284,1360,964 | 289,467,107 | 292,363,24 | 294,859,533 | 296,390,74 | 298,3826,3510 | 300,4075,3788 | 302,927,652 | 305,4004,3735 | 308,3283,3034 | 309,978,741 | 310,1289,1072 | 311,769,552 | 312,1714,1498 | 313,382,166 | 314,3625,3420 | 315,2363,2173 | 316,3409,3220 | 317,3292,3106 | 318,4074,3888 | 319,3905,3732 | 320,542,382 | 321,1454,1323 | 322,3651,3534 | 324,1891,1788 | 325,1357,1256 | 326,703,603 | 327,3401,3327 | 328,1269,1205 | 329,1099,1052 | 330,1591,1559 | 331,254,222 | 332,1052,1036 | 333,120,104

BATCH_RAW_INFO | 205,901,78 | 211,1760,976 | 216,4088,3365 | 218,3913,3197 | 222,3260,2568 | 229,4005,3352 | 230,1888,1235 | 247,3827,3233 | 250,724,130 | 258,1797,1254 | 259,2551,2024 | 262,2149,1657 | 265,3788,3311 | 267,466,15 | 275,445,33 | 279,4050,3643 | 280,4024,3622 | 281,769,367 | 282,525,126 | 284,1361,964 | 289,468,107 | 292,364,24 | 294,860,533 | 296,391,74 | 298,3827,3510 | 300,4076,3788 | 302,928,652 | 305,4005,3735 | 308,3284,3034 | 309,979,741 | 310,1290,1072 | 311,770,552 | 312,1715,1498 | 313,383,166 | 314,3626,3420 | 315,2364,2173 | 316,3410,3220 | 317,3293,3106 | 318,4075,3888 | 319,3906,3732 | 320,543,382 | 321,1455,1323 | 322,3652,3534 | 324,1892,1788 | 325,1358,1256 | 326,704,603 | 327,3402,3327 | 328,1270,1205 | 329,1100,1052 | 330,1592,1559 | 331,255,222 | 332,1053,1036 | 333,121,104

BATCH_RAW_INFO | 205,902,78 | 211,1761,976 | 216,4089,3365 | 218,3914,3197 | 222,3261,2568 | 229,4006,3352 | 230,1889,1235 | 247,3828,3233 | 250,725,130 | 258,1798,1254 | 259,2552,2024 | 262,2150,1657 | 265,3789,3311 | 267,467,15 | 275,446,33 | 279,4051,3643 | 280,4025,3622 | 281,770,367 | 282,526,126 | 284,1362,964 | 289,469,107 | 292,365,24 | 294,861,533 | 296,392,74 | 298,3828,3510 | 300,4077,3788 | 302,929,652 | 305,4006,3735 | 308,3285,3034 | 309,980,741 | 310,1291,1072 | 311,771,552 | 312,1716,1498 | 313,384,166 | 314,3627,3420 | 315,2365,2173 | 316,3411,3220 | 317,3294,3106 | 318,4076,3888 | 319,3907,3732 | 320,544,382 | 321,1456,1323 | 322,3653,3534 | 324,1893,1788 | 325,1359,1256 | 326,705,603 | 327,3403,3327 | 328,1271,1205 | 329,1101,1052 | 330,1593,1559 | 331,256,222 | 332,1054,1036 | 333,122,104

BATCH_RAW_INFO | 205,903,78 | 211,1762,976 | 216,4090,3365 | 218,3915,3197 | 222,3262,2568 | 229,4007,3352 | 230,1890,1235 | 247,3829,3233 | 250,726,130 | 258,1799,1254 | 259,2553,2024 | 262,2151,1657 | 265,3790,3311 | 267,468,15 | 275,447,33 | 279,4052,3643 | 280,4026,3622 | 281,771,367 | 282,527,126 | 284,1363,964 | 289,470,107 | 292,366,24 | 294,862,533 | 296,393,74 | 298,3829,3510 | 300,4078,3788 | 302,930,652 | 305,4007,3735 | 308,3286,3034 | 309,981,741 | 310,1292,1072 | 311,772,552 | 312,1717,1498 | 313,385,166 | 314,3628,3420 | 315,2366,2173 | 316,3412,3220 | 317,3295,3106 | 318,4077,3888 | 319,3908,3732 | 320,545,382 | 321,1457,1323 | 322,3654,3534 | 324,1894,1788 | 325,1360,1256 | 326,706,603 | 327,3404,3327 | 328,1272,1205 | 329,1102,1052 | 330,1594,1559 | 331,257,222 | 332,1055,1036 | 333,123,104

BATCH_RAW_INFO | 205,904,78 | 211,1763,976 | 216,4091,3365 | 218,3916,3197 | 222,3263,2568 | 229,4008,3352 | 230,1891,1235 | 247,3830,3233 | 250,727,130 | 258,1800,1254 | 259,2554,2024 | 262,2152,1657 | 265,3791,3311 | 267,469,15 | 275,448,33 | 279,4053,3643 | 280,4027,3622 | 281,772,367 | 282,528,126 | 284,1364,964 | 289,471,107 | 292,367,24 | 294,863,533 | 296,394,74 | 298,3830,3510 | 300,4079,3788 | 302,931,652 | 305,4008,3735 | 308,3287,3034 | 309,982,741 | 310,1293,1072 | 311,773,552 | 312,1718,1498 | 313,386,166 | 314,3629,3420 | 315,2367,2173 | 316,3413,3220 | 317,3296,3106 | 318,4078,3888 | 319,3909,3732 | 320,546,382 | 321,1458,1323 | 322,3655,3534 | 324,1895,1788 | 325,1361,1256 | 326,707,603 | 327,3405,3327 | 328,1273,1205 | 329,1103,1052 | 330,1595,1559 | 331,258,222 | 332,1056,1036 | 333,124,104

BATCH_RAW_INFO | 205,905,78 | 211,1764,976 | 216,4092,3365 | 218,3917,3197 | 222,3264,2568 | 229,4009,3352 | 230,1892,1235 | 247,3831,3233 | 258,1801,1254 | 259,2555,2024 | 262,2153,1657 | 265,3792,3311 | 267,470,15 | 275,449,33 | 279,4054,3643 | 280,4028,3622 | 281,773,367 | 282,529,126 | 284,1365,964 | 289,472,107 | 292,368,24 | 294,864,533 | 296,395,74 | 298,3831,3510 | 300,4080,3788 | 302,932,652 | 305,4009,3735 | 308,3288,3034 | 309,983,741 | 310,1294,1072 | 311,774,552 | 312,1719,1498 | 313,387,166 | 314,3630,3420 | 315,2368,2173 | 316,3414,3220 | 317,3297,3106 | 318,4079,3888 | 319,3910,3732 | 320,547,382 | 321,1459,1323 | 322,3656,3534 | 324,1896,1788 | 325,1362,1256 | 326,708,603 | 327,3406,3327 | 328,1274,1205 | 329,1104,1052 | 330,1596,1559 | 331,259,222 | 332,1057,1036 | 333,125,104

BATCH_RAW_INFO | 334,49,48

BATCH_RAW_INFO | 205,906,78 | 211,1765,976 | 216,4093,3365 | 218,3918,3197 | 222,3265,2568 | 229,4010,3352 | 230,1893,1235 | 247,3832,3233 | 258,1802,1254 | 259,2556,2024 | 262,2154,1657 | 265,3793,3311 | 267,471,15 | 275,450,33 | 279,4055,3643 | 280,4029,3622 | 281,774,367 | 282,530,126 | 284,1366,964 | 289,473,107 | 292,369,24 | 294,865,533 | 296,396,74 | 298,3832,3510 | 300,4081,3788 | 302,933,652 | 305,4010,3735 | 308,3289,3034 | 309,984,741 | 310,1295,1072 | 311,775,552 | 312,1720,1498 | 313,388,166 | 314,3631,3420 | 315,2369,2173 | 316,3415,3220 | 317,3298,3106 | 318,4080,3888 | 319,3911,3732 | 320,548,382 | 321,1460,1323 | 322,3657,3534 | 324,1897,1788 | 325,1363,1256 | 326,709,603 | 327,3407,3327 | 328,1275,1205 | 329,1105,1052 | 330,1597,1559 | 331,260,222 | 332,1058,1036 | 333,126,104 | 334,50,48

BATCH_RAW_INFO | 205,907,78 | 211,1766,976 | 216,4094,3365 | 218,3919,3197 | 222,3266,2568 | 229,4011,3352 | 230,1894,1235 | 247,3833,3233 | 258,1803,1254 | 259,2557,2024 | 262,2155,1657 | 265,3794,3311 | 267,472,15 | 275,451,33 | 279,4056,3643 | 280,4030,3622 | 281,775,367 | 282,531,126 | 284,1367,964 | 289,474,107 | 292,370,24 | 294,866,533 | 296,397,74 | 298,3833,3510 | 300,4082,3788 | 302,934,652 | 305,4011,3735 | 308,3290,3034 | 309,985,741 | 310,1296,1072 | 311,776,552 | 312,1721,1498 | 313,389,166 | 314,3632,3420 | 315,2370,2173 | 316,3416,3220 | 317,3299,3106 | 318,4081,3888 | 319,3912,3732 | 320,549,382 | 321,1461,1323 | 322,3658,3534 | 324,1898,1788 | 325,1364,1256 | 326,710,603 | 327,3408,3327 | 328,1276,1205 | 329,1106,1052 | 330,1598,1559 | 331,261,222 | 332,1059,1036 | 333,127,104 | 334,51,48

BATCH_RAW_INFO | 205,908,78 | 211,1767,976 | 216,4095,3365 | 218,3920,3197 | 222,3267,2568 | 229,4012,3352 | 230,1895,1235 | 247,3834,3233 | 258,1804,1254 | 259,2558,2024 | 262,2156,1657 | 265,3795,3311 | 267,473,15 | 275,452,33 | 279,4057,3643 | 280,4031,3622 | 281,776,367 | 282,532,126 | 284,1368,964 | 289,475,107 | 292,371,24 | 294,867,533 | 296,398,74 | 298,3834,3510 | 300,4083,3788 | 302,935,652 | 305,4012,3735 | 308,3291,3034 | 309,986,741 | 310,1297,1072 | 311,777,552 | 312,1722,1498 | 313,390,166 | 314,3633,3420 | 316,3417,3220 | 317,3300,3106 | 318,4082,3888 | 319,3913,3732 | 320,550,382 | 321,1462,1323 | 322,3659,3534 | 324,1899,1788 | 325,1365,1256 | 326,711,603 | 327,3409,3327 | 328,1277,1205 | 329,1107,1052 | 330,1599,1559 | 331,262,222 | 332,1060,1036 | 333,128,104 | 334,52,48

BATCH_RAW_INFO | 205,909,78 | 211,1768,976 | 218,3921,3197 | 222,3268,2568 | 229,4013,3352 | 230,1896,1235 | 247,3835,3233 | 258,1805,1254 | 259,2559,2024 | 262,2157,1657 | 265,3796,3311 | 267,474,15 | 275,453,33 | 279,4058,3643 | 280,4032,3622 | 281,777,367 | 282,533,126 | 284,1369,964 | 289,476,107 | 292,372,24 | 294,868,533 | 296,399,74 | 298,3835,3510 | 300,4084,3788 | 302,936,652 | 305,4013,3735 | 308,3292,3034 | 309,987,741 | 310,1298,1072 | 311,778,552 | 312,1723,1498 | 313,391,166 | 314,3634,3420 | 316,3418,3220 | 317,3301,3106 | 318,4083,3888 | 319,3914,3732 | 320,551,382 | 321,1463,1323 | 322,3660,3534 | 324,1900,1788 | 325,1366,1256 | 326,712,603 | 327,3410,3327 | 328,1278,1205 | 329,1108,1052 | 330,1600,1559 | 331,263,222 | 332,1061,1036 | 333,129,104 | 334,53,48

BATCH_RAW_INFO | 205,910,78 | 211,1769,976 | 218,3922,3197 | 222,3269,2568 | 229,4014,3352 | 230,1897,1235 | 247,3836,3233 | 258,1806,1254 | 259,2560,2024 | 262,2158,1657 | 265,3797,3311 | 267,475,15 | 275,454,33 | 279,4059,3643 | 280,4033,3622 | 281,778,367 | 282,534,126 | 284,1370,964 | 289,477,107 | 292,373,24 | 294,869,533 | 296,400,74 | 298,3836,3510 | 300,4085,3788 | 302,937,652 | 305,4014,3735 | 308,3293,3034 | 309,988,741 | 310,1299,1072 | 311,779,552 | 312,1724,1498 | 313,392,166 | 314,3635,3420 | 316,3419,3220 | 317,3302,3106 | 318,4084,3888 | 319,3915,3732 | 320,552,382 | 321,1464,1323 | 322,3661,3534 | 324,1901,1788 | 325,1367,1256 | 326,713,603 | 327,3411,3327 | 328,1279,1205 | 329,1109,1052 | 330,1601,1559 | 331,264,222 | 332,1062,1036 | 333,130,104 | 334,54,48

BATCH_RAW_INFO | 205,911,78 | 211,1770,976 | 218,3923,3197 | 222,3270,2568 | 229,4015,3352 | 230,1898,1235 | 247,3837,3233 | 258,1807,1254 | 259,2561,2024 | 262,2159,1657 | 265,3798,3311 | 267,476,15 | 275,455,33 | 279,4060,3643 | 280,4034,3622 | 281,779,367 | 282,535,126 | 284,1371,964 | 289,478,107 | 292,374,24 | 294,870,533 | 296,401,74 | 298,3837,3510 | 300,4086,3788 | 302,938,652 | 305,4015,3735 | 308,3294,3034 | 309,989,741 | 310,1300,1072 | 311,780,552 | 312,1725,1498 | 313,393,166 | 314,3636,3420 | 316,3420,3220 | 317,3303,3106 | 318,4085,3888 | 319,3916,3732 | 320,553,382 | 321,1465,1323 | 322,3662,3534 | 324,1902,1788 | 325,1368,1256 | 326,714,603 | 327,3412,3327 | 328,1280,1205 | 329,1110,1052 | 330,1602,1559 | 331,265,222 | 332,1063,1036 | 333,131,104 | 334,55,48

BATCH_RAW_INFO | 205,912,78 | 211,1771,976 | 218,3924,3197 | 222,3271,2568 | 229,4016,3352 | 230,1899,1235 | 247,3838,3233 | 258,1808,1254 | 259,2562,2024 | 262,2160,1657 | 265,3799,3311 | 267,477,15 | 275,456,33 | 279,4061,3643 | 280,4035,3622 | 281,780,367 | 282,536,126 | 284,1372,964 | 289,479,107 | 292,375,24 | 294,871,533 | 296,402,74 | 298,3838,3510 | 300,4087,3788 | 302,939,652 | 305,4016,3735 | 308,3295,3034 | 309,990,741 | 310,1301,1072 | 311,781,552 | 312,1726,1498 | 313,394,166 | 314,3637,3420 | 316,3421,3220 | 317,3304,3106 | 318,4086,3888 | 319,3917,3732 | 320,554,382 | 321,1466,1323 | 322,3663,3534 | 324,1903,1788 | 325,1369,1256 | 326,715,603 | 327,3413,3327 | 328,1281,1205 | 329,1111,1052 | 330,1603,1559 | 331,266,222 | 332,1064,1036 | 333,132,104 | 334,56,48

BATCH_RAW_INFO | 205,913,78 | 211,1772,976 | 218,3925,3197 | 222,3272,2568 | 229,4017,3352 | 230,1900,1235 | 247,3839,3233 | 258,1809,1254 | 259,2563,2024 | 262,2161,1657 | 265,3800,3311 | 267,478,15 | 275,457,33 | 279,4062,3643 | 280,4036,3622 | 281,781,367 | 282,537,126 | 284,1373,964 | 289,480,107 | 292,376,24 | 294,872,533 | 296,403,74 | 298,3839,3510 | 300,4088,3788 | 302,940,652 | 305,4017,3735 | 308,3296,3034 | 309,991,741 | 310,1302,1072 | 311,782,552 | 312,1727,1498 | 313,395,166 | 314,3638,3420 | 316,3422,3220 | 317,3305,3106 | 318,4087,3888 | 319,3918,3732 | 320,555,382 | 321,1467,1323 | 322,3664,3534 | 324,1904,1788 | 325,1370,1256 | 326,716,603 | 327,3414,3327 | 328,1282,1205 | 329,1112,1052 | 330,1604,1559 | 331,267,222 | 332,1065,1036 | 333,133,104 | 334,57,48

BATCH_RAW_INFO | 205,914,78 | 211,1773,976 | 218,3926,3197 | 222,3273,2568 | 229,4018,3352 | 230,1901,1235 | 247,3840,3233 | 258,1810,1254 | 259,2564,2024 | 262,2162,1657 | 265,3801,3311 | 267,479,15 | 275,458,33 | 279,4063,3643 | 280,4037,3622 | 281,782,367 | 282,538,126 | 284,1374,964 | 289,481,107 | 292,377,24 | 294,873,533 | 296,404,74 | 298,3840,3510 | 300,4089,3788 | 302,941,652 | 305,4018,3735 | 308,3297,3034 | 309,992,741 | 310,1303,1072 | 311,783,552 | 312,1728,1498 | 313,396,166 | 314,3639,3420 | 316,3423,3220 | 317,3306,3106 | 318,4088,3888 | 319,3919,3732 | 320,556,382 | 321,1468,1323 | 322,3665,3534 | 324,1905,1788 | 325,1371,1256 | 326,717,603 | 327,3415,3327 | 328,1283,1205 | 329,1113,1052 | 330,1605,1559 | 331,268,222 | 332,1066,1036 | 333,134,104 | 334,58,48

BATCH_RAW_INFO | 205,915,78 | 211,1774,976 | 218,3927,3197 | 222,3274,2568 | 229,4019,3352 | 230,1902,1235 | 247,3841,3233 | 258,1811,1254 | 259,2565,2024 | 262,2163,1657 | 265,3802,3311 | 267,480,15 | 275,459,33 | 279,4064,3643 | 280,4038,3622 | 281,783,367 | 282,539,126 | 284,1375,964 | 289,482,107 | 292,378,24 | 294,874,533 | 296,405,74 | 298,3841,3510 | 300,4090,3788 | 302,942,652 | 305,4019,3735 | 308,3298,3034 | 309,993,741 | 310,1304,1072 | 311,784,552 | 312,1729,1498 | 313,397,166 | 314,3640,3420 | 316,3424,3220 | 317,3307,3106 | 318,4089,3888 | 319,3920,3732 | 320,557,382 | 321,1469,1323 | 322,3666,3534 | 324,1906,1788 | 325,1372,1256 | 326,718,603 | 327,3416,3327 | 328,1284,1205 | 329,1114,1052 | 330,1606,1559 | 331,269,222 | 332,1067,1036 | 333,135,104 | 334,59,48

BATCH_RAW_INFO | 205,916,78 | 211,1775,976 | 218,3928,3197 | 222,3275,2568 | 229,4020,3352 | 230,1903,1235 | 247,3842,3233 | 258,1812,1254 | 259,2566,2024 | 265,3803,3311 | 267,481,15 | 275,460,33 | 279,4065,3643 | 280,4039,3622 | 281,784,367 | 282,540,126 | 284,1376,964 | 289,483,107 | 292,379,24 | 294,875,533 | 296,406,74 | 298,3842,3510 | 300,4091,3788 | 302,943,652 | 305,4020,3735 | 308,3299,3034 | 309,994,741 | 310,1305,1072 | 311,785,552 | 312,1730,1498 | 313,398,166 | 314,3641,3420 | 316,3425,3220 | 317,3308,3106 | 318,4090,3888 | 319,3921,3732 | 320,558,382 | 321,1470,1323 | 322,3667,3534 | 324,1907,1788 | 325,1373,1256 | 326,719,603 | 327,3417,3327 | 328,1285,1205 | 329,1115,1052 | 330,1607,1559 | 331,270,222 | 332,1068,1036 | 333,136,104 | 334,60,48

BATCH_RAW_INFO | 205,917,78 | 211,1776,976 | 218,3929,3197 | 222,3276,2568 | 229,4021,3352 | 230,1904,1235 | 247,3843,3233 | 258,1813,1254 | 259,2567,2024 | 265,3804,3311 | 267,482,15 | 275,461,33 | 279,4066,3643 | 280,4040,3622 | 281,785,367 | 282,541,126 | 284,1377,964 | 289,484,107 | 292,380,24 | 294,876,533 | 296,407,74 | 298,3843,3510 | 300,4092,3788 | 302,944,652 | 305,4021,3735 | 308,3300,3034 | 309,995,741 | 310,1306,1072 | 311,786,552 | 312,1731,1498 | 313,399,166 | 314,3642,3420 | 316,3426,3220 | 317,3309,3106 | 318,4091,3888 | 319,3922,3732 | 320,559,382 | 321,1471,1323 | 322,3668,3534 | 324,1908,1788 | 325,1374,1256 | 326,720,603 | 327,3418,3327 | 328,1286,1205 | 329,1116,1052 | 330,1608,1559 | 331,271,222 | 332,1069,1036 | 333,137,104 | 334,61,48

BATCH_RAW_INFO | 205,918,78 | 211,1777,976 | 218,3930,3197 | 222,3277,2568 | 229,4022,3352 | 230,1905,1235 | 247,3844,3233 | 258,1814,1254 | 259,2568,2024 | 265,3805,3311 | 267,483,15 | 275,462,33 | 279,4067,3643 | 280,4041,3622 | 281,786,367 | 282,542,126 | 284,1378,964 | 289,485,107 | 292,381,24 | 294,877,533 | 296,408,74 | 298,3844,3510 | 300,4093,3788 | 302,945,652 | 305,4022,3735 | 308,3301,3034 | 309,996,741 | 310,1307,1072 | 311,787,552 | 312,1732,1498 | 313,400,166 | 314,3643,3420 | 316,3427,3220 | 317,3310,3106 | 318,4092,3888 | 319,3923,3732 | 320,560,382 | 321,1472,1323 | 322,3669,3534 | 324,1909,1788 | 325,1375,1256 | 326,721,603 | 327,3419,3327 | 328,1287,1205 | 329,1117,1052 | 330,1609,1559 | 331,272,222 | 332,1070,1036 | 333,138,104 | 334,62,48

BATCH_RAW_INFO | 205,919,78 | 211,1778,976 | 218,3931,3197 | 222,3278,2568 | 229,4023,3352 | 230,1906,1235 | 247,3845,3233 | 258,1815,1254 | 259,2569,2024 | 265,3806,3311 | 267,484,15 | 275,463,33 | 279,4068,3643 | 280,4042,3622 | 281,787,367 | 282,543,126 | 284,1379,964 | 289,486,107 | 292,382,24 | 294,878,533 | 296,409,74 | 298,3845,3510 | 300,4094,3788 | 302,946,652 | 305,4023,3735 | 308,3302,3034 | 309,997,741 | 310,1308,1072 | 311,788,552 | 312,1733,1498 | 313,401,166 | 314,3644,3420 | 316,3428,3220 | 317,3311,3106 | 318,4093,3888 | 319,3924,3732 | 320,561,382 | 321,1473,1323 | 322,3670,3534 | 324,1910,1788 | 325,1376,1256 | 326,722,603 | 327,3420,3327 | 328,1288,1205 | 329,1118,1052 | 330,1610,1559 | 331,273,222 | 332,1071,1036 | 333,139,104 | 334,63,48

BATCH_RAW_INFO | 205,920,78 | 211,1779,976 | 218,3932,3197 | 222,3279,2568 | 229,4024,3352 | 230,1907,1235 | 247,3846,3233 | 258,1816,1254 | 259,2570,2024 | 265,3807,3311 | 267,485,15 | 275,464,33 | 279,4069,3643 | 280,4043,3622 | 281,788,367 | 282,544,126 | 284,1380,964 | 289,487,107 | 292,383,24 | 294,879,533 | 296,410,74 | 298,3846,3510 | 300,4095,3788 | 302,947,652 | 305,4024,3735 | 308,3303,3034 | 309,998,741 | 310,1309,1072 | 311,789,552 | 312,1734,1498 | 313,402,166 | 314,3645,3420 | 316,3429,3220 | 317,3312,3106 | 318,4094,3888 | 319,3925,3732 | 320,562,382 | 321,1474,1323 | 322,3671,3534 | 324,1911,1788 | 325,1377,1256 | 326,723,603 | 327,3421,3327 | 328,1289,1205 | 329,1119,1052 | 330,1611,1559 | 331,274,222 | 332,1072,1036 | 333,140,104 | 334,64,48

BATCH_RAW_INFO | 205,921,78 | 211,1780,976 | 218,3933,3197 | 222,3280,2568 | 229,4025,3352 | 230,1908,1235 | 247,3847,3233 | 258,1817,1254 | 259,2571,2024 | 265,3808,3311 | 267,486,15 | 275,465,33 | 279,4070,3643 | 280,4044,3622 | 281,789,367 | 282,545,126 | 284,1381,964 | 289,488,107 | 292,384,24 | 294,880,533 | 296,411,74 | 298,3847,3510 | 302,948,652 | 305,4025,3735 | 308,3304,3034 | 309,999,741 | 310,1310,1072 | 311,790,552 | 312,1735,1498 | 313,403,166 | 314,3646,3420 | 316,3430,3220 | 317,3313,3106 | 318,4095,3888 | 319,3926,3732 | 320,563,382 | 321,1475,1323 | 322,3672,3534 | 324,1912,1788 | 325,1378,1256 | 326,724,603 | 327,3422,3327 | 328,1290,1205 | 329,1120,1052 | 330,1612,1559 | 331,275,222 | 332,1073,1036 | 333,141,104 | 334,65,48

BATCH_RAW_INFO | 205,922,78 | 211,1781,976 | 218,3934,3197 | 222,3281,2568 | 229,4026,3352 | 230,1909,1235 | 247,3848,3233 | 258,1818,1254 | 259,2572,2024 | 265,3809,3311 | 267,487,15 | 275,466,33 | 279,4071,3643 | 280,4045,3622 | 281,790,367 | 282,546,126 | 284,1382,964 | 289,489,107 | 292,385,24 | 294,881,533 | 296,412,74 | 298,3848,3510 | 302,949,652 | 305,4026,3735 | 308,3305,3034 | 309,1000,741 | 310,1311,1072 | 311,791,552 | 312,1736,1498 | 313,404,166 | 314,3647,3420 | 316,3431,3220 | 317,3314,3106 | 319,3927,3732 | 320,564,382 | 321,1476,1323 | 322,3673,3534 | 324,1913,1788 | 325,1379,1256 | 326,725,603 | 327,3423,3327 | 328,1291,1205 | 329,1121,1052 | 330,1613,1559 | 332,1074,1036 | 333,142,104 | 334,66,48

BATCH_RAW_INFO | 205,923,78 | 211,1782,976 | 218,3935,3197 | 222,3282,2568 | 229,4027,3352 | 230,1910,1235 | 247,3849,3233 | 258,1819,1254 | 259,2573,2024 | 265,3810,3311 | 267,488,15 | 275,467,33 | 279,4072,3643 | 280,4046,3622 | 281,791,367 | 282,547,126 | 284,1383,964 | 289,490,107 | 292,386,24 | 294,882,533 | 296,413,74 | 298,3849,3510 | 302,950,652 | 305,4027,3735 | 308,3306,3034 | 309,1001,741 | 310,1312,1072 | 311,792,552 | 312,1737,1498 | 313,405,166 | 314,3648,3420 | 316,3432,3220 | 317,3315,3106 | 319,3928,3732 | 320,565,382 | 321,1477,1323 | 322,3674,3534 | 324,1914,1788 | 325,1380,1256 | 326,726,603 | 327,3424,3327 | 328,1292,1205 | 329,1122,1052 | 330,1614,1559 | 332,1075,1036 | 333,143,104 | 334,67,48

BATCH_RAW_INFO | 205,924,78 | 211,1783,976 | 218,3936,3197 | 222,3283,2568 | 229,4028,3352 | 230,1911,1235 | 247,3850,3233 | 258,1820,1254 | 259,2574,2024 | 265,3811,3311 | 267,489,15 | 275,468,33 | 279,4073,3643 | 280,4047,3622 | 281,792,367 | 282,548,126 | 284,1384,964 | 289,491,107 | 292,387,24 | 294,883,533 | 296,414,74 | 298,3850,3510 | 302,951,652 | 305,4028,3735 | 308,3307,3034 | 309,1002,741 | 310,1313,1072 | 311,793,552 | 312,1738,1498 | 313,406,166 | 314,3649,3420 | 316,3433,3220 | 317,3316,3106 | 319,3929,3732 | 320,566,382 | 322,3675,3534 | 324,1915,1788 | 325,1381,1256 | 326,727,603 | 327,3425,3327 | 328,1293,1205 | 329,1123,1052 | 330,1615,1559 | 332,1076,1036 | 333,144,104 | 334,68,48

BATCH_RAW_INFO | 205,925,78 | 211,1784,976 | 218,3937,3197 | 222,3284,2568 | 229,4029,3352 | 230,1912,1235 | 247,3851,3233 | 258,1821,1254 | 259,2575,2024 | 265,3812,3311 | 267,490,15 | 275,469,33 | 279,4074,3643 | 280,4048,3622 | 281,793,367 | 282,549,126 | 284,1385,964 | 289,492,107 | 292,388,24 | 294,884,533 | 296,415,74 | 298,3851,3510 | 302,952,652 | 305,4029,3735 | 308,3308,3034 | 309,1003,741 | 310,1314,1072 | 311,794,552 | 312,1739,1498 | 313,407,166 | 314,3650,3420 | 316,3434,3220 | 317,3317,3106 | 319,3930,3732 | 320,567,382 | 322,3676,3534 | 324,1916,1788 | 325,1382,1256 | 326,728,603 | 327,3426,3327 | 328,1294,1205 | 329,1124,1052 | 330,1616,1559 | 332,1077,1036 | 333,145,104 | 334,69,48

BATCH_RAW_INFO | 205,926,78 | 211,1785,976 | 218,3938,3197 | 222,3285,2568 | 229,4030,3352 | 230,1913,1235 | 247,3852,3233 | 258,1822,1254 | 259,2576,2024 | 265,3813,3311 | 267,491,15 | 275,470,33 | 279,4075,3643 | 280,4049,3622 | 281,794,367 | 282,550,126 | 284,1386,964 | 289,493,107 | 292,389,24 | 294,885,533 | 296,416,74 | 298,3852,3510 | 302,953,652 | 305,4030,3735 | 308,3309,3034 | 309,1004,741 | 310,1315,1072 | 311,795,552 | 312,1740,1498 | 313,408,166 | 314,3651,3420 | 316,3435,3220 | 317,3318,3106 | 319,3931,3732 | 320,568,382 | 322,3677,3534 | 324,1917,1788 | 325,1383,1256 | 326,729,603 | 327,3427,3327 | 328,1295,1205 | 329,1125,1052 | 330,1617,1559 | 332,1078,1036 | 333,146,104 | 334,70,48

BATCH_RAW_INFO | 205,927,78 | 211,1786,976 | 218,3939,3197 | 222,3286,2568 | 229,4031,3352 | 230,1914,1235 | 247,3853,3233 | 258,1823,1254 | 259,2577,2024 | 265,3814,3311 | 267,492,15 | 275,471,33 | 279,4076,3643 | 280,4050,3622 | 281,795,367 | 282,551,126 | 284,1387,964 | 289,494,107 | 292,390,24 | 294,886,533 | 296,417,74 | 298,3853,3510 | 302,954,652 | 305,4031,3735 | 308,3310,3034 | 309,1005,741 | 310,1316,1072 | 311,796,552 | 312,1741,1498 | 313,409,166 | 314,3652,3420 | 316,3436,3220 | 317,3319,3106 | 319,3932,3732 | 320,569,382 | 322,3678,3534 | 324,1918,1788 | 325,1384,1256 | 326,730,603 | 327,3428,3327 | 328,1296,1205 | 329,1126,1052 | 330,1618,1559 | 332,1079,1036 | 333,147,104 | 334,71,48

BATCH_RAW_INFO | 335,360,359

BATCH_RAW_INFO | 205,928,78 | 211,1787,976 | 218,3940,3197 | 222,3287,2568 | 229,4032,3352 | 230,1915,1235 | 247,3854,3233 | 258,1824,1254 | 259,2578,2024 | 265,3815,3311 | 267,493,15 | 275,472,33 | 279,4077,3643 | 280,4051,3622 | 281,796,367 | 282,552,126 | 284,1388,964 | 289,495,107 | 292,391,24 | 294,887,533 | 296,418,74 | 298,3854,3510 | 302,955,652 | 305,4032,3735 | 308,3311,3034 | 309,1006,741 | 310,1317,1072 | 311,797,552 | 312,1742,1498 | 313,410,166 | 314,3653,3420 | 316,3437,3220 | 317,3320,3106 | 319,3933,3732 | 320,570,382 | 322,3679,3534 | 324,1919,1788 | 325,1385,1256 | 326,731,603 | 327,3429,3327 | 328,1297,1205 | 329,1127,1052 | 330,1619,1559 | 332,1080,1036 | 333,148,104 | 334,72,48 | 335,361,359

BATCH_RAW_INFO | 205,929,78 | 211,1788,976 | 218,3941,3197 | 222,3288,2568 | 229,4033,3352 | 230,1916,1235 | 247,3855,3233 | 258,1825,1254 | 259,2579,2024 | 265,3816,3311 | 267,494,15 | 275,473,33 | 279,4078,3643 | 280,4052,3622 | 281,797,367 | 282,553,126 | 284,1389,964 | 289,496,107 | 292,392,24 | 294,888,533 | 296,419,74 | 298,3855,3510 | 302,956,652 | 305,4033,3735 | 308,3312,3034 | 309,1007,741 | 310,1318,1072 | 311,798,552 | 312,1743,1498 | 313,411,166 | 314,3654,3420 | 316,3438,3220 | 317,3321,3106 | 319,3934,3732 | 320,571,382 | 322,3680,3534 | 324,1920,1788 | 325,1386,1256 | 326,732,603 | 327,3430,3327 | 328,1298,1205 | 329,1128,1052 | 330,1620,1559 | 332,1081,1036 | 333,149,104 | 334,73,48 | 335,362,359

BATCH_RAW_INFO | 336,1661,1660

BATCH_RAW_INFO | 205,930,78 | 211,1789,976 | 218,3942,3197 | 222,3289,2568 | 229,4034,3352 | 230,1917,1235 | 247,3856,3233 | 258,1826,1254 | 259,2580,2024 | 265,3817,3311 | 267,495,15 | 275,474,33 | 279,4079,3643 | 280,4053,3622 | 281,798,367 | 282,554,126 | 284,1390,964 | 289,497,107 | 292,393,24 | 294,889,533 | 296,420,74 | 298,3856,3510 | 302,957,652 | 305,4034,3735 | 308,3313,3034 | 309,1008,741 | 310,1319,1072 | 311,799,552 | 312,1744,1498 | 313,412,166 | 314,3655,3420 | 316,3439,3220 | 317,3322,3106 | 319,3935,3732 | 320,572,382 | 322,3681,3534 | 324,1921,1788 | 325,1387,1256 | 326,733,603 | 327,3431,3327 | 328,1299,1205 | 329,1129,1052 | 330,1621,1559 | 332,1082,1036 | 333,150,104 | 334,74,48 | 335,363,359 | 336,1662,1660

BATCH_RAW_INFO | 205,931,78 | 211,1790,976 | 218,3943,3197 | 222,3290,2568 | 229,4035,3352 | 230,1918,1235 | 247,3857,3233 | 258,1827,1254 | 259,2581,2024 | 265,3818,3311 | 267,496,15 | 275,475,33 | 279,4080,3643 | 280,4054,3622 | 281,799,367 | 282,555,126 | 284,1391,964 | 289,498,107 | 292,394,24 | 294,890,533 | 296,421,74 | 298,3857,3510 | 302,958,652 | 305,4035,3735 | 308,3314,3034 | 309,1009,741 | 310,1320,1072 | 311,800,552 | 312,1745,1498 | 313,413,166 | 314,3656,3420 | 316,3440,3220 | 317,3323,3106 | 319,3936,3732 | 320,573,382 | 322,3682,3534 | 324,1922,1788 | 325,1388,1256 | 326,734,603 | 327,3432,3327 | 328,1300,1205 | 329,1130,1052 | 330,1622,1559 | 332,1083,1036 | 333,151,104 | 335,364,359 | 336,1663,1660

BATCH_RAW_INFO | 205,932,78 | 211,1791,976 | 218,3944,3197 | 222,3291,2568 | 229,4036,3352 | 230,1919,1235 | 247,3858,3233 | 258,1828,1254 | 259,2582,2024 | 265,3819,3311 | 267,497,15 | 275,476,33 | 279,4081,3643 | 280,4055,3622 | 281,800,367 | 282,556,126 | 284,1392,964 | 289,499,107 | 292,395,24 | 294,891,533 | 296,422,74 | 298,3858,3510 | 302,959,652 | 305,4036,3735 | 308,3315,3034 | 309,1010,741 | 310,1321,1072 | 311,801,552 | 312,1746,1498 | 313,414,166 | 314,3657,3420 | 316,3441,3220 | 317,3324,3106 | 319,3937,3732 | 320,574,382 | 322,3683,3534 | 324,1923,1788 | 325,1389,1256 | 326,735,603 | 327,3433,3327 | 328,1301,1205 | 329,1131,1052 | 330,1623,1559 | 332,1084,1036 | 333,152,104 | 335,365,359 | 336,1664,1660

BATCH_RAW_INFO | 205,933,78 | 211,1792,976 | 218,3945,3197 | 222,3292,2568 | 229,4037,3352 | 230,1920,1235 | 247,3859,3233 | 258,1829,1254 | 259,2583,2024 | 265,3820,3311 | 267,498,15 | 275,477,33 | 279,4082,3643 | 280,4056,3622 | 281,801,367 | 282,557,126 | 284,1393,964 | 289,500,107 | 292,396,24 | 294,892,533 | 296,423,74 | 298,3859,3510 | 302,960,652 | 305,4037,3735 | 308,3316,3034 | 309,1011,741 | 310,1322,1072 | 311,802,552 | 312,1747,1498 | 313,415,166 | 314,3658,3420 | 316,3442,3220 | 317,3325,3106 | 319,3938,3732 | 320,575,382 | 322,3684,3534 | 324,1924,1788 | 325,1390,1256 | 327,3434,3327 | 328,1302,1205 | 329,1132,1052 | 330,1624,1559 | 332,1085,1036 | 333,153,104 | 335,366,359 | 336,1665,1660

BATCH_RAW_INFO | 205,934,78 | 211,1793,976 | 218,3946,3197 | 222,3293,2568 | 229,4038,3352 | 230,1921,1235 | 247,3860,3233 | 258,1830,1254 | 259,2584,2024 | 265,3821,3311 | 267,499,15 | 275,478,33 | 279,4083,3643 | 280,4057,3622 | 281,802,367 | 282,558,126 | 284,1394,964 | 289,501,107 | 292,397,24 | 294,893,533 | 296,424,74 | 298,3860,3510 | 302,961,652 | 305,4038,3735 | 308,3317,3034 | 309,1012,741 | 310,1323,1072 | 311,803,552 | 312,1748,1498 | 313,416,166 | 314,3659,3420 | 316,3443,3220 | 317,3326,3106 | 319,3939,3732 | 320,576,382 | 322,3685,3534 | 324,1925,1788 | 325,1391,1256 | 327,3435,3327 | 328,1303,1205 | 329,1133,1052 | 330,1625,1559 | 332,1086,1036 | 333,154,104 | 335,367,359 | 336,1666,1660

BATCH_RAW_INFO | 205,935,78 | 211,1794,976 | 218,3947,3197 | 222,3294,2568 | 229,4039,3352 | 230,1922,1235 | 247,3861,3233 | 258,1831,1254 | 259,2585,2024 | 265,3822,3311 | 267,500,15 | 275,479,33 | 279,4084,3643 | 280,4058,3622 | 281,803,367 | 282,559,126 | 284,1395,964 | 289,502,107 | 292,398,24 | 294,894,533 | 296,425,74 | 298,3861,3510 | 302,962,652 | 305,4039,3735 | 308,3318,3034 | 309,1013,741 | 310,1324,1072 | 311,804,552 | 312,1749,1498 | 313,417,166 | 314,3660,3420 | 316,3444,3220 | 317,3327,3106 | 319,3940,3732 | 320,577,382 | 322,3686,3534 | 324,1926,1788 | 325,1392,1256 | 327,3436,3327 | 328,1304,1205 | 329,1134,1052 | 330,1626,1559 | 332,1087,1036 | 333,155,104 | 335,368,359 | 336,1667,1660

BATCH_RAW_INFO | 205,936,78 | 211,1795,976 | 218,3948,3197 | 222,3295,2568 | 229,4040,3352 | 230,1923,1235 | 247,3862,3233 | 258,1832,1254 | 259,2586,2024 | 265,3823,3311 | 267,501,15 | 275,480,33 | 279,4085,3643 | 280,4059,3622 | 281,804,367 | 282,560,126 | 284,1396,964 | 289,503,107 | 292,399,24 | 294,895,533 | 296,426,74 | 298,3862,3510 | 302,963,652 | 305,4040,3735 | 308,3319,3034 | 309,1014,741 | 310,1325,1072 | 311,805,552 | 312,1750,1498 | 313,418,166 | 314,3661,3420 | 316,3445,3220 | 317,3328,3106 | 319,3941,3732 | 320,578,382 | 322,3687,3534 | 324,1927,1788 | 325,1393,1256 | 327,3437,3327 | 328,1305,1205 | 329,1135,1052 | 330,1627,1559 | 332,1088,1036 | 333,156,104 | 335,369,359 | 336,1668,1660

BATCH_RAW_INFO | 205,937,78 | 211,1796,976 | 218,3949,3197 | 222,3296,2568 | 229,4041,3352 | 230,1924,1235 | 247,3863,3233 | 258,1833,1254 | 259,2587,2024 | 265,3824,3311 | 267,502,15 | 275,481,33 | 279,4086,3643 | 280,4060,3622 | 281,805,367 | 282,561,126 | 284,1397,964 | 289,504,107 | 292,400,24 | 294,896,533 | 296,427,74 | 298,3863,3510 | 302,964,652 | 305,4041,3735 | 308,3320,3034 | 309,1015,741 | 310,1326,1072 | 311,806,552 | 312,1751,1498 | 313,419,166 | 314,3662,3420 | 316,3446,3220 | 317,3329,3106 | 319,3942,3732 | 320,579,382 | 322,3688,3534 | 324,1928,1788 | 325,1394,1256 | 327,3438,3327 | 328,1306,1205 | 329,1136,1052 | 330,1628,1559 | 332,1089,1036 | 333,157,104 | 335,370,359 | 336,1669,1660

BATCH_RAW_INFO | 205,938,78 | 211,1797,976 | 218,3950,3197 | 222,3297,2568 | 229,4042,3352 | 230,1925,1235 | 247,3864,3233 | 258,1834,1254 | 259,2588,2024 | 265,3825,3311 | 267,503,15 | 275,482,33 | 279,4087,3643 | 280,4061,3622 | 281,806,367 | 282,562,126 | 284,1398,964 | 289,505,107 | 292,401,24 | 294,897,533 | 296,428,74 | 298,3864,3510 | 302,965,652 | 305,4042,3735 | 308,3321,3034 | 309,1016,741 | 310,1327,1072 | 311,807,552 | 312,1752,1498 | 313,420,166 | 314,3663,3420 | 316,3447,3220 | 317,3330,3106 | 319,3943,3732 | 320,580,382 | 322,3689,3534 | 324,1929,1788 | 325,1395,1256 | 327,3439,3327 | 328,1307,1205 | 329,1137,1052 | 330,1629,1559 | 332,1090,1036 | 333,158,104 | 335,371,359 | 336,1670,1660

BATCH_RAW_INFO | 205,939,78 | 211,1798,976 | 218,3951,3197 | 222,3298,2568 | 229,4043,3352 | 230,1926,1235 | 247,3865,3233 | 258,1835,1254 | 259,2589,2024 | 265,3826,3311 | 267,504,15 | 275,483,33 | 279,4088,3643 | 280,4062,3622 | 281,807,367 | 282,563,126 | 284,1399,964 | 289,506,107 | 292,402,24 | 294,898,533 | 296,429,74 | 298,3865,3510 | 302,966,652 | 305,4043,3735 | 308,3322,3034 | 309,1017,741 | 310,1328,1072 | 311,808,552 | 312,1753,1498 | 313,421,166 | 314,3664,3420 | 316,3448,3220 | 317,3331,3106 | 319,3944,3732 | 320,581,382 | 322,3690,3534 | 324,1930,1788 | 325,1396,1256 | 327,3440,3327 | 328,1308,1205 | 329,1138,1052 | 330,1630,1559 | 332,1091,1036 | 333,159,104 | 335,372,359 | 336,1671,1660

BATCH_RAW_INFO | 205,940,78 | 211,1799,976 | 218,3952,3197 | 222,3299,2568 | 229,4044,3352 | 230,1927,1235 | 247,3866,3233 | 258,1836,1254 | 259,2590,2024 | 265,3827,3311 | 267,505,15 | 275,484,33 | 279,4089,3643 | 280,4063,3622 | 281,808,367 | 282,564,126 | 284,1400,964 | 289,507,107 | 292,403,24 | 294,899,533 | 296,430,74 | 298,3866,3510 | 302,967,652 | 305,4044,3735 | 308,3323,3034 | 309,1018,741 | 310,1329,1072 | 311,809,552 | 312,1754,1498 | 313,422,166 | 314,3665,3420 | 316,3449,3220 | 317,3332,3106 | 319,3945,3732 | 320,582,382 | 322,3691,3534 | 324,1931,1788 | 325,1397,1256 | 327,3441,3327 | 328,1309,1205 | 329,1139,1052 | 330,1631,1559 | 332,1092,1036 | 333,160,104 | 335,373,359 | 336,1672,1660

BATCH_RAW_INFO | 205,941,78 | 211,1800,976 | 218,3953,3197 | 222,3300,2568 | 229,4045,3352 | 230,1928,1235 | 247,3867,3233 | 258,1837,1254 | 259,2591,2024 | 265,3828,3311 | 267,506,15 | 275,485,33 | 279,4090,3643 | 280,4064,3622 | 281,809,367 | 282,565,126 | 284,1401,964 | 289,508,107 | 292,404,24 | 294,900,533 | 296,431,74 | 298,3867,3510 | 302,968,652 | 305,4045,3735 | 308,3324,3034 | 309,1019,741 | 310,1330,1072 | 311,810,552 | 312,1755,1498 | 313,423,166 | 314,3666,3420 | 316,3450,3220 | 317,3333,3106 | 319,3946,3732 | 320,583,382 | 322,3692,3534 | 324,1932,1788 | 325,1398,1256 | 327,3442,3327 | 328,1310,1205 | 329,1140,1052 | 330,1632,1559 | 332,1093,1036 | 333,161,104 | 335,374,359 | 336,1673,1660

BATCH_RAW_INFO | 205,942,78 | 211,1801,976 | 218,3954,3197 | 222,3301,2568 | 229,4046,3352 | 230,1929,1235 | 247,3868,3233 | 258,1838,1254 | 259,2592,2024 | 265,3829,3311 | 267,507,15 | 275,486,33 | 279,4091,3643 | 280,4065,3622 | 281,810,367 | 282,566,126 | 284,1402,964 | 289,509,107 | 292,405,24 | 294,901,533 | 296,432,74 | 298,3868,3510 | 302,969,652 | 305,4046,3735 | 308,3325,3034 | 309,1020,741 | 310,1331,1072 | 311,811,552 | 312,1756,1498 | 313,424,166 | 314,3667,3420 | 316,3451,3220 | 317,3334,3106 | 319,3947,3732 | 320,584,382 | 322,3693,3534 | 324,1933,1788 | 325,1399,1256 | 327,3443,3327 | 328,1311,1205 | 329,1141,1052 | 330,1633,1559 | 332,1094,1036 | 333,162,104 | 335,375,359 | 336,1674,1660

BATCH_RAW_INFO | 205,943,78 | 211,1802,976 | 218,3955,3197 | 222,3302,2568 | 229,4047,3352 | 230,1930,1235 | 247,3869,3233 | 258,1839,1254 | 259,2593,2024 | 265,3830,3311 | 267,508,15 | 275,487,33 | 279,4092,3643 | 280,4066,3622 | 281,811,367 | 282,567,126 | 284,1403,964 | 289,510,107 | 292,406,24 | 294,902,533 | 296,433,74 | 298,3869,3510 | 302,970,652 | 305,4047,3735 | 308,3326,3034 | 309,1021,741 | 310,1332,1072 | 311,812,552 | 312,1757,1498 | 313,425,166 | 314,3668,3420 | 316,3452,3220 | 317,3335,3106 | 319,3948,3732 | 320,585,382 | 322,3694,3534 | 324,1934,1788 | 325,1400,1256 | 327,3444,3327 | 328,1312,1205 | 329,1142,1052 | 330,1634,1559 | 332,1095,1036 | 333,163,104 | 335,376,359 | 336,1675,1660

BATCH_RAW_INFO | 205,944,78 | 211,1803,976 | 218,3956,3197 | 222,3303,2568 | 229,4048,3352 | 230,1931,1235 | 247,3870,3233 | 258,1840,1254 | 259,2594,2024 | 265,3831,3311 | 267,509,15 | 275,488,33 | 279,4093,3643 | 280,4067,3622 | 281,812,367 | 282,568,126 | 284,1404,964 | 289,511,107 | 292,407,24 | 294,903,533 | 296,434,74 | 298,3870,3510 | 302,971,652 | 305,4048,3735 | 308,3327,3034 | 309,1022,741 | 310,1333,1072 | 311,813,552 | 312,1758,1498 | 313,426,166 | 314,3669,3420 | 316,3453,3220 | 317,3336,3106 | 319,3949,3732 | 320,586,382 | 322,3695,3534 | 324,1935,1788 | 325,1401,1256 | 327,3445,3327 | 328,1313,1205 | 329,1143,1052 | 330,1635,1559 | 332,1096,1036 | 333,164,104 | 335,377,359 | 336,1676,1660

BATCH_RAW_INFO | 337,3831,3830

BATCH_RAW_INFO | 338,48,47

BATCH_RAW_INFO | 205,945,78 | 211,1804,976 | 218,3957,3197 | 222,3304,2568 | 229,4049,3352 | 230,1932,1235 | 247,3871,3233 | 258,1841,1254 | 259,2595,2024 | 265,3832,3311 | 267,510,15 | 275,489,33 | 279,4094,3643 | 280,4068,3622 | 281,813,367 | 282,569,126 | 284,1405,964 | 289,512,107 | 292,408,24 | 294,904,533 | 296,435,74 | 298,3871,3510 | 302,972,652 | 305,4049,3735 | 308,3328,3034 | 309,1023,741 | 310,1334,1072 | 311,814,552 | 312,1759,1498 | 313,427,166 | 314,3670,3420 | 316,3454,3220 | 317,3337,3106 | 319,3950,3732 | 320,587,382 | 322,3696,3534 | 324,1936,1788 | 325,1402,1256 | 327,3446,3327 | 328,1314,1205 | 329,1144,1052 | 330,1636,1559 | 332,1097,1036 | 333,165,104 | 335,378,359 | 336,1677,1660 | 337,3832,3830 | 338,49,47

BATCH_RAW_INFO | 205,946,78 | 211,1805,976 | 218,3958,3197 | 222,3305,2568 | 229,4050,3352 | 230,1933,1235 | 247,3872,3233 | 258,1842,1254 | 259,2596,2024 | 265,3833,3311 | 267,511,15 | 275,490,33 | 279,4095,3643 | 280,4069,3622 | 281,814,367 | 282,570,126 | 284,1406,964 | 289,513,107 | 292,409,24 | 294,905,533 | 296,436,74 | 298,3872,3510 | 302,973,652 | 305,4050,3735 | 308,3329,3034 | 309,1024,741 | 310,1335,1072 | 311,815,552 | 312,1760,1498 | 313,428,166 | 314,3671,3420 | 316,3455,3220 | 317,3338,3106 | 319,3951,3732 | 320,588,382 | 322,3697,3534 | 324,1937,1788 | 325,1403,1256 | 327,3447,3327 | 328,1315,1205 | 329,1145,1052 | 330,1637,1559 | 332,1098,1036 | 333,166,104 | 335,379,359 | 336,1678,1660 | 337,3833,3830 | 338,50,47

BATCH_RAW_INFO | 205,947,78 | 211,1806,976 | 218,3959,3197 | 222,3306,2568 | 229,4051,3352 | 230,1934,1235 | 247,3873,3233 | 258,1843,1254 | 259,2597,2024 | 265,3834,3311 | 267,512,15 | 275,491,33 | 280,4070,3622 | 281,815,367 | 282,571,126 | 284,1407,964 | 289,514,107 | 292,410,24 | 294,906,533 | 296,437,74 | 298,3873,3510 | 302,974,652 | 305,4051,3735 | 308,3330,3034 | 309,1025,741 | 310,1336,1072 | 311,816,552 | 312,1761,1498 | 313,429,166 | 314,3672,3420 | 316,3456,3220 | 317,3339,3106 | 319,3952,3732 | 320,589,382 | 322,3698,3534 | 324,1938,1788 | 325,1404,1256 | 327,3448,3327 | 328,1316,1205 | 329,1146,1052 | 330,1638,1559 | 332,1099,1036 | 333,167,104 | 335,380,359 | 336,1679,1660 | 337,3834,3830 | 338,51,47

BATCH_RAW_INFO | 339,242,241

BATCH_RAW_INFO | 205,948,78 | 211,1807,976 | 218,3960,3197 | 222,3307,2568 | 229,4052,3352 | 230,1935,1235 | 247,3874,3233 | 258,1844,1254 | 259,2598,2024 | 265,3835,3311 | 267,513,15 | 275,492,33 | 280,4071,3622 | 281,816,367 | 282,572,126 | 284,1408,964 | 289,515,107 | 292,411,24 | 294,907,533 | 296,438,74 | 298,3874,3510 | 302,975,652 | 305,4052,3735 | 308,3331,3034 | 309,1026,741 | 310,1337,1072 | 311,817,552 | 312,1762,1498 | 313,430,166 | 314,3673,3420 | 316,3457,3220 | 317,3340,3106 | 319,3953,3732 | 320,590,382 | 322,3699,3534 | 324,1939,1788 | 325,1405,1256 | 327,3449,3327 | 328,1317,1205 | 329,1147,1052 | 330,1639,1559 | 332,1100,1036 | 333,168,104 | 335,381,359 | 336,1680,1660 | 337,3835,3830 | 338,52,47 | 339,243,241

BATCH_RAW_INFO | 205,949,78 | 211,1808,976 | 218,3961,3197 | 222,3308,2568 | 229,4053,3352 | 230,1936,1235 | 247,3875,3233 | 258,1845,1254 | 259,2599,2024 | 265,3836,3311 | 267,514,15 | 275,493,33 | 280,4072,3622 | 281,817,367 | 282,573,126 | 284,1409,964 | 289,516,107 | 292,412,24 | 294,908,533 | 296,439,74 | 298,3875,3510 | 302,976,652 | 305,4053,3735 | 308,3332,3034 | 309,1027,741 | 310,1338,1072 | 311,818,552 | 312,1763,1498 | 313,431,166 | 314,3674,3420 | 316,3458,3220 | 317,3341,3106 | 319,3954,3732 | 320,591,382 | 322,3700,3534 | 324,1940,1788 | 325,1406,1256 | 327,3450,3327 | 328,1318,1205 | 329,1148,1052 | 330,1640,1559 | 332,1101,1036 | 333,169,104 | 335,382,359 | 336,1681,1660 | 337,3836,3830 | 338,53,47 | 339,244,241

BATCH_RAW_INFO | 205,950,78 | 211,1809,976 | 218,3962,3197 | 222,3309,2568 | 229,4054,3352 | 230,1937,1235 | 247,3876,3233 | 258,1846,1254 | 259,2600,2024 | 265,3837,3311 | 267,515,15 | 275,494,33 | 280,4073,3622 | 281,818,367 | 282,574,126 | 284,1410,964 | 289,517,107 | 292,413,24 | 294,909,533 | 296,440,74 | 298,3876,3510 | 302,977,652 | 305,4054,3735 | 308,3333,3034 | 309,1028,741 | 310,1339,1072 | 311,819,552 | 312,1764,1498 | 313,432,166 | 314,3675,3420 | 316,3459,3220 | 317,3342,3106 | 319,3955,3732 | 320,592,382 | 322,3701,3534 | 324,1941,1788 | 325,1407,1256 | 327,3451,3327 | 328,1319,1205 | 329,1149,1052 | 330,1641,1559 | 332,1102,1036 | 333,170,104 | 335,383,359 | 336,1682,1660 | 337,3837,3830 | 338,54,47 | 339,245,241

BATCH_RAW_INFO | 205,951,78 | 211,1810,976 | 218,3963,3197 | 222,3310,2568 | 229,4055,3352 | 230,1938,1235 | 247,3877,3233 | 258,1847,1254 | 259,2601,2024 | 265,3838,3311 | 267,516,15 | 275,495,33 | 280,4074,3622 | 281,819,367 | 282,575,126 | 284,1411,964 | 289,518,107 | 292,414,24 | 294,910,533 | 296,441,74 | 298,3877,3510 | 302,978,652 | 305,4055,3735 | 308,3334,3034 | 309,1029,741 | 310,1340,1072 | 311,820,552 | 312,1765,1498 | 313,433,166 | 314,3676,3420 | 316,3460,3220 | 317,3343,3106 | 319,3956,3732 | 320,593,382 | 322,3702,3534 | 324,1942,1788 | 325,1408,1256 | 327,3452,3327 | 328,1320,1205 | 329,1150,1052 | 330,1642,1559 | 332,1103,1036 | 333,171,104 | 335,384,359 | 336,1683,1660 | 337,3838,3830 | 338,55,47 | 339,246,241

BATCH_RAW_INFO | 205,952,78 | 211,1811,976 | 218,3964,3197 | 222,3311,2568 | 229,4056,3352 | 230,1939,1235 | 247,3878,3233 | 258,1848,1254 | 259,2602,2024 | 265,3839,3311 | 267,517,15 | 275,496,33 | 280,4075,3622 | 281,820,367 | 282,576,126 | 284,1412,964 | 289,519,107 | 292,415,24 | 294,911,533 | 296,442,74 | 298,3878,3510 | 302,979,652 | 305,4056,3735 | 308,3335,3034 | 310,1341,1072 | 311,821,552 | 312,1766,1498 | 313,434,166 | 314,3677,3420 | 316,3461,3220 | 317,3344,3106 | 319,3957,3732 | 320,594,382 | 322,3703,3534 | 324,1943,1788 | 325,1409,1256 | 327,3453,3327 | 328,1321,1205 | 329,1151,1052 | 330,1643,1559 | 332,1104,1036 | 333,172,104 | 335,385,359 | 336,1684,1660 | 337,3839,3830 | 338,56,47 | 339,247,241

BATCH_RAW_INFO | 205,953,78 | 211,1812,976 | 218,3965,3197 | 222,3312,2568 | 229,4057,3352 | 230,1940,1235 | 247,3879,3233 | 258,1849,1254 | 259,2603,2024 | 265,3840,3311 | 267,518,15 | 275,497,33 | 280,4076,3622 | 281,821,367 | 282,577,126 | 289,520,107 | 292,416,24 | 294,912,533 | 296,443,74 | 298,3879,3510 | 302,980,652 | 305,4057,3735 | 308,3336,3034 | 310,1342,1072 | 311,822,552 | 312,1767,1498 | 313,435,166 | 314,3678,3420 | 316,3462,3220 | 317,3345,3106 | 319,3958,3732 | 320,595,382 | 322,3704,3534 | 324,1944,1788 | 325,1410,1256 | 327,3454,3327 | 328,1322,1205 | 329,1152,1052 | 330,1644,1559 | 332,1105,1036 | 333,173,104 | 335,386,359 | 336,1685,1660 | 337,3840,3830 | 338,57,47 | 339,248,241

BATCH_RAW_INFO | 205,954,78 | 211,1813,976 | 218,3966,3197 | 222,3313,2568 | 229,4058,3352 | 230,1941,1235 | 247,3880,3233 | 258,1850,1254 | 259,2604,2024 | 265,3841,3311 | 267,519,15 | 275,498,33 | 280,4077,3622 | 281,822,367 | 282,578,126 | 289,521,107 | 292,417,24 | 294,913,533 | 296,444,74 | 298,3880,3510 | 302,981,652 | 305,4058,3735 | 308,3337,3034 | 310,1343,1072 | 311,823,552 | 312,1768,1498 | 313,436,166 | 314,3679,3420 | 316,3463,3220 | 317,3346,3106 | 319,3959,3732 | 320,596,382 | 322,3705,3534 | 324,1945,1788 | 325,1411,1256 | 327,3455,3327 | 328,1323,1205 | 329,1153,1052 | 330,1645,1559 | 332,1106,1036 | 333,174,104 | 335,387,359 | 336,1686,1660 | 337,3841,3830 | 338,58,47 | 339,249,241

BATCH_RAW_INFO | 205,955,78 | 211,1814,976 | 218,3967,3197 | 222,3314,2568 | 229,4059,3352 | 230,1942,1235 | 247,3881,3233 | 258,1851,1254 | 259,2605,2024 | 265,3842,3311 | 267,520,15 | 275,499,33 | 280,4078,3622 | 281,823,367 | 282,579,126 | 289,522,107 | 292,418,24 | 294,914,533 | 296,445,74 | 298,3881,3510 | 302,982,652 | 305,4059,3735 | 308,3338,3034 | 310,1344,1072 | 311,824,552 | 312,1769,1498 | 313,437,166 | 314,3680,3420 | 316,3464,3220 | 317,3347,3106 | 319,3960,3732 | 320,597,382 | 322,3706,3534 | 324,1946,1788 | 325,1412,1256 | 327,3456,3327 | 328,1324,1205 | 329,1154,1052 | 330,1646,1559 | 332,1107,1036 | 333,175,104 | 335,388,359 | 336,1687,1660 | 337,3842,3830 | 338,59,47 | 339,250,241

BATCH_RAW_INFO | 205,956,78 | 211,1815,976 | 218,3968,3197 | 222,3315,2568 | 229,4060,3352 | 230,1943,1235 | 247,3882,3233 | 258,1852,1254 | 259,2606,2024 | 265,3843,3311 | 267,521,15 | 275,500,33 | 280,4079,3622 | 281,824,367 | 282,580,126 | 289,523,107 | 292,419,24 | 294,915,533 | 296,446,74 | 298,3882,3510 | 302,983,652 | 305,4060,3735 | 308,3339,3034 | 310,1345,1072 | 311,825,552 | 312,1770,1498 | 313,438,166 | 314,3681,3420 | 316,3465,3220 | 317,3348,3106 | 319,3961,3732 | 320,598,382 | 322,3707,3534 | 324,1947,1788 | 325,1413,1256 | 327,3457,3327 | 328,1325,1205 | 329,1155,1052 | 330,1647,1559 | 332,1108,1036 | 333,176,104 | 335,389,359 | 336,1688,1660 | 337,3843,3830 | 338,60,47 | 339,251,241

BATCH_RAW_INFO | 205,957,78 | 211,1816,976 | 218,3969,3197 | 222,3316,2568 | 229,4061,3352 | 230,1944,1235 | 247,3883,3233 | 258,1853,1254 | 259,2607,2024 | 265,3844,3311 | 267,522,15 | 275,501,33 | 280,4080,3622 | 281,825,367 | 282,581,126 | 289,524,107 | 292,420,24 | 294,916,533 | 296,447,74 | 298,3883,3510 | 302,984,652 | 305,4061,3735 | 308,3340,3034 | 310,1346,1072 | 311,826,552 | 312,1771,1498 | 313,439,166 | 314,3682,3420 | 316,3466,3220 | 317,3349,3106 | 319,3962,3732 | 320,599,382 | 322,3708,3534 | 324,1948,1788 | 325,1414,1256 | 327,3458,3327 | 328,1326,1205 | 329,1156,1052 | 330,1648,1559 | 332,1109,1036 | 333,177,104 | 335,390,359 | 336,1689,1660 | 337,3844,3830 | 338,61,47 | 339,252,241

BATCH_RAW_INFO | 205,958,78 | 211,1817,976 | 218,3970,3197 | 222,3317,2568 | 229,4062,3352 | 247,3884,3233 | 258,1854,1254 | 259,2608,2024 | 265,3845,3311 | 267,523,15 | 275,502,33 | 280,4081,3622 | 281,826,367 | 282,582,126 | 289,525,107 | 292,421,24 | 294,917,533 | 296,448,74 | 298,3884,3510 | 302,985,652 | 305,4062,3735 | 308,3341,3034 | 310,1347,1072 | 311,827,552 | 312,1772,1498 | 314,3683,3420 | 316,3467,3220 | 317,3350,3106 | 319,3963,3732 | 320,600,382 | 322,3709,3534 | 324,1949,1788 | 325,1415,1256 | 327,3459,3327 | 328,1327,1205 | 329,1157,1052 | 330,1649,1559 | 332,1110,1036 | 333,178,104 | 335,391,359 | 336,1690,1660 | 337,3845,3830 | 338,62,47 | 339,253,241

BATCH_RAW_INFO | 205,959,78 | 211,1818,976 | 218,3971,3197 | 222,3318,2568 | 229,4063,3352 | 247,3885,3233 | 258,1855,1254 | 259,2609,2024 | 265,3846,3311 | 267,524,15 | 275,503,33 | 280,4082,3622 | 281,827,367 | 282,583,126 | 289,526,107 | 292,422,24 | 294,918,533 | 296,449,74 | 298,3885,3510 | 302,986,652 | 305,4063,3735 | 308,3342,3034 | 310,1348,1072 | 311,828,552 | 312,1773,1498 | 314,3684,3420 | 316,3468,3220 | 317,3351,3106 | 319,3964,3732 | 320,601,382 | 322,3710,3534 | 324,1950,1788 | 325,1416,1256 | 327,3460,3327 | 328,1328,1205 | 329,1158,1052 | 330,1650,1559 | 332,1111,1036 | 333,179,104 | 335,392,359 | 336,1691,1660 | 337,3846,3830 | 338,63,47 | 339,254,241

BATCH_RAW_INFO | 205,960,78 | 211,1819,976 | 218,3972,3197 | 222,3319,2568 | 229,4064,3352 | 247,3886,3233 | 258,1856,1254 | 259,2610,2024 | 265,3847,3311 | 267,525,15 | 275,504,33 | 280,4083,3622 | 281,828,367 | 282,584,126 | 289,527,107 | 292,423,24 | 294,919,533 | 296,450,74 | 298,3886,3510 | 302,987,652 | 305,4064,3735 | 308,3343,3034 | 310,1349,1072 | 311,829,552 | 312,1774,1498 | 314,3685,3420 | 316,3469,3220 | 317,3352,3106 | 319,3965,3732 | 320,602,382 | 322,3711,3534 | 324,1951,1788 | 325,1417,1256 | 327,3461,3327 | 328,1329,1205 | 329,1159,1052 | 330,1651,1559 | 332,1112,1036 | 333,180,104 | 335,393,359 | 336,1692,1660 | 337,3847,3830 | 338,64,47 | 339,255,241

BATCH_RAW_INFO | 205,961,78 | 211,1820,976 | 218,3973,3197 | 222,3320,2568 | 229,4065,3352 | 247,3887,3233 | 258,1857,1254 | 259,2611,2024 | 265,3848,3311 | 267,526,15 | 275,505,33 | 280,4084,3622 | 281,829,367 | 282,585,126 | 289,528,107 | 292,424,24 | 294,920,533 | 296,451,74 | 298,3887,3510 | 302,988,652 | 305,4065,3735 | 308,3344,3034 | 310,1350,1072 | 311,830,552 | 312,1775,1498 | 314,3686,3420 | 316,3470,3220 | 317,3353,3106 | 319,3966,3732 | 320,603,382 | 322,3712,3534 | 324,1952,1788 | 325,1418,1256 | 327,3462,3327 | 328,1330,1205 | 329,1160,1052 | 330,1652,1559 | 332,1113,1036 | 333,181,104 | 335,394,359 | 336,1693,1660 | 337,3848,3830 | 338,65,47 | 339,256,241

BATCH_RAW_INFO | 205,962,78 | 211,1821,976 | 218,3974,3197 | 222,3321,2568 | 229,4066,3352 | 247,3888,3233 | 258,1858,1254 | 259,2612,2024 | 265,3849,3311 | 267,527,15 | 275,506,33 | 280,4085,3622 | 281,830,367 | 282,586,126 | 289,529,107 | 292,425,24 | 294,921,533 | 296,452,74 | 298,3888,3510 | 302,989,652 | 305,4066,3735 | 308,3345,3034 | 310,1351,1072 | 311,831,552 | 312,1776,1498 | 314,3687,3420 | 316,3471,3220 | 317,3354,3106 | 319,3967,3732 | 320,604,382 | 322,3713,3534 | 324,1953,1788 | 325,1419,1256 | 327,3463,3327 | 328,1331,1205 | 329,1161,1052 | 330,1653,1559 | 332,1114,1036 | 333,182,104 | 335,395,359 | 336,1694,1660 | 337,3849,3830 | 338,66,47 | 339,257,241

BATCH_RAW_INFO | 205,963,78 | 211,1822,976 | 218,3975,3197 | 222,3322,2568 | 229,4067,3352 | 247,3889,3233 | 258,1859,1254 | 259,2613,2024 | 265,3850,3311 | 267,528,15 | 275,507,33 | 280,4086,3622 | 281,831,367 | 282,587,126 | 289,530,107 | 292,426,24 | 294,922,533 | 296,453,74 | 298,3889,3510 | 302,990,652 | 305,4067,3735 | 308,3346,3034 | 310,1352,1072 | 311,832,552 | 312,1777,1498 | 314,3688,3420 | 316,3472,3220 | 317,3355,3106 | 319,3968,3732 | 320,605,382 | 322,3714,3534 | 324,1954,1788 | 325,1420,1256 | 327,3464,3327 | 328,1332,1205 | 329,1162,1052 | 330,1654,1559 | 332,1115,1036 | 333,183,104 | 335,396,359 | 336,1695,1660 | 337,3850,3830 | 338,67,47 | 339,258,241

BATCH_RAW_INFO | 205,964,78 | 211,1823,976 | 218,3976,3197 | 222,3323,2568 | 229,4068,3352 | 247,3890,3233 | 258,1860,1254 | 259,2614,2024 | 265,3851,3311 | 267,529,15 | 275,508,33 | 280,4087,3622 | 281,832,367 | 282,588,126 | 289,531,107 | 292,427,24 | 294,923,533 | 296,454,74 | 298,3890,3510 | 302,991,652 | 305,4068,3735 | 308,3347,3034 | 310,1353,1072 | 311,833,552 | 312,1778,1498 | 314,3689,3420 | 316,3473,3220 | 317,3356,3106 | 319,3969,3732 | 320,606,382 | 322,3715,3534 | 324,1955,1788 | 325,1421,1256 | 327,3465,3327 | 328,1333,1205 | 329,1163,1052 | 330,1655,1559 | 332,1116,1036 | 333,184,104 | 335,397,359 | 336,1696,1660 | 337,3851,3830 | 338,68,47 | 339,259,241

BATCH_RAW_INFO | 205,965,78 | 211,1824,976 | 218,3977,3197 | 222,3324,2568 | 229,4069,3352 | 247,3891,3233 | 258,1861,1254 | 259,2615,2024 | 265,3852,3311 | 267,530,15 | 275,509,33 | 280,4088,3622 | 281,833,367 | 282,589,126 | 289,532,107 | 292,428,24 | 294,924,533 | 296,455,74 | 298,3891,3510 | 302,992,652 | 305,4069,3735 | 308,3348,3034 | 310,1354,1072 | 311,834,552 | 312,1779,1498 | 314,3690,3420 | 316,3474,3220 | 317,3357,3106 | 319,3970,3732 | 320,607,382 | 322,3716,3534 | 324,1956,1788 | 325,1422,1256 | 327,3466,3327 | 328,1334,1205 | 329,1164,1052 | 330,1656,1559 | 332,1117,1036 | 333,185,104 | 335,398,359 | 336,1697,1660 | 337,3852,3830 | 338,69,47 | 339,260,241

BATCH_RAW_INFO | 340,784,783

BATCH_RAW_INFO | 341,1327,1326

BATCH_RAW_INFO | 342,861,860 | 343,889,888

BATCH_RAW_INFO | 205,966,78 | 211,1825,976 | 218,3978,3197 | 222,3325,2568 | 229,4070,3352 | 247,3892,3233 | 258,1862,1254 | 259,2616,2024 | 265,3853,3311 | 267,531,15 | 275,510,33 | 280,4089,3622 | 281,834,367 | 282,590,126 | 289,533,107 | 292,429,24 | 294,925,533 | 296,456,74 | 298,3892,3510 | 302,993,652 | 305,4070,3735 | 308,3349,3034 | 310,1355,1072 | 311,835,552 | 312,1780,1498 | 314,3691,3420 | 316,3475,3220 | 317,3358,3106 | 319,3971,3732 | 320,608,382 | 322,3717,3534 | 324,1957,1788 | 325,1423,1256 | 327,3467,3327 | 328,1335,1205 | 329,1165,1052 | 330,1657,1559 | 332,1118,1036 | 333,186,104 | 335,399,359 | 336,1698,1660 | 337,3853,3830 | 338,70,47 | 339,261,241 | 340,785,783 | 341,1328,1326 | 342,862,860 | 343,890,888

BATCH_RAW_INFO | 344,1393,1392

BATCH_RAW_INFO | 205,967,78 | 211,1826,976 | 218,3979,3197 | 222,3326,2568 | 229,4071,3352 | 247,3893,3233 | 258,1863,1254 | 259,2617,2024 | 265,3854,3311 | 267,532,15 | 275,511,33 | 280,4090,3622 | 281,835,367 | 282,591,126 | 289,534,107 | 292,430,24 | 294,926,533 | 296,457,74 | 298,3893,3510 | 302,994,652 | 305,4071,3735 | 308,3350,3034 | 310,1356,1072 | 311,836,552 | 312,1781,1498 | 314,3692,3420 | 316,3476,3220 | 317,3359,3106 | 319,3972,3732 | 320,609,382 | 322,3718,3534 | 324,1958,1788 | 325,1424,1256 | 327,3468,3327 | 328,1336,1205 | 329,1166,1052 | 330,1658,1559 | 332,1119,1036 | 333,187,104 | 335,400,359 | 336,1699,1660 | 337,3854,3830 | 338,71,47 | 339,262,241 | 340,786,783 | 341,1329,1326 | 342,863,860 | 343,891,888 | 344,1394,1392

BATCH_RAW_INFO | 205,968,78 | 211,1827,976 | 218,3980,3197 | 222,3327,2568 | 229,4072,3352 | 247,3894,3233 | 258,1864,1254 | 259,2618,2024 | 265,3855,3311 | 267,533,15 | 275,512,33 | 280,4091,3622 | 281,836,367 | 282,592,126 | 289,535,107 | 292,431,24 | 294,927,533 | 296,458,74 | 298,3894,3510 | 302,995,652 | 305,4072,3735 | 308,3351,3034 | 310,1357,1072 | 311,837,552 | 312,1782,1498 | 314,3693,3420 | 316,3477,3220 | 317,3360,3106 | 319,3973,3732 | 320,610,382 | 322,3719,3534 | 324,1959,1788 | 325,1425,1256 | 327,3469,3327 | 328,1337,1205 | 329,1167,1052 | 330,1659,1559 | 332,1120,1036 | 333,188,104 | 335,401,359 | 336,1700,1660 | 337,3855,3830 | 338,72,47 | 339,263,241 | 340,787,783 | 341,1330,1326 | 342,864,860 | 343,892,888 | 344,1395,1392

BATCH_RAW_INFO | 205,969,78 | 211,1828,976 | 218,3981,3197 | 222,3328,2568 | 229,4073,3352 | 247,3895,3233 | 258,1865,1254 | 259,2619,2024 | 265,3856,3311 | 267,534,15 | 275,513,33 | 280,4092,3622 | 281,837,367 | 282,593,126 | 289,536,107 | 292,432,24 | 294,928,533 | 296,459,74 | 298,3895,3510 | 302,996,652 | 305,4073,3735 | 308,3352,3034 | 310,1358,1072 | 311,838,552 | 312,1783,1498 | 314,3694,3420 | 316,3478,3220 | 317,3361,3106 | 319,3974,3732 | 320,611,382 | 322,3720,3534 | 324,1960,1788 | 325,1426,1256 | 327,3470,3327 | 328,1338,1205 | 329,1168,1052 | 330,1660,1559 | 332,1121,1036 | 333,189,104 | 335,402,359 | 336,1701,1660 | 337,3856,3830 | 338,73,47 | 339,264,241 | 340,788,783 | 341,1331,1326 | 342,865,860 | 343,893,888 | 344,1396,1392

BATCH_RAW_INFO | 205,970,78 | 211,1829,976 | 218,3982,3197 | 222,3329,2568 | 229,4074,3352 | 247,3896,3233 | 258,1866,1254 | 259,2620,2024 | 265,3857,3311 | 267,535,15 | 275,514,33 | 280,4093,3622 | 281,838,367 | 282,594,126 | 289,537,107 | 292,433,24 | 294,929,533 | 296,460,74 | 298,3896,3510 | 302,997,652 | 305,4074,3735 | 308,3353,3034 | 310,1359,1072 | 311,839,552 | 312,1784,1498 | 314,3695,3420 | 316,3479,3220 | 317,3362,3106 | 319,3975,3732 | 320,612,382 | 322,3721,3534 | 324,1961,1788 | 325,1427,1256 | 327,3471,3327 | 328,1339,1205 | 329,1169,1052 | 330,1661,1559 | 332,1122,1036 | 333,190,104 | 335,403,359 | 336,1702,1660 | 337,3857,3830 | 338,74,47 | 339,265,241 | 340,789,783 | 341,1332,1326 | 342,866,860 | 343,894,888 | 344,1397,1392

BATCH_RAW_INFO | 205,971,78 | 211,1830,976 | 218,3983,3197 | 222,3330,2568 | 229,4075,3352 | 247,3897,3233 | 258,1867,1254 | 259,2621,2024 | 265,3858,3311 | 267,536,15 | 275,515,33 | 280,4094,3622 | 281,839,367 | 282,595,126 | 289,538,107 | 292,434,24 | 294,930,533 | 296,461,74 | 298,3897,3510 | 302,998,652 | 305,4075,3735 | 308,3354,3034 | 310,1360,1072 | 311,840,552 | 312,1785,1498 | 314,3696,3420 | 316,3480,3220 | 317,3363,3106 | 319,3976,3732 | 320,613,382 | 322,3722,3534 | 324,1962,1788 | 325,1428,1256 | 327,3472,3327 | 328,1340,1205 | 329,1170,1052 | 330,1662,1559 | 332,1123,1036 | 333,191,104 | 335,404,359 | 336,1703,1660 | 337,3858,3830 | 338,75,47 | 339,266,241 | 340,790,783 | 341,1333,1326 | 342,867,860 | 343,895,888 | 344,1398,1392

BATCH_RAW_INFO | 205,972,78 | 211,1831,976 | 218,3984,3197 | 222,3331,2568 | 229,4076,3352 | 247,3898,3233 | 258,1868,1254 | 259,2622,2024 | 265,3859,3311 | 267,537,15 | 275,516,33 | 280,4095,3622 | 281,840,367 | 282,596,126 | 289,539,107 | 292,435,24 | 294,931,533 | 296,462,74 | 298,3898,3510 | 302,999,652 | 305,4076,3735 | 308,3355,3034 | 310,1361,1072 | 311,841,552 | 312,1786,1498 | 314,3697,3420 | 316,3481,3220 | 317,3364,3106 | 319,3977,3732 | 320,614,382 | 322,3723,3534 | 324,1963,1788 | 325,1429,1256 | 327,3473,3327 | 328,1341,1205 | 329,1171,1052 | 330,1663,1559 | 332,1124,1036 | 333,192,104 | 335,405,359 | 336,1704,1660 | 337,3859,3830 | 338,76,47 | 339,267,241 | 340,791,783 | 341,1334,1326 | 342,868,860 | 343,896,888 | 344,1399,1392

BATCH_RAW_INFO | 205,973,78 | 211,1832,976 | 218,3985,3197 | 222,3332,2568 | 229,4077,3352 | 247,3899,3233 | 258,1869,1254 | 259,2623,2024 | 265,3860,3311 | 267,538,15 | 275,517,33 | 281,841,367 | 282,597,126 | 292,436,24 | 294,932,533 | 296,463,74 | 298,3899,3510 | 302,1000,652 | 305,4077,3735 | 308,3356,3034 | 310,1362,1072 | 311,842,552 | 312,1787,1498 | 314,3698,3420 | 316,3482,3220 | 317,3365,3106 | 319,3978,3732 | 320,615,382 | 322,3724,3534 | 324,1964,1788 | 325,1430,1256 | 327,3474,3327 | 328,1342,1205 | 329,1172,1052 | 330,1664,1559 | 332,1125,1036 | 333,193,104 | 335,406,359 | 336,1705,1660 | 337,3860,3830 | 338,77,47 | 339,268,241 | 340,792,783 | 341,1335,1326 | 342,869,860 | 343,897,888 | 344,1400,1392

BATCH_RAW_INFO | 205,974,78 | 211,1833,976 | 218,3986,3197 | 222,3333,2568 | 229,4078,3352 | 247,3900,3233 | 258,1870,1254 | 259,2624,2024 | 265,3861,3311 | 267,539,15 | 275,518,33 | 282,598,126 | 292,437,24 | 294,933,533 | 296,464,74 | 298,3900,3510 | 302,1001,652 | 305,4078,3735 | 308,3357,3034 | 310,1363,1072 | 311,843,552 | 312,1788,1498 | 314,3699,3420 | 316,3483,3220 | 317,3366,3106 | 319,3979,3732 | 320,616,382 | 322,3725,3534 | 324,1965,1788 | 325,1431,1256 | 327,3475,3327 | 328,1343,1205 | 329,1173,1052 | 330,1665,1559 | 332,1126,1036 | 333,194,104 | 335,407,359 | 336,1706,1660 | 337,3861,3830 | 338,78,47 | 339,269,241 | 340,793,783 | 341,1336,1326 | 342,870,860 | 343,898,888 | 344,1401,1392

BATCH_RAW_INFO | 205,975,78 | 211,1834,976 | 218,3987,3197 | 222,3334,2568 | 229,4079,3352 | 247,3901,3233 | 258,1871,1254 | 259,2625,2024 | 265,3862,3311 | 267,540,15 | 275,519,33 | 282,599,126 | 292,438,24 | 294,934,533 | 296,465,74 | 298,3901,3510 | 302,1002,652 | 305,4079,3735 | 308,3358,3034 | 310,1364,1072 | 311,844,552 | 312,1789,1498 | 314,3700,3420 | 316,3484,3220 | 317,3367,3106 | 319,3980,3732 | 320,617,382 | 322,3726,3534 | 324,1966,1788 | 325,1432,1256 | 327,3476,3327 | 328,1344,1205 | 329,1174,1052 | 330,1666,1559 | 332,1127,1036 | 333,195,104 | 335,408,359 | 336,1707,1660 | 337,3862,3830 | 338,79,47 | 339,270,241 | 340,794,783 | 341,1337,1326 | 342,871,860 | 343,899,888 | 344,1402,1392

BATCH_RAW_INFO | 205,976,78 | 211,1835,976 | 218,3988,3197 | 222,3335,2568 | 229,4080,3352 | 247,3902,3233 | 258,1872,1254 | 259,2626,2024 | 265,3863,3311 | 267,541,15 | 275,520,33 | 282,600,126 | 292,439,24 | 294,935,533 | 296,466,74 | 298,3902,3510 | 302,1003,652 | 305,4080,3735 | 308,3359,3034 | 310,1365,1072 | 311,845,552 | 312,1790,1498 | 314,3701,3420 | 316,3485,3220 | 317,3368,3106 | 319,3981,3732 | 320,618,382 | 322,3727,3534 | 324,1967,1788 | 325,1433,1256 | 327,3477,3327 | 328,1345,1205 | 329,1175,1052 | 330,1667,1559 | 332,1128,1036 | 333,196,104 | 335,409,359 | 336,1708,1660 | 337,3863,3830 | 338,80,47 | 339,271,241 | 340,795,783 | 341,1338,1326 | 342,872,860 | 343,900,888 | 344,1403,1392

BATCH_RAW_INFO | 205,977,78 | 211,1836,976 | 218,3989,3197 | 222,3336,2568 | 229,4081,3352 | 247,3903,3233 | 258,1873,1254 | 259,2627,2024 | 265,3864,3311 | 267,542,15 | 275,521,33 | 282,601,126 | 292,440,24 | 294,936,533 | 296,467,74 | 298,3903,3510 | 302,1004,652 | 305,4081,3735 | 308,3360,3034 | 310,1366,1072 | 311,846,552 | 312,1791,1498 | 314,3702,3420 | 316,3486,3220 | 317,3369,3106 | 319,3982,3732 | 320,619,382 | 322,3728,3534 | 324,1968,1788 | 325,1434,1256 | 327,3478,3327 | 328,1346,1205 | 329,1176,1052 | 330,1668,1559 | 332,1129,1036 | 333,197,104 | 335,410,359 | 336,1709,1660 | 337,3864,3830 | 338,81,47 | 339,272,241 | 340,796,783 | 341,1339,1326 | 342,873,860 | 343,901,888 | 344,1404,1392

BATCH_RAW_INFO | 205,978,78 | 211,1837,976 | 218,3990,3197 | 222,3337,2568 | 229,4082,3352 | 247,3904,3233 | 258,1874,1254 | 259,2628,2024 | 265,3865,3311 | 267,543,15 | 275,522,33 | 282,602,126 | 292,441,24 | 294,937,533 | 296,468,74 | 298,3904,3510 | 302,1005,652 | 305,4082,3735 | 308,3361,3034 | 310,1367,1072 | 311,847,552 | 312,1792,1498 | 314,3703,3420 | 316,3487,3220 | 317,3370,3106 | 319,3983,3732 | 320,620,382 | 322,3729,3534 | 324,1969,1788 | 325,1435,1256 | 327,3479,3327 | 328,1347,1205 | 329,1177,1052 | 330,1669,1559 | 332,1130,1036 | 333,198,104 | 335,411,359 | 336,1710,1660 | 337,3865,3830 | 338,82,47 | 339,273,241 | 340,797,783 | 341,1340,1326 | 342,874,860 | 343,902,888 | 344,1405,1392

BATCH_RAW_INFO | 205,979,78 | 211,1838,976 | 218,3991,3197 | 222,3338,2568 | 229,4083,3352 | 247,3905,3233 | 258,1875,1254 | 259,2629,2024 | 265,3866,3311 | 267,544,15 | 275,523,33 | 282,603,126 | 292,442,24 | 294,938,533 | 296,469,74 | 298,3905,3510 | 302,1006,652 | 305,4083,3735 | 308,3362,3034 | 310,1368,1072 | 311,848,552 | 312,1793,1498 | 314,3704,3420 | 316,3488,3220 | 317,3371,3106 | 319,3984,3732 | 320,621,382 | 322,3730,3534 | 324,1970,1788 | 325,1436,1256 | 327,3480,3327 | 328,1348,1205 | 329,1178,1052 | 330,1670,1559 | 332,1131,1036 | 333,199,104 | 335,412,359 | 336,1711,1660 | 337,3866,3830 | 338,83,47 | 339,274,241 | 340,798,783 | 341,1341,1326 | 342,875,860 | 343,903,888 | 344,1406,1392

BATCH_RAW_INFO | 205,980,78 | 211,1839,976 | 218,3992,3197 | 222,3339,2568 | 229,4084,3352 | 247,3906,3233 | 258,1876,1254 | 259,2630,2024 | 265,3867,3311 | 267,545,15 | 275,524,33 | 282,604,126 | 292,443,24 | 294,939,533 | 296,470,74 | 298,3906,3510 | 302,1007,652 | 305,4084,3735 | 308,3363,3034 | 310,1369,1072 | 311,849,552 | 312,1794,1498 | 314,3705,3420 | 316,3489,3220 | 317,3372,3106 | 319,3985,3732 | 320,622,382 | 322,3731,3534 | 324,1971,1788 | 325,1437,1256 | 327,3481,3327 | 328,1349,1205 | 329,1179,1052 | 330,1671,1559 | 332,1132,1036 | 333,200,104 | 335,413,359 | 336,1712,1660 | 337,3867,3830 | 338,84,47 | 339,275,241 | 340,799,783 | 341,1342,1326 | 342,876,860 | 343,904,888 | 344,1407,1392

BATCH_RAW_INFO | 205,981,78 | 211,1840,976 | 218,3993,3197 | 222,3340,2568 | 229,4085,3352 | 247,3907,3233 | 258,1877,1254 | 259,2631,2024 | 265,3868,3311 | 267,546,15 | 275,525,33 | 282,605,126 | 292,444,24 | 294,940,533 | 296,471,74 | 298,3907,3510 | 302,1008,652 | 305,4085,3735 | 308,3364,3034 | 310,1370,1072 | 311,850,552 | 312,1795,1498 | 314,3706,3420 | 316,3490,3220 | 317,3373,3106 | 319,3986,3732 | 320,623,382 | 322,3732,3534 | 324,1972,1788 | 325,1438,1256 | 327,3482,3327 | 328,1350,1205 | 329,1180,1052 | 330,1672,1559 | 332,1133,1036 | 333,201,104 | 335,414,359 | 336,1713,1660 | 337,3868,3830 | 338,85,47 | 339,276,241 | 340,800,783 | 341,1343,1326 | 342,877,860 | 343,905,888 | 344,1408,1392

BATCH_RAW_INFO | 205,982,78 | 211,1841,976 | 218,3994,3197 | 222,3341,2568 | 229,4086,3352 | 247,3908,3233 | 258,1878,1254 | 259,2632,2024 | 265,3869,3311 | 267,547,15 | 275,526,33 | 282,606,126 | 292,445,24 | 294,941,533 | 296,472,74 | 298,3908,3510 | 302,1009,652 | 305,4086,3735 | 308,3365,3034 | 310,1371,1072 | 311,851,552 | 312,1796,1498 | 314,3707,3420 | 316,3491,3220 | 317,3374,3106 | 319,3987,3732 | 320,624,382 | 322,3733,3534 | 324,1973,1788 | 325,1439,1256 | 327,3483,3327 | 328,1351,1205 | 329,1181,1052 | 330,1673,1559 | 332,1134,1036 | 333,202,104 | 335,415,359 | 336,1714,1660 | 337,3869,3830 | 338,86,47 | 339,277,241 | 340,801,783 | 341,1344,1326 | 342,878,860 | 343,906,888 | 344,1409,1392

BATCH_RAW_INFO | 205,983,78 | 211,1842,976 | 218,3995,3197 | 222,3342,2568 | 229,4087,3352 | 247,3909,3233 | 258,1879,1254 | 259,2633,2024 | 265,3870,3311 | 267,548,15 | 275,527,33 | 282,607,126 | 292,446,24 | 294,942,533 | 296,473,74 | 298,3909,3510 | 302,1010,652 | 305,4087,3735 | 308,3366,3034 | 310,1372,1072 | 311,852,552 | 312,1797,1498 | 314,3708,3420 | 316,3492,3220 | 317,3375,3106 | 319,3988,3732 | 320,625,382 | 322,3734,3534 | 324,1974,1788 | 325,1440,1256 | 327,3484,3327 | 328,1352,1205 | 329,1182,1052 | 330,1674,1559 | 332,1135,1036 | 333,203,104 | 335,416,359 | 336,1715,1660 | 337,3870,3830 | 338,87,47 | 339,278,241 | 340,802,783 | 341,1345,1326 | 342,879,860 | 343,907,888 | 344,1410,1392

BATCH_RAW_INFO | 205,984,78 | 211,1843,976 | 218,3996,3197 | 222,3343,2568 | 229,4088,3352 | 247,3910,3233 | 258,1880,1254 | 259,2634,2024 | 265,3871,3311 | 267,549,15 | 275,528,33 | 282,608,126 | 292,447,24 | 294,943,533 | 296,474,74 | 298,3910,3510 | 302,1011,652 | 305,4088,3735 | 308,3367,3034 | 310,1373,1072 | 311,853,552 | 312,1798,1498 | 314,3709,3420 | 316,3493,3220 | 317,3376,3106 | 319,3989,3732 | 320,626,382 | 322,3735,3534 | 324,1975,1788 | 325,1441,1256 | 327,3485,3327 | 328,1353,1205 | 329,1183,1052 | 330,1675,1559 | 332,1136,1036 | 333,204,104 | 335,417,359 | 336,1716,1660 | 337,3871,3830 | 338,88,47 | 339,279,241 | 340,803,783 | 341,1346,1326 | 342,880,860 | 343,908,888 | 344,1411,1392

BATCH_RAW_INFO | 205,985,78 | 211,1844,976 | 218,3997,3197 | 222,3344,2568 | 229,4089,3352 | 247,3911,3233 | 258,1881,1254 | 259,2635,2024 | 265,3872,3311 | 267,550,15 | 275,529,33 | 282,609,126 | 292,448,24 | 294,944,533 | 296,475,74 | 298,3911,3510 | 302,1012,652 | 305,4089,3735 | 308,3368,3034 | 310,1374,1072 | 311,854,552 | 312,1799,1498 | 314,3710,3420 | 316,3494,3220 | 317,3377,3106 | 319,3990,3732 | 320,627,382 | 322,3736,3534 | 324,1976,1788 | 325,1442,1256 | 327,3486,3327 | 328,1354,1205 | 329,1184,1052 | 330,1676,1559 | 332,1137,1036 | 333,205,104 | 335,418,359 | 336,1717,1660 | 337,3872,3830 | 338,89,47 | 339,280,241 | 340,804,783 | 341,1347,1326 | 342,881,860 | 343,909,888 | 344,1412,1392

BATCH_RAW_INFO | 205,986,78 | 218,3998,3197 | 222,3345,2568 | 229,4090,3352 | 247,3912,3233 | 258,1882,1254 | 259,2636,2024 | 265,3873,3311 | 267,551,15 | 275,530,33 | 282,610,126 | 292,449,24 | 294,945,533 | 296,476,74 | 298,3912,3510 | 302,1013,652 | 305,4090,3735 | 308,3369,3034 | 310,1375,1072 | 311,855,552 | 312,1800,1498 | 314,3711,3420 | 316,3495,3220 | 317,3378,3106 | 319,3991,3732 | 320,628,382 | 322,3737,3534 | 324,1977,1788 | 325,1443,1256 | 327,3487,3327 | 328,1355,1205 | 329,1185,1052 | 330,1677,1559 | 332,1138,1036 | 333,206,104 | 335,419,359 | 336,1718,1660 | 337,3873,3830 | 338,90,47 | 339,281,241 | 340,805,783 | 341,1348,1326 | 342,882,860 | 343,910,888 | 344,1413,1392

BATCH_RAW_INFO | 345,2558,2557

BATCH_RAW_INFO | 205,987,78 | 218,3999,3197 | 222,3346,2568 | 229,4091,3352 | 247,3913,3233 | 258,1883,1254 | 259,2637,2024 | 265,3874,3311 | 267,552,15 | 275,531,33 | 282,611,126 | 292,450,24 | 294,946,533 | 296,477,74 | 298,3913,3510 | 302,1014,652 | 305,4091,3735 | 308,3370,3034 | 310,1376,1072 | 311,856,552 | 312,1801,1498 | 314,3712,3420 | 316,3496,3220 | 317,3379,3106 | 319,3992,3732 | 320,629,382 | 322,3738,3534 | 324,1978,1788 | 325,1444,1256 | 327,3488,3327 | 328,1356,1205 | 329,1186,1052 | 330,1678,1559 | 332,1139,1036 | 333,207,104 | 335,420,359 | 336,1719,1660 | 337,3874,3830 | 338,91,47 | 339,282,241 | 340,806,783 | 341,1349,1326 | 342,883,860 | 343,911,888 | 344,1414,1392 | 345,2559,2557

BATCH_RAW_INFO | 205,988,78 | 218,4000,3197 | 222,3347,2568 | 229,4092,3352 | 247,3914,3233 | 258,1884,1254 | 259,2638,2024 | 265,3875,3311 | 267,553,15 | 275,532,33 | 282,612,126 | 292,451,24 | 294,947,533 | 296,478,74 | 298,3914,3510 | 302,1015,652 | 305,4092,3735 | 308,3371,3034 | 310,1377,1072 | 311,857,552 | 312,1802,1498 | 314,3713,3420 | 316,3497,3220 | 317,3380,3106 | 319,3993,3732 | 320,630,382 | 322,3739,3534 | 324,1979,1788 | 325,1445,1256 | 327,3489,3327 | 328,1357,1205 | 329,1187,1052 | 330,1679,1559 | 332,1140,1036 | 333,208,104 | 335,421,359 | 336,1720,1660 | 337,3875,3830 | 338,92,47 | 339,283,241 | 340,807,783 | 341,1350,1326 | 342,884,860 | 343,912,888 | 344,1415,1392 | 345,2560,2557

BATCH_RAW_INFO | 205,989,78 | 218,4001,3197 | 222,3348,2568 | 229,4093,3352 | 247,3915,3233 | 258,1885,1254 | 259,2639,2024 | 265,3876,3311 | 267,554,15 | 275,533,33 | 282,613,126 | 292,452,24 | 294,948,533 | 296,479,74 | 298,3915,3510 | 302,1016,652 | 305,4093,3735 | 308,3372,3034 | 310,1378,1072 | 311,858,552 | 312,1803,1498 | 314,3714,3420 | 316,3498,3220 | 317,3381,3106 | 319,3994,3732 | 320,631,382 | 322,3740,3534 | 324,1980,1788 | 325,1446,1256 | 327,3490,3327 | 328,1358,1205 | 329,1188,1052 | 330,1680,1559 | 332,1141,1036 | 333,209,104 | 335,422,359 | 336,1721,1660 | 337,3876,3830 | 338,93,47 | 339,284,241 | 340,808,783 | 341,1351,1326 | 342,885,860 | 343,913,888 | 344,1416,1392 | 345,2561,2557

BATCH_RAW_INFO | 205,990,78 | 218,4002,3197 | 222,3349,2568 | 229,4094,3352 | 247,3916,3233 | 258,1886,1254 | 259,2640,2024 | 265,3877,3311 | 267,555,15 | 275,534,33 | 282,614,126 | 292,453,24 | 294,949,533 | 296,480,74 | 298,3916,3510 | 302,1017,652 | 305,4094,3735 | 308,3373,3034 | 310,1379,1072 | 311,859,552 | 312,1804,1498 | 314,3715,3420 | 316,3499,3220 | 317,3382,3106 | 319,3995,3732 | 320,632,382 | 322,3741,3534 | 324,1981,1788 | 325,1447,1256 | 327,3491,3327 | 328,1359,1205 | 329,1189,1052 | 330,1681,1559 | 332,1142,1036 | 333,210,104 | 335,423,359 | 336,1722,1660 | 337,3877,3830 | 338,94,47 | 339,285,241 | 340,809,783 | 341,1352,1326 | 342,886,860 | 343,914,888 | 344,1417,1392 | 345,2562,2557

BATCH_RAW_INFO | 205,991,78 | 218,4003,3197 | 222,3350,2568 | 229,4095,3352 | 247,3917,3233 | 258,1887,1254 | 259,2641,2024 | 265,3878,3311 | 267,556,15 | 275,535,33 | 282,615,126 | 292,454,24 | 294,950,533 | 296,481,74 | 298,3917,3510 | 302,1018,652 | 305,4095,3735 | 308,3374,3034 | 310,1380,1072 | 311,860,552 | 312,1805,1498 | 314,3716,3420 | 316,3500,3220 | 317,3383,3106 | 319,3996,3732 | 320,633,382 | 322,3742,3534 | 324,1982,1788 | 325,1448,1256 | 327,3492,3327 | 328,1360,1205 | 329,1190,1052 | 330,1682,1559 | 332,1143,1036 | 333,211,104 | 335,424,359 | 336,1723,1660 | 337,3878,3830 | 338,95,47 | 339,286,241 | 340,810,783 | 341,1353,1326 | 342,887,860 | 343,915,888 | 344,1418,1392 | 345,2563,2557

BATCH_RAW_INFO | 205,992,78 | 218,4004,3197 | 222,3351,2568 | 247,3918,3233 | 258,1888,1254 | 259,2642,2024 | 265,3879,3311 | 267,557,15 | 275,536,33 | 282,616,126 | 292,455,24 | 294,951,533 | 296,482,74 | 298,3918,3510 | 302,1019,652 | 308,3375,3034 | 310,1381,1072 | 311,861,552 | 312,1806,1498 | 314,3717,3420 | 316,3501,3220 | 317,3384,3106 | 319,3997,3732 | 320,634,382 | 322,3743,3534 | 324,1983,1788 | 325,1449,1256 | 327,3493,3327 | 328,1361,1205 | 329,1191,1052 | 330,1683,1559 | 332,1144,1036 | 333,212,104 | 335,425,359 | 336,1724,1660 | 337,3879,3830 | 338,96,47 | 339,287,241 | 340,811,783 | 341,1354,1326 | 342,888,860 | 343,916,888 | 344,1419,1392 | 345,2564,2557

BATCH_RAW_INFO | 205,993,78 | 218,4005,3197 | 222,3352,2568 | 247,3919,3233 | 258,1889,1254 | 259,2643,2024 | 265,3880,3311 | 267,558,15 | 275,537,33 | 282,617,126 | 292,456,24 | 294,952,533 | 296,483,74 | 298,3919,3510 | 302,1020,652 | 308,3376,3034 | 310,1382,1072 | 311,862,552 | 312,1807,1498 | 314,3718,3420 | 316,3502,3220 | 317,3385,3106 | 319,3998,3732 | 320,635,382 | 322,3744,3534 | 324,1984,1788 | 325,1450,1256 | 327,3494,3327 | 328,1362,1205 | 329,1192,1052 | 330,1684,1559 | 332,1145,1036 | 333,213,104 | 335,426,359 | 336,1725,1660 | 337,3880,3830 | 338,97,47 | 339,288,241 | 340,812,783 | 341,1355,1326 | 342,889,860 | 343,917,888 | 344,1420,1392 | 345,2565,2557

BATCH_RAW_INFO | 205,994,78 | 218,4006,3197 | 222,3353,2568 | 247,3920,3233 | 258,1890,1254 | 259,2644,2024 | 265,3881,3311 | 267,559,15 | 275,538,33 | 282,618,126 | 292,457,24 | 294,953,533 | 296,484,74 | 298,3920,3510 | 302,1021,652 | 308,3377,3034 | 310,1383,1072 | 311,863,552 | 312,1808,1498 | 314,3719,3420 | 316,3503,3220 | 317,3386,3106 | 319,3999,3732 | 320,636,382 | 322,3745,3534 | 324,1985,1788 | 325,1451,1256 | 327,3495,3327 | 328,1363,1205 | 329,1193,1052 | 330,1685,1559 | 332,1146,1036 | 333,214,104 | 335,427,359 | 336,1726,1660 | 337,3881,3830 | 338,98,47 | 339,289,241 | 340,813,783 | 341,1356,1326 | 342,890,860 | 343,918,888 | 344,1421,1392 | 345,2566,2557

BATCH_RAW_INFO | 205,995,78 | 218,4007,3197 | 222,3354,2568 | 247,3921,3233 | 258,1891,1254 | 259,2645,2024 | 265,3882,3311 | 267,560,15 | 275,539,33 | 282,619,126 | 292,458,24 | 294,954,533 | 296,485,74 | 298,3921,3510 | 302,1022,652 | 308,3378,3034 | 310,1384,1072 | 311,864,552 | 312,1809,1498 | 314,3720,3420 | 316,3504,3220 | 317,3387,3106 | 319,4000,3732 | 320,637,382 | 322,3746,3534 | 324,1986,1788 | 325,1452,1256 | 327,3496,3327 | 328,1364,1205 | 329,1194,1052 | 330,1686,1559 | 332,1147,1036 | 333,215,104 | 335,428,359 | 336,1727,1660 | 337,3882,3830 | 338,99,47 | 339,290,241 | 340,814,783 | 341,1357,1326 | 342,891,860 | 343,919,888 | 344,1422,1392 | 345,2567,2557

BATCH_RAW_INFO | 205,996,78 | 218,4008,3197 | 222,3355,2568 | 247,3922,3233 | 258,1892,1254 | 259,2646,2024 | 265,3883,3311 | 267,561,15 | 275,540,33 | 282,620,126 | 292,459,24 | 294,955,533 | 296,486,74 | 298,3922,3510 | 302,1023,652 | 308,3379,3034 | 310,1385,1072 | 311,865,552 | 312,1810,1498 | 314,3721,3420 | 316,3505,3220 | 317,3388,3106 | 319,4001,3732 | 320,638,382 | 322,3747,3534 | 324,1987,1788 | 325,1453,1256 | 327,3497,3327 | 328,1365,1205 | 329,1195,1052 | 330,1687,1559 | 332,1148,1036 | 333,216,104 | 335,429,359 | 336,1728,1660 | 337,3883,3830 | 338,100,47 | 339,291,241 | 340,815,783 | 341,1358,1326 | 342,892,860 | 343,920,888 | 344,1423,1392 | 345,2568,2557

BATCH_RAW_INFO | 205,997,78 | 218,4009,3197 | 222,3356,2568 | 247,3923,3233 | 258,1893,1254 | 259,2647,2024 | 265,3884,3311 | 267,562,15 | 275,541,33 | 282,621,126 | 292,460,24 | 294,956,533 | 296,487,74 | 298,3923,3510 | 302,1024,652 | 308,3380,3034 | 310,1386,1072 | 311,866,552 | 312,1811,1498 | 314,3722,3420 | 316,3506,3220 | 317,3389,3106 | 319,4002,3732 | 320,639,382 | 322,3748,3534 | 324,1988,1788 | 325,1454,1256 | 327,3498,3327 | 328,1366,1205 | 329,1196,1052 | 330,1688,1559 | 332,1149,1036 | 333,217,104 | 335,430,359 | 336,1729,1660 | 337,3884,3830 | 338,101,47 | 339,292,241 | 340,816,783 | 341,1359,1326 | 342,893,860 | 343,921,888 | 344,1424,1392 | 345,2569,2557

BATCH_RAW_INFO | 205,998,78 | 218,4010,3197 | 222,3357,2568 | 247,3924,3233 | 258,1894,1254 | 259,2648,2024 | 265,3885,3311 | 267,563,15 | 275,542,33 | 282,622,126 | 292,461,24 | 294,957,533 | 296,488,74 | 298,3924,3510 | 302,1025,652 | 308,3381,3034 | 310,1387,1072 | 311,867,552 | 312,1812,1498 | 314,3723,3420 | 316,3507,3220 | 317,3390,3106 | 319,4003,3732 | 320,640,382 | 322,3749,3534 | 324,1989,1788 | 325,1455,1256 | 327,3499,3327 | 328,1367,1205 | 329,1197,1052 | 330,1689,1559 | 332,1150,1036 | 333,218,104 | 335,431,359 | 336,1730,1660 | 337,3885,3830 | 338,102,47 | 339,293,241 | 340,817,783 | 341,1360,1326 | 342,894,860 | 343,922,888 | 344,1425,1392 | 345,2570,2557

BATCH_RAW_INFO | 205,999,78 | 218,4011,3197 | 222,3358,2568 | 247,3925,3233 | 258,1895,1254 | 259,2649,2024 | 265,3886,3311 | 267,564,15 | 275,543,33 | 282,623,126 | 292,462,24 | 294,958,533 | 296,489,74 | 298,3925,3510 | 302,1026,652 | 308,3382,3034 | 310,1388,1072 | 311,868,552 | 312,1813,1498 | 314,3724,3420 | 316,3508,3220 | 317,3391,3106 | 319,4004,3732 | 320,641,382 | 322,3750,3534 | 324,1990,1788 | 325,1456,1256 | 327,3500,3327 | 328,1368,1205 | 329,1198,1052 | 330,1690,1559 | 332,1151,1036 | 333,219,104 | 335,432,359 | 336,1731,1660 | 337,3886,3830 | 338,103,47 | 339,294,241 | 340,818,783 | 341,1361,1326 | 342,895,860 | 343,923,888 | 344,1426,1392 | 345,2571,2557

BATCH_RAW_INFO | 205,1000,78 | 218,4012,3197 | 222,3359,2568 | 247,3926,3233 | 258,1896,1254 | 259,2650,2024 | 265,3887,3311 | 267,565,15 | 275,544,33 | 282,624,126 | 292,463,24 | 294,959,533 | 296,490,74 | 298,3926,3510 | 302,1027,652 | 308,3383,3034 | 311,869,552 | 312,1814,1498 | 314,3725,3420 | 316,3509,3220 | 317,3392,3106 | 319,4005,3732 | 320,642,382 | 322,3751,3534 | 324,1991,1788 | 325,1457,1256 | 327,3501,3327 | 328,1369,1205 | 329,1199,1052 | 330,1691,1559 | 332,1152,1036 | 333,220,104 | 335,433,359 | 336,1732,1660 | 337,3887,3830 | 338,104,47 | 339,295,241 | 340,819,783 | 341,1362,1326 | 342,896,860 | 343,924,888 | 344,1427,1392 | 345,2572,2557

BATCH_RAW_INFO | 205,1001,78 | 218,4013,3197 | 222,3360,2568 | 247,3927,3233 | 258,1897,1254 | 259,2651,2024 | 265,3888,3311 | 267,566,15 | 275,545,33 | 282,625,126 | 292,464,24 | 294,960,533 | 296,491,74 | 298,3927,3510 | 302,1028,652 | 308,3384,3034 | 311,870,552 | 312,1815,1498 | 314,3726,3420 | 316,3510,3220 | 317,3393,3106 | 319,4006,3732 | 320,643,382 | 322,3752,3534 | 324,1992,1788 | 325,1458,1256 | 327,3502,3327 | 328,1370,1205 | 329,1200,1052 | 330,1692,1559 | 332,1153,1036 | 333,221,104 | 335,434,359 | 336,1733,1660 | 337,3888,3830 | 338,105,47 | 339,296,241 | 340,820,783 | 341,1363,1326 | 342,897,860 | 343,925,888 | 344,1428,1392 | 345,2573,2557

BATCH_RAW_INFO | 205,1002,78 | 218,4014,3197 | 222,3361,2568 | 247,3928,3233 | 258,1898,1254 | 259,2652,2024 | 265,3889,3311 | 267,567,15 | 275,546,33 | 282,626,126 | 292,465,24 | 294,961,533 | 296,492,74 | 298,3928,3510 | 302,1029,652 | 308,3385,3034 | 311,871,552 | 312,1816,1498 | 314,3727,3420 | 316,3511,3220 | 317,3394,3106 | 319,4007,3732 | 320,644,382 | 322,3753,3534 | 324,1993,1788 | 325,1459,1256 | 327,3503,3327 | 328,1371,1205 | 329,1201,1052 | 330,1693,1559 | 332,1154,1036 | 333,222,104 | 335,435,359 | 336,1734,1660 | 337,3889,3830 | 338,106,47 | 339,297,241 | 340,821,783 | 341,1364,1326 | 342,898,860 | 343,926,888 | 344,1429,1392 | 345,2574,2557

BATCH_RAW_INFO | 205,1003,78 | 218,4015,3197 | 222,3362,2568 | 247,3929,3233 | 258,1899,1254 | 259,2653,2024 | 265,3890,3311 | 267,568,15 | 275,547,33 | 282,627,126 | 292,466,24 | 294,962,533 | 296,493,74 | 298,3929,3510 | 302,1030,652 | 311,872,552 | 312,1817,1498 | 314,3728,3420 | 316,3512,3220 | 317,3395,3106 | 319,4008,3732 | 320,645,382 | 322,3754,3534 | 324,1994,1788 | 325,1460,1256 | 327,3504,3327 | 328,1372,1205 | 329,1202,1052 | 330,1694,1559 | 332,1155,1036 | 333,223,104 | 335,436,359 | 336,1735,1660 | 337,3890,3830 | 338,107,47 | 339,298,241 | 340,822,783 | 341,1365,1326 | 342,899,860 | 343,927,888 | 344,1430,1392 | 345,2575,2557

BATCH_RAW_INFO | 205,1004,78 | 218,4016,3197 | 222,3363,2568 | 247,3930,3233 | 258,1900,1254 | 259,2654,2024 | 265,3891,3311 | 267,569,15 | 275,548,33 | 282,628,126 | 292,467,24 | 294,963,533 | 296,494,74 | 298,3930,3510 | 302,1031,652 | 311,873,552 | 312,1818,1498 | 314,3729,3420 | 316,3513,3220 | 317,3396,3106 | 319,4009,3732 | 320,646,382 | 322,3755,3534 | 324,1995,1788 | 325,1461,1256 | 327,3505,3327 | 328,1373,1205 | 329,1203,1052 | 330,1695,1559 | 332,1156,1036 | 333,224,104 | 335,437,359 | 336,1736,1660 | 337,3891,3830 | 338,108,47 | 339,299,241 | 340,823,783 | 341,1366,1326 | 342,900,860 | 343,928,888 | 344,1431,1392 | 345,2576,2557

BATCH_RAW_INFO | 205,1005,78 | 218,4017,3197 | 222,3364,2568 | 247,3931,3233 | 258,1901,1254 | 259,2655,2024 | 265,3892,3311 | 267,570,15 | 275,549,33 | 282,629,126 | 292,468,24 | 294,964,533 | 296,495,74 | 298,3931,3510 | 302,1032,652 | 311,874,552 | 312,1819,1498 | 314,3730,3420 | 316,3514,3220 | 317,3397,3106 | 319,4010,3732 | 320,647,382 | 322,3756,3534 | 324,1996,1788 | 325,1462,1256 | 327,3506,3327 | 328,1374,1205 | 329,1204,1052 | 330,1696,1559 | 332,1157,1036 | 333,225,104 | 335,438,359 | 336,1737,1660 | 337,3892,3830 | 338,109,47 | 339,300,241 | 340,824,783 | 341,1367,1326 | 342,901,860 | 343,929,888 | 344,1432,1392 | 345,2577,2557

BATCH_RAW_INFO | 205,1006,78 | 218,4018,3197 | 222,3365,2568 | 247,3932,3233 | 258,1902,1254 | 259,2656,2024 | 265,3893,3311 | 267,571,15 | 275,550,33 | 282,630,126 | 292,469,24 | 294,965,533 | 296,496,74 | 298,3932,3510 | 302,1033,652 | 311,875,552 | 312,1820,1498 | 314,3731,3420 | 316,3515,3220 | 317,3398,3106 | 319,4011,3732 | 320,648,382 | 322,3757,3534 | 324,1997,1788 | 325,1463,1256 | 327,3507,3327 | 328,1375,1205 | 329,1205,1052 | 330,1697,1559 | 332,1158,1036 | 333,226,104 | 335,439,359 | 336,1738,1660 | 337,3893,3830 | 338,110,47 | 339,301,241 | 340,825,783 | 341,1368,1326 | 342,902,860 | 343,930,888 | 344,1433,1392 | 345,2578,2557

BATCH_RAW_INFO | 205,1007,78 | 218,4019,3197 | 222,3366,2568 | 247,3933,3233 | 258,1903,1254 | 259,2657,2024 | 265,3894,3311 | 267,572,15 | 275,551,33 | 282,631,126 | 292,470,24 | 294,966,533 | 296,497,74 | 298,3933,3510 | 302,1034,652 | 311,876,552 | 312,1821,1498 | 314,3732,3420 | 316,3516,3220 | 317,3399,3106 | 319,4012,3732 | 320,649,382 | 322,3758,3534 | 324,1998,1788 | 325,1464,1256 | 327,3508,3327 | 328,1376,1205 | 329,1206,1052 | 330,1698,1559 | 332,1159,1036 | 333,227,104 | 335,440,359 | 336,1739,1660 | 337,3894,3830 | 338,111,47 | 339,302,241 | 340,826,783 | 341,1369,1326 | 342,903,860 | 343,931,888 | 344,1434,1392 | 345,2579,2557

BATCH_RAW_INFO | 205,1008,78 | 218,4020,3197 | 222,3367,2568 | 247,3934,3233 | 258,1904,1254 | 259,2658,2024 | 265,3895,3311 | 267,573,15 | 275,552,33 | 282,632,126 | 292,471,24 | 294,967,533 | 296,498,74 | 298,3934,3510 | 302,1035,652 | 311,877,552 | 312,1822,1498 | 314,3733,3420 | 316,3517,3220 | 317,3400,3106 | 319,4013,3732 | 320,650,382 | 322,3759,3534 | 324,1999,1788 | 325,1465,1256 | 327,3509,3327 | 328,1377,1205 | 329,1207,1052 | 330,1699,1559 | 332,1160,1036 | 333,228,104 | 335,441,359 | 336,1740,1660 | 337,3895,3830 | 338,112,47 | 339,303,241 | 340,827,783 | 341,1370,1326 | 342,904,860 | 343,932,888 | 344,1435,1392 | 345,2580,2557

BATCH_RAW_INFO | 205,1009,78 | 218,4021,3197 | 222,3368,2568 | 247,3935,3233 | 258,1905,1254 | 259,2659,2024 | 265,3896,3311 | 267,574,15 | 275,553,33 | 282,633,126 | 292,472,24 | 294,968,533 | 296,499,74 | 298,3935,3510 | 302,1036,652 | 311,878,552 | 312,1823,1498 | 314,3734,3420 | 316,3518,3220 | 317,3401,3106 | 319,4014,3732 | 320,651,382 | 322,3760,3534 | 324,2000,1788 | 325,1466,1256 | 327,3510,3327 | 328,1378,1205 | 329,1208,1052 | 330,1700,1559 | 332,1161,1036 | 333,229,104 | 335,442,359 | 336,1741,1660 | 337,3896,3830 | 338,113,47 | 339,304,241 | 340,828,783 | 341,1371,1326 | 342,905,860 | 343,933,888 | 344,1436,1392 | 345,2581,2557

BATCH_RAW_INFO | 205,1010,78 | 218,4022,3197 | 222,3369,2568 | 247,3936,3233 | 258,1906,1254 | 259,2660,2024 | 265,3897,3311 | 267,575,15 | 275,554,33 | 282,634,126 | 292,473,24 | 294,969,533 | 296,500,74 | 298,3936,3510 | 302,1037,652 | 311,879,552 | 312,1824,1498 | 314,3735,3420 | 316,3519,3220 | 317,3402,3106 | 319,4015,3732 | 320,652,382 | 322,3761,3534 | 324,2001,1788 | 325,1467,1256 | 327,3511,3327 | 328,1379,1205 | 329,1209,1052 | 330,1701,1559 | 332,1162,1036 | 333,230,104 | 335,443,359 | 336,1742,1660 | 337,3897,3830 | 338,114,47 | 339,305,241 | 340,829,783 | 341,1372,1326 | 342,906,860 | 343,934,888 | 344,1437,1392 | 345,2582,2557

BATCH_RAW_INFO | 205,1011,78 | 218,4023,3197 | 222,3370,2568 | 247,3937,3233 | 258,1907,1254 | 259,2661,2024 | 265,3898,3311 | 267,576,15 | 275,555,33 | 282,635,126 | 292,474,24 | 294,970,533 | 296,501,74 | 298,3937,3510 | 302,1038,652 | 311,880,552 | 312,1825,1498 | 314,3736,3420 | 316,3520,3220 | 317,3403,3106 | 319,4016,3732 | 320,653,382 | 322,3762,3534 | 324,2002,1788 | 325,1468,1256 | 327,3512,3327 | 328,1380,1205 | 329,1210,1052 | 330,1702,1559 | 332,1163,1036 | 333,231,104 | 335,444,359 | 336,1743,1660 | 337,3898,3830 | 338,115,47 | 339,306,241 | 340,830,783 | 341,1373,1326 | 342,907,860 | 343,935,888 | 344,1438,1392 | 345,2583,2557

BATCH_RAW_INFO | 205,1012,78 | 218,4024,3197 | 222,3371,2568 | 247,3938,3233 | 258,1908,1254 | 259,2662,2024 | 265,3899,3311 | 267,577,15 | 275,556,33 | 282,636,126 | 292,475,24 | 294,971,533 | 296,502,74 | 298,3938,3510 | 302,1039,652 | 311,881,552 | 312,1826,1498 | 314,3737,3420 | 316,3521,3220 | 317,3404,3106 | 319,4017,3732 | 320,654,382 | 322,3763,3534 | 324,2003,1788 | 325,1469,1256 | 327,3513,3327 | 328,1381,1205 | 329,1211,1052 | 330,1703,1559 | 332,1164,1036 | 333,232,104 | 335,445,359 | 336,1744,1660 | 337,3899,3830 | 338,116,47 | 339,307,241 | 340,831,783 | 341,1374,1326 | 342,908,860 | 343,936,888 | 344,1439,1392 | 345,2584,2557

BATCH_RAW_INFO | 205,1013,78 | 218,4025,3197 | 222,3372,2568 | 247,3939,3233 | 258,1909,1254 | 259,2663,2024 | 265,3900,3311 | 267,578,15 | 275,557,33 | 282,637,126 | 292,476,24 | 294,972,533 | 296,503,74 | 298,3939,3510 | 302,1040,652 | 311,882,552 | 312,1827,1498 | 314,3738,3420 | 316,3522,3220 | 317,3405,3106 | 319,4018,3732 | 320,655,382 | 322,3764,3534 | 324,2004,1788 | 325,1470,1256 | 327,3514,3327 | 328,1382,1205 | 329,1212,1052 | 330,1704,1559 | 332,1165,1036 | 333,233,104 | 335,446,359 | 336,1745,1660 | 337,3900,3830 | 338,117,47 | 339,308,241 | 340,832,783 | 341,1375,1326 | 342,909,860 | 343,937,888 | 344,1440,1392 | 345,2585,2557

BATCH_RAW_INFO | 205,1014,78 | 218,4026,3197 | 222,3373,2568 | 247,3940,3233 | 258,1910,1254 | 259,2664,2024 | 265,3901,3311 | 267,579,15 | 275,558,33 | 282,638,126 | 292,477,24 | 294,973,533 | 296,504,74 | 298,3940,3510 | 302,1041,652 | 311,883,552 | 312,1828,1498 | 314,3739,3420 | 316,3523,3220 | 317,3406,3106 | 319,4019,3732 | 320,656,382 | 322,3765,3534 | 324,2005,1788 | 325,1471,1256 | 327,3515,3327 | 328,1383,1205 | 329,1213,1052 | 330,1705,1559 | 332,1166,1036 | 333,234,104 | 335,447,359 | 336,1746,1660 | 337,3901,3830 | 338,118,47 | 339,309,241 | 340,833,783 | 341,1376,1326 | 342,910,860 | 343,938,888 | 344,1441,1392 | 345,2586,2557

BATCH_RAW_INFO | 205,1015,78 | 218,4027,3197 | 222,3374,2568 | 247,3941,3233 | 258,1911,1254 | 259,2665,2024 | 265,3902,3311 | 267,580,15 | 275,559,33 | 282,639,126 | 292,478,24 | 294,974,533 | 296,505,74 | 298,3941,3510 | 302,1042,652 | 311,884,552 | 312,1829,1498 | 314,3740,3420 | 316,3524,3220 | 317,3407,3106 | 319,4020,3732 | 320,657,382 | 322,3766,3534 | 324,2006,1788 | 325,1472,1256 | 327,3516,3327 | 328,1384,1205 | 329,1214,1052 | 330,1706,1559 | 332,1167,1036 | 333,235,104 | 335,448,359 | 336,1747,1660 | 337,3902,3830 | 338,119,47 | 339,310,241 | 340,834,783 | 341,1377,1326 | 342,911,860 | 343,939,888 | 344,1442,1392 | 345,2587,2557

BATCH_RAW_INFO | 205,1016,78 | 218,4028,3197 | 222,3375,2568 | 247,3942,3233 | 258,1912,1254 | 259,2666,2024 | 265,3903,3311 | 267,581,15 | 275,560,33 | 282,640,126 | 292,479,24 | 294,975,533 | 296,506,74 | 298,3942,3510 | 302,1043,652 | 311,885,552 | 312,1830,1498 | 314,3741,3420 | 316,3525,3220 | 317,3408,3106 | 319,4021,3732 | 320,658,382 | 322,3767,3534 | 324,2007,1788 | 325,1473,1256 | 327,3517,3327 | 328,1385,1205 | 329,1215,1052 | 330,1707,1559 | 332,1168,1036 | 333,236,104 | 335,449,359 | 336,1748,1660 | 337,3903,3830 | 338,120,47 | 339,311,241 | 340,835,783 | 341,1378,1326 | 342,912,860 | 343,940,888 | 344,1443,1392 | 345,2588,2557

BATCH_RAW_INFO | 346,968,967

BATCH_RAW_INFO | 205,1017,78 | 218,4029,3197 | 222,3376,2568 | 247,3943,3233 | 258,1913,1254 | 259,2667,2024 | 265,3904,3311 | 267,582,15 | 275,561,33 | 282,641,126 | 292,480,24 | 294,976,533 | 296,507,74 | 298,3943,3510 | 302,1044,652 | 311,886,552 | 312,1831,1498 | 314,3742,3420 | 316,3526,3220 | 317,3409,3106 | 319,4022,3732 | 320,659,382 | 322,3768,3534 | 324,2008,1788 | 325,1474,1256 | 327,3518,3327 | 328,1386,1205 | 329,1216,1052 | 330,1708,1559 | 332,1169,1036 | 333,237,104 | 335,450,359 | 336,1749,1660 | 337,3904,3830 | 338,121,47 | 339,312,241 | 340,836,783 | 341,1379,1326 | 342,913,860 | 343,941,888 | 344,1444,1392 | 345,2589,2557 | 346,969,967

BATCH_RAW_INFO | 347,3466,3465

BATCH_RAW_INFO | 205,1018,78 | 218,4030,3197 | 222,3377,2568 | 247,3944,3233 | 258,1914,1254 | 259,2668,2024 | 265,3905,3311 | 267,583,15 | 275,562,33 | 282,642,126 | 292,481,24 | 294,977,533 | 296,508,74 | 298,3944,3510 | 302,1045,652 | 311,887,552 | 312,1832,1498 | 314,3743,3420 | 316,3527,3220 | 317,3410,3106 | 319,4023,3732 | 320,660,382 | 322,3769,3534 | 324,2009,1788 | 325,1475,1256 | 327,3519,3327 | 328,1387,1205 | 329,1217,1052 | 330,1709,1559 | 332,1170,1036 | 333,238,104 | 335,451,359 | 336,1750,1660 | 337,3905,3830 | 338,122,47 | 339,313,241 | 340,837,783 | 341,1380,1326 | 342,914,860 | 343,942,888 | 344,1445,1392 | 345,2590,2557 | 346,970,967 | 347,3467,3465

BATCH_RAW_INFO | 205,1019,78 | 218,4031,3197 | 222,3378,2568 | 247,3945,3233 | 258,1915,1254 | 259,2669,2024 | 265,3906,3311 | 267,584,15 | 275,563,33 | 282,643,126 | 292,482,24 | 294,978,533 | 296,509,74 | 298,3945,3510 | 302,1046,652 | 311,888,552 | 312,1833,1498 | 314,3744,3420 | 316,3528,3220 | 317,3411,3106 | 319,4024,3732 | 320,661,382 | 322,3770,3534 | 324,2010,1788 | 325,1476,1256 | 327,3520,3327 | 328,1388,1205 | 329,1218,1052 | 330,1710,1559 | 332,1171,1036 | 333,239,104 | 335,452,359 | 336,1751,1660 | 337,3906,3830 | 338,123,47 | 339,314,241 | 340,838,783 | 341,1381,1326 | 342,915,860 | 343,943,888 | 344,1446,1392 | 345,2591,2557 | 346,971,967 | 347,3468,3465

BATCH_RAW_INFO | 205,1020,78 | 218,4032,3197 | 222,3379,2568 | 247,3946,3233 | 258,1916,1254 | 259,2670,2024 | 265,3907,3311 | 267,585,15 | 275,564,33 | 282,644,126 | 292,483,24 | 294,979,533 | 296,510,74 | 298,3946,3510 | 302,1047,652 | 311,889,552 | 312,1834,1498 | 314,3745,3420 | 316,3529,3220 | 317,3412,3106 | 319,4025,3732 | 320,662,382 | 322,3771,3534 | 324,2011,1788 | 325,1477,1256 | 327,3521,3327 | 328,1389,1205 | 329,1219,1052 | 330,1711,1559 | 332,1172,1036 | 333,240,104 | 335,453,359 | 336,1752,1660 | 337,3907,3830 | 338,124,47 | 339,315,241 | 340,839,783 | 341,1382,1326 | 342,916,860 | 343,944,888 | 344,1447,1392 | 345,2592,2557 | 346,972,967 | 347,3469,3465

BATCH_RAW_INFO | 205,1021,78 | 218,4033,3197 | 222,3380,2568 | 247,3947,3233 | 258,1917,1254 | 259,2671,2024 | 265,3908,3311 | 275,565,33 | 282,645,126 | 292,484,24 | 294,980,533 | 296,511,74 | 298,3947,3510 | 302,1048,652 | 311,890,552 | 312,1835,1498 | 314,3746,3420 | 316,3530,3220 | 317,3413,3106 | 319,4026,3732 | 320,663,382 | 322,3772,3534 | 324,2012,1788 | 325,1478,1256 | 327,3522,3327 | 328,1390,1205 | 329,1220,1052 | 330,1712,1559 | 332,1173,1036 | 333,241,104 | 335,454,359 | 336,1753,1660 | 337,3908,3830 | 338,125,47 | 339,316,241 | 340,840,783 | 341,1383,1326 | 342,917,860 | 343,945,888 | 344,1448,1392 | 345,2593,2557 | 346,973,967 | 347,3470,3465

BATCH_RAW_INFO | 348,173,172

BATCH_RAW_INFO | 205,1022,78 | 218,4034,3197 | 222,3381,2568 | 247,3948,3233 | 258,1918,1254 | 259,2672,2024 | 265,3909,3311 | 275,566,33 | 282,646,126 | 292,485,24 | 294,981,533 | 296,512,74 | 298,3948,3510 | 302,1049,652 | 311,891,552 | 312,1836,1498 | 314,3747,3420 | 316,3531,3220 | 317,3414,3106 | 319,4027,3732 | 320,664,382 | 322,3773,3534 | 324,2013,1788 | 325,1479,1256 | 327,3523,3327 | 328,1391,1205 | 329,1221,1052 | 330,1713,1559 | 332,1174,1036 | 333,242,104 | 335,455,359 | 336,1754,1660 | 337,3909,3830 | 338,126,47 | 339,317,241 | 340,841,783 | 341,1384,1326 | 342,918,860 | 343,946,888 | 344,1449,1392 | 345,2594,2557 | 346,974,967 | 347,3471,3465 | 348,174,172

BATCH_RAW_INFO | 205,1023,78 | 218,4035,3197 | 222,3382,2568 | 247,3949,3233 | 258,1919,1254 | 259,2673,2024 | 265,3910,3311 | 275,567,33 | 282,647,126 | 292,486,24 | 294,982,533 | 296,513,74 | 298,3949,3510 | 302,1050,652 | 311,892,552 | 312,1837,1498 | 314,3748,3420 | 316,3532,3220 | 317,3415,3106 | 319,4028,3732 | 320,665,382 | 322,3774,3534 | 324,2014,1788 | 325,1480,1256 | 327,3524,3327 | 328,1392,1205 | 329,1222,1052 | 330,1714,1559 | 332,1175,1036 | 333,243,104 | 335,456,359 | 336,1755,1660 | 337,3910,3830 | 338,127,47 | 339,318,241 | 340,842,783 | 341,1385,1326 | 342,919,860 | 343,947,888 | 344,1450,1392 | 345,2595,2557 | 346,975,967 | 347,3472,3465 | 348,175,172

BATCH_RAW_INFO | 205,1024,78 | 218,4036,3197 | 222,3383,2568 | 247,3950,3233 | 258,1920,1254 | 259,2674,2024 | 265,3911,3311 | 275,568,33 | 282,648,126 | 292,487,24 | 294,983,533 | 296,514,74 | 298,3950,3510 | 302,1051,652 | 311,893,552 | 312,1838,1498 | 314,3749,3420 | 316,3533,3220 | 317,3416,3106 | 319,4029,3732 | 320,666,382 | 322,3775,3534 | 324,2015,1788 | 325,1481,1256 | 327,3525,3327 | 328,1393,1205 | 329,1223,1052 | 330,1715,1559 | 332,1176,1036 | 333,244,104 | 335,457,359 | 336,1756,1660 | 337,3911,3830 | 338,128,47 | 339,319,241 | 340,843,783 | 341,1386,1326 | 342,920,860 | 343,948,888 | 344,1451,1392 | 345,2596,2557 | 346,976,967 | 347,3473,3465 | 348,176,172

BATCH_RAW_INFO | 205,1025,78 | 218,4037,3197 | 222,3384,2568 | 247,3951,3233 | 258,1921,1254 | 259,2675,2024 | 265,3912,3311 | 275,569,33 | 282,649,126 | 292,488,24 | 294,984,533 | 296,515,74 | 298,3951,3510 | 302,1052,652 | 311,894,552 | 312,1839,1498 | 314,3750,3420 | 316,3534,3220 | 317,3417,3106 | 319,4030,3732 | 320,667,382 | 322,3776,3534 | 324,2016,1788 | 325,1482,1256 | 327,3526,3327 | 328,1394,1205 | 329,1224,1052 | 330,1716,1559 | 332,1177,1036 | 333,245,104 | 335,458,359 | 336,1757,1660 | 337,3912,3830 | 338,129,47 | 339,320,241 | 340,844,783 | 341,1387,1326 | 342,921,860 | 343,949,888 | 344,1452,1392 | 345,2597,2557 | 346,977,967 | 347,3474,3465 | 348,177,172

BATCH_RAW_INFO | 205,1026,78 | 218,4038,3197 | 222,3385,2568 | 247,3952,3233 | 258,1922,1254 | 259,2676,2024 | 265,3913,3311 | 275,570,33 | 282,650,126 | 292,489,24 | 294,985,533 | 296,516,74 | 298,3952,3510 | 302,1053,652 | 311,895,552 | 312,1840,1498 | 314,3751,3420 | 316,3535,3220 | 317,3418,3106 | 319,4031,3732 | 320,668,382 | 322,3777,3534 | 324,2017,1788 | 325,1483,1256 | 327,3527,3327 | 328,1395,1205 | 329,1225,1052 | 330,1717,1559 | 332,1178,1036 | 333,246,104 | 335,459,359 | 336,1758,1660 | 337,3913,3830 | 338,130,47 | 339,321,241 | 340,845,783 | 341,1388,1326 | 342,922,860 | 343,950,888 | 344,1453,1392 | 345,2598,2557 | 346,978,967 | 347,3475,3465 | 348,178,172

BATCH_RAW_INFO | 205,1027,78 | 218,4039,3197 | 222,3386,2568 | 247,3953,3233 | 258,1923,1254 | 259,2677,2024 | 265,3914,3311 | 275,571,33 | 282,651,126 | 292,490,24 | 294,986,533 | 296,517,74 | 298,3953,3510 | 302,1054,652 | 311,896,552 | 312,1841,1498 | 314,3752,3420 | 316,3536,3220 | 317,3419,3106 | 319,4032,3732 | 320,669,382 | 322,3778,3534 | 324,2018,1788 | 325,1484,1256 | 327,3528,3327 | 328,1396,1205 | 329,1226,1052 | 330,1718,1559 | 332,1179,1036 | 333,247,104 | 335,460,359 | 336,1759,1660 | 337,3914,3830 | 338,131,47 | 339,322,241 | 341,1389,1326 | 342,923,860 | 343,951,888 | 344,1454,1392 | 345,2599,2557 | 346,979,967 | 347,3476,3465 | 348,179,172

BATCH_RAW_INFO | 349,1754,1753

BATCH_RAW_INFO | 205,1028,78 | 218,4040,3197 | 222,3387,2568 | 247,3954,3233 | 258,1924,1254 | 259,2678,2024 | 265,3915,3311 | 275,572,33 | 282,652,126 | 292,491,24 | 294,987,533 | 296,518,74 | 298,3954,3510 | 302,1055,652 | 311,897,552 | 312,1842,1498 | 314,3753,3420 | 316,3537,3220 | 317,3420,3106 | 319,4033,3732 | 320,670,382 | 322,3779,3534 | 324,2019,1788 | 325,1485,1256 | 327,3529,3327 | 328,1397,1205 | 329,1227,1052 | 330,1719,1559 | 332,1180,1036 | 333,248,104 | 335,461,359 | 336,1760,1660 | 337,3915,3830 | 338,132,47 | 339,323,241 | 341,1390,1326 | 342,924,860 | 343,952,888 | 344,1455,1392 | 345,2600,2557 | 346,980,967 | 347,3477,3465 | 348,180,172 | 349,1755,1753

BATCH_RAW_INFO | 205,1029,78 | 218,4041,3197 | 222,3388,2568 | 247,3955,3233 | 258,1925,1254 | 259,2679,2024 | 265,3916,3311 | 275,573,33 | 282,653,126 | 292,492,24 | 294,988,533 | 296,519,74 | 298,3955,3510 | 302,1056,652 | 311,898,552 | 312,1843,1498 | 314,3754,3420 | 316,3538,3220 | 317,3421,3106 | 319,4034,3732 | 320,671,382 | 322,3780,3534 | 324,2020,1788 | 325,1486,1256 | 327,3530,3327 | 328,1398,1205 | 329,1228,1052 | 330,1720,1559 | 332,1181,1036 | 333,249,104 | 335,462,359 | 336,1761,1660 | 337,3916,3830 | 338,133,47 | 339,324,241 | 341,1391,1326 | 342,925,860 | 343,953,888 | 344,1456,1392 | 345,2601,2557 | 346,981,967 | 347,3478,3465 | 348,181,172 | 349,1756,1753

BATCH_RAW_INFO | 205,1030,78 | 218,4042,3197 | 222,3389,2568 | 247,3956,3233 | 258,1926,1254 | 259,2680,2024 | 265,3917,3311 | 275,574,33 | 282,654,126 | 292,493,24 | 294,989,533 | 296,520,74 | 298,3956,3510 | 302,1057,652 | 311,899,552 | 312,1844,1498 | 314,3755,3420 | 316,3539,3220 | 317,3422,3106 | 319,4035,3732 | 320,672,382 | 322,3781,3534 | 324,2021,1788 | 325,1487,1256 | 327,3531,3327 | 328,1399,1205 | 329,1229,1052 | 330,1721,1559 | 332,1182,1036 | 333,250,104 | 335,463,359 | 336,1762,1660 | 337,3917,3830 | 338,134,47 | 339,325,241 | 341,1392,1326 | 342,926,860 | 343,954,888 | 344,1457,1392 | 345,2602,2557 | 346,982,967 | 347,3479,3465 | 348,182,172 | 349,1757,1753

BATCH_RAW_INFO | 218,4043,3197 | 222,3390,2568 | 247,3957,3233 | 258,1927,1254 | 259,2681,2024 | 265,3918,3311 | 275,575,33 | 282,655,126 | 292,494,24 | 294,990,533 | 296,521,74 | 298,3957,3510 | 302,1058,652 | 311,900,552 | 312,1845,1498 | 314,3756,3420 | 316,3540,3220 | 317,3423,3106 | 319,4036,3732 | 320,673,382 | 322,3782,3534 | 324,2022,1788 | 325,1488,1256 | 327,3532,3327 | 328,1400,1205 | 329,1230,1052 | 330,1722,1559 | 332,1183,1036 | 333,251,104 | 335,464,359 | 336,1763,1660 | 337,3918,3830 | 338,135,47 | 339,326,241 | 341,1393,1326 | 342,927,860 | 343,955,888 | 344,1458,1392 | 345,2603,2557 | 346,983,967 | 347,3480,3465 | 348,183,172 | 349,1758,1753

BATCH_RAW_INFO | 218,4044,3197 | 222,3391,2568 | 247,3958,3233 | 258,1928,1254 | 259,2682,2024 | 265,3919,3311 | 275,576,33 | 282,656,126 | 292,495,24 | 294,991,533 | 296,522,74 | 298,3958,3510 | 302,1059,652 | 311,901,552 | 312,1846,1498 | 314,3757,3420 | 316,3541,3220 | 317,3424,3106 | 319,4037,3732 | 320,674,382 | 322,3783,3534 | 324,2023,1788 | 325,1489,1256 | 327,3533,3327 | 328,1401,1205 | 329,1231,1052 | 330,1723,1559 | 332,1184,1036 | 333,252,104 | 335,465,359 | 336,1764,1660 | 337,3919,3830 | 338,136,47 | 339,327,241 | 341,1394,1326 | 342,928,860 | 343,956,888 | 344,1459,1392 | 345,2604,2557 | 346,984,967 | 347,3481,3465 | 348,184,172 | 349,1759,1753

BATCH_RAW_INFO | 218,4045,3197 | 222,3392,2568 | 247,3959,3233 | 258,1929,1254 | 259,2683,2024 | 265,3920,3311 | 275,577,33 | 282,657,126 | 292,496,24 | 294,992,533 | 296,523,74 | 298,3959,3510 | 302,1060,652 | 311,902,552 | 312,1847,1498 | 314,3758,3420 | 316,3542,3220 | 317,3425,3106 | 319,4038,3732 | 320,675,382 | 322,3784,3534 | 324,2024,1788 | 325,1490,1256 | 327,3534,3327 | 328,1402,1205 | 329,1232,1052 | 330,1724,1559 | 332,1185,1036 | 333,253,104 | 335,466,359 | 336,1765,1660 | 337,3920,3830 | 338,137,47 | 339,328,241 | 341,1395,1326 | 342,929,860 | 343,957,888 | 344,1460,1392 | 345,2605,2557 | 346,985,967 | 347,3482,3465 | 348,185,172 | 349,1760,1753

BATCH_RAW_INFO | 218,4046,3197 | 222,3393,2568 | 247,3960,3233 | 258,1930,1254 | 259,2684,2024 | 265,3921,3311 | 275,578,33 | 282,658,126 | 292,497,24 | 294,993,533 | 296,524,74 | 298,3960,3510 | 302,1061,652 | 311,903,552 | 312,1848,1498 | 314,3759,3420 | 316,3543,3220 | 317,3426,3106 | 319,4039,3732 | 320,676,382 | 322,3785,3534 | 324,2025,1788 | 325,1491,1256 | 327,3535,3327 | 328,1403,1205 | 329,1233,1052 | 330,1725,1559 | 332,1186,1036 | 333,254,104 | 335,467,359 | 336,1766,1660 | 337,3921,3830 | 338,138,47 | 339,329,241 | 341,1396,1326 | 342,930,860 | 343,958,888 | 344,1461,1392 | 345,2606,2557 | 346,986,967 | 347,3483,3465 | 348,186,172 | 349,1761,1753

BATCH_RAW_INFO | 218,4047,3197 | 222,3394,2568 | 247,3961,3233 | 258,1931,1254 | 259,2685,2024 | 265,3922,3311 | 275,579,33 | 282,659,126 | 292,498,24 | 294,994,533 | 296,525,74 | 298,3961,3510 | 302,1062,652 | 311,904,552 | 312,1849,1498 | 314,3760,3420 | 316,3544,3220 | 317,3427,3106 | 319,4040,3732 | 320,677,382 | 322,3786,3534 | 324,2026,1788 | 325,1492,1256 | 327,3536,3327 | 328,1404,1205 | 329,1234,1052 | 330,1726,1559 | 332,1187,1036 | 333,255,104 | 335,468,359 | 336,1767,1660 | 337,3922,3830 | 338,139,47 | 339,330,241 | 341,1397,1326 | 342,931,860 | 343,959,888 | 344,1462,1392 | 345,2607,2557 | 346,987,967 | 347,3484,3465 | 348,187,172 | 349,1762,1753

BATCH_RAW_INFO | 218,4048,3197 | 222,3395,2568 | 247,3962,3233 | 258,1932,1254 | 259,2686,2024 | 265,3923,3311 | 275,580,33 | 282,660,126 | 292,499,24 | 294,995,533 | 296,526,74 | 298,3962,3510 | 302,1063,652 | 311,905,552 | 312,1850,1498 | 314,3761,3420 | 316,3545,3220 | 317,3428,3106 | 319,4041,3732 | 320,678,382 | 322,3787,3534 | 324,2027,1788 | 325,1493,1256 | 327,3537,3327 | 328,1405,1205 | 329,1235,1052 | 330,1727,1559 | 332,1188,1036 | 333,256,104 | 335,469,359 | 336,1768,1660 | 337,3923,3830 | 338,140,47 | 339,331,241 | 341,1398,1326 | 342,932,860 | 343,960,888 | 344,1463,1392 | 345,2608,2557 | 346,988,967 | 347,3485,3465 | 348,188,172 | 349,1763,1753

BATCH_RAW_INFO | 218,4049,3197 | 222,3396,2568 | 247,3963,3233 | 258,1933,1254 | 259,2687,2024 | 265,3924,3311 | 275,581,33 | 282,661,126 | 292,500,24 | 294,996,533 | 296,527,74 | 298,3963,3510 | 302,1064,652 | 311,906,552 | 312,1851,1498 | 314,3762,3420 | 316,3546,3220 | 317,3429,3106 | 319,4042,3732 | 320,679,382 | 322,3788,3534 | 324,2028,1788 | 325,1494,1256 | 327,3538,3327 | 328,1406,1205 | 329,1236,1052 | 330,1728,1559 | 332,1189,1036 | 333,257,104 | 335,470,359 | 336,1769,1660 | 337,3924,3830 | 338,141,47 | 339,332,241 | 341,1399,1326 | 342,933,860 | 343,961,888 | 344,1464,1392 | 345,2609,2557 | 346,989,967 | 347,3486,3465 | 348,189,172 | 349,1764,1753

BATCH_RAW_INFO | 218,4050,3197 | 222,3397,2568 | 247,3964,3233 | 258,1934,1254 | 259,2688,2024 | 265,3925,3311 | 275,582,33 | 282,662,126 | 292,501,24 | 294,997,533 | 296,528,74 | 298,3964,3510 | 302,1065,652 | 311,907,552 | 312,1852,1498 | 314,3763,3420 | 316,3547,3220 | 317,3430,3106 | 319,4043,3732 | 320,680,382 | 322,3789,3534 | 324,2029,1788 | 325,1495,1256 | 327,3539,3327 | 328,1407,1205 | 329,1237,1052 | 330,1729,1559 | 332,1190,1036 | 333,258,104 | 335,471,359 | 336,1770,1660 | 337,3925,3830 | 338,142,47 | 339,333,241 | 341,1400,1326 | 342,934,860 | 343,962,888 | 344,1465,1392 | 345,2610,2557 | 346,990,967 | 347,3487,3465 | 348,190,172 | 349,1765,1753

BATCH_RAW_INFO | 218,4051,3197 | 222,3398,2568 | 247,3965,3233 | 258,1935,1254 | 259,2689,2024 | 265,3926,3311 | 275,583,33 | 282,663,126 | 292,502,24 | 294,998,533 | 296,529,74 | 298,3965,3510 | 302,1066,652 | 311,908,552 | 312,1853,1498 | 314,3764,3420 | 316,3548,3220 | 317,3431,3106 | 319,4044,3732 | 320,681,382 | 322,3790,3534 | 324,2030,1788 | 325,1496,1256 | 327,3540,3327 | 328,1408,1205 | 329,1238,1052 | 330,1730,1559 | 332,1191,1036 | 333,259,104 | 335,472,359 | 336,1771,1660 | 337,3926,3830 | 338,143,47 | 339,334,241 | 341,1401,1326 | 342,935,860 | 343,963,888 | 344,1466,1392 | 345,2611,2557 | 346,991,967 | 347,3488,3465 | 348,191,172 | 349,1766,1753

BATCH_RAW_INFO | 218,4052,3197 | 222,3399,2568 | 247,3966,3233 | 258,1936,1254 | 259,2690,2024 | 265,3927,3311 | 275,584,33 | 282,664,126 | 292,503,24 | 294,999,533 | 296,530,74 | 298,3966,3510 | 302,1067,652 | 311,909,552 | 312,1854,1498 | 314,3765,3420 | 316,3549,3220 | 317,3432,3106 | 319,4045,3732 | 320,682,382 | 322,3791,3534 | 324,2031,1788 | 325,1497,1256 | 327,3541,3327 | 328,1409,1205 | 329,1239,1052 | 330,1731,1559 | 332,1192,1036 | 333,260,104 | 335,473,359 | 336,1772,1660 | 337,3927,3830 | 338,144,47 | 339,335,241 | 341,1402,1326 | 342,936,860 | 343,964,888 | 344,1467,1392 | 345,2612,2557 | 346,992,967 | 347,3489,3465 | 348,192,172 | 349,1767,1753

BATCH_RAW_INFO | 218,4053,3197 | 222,3400,2568 | 247,3967,3233 | 258,1937,1254 | 259,2691,2024 | 265,3928,3311 | 275,585,33 | 282,665,126 | 292,504,24 | 294,1000,533 | 296,531,74 | 298,3967,3510 | 302,1068,652 | 311,910,552 | 312,1855,1498 | 314,3766,3420 | 316,3550,3220 | 317,3433,3106 | 319,4046,3732 | 320,683,382 | 322,3792,3534 | 324,2032,1788 | 325,1498,1256 | 327,3542,3327 | 328,1410,1205 | 329,1240,1052 | 330,1732,1559 | 332,1193,1036 | 333,261,104 | 335,474,359 | 336,1773,1660 | 337,3928,3830 | 338,145,47 | 339,336,241 | 341,1403,1326 | 342,937,860 | 343,965,888 | 344,1468,1392 | 345,2613,2557 | 346,993,967 | 347,3490,3465 | 348,193,172 | 349,1768,1753

BATCH_RAW_INFO | 218,4054,3197 | 222,3401,2568 | 247,3968,3233 | 258,1938,1254 | 259,2692,2024 | 265,3929,3311 | 275,586,33 | 282,666,126 | 292,505,24 | 294,1001,533 | 296,532,74 | 298,3968,3510 | 302,1069,652 | 311,911,552 | 312,1856,1498 | 314,3767,3420 | 316,3551,3220 | 317,3434,3106 | 319,4047,3732 | 320,684,382 | 322,3793,3534 | 324,2033,1788 | 325,1499,1256 | 327,3543,3327 | 328,1411,1205 | 329,1241,1052 | 330,1733,1559 | 332,1194,1036 | 333,262,104 | 335,475,359 | 336,1774,1660 | 337,3929,3830 | 338,146,47 | 339,337,241 | 341,1404,1326 | 342,938,860 | 343,966,888 | 344,1469,1392 | 345,2614,2557 | 346,994,967 | 347,3491,3465 | 348,194,172 | 349,1769,1753

BATCH_RAW_INFO | 218,4055,3197 | 222,3402,2568 | 247,3969,3233 | 258,1939,1254 | 259,2693,2024 | 265,3930,3311 | 275,587,33 | 282,667,126 | 292,506,24 | 294,1002,533 | 296,533,74 | 298,3969,3510 | 302,1070,652 | 311,912,552 | 312,1857,1498 | 314,3768,3420 | 316,3552,3220 | 317,3435,3106 | 319,4048,3732 | 320,685,382 | 322,3794,3534 | 324,2034,1788 | 325,1500,1256 | 327,3544,3327 | 328,1412,1205 | 329,1242,1052 | 330,1734,1559 | 332,1195,1036 | 333,263,104 | 335,476,359 | 336,1775,1660 | 337,3930,3830 | 338,147,47 | 339,338,241 | 341,1405,1326 | 342,939,860 | 343,967,888 | 344,1470,1392 | 345,2615,2557 | 346,995,967 | 347,3492,3465 | 348,195,172 | 349,1770,1753

BATCH_RAW_INFO | 218,4056,3197 | 222,3403,2568 | 258,1940,1254 | 259,2694,2024 | 265,3931,3311 | 275,588,33 | 282,668,126 | 292,507,24 | 294,1003,533 | 296,534,74 | 298,3970,3510 | 302,1071,652 | 311,913,552 | 312,1858,1498 | 314,3769,3420 | 316,3553,3220 | 317,3436,3106 | 319,4049,3732 | 320,686,382 | 322,3795,3534 | 324,2035,1788 | 325,1501,1256 | 327,3545,3327 | 328,1413,1205 | 329,1243,1052 | 330,1735,1559 | 332,1196,1036 | 333,264,104 | 335,477,359 | 336,1776,1660 | 337,3931,3830 | 338,148,47 | 339,339,241 | 341,1406,1326 | 342,940,860 | 343,968,888 | 344,1471,1392 | 345,2616,2557 | 346,996,967 | 347,3493,3465 | 348,196,172 | 349,1771,1753

BATCH_RAW_INFO | 218,4057,3197 | 222,3404,2568 | 258,1941,1254 | 259,2695,2024 | 265,3932,3311 | 275,589,33 | 282,669,126 | 292,508,24 | 294,1004,533 | 296,535,74 | 298,3971,3510 | 302,1072,652 | 311,914,552 | 312,1859,1498 | 314,3770,3420 | 316,3554,3220 | 317,3437,3106 | 319,4050,3732 | 320,687,382 | 322,3796,3534 | 324,2036,1788 | 325,1502,1256 | 327,3546,3327 | 328,1414,1205 | 329,1244,1052 | 330,1736,1559 | 332,1197,1036 | 333,265,104 | 335,478,359 | 336,1777,1660 | 337,3932,3830 | 338,149,47 | 339,340,241 | 341,1407,1326 | 342,941,860 | 343,969,888 | 344,1472,1392 | 345,2617,2557 | 346,997,967 | 347,3494,3465 | 348,197,172 | 349,1772,1753

BATCH_RAW_INFO | 218,4058,3197 | 222,3405,2568 | 258,1942,1254 | 259,2696,2024 | 265,3933,3311 | 275,590,33 | 282,670,126 | 292,509,24 | 294,1005,533 | 296,536,74 | 298,3972,3510 | 302,1073,652 | 311,915,552 | 312,1860,1498 | 314,3771,3420 | 316,3555,3220 | 317,3438,3106 | 319,4051,3732 | 320,688,382 | 322,3797,3534 | 324,2037,1788 | 325,1503,1256 | 327,3547,3327 | 328,1415,1205 | 329,1245,1052 | 330,1737,1559 | 332,1198,1036 | 333,266,104 | 335,479,359 | 336,1778,1660 | 337,3933,3830 | 338,150,47 | 339,341,241 | 341,1408,1326 | 342,942,860 | 343,970,888 | 344,1473,1392 | 345,2618,2557 | 346,998,967 | 347,3495,3465 | 348,198,172 | 349,1773,1753

BATCH_RAW_INFO | 218,4059,3197 | 222,3406,2568 | 258,1943,1254 | 259,2697,2024 | 265,3934,3311 | 275,591,33 | 282,671,126 | 292,510,24 | 294,1006,533 | 296,537,74 | 298,3973,3510 | 302,1074,652 | 311,916,552 | 312,1861,1498 | 314,3772,3420 | 316,3556,3220 | 317,3439,3106 | 319,4052,3732 | 320,689,382 | 322,3798,3534 | 324,2038,1788 | 325,1504,1256 | 327,3548,3327 | 328,1416,1205 | 329,1246,1052 | 330,1738,1559 | 332,1199,1036 | 333,267,104 | 335,480,359 | 336,1779,1660 | 337,3934,3830 | 338,151,47 | 339,342,241 | 341,1409,1326 | 342,943,860 | 343,971,888 | 344,1474,1392 | 345,2619,2557 | 346,999,967 | 347,3496,3465 | 348,199,172 | 349,1774,1753

BATCH_RAW_INFO | 218,4060,3197 | 222,3407,2568 | 258,1944,1254 | 259,2698,2024 | 265,3935,3311 | 275,592,33 | 282,672,126 | 292,511,24 | 294,1007,533 | 296,538,74 | 298,3974,3510 | 302,1075,652 | 311,917,552 | 312,1862,1498 | 314,3773,3420 | 316,3557,3220 | 317,3440,3106 | 319,4053,3732 | 320,690,382 | 322,3799,3534 | 324,2039,1788 | 325,1505,1256 | 327,3549,3327 | 328,1417,1205 | 329,1247,1052 | 330,1739,1559 | 332,1200,1036 | 333,268,104 | 335,481,359 | 336,1780,1660 | 337,3935,3830 | 338,152,47 | 339,343,241 | 341,1410,1326 | 342,944,860 | 343,972,888 | 344,1475,1392 | 345,2620,2557 | 346,1000,967 | 347,3497,3465 | 348,200,172 | 349,1775,1753

BATCH_RAW_INFO | 218,4061,3197 | 222,3408,2568 | 258,1945,1254 | 259,2699,2024 | 265,3936,3311 | 275,593,33 | 282,673,126 | 292,512,24 | 294,1008,533 | 296,539,74 | 298,3975,3510 | 302,1076,652 | 311,918,552 | 312,1863,1498 | 314,3774,3420 | 316,3558,3220 | 317,3441,3106 | 319,4054,3732 | 320,691,382 | 322,3800,3534 | 324,2040,1788 | 325,1506,1256 | 327,3550,3327 | 328,1418,1205 | 329,1248,1052 | 330,1740,1559 | 332,1201,1036 | 333,269,104 | 335,482,359 | 336,1781,1660 | 337,3936,3830 | 338,153,47 | 339,344,241 | 341,1411,1326 | 342,945,860 | 343,973,888 | 344,1476,1392 | 345,2621,2557 | 346,1001,967 | 347,3498,3465 | 348,201,172 | 349,1776,1753

BATCH_RAW_INFO | 218,4062,3197 | 222,3409,2568 | 258,1946,1254 | 259,2700,2024 | 265,3937,3311 | 275,594,33 | 282,674,126 | 292,513,24 | 294,1009,533 | 296,540,74 | 298,3976,3510 | 302,1077,652 | 311,919,552 | 312,1864,1498 | 314,3775,3420 | 316,3559,3220 | 317,3442,3106 | 319,4055,3732 | 320,692,382 | 322,3801,3534 | 324,2041,1788 | 325,1507,1256 | 327,3551,3327 | 328,1419,1205 | 329,1249,1052 | 330,1741,1559 | 332,1202,1036 | 333,270,104 | 335,483,359 | 336,1782,1660 | 337,3937,3830 | 338,154,47 | 339,345,241 | 341,1412,1326 | 342,946,860 | 343,974,888 | 344,1477,1392 | 345,2622,2557 | 346,1002,967 | 347,3499,3465 | 348,202,172 | 349,1777,1753

BATCH_RAW_INFO | 218,4063,3197 | 222,3410,2568 | 258,1947,1254 | 259,2701,2024 | 265,3938,3311 | 275,595,33 | 282,675,126 | 292,514,24 | 294,1010,533 | 296,541,74 | 298,3977,3510 | 302,1078,652 | 311,920,552 | 312,1865,1498 | 314,3776,3420 | 316,3560,3220 | 317,3443,3106 | 319,4056,3732 | 320,693,382 | 322,3802,3534 | 324,2042,1788 | 325,1508,1256 | 327,3552,3327 | 328,1420,1205 | 329,1250,1052 | 330,1742,1559 | 332,1203,1036 | 333,271,104 | 335,484,359 | 336,1783,1660 | 337,3938,3830 | 338,155,47 | 339,346,241 | 341,1413,1326 | 342,947,860 | 343,975,888 | 344,1478,1392 | 345,2623,2557 | 346,1003,967 | 347,3500,3465 | 348,203,172 | 349,1778,1753

BATCH_RAW_INFO | 218,4064,3197 | 222,3411,2568 | 258,1948,1254 | 259,2702,2024 | 265,3939,3311 | 275,596,33 | 282,676,126 | 292,515,24 | 294,1011,533 | 296,542,74 | 298,3978,3510 | 302,1079,652 | 311,921,552 | 312,1866,1498 | 314,3777,3420 | 316,3561,3220 | 317,3444,3106 | 319,4057,3732 | 320,694,382 | 322,3803,3534 | 324,2043,1788 | 325,1509,1256 | 327,3553,3327 | 328,1421,1205 | 329,1251,1052 | 330,1743,1559 | 332,1204,1036 | 333,272,104 | 335,485,359 | 336,1784,1660 | 337,3939,3830 | 338,156,47 | 339,347,241 | 341,1414,1326 | 342,948,860 | 343,976,888 | 344,1479,1392 | 345,2624,2557 | 346,1004,967 | 347,3501,3465 | 348,204,172 | 349,1779,1753

BATCH_RAW_INFO | 218,4065,3197 | 222,3412,2568 | 258,1949,1254 | 259,2703,2024 | 265,3940,3311 | 275,597,33 | 282,677,126 | 292,516,24 | 294,1012,533 | 296,543,74 | 302,1080,652 | 311,922,552 | 312,1867,1498 | 314,3778,3420 | 316,3562,3220 | 317,3445,3106 | 319,4058,3732 | 320,695,382 | 322,3804,3534 | 324,2044,1788 | 325,1510,1256 | 327,3554,3327 | 328,1422,1205 | 329,1252,1052 | 330,1744,1559 | 332,1205,1036 | 333,273,104 | 335,486,359 | 336,1785,1660 | 337,3940,3830 | 338,157,47 | 339,348,241 | 341,1415,1326 | 342,949,860 | 343,977,888 | 344,1480,1392 | 345,2625,2557 | 346,1005,967 | 347,3502,3465 | 348,205,172 | 349,1780,1753

BATCH_RAW_INFO | 218,4066,3197 | 222,3413,2568 | 258,1950,1254 | 259,2704,2024 | 265,3941,3311 | 275,598,33 | 282,678,126 | 292,517,24 | 294,1013,533 | 296,544,74 | 302,1081,652 | 311,923,552 | 312,1868,1498 | 314,3779,3420 | 316,3563,3220 | 317,3446,3106 | 319,4059,3732 | 320,696,382 | 322,3805,3534 | 324,2045,1788 | 325,1511,1256 | 327,3555,3327 | 328,1423,1205 | 329,1253,1052 | 330,1745,1559 | 332,1206,1036 | 333,274,104 | 335,487,359 | 336,1786,1660 | 337,3941,3830 | 338,158,47 | 339,349,241 | 341,1416,1326 | 342,950,860 | 343,978,888 | 344,1481,1392 | 345,2626,2557 | 346,1006,967 | 347,3503,3465 | 348,206,172 | 349,1781,1753

BATCH_RAW_INFO | 218,4067,3197 | 222,3414,2568 | 258,1951,1254 | 259,2705,2024 | 265,3942,3311 | 275,599,33 | 282,679,126 | 292,518,24 | 294,1014,533 | 296,545,74 | 302,1082,652 | 311,924,552 | 312,1869,1498 | 314,3780,3420 | 316,3564,3220 | 317,3447,3106 | 319,4060,3732 | 320,697,382 | 322,3806,3534 | 324,2046,1788 | 325,1512,1256 | 327,3556,3327 | 328,1424,1205 | 329,1254,1052 | 330,1746,1559 | 332,1207,1036 | 333,275,104 | 335,488,359 | 336,1787,1660 | 337,3942,3830 | 338,159,47 | 339,350,241 | 341,1417,1326 | 342,951,860 | 343,979,888 | 344,1482,1392 | 345,2627,2557 | 346,1007,967 | 347,3504,3465 | 348,207,172 | 349,1782,1753

BATCH_RAW_INFO | 218,4068,3197 | 222,3415,2568 | 258,1952,1254 | 259,2706,2024 | 265,3943,3311 | 275,600,33 | 282,680,126 | 292,519,24 | 294,1015,533 | 296,546,74 | 302,1083,652 | 311,925,552 | 312,1870,1498 | 314,3781,3420 | 316,3565,3220 | 317,3448,3106 | 319,4061,3732 | 320,698,382 | 322,3807,3534 | 324,2047,1788 | 325,1513,1256 | 327,3557,3327 | 328,1425,1205 | 329,1255,1052 | 330,1747,1559 | 332,1208,1036 | 333,276,104 | 335,489,359 | 336,1788,1660 | 337,3943,3830 | 338,160,47 | 339,351,241 | 341,1418,1326 | 342,952,860 | 343,980,888 | 344,1483,1392 | 345,2628,2557 | 346,1008,967 | 347,3505,3465 | 348,208,172 | 349,1783,1753

BATCH_RAW_INFO | 218,4069,3197 | 222,3416,2568 | 258,1953,1254 | 259,2707,2024 | 265,3944,3311 | 275,601,33 | 282,681,126 | 292,520,24 | 294,1016,533 | 296,547,74 | 302,1084,652 | 311,926,552 | 312,1871,1498 | 314,3782,3420 | 316,3566,3220 | 317,3449,3106 | 319,4062,3732 | 320,699,382 | 322,3808,3534 | 324,2048,1788 | 325,1514,1256 | 327,3558,3327 | 328,1426,1205 | 329,1256,1052 | 330,1748,1559 | 332,1209,1036 | 333,277,104 | 335,490,359 | 336,1789,1660 | 337,3944,3830 | 338,161,47 | 339,352,241 | 341,1419,1326 | 342,953,860 | 343,981,888 | 344,1484,1392 | 345,2629,2557 | 346,1009,967 | 347,3506,3465 | 348,209,172 | 349,1784,1753

BATCH_RAW_INFO | 218,4070,3197 | 222,3417,2568 | 258,1954,1254 | 259,2708,2024 | 265,3945,3311 | 275,602,33 | 282,682,126 | 292,521,24 | 294,1017,533 | 296,548,74 | 302,1085,652 | 311,927,552 | 312,1872,1498 | 314,3783,3420 | 316,3567,3220 | 317,3450,3106 | 319,4063,3732 | 320,700,382 | 322,3809,3534 | 324,2049,1788 | 325,1515,1256 | 327,3559,3327 | 328,1427,1205 | 329,1257,1052 | 330,1749,1559 | 332,1210,1036 | 333,278,104 | 335,491,359 | 336,1790,1660 | 337,3945,3830 | 338,162,47 | 339,353,241 | 341,1420,1326 | 342,954,860 | 343,982,888 | 344,1485,1392 | 345,2630,2557 | 346,1010,967 | 347,3507,3465 | 348,210,172 | 349,1785,1753

BATCH_RAW_INFO | 218,4071,3197 | 222,3418,2568 | 258,1955,1254 | 259,2709,2024 | 265,3946,3311 | 275,603,33 | 282,683,126 | 292,522,24 | 294,1018,533 | 296,549,74 | 302,1086,652 | 311,928,552 | 312,1873,1498 | 314,3784,3420 | 316,3568,3220 | 317,3451,3106 | 319,4064,3732 | 320,701,382 | 322,3810,3534 | 324,2050,1788 | 325,1516,1256 | 327,3560,3327 | 328,1428,1205 | 329,1258,1052 | 330,1750,1559 | 332,1211,1036 | 333,279,104 | 335,492,359 | 336,1791,1660 | 337,3946,3830 | 338,163,47 | 339,354,241 | 341,1421,1326 | 342,955,860 | 343,983,888 | 344,1486,1392 | 345,2631,2557 | 346,1011,967 | 347,3508,3465 | 348,211,172 | 349,1786,1753

BATCH_RAW_INFO | 350,1745,1744

BATCH_RAW_INFO | 218,4072,3197 | 222,3419,2568 | 258,1956,1254 | 259,2710,2024 | 265,3947,3311 | 275,604,33 | 282,684,126 | 292,523,24 | 294,1019,533 | 296,550,74 | 302,1087,652 | 311,929,552 | 312,1874,1498 | 314,3785,3420 | 316,3569,3220 | 317,3452,3106 | 319,4065,3732 | 320,702,382 | 322,3811,3534 | 324,2051,1788 | 325,1517,1256 | 327,3561,3327 | 328,1429,1205 | 329,1259,1052 | 330,1751,1559 | 332,1212,1036 | 333,280,104 | 335,493,359 | 336,1792,1660 | 337,3947,3830 | 338,164,47 | 339,355,241 | 341,1422,1326 | 342,956,860 | 343,984,888 | 344,1487,1392 | 345,2632,2557 | 346,1012,967 | 347,3509,3465 | 348,212,172 | 349,1787,1753 | 350,1746,1744

BATCH_RAW_INFO | 218,4073,3197 | 222,3420,2568 | 258,1957,1254 | 259,2711,2024 | 265,3948,3311 | 275,605,33 | 282,685,126 | 292,524,24 | 294,1020,533 | 296,551,74 | 302,1088,652 | 311,930,552 | 312,1875,1498 | 314,3786,3420 | 316,3570,3220 | 317,3453,3106 | 319,4066,3732 | 320,703,382 | 322,3812,3534 | 324,2052,1788 | 325,1518,1256 | 327,3562,3327 | 328,1430,1205 | 329,1260,1052 | 330,1752,1559 | 332,1213,1036 | 333,281,104 | 335,494,359 | 336,1793,1660 | 337,3948,3830 | 338,165,47 | 339,356,241 | 341,1423,1326 | 342,957,860 | 343,985,888 | 344,1488,1392 | 345,2633,2557 | 346,1013,967 | 347,3510,3465 | 348,213,172 | 349,1788,1753 | 350,1747,1744

BATCH_RAW_INFO | 218,4074,3197 | 222,3421,2568 | 258,1958,1254 | 259,2712,2024 | 265,3949,3311 | 275,606,33 | 282,686,126 | 292,525,24 | 294,1021,533 | 296,552,74 | 302,1089,652 | 311,931,552 | 312,1876,1498 | 314,3787,3420 | 316,3571,3220 | 317,3454,3106 | 319,4067,3732 | 320,704,382 | 322,3813,3534 | 324,2053,1788 | 325,1519,1256 | 327,3563,3327 | 328,1431,1205 | 329,1261,1052 | 330,1753,1559 | 332,1214,1036 | 333,282,104 | 335,495,359 | 336,1794,1660 | 337,3949,3830 | 338,166,47 | 339,357,241 | 341,1424,1326 | 342,958,860 | 343,986,888 | 344,1489,1392 | 345,2634,2557 | 346,1014,967 | 347,3511,3465 | 348,214,172 | 349,1789,1753 | 350,1748,1744

BATCH_RAW_INFO | 218,4075,3197 | 222,3422,2568 | 258,1959,1254 | 259,2713,2024 | 265,3950,3311 | 275,607,33 | 282,687,126 | 292,526,24 | 294,1022,533 | 296,553,74 | 302,1090,652 | 311,932,552 | 312,1877,1498 | 314,3788,3420 | 316,3572,3220 | 317,3455,3106 | 319,4068,3732 | 320,705,382 | 322,3814,3534 | 324,2054,1788 | 325,1520,1256 | 327,3564,3327 | 328,1432,1205 | 329,1262,1052 | 330,1754,1559 | 332,1215,1036 | 333,283,104 | 335,496,359 | 336,1795,1660 | 337,3950,3830 | 338,167,47 | 339,358,241 | 341,1425,1326 | 342,959,860 | 343,987,888 | 344,1490,1392 | 345,2635,2557 | 346,1015,967 | 347,3512,3465 | 348,215,172 | 349,1790,1753 | 350,1749,1744

BATCH_RAW_INFO | 218,4076,3197 | 222,3423,2568 | 258,1960,1254 | 259,2714,2024 | 265,3951,3311 | 275,608,33 | 282,688,126 | 292,527,24 | 294,1023,533 | 296,554,74 | 302,1091,652 | 311,933,552 | 312,1878,1498 | 314,3789,3420 | 316,3573,3220 | 317,3456,3106 | 319,4069,3732 | 320,706,382 | 322,3815,3534 | 324,2055,1788 | 325,1521,1256 | 327,3565,3327 | 328,1433,1205 | 329,1263,1052 | 330,1755,1559 | 332,1216,1036 | 333,284,104 | 335,497,359 | 336,1796,1660 | 337,3951,3830 | 338,168,47 | 339,359,241 | 341,1426,1326 | 342,960,860 | 343,988,888 | 344,1491,1392 | 345,2636,2557 | 346,1016,967 | 347,3513,3465 | 348,216,172 | 349,1791,1753 | 350,1750,1744

BATCH_RAW_INFO | 351,25,24

BATCH_RAW_INFO | 218,4077,3197 | 222,3424,2568 | 258,1961,1254 | 259,2715,2024 | 265,3952,3311 | 275,609,33 | 282,689,126 | 292,528,24 | 294,1024,533 | 296,555,74 | 302,1092,652 | 311,934,552 | 312,1879,1498 | 314,3790,3420 | 316,3574,3220 | 317,3457,3106 | 319,4070,3732 | 320,707,382 | 322,3816,3534 | 324,2056,1788 | 325,1522,1256 | 327,3566,3327 | 328,1434,1205 | 329,1264,1052 | 330,1756,1559 | 332,1217,1036 | 333,285,104 | 335,498,359 | 336,1797,1660 | 337,3952,3830 | 338,169,47 | 339,360,241 | 341,1427,1326 | 342,961,860 | 343,989,888 | 344,1492,1392 | 345,2637,2557 | 346,1017,967 | 347,3514,3465 | 348,217,172 | 349,1792,1753 | 350,1751,1744 | 351,26,24

BATCH_RAW_INFO | 218,4078,3197 | 222,3425,2568 | 258,1962,1254 | 259,2716,2024 | 265,3953,3311 | 275,610,33 | 282,690,126 | 292,529,24 | 294,1025,533 | 302,1093,652 | 311,935,552 | 312,1880,1498 | 314,3791,3420 | 316,3575,3220 | 317,3458,3106 | 319,4071,3732 | 320,708,382 | 322,3817,3534 | 324,2057,1788 | 325,1523,1256 | 327,3567,3327 | 328,1435,1205 | 329,1265,1052 | 330,1757,1559 | 332,1218,1036 | 333,286,104 | 335,499,359 | 336,1798,1660 | 337,3953,3830 | 338,170,47 | 339,361,241 | 341,1428,1326 | 342,962,860 | 343,990,888 | 344,1493,1392 | 345,2638,2557 | 346,1018,967 | 347,3515,3465 | 348,218,172 | 349,1793,1753 | 350,1752,1744 | 351,27,24

BATCH_RAW_INFO | 218,4079,3197 | 222,3426,2568 | 258,1963,1254 | 259,2717,2024 | 265,3954,3311 | 275,611,33 | 282,691,126 | 292,530,24 | 294,1026,533 | 302,1094,652 | 311,936,552 | 312,1881,1498 | 314,3792,3420 | 316,3576,3220 | 317,3459,3106 | 319,4072,3732 | 320,709,382 | 322,3818,3534 | 324,2058,1788 | 325,1524,1256 | 327,3568,3327 | 328,1436,1205 | 329,1266,1052 | 330,1758,1559 | 332,1219,1036 | 333,287,104 | 335,500,359 | 336,1799,1660 | 337,3954,3830 | 338,171,47 | 339,362,241 | 341,1429,1326 | 342,963,860 | 343,991,888 | 344,1494,1392 | 345,2639,2557 | 346,1019,967 | 347,3516,3465 | 348,219,172 | 349,1794,1753 | 350,1753,1744 | 351,28,24

BATCH_RAW_INFO | 218,4080,3197 | 222,3427,2568 | 258,1964,1254 | 259,2718,2024 | 265,3955,3311 | 275,612,33 | 282,692,126 | 292,531,24 | 294,1027,533 | 302,1095,652 | 311,937,552 | 312,1882,1498 | 314,3793,3420 | 316,3577,3220 | 317,3460,3106 | 319,4073,3732 | 320,710,382 | 322,3819,3534 | 324,2059,1788 | 325,1525,1256 | 327,3569,3327 | 328,1437,1205 | 329,1267,1052 | 330,1759,1559 | 332,1220,1036 | 333,288,104 | 335,501,359 | 336,1800,1660 | 337,3955,3830 | 338,172,47 | 339,363,241 | 341,1430,1326 | 342,964,860 | 343,992,888 | 344,1495,1392 | 345,2640,2557 | 346,1020,967 | 347,3517,3465 | 348,220,172 | 349,1795,1753 | 350,1754,1744 | 351,29,24

BATCH_RAW_INFO | 218,4081,3197 | 222,3428,2568 | 258,1965,1254 | 259,2719,2024 | 265,3956,3311 | 275,613,33 | 282,693,126 | 292,532,24 | 294,1028,533 | 302,1096,652 | 311,938,552 | 312,1883,1498 | 314,3794,3420 | 316,3578,3220 | 317,3461,3106 | 319,4074,3732 | 320,711,382 | 322,3820,3534 | 324,2060,1788 | 325,1526,1256 | 327,3570,3327 | 328,1438,1205 | 329,1268,1052 | 330,1760,1559 | 332,1221,1036 | 333,289,104 | 335,502,359 | 336,1801,1660 | 337,3956,3830 | 338,173,47 | 339,364,241 | 341,1431,1326 | 342,965,860 | 343,993,888 | 344,1496,1392 | 345,2641,2557 | 346,1021,967 | 347,3518,3465 | 348,221,172 | 349,1796,1753 | 350,1755,1744 | 351,30,24

BATCH_RAW_INFO | 218,4082,3197 | 222,3429,2568 | 258,1966,1254 | 259,2720,2024 | 265,3957,3311 | 275,614,33 | 282,694,126 | 292,533,24 | 294,1029,533 | 302,1097,652 | 311,939,552 | 312,1884,1498 | 314,3795,3420 | 316,3579,3220 | 317,3462,3106 | 319,4075,3732 | 320,712,382 | 322,3821,3534 | 324,2061,1788 | 325,1527,1256 | 327,3571,3327 | 328,1439,1205 | 329,1269,1052 | 330,1761,1559 | 332,1222,1036 | 333,290,104 | 335,503,359 | 336,1802,1660 | 337,3957,3830 | 338,174,47 | 339,365,241 | 341,1432,1326 | 342,966,860 | 343,994,888 | 344,1497,1392 | 345,2642,2557 | 346,1022,967 | 347,3519,3465 | 348,222,172 | 349,1797,1753 | 350,1756,1744 | 351,31,24

BATCH_RAW_INFO | 218,4083,3197 | 222,3430,2568 | 258,1967,1254 | 259,2721,2024 | 265,3958,3311 | 275,615,33 | 282,695,126 | 292,534,24 | 294,1030,533 | 302,1098,652 | 311,940,552 | 312,1885,1498 | 314,3796,3420 | 316,3580,3220 | 317,3463,3106 | 319,4076,3732 | 320,713,382 | 322,3822,3534 | 324,2062,1788 | 325,1528,1256 | 327,3572,3327 | 328,1440,1205 | 329,1270,1052 | 330,1762,1559 | 332,1223,1036 | 333,291,104 | 335,504,359 | 336,1803,1660 | 337,3958,3830 | 338,175,47 | 339,366,241 | 341,1433,1326 | 342,967,860 | 343,995,888 | 344,1498,1392 | 345,2643,2557 | 346,1023,967 | 347,3520,3465 | 348,223,172 | 349,1798,1753 | 350,1757,1744 | 351,32,24

BATCH_RAW_INFO | 218,4084,3197 | 222,3431,2568 | 258,1968,1254 | 259,2722,2024 | 265,3959,3311 | 275,616,33 | 282,696,126 | 292,535,24 | 294,1031,533 | 302,1099,652 | 311,941,552 | 312,1886,1498 | 314,3797,3420 | 316,3581,3220 | 319,4077,3732 | 320,714,382 | 322,3823,3534 | 324,2063,1788 | 325,1529,1256 | 327,3573,3327 | 328,1441,1205 | 329,1271,1052 | 330,1763,1559 | 332,1224,1036 | 333,292,104 | 335,505,359 | 336,1804,1660 | 337,3959,3830 | 338,176,47 | 339,367,241 | 341,1434,1326 | 342,968,860 | 343,996,888 | 344,1499,1392 | 345,2644,2557 | 346,1024,967 | 347,3521,3465 | 348,224,172 | 349,1799,1753 | 350,1758,1744 | 351,33,24

BATCH_RAW_INFO | 218,4085,3197 | 222,3432,2568 | 258,1969,1254 | 259,2723,2024 | 265,3960,3311 | 275,617,33 | 282,697,126 | 292,536,24 | 294,1032,533 | 302,1100,652 | 311,942,552 | 312,1887,1498 | 314,3798,3420 | 316,3582,3220 | 319,4078,3732 | 320,715,382 | 322,3824,3534 | 324,2064,1788 | 325,1530,1256 | 327,3574,3327 | 328,1442,1205 | 329,1272,1052 | 330,1764,1559 | 332,1225,1036 | 333,293,104 | 335,506,359 | 336,1805,1660 | 337,3960,3830 | 338,177,47 | 339,368,241 | 341,1435,1326 | 342,969,860 | 343,997,888 | 344,1500,1392 | 345,2645,2557 | 346,1025,967 | 347,3522,3465 | 348,225,172 | 349,1800,1753 | 350,1759,1744 | 351,34,24

BATCH_RAW_INFO | 218,4086,3197 | 222,3433,2568 | 258,1970,1254 | 259,2724,2024 | 265,3961,3311 | 275,618,33 | 282,698,126 | 292,537,24 | 294,1033,533 | 302,1101,652 | 311,943,552 | 312,1888,1498 | 314,3799,3420 | 316,3583,3220 | 319,4079,3732 | 320,716,382 | 322,3825,3534 | 324,2065,1788 | 325,1531,1256 | 327,3575,3327 | 328,1443,1205 | 329,1273,1052 | 330,1765,1559 | 332,1226,1036 | 333,294,104 | 335,507,359 | 336,1806,1660 | 337,3961,3830 | 338,178,47 | 339,369,241 | 341,1436,1326 | 342,970,860 | 343,998,888 | 344,1501,1392 | 345,2646,2557 | 346,1026,967 | 347,3523,3465 | 348,226,172 | 349,1801,1753 | 350,1760,1744 | 351,35,24

BATCH_RAW_INFO | 218,4087,3197 | 222,3434,2568 | 258,1971,1254 | 259,2725,2024 | 265,3962,3311 | 275,619,33 | 282,699,126 | 292,538,24 | 294,1034,533 | 302,1102,652 | 311,944,552 | 312,1889,1498 | 314,3800,3420 | 316,3584,3220 | 319,4080,3732 | 320,717,382 | 322,3826,3534 | 324,2066,1788 | 325,1532,1256 | 327,3576,3327 | 328,1444,1205 | 329,1274,1052 | 330,1766,1559 | 332,1227,1036 | 333,295,104 | 335,508,359 | 336,1807,1660 | 337,3962,3830 | 338,179,47 | 339,370,241 | 341,1437,1326 | 342,971,860 | 343,999,888 | 344,1502,1392 | 345,2647,2557 | 346,1027,967 | 347,3524,3465 | 348,227,172 | 349,1802,1753 | 350,1761,1744 | 351,36,24

BATCH_RAW_INFO | 218,4088,3197 | 222,3435,2568 | 258,1972,1254 | 259,2726,2024 | 265,3963,3311 | 275,620,33 | 282,700,126 | 292,539,24 | 294,1035,533 | 302,1103,652 | 311,945,552 | 312,1890,1498 | 314,3801,3420 | 316,3585,3220 | 319,4081,3732 | 320,718,382 | 322,3827,3534 | 324,2067,1788 | 325,1533,1256 | 327,3577,3327 | 328,1445,1205 | 329,1275,1052 | 330,1767,1559 | 332,1228,1036 | 333,296,104 | 335,509,359 | 336,1808,1660 | 337,3963,3830 | 338,180,47 | 339,371,241 | 341,1438,1326 | 342,972,860 | 343,1000,888 | 344,1503,1392 | 345,2648,2557 | 346,1028,967 | 347,3525,3465 | 348,228,172 | 349,1803,1753 | 350,1762,1744 | 351,37,24

BATCH_RAW_INFO | 218,4089,3197 | 222,3436,2568 | 258,1973,1254 | 259,2727,2024 | 265,3964,3311 | 275,621,33 | 282,701,126 | 292,540,24 | 294,1036,533 | 302,1104,652 | 311,946,552 | 312,1891,1498 | 314,3802,3420 | 316,3586,3220 | 319,4082,3732 | 320,719,382 | 322,3828,3534 | 324,2068,1788 | 325,1534,1256 | 327,3578,3327 | 328,1446,1205 | 329,1276,1052 | 330,1768,1559 | 332,1229,1036 | 333,297,104 | 335,510,359 | 336,1809,1660 | 337,3964,3830 | 338,181,47 | 339,372,241 | 341,1439,1326 | 342,973,860 | 343,1001,888 | 344,1504,1392 | 345,2649,2557 | 346,1029,967 | 347,3526,3465 | 348,229,172 | 349,1804,1753 | 350,1763,1744 | 351,38,24

BATCH_RAW_INFO | 218,4090,3197 | 222,3437,2568 | 258,1974,1254 | 259,2728,2024 | 265,3965,3311 | 275,622,33 | 282,702,126 | 292,541,24 | 294,1037,533 | 302,1105,652 | 311,947,552 | 312,1892,1498 | 314,3803,3420 | 316,3587,3220 | 319,4083,3732 | 320,720,382 | 322,3829,3534 | 324,2069,1788 | 325,1535,1256 | 327,3579,3327 | 328,1447,1205 | 329,1277,1052 | 330,1769,1559 | 332,1230,1036 | 333,298,104 | 335,511,359 | 336,1810,1660 | 337,3965,3830 | 338,182,47 | 339,373,241 | 341,1440,1326 | 342,974,860 | 343,1002,888 | 344,1505,1392 | 345,2650,2557 | 346,1030,967 | 347,3527,3465 | 348,230,172 | 349,1805,1753 | 350,1764,1744 | 351,39,24

BATCH_RAW_INFO | 218,4091,3197 | 222,3438,2568 | 258,1975,1254 | 259,2729,2024 | 265,3966,3311 | 275,623,33 | 282,703,126 | 292,542,24 | 294,1038,533 | 302,1106,652 | 311,948,552 | 312,1893,1498 | 314,3804,3420 | 316,3588,3220 | 319,4084,3732 | 320,721,382 | 322,3830,3534 | 324,2070,1788 | 325,1536,1256 | 327,3580,3327 | 328,1448,1205 | 329,1278,1052 | 330,1770,1559 | 332,1231,1036 | 333,299,104 | 335,512,359 | 336,1811,1660 | 337,3966,3830 | 338,183,47 | 339,374,241 | 341,1441,1326 | 342,975,860 | 343,1003,888 | 344,1506,1392 | 345,2651,2557 | 346,1031,967 | 347,3528,3465 | 348,231,172 | 349,1806,1753 | 350,1765,1744 | 351,40,24

BATCH_RAW_INFO | 218,4092,3197 | 222,3439,2568 | 258,1976,1254 | 259,2730,2024 | 265,3967,3311 | 275,624,33 | 282,704,126 | 292,543,24 | 294,1039,533 | 302,1107,652 | 311,949,552 | 312,1894,1498 | 314,3805,3420 | 316,3589,3220 | 319,4085,3732 | 320,722,382 | 322,3831,3534 | 324,2071,1788 | 325,1537,1256 | 327,3581,3327 | 328,1449,1205 | 329,1279,1052 | 330,1771,1559 | 332,1232,1036 | 333,300,104 | 335,513,359 | 336,1812,1660 | 337,3967,3830 | 338,184,47 | 339,375,241 | 341,1442,1326 | 342,976,860 | 343,1004,888 | 344,1507,1392 | 345,2652,2557 | 346,1032,967 | 347,3529,3465 | 348,232,172 | 349,1807,1753 | 350,1766,1744 | 351,41,24

BATCH_RAW_INFO | 218,4093,3197 | 222,3440,2568 | 258,1977,1254 | 259,2731,2024 | 265,3968,3311 | 275,625,33 | 282,705,126 | 292,544,24 | 294,1040,533 | 302,1108,652 | 311,950,552 | 312,1895,1498 | 314,3806,3420 | 316,3590,3220 | 319,4086,3732 | 320,723,382 | 322,3832,3534 | 324,2072,1788 | 325,1538,1256 | 327,3582,3327 | 328,1450,1205 | 329,1280,1052 | 330,1772,1559 | 332,1233,1036 | 333,301,104 | 335,514,359 | 336,1813,1660 | 337,3968,3830 | 338,185,47 | 339,376,241 | 341,1443,1326 | 342,977,860 | 343,1005,888 | 344,1508,1392 | 345,2653,2557 | 346,1033,967 | 347,3530,3465 | 348,233,172 | 349,1808,1753 | 350,1767,1744 | 351,42,24

BATCH_RAW_INFO | 218,4094,3197 | 222,3441,2568 | 258,1978,1254 | 259,2732,2024 | 265,3969,3311 | 275,626,33 | 282,706,126 | 292,545,24 | 294,1041,533 | 302,1109,652 | 311,951,552 | 312,1896,1498 | 314,3807,3420 | 316,3591,3220 | 319,4087,3732 | 320,724,382 | 322,3833,3534 | 324,2073,1788 | 325,1539,1256 | 327,3583,3327 | 328,1451,1205 | 329,1281,1052 | 330,1773,1559 | 332,1234,1036 | 333,302,104 | 335,515,359 | 336,1814,1660 | 337,3969,3830 | 338,186,47 | 339,377,241 | 341,1444,1326 | 342,978,860 | 343,1006,888 | 344,1509,1392 | 345,2654,2557 | 346,1034,967 | 347,3531,3465 | 348,234,172 | 349,1809,1753 | 350,1768,1744 | 351,43,24

BATCH_RAW_INFO | 218,4095,3197 | 222,3442,2568 | 258,1979,1254 | 259,2733,2024 | 265,3970,3311 | 275,627,33 | 282,707,126 | 292,546,24 | 294,1042,533 | 302,1110,652 | 311,952,552 | 312,1897,1498 | 314,3808,3420 | 316,3592,3220 | 319,4088,3732 | 320,725,382 | 322,3834,3534 | 324,2074,1788 | 325,1540,1256 | 327,3584,3327 | 328,1452,1205 | 329,1282,1052 | 330,1774,1559 | 332,1235,1036 | 333,303,104 | 335,516,359 | 336,1815,1660 | 337,3970,3830 | 338,187,47 | 339,378,241 | 341,1445,1326 | 342,979,860 | 343,1007,888 | 344,1510,1392 | 345,2655,2557 | 346,1035,967 | 347,3532,3465 | 348,235,172 | 349,1810,1753 | 350,1769,1744 | 351,44,24

BATCH_RAW_INFO | 222,3443,2568 | 258,1980,1254 | 259,2734,2024 | 265,3971,3311 | 275,628,33 | 282,708,126 | 292,547,24 | 294,1043,533 | 302,1111,652 | 311,953,552 | 312,1898,1498 | 314,3809,3420 | 316,3593,3220 | 319,4089,3732 | 320,726,382 | 322,3835,3534 | 324,2075,1788 | 325,1541,1256 | 327,3585,3327 | 328,1453,1205 | 329,1283,1052 | 330,1775,1559 | 332,1236,1036 | 333,304,104 | 335,517,359 | 336,1816,1660 | 337,3971,3830 | 338,188,47 | 339,379,241 | 341,1446,1326 | 342,980,860 | 343,1008,888 | 344,1511,1392 | 345,2656,2557 | 346,1036,967 | 347,3533,3465 | 348,236,172 | 349,1811,1753 | 350,1770,1744 | 351,45,24

BATCH_RAW_INFO | 222,3444,2568 | 258,1981,1254 | 259,2735,2024 | 265,3972,3311 | 275,629,33 | 282,709,126 | 292,548,24 | 294,1044,533 | 302,1112,652 | 311,954,552 | 312,1899,1498 | 314,3810,3420 | 316,3594,3220 | 319,4090,3732 | 320,727,382 | 322,3836,3534 | 324,2076,1788 | 325,1542,1256 | 327,3586,3327 | 328,1454,1205 | 329,1284,1052 | 330,1776,1559 | 332,1237,1036 | 333,305,104 | 335,518,359 | 336,1817,1660 | 337,3972,3830 | 338,189,47 | 339,380,241 | 341,1447,1326 | 342,981,860 | 343,1009,888 | 344,1512,1392 | 345,2657,2557 | 346,1037,967 | 347,3534,3465 | 348,237,172 | 349,1812,1753 | 350,1771,1744 | 351,46,24

BATCH_RAW_INFO | 222,3445,2568 | 258,1982,1254 | 259,2736,2024 | 265,3973,3311 | 275,630,33 | 282,710,126 | 292,549,24 | 294,1045,533 | 302,1113,652 | 311,955,552 | 312,1900,1498 | 314,3811,3420 | 316,3595,3220 | 319,4091,3732 | 320,728,382 | 322,3837,3534 | 324,2077,1788 | 325,1543,1256 | 327,3587,3327 | 328,1455,1205 | 329,1285,1052 | 330,1777,1559 | 332,1238,1036 | 333,306,104 | 335,519,359 | 336,1818,1660 | 337,3973,3830 | 338,190,47 | 339,381,241 | 341,1448,1326 | 342,982,860 | 343,1010,888 | 344,1513,1392 | 345,2658,2557 | 346,1038,967 | 347,3535,3465 | 348,238,172 | 349,1813,1753 | 350,1772,1744 | 351,47,24

BATCH_RAW_INFO | 222,3446,2568 | 258,1983,1254 | 259,2737,2024 | 265,3974,3311 | 275,631,33 | 282,711,126 | 292,550,24 | 294,1046,533 | 302,1114,652 | 311,956,552 | 312,1901,1498 | 314,3812,3420 | 316,3596,3220 | 319,4092,3732 | 320,729,382 | 322,3838,3534 | 324,2078,1788 | 325,1544,1256 | 327,3588,3327 | 328,1456,1205 | 329,1286,1052 | 330,1778,1559 | 332,1239,1036 | 333,307,104 | 335,520,359 | 336,1819,1660 | 337,3974,3830 | 338,191,47 | 339,382,241 | 341,1449,1326 | 342,983,860 | 343,1011,888 | 344,1514,1392 | 345,2659,2557 | 346,1039,967 | 347,3536,3465 | 348,239,172 | 349,1814,1753 | 350,1773,1744 | 351,48,24

BATCH_RAW_INFO | 222,3447,2568 | 258,1984,1254 | 259,2738,2024 | 265,3975,3311 | 275,632,33 | 282,712,126 | 292,551,24 | 294,1047,533 | 302,1115,652 | 311,957,552 | 312,1902,1498 | 314,3813,3420 | 316,3597,3220 | 319,4093,3732 | 320,730,382 | 322,3839,3534 | 324,2079,1788 | 325,1545,1256 | 327,3589,3327 | 328,1457,1205 | 329,1287,1052 | 330,1779,1559 | 332,1240,1036 | 333,308,104 | 335,521,359 | 336,1820,1660 | 337,3975,3830 | 338,192,47 | 339,383,241 | 341,1450,1326 | 342,984,860 | 343,1012,888 | 344,1515,1392 | 345,2660,2557 | 346,1040,967 | 347,3537,3465 | 348,240,172 | 349,1815,1753 | 350,1774,1744 | 351,49,24

BATCH_RAW_INFO | 222,3448,2568 | 258,1985,1254 | 259,2739,2024 | 265,3976,3311 | 275,633,33 | 282,713,126 | 292,552,24 | 294,1048,533 | 302,1116,652 | 311,958,552 | 312,1903,1498 | 314,3814,3420 | 316,3598,3220 | 319,4094,3732 | 320,731,382 | 322,3840,3534 | 324,2080,1788 | 325,1546,1256 | 327,3590,3327 | 328,1458,1205 | 329,1288,1052 | 330,1780,1559 | 332,1241,1036 | 333,309,104 | 335,522,359 | 336,1821,1660 | 337,3976,3830 | 338,193,47 | 339,384,241 | 341,1451,1326 | 342,985,860 | 343,1013,888 | 344,1516,1392 | 345,2661,2557 | 346,1041,967 | 347,3538,3465 | 348,241,172 | 349,1816,1753 | 350,1775,1744 | 351,50,24

BATCH_RAW_INFO | 222,3449,2568 | 258,1986,1254 | 259,2740,2024 | 265,3977,3311 | 275,634,33 | 282,714,126 | 292,553,24 | 294,1049,533 | 302,1117,652 | 311,959,552 | 312,1904,1498 | 314,3815,3420 | 316,3599,3220 | 319,4095,3732 | 320,732,382 | 322,3841,3534 | 324,2081,1788 | 325,1547,1256 | 327,3591,3327 | 328,1459,1205 | 329,1289,1052 | 330,1781,1559 | 332,1242,1036 | 333,310,104 | 335,523,359 | 336,1822,1660 | 337,3977,3830 | 338,194,47 | 339,385,241 | 341,1452,1326 | 342,986,860 | 343,1014,888 | 344,1517,1392 | 345,2662,2557 | 346,1042,967 | 347,3539,3465 | 348,242,172 | 349,1817,1753 | 350,1776,1744 | 351,51,24

BATCH_RAW_INFO | 222,3450,2568 | 258,1987,1254 | 259,2741,2024 | 265,3978,3311 | 275,635,33 | 282,715,126 | 292,554,24 | 294,1050,533 | 302,1118,652 | 311,960,552 | 312,1905,1498 | 314,3816,3420 | 316,3600,3220 | 320,733,382 | 322,3842,3534 | 324,2082,1788 | 325,1548,1256 | 327,3592,3327 | 328,1460,1205 | 329,1290,1052 | 330,1782,1559 | 332,1243,1036 | 333,311,104 | 335,524,359 | 336,1823,1660 | 337,3978,3830 | 338,195,47 | 339,386,241 | 341,1453,1326 | 342,987,860 | 343,1015,888 | 344,1518,1392 | 345,2663,2557 | 346,1043,967 | 347,3540,3465 | 348,243,172 | 349,1818,1753 | 350,1777,1744 | 351,52,24

BATCH_RAW_INFO | 258,1988,1254 | 259,2742,2024 | 265,3979,3311 | 275,636,33 | 282,716,126 | 292,555,24 | 294,1051,533 | 302,1119,652 | 311,961,552 | 312,1906,1498 | 314,3817,3420 | 316,3601,3220 | 320,734,382 | 322,3843,3534 | 324,2083,1788 | 325,1549,1256 | 327,3593,3327 | 328,1461,1205 | 329,1291,1052 | 330,1783,1559 | 332,1244,1036 | 333,312,104 | 335,525,359 | 336,1824,1660 | 337,3979,3830 | 338,196,47 | 339,387,241 | 341,1454,1326 | 342,988,860 | 343,1016,888 | 344,1519,1392 | 345,2664,2557 | 346,1044,967 | 347,3541,3465 | 348,244,172 | 349,1819,1753 | 350,1778,1744 | 351,53,24

BATCH_RAW_INFO | 258,1989,1254 | 259,2743,2024 | 265,3980,3311 | 275,637,33 | 282,717,126 | 292,556,24 | 294,1052,533 | 302,1120,652 | 311,962,552 | 312,1907,1498 | 314,3818,3420 | 316,3602,3220 | 320,735,382 | 322,3844,3534 | 324,2084,1788 | 325,1550,1256 | 327,3594,3327 | 328,1462,1205 | 329,1292,1052 | 330,1784,1559 | 332,1245,1036 | 333,313,104 | 335,526,359 | 336,1825,1660 | 337,3980,3830 | 338,197,47 | 339,388,241 | 341,1455,1326 | 342,989,860 | 343,1017,888 | 344,1520,1392 | 345,2665,2557 | 346,1045,967 | 347,3542,3465 | 348,245,172 | 349,1820,1753 | 350,1779,1744 | 351,54,24

BATCH_RAW_INFO | 258,1990,1254 | 259,2744,2024 | 265,3981,3311 | 275,638,33 | 282,718,126 | 292,557,24 | 294,1053,533 | 302,1121,652 | 311,963,552 | 312,1908,1498 | 314,3819,3420 | 316,3603,3220 | 320,736,382 | 322,3845,3534 | 324,2085,1788 | 325,1551,1256 | 327,3595,3327 | 328,1463,1205 | 329,1293,1052 | 330,1785,1559 | 332,1246,1036 | 333,314,104 | 335,527,359 | 336,1826,1660 | 337,3981,3830 | 338,198,47 | 339,389,241 | 341,1456,1326 | 342,990,860 | 343,1018,888 | 344,1521,1392 | 345,2666,2557 | 346,1046,967 | 347,3543,3465 | 348,246,172 | 349,1821,1753 | 350,1780,1744 | 351,55,24

BATCH_RAW_INFO | 258,1991,1254 | 259,2745,2024 | 265,3982,3311 | 275,639,33 | 282,719,126 | 292,558,24 | 294,1054,533 | 302,1122,652 | 311,964,552 | 312,1909,1498 | 314,3820,3420 | 316,3604,3220 | 320,737,382 | 322,3846,3534 | 324,2086,1788 | 325,1552,1256 | 327,3596,3327 | 328,1464,1205 | 329,1294,1052 | 330,1786,1559 | 332,1247,1036 | 333,315,104 | 335,528,359 | 336,1827,1660 | 337,3982,3830 | 338,199,47 | 339,390,241 | 341,1457,1326 | 342,991,860 | 343,1019,888 | 344,1522,1392 | 345,2667,2557 | 346,1047,967 | 347,3544,3465 | 348,247,172 | 349,1822,1753 | 350,1781,1744 | 351,56,24

BATCH_RAW_INFO | 258,1992,1254 | 259,2746,2024 | 265,3983,3311 | 275,640,33 | 282,720,126 | 292,559,24 | 294,1055,533 | 302,1123,652 | 311,965,552 | 312,1910,1498 | 314,3821,3420 | 316,3605,3220 | 320,738,382 | 322,3847,3534 | 324,2087,1788 | 325,1553,1256 | 327,3597,3327 | 328,1465,1205 | 329,1295,1052 | 330,1787,1559 | 332,1248,1036 | 333,316,104 | 335,529,359 | 336,1828,1660 | 337,3983,3830 | 338,200,47 | 339,391,241 | 341,1458,1326 | 342,992,860 | 343,1020,888 | 344,1523,1392 | 345,2668,2557 | 346,1048,967 | 347,3545,3465 | 348,248,172 | 349,1823,1753 | 350,1782,1744 | 351,57,24

BATCH_RAW_INFO | 258,1993,1254 | 259,2747,2024 | 265,3984,3311 | 275,641,33 | 282,721,126 | 292,560,24 | 294,1056,533 | 302,1124,652 | 311,966,552 | 312,1911,1498 | 314,3822,3420 | 316,3606,3220 | 320,739,382 | 322,3848,3534 | 324,2088,1788 | 325,1554,1256 | 327,3598,3327 | 328,1466,1205 | 329,1296,1052 | 330,1788,1559 | 332,1249,1036 | 333,317,104 | 335,530,359 | 336,1829,1660 | 337,3984,3830 | 338,201,47 | 339,392,241 | 341,1459,1326 | 342,993,860 | 343,1021,888 | 344,1524,1392 | 345,2669,2557 | 346,1049,967 | 347,3546,3465 | 348,249,172 | 349,1824,1753 | 350,1783,1744 | 351,58,24

BATCH_RAW_INFO | 258,1994,1254 | 259,2748,2024 | 265,3985,3311 | 275,642,33 | 282,722,126 | 292,561,24 | 294,1057,533 | 302,1125,652 | 311,967,552 | 312,1912,1498 | 314,3823,3420 | 316,3607,3220 | 320,740,382 | 322,3849,3534 | 324,2089,1788 | 325,1555,1256 | 327,3599,3327 | 328,1467,1205 | 329,1297,1052 | 330,1789,1559 | 332,1250,1036 | 333,318,104 | 335,531,359 | 336,1830,1660 | 337,3985,3830 | 338,202,47 | 339,393,241 | 341,1460,1326 | 342,994,860 | 343,1022,888 | 344,1525,1392 | 345,2670,2557 | 346,1050,967 | 347,3547,3465 | 348,250,172 | 349,1825,1753 | 350,1784,1744 | 351,59,24

BATCH_RAW_INFO | 352,2540,2539

BATCH_RAW_INFO | 353,2215,2214

BATCH_RAW_INFO | 258,1995,1254 | 259,2749,2024 | 265,3986,3311 | 275,643,33 | 282,723,126 | 292,562,24 | 294,1058,533 | 302,1126,652 | 311,968,552 | 312,1913,1498 | 314,3824,3420 | 316,3608,3220 | 320,741,382 | 322,3850,3534 | 324,2090,1788 | 325,1556,1256 | 327,3600,3327 | 328,1468,1205 | 329,1298,1052 | 330,1790,1559 | 332,1251,1036 | 333,319,104 | 335,532,359 | 336,1831,1660 | 337,3986,3830 | 338,203,47 | 339,394,241 | 341,1461,1326 | 342,995,860 | 343,1023,888 | 344,1526,1392 | 345,2671,2557 | 346,1051,967 | 347,3548,3465 | 348,251,172 | 349,1826,1753 | 350,1785,1744 | 351,60,24 | 352,2541,2539 | 353,2216,2214

BATCH_RAW_INFO | 258,1996,1254 | 259,2750,2024 | 265,3987,3311 | 275,644,33 | 282,724,126 | 292,563,24 | 294,1059,533 | 302,1127,652 | 311,969,552 | 312,1914,1498 | 314,3825,3420 | 316,3609,3220 | 320,742,382 | 322,3851,3534 | 324,2091,1788 | 325,1557,1256 | 327,3601,3327 | 328,1469,1205 | 329,1299,1052 | 330,1791,1559 | 332,1252,1036 | 333,320,104 | 335,533,359 | 336,1832,1660 | 337,3987,3830 | 338,204,47 | 339,395,241 | 341,1462,1326 | 342,996,860 | 343,1024,888 | 344,1527,1392 | 345,2672,2557 | 346,1052,967 | 347,3549,3465 | 348,252,172 | 349,1827,1753 | 350,1786,1744 | 351,61,24 | 352,2542,2539 | 353,2217,2214

BATCH_RAW_INFO | 258,1997,1254 | 259,2751,2024 | 265,3988,3311 | 275,645,33 | 282,725,126 | 292,564,24 | 294,1060,533 | 302,1128,652 | 311,970,552 | 312,1915,1498 | 314,3826,3420 | 316,3610,3220 | 320,743,382 | 322,3852,3534 | 324,2092,1788 | 325,1558,1256 | 327,3602,3327 | 328,1470,1205 | 329,1300,1052 | 330,1792,1559 | 332,1253,1036 | 333,321,104 | 335,534,359 | 336,1833,1660 | 337,3988,3830 | 338,205,47 | 339,396,241 | 341,1463,1326 | 342,997,860 | 343,1025,888 | 344,1528,1392 | 345,2673,2557 | 346,1053,967 | 347,3550,3465 | 348,253,172 | 349,1828,1753 | 350,1787,1744 | 351,62,24 | 352,2543,2539 | 353,2218,2214

BATCH_RAW_INFO | 258,1998,1254 | 259,2752,2024 | 265,3989,3311 | 275,646,33 | 282,726,126 | 292,565,24 | 294,1061,533 | 302,1129,652 | 311,971,552 | 312,1916,1498 | 314,3827,3420 | 316,3611,3220 | 320,744,382 | 322,3853,3534 | 324,2093,1788 | 325,1559,1256 | 327,3603,3327 | 328,1471,1205 | 329,1301,1052 | 330,1793,1559 | 332,1254,1036 | 333,322,104 | 335,535,359 | 336,1834,1660 | 337,3989,3830 | 338,206,47 | 339,397,241 | 341,1464,1326 | 342,998,860 | 343,1026,888 | 344,1529,1392 | 345,2674,2557 | 346,1054,967 | 347,3551,3465 | 348,254,172 | 349,1829,1753 | 350,1788,1744 | 351,63,24 | 352,2544,2539 | 353,2219,2214

BATCH_RAW_INFO | 258,1999,1254 | 259,2753,2024 | 265,3990,3311 | 275,647,33 | 282,727,126 | 292,566,24 | 294,1062,533 | 302,1130,652 | 311,972,552 | 312,1917,1498 | 314,3828,3420 | 316,3612,3220 | 320,745,382 | 322,3854,3534 | 324,2094,1788 | 325,1560,1256 | 327,3604,3327 | 328,1472,1205 | 329,1302,1052 | 330,1794,1559 | 332,1255,1036 | 333,323,104 | 335,536,359 | 336,1835,1660 | 337,3990,3830 | 338,207,47 | 339,398,241 | 341,1465,1326 | 342,999,860 | 343,1027,888 | 344,1530,1392 | 345,2675,2557 | 346,1055,967 | 347,3552,3465 | 348,255,172 | 349,1830,1753 | 350,1789,1744 | 351,64,24 | 352,2545,2539 | 353,2220,2214

BATCH_RAW_INFO | 258,2000,1254 | 259,2754,2024 | 265,3991,3311 | 275,648,33 | 282,728,126 | 292,567,24 | 294,1063,533 | 302,1131,652 | 311,973,552 | 312,1918,1498 | 314,3829,3420 | 316,3613,3220 | 320,746,382 | 322,3855,3534 | 324,2095,1788 | 325,1561,1256 | 327,3605,3327 | 328,1473,1205 | 329,1303,1052 | 330,1795,1559 | 332,1256,1036 | 333,324,104 | 335,537,359 | 336,1836,1660 | 337,3991,3830 | 338,208,47 | 339,399,241 | 341,1466,1326 | 342,1000,860 | 343,1028,888 | 344,1531,1392 | 345,2676,2557 | 346,1056,967 | 347,3553,3465 | 348,256,172 | 349,1831,1753 | 350,1790,1744 | 351,65,24 | 352,2546,2539 | 353,2221,2214

BATCH_RAW_INFO | 258,2001,1254 | 259,2755,2024 | 265,3992,3311 | 275,649,33 | 282,729,126 | 292,568,24 | 294,1064,533 | 302,1132,652 | 311,974,552 | 312,1919,1498 | 314,3830,3420 | 316,3614,3220 | 320,747,382 | 322,3856,3534 | 324,2096,1788 | 325,1562,1256 | 327,3606,3327 | 328,1474,1205 | 329,1304,1052 | 330,1796,1559 | 332,1257,1036 | 333,325,104 | 335,538,359 | 336,1837,1660 | 337,3992,3830 | 338,209,47 | 339,400,241 | 341,1467,1326 | 342,1001,860 | 343,1029,888 | 344,1532,1392 | 345,2677,2557 | 346,1057,967 | 347,3554,3465 | 348,257,172 | 349,1832,1753 | 350,1791,1744 | 351,66,24 | 352,2547,2539 | 353,2222,2214

BATCH_RAW_INFO | 258,2002,1254 | 259,2756,2024 | 265,3993,3311 | 275,650,33 | 282,730,126 | 292,569,24 | 294,1065,533 | 302,1133,652 | 311,975,552 | 312,1920,1498 | 314,3831,3420 | 316,3615,3220 | 320,748,382 | 322,3857,3534 | 324,2097,1788 | 325,1563,1256 | 327,3607,3327 | 328,1475,1205 | 329,1305,1052 | 330,1797,1559 | 332,1258,1036 | 333,326,104 | 335,539,359 | 336,1838,1660 | 337,3993,3830 | 338,210,47 | 339,401,241 | 341,1468,1326 | 342,1002,860 | 343,1030,888 | 344,1533,1392 | 345,2678,2557 | 346,1058,967 | 347,3555,3465 | 348,258,172 | 349,1833,1753 | 350,1792,1744 | 351,67,24 | 352,2548,2539 | 353,2223,2214

BATCH_RAW_INFO | 258,2003,1254 | 259,2757,2024 | 265,3994,3311 | 275,651,33 | 282,731,126 | 292,570,24 | 294,1066,533 | 302,1134,652 | 311,976,552 | 312,1921,1498 | 314,3832,3420 | 316,3616,3220 | 320,749,382 | 322,3858,3534 | 324,2098,1788 | 325,1564,1256 | 327,3608,3327 | 328,1476,1205 | 329,1306,1052 | 330,1798,1559 | 332,1259,1036 | 333,327,104 | 335,540,359 | 336,1839,1660 | 337,3994,3830 | 338,211,47 | 339,402,241 | 341,1469,1326 | 342,1003,860 | 343,1031,888 | 344,1534,1392 | 345,2679,2557 | 346,1059,967 | 347,3556,3465 | 348,259,172 | 349,1834,1753 | 350,1793,1744 | 351,68,24 | 352,2549,2539 | 353,2224,2214

BATCH_RAW_INFO | 258,2004,1254 | 259,2758,2024 | 265,3995,3311 | 275,652,33 | 282,732,126 | 292,571,24 | 294,1067,533 | 302,1135,652 | 311,977,552 | 312,1922,1498 | 314,3833,3420 | 316,3617,3220 | 320,750,382 | 322,3859,3534 | 324,2099,1788 | 325,1565,1256 | 327,3609,3327 | 328,1477,1205 | 329,1307,1052 | 330,1799,1559 | 332,1260,1036 | 333,328,104 | 335,541,359 | 336,1840,1660 | 337,3995,3830 | 338,212,47 | 339,403,241 | 341,1470,1326 | 342,1004,860 | 343,1032,888 | 344,1535,1392 | 345,2680,2557 | 346,1060,967 | 347,3557,3465 | 348,260,172 | 349,1835,1753 | 350,1794,1744 | 351,69,24 | 352,2550,2539 | 353,2225,2214

BATCH_RAW_INFO | 258,2005,1254 | 259,2759,2024 | 265,3996,3311 | 275,653,33 | 282,733,126 | 292,572,24 | 294,1068,533 | 302,1136,652 | 311,978,552 | 312,1923,1498 | 314,3834,3420 | 316,3618,3220 | 320,751,382 | 322,3860,3534 | 324,2100,1788 | 325,1566,1256 | 327,3610,3327 | 328,1478,1205 | 329,1308,1052 | 330,1800,1559 | 332,1261,1036 | 333,329,104 | 335,542,359 | 336,1841,1660 | 337,3996,3830 | 338,213,47 | 339,404,241 | 341,1471,1326 | 342,1005,860 | 343,1033,888 | 344,1536,1392 | 345,2681,2557 | 346,1061,967 | 347,3558,3465 | 348,261,172 | 349,1836,1753 | 350,1795,1744 | 351,70,24 | 352,2551,2539 | 353,2226,2214

BATCH_RAW_INFO | 258,2006,1254 | 259,2760,2024 | 265,3997,3311 | 275,654,33 | 282,734,126 | 292,573,24 | 294,1069,533 | 302,1137,652 | 311,979,552 | 312,1924,1498 | 314,3835,3420 | 316,3619,3220 | 320,752,382 | 322,3861,3534 | 324,2101,1788 | 325,1567,1256 | 327,3611,3327 | 328,1479,1205 | 329,1309,1052 | 330,1801,1559 | 332,1262,1036 | 333,330,104 | 335,543,359 | 336,1842,1660 | 337,3997,3830 | 338,214,47 | 339,405,241 | 341,1472,1326 | 342,1006,860 | 343,1034,888 | 344,1537,1392 | 345,2682,2557 | 346,1062,967 | 347,3559,3465 | 348,262,172 | 349,1837,1753 | 350,1796,1744 | 351,71,24 | 352,2552,2539 | 353,2227,2214

BATCH_RAW_INFO | 258,2007,1254 | 259,2761,2024 | 265,3998,3311 | 275,655,33 | 282,735,126 | 292,574,24 | 294,1070,533 | 302,1138,652 | 311,980,552 | 312,1925,1498 | 314,3836,3420 | 316,3620,3220 | 320,753,382 | 322,3862,3534 | 324,2102,1788 | 325,1568,1256 | 327,3612,3327 | 328,1480,1205 | 329,1310,1052 | 330,1802,1559 | 332,1263,1036 | 333,331,104 | 335,544,359 | 336,1843,1660 | 337,3998,3830 | 338,215,47 | 339,406,241 | 341,1473,1326 | 342,1007,860 | 343,1035,888 | 344,1538,1392 | 345,2683,2557 | 346,1063,967 | 347,3560,3465 | 348,263,172 | 349,1838,1753 | 350,1797,1744 | 351,72,24 | 352,2553,2539 | 353,2228,2214

BATCH_RAW_INFO | 258,2008,1254 | 259,2762,2024 | 265,3999,3311 | 275,656,33 | 282,736,126 | 292,575,24 | 294,1071,533 | 302,1139,652 | 311,981,552 | 312,1926,1498 | 314,3837,3420 | 316,3621,3220 | 320,754,382 | 322,3863,3534 | 324,2103,1788 | 325,1569,1256 | 327,3613,3327 | 328,1481,1205 | 329,1311,1052 | 330,1803,1559 | 332,1264,1036 | 333,332,104 | 335,545,359 | 336,1844,1660 | 337,3999,3830 | 338,216,47 | 339,407,241 | 341,1474,1326 | 342,1008,860 | 343,1036,888 | 344,1539,1392 | 345,2684,2557 | 346,1064,967 | 347,3561,3465 | 348,264,172 | 349,1839,1753 | 350,1798,1744 | 351,73,24 | 352,2554,2539 | 353,2229,2214

BATCH_RAW_INFO | 258,2009,1254 | 259,2763,2024 | 265,4000,3311 | 275,657,33 | 282,737,126 | 292,576,24 | 294,1072,533 | 302,1140,652 | 311,982,552 | 312,1927,1498 | 314,3838,3420 | 316,3622,3220 | 320,755,382 | 322,3864,3534 | 324,2104,1788 | 325,1570,1256 | 327,3614,3327 | 328,1482,1205 | 329,1312,1052 | 330,1804,1559 | 332,1265,1036 | 333,333,104 | 335,546,359 | 336,1845,1660 | 337,4000,3830 | 338,217,47 | 339,408,241 | 341,1475,1326 | 342,1009,860 | 343,1037,888 | 344,1540,1392 | 345,2685,2557 | 346,1065,967 | 347,3562,3465 | 348,265,172 | 349,1840,1753 | 350,1799,1744 | 351,74,24 | 352,2555,2539 | 353,2230,2214

BATCH_RAW_INFO | 258,2010,1254 | 259,2764,2024 | 265,4001,3311 | 275,658,33 | 282,738,126 | 292,577,24 | 294,1073,533 | 302,1141,652 | 311,983,552 | 312,1928,1498 | 314,3839,3420 | 316,3623,3220 | 320,756,382 | 322,3865,3534 | 324,2105,1788 | 325,1571,1256 | 327,3615,3327 | 328,1483,1205 | 329,1313,1052 | 330,1805,1559 | 332,1266,1036 | 333,334,104 | 335,547,359 | 336,1846,1660 | 337,4001,3830 | 338,218,47 | 339,409,241 | 341,1476,1326 | 342,1010,860 | 343,1038,888 | 344,1541,1392 | 345,2686,2557 | 346,1066,967 | 347,3563,3465 | 348,266,172 | 349,1841,1753 | 350,1800,1744 | 351,75,24 | 352,2556,2539 | 353,2231,2214

BATCH_RAW_INFO | 258,2011,1254 | 259,2765,2024 | 265,4002,3311 | 275,659,33 | 282,739,126 | 292,578,24 | 294,1074,533 | 302,1142,652 | 311,984,552 | 312,1929,1498 | 314,3840,3420 | 316,3624,3220 | 320,757,382 | 322,3866,3534 | 324,2106,1788 | 325,1572,1256 | 327,3616,3327 | 328,1484,1205 | 329,1314,1052 | 330,1806,1559 | 332,1267,1036 | 333,335,104 | 335,548,359 | 336,1847,1660 | 337,4002,3830 | 338,219,47 | 339,410,241 | 341,1477,1326 | 342,1011,860 | 343,1039,888 | 344,1542,1392 | 345,2687,2557 | 346,1067,967 | 347,3564,3465 | 348,267,172 | 349,1842,1753 | 350,1801,1744 | 351,76,24 | 352,2557,2539 | 353,2232,2214

BATCH_RAW_INFO | 258,2012,1254 | 259,2766,2024 | 265,4003,3311 | 275,660,33 | 282,740,126 | 292,579,24 | 294,1075,533 | 302,1143,652 | 311,985,552 | 312,1930,1498 | 314,3841,3420 | 316,3625,3220 | 320,758,382 | 322,3867,3534 | 324,2107,1788 | 325,1573,1256 | 327,3617,3327 | 328,1485,1205 | 329,1315,1052 | 330,1807,1559 | 332,1268,1036 | 333,336,104 | 335,549,359 | 336,1848,1660 | 337,4003,3830 | 338,220,47 | 339,411,241 | 341,1478,1326 | 342,1012,860 | 343,1040,888 | 344,1543,1392 | 345,2688,2557 | 346,1068,967 | 347,3565,3465 | 348,268,172 | 349,1843,1753 | 350,1802,1744 | 351,77,24 | 352,2558,2539 | 353,2233,2214

BATCH_RAW_INFO | 258,2013,1254 | 259,2767,2024 | 265,4004,3311 | 275,661,33 | 282,741,126 | 292,580,24 | 294,1076,533 | 302,1144,652 | 311,986,552 | 312,1931,1498 | 314,3842,3420 | 316,3626,3220 | 320,759,382 | 322,3868,3534 | 324,2108,1788 | 325,1574,1256 | 327,3618,3327 | 328,1486,1205 | 329,1316,1052 | 330,1808,1559 | 332,1269,1036 | 333,337,104 | 335,550,359 | 336,1849,1660 | 337,4004,3830 | 338,221,47 | 339,412,241 | 341,1479,1326 | 342,1013,860 | 343,1041,888 | 344,1544,1392 | 345,2689,2557 | 346,1069,967 | 347,3566,3465 | 348,269,172 | 349,1844,1753 | 350,1803,1744 | 351,78,24 | 352,2559,2539 | 353,2234,2214

BATCH_RAW_INFO | 258,2014,1254 | 259,2768,2024 | 265,4005,3311 | 275,662,33 | 282,742,126 | 292,581,24 | 294,1077,533 | 302,1145,652 | 311,987,552 | 312,1932,1498 | 314,3843,3420 | 316,3627,3220 | 320,760,382 | 322,3869,3534 | 324,2109,1788 | 325,1575,1256 | 327,3619,3327 | 328,1487,1205 | 329,1317,1052 | 330,1809,1559 | 332,1270,1036 | 333,338,104 | 335,551,359 | 336,1850,1660 | 337,4005,3830 | 338,222,47 | 339,413,241 | 341,1480,1326 | 342,1014,860 | 343,1042,888 | 344,1545,1392 | 345,2690,2557 | 346,1070,967 | 347,3567,3465 | 348,270,172 | 349,1845,1753 | 350,1804,1744 | 351,79,24 | 352,2560,2539 | 353,2235,2214

BATCH_RAW_INFO | 258,2015,1254 | 259,2769,2024 | 265,4006,3311 | 275,663,33 | 282,743,126 | 292,582,24 | 294,1078,533 | 302,1146,652 | 311,988,552 | 312,1933,1498 | 314,3844,3420 | 316,3628,3220 | 320,761,382 | 322,3870,3534 | 324,2110,1788 | 325,1576,1256 | 327,3620,3327 | 328,1488,1205 | 329,1318,1052 | 330,1810,1559 | 332,1271,1036 | 333,339,104 | 335,552,359 | 336,1851,1660 | 337,4006,3830 | 338,223,47 | 339,414,241 | 341,1481,1326 | 342,1015,860 | 343,1043,888 | 344,1546,1392 | 345,2691,2557 | 346,1071,967 | 347,3568,3465 | 348,271,172 | 349,1846,1753 | 350,1805,1744 | 351,80,24 | 352,2561,2539 | 353,2236,2214

BATCH_RAW_INFO | 258,2016,1254 | 259,2770,2024 | 265,4007,3311 | 275,664,33 | 282,744,126 | 292,583,24 | 294,1079,533 | 302,1147,652 | 311,989,552 | 312,1934,1498 | 314,3845,3420 | 316,3629,3220 | 320,762,382 | 322,3871,3534 | 324,2111,1788 | 325,1577,1256 | 327,3621,3327 | 328,1489,1205 | 329,1319,1052 | 330,1811,1559 | 332,1272,1036 | 333,340,104 | 335,553,359 | 336,1852,1660 | 337,4007,3830 | 338,224,47 | 339,415,241 | 341,1482,1326 | 342,1016,860 | 343,1044,888 | 344,1547,1392 | 345,2692,2557 | 346,1072,967 | 347,3569,3465 | 348,272,172 | 349,1847,1753 | 350,1806,1744 | 351,81,24 | 352,2562,2539 | 353,2237,2214

BATCH_RAW_INFO | 258,2017,1254 | 259,2771,2024 | 265,4008,3311 | 275,665,33 | 282,745,126 | 292,584,24 | 294,1080,533 | 302,1148,652 | 311,990,552 | 312,1935,1498 | 314,3846,3420 | 316,3630,3220 | 320,763,382 | 322,3872,3534 | 324,2112,1788 | 325,1578,1256 | 327,3622,3327 | 328,1490,1205 | 329,1320,1052 | 330,1812,1559 | 332,1273,1036 | 333,341,104 | 335,554,359 | 336,1853,1660 | 337,4008,3830 | 338,225,47 | 339,416,241 | 341,1483,1326 | 342,1017,860 | 343,1045,888 | 344,1548,1392 | 345,2693,2557 | 346,1073,967 | 347,3570,3465 | 348,273,172 | 349,1848,1753 | 350,1807,1744 | 351,82,24 | 352,2563,2539 | 353,2238,2214

BATCH_RAW_INFO | 258,2018,1254 | 259,2772,2024 | 265,4009,3311 | 275,666,33 | 282,746,126 | 292,585,24 | 294,1081,533 | 302,1149,652 | 311,991,552 | 312,1936,1498 | 314,3847,3420 | 316,3631,3220 | 320,764,382 | 322,3873,3534 | 324,2113,1788 | 325,1579,1256 | 327,3623,3327 | 328,1491,1205 | 329,1321,1052 | 330,1813,1559 | 332,1274,1036 | 333,342,104 | 335,555,359 | 336,1854,1660 | 337,4009,3830 | 338,226,47 | 339,417,241 | 341,1484,1326 | 342,1018,860 | 343,1046,888 | 344,1549,1392 | 345,2694,2557 | 346,1074,967 | 347,3571,3465 | 348,274,172 | 349,1849,1753 | 350,1808,1744 | 351,83,24 | 352,2564,2539 | 353,2239,2214

BATCH_RAW_INFO | 258,2019,1254 | 259,2773,2024 | 265,4010,3311 | 275,667,33 | 282,747,126 | 292,586,24 | 294,1082,533 | 302,1150,652 | 311,992,552 | 312,1937,1498 | 314,3848,3420 | 316,3632,3220 | 320,765,382 | 322,3874,3534 | 324,2114,1788 | 325,1580,1256 | 327,3624,3327 | 328,1492,1205 | 329,1322,1052 | 330,1814,1559 | 332,1275,1036 | 333,343,104 | 335,556,359 | 336,1855,1660 | 337,4010,3830 | 338,227,47 | 339,418,241 | 341,1485,1326 | 342,1019,860 | 343,1047,888 | 344,1550,1392 | 345,2695,2557 | 346,1075,967 | 347,3572,3465 | 348,275,172 | 349,1850,1753 | 350,1809,1744 | 351,84,24 | 352,2565,2539 | 353,2240,2214

BATCH_RAW_INFO | 258,2020,1254 | 259,2774,2024 | 265,4011,3311 | 275,668,33 | 282,748,126 | 292,587,24 | 294,1083,533 | 302,1151,652 | 311,993,552 | 312,1938,1498 | 314,3849,3420 | 316,3633,3220 | 320,766,382 | 322,3875,3534 | 324,2115,1788 | 325,1581,1256 | 327,3625,3327 | 328,1493,1205 | 329,1323,1052 | 330,1815,1559 | 332,1276,1036 | 333,344,104 | 335,557,359 | 336,1856,1660 | 337,4011,3830 | 338,228,47 | 339,419,241 | 341,1486,1326 | 342,1020,860 | 343,1048,888 | 344,1551,1392 | 345,2696,2557 | 346,1076,967 | 347,3573,3465 | 348,276,172 | 349,1851,1753 | 350,1810,1744 | 351,85,24 | 352,2566,2539 | 353,2241,2214

BATCH_RAW_INFO | 258,2021,1254 | 259,2775,2024 | 265,4012,3311 | 275,669,33 | 282,749,126 | 292,588,24 | 294,1084,533 | 302,1152,652 | 311,994,552 | 314,3850,3420 | 316,3634,3220 | 320,767,382 | 322,3876,3534 | 324,2116,1788 | 325,1582,1256 | 327,3626,3327 | 328,1494,1205 | 329,1324,1052 | 330,1816,1559 | 332,1277,1036 | 333,345,104 | 335,558,359 | 336,1857,1660 | 337,4012,3830 | 338,229,47 | 339,420,241 | 341,1487,1326 | 342,1021,860 | 343,1049,888 | 344,1552,1392 | 345,2697,2557 | 346,1077,967 | 347,3574,3465 | 348,277,172 | 349,1852,1753 | 350,1811,1744 | 351,86,24 | 352,2567,2539 | 353,2242,2214

BATCH_RAW_INFO | 258,2022,1254 | 259,2776,2024 | 265,4013,3311 | 275,670,33 | 282,750,126 | 292,589,24 | 294,1085,533 | 302,1153,652 | 311,995,552 | 314,3851,3420 | 316,3635,3220 | 320,768,382 | 322,3877,3534 | 324,2117,1788 | 325,1583,1256 | 327,3627,3327 | 328,1495,1205 | 329,1325,1052 | 330,1817,1559 | 332,1278,1036 | 333,346,104 | 335,559,359 | 336,1858,1660 | 337,4013,3830 | 338,230,47 | 339,421,241 | 341,1488,1326 | 342,1022,860 | 343,1050,888 | 344,1553,1392 | 345,2698,2557 | 346,1078,967 | 347,3575,3465 | 348,278,172 | 349,1853,1753 | 350,1812,1744 | 351,87,24 | 352,2568,2539 | 353,2243,2214

BATCH_RAW_INFO | 354,1371,1370

BATCH_RAW_INFO | 355,229,228

BATCH_RAW_INFO | 258,2023,1254 | 259,2777,2024 | 265,4014,3311 | 275,671,33 | 282,751,126 | 292,590,24 | 294,1086,533 | 302,1154,652 | 311,996,552 | 314,3852,3420 | 316,3636,3220 | 320,769,382 | 322,3878,3534 | 324,2118,1788 | 325,1584,1256 | 327,3628,3327 | 328,1496,1205 | 329,1326,1052 | 330,1818,1559 | 332,1279,1036 | 333,347,104 | 335,560,359 | 336,1859,1660 | 337,4014,3830 | 338,231,47 | 339,422,241 | 341,1489,1326 | 342,1023,860 | 343,1051,888 | 344,1554,1392 | 345,2699,2557 | 346,1079,967 | 347,3576,3465 | 348,279,172 | 349,1854,1753 | 350,1813,1744 | 351,88,24 | 352,2569,2539 | 353,2244,2214 | 354,1372,1370 | 355,230,228

BATCH_RAW_INFO | 258,2024,1254 | 259,2778,2024 | 265,4015,3311 | 275,672,33 | 282,752,126 | 292,591,24 | 294,1087,533 | 302,1155,652 | 311,997,552 | 314,3853,3420 | 316,3637,3220 | 320,770,382 | 322,3879,3534 | 324,2119,1788 | 325,1585,1256 | 327,3629,3327 | 328,1497,1205 | 329,1327,1052 | 330,1819,1559 | 332,1280,1036 | 333,348,104 | 335,561,359 | 336,1860,1660 | 337,4015,3830 | 338,232,47 | 339,423,241 | 341,1490,1326 | 342,1024,860 | 343,1052,888 | 344,1555,1392 | 345,2700,2557 | 346,1080,967 | 347,3577,3465 | 348,280,172 | 349,1855,1753 | 350,1814,1744 | 351,89,24 | 352,2570,2539 | 353,2245,2214 | 354,1373,1370 | 355,231,228

BATCH_RAW_INFO | 258,2025,1254 | 259,2779,2024 | 265,4016,3311 | 275,673,33 | 282,753,126 | 292,592,24 | 294,1088,533 | 302,1156,652 | 311,998,552 | 314,3854,3420 | 316,3638,3220 | 320,771,382 | 322,3880,3534 | 324,2120,1788 | 325,1586,1256 | 327,3630,3327 | 328,1498,1205 | 329,1328,1052 | 330,1820,1559 | 332,1281,1036 | 333,349,104 | 335,562,359 | 336,1861,1660 | 337,4016,3830 | 338,233,47 | 339,424,241 | 341,1491,1326 | 342,1025,860 | 343,1053,888 | 344,1556,1392 | 345,2701,2557 | 346,1081,967 | 347,3578,3465 | 348,281,172 | 349,1856,1753 | 350,1815,1744 | 351,90,24 | 352,2571,2539 | 353,2246,2214 | 354,1374,1370 | 355,232,228

BATCH_RAW_INFO | 258,2026,1254 | 259,2780,2024 | 265,4017,3311 | 275,674,33 | 282,754,126 | 292,593,24 | 294,1089,533 | 302,1157,652 | 311,999,552 | 314,3855,3420 | 316,3639,3220 | 320,772,382 | 322,3881,3534 | 324,2121,1788 | 325,1587,1256 | 327,3631,3327 | 328,1499,1205 | 329,1329,1052 | 330,1821,1559 | 332,1282,1036 | 333,350,104 | 335,563,359 | 336,1862,1660 | 337,4017,3830 | 338,234,47 | 339,425,241 | 341,1492,1326 | 342,1026,860 | 343,1054,888 | 344,1557,1392 | 345,2702,2557 | 346,1082,967 | 347,3579,3465 | 348,282,172 | 349,1857,1753 | 350,1816,1744 | 351,91,24 | 352,2572,2539 | 353,2247,2214 | 354,1375,1370 | 355,233,228

BATCH_RAW_INFO | 258,2027,1254 | 259,2781,2024 | 265,4018,3311 | 275,675,33 | 282,755,126 | 292,594,24 | 294,1090,533 | 302,1158,652 | 311,1000,552 | 314,3856,3420 | 316,3640,3220 | 320,773,382 | 322,3882,3534 | 324,2122,1788 | 325,1588,1256 | 327,3632,3327 | 328,1500,1205 | 329,1330,1052 | 330,1822,1559 | 332,1283,1036 | 333,351,104 | 335,564,359 | 336,1863,1660 | 337,4018,3830 | 338,235,47 | 339,426,241 | 341,1493,1326 | 342,1027,860 | 343,1055,888 | 344,1558,1392 | 345,2703,2557 | 346,1083,967 | 347,3580,3465 | 348,283,172 | 349,1858,1753 | 350,1817,1744 | 351,92,24 | 352,2573,2539 | 353,2248,2214 | 354,1376,1370 | 355,234,228

BATCH_RAW_INFO | 258,2028,1254 | 259,2782,2024 | 265,4019,3311 | 275,676,33 | 282,756,126 | 292,595,24 | 294,1091,533 | 302,1159,652 | 311,1001,552 | 314,3857,3420 | 316,3641,3220 | 320,774,382 | 322,3883,3534 | 324,2123,1788 | 325,1589,1256 | 327,3633,3327 | 328,1501,1205 | 329,1331,1052 | 330,1823,1559 | 332,1284,1036 | 333,352,104 | 335,565,359 | 336,1864,1660 | 337,4019,3830 | 338,236,47 | 339,427,241 | 341,1494,1326 | 342,1028,860 | 343,1056,888 | 344,1559,1392 | 345,2704,2557 | 346,1084,967 | 347,3581,3465 | 348,284,172 | 349,1859,1753 | 350,1818,1744 | 351,93,24 | 352,2574,2539 | 353,2249,2214 | 354,1377,1370 | 355,235,228

BATCH_RAW_INFO | 258,2029,1254 | 259,2783,2024 | 265,4020,3311 | 275,677,33 | 282,757,126 | 292,596,24 | 294,1092,533 | 302,1160,652 | 311,1002,552 | 314,3858,3420 | 316,3642,3220 | 320,775,382 | 322,3884,3534 | 324,2124,1788 | 325,1590,1256 | 327,3634,3327 | 328,1502,1205 | 329,1332,1052 | 330,1824,1559 | 332,1285,1036 | 333,353,104 | 336,1865,1660 | 337,4020,3830 | 338,237,47 | 339,428,241 | 341,1495,1326 | 342,1029,860 | 343,1057,888 | 344,1560,1392 | 345,2705,2557 | 346,1085,967 | 347,3582,3465 | 348,285,172 | 349,1860,1753 | 350,1819,1744 | 351,94,24 | 352,2575,2539 | 353,2250,2214 | 354,1378,1370 | 355,236,228

BATCH_RAW_INFO | 258,2030,1254 | 259,2784,2024 | 265,4021,3311 | 275,678,33 | 282,758,126 | 292,597,24 | 294,1093,533 | 302,1161,652 | 311,1003,552 | 314,3859,3420 | 316,3643,3220 | 320,776,382 | 322,3885,3534 | 324,2125,1788 | 325,1591,1256 | 327,3635,3327 | 328,1503,1205 | 329,1333,1052 | 330,1825,1559 | 332,1286,1036 | 333,354,104 | 336,1866,1660 | 337,4021,3830 | 338,238,47 | 339,429,241 | 341,1496,1326 | 342,1030,860 | 343,1058,888 | 344,1561,1392 | 345,2706,2557 | 346,1086,967 | 347,3583,3465 | 348,286,172 | 349,1861,1753 | 350,1820,1744 | 351,95,24 | 352,2576,2539 | 353,2251,2214 | 354,1379,1370 | 355,237,228

BATCH_RAW_INFO | 258,2031,1254 | 259,2785,2024 | 265,4022,3311 | 275,679,33 | 282,759,126 | 292,598,24 | 294,1094,533 | 302,1162,652 | 311,1004,552 | 314,3860,3420 | 316,3644,3220 | 320,777,382 | 322,3886,3534 | 324,2126,1788 | 325,1592,1256 | 327,3636,3327 | 328,1504,1205 | 329,1334,1052 | 330,1826,1559 | 332,1287,1036 | 333,355,104 | 336,1867,1660 | 337,4022,3830 | 338,239,47 | 339,430,241 | 341,1497,1326 | 342,1031,860 | 343,1059,888 | 344,1562,1392 | 345,2707,2557 | 346,1087,967 | 347,3584,3465 | 348,287,172 | 349,1862,1753 | 350,1821,1744 | 351,96,24 | 352,2577,2539 | 353,2252,2214 | 354,1380,1370 | 355,238,228

BATCH_RAW_INFO | 258,2032,1254 | 259,2786,2024 | 265,4023,3311 | 275,680,33 | 282,760,126 | 292,599,24 | 294,1095,533 | 302,1163,652 | 311,1005,552 | 314,3861,3420 | 316,3645,3220 | 320,778,382 | 322,3887,3534 | 324,2127,1788 | 325,1593,1256 | 327,3637,3327 | 328,1505,1205 | 329,1335,1052 | 330,1827,1559 | 332,1288,1036 | 333,356,104 | 336,1868,1660 | 337,4023,3830 | 338,240,47 | 339,431,241 | 341,1498,1326 | 342,1032,860 | 343,1060,888 | 344,1563,1392 | 345,2708,2557 | 346,1088,967 | 347,3585,3465 | 348,288,172 | 349,1863,1753 | 350,1822,1744 | 351,97,24 | 352,2578,2539 | 353,2253,2214 | 354,1381,1370 | 355,239,228

BATCH_RAW_INFO | 258,2033,1254 | 259,2787,2024 | 265,4024,3311 | 275,681,33 | 282,761,126 | 292,600,24 | 294,1096,533 | 302,1164,652 | 311,1006,552 | 314,3862,3420 | 316,3646,3220 | 320,779,382 | 322,3888,3534 | 324,2128,1788 | 325,1594,1256 | 327,3638,3327 | 328,1506,1205 | 329,1336,1052 | 330,1828,1559 | 332,1289,1036 | 333,357,104 | 336,1869,1660 | 337,4024,3830 | 338,241,47 | 339,432,241 | 341,1499,1326 | 342,1033,860 | 343,1061,888 | 344,1564,1392 | 345,2709,2557 | 346,1089,967 | 347,3586,3465 | 348,289,172 | 349,1864,1753 | 350,1823,1744 | 351,98,24 | 352,2579,2539 | 353,2254,2214 | 354,1382,1370 | 355,240,228

BATCH_RAW_INFO | 258,2034,1254 | 259,2788,2024 | 265,4025,3311 | 275,682,33 | 282,762,126 | 292,601,24 | 294,1097,533 | 302,1165,652 | 311,1007,552 | 314,3863,3420 | 316,3647,3220 | 320,780,382 | 322,3889,3534 | 324,2129,1788 | 325,1595,1256 | 327,3639,3327 | 328,1507,1205 | 329,1337,1052 | 330,1829,1559 | 332,1290,1036 | 333,358,104 | 336,1870,1660 | 337,4025,3830 | 338,242,47 | 339,433,241 | 341,1500,1326 | 342,1034,860 | 343,1062,888 | 344,1565,1392 | 345,2710,2557 | 346,1090,967 | 347,3587,3465 | 348,290,172 | 349,1865,1753 | 350,1824,1744 | 351,99,24 | 352,2580,2539 | 353,2255,2214 | 354,1383,1370 | 355,241,228

BATCH_RAW_INFO | 258,2035,1254 | 259,2789,2024 | 265,4026,3311 | 275,683,33 | 282,763,126 | 292,602,24 | 294,1098,533 | 302,1166,652 | 311,1008,552 | 314,3864,3420 | 316,3648,3220 | 320,781,382 | 322,3890,3534 | 324,2130,1788 | 325,1596,1256 | 327,3640,3327 | 328,1508,1205 | 329,1338,1052 | 330,1830,1559 | 332,1291,1036 | 333,359,104 | 336,1871,1660 | 337,4026,3830 | 338,243,47 | 339,434,241 | 341,1501,1326 | 342,1035,860 | 343,1063,888 | 344,1566,1392 | 345,2711,2557 | 346,1091,967 | 347,3588,3465 | 348,291,172 | 349,1866,1753 | 350,1825,1744 | 351,100,24 | 352,2581,2539 | 353,2256,2214 | 354,1384,1370 | 355,242,228

BATCH_RAW_INFO | 258,2036,1254 | 259,2790,2024 | 265,4027,3311 | 275,684,33 | 282,764,126 | 292,603,24 | 294,1099,533 | 302,1167,652 | 311,1009,552 | 314,3865,3420 | 316,3649,3220 | 320,782,382 | 322,3891,3534 | 324,2131,1788 | 325,1597,1256 | 327,3641,3327 | 328,1509,1205 | 329,1339,1052 | 330,1831,1559 | 332,1292,1036 | 333,360,104 | 336,1872,1660 | 337,4027,3830 | 338,244,47 | 339,435,241 | 341,1502,1326 | 342,1036,860 | 343,1064,888 | 344,1567,1392 | 345,2712,2557 | 346,1092,967 | 347,3589,3465 | 348,292,172 | 349,1867,1753 | 350,1826,1744 | 351,101,24 | 352,2582,2539 | 353,2257,2214 | 354,1385,1370 | 355,243,228

BATCH_RAW_INFO | 258,2037,1254 | 259,2791,2024 | 265,4028,3311 | 275,685,33 | 282,765,126 | 292,604,24 | 294,1100,533 | 302,1168,652 | 311,1010,552 | 314,3866,3420 | 316,3650,3220 | 320,783,382 | 322,3892,3534 | 324,2132,1788 | 325,1598,1256 | 327,3642,3327 | 328,1510,1205 | 329,1340,1052 | 330,1832,1559 | 332,1293,1036 | 333,361,104 | 336,1873,1660 | 337,4028,3830 | 338,245,47 | 339,436,241 | 341,1503,1326 | 342,1037,860 | 343,1065,888 | 344,1568,1392 | 345,2713,2557 | 346,1093,967 | 347,3590,3465 | 348,293,172 | 349,1868,1753 | 350,1827,1744 | 351,102,24 | 352,2583,2539 | 353,2258,2214 | 354,1386,1370 | 355,244,228

BATCH_RAW_INFO | 258,2038,1254 | 259,2792,2024 | 265,4029,3311 | 275,686,33 | 282,766,126 | 292,605,24 | 294,1101,533 | 302,1169,652 | 311,1011,552 | 314,3867,3420 | 316,3651,3220 | 320,784,382 | 322,3893,3534 | 324,2133,1788 | 325,1599,1256 | 327,3643,3327 | 328,1511,1205 | 329,1341,1052 | 330,1833,1559 | 332,1294,1036 | 333,362,104 | 336,1874,1660 | 337,4029,3830 | 338,246,47 | 339,437,241 | 341,1504,1326 | 342,1038,860 | 343,1066,888 | 344,1569,1392 | 345,2714,2557 | 346,1094,967 | 347,3591,3465 | 348,294,172 | 349,1869,1753 | 350,1828,1744 | 351,103,24 | 352,2584,2539 | 353,2259,2214 | 354,1387,1370 | 355,245,228

BATCH_RAW_INFO | 258,2039,1254 | 259,2793,2024 | 265,4030,3311 | 275,687,33 | 282,767,126 | 292,606,24 | 294,1102,533 | 302,1170,652 | 311,1012,552 | 314,3868,3420 | 316,3652,3220 | 320,785,382 | 322,3894,3534 | 324,2134,1788 | 325,1600,1256 | 327,3644,3327 | 328,1512,1205 | 329,1342,1052 | 330,1834,1559 | 332,1295,1036 | 333,363,104 | 336,1875,1660 | 337,4030,3830 | 338,247,47 | 339,438,241 | 341,1505,1326 | 342,1039,860 | 343,1067,888 | 344,1570,1392 | 345,2715,2557 | 346,1095,967 | 347,3592,3465 | 348,295,172 | 349,1870,1753 | 350,1829,1744 | 351,104,24 | 352,2585,2539 | 353,2260,2214 | 354,1388,1370 | 355,246,228

BATCH_RAW_INFO | 258,2040,1254 | 259,2794,2024 | 265,4031,3311 | 275,688,33 | 282,768,126 | 292,607,24 | 294,1103,533 | 302,1171,652 | 311,1013,552 | 314,3869,3420 | 316,3653,3220 | 320,786,382 | 322,3895,3534 | 324,2135,1788 | 325,1601,1256 | 327,3645,3327 | 328,1513,1205 | 329,1343,1052 | 330,1835,1559 | 332,1296,1036 | 333,364,104 | 336,1876,1660 | 337,4031,3830 | 338,248,47 | 339,439,241 | 341,1506,1326 | 342,1040,860 | 343,1068,888 | 344,1571,1392 | 345,2716,2557 | 346,1096,967 | 347,3593,3465 | 348,296,172 | 349,1871,1753 | 350,1830,1744 | 351,105,24 | 352,2586,2539 | 353,2261,2214 | 354,1389,1370 | 355,247,228

BATCH_RAW_INFO | 258,2041,1254 | 259,2795,2024 | 265,4032,3311 | 275,689,33 | 282,769,126 | 292,608,24 | 294,1104,533 | 302,1172,652 | 311,1014,552 | 314,3870,3420 | 316,3654,3220 | 320,787,382 | 322,3896,3534 | 324,2136,1788 | 325,1602,1256 | 327,3646,3327 | 328,1514,1205 | 329,1344,1052 | 330,1836,1559 | 332,1297,1036 | 333,365,104 | 336,1877,1660 | 337,4032,3830 | 338,249,47 | 339,440,241 | 341,1507,1326 | 342,1041,860 | 343,1069,888 | 344,1572,1392 | 345,2717,2557 | 346,1097,967 | 347,3594,3465 | 348,297,172 | 349,1872,1753 | 350,1831,1744 | 351,106,24 | 352,2587,2539 | 353,2262,2214 | 354,1390,1370 | 355,248,228

BATCH_RAW_INFO | 258,2042,1254 | 259,2796,2024 | 265,4033,3311 | 275,690,33 | 282,770,126 | 292,609,24 | 294,1105,533 | 302,1173,652 | 311,1015,552 | 314,3871,3420 | 316,3655,3220 | 320,788,382 | 322,3897,3534 | 324,2137,1788 | 325,1603,1256 | 327,3647,3327 | 328,1515,1205 | 329,1345,1052 | 330,1837,1559 | 332,1298,1036 | 333,366,104 | 336,1878,1660 | 337,4033,3830 | 338,250,47 | 339,441,241 | 341,1508,1326 | 342,1042,860 | 343,1070,888 | 344,1573,1392 | 345,2718,2557 | 346,1098,967 | 347,3595,3465 | 348,298,172 | 349,1873,1753 | 350,1832,1744 | 351,107,24 | 352,2588,2539 | 353,2263,2214 | 354,1391,1370 | 355,249,228

BATCH_RAW_INFO | 258,2043,1254 | 259,2797,2024 | 265,4034,3311 | 275,691,33 | 282,771,126 | 292,610,24 | 294,1106,533 | 302,1174,652 | 311,1016,552 | 314,3872,3420 | 316,3656,3220 | 320,789,382 | 322,3898,3534 | 324,2138,1788 | 325,1604,1256 | 327,3648,3327 | 328,1516,1205 | 329,1346,1052 | 330,1838,1559 | 332,1299,1036 | 333,367,104 | 336,1879,1660 | 337,4034,3830 | 338,251,47 | 339,442,241 | 341,1509,1326 | 342,1043,860 | 343,1071,888 | 344,1574,1392 | 345,2719,2557 | 346,1099,967 | 347,3596,3465 | 348,299,172 | 349,1874,1753 | 350,1833,1744 | 351,108,24 | 352,2589,2539 | 353,2264,2214 | 354,1392,1370 | 355,250,228

BATCH_RAW_INFO | 258,2044,1254 | 259,2798,2024 | 265,4035,3311 | 275,692,33 | 282,772,126 | 292,611,24 | 294,1107,533 | 302,1175,652 | 311,1017,552 | 314,3873,3420 | 316,3657,3220 | 320,790,382 | 322,3899,3534 | 324,2139,1788 | 325,1605,1256 | 327,3649,3327 | 328,1517,1205 | 329,1347,1052 | 330,1839,1559 | 332,1300,1036 | 333,368,104 | 336,1880,1660 | 337,4035,3830 | 338,252,47 | 339,443,241 | 341,1510,1326 | 342,1044,860 | 343,1072,888 | 344,1575,1392 | 345,2720,2557 | 346,1100,967 | 347,3597,3465 | 348,300,172 | 349,1875,1753 | 350,1834,1744 | 351,109,24 | 352,2590,2539 | 353,2265,2214 | 354,1393,1370 | 355,251,228

BATCH_RAW_INFO | 258,2045,1254 | 259,2799,2024 | 265,4036,3311 | 275,693,33 | 282,773,126 | 292,612,24 | 294,1108,533 | 302,1176,652 | 311,1018,552 | 314,3874,3420 | 316,3658,3220 | 320,791,382 | 322,3900,3534 | 324,2140,1788 | 325,1606,1256 | 327,3650,3327 | 328,1518,1205 | 329,1348,1052 | 330,1840,1559 | 332,1301,1036 | 333,369,104 | 336,1881,1660 | 337,4036,3830 | 338,253,47 | 339,444,241 | 341,1511,1326 | 342,1045,860 | 343,1073,888 | 344,1576,1392 | 345,2721,2557 | 346,1101,967 | 347,3598,3465 | 348,301,172 | 349,1876,1753 | 350,1835,1744 | 351,110,24 | 352,2591,2539 | 353,2266,2214 | 354,1394,1370 | 355,252,228

BATCH_RAW_INFO | 258,2046,1254 | 259,2800,2024 | 265,4037,3311 | 275,694,33 | 282,774,126 | 292,613,24 | 294,1109,533 | 302,1177,652 | 311,1019,552 | 314,3875,3420 | 316,3659,3220 | 320,792,382 | 322,3901,3534 | 324,2141,1788 | 325,1607,1256 | 327,3651,3327 | 328,1519,1205 | 329,1349,1052 | 330,1841,1559 | 332,1302,1036 | 333,370,104 | 336,1882,1660 | 337,4037,3830 | 338,254,47 | 339,445,241 | 341,1512,1326 | 342,1046,860 | 343,1074,888 | 344,1577,1392 | 345,2722,2557 | 346,1102,967 | 347,3599,3465 | 348,302,172 | 349,1877,1753 | 350,1836,1744 | 351,111,24 | 352,2592,2539 | 353,2267,2214 | 354,1395,1370 | 355,253,228

BATCH_RAW_INFO | 258,2047,1254 | 259,2801,2024 | 265,4038,3311 | 275,695,33 | 282,775,126 | 292,614,24 | 294,1110,533 | 302,1178,652 | 311,1020,552 | 314,3876,3420 | 316,3660,3220 | 320,793,382 | 322,3902,3534 | 324,2142,1788 | 325,1608,1256 | 327,3652,3327 | 328,1520,1205 | 329,1350,1052 | 330,1842,1559 | 332,1303,1036 | 333,371,104 | 336,1883,1660 | 337,4038,3830 | 338,255,47 | 339,446,241 | 341,1513,1326 | 342,1047,860 | 343,1075,888 | 344,1578,1392 | 345,2723,2557 | 346,1103,967 | 347,3600,3465 | 348,303,172 | 349,1878,1753 | 350,1837,1744 | 351,112,24 | 352,2593,2539 | 353,2268,2214 | 354,1396,1370 | 355,254,228

BATCH_RAW_INFO | 258,2048,1254 | 259,2802,2024 | 265,4039,3311 | 275,696,33 | 282,776,126 | 292,615,24 | 294,1111,533 | 302,1179,652 | 311,1021,552 | 314,3877,3420 | 316,3661,3220 | 320,794,382 | 322,3903,3534 | 324,2143,1788 | 325,1609,1256 | 327,3653,3327 | 328,1521,1205 | 329,1351,1052 | 330,1843,1559 | 332,1304,1036 | 333,372,104 | 336,1884,1660 | 337,4039,3830 | 338,256,47 | 339,447,241 | 341,1514,1326 | 342,1048,860 | 343,1076,888 | 344,1579,1392 | 345,2724,2557 | 346,1104,967 | 347,3601,3465 | 348,304,172 | 349,1879,1753 | 350,1838,1744 | 351,113,24 | 352,2594,2539 | 353,2269,2214 | 354,1397,1370 | 355,255,228

BATCH_RAW_INFO | 258,2049,1254 | 259,2803,2024 | 265,4040,3311 | 275,697,33 | 282,777,126 | 292,616,24 | 294,1112,533 | 302,1180,652 | 311,1022,552 | 314,3878,3420 | 316,3662,3220 | 320,795,382 | 322,3904,3534 | 324,2144,1788 | 325,1610,1256 | 327,3654,3327 | 328,1522,1205 | 329,1352,1052 | 330,1844,1559 | 332,1305,1036 | 333,373,104 | 336,1885,1660 | 337,4040,3830 | 338,257,47 | 339,448,241 | 341,1515,1326 | 342,1049,860 | 343,1077,888 | 344,1580,1392 | 345,2725,2557 | 346,1105,967 | 347,3602,3465 | 348,305,172 | 349,1880,1753 | 350,1839,1744 | 351,114,24 | 352,2595,2539 | 353,2270,2214 | 354,1398,1370 | 355,256,228

BATCH_RAW_INFO | 258,2050,1254 | 259,2804,2024 | 265,4041,3311 | 275,698,33 | 282,778,126 | 292,617,24 | 294,1113,533 | 302,1181,652 | 311,1023,552 | 314,3879,3420 | 316,3663,3220 | 320,796,382 | 322,3905,3534 | 324,2145,1788 | 325,1611,1256 | 327,3655,3327 | 328,1523,1205 | 329,1353,1052 | 330,1845,1559 | 332,1306,1036 | 333,374,104 | 336,1886,1660 | 337,4041,3830 | 338,258,47 | 339,449,241 | 341,1516,1326 | 342,1050,860 | 343,1078,888 | 344,1581,1392 | 345,2726,2557 | 346,1106,967 | 347,3603,3465 | 348,306,172 | 349,1881,1753 | 350,1840,1744 | 351,115,24 | 352,2596,2539 | 353,2271,2214 | 354,1399,1370 | 355,257,228

BATCH_RAW_INFO | 258,2051,1254 | 259,2805,2024 | 265,4042,3311 | 275,699,33 | 282,779,126 | 292,618,24 | 294,1114,533 | 302,1182,652 | 311,1024,552 | 314,3880,3420 | 316,3664,3220 | 320,797,382 | 322,3906,3534 | 324,2146,1788 | 325,1612,1256 | 327,3656,3327 | 328,1524,1205 | 329,1354,1052 | 330,1846,1559 | 332,1307,1036 | 333,375,104 | 336,1887,1660 | 337,4042,3830 | 338,259,47 | 339,450,241 | 341,1517,1326 | 342,1051,860 | 343,1079,888 | 344,1582,1392 | 345,2727,2557 | 346,1107,967 | 347,3604,3465 | 348,307,172 | 349,1882,1753 | 350,1841,1744 | 351,116,24 | 352,2597,2539 | 353,2272,2214 | 354,1400,1370 | 355,258,228

BATCH_RAW_INFO | 258,2052,1254 | 259,2806,2024 | 265,4043,3311 | 275,700,33 | 282,780,126 | 292,619,24 | 294,1115,533 | 302,1183,652 | 311,1025,552 | 314,3881,3420 | 316,3665,3220 | 320,798,382 | 322,3907,3534 | 324,2147,1788 | 325,1613,1256 | 327,3657,3327 | 328,1525,1205 | 329,1355,1052 | 330,1847,1559 | 332,1308,1036 | 333,376,104 | 336,1888,1660 | 337,4043,3830 | 338,260,47 | 339,451,241 | 341,1518,1326 | 342,1052,860 | 343,1080,888 | 344,1583,1392 | 345,2728,2557 | 346,1108,967 | 347,3605,3465 | 348,308,172 | 349,1883,1753 | 350,1842,1744 | 351,117,24 | 352,2598,2539 | 353,2273,2214 | 354,1401,1370 | 355,259,228

BATCH_RAW_INFO | 258,2053,1254 | 259,2807,2024 | 265,4044,3311 | 275,701,33 | 282,781,126 | 292,620,24 | 294,1116,533 | 302,1184,652 | 311,1026,552 | 314,3882,3420 | 316,3666,3220 | 320,799,382 | 322,3908,3534 | 324,2148,1788 | 325,1614,1256 | 327,3658,3327 | 328,1526,1205 | 329,1356,1052 | 330,1848,1559 | 332,1309,1036 | 333,377,104 | 336,1889,1660 | 337,4044,3830 | 338,261,47 | 339,452,241 | 341,1519,1326 | 342,1053,860 | 343,1081,888 | 344,1584,1392 | 345,2729,2557 | 346,1109,967 | 347,3606,3465 | 348,309,172 | 349,1884,1753 | 350,1843,1744 | 351,118,24 | 352,2599,2539 | 353,2274,2214 | 354,1402,1370 | 355,260,228

BATCH_RAW_INFO | 258,2054,1254 | 259,2808,2024 | 265,4045,3311 | 275,702,33 | 282,782,126 | 292,621,24 | 294,1117,533 | 302,1185,652 | 311,1027,552 | 314,3883,3420 | 316,3667,3220 | 320,800,382 | 322,3909,3534 | 324,2149,1788 | 325,1615,1256 | 327,3659,3327 | 328,1527,1205 | 329,1357,1052 | 330,1849,1559 | 332,1310,1036 | 333,378,104 | 336,1890,1660 | 337,4045,3830 | 338,262,47 | 339,453,241 | 341,1520,1326 | 342,1054,860 | 343,1082,888 | 344,1585,1392 | 345,2730,2557 | 346,1110,967 | 347,3607,3465 | 348,310,172 | 349,1885,1753 | 350,1844,1744 | 351,119,24 | 352,2600,2539 | 353,2275,2214 | 354,1403,1370 | 355,261,228

BATCH_RAW_INFO | 258,2055,1254 | 259,2809,2024 | 265,4046,3311 | 275,703,33 | 282,783,126 | 292,622,24 | 294,1118,533 | 302,1186,652 | 311,1028,552 | 314,3884,3420 | 316,3668,3220 | 320,801,382 | 322,3910,3534 | 324,2150,1788 | 325,1616,1256 | 327,3660,3327 | 328,1528,1205 | 329,1358,1052 | 330,1850,1559 | 332,1311,1036 | 333,379,104 | 336,1891,1660 | 337,4046,3830 | 338,263,47 | 339,454,241 | 341,1521,1326 | 342,1055,860 | 343,1083,888 | 344,1586,1392 | 345,2731,2557 | 346,1111,967 | 347,3608,3465 | 348,311,172 | 349,1886,1753 | 350,1845,1744 | 351,120,24 | 352,2601,2539 | 353,2276,2214 | 354,1404,1370 | 355,262,228

BATCH_RAW_INFO | 258,2056,1254 | 259,2810,2024 | 265,4047,3311 | 275,704,33 | 282,784,126 | 292,623,24 | 294,1119,533 | 302,1187,652 | 311,1029,552 | 314,3885,3420 | 316,3669,3220 | 320,802,382 | 322,3911,3534 | 324,2151,1788 | 325,1617,1256 | 327,3661,3327 | 328,1529,1205 | 329,1359,1052 | 330,1851,1559 | 332,1312,1036 | 333,380,104 | 336,1892,1660 | 337,4047,3830 | 338,264,47 | 339,455,241 | 341,1522,1326 | 342,1056,860 | 343,1084,888 | 344,1587,1392 | 345,2732,2557 | 346,1112,967 | 347,3609,3465 | 348,312,172 | 349,1887,1753 | 350,1846,1744 | 351,121,24 | 352,2602,2539 | 353,2277,2214 | 354,1405,1370 | 355,263,228

BATCH_RAW_INFO | 258,2057,1254 | 259,2811,2024 | 265,4048,3311 | 275,705,33 | 282,785,126 | 292,624,24 | 294,1120,533 | 302,1188,652 | 311,1030,552 | 314,3886,3420 | 316,3670,3220 | 320,803,382 | 322,3912,3534 | 324,2152,1788 | 325,1618,1256 | 327,3662,3327 | 328,1530,1205 | 329,1360,1052 | 330,1852,1559 | 332,1313,1036 | 333,381,104 | 336,1893,1660 | 337,4048,3830 | 338,265,47 | 339,456,241 | 341,1523,1326 | 342,1057,860 | 343,1085,888 | 344,1588,1392 | 345,2733,2557 | 346,1113,967 | 347,3610,3465 | 348,313,172 | 349,1888,1753 | 350,1847,1744 | 351,122,24 | 352,2603,2539 | 353,2278,2214 | 354,1406,1370 | 355,264,228

BATCH_RAW_INFO | 258,2058,1254 | 259,2812,2024 | 265,4049,3311 | 275,706,33 | 282,786,126 | 292,625,24 | 294,1121,533 | 302,1189,652 | 311,1031,552 | 314,3887,3420 | 316,3671,3220 | 320,804,382 | 322,3913,3534 | 324,2153,1788 | 325,1619,1256 | 327,3663,3327 | 328,1531,1205 | 329,1361,1052 | 330,1853,1559 | 332,1314,1036 | 333,382,104 | 336,1894,1660 | 337,4049,3830 | 338,266,47 | 339,457,241 | 341,1524,1326 | 342,1058,860 | 343,1086,888 | 344,1589,1392 | 345,2734,2557 | 346,1114,967 | 347,3611,3465 | 348,314,172 | 349,1889,1753 | 350,1848,1744 | 351,123,24 | 352,2604,2539 | 353,2279,2214 | 354,1407,1370 | 355,265,228

BATCH_RAW_INFO | 258,2059,1254 | 259,2813,2024 | 265,4050,3311 | 275,707,33 | 282,787,126 | 292,626,24 | 294,1122,533 | 302,1190,652 | 311,1032,552 | 314,3888,3420 | 316,3672,3220 | 320,805,382 | 322,3914,3534 | 324,2154,1788 | 325,1620,1256 | 327,3664,3327 | 328,1532,1205 | 329,1362,1052 | 330,1854,1559 | 332,1315,1036 | 333,383,104 | 336,1895,1660 | 337,4050,3830 | 338,267,47 | 339,458,241 | 341,1525,1326 | 342,1059,860 | 343,1087,888 | 344,1590,1392 | 345,2735,2557 | 346,1115,967 | 347,3612,3465 | 348,315,172 | 349,1890,1753 | 350,1849,1744 | 351,124,24 | 352,2605,2539 | 353,2280,2214 | 354,1408,1370 | 355,266,228

BATCH_RAW_INFO | 356,3737,3736

BATCH_RAW_INFO | 357,68,67

BATCH_RAW_INFO | 358,777,776

BATCH_RAW_INFO | 359,3847,3846

BATCH_RAW_INFO | 258,2060,1254 | 259,2814,2024 | 265,4051,3311 | 275,708,33 | 282,788,126 | 292,627,24 | 294,1123,533 | 302,1191,652 | 311,1033,552 | 314,3889,3420 | 316,3673,3220 | 320,806,382 | 322,3915,3534 | 324,2155,1788 | 325,1621,1256 | 327,3665,3327 | 328,1533,1205 | 329,1363,1052 | 330,1855,1559 | 332,1316,1036 | 333,384,104 | 336,1896,1660 | 337,4051,3830 | 338,268,47 | 339,459,241 | 341,1526,1326 | 342,1060,860 | 343,1088,888 | 344,1591,1392 | 345,2736,2557 | 346,1116,967 | 347,3613,3465 | 348,316,172 | 349,1891,1753 | 350,1850,1744 | 351,125,24 | 352,2606,2539 | 353,2281,2214 | 354,1409,1370 | 355,267,228 | 356,3738,3736 | 357,69,67 | 358,778,776 | 359,3848,3846

BATCH_RAW_INFO | 258,2061,1254 | 259,2815,2024 | 265,4052,3311 | 275,709,33 | 282,789,126 | 292,628,24 | 294,1124,533 | 302,1192,652 | 311,1034,552 | 314,3890,3420 | 316,3674,3220 | 320,807,382 | 322,3916,3534 | 324,2156,1788 | 325,1622,1256 | 327,3666,3327 | 328,1534,1205 | 329,1364,1052 | 330,1856,1559 | 332,1317,1036 | 333,385,104 | 336,1897,1660 | 337,4052,3830 | 338,269,47 | 339,460,241 | 341,1527,1326 | 342,1061,860 | 343,1089,888 | 344,1592,1392 | 345,2737,2557 | 346,1117,967 | 347,3614,3465 | 348,317,172 | 349,1892,1753 | 350,1851,1744 | 351,126,24 | 352,2607,2539 | 353,2282,2214 | 354,1410,1370 | 355,268,228 | 356,3739,3736 | 357,70,67 | 358,779,776 | 359,3849,3846

BATCH_RAW_INFO | 258,2062,1254 | 259,2816,2024 | 265,4053,3311 | 275,710,33 | 282,790,126 | 292,629,24 | 294,1125,533 | 302,1193,652 | 311,1035,552 | 314,3891,3420 | 316,3675,3220 | 320,808,382 | 322,3917,3534 | 324,2157,1788 | 325,1623,1256 | 327,3667,3327 | 328,1535,1205 | 329,1365,1052 | 330,1857,1559 | 332,1318,1036 | 333,386,104 | 336,1898,1660 | 337,4053,3830 | 338,270,47 | 339,461,241 | 341,1528,1326 | 342,1062,860 | 343,1090,888 | 344,1593,1392 | 345,2738,2557 | 346,1118,967 | 347,3615,3465 | 348,318,172 | 349,1893,1753 | 350,1852,1744 | 351,127,24 | 352,2608,2539 | 353,2283,2214 | 354,1411,1370 | 355,269,228 | 356,3740,3736 | 357,71,67 | 359,3850,3846

BATCH_RAW_INFO | 258,2063,1254 | 259,2817,2024 | 265,4054,3311 | 275,711,33 | 282,791,126 | 292,630,24 | 294,1126,533 | 302,1194,652 | 311,1036,552 | 314,3892,3420 | 316,3676,3220 | 320,809,382 | 322,3918,3534 | 324,2158,1788 | 325,1624,1256 | 327,3668,3327 | 328,1536,1205 | 329,1366,1052 | 330,1858,1559 | 332,1319,1036 | 333,387,104 | 336,1899,1660 | 337,4054,3830 | 338,271,47 | 339,462,241 | 341,1529,1326 | 342,1063,860 | 343,1091,888 | 344,1594,1392 | 345,2739,2557 | 346,1119,967 | 347,3616,3465 | 348,319,172 | 349,1894,1753 | 350,1853,1744 | 351,128,24 | 352,2609,2539 | 353,2284,2214 | 354,1412,1370 | 355,270,228 | 356,3741,3736 | 357,72,67 | 359,3851,3846

BATCH_RAW_INFO | 258,2064,1254 | 259,2818,2024 | 265,4055,3311 | 275,712,33 | 282,792,126 | 292,631,24 | 294,1127,533 | 302,1195,652 | 311,1037,552 | 314,3893,3420 | 316,3677,3220 | 320,810,382 | 322,3919,3534 | 324,2159,1788 | 325,1625,1256 | 327,3669,3327 | 328,1537,1205 | 329,1367,1052 | 330,1859,1559 | 332,1320,1036 | 333,388,104 | 336,1900,1660 | 337,4055,3830 | 338,272,47 | 339,463,241 | 341,1530,1326 | 342,1064,860 | 343,1092,888 | 344,1595,1392 | 345,2740,2557 | 346,1120,967 | 347,3617,3465 | 348,320,172 | 349,1895,1753 | 350,1854,1744 | 351,129,24 | 352,2610,2539 | 353,2285,2214 | 354,1413,1370 | 355,271,228 | 356,3742,3736 | 357,73,67 | 359,3852,3846

BATCH_RAW_INFO | 258,2065,1254 | 259,2819,2024 | 265,4056,3311 | 275,713,33 | 282,793,126 | 292,632,24 | 294,1128,533 | 302,1196,652 | 311,1038,552 | 314,3894,3420 | 316,3678,3220 | 320,811,382 | 322,3920,3534 | 324,2160,1788 | 325,1626,1256 | 327,3670,3327 | 328,1538,1205 | 329,1368,1052 | 330,1860,1559 | 332,1321,1036 | 333,389,104 | 336,1901,1660 | 337,4056,3830 | 338,273,47 | 339,464,241 | 341,1531,1326 | 342,1065,860 | 343,1093,888 | 344,1596,1392 | 345,2741,2557 | 346,1121,967 | 347,3618,3465 | 348,321,172 | 349,1896,1753 | 350,1855,1744 | 351,130,24 | 352,2611,2539 | 353,2286,2214 | 354,1414,1370 | 355,272,228 | 356,3743,3736 | 357,74,67 | 359,3853,3846

BATCH_RAW_INFO | 360,59,58

BATCH_RAW_INFO | 258,2066,1254 | 259,2820,2024 | 265,4057,3311 | 275,714,33 | 282,794,126 | 292,633,24 | 294,1129,533 | 302,1197,652 | 311,1039,552 | 314,3895,3420 | 316,3679,3220 | 320,812,382 | 322,3921,3534 | 324,2161,1788 | 325,1627,1256 | 327,3671,3327 | 328,1539,1205 | 329,1369,1052 | 330,1861,1559 | 332,1322,1036 | 333,390,104 | 336,1902,1660 | 337,4057,3830 | 338,274,47 | 339,465,241 | 341,1532,1326 | 342,1066,860 | 343,1094,888 | 344,1597,1392 | 345,2742,2557 | 346,1122,967 | 347,3619,3465 | 348,322,172 | 349,1897,1753 | 350,1856,1744 | 351,131,24 | 352,2612,2539 | 353,2287,2214 | 354,1415,1370 | 355,273,228 | 356,3744,3736 | 357,75,67 | 359,3854,3846 | 360,60,58

BATCH_RAW_INFO | 258,2067,1254 | 259,2821,2024 | 265,4058,3311 | 275,715,33 | 282,795,126 | 292,634,24 | 294,1130,533 | 302,1198,652 | 311,1040,552 | 314,3896,3420 | 316,3680,3220 | 320,813,382 | 322,3922,3534 | 324,2162,1788 | 325,1628,1256 | 327,3672,3327 | 328,1540,1205 | 329,1370,1052 | 330,1862,1559 | 332,1323,1036 | 333,391,104 | 336,1903,1660 | 337,4058,3830 | 338,275,47 | 339,466,241 | 341,1533,1326 | 342,1067,860 | 343,1095,888 | 344,1598,1392 | 345,2743,2557 | 346,1123,967 | 347,3620,3465 | 348,323,172 | 349,1898,1753 | 350,1857,1744 | 351,132,24 | 352,2613,2539 | 353,2288,2214 | 354,1416,1370 | 355,274,228 | 356,3745,3736 | 357,76,67 | 359,3855,3846 | 360,61,58

BATCH_RAW_INFO | 258,2068,1254 | 259,2822,2024 | 265,4059,3311 | 275,716,33 | 282,796,126 | 292,635,24 | 294,1131,533 | 302,1199,652 | 311,1041,552 | 314,3897,3420 | 316,3681,3220 | 320,814,382 | 322,3923,3534 | 324,2163,1788 | 325,1629,1256 | 327,3673,3327 | 328,1541,1205 | 329,1371,1052 | 330,1863,1559 | 332,1324,1036 | 333,392,104 | 336,1904,1660 | 337,4059,3830 | 338,276,47 | 339,467,241 | 341,1534,1326 | 342,1068,860 | 343,1096,888 | 344,1599,1392 | 345,2744,2557 | 346,1124,967 | 347,3621,3465 | 348,324,172 | 349,1899,1753 | 350,1858,1744 | 351,133,24 | 352,2614,2539 | 353,2289,2214 | 354,1417,1370 | 355,275,228 | 356,3746,3736 | 357,77,67 | 359,3856,3846 | 360,62,58

BATCH_RAW_INFO | 258,2069,1254 | 259,2823,2024 | 265,4060,3311 | 275,717,33 | 282,797,126 | 292,636,24 | 294,1132,533 | 302,1200,652 | 311,1042,552 | 314,3898,3420 | 316,3682,3220 | 320,815,382 | 322,3924,3534 | 324,2164,1788 | 325,1630,1256 | 327,3674,3327 | 328,1542,1205 | 329,1372,1052 | 330,1864,1559 | 332,1325,1036 | 333,393,104 | 336,1905,1660 | 337,4060,3830 | 338,277,47 | 339,468,241 | 341,1535,1326 | 342,1069,860 | 343,1097,888 | 344,1600,1392 | 345,2745,2557 | 346,1125,967 | 347,3622,3465 | 348,325,172 | 349,1900,1753 | 350,1859,1744 | 351,134,24 | 352,2615,2539 | 353,2290,2214 | 354,1418,1370 | 355,276,228 | 356,3747,3736 | 357,78,67 | 359,3857,3846 | 360,63,58

BATCH_RAW_INFO | 361,2273,2272

BATCH_RAW_INFO | 258,2070,1254 | 259,2824,2024 | 265,4061,3311 | 275,718,33 | 282,798,126 | 292,637,24 | 294,1133,533 | 311,1043,552 | 314,3899,3420 | 316,3683,3220 | 320,816,382 | 322,3925,3534 | 324,2165,1788 | 325,1631,1256 | 327,3675,3327 | 328,1543,1205 | 329,1373,1052 | 330,1865,1559 | 332,1326,1036 | 333,394,104 | 336,1906,1660 | 337,4061,3830 | 338,278,47 | 339,469,241 | 341,1536,1326 | 342,1070,860 | 343,1098,888 | 344,1601,1392 | 345,2746,2557 | 346,1126,967 | 347,3623,3465 | 348,326,172 | 349,1901,1753 | 350,1860,1744 | 351,135,24 | 352,2616,2539 | 353,2291,2214 | 354,1419,1370 | 355,277,228 | 356,3748,3736 | 357,79,67 | 359,3858,3846 | 360,64,58 | 361,2274,2272

BATCH_RAW_INFO | 258,2071,1254 | 259,2825,2024 | 265,4062,3311 | 275,719,33 | 282,799,126 | 292,638,24 | 294,1134,533 | 311,1044,552 | 314,3900,3420 | 316,3684,3220 | 320,817,382 | 322,3926,3534 | 324,2166,1788 | 325,1632,1256 | 327,3676,3327 | 328,1544,1205 | 329,1374,1052 | 330,1866,1559 | 332,1327,1036 | 333,395,104 | 336,1907,1660 | 337,4062,3830 | 338,279,47 | 339,470,241 | 341,1537,1326 | 342,1071,860 | 343,1099,888 | 344,1602,1392 | 345,2747,2557 | 346,1127,967 | 347,3624,3465 | 348,327,172 | 349,1902,1753 | 350,1861,1744 | 351,136,24 | 352,2617,2539 | 353,2292,2214 | 354,1420,1370 | 355,278,228 | 356,3749,3736 | 357,80,67 | 359,3859,3846 | 360,65,58 | 361,2275,2272

BATCH_RAW_INFO | 258,2072,1254 | 259,2826,2024 | 265,4063,3311 | 275,720,33 | 282,800,126 | 292,639,24 | 294,1135,533 | 311,1045,552 | 314,3901,3420 | 316,3685,3220 | 320,818,382 | 322,3927,3534 | 324,2167,1788 | 325,1633,1256 | 327,3677,3327 | 328,1545,1205 | 329,1375,1052 | 330,1867,1559 | 332,1328,1036 | 333,396,104 | 336,1908,1660 | 337,4063,3830 | 338,280,47 | 339,471,241 | 341,1538,1326 | 342,1072,860 | 343,1100,888 | 344,1603,1392 | 345,2748,2557 | 346,1128,967 | 347,3625,3465 | 348,328,172 | 349,1903,1753 | 350,1862,1744 | 351,137,24 | 352,2618,2539 | 353,2293,2214 | 354,1421,1370 | 355,279,228 | 356,3750,3736 | 357,81,67 | 359,3860,3846 | 360,66,58 | 361,2276,2272

BATCH_RAW_INFO | 258,2073,1254 | 259,2827,2024 | 265,4064,3311 | 275,721,33 | 282,801,126 | 292,640,24 | 294,1136,533 | 311,1046,552 | 314,3902,3420 | 316,3686,3220 | 320,819,382 | 322,3928,3534 | 324,2168,1788 | 325,1634,1256 | 327,3678,3327 | 328,1546,1205 | 329,1376,1052 | 330,1868,1559 | 332,1329,1036 | 333,397,104 | 336,1909,1660 | 337,4064,3830 | 338,281,47 | 339,472,241 | 341,1539,1326 | 342,1073,860 | 343,1101,888 | 344,1604,1392 | 345,2749,2557 | 346,1129,967 | 347,3626,3465 | 348,329,172 | 349,1904,1753 | 350,1863,1744 | 351,138,24 | 352,2619,2539 | 353,2294,2214 | 354,1422,1370 | 355,280,228 | 356,3751,3736 | 357,82,67 | 359,3861,3846 | 360,67,58 | 361,2277,2272

BATCH_RAW_INFO | 258,2074,1254 | 259,2828,2024 | 265,4065,3311 | 275,722,33 | 282,802,126 | 292,641,24 | 294,1137,533 | 311,1047,552 | 314,3903,3420 | 316,3687,3220 | 320,820,382 | 322,3929,3534 | 324,2169,1788 | 325,1635,1256 | 327,3679,3327 | 328,1547,1205 | 329,1377,1052 | 330,1869,1559 | 332,1330,1036 | 333,398,104 | 336,1910,1660 | 337,4065,3830 | 338,282,47 | 339,473,241 | 341,1540,1326 | 342,1074,860 | 343,1102,888 | 344,1605,1392 | 345,2750,2557 | 346,1130,967 | 347,3627,3465 | 348,330,172 | 349,1905,1753 | 350,1864,1744 | 351,139,24 | 352,2620,2539 | 353,2295,2214 | 354,1423,1370 | 355,281,228 | 356,3752,3736 | 357,83,67 | 359,3862,3846 | 360,68,58 | 361,2278,2272

BATCH_RAW_INFO | 258,2075,1254 | 259,2829,2024 | 265,4066,3311 | 275,723,33 | 282,803,126 | 292,642,24 | 294,1138,533 | 311,1048,552 | 314,3904,3420 | 316,3688,3220 | 320,821,382 | 322,3930,3534 | 324,2170,1788 | 325,1636,1256 | 327,3680,3327 | 328,1548,1205 | 329,1378,1052 | 330,1870,1559 | 332,1331,1036 | 333,399,104 | 336,1911,1660 | 337,4066,3830 | 338,283,47 | 339,474,241 | 341,1541,1326 | 342,1075,860 | 343,1103,888 | 344,1606,1392 | 345,2751,2557 | 346,1131,967 | 347,3628,3465 | 348,331,172 | 349,1906,1753 | 350,1865,1744 | 351,140,24 | 352,2621,2539 | 353,2296,2214 | 354,1424,1370 | 355,282,228 | 356,3753,3736 | 357,84,67 | 359,3863,3846 | 360,69,58 | 361,2279,2272

BATCH_RAW_INFO | 362,3871,3870

BATCH_RAW_INFO | 363,3210,3209

BATCH_RAW_INFO | 364,850,849

BATCH_RAW_INFO | 258,2076,1254 | 259,2830,2024 | 265,4067,3311 | 275,724,33 | 282,804,126 | 292,643,24 | 294,1139,533 | 311,1049,552 | 314,3905,3420 | 316,3689,3220 | 320,822,382 | 322,3931,3534 | 324,2171,1788 | 325,1637,1256 | 327,3681,3327 | 328,1549,1205 | 329,1379,1052 | 330,1871,1559 | 332,1332,1036 | 333,400,104 | 336,1912,1660 | 337,4067,3830 | 338,284,47 | 339,475,241 | 341,1542,1326 | 342,1076,860 | 343,1104,888 | 344,1607,1392 | 345,2752,2557 | 346,1132,967 | 347,3629,3465 | 348,332,172 | 349,1907,1753 | 350,1866,1744 | 351,141,24 | 352,2622,2539 | 353,2297,2214 | 354,1425,1370 | 355,283,228 | 356,3754,3736 | 357,85,67 | 359,3864,3846 | 360,70,58 | 361,2280,2272 | 362,3872,3870 | 363,3211,3209 | 364,851,849

BATCH_RAW_INFO | 258,2077,1254 | 259,2831,2024 | 265,4068,3311 | 275,725,33 | 282,805,126 | 292,644,24 | 294,1140,533 | 311,1050,552 | 314,3906,3420 | 316,3690,3220 | 320,823,382 | 322,3932,3534 | 324,2172,1788 | 325,1638,1256 | 327,3682,3327 | 328,1550,1205 | 329,1380,1052 | 330,1872,1559 | 332,1333,1036 | 333,401,104 | 336,1913,1660 | 337,4068,3830 | 338,285,47 | 339,476,241 | 341,1543,1326 | 342,1077,860 | 343,1105,888 | 344,1608,1392 | 345,2753,2557 | 346,1133,967 | 347,3630,3465 | 348,333,172 | 349,1908,1753 | 350,1867,1744 | 351,142,24 | 352,2623,2539 | 353,2298,2214 | 354,1426,1370 | 355,284,228 | 356,3755,3736 | 357,86,67 | 359,3865,3846 | 360,71,58 | 361,2281,2272 | 362,3873,3870 | 363,3212,3209 | 364,852,849

BATCH_RAW_INFO | 258,2078,1254 | 259,2832,2024 | 265,4069,3311 | 275,726,33 | 282,806,126 | 292,645,24 | 294,1141,533 | 311,1051,552 | 314,3907,3420 | 316,3691,3220 | 320,824,382 | 322,3933,3534 | 324,2173,1788 | 325,1639,1256 | 327,3683,3327 | 328,1551,1205 | 329,1381,1052 | 330,1873,1559 | 332,1334,1036 | 333,402,104 | 336,1914,1660 | 337,4069,3830 | 338,286,47 | 339,477,241 | 341,1544,1326 | 342,1078,860 | 343,1106,888 | 344,1609,1392 | 345,2754,2557 | 346,1134,967 | 347,3631,3465 | 348,334,172 | 349,1909,1753 | 350,1868,1744 | 351,143,24 | 352,2624,2539 | 353,2299,2214 | 354,1427,1370 | 355,285,228 | 356,3756,3736 | 357,87,67 | 359,3866,3846 | 360,72,58 | 361,2282,2272 | 362,3874,3870 | 363,3213,3209 | 364,853,849

BATCH_RAW_INFO | 258,2079,1254 | 259,2833,2024 | 265,4070,3311 | 275,727,33 | 282,807,126 | 292,646,24 | 294,1142,533 | 311,1052,552 | 314,3908,3420 | 316,3692,3220 | 320,825,382 | 322,3934,3534 | 324,2174,1788 | 325,1640,1256 | 327,3684,3327 | 328,1552,1205 | 329,1382,1052 | 330,1874,1559 | 332,1335,1036 | 333,403,104 | 336,1915,1660 | 337,4070,3830 | 338,287,47 | 339,478,241 | 341,1545,1326 | 342,1079,860 | 343,1107,888 | 344,1610,1392 | 345,2755,2557 | 346,1135,967 | 347,3632,3465 | 348,335,172 | 349,1910,1753 | 350,1869,1744 | 351,144,24 | 352,2625,2539 | 353,2300,2214 | 354,1428,1370 | 355,286,228 | 356,3757,3736 | 357,88,67 | 359,3867,3846 | 360,73,58 | 361,2283,2272 | 362,3875,3870 | 363,3214,3209 | 364,854,849

BATCH_RAW_INFO | 258,2080,1254 | 259,2834,2024 | 265,4071,3311 | 275,728,33 | 282,808,126 | 292,647,24 | 294,1143,533 | 311,1053,552 | 314,3909,3420 | 316,3693,3220 | 320,826,382 | 322,3935,3534 | 324,2175,1788 | 325,1641,1256 | 327,3685,3327 | 328,1553,1205 | 329,1383,1052 | 330,1875,1559 | 332,1336,1036 | 333,404,104 | 336,1916,1660 | 337,4071,3830 | 338,288,47 | 339,479,241 | 341,1546,1326 | 342,1080,860 | 343,1108,888 | 344,1611,1392 | 346,1136,967 | 347,3633,3465 | 348,336,172 | 349,1911,1753 | 350,1870,1744 | 351,145,24 | 352,2626,2539 | 353,2301,2214 | 354,1429,1370 | 355,287,228 | 356,3758,3736 | 357,89,67 | 359,3868,3846 | 360,74,58 | 361,2284,2272 | 362,3876,3870 | 363,3215,3209 | 364,855,849

BATCH_RAW_INFO | 365,193,192

BATCH_RAW_INFO | 258,2081,1254 | 259,2835,2024 | 265,4072,3311 | 275,729,33 | 282,809,126 | 292,648,24 | 294,1144,533 | 311,1054,552 | 314,3910,3420 | 316,3694,3220 | 320,827,382 | 322,3936,3534 | 324,2176,1788 | 325,1642,1256 | 327,3686,3327 | 328,1554,1205 | 329,1384,1052 | 330,1876,1559 | 332,1337,1036 | 333,405,104 | 336,1917,1660 | 337,4072,3830 | 338,289,47 | 339,480,241 | 341,1547,1326 | 342,1081,860 | 343,1109,888 | 344,1612,1392 | 346,1137,967 | 347,3634,3465 | 348,337,172 | 349,1912,1753 | 350,1871,1744 | 351,146,24 | 352,2627,2539 | 353,2302,2214 | 354,1430,1370 | 355,288,228 | 356,3759,3736 | 357,90,67 | 359,3869,3846 | 360,75,58 | 361,2285,2272 | 362,3877,3870 | 363,3216,3209 | 364,856,849 | 365,194,192

BATCH_RAW_INFO | 258,2082,1254 | 259,2836,2024 | 265,4073,3311 | 275,730,33 | 292,649,24 | 294,1145,533 | 311,1055,552 | 314,3911,3420 | 316,3695,3220 | 320,828,382 | 322,3937,3534 | 324,2177,1788 | 325,1643,1256 | 327,3687,3327 | 328,1555,1205 | 329,1385,1052 | 330,1877,1559 | 332,1338,1036 | 333,406,104 | 336,1918,1660 | 337,4073,3830 | 338,290,47 | 339,481,241 | 341,1548,1326 | 342,1082,860 | 343,1110,888 | 344,1613,1392 | 346,1138,967 | 347,3635,3465 | 348,338,172 | 349,1913,1753 | 350,1872,1744 | 351,147,24 | 352,2628,2539 | 353,2303,2214 | 354,1431,1370 | 355,289,228 | 356,3760,3736 | 357,91,67 | 359,3870,3846 | 360,76,58 | 361,2286,2272 | 362,3878,3870 | 363,3217,3209 | 364,857,849 | 365,195,192

BATCH_RAW_INFO | 258,2083,1254 | 259,2837,2024 | 265,4074,3311 | 275,731,33 | 292,650,24 | 294,1146,533 | 311,1056,552 | 314,3912,3420 | 316,3696,3220 | 320,829,382 | 322,3938,3534 | 324,2178,1788 | 325,1644,1256 | 327,3688,3327 | 328,1556,1205 | 329,1386,1052 | 330,1878,1559 | 332,1339,1036 | 333,407,104 | 336,1919,1660 | 337,4074,3830 | 338,291,47 | 339,482,241 | 341,1549,1326 | 342,1083,860 | 343,1111,888 | 344,1614,1392 | 346,1139,967 | 347,3636,3465 | 348,339,172 | 349,1914,1753 | 350,1873,1744 | 351,148,24 | 352,2629,2539 | 353,2304,2214 | 354,1432,1370 | 355,290,228 | 356,3761,3736 | 357,92,67 | 359,3871,3846 | 360,77,58 | 361,2287,2272 | 362,3879,3870 | 363,3218,3209 | 364,858,849 | 365,196,192

BATCH_RAW_INFO | 366,3770,3769

BATCH_RAW_INFO | 258,2084,1254 | 259,2838,2024 | 265,4075,3311 | 275,732,33 | 292,651,24 | 294,1147,533 | 311,1057,552 | 314,3913,3420 | 316,3697,3220 | 320,830,382 | 322,3939,3534 | 324,2179,1788 | 325,1645,1256 | 327,3689,3327 | 328,1557,1205 | 329,1387,1052 | 330,1879,1559 | 332,1340,1036 | 333,408,104 | 336,1920,1660 | 337,4075,3830 | 338,292,47 | 339,483,241 | 341,1550,1326 | 342,1084,860 | 343,1112,888 | 344,1615,1392 | 346,1140,967 | 347,3637,3465 | 348,340,172 | 349,1915,1753 | 350,1874,1744 | 351,149,24 | 352,2630,2539 | 353,2305,2214 | 354,1433,1370 | 355,291,228 | 356,3762,3736 | 357,93,67 | 359,3872,3846 | 360,78,58 | 361,2288,2272 | 362,3880,3870 | 363,3219,3209 | 364,859,849 | 365,197,192 | 366,3771,3769

BATCH_RAW_INFO | 258,2085,1254 | 259,2839,2024 | 265,4076,3311 | 275,733,33 | 292,652,24 | 294,1148,533 | 311,1058,552 | 314,3914,3420 | 316,3698,3220 | 320,831,382 | 322,3940,3534 | 324,2180,1788 | 325,1646,1256 | 327,3690,3327 | 328,1558,1205 | 329,1388,1052 | 330,1880,1559 | 332,1341,1036 | 333,409,104 | 336,1921,1660 | 337,4076,3830 | 338,293,47 | 339,484,241 | 341,1551,1326 | 342,1085,860 | 343,1113,888 | 344,1616,1392 | 346,1141,967 | 347,3638,3465 | 348,341,172 | 349,1916,1753 | 350,1875,1744 | 351,150,24 | 352,2631,2539 | 353,2306,2214 | 354,1434,1370 | 355,292,228 | 356,3763,3736 | 357,94,67 | 359,3873,3846 | 360,79,58 | 361,2289,2272 | 362,3881,3870 | 363,3220,3209 | 364,860,849 | 365,198,192 | 366,3772,3769

BATCH_RAW_INFO | 258,2086,1254 | 259,2840,2024 | 265,4077,3311 | 275,734,33 | 292,653,24 | 294,1149,533 | 311,1059,552 | 314,3915,3420 | 316,3699,3220 | 320,832,382 | 322,3941,3534 | 324,2181,1788 | 325,1647,1256 | 327,3691,3327 | 328,1559,1205 | 329,1389,1052 | 330,1881,1559 | 332,1342,1036 | 333,410,104 | 336,1922,1660 | 337,4077,3830 | 338,294,47 | 339,485,241 | 341,1552,1326 | 342,1086,860 | 343,1114,888 | 344,1617,1392 | 346,1142,967 | 347,3639,3465 | 348,342,172 | 349,1917,1753 | 350,1876,1744 | 351,151,24 | 352,2632,2539 | 353,2307,2214 | 354,1435,1370 | 355,293,228 | 356,3764,3736 | 357,95,67 | 359,3874,3846 | 360,80,58 | 361,2290,2272 | 362,3882,3870 | 363,3221,3209 | 364,861,849 | 365,199,192 | 366,3773,3769

BATCH_RAW_INFO | 258,2087,1254 | 259,2841,2024 | 265,4078,3311 | 275,735,33 | 292,654,24 | 294,1150,533 | 311,1060,552 | 314,3916,3420 | 316,3700,3220 | 320,833,382 | 322,3942,3534 | 324,2182,1788 | 325,1648,1256 | 327,3692,3327 | 328,1560,1205 | 329,1390,1052 | 330,1882,1559 | 332,1343,1036 | 333,411,104 | 336,1923,1660 | 337,4078,3830 | 338,295,47 | 339,486,241 | 341,1553,1326 | 342,1087,860 | 343,1115,888 | 344,1618,1392 | 346,1143,967 | 347,3640,3465 | 348,343,172 | 349,1918,1753 | 350,1877,1744 | 351,152,24 | 352,2633,2539 | 353,2308,2214 | 354,1436,1370 | 355,294,228 | 356,3765,3736 | 357,96,67 | 359,3875,3846 | 360,81,58 | 361,2291,2272 | 362,3883,3870 | 363,3222,3209 | 364,862,849 | 365,200,192 | 366,3774,3769

BATCH_RAW_INFO | 258,2088,1254 | 259,2842,2024 | 265,4079,3311 | 275,736,33 | 292,655,24 | 294,1151,533 | 311,1061,552 | 314,3917,3420 | 316,3701,3220 | 320,834,382 | 322,3943,3534 | 324,2183,1788 | 325,1649,1256 | 327,3693,3327 | 328,1561,1205 | 329,1391,1052 | 330,1883,1559 | 332,1344,1036 | 333,412,104 | 336,1924,1660 | 337,4079,3830 | 338,296,47 | 339,487,241 | 341,1554,1326 | 342,1088,860 | 343,1116,888 | 344,1619,1392 | 346,1144,967 | 347,3641,3465 | 348,344,172 | 349,1919,1753 | 350,1878,1744 | 351,153,24 | 352,2634,2539 | 353,2309,2214 | 354,1437,1370 | 355,295,228 | 356,3766,3736 | 357,97,67 | 359,3876,3846 | 360,82,58 | 361,2292,2272 | 362,3884,3870 | 363,3223,3209 | 364,863,849 | 365,201,192 | 366,3775,3769

BATCH_RAW_INFO | 367,1325,1324

BATCH_RAW_INFO | 368,54,53

BATCH_RAW_INFO | 258,2089,1254 | 259,2843,2024 | 265,4080,3311 | 275,737,33 | 292,656,24 | 294,1152,533 | 311,1062,552 | 314,3918,3420 | 316,3702,3220 | 320,835,382 | 322,3944,3534 | 324,2184,1788 | 325,1650,1256 | 327,3694,3327 | 328,1562,1205 | 329,1392,1052 | 330,1884,1559 | 332,1345,1036 | 333,413,104 | 336,1925,1660 | 337,4080,3830 | 338,297,47 | 339,488,241 | 341,1555,1326 | 342,1089,860 | 343,1117,888 | 344,1620,1392 | 346,1145,967 | 347,3642,3465 | 348,345,172 | 349,1920,1753 | 350,1879,1744 | 351,154,24 | 352,2635,2539 | 353,2310,2214 | 354,1438,1370 | 355,296,228 | 356,3767,3736 | 357,98,67 | 359,3877,3846 | 360,83,58 | 361,2293,2272 | 362,3885,3870 | 363,3224,3209 | 364,864,849 | 365,202,192 | 366,3776,3769 | 367,1326,1324 | 368,55,53

BATCH_RAW_INFO | 258,2090,1254 | 259,2844,2024 | 265,4081,3311 | 275,738,33 | 292,657,24 | 294,1153,533 | 311,1063,552 | 314,3919,3420 | 316,3703,3220 | 320,836,382 | 322,3945,3534 | 324,2185,1788 | 325,1651,1256 | 327,3695,3327 | 328,1563,1205 | 329,1393,1052 | 330,1885,1559 | 332,1346,1036 | 333,414,104 | 336,1926,1660 | 337,4081,3830 | 338,298,47 | 339,489,241 | 341,1556,1326 | 342,1090,860 | 343,1118,888 | 344,1621,1392 | 346,1146,967 | 347,3643,3465 | 348,346,172 | 349,1921,1753 | 350,1880,1744 | 351,155,24 | 352,2636,2539 | 353,2311,2214 | 354,1439,1370 | 355,297,228 | 356,3768,3736 | 357,99,67 | 359,3878,3846 | 360,84,58 | 361,2294,2272 | 362,3886,3870 | 363,3225,3209 | 364,865,849 | 365,203,192 | 366,3777,3769 | 367,1327,1324 | 368,56,53

BATCH_RAW_INFO | 258,2091,1254 | 259,2845,2024 | 265,4082,3311 | 275,739,33 | 292,658,24 | 294,1154,533 | 311,1064,552 | 314,3920,3420 | 316,3704,3220 | 320,837,382 | 322,3946,3534 | 324,2186,1788 | 325,1652,1256 | 327,3696,3327 | 328,1564,1205 | 329,1394,1052 | 330,1886,1559 | 332,1347,1036 | 333,415,104 | 336,1927,1660 | 337,4082,3830 | 338,299,47 | 339,490,241 | 341,1557,1326 | 342,1091,860 | 343,1119,888 | 344,1622,1392 | 346,1147,967 | 347,3644,3465 | 348,347,172 | 349,1922,1753 | 350,1881,1744 | 351,156,24 | 352,2637,2539 | 353,2312,2214 | 354,1440,1370 | 355,298,228 | 356,3769,3736 | 357,100,67 | 359,3879,3846 | 360,85,58 | 361,2295,2272 | 362,3887,3870 | 363,3226,3209 | 364,866,849 | 365,204,192 | 366,3778,3769 | 367,1328,1324 | 368,57,53

BATCH_RAW_INFO | 258,2092,1254 | 259,2846,2024 | 265,4083,3311 | 275,740,33 | 292,659,24 | 294,1155,533 | 311,1065,552 | 314,3921,3420 | 316,3705,3220 | 320,838,382 | 322,3947,3534 | 324,2187,1788 | 325,1653,1256 | 327,3697,3327 | 328,1565,1205 | 329,1395,1052 | 330,1887,1559 | 332,1348,1036 | 333,416,104 | 336,1928,1660 | 337,4083,3830 | 338,300,47 | 339,491,241 | 341,1558,1326 | 342,1092,860 | 343,1120,888 | 344,1623,1392 | 346,1148,967 | 347,3645,3465 | 348,348,172 | 349,1923,1753 | 350,1882,1744 | 351,157,24 | 352,2638,2539 | 353,2313,2214 | 354,1441,1370 | 355,299,228 | 356,3770,3736 | 357,101,67 | 359,3880,3846 | 360,86,58 | 361,2296,2272 | 362,3888,3870 | 363,3227,3209 | 364,867,849 | 365,205,192 | 366,3779,3769 | 367,1329,1324 | 368,58,53

BATCH_RAW_INFO | 258,2093,1254 | 259,2847,2024 | 265,4084,3311 | 275,741,33 | 292,660,24 | 294,1156,533 | 311,1066,552 | 314,3922,3420 | 316,3706,3220 | 320,839,382 | 322,3948,3534 | 324,2188,1788 | 325,1654,1256 | 327,3698,3327 | 328,1566,1205 | 329,1396,1052 | 330,1888,1559 | 332,1349,1036 | 333,417,104 | 336,1929,1660 | 337,4084,3830 | 338,301,47 | 339,492,241 | 341,1559,1326 | 342,1093,860 | 343,1121,888 | 344,1624,1392 | 346,1149,967 | 347,3646,3465 | 348,349,172 | 349,1924,1753 | 350,1883,1744 | 351,158,24 | 352,2639,2539 | 353,2314,2214 | 354,1442,1370 | 355,300,228 | 356,3771,3736 | 357,102,67 | 359,3881,3846 | 360,87,58 | 361,2297,2272 | 362,3889,3870 | 363,3228,3209 | 364,868,849 | 365,206,192 | 366,3780,3769 | 367,1330,1324 | 368,59,53

BATCH_RAW_INFO | 258,2094,1254 | 259,2848,2024 | 265,4085,3311 | 275,742,33 | 294,1157,533 | 311,1067,552 | 314,3923,3420 | 316,3707,3220 | 320,840,382 | 322,3949,3534 | 324,2189,1788 | 325,1655,1256 | 327,3699,3327 | 328,1567,1205 | 329,1397,1052 | 330,1889,1559 | 332,1350,1036 | 333,418,104 | 336,1930,1660 | 337,4085,3830 | 338,302,47 | 339,493,241 | 341,1560,1326 | 342,1094,860 | 343,1122,888 | 344,1625,1392 | 346,1150,967 | 347,3647,3465 | 348,350,172 | 349,1925,1753 | 350,1884,1744 | 351,159,24 | 352,2640,2539 | 353,2315,2214 | 354,1443,1370 | 355,301,228 | 356,3772,3736 | 357,103,67 | 359,3882,3846 | 360,88,58 | 361,2298,2272 | 362,3890,3870 | 363,3229,3209 | 364,869,849 | 365,207,192 | 366,3781,3769 | 367,1331,1324 | 368,60,53

BATCH_RAW_INFO | 258,2095,1254 | 259,2849,2024 | 265,4086,3311 | 275,743,33 | 294,1158,533 | 311,1068,552 | 314,3924,3420 | 316,3708,3220 | 320,841,382 | 322,3950,3534 | 324,2190,1788 | 325,1656,1256 | 327,3700,3327 | 328,1568,1205 | 329,1398,1052 | 330,1890,1559 | 332,1351,1036 | 333,419,104 | 336,1931,1660 | 337,4086,3830 | 338,303,47 | 339,494,241 | 341,1561,1326 | 342,1095,860 | 343,1123,888 | 344,1626,1392 | 346,1151,967 | 347,3648,3465 | 348,351,172 | 349,1926,1753 | 350,1885,1744 | 351,160,24 | 352,2641,2539 | 353,2316,2214 | 354,1444,1370 | 355,302,228 | 356,3773,3736 | 357,104,67 | 359,3883,3846 | 360,89,58 | 361,2299,2272 | 362,3891,3870 | 363,3230,3209 | 364,870,849 | 365,208,192 | 366,3782,3769 | 367,1332,1324 | 368,61,53

BATCH_RAW_INFO | 258,2096,1254 | 259,2850,2024 | 265,4087,3311 | 275,744,33 | 294,1159,533 | 311,1069,552 | 314,3925,3420 | 316,3709,3220 | 320,842,382 | 322,3951,3534 | 324,2191,1788 | 325,1657,1256 | 327,3701,3327 | 328,1569,1205 | 329,1399,1052 | 330,1891,1559 | 332,1352,1036 | 333,420,104 | 336,1932,1660 | 337,4087,3830 | 338,304,47 | 339,495,241 | 341,1562,1326 | 342,1096,860 | 343,1124,888 | 344,1627,1392 | 346,1152,967 | 347,3649,3465 | 348,352,172 | 349,1927,1753 | 350,1886,1744 | 351,161,24 | 352,2642,2539 | 353,2317,2214 | 354,1445,1370 | 355,303,228 | 356,3774,3736 | 357,105,67 | 359,3884,3846 | 360,90,58 | 361,2300,2272 | 362,3892,3870 | 363,3231,3209 | 364,871,849 | 365,209,192 | 366,3783,3769 | 367,1333,1324 | 368,62,53

BATCH_RAW_INFO | 259,2851,2024 | 265,4088,3311 | 275,745,33 | 311,1070,552 | 314,3926,3420 | 316,3710,3220 | 320,843,382 | 322,3952,3534 | 324,2192,1788 | 325,1658,1256 | 327,3702,3327 | 328,1570,1205 | 329,1400,1052 | 330,1892,1559 | 332,1353,1036 | 333,421,104 | 336,1933,1660 | 337,4088,3830 | 338,305,47 | 339,496,241 | 341,1563,1326 | 342,1097,860 | 343,1125,888 | 344,1628,1392 | 346,1153,967 | 347,3650,3465 | 348,353,172 | 349,1928,1753 | 350,1887,1744 | 351,162,24 | 352,2643,2539 | 353,2318,2214 | 354,1446,1370 | 355,304,228 | 356,3775,3736 | 357,106,67 | 359,3885,3846 | 360,91,58 | 361,2301,2272 | 362,3893,3870 | 363,3232,3209 | 364,872,849 | 365,210,192 | 366,3784,3769 | 367,1334,1324 | 368,63,53

BATCH_RAW_INFO | 259,2852,2024 | 265,4089,3311 | 275,746,33 | 311,1071,552 | 314,3927,3420 | 316,3711,3220 | 320,844,382 | 322,3953,3534 | 324,2193,1788 | 325,1659,1256 | 327,3703,3327 | 328,1571,1205 | 329,1401,1052 | 330,1893,1559 | 332,1354,1036 | 333,422,104 | 336,1934,1660 | 337,4089,3830 | 338,306,47 | 339,497,241 | 341,1564,1326 | 342,1098,860 | 343,1126,888 | 344,1629,1392 | 346,1154,967 | 347,3651,3465 | 348,354,172 | 349,1929,1753 | 350,1888,1744 | 351,163,24 | 352,2644,2539 | 353,2319,2214 | 354,1447,1370 | 355,305,228 | 356,3776,3736 | 357,107,67 | 359,3886,3846 | 360,92,58 | 361,2302,2272 | 362,3894,3870 | 363,3233,3209 | 364,873,849 | 365,211,192 | 366,3785,3769 | 367,1335,1324 | 368,64,53

BATCH_RAW_INFO | 259,2853,2024 | 265,4090,3311 | 275,747,33 | 311,1072,552 | 314,3928,3420 | 316,3712,3220 | 320,845,382 | 322,3954,3534 | 324,2194,1788 | 325,1660,1256 | 327,3704,3327 | 328,1572,1205 | 329,1402,1052 | 330,1894,1559 | 332,1355,1036 | 333,423,104 | 336,1935,1660 | 337,4090,3830 | 338,307,47 | 339,498,241 | 341,1565,1326 | 342,1099,860 | 343,1127,888 | 344,1630,1392 | 346,1155,967 | 347,3652,3465 | 348,355,172 | 349,1930,1753 | 350,1889,1744 | 351,164,24 | 352,2645,2539 | 353,2320,2214 | 354,1448,1370 | 355,306,228 | 356,3777,3736 | 357,108,67 | 359,3887,3846 | 360,93,58 | 361,2303,2272 | 362,3895,3870 | 363,3234,3209 | 364,874,849 | 365,212,192 | 366,3786,3769 | 367,1336,1324 | 368,65,53

BATCH_RAW_INFO | 259,2854,2024 | 265,4091,3311 | 275,748,33 | 311,1073,552 | 314,3929,3420 | 316,3713,3220 | 320,846,382 | 322,3955,3534 | 324,2195,1788 | 325,1661,1256 | 327,3705,3327 | 328,1573,1205 | 329,1403,1052 | 330,1895,1559 | 332,1356,1036 | 333,424,104 | 336,1936,1660 | 337,4091,3830 | 338,308,47 | 339,499,241 | 341,1566,1326 | 342,1100,860 | 343,1128,888 | 344,1631,1392 | 346,1156,967 | 347,3653,3465 | 348,356,172 | 349,1931,1753 | 350,1890,1744 | 351,165,24 | 352,2646,2539 | 353,2321,2214 | 354,1449,1370 | 355,307,228 | 356,3778,3736 | 357,109,67 | 359,3888,3846 | 360,94,58 | 361,2304,2272 | 362,3896,3870 | 363,3235,3209 | 364,875,849 | 365,213,192 | 366,3787,3769 | 367,1337,1324 | 368,66,53

BATCH_RAW_INFO | 259,2855,2024 | 265,4092,3311 | 275,749,33 | 311,1074,552 | 314,3930,3420 | 316,3714,3220 | 320,847,382 | 322,3956,3534 | 324,2196,1788 | 325,1662,1256 | 327,3706,3327 | 328,1574,1205 | 329,1404,1052 | 330,1896,1559 | 332,1357,1036 | 333,425,104 | 336,1937,1660 | 337,4092,3830 | 338,309,47 | 339,500,241 | 341,1567,1326 | 342,1101,860 | 343,1129,888 | 344,1632,1392 | 346,1157,967 | 347,3654,3465 | 348,357,172 | 349,1932,1753 | 350,1891,1744 | 351,166,24 | 352,2647,2539 | 353,2322,2214 | 354,1450,1370 | 355,308,228 | 356,3779,3736 | 357,110,67 | 359,3889,3846 | 360,95,58 | 361,2305,2272 | 362,3897,3870 | 363,3236,3209 | 364,876,849 | 365,214,192 | 366,3788,3769 | 367,1338,1324 | 368,67,53

BATCH_RAW_INFO | 259,2856,2024 | 265,4093,3311 | 275,750,33 | 311,1075,552 | 314,3931,3420 | 316,3715,3220 | 320,848,382 | 322,3957,3534 | 324,2197,1788 | 325,1663,1256 | 327,3707,3327 | 328,1575,1205 | 329,1405,1052 | 330,1897,1559 | 332,1358,1036 | 333,426,104 | 336,1938,1660 | 337,4093,3830 | 338,310,47 | 339,501,241 | 341,1568,1326 | 342,1102,860 | 343,1130,888 | 344,1633,1392 | 346,1158,967 | 347,3655,3465 | 348,358,172 | 349,1933,1753 | 350,1892,1744 | 351,167,24 | 352,2648,2539 | 353,2323,2214 | 354,1451,1370 | 355,309,228 | 356,3780,3736 | 357,111,67 | 359,3890,3846 | 360,96,58 | 361,2306,2272 | 362,3898,3870 | 363,3237,3209 | 364,877,849 | 365,215,192 | 366,3789,3769 | 367,1339,1324 | 368,68,53

BATCH_RAW_INFO | 259,2857,2024 | 265,4094,3311 | 275,751,33 | 311,1076,552 | 314,3932,3420 | 316,3716,3220 | 320,849,382 | 322,3958,3534 | 324,2198,1788 | 325,1664,1256 | 327,3708,3327 | 328,1576,1205 | 329,1406,1052 | 330,1898,1559 | 332,1359,1036 | 333,427,104 | 336,1939,1660 | 337,4094,3830 | 338,311,47 | 339,502,241 | 341,1569,1326 | 342,1103,860 | 343,1131,888 | 344,1634,1392 | 346,1159,967 | 347,3656,3465 | 348,359,172 | 349,1934,1753 | 350,1893,1744 | 351,168,24 | 352,2649,2539 | 353,2324,2214 | 354,1452,1370 | 355,310,228 | 356,3781,3736 | 357,112,67 | 359,3891,3846 | 360,97,58 | 361,2307,2272 | 362,3899,3870 | 363,3238,3209 | 364,878,849 | 365,216,192 | 366,3790,3769 | 367,1340,1324 | 368,69,53

BATCH_RAW_INFO | 259,2858,2024 | 265,4095,3311 | 275,752,33 | 311,1077,552 | 314,3933,3420 | 316,3717,3220 | 320,850,382 | 322,3959,3534 | 324,2199,1788 | 325,1665,1256 | 327,3709,3327 | 328,1577,1205 | 329,1407,1052 | 330,1899,1559 | 332,1360,1036 | 333,428,104 | 336,1940,1660 | 337,4095,3830 | 338,312,47 | 339,503,241 | 341,1570,1326 | 342,1104,860 | 343,1132,888 | 344,1635,1392 | 346,1160,967 | 347,3657,3465 | 348,360,172 | 349,1935,1753 | 350,1894,1744 | 351,169,24 | 352,2650,2539 | 353,2325,2214 | 354,1453,1370 | 355,311,228 | 356,3782,3736 | 357,113,67 | 359,3892,3846 | 360,98,58 | 361,2308,2272 | 362,3900,3870 | 363,3239,3209 | 364,879,849 | 365,217,192 | 366,3791,3769 | 367,1341,1324 | 368,70,53

BATCH_RAW_INFO | 259,2859,2024 | 275,753,33 | 311,1078,552 | 314,3934,3420 | 316,3718,3220 | 320,851,382 | 322,3960,3534 | 324,2200,1788 | 325,1666,1256 | 327,3710,3327 | 328,1578,1205 | 329,1408,1052 | 330,1900,1559 | 332,1361,1036 | 333,429,104 | 336,1941,1660 | 338,313,47 | 339,504,241 | 341,1571,1326 | 342,1105,860 | 343,1133,888 | 344,1636,1392 | 346,1161,967 | 347,3658,3465 | 348,361,172 | 349,1936,1753 | 350,1895,1744 | 351,170,24 | 352,2651,2539 | 353,2326,2214 | 354,1454,1370 | 355,312,228 | 356,3783,3736 | 357,114,67 | 359,3893,3846 | 360,99,58 | 361,2309,2272 | 362,3901,3870 | 363,3240,3209 | 364,880,849 | 365,218,192 | 366,3792,3769 | 367,1342,1324 | 368,71,53

BATCH_RAW_INFO | 259,2860,2024 | 275,754,33 | 311,1079,552 | 314,3935,3420 | 316,3719,3220 | 320,852,382 | 322,3961,3534 | 324,2201,1788 | 325,1667,1256 | 327,3711,3327 | 328,1579,1205 | 329,1409,1052 | 330,1901,1559 | 332,1362,1036 | 333,430,104 | 336,1942,1660 | 338,314,47 | 339,505,241 | 341,1572,1326 | 342,1106,860 | 343,1134,888 | 344,1637,1392 | 346,1162,967 | 347,3659,3465 | 348,362,172 | 349,1937,1753 | 350,1896,1744 | 351,171,24 | 352,2652,2539 | 353,2327,2214 | 354,1455,1370 | 355,313,228 | 356,3784,3736 | 357,115,67 | 359,3894,3846 | 360,100,58 | 361,2310,2272 | 362,3902,3870 | 363,3241,3209 | 364,881,849 | 365,219,192 | 366,3793,3769 | 367,1343,1324 | 368,72,53

BATCH_RAW_INFO | 259,2861,2024 | 275,755,33 | 311,1080,552 | 314,3936,3420 | 316,3720,3220 | 320,853,382 | 322,3962,3534 | 324,2202,1788 | 325,1668,1256 | 327,3712,3327 | 328,1580,1205 | 329,1410,1052 | 330,1902,1559 | 332,1363,1036 | 333,431,104 | 336,1943,1660 | 338,315,47 | 339,506,241 | 341,1573,1326 | 342,1107,860 | 343,1135,888 | 344,1638,1392 | 346,1163,967 | 347,3660,3465 | 348,363,172 | 349,1938,1753 | 350,1897,1744 | 351,172,24 | 352,2653,2539 | 353,2328,2214 | 354,1456,1370 | 355,314,228 | 356,3785,3736 | 357,116,67 | 359,3895,3846 | 360,101,58 | 361,2311,2272 | 362,3903,3870 | 363,3242,3209 | 364,882,849 | 365,220,192 | 366,3794,3769 | 367,1344,1324 | 368,73,53

BATCH_RAW_INFO | 259,2862,2024 | 275,756,33 | 311,1081,552 | 314,3937,3420 | 316,3721,3220 | 320,854,382 | 322,3963,3534 | 324,2203,1788 | 325,1669,1256 | 327,3713,3327 | 328,1581,1205 | 329,1411,1052 | 330,1903,1559 | 332,1364,1036 | 333,432,104 | 336,1944,1660 | 338,316,47 | 339,507,241 | 341,1574,1326 | 342,1108,860 | 343,1136,888 | 344,1639,1392 | 346,1164,967 | 347,3661,3465 | 348,364,172 | 349,1939,1753 | 350,1898,1744 | 351,173,24 | 352,2654,2539 | 353,2329,2214 | 354,1457,1370 | 355,315,228 | 356,3786,3736 | 357,117,67 | 359,3896,3846 | 360,102,58 | 361,2312,2272 | 362,3904,3870 | 363,3243,3209 | 364,883,849 | 365,221,192 | 366,3795,3769 | 367,1345,1324 | 368,74,53

BATCH_RAW_INFO | 259,2863,2024 | 275,757,33 | 311,1082,552 | 314,3938,3420 | 316,3722,3220 | 320,855,382 | 322,3964,3534 | 324,2204,1788 | 325,1670,1256 | 327,3714,3327 | 328,1582,1205 | 329,1412,1052 | 330,1904,1559 | 332,1365,1036 | 333,433,104 | 336,1945,1660 | 338,317,47 | 339,508,241 | 341,1575,1326 | 342,1109,860 | 343,1137,888 | 344,1640,1392 | 346,1165,967 | 347,3662,3465 | 348,365,172 | 349,1940,1753 | 350,1899,1744 | 351,174,24 | 352,2655,2539 | 353,2330,2214 | 354,1458,1370 | 355,316,228 | 356,3787,3736 | 357,118,67 | 359,3897,3846 | 360,103,58 | 361,2313,2272 | 362,3905,3870 | 363,3244,3209 | 364,884,849 | 365,222,192 | 366,3796,3769 | 367,1346,1324 | 368,75,53

BATCH_RAW_INFO | 259,2864,2024 | 275,758,33 | 311,1083,552 | 314,3939,3420 | 316,3723,3220 | 320,856,382 | 322,3965,3534 | 324,2205,1788 | 325,1671,1256 | 327,3715,3327 | 328,1583,1205 | 329,1413,1052 | 330,1905,1559 | 332,1366,1036 | 333,434,104 | 336,1946,1660 | 338,318,47 | 339,509,241 | 341,1576,1326 | 342,1110,860 | 343,1138,888 | 344,1641,1392 | 346,1166,967 | 347,3663,3465 | 348,366,172 | 349,1941,1753 | 350,1900,1744 | 351,175,24 | 352,2656,2539 | 353,2331,2214 | 354,1459,1370 | 355,317,228 | 356,3788,3736 | 357,119,67 | 359,3898,3846 | 360,104,58 | 361,2314,2272 | 362,3906,3870 | 363,3245,3209 | 364,885,849 | 365,223,192 | 366,3797,3769 | 367,1347,1324 | 368,76,53

BATCH_RAW_INFO | 259,2865,2024 | 275,759,33 | 311,1084,552 | 314,3940,3420 | 316,3724,3220 | 320,857,382 | 322,3966,3534 | 324,2206,1788 | 325,1672,1256 | 327,3716,3327 | 328,1584,1205 | 329,1414,1052 | 330,1906,1559 | 332,1367,1036 | 333,435,104 | 336,1947,1660 | 338,319,47 | 339,510,241 | 341,1577,1326 | 342,1111,860 | 343,1139,888 | 344,1642,1392 | 346,1167,967 | 347,3664,3465 | 348,367,172 | 349,1942,1753 | 350,1901,1744 | 351,176,24 | 352,2657,2539 | 353,2332,2214 | 354,1460,1370 | 355,318,228 | 356,3789,3736 | 357,120,67 | 359,3899,3846 | 360,105,58 | 361,2315,2272 | 362,3907,3870 | 363,3246,3209 | 364,886,849 | 365,224,192 | 366,3798,3769 | 367,1348,1324 | 368,77,53

BATCH_RAW_INFO | 259,2866,2024 | 275,760,33 | 311,1085,552 | 314,3941,3420 | 316,3725,3220 | 320,858,382 | 322,3967,3534 | 324,2207,1788 | 325,1673,1256 | 327,3717,3327 | 328,1585,1205 | 329,1415,1052 | 330,1907,1559 | 332,1368,1036 | 333,436,104 | 336,1948,1660 | 338,320,47 | 339,511,241 | 341,1578,1326 | 342,1112,860 | 343,1140,888 | 344,1643,1392 | 346,1168,967 | 347,3665,3465 | 348,368,172 | 349,1943,1753 | 350,1902,1744 | 351,177,24 | 352,2658,2539 | 353,2333,2214 | 354,1461,1370 | 355,319,228 | 356,3790,3736 | 357,121,67 | 359,3900,3846 | 360,106,58 | 361,2316,2272 | 362,3908,3870 | 363,3247,3209 | 364,887,849 | 365,225,192 | 366,3799,3769 | 367,1349,1324 | 368,78,53

BATCH_RAW_INFO | 259,2867,2024 | 275,761,33 | 311,1086,552 | 314,3942,3420 | 316,3726,3220 | 320,859,382 | 322,3968,3534 | 324,2208,1788 | 325,1674,1256 | 327,3718,3327 | 328,1586,1205 | 329,1416,1052 | 330,1908,1559 | 332,1369,1036 | 333,437,104 | 336,1949,1660 | 338,321,47 | 339,512,241 | 341,1579,1326 | 342,1113,860 | 343,1141,888 | 344,1644,1392 | 346,1169,967 | 347,3666,3465 | 348,369,172 | 349,1944,1753 | 350,1903,1744 | 351,178,24 | 352,2659,2539 | 353,2334,2214 | 354,1462,1370 | 355,320,228 | 356,3791,3736 | 357,122,67 | 359,3901,3846 | 360,107,58 | 361,2317,2272 | 362,3909,3870 | 363,3248,3209 | 364,888,849 | 365,226,192 | 366,3800,3769 | 367,1350,1324 | 368,79,53

BATCH_RAW_INFO | 259,2868,2024 | 275,762,33 | 311,1087,552 | 314,3943,3420 | 316,3727,3220 | 320,860,382 | 322,3969,3534 | 324,2209,1788 | 325,1675,1256 | 327,3719,3327 | 328,1587,1205 | 329,1417,1052 | 330,1909,1559 | 332,1370,1036 | 333,438,104 | 336,1950,1660 | 338,322,47 | 339,513,241 | 341,1580,1326 | 342,1114,860 | 343,1142,888 | 344,1645,1392 | 346,1170,967 | 347,3667,3465 | 348,370,172 | 349,1945,1753 | 350,1904,1744 | 351,179,24 | 352,2660,2539 | 353,2335,2214 | 354,1463,1370 | 355,321,228 | 356,3792,3736 | 357,123,67 | 359,3902,3846 | 360,108,58 | 361,2318,2272 | 362,3910,3870 | 363,3249,3209 | 364,889,849 | 365,227,192 | 366,3801,3769 | 367,1351,1324 | 368,80,53

BATCH_RAW_INFO | 259,2869,2024 | 275,763,33 | 311,1088,552 | 314,3944,3420 | 316,3728,3220 | 320,861,382 | 322,3970,3534 | 324,2210,1788 | 325,1676,1256 | 327,3720,3327 | 328,1588,1205 | 329,1418,1052 | 330,1910,1559 | 332,1371,1036 | 333,439,104 | 336,1951,1660 | 338,323,47 | 339,514,241 | 341,1581,1326 | 342,1115,860 | 343,1143,888 | 344,1646,1392 | 346,1171,967 | 347,3668,3465 | 348,371,172 | 349,1946,1753 | 350,1905,1744 | 351,180,24 | 352,2661,2539 | 353,2336,2214 | 354,1464,1370 | 355,322,228 | 356,3793,3736 | 357,124,67 | 359,3903,3846 | 360,109,58 | 361,2319,2272 | 362,3911,3870 | 363,3250,3209 | 364,890,849 | 365,228,192 | 366,3802,3769 | 367,1352,1324 | 368,81,53

BATCH_RAW_INFO | 369,2586,2585

BATCH_RAW_INFO | 259,2870,2024 | 275,764,33 | 311,1089,552 | 314,3945,3420 | 316,3729,3220 | 320,862,382 | 322,3971,3534 | 324,2211,1788 | 325,1677,1256 | 327,3721,3327 | 328,1589,1205 | 329,1419,1052 | 330,1911,1559 | 332,1372,1036 | 333,440,104 | 336,1952,1660 | 338,324,47 | 339,515,241 | 341,1582,1326 | 342,1116,860 | 343,1144,888 | 344,1647,1392 | 346,1172,967 | 347,3669,3465 | 348,372,172 | 349,1947,1753 | 350,1906,1744 | 351,181,24 | 352,2662,2539 | 353,2337,2214 | 354,1465,1370 | 355,323,228 | 356,3794,3736 | 357,125,67 | 359,3904,3846 | 360,110,58 | 361,2320,2272 | 362,3912,3870 | 363,3251,3209 | 364,891,849 | 365,229,192 | 366,3803,3769 | 367,1353,1324 | 368,82,53 | 369,2587,2585

BATCH_RAW_INFO | 259,2871,2024 | 275,765,33 | 311,1090,552 | 314,3946,3420 | 316,3730,3220 | 320,863,382 | 322,3972,3534 | 324,2212,1788 | 325,1678,1256 | 327,3722,3327 | 328,1590,1205 | 329,1420,1052 | 330,1912,1559 | 332,1373,1036 | 333,441,104 | 336,1953,1660 | 338,325,47 | 339,516,241 | 341,1583,1326 | 342,1117,860 | 343,1145,888 | 344,1648,1392 | 346,1173,967 | 347,3670,3465 | 348,373,172 | 349,1948,1753 | 350,1907,1744 | 351,182,24 | 352,2663,2539 | 353,2338,2214 | 354,1466,1370 | 355,324,228 | 356,3795,3736 | 357,126,67 | 359,3905,3846 | 360,111,58 | 361,2321,2272 | 362,3913,3870 | 363,3252,3209 | 364,892,849 | 365,230,192 | 366,3804,3769 | 367,1354,1324 | 368,83,53 | 369,2588,2585

BATCH_RAW_INFO | 259,2872,2024 | 275,766,33 | 311,1091,552 | 314,3947,3420 | 316,3731,3220 | 320,864,382 | 322,3973,3534 | 324,2213,1788 | 325,1679,1256 | 327,3723,3327 | 328,1591,1205 | 329,1421,1052 | 330,1913,1559 | 332,1374,1036 | 333,442,104 | 336,1954,1660 | 338,326,47 | 339,517,241 | 341,1584,1326 | 342,1118,860 | 343,1146,888 | 344,1649,1392 | 346,1174,967 | 347,3671,3465 | 348,374,172 | 349,1949,1753 | 350,1908,1744 | 351,183,24 | 352,2664,2539 | 353,2339,2214 | 354,1467,1370 | 355,325,228 | 356,3796,3736 | 357,127,67 | 359,3906,3846 | 360,112,58 | 361,2322,2272 | 362,3914,3870 | 363,3253,3209 | 364,893,849 | 365,231,192 | 366,3805,3769 | 367,1355,1324 | 368,84,53 | 369,2589,2585

BATCH_RAW_INFO | 370,2452,2451

BATCH_RAW_INFO | 259,2873,2024 | 275,767,33 | 311,1092,552 | 314,3948,3420 | 316,3732,3220 | 320,865,382 | 322,3974,3534 | 324,2214,1788 | 325,1680,1256 | 327,3724,3327 | 328,1592,1205 | 329,1422,1052 | 330,1914,1559 | 332,1375,1036 | 333,443,104 | 336,1955,1660 | 338,327,47 | 339,518,241 | 341,1585,1326 | 342,1119,860 | 343,1147,888 | 344,1650,1392 | 346,1175,967 | 347,3672,3465 | 348,375,172 | 349,1950,1753 | 350,1909,1744 | 351,184,24 | 352,2665,2539 | 353,2340,2214 | 354,1468,1370 | 355,326,228 | 356,3797,3736 | 357,128,67 | 359,3907,3846 | 360,113,58 | 361,2323,2272 | 362,3915,3870 | 363,3254,3209 | 364,894,849 | 365,232,192 | 366,3806,3769 | 367,1356,1324 | 368,85,53 | 369,2590,2585 | 370,2453,2451

BATCH_RAW_INFO | 259,2874,2024 | 275,768,33 | 311,1093,552 | 314,3949,3420 | 316,3733,3220 | 320,866,382 | 322,3975,3534 | 324,2215,1788 | 325,1681,1256 | 327,3725,3327 | 328,1593,1205 | 329,1423,1052 | 330,1915,1559 | 332,1376,1036 | 333,444,104 | 336,1956,1660 | 338,328,47 | 339,519,241 | 341,1586,1326 | 342,1120,860 | 343,1148,888 | 344,1651,1392 | 346,1176,967 | 347,3673,3465 | 348,376,172 | 349,1951,1753 | 350,1910,1744 | 351,185,24 | 352,2666,2539 | 353,2341,2214 | 354,1469,1370 | 355,327,228 | 356,3798,3736 | 357,129,67 | 359,3908,3846 | 360,114,58 | 361,2324,2272 | 362,3916,3870 | 363,3255,3209 | 364,895,849 | 365,233,192 | 366,3807,3769 | 367,1357,1324 | 368,86,53 | 369,2591,2585 | 370,2454,2451

BATCH_RAW_INFO | 259,2875,2024 | 275,769,33 | 311,1094,552 | 314,3950,3420 | 316,3734,3220 | 320,867,382 | 322,3976,3534 | 324,2216,1788 | 325,1682,1256 | 327,3726,3327 | 328,1594,1205 | 329,1424,1052 | 330,1916,1559 | 332,1377,1036 | 333,445,104 | 336,1957,1660 | 338,329,47 | 339,520,241 | 341,1587,1326 | 342,1121,860 | 343,1149,888 | 344,1652,1392 | 346,1177,967 | 347,3674,3465 | 348,377,172 | 349,1952,1753 | 350,1911,1744 | 351,186,24 | 352,2667,2539 | 353,2342,2214 | 354,1470,1370 | 355,328,228 | 356,3799,3736 | 357,130,67 | 359,3909,3846 | 360,115,58 | 361,2325,2272 | 362,3917,3870 | 363,3256,3209 | 364,896,849 | 365,234,192 | 366,3808,3769 | 367,1358,1324 | 368,87,53 | 369,2592,2585 | 370,2455,2451

BATCH_RAW_INFO | 259,2876,2024 | 275,770,33 | 311,1095,552 | 314,3951,3420 | 316,3735,3220 | 320,868,382 | 322,3977,3534 | 324,2217,1788 | 325,1683,1256 | 327,3727,3327 | 328,1595,1205 | 329,1425,1052 | 330,1917,1559 | 332,1378,1036 | 333,446,104 | 336,1958,1660 | 338,330,47 | 339,521,241 | 341,1588,1326 | 342,1122,860 | 343,1150,888 | 344,1653,1392 | 346,1178,967 | 347,3675,3465 | 348,378,172 | 349,1953,1753 | 350,1912,1744 | 351,187,24 | 352,2668,2539 | 353,2343,2214 | 354,1471,1370 | 355,329,228 | 356,3800,3736 | 357,131,67 | 359,3910,3846 | 360,116,58 | 361,2326,2272 | 362,3918,3870 | 363,3257,3209 | 364,897,849 | 365,235,192 | 366,3809,3769 | 367,1359,1324 | 368,88,53 | 369,2593,2585 | 370,2456,2451

BATCH_RAW_INFO | 259,2877,2024 | 275,771,33 | 311,1096,552 | 314,3952,3420 | 316,3736,3220 | 320,869,382 | 322,3978,3534 | 324,2218,1788 | 325,1684,1256 | 327,3728,3327 | 328,1596,1205 | 329,1426,1052 | 330,1918,1559 | 332,1379,1036 | 333,447,104 | 336,1959,1660 | 338,331,47 | 339,522,241 | 341,1589,1326 | 342,1123,860 | 343,1151,888 | 344,1654,1392 | 346,1179,967 | 347,3676,3465 | 348,379,172 | 349,1954,1753 | 350,1913,1744 | 351,188,24 | 352,2669,2539 | 353,2344,2214 | 354,1472,1370 | 355,330,228 | 356,3801,3736 | 357,132,67 | 359,3911,3846 | 360,117,58 | 361,2327,2272 | 362,3919,3870 | 363,3258,3209 | 364,898,849 | 365,236,192 | 366,3810,3769 | 367,1360,1324 | 368,89,53 | 369,2594,2585 | 370,2457,2451

BATCH_RAW_INFO | 259,2878,2024 | 275,772,33 | 311,1097,552 | 314,3953,3420 | 316,3737,3220 | 320,870,382 | 322,3979,3534 | 324,2219,1788 | 325,1685,1256 | 327,3729,3327 | 328,1597,1205 | 330,1919,1559 | 332,1380,1036 | 333,448,104 | 336,1960,1660 | 338,332,47 | 339,523,241 | 341,1590,1326 | 342,1124,860 | 343,1152,888 | 344,1655,1392 | 346,1180,967 | 347,3677,3465 | 348,380,172 | 349,1955,1753 | 350,1914,1744 | 351,189,24 | 352,2670,2539 | 353,2345,2214 | 354,1473,1370 | 355,331,228 | 356,3802,3736 | 357,133,67 | 359,3912,3846 | 360,118,58 | 361,2328,2272 | 362,3920,3870 | 363,3259,3209 | 364,899,849 | 365,237,192 | 366,3811,3769 | 367,1361,1324 | 368,90,53 | 369,2595,2585 | 370,2458,2451

BATCH_RAW_INFO | 259,2879,2024 | 275,773,33 | 311,1098,552 | 314,3954,3420 | 316,3738,3220 | 320,871,382 | 322,3980,3534 | 324,2220,1788 | 325,1686,1256 | 327,3730,3327 | 328,1598,1205 | 330,1920,1559 | 332,1381,1036 | 333,449,104 | 336,1961,1660 | 338,333,47 | 339,524,241 | 341,1591,1326 | 342,1125,860 | 343,1153,888 | 344,1656,1392 | 346,1181,967 | 347,3678,3465 | 348,381,172 | 349,1956,1753 | 350,1915,1744 | 351,190,24 | 352,2671,2539 | 353,2346,2214 | 354,1474,1370 | 355,332,228 | 356,3803,3736 | 357,134,67 | 359,3913,3846 | 360,119,58 | 361,2329,2272 | 362,3921,3870 | 363,3260,3209 | 364,900,849 | 365,238,192 | 366,3812,3769 | 367,1362,1324 | 368,91,53 | 369,2596,2585 | 370,2459,2451

BATCH_RAW_INFO | 259,2880,2024 | 275,774,33 | 311,1099,552 | 314,3955,3420 | 316,3739,3220 | 320,872,382 | 322,3981,3534 | 324,2221,1788 | 325,1687,1256 | 327,3731,3327 | 328,1599,1205 | 330,1921,1559 | 332,1382,1036 | 333,450,104 | 336,1962,1660 | 338,334,47 | 339,525,241 | 341,1592,1326 | 342,1126,860 | 343,1154,888 | 344,1657,1392 | 346,1182,967 | 347,3679,3465 | 348,382,172 | 349,1957,1753 | 350,1916,1744 | 351,191,24 | 352,2672,2539 | 353,2347,2214 | 354,1475,1370 | 355,333,228 | 356,3804,3736 | 357,135,67 | 359,3914,3846 | 360,120,58 | 361,2330,2272 | 362,3922,3870 | 363,3261,3209 | 364,901,849 | 365,239,192 | 366,3813,3769 | 367,1363,1324 | 368,92,53 | 369,2597,2585 | 370,2460,2451

BATCH_RAW_INFO | 259,2881,2024 | 275,775,33 | 311,1100,552 | 314,3956,3420 | 316,3740,3220 | 320,873,382 | 322,3982,3534 | 324,2222,1788 | 325,1688,1256 | 327,3732,3327 | 328,1600,1205 | 330,1922,1559 | 332,1383,1036 | 333,451,104 | 336,1963,1660 | 338,335,47 | 339,526,241 | 341,1593,1326 | 342,1127,860 | 343,1155,888 | 344,1658,1392 | 346,1183,967 | 347,3680,3465 | 348,383,172 | 349,1958,1753 | 350,1917,1744 | 351,192,24 | 352,2673,2539 | 353,2348,2214 | 354,1476,1370 | 355,334,228 | 356,3805,3736 | 357,136,67 | 359,3915,3846 | 360,121,58 | 361,2331,2272 | 362,3923,3870 | 363,3262,3209 | 364,902,849 | 365,240,192 | 366,3814,3769 | 367,1364,1324 | 368,93,53 | 369,2598,2585 | 370,2461,2451

BATCH_RAW_INFO | 371,39,38

BATCH_RAW_INFO | 259,2882,2024 | 275,776,33 | 311,1101,552 | 314,3957,3420 | 316,3741,3220 | 322,3983,3534 | 324,2223,1788 | 325,1689,1256 | 327,3733,3327 | 328,1601,1205 | 330,1923,1559 | 332,1384,1036 | 333,452,104 | 336,1964,1660 | 338,336,47 | 339,527,241 | 341,1594,1326 | 342,1128,860 | 343,1156,888 | 344,1659,1392 | 346,1184,967 | 347,3681,3465 | 348,384,172 | 349,1959,1753 | 350,1918,1744 | 351,193,24 | 352,2674,2539 | 353,2349,2214 | 354,1477,1370 | 355,335,228 | 356,3806,3736 | 357,137,67 | 359,3916,3846 | 360,122,58 | 361,2332,2272 | 362,3924,3870 | 363,3263,3209 | 364,903,849 | 365,241,192 | 366,3815,3769 | 367,1365,1324 | 368,94,53 | 369,2599,2585 | 370,2462,2451 | 371,40,38

BATCH_RAW_INFO | 259,2883,2024 | 275,777,33 | 311,1102,552 | 314,3958,3420 | 316,3742,3220 | 322,3984,3534 | 324,2224,1788 | 325,1690,1256 | 327,3734,3327 | 328,1602,1205 | 330,1924,1559 | 332,1385,1036 | 333,453,104 | 336,1965,1660 | 338,337,47 | 339,528,241 | 341,1595,1326 | 342,1129,860 | 343,1157,888 | 344,1660,1392 | 346,1185,967 | 347,3682,3465 | 348,385,172 | 349,1960,1753 | 350,1919,1744 | 351,194,24 | 352,2675,2539 | 353,2350,2214 | 354,1478,1370 | 355,336,228 | 356,3807,3736 | 357,138,67 | 359,3917,3846 | 360,123,58 | 361,2333,2272 | 362,3925,3870 | 363,3264,3209 | 364,904,849 | 365,242,192 | 366,3816,3769 | 367,1366,1324 | 368,95,53 | 369,2600,2585 | 370,2463,2451 | 371,41,38

BATCH_RAW_INFO | 259,2884,2024 | 275,778,33 | 311,1103,552 | 314,3959,3420 | 316,3743,3220 | 322,3985,3534 | 324,2225,1788 | 325,1691,1256 | 327,3735,3327 | 328,1603,1205 | 330,1925,1559 | 332,1386,1036 | 333,454,104 | 336,1966,1660 | 338,338,47 | 339,529,241 | 341,1596,1326 | 342,1130,860 | 343,1158,888 | 344,1661,1392 | 346,1186,967 | 347,3683,3465 | 348,386,172 | 349,1961,1753 | 350,1920,1744 | 351,195,24 | 352,2676,2539 | 353,2351,2214 | 354,1479,1370 | 355,337,228 | 356,3808,3736 | 357,139,67 | 359,3918,3846 | 360,124,58 | 361,2334,2272 | 362,3926,3870 | 363,3265,3209 | 364,905,849 | 365,243,192 | 366,3817,3769 | 367,1367,1324 | 368,96,53 | 369,2601,2585 | 370,2464,2451 | 371,42,38

BATCH_RAW_INFO | 259,2885,2024 | 275,779,33 | 311,1104,552 | 314,3960,3420 | 316,3744,3220 | 322,3986,3534 | 324,2226,1788 | 325,1692,1256 | 327,3736,3327 | 328,1604,1205 | 330,1926,1559 | 332,1387,1036 | 333,455,104 | 336,1967,1660 | 338,339,47 | 339,530,241 | 341,1597,1326 | 342,1131,860 | 343,1159,888 | 344,1662,1392 | 346,1187,967 | 347,3684,3465 | 348,387,172 | 349,1962,1753 | 350,1921,1744 | 351,196,24 | 352,2677,2539 | 353,2352,2214 | 354,1480,1370 | 355,338,228 | 356,3809,3736 | 357,140,67 | 359,3919,3846 | 360,125,58 | 361,2335,2272 | 362,3927,3870 | 363,3266,3209 | 364,906,849 | 365,244,192 | 366,3818,3769 | 367,1368,1324 | 368,97,53 | 369,2602,2585 | 370,2465,2451 | 371,43,38

BATCH_RAW_INFO | 259,2886,2024 | 275,780,33 | 311,1105,552 | 314,3961,3420 | 316,3745,3220 | 322,3987,3534 | 324,2227,1788 | 325,1693,1256 | 327,3737,3327 | 328,1605,1205 | 330,1927,1559 | 332,1388,1036 | 333,456,104 | 336,1968,1660 | 338,340,47 | 339,531,241 | 341,1598,1326 | 342,1132,860 | 343,1160,888 | 344,1663,1392 | 346,1188,967 | 347,3685,3465 | 348,388,172 | 349,1963,1753 | 350,1922,1744 | 351,197,24 | 352,2678,2539 | 353,2353,2214 | 354,1481,1370 | 355,339,228 | 356,3810,3736 | 357,141,67 | 359,3920,3846 | 360,126,58 | 361,2336,2272 | 362,3928,3870 | 363,3267,3209 | 364,907,849 | 365,245,192 | 366,3819,3769 | 367,1369,1324 | 368,98,53 | 369,2603,2585 | 370,2466,2451 | 371,44,38

BATCH_RAW_INFO | 259,2887,2024 | 275,781,33 | 311,1106,552 | 314,3962,3420 | 316,3746,3220 | 322,3988,3534 | 324,2228,1788 | 325,1694,1256 | 327,3738,3327 | 328,1606,1205 | 330,1928,1559 | 332,1389,1036 | 333,457,104 | 336,1969,1660 | 338,341,47 | 339,532,241 | 341,1599,1326 | 342,1133,860 | 343,1161,888 | 344,1664,1392 | 346,1189,967 | 347,3686,3465 | 348,389,172 | 349,1964,1753 | 350,1923,1744 | 351,198,24 | 352,2679,2539 | 353,2354,2214 | 354,1482,1370 | 355,340,228 | 356,3811,3736 | 357,142,67 | 359,3921,3846 | 360,127,58 | 361,2337,2272 | 362,3929,3870 | 363,3268,3209 | 364,908,849 | 365,246,192 | 366,3820,3769 | 367,1370,1324 | 368,99,53 | 369,2604,2585 | 370,2467,2451 | 371,45,38

BATCH_RAW_INFO | 259,2888,2024 | 275,782,33 | 311,1107,552 | 314,3963,3420 | 316,3747,3220 | 322,3989,3534 | 324,2229,1788 | 325,1695,1256 | 327,3739,3327 | 328,1607,1205 | 330,1929,1559 | 332,1390,1036 | 333,458,104 | 336,1970,1660 | 338,342,47 | 339,533,241 | 341,1600,1326 | 342,1134,860 | 343,1162,888 | 344,1665,1392 | 346,1190,967 | 347,3687,3465 | 348,390,172 | 349,1965,1753 | 350,1924,1744 | 351,199,24 | 352,2680,2539 | 353,2355,2214 | 354,1483,1370 | 355,341,228 | 356,3812,3736 | 357,143,67 | 359,3922,3846 | 360,128,58 | 361,2338,2272 | 362,3930,3870 | 363,3269,3209 | 364,909,849 | 365,247,192 | 366,3821,3769 | 367,1371,1324 | 368,100,53 | 369,2605,2585 | 370,2468,2451 | 371,46,38

BATCH_RAW_INFO | 259,2889,2024 | 275,783,33 | 311,1108,552 | 314,3964,3420 | 316,3748,3220 | 322,3990,3534 | 324,2230,1788 | 325,1696,1256 | 327,3740,3327 | 328,1608,1205 | 330,1930,1559 | 332,1391,1036 | 333,459,104 | 336,1971,1660 | 338,343,47 | 339,534,241 | 341,1601,1326 | 342,1135,860 | 343,1163,888 | 344,1666,1392 | 346,1191,967 | 347,3688,3465 | 348,391,172 | 349,1966,1753 | 350,1925,1744 | 351,200,24 | 352,2681,2539 | 353,2356,2214 | 354,1484,1370 | 355,342,228 | 356,3813,3736 | 357,144,67 | 359,3923,3846 | 360,129,58 | 361,2339,2272 | 362,3931,3870 | 363,3270,3209 | 364,910,849 | 365,248,192 | 366,3822,3769 | 367,1372,1324 | 368,101,53 | 369,2606,2585 | 370,2469,2451 | 371,47,38

BATCH_RAW_INFO | 259,2890,2024 | 275,784,33 | 311,1109,552 | 314,3965,3420 | 316,3749,3220 | 322,3991,3534 | 324,2231,1788 | 325,1697,1256 | 327,3741,3327 | 328,1609,1205 | 330,1931,1559 | 332,1392,1036 | 333,460,104 | 336,1972,1660 | 338,344,47 | 339,535,241 | 341,1602,1326 | 342,1136,860 | 343,1164,888 | 344,1667,1392 | 346,1192,967 | 347,3689,3465 | 348,392,172 | 349,1967,1753 | 350,1926,1744 | 351,201,24 | 352,2682,2539 | 353,2357,2214 | 354,1485,1370 | 355,343,228 | 356,3814,3736 | 357,145,67 | 359,3924,3846 | 360,130,58 | 361,2340,2272 | 362,3932,3870 | 363,3271,3209 | 364,911,849 | 365,249,192 | 366,3823,3769 | 367,1373,1324 | 368,102,53 | 369,2607,2585 | 370,2470,2451 | 371,48,38

BATCH_RAW_INFO | 259,2891,2024 | 275,785,33 | 311,1110,552 | 314,3966,3420 | 316,3750,3220 | 322,3992,3534 | 324,2232,1788 | 325,1698,1256 | 327,3742,3327 | 328,1610,1205 | 330,1932,1559 | 332,1393,1036 | 333,461,104 | 336,1973,1660 | 338,345,47 | 339,536,241 | 341,1603,1326 | 342,1137,860 | 343,1165,888 | 344,1668,1392 | 346,1193,967 | 347,3690,3465 | 348,393,172 | 349,1968,1753 | 350,1927,1744 | 351,202,24 | 352,2683,2539 | 353,2358,2214 | 354,1486,1370 | 355,344,228 | 356,3815,3736 | 357,146,67 | 359,3925,3846 | 360,131,58 | 361,2341,2272 | 362,3933,3870 | 363,3272,3209 | 364,912,849 | 365,250,192 | 366,3824,3769 | 367,1374,1324 | 368,103,53 | 369,2608,2585 | 370,2471,2451 | 371,49,38

BATCH_RAW_INFO | 259,2892,2024 | 275,786,33 | 311,1111,552 | 314,3967,3420 | 316,3751,3220 | 322,3993,3534 | 324,2233,1788 | 325,1699,1256 | 327,3743,3327 | 328,1611,1205 | 330,1933,1559 | 332,1394,1036 | 333,462,104 | 336,1974,1660 | 338,346,47 | 339,537,241 | 341,1604,1326 | 342,1138,860 | 343,1166,888 | 344,1669,1392 | 346,1194,967 | 347,3691,3465 | 348,394,172 | 349,1969,1753 | 350,1928,1744 | 351,203,24 | 352,2684,2539 | 353,2359,2214 | 354,1487,1370 | 355,345,228 | 356,3816,3736 | 357,147,67 | 359,3926,3846 | 360,132,58 | 361,2342,2272 | 362,3934,3870 | 363,3273,3209 | 364,913,849 | 365,251,192 | 366,3825,3769 | 367,1375,1324 | 368,104,53 | 369,2609,2585 | 370,2472,2451 | 371,50,38

BATCH_RAW_INFO | 259,2893,2024 | 275,787,33 | 311,1112,552 | 314,3968,3420 | 316,3752,3220 | 322,3994,3534 | 324,2234,1788 | 325,1700,1256 | 327,3744,3327 | 328,1612,1205 | 330,1934,1559 | 332,1395,1036 | 333,463,104 | 336,1975,1660 | 338,347,47 | 339,538,241 | 341,1605,1326 | 342,1139,860 | 343,1167,888 | 344,1670,1392 | 346,1195,967 | 347,3692,3465 | 348,395,172 | 349,1970,1753 | 350,1929,1744 | 351,204,24 | 352,2685,2539 | 353,2360,2214 | 354,1488,1370 | 355,346,228 | 356,3817,3736 | 357,148,67 | 359,3927,3846 | 360,133,58 | 361,2343,2272 | 362,3935,3870 | 363,3274,3209 | 364,914,849 | 365,252,192 | 366,3826,3769 | 367,1376,1324 | 368,105,53 | 369,2610,2585 | 370,2473,2451 | 371,51,38

BATCH_RAW_INFO | 259,2894,2024 | 275,788,33 | 311,1113,552 | 314,3969,3420 | 316,3753,3220 | 322,3995,3534 | 324,2235,1788 | 325,1701,1256 | 327,3745,3327 | 328,1613,1205 | 330,1935,1559 | 332,1396,1036 | 333,464,104 | 336,1976,1660 | 338,348,47 | 339,539,241 | 341,1606,1326 | 342,1140,860 | 343,1168,888 | 344,1671,1392 | 346,1196,967 | 347,3693,3465 | 348,396,172 | 349,1971,1753 | 350,1930,1744 | 351,205,24 | 352,2686,2539 | 353,2361,2214 | 354,1489,1370 | 355,347,228 | 356,3818,3736 | 357,149,67 | 359,3928,3846 | 360,134,58 | 361,2344,2272 | 362,3936,3870 | 363,3275,3209 | 364,915,849 | 365,253,192 | 366,3827,3769 | 367,1377,1324 | 368,106,53 | 369,2611,2585 | 370,2474,2451 | 371,52,38

BATCH_RAW_INFO | 259,2895,2024 | 275,789,33 | 311,1114,552 | 314,3970,3420 | 316,3754,3220 | 322,3996,3534 | 324,2236,1788 | 325,1702,1256 | 327,3746,3327 | 328,1614,1205 | 330,1936,1559 | 332,1397,1036 | 333,465,104 | 336,1977,1660 | 338,349,47 | 339,540,241 | 341,1607,1326 | 342,1141,860 | 343,1169,888 | 344,1672,1392 | 346,1197,967 | 347,3694,3465 | 348,397,172 | 349,1972,1753 | 350,1931,1744 | 351,206,24 | 352,2687,2539 | 353,2362,2214 | 354,1490,1370 | 355,348,228 | 356,3819,3736 | 357,150,67 | 359,3929,3846 | 360,135,58 | 361,2345,2272 | 362,3937,3870 | 363,3276,3209 | 364,916,849 | 365,254,192 | 366,3828,3769 | 367,1378,1324 | 368,107,53 | 369,2612,2585 | 370,2475,2451 | 371,53,38

BATCH_RAW_INFO | 259,2896,2024 | 275,790,33 | 311,1115,552 | 314,3971,3420 | 316,3755,3220 | 322,3997,3534 | 324,2237,1788 | 325,1703,1256 | 327,3747,3327 | 328,1615,1205 | 330,1937,1559 | 332,1398,1036 | 333,466,104 | 336,1978,1660 | 338,350,47 | 339,541,241 | 341,1608,1326 | 342,1142,860 | 343,1170,888 | 344,1673,1392 | 346,1198,967 | 347,3695,3465 | 348,398,172 | 349,1973,1753 | 350,1932,1744 | 351,207,24 | 352,2688,2539 | 353,2363,2214 | 354,1491,1370 | 355,349,228 | 356,3820,3736 | 357,151,67 | 359,3930,3846 | 360,136,58 | 361,2346,2272 | 362,3938,3870 | 363,3277,3209 | 364,917,849 | 365,255,192 | 366,3829,3769 | 367,1379,1324 | 368,108,53 | 369,2613,2585 | 370,2476,2451 | 371,54,38

BATCH_RAW_INFO | 259,2897,2024 | 275,791,33 | 311,1116,552 | 314,3972,3420 | 316,3756,3220 | 322,3998,3534 | 324,2238,1788 | 325,1704,1256 | 327,3748,3327 | 328,1616,1205 | 330,1938,1559 | 332,1399,1036 | 333,467,104 | 336,1979,1660 | 338,351,47 | 339,542,241 | 341,1609,1326 | 342,1143,860 | 343,1171,888 | 344,1674,1392 | 346,1199,967 | 347,3696,3465 | 348,399,172 | 349,1974,1753 | 350,1933,1744 | 351,208,24 | 352,2689,2539 | 353,2364,2214 | 354,1492,1370 | 355,350,228 | 356,3821,3736 | 357,152,67 | 359,3931,3846 | 360,137,58 | 361,2347,2272 | 362,3939,3870 | 363,3278,3209 | 364,918,849 | 365,256,192 | 366,3830,3769 | 367,1380,1324 | 368,109,53 | 369,2614,2585 | 370,2477,2451 | 371,55,38

BATCH_RAW_INFO | 372,314,313

BATCH_RAW_INFO | 259,2898,2024 | 275,792,33 | 311,1117,552 | 314,3973,3420 | 316,3757,3220 | 322,3999,3534 | 324,2239,1788 | 325,1705,1256 | 327,3749,3327 | 328,1617,1205 | 330,1939,1559 | 332,1400,1036 | 333,468,104 | 336,1980,1660 | 338,352,47 | 339,543,241 | 341,1610,1326 | 342,1144,860 | 343,1172,888 | 344,1675,1392 | 346,1200,967 | 347,3697,3465 | 348,400,172 | 349,1975,1753 | 350,1934,1744 | 351,209,24 | 352,2690,2539 | 353,2365,2214 | 354,1493,1370 | 355,351,228 | 356,3822,3736 | 357,153,67 | 359,3932,3846 | 360,138,58 | 361,2348,2272 | 362,3940,3870 | 363,3279,3209 | 364,919,849 | 365,257,192 | 366,3831,3769 | 367,1381,1324 | 368,110,53 | 369,2615,2585 | 370,2478,2451 | 371,56,38 | 372,315,313

BATCH_RAW_INFO | 259,2899,2024 | 275,793,33 | 311,1118,552 | 314,3974,3420 | 316,3758,3220 | 322,4000,3534 | 324,2240,1788 | 325,1706,1256 | 327,3750,3327 | 328,1618,1205 | 330,1940,1559 | 332,1401,1036 | 333,469,104 | 336,1981,1660 | 338,353,47 | 339,544,241 | 341,1611,1326 | 342,1145,860 | 343,1173,888 | 344,1676,1392 | 346,1201,967 | 347,3698,3465 | 348,401,172 | 349,1976,1753 | 350,1935,1744 | 351,210,24 | 352,2691,2539 | 353,2366,2214 | 354,1494,1370 | 355,352,228 | 356,3823,3736 | 357,154,67 | 359,3933,3846 | 360,139,58 | 361,2349,2272 | 362,3941,3870 | 363,3280,3209 | 364,920,849 | 365,258,192 | 366,3832,3769 | 367,1382,1324 | 368,111,53 | 369,2616,2585 | 370,2479,2451 | 371,57,38 | 372,316,313

BATCH_RAW_INFO | 259,2900,2024 | 275,794,33 | 311,1119,552 | 314,3975,3420 | 316,3759,3220 | 322,4001,3534 | 324,2241,1788 | 325,1707,1256 | 327,3751,3327 | 328,1619,1205 | 330,1941,1559 | 332,1402,1036 | 333,470,104 | 336,1982,1660 | 338,354,47 | 339,545,241 | 341,1612,1326 | 342,1146,860 | 343,1174,888 | 344,1677,1392 | 346,1202,967 | 347,3699,3465 | 348,402,172 | 349,1977,1753 | 350,1936,1744 | 351,211,24 | 352,2692,2539 | 353,2367,2214 | 354,1495,1370 | 355,353,228 | 356,3824,3736 | 357,155,67 | 359,3934,3846 | 360,140,58 | 361,2350,2272 | 362,3942,3870 | 363,3281,3209 | 364,921,849 | 365,259,192 | 366,3833,3769 | 367,1383,1324 | 368,112,53 | 369,2617,2585 | 370,2480,2451 | 371,58,38 | 372,317,313

BATCH_RAW_INFO | 259,2901,2024 | 275,795,33 | 311,1120,552 | 314,3976,3420 | 316,3760,3220 | 322,4002,3534 | 324,2242,1788 | 325,1708,1256 | 327,3752,3327 | 328,1620,1205 | 330,1942,1559 | 332,1403,1036 | 333,471,104 | 336,1983,1660 | 338,355,47 | 339,546,241 | 341,1613,1326 | 342,1147,860 | 343,1175,888 | 344,1678,1392 | 346,1203,967 | 347,3700,3465 | 348,403,172 | 349,1978,1753 | 350,1937,1744 | 351,212,24 | 352,2693,2539 | 353,2368,2214 | 354,1496,1370 | 355,354,228 | 356,3825,3736 | 357,156,67 | 359,3935,3846 | 360,141,58 | 361,2351,2272 | 362,3943,3870 | 363,3282,3209 | 364,922,849 | 365,260,192 | 366,3834,3769 | 367,1384,1324 | 368,113,53 | 369,2618,2585 | 370,2481,2451 | 371,59,38 | 372,318,313

BATCH_RAW_INFO | 259,2902,2024 | 275,796,33 | 311,1121,552 | 314,3977,3420 | 316,3761,3220 | 322,4003,3534 | 324,2243,1788 | 325,1709,1256 | 327,3753,3327 | 328,1621,1205 | 330,1943,1559 | 332,1404,1036 | 333,472,104 | 336,1984,1660 | 338,356,47 | 339,547,241 | 341,1614,1326 | 342,1148,860 | 343,1176,888 | 344,1679,1392 | 346,1204,967 | 347,3701,3465 | 348,404,172 | 349,1979,1753 | 350,1938,1744 | 351,213,24 | 352,2694,2539 | 353,2369,2214 | 354,1497,1370 | 355,355,228 | 356,3826,3736 | 357,157,67 | 359,3936,3846 | 360,142,58 | 361,2352,2272 | 362,3944,3870 | 363,3283,3209 | 364,923,849 | 366,3835,3769 | 367,1385,1324 | 368,114,53 | 369,2619,2585 | 370,2482,2451 | 371,60,38 | 372,319,313

BATCH_RAW_INFO | 259,2903,2024 | 275,797,33 | 311,1122,552 | 314,3978,3420 | 316,3762,3220 | 322,4004,3534 | 324,2244,1788 | 325,1710,1256 | 327,3754,3327 | 328,1622,1205 | 330,1944,1559 | 332,1405,1036 | 333,473,104 | 336,1985,1660 | 338,357,47 | 339,548,241 | 341,1615,1326 | 342,1149,860 | 343,1177,888 | 344,1680,1392 | 346,1205,967 | 347,3702,3465 | 348,405,172 | 349,1980,1753 | 350,1939,1744 | 351,214,24 | 352,2695,2539 | 353,2370,2214 | 354,1498,1370 | 355,356,228 | 356,3827,3736 | 357,158,67 | 359,3937,3846 | 360,143,58 | 361,2353,2272 | 362,3945,3870 | 363,3284,3209 | 364,924,849 | 366,3836,3769 | 367,1386,1324 | 368,115,53 | 369,2620,2585 | 370,2483,2451 | 371,61,38 | 372,320,313

BATCH_RAW_INFO | 259,2904,2024 | 275,798,33 | 311,1123,552 | 314,3979,3420 | 316,3763,3220 | 322,4005,3534 | 324,2245,1788 | 325,1711,1256 | 327,3755,3327 | 328,1623,1205 | 330,1945,1559 | 332,1406,1036 | 333,474,104 | 336,1986,1660 | 338,358,47 | 339,549,241 | 341,1616,1326 | 342,1150,860 | 343,1178,888 | 344,1681,1392 | 346,1206,967 | 347,3703,3465 | 348,406,172 | 349,1981,1753 | 350,1940,1744 | 351,215,24 | 352,2696,2539 | 353,2371,2214 | 354,1499,1370 | 355,357,228 | 356,3828,3736 | 357,159,67 | 359,3938,3846 | 360,144,58 | 361,2354,2272 | 362,3946,3870 | 363,3285,3209 | 364,925,849 | 366,3837,3769 | 367,1387,1324 | 368,116,53 | 369,2621,2585 | 370,2484,2451 | 371,62,38 | 372,321,313

BATCH_RAW_INFO | 259,2905,2024 | 275,799,33 | 311,1124,552 | 314,3980,3420 | 316,3764,3220 | 322,4006,3534 | 324,2246,1788 | 325,1712,1256 | 327,3756,3327 | 328,1624,1205 | 330,1946,1559 | 332,1407,1036 | 333,475,104 | 336,1987,1660 | 338,359,47 | 339,550,241 | 341,1617,1326 | 342,1151,860 | 343,1179,888 | 344,1682,1392 | 346,1207,967 | 347,3704,3465 | 348,407,172 | 349,1982,1753 | 350,1941,1744 | 351,216,24 | 352,2697,2539 | 353,2372,2214 | 354,1500,1370 | 355,358,228 | 356,3829,3736 | 357,160,67 | 359,3939,3846 | 360,145,58 | 361,2355,2272 | 362,3947,3870 | 363,3286,3209 | 364,926,849 | 366,3838,3769 | 367,1388,1324 | 368,117,53 | 369,2622,2585 | 370,2485,2451 | 371,63,38 | 372,322,313

BATCH_RAW_INFO | 259,2906,2024 | 275,800,33 | 311,1125,552 | 314,3981,3420 | 316,3765,3220 | 322,4007,3534 | 324,2247,1788 | 325,1713,1256 | 327,3757,3327 | 328,1625,1205 | 330,1947,1559 | 332,1408,1036 | 333,476,104 | 336,1988,1660 | 338,360,47 | 339,551,241 | 341,1618,1326 | 342,1152,860 | 343,1180,888 | 344,1683,1392 | 346,1208,967 | 347,3705,3465 | 348,408,172 | 349,1983,1753 | 350,1942,1744 | 351,217,24 | 352,2698,2539 | 353,2373,2214 | 354,1501,1370 | 355,359,228 | 356,3830,3736 | 357,161,67 | 359,3940,3846 | 360,146,58 | 361,2356,2272 | 362,3948,3870 | 363,3287,3209 | 364,927,849 | 366,3839,3769 | 367,1389,1324 | 368,118,53 | 369,2623,2585 | 370,2486,2451 | 371,64,38 | 372,323,313

BATCH_RAW_INFO | 259,2907,2024 | 275,801,33 | 311,1126,552 | 314,3982,3420 | 316,3766,3220 | 322,4008,3534 | 324,2248,1788 | 325,1714,1256 | 327,3758,3327 | 328,1626,1205 | 330,1948,1559 | 332,1409,1036 | 333,477,104 | 336,1989,1660 | 338,361,47 | 339,552,241 | 341,1619,1326 | 342,1153,860 | 343,1181,888 | 344,1684,1392 | 346,1209,967 | 347,3706,3465 | 348,409,172 | 349,1984,1753 | 350,1943,1744 | 351,218,24 | 352,2699,2539 | 353,2374,2214 | 354,1502,1370 | 355,360,228 | 356,3831,3736 | 357,162,67 | 359,3941,3846 | 360,147,58 | 361,2357,2272 | 362,3949,3870 | 363,3288,3209 | 364,928,849 | 366,3840,3769 | 367,1390,1324 | 368,119,53 | 369,2624,2585 | 370,2487,2451 | 371,65,38 | 372,324,313

BATCH_RAW_INFO | 259,2908,2024 | 275,802,33 | 311,1127,552 | 314,3983,3420 | 316,3767,3220 | 322,4009,3534 | 324,2249,1788 | 325,1715,1256 | 327,3759,3327 | 328,1627,1205 | 330,1949,1559 | 332,1410,1036 | 333,478,104 | 336,1990,1660 | 338,362,47 | 339,553,241 | 341,1620,1326 | 342,1154,860 | 343,1182,888 | 344,1685,1392 | 346,1210,967 | 347,3707,3465 | 348,410,172 | 349,1985,1753 | 350,1944,1744 | 351,219,24 | 352,2700,2539 | 353,2375,2214 | 354,1503,1370 | 355,361,228 | 356,3832,3736 | 357,163,67 | 359,3942,3846 | 360,148,58 | 361,2358,2272 | 362,3950,3870 | 363,3289,3209 | 364,929,849 | 366,3841,3769 | 367,1391,1324 | 368,120,53 | 369,2625,2585 | 370,2488,2451 | 371,66,38 | 372,325,313

BATCH_RAW_INFO | 259,2909,2024 | 275,803,33 | 311,1128,552 | 314,3984,3420 | 316,3768,3220 | 322,4010,3534 | 324,2250,1788 | 325,1716,1256 | 327,3760,3327 | 328,1628,1205 | 330,1950,1559 | 332,1411,1036 | 333,479,104 | 336,1991,1660 | 338,363,47 | 339,554,241 | 341,1621,1326 | 342,1155,860 | 343,1183,888 | 344,1686,1392 | 346,1211,967 | 347,3708,3465 | 348,411,172 | 349,1986,1753 | 350,1945,1744 | 351,220,24 | 352,2701,2539 | 353,2376,2214 | 354,1504,1370 | 355,362,228 | 356,3833,3736 | 357,164,67 | 359,3943,3846 | 360,149,58 | 361,2359,2272 | 362,3951,3870 | 363,3290,3209 | 364,930,849 | 366,3842,3769 | 367,1392,1324 | 368,121,53 | 369,2626,2585 | 370,2489,2451 | 371,67,38 | 372,326,313

BATCH_RAW_INFO | 373,2140,2139

BATCH_RAW_INFO | 374,3642,3641

BATCH_RAW_INFO | 375,3243,3242

BATCH_RAW_INFO | 376,13,12

BATCH_RAW_INFO | 259,2910,2024 | 275,804,33 | 311,1129,552 | 314,3985,3420 | 316,3769,3220 | 322,4011,3534 | 324,2251,1788 | 325,1717,1256 | 327,3761,3327 | 328,1629,1205 | 330,1951,1559 | 332,1412,1036 | 333,480,104 | 336,1992,1660 | 338,364,47 | 339,555,241 | 341,1622,1326 | 342,1156,860 | 343,1184,888 | 344,1687,1392 | 346,1212,967 | 347,3709,3465 | 348,412,172 | 349,1987,1753 | 350,1946,1744 | 351,221,24 | 352,2702,2539 | 353,2377,2214 | 354,1505,1370 | 355,363,228 | 356,3834,3736 | 357,165,67 | 359,3944,3846 | 360,150,58 | 361,2360,2272 | 362,3952,3870 | 363,3291,3209 | 364,931,849 | 366,3843,3769 | 367,1393,1324 | 368,122,53 | 369,2627,2585 | 370,2490,2451 | 371,68,38 | 372,327,313 | 373,2141,2139 | 374,3643,3641 | 375,3244,3242 | 376,14,12

BATCH_RAW_INFO | 377,234,233

BATCH_RAW_INFO | 259,2911,2024 | 275,805,33 | 311,1130,552 | 314,3986,3420 | 316,3770,3220 | 322,4012,3534 | 324,2252,1788 | 325,1718,1256 | 327,3762,3327 | 328,1630,1205 | 330,1952,1559 | 332,1413,1036 | 333,481,104 | 336,1993,1660 | 338,365,47 | 339,556,241 | 341,1623,1326 | 342,1157,860 | 343,1185,888 | 344,1688,1392 | 346,1213,967 | 347,3710,3465 | 348,413,172 | 349,1988,1753 | 350,1947,1744 | 351,222,24 | 352,2703,2539 | 353,2378,2214 | 354,1506,1370 | 355,364,228 | 356,3835,3736 | 357,166,67 | 359,3945,3846 | 360,151,58 | 361,2361,2272 | 362,3953,3870 | 363,3292,3209 | 364,932,849 | 366,3844,3769 | 367,1394,1324 | 368,123,53 | 369,2628,2585 | 370,2491,2451 | 371,69,38 | 372,328,313 | 373,2142,2139 | 374,3644,3641 | 375,3245,3242 | 376,15,12 | 377,235,233

BATCH_RAW_INFO | 259,2912,2024 | 275,806,33 | 311,1131,552 | 314,3987,3420 | 316,3771,3220 | 322,4013,3534 | 324,2253,1788 | 325,1719,1256 | 327,3763,3327 | 328,1631,1205 | 330,1953,1559 | 332,1414,1036 | 333,482,104 | 336,1994,1660 | 338,366,47 | 339,557,241 | 341,1624,1326 | 342,1158,860 | 343,1186,888 | 344,1689,1392 | 346,1214,967 | 347,3711,3465 | 348,414,172 | 349,1989,1753 | 350,1948,1744 | 351,223,24 | 352,2704,2539 | 353,2379,2214 | 354,1507,1370 | 355,365,228 | 356,3836,3736 | 357,167,67 | 359,3946,3846 | 360,152,58 | 361,2362,2272 | 362,3954,3870 | 363,3293,3209 | 364,933,849 | 366,3845,3769 | 367,1395,1324 | 368,124,53 | 369,2629,2585 | 370,2492,2451 | 371,70,38 | 372,329,313 | 373,2143,2139 | 374,3645,3641 | 375,3246,3242 | 376,16,12 | 377,236,233

BATCH_RAW_INFO | 259,2913,2024 | 275,807,33 | 311,1132,552 | 314,3988,3420 | 316,3772,3220 | 322,4014,3534 | 324,2254,1788 | 325,1720,1256 | 327,3764,3327 | 328,1632,1205 | 330,1954,1559 | 332,1415,1036 | 333,483,104 | 336,1995,1660 | 338,367,47 | 339,558,241 | 341,1625,1326 | 342,1159,860 | 343,1187,888 | 344,1690,1392 | 346,1215,967 | 347,3712,3465 | 348,415,172 | 349,1990,1753 | 350,1949,1744 | 351,224,24 | 352,2705,2539 | 353,2380,2214 | 354,1508,1370 | 355,366,228 | 356,3837,3736 | 357,168,67 | 359,3947,3846 | 360,153,58 | 361,2363,2272 | 362,3955,3870 | 363,3294,3209 | 364,934,849 | 366,3846,3769 | 367,1396,1324 | 368,125,53 | 369,2630,2585 | 370,2493,2451 | 371,71,38 | 372,330,313 | 373,2144,2139 | 374,3646,3641 | 375,3247,3242 | 376,17,12 | 377,237,233

BATCH_RAW_INFO | 259,2914,2024 | 275,808,33 | 311,1133,552 | 314,3989,3420 | 316,3773,3220 | 322,4015,3534 | 324,2255,1788 | 325,1721,1256 | 327,3765,3327 | 328,1633,1205 | 330,1955,1559 | 332,1416,1036 | 333,484,104 | 336,1996,1660 | 338,368,47 | 339,559,241 | 341,1626,1326 | 342,1160,860 | 343,1188,888 | 344,1691,1392 | 346,1216,967 | 347,3713,3465 | 348,416,172 | 349,1991,1753 | 350,1950,1744 | 351,225,24 | 352,2706,2539 | 353,2381,2214 | 354,1509,1370 | 355,367,228 | 356,3838,3736 | 357,169,67 | 359,3948,3846 | 360,154,58 | 361,2364,2272 | 362,3956,3870 | 363,3295,3209 | 364,935,849 | 366,3847,3769 | 367,1397,1324 | 368,126,53 | 369,2631,2585 | 370,2494,2451 | 371,72,38 | 372,331,313 | 373,2145,2139 | 374,3647,3641 | 375,3248,3242 | 376,18,12 | 377,238,233

BATCH_RAW_INFO | 378,1304,1303

BATCH_RAW_INFO | 259,2915,2024 | 275,809,33 | 311,1134,552 | 314,3990,3420 | 316,3774,3220 | 322,4016,3534 | 324,2256,1788 | 325,1722,1256 | 327,3766,3327 | 328,1634,1205 | 330,1956,1559 | 332,1417,1036 | 333,485,104 | 336,1997,1660 | 338,369,47 | 339,560,241 | 341,1627,1326 | 342,1161,860 | 343,1189,888 | 344,1692,1392 | 346,1217,967 | 347,3714,3465 | 348,417,172 | 349,1992,1753 | 350,1951,1744 | 351,226,24 | 352,2707,2539 | 353,2382,2214 | 354,1510,1370 | 355,368,228 | 356,3839,3736 | 357,170,67 | 359,3949,3846 | 360,155,58 | 361,2365,2272 | 362,3957,3870 | 363,3296,3209 | 364,936,849 | 366,3848,3769 | 367,1398,1324 | 368,127,53 | 369,2632,2585 | 370,2495,2451 | 371,73,38 | 372,332,313 | 373,2146,2139 | 374,3648,3641 | 375,3249,3242 | 376,19,12 | 377,239,233 | 378,1305,1303

BATCH_RAW_INFO | 259,2916,2024 | 275,810,33 | 311,1135,552 | 314,3991,3420 | 316,3775,3220 | 322,4017,3534 | 324,2257,1788 | 325,1723,1256 | 327,3767,3327 | 328,1635,1205 | 330,1957,1559 | 332,1418,1036 | 333,486,104 | 336,1998,1660 | 338,370,47 | 339,561,241 | 341,1628,1326 | 342,1162,860 | 343,1190,888 | 344,1693,1392 | 346,1218,967 | 347,3715,3465 | 348,418,172 | 349,1993,1753 | 350,1952,1744 | 351,227,24 | 352,2708,2539 | 353,2383,2214 | 354,1511,1370 | 355,369,228 | 356,3840,3736 | 357,171,67 | 359,3950,3846 | 360,156,58 | 361,2366,2272 | 362,3958,3870 | 363,3297,3209 | 364,937,849 | 366,3849,3769 | 367,1399,1324 | 368,128,53 | 369,2633,2585 | 370,2496,2451 | 371,74,38 | 372,333,313 | 373,2147,2139 | 374,3649,3641 | 375,3250,3242 | 376,20,12 | 377,240,233 | 378,1306,1303

BATCH_RAW_INFO | 259,2917,2024 | 275,811,33 | 311,1136,552 | 314,3992,3420 | 316,3776,3220 | 322,4018,3534 | 324,2258,1788 | 325,1724,1256 | 327,3768,3327 | 328,1636,1205 | 330,1958,1559 | 332,1419,1036 | 333,487,104 | 336,1999,1660 | 338,371,47 | 339,562,241 | 341,1629,1326 | 342,1163,860 | 343,1191,888 | 344,1694,1392 | 346,1219,967 | 347,3716,3465 | 348,419,172 | 349,1994,1753 | 350,1953,1744 | 351,228,24 | 352,2709,2539 | 353,2384,2214 | 354,1512,1370 | 355,370,228 | 356,3841,3736 | 357,172,67 | 359,3951,3846 | 360,157,58 | 361,2367,2272 | 362,3959,3870 | 363,3298,3209 | 364,938,849 | 366,3850,3769 | 367,1400,1324 | 368,129,53 | 369,2634,2585 | 370,2497,2451 | 371,75,38 | 372,334,313 | 373,2148,2139 | 374,3650,3641 | 375,3251,3242 | 376,21,12 | 377,241,233 | 378,1307,1303

BATCH_RAW_INFO | 259,2918,2024 | 275,812,33 | 311,1137,552 | 314,3993,3420 | 316,3777,3220 | 322,4019,3534 | 324,2259,1788 | 325,1725,1256 | 327,3769,3327 | 328,1637,1205 | 330,1959,1559 | 332,1420,1036 | 333,488,104 | 336,2000,1660 | 338,372,47 | 339,563,241 | 341,1630,1326 | 342,1164,860 | 343,1192,888 | 344,1695,1392 | 346,1220,967 | 347,3717,3465 | 348,420,172 | 349,1995,1753 | 350,1954,1744 | 351,229,24 | 352,2710,2539 | 353,2385,2214 | 354,1513,1370 | 355,371,228 | 356,3842,3736 | 357,173,67 | 359,3952,3846 | 360,158,58 | 361,2368,2272 | 362,3960,3870 | 363,3299,3209 | 364,939,849 | 366,3851,3769 | 367,1401,1324 | 368,130,53 | 369,2635,2585 | 370,2498,2451 | 371,76,38 | 372,335,313 | 373,2149,2139 | 374,3651,3641 | 375,3252,3242 | 376,22,12 | 377,242,233 | 378,1308,1303

BATCH_RAW_INFO | 259,2919,2024 | 275,813,33 | 311,1138,552 | 314,3994,3420 | 316,3778,3220 | 322,4020,3534 | 324,2260,1788 | 325,1726,1256 | 327,3770,3327 | 328,1638,1205 | 330,1960,1559 | 332,1421,1036 | 333,489,104 | 336,2001,1660 | 338,373,47 | 339,564,241 | 341,1631,1326 | 342,1165,860 | 343,1193,888 | 344,1696,1392 | 346,1221,967 | 347,3718,3465 | 348,421,172 | 349,1996,1753 | 350,1955,1744 | 351,230,24 | 352,2711,2539 | 353,2386,2214 | 354,1514,1370 | 355,372,228 | 356,3843,3736 | 357,174,67 | 359,3953,3846 | 360,159,58 | 361,2369,2272 | 362,3961,3870 | 363,3300,3209 | 364,940,849 | 366,3852,3769 | 367,1402,1324 | 368,131,53 | 369,2636,2585 | 370,2499,2451 | 371,77,38 | 372,336,313 | 373,2150,2139 | 374,3652,3641 | 375,3253,3242 | 376,23,12 | 377,243,233 | 378,1309,1303

BATCH_RAW_INFO | 259,2920,2024 | 275,814,33 | 311,1139,552 | 314,3995,3420 | 316,3779,3220 | 322,4021,3534 | 324,2261,1788 | 325,1727,1256 | 327,3771,3327 | 328,1639,1205 | 330,1961,1559 | 332,1422,1036 | 333,490,104 | 336,2002,1660 | 338,374,47 | 339,565,241 | 341,1632,1326 | 342,1166,860 | 343,1194,888 | 344,1697,1392 | 346,1222,967 | 347,3719,3465 | 348,422,172 | 349,1997,1753 | 350,1956,1744 | 351,231,24 | 352,2712,2539 | 353,2387,2214 | 354,1515,1370 | 355,373,228 | 356,3844,3736 | 357,175,67 | 359,3954,3846 | 360,160,58 | 361,2370,2272 | 362,3962,3870 | 363,3301,3209 | 364,941,849 | 366,3853,3769 | 367,1403,1324 | 368,132,53 | 369,2637,2585 | 370,2500,2451 | 371,78,38 | 372,337,313 | 373,2151,2139 | 374,3653,3641 | 375,3254,3242 | 376,24,12 | 377,244,233 | 378,1310,1303

BATCH_RAW_INFO | 259,2921,2024 | 275,815,33 | 311,1140,552 | 314,3996,3420 | 316,3780,3220 | 322,4022,3534 | 324,2262,1788 | 325,1728,1256 | 327,3772,3327 | 328,1640,1205 | 330,1962,1559 | 332,1423,1036 | 333,491,104 | 336,2003,1660 | 338,375,47 | 339,566,241 | 341,1633,1326 | 342,1167,860 | 343,1195,888 | 344,1698,1392 | 346,1223,967 | 347,3720,3465 | 348,423,172 | 349,1998,1753 | 350,1957,1744 | 351,232,24 | 352,2713,2539 | 353,2388,2214 | 354,1516,1370 | 355,374,228 | 356,3845,3736 | 357,176,67 | 359,3955,3846 | 360,161,58 | 361,2371,2272 | 362,3963,3870 | 363,3302,3209 | 364,942,849 | 366,3854,3769 | 367,1404,1324 | 368,133,53 | 369,2638,2585 | 370,2501,2451 | 371,79,38 | 372,338,313 | 373,2152,2139 | 374,3654,3641 | 375,3255,3242 | 376,25,12 | 377,245,233 | 378,1311,1303

BATCH_RAW_INFO | 275,816,33 | 311,1141,552 | 314,3997,3420 | 316,3781,3220 | 322,4023,3534 | 324,2263,1788 | 325,1729,1256 | 327,3773,3327 | 328,1641,1205 | 330,1963,1559 | 332,1424,1036 | 333,492,104 | 336,2004,1660 | 338,376,47 | 339,567,241 | 341,1634,1326 | 342,1168,860 | 343,1196,888 | 344,1699,1392 | 346,1224,967 | 347,3721,3465 | 348,424,172 | 349,1999,1753 | 350,1958,1744 | 351,233,24 | 352,2714,2539 | 353,2389,2214 | 354,1517,1370 | 355,375,228 | 356,3846,3736 | 357,177,67 | 359,3956,3846 | 360,162,58 | 361,2372,2272 | 362,3964,3870 | 363,3303,3209 | 364,943,849 | 366,3855,3769 | 367,1405,1324 | 368,134,53 | 369,2639,2585 | 370,2502,2451 | 371,80,38 | 372,339,313 | 373,2153,2139 | 374,3655,3641 | 375,3256,3242 | 376,26,12 | 377,246,233 | 378,1312,1303

BATCH_RAW_INFO | 275,817,33 | 311,1142,552 | 314,3998,3420 | 316,3782,3220 | 322,4024,3534 | 324,2264,1788 | 325,1730,1256 | 327,3774,3327 | 328,1642,1205 | 330,1964,1559 | 332,1425,1036 | 333,493,104 | 336,2005,1660 | 338,377,47 | 339,568,241 | 341,1635,1326 | 342,1169,860 | 343,1197,888 | 344,1700,1392 | 346,1225,967 | 347,3722,3465 | 348,425,172 | 349,2000,1753 | 350,1959,1744 | 351,234,24 | 352,2715,2539 | 353,2390,2214 | 354,1518,1370 | 355,376,228 | 356,3847,3736 | 357,178,67 | 359,3957,3846 | 360,163,58 | 361,2373,2272 | 362,3965,3870 | 363,3304,3209 | 364,944,849 | 366,3856,3769 | 367,1406,1324 | 368,135,53 | 369,2640,2585 | 370,2503,2451 | 371,81,38 | 372,340,313 | 373,2154,2139 | 374,3656,3641 | 375,3257,3242 | 376,27,12 | 377,247,233 | 378,1313,1303

BATCH_RAW_INFO | 275,818,33 | 311,1143,552 | 314,3999,3420 | 316,3783,3220 | 322,4025,3534 | 324,2265,1788 | 325,1731,1256 | 327,3775,3327 | 328,1643,1205 | 330,1965,1559 | 332,1426,1036 | 333,494,104 | 336,2006,1660 | 338,378,47 | 339,569,241 | 341,1636,1326 | 342,1170,860 | 343,1198,888 | 344,1701,1392 | 346,1226,967 | 347,3723,3465 | 348,426,172 | 349,2001,1753 | 350,1960,1744 | 351,235,24 | 352,2716,2539 | 353,2391,2214 | 354,1519,1370 | 355,377,228 | 356,3848,3736 | 357,179,67 | 359,3958,3846 | 360,164,58 | 361,2374,2272 | 362,3966,3870 | 363,3305,3209 | 364,945,849 | 366,3857,3769 | 367,1407,1324 | 368,136,53 | 369,2641,2585 | 370,2504,2451 | 371,82,38 | 372,341,313 | 373,2155,2139 | 374,3657,3641 | 375,3258,3242 | 376,28,12 | 377,248,233 | 378,1314,1303

BATCH_RAW_INFO | 275,819,33 | 311,1144,552 | 314,4000,3420 | 316,3784,3220 | 322,4026,3534 | 324,2266,1788 | 325,1732,1256 | 327,3776,3327 | 328,1644,1205 | 330,1966,1559 | 332,1427,1036 | 333,495,104 | 336,2007,1660 | 338,379,47 | 339,570,241 | 341,1637,1326 | 342,1171,860 | 343,1199,888 | 344,1702,1392 | 346,1227,967 | 347,3724,3465 | 348,427,172 | 349,2002,1753 | 350,1961,1744 | 351,236,24 | 352,2717,2539 | 353,2392,2214 | 354,1520,1370 | 355,378,228 | 356,3849,3736 | 357,180,67 | 359,3959,3846 | 360,165,58 | 361,2375,2272 | 362,3967,3870 | 363,3306,3209 | 364,946,849 | 366,3858,3769 | 367,1408,1324 | 368,137,53 | 369,2642,2585 | 370,2505,2451 | 371,83,38 | 372,342,313 | 373,2156,2139 | 374,3658,3641 | 375,3259,3242 | 376,29,12 | 377,249,233 | 378,1315,1303

BATCH_RAW_INFO | 275,820,33 | 311,1145,552 | 314,4001,3420 | 316,3785,3220 | 322,4027,3534 | 324,2267,1788 | 325,1733,1256 | 327,3777,3327 | 328,1645,1205 | 330,1967,1559 | 332,1428,1036 | 333,496,104 | 336,2008,1660 | 338,380,47 | 339,571,241 | 341,1638,1326 | 342,1172,860 | 343,1200,888 | 344,1703,1392 | 346,1228,967 | 347,3725,3465 | 348,428,172 | 349,2003,1753 | 350,1962,1744 | 351,237,24 | 352,2718,2539 | 353,2393,2214 | 354,1521,1370 | 355,379,228 | 356,3850,3736 | 357,181,67 | 359,3960,3846 | 360,166,58 | 361,2376,2272 | 362,3968,3870 | 363,3307,3209 | 364,947,849 | 366,3859,3769 | 367,1409,1324 | 368,138,53 | 369,2643,2585 | 370,2506,2451 | 371,84,38 | 372,343,313 | 373,2157,2139 | 374,3659,3641 | 375,3260,3242 | 376,30,12 | 377,250,233 | 378,1316,1303

BATCH_RAW_INFO | 275,821,33 | 311,1146,552 | 314,4002,3420 | 316,3786,3220 | 322,4028,3534 | 324,2268,1788 | 325,1734,1256 | 327,3778,3327 | 328,1646,1205 | 330,1968,1559 | 332,1429,1036 | 333,497,104 | 336,2009,1660 | 338,381,47 | 339,572,241 | 341,1639,1326 | 342,1173,860 | 343,1201,888 | 344,1704,1392 | 346,1229,967 | 347,3726,3465 | 348,429,172 | 349,2004,1753 | 350,1963,1744 | 351,238,24 | 352,2719,2539 | 353,2394,2214 | 354,1522,1370 | 355,380,228 | 356,3851,3736 | 357,182,67 | 359,3961,3846 | 360,167,58 | 361,2377,2272 | 362,3969,3870 | 363,3308,3209 | 364,948,849 | 366,3860,3769 | 367,1410,1324 | 368,139,53 | 369,2644,2585 | 370,2507,2451 | 371,85,38 | 372,344,313 | 373,2158,2139 | 374,3660,3641 | 375,3261,3242 | 376,31,12 | 377,251,233 | 378,1317,1303

BATCH_RAW_INFO | 275,822,33 | 311,1147,552 | 314,4003,3420 | 316,3787,3220 | 322,4029,3534 | 324,2269,1788 | 325,1735,1256 | 327,3779,3327 | 328,1647,1205 | 330,1969,1559 | 332,1430,1036 | 333,498,104 | 336,2010,1660 | 338,382,47 | 339,573,241 | 341,1640,1326 | 342,1174,860 | 343,1202,888 | 344,1705,1392 | 346,1230,967 | 347,3727,3465 | 348,430,172 | 349,2005,1753 | 350,1964,1744 | 351,239,24 | 352,2720,2539 | 353,2395,2214 | 354,1523,1370 | 355,381,228 | 356,3852,3736 | 357,183,67 | 359,3962,3846 | 360,168,58 | 361,2378,2272 | 362,3970,3870 | 363,3309,3209 | 364,949,849 | 366,3861,3769 | 367,1411,1324 | 368,140,53 | 369,2645,2585 | 370,2508,2451 | 371,86,38 | 372,345,313 | 373,2159,2139 | 374,3661,3641 | 375,3262,3242 | 376,32,12 | 377,252,233 | 378,1318,1303

BATCH_RAW_INFO | 275,823,33 | 311,1148,552 | 314,4004,3420 | 316,3788,3220 | 322,4030,3534 | 324,2270,1788 | 325,1736,1256 | 327,3780,3327 | 328,1648,1205 | 330,1970,1559 | 332,1431,1036 | 333,499,104 | 336,2011,1660 | 338,383,47 | 341,1641,1326 | 342,1175,860 | 343,1203,888 | 344,1706,1392 | 346,1231,967 | 347,3728,3465 | 348,431,172 | 349,2006,1753 | 350,1965,1744 | 351,240,24 | 352,2721,2539 | 353,2396,2214 | 354,1524,1370 | 355,382,228 | 356,3853,3736 | 357,184,67 | 359,3963,3846 | 360,169,58 | 361,2379,2272 | 362,3971,3870 | 363,3310,3209 | 364,950,849 | 366,3862,3769 | 367,1412,1324 | 368,141,53 | 369,2646,2585 | 370,2509,2451 | 371,87,38 | 372,346,313 | 373,2160,2139 | 374,3662,3641 | 375,3263,3242 | 376,33,12 | 377,253,233 | 378,1319,1303

BATCH_RAW_INFO | 275,824,33 | 311,1149,552 | 314,4005,3420 | 316,3789,3220 | 322,4031,3534 | 324,2271,1788 | 325,1737,1256 | 327,3781,3327 | 328,1649,1205 | 330,1971,1559 | 332,1432,1036 | 333,500,104 | 336,2012,1660 | 338,384,47 | 341,1642,1326 | 342,1176,860 | 343,1204,888 | 344,1707,1392 | 346,1232,967 | 347,3729,3465 | 348,432,172 | 349,2007,1753 | 350,1966,1744 | 351,241,24 | 352,2722,2539 | 353,2397,2214 | 354,1525,1370 | 355,383,228 | 356,3854,3736 | 357,185,67 | 359,3964,3846 | 360,170,58 | 361,2380,2272 | 362,3972,3870 | 363,3311,3209 | 364,951,849 | 366,3863,3769 | 367,1413,1324 | 368,142,53 | 369,2647,2585 | 370,2510,2451 | 371,88,38 | 372,347,313 | 373,2161,2139 | 374,3663,3641 | 375,3264,3242 | 376,34,12 | 377,254,233 | 378,1320,1303

BATCH_RAW_INFO | 275,825,33 | 311,1150,552 | 314,4006,3420 | 316,3790,3220 | 322,4032,3534 | 324,2272,1788 | 325,1738,1256 | 327,3782,3327 | 328,1650,1205 | 330,1972,1559 | 332,1433,1036 | 333,501,104 | 336,2013,1660 | 338,385,47 | 341,1643,1326 | 342,1177,860 | 343,1205,888 | 344,1708,1392 | 346,1233,967 | 347,3730,3465 | 348,433,172 | 349,2008,1753 | 350,1967,1744 | 351,242,24 | 352,2723,2539 | 353,2398,2214 | 354,1526,1370 | 355,384,228 | 356,3855,3736 | 357,186,67 | 359,3965,3846 | 360,171,58 | 361,2381,2272 | 362,3973,3870 | 363,3312,3209 | 364,952,849 | 366,3864,3769 | 367,1414,1324 | 368,143,53 | 369,2648,2585 | 370,2511,2451 | 371,89,38 | 372,348,313 | 373,2162,2139 | 374,3664,3641 | 375,3265,3242 | 376,35,12 | 377,255,233 | 378,1321,1303

BATCH_RAW_INFO | 275,826,33 | 311,1151,552 | 314,4007,3420 | 316,3791,3220 | 322,4033,3534 | 324,2273,1788 | 325,1739,1256 | 327,3783,3327 | 328,1651,1205 | 330,1973,1559 | 332,1434,1036 | 333,502,104 | 336,2014,1660 | 338,386,47 | 341,1644,1326 | 342,1178,860 | 343,1206,888 | 344,1709,1392 | 346,1234,967 | 347,3731,3465 | 348,434,172 | 349,2009,1753 | 350,1968,1744 | 351,243,24 | 352,2724,2539 | 353,2399,2214 | 354,1527,1370 | 355,385,228 | 356,3856,3736 | 357,187,67 | 359,3966,3846 | 360,172,58 | 361,2382,2272 | 362,3974,3870 | 363,3313,3209 | 364,953,849 | 366,3865,3769 | 367,1415,1324 | 368,144,53 | 369,2649,2585 | 370,2512,2451 | 371,90,38 | 372,349,313 | 373,2163,2139 | 374,3665,3641 | 375,3266,3242 | 376,36,12 | 377,256,233 | 378,1322,1303

BATCH_RAW_INFO | 275,827,33 | 314,4008,3420 | 316,3792,3220 | 322,4034,3534 | 324,2274,1788 | 325,1740,1256 | 327,3784,3327 | 328,1652,1205 | 330,1974,1559 | 332,1435,1036 | 333,503,104 | 336,2015,1660 | 338,387,47 | 341,1645,1326 | 342,1179,860 | 343,1207,888 | 344,1710,1392 | 346,1235,967 | 347,3732,3465 | 348,435,172 | 349,2010,1753 | 350,1969,1744 | 351,244,24 | 352,2725,2539 | 353,2400,2214 | 354,1528,1370 | 355,386,228 | 356,3857,3736 | 357,188,67 | 359,3967,3846 | 360,173,58 | 361,2383,2272 | 362,3975,3870 | 363,3314,3209 | 364,954,849 | 366,3866,3769 | 367,1416,1324 | 368,145,53 | 369,2650,2585 | 370,2513,2451 | 371,91,38 | 372,350,313 | 373,2164,2139 | 374,3666,3641 | 375,3267,3242 | 376,37,12 | 377,257,233 | 378,1323,1303

BATCH_RAW_INFO | 379,2117,2116

BATCH_RAW_INFO | 275,828,33 | 314,4009,3420 | 316,3793,3220 | 322,4035,3534 | 324,2275,1788 | 325,1741,1256 | 327,3785,3327 | 328,1653,1205 | 330,1975,1559 | 332,1436,1036 | 333,504,104 | 336,2016,1660 | 338,388,47 | 341,1646,1326 | 342,1180,860 | 343,1208,888 | 344,1711,1392 | 346,1236,967 | 347,3733,3465 | 348,436,172 | 349,2011,1753 | 350,1970,1744 | 351,245,24 | 352,2726,2539 | 353,2401,2214 | 354,1529,1370 | 355,387,228 | 356,3858,3736 | 357,189,67 | 359,3968,3846 | 360,174,58 | 361,2384,2272 | 362,3976,3870 | 363,3315,3209 | 364,955,849 | 366,3867,3769 | 367,1417,1324 | 368,146,53 | 369,2651,2585 | 370,2514,2451 | 371,92,38 | 372,351,313 | 373,2165,2139 | 374,3667,3641 | 375,3268,3242 | 376,38,12 | 377,258,233 | 378,1324,1303 | 379,2118,2116

BATCH_RAW_INFO | 275,829,33 | 314,4010,3420 | 316,3794,3220 | 322,4036,3534 | 324,2276,1788 | 325,1742,1256 | 327,3786,3327 | 328,1654,1205 | 330,1976,1559 | 332,1437,1036 | 333,505,104 | 336,2017,1660 | 338,389,47 | 341,1647,1326 | 342,1181,860 | 343,1209,888 | 344,1712,1392 | 346,1237,967 | 347,3734,3465 | 348,437,172 | 349,2012,1753 | 350,1971,1744 | 351,246,24 | 352,2727,2539 | 353,2402,2214 | 354,1530,1370 | 355,388,228 | 356,3859,3736 | 357,190,67 | 359,3969,3846 | 360,175,58 | 361,2385,2272 | 362,3977,3870 | 363,3316,3209 | 364,956,849 | 366,3868,3769 | 367,1418,1324 | 368,147,53 | 369,2652,2585 | 370,2515,2451 | 371,93,38 | 372,352,313 | 373,2166,2139 | 374,3668,3641 | 375,3269,3242 | 376,39,12 | 377,259,233 | 378,1325,1303 | 379,2119,2116

BATCH_RAW_INFO | 275,830,33 | 314,4011,3420 | 316,3795,3220 | 322,4037,3534 | 324,2277,1788 | 325,1743,1256 | 327,3787,3327 | 328,1655,1205 | 330,1977,1559 | 332,1438,1036 | 333,506,104 | 336,2018,1660 | 338,390,47 | 341,1648,1326 | 342,1182,860 | 343,1210,888 | 344,1713,1392 | 346,1238,967 | 347,3735,3465 | 348,438,172 | 349,2013,1753 | 350,1972,1744 | 351,247,24 | 352,2728,2539 | 353,2403,2214 | 354,1531,1370 | 355,389,228 | 356,3860,3736 | 357,191,67 | 359,3970,3846 | 360,176,58 | 361,2386,2272 | 362,3978,3870 | 363,3317,3209 | 364,957,849 | 366,3869,3769 | 367,1419,1324 | 368,148,53 | 369,2653,2585 | 370,2516,2451 | 371,94,38 | 372,353,313 | 373,2167,2139 | 374,3669,3641 | 375,3270,3242 | 376,40,12 | 377,260,233 | 378,1326,1303 | 379,2120,2116

BATCH_RAW_INFO | 275,831,33 | 314,4012,3420 | 316,3796,3220 | 322,4038,3534 | 324,2278,1788 | 325,1744,1256 | 327,3788,3327 | 328,1656,1205 | 330,1978,1559 | 332,1439,1036 | 333,507,104 | 336,2019,1660 | 338,391,47 | 341,1649,1326 | 342,1183,860 | 343,1211,888 | 344,1714,1392 | 346,1239,967 | 347,3736,3465 | 348,439,172 | 349,2014,1753 | 350,1973,1744 | 351,248,24 | 352,2729,2539 | 353,2404,2214 | 354,1532,1370 | 355,390,228 | 356,3861,3736 | 357,192,67 | 359,3971,3846 | 360,177,58 | 361,2387,2272 | 362,3979,3870 | 363,3318,3209 | 364,958,849 | 366,3870,3769 | 367,1420,1324 | 368,149,53 | 369,2654,2585 | 370,2517,2451 | 371,95,38 | 372,354,313 | 373,2168,2139 | 374,3670,3641 | 375,3271,3242 | 376,41,12 | 377,261,233 | 378,1327,1303 | 379,2121,2116

BATCH_RAW_INFO | 275,832,33 | 314,4013,3420 | 316,3797,3220 | 322,4039,3534 | 324,2279,1788 | 325,1745,1256 | 327,3789,3327 | 328,1657,1205 | 330,1979,1559 | 332,1440,1036 | 333,508,104 | 336,2020,1660 | 338,392,47 | 341,1650,1326 | 342,1184,860 | 343,1212,888 | 344,1715,1392 | 346,1240,967 | 347,3737,3465 | 348,440,172 | 349,2015,1753 | 350,1974,1744 | 351,249,24 | 352,2730,2539 | 353,2405,2214 | 354,1533,1370 | 355,391,228 | 356,3862,3736 | 357,193,67 | 359,3972,3846 | 360,178,58 | 361,2388,2272 | 362,3980,3870 | 363,3319,3209 | 364,959,849 | 366,3871,3769 | 367,1421,1324 | 368,150,53 | 369,2655,2585 | 370,2518,2451 | 371,96,38 | 372,355,313 | 373,2169,2139 | 374,3671,3641 | 375,3272,3242 | 376,42,12 | 377,262,233 | 378,1328,1303 | 379,2122,2116

BATCH_RAW_INFO | 275,833,33 | 314,4014,3420 | 316,3798,3220 | 322,4040,3534 | 324,2280,1788 | 325,1746,1256 | 327,3790,3327 | 328,1658,1205 | 330,1980,1559 | 332,1441,1036 | 333,509,104 | 336,2021,1660 | 338,393,47 | 341,1651,1326 | 342,1185,860 | 343,1213,888 | 344,1716,1392 | 346,1241,967 | 347,3738,3465 | 348,441,172 | 349,2016,1753 | 350,1975,1744 | 351,250,24 | 352,2731,2539 | 353,2406,2214 | 354,1534,1370 | 355,392,228 | 356,3863,3736 | 357,194,67 | 359,3973,3846 | 360,179,58 | 361,2389,2272 | 362,3981,3870 | 363,3320,3209 | 364,960,849 | 366,3872,3769 | 367,1422,1324 | 368,151,53 | 369,2656,2585 | 370,2519,2451 | 371,97,38 | 372,356,313 | 373,2170,2139 | 374,3672,3641 | 375,3273,3242 | 376,43,12 | 377,263,233 | 378,1329,1303 | 379,2123,2116

BATCH_RAW_INFO | 275,834,33 | 314,4015,3420 | 316,3799,3220 | 322,4041,3534 | 324,2281,1788 | 325,1747,1256 | 327,3791,3327 | 328,1659,1205 | 330,1981,1559 | 332,1442,1036 | 333,510,104 | 336,2022,1660 | 338,394,47 | 341,1652,1326 | 342,1186,860 | 343,1214,888 | 344,1717,1392 | 346,1242,967 | 347,3739,3465 | 348,442,172 | 349,2017,1753 | 350,1976,1744 | 351,251,24 | 352,2732,2539 | 353,2407,2214 | 354,1535,1370 | 355,393,228 | 356,3864,3736 | 357,195,67 | 359,3974,3846 | 360,180,58 | 361,2390,2272 | 362,3982,3870 | 363,3321,3209 | 364,961,849 | 366,3873,3769 | 367,1423,1324 | 368,152,53 | 369,2657,2585 | 370,2520,2451 | 371,98,38 | 372,357,313 | 373,2171,2139 | 374,3673,3641 | 375,3274,3242 | 376,44,12 | 377,264,233 | 378,1330,1303 | 379,2124,2116

BATCH_RAW_INFO | 275,835,33 | 314,4016,3420 | 316,3800,3220 | 322,4042,3534 | 324,2282,1788 | 325,1748,1256 | 327,3792,3327 | 328,1660,1205 | 330,1982,1559 | 332,1443,1036 | 333,511,104 | 336,2023,1660 | 338,395,47 | 341,1653,1326 | 342,1187,860 | 343,1215,888 | 344,1718,1392 | 346,1243,967 | 347,3740,3465 | 348,443,172 | 349,2018,1753 | 350,1977,1744 | 351,252,24 | 352,2733,2539 | 353,2408,2214 | 354,1536,1370 | 355,394,228 | 356,3865,3736 | 357,196,67 | 359,3975,3846 | 360,181,58 | 361,2391,2272 | 362,3983,3870 | 363,3322,3209 | 364,962,849 | 366,3874,3769 | 367,1424,1324 | 368,153,53 | 369,2658,2585 | 370,2521,2451 | 371,99,38 | 372,358,313 | 373,2172,2139 | 374,3674,3641 | 375,3275,3242 | 376,45,12 | 377,265,233 | 378,1331,1303 | 379,2125,2116

BATCH_RAW_INFO | 275,836,33 | 314,4017,3420 | 316,3801,3220 | 322,4043,3534 | 324,2283,1788 | 325,1749,1256 | 327,3793,3327 | 328,1661,1205 | 330,1983,1559 | 332,1444,1036 | 333,512,104 | 336,2024,1660 | 338,396,47 | 341,1654,1326 | 342,1188,860 | 343,1216,888 | 344,1719,1392 | 346,1244,967 | 347,3741,3465 | 348,444,172 | 349,2019,1753 | 350,1978,1744 | 351,253,24 | 352,2734,2539 | 353,2409,2214 | 354,1537,1370 | 355,395,228 | 356,3866,3736 | 357,197,67 | 359,3976,3846 | 360,182,58 | 361,2392,2272 | 362,3984,3870 | 363,3323,3209 | 364,963,849 | 366,3875,3769 | 367,1425,1324 | 368,154,53 | 369,2659,2585 | 370,2522,2451 | 371,100,38 | 372,359,313 | 373,2173,2139 | 374,3675,3641 | 375,3276,3242 | 376,46,12 | 377,266,233 | 378,1332,1303 | 379,2126,2116

BATCH_RAW_INFO | 380,1713,1712

BATCH_RAW_INFO | 381,3421,3420

BATCH_RAW_INFO | 382,277,276

BATCH_RAW_INFO | 275,837,33 | 314,4018,3420 | 316,3802,3220 | 322,4044,3534 | 324,2284,1788 | 325,1750,1256 | 327,3794,3327 | 328,1662,1205 | 330,1984,1559 | 332,1445,1036 | 333,513,104 | 336,2025,1660 | 338,397,47 | 341,1655,1326 | 342,1189,860 | 343,1217,888 | 344,1720,1392 | 346,1245,967 | 347,3742,3465 | 348,445,172 | 349,2020,1753 | 350,1979,1744 | 351,254,24 | 352,2735,2539 | 353,2410,2214 | 354,1538,1370 | 355,396,228 | 356,3867,3736 | 357,198,67 | 359,3977,3846 | 360,183,58 | 361,2393,2272 | 362,3985,3870 | 363,3324,3209 | 364,964,849 | 366,3876,3769 | 367,1426,1324 | 368,155,53 | 369,2660,2585 | 370,2523,2451 | 371,101,38 | 372,360,313 | 373,2174,2139 | 374,3676,3641 | 375,3277,3242 | 376,47,12 | 377,267,233 | 378,1333,1303 | 379,2127,2116 | 380,1714,1712 | 381,3422,3420 | 382,278,276

BATCH_RAW_INFO | 275,838,33 | 314,4019,3420 | 316,3803,3220 | 322,4045,3534 | 324,2285,1788 | 325,1751,1256 | 327,3795,3327 | 328,1663,1205 | 330,1985,1559 | 332,1446,1036 | 333,514,104 | 336,2026,1660 | 338,398,47 | 341,1656,1326 | 342,1190,860 | 343,1218,888 | 344,1721,1392 | 346,1246,967 | 347,3743,3465 | 348,446,172 | 349,2021,1753 | 350,1980,1744 | 351,255,24 | 352,2736,2539 | 353,2411,2214 | 354,1539,1370 | 355,397,228 | 356,3868,3736 | 357,199,67 | 359,3978,3846 | 360,184,58 | 361,2394,2272 | 362,3986,3870 | 363,3325,3209 | 364,965,849 | 366,3877,3769 | 367,1427,1324 | 368,156,53 | 369,2661,2585 | 370,2524,2451 | 371,102,38 | 372,361,313 | 373,2175,2139 | 374,3677,3641 | 375,3278,3242 | 376,48,12 | 377,268,233 | 378,1334,1303 | 379,2128,2116 | 380,1715,1712 | 381,3423,3420 | 382,279,276

BATCH_RAW_INFO | 383,3607,3606

BATCH_RAW_INFO | 384,798,797

BATCH_RAW_INFO | 385,1751,1750

BATCH_RAW_INFO | 386,3761,3760

BATCH_RAW_INFO | 387,3310,3309

BATCH_RAW_INFO | 275,839,33 | 314,4020,3420 | 316,3804,3220 | 322,4046,3534 | 324,2286,1788 | 325,1752,1256 | 327,3796,3327 | 328,1664,1205 | 330,1986,1559 | 332,1447,1036 | 333,515,104 | 336,2027,1660 | 338,399,47 | 341,1657,1326 | 342,1191,860 | 343,1219,888 | 344,1722,1392 | 346,1247,967 | 347,3744,3465 | 348,447,172 | 349,2022,1753 | 350,1981,1744 | 351,256,24 | 352,2737,2539 | 353,2412,2214 | 354,1540,1370 | 355,398,228 | 356,3869,3736 | 357,200,67 | 359,3979,3846 | 360,185,58 | 361,2395,2272 | 362,3987,3870 | 363,3326,3209 | 364,966,849 | 366,3878,3769 | 367,1428,1324 | 368,157,53 | 369,2662,2585 | 370,2525,2451 | 371,103,38 | 372,362,313 | 373,2176,2139 | 374,3678,3641 | 375,3279,3242 | 376,49,12 | 377,269,233 | 378,1335,1303 | 379,2129,2116 | 380,1716,1712 | 381,3424,3420 | 382,280,276 | 383,3608,3606 | 384,799,797 | 385,1752,1750 | 386,3762,3760 | 387,3311,3309

BATCH_RAW_INFO | 275,840,33 | 314,4021,3420 | 316,3805,3220 | 322,4047,3534 | 324,2287,1788 | 325,1753,1256 | 327,3797,3327 | 328,1665,1205 | 330,1987,1559 | 332,1448,1036 | 333,516,104 | 336,2028,1660 | 338,400,47 | 341,1658,1326 | 342,1192,860 | 343,1220,888 | 344,1723,1392 | 346,1248,967 | 347,3745,3465 | 348,448,172 | 349,2023,1753 | 350,1982,1744 | 351,257,24 | 352,2738,2539 | 353,2413,2214 | 354,1541,1370 | 355,399,228 | 356,3870,3736 | 357,201,67 | 359,3980,3846 | 360,186,58 | 361,2396,2272 | 362,3988,3870 | 363,3327,3209 | 364,967,849 | 366,3879,3769 | 367,1429,1324 | 368,158,53 | 369,2663,2585 | 370,2526,2451 | 371,104,38 | 372,363,313 | 373,2177,2139 | 374,3679,3641 | 375,3280,3242 | 376,50,12 | 377,270,233 | 378,1336,1303 | 379,2130,2116 | 380,1717,1712 | 381,3425,3420 | 382,281,276 | 383,3609,3606 | 384,800,797 | 385,1753,1750 | 386,3763,3760 | 387,3312,3309

BATCH_RAW_INFO | 275,841,33 | 314,4022,3420 | 316,3806,3220 | 322,4048,3534 | 324,2288,1788 | 325,1754,1256 | 327,3798,3327 | 328,1666,1205 | 330,1988,1559 | 332,1449,1036 | 333,517,104 | 336,2029,1660 | 338,401,47 | 341,1659,1326 | 342,1193,860 | 343,1221,888 | 344,1724,1392 | 346,1249,967 | 347,3746,3465 | 348,449,172 | 349,2024,1753 | 350,1983,1744 | 351,258,24 | 352,2739,2539 | 353,2414,2214 | 354,1542,1370 | 355,400,228 | 356,3871,3736 | 357,202,67 | 359,3981,3846 | 360,187,58 | 361,2397,2272 | 362,3989,3870 | 363,3328,3209 | 364,968,849 | 366,3880,3769 | 367,1430,1324 | 368,159,53 | 369,2664,2585 | 370,2527,2451 | 371,105,38 | 372,364,313 | 373,2178,2139 | 374,3680,3641 | 375,3281,3242 | 376,51,12 | 377,271,233 | 378,1337,1303 | 379,2131,2116 | 380,1718,1712 | 381,3426,3420 | 382,282,276 | 383,3610,3606 | 384,801,797 | 385,1754,1750 | 386,3764,3760 | 387,3313,3309

BATCH_RAW_INFO | 275,842,33 | 314,4023,3420 | 316,3807,3220 | 322,4049,3534 | 324,2289,1788 | 325,1755,1256 | 327,3799,3327 | 328,1667,1205 | 330,1989,1559 | 332,1450,1036 | 333,518,104 | 336,2030,1660 | 338,402,47 | 341,1660,1326 | 342,1194,860 | 343,1222,888 | 344,1725,1392 | 346,1250,967 | 347,3747,3465 | 348,450,172 | 349,2025,1753 | 350,1984,1744 | 351,259,24 | 352,2740,2539 | 353,2415,2214 | 354,1543,1370 | 355,401,228 | 356,3872,3736 | 357,203,67 | 359,3982,3846 | 360,188,58 | 361,2398,2272 | 362,3990,3870 | 363,3329,3209 | 364,969,849 | 366,3881,3769 | 367,1431,1324 | 368,160,53 | 369,2665,2585 | 370,2528,2451 | 371,106,38 | 372,365,313 | 373,2179,2139 | 374,3681,3641 | 375,3282,3242 | 376,52,12 | 377,272,233 | 378,1338,1303 | 379,2132,2116 | 380,1719,1712 | 381,3427,3420 | 382,283,276 | 383,3611,3606 | 384,802,797 | 385,1755,1750 | 386,3765,3760 | 387,3314,3309

BATCH_RAW_INFO | 275,843,33 | 314,4024,3420 | 316,3808,3220 | 322,4050,3534 | 324,2290,1788 | 325,1756,1256 | 327,3800,3327 | 328,1668,1205 | 330,1990,1559 | 332,1451,1036 | 333,519,104 | 336,2031,1660 | 338,403,47 | 341,1661,1326 | 342,1195,860 | 343,1223,888 | 344,1726,1392 | 346,1251,967 | 347,3748,3465 | 348,451,172 | 349,2026,1753 | 350,1985,1744 | 351,260,24 | 352,2741,2539 | 353,2416,2214 | 354,1544,1370 | 355,402,228 | 356,3873,3736 | 357,204,67 | 359,3983,3846 | 360,189,58 | 361,2399,2272 | 362,3991,3870 | 363,3330,3209 | 364,970,849 | 366,3882,3769 | 367,1432,1324 | 368,161,53 | 369,2666,2585 | 370,2529,2451 | 371,107,38 | 372,366,313 | 373,2180,2139 | 374,3682,3641 | 375,3283,3242 | 376,53,12 | 377,273,233 | 378,1339,1303 | 379,2133,2116 | 380,1720,1712 | 381,3428,3420 | 382,284,276 | 383,3612,3606 | 384,803,797 | 385,1756,1750 | 386,3766,3760 | 387,3315,3309

BATCH_RAW_INFO | 275,844,33 | 314,4025,3420 | 316,3809,3220 | 322,4051,3534 | 324,2291,1788 | 325,1757,1256 | 327,3801,3327 | 328,1669,1205 | 330,1991,1559 | 332,1452,1036 | 333,520,104 | 336,2032,1660 | 338,404,47 | 341,1662,1326 | 342,1196,860 | 343,1224,888 | 344,1727,1392 | 346,1252,967 | 347,3749,3465 | 348,452,172 | 349,2027,1753 | 350,1986,1744 | 351,261,24 | 352,2742,2539 | 353,2417,2214 | 354,1545,1370 | 355,403,228 | 356,3874,3736 | 357,205,67 | 359,3984,3846 | 360,190,58 | 361,2400,2272 | 362,3992,3870 | 363,3331,3209 | 364,971,849 | 366,3883,3769 | 367,1433,1324 | 368,162,53 | 369,2667,2585 | 370,2530,2451 | 371,108,38 | 372,367,313 | 373,2181,2139 | 374,3683,3641 | 375,3284,3242 | 376,54,12 | 377,274,233 | 378,1340,1303 | 379,2134,2116 | 380,1721,1712 | 381,3429,3420 | 382,285,276 | 383,3613,3606 | 384,804,797 | 385,1757,1750 | 386,3767,3760 | 387,3316,3309

BATCH_RAW_INFO | 275,845,33 | 314,4026,3420 | 316,3810,3220 | 322,4052,3534 | 324,2292,1788 | 325,1758,1256 | 327,3802,3327 | 328,1670,1205 | 330,1992,1559 | 332,1453,1036 | 333,521,104 | 336,2033,1660 | 338,405,47 | 341,1663,1326 | 342,1197,860 | 343,1225,888 | 344,1728,1392 | 346,1253,967 | 347,3750,3465 | 348,453,172 | 349,2028,1753 | 350,1987,1744 | 351,262,24 | 352,2743,2539 | 353,2418,2214 | 354,1546,1370 | 355,404,228 | 356,3875,3736 | 357,206,67 | 359,3985,3846 | 360,191,58 | 361,2401,2272 | 362,3993,3870 | 363,3332,3209 | 364,972,849 | 366,3884,3769 | 367,1434,1324 | 368,163,53 | 369,2668,2585 | 370,2531,2451 | 371,109,38 | 372,368,313 | 373,2182,2139 | 374,3684,3641 | 375,3285,3242 | 376,55,12 | 377,275,233 | 378,1341,1303 | 379,2135,2116 | 380,1722,1712 | 381,3430,3420 | 382,286,276 | 383,3614,3606 | 384,805,797 | 385,1758,1750 | 386,3768,3760 | 387,3317,3309

BATCH_RAW_INFO | 275,846,33 | 314,4027,3420 | 316,3811,3220 | 322,4053,3534 | 324,2293,1788 | 325,1759,1256 | 327,3803,3327 | 328,1671,1205 | 330,1993,1559 | 332,1454,1036 | 333,522,104 | 336,2034,1660 | 338,406,47 | 341,1664,1326 | 342,1198,860 | 343,1226,888 | 344,1729,1392 | 346,1254,967 | 347,3751,3465 | 348,454,172 | 349,2029,1753 | 350,1988,1744 | 351,263,24 | 352,2744,2539 | 353,2419,2214 | 354,1547,1370 | 355,405,228 | 356,3876,3736 | 357,207,67 | 359,3986,3846 | 360,192,58 | 361,2402,2272 | 362,3994,3870 | 363,3333,3209 | 364,973,849 | 366,3885,3769 | 367,1435,1324 | 368,164,53 | 369,2669,2585 | 370,2532,2451 | 371,110,38 | 372,369,313 | 373,2183,2139 | 374,3685,3641 | 375,3286,3242 | 376,56,12 | 377,276,233 | 378,1342,1303 | 379,2136,2116 | 380,1723,1712 | 381,3431,3420 | 382,287,276 | 383,3615,3606 | 384,806,797 | 385,1759,1750 | 386,3769,3760 | 387,3318,3309

BATCH_RAW_INFO | 275,847,33 | 314,4028,3420 | 316,3812,3220 | 322,4054,3534 | 324,2294,1788 | 325,1760,1256 | 327,3804,3327 | 328,1672,1205 | 330,1994,1559 | 332,1455,1036 | 333,523,104 | 336,2035,1660 | 338,407,47 | 341,1665,1326 | 342,1199,860 | 343,1227,888 | 344,1730,1392 | 346,1255,967 | 347,3752,3465 | 348,455,172 | 349,2030,1753 | 350,1989,1744 | 351,264,24 | 352,2745,2539 | 353,2420,2214 | 354,1548,1370 | 355,406,228 | 356,3877,3736 | 357,208,67 | 359,3987,3846 | 360,193,58 | 361,2403,2272 | 362,3995,3870 | 363,3334,3209 | 364,974,849 | 366,3886,3769 | 367,1436,1324 | 368,165,53 | 369,2670,2585 | 370,2533,2451 | 371,111,38 | 372,370,313 | 373,2184,2139 | 374,3686,3641 | 375,3287,3242 | 376,57,12 | 377,277,233 | 378,1343,1303 | 379,2137,2116 | 380,1724,1712 | 381,3432,3420 | 382,288,276 | 383,3616,3606 | 384,807,797 | 385,1760,1750 | 386,3770,3760 | 387,3319,3309

BATCH_RAW_INFO | 275,848,33 | 314,4029,3420 | 316,3813,3220 | 322,4055,3534 | 324,2295,1788 | 325,1761,1256 | 327,3805,3327 | 328,1673,1205 | 330,1995,1559 | 332,1456,1036 | 333,524,104 | 336,2036,1660 | 338,408,47 | 341,1666,1326 | 342,1200,860 | 343,1228,888 | 344,1731,1392 | 346,1256,967 | 347,3753,3465 | 348,456,172 | 349,2031,1753 | 350,1990,1744 | 351,265,24 | 352,2746,2539 | 353,2421,2214 | 354,1549,1370 | 355,407,228 | 356,3878,3736 | 357,209,67 | 359,3988,3846 | 360,194,58 | 361,2404,2272 | 362,3996,3870 | 363,3335,3209 | 364,975,849 | 366,3887,3769 | 367,1437,1324 | 368,166,53 | 369,2671,2585 | 370,2534,2451 | 371,112,38 | 372,371,313 | 373,2185,2139 | 374,3687,3641 | 375,3288,3242 | 376,58,12 | 377,278,233 | 378,1344,1303 | 379,2138,2116 | 380,1725,1712 | 381,3433,3420 | 382,289,276 | 383,3617,3606 | 384,808,797 | 385,1761,1750 | 386,3771,3760 | 387,3320,3309

BATCH_RAW_INFO | 275,849,33 | 314,4030,3420 | 316,3814,3220 | 322,4056,3534 | 324,2296,1788 | 325,1762,1256 | 327,3806,3327 | 328,1674,1205 | 330,1996,1559 | 332,1457,1036 | 333,525,104 | 336,2037,1660 | 338,409,47 | 341,1667,1326 | 342,1201,860 | 343,1229,888 | 344,1732,1392 | 346,1257,967 | 347,3754,3465 | 348,457,172 | 349,2032,1753 | 350,1991,1744 | 351,266,24 | 352,2747,2539 | 353,2422,2214 | 354,1550,1370 | 355,408,228 | 356,3879,3736 | 357,210,67 | 359,3989,3846 | 360,195,58 | 361,2405,2272 | 362,3997,3870 | 363,3336,3209 | 364,976,849 | 366,3888,3769 | 367,1438,1324 | 368,167,53 | 369,2672,2585 | 370,2535,2451 | 371,113,38 | 372,372,313 | 373,2186,2139 | 374,3688,3641 | 375,3289,3242 | 376,59,12 | 377,279,233 | 378,1345,1303 | 379,2139,2116 | 380,1726,1712 | 381,3434,3420 | 382,290,276 | 383,3618,3606 | 384,809,797 | 385,1762,1750 | 386,3772,3760 | 387,3321,3309

BATCH_RAW_INFO | 275,850,33 | 314,4031,3420 | 316,3815,3220 | 322,4057,3534 | 324,2297,1788 | 325,1763,1256 | 327,3807,3327 | 328,1675,1205 | 330,1997,1559 | 332,1458,1036 | 333,526,104 | 336,2038,1660 | 338,410,47 | 341,1668,1326 | 342,1202,860 | 343,1230,888 | 344,1733,1392 | 346,1258,967 | 347,3755,3465 | 348,458,172 | 349,2033,1753 | 350,1992,1744 | 351,267,24 | 352,2748,2539 | 353,2423,2214 | 354,1551,1370 | 355,409,228 | 356,3880,3736 | 357,211,67 | 359,3990,3846 | 360,196,58 | 361,2406,2272 | 362,3998,3870 | 363,3337,3209 | 364,977,849 | 366,3889,3769 | 367,1439,1324 | 368,168,53 | 369,2673,2585 | 370,2536,2451 | 371,114,38 | 372,373,313 | 373,2187,2139 | 374,3689,3641 | 375,3290,3242 | 376,60,12 | 377,280,233 | 378,1346,1303 | 379,2140,2116 | 380,1727,1712 | 381,3435,3420 | 382,291,276 | 383,3619,3606 | 384,810,797 | 385,1763,1750 | 386,3773,3760 | 387,3322,3309

BATCH_RAW_INFO | 275,851,33 | 314,4032,3420 | 322,4058,3534 | 324,2298,1788 | 325,1764,1256 | 327,3808,3327 | 328,1676,1205 | 330,1998,1559 | 333,527,104 | 336,2039,1660 | 338,411,47 | 341,1669,1326 | 342,1203,860 | 343,1231,888 | 344,1734,1392 | 346,1259,967 | 347,3756,3465 | 348,459,172 | 349,2034,1753 | 350,1993,1744 | 351,268,24 | 352,2749,2539 | 353,2424,2214 | 354,1552,1370 | 355,410,228 | 356,3881,3736 | 357,212,67 | 359,3991,3846 | 360,197,58 | 361,2407,2272 | 362,3999,3870 | 363,3338,3209 | 364,978,849 | 366,3890,3769 | 367,1440,1324 | 368,169,53 | 369,2674,2585 | 370,2537,2451 | 371,115,38 | 372,374,313 | 373,2188,2139 | 374,3690,3641 | 375,3291,3242 | 376,61,12 | 377,281,233 | 378,1347,1303 | 379,2141,2116 | 380,1728,1712 | 381,3436,3420 | 382,292,276 | 383,3620,3606 | 384,811,797 | 385,1764,1750 | 386,3774,3760 | 387,3323,3309

BATCH_RAW_INFO | 275,852,33 | 314,4033,3420 | 322,4059,3534 | 324,2299,1788 | 325,1765,1256 | 327,3809,3327 | 328,1677,1205 | 330,1999,1559 | 333,528,104 | 336,2040,1660 | 338,412,47 | 341,1670,1326 | 342,1204,860 | 343,1232,888 | 344,1735,1392 | 346,1260,967 | 347,3757,3465 | 348,460,172 | 349,2035,1753 | 350,1994,1744 | 351,269,24 | 352,2750,2539 | 353,2425,2214 | 354,1553,1370 | 355,411,228 | 356,3882,3736 | 357,213,67 | 359,3992,3846 | 360,198,58 | 361,2408,2272 | 362,4000,3870 | 363,3339,3209 | 364,979,849 | 366,3891,3769 | 367,1441,1324 | 368,170,53 | 369,2675,2585 | 370,2538,2451 | 371,116,38 | 372,375,313 | 373,2189,2139 | 374,3691,3641 | 375,3292,3242 | 376,62,12 | 377,282,233 | 378,1348,1303 | 379,2142,2116 | 380,1729,1712 | 381,3437,3420 | 382,293,276 | 383,3621,3606 | 384,812,797 | 385,1765,1750 | 386,3775,3760 | 387,3324,3309

BATCH_RAW_INFO | 275,853,33 | 314,4034,3420 | 322,4060,3534 | 324,2300,1788 | 325,1766,1256 | 327,3810,3327 | 328,1678,1205 | 330,2000,1559 | 333,529,104 | 336,2041,1660 | 338,413,47 | 341,1671,1326 | 342,1205,860 | 343,1233,888 | 344,1736,1392 | 346,1261,967 | 347,3758,3465 | 348,461,172 | 349,2036,1753 | 350,1995,1744 | 351,270,24 | 352,2751,2539 | 353,2426,2214 | 354,1554,1370 | 355,412,228 | 356,3883,3736 | 357,214,67 | 359,3993,3846 | 360,199,58 | 361,2409,2272 | 362,4001,3870 | 363,3340,3209 | 364,980,849 | 366,3892,3769 | 367,1442,1324 | 368,171,53 | 369,2676,2585 | 370,2539,2451 | 371,117,38 | 372,376,313 | 373,2190,2139 | 374,3692,3641 | 375,3293,3242 | 376,63,12 | 377,283,233 | 378,1349,1303 | 379,2143,2116 | 380,1730,1712 | 381,3438,3420 | 382,294,276 | 383,3622,3606 | 384,813,797 | 385,1766,1750 | 386,3776,3760 | 387,3325,3309

BATCH_RAW_INFO | 275,854,33 | 314,4035,3420 | 322,4061,3534 | 324,2301,1788 | 325,1767,1256 | 327,3811,3327 | 328,1679,1205 | 330,2001,1559 | 333,530,104 | 336,2042,1660 | 338,414,47 | 341,1672,1326 | 342,1206,860 | 344,1737,1392 | 346,1262,967 | 347,3759,3465 | 348,462,172 | 349,2037,1753 | 350,1996,1744 | 351,271,24 | 352,2752,2539 | 353,2427,2214 | 354,1555,1370 | 355,413,228 | 356,3884,3736 | 357,215,67 | 359,3994,3846 | 360,200,58 | 361,2410,2272 | 362,4002,3870 | 363,3341,3209 | 364,981,849 | 366,3893,3769 | 367,1443,1324 | 368,172,53 | 369,2677,2585 | 370,2540,2451 | 371,118,38 | 372,377,313 | 373,2191,2139 | 374,3693,3641 | 375,3294,3242 | 376,64,12 | 377,284,233 | 378,1350,1303 | 379,2144,2116 | 380,1731,1712 | 381,3439,3420 | 382,295,276 | 383,3623,3606 | 384,814,797 | 385,1767,1750 | 386,3777,3760 | 387,3326,3309

BATCH_RAW_INFO | 275,855,33 | 314,4036,3420 | 322,4062,3534 | 324,2302,1788 | 325,1768,1256 | 327,3812,3327 | 328,1680,1205 | 330,2002,1559 | 333,531,104 | 336,2043,1660 | 338,415,47 | 341,1673,1326 | 342,1207,860 | 344,1738,1392 | 346,1263,967 | 347,3760,3465 | 348,463,172 | 349,2038,1753 | 350,1997,1744 | 351,272,24 | 352,2753,2539 | 353,2428,2214 | 354,1556,1370 | 355,414,228 | 356,3885,3736 | 357,216,67 | 359,3995,3846 | 360,201,58 | 361,2411,2272 | 362,4003,3870 | 363,3342,3209 | 364,982,849 | 366,3894,3769 | 367,1444,1324 | 368,173,53 | 369,2678,2585 | 370,2541,2451 | 371,119,38 | 372,378,313 | 373,2192,2139 | 374,3694,3641 | 375,3295,3242 | 376,65,12 | 377,285,233 | 378,1351,1303 | 379,2145,2116 | 380,1732,1712 | 381,3440,3420 | 382,296,276 | 383,3624,3606 | 384,815,797 | 385,1768,1750 | 386,3778,3760 | 387,3327,3309

BATCH_RAW_INFO | 275,856,33 | 314,4037,3420 | 322,4063,3534 | 324,2303,1788 | 325,1769,1256 | 327,3813,3327 | 328,1681,1205 | 330,2003,1559 | 333,532,104 | 336,2044,1660 | 338,416,47 | 341,1674,1326 | 342,1208,860 | 344,1739,1392 | 346,1264,967 | 347,3761,3465 | 348,464,172 | 349,2039,1753 | 350,1998,1744 | 351,273,24 | 352,2754,2539 | 353,2429,2214 | 354,1557,1370 | 355,415,228 | 356,3886,3736 | 357,217,67 | 359,3996,3846 | 360,202,58 | 361,2412,2272 | 362,4004,3870 | 363,3343,3209 | 364,983,849 | 366,3895,3769 | 367,1445,1324 | 368,174,53 | 369,2679,2585 | 370,2542,2451 | 371,120,38 | 372,379,313 | 373,2193,2139 | 374,3695,3641 | 375,3296,3242 | 376,66,12 | 377,286,233 | 378,1352,1303 | 379,2146,2116 | 380,1733,1712 | 381,3441,3420 | 382,297,276 | 383,3625,3606 | 384,816,797 | 385,1769,1750 | 386,3779,3760 | 387,3328,3309

BATCH_RAW_INFO | 388,2326,2325

BATCH_RAW_INFO | 275,857,33 | 314,4038,3420 | 322,4064,3534 | 324,2304,1788 | 325,1770,1256 | 327,3814,3327 | 328,1682,1205 | 330,2004,1559 | 333,533,104 | 336,2045,1660 | 338,417,47 | 341,1675,1326 | 342,1209,860 | 344,1740,1392 | 346,1265,967 | 347,3762,3465 | 348,465,172 | 349,2040,1753 | 350,1999,1744 | 351,274,24 | 352,2755,2539 | 353,2430,2214 | 354,1558,1370 | 355,416,228 | 356,3887,3736 | 357,218,67 | 359,3997,3846 | 360,203,58 | 361,2413,2272 | 362,4005,3870 | 363,3344,3209 | 364,984,849 | 366,3896,3769 | 367,1446,1324 | 368,175,53 | 369,2680,2585 | 370,2543,2451 | 371,121,38 | 372,380,313 | 373,2194,2139 | 374,3696,3641 | 375,3297,3242 | 376,67,12 | 377,287,233 | 378,1353,1303 | 379,2147,2116 | 380,1734,1712 | 381,3442,3420 | 382,298,276 | 383,3626,3606 | 384,817,797 | 385,1770,1750 | 386,3780,3760 | 387,3329,3309 | 388,2327,2325

BATCH_RAW_INFO | 275,858,33 | 314,4039,3420 | 322,4065,3534 | 324,2305,1788 | 325,1771,1256 | 327,3815,3327 | 328,1683,1205 | 330,2005,1559 | 333,534,104 | 336,2046,1660 | 338,418,47 | 341,1676,1326 | 342,1210,860 | 344,1741,1392 | 346,1266,967 | 347,3763,3465 | 348,466,172 | 349,2041,1753 | 350,2000,1744 | 351,275,24 | 352,2756,2539 | 353,2431,2214 | 354,1559,1370 | 355,417,228 | 356,3888,3736 | 357,219,67 | 359,3998,3846 | 360,204,58 | 361,2414,2272 | 362,4006,3870 | 363,3345,3209 | 364,985,849 | 366,3897,3769 | 367,1447,1324 | 368,176,53 | 369,2681,2585 | 370,2544,2451 | 371,122,38 | 372,381,313 | 373,2195,2139 | 374,3697,3641 | 375,3298,3242 | 376,68,12 | 377,288,233 | 378,1354,1303 | 379,2148,2116 | 380,1735,1712 | 381,3443,3420 | 382,299,276 | 383,3627,3606 | 384,818,797 | 385,1771,1750 | 386,3781,3760 | 387,3330,3309 | 388,2328,2325

BATCH_RAW_INFO | 275,859,33 | 314,4040,3420 | 322,4066,3534 | 324,2306,1788 | 325,1772,1256 | 327,3816,3327 | 328,1684,1205 | 330,2006,1559 | 333,535,104 | 336,2047,1660 | 338,419,47 | 341,1677,1326 | 342,1211,860 | 344,1742,1392 | 346,1267,967 | 347,3764,3465 | 348,467,172 | 349,2042,1753 | 350,2001,1744 | 351,276,24 | 352,2757,2539 | 353,2432,2214 | 354,1560,1370 | 355,418,228 | 356,3889,3736 | 357,220,67 | 359,3999,3846 | 360,205,58 | 361,2415,2272 | 362,4007,3870 | 363,3346,3209 | 364,986,849 | 366,3898,3769 | 367,1448,1324 | 368,177,53 | 369,2682,2585 | 370,2545,2451 | 371,123,38 | 372,382,313 | 373,2196,2139 | 374,3698,3641 | 375,3299,3242 | 376,69,12 | 377,289,233 | 378,1355,1303 | 379,2149,2116 | 380,1736,1712 | 381,3444,3420 | 382,300,276 | 383,3628,3606 | 384,819,797 | 385,1772,1750 | 386,3782,3760 | 387,3331,3309 | 388,2329,2325

BATCH_RAW_INFO | 275,860,33 | 314,4041,3420 | 322,4067,3534 | 324,2307,1788 | 325,1773,1256 | 327,3817,3327 | 328,1685,1205 | 330,2007,1559 | 333,536,104 | 336,2048,1660 | 338,420,47 | 341,1678,1326 | 342,1212,860 | 344,1743,1392 | 346,1268,967 | 347,3765,3465 | 348,468,172 | 349,2043,1753 | 350,2002,1744 | 351,277,24 | 352,2758,2539 | 353,2433,2214 | 354,1561,1370 | 355,419,228 | 356,3890,3736 | 357,221,67 | 359,4000,3846 | 360,206,58 | 361,2416,2272 | 362,4008,3870 | 363,3347,3209 | 364,987,849 | 366,3899,3769 | 367,1449,1324 | 368,178,53 | 369,2683,2585 | 370,2546,2451 | 371,124,38 | 372,383,313 | 373,2197,2139 | 374,3699,3641 | 375,3300,3242 | 376,70,12 | 377,290,233 | 378,1356,1303 | 379,2150,2116 | 380,1737,1712 | 381,3445,3420 | 382,301,276 | 383,3629,3606 | 384,820,797 | 385,1773,1750 | 386,3783,3760 | 387,3332,3309 | 388,2330,2325

BATCH_RAW_INFO | 275,861,33 | 314,4042,3420 | 322,4068,3534 | 324,2308,1788 | 325,1774,1256 | 327,3818,3327 | 328,1686,1205 | 330,2008,1559 | 333,537,104 | 336,2049,1660 | 338,421,47 | 341,1679,1326 | 342,1213,860 | 344,1744,1392 | 346,1269,967 | 347,3766,3465 | 348,469,172 | 349,2044,1753 | 350,2003,1744 | 351,278,24 | 352,2759,2539 | 353,2434,2214 | 354,1562,1370 | 355,420,228 | 356,3891,3736 | 357,222,67 | 359,4001,3846 | 360,207,58 | 361,2417,2272 | 362,4009,3870 | 363,3348,3209 | 364,988,849 | 366,3900,3769 | 367,1450,1324 | 368,179,53 | 369,2684,2585 | 370,2547,2451 | 371,125,38 | 372,384,313 | 373,2198,2139 | 374,3700,3641 | 375,3301,3242 | 376,71,12 | 377,291,233 | 378,1357,1303 | 379,2151,2116 | 380,1738,1712 | 381,3446,3420 | 382,302,276 | 383,3630,3606 | 384,821,797 | 385,1774,1750 | 386,3784,3760 | 387,3333,3309 | 388,2331,2325

BATCH_RAW_INFO | 275,862,33 | 314,4043,3420 | 322,4069,3534 | 324,2309,1788 | 325,1775,1256 | 327,3819,3327 | 328,1687,1205 | 330,2009,1559 | 333,538,104 | 336,2050,1660 | 338,422,47 | 341,1680,1326 | 342,1214,860 | 344,1745,1392 | 346,1270,967 | 347,3767,3465 | 348,470,172 | 349,2045,1753 | 350,2004,1744 | 351,279,24 | 352,2760,2539 | 353,2435,2214 | 354,1563,1370 | 355,421,228 | 356,3892,3736 | 357,223,67 | 359,4002,3846 | 360,208,58 | 361,2418,2272 | 362,4010,3870 | 363,3349,3209 | 364,989,849 | 366,3901,3769 | 367,1451,1324 | 368,180,53 | 369,2685,2585 | 370,2548,2451 | 371,126,38 | 372,385,313 | 373,2199,2139 | 374,3701,3641 | 375,3302,3242 | 376,72,12 | 377,292,233 | 378,1358,1303 | 379,2152,2116 | 380,1739,1712 | 381,3447,3420 | 382,303,276 | 383,3631,3606 | 384,822,797 | 385,1775,1750 | 386,3785,3760 | 387,3334,3309 | 388,2332,2325

BATCH_RAW_INFO | 275,863,33 | 314,4044,3420 | 322,4070,3534 | 324,2310,1788 | 325,1776,1256 | 327,3820,3327 | 328,1688,1205 | 330,2010,1559 | 333,539,104 | 336,2051,1660 | 338,423,47 | 341,1681,1326 | 342,1215,860 | 344,1746,1392 | 346,1271,967 | 347,3768,3465 | 348,471,172 | 349,2046,1753 | 350,2005,1744 | 351,280,24 | 352,2761,2539 | 353,2436,2214 | 354,1564,1370 | 355,422,228 | 356,3893,3736 | 357,224,67 | 359,4003,3846 | 360,209,58 | 361,2419,2272 | 362,4011,3870 | 363,3350,3209 | 364,990,849 | 366,3902,3769 | 367,1452,1324 | 368,181,53 | 369,2686,2585 | 370,2549,2451 | 371,127,38 | 372,386,313 | 373,2200,2139 | 374,3702,3641 | 375,3303,3242 | 376,73,12 | 377,293,233 | 378,1359,1303 | 379,2153,2116 | 380,1740,1712 | 381,3448,3420 | 382,304,276 | 383,3632,3606 | 384,823,797 | 385,1776,1750 | 386,3786,3760 | 387,3335,3309 | 388,2333,2325

BATCH_RAW_INFO | 389,2444,2443

BATCH_RAW_INFO | 275,864,33 | 314,4045,3420 | 322,4071,3534 | 324,2311,1788 | 325,1777,1256 | 327,3821,3327 | 328,1689,1205 | 330,2011,1559 | 333,540,104 | 336,2052,1660 | 338,424,47 | 341,1682,1326 | 342,1216,860 | 344,1747,1392 | 346,1272,967 | 347,3769,3465 | 348,472,172 | 349,2047,1753 | 350,2006,1744 | 351,281,24 | 352,2762,2539 | 353,2437,2214 | 354,1565,1370 | 355,423,228 | 356,3894,3736 | 357,225,67 | 359,4004,3846 | 360,210,58 | 361,2420,2272 | 362,4012,3870 | 363,3351,3209 | 364,991,849 | 366,3903,3769 | 367,1453,1324 | 368,182,53 | 369,2687,2585 | 370,2550,2451 | 371,128,38 | 372,387,313 | 373,2201,2139 | 374,3703,3641 | 375,3304,3242 | 376,74,12 | 377,294,233 | 378,1360,1303 | 379,2154,2116 | 380,1741,1712 | 381,3449,3420 | 382,305,276 | 383,3633,3606 | 384,824,797 | 385,1777,1750 | 386,3787,3760 | 387,3336,3309 | 388,2334,2325 | 389,2445,2443

BATCH_RAW_INFO | 275,865,33 | 314,4046,3420 | 322,4072,3534 | 324,2312,1788 | 325,1778,1256 | 327,3822,3327 | 328,1690,1205 | 330,2012,1559 | 333,541,104 | 336,2053,1660 | 338,425,47 | 341,1683,1326 | 342,1217,860 | 344,1748,1392 | 346,1273,967 | 347,3770,3465 | 348,473,172 | 349,2048,1753 | 350,2007,1744 | 351,282,24 | 352,2763,2539 | 353,2438,2214 | 354,1566,1370 | 355,424,228 | 356,3895,3736 | 357,226,67 | 359,4005,3846 | 360,211,58 | 361,2421,2272 | 362,4013,3870 | 363,3352,3209 | 364,992,849 | 366,3904,3769 | 367,1454,1324 | 368,183,53 | 369,2688,2585 | 370,2551,2451 | 371,129,38 | 372,388,313 | 373,2202,2139 | 374,3704,3641 | 375,3305,3242 | 376,75,12 | 377,295,233 | 378,1361,1303 | 379,2155,2116 | 380,1742,1712 | 381,3450,3420 | 382,306,276 | 383,3634,3606 | 384,825,797 | 385,1778,1750 | 386,3788,3760 | 387,3337,3309 | 388,2335,2325 | 389,2446,2443

BATCH_RAW_INFO | 275,866,33 | 314,4047,3420 | 322,4073,3534 | 324,2313,1788 | 325,1779,1256 | 327,3823,3327 | 328,1691,1205 | 330,2013,1559 | 333,542,104 | 336,2054,1660 | 338,426,47 | 341,1684,1326 | 342,1218,860 | 344,1749,1392 | 346,1274,967 | 347,3771,3465 | 348,474,172 | 349,2049,1753 | 350,2008,1744 | 351,283,24 | 352,2764,2539 | 353,2439,2214 | 354,1567,1370 | 355,425,228 | 356,3896,3736 | 357,227,67 | 359,4006,3846 | 360,212,58 | 361,2422,2272 | 362,4014,3870 | 363,3353,3209 | 364,993,849 | 366,3905,3769 | 367,1455,1324 | 368,184,53 | 369,2689,2585 | 370,2552,2451 | 371,130,38 | 372,389,313 | 373,2203,2139 | 374,3705,3641 | 375,3306,3242 | 376,76,12 | 377,296,233 | 378,1362,1303 | 379,2156,2116 | 380,1743,1712 | 381,3451,3420 | 382,307,276 | 383,3635,3606 | 384,826,797 | 385,1779,1750 | 386,3789,3760 | 387,3338,3309 | 388,2336,2325 | 389,2447,2443

BATCH_RAW_INFO | 275,867,33 | 314,4048,3420 | 322,4074,3534 | 324,2314,1788 | 325,1780,1256 | 327,3824,3327 | 328,1692,1205 | 330,2014,1559 | 333,543,104 | 336,2055,1660 | 338,427,47 | 341,1685,1326 | 342,1219,860 | 344,1750,1392 | 346,1275,967 | 347,3772,3465 | 348,475,172 | 349,2050,1753 | 350,2009,1744 | 351,284,24 | 352,2765,2539 | 353,2440,2214 | 354,1568,1370 | 355,426,228 | 356,3897,3736 | 357,228,67 | 359,4007,3846 | 360,213,58 | 361,2423,2272 | 362,4015,3870 | 363,3354,3209 | 364,994,849 | 366,3906,3769 | 367,1456,1324 | 368,185,53 | 369,2690,2585 | 370,2553,2451 | 371,131,38 | 372,390,313 | 373,2204,2139 | 374,3706,3641 | 375,3307,3242 | 376,77,12 | 377,297,233 | 378,1363,1303 | 379,2157,2116 | 380,1744,1712 | 381,3452,3420 | 383,3636,3606 | 384,827,797 | 385,1780,1750 | 386,3790,3760 | 387,3339,3309 | 388,2337,2325 | 389,2448,2443

BATCH_RAW_INFO | 275,868,33 | 314,4049,3420 | 322,4075,3534 | 324,2315,1788 | 325,1781,1256 | 327,3825,3327 | 328,1693,1205 | 330,2015,1559 | 333,544,104 | 336,2056,1660 | 338,428,47 | 341,1686,1326 | 342,1220,860 | 344,1751,1392 | 346,1276,967 | 347,3773,3465 | 348,476,172 | 349,2051,1753 | 350,2010,1744 | 351,285,24 | 352,2766,2539 | 353,2441,2214 | 354,1569,1370 | 355,427,228 | 356,3898,3736 | 357,229,67 | 359,4008,3846 | 360,214,58 | 361,2424,2272 | 362,4016,3870 | 363,3355,3209 | 364,995,849 | 366,3907,3769 | 367,1457,1324 | 368,186,53 | 369,2691,2585 | 370,2554,2451 | 371,132,38 | 372,391,313 | 373,2205,2139 | 374,3707,3641 | 375,3308,3242 | 376,78,12 | 377,298,233 | 378,1364,1303 | 379,2158,2116 | 380,1745,1712 | 381,3453,3420 | 383,3637,3606 | 384,828,797 | 385,1781,1750 | 386,3791,3760 | 387,3340,3309 | 388,2338,2325 | 389,2449,2443

BATCH_RAW_INFO | 275,869,33 | 314,4050,3420 | 322,4076,3534 | 324,2316,1788 | 325,1782,1256 | 327,3826,3327 | 328,1694,1205 | 330,2016,1559 | 333,545,104 | 336,2057,1660 | 338,429,47 | 341,1687,1326 | 342,1221,860 | 344,1752,1392 | 346,1277,967 | 347,3774,3465 | 348,477,172 | 349,2052,1753 | 350,2011,1744 | 351,286,24 | 352,2767,2539 | 353,2442,2214 | 354,1570,1370 | 355,428,228 | 356,3899,3736 | 357,230,67 | 359,4009,3846 | 360,215,58 | 361,2425,2272 | 362,4017,3870 | 363,3356,3209 | 364,996,849 | 366,3908,3769 | 367,1458,1324 | 368,187,53 | 369,2692,2585 | 370,2555,2451 | 371,133,38 | 372,392,313 | 373,2206,2139 | 374,3708,3641 | 375,3309,3242 | 376,79,12 | 377,299,233 | 378,1365,1303 | 379,2159,2116 | 380,1746,1712 | 381,3454,3420 | 383,3638,3606 | 384,829,797 | 385,1782,1750 | 386,3792,3760 | 387,3341,3309 | 388,2339,2325 | 389,2450,2443

BATCH_RAW_INFO | 275,870,33 | 314,4051,3420 | 322,4077,3534 | 324,2317,1788 | 325,1783,1256 | 327,3827,3327 | 328,1695,1205 | 330,2017,1559 | 333,546,104 | 336,2058,1660 | 338,430,47 | 341,1688,1326 | 342,1222,860 | 344,1753,1392 | 346,1278,967 | 347,3775,3465 | 348,478,172 | 349,2053,1753 | 350,2012,1744 | 351,287,24 | 352,2768,2539 | 353,2443,2214 | 354,1571,1370 | 355,429,228 | 356,3900,3736 | 357,231,67 | 359,4010,3846 | 360,216,58 | 361,2426,2272 | 362,4018,3870 | 363,3357,3209 | 364,997,849 | 366,3909,3769 | 367,1459,1324 | 368,188,53 | 369,2693,2585 | 370,2556,2451 | 371,134,38 | 372,393,313 | 373,2207,2139 | 374,3709,3641 | 375,3310,3242 | 376,80,12 | 377,300,233 | 378,1366,1303 | 379,2160,2116 | 380,1747,1712 | 381,3455,3420 | 383,3639,3606 | 384,830,797 | 385,1783,1750 | 386,3793,3760 | 387,3342,3309 | 388,2340,2325 | 389,2451,2443

BATCH_RAW_INFO | 275,871,33 | 314,4052,3420 | 322,4078,3534 | 324,2318,1788 | 325,1784,1256 | 327,3828,3327 | 328,1696,1205 | 330,2018,1559 | 333,547,104 | 336,2059,1660 | 338,431,47 | 341,1689,1326 | 342,1223,860 | 344,1754,1392 | 346,1279,967 | 347,3776,3465 | 348,479,172 | 349,2054,1753 | 350,2013,1744 | 351,288,24 | 352,2769,2539 | 353,2444,2214 | 354,1572,1370 | 355,430,228 | 356,3901,3736 | 357,232,67 | 359,4011,3846 | 360,217,58 | 361,2427,2272 | 362,4019,3870 | 363,3358,3209 | 364,998,849 | 366,3910,3769 | 367,1460,1324 | 368,189,53 | 369,2694,2585 | 370,2557,2451 | 371,135,38 | 372,394,313 | 373,2208,2139 | 374,3710,3641 | 375,3311,3242 | 376,81,12 | 377,301,233 | 378,1367,1303 | 379,2161,2116 | 380,1748,1712 | 381,3456,3420 | 383,3640,3606 | 384,831,797 | 385,1784,1750 | 386,3794,3760 | 387,3343,3309 | 388,2341,2325 | 389,2452,2443

BATCH_RAW_INFO | 275,872,33 | 314,4053,3420 | 322,4079,3534 | 324,2319,1788 | 325,1785,1256 | 327,3829,3327 | 328,1697,1205 | 330,2019,1559 | 333,548,104 | 336,2060,1660 | 338,432,47 | 341,1690,1326 | 342,1224,860 | 344,1755,1392 | 346,1280,967 | 347,3777,3465 | 348,480,172 | 349,2055,1753 | 350,2014,1744 | 351,289,24 | 352,2770,2539 | 353,2445,2214 | 354,1573,1370 | 355,431,228 | 356,3902,3736 | 357,233,67 | 359,4012,3846 | 360,218,58 | 361,2428,2272 | 362,4020,3870 | 363,3359,3209 | 364,999,849 | 366,3911,3769 | 367,1461,1324 | 368,190,53 | 369,2695,2585 | 370,2558,2451 | 371,136,38 | 372,395,313 | 373,2209,2139 | 374,3711,3641 | 375,3312,3242 | 376,82,12 | 377,302,233 | 378,1368,1303 | 379,2162,2116 | 380,1749,1712 | 381,3457,3420 | 383,3641,3606 | 384,832,797 | 385,1785,1750 | 386,3795,3760 | 387,3344,3309 | 388,2342,2325 | 389,2453,2443

BATCH_RAW_INFO | 275,873,33 | 314,4054,3420 | 322,4080,3534 | 324,2320,1788 | 325,1786,1256 | 327,3830,3327 | 328,1698,1205 | 330,2020,1559 | 333,549,104 | 336,2061,1660 | 338,433,47 | 341,1691,1326 | 342,1225,860 | 344,1756,1392 | 346,1281,967 | 347,3778,3465 | 348,481,172 | 349,2056,1753 | 350,2015,1744 | 351,290,24 | 352,2771,2539 | 353,2446,2214 | 354,1574,1370 | 355,432,228 | 356,3903,3736 | 357,234,67 | 359,4013,3846 | 360,219,58 | 361,2429,2272 | 362,4021,3870 | 363,3360,3209 | 364,1000,849 | 366,3912,3769 | 367,1462,1324 | 368,191,53 | 369,2696,2585 | 370,2559,2451 | 371,137,38 | 372,396,313 | 373,2210,2139 | 374,3712,3641 | 375,3313,3242 | 376,83,12 | 377,303,233 | 378,1369,1303 | 379,2163,2116 | 380,1750,1712 | 381,3458,3420 | 383,3642,3606 | 384,833,797 | 385,1786,1750 | 386,3796,3760 | 387,3345,3309 | 388,2343,2325 | 389,2454,2443

BATCH_RAW_INFO | 275,874,33 | 314,4055,3420 | 322,4081,3534 | 324,2321,1788 | 325,1787,1256 | 327,3831,3327 | 328,1699,1205 | 330,2021,1559 | 333,550,104 | 336,2062,1660 | 338,434,47 | 341,1692,1326 | 342,1226,860 | 344,1757,1392 | 346,1282,967 | 347,3779,3465 | 348,482,172 | 349,2057,1753 | 350,2016,1744 | 351,291,24 | 352,2772,2539 | 353,2447,2214 | 354,1575,1370 | 355,433,228 | 356,3904,3736 | 357,235,67 | 359,4014,3846 | 360,220,58 | 361,2430,2272 | 362,4022,3870 | 363,3361,3209 | 364,1001,849 | 366,3913,3769 | 367,1463,1324 | 368,192,53 | 369,2697,2585 | 370,2560,2451 | 371,138,38 | 372,397,313 | 373,2211,2139 | 374,3713,3641 | 375,3314,3242 | 376,84,12 | 377,304,233 | 378,1370,1303 | 379,2164,2116 | 380,1751,1712 | 381,3459,3420 | 383,3643,3606 | 384,834,797 | 385,1787,1750 | 386,3797,3760 | 387,3346,3309 | 388,2344,2325 | 389,2455,2443

BATCH_RAW_INFO | 275,875,33 | 314,4056,3420 | 322,4082,3534 | 324,2322,1788 | 325,1788,1256 | 327,3832,3327 | 328,1700,1205 | 330,2022,1559 | 333,551,104 | 336,2063,1660 | 338,435,47 | 341,1693,1326 | 342,1227,860 | 344,1758,1392 | 346,1283,967 | 347,3780,3465 | 348,483,172 | 349,2058,1753 | 350,2017,1744 | 351,292,24 | 352,2773,2539 | 353,2448,2214 | 354,1576,1370 | 355,434,228 | 356,3905,3736 | 357,236,67 | 359,4015,3846 | 360,221,58 | 361,2431,2272 | 362,4023,3870 | 363,3362,3209 | 364,1002,849 | 366,3914,3769 | 367,1464,1324 | 368,193,53 | 369,2698,2585 | 370,2561,2451 | 371,139,38 | 372,398,313 | 373,2212,2139 | 374,3714,3641 | 375,3315,3242 | 376,85,12 | 377,305,233 | 378,1371,1303 | 379,2165,2116 | 380,1752,1712 | 381,3460,3420 | 383,3644,3606 | 384,835,797 | 385,1788,1750 | 386,3798,3760 | 387,3347,3309 | 388,2345,2325 | 389,2456,2443

BATCH_RAW_INFO | 275,876,33 | 314,4057,3420 | 322,4083,3534 | 324,2323,1788 | 325,1789,1256 | 327,3833,3327 | 328,1701,1205 | 330,2023,1559 | 333,552,104 | 336,2064,1660 | 338,436,47 | 341,1694,1326 | 342,1228,860 | 344,1759,1392 | 346,1284,967 | 347,3781,3465 | 348,484,172 | 349,2059,1753 | 350,2018,1744 | 351,293,24 | 352,2774,2539 | 353,2449,2214 | 354,1577,1370 | 355,435,228 | 356,3906,3736 | 357,237,67 | 359,4016,3846 | 360,222,58 | 361,2432,2272 | 362,4024,3870 | 363,3363,3209 | 364,1003,849 | 366,3915,3769 | 367,1465,1324 | 368,194,53 | 369,2699,2585 | 370,2562,2451 | 371,140,38 | 372,399,313 | 373,2213,2139 | 374,3715,3641 | 375,3316,3242 | 376,86,12 | 377,306,233 | 378,1372,1303 | 379,2166,2116 | 380,1753,1712 | 381,3461,3420 | 383,3645,3606 | 384,836,797 | 385,1789,1750 | 386,3799,3760 | 387,3348,3309 | 388,2346,2325 | 389,2457,2443

BATCH_RAW_INFO | 275,877,33 | 314,4058,3420 | 322,4084,3534 | 324,2324,1788 | 325,1790,1256 | 327,3834,3327 | 328,1702,1205 | 330,2024,1559 | 333,553,104 | 336,2065,1660 | 338,437,47 | 341,1695,1326 | 342,1229,860 | 344,1760,1392 | 346,1285,967 | 347,3782,3465 | 348,485,172 | 349,2060,1753 | 350,2019,1744 | 351,294,24 | 352,2775,2539 | 353,2450,2214 | 354,1578,1370 | 355,436,228 | 356,3907,3736 | 357,238,67 | 359,4017,3846 | 360,223,58 | 361,2433,2272 | 362,4025,3870 | 363,3364,3209 | 364,1004,849 | 366,3916,3769 | 367,1466,1324 | 368,195,53 | 369,2700,2585 | 370,2563,2451 | 371,141,38 | 372,400,313 | 373,2214,2139 | 374,3716,3641 | 375,3317,3242 | 376,87,12 | 377,307,233 | 378,1373,1303 | 379,2167,2116 | 380,1754,1712 | 381,3462,3420 | 383,3646,3606 | 384,837,797 | 385,1790,1750 | 386,3800,3760 | 387,3349,3309 | 388,2347,2325 | 389,2458,2443

BATCH_RAW_INFO | 275,878,33 | 314,4059,3420 | 322,4085,3534 | 324,2325,1788 | 325,1791,1256 | 327,3835,3327 | 328,1703,1205 | 330,2025,1559 | 333,554,104 | 336,2066,1660 | 338,438,47 | 341,1696,1326 | 342,1230,860 | 344,1761,1392 | 346,1286,967 | 347,3783,3465 | 348,486,172 | 349,2061,1753 | 350,2020,1744 | 351,295,24 | 352,2776,2539 | 353,2451,2214 | 354,1579,1370 | 355,437,228 | 356,3908,3736 | 357,239,67 | 359,4018,3846 | 360,224,58 | 361,2434,2272 | 362,4026,3870 | 363,3365,3209 | 364,1005,849 | 366,3917,3769 | 367,1467,1324 | 368,196,53 | 369,2701,2585 | 370,2564,2451 | 371,142,38 | 372,401,313 | 373,2215,2139 | 374,3717,3641 | 375,3318,3242 | 376,88,12 | 377,308,233 | 378,1374,1303 | 379,2168,2116 | 380,1755,1712 | 381,3463,3420 | 383,3647,3606 | 384,838,797 | 385,1791,1750 | 386,3801,3760 | 387,3350,3309 | 388,2348,2325 | 389,2459,2443

BATCH_RAW_INFO | 275,879,33 | 314,4060,3420 | 322,4086,3534 | 324,2326,1788 | 325,1792,1256 | 327,3836,3327 | 328,1704,1205 | 330,2026,1559 | 333,555,104 | 336,2067,1660 | 338,439,47 | 341,1697,1326 | 342,1231,860 | 344,1762,1392 | 346,1287,967 | 347,3784,3465 | 348,487,172 | 349,2062,1753 | 350,2021,1744 | 351,296,24 | 352,2777,2539 | 353,2452,2214 | 354,1580,1370 | 355,438,228 | 356,3909,3736 | 357,240,67 | 359,4019,3846 | 360,225,58 | 361,2435,2272 | 362,4027,3870 | 363,3366,3209 | 364,1006,849 | 366,3918,3769 | 367,1468,1324 | 368,197,53 | 369,2702,2585 | 370,2565,2451 | 371,143,38 | 372,402,313 | 373,2216,2139 | 374,3718,3641 | 375,3319,3242 | 376,89,12 | 377,309,233 | 378,1375,1303 | 379,2169,2116 | 380,1756,1712 | 381,3464,3420 | 383,3648,3606 | 384,839,797 | 385,1792,1750 | 386,3802,3760 | 387,3351,3309 | 388,2349,2325 | 389,2460,2443

BATCH_RAW_INFO | 275,880,33 | 314,4061,3420 | 322,4087,3534 | 324,2327,1788 | 325,1793,1256 | 327,3837,3327 | 328,1705,1205 | 330,2027,1559 | 333,556,104 | 336,2068,1660 | 338,440,47 | 341,1698,1326 | 342,1232,860 | 344,1763,1392 | 346,1288,967 | 347,3785,3465 | 348,488,172 | 349,2063,1753 | 350,2022,1744 | 351,297,24 | 352,2778,2539 | 353,2453,2214 | 354,1581,1370 | 355,439,228 | 356,3910,3736 | 357,241,67 | 359,4020,3846 | 360,226,58 | 361,2436,2272 | 362,4028,3870 | 363,3367,3209 | 364,1007,849 | 366,3919,3769 | 367,1469,1324 | 368,198,53 | 369,2703,2585 | 370,2566,2451 | 371,144,38 | 372,403,313 | 373,2217,2139 | 374,3719,3641 | 375,3320,3242 | 376,90,12 | 377,310,233 | 378,1376,1303 | 379,2170,2116 | 380,1757,1712 | 381,3465,3420 | 383,3649,3606 | 384,840,797 | 385,1793,1750 | 386,3803,3760 | 387,3352,3309 | 388,2350,2325 | 389,2461,2443

BATCH_RAW_INFO | 275,881,33 | 314,4062,3420 | 322,4088,3534 | 324,2328,1788 | 325,1794,1256 | 327,3838,3327 | 328,1706,1205 | 330,2028,1559 | 333,557,104 | 336,2069,1660 | 338,441,47 | 341,1699,1326 | 342,1233,860 | 344,1764,1392 | 346,1289,967 | 347,3786,3465 | 348,489,172 | 349,2064,1753 | 350,2023,1744 | 351,298,24 | 352,2779,2539 | 353,2454,2214 | 354,1582,1370 | 355,440,228 | 356,3911,3736 | 357,242,67 | 359,4021,3846 | 360,227,58 | 361,2437,2272 | 362,4029,3870 | 363,3368,3209 | 364,1008,849 | 366,3920,3769 | 367,1470,1324 | 368,199,53 | 369,2704,2585 | 370,2567,2451 | 371,145,38 | 372,404,313 | 373,2218,2139 | 374,3720,3641 | 375,3321,3242 | 376,91,12 | 377,311,233 | 378,1377,1303 | 379,2171,2116 | 380,1758,1712 | 381,3466,3420 | 383,3650,3606 | 384,841,797 | 385,1794,1750 | 386,3804,3760 | 387,3353,3309 | 388,2351,2325 | 389,2462,2443

BATCH_RAW_INFO | 275,882,33 | 314,4063,3420 | 322,4089,3534 | 324,2329,1788 | 325,1795,1256 | 327,3839,3327 | 328,1707,1205 | 330,2029,1559 | 333,558,104 | 336,2070,1660 | 338,442,47 | 341,1700,1326 | 342,1234,860 | 344,1765,1392 | 346,1290,967 | 347,3787,3465 | 348,490,172 | 349,2065,1753 | 350,2024,1744 | 351,299,24 | 352,2780,2539 | 353,2455,2214 | 354,1583,1370 | 355,441,228 | 356,3912,3736 | 357,243,67 | 359,4022,3846 | 360,228,58 | 361,2438,2272 | 362,4030,3870 | 363,3369,3209 | 364,1009,849 | 366,3921,3769 | 367,1471,1324 | 368,200,53 | 369,2705,2585 | 370,2568,2451 | 371,146,38 | 372,405,313 | 373,2219,2139 | 374,3721,3641 | 375,3322,3242 | 376,92,12 | 377,312,233 | 378,1378,1303 | 379,2172,2116 | 380,1759,1712 | 381,3467,3420 | 383,3651,3606 | 384,842,797 | 385,1795,1750 | 386,3805,3760 | 387,3354,3309 | 388,2352,2325 | 389,2463,2443

BATCH_RAW_INFO | 275,883,33 | 314,4064,3420 | 322,4090,3534 | 324,2330,1788 | 325,1796,1256 | 327,3840,3327 | 328,1708,1205 | 330,2030,1559 | 333,559,104 | 336,2071,1660 | 338,443,47 | 341,1701,1326 | 342,1235,860 | 344,1766,1392 | 346,1291,967 | 347,3788,3465 | 348,491,172 | 349,2066,1753 | 350,2025,1744 | 351,300,24 | 352,2781,2539 | 353,2456,2214 | 354,1584,1370 | 355,442,228 | 356,3913,3736 | 357,244,67 | 359,4023,3846 | 360,229,58 | 361,2439,2272 | 362,4031,3870 | 363,3370,3209 | 364,1010,849 | 366,3922,3769 | 367,1472,1324 | 368,201,53 | 369,2706,2585 | 370,2569,2451 | 371,147,38 | 372,406,313 | 373,2220,2139 | 374,3722,3641 | 375,3323,3242 | 376,93,12 | 377,313,233 | 378,1379,1303 | 379,2173,2116 | 380,1760,1712 | 381,3468,3420 | 383,3652,3606 | 384,843,797 | 385,1796,1750 | 386,3806,3760 | 387,3355,3309 | 388,2353,2325 | 389,2464,2443

BATCH_RAW_INFO | 390,1974,1973

BATCH_RAW_INFO | 275,884,33 | 314,4065,3420 | 322,4091,3534 | 324,2331,1788 | 325,1797,1256 | 327,3841,3327 | 328,1709,1205 | 330,2031,1559 | 333,560,104 | 336,2072,1660 | 338,444,47 | 341,1702,1326 | 342,1236,860 | 344,1767,1392 | 346,1292,967 | 347,3789,3465 | 348,492,172 | 349,2067,1753 | 350,2026,1744 | 351,301,24 | 352,2782,2539 | 353,2457,2214 | 354,1585,1370 | 355,443,228 | 356,3914,3736 | 357,245,67 | 359,4024,3846 | 360,230,58 | 361,2440,2272 | 362,4032,3870 | 363,3371,3209 | 364,1011,849 | 366,3923,3769 | 367,1473,1324 | 368,202,53 | 369,2707,2585 | 370,2570,2451 | 371,148,38 | 372,407,313 | 373,2221,2139 | 374,3723,3641 | 375,3324,3242 | 376,94,12 | 377,314,233 | 378,1380,1303 | 379,2174,2116 | 380,1761,1712 | 381,3469,3420 | 383,3653,3606 | 384,844,797 | 385,1797,1750 | 386,3807,3760 | 387,3356,3309 | 388,2354,2325 | 389,2465,2443 | 390,1975,1973

BATCH_RAW_INFO | 275,885,33 | 314,4066,3420 | 322,4092,3534 | 324,2332,1788 | 325,1798,1256 | 327,3842,3327 | 328,1710,1205 | 330,2032,1559 | 333,561,104 | 336,2073,1660 | 338,445,47 | 341,1703,1326 | 342,1237,860 | 344,1768,1392 | 346,1293,967 | 347,3790,3465 | 348,493,172 | 349,2068,1753 | 350,2027,1744 | 351,302,24 | 352,2783,2539 | 353,2458,2214 | 354,1586,1370 | 355,444,228 | 356,3915,3736 | 357,246,67 | 359,4025,3846 | 360,231,58 | 361,2441,2272 | 362,4033,3870 | 363,3372,3209 | 364,1012,849 | 366,3924,3769 | 367,1474,1324 | 368,203,53 | 369,2708,2585 | 370,2571,2451 | 371,149,38 | 372,408,313 | 373,2222,2139 | 374,3724,3641 | 375,3325,3242 | 376,95,12 | 377,315,233 | 378,1381,1303 | 379,2175,2116 | 380,1762,1712 | 381,3470,3420 | 383,3654,3606 | 384,845,797 | 385,1798,1750 | 386,3808,3760 | 387,3357,3309 | 388,2355,2325 | 389,2466,2443 | 390,1976,1973

BATCH_RAW_INFO | 275,886,33 | 314,4067,3420 | 322,4093,3534 | 324,2333,1788 | 325,1799,1256 | 327,3843,3327 | 328,1711,1205 | 330,2033,1559 | 333,562,104 | 336,2074,1660 | 338,446,47 | 341,1704,1326 | 342,1238,860 | 344,1769,1392 | 346,1294,967 | 347,3791,3465 | 348,494,172 | 349,2069,1753 | 350,2028,1744 | 351,303,24 | 352,2784,2539 | 353,2459,2214 | 354,1587,1370 | 355,445,228 | 356,3916,3736 | 357,247,67 | 359,4026,3846 | 360,232,58 | 361,2442,2272 | 362,4034,3870 | 363,3373,3209 | 364,1013,849 | 366,3925,3769 | 367,1475,1324 | 368,204,53 | 369,2709,2585 | 370,2572,2451 | 371,150,38 | 372,409,313 | 373,2223,2139 | 374,3725,3641 | 375,3326,3242 | 376,96,12 | 377,316,233 | 378,1382,1303 | 379,2176,2116 | 380,1763,1712 | 381,3471,3420 | 383,3655,3606 | 384,846,797 | 385,1799,1750 | 386,3809,3760 | 387,3358,3309 | 388,2356,2325 | 389,2467,2443 | 390,1977,1973

BATCH_RAW_INFO | 275,887,33 | 314,4068,3420 | 322,4094,3534 | 324,2334,1788 | 325,1800,1256 | 327,3844,3327 | 328,1712,1205 | 330,2034,1559 | 333,563,104 | 336,2075,1660 | 338,447,47 | 341,1705,1326 | 342,1239,860 | 344,1770,1392 | 346,1295,967 | 347,3792,3465 | 348,495,172 | 349,2070,1753 | 350,2029,1744 | 351,304,24 | 352,2785,2539 | 353,2460,2214 | 354,1588,1370 | 355,446,228 | 356,3917,3736 | 357,248,67 | 359,4027,3846 | 360,233,58 | 361,2443,2272 | 362,4035,3870 | 363,3374,3209 | 364,1014,849 | 366,3926,3769 | 367,1476,1324 | 368,205,53 | 369,2710,2585 | 370,2573,2451 | 371,151,38 | 372,410,313 | 373,2224,2139 | 374,3726,3641 | 375,3327,3242 | 376,97,12 | 377,317,233 | 378,1383,1303 | 379,2177,2116 | 380,1764,1712 | 381,3472,3420 | 383,3656,3606 | 384,847,797 | 385,1800,1750 | 386,3810,3760 | 387,3359,3309 | 388,2357,2325 | 389,2468,2443 | 390,1978,1973

BATCH_RAW_INFO | 275,888,33 | 314,4069,3420 | 322,4095,3534 | 324,2335,1788 | 325,1801,1256 | 327,3845,3327 | 328,1713,1205 | 330,2035,1559 | 333,564,104 | 336,2076,1660 | 338,448,47 | 341,1706,1326 | 342,1240,860 | 344,1771,1392 | 346,1296,967 | 347,3793,3465 | 348,496,172 | 349,2071,1753 | 350,2030,1744 | 351,305,24 | 352,2786,2539 | 353,2461,2214 | 354,1589,1370 | 355,447,228 | 356,3918,3736 | 357,249,67 | 359,4028,3846 | 360,234,58 | 361,2444,2272 | 362,4036,3870 | 363,3375,3209 | 364,1015,849 | 366,3927,3769 | 367,1477,1324 | 368,206,53 | 369,2711,2585 | 370,2574,2451 | 371,152,38 | 372,411,313 | 373,2225,2139 | 374,3727,3641 | 375,3328,3242 | 376,98,12 | 377,318,233 | 378,1384,1303 | 379,2178,2116 | 380,1765,1712 | 381,3473,3420 | 383,3657,3606 | 384,848,797 | 385,1801,1750 | 386,3811,3760 | 387,3360,3309 | 388,2358,2325 | 389,2469,2443 | 390,1979,1973

BATCH_RAW_INFO | 275,889,33 | 314,4070,3420 | 324,2336,1788 | 325,1802,1256 | 327,3846,3327 | 328,1714,1205 | 330,2036,1559 | 333,565,104 | 336,2077,1660 | 338,449,47 | 341,1707,1326 | 342,1241,860 | 344,1772,1392 | 346,1297,967 | 347,3794,3465 | 348,497,172 | 349,2072,1753 | 350,2031,1744 | 351,306,24 | 352,2787,2539 | 353,2462,2214 | 354,1590,1370 | 355,448,228 | 356,3919,3736 | 357,250,67 | 359,4029,3846 | 360,235,58 | 361,2445,2272 | 362,4037,3870 | 363,3376,3209 | 364,1016,849 | 366,3928,3769 | 367,1478,1324 | 368,207,53 | 369,2712,2585 | 370,2575,2451 | 371,153,38 | 372,412,313 | 373,2226,2139 | 374,3728,3641 | 375,3329,3242 | 376,99,12 | 377,319,233 | 378,1385,1303 | 379,2179,2116 | 380,1766,1712 | 381,3474,3420 | 383,3658,3606 | 384,849,797 | 385,1802,1750 | 386,3812,3760 | 387,3361,3309 | 388,2359,2325 | 389,2470,2443 | 390,1980,1973

BATCH_RAW_INFO | 391,613,612

BATCH_RAW_INFO | 275,890,33 | 314,4071,3420 | 324,2337,1788 | 325,1803,1256 | 327,3847,3327 | 328,1715,1205 | 330,2037,1559 | 333,566,104 | 336,2078,1660 | 338,450,47 | 341,1708,1326 | 342,1242,860 | 344,1773,1392 | 346,1298,967 | 347,3795,3465 | 348,498,172 | 349,2073,1753 | 350,2032,1744 | 351,307,24 | 352,2788,2539 | 353,2463,2214 | 354,1591,1370 | 355,449,228 | 356,3920,3736 | 357,251,67 | 359,4030,3846 | 360,236,58 | 361,2446,2272 | 362,4038,3870 | 363,3377,3209 | 364,1017,849 | 366,3929,3769 | 367,1479,1324 | 368,208,53 | 369,2713,2585 | 370,2576,2451 | 371,154,38 | 372,413,313 | 373,2227,2139 | 374,3729,3641 | 375,3330,3242 | 376,100,12 | 377,320,233 | 378,1386,1303 | 379,2180,2116 | 380,1767,1712 | 381,3475,3420 | 383,3659,3606 | 384,850,797 | 385,1803,1750 | 386,3813,3760 | 387,3362,3309 | 388,2360,2325 | 389,2471,2443 | 390,1981,1973 | 391,614,612

BATCH_RAW_INFO | 275,891,33 | 314,4072,3420 | 324,2338,1788 | 325,1804,1256 | 327,3848,3327 | 328,1716,1205 | 330,2038,1559 | 333,567,104 | 336,2079,1660 | 338,451,47 | 341,1709,1326 | 342,1243,860 | 344,1774,1392 | 346,1299,967 | 347,3796,3465 | 348,499,172 | 349,2074,1753 | 350,2033,1744 | 351,308,24 | 352,2789,2539 | 353,2464,2214 | 354,1592,1370 | 355,450,228 | 356,3921,3736 | 357,252,67 | 359,4031,3846 | 360,237,58 | 361,2447,2272 | 362,4039,3870 | 363,3378,3209 | 364,1018,849 | 366,3930,3769 | 367,1480,1324 | 368,209,53 | 369,2714,2585 | 370,2577,2451 | 371,155,38 | 372,414,313 | 373,2228,2139 | 374,3730,3641 | 375,3331,3242 | 376,101,12 | 377,321,233 | 378,1387,1303 | 379,2181,2116 | 380,1768,1712 | 381,3476,3420 | 383,3660,3606 | 384,851,797 | 385,1804,1750 | 386,3814,3760 | 387,3363,3309 | 388,2361,2325 | 389,2472,2443 | 390,1982,1973 | 391,615,612

BATCH_RAW_INFO | 392,920,919

BATCH_RAW_INFO | 314,4073,3420 | 324,2339,1788 | 325,1805,1256 | 327,3849,3327 | 328,1717,1205 | 330,2039,1559 | 333,568,104 | 336,2080,1660 | 338,452,47 | 341,1710,1326 | 342,1244,860 | 344,1775,1392 | 346,1300,967 | 347,3797,3465 | 348,500,172 | 349,2075,1753 | 350,2034,1744 | 351,309,24 | 352,2790,2539 | 353,2465,2214 | 354,1593,1370 | 355,451,228 | 356,3922,3736 | 357,253,67 | 359,4032,3846 | 360,238,58 | 361,2448,2272 | 362,4040,3870 | 363,3379,3209 | 364,1019,849 | 366,3931,3769 | 367,1481,1324 | 368,210,53 | 369,2715,2585 | 370,2578,2451 | 371,156,38 | 372,415,313 | 373,2229,2139 | 374,3731,3641 | 375,3332,3242 | 376,102,12 | 377,322,233 | 378,1388,1303 | 379,2182,2116 | 380,1769,1712 | 381,3477,3420 | 383,3661,3606 | 384,852,797 | 385,1805,1750 | 386,3815,3760 | 387,3364,3309 | 388,2362,2325 | 389,2473,2443 | 390,1983,1973 | 391,616,612 | 392,921,919

BATCH_RAW_INFO | 314,4074,3420 | 324,2340,1788 | 325,1806,1256 | 327,3850,3327 | 328,1718,1205 | 330,2040,1559 | 333,569,104 | 336,2081,1660 | 341,1711,1326 | 342,1245,860 | 344,1776,1392 | 346,1301,967 | 347,3798,3465 | 348,501,172 | 349,2076,1753 | 350,2035,1744 | 351,310,24 | 352,2791,2539 | 353,2466,2214 | 354,1594,1370 | 355,452,228 | 356,3923,3736 | 357,254,67 | 359,4033,3846 | 360,239,58 | 361,2449,2272 | 362,4041,3870 | 363,3380,3209 | 364,1020,849 | 366,3932,3769 | 367,1482,1324 | 368,211,53 | 369,2716,2585 | 370,2579,2451 | 371,157,38 | 372,416,313 | 373,2230,2139 | 374,3732,3641 | 375,3333,3242 | 376,103,12 | 377,323,233 | 378,1389,1303 | 379,2183,2116 | 380,1770,1712 | 381,3478,3420 | 383,3662,3606 | 384,853,797 | 385,1806,1750 | 386,3816,3760 | 387,3365,3309 | 388,2363,2325 | 389,2474,2443 | 390,1984,1973 | 391,617,612 | 392,922,919

BATCH_RAW_INFO | 314,4075,3420 | 324,2341,1788 | 325,1807,1256 | 327,3851,3327 | 328,1719,1205 | 330,2041,1559 | 333,570,104 | 336,2082,1660 | 341,1712,1326 | 342,1246,860 | 344,1777,1392 | 346,1302,967 | 347,3799,3465 | 348,502,172 | 349,2077,1753 | 350,2036,1744 | 351,311,24 | 352,2792,2539 | 353,2467,2214 | 354,1595,1370 | 355,453,228 | 356,3924,3736 | 357,255,67 | 359,4034,3846 | 360,240,58 | 361,2450,2272 | 362,4042,3870 | 363,3381,3209 | 364,1021,849 | 366,3933,3769 | 367,1483,1324 | 368,212,53 | 369,2717,2585 | 370,2580,2451 | 371,158,38 | 372,417,313 | 373,2231,2139 | 374,3733,3641 | 375,3334,3242 | 376,104,12 | 377,324,233 | 378,1390,1303 | 379,2184,2116 | 380,1771,1712 | 381,3479,3420 | 383,3663,3606 | 384,854,797 | 385,1807,1750 | 386,3817,3760 | 387,3366,3309 | 388,2364,2325 | 389,2475,2443 | 390,1985,1973 | 391,618,612 | 392,923,919

BATCH_RAW_INFO | 314,4076,3420 | 324,2342,1788 | 325,1808,1256 | 327,3852,3327 | 328,1720,1205 | 330,2042,1559 | 333,571,104 | 336,2083,1660 | 341,1713,1326 | 342,1247,860 | 344,1778,1392 | 346,1303,967 | 347,3800,3465 | 348,503,172 | 349,2078,1753 | 350,2037,1744 | 351,312,24 | 352,2793,2539 | 353,2468,2214 | 354,1596,1370 | 355,454,228 | 356,3925,3736 | 357,256,67 | 359,4035,3846 | 360,241,58 | 361,2451,2272 | 362,4043,3870 | 363,3382,3209 | 364,1022,849 | 366,3934,3769 | 367,1484,1324 | 368,213,53 | 369,2718,2585 | 370,2581,2451 | 371,159,38 | 372,418,313 | 373,2232,2139 | 374,3734,3641 | 375,3335,3242 | 376,105,12 | 377,325,233 | 378,1391,1303 | 379,2185,2116 | 380,1772,1712 | 381,3480,3420 | 383,3664,3606 | 384,855,797 | 385,1808,1750 | 386,3818,3760 | 387,3367,3309 | 388,2365,2325 | 389,2476,2443 | 390,1986,1973 | 391,619,612 | 392,924,919

BATCH_RAW_INFO | 314,4077,3420 | 324,2343,1788 | 325,1809,1256 | 327,3853,3327 | 328,1721,1205 | 330,2043,1559 | 333,572,104 | 336,2084,1660 | 341,1714,1326 | 342,1248,860 | 344,1779,1392 | 346,1304,967 | 347,3801,3465 | 348,504,172 | 349,2079,1753 | 350,2038,1744 | 351,313,24 | 352,2794,2539 | 353,2469,2214 | 354,1597,1370 | 355,455,228 | 356,3926,3736 | 357,257,67 | 359,4036,3846 | 360,242,58 | 361,2452,2272 | 362,4044,3870 | 363,3383,3209 | 364,1023,849 | 366,3935,3769 | 367,1485,1324 | 368,214,53 | 369,2719,2585 | 370,2582,2451 | 371,160,38 | 372,419,313 | 373,2233,2139 | 374,3735,3641 | 375,3336,3242 | 376,106,12 | 377,326,233 | 378,1392,1303 | 379,2186,2116 | 380,1773,1712 | 381,3481,3420 | 383,3665,3606 | 384,856,797 | 385,1809,1750 | 386,3819,3760 | 387,3368,3309 | 388,2366,2325 | 389,2477,2443 | 390,1987,1973 | 391,620,612 | 392,925,919

BATCH_RAW_INFO | 314,4078,3420 | 324,2344,1788 | 325,1810,1256 | 327,3854,3327 | 328,1722,1205 | 330,2044,1559 | 333,573,104 | 336,2085,1660 | 341,1715,1326 | 342,1249,860 | 344,1780,1392 | 346,1305,967 | 347,3802,3465 | 348,505,172 | 349,2080,1753 | 350,2039,1744 | 351,314,24 | 352,2795,2539 | 353,2470,2214 | 354,1598,1370 | 355,456,228 | 356,3927,3736 | 357,258,67 | 359,4037,3846 | 360,243,58 | 361,2453,2272 | 362,4045,3870 | 363,3384,3209 | 364,1024,849 | 366,3936,3769 | 367,1486,1324 | 368,215,53 | 369,2720,2585 | 370,2583,2451 | 371,161,38 | 372,420,313 | 373,2234,2139 | 374,3736,3641 | 375,3337,3242 | 376,107,12 | 377,327,233 | 378,1393,1303 | 379,2187,2116 | 380,1774,1712 | 381,3482,3420 | 383,3666,3606 | 384,857,797 | 385,1810,1750 | 386,3820,3760 | 387,3369,3309 | 388,2367,2325 | 389,2478,2443 | 390,1988,1973 | 391,621,612 | 392,926,919

BATCH_RAW_INFO | 314,4079,3420 | 324,2345,1788 | 325,1811,1256 | 327,3855,3327 | 328,1723,1205 | 330,2045,1559 | 333,574,104 | 336,2086,1660 | 341,1716,1326 | 342,1250,860 | 344,1781,1392 | 346,1306,967 | 347,3803,3465 | 348,506,172 | 349,2081,1753 | 350,2040,1744 | 351,315,24 | 352,2796,2539 | 353,2471,2214 | 354,1599,1370 | 355,457,228 | 356,3928,3736 | 357,259,67 | 359,4038,3846 | 360,244,58 | 361,2454,2272 | 362,4046,3870 | 363,3385,3209 | 364,1025,849 | 366,3937,3769 | 367,1487,1324 | 368,216,53 | 369,2721,2585 | 370,2584,2451 | 371,162,38 | 372,421,313 | 373,2235,2139 | 374,3737,3641 | 375,3338,3242 | 376,108,12 | 377,328,233 | 378,1394,1303 | 379,2188,2116 | 380,1775,1712 | 381,3483,3420 | 383,3667,3606 | 384,858,797 | 385,1811,1750 | 386,3821,3760 | 387,3370,3309 | 388,2368,2325 | 389,2479,2443 | 390,1989,1973 | 391,622,612 | 392,927,919

BATCH_RAW_INFO | 393,3798,3797

BATCH_RAW_INFO | 394,2659,2658

BATCH_RAW_INFO | 395,929,928

BATCH_RAW_INFO | 396,3464,3463

BATCH_RAW_INFO | 397,898,897

BATCH_RAW_INFO | 314,4080,3420 | 324,2346,1788 | 325,1812,1256 | 327,3856,3327 | 328,1724,1205 | 330,2046,1559 | 333,575,104 | 336,2087,1660 | 341,1717,1326 | 342,1251,860 | 344,1782,1392 | 346,1307,967 | 347,3804,3465 | 348,507,172 | 349,2082,1753 | 350,2041,1744 | 351,316,24 | 352,2797,2539 | 353,2472,2214 | 354,1600,1370 | 355,458,228 | 356,3929,3736 | 357,260,67 | 359,4039,3846 | 360,245,58 | 361,2455,2272 | 362,4047,3870 | 363,3386,3209 | 364,1026,849 | 366,3938,3769 | 367,1488,1324 | 368,217,53 | 369,2722,2585 | 370,2585,2451 | 371,163,38 | 372,422,313 | 373,2236,2139 | 374,3738,3641 | 375,3339,3242 | 376,109,12 | 377,329,233 | 378,1395,1303 | 379,2189,2116 | 380,1776,1712 | 381,3484,3420 | 383,3668,3606 | 384,859,797 | 385,1812,1750 | 386,3822,3760 | 387,3371,3309 | 388,2369,2325 | 389,2480,2443 | 390,1990,1973 | 391,623,612 | 392,928,919 | 393,3799,3797 | 394,2660,2658 | 395,930,928 | 396,3465,3463 | 397,899,897

BATCH_RAW_INFO | 314,4081,3420 | 324,2347,1788 | 325,1813,1256 | 327,3857,3327 | 328,1725,1205 | 330,2047,1559 | 333,576,104 | 336,2088,1660 | 341,1718,1326 | 342,1252,860 | 344,1783,1392 | 346,1308,967 | 347,3805,3465 | 348,508,172 | 349,2083,1753 | 350,2042,1744 | 351,317,24 | 352,2798,2539 | 353,2473,2214 | 354,1601,1370 | 355,459,228 | 356,3930,3736 | 357,261,67 | 359,4040,3846 | 360,246,58 | 361,2456,2272 | 362,4048,3870 | 363,3387,3209 | 364,1027,849 | 366,3939,3769 | 367,1489,1324 | 368,218,53 | 369,2723,2585 | 370,2586,2451 | 371,164,38 | 372,423,313 | 373,2237,2139 | 374,3739,3641 | 375,3340,3242 | 376,110,12 | 377,330,233 | 378,1396,1303 | 379,2190,2116 | 380,1777,1712 | 381,3485,3420 | 383,3669,3606 | 384,860,797 | 385,1813,1750 | 386,3823,3760 | 387,3372,3309 | 388,2370,2325 | 389,2481,2443 | 390,1991,1973 | 391,624,612 | 392,929,919 | 393,3800,3797 | 394,2661,2658 | 395,931,928 | 396,3466,3463 | 397,900,897

BATCH_RAW_INFO | 314,4082,3420 | 324,2348,1788 | 325,1814,1256 | 327,3858,3327 | 328,1726,1205 | 330,2048,1559 | 333,577,104 | 336,2089,1660 | 341,1719,1326 | 342,1253,860 | 344,1784,1392 | 346,1309,967 | 347,3806,3465 | 348,509,172 | 349,2084,1753 | 350,2043,1744 | 351,318,24 | 352,2799,2539 | 353,2474,2214 | 354,1602,1370 | 355,460,228 | 356,3931,3736 | 357,262,67 | 359,4041,3846 | 360,247,58 | 361,2457,2272 | 362,4049,3870 | 363,3388,3209 | 364,1028,849 | 366,3940,3769 | 367,1490,1324 | 368,219,53 | 369,2724,2585 | 370,2587,2451 | 371,165,38 | 372,424,313 | 373,2238,2139 | 374,3740,3641 | 375,3341,3242 | 376,111,12 | 377,331,233 | 378,1397,1303 | 379,2191,2116 | 380,1778,1712 | 381,3486,3420 | 383,3670,3606 | 384,861,797 | 385,1814,1750 | 386,3824,3760 | 387,3373,3309 | 388,2371,2325 | 389,2482,2443 | 390,1992,1973 | 391,625,612 | 392,930,919 | 393,3801,3797 | 394,2662,2658 | 395,932,928 | 396,3467,3463 | 397,901,897

BATCH_RAW_INFO | 314,4083,3420 | 324,2349,1788 | 325,1815,1256 | 327,3859,3327 | 328,1727,1205 | 330,2049,1559 | 333,578,104 | 336,2090,1660 | 341,1720,1326 | 342,1254,860 | 344,1785,1392 | 346,1310,967 | 347,3807,3465 | 348,510,172 | 349,2085,1753 | 350,2044,1744 | 351,319,24 | 352,2800,2539 | 353,2475,2214 | 354,1603,1370 | 355,461,228 | 356,3932,3736 | 357,263,67 | 359,4042,3846 | 360,248,58 | 361,2458,2272 | 362,4050,3870 | 363,3389,3209 | 364,1029,849 | 366,3941,3769 | 367,1491,1324 | 368,220,53 | 369,2725,2585 | 370,2588,2451 | 371,166,38 | 372,425,313 | 373,2239,2139 | 374,3741,3641 | 375,3342,3242 | 376,112,12 | 377,332,233 | 378,1398,1303 | 379,2192,2116 | 380,1779,1712 | 381,3487,3420 | 383,3671,3606 | 384,862,797 | 385,1815,1750 | 386,3825,3760 | 387,3374,3309 | 388,2372,2325 | 389,2483,2443 | 390,1993,1973 | 391,626,612 | 392,931,919 | 393,3802,3797 | 394,2663,2658 | 395,933,928 | 396,3468,3463 | 397,902,897

BATCH_RAW_INFO | 398,1494,1493

BATCH_RAW_INFO | 314,4084,3420 | 324,2350,1788 | 325,1816,1256 | 327,3860,3327 | 328,1728,1205 | 330,2050,1559 | 333,579,104 | 336,2091,1660 | 341,1721,1326 | 342,1255,860 | 344,1786,1392 | 346,1311,967 | 347,3808,3465 | 348,511,172 | 349,2086,1753 | 350,2045,1744 | 351,320,24 | 352,2801,2539 | 353,2476,2214 | 354,1604,1370 | 355,462,228 | 356,3933,3736 | 357,264,67 | 359,4043,3846 | 360,249,58 | 361,2459,2272 | 362,4051,3870 | 363,3390,3209 | 364,1030,849 | 366,3942,3769 | 367,1492,1324 | 368,221,53 | 369,2726,2585 | 370,2589,2451 | 371,167,38 | 372,426,313 | 373,2240,2139 | 374,3742,3641 | 375,3343,3242 | 376,113,12 | 377,333,233 | 378,1399,1303 | 379,2193,2116 | 380,1780,1712 | 381,3488,3420 | 383,3672,3606 | 384,863,797 | 385,1816,1750 | 386,3826,3760 | 387,3375,3309 | 388,2373,2325 | 389,2484,2443 | 390,1994,1973 | 391,627,612 | 392,932,919 | 393,3803,3797 | 394,2664,2658 | 395,934,928 | 396,3469,3463 | 397,903,897 | 398,1495,1493

BATCH_RAW_INFO | 314,4085,3420 | 324,2351,1788 | 325,1817,1256 | 327,3861,3327 | 328,1729,1205 | 330,2051,1559 | 333,580,104 | 336,2092,1660 | 341,1722,1326 | 342,1256,860 | 344,1787,1392 | 346,1312,967 | 347,3809,3465 | 348,512,172 | 349,2087,1753 | 350,2046,1744 | 351,321,24 | 352,2802,2539 | 353,2477,2214 | 354,1605,1370 | 355,463,228 | 356,3934,3736 | 357,265,67 | 359,4044,3846 | 360,250,58 | 361,2460,2272 | 362,4052,3870 | 363,3391,3209 | 364,1031,849 | 366,3943,3769 | 367,1493,1324 | 368,222,53 | 369,2727,2585 | 370,2590,2451 | 371,168,38 | 372,427,313 | 373,2241,2139 | 374,3743,3641 | 375,3344,3242 | 376,114,12 | 377,334,233 | 378,1400,1303 | 379,2194,2116 | 380,1781,1712 | 381,3489,3420 | 383,3673,3606 | 384,864,797 | 385,1817,1750 | 386,3827,3760 | 387,3376,3309 | 388,2374,2325 | 389,2485,2443 | 390,1995,1973 | 391,628,612 | 392,933,919 | 393,3804,3797 | 394,2665,2658 | 395,935,928 | 396,3470,3463 | 397,904,897 | 398,1496,1493

BATCH_RAW_INFO | 314,4086,3420 | 324,2352,1788 | 325,1818,1256 | 327,3862,3327 | 328,1730,1205 | 330,2052,1559 | 333,581,104 | 336,2093,1660 | 341,1723,1326 | 342,1257,860 | 344,1788,1392 | 346,1313,967 | 347,3810,3465 | 348,513,172 | 349,2088,1753 | 350,2047,1744 | 351,322,24 | 352,2803,2539 | 353,2478,2214 | 354,1606,1370 | 355,464,228 | 356,3935,3736 | 357,266,67 | 359,4045,3846 | 360,251,58 | 361,2461,2272 | 362,4053,3870 | 363,3392,3209 | 364,1032,849 | 366,3944,3769 | 367,1494,1324 | 368,223,53 | 369,2728,2585 | 370,2591,2451 | 371,169,38 | 372,428,313 | 373,2242,2139 | 374,3744,3641 | 375,3345,3242 | 376,115,12 | 377,335,233 | 378,1401,1303 | 379,2195,2116 | 380,1782,1712 | 381,3490,3420 | 383,3674,3606 | 384,865,797 | 385,1818,1750 | 386,3828,3760 | 387,3377,3309 | 388,2375,2325 | 389,2486,2443 | 390,1996,1973 | 391,629,612 | 392,934,919 | 393,3805,3797 | 394,2666,2658 | 395,936,928 | 396,3471,3463 | 397,905,897 | 398,1497,1493

BATCH_RAW_INFO | 399,162,161

BATCH_RAW_INFO | 314,4087,3420 | 324,2353,1788 | 325,1819,1256 | 327,3863,3327 | 328,1731,1205 | 330,2053,1559 | 333,582,104 | 336,2094,1660 | 341,1724,1326 | 342,1258,860 | 344,1789,1392 | 346,1314,967 | 347,3811,3465 | 348,514,172 | 349,2089,1753 | 350,2048,1744 | 351,323,24 | 352,2804,2539 | 353,2479,2214 | 354,1607,1370 | 355,465,228 | 356,3936,3736 | 357,267,67 | 359,4046,3846 | 360,252,58 | 361,2462,2272 | 362,4054,3870 | 363,3393,3209 | 364,1033,849 | 366,3945,3769 | 367,1495,1324 | 368,224,53 | 369,2729,2585 | 370,2592,2451 | 371,170,38 | 372,429,313 | 373,2243,2139 | 374,3745,3641 | 375,3346,3242 | 376,116,12 | 377,336,233 | 378,1402,1303 | 379,2196,2116 | 380,1783,1712 | 381,3491,3420 | 383,3675,3606 | 384,866,797 | 385,1819,1750 | 386,3829,3760 | 387,3378,3309 | 388,2376,2325 | 389,2487,2443 | 390,1997,1973 | 391,630,612 | 392,935,919 | 393,3806,3797 | 394,2667,2658 | 395,937,928 | 396,3472,3463 | 397,906,897 | 398,1498,1493 | 399,163,161

BATCH_RAW_INFO | 314,4088,3420 | 324,2354,1788 | 325,1820,1256 | 327,3864,3327 | 328,1732,1205 | 330,2054,1559 | 333,583,104 | 336,2095,1660 | 341,1725,1326 | 342,1259,860 | 344,1790,1392 | 346,1315,967 | 347,3812,3465 | 348,515,172 | 349,2090,1753 | 350,2049,1744 | 351,324,24 | 352,2805,2539 | 353,2480,2214 | 354,1608,1370 | 355,466,228 | 356,3937,3736 | 357,268,67 | 359,4047,3846 | 360,253,58 | 361,2463,2272 | 362,4055,3870 | 363,3394,3209 | 364,1034,849 | 366,3946,3769 | 367,1496,1324 | 368,225,53 | 369,2730,2585 | 370,2593,2451 | 371,171,38 | 372,430,313 | 373,2244,2139 | 374,3746,3641 | 375,3347,3242 | 376,117,12 | 377,337,233 | 378,1403,1303 | 379,2197,2116 | 380,1784,1712 | 381,3492,3420 | 383,3676,3606 | 384,867,797 | 385,1820,1750 | 386,3830,3760 | 387,3379,3309 | 388,2377,2325 | 389,2488,2443 | 390,1998,1973 | 391,631,612 | 392,936,919 | 393,3807,3797 | 394,2668,2658 | 395,938,928 | 396,3473,3463 | 397,907,897 | 398,1499,1493 | 399,164,161

BATCH_RAW_INFO | 314,4089,3420 | 324,2355,1788 | 325,1821,1256 | 327,3865,3327 | 328,1733,1205 | 330,2055,1559 | 333,584,104 | 336,2096,1660 | 341,1726,1326 | 342,1260,860 | 344,1791,1392 | 346,1316,967 | 347,3813,3465 | 348,516,172 | 349,2091,1753 | 350,2050,1744 | 351,325,24 | 352,2806,2539 | 353,2481,2214 | 354,1609,1370 | 355,467,228 | 356,3938,3736 | 357,269,67 | 359,4048,3846 | 360,254,58 | 361,2464,2272 | 362,4056,3870 | 363,3395,3209 | 364,1035,849 | 366,3947,3769 | 367,1497,1324 | 368,226,53 | 369,2731,2585 | 370,2594,2451 | 371,172,38 | 372,431,313 | 373,2245,2139 | 374,3747,3641 | 375,3348,3242 | 376,118,12 | 377,338,233 | 378,1404,1303 | 379,2198,2116 | 380,1785,1712 | 381,3493,3420 | 383,3677,3606 | 384,868,797 | 385,1821,1750 | 386,3831,3760 | 387,3380,3309 | 388,2378,2325 | 389,2489,2443 | 390,1999,1973 | 391,632,612 | 392,937,919 | 393,3808,3797 | 394,2669,2658 | 395,939,928 | 396,3474,3463 | 397,908,897 | 398,1500,1493 | 399,165,161

BATCH_RAW_INFO | 314,4090,3420 | 324,2356,1788 | 325,1822,1256 | 327,3866,3327 | 328,1734,1205 | 330,2056,1559 | 333,585,104 | 336,2097,1660 | 341,1727,1326 | 342,1261,860 | 344,1792,1392 | 346,1317,967 | 347,3814,3465 | 348,517,172 | 349,2092,1753 | 350,2051,1744 | 351,326,24 | 352,2807,2539 | 353,2482,2214 | 354,1610,1370 | 355,468,228 | 356,3939,3736 | 357,270,67 | 359,4049,3846 | 360,255,58 | 361,2465,2272 | 362,4057,3870 | 363,3396,3209 | 364,1036,849 | 366,3948,3769 | 367,1498,1324 | 368,227,53 | 369,2732,2585 | 370,2595,2451 | 371,173,38 | 372,432,313 | 373,2246,2139 | 374,3748,3641 | 375,3349,3242 | 376,119,12 | 377,339,233 | 378,1405,1303 | 379,2199,2116 | 380,1786,1712 | 381,3494,3420 | 383,3678,3606 | 384,869,797 | 385,1822,1750 | 386,3832,3760 | 387,3381,3309 | 388,2379,2325 | 389,2490,2443 | 390,2000,1973 | 391,633,612 | 392,938,919 | 393,3809,3797 | 394,2670,2658 | 395,940,928 | 396,3475,3463 | 397,909,897 | 398,1501,1493 | 399,166,161

BATCH_RAW_INFO | 314,4091,3420 | 324,2357,1788 | 325,1823,1256 | 327,3867,3327 | 328,1735,1205 | 330,2057,1559 | 333,586,104 | 336,2098,1660 | 341,1728,1326 | 342,1262,860 | 344,1793,1392 | 346,1318,967 | 347,3815,3465 | 348,518,172 | 349,2093,1753 | 350,2052,1744 | 351,327,24 | 352,2808,2539 | 353,2483,2214 | 354,1611,1370 | 355,469,228 | 356,3940,3736 | 357,271,67 | 359,4050,3846 | 360,256,58 | 361,2466,2272 | 362,4058,3870 | 363,3397,3209 | 364,1037,849 | 366,3949,3769 | 367,1499,1324 | 368,228,53 | 369,2733,2585 | 370,2596,2451 | 371,174,38 | 372,433,313 | 373,2247,2139 | 374,3749,3641 | 375,3350,3242 | 376,120,12 | 377,340,233 | 378,1406,1303 | 379,2200,2116 | 380,1787,1712 | 381,3495,3420 | 383,3679,3606 | 384,870,797 | 385,1823,1750 | 386,3833,3760 | 387,3382,3309 | 388,2380,2325 | 389,2491,2443 | 390,2001,1973 | 391,634,612 | 392,939,919 | 393,3810,3797 | 394,2671,2658 | 395,941,928 | 396,3476,3463 | 397,910,897 | 398,1502,1493 | 399,167,161

BATCH_RAW_INFO | 314,4092,3420 | 324,2358,1788 | 325,1824,1256 | 327,3868,3327 | 328,1736,1205 | 330,2058,1559 | 333,587,104 | 336,2099,1660 | 341,1729,1326 | 342,1263,860 | 344,1794,1392 | 346,1319,967 | 347,3816,3465 | 348,519,172 | 349,2094,1753 | 350,2053,1744 | 351,328,24 | 352,2809,2539 | 353,2484,2214 | 354,1612,1370 | 355,470,228 | 356,3941,3736 | 357,272,67 | 359,4051,3846 | 360,257,58 | 361,2467,2272 | 362,4059,3870 | 363,3398,3209 | 364,1038,849 | 366,3950,3769 | 367,1500,1324 | 368,229,53 | 369,2734,2585 | 370,2597,2451 | 371,175,38 | 372,434,313 | 373,2248,2139 | 374,3750,3641 | 375,3351,3242 | 376,121,12 | 377,341,233 | 378,1407,1303 | 379,2201,2116 | 380,1788,1712 | 381,3496,3420 | 383,3680,3606 | 384,871,797 | 385,1824,1750 | 386,3834,3760 | 387,3383,3309 | 388,2381,2325 | 389,2492,2443 | 390,2002,1973 | 391,635,612 | 392,940,919 | 393,3811,3797 | 394,2672,2658 | 395,942,928 | 396,3477,3463 | 397,911,897 | 398,1503,1493 | 399,168,161

BATCH_RAW_INFO | 400,3330,3329

BATCH_RAW_INFO | 401,1673,1672

BATCH_RAW_INFO | 402,3634,3633

BATCH_RAW_INFO | 314,4093,3420 | 324,2359,1788 | 325,1825,1256 | 327,3869,3327 | 328,1737,1205 | 330,2059,1559 | 333,588,104 | 336,2100,1660 | 341,1730,1326 | 342,1264,860 | 344,1795,1392 | 346,1320,967 | 347,3817,3465 | 348,520,172 | 349,2095,1753 | 350,2054,1744 | 351,329,24 | 352,2810,2539 | 353,2485,2214 | 354,1613,1370 | 355,471,228 | 356,3942,3736 | 357,273,67 | 359,4052,3846 | 360,258,58 | 361,2468,2272 | 362,4060,3870 | 363,3399,3209 | 364,1039,849 | 366,3951,3769 | 367,1501,1324 | 368,230,53 | 369,2735,2585 | 370,2598,2451 | 371,176,38 | 372,435,313 | 373,2249,2139 | 374,3751,3641 | 375,3352,3242 | 376,122,12 | 377,342,233 | 378,1408,1303 | 379,2202,2116 | 380,1789,1712 | 381,3497,3420 | 383,3681,3606 | 384,872,797 | 385,1825,1750 | 386,3835,3760 | 387,3384,3309 | 388,2382,2325 | 389,2493,2443 | 390,2003,1973 | 391,636,612 | 392,941,919 | 393,3812,3797 | 394,2673,2658 | 395,943,928 | 396,3478,3463 | 397,912,897 | 398,1504,1493 | 399,169,161 | 400,3331,3329 | 401,1674,1672 | 402,3635,3633

BATCH_RAW_INFO | 314,4094,3420 | 324,2360,1788 | 325,1826,1256 | 327,3870,3327 | 328,1738,1205 | 330,2060,1559 | 333,589,104 | 336,2101,1660 | 341,1731,1326 | 342,1265,860 | 344,1796,1392 | 346,1321,967 | 347,3818,3465 | 348,521,172 | 349,2096,1753 | 350,2055,1744 | 351,330,24 | 352,2811,2539 | 353,2486,2214 | 354,1614,1370 | 355,472,228 | 356,3943,3736 | 357,274,67 | 359,4053,3846 | 360,259,58 | 361,2469,2272 | 362,4061,3870 | 363,3400,3209 | 364,1040,849 | 366,3952,3769 | 367,1502,1324 | 368,231,53 | 369,2736,2585 | 370,2599,2451 | 371,177,38 | 372,436,313 | 373,2250,2139 | 374,3752,3641 | 375,3353,3242 | 376,123,12 | 377,343,233 | 378,1409,1303 | 379,2203,2116 | 380,1790,1712 | 381,3498,3420 | 383,3682,3606 | 384,873,797 | 385,1826,1750 | 386,3836,3760 | 387,3385,3309 | 388,2383,2325 | 389,2494,2443 | 390,2004,1973 | 391,637,612 | 392,942,919 | 393,3813,3797 | 394,2674,2658 | 395,944,928 | 396,3479,3463 | 397,913,897 | 398,1505,1493 | 399,170,161 | 400,3332,3329 | 401,1675,1672 | 402,3636,3633

BATCH_RAW_INFO | 314,4095,3420 | 324,2361,1788 | 325,1827,1256 | 327,3871,3327 | 328,1739,1205 | 330,2061,1559 | 333,590,104 | 336,2102,1660 | 341,1732,1326 | 344,1797,1392 | 346,1322,967 | 347,3819,3465 | 348,522,172 | 349,2097,1753 | 350,2056,1744 | 351,331,24 | 352,2812,2539 | 353,2487,2214 | 354,1615,1370 | 355,473,228 | 356,3944,3736 | 357,275,67 | 359,4054,3846 | 360,260,58 | 361,2470,2272 | 362,4062,3870 | 363,3401,3209 | 364,1041,849 | 366,3953,3769 | 367,1503,1324 | 368,232,53 | 369,2737,2585 | 370,2600,2451 | 371,178,38 | 372,437,313 | 373,2251,2139 | 374,3753,3641 | 375,3354,3242 | 376,124,12 | 377,344,233 | 378,1410,1303 | 379,2204,2116 | 380,1791,1712 | 381,3499,3420 | 383,3683,3606 | 384,874,797 | 385,1827,1750 | 386,3837,3760 | 387,3386,3309 | 388,2384,2325 | 389,2495,2443 | 390,2005,1973 | 391,638,612 | 392,943,919 | 393,3814,3797 | 394,2675,2658 | 395,945,928 | 396,3480,3463 | 397,914,897 | 398,1506,1493 | 399,171,161 | 400,3333,3329 | 401,1676,1672 | 402,3637,3633

BATCH_RAW_INFO | 324,2362,1788 | 325,1828,1256 | 327,3872,3327 | 328,1740,1205 | 330,2062,1559 | 333,591,104 | 336,2103,1660 | 341,1733,1326 | 344,1798,1392 | 346,1323,967 | 347,3820,3465 | 348,523,172 | 349,2098,1753 | 350,2057,1744 | 351,332,24 | 352,2813,2539 | 353,2488,2214 | 354,1616,1370 | 355,474,228 | 356,3945,3736 | 357,276,67 | 359,4055,3846 | 360,261,58 | 361,2471,2272 | 362,4063,3870 | 363,3402,3209 | 364,1042,849 | 366,3954,3769 | 367,1504,1324 | 368,233,53 | 369,2738,2585 | 370,2601,2451 | 371,179,38 | 372,438,313 | 373,2252,2139 | 374,3754,3641 | 375,3355,3242 | 376,125,12 | 377,345,233 | 379,2205,2116 | 380,1792,1712 | 381,3500,3420 | 383,3684,3606 | 384,875,797 | 385,1828,1750 | 386,3838,3760 | 387,3387,3309 | 388,2385,2325 | 389,2496,2443 | 390,2006,1973 | 391,639,612 | 392,944,919 | 393,3815,3797 | 394,2676,2658 | 395,946,928 | 396,3481,3463 | 397,915,897 | 398,1507,1493 | 399,172,161 | 400,3334,3329 | 401,1677,1672 | 402,3638,3633

BATCH_RAW_INFO | 324,2363,1788 | 325,1829,1256 | 327,3873,3327 | 328,1741,1205 | 330,2063,1559 | 333,592,104 | 336,2104,1660 | 341,1734,1326 | 344,1799,1392 | 346,1324,967 | 347,3821,3465 | 348,524,172 | 349,2099,1753 | 350,2058,1744 | 351,333,24 | 352,2814,2539 | 353,2489,2214 | 354,1617,1370 | 355,475,228 | 356,3946,3736 | 357,277,67 | 359,4056,3846 | 360,262,58 | 361,2472,2272 | 362,4064,3870 | 363,3403,3209 | 364,1043,849 | 366,3955,3769 | 367,1505,1324 | 368,234,53 | 369,2739,2585 | 370,2602,2451 | 371,180,38 | 372,439,313 | 373,2253,2139 | 374,3755,3641 | 375,3356,3242 | 376,126,12 | 377,346,233 | 379,2206,2116 | 380,1793,1712 | 381,3501,3420 | 383,3685,3606 | 384,876,797 | 385,1829,1750 | 386,3839,3760 | 387,3388,3309 | 388,2386,2325 | 389,2497,2443 | 390,2007,1973 | 391,640,612 | 392,945,919 | 393,3816,3797 | 394,2677,2658 | 395,947,928 | 396,3482,3463 | 397,916,897 | 398,1508,1493 | 399,173,161 | 400,3335,3329 | 401,1678,1672 | 402,3639,3633

BATCH_RAW_INFO | 324,2364,1788 | 325,1830,1256 | 327,3874,3327 | 328,1742,1205 | 330,2064,1559 | 333,593,104 | 336,2105,1660 | 341,1735,1326 | 344,1800,1392 | 346,1325,967 | 347,3822,3465 | 348,525,172 | 349,2100,1753 | 350,2059,1744 | 351,334,24 | 352,2815,2539 | 353,2490,2214 | 354,1618,1370 | 356,3947,3736 | 357,278,67 | 359,4057,3846 | 360,263,58 | 361,2473,2272 | 362,4065,3870 | 363,3404,3209 | 364,1044,849 | 366,3956,3769 | 367,1506,1324 | 368,235,53 | 369,2740,2585 | 370,2603,2451 | 371,181,38 | 372,440,313 | 373,2254,2139 | 374,3756,3641 | 375,3357,3242 | 376,127,12 | 377,347,233 | 379,2207,2116 | 380,1794,1712 | 381,3502,3420 | 383,3686,3606 | 384,877,797 | 385,1830,1750 | 386,3840,3760 | 387,3389,3309 | 388,2387,2325 | 389,2498,2443 | 390,2008,1973 | 391,641,612 | 392,946,919 | 393,3817,3797 | 394,2678,2658 | 395,948,928 | 396,3483,3463 | 397,917,897 | 398,1509,1493 | 399,174,161 | 400,3336,3329 | 401,1679,1672 | 402,3640,3633

BATCH_RAW_INFO | 324,2365,1788 | 325,1831,1256 | 327,3875,3327 | 328,1743,1205 | 330,2065,1559 | 333,594,104 | 336,2106,1660 | 341,1736,1326 | 344,1801,1392 | 346,1326,967 | 347,3823,3465 | 348,526,172 | 349,2101,1753 | 350,2060,1744 | 351,335,24 | 352,2816,2539 | 353,2491,2214 | 354,1619,1370 | 356,3948,3736 | 357,279,67 | 359,4058,3846 | 360,264,58 | 361,2474,2272 | 362,4066,3870 | 363,3405,3209 | 364,1045,849 | 366,3957,3769 | 367,1507,1324 | 368,236,53 | 369,2741,2585 | 370,2604,2451 | 371,182,38 | 372,441,313 | 373,2255,2139 | 374,3757,3641 | 375,3358,3242 | 376,128,12 | 377,348,233 | 379,2208,2116 | 380,1795,1712 | 381,3503,3420 | 383,3687,3606 | 384,878,797 | 385,1831,1750 | 386,3841,3760 | 387,3390,3309 | 388,2388,2325 | 389,2499,2443 | 390,2009,1973 | 391,642,612 | 392,947,919 | 393,3818,3797 | 394,2679,2658 | 395,949,928 | 396,3484,3463 | 397,918,897 | 398,1510,1493 | 399,175,161 | 400,3337,3329 | 401,1680,1672 | 402,3641,3633

BATCH_RAW_INFO | 324,2366,1788 | 325,1832,1256 | 327,3876,3327 | 328,1744,1205 | 330,2066,1559 | 333,595,104 | 336,2107,1660 | 341,1737,1326 | 344,1802,1392 | 346,1327,967 | 347,3824,3465 | 348,527,172 | 349,2102,1753 | 350,2061,1744 | 351,336,24 | 352,2817,2539 | 353,2492,2214 | 354,1620,1370 | 356,3949,3736 | 357,280,67 | 359,4059,3846 | 360,265,58 | 361,2475,2272 | 362,4067,3870 | 363,3406,3209 | 364,1046,849 | 366,3958,3769 | 367,1508,1324 | 368,237,53 | 369,2742,2585 | 370,2605,2451 | 371,183,38 | 372,442,313 | 373,2256,2139 | 374,3758,3641 | 375,3359,3242 | 376,129,12 | 377,349,233 | 379,2209,2116 | 380,1796,1712 | 381,3504,3420 | 383,3688,3606 | 384,879,797 | 385,1832,1750 | 386,3842,3760 | 387,3391,3309 | 388,2389,2325 | 389,2500,2443 | 390,2010,1973 | 391,643,612 | 392,948,919 | 393,3819,3797 | 394,2680,2658 | 395,950,928 | 396,3485,3463 | 397,919,897 | 398,1511,1493 | 399,176,161 | 400,3338,3329 | 401,1681,1672 | 402,3642,3633

BATCH_RAW_INFO | 324,2367,1788 | 325,1833,1256 | 327,3877,3327 | 328,1745,1205 | 330,2067,1559 | 333,596,104 | 336,2108,1660 | 341,1738,1326 | 344,1803,1392 | 346,1328,967 | 347,3825,3465 | 348,528,172 | 349,2103,1753 | 350,2062,1744 | 351,337,24 | 352,2818,2539 | 353,2493,2214 | 354,1621,1370 | 356,3950,3736 | 357,281,67 | 359,4060,3846 | 360,266,58 | 361,2476,2272 | 362,4068,3870 | 363,3407,3209 | 364,1047,849 | 366,3959,3769 | 367,1509,1324 | 368,238,53 | 369,2743,2585 | 370,2606,2451 | 371,184,38 | 372,443,313 | 373,2257,2139 | 374,3759,3641 | 375,3360,3242 | 376,130,12 | 377,350,233 | 379,2210,2116 | 380,1797,1712 | 381,3505,3420 | 383,3689,3606 | 384,880,797 | 385,1833,1750 | 386,3843,3760 | 387,3392,3309 | 388,2390,2325 | 389,2501,2443 | 390,2011,1973 | 391,644,612 | 392,949,919 | 393,3820,3797 | 394,2681,2658 | 395,951,928 | 396,3486,3463 | 397,920,897 | 398,1512,1493 | 399,177,161 | 400,3339,3329 | 401,1682,1672 | 402,3643,3633

BATCH_RAW_INFO | 324,2368,1788 | 325,1834,1256 | 327,3878,3327 | 328,1746,1205 | 330,2068,1559 | 333,597,104 | 336,2109,1660 | 341,1739,1326 | 344,1804,1392 | 346,1329,967 | 347,3826,3465 | 348,529,172 | 349,2104,1753 | 350,2063,1744 | 351,338,24 | 352,2819,2539 | 353,2494,2214 | 354,1622,1370 | 356,3951,3736 | 357,282,67 | 359,4061,3846 | 360,267,58 | 361,2477,2272 | 362,4069,3870 | 363,3408,3209 | 364,1048,849 | 366,3960,3769 | 367,1510,1324 | 368,239,53 | 369,2744,2585 | 370,2607,2451 | 371,185,38 | 372,444,313 | 373,2258,2139 | 374,3760,3641 | 375,3361,3242 | 376,131,12 | 377,351,233 | 379,2211,2116 | 380,1798,1712 | 381,3506,3420 | 383,3690,3606 | 384,881,797 | 385,1834,1750 | 386,3844,3760 | 387,3393,3309 | 388,2391,2325 | 389,2502,2443 | 390,2012,1973 | 391,645,612 | 392,950,919 | 393,3821,3797 | 394,2682,2658 | 395,952,928 | 396,3487,3463 | 397,921,897 | 398,1513,1493 | 399,178,161 | 400,3340,3329 | 401,1683,1672 | 402,3644,3633

BATCH_RAW_INFO | 324,2369,1788 | 325,1835,1256 | 327,3879,3327 | 328,1747,1205 | 330,2069,1559 | 333,598,104 | 336,2110,1660 | 341,1740,1326 | 344,1805,1392 | 346,1330,967 | 347,3827,3465 | 348,530,172 | 349,2105,1753 | 350,2064,1744 | 351,339,24 | 352,2820,2539 | 353,2495,2214 | 354,1623,1370 | 356,3952,3736 | 357,283,67 | 359,4062,3846 | 360,268,58 | 361,2478,2272 | 362,4070,3870 | 363,3409,3209 | 364,1049,849 | 366,3961,3769 | 367,1511,1324 | 368,240,53 | 369,2745,2585 | 370,2608,2451 | 371,186,38 | 372,445,313 | 373,2259,2139 | 374,3761,3641 | 375,3362,3242 | 376,132,12 | 377,352,233 | 379,2212,2116 | 380,1799,1712 | 381,3507,3420 | 383,3691,3606 | 384,882,797 | 385,1835,1750 | 386,3845,3760 | 387,3394,3309 | 388,2392,2325 | 389,2503,2443 | 390,2013,1973 | 391,646,612 | 392,951,919 | 393,3822,3797 | 394,2683,2658 | 395,953,928 | 396,3488,3463 | 397,922,897 | 398,1514,1493 | 399,179,161 | 400,3341,3329 | 401,1684,1672 | 402,3645,3633

BATCH_RAW_INFO | 324,2370,1788 | 325,1836,1256 | 327,3880,3327 | 328,1748,1205 | 330,2070,1559 | 333,599,104 | 336,2111,1660 | 344,1806,1392 | 346,1331,967 | 347,3828,3465 | 348,531,172 | 349,2106,1753 | 350,2065,1744 | 351,340,24 | 352,2821,2539 | 353,2496,2214 | 354,1624,1370 | 356,3953,3736 | 357,284,67 | 359,4063,3846 | 360,269,58 | 361,2479,2272 | 362,4071,3870 | 363,3410,3209 | 364,1050,849 | 366,3962,3769 | 367,1512,1324 | 368,241,53 | 369,2746,2585 | 370,2609,2451 | 371,187,38 | 372,446,313 | 373,2260,2139 | 374,3762,3641 | 375,3363,3242 | 376,133,12 | 377,353,233 | 379,2213,2116 | 380,1800,1712 | 381,3508,3420 | 383,3692,3606 | 384,883,797 | 385,1836,1750 | 386,3846,3760 | 387,3395,3309 | 388,2393,2325 | 389,2504,2443 | 390,2014,1973 | 391,647,612 | 392,952,919 | 393,3823,3797 | 394,2684,2658 | 395,954,928 | 396,3489,3463 | 397,923,897 | 398,1515,1493 | 399,180,161 | 400,3342,3329 | 401,1685,1672 | 402,3646,3633

BATCH_RAW_INFO | 324,2371,1788 | 325,1837,1256 | 327,3881,3327 | 328,1749,1205 | 330,2071,1559 | 333,600,104 | 336,2112,1660 | 344,1807,1392 | 346,1332,967 | 347,3829,3465 | 348,532,172 | 349,2107,1753 | 350,2066,1744 | 351,341,24 | 352,2822,2539 | 353,2497,2214 | 354,1625,1370 | 356,3954,3736 | 357,285,67 | 359,4064,3846 | 360,270,58 | 361,2480,2272 | 362,4072,3870 | 363,3411,3209 | 364,1051,849 | 366,3963,3769 | 367,1513,1324 | 368,242,53 | 369,2747,2585 | 370,2610,2451 | 371,188,38 | 372,447,313 | 373,2261,2139 | 374,3763,3641 | 375,3364,3242 | 376,134,12 | 377,354,233 | 379,2214,2116 | 380,1801,1712 | 381,3509,3420 | 383,3693,3606 | 384,884,797 | 385,1837,1750 | 386,3847,3760 | 387,3396,3309 | 388,2394,2325 | 389,2505,2443 | 390,2015,1973 | 391,648,612 | 392,953,919 | 393,3824,3797 | 394,2685,2658 | 395,955,928 | 396,3490,3463 | 397,924,897 | 398,1516,1493 | 399,181,161 | 400,3343,3329 | 401,1686,1672 | 402,3647,3633

BATCH_RAW_INFO | 324,2372,1788 | 325,1838,1256 | 327,3882,3327 | 328,1750,1205 | 330,2072,1559 | 333,601,104 | 336,2113,1660 | 344,1808,1392 | 346,1333,967 | 347,3830,3465 | 348,533,172 | 349,2108,1753 | 350,2067,1744 | 351,342,24 | 352,2823,2539 | 353,2498,2214 | 354,1626,1370 | 356,3955,3736 | 357,286,67 | 359,4065,3846 | 360,271,58 | 361,2481,2272 | 362,4073,3870 | 363,3412,3209 | 364,1052,849 | 366,3964,3769 | 367,1514,1324 | 368,243,53 | 369,2748,2585 | 370,2611,2451 | 371,189,38 | 372,448,313 | 373,2262,2139 | 374,3764,3641 | 375,3365,3242 | 376,135,12 | 377,355,233 | 379,2215,2116 | 380,1802,1712 | 381,3510,3420 | 383,3694,3606 | 384,885,797 | 385,1838,1750 | 386,3848,3760 | 387,3397,3309 | 388,2395,2325 | 389,2506,2443 | 390,2016,1973 | 391,649,612 | 392,954,919 | 393,3825,3797 | 394,2686,2658 | 395,956,928 | 396,3491,3463 | 397,925,897 | 398,1517,1493 | 399,182,161 | 400,3344,3329 | 401,1687,1672 | 402,3648,3633

BATCH_RAW_INFO | 403,1919,1918

BATCH_RAW_INFO | 324,2373,1788 | 325,1839,1256 | 327,3883,3327 | 328,1751,1205 | 330,2073,1559 | 333,602,104 | 336,2114,1660 | 344,1809,1392 | 346,1334,967 | 347,3831,3465 | 348,534,172 | 349,2109,1753 | 350,2068,1744 | 351,343,24 | 352,2824,2539 | 353,2499,2214 | 354,1627,1370 | 356,3956,3736 | 357,287,67 | 359,4066,3846 | 360,272,58 | 361,2482,2272 | 362,4074,3870 | 363,3413,3209 | 364,1053,849 | 366,3965,3769 | 367,1515,1324 | 368,244,53 | 369,2749,2585 | 370,2612,2451 | 371,190,38 | 372,449,313 | 373,2263,2139 | 374,3765,3641 | 375,3366,3242 | 376,136,12 | 377,356,233 | 379,2216,2116 | 380,1803,1712 | 381,3511,3420 | 383,3695,3606 | 384,886,797 | 385,1839,1750 | 386,3849,3760 | 387,3398,3309 | 388,2396,2325 | 389,2507,2443 | 390,2017,1973 | 391,650,612 | 392,955,919 | 393,3826,3797 | 394,2687,2658 | 395,957,928 | 396,3492,3463 | 397,926,897 | 398,1518,1493 | 399,183,161 | 400,3345,3329 | 401,1688,1672 | 402,3649,3633 | 403,1920,1918

BATCH_RAW_INFO | 324,2374,1788 | 325,1840,1256 | 327,3884,3327 | 328,1752,1205 | 330,2074,1559 | 333,603,104 | 336,2115,1660 | 344,1810,1392 | 346,1335,967 | 347,3832,3465 | 348,535,172 | 349,2110,1753 | 350,2069,1744 | 351,344,24 | 352,2825,2539 | 353,2500,2214 | 354,1628,1370 | 356,3957,3736 | 357,288,67 | 359,4067,3846 | 360,273,58 | 361,2483,2272 | 362,4075,3870 | 363,3414,3209 | 364,1054,849 | 366,3966,3769 | 367,1516,1324 | 368,245,53 | 369,2750,2585 | 370,2613,2451 | 371,191,38 | 372,450,313 | 373,2264,2139 | 374,3766,3641 | 375,3367,3242 | 376,137,12 | 377,357,233 | 379,2217,2116 | 380,1804,1712 | 381,3512,3420 | 383,3696,3606 | 384,887,797 | 385,1840,1750 | 386,3850,3760 | 387,3399,3309 | 388,2397,2325 | 389,2508,2443 | 390,2018,1973 | 391,651,612 | 392,956,919 | 393,3827,3797 | 394,2688,2658 | 395,958,928 | 396,3493,3463 | 397,927,897 | 398,1519,1493 | 399,184,161 | 400,3346,3329 | 401,1689,1672 | 402,3650,3633 | 403,1921,1918

BATCH_RAW_INFO | 324,2375,1788 | 325,1841,1256 | 327,3885,3327 | 328,1753,1205 | 330,2075,1559 | 333,604,104 | 336,2116,1660 | 344,1811,1392 | 346,1336,967 | 347,3833,3465 | 348,536,172 | 349,2111,1753 | 350,2070,1744 | 351,345,24 | 352,2826,2539 | 353,2501,2214 | 354,1629,1370 | 356,3958,3736 | 357,289,67 | 359,4068,3846 | 360,274,58 | 361,2484,2272 | 362,4076,3870 | 363,3415,3209 | 364,1055,849 | 366,3967,3769 | 367,1517,1324 | 368,246,53 | 369,2751,2585 | 370,2614,2451 | 371,192,38 | 372,451,313 | 373,2265,2139 | 374,3767,3641 | 375,3368,3242 | 376,138,12 | 377,358,233 | 379,2218,2116 | 380,1805,1712 | 381,3513,3420 | 383,3697,3606 | 384,888,797 | 385,1841,1750 | 386,3851,3760 | 387,3400,3309 | 388,2398,2325 | 389,2509,2443 | 390,2019,1973 | 391,652,612 | 392,957,919 | 393,3828,3797 | 394,2689,2658 | 395,959,928 | 396,3494,3463 | 397,928,897 | 398,1520,1493 | 399,185,161 | 400,3347,3329 | 401,1690,1672 | 402,3651,3633 | 403,1922,1918

BATCH_RAW_INFO | 324,2376,1788 | 325,1842,1256 | 327,3886,3327 | 328,1754,1205 | 330,2076,1559 | 333,605,104 | 336,2117,1660 | 344,1812,1392 | 346,1337,967 | 347,3834,3465 | 348,537,172 | 349,2112,1753 | 350,2071,1744 | 351,346,24 | 352,2827,2539 | 353,2502,2214 | 354,1630,1370 | 356,3959,3736 | 357,290,67 | 359,4069,3846 | 360,275,58 | 361,2485,2272 | 362,4077,3870 | 363,3416,3209 | 364,1056,849 | 366,3968,3769 | 367,1518,1324 | 368,247,53 | 369,2752,2585 | 370,2615,2451 | 371,193,38 | 372,452,313 | 373,2266,2139 | 374,3768,3641 | 375,3369,3242 | 376,139,12 | 377,359,233 | 379,2219,2116 | 380,1806,1712 | 381,3514,3420 | 383,3698,3606 | 384,889,797 | 385,1842,1750 | 386,3852,3760 | 387,3401,3309 | 388,2399,2325 | 389,2510,2443 | 390,2020,1973 | 391,653,612 | 392,958,919 | 393,3829,3797 | 394,2690,2658 | 395,960,928 | 396,3495,3463 | 397,929,897 | 398,1521,1493 | 399,186,161 | 400,3348,3329 | 401,1691,1672 | 402,3652,3633 | 403,1923,1918

BATCH_RAW_INFO | 324,2377,1788 | 325,1843,1256 | 327,3887,3327 | 328,1755,1205 | 330,2077,1559 | 333,606,104 | 336,2118,1660 | 344,1813,1392 | 346,1338,967 | 347,3835,3465 | 348,538,172 | 349,2113,1753 | 350,2072,1744 | 351,347,24 | 352,2828,2539 | 353,2503,2214 | 354,1631,1370 | 356,3960,3736 | 357,291,67 | 359,4070,3846 | 360,276,58 | 361,2486,2272 | 362,4078,3870 | 363,3417,3209 | 364,1057,849 | 366,3969,3769 | 367,1519,1324 | 368,248,53 | 369,2753,2585 | 370,2616,2451 | 371,194,38 | 372,453,313 | 373,2267,2139 | 374,3769,3641 | 375,3370,3242 | 376,140,12 | 377,360,233 | 379,2220,2116 | 380,1807,1712 | 381,3515,3420 | 383,3699,3606 | 384,890,797 | 385,1843,1750 | 386,3853,3760 | 387,3402,3309 | 388,2400,2325 | 389,2511,2443 | 390,2021,1973 | 391,654,612 | 392,959,919 | 393,3830,3797 | 394,2691,2658 | 395,961,928 | 396,3496,3463 | 397,930,897 | 398,1522,1493 | 399,187,161 | 400,3349,3329 | 401,1692,1672 | 402,3653,3633 | 403,1924,1918

BATCH_RAW_INFO | 324,2378,1788 | 325,1844,1256 | 327,3888,3327 | 328,1756,1205 | 330,2078,1559 | 333,607,104 | 336,2119,1660 | 344,1814,1392 | 346,1339,967 | 347,3836,3465 | 348,539,172 | 349,2114,1753 | 350,2073,1744 | 351,348,24 | 352,2829,2539 | 353,2504,2214 | 354,1632,1370 | 356,3961,3736 | 357,292,67 | 359,4071,3846 | 360,277,58 | 361,2487,2272 | 362,4079,3870 | 363,3418,3209 | 364,1058,849 | 366,3970,3769 | 367,1520,1324 | 368,249,53 | 369,2754,2585 | 370,2617,2451 | 371,195,38 | 372,454,313 | 373,2268,2139 | 374,3770,3641 | 375,3371,3242 | 376,141,12 | 377,361,233 | 379,2221,2116 | 380,1808,1712 | 381,3516,3420 | 383,3700,3606 | 384,891,797 | 385,1844,1750 | 386,3854,3760 | 387,3403,3309 | 388,2401,2325 | 389,2512,2443 | 390,2022,1973 | 391,655,612 | 392,960,919 | 393,3831,3797 | 394,2692,2658 | 395,962,928 | 396,3497,3463 | 397,931,897 | 398,1523,1493 | 399,188,161 | 400,3350,3329 | 401,1693,1672 | 402,3654,3633 | 403,1925,1918

BATCH_RAW_INFO | 324,2379,1788 | 325,1845,1256 | 327,3889,3327 | 328,1757,1205 | 330,2079,1559 | 333,608,104 | 336,2120,1660 | 344,1815,1392 | 346,1340,967 | 347,3837,3465 | 348,540,172 | 349,2115,1753 | 350,2074,1744 | 351,349,24 | 352,2830,2539 | 353,2505,2214 | 354,1633,1370 | 356,3962,3736 | 357,293,67 | 359,4072,3846 | 360,278,58 | 361,2488,2272 | 362,4080,3870 | 363,3419,3209 | 364,1059,849 | 366,3971,3769 | 367,1521,1324 | 368,250,53 | 369,2755,2585 | 370,2618,2451 | 371,196,38 | 372,455,313 | 373,2269,2139 | 374,3771,3641 | 375,3372,3242 | 376,142,12 | 377,362,233 | 379,2222,2116 | 380,1809,1712 | 381,3517,3420 | 383,3701,3606 | 384,892,797 | 385,1845,1750 | 386,3855,3760 | 387,3404,3309 | 388,2402,2325 | 389,2513,2443 | 390,2023,1973 | 391,656,612 | 392,961,919 | 393,3832,3797 | 394,2693,2658 | 395,963,928 | 396,3498,3463 | 397,932,897 | 398,1524,1493 | 399,189,161 | 400,3351,3329 | 401,1694,1672 | 402,3655,3633 | 403,1926,1918

BATCH_RAW_INFO | 324,2380,1788 | 325,1846,1256 | 327,3890,3327 | 328,1758,1205 | 330,2080,1559 | 333,609,104 | 336,2121,1660 | 344,1816,1392 | 346,1341,967 | 347,3838,3465 | 348,541,172 | 349,2116,1753 | 350,2075,1744 | 351,350,24 | 352,2831,2539 | 353,2506,2214 | 354,1634,1370 | 356,3963,3736 | 357,294,67 | 359,4073,3846 | 360,279,58 | 361,2489,2272 | 362,4081,3870 | 363,3420,3209 | 364,1060,849 | 366,3972,3769 | 367,1522,1324 | 368,251,53 | 369,2756,2585 | 370,2619,2451 | 371,197,38 | 372,456,313 | 373,2270,2139 | 374,3772,3641 | 375,3373,3242 | 376,143,12 | 377,363,233 | 379,2223,2116 | 380,1810,1712 | 381,3518,3420 | 383,3702,3606 | 384,893,797 | 385,1846,1750 | 386,3856,3760 | 387,3405,3309 | 388,2403,2325 | 389,2514,2443 | 390,2024,1973 | 391,657,612 | 392,962,919 | 393,3833,3797 | 394,2694,2658 | 395,964,928 | 396,3499,3463 | 397,933,897 | 398,1525,1493 | 399,190,161 | 400,3352,3329 | 401,1695,1672 | 402,3656,3633 | 403,1927,1918

BATCH_RAW_INFO | 324,2381,1788 | 325,1847,1256 | 327,3891,3327 | 328,1759,1205 | 330,2081,1559 | 333,610,104 | 336,2122,1660 | 344,1817,1392 | 346,1342,967 | 347,3839,3465 | 348,542,172 | 349,2117,1753 | 350,2076,1744 | 351,351,24 | 352,2832,2539 | 353,2507,2214 | 354,1635,1370 | 356,3964,3736 | 357,295,67 | 359,4074,3846 | 360,280,58 | 361,2490,2272 | 362,4082,3870 | 363,3421,3209 | 364,1061,849 | 366,3973,3769 | 367,1523,1324 | 368,252,53 | 369,2757,2585 | 370,2620,2451 | 371,198,38 | 372,457,313 | 373,2271,2139 | 374,3773,3641 | 375,3374,3242 | 376,144,12 | 377,364,233 | 379,2224,2116 | 380,1811,1712 | 381,3519,3420 | 383,3703,3606 | 384,894,797 | 385,1847,1750 | 386,3857,3760 | 387,3406,3309 | 388,2404,2325 | 389,2515,2443 | 390,2025,1973 | 391,658,612 | 392,963,919 | 393,3834,3797 | 394,2695,2658 | 395,965,928 | 396,3500,3463 | 397,934,897 | 398,1526,1493 | 399,191,161 | 400,3353,3329 | 401,1696,1672 | 402,3657,3633 | 403,1928,1918

BATCH_RAW_INFO | 324,2382,1788 | 325,1848,1256 | 327,3892,3327 | 328,1760,1205 | 330,2082,1559 | 333,611,104 | 336,2123,1660 | 344,1818,1392 | 346,1343,967 | 347,3840,3465 | 348,543,172 | 349,2118,1753 | 350,2077,1744 | 351,352,24 | 352,2833,2539 | 353,2508,2214 | 354,1636,1370 | 356,3965,3736 | 357,296,67 | 359,4075,3846 | 360,281,58 | 361,2491,2272 | 362,4083,3870 | 363,3422,3209 | 364,1062,849 | 366,3974,3769 | 367,1524,1324 | 368,253,53 | 369,2758,2585 | 370,2621,2451 | 371,199,38 | 372,458,313 | 373,2272,2139 | 374,3774,3641 | 375,3375,3242 | 376,145,12 | 377,365,233 | 379,2225,2116 | 380,1812,1712 | 381,3520,3420 | 383,3704,3606 | 384,895,797 | 385,1848,1750 | 386,3858,3760 | 387,3407,3309 | 388,2405,2325 | 389,2516,2443 | 390,2026,1973 | 391,659,612 | 392,964,919 | 393,3835,3797 | 394,2696,2658 | 395,966,928 | 396,3501,3463 | 397,935,897 | 398,1527,1493 | 399,192,161 | 400,3354,3329 | 401,1697,1672 | 402,3658,3633 | 403,1929,1918

BATCH_RAW_INFO | 324,2383,1788 | 325,1849,1256 | 327,3893,3327 | 328,1761,1205 | 330,2083,1559 | 333,612,104 | 336,2124,1660 | 344,1819,1392 | 346,1344,967 | 347,3841,3465 | 348,544,172 | 349,2119,1753 | 350,2078,1744 | 351,353,24 | 352,2834,2539 | 353,2509,2214 | 354,1637,1370 | 356,3966,3736 | 357,297,67 | 359,4076,3846 | 360,282,58 | 361,2492,2272 | 362,4084,3870 | 363,3423,3209 | 364,1063,849 | 366,3975,3769 | 367,1525,1324 | 368,254,53 | 369,2759,2585 | 370,2622,2451 | 371,200,38 | 372,459,313 | 373,2273,2139 | 374,3775,3641 | 375,3376,3242 | 376,146,12 | 377,366,233 | 379,2226,2116 | 380,1813,1712 | 381,3521,3420 | 383,3705,3606 | 384,896,797 | 385,1849,1750 | 386,3859,3760 | 387,3408,3309 | 388,2406,2325 | 389,2517,2443 | 390,2027,1973 | 391,660,612 | 392,965,919 | 393,3836,3797 | 394,2697,2658 | 395,967,928 | 396,3502,3463 | 397,936,897 | 398,1528,1493 | 399,193,161 | 400,3355,3329 | 401,1698,1672 | 402,3659,3633 | 403,1930,1918

BATCH_RAW_INFO | 324,2384,1788 | 325,1850,1256 | 327,3894,3327 | 328,1762,1205 | 330,2084,1559 | 333,613,104 | 336,2125,1660 | 344,1820,1392 | 346,1345,967 | 347,3842,3465 | 348,545,172 | 349,2120,1753 | 350,2079,1744 | 351,354,24 | 352,2835,2539 | 353,2510,2214 | 354,1638,1370 | 356,3967,3736 | 357,298,67 | 359,4077,3846 | 360,283,58 | 361,2493,2272 | 362,4085,3870 | 363,3424,3209 | 364,1064,849 | 366,3976,3769 | 367,1526,1324 | 368,255,53 | 369,2760,2585 | 370,2623,2451 | 371,201,38 | 372,460,313 | 373,2274,2139 | 374,3776,3641 | 375,3377,3242 | 376,147,12 | 377,367,233 | 379,2227,2116 | 380,1814,1712 | 381,3522,3420 | 383,3706,3606 | 384,897,797 | 385,1850,1750 | 386,3860,3760 | 387,3409,3309 | 388,2407,2325 | 389,2518,2443 | 390,2028,1973 | 391,661,612 | 392,966,919 | 393,3837,3797 | 394,2698,2658 | 395,968,928 | 396,3503,3463 | 397,937,897 | 398,1529,1493 | 399,194,161 | 400,3356,3329 | 401,1699,1672 | 402,3660,3633 | 403,1931,1918

BATCH_RAW_INFO | 324,2385,1788 | 325,1851,1256 | 327,3895,3327 | 328,1763,1205 | 330,2085,1559 | 333,614,104 | 336,2126,1660 | 344,1821,1392 | 346,1346,967 | 347,3843,3465 | 348,546,172 | 349,2121,1753 | 350,2080,1744 | 351,355,24 | 352,2836,2539 | 353,2511,2214 | 354,1639,1370 | 356,3968,3736 | 357,299,67 | 359,4078,3846 | 360,284,58 | 361,2494,2272 | 362,4086,3870 | 363,3425,3209 | 364,1065,849 | 366,3977,3769 | 367,1527,1324 | 368,256,53 | 369,2761,2585 | 370,2624,2451 | 371,202,38 | 372,461,313 | 373,2275,2139 | 374,3777,3641 | 375,3378,3242 | 376,148,12 | 377,368,233 | 379,2228,2116 | 380,1815,1712 | 381,3523,3420 | 383,3707,3606 | 384,898,797 | 385,1851,1750 | 386,3861,3760 | 387,3410,3309 | 388,2408,2325 | 389,2519,2443 | 390,2029,1973 | 391,662,612 | 392,967,919 | 393,3838,3797 | 394,2699,2658 | 395,969,928 | 396,3504,3463 | 397,938,897 | 398,1530,1493 | 399,195,161 | 400,3357,3329 | 401,1700,1672 | 402,3661,3633 | 403,1932,1918

BATCH_RAW_INFO | 404,2591,2590

BATCH_RAW_INFO | 405,41,40

BATCH_RAW_INFO | 406,2706,2705

BATCH_RAW_INFO | 407,4041,4040

BATCH_RAW_INFO | 324,2386,1788 | 325,1852,1256 | 327,3896,3327 | 330,2086,1559 | 333,615,104 | 336,2127,1660 | 344,1822,1392 | 346,1347,967 | 347,3844,3465 | 348,547,172 | 349,2122,1753 | 350,2081,1744 | 351,356,24 | 352,2837,2539 | 353,2512,2214 | 354,1640,1370 | 356,3969,3736 | 357,300,67 | 359,4079,3846 | 360,285,58 | 361,2495,2272 | 362,4087,3870 | 363,3426,3209 | 364,1066,849 | 366,3978,3769 | 367,1528,1324 | 368,257,53 | 369,2762,2585 | 370,2625,2451 | 371,203,38 | 372,462,313 | 373,2276,2139 | 374,3778,3641 | 375,3379,3242 | 376,149,12 | 377,369,233 | 379,2229,2116 | 380,1816,1712 | 381,3524,3420 | 383,3708,3606 | 384,899,797 | 385,1852,1750 | 386,3862,3760 | 387,3411,3309 | 388,2409,2325 | 389,2520,2443 | 390,2030,1973 | 391,663,612 | 392,968,919 | 393,3839,3797 | 394,2700,2658 | 395,970,928 | 396,3505,3463 | 397,939,897 | 398,1531,1493 | 399,196,161 | 400,3358,3329 | 401,1701,1672 | 402,3662,3633 | 403,1933,1918 | 404,2592,2590 | 405,42,40 | 406,2707,2705 | 407,4042,4040

BATCH_RAW_INFO | 408,3857,3856

BATCH_RAW_INFO | 409,4036,4035

BATCH_RAW_INFO | 324,2387,1788 | 325,1853,1256 | 327,3897,3327 | 330,2087,1559 | 333,616,104 | 336,2128,1660 | 344,1823,1392 | 346,1348,967 | 347,3845,3465 | 348,548,172 | 349,2123,1753 | 350,2082,1744 | 351,357,24 | 352,2838,2539 | 353,2513,2214 | 354,1641,1370 | 356,3970,3736 | 357,301,67 | 359,4080,3846 | 360,286,58 | 361,2496,2272 | 362,4088,3870 | 363,3427,3209 | 364,1067,849 | 366,3979,3769 | 367,1529,1324 | 368,258,53 | 369,2763,2585 | 370,2626,2451 | 371,204,38 | 372,463,313 | 373,2277,2139 | 374,3779,3641 | 375,3380,3242 | 376,150,12 | 377,370,233 | 379,2230,2116 | 380,1817,1712 | 381,3525,3420 | 383,3709,3606 | 384,900,797 | 385,1853,1750 | 386,3863,3760 | 387,3412,3309 | 388,2410,2325 | 389,2521,2443 | 390,2031,1973 | 391,664,612 | 392,969,919 | 393,3840,3797 | 394,2701,2658 | 395,971,928 | 396,3506,3463 | 397,940,897 | 398,1532,1493 | 399,197,161 | 400,3359,3329 | 401,1702,1672 | 402,3663,3633 | 403,1934,1918 | 404,2593,2590 | 405,43,40 | 406,2708,2705 | 407,4043,4040 | 408,3858,3856 | 409,4037,4035

BATCH_RAW_INFO | 324,2388,1788 | 325,1854,1256 | 327,3898,3327 | 330,2088,1559 | 333,617,104 | 336,2129,1660 | 344,1824,1392 | 346,1349,967 | 347,3846,3465 | 348,549,172 | 349,2124,1753 | 350,2083,1744 | 351,358,24 | 352,2839,2539 | 353,2514,2214 | 354,1642,1370 | 356,3971,3736 | 357,302,67 | 359,4081,3846 | 360,287,58 | 361,2497,2272 | 362,4089,3870 | 363,3428,3209 | 364,1068,849 | 366,3980,3769 | 367,1530,1324 | 368,259,53 | 369,2764,2585 | 370,2627,2451 | 371,205,38 | 372,464,313 | 373,2278,2139 | 374,3780,3641 | 375,3381,3242 | 376,151,12 | 377,371,233 | 379,2231,2116 | 380,1818,1712 | 381,3526,3420 | 383,3710,3606 | 384,901,797 | 385,1854,1750 | 386,3864,3760 | 387,3413,3309 | 388,2411,2325 | 389,2522,2443 | 390,2032,1973 | 391,665,612 | 392,970,919 | 393,3841,3797 | 394,2702,2658 | 395,972,928 | 396,3507,3463 | 397,941,897 | 398,1533,1493 | 399,198,161 | 400,3360,3329 | 401,1703,1672 | 402,3664,3633 | 403,1935,1918 | 404,2594,2590 | 405,44,40 | 406,2709,2705 | 407,4044,4040 | 408,3859,3856 | 409,4038,4035

BATCH_RAW_INFO | 324,2389,1788 | 325,1855,1256 | 327,3899,3327 | 330,2089,1559 | 333,618,104 | 336,2130,1660 | 344,1825,1392 | 346,1350,967 | 347,3847,3465 | 348,550,172 | 349,2125,1753 | 350,2084,1744 | 351,359,24 | 352,2840,2539 | 353,2515,2214 | 354,1643,1370 | 356,3972,3736 | 357,303,67 | 359,4082,3846 | 360,288,58 | 361,2498,2272 | 362,4090,3870 | 363,3429,3209 | 364,1069,849 | 366,3981,3769 | 367,1531,1324 | 368,260,53 | 369,2765,2585 | 370,2628,2451 | 371,206,38 | 372,465,313 | 373,2279,2139 | 374,3781,3641 | 375,3382,3242 | 376,152,12 | 377,372,233 | 379,2232,2116 | 380,1819,1712 | 381,3527,3420 | 383,3711,3606 | 384,902,797 | 385,1855,1750 | 386,3865,3760 | 387,3414,3309 | 388,2412,2325 | 389,2523,2443 | 390,2033,1973 | 391,666,612 | 392,971,919 | 393,3842,3797 | 394,2703,2658 | 395,973,928 | 396,3508,3463 | 397,942,897 | 398,1534,1493 | 399,199,161 | 400,3361,3329 | 401,1704,1672 | 402,3665,3633 | 403,1936,1918 | 404,2595,2590 | 405,45,40 | 406,2710,2705 | 407,4045,4040 | 408,3860,3856 | 409,4039,4035

BATCH_RAW_INFO | 324,2390,1788 | 325,1856,1256 | 327,3900,3327 | 330,2090,1559 | 333,619,104 | 336,2131,1660 | 344,1826,1392 | 346,1351,967 | 347,3848,3465 | 348,551,172 | 349,2126,1753 | 350,2085,1744 | 351,360,24 | 352,2841,2539 | 353,2516,2214 | 354,1644,1370 | 356,3973,3736 | 357,304,67 | 359,4083,3846 | 360,289,58 | 361,2499,2272 | 362,4091,3870 | 363,3430,3209 | 364,1070,849 | 366,3982,3769 | 367,1532,1324 | 368,261,53 | 369,2766,2585 | 370,2629,2451 | 371,207,38 | 372,466,313 | 373,2280,2139 | 374,3782,3641 | 375,3383,3242 | 376,153,12 | 377,373,233 | 379,2233,2116 | 380,1820,1712 | 381,3528,3420 | 383,3712,3606 | 384,903,797 | 385,1856,1750 | 386,3866,3760 | 387,3415,3309 | 388,2413,2325 | 389,2524,2443 | 390,2034,1973 | 391,667,612 | 392,972,919 | 393,3843,3797 | 394,2704,2658 | 395,974,928 | 396,3509,3463 | 397,943,897 | 398,1535,1493 | 399,200,161 | 400,3362,3329 | 401,1705,1672 | 402,3666,3633 | 403,1937,1918 | 404,2596,2590 | 405,46,40 | 406,2711,2705 | 407,4046,4040 | 408,3861,3856 | 409,4040,4035

BATCH_RAW_INFO | 324,2391,1788 | 325,1857,1256 | 327,3901,3327 | 330,2091,1559 | 333,620,104 | 336,2132,1660 | 344,1827,1392 | 346,1352,967 | 347,3849,3465 | 348,552,172 | 349,2127,1753 | 350,2086,1744 | 351,361,24 | 352,2842,2539 | 353,2517,2214 | 354,1645,1370 | 356,3974,3736 | 357,305,67 | 359,4084,3846 | 360,290,58 | 361,2500,2272 | 362,4092,3870 | 363,3431,3209 | 364,1071,849 | 366,3983,3769 | 367,1533,1324 | 368,262,53 | 369,2767,2585 | 370,2630,2451 | 371,208,38 | 372,467,313 | 373,2281,2139 | 374,3783,3641 | 375,3384,3242 | 376,154,12 | 377,374,233 | 379,2234,2116 | 380,1821,1712 | 381,3529,3420 | 383,3713,3606 | 384,904,797 | 385,1857,1750 | 386,3867,3760 | 387,3416,3309 | 388,2414,2325 | 389,2525,2443 | 390,2035,1973 | 391,668,612 | 392,973,919 | 393,3844,3797 | 394,2705,2658 | 395,975,928 | 396,3510,3463 | 397,944,897 | 398,1536,1493 | 399,201,161 | 400,3363,3329 | 401,1706,1672 | 402,3667,3633 | 403,1938,1918 | 404,2597,2590 | 405,47,40 | 406,2712,2705 | 407,4047,4040 | 408,3862,3856 | 409,4041,4035

BATCH_RAW_INFO | 410,3931,3930

BATCH_RAW_INFO | 324,2392,1788 | 325,1858,1256 | 327,3902,3327 | 330,2092,1559 | 333,621,104 | 336,2133,1660 | 344,1828,1392 | 346,1353,967 | 347,3850,3465 | 348,553,172 | 349,2128,1753 | 350,2087,1744 | 351,362,24 | 352,2843,2539 | 353,2518,2214 | 354,1646,1370 | 356,3975,3736 | 357,306,67 | 359,4085,3846 | 360,291,58 | 361,2501,2272 | 362,4093,3870 | 363,3432,3209 | 364,1072,849 | 366,3984,3769 | 367,1534,1324 | 368,263,53 | 369,2768,2585 | 370,2631,2451 | 371,209,38 | 372,468,313 | 373,2282,2139 | 374,3784,3641 | 375,3385,3242 | 376,155,12 | 377,375,233 | 379,2235,2116 | 380,1822,1712 | 381,3530,3420 | 383,3714,3606 | 384,905,797 | 385,1858,1750 | 386,3868,3760 | 387,3417,3309 | 388,2415,2325 | 389,2526,2443 | 390,2036,1973 | 391,669,612 | 392,974,919 | 393,3845,3797 | 394,2706,2658 | 395,976,928 | 396,3511,3463 | 397,945,897 | 398,1537,1493 | 399,202,161 | 400,3364,3329 | 401,1707,1672 | 402,3668,3633 | 403,1939,1918 | 404,2598,2590 | 405,48,40 | 406,2713,2705 | 407,4048,4040 | 408,3863,3856 | 409,4042,4035 | 410,3932,3930

BATCH_RAW_INFO | 324,2393,1788 | 325,1859,1256 | 327,3903,3327 | 330,2093,1559 | 333,622,104 | 336,2134,1660 | 344,1829,1392 | 346,1354,967 | 347,3851,3465 | 348,554,172 | 349,2129,1753 | 350,2088,1744 | 351,363,24 | 352,2844,2539 | 353,2519,2214 | 354,1647,1370 | 356,3976,3736 | 357,307,67 | 359,4086,3846 | 360,292,58 | 361,2502,2272 | 362,4094,3870 | 363,3433,3209 | 364,1073,849 | 366,3985,3769 | 367,1535,1324 | 368,264,53 | 369,2769,2585 | 370,2632,2451 | 371,210,38 | 372,469,313 | 373,2283,2139 | 374,3785,3641 | 375,3386,3242 | 376,156,12 | 377,376,233 | 379,2236,2116 | 380,1823,1712 | 381,3531,3420 | 383,3715,3606 | 384,906,797 | 385,1859,1750 | 386,3869,3760 | 387,3418,3309 | 388,2416,2325 | 389,2527,2443 | 390,2037,1973 | 391,670,612 | 392,975,919 | 393,3846,3797 | 394,2707,2658 | 395,977,928 | 396,3512,3463 | 397,946,897 | 398,1538,1493 | 399,203,161 | 400,3365,3329 | 401,1708,1672 | 402,3669,3633 | 403,1940,1918 | 404,2599,2590 | 405,49,40 | 406,2714,2705 | 407,4049,4040 | 408,3864,3856 | 409,4043,4035 | 410,3933,3930

BATCH_RAW_INFO | 324,2394,1788 | 325,1860,1256 | 327,3904,3327 | 330,2094,1559 | 333,623,104 | 336,2135,1660 | 344,1830,1392 | 346,1355,967 | 347,3852,3465 | 348,555,172 | 349,2130,1753 | 350,2089,1744 | 351,364,24 | 352,2845,2539 | 353,2520,2214 | 354,1648,1370 | 356,3977,3736 | 357,308,67 | 359,4087,3846 | 360,293,58 | 361,2503,2272 | 362,4095,3870 | 363,3434,3209 | 364,1074,849 | 366,3986,3769 | 367,1536,1324 | 368,265,53 | 369,2770,2585 | 370,2633,2451 | 371,211,38 | 372,470,313 | 373,2284,2139 | 374,3786,3641 | 375,3387,3242 | 376,157,12 | 377,377,233 | 379,2237,2116 | 380,1824,1712 | 381,3532,3420 | 383,3716,3606 | 384,907,797 | 385,1860,1750 | 386,3870,3760 | 387,3419,3309 | 388,2417,2325 | 389,2528,2443 | 390,2038,1973 | 391,671,612 | 392,976,919 | 393,3847,3797 | 394,2708,2658 | 395,978,928 | 396,3513,3463 | 397,947,897 | 398,1539,1493 | 399,204,161 | 400,3366,3329 | 401,1709,1672 | 402,3670,3633 | 403,1941,1918 | 404,2600,2590 | 405,50,40 | 406,2715,2705 | 407,4050,4040 | 408,3865,3856 | 409,4044,4035 | 410,3934,3930

BATCH_RAW_INFO | 324,2395,1788 | 325,1861,1256 | 327,3905,3327 | 330,2095,1559 | 333,624,104 | 336,2136,1660 | 344,1831,1392 | 346,1356,967 | 347,3853,3465 | 348,556,172 | 349,2131,1753 | 350,2090,1744 | 351,365,24 | 352,2846,2539 | 353,2521,2214 | 354,1649,1370 | 356,3978,3736 | 357,309,67 | 359,4088,3846 | 360,294,58 | 361,2504,2272 | 363,3435,3209 | 364,1075,849 | 366,3987,3769 | 367,1537,1324 | 368,266,53 | 369,2771,2585 | 370,2634,2451 | 371,212,38 | 372,471,313 | 373,2285,2139 | 374,3787,3641 | 375,3388,3242 | 376,158,12 | 377,378,233 | 379,2238,2116 | 380,1825,1712 | 381,3533,3420 | 383,3717,3606 | 384,908,797 | 385,1861,1750 | 386,3871,3760 | 387,3420,3309 | 388,2418,2325 | 389,2529,2443 | 390,2039,1973 | 391,672,612 | 392,977,919 | 393,3848,3797 | 394,2709,2658 | 395,979,928 | 396,3514,3463 | 397,948,897 | 398,1540,1493 | 399,205,161 | 400,3367,3329 | 401,1710,1672 | 402,3671,3633 | 403,1942,1918 | 404,2601,2590 | 405,51,40 | 406,2716,2705 | 407,4051,4040 | 408,3866,3856 | 409,4045,4035 | 410,3935,3930

BATCH_RAW_INFO | 324,2396,1788 | 325,1862,1256 | 327,3906,3327 | 330,2096,1559 | 333,625,104 | 336,2137,1660 | 344,1832,1392 | 346,1357,967 | 347,3854,3465 | 348,557,172 | 349,2132,1753 | 350,2091,1744 | 351,366,24 | 352,2847,2539 | 353,2522,2214 | 354,1650,1370 | 356,3979,3736 | 357,310,67 | 359,4089,3846 | 360,295,58 | 361,2505,2272 | 363,3436,3209 | 364,1076,849 | 366,3988,3769 | 367,1538,1324 | 368,267,53 | 369,2772,2585 | 370,2635,2451 | 371,213,38 | 372,472,313 | 373,2286,2139 | 374,3788,3641 | 375,3389,3242 | 376,159,12 | 377,379,233 | 379,2239,2116 | 380,1826,1712 | 381,3534,3420 | 383,3718,3606 | 384,909,797 | 385,1862,1750 | 386,3872,3760 | 387,3421,3309 | 388,2419,2325 | 389,2530,2443 | 390,2040,1973 | 391,673,612 | 392,978,919 | 393,3849,3797 | 394,2710,2658 | 395,980,928 | 396,3515,3463 | 397,949,897 | 398,1541,1493 | 399,206,161 | 400,3368,3329 | 401,1711,1672 | 402,3672,3633 | 403,1943,1918 | 404,2602,2590 | 405,52,40 | 406,2717,2705 | 407,4052,4040 | 408,3867,3856 | 409,4046,4035 | 410,3936,3930

BATCH_RAW_INFO | 324,2397,1788 | 325,1863,1256 | 327,3907,3327 | 330,2097,1559 | 333,626,104 | 336,2138,1660 | 344,1833,1392 | 346,1358,967 | 347,3855,3465 | 348,558,172 | 349,2133,1753 | 350,2092,1744 | 351,367,24 | 352,2848,2539 | 353,2523,2214 | 354,1651,1370 | 356,3980,3736 | 357,311,67 | 359,4090,3846 | 360,296,58 | 361,2506,2272 | 363,3437,3209 | 364,1077,849 | 366,3989,3769 | 367,1539,1324 | 368,268,53 | 369,2773,2585 | 370,2636,2451 | 371,214,38 | 372,473,313 | 373,2287,2139 | 374,3789,3641 | 375,3390,3242 | 376,160,12 | 377,380,233 | 379,2240,2116 | 380,1827,1712 | 381,3535,3420 | 383,3719,3606 | 384,910,797 | 385,1863,1750 | 386,3873,3760 | 387,3422,3309 | 388,2420,2325 | 389,2531,2443 | 390,2041,1973 | 391,674,612 | 392,979,919 | 393,3850,3797 | 394,2711,2658 | 395,981,928 | 396,3516,3463 | 397,950,897 | 398,1542,1493 | 399,207,161 | 400,3369,3329 | 401,1712,1672 | 402,3673,3633 | 403,1944,1918 | 404,2603,2590 | 405,53,40 | 406,2718,2705 | 407,4053,4040 | 408,3868,3856 | 409,4047,4035 | 410,3937,3930

BATCH_RAW_INFO | 411,3468,3467

BATCH_RAW_INFO | 324,2398,1788 | 325,1864,1256 | 327,3908,3327 | 330,2098,1559 | 333,627,104 | 336,2139,1660 | 344,1834,1392 | 346,1359,967 | 347,3856,3465 | 348,559,172 | 349,2134,1753 | 350,2093,1744 | 351,368,24 | 352,2849,2539 | 353,2524,2214 | 354,1652,1370 | 356,3981,3736 | 357,312,67 | 359,4091,3846 | 360,297,58 | 361,2507,2272 | 363,3438,3209 | 364,1078,849 | 366,3990,3769 | 367,1540,1324 | 368,269,53 | 369,2774,2585 | 370,2637,2451 | 371,215,38 | 372,474,313 | 373,2288,2139 | 374,3790,3641 | 375,3391,3242 | 376,161,12 | 377,381,233 | 379,2241,2116 | 380,1828,1712 | 381,3536,3420 | 383,3720,3606 | 384,911,797 | 385,1864,1750 | 386,3874,3760 | 387,3423,3309 | 388,2421,2325 | 389,2532,2443 | 390,2042,1973 | 391,675,612 | 392,980,919 | 393,3851,3797 | 394,2712,2658 | 395,982,928 | 396,3517,3463 | 397,951,897 | 398,1543,1493 | 399,208,161 | 400,3370,3329 | 401,1713,1672 | 402,3674,3633 | 403,1945,1918 | 404,2604,2590 | 405,54,40 | 406,2719,2705 | 407,4054,4040 | 408,3869,3856 | 409,4048,4035 | 410,3938,3930 | 411,3469,3467

BATCH_RAW_INFO | 324,2399,1788 | 325,1865,1256 | 327,3909,3327 | 330,2099,1559 | 333,628,104 | 336,2140,1660 | 344,1835,1392 | 346,1360,967 | 347,3857,3465 | 348,560,172 | 349,2135,1753 | 350,2094,1744 | 351,369,24 | 352,2850,2539 | 353,2525,2214 | 354,1653,1370 | 356,3982,3736 | 357,313,67 | 359,4092,3846 | 360,298,58 | 361,2508,2272 | 363,3439,3209 | 364,1079,849 | 366,3991,3769 | 367,1541,1324 | 368,270,53 | 369,2775,2585 | 370,2638,2451 | 371,216,38 | 372,475,313 | 373,2289,2139 | 374,3791,3641 | 375,3392,3242 | 376,162,12 | 377,382,233 | 379,2242,2116 | 380,1829,1712 | 381,3537,3420 | 383,3721,3606 | 384,912,797 | 385,1865,1750 | 386,3875,3760 | 387,3424,3309 | 388,2422,2325 | 389,2533,2443 | 390,2043,1973 | 391,676,612 | 392,981,919 | 393,3852,3797 | 394,2713,2658 | 395,983,928 | 396,3518,3463 | 397,952,897 | 398,1544,1493 | 399,209,161 | 400,3371,3329 | 401,1714,1672 | 402,3675,3633 | 403,1946,1918 | 404,2605,2590 | 405,55,40 | 406,2720,2705 | 407,4055,4040 | 408,3870,3856 | 409,4049,4035 | 410,3939,3930 | 411,3470,3467

BATCH_RAW_INFO | 324,2400,1788 | 325,1866,1256 | 327,3910,3327 | 330,2100,1559 | 333,629,104 | 336,2141,1660 | 344,1836,1392 | 346,1361,967 | 347,3858,3465 | 348,561,172 | 349,2136,1753 | 350,2095,1744 | 351,370,24 | 352,2851,2539 | 353,2526,2214 | 354,1654,1370 | 356,3983,3736 | 357,314,67 | 359,4093,3846 | 360,299,58 | 361,2509,2272 | 363,3440,3209 | 364,1080,849 | 366,3992,3769 | 367,1542,1324 | 368,271,53 | 369,2776,2585 | 370,2639,2451 | 371,217,38 | 372,476,313 | 373,2290,2139 | 374,3792,3641 | 375,3393,3242 | 376,163,12 | 377,383,233 | 379,2243,2116 | 380,1830,1712 | 381,3538,3420 | 383,3722,3606 | 384,913,797 | 385,1866,1750 | 386,3876,3760 | 387,3425,3309 | 388,2423,2325 | 389,2534,2443 | 390,2044,1973 | 391,677,612 | 392,982,919 | 393,3853,3797 | 394,2714,2658 | 395,984,928 | 396,3519,3463 | 397,953,897 | 398,1545,1493 | 399,210,161 | 400,3372,3329 | 401,1715,1672 | 402,3676,3633 | 403,1947,1918 | 404,2606,2590 | 405,56,40 | 406,2721,2705 | 407,4056,4040 | 408,3871,3856 | 409,4050,4035 | 410,3940,3930 | 411,3471,3467

BATCH_RAW_INFO | 324,2401,1788 | 325,1867,1256 | 327,3911,3327 | 330,2101,1559 | 333,630,104 | 336,2142,1660 | 344,1837,1392 | 346,1362,967 | 347,3859,3465 | 348,562,172 | 349,2137,1753 | 350,2096,1744 | 351,371,24 | 352,2852,2539 | 353,2527,2214 | 354,1655,1370 | 356,3984,3736 | 357,315,67 | 359,4094,3846 | 360,300,58 | 361,2510,2272 | 363,3441,3209 | 364,1081,849 | 366,3993,3769 | 367,1543,1324 | 368,272,53 | 369,2777,2585 | 370,2640,2451 | 371,218,38 | 372,477,313 | 373,2291,2139 | 374,3793,3641 | 375,3394,3242 | 376,164,12 | 377,384,233 | 379,2244,2116 | 380,1831,1712 | 381,3539,3420 | 383,3723,3606 | 384,914,797 | 385,1867,1750 | 386,3877,3760 | 387,3426,3309 | 388,2424,2325 | 389,2535,2443 | 390,2045,1973 | 391,678,612 | 392,983,919 | 393,3854,3797 | 394,2715,2658 | 395,985,928 | 396,3520,3463 | 397,954,897 | 398,1546,1493 | 399,211,161 | 400,3373,3329 | 401,1716,1672 | 402,3677,3633 | 403,1948,1918 | 404,2607,2590 | 405,57,40 | 406,2722,2705 | 407,4057,4040 | 408,3872,3856 | 409,4051,4035 | 410,3941,3930 | 411,3472,3467

BATCH_RAW_INFO | 412,2536,2535

BATCH_RAW_INFO | 413,10,9

BATCH_RAW_INFO | 414,3403,3402

BATCH_RAW_INFO | 415,902,901

BATCH_RAW_INFO | 416,3574,3573

BATCH_RAW_INFO | 417,3993,3992

BATCH_RAW_INFO | 324,2402,1788 | 325,1868,1256 | 327,3912,3327 | 330,2102,1559 | 333,631,104 | 336,2143,1660 | 344,1838,1392 | 346,1363,967 | 347,3860,3465 | 348,563,172 | 349,2138,1753 | 350,2097,1744 | 351,372,24 | 352,2853,2539 | 353,2528,2214 | 354,1656,1370 | 356,3985,3736 | 357,316,67 | 359,4095,3846 | 360,301,58 | 361,2511,2272 | 363,3442,3209 | 364,1082,849 | 366,3994,3769 | 367,1544,1324 | 368,273,53 | 369,2778,2585 | 370,2641,2451 | 371,219,38 | 372,478,313 | 373,2292,2139 | 374,3794,3641 | 375,3395,3242 | 376,165,12 | 377,385,233 | 379,2245,2116 | 380,1832,1712 | 381,3540,3420 | 383,3724,3606 | 384,915,797 | 385,1868,1750 | 386,3878,3760 | 387,3427,3309 | 388,2425,2325 | 389,2536,2443 | 390,2046,1973 | 391,679,612 | 392,984,919 | 393,3855,3797 | 394,2716,2658 | 395,986,928 | 396,3521,3463 | 397,955,897 | 398,1547,1493 | 399,212,161 | 400,3374,3329 | 401,1717,1672 | 402,3678,3633 | 403,1949,1918 | 404,2608,2590 | 405,58,40 | 406,2723,2705 | 407,4058,4040 | 408,3873,3856 | 409,4052,4035 | 410,3942,3930 | 411,3473,3467 | 412,2537,2535 | 413,11,9 | 414,3404,3402 | 415,903,901 | 416,3575,3573 | 417,3994,3992

BATCH_RAW_INFO | 324,2403,1788 | 325,1869,1256 | 327,3913,3327 | 330,2103,1559 | 333,632,104 | 336,2144,1660 | 344,1839,1392 | 346,1364,967 | 347,3861,3465 | 348,564,172 | 349,2139,1753 | 350,2098,1744 | 351,373,24 | 352,2854,2539 | 353,2529,2214 | 354,1657,1370 | 356,3986,3736 | 357,317,67 | 360,302,58 | 361,2512,2272 | 363,3443,3209 | 364,1083,849 | 366,3995,3769 | 367,1545,1324 | 368,274,53 | 369,2779,2585 | 370,2642,2451 | 371,220,38 | 372,479,313 | 373,2293,2139 | 374,3795,3641 | 375,3396,3242 | 376,166,12 | 377,386,233 | 379,2246,2116 | 380,1833,1712 | 381,3541,3420 | 383,3725,3606 | 384,916,797 | 385,1869,1750 | 386,3879,3760 | 387,3428,3309 | 388,2426,2325 | 389,2537,2443 | 390,2047,1973 | 391,680,612 | 392,985,919 | 393,3856,3797 | 394,2717,2658 | 395,987,928 | 396,3522,3463 | 397,956,897 | 398,1548,1493 | 399,213,161 | 400,3375,3329 | 401,1718,1672 | 402,3679,3633 | 403,1950,1918 | 404,2609,2590 | 405,59,40 | 406,2724,2705 | 407,4059,4040 | 408,3874,3856 | 409,4053,4035 | 410,3943,3930 | 411,3474,3467 | 412,2538,2535 | 413,12,9 | 414,3405,3402 | 415,904,901 | 416,3576,3573 | 417,3995,3992

BATCH_RAW_INFO | 324,2404,1788 | 325,1870,1256 | 327,3914,3327 | 330,2104,1559 | 333,633,104 | 336,2145,1660 | 344,1840,1392 | 346,1365,967 | 347,3862,3465 | 348,565,172 | 349,2140,1753 | 350,2099,1744 | 351,374,24 | 352,2855,2539 | 353,2530,2214 | 354,1658,1370 | 356,3987,3736 | 357,318,67 | 360,303,58 | 361,2513,2272 | 363,3444,3209 | 364,1084,849 | 366,3996,3769 | 367,1546,1324 | 368,275,53 | 369,2780,2585 | 370,2643,2451 | 371,221,38 | 372,480,313 | 373,2294,2139 | 374,3796,3641 | 375,3397,3242 | 376,167,12 | 377,387,233 | 379,2247,2116 | 380,1834,1712 | 381,3542,3420 | 383,3726,3606 | 384,917,797 | 385,1870,1750 | 386,3880,3760 | 387,3429,3309 | 388,2427,2325 | 389,2538,2443 | 390,2048,1973 | 391,681,612 | 392,986,919 | 393,3857,3797 | 394,2718,2658 | 395,988,928 | 396,3523,3463 | 397,957,897 | 398,1549,1493 | 399,214,161 | 400,3376,3329 | 401,1719,1672 | 402,3680,3633 | 403,1951,1918 | 404,2610,2590 | 405,60,40 | 406,2725,2705 | 407,4060,4040 | 408,3875,3856 | 409,4054,4035 | 410,3944,3930 | 411,3475,3467 | 412,2539,2535 | 413,13,9 | 414,3406,3402 | 415,905,901 | 416,3577,3573 | 417,3996,3992

BATCH_RAW_INFO | 324,2405,1788 | 325,1871,1256 | 327,3915,3327 | 330,2105,1559 | 333,634,104 | 336,2146,1660 | 344,1841,1392 | 346,1366,967 | 347,3863,3465 | 348,566,172 | 349,2141,1753 | 350,2100,1744 | 351,375,24 | 352,2856,2539 | 353,2531,2214 | 354,1659,1370 | 356,3988,3736 | 357,319,67 | 360,304,58 | 361,2514,2272 | 363,3445,3209 | 364,1085,849 | 366,3997,3769 | 367,1547,1324 | 368,276,53 | 369,2781,2585 | 370,2644,2451 | 371,222,38 | 372,481,313 | 373,2295,2139 | 374,3797,3641 | 375,3398,3242 | 376,168,12 | 377,388,233 | 379,2248,2116 | 380,1835,1712 | 381,3543,3420 | 383,3727,3606 | 384,918,797 | 385,1871,1750 | 386,3881,3760 | 387,3430,3309 | 388,2428,2325 | 389,2539,2443 | 390,2049,1973 | 391,682,612 | 392,987,919 | 393,3858,3797 | 394,2719,2658 | 395,989,928 | 396,3524,3463 | 397,958,897 | 398,1550,1493 | 399,215,161 | 400,3377,3329 | 401,1720,1672 | 402,3681,3633 | 403,1952,1918 | 404,2611,2590 | 405,61,40 | 406,2726,2705 | 407,4061,4040 | 408,3876,3856 | 409,4055,4035 | 410,3945,3930 | 411,3476,3467 | 412,2540,2535 | 413,14,9 | 414,3407,3402 | 415,906,901 | 416,3578,3573 | 417,3997,3992

BATCH_RAW_INFO | 418,3926,3925

BATCH_RAW_INFO | 419,3882,3881

BATCH_RAW_INFO | 420,3396,3395

BATCH_RAW_INFO | 421,231,230 | 422,78,77

BATCH_RAW_INFO | 324,2406,1788 | 325,1872,1256 | 327,3916,3327 | 330,2106,1559 | 333,635,104 | 336,2147,1660 | 344,1842,1392 | 346,1367,967 | 347,3864,3465 | 348,567,172 | 349,2142,1753 | 350,2101,1744 | 351,376,24 | 352,2857,2539 | 353,2532,2214 | 354,1660,1370 | 356,3989,3736 | 357,320,67 | 360,305,58 | 361,2515,2272 | 363,3446,3209 | 364,1086,849 | 366,3998,3769 | 367,1548,1324 | 368,277,53 | 369,2782,2585 | 370,2645,2451 | 371,223,38 | 372,482,313 | 373,2296,2139 | 374,3798,3641 | 375,3399,3242 | 376,169,12 | 377,389,233 | 379,2249,2116 | 380,1836,1712 | 381,3544,3420 | 383,3728,3606 | 384,919,797 | 385,1872,1750 | 386,3882,3760 | 387,3431,3309 | 388,2429,2325 | 389,2540,2443 | 390,2050,1973 | 391,683,612 | 392,988,919 | 393,3859,3797 | 394,2720,2658 | 395,990,928 | 396,3525,3463 | 397,959,897 | 398,1551,1493 | 399,216,161 | 400,3378,3329 | 401,1721,1672 | 402,3682,3633 | 403,1953,1918 | 404,2612,2590 | 405,62,40 | 406,2727,2705 | 407,4062,4040 | 408,3877,3856 | 409,4056,4035 | 410,3946,3930 | 411,3477,3467 | 412,2541,2535 | 413,15,9 | 414,3408,3402 | 415,907,901 | 416,3579,3573 | 417,3998,3992 | 418,3927,3925 | 419,3883,3881 | 420,3397,3395 | 421,232,230 | 422,79,77

BATCH_RAW_INFO | 324,2407,1788 | 325,1873,1256 | 327,3917,3327 | 330,2107,1559 | 333,636,104 | 336,2148,1660 | 344,1843,1392 | 346,1368,967 | 347,3865,3465 | 348,568,172 | 349,2143,1753 | 350,2102,1744 | 351,377,24 | 352,2858,2539 | 353,2533,2214 | 354,1661,1370 | 356,3990,3736 | 357,321,67 | 360,306,58 | 361,2516,2272 | 363,3447,3209 | 364,1087,849 | 366,3999,3769 | 367,1549,1324 | 368,278,53 | 369,2783,2585 | 370,2646,2451 | 371,224,38 | 372,483,313 | 373,2297,2139 | 374,3799,3641 | 375,3400,3242 | 376,170,12 | 377,390,233 | 379,2250,2116 | 380,1837,1712 | 381,3545,3420 | 383,3729,3606 | 384,920,797 | 385,1873,1750 | 386,3883,3760 | 387,3432,3309 | 388,2430,2325 | 389,2541,2443 | 390,2051,1973 | 391,684,612 | 392,989,919 | 393,3860,3797 | 394,2721,2658 | 395,991,928 | 396,3526,3463 | 397,960,897 | 398,1552,1493 | 399,217,161 | 400,3379,3329 | 401,1722,1672 | 402,3683,3633 | 403,1954,1918 | 404,2613,2590 | 405,63,40 | 406,2728,2705 | 407,4063,4040 | 408,3878,3856 | 409,4057,4035 | 410,3947,3930 | 411,3478,3467 | 412,2542,2535 | 413,16,9 | 414,3409,3402 | 415,908,901 | 416,3580,3573 | 417,3999,3992 | 418,3928,3925 | 419,3884,3881 | 420,3398,3395 | 421,233,230 | 422,80,77

BATCH_RAW_INFO | 324,2408,1788 | 325,1874,1256 | 327,3918,3327 | 330,2108,1559 | 333,637,104 | 336,2149,1660 | 344,1844,1392 | 346,1369,967 | 347,3866,3465 | 348,569,172 | 349,2144,1753 | 350,2103,1744 | 351,378,24 | 352,2859,2539 | 353,2534,2214 | 354,1662,1370 | 356,3991,3736 | 357,322,67 | 360,307,58 | 361,2517,2272 | 363,3448,3209 | 364,1088,849 | 366,4000,3769 | 367,1550,1324 | 368,279,53 | 369,2784,2585 | 370,2647,2451 | 371,225,38 | 372,484,313 | 373,2298,2139 | 374,3800,3641 | 375,3401,3242 | 376,171,12 | 377,391,233 | 379,2251,2116 | 380,1838,1712 | 381,3546,3420 | 383,3730,3606 | 385,1874,1750 | 386,3884,3760 | 387,3433,3309 | 388,2431,2325 | 389,2542,2443 | 390,2052,1973 | 391,685,612 | 392,990,919 | 393,3861,3797 | 394,2722,2658 | 395,992,928 | 396,3527,3463 | 397,961,897 | 398,1553,1493 | 399,218,161 | 400,3380,3329 | 401,1723,1672 | 402,3684,3633 | 403,1955,1918 | 404,2614,2590 | 405,64,40 | 406,2729,2705 | 407,4064,4040 | 408,3879,3856 | 409,4058,4035 | 410,3948,3930 | 411,3479,3467 | 412,2543,2535 | 413,17,9 | 414,3410,3402 | 415,909,901 | 416,3581,3573 | 417,4000,3992 | 418,3929,3925 | 419,3885,3881 | 420,3399,3395 | 421,234,230 | 422,81,77

BATCH_RAW_INFO | 324,2409,1788 | 325,1875,1256 | 327,3919,3327 | 330,2109,1559 | 333,638,104 | 336,2150,1660 | 344,1845,1392 | 346,1370,967 | 347,3867,3465 | 348,570,172 | 349,2145,1753 | 350,2104,1744 | 351,379,24 | 352,2860,2539 | 353,2535,2214 | 354,1663,1370 | 356,3992,3736 | 357,323,67 | 360,308,58 | 361,2518,2272 | 363,3449,3209 | 364,1089,849 | 366,4001,3769 | 367,1551,1324 | 368,280,53 | 369,2785,2585 | 370,2648,2451 | 371,226,38 | 372,485,313 | 373,2299,2139 | 374,3801,3641 | 375,3402,3242 | 376,172,12 | 377,392,233 | 379,2252,2116 | 380,1839,1712 | 381,3547,3420 | 383,3731,3606 | 385,1875,1750 | 386,3885,3760 | 387,3434,3309 | 388,2432,2325 | 389,2543,2443 | 390,2053,1973 | 391,686,612 | 392,991,919 | 393,3862,3797 | 394,2723,2658 | 395,993,928 | 396,3528,3463 | 398,1554,1493 | 399,219,161 | 400,3381,3329 | 401,1724,1672 | 402,3685,3633 | 403,1956,1918 | 404,2615,2590 | 405,65,40 | 406,2730,2705 | 407,4065,4040 | 408,3880,3856 | 409,4059,4035 | 410,3949,3930 | 411,3480,3467 | 412,2544,2535 | 413,18,9 | 414,3411,3402 | 415,910,901 | 416,3582,3573 | 417,4001,3992 | 418,3930,3925 | 419,3886,3881 | 420,3400,3395 | 421,235,230 | 422,82,77

BATCH_RAW_INFO | 324,2410,1788 | 325,1876,1256 | 327,3920,3327 | 330,2110,1559 | 333,639,104 | 336,2151,1660 | 344,1846,1392 | 346,1371,967 | 347,3868,3465 | 348,571,172 | 349,2146,1753 | 350,2105,1744 | 351,380,24 | 352,2861,2539 | 353,2536,2214 | 354,1664,1370 | 356,3993,3736 | 357,324,67 | 360,309,58 | 361,2519,2272 | 363,3450,3209 | 364,1090,849 | 366,4002,3769 | 367,1552,1324 | 368,281,53 | 369,2786,2585 | 370,2649,2451 | 371,227,38 | 372,486,313 | 373,2300,2139 | 374,3802,3641 | 375,3403,3242 | 376,173,12 | 377,393,233 | 379,2253,2116 | 380,1840,1712 | 381,3548,3420 | 383,3732,3606 | 385,1876,1750 | 386,3886,3760 | 387,3435,3309 | 388,2433,2325 | 389,2544,2443 | 390,2054,1973 | 391,687,612 | 392,992,919 | 393,3863,3797 | 394,2724,2658 | 395,994,928 | 396,3529,3463 | 398,1555,1493 | 399,220,161 | 400,3382,3329 | 401,1725,1672 | 402,3686,3633 | 403,1957,1918 | 404,2616,2590 | 405,66,40 | 406,2731,2705 | 407,4066,4040 | 408,3881,3856 | 409,4060,4035 | 410,3950,3930 | 411,3481,3467 | 412,2545,2535 | 413,19,9 | 414,3412,3402 | 415,911,901 | 416,3583,3573 | 417,4002,3992 | 418,3931,3925 | 419,3887,3881 | 420,3401,3395 | 421,236,230 | 422,83,77

BATCH_RAW_INFO | 423,2108,2107

BATCH_RAW_INFO | 324,2411,1788 | 325,1877,1256 | 327,3921,3327 | 330,2111,1559 | 333,640,104 | 336,2152,1660 | 344,1847,1392 | 346,1372,967 | 347,3869,3465 | 348,572,172 | 349,2147,1753 | 350,2106,1744 | 351,381,24 | 352,2862,2539 | 353,2537,2214 | 354,1665,1370 | 356,3994,3736 | 357,325,67 | 360,310,58 | 361,2520,2272 | 363,3451,3209 | 364,1091,849 | 366,4003,3769 | 367,1553,1324 | 368,282,53 | 369,2787,2585 | 370,2650,2451 | 371,228,38 | 372,487,313 | 373,2301,2139 | 374,3803,3641 | 375,3404,3242 | 376,174,12 | 377,394,233 | 379,2254,2116 | 380,1841,1712 | 381,3549,3420 | 383,3733,3606 | 385,1877,1750 | 386,3887,3760 | 387,3436,3309 | 388,2434,2325 | 389,2545,2443 | 390,2055,1973 | 391,688,612 | 392,993,919 | 393,3864,3797 | 394,2725,2658 | 395,995,928 | 396,3530,3463 | 398,1556,1493 | 399,221,161 | 400,3383,3329 | 401,1726,1672 | 402,3687,3633 | 403,1958,1918 | 404,2617,2590 | 405,67,40 | 406,2732,2705 | 407,4067,4040 | 408,3882,3856 | 409,4061,4035 | 410,3951,3930 | 411,3482,3467 | 412,2546,2535 | 413,20,9 | 414,3413,3402 | 415,912,901 | 416,3584,3573 | 417,4003,3992 | 418,3932,3925 | 419,3888,3881 | 420,3402,3395 | 421,237,230 | 422,84,77 | 423,2109,2107

BATCH_RAW_INFO | 324,2412,1788 | 325,1878,1256 | 327,3922,3327 | 330,2112,1559 | 333,641,104 | 336,2153,1660 | 344,1848,1392 | 346,1373,967 | 347,3870,3465 | 348,573,172 | 349,2148,1753 | 350,2107,1744 | 351,382,24 | 352,2863,2539 | 353,2538,2214 | 354,1666,1370 | 356,3995,3736 | 357,326,67 | 360,311,58 | 361,2521,2272 | 363,3452,3209 | 364,1092,849 | 366,4004,3769 | 367,1554,1324 | 368,283,53 | 369,2788,2585 | 370,2651,2451 | 371,229,38 | 372,488,313 | 373,2302,2139 | 374,3804,3641 | 375,3405,3242 | 376,175,12 | 377,395,233 | 379,2255,2116 | 380,1842,1712 | 381,3550,3420 | 383,3734,3606 | 385,1878,1750 | 386,3888,3760 | 387,3437,3309 | 388,2435,2325 | 389,2546,2443 | 390,2056,1973 | 391,689,612 | 392,994,919 | 393,3865,3797 | 394,2726,2658 | 395,996,928 | 396,3531,3463 | 398,1557,1493 | 399,222,161 | 400,3384,3329 | 401,1727,1672 | 402,3688,3633 | 403,1959,1918 | 404,2618,2590 | 405,68,40 | 406,2733,2705 | 407,4068,4040 | 408,3883,3856 | 409,4062,4035 | 410,3952,3930 | 411,3483,3467 | 412,2547,2535 | 413,21,9 | 414,3414,3402 | 415,913,901 | 416,3585,3573 | 417,4004,3992 | 418,3933,3925 | 419,3889,3881 | 420,3403,3395 | 421,238,230 | 422,85,77 | 423,2110,2107

BATCH_RAW_INFO | 324,2413,1788 | 325,1879,1256 | 327,3923,3327 | 330,2113,1559 | 333,642,104 | 336,2154,1660 | 344,1849,1392 | 346,1374,967 | 347,3871,3465 | 348,574,172 | 349,2149,1753 | 350,2108,1744 | 351,383,24 | 352,2864,2539 | 353,2539,2214 | 354,1667,1370 | 356,3996,3736 | 357,327,67 | 360,312,58 | 361,2522,2272 | 363,3453,3209 | 364,1093,849 | 366,4005,3769 | 367,1555,1324 | 368,284,53 | 369,2789,2585 | 370,2652,2451 | 371,230,38 | 372,489,313 | 373,2303,2139 | 374,3805,3641 | 375,3406,3242 | 376,176,12 | 377,396,233 | 379,2256,2116 | 380,1843,1712 | 381,3551,3420 | 383,3735,3606 | 385,1879,1750 | 386,3889,3760 | 387,3438,3309 | 388,2436,2325 | 389,2547,2443 | 390,2057,1973 | 391,690,612 | 392,995,919 | 393,3866,3797 | 394,2727,2658 | 395,997,928 | 396,3532,3463 | 398,1558,1493 | 399,223,161 | 400,3385,3329 | 401,1728,1672 | 402,3689,3633 | 403,1960,1918 | 404,2619,2590 | 405,69,40 | 406,2734,2705 | 407,4069,4040 | 408,3884,3856 | 409,4063,4035 | 410,3953,3930 | 411,3484,3467 | 412,2548,2535 | 413,22,9 | 414,3415,3402 | 415,914,901 | 416,3586,3573 | 417,4005,3992 | 418,3934,3925 | 419,3890,3881 | 420,3404,3395 | 421,239,230 | 422,86,77 | 423,2111,2107

BATCH_RAW_INFO | 424,1284,1283

BATCH_RAW_INFO | 425,3587,3586

BATCH_RAW_INFO | 324,2414,1788 | 325,1880,1256 | 327,3924,3327 | 330,2114,1559 | 333,643,104 | 336,2155,1660 | 344,1850,1392 | 346,1375,967 | 347,3872,3465 | 348,575,172 | 349,2150,1753 | 350,2109,1744 | 351,384,24 | 352,2865,2539 | 353,2540,2214 | 354,1668,1370 | 356,3997,3736 | 357,328,67 | 360,313,58 | 361,2523,2272 | 363,3454,3209 | 364,1094,849 | 366,4006,3769 | 367,1556,1324 | 368,285,53 | 369,2790,2585 | 370,2653,2451 | 371,231,38 | 372,490,313 | 373,2304,2139 | 374,3806,3641 | 375,3407,3242 | 376,177,12 | 377,397,233 | 379,2257,2116 | 380,1844,1712 | 381,3552,3420 | 383,3736,3606 | 385,1880,1750 | 386,3890,3760 | 387,3439,3309 | 388,2437,2325 | 389,2548,2443 | 390,2058,1973 | 391,691,612 | 392,996,919 | 393,3867,3797 | 394,2728,2658 | 395,998,928 | 396,3533,3463 | 398,1559,1493 | 399,224,161 | 400,3386,3329 | 401,1729,1672 | 402,3690,3633 | 403,1961,1918 | 404,2620,2590 | 405,70,40 | 406,2735,2705 | 407,4070,4040 | 408,3885,3856 | 409,4064,4035 | 410,3954,3930 | 411,3485,3467 | 412,2549,2535 | 413,23,9 | 414,3416,3402 | 415,915,901 | 416,3587,3573 | 417,4006,3992 | 418,3935,3925 | 419,3891,3881 | 420,3405,3395 | 421,240,230 | 422,87,77 | 423,2112,2107 | 424,1285,1283 | 425,3588,3586

BATCH_RAW_INFO | 324,2415,1788 | 325,1881,1256 | 327,3925,3327 | 330,2115,1559 | 333,644,104 | 336,2156,1660 | 344,1851,1392 | 346,1376,967 | 347,3873,3465 | 348,576,172 | 349,2151,1753 | 350,2110,1744 | 351,385,24 | 352,2866,2539 | 353,2541,2214 | 354,1669,1370 | 356,3998,3736 | 357,329,67 | 360,314,58 | 361,2524,2272 | 363,3455,3209 | 364,1095,849 | 366,4007,3769 | 367,1557,1324 | 368,286,53 | 369,2791,2585 | 370,2654,2451 | 371,232,38 | 372,491,313 | 373,2305,2139 | 374,3807,3641 | 375,3408,3242 | 376,178,12 | 377,398,233 | 379,2258,2116 | 380,1845,1712 | 381,3553,3420 | 383,3737,3606 | 385,1881,1750 | 386,3891,3760 | 387,3440,3309 | 388,2438,2325 | 389,2549,2443 | 390,2059,1973 | 391,692,612 | 392,997,919 | 393,3868,3797 | 394,2729,2658 | 395,999,928 | 396,3534,3463 | 398,1560,1493 | 399,225,161 | 400,3387,3329 | 401,1730,1672 | 402,3691,3633 | 403,1962,1918 | 404,2621,2590 | 405,71,40 | 406,2736,2705 | 407,4071,4040 | 408,3886,3856 | 409,4065,4035 | 410,3955,3930 | 411,3486,3467 | 412,2550,2535 | 413,24,9 | 414,3417,3402 | 415,916,901 | 416,3588,3573 | 417,4007,3992 | 418,3936,3925 | 419,3892,3881 | 420,3406,3395 | 421,241,230 | 422,88,77 | 423,2113,2107 | 424,1286,1283 | 425,3589,3586

BATCH_RAW_INFO | 324,2416,1788 | 325,1882,1256 | 327,3926,3327 | 330,2116,1559 | 333,645,104 | 336,2157,1660 | 344,1852,1392 | 346,1377,967 | 347,3874,3465 | 348,577,172 | 349,2152,1753 | 350,2111,1744 | 351,386,24 | 352,2867,2539 | 353,2542,2214 | 354,1670,1370 | 356,3999,3736 | 357,330,67 | 360,315,58 | 361,2525,2272 | 363,3456,3209 | 364,1096,849 | 366,4008,3769 | 367,1558,1324 | 368,287,53 | 369,2792,2585 | 370,2655,2451 | 371,233,38 | 372,492,313 | 373,2306,2139 | 374,3808,3641 | 375,3409,3242 | 376,179,12 | 377,399,233 | 379,2259,2116 | 380,1846,1712 | 381,3554,3420 | 383,3738,3606 | 385,1882,1750 | 386,3892,3760 | 387,3441,3309 | 388,2439,2325 | 389,2550,2443 | 390,2060,1973 | 391,693,612 | 392,998,919 | 393,3869,3797 | 394,2730,2658 | 395,1000,928 | 396,3535,3463 | 398,1561,1493 | 399,226,161 | 400,3388,3329 | 401,1731,1672 | 402,3692,3633 | 403,1963,1918 | 404,2622,2590 | 405,72,40 | 406,2737,2705 | 407,4072,4040 | 408,3887,3856 | 409,4066,4035 | 410,3956,3930 | 411,3487,3467 | 412,2551,2535 | 413,25,9 | 414,3418,3402 | 415,917,901 | 416,3589,3573 | 417,4008,3992 | 418,3937,3925 | 419,3893,3881 | 420,3407,3395 | 421,242,230 | 422,89,77 | 423,2114,2107 | 424,1287,1283 | 425,3590,3586

BATCH_RAW_INFO | 426,3851,3850

BATCH_RAW_INFO | 427,166,165

BATCH_RAW_INFO | 324,2417,1788 | 325,1883,1256 | 327,3927,3327 | 330,2117,1559 | 333,646,104 | 336,2158,1660 | 344,1853,1392 | 346,1378,967 | 347,3875,3465 | 348,578,172 | 349,2153,1753 | 350,2112,1744 | 351,387,24 | 352,2868,2539 | 353,2543,2214 | 354,1671,1370 | 356,4000,3736 | 357,331,67 | 360,316,58 | 361,2526,2272 | 363,3457,3209 | 364,1097,849 | 366,4009,3769 | 367,1559,1324 | 368,288,53 | 369,2793,2585 | 370,2656,2451 | 371,234,38 | 372,493,313 | 373,2307,2139 | 374,3809,3641 | 375,3410,3242 | 376,180,12 | 377,400,233 | 379,2260,2116 | 380,1847,1712 | 381,3555,3420 | 383,3739,3606 | 385,1883,1750 | 386,3893,3760 | 387,3442,3309 | 388,2440,2325 | 389,2551,2443 | 390,2061,1973 | 391,694,612 | 392,999,919 | 393,3870,3797 | 394,2731,2658 | 395,1001,928 | 396,3536,3463 | 398,1562,1493 | 399,227,161 | 400,3389,3329 | 401,1732,1672 | 402,3693,3633 | 403,1964,1918 | 404,2623,2590 | 405,73,40 | 406,2738,2705 | 407,4073,4040 | 408,3888,3856 | 409,4067,4035 | 410,3957,3930 | 411,3488,3467 | 412,2552,2535 | 413,26,9 | 414,3419,3402 | 415,918,901 | 416,3590,3573 | 417,4009,3992 | 418,3938,3925 | 419,3894,3881 | 420,3408,3395 | 421,243,230 | 422,90,77 | 423,2115,2107 | 424,1288,1283 | 425,3591,3586 | 426,3852,3850 | 427,167,165

BATCH_RAW_INFO | 324,2418,1788 | 325,1884,1256 | 327,3928,3327 | 330,2118,1559 | 333,647,104 | 336,2159,1660 | 344,1854,1392 | 346,1379,967 | 347,3876,3465 | 348,579,172 | 349,2154,1753 | 350,2113,1744 | 351,388,24 | 352,2869,2539 | 353,2544,2214 | 354,1672,1370 | 356,4001,3736 | 357,332,67 | 360,317,58 | 361,2527,2272 | 363,3458,3209 | 364,1098,849 | 366,4010,3769 | 367,1560,1324 | 368,289,53 | 369,2794,2585 | 370,2657,2451 | 371,235,38 | 372,494,313 | 373,2308,2139 | 374,3810,3641 | 375,3411,3242 | 376,181,12 | 377,401,233 | 379,2261,2116 | 380,1848,1712 | 381,3556,3420 | 383,3740,3606 | 385,1884,1750 | 386,3894,3760 | 387,3443,3309 | 388,2441,2325 | 389,2552,2443 | 390,2062,1973 | 391,695,612 | 392,1000,919 | 393,3871,3797 | 394,2732,2658 | 395,1002,928 | 396,3537,3463 | 398,1563,1493 | 399,228,161 | 400,3390,3329 | 401,1733,1672 | 402,3694,3633 | 403,1965,1918 | 404,2624,2590 | 405,74,40 | 406,2739,2705 | 407,4074,4040 | 408,3889,3856 | 409,4068,4035 | 410,3958,3930 | 411,3489,3467 | 412,2553,2535 | 413,27,9 | 414,3420,3402 | 415,919,901 | 416,3591,3573 | 417,4010,3992 | 418,3939,3925 | 419,3895,3881 | 420,3409,3395 | 421,244,230 | 422,91,77 | 423,2116,2107 | 424,1289,1283 | 425,3592,3586 | 426,3853,3850 | 427,168,165

BATCH_RAW_INFO | 324,2419,1788 | 325,1885,1256 | 327,3929,3327 | 330,2119,1559 | 333,648,104 | 336,2160,1660 | 344,1855,1392 | 346,1380,967 | 347,3877,3465 | 348,580,172 | 349,2155,1753 | 350,2114,1744 | 351,389,24 | 352,2870,2539 | 353,2545,2214 | 354,1673,1370 | 356,4002,3736 | 357,333,67 | 360,318,58 | 361,2528,2272 | 363,3459,3209 | 364,1099,849 | 366,4011,3769 | 367,1561,1324 | 368,290,53 | 369,2795,2585 | 370,2658,2451 | 371,236,38 | 372,495,313 | 373,2309,2139 | 374,3811,3641 | 375,3412,3242 | 376,182,12 | 377,402,233 | 379,2262,2116 | 380,1849,1712 | 381,3557,3420 | 383,3741,3606 | 385,1885,1750 | 386,3895,3760 | 387,3444,3309 | 388,2442,2325 | 389,2553,2443 | 390,2063,1973 | 391,696,612 | 392,1001,919 | 393,3872,3797 | 394,2733,2658 | 395,1003,928 | 396,3538,3463 | 398,1564,1493 | 399,229,161 | 400,3391,3329 | 401,1734,1672 | 402,3695,3633 | 403,1966,1918 | 404,2625,2590 | 405,75,40 | 406,2740,2705 | 407,4075,4040 | 408,3890,3856 | 409,4069,4035 | 410,3959,3930 | 411,3490,3467 | 412,2554,2535 | 413,28,9 | 414,3421,3402 | 415,920,901 | 416,3592,3573 | 417,4011,3992 | 418,3940,3925 | 419,3896,3881 | 420,3410,3395 | 421,245,230 | 422,92,77 | 423,2117,2107 | 424,1290,1283 | 425,3593,3586 | 426,3854,3850 | 427,169,165

BATCH_RAW_INFO | 324,2420,1788 | 325,1886,1256 | 327,3930,3327 | 330,2120,1559 | 333,649,104 | 336,2161,1660 | 344,1856,1392 | 346,1381,967 | 347,3878,3465 | 348,581,172 | 349,2156,1753 | 350,2115,1744 | 351,390,24 | 352,2871,2539 | 353,2546,2214 | 354,1674,1370 | 356,4003,3736 | 357,334,67 | 360,319,58 | 361,2529,2272 | 363,3460,3209 | 364,1100,849 | 366,4012,3769 | 367,1562,1324 | 368,291,53 | 369,2796,2585 | 370,2659,2451 | 371,237,38 | 372,496,313 | 373,2310,2139 | 374,3812,3641 | 375,3413,3242 | 376,183,12 | 377,403,233 | 379,2263,2116 | 380,1850,1712 | 381,3558,3420 | 383,3742,3606 | 385,1886,1750 | 386,3896,3760 | 387,3445,3309 | 388,2443,2325 | 389,2554,2443 | 390,2064,1973 | 391,697,612 | 392,1002,919 | 393,3873,3797 | 394,2734,2658 | 395,1004,928 | 396,3539,3463 | 398,1565,1493 | 399,230,161 | 400,3392,3329 | 401,1735,1672 | 402,3696,3633 | 403,1967,1918 | 404,2626,2590 | 405,76,40 | 406,2741,2705 | 407,4076,4040 | 408,3891,3856 | 409,4070,4035 | 410,3960,3930 | 411,3491,3467 | 412,2555,2535 | 413,29,9 | 414,3422,3402 | 415,921,901 | 416,3593,3573 | 417,4012,3992 | 418,3941,3925 | 419,3897,3881 | 420,3411,3395 | 421,246,230 | 422,93,77 | 423,2118,2107 | 424,1291,1283 | 425,3594,3586 | 426,3855,3850 | 427,170,165

BATCH_RAW_INFO | 324,2421,1788 | 325,1887,1256 | 327,3931,3327 | 330,2121,1559 | 333,650,104 | 336,2162,1660 | 344,1857,1392 | 346,1382,967 | 347,3879,3465 | 348,582,172 | 349,2157,1753 | 350,2116,1744 | 351,391,24 | 352,2872,2539 | 353,2547,2214 | 354,1675,1370 | 356,4004,3736 | 357,335,67 | 360,320,58 | 361,2530,2272 | 363,3461,3209 | 364,1101,849 | 366,4013,3769 | 367,1563,1324 | 368,292,53 | 369,2797,2585 | 370,2660,2451 | 371,238,38 | 372,497,313 | 373,2311,2139 | 374,3813,3641 | 375,3414,3242 | 376,184,12 | 377,404,233 | 379,2264,2116 | 380,1851,1712 | 381,3559,3420 | 383,3743,3606 | 385,1887,1750 | 386,3897,3760 | 387,3446,3309 | 388,2444,2325 | 389,2555,2443 | 390,2065,1973 | 391,698,612 | 392,1003,919 | 393,3874,3797 | 394,2735,2658 | 395,1005,928 | 396,3540,3463 | 398,1566,1493 | 399,231,161 | 400,3393,3329 | 401,1736,1672 | 402,3697,3633 | 403,1968,1918 | 404,2627,2590 | 405,77,40 | 406,2742,2705 | 407,4077,4040 | 408,3892,3856 | 409,4071,4035 | 410,3961,3930 | 411,3492,3467 | 412,2556,2535 | 413,30,9 | 414,3423,3402 | 415,922,901 | 416,3594,3573 | 417,4013,3992 | 418,3942,3925 | 419,3898,3881 | 420,3412,3395 | 421,247,230 | 422,94,77 | 423,2119,2107 | 424,1292,1283 | 425,3595,3586 | 426,3856,3850 | 427,171,165

BATCH_RAW_INFO | 428,3600,3599

BATCH_RAW_INFO | 324,2422,1788 | 325,1888,1256 | 327,3932,3327 | 330,2122,1559 | 333,651,104 | 336,2163,1660 | 344,1858,1392 | 346,1383,967 | 347,3880,3465 | 348,583,172 | 349,2158,1753 | 350,2117,1744 | 351,392,24 | 352,2873,2539 | 353,2548,2214 | 354,1676,1370 | 356,4005,3736 | 357,336,67 | 360,321,58 | 361,2531,2272 | 363,3462,3209 | 364,1102,849 | 366,4014,3769 | 367,1564,1324 | 368,293,53 | 369,2798,2585 | 370,2661,2451 | 371,239,38 | 372,498,313 | 373,2312,2139 | 374,3814,3641 | 375,3415,3242 | 376,185,12 | 377,405,233 | 379,2265,2116 | 380,1852,1712 | 381,3560,3420 | 383,3744,3606 | 385,1888,1750 | 386,3898,3760 | 387,3447,3309 | 388,2445,2325 | 389,2556,2443 | 390,2066,1973 | 391,699,612 | 392,1004,919 | 393,3875,3797 | 394,2736,2658 | 395,1006,928 | 396,3541,3463 | 398,1567,1493 | 399,232,161 | 400,3394,3329 | 401,1737,1672 | 402,3698,3633 | 403,1969,1918 | 404,2628,2590 | 405,78,40 | 406,2743,2705 | 407,4078,4040 | 408,3893,3856 | 409,4072,4035 | 410,3962,3930 | 411,3493,3467 | 412,2557,2535 | 413,31,9 | 414,3424,3402 | 415,923,901 | 416,3595,3573 | 417,4014,3992 | 418,3943,3925 | 419,3899,3881 | 420,3413,3395 | 421,248,230 | 422,95,77 | 423,2120,2107 | 424,1293,1283 | 425,3596,3586 | 426,3857,3850 | 427,172,165 | 428,3601,3599

BATCH_RAW_INFO | 324,2423,1788 | 325,1889,1256 | 327,3933,3327 | 330,2123,1559 | 333,652,104 | 336,2164,1660 | 344,1859,1392 | 346,1384,967 | 347,3881,3465 | 348,584,172 | 349,2159,1753 | 350,2118,1744 | 351,393,24 | 352,2874,2539 | 353,2549,2214 | 354,1677,1370 | 356,4006,3736 | 357,337,67 | 360,322,58 | 361,2532,2272 | 363,3463,3209 | 364,1103,849 | 366,4015,3769 | 367,1565,1324 | 368,294,53 | 369,2799,2585 | 370,2662,2451 | 371,240,38 | 372,499,313 | 373,2313,2139 | 374,3815,3641 | 375,3416,3242 | 376,186,12 | 377,406,233 | 379,2266,2116 | 380,1853,1712 | 381,3561,3420 | 383,3745,3606 | 385,1889,1750 | 386,3899,3760 | 387,3448,3309 | 388,2446,2325 | 389,2557,2443 | 390,2067,1973 | 391,700,612 | 392,1005,919 | 393,3876,3797 | 394,2737,2658 | 395,1007,928 | 396,3542,3463 | 398,1568,1493 | 399,233,161 | 400,3395,3329 | 401,1738,1672 | 402,3699,3633 | 403,1970,1918 | 404,2629,2590 | 405,79,40 | 406,2744,2705 | 407,4079,4040 | 408,3894,3856 | 409,4073,4035 | 410,3963,3930 | 411,3494,3467 | 412,2558,2535 | 413,32,9 | 414,3425,3402 | 415,924,901 | 416,3596,3573 | 417,4015,3992 | 418,3944,3925 | 419,3900,3881 | 420,3414,3395 | 421,249,230 | 422,96,77 | 423,2121,2107 | 424,1294,1283 | 425,3597,3586 | 426,3858,3850 | 427,173,165 | 428,3602,3599

BATCH_RAW_INFO | 324,2424,1788 | 325,1890,1256 | 327,3934,3327 | 330,2124,1559 | 333,653,104 | 336,2165,1660 | 344,1860,1392 | 346,1385,967 | 347,3882,3465 | 348,585,172 | 349,2160,1753 | 350,2119,1744 | 351,394,24 | 352,2875,2539 | 353,2550,2214 | 354,1678,1370 | 356,4007,3736 | 357,338,67 | 360,323,58 | 361,2533,2272 | 363,3464,3209 | 364,1104,849 | 366,4016,3769 | 367,1566,1324 | 368,295,53 | 369,2800,2585 | 370,2663,2451 | 371,241,38 | 372,500,313 | 373,2314,2139 | 374,3816,3641 | 375,3417,3242 | 376,187,12 | 377,407,233 | 379,2267,2116 | 380,1854,1712 | 381,3562,3420 | 383,3746,3606 | 385,1890,1750 | 386,3900,3760 | 387,3449,3309 | 388,2447,2325 | 389,2558,2443 | 390,2068,1973 | 391,701,612 | 392,1006,919 | 393,3877,3797 | 394,2738,2658 | 395,1008,928 | 396,3543,3463 | 398,1569,1493 | 399,234,161 | 400,3396,3329 | 401,1739,1672 | 402,3700,3633 | 403,1971,1918 | 404,2630,2590 | 405,80,40 | 406,2745,2705 | 407,4080,4040 | 408,3895,3856 | 409,4074,4035 | 410,3964,3930 | 411,3495,3467 | 412,2559,2535 | 413,33,9 | 414,3426,3402 | 415,925,901 | 416,3597,3573 | 417,4016,3992 | 418,3945,3925 | 419,3901,3881 | 420,3415,3395 | 421,250,230 | 422,97,77 | 423,2122,2107 | 424,1295,1283 | 425,3598,3586 | 426,3859,3850 | 427,174,165 | 428,3603,3599

BATCH_RAW_INFO | 324,2425,1788 | 325,1891,1256 | 327,3935,3327 | 330,2125,1559 | 333,654,104 | 336,2166,1660 | 344,1861,1392 | 346,1386,967 | 347,3883,3465 | 348,586,172 | 349,2161,1753 | 350,2120,1744 | 351,395,24 | 352,2876,2539 | 353,2551,2214 | 354,1679,1370 | 356,4008,3736 | 357,339,67 | 360,324,58 | 361,2534,2272 | 363,3465,3209 | 364,1105,849 | 366,4017,3769 | 367,1567,1324 | 368,296,53 | 369,2801,2585 | 370,2664,2451 | 371,242,38 | 372,501,313 | 373,2315,2139 | 374,3817,3641 | 375,3418,3242 | 376,188,12 | 377,408,233 | 379,2268,2116 | 380,1855,1712 | 381,3563,3420 | 383,3747,3606 | 385,1891,1750 | 386,3901,3760 | 387,3450,3309 | 388,2448,2325 | 389,2559,2443 | 390,2069,1973 | 391,702,612 | 392,1007,919 | 393,3878,3797 | 394,2739,2658 | 395,1009,928 | 396,3544,3463 | 398,1570,1493 | 399,235,161 | 400,3397,3329 | 401,1740,1672 | 402,3701,3633 | 403,1972,1918 | 404,2631,2590 | 405,81,40 | 406,2746,2705 | 407,4081,4040 | 408,3896,3856 | 409,4075,4035 | 410,3965,3930 | 411,3496,3467 | 412,2560,2535 | 413,34,9 | 414,3427,3402 | 415,926,901 | 416,3598,3573 | 417,4017,3992 | 418,3946,3925 | 419,3902,3881 | 420,3416,3395 | 421,251,230 | 422,98,77 | 423,2123,2107 | 424,1296,1283 | 425,3599,3586 | 426,3860,3850 | 427,175,165 | 428,3604,3599

BATCH_RAW_INFO | 324,2426,1788 | 325,1892,1256 | 327,3936,3327 | 330,2126,1559 | 333,655,104 | 336,2167,1660 | 344,1862,1392 | 346,1387,967 | 347,3884,3465 | 348,587,172 | 349,2162,1753 | 350,2121,1744 | 351,396,24 | 352,2877,2539 | 353,2552,2214 | 354,1680,1370 | 356,4009,3736 | 357,340,67 | 360,325,58 | 361,2535,2272 | 363,3466,3209 | 364,1106,849 | 366,4018,3769 | 367,1568,1324 | 368,297,53 | 369,2802,2585 | 370,2665,2451 | 371,243,38 | 372,502,313 | 373,2316,2139 | 374,3818,3641 | 375,3419,3242 | 376,189,12 | 377,409,233 | 379,2269,2116 | 380,1856,1712 | 381,3564,3420 | 383,3748,3606 | 385,1892,1750 | 386,3902,3760 | 387,3451,3309 | 388,2449,2325 | 389,2560,2443 | 390,2070,1973 | 391,703,612 | 392,1008,919 | 393,3879,3797 | 394,2740,2658 | 395,1010,928 | 396,3545,3463 | 398,1571,1493 | 399,236,161 | 400,3398,3329 | 401,1741,1672 | 402,3702,3633 | 403,1973,1918 | 404,2632,2590 | 405,82,40 | 406,2747,2705 | 407,4082,4040 | 408,3897,3856 | 409,4076,4035 | 410,3966,3930 | 411,3497,3467 | 412,2561,2535 | 413,35,9 | 414,3428,3402 | 415,927,901 | 416,3599,3573 | 417,4018,3992 | 418,3947,3925 | 419,3903,3881 | 420,3417,3395 | 421,252,230 | 422,99,77 | 423,2124,2107 | 424,1297,1283 | 425,3600,3586 | 426,3861,3850 | 427,176,165 | 428,3605,3599

BATCH_RAW_INFO | 324,2427,1788 | 325,1893,1256 | 327,3937,3327 | 330,2127,1559 | 333,656,104 | 336,2168,1660 | 344,1863,1392 | 346,1388,967 | 347,3885,3465 | 348,588,172 | 349,2163,1753 | 350,2122,1744 | 351,397,24 | 352,2878,2539 | 353,2553,2214 | 354,1681,1370 | 356,4010,3736 | 357,341,67 | 360,326,58 | 361,2536,2272 | 363,3467,3209 | 364,1107,849 | 366,4019,3769 | 367,1569,1324 | 368,298,53 | 369,2803,2585 | 370,2666,2451 | 371,244,38 | 372,503,313 | 373,2317,2139 | 374,3819,3641 | 375,3420,3242 | 376,190,12 | 377,410,233 | 379,2270,2116 | 380,1857,1712 | 381,3565,3420 | 383,3749,3606 | 385,1893,1750 | 386,3903,3760 | 387,3452,3309 | 388,2450,2325 | 389,2561,2443 | 390,2071,1973 | 391,704,612 | 392,1009,919 | 393,3880,3797 | 394,2741,2658 | 395,1011,928 | 396,3546,3463 | 398,1572,1493 | 399,237,161 | 400,3399,3329 | 401,1742,1672 | 402,3703,3633 | 403,1974,1918 | 404,2633,2590 | 405,83,40 | 406,2748,2705 | 407,4083,4040 | 408,3898,3856 | 409,4077,4035 | 410,3967,3930 | 411,3498,3467 | 412,2562,2535 | 413,36,9 | 414,3429,3402 | 415,928,901 | 416,3600,3573 | 417,4019,3992 | 418,3948,3925 | 419,3904,3881 | 420,3418,3395 | 421,253,230 | 422,100,77 | 423,2125,2107 | 424,1298,1283 | 425,3601,3586 | 426,3862,3850 | 427,177,165 | 428,3606,3599

BATCH_RAW_INFO | 429,2303,2302

BATCH_RAW_INFO | 430,1178,1177

BATCH_RAW_INFO | 431,1281,1280

BATCH_RAW_INFO | 432,367,366

BATCH_RAW_INFO | 324,2428,1788 | 325,1894,1256 | 327,3938,3327 | 330,2128,1559 | 333,657,104 | 336,2169,1660 | 344,1864,1392 | 346,1389,967 | 347,3886,3465 | 348,589,172 | 349,2164,1753 | 350,2123,1744 | 351,398,24 | 352,2879,2539 | 353,2554,2214 | 354,1682,1370 | 356,4011,3736 | 357,342,67 | 360,327,58 | 361,2537,2272 | 363,3468,3209 | 364,1108,849 | 366,4020,3769 | 367,1570,1324 | 368,299,53 | 369,2804,2585 | 370,2667,2451 | 371,245,38 | 372,504,313 | 373,2318,2139 | 374,3820,3641 | 375,3421,3242 | 376,191,12 | 377,411,233 | 379,2271,2116 | 380,1858,1712 | 381,3566,3420 | 383,3750,3606 | 385,1894,1750 | 386,3904,3760 | 387,3453,3309 | 388,2451,2325 | 389,2562,2443 | 390,2072,1973 | 391,705,612 | 392,1010,919 | 393,3881,3797 | 394,2742,2658 | 395,1012,928 | 396,3547,3463 | 398,1573,1493 | 399,238,161 | 400,3400,3329 | 401,1743,1672 | 402,3704,3633 | 403,1975,1918 | 404,2634,2590 | 405,84,40 | 406,2749,2705 | 407,4084,4040 | 408,3899,3856 | 409,4078,4035 | 410,3968,3930 | 411,3499,3467 | 412,2563,2535 | 413,37,9 | 414,3430,3402 | 415,929,901 | 416,3601,3573 | 417,4020,3992 | 418,3949,3925 | 419,3905,3881 | 420,3419,3395 | 421,254,230 | 422,101,77 | 423,2126,2107 | 424,1299,1283 | 425,3602,3586 | 426,3863,3850 | 427,178,165 | 428,3607,3599 | 429,2304,2302 | 430,1179,1177 | 431,1282,1280 | 432,368,366

BATCH_RAW_INFO | 324,2429,1788 | 325,1895,1256 | 327,3939,3327 | 330,2129,1559 | 333,658,104 | 336,2170,1660 | 344,1865,1392 | 346,1390,967 | 347,3887,3465 | 348,590,172 | 349,2165,1753 | 350,2124,1744 | 351,399,24 | 352,2880,2539 | 353,2555,2214 | 354,1683,1370 | 356,4012,3736 | 357,343,67 | 360,328,58 | 361,2538,2272 | 363,3469,3209 | 364,1109,849 | 366,4021,3769 | 367,1571,1324 | 368,300,53 | 369,2805,2585 | 370,2668,2451 | 371,246,38 | 372,505,313 | 373,2319,2139 | 374,3821,3641 | 375,3422,3242 | 376,192,12 | 377,412,233 | 379,2272,2116 | 380,1859,1712 | 381,3567,3420 | 383,3751,3606 | 385,1895,1750 | 386,3905,3760 | 387,3454,3309 | 388,2452,2325 | 389,2563,2443 | 390,2073,1973 | 391,706,612 | 392,1011,919 | 393,3882,3797 | 394,2743,2658 | 395,1013,928 | 396,3548,3463 | 398,1574,1493 | 399,239,161 | 400,3401,3329 | 401,1744,1672 | 402,3705,3633 | 403,1976,1918 | 405,85,40 | 406,2750,2705 | 407,4085,4040 | 408,3900,3856 | 409,4079,4035 | 410,3969,3930 | 411,3500,3467 | 412,2564,2535 | 413,38,9 | 414,3431,3402 | 415,930,901 | 416,3602,3573 | 417,4021,3992 | 418,3950,3925 | 419,3906,3881 | 420,3420,3395 | 421,255,230 | 422,102,77 | 423,2127,2107 | 424,1300,1283 | 425,3603,3586 | 426,3864,3850 | 427,179,165 | 428,3608,3599 | 429,2305,2302 | 430,1180,1177 | 431,1283,1280 | 432,369,366

BATCH_RAW_INFO | 324,2430,1788 | 325,1896,1256 | 327,3940,3327 | 330,2130,1559 | 333,659,104 | 336,2171,1660 | 344,1866,1392 | 346,1391,967 | 347,3888,3465 | 348,591,172 | 349,2166,1753 | 350,2125,1744 | 351,400,24 | 352,2881,2539 | 353,2556,2214 | 354,1684,1370 | 356,4013,3736 | 357,344,67 | 360,329,58 | 361,2539,2272 | 363,3470,3209 | 364,1110,849 | 366,4022,3769 | 367,1572,1324 | 368,301,53 | 369,2806,2585 | 370,2669,2451 | 371,247,38 | 372,506,313 | 373,2320,2139 | 374,3822,3641 | 375,3423,3242 | 376,193,12 | 377,413,233 | 379,2273,2116 | 380,1860,1712 | 381,3568,3420 | 383,3752,3606 | 385,1896,1750 | 386,3906,3760 | 387,3455,3309 | 388,2453,2325 | 389,2564,2443 | 390,2074,1973 | 391,707,612 | 392,1012,919 | 393,3883,3797 | 394,2744,2658 | 395,1014,928 | 396,3549,3463 | 398,1575,1493 | 399,240,161 | 400,3402,3329 | 401,1745,1672 | 402,3706,3633 | 403,1977,1918 | 405,86,40 | 406,2751,2705 | 407,4086,4040 | 408,3901,3856 | 409,4080,4035 | 410,3970,3930 | 411,3501,3467 | 412,2565,2535 | 413,39,9 | 414,3432,3402 | 415,931,901 | 416,3603,3573 | 417,4022,3992 | 418,3951,3925 | 419,3907,3881 | 420,3421,3395 | 421,256,230 | 422,103,77 | 423,2128,2107 | 424,1301,1283 | 425,3604,3586 | 426,3865,3850 | 427,180,165 | 428,3609,3599 | 429,2306,2302 | 430,1181,1177 | 431,1284,1280 | 432,370,366

BATCH_RAW_INFO | 324,2431,1788 | 325,1897,1256 | 327,3941,3327 | 330,2131,1559 | 333,660,104 | 336,2172,1660 | 344,1867,1392 | 346,1392,967 | 347,3889,3465 | 348,592,172 | 349,2167,1753 | 350,2126,1744 | 351,401,24 | 352,2882,2539 | 353,2557,2214 | 354,1685,1370 | 356,4014,3736 | 357,345,67 | 360,330,58 | 361,2540,2272 | 363,3471,3209 | 364,1111,849 | 366,4023,3769 | 367,1573,1324 | 368,302,53 | 369,2807,2585 | 370,2670,2451 | 371,248,38 | 372,507,313 | 373,2321,2139 | 374,3823,3641 | 375,3424,3242 | 376,194,12 | 377,414,233 | 379,2274,2116 | 380,1861,1712 | 381,3569,3420 | 383,3753,3606 | 385,1897,1750 | 386,3907,3760 | 387,3456,3309 | 388,2454,2325 | 389,2565,2443 | 390,2075,1973 | 391,708,612 | 392,1013,919 | 393,3884,3797 | 394,2745,2658 | 395,1015,928 | 396,3550,3463 | 398,1576,1493 | 399,241,161 | 400,3403,3329 | 401,1746,1672 | 402,3707,3633 | 403,1978,1918 | 405,87,40 | 406,2752,2705 | 407,4087,4040 | 408,3902,3856 | 409,4081,4035 | 410,3971,3930 | 411,3502,3467 | 412,2566,2535 | 413,40,9 | 414,3433,3402 | 415,932,901 | 416,3604,3573 | 417,4023,3992 | 418,3952,3925 | 419,3908,3881 | 420,3422,3395 | 421,257,230 | 422,104,77 | 423,2129,2107 | 424,1302,1283 | 425,3605,3586 | 426,3866,3850 | 427,181,165 | 428,3610,3599 | 429,2307,2302 | 430,1182,1177 | 431,1285,1280 | 432,371,366

BATCH_RAW_INFO | 324,2432,1788 | 325,1898,1256 | 327,3942,3327 | 330,2132,1559 | 333,661,104 | 336,2173,1660 | 344,1868,1392 | 346,1393,967 | 347,3890,3465 | 348,593,172 | 349,2168,1753 | 350,2127,1744 | 351,402,24 | 352,2883,2539 | 353,2558,2214 | 354,1686,1370 | 356,4015,3736 | 357,346,67 | 360,331,58 | 361,2541,2272 | 363,3472,3209 | 364,1112,849 | 366,4024,3769 | 367,1574,1324 | 368,303,53 | 369,2808,2585 | 370,2671,2451 | 371,249,38 | 372,508,313 | 373,2322,2139 | 374,3824,3641 | 375,3425,3242 | 376,195,12 | 377,415,233 | 379,2275,2116 | 380,1862,1712 | 381,3570,3420 | 383,3754,3606 | 385,1898,1750 | 386,3908,3760 | 387,3457,3309 | 388,2455,2325 | 389,2566,2443 | 390,2076,1973 | 391,709,612 | 392,1014,919 | 393,3885,3797 | 394,2746,2658 | 395,1016,928 | 396,3551,3463 | 398,1577,1493 | 399,242,161 | 400,3404,3329 | 401,1747,1672 | 402,3708,3633 | 403,1979,1918 | 405,88,40 | 406,2753,2705 | 407,4088,4040 | 408,3903,3856 | 409,4082,4035 | 410,3972,3930 | 411,3503,3467 | 412,2567,2535 | 413,41,9 | 414,3434,3402 | 415,933,901 | 416,3605,3573 | 417,4024,3992 | 418,3953,3925 | 419,3909,3881 | 420,3423,3395 | 421,258,230 | 422,105,77 | 423,2130,2107 | 424,1303,1283 | 425,3606,3586 | 426,3867,3850 | 427,182,165 | 428,3611,3599 | 429,2308,2302 | 430,1183,1177 | 431,1286,1280 | 432,372,366

BATCH_RAW_INFO | 324,2433,1788 | 325,1899,1256 | 327,3943,3327 | 330,2133,1559 | 333,662,104 | 336,2174,1660 | 344,1869,1392 | 346,1394,967 | 347,3891,3465 | 348,594,172 | 349,2169,1753 | 350,2128,1744 | 351,403,24 | 352,2884,2539 | 353,2559,2214 | 354,1687,1370 | 356,4016,3736 | 357,347,67 | 360,332,58 | 361,2542,2272 | 363,3473,3209 | 364,1113,849 | 366,4025,3769 | 367,1575,1324 | 368,304,53 | 369,2809,2585 | 370,2672,2451 | 371,250,38 | 372,509,313 | 373,2323,2139 | 374,3825,3641 | 375,3426,3242 | 376,196,12 | 377,416,233 | 379,2276,2116 | 380,1863,1712 | 381,3571,3420 | 383,3755,3606 | 385,1899,1750 | 386,3909,3760 | 387,3458,3309 | 388,2456,2325 | 389,2567,2443 | 390,2077,1973 | 391,710,612 | 392,1015,919 | 393,3886,3797 | 394,2747,2658 | 395,1017,928 | 396,3552,3463 | 398,1578,1493 | 399,243,161 | 400,3405,3329 | 401,1748,1672 | 402,3709,3633 | 403,1980,1918 | 405,89,40 | 406,2754,2705 | 407,4089,4040 | 408,3904,3856 | 409,4083,4035 | 410,3973,3930 | 411,3504,3467 | 412,2568,2535 | 413,42,9 | 414,3435,3402 | 415,934,901 | 416,3606,3573 | 417,4025,3992 | 418,3954,3925 | 419,3910,3881 | 420,3424,3395 | 421,259,230 | 422,106,77 | 423,2131,2107 | 424,1304,1283 | 425,3607,3586 | 426,3868,3850 | 427,183,165 | 428,3612,3599 | 429,2309,2302 | 430,1184,1177 | 431,1287,1280 | 432,373,366

BATCH_RAW_INFO | 324,2434,1788 | 325,1900,1256 | 327,3944,3327 | 330,2134,1559 | 333,663,104 | 336,2175,1660 | 344,1870,1392 | 346,1395,967 | 347,3892,3465 | 348,595,172 | 349,2170,1753 | 350,2129,1744 | 351,404,24 | 352,2885,2539 | 353,2560,2214 | 354,1688,1370 | 356,4017,3736 | 357,348,67 | 360,333,58 | 361,2543,2272 | 363,3474,3209 | 364,1114,849 | 366,4026,3769 | 367,1576,1324 | 368,305,53 | 369,2810,2585 | 370,2673,2451 | 371,251,38 | 372,510,313 | 373,2324,2139 | 374,3826,3641 | 375,3427,3242 | 376,197,12 | 377,417,233 | 379,2277,2116 | 380,1864,1712 | 381,3572,3420 | 383,3756,3606 | 385,1900,1750 | 386,3910,3760 | 387,3459,3309 | 388,2457,2325 | 389,2568,2443 | 390,2078,1973 | 391,711,612 | 392,1016,919 | 393,3887,3797 | 394,2748,2658 | 395,1018,928 | 396,3553,3463 | 398,1579,1493 | 399,244,161 | 400,3406,3329 | 401,1749,1672 | 402,3710,3633 | 403,1981,1918 | 405,90,40 | 406,2755,2705 | 407,4090,4040 | 408,3905,3856 | 409,4084,4035 | 410,3974,3930 | 411,3505,3467 | 412,2569,2535 | 413,43,9 | 414,3436,3402 | 415,935,901 | 416,3607,3573 | 417,4026,3992 | 418,3955,3925 | 419,3911,3881 | 420,3425,3395 | 421,260,230 | 422,107,77 | 423,2132,2107 | 424,1305,1283 | 425,3608,3586 | 426,3869,3850 | 427,184,165 | 428,3613,3599 | 429,2310,2302 | 430,1185,1177 | 431,1288,1280 | 432,374,366

BATCH_RAW_INFO | 324,2435,1788 | 325,1901,1256 | 327,3945,3327 | 330,2135,1559 | 333,664,104 | 336,2176,1660 | 344,1871,1392 | 346,1396,967 | 347,3893,3465 | 348,596,172 | 349,2171,1753 | 350,2130,1744 | 351,405,24 | 352,2886,2539 | 353,2561,2214 | 354,1689,1370 | 356,4018,3736 | 357,349,67 | 360,334,58 | 361,2544,2272 | 363,3475,3209 | 364,1115,849 | 366,4027,3769 | 367,1577,1324 | 368,306,53 | 369,2811,2585 | 370,2674,2451 | 371,252,38 | 372,511,313 | 373,2325,2139 | 374,3827,3641 | 375,3428,3242 | 376,198,12 | 377,418,233 | 379,2278,2116 | 380,1865,1712 | 381,3573,3420 | 383,3757,3606 | 385,1901,1750 | 386,3911,3760 | 387,3460,3309 | 388,2458,2325 | 389,2569,2443 | 390,2079,1973 | 391,712,612 | 392,1017,919 | 393,3888,3797 | 394,2749,2658 | 395,1019,928 | 396,3554,3463 | 398,1580,1493 | 399,245,161 | 400,3407,3329 | 401,1750,1672 | 402,3711,3633 | 403,1982,1918 | 405,91,40 | 406,2756,2705 | 407,4091,4040 | 408,3906,3856 | 409,4085,4035 | 410,3975,3930 | 411,3506,3467 | 412,2570,2535 | 413,44,9 | 414,3437,3402 | 415,936,901 | 416,3608,3573 | 417,4027,3992 | 418,3956,3925 | 419,3912,3881 | 420,3426,3395 | 421,261,230 | 422,108,77 | 423,2133,2107 | 424,1306,1283 | 425,3609,3586 | 426,3870,3850 | 427,185,165 | 428,3614,3599 | 429,2311,2302 | 430,1186,1177 | 431,1289,1280 | 432,375,366

BATCH_RAW_INFO | 324,2436,1788 | 325,1902,1256 | 327,3946,3327 | 330,2136,1559 | 333,665,104 | 336,2177,1660 | 344,1872,1392 | 346,1397,967 | 347,3894,3465 | 348,597,172 | 350,2131,1744 | 351,406,24 | 352,2887,2539 | 353,2562,2214 | 354,1690,1370 | 356,4019,3736 | 357,350,67 | 360,335,58 | 361,2545,2272 | 363,3476,3209 | 364,1116,849 | 366,4028,3769 | 367,1578,1324 | 368,307,53 | 369,2812,2585 | 370,2675,2451 | 371,253,38 | 372,512,313 | 373,2326,2139 | 374,3828,3641 | 375,3429,3242 | 376,199,12 | 377,419,233 | 379,2279,2116 | 380,1866,1712 | 381,3574,3420 | 383,3758,3606 | 385,1902,1750 | 386,3912,3760 | 387,3461,3309 | 388,2459,2325 | 389,2570,2443 | 390,2080,1973 | 391,713,612 | 392,1018,919 | 393,3889,3797 | 394,2750,2658 | 395,1020,928 | 396,3555,3463 | 398,1581,1493 | 399,246,161 | 400,3408,3329 | 401,1751,1672 | 402,3712,3633 | 403,1983,1918 | 405,92,40 | 406,2757,2705 | 407,4092,4040 | 408,3907,3856 | 409,4086,4035 | 410,3976,3930 | 411,3507,3467 | 412,2571,2535 | 413,45,9 | 414,3438,3402 | 415,937,901 | 416,3609,3573 | 417,4028,3992 | 418,3957,3925 | 419,3913,3881 | 420,3427,3395 | 421,262,230 | 422,109,77 | 423,2134,2107 | 424,1307,1283 | 425,3610,3586 | 426,3871,3850 | 427,186,165 | 428,3615,3599 | 429,2312,2302 | 430,1187,1177 | 431,1290,1280 | 432,376,366

BATCH_RAW_INFO | 324,2437,1788 | 325,1903,1256 | 327,3947,3327 | 330,2137,1559 | 333,666,104 | 336,2178,1660 | 344,1873,1392 | 346,1398,967 | 347,3895,3465 | 348,598,172 | 350,2132,1744 | 351,407,24 | 352,2888,2539 | 353,2563,2214 | 354,1691,1370 | 356,4020,3736 | 357,351,67 | 360,336,58 | 361,2546,2272 | 363,3477,3209 | 364,1117,849 | 366,4029,3769 | 367,1579,1324 | 368,308,53 | 369,2813,2585 | 370,2676,2451 | 371,254,38 | 372,513,313 | 373,2327,2139 | 374,3829,3641 | 375,3430,3242 | 376,200,12 | 377,420,233 | 379,2280,2116 | 380,1867,1712 | 381,3575,3420 | 383,3759,3606 | 385,1903,1750 | 386,3913,3760 | 387,3462,3309 | 388,2460,2325 | 389,2571,2443 | 390,2081,1973 | 391,714,612 | 392,1019,919 | 393,3890,3797 | 394,2751,2658 | 395,1021,928 | 396,3556,3463 | 398,1582,1493 | 399,247,161 | 400,3409,3329 | 401,1752,1672 | 402,3713,3633 | 403,1984,1918 | 405,93,40 | 406,2758,2705 | 407,4093,4040 | 408,3908,3856 | 409,4087,4035 | 410,3977,3930 | 411,3508,3467 | 412,2572,2535 | 413,46,9 | 414,3439,3402 | 415,938,901 | 416,3610,3573 | 417,4029,3992 | 418,3958,3925 | 419,3914,3881 | 420,3428,3395 | 421,263,230 | 422,110,77 | 423,2135,2107 | 424,1308,1283 | 425,3611,3586 | 426,3872,3850 | 427,187,165 | 428,3616,3599 | 429,2313,2302 | 430,1188,1177 | 431,1291,1280 | 432,377,366

BATCH_RAW_INFO | 324,2438,1788 | 325,1904,1256 | 327,3948,3327 | 330,2138,1559 | 333,667,104 | 336,2179,1660 | 344,1874,1392 | 346,1399,967 | 347,3896,3465 | 348,599,172 | 350,2133,1744 | 351,408,24 | 352,2889,2539 | 353,2564,2214 | 354,1692,1370 | 356,4021,3736 | 357,352,67 | 360,337,58 | 361,2547,2272 | 363,3478,3209 | 364,1118,849 | 366,4030,3769 | 367,1580,1324 | 368,309,53 | 369,2814,2585 | 370,2677,2451 | 371,255,38 | 372,514,313 | 373,2328,2139 | 374,3830,3641 | 375,3431,3242 | 377,421,233 | 379,2281,2116 | 380,1868,1712 | 381,3576,3420 | 383,3760,3606 | 385,1904,1750 | 386,3914,3760 | 387,3463,3309 | 388,2461,2325 | 389,2572,2443 | 390,2082,1973 | 391,715,612 | 392,1020,919 | 393,3891,3797 | 394,2752,2658 | 395,1022,928 | 396,3557,3463 | 398,1583,1493 | 399,248,161 | 400,3410,3329 | 401,1753,1672 | 402,3714,3633 | 403,1985,1918 | 405,94,40 | 406,2759,2705 | 407,4094,4040 | 408,3909,3856 | 409,4088,4035 | 410,3978,3930 | 411,3509,3467 | 412,2573,2535 | 413,47,9 | 414,3440,3402 | 415,939,901 | 416,3611,3573 | 417,4030,3992 | 418,3959,3925 | 419,3915,3881 | 420,3429,3395 | 421,264,230 | 422,111,77 | 423,2136,2107 | 424,1309,1283 | 425,3612,3586 | 426,3873,3850 | 427,188,165 | 428,3617,3599 | 429,2314,2302 | 430,1189,1177 | 431,1292,1280 | 432,378,366

BATCH_RAW_INFO | 324,2439,1788 | 325,1905,1256 | 327,3949,3327 | 330,2139,1559 | 333,668,104 | 336,2180,1660 | 344,1875,1392 | 346,1400,967 | 347,3897,3465 | 348,600,172 | 350,2134,1744 | 351,409,24 | 352,2890,2539 | 353,2565,2214 | 354,1693,1370 | 356,4022,3736 | 357,353,67 | 360,338,58 | 361,2548,2272 | 363,3479,3209 | 364,1119,849 | 366,4031,3769 | 367,1581,1324 | 368,310,53 | 369,2815,2585 | 370,2678,2451 | 371,256,38 | 372,515,313 | 373,2329,2139 | 374,3831,3641 | 375,3432,3242 | 377,422,233 | 379,2282,2116 | 380,1869,1712 | 381,3577,3420 | 383,3761,3606 | 385,1905,1750 | 386,3915,3760 | 387,3464,3309 | 388,2462,2325 | 389,2573,2443 | 390,2083,1973 | 391,716,612 | 392,1021,919 | 393,3892,3797 | 394,2753,2658 | 395,1023,928 | 396,3558,3463 | 398,1584,1493 | 399,249,161 | 400,3411,3329 | 401,1754,1672 | 402,3715,3633 | 403,1986,1918 | 405,95,40 | 406,2760,2705 | 407,4095,4040 | 408,3910,3856 | 409,4089,4035 | 410,3979,3930 | 411,3510,3467 | 412,2574,2535 | 413,48,9 | 414,3441,3402 | 415,940,901 | 416,3612,3573 | 417,4031,3992 | 418,3960,3925 | 419,3916,3881 | 420,3430,3395 | 421,265,230 | 422,112,77 | 423,2137,2107 | 424,1310,1283 | 425,3613,3586 | 426,3874,3850 | 427,189,165 | 428,3618,3599 | 429,2315,2302 | 430,1190,1177 | 431,1293,1280 | 432,379,366

BATCH_RAW_INFO | 324,2440,1788 | 325,1906,1256 | 327,3950,3327 | 330,2140,1559 | 333,669,104 | 336,2181,1660 | 344,1876,1392 | 346,1401,967 | 347,3898,3465 | 348,601,172 | 350,2135,1744 | 351,410,24 | 353,2566,2214 | 354,1694,1370 | 356,4023,3736 | 357,354,67 | 360,339,58 | 361,2549,2272 | 363,3480,3209 | 364,1120,849 | 366,4032,3769 | 367,1582,1324 | 368,311,53 | 369,2816,2585 | 370,2679,2451 | 371,257,38 | 372,516,313 | 373,2330,2139 | 374,3832,3641 | 375,3433,3242 | 377,423,233 | 379,2283,2116 | 380,1870,1712 | 381,3578,3420 | 383,3762,3606 | 385,1906,1750 | 386,3916,3760 | 387,3465,3309 | 388,2463,2325 | 389,2574,2443 | 390,2084,1973 | 391,717,612 | 392,1022,919 | 393,3893,3797 | 394,2754,2658 | 395,1024,928 | 396,3559,3463 | 398,1585,1493 | 399,250,161 | 400,3412,3329 | 401,1755,1672 | 402,3716,3633 | 403,1987,1918 | 405,96,40 | 406,2761,2705 | 408,3911,3856 | 409,4090,4035 | 410,3980,3930 | 411,3511,3467 | 412,2575,2535 | 413,49,9 | 414,3442,3402 | 415,941,901 | 416,3613,3573 | 417,4032,3992 | 418,3961,3925 | 419,3917,3881 | 420,3431,3395 | 421,266,230 | 422,113,77 | 423,2138,2107 | 424,1311,1283 | 425,3614,3586 | 426,3875,3850 | 427,190,165 | 428,3619,3599 | 429,2316,2302 | 430,1191,1177 | 431,1294,1280 | 432,380,366

BATCH_RAW_INFO | 324,2441,1788 | 325,1907,1256 | 327,3951,3327 | 330,2141,1559 | 333,670,104 | 336,2182,1660 | 344,1877,1392 | 346,1402,967 | 347,3899,3465 | 348,602,172 | 350,2136,1744 | 351,411,24 | 353,2567,2214 | 354,1695,1370 | 356,4024,3736 | 357,355,67 | 360,340,58 | 361,2550,2272 | 363,3481,3209 | 364,1121,849 | 366,4033,3769 | 367,1583,1324 | 368,312,53 | 369,2817,2585 | 370,2680,2451 | 371,258,38 | 372,517,313 | 373,2331,2139 | 374,3833,3641 | 375,3434,3242 | 377,424,233 | 379,2284,2116 | 380,1871,1712 | 381,3579,3420 | 383,3763,3606 | 385,1907,1750 | 386,3917,3760 | 387,3466,3309 | 388,2464,2325 | 389,2575,2443 | 390,2085,1973 | 391,718,612 | 392,1023,919 | 393,3894,3797 | 394,2755,2658 | 395,1025,928 | 396,3560,3463 | 398,1586,1493 | 399,251,161 | 400,3413,3329 | 401,1756,1672 | 402,3717,3633 | 403,1988,1918 | 405,97,40 | 406,2762,2705 | 408,3912,3856 | 409,4091,4035 | 410,3981,3930 | 411,3512,3467 | 412,2576,2535 | 413,50,9 | 414,3443,3402 | 415,942,901 | 416,3614,3573 | 417,4033,3992 | 418,3962,3925 | 419,3918,3881 | 420,3432,3395 | 421,267,230 | 422,114,77 | 423,2139,2107 | 424,1312,1283 | 425,3615,3586 | 426,3876,3850 | 427,191,165 | 428,3620,3599 | 429,2317,2302 | 430,1192,1177 | 431,1295,1280 | 432,381,366

BATCH_RAW_INFO | 324,2442,1788 | 325,1908,1256 | 327,3952,3327 | 330,2142,1559 | 333,671,104 | 336,2183,1660 | 344,1878,1392 | 346,1403,967 | 347,3900,3465 | 348,603,172 | 350,2137,1744 | 351,412,24 | 353,2568,2214 | 354,1696,1370 | 356,4025,3736 | 357,356,67 | 360,341,58 | 361,2551,2272 | 363,3482,3209 | 364,1122,849 | 366,4034,3769 | 367,1584,1324 | 368,313,53 | 369,2818,2585 | 370,2681,2451 | 371,259,38 | 372,518,313 | 373,2332,2139 | 374,3834,3641 | 375,3435,3242 | 377,425,233 | 379,2285,2116 | 380,1872,1712 | 381,3580,3420 | 383,3764,3606 | 385,1908,1750 | 386,3918,3760 | 387,3467,3309 | 388,2465,2325 | 389,2576,2443 | 390,2086,1973 | 391,719,612 | 392,1024,919 | 393,3895,3797 | 394,2756,2658 | 395,1026,928 | 396,3561,3463 | 398,1587,1493 | 399,252,161 | 400,3414,3329 | 401,1757,1672 | 402,3718,3633 | 403,1989,1918 | 405,98,40 | 406,2763,2705 | 408,3913,3856 | 409,4092,4035 | 410,3982,3930 | 411,3513,3467 | 412,2577,2535 | 413,51,9 | 414,3444,3402 | 415,943,901 | 416,3615,3573 | 417,4034,3992 | 418,3963,3925 | 419,3919,3881 | 420,3433,3395 | 421,268,230 | 422,115,77 | 423,2140,2107 | 424,1313,1283 | 425,3616,3586 | 426,3877,3850 | 427,192,165 | 428,3621,3599 | 429,2318,2302 | 430,1193,1177 | 431,1296,1280 | 432,382,366

BATCH_RAW_INFO | 324,2443,1788 | 325,1909,1256 | 327,3953,3327 | 330,2143,1559 | 333,672,104 | 336,2184,1660 | 344,1879,1392 | 346,1404,967 | 347,3901,3465 | 348,604,172 | 350,2138,1744 | 351,413,24 | 353,2569,2214 | 354,1697,1370 | 356,4026,3736 | 357,357,67 | 360,342,58 | 361,2552,2272 | 363,3483,3209 | 364,1123,849 | 366,4035,3769 | 367,1585,1324 | 368,314,53 | 369,2819,2585 | 370,2682,2451 | 371,260,38 | 372,519,313 | 373,2333,2139 | 374,3835,3641 | 375,3436,3242 | 377,426,233 | 379,2286,2116 | 380,1873,1712 | 381,3581,3420 | 383,3765,3606 | 385,1909,1750 | 386,3919,3760 | 387,3468,3309 | 388,2466,2325 | 389,2577,2443 | 390,2087,1973 | 391,720,612 | 392,1025,919 | 393,3896,3797 | 394,2757,2658 | 395,1027,928 | 396,3562,3463 | 398,1588,1493 | 399,253,161 | 400,3415,3329 | 401,1758,1672 | 402,3719,3633 | 403,1990,1918 | 405,99,40 | 406,2764,2705 | 408,3914,3856 | 409,4093,4035 | 410,3983,3930 | 411,3514,3467 | 412,2578,2535 | 413,52,9 | 414,3445,3402 | 415,944,901 | 416,3616,3573 | 417,4035,3992 | 418,3964,3925 | 419,3920,3881 | 420,3434,3395 | 421,269,230 | 422,116,77 | 423,2141,2107 | 424,1314,1283 | 425,3617,3586 | 426,3878,3850 | 427,193,165 | 428,3622,3599 | 429,2319,2302 | 430,1194,1177 | 431,1297,1280 | 432,383,366

BATCH_RAW_INFO | 324,2444,1788 | 325,1910,1256 | 327,3954,3327 | 330,2144,1559 | 333,673,104 | 336,2185,1660 | 344,1880,1392 | 346,1405,967 | 347,3902,3465 | 348,605,172 | 350,2139,1744 | 351,414,24 | 353,2570,2214 | 354,1698,1370 | 356,4027,3736 | 357,358,67 | 360,343,58 | 361,2553,2272 | 363,3484,3209 | 364,1124,849 | 366,4036,3769 | 367,1586,1324 | 368,315,53 | 369,2820,2585 | 370,2683,2451 | 371,261,38 | 372,520,313 | 373,2334,2139 | 374,3836,3641 | 375,3437,3242 | 377,427,233 | 379,2287,2116 | 380,1874,1712 | 381,3582,3420 | 383,3766,3606 | 385,1910,1750 | 386,3920,3760 | 387,3469,3309 | 388,2467,2325 | 389,2578,2443 | 390,2088,1973 | 391,721,612 | 392,1026,919 | 393,3897,3797 | 394,2758,2658 | 395,1028,928 | 396,3563,3463 | 398,1589,1493 | 399,254,161 | 400,3416,3329 | 401,1759,1672 | 402,3720,3633 | 403,1991,1918 | 405,100,40 | 406,2765,2705 | 408,3915,3856 | 409,4094,4035 | 410,3984,3930 | 411,3515,3467 | 412,2579,2535 | 413,53,9 | 414,3446,3402 | 415,945,901 | 416,3617,3573 | 417,4036,3992 | 418,3965,3925 | 419,3921,3881 | 420,3435,3395 | 421,270,230 | 422,117,77 | 423,2142,2107 | 424,1315,1283 | 425,3618,3586 | 426,3879,3850 | 427,194,165 | 428,3623,3599 | 429,2320,2302 | 430,1195,1177 | 431,1298,1280 | 432,384,366

BATCH_RAW_INFO | 324,2445,1788 | 325,1911,1256 | 327,3955,3327 | 330,2145,1559 | 333,674,104 | 336,2186,1660 | 344,1881,1392 | 346,1406,967 | 347,3903,3465 | 348,606,172 | 350,2140,1744 | 351,415,24 | 353,2571,2214 | 354,1699,1370 | 356,4028,3736 | 357,359,67 | 360,344,58 | 361,2554,2272 | 363,3485,3209 | 364,1125,849 | 366,4037,3769 | 367,1587,1324 | 368,316,53 | 369,2821,2585 | 370,2684,2451 | 371,262,38 | 372,521,313 | 373,2335,2139 | 374,3837,3641 | 375,3438,3242 | 377,428,233 | 379,2288,2116 | 380,1875,1712 | 381,3583,3420 | 383,3767,3606 | 385,1911,1750 | 386,3921,3760 | 387,3470,3309 | 388,2468,2325 | 389,2579,2443 | 390,2089,1973 | 391,722,612 | 392,1027,919 | 393,3898,3797 | 394,2759,2658 | 395,1029,928 | 396,3564,3463 | 398,1590,1493 | 399,255,161 | 400,3417,3329 | 401,1760,1672 | 402,3721,3633 | 403,1992,1918 | 405,101,40 | 406,2766,2705 | 408,3916,3856 | 409,4095,4035 | 410,3985,3930 | 411,3516,3467 | 412,2580,2535 | 413,54,9 | 414,3447,3402 | 415,946,901 | 416,3618,3573 | 417,4037,3992 | 418,3966,3925 | 419,3922,3881 | 420,3436,3395 | 421,271,230 | 422,118,77 | 423,2143,2107 | 424,1316,1283 | 425,3619,3586 | 426,3880,3850 | 427,195,165 | 428,3624,3599 | 429,2321,2302 | 430,1196,1177 | 431,1299,1280 | 432,385,366

BATCH_RAW_INFO | 324,2446,1788 | 325,1912,1256 | 327,3956,3327 | 330,2146,1559 | 333,675,104 | 336,2187,1660 | 344,1882,1392 | 346,1407,967 | 347,3904,3465 | 348,607,172 | 350,2141,1744 | 351,416,24 | 353,2572,2214 | 354,1700,1370 | 356,4029,3736 | 357,360,67 | 360,345,58 | 361,2555,2272 | 363,3486,3209 | 364,1126,849 | 366,4038,3769 | 367,1588,1324 | 368,317,53 | 369,2822,2585 | 370,2685,2451 | 371,263,38 | 372,522,313 | 373,2336,2139 | 374,3838,3641 | 375,3439,3242 | 377,429,233 | 379,2289,2116 | 380,1876,1712 | 381,3584,3420 | 383,3768,3606 | 385,1912,1750 | 386,3922,3760 | 387,3471,3309 | 388,2469,2325 | 389,2580,2443 | 390,2090,1973 | 391,723,612 | 392,1028,919 | 393,3899,3797 | 394,2760,2658 | 395,1030,928 | 396,3565,3463 | 398,1591,1493 | 399,256,161 | 400,3418,3329 | 401,1761,1672 | 402,3722,3633 | 403,1993,1918 | 405,102,40 | 406,2767,2705 | 408,3917,3856 | 410,3986,3930 | 411,3517,3467 | 412,2581,2535 | 413,55,9 | 414,3448,3402 | 415,947,901 | 416,3619,3573 | 417,4038,3992 | 418,3967,3925 | 419,3923,3881 | 420,3437,3395 | 421,272,230 | 422,119,77 | 423,2144,2107 | 424,1317,1283 | 425,3620,3586 | 426,3881,3850 | 427,196,165 | 428,3625,3599 | 429,2322,2302 | 430,1197,1177 | 431,1300,1280 | 432,386,366

BATCH_RAW_INFO | 324,2447,1788 | 325,1913,1256 | 327,3957,3327 | 330,2147,1559 | 333,676,104 | 336,2188,1660 | 344,1883,1392 | 346,1408,967 | 347,3905,3465 | 348,608,172 | 350,2142,1744 | 351,417,24 | 353,2573,2214 | 354,1701,1370 | 356,4030,3736 | 357,361,67 | 360,346,58 | 361,2556,2272 | 363,3487,3209 | 364,1127,849 | 366,4039,3769 | 367,1589,1324 | 368,318,53 | 369,2823,2585 | 370,2686,2451 | 371,264,38 | 372,523,313 | 373,2337,2139 | 374,3839,3641 | 375,3440,3242 | 377,430,233 | 379,2290,2116 | 380,1877,1712 | 381,3585,3420 | 383,3769,3606 | 385,1913,1750 | 386,3923,3760 | 387,3472,3309 | 388,2470,2325 | 389,2581,2443 | 390,2091,1973 | 391,724,612 | 392,1029,919 | 393,3900,3797 | 394,2761,2658 | 395,1031,928 | 396,3566,3463 | 398,1592,1493 | 399,257,161 | 400,3419,3329 | 401,1762,1672 | 402,3723,3633 | 403,1994,1918 | 405,103,40 | 406,2768,2705 | 408,3918,3856 | 410,3987,3930 | 411,3518,3467 | 412,2582,2535 | 413,56,9 | 414,3449,3402 | 415,948,901 | 416,3620,3573 | 417,4039,3992 | 418,3968,3925 | 419,3924,3881 | 420,3438,3395 | 421,273,230 | 422,120,77 | 423,2145,2107 | 424,1318,1283 | 425,3621,3586 | 426,3882,3850 | 427,197,165 | 428,3626,3599 | 429,2323,2302 | 430,1198,1177 | 431,1301,1280 | 432,387,366

BATCH_RAW_INFO | 324,2448,1788 | 325,1914,1256 | 327,3958,3327 | 330,2148,1559 | 333,677,104 | 336,2189,1660 | 344,1884,1392 | 346,1409,967 | 347,3906,3465 | 348,609,172 | 350,2143,1744 | 351,418,24 | 353,2574,2214 | 354,1702,1370 | 356,4031,3736 | 357,362,67 | 360,347,58 | 361,2557,2272 | 363,3488,3209 | 364,1128,849 | 366,4040,3769 | 367,1590,1324 | 368,319,53 | 369,2824,2585 | 370,2687,2451 | 371,265,38 | 372,524,313 | 373,2338,2139 | 374,3840,3641 | 375,3441,3242 | 377,431,233 | 379,2291,2116 | 380,1878,1712 | 381,3586,3420 | 383,3770,3606 | 385,1914,1750 | 386,3924,3760 | 387,3473,3309 | 388,2471,2325 | 389,2582,2443 | 390,2092,1973 | 391,725,612 | 392,1030,919 | 393,3901,3797 | 394,2762,2658 | 395,1032,928 | 396,3567,3463 | 398,1593,1493 | 399,258,161 | 400,3420,3329 | 401,1763,1672 | 402,3724,3633 | 403,1995,1918 | 405,104,40 | 406,2769,2705 | 408,3919,3856 | 410,3988,3930 | 411,3519,3467 | 412,2583,2535 | 413,57,9 | 414,3450,3402 | 415,949,901 | 416,3621,3573 | 417,4040,3992 | 418,3969,3925 | 419,3925,3881 | 420,3439,3395 | 421,274,230 | 422,121,77 | 423,2146,2107 | 424,1319,1283 | 425,3622,3586 | 426,3883,3850 | 427,198,165 | 428,3627,3599 | 429,2324,2302 | 430,1199,1177 | 431,1302,1280 | 432,388,366

BATCH_RAW_INFO | 324,2449,1788 | 325,1915,1256 | 327,3959,3327 | 330,2149,1559 | 333,678,104 | 336,2190,1660 | 344,1885,1392 | 346,1410,967 | 347,3907,3465 | 348,610,172 | 350,2144,1744 | 351,419,24 | 353,2575,2214 | 354,1703,1370 | 356,4032,3736 | 357,363,67 | 360,348,58 | 361,2558,2272 | 363,3489,3209 | 364,1129,849 | 366,4041,3769 | 367,1591,1324 | 368,320,53 | 369,2825,2585 | 370,2688,2451 | 371,266,38 | 372,525,313 | 373,2339,2139 | 374,3841,3641 | 375,3442,3242 | 377,432,233 | 379,2292,2116 | 380,1879,1712 | 381,3587,3420 | 383,3771,3606 | 385,1915,1750 | 386,3925,3760 | 387,3474,3309 | 388,2472,2325 | 389,2583,2443 | 390,2093,1973 | 391,726,612 | 392,1031,919 | 393,3902,3797 | 394,2763,2658 | 395,1033,928 | 396,3568,3463 | 398,1594,1493 | 399,259,161 | 400,3421,3329 | 401,1764,1672 | 402,3725,3633 | 403,1996,1918 | 405,105,40 | 406,2770,2705 | 408,3920,3856 | 410,3989,3930 | 411,3520,3467 | 412,2584,2535 | 413,58,9 | 414,3451,3402 | 415,950,901 | 416,3622,3573 | 417,4041,3992 | 418,3970,3925 | 419,3926,3881 | 420,3440,3395 | 421,275,230 | 422,122,77 | 423,2147,2107 | 424,1320,1283 | 425,3623,3586 | 426,3884,3850 | 427,199,165 | 428,3628,3599 | 429,2325,2302 | 430,1200,1177 | 431,1303,1280 | 432,389,366

BATCH_RAW_INFO | 324,2450,1788 | 325,1916,1256 | 327,3960,3327 | 330,2150,1559 | 333,679,104 | 336,2191,1660 | 344,1886,1392 | 346,1411,967 | 347,3908,3465 | 348,611,172 | 350,2145,1744 | 351,420,24 | 353,2576,2214 | 354,1704,1370 | 356,4033,3736 | 357,364,67 | 360,349,58 | 361,2559,2272 | 363,3490,3209 | 364,1130,849 | 366,4042,3769 | 367,1592,1324 | 368,321,53 | 369,2826,2585 | 370,2689,2451 | 371,267,38 | 372,526,313 | 373,2340,2139 | 374,3842,3641 | 375,3443,3242 | 377,433,233 | 379,2293,2116 | 380,1880,1712 | 381,3588,3420 | 383,3772,3606 | 385,1916,1750 | 386,3926,3760 | 387,3475,3309 | 388,2473,2325 | 389,2584,2443 | 390,2094,1973 | 391,727,612 | 392,1032,919 | 393,3903,3797 | 394,2764,2658 | 395,1034,928 | 396,3569,3463 | 398,1595,1493 | 399,260,161 | 400,3422,3329 | 401,1765,1672 | 402,3726,3633 | 403,1997,1918 | 405,106,40 | 406,2771,2705 | 408,3921,3856 | 410,3990,3930 | 411,3521,3467 | 412,2585,2535 | 413,59,9 | 414,3452,3402 | 415,951,901 | 416,3623,3573 | 417,4042,3992 | 418,3971,3925 | 419,3927,3881 | 420,3441,3395 | 421,276,230 | 422,123,77 | 423,2148,2107 | 424,1321,1283 | 425,3624,3586 | 426,3885,3850 | 427,200,165 | 428,3629,3599 | 429,2326,2302 | 430,1201,1177 | 431,1304,1280 | 432,390,366

BATCH_RAW_INFO | 324,2451,1788 | 325,1917,1256 | 327,3961,3327 | 330,2151,1559 | 333,680,104 | 336,2192,1660 | 344,1887,1392 | 346,1412,967 | 347,3909,3465 | 348,612,172 | 350,2146,1744 | 351,421,24 | 353,2577,2214 | 354,1705,1370 | 356,4034,3736 | 357,365,67 | 360,350,58 | 361,2560,2272 | 363,3491,3209 | 364,1131,849 | 366,4043,3769 | 367,1593,1324 | 368,322,53 | 369,2827,2585 | 370,2690,2451 | 371,268,38 | 372,527,313 | 373,2341,2139 | 374,3843,3641 | 375,3444,3242 | 377,434,233 | 379,2294,2116 | 380,1881,1712 | 381,3589,3420 | 383,3773,3606 | 385,1917,1750 | 386,3927,3760 | 387,3476,3309 | 388,2474,2325 | 389,2585,2443 | 390,2095,1973 | 391,728,612 | 392,1033,919 | 393,3904,3797 | 394,2765,2658 | 395,1035,928 | 396,3570,3463 | 398,1596,1493 | 399,261,161 | 400,3423,3329 | 401,1766,1672 | 402,3727,3633 | 403,1998,1918 | 405,107,40 | 406,2772,2705 | 408,3922,3856 | 410,3991,3930 | 411,3522,3467 | 412,2586,2535 | 413,60,9 | 414,3453,3402 | 415,952,901 | 416,3624,3573 | 417,4043,3992 | 418,3972,3925 | 419,3928,3881 | 420,3442,3395 | 421,277,230 | 422,124,77 | 423,2149,2107 | 424,1322,1283 | 425,3625,3586 | 426,3886,3850 | 427,201,165 | 428,3630,3599 | 429,2327,2302 | 430,1202,1177 | 431,1305,1280 | 432,391,366

BATCH_RAW_INFO | 433,2366,2365

BATCH_RAW_INFO | 324,2452,1788 | 325,1918,1256 | 327,3962,3327 | 330,2152,1559 | 333,681,104 | 336,2193,1660 | 344,1888,1392 | 346,1413,967 | 347,3910,3465 | 348,613,172 | 350,2147,1744 | 351,422,24 | 353,2578,2214 | 354,1706,1370 | 356,4035,3736 | 357,366,67 | 360,351,58 | 361,2561,2272 | 363,3492,3209 | 364,1132,849 | 366,4044,3769 | 367,1594,1324 | 368,323,53 | 369,2828,2585 | 370,2691,2451 | 371,269,38 | 372,528,313 | 373,2342,2139 | 374,3844,3641 | 375,3445,3242 | 377,435,233 | 379,2295,2116 | 380,1882,1712 | 381,3590,3420 | 383,3774,3606 | 385,1918,1750 | 386,3928,3760 | 387,3477,3309 | 388,2475,2325 | 389,2586,2443 | 390,2096,1973 | 391,729,612 | 392,1034,919 | 393,3905,3797 | 394,2766,2658 | 395,1036,928 | 396,3571,3463 | 398,1597,1493 | 399,262,161 | 400,3424,3329 | 401,1767,1672 | 402,3728,3633 | 403,1999,1918 | 405,108,40 | 406,2773,2705 | 408,3923,3856 | 410,3992,3930 | 411,3523,3467 | 412,2587,2535 | 413,61,9 | 414,3454,3402 | 415,953,901 | 416,3625,3573 | 417,4044,3992 | 418,3973,3925 | 419,3929,3881 | 420,3443,3395 | 421,278,230 | 422,125,77 | 423,2150,2107 | 424,1323,1283 | 425,3626,3586 | 426,3887,3850 | 427,202,165 | 428,3631,3599 | 429,2328,2302 | 430,1203,1177 | 431,1306,1280 | 432,392,366 | 433,2367,2365

BATCH_RAW_INFO | 324,2453,1788 | 325,1919,1256 | 327,3963,3327 | 330,2153,1559 | 333,682,104 | 336,2194,1660 | 344,1889,1392 | 346,1414,967 | 347,3911,3465 | 348,614,172 | 350,2148,1744 | 351,423,24 | 353,2579,2214 | 354,1707,1370 | 356,4036,3736 | 357,367,67 | 360,352,58 | 361,2562,2272 | 363,3493,3209 | 364,1133,849 | 366,4045,3769 | 367,1595,1324 | 368,324,53 | 369,2829,2585 | 370,2692,2451 | 371,270,38 | 372,529,313 | 373,2343,2139 | 374,3845,3641 | 375,3446,3242 | 377,436,233 | 379,2296,2116 | 380,1883,1712 | 381,3591,3420 | 383,3775,3606 | 385,1919,1750 | 386,3929,3760 | 387,3478,3309 | 388,2476,2325 | 389,2587,2443 | 390,2097,1973 | 391,730,612 | 392,1035,919 | 393,3906,3797 | 394,2767,2658 | 395,1037,928 | 396,3572,3463 | 398,1598,1493 | 399,263,161 | 400,3425,3329 | 401,1768,1672 | 402,3729,3633 | 403,2000,1918 | 405,109,40 | 406,2774,2705 | 408,3924,3856 | 410,3993,3930 | 411,3524,3467 | 412,2588,2535 | 413,62,9 | 414,3455,3402 | 415,954,901 | 416,3626,3573 | 417,4045,3992 | 418,3974,3925 | 419,3930,3881 | 420,3444,3395 | 421,279,230 | 422,126,77 | 423,2151,2107 | 424,1324,1283 | 425,3627,3586 | 426,3888,3850 | 427,203,165 | 428,3632,3599 | 429,2329,2302 | 430,1204,1177 | 431,1307,1280 | 432,393,366 | 433,2368,2365

BATCH_RAW_INFO | 434,1847,1846

BATCH_RAW_INFO | 435,943,942

BATCH_RAW_INFO | 436,3033,3032

BATCH_RAW_INFO | 324,2454,1788 | 325,1920,1256 | 327,3964,3327 | 330,2154,1559 | 333,683,104 | 336,2195,1660 | 344,1890,1392 | 346,1415,967 | 347,3912,3465 | 348,615,172 | 350,2149,1744 | 351,424,24 | 353,2580,2214 | 354,1708,1370 | 356,4037,3736 | 357,368,67 | 360,353,58 | 361,2563,2272 | 363,3494,3209 | 364,1134,849 | 366,4046,3769 | 367,1596,1324 | 368,325,53 | 369,2830,2585 | 370,2693,2451 | 371,271,38 | 372,530,313 | 373,2344,2139 | 374,3846,3641 | 375,3447,3242 | 377,437,233 | 379,2297,2116 | 380,1884,1712 | 381,3592,3420 | 383,3776,3606 | 385,1920,1750 | 386,3930,3760 | 387,3479,3309 | 388,2477,2325 | 389,2588,2443 | 390,2098,1973 | 391,731,612 | 392,1036,919 | 393,3907,3797 | 394,2768,2658 | 395,1038,928 | 396,3573,3463 | 398,1599,1493 | 399,264,161 | 400,3426,3329 | 401,1769,1672 | 402,3730,3633 | 403,2001,1918 | 405,110,40 | 406,2775,2705 | 408,3925,3856 | 410,3994,3930 | 411,3525,3467 | 412,2589,2535 | 413,63,9 | 414,3456,3402 | 415,955,901 | 416,3627,3573 | 417,4046,3992 | 418,3975,3925 | 419,3931,3881 | 420,3445,3395 | 421,280,230 | 422,127,77 | 423,2152,2107 | 424,1325,1283 | 425,3628,3586 | 426,3889,3850 | 427,204,165 | 428,3633,3599 | 429,2330,2302 | 430,1205,1177 | 431,1308,1280 | 432,394,366 | 433,2369,2365 | 434,1848,1846 | 435,944,942 | 436,3034,3032

BATCH_RAW_INFO | 324,2455,1788 | 325,1921,1256 | 327,3965,3327 | 330,2155,1559 | 333,684,104 | 336,2196,1660 | 344,1891,1392 | 346,1416,967 | 347,3913,3465 | 348,616,172 | 350,2150,1744 | 351,425,24 | 353,2581,2214 | 354,1709,1370 | 356,4038,3736 | 357,369,67 | 360,354,58 | 361,2564,2272 | 363,3495,3209 | 364,1135,849 | 366,4047,3769 | 367,1597,1324 | 368,326,53 | 369,2831,2585 | 370,2694,2451 | 371,272,38 | 372,531,313 | 373,2345,2139 | 374,3847,3641 | 375,3448,3242 | 377,438,233 | 379,2298,2116 | 380,1885,1712 | 381,3593,3420 | 383,3777,3606 | 385,1921,1750 | 386,3931,3760 | 387,3480,3309 | 388,2478,2325 | 389,2589,2443 | 390,2099,1973 | 391,732,612 | 392,1037,919 | 393,3908,3797 | 394,2769,2658 | 395,1039,928 | 396,3574,3463 | 398,1600,1493 | 399,265,161 | 400,3427,3329 | 401,1770,1672 | 402,3731,3633 | 403,2002,1918 | 405,111,40 | 406,2776,2705 | 408,3926,3856 | 410,3995,3930 | 411,3526,3467 | 412,2590,2535 | 413,64,9 | 414,3457,3402 | 415,956,901 | 416,3628,3573 | 417,4047,3992 | 418,3976,3925 | 419,3932,3881 | 420,3446,3395 | 421,281,230 | 422,128,77 | 423,2153,2107 | 424,1326,1283 | 425,3629,3586 | 426,3890,3850 | 427,205,165 | 428,3634,3599 | 429,2331,2302 | 430,1206,1177 | 431,1309,1280 | 432,395,366 | 433,2370,2365 | 434,1849,1846 | 435,945,942 | 436,3035,3032

BATCH_RAW_INFO | 324,2456,1788 | 325,1922,1256 | 327,3966,3327 | 330,2156,1559 | 333,685,104 | 336,2197,1660 | 344,1892,1392 | 346,1417,967 | 347,3914,3465 | 348,617,172 | 350,2151,1744 | 351,426,24 | 353,2582,2214 | 354,1710,1370 | 356,4039,3736 | 357,370,67 | 360,355,58 | 361,2565,2272 | 363,3496,3209 | 364,1136,849 | 366,4048,3769 | 367,1598,1324 | 368,327,53 | 369,2832,2585 | 370,2695,2451 | 371,273,38 | 372,532,313 | 373,2346,2139 | 374,3848,3641 | 375,3449,3242 | 377,439,233 | 379,2299,2116 | 380,1886,1712 | 381,3594,3420 | 383,3778,3606 | 385,1922,1750 | 386,3932,3760 | 387,3481,3309 | 388,2479,2325 | 389,2590,2443 | 390,2100,1973 | 391,733,612 | 392,1038,919 | 393,3909,3797 | 394,2770,2658 | 395,1040,928 | 396,3575,3463 | 398,1601,1493 | 399,266,161 | 400,3428,3329 | 401,1771,1672 | 402,3732,3633 | 403,2003,1918 | 405,112,40 | 406,2777,2705 | 408,3927,3856 | 410,3996,3930 | 411,3527,3467 | 412,2591,2535 | 413,65,9 | 414,3458,3402 | 415,957,901 | 416,3629,3573 | 417,4048,3992 | 418,3977,3925 | 419,3933,3881 | 420,3447,3395 | 421,282,230 | 422,129,77 | 423,2154,2107 | 424,1327,1283 | 425,3630,3586 | 426,3891,3850 | 427,206,165 | 428,3635,3599 | 429,2332,2302 | 430,1207,1177 | 431,1310,1280 | 432,396,366 | 433,2371,2365 | 434,1850,1846 | 435,946,942 | 436,3036,3032

BATCH_RAW_INFO | 324,2457,1788 | 325,1923,1256 | 327,3967,3327 | 330,2157,1559 | 333,686,104 | 336,2198,1660 | 344,1893,1392 | 346,1418,967 | 347,3915,3465 | 348,618,172 | 350,2152,1744 | 351,427,24 | 353,2583,2214 | 354,1711,1370 | 356,4040,3736 | 357,371,67 | 360,356,58 | 361,2566,2272 | 363,3497,3209 | 364,1137,849 | 366,4049,3769 | 367,1599,1324 | 368,328,53 | 369,2833,2585 | 370,2696,2451 | 371,274,38 | 372,533,313 | 373,2347,2139 | 374,3849,3641 | 375,3450,3242 | 377,440,233 | 379,2300,2116 | 380,1887,1712 | 381,3595,3420 | 383,3779,3606 | 385,1923,1750 | 386,3933,3760 | 387,3482,3309 | 388,2480,2325 | 389,2591,2443 | 390,2101,1973 | 391,734,612 | 392,1039,919 | 393,3910,3797 | 394,2771,2658 | 395,1041,928 | 396,3576,3463 | 398,1602,1493 | 399,267,161 | 400,3429,3329 | 401,1772,1672 | 402,3733,3633 | 403,2004,1918 | 405,113,40 | 406,2778,2705 | 408,3928,3856 | 410,3997,3930 | 411,3528,3467 | 412,2592,2535 | 413,66,9 | 414,3459,3402 | 415,958,901 | 416,3630,3573 | 417,4049,3992 | 418,3978,3925 | 419,3934,3881 | 420,3448,3395 | 421,283,230 | 422,130,77 | 423,2155,2107 | 424,1328,1283 | 425,3631,3586 | 426,3892,3850 | 427,207,165 | 428,3636,3599 | 429,2333,2302 | 430,1208,1177 | 431,1311,1280 | 432,397,366 | 433,2372,2365 | 434,1851,1846 | 435,947,942 | 436,3037,3032

BATCH_RAW_INFO | 324,2458,1788 | 325,1924,1256 | 327,3968,3327 | 330,2158,1559 | 333,687,104 | 336,2199,1660 | 344,1894,1392 | 346,1419,967 | 347,3916,3465 | 348,619,172 | 350,2153,1744 | 351,428,24 | 353,2584,2214 | 354,1712,1370 | 356,4041,3736 | 357,372,67 | 360,357,58 | 361,2567,2272 | 363,3498,3209 | 364,1138,849 | 366,4050,3769 | 367,1600,1324 | 368,329,53 | 369,2834,2585 | 370,2697,2451 | 371,275,38 | 372,534,313 | 373,2348,2139 | 374,3850,3641 | 375,3451,3242 | 377,441,233 | 379,2301,2116 | 380,1888,1712 | 381,3596,3420 | 383,3780,3606 | 385,1924,1750 | 386,3934,3760 | 387,3483,3309 | 388,2481,2325 | 389,2592,2443 | 390,2102,1973 | 391,735,612 | 392,1040,919 | 393,3911,3797 | 394,2772,2658 | 395,1042,928 | 396,3577,3463 | 398,1603,1493 | 399,268,161 | 400,3430,3329 | 401,1773,1672 | 402,3734,3633 | 403,2005,1918 | 405,114,40 | 406,2779,2705 | 408,3929,3856 | 410,3998,3930 | 411,3529,3467 | 412,2593,2535 | 413,67,9 | 414,3460,3402 | 415,959,901 | 416,3631,3573 | 417,4050,3992 | 418,3979,3925 | 419,3935,3881 | 420,3449,3395 | 421,284,230 | 422,131,77 | 423,2156,2107 | 424,1329,1283 | 425,3632,3586 | 426,3893,3850 | 427,208,165 | 428,3637,3599 | 429,2334,2302 | 430,1209,1177 | 431,1312,1280 | 432,398,366 | 433,2373,2365 | 434,1852,1846 | 435,948,942 | 436,3038,3032

BATCH_RAW_INFO | 324,2459,1788 | 325,1925,1256 | 327,3969,3327 | 330,2159,1559 | 333,688,104 | 336,2200,1660 | 344,1895,1392 | 346,1420,967 | 347,3917,3465 | 348,620,172 | 350,2154,1744 | 351,429,24 | 353,2585,2214 | 354,1713,1370 | 356,4042,3736 | 357,373,67 | 360,358,58 | 361,2568,2272 | 363,3499,3209 | 364,1139,849 | 366,4051,3769 | 367,1601,1324 | 368,330,53 | 369,2835,2585 | 370,2698,2451 | 371,276,38 | 372,535,313 | 373,2349,2139 | 374,3851,3641 | 375,3452,3242 | 377,442,233 | 379,2302,2116 | 380,1889,1712 | 381,3597,3420 | 383,3781,3606 | 385,1925,1750 | 386,3935,3760 | 387,3484,3309 | 388,2482,2325 | 389,2593,2443 | 390,2103,1973 | 391,736,612 | 392,1041,919 | 393,3912,3797 | 394,2773,2658 | 395,1043,928 | 396,3578,3463 | 398,1604,1493 | 399,269,161 | 400,3431,3329 | 401,1774,1672 | 402,3735,3633 | 403,2006,1918 | 405,115,40 | 406,2780,2705 | 408,3930,3856 | 410,3999,3930 | 411,3530,3467 | 412,2594,2535 | 413,68,9 | 414,3461,3402 | 415,960,901 | 416,3632,3573 | 417,4051,3992 | 418,3980,3925 | 419,3936,3881 | 420,3450,3395 | 421,285,230 | 422,132,77 | 423,2157,2107 | 424,1330,1283 | 425,3633,3586 | 426,3894,3850 | 427,209,165 | 428,3638,3599 | 429,2335,2302 | 430,1210,1177 | 431,1313,1280 | 432,399,366 | 433,2374,2365 | 434,1853,1846 | 435,949,942 | 436,3039,3032

BATCH_RAW_INFO | 324,2460,1788 | 325,1926,1256 | 327,3970,3327 | 330,2160,1559 | 333,689,104 | 336,2201,1660 | 344,1896,1392 | 346,1421,967 | 347,3918,3465 | 348,621,172 | 350,2155,1744 | 351,430,24 | 353,2586,2214 | 354,1714,1370 | 356,4043,3736 | 357,374,67 | 360,359,58 | 361,2569,2272 | 363,3500,3209 | 364,1140,849 | 366,4052,3769 | 367,1602,1324 | 368,331,53 | 369,2836,2585 | 370,2699,2451 | 371,277,38 | 372,536,313 | 373,2350,2139 | 374,3852,3641 | 375,3453,3242 | 377,443,233 | 379,2303,2116 | 380,1890,1712 | 381,3598,3420 | 383,3782,3606 | 385,1926,1750 | 386,3936,3760 | 387,3485,3309 | 388,2483,2325 | 389,2594,2443 | 390,2104,1973 | 391,737,612 | 392,1042,919 | 393,3913,3797 | 394,2774,2658 | 395,1044,928 | 396,3579,3463 | 398,1605,1493 | 399,270,161 | 400,3432,3329 | 401,1775,1672 | 402,3736,3633 | 403,2007,1918 | 405,116,40 | 406,2781,2705 | 408,3931,3856 | 410,4000,3930 | 411,3531,3467 | 412,2595,2535 | 413,69,9 | 414,3462,3402 | 415,961,901 | 416,3633,3573 | 417,4052,3992 | 418,3981,3925 | 419,3937,3881 | 420,3451,3395 | 421,286,230 | 422,133,77 | 423,2158,2107 | 424,1331,1283 | 425,3634,3586 | 426,3895,3850 | 427,210,165 | 428,3639,3599 | 429,2336,2302 | 430,1211,1177 | 431,1314,1280 | 432,400,366 | 433,2375,2365 | 434,1854,1846 | 435,950,942 | 436,3040,3032

BATCH_RAW_INFO | 324,2461,1788 | 325,1927,1256 | 327,3971,3327 | 330,2161,1559 | 333,690,104 | 336,2202,1660 | 344,1897,1392 | 346,1422,967 | 347,3919,3465 | 348,622,172 | 350,2156,1744 | 351,431,24 | 353,2587,2214 | 354,1715,1370 | 356,4044,3736 | 357,375,67 | 360,360,58 | 361,2570,2272 | 363,3501,3209 | 364,1141,849 | 366,4053,3769 | 367,1603,1324 | 368,332,53 | 369,2837,2585 | 370,2700,2451 | 371,278,38 | 372,537,313 | 373,2351,2139 | 374,3853,3641 | 375,3454,3242 | 377,444,233 | 379,2304,2116 | 380,1891,1712 | 381,3599,3420 | 383,3783,3606 | 385,1927,1750 | 386,3937,3760 | 387,3486,3309 | 388,2484,2325 | 389,2595,2443 | 390,2105,1973 | 391,738,612 | 392,1043,919 | 393,3914,3797 | 394,2775,2658 | 395,1045,928 | 396,3580,3463 | 398,1606,1493 | 399,271,161 | 400,3433,3329 | 401,1776,1672 | 402,3737,3633 | 403,2008,1918 | 405,117,40 | 406,2782,2705 | 408,3932,3856 | 410,4001,3930 | 411,3532,3467 | 412,2596,2535 | 413,70,9 | 414,3463,3402 | 415,962,901 | 416,3634,3573 | 417,4053,3992 | 418,3982,3925 | 419,3938,3881 | 420,3452,3395 | 421,287,230 | 422,134,77 | 423,2159,2107 | 424,1332,1283 | 425,3635,3586 | 426,3896,3850 | 427,211,165 | 428,3640,3599 | 429,2337,2302 | 430,1212,1177 | 431,1315,1280 | 432,401,366 | 433,2376,2365 | 434,1855,1846 | 435,951,942 | 436,3041,3032

BATCH_RAW_INFO | 324,2462,1788 | 325,1928,1256 | 327,3972,3327 | 330,2162,1559 | 333,691,104 | 336,2203,1660 | 344,1898,1392 | 346,1423,967 | 347,3920,3465 | 348,623,172 | 350,2157,1744 | 351,432,24 | 353,2588,2214 | 354,1716,1370 | 356,4045,3736 | 357,376,67 | 360,361,58 | 361,2571,2272 | 363,3502,3209 | 364,1142,849 | 366,4054,3769 | 367,1604,1324 | 368,333,53 | 369,2838,2585 | 370,2701,2451 | 371,279,38 | 372,538,313 | 373,2352,2139 | 374,3854,3641 | 375,3455,3242 | 377,445,233 | 379,2305,2116 | 380,1892,1712 | 381,3600,3420 | 383,3784,3606 | 385,1928,1750 | 386,3938,3760 | 387,3487,3309 | 388,2485,2325 | 389,2596,2443 | 390,2106,1973 | 391,739,612 | 392,1044,919 | 393,3915,3797 | 394,2776,2658 | 395,1046,928 | 396,3581,3463 | 398,1607,1493 | 399,272,161 | 400,3434,3329 | 401,1777,1672 | 402,3738,3633 | 403,2009,1918 | 405,118,40 | 406,2783,2705 | 408,3933,3856 | 410,4002,3930 | 411,3533,3467 | 412,2597,2535 | 413,71,9 | 414,3464,3402 | 415,963,901 | 416,3635,3573 | 417,4054,3992 | 418,3983,3925 | 419,3939,3881 | 420,3453,3395 | 421,288,230 | 422,135,77 | 423,2160,2107 | 424,1333,1283 | 425,3636,3586 | 426,3897,3850 | 427,212,165 | 428,3641,3599 | 429,2338,2302 | 430,1213,1177 | 431,1316,1280 | 432,402,366 | 433,2377,2365 | 434,1856,1846 | 435,952,942 | 436,3042,3032

BATCH_RAW_INFO | 437,1195,1194

BATCH_RAW_INFO | 324,2463,1788 | 325,1929,1256 | 327,3973,3327 | 330,2163,1559 | 333,692,104 | 336,2204,1660 | 344,1899,1392 | 346,1424,967 | 347,3921,3465 | 348,624,172 | 350,2158,1744 | 351,433,24 | 353,2589,2214 | 354,1717,1370 | 356,4046,3736 | 357,377,67 | 360,362,58 | 361,2572,2272 | 363,3503,3209 | 364,1143,849 | 366,4055,3769 | 367,1605,1324 | 368,334,53 | 369,2839,2585 | 370,2702,2451 | 371,280,38 | 372,539,313 | 373,2353,2139 | 374,3855,3641 | 375,3456,3242 | 377,446,233 | 379,2306,2116 | 380,1893,1712 | 381,3601,3420 | 383,3785,3606 | 385,1929,1750 | 386,3939,3760 | 387,3488,3309 | 388,2486,2325 | 389,2597,2443 | 390,2107,1973 | 391,740,612 | 392,1045,919 | 393,3916,3797 | 394,2777,2658 | 395,1047,928 | 396,3582,3463 | 398,1608,1493 | 399,273,161 | 400,3435,3329 | 401,1778,1672 | 402,3739,3633 | 403,2010,1918 | 405,119,40 | 406,2784,2705 | 408,3934,3856 | 410,4003,3930 | 411,3534,3467 | 412,2598,2535 | 413,72,9 | 414,3465,3402 | 415,964,901 | 416,3636,3573 | 417,4055,3992 | 418,3984,3925 | 419,3940,3881 | 420,3454,3395 | 421,289,230 | 422,136,77 | 423,2161,2107 | 424,1334,1283 | 425,3637,3586 | 426,3898,3850 | 427,213,165 | 428,3642,3599 | 429,2339,2302 | 430,1214,1177 | 431,1317,1280 | 432,403,366 | 433,2378,2365 | 434,1857,1846 | 435,953,942 | 436,3043,3032 | 437,1196,1194

BATCH_RAW_INFO | 324,2464,1788 | 325,1930,1256 | 327,3974,3327 | 330,2164,1559 | 333,693,104 | 336,2205,1660 | 344,1900,1392 | 346,1425,967 | 347,3922,3465 | 348,625,172 | 350,2159,1744 | 351,434,24 | 353,2590,2214 | 354,1718,1370 | 356,4047,3736 | 357,378,67 | 360,363,58 | 361,2573,2272 | 363,3504,3209 | 364,1144,849 | 366,4056,3769 | 367,1606,1324 | 368,335,53 | 369,2840,2585 | 370,2703,2451 | 371,281,38 | 372,540,313 | 373,2354,2139 | 374,3856,3641 | 375,3457,3242 | 377,447,233 | 379,2307,2116 | 380,1894,1712 | 381,3602,3420 | 383,3786,3606 | 385,1930,1750 | 386,3940,3760 | 387,3489,3309 | 388,2487,2325 | 389,2598,2443 | 390,2108,1973 | 391,741,612 | 392,1046,919 | 393,3917,3797 | 394,2778,2658 | 395,1048,928 | 396,3583,3463 | 398,1609,1493 | 399,274,161 | 400,3436,3329 | 401,1779,1672 | 402,3740,3633 | 403,2011,1918 | 405,120,40 | 406,2785,2705 | 408,3935,3856 | 410,4004,3930 | 411,3535,3467 | 412,2599,2535 | 413,73,9 | 414,3466,3402 | 415,965,901 | 416,3637,3573 | 417,4056,3992 | 418,3985,3925 | 419,3941,3881 | 420,3455,3395 | 421,290,230 | 422,137,77 | 423,2162,2107 | 424,1335,1283 | 425,3638,3586 | 426,3899,3850 | 427,214,165 | 428,3643,3599 | 429,2340,2302 | 430,1215,1177 | 431,1318,1280 | 432,404,366 | 433,2379,2365 | 434,1858,1846 | 435,954,942 | 436,3044,3032 | 437,1197,1194

BATCH_RAW_INFO | 324,2465,1788 | 325,1931,1256 | 327,3975,3327 | 330,2165,1559 | 333,694,104 | 336,2206,1660 | 344,1901,1392 | 346,1426,967 | 347,3923,3465 | 350,2160,1744 | 351,435,24 | 353,2591,2214 | 354,1719,1370 | 356,4048,3736 | 357,379,67 | 360,364,58 | 361,2574,2272 | 363,3505,3209 | 364,1145,849 | 366,4057,3769 | 367,1607,1324 | 368,336,53 | 369,2841,2585 | 370,2704,2451 | 371,282,38 | 372,541,313 | 373,2355,2139 | 374,3857,3641 | 375,3458,3242 | 377,448,233 | 379,2308,2116 | 380,1895,1712 | 381,3603,3420 | 383,3787,3606 | 385,1931,1750 | 386,3941,3760 | 387,3490,3309 | 388,2488,2325 | 389,2599,2443 | 390,2109,1973 | 391,742,612 | 392,1047,919 | 393,3918,3797 | 394,2779,2658 | 395,1049,928 | 396,3584,3463 | 398,1610,1493 | 399,275,161 | 400,3437,3329 | 401,1780,1672 | 402,3741,3633 | 403,2012,1918 | 405,121,40 | 406,2786,2705 | 408,3936,3856 | 410,4005,3930 | 411,3536,3467 | 412,2600,2535 | 413,74,9 | 414,3467,3402 | 415,966,901 | 416,3638,3573 | 417,4057,3992 | 418,3986,3925 | 419,3942,3881 | 420,3456,3395 | 421,291,230 | 422,138,77 | 423,2163,2107 | 424,1336,1283 | 425,3639,3586 | 426,3900,3850 | 427,215,165 | 428,3644,3599 | 429,2341,2302 | 430,1216,1177 | 431,1319,1280 | 432,405,366 | 433,2380,2365 | 434,1859,1846 | 435,955,942 | 436,3045,3032 | 437,1198,1194

BATCH_RAW_INFO | 438,2173,2172

BATCH_RAW_INFO | 324,2466,1788 | 325,1932,1256 | 327,3976,3327 | 330,2166,1559 | 333,695,104 | 336,2207,1660 | 344,1902,1392 | 346,1427,967 | 347,3924,3465 | 350,2161,1744 | 351,436,24 | 353,2592,2214 | 354,1720,1370 | 356,4049,3736 | 357,380,67 | 360,365,58 | 361,2575,2272 | 363,3506,3209 | 364,1146,849 | 366,4058,3769 | 367,1608,1324 | 368,337,53 | 369,2842,2585 | 370,2705,2451 | 371,283,38 | 372,542,313 | 373,2356,2139 | 374,3858,3641 | 375,3459,3242 | 377,449,233 | 379,2309,2116 | 380,1896,1712 | 381,3604,3420 | 383,3788,3606 | 385,1932,1750 | 386,3942,3760 | 387,3491,3309 | 388,2489,2325 | 389,2600,2443 | 390,2110,1973 | 391,743,612 | 392,1048,919 | 393,3919,3797 | 394,2780,2658 | 395,1050,928 | 396,3585,3463 | 398,1611,1493 | 399,276,161 | 400,3438,3329 | 401,1781,1672 | 402,3742,3633 | 403,2013,1918 | 405,122,40 | 406,2787,2705 | 408,3937,3856 | 410,4006,3930 | 411,3537,3467 | 412,2601,2535 | 413,75,9 | 414,3468,3402 | 415,967,901 | 416,3639,3573 | 417,4058,3992 | 418,3987,3925 | 419,3943,3881 | 420,3457,3395 | 421,292,230 | 422,139,77 | 423,2164,2107 | 424,1337,1283 | 425,3640,3586 | 426,3901,3850 | 427,216,165 | 428,3645,3599 | 429,2342,2302 | 430,1217,1177 | 431,1320,1280 | 432,406,366 | 433,2381,2365 | 434,1860,1846 | 435,956,942 | 436,3046,3032 | 437,1199,1194 | 438,2174,2172

BATCH_RAW_INFO | 324,2467,1788 | 325,1933,1256 | 327,3977,3327 | 330,2167,1559 | 333,696,104 | 336,2208,1660 | 344,1903,1392 | 346,1428,967 | 347,3925,3465 | 350,2162,1744 | 351,437,24 | 353,2593,2214 | 354,1721,1370 | 356,4050,3736 | 357,381,67 | 360,366,58 | 361,2576,2272 | 363,3507,3209 | 364,1147,849 | 366,4059,3769 | 367,1609,1324 | 368,338,53 | 369,2843,2585 | 370,2706,2451 | 371,284,38 | 372,543,313 | 373,2357,2139 | 374,3859,3641 | 375,3460,3242 | 377,450,233 | 379,2310,2116 | 380,1897,1712 | 381,3605,3420 | 383,3789,3606 | 385,1933,1750 | 386,3943,3760 | 387,3492,3309 | 388,2490,2325 | 389,2601,2443 | 390,2111,1973 | 391,744,612 | 392,1049,919 | 393,3920,3797 | 394,2781,2658 | 396,3586,3463 | 398,1612,1493 | 399,277,161 | 400,3439,3329 | 401,1782,1672 | 402,3743,3633 | 403,2014,1918 | 405,123,40 | 406,2788,2705 | 408,3938,3856 | 410,4007,3930 | 411,3538,3467 | 412,2602,2535 | 413,76,9 | 414,3469,3402 | 415,968,901 | 416,3640,3573 | 417,4059,3992 | 418,3988,3925 | 419,3944,3881 | 420,3458,3395 | 421,293,230 | 422,140,77 | 423,2165,2107 | 424,1338,1283 | 425,3641,3586 | 426,3902,3850 | 427,217,165 | 428,3646,3599 | 429,2343,2302 | 430,1218,1177 | 431,1321,1280 | 432,407,366 | 433,2382,2365 | 434,1861,1846 | 435,957,942 | 436,3047,3032 | 437,1200,1194 | 438,2175,2172

BATCH_RAW_INFO | 324,2468,1788 | 325,1934,1256 | 327,3978,3327 | 330,2168,1559 | 333,697,104 | 336,2209,1660 | 344,1904,1392 | 346,1429,967 | 347,3926,3465 | 350,2163,1744 | 351,438,24 | 353,2594,2214 | 354,1722,1370 | 356,4051,3736 | 357,382,67 | 360,367,58 | 361,2577,2272 | 363,3508,3209 | 364,1148,849 | 366,4060,3769 | 367,1610,1324 | 368,339,53 | 369,2844,2585 | 370,2707,2451 | 371,285,38 | 372,544,313 | 373,2358,2139 | 374,3860,3641 | 375,3461,3242 | 377,451,233 | 379,2311,2116 | 380,1898,1712 | 381,3606,3420 | 383,3790,3606 | 385,1934,1750 | 386,3944,3760 | 387,3493,3309 | 388,2491,2325 | 389,2602,2443 | 390,2112,1973 | 391,745,612 | 392,1050,919 | 393,3921,3797 | 394,2782,2658 | 396,3587,3463 | 398,1613,1493 | 399,278,161 | 400,3440,3329 | 401,1783,1672 | 402,3744,3633 | 403,2015,1918 | 405,124,40 | 406,2789,2705 | 408,3939,3856 | 410,4008,3930 | 411,3539,3467 | 412,2603,2535 | 413,77,9 | 414,3470,3402 | 415,969,901 | 416,3641,3573 | 417,4060,3992 | 418,3989,3925 | 419,3945,3881 | 420,3459,3395 | 421,294,230 | 422,141,77 | 423,2166,2107 | 424,1339,1283 | 425,3642,3586 | 426,3903,3850 | 427,218,165 | 428,3647,3599 | 429,2344,2302 | 430,1219,1177 | 431,1322,1280 | 432,408,366 | 433,2383,2365 | 434,1862,1846 | 435,958,942 | 436,3048,3032 | 437,1201,1194 | 438,2176,2172

BATCH_RAW_INFO | 324,2469,1788 | 325,1935,1256 | 327,3979,3327 | 330,2169,1559 | 333,698,104 | 336,2210,1660 | 344,1905,1392 | 346,1430,967 | 347,3927,3465 | 350,2164,1744 | 351,439,24 | 353,2595,2214 | 354,1723,1370 | 356,4052,3736 | 357,383,67 | 360,368,58 | 361,2578,2272 | 363,3509,3209 | 364,1149,849 | 366,4061,3769 | 367,1611,1324 | 368,340,53 | 369,2845,2585 | 370,2708,2451 | 371,286,38 | 372,545,313 | 373,2359,2139 | 374,3861,3641 | 375,3462,3242 | 377,452,233 | 379,2312,2116 | 380,1899,1712 | 381,3607,3420 | 383,3791,3606 | 385,1935,1750 | 386,3945,3760 | 387,3494,3309 | 388,2492,2325 | 389,2603,2443 | 390,2113,1973 | 391,746,612 | 392,1051,919 | 393,3922,3797 | 394,2783,2658 | 396,3588,3463 | 398,1614,1493 | 399,279,161 | 400,3441,3329 | 401,1784,1672 | 402,3745,3633 | 403,2016,1918 | 405,125,40 | 406,2790,2705 | 408,3940,3856 | 410,4009,3930 | 411,3540,3467 | 412,2604,2535 | 413,78,9 | 414,3471,3402 | 415,970,901 | 416,3642,3573 | 417,4061,3992 | 418,3990,3925 | 419,3946,3881 | 420,3460,3395 | 421,295,230 | 422,142,77 | 423,2167,2107 | 424,1340,1283 | 425,3643,3586 | 426,3904,3850 | 427,219,165 | 428,3648,3599 | 429,2345,2302 | 430,1220,1177 | 431,1323,1280 | 432,409,366 | 433,2384,2365 | 434,1863,1846 | 435,959,942 | 436,3049,3032 | 437,1202,1194 | 438,2177,2172

BATCH_RAW_INFO | 324,2470,1788 | 325,1936,1256 | 327,3980,3327 | 330,2170,1559 | 333,699,104 | 336,2211,1660 | 344,1906,1392 | 346,1431,967 | 347,3928,3465 | 350,2165,1744 | 351,440,24 | 353,2596,2214 | 354,1724,1370 | 356,4053,3736 | 357,384,67 | 360,369,58 | 361,2579,2272 | 363,3510,3209 | 364,1150,849 | 366,4062,3769 | 367,1612,1324 | 368,341,53 | 369,2846,2585 | 370,2709,2451 | 371,287,38 | 372,546,313 | 373,2360,2139 | 374,3862,3641 | 375,3463,3242 | 377,453,233 | 379,2313,2116 | 380,1900,1712 | 381,3608,3420 | 383,3792,3606 | 385,1936,1750 | 386,3946,3760 | 387,3495,3309 | 388,2493,2325 | 389,2604,2443 | 390,2114,1973 | 391,747,612 | 392,1052,919 | 393,3923,3797 | 394,2784,2658 | 396,3589,3463 | 398,1615,1493 | 399,280,161 | 400,3442,3329 | 401,1785,1672 | 402,3746,3633 | 403,2017,1918 | 405,126,40 | 406,2791,2705 | 408,3941,3856 | 410,4010,3930 | 411,3541,3467 | 412,2605,2535 | 413,79,9 | 414,3472,3402 | 415,971,901 | 416,3643,3573 | 417,4062,3992 | 418,3991,3925 | 419,3947,3881 | 420,3461,3395 | 421,296,230 | 422,143,77 | 423,2168,2107 | 424,1341,1283 | 425,3644,3586 | 426,3905,3850 | 428,3649,3599 | 429,2346,2302 | 430,1221,1177 | 431,1324,1280 | 432,410,366 | 433,2385,2365 | 434,1864,1846 | 435,960,942 | 436,3050,3032 | 437,1203,1194 | 438,2178,2172

BATCH_RAW_INFO | 324,2471,1788 | 325,1937,1256 | 327,3981,3327 | 330,2171,1559 | 333,700,104 | 336,2212,1660 | 344,1907,1392 | 346,1432,967 | 347,3929,3465 | 350,2166,1744 | 351,441,24 | 353,2597,2214 | 354,1725,1370 | 356,4054,3736 | 357,385,67 | 360,370,58 | 361,2580,2272 | 363,3511,3209 | 364,1151,849 | 366,4063,3769 | 367,1613,1324 | 368,342,53 | 369,2847,2585 | 370,2710,2451 | 371,288,38 | 372,547,313 | 373,2361,2139 | 374,3863,3641 | 375,3464,3242 | 377,454,233 | 379,2314,2116 | 380,1901,1712 | 381,3609,3420 | 383,3793,3606 | 385,1937,1750 | 386,3947,3760 | 387,3496,3309 | 388,2494,2325 | 389,2605,2443 | 390,2115,1973 | 391,748,612 | 392,1053,919 | 393,3924,3797 | 394,2785,2658 | 396,3590,3463 | 398,1616,1493 | 399,281,161 | 400,3443,3329 | 401,1786,1672 | 402,3747,3633 | 403,2018,1918 | 405,127,40 | 406,2792,2705 | 408,3942,3856 | 410,4011,3930 | 411,3542,3467 | 412,2606,2535 | 413,80,9 | 414,3473,3402 | 415,972,901 | 416,3644,3573 | 417,4063,3992 | 418,3992,3925 | 419,3948,3881 | 420,3462,3395 | 421,297,230 | 422,144,77 | 423,2169,2107 | 424,1342,1283 | 425,3645,3586 | 426,3906,3850 | 428,3650,3599 | 429,2347,2302 | 430,1222,1177 | 431,1325,1280 | 432,411,366 | 433,2386,2365 | 434,1865,1846 | 435,961,942 | 436,3051,3032 | 437,1204,1194 | 438,2179,2172

BATCH_RAW_INFO | 324,2472,1788 | 325,1938,1256 | 327,3982,3327 | 330,2172,1559 | 333,701,104 | 336,2213,1660 | 344,1908,1392 | 346,1433,967 | 347,3930,3465 | 350,2167,1744 | 351,442,24 | 353,2598,2214 | 354,1726,1370 | 356,4055,3736 | 357,386,67 | 360,371,58 | 361,2581,2272 | 363,3512,3209 | 364,1152,849 | 366,4064,3769 | 367,1614,1324 | 368,343,53 | 369,2848,2585 | 370,2711,2451 | 371,289,38 | 372,548,313 | 373,2362,2139 | 374,3864,3641 | 375,3465,3242 | 377,455,233 | 379,2315,2116 | 380,1902,1712 | 381,3610,3420 | 383,3794,3606 | 385,1938,1750 | 386,3948,3760 | 387,3497,3309 | 388,2495,2325 | 389,2606,2443 | 390,2116,1973 | 391,749,612 | 392,1054,919 | 393,3925,3797 | 394,2786,2658 | 396,3591,3463 | 398,1617,1493 | 399,282,161 | 400,3444,3329 | 401,1787,1672 | 402,3748,3633 | 403,2019,1918 | 405,128,40 | 406,2793,2705 | 408,3943,3856 | 410,4012,3930 | 411,3543,3467 | 412,2607,2535 | 413,81,9 | 414,3474,3402 | 415,973,901 | 416,3645,3573 | 417,4064,3992 | 418,3993,3925 | 419,3949,3881 | 420,3463,3395 | 421,298,230 | 422,145,77 | 423,2170,2107 | 424,1343,1283 | 425,3646,3586 | 426,3907,3850 | 428,3651,3599 | 429,2348,2302 | 430,1223,1177 | 431,1326,1280 | 432,412,366 | 433,2387,2365 | 434,1866,1846 | 435,962,942 | 436,3052,3032 | 437,1205,1194 | 438,2180,2172

BATCH_RAW_INFO | 324,2473,1788 | 325,1939,1256 | 327,3983,3327 | 330,2173,1559 | 333,702,104 | 336,2214,1660 | 344,1909,1392 | 346,1434,967 | 347,3931,3465 | 350,2168,1744 | 351,443,24 | 353,2599,2214 | 354,1727,1370 | 356,4056,3736 | 357,387,67 | 360,372,58 | 361,2582,2272 | 363,3513,3209 | 364,1153,849 | 366,4065,3769 | 367,1615,1324 | 368,344,53 | 369,2849,2585 | 370,2712,2451 | 371,290,38 | 372,549,313 | 373,2363,2139 | 374,3865,3641 | 375,3466,3242 | 377,456,233 | 379,2316,2116 | 380,1903,1712 | 381,3611,3420 | 383,3795,3606 | 385,1939,1750 | 386,3949,3760 | 387,3498,3309 | 388,2496,2325 | 389,2607,2443 | 390,2117,1973 | 391,750,612 | 392,1055,919 | 393,3926,3797 | 394,2787,2658 | 396,3592,3463 | 398,1618,1493 | 399,283,161 | 400,3445,3329 | 401,1788,1672 | 402,3749,3633 | 403,2020,1918 | 405,129,40 | 406,2794,2705 | 408,3944,3856 | 410,4013,3930 | 411,3544,3467 | 412,2608,2535 | 413,82,9 | 414,3475,3402 | 415,974,901 | 416,3646,3573 | 417,4065,3992 | 418,3994,3925 | 419,3950,3881 | 420,3464,3395 | 421,299,230 | 422,146,77 | 423,2171,2107 | 424,1344,1283 | 425,3647,3586 | 426,3908,3850 | 428,3652,3599 | 429,2349,2302 | 430,1224,1177 | 431,1327,1280 | 432,413,366 | 433,2388,2365 | 434,1867,1846 | 435,963,942 | 436,3053,3032 | 437,1206,1194 | 438,2181,2172

BATCH_RAW_INFO | 324,2474,1788 | 325,1940,1256 | 327,3984,3327 | 330,2174,1559 | 333,703,104 | 336,2215,1660 | 344,1910,1392 | 346,1435,967 | 347,3932,3465 | 350,2169,1744 | 351,444,24 | 353,2600,2214 | 354,1728,1370 | 356,4057,3736 | 357,388,67 | 360,373,58 | 361,2583,2272 | 363,3514,3209 | 364,1154,849 | 366,4066,3769 | 367,1616,1324 | 368,345,53 | 369,2850,2585 | 370,2713,2451 | 371,291,38 | 372,550,313 | 373,2364,2139 | 374,3866,3641 | 375,3467,3242 | 377,457,233 | 379,2317,2116 | 380,1904,1712 | 381,3612,3420 | 383,3796,3606 | 385,1940,1750 | 386,3950,3760 | 387,3499,3309 | 388,2497,2325 | 389,2608,2443 | 390,2118,1973 | 391,751,612 | 392,1056,919 | 393,3927,3797 | 394,2788,2658 | 396,3593,3463 | 398,1619,1493 | 399,284,161 | 400,3446,3329 | 401,1789,1672 | 402,3750,3633 | 403,2021,1918 | 405,130,40 | 406,2795,2705 | 408,3945,3856 | 410,4014,3930 | 411,3545,3467 | 412,2609,2535 | 413,83,9 | 414,3476,3402 | 415,975,901 | 416,3647,3573 | 417,4066,3992 | 418,3995,3925 | 419,3951,3881 | 420,3465,3395 | 421,300,230 | 422,147,77 | 423,2172,2107 | 424,1345,1283 | 425,3648,3586 | 426,3909,3850 | 428,3653,3599 | 429,2350,2302 | 430,1225,1177 | 431,1328,1280 | 432,414,366 | 433,2389,2365 | 434,1868,1846 | 435,964,942 | 436,3054,3032 | 437,1207,1194 | 438,2182,2172

BATCH_RAW_INFO | 324,2475,1788 | 325,1941,1256 | 327,3985,3327 | 330,2175,1559 | 333,704,104 | 336,2216,1660 | 344,1911,1392 | 346,1436,967 | 347,3933,3465 | 350,2170,1744 | 351,445,24 | 353,2601,2214 | 354,1729,1370 | 356,4058,3736 | 357,389,67 | 360,374,58 | 361,2584,2272 | 363,3515,3209 | 364,1155,849 | 366,4067,3769 | 367,1617,1324 | 368,346,53 | 369,2851,2585 | 370,2714,2451 | 371,292,38 | 372,551,313 | 373,2365,2139 | 374,3867,3641 | 375,3468,3242 | 377,458,233 | 379,2318,2116 | 380,1905,1712 | 381,3613,3420 | 383,3797,3606 | 385,1941,1750 | 386,3951,3760 | 387,3500,3309 | 388,2498,2325 | 389,2609,2443 | 390,2119,1973 | 391,752,612 | 392,1057,919 | 393,3928,3797 | 394,2789,2658 | 396,3594,3463 | 398,1620,1493 | 399,285,161 | 400,3447,3329 | 401,1790,1672 | 402,3751,3633 | 403,2022,1918 | 405,131,40 | 406,2796,2705 | 408,3946,3856 | 410,4015,3930 | 411,3546,3467 | 412,2610,2535 | 413,84,9 | 414,3477,3402 | 415,976,901 | 416,3648,3573 | 417,4067,3992 | 418,3996,3925 | 419,3952,3881 | 420,3466,3395 | 421,301,230 | 422,148,77 | 423,2173,2107 | 424,1346,1283 | 425,3649,3586 | 426,3910,3850 | 428,3654,3599 | 429,2351,2302 | 430,1226,1177 | 431,1329,1280 | 432,415,366 | 433,2390,2365 | 434,1869,1846 | 435,965,942 | 436,3055,3032 | 437,1208,1194 | 438,2183,2172

BATCH_RAW_INFO | 439,3470,3469

BATCH_RAW_INFO | 324,2476,1788 | 325,1942,1256 | 327,3986,3327 | 330,2176,1559 | 333,705,104 | 336,2217,1660 | 344,1912,1392 | 346,1437,967 | 347,3934,3465 | 350,2171,1744 | 351,446,24 | 353,2602,2214 | 354,1730,1370 | 356,4059,3736 | 357,390,67 | 360,375,58 | 361,2585,2272 | 363,3516,3209 | 364,1156,849 | 366,4068,3769 | 367,1618,1324 | 368,347,53 | 369,2852,2585 | 370,2715,2451 | 371,293,38 | 372,552,313 | 373,2366,2139 | 374,3868,3641 | 375,3469,3242 | 377,459,233 | 379,2319,2116 | 380,1906,1712 | 381,3614,3420 | 383,3798,3606 | 385,1942,1750 | 386,3952,3760 | 387,3501,3309 | 388,2499,2325 | 389,2610,2443 | 390,2120,1973 | 391,753,612 | 392,1058,919 | 393,3929,3797 | 394,2790,2658 | 396,3595,3463 | 398,1621,1493 | 399,286,161 | 400,3448,3329 | 401,1791,1672 | 402,3752,3633 | 403,2023,1918 | 405,132,40 | 406,2797,2705 | 408,3947,3856 | 410,4016,3930 | 411,3547,3467 | 412,2611,2535 | 413,85,9 | 414,3478,3402 | 415,977,901 | 416,3649,3573 | 417,4068,3992 | 418,3997,3925 | 419,3953,3881 | 420,3467,3395 | 421,302,230 | 422,149,77 | 423,2174,2107 | 424,1347,1283 | 425,3650,3586 | 426,3911,3850 | 428,3655,3599 | 429,2352,2302 | 430,1227,1177 | 431,1330,1280 | 432,416,366 | 433,2391,2365 | 434,1870,1846 | 435,966,942 | 436,3056,3032 | 437,1209,1194 | 438,2184,2172 | 439,3471,3469

BATCH_RAW_INFO | 324,2477,1788 | 325,1943,1256 | 327,3987,3327 | 330,2177,1559 | 333,706,104 | 336,2218,1660 | 344,1913,1392 | 346,1438,967 | 347,3935,3465 | 350,2172,1744 | 351,447,24 | 353,2603,2214 | 354,1731,1370 | 356,4060,3736 | 357,391,67 | 360,376,58 | 361,2586,2272 | 363,3517,3209 | 364,1157,849 | 366,4069,3769 | 367,1619,1324 | 368,348,53 | 369,2853,2585 | 370,2716,2451 | 371,294,38 | 372,553,313 | 373,2367,2139 | 374,3869,3641 | 375,3470,3242 | 377,460,233 | 379,2320,2116 | 380,1907,1712 | 381,3615,3420 | 383,3799,3606 | 385,1943,1750 | 386,3953,3760 | 387,3502,3309 | 388,2500,2325 | 389,2611,2443 | 390,2121,1973 | 391,754,612 | 392,1059,919 | 393,3930,3797 | 394,2791,2658 | 396,3596,3463 | 398,1622,1493 | 399,287,161 | 400,3449,3329 | 401,1792,1672 | 402,3753,3633 | 403,2024,1918 | 405,133,40 | 406,2798,2705 | 408,3948,3856 | 410,4017,3930 | 411,3548,3467 | 412,2612,2535 | 413,86,9 | 414,3479,3402 | 415,978,901 | 416,3650,3573 | 417,4069,3992 | 418,3998,3925 | 419,3954,3881 | 420,3468,3395 | 421,303,230 | 422,150,77 | 423,2175,2107 | 424,1348,1283 | 425,3651,3586 | 426,3912,3850 | 428,3656,3599 | 429,2353,2302 | 430,1228,1177 | 431,1331,1280 | 432,417,366 | 433,2392,2365 | 434,1871,1846 | 435,967,942 | 436,3057,3032 | 437,1210,1194 | 438,2185,2172 | 439,3472,3469

BATCH_RAW_INFO | 324,2478,1788 | 325,1944,1256 | 327,3988,3327 | 330,2178,1559 | 333,707,104 | 336,2219,1660 | 344,1914,1392 | 346,1439,967 | 347,3936,3465 | 350,2173,1744 | 351,448,24 | 353,2604,2214 | 354,1732,1370 | 356,4061,3736 | 357,392,67 | 360,377,58 | 361,2587,2272 | 363,3518,3209 | 364,1158,849 | 366,4070,3769 | 367,1620,1324 | 368,349,53 | 369,2854,2585 | 370,2717,2451 | 371,295,38 | 372,554,313 | 373,2368,2139 | 374,3870,3641 | 375,3471,3242 | 377,461,233 | 379,2321,2116 | 380,1908,1712 | 381,3616,3420 | 383,3800,3606 | 385,1944,1750 | 386,3954,3760 | 387,3503,3309 | 388,2501,2325 | 389,2612,2443 | 390,2122,1973 | 391,755,612 | 392,1060,919 | 393,3931,3797 | 394,2792,2658 | 396,3597,3463 | 398,1623,1493 | 399,288,161 | 400,3450,3329 | 401,1793,1672 | 402,3754,3633 | 403,2025,1918 | 405,134,40 | 406,2799,2705 | 408,3949,3856 | 410,4018,3930 | 411,3549,3467 | 412,2613,2535 | 413,87,9 | 414,3480,3402 | 415,979,901 | 416,3651,3573 | 417,4070,3992 | 418,3999,3925 | 419,3955,3881 | 420,3469,3395 | 421,304,230 | 422,151,77 | 423,2176,2107 | 424,1349,1283 | 425,3652,3586 | 426,3913,3850 | 428,3657,3599 | 429,2354,2302 | 430,1229,1177 | 431,1332,1280 | 432,418,366 | 433,2393,2365 | 434,1872,1846 | 435,968,942 | 436,3058,3032 | 437,1211,1194 | 438,2186,2172 | 439,3473,3469

BATCH_RAW_INFO | 440,390,389

BATCH_RAW_INFO | 324,2479,1788 | 325,1945,1256 | 327,3989,3327 | 330,2179,1559 | 333,708,104 | 336,2220,1660 | 344,1915,1392 | 346,1440,967 | 347,3937,3465 | 350,2174,1744 | 351,449,24 | 353,2605,2214 | 354,1733,1370 | 356,4062,3736 | 357,393,67 | 360,378,58 | 361,2588,2272 | 363,3519,3209 | 364,1159,849 | 366,4071,3769 | 367,1621,1324 | 368,350,53 | 369,2855,2585 | 370,2718,2451 | 371,296,38 | 372,555,313 | 373,2369,2139 | 374,3871,3641 | 375,3472,3242 | 377,462,233 | 379,2322,2116 | 380,1909,1712 | 381,3617,3420 | 383,3801,3606 | 385,1945,1750 | 386,3955,3760 | 387,3504,3309 | 388,2502,2325 | 389,2613,2443 | 390,2123,1973 | 391,756,612 | 392,1061,919 | 393,3932,3797 | 394,2793,2658 | 396,3598,3463 | 398,1624,1493 | 399,289,161 | 400,3451,3329 | 401,1794,1672 | 402,3755,3633 | 403,2026,1918 | 405,135,40 | 406,2800,2705 | 408,3950,3856 | 410,4019,3930 | 411,3550,3467 | 412,2614,2535 | 413,88,9 | 414,3481,3402 | 415,980,901 | 416,3652,3573 | 417,4071,3992 | 418,4000,3925 | 419,3956,3881 | 420,3470,3395 | 421,305,230 | 422,152,77 | 423,2177,2107 | 424,1350,1283 | 425,3653,3586 | 426,3914,3850 | 428,3658,3599 | 429,2355,2302 | 430,1230,1177 | 431,1333,1280 | 432,419,366 | 433,2394,2365 | 434,1873,1846 | 435,969,942 | 436,3059,3032 | 437,1212,1194 | 438,2187,2172 | 439,3474,3469 | 440,391,389

BATCH_RAW_INFO | 324,2480,1788 | 325,1946,1256 | 327,3990,3327 | 330,2180,1559 | 333,709,104 | 336,2221,1660 | 344,1916,1392 | 346,1441,967 | 347,3938,3465 | 350,2175,1744 | 351,450,24 | 353,2606,2214 | 354,1734,1370 | 356,4063,3736 | 357,394,67 | 360,379,58 | 361,2589,2272 | 363,3520,3209 | 364,1160,849 | 366,4072,3769 | 367,1622,1324 | 368,351,53 | 369,2856,2585 | 370,2719,2451 | 371,297,38 | 372,556,313 | 373,2370,2139 | 374,3872,3641 | 375,3473,3242 | 377,463,233 | 379,2323,2116 | 380,1910,1712 | 381,3618,3420 | 383,3802,3606 | 385,1946,1750 | 386,3956,3760 | 387,3505,3309 | 388,2503,2325 | 389,2614,2443 | 390,2124,1973 | 391,757,612 | 392,1062,919 | 393,3933,3797 | 394,2794,2658 | 396,3599,3463 | 398,1625,1493 | 399,290,161 | 400,3452,3329 | 401,1795,1672 | 402,3756,3633 | 403,2027,1918 | 405,136,40 | 406,2801,2705 | 408,3951,3856 | 410,4020,3930 | 411,3551,3467 | 412,2615,2535 | 413,89,9 | 414,3482,3402 | 415,981,901 | 416,3653,3573 | 417,4072,3992 | 418,4001,3925 | 419,3957,3881 | 420,3471,3395 | 421,306,230 | 422,153,77 | 423,2178,2107 | 424,1351,1283 | 425,3654,3586 | 426,3915,3850 | 428,3659,3599 | 429,2356,2302 | 430,1231,1177 | 431,1334,1280 | 432,420,366 | 433,2395,2365 | 434,1874,1846 | 435,970,942 | 436,3060,3032 | 437,1213,1194 | 438,2188,2172 | 439,3475,3469 | 440,392,389

BATCH_RAW_INFO | 324,2481,1788 | 325,1947,1256 | 327,3991,3327 | 330,2181,1559 | 333,710,104 | 336,2222,1660 | 344,1917,1392 | 346,1442,967 | 347,3939,3465 | 350,2176,1744 | 351,451,24 | 353,2607,2214 | 354,1735,1370 | 356,4064,3736 | 357,395,67 | 360,380,58 | 361,2590,2272 | 363,3521,3209 | 364,1161,849 | 366,4073,3769 | 367,1623,1324 | 368,352,53 | 369,2857,2585 | 370,2720,2451 | 371,298,38 | 372,557,313 | 373,2371,2139 | 374,3873,3641 | 375,3474,3242 | 377,464,233 | 379,2324,2116 | 380,1911,1712 | 381,3619,3420 | 383,3803,3606 | 385,1947,1750 | 386,3957,3760 | 387,3506,3309 | 388,2504,2325 | 389,2615,2443 | 390,2125,1973 | 391,758,612 | 392,1063,919 | 393,3934,3797 | 394,2795,2658 | 396,3600,3463 | 398,1626,1493 | 399,291,161 | 400,3453,3329 | 401,1796,1672 | 402,3757,3633 | 403,2028,1918 | 405,137,40 | 406,2802,2705 | 408,3952,3856 | 410,4021,3930 | 411,3552,3467 | 412,2616,2535 | 413,90,9 | 414,3483,3402 | 415,982,901 | 416,3654,3573 | 417,4073,3992 | 418,4002,3925 | 419,3958,3881 | 420,3472,3395 | 421,307,230 | 422,154,77 | 423,2179,2107 | 424,1352,1283 | 425,3655,3586 | 426,3916,3850 | 428,3660,3599 | 429,2357,2302 | 430,1232,1177 | 431,1335,1280 | 432,421,366 | 433,2396,2365 | 434,1875,1846 | 435,971,942 | 436,3061,3032 | 437,1214,1194 | 438,2189,2172 | 439,3476,3469 | 440,393,389

BATCH_RAW_INFO | 324,2482,1788 | 325,1948,1256 | 327,3992,3327 | 330,2182,1559 | 333,711,104 | 336,2223,1660 | 344,1918,1392 | 346,1443,967 | 347,3940,3465 | 350,2177,1744 | 351,452,24 | 353,2608,2214 | 354,1736,1370 | 356,4065,3736 | 357,396,67 | 360,381,58 | 361,2591,2272 | 363,3522,3209 | 364,1162,849 | 366,4074,3769 | 367,1624,1324 | 368,353,53 | 369,2858,2585 | 370,2721,2451 | 371,299,38 | 372,558,313 | 373,2372,2139 | 374,3874,3641 | 375,3475,3242 | 377,465,233 | 379,2325,2116 | 380,1912,1712 | 381,3620,3420 | 383,3804,3606 | 385,1948,1750 | 386,3958,3760 | 387,3507,3309 | 388,2505,2325 | 389,2616,2443 | 390,2126,1973 | 391,759,612 | 392,1064,919 | 393,3935,3797 | 394,2796,2658 | 396,3601,3463 | 398,1627,1493 | 399,292,161 | 400,3454,3329 | 401,1797,1672 | 402,3758,3633 | 403,2029,1918 | 405,138,40 | 406,2803,2705 | 408,3953,3856 | 410,4022,3930 | 411,3553,3467 | 412,2617,2535 | 413,91,9 | 414,3484,3402 | 415,983,901 | 416,3655,3573 | 417,4074,3992 | 418,4003,3925 | 419,3959,3881 | 420,3473,3395 | 421,308,230 | 422,155,77 | 423,2180,2107 | 424,1353,1283 | 425,3656,3586 | 426,3917,3850 | 428,3661,3599 | 429,2358,2302 | 430,1233,1177 | 431,1336,1280 | 432,422,366 | 433,2397,2365 | 434,1876,1846 | 435,972,942 | 436,3062,3032 | 437,1215,1194 | 438,2190,2172 | 439,3477,3469 | 440,394,389

BATCH_RAW_INFO | 324,2483,1788 | 325,1949,1256 | 327,3993,3327 | 330,2183,1559 | 333,712,104 | 336,2224,1660 | 344,1919,1392 | 346,1444,967 | 347,3941,3465 | 350,2178,1744 | 351,453,24 | 353,2609,2214 | 354,1737,1370 | 356,4066,3736 | 357,397,67 | 360,382,58 | 361,2592,2272 | 363,3523,3209 | 364,1163,849 | 366,4075,3769 | 367,1625,1324 | 368,354,53 | 369,2859,2585 | 370,2722,2451 | 371,300,38 | 372,559,313 | 373,2373,2139 | 374,3875,3641 | 375,3476,3242 | 377,466,233 | 379,2326,2116 | 380,1913,1712 | 381,3621,3420 | 383,3805,3606 | 385,1949,1750 | 386,3959,3760 | 387,3508,3309 | 388,2506,2325 | 389,2617,2443 | 390,2127,1973 | 391,760,612 | 392,1065,919 | 393,3936,3797 | 394,2797,2658 | 396,3602,3463 | 398,1628,1493 | 399,293,161 | 400,3455,3329 | 401,1798,1672 | 402,3759,3633 | 403,2030,1918 | 405,139,40 | 406,2804,2705 | 408,3954,3856 | 410,4023,3930 | 411,3554,3467 | 412,2618,2535 | 413,92,9 | 414,3485,3402 | 415,984,901 | 416,3656,3573 | 417,4075,3992 | 418,4004,3925 | 419,3960,3881 | 420,3474,3395 | 421,309,230 | 422,156,77 | 423,2181,2107 | 424,1354,1283 | 425,3657,3586 | 426,3918,3850 | 428,3662,3599 | 429,2359,2302 | 430,1234,1177 | 431,1337,1280 | 432,423,366 | 433,2398,2365 | 434,1877,1846 | 435,973,942 | 436,3063,3032 | 437,1216,1194 | 438,2191,2172 | 439,3478,3469 | 440,395,389

BATCH_RAW_INFO | 324,2484,1788 | 325,1950,1256 | 327,3994,3327 | 330,2184,1559 | 333,713,104 | 336,2225,1660 | 344,1920,1392 | 346,1445,967 | 347,3942,3465 | 350,2179,1744 | 351,454,24 | 353,2610,2214 | 354,1738,1370 | 356,4067,3736 | 357,398,67 | 360,383,58 | 361,2593,2272 | 363,3524,3209 | 364,1164,849 | 366,4076,3769 | 367,1626,1324 | 368,355,53 | 369,2860,2585 | 370,2723,2451 | 371,301,38 | 372,560,313 | 373,2374,2139 | 374,3876,3641 | 375,3477,3242 | 377,467,233 | 379,2327,2116 | 380,1914,1712 | 381,3622,3420 | 383,3806,3606 | 385,1950,1750 | 386,3960,3760 | 387,3509,3309 | 388,2507,2325 | 389,2618,2443 | 390,2128,1973 | 391,761,612 | 392,1066,919 | 393,3937,3797 | 394,2798,2658 | 396,3603,3463 | 398,1629,1493 | 399,294,161 | 400,3456,3329 | 401,1799,1672 | 402,3760,3633 | 403,2031,1918 | 405,140,40 | 406,2805,2705 | 408,3955,3856 | 410,4024,3930 | 411,3555,3467 | 412,2619,2535 | 413,93,9 | 414,3486,3402 | 415,985,901 | 416,3657,3573 | 417,4076,3992 | 418,4005,3925 | 419,3961,3881 | 420,3475,3395 | 421,310,230 | 422,157,77 | 423,2182,2107 | 424,1355,1283 | 425,3658,3586 | 426,3919,3850 | 428,3663,3599 | 429,2360,2302 | 430,1235,1177 | 431,1338,1280 | 432,424,366 | 433,2399,2365 | 434,1878,1846 | 435,974,942 | 436,3064,3032 | 437,1217,1194 | 438,2192,2172 | 439,3479,3469 | 440,396,389

BATCH_RAW_INFO | 324,2485,1788 | 325,1951,1256 | 327,3995,3327 | 330,2185,1559 | 333,714,104 | 336,2226,1660 | 344,1921,1392 | 346,1446,967 | 347,3943,3465 | 350,2180,1744 | 351,455,24 | 353,2611,2214 | 354,1739,1370 | 356,4068,3736 | 357,399,67 | 360,384,58 | 361,2594,2272 | 363,3525,3209 | 364,1165,849 | 366,4077,3769 | 367,1627,1324 | 368,356,53 | 369,2861,2585 | 370,2724,2451 | 371,302,38 | 372,561,313 | 373,2375,2139 | 374,3877,3641 | 375,3478,3242 | 377,468,233 | 379,2328,2116 | 380,1915,1712 | 381,3623,3420 | 383,3807,3606 | 385,1951,1750 | 386,3961,3760 | 387,3510,3309 | 388,2508,2325 | 389,2619,2443 | 390,2129,1973 | 391,762,612 | 392,1067,919 | 393,3938,3797 | 394,2799,2658 | 396,3604,3463 | 398,1630,1493 | 399,295,161 | 400,3457,3329 | 401,1800,1672 | 402,3761,3633 | 403,2032,1918 | 405,141,40 | 406,2806,2705 | 408,3956,3856 | 410,4025,3930 | 411,3556,3467 | 412,2620,2535 | 413,94,9 | 414,3487,3402 | 415,986,901 | 416,3658,3573 | 417,4077,3992 | 418,4006,3925 | 419,3962,3881 | 420,3476,3395 | 421,311,230 | 422,158,77 | 423,2183,2107 | 424,1356,1283 | 425,3659,3586 | 426,3920,3850 | 428,3664,3599 | 429,2361,2302 | 430,1236,1177 | 431,1339,1280 | 432,425,366 | 433,2400,2365 | 434,1879,1846 | 435,975,942 | 436,3065,3032 | 437,1218,1194 | 438,2193,2172 | 439,3480,3469 | 440,397,389

BATCH_RAW_INFO | 324,2486,1788 | 325,1952,1256 | 327,3996,3327 | 330,2186,1559 | 333,715,104 | 336,2227,1660 | 344,1922,1392 | 346,1447,967 | 347,3944,3465 | 350,2181,1744 | 351,456,24 | 353,2612,2214 | 354,1740,1370 | 356,4069,3736 | 357,400,67 | 360,385,58 | 361,2595,2272 | 363,3526,3209 | 364,1166,849 | 366,4078,3769 | 367,1628,1324 | 368,357,53 | 369,2862,2585 | 370,2725,2451 | 371,303,38 | 372,562,313 | 373,2376,2139 | 374,3878,3641 | 375,3479,3242 | 377,469,233 | 379,2329,2116 | 380,1916,1712 | 381,3624,3420 | 383,3808,3606 | 385,1952,1750 | 386,3962,3760 | 387,3511,3309 | 388,2509,2325 | 389,2620,2443 | 390,2130,1973 | 391,763,612 | 392,1068,919 | 393,3939,3797 | 394,2800,2658 | 396,3605,3463 | 398,1631,1493 | 399,296,161 | 400,3458,3329 | 401,1801,1672 | 402,3762,3633 | 403,2033,1918 | 405,142,40 | 406,2807,2705 | 408,3957,3856 | 410,4026,3930 | 411,3557,3467 | 412,2621,2535 | 413,95,9 | 414,3488,3402 | 415,987,901 | 416,3659,3573 | 417,4078,3992 | 418,4007,3925 | 419,3963,3881 | 420,3477,3395 | 421,312,230 | 422,159,77 | 423,2184,2107 | 424,1357,1283 | 425,3660,3586 | 426,3921,3850 | 428,3665,3599 | 429,2362,2302 | 430,1237,1177 | 431,1340,1280 | 432,426,366 | 433,2401,2365 | 434,1880,1846 | 435,976,942 | 436,3066,3032 | 437,1219,1194 | 438,2194,2172 | 439,3481,3469 | 440,398,389

BATCH_RAW_INFO | 324,2487,1788 | 325,1953,1256 | 327,3997,3327 | 330,2187,1559 | 333,716,104 | 336,2228,1660 | 344,1923,1392 | 346,1448,967 | 347,3945,3465 | 350,2182,1744 | 351,457,24 | 353,2613,2214 | 354,1741,1370 | 356,4070,3736 | 357,401,67 | 360,386,58 | 361,2596,2272 | 363,3527,3209 | 364,1167,849 | 366,4079,3769 | 367,1629,1324 | 368,358,53 | 369,2863,2585 | 370,2726,2451 | 371,304,38 | 372,563,313 | 373,2377,2139 | 374,3879,3641 | 375,3480,3242 | 377,470,233 | 379,2330,2116 | 380,1917,1712 | 381,3625,3420 | 383,3809,3606 | 385,1953,1750 | 386,3963,3760 | 387,3512,3309 | 388,2510,2325 | 389,2621,2443 | 390,2131,1973 | 391,764,612 | 392,1069,919 | 393,3940,3797 | 394,2801,2658 | 396,3606,3463 | 398,1632,1493 | 399,297,161 | 400,3459,3329 | 401,1802,1672 | 402,3763,3633 | 403,2034,1918 | 405,143,40 | 406,2808,2705 | 408,3958,3856 | 410,4027,3930 | 411,3558,3467 | 412,2622,2535 | 413,96,9 | 414,3489,3402 | 415,988,901 | 416,3660,3573 | 417,4079,3992 | 418,4008,3925 | 419,3964,3881 | 420,3478,3395 | 421,313,230 | 422,160,77 | 423,2185,2107 | 424,1358,1283 | 425,3661,3586 | 426,3922,3850 | 428,3666,3599 | 429,2363,2302 | 430,1238,1177 | 431,1341,1280 | 432,427,366 | 433,2402,2365 | 434,1881,1846 | 435,977,942 | 436,3067,3032 | 437,1220,1194 | 438,2195,2172 | 439,3482,3469 | 440,399,389

BATCH_RAW_INFO | 324,2488,1788 | 325,1954,1256 | 327,3998,3327 | 330,2188,1559 | 333,717,104 | 336,2229,1660 | 344,1924,1392 | 346,1449,967 | 347,3946,3465 | 350,2183,1744 | 351,458,24 | 353,2614,2214 | 354,1742,1370 | 356,4071,3736 | 357,402,67 | 360,387,58 | 361,2597,2272 | 363,3528,3209 | 364,1168,849 | 366,4080,3769 | 367,1630,1324 | 368,359,53 | 369,2864,2585 | 370,2727,2451 | 371,305,38 | 372,564,313 | 373,2378,2139 | 374,3880,3641 | 375,3481,3242 | 377,471,233 | 379,2331,2116 | 380,1918,1712 | 381,3626,3420 | 383,3810,3606 | 385,1954,1750 | 386,3964,3760 | 387,3513,3309 | 388,2511,2325 | 389,2622,2443 | 390,2132,1973 | 391,765,612 | 392,1070,919 | 393,3941,3797 | 394,2802,2658 | 396,3607,3463 | 398,1633,1493 | 399,298,161 | 400,3460,3329 | 401,1803,1672 | 402,3764,3633 | 403,2035,1918 | 405,144,40 | 406,2809,2705 | 408,3959,3856 | 410,4028,3930 | 411,3559,3467 | 412,2623,2535 | 413,97,9 | 414,3490,3402 | 415,989,901 | 416,3661,3573 | 417,4080,3992 | 418,4009,3925 | 419,3965,3881 | 420,3479,3395 | 421,314,230 | 422,161,77 | 423,2186,2107 | 424,1359,1283 | 425,3662,3586 | 426,3923,3850 | 428,3667,3599 | 429,2364,2302 | 430,1239,1177 | 431,1342,1280 | 432,428,366 | 433,2403,2365 | 434,1882,1846 | 435,978,942 | 436,3068,3032 | 437,1221,1194 | 438,2196,2172 | 439,3483,3469 | 440,400,389

BATCH_RAW_INFO | 324,2489,1788 | 325,1955,1256 | 327,3999,3327 | 330,2189,1559 | 333,718,104 | 336,2230,1660 | 344,1925,1392 | 346,1450,967 | 347,3947,3465 | 350,2184,1744 | 351,459,24 | 353,2615,2214 | 354,1743,1370 | 356,4072,3736 | 357,403,67 | 360,388,58 | 361,2598,2272 | 363,3529,3209 | 364,1169,849 | 366,4081,3769 | 367,1631,1324 | 368,360,53 | 369,2865,2585 | 370,2728,2451 | 371,306,38 | 372,565,313 | 373,2379,2139 | 374,3881,3641 | 375,3482,3242 | 377,472,233 | 379,2332,2116 | 380,1919,1712 | 381,3627,3420 | 383,3811,3606 | 385,1955,1750 | 386,3965,3760 | 387,3514,3309 | 388,2512,2325 | 389,2623,2443 | 390,2133,1973 | 391,766,612 | 392,1071,919 | 393,3942,3797 | 394,2803,2658 | 396,3608,3463 | 398,1634,1493 | 399,299,161 | 400,3461,3329 | 401,1804,1672 | 402,3765,3633 | 403,2036,1918 | 405,145,40 | 406,2810,2705 | 408,3960,3856 | 410,4029,3930 | 411,3560,3467 | 412,2624,2535 | 413,98,9 | 414,3491,3402 | 415,990,901 | 416,3662,3573 | 417,4081,3992 | 418,4010,3925 | 419,3966,3881 | 420,3480,3395 | 421,315,230 | 422,162,77 | 423,2187,2107 | 424,1360,1283 | 425,3663,3586 | 426,3924,3850 | 428,3668,3599 | 429,2365,2302 | 430,1240,1177 | 431,1343,1280 | 432,429,366 | 433,2404,2365 | 434,1883,1846 | 435,979,942 | 436,3069,3032 | 437,1222,1194 | 438,2197,2172 | 439,3484,3469 | 440,401,389

BATCH_RAW_INFO | 324,2490,1788 | 325,1956,1256 | 327,4000,3327 | 330,2190,1559 | 333,719,104 | 336,2231,1660 | 344,1926,1392 | 346,1451,967 | 347,3948,3465 | 350,2185,1744 | 351,460,24 | 353,2616,2214 | 354,1744,1370 | 356,4073,3736 | 357,404,67 | 360,389,58 | 361,2599,2272 | 363,3530,3209 | 364,1170,849 | 366,4082,3769 | 367,1632,1324 | 368,361,53 | 369,2866,2585 | 370,2729,2451 | 371,307,38 | 372,566,313 | 373,2380,2139 | 374,3882,3641 | 375,3483,3242 | 377,473,233 | 379,2333,2116 | 380,1920,1712 | 381,3628,3420 | 383,3812,3606 | 385,1956,1750 | 386,3966,3760 | 387,3515,3309 | 388,2513,2325 | 389,2624,2443 | 390,2134,1973 | 391,767,612 | 392,1072,919 | 393,3943,3797 | 394,2804,2658 | 396,3609,3463 | 398,1635,1493 | 399,300,161 | 400,3462,3329 | 401,1805,1672 | 402,3766,3633 | 403,2037,1918 | 405,146,40 | 406,2811,2705 | 408,3961,3856 | 410,4030,3930 | 411,3561,3467 | 412,2625,2535 | 413,99,9 | 414,3492,3402 | 415,991,901 | 416,3663,3573 | 417,4082,3992 | 418,4011,3925 | 419,3967,3881 | 420,3481,3395 | 421,316,230 | 422,163,77 | 423,2188,2107 | 424,1361,1283 | 425,3664,3586 | 426,3925,3850 | 428,3669,3599 | 429,2366,2302 | 430,1241,1177 | 431,1344,1280 | 432,430,366 | 433,2405,2365 | 434,1884,1846 | 435,980,942 | 436,3070,3032 | 437,1223,1194 | 438,2198,2172 | 439,3485,3469 | 440,402,389

BATCH_RAW_INFO | 324,2491,1788 | 325,1957,1256 | 327,4001,3327 | 330,2191,1559 | 333,720,104 | 336,2232,1660 | 344,1927,1392 | 346,1452,967 | 347,3949,3465 | 350,2186,1744 | 351,461,24 | 353,2617,2214 | 354,1745,1370 | 356,4074,3736 | 357,405,67 | 360,390,58 | 361,2600,2272 | 363,3531,3209 | 364,1171,849 | 366,4083,3769 | 367,1633,1324 | 368,362,53 | 369,2867,2585 | 370,2730,2451 | 371,308,38 | 372,567,313 | 373,2381,2139 | 374,3883,3641 | 375,3484,3242 | 377,474,233 | 379,2334,2116 | 380,1921,1712 | 381,3629,3420 | 383,3813,3606 | 385,1957,1750 | 386,3967,3760 | 387,3516,3309 | 388,2514,2325 | 389,2625,2443 | 390,2135,1973 | 391,768,612 | 392,1073,919 | 393,3944,3797 | 394,2805,2658 | 396,3610,3463 | 398,1636,1493 | 399,301,161 | 400,3463,3329 | 401,1806,1672 | 402,3767,3633 | 403,2038,1918 | 405,147,40 | 406,2812,2705 | 408,3962,3856 | 410,4031,3930 | 411,3562,3467 | 412,2626,2535 | 413,100,9 | 414,3493,3402 | 415,992,901 | 416,3664,3573 | 417,4083,3992 | 418,4012,3925 | 419,3968,3881 | 420,3482,3395 | 421,317,230 | 422,164,77 | 423,2189,2107 | 424,1362,1283 | 425,3665,3586 | 426,3926,3850 | 428,3670,3599 | 429,2367,2302 | 430,1242,1177 | 431,1345,1280 | 432,431,366 | 433,2406,2365 | 434,1885,1846 | 435,981,942 | 436,3071,3032 | 437,1224,1194 | 438,2199,2172 | 439,3486,3469 | 440,403,389

BATCH_RAW_INFO | 324,2492,1788 | 325,1958,1256 | 327,4002,3327 | 330,2192,1559 | 333,721,104 | 336,2233,1660 | 344,1928,1392 | 346,1453,967 | 347,3950,3465 | 350,2187,1744 | 351,462,24 | 353,2618,2214 | 354,1746,1370 | 356,4075,3736 | 357,406,67 | 360,391,58 | 361,2601,2272 | 363,3532,3209 | 364,1172,849 | 366,4084,3769 | 367,1634,1324 | 368,363,53 | 369,2868,2585 | 370,2731,2451 | 371,309,38 | 372,568,313 | 373,2382,2139 | 374,3884,3641 | 375,3485,3242 | 377,475,233 | 379,2335,2116 | 380,1922,1712 | 381,3630,3420 | 383,3814,3606 | 385,1958,1750 | 386,3968,3760 | 387,3517,3309 | 388,2515,2325 | 389,2626,2443 | 390,2136,1973 | 391,769,612 | 392,1074,919 | 393,3945,3797 | 394,2806,2658 | 396,3611,3463 | 398,1637,1493 | 399,302,161 | 400,3464,3329 | 401,1807,1672 | 402,3768,3633 | 403,2039,1918 | 405,148,40 | 406,2813,2705 | 408,3963,3856 | 410,4032,3930 | 411,3563,3467 | 412,2627,2535 | 413,101,9 | 414,3494,3402 | 415,993,901 | 416,3665,3573 | 417,4084,3992 | 418,4013,3925 | 419,3969,3881 | 420,3483,3395 | 421,318,230 | 422,165,77 | 423,2190,2107 | 424,1363,1283 | 425,3666,3586 | 426,3927,3850 | 428,3671,3599 | 429,2368,2302 | 430,1243,1177 | 431,1346,1280 | 432,432,366 | 433,2407,2365 | 434,1886,1846 | 435,982,942 | 436,3072,3032 | 437,1225,1194 | 438,2200,2172 | 439,3487,3469 | 440,404,389

BATCH_RAW_INFO | 324,2493,1788 | 325,1959,1256 | 327,4003,3327 | 330,2193,1559 | 333,722,104 | 336,2234,1660 | 344,1929,1392 | 346,1454,967 | 347,3951,3465 | 350,2188,1744 | 351,463,24 | 353,2619,2214 | 354,1747,1370 | 356,4076,3736 | 357,407,67 | 360,392,58 | 361,2602,2272 | 363,3533,3209 | 364,1173,849 | 366,4085,3769 | 367,1635,1324 | 368,364,53 | 369,2869,2585 | 370,2732,2451 | 371,310,38 | 372,569,313 | 373,2383,2139 | 374,3885,3641 | 375,3486,3242 | 377,476,233 | 379,2336,2116 | 380,1923,1712 | 381,3631,3420 | 383,3815,3606 | 385,1959,1750 | 386,3969,3760 | 387,3518,3309 | 388,2516,2325 | 389,2627,2443 | 390,2137,1973 | 391,770,612 | 392,1075,919 | 393,3946,3797 | 394,2807,2658 | 396,3612,3463 | 398,1638,1493 | 399,303,161 | 400,3465,3329 | 401,1808,1672 | 402,3769,3633 | 403,2040,1918 | 405,149,40 | 406,2814,2705 | 408,3964,3856 | 410,4033,3930 | 411,3564,3467 | 412,2628,2535 | 413,102,9 | 414,3495,3402 | 415,994,901 | 416,3666,3573 | 417,4085,3992 | 418,4014,3925 | 419,3970,3881 | 420,3484,3395 | 421,319,230 | 422,166,77 | 423,2191,2107 | 424,1364,1283 | 425,3667,3586 | 426,3928,3850 | 428,3672,3599 | 429,2369,2302 | 430,1244,1177 | 431,1347,1280 | 432,433,366 | 433,2408,2365 | 434,1887,1846 | 435,983,942 | 436,3073,3032 | 437,1226,1194 | 438,2201,2172 | 439,3488,3469 | 440,405,389

BATCH_RAW_INFO | 324,2494,1788 | 325,1960,1256 | 327,4004,3327 | 330,2194,1559 | 333,723,104 | 336,2235,1660 | 344,1930,1392 | 346,1455,967 | 347,3952,3465 | 350,2189,1744 | 351,464,24 | 353,2620,2214 | 356,4077,3736 | 357,408,67 | 360,393,58 | 361,2603,2272 | 363,3534,3209 | 364,1174,849 | 366,4086,3769 | 367,1636,1324 | 368,365,53 | 369,2870,2585 | 370,2733,2451 | 371,311,38 | 372,570,313 | 373,2384,2139 | 374,3886,3641 | 375,3487,3242 | 377,477,233 | 379,2337,2116 | 380,1924,1712 | 381,3632,3420 | 383,3816,3606 | 385,1960,1750 | 386,3970,3760 | 387,3519,3309 | 388,2517,2325 | 389,2628,2443 | 390,2138,1973 | 391,771,612 | 392,1076,919 | 393,3947,3797 | 394,2808,2658 | 396,3613,3463 | 398,1639,1493 | 399,304,161 | 400,3466,3329 | 401,1809,1672 | 402,3770,3633 | 403,2041,1918 | 405,150,40 | 406,2815,2705 | 408,3965,3856 | 410,4034,3930 | 411,3565,3467 | 412,2629,2535 | 413,103,9 | 414,3496,3402 | 415,995,901 | 416,3667,3573 | 417,4086,3992 | 418,4015,3925 | 419,3971,3881 | 420,3485,3395 | 421,320,230 | 422,167,77 | 423,2192,2107 | 424,1365,1283 | 425,3668,3586 | 426,3929,3850 | 428,3673,3599 | 429,2370,2302 | 430,1245,1177 | 431,1348,1280 | 432,434,366 | 433,2409,2365 | 434,1888,1846 | 435,984,942 | 436,3074,3032 | 437,1227,1194 | 438,2202,2172 | 439,3489,3469 | 440,406,389

BATCH_RAW_INFO | 324,2495,1788 | 325,1961,1256 | 327,4005,3327 | 333,724,104 | 336,2236,1660 | 344,1931,1392 | 346,1456,967 | 347,3953,3465 | 350,2190,1744 | 351,465,24 | 353,2621,2214 | 356,4078,3736 | 357,409,67 | 360,394,58 | 361,2604,2272 | 363,3535,3209 | 364,1175,849 | 366,4087,3769 | 367,1637,1324 | 368,366,53 | 369,2871,2585 | 370,2734,2451 | 371,312,38 | 372,571,313 | 373,2385,2139 | 374,3887,3641 | 375,3488,3242 | 377,478,233 | 379,2338,2116 | 380,1925,1712 | 381,3633,3420 | 383,3817,3606 | 385,1961,1750 | 386,3971,3760 | 387,3520,3309 | 388,2518,2325 | 389,2629,2443 | 390,2139,1973 | 391,772,612 | 392,1077,919 | 393,3948,3797 | 394,2809,2658 | 396,3614,3463 | 398,1640,1493 | 399,305,161 | 400,3467,3329 | 401,1810,1672 | 402,3771,3633 | 403,2042,1918 | 405,151,40 | 406,2816,2705 | 408,3966,3856 | 410,4035,3930 | 411,3566,3467 | 412,2630,2535 | 413,104,9 | 414,3497,3402 | 415,996,901 | 416,3668,3573 | 417,4087,3992 | 418,4016,3925 | 419,3972,3881 | 420,3486,3395 | 421,321,230 | 422,168,77 | 423,2193,2107 | 424,1366,1283 | 425,3669,3586 | 426,3930,3850 | 428,3674,3599 | 429,2371,2302 | 430,1246,1177 | 431,1349,1280 | 432,435,366 | 433,2410,2365 | 434,1889,1846 | 435,985,942 | 436,3075,3032 | 437,1228,1194 | 438,2203,2172 | 439,3490,3469 | 440,407,389

BATCH_RAW_INFO | 324,2496,1788 | 325,1962,1256 | 327,4006,3327 | 333,725,104 | 336,2237,1660 | 344,1932,1392 | 346,1457,967 | 347,3954,3465 | 350,2191,1744 | 351,466,24 | 353,2622,2214 | 356,4079,3736 | 357,410,67 | 360,395,58 | 361,2605,2272 | 363,3536,3209 | 364,1176,849 | 366,4088,3769 | 367,1638,1324 | 368,367,53 | 369,2872,2585 | 370,2735,2451 | 371,313,38 | 372,572,313 | 373,2386,2139 | 374,3888,3641 | 375,3489,3242 | 377,479,233 | 379,2339,2116 | 380,1926,1712 | 381,3634,3420 | 383,3818,3606 | 385,1962,1750 | 386,3972,3760 | 387,3521,3309 | 388,2519,2325 | 389,2630,2443 | 390,2140,1973 | 391,773,612 | 392,1078,919 | 393,3949,3797 | 394,2810,2658 | 396,3615,3463 | 398,1641,1493 | 399,306,161 | 400,3468,3329 | 401,1811,1672 | 402,3772,3633 | 403,2043,1918 | 405,152,40 | 406,2817,2705 | 408,3967,3856 | 410,4036,3930 | 411,3567,3467 | 412,2631,2535 | 413,105,9 | 414,3498,3402 | 415,997,901 | 416,3669,3573 | 417,4088,3992 | 418,4017,3925 | 419,3973,3881 | 420,3487,3395 | 421,322,230 | 422,169,77 | 423,2194,2107 | 424,1367,1283 | 425,3670,3586 | 426,3931,3850 | 428,3675,3599 | 429,2372,2302 | 430,1247,1177 | 431,1350,1280 | 432,436,366 | 433,2411,2365 | 434,1890,1846 | 435,986,942 | 436,3076,3032 | 437,1229,1194 | 438,2204,2172 | 439,3491,3469 | 440,408,389

BATCH_RAW_INFO | 324,2497,1788 | 325,1963,1256 | 327,4007,3327 | 333,726,104 | 336,2238,1660 | 344,1933,1392 | 346,1458,967 | 347,3955,3465 | 350,2192,1744 | 351,467,24 | 353,2623,2214 | 356,4080,3736 | 357,411,67 | 360,396,58 | 361,2606,2272 | 363,3537,3209 | 364,1177,849 | 366,4089,3769 | 367,1639,1324 | 368,368,53 | 369,2873,2585 | 370,2736,2451 | 371,314,38 | 372,573,313 | 373,2387,2139 | 374,3889,3641 | 375,3490,3242 | 377,480,233 | 379,2340,2116 | 380,1927,1712 | 381,3635,3420 | 383,3819,3606 | 385,1963,1750 | 386,3973,3760 | 387,3522,3309 | 388,2520,2325 | 389,2631,2443 | 390,2141,1973 | 391,774,612 | 392,1079,919 | 393,3950,3797 | 394,2811,2658 | 396,3616,3463 | 398,1642,1493 | 399,307,161 | 400,3469,3329 | 401,1812,1672 | 402,3773,3633 | 403,2044,1918 | 405,153,40 | 406,2818,2705 | 408,3968,3856 | 410,4037,3930 | 411,3568,3467 | 412,2632,2535 | 413,106,9 | 414,3499,3402 | 415,998,901 | 416,3670,3573 | 417,4089,3992 | 418,4018,3925 | 419,3974,3881 | 420,3488,3395 | 421,323,230 | 422,170,77 | 423,2195,2107 | 424,1368,1283 | 425,3671,3586 | 426,3932,3850 | 428,3676,3599 | 429,2373,2302 | 430,1248,1177 | 431,1351,1280 | 432,437,366 | 433,2412,2365 | 434,1891,1846 | 435,987,942 | 436,3077,3032 | 437,1230,1194 | 438,2205,2172 | 439,3492,3469 | 440,409,389

BATCH_RAW_INFO | 324,2498,1788 | 325,1964,1256 | 327,4008,3327 | 333,727,104 | 336,2239,1660 | 344,1934,1392 | 346,1459,967 | 347,3956,3465 | 350,2193,1744 | 351,468,24 | 353,2624,2214 | 356,4081,3736 | 357,412,67 | 360,397,58 | 361,2607,2272 | 363,3538,3209 | 364,1178,849 | 366,4090,3769 | 367,1640,1324 | 368,369,53 | 369,2874,2585 | 370,2737,2451 | 371,315,38 | 372,574,313 | 373,2388,2139 | 374,3890,3641 | 375,3491,3242 | 377,481,233 | 379,2341,2116 | 380,1928,1712 | 381,3636,3420 | 383,3820,3606 | 385,1964,1750 | 386,3974,3760 | 387,3523,3309 | 388,2521,2325 | 389,2632,2443 | 390,2142,1973 | 391,775,612 | 392,1080,919 | 393,3951,3797 | 394,2812,2658 | 396,3617,3463 | 398,1643,1493 | 399,308,161 | 400,3470,3329 | 401,1813,1672 | 402,3774,3633 | 403,2045,1918 | 405,154,40 | 406,2819,2705 | 408,3969,3856 | 410,4038,3930 | 411,3569,3467 | 412,2633,2535 | 413,107,9 | 414,3500,3402 | 415,999,901 | 416,3671,3573 | 417,4090,3992 | 418,4019,3925 | 419,3975,3881 | 420,3489,3395 | 421,324,230 | 422,171,77 | 423,2196,2107 | 424,1369,1283 | 425,3672,3586 | 426,3933,3850 | 428,3677,3599 | 429,2374,2302 | 430,1249,1177 | 431,1352,1280 | 432,438,366 | 433,2413,2365 | 434,1892,1846 | 435,988,942 | 436,3078,3032 | 437,1231,1194 | 438,2206,2172 | 439,3493,3469 | 440,410,389

BATCH_RAW_INFO | 324,2499,1788 | 325,1965,1256 | 327,4009,3327 | 333,728,104 | 336,2240,1660 | 344,1935,1392 | 346,1460,967 | 347,3957,3465 | 350,2194,1744 | 351,469,24 | 353,2625,2214 | 356,4082,3736 | 357,413,67 | 360,398,58 | 361,2608,2272 | 363,3539,3209 | 364,1179,849 | 366,4091,3769 | 367,1641,1324 | 368,370,53 | 370,2738,2451 | 371,316,38 | 372,575,313 | 373,2389,2139 | 374,3891,3641 | 375,3492,3242 | 377,482,233 | 379,2342,2116 | 380,1929,1712 | 381,3637,3420 | 383,3821,3606 | 385,1965,1750 | 386,3975,3760 | 387,3524,3309 | 388,2522,2325 | 389,2633,2443 | 390,2143,1973 | 391,776,612 | 392,1081,919 | 393,3952,3797 | 394,2813,2658 | 396,3618,3463 | 398,1644,1493 | 399,309,161 | 400,3471,3329 | 401,1814,1672 | 402,3775,3633 | 403,2046,1918 | 405,155,40 | 406,2820,2705 | 408,3970,3856 | 410,4039,3930 | 411,3570,3467 | 412,2634,2535 | 413,108,9 | 414,3501,3402 | 415,1000,901 | 416,3672,3573 | 417,4091,3992 | 418,4020,3925 | 419,3976,3881 | 420,3490,3395 | 421,325,230 | 422,172,77 | 423,2197,2107 | 424,1370,1283 | 425,3673,3586 | 426,3934,3850 | 428,3678,3599 | 429,2375,2302 | 430,1250,1177 | 431,1353,1280 | 432,439,366 | 433,2414,2365 | 434,1893,1846 | 435,989,942 | 436,3079,3032 | 437,1232,1194 | 438,2207,2172 | 439,3494,3469 | 440,411,389

BATCH_RAW_INFO | 324,2500,1788 | 325,1966,1256 | 327,4010,3327 | 333,729,104 | 336,2241,1660 | 344,1936,1392 | 346,1461,967 | 347,3958,3465 | 350,2195,1744 | 351,470,24 | 353,2626,2214 | 356,4083,3736 | 357,414,67 | 360,399,58 | 361,2609,2272 | 363,3540,3209 | 364,1180,849 | 366,4092,3769 | 367,1642,1324 | 368,371,53 | 370,2739,2451 | 371,317,38 | 372,576,313 | 373,2390,2139 | 374,3892,3641 | 375,3493,3242 | 377,483,233 | 379,2343,2116 | 380,1930,1712 | 381,3638,3420 | 383,3822,3606 | 385,1966,1750 | 386,3976,3760 | 387,3525,3309 | 388,2523,2325 | 389,2634,2443 | 390,2144,1973 | 391,777,612 | 392,1082,919 | 393,3953,3797 | 394,2814,2658 | 396,3619,3463 | 398,1645,1493 | 399,310,161 | 400,3472,3329 | 401,1815,1672 | 402,3776,3633 | 403,2047,1918 | 405,156,40 | 406,2821,2705 | 408,3971,3856 | 410,4040,3930 | 411,3571,3467 | 412,2635,2535 | 413,109,9 | 414,3502,3402 | 415,1001,901 | 416,3673,3573 | 417,4092,3992 | 418,4021,3925 | 419,3977,3881 | 420,3491,3395 | 421,326,230 | 422,173,77 | 423,2198,2107 | 424,1371,1283 | 425,3674,3586 | 426,3935,3850 | 428,3679,3599 | 429,2376,2302 | 430,1251,1177 | 431,1354,1280 | 432,440,366 | 433,2415,2365 | 434,1894,1846 | 435,990,942 | 436,3080,3032 | 437,1233,1194 | 438,2208,2172 | 439,3495,3469 | 440,412,389

BATCH_RAW_INFO | 324,2501,1788 | 325,1967,1256 | 327,4011,3327 | 333,730,104 | 336,2242,1660 | 344,1937,1392 | 346,1462,967 | 347,3959,3465 | 350,2196,1744 | 351,471,24 | 353,2627,2214 | 356,4084,3736 | 357,415,67 | 360,400,58 | 361,2610,2272 | 363,3541,3209 | 364,1181,849 | 366,4093,3769 | 367,1643,1324 | 368,372,53 | 370,2740,2451 | 371,318,38 | 372,577,313 | 373,2391,2139 | 374,3893,3641 | 375,3494,3242 | 377,484,233 | 379,2344,2116 | 380,1931,1712 | 381,3639,3420 | 383,3823,3606 | 385,1967,1750 | 386,3977,3760 | 387,3526,3309 | 388,2524,2325 | 389,2635,2443 | 390,2145,1973 | 391,778,612 | 392,1083,919 | 393,3954,3797 | 394,2815,2658 | 396,3620,3463 | 398,1646,1493 | 399,311,161 | 400,3473,3329 | 401,1816,1672 | 402,3777,3633 | 403,2048,1918 | 405,157,40 | 406,2822,2705 | 408,3972,3856 | 410,4041,3930 | 411,3572,3467 | 412,2636,2535 | 413,110,9 | 414,3503,3402 | 415,1002,901 | 416,3674,3573 | 417,4093,3992 | 418,4022,3925 | 419,3978,3881 | 420,3492,3395 | 421,327,230 | 422,174,77 | 423,2199,2107 | 424,1372,1283 | 425,3675,3586 | 426,3936,3850 | 428,3680,3599 | 429,2377,2302 | 430,1252,1177 | 431,1355,1280 | 432,441,366 | 433,2416,2365 | 434,1895,1846 | 435,991,942 | 436,3081,3032 | 437,1234,1194 | 438,2209,2172 | 439,3496,3469 | 440,413,389

BATCH_RAW_INFO | 324,2502,1788 | 325,1968,1256 | 327,4012,3327 | 333,731,104 | 336,2243,1660 | 344,1938,1392 | 346,1463,967 | 347,3960,3465 | 350,2197,1744 | 351,472,24 | 353,2628,2214 | 356,4085,3736 | 357,416,67 | 360,401,58 | 361,2611,2272 | 363,3542,3209 | 364,1182,849 | 366,4094,3769 | 367,1644,1324 | 368,373,53 | 370,2741,2451 | 371,319,38 | 372,578,313 | 373,2392,2139 | 374,3894,3641 | 375,3495,3242 | 377,485,233 | 379,2345,2116 | 380,1932,1712 | 381,3640,3420 | 383,3824,3606 | 385,1968,1750 | 386,3978,3760 | 387,3527,3309 | 388,2525,2325 | 389,2636,2443 | 390,2146,1973 | 391,779,612 | 392,1084,919 | 393,3955,3797 | 394,2816,2658 | 396,3621,3463 | 398,1647,1493 | 399,312,161 | 400,3474,3329 | 401,1817,1672 | 402,3778,3633 | 403,2049,1918 | 405,158,40 | 406,2823,2705 | 408,3973,3856 | 410,4042,3930 | 411,3573,3467 | 412,2637,2535 | 413,111,9 | 414,3504,3402 | 415,1003,901 | 416,3675,3573 | 417,4094,3992 | 418,4023,3925 | 419,3979,3881 | 420,3493,3395 | 421,328,230 | 422,175,77 | 423,2200,2107 | 424,1373,1283 | 425,3676,3586 | 426,3937,3850 | 428,3681,3599 | 429,2378,2302 | 430,1253,1177 | 431,1356,1280 | 432,442,366 | 433,2417,2365 | 434,1896,1846 | 435,992,942 | 436,3082,3032 | 437,1235,1194 | 438,2210,2172 | 439,3497,3469 | 440,414,389

BATCH_RAW_INFO | 324,2503,1788 | 325,1969,1256 | 327,4013,3327 | 333,732,104 | 336,2244,1660 | 344,1939,1392 | 346,1464,967 | 347,3961,3465 | 350,2198,1744 | 351,473,24 | 353,2629,2214 | 356,4086,3736 | 357,417,67 | 360,402,58 | 361,2612,2272 | 363,3543,3209 | 364,1183,849 | 366,4095,3769 | 367,1645,1324 | 368,374,53 | 370,2742,2451 | 371,320,38 | 372,579,313 | 373,2393,2139 | 374,3895,3641 | 375,3496,3242 | 377,486,233 | 379,2346,2116 | 380,1933,1712 | 381,3641,3420 | 383,3825,3606 | 385,1969,1750 | 386,3979,3760 | 387,3528,3309 | 388,2526,2325 | 389,2637,2443 | 390,2147,1973 | 391,780,612 | 392,1085,919 | 393,3956,3797 | 394,2817,2658 | 396,3622,3463 | 398,1648,1493 | 399,313,161 | 400,3475,3329 | 401,1818,1672 | 402,3779,3633 | 403,2050,1918 | 405,159,40 | 406,2824,2705 | 408,3974,3856 | 410,4043,3930 | 411,3574,3467 | 412,2638,2535 | 413,112,9 | 414,3505,3402 | 415,1004,901 | 416,3676,3573 | 417,4095,3992 | 418,4024,3925 | 419,3980,3881 | 420,3494,3395 | 421,329,230 | 422,176,77 | 423,2201,2107 | 424,1374,1283 | 425,3677,3586 | 426,3938,3850 | 428,3682,3599 | 429,2379,2302 | 430,1254,1177 | 431,1357,1280 | 432,443,366 | 433,2418,2365 | 434,1897,1846 | 435,993,942 | 436,3083,3032 | 437,1236,1194 | 438,2211,2172 | 439,3498,3469 | 440,415,389

BATCH_RAW_INFO | 441,662,661

BATCH_RAW_INFO | 324,2504,1788 | 325,1970,1256 | 327,4014,3327 | 333,733,104 | 336,2245,1660 | 344,1940,1392 | 346,1465,967 | 347,3962,3465 | 350,2199,1744 | 351,474,24 | 353,2630,2214 | 356,4087,3736 | 357,418,67 | 360,403,58 | 361,2613,2272 | 363,3544,3209 | 364,1184,849 | 367,1646,1324 | 368,375,53 | 370,2743,2451 | 371,321,38 | 372,580,313 | 373,2394,2139 | 374,3896,3641 | 375,3497,3242 | 377,487,233 | 379,2347,2116 | 380,1934,1712 | 381,3642,3420 | 383,3826,3606 | 385,1970,1750 | 386,3980,3760 | 387,3529,3309 | 388,2527,2325 | 389,2638,2443 | 390,2148,1973 | 391,781,612 | 392,1086,919 | 393,3957,3797 | 394,2818,2658 | 396,3623,3463 | 398,1649,1493 | 399,314,161 | 400,3476,3329 | 401,1819,1672 | 402,3780,3633 | 403,2051,1918 | 405,160,40 | 406,2825,2705 | 408,3975,3856 | 410,4044,3930 | 411,3575,3467 | 412,2639,2535 | 413,113,9 | 414,3506,3402 | 415,1005,901 | 416,3677,3573 | 418,4025,3925 | 419,3981,3881 | 420,3495,3395 | 421,330,230 | 422,177,77 | 423,2202,2107 | 424,1375,1283 | 425,3678,3586 | 426,3939,3850 | 428,3683,3599 | 429,2380,2302 | 430,1255,1177 | 431,1358,1280 | 432,444,366 | 433,2419,2365 | 434,1898,1846 | 435,994,942 | 436,3084,3032 | 437,1237,1194 | 438,2212,2172 | 439,3499,3469 | 440,416,389 | 441,663,661

BATCH_RAW_INFO | 324,2505,1788 | 325,1971,1256 | 327,4015,3327 | 333,734,104 | 336,2246,1660 | 344,1941,1392 | 346,1466,967 | 347,3963,3465 | 350,2200,1744 | 351,475,24 | 353,2631,2214 | 356,4088,3736 | 357,419,67 | 360,404,58 | 361,2614,2272 | 363,3545,3209 | 364,1185,849 | 367,1647,1324 | 368,376,53 | 370,2744,2451 | 371,322,38 | 372,581,313 | 373,2395,2139 | 374,3897,3641 | 375,3498,3242 | 377,488,233 | 379,2348,2116 | 380,1935,1712 | 381,3643,3420 | 383,3827,3606 | 385,1971,1750 | 386,3981,3760 | 387,3530,3309 | 388,2528,2325 | 389,2639,2443 | 390,2149,1973 | 391,782,612 | 392,1087,919 | 393,3958,3797 | 394,2819,2658 | 396,3624,3463 | 398,1650,1493 | 399,315,161 | 400,3477,3329 | 401,1820,1672 | 402,3781,3633 | 403,2052,1918 | 405,161,40 | 406,2826,2705 | 408,3976,3856 | 410,4045,3930 | 411,3576,3467 | 412,2640,2535 | 413,114,9 | 414,3507,3402 | 415,1006,901 | 416,3678,3573 | 418,4026,3925 | 419,3982,3881 | 420,3496,3395 | 421,331,230 | 422,178,77 | 423,2203,2107 | 424,1376,1283 | 425,3679,3586 | 426,3940,3850 | 428,3684,3599 | 429,2381,2302 | 430,1256,1177 | 431,1359,1280 | 432,445,366 | 433,2420,2365 | 434,1899,1846 | 435,995,942 | 436,3085,3032 | 437,1238,1194 | 438,2213,2172 | 439,3500,3469 | 440,417,389 | 441,664,661

BATCH_RAW_INFO | 324,2506,1788 | 325,1972,1256 | 327,4016,3327 | 333,735,104 | 336,2247,1660 | 344,1942,1392 | 346,1467,967 | 347,3964,3465 | 350,2201,1744 | 351,476,24 | 353,2632,2214 | 356,4089,3736 | 357,420,67 | 360,405,58 | 361,2615,2272 | 363,3546,3209 | 364,1186,849 | 367,1648,1324 | 368,377,53 | 370,2745,2451 | 371,323,38 | 372,582,313 | 373,2396,2139 | 374,3898,3641 | 375,3499,3242 | 377,489,233 | 379,2349,2116 | 380,1936,1712 | 381,3644,3420 | 383,3828,3606 | 385,1972,1750 | 386,3982,3760 | 387,3531,3309 | 388,2529,2325 | 390,2150,1973 | 391,783,612 | 392,1088,919 | 393,3959,3797 | 394,2820,2658 | 396,3625,3463 | 398,1651,1493 | 399,316,161 | 400,3478,3329 | 401,1821,1672 | 402,3782,3633 | 403,2053,1918 | 405,162,40 | 406,2827,2705 | 408,3977,3856 | 410,4046,3930 | 411,3577,3467 | 412,2641,2535 | 413,115,9 | 414,3508,3402 | 415,1007,901 | 416,3679,3573 | 418,4027,3925 | 419,3983,3881 | 420,3497,3395 | 421,332,230 | 422,179,77 | 423,2204,2107 | 424,1377,1283 | 425,3680,3586 | 426,3941,3850 | 428,3685,3599 | 429,2382,2302 | 430,1257,1177 | 431,1360,1280 | 432,446,366 | 433,2421,2365 | 434,1900,1846 | 435,996,942 | 436,3086,3032 | 437,1239,1194 | 438,2214,2172 | 439,3501,3469 | 440,418,389 | 441,665,661

BATCH_RAW_INFO | 324,2507,1788 | 325,1973,1256 | 327,4017,3327 | 333,736,104 | 336,2248,1660 | 344,1943,1392 | 346,1468,967 | 347,3965,3465 | 350,2202,1744 | 351,477,24 | 353,2633,2214 | 356,4090,3736 | 357,421,67 | 360,406,58 | 361,2616,2272 | 363,3547,3209 | 364,1187,849 | 367,1649,1324 | 368,378,53 | 370,2746,2451 | 371,324,38 | 372,583,313 | 373,2397,2139 | 374,3899,3641 | 375,3500,3242 | 377,490,233 | 379,2350,2116 | 380,1937,1712 | 381,3645,3420 | 383,3829,3606 | 385,1973,1750 | 386,3983,3760 | 387,3532,3309 | 388,2530,2325 | 390,2151,1973 | 391,784,612 | 392,1089,919 | 393,3960,3797 | 394,2821,2658 | 396,3626,3463 | 398,1652,1493 | 399,317,161 | 400,3479,3329 | 401,1822,1672 | 402,3783,3633 | 403,2054,1918 | 405,163,40 | 406,2828,2705 | 408,3978,3856 | 410,4047,3930 | 411,3578,3467 | 412,2642,2535 | 413,116,9 | 414,3509,3402 | 415,1008,901 | 416,3680,3573 | 418,4028,3925 | 419,3984,3881 | 420,3498,3395 | 421,333,230 | 422,180,77 | 423,2205,2107 | 424,1378,1283 | 425,3681,3586 | 426,3942,3850 | 428,3686,3599 | 429,2383,2302 | 430,1258,1177 | 431,1361,1280 | 432,447,366 | 433,2422,2365 | 434,1901,1846 | 435,997,942 | 436,3087,3032 | 437,1240,1194 | 438,2215,2172 | 439,3502,3469 | 440,419,389 | 441,666,661

BATCH_RAW_INFO | 324,2508,1788 | 325,1974,1256 | 327,4018,3327 | 333,737,104 | 336,2249,1660 | 344,1944,1392 | 346,1469,967 | 347,3966,3465 | 350,2203,1744 | 351,478,24 | 353,2634,2214 | 356,4091,3736 | 357,422,67 | 360,407,58 | 361,2617,2272 | 363,3548,3209 | 364,1188,849 | 367,1650,1324 | 368,379,53 | 370,2747,2451 | 371,325,38 | 372,584,313 | 373,2398,2139 | 374,3900,3641 | 375,3501,3242 | 377,491,233 | 379,2351,2116 | 380,1938,1712 | 381,3646,3420 | 383,3830,3606 | 385,1974,1750 | 386,3984,3760 | 387,3533,3309 | 388,2531,2325 | 390,2152,1973 | 391,785,612 | 392,1090,919 | 393,3961,3797 | 394,2822,2658 | 396,3627,3463 | 398,1653,1493 | 399,318,161 | 400,3480,3329 | 401,1823,1672 | 402,3784,3633 | 403,2055,1918 | 405,164,40 | 406,2829,2705 | 408,3979,3856 | 410,4048,3930 | 411,3579,3467 | 412,2643,2535 | 413,117,9 | 414,3510,3402 | 415,1009,901 | 416,3681,3573 | 418,4029,3925 | 419,3985,3881 | 420,3499,3395 | 421,334,230 | 422,181,77 | 423,2206,2107 | 424,1379,1283 | 425,3682,3586 | 426,3943,3850 | 428,3687,3599 | 429,2384,2302 | 430,1259,1177 | 431,1362,1280 | 432,448,366 | 433,2423,2365 | 434,1902,1846 | 435,998,942 | 436,3088,3032 | 437,1241,1194 | 438,2216,2172 | 439,3503,3469 | 440,420,389 | 441,667,661

BATCH_RAW_INFO | 324,2509,1788 | 325,1975,1256 | 327,4019,3327 | 333,738,104 | 336,2250,1660 | 344,1945,1392 | 346,1470,967 | 347,3967,3465 | 350,2204,1744 | 351,479,24 | 353,2635,2214 | 356,4092,3736 | 357,423,67 | 360,408,58 | 361,2618,2272 | 363,3549,3209 | 364,1189,849 | 367,1651,1324 | 368,380,53 | 370,2748,2451 | 371,326,38 | 372,585,313 | 373,2399,2139 | 374,3901,3641 | 375,3502,3242 | 377,492,233 | 379,2352,2116 | 380,1939,1712 | 381,3647,3420 | 383,3831,3606 | 385,1975,1750 | 386,3985,3760 | 387,3534,3309 | 388,2532,2325 | 390,2153,1973 | 391,786,612 | 392,1091,919 | 393,3962,3797 | 394,2823,2658 | 396,3628,3463 | 398,1654,1493 | 399,319,161 | 400,3481,3329 | 401,1824,1672 | 402,3785,3633 | 403,2056,1918 | 405,165,40 | 406,2830,2705 | 408,3980,3856 | 410,4049,3930 | 411,3580,3467 | 412,2644,2535 | 413,118,9 | 414,3511,3402 | 415,1010,901 | 416,3682,3573 | 418,4030,3925 | 419,3986,3881 | 420,3500,3395 | 421,335,230 | 422,182,77 | 423,2207,2107 | 424,1380,1283 | 425,3683,3586 | 426,3944,3850 | 428,3688,3599 | 429,2385,2302 | 430,1260,1177 | 431,1363,1280 | 432,449,366 | 433,2424,2365 | 434,1903,1846 | 435,999,942 | 436,3089,3032 | 437,1242,1194 | 438,2217,2172 | 439,3504,3469 | 440,421,389 | 441,668,661

BATCH_RAW_INFO | 442,1360,1359

BATCH_RAW_INFO | 324,2510,1788 | 325,1976,1256 | 327,4020,3327 | 333,739,104 | 336,2251,1660 | 344,1946,1392 | 346,1471,967 | 347,3968,3465 | 350,2205,1744 | 351,480,24 | 353,2636,2214 | 356,4093,3736 | 357,424,67 | 360,409,58 | 361,2619,2272 | 363,3550,3209 | 364,1190,849 | 367,1652,1324 | 368,381,53 | 370,2749,2451 | 371,327,38 | 372,586,313 | 373,2400,2139 | 374,3902,3641 | 375,3503,3242 | 377,493,233 | 379,2353,2116 | 380,1940,1712 | 381,3648,3420 | 383,3832,3606 | 385,1976,1750 | 386,3986,3760 | 387,3535,3309 | 388,2533,2325 | 390,2154,1973 | 391,787,612 | 392,1092,919 | 393,3963,3797 | 394,2824,2658 | 396,3629,3463 | 398,1655,1493 | 399,320,161 | 400,3482,3329 | 401,1825,1672 | 402,3786,3633 | 403,2057,1918 | 405,166,40 | 406,2831,2705 | 408,3981,3856 | 410,4050,3930 | 411,3581,3467 | 412,2645,2535 | 413,119,9 | 414,3512,3402 | 415,1011,901 | 416,3683,3573 | 418,4031,3925 | 419,3987,3881 | 420,3501,3395 | 421,336,230 | 422,183,77 | 423,2208,2107 | 424,1381,1283 | 425,3684,3586 | 426,3945,3850 | 428,3689,3599 | 429,2386,2302 | 430,1261,1177 | 431,1364,1280 | 432,450,366 | 433,2425,2365 | 434,1904,1846 | 435,1000,942 | 436,3090,3032 | 437,1243,1194 | 438,2218,2172 | 439,3505,3469 | 440,422,389 | 441,669,661 | 442,1361,1359

BATCH_RAW_INFO | 324,2511,1788 | 325,1977,1256 | 327,4021,3327 | 333,740,104 | 336,2252,1660 | 344,1947,1392 | 346,1472,967 | 347,3969,3465 | 350,2206,1744 | 351,481,24 | 353,2637,2214 | 356,4094,3736 | 357,425,67 | 360,410,58 | 361,2620,2272 | 363,3551,3209 | 364,1191,849 | 367,1653,1324 | 368,382,53 | 370,2750,2451 | 371,328,38 | 372,587,313 | 373,2401,2139 | 374,3903,3641 | 375,3504,3242 | 377,494,233 | 379,2354,2116 | 380,1941,1712 | 381,3649,3420 | 383,3833,3606 | 385,1977,1750 | 386,3987,3760 | 387,3536,3309 | 388,2534,2325 | 390,2155,1973 | 391,788,612 | 392,1093,919 | 393,3964,3797 | 394,2825,2658 | 396,3630,3463 | 398,1656,1493 | 399,321,161 | 400,3483,3329 | 401,1826,1672 | 402,3787,3633 | 403,2058,1918 | 405,167,40 | 406,2832,2705 | 408,3982,3856 | 410,4051,3930 | 411,3582,3467 | 412,2646,2535 | 413,120,9 | 414,3513,3402 | 415,1012,901 | 416,3684,3573 | 418,4032,3925 | 419,3988,3881 | 420,3502,3395 | 421,337,230 | 422,184,77 | 423,2209,2107 | 424,1382,1283 | 425,3685,3586 | 426,3946,3850 | 428,3690,3599 | 429,2387,2302 | 430,1262,1177 | 431,1365,1280 | 432,451,366 | 433,2426,2365 | 434,1905,1846 | 435,1001,942 | 436,3091,3032 | 437,1244,1194 | 438,2219,2172 | 439,3506,3469 | 440,423,389 | 441,670,661 | 442,1362,1359

BATCH_RAW_INFO | 324,2512,1788 | 325,1978,1256 | 327,4022,3327 | 333,741,104 | 336,2253,1660 | 344,1948,1392 | 346,1473,967 | 347,3970,3465 | 350,2207,1744 | 351,482,24 | 353,2638,2214 | 356,4095,3736 | 357,426,67 | 360,411,58 | 361,2621,2272 | 363,3552,3209 | 364,1192,849 | 367,1654,1324 | 368,383,53 | 370,2751,2451 | 371,329,38 | 372,588,313 | 373,2402,2139 | 374,3904,3641 | 375,3505,3242 | 377,495,233 | 379,2355,2116 | 380,1942,1712 | 381,3650,3420 | 383,3834,3606 | 385,1978,1750 | 386,3988,3760 | 387,3537,3309 | 388,2535,2325 | 390,2156,1973 | 391,789,612 | 392,1094,919 | 393,3965,3797 | 394,2826,2658 | 396,3631,3463 | 398,1657,1493 | 399,322,161 | 400,3484,3329 | 401,1827,1672 | 402,3788,3633 | 403,2059,1918 | 405,168,40 | 406,2833,2705 | 408,3983,3856 | 410,4052,3930 | 411,3583,3467 | 412,2647,2535 | 413,121,9 | 414,3514,3402 | 415,1013,901 | 416,3685,3573 | 418,4033,3925 | 419,3989,3881 | 420,3503,3395 | 421,338,230 | 422,185,77 | 423,2210,2107 | 424,1383,1283 | 425,3686,3586 | 426,3947,3850 | 428,3691,3599 | 429,2388,2302 | 430,1263,1177 | 431,1366,1280 | 432,452,366 | 433,2427,2365 | 434,1906,1846 | 435,1002,942 | 436,3092,3032 | 437,1245,1194 | 438,2220,2172 | 439,3507,3469 | 440,424,389 | 441,671,661 | 442,1363,1359

BATCH_RAW_INFO | 324,2513,1788 | 325,1979,1256 | 327,4023,3327 | 333,742,104 | 336,2254,1660 | 344,1949,1392 | 346,1474,967 | 347,3971,3465 | 350,2208,1744 | 351,483,24 | 353,2639,2214 | 357,427,67 | 360,412,58 | 361,2622,2272 | 363,3553,3209 | 364,1193,849 | 367,1655,1324 | 368,384,53 | 370,2752,2451 | 371,330,38 | 372,589,313 | 373,2403,2139 | 374,3905,3641 | 375,3506,3242 | 377,496,233 | 379,2356,2116 | 380,1943,1712 | 381,3651,3420 | 383,3835,3606 | 385,1979,1750 | 386,3989,3760 | 387,3538,3309 | 388,2536,2325 | 390,2157,1973 | 391,790,612 | 392,1095,919 | 393,3966,3797 | 394,2827,2658 | 396,3632,3463 | 398,1658,1493 | 399,323,161 | 400,3485,3329 | 401,1828,1672 | 402,3789,3633 | 403,2060,1918 | 405,169,40 | 406,2834,2705 | 408,3984,3856 | 410,4053,3930 | 411,3584,3467 | 412,2648,2535 | 413,122,9 | 414,3515,3402 | 415,1014,901 | 416,3686,3573 | 418,4034,3925 | 419,3990,3881 | 420,3504,3395 | 421,339,230 | 422,186,77 | 423,2211,2107 | 424,1384,1283 | 425,3687,3586 | 426,3948,3850 | 428,3692,3599 | 429,2389,2302 | 430,1264,1177 | 431,1367,1280 | 432,453,366 | 433,2428,2365 | 434,1907,1846 | 435,1003,942 | 436,3093,3032 | 437,1246,1194 | 438,2221,2172 | 439,3508,3469 | 440,425,389 | 441,672,661 | 442,1364,1359

BATCH_RAW_INFO | 324,2514,1788 | 325,1980,1256 | 327,4024,3327 | 333,743,104 | 336,2255,1660 | 344,1950,1392 | 346,1475,967 | 347,3972,3465 | 350,2209,1744 | 351,484,24 | 353,2640,2214 | 357,428,67 | 360,413,58 | 361,2623,2272 | 363,3554,3209 | 364,1194,849 | 367,1656,1324 | 368,385,53 | 370,2753,2451 | 371,331,38 | 372,590,313 | 373,2404,2139 | 374,3906,3641 | 375,3507,3242 | 377,497,233 | 379,2357,2116 | 380,1944,1712 | 381,3652,3420 | 383,3836,3606 | 385,1980,1750 | 386,3990,3760 | 387,3539,3309 | 388,2537,2325 | 390,2158,1973 | 391,791,612 | 392,1096,919 | 393,3967,3797 | 394,2828,2658 | 396,3633,3463 | 398,1659,1493 | 399,324,161 | 400,3486,3329 | 401,1829,1672 | 402,3790,3633 | 403,2061,1918 | 405,170,40 | 406,2835,2705 | 408,3985,3856 | 410,4054,3930 | 411,3585,3467 | 412,2649,2535 | 413,123,9 | 414,3516,3402 | 415,1015,901 | 416,3687,3573 | 418,4035,3925 | 419,3991,3881 | 420,3505,3395 | 421,340,230 | 422,187,77 | 423,2212,2107 | 424,1385,1283 | 425,3688,3586 | 426,3949,3850 | 428,3693,3599 | 429,2390,2302 | 430,1265,1177 | 431,1368,1280 | 432,454,366 | 433,2429,2365 | 434,1908,1846 | 435,1004,942 | 436,3094,3032 | 437,1247,1194 | 438,2222,2172 | 439,3509,3469 | 440,426,389 | 441,673,661 | 442,1365,1359

BATCH_RAW_INFO | 324,2515,1788 | 325,1981,1256 | 327,4025,3327 | 333,744,104 | 336,2256,1660 | 344,1951,1392 | 346,1476,967 | 347,3973,3465 | 350,2210,1744 | 351,485,24 | 353,2641,2214 | 357,429,67 | 360,414,58 | 361,2624,2272 | 363,3555,3209 | 364,1195,849 | 367,1657,1324 | 368,386,53 | 370,2754,2451 | 371,332,38 | 372,591,313 | 373,2405,2139 | 374,3907,3641 | 375,3508,3242 | 377,498,233 | 379,2358,2116 | 380,1945,1712 | 381,3653,3420 | 383,3837,3606 | 385,1981,1750 | 386,3991,3760 | 387,3540,3309 | 388,2538,2325 | 390,2159,1973 | 391,792,612 | 392,1097,919 | 393,3968,3797 | 394,2829,2658 | 396,3634,3463 | 398,1660,1493 | 399,325,161 | 400,3487,3329 | 401,1830,1672 | 402,3791,3633 | 403,2062,1918 | 405,171,40 | 406,2836,2705 | 408,3986,3856 | 410,4055,3930 | 411,3586,3467 | 412,2650,2535 | 413,124,9 | 414,3517,3402 | 415,1016,901 | 416,3688,3573 | 418,4036,3925 | 419,3992,3881 | 420,3506,3395 | 421,341,230 | 422,188,77 | 423,2213,2107 | 424,1386,1283 | 425,3689,3586 | 426,3950,3850 | 428,3694,3599 | 429,2391,2302 | 430,1266,1177 | 431,1369,1280 | 432,455,366 | 433,2430,2365 | 434,1909,1846 | 435,1005,942 | 436,3095,3032 | 437,1248,1194 | 438,2223,2172 | 439,3510,3469 | 440,427,389 | 441,674,661 | 442,1366,1359

BATCH_RAW_INFO | 324,2516,1788 | 325,1982,1256 | 327,4026,3327 | 333,745,104 | 336,2257,1660 | 344,1952,1392 | 346,1477,967 | 347,3974,3465 | 350,2211,1744 | 351,486,24 | 353,2642,2214 | 357,430,67 | 360,415,58 | 361,2625,2272 | 363,3556,3209 | 364,1196,849 | 367,1658,1324 | 368,387,53 | 370,2755,2451 | 371,333,38 | 372,592,313 | 373,2406,2139 | 374,3908,3641 | 375,3509,3242 | 377,499,233 | 379,2359,2116 | 380,1946,1712 | 381,3654,3420 | 383,3838,3606 | 385,1982,1750 | 386,3992,3760 | 387,3541,3309 | 388,2539,2325 | 390,2160,1973 | 391,793,612 | 392,1098,919 | 393,3969,3797 | 394,2830,2658 | 396,3635,3463 | 398,1661,1493 | 399,326,161 | 400,3488,3329 | 401,1831,1672 | 402,3792,3633 | 403,2063,1918 | 405,172,40 | 406,2837,2705 | 408,3987,3856 | 410,4056,3930 | 411,3587,3467 | 412,2651,2535 | 413,125,9 | 414,3518,3402 | 415,1017,901 | 416,3689,3573 | 418,4037,3925 | 419,3993,3881 | 420,3507,3395 | 421,342,230 | 422,189,77 | 423,2214,2107 | 424,1387,1283 | 425,3690,3586 | 426,3951,3850 | 428,3695,3599 | 429,2392,2302 | 430,1267,1177 | 431,1370,1280 | 432,456,366 | 433,2431,2365 | 434,1910,1846 | 435,1006,942 | 436,3096,3032 | 437,1249,1194 | 438,2224,2172 | 439,3511,3469 | 440,428,389 | 441,675,661 | 442,1367,1359

BATCH_RAW_INFO | 324,2517,1788 | 325,1983,1256 | 327,4027,3327 | 333,746,104 | 336,2258,1660 | 344,1953,1392 | 346,1478,967 | 347,3975,3465 | 350,2212,1744 | 351,487,24 | 353,2643,2214 | 357,431,67 | 360,416,58 | 361,2626,2272 | 363,3557,3209 | 364,1197,849 | 367,1659,1324 | 368,388,53 | 370,2756,2451 | 371,334,38 | 372,593,313 | 373,2407,2139 | 374,3909,3641 | 375,3510,3242 | 377,500,233 | 379,2360,2116 | 380,1947,1712 | 381,3655,3420 | 383,3839,3606 | 385,1983,1750 | 386,3993,3760 | 387,3542,3309 | 388,2540,2325 | 390,2161,1973 | 391,794,612 | 392,1099,919 | 393,3970,3797 | 394,2831,2658 | 396,3636,3463 | 398,1662,1493 | 399,327,161 | 400,3489,3329 | 401,1832,1672 | 402,3793,3633 | 403,2064,1918 | 405,173,40 | 406,2838,2705 | 408,3988,3856 | 410,4057,3930 | 411,3588,3467 | 412,2652,2535 | 413,126,9 | 414,3519,3402 | 415,1018,901 | 416,3690,3573 | 418,4038,3925 | 419,3994,3881 | 420,3508,3395 | 421,343,230 | 422,190,77 | 423,2215,2107 | 424,1388,1283 | 425,3691,3586 | 426,3952,3850 | 428,3696,3599 | 429,2393,2302 | 430,1268,1177 | 431,1371,1280 | 432,457,366 | 433,2432,2365 | 434,1911,1846 | 435,1007,942 | 436,3097,3032 | 437,1250,1194 | 438,2225,2172 | 439,3512,3469 | 440,429,389 | 441,676,661 | 442,1368,1359

BATCH_RAW_INFO | 324,2518,1788 | 325,1984,1256 | 327,4028,3327 | 333,747,104 | 336,2259,1660 | 344,1954,1392 | 346,1479,967 | 347,3976,3465 | 350,2213,1744 | 351,488,24 | 353,2644,2214 | 357,432,67 | 360,417,58 | 361,2627,2272 | 363,3558,3209 | 364,1198,849 | 367,1660,1324 | 368,389,53 | 370,2757,2451 | 371,335,38 | 372,594,313 | 373,2408,2139 | 374,3910,3641 | 375,3511,3242 | 377,501,233 | 379,2361,2116 | 380,1948,1712 | 381,3656,3420 | 383,3840,3606 | 385,1984,1750 | 386,3994,3760 | 387,3543,3309 | 388,2541,2325 | 390,2162,1973 | 391,795,612 | 392,1100,919 | 393,3971,3797 | 394,2832,2658 | 396,3637,3463 | 398,1663,1493 | 399,328,161 | 400,3490,3329 | 401,1833,1672 | 402,3794,3633 | 403,2065,1918 | 405,174,40 | 406,2839,2705 | 408,3989,3856 | 410,4058,3930 | 411,3589,3467 | 412,2653,2535 | 413,127,9 | 414,3520,3402 | 415,1019,901 | 416,3691,3573 | 418,4039,3925 | 419,3995,3881 | 420,3509,3395 | 421,344,230 | 422,191,77 | 423,2216,2107 | 424,1389,1283 | 425,3692,3586 | 426,3953,3850 | 428,3697,3599 | 429,2394,2302 | 430,1269,1177 | 431,1372,1280 | 432,458,366 | 433,2433,2365 | 434,1912,1846 | 435,1008,942 | 436,3098,3032 | 437,1251,1194 | 438,2226,2172 | 439,3513,3469 | 440,430,389 | 441,677,661 | 442,1369,1359

BATCH_RAW_INFO | 324,2519,1788 | 325,1985,1256 | 327,4029,3327 | 333,748,104 | 336,2260,1660 | 344,1955,1392 | 346,1480,967 | 347,3977,3465 | 350,2214,1744 | 351,489,24 | 353,2645,2214 | 357,433,67 | 360,418,58 | 361,2628,2272 | 363,3559,3209 | 364,1199,849 | 367,1661,1324 | 368,390,53 | 370,2758,2451 | 371,336,38 | 372,595,313 | 373,2409,2139 | 374,3911,3641 | 375,3512,3242 | 377,502,233 | 379,2362,2116 | 380,1949,1712 | 381,3657,3420 | 383,3841,3606 | 385,1985,1750 | 386,3995,3760 | 387,3544,3309 | 388,2542,2325 | 390,2163,1973 | 391,796,612 | 392,1101,919 | 393,3972,3797 | 394,2833,2658 | 396,3638,3463 | 398,1664,1493 | 399,329,161 | 400,3491,3329 | 401,1834,1672 | 402,3795,3633 | 403,2066,1918 | 405,175,40 | 406,2840,2705 | 408,3990,3856 | 410,4059,3930 | 411,3590,3467 | 412,2654,2535 | 413,128,9 | 414,3521,3402 | 415,1020,901 | 416,3692,3573 | 418,4040,3925 | 419,3996,3881 | 420,3510,3395 | 421,345,230 | 422,192,77 | 423,2217,2107 | 424,1390,1283 | 425,3693,3586 | 426,3954,3850 | 428,3698,3599 | 429,2395,2302 | 430,1270,1177 | 431,1373,1280 | 432,459,366 | 433,2434,2365 | 434,1913,1846 | 435,1009,942 | 436,3099,3032 | 437,1252,1194 | 438,2227,2172 | 439,3514,3469 | 440,431,389 | 441,678,661 | 442,1370,1359

BATCH_RAW_INFO | 324,2520,1788 | 325,1986,1256 | 327,4030,3327 | 333,749,104 | 336,2261,1660 | 344,1956,1392 | 346,1481,967 | 347,3978,3465 | 350,2215,1744 | 351,490,24 | 353,2646,2214 | 357,434,67 | 360,419,58 | 361,2629,2272 | 363,3560,3209 | 364,1200,849 | 367,1662,1324 | 368,391,53 | 370,2759,2451 | 371,337,38 | 372,596,313 | 373,2410,2139 | 374,3912,3641 | 375,3513,3242 | 377,503,233 | 379,2363,2116 | 380,1950,1712 | 381,3658,3420 | 383,3842,3606 | 385,1986,1750 | 386,3996,3760 | 387,3545,3309 | 388,2543,2325 | 390,2164,1973 | 391,797,612 | 392,1102,919 | 393,3973,3797 | 394,2834,2658 | 396,3639,3463 | 398,1665,1493 | 399,330,161 | 400,3492,3329 | 401,1835,1672 | 402,3796,3633 | 403,2067,1918 | 405,176,40 | 406,2841,2705 | 408,3991,3856 | 410,4060,3930 | 411,3591,3467 | 412,2655,2535 | 413,129,9 | 414,3522,3402 | 415,1021,901 | 416,3693,3573 | 418,4041,3925 | 419,3997,3881 | 420,3511,3395 | 421,346,230 | 422,193,77 | 423,2218,2107 | 424,1391,1283 | 425,3694,3586 | 426,3955,3850 | 428,3699,3599 | 429,2396,2302 | 430,1271,1177 | 431,1374,1280 | 432,460,366 | 433,2435,2365 | 434,1914,1846 | 435,1010,942 | 436,3100,3032 | 437,1253,1194 | 438,2228,2172 | 439,3515,3469 | 440,432,389 | 441,679,661 | 442,1371,1359

BATCH_RAW_INFO | 324,2521,1788 | 325,1987,1256 | 327,4031,3327 | 333,750,104 | 336,2262,1660 | 344,1957,1392 | 346,1482,967 | 347,3979,3465 | 350,2216,1744 | 351,491,24 | 353,2647,2214 | 357,435,67 | 360,420,58 | 361,2630,2272 | 363,3561,3209 | 364,1201,849 | 367,1663,1324 | 368,392,53 | 370,2760,2451 | 371,338,38 | 372,597,313 | 373,2411,2139 | 374,3913,3641 | 375,3514,3242 | 377,504,233 | 379,2364,2116 | 380,1951,1712 | 381,3659,3420 | 383,3843,3606 | 385,1987,1750 | 386,3997,3760 | 387,3546,3309 | 388,2544,2325 | 390,2165,1973 | 391,798,612 | 392,1103,919 | 393,3974,3797 | 394,2835,2658 | 396,3640,3463 | 398,1666,1493 | 399,331,161 | 400,3493,3329 | 401,1836,1672 | 402,3797,3633 | 403,2068,1918 | 405,177,40 | 406,2842,2705 | 408,3992,3856 | 410,4061,3930 | 411,3592,3467 | 412,2656,2535 | 413,130,9 | 414,3523,3402 | 415,1022,901 | 416,3694,3573 | 418,4042,3925 | 419,3998,3881 | 420,3512,3395 | 421,347,230 | 422,194,77 | 423,2219,2107 | 424,1392,1283 | 425,3695,3586 | 426,3956,3850 | 428,3700,3599 | 429,2397,2302 | 430,1272,1177 | 431,1375,1280 | 432,461,366 | 433,2436,2365 | 434,1915,1846 | 435,1011,942 | 436,3101,3032 | 437,1254,1194 | 438,2229,2172 | 439,3516,3469 | 440,433,389 | 441,680,661 | 442,1372,1359

BATCH_RAW_INFO | 324,2522,1788 | 325,1988,1256 | 327,4032,3327 | 333,751,104 | 336,2263,1660 | 344,1958,1392 | 346,1483,967 | 347,3980,3465 | 350,2217,1744 | 351,492,24 | 353,2648,2214 | 357,436,67 | 360,421,58 | 361,2631,2272 | 363,3562,3209 | 364,1202,849 | 367,1664,1324 | 368,393,53 | 370,2761,2451 | 371,339,38 | 372,598,313 | 373,2412,2139 | 374,3914,3641 | 375,3515,3242 | 377,505,233 | 379,2365,2116 | 380,1952,1712 | 381,3660,3420 | 383,3844,3606 | 385,1988,1750 | 386,3998,3760 | 387,3547,3309 | 388,2545,2325 | 390,2166,1973 | 391,799,612 | 392,1104,919 | 393,3975,3797 | 394,2836,2658 | 396,3641,3463 | 398,1667,1493 | 399,332,161 | 400,3494,3329 | 401,1837,1672 | 402,3798,3633 | 403,2069,1918 | 405,178,40 | 406,2843,2705 | 408,3993,3856 | 410,4062,3930 | 411,3593,3467 | 412,2657,2535 | 413,131,9 | 414,3524,3402 | 415,1023,901 | 416,3695,3573 | 418,4043,3925 | 419,3999,3881 | 420,3513,3395 | 421,348,230 | 422,195,77 | 423,2220,2107 | 424,1393,1283 | 425,3696,3586 | 426,3957,3850 | 428,3701,3599 | 429,2398,2302 | 430,1273,1177 | 431,1376,1280 | 432,462,366 | 433,2437,2365 | 434,1916,1846 | 435,1012,942 | 436,3102,3032 | 437,1255,1194 | 438,2230,2172 | 439,3517,3469 | 440,434,389 | 441,681,661 | 442,1373,1359

BATCH_RAW_INFO | 324,2523,1788 | 325,1989,1256 | 327,4033,3327 | 333,752,104 | 336,2264,1660 | 344,1959,1392 | 346,1484,967 | 347,3981,3465 | 350,2218,1744 | 351,493,24 | 353,2649,2214 | 357,437,67 | 360,422,58 | 361,2632,2272 | 363,3563,3209 | 364,1203,849 | 367,1665,1324 | 368,394,53 | 370,2762,2451 | 371,340,38 | 372,599,313 | 373,2413,2139 | 374,3915,3641 | 375,3516,3242 | 377,506,233 | 379,2366,2116 | 380,1953,1712 | 381,3661,3420 | 383,3845,3606 | 385,1989,1750 | 386,3999,3760 | 387,3548,3309 | 388,2546,2325 | 390,2167,1973 | 391,800,612 | 392,1105,919 | 393,3976,3797 | 394,2837,2658 | 396,3642,3463 | 398,1668,1493 | 399,333,161 | 400,3495,3329 | 401,1838,1672 | 402,3799,3633 | 403,2070,1918 | 405,179,40 | 406,2844,2705 | 408,3994,3856 | 410,4063,3930 | 411,3594,3467 | 412,2658,2535 | 413,132,9 | 414,3525,3402 | 415,1024,901 | 416,3696,3573 | 418,4044,3925 | 419,4000,3881 | 420,3514,3395 | 422,196,77 | 423,2221,2107 | 424,1394,1283 | 425,3697,3586 | 426,3958,3850 | 428,3702,3599 | 429,2399,2302 | 430,1274,1177 | 431,1377,1280 | 432,463,366 | 433,2438,2365 | 434,1917,1846 | 435,1013,942 | 436,3103,3032 | 437,1256,1194 | 438,2231,2172 | 439,3518,3469 | 440,435,389 | 441,682,661 | 442,1374,1359

BATCH_RAW_INFO | 324,2524,1788 | 325,1990,1256 | 327,4034,3327 | 333,753,104 | 336,2265,1660 | 344,1960,1392 | 346,1485,967 | 347,3982,3465 | 350,2219,1744 | 351,494,24 | 353,2650,2214 | 357,438,67 | 360,423,58 | 361,2633,2272 | 363,3564,3209 | 364,1204,849 | 367,1666,1324 | 368,395,53 | 370,2763,2451 | 371,341,38 | 372,600,313 | 373,2414,2139 | 374,3916,3641 | 375,3517,3242 | 377,507,233 | 379,2367,2116 | 380,1954,1712 | 381,3662,3420 | 383,3846,3606 | 385,1990,1750 | 386,4000,3760 | 387,3549,3309 | 388,2547,2325 | 390,2168,1973 | 391,801,612 | 392,1106,919 | 393,3977,3797 | 394,2838,2658 | 396,3643,3463 | 398,1669,1493 | 399,334,161 | 400,3496,3329 | 401,1839,1672 | 402,3800,3633 | 403,2071,1918 | 405,180,40 | 406,2845,2705 | 408,3995,3856 | 410,4064,3930 | 411,3595,3467 | 412,2659,2535 | 413,133,9 | 414,3526,3402 | 415,1025,901 | 416,3697,3573 | 418,4045,3925 | 419,4001,3881 | 420,3515,3395 | 422,197,77 | 423,2222,2107 | 424,1395,1283 | 425,3698,3586 | 426,3959,3850 | 428,3703,3599 | 429,2400,2302 | 430,1275,1177 | 431,1378,1280 | 432,464,366 | 433,2439,2365 | 434,1918,1846 | 435,1014,942 | 436,3104,3032 | 437,1257,1194 | 438,2232,2172 | 439,3519,3469 | 440,436,389 | 441,683,661 | 442,1375,1359

BATCH_RAW_INFO | 324,2525,1788 | 325,1991,1256 | 327,4035,3327 | 333,754,104 | 336,2266,1660 | 344,1961,1392 | 346,1486,967 | 347,3983,3465 | 350,2220,1744 | 351,495,24 | 353,2651,2214 | 357,439,67 | 360,424,58 | 361,2634,2272 | 363,3565,3209 | 364,1205,849 | 367,1667,1324 | 368,396,53 | 370,2764,2451 | 371,342,38 | 372,601,313 | 373,2415,2139 | 374,3917,3641 | 375,3518,3242 | 377,508,233 | 379,2368,2116 | 380,1955,1712 | 381,3663,3420 | 383,3847,3606 | 385,1991,1750 | 386,4001,3760 | 387,3550,3309 | 388,2548,2325 | 390,2169,1973 | 391,802,612 | 392,1107,919 | 393,3978,3797 | 394,2839,2658 | 396,3644,3463 | 398,1670,1493 | 399,335,161 | 400,3497,3329 | 401,1840,1672 | 402,3801,3633 | 403,2072,1918 | 405,181,40 | 406,2846,2705 | 408,3996,3856 | 410,4065,3930 | 411,3596,3467 | 412,2660,2535 | 413,134,9 | 414,3527,3402 | 415,1026,901 | 416,3698,3573 | 418,4046,3925 | 419,4002,3881 | 420,3516,3395 | 422,198,77 | 423,2223,2107 | 424,1396,1283 | 425,3699,3586 | 426,3960,3850 | 428,3704,3599 | 429,2401,2302 | 430,1276,1177 | 431,1379,1280 | 432,465,366 | 433,2440,2365 | 434,1919,1846 | 435,1015,942 | 436,3105,3032 | 437,1258,1194 | 438,2233,2172 | 439,3520,3469 | 440,437,389 | 441,684,661 | 442,1376,1359

BATCH_RAW_INFO | 324,2526,1788 | 325,1992,1256 | 327,4036,3327 | 333,755,104 | 336,2267,1660 | 344,1962,1392 | 346,1487,967 | 347,3984,3465 | 350,2221,1744 | 351,496,24 | 353,2652,2214 | 357,440,67 | 360,425,58 | 361,2635,2272 | 363,3566,3209 | 364,1206,849 | 367,1668,1324 | 368,397,53 | 370,2765,2451 | 371,343,38 | 372,602,313 | 373,2416,2139 | 374,3918,3641 | 375,3519,3242 | 377,509,233 | 379,2369,2116 | 380,1956,1712 | 381,3664,3420 | 383,3848,3606 | 385,1992,1750 | 386,4002,3760 | 387,3551,3309 | 388,2549,2325 | 390,2170,1973 | 391,803,612 | 392,1108,919 | 393,3979,3797 | 394,2840,2658 | 396,3645,3463 | 398,1671,1493 | 399,336,161 | 400,3498,3329 | 401,1841,1672 | 402,3802,3633 | 403,2073,1918 | 405,182,40 | 408,3997,3856 | 410,4066,3930 | 411,3597,3467 | 412,2661,2535 | 413,135,9 | 414,3528,3402 | 415,1027,901 | 416,3699,3573 | 418,4047,3925 | 419,4003,3881 | 420,3517,3395 | 422,199,77 | 423,2224,2107 | 424,1397,1283 | 425,3700,3586 | 426,3961,3850 | 428,3705,3599 | 429,2402,2302 | 430,1277,1177 | 431,1380,1280 | 432,466,366 | 433,2441,2365 | 434,1920,1846 | 435,1016,942 | 436,3106,3032 | 437,1259,1194 | 438,2234,2172 | 439,3521,3469 | 440,438,389 | 441,685,661 | 442,1377,1359

BATCH_RAW_INFO | 324,2527,1788 | 325,1993,1256 | 327,4037,3327 | 333,756,104 | 336,2268,1660 | 344,1963,1392 | 346,1488,967 | 347,3985,3465 | 350,2222,1744 | 351,497,24 | 353,2653,2214 | 357,441,67 | 360,426,58 | 361,2636,2272 | 363,3567,3209 | 364,1207,849 | 367,1669,1324 | 368,398,53 | 370,2766,2451 | 371,344,38 | 372,603,313 | 373,2417,2139 | 374,3919,3641 | 375,3520,3242 | 377,510,233 | 379,2370,2116 | 380,1957,1712 | 381,3665,3420 | 383,3849,3606 | 385,1993,1750 | 386,4003,3760 | 387,3552,3309 | 388,2550,2325 | 390,2171,1973 | 391,804,612 | 392,1109,919 | 393,3980,3797 | 394,2841,2658 | 396,3646,3463 | 398,1672,1493 | 399,337,161 | 400,3499,3329 | 401,1842,1672 | 402,3803,3633 | 403,2074,1918 | 405,183,40 | 408,3998,3856 | 410,4067,3930 | 411,3598,3467 | 412,2662,2535 | 413,136,9 | 414,3529,3402 | 415,1028,901 | 416,3700,3573 | 418,4048,3925 | 419,4004,3881 | 420,3518,3395 | 422,200,77 | 423,2225,2107 | 424,1398,1283 | 425,3701,3586 | 426,3962,3850 | 428,3706,3599 | 429,2403,2302 | 430,1278,1177 | 431,1381,1280 | 432,467,366 | 433,2442,2365 | 434,1921,1846 | 435,1017,942 | 436,3107,3032 | 437,1260,1194 | 438,2235,2172 | 439,3522,3469 | 440,439,389 | 441,686,661 | 442,1378,1359

BATCH_RAW_INFO | 324,2528,1788 | 325,1994,1256 | 327,4038,3327 | 333,757,104 | 336,2269,1660 | 344,1964,1392 | 346,1489,967 | 347,3986,3465 | 350,2223,1744 | 351,498,24 | 353,2654,2214 | 357,442,67 | 360,427,58 | 361,2637,2272 | 363,3568,3209 | 364,1208,849 | 367,1670,1324 | 368,399,53 | 370,2767,2451 | 371,345,38 | 372,604,313 | 373,2418,2139 | 374,3920,3641 | 375,3521,3242 | 377,511,233 | 379,2371,2116 | 380,1958,1712 | 381,3666,3420 | 383,3850,3606 | 385,1994,1750 | 386,4004,3760 | 387,3553,3309 | 388,2551,2325 | 390,2172,1973 | 391,805,612 | 392,1110,919 | 393,3981,3797 | 394,2842,2658 | 396,3647,3463 | 398,1673,1493 | 399,338,161 | 400,3500,3329 | 401,1843,1672 | 402,3804,3633 | 403,2075,1918 | 405,184,40 | 408,3999,3856 | 410,4068,3930 | 411,3599,3467 | 412,2663,2535 | 413,137,9 | 414,3530,3402 | 415,1029,901 | 416,3701,3573 | 418,4049,3925 | 419,4005,3881 | 420,3519,3395 | 422,201,77 | 423,2226,2107 | 424,1399,1283 | 425,3702,3586 | 426,3963,3850 | 428,3707,3599 | 429,2404,2302 | 430,1279,1177 | 431,1382,1280 | 432,468,366 | 433,2443,2365 | 434,1922,1846 | 435,1018,942 | 436,3108,3032 | 437,1261,1194 | 438,2236,2172 | 439,3523,3469 | 440,440,389 | 441,687,661 | 442,1379,1359

BATCH_RAW_INFO | 324,2529,1788 | 325,1995,1256 | 327,4039,3327 | 333,758,104 | 336,2270,1660 | 344,1965,1392 | 346,1490,967 | 347,3987,3465 | 350,2224,1744 | 351,499,24 | 353,2655,2214 | 357,443,67 | 360,428,58 | 361,2638,2272 | 363,3569,3209 | 364,1209,849 | 367,1671,1324 | 368,400,53 | 370,2768,2451 | 371,346,38 | 372,605,313 | 373,2419,2139 | 374,3921,3641 | 375,3522,3242 | 377,512,233 | 379,2372,2116 | 380,1959,1712 | 381,3667,3420 | 383,3851,3606 | 385,1995,1750 | 386,4005,3760 | 387,3554,3309 | 388,2552,2325 | 390,2173,1973 | 391,806,612 | 392,1111,919 | 393,3982,3797 | 394,2843,2658 | 396,3648,3463 | 398,1674,1493 | 399,339,161 | 400,3501,3329 | 401,1844,1672 | 402,3805,3633 | 403,2076,1918 | 405,185,40 | 408,4000,3856 | 410,4069,3930 | 411,3600,3467 | 412,2664,2535 | 413,138,9 | 414,3531,3402 | 415,1030,901 | 416,3702,3573 | 418,4050,3925 | 419,4006,3881 | 420,3520,3395 | 422,202,77 | 423,2227,2107 | 424,1400,1283 | 425,3703,3586 | 426,3964,3850 | 428,3708,3599 | 429,2405,2302 | 430,1280,1177 | 431,1383,1280 | 432,469,366 | 433,2444,2365 | 434,1923,1846 | 435,1019,942 | 436,3109,3032 | 437,1262,1194 | 438,2237,2172 | 439,3524,3469 | 440,441,389 | 441,688,661 | 442,1380,1359

BATCH_RAW_INFO | 324,2530,1788 | 325,1996,1256 | 327,4040,3327 | 333,759,104 | 336,2271,1660 | 346,1491,967 | 347,3988,3465 | 350,2225,1744 | 351,500,24 | 353,2656,2214 | 357,444,67 | 360,429,58 | 361,2639,2272 | 363,3570,3209 | 364,1210,849 | 367,1672,1324 | 368,401,53 | 370,2769,2451 | 371,347,38 | 372,606,313 | 373,2420,2139 | 374,3922,3641 | 375,3523,3242 | 377,513,233 | 379,2373,2116 | 380,1960,1712 | 381,3668,3420 | 383,3852,3606 | 385,1996,1750 | 386,4006,3760 | 387,3555,3309 | 388,2553,2325 | 390,2174,1973 | 391,807,612 | 392,1112,919 | 393,3983,3797 | 394,2844,2658 | 396,3649,3463 | 398,1675,1493 | 399,340,161 | 400,3502,3329 | 401,1845,1672 | 402,3806,3633 | 403,2077,1918 | 405,186,40 | 408,4001,3856 | 410,4070,3930 | 411,3601,3467 | 412,2665,2535 | 413,139,9 | 414,3532,3402 | 415,1031,901 | 416,3703,3573 | 418,4051,3925 | 419,4007,3881 | 420,3521,3395 | 422,203,77 | 423,2228,2107 | 424,1401,1283 | 425,3704,3586 | 426,3965,3850 | 428,3709,3599 | 429,2406,2302 | 430,1281,1177 | 431,1384,1280 | 432,470,366 | 433,2445,2365 | 434,1924,1846 | 435,1020,942 | 436,3110,3032 | 437,1263,1194 | 438,2238,2172 | 439,3525,3469 | 440,442,389 | 441,689,661 | 442,1381,1359

BATCH_RAW_INFO | 324,2531,1788 | 325,1997,1256 | 327,4041,3327 | 333,760,104 | 336,2272,1660 | 346,1492,967 | 347,3989,3465 | 350,2226,1744 | 351,501,24 | 353,2657,2214 | 357,445,67 | 360,430,58 | 361,2640,2272 | 363,3571,3209 | 364,1211,849 | 367,1673,1324 | 368,402,53 | 370,2770,2451 | 371,348,38 | 372,607,313 | 373,2421,2139 | 374,3923,3641 | 375,3524,3242 | 377,514,233 | 379,2374,2116 | 380,1961,1712 | 381,3669,3420 | 383,3853,3606 | 385,1997,1750 | 386,4007,3760 | 387,3556,3309 | 388,2554,2325 | 390,2175,1973 | 391,808,612 | 392,1113,919 | 393,3984,3797 | 394,2845,2658 | 396,3650,3463 | 398,1676,1493 | 399,341,161 | 400,3503,3329 | 401,1846,1672 | 402,3807,3633 | 403,2078,1918 | 405,187,40 | 408,4002,3856 | 410,4071,3930 | 411,3602,3467 | 412,2666,2535 | 413,140,9 | 414,3533,3402 | 415,1032,901 | 416,3704,3573 | 418,4052,3925 | 419,4008,3881 | 420,3522,3395 | 422,204,77 | 423,2229,2107 | 424,1402,1283 | 425,3705,3586 | 426,3966,3850 | 428,3710,3599 | 429,2407,2302 | 430,1282,1177 | 431,1385,1280 | 432,471,366 | 433,2446,2365 | 434,1925,1846 | 435,1021,942 | 436,3111,3032 | 437,1264,1194 | 438,2239,2172 | 439,3526,3469 | 440,443,389 | 441,690,661 | 442,1382,1359

BATCH_RAW_INFO | 325,1998,1256 | 327,4042,3327 | 333,761,104 | 336,2273,1660 | 346,1493,967 | 347,3990,3465 | 350,2227,1744 | 351,502,24 | 353,2658,2214 | 357,446,67 | 360,431,58 | 361,2641,2272 | 363,3572,3209 | 364,1212,849 | 367,1674,1324 | 368,403,53 | 370,2771,2451 | 371,349,38 | 372,608,313 | 373,2422,2139 | 374,3924,3641 | 375,3525,3242 | 377,515,233 | 379,2375,2116 | 380,1962,1712 | 381,3670,3420 | 383,3854,3606 | 385,1998,1750 | 386,4008,3760 | 387,3557,3309 | 388,2555,2325 | 390,2176,1973 | 391,809,612 | 392,1114,919 | 393,3985,3797 | 394,2846,2658 | 396,3651,3463 | 398,1677,1493 | 399,342,161 | 400,3504,3329 | 401,1847,1672 | 402,3808,3633 | 403,2079,1918 | 405,188,40 | 408,4003,3856 | 410,4072,3930 | 411,3603,3467 | 412,2667,2535 | 413,141,9 | 414,3534,3402 | 415,1033,901 | 416,3705,3573 | 418,4053,3925 | 419,4009,3881 | 420,3523,3395 | 422,205,77 | 423,2230,2107 | 424,1403,1283 | 425,3706,3586 | 426,3967,3850 | 428,3711,3599 | 429,2408,2302 | 430,1283,1177 | 431,1386,1280 | 432,472,366 | 433,2447,2365 | 434,1926,1846 | 435,1022,942 | 436,3112,3032 | 437,1265,1194 | 438,2240,2172 | 439,3527,3469 | 440,444,389 | 441,691,661 | 442,1383,1359

BATCH_RAW_INFO | 325,1999,1256 | 327,4043,3327 | 333,762,104 | 336,2274,1660 | 346,1494,967 | 347,3991,3465 | 350,2228,1744 | 351,503,24 | 353,2659,2214 | 357,447,67 | 360,432,58 | 361,2642,2272 | 363,3573,3209 | 364,1213,849 | 367,1675,1324 | 368,404,53 | 370,2772,2451 | 371,350,38 | 372,609,313 | 373,2423,2139 | 374,3925,3641 | 375,3526,3242 | 377,516,233 | 379,2376,2116 | 380,1963,1712 | 381,3671,3420 | 383,3855,3606 | 385,1999,1750 | 386,4009,3760 | 387,3558,3309 | 388,2556,2325 | 390,2177,1973 | 391,810,612 | 392,1115,919 | 393,3986,3797 | 394,2847,2658 | 396,3652,3463 | 398,1678,1493 | 399,343,161 | 400,3505,3329 | 401,1848,1672 | 402,3809,3633 | 403,2080,1918 | 405,189,40 | 408,4004,3856 | 410,4073,3930 | 411,3604,3467 | 412,2668,2535 | 413,142,9 | 414,3535,3402 | 415,1034,901 | 416,3706,3573 | 418,4054,3925 | 419,4010,3881 | 420,3524,3395 | 422,206,77 | 423,2231,2107 | 424,1404,1283 | 425,3707,3586 | 426,3968,3850 | 428,3712,3599 | 429,2409,2302 | 430,1284,1177 | 431,1387,1280 | 432,473,366 | 433,2448,2365 | 434,1927,1846 | 435,1023,942 | 436,3113,3032 | 437,1266,1194 | 438,2241,2172 | 439,3528,3469 | 440,445,389 | 441,692,661 | 442,1384,1359

BATCH_RAW_INFO | 443,641,640

BATCH_RAW_INFO | 325,2000,1256 | 327,4044,3327 | 333,763,104 | 336,2275,1660 | 346,1495,967 | 347,3992,3465 | 350,2229,1744 | 351,504,24 | 353,2660,2214 | 357,448,67 | 360,433,58 | 361,2643,2272 | 363,3574,3209 | 364,1214,849 | 367,1676,1324 | 368,405,53 | 370,2773,2451 | 371,351,38 | 372,610,313 | 373,2424,2139 | 374,3926,3641 | 375,3527,3242 | 377,517,233 | 379,2377,2116 | 380,1964,1712 | 381,3672,3420 | 383,3856,3606 | 385,2000,1750 | 386,4010,3760 | 387,3559,3309 | 388,2557,2325 | 390,2178,1973 | 392,1116,919 | 393,3987,3797 | 394,2848,2658 | 396,3653,3463 | 398,1679,1493 | 399,344,161 | 400,3506,3329 | 401,1849,1672 | 402,3810,3633 | 403,2081,1918 | 405,190,40 | 408,4005,3856 | 410,4074,3930 | 411,3605,3467 | 412,2669,2535 | 413,143,9 | 414,3536,3402 | 415,1035,901 | 416,3707,3573 | 418,4055,3925 | 419,4011,3881 | 420,3525,3395 | 422,207,77 | 423,2232,2107 | 424,1405,1283 | 425,3708,3586 | 426,3969,3850 | 428,3713,3599 | 429,2410,2302 | 430,1285,1177 | 431,1388,1280 | 432,474,366 | 433,2449,2365 | 434,1928,1846 | 435,1024,942 | 436,3114,3032 | 437,1267,1194 | 438,2242,2172 | 439,3529,3469 | 440,446,389 | 441,693,661 | 442,1385,1359 | 443,642,640

BATCH_RAW_INFO | 325,2001,1256 | 327,4045,3327 | 333,764,104 | 336,2276,1660 | 346,1496,967 | 347,3993,3465 | 350,2230,1744 | 351,505,24 | 353,2661,2214 | 357,449,67 | 360,434,58 | 361,2644,2272 | 363,3575,3209 | 364,1215,849 | 367,1677,1324 | 368,406,53 | 370,2774,2451 | 371,352,38 | 372,611,313 | 373,2425,2139 | 374,3927,3641 | 375,3528,3242 | 377,518,233 | 379,2378,2116 | 380,1965,1712 | 381,3673,3420 | 383,3857,3606 | 385,2001,1750 | 386,4011,3760 | 387,3560,3309 | 388,2558,2325 | 390,2179,1973 | 392,1117,919 | 393,3988,3797 | 394,2849,2658 | 396,3654,3463 | 398,1680,1493 | 399,345,161 | 400,3507,3329 | 401,1850,1672 | 402,3811,3633 | 403,2082,1918 | 405,191,40 | 408,4006,3856 | 410,4075,3930 | 411,3606,3467 | 412,2670,2535 | 413,144,9 | 414,3537,3402 | 415,1036,901 | 416,3708,3573 | 418,4056,3925 | 419,4012,3881 | 420,3526,3395 | 422,208,77 | 423,2233,2107 | 424,1406,1283 | 425,3709,3586 | 426,3970,3850 | 428,3714,3599 | 429,2411,2302 | 430,1286,1177 | 431,1389,1280 | 432,475,366 | 433,2450,2365 | 434,1929,1846 | 435,1025,942 | 436,3115,3032 | 437,1268,1194 | 438,2243,2172 | 439,3530,3469 | 440,447,389 | 441,694,661 | 442,1386,1359 | 443,643,640

BATCH_RAW_INFO | 325,2002,1256 | 327,4046,3327 | 333,765,104 | 336,2277,1660 | 346,1497,967 | 347,3994,3465 | 350,2231,1744 | 351,506,24 | 353,2662,2214 | 357,450,67 | 360,435,58 | 361,2645,2272 | 363,3576,3209 | 364,1216,849 | 367,1678,1324 | 368,407,53 | 370,2775,2451 | 371,353,38 | 372,612,313 | 373,2426,2139 | 374,3928,3641 | 375,3529,3242 | 377,519,233 | 379,2379,2116 | 380,1966,1712 | 381,3674,3420 | 383,3858,3606 | 385,2002,1750 | 386,4012,3760 | 387,3561,3309 | 388,2559,2325 | 390,2180,1973 | 392,1118,919 | 393,3989,3797 | 394,2850,2658 | 396,3655,3463 | 398,1681,1493 | 399,346,161 | 400,3508,3329 | 401,1851,1672 | 402,3812,3633 | 403,2083,1918 | 405,192,40 | 408,4007,3856 | 410,4076,3930 | 411,3607,3467 | 412,2671,2535 | 413,145,9 | 414,3538,3402 | 415,1037,901 | 416,3709,3573 | 418,4057,3925 | 419,4013,3881 | 420,3527,3395 | 422,209,77 | 423,2234,2107 | 424,1407,1283 | 425,3710,3586 | 426,3971,3850 | 428,3715,3599 | 429,2412,2302 | 430,1287,1177 | 431,1390,1280 | 432,476,366 | 433,2451,2365 | 434,1930,1846 | 435,1026,942 | 436,3116,3032 | 437,1269,1194 | 438,2244,2172 | 439,3531,3469 | 440,448,389 | 441,695,661 | 442,1387,1359 | 443,644,640

BATCH_RAW_INFO | 325,2003,1256 | 327,4047,3327 | 333,766,104 | 336,2278,1660 | 346,1498,967 | 347,3995,3465 | 350,2232,1744 | 351,507,24 | 353,2663,2214 | 357,451,67 | 360,436,58 | 361,2646,2272 | 363,3577,3209 | 364,1217,849 | 367,1679,1324 | 368,408,53 | 370,2776,2451 | 371,354,38 | 372,613,313 | 373,2427,2139 | 374,3929,3641 | 375,3530,3242 | 377,520,233 | 379,2380,2116 | 380,1967,1712 | 381,3675,3420 | 383,3859,3606 | 385,2003,1750 | 386,4013,3760 | 387,3562,3309 | 388,2560,2325 | 390,2181,1973 | 392,1119,919 | 393,3990,3797 | 394,2851,2658 | 396,3656,3463 | 398,1682,1493 | 399,347,161 | 400,3509,3329 | 401,1852,1672 | 402,3813,3633 | 403,2084,1918 | 405,193,40 | 408,4008,3856 | 410,4077,3930 | 411,3608,3467 | 412,2672,2535 | 413,146,9 | 414,3539,3402 | 415,1038,901 | 416,3710,3573 | 418,4058,3925 | 419,4014,3881 | 420,3528,3395 | 422,210,77 | 423,2235,2107 | 424,1408,1283 | 425,3711,3586 | 426,3972,3850 | 428,3716,3599 | 429,2413,2302 | 430,1288,1177 | 431,1391,1280 | 432,477,366 | 433,2452,2365 | 434,1931,1846 | 435,1027,942 | 436,3117,3032 | 437,1270,1194 | 438,2245,2172 | 439,3532,3469 | 440,449,389 | 441,696,661 | 442,1388,1359

BATCH_RAW_INFO | 325,2004,1256 | 327,4048,3327 | 333,767,104 | 336,2279,1660 | 346,1499,967 | 347,3996,3465 | 350,2233,1744 | 351,508,24 | 353,2664,2214 | 357,452,67 | 360,437,58 | 361,2647,2272 | 363,3578,3209 | 364,1218,849 | 367,1680,1324 | 368,409,53 | 370,2777,2451 | 371,355,38 | 372,614,313 | 373,2428,2139 | 374,3930,3641 | 375,3531,3242 | 377,521,233 | 379,2381,2116 | 380,1968,1712 | 381,3676,3420 | 383,3860,3606 | 385,2004,1750 | 386,4014,3760 | 387,3563,3309 | 388,2561,2325 | 390,2182,1973 | 392,1120,919 | 393,3991,3797 | 394,2852,2658 | 396,3657,3463 | 398,1683,1493 | 399,348,161 | 400,3510,3329 | 401,1853,1672 | 402,3814,3633 | 403,2085,1918 | 405,194,40 | 408,4009,3856 | 410,4078,3930 | 411,3609,3467 | 412,2673,2535 | 413,147,9 | 414,3540,3402 | 415,1039,901 | 416,3711,3573 | 418,4059,3925 | 419,4015,3881 | 420,3529,3395 | 422,211,77 | 423,2236,2107 | 424,1409,1283 | 425,3712,3586 | 426,3973,3850 | 428,3717,3599 | 429,2414,2302 | 430,1289,1177 | 431,1392,1280 | 432,478,366 | 433,2453,2365 | 434,1932,1846 | 435,1028,942 | 436,3118,3032 | 437,1271,1194 | 438,2246,2172 | 439,3533,3469 | 440,450,389 | 441,697,661 | 442,1389,1359

BATCH_RAW_INFO | 325,2005,1256 | 327,4049,3327 | 333,768,104 | 336,2280,1660 | 346,1500,967 | 347,3997,3465 | 350,2234,1744 | 351,509,24 | 353,2665,2214 | 357,453,67 | 360,438,58 | 361,2648,2272 | 363,3579,3209 | 364,1219,849 | 367,1681,1324 | 368,410,53 | 370,2778,2451 | 371,356,38 | 372,615,313 | 373,2429,2139 | 374,3931,3641 | 375,3532,3242 | 377,522,233 | 379,2382,2116 | 380,1969,1712 | 381,3677,3420 | 383,3861,3606 | 385,2005,1750 | 386,4015,3760 | 387,3564,3309 | 388,2562,2325 | 390,2183,1973 | 392,1121,919 | 393,3992,3797 | 394,2853,2658 | 396,3658,3463 | 398,1684,1493 | 399,349,161 | 400,3511,3329 | 401,1854,1672 | 402,3815,3633 | 403,2086,1918 | 405,195,40 | 408,4010,3856 | 410,4079,3930 | 411,3610,3467 | 412,2674,2535 | 413,148,9 | 414,3541,3402 | 415,1040,901 | 416,3712,3573 | 418,4060,3925 | 419,4016,3881 | 420,3530,3395 | 422,212,77 | 423,2237,2107 | 424,1410,1283 | 425,3713,3586 | 426,3974,3850 | 428,3718,3599 | 429,2415,2302 | 430,1290,1177 | 431,1393,1280 | 432,479,366 | 433,2454,2365 | 434,1933,1846 | 435,1029,942 | 436,3119,3032 | 437,1272,1194 | 438,2247,2172 | 439,3534,3469 | 440,451,389 | 441,698,661 | 442,1390,1359

BATCH_RAW_INFO | 325,2006,1256 | 327,4050,3327 | 333,769,104 | 336,2281,1660 | 346,1501,967 | 347,3998,3465 | 350,2235,1744 | 351,510,24 | 353,2666,2214 | 357,454,67 | 360,439,58 | 361,2649,2272 | 363,3580,3209 | 364,1220,849 | 367,1682,1324 | 368,411,53 | 370,2779,2451 | 371,357,38 | 372,616,313 | 373,2430,2139 | 374,3932,3641 | 375,3533,3242 | 377,523,233 | 379,2383,2116 | 380,1970,1712 | 381,3678,3420 | 383,3862,3606 | 385,2006,1750 | 386,4016,3760 | 387,3565,3309 | 388,2563,2325 | 390,2184,1973 | 392,1122,919 | 393,3993,3797 | 394,2854,2658 | 396,3659,3463 | 398,1685,1493 | 399,350,161 | 400,3512,3329 | 401,1855,1672 | 402,3816,3633 | 403,2087,1918 | 405,196,40 | 408,4011,3856 | 410,4080,3930 | 411,3611,3467 | 412,2675,2535 | 413,149,9 | 414,3542,3402 | 415,1041,901 | 416,3713,3573 | 418,4061,3925 | 419,4017,3881 | 420,3531,3395 | 422,213,77 | 423,2238,2107 | 424,1411,1283 | 425,3714,3586 | 426,3975,3850 | 428,3719,3599 | 429,2416,2302 | 430,1291,1177 | 431,1394,1280 | 432,480,366 | 433,2455,2365 | 434,1934,1846 | 435,1030,942 | 436,3120,3032 | 437,1273,1194 | 438,2248,2172 | 439,3535,3469 | 440,452,389 | 441,699,661 | 442,1391,1359

BATCH_RAW_INFO | 325,2007,1256 | 327,4051,3327 | 333,770,104 | 336,2282,1660 | 346,1502,967 | 347,3999,3465 | 350,2236,1744 | 351,511,24 | 353,2667,2214 | 357,455,67 | 360,440,58 | 361,2650,2272 | 363,3581,3209 | 364,1221,849 | 367,1683,1324 | 368,412,53 | 370,2780,2451 | 371,358,38 | 372,617,313 | 373,2431,2139 | 374,3933,3641 | 375,3534,3242 | 377,524,233 | 379,2384,2116 | 380,1971,1712 | 381,3679,3420 | 383,3863,3606 | 385,2007,1750 | 386,4017,3760 | 387,3566,3309 | 388,2564,2325 | 390,2185,1973 | 392,1123,919 | 393,3994,3797 | 394,2855,2658 | 396,3660,3463 | 398,1686,1493 | 399,351,161 | 400,3513,3329 | 401,1856,1672 | 402,3817,3633 | 403,2088,1918 | 405,197,40 | 408,4012,3856 | 410,4081,3930 | 411,3612,3467 | 412,2676,2535 | 413,150,9 | 414,3543,3402 | 415,1042,901 | 416,3714,3573 | 418,4062,3925 | 419,4018,3881 | 420,3532,3395 | 422,214,77 | 423,2239,2107 | 424,1412,1283 | 425,3715,3586 | 426,3976,3850 | 428,3720,3599 | 429,2417,2302 | 430,1292,1177 | 431,1395,1280 | 432,481,366 | 433,2456,2365 | 434,1935,1846 | 435,1031,942 | 436,3121,3032 | 437,1274,1194 | 438,2249,2172 | 439,3536,3469 | 440,453,389 | 441,700,661 | 442,1392,1359

BATCH_RAW_INFO | 325,2008,1256 | 327,4052,3327 | 333,771,104 | 336,2283,1660 | 346,1503,967 | 347,4000,3465 | 350,2237,1744 | 351,512,24 | 353,2668,2214 | 357,456,67 | 360,441,58 | 361,2651,2272 | 363,3582,3209 | 364,1222,849 | 367,1684,1324 | 368,413,53 | 370,2781,2451 | 371,359,38 | 372,618,313 | 373,2432,2139 | 374,3934,3641 | 375,3535,3242 | 377,525,233 | 379,2385,2116 | 380,1972,1712 | 381,3680,3420 | 383,3864,3606 | 385,2008,1750 | 386,4018,3760 | 387,3567,3309 | 388,2565,2325 | 390,2186,1973 | 392,1124,919 | 393,3995,3797 | 394,2856,2658 | 396,3661,3463 | 398,1687,1493 | 399,352,161 | 400,3514,3329 | 401,1857,1672 | 402,3818,3633 | 403,2089,1918 | 405,198,40 | 408,4013,3856 | 410,4082,3930 | 411,3613,3467 | 412,2677,2535 | 413,151,9 | 414,3544,3402 | 415,1043,901 | 416,3715,3573 | 418,4063,3925 | 419,4019,3881 | 420,3533,3395 | 422,215,77 | 423,2240,2107 | 424,1413,1283 | 425,3716,3586 | 426,3977,3850 | 428,3721,3599 | 429,2418,2302 | 430,1293,1177 | 431,1396,1280 | 432,482,366 | 433,2457,2365 | 434,1936,1846 | 435,1032,942 | 436,3122,3032 | 437,1275,1194 | 438,2250,2172 | 439,3537,3469 | 440,454,389 | 441,701,661 | 442,1393,1359

BATCH_RAW_INFO | 325,2009,1256 | 327,4053,3327 | 333,772,104 | 336,2284,1660 | 346,1504,967 | 347,4001,3465 | 350,2238,1744 | 351,513,24 | 353,2669,2214 | 357,457,67 | 360,442,58 | 361,2652,2272 | 363,3583,3209 | 364,1223,849 | 367,1685,1324 | 368,414,53 | 370,2782,2451 | 371,360,38 | 372,619,313 | 373,2433,2139 | 374,3935,3641 | 375,3536,3242 | 377,526,233 | 379,2386,2116 | 380,1973,1712 | 381,3681,3420 | 383,3865,3606 | 385,2009,1750 | 386,4019,3760 | 387,3568,3309 | 388,2566,2325 | 390,2187,1973 | 392,1125,919 | 393,3996,3797 | 394,2857,2658 | 396,3662,3463 | 398,1688,1493 | 399,353,161 | 400,3515,3329 | 401,1858,1672 | 402,3819,3633 | 403,2090,1918 | 405,199,40 | 408,4014,3856 | 410,4083,3930 | 411,3614,3467 | 412,2678,2535 | 413,152,9 | 414,3545,3402 | 415,1044,901 | 416,3716,3573 | 418,4064,3925 | 419,4020,3881 | 420,3534,3395 | 422,216,77 | 423,2241,2107 | 424,1414,1283 | 425,3717,3586 | 426,3978,3850 | 428,3722,3599 | 429,2419,2302 | 430,1294,1177 | 431,1397,1280 | 432,483,366 | 433,2458,2365 | 434,1937,1846 | 435,1033,942 | 436,3123,3032 | 437,1276,1194 | 438,2251,2172 | 439,3538,3469 | 440,455,389 | 441,702,661 | 442,1394,1359

BATCH_RAW_INFO | 325,2010,1256 | 327,4054,3327 | 333,773,104 | 346,1505,967 | 347,4002,3465 | 350,2239,1744 | 351,514,24 | 353,2670,2214 | 357,458,67 | 360,443,58 | 361,2653,2272 | 363,3584,3209 | 364,1224,849 | 367,1686,1324 | 368,415,53 | 370,2783,2451 | 371,361,38 | 372,620,313 | 373,2434,2139 | 374,3936,3641 | 375,3537,3242 | 377,527,233 | 379,2387,2116 | 380,1974,1712 | 381,3682,3420 | 383,3866,3606 | 385,2010,1750 | 386,4020,3760 | 387,3569,3309 | 388,2567,2325 | 390,2188,1973 | 392,1126,919 | 393,3997,3797 | 394,2858,2658 | 396,3663,3463 | 398,1689,1493 | 399,354,161 | 400,3516,3329 | 401,1859,1672 | 402,3820,3633 | 403,2091,1918 | 405,200,40 | 408,4015,3856 | 410,4084,3930 | 411,3615,3467 | 412,2679,2535 | 413,153,9 | 414,3546,3402 | 415,1045,901 | 416,3717,3573 | 418,4065,3925 | 419,4021,3881 | 420,3535,3395 | 422,217,77 | 423,2242,2107 | 424,1415,1283 | 425,3718,3586 | 426,3979,3850 | 428,3723,3599 | 429,2420,2302 | 430,1295,1177 | 431,1398,1280 | 432,484,366 | 433,2459,2365 | 434,1938,1846 | 435,1034,942 | 436,3124,3032 | 437,1277,1194 | 438,2252,2172 | 439,3539,3469 | 440,456,389 | 441,703,661 | 442,1395,1359

BATCH_RAW_INFO | 325,2011,1256 | 327,4055,3327 | 333,774,104 | 346,1506,967 | 347,4003,3465 | 350,2240,1744 | 351,515,24 | 353,2671,2214 | 357,459,67 | 360,444,58 | 361,2654,2272 | 363,3585,3209 | 364,1225,849 | 367,1687,1324 | 368,416,53 | 370,2784,2451 | 371,362,38 | 372,621,313 | 373,2435,2139 | 374,3937,3641 | 375,3538,3242 | 377,528,233 | 379,2388,2116 | 380,1975,1712 | 381,3683,3420 | 383,3867,3606 | 385,2011,1750 | 386,4021,3760 | 387,3570,3309 | 388,2568,2325 | 390,2189,1973 | 392,1127,919 | 393,3998,3797 | 394,2859,2658 | 396,3664,3463 | 398,1690,1493 | 399,355,161 | 400,3517,3329 | 401,1860,1672 | 402,3821,3633 | 403,2092,1918 | 405,201,40 | 408,4016,3856 | 410,4085,3930 | 411,3616,3467 | 412,2680,2535 | 413,154,9 | 414,3547,3402 | 415,1046,901 | 416,3718,3573 | 418,4066,3925 | 419,4022,3881 | 420,3536,3395 | 422,218,77 | 423,2243,2107 | 424,1416,1283 | 425,3719,3586 | 426,3980,3850 | 428,3724,3599 | 429,2421,2302 | 430,1296,1177 | 431,1399,1280 | 432,485,366 | 433,2460,2365 | 434,1939,1846 | 435,1035,942 | 436,3125,3032 | 437,1278,1194 | 438,2253,2172 | 439,3540,3469 | 440,457,389 | 441,704,661 | 442,1396,1359

BATCH_RAW_INFO | 325,2012,1256 | 327,4056,3327 | 333,775,104 | 346,1507,967 | 347,4004,3465 | 350,2241,1744 | 351,516,24 | 353,2672,2214 | 357,460,67 | 360,445,58 | 361,2655,2272 | 363,3586,3209 | 364,1226,849 | 367,1688,1324 | 368,417,53 | 370,2785,2451 | 371,363,38 | 372,622,313 | 373,2436,2139 | 374,3938,3641 | 375,3539,3242 | 377,529,233 | 379,2389,2116 | 380,1976,1712 | 381,3684,3420 | 383,3868,3606 | 385,2012,1750 | 386,4022,3760 | 387,3571,3309 | 388,2569,2325 | 390,2190,1973 | 392,1128,919 | 393,3999,3797 | 394,2860,2658 | 396,3665,3463 | 398,1691,1493 | 399,356,161 | 400,3518,3329 | 401,1861,1672 | 402,3822,3633 | 403,2093,1918 | 405,202,40 | 408,4017,3856 | 410,4086,3930 | 411,3617,3467 | 412,2681,2535 | 413,155,9 | 414,3548,3402 | 415,1047,901 | 416,3719,3573 | 418,4067,3925 | 419,4023,3881 | 420,3537,3395 | 422,219,77 | 423,2244,2107 | 424,1417,1283 | 425,3720,3586 | 426,3981,3850 | 428,3725,3599 | 429,2422,2302 | 430,1297,1177 | 431,1400,1280 | 432,486,366 | 433,2461,2365 | 434,1940,1846 | 435,1036,942 | 436,3126,3032 | 437,1279,1194 | 438,2254,2172 | 439,3541,3469 | 440,458,389 | 441,705,661 | 442,1397,1359

BATCH_RAW_INFO | 325,2013,1256 | 327,4057,3327 | 333,776,104 | 346,1508,967 | 347,4005,3465 | 350,2242,1744 | 351,517,24 | 353,2673,2214 | 357,461,67 | 361,2656,2272 | 363,3587,3209 | 364,1227,849 | 367,1689,1324 | 368,418,53 | 370,2786,2451 | 371,364,38 | 372,623,313 | 373,2437,2139 | 374,3939,3641 | 375,3540,3242 | 377,530,233 | 379,2390,2116 | 380,1977,1712 | 381,3685,3420 | 383,3869,3606 | 385,2013,1750 | 386,4023,3760 | 387,3572,3309 | 388,2570,2325 | 390,2191,1973 | 392,1129,919 | 393,4000,3797 | 394,2861,2658 | 396,3666,3463 | 398,1692,1493 | 399,357,161 | 400,3519,3329 | 401,1862,1672 | 402,3823,3633 | 403,2094,1918 | 405,203,40 | 408,4018,3856 | 410,4087,3930 | 411,3618,3467 | 412,2682,2535 | 413,156,9 | 414,3549,3402 | 415,1048,901 | 416,3720,3573 | 418,4068,3925 | 419,4024,3881 | 420,3538,3395 | 422,220,77 | 423,2245,2107 | 424,1418,1283 | 425,3721,3586 | 426,3982,3850 | 428,3726,3599 | 429,2423,2302 | 430,1298,1177 | 431,1401,1280 | 432,487,366 | 433,2462,2365 | 434,1941,1846 | 435,1037,942 | 436,3127,3032 | 437,1280,1194 | 438,2255,2172 | 439,3542,3469 | 440,459,389 | 441,706,661 | 442,1398,1359

BATCH_RAW_INFO | 325,2014,1256 | 327,4058,3327 | 333,777,104 | 346,1509,967 | 347,4006,3465 | 350,2243,1744 | 351,518,24 | 353,2674,2214 | 357,462,67 | 361,2657,2272 | 363,3588,3209 | 364,1228,849 | 367,1690,1324 | 368,419,53 | 370,2787,2451 | 371,365,38 | 372,624,313 | 373,2438,2139 | 374,3940,3641 | 375,3541,3242 | 377,531,233 | 379,2391,2116 | 380,1978,1712 | 381,3686,3420 | 383,3870,3606 | 386,4024,3760 | 387,3573,3309 | 388,2571,2325 | 390,2192,1973 | 393,4001,3797 | 394,2862,2658 | 396,3667,3463 | 398,1693,1493 | 399,358,161 | 400,3520,3329 | 401,1863,1672 | 402,3824,3633 | 403,2095,1918 | 405,204,40 | 408,4019,3856 | 410,4088,3930 | 411,3619,3467 | 412,2683,2535 | 413,157,9 | 414,3550,3402 | 415,1049,901 | 416,3721,3573 | 418,4069,3925 | 419,4025,3881 | 420,3539,3395 | 422,221,77 | 423,2246,2107 | 424,1419,1283 | 425,3722,3586 | 426,3983,3850 | 428,3727,3599 | 429,2424,2302 | 430,1299,1177 | 431,1402,1280 | 432,488,366 | 433,2463,2365 | 434,1942,1846 | 435,1038,942 | 436,3128,3032 | 437,1281,1194 | 438,2256,2172 | 439,3543,3469 | 440,460,389 | 441,707,661 | 442,1399,1359

BATCH_RAW_INFO | 325,2015,1256 | 327,4059,3327 | 333,778,104 | 346,1510,967 | 347,4007,3465 | 350,2244,1744 | 351,519,24 | 353,2675,2214 | 357,463,67 | 361,2658,2272 | 363,3589,3209 | 364,1229,849 | 367,1691,1324 | 368,420,53 | 370,2788,2451 | 371,366,38 | 372,625,313 | 373,2439,2139 | 374,3941,3641 | 375,3542,3242 | 377,532,233 | 379,2392,2116 | 380,1979,1712 | 381,3687,3420 | 383,3871,3606 | 386,4025,3760 | 387,3574,3309 | 388,2572,2325 | 390,2193,1973 | 393,4002,3797 | 394,2863,2658 | 396,3668,3463 | 398,1694,1493 | 399,359,161 | 400,3521,3329 | 401,1864,1672 | 402,3825,3633 | 403,2096,1918 | 405,205,40 | 408,4020,3856 | 410,4089,3930 | 411,3620,3467 | 412,2684,2535 | 413,158,9 | 414,3551,3402 | 415,1050,901 | 416,3722,3573 | 418,4070,3925 | 419,4026,3881 | 420,3540,3395 | 422,222,77 | 423,2247,2107 | 424,1420,1283 | 425,3723,3586 | 426,3984,3850 | 428,3728,3599 | 429,2425,2302 | 430,1300,1177 | 431,1403,1280 | 432,489,366 | 433,2464,2365 | 434,1943,1846 | 435,1039,942 | 436,3129,3032 | 437,1282,1194 | 438,2257,2172 | 439,3544,3469 | 440,461,389 | 441,708,661 | 442,1400,1359

BATCH_RAW_INFO | 325,2016,1256 | 327,4060,3327 | 333,779,104 | 346,1511,967 | 347,4008,3465 | 350,2245,1744 | 351,520,24 | 353,2676,2214 | 357,464,67 | 361,2659,2272 | 363,3590,3209 | 364,1230,849 | 367,1692,1324 | 368,421,53 | 370,2789,2451 | 371,367,38 | 372,626,313 | 373,2440,2139 | 374,3942,3641 | 375,3543,3242 | 377,533,233 | 379,2393,2116 | 380,1980,1712 | 381,3688,3420 | 383,3872,3606 | 386,4026,3760 | 387,3575,3309 | 388,2573,2325 | 390,2194,1973 | 393,4003,3797 | 394,2864,2658 | 396,3669,3463 | 398,1695,1493 | 399,360,161 | 400,3522,3329 | 401,1865,1672 | 402,3826,3633 | 403,2097,1918 | 405,206,40 | 408,4021,3856 | 410,4090,3930 | 411,3621,3467 | 412,2685,2535 | 413,159,9 | 414,3552,3402 | 415,1051,901 | 416,3723,3573 | 418,4071,3925 | 419,4027,3881 | 420,3541,3395 | 422,223,77 | 423,2248,2107 | 424,1421,1283 | 425,3724,3586 | 426,3985,3850 | 428,3729,3599 | 429,2426,2302 | 430,1301,1177 | 431,1404,1280 | 432,490,366 | 433,2465,2365 | 434,1944,1846 | 435,1040,942 | 436,3130,3032 | 437,1283,1194 | 438,2258,2172 | 439,3545,3469 | 440,462,389 | 441,709,661 | 442,1401,1359

BATCH_RAW_INFO | 325,2017,1256 | 327,4061,3327 | 333,780,104 | 346,1512,967 | 347,4009,3465 | 350,2246,1744 | 351,521,24 | 353,2677,2214 | 357,465,67 | 361,2660,2272 | 363,3591,3209 | 364,1231,849 | 367,1693,1324 | 368,422,53 | 370,2790,2451 | 371,368,38 | 372,627,313 | 373,2441,2139 | 374,3943,3641 | 375,3544,3242 | 377,534,233 | 379,2394,2116 | 380,1981,1712 | 381,3689,3420 | 383,3873,3606 | 386,4027,3760 | 387,3576,3309 | 388,2574,2325 | 390,2195,1973 | 393,4004,3797 | 394,2865,2658 | 396,3670,3463 | 398,1696,1493 | 399,361,161 | 400,3523,3329 | 401,1866,1672 | 402,3827,3633 | 403,2098,1918 | 405,207,40 | 408,4022,3856 | 410,4091,3930 | 411,3622,3467 | 412,2686,2535 | 413,160,9 | 414,3553,3402 | 415,1052,901 | 416,3724,3573 | 418,4072,3925 | 419,4028,3881 | 420,3542,3395 | 422,224,77 | 423,2249,2107 | 424,1422,1283 | 425,3725,3586 | 426,3986,3850 | 428,3730,3599 | 429,2427,2302 | 430,1302,1177 | 431,1405,1280 | 432,491,366 | 433,2466,2365 | 434,1945,1846 | 435,1041,942 | 436,3131,3032 | 437,1284,1194 | 438,2259,2172 | 439,3546,3469 | 440,463,389 | 441,710,661 | 442,1402,1359

BATCH_RAW_INFO | 325,2018,1256 | 327,4062,3327 | 333,781,104 | 346,1513,967 | 347,4010,3465 | 350,2247,1744 | 351,522,24 | 353,2678,2214 | 357,466,67 | 361,2661,2272 | 363,3592,3209 | 364,1232,849 | 367,1694,1324 | 368,423,53 | 370,2791,2451 | 371,369,38 | 372,628,313 | 373,2442,2139 | 374,3944,3641 | 375,3545,3242 | 377,535,233 | 379,2395,2116 | 380,1982,1712 | 381,3690,3420 | 383,3874,3606 | 386,4028,3760 | 387,3577,3309 | 388,2575,2325 | 390,2196,1973 | 393,4005,3797 | 394,2866,2658 | 396,3671,3463 | 398,1697,1493 | 399,362,161 | 400,3524,3329 | 401,1867,1672 | 402,3828,3633 | 403,2099,1918 | 405,208,40 | 408,4023,3856 | 410,4092,3930 | 411,3623,3467 | 412,2687,2535 | 413,161,9 | 414,3554,3402 | 415,1053,901 | 416,3725,3573 | 418,4073,3925 | 419,4029,3881 | 420,3543,3395 | 422,225,77 | 423,2250,2107 | 424,1423,1283 | 425,3726,3586 | 426,3987,3850 | 428,3731,3599 | 429,2428,2302 | 430,1303,1177 | 431,1406,1280 | 432,492,366 | 433,2467,2365 | 434,1946,1846 | 435,1042,942 | 436,3132,3032 | 437,1285,1194 | 438,2260,2172 | 439,3547,3469 | 440,464,389 | 441,711,661 | 442,1403,1359

BATCH_RAW_INFO | 444,3919,3918

BATCH_RAW_INFO | 325,2019,1256 | 327,4063,3327 | 333,782,104 | 346,1514,967 | 347,4011,3465 | 350,2248,1744 | 351,523,24 | 353,2679,2214 | 357,467,67 | 361,2662,2272 | 363,3593,3209 | 364,1233,849 | 367,1695,1324 | 368,424,53 | 370,2792,2451 | 371,370,38 | 372,629,313 | 373,2443,2139 | 374,3945,3641 | 375,3546,3242 | 377,536,233 | 379,2396,2116 | 380,1983,1712 | 381,3691,3420 | 383,3875,3606 | 386,4029,3760 | 387,3578,3309 | 388,2576,2325 | 390,2197,1973 | 393,4006,3797 | 394,2867,2658 | 396,3672,3463 | 398,1698,1493 | 399,363,161 | 400,3525,3329 | 401,1868,1672 | 402,3829,3633 | 403,2100,1918 | 405,209,40 | 408,4024,3856 | 410,4093,3930 | 411,3624,3467 | 412,2688,2535 | 413,162,9 | 414,3555,3402 | 415,1054,901 | 416,3726,3573 | 418,4074,3925 | 419,4030,3881 | 420,3544,3395 | 422,226,77 | 423,2251,2107 | 424,1424,1283 | 425,3727,3586 | 426,3988,3850 | 428,3732,3599 | 429,2429,2302 | 430,1304,1177 | 431,1407,1280 | 432,493,366 | 433,2468,2365 | 434,1947,1846 | 435,1043,942 | 436,3133,3032 | 437,1286,1194 | 438,2261,2172 | 439,3548,3469 | 440,465,389 | 441,712,661 | 442,1404,1359 | 444,3920,3918

BATCH_RAW_INFO | 445,1379,1378

BATCH_RAW_INFO | 325,2020,1256 | 327,4064,3327 | 333,783,104 | 346,1515,967 | 347,4012,3465 | 350,2249,1744 | 351,524,24 | 353,2680,2214 | 357,468,67 | 361,2663,2272 | 363,3594,3209 | 364,1234,849 | 367,1696,1324 | 368,425,53 | 370,2793,2451 | 371,371,38 | 372,630,313 | 373,2444,2139 | 374,3946,3641 | 375,3547,3242 | 377,537,233 | 379,2397,2116 | 380,1984,1712 | 381,3692,3420 | 383,3876,3606 | 386,4030,3760 | 387,3579,3309 | 388,2577,2325 | 390,2198,1973 | 393,4007,3797 | 394,2868,2658 | 396,3673,3463 | 398,1699,1493 | 399,364,161 | 400,3526,3329 | 401,1869,1672 | 402,3830,3633 | 403,2101,1918 | 405,210,40 | 408,4025,3856 | 410,4094,3930 | 411,3625,3467 | 412,2689,2535 | 413,163,9 | 414,3556,3402 | 415,1055,901 | 416,3727,3573 | 418,4075,3925 | 419,4031,3881 | 420,3545,3395 | 422,227,77 | 423,2252,2107 | 424,1425,1283 | 425,3728,3586 | 426,3989,3850 | 428,3733,3599 | 429,2430,2302 | 430,1305,1177 | 431,1408,1280 | 432,494,366 | 433,2469,2365 | 434,1948,1846 | 435,1044,942 | 436,3134,3032 | 437,1287,1194 | 438,2262,2172 | 439,3549,3469 | 440,466,389 | 441,713,661 | 442,1405,1359 | 444,3921,3918 | 445,1380,1378

BATCH_RAW_INFO | 325,2021,1256 | 327,4065,3327 | 333,784,104 | 346,1516,967 | 347,4013,3465 | 350,2250,1744 | 351,525,24 | 353,2681,2214 | 357,469,67 | 361,2664,2272 | 363,3595,3209 | 364,1235,849 | 367,1697,1324 | 368,426,53 | 370,2794,2451 | 371,372,38 | 372,631,313 | 373,2445,2139 | 374,3947,3641 | 375,3548,3242 | 377,538,233 | 379,2398,2116 | 380,1985,1712 | 381,3693,3420 | 383,3877,3606 | 386,4031,3760 | 387,3580,3309 | 388,2578,2325 | 390,2199,1973 | 393,4008,3797 | 394,2869,2658 | 396,3674,3463 | 398,1700,1493 | 399,365,161 | 400,3527,3329 | 401,1870,1672 | 402,3831,3633 | 403,2102,1918 | 405,211,40 | 408,4026,3856 | 410,4095,3930 | 411,3626,3467 | 412,2690,2535 | 413,164,9 | 414,3557,3402 | 415,1056,901 | 416,3728,3573 | 418,4076,3925 | 419,4032,3881 | 420,3546,3395 | 422,228,77 | 423,2253,2107 | 424,1426,1283 | 425,3729,3586 | 426,3990,3850 | 428,3734,3599 | 429,2431,2302 | 430,1306,1177 | 431,1409,1280 | 432,495,366 | 433,2470,2365 | 434,1949,1846 | 435,1045,942 | 436,3135,3032 | 437,1288,1194 | 438,2263,2172 | 439,3550,3469 | 440,467,389 | 441,714,661 | 442,1406,1359 | 444,3922,3918 | 445,1381,1378

BATCH_RAW_INFO | 325,2022,1256 | 327,4066,3327 | 333,785,104 | 346,1517,967 | 347,4014,3465 | 350,2251,1744 | 351,526,24 | 353,2682,2214 | 357,470,67 | 361,2665,2272 | 363,3596,3209 | 364,1236,849 | 367,1698,1324 | 368,427,53 | 370,2795,2451 | 371,373,38 | 372,632,313 | 373,2446,2139 | 374,3948,3641 | 375,3549,3242 | 377,539,233 | 379,2399,2116 | 380,1986,1712 | 381,3694,3420 | 383,3878,3606 | 386,4032,3760 | 387,3581,3309 | 388,2579,2325 | 390,2200,1973 | 393,4009,3797 | 394,2870,2658 | 396,3675,3463 | 398,1701,1493 | 399,366,161 | 400,3528,3329 | 401,1871,1672 | 402,3832,3633 | 403,2103,1918 | 405,212,40 | 408,4027,3856 | 411,3627,3467 | 412,2691,2535 | 413,165,9 | 414,3558,3402 | 415,1057,901 | 416,3729,3573 | 418,4077,3925 | 419,4033,3881 | 420,3547,3395 | 422,229,77 | 423,2254,2107 | 424,1427,1283 | 425,3730,3586 | 426,3991,3850 | 428,3735,3599 | 429,2432,2302 | 430,1307,1177 | 431,1410,1280 | 432,496,366 | 433,2471,2365 | 434,1950,1846 | 435,1046,942 | 436,3136,3032 | 437,1289,1194 | 438,2264,2172 | 439,3551,3469 | 440,468,389 | 441,715,661 | 442,1407,1359 | 444,3923,3918 | 445,1382,1378

BATCH_RAW_INFO | 325,2023,1256 | 327,4067,3327 | 333,786,104 | 346,1518,967 | 347,4015,3465 | 350,2252,1744 | 351,527,24 | 353,2683,2214 | 357,471,67 | 361,2666,2272 | 363,3597,3209 | 364,1237,849 | 367,1699,1324 | 368,428,53 | 370,2796,2451 | 371,374,38 | 372,633,313 | 373,2447,2139 | 374,3949,3641 | 375,3550,3242 | 377,540,233 | 379,2400,2116 | 380,1987,1712 | 381,3695,3420 | 383,3879,3606 | 386,4033,3760 | 387,3582,3309 | 388,2580,2325 | 390,2201,1973 | 393,4010,3797 | 394,2871,2658 | 396,3676,3463 | 398,1702,1493 | 399,367,161 | 400,3529,3329 | 401,1872,1672 | 402,3833,3633 | 403,2104,1918 | 405,213,40 | 408,4028,3856 | 411,3628,3467 | 412,2692,2535 | 413,166,9 | 414,3559,3402 | 415,1058,901 | 416,3730,3573 | 418,4078,3925 | 419,4034,3881 | 420,3548,3395 | 422,230,77 | 423,2255,2107 | 424,1428,1283 | 425,3731,3586 | 426,3992,3850 | 428,3736,3599 | 429,2433,2302 | 430,1308,1177 | 431,1411,1280 | 432,497,366 | 433,2472,2365 | 434,1951,1846 | 435,1047,942 | 436,3137,3032 | 437,1290,1194 | 438,2265,2172 | 439,3552,3469 | 440,469,389 | 441,716,661 | 442,1408,1359 | 444,3924,3918 | 445,1383,1378

BATCH_RAW_INFO | 325,2024,1256 | 327,4068,3327 | 333,787,104 | 346,1519,967 | 347,4016,3465 | 350,2253,1744 | 351,528,24 | 353,2684,2214 | 357,472,67 | 361,2667,2272 | 363,3598,3209 | 364,1238,849 | 367,1700,1324 | 368,429,53 | 370,2797,2451 | 371,375,38 | 372,634,313 | 373,2448,2139 | 374,3950,3641 | 375,3551,3242 | 377,541,233 | 379,2401,2116 | 380,1988,1712 | 381,3696,3420 | 383,3880,3606 | 386,4034,3760 | 387,3583,3309 | 388,2581,2325 | 390,2202,1973 | 393,4011,3797 | 394,2872,2658 | 396,3677,3463 | 398,1703,1493 | 399,368,161 | 400,3530,3329 | 401,1873,1672 | 402,3834,3633 | 403,2105,1918 | 405,214,40 | 408,4029,3856 | 411,3629,3467 | 412,2693,2535 | 413,167,9 | 414,3560,3402 | 415,1059,901 | 416,3731,3573 | 418,4079,3925 | 419,4035,3881 | 420,3549,3395 | 422,231,77 | 423,2256,2107 | 424,1429,1283 | 425,3732,3586 | 426,3993,3850 | 428,3737,3599 | 429,2434,2302 | 430,1309,1177 | 431,1412,1280 | 432,498,366 | 433,2473,2365 | 434,1952,1846 | 435,1048,942 | 436,3138,3032 | 437,1291,1194 | 438,2266,2172 | 439,3553,3469 | 440,470,389 | 441,717,661 | 442,1409,1359 | 444,3925,3918 | 445,1384,1378

BATCH_RAW_INFO | 325,2025,1256 | 327,4069,3327 | 333,788,104 | 346,1520,967 | 347,4017,3465 | 350,2254,1744 | 351,529,24 | 353,2685,2214 | 357,473,67 | 361,2668,2272 | 363,3599,3209 | 364,1239,849 | 367,1701,1324 | 368,430,53 | 370,2798,2451 | 371,376,38 | 372,635,313 | 373,2449,2139 | 374,3951,3641 | 375,3552,3242 | 377,542,233 | 379,2402,2116 | 380,1989,1712 | 381,3697,3420 | 383,3881,3606 | 386,4035,3760 | 387,3584,3309 | 388,2582,2325 | 390,2203,1973 | 393,4012,3797 | 394,2873,2658 | 396,3678,3463 | 398,1704,1493 | 399,369,161 | 400,3531,3329 | 401,1874,1672 | 402,3835,3633 | 403,2106,1918 | 405,215,40 | 408,4030,3856 | 411,3630,3467 | 412,2694,2535 | 413,168,9 | 414,3561,3402 | 415,1060,901 | 416,3732,3573 | 418,4080,3925 | 419,4036,3881 | 420,3550,3395 | 422,232,77 | 423,2257,2107 | 424,1430,1283 | 425,3733,3586 | 426,3994,3850 | 428,3738,3599 | 429,2435,2302 | 430,1310,1177 | 431,1413,1280 | 432,499,366 | 433,2474,2365 | 434,1953,1846 | 435,1049,942 | 436,3139,3032 | 437,1292,1194 | 438,2267,2172 | 439,3554,3469 | 440,471,389 | 441,718,661 | 442,1410,1359 | 444,3926,3918 | 445,1385,1378

BATCH_RAW_INFO | 325,2026,1256 | 327,4070,3327 | 333,789,104 | 346,1521,967 | 347,4018,3465 | 350,2255,1744 | 351,530,24 | 353,2686,2214 | 357,474,67 | 361,2669,2272 | 363,3600,3209 | 364,1240,849 | 367,1702,1324 | 368,431,53 | 370,2799,2451 | 371,377,38 | 372,636,313 | 373,2450,2139 | 374,3952,3641 | 375,3553,3242 | 377,543,233 | 379,2403,2116 | 380,1990,1712 | 381,3698,3420 | 383,3882,3606 | 386,4036,3760 | 387,3585,3309 | 388,2583,2325 | 390,2204,1973 | 393,4013,3797 | 394,2874,2658 | 396,3679,3463 | 398,1705,1493 | 399,370,161 | 400,3532,3329 | 401,1875,1672 | 402,3836,3633 | 403,2107,1918 | 405,216,40 | 408,4031,3856 | 411,3631,3467 | 412,2695,2535 | 413,169,9 | 414,3562,3402 | 415,1061,901 | 416,3733,3573 | 418,4081,3925 | 419,4037,3881 | 420,3551,3395 | 422,233,77 | 423,2258,2107 | 424,1431,1283 | 425,3734,3586 | 426,3995,3850 | 428,3739,3599 | 429,2436,2302 | 430,1311,1177 | 431,1414,1280 | 432,500,366 | 433,2475,2365 | 434,1954,1846 | 435,1050,942 | 436,3140,3032 | 437,1293,1194 | 438,2268,2172 | 439,3555,3469 | 440,472,389 | 441,719,661 | 442,1411,1359 | 444,3927,3918 | 445,1386,1378

BATCH_RAW_INFO | 325,2027,1256 | 327,4071,3327 | 333,790,104 | 346,1522,967 | 347,4019,3465 | 350,2256,1744 | 351,531,24 | 353,2687,2214 | 357,475,67 | 361,2670,2272 | 363,3601,3209 | 364,1241,849 | 367,1703,1324 | 368,432,53 | 370,2800,2451 | 371,378,38 | 372,637,313 | 373,2451,2139 | 374,3953,3641 | 375,3554,3242 | 377,544,233 | 379,2404,2116 | 380,1991,1712 | 381,3699,3420 | 383,3883,3606 | 386,4037,3760 | 387,3586,3309 | 388,2584,2325 | 390,2205,1973 | 393,4014,3797 | 394,2875,2658 | 396,3680,3463 | 398,1706,1493 | 399,371,161 | 400,3533,3329 | 401,1876,1672 | 402,3837,3633 | 403,2108,1918 | 405,217,40 | 408,4032,3856 | 411,3632,3467 | 412,2696,2535 | 413,170,9 | 414,3563,3402 | 415,1062,901 | 416,3734,3573 | 418,4082,3925 | 419,4038,3881 | 420,3552,3395 | 422,234,77 | 423,2259,2107 | 424,1432,1283 | 425,3735,3586 | 426,3996,3850 | 428,3740,3599 | 429,2437,2302 | 430,1312,1177 | 431,1415,1280 | 432,501,366 | 433,2476,2365 | 434,1955,1846 | 435,1051,942 | 436,3141,3032 | 437,1294,1194 | 438,2269,2172 | 439,3556,3469 | 440,473,389 | 441,720,661 | 442,1412,1359 | 444,3928,3918 | 445,1387,1378

BATCH_RAW_INFO | 325,2028,1256 | 327,4072,3327 | 333,791,104 | 346,1523,967 | 347,4020,3465 | 350,2257,1744 | 351,532,24 | 353,2688,2214 | 357,476,67 | 361,2671,2272 | 363,3602,3209 | 364,1242,849 | 367,1704,1324 | 368,433,53 | 370,2801,2451 | 371,379,38 | 372,638,313 | 373,2452,2139 | 374,3954,3641 | 375,3555,3242 | 377,545,233 | 379,2405,2116 | 380,1992,1712 | 381,3700,3420 | 383,3884,3606 | 386,4038,3760 | 387,3587,3309 | 388,2585,2325 | 390,2206,1973 | 393,4015,3797 | 394,2876,2658 | 396,3681,3463 | 398,1707,1493 | 399,372,161 | 400,3534,3329 | 401,1877,1672 | 402,3838,3633 | 403,2109,1918 | 405,218,40 | 408,4033,3856 | 411,3633,3467 | 412,2697,2535 | 413,171,9 | 414,3564,3402 | 415,1063,901 | 416,3735,3573 | 418,4083,3925 | 419,4039,3881 | 420,3553,3395 | 422,235,77 | 423,2260,2107 | 424,1433,1283 | 425,3736,3586 | 426,3997,3850 | 428,3741,3599 | 429,2438,2302 | 430,1313,1177 | 431,1416,1280 | 432,502,366 | 433,2477,2365 | 434,1956,1846 | 435,1052,942 | 436,3142,3032 | 437,1295,1194 | 438,2270,2172 | 439,3557,3469 | 440,474,389 | 441,721,661 | 442,1413,1359 | 444,3929,3918 | 445,1388,1378

BATCH_RAW_INFO | 446,1051,1050

BATCH_RAW_INFO | 325,2029,1256 | 327,4073,3327 | 333,792,104 | 346,1524,967 | 347,4021,3465 | 350,2258,1744 | 351,533,24 | 353,2689,2214 | 357,477,67 | 361,2672,2272 | 363,3603,3209 | 364,1243,849 | 367,1705,1324 | 368,434,53 | 370,2802,2451 | 371,380,38 | 372,639,313 | 373,2453,2139 | 374,3955,3641 | 375,3556,3242 | 377,546,233 | 379,2406,2116 | 380,1993,1712 | 381,3701,3420 | 383,3885,3606 | 386,4039,3760 | 387,3588,3309 | 388,2586,2325 | 390,2207,1973 | 393,4016,3797 | 394,2877,2658 | 396,3682,3463 | 398,1708,1493 | 399,373,161 | 400,3535,3329 | 401,1878,1672 | 402,3839,3633 | 403,2110,1918 | 405,219,40 | 408,4034,3856 | 411,3634,3467 | 412,2698,2535 | 413,172,9 | 414,3565,3402 | 415,1064,901 | 416,3736,3573 | 418,4084,3925 | 419,4040,3881 | 420,3554,3395 | 422,236,77 | 423,2261,2107 | 424,1434,1283 | 425,3737,3586 | 426,3998,3850 | 428,3742,3599 | 429,2439,2302 | 430,1314,1177 | 431,1417,1280 | 432,503,366 | 433,2478,2365 | 434,1957,1846 | 435,1053,942 | 436,3143,3032 | 437,1296,1194 | 438,2271,2172 | 439,3558,3469 | 440,475,389 | 441,722,661 | 442,1414,1359 | 444,3930,3918 | 445,1389,1378 | 446,1052,1050

BATCH_RAW_INFO | 325,2030,1256 | 327,4074,3327 | 333,793,104 | 346,1525,967 | 347,4022,3465 | 350,2259,1744 | 351,534,24 | 353,2690,2214 | 357,478,67 | 361,2673,2272 | 363,3604,3209 | 364,1244,849 | 367,1706,1324 | 368,435,53 | 370,2803,2451 | 371,381,38 | 372,640,313 | 373,2454,2139 | 374,3956,3641 | 375,3557,3242 | 377,547,233 | 379,2407,2116 | 380,1994,1712 | 381,3702,3420 | 383,3886,3606 | 386,4040,3760 | 387,3589,3309 | 388,2587,2325 | 390,2208,1973 | 393,4017,3797 | 394,2878,2658 | 396,3683,3463 | 398,1709,1493 | 399,374,161 | 400,3536,3329 | 401,1879,1672 | 402,3840,3633 | 403,2111,1918 | 405,220,40 | 408,4035,3856 | 411,3635,3467 | 412,2699,2535 | 413,173,9 | 414,3566,3402 | 415,1065,901 | 416,3737,3573 | 418,4085,3925 | 419,4041,3881 | 420,3555,3395 | 422,237,77 | 423,2262,2107 | 424,1435,1283 | 425,3738,3586 | 426,3999,3850 | 428,3743,3599 | 429,2440,2302 | 430,1315,1177 | 431,1418,1280 | 432,504,366 | 433,2479,2365 | 434,1958,1846 | 435,1054,942 | 436,3144,3032 | 437,1297,1194 | 438,2272,2172 | 439,3559,3469 | 440,476,389 | 441,723,661 | 442,1415,1359 | 444,3931,3918 | 445,1390,1378 | 446,1053,1050

BATCH_RAW_INFO | 325,2031,1256 | 327,4075,3327 | 333,794,104 | 346,1526,967 | 347,4023,3465 | 350,2260,1744 | 351,535,24 | 353,2691,2214 | 357,479,67 | 361,2674,2272 | 363,3605,3209 | 364,1245,849 | 367,1707,1324 | 368,436,53 | 370,2804,2451 | 371,382,38 | 372,641,313 | 373,2455,2139 | 374,3957,3641 | 375,3558,3242 | 377,548,233 | 379,2408,2116 | 380,1995,1712 | 381,3703,3420 | 383,3887,3606 | 386,4041,3760 | 387,3590,3309 | 388,2588,2325 | 390,2209,1973 | 393,4018,3797 | 394,2879,2658 | 396,3684,3463 | 398,1710,1493 | 399,375,161 | 400,3537,3329 | 401,1880,1672 | 402,3841,3633 | 403,2112,1918 | 405,221,40 | 408,4036,3856 | 411,3636,3467 | 412,2700,2535 | 413,174,9 | 414,3567,3402 | 415,1066,901 | 416,3738,3573 | 418,4086,3925 | 419,4042,3881 | 420,3556,3395 | 422,238,77 | 423,2263,2107 | 424,1436,1283 | 425,3739,3586 | 426,4000,3850 | 428,3744,3599 | 429,2441,2302 | 430,1316,1177 | 431,1419,1280 | 432,505,366 | 433,2480,2365 | 434,1959,1846 | 435,1055,942 | 436,3145,3032 | 437,1298,1194 | 438,2273,2172 | 439,3560,3469 | 440,477,389 | 441,724,661 | 442,1416,1359 | 444,3932,3918 | 445,1391,1378 | 446,1054,1050

BATCH_RAW_INFO | 325,2032,1256 | 327,4076,3327 | 333,795,104 | 346,1527,967 | 347,4024,3465 | 350,2261,1744 | 351,536,24 | 353,2692,2214 | 357,480,67 | 361,2675,2272 | 363,3606,3209 | 364,1246,849 | 367,1708,1324 | 368,437,53 | 370,2805,2451 | 371,383,38 | 372,642,313 | 373,2456,2139 | 374,3958,3641 | 375,3559,3242 | 377,549,233 | 379,2409,2116 | 380,1996,1712 | 381,3704,3420 | 383,3888,3606 | 386,4042,3760 | 387,3591,3309 | 388,2589,2325 | 390,2210,1973 | 393,4019,3797 | 394,2880,2658 | 396,3685,3463 | 398,1711,1493 | 399,376,161 | 400,3538,3329 | 401,1881,1672 | 402,3842,3633 | 403,2113,1918 | 405,222,40 | 408,4037,3856 | 411,3637,3467 | 412,2701,2535 | 413,175,9 | 414,3568,3402 | 415,1067,901 | 416,3739,3573 | 418,4087,3925 | 419,4043,3881 | 420,3557,3395 | 422,239,77 | 423,2264,2107 | 424,1437,1283 | 425,3740,3586 | 426,4001,3850 | 428,3745,3599 | 429,2442,2302 | 430,1317,1177 | 431,1420,1280 | 432,506,366 | 433,2481,2365 | 434,1960,1846 | 435,1056,942 | 436,3146,3032 | 437,1299,1194 | 438,2274,2172 | 439,3561,3469 | 440,478,389 | 441,725,661 | 442,1417,1359 | 444,3933,3918 | 445,1392,1378 | 446,1055,1050

BATCH_RAW_INFO | 447,51,50

BATCH_RAW_INFO | 325,2033,1256 | 327,4077,3327 | 333,796,104 | 346,1528,967 | 347,4025,3465 | 350,2262,1744 | 351,537,24 | 353,2693,2214 | 357,481,67 | 361,2676,2272 | 363,3607,3209 | 364,1247,849 | 367,1709,1324 | 368,438,53 | 370,2806,2451 | 371,384,38 | 372,643,313 | 373,2457,2139 | 374,3959,3641 | 375,3560,3242 | 377,550,233 | 379,2410,2116 | 380,1997,1712 | 381,3705,3420 | 383,3889,3606 | 386,4043,3760 | 387,3592,3309 | 388,2590,2325 | 390,2211,1973 | 393,4020,3797 | 394,2881,2658 | 396,3686,3463 | 398,1712,1493 | 399,377,161 | 400,3539,3329 | 401,1882,1672 | 402,3843,3633 | 403,2114,1918 | 405,223,40 | 408,4038,3856 | 411,3638,3467 | 412,2702,2535 | 413,176,9 | 414,3569,3402 | 415,1068,901 | 416,3740,3573 | 418,4088,3925 | 419,4044,3881 | 420,3558,3395 | 422,240,77 | 423,2265,2107 | 424,1438,1283 | 425,3741,3586 | 426,4002,3850 | 428,3746,3599 | 429,2443,2302 | 430,1318,1177 | 431,1421,1280 | 432,507,366 | 433,2482,2365 | 434,1961,1846 | 435,1057,942 | 436,3147,3032 | 437,1300,1194 | 438,2275,2172 | 439,3562,3469 | 440,479,389 | 441,726,661 | 442,1418,1359 | 444,3934,3918 | 445,1393,1378 | 446,1056,1050 | 447,52,50

BATCH_RAW_INFO | 325,2034,1256 | 327,4078,3327 | 333,797,104 | 346,1529,967 | 347,4026,3465 | 350,2263,1744 | 351,538,24 | 353,2694,2214 | 357,482,67 | 361,2677,2272 | 363,3608,3209 | 364,1248,849 | 367,1710,1324 | 368,439,53 | 370,2807,2451 | 371,385,38 | 372,644,313 | 373,2458,2139 | 374,3960,3641 | 375,3561,3242 | 377,551,233 | 379,2411,2116 | 380,1998,1712 | 381,3706,3420 | 383,3890,3606 | 386,4044,3760 | 387,3593,3309 | 388,2591,2325 | 390,2212,1973 | 393,4021,3797 | 394,2882,2658 | 396,3687,3463 | 398,1713,1493 | 399,378,161 | 400,3540,3329 | 401,1883,1672 | 402,3844,3633 | 403,2115,1918 | 405,224,40 | 408,4039,3856 | 411,3639,3467 | 412,2703,2535 | 413,177,9 | 414,3570,3402 | 415,1069,901 | 416,3741,3573 | 418,4089,3925 | 419,4045,3881 | 420,3559,3395 | 422,241,77 | 423,2266,2107 | 424,1439,1283 | 425,3742,3586 | 426,4003,3850 | 428,3747,3599 | 429,2444,2302 | 430,1319,1177 | 431,1422,1280 | 432,508,366 | 433,2483,2365 | 434,1962,1846 | 435,1058,942 | 436,3148,3032 | 437,1301,1194 | 438,2276,2172 | 439,3563,3469 | 440,480,389 | 441,727,661 | 442,1419,1359 | 444,3935,3918 | 445,1394,1378 | 446,1057,1050 | 447,53,50

BATCH_RAW_INFO | 325,2035,1256 | 327,4079,3327 | 333,798,104 | 346,1530,967 | 347,4027,3465 | 350,2264,1744 | 351,539,24 | 353,2695,2214 | 357,483,67 | 361,2678,2272 | 363,3609,3209 | 364,1249,849 | 367,1711,1324 | 368,440,53 | 370,2808,2451 | 371,386,38 | 372,645,313 | 373,2459,2139 | 374,3961,3641 | 375,3562,3242 | 377,552,233 | 379,2412,2116 | 380,1999,1712 | 381,3707,3420 | 383,3891,3606 | 386,4045,3760 | 387,3594,3309 | 388,2592,2325 | 390,2213,1973 | 393,4022,3797 | 394,2883,2658 | 396,3688,3463 | 398,1714,1493 | 399,379,161 | 400,3541,3329 | 401,1884,1672 | 402,3845,3633 | 403,2116,1918 | 405,225,40 | 408,4040,3856 | 411,3640,3467 | 412,2704,2535 | 413,178,9 | 414,3571,3402 | 415,1070,901 | 416,3742,3573 | 418,4090,3925 | 419,4046,3881 | 420,3560,3395 | 422,242,77 | 423,2267,2107 | 424,1440,1283 | 425,3743,3586 | 426,4004,3850 | 428,3748,3599 | 429,2445,2302 | 430,1320,1177 | 431,1423,1280 | 432,509,366 | 433,2484,2365 | 434,1963,1846 | 435,1059,942 | 436,3149,3032 | 437,1302,1194 | 438,2277,2172 | 439,3564,3469 | 440,481,389 | 441,728,661 | 442,1420,1359 | 444,3936,3918 | 445,1395,1378 | 446,1058,1050 | 447,54,50

BATCH_RAW_INFO | 325,2036,1256 | 327,4080,3327 | 333,799,104 | 346,1531,967 | 347,4028,3465 | 350,2265,1744 | 351,540,24 | 353,2696,2214 | 357,484,67 | 361,2679,2272 | 363,3610,3209 | 364,1250,849 | 367,1712,1324 | 368,441,53 | 370,2809,2451 | 371,387,38 | 372,646,313 | 373,2460,2139 | 374,3962,3641 | 375,3563,3242 | 377,553,233 | 379,2413,2116 | 380,2000,1712 | 381,3708,3420 | 383,3892,3606 | 386,4046,3760 | 387,3595,3309 | 388,2593,2325 | 390,2214,1973 | 393,4023,3797 | 394,2884,2658 | 396,3689,3463 | 398,1715,1493 | 399,380,161 | 400,3542,3329 | 401,1885,1672 | 402,3846,3633 | 403,2117,1918 | 405,226,40 | 408,4041,3856 | 411,3641,3467 | 412,2705,2535 | 413,179,9 | 414,3572,3402 | 415,1071,901 | 416,3743,3573 | 418,4091,3925 | 419,4047,3881 | 420,3561,3395 | 422,243,77 | 423,2268,2107 | 424,1441,1283 | 425,3744,3586 | 426,4005,3850 | 428,3749,3599 | 429,2446,2302 | 430,1321,1177 | 431,1424,1280 | 432,510,366 | 433,2485,2365 | 434,1964,1846 | 435,1060,942 | 436,3150,3032 | 437,1303,1194 | 438,2278,2172 | 439,3565,3469 | 440,482,389 | 441,729,661 | 442,1421,1359 | 444,3937,3918 | 445,1396,1378 | 446,1059,1050 | 447,55,50

BATCH_RAW_INFO | 325,2037,1256 | 327,4081,3327 | 333,800,104 | 346,1532,967 | 347,4029,3465 | 350,2266,1744 | 351,541,24 | 353,2697,2214 | 357,485,67 | 361,2680,2272 | 363,3611,3209 | 364,1251,849 | 367,1713,1324 | 368,442,53 | 370,2810,2451 | 371,388,38 | 372,647,313 | 373,2461,2139 | 374,3963,3641 | 375,3564,3242 | 377,554,233 | 379,2414,2116 | 380,2001,1712 | 381,3709,3420 | 383,3893,3606 | 386,4047,3760 | 387,3596,3309 | 388,2594,2325 | 390,2215,1973 | 393,4024,3797 | 394,2885,2658 | 396,3690,3463 | 398,1716,1493 | 399,381,161 | 400,3543,3329 | 401,1886,1672 | 402,3847,3633 | 403,2118,1918 | 405,227,40 | 408,4042,3856 | 411,3642,3467 | 412,2706,2535 | 413,180,9 | 414,3573,3402 | 415,1072,901 | 416,3744,3573 | 418,4092,3925 | 419,4048,3881 | 420,3562,3395 | 422,244,77 | 423,2269,2107 | 424,1442,1283 | 425,3745,3586 | 426,4006,3850 | 428,3750,3599 | 429,2447,2302 | 430,1322,1177 | 431,1425,1280 | 432,511,366 | 433,2486,2365 | 434,1965,1846 | 435,1061,942 | 436,3151,3032 | 437,1304,1194 | 438,2279,2172 | 439,3566,3469 | 440,483,389 | 441,730,661 | 442,1422,1359 | 444,3938,3918 | 445,1397,1378 | 446,1060,1050 | 447,56,50

BATCH_RAW_INFO | 325,2038,1256 | 327,4082,3327 | 333,801,104 | 346,1533,967 | 347,4030,3465 | 350,2267,1744 | 351,542,24 | 353,2698,2214 | 357,486,67 | 361,2681,2272 | 363,3612,3209 | 364,1252,849 | 367,1714,1324 | 368,443,53 | 370,2811,2451 | 371,389,38 | 372,648,313 | 373,2462,2139 | 374,3964,3641 | 375,3565,3242 | 377,555,233 | 379,2415,2116 | 380,2002,1712 | 381,3710,3420 | 383,3894,3606 | 386,4048,3760 | 387,3597,3309 | 388,2595,2325 | 390,2216,1973 | 393,4025,3797 | 394,2886,2658 | 396,3691,3463 | 398,1717,1493 | 399,382,161 | 400,3544,3329 | 401,1887,1672 | 402,3848,3633 | 403,2119,1918 | 405,228,40 | 408,4043,3856 | 411,3643,3467 | 412,2707,2535 | 413,181,9 | 414,3574,3402 | 415,1073,901 | 416,3745,3573 | 418,4093,3925 | 419,4049,3881 | 420,3563,3395 | 422,245,77 | 423,2270,2107 | 424,1443,1283 | 425,3746,3586 | 426,4007,3850 | 428,3751,3599 | 429,2448,2302 | 430,1323,1177 | 431,1426,1280 | 432,512,366 | 433,2487,2365 | 434,1966,1846 | 435,1062,942 | 436,3152,3032 | 437,1305,1194 | 438,2280,2172 | 439,3567,3469 | 440,484,389 | 441,731,661 | 442,1423,1359 | 444,3939,3918 | 445,1398,1378 | 446,1061,1050 | 447,57,50

BATCH_RAW_INFO | 325,2039,1256 | 327,4083,3327 | 333,802,104 | 346,1534,967 | 347,4031,3465 | 350,2268,1744 | 351,543,24 | 353,2699,2214 | 357,487,67 | 361,2682,2272 | 363,3613,3209 | 364,1253,849 | 367,1715,1324 | 368,444,53 | 370,2812,2451 | 371,390,38 | 372,649,313 | 373,2463,2139 | 374,3965,3641 | 375,3566,3242 | 377,556,233 | 379,2416,2116 | 380,2003,1712 | 381,3711,3420 | 383,3895,3606 | 386,4049,3760 | 387,3598,3309 | 388,2596,2325 | 390,2217,1973 | 393,4026,3797 | 394,2887,2658 | 396,3692,3463 | 398,1718,1493 | 399,383,161 | 400,3545,3329 | 401,1888,1672 | 402,3849,3633 | 403,2120,1918 | 405,229,40 | 408,4044,3856 | 411,3644,3467 | 412,2708,2535 | 413,182,9 | 414,3575,3402 | 415,1074,901 | 416,3746,3573 | 418,4094,3925 | 419,4050,3881 | 420,3564,3395 | 422,246,77 | 423,2271,2107 | 424,1444,1283 | 425,3747,3586 | 426,4008,3850 | 428,3752,3599 | 429,2449,2302 | 430,1324,1177 | 431,1427,1280 | 432,513,366 | 433,2488,2365 | 434,1967,1846 | 435,1063,942 | 436,3153,3032 | 437,1306,1194 | 438,2281,2172 | 439,3568,3469 | 440,485,389 | 441,732,661 | 442,1424,1359 | 444,3940,3918 | 445,1399,1378 | 446,1062,1050 | 447,58,50

BATCH_RAW_INFO | 325,2040,1256 | 327,4084,3327 | 333,803,104 | 346,1535,967 | 347,4032,3465 | 350,2269,1744 | 351,544,24 | 353,2700,2214 | 361,2683,2272 | 363,3614,3209 | 364,1254,849 | 367,1716,1324 | 368,445,53 | 370,2813,2451 | 371,391,38 | 372,650,313 | 373,2464,2139 | 374,3966,3641 | 375,3567,3242 | 377,557,233 | 379,2417,2116 | 380,2004,1712 | 381,3712,3420 | 383,3896,3606 | 386,4050,3760 | 387,3599,3309 | 388,2597,2325 | 390,2218,1973 | 393,4027,3797 | 394,2888,2658 | 396,3693,3463 | 398,1719,1493 | 399,384,161 | 400,3546,3329 | 401,1889,1672 | 402,3850,3633 | 403,2121,1918 | 405,230,40 | 408,4045,3856 | 411,3645,3467 | 412,2709,2535 | 413,183,9 | 414,3576,3402 | 415,1075,901 | 416,3747,3573 | 418,4095,3925 | 419,4051,3881 | 420,3565,3395 | 422,247,77 | 423,2272,2107 | 424,1445,1283 | 425,3748,3586 | 426,4009,3850 | 428,3753,3599 | 429,2450,2302 | 430,1325,1177 | 431,1428,1280 | 432,514,366 | 433,2489,2365 | 434,1968,1846 | 435,1064,942 | 436,3154,3032 | 437,1307,1194 | 438,2282,2172 | 439,3569,3469 | 440,486,389 | 441,733,661 | 442,1425,1359 | 444,3941,3918 | 445,1400,1378 | 446,1063,1050 | 447,59,50

BATCH_RAW_INFO | 325,2041,1256 | 327,4085,3327 | 333,804,104 | 346,1536,967 | 347,4033,3465 | 350,2270,1744 | 351,545,24 | 353,2701,2214 | 361,2684,2272 | 363,3615,3209 | 364,1255,849 | 367,1717,1324 | 368,446,53 | 370,2814,2451 | 371,392,38 | 372,651,313 | 373,2465,2139 | 374,3967,3641 | 375,3568,3242 | 377,558,233 | 379,2418,2116 | 380,2005,1712 | 381,3713,3420 | 383,3897,3606 | 386,4051,3760 | 387,3600,3309 | 388,2598,2325 | 390,2219,1973 | 393,4028,3797 | 394,2889,2658 | 396,3694,3463 | 398,1720,1493 | 399,385,161 | 400,3547,3329 | 401,1890,1672 | 402,3851,3633 | 403,2122,1918 | 405,231,40 | 408,4046,3856 | 411,3646,3467 | 412,2710,2535 | 413,184,9 | 414,3577,3402 | 415,1076,901 | 416,3748,3573 | 419,4052,3881 | 420,3566,3395 | 422,248,77 | 423,2273,2107 | 424,1446,1283 | 425,3749,3586 | 426,4010,3850 | 428,3754,3599 | 429,2451,2302 | 430,1326,1177 | 431,1429,1280 | 432,515,366 | 433,2490,2365 | 434,1969,1846 | 435,1065,942 | 436,3155,3032 | 437,1308,1194 | 438,2283,2172 | 439,3570,3469 | 440,487,389 | 441,734,661 | 442,1426,1359 | 444,3942,3918 | 445,1401,1378 | 446,1064,1050 | 447,60,50

BATCH_RAW_INFO | 325,2042,1256 | 327,4086,3327 | 333,805,104 | 346,1537,967 | 347,4034,3465 | 350,2271,1744 | 351,546,24 | 353,2702,2214 | 361,2685,2272 | 363,3616,3209 | 364,1256,849 | 367,1718,1324 | 368,447,53 | 370,2815,2451 | 371,393,38 | 372,652,313 | 373,2466,2139 | 374,3968,3641 | 375,3569,3242 | 377,559,233 | 379,2419,2116 | 380,2006,1712 | 381,3714,3420 | 383,3898,3606 | 386,4052,3760 | 387,3601,3309 | 388,2599,2325 | 390,2220,1973 | 393,4029,3797 | 394,2890,2658 | 396,3695,3463 | 398,1721,1493 | 399,386,161 | 400,3548,3329 | 401,1891,1672 | 402,3852,3633 | 403,2123,1918 | 405,232,40 | 408,4047,3856 | 411,3647,3467 | 412,2711,2535 | 413,185,9 | 414,3578,3402 | 415,1077,901 | 416,3749,3573 | 419,4053,3881 | 420,3567,3395 | 422,249,77 | 423,2274,2107 | 424,1447,1283 | 425,3750,3586 | 426,4011,3850 | 428,3755,3599 | 429,2452,2302 | 430,1327,1177 | 431,1430,1280 | 432,516,366 | 433,2491,2365 | 434,1970,1846 | 435,1066,942 | 436,3156,3032 | 437,1309,1194 | 438,2284,2172 | 439,3571,3469 | 440,488,389 | 441,735,661 | 442,1427,1359 | 444,3943,3918 | 445,1402,1378 | 446,1065,1050 | 447,61,50

BATCH_RAW_INFO | 325,2043,1256 | 327,4087,3327 | 333,806,104 | 346,1538,967 | 347,4035,3465 | 350,2272,1744 | 351,547,24 | 353,2703,2214 | 361,2686,2272 | 363,3617,3209 | 364,1257,849 | 367,1719,1324 | 368,448,53 | 370,2816,2451 | 371,394,38 | 372,653,313 | 373,2467,2139 | 374,3969,3641 | 375,3570,3242 | 377,560,233 | 379,2420,2116 | 380,2007,1712 | 381,3715,3420 | 383,3899,3606 | 386,4053,3760 | 387,3602,3309 | 388,2600,2325 | 390,2221,1973 | 393,4030,3797 | 394,2891,2658 | 396,3696,3463 | 398,1722,1493 | 399,387,161 | 400,3549,3329 | 401,1892,1672 | 402,3853,3633 | 403,2124,1918 | 405,233,40 | 408,4048,3856 | 411,3648,3467 | 412,2712,2535 | 413,186,9 | 414,3579,3402 | 415,1078,901 | 416,3750,3573 | 419,4054,3881 | 420,3568,3395 | 422,250,77 | 423,2275,2107 | 424,1448,1283 | 425,3751,3586 | 426,4012,3850 | 428,3756,3599 | 429,2453,2302 | 430,1328,1177 | 431,1431,1280 | 432,517,366 | 433,2492,2365 | 434,1971,1846 | 435,1067,942 | 436,3157,3032 | 437,1310,1194 | 438,2285,2172 | 439,3572,3469 | 440,489,389 | 441,736,661 | 442,1428,1359 | 444,3944,3918 | 445,1403,1378 | 446,1066,1050 | 447,62,50

BATCH_RAW_INFO | 325,2044,1256 | 327,4088,3327 | 333,807,104 | 346,1539,967 | 347,4036,3465 | 350,2273,1744 | 351,548,24 | 353,2704,2214 | 361,2687,2272 | 363,3618,3209 | 364,1258,849 | 367,1720,1324 | 368,449,53 | 370,2817,2451 | 371,395,38 | 372,654,313 | 373,2468,2139 | 374,3970,3641 | 375,3571,3242 | 377,561,233 | 379,2421,2116 | 380,2008,1712 | 381,3716,3420 | 383,3900,3606 | 386,4054,3760 | 387,3603,3309 | 388,2601,2325 | 390,2222,1973 | 393,4031,3797 | 394,2892,2658 | 396,3697,3463 | 398,1723,1493 | 399,388,161 | 400,3550,3329 | 401,1893,1672 | 402,3854,3633 | 403,2125,1918 | 405,234,40 | 408,4049,3856 | 411,3649,3467 | 412,2713,2535 | 413,187,9 | 414,3580,3402 | 415,1079,901 | 416,3751,3573 | 419,4055,3881 | 420,3569,3395 | 422,251,77 | 423,2276,2107 | 424,1449,1283 | 425,3752,3586 | 426,4013,3850 | 428,3757,3599 | 429,2454,2302 | 430,1329,1177 | 431,1432,1280 | 432,518,366 | 433,2493,2365 | 434,1972,1846 | 435,1068,942 | 436,3158,3032 | 437,1311,1194 | 438,2286,2172 | 439,3573,3469 | 440,490,389 | 441,737,661 | 442,1429,1359 | 444,3945,3918 | 445,1404,1378 | 446,1067,1050 | 447,63,50

BATCH_RAW_INFO | 325,2045,1256 | 327,4089,3327 | 333,808,104 | 346,1540,967 | 347,4037,3465 | 350,2274,1744 | 351,549,24 | 353,2705,2214 | 361,2688,2272 | 363,3619,3209 | 364,1259,849 | 367,1721,1324 | 368,450,53 | 370,2818,2451 | 371,396,38 | 372,655,313 | 373,2469,2139 | 374,3971,3641 | 375,3572,3242 | 377,562,233 | 379,2422,2116 | 380,2009,1712 | 381,3717,3420 | 383,3901,3606 | 386,4055,3760 | 387,3604,3309 | 388,2602,2325 | 390,2223,1973 | 393,4032,3797 | 394,2893,2658 | 396,3698,3463 | 398,1724,1493 | 399,389,161 | 400,3551,3329 | 401,1894,1672 | 402,3855,3633 | 403,2126,1918 | 405,235,40 | 408,4050,3856 | 411,3650,3467 | 412,2714,2535 | 413,188,9 | 414,3581,3402 | 415,1080,901 | 416,3752,3573 | 419,4056,3881 | 420,3570,3395 | 422,252,77 | 423,2277,2107 | 424,1450,1283 | 425,3753,3586 | 426,4014,3850 | 428,3758,3599 | 429,2455,2302 | 430,1330,1177 | 431,1433,1280 | 432,519,366 | 433,2494,2365 | 434,1973,1846 | 435,1069,942 | 436,3159,3032 | 437,1312,1194 | 438,2287,2172 | 439,3574,3469 | 440,491,389 | 441,738,661 | 442,1430,1359 | 444,3946,3918 | 445,1405,1378 | 446,1068,1050 | 447,64,50

BATCH_RAW_INFO | 325,2046,1256 | 327,4090,3327 | 333,809,104 | 346,1541,967 | 347,4038,3465 | 350,2275,1744 | 351,550,24 | 353,2706,2214 | 361,2689,2272 | 363,3620,3209 | 364,1260,849 | 367,1722,1324 | 368,451,53 | 370,2819,2451 | 371,397,38 | 372,656,313 | 373,2470,2139 | 374,3972,3641 | 375,3573,3242 | 377,563,233 | 379,2423,2116 | 380,2010,1712 | 381,3718,3420 | 383,3902,3606 | 386,4056,3760 | 387,3605,3309 | 388,2603,2325 | 390,2224,1973 | 393,4033,3797 | 394,2894,2658 | 396,3699,3463 | 398,1725,1493 | 399,390,161 | 400,3552,3329 | 401,1895,1672 | 402,3856,3633 | 403,2127,1918 | 405,236,40 | 408,4051,3856 | 411,3651,3467 | 412,2715,2535 | 413,189,9 | 414,3582,3402 | 415,1081,901 | 416,3753,3573 | 419,4057,3881 | 420,3571,3395 | 422,253,77 | 423,2278,2107 | 424,1451,1283 | 425,3754,3586 | 426,4015,3850 | 428,3759,3599 | 429,2456,2302 | 430,1331,1177 | 431,1434,1280 | 432,520,366 | 433,2495,2365 | 434,1974,1846 | 435,1070,942 | 436,3160,3032 | 437,1313,1194 | 438,2288,2172 | 439,3575,3469 | 440,492,389 | 441,739,661 | 442,1431,1359 | 444,3947,3918 | 445,1406,1378 | 446,1069,1050 | 447,65,50

BATCH_RAW_INFO | 325,2047,1256 | 327,4091,3327 | 333,810,104 | 346,1542,967 | 347,4039,3465 | 350,2276,1744 | 351,551,24 | 353,2707,2214 | 361,2690,2272 | 363,3621,3209 | 364,1261,849 | 367,1723,1324 | 368,452,53 | 370,2820,2451 | 371,398,38 | 372,657,313 | 373,2471,2139 | 374,3973,3641 | 375,3574,3242 | 379,2424,2116 | 380,2011,1712 | 381,3719,3420 | 383,3903,3606 | 386,4057,3760 | 387,3606,3309 | 388,2604,2325 | 390,2225,1973 | 393,4034,3797 | 394,2895,2658 | 396,3700,3463 | 398,1726,1493 | 399,391,161 | 400,3553,3329 | 401,1896,1672 | 402,3857,3633 | 403,2128,1918 | 405,237,40 | 408,4052,3856 | 411,3652,3467 | 412,2716,2535 | 413,190,9 | 414,3583,3402 | 415,1082,901 | 416,3754,3573 | 419,4058,3881 | 420,3572,3395 | 422,254,77 | 423,2279,2107 | 424,1452,1283 | 425,3755,3586 | 426,4016,3850 | 428,3760,3599 | 429,2457,2302 | 430,1332,1177 | 431,1435,1280 | 432,521,366 | 433,2496,2365 | 434,1975,1846 | 435,1071,942 | 436,3161,3032 | 437,1314,1194 | 438,2289,2172 | 439,3576,3469 | 440,493,389 | 441,740,661 | 442,1432,1359 | 444,3948,3918 | 445,1407,1378 | 446,1070,1050 | 447,66,50

BATCH_RAW_INFO | 325,2048,1256 | 327,4092,3327 | 333,811,104 | 346,1543,967 | 347,4040,3465 | 350,2277,1744 | 351,552,24 | 353,2708,2214 | 361,2691,2272 | 363,3622,3209 | 364,1262,849 | 367,1724,1324 | 368,453,53 | 370,2821,2451 | 371,399,38 | 372,658,313 | 373,2472,2139 | 374,3974,3641 | 375,3575,3242 | 379,2425,2116 | 380,2012,1712 | 381,3720,3420 | 383,3904,3606 | 386,4058,3760 | 387,3607,3309 | 388,2605,2325 | 390,2226,1973 | 393,4035,3797 | 394,2896,2658 | 396,3701,3463 | 398,1727,1493 | 399,392,161 | 400,3554,3329 | 401,1897,1672 | 402,3858,3633 | 403,2129,1918 | 405,238,40 | 408,4053,3856 | 411,3653,3467 | 412,2717,2535 | 413,191,9 | 414,3584,3402 | 415,1083,901 | 416,3755,3573 | 419,4059,3881 | 420,3573,3395 | 422,255,77 | 423,2280,2107 | 424,1453,1283 | 425,3756,3586 | 426,4017,3850 | 428,3761,3599 | 429,2458,2302 | 430,1333,1177 | 431,1436,1280 | 432,522,366 | 433,2497,2365 | 434,1976,1846 | 435,1072,942 | 436,3162,3032 | 437,1315,1194 | 438,2290,2172 | 439,3577,3469 | 440,494,389 | 441,741,661 | 442,1433,1359 | 444,3949,3918 | 445,1408,1378 | 446,1071,1050 | 447,67,50

BATCH_RAW_INFO | 448,2684,2683

BATCH_RAW_INFO | 325,2049,1256 | 327,4093,3327 | 333,812,104 | 346,1544,967 | 347,4041,3465 | 350,2278,1744 | 351,553,24 | 353,2709,2214 | 361,2692,2272 | 363,3623,3209 | 364,1263,849 | 367,1725,1324 | 368,454,53 | 370,2822,2451 | 371,400,38 | 372,659,313 | 373,2473,2139 | 374,3975,3641 | 375,3576,3242 | 379,2426,2116 | 380,2013,1712 | 381,3721,3420 | 383,3905,3606 | 386,4059,3760 | 387,3608,3309 | 388,2606,2325 | 390,2227,1973 | 393,4036,3797 | 394,2897,2658 | 396,3702,3463 | 398,1728,1493 | 399,393,161 | 400,3555,3329 | 401,1898,1672 | 402,3859,3633 | 403,2130,1918 | 405,239,40 | 408,4054,3856 | 411,3654,3467 | 412,2718,2535 | 413,192,9 | 414,3585,3402 | 415,1084,901 | 416,3756,3573 | 419,4060,3881 | 420,3574,3395 | 422,256,77 | 423,2281,2107 | 424,1454,1283 | 425,3757,3586 | 426,4018,3850 | 428,3762,3599 | 429,2459,2302 | 430,1334,1177 | 431,1437,1280 | 432,523,366 | 433,2498,2365 | 434,1977,1846 | 435,1073,942 | 436,3163,3032 | 437,1316,1194 | 438,2291,2172 | 439,3578,3469 | 440,495,389 | 441,742,661 | 442,1434,1359 | 444,3950,3918 | 445,1409,1378 | 446,1072,1050 | 447,68,50 | 448,2685,2683

BATCH_RAW_INFO | 325,2050,1256 | 327,4094,3327 | 333,813,104 | 346,1545,967 | 347,4042,3465 | 350,2279,1744 | 351,554,24 | 353,2710,2214 | 361,2693,2272 | 363,3624,3209 | 364,1264,849 | 367,1726,1324 | 368,455,53 | 370,2823,2451 | 371,401,38 | 372,660,313 | 373,2474,2139 | 374,3976,3641 | 375,3577,3242 | 379,2427,2116 | 380,2014,1712 | 381,3722,3420 | 383,3906,3606 | 386,4060,3760 | 387,3609,3309 | 388,2607,2325 | 390,2228,1973 | 393,4037,3797 | 394,2898,2658 | 396,3703,3463 | 398,1729,1493 | 399,394,161 | 400,3556,3329 | 401,1899,1672 | 402,3860,3633 | 403,2131,1918 | 405,240,40 | 408,4055,3856 | 411,3655,3467 | 412,2719,2535 | 413,193,9 | 414,3586,3402 | 415,1085,901 | 416,3757,3573 | 419,4061,3881 | 420,3575,3395 | 422,257,77 | 423,2282,2107 | 424,1455,1283 | 425,3758,3586 | 426,4019,3850 | 428,3763,3599 | 429,2460,2302 | 430,1335,1177 | 431,1438,1280 | 432,524,366 | 433,2499,2365 | 434,1978,1846 | 435,1074,942 | 436,3164,3032 | 437,1317,1194 | 438,2292,2172 | 439,3579,3469 | 440,496,389 | 441,743,661 | 442,1435,1359 | 444,3951,3918 | 445,1410,1378 | 446,1073,1050 | 447,69,50 | 448,2686,2683

BATCH_RAW_INFO | 449,1463,1462

BATCH_RAW_INFO | 325,2051,1256 | 327,4095,3327 | 333,814,104 | 346,1546,967 | 347,4043,3465 | 350,2280,1744 | 351,555,24 | 353,2711,2214 | 361,2694,2272 | 363,3625,3209 | 364,1265,849 | 367,1727,1324 | 368,456,53 | 370,2824,2451 | 371,402,38 | 372,661,313 | 373,2475,2139 | 374,3977,3641 | 375,3578,3242 | 379,2428,2116 | 380,2015,1712 | 381,3723,3420 | 383,3907,3606 | 386,4061,3760 | 387,3610,3309 | 388,2608,2325 | 390,2229,1973 | 393,4038,3797 | 394,2899,2658 | 396,3704,3463 | 398,1730,1493 | 399,395,161 | 400,3557,3329 | 401,1900,1672 | 402,3861,3633 | 403,2132,1918 | 405,241,40 | 408,4056,3856 | 411,3656,3467 | 412,2720,2535 | 413,194,9 | 414,3587,3402 | 415,1086,901 | 416,3758,3573 | 419,4062,3881 | 420,3576,3395 | 422,258,77 | 423,2283,2107 | 424,1456,1283 | 425,3759,3586 | 426,4020,3850 | 428,3764,3599 | 429,2461,2302 | 430,1336,1177 | 431,1439,1280 | 432,525,366 | 433,2500,2365 | 434,1979,1846 | 435,1075,942 | 436,3165,3032 | 437,1318,1194 | 438,2293,2172 | 439,3580,3469 | 440,497,389 | 441,744,661 | 442,1436,1359 | 444,3952,3918 | 445,1411,1378 | 446,1074,1050 | 447,70,50 | 448,2687,2683 | 449,1464,1462

BATCH_RAW_INFO | 325,2052,1256 | 333,815,104 | 346,1547,967 | 347,4044,3465 | 350,2281,1744 | 351,556,24 | 353,2712,2214 | 361,2695,2272 | 363,3626,3209 | 364,1266,849 | 367,1728,1324 | 368,457,53 | 370,2825,2451 | 371,403,38 | 372,662,313 | 373,2476,2139 | 374,3978,3641 | 375,3579,3242 | 379,2429,2116 | 380,2016,1712 | 381,3724,3420 | 383,3908,3606 | 386,4062,3760 | 387,3611,3309 | 388,2609,2325 | 390,2230,1973 | 393,4039,3797 | 394,2900,2658 | 396,3705,3463 | 398,1731,1493 | 399,396,161 | 400,3558,3329 | 401,1901,1672 | 402,3862,3633 | 403,2133,1918 | 405,242,40 | 408,4057,3856 | 411,3657,3467 | 412,2721,2535 | 413,195,9 | 414,3588,3402 | 415,1087,901 | 416,3759,3573 | 419,4063,3881 | 420,3577,3395 | 422,259,77 | 423,2284,2107 | 424,1457,1283 | 425,3760,3586 | 426,4021,3850 | 428,3765,3599 | 429,2462,2302 | 430,1337,1177 | 431,1440,1280 | 432,526,366 | 433,2501,2365 | 434,1980,1846 | 435,1076,942 | 436,3166,3032 | 437,1319,1194 | 438,2294,2172 | 439,3581,3469 | 440,498,389 | 441,745,661 | 442,1437,1359 | 444,3953,3918 | 445,1412,1378 | 446,1075,1050 | 447,71,50 | 448,2688,2683 | 449,1465,1462

BATCH_RAW_INFO | 325,2053,1256 | 333,816,104 | 346,1548,967 | 347,4045,3465 | 350,2282,1744 | 351,557,24 | 353,2713,2214 | 361,2696,2272 | 363,3627,3209 | 364,1267,849 | 367,1729,1324 | 368,458,53 | 370,2826,2451 | 371,404,38 | 372,663,313 | 373,2477,2139 | 374,3979,3641 | 375,3580,3242 | 379,2430,2116 | 380,2017,1712 | 381,3725,3420 | 383,3909,3606 | 386,4063,3760 | 387,3612,3309 | 388,2610,2325 | 390,2231,1973 | 393,4040,3797 | 394,2901,2658 | 396,3706,3463 | 398,1732,1493 | 399,397,161 | 400,3559,3329 | 401,1902,1672 | 402,3863,3633 | 403,2134,1918 | 405,243,40 | 408,4058,3856 | 411,3658,3467 | 412,2722,2535 | 413,196,9 | 414,3589,3402 | 415,1088,901 | 416,3760,3573 | 419,4064,3881 | 420,3578,3395 | 422,260,77 | 423,2285,2107 | 424,1458,1283 | 425,3761,3586 | 426,4022,3850 | 428,3766,3599 | 429,2463,2302 | 430,1338,1177 | 431,1441,1280 | 432,527,366 | 433,2502,2365 | 434,1981,1846 | 435,1077,942 | 436,3167,3032 | 437,1320,1194 | 438,2295,2172 | 439,3582,3469 | 440,499,389 | 441,746,661 | 442,1438,1359 | 444,3954,3918 | 445,1413,1378 | 446,1076,1050 | 447,72,50 | 448,2689,2683 | 449,1466,1462

BATCH_RAW_INFO | 325,2054,1256 | 333,817,104 | 346,1549,967 | 347,4046,3465 | 350,2283,1744 | 351,558,24 | 353,2714,2214 | 361,2697,2272 | 363,3628,3209 | 364,1268,849 | 367,1730,1324 | 368,459,53 | 370,2827,2451 | 371,405,38 | 372,664,313 | 373,2478,2139 | 374,3980,3641 | 375,3581,3242 | 379,2431,2116 | 380,2018,1712 | 381,3726,3420 | 383,3910,3606 | 386,4064,3760 | 387,3613,3309 | 388,2611,2325 | 390,2232,1973 | 393,4041,3797 | 394,2902,2658 | 396,3707,3463 | 398,1733,1493 | 399,398,161 | 400,3560,3329 | 401,1903,1672 | 402,3864,3633 | 403,2135,1918 | 405,244,40 | 408,4059,3856 | 411,3659,3467 | 412,2723,2535 | 413,197,9 | 414,3590,3402 | 415,1089,901 | 416,3761,3573 | 419,4065,3881 | 420,3579,3395 | 422,261,77 | 423,2286,2107 | 424,1459,1283 | 425,3762,3586 | 426,4023,3850 | 428,3767,3599 | 429,2464,2302 | 430,1339,1177 | 431,1442,1280 | 432,528,366 | 433,2503,2365 | 434,1982,1846 | 435,1078,942 | 436,3168,3032 | 437,1321,1194 | 438,2296,2172 | 439,3583,3469 | 440,500,389 | 441,747,661 | 442,1439,1359 | 444,3955,3918 | 445,1414,1378 | 446,1077,1050 | 447,73,50 | 448,2690,2683 | 449,1467,1462

BATCH_RAW_INFO | 325,2055,1256 | 333,818,104 | 346,1550,967 | 347,4047,3465 | 350,2284,1744 | 351,559,24 | 353,2715,2214 | 361,2698,2272 | 363,3629,3209 | 364,1269,849 | 367,1731,1324 | 368,460,53 | 370,2828,2451 | 371,406,38 | 372,665,313 | 373,2479,2139 | 374,3981,3641 | 375,3582,3242 | 379,2432,2116 | 380,2019,1712 | 381,3727,3420 | 383,3911,3606 | 386,4065,3760 | 387,3614,3309 | 388,2612,2325 | 390,2233,1973 | 393,4042,3797 | 394,2903,2658 | 396,3708,3463 | 398,1734,1493 | 399,399,161 | 400,3561,3329 | 401,1904,1672 | 402,3865,3633 | 403,2136,1918 | 405,245,40 | 408,4060,3856 | 411,3660,3467 | 412,2724,2535 | 413,198,9 | 414,3591,3402 | 415,1090,901 | 416,3762,3573 | 419,4066,3881 | 420,3580,3395 | 422,262,77 | 423,2287,2107 | 424,1460,1283 | 425,3763,3586 | 426,4024,3850 | 428,3768,3599 | 429,2465,2302 | 430,1340,1177 | 431,1443,1280 | 432,529,366 | 433,2504,2365 | 434,1983,1846 | 435,1079,942 | 436,3169,3032 | 437,1322,1194 | 438,2297,2172 | 439,3584,3469 | 440,501,389 | 441,748,661 | 442,1440,1359 | 444,3956,3918 | 445,1415,1378 | 446,1078,1050 | 447,74,50 | 448,2691,2683 | 449,1468,1462

BATCH_RAW_INFO | 325,2056,1256 | 333,819,104 | 346,1551,967 | 347,4048,3465 | 350,2285,1744 | 351,560,24 | 353,2716,2214 | 361,2699,2272 | 363,3630,3209 | 364,1270,849 | 367,1732,1324 | 368,461,53 | 370,2829,2451 | 371,407,38 | 372,666,313 | 373,2480,2139 | 374,3982,3641 | 375,3583,3242 | 379,2433,2116 | 380,2020,1712 | 381,3728,3420 | 383,3912,3606 | 386,4066,3760 | 387,3615,3309 | 388,2613,2325 | 390,2234,1973 | 393,4043,3797 | 394,2904,2658 | 396,3709,3463 | 398,1735,1493 | 399,400,161 | 400,3562,3329 | 401,1905,1672 | 402,3866,3633 | 403,2137,1918 | 405,246,40 | 408,4061,3856 | 411,3661,3467 | 412,2725,2535 | 413,199,9 | 414,3592,3402 | 415,1091,901 | 416,3763,3573 | 419,4067,3881 | 420,3581,3395 | 422,263,77 | 423,2288,2107 | 424,1461,1283 | 425,3764,3586 | 426,4025,3850 | 428,3769,3599 | 429,2466,2302 | 430,1341,1177 | 431,1444,1280 | 432,530,366 | 433,2505,2365 | 434,1984,1846 | 435,1080,942 | 436,3170,3032 | 437,1323,1194 | 438,2298,2172 | 439,3585,3469 | 440,502,389 | 441,749,661 | 442,1441,1359 | 444,3957,3918 | 445,1416,1378 | 446,1079,1050 | 447,75,50 | 448,2692,2683 | 449,1469,1462

BATCH_RAW_INFO | 325,2057,1256 | 333,820,104 | 346,1552,967 | 347,4049,3465 | 350,2286,1744 | 351,561,24 | 353,2717,2214 | 361,2700,2272 | 363,3631,3209 | 364,1271,849 | 367,1733,1324 | 368,462,53 | 370,2830,2451 | 371,408,38 | 372,667,313 | 373,2481,2139 | 374,3983,3641 | 375,3584,3242 | 379,2434,2116 | 380,2021,1712 | 381,3729,3420 | 383,3913,3606 | 386,4067,3760 | 387,3616,3309 | 388,2614,2325 | 390,2235,1973 | 393,4044,3797 | 394,2905,2658 | 396,3710,3463 | 398,1736,1493 | 399,401,161 | 400,3563,3329 | 401,1906,1672 | 402,3867,3633 | 403,2138,1918 | 405,247,40 | 408,4062,3856 | 411,3662,3467 | 412,2726,2535 | 413,200,9 | 414,3593,3402 | 415,1092,901 | 416,3764,3573 | 419,4068,3881 | 420,3582,3395 | 422,264,77 | 423,2289,2107 | 424,1462,1283 | 425,3765,3586 | 426,4026,3850 | 428,3770,3599 | 429,2467,2302 | 430,1342,1177 | 431,1445,1280 | 432,531,366 | 433,2506,2365 | 434,1985,1846 | 435,1081,942 | 436,3171,3032 | 437,1324,1194 | 438,2299,2172 | 439,3586,3469 | 440,503,389 | 441,750,661 | 442,1442,1359 | 444,3958,3918 | 445,1417,1378 | 446,1080,1050 | 447,76,50 | 448,2693,2683 | 449,1470,1462

BATCH_RAW_INFO | 325,2058,1256 | 333,821,104 | 346,1553,967 | 347,4050,3465 | 350,2287,1744 | 351,562,24 | 353,2718,2214 | 361,2701,2272 | 363,3632,3209 | 364,1272,849 | 367,1734,1324 | 368,463,53 | 370,2831,2451 | 371,409,38 | 372,668,313 | 373,2482,2139 | 374,3984,3641 | 375,3585,3242 | 379,2435,2116 | 380,2022,1712 | 381,3730,3420 | 383,3914,3606 | 386,4068,3760 | 387,3617,3309 | 388,2615,2325 | 390,2236,1973 | 393,4045,3797 | 394,2906,2658 | 396,3711,3463 | 398,1737,1493 | 399,402,161 | 400,3564,3329 | 401,1907,1672 | 402,3868,3633 | 403,2139,1918 | 405,248,40 | 408,4063,3856 | 411,3663,3467 | 412,2727,2535 | 413,201,9 | 414,3594,3402 | 415,1093,901 | 416,3765,3573 | 419,4069,3881 | 420,3583,3395 | 422,265,77 | 423,2290,2107 | 424,1463,1283 | 425,3766,3586 | 426,4027,3850 | 428,3771,3599 | 429,2468,2302 | 430,1343,1177 | 431,1446,1280 | 432,532,366 | 433,2507,2365 | 434,1986,1846 | 435,1082,942 | 436,3172,3032 | 437,1325,1194 | 438,2300,2172 | 439,3587,3469 | 440,504,389 | 441,751,661 | 442,1443,1359 | 444,3959,3918 | 445,1418,1378 | 446,1081,1050 | 447,77,50 | 448,2694,2683 | 449,1471,1462

BATCH_RAW_INFO | 325,2059,1256 | 333,822,104 | 346,1554,967 | 347,4051,3465 | 350,2288,1744 | 351,563,24 | 353,2719,2214 | 361,2702,2272 | 363,3633,3209 | 364,1273,849 | 367,1735,1324 | 368,464,53 | 370,2832,2451 | 371,410,38 | 372,669,313 | 373,2483,2139 | 374,3985,3641 | 375,3586,3242 | 379,2436,2116 | 380,2023,1712 | 381,3731,3420 | 383,3915,3606 | 386,4069,3760 | 387,3618,3309 | 388,2616,2325 | 390,2237,1973 | 393,4046,3797 | 394,2907,2658 | 396,3712,3463 | 398,1738,1493 | 399,403,161 | 400,3565,3329 | 401,1908,1672 | 402,3869,3633 | 403,2140,1918 | 405,249,40 | 408,4064,3856 | 411,3664,3467 | 412,2728,2535 | 413,202,9 | 414,3595,3402 | 415,1094,901 | 416,3766,3573 | 419,4070,3881 | 420,3584,3395 | 422,266,77 | 423,2291,2107 | 424,1464,1283 | 425,3767,3586 | 426,4028,3850 | 428,3772,3599 | 429,2469,2302 | 430,1344,1177 | 431,1447,1280 | 432,533,366 | 433,2508,2365 | 434,1987,1846 | 435,1083,942 | 436,3173,3032 | 437,1326,1194 | 438,2301,2172 | 439,3588,3469 | 440,505,389 | 441,752,661 | 442,1444,1359 | 444,3960,3918 | 445,1419,1378 | 446,1082,1050 | 447,78,50 | 448,2695,2683 | 449,1472,1462

BATCH_RAW_INFO | 325,2060,1256 | 333,823,104 | 346,1555,967 | 347,4052,3465 | 350,2289,1744 | 351,564,24 | 353,2720,2214 | 361,2703,2272 | 363,3634,3209 | 364,1274,849 | 367,1736,1324 | 368,465,53 | 370,2833,2451 | 371,411,38 | 372,670,313 | 373,2484,2139 | 374,3986,3641 | 375,3587,3242 | 379,2437,2116 | 380,2024,1712 | 381,3732,3420 | 383,3916,3606 | 386,4070,3760 | 387,3619,3309 | 388,2617,2325 | 390,2238,1973 | 393,4047,3797 | 394,2908,2658 | 396,3713,3463 | 398,1739,1493 | 399,404,161 | 400,3566,3329 | 401,1909,1672 | 402,3870,3633 | 403,2141,1918 | 405,250,40 | 408,4065,3856 | 411,3665,3467 | 412,2729,2535 | 413,203,9 | 414,3596,3402 | 415,1095,901 | 416,3767,3573 | 419,4071,3881 | 420,3585,3395 | 422,267,77 | 423,2292,2107 | 424,1465,1283 | 425,3768,3586 | 426,4029,3850 | 428,3773,3599 | 429,2470,2302 | 430,1345,1177 | 431,1448,1280 | 432,534,366 | 433,2509,2365 | 434,1988,1846 | 435,1084,942 | 436,3174,3032 | 437,1327,1194 | 438,2302,2172 | 439,3589,3469 | 440,506,389 | 441,753,661 | 442,1445,1359 | 444,3961,3918 | 445,1420,1378 | 446,1083,1050 | 447,79,50 | 448,2696,2683 | 449,1473,1462

BATCH_RAW_INFO | 325,2061,1256 | 333,824,104 | 346,1556,967 | 347,4053,3465 | 350,2290,1744 | 351,565,24 | 353,2721,2214 | 361,2704,2272 | 363,3635,3209 | 364,1275,849 | 367,1737,1324 | 368,466,53 | 370,2834,2451 | 371,412,38 | 372,671,313 | 373,2485,2139 | 374,3987,3641 | 375,3588,3242 | 379,2438,2116 | 380,2025,1712 | 381,3733,3420 | 383,3917,3606 | 386,4071,3760 | 387,3620,3309 | 388,2618,2325 | 390,2239,1973 | 393,4048,3797 | 394,2909,2658 | 396,3714,3463 | 398,1740,1493 | 399,405,161 | 400,3567,3329 | 401,1910,1672 | 402,3871,3633 | 403,2142,1918 | 405,251,40 | 408,4066,3856 | 411,3666,3467 | 412,2730,2535 | 413,204,9 | 414,3597,3402 | 415,1096,901 | 416,3768,3573 | 419,4072,3881 | 420,3586,3395 | 422,268,77 | 423,2293,2107 | 424,1466,1283 | 425,3769,3586 | 426,4030,3850 | 428,3774,3599 | 429,2471,2302 | 430,1346,1177 | 431,1449,1280 | 432,535,366 | 433,2510,2365 | 434,1989,1846 | 435,1085,942 | 436,3175,3032 | 437,1328,1194 | 438,2303,2172 | 439,3590,3469 | 440,507,389 | 441,754,661 | 442,1446,1359 | 444,3962,3918 | 445,1421,1378 | 446,1084,1050 | 447,80,50 | 448,2697,2683 | 449,1474,1462

BATCH_RAW_INFO | 325,2062,1256 | 333,825,104 | 346,1557,967 | 347,4054,3465 | 350,2291,1744 | 351,566,24 | 353,2722,2214 | 361,2705,2272 | 363,3636,3209 | 364,1276,849 | 367,1738,1324 | 368,467,53 | 370,2835,2451 | 371,413,38 | 372,672,313 | 373,2486,2139 | 374,3988,3641 | 375,3589,3242 | 379,2439,2116 | 380,2026,1712 | 381,3734,3420 | 383,3918,3606 | 386,4072,3760 | 387,3621,3309 | 388,2619,2325 | 390,2240,1973 | 393,4049,3797 | 394,2910,2658 | 396,3715,3463 | 398,1741,1493 | 399,406,161 | 400,3568,3329 | 401,1911,1672 | 402,3872,3633 | 403,2143,1918 | 405,252,40 | 408,4067,3856 | 411,3667,3467 | 412,2731,2535 | 413,205,9 | 414,3598,3402 | 415,1097,901 | 416,3769,3573 | 419,4073,3881 | 420,3587,3395 | 422,269,77 | 423,2294,2107 | 424,1467,1283 | 425,3770,3586 | 426,4031,3850 | 428,3775,3599 | 429,2472,2302 | 430,1347,1177 | 431,1450,1280 | 432,536,366 | 433,2511,2365 | 434,1990,1846 | 435,1086,942 | 436,3176,3032 | 437,1329,1194 | 438,2304,2172 | 439,3591,3469 | 440,508,389 | 441,755,661 | 442,1447,1359 | 444,3963,3918 | 445,1422,1378 | 446,1085,1050 | 447,81,50 | 448,2698,2683 | 449,1475,1462

BATCH_RAW_INFO | 325,2063,1256 | 333,826,104 | 346,1558,967 | 347,4055,3465 | 350,2292,1744 | 351,567,24 | 353,2723,2214 | 361,2706,2272 | 363,3637,3209 | 364,1277,849 | 367,1739,1324 | 368,468,53 | 370,2836,2451 | 371,414,38 | 372,673,313 | 373,2487,2139 | 374,3989,3641 | 375,3590,3242 | 379,2440,2116 | 380,2027,1712 | 381,3735,3420 | 383,3919,3606 | 386,4073,3760 | 387,3622,3309 | 388,2620,2325 | 390,2241,1973 | 393,4050,3797 | 394,2911,2658 | 396,3716,3463 | 398,1742,1493 | 399,407,161 | 400,3569,3329 | 401,1912,1672 | 402,3873,3633 | 403,2144,1918 | 405,253,40 | 408,4068,3856 | 411,3668,3467 | 412,2732,2535 | 413,206,9 | 414,3599,3402 | 415,1098,901 | 416,3770,3573 | 419,4074,3881 | 420,3588,3395 | 422,270,77 | 423,2295,2107 | 424,1468,1283 | 425,3771,3586 | 426,4032,3850 | 428,3776,3599 | 429,2473,2302 | 430,1348,1177 | 431,1451,1280 | 432,537,366 | 433,2512,2365 | 434,1991,1846 | 435,1087,942 | 436,3177,3032 | 437,1330,1194 | 438,2305,2172 | 439,3592,3469 | 440,509,389 | 441,756,661 | 442,1448,1359 | 444,3964,3918 | 445,1423,1378 | 446,1086,1050 | 447,82,50 | 448,2699,2683 | 449,1476,1462

BATCH_RAW_INFO | 325,2064,1256 | 333,827,104 | 346,1559,967 | 347,4056,3465 | 350,2293,1744 | 351,568,24 | 353,2724,2214 | 361,2707,2272 | 363,3638,3209 | 364,1278,849 | 367,1740,1324 | 368,469,53 | 370,2837,2451 | 371,415,38 | 372,674,313 | 373,2488,2139 | 374,3990,3641 | 375,3591,3242 | 379,2441,2116 | 380,2028,1712 | 381,3736,3420 | 383,3920,3606 | 386,4074,3760 | 387,3623,3309 | 388,2621,2325 | 390,2242,1973 | 393,4051,3797 | 394,2912,2658 | 396,3717,3463 | 398,1743,1493 | 399,408,161 | 400,3570,3329 | 401,1913,1672 | 402,3874,3633 | 403,2145,1918 | 405,254,40 | 408,4069,3856 | 411,3669,3467 | 412,2733,2535 | 413,207,9 | 414,3600,3402 | 415,1099,901 | 416,3771,3573 | 419,4075,3881 | 420,3589,3395 | 422,271,77 | 423,2296,2107 | 424,1469,1283 | 425,3772,3586 | 426,4033,3850 | 428,3777,3599 | 429,2474,2302 | 430,1349,1177 | 431,1452,1280 | 432,538,366 | 433,2513,2365 | 434,1992,1846 | 435,1088,942 | 436,3178,3032 | 437,1331,1194 | 438,2306,2172 | 439,3593,3469 | 440,510,389 | 441,757,661 | 442,1449,1359 | 444,3965,3918 | 445,1424,1378 | 446,1087,1050 | 447,83,50 | 448,2700,2683 | 449,1477,1462

BATCH_RAW_INFO | 325,2065,1256 | 333,828,104 | 346,1560,967 | 347,4057,3465 | 350,2294,1744 | 351,569,24 | 353,2725,2214 | 361,2708,2272 | 363,3639,3209 | 364,1279,849 | 367,1741,1324 | 368,470,53 | 370,2838,2451 | 371,416,38 | 372,675,313 | 373,2489,2139 | 374,3991,3641 | 375,3592,3242 | 379,2442,2116 | 380,2029,1712 | 381,3737,3420 | 383,3921,3606 | 386,4075,3760 | 387,3624,3309 | 388,2622,2325 | 390,2243,1973 | 393,4052,3797 | 394,2913,2658 | 396,3718,3463 | 398,1744,1493 | 399,409,161 | 400,3571,3329 | 401,1914,1672 | 402,3875,3633 | 403,2146,1918 | 405,255,40 | 408,4070,3856 | 411,3670,3467 | 412,2734,2535 | 413,208,9 | 414,3601,3402 | 415,1100,901 | 416,3772,3573 | 419,4076,3881 | 420,3590,3395 | 422,272,77 | 423,2297,2107 | 424,1470,1283 | 425,3773,3586 | 426,4034,3850 | 428,3778,3599 | 429,2475,2302 | 430,1350,1177 | 431,1453,1280 | 432,539,366 | 433,2514,2365 | 434,1993,1846 | 435,1089,942 | 436,3179,3032 | 437,1332,1194 | 438,2307,2172 | 439,3594,3469 | 440,511,389 | 441,758,661 | 442,1450,1359 | 444,3966,3918 | 445,1425,1378 | 446,1088,1050 | 447,84,50 | 448,2701,2683 | 449,1478,1462

BATCH_RAW_INFO | 325,2066,1256 | 333,829,104 | 346,1561,967 | 347,4058,3465 | 350,2295,1744 | 351,570,24 | 353,2726,2214 | 361,2709,2272 | 363,3640,3209 | 364,1280,849 | 367,1742,1324 | 368,471,53 | 370,2839,2451 | 371,417,38 | 373,2490,2139 | 374,3992,3641 | 375,3593,3242 | 379,2443,2116 | 380,2030,1712 | 381,3738,3420 | 383,3922,3606 | 386,4076,3760 | 387,3625,3309 | 388,2623,2325 | 390,2244,1973 | 393,4053,3797 | 394,2914,2658 | 396,3719,3463 | 398,1745,1493 | 399,410,161 | 400,3572,3329 | 401,1915,1672 | 402,3876,3633 | 403,2147,1918 | 405,256,40 | 408,4071,3856 | 411,3671,3467 | 412,2735,2535 | 413,209,9 | 414,3602,3402 | 415,1101,901 | 416,3773,3573 | 419,4077,3881 | 420,3591,3395 | 422,273,77 | 423,2298,2107 | 424,1471,1283 | 425,3774,3586 | 426,4035,3850 | 428,3779,3599 | 429,2476,2302 | 430,1351,1177 | 431,1454,1280 | 432,540,366 | 433,2515,2365 | 434,1994,1846 | 435,1090,942 | 436,3180,3032 | 437,1333,1194 | 438,2308,2172 | 439,3595,3469 | 440,512,389 | 441,759,661 | 442,1451,1359 | 444,3967,3918 | 445,1426,1378 | 446,1089,1050 | 447,85,50 | 448,2702,2683 | 449,1479,1462

BATCH_RAW_INFO | 325,2067,1256 | 333,830,104 | 346,1562,967 | 347,4059,3465 | 350,2296,1744 | 351,571,24 | 353,2727,2214 | 361,2710,2272 | 363,3641,3209 | 364,1281,849 | 367,1743,1324 | 368,472,53 | 370,2840,2451 | 371,418,38 | 373,2491,2139 | 374,3993,3641 | 375,3594,3242 | 379,2444,2116 | 380,2031,1712 | 381,3739,3420 | 383,3923,3606 | 386,4077,3760 | 387,3626,3309 | 388,2624,2325 | 390,2245,1973 | 393,4054,3797 | 394,2915,2658 | 396,3720,3463 | 398,1746,1493 | 399,411,161 | 400,3573,3329 | 401,1916,1672 | 402,3877,3633 | 403,2148,1918 | 405,257,40 | 408,4072,3856 | 411,3672,3467 | 412,2736,2535 | 413,210,9 | 414,3603,3402 | 415,1102,901 | 416,3774,3573 | 419,4078,3881 | 420,3592,3395 | 422,274,77 | 423,2299,2107 | 424,1472,1283 | 425,3775,3586 | 426,4036,3850 | 428,3780,3599 | 429,2477,2302 | 430,1352,1177 | 431,1455,1280 | 432,541,366 | 433,2516,2365 | 434,1995,1846 | 435,1091,942 | 436,3181,3032 | 437,1334,1194 | 438,2309,2172 | 439,3596,3469 | 440,513,389 | 441,760,661 | 442,1452,1359 | 444,3968,3918 | 445,1427,1378 | 446,1090,1050 | 447,86,50 | 448,2703,2683 | 449,1480,1462

BATCH_RAW_INFO | 325,2068,1256 | 333,831,104 | 346,1563,967 | 347,4060,3465 | 350,2297,1744 | 351,572,24 | 353,2728,2214 | 361,2711,2272 | 363,3642,3209 | 364,1282,849 | 367,1744,1324 | 368,473,53 | 370,2841,2451 | 371,419,38 | 373,2492,2139 | 374,3994,3641 | 375,3595,3242 | 379,2445,2116 | 380,2032,1712 | 381,3740,3420 | 383,3924,3606 | 386,4078,3760 | 387,3627,3309 | 388,2625,2325 | 390,2246,1973 | 393,4055,3797 | 394,2916,2658 | 396,3721,3463 | 398,1747,1493 | 399,412,161 | 400,3574,3329 | 401,1917,1672 | 402,3878,3633 | 403,2149,1918 | 405,258,40 | 408,4073,3856 | 411,3673,3467 | 412,2737,2535 | 413,211,9 | 414,3604,3402 | 415,1103,901 | 416,3775,3573 | 419,4079,3881 | 420,3593,3395 | 422,275,77 | 423,2300,2107 | 424,1473,1283 | 425,3776,3586 | 426,4037,3850 | 428,3781,3599 | 429,2478,2302 | 430,1353,1177 | 431,1456,1280 | 432,542,366 | 433,2517,2365 | 434,1996,1846 | 435,1092,942 | 436,3182,3032 | 437,1335,1194 | 438,2310,2172 | 439,3597,3469 | 440,514,389 | 441,761,661 | 442,1453,1359 | 444,3969,3918 | 445,1428,1378 | 446,1091,1050 | 447,87,50 | 448,2704,2683 | 449,1481,1462

BATCH_RAW_INFO | 450,2605,2604

BATCH_RAW_INFO | 325,2069,1256 | 333,832,104 | 346,1564,967 | 347,4061,3465 | 350,2298,1744 | 351,573,24 | 353,2729,2214 | 361,2712,2272 | 363,3643,3209 | 364,1283,849 | 367,1745,1324 | 368,474,53 | 370,2842,2451 | 371,420,38 | 373,2493,2139 | 374,3995,3641 | 375,3596,3242 | 379,2446,2116 | 380,2033,1712 | 381,3741,3420 | 383,3925,3606 | 386,4079,3760 | 387,3628,3309 | 388,2626,2325 | 390,2247,1973 | 393,4056,3797 | 394,2917,2658 | 396,3722,3463 | 398,1748,1493 | 399,413,161 | 400,3575,3329 | 401,1918,1672 | 402,3879,3633 | 403,2150,1918 | 405,259,40 | 408,4074,3856 | 411,3674,3467 | 412,2738,2535 | 413,212,9 | 414,3605,3402 | 415,1104,901 | 416,3776,3573 | 419,4080,3881 | 420,3594,3395 | 422,276,77 | 423,2301,2107 | 424,1474,1283 | 425,3777,3586 | 426,4038,3850 | 428,3782,3599 | 429,2479,2302 | 430,1354,1177 | 431,1457,1280 | 432,543,366 | 433,2518,2365 | 434,1997,1846 | 435,1093,942 | 436,3183,3032 | 437,1336,1194 | 438,2311,2172 | 439,3598,3469 | 440,515,389 | 441,762,661 | 442,1454,1359 | 444,3970,3918 | 445,1429,1378 | 446,1092,1050 | 447,88,50 | 448,2705,2683 | 449,1482,1462 | 450,2606,2604

BATCH_RAW_INFO | 325,2070,1256 | 333,833,104 | 346,1565,967 | 347,4062,3465 | 350,2299,1744 | 351,574,24 | 353,2730,2214 | 361,2713,2272 | 363,3644,3209 | 364,1284,849 | 367,1746,1324 | 368,475,53 | 370,2843,2451 | 371,421,38 | 373,2494,2139 | 374,3996,3641 | 375,3597,3242 | 379,2447,2116 | 380,2034,1712 | 381,3742,3420 | 383,3926,3606 | 386,4080,3760 | 387,3629,3309 | 388,2627,2325 | 390,2248,1973 | 393,4057,3797 | 394,2918,2658 | 396,3723,3463 | 398,1749,1493 | 399,414,161 | 400,3576,3329 | 401,1919,1672 | 402,3880,3633 | 403,2151,1918 | 405,260,40 | 408,4075,3856 | 411,3675,3467 | 412,2739,2535 | 413,213,9 | 414,3606,3402 | 415,1105,901 | 416,3777,3573 | 419,4081,3881 | 420,3595,3395 | 422,277,77 | 423,2302,2107 | 424,1475,1283 | 425,3778,3586 | 426,4039,3850 | 428,3783,3599 | 429,2480,2302 | 430,1355,1177 | 431,1458,1280 | 432,544,366 | 433,2519,2365 | 434,1998,1846 | 435,1094,942 | 436,3184,3032 | 437,1337,1194 | 438,2312,2172 | 439,3599,3469 | 440,516,389 | 441,763,661 | 442,1455,1359 | 444,3971,3918 | 445,1430,1378 | 446,1093,1050 | 447,89,50 | 448,2706,2683 | 449,1483,1462 | 450,2607,2604

BATCH_RAW_INFO | 325,2071,1256 | 346,1566,967 | 347,4063,3465 | 350,2300,1744 | 351,575,24 | 353,2731,2214 | 361,2714,2272 | 363,3645,3209 | 364,1285,849 | 367,1747,1324 | 368,476,53 | 370,2844,2451 | 371,422,38 | 373,2495,2139 | 374,3997,3641 | 375,3598,3242 | 379,2448,2116 | 380,2035,1712 | 381,3743,3420 | 383,3927,3606 | 386,4081,3760 | 387,3630,3309 | 388,2628,2325 | 390,2249,1973 | 393,4058,3797 | 394,2919,2658 | 396,3724,3463 | 398,1750,1493 | 399,415,161 | 400,3577,3329 | 401,1920,1672 | 402,3881,3633 | 403,2152,1918 | 405,261,40 | 408,4076,3856 | 411,3676,3467 | 412,2740,2535 | 413,214,9 | 414,3607,3402 | 415,1106,901 | 416,3778,3573 | 419,4082,3881 | 420,3596,3395 | 422,278,77 | 423,2303,2107 | 424,1476,1283 | 425,3779,3586 | 426,4040,3850 | 428,3784,3599 | 429,2481,2302 | 430,1356,1177 | 431,1459,1280 | 432,545,366 | 433,2520,2365 | 434,1999,1846 | 435,1095,942 | 436,3185,3032 | 437,1338,1194 | 438,2313,2172 | 439,3600,3469 | 440,517,389 | 441,764,661 | 442,1456,1359 | 444,3972,3918 | 445,1431,1378 | 446,1094,1050 | 447,90,50 | 448,2707,2683 | 449,1484,1462 | 450,2608,2604

BATCH_RAW_INFO | 325,2072,1256 | 346,1567,967 | 347,4064,3465 | 350,2301,1744 | 351,576,24 | 353,2732,2214 | 361,2715,2272 | 363,3646,3209 | 364,1286,849 | 367,1748,1324 | 368,477,53 | 370,2845,2451 | 371,423,38 | 373,2496,2139 | 374,3998,3641 | 375,3599,3242 | 379,2449,2116 | 380,2036,1712 | 381,3744,3420 | 383,3928,3606 | 386,4082,3760 | 387,3631,3309 | 388,2629,2325 | 390,2250,1973 | 393,4059,3797 | 394,2920,2658 | 396,3725,3463 | 398,1751,1493 | 399,416,161 | 400,3578,3329 | 401,1921,1672 | 402,3882,3633 | 403,2153,1918 | 405,262,40 | 408,4077,3856 | 411,3677,3467 | 412,2741,2535 | 413,215,9 | 414,3608,3402 | 415,1107,901 | 416,3779,3573 | 419,4083,3881 | 420,3597,3395 | 422,279,77 | 423,2304,2107 | 424,1477,1283 | 425,3780,3586 | 426,4041,3850 | 428,3785,3599 | 429,2482,2302 | 430,1357,1177 | 431,1460,1280 | 432,546,366 | 433,2521,2365 | 434,2000,1846 | 435,1096,942 | 436,3186,3032 | 437,1339,1194 | 438,2314,2172 | 439,3601,3469 | 440,518,389 | 441,765,661 | 442,1457,1359 | 444,3973,3918 | 445,1432,1378 | 446,1095,1050 | 447,91,50 | 448,2708,2683 | 449,1485,1462 | 450,2609,2604

BATCH_RAW_INFO | 325,2073,1256 | 346,1568,967 | 347,4065,3465 | 350,2302,1744 | 351,577,24 | 353,2733,2214 | 361,2716,2272 | 363,3647,3209 | 364,1287,849 | 367,1749,1324 | 368,478,53 | 370,2846,2451 | 371,424,38 | 373,2497,2139 | 374,3999,3641 | 375,3600,3242 | 379,2450,2116 | 380,2037,1712 | 381,3745,3420 | 383,3929,3606 | 386,4083,3760 | 387,3632,3309 | 388,2630,2325 | 390,2251,1973 | 393,4060,3797 | 394,2921,2658 | 396,3726,3463 | 398,1752,1493 | 399,417,161 | 400,3579,3329 | 401,1922,1672 | 402,3883,3633 | 403,2154,1918 | 405,263,40 | 408,4078,3856 | 411,3678,3467 | 412,2742,2535 | 413,216,9 | 414,3609,3402 | 415,1108,901 | 416,3780,3573 | 419,4084,3881 | 420,3598,3395 | 422,280,77 | 423,2305,2107 | 424,1478,1283 | 425,3781,3586 | 426,4042,3850 | 428,3786,3599 | 429,2483,2302 | 430,1358,1177 | 431,1461,1280 | 432,547,366 | 433,2522,2365 | 434,2001,1846 | 435,1097,942 | 436,3187,3032 | 437,1340,1194 | 438,2315,2172 | 439,3602,3469 | 440,519,389 | 441,766,661 | 442,1458,1359 | 444,3974,3918 | 445,1433,1378 | 446,1096,1050 | 447,92,50 | 448,2709,2683 | 449,1486,1462 | 450,2610,2604

BATCH_RAW_INFO | 325,2074,1256 | 346,1569,967 | 347,4066,3465 | 350,2303,1744 | 351,578,24 | 353,2734,2214 | 361,2717,2272 | 363,3648,3209 | 364,1288,849 | 367,1750,1324 | 368,479,53 | 370,2847,2451 | 371,425,38 | 373,2498,2139 | 374,4000,3641 | 375,3601,3242 | 379,2451,2116 | 380,2038,1712 | 381,3746,3420 | 383,3930,3606 | 386,4084,3760 | 387,3633,3309 | 388,2631,2325 | 390,2252,1973 | 393,4061,3797 | 394,2922,2658 | 396,3727,3463 | 398,1753,1493 | 399,418,161 | 400,3580,3329 | 401,1923,1672 | 402,3884,3633 | 403,2155,1918 | 405,264,40 | 408,4079,3856 | 411,3679,3467 | 412,2743,2535 | 413,217,9 | 414,3610,3402 | 415,1109,901 | 416,3781,3573 | 419,4085,3881 | 420,3599,3395 | 422,281,77 | 423,2306,2107 | 424,1479,1283 | 425,3782,3586 | 426,4043,3850 | 428,3787,3599 | 429,2484,2302 | 430,1359,1177 | 431,1462,1280 | 432,548,366 | 433,2523,2365 | 434,2002,1846 | 435,1098,942 | 436,3188,3032 | 437,1341,1194 | 438,2316,2172 | 439,3603,3469 | 440,520,389 | 441,767,661 | 442,1459,1359 | 444,3975,3918 | 445,1434,1378 | 446,1097,1050 | 447,93,50 | 448,2710,2683 | 449,1487,1462 | 450,2611,2604

BATCH_RAW_INFO | 325,2075,1256 | 346,1570,967 | 347,4067,3465 | 350,2304,1744 | 351,579,24 | 353,2735,2214 | 361,2718,2272 | 363,3649,3209 | 364,1289,849 | 367,1751,1324 | 368,480,53 | 370,2848,2451 | 371,426,38 | 373,2499,2139 | 374,4001,3641 | 375,3602,3242 | 379,2452,2116 | 380,2039,1712 | 381,3747,3420 | 383,3931,3606 | 386,4085,3760 | 387,3634,3309 | 388,2632,2325 | 390,2253,1973 | 393,4062,3797 | 394,2923,2658 | 396,3728,3463 | 398,1754,1493 | 399,419,161 | 400,3581,3329 | 401,1924,1672 | 402,3885,3633 | 403,2156,1918 | 405,265,40 | 408,4080,3856 | 411,3680,3467 | 412,2744,2535 | 413,218,9 | 414,3611,3402 | 415,1110,901 | 416,3782,3573 | 419,4086,3881 | 420,3600,3395 | 422,282,77 | 423,2307,2107 | 424,1480,1283 | 425,3783,3586 | 426,4044,3850 | 428,3788,3599 | 429,2485,2302 | 430,1360,1177 | 431,1463,1280 | 432,549,366 | 433,2524,2365 | 434,2003,1846 | 435,1099,942 | 436,3189,3032 | 437,1342,1194 | 438,2317,2172 | 439,3604,3469 | 440,521,389 | 441,768,661 | 442,1460,1359 | 444,3976,3918 | 445,1435,1378 | 446,1098,1050 | 447,94,50 | 448,2711,2683 | 449,1488,1462 | 450,2612,2604

BATCH_RAW_INFO | 451,3277,3276

BATCH_RAW_INFO | 452,3839,3838

BATCH_RAW_INFO | 453,430,429

BATCH_RAW_INFO | 454,3542,3541

BATCH_RAW_INFO | 455,1626,1625

BATCH_RAW_INFO | 325,2076,1256 | 346,1571,967 | 347,4068,3465 | 350,2305,1744 | 351,580,24 | 353,2736,2214 | 361,2719,2272 | 363,3650,3209 | 364,1290,849 | 367,1752,1324 | 368,481,53 | 370,2849,2451 | 371,427,38 | 373,2500,2139 | 374,4002,3641 | 375,3603,3242 | 379,2453,2116 | 380,2040,1712 | 381,3748,3420 | 383,3932,3606 | 386,4086,3760 | 387,3635,3309 | 388,2633,2325 | 390,2254,1973 | 393,4063,3797 | 394,2924,2658 | 396,3729,3463 | 398,1755,1493 | 399,420,161 | 400,3582,3329 | 401,1925,1672 | 402,3886,3633 | 403,2157,1918 | 405,266,40 | 408,4081,3856 | 411,3681,3467 | 412,2745,2535 | 413,219,9 | 414,3612,3402 | 415,1111,901 | 416,3783,3573 | 419,4087,3881 | 420,3601,3395 | 422,283,77 | 423,2308,2107 | 424,1481,1283 | 425,3784,3586 | 426,4045,3850 | 428,3789,3599 | 429,2486,2302 | 430,1361,1177 | 431,1464,1280 | 432,550,366 | 433,2525,2365 | 434,2004,1846 | 435,1100,942 | 436,3190,3032 | 437,1343,1194 | 438,2318,2172 | 439,3605,3469 | 440,522,389 | 441,769,661 | 442,1461,1359 | 444,3977,3918 | 445,1436,1378 | 446,1099,1050 | 447,95,50 | 448,2712,2683 | 449,1489,1462 | 450,2613,2604 | 451,3278,3276 | 452,3840,3838 | 453,431,429 | 454,3543,3541 | 455,1627,1625

BATCH_RAW_INFO | 325,2077,1256 | 346,1572,967 | 347,4069,3465 | 350,2306,1744 | 351,581,24 | 353,2737,2214 | 361,2720,2272 | 363,3651,3209 | 364,1291,849 | 367,1753,1324 | 368,482,53 | 370,2850,2451 | 371,428,38 | 373,2501,2139 | 374,4003,3641 | 375,3604,3242 | 379,2454,2116 | 380,2041,1712 | 381,3749,3420 | 383,3933,3606 | 386,4087,3760 | 387,3636,3309 | 388,2634,2325 | 390,2255,1973 | 393,4064,3797 | 394,2925,2658 | 396,3730,3463 | 398,1756,1493 | 399,421,161 | 400,3583,3329 | 401,1926,1672 | 402,3887,3633 | 403,2158,1918 | 405,267,40 | 408,4082,3856 | 411,3682,3467 | 412,2746,2535 | 413,220,9 | 414,3613,3402 | 415,1112,901 | 416,3784,3573 | 419,4088,3881 | 420,3602,3395 | 422,284,77 | 423,2309,2107 | 424,1482,1283 | 425,3785,3586 | 426,4046,3850 | 428,3790,3599 | 429,2487,2302 | 430,1362,1177 | 431,1465,1280 | 432,551,366 | 433,2526,2365 | 434,2005,1846 | 435,1101,942 | 436,3191,3032 | 437,1344,1194 | 438,2319,2172 | 439,3606,3469 | 440,523,389 | 441,770,661 | 442,1462,1359 | 444,3978,3918 | 445,1437,1378 | 446,1100,1050 | 447,96,50 | 448,2713,2683 | 449,1490,1462 | 450,2614,2604 | 451,3279,3276 | 452,3841,3838 | 453,432,429 | 454,3544,3541 | 455,1628,1625

BATCH_RAW_INFO | 325,2078,1256 | 346,1573,967 | 347,4070,3465 | 350,2307,1744 | 351,582,24 | 353,2738,2214 | 361,2721,2272 | 363,3652,3209 | 364,1292,849 | 367,1754,1324 | 368,483,53 | 370,2851,2451 | 371,429,38 | 373,2502,2139 | 374,4004,3641 | 375,3605,3242 | 379,2455,2116 | 380,2042,1712 | 381,3750,3420 | 383,3934,3606 | 386,4088,3760 | 387,3637,3309 | 388,2635,2325 | 390,2256,1973 | 393,4065,3797 | 394,2926,2658 | 396,3731,3463 | 398,1757,1493 | 399,422,161 | 400,3584,3329 | 401,1927,1672 | 402,3888,3633 | 403,2159,1918 | 405,268,40 | 408,4083,3856 | 411,3683,3467 | 412,2747,2535 | 413,221,9 | 414,3614,3402 | 415,1113,901 | 416,3785,3573 | 419,4089,3881 | 420,3603,3395 | 422,285,77 | 423,2310,2107 | 424,1483,1283 | 425,3786,3586 | 426,4047,3850 | 428,3791,3599 | 429,2488,2302 | 430,1363,1177 | 431,1466,1280 | 432,552,366 | 433,2527,2365 | 434,2006,1846 | 435,1102,942 | 436,3192,3032 | 437,1345,1194 | 438,2320,2172 | 439,3607,3469 | 440,524,389 | 441,771,661 | 442,1463,1359 | 444,3979,3918 | 445,1438,1378 | 446,1101,1050 | 447,97,50 | 448,2714,2683 | 449,1491,1462 | 450,2615,2604 | 451,3280,3276 | 452,3842,3838 | 453,433,429 | 454,3545,3541 | 455,1629,1625

BATCH_RAW_INFO | 325,2079,1256 | 346,1574,967 | 347,4071,3465 | 350,2308,1744 | 351,583,24 | 353,2739,2214 | 361,2722,2272 | 363,3653,3209 | 364,1293,849 | 367,1755,1324 | 368,484,53 | 370,2852,2451 | 371,430,38 | 373,2503,2139 | 374,4005,3641 | 375,3606,3242 | 379,2456,2116 | 380,2043,1712 | 381,3751,3420 | 383,3935,3606 | 386,4089,3760 | 387,3638,3309 | 388,2636,2325 | 390,2257,1973 | 393,4066,3797 | 394,2927,2658 | 396,3732,3463 | 398,1758,1493 | 399,423,161 | 400,3585,3329 | 401,1928,1672 | 402,3889,3633 | 403,2160,1918 | 405,269,40 | 408,4084,3856 | 411,3684,3467 | 412,2748,2535 | 413,222,9 | 414,3615,3402 | 415,1114,901 | 416,3786,3573 | 419,4090,3881 | 420,3604,3395 | 422,286,77 | 423,2311,2107 | 424,1484,1283 | 425,3787,3586 | 426,4048,3850 | 428,3792,3599 | 429,2489,2302 | 430,1364,1177 | 431,1467,1280 | 432,553,366 | 433,2528,2365 | 434,2007,1846 | 435,1103,942 | 436,3193,3032 | 437,1346,1194 | 438,2321,2172 | 439,3608,3469 | 440,525,389 | 441,772,661 | 442,1464,1359 | 444,3980,3918 | 445,1439,1378 | 446,1102,1050 | 447,98,50 | 448,2715,2683 | 449,1492,1462 | 450,2616,2604 | 451,3281,3276 | 452,3843,3838 | 453,434,429 | 454,3546,3541 | 455,1630,1625

BATCH_RAW_INFO | 325,2080,1256 | 346,1575,967 | 347,4072,3465 | 350,2309,1744 | 351,584,24 | 353,2740,2214 | 361,2723,2272 | 363,3654,3209 | 364,1294,849 | 367,1756,1324 | 368,485,53 | 370,2853,2451 | 371,431,38 | 373,2504,2139 | 374,4006,3641 | 375,3607,3242 | 379,2457,2116 | 380,2044,1712 | 381,3752,3420 | 383,3936,3606 | 386,4090,3760 | 387,3639,3309 | 388,2637,2325 | 390,2258,1973 | 393,4067,3797 | 394,2928,2658 | 396,3733,3463 | 398,1759,1493 | 399,424,161 | 400,3586,3329 | 401,1929,1672 | 402,3890,3633 | 403,2161,1918 | 405,270,40 | 408,4085,3856 | 411,3685,3467 | 412,2749,2535 | 413,223,9 | 414,3616,3402 | 415,1115,901 | 416,3787,3573 | 419,4091,3881 | 420,3605,3395 | 422,287,77 | 423,2312,2107 | 424,1485,1283 | 425,3788,3586 | 426,4049,3850 | 428,3793,3599 | 429,2490,2302 | 430,1365,1177 | 431,1468,1280 | 432,554,366 | 433,2529,2365 | 434,2008,1846 | 435,1104,942 | 436,3194,3032 | 437,1347,1194 | 438,2322,2172 | 439,3609,3469 | 440,526,389 | 441,773,661 | 442,1465,1359 | 444,3981,3918 | 445,1440,1378 | 446,1103,1050 | 447,99,50 | 448,2716,2683 | 449,1493,1462 | 450,2617,2604 | 451,3282,3276 | 452,3844,3838 | 453,435,429 | 454,3547,3541 | 455,1631,1625

BATCH_RAW_INFO | 325,2081,1256 | 346,1576,967 | 347,4073,3465 | 350,2310,1744 | 351,585,24 | 353,2741,2214 | 361,2724,2272 | 363,3655,3209 | 364,1295,849 | 367,1757,1324 | 368,486,53 | 370,2854,2451 | 371,432,38 | 373,2505,2139 | 374,4007,3641 | 375,3608,3242 | 379,2458,2116 | 380,2045,1712 | 381,3753,3420 | 383,3937,3606 | 386,4091,3760 | 387,3640,3309 | 388,2638,2325 | 390,2259,1973 | 393,4068,3797 | 394,2929,2658 | 396,3734,3463 | 398,1760,1493 | 399,425,161 | 400,3587,3329 | 401,1930,1672 | 402,3891,3633 | 403,2162,1918 | 405,271,40 | 408,4086,3856 | 411,3686,3467 | 412,2750,2535 | 413,224,9 | 414,3617,3402 | 415,1116,901 | 416,3788,3573 | 419,4092,3881 | 420,3606,3395 | 422,288,77 | 423,2313,2107 | 424,1486,1283 | 425,3789,3586 | 426,4050,3850 | 428,3794,3599 | 429,2491,2302 | 430,1366,1177 | 431,1469,1280 | 432,555,366 | 433,2530,2365 | 434,2009,1846 | 435,1105,942 | 436,3195,3032 | 437,1348,1194 | 438,2323,2172 | 439,3610,3469 | 440,527,389 | 441,774,661 | 442,1466,1359 | 444,3982,3918 | 445,1441,1378 | 446,1104,1050 | 447,100,50 | 448,2717,2683 | 449,1494,1462 | 450,2618,2604 | 451,3283,3276 | 452,3845,3838 | 453,436,429 | 454,3548,3541 | 455,1632,1625

BATCH_RAW_INFO | 325,2082,1256 | 346,1577,967 | 347,4074,3465 | 350,2311,1744 | 351,586,24 | 353,2742,2214 | 361,2725,2272 | 363,3656,3209 | 364,1296,849 | 367,1758,1324 | 368,487,53 | 370,2855,2451 | 371,433,38 | 373,2506,2139 | 374,4008,3641 | 375,3609,3242 | 379,2459,2116 | 380,2046,1712 | 381,3754,3420 | 383,3938,3606 | 386,4092,3760 | 387,3641,3309 | 388,2639,2325 | 390,2260,1973 | 393,4069,3797 | 394,2930,2658 | 396,3735,3463 | 398,1761,1493 | 399,426,161 | 400,3588,3329 | 401,1931,1672 | 402,3892,3633 | 403,2163,1918 | 405,272,40 | 408,4087,3856 | 411,3687,3467 | 412,2751,2535 | 413,225,9 | 414,3618,3402 | 415,1117,901 | 416,3789,3573 | 419,4093,3881 | 420,3607,3395 | 422,289,77 | 423,2314,2107 | 424,1487,1283 | 425,3790,3586 | 426,4051,3850 | 428,3795,3599 | 429,2492,2302 | 430,1367,1177 | 431,1470,1280 | 432,556,366 | 433,2531,2365 | 434,2010,1846 | 435,1106,942 | 436,3196,3032 | 437,1349,1194 | 438,2324,2172 | 439,3611,3469 | 440,528,389 | 441,775,661 | 442,1467,1359 | 444,3983,3918 | 445,1442,1378 | 446,1105,1050 | 447,101,50 | 448,2718,2683 | 449,1495,1462 | 450,2619,2604 | 451,3284,3276 | 452,3846,3838 | 453,437,429 | 454,3549,3541 | 455,1633,1625

BATCH_RAW_INFO | 325,2083,1256 | 346,1578,967 | 347,4075,3465 | 350,2312,1744 | 351,587,24 | 353,2743,2214 | 361,2726,2272 | 363,3657,3209 | 364,1297,849 | 367,1759,1324 | 368,488,53 | 370,2856,2451 | 371,434,38 | 373,2507,2139 | 374,4009,3641 | 375,3610,3242 | 379,2460,2116 | 380,2047,1712 | 381,3755,3420 | 383,3939,3606 | 386,4093,3760 | 387,3642,3309 | 388,2640,2325 | 390,2261,1973 | 393,4070,3797 | 394,2931,2658 | 396,3736,3463 | 398,1762,1493 | 399,427,161 | 400,3589,3329 | 401,1932,1672 | 402,3893,3633 | 403,2164,1918 | 405,273,40 | 408,4088,3856 | 411,3688,3467 | 412,2752,2535 | 413,226,9 | 414,3619,3402 | 415,1118,901 | 416,3790,3573 | 419,4094,3881 | 420,3608,3395 | 422,290,77 | 423,2315,2107 | 424,1488,1283 | 425,3791,3586 | 426,4052,3850 | 428,3796,3599 | 429,2493,2302 | 430,1368,1177 | 431,1471,1280 | 432,557,366 | 433,2532,2365 | 434,2011,1846 | 435,1107,942 | 436,3197,3032 | 437,1350,1194 | 438,2325,2172 | 439,3612,3469 | 440,529,389 | 441,776,661 | 442,1468,1359 | 444,3984,3918 | 445,1443,1378 | 446,1106,1050 | 447,102,50 | 448,2719,2683 | 449,1496,1462 | 450,2620,2604 | 451,3285,3276 | 452,3847,3838 | 453,438,429 | 454,3550,3541 | 455,1634,1625

BATCH_RAW_INFO | 325,2084,1256 | 346,1579,967 | 347,4076,3465 | 350,2313,1744 | 351,588,24 | 353,2744,2214 | 361,2727,2272 | 363,3658,3209 | 364,1298,849 | 367,1760,1324 | 368,489,53 | 370,2857,2451 | 371,435,38 | 373,2508,2139 | 374,4010,3641 | 375,3611,3242 | 379,2461,2116 | 380,2048,1712 | 381,3756,3420 | 383,3940,3606 | 386,4094,3760 | 387,3643,3309 | 388,2641,2325 | 390,2262,1973 | 393,4071,3797 | 394,2932,2658 | 396,3737,3463 | 398,1763,1493 | 399,428,161 | 400,3590,3329 | 401,1933,1672 | 402,3894,3633 | 403,2165,1918 | 405,274,40 | 408,4089,3856 | 411,3689,3467 | 412,2753,2535 | 413,227,9 | 414,3620,3402 | 415,1119,901 | 416,3791,3573 | 419,4095,3881 | 420,3609,3395 | 422,291,77 | 423,2316,2107 | 424,1489,1283 | 425,3792,3586 | 426,4053,3850 | 428,3797,3599 | 429,2494,2302 | 430,1369,1177 | 431,1472,1280 | 432,558,366 | 433,2533,2365 | 434,2012,1846 | 435,1108,942 | 436,3198,3032 | 437,1351,1194 | 438,2326,2172 | 439,3613,3469 | 440,530,389 | 441,777,661 | 442,1469,1359 | 444,3985,3918 | 445,1444,1378 | 446,1107,1050 | 447,103,50 | 448,2720,2683 | 449,1497,1462 | 450,2621,2604 | 451,3286,3276 | 452,3848,3838 | 453,439,429 | 454,3551,3541 | 455,1635,1625

BATCH_RAW_INFO | 325,2085,1256 | 346,1580,967 | 347,4077,3465 | 350,2314,1744 | 351,589,24 | 353,2745,2214 | 361,2728,2272 | 363,3659,3209 | 364,1299,849 | 367,1761,1324 | 368,490,53 | 370,2858,2451 | 371,436,38 | 373,2509,2139 | 374,4011,3641 | 375,3612,3242 | 379,2462,2116 | 380,2049,1712 | 381,3757,3420 | 383,3941,3606 | 386,4095,3760 | 387,3644,3309 | 388,2642,2325 | 390,2263,1973 | 393,4072,3797 | 394,2933,2658 | 396,3738,3463 | 398,1764,1493 | 399,429,161 | 400,3591,3329 | 401,1934,1672 | 402,3895,3633 | 403,2166,1918 | 405,275,40 | 408,4090,3856 | 411,3690,3467 | 412,2754,2535 | 413,228,9 | 414,3621,3402 | 415,1120,901 | 416,3792,3573 | 420,3610,3395 | 422,292,77 | 423,2317,2107 | 424,1490,1283 | 425,3793,3586 | 426,4054,3850 | 428,3798,3599 | 429,2495,2302 | 430,1370,1177 | 431,1473,1280 | 432,559,366 | 433,2534,2365 | 434,2013,1846 | 435,1109,942 | 436,3199,3032 | 437,1352,1194 | 438,2327,2172 | 439,3614,3469 | 440,531,389 | 441,778,661 | 442,1470,1359 | 444,3986,3918 | 445,1445,1378 | 446,1108,1050 | 447,104,50 | 448,2721,2683 | 449,1498,1462 | 450,2622,2604 | 451,3287,3276 | 452,3849,3838 | 453,440,429 | 454,3552,3541 | 455,1636,1625

BATCH_RAW_INFO | 456,3891,3890

BATCH_RAW_INFO | 457,1220,1219

BATCH_RAW_INFO | 325,2086,1256 | 346,1581,967 | 347,4078,3465 | 350,2315,1744 | 351,590,24 | 353,2746,2214 | 361,2729,2272 | 363,3660,3209 | 364,1300,849 | 367,1762,1324 | 368,491,53 | 370,2859,2451 | 371,437,38 | 373,2510,2139 | 374,4012,3641 | 375,3613,3242 | 379,2463,2116 | 380,2050,1712 | 381,3758,3420 | 383,3942,3606 | 387,3645,3309 | 388,2643,2325 | 390,2264,1973 | 393,4073,3797 | 394,2934,2658 | 396,3739,3463 | 398,1765,1493 | 399,430,161 | 400,3592,3329 | 401,1935,1672 | 402,3896,3633 | 403,2167,1918 | 405,276,40 | 408,4091,3856 | 411,3691,3467 | 412,2755,2535 | 413,229,9 | 414,3622,3402 | 415,1121,901 | 416,3793,3573 | 420,3611,3395 | 422,293,77 | 423,2318,2107 | 424,1491,1283 | 425,3794,3586 | 426,4055,3850 | 428,3799,3599 | 429,2496,2302 | 430,1371,1177 | 431,1474,1280 | 432,560,366 | 433,2535,2365 | 434,2014,1846 | 435,1110,942 | 436,3200,3032 | 437,1353,1194 | 438,2328,2172 | 439,3615,3469 | 440,532,389 | 441,779,661 | 442,1471,1359 | 444,3987,3918 | 445,1446,1378 | 446,1109,1050 | 447,105,50 | 448,2722,2683 | 449,1499,1462 | 450,2623,2604 | 451,3288,3276 | 452,3850,3838 | 453,441,429 | 454,3553,3541 | 455,1637,1625 | 456,3892,3890 | 457,1221,1219

BATCH_RAW_INFO | 325,2087,1256 | 346,1582,967 | 347,4079,3465 | 350,2316,1744 | 351,591,24 | 353,2747,2214 | 361,2730,2272 | 363,3661,3209 | 364,1301,849 | 367,1763,1324 | 368,492,53 | 370,2860,2451 | 371,438,38 | 373,2511,2139 | 374,4013,3641 | 375,3614,3242 | 379,2464,2116 | 380,2051,1712 | 381,3759,3420 | 383,3943,3606 | 387,3646,3309 | 388,2644,2325 | 390,2265,1973 | 393,4074,3797 | 394,2935,2658 | 396,3740,3463 | 398,1766,1493 | 399,431,161 | 400,3593,3329 | 401,1936,1672 | 402,3897,3633 | 403,2168,1918 | 405,277,40 | 408,4092,3856 | 411,3692,3467 | 412,2756,2535 | 413,230,9 | 414,3623,3402 | 415,1122,901 | 416,3794,3573 | 420,3612,3395 | 422,294,77 | 423,2319,2107 | 424,1492,1283 | 425,3795,3586 | 426,4056,3850 | 428,3800,3599 | 429,2497,2302 | 430,1372,1177 | 431,1475,1280 | 432,561,366 | 433,2536,2365 | 434,2015,1846 | 435,1111,942 | 436,3201,3032 | 437,1354,1194 | 438,2329,2172 | 439,3616,3469 | 440,533,389 | 441,780,661 | 442,1472,1359 | 444,3988,3918 | 445,1447,1378 | 446,1110,1050 | 447,106,50 | 448,2723,2683 | 449,1500,1462 | 450,2624,2604 | 451,3289,3276 | 452,3851,3838 | 453,442,429 | 454,3554,3541 | 455,1638,1625 | 456,3893,3890 | 457,1222,1219

BATCH_RAW_INFO | 325,2088,1256 | 346,1583,967 | 347,4080,3465 | 350,2317,1744 | 351,592,24 | 353,2748,2214 | 361,2731,2272 | 363,3662,3209 | 364,1302,849 | 367,1764,1324 | 368,493,53 | 370,2861,2451 | 371,439,38 | 373,2512,2139 | 374,4014,3641 | 375,3615,3242 | 379,2465,2116 | 380,2052,1712 | 381,3760,3420 | 383,3944,3606 | 387,3647,3309 | 388,2645,2325 | 390,2266,1973 | 393,4075,3797 | 394,2936,2658 | 396,3741,3463 | 398,1767,1493 | 399,432,161 | 400,3594,3329 | 401,1937,1672 | 402,3898,3633 | 403,2169,1918 | 405,278,40 | 408,4093,3856 | 411,3693,3467 | 412,2757,2535 | 413,231,9 | 414,3624,3402 | 415,1123,901 | 416,3795,3573 | 420,3613,3395 | 422,295,77 | 423,2320,2107 | 424,1493,1283 | 425,3796,3586 | 426,4057,3850 | 428,3801,3599 | 429,2498,2302 | 430,1373,1177 | 431,1476,1280 | 432,562,366 | 433,2537,2365 | 434,2016,1846 | 435,1112,942 | 436,3202,3032 | 437,1355,1194 | 438,2330,2172 | 439,3617,3469 | 440,534,389 | 441,781,661 | 442,1473,1359 | 444,3989,3918 | 445,1448,1378 | 446,1111,1050 | 447,107,50 | 448,2724,2683 | 449,1501,1462 | 450,2625,2604 | 451,3290,3276 | 452,3852,3838 | 453,443,429 | 454,3555,3541 | 455,1639,1625 | 456,3894,3890 | 457,1223,1219

BATCH_RAW_INFO | 325,2089,1256 | 346,1584,967 | 347,4081,3465 | 350,2318,1744 | 351,593,24 | 353,2749,2214 | 361,2732,2272 | 363,3663,3209 | 364,1303,849 | 367,1765,1324 | 368,494,53 | 370,2862,2451 | 371,440,38 | 373,2513,2139 | 374,4015,3641 | 375,3616,3242 | 379,2466,2116 | 380,2053,1712 | 381,3761,3420 | 383,3945,3606 | 387,3648,3309 | 388,2646,2325 | 390,2267,1973 | 393,4076,3797 | 394,2937,2658 | 396,3742,3463 | 398,1768,1493 | 399,433,161 | 400,3595,3329 | 401,1938,1672 | 402,3899,3633 | 403,2170,1918 | 405,279,40 | 408,4094,3856 | 411,3694,3467 | 412,2758,2535 | 413,232,9 | 414,3625,3402 | 415,1124,901 | 416,3796,3573 | 420,3614,3395 | 422,296,77 | 423,2321,2107 | 424,1494,1283 | 425,3797,3586 | 426,4058,3850 | 428,3802,3599 | 429,2499,2302 | 430,1374,1177 | 431,1477,1280 | 432,563,366 | 433,2538,2365 | 434,2017,1846 | 435,1113,942 | 436,3203,3032 | 437,1356,1194 | 438,2331,2172 | 439,3618,3469 | 440,535,389 | 441,782,661 | 442,1474,1359 | 444,3990,3918 | 445,1449,1378 | 446,1112,1050 | 447,108,50 | 448,2725,2683 | 449,1502,1462 | 450,2626,2604 | 451,3291,3276 | 452,3853,3838 | 453,444,429 | 454,3556,3541 | 455,1640,1625 | 456,3895,3890 | 457,1224,1219

BATCH_RAW_INFO | 325,2090,1256 | 346,1585,967 | 347,4082,3465 | 350,2319,1744 | 351,594,24 | 353,2750,2214 | 361,2733,2272 | 363,3664,3209 | 364,1304,849 | 367,1766,1324 | 370,2863,2451 | 371,441,38 | 373,2514,2139 | 374,4016,3641 | 375,3617,3242 | 379,2467,2116 | 380,2054,1712 | 381,3762,3420 | 383,3946,3606 | 387,3649,3309 | 388,2647,2325 | 390,2268,1973 | 393,4077,3797 | 394,2938,2658 | 396,3743,3463 | 398,1769,1493 | 399,434,161 | 400,3596,3329 | 401,1939,1672 | 402,3900,3633 | 403,2171,1918 | 405,280,40 | 408,4095,3856 | 411,3695,3467 | 412,2759,2535 | 413,233,9 | 414,3626,3402 | 415,1125,901 | 416,3797,3573 | 420,3615,3395 | 422,297,77 | 423,2322,2107 | 424,1495,1283 | 425,3798,3586 | 426,4059,3850 | 428,3803,3599 | 429,2500,2302 | 430,1375,1177 | 431,1478,1280 | 432,564,366 | 433,2539,2365 | 434,2018,1846 | 435,1114,942 | 436,3204,3032 | 437,1357,1194 | 438,2332,2172 | 439,3619,3469 | 440,536,389 | 441,783,661 | 442,1475,1359 | 444,3991,3918 | 445,1450,1378 | 446,1113,1050 | 447,109,50 | 448,2726,2683 | 449,1503,1462 | 450,2627,2604 | 451,3292,3276 | 452,3854,3838 | 453,445,429 | 454,3557,3541 | 455,1641,1625 | 456,3896,3890 | 457,1225,1219

BATCH_RAW_INFO | 325,2091,1256 | 346,1586,967 | 347,4083,3465 | 350,2320,1744 | 351,595,24 | 353,2751,2214 | 361,2734,2272 | 363,3665,3209 | 364,1305,849 | 367,1767,1324 | 370,2864,2451 | 371,442,38 | 373,2515,2139 | 374,4017,3641 | 375,3618,3242 | 379,2468,2116 | 380,2055,1712 | 381,3763,3420 | 383,3947,3606 | 387,3650,3309 | 388,2648,2325 | 390,2269,1973 | 393,4078,3797 | 394,2939,2658 | 396,3744,3463 | 398,1770,1493 | 399,435,161 | 400,3597,3329 | 401,1940,1672 | 402,3901,3633 | 403,2172,1918 | 405,281,40 | 411,3696,3467 | 412,2760,2535 | 413,234,9 | 414,3627,3402 | 415,1126,901 | 416,3798,3573 | 420,3616,3395 | 422,298,77 | 423,2323,2107 | 424,1496,1283 | 425,3799,3586 | 426,4060,3850 | 428,3804,3599 | 429,2501,2302 | 430,1376,1177 | 431,1479,1280 | 432,565,366 | 433,2540,2365 | 434,2019,1846 | 435,1115,942 | 436,3205,3032 | 437,1358,1194 | 438,2333,2172 | 439,3620,3469 | 440,537,389 | 441,784,661 | 442,1476,1359 | 444,3992,3918 | 445,1451,1378 | 446,1114,1050 | 447,110,50 | 448,2727,2683 | 449,1504,1462 | 450,2628,2604 | 451,3293,3276 | 452,3855,3838 | 453,446,429 | 454,3558,3541 | 455,1642,1625 | 456,3897,3890 | 457,1226,1219

BATCH_RAW_INFO | 458,918,917

BATCH_RAW_INFO | 325,2092,1256 | 346,1587,967 | 347,4084,3465 | 350,2321,1744 | 351,596,24 | 353,2752,2214 | 361,2735,2272 | 363,3666,3209 | 364,1306,849 | 367,1768,1324 | 370,2865,2451 | 371,443,38 | 373,2516,2139 | 374,4018,3641 | 375,3619,3242 | 379,2469,2116 | 380,2056,1712 | 381,3764,3420 | 383,3948,3606 | 387,3651,3309 | 388,2649,2325 | 390,2270,1973 | 393,4079,3797 | 394,2940,2658 | 396,3745,3463 | 398,1771,1493 | 399,436,161 | 400,3598,3329 | 401,1941,1672 | 402,3902,3633 | 403,2173,1918 | 405,282,40 | 411,3697,3467 | 412,2761,2535 | 413,235,9 | 414,3628,3402 | 415,1127,901 | 416,3799,3573 | 420,3617,3395 | 422,299,77 | 423,2324,2107 | 424,1497,1283 | 425,3800,3586 | 426,4061,3850 | 428,3805,3599 | 429,2502,2302 | 430,1377,1177 | 431,1480,1280 | 432,566,366 | 433,2541,2365 | 434,2020,1846 | 435,1116,942 | 436,3206,3032 | 437,1359,1194 | 438,2334,2172 | 439,3621,3469 | 440,538,389 | 441,785,661 | 442,1477,1359 | 444,3993,3918 | 445,1452,1378 | 446,1115,1050 | 447,111,50 | 448,2728,2683 | 449,1505,1462 | 450,2629,2604 | 451,3294,3276 | 452,3856,3838 | 453,447,429 | 454,3559,3541 | 455,1643,1625 | 456,3898,3890 | 457,1227,1219 | 458,919,917

BATCH_RAW_INFO | 459,117,116

BATCH_RAW_INFO | 460,3699,3698

BATCH_RAW_INFO | 461,25,24

BATCH_RAW_INFO | 462,3934,3933

BATCH_RAW_INFO | 463,2465,2464

BATCH_RAW_INFO | 464,36,35

BATCH_RAW_INFO | 465,1565,1564

BATCH_RAW_INFO | 466,994,993

BATCH_RAW_INFO | 325,2093,1256 | 346,1588,967 | 347,4085,3465 | 350,2322,1744 | 351,597,24 | 353,2753,2214 | 361,2736,2272 | 363,3667,3209 | 364,1307,849 | 367,1769,1324 | 370,2866,2451 | 371,444,38 | 373,2517,2139 | 374,4019,3641 | 375,3620,3242 | 379,2470,2116 | 380,2057,1712 | 381,3765,3420 | 383,3949,3606 | 387,3652,3309 | 388,2650,2325 | 390,2271,1973 | 393,4080,3797 | 394,2941,2658 | 396,3746,3463 | 398,1772,1493 | 399,437,161 | 400,3599,3329 | 401,1942,1672 | 402,3903,3633 | 403,2174,1918 | 405,283,40 | 411,3698,3467 | 412,2762,2535 | 413,236,9 | 414,3629,3402 | 415,1128,901 | 416,3800,3573 | 420,3618,3395 | 422,300,77 | 423,2325,2107 | 424,1498,1283 | 425,3801,3586 | 426,4062,3850 | 428,3806,3599 | 429,2503,2302 | 430,1378,1177 | 431,1481,1280 | 432,567,366 | 433,2542,2365 | 434,2021,1846 | 435,1117,942 | 436,3207,3032 | 437,1360,1194 | 438,2335,2172 | 439,3622,3469 | 440,539,389 | 441,786,661 | 442,1478,1359 | 444,3994,3918 | 445,1453,1378 | 446,1116,1050 | 447,112,50 | 448,2729,2683 | 449,1506,1462 | 450,2630,2604 | 451,3295,3276 | 452,3857,3838 | 453,448,429 | 454,3560,3541 | 455,1644,1625 | 456,3899,3890 | 457,1228,1219 | 458,920,917 | 459,118,116 | 460,3700,3698 | 461,26,24 | 462,3935,3933 | 463,2466,2464 | 464,37,35 | 465,1566,1564 | 466,995,993

BATCH_RAW_INFO | 325,2094,1256 | 346,1589,967 | 347,4086,3465 | 350,2323,1744 | 351,598,24 | 353,2754,2214 | 361,2737,2272 | 363,3668,3209 | 364,1308,849 | 367,1770,1324 | 370,2867,2451 | 371,445,38 | 373,2518,2139 | 374,4020,3641 | 375,3621,3242 | 379,2471,2116 | 380,2058,1712 | 381,3766,3420 | 383,3950,3606 | 387,3653,3309 | 388,2651,2325 | 390,2272,1973 | 393,4081,3797 | 394,2942,2658 | 396,3747,3463 | 398,1773,1493 | 399,438,161 | 400,3600,3329 | 401,1943,1672 | 402,3904,3633 | 403,2175,1918 | 405,284,40 | 411,3699,3467 | 412,2763,2535 | 413,237,9 | 414,3630,3402 | 415,1129,901 | 416,3801,3573 | 420,3619,3395 | 422,301,77 | 423,2326,2107 | 424,1499,1283 | 425,3802,3586 | 426,4063,3850 | 428,3807,3599 | 429,2504,2302 | 430,1379,1177 | 431,1482,1280 | 432,568,366 | 433,2543,2365 | 434,2022,1846 | 435,1118,942 | 436,3208,3032 | 437,1361,1194 | 438,2336,2172 | 439,3623,3469 | 440,540,389 | 441,787,661 | 442,1479,1359 | 444,3995,3918 | 445,1454,1378 | 446,1117,1050 | 447,113,50 | 448,2730,2683 | 449,1507,1462 | 450,2631,2604 | 451,3296,3276 | 452,3858,3838 | 453,449,429 | 454,3561,3541 | 455,1645,1625 | 456,3900,3890 | 457,1229,1219 | 458,921,917 | 459,119,116 | 460,3701,3698 | 461,27,24 | 462,3936,3933 | 463,2467,2464 | 464,38,35 | 465,1567,1564 | 466,996,993

BATCH_RAW_INFO | 325,2095,1256 | 346,1590,967 | 347,4087,3465 | 350,2324,1744 | 351,599,24 | 353,2755,2214 | 361,2738,2272 | 363,3669,3209 | 364,1309,849 | 367,1771,1324 | 370,2868,2451 | 371,446,38 | 373,2519,2139 | 374,4021,3641 | 375,3622,3242 | 379,2472,2116 | 380,2059,1712 | 381,3767,3420 | 383,3951,3606 | 387,3654,3309 | 388,2652,2325 | 390,2273,1973 | 393,4082,3797 | 394,2943,2658 | 396,3748,3463 | 398,1774,1493 | 399,439,161 | 400,3601,3329 | 401,1944,1672 | 402,3905,3633 | 403,2176,1918 | 405,285,40 | 411,3700,3467 | 412,2764,2535 | 413,238,9 | 414,3631,3402 | 415,1130,901 | 416,3802,3573 | 420,3620,3395 | 422,302,77 | 423,2327,2107 | 424,1500,1283 | 425,3803,3586 | 426,4064,3850 | 428,3808,3599 | 429,2505,2302 | 430,1380,1177 | 431,1483,1280 | 432,569,366 | 433,2544,2365 | 434,2023,1846 | 435,1119,942 | 436,3209,3032 | 437,1362,1194 | 438,2337,2172 | 439,3624,3469 | 440,541,389 | 441,788,661 | 442,1480,1359 | 444,3996,3918 | 445,1455,1378 | 446,1118,1050 | 447,114,50 | 448,2731,2683 | 449,1508,1462 | 450,2632,2604 | 451,3297,3276 | 452,3859,3838 | 453,450,429 | 454,3562,3541 | 455,1646,1625 | 456,3901,3890 | 457,1230,1219 | 458,922,917 | 459,120,116 | 460,3702,3698 | 461,28,24 | 462,3937,3933 | 463,2468,2464 | 464,39,35 | 465,1568,1564 | 466,997,993

BATCH_RAW_INFO | 325,2096,1256 | 346,1591,967 | 347,4088,3465 | 350,2325,1744 | 351,600,24 | 353,2756,2214 | 361,2739,2272 | 363,3670,3209 | 364,1310,849 | 367,1772,1324 | 370,2869,2451 | 371,447,38 | 373,2520,2139 | 374,4022,3641 | 375,3623,3242 | 379,2473,2116 | 380,2060,1712 | 381,3768,3420 | 383,3952,3606 | 387,3655,3309 | 388,2653,2325 | 390,2274,1973 | 393,4083,3797 | 394,2944,2658 | 396,3749,3463 | 398,1775,1493 | 399,440,161 | 400,3602,3329 | 401,1945,1672 | 402,3906,3633 | 403,2177,1918 | 405,286,40 | 411,3701,3467 | 412,2765,2535 | 413,239,9 | 414,3632,3402 | 415,1131,901 | 416,3803,3573 | 420,3621,3395 | 422,303,77 | 423,2328,2107 | 424,1501,1283 | 425,3804,3586 | 426,4065,3850 | 428,3809,3599 | 429,2506,2302 | 430,1381,1177 | 431,1484,1280 | 432,570,366 | 433,2545,2365 | 434,2024,1846 | 435,1120,942 | 436,3210,3032 | 437,1363,1194 | 438,2338,2172 | 439,3625,3469 | 440,542,389 | 441,789,661 | 442,1481,1359 | 444,3997,3918 | 445,1456,1378 | 446,1119,1050 | 447,115,50 | 448,2732,2683 | 449,1509,1462 | 450,2633,2604 | 451,3298,3276 | 452,3860,3838 | 453,451,429 | 454,3563,3541 | 455,1647,1625 | 456,3902,3890 | 457,1231,1219 | 458,923,917 | 459,121,116 | 460,3703,3698 | 461,29,24 | 462,3938,3933 | 463,2469,2464 | 464,40,35 | 465,1569,1564 | 466,998,993

BATCH_RAW_INFO | 325,2097,1256 | 346,1592,967 | 347,4089,3465 | 350,2326,1744 | 351,601,24 | 353,2757,2214 | 361,2740,2272 | 363,3671,3209 | 364,1311,849 | 367,1773,1324 | 370,2870,2451 | 371,448,38 | 373,2521,2139 | 374,4023,3641 | 375,3624,3242 | 379,2474,2116 | 380,2061,1712 | 381,3769,3420 | 383,3953,3606 | 387,3656,3309 | 388,2654,2325 | 390,2275,1973 | 393,4084,3797 | 394,2945,2658 | 396,3750,3463 | 398,1776,1493 | 399,441,161 | 400,3603,3329 | 401,1946,1672 | 402,3907,3633 | 403,2178,1918 | 405,287,40 | 411,3702,3467 | 412,2766,2535 | 413,240,9 | 414,3633,3402 | 415,1132,901 | 416,3804,3573 | 420,3622,3395 | 422,304,77 | 423,2329,2107 | 424,1502,1283 | 425,3805,3586 | 426,4066,3850 | 428,3810,3599 | 429,2507,2302 | 430,1382,1177 | 431,1485,1280 | 432,571,366 | 433,2546,2365 | 434,2025,1846 | 435,1121,942 | 436,3211,3032 | 437,1364,1194 | 438,2339,2172 | 439,3626,3469 | 440,543,389 | 441,790,661 | 442,1482,1359 | 444,3998,3918 | 445,1457,1378 | 446,1120,1050 | 447,116,50 | 448,2733,2683 | 449,1510,1462 | 450,2634,2604 | 451,3299,3276 | 452,3861,3838 | 453,452,429 | 454,3564,3541 | 455,1648,1625 | 456,3903,3890 | 457,1232,1219 | 458,924,917 | 459,122,116 | 460,3704,3698 | 461,30,24 | 462,3939,3933 | 463,2470,2464 | 464,41,35 | 465,1570,1564 | 466,999,993

BATCH_RAW_INFO | 325,2098,1256 | 346,1593,967 | 347,4090,3465 | 350,2327,1744 | 351,602,24 | 353,2758,2214 | 361,2741,2272 | 363,3672,3209 | 364,1312,849 | 367,1774,1324 | 370,2871,2451 | 371,449,38 | 373,2522,2139 | 374,4024,3641 | 375,3625,3242 | 379,2475,2116 | 380,2062,1712 | 381,3770,3420 | 383,3954,3606 | 387,3657,3309 | 388,2655,2325 | 390,2276,1973 | 393,4085,3797 | 394,2946,2658 | 396,3751,3463 | 398,1777,1493 | 399,442,161 | 400,3604,3329 | 401,1947,1672 | 402,3908,3633 | 403,2179,1918 | 405,288,40 | 411,3703,3467 | 412,2767,2535 | 413,241,9 | 414,3634,3402 | 415,1133,901 | 416,3805,3573 | 420,3623,3395 | 422,305,77 | 423,2330,2107 | 425,3806,3586 | 426,4067,3850 | 428,3811,3599 | 429,2508,2302 | 430,1383,1177 | 431,1486,1280 | 432,572,366 | 433,2547,2365 | 434,2026,1846 | 435,1122,942 | 436,3212,3032 | 437,1365,1194 | 438,2340,2172 | 439,3627,3469 | 440,544,389 | 441,791,661 | 442,1483,1359 | 444,3999,3918 | 445,1458,1378 | 446,1121,1050 | 447,117,50 | 448,2734,2683 | 449,1511,1462 | 450,2635,2604 | 451,3300,3276 | 452,3862,3838 | 453,453,429 | 454,3565,3541 | 455,1649,1625 | 456,3904,3890 | 457,1233,1219 | 458,925,917 | 459,123,116 | 460,3705,3698 | 461,31,24 | 462,3940,3933 | 463,2471,2464 | 464,42,35 | 465,1571,1564 | 466,1000,993

BATCH_RAW_INFO | 467,1712,1711

BATCH_RAW_INFO | 325,2099,1256 | 346,1594,967 | 347,4091,3465 | 350,2328,1744 | 351,603,24 | 353,2759,2214 | 361,2742,2272 | 363,3673,3209 | 364,1313,849 | 367,1775,1324 | 370,2872,2451 | 371,450,38 | 373,2523,2139 | 374,4025,3641 | 375,3626,3242 | 379,2476,2116 | 380,2063,1712 | 381,3771,3420 | 383,3955,3606 | 387,3658,3309 | 388,2656,2325 | 390,2277,1973 | 393,4086,3797 | 394,2947,2658 | 396,3752,3463 | 398,1778,1493 | 399,443,161 | 400,3605,3329 | 401,1948,1672 | 402,3909,3633 | 403,2180,1918 | 405,289,40 | 411,3704,3467 | 412,2768,2535 | 413,242,9 | 414,3635,3402 | 415,1134,901 | 416,3806,3573 | 420,3624,3395 | 422,306,77 | 423,2331,2107 | 425,3807,3586 | 426,4068,3850 | 428,3812,3599 | 429,2509,2302 | 430,1384,1177 | 431,1487,1280 | 432,573,366 | 433,2548,2365 | 434,2027,1846 | 435,1123,942 | 436,3213,3032 | 437,1366,1194 | 438,2341,2172 | 439,3628,3469 | 440,545,389 | 441,792,661 | 442,1484,1359 | 444,4000,3918 | 445,1459,1378 | 446,1122,1050 | 447,118,50 | 448,2735,2683 | 449,1512,1462 | 450,2636,2604 | 451,3301,3276 | 452,3863,3838 | 453,454,429 | 454,3566,3541 | 455,1650,1625 | 456,3905,3890 | 457,1234,1219 | 458,926,917 | 459,124,116 | 460,3706,3698 | 461,32,24 | 462,3941,3933 | 463,2472,2464 | 464,43,35 | 465,1572,1564 | 466,1001,993 | 467,1713,1711

BATCH_RAW_INFO | 325,2100,1256 | 346,1595,967 | 347,4092,3465 | 350,2329,1744 | 351,604,24 | 353,2760,2214 | 361,2743,2272 | 363,3674,3209 | 364,1314,849 | 367,1776,1324 | 370,2873,2451 | 371,451,38 | 373,2524,2139 | 374,4026,3641 | 375,3627,3242 | 379,2477,2116 | 380,2064,1712 | 381,3772,3420 | 383,3956,3606 | 387,3659,3309 | 388,2657,2325 | 390,2278,1973 | 393,4087,3797 | 394,2948,2658 | 396,3753,3463 | 398,1779,1493 | 399,444,161 | 400,3606,3329 | 401,1949,1672 | 402,3910,3633 | 403,2181,1918 | 405,290,40 | 411,3705,3467 | 412,2769,2535 | 413,243,9 | 414,3636,3402 | 415,1135,901 | 416,3807,3573 | 420,3625,3395 | 422,307,77 | 423,2332,2107 | 425,3808,3586 | 426,4069,3850 | 428,3813,3599 | 429,2510,2302 | 430,1385,1177 | 431,1488,1280 | 432,574,366 | 433,2549,2365 | 434,2028,1846 | 435,1124,942 | 436,3214,3032 | 437,1367,1194 | 438,2342,2172 | 439,3629,3469 | 440,546,389 | 441,793,661 | 442,1485,1359 | 444,4001,3918 | 445,1460,1378 | 446,1123,1050 | 447,119,50 | 448,2736,2683 | 449,1513,1462 | 450,2637,2604 | 451,3302,3276 | 452,3864,3838 | 453,455,429 | 454,3567,3541 | 455,1651,1625 | 456,3906,3890 | 457,1235,1219 | 458,927,917 | 459,125,116 | 460,3707,3698 | 461,33,24 | 462,3942,3933 | 463,2473,2464 | 464,44,35 | 465,1573,1564 | 466,1002,993 | 467,1714,1711

BATCH_RAW_INFO | 325,2101,1256 | 346,1596,967 | 347,4093,3465 | 350,2330,1744 | 351,605,24 | 353,2761,2214 | 361,2744,2272 | 363,3675,3209 | 364,1315,849 | 367,1777,1324 | 370,2874,2451 | 371,452,38 | 373,2525,2139 | 374,4027,3641 | 375,3628,3242 | 379,2478,2116 | 380,2065,1712 | 381,3773,3420 | 383,3957,3606 | 387,3660,3309 | 388,2658,2325 | 390,2279,1973 | 393,4088,3797 | 394,2949,2658 | 396,3754,3463 | 398,1780,1493 | 399,445,161 | 400,3607,3329 | 401,1950,1672 | 402,3911,3633 | 403,2182,1918 | 405,291,40 | 411,3706,3467 | 412,2770,2535 | 413,244,9 | 414,3637,3402 | 415,1136,901 | 416,3808,3573 | 420,3626,3395 | 422,308,77 | 423,2333,2107 | 425,3809,3586 | 426,4070,3850 | 428,3814,3599 | 429,2511,2302 | 430,1386,1177 | 431,1489,1280 | 432,575,366 | 433,2550,2365 | 434,2029,1846 | 435,1125,942 | 436,3215,3032 | 437,1368,1194 | 438,2343,2172 | 439,3630,3469 | 440,547,389 | 441,794,661 | 442,1486,1359 | 444,4002,3918 | 445,1461,1378 | 446,1124,1050 | 447,120,50 | 448,2737,2683 | 449,1514,1462 | 450,2638,2604 | 451,3303,3276 | 452,3865,3838 | 453,456,429 | 454,3568,3541 | 455,1652,1625 | 456,3907,3890 | 457,1236,1219 | 458,928,917 | 459,126,116 | 460,3708,3698 | 461,34,24 | 462,3943,3933 | 463,2474,2464 | 464,45,35 | 465,1574,1564 | 466,1003,993 | 467,1715,1711

BATCH_RAW_INFO | 325,2102,1256 | 346,1597,967 | 347,4094,3465 | 350,2331,1744 | 351,606,24 | 353,2762,2214 | 361,2745,2272 | 363,3676,3209 | 364,1316,849 | 367,1778,1324 | 370,2875,2451 | 371,453,38 | 373,2526,2139 | 374,4028,3641 | 375,3629,3242 | 379,2479,2116 | 380,2066,1712 | 381,3774,3420 | 383,3958,3606 | 387,3661,3309 | 388,2659,2325 | 390,2280,1973 | 393,4089,3797 | 394,2950,2658 | 396,3755,3463 | 398,1781,1493 | 399,446,161 | 400,3608,3329 | 401,1951,1672 | 402,3912,3633 | 403,2183,1918 | 405,292,40 | 411,3707,3467 | 412,2771,2535 | 413,245,9 | 414,3638,3402 | 415,1137,901 | 416,3809,3573 | 420,3627,3395 | 422,309,77 | 423,2334,2107 | 425,3810,3586 | 426,4071,3850 | 428,3815,3599 | 429,2512,2302 | 430,1387,1177 | 431,1490,1280 | 432,576,366 | 433,2551,2365 | 434,2030,1846 | 435,1126,942 | 436,3216,3032 | 437,1369,1194 | 438,2344,2172 | 439,3631,3469 | 440,548,389 | 441,795,661 | 442,1487,1359 | 444,4003,3918 | 445,1462,1378 | 446,1125,1050 | 447,121,50 | 448,2738,2683 | 449,1515,1462 | 450,2639,2604 | 451,3304,3276 | 452,3866,3838 | 453,457,429 | 454,3569,3541 | 455,1653,1625 | 456,3908,3890 | 457,1237,1219 | 458,929,917 | 459,127,116 | 460,3709,3698 | 461,35,24 | 462,3944,3933 | 463,2475,2464 | 464,46,35 | 465,1575,1564 | 466,1004,993 | 467,1716,1711

BATCH_RAW_INFO | 325,2103,1256 | 346,1598,967 | 347,4095,3465 | 350,2332,1744 | 351,607,24 | 353,2763,2214 | 361,2746,2272 | 363,3677,3209 | 364,1317,849 | 367,1779,1324 | 370,2876,2451 | 371,454,38 | 373,2527,2139 | 374,4029,3641 | 375,3630,3242 | 379,2480,2116 | 380,2067,1712 | 381,3775,3420 | 383,3959,3606 | 387,3662,3309 | 388,2660,2325 | 390,2281,1973 | 393,4090,3797 | 394,2951,2658 | 396,3756,3463 | 398,1782,1493 | 399,447,161 | 400,3609,3329 | 401,1952,1672 | 402,3913,3633 | 403,2184,1918 | 405,293,40 | 411,3708,3467 | 412,2772,2535 | 413,246,9 | 414,3639,3402 | 415,1138,901 | 416,3810,3573 | 420,3628,3395 | 422,310,77 | 423,2335,2107 | 425,3811,3586 | 426,4072,3850 | 428,3816,3599 | 429,2513,2302 | 430,1388,1177 | 431,1491,1280 | 432,577,366 | 433,2552,2365 | 434,2031,1846 | 435,1127,942 | 436,3217,3032 | 437,1370,1194 | 438,2345,2172 | 439,3632,3469 | 440,549,389 | 441,796,661 | 442,1488,1359 | 444,4004,3918 | 445,1463,1378 | 446,1126,1050 | 447,122,50 | 448,2739,2683 | 449,1516,1462 | 450,2640,2604 | 451,3305,3276 | 452,3867,3838 | 453,458,429 | 454,3570,3541 | 455,1654,1625 | 456,3909,3890 | 457,1238,1219 | 458,930,917 | 459,128,116 | 460,3710,3698 | 461,36,24 | 462,3945,3933 | 463,2476,2464 | 464,47,35 | 465,1576,1564 | 466,1005,993 | 467,1717,1711

BATCH_RAW_INFO | 325,2104,1256 | 346,1599,967 | 350,2333,1744 | 351,608,24 | 353,2764,2214 | 361,2747,2272 | 363,3678,3209 | 364,1318,849 | 367,1780,1324 | 370,2877,2451 | 371,455,38 | 373,2528,2139 | 374,4030,3641 | 375,3631,3242 | 379,2481,2116 | 380,2068,1712 | 381,3776,3420 | 383,3960,3606 | 387,3663,3309 | 388,2661,2325 | 390,2282,1973 | 393,4091,3797 | 394,2952,2658 | 396,3757,3463 | 398,1783,1493 | 399,448,161 | 400,3610,3329 | 401,1953,1672 | 402,3914,3633 | 403,2185,1918 | 405,294,40 | 411,3709,3467 | 412,2773,2535 | 413,247,9 | 414,3640,3402 | 415,1139,901 | 416,3811,3573 | 420,3629,3395 | 422,311,77 | 423,2336,2107 | 425,3812,3586 | 426,4073,3850 | 428,3817,3599 | 429,2514,2302 | 430,1389,1177 | 431,1492,1280 | 432,578,366 | 433,2553,2365 | 434,2032,1846 | 435,1128,942 | 436,3218,3032 | 437,1371,1194 | 438,2346,2172 | 439,3633,3469 | 440,550,389 | 441,797,661 | 442,1489,1359 | 444,4005,3918 | 445,1464,1378 | 446,1127,1050 | 447,123,50 | 448,2740,2683 | 449,1517,1462 | 450,2641,2604 | 451,3306,3276 | 452,3868,3838 | 453,459,429 | 454,3571,3541 | 455,1655,1625 | 456,3910,3890 | 457,1239,1219 | 458,931,917 | 459,129,116 | 460,3711,3698 | 461,37,24 | 462,3946,3933 | 463,2477,2464 | 464,48,35 | 465,1577,1564 | 466,1006,993 | 467,1718,1711

BATCH_RAW_INFO | 325,2105,1256 | 346,1600,967 | 350,2334,1744 | 351,609,24 | 353,2765,2214 | 361,2748,2272 | 363,3679,3209 | 364,1319,849 | 367,1781,1324 | 370,2878,2451 | 371,456,38 | 373,2529,2139 | 374,4031,3641 | 375,3632,3242 | 379,2482,2116 | 380,2069,1712 | 381,3777,3420 | 383,3961,3606 | 387,3664,3309 | 388,2662,2325 | 390,2283,1973 | 393,4092,3797 | 394,2953,2658 | 396,3758,3463 | 398,1784,1493 | 399,449,161 | 400,3611,3329 | 401,1954,1672 | 402,3915,3633 | 403,2186,1918 | 405,295,40 | 411,3710,3467 | 412,2774,2535 | 413,248,9 | 414,3641,3402 | 415,1140,901 | 416,3812,3573 | 420,3630,3395 | 422,312,77 | 423,2337,2107 | 425,3813,3586 | 426,4074,3850 | 428,3818,3599 | 429,2515,2302 | 430,1390,1177 | 431,1493,1280 | 432,579,366 | 433,2554,2365 | 434,2033,1846 | 435,1129,942 | 436,3219,3032 | 437,1372,1194 | 438,2347,2172 | 439,3634,3469 | 440,551,389 | 441,798,661 | 442,1490,1359 | 444,4006,3918 | 445,1465,1378 | 446,1128,1050 | 447,124,50 | 448,2741,2683 | 449,1518,1462 | 450,2642,2604 | 451,3307,3276 | 452,3869,3838 | 453,460,429 | 454,3572,3541 | 455,1656,1625 | 456,3911,3890 | 457,1240,1219 | 458,932,917 | 459,130,116 | 460,3712,3698 | 461,38,24 | 462,3947,3933 | 463,2478,2464 | 464,49,35 | 465,1578,1564 | 466,1007,993 | 467,1719,1711

BATCH_RAW_INFO | 325,2106,1256 | 346,1601,967 | 350,2335,1744 | 351,610,24 | 353,2766,2214 | 361,2749,2272 | 363,3680,3209 | 364,1320,849 | 367,1782,1324 | 370,2879,2451 | 371,457,38 | 373,2530,2139 | 374,4032,3641 | 375,3633,3242 | 379,2483,2116 | 380,2070,1712 | 381,3778,3420 | 383,3962,3606 | 387,3665,3309 | 388,2663,2325 | 390,2284,1973 | 393,4093,3797 | 394,2954,2658 | 396,3759,3463 | 398,1785,1493 | 399,450,161 | 401,1955,1672 | 402,3916,3633 | 403,2187,1918 | 405,296,40 | 411,3711,3467 | 412,2775,2535 | 413,249,9 | 414,3642,3402 | 415,1141,901 | 416,3813,3573 | 420,3631,3395 | 422,313,77 | 423,2338,2107 | 425,3814,3586 | 426,4075,3850 | 428,3819,3599 | 429,2516,2302 | 430,1391,1177 | 431,1494,1280 | 432,580,366 | 433,2555,2365 | 434,2034,1846 | 435,1130,942 | 436,3220,3032 | 437,1373,1194 | 438,2348,2172 | 439,3635,3469 | 440,552,389 | 441,799,661 | 442,1491,1359 | 444,4007,3918 | 445,1466,1378 | 446,1129,1050 | 447,125,50 | 448,2742,2683 | 449,1519,1462 | 450,2643,2604 | 451,3308,3276 | 452,3870,3838 | 453,461,429 | 454,3573,3541 | 455,1657,1625 | 456,3912,3890 | 457,1241,1219 | 458,933,917 | 459,131,116 | 460,3713,3698 | 461,39,24 | 462,3948,3933 | 463,2479,2464 | 464,50,35 | 465,1579,1564 | 466,1008,993 | 467,1720,1711

BATCH_RAW_INFO | 468,58,57

BATCH_RAW_INFO | 469,1503,1502

BATCH_RAW_INFO | 325,2107,1256 | 346,1602,967 | 350,2336,1744 | 351,611,24 | 353,2767,2214 | 361,2750,2272 | 363,3681,3209 | 364,1321,849 | 367,1783,1324 | 370,2880,2451 | 371,458,38 | 373,2531,2139 | 374,4033,3641 | 375,3634,3242 | 379,2484,2116 | 380,2071,1712 | 381,3779,3420 | 383,3963,3606 | 387,3666,3309 | 388,2664,2325 | 390,2285,1973 | 393,4094,3797 | 394,2955,2658 | 396,3760,3463 | 398,1786,1493 | 399,451,161 | 401,1956,1672 | 402,3917,3633 | 403,2188,1918 | 405,297,40 | 411,3712,3467 | 412,2776,2535 | 413,250,9 | 414,3643,3402 | 415,1142,901 | 416,3814,3573 | 420,3632,3395 | 422,314,77 | 423,2339,2107 | 425,3815,3586 | 426,4076,3850 | 428,3820,3599 | 429,2517,2302 | 430,1392,1177 | 431,1495,1280 | 432,581,366 | 433,2556,2365 | 434,2035,1846 | 435,1131,942 | 436,3221,3032 | 437,1374,1194 | 438,2349,2172 | 439,3636,3469 | 440,553,389 | 441,800,661 | 442,1492,1359 | 444,4008,3918 | 445,1467,1378 | 446,1130,1050 | 447,126,50 | 448,2743,2683 | 449,1520,1462 | 450,2644,2604 | 451,3309,3276 | 452,3871,3838 | 453,462,429 | 454,3574,3541 | 455,1658,1625 | 456,3913,3890 | 457,1242,1219 | 458,934,917 | 459,132,116 | 460,3714,3698 | 461,40,24 | 462,3949,3933 | 463,2480,2464 | 464,51,35 | 465,1580,1564 | 466,1009,993 | 467,1721,1711 | 468,59,57 | 469,1504,1502

BATCH_RAW_INFO | 325,2108,1256 | 346,1603,967 | 350,2337,1744 | 351,612,24 | 353,2768,2214 | 361,2751,2272 | 363,3682,3209 | 364,1322,849 | 367,1784,1324 | 370,2881,2451 | 371,459,38 | 373,2532,2139 | 374,4034,3641 | 375,3635,3242 | 379,2485,2116 | 380,2072,1712 | 381,3780,3420 | 383,3964,3606 | 387,3667,3309 | 388,2665,2325 | 390,2286,1973 | 393,4095,3797 | 394,2956,2658 | 396,3761,3463 | 398,1787,1493 | 399,452,161 | 401,1957,1672 | 402,3918,3633 | 403,2189,1918 | 405,298,40 | 411,3713,3467 | 412,2777,2535 | 413,251,9 | 414,3644,3402 | 415,1143,901 | 416,3815,3573 | 420,3633,3395 | 422,315,77 | 423,2340,2107 | 425,3816,3586 | 426,4077,3850 | 428,3821,3599 | 429,2518,2302 | 430,1393,1177 | 431,1496,1280 | 432,582,366 | 433,2557,2365 | 434,2036,1846 | 435,1132,942 | 436,3222,3032 | 437,1375,1194 | 438,2350,2172 | 439,3637,3469 | 440,554,389 | 441,801,661 | 442,1493,1359 | 444,4009,3918 | 445,1468,1378 | 446,1131,1050 | 447,127,50 | 448,2744,2683 | 449,1521,1462 | 450,2645,2604 | 451,3310,3276 | 452,3872,3838 | 453,463,429 | 454,3575,3541 | 455,1659,1625 | 456,3914,3890 | 457,1243,1219 | 458,935,917 | 459,133,116 | 460,3715,3698 | 461,41,24 | 462,3950,3933 | 463,2481,2464 | 464,52,35 | 465,1581,1564 | 466,1010,993 | 467,1722,1711 | 468,60,57 | 469,1505,1502

BATCH_RAW_INFO | 470,23,22

BATCH_RAW_INFO | 325,2109,1256 | 346,1604,967 | 350,2338,1744 | 351,613,24 | 353,2769,2214 | 361,2752,2272 | 363,3683,3209 | 364,1323,849 | 367,1785,1324 | 370,2882,2451 | 371,460,38 | 373,2533,2139 | 374,4035,3641 | 375,3636,3242 | 379,2486,2116 | 380,2073,1712 | 381,3781,3420 | 383,3965,3606 | 387,3668,3309 | 388,2666,2325 | 390,2287,1973 | 394,2957,2658 | 396,3762,3463 | 398,1788,1493 | 399,453,161 | 401,1958,1672 | 402,3919,3633 | 403,2190,1918 | 405,299,40 | 411,3714,3467 | 412,2778,2535 | 413,252,9 | 414,3645,3402 | 415,1144,901 | 416,3816,3573 | 420,3634,3395 | 422,316,77 | 423,2341,2107 | 425,3817,3586 | 426,4078,3850 | 428,3822,3599 | 429,2519,2302 | 430,1394,1177 | 431,1497,1280 | 432,583,366 | 433,2558,2365 | 434,2037,1846 | 435,1133,942 | 436,3223,3032 | 437,1376,1194 | 438,2351,2172 | 439,3638,3469 | 440,555,389 | 441,802,661 | 442,1494,1359 | 444,4010,3918 | 445,1469,1378 | 446,1132,1050 | 447,128,50 | 448,2745,2683 | 449,1522,1462 | 450,2646,2604 | 451,3311,3276 | 452,3873,3838 | 453,464,429 | 454,3576,3541 | 455,1660,1625 | 456,3915,3890 | 457,1244,1219 | 458,936,917 | 459,134,116 | 460,3716,3698 | 461,42,24 | 462,3951,3933 | 463,2482,2464 | 464,53,35 | 465,1582,1564 | 466,1011,993 | 467,1723,1711 | 468,61,57 | 469,1506,1502 | 470,24,22

BATCH_RAW_INFO | 325,2110,1256 | 346,1605,967 | 350,2339,1744 | 351,614,24 | 353,2770,2214 | 361,2753,2272 | 363,3684,3209 | 364,1324,849 | 367,1786,1324 | 370,2883,2451 | 371,461,38 | 373,2534,2139 | 374,4036,3641 | 375,3637,3242 | 379,2487,2116 | 380,2074,1712 | 381,3782,3420 | 383,3966,3606 | 387,3669,3309 | 388,2667,2325 | 390,2288,1973 | 394,2958,2658 | 396,3763,3463 | 398,1789,1493 | 399,454,161 | 401,1959,1672 | 402,3920,3633 | 403,2191,1918 | 405,300,40 | 411,3715,3467 | 412,2779,2535 | 413,253,9 | 414,3646,3402 | 415,1145,901 | 416,3817,3573 | 420,3635,3395 | 422,317,77 | 423,2342,2107 | 425,3818,3586 | 426,4079,3850 | 428,3823,3599 | 429,2520,2302 | 430,1395,1177 | 431,1498,1280 | 432,584,366 | 433,2559,2365 | 434,2038,1846 | 435,1134,942 | 436,3224,3032 | 437,1377,1194 | 438,2352,2172 | 439,3639,3469 | 440,556,389 | 441,803,661 | 442,1495,1359 | 444,4011,3918 | 445,1470,1378 | 446,1133,1050 | 447,129,50 | 448,2746,2683 | 449,1523,1462 | 450,2647,2604 | 451,3312,3276 | 452,3874,3838 | 453,465,429 | 454,3577,3541 | 455,1661,1625 | 456,3916,3890 | 457,1245,1219 | 458,937,917 | 459,135,116 | 460,3717,3698 | 461,43,24 | 462,3952,3933 | 463,2483,2464 | 464,54,35 | 465,1583,1564 | 466,1012,993 | 467,1724,1711 | 468,62,57 | 469,1507,1502 | 470,25,22

BATCH_RAW_INFO | 325,2111,1256 | 346,1606,967 | 350,2340,1744 | 351,615,24 | 353,2771,2214 | 361,2754,2272 | 363,3685,3209 | 364,1325,849 | 367,1787,1324 | 370,2884,2451 | 371,462,38 | 373,2535,2139 | 374,4037,3641 | 375,3638,3242 | 379,2488,2116 | 380,2075,1712 | 381,3783,3420 | 383,3967,3606 | 387,3670,3309 | 388,2668,2325 | 390,2289,1973 | 394,2959,2658 | 396,3764,3463 | 398,1790,1493 | 399,455,161 | 401,1960,1672 | 402,3921,3633 | 403,2192,1918 | 405,301,40 | 411,3716,3467 | 412,2780,2535 | 413,254,9 | 414,3647,3402 | 415,1146,901 | 416,3818,3573 | 420,3636,3395 | 422,318,77 | 423,2343,2107 | 425,3819,3586 | 426,4080,3850 | 428,3824,3599 | 429,2521,2302 | 430,1396,1177 | 431,1499,1280 | 432,585,366 | 433,2560,2365 | 434,2039,1846 | 435,1135,942 | 436,3225,3032 | 437,1378,1194 | 438,2353,2172 | 439,3640,3469 | 440,557,389 | 441,804,661 | 442,1496,1359 | 444,4012,3918 | 445,1471,1378 | 446,1134,1050 | 447,130,50 | 448,2747,2683 | 449,1524,1462 | 450,2648,2604 | 451,3313,3276 | 452,3875,3838 | 453,466,429 | 454,3578,3541 | 455,1662,1625 | 456,3917,3890 | 457,1246,1219 | 458,938,917 | 459,136,116 | 460,3718,3698 | 461,44,24 | 462,3953,3933 | 463,2484,2464 | 464,55,35 | 465,1584,1564 | 466,1013,993 | 467,1725,1711 | 468,63,57 | 469,1508,1502 | 470,26,22

BATCH_RAW_INFO | 325,2112,1256 | 346,1607,967 | 350,2341,1744 | 351,616,24 | 353,2772,2214 | 361,2755,2272 | 363,3686,3209 | 364,1326,849 | 367,1788,1324 | 370,2885,2451 | 371,463,38 | 373,2536,2139 | 374,4038,3641 | 375,3639,3242 | 379,2489,2116 | 380,2076,1712 | 381,3784,3420 | 383,3968,3606 | 387,3671,3309 | 388,2669,2325 | 390,2290,1973 | 394,2960,2658 | 396,3765,3463 | 398,1791,1493 | 399,456,161 | 401,1961,1672 | 402,3922,3633 | 403,2193,1918 | 405,302,40 | 411,3717,3467 | 412,2781,2535 | 413,255,9 | 414,3648,3402 | 415,1147,901 | 416,3819,3573 | 420,3637,3395 | 422,319,77 | 423,2344,2107 | 425,3820,3586 | 426,4081,3850 | 428,3825,3599 | 429,2522,2302 | 430,1397,1177 | 431,1500,1280 | 432,586,366 | 433,2561,2365 | 434,2040,1846 | 435,1136,942 | 436,3226,3032 | 437,1379,1194 | 438,2354,2172 | 439,3641,3469 | 440,558,389 | 441,805,661 | 442,1497,1359 | 444,4013,3918 | 445,1472,1378 | 446,1135,1050 | 447,131,50 | 448,2748,2683 | 449,1525,1462 | 450,2649,2604 | 451,3314,3276 | 452,3876,3838 | 453,467,429 | 454,3579,3541 | 455,1663,1625 | 456,3918,3890 | 457,1247,1219 | 458,939,917 | 459,137,116 | 460,3719,3698 | 461,45,24 | 462,3954,3933 | 463,2485,2464 | 464,56,35 | 465,1585,1564 | 466,1014,993 | 467,1726,1711 | 468,64,57 | 469,1509,1502 | 470,27,22

BATCH_RAW_INFO | 325,2113,1256 | 346,1608,967 | 350,2342,1744 | 351,617,24 | 353,2773,2214 | 361,2756,2272 | 363,3687,3209 | 364,1327,849 | 367,1789,1324 | 370,2886,2451 | 371,464,38 | 373,2537,2139 | 374,4039,3641 | 375,3640,3242 | 379,2490,2116 | 380,2077,1712 | 381,3785,3420 | 383,3969,3606 | 387,3672,3309 | 388,2670,2325 | 390,2291,1973 | 394,2961,2658 | 396,3766,3463 | 398,1792,1493 | 399,457,161 | 401,1962,1672 | 402,3923,3633 | 403,2194,1918 | 405,303,40 | 411,3718,3467 | 412,2782,2535 | 413,256,9 | 414,3649,3402 | 415,1148,901 | 416,3820,3573 | 420,3638,3395 | 422,320,77 | 423,2345,2107 | 425,3821,3586 | 426,4082,3850 | 428,3826,3599 | 429,2523,2302 | 430,1398,1177 | 431,1501,1280 | 432,587,366 | 433,2562,2365 | 434,2041,1846 | 435,1137,942 | 436,3227,3032 | 437,1380,1194 | 438,2355,2172 | 439,3642,3469 | 440,559,389 | 441,806,661 | 442,1498,1359 | 444,4014,3918 | 445,1473,1378 | 446,1136,1050 | 447,132,50 | 448,2749,2683 | 449,1526,1462 | 450,2650,2604 | 451,3315,3276 | 452,3877,3838 | 453,468,429 | 454,3580,3541 | 455,1664,1625 | 456,3919,3890 | 457,1248,1219 | 458,940,917 | 459,138,116 | 460,3720,3698 | 461,46,24 | 462,3955,3933 | 463,2486,2464 | 464,57,35 | 465,1586,1564 | 466,1015,993 | 467,1727,1711 | 468,65,57 | 469,1510,1502 | 470,28,22

BATCH_RAW_INFO | 325,2114,1256 | 346,1609,967 | 350,2343,1744 | 351,618,24 | 353,2774,2214 | 361,2757,2272 | 363,3688,3209 | 364,1328,849 | 367,1790,1324 | 370,2887,2451 | 371,465,38 | 373,2538,2139 | 374,4040,3641 | 375,3641,3242 | 379,2491,2116 | 380,2078,1712 | 381,3786,3420 | 383,3970,3606 | 387,3673,3309 | 388,2671,2325 | 390,2292,1973 | 394,2962,2658 | 396,3767,3463 | 398,1793,1493 | 399,458,161 | 401,1963,1672 | 402,3924,3633 | 403,2195,1918 | 405,304,40 | 411,3719,3467 | 412,2783,2535 | 413,257,9 | 414,3650,3402 | 415,1149,901 | 416,3821,3573 | 420,3639,3395 | 422,321,77 | 423,2346,2107 | 425,3822,3586 | 426,4083,3850 | 428,3827,3599 | 429,2524,2302 | 430,1399,1177 | 431,1502,1280 | 432,588,366 | 433,2563,2365 | 434,2042,1846 | 435,1138,942 | 436,3228,3032 | 437,1381,1194 | 438,2356,2172 | 439,3643,3469 | 440,560,389 | 441,807,661 | 442,1499,1359 | 444,4015,3918 | 445,1474,1378 | 446,1137,1050 | 447,133,50 | 448,2750,2683 | 449,1527,1462 | 450,2651,2604 | 451,3316,3276 | 452,3878,3838 | 453,469,429 | 454,3581,3541 | 455,1665,1625 | 456,3920,3890 | 457,1249,1219 | 458,941,917 | 459,139,116 | 460,3721,3698 | 461,47,24 | 462,3956,3933 | 463,2487,2464 | 464,58,35 | 465,1587,1564 | 466,1016,993 | 467,1728,1711 | 468,66,57 | 469,1511,1502 | 470,29,22

BATCH_RAW_INFO | 471,351,350

BATCH_RAW_INFO | 325,2115,1256 | 346,1610,967 | 350,2344,1744 | 351,619,24 | 353,2775,2214 | 361,2758,2272 | 363,3689,3209 | 364,1329,849 | 367,1791,1324 | 370,2888,2451 | 371,466,38 | 373,2539,2139 | 374,4041,3641 | 375,3642,3242 | 379,2492,2116 | 380,2079,1712 | 381,3787,3420 | 383,3971,3606 | 387,3674,3309 | 388,2672,2325 | 390,2293,1973 | 394,2963,2658 | 396,3768,3463 | 398,1794,1493 | 399,459,161 | 401,1964,1672 | 402,3925,3633 | 403,2196,1918 | 405,305,40 | 411,3720,3467 | 412,2784,2535 | 413,258,9 | 414,3651,3402 | 415,1150,901 | 416,3822,3573 | 420,3640,3395 | 422,322,77 | 423,2347,2107 | 425,3823,3586 | 426,4084,3850 | 428,3828,3599 | 429,2525,2302 | 430,1400,1177 | 431,1503,1280 | 432,589,366 | 433,2564,2365 | 434,2043,1846 | 435,1139,942 | 436,3229,3032 | 437,1382,1194 | 438,2357,2172 | 439,3644,3469 | 440,561,389 | 441,808,661 | 442,1500,1359 | 444,4016,3918 | 445,1475,1378 | 446,1138,1050 | 447,134,50 | 448,2751,2683 | 449,1528,1462 | 450,2652,2604 | 451,3317,3276 | 452,3879,3838 | 453,470,429 | 454,3582,3541 | 455,1666,1625 | 456,3921,3890 | 457,1250,1219 | 458,942,917 | 459,140,116 | 460,3722,3698 | 461,48,24 | 462,3957,3933 | 463,2488,2464 | 464,59,35 | 465,1588,1564 | 466,1017,993 | 467,1729,1711 | 468,67,57 | 469,1512,1502 | 470,30,22 | 471,352,350

BATCH_RAW_INFO | 325,2116,1256 | 346,1611,967 | 350,2345,1744 | 351,620,24 | 353,2776,2214 | 361,2759,2272 | 363,3690,3209 | 364,1330,849 | 367,1792,1324 | 370,2889,2451 | 371,467,38 | 373,2540,2139 | 374,4042,3641 | 375,3643,3242 | 379,2493,2116 | 380,2080,1712 | 381,3788,3420 | 383,3972,3606 | 387,3675,3309 | 388,2673,2325 | 390,2294,1973 | 394,2964,2658 | 396,3769,3463 | 398,1795,1493 | 399,460,161 | 401,1965,1672 | 402,3926,3633 | 403,2197,1918 | 405,306,40 | 411,3721,3467 | 412,2785,2535 | 413,259,9 | 414,3652,3402 | 415,1151,901 | 416,3823,3573 | 420,3641,3395 | 422,323,77 | 423,2348,2107 | 425,3824,3586 | 426,4085,3850 | 428,3829,3599 | 429,2526,2302 | 430,1401,1177 | 431,1504,1280 | 432,590,366 | 433,2565,2365 | 434,2044,1846 | 435,1140,942 | 436,3230,3032 | 437,1383,1194 | 438,2358,2172 | 439,3645,3469 | 440,562,389 | 441,809,661 | 442,1501,1359 | 444,4017,3918 | 445,1476,1378 | 446,1139,1050 | 447,135,50 | 448,2752,2683 | 449,1529,1462 | 450,2653,2604 | 451,3318,3276 | 452,3880,3838 | 453,471,429 | 454,3583,3541 | 455,1667,1625 | 456,3922,3890 | 457,1251,1219 | 458,943,917 | 459,141,116 | 460,3723,3698 | 461,49,24 | 462,3958,3933 | 463,2489,2464 | 464,60,35 | 465,1589,1564 | 466,1018,993 | 467,1730,1711 | 468,68,57 | 469,1513,1502 | 470,31,22 | 471,353,350

BATCH_RAW_INFO | 325,2117,1256 | 346,1612,967 | 350,2346,1744 | 351,621,24 | 353,2777,2214 | 361,2760,2272 | 363,3691,3209 | 364,1331,849 | 367,1793,1324 | 370,2890,2451 | 371,468,38 | 373,2541,2139 | 374,4043,3641 | 375,3644,3242 | 379,2494,2116 | 380,2081,1712 | 381,3789,3420 | 383,3973,3606 | 387,3676,3309 | 388,2674,2325 | 390,2295,1973 | 394,2965,2658 | 396,3770,3463 | 398,1796,1493 | 399,461,161 | 401,1966,1672 | 402,3927,3633 | 403,2198,1918 | 405,307,40 | 411,3722,3467 | 412,2786,2535 | 413,260,9 | 414,3653,3402 | 415,1152,901 | 416,3824,3573 | 420,3642,3395 | 422,324,77 | 423,2349,2107 | 425,3825,3586 | 426,4086,3850 | 428,3830,3599 | 429,2527,2302 | 430,1402,1177 | 431,1505,1280 | 432,591,366 | 433,2566,2365 | 434,2045,1846 | 435,1141,942 | 436,3231,3032 | 437,1384,1194 | 438,2359,2172 | 439,3646,3469 | 440,563,389 | 441,810,661 | 442,1502,1359 | 444,4018,3918 | 445,1477,1378 | 446,1140,1050 | 447,136,50 | 448,2753,2683 | 449,1530,1462 | 450,2654,2604 | 451,3319,3276 | 452,3881,3838 | 453,472,429 | 454,3584,3541 | 455,1668,1625 | 456,3923,3890 | 457,1252,1219 | 458,944,917 | 459,142,116 | 460,3724,3698 | 461,50,24 | 462,3959,3933 | 463,2490,2464 | 464,61,35 | 465,1590,1564 | 466,1019,993 | 467,1731,1711 | 468,69,57 | 469,1514,1502 | 470,32,22 | 471,354,350

BATCH_RAW_INFO | 325,2118,1256 | 346,1613,967 | 350,2347,1744 | 351,622,24 | 353,2778,2214 | 361,2761,2272 | 363,3692,3209 | 364,1332,849 | 367,1794,1324 | 370,2891,2451 | 371,469,38 | 373,2542,2139 | 374,4044,3641 | 375,3645,3242 | 379,2495,2116 | 380,2082,1712 | 381,3790,3420 | 383,3974,3606 | 387,3677,3309 | 388,2675,2325 | 390,2296,1973 | 394,2966,2658 | 396,3771,3463 | 398,1797,1493 | 399,462,161 | 401,1967,1672 | 402,3928,3633 | 403,2199,1918 | 405,308,40 | 411,3723,3467 | 412,2787,2535 | 413,261,9 | 414,3654,3402 | 415,1153,901 | 416,3825,3573 | 420,3643,3395 | 422,325,77 | 423,2350,2107 | 425,3826,3586 | 426,4087,3850 | 428,3831,3599 | 429,2528,2302 | 430,1403,1177 | 431,1506,1280 | 432,592,366 | 433,2567,2365 | 434,2046,1846 | 435,1142,942 | 436,3232,3032 | 437,1385,1194 | 438,2360,2172 | 439,3647,3469 | 440,564,389 | 441,811,661 | 442,1503,1359 | 444,4019,3918 | 445,1478,1378 | 446,1141,1050 | 447,137,50 | 448,2754,2683 | 449,1531,1462 | 450,2655,2604 | 451,3320,3276 | 452,3882,3838 | 453,473,429 | 454,3585,3541 | 455,1669,1625 | 456,3924,3890 | 457,1253,1219 | 458,945,917 | 459,143,116 | 460,3725,3698 | 461,51,24 | 462,3960,3933 | 463,2491,2464 | 464,62,35 | 465,1591,1564 | 466,1020,993 | 467,1732,1711 | 468,70,57 | 469,1515,1502 | 470,33,22 | 471,355,350

BATCH_RAW_INFO | 472,1403,1402

BATCH_RAW_INFO | 473,82,81

BATCH_RAW_INFO | 325,2119,1256 | 346,1614,967 | 350,2348,1744 | 351,623,24 | 353,2779,2214 | 361,2762,2272 | 363,3693,3209 | 364,1333,849 | 367,1795,1324 | 370,2892,2451 | 371,470,38 | 373,2543,2139 | 374,4045,3641 | 375,3646,3242 | 379,2496,2116 | 380,2083,1712 | 381,3791,3420 | 383,3975,3606 | 387,3678,3309 | 388,2676,2325 | 390,2297,1973 | 394,2967,2658 | 396,3772,3463 | 398,1798,1493 | 399,463,161 | 401,1968,1672 | 402,3929,3633 | 403,2200,1918 | 405,309,40 | 411,3724,3467 | 412,2788,2535 | 413,262,9 | 414,3655,3402 | 415,1154,901 | 416,3826,3573 | 420,3644,3395 | 422,326,77 | 423,2351,2107 | 425,3827,3586 | 426,4088,3850 | 428,3832,3599 | 429,2529,2302 | 430,1404,1177 | 431,1507,1280 | 432,593,366 | 433,2568,2365 | 434,2047,1846 | 435,1143,942 | 436,3233,3032 | 437,1386,1194 | 438,2361,2172 | 439,3648,3469 | 440,565,389 | 441,812,661 | 442,1504,1359 | 444,4020,3918 | 445,1479,1378 | 446,1142,1050 | 447,138,50 | 448,2755,2683 | 449,1532,1462 | 450,2656,2604 | 451,3321,3276 | 452,3883,3838 | 453,474,429 | 454,3586,3541 | 455,1670,1625 | 456,3925,3890 | 457,1254,1219 | 458,946,917 | 459,144,116 | 460,3726,3698 | 461,52,24 | 462,3961,3933 | 463,2492,2464 | 464,63,35 | 465,1592,1564 | 466,1021,993 | 467,1733,1711 | 468,71,57 | 469,1516,1502 | 470,34,22 | 471,356,350 | 472,1404,1402 | 473,83,81

BATCH_RAW_INFO | 325,2120,1256 | 346,1615,967 | 350,2349,1744 | 351,624,24 | 353,2780,2214 | 361,2763,2272 | 363,3694,3209 | 364,1334,849 | 367,1796,1324 | 370,2893,2451 | 371,471,38 | 373,2544,2139 | 374,4046,3641 | 375,3647,3242 | 379,2497,2116 | 380,2084,1712 | 381,3792,3420 | 383,3976,3606 | 387,3679,3309 | 388,2677,2325 | 390,2298,1973 | 394,2968,2658 | 396,3773,3463 | 398,1799,1493 | 399,464,161 | 401,1969,1672 | 402,3930,3633 | 403,2201,1918 | 405,310,40 | 411,3725,3467 | 412,2789,2535 | 413,263,9 | 414,3656,3402 | 415,1155,901 | 416,3827,3573 | 420,3645,3395 | 422,327,77 | 423,2352,2107 | 425,3828,3586 | 426,4089,3850 | 428,3833,3599 | 429,2530,2302 | 430,1405,1177 | 431,1508,1280 | 432,594,366 | 433,2569,2365 | 434,2048,1846 | 435,1144,942 | 436,3234,3032 | 437,1387,1194 | 438,2362,2172 | 439,3649,3469 | 440,566,389 | 441,813,661 | 442,1505,1359 | 444,4021,3918 | 445,1480,1378 | 446,1143,1050 | 447,139,50 | 448,2756,2683 | 449,1533,1462 | 450,2657,2604 | 451,3322,3276 | 452,3884,3838 | 453,475,429 | 454,3587,3541 | 455,1671,1625 | 456,3926,3890 | 457,1255,1219 | 458,947,917 | 459,145,116 | 460,3727,3698 | 461,53,24 | 462,3962,3933 | 463,2493,2464 | 464,64,35 | 465,1593,1564 | 466,1022,993 | 467,1734,1711 | 468,72,57 | 469,1517,1502 | 470,35,22 | 471,357,350 | 472,1405,1402 | 473,84,81

BATCH_RAW_INFO | 325,2121,1256 | 346,1616,967 | 350,2350,1744 | 351,625,24 | 353,2781,2214 | 361,2764,2272 | 363,3695,3209 | 364,1335,849 | 367,1797,1324 | 370,2894,2451 | 371,472,38 | 373,2545,2139 | 374,4047,3641 | 375,3648,3242 | 379,2498,2116 | 380,2085,1712 | 381,3793,3420 | 383,3977,3606 | 387,3680,3309 | 388,2678,2325 | 390,2299,1973 | 394,2969,2658 | 396,3774,3463 | 398,1800,1493 | 399,465,161 | 401,1970,1672 | 402,3931,3633 | 403,2202,1918 | 405,311,40 | 411,3726,3467 | 412,2790,2535 | 413,264,9 | 414,3657,3402 | 416,3828,3573 | 420,3646,3395 | 422,328,77 | 423,2353,2107 | 425,3829,3586 | 426,4090,3850 | 428,3834,3599 | 429,2531,2302 | 430,1406,1177 | 431,1509,1280 | 432,595,366 | 433,2570,2365 | 434,2049,1846 | 435,1145,942 | 436,3235,3032 | 437,1388,1194 | 438,2363,2172 | 439,3650,3469 | 440,567,389 | 441,814,661 | 442,1506,1359 | 444,4022,3918 | 445,1481,1378 | 446,1144,1050 | 447,140,50 | 448,2757,2683 | 449,1534,1462 | 450,2658,2604 | 451,3323,3276 | 452,3885,3838 | 453,476,429 | 454,3588,3541 | 455,1672,1625 | 456,3927,3890 | 457,1256,1219 | 458,948,917 | 459,146,116 | 460,3728,3698 | 461,54,24 | 462,3963,3933 | 463,2494,2464 | 464,65,35 | 465,1594,1564 | 466,1023,993 | 467,1735,1711 | 468,73,57 | 469,1518,1502 | 470,36,22 | 471,358,350 | 472,1406,1402 | 473,85,81

BATCH_RAW_INFO | 474,3859,3858

BATCH_RAW_INFO | 325,2122,1256 | 346,1617,967 | 350,2351,1744 | 351,626,24 | 353,2782,2214 | 361,2765,2272 | 363,3696,3209 | 364,1336,849 | 367,1798,1324 | 370,2895,2451 | 371,473,38 | 373,2546,2139 | 374,4048,3641 | 375,3649,3242 | 379,2499,2116 | 380,2086,1712 | 381,3794,3420 | 383,3978,3606 | 387,3681,3309 | 388,2679,2325 | 390,2300,1973 | 394,2970,2658 | 396,3775,3463 | 398,1801,1493 | 399,466,161 | 401,1971,1672 | 402,3932,3633 | 403,2203,1918 | 405,312,40 | 411,3727,3467 | 412,2791,2535 | 414,3658,3402 | 416,3829,3573 | 420,3647,3395 | 422,329,77 | 423,2354,2107 | 425,3830,3586 | 426,4091,3850 | 428,3835,3599 | 429,2532,2302 | 430,1407,1177 | 431,1510,1280 | 432,596,366 | 433,2571,2365 | 434,2050,1846 | 435,1146,942 | 436,3236,3032 | 437,1389,1194 | 438,2364,2172 | 439,3651,3469 | 440,568,389 | 441,815,661 | 442,1507,1359 | 444,4023,3918 | 445,1482,1378 | 446,1145,1050 | 447,141,50 | 448,2758,2683 | 449,1535,1462 | 450,2659,2604 | 451,3324,3276 | 452,3886,3838 | 453,477,429 | 454,3589,3541 | 455,1673,1625 | 456,3928,3890 | 457,1257,1219 | 458,949,917 | 459,147,116 | 460,3729,3698 | 461,55,24 | 462,3964,3933 | 463,2495,2464 | 464,66,35 | 465,1595,1564 | 466,1024,993 | 467,1736,1711 | 468,74,57 | 469,1519,1502 | 470,37,22 | 471,359,350 | 472,1407,1402 | 473,86,81 | 474,3860,3858

BATCH_RAW_INFO | 325,2123,1256 | 346,1618,967 | 350,2352,1744 | 351,627,24 | 353,2783,2214 | 361,2766,2272 | 363,3697,3209 | 364,1337,849 | 367,1799,1324 | 370,2896,2451 | 371,474,38 | 373,2547,2139 | 374,4049,3641 | 375,3650,3242 | 379,2500,2116 | 380,2087,1712 | 381,3795,3420 | 383,3979,3606 | 387,3682,3309 | 388,2680,2325 | 390,2301,1973 | 394,2971,2658 | 396,3776,3463 | 398,1802,1493 | 399,467,161 | 401,1972,1672 | 402,3933,3633 | 403,2204,1918 | 405,313,40 | 411,3728,3467 | 412,2792,2535 | 414,3659,3402 | 416,3830,3573 | 420,3648,3395 | 422,330,77 | 423,2355,2107 | 425,3831,3586 | 426,4092,3850 | 428,3836,3599 | 429,2533,2302 | 430,1408,1177 | 431,1511,1280 | 432,597,366 | 433,2572,2365 | 434,2051,1846 | 435,1147,942 | 436,3237,3032 | 437,1390,1194 | 438,2365,2172 | 439,3652,3469 | 440,569,389 | 441,816,661 | 442,1508,1359 | 444,4024,3918 | 445,1483,1378 | 446,1146,1050 | 447,142,50 | 448,2759,2683 | 449,1536,1462 | 450,2660,2604 | 451,3325,3276 | 452,3887,3838 | 453,478,429 | 454,3590,3541 | 455,1674,1625 | 456,3929,3890 | 457,1258,1219 | 458,950,917 | 459,148,116 | 460,3730,3698 | 461,56,24 | 462,3965,3933 | 463,2496,2464 | 464,67,35 | 465,1596,1564 | 466,1025,993 | 467,1737,1711 | 468,75,57 | 469,1520,1502 | 470,38,22 | 471,360,350 | 472,1408,1402 | 473,87,81 | 474,3861,3858

BATCH_RAW_INFO | 325,2124,1256 | 346,1619,967 | 350,2353,1744 | 351,628,24 | 353,2784,2214 | 361,2767,2272 | 363,3698,3209 | 364,1338,849 | 367,1800,1324 | 370,2897,2451 | 371,475,38 | 373,2548,2139 | 374,4050,3641 | 375,3651,3242 | 379,2501,2116 | 380,2088,1712 | 381,3796,3420 | 383,3980,3606 | 387,3683,3309 | 388,2681,2325 | 390,2302,1973 | 394,2972,2658 | 396,3777,3463 | 398,1803,1493 | 399,468,161 | 401,1973,1672 | 402,3934,3633 | 403,2205,1918 | 405,314,40 | 411,3729,3467 | 412,2793,2535 | 414,3660,3402 | 416,3831,3573 | 420,3649,3395 | 422,331,77 | 423,2356,2107 | 425,3832,3586 | 426,4093,3850 | 428,3837,3599 | 429,2534,2302 | 430,1409,1177 | 431,1512,1280 | 432,598,366 | 433,2573,2365 | 434,2052,1846 | 435,1148,942 | 436,3238,3032 | 437,1391,1194 | 438,2366,2172 | 439,3653,3469 | 440,570,389 | 441,817,661 | 442,1509,1359 | 444,4025,3918 | 445,1484,1378 | 446,1147,1050 | 447,143,50 | 448,2760,2683 | 449,1537,1462 | 450,2661,2604 | 451,3326,3276 | 452,3888,3838 | 453,479,429 | 454,3591,3541 | 455,1675,1625 | 456,3930,3890 | 457,1259,1219 | 458,951,917 | 459,149,116 | 460,3731,3698 | 461,57,24 | 462,3966,3933 | 463,2497,2464 | 464,68,35 | 465,1597,1564 | 466,1026,993 | 467,1738,1711 | 468,76,57 | 469,1521,1502 | 470,39,22 | 471,361,350 | 472,1409,1402 | 473,88,81 | 474,3862,3858

BATCH_RAW_INFO | 325,2125,1256 | 346,1620,967 | 350,2354,1744 | 351,629,24 | 353,2785,2214 | 361,2768,2272 | 363,3699,3209 | 364,1339,849 | 367,1801,1324 | 370,2898,2451 | 371,476,38 | 373,2549,2139 | 374,4051,3641 | 375,3652,3242 | 379,2502,2116 | 380,2089,1712 | 381,3797,3420 | 383,3981,3606 | 387,3684,3309 | 388,2682,2325 | 390,2303,1973 | 394,2973,2658 | 396,3778,3463 | 398,1804,1493 | 399,469,161 | 401,1974,1672 | 402,3935,3633 | 403,2206,1918 | 405,315,40 | 411,3730,3467 | 412,2794,2535 | 414,3661,3402 | 416,3832,3573 | 420,3650,3395 | 422,332,77 | 423,2357,2107 | 425,3833,3586 | 426,4094,3850 | 428,3838,3599 | 429,2535,2302 | 430,1410,1177 | 431,1513,1280 | 432,599,366 | 433,2574,2365 | 434,2053,1846 | 435,1149,942 | 436,3239,3032 | 437,1392,1194 | 438,2367,2172 | 439,3654,3469 | 440,571,389 | 441,818,661 | 442,1510,1359 | 444,4026,3918 | 445,1485,1378 | 446,1148,1050 | 447,144,50 | 448,2761,2683 | 449,1538,1462 | 450,2662,2604 | 451,3327,3276 | 452,3889,3838 | 453,480,429 | 454,3592,3541 | 455,1676,1625 | 456,3931,3890 | 457,1260,1219 | 458,952,917 | 459,150,116 | 460,3732,3698 | 461,58,24 | 462,3967,3933 | 463,2498,2464 | 464,69,35 | 465,1598,1564 | 466,1027,993 | 467,1739,1711 | 468,77,57 | 469,1522,1502 | 470,40,22 | 471,362,350 | 472,1410,1402 | 473,89,81 | 474,3863,3858

BATCH_RAW_INFO | 325,2126,1256 | 346,1621,967 | 350,2355,1744 | 351,630,24 | 353,2786,2214 | 361,2769,2272 | 363,3700,3209 | 364,1340,849 | 367,1802,1324 | 370,2899,2451 | 371,477,38 | 373,2550,2139 | 374,4052,3641 | 375,3653,3242 | 379,2503,2116 | 380,2090,1712 | 381,3798,3420 | 383,3982,3606 | 387,3685,3309 | 388,2683,2325 | 390,2304,1973 | 394,2974,2658 | 396,3779,3463 | 398,1805,1493 | 399,470,161 | 401,1975,1672 | 402,3936,3633 | 403,2207,1918 | 405,316,40 | 411,3731,3467 | 412,2795,2535 | 414,3662,3402 | 416,3833,3573 | 420,3651,3395 | 422,333,77 | 423,2358,2107 | 425,3834,3586 | 426,4095,3850 | 428,3839,3599 | 429,2536,2302 | 430,1411,1177 | 431,1514,1280 | 432,600,366 | 433,2575,2365 | 434,2054,1846 | 435,1150,942 | 436,3240,3032 | 437,1393,1194 | 438,2368,2172 | 439,3655,3469 | 440,572,389 | 441,819,661 | 442,1511,1359 | 444,4027,3918 | 445,1486,1378 | 446,1149,1050 | 447,145,50 | 448,2762,2683 | 449,1539,1462 | 450,2663,2604 | 451,3328,3276 | 452,3890,3838 | 453,481,429 | 454,3593,3541 | 455,1677,1625 | 456,3932,3890 | 457,1261,1219 | 458,953,917 | 459,151,116 | 460,3733,3698 | 461,59,24 | 462,3968,3933 | 463,2499,2464 | 464,70,35 | 465,1599,1564 | 466,1028,993 | 467,1740,1711 | 468,78,57 | 469,1523,1502 | 470,41,22 | 471,363,350 | 472,1411,1402 | 473,90,81 | 474,3864,3858

BATCH_RAW_INFO | 325,2127,1256 | 346,1622,967 | 350,2356,1744 | 351,631,24 | 353,2787,2214 | 361,2770,2272 | 363,3701,3209 | 364,1341,849 | 367,1803,1324 | 370,2900,2451 | 371,478,38 | 373,2551,2139 | 374,4053,3641 | 375,3654,3242 | 379,2504,2116 | 380,2091,1712 | 381,3799,3420 | 383,3983,3606 | 387,3686,3309 | 388,2684,2325 | 390,2305,1973 | 394,2975,2658 | 396,3780,3463 | 398,1806,1493 | 399,471,161 | 401,1976,1672 | 402,3937,3633 | 403,2208,1918 | 405,317,40 | 411,3732,3467 | 412,2796,2535 | 414,3663,3402 | 416,3834,3573 | 420,3652,3395 | 422,334,77 | 423,2359,2107 | 425,3835,3586 | 428,3840,3599 | 429,2537,2302 | 430,1412,1177 | 431,1515,1280 | 432,601,366 | 433,2576,2365 | 434,2055,1846 | 435,1151,942 | 436,3241,3032 | 437,1394,1194 | 438,2369,2172 | 439,3656,3469 | 440,573,389 | 441,820,661 | 442,1512,1359 | 444,4028,3918 | 445,1487,1378 | 446,1150,1050 | 447,146,50 | 448,2763,2683 | 449,1540,1462 | 450,2664,2604 | 451,3329,3276 | 452,3891,3838 | 453,482,429 | 454,3594,3541 | 455,1678,1625 | 456,3933,3890 | 457,1262,1219 | 458,954,917 | 459,152,116 | 460,3734,3698 | 461,60,24 | 462,3969,3933 | 463,2500,2464 | 464,71,35 | 465,1600,1564 | 466,1029,993 | 467,1741,1711 | 468,79,57 | 469,1524,1502 | 470,42,22 | 471,364,350 | 472,1412,1402 | 473,91,81 | 474,3865,3858

BATCH_RAW_INFO | 325,2128,1256 | 346,1623,967 | 350,2357,1744 | 351,632,24 | 353,2788,2214 | 361,2771,2272 | 363,3702,3209 | 364,1342,849 | 367,1804,1324 | 370,2901,2451 | 371,479,38 | 373,2552,2139 | 374,4054,3641 | 375,3655,3242 | 379,2505,2116 | 380,2092,1712 | 381,3800,3420 | 383,3984,3606 | 387,3687,3309 | 388,2685,2325 | 390,2306,1973 | 394,2976,2658 | 396,3781,3463 | 398,1807,1493 | 399,472,161 | 401,1977,1672 | 402,3938,3633 | 403,2209,1918 | 405,318,40 | 411,3733,3467 | 412,2797,2535 | 414,3664,3402 | 416,3835,3573 | 420,3653,3395 | 422,335,77 | 423,2360,2107 | 425,3836,3586 | 428,3841,3599 | 429,2538,2302 | 430,1413,1177 | 431,1516,1280 | 432,602,366 | 433,2577,2365 | 434,2056,1846 | 435,1152,942 | 436,3242,3032 | 437,1395,1194 | 438,2370,2172 | 439,3657,3469 | 440,574,389 | 441,821,661 | 442,1513,1359 | 444,4029,3918 | 445,1488,1378 | 446,1151,1050 | 447,147,50 | 448,2764,2683 | 449,1541,1462 | 450,2665,2604 | 451,3330,3276 | 452,3892,3838 | 453,483,429 | 454,3595,3541 | 455,1679,1625 | 456,3934,3890 | 457,1263,1219 | 458,955,917 | 459,153,116 | 460,3735,3698 | 461,61,24 | 462,3970,3933 | 463,2501,2464 | 464,72,35 | 465,1601,1564 | 466,1030,993 | 467,1742,1711 | 468,80,57 | 469,1525,1502 | 470,43,22 | 471,365,350 | 472,1413,1402 | 473,92,81 | 474,3866,3858

BATCH_RAW_INFO | 325,2129,1256 | 346,1624,967 | 350,2358,1744 | 351,633,24 | 353,2789,2214 | 361,2772,2272 | 363,3703,3209 | 364,1343,849 | 367,1805,1324 | 370,2902,2451 | 371,480,38 | 373,2553,2139 | 374,4055,3641 | 375,3656,3242 | 379,2506,2116 | 380,2093,1712 | 381,3801,3420 | 383,3985,3606 | 387,3688,3309 | 388,2686,2325 | 390,2307,1973 | 394,2977,2658 | 396,3782,3463 | 398,1808,1493 | 399,473,161 | 401,1978,1672 | 402,3939,3633 | 403,2210,1918 | 405,319,40 | 411,3734,3467 | 412,2798,2535 | 414,3665,3402 | 416,3836,3573 | 420,3654,3395 | 422,336,77 | 423,2361,2107 | 425,3837,3586 | 428,3842,3599 | 429,2539,2302 | 430,1414,1177 | 431,1517,1280 | 432,603,366 | 433,2578,2365 | 434,2057,1846 | 435,1153,942 | 436,3243,3032 | 437,1396,1194 | 438,2371,2172 | 439,3658,3469 | 440,575,389 | 441,822,661 | 442,1514,1359 | 444,4030,3918 | 445,1489,1378 | 446,1152,1050 | 447,148,50 | 448,2765,2683 | 449,1542,1462 | 450,2666,2604 | 451,3331,3276 | 452,3893,3838 | 453,484,429 | 454,3596,3541 | 455,1680,1625 | 456,3935,3890 | 457,1264,1219 | 458,956,917 | 459,154,116 | 460,3736,3698 | 461,62,24 | 462,3971,3933 | 463,2502,2464 | 464,73,35 | 465,1602,1564 | 466,1031,993 | 467,1743,1711 | 468,81,57 | 469,1526,1502 | 470,44,22 | 471,366,350 | 472,1414,1402 | 473,93,81 | 474,3867,3858

BATCH_RAW_INFO | 325,2130,1256 | 346,1625,967 | 350,2359,1744 | 351,634,24 | 353,2790,2214 | 361,2773,2272 | 363,3704,3209 | 364,1344,849 | 367,1806,1324 | 370,2903,2451 | 371,481,38 | 373,2554,2139 | 374,4056,3641 | 375,3657,3242 | 379,2507,2116 | 380,2094,1712 | 381,3802,3420 | 383,3986,3606 | 387,3689,3309 | 388,2687,2325 | 390,2308,1973 | 394,2978,2658 | 396,3783,3463 | 398,1809,1493 | 399,474,161 | 401,1979,1672 | 402,3940,3633 | 403,2211,1918 | 405,320,40 | 411,3735,3467 | 412,2799,2535 | 414,3666,3402 | 416,3837,3573 | 420,3655,3395 | 422,337,77 | 423,2362,2107 | 425,3838,3586 | 428,3843,3599 | 429,2540,2302 | 430,1415,1177 | 431,1518,1280 | 432,604,366 | 433,2579,2365 | 434,2058,1846 | 435,1154,942 | 436,3244,3032 | 437,1397,1194 | 438,2372,2172 | 439,3659,3469 | 440,576,389 | 441,823,661 | 442,1515,1359 | 444,4031,3918 | 445,1490,1378 | 446,1153,1050 | 447,149,50 | 448,2766,2683 | 449,1543,1462 | 450,2667,2604 | 451,3332,3276 | 452,3894,3838 | 453,485,429 | 454,3597,3541 | 455,1681,1625 | 456,3936,3890 | 457,1265,1219 | 458,957,917 | 459,155,116 | 460,3737,3698 | 461,63,24 | 462,3972,3933 | 463,2503,2464 | 464,74,35 | 465,1603,1564 | 466,1032,993 | 467,1744,1711 | 468,82,57 | 469,1527,1502 | 470,45,22 | 471,367,350 | 472,1415,1402 | 473,94,81 | 474,3868,3858

BATCH_RAW_INFO | 325,2131,1256 | 346,1626,967 | 350,2360,1744 | 351,635,24 | 353,2791,2214 | 361,2774,2272 | 363,3705,3209 | 364,1345,849 | 367,1807,1324 | 370,2904,2451 | 371,482,38 | 373,2555,2139 | 374,4057,3641 | 375,3658,3242 | 379,2508,2116 | 380,2095,1712 | 381,3803,3420 | 383,3987,3606 | 387,3690,3309 | 388,2688,2325 | 390,2309,1973 | 394,2979,2658 | 396,3784,3463 | 398,1810,1493 | 399,475,161 | 401,1980,1672 | 402,3941,3633 | 403,2212,1918 | 405,321,40 | 411,3736,3467 | 412,2800,2535 | 414,3667,3402 | 416,3838,3573 | 420,3656,3395 | 422,338,77 | 423,2363,2107 | 425,3839,3586 | 428,3844,3599 | 429,2541,2302 | 430,1416,1177 | 431,1519,1280 | 432,605,366 | 433,2580,2365 | 434,2059,1846 | 435,1155,942 | 436,3245,3032 | 437,1398,1194 | 438,2373,2172 | 439,3660,3469 | 440,577,389 | 441,824,661 | 442,1516,1359 | 444,4032,3918 | 445,1491,1378 | 446,1154,1050 | 447,150,50 | 448,2767,2683 | 449,1544,1462 | 450,2668,2604 | 451,3333,3276 | 452,3895,3838 | 453,486,429 | 454,3598,3541 | 455,1682,1625 | 456,3937,3890 | 457,1266,1219 | 458,958,917 | 459,156,116 | 460,3738,3698 | 461,64,24 | 462,3973,3933 | 463,2504,2464 | 464,75,35 | 465,1604,1564 | 466,1033,993 | 467,1745,1711 | 468,83,57 | 469,1528,1502 | 470,46,22 | 471,368,350 | 472,1416,1402 | 473,95,81 | 474,3869,3858

BATCH_RAW_INFO | 325,2132,1256 | 346,1627,967 | 350,2361,1744 | 351,636,24 | 353,2792,2214 | 361,2775,2272 | 363,3706,3209 | 364,1346,849 | 367,1808,1324 | 370,2905,2451 | 371,483,38 | 373,2556,2139 | 374,4058,3641 | 375,3659,3242 | 379,2509,2116 | 380,2096,1712 | 381,3804,3420 | 383,3988,3606 | 387,3691,3309 | 388,2689,2325 | 390,2310,1973 | 394,2980,2658 | 396,3785,3463 | 398,1811,1493 | 399,476,161 | 401,1981,1672 | 402,3942,3633 | 403,2213,1918 | 405,322,40 | 411,3737,3467 | 412,2801,2535 | 414,3668,3402 | 416,3839,3573 | 420,3657,3395 | 422,339,77 | 423,2364,2107 | 425,3840,3586 | 428,3845,3599 | 429,2542,2302 | 430,1417,1177 | 431,1520,1280 | 432,606,366 | 434,2060,1846 | 435,1156,942 | 436,3246,3032 | 437,1399,1194 | 438,2374,2172 | 439,3661,3469 | 440,578,389 | 441,825,661 | 442,1517,1359 | 444,4033,3918 | 445,1492,1378 | 446,1155,1050 | 447,151,50 | 448,2768,2683 | 449,1545,1462 | 450,2669,2604 | 451,3334,3276 | 452,3896,3838 | 453,487,429 | 454,3599,3541 | 455,1683,1625 | 456,3938,3890 | 457,1267,1219 | 458,959,917 | 459,157,116 | 460,3739,3698 | 461,65,24 | 462,3974,3933 | 463,2505,2464 | 464,76,35 | 465,1605,1564 | 466,1034,993 | 467,1746,1711 | 468,84,57 | 469,1529,1502 | 470,47,22 | 471,369,350 | 472,1417,1402 | 473,96,81 | 474,3870,3858

BATCH_RAW_INFO | 325,2133,1256 | 346,1628,967 | 350,2362,1744 | 351,637,24 | 353,2793,2214 | 361,2776,2272 | 363,3707,3209 | 364,1347,849 | 367,1809,1324 | 370,2906,2451 | 371,484,38 | 373,2557,2139 | 374,4059,3641 | 375,3660,3242 | 379,2510,2116 | 380,2097,1712 | 381,3805,3420 | 383,3989,3606 | 387,3692,3309 | 388,2690,2325 | 390,2311,1973 | 394,2981,2658 | 396,3786,3463 | 398,1812,1493 | 399,477,161 | 401,1982,1672 | 402,3943,3633 | 403,2214,1918 | 405,323,40 | 411,3738,3467 | 412,2802,2535 | 414,3669,3402 | 416,3840,3573 | 420,3658,3395 | 422,340,77 | 423,2365,2107 | 425,3841,3586 | 428,3846,3599 | 429,2543,2302 | 430,1418,1177 | 431,1521,1280 | 432,607,366 | 434,2061,1846 | 435,1157,942 | 436,3247,3032 | 437,1400,1194 | 438,2375,2172 | 439,3662,3469 | 440,579,389 | 441,826,661 | 442,1518,1359 | 444,4034,3918 | 445,1493,1378 | 446,1156,1050 | 447,152,50 | 448,2769,2683 | 449,1546,1462 | 450,2670,2604 | 451,3335,3276 | 452,3897,3838 | 453,488,429 | 454,3600,3541 | 455,1684,1625 | 456,3939,3890 | 457,1268,1219 | 458,960,917 | 459,158,116 | 460,3740,3698 | 461,66,24 | 462,3975,3933 | 463,2506,2464 | 464,77,35 | 465,1606,1564 | 466,1035,993 | 467,1747,1711 | 468,85,57 | 469,1530,1502 | 470,48,22 | 471,370,350 | 472,1418,1402 | 473,97,81 | 474,3871,3858

BATCH_RAW_INFO | 325,2134,1256 | 346,1629,967 | 350,2363,1744 | 351,638,24 | 353,2794,2214 | 361,2777,2272 | 363,3708,3209 | 364,1348,849 | 367,1810,1324 | 370,2907,2451 | 371,485,38 | 373,2558,2139 | 374,4060,3641 | 375,3661,3242 | 379,2511,2116 | 380,2098,1712 | 381,3806,3420 | 383,3990,3606 | 387,3693,3309 | 388,2691,2325 | 390,2312,1973 | 394,2982,2658 | 396,3787,3463 | 398,1813,1493 | 399,478,161 | 401,1983,1672 | 402,3944,3633 | 403,2215,1918 | 405,324,40 | 411,3739,3467 | 412,2803,2535 | 414,3670,3402 | 416,3841,3573 | 420,3659,3395 | 422,341,77 | 423,2366,2107 | 425,3842,3586 | 428,3847,3599 | 429,2544,2302 | 430,1419,1177 | 431,1522,1280 | 432,608,366 | 434,2062,1846 | 435,1158,942 | 436,3248,3032 | 437,1401,1194 | 438,2376,2172 | 439,3663,3469 | 440,580,389 | 441,827,661 | 442,1519,1359 | 444,4035,3918 | 445,1494,1378 | 446,1157,1050 | 447,153,50 | 448,2770,2683 | 449,1547,1462 | 450,2671,2604 | 451,3336,3276 | 452,3898,3838 | 453,489,429 | 454,3601,3541 | 455,1685,1625 | 456,3940,3890 | 457,1269,1219 | 458,961,917 | 459,159,116 | 460,3741,3698 | 461,67,24 | 462,3976,3933 | 463,2507,2464 | 464,78,35 | 465,1607,1564 | 466,1036,993 | 467,1748,1711 | 468,86,57 | 469,1531,1502 | 470,49,22 | 471,371,350 | 472,1419,1402 | 473,98,81 | 474,3872,3858

BATCH_RAW_INFO | 475,261,260

BATCH_RAW_INFO | 325,2135,1256 | 346,1630,967 | 350,2364,1744 | 351,639,24 | 353,2795,2214 | 361,2778,2272 | 363,3709,3209 | 364,1349,849 | 367,1811,1324 | 370,2908,2451 | 371,486,38 | 373,2559,2139 | 374,4061,3641 | 375,3662,3242 | 379,2512,2116 | 380,2099,1712 | 381,3807,3420 | 383,3991,3606 | 387,3694,3309 | 388,2692,2325 | 390,2313,1973 | 394,2983,2658 | 396,3788,3463 | 398,1814,1493 | 399,479,161 | 401,1984,1672 | 402,3945,3633 | 403,2216,1918 | 405,325,40 | 411,3740,3467 | 412,2804,2535 | 414,3671,3402 | 416,3842,3573 | 420,3660,3395 | 422,342,77 | 423,2367,2107 | 425,3843,3586 | 428,3848,3599 | 429,2545,2302 | 430,1420,1177 | 431,1523,1280 | 432,609,366 | 434,2063,1846 | 435,1159,942 | 436,3249,3032 | 437,1402,1194 | 438,2377,2172 | 439,3664,3469 | 440,581,389 | 441,828,661 | 442,1520,1359 | 444,4036,3918 | 445,1495,1378 | 446,1158,1050 | 447,154,50 | 448,2771,2683 | 449,1548,1462 | 450,2672,2604 | 451,3337,3276 | 452,3899,3838 | 453,490,429 | 454,3602,3541 | 455,1686,1625 | 456,3941,3890 | 457,1270,1219 | 458,962,917 | 459,160,116 | 460,3742,3698 | 461,68,24 | 462,3977,3933 | 463,2508,2464 | 464,79,35 | 465,1608,1564 | 466,1037,993 | 467,1749,1711 | 468,87,57 | 469,1532,1502 | 470,50,22 | 471,372,350 | 472,1420,1402 | 473,99,81 | 474,3873,3858 | 475,262,260

BATCH_RAW_INFO | 325,2136,1256 | 346,1631,967 | 350,2365,1744 | 351,640,24 | 353,2796,2214 | 361,2779,2272 | 363,3710,3209 | 364,1350,849 | 367,1812,1324 | 370,2909,2451 | 371,487,38 | 373,2560,2139 | 374,4062,3641 | 375,3663,3242 | 379,2513,2116 | 380,2100,1712 | 381,3808,3420 | 383,3992,3606 | 387,3695,3309 | 388,2693,2325 | 390,2314,1973 | 394,2984,2658 | 396,3789,3463 | 398,1815,1493 | 399,480,161 | 401,1985,1672 | 402,3946,3633 | 403,2217,1918 | 405,326,40 | 411,3741,3467 | 412,2805,2535 | 414,3672,3402 | 416,3843,3573 | 420,3661,3395 | 422,343,77 | 423,2368,2107 | 425,3844,3586 | 428,3849,3599 | 429,2546,2302 | 430,1421,1177 | 431,1524,1280 | 432,610,366 | 434,2064,1846 | 435,1160,942 | 436,3250,3032 | 437,1403,1194 | 438,2378,2172 | 439,3665,3469 | 440,582,389 | 441,829,661 | 442,1521,1359 | 444,4037,3918 | 445,1496,1378 | 446,1159,1050 | 447,155,50 | 448,2772,2683 | 449,1549,1462 | 450,2673,2604 | 451,3338,3276 | 452,3900,3838 | 453,491,429 | 454,3603,3541 | 455,1687,1625 | 456,3942,3890 | 457,1271,1219 | 458,963,917 | 459,161,116 | 460,3743,3698 | 461,69,24 | 462,3978,3933 | 463,2509,2464 | 464,80,35 | 465,1609,1564 | 466,1038,993 | 467,1750,1711 | 468,88,57 | 469,1533,1502 | 470,51,22 | 471,373,350 | 472,1421,1402 | 473,100,81 | 474,3874,3858 | 475,263,260

BATCH_RAW_INFO | 325,2137,1256 | 346,1632,967 | 350,2366,1744 | 351,641,24 | 353,2797,2214 | 361,2780,2272 | 363,3711,3209 | 364,1351,849 | 367,1813,1324 | 370,2910,2451 | 371,488,38 | 373,2561,2139 | 374,4063,3641 | 375,3664,3242 | 379,2514,2116 | 380,2101,1712 | 381,3809,3420 | 383,3993,3606 | 387,3696,3309 | 388,2694,2325 | 390,2315,1973 | 394,2985,2658 | 396,3790,3463 | 398,1816,1493 | 399,481,161 | 401,1986,1672 | 402,3947,3633 | 403,2218,1918 | 405,327,40 | 411,3742,3467 | 412,2806,2535 | 414,3673,3402 | 416,3844,3573 | 420,3662,3395 | 422,344,77 | 423,2369,2107 | 425,3845,3586 | 428,3850,3599 | 429,2547,2302 | 430,1422,1177 | 431,1525,1280 | 432,611,366 | 434,2065,1846 | 435,1161,942 | 436,3251,3032 | 437,1404,1194 | 438,2379,2172 | 439,3666,3469 | 440,583,389 | 441,830,661 | 442,1522,1359 | 444,4038,3918 | 445,1497,1378 | 446,1160,1050 | 447,156,50 | 448,2773,2683 | 449,1550,1462 | 450,2674,2604 | 451,3339,3276 | 452,3901,3838 | 453,492,429 | 454,3604,3541 | 455,1688,1625 | 456,3943,3890 | 457,1272,1219 | 458,964,917 | 459,162,116 | 460,3744,3698 | 461,70,24 | 462,3979,3933 | 463,2510,2464 | 464,81,35 | 465,1610,1564 | 466,1039,993 | 467,1751,1711 | 468,89,57 | 469,1534,1502 | 470,52,22 | 471,374,350 | 472,1422,1402 | 473,101,81 | 474,3875,3858 | 475,264,260

BATCH_RAW_INFO | 325,2138,1256 | 346,1633,967 | 350,2367,1744 | 351,642,24 | 353,2798,2214 | 361,2781,2272 | 363,3712,3209 | 364,1352,849 | 367,1814,1324 | 370,2911,2451 | 371,489,38 | 373,2562,2139 | 374,4064,3641 | 375,3665,3242 | 379,2515,2116 | 380,2102,1712 | 381,3810,3420 | 383,3994,3606 | 387,3697,3309 | 388,2695,2325 | 390,2316,1973 | 394,2986,2658 | 396,3791,3463 | 398,1817,1493 | 399,482,161 | 401,1987,1672 | 402,3948,3633 | 403,2219,1918 | 405,328,40 | 411,3743,3467 | 412,2807,2535 | 414,3674,3402 | 416,3845,3573 | 420,3663,3395 | 422,345,77 | 423,2370,2107 | 425,3846,3586 | 428,3851,3599 | 429,2548,2302 | 430,1423,1177 | 431,1526,1280 | 432,612,366 | 434,2066,1846 | 435,1162,942 | 436,3252,3032 | 437,1405,1194 | 438,2380,2172 | 439,3667,3469 | 440,584,389 | 441,831,661 | 442,1523,1359 | 444,4039,3918 | 445,1498,1378 | 446,1161,1050 | 447,157,50 | 448,2774,2683 | 449,1551,1462 | 450,2675,2604 | 451,3340,3276 | 452,3902,3838 | 453,493,429 | 454,3605,3541 | 455,1689,1625 | 456,3944,3890 | 457,1273,1219 | 458,965,917 | 459,163,116 | 460,3745,3698 | 461,71,24 | 462,3980,3933 | 463,2511,2464 | 464,82,35 | 465,1611,1564 | 466,1040,993 | 467,1752,1711 | 468,90,57 | 469,1535,1502 | 470,53,22 | 471,375,350 | 472,1423,1402 | 473,102,81 | 474,3876,3858 | 475,265,260

BATCH_RAW_INFO | 325,2139,1256 | 346,1634,967 | 350,2368,1744 | 351,643,24 | 353,2799,2214 | 361,2782,2272 | 363,3713,3209 | 364,1353,849 | 367,1815,1324 | 370,2912,2451 | 371,490,38 | 373,2563,2139 | 374,4065,3641 | 375,3666,3242 | 379,2516,2116 | 380,2103,1712 | 381,3811,3420 | 383,3995,3606 | 387,3698,3309 | 388,2696,2325 | 390,2317,1973 | 394,2987,2658 | 396,3792,3463 | 398,1818,1493 | 399,483,161 | 401,1988,1672 | 402,3949,3633 | 403,2220,1918 | 405,329,40 | 411,3744,3467 | 412,2808,2535 | 414,3675,3402 | 416,3846,3573 | 420,3664,3395 | 422,346,77 | 423,2371,2107 | 425,3847,3586 | 428,3852,3599 | 429,2549,2302 | 430,1424,1177 | 431,1527,1280 | 432,613,366 | 434,2067,1846 | 435,1163,942 | 436,3253,3032 | 437,1406,1194 | 438,2381,2172 | 439,3668,3469 | 440,585,389 | 441,832,661 | 442,1524,1359 | 444,4040,3918 | 445,1499,1378 | 446,1162,1050 | 447,158,50 | 448,2775,2683 | 449,1552,1462 | 450,2676,2604 | 451,3341,3276 | 452,3903,3838 | 453,494,429 | 454,3606,3541 | 455,1690,1625 | 456,3945,3890 | 457,1274,1219 | 458,966,917 | 459,164,116 | 460,3746,3698 | 461,72,24 | 462,3981,3933 | 463,2512,2464 | 464,83,35 | 465,1612,1564 | 466,1041,993 | 467,1753,1711 | 468,91,57 | 469,1536,1502 | 470,54,22 | 471,376,350 | 472,1424,1402 | 473,103,81 | 474,3877,3858 | 475,266,260

BATCH_RAW_INFO | 325,2140,1256 | 346,1635,967 | 350,2369,1744 | 351,644,24 | 353,2800,2214 | 361,2783,2272 | 363,3714,3209 | 364,1354,849 | 367,1816,1324 | 370,2913,2451 | 371,491,38 | 373,2564,2139 | 374,4066,3641 | 375,3667,3242 | 379,2517,2116 | 380,2104,1712 | 381,3812,3420 | 383,3996,3606 | 387,3699,3309 | 388,2697,2325 | 390,2318,1973 | 394,2988,2658 | 396,3793,3463 | 398,1819,1493 | 399,484,161 | 401,1989,1672 | 402,3950,3633 | 403,2221,1918 | 405,330,40 | 411,3745,3467 | 412,2809,2535 | 414,3676,3402 | 416,3847,3573 | 420,3665,3395 | 422,347,77 | 423,2372,2107 | 425,3848,3586 | 428,3853,3599 | 429,2550,2302 | 430,1425,1177 | 431,1528,1280 | 432,614,366 | 434,2068,1846 | 435,1164,942 | 436,3254,3032 | 437,1407,1194 | 438,2382,2172 | 439,3669,3469 | 440,586,389 | 441,833,661 | 442,1525,1359 | 444,4041,3918 | 445,1500,1378 | 446,1163,1050 | 447,159,50 | 448,2776,2683 | 449,1553,1462 | 450,2677,2604 | 451,3342,3276 | 452,3904,3838 | 453,495,429 | 454,3607,3541 | 455,1691,1625 | 456,3946,3890 | 457,1275,1219 | 458,967,917 | 459,165,116 | 460,3747,3698 | 461,73,24 | 462,3982,3933 | 463,2513,2464 | 464,84,35 | 465,1613,1564 | 466,1042,993 | 467,1754,1711 | 468,92,57 | 469,1537,1502 | 470,55,22 | 471,377,350 | 472,1425,1402 | 473,104,81 | 474,3878,3858 | 475,267,260

BATCH_RAW_INFO | 325,2141,1256 | 346,1636,967 | 350,2370,1744 | 351,645,24 | 353,2801,2214 | 361,2784,2272 | 363,3715,3209 | 364,1355,849 | 367,1817,1324 | 370,2914,2451 | 371,492,38 | 373,2565,2139 | 374,4067,3641 | 375,3668,3242 | 379,2518,2116 | 380,2105,1712 | 381,3813,3420 | 383,3997,3606 | 387,3700,3309 | 388,2698,2325 | 390,2319,1973 | 394,2989,2658 | 396,3794,3463 | 398,1820,1493 | 399,485,161 | 401,1990,1672 | 402,3951,3633 | 403,2222,1918 | 405,331,40 | 411,3746,3467 | 412,2810,2535 | 414,3677,3402 | 416,3848,3573 | 420,3666,3395 | 422,348,77 | 423,2373,2107 | 425,3849,3586 | 428,3854,3599 | 429,2551,2302 | 430,1426,1177 | 431,1529,1280 | 432,615,366 | 434,2069,1846 | 435,1165,942 | 436,3255,3032 | 437,1408,1194 | 438,2383,2172 | 439,3670,3469 | 440,587,389 | 441,834,661 | 442,1526,1359 | 444,4042,3918 | 445,1501,1378 | 446,1164,1050 | 447,160,50 | 448,2777,2683 | 449,1554,1462 | 450,2678,2604 | 451,3343,3276 | 452,3905,3838 | 453,496,429 | 454,3608,3541 | 455,1692,1625 | 456,3947,3890 | 457,1276,1219 | 458,968,917 | 459,166,116 | 460,3748,3698 | 461,74,24 | 462,3983,3933 | 463,2514,2464 | 464,85,35 | 465,1614,1564 | 466,1043,993 | 467,1755,1711 | 468,93,57 | 469,1538,1502 | 470,56,22 | 471,378,350 | 472,1426,1402 | 473,105,81 | 474,3879,3858 | 475,268,260

BATCH_RAW_INFO | 476,13,12

BATCH_RAW_INFO | 325,2142,1256 | 346,1637,967 | 350,2371,1744 | 351,646,24 | 353,2802,2214 | 361,2785,2272 | 363,3716,3209 | 364,1356,849 | 367,1818,1324 | 370,2915,2451 | 371,493,38 | 373,2566,2139 | 374,4068,3641 | 375,3669,3242 | 379,2519,2116 | 380,2106,1712 | 381,3814,3420 | 383,3998,3606 | 387,3701,3309 | 388,2699,2325 | 390,2320,1973 | 394,2990,2658 | 396,3795,3463 | 398,1821,1493 | 399,486,161 | 401,1991,1672 | 402,3952,3633 | 403,2223,1918 | 405,332,40 | 411,3747,3467 | 412,2811,2535 | 414,3678,3402 | 416,3849,3573 | 420,3667,3395 | 422,349,77 | 423,2374,2107 | 425,3850,3586 | 428,3855,3599 | 429,2552,2302 | 430,1427,1177 | 431,1530,1280 | 432,616,366 | 434,2070,1846 | 435,1166,942 | 436,3256,3032 | 437,1409,1194 | 438,2384,2172 | 439,3671,3469 | 440,588,389 | 441,835,661 | 442,1527,1359 | 444,4043,3918 | 445,1502,1378 | 446,1165,1050 | 447,161,50 | 448,2778,2683 | 449,1555,1462 | 450,2679,2604 | 451,3344,3276 | 452,3906,3838 | 453,497,429 | 454,3609,3541 | 455,1693,1625 | 456,3948,3890 | 457,1277,1219 | 458,969,917 | 459,167,116 | 460,3749,3698 | 461,75,24 | 462,3984,3933 | 463,2515,2464 | 464,86,35 | 465,1615,1564 | 466,1044,993 | 467,1756,1711 | 468,94,57 | 469,1539,1502 | 470,57,22 | 471,379,350 | 472,1427,1402 | 473,106,81 | 474,3880,3858 | 475,269,260 | 476,14,12

BATCH_RAW_INFO | 325,2143,1256 | 346,1638,967 | 350,2372,1744 | 351,647,24 | 353,2803,2214 | 361,2786,2272 | 363,3717,3209 | 364,1357,849 | 367,1819,1324 | 370,2916,2451 | 371,494,38 | 373,2567,2139 | 374,4069,3641 | 375,3670,3242 | 379,2520,2116 | 380,2107,1712 | 381,3815,3420 | 383,3999,3606 | 387,3702,3309 | 388,2700,2325 | 390,2321,1973 | 394,2991,2658 | 396,3796,3463 | 398,1822,1493 | 399,487,161 | 401,1992,1672 | 402,3953,3633 | 403,2224,1918 | 405,333,40 | 411,3748,3467 | 412,2812,2535 | 414,3679,3402 | 416,3850,3573 | 420,3668,3395 | 422,350,77 | 423,2375,2107 | 425,3851,3586 | 428,3856,3599 | 429,2553,2302 | 430,1428,1177 | 431,1531,1280 | 432,617,366 | 434,2071,1846 | 435,1167,942 | 436,3257,3032 | 437,1410,1194 | 438,2385,2172 | 439,3672,3469 | 440,589,389 | 441,836,661 | 442,1528,1359 | 444,4044,3918 | 445,1503,1378 | 446,1166,1050 | 447,162,50 | 448,2779,2683 | 449,1556,1462 | 450,2680,2604 | 451,3345,3276 | 452,3907,3838 | 453,498,429 | 454,3610,3541 | 455,1694,1625 | 456,3949,3890 | 457,1278,1219 | 458,970,917 | 459,168,116 | 460,3750,3698 | 461,76,24 | 462,3985,3933 | 463,2516,2464 | 464,87,35 | 465,1616,1564 | 466,1045,993 | 467,1757,1711 | 468,95,57 | 469,1540,1502 | 470,58,22 | 471,380,350 | 472,1428,1402 | 473,107,81 | 474,3881,3858 | 475,270,260 | 476,15,12

BATCH_RAW_INFO | 325,2144,1256 | 346,1639,967 | 350,2373,1744 | 351,648,24 | 353,2804,2214 | 361,2787,2272 | 363,3718,3209 | 364,1358,849 | 367,1820,1324 | 370,2917,2451 | 371,495,38 | 373,2568,2139 | 374,4070,3641 | 375,3671,3242 | 379,2521,2116 | 380,2108,1712 | 381,3816,3420 | 383,4000,3606 | 387,3703,3309 | 388,2701,2325 | 390,2322,1973 | 394,2992,2658 | 396,3797,3463 | 398,1823,1493 | 399,488,161 | 401,1993,1672 | 402,3954,3633 | 403,2225,1918 | 405,334,40 | 411,3749,3467 | 412,2813,2535 | 414,3680,3402 | 416,3851,3573 | 420,3669,3395 | 422,351,77 | 423,2376,2107 | 425,3852,3586 | 428,3857,3599 | 429,2554,2302 | 430,1429,1177 | 431,1532,1280 | 432,618,366 | 434,2072,1846 | 435,1168,942 | 436,3258,3032 | 437,1411,1194 | 438,2386,2172 | 439,3673,3469 | 440,590,389 | 441,837,661 | 442,1529,1359 | 444,4045,3918 | 445,1504,1378 | 446,1167,1050 | 447,163,50 | 448,2780,2683 | 449,1557,1462 | 450,2681,2604 | 451,3346,3276 | 452,3908,3838 | 453,499,429 | 454,3611,3541 | 455,1695,1625 | 456,3950,3890 | 457,1279,1219 | 458,971,917 | 459,169,116 | 460,3751,3698 | 461,77,24 | 462,3986,3933 | 463,2517,2464 | 464,88,35 | 465,1617,1564 | 466,1046,993 | 467,1758,1711 | 468,96,57 | 469,1541,1502 | 470,59,22 | 471,381,350 | 472,1429,1402 | 473,108,81 | 474,3882,3858 | 475,271,260 | 476,16,12

BATCH_RAW_INFO | 325,2145,1256 | 346,1640,967 | 350,2374,1744 | 351,649,24 | 353,2805,2214 | 361,2788,2272 | 363,3719,3209 | 364,1359,849 | 367,1821,1324 | 370,2918,2451 | 371,496,38 | 373,2569,2139 | 374,4071,3641 | 375,3672,3242 | 379,2522,2116 | 380,2109,1712 | 381,3817,3420 | 383,4001,3606 | 387,3704,3309 | 388,2702,2325 | 390,2323,1973 | 394,2993,2658 | 396,3798,3463 | 398,1824,1493 | 399,489,161 | 401,1994,1672 | 402,3955,3633 | 403,2226,1918 | 405,335,40 | 411,3750,3467 | 412,2814,2535 | 414,3681,3402 | 416,3852,3573 | 420,3670,3395 | 422,352,77 | 423,2377,2107 | 425,3853,3586 | 428,3858,3599 | 429,2555,2302 | 430,1430,1177 | 431,1533,1280 | 432,619,366 | 434,2073,1846 | 435,1169,942 | 436,3259,3032 | 437,1412,1194 | 438,2387,2172 | 439,3674,3469 | 440,591,389 | 441,838,661 | 442,1530,1359 | 444,4046,3918 | 445,1505,1378 | 446,1168,1050 | 447,164,50 | 448,2781,2683 | 449,1558,1462 | 450,2682,2604 | 451,3347,3276 | 452,3909,3838 | 453,500,429 | 454,3612,3541 | 455,1696,1625 | 456,3951,3890 | 457,1280,1219 | 458,972,917 | 459,170,116 | 460,3752,3698 | 461,78,24 | 462,3987,3933 | 463,2518,2464 | 464,89,35 | 465,1618,1564 | 466,1047,993 | 467,1759,1711 | 468,97,57 | 469,1542,1502 | 470,60,22 | 471,382,350 | 472,1430,1402 | 473,109,81 | 474,3883,3858 | 475,272,260 | 476,17,12

BATCH_RAW_INFO | 325,2146,1256 | 346,1641,967 | 350,2375,1744 | 351,650,24 | 353,2806,2214 | 361,2789,2272 | 363,3720,3209 | 364,1360,849 | 367,1822,1324 | 370,2919,2451 | 371,497,38 | 373,2570,2139 | 374,4072,3641 | 375,3673,3242 | 379,2523,2116 | 380,2110,1712 | 381,3818,3420 | 383,4002,3606 | 387,3705,3309 | 388,2703,2325 | 390,2324,1973 | 394,2994,2658 | 396,3799,3463 | 398,1825,1493 | 399,490,161 | 401,1995,1672 | 402,3956,3633 | 403,2227,1918 | 405,336,40 | 411,3751,3467 | 412,2815,2535 | 414,3682,3402 | 416,3853,3573 | 420,3671,3395 | 422,353,77 | 423,2378,2107 | 425,3854,3586 | 428,3859,3599 | 429,2556,2302 | 430,1431,1177 | 431,1534,1280 | 432,620,366 | 434,2074,1846 | 435,1170,942 | 436,3260,3032 | 437,1413,1194 | 438,2388,2172 | 439,3675,3469 | 440,592,389 | 441,839,661 | 442,1531,1359 | 444,4047,3918 | 445,1506,1378 | 446,1169,1050 | 447,165,50 | 448,2782,2683 | 449,1559,1462 | 450,2683,2604 | 451,3348,3276 | 452,3910,3838 | 453,501,429 | 454,3613,3541 | 455,1697,1625 | 456,3952,3890 | 457,1281,1219 | 458,973,917 | 459,171,116 | 460,3753,3698 | 461,79,24 | 462,3988,3933 | 463,2519,2464 | 464,90,35 | 465,1619,1564 | 466,1048,993 | 467,1760,1711 | 468,98,57 | 469,1543,1502 | 470,61,22 | 471,383,350 | 472,1431,1402 | 473,110,81 | 474,3884,3858 | 475,273,260 | 476,18,12

BATCH_RAW_INFO | 325,2147,1256 | 346,1642,967 | 350,2376,1744 | 351,651,24 | 353,2807,2214 | 361,2790,2272 | 363,3721,3209 | 364,1361,849 | 367,1823,1324 | 370,2920,2451 | 371,498,38 | 373,2571,2139 | 374,4073,3641 | 375,3674,3242 | 379,2524,2116 | 380,2111,1712 | 381,3819,3420 | 383,4003,3606 | 387,3706,3309 | 388,2704,2325 | 390,2325,1973 | 394,2995,2658 | 396,3800,3463 | 398,1826,1493 | 399,491,161 | 401,1996,1672 | 402,3957,3633 | 403,2228,1918 | 405,337,40 | 411,3752,3467 | 412,2816,2535 | 414,3683,3402 | 416,3854,3573 | 420,3672,3395 | 422,354,77 | 423,2379,2107 | 425,3855,3586 | 428,3860,3599 | 429,2557,2302 | 430,1432,1177 | 431,1535,1280 | 432,621,366 | 434,2075,1846 | 435,1171,942 | 436,3261,3032 | 437,1414,1194 | 438,2389,2172 | 439,3676,3469 | 440,593,389 | 441,840,661 | 442,1532,1359 | 444,4048,3918 | 445,1507,1378 | 446,1170,1050 | 447,166,50 | 448,2783,2683 | 449,1560,1462 | 450,2684,2604 | 451,3349,3276 | 452,3911,3838 | 453,502,429 | 454,3614,3541 | 455,1698,1625 | 456,3953,3890 | 457,1282,1219 | 458,974,917 | 459,172,116 | 460,3754,3698 | 461,80,24 | 462,3989,3933 | 463,2520,2464 | 464,91,35 | 465,1620,1564 | 466,1049,993 | 467,1761,1711 | 468,99,57 | 469,1544,1502 | 470,62,22 | 471,384,350 | 472,1432,1402 | 473,111,81 | 474,3885,3858 | 475,274,260 | 476,19,12

BATCH_RAW_INFO | 325,2148,1256 | 346,1643,967 | 350,2377,1744 | 351,652,24 | 353,2808,2214 | 361,2791,2272 | 363,3722,3209 | 364,1362,849 | 367,1824,1324 | 370,2921,2451 | 371,499,38 | 373,2572,2139 | 374,4074,3641 | 375,3675,3242 | 379,2525,2116 | 380,2112,1712 | 381,3820,3420 | 383,4004,3606 | 387,3707,3309 | 388,2705,2325 | 390,2326,1973 | 394,2996,2658 | 396,3801,3463 | 398,1827,1493 | 399,492,161 | 401,1997,1672 | 402,3958,3633 | 403,2229,1918 | 405,338,40 | 411,3753,3467 | 412,2817,2535 | 414,3684,3402 | 416,3855,3573 | 420,3673,3395 | 422,355,77 | 423,2380,2107 | 425,3856,3586 | 428,3861,3599 | 429,2558,2302 | 430,1433,1177 | 431,1536,1280 | 432,622,366 | 434,2076,1846 | 435,1172,942 | 436,3262,3032 | 437,1415,1194 | 438,2390,2172 | 439,3677,3469 | 440,594,389 | 441,841,661 | 442,1533,1359 | 444,4049,3918 | 445,1508,1378 | 446,1171,1050 | 447,167,50 | 448,2784,2683 | 449,1561,1462 | 450,2685,2604 | 451,3350,3276 | 452,3912,3838 | 453,503,429 | 454,3615,3541 | 455,1699,1625 | 456,3954,3890 | 457,1283,1219 | 458,975,917 | 459,173,116 | 460,3755,3698 | 461,81,24 | 462,3990,3933 | 463,2521,2464 | 464,92,35 | 465,1621,1564 | 466,1050,993 | 467,1762,1711 | 468,100,57 | 469,1545,1502 | 470,63,22 | 471,385,350 | 472,1433,1402 | 473,112,81 | 474,3886,3858 | 475,275,260 | 476,20,12

BATCH_RAW_INFO | 325,2149,1256 | 346,1644,967 | 350,2378,1744 | 351,653,24 | 353,2809,2214 | 361,2792,2272 | 363,3723,3209 | 364,1363,849 | 367,1825,1324 | 370,2922,2451 | 371,500,38 | 373,2573,2139 | 374,4075,3641 | 375,3676,3242 | 379,2526,2116 | 380,2113,1712 | 381,3821,3420 | 383,4005,3606 | 387,3708,3309 | 388,2706,2325 | 390,2327,1973 | 394,2997,2658 | 396,3802,3463 | 398,1828,1493 | 399,493,161 | 401,1998,1672 | 402,3959,3633 | 403,2230,1918 | 405,339,40 | 411,3754,3467 | 412,2818,2535 | 414,3685,3402 | 416,3856,3573 | 420,3674,3395 | 422,356,77 | 423,2381,2107 | 425,3857,3586 | 428,3862,3599 | 429,2559,2302 | 430,1434,1177 | 431,1537,1280 | 432,623,366 | 434,2077,1846 | 435,1173,942 | 436,3263,3032 | 437,1416,1194 | 438,2391,2172 | 439,3678,3469 | 440,595,389 | 441,842,661 | 442,1534,1359 | 444,4050,3918 | 445,1509,1378 | 446,1172,1050 | 447,168,50 | 448,2785,2683 | 449,1562,1462 | 450,2686,2604 | 451,3351,3276 | 452,3913,3838 | 453,504,429 | 454,3616,3541 | 455,1700,1625 | 456,3955,3890 | 457,1284,1219 | 458,976,917 | 459,174,116 | 460,3756,3698 | 461,82,24 | 462,3991,3933 | 463,2522,2464 | 464,93,35 | 465,1622,1564 | 466,1051,993 | 467,1763,1711 | 468,101,57 | 469,1546,1502 | 470,64,22 | 471,386,350 | 472,1434,1402 | 473,113,81 | 474,3887,3858 | 475,276,260 | 476,21,12

BATCH_RAW_INFO | 325,2150,1256 | 346,1645,967 | 350,2379,1744 | 351,654,24 | 353,2810,2214 | 361,2793,2272 | 363,3724,3209 | 364,1364,849 | 367,1826,1324 | 370,2923,2451 | 371,501,38 | 373,2574,2139 | 374,4076,3641 | 375,3677,3242 | 379,2527,2116 | 380,2114,1712 | 381,3822,3420 | 383,4006,3606 | 387,3709,3309 | 388,2707,2325 | 390,2328,1973 | 394,2998,2658 | 396,3803,3463 | 398,1829,1493 | 399,494,161 | 401,1999,1672 | 402,3960,3633 | 403,2231,1918 | 405,340,40 | 411,3755,3467 | 412,2819,2535 | 414,3686,3402 | 416,3857,3573 | 420,3675,3395 | 422,357,77 | 423,2382,2107 | 425,3858,3586 | 428,3863,3599 | 429,2560,2302 | 430,1435,1177 | 431,1538,1280 | 432,624,366 | 434,2078,1846 | 435,1174,942 | 436,3264,3032 | 437,1417,1194 | 438,2392,2172 | 439,3679,3469 | 440,596,389 | 441,843,661 | 442,1535,1359 | 444,4051,3918 | 445,1510,1378 | 446,1173,1050 | 447,169,50 | 448,2786,2683 | 449,1563,1462 | 450,2687,2604 | 451,3352,3276 | 452,3914,3838 | 453,505,429 | 454,3617,3541 | 455,1701,1625 | 456,3956,3890 | 457,1285,1219 | 458,977,917 | 459,175,116 | 460,3757,3698 | 461,83,24 | 462,3992,3933 | 463,2523,2464 | 464,94,35 | 465,1623,1564 | 466,1052,993 | 467,1764,1711 | 468,102,57 | 469,1547,1502 | 470,65,22 | 471,387,350 | 472,1435,1402 | 473,114,81 | 474,3888,3858 | 475,277,260 | 476,22,12

BATCH_RAW_INFO | 325,2151,1256 | 346,1646,967 | 350,2380,1744 | 351,655,24 | 353,2811,2214 | 361,2794,2272 | 363,3725,3209 | 364,1365,849 | 367,1827,1324 | 370,2924,2451 | 371,502,38 | 373,2575,2139 | 374,4077,3641 | 375,3678,3242 | 379,2528,2116 | 380,2115,1712 | 381,3823,3420 | 383,4007,3606 | 387,3710,3309 | 388,2708,2325 | 390,2329,1973 | 394,2999,2658 | 396,3804,3463 | 398,1830,1493 | 399,495,161 | 401,2000,1672 | 402,3961,3633 | 403,2232,1918 | 405,341,40 | 411,3756,3467 | 412,2820,2535 | 414,3687,3402 | 416,3858,3573 | 420,3676,3395 | 422,358,77 | 423,2383,2107 | 425,3859,3586 | 428,3864,3599 | 429,2561,2302 | 430,1436,1177 | 431,1539,1280 | 432,625,366 | 434,2079,1846 | 435,1175,942 | 436,3265,3032 | 437,1418,1194 | 438,2393,2172 | 439,3680,3469 | 440,597,389 | 441,844,661 | 442,1536,1359 | 444,4052,3918 | 445,1511,1378 | 446,1174,1050 | 447,170,50 | 448,2787,2683 | 449,1564,1462 | 450,2688,2604 | 451,3353,3276 | 452,3915,3838 | 453,506,429 | 454,3618,3541 | 455,1702,1625 | 456,3957,3890 | 457,1286,1219 | 458,978,917 | 459,176,116 | 460,3758,3698 | 461,84,24 | 462,3993,3933 | 463,2524,2464 | 464,95,35 | 465,1624,1564 | 466,1053,993 | 467,1765,1711 | 468,103,57 | 469,1548,1502 | 470,66,22 | 471,388,350 | 472,1436,1402 | 473,115,81 | 474,3889,3858 | 475,278,260 | 476,23,12

BATCH_RAW_INFO | 477,1059,1058

BATCH_RAW_INFO | 325,2152,1256 | 346,1647,967 | 350,2381,1744 | 351,656,24 | 353,2812,2214 | 361,2795,2272 | 363,3726,3209 | 364,1366,849 | 367,1828,1324 | 370,2925,2451 | 371,503,38 | 373,2576,2139 | 374,4078,3641 | 375,3679,3242 | 379,2529,2116 | 380,2116,1712 | 381,3824,3420 | 383,4008,3606 | 387,3711,3309 | 388,2709,2325 | 390,2330,1973 | 394,3000,2658 | 396,3805,3463 | 398,1831,1493 | 399,496,161 | 401,2001,1672 | 402,3962,3633 | 403,2233,1918 | 405,342,40 | 411,3757,3467 | 412,2821,2535 | 414,3688,3402 | 416,3859,3573 | 420,3677,3395 | 422,359,77 | 423,2384,2107 | 425,3860,3586 | 428,3865,3599 | 429,2562,2302 | 430,1437,1177 | 431,1540,1280 | 432,626,366 | 434,2080,1846 | 435,1176,942 | 436,3266,3032 | 437,1419,1194 | 438,2394,2172 | 439,3681,3469 | 440,598,389 | 441,845,661 | 442,1537,1359 | 444,4053,3918 | 445,1512,1378 | 446,1175,1050 | 447,171,50 | 448,2788,2683 | 449,1565,1462 | 450,2689,2604 | 451,3354,3276 | 452,3916,3838 | 453,507,429 | 454,3619,3541 | 455,1703,1625 | 456,3958,3890 | 457,1287,1219 | 458,979,917 | 459,177,116 | 460,3759,3698 | 461,85,24 | 462,3994,3933 | 463,2525,2464 | 464,96,35 | 465,1625,1564 | 466,1054,993 | 467,1766,1711 | 468,104,57 | 469,1549,1502 | 470,67,22 | 471,389,350 | 472,1437,1402 | 473,116,81 | 474,3890,3858 | 475,279,260 | 476,24,12 | 477,1060,1058

BATCH_RAW_INFO | 325,2153,1256 | 346,1648,967 | 350,2382,1744 | 351,657,24 | 353,2813,2214 | 361,2796,2272 | 363,3727,3209 | 364,1367,849 | 367,1829,1324 | 370,2926,2451 | 371,504,38 | 373,2577,2139 | 374,4079,3641 | 375,3680,3242 | 379,2530,2116 | 380,2117,1712 | 381,3825,3420 | 383,4009,3606 | 387,3712,3309 | 388,2710,2325 | 390,2331,1973 | 394,3001,2658 | 396,3806,3463 | 398,1832,1493 | 399,497,161 | 401,2002,1672 | 402,3963,3633 | 403,2234,1918 | 405,343,40 | 411,3758,3467 | 412,2822,2535 | 414,3689,3402 | 416,3860,3573 | 420,3678,3395 | 422,360,77 | 423,2385,2107 | 425,3861,3586 | 428,3866,3599 | 429,2563,2302 | 430,1438,1177 | 431,1541,1280 | 432,627,366 | 434,2081,1846 | 435,1177,942 | 436,3267,3032 | 437,1420,1194 | 438,2395,2172 | 439,3682,3469 | 440,599,389 | 441,846,661 | 442,1538,1359 | 444,4054,3918 | 445,1513,1378 | 446,1176,1050 | 447,172,50 | 448,2789,2683 | 449,1566,1462 | 450,2690,2604 | 451,3355,3276 | 452,3917,3838 | 453,508,429 | 454,3620,3541 | 455,1704,1625 | 456,3959,3890 | 457,1288,1219 | 458,980,917 | 459,178,116 | 460,3760,3698 | 461,86,24 | 462,3995,3933 | 463,2526,2464 | 464,97,35 | 465,1626,1564 | 466,1055,993 | 467,1767,1711 | 468,105,57 | 469,1550,1502 | 470,68,22 | 471,390,350 | 472,1438,1402 | 473,117,81 | 474,3891,3858 | 475,280,260 | 476,25,12 | 477,1061,1058

BATCH_RAW_INFO | 325,2154,1256 | 346,1649,967 | 350,2383,1744 | 351,658,24 | 353,2814,2214 | 361,2797,2272 | 363,3728,3209 | 364,1368,849 | 367,1830,1324 | 370,2927,2451 | 371,505,38 | 373,2578,2139 | 374,4080,3641 | 375,3681,3242 | 379,2531,2116 | 380,2118,1712 | 381,3826,3420 | 383,4010,3606 | 387,3713,3309 | 388,2711,2325 | 390,2332,1973 | 394,3002,2658 | 396,3807,3463 | 398,1833,1493 | 399,498,161 | 401,2003,1672 | 402,3964,3633 | 403,2235,1918 | 405,344,40 | 411,3759,3467 | 412,2823,2535 | 414,3690,3402 | 416,3861,3573 | 420,3679,3395 | 422,361,77 | 423,2386,2107 | 425,3862,3586 | 428,3867,3599 | 429,2564,2302 | 430,1439,1177 | 431,1542,1280 | 432,628,366 | 434,2082,1846 | 435,1178,942 | 436,3268,3032 | 437,1421,1194 | 438,2396,2172 | 439,3683,3469 | 440,600,389 | 441,847,661 | 442,1539,1359 | 444,4055,3918 | 445,1514,1378 | 446,1177,1050 | 447,173,50 | 448,2790,2683 | 449,1567,1462 | 450,2691,2604 | 451,3356,3276 | 452,3918,3838 | 453,509,429 | 454,3621,3541 | 455,1705,1625 | 456,3960,3890 | 457,1289,1219 | 458,981,917 | 459,179,116 | 460,3761,3698 | 461,87,24 | 462,3996,3933 | 463,2527,2464 | 464,98,35 | 465,1627,1564 | 466,1056,993 | 467,1768,1711 | 468,106,57 | 469,1551,1502 | 470,69,22 | 471,391,350 | 472,1439,1402 | 473,118,81 | 474,3892,3858 | 475,281,260 | 476,26,12 | 477,1062,1058

BATCH_RAW_INFO | 325,2155,1256 | 346,1650,967 | 350,2384,1744 | 351,659,24 | 353,2815,2214 | 361,2798,2272 | 363,3729,3209 | 364,1369,849 | 367,1831,1324 | 370,2928,2451 | 371,506,38 | 373,2579,2139 | 374,4081,3641 | 375,3682,3242 | 379,2532,2116 | 380,2119,1712 | 381,3827,3420 | 383,4011,3606 | 387,3714,3309 | 388,2712,2325 | 390,2333,1973 | 394,3003,2658 | 396,3808,3463 | 398,1834,1493 | 399,499,161 | 401,2004,1672 | 402,3965,3633 | 403,2236,1918 | 405,345,40 | 411,3760,3467 | 412,2824,2535 | 414,3691,3402 | 416,3862,3573 | 420,3680,3395 | 422,362,77 | 423,2387,2107 | 425,3863,3586 | 428,3868,3599 | 429,2565,2302 | 430,1440,1177 | 431,1543,1280 | 432,629,366 | 434,2083,1846 | 435,1179,942 | 436,3269,3032 | 437,1422,1194 | 438,2397,2172 | 439,3684,3469 | 440,601,389 | 441,848,661 | 442,1540,1359 | 444,4056,3918 | 445,1515,1378 | 446,1178,1050 | 447,174,50 | 448,2791,2683 | 449,1568,1462 | 450,2692,2604 | 451,3357,3276 | 452,3919,3838 | 453,510,429 | 454,3622,3541 | 455,1706,1625 | 456,3961,3890 | 457,1290,1219 | 458,982,917 | 459,180,116 | 460,3762,3698 | 461,88,24 | 462,3997,3933 | 463,2528,2464 | 464,99,35 | 465,1628,1564 | 466,1057,993 | 467,1769,1711 | 468,107,57 | 469,1552,1502 | 470,70,22 | 471,392,350 | 472,1440,1402 | 473,119,81 | 474,3893,3858 | 475,282,260 | 476,27,12 | 477,1063,1058

BATCH_RAW_INFO | 325,2156,1256 | 346,1651,967 | 350,2385,1744 | 351,660,24 | 353,2816,2214 | 361,2799,2272 | 363,3730,3209 | 364,1370,849 | 367,1832,1324 | 370,2929,2451 | 371,507,38 | 373,2580,2139 | 374,4082,3641 | 375,3683,3242 | 379,2533,2116 | 380,2120,1712 | 381,3828,3420 | 383,4012,3606 | 387,3715,3309 | 388,2713,2325 | 390,2334,1973 | 394,3004,2658 | 396,3809,3463 | 398,1835,1493 | 399,500,161 | 401,2005,1672 | 402,3966,3633 | 403,2237,1918 | 405,346,40 | 411,3761,3467 | 412,2825,2535 | 414,3692,3402 | 416,3863,3573 | 420,3681,3395 | 422,363,77 | 423,2388,2107 | 425,3864,3586 | 428,3869,3599 | 429,2566,2302 | 430,1441,1177 | 431,1544,1280 | 432,630,366 | 434,2084,1846 | 435,1180,942 | 436,3270,3032 | 438,2398,2172 | 439,3685,3469 | 440,602,389 | 441,849,661 | 442,1541,1359 | 444,4057,3918 | 445,1516,1378 | 446,1179,1050 | 447,175,50 | 448,2792,2683 | 449,1569,1462 | 450,2693,2604 | 451,3358,3276 | 452,3920,3838 | 453,511,429 | 454,3623,3541 | 455,1707,1625 | 456,3962,3890 | 457,1291,1219 | 458,983,917 | 459,181,116 | 460,3763,3698 | 461,89,24 | 462,3998,3933 | 463,2529,2464 | 464,100,35 | 465,1629,1564 | 466,1058,993 | 467,1770,1711 | 468,108,57 | 469,1553,1502 | 470,71,22 | 471,393,350 | 472,1441,1402 | 473,120,81 | 474,3894,3858 | 475,283,260 | 476,28,12 | 477,1064,1058

BATCH_RAW_INFO | 325,2157,1256 | 346,1652,967 | 350,2386,1744 | 351,661,24 | 353,2817,2214 | 361,2800,2272 | 363,3731,3209 | 364,1371,849 | 367,1833,1324 | 370,2930,2451 | 371,508,38 | 373,2581,2139 | 374,4083,3641 | 375,3684,3242 | 379,2534,2116 | 380,2121,1712 | 381,3829,3420 | 383,4013,3606 | 387,3716,3309 | 388,2714,2325 | 390,2335,1973 | 394,3005,2658 | 396,3810,3463 | 398,1836,1493 | 399,501,161 | 401,2006,1672 | 402,3967,3633 | 403,2238,1918 | 405,347,40 | 411,3762,3467 | 412,2826,2535 | 414,3693,3402 | 416,3864,3573 | 420,3682,3395 | 422,364,77 | 423,2389,2107 | 425,3865,3586 | 428,3870,3599 | 429,2567,2302 | 430,1442,1177 | 431,1545,1280 | 432,631,366 | 434,2085,1846 | 435,1181,942 | 436,3271,3032 | 438,2399,2172 | 439,3686,3469 | 440,603,389 | 441,850,661 | 442,1542,1359 | 444,4058,3918 | 445,1517,1378 | 446,1180,1050 | 447,176,50 | 448,2793,2683 | 449,1570,1462 | 450,2694,2604 | 451,3359,3276 | 452,3921,3838 | 453,512,429 | 454,3624,3541 | 455,1708,1625 | 456,3963,3890 | 457,1292,1219 | 458,984,917 | 459,182,116 | 460,3764,3698 | 461,90,24 | 462,3999,3933 | 463,2530,2464 | 464,101,35 | 465,1630,1564 | 466,1059,993 | 467,1771,1711 | 468,109,57 | 469,1554,1502 | 470,72,22 | 471,394,350 | 472,1442,1402 | 473,121,81 | 474,3895,3858 | 475,284,260 | 476,29,12 | 477,1065,1058

BATCH_RAW_INFO | 325,2158,1256 | 346,1653,967 | 350,2387,1744 | 351,662,24 | 353,2818,2214 | 361,2801,2272 | 363,3732,3209 | 364,1372,849 | 367,1834,1324 | 370,2931,2451 | 371,509,38 | 373,2582,2139 | 374,4084,3641 | 375,3685,3242 | 379,2535,2116 | 380,2122,1712 | 381,3830,3420 | 383,4014,3606 | 387,3717,3309 | 388,2715,2325 | 390,2336,1973 | 394,3006,2658 | 396,3811,3463 | 398,1837,1493 | 399,502,161 | 401,2007,1672 | 402,3968,3633 | 403,2239,1918 | 405,348,40 | 411,3763,3467 | 412,2827,2535 | 414,3694,3402 | 416,3865,3573 | 420,3683,3395 | 422,365,77 | 423,2390,2107 | 425,3866,3586 | 428,3871,3599 | 429,2568,2302 | 430,1443,1177 | 431,1546,1280 | 432,632,366 | 434,2086,1846 | 435,1182,942 | 436,3272,3032 | 438,2400,2172 | 439,3687,3469 | 440,604,389 | 441,851,661 | 442,1543,1359 | 444,4059,3918 | 445,1518,1378 | 446,1181,1050 | 447,177,50 | 448,2794,2683 | 449,1571,1462 | 450,2695,2604 | 451,3360,3276 | 452,3922,3838 | 453,513,429 | 454,3625,3541 | 455,1709,1625 | 456,3964,3890 | 457,1293,1219 | 458,985,917 | 459,183,116 | 460,3765,3698 | 461,91,24 | 462,4000,3933 | 463,2531,2464 | 464,102,35 | 465,1631,1564 | 466,1060,993 | 467,1772,1711 | 468,110,57 | 469,1555,1502 | 470,73,22 | 471,395,350 | 472,1443,1402 | 473,122,81 | 474,3896,3858 | 475,285,260 | 476,30,12 | 477,1066,1058

BATCH_RAW_INFO | 325,2159,1256 | 346,1654,967 | 350,2388,1744 | 351,663,24 | 353,2819,2214 | 361,2802,2272 | 363,3733,3209 | 364,1373,849 | 367,1835,1324 | 370,2932,2451 | 371,510,38 | 373,2583,2139 | 374,4085,3641 | 375,3686,3242 | 379,2536,2116 | 380,2123,1712 | 381,3831,3420 | 383,4015,3606 | 387,3718,3309 | 388,2716,2325 | 390,2337,1973 | 394,3007,2658 | 396,3812,3463 | 398,1838,1493 | 399,503,161 | 401,2008,1672 | 402,3969,3633 | 403,2240,1918 | 405,349,40 | 411,3764,3467 | 412,2828,2535 | 414,3695,3402 | 416,3866,3573 | 420,3684,3395 | 422,366,77 | 423,2391,2107 | 425,3867,3586 | 428,3872,3599 | 429,2569,2302 | 430,1444,1177 | 431,1547,1280 | 432,633,366 | 434,2087,1846 | 435,1183,942 | 436,3273,3032 | 438,2401,2172 | 439,3688,3469 | 440,605,389 | 441,852,661 | 442,1544,1359 | 444,4060,3918 | 445,1519,1378 | 446,1182,1050 | 447,178,50 | 448,2795,2683 | 449,1572,1462 | 450,2696,2604 | 451,3361,3276 | 452,3923,3838 | 453,514,429 | 454,3626,3541 | 455,1710,1625 | 456,3965,3890 | 457,1294,1219 | 458,986,917 | 459,184,116 | 460,3766,3698 | 461,92,24 | 462,4001,3933 | 463,2532,2464 | 464,103,35 | 465,1632,1564 | 466,1061,993 | 467,1773,1711 | 468,111,57 | 469,1556,1502 | 470,74,22 | 471,396,350 | 472,1444,1402 | 473,123,81 | 474,3897,3858 | 475,286,260 | 476,31,12 | 477,1067,1058

BATCH_RAW_INFO | 325,2160,1256 | 346,1655,967 | 350,2389,1744 | 351,664,24 | 353,2820,2214 | 361,2803,2272 | 363,3734,3209 | 364,1374,849 | 367,1836,1324 | 370,2933,2451 | 371,511,38 | 373,2584,2139 | 374,4086,3641 | 375,3687,3242 | 379,2537,2116 | 380,2124,1712 | 381,3832,3420 | 383,4016,3606 | 387,3719,3309 | 388,2717,2325 | 390,2338,1973 | 394,3008,2658 | 396,3813,3463 | 398,1839,1493 | 399,504,161 | 401,2009,1672 | 402,3970,3633 | 403,2241,1918 | 405,350,40 | 411,3765,3467 | 412,2829,2535 | 414,3696,3402 | 416,3867,3573 | 420,3685,3395 | 422,367,77 | 423,2392,2107 | 425,3868,3586 | 428,3873,3599 | 429,2570,2302 | 430,1445,1177 | 431,1548,1280 | 432,634,366 | 434,2088,1846 | 435,1184,942 | 436,3274,3032 | 438,2402,2172 | 439,3689,3469 | 440,606,389 | 441,853,661 | 442,1545,1359 | 444,4061,3918 | 445,1520,1378 | 446,1183,1050 | 447,179,50 | 448,2796,2683 | 449,1573,1462 | 450,2697,2604 | 451,3362,3276 | 452,3924,3838 | 453,515,429 | 454,3627,3541 | 455,1711,1625 | 456,3966,3890 | 457,1295,1219 | 458,987,917 | 459,185,116 | 460,3767,3698 | 461,93,24 | 462,4002,3933 | 463,2533,2464 | 464,104,35 | 465,1633,1564 | 466,1062,993 | 467,1774,1711 | 468,112,57 | 469,1557,1502 | 470,75,22 | 471,397,350 | 472,1445,1402 | 473,124,81 | 474,3898,3858 | 475,287,260 | 476,32,12 | 477,1068,1058

BATCH_RAW_INFO | 325,2161,1256 | 346,1656,967 | 350,2390,1744 | 351,665,24 | 353,2821,2214 | 361,2804,2272 | 363,3735,3209 | 364,1375,849 | 367,1837,1324 | 370,2934,2451 | 371,512,38 | 373,2585,2139 | 374,4087,3641 | 375,3688,3242 | 379,2538,2116 | 380,2125,1712 | 381,3833,3420 | 383,4017,3606 | 387,3720,3309 | 388,2718,2325 | 390,2339,1973 | 394,3009,2658 | 396,3814,3463 | 398,1840,1493 | 399,505,161 | 401,2010,1672 | 402,3971,3633 | 403,2242,1918 | 405,351,40 | 411,3766,3467 | 412,2830,2535 | 414,3697,3402 | 416,3868,3573 | 420,3686,3395 | 422,368,77 | 423,2393,2107 | 425,3869,3586 | 428,3874,3599 | 429,2571,2302 | 430,1446,1177 | 431,1549,1280 | 432,635,366 | 434,2089,1846 | 435,1185,942 | 436,3275,3032 | 438,2403,2172 | 439,3690,3469 | 440,607,389 | 441,854,661 | 442,1546,1359 | 444,4062,3918 | 445,1521,1378 | 446,1184,1050 | 447,180,50 | 448,2797,2683 | 449,1574,1462 | 450,2698,2604 | 451,3363,3276 | 452,3925,3838 | 453,516,429 | 454,3628,3541 | 455,1712,1625 | 456,3967,3890 | 457,1296,1219 | 458,988,917 | 459,186,116 | 460,3768,3698 | 461,94,24 | 462,4003,3933 | 463,2534,2464 | 464,105,35 | 465,1634,1564 | 466,1063,993 | 467,1775,1711 | 468,113,57 | 469,1558,1502 | 470,76,22 | 471,398,350 | 472,1446,1402 | 473,125,81 | 474,3899,3858 | 475,288,260 | 476,33,12 | 477,1069,1058

BATCH_RAW_INFO | 325,2162,1256 | 346,1657,967 | 350,2391,1744 | 351,666,24 | 353,2822,2214 | 363,3736,3209 | 364,1376,849 | 367,1838,1324 | 370,2935,2451 | 371,513,38 | 373,2586,2139 | 374,4088,3641 | 375,3689,3242 | 379,2539,2116 | 380,2126,1712 | 381,3834,3420 | 383,4018,3606 | 387,3721,3309 | 388,2719,2325 | 390,2340,1973 | 394,3010,2658 | 396,3815,3463 | 398,1841,1493 | 399,506,161 | 401,2011,1672 | 402,3972,3633 | 403,2243,1918 | 405,352,40 | 411,3767,3467 | 412,2831,2535 | 414,3698,3402 | 416,3869,3573 | 420,3687,3395 | 422,369,77 | 423,2394,2107 | 425,3870,3586 | 428,3875,3599 | 429,2572,2302 | 430,1447,1177 | 431,1550,1280 | 432,636,366 | 434,2090,1846 | 435,1186,942 | 436,3276,3032 | 438,2404,2172 | 439,3691,3469 | 440,608,389 | 441,855,661 | 442,1547,1359 | 444,4063,3918 | 445,1522,1378 | 446,1185,1050 | 447,181,50 | 448,2798,2683 | 449,1575,1462 | 450,2699,2604 | 451,3364,3276 | 452,3926,3838 | 453,517,429 | 454,3629,3541 | 455,1713,1625 | 456,3968,3890 | 457,1297,1219 | 458,989,917 | 459,187,116 | 460,3769,3698 | 461,95,24 | 462,4004,3933 | 463,2535,2464 | 464,106,35 | 465,1635,1564 | 466,1064,993 | 467,1776,1711 | 468,114,57 | 469,1559,1502 | 470,77,22 | 471,399,350 | 472,1447,1402 | 473,126,81 | 474,3900,3858 | 475,289,260 | 476,34,12 | 477,1070,1058

BATCH_RAW_INFO | 325,2163,1256 | 346,1658,967 | 350,2392,1744 | 351,667,24 | 353,2823,2214 | 363,3737,3209 | 364,1377,849 | 367,1839,1324 | 370,2936,2451 | 371,514,38 | 373,2587,2139 | 374,4089,3641 | 375,3690,3242 | 379,2540,2116 | 380,2127,1712 | 381,3835,3420 | 383,4019,3606 | 387,3722,3309 | 388,2720,2325 | 390,2341,1973 | 394,3011,2658 | 396,3816,3463 | 398,1842,1493 | 399,507,161 | 401,2012,1672 | 402,3973,3633 | 403,2244,1918 | 405,353,40 | 411,3768,3467 | 412,2832,2535 | 414,3699,3402 | 416,3870,3573 | 420,3688,3395 | 422,370,77 | 423,2395,2107 | 425,3871,3586 | 428,3876,3599 | 429,2573,2302 | 430,1448,1177 | 431,1551,1280 | 432,637,366 | 434,2091,1846 | 435,1187,942 | 436,3277,3032 | 438,2405,2172 | 439,3692,3469 | 440,609,389 | 441,856,661 | 442,1548,1359 | 444,4064,3918 | 445,1523,1378 | 446,1186,1050 | 447,182,50 | 448,2799,2683 | 449,1576,1462 | 450,2700,2604 | 451,3365,3276 | 452,3927,3838 | 453,518,429 | 454,3630,3541 | 455,1714,1625 | 456,3969,3890 | 457,1298,1219 | 458,990,917 | 459,188,116 | 460,3770,3698 | 461,96,24 | 462,4005,3933 | 463,2536,2464 | 464,107,35 | 465,1636,1564 | 466,1065,993 | 467,1777,1711 | 468,115,57 | 469,1560,1502 | 470,78,22 | 471,400,350 | 472,1448,1402 | 473,127,81 | 474,3901,3858 | 475,290,260 | 476,35,12 | 477,1071,1058

BATCH_RAW_INFO | 325,2164,1256 | 346,1659,967 | 350,2393,1744 | 351,668,24 | 353,2824,2214 | 363,3738,3209 | 364,1378,849 | 367,1840,1324 | 370,2937,2451 | 371,515,38 | 373,2588,2139 | 374,4090,3641 | 375,3691,3242 | 379,2541,2116 | 380,2128,1712 | 381,3836,3420 | 383,4020,3606 | 387,3723,3309 | 388,2721,2325 | 390,2342,1973 | 394,3012,2658 | 396,3817,3463 | 398,1843,1493 | 399,508,161 | 401,2013,1672 | 402,3974,3633 | 403,2245,1918 | 405,354,40 | 411,3769,3467 | 412,2833,2535 | 414,3700,3402 | 416,3871,3573 | 420,3689,3395 | 422,371,77 | 423,2396,2107 | 425,3872,3586 | 428,3877,3599 | 429,2574,2302 | 430,1449,1177 | 431,1552,1280 | 432,638,366 | 434,2092,1846 | 435,1188,942 | 436,3278,3032 | 438,2406,2172 | 439,3693,3469 | 440,610,389 | 441,857,661 | 442,1549,1359 | 444,4065,3918 | 445,1524,1378 | 446,1187,1050 | 447,183,50 | 448,2800,2683 | 449,1577,1462 | 450,2701,2604 | 451,3366,3276 | 452,3928,3838 | 453,519,429 | 454,3631,3541 | 455,1715,1625 | 456,3970,3890 | 457,1299,1219 | 458,991,917 | 459,189,116 | 460,3771,3698 | 461,97,24 | 462,4006,3933 | 464,108,35 | 465,1637,1564 | 466,1066,993 | 467,1778,1711 | 468,116,57 | 469,1561,1502 | 470,79,22 | 471,401,350 | 472,1449,1402 | 473,128,81 | 474,3902,3858 | 475,291,260 | 476,36,12 | 477,1072,1058

BATCH_RAW_INFO | 325,2165,1256 | 346,1660,967 | 350,2394,1744 | 351,669,24 | 353,2825,2214 | 363,3739,3209 | 364,1379,849 | 367,1841,1324 | 370,2938,2451 | 371,516,38 | 373,2589,2139 | 374,4091,3641 | 375,3692,3242 | 379,2542,2116 | 380,2129,1712 | 381,3837,3420 | 383,4021,3606 | 387,3724,3309 | 388,2722,2325 | 390,2343,1973 | 394,3013,2658 | 396,3818,3463 | 398,1844,1493 | 399,509,161 | 401,2014,1672 | 402,3975,3633 | 403,2246,1918 | 405,355,40 | 411,3770,3467 | 412,2834,2535 | 414,3701,3402 | 416,3872,3573 | 420,3690,3395 | 422,372,77 | 423,2397,2107 | 425,3873,3586 | 428,3878,3599 | 429,2575,2302 | 430,1450,1177 | 431,1553,1280 | 432,639,366 | 434,2093,1846 | 435,1189,942 | 436,3279,3032 | 438,2407,2172 | 439,3694,3469 | 440,611,389 | 441,858,661 | 442,1550,1359 | 444,4066,3918 | 445,1525,1378 | 446,1188,1050 | 447,184,50 | 448,2801,2683 | 449,1578,1462 | 450,2702,2604 | 451,3367,3276 | 452,3929,3838 | 453,520,429 | 454,3632,3541 | 455,1716,1625 | 456,3971,3890 | 457,1300,1219 | 458,992,917 | 459,190,116 | 460,3772,3698 | 461,98,24 | 462,4007,3933 | 464,109,35 | 465,1638,1564 | 466,1067,993 | 467,1779,1711 | 468,117,57 | 469,1562,1502 | 470,80,22 | 471,402,350 | 472,1450,1402 | 473,129,81 | 474,3903,3858 | 475,292,260 | 476,37,12 | 477,1073,1058

BATCH_RAW_INFO | 346,1661,967 | 350,2395,1744 | 351,670,24 | 353,2826,2214 | 363,3740,3209 | 364,1380,849 | 367,1842,1324 | 370,2939,2451 | 371,517,38 | 373,2590,2139 | 374,4092,3641 | 375,3693,3242 | 379,2543,2116 | 380,2130,1712 | 381,3838,3420 | 383,4022,3606 | 387,3725,3309 | 388,2723,2325 | 390,2344,1973 | 394,3014,2658 | 396,3819,3463 | 398,1845,1493 | 399,510,161 | 401,2015,1672 | 402,3976,3633 | 403,2247,1918 | 405,356,40 | 411,3771,3467 | 412,2835,2535 | 414,3702,3402 | 416,3873,3573 | 420,3691,3395 | 422,373,77 | 423,2398,2107 | 425,3874,3586 | 428,3879,3599 | 429,2576,2302 | 430,1451,1177 | 431,1554,1280 | 432,640,366 | 434,2094,1846 | 435,1190,942 | 436,3280,3032 | 438,2408,2172 | 439,3695,3469 | 440,612,389 | 441,859,661 | 442,1551,1359 | 444,4067,3918 | 445,1526,1378 | 446,1189,1050 | 447,185,50 | 448,2802,2683 | 449,1579,1462 | 450,2703,2604 | 451,3368,3276 | 452,3930,3838 | 453,521,429 | 454,3633,3541 | 455,1717,1625 | 456,3972,3890 | 457,1301,1219 | 458,993,917 | 459,191,116 | 460,3773,3698 | 461,99,24 | 462,4008,3933 | 464,110,35 | 465,1639,1564 | 466,1068,993 | 467,1780,1711 | 468,118,57 | 469,1563,1502 | 470,81,22 | 471,403,350 | 472,1451,1402 | 473,130,81 | 474,3904,3858 | 475,293,260 | 476,38,12 | 477,1074,1058

BATCH_RAW_INFO | 478,3322,3321

BATCH_RAW_INFO | 346,1662,967 | 350,2396,1744 | 351,671,24 | 353,2827,2214 | 363,3741,3209 | 364,1381,849 | 367,1843,1324 | 370,2940,2451 | 371,518,38 | 373,2591,2139 | 374,4093,3641 | 375,3694,3242 | 379,2544,2116 | 380,2131,1712 | 381,3839,3420 | 383,4023,3606 | 387,3726,3309 | 388,2724,2325 | 390,2345,1973 | 394,3015,2658 | 396,3820,3463 | 398,1846,1493 | 399,511,161 | 401,2016,1672 | 402,3977,3633 | 403,2248,1918 | 405,357,40 | 411,3772,3467 | 412,2836,2535 | 414,3703,3402 | 416,3874,3573 | 420,3692,3395 | 422,374,77 | 423,2399,2107 | 425,3875,3586 | 428,3880,3599 | 429,2577,2302 | 430,1452,1177 | 431,1555,1280 | 432,641,366 | 434,2095,1846 | 435,1191,942 | 436,3281,3032 | 438,2409,2172 | 439,3696,3469 | 440,613,389 | 441,860,661 | 442,1552,1359 | 444,4068,3918 | 445,1527,1378 | 446,1190,1050 | 447,186,50 | 448,2803,2683 | 449,1580,1462 | 450,2704,2604 | 451,3369,3276 | 452,3931,3838 | 453,522,429 | 454,3634,3541 | 455,1718,1625 | 456,3973,3890 | 457,1302,1219 | 458,994,917 | 459,192,116 | 460,3774,3698 | 461,100,24 | 462,4009,3933 | 464,111,35 | 465,1640,1564 | 466,1069,993 | 467,1781,1711 | 468,119,57 | 469,1564,1502 | 470,82,22 | 471,404,350 | 472,1452,1402 | 473,131,81 | 474,3905,3858 | 475,294,260 | 476,39,12 | 477,1075,1058 | 478,3323,3321

BATCH_RAW_INFO | 346,1663,967 | 350,2397,1744 | 351,672,24 | 353,2828,2214 | 363,3742,3209 | 364,1382,849 | 367,1844,1324 | 370,2941,2451 | 371,519,38 | 373,2592,2139 | 374,4094,3641 | 375,3695,3242 | 379,2545,2116 | 380,2132,1712 | 381,3840,3420 | 383,4024,3606 | 387,3727,3309 | 388,2725,2325 | 390,2346,1973 | 394,3016,2658 | 396,3821,3463 | 398,1847,1493 | 399,512,161 | 401,2017,1672 | 402,3978,3633 | 403,2249,1918 | 405,358,40 | 411,3773,3467 | 412,2837,2535 | 414,3704,3402 | 416,3875,3573 | 420,3693,3395 | 422,375,77 | 423,2400,2107 | 425,3876,3586 | 428,3881,3599 | 429,2578,2302 | 430,1453,1177 | 431,1556,1280 | 432,642,366 | 434,2096,1846 | 435,1192,942 | 436,3282,3032 | 438,2410,2172 | 439,3697,3469 | 440,614,389 | 441,861,661 | 442,1553,1359 | 444,4069,3918 | 445,1528,1378 | 446,1191,1050 | 447,187,50 | 448,2804,2683 | 449,1581,1462 | 450,2705,2604 | 451,3370,3276 | 452,3932,3838 | 453,523,429 | 454,3635,3541 | 455,1719,1625 | 456,3974,3890 | 457,1303,1219 | 458,995,917 | 459,193,116 | 460,3775,3698 | 461,101,24 | 462,4010,3933 | 464,112,35 | 465,1641,1564 | 466,1070,993 | 467,1782,1711 | 468,120,57 | 469,1565,1502 | 470,83,22 | 471,405,350 | 472,1453,1402 | 473,132,81 | 474,3906,3858 | 475,295,260 | 476,40,12 | 477,1076,1058 | 478,3324,3321

BATCH_RAW_INFO | 346,1664,967 | 350,2398,1744 | 351,673,24 | 353,2829,2214 | 363,3743,3209 | 364,1383,849 | 367,1845,1324 | 370,2942,2451 | 371,520,38 | 373,2593,2139 | 374,4095,3641 | 375,3696,3242 | 379,2546,2116 | 380,2133,1712 | 381,3841,3420 | 383,4025,3606 | 387,3728,3309 | 388,2726,2325 | 390,2347,1973 | 394,3017,2658 | 396,3822,3463 | 398,1848,1493 | 399,513,161 | 401,2018,1672 | 402,3979,3633 | 403,2250,1918 | 405,359,40 | 411,3774,3467 | 412,2838,2535 | 414,3705,3402 | 416,3876,3573 | 420,3694,3395 | 422,376,77 | 423,2401,2107 | 425,3877,3586 | 428,3882,3599 | 429,2579,2302 | 430,1454,1177 | 431,1557,1280 | 432,643,366 | 434,2097,1846 | 435,1193,942 | 436,3283,3032 | 438,2411,2172 | 439,3698,3469 | 440,615,389 | 441,862,661 | 442,1554,1359 | 444,4070,3918 | 445,1529,1378 | 446,1192,1050 | 447,188,50 | 448,2805,2683 | 449,1582,1462 | 450,2706,2604 | 451,3371,3276 | 452,3933,3838 | 453,524,429 | 454,3636,3541 | 455,1720,1625 | 456,3975,3890 | 457,1304,1219 | 458,996,917 | 459,194,116 | 460,3776,3698 | 461,102,24 | 462,4011,3933 | 464,113,35 | 465,1642,1564 | 466,1071,993 | 467,1783,1711 | 468,121,57 | 469,1566,1502 | 470,84,22 | 471,406,350 | 472,1454,1402 | 473,133,81 | 474,3907,3858 | 475,296,260 | 476,41,12 | 477,1077,1058 | 478,3325,3321

BATCH_RAW_INFO | 346,1665,967 | 350,2399,1744 | 351,674,24 | 353,2830,2214 | 363,3744,3209 | 364,1384,849 | 367,1846,1324 | 370,2943,2451 | 371,521,38 | 373,2594,2139 | 375,3697,3242 | 379,2547,2116 | 380,2134,1712 | 381,3842,3420 | 383,4026,3606 | 387,3729,3309 | 388,2727,2325 | 390,2348,1973 | 394,3018,2658 | 396,3823,3463 | 398,1849,1493 | 399,514,161 | 401,2019,1672 | 402,3980,3633 | 403,2251,1918 | 405,360,40 | 411,3775,3467 | 412,2839,2535 | 414,3706,3402 | 416,3877,3573 | 420,3695,3395 | 422,377,77 | 423,2402,2107 | 425,3878,3586 | 428,3883,3599 | 429,2580,2302 | 430,1455,1177 | 431,1558,1280 | 432,644,366 | 434,2098,1846 | 435,1194,942 | 436,3284,3032 | 438,2412,2172 | 439,3699,3469 | 440,616,389 | 441,863,661 | 442,1555,1359 | 444,4071,3918 | 445,1530,1378 | 446,1193,1050 | 447,189,50 | 448,2806,2683 | 449,1583,1462 | 450,2707,2604 | 451,3372,3276 | 452,3934,3838 | 453,525,429 | 454,3637,3541 | 455,1721,1625 | 456,3976,3890 | 457,1305,1219 | 458,997,917 | 459,195,116 | 460,3777,3698 | 461,103,24 | 462,4012,3933 | 464,114,35 | 465,1643,1564 | 466,1072,993 | 467,1784,1711 | 468,122,57 | 469,1567,1502 | 470,85,22 | 471,407,350 | 472,1455,1402 | 473,134,81 | 474,3908,3858 | 475,297,260 | 476,42,12 | 477,1078,1058 | 478,3326,3321

BATCH_RAW_INFO | 346,1666,967 | 350,2400,1744 | 353,2831,2214 | 363,3745,3209 | 364,1385,849 | 367,1847,1324 | 370,2944,2451 | 371,522,38 | 373,2595,2139 | 375,3698,3242 | 379,2548,2116 | 380,2135,1712 | 381,3843,3420 | 383,4027,3606 | 387,3730,3309 | 388,2728,2325 | 390,2349,1973 | 394,3019,2658 | 396,3824,3463 | 398,1850,1493 | 399,515,161 | 401,2020,1672 | 402,3981,3633 | 403,2252,1918 | 405,361,40 | 411,3776,3467 | 412,2840,2535 | 414,3707,3402 | 416,3878,3573 | 420,3696,3395 | 422,378,77 | 423,2403,2107 | 425,3879,3586 | 428,3884,3599 | 429,2581,2302 | 430,1456,1177 | 431,1559,1280 | 432,645,366 | 434,2099,1846 | 435,1195,942 | 436,3285,3032 | 438,2413,2172 | 439,3700,3469 | 440,617,389 | 441,864,661 | 442,1556,1359 | 444,4072,3918 | 445,1531,1378 | 446,1194,1050 | 447,190,50 | 448,2807,2683 | 449,1584,1462 | 450,2708,2604 | 451,3373,3276 | 452,3935,3838 | 453,526,429 | 454,3638,3541 | 455,1722,1625 | 456,3977,3890 | 457,1306,1219 | 458,998,917 | 459,196,116 | 460,3778,3698 | 461,104,24 | 462,4013,3933 | 464,115,35 | 465,1644,1564 | 466,1073,993 | 467,1785,1711 | 468,123,57 | 469,1568,1502 | 470,86,22 | 471,408,350 | 472,1456,1402 | 473,135,81 | 474,3909,3858 | 475,298,260 | 476,43,12 | 477,1079,1058 | 478,3327,3321

BATCH_RAW_INFO | 346,1667,967 | 350,2401,1744 | 353,2832,2214 | 363,3746,3209 | 364,1386,849 | 367,1848,1324 | 370,2945,2451 | 371,523,38 | 373,2596,2139 | 375,3699,3242 | 379,2549,2116 | 380,2136,1712 | 381,3844,3420 | 383,4028,3606 | 387,3731,3309 | 388,2729,2325 | 390,2350,1973 | 394,3020,2658 | 396,3825,3463 | 398,1851,1493 | 399,516,161 | 401,2021,1672 | 402,3982,3633 | 403,2253,1918 | 405,362,40 | 411,3777,3467 | 412,2841,2535 | 414,3708,3402 | 416,3879,3573 | 420,3697,3395 | 422,379,77 | 423,2404,2107 | 425,3880,3586 | 428,3885,3599 | 429,2582,2302 | 430,1457,1177 | 431,1560,1280 | 432,646,366 | 434,2100,1846 | 435,1196,942 | 436,3286,3032 | 438,2414,2172 | 439,3701,3469 | 440,618,389 | 441,865,661 | 442,1557,1359 | 444,4073,3918 | 445,1532,1378 | 446,1195,1050 | 447,191,50 | 448,2808,2683 | 449,1585,1462 | 450,2709,2604 | 451,3374,3276 | 452,3936,3838 | 453,527,429 | 454,3639,3541 | 455,1723,1625 | 456,3978,3890 | 457,1307,1219 | 458,999,917 | 459,197,116 | 460,3779,3698 | 461,105,24 | 462,4014,3933 | 464,116,35 | 465,1645,1564 | 466,1074,993 | 467,1786,1711 | 468,124,57 | 469,1569,1502 | 470,87,22 | 471,409,350 | 472,1457,1402 | 473,136,81 | 474,3910,3858 | 475,299,260 | 476,44,12 | 477,1080,1058 | 478,3328,3321

BATCH_RAW_INFO | 346,1668,967 | 350,2402,1744 | 353,2833,2214 | 363,3747,3209 | 364,1387,849 | 367,1849,1324 | 370,2946,2451 | 371,524,38 | 373,2597,2139 | 375,3700,3242 | 379,2550,2116 | 380,2137,1712 | 381,3845,3420 | 383,4029,3606 | 387,3732,3309 | 388,2730,2325 | 390,2351,1973 | 394,3021,2658 | 396,3826,3463 | 398,1852,1493 | 399,517,161 | 401,2022,1672 | 402,3983,3633 | 403,2254,1918 | 405,363,40 | 411,3778,3467 | 412,2842,2535 | 414,3709,3402 | 416,3880,3573 | 420,3698,3395 | 422,380,77 | 423,2405,2107 | 425,3881,3586 | 428,3886,3599 | 429,2583,2302 | 430,1458,1177 | 431,1561,1280 | 432,647,366 | 434,2101,1846 | 435,1197,942 | 436,3287,3032 | 438,2415,2172 | 439,3702,3469 | 440,619,389 | 441,866,661 | 442,1558,1359 | 444,4074,3918 | 445,1533,1378 | 446,1196,1050 | 447,192,50 | 448,2809,2683 | 449,1586,1462 | 450,2710,2604 | 451,3375,3276 | 452,3937,3838 | 453,528,429 | 454,3640,3541 | 455,1724,1625 | 456,3979,3890 | 457,1308,1219 | 458,1000,917 | 459,198,116 | 460,3780,3698 | 461,106,24 | 462,4015,3933 | 464,117,35 | 465,1646,1564 | 466,1075,993 | 467,1787,1711 | 468,125,57 | 469,1570,1502 | 470,88,22 | 471,410,350 | 472,1458,1402 | 473,137,81 | 474,3911,3858 | 475,300,260 | 476,45,12 | 477,1081,1058 | 478,3329,3321

BATCH_RAW_INFO | 479,104,103

BATCH_RAW_INFO | 346,1669,967 | 350,2403,1744 | 353,2834,2214 | 363,3748,3209 | 364,1388,849 | 367,1850,1324 | 370,2947,2451 | 371,525,38 | 373,2598,2139 | 375,3701,3242 | 379,2551,2116 | 380,2138,1712 | 381,3846,3420 | 383,4030,3606 | 387,3733,3309 | 388,2731,2325 | 390,2352,1973 | 394,3022,2658 | 396,3827,3463 | 398,1853,1493 | 399,518,161 | 401,2023,1672 | 402,3984,3633 | 403,2255,1918 | 405,364,40 | 411,3779,3467 | 412,2843,2535 | 414,3710,3402 | 416,3881,3573 | 420,3699,3395 | 422,381,77 | 423,2406,2107 | 425,3882,3586 | 428,3887,3599 | 429,2584,2302 | 430,1459,1177 | 431,1562,1280 | 432,648,366 | 434,2102,1846 | 435,1198,942 | 436,3288,3032 | 438,2416,2172 | 439,3703,3469 | 440,620,389 | 441,867,661 | 442,1559,1359 | 444,4075,3918 | 445,1534,1378 | 446,1197,1050 | 447,193,50 | 448,2810,2683 | 449,1587,1462 | 450,2711,2604 | 451,3376,3276 | 452,3938,3838 | 453,529,429 | 454,3641,3541 | 455,1725,1625 | 456,3980,3890 | 457,1309,1219 | 458,1001,917 | 459,199,116 | 460,3781,3698 | 461,107,24 | 462,4016,3933 | 464,118,35 | 465,1647,1564 | 466,1076,993 | 467,1788,1711 | 468,126,57 | 469,1571,1502 | 470,89,22 | 471,411,350 | 472,1459,1402 | 473,138,81 | 474,3912,3858 | 475,301,260 | 476,46,12 | 477,1082,1058 | 478,3330,3321 | 479,105,103

BATCH_RAW_INFO | 346,1670,967 | 350,2404,1744 | 353,2835,2214 | 363,3749,3209 | 364,1389,849 | 367,1851,1324 | 370,2948,2451 | 371,526,38 | 373,2599,2139 | 375,3702,3242 | 379,2552,2116 | 380,2139,1712 | 381,3847,3420 | 383,4031,3606 | 387,3734,3309 | 388,2732,2325 | 390,2353,1973 | 394,3023,2658 | 396,3828,3463 | 398,1854,1493 | 399,519,161 | 401,2024,1672 | 402,3985,3633 | 403,2256,1918 | 405,365,40 | 411,3780,3467 | 412,2844,2535 | 414,3711,3402 | 416,3882,3573 | 420,3700,3395 | 422,382,77 | 423,2407,2107 | 425,3883,3586 | 428,3888,3599 | 429,2585,2302 | 430,1460,1177 | 431,1563,1280 | 432,649,366 | 434,2103,1846 | 435,1199,942 | 436,3289,3032 | 438,2417,2172 | 439,3704,3469 | 440,621,389 | 441,868,661 | 442,1560,1359 | 444,4076,3918 | 445,1535,1378 | 446,1198,1050 | 447,194,50 | 448,2811,2683 | 449,1588,1462 | 450,2712,2604 | 451,3377,3276 | 452,3939,3838 | 453,530,429 | 454,3642,3541 | 455,1726,1625 | 456,3981,3890 | 457,1310,1219 | 458,1002,917 | 459,200,116 | 460,3782,3698 | 461,108,24 | 462,4017,3933 | 464,119,35 | 465,1648,1564 | 466,1077,993 | 467,1789,1711 | 468,127,57 | 469,1572,1502 | 470,90,22 | 471,412,350 | 472,1460,1402 | 473,139,81 | 474,3913,3858 | 475,302,260 | 476,47,12 | 477,1083,1058 | 478,3331,3321 | 479,106,103

BATCH_RAW_INFO | 346,1671,967 | 350,2405,1744 | 353,2836,2214 | 363,3750,3209 | 364,1390,849 | 367,1852,1324 | 370,2949,2451 | 371,527,38 | 373,2600,2139 | 375,3703,3242 | 379,2553,2116 | 380,2140,1712 | 381,3848,3420 | 383,4032,3606 | 387,3735,3309 | 388,2733,2325 | 390,2354,1973 | 394,3024,2658 | 396,3829,3463 | 398,1855,1493 | 399,520,161 | 401,2025,1672 | 402,3986,3633 | 403,2257,1918 | 405,366,40 | 411,3781,3467 | 412,2845,2535 | 414,3712,3402 | 416,3883,3573 | 420,3701,3395 | 422,383,77 | 423,2408,2107 | 425,3884,3586 | 428,3889,3599 | 429,2586,2302 | 430,1461,1177 | 431,1564,1280 | 432,650,366 | 434,2104,1846 | 435,1200,942 | 436,3290,3032 | 438,2418,2172 | 439,3705,3469 | 440,622,389 | 441,869,661 | 442,1561,1359 | 444,4077,3918 | 445,1536,1378 | 446,1199,1050 | 447,195,50 | 448,2812,2683 | 449,1589,1462 | 450,2713,2604 | 451,3378,3276 | 452,3940,3838 | 453,531,429 | 454,3643,3541 | 455,1727,1625 | 456,3982,3890 | 457,1311,1219 | 458,1003,917 | 459,201,116 | 460,3783,3698 | 461,109,24 | 462,4018,3933 | 464,120,35 | 465,1649,1564 | 466,1078,993 | 467,1790,1711 | 468,128,57 | 469,1573,1502 | 470,91,22 | 471,413,350 | 472,1461,1402 | 473,140,81 | 474,3914,3858 | 475,303,260 | 476,48,12 | 477,1084,1058 | 478,3332,3321 | 479,107,103

BATCH_RAW_INFO | 346,1672,967 | 350,2406,1744 | 353,2837,2214 | 363,3751,3209 | 364,1391,849 | 367,1853,1324 | 370,2950,2451 | 371,528,38 | 373,2601,2139 | 375,3704,3242 | 379,2554,2116 | 380,2141,1712 | 381,3849,3420 | 383,4033,3606 | 387,3736,3309 | 388,2734,2325 | 390,2355,1973 | 394,3025,2658 | 396,3830,3463 | 398,1856,1493 | 399,521,161 | 401,2026,1672 | 402,3987,3633 | 403,2258,1918 | 405,367,40 | 411,3782,3467 | 412,2846,2535 | 414,3713,3402 | 416,3884,3573 | 420,3702,3395 | 422,384,77 | 423,2409,2107 | 425,3885,3586 | 428,3890,3599 | 429,2587,2302 | 430,1462,1177 | 431,1565,1280 | 432,651,366 | 434,2105,1846 | 435,1201,942 | 436,3291,3032 | 438,2419,2172 | 439,3706,3469 | 440,623,389 | 441,870,661 | 442,1562,1359 | 444,4078,3918 | 445,1537,1378 | 446,1200,1050 | 447,196,50 | 448,2813,2683 | 449,1590,1462 | 450,2714,2604 | 451,3379,3276 | 452,3941,3838 | 453,532,429 | 454,3644,3541 | 455,1728,1625 | 456,3983,3890 | 457,1312,1219 | 458,1004,917 | 459,202,116 | 460,3784,3698 | 461,110,24 | 462,4019,3933 | 464,121,35 | 465,1650,1564 | 466,1079,993 | 467,1791,1711 | 468,129,57 | 469,1574,1502 | 470,92,22 | 471,414,350 | 472,1462,1402 | 473,141,81 | 474,3915,3858 | 475,304,260 | 476,49,12 | 477,1085,1058 | 478,3333,3321 | 479,108,103

BATCH_RAW_INFO | 480,3733,3732

BATCH_RAW_INFO | 481,3926,3925

BATCH_RAW_INFO | 482,3867,3866

BATCH_RAW_INFO | 483,1704,1703

BATCH_RAW_INFO | 346,1673,967 | 350,2407,1744 | 353,2838,2214 | 363,3752,3209 | 364,1392,849 | 367,1854,1324 | 370,2951,2451 | 371,529,38 | 373,2602,2139 | 375,3705,3242 | 379,2555,2116 | 380,2142,1712 | 381,3850,3420 | 383,4034,3606 | 387,3737,3309 | 388,2735,2325 | 390,2356,1973 | 394,3026,2658 | 396,3831,3463 | 398,1857,1493 | 399,522,161 | 401,2027,1672 | 402,3988,3633 | 403,2259,1918 | 405,368,40 | 411,3783,3467 | 412,2847,2535 | 414,3714,3402 | 416,3885,3573 | 420,3703,3395 | 422,385,77 | 423,2410,2107 | 425,3886,3586 | 428,3891,3599 | 429,2588,2302 | 430,1463,1177 | 431,1566,1280 | 432,652,366 | 434,2106,1846 | 435,1202,942 | 436,3292,3032 | 438,2420,2172 | 439,3707,3469 | 440,624,389 | 441,871,661 | 442,1563,1359 | 444,4079,3918 | 445,1538,1378 | 446,1201,1050 | 447,197,50 | 448,2814,2683 | 449,1591,1462 | 450,2715,2604 | 451,3380,3276 | 452,3942,3838 | 453,533,429 | 454,3645,3541 | 455,1729,1625 | 456,3984,3890 | 457,1313,1219 | 458,1005,917 | 459,203,116 | 460,3785,3698 | 461,111,24 | 462,4020,3933 | 464,122,35 | 465,1651,1564 | 466,1080,993 | 467,1792,1711 | 468,130,57 | 469,1575,1502 | 470,93,22 | 471,415,350 | 472,1463,1402 | 473,142,81 | 474,3916,3858 | 475,305,260 | 476,50,12 | 477,1086,1058 | 478,3334,3321 | 479,109,103 | 480,3734,3732 | 481,3927,3925 | 482,3868,3866 | 483,1705,1703

BATCH_RAW_INFO | 346,1674,967 | 350,2408,1744 | 353,2839,2214 | 363,3753,3209 | 364,1393,849 | 367,1855,1324 | 370,2952,2451 | 371,530,38 | 373,2603,2139 | 375,3706,3242 | 379,2556,2116 | 380,2143,1712 | 381,3851,3420 | 383,4035,3606 | 387,3738,3309 | 388,2736,2325 | 390,2357,1973 | 394,3027,2658 | 396,3832,3463 | 398,1858,1493 | 399,523,161 | 401,2028,1672 | 402,3989,3633 | 403,2260,1918 | 405,369,40 | 411,3784,3467 | 412,2848,2535 | 414,3715,3402 | 416,3886,3573 | 420,3704,3395 | 422,386,77 | 423,2411,2107 | 425,3887,3586 | 428,3892,3599 | 429,2589,2302 | 430,1464,1177 | 431,1567,1280 | 432,653,366 | 434,2107,1846 | 435,1203,942 | 436,3293,3032 | 438,2421,2172 | 439,3708,3469 | 440,625,389 | 441,872,661 | 442,1564,1359 | 444,4080,3918 | 445,1539,1378 | 446,1202,1050 | 447,198,50 | 448,2815,2683 | 449,1592,1462 | 450,2716,2604 | 451,3381,3276 | 452,3943,3838 | 453,534,429 | 454,3646,3541 | 455,1730,1625 | 456,3985,3890 | 457,1314,1219 | 458,1006,917 | 459,204,116 | 460,3786,3698 | 461,112,24 | 462,4021,3933 | 464,123,35 | 465,1652,1564 | 466,1081,993 | 467,1793,1711 | 468,131,57 | 469,1576,1502 | 470,94,22 | 471,416,350 | 472,1464,1402 | 473,143,81 | 474,3917,3858 | 475,306,260 | 476,51,12 | 477,1087,1058 | 478,3335,3321 | 479,110,103 | 480,3735,3732 | 481,3928,3925 | 482,3869,3866 | 483,1706,1703

BATCH_RAW_INFO | 346,1675,967 | 350,2409,1744 | 353,2840,2214 | 363,3754,3209 | 364,1394,849 | 367,1856,1324 | 370,2953,2451 | 371,531,38 | 373,2604,2139 | 375,3707,3242 | 379,2557,2116 | 380,2144,1712 | 381,3852,3420 | 383,4036,3606 | 387,3739,3309 | 388,2737,2325 | 390,2358,1973 | 394,3028,2658 | 396,3833,3463 | 398,1859,1493 | 399,524,161 | 401,2029,1672 | 402,3990,3633 | 403,2261,1918 | 405,370,40 | 411,3785,3467 | 412,2849,2535 | 414,3716,3402 | 416,3887,3573 | 420,3705,3395 | 422,387,77 | 423,2412,2107 | 425,3888,3586 | 428,3893,3599 | 429,2590,2302 | 430,1465,1177 | 431,1568,1280 | 432,654,366 | 434,2108,1846 | 435,1204,942 | 436,3294,3032 | 438,2422,2172 | 439,3709,3469 | 440,626,389 | 441,873,661 | 442,1565,1359 | 444,4081,3918 | 445,1540,1378 | 446,1203,1050 | 447,199,50 | 448,2816,2683 | 449,1593,1462 | 450,2717,2604 | 451,3382,3276 | 452,3944,3838 | 453,535,429 | 454,3647,3541 | 455,1731,1625 | 456,3986,3890 | 457,1315,1219 | 458,1007,917 | 459,205,116 | 460,3787,3698 | 461,113,24 | 462,4022,3933 | 464,124,35 | 465,1653,1564 | 466,1082,993 | 467,1794,1711 | 468,132,57 | 469,1577,1502 | 470,95,22 | 471,417,350 | 472,1465,1402 | 473,144,81 | 474,3918,3858 | 475,307,260 | 476,52,12 | 477,1088,1058 | 478,3336,3321 | 479,111,103 | 480,3736,3732 | 481,3929,3925 | 482,3870,3866 | 483,1707,1703

BATCH_RAW_INFO | 346,1676,967 | 350,2410,1744 | 353,2841,2214 | 363,3755,3209 | 364,1395,849 | 367,1857,1324 | 370,2954,2451 | 371,532,38 | 373,2605,2139 | 375,3708,3242 | 379,2558,2116 | 380,2145,1712 | 381,3853,3420 | 383,4037,3606 | 387,3740,3309 | 388,2738,2325 | 390,2359,1973 | 394,3029,2658 | 396,3834,3463 | 398,1860,1493 | 399,525,161 | 401,2030,1672 | 402,3991,3633 | 403,2262,1918 | 405,371,40 | 411,3786,3467 | 412,2850,2535 | 414,3717,3402 | 416,3888,3573 | 420,3706,3395 | 422,388,77 | 423,2413,2107 | 425,3889,3586 | 428,3894,3599 | 429,2591,2302 | 430,1466,1177 | 431,1569,1280 | 432,655,366 | 434,2109,1846 | 435,1205,942 | 436,3295,3032 | 438,2423,2172 | 439,3710,3469 | 440,627,389 | 441,874,661 | 442,1566,1359 | 444,4082,3918 | 445,1541,1378 | 446,1204,1050 | 447,200,50 | 448,2817,2683 | 449,1594,1462 | 450,2718,2604 | 451,3383,3276 | 452,3945,3838 | 453,536,429 | 454,3648,3541 | 455,1732,1625 | 456,3987,3890 | 457,1316,1219 | 458,1008,917 | 459,206,116 | 460,3788,3698 | 461,114,24 | 462,4023,3933 | 464,125,35 | 465,1654,1564 | 466,1083,993 | 467,1795,1711 | 468,133,57 | 469,1578,1502 | 470,96,22 | 471,418,350 | 472,1466,1402 | 473,145,81 | 474,3919,3858 | 475,308,260 | 476,53,12 | 477,1089,1058 | 478,3337,3321 | 479,112,103 | 480,3737,3732 | 481,3930,3925 | 482,3871,3866 | 483,1708,1703

BATCH_RAW_INFO | 346,1677,967 | 350,2411,1744 | 353,2842,2214 | 363,3756,3209 | 364,1396,849 | 367,1858,1324 | 370,2955,2451 | 371,533,38 | 373,2606,2139 | 375,3709,3242 | 379,2559,2116 | 380,2146,1712 | 381,3854,3420 | 383,4038,3606 | 387,3741,3309 | 388,2739,2325 | 390,2360,1973 | 394,3030,2658 | 396,3835,3463 | 398,1861,1493 | 399,526,161 | 401,2031,1672 | 402,3992,3633 | 403,2263,1918 | 405,372,40 | 411,3787,3467 | 412,2851,2535 | 414,3718,3402 | 416,3889,3573 | 420,3707,3395 | 422,389,77 | 423,2414,2107 | 425,3890,3586 | 428,3895,3599 | 429,2592,2302 | 430,1467,1177 | 431,1570,1280 | 432,656,366 | 434,2110,1846 | 435,1206,942 | 436,3296,3032 | 438,2424,2172 | 439,3711,3469 | 440,628,389 | 441,875,661 | 442,1567,1359 | 444,4083,3918 | 445,1542,1378 | 446,1205,1050 | 447,201,50 | 448,2818,2683 | 449,1595,1462 | 450,2719,2604 | 451,3384,3276 | 452,3946,3838 | 453,537,429 | 454,3649,3541 | 455,1733,1625 | 456,3988,3890 | 457,1317,1219 | 458,1009,917 | 459,207,116 | 460,3789,3698 | 461,115,24 | 462,4024,3933 | 464,126,35 | 465,1655,1564 | 466,1084,993 | 467,1796,1711 | 468,134,57 | 469,1579,1502 | 470,97,22 | 471,419,350 | 472,1467,1402 | 473,146,81 | 474,3920,3858 | 475,309,260 | 476,54,12 | 477,1090,1058 | 478,3338,3321 | 479,113,103 | 480,3738,3732 | 481,3931,3925 | 482,3872,3866 | 483,1709,1703

BATCH_RAW_INFO | 346,1678,967 | 350,2412,1744 | 353,2843,2214 | 363,3757,3209 | 364,1397,849 | 367,1859,1324 | 370,2956,2451 | 371,534,38 | 373,2607,2139 | 375,3710,3242 | 379,2560,2116 | 380,2147,1712 | 381,3855,3420 | 383,4039,3606 | 387,3742,3309 | 388,2740,2325 | 390,2361,1973 | 394,3031,2658 | 396,3836,3463 | 398,1862,1493 | 399,527,161 | 401,2032,1672 | 402,3993,3633 | 403,2264,1918 | 405,373,40 | 411,3788,3467 | 412,2852,2535 | 414,3719,3402 | 416,3890,3573 | 420,3708,3395 | 422,390,77 | 423,2415,2107 | 425,3891,3586 | 428,3896,3599 | 429,2593,2302 | 430,1468,1177 | 431,1571,1280 | 432,657,366 | 434,2111,1846 | 435,1207,942 | 436,3297,3032 | 438,2425,2172 | 439,3712,3469 | 440,629,389 | 441,876,661 | 442,1568,1359 | 444,4084,3918 | 445,1543,1378 | 446,1206,1050 | 447,202,50 | 448,2819,2683 | 449,1596,1462 | 450,2720,2604 | 451,3385,3276 | 452,3947,3838 | 453,538,429 | 454,3650,3541 | 455,1734,1625 | 456,3989,3890 | 457,1318,1219 | 458,1010,917 | 459,208,116 | 460,3790,3698 | 461,116,24 | 462,4025,3933 | 464,127,35 | 465,1656,1564 | 466,1085,993 | 467,1797,1711 | 468,135,57 | 469,1580,1502 | 470,98,22 | 471,420,350 | 472,1468,1402 | 473,147,81 | 474,3921,3858 | 475,310,260 | 476,55,12 | 477,1091,1058 | 478,3339,3321 | 479,114,103 | 480,3739,3732 | 481,3932,3925 | 482,3873,3866 | 483,1710,1703

BATCH_RAW_INFO | 346,1679,967 | 350,2413,1744 | 353,2844,2214 | 363,3758,3209 | 364,1398,849 | 367,1860,1324 | 370,2957,2451 | 371,535,38 | 373,2608,2139 | 375,3711,3242 | 379,2561,2116 | 380,2148,1712 | 381,3856,3420 | 383,4040,3606 | 387,3743,3309 | 388,2741,2325 | 390,2362,1973 | 394,3032,2658 | 396,3837,3463 | 398,1863,1493 | 399,528,161 | 401,2033,1672 | 402,3994,3633 | 403,2265,1918 | 405,374,40 | 411,3789,3467 | 412,2853,2535 | 414,3720,3402 | 416,3891,3573 | 420,3709,3395 | 422,391,77 | 423,2416,2107 | 425,3892,3586 | 428,3897,3599 | 429,2594,2302 | 430,1469,1177 | 431,1572,1280 | 432,658,366 | 434,2112,1846 | 435,1208,942 | 436,3298,3032 | 438,2426,2172 | 439,3713,3469 | 440,630,389 | 441,877,661 | 442,1569,1359 | 444,4085,3918 | 445,1544,1378 | 446,1207,1050 | 447,203,50 | 448,2820,2683 | 449,1597,1462 | 450,2721,2604 | 451,3386,3276 | 452,3948,3838 | 453,539,429 | 454,3651,3541 | 455,1735,1625 | 456,3990,3890 | 457,1319,1219 | 458,1011,917 | 459,209,116 | 460,3791,3698 | 461,117,24 | 462,4026,3933 | 464,128,35 | 465,1657,1564 | 466,1086,993 | 467,1798,1711 | 468,136,57 | 469,1581,1502 | 470,99,22 | 471,421,350 | 472,1469,1402 | 473,148,81 | 474,3922,3858 | 475,311,260 | 476,56,12 | 477,1092,1058 | 478,3340,3321 | 479,115,103 | 480,3740,3732 | 481,3933,3925 | 482,3874,3866 | 483,1711,1703

BATCH_RAW_INFO | 346,1680,967 | 350,2414,1744 | 353,2845,2214 | 363,3759,3209 | 364,1399,849 | 367,1861,1324 | 370,2958,2451 | 371,536,38 | 375,3712,3242 | 379,2562,2116 | 380,2149,1712 | 381,3857,3420 | 383,4041,3606 | 387,3744,3309 | 388,2742,2325 | 390,2363,1973 | 394,3033,2658 | 396,3838,3463 | 398,1864,1493 | 399,529,161 | 401,2034,1672 | 402,3995,3633 | 403,2266,1918 | 405,375,40 | 411,3790,3467 | 412,2854,2535 | 414,3721,3402 | 416,3892,3573 | 420,3710,3395 | 422,392,77 | 423,2417,2107 | 425,3893,3586 | 428,3898,3599 | 429,2595,2302 | 430,1470,1177 | 431,1573,1280 | 432,659,366 | 434,2113,1846 | 435,1209,942 | 436,3299,3032 | 438,2427,2172 | 439,3714,3469 | 440,631,389 | 441,878,661 | 442,1570,1359 | 444,4086,3918 | 445,1545,1378 | 446,1208,1050 | 447,204,50 | 448,2821,2683 | 449,1598,1462 | 450,2722,2604 | 451,3387,3276 | 452,3949,3838 | 453,540,429 | 454,3652,3541 | 455,1736,1625 | 456,3991,3890 | 457,1320,1219 | 458,1012,917 | 459,210,116 | 460,3792,3698 | 461,118,24 | 462,4027,3933 | 464,129,35 | 465,1658,1564 | 466,1087,993 | 467,1799,1711 | 468,137,57 | 469,1582,1502 | 470,100,22 | 471,422,350 | 472,1470,1402 | 473,149,81 | 474,3923,3858 | 475,312,260 | 476,57,12 | 477,1093,1058 | 478,3341,3321 | 479,116,103 | 480,3741,3732 | 481,3934,3925 | 482,3875,3866 | 483,1712,1703

BATCH_RAW_INFO | 346,1681,967 | 350,2415,1744 | 353,2846,2214 | 363,3760,3209 | 364,1400,849 | 367,1862,1324 | 370,2959,2451 | 371,537,38 | 375,3713,3242 | 379,2563,2116 | 380,2150,1712 | 381,3858,3420 | 383,4042,3606 | 387,3745,3309 | 388,2743,2325 | 390,2364,1973 | 394,3034,2658 | 396,3839,3463 | 398,1865,1493 | 399,530,161 | 401,2035,1672 | 402,3996,3633 | 403,2267,1918 | 405,376,40 | 411,3791,3467 | 412,2855,2535 | 414,3722,3402 | 416,3893,3573 | 420,3711,3395 | 422,393,77 | 423,2418,2107 | 425,3894,3586 | 428,3899,3599 | 429,2596,2302 | 430,1471,1177 | 431,1574,1280 | 432,660,366 | 434,2114,1846 | 435,1210,942 | 436,3300,3032 | 438,2428,2172 | 439,3715,3469 | 440,632,389 | 441,879,661 | 442,1571,1359 | 444,4087,3918 | 445,1546,1378 | 446,1209,1050 | 447,205,50 | 448,2822,2683 | 449,1599,1462 | 450,2723,2604 | 451,3388,3276 | 452,3950,3838 | 453,541,429 | 454,3653,3541 | 455,1737,1625 | 456,3992,3890 | 457,1321,1219 | 458,1013,917 | 459,211,116 | 460,3793,3698 | 461,119,24 | 462,4028,3933 | 464,130,35 | 465,1659,1564 | 466,1088,993 | 467,1800,1711 | 468,138,57 | 469,1583,1502 | 470,101,22 | 471,423,350 | 472,1471,1402 | 473,150,81 | 474,3924,3858 | 475,313,260 | 476,58,12 | 477,1094,1058 | 478,3342,3321 | 479,117,103 | 480,3742,3732 | 481,3935,3925 | 482,3876,3866 | 483,1713,1703

BATCH_RAW_INFO | 484,3910,3909

BATCH_RAW_INFO | 346,1682,967 | 350,2416,1744 | 353,2847,2214 | 363,3761,3209 | 364,1401,849 | 367,1863,1324 | 370,2960,2451 | 371,538,38 | 375,3714,3242 | 379,2564,2116 | 380,2151,1712 | 381,3859,3420 | 383,4043,3606 | 387,3746,3309 | 388,2744,2325 | 390,2365,1973 | 394,3035,2658 | 396,3840,3463 | 398,1866,1493 | 399,531,161 | 401,2036,1672 | 402,3997,3633 | 403,2268,1918 | 405,377,40 | 411,3792,3467 | 412,2856,2535 | 414,3723,3402 | 416,3894,3573 | 420,3712,3395 | 422,394,77 | 423,2419,2107 | 425,3895,3586 | 428,3900,3599 | 429,2597,2302 | 430,1472,1177 | 431,1575,1280 | 432,661,366 | 434,2115,1846 | 435,1211,942 | 436,3301,3032 | 438,2429,2172 | 439,3716,3469 | 440,633,389 | 441,880,661 | 442,1572,1359 | 444,4088,3918 | 445,1547,1378 | 446,1210,1050 | 447,206,50 | 448,2823,2683 | 449,1600,1462 | 450,2724,2604 | 451,3389,3276 | 452,3951,3838 | 453,542,429 | 454,3654,3541 | 455,1738,1625 | 456,3993,3890 | 457,1322,1219 | 458,1014,917 | 459,212,116 | 460,3794,3698 | 461,120,24 | 462,4029,3933 | 464,131,35 | 465,1660,1564 | 466,1089,993 | 467,1801,1711 | 468,139,57 | 469,1584,1502 | 470,102,22 | 471,424,350 | 472,1472,1402 | 473,151,81 | 474,3925,3858 | 475,314,260 | 476,59,12 | 477,1095,1058 | 478,3343,3321 | 479,118,103 | 480,3743,3732 | 481,3936,3925 | 482,3877,3866 | 483,1714,1703 | 484,3911,3909

BATCH_RAW_INFO | 346,1683,967 | 350,2417,1744 | 353,2848,2214 | 363,3762,3209 | 364,1402,849 | 367,1864,1324 | 370,2961,2451 | 371,539,38 | 375,3715,3242 | 379,2565,2116 | 380,2152,1712 | 381,3860,3420 | 383,4044,3606 | 387,3747,3309 | 388,2745,2325 | 390,2366,1973 | 394,3036,2658 | 396,3841,3463 | 398,1867,1493 | 399,532,161 | 401,2037,1672 | 402,3998,3633 | 403,2269,1918 | 405,378,40 | 411,3793,3467 | 412,2857,2535 | 414,3724,3402 | 416,3895,3573 | 420,3713,3395 | 422,395,77 | 423,2420,2107 | 425,3896,3586 | 428,3901,3599 | 429,2598,2302 | 430,1473,1177 | 431,1576,1280 | 432,662,366 | 434,2116,1846 | 435,1212,942 | 436,3302,3032 | 438,2430,2172 | 439,3717,3469 | 440,634,389 | 441,881,661 | 442,1573,1359 | 444,4089,3918 | 445,1548,1378 | 446,1211,1050 | 447,207,50 | 448,2824,2683 | 449,1601,1462 | 450,2725,2604 | 451,3390,3276 | 452,3952,3838 | 453,543,429 | 454,3655,3541 | 455,1739,1625 | 456,3994,3890 | 457,1323,1219 | 458,1015,917 | 459,213,116 | 460,3795,3698 | 461,121,24 | 462,4030,3933 | 464,132,35 | 465,1661,1564 | 466,1090,993 | 467,1802,1711 | 468,140,57 | 469,1585,1502 | 470,103,22 | 471,425,350 | 472,1473,1402 | 473,152,81 | 474,3926,3858 | 475,315,260 | 476,60,12 | 477,1096,1058 | 478,3344,3321 | 479,119,103 | 480,3744,3732 | 481,3937,3925 | 482,3878,3866 | 483,1715,1703 | 484,3912,3909

BATCH_RAW_INFO | 346,1684,967 | 350,2418,1744 | 353,2849,2214 | 363,3763,3209 | 364,1403,849 | 367,1865,1324 | 370,2962,2451 | 371,540,38 | 375,3716,3242 | 379,2566,2116 | 380,2153,1712 | 381,3861,3420 | 383,4045,3606 | 387,3748,3309 | 388,2746,2325 | 390,2367,1973 | 394,3037,2658 | 396,3842,3463 | 398,1868,1493 | 399,533,161 | 401,2038,1672 | 402,3999,3633 | 403,2270,1918 | 405,379,40 | 411,3794,3467 | 412,2858,2535 | 414,3725,3402 | 416,3896,3573 | 420,3714,3395 | 422,396,77 | 423,2421,2107 | 425,3897,3586 | 428,3902,3599 | 429,2599,2302 | 430,1474,1177 | 431,1577,1280 | 432,663,366 | 434,2117,1846 | 435,1213,942 | 436,3303,3032 | 438,2431,2172 | 439,3718,3469 | 440,635,389 | 441,882,661 | 442,1574,1359 | 444,4090,3918 | 445,1549,1378 | 446,1212,1050 | 447,208,50 | 448,2825,2683 | 449,1602,1462 | 450,2726,2604 | 451,3391,3276 | 452,3953,3838 | 453,544,429 | 454,3656,3541 | 455,1740,1625 | 456,3995,3890 | 457,1324,1219 | 458,1016,917 | 459,214,116 | 460,3796,3698 | 461,122,24 | 462,4031,3933 | 464,133,35 | 465,1662,1564 | 466,1091,993 | 467,1803,1711 | 468,141,57 | 469,1586,1502 | 470,104,22 | 471,426,350 | 472,1474,1402 | 473,153,81 | 474,3927,3858 | 475,316,260 | 476,61,12 | 477,1097,1058 | 478,3345,3321 | 479,120,103 | 480,3745,3732 | 481,3938,3925 | 482,3879,3866 | 483,1716,1703 | 484,3913,3909

BATCH_RAW_INFO | 346,1685,967 | 350,2419,1744 | 353,2850,2214 | 363,3764,3209 | 364,1404,849 | 367,1866,1324 | 370,2963,2451 | 371,541,38 | 375,3717,3242 | 379,2567,2116 | 380,2154,1712 | 381,3862,3420 | 383,4046,3606 | 387,3749,3309 | 388,2747,2325 | 390,2368,1973 | 394,3038,2658 | 396,3843,3463 | 398,1869,1493 | 399,534,161 | 401,2039,1672 | 402,4000,3633 | 403,2271,1918 | 405,380,40 | 411,3795,3467 | 412,2859,2535 | 414,3726,3402 | 416,3897,3573 | 420,3715,3395 | 422,397,77 | 423,2422,2107 | 425,3898,3586 | 428,3903,3599 | 429,2600,2302 | 430,1475,1177 | 431,1578,1280 | 432,664,366 | 434,2118,1846 | 435,1214,942 | 436,3304,3032 | 438,2432,2172 | 439,3719,3469 | 440,636,389 | 441,883,661 | 442,1575,1359 | 444,4091,3918 | 445,1550,1378 | 446,1213,1050 | 447,209,50 | 448,2826,2683 | 449,1603,1462 | 450,2727,2604 | 451,3392,3276 | 452,3954,3838 | 453,545,429 | 454,3657,3541 | 455,1741,1625 | 456,3996,3890 | 457,1325,1219 | 458,1017,917 | 459,215,116 | 460,3797,3698 | 461,123,24 | 462,4032,3933 | 464,134,35 | 465,1663,1564 | 466,1092,993 | 467,1804,1711 | 468,142,57 | 469,1587,1502 | 470,105,22 | 472,1475,1402 | 473,154,81 | 474,3928,3858 | 475,317,260 | 476,62,12 | 477,1098,1058 | 478,3346,3321 | 479,121,103 | 480,3746,3732 | 481,3939,3925 | 482,3880,3866 | 483,1717,1703 | 484,3914,3909

BATCH_RAW_INFO | 346,1686,967 | 350,2420,1744 | 353,2851,2214 | 363,3765,3209 | 364,1405,849 | 367,1867,1324 | 370,2964,2451 | 371,542,38 | 375,3718,3242 | 379,2568,2116 | 380,2155,1712 | 381,3863,3420 | 383,4047,3606 | 387,3750,3309 | 388,2748,2325 | 390,2369,1973 | 394,3039,2658 | 396,3844,3463 | 398,1870,1493 | 399,535,161 | 401,2040,1672 | 402,4001,3633 | 403,2272,1918 | 405,381,40 | 411,3796,3467 | 412,2860,2535 | 414,3727,3402 | 416,3898,3573 | 420,3716,3395 | 422,398,77 | 423,2423,2107 | 425,3899,3586 | 428,3904,3599 | 429,2601,2302 | 430,1476,1177 | 431,1579,1280 | 432,665,366 | 434,2119,1846 | 435,1215,942 | 436,3305,3032 | 438,2433,2172 | 439,3720,3469 | 440,637,389 | 441,884,661 | 442,1576,1359 | 444,4092,3918 | 445,1551,1378 | 446,1214,1050 | 447,210,50 | 448,2827,2683 | 449,1604,1462 | 450,2728,2604 | 451,3393,3276 | 452,3955,3838 | 453,546,429 | 454,3658,3541 | 455,1742,1625 | 456,3997,3890 | 457,1326,1219 | 458,1018,917 | 459,216,116 | 460,3798,3698 | 461,124,24 | 462,4033,3933 | 464,135,35 | 465,1664,1564 | 466,1093,993 | 467,1805,1711 | 468,143,57 | 469,1588,1502 | 470,106,22 | 472,1476,1402 | 473,155,81 | 474,3929,3858 | 475,318,260 | 476,63,12 | 477,1099,1058 | 478,3347,3321 | 479,122,103 | 480,3747,3732 | 481,3940,3925 | 482,3881,3866 | 483,1718,1703 | 484,3915,3909

BATCH_RAW_INFO | 346,1687,967 | 350,2421,1744 | 353,2852,2214 | 363,3766,3209 | 364,1406,849 | 367,1868,1324 | 370,2965,2451 | 371,543,38 | 375,3719,3242 | 379,2569,2116 | 380,2156,1712 | 381,3864,3420 | 383,4048,3606 | 387,3751,3309 | 388,2749,2325 | 390,2370,1973 | 394,3040,2658 | 396,3845,3463 | 398,1871,1493 | 399,536,161 | 401,2041,1672 | 402,4002,3633 | 403,2273,1918 | 405,382,40 | 411,3797,3467 | 412,2861,2535 | 414,3728,3402 | 416,3899,3573 | 420,3717,3395 | 422,399,77 | 423,2424,2107 | 425,3900,3586 | 428,3905,3599 | 429,2602,2302 | 430,1477,1177 | 431,1580,1280 | 432,666,366 | 434,2120,1846 | 435,1216,942 | 436,3306,3032 | 438,2434,2172 | 439,3721,3469 | 440,638,389 | 441,885,661 | 442,1577,1359 | 444,4093,3918 | 445,1552,1378 | 446,1215,1050 | 447,211,50 | 448,2828,2683 | 449,1605,1462 | 450,2729,2604 | 451,3394,3276 | 452,3956,3838 | 453,547,429 | 454,3659,3541 | 455,1743,1625 | 456,3998,3890 | 457,1327,1219 | 458,1019,917 | 459,217,116 | 460,3799,3698 | 461,125,24 | 462,4034,3933 | 464,136,35 | 465,1665,1564 | 466,1094,993 | 467,1806,1711 | 468,144,57 | 469,1589,1502 | 470,107,22 | 472,1477,1402 | 473,156,81 | 474,3930,3858 | 475,319,260 | 476,64,12 | 477,1100,1058 | 478,3348,3321 | 479,123,103 | 480,3748,3732 | 481,3941,3925 | 482,3882,3866 | 483,1719,1703 | 484,3916,3909

BATCH_RAW_INFO | 346,1688,967 | 350,2422,1744 | 353,2853,2214 | 363,3767,3209 | 364,1407,849 | 367,1869,1324 | 370,2966,2451 | 371,544,38 | 375,3720,3242 | 379,2570,2116 | 380,2157,1712 | 381,3865,3420 | 383,4049,3606 | 387,3752,3309 | 388,2750,2325 | 390,2371,1973 | 394,3041,2658 | 396,3846,3463 | 398,1872,1493 | 399,537,161 | 401,2042,1672 | 402,4003,3633 | 403,2274,1918 | 405,383,40 | 411,3798,3467 | 412,2862,2535 | 414,3729,3402 | 416,3900,3573 | 420,3718,3395 | 422,400,77 | 423,2425,2107 | 425,3901,3586 | 428,3906,3599 | 429,2603,2302 | 430,1478,1177 | 431,1581,1280 | 432,667,366 | 434,2121,1846 | 435,1217,942 | 436,3307,3032 | 438,2435,2172 | 439,3722,3469 | 440,639,389 | 441,886,661 | 442,1578,1359 | 444,4094,3918 | 445,1553,1378 | 446,1216,1050 | 447,212,50 | 448,2829,2683 | 449,1606,1462 | 450,2730,2604 | 451,3395,3276 | 452,3957,3838 | 453,548,429 | 454,3660,3541 | 455,1744,1625 | 456,3999,3890 | 457,1328,1219 | 458,1020,917 | 459,218,116 | 460,3800,3698 | 461,126,24 | 462,4035,3933 | 464,137,35 | 465,1666,1564 | 466,1095,993 | 467,1807,1711 | 468,145,57 | 469,1590,1502 | 470,108,22 | 472,1478,1402 | 473,157,81 | 474,3931,3858 | 475,320,260 | 476,65,12 | 477,1101,1058 | 478,3349,3321 | 479,124,103 | 480,3749,3732 | 481,3942,3925 | 482,3883,3866 | 483,1720,1703 | 484,3917,3909

BATCH_RAW_INFO | 346,1689,967 | 350,2423,1744 | 353,2854,2214 | 363,3768,3209 | 364,1408,849 | 367,1870,1324 | 370,2967,2451 | 371,545,38 | 375,3721,3242 | 379,2571,2116 | 380,2158,1712 | 381,3866,3420 | 383,4050,3606 | 387,3753,3309 | 388,2751,2325 | 390,2372,1973 | 394,3042,2658 | 396,3847,3463 | 398,1873,1493 | 399,538,161 | 401,2043,1672 | 402,4004,3633 | 403,2275,1918 | 405,384,40 | 411,3799,3467 | 412,2863,2535 | 414,3730,3402 | 416,3901,3573 | 420,3719,3395 | 422,401,77 | 423,2426,2107 | 425,3902,3586 | 428,3907,3599 | 429,2604,2302 | 430,1479,1177 | 431,1582,1280 | 432,668,366 | 434,2122,1846 | 435,1218,942 | 436,3308,3032 | 438,2436,2172 | 439,3723,3469 | 440,640,389 | 441,887,661 | 442,1579,1359 | 444,4095,3918 | 445,1554,1378 | 446,1217,1050 | 447,213,50 | 448,2830,2683 | 449,1607,1462 | 450,2731,2604 | 451,3396,3276 | 452,3958,3838 | 453,549,429 | 454,3661,3541 | 455,1745,1625 | 456,4000,3890 | 457,1329,1219 | 458,1021,917 | 459,219,116 | 460,3801,3698 | 461,127,24 | 462,4036,3933 | 464,138,35 | 465,1667,1564 | 466,1096,993 | 467,1808,1711 | 468,146,57 | 469,1591,1502 | 470,109,22 | 472,1479,1402 | 473,158,81 | 474,3932,3858 | 475,321,260 | 476,66,12 | 477,1102,1058 | 478,3350,3321 | 479,125,103 | 480,3750,3732 | 481,3943,3925 | 482,3884,3866 | 483,1721,1703 | 484,3918,3909

BATCH_RAW_INFO | 346,1690,967 | 350,2424,1744 | 353,2855,2214 | 363,3769,3209 | 364,1409,849 | 367,1871,1324 | 370,2968,2451 | 371,546,38 | 375,3722,3242 | 379,2572,2116 | 380,2159,1712 | 381,3867,3420 | 383,4051,3606 | 387,3754,3309 | 388,2752,2325 | 390,2373,1973 | 394,3043,2658 | 396,3848,3463 | 398,1874,1493 | 399,539,161 | 401,2044,1672 | 402,4005,3633 | 403,2276,1918 | 405,385,40 | 411,3800,3467 | 412,2864,2535 | 414,3731,3402 | 416,3902,3573 | 420,3720,3395 | 422,402,77 | 423,2427,2107 | 425,3903,3586 | 428,3908,3599 | 429,2605,2302 | 430,1480,1177 | 431,1583,1280 | 432,669,366 | 434,2123,1846 | 435,1219,942 | 436,3309,3032 | 438,2437,2172 | 439,3724,3469 | 440,641,389 | 441,888,661 | 442,1580,1359 | 445,1555,1378 | 446,1218,1050 | 447,214,50 | 448,2831,2683 | 449,1608,1462 | 450,2732,2604 | 451,3397,3276 | 452,3959,3838 | 453,550,429 | 454,3662,3541 | 455,1746,1625 | 456,4001,3890 | 457,1330,1219 | 458,1022,917 | 459,220,116 | 460,3802,3698 | 461,128,24 | 462,4037,3933 | 464,139,35 | 465,1668,1564 | 466,1097,993 | 467,1809,1711 | 468,147,57 | 469,1592,1502 | 470,110,22 | 472,1480,1402 | 473,159,81 | 474,3933,3858 | 475,322,260 | 476,67,12 | 477,1103,1058 | 478,3351,3321 | 479,126,103 | 480,3751,3732 | 481,3944,3925 | 482,3885,3866 | 483,1722,1703 | 484,3919,3909

BATCH_RAW_INFO | 346,1691,967 | 350,2425,1744 | 353,2856,2214 | 363,3770,3209 | 364,1410,849 | 367,1872,1324 | 370,2969,2451 | 371,547,38 | 375,3723,3242 | 379,2573,2116 | 380,2160,1712 | 381,3868,3420 | 383,4052,3606 | 387,3755,3309 | 388,2753,2325 | 390,2374,1973 | 394,3044,2658 | 396,3849,3463 | 398,1875,1493 | 399,540,161 | 401,2045,1672 | 402,4006,3633 | 403,2277,1918 | 405,386,40 | 411,3801,3467 | 412,2865,2535 | 414,3732,3402 | 416,3903,3573 | 420,3721,3395 | 422,403,77 | 423,2428,2107 | 425,3904,3586 | 428,3909,3599 | 429,2606,2302 | 430,1481,1177 | 431,1584,1280 | 432,670,366 | 434,2124,1846 | 435,1220,942 | 436,3310,3032 | 438,2438,2172 | 439,3725,3469 | 440,642,389 | 441,889,661 | 442,1581,1359 | 445,1556,1378 | 446,1219,1050 | 447,215,50 | 448,2832,2683 | 449,1609,1462 | 450,2733,2604 | 451,3398,3276 | 452,3960,3838 | 453,551,429 | 454,3663,3541 | 455,1747,1625 | 456,4002,3890 | 457,1331,1219 | 458,1023,917 | 459,221,116 | 460,3803,3698 | 461,129,24 | 462,4038,3933 | 464,140,35 | 465,1669,1564 | 466,1098,993 | 467,1810,1711 | 468,148,57 | 469,1593,1502 | 470,111,22 | 472,1481,1402 | 473,160,81 | 474,3934,3858 | 475,323,260 | 476,68,12 | 477,1104,1058 | 478,3352,3321 | 479,127,103 | 480,3752,3732 | 481,3945,3925 | 482,3886,3866 | 483,1723,1703 | 484,3920,3909

BATCH_RAW_INFO | 346,1692,967 | 350,2426,1744 | 353,2857,2214 | 363,3771,3209 | 364,1411,849 | 367,1873,1324 | 370,2970,2451 | 371,548,38 | 375,3724,3242 | 379,2574,2116 | 380,2161,1712 | 381,3869,3420 | 383,4053,3606 | 387,3756,3309 | 388,2754,2325 | 390,2375,1973 | 394,3045,2658 | 396,3850,3463 | 398,1876,1493 | 399,541,161 | 401,2046,1672 | 402,4007,3633 | 403,2278,1918 | 405,387,40 | 411,3802,3467 | 412,2866,2535 | 414,3733,3402 | 416,3904,3573 | 420,3722,3395 | 422,404,77 | 423,2429,2107 | 425,3905,3586 | 428,3910,3599 | 429,2607,2302 | 430,1482,1177 | 431,1585,1280 | 432,671,366 | 434,2125,1846 | 435,1221,942 | 436,3311,3032 | 438,2439,2172 | 439,3726,3469 | 440,643,389 | 441,890,661 | 442,1582,1359 | 445,1557,1378 | 446,1220,1050 | 447,216,50 | 448,2833,2683 | 449,1610,1462 | 450,2734,2604 | 451,3399,3276 | 452,3961,3838 | 453,552,429 | 454,3664,3541 | 455,1748,1625 | 456,4003,3890 | 457,1332,1219 | 458,1024,917 | 459,222,116 | 460,3804,3698 | 461,130,24 | 462,4039,3933 | 464,141,35 | 465,1670,1564 | 466,1099,993 | 467,1811,1711 | 468,149,57 | 469,1594,1502 | 470,112,22 | 472,1482,1402 | 473,161,81 | 474,3935,3858 | 475,324,260 | 476,69,12 | 477,1105,1058 | 478,3353,3321 | 479,128,103 | 480,3753,3732 | 481,3946,3925 | 482,3887,3866 | 483,1724,1703 | 484,3921,3909

BATCH_RAW_INFO | 346,1693,967 | 350,2427,1744 | 353,2858,2214 | 363,3772,3209 | 364,1412,849 | 367,1874,1324 | 370,2971,2451 | 371,549,38 | 375,3725,3242 | 379,2575,2116 | 380,2162,1712 | 381,3870,3420 | 383,4054,3606 | 387,3757,3309 | 388,2755,2325 | 390,2376,1973 | 394,3046,2658 | 396,3851,3463 | 398,1877,1493 | 399,542,161 | 401,2047,1672 | 402,4008,3633 | 403,2279,1918 | 405,388,40 | 411,3803,3467 | 412,2867,2535 | 414,3734,3402 | 416,3905,3573 | 420,3723,3395 | 422,405,77 | 423,2430,2107 | 425,3906,3586 | 428,3911,3599 | 429,2608,2302 | 430,1483,1177 | 431,1586,1280 | 432,672,366 | 434,2126,1846 | 435,1222,942 | 436,3312,3032 | 438,2440,2172 | 439,3727,3469 | 440,644,389 | 441,891,661 | 442,1583,1359 | 445,1558,1378 | 446,1221,1050 | 447,217,50 | 448,2834,2683 | 449,1611,1462 | 450,2735,2604 | 451,3400,3276 | 452,3962,3838 | 453,553,429 | 454,3665,3541 | 455,1749,1625 | 456,4004,3890 | 457,1333,1219 | 458,1025,917 | 459,223,116 | 460,3805,3698 | 461,131,24 | 462,4040,3933 | 464,142,35 | 465,1671,1564 | 466,1100,993 | 467,1812,1711 | 468,150,57 | 469,1595,1502 | 470,113,22 | 472,1483,1402 | 473,162,81 | 474,3936,3858 | 475,325,260 | 476,70,12 | 477,1106,1058 | 478,3354,3321 | 479,129,103 | 480,3754,3732 | 481,3947,3925 | 482,3888,3866 | 483,1725,1703 | 484,3922,3909

BATCH_RAW_INFO | 346,1694,967 | 350,2428,1744 | 353,2859,2214 | 363,3773,3209 | 364,1413,849 | 367,1875,1324 | 370,2972,2451 | 371,550,38 | 375,3726,3242 | 379,2576,2116 | 380,2163,1712 | 381,3871,3420 | 383,4055,3606 | 387,3758,3309 | 388,2756,2325 | 390,2377,1973 | 394,3047,2658 | 396,3852,3463 | 398,1878,1493 | 399,543,161 | 401,2048,1672 | 402,4009,3633 | 403,2280,1918 | 405,389,40 | 411,3804,3467 | 412,2868,2535 | 414,3735,3402 | 416,3906,3573 | 420,3724,3395 | 422,406,77 | 423,2431,2107 | 425,3907,3586 | 428,3912,3599 | 429,2609,2302 | 430,1484,1177 | 431,1587,1280 | 432,673,366 | 434,2127,1846 | 435,1223,942 | 436,3313,3032 | 438,2441,2172 | 439,3728,3469 | 440,645,389 | 441,892,661 | 442,1584,1359 | 445,1559,1378 | 446,1222,1050 | 447,218,50 | 448,2835,2683 | 449,1612,1462 | 450,2736,2604 | 451,3401,3276 | 452,3963,3838 | 453,554,429 | 454,3666,3541 | 455,1750,1625 | 456,4005,3890 | 457,1334,1219 | 458,1026,917 | 459,224,116 | 460,3806,3698 | 461,132,24 | 462,4041,3933 | 464,143,35 | 465,1672,1564 | 466,1101,993 | 467,1813,1711 | 468,151,57 | 469,1596,1502 | 470,114,22 | 472,1484,1402 | 473,163,81 | 474,3937,3858 | 475,326,260 | 476,71,12 | 477,1107,1058 | 478,3355,3321 | 479,130,103 | 480,3755,3732 | 481,3948,3925 | 482,3889,3866 | 483,1726,1703 | 484,3923,3909

BATCH_RAW_INFO | 346,1695,967 | 350,2429,1744 | 353,2860,2214 | 363,3774,3209 | 364,1414,849 | 367,1876,1324 | 370,2973,2451 | 371,551,38 | 375,3727,3242 | 379,2577,2116 | 380,2164,1712 | 381,3872,3420 | 383,4056,3606 | 387,3759,3309 | 388,2757,2325 | 390,2378,1973 | 394,3048,2658 | 396,3853,3463 | 398,1879,1493 | 399,544,161 | 401,2049,1672 | 402,4010,3633 | 403,2281,1918 | 405,390,40 | 411,3805,3467 | 412,2869,2535 | 414,3736,3402 | 416,3907,3573 | 420,3725,3395 | 422,407,77 | 423,2432,2107 | 425,3908,3586 | 428,3913,3599 | 429,2610,2302 | 430,1485,1177 | 431,1588,1280 | 432,674,366 | 434,2128,1846 | 435,1224,942 | 436,3314,3032 | 438,2442,2172 | 439,3729,3469 | 440,646,389 | 441,893,661 | 442,1585,1359 | 445,1560,1378 | 446,1223,1050 | 447,219,50 | 448,2836,2683 | 449,1613,1462 | 450,2737,2604 | 451,3402,3276 | 452,3964,3838 | 453,555,429 | 454,3667,3541 | 455,1751,1625 | 456,4006,3890 | 457,1335,1219 | 458,1027,917 | 459,225,116 | 460,3807,3698 | 461,133,24 | 462,4042,3933 | 464,144,35 | 465,1673,1564 | 466,1102,993 | 467,1814,1711 | 468,152,57 | 469,1597,1502 | 470,115,22 | 472,1485,1402 | 473,164,81 | 474,3938,3858 | 475,327,260 | 476,72,12 | 477,1108,1058 | 478,3356,3321 | 479,131,103 | 480,3756,3732 | 481,3949,3925 | 482,3890,3866 | 483,1727,1703 | 484,3924,3909

BATCH_RAW_INFO | 346,1696,967 | 350,2430,1744 | 353,2861,2214 | 363,3775,3209 | 364,1415,849 | 367,1877,1324 | 370,2974,2451 | 371,552,38 | 375,3728,3242 | 379,2578,2116 | 380,2165,1712 | 381,3873,3420 | 383,4057,3606 | 387,3760,3309 | 388,2758,2325 | 390,2379,1973 | 394,3049,2658 | 396,3854,3463 | 398,1880,1493 | 399,545,161 | 401,2050,1672 | 402,4011,3633 | 403,2282,1918 | 405,391,40 | 411,3806,3467 | 412,2870,2535 | 414,3737,3402 | 416,3908,3573 | 420,3726,3395 | 422,408,77 | 423,2433,2107 | 425,3909,3586 | 428,3914,3599 | 429,2611,2302 | 430,1486,1177 | 431,1589,1280 | 432,675,366 | 434,2129,1846 | 435,1225,942 | 436,3315,3032 | 438,2443,2172 | 439,3730,3469 | 440,647,389 | 441,894,661 | 442,1586,1359 | 445,1561,1378 | 446,1224,1050 | 447,220,50 | 448,2837,2683 | 449,1614,1462 | 450,2738,2604 | 451,3403,3276 | 452,3965,3838 | 453,556,429 | 454,3668,3541 | 455,1752,1625 | 456,4007,3890 | 457,1336,1219 | 458,1028,917 | 459,226,116 | 460,3808,3698 | 461,134,24 | 462,4043,3933 | 464,145,35 | 465,1674,1564 | 466,1103,993 | 467,1815,1711 | 468,153,57 | 469,1598,1502 | 470,116,22 | 472,1486,1402 | 473,165,81 | 474,3939,3858 | 475,328,260 | 476,73,12 | 477,1109,1058 | 478,3357,3321 | 479,132,103 | 480,3757,3732 | 481,3950,3925 | 482,3891,3866 | 483,1728,1703 | 484,3925,3909

BATCH_RAW_INFO | 346,1697,967 | 350,2431,1744 | 353,2862,2214 | 363,3776,3209 | 364,1416,849 | 367,1878,1324 | 370,2975,2451 | 371,553,38 | 375,3729,3242 | 379,2579,2116 | 380,2166,1712 | 381,3874,3420 | 383,4058,3606 | 387,3761,3309 | 388,2759,2325 | 390,2380,1973 | 394,3050,2658 | 396,3855,3463 | 398,1881,1493 | 399,546,161 | 401,2051,1672 | 402,4012,3633 | 403,2283,1918 | 405,392,40 | 411,3807,3467 | 412,2871,2535 | 414,3738,3402 | 416,3909,3573 | 420,3727,3395 | 422,409,77 | 423,2434,2107 | 425,3910,3586 | 428,3915,3599 | 429,2612,2302 | 430,1487,1177 | 431,1590,1280 | 432,676,366 | 434,2130,1846 | 435,1226,942 | 436,3316,3032 | 438,2444,2172 | 439,3731,3469 | 440,648,389 | 441,895,661 | 442,1587,1359 | 445,1562,1378 | 446,1225,1050 | 447,221,50 | 448,2838,2683 | 449,1615,1462 | 450,2739,2604 | 451,3404,3276 | 452,3966,3838 | 453,557,429 | 454,3669,3541 | 455,1753,1625 | 456,4008,3890 | 457,1337,1219 | 458,1029,917 | 459,227,116 | 460,3809,3698 | 461,135,24 | 462,4044,3933 | 464,146,35 | 465,1675,1564 | 466,1104,993 | 467,1816,1711 | 468,154,57 | 469,1599,1502 | 470,117,22 | 472,1487,1402 | 473,166,81 | 474,3940,3858 | 475,329,260 | 476,74,12 | 477,1110,1058 | 478,3358,3321 | 479,133,103 | 480,3758,3732 | 481,3951,3925 | 482,3892,3866 | 483,1729,1703 | 484,3926,3909

BATCH_RAW_INFO | 346,1698,967 | 350,2432,1744 | 353,2863,2214 | 363,3777,3209 | 364,1417,849 | 367,1879,1324 | 370,2976,2451 | 371,554,38 | 375,3730,3242 | 379,2580,2116 | 380,2167,1712 | 381,3875,3420 | 383,4059,3606 | 387,3762,3309 | 388,2760,2325 | 390,2381,1973 | 394,3051,2658 | 396,3856,3463 | 398,1882,1493 | 399,547,161 | 401,2052,1672 | 402,4013,3633 | 403,2284,1918 | 405,393,40 | 411,3808,3467 | 412,2872,2535 | 414,3739,3402 | 416,3910,3573 | 420,3728,3395 | 422,410,77 | 423,2435,2107 | 425,3911,3586 | 428,3916,3599 | 429,2613,2302 | 430,1488,1177 | 431,1591,1280 | 432,677,366 | 434,2131,1846 | 435,1227,942 | 436,3317,3032 | 438,2445,2172 | 439,3732,3469 | 440,649,389 | 441,896,661 | 442,1588,1359 | 445,1563,1378 | 446,1226,1050 | 447,222,50 | 448,2839,2683 | 449,1616,1462 | 450,2740,2604 | 451,3405,3276 | 452,3967,3838 | 453,558,429 | 454,3670,3541 | 455,1754,1625 | 456,4009,3890 | 457,1338,1219 | 458,1030,917 | 459,228,116 | 460,3810,3698 | 461,136,24 | 462,4045,3933 | 464,147,35 | 465,1676,1564 | 466,1105,993 | 467,1817,1711 | 468,155,57 | 469,1600,1502 | 470,118,22 | 472,1488,1402 | 473,167,81 | 474,3941,3858 | 475,330,260 | 476,75,12 | 477,1111,1058 | 478,3359,3321 | 479,134,103 | 480,3759,3732 | 481,3952,3925 | 482,3893,3866 | 483,1730,1703 | 484,3927,3909

BATCH_RAW_INFO | 346,1699,967 | 350,2433,1744 | 353,2864,2214 | 363,3778,3209 | 364,1418,849 | 367,1880,1324 | 370,2977,2451 | 371,555,38 | 375,3731,3242 | 379,2581,2116 | 380,2168,1712 | 381,3876,3420 | 383,4060,3606 | 387,3763,3309 | 388,2761,2325 | 390,2382,1973 | 394,3052,2658 | 396,3857,3463 | 398,1883,1493 | 399,548,161 | 401,2053,1672 | 402,4014,3633 | 403,2285,1918 | 405,394,40 | 411,3809,3467 | 412,2873,2535 | 414,3740,3402 | 416,3911,3573 | 420,3729,3395 | 422,411,77 | 423,2436,2107 | 425,3912,3586 | 428,3917,3599 | 429,2614,2302 | 430,1489,1177 | 431,1592,1280 | 432,678,366 | 434,2132,1846 | 435,1228,942 | 436,3318,3032 | 438,2446,2172 | 439,3733,3469 | 440,650,389 | 441,897,661 | 445,1564,1378 | 446,1227,1050 | 447,223,50 | 448,2840,2683 | 449,1617,1462 | 450,2741,2604 | 451,3406,3276 | 452,3968,3838 | 453,559,429 | 454,3671,3541 | 455,1755,1625 | 456,4010,3890 | 457,1339,1219 | 458,1031,917 | 459,229,116 | 460,3811,3698 | 461,137,24 | 462,4046,3933 | 464,148,35 | 465,1677,1564 | 466,1106,993 | 467,1818,1711 | 468,156,57 | 469,1601,1502 | 470,119,22 | 472,1489,1402 | 473,168,81 | 474,3942,3858 | 475,331,260 | 476,76,12 | 477,1112,1058 | 478,3360,3321 | 479,135,103 | 480,3760,3732 | 481,3953,3925 | 482,3894,3866 | 483,1731,1703 | 484,3928,3909

BATCH_RAW_INFO | 346,1700,967 | 350,2434,1744 | 353,2865,2214 | 363,3779,3209 | 364,1419,849 | 367,1881,1324 | 370,2978,2451 | 371,556,38 | 375,3732,3242 | 379,2582,2116 | 380,2169,1712 | 381,3877,3420 | 383,4061,3606 | 387,3764,3309 | 388,2762,2325 | 390,2383,1973 | 394,3053,2658 | 396,3858,3463 | 398,1884,1493 | 399,549,161 | 401,2054,1672 | 402,4015,3633 | 403,2286,1918 | 405,395,40 | 411,3810,3467 | 412,2874,2535 | 414,3741,3402 | 416,3912,3573 | 420,3730,3395 | 422,412,77 | 423,2437,2107 | 425,3913,3586 | 428,3918,3599 | 429,2615,2302 | 430,1490,1177 | 431,1593,1280 | 432,679,366 | 434,2133,1846 | 435,1229,942 | 436,3319,3032 | 438,2447,2172 | 439,3734,3469 | 440,651,389 | 441,898,661 | 445,1565,1378 | 446,1228,1050 | 447,224,50 | 448,2841,2683 | 449,1618,1462 | 450,2742,2604 | 451,3407,3276 | 452,3969,3838 | 453,560,429 | 454,3672,3541 | 455,1756,1625 | 456,4011,3890 | 457,1340,1219 | 458,1032,917 | 459,230,116 | 460,3812,3698 | 461,138,24 | 462,4047,3933 | 464,149,35 | 465,1678,1564 | 466,1107,993 | 467,1819,1711 | 468,157,57 | 469,1602,1502 | 470,120,22 | 472,1490,1402 | 473,169,81 | 474,3943,3858 | 475,332,260 | 476,77,12 | 477,1113,1058 | 478,3361,3321 | 479,136,103 | 480,3761,3732 | 481,3954,3925 | 482,3895,3866 | 483,1732,1703 | 484,3929,3909

BATCH_RAW_INFO | 485,342,341

BATCH_RAW_INFO | 346,1701,967 | 350,2435,1744 | 353,2866,2214 | 363,3780,3209 | 364,1420,849 | 367,1882,1324 | 370,2979,2451 | 371,557,38 | 375,3733,3242 | 379,2583,2116 | 380,2170,1712 | 381,3878,3420 | 383,4062,3606 | 387,3765,3309 | 388,2763,2325 | 390,2384,1973 | 394,3054,2658 | 396,3859,3463 | 398,1885,1493 | 399,550,161 | 401,2055,1672 | 402,4016,3633 | 403,2287,1918 | 405,396,40 | 411,3811,3467 | 412,2875,2535 | 414,3742,3402 | 416,3913,3573 | 420,3731,3395 | 422,413,77 | 423,2438,2107 | 425,3914,3586 | 428,3919,3599 | 429,2616,2302 | 430,1491,1177 | 431,1594,1280 | 432,680,366 | 434,2134,1846 | 435,1230,942 | 436,3320,3032 | 438,2448,2172 | 439,3735,3469 | 440,652,389 | 441,899,661 | 445,1566,1378 | 446,1229,1050 | 447,225,50 | 448,2842,2683 | 449,1619,1462 | 450,2743,2604 | 451,3408,3276 | 452,3970,3838 | 453,561,429 | 454,3673,3541 | 455,1757,1625 | 456,4012,3890 | 457,1341,1219 | 458,1033,917 | 459,231,116 | 460,3813,3698 | 461,139,24 | 462,4048,3933 | 464,150,35 | 465,1679,1564 | 466,1108,993 | 467,1820,1711 | 468,158,57 | 469,1603,1502 | 470,121,22 | 472,1491,1402 | 473,170,81 | 474,3944,3858 | 475,333,260 | 476,78,12 | 477,1114,1058 | 478,3362,3321 | 479,137,103 | 480,3762,3732 | 481,3955,3925 | 482,3896,3866 | 483,1733,1703 | 484,3930,3909 | 485,343,341

BATCH_RAW_INFO | 346,1702,967 | 350,2436,1744 | 353,2867,2214 | 363,3781,3209 | 364,1421,849 | 367,1883,1324 | 370,2980,2451 | 371,558,38 | 375,3734,3242 | 379,2584,2116 | 380,2171,1712 | 381,3879,3420 | 383,4063,3606 | 387,3766,3309 | 388,2764,2325 | 390,2385,1973 | 394,3055,2658 | 396,3860,3463 | 398,1886,1493 | 399,551,161 | 401,2056,1672 | 402,4017,3633 | 403,2288,1918 | 405,397,40 | 411,3812,3467 | 412,2876,2535 | 414,3743,3402 | 416,3914,3573 | 420,3732,3395 | 422,414,77 | 423,2439,2107 | 425,3915,3586 | 428,3920,3599 | 429,2617,2302 | 430,1492,1177 | 431,1595,1280 | 432,681,366 | 434,2135,1846 | 435,1231,942 | 436,3321,3032 | 438,2449,2172 | 439,3736,3469 | 440,653,389 | 441,900,661 | 445,1567,1378 | 446,1230,1050 | 447,226,50 | 448,2843,2683 | 449,1620,1462 | 450,2744,2604 | 451,3409,3276 | 452,3971,3838 | 453,562,429 | 454,3674,3541 | 455,1758,1625 | 456,4013,3890 | 457,1342,1219 | 458,1034,917 | 459,232,116 | 460,3814,3698 | 461,140,24 | 462,4049,3933 | 464,151,35 | 465,1680,1564 | 466,1109,993 | 467,1821,1711 | 468,159,57 | 469,1604,1502 | 470,122,22 | 472,1492,1402 | 473,171,81 | 474,3945,3858 | 475,334,260 | 476,79,12 | 477,1115,1058 | 478,3363,3321 | 479,138,103 | 480,3763,3732 | 481,3956,3925 | 482,3897,3866 | 483,1734,1703 | 484,3931,3909 | 485,344,341

BATCH_RAW_INFO | 346,1703,967 | 350,2437,1744 | 353,2868,2214 | 363,3782,3209 | 364,1422,849 | 367,1884,1324 | 370,2981,2451 | 371,559,38 | 375,3735,3242 | 379,2585,2116 | 380,2172,1712 | 381,3880,3420 | 383,4064,3606 | 387,3767,3309 | 388,2765,2325 | 390,2386,1973 | 394,3056,2658 | 396,3861,3463 | 398,1887,1493 | 399,552,161 | 401,2057,1672 | 402,4018,3633 | 403,2289,1918 | 405,398,40 | 411,3813,3467 | 412,2877,2535 | 414,3744,3402 | 416,3915,3573 | 420,3733,3395 | 422,415,77 | 423,2440,2107 | 425,3916,3586 | 428,3921,3599 | 429,2618,2302 | 430,1493,1177 | 431,1596,1280 | 432,682,366 | 434,2136,1846 | 435,1232,942 | 436,3322,3032 | 438,2450,2172 | 439,3737,3469 | 440,654,389 | 441,901,661 | 445,1568,1378 | 446,1231,1050 | 447,227,50 | 448,2844,2683 | 449,1621,1462 | 450,2745,2604 | 451,3410,3276 | 452,3972,3838 | 453,563,429 | 454,3675,3541 | 455,1759,1625 | 456,4014,3890 | 457,1343,1219 | 458,1035,917 | 459,233,116 | 460,3815,3698 | 461,141,24 | 462,4050,3933 | 464,152,35 | 465,1681,1564 | 466,1110,993 | 467,1822,1711 | 468,160,57 | 469,1605,1502 | 470,123,22 | 472,1493,1402 | 473,172,81 | 474,3946,3858 | 475,335,260 | 476,80,12 | 477,1116,1058 | 478,3364,3321 | 479,139,103 | 480,3764,3732 | 481,3957,3925 | 482,3898,3866 | 483,1735,1703 | 484,3932,3909 | 485,345,341

BATCH_RAW_INFO | 346,1704,967 | 350,2438,1744 | 353,2869,2214 | 363,3783,3209 | 364,1423,849 | 367,1885,1324 | 370,2982,2451 | 371,560,38 | 375,3736,3242 | 379,2586,2116 | 380,2173,1712 | 381,3881,3420 | 383,4065,3606 | 387,3768,3309 | 388,2766,2325 | 390,2387,1973 | 394,3057,2658 | 396,3862,3463 | 398,1888,1493 | 399,553,161 | 401,2058,1672 | 402,4019,3633 | 403,2290,1918 | 405,399,40 | 411,3814,3467 | 412,2878,2535 | 414,3745,3402 | 416,3916,3573 | 420,3734,3395 | 422,416,77 | 423,2441,2107 | 425,3917,3586 | 428,3922,3599 | 429,2619,2302 | 430,1494,1177 | 431,1597,1280 | 432,683,366 | 434,2137,1846 | 435,1233,942 | 436,3323,3032 | 438,2451,2172 | 439,3738,3469 | 440,655,389 | 441,902,661 | 445,1569,1378 | 446,1232,1050 | 447,228,50 | 448,2845,2683 | 449,1622,1462 | 450,2746,2604 | 451,3411,3276 | 452,3973,3838 | 453,564,429 | 454,3676,3541 | 455,1760,1625 | 456,4015,3890 | 457,1344,1219 | 458,1036,917 | 459,234,116 | 460,3816,3698 | 461,142,24 | 462,4051,3933 | 464,153,35 | 465,1682,1564 | 466,1111,993 | 467,1823,1711 | 468,161,57 | 469,1606,1502 | 470,124,22 | 472,1494,1402 | 473,173,81 | 474,3947,3858 | 475,336,260 | 476,81,12 | 477,1117,1058 | 478,3365,3321 | 479,140,103 | 480,3765,3732 | 481,3958,3925 | 482,3899,3866 | 483,1736,1703 | 484,3933,3909 | 485,346,341

BATCH_RAW_INFO | 486,1503,1502

BATCH_RAW_INFO | 346,1705,967 | 350,2439,1744 | 353,2870,2214 | 363,3784,3209 | 364,1424,849 | 367,1886,1324 | 370,2983,2451 | 371,561,38 | 375,3737,3242 | 379,2587,2116 | 380,2174,1712 | 381,3882,3420 | 383,4066,3606 | 387,3769,3309 | 388,2767,2325 | 390,2388,1973 | 394,3058,2658 | 396,3863,3463 | 398,1889,1493 | 399,554,161 | 401,2059,1672 | 402,4020,3633 | 403,2291,1918 | 405,400,40 | 411,3815,3467 | 412,2879,2535 | 414,3746,3402 | 416,3917,3573 | 420,3735,3395 | 422,417,77 | 423,2442,2107 | 425,3918,3586 | 428,3923,3599 | 429,2620,2302 | 430,1495,1177 | 431,1598,1280 | 432,684,366 | 434,2138,1846 | 435,1234,942 | 436,3324,3032 | 438,2452,2172 | 439,3739,3469 | 440,656,389 | 441,903,661 | 445,1570,1378 | 446,1233,1050 | 447,229,50 | 448,2846,2683 | 449,1623,1462 | 450,2747,2604 | 451,3412,3276 | 452,3974,3838 | 453,565,429 | 454,3677,3541 | 455,1761,1625 | 456,4016,3890 | 457,1345,1219 | 458,1037,917 | 459,235,116 | 460,3817,3698 | 461,143,24 | 462,4052,3933 | 464,154,35 | 465,1683,1564 | 466,1112,993 | 467,1824,1711 | 468,162,57 | 469,1607,1502 | 470,125,22 | 472,1495,1402 | 473,174,81 | 474,3948,3858 | 475,337,260 | 476,82,12 | 477,1118,1058 | 478,3366,3321 | 479,141,103 | 480,3766,3732 | 481,3959,3925 | 482,3900,3866 | 483,1737,1703 | 484,3934,3909 | 485,347,341 | 486,1504,1502

BATCH_RAW_INFO | 346,1706,967 | 350,2440,1744 | 353,2871,2214 | 363,3785,3209 | 364,1425,849 | 367,1887,1324 | 370,2984,2451 | 371,562,38 | 375,3738,3242 | 379,2588,2116 | 380,2175,1712 | 381,3883,3420 | 383,4067,3606 | 387,3770,3309 | 388,2768,2325 | 390,2389,1973 | 394,3059,2658 | 396,3864,3463 | 398,1890,1493 | 399,555,161 | 401,2060,1672 | 402,4021,3633 | 403,2292,1918 | 405,401,40 | 411,3816,3467 | 412,2880,2535 | 414,3747,3402 | 416,3918,3573 | 420,3736,3395 | 422,418,77 | 423,2443,2107 | 425,3919,3586 | 428,3924,3599 | 429,2621,2302 | 430,1496,1177 | 431,1599,1280 | 432,685,366 | 434,2139,1846 | 435,1235,942 | 436,3325,3032 | 438,2453,2172 | 439,3740,3469 | 440,657,389 | 441,904,661 | 445,1571,1378 | 446,1234,1050 | 447,230,50 | 448,2847,2683 | 449,1624,1462 | 450,2748,2604 | 451,3413,3276 | 452,3975,3838 | 453,566,429 | 454,3678,3541 | 455,1762,1625 | 456,4017,3890 | 457,1346,1219 | 458,1038,917 | 459,236,116 | 460,3818,3698 | 461,144,24 | 462,4053,3933 | 464,155,35 | 465,1684,1564 | 466,1113,993 | 467,1825,1711 | 468,163,57 | 469,1608,1502 | 470,126,22 | 472,1496,1402 | 473,175,81 | 474,3949,3858 | 475,338,260 | 476,83,12 | 477,1119,1058 | 478,3367,3321 | 479,142,103 | 480,3767,3732 | 481,3960,3925 | 482,3901,3866 | 483,1738,1703 | 484,3935,3909 | 485,348,341 | 486,1505,1502

BATCH_RAW_INFO | 346,1707,967 | 350,2441,1744 | 353,2872,2214 | 363,3786,3209 | 364,1426,849 | 367,1888,1324 | 370,2985,2451 | 371,563,38 | 375,3739,3242 | 379,2589,2116 | 380,2176,1712 | 381,3884,3420 | 383,4068,3606 | 387,3771,3309 | 388,2769,2325 | 390,2390,1973 | 394,3060,2658 | 396,3865,3463 | 398,1891,1493 | 399,556,161 | 401,2061,1672 | 402,4022,3633 | 403,2293,1918 | 405,402,40 | 411,3817,3467 | 412,2881,2535 | 414,3748,3402 | 416,3919,3573 | 420,3737,3395 | 422,419,77 | 423,2444,2107 | 425,3920,3586 | 428,3925,3599 | 429,2622,2302 | 430,1497,1177 | 431,1600,1280 | 432,686,366 | 434,2140,1846 | 435,1236,942 | 436,3326,3032 | 438,2454,2172 | 439,3741,3469 | 440,658,389 | 441,905,661 | 445,1572,1378 | 446,1235,1050 | 447,231,50 | 448,2848,2683 | 449,1625,1462 | 450,2749,2604 | 451,3414,3276 | 452,3976,3838 | 453,567,429 | 454,3679,3541 | 455,1763,1625 | 456,4018,3890 | 457,1347,1219 | 458,1039,917 | 459,237,116 | 460,3819,3698 | 461,145,24 | 462,4054,3933 | 464,156,35 | 465,1685,1564 | 466,1114,993 | 467,1826,1711 | 468,164,57 | 469,1609,1502 | 470,127,22 | 472,1497,1402 | 473,176,81 | 474,3950,3858 | 475,339,260 | 476,84,12 | 477,1120,1058 | 478,3368,3321 | 479,143,103 | 480,3768,3732 | 481,3961,3925 | 482,3902,3866 | 483,1739,1703 | 484,3936,3909 | 485,349,341 | 486,1506,1502

BATCH_RAW_INFO | 346,1708,967 | 350,2442,1744 | 353,2873,2214 | 363,3787,3209 | 364,1427,849 | 367,1889,1324 | 370,2986,2451 | 371,564,38 | 375,3740,3242 | 379,2590,2116 | 380,2177,1712 | 381,3885,3420 | 383,4069,3606 | 387,3772,3309 | 388,2770,2325 | 390,2391,1973 | 394,3061,2658 | 396,3866,3463 | 398,1892,1493 | 399,557,161 | 401,2062,1672 | 402,4023,3633 | 403,2294,1918 | 405,403,40 | 411,3818,3467 | 412,2882,2535 | 414,3749,3402 | 416,3920,3573 | 420,3738,3395 | 422,420,77 | 423,2445,2107 | 425,3921,3586 | 428,3926,3599 | 429,2623,2302 | 430,1498,1177 | 431,1601,1280 | 432,687,366 | 434,2141,1846 | 435,1237,942 | 436,3327,3032 | 438,2455,2172 | 439,3742,3469 | 440,659,389 | 441,906,661 | 445,1573,1378 | 446,1236,1050 | 447,232,50 | 448,2849,2683 | 449,1626,1462 | 450,2750,2604 | 451,3415,3276 | 452,3977,3838 | 453,568,429 | 454,3680,3541 | 455,1764,1625 | 456,4019,3890 | 457,1348,1219 | 458,1040,917 | 459,238,116 | 460,3820,3698 | 461,146,24 | 462,4055,3933 | 464,157,35 | 465,1686,1564 | 466,1115,993 | 467,1827,1711 | 468,165,57 | 469,1610,1502 | 470,128,22 | 472,1498,1402 | 473,177,81 | 474,3951,3858 | 475,340,260 | 476,85,12 | 477,1121,1058 | 478,3369,3321 | 479,144,103 | 480,3769,3732 | 481,3962,3925 | 482,3903,3866 | 483,1740,1703 | 484,3937,3909 | 485,350,341 | 486,1507,1502

BATCH_RAW_INFO | 346,1709,967 | 350,2443,1744 | 353,2874,2214 | 363,3788,3209 | 364,1428,849 | 367,1890,1324 | 370,2987,2451 | 371,565,38 | 375,3741,3242 | 379,2591,2116 | 380,2178,1712 | 381,3886,3420 | 383,4070,3606 | 387,3773,3309 | 388,2771,2325 | 390,2392,1973 | 394,3062,2658 | 396,3867,3463 | 398,1893,1493 | 399,558,161 | 401,2063,1672 | 402,4024,3633 | 403,2295,1918 | 405,404,40 | 411,3819,3467 | 412,2883,2535 | 414,3750,3402 | 416,3921,3573 | 420,3739,3395 | 422,421,77 | 423,2446,2107 | 425,3922,3586 | 428,3927,3599 | 429,2624,2302 | 430,1499,1177 | 431,1602,1280 | 432,688,366 | 434,2142,1846 | 435,1238,942 | 436,3328,3032 | 438,2456,2172 | 439,3743,3469 | 440,660,389 | 441,907,661 | 445,1574,1378 | 446,1237,1050 | 447,233,50 | 448,2850,2683 | 449,1627,1462 | 450,2751,2604 | 451,3416,3276 | 452,3978,3838 | 453,569,429 | 454,3681,3541 | 455,1765,1625 | 456,4020,3890 | 457,1349,1219 | 458,1041,917 | 459,239,116 | 460,3821,3698 | 461,147,24 | 462,4056,3933 | 464,158,35 | 465,1687,1564 | 466,1116,993 | 467,1828,1711 | 468,166,57 | 469,1611,1502 | 470,129,22 | 472,1499,1402 | 473,178,81 | 474,3952,3858 | 475,341,260 | 476,86,12 | 477,1122,1058 | 478,3370,3321 | 479,145,103 | 480,3770,3732 | 481,3963,3925 | 482,3904,3866 | 483,1741,1703 | 484,3938,3909 | 485,351,341 | 486,1508,1502

BATCH_RAW_INFO | 346,1710,967 | 350,2444,1744 | 353,2875,2214 | 363,3789,3209 | 364,1429,849 | 367,1891,1324 | 370,2988,2451 | 371,566,38 | 375,3742,3242 | 379,2592,2116 | 380,2179,1712 | 381,3887,3420 | 383,4071,3606 | 387,3774,3309 | 388,2772,2325 | 390,2393,1973 | 394,3063,2658 | 396,3868,3463 | 398,1894,1493 | 399,559,161 | 401,2064,1672 | 402,4025,3633 | 403,2296,1918 | 405,405,40 | 411,3820,3467 | 412,2884,2535 | 414,3751,3402 | 416,3922,3573 | 420,3740,3395 | 422,422,77 | 423,2447,2107 | 425,3923,3586 | 428,3928,3599 | 429,2625,2302 | 430,1500,1177 | 431,1603,1280 | 432,689,366 | 434,2143,1846 | 435,1239,942 | 436,3329,3032 | 438,2457,2172 | 439,3744,3469 | 440,661,389 | 441,908,661 | 445,1575,1378 | 446,1238,1050 | 447,234,50 | 448,2851,2683 | 449,1628,1462 | 450,2752,2604 | 451,3417,3276 | 452,3979,3838 | 453,570,429 | 454,3682,3541 | 455,1766,1625 | 456,4021,3890 | 457,1350,1219 | 458,1042,917 | 459,240,116 | 460,3822,3698 | 461,148,24 | 462,4057,3933 | 464,159,35 | 465,1688,1564 | 466,1117,993 | 467,1829,1711 | 468,167,57 | 469,1612,1502 | 470,130,22 | 472,1500,1402 | 473,179,81 | 474,3953,3858 | 475,342,260 | 476,87,12 | 477,1123,1058 | 478,3371,3321 | 479,146,103 | 480,3771,3732 | 481,3964,3925 | 482,3905,3866 | 483,1742,1703 | 484,3939,3909 | 485,352,341 | 486,1509,1502

BATCH_RAW_INFO | 346,1711,967 | 350,2445,1744 | 353,2876,2214 | 363,3790,3209 | 364,1430,849 | 367,1892,1324 | 370,2989,2451 | 371,567,38 | 375,3743,3242 | 379,2593,2116 | 380,2180,1712 | 381,3888,3420 | 383,4072,3606 | 387,3775,3309 | 388,2773,2325 | 390,2394,1973 | 394,3064,2658 | 396,3869,3463 | 398,1895,1493 | 399,560,161 | 401,2065,1672 | 402,4026,3633 | 403,2297,1918 | 405,406,40 | 411,3821,3467 | 412,2885,2535 | 414,3752,3402 | 416,3923,3573 | 420,3741,3395 | 422,423,77 | 423,2448,2107 | 425,3924,3586 | 428,3929,3599 | 429,2626,2302 | 430,1501,1177 | 431,1604,1280 | 432,690,366 | 434,2144,1846 | 435,1240,942 | 436,3330,3032 | 438,2458,2172 | 439,3745,3469 | 440,662,389 | 441,909,661 | 445,1576,1378 | 446,1239,1050 | 447,235,50 | 448,2852,2683 | 449,1629,1462 | 450,2753,2604 | 451,3418,3276 | 452,3980,3838 | 453,571,429 | 454,3683,3541 | 455,1767,1625 | 456,4022,3890 | 457,1351,1219 | 458,1043,917 | 459,241,116 | 460,3823,3698 | 461,149,24 | 462,4058,3933 | 464,160,35 | 465,1689,1564 | 466,1118,993 | 467,1830,1711 | 468,168,57 | 469,1613,1502 | 470,131,22 | 472,1501,1402 | 473,180,81 | 474,3954,3858 | 475,343,260 | 476,88,12 | 477,1124,1058 | 478,3372,3321 | 479,147,103 | 480,3772,3732 | 481,3965,3925 | 482,3906,3866 | 483,1743,1703 | 484,3940,3909 | 485,353,341 | 486,1510,1502

BATCH_RAW_INFO | 346,1712,967 | 350,2446,1744 | 353,2877,2214 | 363,3791,3209 | 364,1431,849 | 367,1893,1324 | 370,2990,2451 | 371,568,38 | 375,3744,3242 | 379,2594,2116 | 380,2181,1712 | 381,3889,3420 | 383,4073,3606 | 387,3776,3309 | 388,2774,2325 | 390,2395,1973 | 394,3065,2658 | 396,3870,3463 | 398,1896,1493 | 399,561,161 | 401,2066,1672 | 402,4027,3633 | 403,2298,1918 | 405,407,40 | 411,3822,3467 | 412,2886,2535 | 414,3753,3402 | 416,3924,3573 | 420,3742,3395 | 422,424,77 | 423,2449,2107 | 425,3925,3586 | 428,3930,3599 | 429,2627,2302 | 430,1502,1177 | 431,1605,1280 | 432,691,366 | 434,2145,1846 | 435,1241,942 | 436,3331,3032 | 438,2459,2172 | 439,3746,3469 | 440,663,389 | 441,910,661 | 445,1577,1378 | 446,1240,1050 | 447,236,50 | 448,2853,2683 | 449,1630,1462 | 450,2754,2604 | 451,3419,3276 | 452,3981,3838 | 453,572,429 | 454,3684,3541 | 455,1768,1625 | 456,4023,3890 | 457,1352,1219 | 458,1044,917 | 459,242,116 | 460,3824,3698 | 461,150,24 | 462,4059,3933 | 464,161,35 | 465,1690,1564 | 466,1119,993 | 467,1831,1711 | 468,169,57 | 469,1614,1502 | 470,132,22 | 472,1502,1402 | 473,181,81 | 474,3955,3858 | 475,344,260 | 476,89,12 | 477,1125,1058 | 478,3373,3321 | 479,148,103 | 480,3773,3732 | 481,3966,3925 | 482,3907,3866 | 483,1744,1703 | 484,3941,3909 | 485,354,341 | 486,1511,1502

BATCH_RAW_INFO | 346,1713,967 | 350,2447,1744 | 353,2878,2214 | 363,3792,3209 | 364,1432,849 | 367,1894,1324 | 370,2991,2451 | 371,569,38 | 375,3745,3242 | 379,2595,2116 | 380,2182,1712 | 381,3890,3420 | 383,4074,3606 | 387,3777,3309 | 388,2775,2325 | 390,2396,1973 | 394,3066,2658 | 396,3871,3463 | 398,1897,1493 | 399,562,161 | 401,2067,1672 | 402,4028,3633 | 403,2299,1918 | 405,408,40 | 411,3823,3467 | 412,2887,2535 | 414,3754,3402 | 416,3925,3573 | 420,3743,3395 | 422,425,77 | 423,2450,2107 | 425,3926,3586 | 428,3931,3599 | 429,2628,2302 | 430,1503,1177 | 431,1606,1280 | 432,692,366 | 434,2146,1846 | 435,1242,942 | 436,3332,3032 | 438,2460,2172 | 439,3747,3469 | 440,664,389 | 441,911,661 | 445,1578,1378 | 446,1241,1050 | 447,237,50 | 448,2854,2683 | 449,1631,1462 | 450,2755,2604 | 451,3420,3276 | 452,3982,3838 | 453,573,429 | 454,3685,3541 | 455,1769,1625 | 456,4024,3890 | 457,1353,1219 | 458,1045,917 | 459,243,116 | 460,3825,3698 | 461,151,24 | 462,4060,3933 | 464,162,35 | 465,1691,1564 | 466,1120,993 | 467,1832,1711 | 468,170,57 | 469,1615,1502 | 470,133,22 | 472,1503,1402 | 473,182,81 | 474,3956,3858 | 475,345,260 | 476,90,12 | 477,1126,1058 | 478,3374,3321 | 479,149,103 | 480,3774,3732 | 481,3967,3925 | 482,3908,3866 | 483,1745,1703 | 484,3942,3909 | 485,355,341 | 486,1512,1502

BATCH_RAW_INFO | 487,10,9

BATCH_RAW_INFO | 346,1714,967 | 350,2448,1744 | 353,2879,2214 | 363,3793,3209 | 364,1433,849 | 367,1895,1324 | 370,2992,2451 | 371,570,38 | 375,3746,3242 | 379,2596,2116 | 380,2183,1712 | 381,3891,3420 | 383,4075,3606 | 387,3778,3309 | 388,2776,2325 | 390,2397,1973 | 394,3067,2658 | 396,3872,3463 | 398,1898,1493 | 399,563,161 | 401,2068,1672 | 402,4029,3633 | 403,2300,1918 | 405,409,40 | 411,3824,3467 | 412,2888,2535 | 414,3755,3402 | 416,3926,3573 | 420,3744,3395 | 422,426,77 | 423,2451,2107 | 425,3927,3586 | 428,3932,3599 | 429,2629,2302 | 430,1504,1177 | 431,1607,1280 | 432,693,366 | 434,2147,1846 | 435,1243,942 | 436,3333,3032 | 438,2461,2172 | 439,3748,3469 | 440,665,389 | 441,912,661 | 445,1579,1378 | 446,1242,1050 | 447,238,50 | 448,2855,2683 | 449,1632,1462 | 450,2756,2604 | 451,3421,3276 | 452,3983,3838 | 453,574,429 | 454,3686,3541 | 455,1770,1625 | 456,4025,3890 | 457,1354,1219 | 458,1046,917 | 459,244,116 | 460,3826,3698 | 461,152,24 | 462,4061,3933 | 464,163,35 | 465,1692,1564 | 466,1121,993 | 467,1833,1711 | 468,171,57 | 469,1616,1502 | 470,134,22 | 472,1504,1402 | 473,183,81 | 474,3957,3858 | 475,346,260 | 476,91,12 | 477,1127,1058 | 478,3375,3321 | 479,150,103 | 480,3775,3732 | 481,3968,3925 | 482,3909,3866 | 483,1746,1703 | 484,3943,3909 | 485,356,341 | 486,1513,1502 | 487,11,9

BATCH_RAW_INFO | 346,1715,967 | 350,2449,1744 | 353,2880,2214 | 363,3794,3209 | 364,1434,849 | 367,1896,1324 | 370,2993,2451 | 371,571,38 | 375,3747,3242 | 379,2597,2116 | 380,2184,1712 | 381,3892,3420 | 383,4076,3606 | 387,3779,3309 | 388,2777,2325 | 390,2398,1973 | 394,3068,2658 | 396,3873,3463 | 398,1899,1493 | 399,564,161 | 401,2069,1672 | 402,4030,3633 | 403,2301,1918 | 405,410,40 | 411,3825,3467 | 412,2889,2535 | 414,3756,3402 | 416,3927,3573 | 420,3745,3395 | 422,427,77 | 423,2452,2107 | 425,3928,3586 | 428,3933,3599 | 429,2630,2302 | 430,1505,1177 | 431,1608,1280 | 432,694,366 | 434,2148,1846 | 435,1244,942 | 436,3334,3032 | 438,2462,2172 | 439,3749,3469 | 440,666,389 | 441,913,661 | 445,1580,1378 | 446,1243,1050 | 447,239,50 | 448,2856,2683 | 449,1633,1462 | 450,2757,2604 | 451,3422,3276 | 452,3984,3838 | 453,575,429 | 454,3687,3541 | 455,1771,1625 | 456,4026,3890 | 457,1355,1219 | 458,1047,917 | 459,245,116 | 460,3827,3698 | 461,153,24 | 462,4062,3933 | 464,164,35 | 465,1693,1564 | 466,1122,993 | 467,1834,1711 | 468,172,57 | 469,1617,1502 | 472,1505,1402 | 473,184,81 | 474,3958,3858 | 475,347,260 | 476,92,12 | 477,1128,1058 | 478,3376,3321 | 479,151,103 | 480,3776,3732 | 481,3969,3925 | 482,3910,3866 | 483,1747,1703 | 484,3944,3909 | 485,357,341 | 486,1514,1502 | 487,12,9

BATCH_RAW_INFO | 346,1716,967 | 350,2450,1744 | 353,2881,2214 | 363,3795,3209 | 364,1435,849 | 367,1897,1324 | 370,2994,2451 | 371,572,38 | 375,3748,3242 | 379,2598,2116 | 380,2185,1712 | 381,3893,3420 | 383,4077,3606 | 387,3780,3309 | 388,2778,2325 | 390,2399,1973 | 394,3069,2658 | 396,3874,3463 | 398,1900,1493 | 399,565,161 | 401,2070,1672 | 402,4031,3633 | 403,2302,1918 | 405,411,40 | 411,3826,3467 | 412,2890,2535 | 414,3757,3402 | 416,3928,3573 | 420,3746,3395 | 422,428,77 | 423,2453,2107 | 425,3929,3586 | 428,3934,3599 | 429,2631,2302 | 430,1506,1177 | 431,1609,1280 | 432,695,366 | 434,2149,1846 | 435,1245,942 | 436,3335,3032 | 438,2463,2172 | 439,3750,3469 | 440,667,389 | 441,914,661 | 445,1581,1378 | 446,1244,1050 | 447,240,50 | 448,2857,2683 | 449,1634,1462 | 450,2758,2604 | 451,3423,3276 | 452,3985,3838 | 453,576,429 | 454,3688,3541 | 455,1772,1625 | 456,4027,3890 | 457,1356,1219 | 458,1048,917 | 459,246,116 | 460,3828,3698 | 461,154,24 | 462,4063,3933 | 464,165,35 | 465,1694,1564 | 466,1123,993 | 467,1835,1711 | 468,173,57 | 469,1618,1502 | 472,1506,1402 | 473,185,81 | 474,3959,3858 | 475,348,260 | 476,93,12 | 477,1129,1058 | 478,3377,3321 | 479,152,103 | 480,3777,3732 | 481,3970,3925 | 482,3911,3866 | 483,1748,1703 | 484,3945,3909 | 485,358,341 | 486,1515,1502 | 487,13,9

BATCH_RAW_INFO | 346,1717,967 | 350,2451,1744 | 353,2882,2214 | 363,3796,3209 | 364,1436,849 | 367,1898,1324 | 370,2995,2451 | 371,573,38 | 375,3749,3242 | 379,2599,2116 | 380,2186,1712 | 381,3894,3420 | 383,4078,3606 | 387,3781,3309 | 388,2779,2325 | 390,2400,1973 | 394,3070,2658 | 396,3875,3463 | 398,1901,1493 | 399,566,161 | 401,2071,1672 | 402,4032,3633 | 403,2303,1918 | 405,412,40 | 411,3827,3467 | 412,2891,2535 | 414,3758,3402 | 416,3929,3573 | 420,3747,3395 | 422,429,77 | 423,2454,2107 | 425,3930,3586 | 428,3935,3599 | 429,2632,2302 | 430,1507,1177 | 431,1610,1280 | 432,696,366 | 434,2150,1846 | 435,1246,942 | 436,3336,3032 | 438,2464,2172 | 439,3751,3469 | 440,668,389 | 441,915,661 | 445,1582,1378 | 446,1245,1050 | 447,241,50 | 448,2858,2683 | 449,1635,1462 | 450,2759,2604 | 451,3424,3276 | 452,3986,3838 | 453,577,429 | 454,3689,3541 | 455,1773,1625 | 456,4028,3890 | 457,1357,1219 | 458,1049,917 | 459,247,116 | 460,3829,3698 | 461,155,24 | 462,4064,3933 | 464,166,35 | 465,1695,1564 | 466,1124,993 | 467,1836,1711 | 468,174,57 | 469,1619,1502 | 472,1507,1402 | 473,186,81 | 474,3960,3858 | 475,349,260 | 476,94,12 | 477,1130,1058 | 478,3378,3321 | 479,153,103 | 480,3778,3732 | 481,3971,3925 | 482,3912,3866 | 483,1749,1703 | 484,3946,3909 | 485,359,341 | 486,1516,1502 | 487,14,9

BATCH_RAW_INFO | 346,1718,967 | 350,2452,1744 | 353,2883,2214 | 363,3797,3209 | 364,1437,849 | 367,1899,1324 | 370,2996,2451 | 371,574,38 | 375,3750,3242 | 379,2600,2116 | 380,2187,1712 | 381,3895,3420 | 383,4079,3606 | 387,3782,3309 | 388,2780,2325 | 390,2401,1973 | 394,3071,2658 | 396,3876,3463 | 398,1902,1493 | 399,567,161 | 401,2072,1672 | 402,4033,3633 | 403,2304,1918 | 405,413,40 | 411,3828,3467 | 412,2892,2535 | 414,3759,3402 | 416,3930,3573 | 420,3748,3395 | 422,430,77 | 423,2455,2107 | 425,3931,3586 | 428,3936,3599 | 429,2633,2302 | 430,1508,1177 | 431,1611,1280 | 432,697,366 | 434,2151,1846 | 435,1247,942 | 436,3337,3032 | 438,2465,2172 | 439,3752,3469 | 440,669,389 | 441,916,661 | 445,1583,1378 | 446,1246,1050 | 447,242,50 | 448,2859,2683 | 449,1636,1462 | 450,2760,2604 | 451,3425,3276 | 452,3987,3838 | 453,578,429 | 454,3690,3541 | 455,1774,1625 | 456,4029,3890 | 457,1358,1219 | 458,1050,917 | 459,248,116 | 460,3830,3698 | 461,156,24 | 462,4065,3933 | 464,167,35 | 465,1696,1564 | 466,1125,993 | 467,1837,1711 | 468,175,57 | 469,1620,1502 | 472,1508,1402 | 473,187,81 | 474,3961,3858 | 475,350,260 | 476,95,12 | 477,1131,1058 | 478,3379,3321 | 479,154,103 | 480,3779,3732 | 481,3972,3925 | 482,3913,3866 | 483,1750,1703 | 484,3947,3909 | 485,360,341 | 486,1517,1502 | 487,15,9

BATCH_RAW_INFO | 346,1719,967 | 350,2453,1744 | 353,2884,2214 | 363,3798,3209 | 364,1438,849 | 367,1900,1324 | 370,2997,2451 | 371,575,38 | 375,3751,3242 | 379,2601,2116 | 380,2188,1712 | 381,3896,3420 | 383,4080,3606 | 387,3783,3309 | 388,2781,2325 | 390,2402,1973 | 394,3072,2658 | 396,3877,3463 | 398,1903,1493 | 399,568,161 | 401,2073,1672 | 402,4034,3633 | 403,2305,1918 | 405,414,40 | 411,3829,3467 | 412,2893,2535 | 414,3760,3402 | 416,3931,3573 | 420,3749,3395 | 422,431,77 | 423,2456,2107 | 425,3932,3586 | 428,3937,3599 | 429,2634,2302 | 430,1509,1177 | 431,1612,1280 | 432,698,366 | 434,2152,1846 | 435,1248,942 | 436,3338,3032 | 438,2466,2172 | 439,3753,3469 | 440,670,389 | 441,917,661 | 445,1584,1378 | 446,1247,1050 | 447,243,50 | 448,2860,2683 | 449,1637,1462 | 450,2761,2604 | 451,3426,3276 | 452,3988,3838 | 453,579,429 | 454,3691,3541 | 455,1775,1625 | 456,4030,3890 | 457,1359,1219 | 458,1051,917 | 459,249,116 | 460,3831,3698 | 461,157,24 | 462,4066,3933 | 464,168,35 | 465,1697,1564 | 466,1126,993 | 467,1838,1711 | 468,176,57 | 469,1621,1502 | 472,1509,1402 | 473,188,81 | 474,3962,3858 | 475,351,260 | 476,96,12 | 477,1132,1058 | 478,3380,3321 | 479,155,103 | 480,3780,3732 | 481,3973,3925 | 482,3914,3866 | 483,1751,1703 | 484,3948,3909 | 485,361,341 | 486,1518,1502 | 487,16,9

BATCH_RAW_INFO | 488,1564,1563

BATCH_RAW_INFO | 346,1720,967 | 350,2454,1744 | 353,2885,2214 | 363,3799,3209 | 364,1439,849 | 367,1901,1324 | 370,2998,2451 | 371,576,38 | 375,3752,3242 | 379,2602,2116 | 380,2189,1712 | 381,3897,3420 | 383,4081,3606 | 387,3784,3309 | 388,2782,2325 | 390,2403,1973 | 394,3073,2658 | 396,3878,3463 | 398,1904,1493 | 399,569,161 | 401,2074,1672 | 402,4035,3633 | 403,2306,1918 | 405,415,40 | 411,3830,3467 | 412,2894,2535 | 414,3761,3402 | 416,3932,3573 | 420,3750,3395 | 422,432,77 | 423,2457,2107 | 425,3933,3586 | 428,3938,3599 | 429,2635,2302 | 430,1510,1177 | 431,1613,1280 | 432,699,366 | 434,2153,1846 | 435,1249,942 | 436,3339,3032 | 438,2467,2172 | 439,3754,3469 | 440,671,389 | 441,918,661 | 445,1585,1378 | 446,1248,1050 | 447,244,50 | 448,2861,2683 | 449,1638,1462 | 450,2762,2604 | 451,3427,3276 | 452,3989,3838 | 453,580,429 | 454,3692,3541 | 455,1776,1625 | 456,4031,3890 | 457,1360,1219 | 458,1052,917 | 459,250,116 | 460,3832,3698 | 461,158,24 | 462,4067,3933 | 464,169,35 | 465,1698,1564 | 466,1127,993 | 467,1839,1711 | 468,177,57 | 469,1622,1502 | 472,1510,1402 | 473,189,81 | 474,3963,3858 | 475,352,260 | 476,97,12 | 477,1133,1058 | 478,3381,3321 | 479,156,103 | 480,3781,3732 | 481,3974,3925 | 482,3915,3866 | 483,1752,1703 | 484,3949,3909 | 485,362,341 | 486,1519,1502 | 487,17,9 | 488,1565,1563

BATCH_RAW_INFO | 346,1721,967 | 350,2455,1744 | 353,2886,2214 | 363,3800,3209 | 364,1440,849 | 367,1902,1324 | 370,2999,2451 | 371,577,38 | 375,3753,3242 | 379,2603,2116 | 380,2190,1712 | 381,3898,3420 | 383,4082,3606 | 387,3785,3309 | 388,2783,2325 | 390,2404,1973 | 394,3074,2658 | 396,3879,3463 | 398,1905,1493 | 399,570,161 | 401,2075,1672 | 402,4036,3633 | 403,2307,1918 | 405,416,40 | 411,3831,3467 | 412,2895,2535 | 414,3762,3402 | 416,3933,3573 | 420,3751,3395 | 422,433,77 | 423,2458,2107 | 425,3934,3586 | 428,3939,3599 | 429,2636,2302 | 430,1511,1177 | 431,1614,1280 | 432,700,366 | 434,2154,1846 | 435,1250,942 | 436,3340,3032 | 438,2468,2172 | 439,3755,3469 | 440,672,389 | 441,919,661 | 445,1586,1378 | 446,1249,1050 | 447,245,50 | 448,2862,2683 | 449,1639,1462 | 450,2763,2604 | 451,3428,3276 | 452,3990,3838 | 453,581,429 | 454,3693,3541 | 455,1777,1625 | 456,4032,3890 | 457,1361,1219 | 458,1053,917 | 459,251,116 | 460,3833,3698 | 461,159,24 | 462,4068,3933 | 464,170,35 | 465,1699,1564 | 466,1128,993 | 467,1840,1711 | 468,178,57 | 469,1623,1502 | 472,1511,1402 | 473,190,81 | 474,3964,3858 | 475,353,260 | 476,98,12 | 477,1134,1058 | 478,3382,3321 | 479,157,103 | 480,3782,3732 | 481,3975,3925 | 482,3916,3866 | 483,1753,1703 | 484,3950,3909 | 485,363,341 | 486,1520,1502 | 487,18,9 | 488,1566,1563

BATCH_RAW_INFO | 346,1722,967 | 350,2456,1744 | 353,2887,2214 | 363,3801,3209 | 364,1441,849 | 367,1903,1324 | 370,3000,2451 | 371,578,38 | 375,3754,3242 | 379,2604,2116 | 380,2191,1712 | 381,3899,3420 | 383,4083,3606 | 387,3786,3309 | 388,2784,2325 | 390,2405,1973 | 394,3075,2658 | 396,3880,3463 | 398,1906,1493 | 399,571,161 | 401,2076,1672 | 402,4037,3633 | 403,2308,1918 | 405,417,40 | 411,3832,3467 | 412,2896,2535 | 414,3763,3402 | 416,3934,3573 | 420,3752,3395 | 422,434,77 | 423,2459,2107 | 425,3935,3586 | 428,3940,3599 | 429,2637,2302 | 430,1512,1177 | 431,1615,1280 | 432,701,366 | 434,2155,1846 | 435,1251,942 | 436,3341,3032 | 438,2469,2172 | 439,3756,3469 | 440,673,389 | 441,920,661 | 445,1587,1378 | 446,1250,1050 | 447,246,50 | 448,2863,2683 | 449,1640,1462 | 450,2764,2604 | 451,3429,3276 | 452,3991,3838 | 453,582,429 | 454,3694,3541 | 455,1778,1625 | 456,4033,3890 | 457,1362,1219 | 458,1054,917 | 459,252,116 | 460,3834,3698 | 461,160,24 | 462,4069,3933 | 464,171,35 | 465,1700,1564 | 466,1129,993 | 467,1841,1711 | 468,179,57 | 469,1624,1502 | 472,1512,1402 | 473,191,81 | 474,3965,3858 | 475,354,260 | 476,99,12 | 477,1135,1058 | 478,3383,3321 | 479,158,103 | 480,3783,3732 | 481,3976,3925 | 482,3917,3866 | 483,1754,1703 | 484,3951,3909 | 485,364,341 | 486,1521,1502 | 487,19,9 | 488,1567,1563

BATCH_RAW_INFO | 346,1723,967 | 350,2457,1744 | 353,2888,2214 | 363,3802,3209 | 364,1442,849 | 367,1904,1324 | 370,3001,2451 | 371,579,38 | 375,3755,3242 | 379,2605,2116 | 380,2192,1712 | 381,3900,3420 | 383,4084,3606 | 387,3787,3309 | 388,2785,2325 | 390,2406,1973 | 394,3076,2658 | 396,3881,3463 | 398,1907,1493 | 399,572,161 | 401,2077,1672 | 402,4038,3633 | 403,2309,1918 | 405,418,40 | 411,3833,3467 | 412,2897,2535 | 414,3764,3402 | 416,3935,3573 | 420,3753,3395 | 422,435,77 | 423,2460,2107 | 425,3936,3586 | 428,3941,3599 | 429,2638,2302 | 430,1513,1177 | 431,1616,1280 | 432,702,366 | 434,2156,1846 | 435,1252,942 | 436,3342,3032 | 438,2470,2172 | 439,3757,3469 | 440,674,389 | 441,921,661 | 445,1588,1378 | 446,1251,1050 | 447,247,50 | 448,2864,2683 | 449,1641,1462 | 450,2765,2604 | 451,3430,3276 | 452,3992,3838 | 453,583,429 | 454,3695,3541 | 455,1779,1625 | 456,4034,3890 | 457,1363,1219 | 458,1055,917 | 459,253,116 | 460,3835,3698 | 461,161,24 | 462,4070,3933 | 464,172,35 | 465,1701,1564 | 466,1130,993 | 467,1842,1711 | 468,180,57 | 469,1625,1502 | 472,1513,1402 | 473,192,81 | 474,3966,3858 | 475,355,260 | 476,100,12 | 477,1136,1058 | 478,3384,3321 | 479,159,103 | 480,3784,3732 | 481,3977,3925 | 482,3918,3866 | 483,1755,1703 | 484,3952,3909 | 485,365,341 | 486,1522,1502 | 487,20,9 | 488,1568,1563

BATCH_RAW_INFO | 346,1724,967 | 350,2458,1744 | 353,2889,2214 | 363,3803,3209 | 364,1443,849 | 367,1905,1324 | 370,3002,2451 | 371,580,38 | 375,3756,3242 | 379,2606,2116 | 380,2193,1712 | 381,3901,3420 | 383,4085,3606 | 387,3788,3309 | 388,2786,2325 | 390,2407,1973 | 394,3077,2658 | 396,3882,3463 | 398,1908,1493 | 399,573,161 | 401,2078,1672 | 402,4039,3633 | 403,2310,1918 | 405,419,40 | 411,3834,3467 | 412,2898,2535 | 414,3765,3402 | 416,3936,3573 | 420,3754,3395 | 422,436,77 | 423,2461,2107 | 425,3937,3586 | 428,3942,3599 | 429,2639,2302 | 430,1514,1177 | 431,1617,1280 | 432,703,366 | 434,2157,1846 | 435,1253,942 | 436,3343,3032 | 438,2471,2172 | 439,3758,3469 | 440,675,389 | 441,922,661 | 445,1589,1378 | 446,1252,1050 | 447,248,50 | 448,2865,2683 | 449,1642,1462 | 450,2766,2604 | 451,3431,3276 | 452,3993,3838 | 453,584,429 | 454,3696,3541 | 455,1780,1625 | 456,4035,3890 | 457,1364,1219 | 458,1056,917 | 459,254,116 | 460,3836,3698 | 461,162,24 | 462,4071,3933 | 464,173,35 | 465,1702,1564 | 466,1131,993 | 467,1843,1711 | 468,181,57 | 469,1626,1502 | 472,1514,1402 | 473,193,81 | 474,3967,3858 | 475,356,260 | 476,101,12 | 477,1137,1058 | 478,3385,3321 | 479,160,103 | 480,3785,3732 | 481,3978,3925 | 482,3919,3866 | 483,1756,1703 | 484,3953,3909 | 485,366,341 | 486,1523,1502 | 487,21,9 | 488,1569,1563

BATCH_RAW_INFO | 489,15,14

BATCH_RAW_INFO | 346,1725,967 | 350,2459,1744 | 353,2890,2214 | 363,3804,3209 | 364,1444,849 | 367,1906,1324 | 370,3003,2451 | 371,581,38 | 375,3757,3242 | 379,2607,2116 | 380,2194,1712 | 381,3902,3420 | 383,4086,3606 | 387,3789,3309 | 388,2787,2325 | 390,2408,1973 | 394,3078,2658 | 396,3883,3463 | 398,1909,1493 | 399,574,161 | 401,2079,1672 | 402,4040,3633 | 403,2311,1918 | 405,420,40 | 411,3835,3467 | 412,2899,2535 | 414,3766,3402 | 416,3937,3573 | 420,3755,3395 | 422,437,77 | 423,2462,2107 | 425,3938,3586 | 428,3943,3599 | 429,2640,2302 | 430,1515,1177 | 431,1618,1280 | 432,704,366 | 434,2158,1846 | 435,1254,942 | 436,3344,3032 | 438,2472,2172 | 439,3759,3469 | 440,676,389 | 441,923,661 | 445,1590,1378 | 446,1253,1050 | 447,249,50 | 448,2866,2683 | 449,1643,1462 | 450,2767,2604 | 451,3432,3276 | 452,3994,3838 | 453,585,429 | 454,3697,3541 | 455,1781,1625 | 456,4036,3890 | 457,1365,1219 | 458,1057,917 | 459,255,116 | 460,3837,3698 | 461,163,24 | 462,4072,3933 | 464,174,35 | 465,1703,1564 | 466,1132,993 | 467,1844,1711 | 468,182,57 | 469,1627,1502 | 472,1515,1402 | 473,194,81 | 474,3968,3858 | 475,357,260 | 476,102,12 | 477,1138,1058 | 478,3386,3321 | 479,161,103 | 480,3786,3732 | 481,3979,3925 | 482,3920,3866 | 483,1757,1703 | 484,3954,3909 | 485,367,341 | 486,1524,1502 | 487,22,9 | 488,1570,1563 | 489,16,14

BATCH_RAW_INFO | 346,1726,967 | 350,2460,1744 | 353,2891,2214 | 363,3805,3209 | 364,1445,849 | 367,1907,1324 | 370,3004,2451 | 371,582,38 | 375,3758,3242 | 379,2608,2116 | 380,2195,1712 | 381,3903,3420 | 383,4087,3606 | 387,3790,3309 | 388,2788,2325 | 390,2409,1973 | 394,3079,2658 | 396,3884,3463 | 398,1910,1493 | 399,575,161 | 401,2080,1672 | 402,4041,3633 | 403,2312,1918 | 405,421,40 | 411,3836,3467 | 412,2900,2535 | 414,3767,3402 | 416,3938,3573 | 420,3756,3395 | 422,438,77 | 423,2463,2107 | 425,3939,3586 | 428,3944,3599 | 429,2641,2302 | 430,1516,1177 | 431,1619,1280 | 432,705,366 | 434,2159,1846 | 435,1255,942 | 436,3345,3032 | 438,2473,2172 | 439,3760,3469 | 440,677,389 | 441,924,661 | 445,1591,1378 | 446,1254,1050 | 447,250,50 | 448,2867,2683 | 449,1644,1462 | 450,2768,2604 | 451,3433,3276 | 452,3995,3838 | 453,586,429 | 454,3698,3541 | 455,1782,1625 | 456,4037,3890 | 457,1366,1219 | 458,1058,917 | 459,256,116 | 460,3838,3698 | 461,164,24 | 462,4073,3933 | 464,175,35 | 465,1704,1564 | 466,1133,993 | 467,1845,1711 | 468,183,57 | 469,1628,1502 | 472,1516,1402 | 473,195,81 | 474,3969,3858 | 475,358,260 | 476,103,12 | 477,1139,1058 | 478,3387,3321 | 479,162,103 | 480,3787,3732 | 481,3980,3925 | 482,3921,3866 | 483,1758,1703 | 484,3955,3909 | 485,368,341 | 486,1525,1502 | 487,23,9 | 488,1571,1563 | 489,17,14

BATCH_RAW_INFO | 490,144,143

BATCH_RAW_INFO | 346,1727,967 | 350,2461,1744 | 353,2892,2214 | 363,3806,3209 | 364,1446,849 | 367,1908,1324 | 370,3005,2451 | 371,583,38 | 375,3759,3242 | 379,2609,2116 | 380,2196,1712 | 381,3904,3420 | 383,4088,3606 | 387,3791,3309 | 388,2789,2325 | 390,2410,1973 | 394,3080,2658 | 396,3885,3463 | 398,1911,1493 | 399,576,161 | 401,2081,1672 | 402,4042,3633 | 403,2313,1918 | 405,422,40 | 411,3837,3467 | 412,2901,2535 | 414,3768,3402 | 416,3939,3573 | 420,3757,3395 | 422,439,77 | 423,2464,2107 | 425,3940,3586 | 428,3945,3599 | 429,2642,2302 | 430,1517,1177 | 431,1620,1280 | 432,706,366 | 434,2160,1846 | 435,1256,942 | 436,3346,3032 | 438,2474,2172 | 439,3761,3469 | 440,678,389 | 441,925,661 | 445,1592,1378 | 446,1255,1050 | 447,251,50 | 448,2868,2683 | 449,1645,1462 | 450,2769,2604 | 451,3434,3276 | 452,3996,3838 | 453,587,429 | 454,3699,3541 | 455,1783,1625 | 456,4038,3890 | 457,1367,1219 | 458,1059,917 | 459,257,116 | 460,3839,3698 | 461,165,24 | 462,4074,3933 | 464,176,35 | 465,1705,1564 | 466,1134,993 | 467,1846,1711 | 468,184,57 | 469,1629,1502 | 472,1517,1402 | 473,196,81 | 474,3970,3858 | 475,359,260 | 476,104,12 | 477,1140,1058 | 478,3388,3321 | 479,163,103 | 480,3788,3732 | 481,3981,3925 | 482,3922,3866 | 483,1759,1703 | 484,3956,3909 | 485,369,341 | 486,1526,1502 | 487,24,9 | 488,1572,1563 | 489,18,14 | 490,145,143

BATCH_RAW_INFO | 491,929,928

BATCH_RAW_INFO | 346,1728,967 | 350,2462,1744 | 353,2893,2214 | 363,3807,3209 | 364,1447,849 | 367,1909,1324 | 370,3006,2451 | 371,584,38 | 375,3760,3242 | 379,2610,2116 | 380,2197,1712 | 381,3905,3420 | 383,4089,3606 | 387,3792,3309 | 388,2790,2325 | 390,2411,1973 | 394,3081,2658 | 396,3886,3463 | 398,1912,1493 | 399,577,161 | 401,2082,1672 | 402,4043,3633 | 403,2314,1918 | 405,423,40 | 411,3838,3467 | 412,2902,2535 | 414,3769,3402 | 416,3940,3573 | 420,3758,3395 | 422,440,77 | 423,2465,2107 | 425,3941,3586 | 428,3946,3599 | 429,2643,2302 | 430,1518,1177 | 431,1621,1280 | 432,707,366 | 434,2161,1846 | 435,1257,942 | 436,3347,3032 | 438,2475,2172 | 439,3762,3469 | 440,679,389 | 441,926,661 | 445,1593,1378 | 446,1256,1050 | 447,252,50 | 448,2869,2683 | 449,1646,1462 | 450,2770,2604 | 451,3435,3276 | 452,3997,3838 | 453,588,429 | 454,3700,3541 | 455,1784,1625 | 456,4039,3890 | 457,1368,1219 | 458,1060,917 | 459,258,116 | 460,3840,3698 | 461,166,24 | 462,4075,3933 | 464,177,35 | 465,1706,1564 | 466,1135,993 | 467,1847,1711 | 468,185,57 | 469,1630,1502 | 472,1518,1402 | 473,197,81 | 474,3971,3858 | 475,360,260 | 476,105,12 | 477,1141,1058 | 478,3389,3321 | 479,164,103 | 480,3789,3732 | 481,3982,3925 | 482,3923,3866 | 483,1760,1703 | 484,3957,3909 | 485,370,341 | 486,1527,1502 | 487,25,9 | 488,1573,1563 | 489,19,14 | 490,146,143 | 491,930,928

BATCH_RAW_INFO | 346,1729,967 | 350,2463,1744 | 353,2894,2214 | 363,3808,3209 | 364,1448,849 | 367,1910,1324 | 370,3007,2451 | 371,585,38 | 375,3761,3242 | 379,2611,2116 | 380,2198,1712 | 381,3906,3420 | 383,4090,3606 | 387,3793,3309 | 388,2791,2325 | 390,2412,1973 | 394,3082,2658 | 396,3887,3463 | 398,1913,1493 | 399,578,161 | 401,2083,1672 | 402,4044,3633 | 403,2315,1918 | 405,424,40 | 411,3839,3467 | 412,2903,2535 | 414,3770,3402 | 416,3941,3573 | 420,3759,3395 | 422,441,77 | 423,2466,2107 | 425,3942,3586 | 428,3947,3599 | 429,2644,2302 | 430,1519,1177 | 431,1622,1280 | 432,708,366 | 434,2162,1846 | 435,1258,942 | 436,3348,3032 | 438,2476,2172 | 439,3763,3469 | 440,680,389 | 441,927,661 | 445,1594,1378 | 446,1257,1050 | 447,253,50 | 448,2870,2683 | 449,1647,1462 | 450,2771,2604 | 451,3436,3276 | 452,3998,3838 | 453,589,429 | 454,3701,3541 | 455,1785,1625 | 456,4040,3890 | 457,1369,1219 | 458,1061,917 | 459,259,116 | 460,3841,3698 | 461,167,24 | 462,4076,3933 | 464,178,35 | 465,1707,1564 | 466,1136,993 | 467,1848,1711 | 468,186,57 | 469,1631,1502 | 472,1519,1402 | 473,198,81 | 474,3972,3858 | 475,361,260 | 476,106,12 | 477,1142,1058 | 478,3390,3321 | 479,165,103 | 480,3790,3732 | 481,3983,3925 | 482,3924,3866 | 483,1761,1703 | 484,3958,3909 | 485,371,341 | 486,1528,1502 | 487,26,9 | 488,1574,1563 | 489,20,14 | 490,147,143 | 491,931,928

BATCH_RAW_INFO | 346,1730,967 | 350,2464,1744 | 353,2895,2214 | 363,3809,3209 | 364,1449,849 | 367,1911,1324 | 370,3008,2451 | 371,586,38 | 375,3762,3242 | 379,2612,2116 | 380,2199,1712 | 381,3907,3420 | 383,4091,3606 | 387,3794,3309 | 388,2792,2325 | 390,2413,1973 | 396,3888,3463 | 398,1914,1493 | 399,579,161 | 401,2084,1672 | 402,4045,3633 | 403,2316,1918 | 405,425,40 | 411,3840,3467 | 412,2904,2535 | 414,3771,3402 | 416,3942,3573 | 420,3760,3395 | 422,442,77 | 423,2467,2107 | 425,3943,3586 | 428,3948,3599 | 429,2645,2302 | 430,1520,1177 | 431,1623,1280 | 432,709,366 | 434,2163,1846 | 435,1259,942 | 436,3349,3032 | 438,2477,2172 | 439,3764,3469 | 440,681,389 | 441,928,661 | 445,1595,1378 | 446,1258,1050 | 447,254,50 | 448,2871,2683 | 449,1648,1462 | 450,2772,2604 | 451,3437,3276 | 452,3999,3838 | 453,590,429 | 454,3702,3541 | 455,1786,1625 | 456,4041,3890 | 457,1370,1219 | 458,1062,917 | 459,260,116 | 460,3842,3698 | 461,168,24 | 464,179,35 | 465,1708,1564 | 466,1137,993 | 467,1849,1711 | 468,187,57 | 469,1632,1502 | 472,1520,1402 | 473,199,81 | 474,3973,3858 | 475,362,260 | 476,107,12 | 477,1143,1058 | 478,3391,3321 | 479,166,103 | 480,3791,3732 | 481,3984,3925 | 482,3925,3866 | 483,1762,1703 | 484,3959,3909 | 485,372,341 | 486,1529,1502 | 487,27,9 | 488,1575,1563 | 489,21,14 | 490,148,143 | 491,932,928

BATCH_RAW_INFO | 492,4079,4078

BATCH_RAW_INFO | 493,1188,1187

BATCH_RAW_INFO | 494,548,547

BATCH_RAW_INFO | 346,1731,967 | 350,2465,1744 | 353,2896,2214 | 363,3810,3209 | 364,1450,849 | 367,1912,1324 | 370,3009,2451 | 371,587,38 | 375,3763,3242 | 379,2613,2116 | 380,2200,1712 | 381,3908,3420 | 383,4092,3606 | 387,3795,3309 | 388,2793,2325 | 390,2414,1973 | 396,3889,3463 | 398,1915,1493 | 399,580,161 | 401,2085,1672 | 402,4046,3633 | 403,2317,1918 | 405,426,40 | 411,3841,3467 | 412,2905,2535 | 414,3772,3402 | 416,3943,3573 | 420,3761,3395 | 422,443,77 | 423,2468,2107 | 425,3944,3586 | 428,3949,3599 | 429,2646,2302 | 430,1521,1177 | 431,1624,1280 | 432,710,366 | 434,2164,1846 | 435,1260,942 | 436,3350,3032 | 438,2478,2172 | 439,3765,3469 | 440,682,389 | 441,929,661 | 445,1596,1378 | 446,1259,1050 | 447,255,50 | 448,2872,2683 | 449,1649,1462 | 450,2773,2604 | 451,3438,3276 | 452,4000,3838 | 453,591,429 | 454,3703,3541 | 455,1787,1625 | 456,4042,3890 | 457,1371,1219 | 458,1063,917 | 459,261,116 | 460,3843,3698 | 461,169,24 | 464,180,35 | 465,1709,1564 | 466,1138,993 | 467,1850,1711 | 468,188,57 | 469,1633,1502 | 472,1521,1402 | 473,200,81 | 474,3974,3858 | 475,363,260 | 476,108,12 | 477,1144,1058 | 478,3392,3321 | 479,167,103 | 480,3792,3732 | 481,3985,3925 | 482,3926,3866 | 483,1763,1703 | 484,3960,3909 | 485,373,341 | 486,1530,1502 | 487,28,9 | 488,1576,1563 | 489,22,14 | 490,149,143 | 491,933,928 | 492,4080,4078 | 493,1189,1187 | 494,549,547

BATCH_RAW_INFO | 346,1732,967 | 350,2466,1744 | 353,2897,2214 | 363,3811,3209 | 364,1451,849 | 367,1913,1324 | 370,3010,2451 | 371,588,38 | 375,3764,3242 | 379,2614,2116 | 380,2201,1712 | 381,3909,3420 | 383,4093,3606 | 387,3796,3309 | 388,2794,2325 | 390,2415,1973 | 396,3890,3463 | 398,1916,1493 | 399,581,161 | 401,2086,1672 | 402,4047,3633 | 403,2318,1918 | 405,427,40 | 411,3842,3467 | 412,2906,2535 | 414,3773,3402 | 416,3944,3573 | 420,3762,3395 | 422,444,77 | 423,2469,2107 | 425,3945,3586 | 428,3950,3599 | 429,2647,2302 | 430,1522,1177 | 431,1625,1280 | 432,711,366 | 434,2165,1846 | 435,1261,942 | 436,3351,3032 | 438,2479,2172 | 439,3766,3469 | 440,683,389 | 441,930,661 | 445,1597,1378 | 446,1260,1050 | 447,256,50 | 448,2873,2683 | 449,1650,1462 | 450,2774,2604 | 451,3439,3276 | 452,4001,3838 | 453,592,429 | 454,3704,3541 | 455,1788,1625 | 456,4043,3890 | 457,1372,1219 | 458,1064,917 | 459,262,116 | 460,3844,3698 | 461,170,24 | 464,181,35 | 465,1710,1564 | 466,1139,993 | 467,1851,1711 | 468,189,57 | 469,1634,1502 | 472,1522,1402 | 473,201,81 | 474,3975,3858 | 475,364,260 | 476,109,12 | 477,1145,1058 | 478,3393,3321 | 479,168,103 | 480,3793,3732 | 481,3986,3925 | 482,3927,3866 | 483,1764,1703 | 484,3961,3909 | 485,374,341 | 486,1531,1502 | 487,29,9 | 488,1577,1563 | 489,23,14 | 490,150,143 | 491,934,928 | 492,4081,4078 | 493,1190,1187 | 494,550,547

BATCH_RAW_INFO | 346,1733,967 | 350,2467,1744 | 353,2898,2214 | 363,3812,3209 | 364,1452,849 | 367,1914,1324 | 370,3011,2451 | 371,589,38 | 375,3765,3242 | 379,2615,2116 | 380,2202,1712 | 381,3910,3420 | 383,4094,3606 | 387,3797,3309 | 388,2795,2325 | 390,2416,1973 | 396,3891,3463 | 398,1917,1493 | 399,582,161 | 401,2087,1672 | 402,4048,3633 | 403,2319,1918 | 405,428,40 | 411,3843,3467 | 412,2907,2535 | 414,3774,3402 | 416,3945,3573 | 420,3763,3395 | 422,445,77 | 423,2470,2107 | 425,3946,3586 | 428,3951,3599 | 429,2648,2302 | 430,1523,1177 | 431,1626,1280 | 432,712,366 | 434,2166,1846 | 435,1262,942 | 436,3352,3032 | 438,2480,2172 | 439,3767,3469 | 440,684,389 | 441,931,661 | 445,1598,1378 | 446,1261,1050 | 447,257,50 | 448,2874,2683 | 449,1651,1462 | 450,2775,2604 | 451,3440,3276 | 452,4002,3838 | 453,593,429 | 454,3705,3541 | 455,1789,1625 | 456,4044,3890 | 457,1373,1219 | 458,1065,917 | 459,263,116 | 460,3845,3698 | 461,171,24 | 464,182,35 | 465,1711,1564 | 466,1140,993 | 467,1852,1711 | 468,190,57 | 469,1635,1502 | 472,1523,1402 | 473,202,81 | 474,3976,3858 | 475,365,260 | 476,110,12 | 477,1146,1058 | 478,3394,3321 | 479,169,103 | 480,3794,3732 | 481,3987,3925 | 482,3928,3866 | 483,1765,1703 | 484,3962,3909 | 485,375,341 | 486,1532,1502 | 487,30,9 | 488,1578,1563 | 489,24,14 | 490,151,143 | 491,935,928 | 492,4082,4078 | 493,1191,1187 | 494,551,547

BATCH_RAW_INFO | 346,1734,967 | 350,2468,1744 | 353,2899,2214 | 363,3813,3209 | 364,1453,849 | 367,1915,1324 | 370,3012,2451 | 371,590,38 | 375,3766,3242 | 379,2616,2116 | 380,2203,1712 | 381,3911,3420 | 383,4095,3606 | 387,3798,3309 | 388,2796,2325 | 390,2417,1973 | 396,3892,3463 | 399,583,161 | 401,2088,1672 | 402,4049,3633 | 403,2320,1918 | 405,429,40 | 411,3844,3467 | 412,2908,2535 | 414,3775,3402 | 416,3946,3573 | 420,3764,3395 | 422,446,77 | 423,2471,2107 | 425,3947,3586 | 428,3952,3599 | 429,2649,2302 | 430,1524,1177 | 431,1627,1280 | 432,713,366 | 434,2167,1846 | 435,1263,942 | 436,3353,3032 | 438,2481,2172 | 439,3768,3469 | 440,685,389 | 441,932,661 | 445,1599,1378 | 446,1262,1050 | 447,258,50 | 448,2875,2683 | 449,1652,1462 | 450,2776,2604 | 451,3441,3276 | 452,4003,3838 | 453,594,429 | 454,3706,3541 | 455,1790,1625 | 456,4045,3890 | 457,1374,1219 | 458,1066,917 | 459,264,116 | 460,3846,3698 | 461,172,24 | 465,1712,1564 | 466,1141,993 | 467,1853,1711 | 468,191,57 | 469,1636,1502 | 472,1524,1402 | 473,203,81 | 474,3977,3858 | 475,366,260 | 476,111,12 | 477,1147,1058 | 478,3395,3321 | 479,170,103 | 480,3795,3732 | 481,3988,3925 | 482,3929,3866 | 483,1766,1703 | 484,3963,3909 | 485,376,341 | 486,1533,1502 | 487,31,9 | 488,1579,1563 | 489,25,14 | 490,152,143 | 491,936,928 | 492,4083,4078 | 493,1192,1187 | 494,552,547

BATCH_RAW_INFO | 495,1941,1940

BATCH_RAW_INFO | 346,1735,967 | 350,2469,1744 | 353,2900,2214 | 363,3814,3209 | 364,1454,849 | 367,1916,1324 | 370,3013,2451 | 371,591,38 | 375,3767,3242 | 379,2617,2116 | 380,2204,1712 | 381,3912,3420 | 387,3799,3309 | 388,2797,2325 | 390,2418,1973 | 396,3893,3463 | 399,584,161 | 401,2089,1672 | 402,4050,3633 | 403,2321,1918 | 405,430,40 | 411,3845,3467 | 412,2909,2535 | 414,3776,3402 | 416,3947,3573 | 420,3765,3395 | 422,447,77 | 423,2472,2107 | 425,3948,3586 | 428,3953,3599 | 429,2650,2302 | 430,1525,1177 | 431,1628,1280 | 432,714,366 | 434,2168,1846 | 435,1264,942 | 436,3354,3032 | 438,2482,2172 | 439,3769,3469 | 440,686,389 | 441,933,661 | 445,1600,1378 | 446,1263,1050 | 447,259,50 | 448,2876,2683 | 449,1653,1462 | 450,2777,2604 | 451,3442,3276 | 452,4004,3838 | 453,595,429 | 454,3707,3541 | 455,1791,1625 | 456,4046,3890 | 457,1375,1219 | 458,1067,917 | 459,265,116 | 460,3847,3698 | 461,173,24 | 465,1713,1564 | 466,1142,993 | 467,1854,1711 | 468,192,57 | 469,1637,1502 | 472,1525,1402 | 473,204,81 | 474,3978,3858 | 475,367,260 | 476,112,12 | 477,1148,1058 | 478,3396,3321 | 479,171,103 | 480,3796,3732 | 481,3989,3925 | 482,3930,3866 | 483,1767,1703 | 484,3964,3909 | 485,377,341 | 486,1534,1502 | 487,32,9 | 488,1580,1563 | 489,26,14 | 490,153,143 | 491,937,928 | 492,4084,4078 | 493,1193,1187 | 494,553,547 | 495,1942,1940

BATCH_RAW_INFO | 496,3607,3606

BATCH_RAW_INFO | 497,2256,2255

BATCH_RAW_INFO | 498,3624,3623

BATCH_RAW_INFO | 499,170,169

BATCH_RAW_INFO | 500,3894,3893

BATCH_RAW_INFO | 501,1562,1561

BATCH_RAW_INFO | 502,2215,2214

BATCH_RAW_INFO | 503,116,115

BATCH_RAW_INFO | 504,679,678

BATCH_RAW_INFO | 346,1736,967 | 350,2470,1744 | 353,2901,2214 | 363,3815,3209 | 364,1455,849 | 367,1917,1324 | 370,3014,2451 | 371,592,38 | 375,3768,3242 | 379,2618,2116 | 380,2205,1712 | 381,3913,3420 | 387,3800,3309 | 388,2798,2325 | 390,2419,1973 | 396,3894,3463 | 399,585,161 | 401,2090,1672 | 402,4051,3633 | 403,2322,1918 | 405,431,40 | 411,3846,3467 | 412,2910,2535 | 414,3777,3402 | 416,3948,3573 | 420,3766,3395 | 422,448,77 | 423,2473,2107 | 425,3949,3586 | 428,3954,3599 | 429,2651,2302 | 430,1526,1177 | 431,1629,1280 | 432,715,366 | 434,2169,1846 | 435,1265,942 | 436,3355,3032 | 438,2483,2172 | 439,3770,3469 | 440,687,389 | 441,934,661 | 445,1601,1378 | 446,1264,1050 | 447,260,50 | 448,2877,2683 | 449,1654,1462 | 450,2778,2604 | 451,3443,3276 | 452,4005,3838 | 453,596,429 | 454,3708,3541 | 455,1792,1625 | 456,4047,3890 | 457,1376,1219 | 458,1068,917 | 459,266,116 | 460,3848,3698 | 461,174,24 | 465,1714,1564 | 466,1143,993 | 467,1855,1711 | 468,193,57 | 469,1638,1502 | 472,1526,1402 | 473,205,81 | 474,3979,3858 | 475,368,260 | 476,113,12 | 477,1149,1058 | 478,3397,3321 | 479,172,103 | 480,3797,3732 | 481,3990,3925 | 482,3931,3866 | 483,1768,1703 | 484,3965,3909 | 485,378,341 | 486,1535,1502 | 487,33,9 | 488,1581,1563 | 489,27,14 | 490,154,143 | 491,938,928 | 492,4085,4078 | 493,1194,1187 | 494,554,547 | 495,1943,1940 | 496,3608,3606 | 497,2257,2255 | 498,3625,3623 | 499,171,169 | 500,3895,3893 | 501,1563,1561 | 502,2216,2214 | 503,117,115 | 504,680,678

BATCH_RAW_INFO | 346,1737,967 | 350,2471,1744 | 353,2902,2214 | 363,3816,3209 | 364,1456,849 | 367,1918,1324 | 370,3015,2451 | 371,593,38 | 375,3769,3242 | 379,2619,2116 | 380,2206,1712 | 381,3914,3420 | 387,3801,3309 | 388,2799,2325 | 390,2420,1973 | 396,3895,3463 | 399,586,161 | 401,2091,1672 | 402,4052,3633 | 403,2323,1918 | 405,432,40 | 411,3847,3467 | 412,2911,2535 | 414,3778,3402 | 416,3949,3573 | 420,3767,3395 | 422,449,77 | 423,2474,2107 | 425,3950,3586 | 428,3955,3599 | 429,2652,2302 | 430,1527,1177 | 431,1630,1280 | 432,716,366 | 434,2170,1846 | 435,1266,942 | 436,3356,3032 | 438,2484,2172 | 439,3771,3469 | 440,688,389 | 441,935,661 | 445,1602,1378 | 446,1265,1050 | 447,261,50 | 448,2878,2683 | 449,1655,1462 | 450,2779,2604 | 451,3444,3276 | 452,4006,3838 | 453,597,429 | 454,3709,3541 | 455,1793,1625 | 456,4048,3890 | 457,1377,1219 | 458,1069,917 | 459,267,116 | 460,3849,3698 | 461,175,24 | 465,1715,1564 | 466,1144,993 | 467,1856,1711 | 468,194,57 | 469,1639,1502 | 472,1527,1402 | 473,206,81 | 474,3980,3858 | 475,369,260 | 476,114,12 | 477,1150,1058 | 478,3398,3321 | 479,173,103 | 480,3798,3732 | 481,3991,3925 | 482,3932,3866 | 483,1769,1703 | 484,3966,3909 | 485,379,341 | 486,1536,1502 | 487,34,9 | 488,1582,1563 | 489,28,14 | 490,155,143 | 491,939,928 | 492,4086,4078 | 493,1195,1187 | 494,555,547 | 495,1944,1940 | 496,3609,3606 | 497,2258,2255 | 498,3626,3623 | 499,172,169 | 500,3896,3893 | 501,1564,1561 | 502,2217,2214 | 503,118,115 | 504,681,678

BATCH_RAW_INFO | 346,1738,967 | 350,2472,1744 | 353,2903,2214 | 363,3817,3209 | 364,1457,849 | 367,1919,1324 | 370,3016,2451 | 371,594,38 | 375,3770,3242 | 379,2620,2116 | 380,2207,1712 | 381,3915,3420 | 387,3802,3309 | 388,2800,2325 | 390,2421,1973 | 396,3896,3463 | 399,587,161 | 401,2092,1672 | 402,4053,3633 | 403,2324,1918 | 405,433,40 | 411,3848,3467 | 412,2912,2535 | 414,3779,3402 | 416,3950,3573 | 420,3768,3395 | 422,450,77 | 423,2475,2107 | 425,3951,3586 | 428,3956,3599 | 429,2653,2302 | 430,1528,1177 | 431,1631,1280 | 432,717,366 | 434,2171,1846 | 435,1267,942 | 436,3357,3032 | 438,2485,2172 | 439,3772,3469 | 440,689,389 | 441,936,661 | 445,1603,1378 | 446,1266,1050 | 447,262,50 | 448,2879,2683 | 449,1656,1462 | 450,2780,2604 | 451,3445,3276 | 452,4007,3838 | 453,598,429 | 454,3710,3541 | 455,1794,1625 | 456,4049,3890 | 457,1378,1219 | 458,1070,917 | 459,268,116 | 460,3850,3698 | 461,176,24 | 465,1716,1564 | 466,1145,993 | 467,1857,1711 | 468,195,57 | 469,1640,1502 | 472,1528,1402 | 473,207,81 | 474,3981,3858 | 475,370,260 | 476,115,12 | 477,1151,1058 | 478,3399,3321 | 479,174,103 | 480,3799,3732 | 481,3992,3925 | 482,3933,3866 | 483,1770,1703 | 484,3967,3909 | 485,380,341 | 486,1537,1502 | 487,35,9 | 488,1583,1563 | 489,29,14 | 490,156,143 | 491,940,928 | 492,4087,4078 | 493,1196,1187 | 494,556,547 | 495,1945,1940 | 496,3610,3606 | 497,2259,2255 | 498,3627,3623 | 499,173,169 | 500,3897,3893 | 501,1565,1561 | 502,2218,2214 | 503,119,115 | 504,682,678

BATCH_RAW_INFO | 346,1739,967 | 350,2473,1744 | 353,2904,2214 | 363,3818,3209 | 364,1458,849 | 367,1920,1324 | 370,3017,2451 | 371,595,38 | 375,3771,3242 | 379,2621,2116 | 380,2208,1712 | 381,3916,3420 | 387,3803,3309 | 388,2801,2325 | 390,2422,1973 | 396,3897,3463 | 399,588,161 | 401,2093,1672 | 402,4054,3633 | 403,2325,1918 | 405,434,40 | 411,3849,3467 | 412,2913,2535 | 414,3780,3402 | 416,3951,3573 | 420,3769,3395 | 422,451,77 | 423,2476,2107 | 425,3952,3586 | 428,3957,3599 | 429,2654,2302 | 430,1529,1177 | 431,1632,1280 | 432,718,366 | 434,2172,1846 | 435,1268,942 | 436,3358,3032 | 438,2486,2172 | 439,3773,3469 | 440,690,389 | 441,937,661 | 445,1604,1378 | 446,1267,1050 | 447,263,50 | 448,2880,2683 | 449,1657,1462 | 450,2781,2604 | 451,3446,3276 | 452,4008,3838 | 453,599,429 | 454,3711,3541 | 455,1795,1625 | 456,4050,3890 | 457,1379,1219 | 458,1071,917 | 459,269,116 | 460,3851,3698 | 461,177,24 | 465,1717,1564 | 466,1146,993 | 467,1858,1711 | 468,196,57 | 469,1641,1502 | 472,1529,1402 | 473,208,81 | 474,3982,3858 | 475,371,260 | 476,116,12 | 477,1152,1058 | 478,3400,3321 | 479,175,103 | 480,3800,3732 | 481,3993,3925 | 482,3934,3866 | 483,1771,1703 | 484,3968,3909 | 485,381,341 | 486,1538,1502 | 487,36,9 | 488,1584,1563 | 489,30,14 | 490,157,143 | 491,941,928 | 492,4088,4078 | 493,1197,1187 | 494,557,547 | 495,1946,1940 | 496,3611,3606 | 497,2260,2255 | 498,3628,3623 | 499,174,169 | 500,3898,3893 | 501,1566,1561 | 502,2219,2214 | 503,120,115 | 504,683,678

BATCH_RAW_INFO | 505,2968,2967

BATCH_RAW_INFO | 506,1737,1736

BATCH_RAW_INFO | 507,56,55

BATCH_RAW_INFO | 508,536,535

BATCH_RAW_INFO | 346,1740,967 | 350,2474,1744 | 353,2905,2214 | 363,3819,3209 | 364,1459,849 | 367,1921,1324 | 370,3018,2451 | 371,596,38 | 375,3772,3242 | 379,2622,2116 | 380,2209,1712 | 381,3917,3420 | 387,3804,3309 | 388,2802,2325 | 390,2423,1973 | 396,3898,3463 | 399,589,161 | 401,2094,1672 | 402,4055,3633 | 405,435,40 | 411,3850,3467 | 412,2914,2535 | 414,3781,3402 | 416,3952,3573 | 420,3770,3395 | 422,452,77 | 423,2477,2107 | 425,3953,3586 | 428,3958,3599 | 429,2655,2302 | 430,1530,1177 | 431,1633,1280 | 432,719,366 | 434,2173,1846 | 435,1269,942 | 436,3359,3032 | 438,2487,2172 | 439,3774,3469 | 440,691,389 | 441,938,661 | 445,1605,1378 | 446,1268,1050 | 447,264,50 | 448,2881,2683 | 449,1658,1462 | 450,2782,2604 | 451,3447,3276 | 452,4009,3838 | 453,600,429 | 454,3712,3541 | 455,1796,1625 | 456,4051,3890 | 457,1380,1219 | 458,1072,917 | 459,270,116 | 460,3852,3698 | 461,178,24 | 465,1718,1564 | 466,1147,993 | 467,1859,1711 | 468,197,57 | 469,1642,1502 | 472,1530,1402 | 473,209,81 | 474,3983,3858 | 475,372,260 | 476,117,12 | 477,1153,1058 | 478,3401,3321 | 479,176,103 | 480,3801,3732 | 481,3994,3925 | 482,3935,3866 | 483,1772,1703 | 484,3969,3909 | 485,382,341 | 486,1539,1502 | 487,37,9 | 488,1585,1563 | 489,31,14 | 490,158,143 | 491,942,928 | 492,4089,4078 | 493,1198,1187 | 494,558,547 | 495,1947,1940 | 496,3612,3606 | 497,2261,2255 | 498,3629,3623 | 499,175,169 | 500,3899,3893 | 501,1567,1561 | 502,2220,2214 | 503,121,115 | 504,684,678 | 505,2969,2967 | 506,1738,1736 | 507,57,55 | 508,537,535

BATCH_RAW_INFO | 346,1741,967 | 350,2475,1744 | 353,2906,2214 | 363,3820,3209 | 364,1460,849 | 367,1922,1324 | 370,3019,2451 | 371,597,38 | 375,3773,3242 | 379,2623,2116 | 380,2210,1712 | 381,3918,3420 | 387,3805,3309 | 388,2803,2325 | 390,2424,1973 | 396,3899,3463 | 399,590,161 | 401,2095,1672 | 402,4056,3633 | 405,436,40 | 411,3851,3467 | 412,2915,2535 | 414,3782,3402 | 416,3953,3573 | 420,3771,3395 | 422,453,77 | 423,2478,2107 | 425,3954,3586 | 428,3959,3599 | 429,2656,2302 | 430,1531,1177 | 431,1634,1280 | 432,720,366 | 434,2174,1846 | 435,1270,942 | 436,3360,3032 | 438,2488,2172 | 439,3775,3469 | 440,692,389 | 441,939,661 | 445,1606,1378 | 446,1269,1050 | 447,265,50 | 448,2882,2683 | 449,1659,1462 | 450,2783,2604 | 451,3448,3276 | 452,4010,3838 | 453,601,429 | 454,3713,3541 | 455,1797,1625 | 456,4052,3890 | 457,1381,1219 | 458,1073,917 | 459,271,116 | 460,3853,3698 | 461,179,24 | 465,1719,1564 | 466,1148,993 | 467,1860,1711 | 468,198,57 | 469,1643,1502 | 472,1531,1402 | 473,210,81 | 474,3984,3858 | 475,373,260 | 476,118,12 | 477,1154,1058 | 478,3402,3321 | 479,177,103 | 480,3802,3732 | 481,3995,3925 | 482,3936,3866 | 483,1773,1703 | 484,3970,3909 | 485,383,341 | 486,1540,1502 | 487,38,9 | 488,1586,1563 | 489,32,14 | 490,159,143 | 491,943,928 | 492,4090,4078 | 493,1199,1187 | 494,559,547 | 495,1948,1940 | 496,3613,3606 | 497,2262,2255 | 498,3630,3623 | 499,176,169 | 500,3900,3893 | 501,1568,1561 | 502,2221,2214 | 503,122,115 | 504,685,678 | 505,2970,2967 | 506,1739,1736 | 507,58,55 | 508,538,535

BATCH_RAW_INFO | 509,1554,1553

BATCH_RAW_INFO | 510,98,97

BATCH_RAW_INFO | 346,1742,967 | 350,2476,1744 | 353,2907,2214 | 363,3821,3209 | 364,1461,849 | 367,1923,1324 | 370,3020,2451 | 371,598,38 | 375,3774,3242 | 379,2624,2116 | 380,2211,1712 | 381,3919,3420 | 387,3806,3309 | 388,2804,2325 | 390,2425,1973 | 396,3900,3463 | 399,591,161 | 401,2096,1672 | 402,4057,3633 | 405,437,40 | 411,3852,3467 | 412,2916,2535 | 414,3783,3402 | 416,3954,3573 | 420,3772,3395 | 422,454,77 | 423,2479,2107 | 425,3955,3586 | 428,3960,3599 | 429,2657,2302 | 430,1532,1177 | 431,1635,1280 | 434,2175,1846 | 435,1271,942 | 436,3361,3032 | 438,2489,2172 | 439,3776,3469 | 440,693,389 | 441,940,661 | 445,1607,1378 | 446,1270,1050 | 447,266,50 | 448,2883,2683 | 449,1660,1462 | 450,2784,2604 | 451,3449,3276 | 452,4011,3838 | 453,602,429 | 454,3714,3541 | 455,1798,1625 | 456,4053,3890 | 457,1382,1219 | 458,1074,917 | 459,272,116 | 460,3854,3698 | 461,180,24 | 465,1720,1564 | 466,1149,993 | 467,1861,1711 | 468,199,57 | 469,1644,1502 | 472,1532,1402 | 473,211,81 | 474,3985,3858 | 475,374,260 | 476,119,12 | 477,1155,1058 | 478,3403,3321 | 479,178,103 | 480,3803,3732 | 481,3996,3925 | 482,3937,3866 | 483,1774,1703 | 484,3971,3909 | 485,384,341 | 486,1541,1502 | 487,39,9 | 488,1587,1563 | 489,33,14 | 490,160,143 | 491,944,928 | 492,4091,4078 | 493,1200,1187 | 494,560,547 | 495,1949,1940 | 496,3614,3606 | 497,2263,2255 | 498,3631,3623 | 499,177,169 | 500,3901,3893 | 501,1569,1561 | 502,2222,2214 | 503,123,115 | 504,686,678 | 505,2971,2967 | 506,1740,1736 | 507,59,55 | 508,539,535 | 509,1555,1553 | 510,99,97

BATCH_RAW_INFO | 346,1743,967 | 350,2477,1744 | 353,2908,2214 | 363,3822,3209 | 364,1462,849 | 367,1924,1324 | 370,3021,2451 | 371,599,38 | 375,3775,3242 | 379,2625,2116 | 380,2212,1712 | 381,3920,3420 | 387,3807,3309 | 388,2805,2325 | 390,2426,1973 | 396,3901,3463 | 399,592,161 | 401,2097,1672 | 402,4058,3633 | 405,438,40 | 411,3853,3467 | 412,2917,2535 | 414,3784,3402 | 416,3955,3573 | 420,3773,3395 | 422,455,77 | 423,2480,2107 | 425,3956,3586 | 428,3961,3599 | 429,2658,2302 | 430,1533,1177 | 431,1636,1280 | 434,2176,1846 | 435,1272,942 | 436,3362,3032 | 438,2490,2172 | 439,3777,3469 | 440,694,389 | 441,941,661 | 445,1608,1378 | 446,1271,1050 | 447,267,50 | 448,2884,2683 | 449,1661,1462 | 450,2785,2604 | 451,3450,3276 | 452,4012,3838 | 453,603,429 | 454,3715,3541 | 455,1799,1625 | 456,4054,3890 | 457,1383,1219 | 458,1075,917 | 459,273,116 | 460,3855,3698 | 461,181,24 | 465,1721,1564 | 466,1150,993 | 467,1862,1711 | 468,200,57 | 469,1645,1502 | 472,1533,1402 | 473,212,81 | 474,3986,3858 | 475,375,260 | 476,120,12 | 477,1156,1058 | 478,3404,3321 | 479,179,103 | 480,3804,3732 | 481,3997,3925 | 482,3938,3866 | 483,1775,1703 | 484,3972,3909 | 485,385,341 | 486,1542,1502 | 487,40,9 | 488,1588,1563 | 489,34,14 | 490,161,143 | 491,945,928 | 492,4092,4078 | 493,1201,1187 | 494,561,547 | 495,1950,1940 | 496,3615,3606 | 497,2264,2255 | 498,3632,3623 | 499,178,169 | 500,3902,3893 | 501,1570,1561 | 502,2223,2214 | 503,124,115 | 504,687,678 | 505,2972,2967 | 506,1741,1736 | 507,60,55 | 508,540,535 | 509,1556,1553 | 510,100,97

BATCH_RAW_INFO | 511,1574,1573

BATCH_RAW_INFO | 346,1744,967 | 350,2478,1744 | 353,2909,2214 | 363,3823,3209 | 364,1463,849 | 367,1925,1324 | 370,3022,2451 | 371,600,38 | 375,3776,3242 | 379,2626,2116 | 380,2213,1712 | 381,3921,3420 | 387,3808,3309 | 388,2806,2325 | 390,2427,1973 | 396,3902,3463 | 399,593,161 | 401,2098,1672 | 402,4059,3633 | 405,439,40 | 411,3854,3467 | 412,2918,2535 | 414,3785,3402 | 416,3956,3573 | 420,3774,3395 | 422,456,77 | 423,2481,2107 | 425,3957,3586 | 428,3962,3599 | 429,2659,2302 | 430,1534,1177 | 431,1637,1280 | 434,2177,1846 | 435,1273,942 | 436,3363,3032 | 438,2491,2172 | 439,3778,3469 | 440,695,389 | 441,942,661 | 445,1609,1378 | 446,1272,1050 | 447,268,50 | 448,2885,2683 | 449,1662,1462 | 450,2786,2604 | 451,3451,3276 | 452,4013,3838 | 453,604,429 | 454,3716,3541 | 455,1800,1625 | 456,4055,3890 | 457,1384,1219 | 458,1076,917 | 459,274,116 | 460,3856,3698 | 461,182,24 | 465,1722,1564 | 466,1151,993 | 467,1863,1711 | 468,201,57 | 469,1646,1502 | 472,1534,1402 | 473,213,81 | 474,3987,3858 | 475,376,260 | 476,121,12 | 477,1157,1058 | 478,3405,3321 | 479,180,103 | 480,3805,3732 | 481,3998,3925 | 482,3939,3866 | 483,1776,1703 | 484,3973,3909 | 485,386,341 | 486,1543,1502 | 487,41,9 | 488,1589,1563 | 489,35,14 | 490,162,143 | 491,946,928 | 492,4093,4078 | 493,1202,1187 | 494,562,547 | 495,1951,1940 | 496,3616,3606 | 497,2265,2255 | 498,3633,3623 | 499,179,169 | 500,3903,3893 | 501,1571,1561 | 502,2224,2214 | 503,125,115 | 504,688,678 | 505,2973,2967 | 506,1742,1736 | 507,61,55 | 508,541,535 | 509,1557,1553 | 510,101,97 | 511,1575,1573

BATCH_RAW_INFO | 346,1745,967 | 350,2479,1744 | 353,2910,2214 | 363,3824,3209 | 364,1464,849 | 367,1926,1324 | 370,3023,2451 | 371,601,38 | 375,3777,3242 | 379,2627,2116 | 380,2214,1712 | 381,3922,3420 | 387,3809,3309 | 388,2807,2325 | 390,2428,1973 | 396,3903,3463 | 399,594,161 | 401,2099,1672 | 402,4060,3633 | 405,440,40 | 411,3855,3467 | 412,2919,2535 | 414,3786,3402 | 416,3957,3573 | 420,3775,3395 | 422,457,77 | 423,2482,2107 | 425,3958,3586 | 428,3963,3599 | 429,2660,2302 | 430,1535,1177 | 431,1638,1280 | 434,2178,1846 | 435,1274,942 | 436,3364,3032 | 438,2492,2172 | 439,3779,3469 | 440,696,389 | 441,943,661 | 445,1610,1378 | 446,1273,1050 | 447,269,50 | 448,2886,2683 | 449,1663,1462 | 450,2787,2604 | 451,3452,3276 | 452,4014,3838 | 453,605,429 | 454,3717,3541 | 455,1801,1625 | 456,4056,3890 | 457,1385,1219 | 458,1077,917 | 459,275,116 | 460,3857,3698 | 461,183,24 | 465,1723,1564 | 466,1152,993 | 467,1864,1711 | 468,202,57 | 469,1647,1502 | 472,1535,1402 | 473,214,81 | 474,3988,3858 | 475,377,260 | 476,122,12 | 477,1158,1058 | 478,3406,3321 | 479,181,103 | 480,3806,3732 | 481,3999,3925 | 482,3940,3866 | 483,1777,1703 | 484,3974,3909 | 485,387,341 | 486,1544,1502 | 487,42,9 | 488,1590,1563 | 489,36,14 | 490,163,143 | 491,947,928 | 492,4094,4078 | 493,1203,1187 | 494,563,547 | 495,1952,1940 | 496,3617,3606 | 497,2266,2255 | 498,3634,3623 | 499,180,169 | 500,3904,3893 | 501,1572,1561 | 502,2225,2214 | 503,126,115 | 504,689,678 | 505,2974,2967 | 506,1743,1736 | 507,62,55 | 508,542,535 | 509,1558,1553 | 510,102,97 | 511,1576,1573

BATCH_RAW_INFO | 346,1746,967 | 350,2480,1744 | 353,2911,2214 | 363,3825,3209 | 364,1465,849 | 367,1927,1324 | 370,3024,2451 | 371,602,38 | 375,3778,3242 | 379,2628,2116 | 380,2215,1712 | 381,3923,3420 | 387,3810,3309 | 388,2808,2325 | 390,2429,1973 | 396,3904,3463 | 399,595,161 | 401,2100,1672 | 402,4061,3633 | 405,441,40 | 411,3856,3467 | 412,2920,2535 | 414,3787,3402 | 416,3958,3573 | 420,3776,3395 | 422,458,77 | 423,2483,2107 | 425,3959,3586 | 428,3964,3599 | 429,2661,2302 | 430,1536,1177 | 431,1639,1280 | 434,2179,1846 | 435,1275,942 | 436,3365,3032 | 438,2493,2172 | 439,3780,3469 | 440,697,389 | 441,944,661 | 445,1611,1378 | 446,1274,1050 | 447,270,50 | 448,2887,2683 | 449,1664,1462 | 450,2788,2604 | 451,3453,3276 | 452,4015,3838 | 453,606,429 | 454,3718,3541 | 455,1802,1625 | 456,4057,3890 | 457,1386,1219 | 458,1078,917 | 459,276,116 | 460,3858,3698 | 461,184,24 | 465,1724,1564 | 466,1153,993 | 467,1865,1711 | 468,203,57 | 469,1648,1502 | 472,1536,1402 | 473,215,81 | 474,3989,3858 | 475,378,260 | 476,123,12 | 477,1159,1058 | 478,3407,3321 | 479,182,103 | 480,3807,3732 | 481,4000,3925 | 482,3941,3866 | 483,1778,1703 | 484,3975,3909 | 485,388,341 | 486,1545,1502 | 487,43,9 | 488,1591,1563 | 489,37,14 | 490,164,143 | 491,948,928 | 492,4095,4078 | 493,1204,1187 | 494,564,547 | 495,1953,1940 | 496,3618,3606 | 497,2267,2255 | 498,3635,3623 | 499,181,169 | 500,3905,3893 | 501,1573,1561 | 502,2226,2214 | 503,127,115 | 504,690,678 | 505,2975,2967 | 506,1744,1736 | 507,63,55 | 508,543,535 | 509,1559,1553 | 510,103,97 | 511,1577,1573

BATCH_RAW_INFO | 346,1747,967 | 350,2481,1744 | 353,2912,2214 | 363,3826,3209 | 364,1466,849 | 367,1928,1324 | 370,3025,2451 | 371,603,38 | 375,3779,3242 | 379,2629,2116 | 380,2216,1712 | 381,3924,3420 | 387,3811,3309 | 388,2809,2325 | 390,2430,1973 | 396,3905,3463 | 399,596,161 | 401,2101,1672 | 402,4062,3633 | 405,442,40 | 411,3857,3467 | 412,2921,2535 | 414,3788,3402 | 416,3959,3573 | 420,3777,3395 | 422,459,77 | 423,2484,2107 | 425,3960,3586 | 428,3965,3599 | 429,2662,2302 | 431,1640,1280 | 434,2180,1846 | 435,1276,942 | 436,3366,3032 | 438,2494,2172 | 439,3781,3469 | 440,698,389 | 441,945,661 | 445,1612,1378 | 446,1275,1050 | 447,271,50 | 448,2888,2683 | 449,1665,1462 | 450,2789,2604 | 451,3454,3276 | 452,4016,3838 | 453,607,429 | 454,3719,3541 | 455,1803,1625 | 456,4058,3890 | 457,1387,1219 | 458,1079,917 | 459,277,116 | 460,3859,3698 | 461,185,24 | 465,1725,1564 | 466,1154,993 | 467,1866,1711 | 468,204,57 | 469,1649,1502 | 472,1537,1402 | 473,216,81 | 474,3990,3858 | 475,379,260 | 476,124,12 | 477,1160,1058 | 478,3408,3321 | 479,183,103 | 480,3808,3732 | 481,4001,3925 | 482,3942,3866 | 483,1779,1703 | 484,3976,3909 | 485,389,341 | 486,1546,1502 | 487,44,9 | 488,1592,1563 | 489,38,14 | 490,165,143 | 491,949,928 | 493,1205,1187 | 494,565,547 | 495,1954,1940 | 496,3619,3606 | 497,2268,2255 | 498,3636,3623 | 499,182,169 | 500,3906,3893 | 501,1574,1561 | 502,2227,2214 | 503,128,115 | 504,691,678 | 505,2976,2967 | 506,1745,1736 | 507,64,55 | 508,544,535 | 509,1560,1553 | 510,104,97 | 511,1578,1573

BATCH_RAW_INFO | 346,1748,967 | 350,2482,1744 | 353,2913,2214 | 363,3827,3209 | 364,1467,849 | 367,1929,1324 | 370,3026,2451 | 371,604,38 | 375,3780,3242 | 379,2630,2116 | 380,2217,1712 | 381,3925,3420 | 387,3812,3309 | 388,2810,2325 | 390,2431,1973 | 396,3906,3463 | 399,597,161 | 401,2102,1672 | 402,4063,3633 | 405,443,40 | 411,3858,3467 | 412,2922,2535 | 414,3789,3402 | 416,3960,3573 | 420,3778,3395 | 422,460,77 | 423,2485,2107 | 425,3961,3586 | 428,3966,3599 | 429,2663,2302 | 431,1641,1280 | 434,2181,1846 | 435,1277,942 | 436,3367,3032 | 438,2495,2172 | 439,3782,3469 | 440,699,389 | 441,946,661 | 445,1613,1378 | 446,1276,1050 | 447,272,50 | 448,2889,2683 | 449,1666,1462 | 450,2790,2604 | 451,3455,3276 | 452,4017,3838 | 453,608,429 | 454,3720,3541 | 455,1804,1625 | 456,4059,3890 | 457,1388,1219 | 458,1080,917 | 459,278,116 | 460,3860,3698 | 461,186,24 | 465,1726,1564 | 466,1155,993 | 467,1867,1711 | 468,205,57 | 469,1650,1502 | 472,1538,1402 | 473,217,81 | 474,3991,3858 | 475,380,260 | 476,125,12 | 477,1161,1058 | 478,3409,3321 | 479,184,103 | 480,3809,3732 | 481,4002,3925 | 482,3943,3866 | 483,1780,1703 | 484,3977,3909 | 485,390,341 | 486,1547,1502 | 487,45,9 | 488,1593,1563 | 489,39,14 | 490,166,143 | 491,950,928 | 493,1206,1187 | 494,566,547 | 495,1955,1940 | 496,3620,3606 | 497,2269,2255 | 498,3637,3623 | 499,183,169 | 500,3907,3893 | 501,1575,1561 | 502,2228,2214 | 503,129,115 | 504,692,678 | 505,2977,2967 | 506,1746,1736 | 507,65,55 | 508,545,535 | 509,1561,1553 | 510,105,97 | 511,1579,1573

BATCH_RAW_INFO | 346,1749,967 | 350,2483,1744 | 353,2914,2214 | 363,3828,3209 | 364,1468,849 | 370,3027,2451 | 371,605,38 | 375,3781,3242 | 379,2631,2116 | 380,2218,1712 | 381,3926,3420 | 387,3813,3309 | 388,2811,2325 | 390,2432,1973 | 396,3907,3463 | 399,598,161 | 401,2103,1672 | 402,4064,3633 | 405,444,40 | 411,3859,3467 | 412,2923,2535 | 414,3790,3402 | 416,3961,3573 | 420,3779,3395 | 422,461,77 | 423,2486,2107 | 425,3962,3586 | 428,3967,3599 | 429,2664,2302 | 431,1642,1280 | 434,2182,1846 | 435,1278,942 | 436,3368,3032 | 438,2496,2172 | 439,3783,3469 | 440,700,389 | 441,947,661 | 445,1614,1378 | 446,1277,1050 | 447,273,50 | 448,2890,2683 | 449,1667,1462 | 450,2791,2604 | 451,3456,3276 | 452,4018,3838 | 453,609,429 | 454,3721,3541 | 455,1805,1625 | 456,4060,3890 | 457,1389,1219 | 458,1081,917 | 459,279,116 | 460,3861,3698 | 461,187,24 | 465,1727,1564 | 466,1156,993 | 467,1868,1711 | 468,206,57 | 469,1651,1502 | 472,1539,1402 | 473,218,81 | 474,3992,3858 | 475,381,260 | 476,126,12 | 477,1162,1058 | 478,3410,3321 | 479,185,103 | 480,3810,3732 | 481,4003,3925 | 482,3944,3866 | 483,1781,1703 | 484,3978,3909 | 485,391,341 | 486,1548,1502 | 487,46,9 | 488,1594,1563 | 489,40,14 | 490,167,143 | 491,951,928 | 493,1207,1187 | 494,567,547 | 495,1956,1940 | 496,3621,3606 | 497,2270,2255 | 498,3638,3623 | 499,184,169 | 500,3908,3893 | 501,1576,1561 | 502,2229,2214 | 503,130,115 | 504,693,678 | 505,2978,2967 | 506,1747,1736 | 507,66,55 | 508,546,535 | 509,1562,1553 | 510,106,97 | 511,1580,1573

BATCH_RAW_INFO | 346,1750,967 | 350,2484,1744 | 353,2915,2214 | 363,3829,3209 | 364,1469,849 | 370,3028,2451 | 371,606,38 | 375,3782,3242 | 379,2632,2116 | 380,2219,1712 | 381,3927,3420 | 387,3814,3309 | 388,2812,2325 | 390,2433,1973 | 396,3908,3463 | 399,599,161 | 401,2104,1672 | 402,4065,3633 | 405,445,40 | 411,3860,3467 | 412,2924,2535 | 414,3791,3402 | 416,3962,3573 | 420,3780,3395 | 422,462,77 | 423,2487,2107 | 425,3963,3586 | 428,3968,3599 | 429,2665,2302 | 431,1643,1280 | 434,2183,1846 | 435,1279,942 | 436,3369,3032 | 438,2497,2172 | 439,3784,3469 | 440,701,389 | 441,948,661 | 445,1615,1378 | 446,1278,1050 | 447,274,50 | 448,2891,2683 | 449,1668,1462 | 450,2792,2604 | 451,3457,3276 | 452,4019,3838 | 453,610,429 | 454,3722,3541 | 455,1806,1625 | 456,4061,3890 | 457,1390,1219 | 458,1082,917 | 459,280,116 | 460,3862,3698 | 461,188,24 | 465,1728,1564 | 466,1157,993 | 467,1869,1711 | 468,207,57 | 469,1652,1502 | 472,1540,1402 | 473,219,81 | 474,3993,3858 | 475,382,260 | 476,127,12 | 477,1163,1058 | 478,3411,3321 | 479,186,103 | 480,3811,3732 | 481,4004,3925 | 482,3945,3866 | 483,1782,1703 | 484,3979,3909 | 485,392,341 | 486,1549,1502 | 487,47,9 | 488,1595,1563 | 489,41,14 | 490,168,143 | 491,952,928 | 493,1208,1187 | 494,568,547 | 495,1957,1940 | 496,3622,3606 | 497,2271,2255 | 498,3639,3623 | 499,185,169 | 500,3909,3893 | 501,1577,1561 | 502,2230,2214 | 503,131,115 | 504,694,678 | 505,2979,2967 | 506,1748,1736 | 507,67,55 | 508,547,535 | 509,1563,1553 | 510,107,97 | 511,1581,1573

BATCH_RAW_INFO | 346,1751,967 | 350,2485,1744 | 353,2916,2214 | 363,3830,3209 | 364,1470,849 | 370,3029,2451 | 371,607,38 | 375,3783,3242 | 379,2633,2116 | 380,2220,1712 | 381,3928,3420 | 387,3815,3309 | 388,2813,2325 | 390,2434,1973 | 396,3909,3463 | 399,600,161 | 401,2105,1672 | 402,4066,3633 | 405,446,40 | 411,3861,3467 | 412,2925,2535 | 414,3792,3402 | 416,3963,3573 | 420,3781,3395 | 422,463,77 | 423,2488,2107 | 425,3964,3586 | 428,3969,3599 | 429,2666,2302 | 431,1644,1280 | 434,2184,1846 | 435,1280,942 | 436,3370,3032 | 438,2498,2172 | 439,3785,3469 | 440,702,389 | 441,949,661 | 445,1616,1378 | 446,1279,1050 | 447,275,50 | 448,2892,2683 | 449,1669,1462 | 450,2793,2604 | 451,3458,3276 | 452,4020,3838 | 453,611,429 | 454,3723,3541 | 455,1807,1625 | 456,4062,3890 | 457,1391,1219 | 458,1083,917 | 459,281,116 | 460,3863,3698 | 461,189,24 | 465,1729,1564 | 466,1158,993 | 467,1870,1711 | 468,208,57 | 469,1653,1502 | 472,1541,1402 | 473,220,81 | 474,3994,3858 | 475,383,260 | 476,128,12 | 477,1164,1058 | 478,3412,3321 | 479,187,103 | 480,3812,3732 | 481,4005,3925 | 482,3946,3866 | 483,1783,1703 | 484,3980,3909 | 485,393,341 | 486,1550,1502 | 487,48,9 | 488,1596,1563 | 489,42,14 | 490,169,143 | 491,953,928 | 493,1209,1187 | 494,569,547 | 495,1958,1940 | 496,3623,3606 | 497,2272,2255 | 498,3640,3623 | 499,186,169 | 500,3910,3893 | 501,1578,1561 | 502,2231,2214 | 503,132,115 | 504,695,678 | 505,2980,2967 | 506,1749,1736 | 507,68,55 | 508,548,535 | 509,1564,1553 | 510,108,97 | 511,1582,1573

BATCH_RAW_INFO | 346,1752,967 | 350,2486,1744 | 353,2917,2214 | 363,3831,3209 | 364,1471,849 | 370,3030,2451 | 371,608,38 | 375,3784,3242 | 379,2634,2116 | 380,2221,1712 | 381,3929,3420 | 387,3816,3309 | 388,2814,2325 | 390,2435,1973 | 396,3910,3463 | 399,601,161 | 401,2106,1672 | 402,4067,3633 | 405,447,40 | 411,3862,3467 | 412,2926,2535 | 414,3793,3402 | 416,3964,3573 | 420,3782,3395 | 422,464,77 | 423,2489,2107 | 425,3965,3586 | 428,3970,3599 | 429,2667,2302 | 431,1645,1280 | 434,2185,1846 | 435,1281,942 | 436,3371,3032 | 438,2499,2172 | 439,3786,3469 | 440,703,389 | 441,950,661 | 445,1617,1378 | 446,1280,1050 | 447,276,50 | 448,2893,2683 | 449,1670,1462 | 450,2794,2604 | 451,3459,3276 | 452,4021,3838 | 453,612,429 | 454,3724,3541 | 455,1808,1625 | 456,4063,3890 | 457,1392,1219 | 458,1084,917 | 459,282,116 | 460,3864,3698 | 461,190,24 | 465,1730,1564 | 466,1159,993 | 467,1871,1711 | 468,209,57 | 469,1654,1502 | 472,1542,1402 | 473,221,81 | 474,3995,3858 | 475,384,260 | 476,129,12 | 477,1165,1058 | 478,3413,3321 | 479,188,103 | 480,3813,3732 | 481,4006,3925 | 482,3947,3866 | 483,1784,1703 | 484,3981,3909 | 485,394,341 | 486,1551,1502 | 487,49,9 | 488,1597,1563 | 489,43,14 | 490,170,143 | 491,954,928 | 493,1210,1187 | 494,570,547 | 495,1959,1940 | 496,3624,3606 | 497,2273,2255 | 498,3641,3623 | 499,187,169 | 500,3911,3893 | 501,1579,1561 | 502,2232,2214 | 503,133,115 | 504,696,678 | 505,2981,2967 | 506,1750,1736 | 507,69,55 | 508,549,535 | 509,1565,1553 | 510,109,97 | 511,1583,1573

BATCH_RAW_INFO | 512,2834,2833

BATCH_RAW_INFO | 513,2002,2001

BATCH_RAW_INFO | 346,1753,967 | 350,2487,1744 | 353,2918,2214 | 363,3832,3209 | 364,1472,849 | 370,3031,2451 | 371,609,38 | 375,3785,3242 | 379,2635,2116 | 380,2222,1712 | 381,3930,3420 | 387,3817,3309 | 388,2815,2325 | 390,2436,1973 | 396,3911,3463 | 399,602,161 | 401,2107,1672 | 402,4068,3633 | 405,448,40 | 411,3863,3467 | 412,2927,2535 | 414,3794,3402 | 416,3965,3573 | 420,3783,3395 | 422,465,77 | 423,2490,2107 | 425,3966,3586 | 428,3971,3599 | 429,2668,2302 | 431,1646,1280 | 434,2186,1846 | 435,1282,942 | 436,3372,3032 | 438,2500,2172 | 439,3787,3469 | 440,704,389 | 441,951,661 | 445,1618,1378 | 446,1281,1050 | 447,277,50 | 448,2894,2683 | 449,1671,1462 | 450,2795,2604 | 451,3460,3276 | 452,4022,3838 | 453,613,429 | 454,3725,3541 | 455,1809,1625 | 456,4064,3890 | 457,1393,1219 | 458,1085,917 | 459,283,116 | 460,3865,3698 | 461,191,24 | 465,1731,1564 | 466,1160,993 | 467,1872,1711 | 468,210,57 | 469,1655,1502 | 472,1543,1402 | 473,222,81 | 474,3996,3858 | 475,385,260 | 476,130,12 | 477,1166,1058 | 478,3414,3321 | 479,189,103 | 480,3814,3732 | 481,4007,3925 | 482,3948,3866 | 483,1785,1703 | 484,3982,3909 | 485,395,341 | 486,1552,1502 | 487,50,9 | 488,1598,1563 | 489,44,14 | 490,171,143 | 491,955,928 | 493,1211,1187 | 494,571,547 | 495,1960,1940 | 496,3625,3606 | 497,2274,2255 | 498,3642,3623 | 499,188,169 | 500,3912,3893 | 501,1580,1561 | 502,2233,2214 | 503,134,115 | 504,697,678 | 505,2982,2967 | 506,1751,1736 | 507,70,55 | 508,550,535 | 509,1566,1553 | 510,110,97 | 511,1584,1573 | 512,2835,2833 | 513,2003,2001

BATCH_RAW_INFO | 346,1754,967 | 350,2488,1744 | 353,2919,2214 | 363,3833,3209 | 364,1473,849 | 370,3032,2451 | 371,610,38 | 375,3786,3242 | 379,2636,2116 | 380,2223,1712 | 381,3931,3420 | 387,3818,3309 | 388,2816,2325 | 390,2437,1973 | 396,3912,3463 | 399,603,161 | 401,2108,1672 | 402,4069,3633 | 405,449,40 | 411,3864,3467 | 412,2928,2535 | 414,3795,3402 | 416,3966,3573 | 420,3784,3395 | 422,466,77 | 423,2491,2107 | 425,3967,3586 | 428,3972,3599 | 429,2669,2302 | 431,1647,1280 | 434,2187,1846 | 435,1283,942 | 436,3373,3032 | 438,2501,2172 | 439,3788,3469 | 440,705,389 | 441,952,661 | 445,1619,1378 | 446,1282,1050 | 447,278,50 | 448,2895,2683 | 449,1672,1462 | 450,2796,2604 | 451,3461,3276 | 452,4023,3838 | 453,614,429 | 454,3726,3541 | 455,1810,1625 | 456,4065,3890 | 457,1394,1219 | 458,1086,917 | 459,284,116 | 460,3866,3698 | 461,192,24 | 465,1732,1564 | 466,1161,993 | 467,1873,1711 | 468,211,57 | 469,1656,1502 | 472,1544,1402 | 473,223,81 | 474,3997,3858 | 475,386,260 | 476,131,12 | 477,1167,1058 | 478,3415,3321 | 479,190,103 | 480,3815,3732 | 481,4008,3925 | 482,3949,3866 | 483,1786,1703 | 484,3983,3909 | 485,396,341 | 486,1553,1502 | 487,51,9 | 488,1599,1563 | 489,45,14 | 490,172,143 | 491,956,928 | 493,1212,1187 | 494,572,547 | 495,1961,1940 | 496,3626,3606 | 497,2275,2255 | 498,3643,3623 | 499,189,169 | 500,3913,3893 | 501,1581,1561 | 502,2234,2214 | 503,135,115 | 504,698,678 | 505,2983,2967 | 506,1752,1736 | 507,71,55 | 508,551,535 | 509,1567,1553 | 510,111,97 | 511,1585,1573 | 512,2836,2833 | 513,2004,2001

BATCH_RAW_INFO | 346,1755,967 | 350,2489,1744 | 353,2920,2214 | 363,3834,3209 | 364,1474,849 | 370,3033,2451 | 371,611,38 | 375,3787,3242 | 379,2637,2116 | 380,2224,1712 | 381,3932,3420 | 387,3819,3309 | 388,2817,2325 | 390,2438,1973 | 396,3913,3463 | 399,604,161 | 401,2109,1672 | 402,4070,3633 | 405,450,40 | 411,3865,3467 | 412,2929,2535 | 414,3796,3402 | 416,3967,3573 | 420,3785,3395 | 422,467,77 | 423,2492,2107 | 425,3968,3586 | 428,3973,3599 | 429,2670,2302 | 431,1648,1280 | 434,2188,1846 | 435,1284,942 | 436,3374,3032 | 438,2502,2172 | 439,3789,3469 | 440,706,389 | 441,953,661 | 445,1620,1378 | 446,1283,1050 | 447,279,50 | 448,2896,2683 | 449,1673,1462 | 450,2797,2604 | 451,3462,3276 | 452,4024,3838 | 453,615,429 | 454,3727,3541 | 455,1811,1625 | 456,4066,3890 | 457,1395,1219 | 458,1087,917 | 459,285,116 | 460,3867,3698 | 461,193,24 | 465,1733,1564 | 466,1162,993 | 467,1874,1711 | 468,212,57 | 469,1657,1502 | 472,1545,1402 | 473,224,81 | 474,3998,3858 | 475,387,260 | 476,132,12 | 477,1168,1058 | 478,3416,3321 | 479,191,103 | 480,3816,3732 | 481,4009,3925 | 482,3950,3866 | 483,1787,1703 | 484,3984,3909 | 485,397,341 | 486,1554,1502 | 487,52,9 | 488,1600,1563 | 489,46,14 | 490,173,143 | 491,957,928 | 493,1213,1187 | 494,573,547 | 495,1962,1940 | 496,3627,3606 | 497,2276,2255 | 498,3644,3623 | 499,190,169 | 500,3914,3893 | 501,1582,1561 | 502,2235,2214 | 503,136,115 | 504,699,678 | 505,2984,2967 | 506,1753,1736 | 507,72,55 | 508,552,535 | 509,1568,1553 | 510,112,97 | 511,1586,1573 | 512,2837,2833 | 513,2005,2001

BATCH_RAW_INFO | 346,1756,967 | 350,2490,1744 | 353,2921,2214 | 363,3835,3209 | 364,1475,849 | 370,3034,2451 | 371,612,38 | 375,3788,3242 | 379,2638,2116 | 380,2225,1712 | 381,3933,3420 | 387,3820,3309 | 388,2818,2325 | 390,2439,1973 | 396,3914,3463 | 399,605,161 | 401,2110,1672 | 402,4071,3633 | 405,451,40 | 411,3866,3467 | 412,2930,2535 | 414,3797,3402 | 416,3968,3573 | 420,3786,3395 | 422,468,77 | 423,2493,2107 | 425,3969,3586 | 428,3974,3599 | 429,2671,2302 | 431,1649,1280 | 434,2189,1846 | 435,1285,942 | 436,3375,3032 | 438,2503,2172 | 439,3790,3469 | 440,707,389 | 441,954,661 | 445,1621,1378 | 446,1284,1050 | 447,280,50 | 448,2897,2683 | 449,1674,1462 | 450,2798,2604 | 451,3463,3276 | 452,4025,3838 | 453,616,429 | 454,3728,3541 | 455,1812,1625 | 456,4067,3890 | 457,1396,1219 | 458,1088,917 | 459,286,116 | 460,3868,3698 | 461,194,24 | 465,1734,1564 | 466,1163,993 | 467,1875,1711 | 468,213,57 | 469,1658,1502 | 472,1546,1402 | 473,225,81 | 474,3999,3858 | 475,388,260 | 476,133,12 | 477,1169,1058 | 478,3417,3321 | 479,192,103 | 480,3817,3732 | 481,4010,3925 | 482,3951,3866 | 483,1788,1703 | 484,3985,3909 | 485,398,341 | 486,1555,1502 | 487,53,9 | 488,1601,1563 | 489,47,14 | 490,174,143 | 491,958,928 | 493,1214,1187 | 495,1963,1940 | 496,3628,3606 | 497,2277,2255 | 498,3645,3623 | 499,191,169 | 500,3915,3893 | 501,1583,1561 | 502,2236,2214 | 503,137,115 | 504,700,678 | 505,2985,2967 | 506,1754,1736 | 507,73,55 | 508,553,535 | 509,1569,1553 | 510,113,97 | 511,1587,1573 | 512,2838,2833 | 513,2006,2001

BATCH_RAW_INFO | 346,1757,967 | 350,2491,1744 | 353,2922,2214 | 363,3836,3209 | 364,1476,849 | 370,3035,2451 | 371,613,38 | 375,3789,3242 | 379,2639,2116 | 380,2226,1712 | 381,3934,3420 | 387,3821,3309 | 388,2819,2325 | 390,2440,1973 | 396,3915,3463 | 399,606,161 | 401,2111,1672 | 402,4072,3633 | 405,452,40 | 411,3867,3467 | 412,2931,2535 | 414,3798,3402 | 416,3969,3573 | 420,3787,3395 | 422,469,77 | 423,2494,2107 | 425,3970,3586 | 428,3975,3599 | 429,2672,2302 | 431,1650,1280 | 434,2190,1846 | 435,1286,942 | 436,3376,3032 | 438,2504,2172 | 439,3791,3469 | 440,708,389 | 441,955,661 | 445,1622,1378 | 446,1285,1050 | 447,281,50 | 448,2898,2683 | 449,1675,1462 | 450,2799,2604 | 451,3464,3276 | 452,4026,3838 | 453,617,429 | 454,3729,3541 | 455,1813,1625 | 456,4068,3890 | 457,1397,1219 | 458,1089,917 | 459,287,116 | 460,3869,3698 | 461,195,24 | 465,1735,1564 | 466,1164,993 | 467,1876,1711 | 468,214,57 | 469,1659,1502 | 472,1547,1402 | 473,226,81 | 474,4000,3858 | 475,389,260 | 476,134,12 | 477,1170,1058 | 478,3418,3321 | 479,193,103 | 480,3818,3732 | 481,4011,3925 | 482,3952,3866 | 483,1789,1703 | 484,3986,3909 | 485,399,341 | 486,1556,1502 | 487,54,9 | 488,1602,1563 | 489,48,14 | 490,175,143 | 491,959,928 | 493,1215,1187 | 495,1964,1940 | 496,3629,3606 | 497,2278,2255 | 498,3646,3623 | 499,192,169 | 500,3916,3893 | 501,1584,1561 | 502,2237,2214 | 503,138,115 | 504,701,678 | 505,2986,2967 | 506,1755,1736 | 507,74,55 | 508,554,535 | 509,1570,1553 | 510,114,97 | 511,1588,1573 | 512,2839,2833 | 513,2007,2001

BATCH_RAW_INFO | 346,1758,967 | 350,2492,1744 | 353,2923,2214 | 363,3837,3209 | 364,1477,849 | 370,3036,2451 | 371,614,38 | 375,3790,3242 | 379,2640,2116 | 380,2227,1712 | 381,3935,3420 | 387,3822,3309 | 388,2820,2325 | 390,2441,1973 | 396,3916,3463 | 399,607,161 | 401,2112,1672 | 402,4073,3633 | 405,453,40 | 411,3868,3467 | 412,2932,2535 | 414,3799,3402 | 416,3970,3573 | 420,3788,3395 | 422,470,77 | 423,2495,2107 | 425,3971,3586 | 428,3976,3599 | 429,2673,2302 | 431,1651,1280 | 434,2191,1846 | 435,1287,942 | 436,3377,3032 | 438,2505,2172 | 439,3792,3469 | 440,709,389 | 441,956,661 | 445,1623,1378 | 446,1286,1050 | 447,282,50 | 448,2899,2683 | 449,1676,1462 | 450,2800,2604 | 451,3465,3276 | 452,4027,3838 | 453,618,429 | 454,3730,3541 | 455,1814,1625 | 456,4069,3890 | 457,1398,1219 | 458,1090,917 | 459,288,116 | 460,3870,3698 | 461,196,24 | 465,1736,1564 | 466,1165,993 | 467,1877,1711 | 468,215,57 | 469,1660,1502 | 472,1548,1402 | 473,227,81 | 474,4001,3858 | 475,390,260 | 476,135,12 | 477,1171,1058 | 478,3419,3321 | 479,194,103 | 480,3819,3732 | 481,4012,3925 | 482,3953,3866 | 483,1790,1703 | 484,3987,3909 | 485,400,341 | 486,1557,1502 | 487,55,9 | 488,1603,1563 | 489,49,14 | 490,176,143 | 491,960,928 | 493,1216,1187 | 495,1965,1940 | 496,3630,3606 | 497,2279,2255 | 498,3647,3623 | 499,193,169 | 500,3917,3893 | 501,1585,1561 | 502,2238,2214 | 503,139,115 | 504,702,678 | 505,2987,2967 | 506,1756,1736 | 507,75,55 | 508,555,535 | 509,1571,1553 | 510,115,97 | 511,1589,1573 | 512,2840,2833 | 513,2008,2001

BATCH_RAW_INFO | 346,1759,967 | 350,2493,1744 | 353,2924,2214 | 363,3838,3209 | 364,1478,849 | 370,3037,2451 | 371,615,38 | 375,3791,3242 | 379,2641,2116 | 380,2228,1712 | 381,3936,3420 | 387,3823,3309 | 388,2821,2325 | 390,2442,1973 | 396,3917,3463 | 399,608,161 | 402,4074,3633 | 405,454,40 | 411,3869,3467 | 412,2933,2535 | 414,3800,3402 | 416,3971,3573 | 420,3789,3395 | 422,471,77 | 423,2496,2107 | 425,3972,3586 | 428,3977,3599 | 429,2674,2302 | 431,1652,1280 | 434,2192,1846 | 435,1288,942 | 436,3378,3032 | 438,2506,2172 | 439,3793,3469 | 440,710,389 | 445,1624,1378 | 446,1287,1050 | 447,283,50 | 448,2900,2683 | 449,1677,1462 | 450,2801,2604 | 451,3466,3276 | 452,4028,3838 | 453,619,429 | 454,3731,3541 | 455,1815,1625 | 456,4070,3890 | 457,1399,1219 | 458,1091,917 | 459,289,116 | 460,3871,3698 | 461,197,24 | 465,1737,1564 | 466,1166,993 | 467,1878,1711 | 468,216,57 | 469,1661,1502 | 472,1549,1402 | 473,228,81 | 474,4002,3858 | 475,391,260 | 476,136,12 | 477,1172,1058 | 478,3420,3321 | 479,195,103 | 480,3820,3732 | 481,4013,3925 | 482,3954,3866 | 483,1791,1703 | 484,3988,3909 | 485,401,341 | 486,1558,1502 | 487,56,9 | 488,1604,1563 | 489,50,14 | 490,177,143 | 491,961,928 | 493,1217,1187 | 495,1966,1940 | 496,3631,3606 | 497,2280,2255 | 498,3648,3623 | 499,194,169 | 500,3918,3893 | 501,1586,1561 | 502,2239,2214 | 503,140,115 | 504,703,678 | 505,2988,2967 | 506,1757,1736 | 507,76,55 | 508,556,535 | 509,1572,1553 | 510,116,97 | 511,1590,1573 | 512,2841,2833 | 513,2009,2001

BATCH_RAW_INFO | 514,3350,3349

BATCH_RAW_INFO | 346,1760,967 | 350,2494,1744 | 353,2925,2214 | 363,3839,3209 | 364,1479,849 | 370,3038,2451 | 371,616,38 | 375,3792,3242 | 379,2642,2116 | 380,2229,1712 | 381,3937,3420 | 387,3824,3309 | 388,2822,2325 | 390,2443,1973 | 396,3918,3463 | 399,609,161 | 402,4075,3633 | 405,455,40 | 411,3870,3467 | 412,2934,2535 | 414,3801,3402 | 416,3972,3573 | 420,3790,3395 | 422,472,77 | 423,2497,2107 | 425,3973,3586 | 428,3978,3599 | 429,2675,2302 | 431,1653,1280 | 434,2193,1846 | 435,1289,942 | 436,3379,3032 | 438,2507,2172 | 439,3794,3469 | 440,711,389 | 445,1625,1378 | 446,1288,1050 | 447,284,50 | 448,2901,2683 | 449,1678,1462 | 450,2802,2604 | 451,3467,3276 | 452,4029,3838 | 453,620,429 | 454,3732,3541 | 455,1816,1625 | 456,4071,3890 | 457,1400,1219 | 458,1092,917 | 459,290,116 | 460,3872,3698 | 461,198,24 | 465,1738,1564 | 466,1167,993 | 467,1879,1711 | 468,217,57 | 469,1662,1502 | 472,1550,1402 | 473,229,81 | 474,4003,3858 | 475,392,260 | 476,137,12 | 477,1173,1058 | 478,3421,3321 | 479,196,103 | 480,3821,3732 | 481,4014,3925 | 482,3955,3866 | 483,1792,1703 | 484,3989,3909 | 485,402,341 | 486,1559,1502 | 487,57,9 | 488,1605,1563 | 489,51,14 | 490,178,143 | 491,962,928 | 493,1218,1187 | 495,1967,1940 | 496,3632,3606 | 497,2281,2255 | 498,3649,3623 | 499,195,169 | 500,3919,3893 | 501,1587,1561 | 502,2240,2214 | 503,141,115 | 504,704,678 | 505,2989,2967 | 506,1758,1736 | 507,77,55 | 508,557,535 | 509,1573,1553 | 510,117,97 | 511,1591,1573 | 512,2842,2833 | 513,2010,2001 | 514,3351,3349

BATCH_RAW_INFO | 346,1761,967 | 350,2495,1744 | 353,2926,2214 | 363,3840,3209 | 364,1480,849 | 370,3039,2451 | 371,617,38 | 375,3793,3242 | 379,2643,2116 | 380,2230,1712 | 381,3938,3420 | 387,3825,3309 | 388,2823,2325 | 390,2444,1973 | 396,3919,3463 | 399,610,161 | 402,4076,3633 | 405,456,40 | 411,3871,3467 | 412,2935,2535 | 414,3802,3402 | 416,3973,3573 | 420,3791,3395 | 422,473,77 | 423,2498,2107 | 425,3974,3586 | 428,3979,3599 | 429,2676,2302 | 431,1654,1280 | 434,2194,1846 | 435,1290,942 | 436,3380,3032 | 438,2508,2172 | 439,3795,3469 | 440,712,389 | 445,1626,1378 | 446,1289,1050 | 447,285,50 | 448,2902,2683 | 449,1679,1462 | 450,2803,2604 | 451,3468,3276 | 452,4030,3838 | 453,621,429 | 454,3733,3541 | 455,1817,1625 | 456,4072,3890 | 457,1401,1219 | 458,1093,917 | 459,291,116 | 460,3873,3698 | 461,199,24 | 465,1739,1564 | 466,1168,993 | 467,1880,1711 | 468,218,57 | 469,1663,1502 | 472,1551,1402 | 473,230,81 | 474,4004,3858 | 475,393,260 | 476,138,12 | 477,1174,1058 | 478,3422,3321 | 479,197,103 | 480,3822,3732 | 481,4015,3925 | 482,3956,3866 | 483,1793,1703 | 484,3990,3909 | 485,403,341 | 486,1560,1502 | 487,58,9 | 488,1606,1563 | 489,52,14 | 490,179,143 | 491,963,928 | 493,1219,1187 | 495,1968,1940 | 496,3633,3606 | 497,2282,2255 | 498,3650,3623 | 499,196,169 | 500,3920,3893 | 501,1588,1561 | 502,2241,2214 | 503,142,115 | 504,705,678 | 505,2990,2967 | 506,1759,1736 | 507,78,55 | 508,558,535 | 509,1574,1553 | 510,118,97 | 511,1592,1573 | 512,2843,2833 | 513,2011,2001 | 514,3352,3349

BATCH_RAW_INFO | 346,1762,967 | 350,2496,1744 | 353,2927,2214 | 363,3841,3209 | 364,1481,849 | 371,618,38 | 375,3794,3242 | 379,2644,2116 | 380,2231,1712 | 381,3939,3420 | 387,3826,3309 | 388,2824,2325 | 390,2445,1973 | 396,3920,3463 | 399,611,161 | 402,4077,3633 | 405,457,40 | 411,3872,3467 | 412,2936,2535 | 414,3803,3402 | 416,3974,3573 | 420,3792,3395 | 422,474,77 | 423,2499,2107 | 425,3975,3586 | 428,3980,3599 | 429,2677,2302 | 431,1655,1280 | 434,2195,1846 | 435,1291,942 | 436,3381,3032 | 438,2509,2172 | 439,3796,3469 | 440,713,389 | 445,1627,1378 | 446,1290,1050 | 447,286,50 | 448,2903,2683 | 449,1680,1462 | 450,2804,2604 | 451,3469,3276 | 452,4031,3838 | 453,622,429 | 454,3734,3541 | 455,1818,1625 | 456,4073,3890 | 457,1402,1219 | 458,1094,917 | 459,292,116 | 460,3874,3698 | 461,200,24 | 465,1740,1564 | 466,1169,993 | 467,1881,1711 | 468,219,57 | 469,1664,1502 | 472,1552,1402 | 473,231,81 | 474,4005,3858 | 475,394,260 | 476,139,12 | 477,1175,1058 | 478,3423,3321 | 479,198,103 | 480,3823,3732 | 481,4016,3925 | 482,3957,3866 | 483,1794,1703 | 484,3991,3909 | 485,404,341 | 486,1561,1502 | 487,59,9 | 488,1607,1563 | 489,53,14 | 490,180,143 | 491,964,928 | 493,1220,1187 | 495,1969,1940 | 496,3634,3606 | 497,2283,2255 | 498,3651,3623 | 499,197,169 | 500,3921,3893 | 501,1589,1561 | 502,2242,2214 | 503,143,115 | 504,706,678 | 505,2991,2967 | 506,1760,1736 | 507,79,55 | 508,559,535 | 509,1575,1553 | 510,119,97 | 511,1593,1573 | 512,2844,2833 | 513,2012,2001 | 514,3353,3349

BATCH_RAW_INFO | 346,1763,967 | 350,2497,1744 | 353,2928,2214 | 363,3842,3209 | 364,1482,849 | 371,619,38 | 375,3795,3242 | 379,2645,2116 | 380,2232,1712 | 381,3940,3420 | 387,3827,3309 | 388,2825,2325 | 390,2446,1973 | 396,3921,3463 | 399,612,161 | 402,4078,3633 | 405,458,40 | 411,3873,3467 | 412,2937,2535 | 414,3804,3402 | 416,3975,3573 | 420,3793,3395 | 422,475,77 | 423,2500,2107 | 425,3976,3586 | 428,3981,3599 | 429,2678,2302 | 431,1656,1280 | 434,2196,1846 | 435,1292,942 | 436,3382,3032 | 438,2510,2172 | 439,3797,3469 | 440,714,389 | 445,1628,1378 | 446,1291,1050 | 447,287,50 | 448,2904,2683 | 449,1681,1462 | 450,2805,2604 | 451,3470,3276 | 452,4032,3838 | 453,623,429 | 454,3735,3541 | 455,1819,1625 | 456,4074,3890 | 457,1403,1219 | 458,1095,917 | 459,293,116 | 460,3875,3698 | 461,201,24 | 465,1741,1564 | 466,1170,993 | 467,1882,1711 | 468,220,57 | 469,1665,1502 | 472,1553,1402 | 473,232,81 | 474,4006,3858 | 475,395,260 | 476,140,12 | 477,1176,1058 | 478,3424,3321 | 479,199,103 | 480,3824,3732 | 481,4017,3925 | 482,3958,3866 | 483,1795,1703 | 484,3992,3909 | 485,405,341 | 486,1562,1502 | 487,60,9 | 488,1608,1563 | 489,54,14 | 490,181,143 | 491,965,928 | 493,1221,1187 | 495,1970,1940 | 496,3635,3606 | 497,2284,2255 | 498,3652,3623 | 499,198,169 | 500,3922,3893 | 501,1590,1561 | 502,2243,2214 | 503,144,115 | 504,707,678 | 505,2992,2967 | 506,1761,1736 | 507,80,55 | 508,560,535 | 510,120,97 | 511,1594,1573 | 512,2845,2833 | 513,2013,2001 | 514,3354,3349

BATCH_RAW_INFO | 346,1764,967 | 350,2498,1744 | 353,2929,2214 | 363,3843,3209 | 364,1483,849 | 371,620,38 | 375,3796,3242 | 379,2646,2116 | 380,2233,1712 | 381,3941,3420 | 387,3828,3309 | 388,2826,2325 | 390,2447,1973 | 396,3922,3463 | 399,613,161 | 402,4079,3633 | 405,459,40 | 411,3874,3467 | 412,2938,2535 | 414,3805,3402 | 416,3976,3573 | 420,3794,3395 | 422,476,77 | 423,2501,2107 | 425,3977,3586 | 428,3982,3599 | 429,2679,2302 | 431,1657,1280 | 434,2197,1846 | 435,1293,942 | 436,3383,3032 | 438,2511,2172 | 439,3798,3469 | 440,715,389 | 445,1629,1378 | 446,1292,1050 | 447,288,50 | 448,2905,2683 | 449,1682,1462 | 450,2806,2604 | 451,3471,3276 | 452,4033,3838 | 453,624,429 | 454,3736,3541 | 455,1820,1625 | 456,4075,3890 | 457,1404,1219 | 458,1096,917 | 459,294,116 | 460,3876,3698 | 461,202,24 | 465,1742,1564 | 466,1171,993 | 467,1883,1711 | 468,221,57 | 469,1666,1502 | 472,1554,1402 | 473,233,81 | 474,4007,3858 | 475,396,260 | 476,141,12 | 477,1177,1058 | 478,3425,3321 | 479,200,103 | 480,3825,3732 | 481,4018,3925 | 482,3959,3866 | 483,1796,1703 | 484,3993,3909 | 485,406,341 | 486,1563,1502 | 487,61,9 | 488,1609,1563 | 489,55,14 | 490,182,143 | 491,966,928 | 493,1222,1187 | 495,1971,1940 | 496,3636,3606 | 497,2285,2255 | 498,3653,3623 | 499,199,169 | 500,3923,3893 | 501,1591,1561 | 502,2244,2214 | 503,145,115 | 504,708,678 | 505,2993,2967 | 506,1762,1736 | 507,81,55 | 508,561,535 | 510,121,97 | 511,1595,1573 | 512,2846,2833 | 513,2014,2001 | 514,3355,3349

BATCH_RAW_INFO | 346,1765,967 | 350,2499,1744 | 353,2930,2214 | 363,3844,3209 | 364,1484,849 | 371,621,38 | 375,3797,3242 | 379,2647,2116 | 380,2234,1712 | 381,3942,3420 | 387,3829,3309 | 388,2827,2325 | 390,2448,1973 | 396,3923,3463 | 399,614,161 | 402,4080,3633 | 411,3875,3467 | 412,2939,2535 | 414,3806,3402 | 416,3977,3573 | 420,3795,3395 | 422,477,77 | 423,2502,2107 | 425,3978,3586 | 428,3983,3599 | 429,2680,2302 | 431,1658,1280 | 434,2198,1846 | 435,1294,942 | 436,3384,3032 | 438,2512,2172 | 439,3799,3469 | 440,716,389 | 445,1630,1378 | 446,1293,1050 | 447,289,50 | 448,2906,2683 | 449,1683,1462 | 450,2807,2604 | 451,3472,3276 | 452,4034,3838 | 453,625,429 | 454,3737,3541 | 455,1821,1625 | 456,4076,3890 | 457,1405,1219 | 458,1097,917 | 459,295,116 | 460,3877,3698 | 461,203,24 | 465,1743,1564 | 466,1172,993 | 467,1884,1711 | 468,222,57 | 469,1667,1502 | 472,1555,1402 | 473,234,81 | 474,4008,3858 | 475,397,260 | 476,142,12 | 477,1178,1058 | 478,3426,3321 | 479,201,103 | 480,3826,3732 | 481,4019,3925 | 482,3960,3866 | 483,1797,1703 | 484,3994,3909 | 485,407,341 | 486,1564,1502 | 487,62,9 | 488,1610,1563 | 489,56,14 | 490,183,143 | 491,967,928 | 493,1223,1187 | 495,1972,1940 | 496,3637,3606 | 497,2286,2255 | 498,3654,3623 | 499,200,169 | 500,3924,3893 | 501,1592,1561 | 502,2245,2214 | 503,146,115 | 504,709,678 | 505,2994,2967 | 506,1763,1736 | 507,82,55 | 508,562,535 | 510,122,97 | 511,1596,1573 | 512,2847,2833 | 513,2015,2001 | 514,3356,3349

BATCH_RAW_INFO | 346,1766,967 | 350,2500,1744 | 353,2931,2214 | 363,3845,3209 | 364,1485,849 | 371,622,38 | 375,3798,3242 | 379,2648,2116 | 380,2235,1712 | 381,3943,3420 | 387,3830,3309 | 388,2828,2325 | 390,2449,1973 | 396,3924,3463 | 399,615,161 | 402,4081,3633 | 411,3876,3467 | 412,2940,2535 | 414,3807,3402 | 416,3978,3573 | 420,3796,3395 | 422,478,77 | 423,2503,2107 | 425,3979,3586 | 428,3984,3599 | 429,2681,2302 | 431,1659,1280 | 434,2199,1846 | 435,1295,942 | 436,3385,3032 | 438,2513,2172 | 439,3800,3469 | 440,717,389 | 445,1631,1378 | 446,1294,1050 | 447,290,50 | 448,2907,2683 | 449,1684,1462 | 450,2808,2604 | 451,3473,3276 | 452,4035,3838 | 453,626,429 | 454,3738,3541 | 455,1822,1625 | 456,4077,3890 | 457,1406,1219 | 458,1098,917 | 459,296,116 | 460,3878,3698 | 461,204,24 | 465,1744,1564 | 466,1173,993 | 467,1885,1711 | 468,223,57 | 469,1668,1502 | 472,1556,1402 | 473,235,81 | 474,4009,3858 | 475,398,260 | 476,143,12 | 477,1179,1058 | 478,3427,3321 | 479,202,103 | 480,3827,3732 | 481,4020,3925 | 482,3961,3866 | 483,1798,1703 | 484,3995,3909 | 485,408,341 | 486,1565,1502 | 487,63,9 | 488,1611,1563 | 489,57,14 | 490,184,143 | 491,968,928 | 493,1224,1187 | 495,1973,1940 | 496,3638,3606 | 497,2287,2255 | 498,3655,3623 | 499,201,169 | 500,3925,3893 | 501,1593,1561 | 502,2246,2214 | 503,147,115 | 504,710,678 | 505,2995,2967 | 506,1764,1736 | 507,83,55 | 508,563,535 | 510,123,97 | 511,1597,1573 | 512,2848,2833 | 513,2016,2001 | 514,3357,3349

BATCH_RAW_INFO | 346,1767,967 | 350,2501,1744 | 353,2932,2214 | 363,3846,3209 | 364,1486,849 | 371,623,38 | 375,3799,3242 | 379,2649,2116 | 380,2236,1712 | 381,3944,3420 | 387,3831,3309 | 388,2829,2325 | 390,2450,1973 | 396,3925,3463 | 399,616,161 | 402,4082,3633 | 411,3877,3467 | 412,2941,2535 | 414,3808,3402 | 416,3979,3573 | 420,3797,3395 | 422,479,77 | 423,2504,2107 | 425,3980,3586 | 428,3985,3599 | 429,2682,2302 | 434,2200,1846 | 435,1296,942 | 436,3386,3032 | 438,2514,2172 | 439,3801,3469 | 440,718,389 | 445,1632,1378 | 446,1295,1050 | 447,291,50 | 448,2908,2683 | 449,1685,1462 | 450,2809,2604 | 451,3474,3276 | 452,4036,3838 | 453,627,429 | 454,3739,3541 | 455,1823,1625 | 456,4078,3890 | 457,1407,1219 | 458,1099,917 | 459,297,116 | 460,3879,3698 | 461,205,24 | 465,1745,1564 | 466,1174,993 | 467,1886,1711 | 468,224,57 | 469,1669,1502 | 472,1557,1402 | 473,236,81 | 474,4010,3858 | 475,399,260 | 476,144,12 | 477,1180,1058 | 478,3428,3321 | 479,203,103 | 480,3828,3732 | 481,4021,3925 | 482,3962,3866 | 483,1799,1703 | 484,3996,3909 | 485,409,341 | 486,1566,1502 | 487,64,9 | 488,1612,1563 | 489,58,14 | 490,185,143 | 491,969,928 | 493,1225,1187 | 495,1974,1940 | 496,3639,3606 | 497,2288,2255 | 498,3656,3623 | 499,202,169 | 500,3926,3893 | 501,1594,1561 | 502,2247,2214 | 503,148,115 | 504,711,678 | 505,2996,2967 | 506,1765,1736 | 507,84,55 | 508,564,535 | 510,124,97 | 511,1598,1573 | 512,2849,2833 | 513,2017,2001 | 514,3358,3349

BATCH_RAW_INFO | 346,1768,967 | 350,2502,1744 | 353,2933,2214 | 363,3847,3209 | 364,1487,849 | 371,624,38 | 375,3800,3242 | 379,2650,2116 | 380,2237,1712 | 381,3945,3420 | 387,3832,3309 | 388,2830,2325 | 390,2451,1973 | 396,3926,3463 | 399,617,161 | 402,4083,3633 | 411,3878,3467 | 412,2942,2535 | 414,3809,3402 | 416,3980,3573 | 420,3798,3395 | 422,480,77 | 423,2505,2107 | 425,3981,3586 | 428,3986,3599 | 429,2683,2302 | 434,2201,1846 | 435,1297,942 | 436,3387,3032 | 438,2515,2172 | 439,3802,3469 | 440,719,389 | 445,1633,1378 | 446,1296,1050 | 447,292,50 | 448,2909,2683 | 449,1686,1462 | 450,2810,2604 | 451,3475,3276 | 452,4037,3838 | 453,628,429 | 454,3740,3541 | 455,1824,1625 | 456,4079,3890 | 457,1408,1219 | 458,1100,917 | 459,298,116 | 460,3880,3698 | 461,206,24 | 465,1746,1564 | 466,1175,993 | 467,1887,1711 | 468,225,57 | 469,1670,1502 | 472,1558,1402 | 473,237,81 | 474,4011,3858 | 475,400,260 | 476,145,12 | 477,1181,1058 | 478,3429,3321 | 479,204,103 | 480,3829,3732 | 481,4022,3925 | 482,3963,3866 | 483,1800,1703 | 484,3997,3909 | 485,410,341 | 486,1567,1502 | 487,65,9 | 488,1613,1563 | 489,59,14 | 490,186,143 | 491,970,928 | 493,1226,1187 | 495,1975,1940 | 496,3640,3606 | 497,2289,2255 | 498,3657,3623 | 499,203,169 | 500,3927,3893 | 501,1595,1561 | 502,2248,2214 | 503,149,115 | 504,712,678 | 505,2997,2967 | 506,1766,1736 | 507,85,55 | 508,565,535 | 510,125,97 | 511,1599,1573 | 512,2850,2833 | 513,2018,2001 | 514,3359,3349

BATCH_RAW_INFO | 515,4036,4035

BATCH_RAW_INFO | 516,43,42

BATCH_RAW_INFO | 517,3516,3515

BATCH_RAW_INFO | 518,3558,3557

BATCH_RAW_INFO | 519,3828,3827

BATCH_RAW_INFO | 346,1769,967 | 350,2503,1744 | 353,2934,2214 | 363,3848,3209 | 364,1488,849 | 371,625,38 | 375,3801,3242 | 379,2651,2116 | 380,2238,1712 | 381,3946,3420 | 387,3833,3309 | 388,2831,2325 | 390,2452,1973 | 396,3927,3463 | 399,618,161 | 402,4084,3633 | 411,3879,3467 | 412,2943,2535 | 414,3810,3402 | 416,3981,3573 | 420,3799,3395 | 422,481,77 | 423,2506,2107 | 425,3982,3586 | 428,3987,3599 | 429,2684,2302 | 434,2202,1846 | 435,1298,942 | 436,3388,3032 | 438,2516,2172 | 439,3803,3469 | 440,720,389 | 445,1634,1378 | 446,1297,1050 | 447,293,50 | 448,2910,2683 | 449,1687,1462 | 450,2811,2604 | 451,3476,3276 | 452,4038,3838 | 453,629,429 | 454,3741,3541 | 455,1825,1625 | 456,4080,3890 | 457,1409,1219 | 458,1101,917 | 459,299,116 | 460,3881,3698 | 461,207,24 | 465,1747,1564 | 466,1176,993 | 467,1888,1711 | 468,226,57 | 469,1671,1502 | 472,1559,1402 | 473,238,81 | 474,4012,3858 | 475,401,260 | 476,146,12 | 477,1182,1058 | 478,3430,3321 | 479,205,103 | 480,3830,3732 | 481,4023,3925 | 482,3964,3866 | 483,1801,1703 | 484,3998,3909 | 485,411,341 | 486,1568,1502 | 487,66,9 | 488,1614,1563 | 489,60,14 | 490,187,143 | 491,971,928 | 493,1227,1187 | 495,1976,1940 | 496,3641,3606 | 497,2290,2255 | 498,3658,3623 | 499,204,169 | 500,3928,3893 | 501,1596,1561 | 502,2249,2214 | 503,150,115 | 504,713,678 | 505,2998,2967 | 506,1767,1736 | 507,86,55 | 508,566,535 | 510,126,97 | 511,1600,1573 | 512,2851,2833 | 513,2019,2001 | 514,3360,3349 | 515,4037,4035 | 516,44,42 | 517,3517,3515 | 518,3559,3557 | 519,3829,3827

BATCH_RAW_INFO | 346,1770,967 | 350,2504,1744 | 353,2935,2214 | 363,3849,3209 | 364,1489,849 | 371,626,38 | 375,3802,3242 | 379,2652,2116 | 380,2239,1712 | 381,3947,3420 | 387,3834,3309 | 388,2832,2325 | 390,2453,1973 | 396,3928,3463 | 399,619,161 | 402,4085,3633 | 411,3880,3467 | 412,2944,2535 | 414,3811,3402 | 416,3982,3573 | 420,3800,3395 | 422,482,77 | 423,2507,2107 | 425,3983,3586 | 428,3988,3599 | 429,2685,2302 | 434,2203,1846 | 435,1299,942 | 436,3389,3032 | 438,2517,2172 | 439,3804,3469 | 440,721,389 | 445,1635,1378 | 446,1298,1050 | 447,294,50 | 448,2911,2683 | 449,1688,1462 | 450,2812,2604 | 451,3477,3276 | 452,4039,3838 | 453,630,429 | 454,3742,3541 | 455,1826,1625 | 456,4081,3890 | 457,1410,1219 | 458,1102,917 | 459,300,116 | 460,3882,3698 | 461,208,24 | 465,1748,1564 | 466,1177,993 | 467,1889,1711 | 468,227,57 | 469,1672,1502 | 472,1560,1402 | 473,239,81 | 474,4013,3858 | 475,402,260 | 476,147,12 | 477,1183,1058 | 478,3431,3321 | 479,206,103 | 480,3831,3732 | 481,4024,3925 | 482,3965,3866 | 483,1802,1703 | 484,3999,3909 | 485,412,341 | 486,1569,1502 | 487,67,9 | 488,1615,1563 | 489,61,14 | 490,188,143 | 491,972,928 | 493,1228,1187 | 495,1977,1940 | 496,3642,3606 | 497,2291,2255 | 498,3659,3623 | 499,205,169 | 500,3929,3893 | 501,1597,1561 | 502,2250,2214 | 503,151,115 | 504,714,678 | 505,2999,2967 | 506,1768,1736 | 507,87,55 | 508,567,535 | 510,127,97 | 511,1601,1573 | 512,2852,2833 | 513,2020,2001 | 514,3361,3349 | 515,4038,4035 | 516,45,42 | 517,3518,3515 | 518,3560,3557 | 519,3830,3827

BATCH_RAW_INFO | 346,1771,967 | 350,2505,1744 | 353,2936,2214 | 363,3850,3209 | 364,1490,849 | 371,627,38 | 375,3803,3242 | 379,2653,2116 | 380,2240,1712 | 381,3948,3420 | 387,3835,3309 | 388,2833,2325 | 390,2454,1973 | 396,3929,3463 | 399,620,161 | 402,4086,3633 | 411,3881,3467 | 412,2945,2535 | 414,3812,3402 | 416,3983,3573 | 420,3801,3395 | 422,483,77 | 423,2508,2107 | 425,3984,3586 | 428,3989,3599 | 429,2686,2302 | 434,2204,1846 | 435,1300,942 | 436,3390,3032 | 438,2518,2172 | 439,3805,3469 | 440,722,389 | 445,1636,1378 | 446,1299,1050 | 447,295,50 | 448,2912,2683 | 449,1689,1462 | 450,2813,2604 | 451,3478,3276 | 452,4040,3838 | 453,631,429 | 454,3743,3541 | 455,1827,1625 | 456,4082,3890 | 457,1411,1219 | 458,1103,917 | 459,301,116 | 460,3883,3698 | 461,209,24 | 465,1749,1564 | 466,1178,993 | 467,1890,1711 | 468,228,57 | 469,1673,1502 | 472,1561,1402 | 473,240,81 | 474,4014,3858 | 475,403,260 | 476,148,12 | 477,1184,1058 | 478,3432,3321 | 479,207,103 | 480,3832,3732 | 481,4025,3925 | 482,3966,3866 | 483,1803,1703 | 484,4000,3909 | 485,413,341 | 486,1570,1502 | 487,68,9 | 488,1616,1563 | 489,62,14 | 490,189,143 | 491,973,928 | 493,1229,1187 | 495,1978,1940 | 496,3643,3606 | 497,2292,2255 | 498,3660,3623 | 499,206,169 | 500,3930,3893 | 501,1598,1561 | 502,2251,2214 | 503,152,115 | 504,715,678 | 505,3000,2967 | 506,1769,1736 | 507,88,55 | 508,568,535 | 510,128,97 | 511,1602,1573 | 512,2853,2833 | 513,2021,2001 | 514,3362,3349 | 515,4039,4035 | 516,46,42 | 517,3519,3515 | 518,3561,3557 | 519,3831,3827

BATCH_RAW_INFO | 346,1772,967 | 350,2506,1744 | 353,2937,2214 | 363,3851,3209 | 364,1491,849 | 371,628,38 | 375,3804,3242 | 379,2654,2116 | 380,2241,1712 | 381,3949,3420 | 387,3836,3309 | 388,2834,2325 | 390,2455,1973 | 396,3930,3463 | 399,621,161 | 402,4087,3633 | 411,3882,3467 | 412,2946,2535 | 414,3813,3402 | 416,3984,3573 | 420,3802,3395 | 422,484,77 | 425,3985,3586 | 428,3990,3599 | 429,2687,2302 | 434,2205,1846 | 435,1301,942 | 436,3391,3032 | 438,2519,2172 | 439,3806,3469 | 440,723,389 | 445,1637,1378 | 446,1300,1050 | 447,296,50 | 448,2913,2683 | 449,1690,1462 | 450,2814,2604 | 451,3479,3276 | 452,4041,3838 | 453,632,429 | 454,3744,3541 | 455,1828,1625 | 456,4083,3890 | 457,1412,1219 | 458,1104,917 | 459,302,116 | 460,3884,3698 | 461,210,24 | 465,1750,1564 | 466,1179,993 | 467,1891,1711 | 468,229,57 | 469,1674,1502 | 472,1562,1402 | 473,241,81 | 474,4015,3858 | 475,404,260 | 476,149,12 | 477,1185,1058 | 478,3433,3321 | 479,208,103 | 480,3833,3732 | 481,4026,3925 | 482,3967,3866 | 483,1804,1703 | 484,4001,3909 | 485,414,341 | 486,1571,1502 | 487,69,9 | 488,1617,1563 | 489,63,14 | 490,190,143 | 491,974,928 | 493,1230,1187 | 495,1979,1940 | 496,3644,3606 | 497,2293,2255 | 498,3661,3623 | 499,207,169 | 500,3931,3893 | 501,1599,1561 | 502,2252,2214 | 503,153,115 | 504,716,678 | 505,3001,2967 | 506,1770,1736 | 507,89,55 | 508,569,535 | 510,129,97 | 511,1603,1573 | 512,2854,2833 | 513,2022,2001 | 514,3363,3349 | 515,4040,4035 | 516,47,42 | 517,3520,3515 | 518,3562,3557 | 519,3832,3827

BATCH_RAW_INFO | 346,1773,967 | 350,2507,1744 | 353,2938,2214 | 363,3852,3209 | 364,1492,849 | 371,629,38 | 375,3805,3242 | 379,2655,2116 | 380,2242,1712 | 381,3950,3420 | 387,3837,3309 | 388,2835,2325 | 390,2456,1973 | 396,3931,3463 | 399,622,161 | 402,4088,3633 | 411,3883,3467 | 412,2947,2535 | 414,3814,3402 | 416,3985,3573 | 420,3803,3395 | 422,485,77 | 425,3986,3586 | 428,3991,3599 | 429,2688,2302 | 434,2206,1846 | 435,1302,942 | 436,3392,3032 | 438,2520,2172 | 439,3807,3469 | 440,724,389 | 445,1638,1378 | 446,1301,1050 | 447,297,50 | 448,2914,2683 | 449,1691,1462 | 450,2815,2604 | 451,3480,3276 | 452,4042,3838 | 453,633,429 | 454,3745,3541 | 455,1829,1625 | 456,4084,3890 | 457,1413,1219 | 458,1105,917 | 459,303,116 | 460,3885,3698 | 461,211,24 | 465,1751,1564 | 466,1180,993 | 467,1892,1711 | 468,230,57 | 469,1675,1502 | 472,1563,1402 | 473,242,81 | 474,4016,3858 | 475,405,260 | 476,150,12 | 477,1186,1058 | 478,3434,3321 | 479,209,103 | 480,3834,3732 | 481,4027,3925 | 482,3968,3866 | 483,1805,1703 | 484,4002,3909 | 485,415,341 | 486,1572,1502 | 487,70,9 | 488,1618,1563 | 489,64,14 | 490,191,143 | 491,975,928 | 493,1231,1187 | 495,1980,1940 | 496,3645,3606 | 497,2294,2255 | 498,3662,3623 | 499,208,169 | 500,3932,3893 | 501,1600,1561 | 502,2253,2214 | 503,154,115 | 504,717,678 | 505,3002,2967 | 506,1771,1736 | 507,90,55 | 508,570,535 | 510,130,97 | 511,1604,1573 | 512,2855,2833 | 513,2023,2001 | 514,3364,3349 | 515,4041,4035 | 516,48,42 | 517,3521,3515 | 518,3563,3557 | 519,3833,3827

BATCH_RAW_INFO | 346,1774,967 | 350,2508,1744 | 353,2939,2214 | 363,3853,3209 | 364,1493,849 | 371,630,38 | 375,3806,3242 | 379,2656,2116 | 380,2243,1712 | 381,3951,3420 | 387,3838,3309 | 388,2836,2325 | 390,2457,1973 | 396,3932,3463 | 399,623,161 | 402,4089,3633 | 411,3884,3467 | 412,2948,2535 | 414,3815,3402 | 416,3986,3573 | 420,3804,3395 | 422,486,77 | 425,3987,3586 | 428,3992,3599 | 429,2689,2302 | 434,2207,1846 | 435,1303,942 | 436,3393,3032 | 438,2521,2172 | 439,3808,3469 | 440,725,389 | 445,1639,1378 | 446,1302,1050 | 447,298,50 | 448,2915,2683 | 449,1692,1462 | 450,2816,2604 | 451,3481,3276 | 452,4043,3838 | 453,634,429 | 454,3746,3541 | 455,1830,1625 | 456,4085,3890 | 457,1414,1219 | 458,1106,917 | 459,304,116 | 460,3886,3698 | 461,212,24 | 465,1752,1564 | 466,1181,993 | 467,1893,1711 | 468,231,57 | 469,1676,1502 | 472,1564,1402 | 473,243,81 | 474,4017,3858 | 475,406,260 | 476,151,12 | 477,1187,1058 | 478,3435,3321 | 479,210,103 | 480,3835,3732 | 481,4028,3925 | 482,3969,3866 | 483,1806,1703 | 484,4003,3909 | 485,416,341 | 486,1573,1502 | 487,71,9 | 488,1619,1563 | 489,65,14 | 490,192,143 | 491,976,928 | 493,1232,1187 | 495,1981,1940 | 496,3646,3606 | 497,2295,2255 | 498,3663,3623 | 499,209,169 | 500,3933,3893 | 501,1601,1561 | 502,2254,2214 | 503,155,115 | 504,718,678 | 505,3003,2967 | 506,1772,1736 | 507,91,55 | 508,571,535 | 510,131,97 | 511,1605,1573 | 512,2856,2833 | 513,2024,2001 | 514,3365,3349 | 515,4042,4035 | 516,49,42 | 517,3522,3515 | 518,3564,3557 | 519,3834,3827

BATCH_RAW_INFO | 346,1775,967 | 350,2509,1744 | 353,2940,2214 | 363,3854,3209 | 364,1494,849 | 375,3807,3242 | 379,2657,2116 | 380,2244,1712 | 381,3952,3420 | 387,3839,3309 | 388,2837,2325 | 390,2458,1973 | 396,3933,3463 | 399,624,161 | 402,4090,3633 | 411,3885,3467 | 412,2949,2535 | 414,3816,3402 | 416,3987,3573 | 420,3805,3395 | 422,487,77 | 425,3988,3586 | 428,3993,3599 | 429,2690,2302 | 434,2208,1846 | 435,1304,942 | 436,3394,3032 | 438,2522,2172 | 439,3809,3469 | 440,726,389 | 445,1640,1378 | 446,1303,1050 | 447,299,50 | 448,2916,2683 | 449,1693,1462 | 450,2817,2604 | 451,3482,3276 | 452,4044,3838 | 453,635,429 | 454,3747,3541 | 455,1831,1625 | 456,4086,3890 | 457,1415,1219 | 458,1107,917 | 459,305,116 | 460,3887,3698 | 461,213,24 | 465,1753,1564 | 466,1182,993 | 467,1894,1711 | 468,232,57 | 469,1677,1502 | 472,1565,1402 | 473,244,81 | 474,4018,3858 | 475,407,260 | 476,152,12 | 477,1188,1058 | 478,3436,3321 | 479,211,103 | 480,3836,3732 | 481,4029,3925 | 482,3970,3866 | 483,1807,1703 | 484,4004,3909 | 485,417,341 | 486,1574,1502 | 487,72,9 | 488,1620,1563 | 489,66,14 | 490,193,143 | 491,977,928 | 493,1233,1187 | 495,1982,1940 | 496,3647,3606 | 497,2296,2255 | 498,3664,3623 | 499,210,169 | 500,3934,3893 | 501,1602,1561 | 502,2255,2214 | 503,156,115 | 504,719,678 | 505,3004,2967 | 506,1773,1736 | 507,92,55 | 508,572,535 | 510,132,97 | 511,1606,1573 | 512,2857,2833 | 513,2025,2001 | 514,3366,3349 | 515,4043,4035 | 516,50,42 | 517,3523,3515 | 518,3565,3557 | 519,3835,3827

BATCH_RAW_INFO | 346,1776,967 | 350,2510,1744 | 353,2941,2214 | 363,3855,3209 | 364,1495,849 | 375,3808,3242 | 379,2658,2116 | 380,2245,1712 | 381,3953,3420 | 387,3840,3309 | 388,2838,2325 | 390,2459,1973 | 396,3934,3463 | 399,625,161 | 402,4091,3633 | 411,3886,3467 | 412,2950,2535 | 414,3817,3402 | 416,3988,3573 | 420,3806,3395 | 422,488,77 | 425,3989,3586 | 428,3994,3599 | 429,2691,2302 | 434,2209,1846 | 435,1305,942 | 436,3395,3032 | 438,2523,2172 | 439,3810,3469 | 440,727,389 | 445,1641,1378 | 446,1304,1050 | 447,300,50 | 448,2917,2683 | 449,1694,1462 | 450,2818,2604 | 451,3483,3276 | 452,4045,3838 | 453,636,429 | 454,3748,3541 | 455,1832,1625 | 456,4087,3890 | 457,1416,1219 | 458,1108,917 | 459,306,116 | 460,3888,3698 | 461,214,24 | 465,1754,1564 | 466,1183,993 | 467,1895,1711 | 468,233,57 | 469,1678,1502 | 472,1566,1402 | 473,245,81 | 474,4019,3858 | 475,408,260 | 476,153,12 | 477,1189,1058 | 478,3437,3321 | 479,212,103 | 480,3837,3732 | 481,4030,3925 | 482,3971,3866 | 483,1808,1703 | 484,4005,3909 | 485,418,341 | 486,1575,1502 | 487,73,9 | 488,1621,1563 | 489,67,14 | 490,194,143 | 491,978,928 | 493,1234,1187 | 495,1983,1940 | 496,3648,3606 | 497,2297,2255 | 498,3665,3623 | 499,211,169 | 500,3935,3893 | 501,1603,1561 | 502,2256,2214 | 503,157,115 | 504,720,678 | 505,3005,2967 | 506,1774,1736 | 507,93,55 | 508,573,535 | 510,133,97 | 511,1607,1573 | 512,2858,2833 | 513,2026,2001 | 514,3367,3349 | 515,4044,4035 | 516,51,42 | 517,3524,3515 | 518,3566,3557 | 519,3836,3827

BATCH_RAW_INFO | 346,1777,967 | 350,2511,1744 | 353,2942,2214 | 363,3856,3209 | 364,1496,849 | 375,3809,3242 | 379,2659,2116 | 380,2246,1712 | 381,3954,3420 | 387,3841,3309 | 388,2839,2325 | 390,2460,1973 | 396,3935,3463 | 399,626,161 | 402,4092,3633 | 411,3887,3467 | 412,2951,2535 | 414,3818,3402 | 416,3989,3573 | 420,3807,3395 | 422,489,77 | 425,3990,3586 | 428,3995,3599 | 429,2692,2302 | 434,2210,1846 | 435,1306,942 | 436,3396,3032 | 438,2524,2172 | 439,3811,3469 | 440,728,389 | 445,1642,1378 | 446,1305,1050 | 447,301,50 | 448,2918,2683 | 449,1695,1462 | 450,2819,2604 | 451,3484,3276 | 452,4046,3838 | 453,637,429 | 454,3749,3541 | 455,1833,1625 | 456,4088,3890 | 457,1417,1219 | 458,1109,917 | 459,307,116 | 460,3889,3698 | 461,215,24 | 465,1755,1564 | 466,1184,993 | 467,1896,1711 | 468,234,57 | 469,1679,1502 | 472,1567,1402 | 473,246,81 | 474,4020,3858 | 475,409,260 | 476,154,12 | 477,1190,1058 | 478,3438,3321 | 479,213,103 | 480,3838,3732 | 481,4031,3925 | 482,3972,3866 | 483,1809,1703 | 484,4006,3909 | 485,419,341 | 486,1576,1502 | 487,74,9 | 488,1622,1563 | 489,68,14 | 490,195,143 | 491,979,928 | 493,1235,1187 | 495,1984,1940 | 496,3649,3606 | 497,2298,2255 | 498,3666,3623 | 499,212,169 | 500,3936,3893 | 501,1604,1561 | 502,2257,2214 | 503,158,115 | 504,721,678 | 505,3006,2967 | 506,1775,1736 | 507,94,55 | 508,574,535 | 510,134,97 | 511,1608,1573 | 512,2859,2833 | 513,2027,2001 | 514,3368,3349 | 515,4045,4035 | 516,52,42 | 517,3525,3515 | 518,3567,3557 | 519,3837,3827

BATCH_RAW_INFO | 346,1778,967 | 350,2512,1744 | 353,2943,2214 | 363,3857,3209 | 364,1497,849 | 375,3810,3242 | 379,2660,2116 | 380,2247,1712 | 381,3955,3420 | 387,3842,3309 | 388,2840,2325 | 390,2461,1973 | 396,3936,3463 | 399,627,161 | 402,4093,3633 | 411,3888,3467 | 412,2952,2535 | 414,3819,3402 | 416,3990,3573 | 420,3808,3395 | 422,490,77 | 425,3991,3586 | 428,3996,3599 | 429,2693,2302 | 434,2211,1846 | 435,1307,942 | 436,3397,3032 | 438,2525,2172 | 439,3812,3469 | 440,729,389 | 445,1643,1378 | 446,1306,1050 | 447,302,50 | 448,2919,2683 | 449,1696,1462 | 450,2820,2604 | 451,3485,3276 | 452,4047,3838 | 453,638,429 | 454,3750,3541 | 455,1834,1625 | 456,4089,3890 | 457,1418,1219 | 458,1110,917 | 459,308,116 | 460,3890,3698 | 461,216,24 | 465,1756,1564 | 466,1185,993 | 467,1897,1711 | 468,235,57 | 469,1680,1502 | 472,1568,1402 | 473,247,81 | 474,4021,3858 | 475,410,260 | 476,155,12 | 477,1191,1058 | 478,3439,3321 | 479,214,103 | 480,3839,3732 | 481,4032,3925 | 482,3973,3866 | 483,1810,1703 | 484,4007,3909 | 485,420,341 | 486,1577,1502 | 487,75,9 | 488,1623,1563 | 489,69,14 | 490,196,143 | 491,980,928 | 493,1236,1187 | 495,1985,1940 | 496,3650,3606 | 497,2299,2255 | 498,3667,3623 | 499,213,169 | 500,3937,3893 | 501,1605,1561 | 502,2258,2214 | 503,159,115 | 504,722,678 | 505,3007,2967 | 506,1776,1736 | 507,95,55 | 508,575,535 | 510,135,97 | 511,1609,1573 | 512,2860,2833 | 513,2028,2001 | 514,3369,3349 | 515,4046,4035 | 516,53,42 | 517,3526,3515 | 518,3568,3557 | 519,3838,3827

BATCH_RAW_INFO | 520,3797,3796

BATCH_RAW_INFO | 521,3818,3817

BATCH_RAW_INFO | 522,2532,2531

BATCH_RAW_INFO | 346,1779,967 | 350,2513,1744 | 353,2944,2214 | 363,3858,3209 | 364,1498,849 | 375,3811,3242 | 379,2661,2116 | 380,2248,1712 | 381,3956,3420 | 387,3843,3309 | 388,2841,2325 | 390,2462,1973 | 396,3937,3463 | 399,628,161 | 402,4094,3633 | 411,3889,3467 | 412,2953,2535 | 414,3820,3402 | 416,3991,3573 | 420,3809,3395 | 422,491,77 | 425,3992,3586 | 428,3997,3599 | 429,2694,2302 | 434,2212,1846 | 435,1308,942 | 436,3398,3032 | 438,2526,2172 | 439,3813,3469 | 440,730,389 | 445,1644,1378 | 446,1307,1050 | 447,303,50 | 448,2920,2683 | 449,1697,1462 | 450,2821,2604 | 451,3486,3276 | 452,4048,3838 | 453,639,429 | 454,3751,3541 | 455,1835,1625 | 456,4090,3890 | 457,1419,1219 | 458,1111,917 | 459,309,116 | 460,3891,3698 | 461,217,24 | 465,1757,1564 | 466,1186,993 | 467,1898,1711 | 468,236,57 | 469,1681,1502 | 472,1569,1402 | 473,248,81 | 474,4022,3858 | 475,411,260 | 476,156,12 | 477,1192,1058 | 478,3440,3321 | 479,215,103 | 480,3840,3732 | 481,4033,3925 | 482,3974,3866 | 483,1811,1703 | 484,4008,3909 | 485,421,341 | 486,1578,1502 | 487,76,9 | 488,1624,1563 | 489,70,14 | 490,197,143 | 491,981,928 | 493,1237,1187 | 495,1986,1940 | 496,3651,3606 | 497,2300,2255 | 498,3668,3623 | 499,214,169 | 500,3938,3893 | 501,1606,1561 | 502,2259,2214 | 503,160,115 | 504,723,678 | 505,3008,2967 | 506,1777,1736 | 507,96,55 | 508,576,535 | 510,136,97 | 511,1610,1573 | 512,2861,2833 | 513,2029,2001 | 514,3370,3349 | 515,4047,4035 | 516,54,42 | 517,3527,3515 | 518,3569,3557 | 519,3839,3827 | 520,3798,3796 | 521,3819,3817 | 522,2533,2531

BATCH_RAW_INFO | 346,1780,967 | 350,2514,1744 | 353,2945,2214 | 363,3859,3209 | 364,1499,849 | 375,3812,3242 | 379,2662,2116 | 380,2249,1712 | 381,3957,3420 | 387,3844,3309 | 388,2842,2325 | 390,2463,1973 | 396,3938,3463 | 399,629,161 | 402,4095,3633 | 411,3890,3467 | 412,2954,2535 | 414,3821,3402 | 416,3992,3573 | 420,3810,3395 | 422,492,77 | 425,3993,3586 | 428,3998,3599 | 429,2695,2302 | 434,2213,1846 | 435,1309,942 | 436,3399,3032 | 438,2527,2172 | 439,3814,3469 | 440,731,389 | 445,1645,1378 | 446,1308,1050 | 447,304,50 | 448,2921,2683 | 449,1698,1462 | 450,2822,2604 | 451,3487,3276 | 452,4049,3838 | 453,640,429 | 454,3752,3541 | 455,1836,1625 | 456,4091,3890 | 457,1420,1219 | 458,1112,917 | 459,310,116 | 460,3892,3698 | 461,218,24 | 465,1758,1564 | 466,1187,993 | 467,1899,1711 | 468,237,57 | 469,1682,1502 | 472,1570,1402 | 473,249,81 | 474,4023,3858 | 475,412,260 | 476,157,12 | 477,1193,1058 | 478,3441,3321 | 479,216,103 | 480,3841,3732 | 481,4034,3925 | 482,3975,3866 | 483,1812,1703 | 484,4009,3909 | 485,422,341 | 486,1579,1502 | 487,77,9 | 488,1625,1563 | 489,71,14 | 490,198,143 | 491,982,928 | 493,1238,1187 | 495,1987,1940 | 496,3652,3606 | 497,2301,2255 | 498,3669,3623 | 499,215,169 | 500,3939,3893 | 501,1607,1561 | 502,2260,2214 | 503,161,115 | 504,724,678 | 505,3009,2967 | 506,1778,1736 | 507,97,55 | 508,577,535 | 510,137,97 | 511,1611,1573 | 512,2862,2833 | 513,2030,2001 | 514,3371,3349 | 515,4048,4035 | 516,55,42 | 517,3528,3515 | 518,3570,3557 | 519,3840,3827 | 520,3799,3796 | 521,3820,3817 | 522,2534,2531

BATCH_RAW_INFO | 346,1781,967 | 350,2515,1744 | 353,2946,2214 | 363,3860,3209 | 364,1500,849 | 375,3813,3242 | 379,2663,2116 | 380,2250,1712 | 381,3958,3420 | 387,3845,3309 | 388,2843,2325 | 390,2464,1973 | 396,3939,3463 | 399,630,161 | 411,3891,3467 | 412,2955,2535 | 414,3822,3402 | 416,3993,3573 | 420,3811,3395 | 422,493,77 | 425,3994,3586 | 428,3999,3599 | 429,2696,2302 | 434,2214,1846 | 435,1310,942 | 436,3400,3032 | 438,2528,2172 | 439,3815,3469 | 440,732,389 | 445,1646,1378 | 446,1309,1050 | 447,305,50 | 448,2922,2683 | 449,1699,1462 | 450,2823,2604 | 451,3488,3276 | 452,4050,3838 | 453,641,429 | 454,3753,3541 | 455,1837,1625 | 456,4092,3890 | 457,1421,1219 | 458,1113,917 | 459,311,116 | 460,3893,3698 | 461,219,24 | 465,1759,1564 | 466,1188,993 | 467,1900,1711 | 468,238,57 | 469,1683,1502 | 472,1571,1402 | 473,250,81 | 474,4024,3858 | 475,413,260 | 476,158,12 | 477,1194,1058 | 478,3442,3321 | 479,217,103 | 480,3842,3732 | 481,4035,3925 | 482,3976,3866 | 483,1813,1703 | 484,4010,3909 | 485,423,341 | 486,1580,1502 | 487,78,9 | 488,1626,1563 | 489,72,14 | 490,199,143 | 491,983,928 | 493,1239,1187 | 495,1988,1940 | 496,3653,3606 | 497,2302,2255 | 498,3670,3623 | 499,216,169 | 500,3940,3893 | 501,1608,1561 | 502,2261,2214 | 503,162,115 | 504,725,678 | 505,3010,2967 | 506,1779,1736 | 507,98,55 | 508,578,535 | 510,138,97 | 511,1612,1573 | 512,2863,2833 | 513,2031,2001 | 514,3372,3349 | 515,4049,4035 | 516,56,42 | 517,3529,3515 | 518,3571,3557 | 519,3841,3827 | 520,3800,3796 | 521,3821,3817 | 522,2535,2531

BATCH_RAW_INFO | 346,1782,967 | 350,2516,1744 | 353,2947,2214 | 363,3861,3209 | 364,1501,849 | 375,3814,3242 | 379,2664,2116 | 380,2251,1712 | 381,3959,3420 | 387,3846,3309 | 388,2844,2325 | 390,2465,1973 | 396,3940,3463 | 399,631,161 | 411,3892,3467 | 412,2956,2535 | 414,3823,3402 | 416,3994,3573 | 420,3812,3395 | 422,494,77 | 425,3995,3586 | 428,4000,3599 | 429,2697,2302 | 434,2215,1846 | 435,1311,942 | 436,3401,3032 | 438,2529,2172 | 439,3816,3469 | 440,733,389 | 445,1647,1378 | 446,1310,1050 | 447,306,50 | 448,2923,2683 | 449,1700,1462 | 450,2824,2604 | 451,3489,3276 | 452,4051,3838 | 453,642,429 | 454,3754,3541 | 455,1838,1625 | 456,4093,3890 | 457,1422,1219 | 458,1114,917 | 459,312,116 | 460,3894,3698 | 461,220,24 | 465,1760,1564 | 466,1189,993 | 467,1901,1711 | 468,239,57 | 469,1684,1502 | 472,1572,1402 | 473,251,81 | 474,4025,3858 | 475,414,260 | 476,159,12 | 477,1195,1058 | 478,3443,3321 | 479,218,103 | 480,3843,3732 | 481,4036,3925 | 482,3977,3866 | 483,1814,1703 | 484,4011,3909 | 485,424,341 | 486,1581,1502 | 487,79,9 | 488,1627,1563 | 489,73,14 | 490,200,143 | 491,984,928 | 493,1240,1187 | 495,1989,1940 | 496,3654,3606 | 497,2303,2255 | 498,3671,3623 | 499,217,169 | 500,3941,3893 | 501,1609,1561 | 502,2262,2214 | 503,163,115 | 504,726,678 | 505,3011,2967 | 506,1780,1736 | 507,99,55 | 508,579,535 | 510,139,97 | 511,1613,1573 | 512,2864,2833 | 513,2032,2001 | 514,3373,3349 | 515,4050,4035 | 516,57,42 | 517,3530,3515 | 518,3572,3557 | 519,3842,3827 | 520,3801,3796 | 521,3822,3817 | 522,2536,2531

BATCH_RAW_INFO | 346,1783,967 | 350,2517,1744 | 353,2948,2214 | 363,3862,3209 | 364,1502,849 | 375,3815,3242 | 379,2665,2116 | 380,2252,1712 | 381,3960,3420 | 387,3847,3309 | 388,2845,2325 | 390,2466,1973 | 396,3941,3463 | 399,632,161 | 411,3893,3467 | 412,2957,2535 | 414,3824,3402 | 416,3995,3573 | 420,3813,3395 | 422,495,77 | 425,3996,3586 | 428,4001,3599 | 429,2698,2302 | 434,2216,1846 | 435,1312,942 | 436,3402,3032 | 438,2530,2172 | 439,3817,3469 | 440,734,389 | 445,1648,1378 | 446,1311,1050 | 447,307,50 | 448,2924,2683 | 449,1701,1462 | 450,2825,2604 | 451,3490,3276 | 452,4052,3838 | 453,643,429 | 454,3755,3541 | 455,1839,1625 | 456,4094,3890 | 457,1423,1219 | 458,1115,917 | 459,313,116 | 460,3895,3698 | 461,221,24 | 465,1761,1564 | 466,1190,993 | 467,1902,1711 | 468,240,57 | 469,1685,1502 | 472,1573,1402 | 473,252,81 | 474,4026,3858 | 475,415,260 | 476,160,12 | 477,1196,1058 | 478,3444,3321 | 479,219,103 | 480,3844,3732 | 481,4037,3925 | 482,3978,3866 | 483,1815,1703 | 484,4012,3909 | 485,425,341 | 486,1582,1502 | 487,80,9 | 488,1628,1563 | 489,74,14 | 490,201,143 | 491,985,928 | 493,1241,1187 | 495,1990,1940 | 496,3655,3606 | 497,2304,2255 | 498,3672,3623 | 499,218,169 | 500,3942,3893 | 501,1610,1561 | 502,2263,2214 | 503,164,115 | 504,727,678 | 505,3012,2967 | 506,1781,1736 | 507,100,55 | 508,580,535 | 510,140,97 | 511,1614,1573 | 512,2865,2833 | 513,2033,2001 | 514,3374,3349 | 515,4051,4035 | 516,58,42 | 517,3531,3515 | 518,3573,3557 | 519,3843,3827 | 520,3802,3796 | 521,3823,3817 | 522,2537,2531

BATCH_RAW_INFO | 346,1784,967 | 350,2518,1744 | 353,2949,2214 | 363,3863,3209 | 364,1503,849 | 375,3816,3242 | 379,2666,2116 | 380,2253,1712 | 381,3961,3420 | 387,3848,3309 | 388,2846,2325 | 390,2467,1973 | 396,3942,3463 | 399,633,161 | 411,3894,3467 | 412,2958,2535 | 414,3825,3402 | 416,3996,3573 | 420,3814,3395 | 422,496,77 | 425,3997,3586 | 428,4002,3599 | 429,2699,2302 | 434,2217,1846 | 435,1313,942 | 436,3403,3032 | 438,2531,2172 | 439,3818,3469 | 440,735,389 | 445,1649,1378 | 446,1312,1050 | 447,308,50 | 448,2925,2683 | 449,1702,1462 | 450,2826,2604 | 451,3491,3276 | 452,4053,3838 | 453,644,429 | 454,3756,3541 | 455,1840,1625 | 456,4095,3890 | 457,1424,1219 | 458,1116,917 | 459,314,116 | 460,3896,3698 | 461,222,24 | 465,1762,1564 | 466,1191,993 | 467,1903,1711 | 468,241,57 | 469,1686,1502 | 472,1574,1402 | 473,253,81 | 474,4027,3858 | 475,416,260 | 476,161,12 | 477,1197,1058 | 478,3445,3321 | 479,220,103 | 480,3845,3732 | 481,4038,3925 | 482,3979,3866 | 483,1816,1703 | 484,4013,3909 | 485,426,341 | 486,1583,1502 | 487,81,9 | 488,1629,1563 | 489,75,14 | 490,202,143 | 491,986,928 | 493,1242,1187 | 495,1991,1940 | 496,3656,3606 | 497,2305,2255 | 498,3673,3623 | 499,219,169 | 500,3943,3893 | 501,1611,1561 | 502,2264,2214 | 503,165,115 | 504,728,678 | 505,3013,2967 | 506,1782,1736 | 507,101,55 | 508,581,535 | 510,141,97 | 511,1615,1573 | 512,2866,2833 | 513,2034,2001 | 514,3375,3349 | 515,4052,4035 | 516,59,42 | 517,3532,3515 | 518,3574,3557 | 519,3844,3827 | 520,3803,3796 | 521,3824,3817 | 522,2538,2531

BATCH_RAW_INFO | 346,1785,967 | 350,2519,1744 | 353,2950,2214 | 363,3864,3209 | 364,1504,849 | 375,3817,3242 | 379,2667,2116 | 380,2254,1712 | 381,3962,3420 | 387,3849,3309 | 388,2847,2325 | 390,2468,1973 | 396,3943,3463 | 399,634,161 | 411,3895,3467 | 412,2959,2535 | 414,3826,3402 | 416,3997,3573 | 420,3815,3395 | 422,497,77 | 425,3998,3586 | 428,4003,3599 | 429,2700,2302 | 434,2218,1846 | 435,1314,942 | 436,3404,3032 | 438,2532,2172 | 439,3819,3469 | 440,736,389 | 445,1650,1378 | 446,1313,1050 | 447,309,50 | 448,2926,2683 | 449,1703,1462 | 450,2827,2604 | 451,3492,3276 | 452,4054,3838 | 453,645,429 | 454,3757,3541 | 455,1841,1625 | 457,1425,1219 | 458,1117,917 | 459,315,116 | 460,3897,3698 | 461,223,24 | 465,1763,1564 | 466,1192,993 | 467,1904,1711 | 468,242,57 | 469,1687,1502 | 472,1575,1402 | 473,254,81 | 474,4028,3858 | 475,417,260 | 476,162,12 | 477,1198,1058 | 478,3446,3321 | 479,221,103 | 480,3846,3732 | 481,4039,3925 | 482,3980,3866 | 483,1817,1703 | 484,4014,3909 | 485,427,341 | 486,1584,1502 | 487,82,9 | 488,1630,1563 | 489,76,14 | 490,203,143 | 491,987,928 | 493,1243,1187 | 495,1992,1940 | 496,3657,3606 | 497,2306,2255 | 498,3674,3623 | 499,220,169 | 500,3944,3893 | 501,1612,1561 | 502,2265,2214 | 503,166,115 | 504,729,678 | 505,3014,2967 | 506,1783,1736 | 507,102,55 | 508,582,535 | 510,142,97 | 511,1616,1573 | 512,2867,2833 | 513,2035,2001 | 514,3376,3349 | 515,4053,4035 | 516,60,42 | 517,3533,3515 | 518,3575,3557 | 519,3845,3827 | 520,3804,3796 | 521,3825,3817 | 522,2539,2531

BATCH_RAW_INFO | 523,4093,4092

BATCH_RAW_INFO | 346,1786,967 | 350,2520,1744 | 353,2951,2214 | 363,3865,3209 | 364,1505,849 | 375,3818,3242 | 379,2668,2116 | 380,2255,1712 | 381,3963,3420 | 387,3850,3309 | 388,2848,2325 | 390,2469,1973 | 396,3944,3463 | 399,635,161 | 411,3896,3467 | 412,2960,2535 | 414,3827,3402 | 416,3998,3573 | 420,3816,3395 | 422,498,77 | 425,3999,3586 | 428,4004,3599 | 429,2701,2302 | 434,2219,1846 | 435,1315,942 | 436,3405,3032 | 438,2533,2172 | 439,3820,3469 | 440,737,389 | 445,1651,1378 | 446,1314,1050 | 447,310,50 | 448,2927,2683 | 449,1704,1462 | 450,2828,2604 | 451,3493,3276 | 452,4055,3838 | 453,646,429 | 454,3758,3541 | 455,1842,1625 | 457,1426,1219 | 458,1118,917 | 459,316,116 | 460,3898,3698 | 461,224,24 | 465,1764,1564 | 466,1193,993 | 467,1905,1711 | 468,243,57 | 469,1688,1502 | 472,1576,1402 | 473,255,81 | 474,4029,3858 | 475,418,260 | 476,163,12 | 477,1199,1058 | 478,3447,3321 | 479,222,103 | 480,3847,3732 | 481,4040,3925 | 482,3981,3866 | 483,1818,1703 | 484,4015,3909 | 485,428,341 | 486,1585,1502 | 487,83,9 | 488,1631,1563 | 489,77,14 | 490,204,143 | 491,988,928 | 493,1244,1187 | 495,1993,1940 | 496,3658,3606 | 497,2307,2255 | 498,3675,3623 | 499,221,169 | 500,3945,3893 | 501,1613,1561 | 502,2266,2214 | 503,167,115 | 504,730,678 | 505,3015,2967 | 506,1784,1736 | 507,103,55 | 508,583,535 | 510,143,97 | 511,1617,1573 | 512,2868,2833 | 513,2036,2001 | 514,3377,3349 | 515,4054,4035 | 516,61,42 | 517,3534,3515 | 518,3576,3557 | 519,3846,3827 | 520,3805,3796 | 521,3826,3817 | 522,2540,2531 | 523,4094,4092

BATCH_RAW_INFO | 346,1787,967 | 350,2521,1744 | 353,2952,2214 | 363,3866,3209 | 364,1506,849 | 375,3819,3242 | 379,2669,2116 | 380,2256,1712 | 381,3964,3420 | 387,3851,3309 | 388,2849,2325 | 390,2470,1973 | 396,3945,3463 | 399,636,161 | 411,3897,3467 | 412,2961,2535 | 414,3828,3402 | 416,3999,3573 | 420,3817,3395 | 422,499,77 | 425,4000,3586 | 428,4005,3599 | 429,2702,2302 | 434,2220,1846 | 435,1316,942 | 436,3406,3032 | 438,2534,2172 | 439,3821,3469 | 440,738,389 | 445,1652,1378 | 446,1315,1050 | 447,311,50 | 448,2928,2683 | 449,1705,1462 | 450,2829,2604 | 451,3494,3276 | 452,4056,3838 | 453,647,429 | 454,3759,3541 | 455,1843,1625 | 457,1427,1219 | 458,1119,917 | 459,317,116 | 460,3899,3698 | 461,225,24 | 465,1765,1564 | 466,1194,993 | 467,1906,1711 | 468,244,57 | 469,1689,1502 | 472,1577,1402 | 473,256,81 | 474,4030,3858 | 475,419,260 | 476,164,12 | 477,1200,1058 | 478,3448,3321 | 479,223,103 | 480,3848,3732 | 481,4041,3925 | 482,3982,3866 | 483,1819,1703 | 484,4016,3909 | 485,429,341 | 486,1586,1502 | 487,84,9 | 488,1632,1563 | 489,78,14 | 490,205,143 | 491,989,928 | 493,1245,1187 | 495,1994,1940 | 496,3659,3606 | 497,2308,2255 | 498,3676,3623 | 499,222,169 | 500,3946,3893 | 501,1614,1561 | 502,2267,2214 | 503,168,115 | 504,731,678 | 505,3016,2967 | 506,1785,1736 | 507,104,55 | 508,584,535 | 510,144,97 | 511,1618,1573 | 512,2869,2833 | 513,2037,2001 | 514,3378,3349 | 515,4055,4035 | 516,62,42 | 517,3535,3515 | 518,3577,3557 | 519,3847,3827 | 520,3806,3796 | 521,3827,3817 | 522,2541,2531 | 523,4095,4092

BATCH_RAW_INFO | 524,28,27

BATCH_RAW_INFO | 346,1788,967 | 350,2522,1744 | 353,2953,2214 | 363,3867,3209 | 364,1507,849 | 375,3820,3242 | 379,2670,2116 | 380,2257,1712 | 381,3965,3420 | 387,3852,3309 | 388,2850,2325 | 390,2471,1973 | 396,3946,3463 | 399,637,161 | 411,3898,3467 | 412,2962,2535 | 414,3829,3402 | 416,4000,3573 | 420,3818,3395 | 422,500,77 | 425,4001,3586 | 428,4006,3599 | 429,2703,2302 | 434,2221,1846 | 435,1317,942 | 436,3407,3032 | 438,2535,2172 | 439,3822,3469 | 440,739,389 | 445,1653,1378 | 446,1316,1050 | 447,312,50 | 448,2929,2683 | 449,1706,1462 | 450,2830,2604 | 451,3495,3276 | 452,4057,3838 | 453,648,429 | 454,3760,3541 | 455,1844,1625 | 457,1428,1219 | 458,1120,917 | 459,318,116 | 460,3900,3698 | 461,226,24 | 465,1766,1564 | 466,1195,993 | 467,1907,1711 | 468,245,57 | 469,1690,1502 | 472,1578,1402 | 473,257,81 | 474,4031,3858 | 475,420,260 | 476,165,12 | 477,1201,1058 | 478,3449,3321 | 479,224,103 | 480,3849,3732 | 481,4042,3925 | 482,3983,3866 | 483,1820,1703 | 484,4017,3909 | 485,430,341 | 486,1587,1502 | 487,85,9 | 488,1633,1563 | 489,79,14 | 490,206,143 | 491,990,928 | 493,1246,1187 | 495,1995,1940 | 496,3660,3606 | 497,2309,2255 | 498,3677,3623 | 499,223,169 | 500,3947,3893 | 501,1615,1561 | 502,2268,2214 | 503,169,115 | 504,732,678 | 505,3017,2967 | 506,1786,1736 | 507,105,55 | 508,585,535 | 510,145,97 | 511,1619,1573 | 512,2870,2833 | 513,2038,2001 | 514,3379,3349 | 515,4056,4035 | 516,63,42 | 517,3536,3515 | 518,3578,3557 | 519,3848,3827 | 520,3807,3796 | 521,3828,3817 | 522,2542,2531 | 524,29,27

BATCH_RAW_INFO | 346,1789,967 | 350,2523,1744 | 353,2954,2214 | 363,3868,3209 | 364,1508,849 | 375,3821,3242 | 379,2671,2116 | 380,2258,1712 | 381,3966,3420 | 387,3853,3309 | 388,2851,2325 | 390,2472,1973 | 396,3947,3463 | 399,638,161 | 411,3899,3467 | 412,2963,2535 | 414,3830,3402 | 416,4001,3573 | 420,3819,3395 | 422,501,77 | 425,4002,3586 | 428,4007,3599 | 429,2704,2302 | 434,2222,1846 | 435,1318,942 | 436,3408,3032 | 438,2536,2172 | 439,3823,3469 | 440,740,389 | 445,1654,1378 | 446,1317,1050 | 447,313,50 | 448,2930,2683 | 449,1707,1462 | 450,2831,2604 | 451,3496,3276 | 452,4058,3838 | 453,649,429 | 454,3761,3541 | 455,1845,1625 | 457,1429,1219 | 458,1121,917 | 459,319,116 | 460,3901,3698 | 461,227,24 | 465,1767,1564 | 466,1196,993 | 467,1908,1711 | 468,246,57 | 469,1691,1502 | 472,1579,1402 | 473,258,81 | 474,4032,3858 | 475,421,260 | 476,166,12 | 477,1202,1058 | 478,3450,3321 | 479,225,103 | 480,3850,3732 | 481,4043,3925 | 482,3984,3866 | 483,1821,1703 | 484,4018,3909 | 485,431,341 | 486,1588,1502 | 487,86,9 | 488,1634,1563 | 489,80,14 | 490,207,143 | 491,991,928 | 493,1247,1187 | 495,1996,1940 | 496,3661,3606 | 497,2310,2255 | 498,3678,3623 | 499,224,169 | 500,3948,3893 | 501,1616,1561 | 502,2269,2214 | 503,170,115 | 504,733,678 | 505,3018,2967 | 506,1787,1736 | 507,106,55 | 508,586,535 | 510,146,97 | 511,1620,1573 | 512,2871,2833 | 513,2039,2001 | 514,3380,3349 | 515,4057,4035 | 516,64,42 | 517,3537,3515 | 518,3579,3557 | 519,3849,3827 | 520,3808,3796 | 521,3829,3817 | 522,2543,2531 | 524,30,27

BATCH_RAW_INFO | 346,1790,967 | 350,2524,1744 | 353,2955,2214 | 363,3869,3209 | 364,1509,849 | 375,3822,3242 | 379,2672,2116 | 380,2259,1712 | 381,3967,3420 | 387,3854,3309 | 388,2852,2325 | 390,2473,1973 | 396,3948,3463 | 399,639,161 | 411,3900,3467 | 412,2964,2535 | 414,3831,3402 | 416,4002,3573 | 420,3820,3395 | 422,502,77 | 425,4003,3586 | 428,4008,3599 | 429,2705,2302 | 434,2223,1846 | 435,1319,942 | 436,3409,3032 | 438,2537,2172 | 439,3824,3469 | 440,741,389 | 445,1655,1378 | 446,1318,1050 | 447,314,50 | 448,2931,2683 | 449,1708,1462 | 450,2832,2604 | 451,3497,3276 | 452,4059,3838 | 453,650,429 | 454,3762,3541 | 455,1846,1625 | 457,1430,1219 | 458,1122,917 | 459,320,116 | 460,3902,3698 | 461,228,24 | 465,1768,1564 | 466,1197,993 | 467,1909,1711 | 468,247,57 | 469,1692,1502 | 472,1580,1402 | 473,259,81 | 474,4033,3858 | 475,422,260 | 476,167,12 | 477,1203,1058 | 478,3451,3321 | 479,226,103 | 480,3851,3732 | 481,4044,3925 | 482,3985,3866 | 483,1822,1703 | 484,4019,3909 | 485,432,341 | 486,1589,1502 | 487,87,9 | 488,1635,1563 | 489,81,14 | 490,208,143 | 491,992,928 | 493,1248,1187 | 495,1997,1940 | 496,3662,3606 | 497,2311,2255 | 498,3679,3623 | 499,225,169 | 500,3949,3893 | 501,1617,1561 | 502,2270,2214 | 503,171,115 | 504,734,678 | 505,3019,2967 | 506,1788,1736 | 507,107,55 | 508,587,535 | 510,147,97 | 511,1621,1573 | 512,2872,2833 | 513,2040,2001 | 514,3381,3349 | 515,4058,4035 | 516,65,42 | 517,3538,3515 | 518,3580,3557 | 519,3850,3827 | 520,3809,3796 | 521,3830,3817 | 522,2544,2531 | 524,31,27

BATCH_RAW_INFO | 346,1791,967 | 350,2525,1744 | 353,2956,2214 | 363,3870,3209 | 364,1510,849 | 375,3823,3242 | 379,2673,2116 | 380,2260,1712 | 381,3968,3420 | 387,3855,3309 | 388,2853,2325 | 390,2474,1973 | 396,3949,3463 | 399,640,161 | 411,3901,3467 | 412,2965,2535 | 414,3832,3402 | 416,4003,3573 | 420,3821,3395 | 422,503,77 | 425,4004,3586 | 428,4009,3599 | 429,2706,2302 | 434,2224,1846 | 435,1320,942 | 436,3410,3032 | 438,2538,2172 | 439,3825,3469 | 440,742,389 | 445,1656,1378 | 446,1319,1050 | 447,315,50 | 448,2932,2683 | 449,1709,1462 | 450,2833,2604 | 451,3498,3276 | 452,4060,3838 | 453,651,429 | 454,3763,3541 | 455,1847,1625 | 457,1431,1219 | 458,1123,917 | 459,321,116 | 460,3903,3698 | 461,229,24 | 465,1769,1564 | 466,1198,993 | 467,1910,1711 | 468,248,57 | 469,1693,1502 | 472,1581,1402 | 473,260,81 | 474,4034,3858 | 475,423,260 | 476,168,12 | 477,1204,1058 | 478,3452,3321 | 479,227,103 | 480,3852,3732 | 481,4045,3925 | 482,3986,3866 | 483,1823,1703 | 484,4020,3909 | 485,433,341 | 486,1590,1502 | 487,88,9 | 488,1636,1563 | 489,82,14 | 490,209,143 | 491,993,928 | 493,1249,1187 | 495,1998,1940 | 496,3663,3606 | 497,2312,2255 | 498,3680,3623 | 499,226,169 | 500,3950,3893 | 501,1618,1561 | 502,2271,2214 | 503,172,115 | 504,735,678 | 505,3020,2967 | 506,1789,1736 | 507,108,55 | 508,588,535 | 510,148,97 | 511,1622,1573 | 512,2873,2833 | 513,2041,2001 | 514,3382,3349 | 515,4059,4035 | 516,66,42 | 517,3539,3515 | 518,3581,3557 | 519,3851,3827 | 520,3810,3796 | 521,3831,3817 | 522,2545,2531 | 524,32,27

BATCH_RAW_INFO | 346,1792,967 | 350,2526,1744 | 353,2957,2214 | 363,3871,3209 | 364,1511,849 | 375,3824,3242 | 379,2674,2116 | 380,2261,1712 | 381,3969,3420 | 387,3856,3309 | 388,2854,2325 | 390,2475,1973 | 396,3950,3463 | 399,641,161 | 411,3902,3467 | 412,2966,2535 | 414,3833,3402 | 416,4004,3573 | 420,3822,3395 | 422,504,77 | 425,4005,3586 | 428,4010,3599 | 429,2707,2302 | 434,2225,1846 | 435,1321,942 | 436,3411,3032 | 438,2539,2172 | 439,3826,3469 | 440,743,389 | 445,1657,1378 | 446,1320,1050 | 447,316,50 | 448,2933,2683 | 449,1710,1462 | 450,2834,2604 | 451,3499,3276 | 452,4061,3838 | 453,652,429 | 454,3764,3541 | 455,1848,1625 | 457,1432,1219 | 458,1124,917 | 459,322,116 | 460,3904,3698 | 461,230,24 | 465,1770,1564 | 466,1199,993 | 467,1911,1711 | 468,249,57 | 469,1694,1502 | 472,1582,1402 | 473,261,81 | 474,4035,3858 | 475,424,260 | 476,169,12 | 477,1205,1058 | 478,3453,3321 | 479,228,103 | 480,3853,3732 | 481,4046,3925 | 482,3987,3866 | 483,1824,1703 | 484,4021,3909 | 485,434,341 | 486,1591,1502 | 487,89,9 | 488,1637,1563 | 489,83,14 | 490,210,143 | 491,994,928 | 493,1250,1187 | 495,1999,1940 | 496,3664,3606 | 497,2313,2255 | 498,3681,3623 | 499,227,169 | 500,3951,3893 | 501,1619,1561 | 502,2272,2214 | 503,173,115 | 504,736,678 | 505,3021,2967 | 506,1790,1736 | 507,109,55 | 508,589,535 | 510,149,97 | 511,1623,1573 | 512,2874,2833 | 513,2042,2001 | 514,3383,3349 | 515,4060,4035 | 516,67,42 | 517,3540,3515 | 518,3582,3557 | 519,3852,3827 | 520,3811,3796 | 521,3832,3817 | 522,2546,2531 | 524,33,27

BATCH_RAW_INFO | 346,1793,967 | 350,2527,1744 | 353,2958,2214 | 363,3872,3209 | 364,1512,849 | 375,3825,3242 | 379,2675,2116 | 380,2262,1712 | 381,3970,3420 | 387,3857,3309 | 388,2855,2325 | 390,2476,1973 | 396,3951,3463 | 399,642,161 | 411,3903,3467 | 412,2967,2535 | 414,3834,3402 | 416,4005,3573 | 420,3823,3395 | 422,505,77 | 425,4006,3586 | 428,4011,3599 | 429,2708,2302 | 434,2226,1846 | 435,1322,942 | 436,3412,3032 | 438,2540,2172 | 439,3827,3469 | 440,744,389 | 445,1658,1378 | 446,1321,1050 | 447,317,50 | 448,2934,2683 | 449,1711,1462 | 450,2835,2604 | 451,3500,3276 | 452,4062,3838 | 453,653,429 | 454,3765,3541 | 455,1849,1625 | 457,1433,1219 | 458,1125,917 | 459,323,116 | 460,3905,3698 | 461,231,24 | 465,1771,1564 | 466,1200,993 | 467,1912,1711 | 468,250,57 | 469,1695,1502 | 472,1583,1402 | 473,262,81 | 474,4036,3858 | 475,425,260 | 476,170,12 | 477,1206,1058 | 478,3454,3321 | 479,229,103 | 480,3854,3732 | 481,4047,3925 | 482,3988,3866 | 483,1825,1703 | 484,4022,3909 | 485,435,341 | 486,1592,1502 | 487,90,9 | 488,1638,1563 | 489,84,14 | 490,211,143 | 491,995,928 | 493,1251,1187 | 495,2000,1940 | 496,3665,3606 | 497,2314,2255 | 498,3682,3623 | 499,228,169 | 500,3952,3893 | 501,1620,1561 | 502,2273,2214 | 503,174,115 | 504,737,678 | 505,3022,2967 | 506,1791,1736 | 507,110,55 | 508,590,535 | 510,150,97 | 511,1624,1573 | 512,2875,2833 | 513,2043,2001 | 514,3384,3349 | 515,4061,4035 | 516,68,42 | 517,3541,3515 | 518,3583,3557 | 519,3853,3827 | 520,3812,3796 | 521,3833,3817 | 522,2547,2531 | 524,34,27

BATCH_RAW_INFO | 346,1794,967 | 350,2528,1744 | 353,2959,2214 | 363,3873,3209 | 364,1513,849 | 375,3826,3242 | 379,2676,2116 | 380,2263,1712 | 381,3971,3420 | 387,3858,3309 | 388,2856,2325 | 390,2477,1973 | 396,3952,3463 | 399,643,161 | 411,3904,3467 | 412,2968,2535 | 414,3835,3402 | 416,4006,3573 | 420,3824,3395 | 422,506,77 | 425,4007,3586 | 428,4012,3599 | 429,2709,2302 | 434,2227,1846 | 435,1323,942 | 436,3413,3032 | 438,2541,2172 | 439,3828,3469 | 440,745,389 | 445,1659,1378 | 446,1322,1050 | 447,318,50 | 448,2935,2683 | 449,1712,1462 | 450,2836,2604 | 451,3501,3276 | 452,4063,3838 | 453,654,429 | 454,3766,3541 | 455,1850,1625 | 457,1434,1219 | 458,1126,917 | 459,324,116 | 460,3906,3698 | 461,232,24 | 465,1772,1564 | 466,1201,993 | 467,1913,1711 | 468,251,57 | 469,1696,1502 | 472,1584,1402 | 473,263,81 | 474,4037,3858 | 475,426,260 | 476,171,12 | 477,1207,1058 | 478,3455,3321 | 479,230,103 | 480,3855,3732 | 481,4048,3925 | 482,3989,3866 | 483,1826,1703 | 484,4023,3909 | 485,436,341 | 486,1593,1502 | 487,91,9 | 488,1639,1563 | 489,85,14 | 490,212,143 | 491,996,928 | 493,1252,1187 | 495,2001,1940 | 496,3666,3606 | 497,2315,2255 | 498,3683,3623 | 499,229,169 | 500,3953,3893 | 501,1621,1561 | 502,2274,2214 | 503,175,115 | 504,738,678 | 505,3023,2967 | 506,1792,1736 | 507,111,55 | 508,591,535 | 510,151,97 | 511,1625,1573 | 512,2876,2833 | 513,2044,2001 | 514,3385,3349 | 515,4062,4035 | 516,69,42 | 517,3542,3515 | 518,3584,3557 | 519,3854,3827 | 520,3813,3796 | 521,3834,3817 | 522,2548,2531 | 524,35,27

BATCH_RAW_INFO | 346,1795,967 | 350,2529,1744 | 353,2960,2214 | 363,3874,3209 | 364,1514,849 | 375,3827,3242 | 379,2677,2116 | 380,2264,1712 | 381,3972,3420 | 387,3859,3309 | 388,2857,2325 | 390,2478,1973 | 396,3953,3463 | 399,644,161 | 411,3905,3467 | 412,2969,2535 | 414,3836,3402 | 416,4007,3573 | 420,3825,3395 | 422,507,77 | 425,4008,3586 | 428,4013,3599 | 429,2710,2302 | 434,2228,1846 | 435,1324,942 | 436,3414,3032 | 438,2542,2172 | 439,3829,3469 | 440,746,389 | 445,1660,1378 | 446,1323,1050 | 447,319,50 | 448,2936,2683 | 449,1713,1462 | 450,2837,2604 | 451,3502,3276 | 452,4064,3838 | 453,655,429 | 454,3767,3541 | 455,1851,1625 | 457,1435,1219 | 458,1127,917 | 459,325,116 | 460,3907,3698 | 461,233,24 | 465,1773,1564 | 466,1202,993 | 467,1914,1711 | 468,252,57 | 469,1697,1502 | 472,1585,1402 | 473,264,81 | 474,4038,3858 | 475,427,260 | 476,172,12 | 477,1208,1058 | 478,3456,3321 | 479,231,103 | 480,3856,3732 | 481,4049,3925 | 482,3990,3866 | 483,1827,1703 | 484,4024,3909 | 485,437,341 | 486,1594,1502 | 487,92,9 | 488,1640,1563 | 489,86,14 | 490,213,143 | 491,997,928 | 493,1253,1187 | 495,2002,1940 | 496,3667,3606 | 497,2316,2255 | 498,3684,3623 | 499,230,169 | 500,3954,3893 | 501,1622,1561 | 502,2275,2214 | 503,176,115 | 504,739,678 | 505,3024,2967 | 506,1793,1736 | 507,112,55 | 508,592,535 | 510,152,97 | 511,1626,1573 | 512,2877,2833 | 513,2045,2001 | 514,3386,3349 | 515,4063,4035 | 516,70,42 | 517,3543,3515 | 518,3585,3557 | 519,3855,3827 | 520,3814,3796 | 521,3835,3817 | 522,2549,2531 | 524,36,27

BATCH_RAW_INFO | 346,1796,967 | 350,2530,1744 | 353,2961,2214 | 363,3875,3209 | 364,1515,849 | 375,3828,3242 | 379,2678,2116 | 380,2265,1712 | 381,3973,3420 | 387,3860,3309 | 388,2858,2325 | 390,2479,1973 | 396,3954,3463 | 399,645,161 | 411,3906,3467 | 412,2970,2535 | 414,3837,3402 | 416,4008,3573 | 420,3826,3395 | 422,508,77 | 425,4009,3586 | 428,4014,3599 | 429,2711,2302 | 434,2229,1846 | 435,1325,942 | 436,3415,3032 | 438,2543,2172 | 439,3830,3469 | 440,747,389 | 445,1661,1378 | 446,1324,1050 | 447,320,50 | 448,2937,2683 | 449,1714,1462 | 450,2838,2604 | 451,3503,3276 | 452,4065,3838 | 453,656,429 | 454,3768,3541 | 455,1852,1625 | 457,1436,1219 | 458,1128,917 | 459,326,116 | 460,3908,3698 | 461,234,24 | 465,1774,1564 | 466,1203,993 | 467,1915,1711 | 468,253,57 | 469,1698,1502 | 472,1586,1402 | 473,265,81 | 474,4039,3858 | 475,428,260 | 476,173,12 | 477,1209,1058 | 478,3457,3321 | 479,232,103 | 480,3857,3732 | 481,4050,3925 | 482,3991,3866 | 483,1828,1703 | 484,4025,3909 | 485,438,341 | 486,1595,1502 | 487,93,9 | 488,1641,1563 | 489,87,14 | 490,214,143 | 491,998,928 | 493,1254,1187 | 495,2003,1940 | 496,3668,3606 | 497,2317,2255 | 498,3685,3623 | 499,231,169 | 500,3955,3893 | 501,1623,1561 | 502,2276,2214 | 503,177,115 | 504,740,678 | 505,3025,2967 | 506,1794,1736 | 507,113,55 | 508,593,535 | 510,153,97 | 511,1627,1573 | 512,2878,2833 | 513,2046,2001 | 514,3387,3349 | 515,4064,4035 | 516,71,42 | 517,3544,3515 | 518,3586,3557 | 519,3856,3827 | 520,3815,3796 | 521,3836,3817 | 522,2550,2531 | 524,37,27

BATCH_RAW_INFO | 346,1797,967 | 350,2531,1744 | 353,2962,2214 | 363,3876,3209 | 364,1516,849 | 375,3829,3242 | 379,2679,2116 | 380,2266,1712 | 381,3974,3420 | 387,3861,3309 | 388,2859,2325 | 390,2480,1973 | 396,3955,3463 | 399,646,161 | 411,3907,3467 | 412,2971,2535 | 414,3838,3402 | 416,4009,3573 | 420,3827,3395 | 422,509,77 | 425,4010,3586 | 428,4015,3599 | 429,2712,2302 | 434,2230,1846 | 435,1326,942 | 436,3416,3032 | 438,2544,2172 | 439,3831,3469 | 440,748,389 | 445,1662,1378 | 446,1325,1050 | 447,321,50 | 448,2938,2683 | 449,1715,1462 | 450,2839,2604 | 451,3504,3276 | 452,4066,3838 | 453,657,429 | 454,3769,3541 | 455,1853,1625 | 457,1437,1219 | 458,1129,917 | 459,327,116 | 460,3909,3698 | 461,235,24 | 465,1775,1564 | 466,1204,993 | 467,1916,1711 | 468,254,57 | 469,1699,1502 | 472,1587,1402 | 473,266,81 | 474,4040,3858 | 475,429,260 | 476,174,12 | 477,1210,1058 | 478,3458,3321 | 479,233,103 | 480,3858,3732 | 481,4051,3925 | 482,3992,3866 | 483,1829,1703 | 484,4026,3909 | 485,439,341 | 486,1596,1502 | 487,94,9 | 488,1642,1563 | 489,88,14 | 490,215,143 | 491,999,928 | 493,1255,1187 | 495,2004,1940 | 496,3669,3606 | 497,2318,2255 | 498,3686,3623 | 499,232,169 | 500,3956,3893 | 501,1624,1561 | 502,2277,2214 | 503,178,115 | 504,741,678 | 505,3026,2967 | 506,1795,1736 | 507,114,55 | 508,594,535 | 510,154,97 | 511,1628,1573 | 512,2879,2833 | 513,2047,2001 | 514,3388,3349 | 515,4065,4035 | 516,72,42 | 517,3545,3515 | 518,3587,3557 | 519,3857,3827 | 520,3816,3796 | 521,3837,3817 | 522,2551,2531 | 524,38,27

BATCH_RAW_INFO | 346,1798,967 | 350,2532,1744 | 353,2963,2214 | 363,3877,3209 | 364,1517,849 | 375,3830,3242 | 379,2680,2116 | 380,2267,1712 | 381,3975,3420 | 387,3862,3309 | 388,2860,2325 | 390,2481,1973 | 396,3956,3463 | 399,647,161 | 411,3908,3467 | 412,2972,2535 | 414,3839,3402 | 416,4010,3573 | 420,3828,3395 | 422,510,77 | 425,4011,3586 | 428,4016,3599 | 429,2713,2302 | 434,2231,1846 | 435,1327,942 | 436,3417,3032 | 438,2545,2172 | 439,3832,3469 | 440,749,389 | 445,1663,1378 | 446,1326,1050 | 447,322,50 | 448,2939,2683 | 449,1716,1462 | 450,2840,2604 | 451,3505,3276 | 452,4067,3838 | 453,658,429 | 454,3770,3541 | 455,1854,1625 | 457,1438,1219 | 458,1130,917 | 459,328,116 | 460,3910,3698 | 461,236,24 | 465,1776,1564 | 466,1205,993 | 467,1917,1711 | 468,255,57 | 469,1700,1502 | 472,1588,1402 | 473,267,81 | 474,4041,3858 | 475,430,260 | 476,175,12 | 477,1211,1058 | 478,3459,3321 | 479,234,103 | 480,3859,3732 | 481,4052,3925 | 482,3993,3866 | 483,1830,1703 | 484,4027,3909 | 485,440,341 | 486,1597,1502 | 487,95,9 | 488,1643,1563 | 489,89,14 | 490,216,143 | 491,1000,928 | 493,1256,1187 | 495,2005,1940 | 496,3670,3606 | 497,2319,2255 | 498,3687,3623 | 499,233,169 | 500,3957,3893 | 501,1625,1561 | 502,2278,2214 | 503,179,115 | 504,742,678 | 505,3027,2967 | 506,1796,1736 | 507,115,55 | 508,595,535 | 510,155,97 | 511,1629,1573 | 512,2880,2833 | 513,2048,2001 | 514,3389,3349 | 515,4066,4035 | 516,73,42 | 517,3546,3515 | 518,3588,3557 | 519,3858,3827 | 520,3817,3796 | 521,3838,3817 | 522,2552,2531 | 524,39,27

BATCH_RAW_INFO | 525,45,44

BATCH_RAW_INFO | 346,1799,967 | 350,2533,1744 | 353,2964,2214 | 363,3878,3209 | 364,1518,849 | 375,3831,3242 | 379,2681,2116 | 380,2268,1712 | 381,3976,3420 | 387,3863,3309 | 388,2861,2325 | 390,2482,1973 | 396,3957,3463 | 399,648,161 | 411,3909,3467 | 412,2973,2535 | 414,3840,3402 | 416,4011,3573 | 420,3829,3395 | 422,511,77 | 425,4012,3586 | 428,4017,3599 | 429,2714,2302 | 434,2232,1846 | 435,1328,942 | 436,3418,3032 | 438,2546,2172 | 439,3833,3469 | 440,750,389 | 445,1664,1378 | 446,1327,1050 | 447,323,50 | 448,2940,2683 | 449,1717,1462 | 450,2841,2604 | 451,3506,3276 | 452,4068,3838 | 453,659,429 | 454,3771,3541 | 455,1855,1625 | 457,1439,1219 | 458,1131,917 | 459,329,116 | 460,3911,3698 | 461,237,24 | 465,1777,1564 | 466,1206,993 | 467,1918,1711 | 468,256,57 | 469,1701,1502 | 472,1589,1402 | 473,268,81 | 474,4042,3858 | 475,431,260 | 476,176,12 | 477,1212,1058 | 478,3460,3321 | 479,235,103 | 480,3860,3732 | 481,4053,3925 | 482,3994,3866 | 483,1831,1703 | 484,4028,3909 | 485,441,341 | 486,1598,1502 | 487,96,9 | 488,1644,1563 | 489,90,14 | 490,217,143 | 491,1001,928 | 493,1257,1187 | 495,2006,1940 | 496,3671,3606 | 497,2320,2255 | 498,3688,3623 | 499,234,169 | 500,3958,3893 | 501,1626,1561 | 502,2279,2214 | 503,180,115 | 504,743,678 | 505,3028,2967 | 506,1797,1736 | 507,116,55 | 508,596,535 | 510,156,97 | 511,1630,1573 | 512,2881,2833 | 513,2049,2001 | 514,3390,3349 | 515,4067,4035 | 516,74,42 | 517,3547,3515 | 518,3589,3557 | 519,3859,3827 | 520,3818,3796 | 521,3839,3817 | 522,2553,2531 | 524,40,27 | 525,46,44

BATCH_RAW_INFO | 346,1800,967 | 350,2534,1744 | 353,2965,2214 | 363,3879,3209 | 364,1519,849 | 375,3832,3242 | 379,2682,2116 | 380,2269,1712 | 381,3977,3420 | 387,3864,3309 | 388,2862,2325 | 390,2483,1973 | 396,3958,3463 | 399,649,161 | 411,3910,3467 | 412,2974,2535 | 414,3841,3402 | 416,4012,3573 | 420,3830,3395 | 422,512,77 | 425,4013,3586 | 428,4018,3599 | 429,2715,2302 | 434,2233,1846 | 435,1329,942 | 436,3419,3032 | 438,2547,2172 | 439,3834,3469 | 440,751,389 | 445,1665,1378 | 446,1328,1050 | 447,324,50 | 448,2941,2683 | 449,1718,1462 | 450,2842,2604 | 451,3507,3276 | 452,4069,3838 | 453,660,429 | 454,3772,3541 | 455,1856,1625 | 457,1440,1219 | 458,1132,917 | 459,330,116 | 460,3912,3698 | 461,238,24 | 465,1778,1564 | 466,1207,993 | 467,1919,1711 | 468,257,57 | 469,1702,1502 | 472,1590,1402 | 473,269,81 | 474,4043,3858 | 475,432,260 | 476,177,12 | 477,1213,1058 | 478,3461,3321 | 479,236,103 | 480,3861,3732 | 481,4054,3925 | 482,3995,3866 | 483,1832,1703 | 484,4029,3909 | 485,442,341 | 486,1599,1502 | 487,97,9 | 488,1645,1563 | 489,91,14 | 490,218,143 | 491,1002,928 | 493,1258,1187 | 495,2007,1940 | 496,3672,3606 | 497,2321,2255 | 498,3689,3623 | 499,235,169 | 500,3959,3893 | 501,1627,1561 | 502,2280,2214 | 503,181,115 | 504,744,678 | 505,3029,2967 | 506,1798,1736 | 507,117,55 | 508,597,535 | 510,157,97 | 511,1631,1573 | 512,2882,2833 | 513,2050,2001 | 514,3391,3349 | 515,4068,4035 | 516,75,42 | 517,3548,3515 | 518,3590,3557 | 519,3860,3827 | 520,3819,3796 | 521,3840,3817 | 522,2554,2531 | 524,41,27 | 525,47,44

BATCH_RAW_INFO | 346,1801,967 | 350,2535,1744 | 353,2966,2214 | 363,3880,3209 | 364,1520,849 | 375,3833,3242 | 379,2683,2116 | 380,2270,1712 | 381,3978,3420 | 387,3865,3309 | 388,2863,2325 | 390,2484,1973 | 396,3959,3463 | 399,650,161 | 411,3911,3467 | 412,2975,2535 | 414,3842,3402 | 416,4013,3573 | 420,3831,3395 | 422,513,77 | 425,4014,3586 | 428,4019,3599 | 429,2716,2302 | 434,2234,1846 | 435,1330,942 | 436,3420,3032 | 438,2548,2172 | 439,3835,3469 | 440,752,389 | 445,1666,1378 | 446,1329,1050 | 447,325,50 | 448,2942,2683 | 449,1719,1462 | 450,2843,2604 | 451,3508,3276 | 452,4070,3838 | 453,661,429 | 454,3773,3541 | 455,1857,1625 | 457,1441,1219 | 458,1133,917 | 459,331,116 | 460,3913,3698 | 461,239,24 | 465,1779,1564 | 466,1208,993 | 467,1920,1711 | 468,258,57 | 469,1703,1502 | 472,1591,1402 | 473,270,81 | 474,4044,3858 | 475,433,260 | 476,178,12 | 477,1214,1058 | 478,3462,3321 | 479,237,103 | 480,3862,3732 | 481,4055,3925 | 482,3996,3866 | 483,1833,1703 | 484,4030,3909 | 485,443,341 | 486,1600,1502 | 487,98,9 | 488,1646,1563 | 489,92,14 | 490,219,143 | 491,1003,928 | 493,1259,1187 | 495,2008,1940 | 496,3673,3606 | 497,2322,2255 | 498,3690,3623 | 499,236,169 | 500,3960,3893 | 501,1628,1561 | 502,2281,2214 | 503,182,115 | 504,745,678 | 505,3030,2967 | 506,1799,1736 | 507,118,55 | 508,598,535 | 510,158,97 | 511,1632,1573 | 512,2883,2833 | 513,2051,2001 | 514,3392,3349 | 515,4069,4035 | 516,76,42 | 517,3549,3515 | 518,3591,3557 | 519,3861,3827 | 520,3820,3796 | 521,3841,3817 | 522,2555,2531 | 524,42,27 | 525,48,44

BATCH_RAW_INFO | 346,1802,967 | 350,2536,1744 | 353,2967,2214 | 363,3881,3209 | 364,1521,849 | 375,3834,3242 | 379,2684,2116 | 380,2271,1712 | 381,3979,3420 | 387,3866,3309 | 388,2864,2325 | 390,2485,1973 | 396,3960,3463 | 399,651,161 | 411,3912,3467 | 412,2976,2535 | 414,3843,3402 | 416,4014,3573 | 420,3832,3395 | 422,514,77 | 425,4015,3586 | 428,4020,3599 | 429,2717,2302 | 434,2235,1846 | 435,1331,942 | 436,3421,3032 | 438,2549,2172 | 439,3836,3469 | 440,753,389 | 445,1667,1378 | 446,1330,1050 | 447,326,50 | 448,2943,2683 | 449,1720,1462 | 450,2844,2604 | 451,3509,3276 | 452,4071,3838 | 453,662,429 | 454,3774,3541 | 455,1858,1625 | 457,1442,1219 | 458,1134,917 | 459,332,116 | 460,3914,3698 | 461,240,24 | 465,1780,1564 | 466,1209,993 | 467,1921,1711 | 468,259,57 | 469,1704,1502 | 472,1592,1402 | 473,271,81 | 474,4045,3858 | 475,434,260 | 476,179,12 | 477,1215,1058 | 478,3463,3321 | 479,238,103 | 480,3863,3732 | 481,4056,3925 | 482,3997,3866 | 483,1834,1703 | 484,4031,3909 | 485,444,341 | 486,1601,1502 | 487,99,9 | 488,1647,1563 | 489,93,14 | 490,220,143 | 491,1004,928 | 493,1260,1187 | 495,2009,1940 | 496,3674,3606 | 497,2323,2255 | 498,3691,3623 | 499,237,169 | 500,3961,3893 | 501,1629,1561 | 502,2282,2214 | 503,183,115 | 504,746,678 | 505,3031,2967 | 506,1800,1736 | 507,119,55 | 508,599,535 | 510,159,97 | 511,1633,1573 | 512,2884,2833 | 513,2052,2001 | 514,3393,3349 | 515,4070,4035 | 516,77,42 | 517,3550,3515 | 518,3592,3557 | 519,3862,3827 | 520,3821,3796 | 521,3842,3817 | 522,2556,2531 | 524,43,27 | 525,49,44

BATCH_RAW_INFO | 346,1803,967 | 350,2537,1744 | 353,2968,2214 | 363,3882,3209 | 364,1522,849 | 375,3835,3242 | 379,2685,2116 | 380,2272,1712 | 381,3980,3420 | 387,3867,3309 | 388,2865,2325 | 390,2486,1973 | 396,3961,3463 | 399,652,161 | 411,3913,3467 | 412,2977,2535 | 414,3844,3402 | 416,4015,3573 | 420,3833,3395 | 422,515,77 | 425,4016,3586 | 428,4021,3599 | 429,2718,2302 | 434,2236,1846 | 435,1332,942 | 436,3422,3032 | 438,2550,2172 | 439,3837,3469 | 440,754,389 | 445,1668,1378 | 446,1331,1050 | 447,327,50 | 448,2944,2683 | 449,1721,1462 | 450,2845,2604 | 451,3510,3276 | 452,4072,3838 | 453,663,429 | 454,3775,3541 | 455,1859,1625 | 457,1443,1219 | 458,1135,917 | 459,333,116 | 460,3915,3698 | 461,241,24 | 465,1781,1564 | 466,1210,993 | 467,1922,1711 | 468,260,57 | 469,1705,1502 | 472,1593,1402 | 473,272,81 | 474,4046,3858 | 475,435,260 | 476,180,12 | 477,1216,1058 | 478,3464,3321 | 479,239,103 | 480,3864,3732 | 481,4057,3925 | 482,3998,3866 | 483,1835,1703 | 484,4032,3909 | 485,445,341 | 486,1602,1502 | 487,100,9 | 488,1648,1563 | 489,94,14 | 490,221,143 | 491,1005,928 | 493,1261,1187 | 495,2010,1940 | 496,3675,3606 | 497,2324,2255 | 498,3692,3623 | 499,238,169 | 500,3962,3893 | 501,1630,1561 | 502,2283,2214 | 503,184,115 | 504,747,678 | 505,3032,2967 | 506,1801,1736 | 507,120,55 | 508,600,535 | 510,160,97 | 511,1634,1573 | 512,2885,2833 | 513,2053,2001 | 514,3394,3349 | 515,4071,4035 | 516,78,42 | 517,3551,3515 | 518,3593,3557 | 519,3863,3827 | 520,3822,3796 | 521,3843,3817 | 522,2557,2531 | 524,44,27 | 525,50,44

BATCH_RAW_INFO | 346,1804,967 | 350,2538,1744 | 353,2969,2214 | 363,3883,3209 | 364,1523,849 | 375,3836,3242 | 379,2686,2116 | 380,2273,1712 | 381,3981,3420 | 387,3868,3309 | 388,2866,2325 | 390,2487,1973 | 396,3962,3463 | 399,653,161 | 411,3914,3467 | 412,2978,2535 | 414,3845,3402 | 416,4016,3573 | 420,3834,3395 | 422,516,77 | 425,4017,3586 | 428,4022,3599 | 429,2719,2302 | 434,2237,1846 | 435,1333,942 | 436,3423,3032 | 438,2551,2172 | 439,3838,3469 | 440,755,389 | 445,1669,1378 | 446,1332,1050 | 447,328,50 | 448,2945,2683 | 449,1722,1462 | 450,2846,2604 | 451,3511,3276 | 452,4073,3838 | 453,664,429 | 454,3776,3541 | 455,1860,1625 | 457,1444,1219 | 458,1136,917 | 459,334,116 | 460,3916,3698 | 461,242,24 | 465,1782,1564 | 466,1211,993 | 467,1923,1711 | 468,261,57 | 469,1706,1502 | 472,1594,1402 | 473,273,81 | 474,4047,3858 | 475,436,260 | 476,181,12 | 477,1217,1058 | 478,3465,3321 | 479,240,103 | 480,3865,3732 | 481,4058,3925 | 482,3999,3866 | 483,1836,1703 | 484,4033,3909 | 485,446,341 | 486,1603,1502 | 487,101,9 | 488,1649,1563 | 489,95,14 | 490,222,143 | 491,1006,928 | 493,1262,1187 | 495,2011,1940 | 496,3676,3606 | 497,2325,2255 | 498,3693,3623 | 499,239,169 | 500,3963,3893 | 501,1631,1561 | 502,2284,2214 | 503,185,115 | 504,748,678 | 505,3033,2967 | 506,1802,1736 | 507,121,55 | 508,601,535 | 510,161,97 | 511,1635,1573 | 512,2886,2833 | 513,2054,2001 | 514,3395,3349 | 515,4072,4035 | 516,79,42 | 517,3552,3515 | 518,3594,3557 | 519,3864,3827 | 520,3823,3796 | 521,3844,3817 | 522,2558,2531 | 524,45,27 | 525,51,44

BATCH_RAW_INFO | 346,1805,967 | 350,2539,1744 | 353,2970,2214 | 363,3884,3209 | 364,1524,849 | 375,3837,3242 | 379,2687,2116 | 380,2274,1712 | 381,3982,3420 | 387,3869,3309 | 388,2867,2325 | 390,2488,1973 | 396,3963,3463 | 399,654,161 | 411,3915,3467 | 412,2979,2535 | 414,3846,3402 | 416,4017,3573 | 420,3835,3395 | 422,517,77 | 425,4018,3586 | 428,4023,3599 | 429,2720,2302 | 434,2238,1846 | 435,1334,942 | 436,3424,3032 | 438,2552,2172 | 439,3839,3469 | 440,756,389 | 445,1670,1378 | 446,1333,1050 | 447,329,50 | 448,2946,2683 | 449,1723,1462 | 450,2847,2604 | 451,3512,3276 | 452,4074,3838 | 453,665,429 | 454,3777,3541 | 455,1861,1625 | 457,1445,1219 | 458,1137,917 | 459,335,116 | 460,3917,3698 | 461,243,24 | 465,1783,1564 | 466,1212,993 | 467,1924,1711 | 468,262,57 | 469,1707,1502 | 472,1595,1402 | 473,274,81 | 474,4048,3858 | 475,437,260 | 476,182,12 | 477,1218,1058 | 478,3466,3321 | 479,241,103 | 480,3866,3732 | 481,4059,3925 | 482,4000,3866 | 483,1837,1703 | 484,4034,3909 | 485,447,341 | 486,1604,1502 | 487,102,9 | 488,1650,1563 | 489,96,14 | 490,223,143 | 491,1007,928 | 493,1263,1187 | 495,2012,1940 | 496,3677,3606 | 497,2326,2255 | 498,3694,3623 | 499,240,169 | 500,3964,3893 | 501,1632,1561 | 502,2285,2214 | 503,186,115 | 504,749,678 | 505,3034,2967 | 506,1803,1736 | 507,122,55 | 508,602,535 | 510,162,97 | 511,1636,1573 | 512,2887,2833 | 513,2055,2001 | 514,3396,3349 | 515,4073,4035 | 516,80,42 | 517,3553,3515 | 518,3595,3557 | 519,3865,3827 | 520,3824,3796 | 521,3845,3817 | 522,2559,2531 | 524,46,27 | 525,52,44

BATCH_RAW_INFO | 346,1806,967 | 350,2540,1744 | 353,2971,2214 | 363,3885,3209 | 364,1525,849 | 375,3838,3242 | 379,2688,2116 | 380,2275,1712 | 381,3983,3420 | 387,3870,3309 | 388,2868,2325 | 390,2489,1973 | 396,3964,3463 | 399,655,161 | 411,3916,3467 | 412,2980,2535 | 414,3847,3402 | 416,4018,3573 | 420,3836,3395 | 422,518,77 | 425,4019,3586 | 428,4024,3599 | 429,2721,2302 | 434,2239,1846 | 435,1335,942 | 436,3425,3032 | 438,2553,2172 | 439,3840,3469 | 440,757,389 | 445,1671,1378 | 446,1334,1050 | 447,330,50 | 448,2947,2683 | 449,1724,1462 | 450,2848,2604 | 451,3513,3276 | 452,4075,3838 | 453,666,429 | 454,3778,3541 | 455,1862,1625 | 457,1446,1219 | 458,1138,917 | 459,336,116 | 460,3918,3698 | 461,244,24 | 465,1784,1564 | 466,1213,993 | 467,1925,1711 | 468,263,57 | 469,1708,1502 | 472,1596,1402 | 473,275,81 | 474,4049,3858 | 475,438,260 | 476,183,12 | 477,1219,1058 | 478,3467,3321 | 479,242,103 | 480,3867,3732 | 481,4060,3925 | 482,4001,3866 | 483,1838,1703 | 484,4035,3909 | 485,448,341 | 486,1605,1502 | 487,103,9 | 488,1651,1563 | 489,97,14 | 490,224,143 | 491,1008,928 | 493,1264,1187 | 495,2013,1940 | 496,3678,3606 | 497,2327,2255 | 498,3695,3623 | 499,241,169 | 500,3965,3893 | 501,1633,1561 | 502,2286,2214 | 503,187,115 | 504,750,678 | 505,3035,2967 | 506,1804,1736 | 507,123,55 | 508,603,535 | 510,163,97 | 511,1637,1573 | 512,2888,2833 | 513,2056,2001 | 514,3397,3349 | 515,4074,4035 | 516,81,42 | 517,3554,3515 | 518,3596,3557 | 519,3866,3827 | 520,3825,3796 | 521,3846,3817 | 522,2560,2531 | 524,47,27 | 525,53,44

BATCH_RAW_INFO | 346,1807,967 | 350,2541,1744 | 353,2972,2214 | 363,3886,3209 | 364,1526,849 | 375,3839,3242 | 379,2689,2116 | 380,2276,1712 | 381,3984,3420 | 387,3871,3309 | 388,2869,2325 | 390,2490,1973 | 396,3965,3463 | 399,656,161 | 411,3917,3467 | 412,2981,2535 | 414,3848,3402 | 416,4019,3573 | 420,3837,3395 | 422,519,77 | 425,4020,3586 | 428,4025,3599 | 429,2722,2302 | 434,2240,1846 | 435,1336,942 | 436,3426,3032 | 438,2554,2172 | 439,3841,3469 | 440,758,389 | 445,1672,1378 | 446,1335,1050 | 447,331,50 | 448,2948,2683 | 449,1725,1462 | 450,2849,2604 | 451,3514,3276 | 452,4076,3838 | 453,667,429 | 454,3779,3541 | 455,1863,1625 | 457,1447,1219 | 458,1139,917 | 459,337,116 | 460,3919,3698 | 461,245,24 | 465,1785,1564 | 466,1214,993 | 467,1926,1711 | 468,264,57 | 469,1709,1502 | 472,1597,1402 | 473,276,81 | 474,4050,3858 | 475,439,260 | 476,184,12 | 477,1220,1058 | 478,3468,3321 | 479,243,103 | 480,3868,3732 | 481,4061,3925 | 482,4002,3866 | 483,1839,1703 | 484,4036,3909 | 485,449,341 | 486,1606,1502 | 487,104,9 | 488,1652,1563 | 489,98,14 | 490,225,143 | 491,1009,928 | 493,1265,1187 | 495,2014,1940 | 496,3679,3606 | 497,2328,2255 | 498,3696,3623 | 499,242,169 | 500,3966,3893 | 501,1634,1561 | 502,2287,2214 | 503,188,115 | 504,751,678 | 505,3036,2967 | 506,1805,1736 | 507,124,55 | 508,604,535 | 510,164,97 | 511,1638,1573 | 512,2889,2833 | 513,2057,2001 | 514,3398,3349 | 515,4075,4035 | 516,82,42 | 517,3555,3515 | 518,3597,3557 | 519,3867,3827 | 520,3826,3796 | 521,3847,3817 | 522,2561,2531 | 524,48,27 | 525,54,44

BATCH_RAW_INFO | 346,1808,967 | 350,2542,1744 | 353,2973,2214 | 363,3887,3209 | 364,1527,849 | 375,3840,3242 | 379,2690,2116 | 380,2277,1712 | 381,3985,3420 | 387,3872,3309 | 388,2870,2325 | 390,2491,1973 | 396,3966,3463 | 399,657,161 | 411,3918,3467 | 412,2982,2535 | 414,3849,3402 | 416,4020,3573 | 420,3838,3395 | 422,520,77 | 425,4021,3586 | 428,4026,3599 | 429,2723,2302 | 434,2241,1846 | 435,1337,942 | 436,3427,3032 | 438,2555,2172 | 439,3842,3469 | 440,759,389 | 445,1673,1378 | 446,1336,1050 | 447,332,50 | 448,2949,2683 | 449,1726,1462 | 450,2850,2604 | 451,3515,3276 | 452,4077,3838 | 453,668,429 | 454,3780,3541 | 455,1864,1625 | 457,1448,1219 | 458,1140,917 | 459,338,116 | 460,3920,3698 | 461,246,24 | 465,1786,1564 | 466,1215,993 | 467,1927,1711 | 468,265,57 | 469,1710,1502 | 472,1598,1402 | 473,277,81 | 474,4051,3858 | 475,440,260 | 476,185,12 | 477,1221,1058 | 478,3469,3321 | 479,244,103 | 480,3869,3732 | 481,4062,3925 | 482,4003,3866 | 483,1840,1703 | 484,4037,3909 | 485,450,341 | 486,1607,1502 | 487,105,9 | 488,1653,1563 | 489,99,14 | 490,226,143 | 491,1010,928 | 493,1266,1187 | 495,2015,1940 | 496,3680,3606 | 497,2329,2255 | 498,3697,3623 | 499,243,169 | 500,3967,3893 | 501,1635,1561 | 502,2288,2214 | 503,189,115 | 504,752,678 | 505,3037,2967 | 506,1806,1736 | 507,125,55 | 508,605,535 | 510,165,97 | 511,1639,1573 | 512,2890,2833 | 513,2058,2001 | 514,3399,3349 | 515,4076,4035 | 516,83,42 | 517,3556,3515 | 518,3598,3557 | 519,3868,3827 | 520,3827,3796 | 521,3848,3817 | 522,2562,2531 | 524,49,27 | 525,55,44

BATCH_RAW_INFO | 346,1809,967 | 350,2543,1744 | 353,2974,2214 | 363,3888,3209 | 364,1528,849 | 375,3841,3242 | 379,2691,2116 | 380,2278,1712 | 381,3986,3420 | 387,3873,3309 | 388,2871,2325 | 390,2492,1973 | 396,3967,3463 | 399,658,161 | 411,3919,3467 | 412,2983,2535 | 414,3850,3402 | 416,4021,3573 | 420,3839,3395 | 422,521,77 | 425,4022,3586 | 428,4027,3599 | 429,2724,2302 | 434,2242,1846 | 435,1338,942 | 436,3428,3032 | 438,2556,2172 | 439,3843,3469 | 440,760,389 | 445,1674,1378 | 446,1337,1050 | 447,333,50 | 448,2950,2683 | 449,1727,1462 | 450,2851,2604 | 451,3516,3276 | 452,4078,3838 | 453,669,429 | 454,3781,3541 | 455,1865,1625 | 457,1449,1219 | 458,1141,917 | 459,339,116 | 460,3921,3698 | 461,247,24 | 465,1787,1564 | 466,1216,993 | 467,1928,1711 | 468,266,57 | 469,1711,1502 | 472,1599,1402 | 473,278,81 | 474,4052,3858 | 475,441,260 | 476,186,12 | 477,1222,1058 | 478,3470,3321 | 479,245,103 | 480,3870,3732 | 481,4063,3925 | 482,4004,3866 | 483,1841,1703 | 484,4038,3909 | 485,451,341 | 486,1608,1502 | 487,106,9 | 488,1654,1563 | 489,100,14 | 490,227,143 | 491,1011,928 | 493,1267,1187 | 495,2016,1940 | 496,3681,3606 | 497,2330,2255 | 498,3698,3623 | 499,244,169 | 500,3968,3893 | 501,1636,1561 | 502,2289,2214 | 503,190,115 | 504,753,678 | 505,3038,2967 | 506,1807,1736 | 507,126,55 | 508,606,535 | 510,166,97 | 511,1640,1573 | 512,2891,2833 | 513,2059,2001 | 514,3400,3349 | 515,4077,4035 | 516,84,42 | 517,3557,3515 | 518,3599,3557 | 519,3869,3827 | 520,3828,3796 | 521,3849,3817 | 522,2563,2531 | 524,50,27 | 525,56,44

BATCH_RAW_INFO | 346,1810,967 | 350,2544,1744 | 353,2975,2214 | 363,3889,3209 | 364,1529,849 | 375,3842,3242 | 379,2692,2116 | 380,2279,1712 | 381,3987,3420 | 387,3874,3309 | 388,2872,2325 | 390,2493,1973 | 396,3968,3463 | 399,659,161 | 411,3920,3467 | 412,2984,2535 | 414,3851,3402 | 416,4022,3573 | 420,3840,3395 | 422,522,77 | 425,4023,3586 | 428,4028,3599 | 429,2725,2302 | 434,2243,1846 | 435,1339,942 | 436,3429,3032 | 438,2557,2172 | 439,3844,3469 | 440,761,389 | 445,1675,1378 | 446,1338,1050 | 447,334,50 | 448,2951,2683 | 449,1728,1462 | 450,2852,2604 | 451,3517,3276 | 452,4079,3838 | 453,670,429 | 454,3782,3541 | 455,1866,1625 | 457,1450,1219 | 458,1142,917 | 459,340,116 | 460,3922,3698 | 461,248,24 | 465,1788,1564 | 466,1217,993 | 467,1929,1711 | 468,267,57 | 469,1712,1502 | 472,1600,1402 | 473,279,81 | 474,4053,3858 | 475,442,260 | 476,187,12 | 477,1223,1058 | 478,3471,3321 | 479,246,103 | 480,3871,3732 | 481,4064,3925 | 482,4005,3866 | 483,1842,1703 | 484,4039,3909 | 485,452,341 | 486,1609,1502 | 487,107,9 | 488,1655,1563 | 489,101,14 | 490,228,143 | 491,1012,928 | 493,1268,1187 | 495,2017,1940 | 496,3682,3606 | 497,2331,2255 | 498,3699,3623 | 499,245,169 | 500,3969,3893 | 501,1637,1561 | 502,2290,2214 | 503,191,115 | 504,754,678 | 505,3039,2967 | 506,1808,1736 | 507,127,55 | 508,607,535 | 510,167,97 | 511,1641,1573 | 512,2892,2833 | 513,2060,2001 | 514,3401,3349 | 515,4078,4035 | 516,85,42 | 517,3558,3515 | 518,3600,3557 | 519,3870,3827 | 520,3829,3796 | 521,3850,3817 | 522,2564,2531 | 524,51,27 | 525,57,44

BATCH_RAW_INFO | 346,1811,967 | 350,2545,1744 | 353,2976,2214 | 363,3890,3209 | 364,1530,849 | 375,3843,3242 | 379,2693,2116 | 380,2280,1712 | 381,3988,3420 | 387,3875,3309 | 388,2873,2325 | 390,2494,1973 | 396,3969,3463 | 399,660,161 | 411,3921,3467 | 412,2985,2535 | 414,3852,3402 | 416,4023,3573 | 420,3841,3395 | 422,523,77 | 425,4024,3586 | 428,4029,3599 | 429,2726,2302 | 434,2244,1846 | 435,1340,942 | 436,3430,3032 | 438,2558,2172 | 439,3845,3469 | 440,762,389 | 445,1676,1378 | 446,1339,1050 | 447,335,50 | 448,2952,2683 | 449,1729,1462 | 450,2853,2604 | 451,3518,3276 | 452,4080,3838 | 453,671,429 | 454,3783,3541 | 455,1867,1625 | 457,1451,1219 | 458,1143,917 | 459,341,116 | 460,3923,3698 | 461,249,24 | 465,1789,1564 | 466,1218,993 | 467,1930,1711 | 468,268,57 | 469,1713,1502 | 472,1601,1402 | 473,280,81 | 474,4054,3858 | 475,443,260 | 476,188,12 | 477,1224,1058 | 478,3472,3321 | 479,247,103 | 480,3872,3732 | 481,4065,3925 | 482,4006,3866 | 483,1843,1703 | 484,4040,3909 | 485,453,341 | 486,1610,1502 | 487,108,9 | 488,1656,1563 | 489,102,14 | 490,229,143 | 491,1013,928 | 493,1269,1187 | 495,2018,1940 | 496,3683,3606 | 497,2332,2255 | 498,3700,3623 | 499,246,169 | 500,3970,3893 | 501,1638,1561 | 502,2291,2214 | 503,192,115 | 504,755,678 | 505,3040,2967 | 506,1809,1736 | 507,128,55 | 508,608,535 | 510,168,97 | 511,1642,1573 | 512,2893,2833 | 513,2061,2001 | 514,3402,3349 | 515,4079,4035 | 516,86,42 | 517,3559,3515 | 518,3601,3557 | 519,3871,3827 | 520,3830,3796 | 521,3851,3817 | 522,2565,2531 | 524,52,27 | 525,58,44

BATCH_RAW_INFO | 346,1812,967 | 350,2546,1744 | 353,2977,2214 | 363,3891,3209 | 364,1531,849 | 375,3844,3242 | 379,2694,2116 | 380,2281,1712 | 381,3989,3420 | 387,3876,3309 | 388,2874,2325 | 390,2495,1973 | 396,3970,3463 | 399,661,161 | 411,3922,3467 | 412,2986,2535 | 414,3853,3402 | 416,4024,3573 | 420,3842,3395 | 422,524,77 | 425,4025,3586 | 428,4030,3599 | 429,2727,2302 | 434,2245,1846 | 435,1341,942 | 436,3431,3032 | 438,2559,2172 | 439,3846,3469 | 440,763,389 | 445,1677,1378 | 446,1340,1050 | 447,336,50 | 448,2953,2683 | 449,1730,1462 | 450,2854,2604 | 451,3519,3276 | 452,4081,3838 | 453,672,429 | 454,3784,3541 | 455,1868,1625 | 457,1452,1219 | 458,1144,917 | 459,342,116 | 460,3924,3698 | 461,250,24 | 465,1790,1564 | 466,1219,993 | 467,1931,1711 | 468,269,57 | 469,1714,1502 | 472,1602,1402 | 473,281,81 | 474,4055,3858 | 475,444,260 | 476,189,12 | 477,1225,1058 | 478,3473,3321 | 479,248,103 | 480,3873,3732 | 481,4066,3925 | 482,4007,3866 | 483,1844,1703 | 484,4041,3909 | 485,454,341 | 486,1611,1502 | 487,109,9 | 488,1657,1563 | 489,103,14 | 490,230,143 | 491,1014,928 | 493,1270,1187 | 495,2019,1940 | 496,3684,3606 | 497,2333,2255 | 498,3701,3623 | 499,247,169 | 500,3971,3893 | 501,1639,1561 | 502,2292,2214 | 503,193,115 | 504,756,678 | 505,3041,2967 | 506,1810,1736 | 507,129,55 | 508,609,535 | 510,169,97 | 511,1643,1573 | 512,2894,2833 | 513,2062,2001 | 514,3403,3349 | 515,4080,4035 | 516,87,42 | 517,3560,3515 | 518,3602,3557 | 519,3872,3827 | 520,3831,3796 | 521,3852,3817 | 522,2566,2531 | 524,53,27 | 525,59,44

BATCH_RAW_INFO | 346,1813,967 | 350,2547,1744 | 353,2978,2214 | 363,3892,3209 | 364,1532,849 | 375,3845,3242 | 379,2695,2116 | 380,2282,1712 | 381,3990,3420 | 387,3877,3309 | 388,2875,2325 | 390,2496,1973 | 396,3971,3463 | 399,662,161 | 411,3923,3467 | 412,2987,2535 | 414,3854,3402 | 416,4025,3573 | 420,3843,3395 | 422,525,77 | 425,4026,3586 | 428,4031,3599 | 429,2728,2302 | 434,2246,1846 | 435,1342,942 | 436,3432,3032 | 438,2560,2172 | 439,3847,3469 | 440,764,389 | 445,1678,1378 | 446,1341,1050 | 447,337,50 | 448,2954,2683 | 449,1731,1462 | 450,2855,2604 | 451,3520,3276 | 452,4082,3838 | 453,673,429 | 454,3785,3541 | 455,1869,1625 | 457,1453,1219 | 458,1145,917 | 459,343,116 | 460,3925,3698 | 461,251,24 | 465,1791,1564 | 466,1220,993 | 467,1932,1711 | 468,270,57 | 469,1715,1502 | 472,1603,1402 | 473,282,81 | 474,4056,3858 | 475,445,260 | 476,190,12 | 477,1226,1058 | 478,3474,3321 | 479,249,103 | 480,3874,3732 | 481,4067,3925 | 482,4008,3866 | 483,1845,1703 | 484,4042,3909 | 485,455,341 | 486,1612,1502 | 487,110,9 | 488,1658,1563 | 489,104,14 | 490,231,143 | 491,1015,928 | 493,1271,1187 | 495,2020,1940 | 496,3685,3606 | 497,2334,2255 | 498,3702,3623 | 499,248,169 | 500,3972,3893 | 501,1640,1561 | 502,2293,2214 | 503,194,115 | 504,757,678 | 505,3042,2967 | 506,1811,1736 | 507,130,55 | 508,610,535 | 510,170,97 | 511,1644,1573 | 512,2895,2833 | 513,2063,2001 | 514,3404,3349 | 515,4081,4035 | 516,88,42 | 517,3561,3515 | 518,3603,3557 | 519,3873,3827 | 520,3832,3796 | 521,3853,3817 | 522,2567,2531 | 524,54,27 | 525,60,44

BATCH_RAW_INFO | 346,1814,967 | 350,2548,1744 | 353,2979,2214 | 363,3893,3209 | 364,1533,849 | 375,3846,3242 | 379,2696,2116 | 380,2283,1712 | 381,3991,3420 | 387,3878,3309 | 388,2876,2325 | 390,2497,1973 | 396,3972,3463 | 399,663,161 | 411,3924,3467 | 412,2988,2535 | 414,3855,3402 | 416,4026,3573 | 420,3844,3395 | 422,526,77 | 425,4027,3586 | 428,4032,3599 | 429,2729,2302 | 434,2247,1846 | 435,1343,942 | 436,3433,3032 | 438,2561,2172 | 439,3848,3469 | 440,765,389 | 445,1679,1378 | 446,1342,1050 | 447,338,50 | 448,2955,2683 | 449,1732,1462 | 450,2856,2604 | 451,3521,3276 | 452,4083,3838 | 453,674,429 | 454,3786,3541 | 455,1870,1625 | 457,1454,1219 | 458,1146,917 | 459,344,116 | 460,3926,3698 | 461,252,24 | 465,1792,1564 | 466,1221,993 | 467,1933,1711 | 468,271,57 | 469,1716,1502 | 472,1604,1402 | 473,283,81 | 474,4057,3858 | 475,446,260 | 476,191,12 | 477,1227,1058 | 478,3475,3321 | 479,250,103 | 480,3875,3732 | 481,4068,3925 | 482,4009,3866 | 483,1846,1703 | 484,4043,3909 | 485,456,341 | 486,1613,1502 | 487,111,9 | 488,1659,1563 | 489,105,14 | 490,232,143 | 491,1016,928 | 493,1272,1187 | 495,2021,1940 | 496,3686,3606 | 497,2335,2255 | 498,3703,3623 | 499,249,169 | 500,3973,3893 | 501,1641,1561 | 502,2294,2214 | 503,195,115 | 504,758,678 | 505,3043,2967 | 506,1812,1736 | 507,131,55 | 508,611,535 | 510,171,97 | 511,1645,1573 | 512,2896,2833 | 513,2064,2001 | 514,3405,3349 | 515,4082,4035 | 516,89,42 | 517,3562,3515 | 518,3604,3557 | 519,3874,3827 | 520,3833,3796 | 521,3854,3817 | 522,2568,2531 | 524,55,27 | 525,61,44

BATCH_RAW_INFO | 346,1815,967 | 350,2549,1744 | 353,2980,2214 | 363,3894,3209 | 364,1534,849 | 375,3847,3242 | 379,2697,2116 | 380,2284,1712 | 381,3992,3420 | 387,3879,3309 | 388,2877,2325 | 390,2498,1973 | 396,3973,3463 | 399,664,161 | 411,3925,3467 | 412,2989,2535 | 414,3856,3402 | 416,4027,3573 | 420,3845,3395 | 422,527,77 | 425,4028,3586 | 428,4033,3599 | 429,2730,2302 | 434,2248,1846 | 435,1344,942 | 436,3434,3032 | 438,2562,2172 | 439,3849,3469 | 440,766,389 | 445,1680,1378 | 446,1343,1050 | 447,339,50 | 448,2956,2683 | 449,1733,1462 | 450,2857,2604 | 451,3522,3276 | 452,4084,3838 | 453,675,429 | 454,3787,3541 | 455,1871,1625 | 457,1455,1219 | 458,1147,917 | 459,345,116 | 460,3927,3698 | 461,253,24 | 465,1793,1564 | 466,1222,993 | 467,1934,1711 | 468,272,57 | 469,1717,1502 | 472,1605,1402 | 473,284,81 | 474,4058,3858 | 475,447,260 | 476,192,12 | 477,1228,1058 | 478,3476,3321 | 479,251,103 | 480,3876,3732 | 481,4069,3925 | 482,4010,3866 | 483,1847,1703 | 484,4044,3909 | 485,457,341 | 486,1614,1502 | 487,112,9 | 488,1660,1563 | 489,106,14 | 490,233,143 | 491,1017,928 | 493,1273,1187 | 495,2022,1940 | 496,3687,3606 | 497,2336,2255 | 498,3704,3623 | 499,250,169 | 500,3974,3893 | 501,1642,1561 | 502,2295,2214 | 503,196,115 | 504,759,678 | 505,3044,2967 | 506,1813,1736 | 507,132,55 | 508,612,535 | 510,172,97 | 511,1646,1573 | 512,2897,2833 | 513,2065,2001 | 514,3406,3349 | 515,4083,4035 | 516,90,42 | 517,3563,3515 | 518,3605,3557 | 519,3875,3827 | 520,3834,3796 | 521,3855,3817 | 522,2569,2531 | 524,56,27 | 525,62,44

BATCH_RAW_INFO | 346,1816,967 | 350,2550,1744 | 353,2981,2214 | 363,3895,3209 | 364,1535,849 | 375,3848,3242 | 379,2698,2116 | 380,2285,1712 | 381,3993,3420 | 387,3880,3309 | 388,2878,2325 | 390,2499,1973 | 396,3974,3463 | 399,665,161 | 411,3926,3467 | 412,2990,2535 | 414,3857,3402 | 416,4028,3573 | 420,3846,3395 | 422,528,77 | 425,4029,3586 | 428,4034,3599 | 429,2731,2302 | 434,2249,1846 | 435,1345,942 | 436,3435,3032 | 438,2563,2172 | 439,3850,3469 | 440,767,389 | 445,1681,1378 | 446,1344,1050 | 447,340,50 | 448,2957,2683 | 449,1734,1462 | 450,2858,2604 | 451,3523,3276 | 452,4085,3838 | 453,676,429 | 454,3788,3541 | 455,1872,1625 | 457,1456,1219 | 458,1148,917 | 459,346,116 | 460,3928,3698 | 461,254,24 | 465,1794,1564 | 466,1223,993 | 467,1935,1711 | 468,273,57 | 469,1718,1502 | 472,1606,1402 | 473,285,81 | 474,4059,3858 | 475,448,260 | 476,193,12 | 477,1229,1058 | 478,3477,3321 | 479,252,103 | 480,3877,3732 | 481,4070,3925 | 482,4011,3866 | 483,1848,1703 | 484,4045,3909 | 485,458,341 | 486,1615,1502 | 487,113,9 | 488,1661,1563 | 489,107,14 | 490,234,143 | 491,1018,928 | 493,1274,1187 | 495,2023,1940 | 496,3688,3606 | 497,2337,2255 | 498,3705,3623 | 499,251,169 | 500,3975,3893 | 501,1643,1561 | 503,197,115 | 504,760,678 | 505,3045,2967 | 506,1814,1736 | 507,133,55 | 508,613,535 | 510,173,97 | 511,1647,1573 | 512,2898,2833 | 513,2066,2001 | 514,3407,3349 | 515,4084,4035 | 516,91,42 | 517,3564,3515 | 518,3606,3557 | 519,3876,3827 | 520,3835,3796 | 521,3856,3817 | 522,2570,2531 | 524,57,27 | 525,63,44

BATCH_RAW_INFO | 346,1817,967 | 350,2551,1744 | 353,2982,2214 | 363,3896,3209 | 364,1536,849 | 375,3849,3242 | 379,2699,2116 | 380,2286,1712 | 381,3994,3420 | 387,3881,3309 | 388,2879,2325 | 390,2500,1973 | 396,3975,3463 | 399,666,161 | 411,3927,3467 | 412,2991,2535 | 414,3858,3402 | 416,4029,3573 | 420,3847,3395 | 422,529,77 | 425,4030,3586 | 428,4035,3599 | 429,2732,2302 | 434,2250,1846 | 435,1346,942 | 436,3436,3032 | 438,2564,2172 | 439,3851,3469 | 440,768,389 | 445,1682,1378 | 446,1345,1050 | 447,341,50 | 448,2958,2683 | 449,1735,1462 | 450,2859,2604 | 451,3524,3276 | 452,4086,3838 | 453,677,429 | 454,3789,3541 | 455,1873,1625 | 457,1457,1219 | 458,1149,917 | 459,347,116 | 460,3929,3698 | 461,255,24 | 465,1795,1564 | 466,1224,993 | 467,1936,1711 | 468,274,57 | 469,1719,1502 | 472,1607,1402 | 473,286,81 | 474,4060,3858 | 475,449,260 | 476,194,12 | 477,1230,1058 | 478,3478,3321 | 479,253,103 | 480,3878,3732 | 481,4071,3925 | 482,4012,3866 | 483,1849,1703 | 484,4046,3909 | 485,459,341 | 486,1616,1502 | 487,114,9 | 488,1662,1563 | 489,108,14 | 490,235,143 | 491,1019,928 | 493,1275,1187 | 495,2024,1940 | 496,3689,3606 | 497,2338,2255 | 498,3706,3623 | 499,252,169 | 500,3976,3893 | 501,1644,1561 | 503,198,115 | 504,761,678 | 505,3046,2967 | 506,1815,1736 | 507,134,55 | 508,614,535 | 510,174,97 | 511,1648,1573 | 512,2899,2833 | 513,2067,2001 | 514,3408,3349 | 515,4085,4035 | 516,92,42 | 517,3565,3515 | 518,3607,3557 | 519,3877,3827 | 520,3836,3796 | 521,3857,3817 | 522,2571,2531 | 524,58,27 | 525,64,44

BATCH_RAW_INFO | 346,1818,967 | 350,2552,1744 | 353,2983,2214 | 363,3897,3209 | 364,1537,849 | 375,3850,3242 | 379,2700,2116 | 380,2287,1712 | 381,3995,3420 | 387,3882,3309 | 388,2880,2325 | 390,2501,1973 | 396,3976,3463 | 399,667,161 | 411,3928,3467 | 412,2992,2535 | 414,3859,3402 | 416,4030,3573 | 420,3848,3395 | 422,530,77 | 425,4031,3586 | 428,4036,3599 | 429,2733,2302 | 434,2251,1846 | 435,1347,942 | 436,3437,3032 | 438,2565,2172 | 439,3852,3469 | 440,769,389 | 445,1683,1378 | 446,1346,1050 | 447,342,50 | 448,2959,2683 | 449,1736,1462 | 450,2860,2604 | 451,3525,3276 | 452,4087,3838 | 453,678,429 | 454,3790,3541 | 455,1874,1625 | 457,1458,1219 | 459,348,116 | 460,3930,3698 | 461,256,24 | 465,1796,1564 | 466,1225,993 | 467,1937,1711 | 468,275,57 | 469,1720,1502 | 472,1608,1402 | 473,287,81 | 474,4061,3858 | 475,450,260 | 476,195,12 | 477,1231,1058 | 478,3479,3321 | 479,254,103 | 480,3879,3732 | 481,4072,3925 | 482,4013,3866 | 483,1850,1703 | 484,4047,3909 | 485,460,341 | 486,1617,1502 | 487,115,9 | 488,1663,1563 | 489,109,14 | 490,236,143 | 491,1020,928 | 493,1276,1187 | 495,2025,1940 | 496,3690,3606 | 497,2339,2255 | 498,3707,3623 | 499,253,169 | 500,3977,3893 | 501,1645,1561 | 503,199,115 | 504,762,678 | 505,3047,2967 | 506,1816,1736 | 507,135,55 | 508,615,535 | 510,175,97 | 511,1649,1573 | 512,2900,2833 | 513,2068,2001 | 514,3409,3349 | 515,4086,4035 | 516,93,42 | 517,3566,3515 | 518,3608,3557 | 519,3878,3827 | 520,3837,3796 | 521,3858,3817 | 522,2572,2531 | 524,59,27 | 525,65,44

BATCH_RAW_INFO | 346,1819,967 | 350,2553,1744 | 353,2984,2214 | 363,3898,3209 | 364,1538,849 | 375,3851,3242 | 379,2701,2116 | 380,2288,1712 | 381,3996,3420 | 387,3883,3309 | 388,2881,2325 | 390,2502,1973 | 396,3977,3463 | 399,668,161 | 411,3929,3467 | 412,2993,2535 | 414,3860,3402 | 416,4031,3573 | 420,3849,3395 | 422,531,77 | 425,4032,3586 | 428,4037,3599 | 429,2734,2302 | 434,2252,1846 | 435,1348,942 | 436,3438,3032 | 438,2566,2172 | 439,3853,3469 | 440,770,389 | 445,1684,1378 | 446,1347,1050 | 447,343,50 | 448,2960,2683 | 449,1737,1462 | 450,2861,2604 | 451,3526,3276 | 452,4088,3838 | 453,679,429 | 454,3791,3541 | 455,1875,1625 | 457,1459,1219 | 459,349,116 | 460,3931,3698 | 461,257,24 | 465,1797,1564 | 466,1226,993 | 467,1938,1711 | 468,276,57 | 469,1721,1502 | 472,1609,1402 | 473,288,81 | 474,4062,3858 | 475,451,260 | 476,196,12 | 477,1232,1058 | 478,3480,3321 | 479,255,103 | 480,3880,3732 | 481,4073,3925 | 482,4014,3866 | 483,1851,1703 | 484,4048,3909 | 485,461,341 | 486,1618,1502 | 487,116,9 | 488,1664,1563 | 489,110,14 | 490,237,143 | 491,1021,928 | 493,1277,1187 | 495,2026,1940 | 496,3691,3606 | 497,2340,2255 | 498,3708,3623 | 499,254,169 | 500,3978,3893 | 501,1646,1561 | 503,200,115 | 504,763,678 | 505,3048,2967 | 506,1817,1736 | 507,136,55 | 508,616,535 | 510,176,97 | 511,1650,1573 | 512,2901,2833 | 513,2069,2001 | 514,3410,3349 | 515,4087,4035 | 516,94,42 | 517,3567,3515 | 518,3609,3557 | 519,3879,3827 | 520,3838,3796 | 521,3859,3817 | 522,2573,2531 | 524,60,27 | 525,66,44

BATCH_RAW_INFO | 346,1820,967 | 350,2554,1744 | 353,2985,2214 | 363,3899,3209 | 364,1539,849 | 375,3852,3242 | 379,2702,2116 | 380,2289,1712 | 381,3997,3420 | 387,3884,3309 | 388,2882,2325 | 390,2503,1973 | 396,3978,3463 | 399,669,161 | 411,3930,3467 | 412,2994,2535 | 414,3861,3402 | 416,4032,3573 | 420,3850,3395 | 422,532,77 | 425,4033,3586 | 428,4038,3599 | 429,2735,2302 | 434,2253,1846 | 435,1349,942 | 436,3439,3032 | 438,2567,2172 | 439,3854,3469 | 440,771,389 | 445,1685,1378 | 446,1348,1050 | 447,344,50 | 448,2961,2683 | 449,1738,1462 | 450,2862,2604 | 451,3527,3276 | 452,4089,3838 | 453,680,429 | 454,3792,3541 | 455,1876,1625 | 457,1460,1219 | 459,350,116 | 460,3932,3698 | 461,258,24 | 465,1798,1564 | 466,1227,993 | 467,1939,1711 | 468,277,57 | 469,1722,1502 | 472,1610,1402 | 473,289,81 | 474,4063,3858 | 475,452,260 | 476,197,12 | 477,1233,1058 | 478,3481,3321 | 479,256,103 | 480,3881,3732 | 481,4074,3925 | 482,4015,3866 | 483,1852,1703 | 484,4049,3909 | 485,462,341 | 486,1619,1502 | 487,117,9 | 488,1665,1563 | 489,111,14 | 490,238,143 | 491,1022,928 | 493,1278,1187 | 495,2027,1940 | 496,3692,3606 | 497,2341,2255 | 498,3709,3623 | 499,255,169 | 500,3979,3893 | 501,1647,1561 | 503,201,115 | 504,764,678 | 505,3049,2967 | 506,1818,1736 | 507,137,55 | 508,617,535 | 510,177,97 | 511,1651,1573 | 512,2902,2833 | 513,2070,2001 | 514,3411,3349 | 515,4088,4035 | 516,95,42 | 517,3568,3515 | 518,3610,3557 | 519,3880,3827 | 520,3839,3796 | 521,3860,3817 | 522,2574,2531 | 524,61,27 | 525,67,44

BATCH_RAW_INFO | 346,1821,967 | 350,2555,1744 | 353,2986,2214 | 363,3900,3209 | 364,1540,849 | 375,3853,3242 | 379,2703,2116 | 380,2290,1712 | 381,3998,3420 | 387,3885,3309 | 388,2883,2325 | 390,2504,1973 | 396,3979,3463 | 399,670,161 | 411,3931,3467 | 412,2995,2535 | 414,3862,3402 | 416,4033,3573 | 420,3851,3395 | 422,533,77 | 425,4034,3586 | 428,4039,3599 | 429,2736,2302 | 434,2254,1846 | 435,1350,942 | 436,3440,3032 | 438,2568,2172 | 439,3855,3469 | 440,772,389 | 445,1686,1378 | 446,1349,1050 | 447,345,50 | 448,2962,2683 | 449,1739,1462 | 450,2863,2604 | 451,3528,3276 | 452,4090,3838 | 453,681,429 | 454,3793,3541 | 455,1877,1625 | 457,1461,1219 | 459,351,116 | 460,3933,3698 | 461,259,24 | 465,1799,1564 | 466,1228,993 | 467,1940,1711 | 468,278,57 | 469,1723,1502 | 472,1611,1402 | 473,290,81 | 474,4064,3858 | 475,453,260 | 476,198,12 | 477,1234,1058 | 478,3482,3321 | 479,257,103 | 480,3882,3732 | 481,4075,3925 | 482,4016,3866 | 483,1853,1703 | 484,4050,3909 | 485,463,341 | 486,1620,1502 | 487,118,9 | 488,1666,1563 | 489,112,14 | 490,239,143 | 491,1023,928 | 493,1279,1187 | 495,2028,1940 | 496,3693,3606 | 497,2342,2255 | 498,3710,3623 | 499,256,169 | 500,3980,3893 | 501,1648,1561 | 503,202,115 | 504,765,678 | 505,3050,2967 | 506,1819,1736 | 507,138,55 | 508,618,535 | 510,178,97 | 511,1652,1573 | 512,2903,2833 | 513,2071,2001 | 514,3412,3349 | 515,4089,4035 | 516,96,42 | 517,3569,3515 | 518,3611,3557 | 519,3881,3827 | 520,3840,3796 | 521,3861,3817 | 522,2575,2531 | 524,62,27 | 525,68,44

BATCH_RAW_INFO | 526,4066,4065

BATCH_RAW_INFO | 527,2856,2855

BATCH_RAW_INFO | 528,361,360

BATCH_RAW_INFO | 529,1678,1677

BATCH_RAW_INFO | 530,792,791

BATCH_RAW_INFO | 531,4058,4057

BATCH_RAW_INFO | 532,2173,2172

BATCH_RAW_INFO | 533,93,92

BATCH_RAW_INFO | 346,1822,967 | 350,2556,1744 | 353,2987,2214 | 363,3901,3209 | 364,1541,849 | 375,3854,3242 | 379,2704,2116 | 380,2291,1712 | 381,3999,3420 | 387,3886,3309 | 388,2884,2325 | 390,2505,1973 | 396,3980,3463 | 399,671,161 | 411,3932,3467 | 412,2996,2535 | 414,3863,3402 | 416,4034,3573 | 420,3852,3395 | 422,534,77 | 425,4035,3586 | 428,4040,3599 | 429,2737,2302 | 434,2255,1846 | 435,1351,942 | 436,3441,3032 | 438,2569,2172 | 439,3856,3469 | 440,773,389 | 445,1687,1378 | 446,1350,1050 | 447,346,50 | 448,2963,2683 | 449,1740,1462 | 450,2864,2604 | 451,3529,3276 | 452,4091,3838 | 453,682,429 | 454,3794,3541 | 455,1878,1625 | 457,1462,1219 | 459,352,116 | 460,3934,3698 | 461,260,24 | 465,1800,1564 | 466,1229,993 | 467,1941,1711 | 468,279,57 | 469,1724,1502 | 472,1612,1402 | 473,291,81 | 474,4065,3858 | 475,454,260 | 476,199,12 | 477,1235,1058 | 478,3483,3321 | 479,258,103 | 480,3883,3732 | 481,4076,3925 | 482,4017,3866 | 483,1854,1703 | 484,4051,3909 | 485,464,341 | 486,1621,1502 | 487,119,9 | 488,1667,1563 | 489,113,14 | 490,240,143 | 491,1024,928 | 493,1280,1187 | 495,2029,1940 | 496,3694,3606 | 497,2343,2255 | 498,3711,3623 | 499,257,169 | 500,3981,3893 | 501,1649,1561 | 503,203,115 | 504,766,678 | 505,3051,2967 | 506,1820,1736 | 507,139,55 | 508,619,535 | 510,179,97 | 511,1653,1573 | 512,2904,2833 | 513,2072,2001 | 514,3413,3349 | 515,4090,4035 | 516,97,42 | 517,3570,3515 | 518,3612,3557 | 519,3882,3827 | 520,3841,3796 | 521,3862,3817 | 522,2576,2531 | 524,63,27 | 525,69,44 | 526,4067,4065 | 527,2857,2855 | 528,362,360 | 529,1679,1677 | 530,793,791 | 531,4059,4057 | 532,2174,2172 | 533,94,92

BATCH_RAW_INFO | 346,1823,967 | 350,2557,1744 | 353,2988,2214 | 363,3902,3209 | 364,1542,849 | 375,3855,3242 | 379,2705,2116 | 380,2292,1712 | 381,4000,3420 | 387,3887,3309 | 388,2885,2325 | 390,2506,1973 | 396,3981,3463 | 399,672,161 | 411,3933,3467 | 412,2997,2535 | 414,3864,3402 | 416,4035,3573 | 420,3853,3395 | 422,535,77 | 425,4036,3586 | 428,4041,3599 | 429,2738,2302 | 434,2256,1846 | 435,1352,942 | 436,3442,3032 | 438,2570,2172 | 439,3857,3469 | 440,774,389 | 445,1688,1378 | 446,1351,1050 | 447,347,50 | 448,2964,2683 | 449,1741,1462 | 450,2865,2604 | 451,3530,3276 | 452,4092,3838 | 453,683,429 | 454,3795,3541 | 455,1879,1625 | 457,1463,1219 | 459,353,116 | 460,3935,3698 | 461,261,24 | 465,1801,1564 | 466,1230,993 | 467,1942,1711 | 468,280,57 | 469,1725,1502 | 472,1613,1402 | 473,292,81 | 474,4066,3858 | 475,455,260 | 476,200,12 | 477,1236,1058 | 478,3484,3321 | 479,259,103 | 480,3884,3732 | 481,4077,3925 | 482,4018,3866 | 483,1855,1703 | 484,4052,3909 | 485,465,341 | 486,1622,1502 | 487,120,9 | 488,1668,1563 | 489,114,14 | 490,241,143 | 491,1025,928 | 493,1281,1187 | 495,2030,1940 | 496,3695,3606 | 497,2344,2255 | 498,3712,3623 | 499,258,169 | 500,3982,3893 | 501,1650,1561 | 503,204,115 | 504,767,678 | 505,3052,2967 | 506,1821,1736 | 507,140,55 | 508,620,535 | 510,180,97 | 511,1654,1573 | 512,2905,2833 | 513,2073,2001 | 514,3414,3349 | 515,4091,4035 | 516,98,42 | 517,3571,3515 | 518,3613,3557 | 519,3883,3827 | 520,3842,3796 | 521,3863,3817 | 522,2577,2531 | 524,64,27 | 525,70,44 | 526,4068,4065 | 527,2858,2855 | 528,363,360 | 529,1680,1677 | 530,794,791 | 531,4060,4057 | 532,2175,2172 | 533,95,92

BATCH_RAW_INFO | 346,1824,967 | 350,2558,1744 | 353,2989,2214 | 363,3903,3209 | 364,1543,849 | 375,3856,3242 | 379,2706,2116 | 380,2293,1712 | 381,4001,3420 | 387,3888,3309 | 388,2886,2325 | 390,2507,1973 | 396,3982,3463 | 399,673,161 | 411,3934,3467 | 412,2998,2535 | 414,3865,3402 | 416,4036,3573 | 420,3854,3395 | 422,536,77 | 425,4037,3586 | 428,4042,3599 | 429,2739,2302 | 434,2257,1846 | 435,1353,942 | 436,3443,3032 | 438,2571,2172 | 439,3858,3469 | 440,775,389 | 445,1689,1378 | 446,1352,1050 | 447,348,50 | 448,2965,2683 | 449,1742,1462 | 450,2866,2604 | 451,3531,3276 | 452,4093,3838 | 453,684,429 | 454,3796,3541 | 455,1880,1625 | 457,1464,1219 | 459,354,116 | 460,3936,3698 | 461,262,24 | 465,1802,1564 | 466,1231,993 | 467,1943,1711 | 468,281,57 | 469,1726,1502 | 472,1614,1402 | 473,293,81 | 474,4067,3858 | 475,456,260 | 476,201,12 | 477,1237,1058 | 478,3485,3321 | 479,260,103 | 480,3885,3732 | 481,4078,3925 | 482,4019,3866 | 483,1856,1703 | 484,4053,3909 | 485,466,341 | 486,1623,1502 | 487,121,9 | 488,1669,1563 | 489,115,14 | 490,242,143 | 491,1026,928 | 493,1282,1187 | 495,2031,1940 | 496,3696,3606 | 497,2345,2255 | 498,3713,3623 | 499,259,169 | 500,3983,3893 | 501,1651,1561 | 503,205,115 | 504,768,678 | 505,3053,2967 | 506,1822,1736 | 507,141,55 | 508,621,535 | 510,181,97 | 511,1655,1573 | 512,2906,2833 | 513,2074,2001 | 514,3415,3349 | 515,4092,4035 | 516,99,42 | 517,3572,3515 | 518,3614,3557 | 519,3884,3827 | 520,3843,3796 | 521,3864,3817 | 522,2578,2531 | 524,65,27 | 525,71,44 | 526,4069,4065 | 527,2859,2855 | 528,364,360 | 529,1681,1677 | 530,795,791 | 531,4061,4057 | 532,2176,2172 | 533,96,92

BATCH_RAW_INFO | 346,1825,967 | 350,2559,1744 | 353,2990,2214 | 363,3904,3209 | 364,1544,849 | 375,3857,3242 | 379,2707,2116 | 380,2294,1712 | 381,4002,3420 | 387,3889,3309 | 388,2887,2325 | 390,2508,1973 | 396,3983,3463 | 399,674,161 | 411,3935,3467 | 412,2999,2535 | 414,3866,3402 | 416,4037,3573 | 420,3855,3395 | 422,537,77 | 425,4038,3586 | 428,4043,3599 | 429,2740,2302 | 434,2258,1846 | 435,1354,942 | 436,3444,3032 | 438,2572,2172 | 439,3859,3469 | 440,776,389 | 445,1690,1378 | 446,1353,1050 | 447,349,50 | 448,2966,2683 | 449,1743,1462 | 450,2867,2604 | 451,3532,3276 | 452,4094,3838 | 453,685,429 | 454,3797,3541 | 455,1881,1625 | 457,1465,1219 | 459,355,116 | 460,3937,3698 | 461,263,24 | 465,1803,1564 | 466,1232,993 | 467,1944,1711 | 468,282,57 | 469,1727,1502 | 472,1615,1402 | 473,294,81 | 474,4068,3858 | 475,457,260 | 476,202,12 | 477,1238,1058 | 478,3486,3321 | 479,261,103 | 480,3886,3732 | 481,4079,3925 | 482,4020,3866 | 483,1857,1703 | 484,4054,3909 | 485,467,341 | 486,1624,1502 | 487,122,9 | 488,1670,1563 | 489,116,14 | 490,243,143 | 491,1027,928 | 493,1283,1187 | 495,2032,1940 | 496,3697,3606 | 497,2346,2255 | 498,3714,3623 | 499,260,169 | 500,3984,3893 | 501,1652,1561 | 503,206,115 | 504,769,678 | 505,3054,2967 | 506,1823,1736 | 507,142,55 | 508,622,535 | 510,182,97 | 511,1656,1573 | 512,2907,2833 | 513,2075,2001 | 514,3416,3349 | 515,4093,4035 | 516,100,42 | 517,3573,3515 | 518,3615,3557 | 519,3885,3827 | 520,3844,3796 | 521,3865,3817 | 522,2579,2531 | 524,66,27 | 525,72,44 | 526,4070,4065 | 527,2860,2855 | 528,365,360 | 529,1682,1677 | 530,796,791 | 531,4062,4057 | 532,2177,2172 | 533,97,92

BATCH_RAW_INFO | 534,791,790

BATCH_RAW_INFO | 346,1826,967 | 350,2560,1744 | 353,2991,2214 | 363,3905,3209 | 364,1545,849 | 375,3858,3242 | 379,2708,2116 | 380,2295,1712 | 381,4003,3420 | 387,3890,3309 | 388,2888,2325 | 390,2509,1973 | 396,3984,3463 | 399,675,161 | 411,3936,3467 | 412,3000,2535 | 414,3867,3402 | 416,4038,3573 | 420,3856,3395 | 422,538,77 | 425,4039,3586 | 428,4044,3599 | 429,2741,2302 | 434,2259,1846 | 435,1355,942 | 436,3445,3032 | 438,2573,2172 | 439,3860,3469 | 440,777,389 | 445,1691,1378 | 446,1354,1050 | 447,350,50 | 448,2967,2683 | 449,1744,1462 | 450,2868,2604 | 451,3533,3276 | 452,4095,3838 | 453,686,429 | 454,3798,3541 | 455,1882,1625 | 457,1466,1219 | 459,356,116 | 460,3938,3698 | 461,264,24 | 465,1804,1564 | 466,1233,993 | 467,1945,1711 | 468,283,57 | 469,1728,1502 | 472,1616,1402 | 473,295,81 | 474,4069,3858 | 475,458,260 | 476,203,12 | 477,1239,1058 | 478,3487,3321 | 479,262,103 | 480,3887,3732 | 481,4080,3925 | 482,4021,3866 | 483,1858,1703 | 484,4055,3909 | 485,468,341 | 486,1625,1502 | 487,123,9 | 488,1671,1563 | 489,117,14 | 490,244,143 | 491,1028,928 | 493,1284,1187 | 495,2033,1940 | 496,3698,3606 | 497,2347,2255 | 498,3715,3623 | 499,261,169 | 500,3985,3893 | 501,1653,1561 | 503,207,115 | 504,770,678 | 505,3055,2967 | 506,1824,1736 | 507,143,55 | 508,623,535 | 510,183,97 | 511,1657,1573 | 512,2908,2833 | 513,2076,2001 | 514,3417,3349 | 515,4094,4035 | 516,101,42 | 517,3574,3515 | 518,3616,3557 | 519,3886,3827 | 520,3845,3796 | 521,3866,3817 | 522,2580,2531 | 524,67,27 | 525,73,44 | 526,4071,4065 | 527,2861,2855 | 528,366,360 | 529,1683,1677 | 530,797,791 | 531,4063,4057 | 532,2178,2172 | 533,98,92 | 534,792,790

BATCH_RAW_INFO | 346,1827,967 | 350,2561,1744 | 353,2992,2214 | 363,3906,3209 | 364,1546,849 | 375,3859,3242 | 379,2709,2116 | 380,2296,1712 | 381,4004,3420 | 387,3891,3309 | 388,2889,2325 | 390,2510,1973 | 396,3985,3463 | 399,676,161 | 411,3937,3467 | 412,3001,2535 | 414,3868,3402 | 416,4039,3573 | 420,3857,3395 | 422,539,77 | 425,4040,3586 | 428,4045,3599 | 429,2742,2302 | 434,2260,1846 | 435,1356,942 | 436,3446,3032 | 438,2574,2172 | 439,3861,3469 | 440,778,389 | 445,1692,1378 | 446,1355,1050 | 447,351,50 | 448,2968,2683 | 449,1745,1462 | 450,2869,2604 | 451,3534,3276 | 453,687,429 | 454,3799,3541 | 455,1883,1625 | 457,1467,1219 | 459,357,116 | 460,3939,3698 | 461,265,24 | 465,1805,1564 | 466,1234,993 | 467,1946,1711 | 468,284,57 | 469,1729,1502 | 472,1617,1402 | 473,296,81 | 474,4070,3858 | 475,459,260 | 476,204,12 | 477,1240,1058 | 478,3488,3321 | 479,263,103 | 480,3888,3732 | 481,4081,3925 | 482,4022,3866 | 483,1859,1703 | 484,4056,3909 | 485,469,341 | 486,1626,1502 | 487,124,9 | 488,1672,1563 | 489,118,14 | 490,245,143 | 491,1029,928 | 493,1285,1187 | 495,2034,1940 | 496,3699,3606 | 497,2348,2255 | 498,3716,3623 | 499,262,169 | 500,3986,3893 | 501,1654,1561 | 503,208,115 | 504,771,678 | 505,3056,2967 | 506,1825,1736 | 507,144,55 | 508,624,535 | 510,184,97 | 511,1658,1573 | 512,2909,2833 | 513,2077,2001 | 514,3418,3349 | 515,4095,4035 | 516,102,42 | 517,3575,3515 | 518,3617,3557 | 519,3887,3827 | 520,3846,3796 | 521,3867,3817 | 522,2581,2531 | 524,68,27 | 525,74,44 | 526,4072,4065 | 527,2862,2855 | 528,367,360 | 529,1684,1677 | 530,798,791 | 531,4064,4057 | 532,2179,2172 | 533,99,92 | 534,793,790

BATCH_RAW_INFO | 346,1828,967 | 350,2562,1744 | 353,2993,2214 | 363,3907,3209 | 364,1547,849 | 375,3860,3242 | 379,2710,2116 | 380,2297,1712 | 381,4005,3420 | 387,3892,3309 | 388,2890,2325 | 390,2511,1973 | 396,3986,3463 | 399,677,161 | 411,3938,3467 | 412,3002,2535 | 414,3869,3402 | 416,4040,3573 | 420,3858,3395 | 422,540,77 | 425,4041,3586 | 428,4046,3599 | 429,2743,2302 | 434,2261,1846 | 435,1357,942 | 436,3447,3032 | 438,2575,2172 | 439,3862,3469 | 440,779,389 | 445,1693,1378 | 446,1356,1050 | 447,352,50 | 448,2969,2683 | 449,1746,1462 | 450,2870,2604 | 451,3535,3276 | 453,688,429 | 454,3800,3541 | 455,1884,1625 | 457,1468,1219 | 459,358,116 | 460,3940,3698 | 461,266,24 | 465,1806,1564 | 466,1235,993 | 467,1947,1711 | 468,285,57 | 469,1730,1502 | 472,1618,1402 | 473,297,81 | 474,4071,3858 | 475,460,260 | 476,205,12 | 477,1241,1058 | 478,3489,3321 | 479,264,103 | 480,3889,3732 | 481,4082,3925 | 482,4023,3866 | 483,1860,1703 | 484,4057,3909 | 485,470,341 | 486,1627,1502 | 487,125,9 | 488,1673,1563 | 489,119,14 | 490,246,143 | 491,1030,928 | 493,1286,1187 | 495,2035,1940 | 496,3700,3606 | 497,2349,2255 | 498,3717,3623 | 499,263,169 | 500,3987,3893 | 501,1655,1561 | 503,209,115 | 504,772,678 | 505,3057,2967 | 506,1826,1736 | 507,145,55 | 508,625,535 | 510,185,97 | 511,1659,1573 | 512,2910,2833 | 513,2078,2001 | 514,3419,3349 | 516,103,42 | 517,3576,3515 | 518,3618,3557 | 519,3888,3827 | 520,3847,3796 | 521,3868,3817 | 522,2582,2531 | 524,69,27 | 525,75,44 | 526,4073,4065 | 527,2863,2855 | 528,368,360 | 529,1685,1677 | 530,799,791 | 531,4065,4057 | 532,2180,2172 | 533,100,92 | 534,794,790

BATCH_RAW_INFO | 346,1829,967 | 350,2563,1744 | 353,2994,2214 | 363,3908,3209 | 364,1548,849 | 375,3861,3242 | 379,2711,2116 | 380,2298,1712 | 381,4006,3420 | 387,3893,3309 | 388,2891,2325 | 390,2512,1973 | 396,3987,3463 | 399,678,161 | 411,3939,3467 | 412,3003,2535 | 414,3870,3402 | 416,4041,3573 | 420,3859,3395 | 422,541,77 | 425,4042,3586 | 428,4047,3599 | 429,2744,2302 | 434,2262,1846 | 435,1358,942 | 436,3448,3032 | 438,2576,2172 | 439,3863,3469 | 440,780,389 | 445,1694,1378 | 446,1357,1050 | 447,353,50 | 448,2970,2683 | 449,1747,1462 | 450,2871,2604 | 451,3536,3276 | 453,689,429 | 454,3801,3541 | 455,1885,1625 | 457,1469,1219 | 459,359,116 | 460,3941,3698 | 461,267,24 | 465,1807,1564 | 466,1236,993 | 467,1948,1711 | 468,286,57 | 469,1731,1502 | 472,1619,1402 | 473,298,81 | 474,4072,3858 | 475,461,260 | 476,206,12 | 477,1242,1058 | 478,3490,3321 | 479,265,103 | 480,3890,3732 | 481,4083,3925 | 482,4024,3866 | 483,1861,1703 | 484,4058,3909 | 485,471,341 | 486,1628,1502 | 487,126,9 | 488,1674,1563 | 489,120,14 | 490,247,143 | 491,1031,928 | 493,1287,1187 | 495,2036,1940 | 496,3701,3606 | 497,2350,2255 | 498,3718,3623 | 499,264,169 | 500,3988,3893 | 501,1656,1561 | 503,210,115 | 504,773,678 | 505,3058,2967 | 506,1827,1736 | 507,146,55 | 508,626,535 | 510,186,97 | 511,1660,1573 | 512,2911,2833 | 513,2079,2001 | 514,3420,3349 | 516,104,42 | 517,3577,3515 | 518,3619,3557 | 519,3889,3827 | 520,3848,3796 | 521,3869,3817 | 522,2583,2531 | 524,70,27 | 525,76,44 | 526,4074,4065 | 527,2864,2855 | 528,369,360 | 529,1686,1677 | 530,800,791 | 531,4066,4057 | 532,2181,2172 | 533,101,92 | 534,795,790

BATCH_RAW_INFO | 346,1830,967 | 350,2564,1744 | 353,2995,2214 | 363,3909,3209 | 364,1549,849 | 375,3862,3242 | 379,2712,2116 | 380,2299,1712 | 381,4007,3420 | 387,3894,3309 | 388,2892,2325 | 390,2513,1973 | 396,3988,3463 | 399,679,161 | 411,3940,3467 | 412,3004,2535 | 414,3871,3402 | 416,4042,3573 | 420,3860,3395 | 422,542,77 | 425,4043,3586 | 428,4048,3599 | 429,2745,2302 | 434,2263,1846 | 435,1359,942 | 436,3449,3032 | 438,2577,2172 | 439,3864,3469 | 440,781,389 | 445,1695,1378 | 446,1358,1050 | 447,354,50 | 448,2971,2683 | 449,1748,1462 | 450,2872,2604 | 451,3537,3276 | 453,690,429 | 454,3802,3541 | 455,1886,1625 | 457,1470,1219 | 459,360,116 | 460,3942,3698 | 461,268,24 | 465,1808,1564 | 466,1237,993 | 467,1949,1711 | 468,287,57 | 469,1732,1502 | 472,1620,1402 | 473,299,81 | 474,4073,3858 | 475,462,260 | 476,207,12 | 477,1243,1058 | 478,3491,3321 | 479,266,103 | 480,3891,3732 | 481,4084,3925 | 482,4025,3866 | 483,1862,1703 | 484,4059,3909 | 485,472,341 | 486,1629,1502 | 487,127,9 | 488,1675,1563 | 489,121,14 | 490,248,143 | 491,1032,928 | 493,1288,1187 | 495,2037,1940 | 496,3702,3606 | 497,2351,2255 | 498,3719,3623 | 499,265,169 | 500,3989,3893 | 501,1657,1561 | 503,211,115 | 504,774,678 | 505,3059,2967 | 506,1828,1736 | 507,147,55 | 508,627,535 | 510,187,97 | 511,1661,1573 | 512,2912,2833 | 513,2080,2001 | 514,3421,3349 | 516,105,42 | 517,3578,3515 | 518,3620,3557 | 519,3890,3827 | 520,3849,3796 | 521,3870,3817 | 522,2584,2531 | 524,71,27 | 525,77,44 | 526,4075,4065 | 527,2865,2855 | 528,370,360 | 529,1687,1677 | 530,801,791 | 531,4067,4057 | 532,2182,2172 | 533,102,92 | 534,796,790

BATCH_RAW_INFO | 346,1831,967 | 350,2565,1744 | 353,2996,2214 | 363,3910,3209 | 364,1550,849 | 375,3863,3242 | 379,2713,2116 | 380,2300,1712 | 381,4008,3420 | 387,3895,3309 | 388,2893,2325 | 390,2514,1973 | 396,3989,3463 | 399,680,161 | 411,3941,3467 | 412,3005,2535 | 414,3872,3402 | 416,4043,3573 | 420,3861,3395 | 422,543,77 | 425,4044,3586 | 428,4049,3599 | 429,2746,2302 | 434,2264,1846 | 435,1360,942 | 436,3450,3032 | 438,2578,2172 | 439,3865,3469 | 440,782,389 | 445,1696,1378 | 446,1359,1050 | 447,355,50 | 448,2972,2683 | 449,1749,1462 | 450,2873,2604 | 451,3538,3276 | 453,691,429 | 454,3803,3541 | 455,1887,1625 | 457,1471,1219 | 459,361,116 | 460,3943,3698 | 461,269,24 | 465,1809,1564 | 466,1238,993 | 467,1950,1711 | 468,288,57 | 469,1733,1502 | 472,1621,1402 | 473,300,81 | 474,4074,3858 | 475,463,260 | 476,208,12 | 477,1244,1058 | 478,3492,3321 | 479,267,103 | 480,3892,3732 | 481,4085,3925 | 482,4026,3866 | 483,1863,1703 | 484,4060,3909 | 485,473,341 | 486,1630,1502 | 487,128,9 | 488,1676,1563 | 489,122,14 | 490,249,143 | 491,1033,928 | 493,1289,1187 | 495,2038,1940 | 496,3703,3606 | 498,3720,3623 | 499,266,169 | 500,3990,3893 | 501,1658,1561 | 503,212,115 | 504,775,678 | 505,3060,2967 | 506,1829,1736 | 507,148,55 | 508,628,535 | 510,188,97 | 511,1662,1573 | 512,2913,2833 | 513,2081,2001 | 514,3422,3349 | 516,106,42 | 517,3579,3515 | 518,3621,3557 | 519,3891,3827 | 520,3850,3796 | 521,3871,3817 | 522,2585,2531 | 524,72,27 | 525,78,44 | 526,4076,4065 | 527,2866,2855 | 528,371,360 | 529,1688,1677 | 530,802,791 | 531,4068,4057 | 532,2183,2172 | 533,103,92 | 534,797,790

BATCH_RAW_INFO | 346,1832,967 | 350,2566,1744 | 353,2997,2214 | 363,3911,3209 | 364,1551,849 | 375,3864,3242 | 379,2714,2116 | 380,2301,1712 | 381,4009,3420 | 387,3896,3309 | 388,2894,2325 | 390,2515,1973 | 396,3990,3463 | 399,681,161 | 411,3942,3467 | 412,3006,2535 | 414,3873,3402 | 416,4044,3573 | 420,3862,3395 | 422,544,77 | 425,4045,3586 | 428,4050,3599 | 429,2747,2302 | 434,2265,1846 | 435,1361,942 | 436,3451,3032 | 438,2579,2172 | 439,3866,3469 | 440,783,389 | 445,1697,1378 | 446,1360,1050 | 447,356,50 | 448,2973,2683 | 449,1750,1462 | 450,2874,2604 | 451,3539,3276 | 453,692,429 | 454,3804,3541 | 455,1888,1625 | 457,1472,1219 | 459,362,116 | 460,3944,3698 | 461,270,24 | 465,1810,1564 | 466,1239,993 | 467,1951,1711 | 468,289,57 | 469,1734,1502 | 472,1622,1402 | 473,301,81 | 474,4075,3858 | 475,464,260 | 476,209,12 | 477,1245,1058 | 478,3493,3321 | 479,268,103 | 480,3893,3732 | 481,4086,3925 | 482,4027,3866 | 483,1864,1703 | 484,4061,3909 | 485,474,341 | 486,1631,1502 | 487,129,9 | 488,1677,1563 | 489,123,14 | 490,250,143 | 491,1034,928 | 493,1290,1187 | 495,2039,1940 | 496,3704,3606 | 498,3721,3623 | 499,267,169 | 500,3991,3893 | 501,1659,1561 | 503,213,115 | 504,776,678 | 505,3061,2967 | 506,1830,1736 | 507,149,55 | 508,629,535 | 510,189,97 | 511,1663,1573 | 512,2914,2833 | 513,2082,2001 | 514,3423,3349 | 516,107,42 | 517,3580,3515 | 518,3622,3557 | 519,3892,3827 | 520,3851,3796 | 521,3872,3817 | 522,2586,2531 | 524,73,27 | 525,79,44 | 526,4077,4065 | 527,2867,2855 | 528,372,360 | 529,1689,1677 | 530,803,791 | 531,4069,4057 | 532,2184,2172 | 533,104,92 | 534,798,790

BATCH_RAW_INFO | 346,1833,967 | 350,2567,1744 | 353,2998,2214 | 363,3912,3209 | 364,1552,849 | 375,3865,3242 | 379,2715,2116 | 380,2302,1712 | 381,4010,3420 | 387,3897,3309 | 388,2895,2325 | 390,2516,1973 | 396,3991,3463 | 399,682,161 | 411,3943,3467 | 412,3007,2535 | 414,3874,3402 | 416,4045,3573 | 420,3863,3395 | 422,545,77 | 425,4046,3586 | 428,4051,3599 | 429,2748,2302 | 434,2266,1846 | 435,1362,942 | 436,3452,3032 | 438,2580,2172 | 439,3867,3469 | 440,784,389 | 445,1698,1378 | 446,1361,1050 | 447,357,50 | 448,2974,2683 | 449,1751,1462 | 450,2875,2604 | 451,3540,3276 | 453,693,429 | 454,3805,3541 | 455,1889,1625 | 457,1473,1219 | 459,363,116 | 460,3945,3698 | 461,271,24 | 465,1811,1564 | 466,1240,993 | 467,1952,1711 | 468,290,57 | 469,1735,1502 | 472,1623,1402 | 473,302,81 | 474,4076,3858 | 475,465,260 | 476,210,12 | 477,1246,1058 | 478,3494,3321 | 479,269,103 | 480,3894,3732 | 481,4087,3925 | 482,4028,3866 | 483,1865,1703 | 484,4062,3909 | 485,475,341 | 486,1632,1502 | 487,130,9 | 488,1678,1563 | 489,124,14 | 490,251,143 | 491,1035,928 | 493,1291,1187 | 495,2040,1940 | 496,3705,3606 | 498,3722,3623 | 499,268,169 | 500,3992,3893 | 501,1660,1561 | 503,214,115 | 504,777,678 | 505,3062,2967 | 506,1831,1736 | 507,150,55 | 508,630,535 | 510,190,97 | 511,1664,1573 | 512,2915,2833 | 513,2083,2001 | 514,3424,3349 | 516,108,42 | 517,3581,3515 | 518,3623,3557 | 519,3893,3827 | 520,3852,3796 | 521,3873,3817 | 522,2587,2531 | 524,74,27 | 525,80,44 | 526,4078,4065 | 527,2868,2855 | 528,373,360 | 529,1690,1677 | 530,804,791 | 531,4070,4057 | 532,2185,2172 | 533,105,92 | 534,799,790

BATCH_RAW_INFO | 346,1834,967 | 350,2568,1744 | 353,2999,2214 | 363,3913,3209 | 364,1553,849 | 375,3866,3242 | 379,2716,2116 | 380,2303,1712 | 381,4011,3420 | 387,3898,3309 | 388,2896,2325 | 390,2517,1973 | 396,3992,3463 | 399,683,161 | 411,3944,3467 | 412,3008,2535 | 414,3875,3402 | 416,4046,3573 | 420,3864,3395 | 422,546,77 | 425,4047,3586 | 428,4052,3599 | 429,2749,2302 | 434,2267,1846 | 435,1363,942 | 436,3453,3032 | 438,2581,2172 | 439,3868,3469 | 440,785,389 | 445,1699,1378 | 446,1362,1050 | 447,358,50 | 448,2975,2683 | 449,1752,1462 | 450,2876,2604 | 451,3541,3276 | 453,694,429 | 454,3806,3541 | 455,1890,1625 | 457,1474,1219 | 459,364,116 | 460,3946,3698 | 461,272,24 | 465,1812,1564 | 466,1241,993 | 467,1953,1711 | 468,291,57 | 469,1736,1502 | 472,1624,1402 | 473,303,81 | 474,4077,3858 | 475,466,260 | 476,211,12 | 477,1247,1058 | 478,3495,3321 | 479,270,103 | 480,3895,3732 | 481,4088,3925 | 482,4029,3866 | 483,1866,1703 | 484,4063,3909 | 485,476,341 | 486,1633,1502 | 487,131,9 | 488,1679,1563 | 489,125,14 | 490,252,143 | 491,1036,928 | 493,1292,1187 | 495,2041,1940 | 496,3706,3606 | 498,3723,3623 | 499,269,169 | 500,3993,3893 | 501,1661,1561 | 503,215,115 | 504,778,678 | 505,3063,2967 | 506,1832,1736 | 507,151,55 | 508,631,535 | 510,191,97 | 511,1665,1573 | 512,2916,2833 | 513,2084,2001 | 514,3425,3349 | 516,109,42 | 517,3582,3515 | 518,3624,3557 | 519,3894,3827 | 520,3853,3796 | 521,3874,3817 | 522,2588,2531 | 524,75,27 | 525,81,44 | 526,4079,4065 | 527,2869,2855 | 528,374,360 | 529,1691,1677 | 530,805,791 | 531,4071,4057 | 532,2186,2172 | 533,106,92 | 534,800,790

BATCH_RAW_INFO | 346,1835,967 | 350,2569,1744 | 353,3000,2214 | 363,3914,3209 | 364,1554,849 | 375,3867,3242 | 379,2717,2116 | 380,2304,1712 | 381,4012,3420 | 387,3899,3309 | 388,2897,2325 | 390,2518,1973 | 396,3993,3463 | 399,684,161 | 411,3945,3467 | 412,3009,2535 | 414,3876,3402 | 416,4047,3573 | 420,3865,3395 | 422,547,77 | 425,4048,3586 | 428,4053,3599 | 429,2750,2302 | 434,2268,1846 | 435,1364,942 | 436,3454,3032 | 438,2582,2172 | 439,3869,3469 | 440,786,389 | 445,1700,1378 | 446,1363,1050 | 447,359,50 | 448,2976,2683 | 449,1753,1462 | 450,2877,2604 | 451,3542,3276 | 453,695,429 | 454,3807,3541 | 455,1891,1625 | 457,1475,1219 | 459,365,116 | 460,3947,3698 | 461,273,24 | 465,1813,1564 | 466,1242,993 | 467,1954,1711 | 468,292,57 | 469,1737,1502 | 472,1625,1402 | 473,304,81 | 474,4078,3858 | 475,467,260 | 476,212,12 | 477,1248,1058 | 478,3496,3321 | 479,271,103 | 480,3896,3732 | 481,4089,3925 | 482,4030,3866 | 483,1867,1703 | 484,4064,3909 | 485,477,341 | 486,1634,1502 | 487,132,9 | 488,1680,1563 | 489,126,14 | 490,253,143 | 491,1037,928 | 493,1293,1187 | 495,2042,1940 | 496,3707,3606 | 498,3724,3623 | 499,270,169 | 500,3994,3893 | 501,1662,1561 | 503,216,115 | 504,779,678 | 505,3064,2967 | 506,1833,1736 | 507,152,55 | 508,632,535 | 510,192,97 | 511,1666,1573 | 512,2917,2833 | 513,2085,2001 | 514,3426,3349 | 516,110,42 | 517,3583,3515 | 518,3625,3557 | 519,3895,3827 | 520,3854,3796 | 521,3875,3817 | 522,2589,2531 | 524,76,27 | 525,82,44 | 526,4080,4065 | 527,2870,2855 | 528,375,360 | 529,1692,1677 | 530,806,791 | 531,4072,4057 | 532,2187,2172 | 533,107,92 | 534,801,790

BATCH_RAW_INFO | 535,1785,1784

BATCH_RAW_INFO | 536,112,111

BATCH_RAW_INFO | 346,1836,967 | 350,2570,1744 | 353,3001,2214 | 363,3915,3209 | 364,1555,849 | 375,3868,3242 | 379,2718,2116 | 380,2305,1712 | 381,4013,3420 | 387,3900,3309 | 388,2898,2325 | 390,2519,1973 | 396,3994,3463 | 399,685,161 | 411,3946,3467 | 412,3010,2535 | 414,3877,3402 | 416,4048,3573 | 420,3866,3395 | 422,548,77 | 425,4049,3586 | 428,4054,3599 | 429,2751,2302 | 434,2269,1846 | 435,1365,942 | 436,3455,3032 | 438,2583,2172 | 439,3870,3469 | 440,787,389 | 445,1701,1378 | 446,1364,1050 | 447,360,50 | 448,2977,2683 | 449,1754,1462 | 450,2878,2604 | 451,3543,3276 | 453,696,429 | 454,3808,3541 | 455,1892,1625 | 457,1476,1219 | 459,366,116 | 460,3948,3698 | 461,274,24 | 465,1814,1564 | 466,1243,993 | 467,1955,1711 | 468,293,57 | 469,1738,1502 | 472,1626,1402 | 473,305,81 | 474,4079,3858 | 475,468,260 | 476,213,12 | 477,1249,1058 | 478,3497,3321 | 479,272,103 | 480,3897,3732 | 481,4090,3925 | 482,4031,3866 | 483,1868,1703 | 484,4065,3909 | 485,478,341 | 486,1635,1502 | 487,133,9 | 488,1681,1563 | 489,127,14 | 490,254,143 | 491,1038,928 | 493,1294,1187 | 495,2043,1940 | 496,3708,3606 | 498,3725,3623 | 499,271,169 | 500,3995,3893 | 501,1663,1561 | 503,217,115 | 504,780,678 | 505,3065,2967 | 506,1834,1736 | 507,153,55 | 508,633,535 | 510,193,97 | 511,1667,1573 | 512,2918,2833 | 513,2086,2001 | 514,3427,3349 | 516,111,42 | 517,3584,3515 | 518,3626,3557 | 519,3896,3827 | 520,3855,3796 | 521,3876,3817 | 522,2590,2531 | 524,77,27 | 525,83,44 | 526,4081,4065 | 527,2871,2855 | 528,376,360 | 529,1693,1677 | 530,807,791 | 531,4073,4057 | 532,2188,2172 | 533,108,92 | 534,802,790 | 535,1786,1784 | 536,113,111

BATCH_RAW_INFO | 346,1837,967 | 350,2571,1744 | 353,3002,2214 | 363,3916,3209 | 364,1556,849 | 375,3869,3242 | 379,2719,2116 | 380,2306,1712 | 381,4014,3420 | 387,3901,3309 | 388,2899,2325 | 390,2520,1973 | 396,3995,3463 | 399,686,161 | 411,3947,3467 | 412,3011,2535 | 414,3878,3402 | 416,4049,3573 | 420,3867,3395 | 422,549,77 | 425,4050,3586 | 428,4055,3599 | 429,2752,2302 | 434,2270,1846 | 435,1366,942 | 436,3456,3032 | 438,2584,2172 | 439,3871,3469 | 440,788,389 | 445,1702,1378 | 446,1365,1050 | 447,361,50 | 448,2978,2683 | 449,1755,1462 | 450,2879,2604 | 451,3544,3276 | 453,697,429 | 454,3809,3541 | 455,1893,1625 | 457,1477,1219 | 459,367,116 | 460,3949,3698 | 461,275,24 | 465,1815,1564 | 466,1244,993 | 467,1956,1711 | 468,294,57 | 469,1739,1502 | 472,1627,1402 | 473,306,81 | 474,4080,3858 | 475,469,260 | 476,214,12 | 477,1250,1058 | 478,3498,3321 | 479,273,103 | 480,3898,3732 | 481,4091,3925 | 482,4032,3866 | 483,1869,1703 | 484,4066,3909 | 485,479,341 | 486,1636,1502 | 487,134,9 | 488,1682,1563 | 489,128,14 | 490,255,143 | 491,1039,928 | 493,1295,1187 | 495,2044,1940 | 496,3709,3606 | 498,3726,3623 | 499,272,169 | 500,3996,3893 | 501,1664,1561 | 503,218,115 | 504,781,678 | 505,3066,2967 | 506,1835,1736 | 507,154,55 | 508,634,535 | 510,194,97 | 511,1668,1573 | 512,2919,2833 | 513,2087,2001 | 514,3428,3349 | 516,112,42 | 517,3585,3515 | 518,3627,3557 | 519,3897,3827 | 520,3856,3796 | 521,3877,3817 | 522,2591,2531 | 524,78,27 | 525,84,44 | 526,4082,4065 | 527,2872,2855 | 528,377,360 | 529,1694,1677 | 530,808,791 | 531,4074,4057 | 532,2189,2172 | 533,109,92 | 534,803,790 | 535,1787,1784 | 536,114,111

BATCH_RAW_INFO | 346,1838,967 | 350,2572,1744 | 353,3003,2214 | 363,3917,3209 | 364,1557,849 | 375,3870,3242 | 379,2720,2116 | 380,2307,1712 | 381,4015,3420 | 387,3902,3309 | 388,2900,2325 | 390,2521,1973 | 396,3996,3463 | 399,687,161 | 411,3948,3467 | 412,3012,2535 | 414,3879,3402 | 416,4050,3573 | 420,3868,3395 | 422,550,77 | 425,4051,3586 | 428,4056,3599 | 429,2753,2302 | 434,2271,1846 | 435,1367,942 | 436,3457,3032 | 438,2585,2172 | 439,3872,3469 | 440,789,389 | 445,1703,1378 | 446,1366,1050 | 447,362,50 | 448,2979,2683 | 449,1756,1462 | 450,2880,2604 | 451,3545,3276 | 453,698,429 | 454,3810,3541 | 455,1894,1625 | 457,1478,1219 | 459,368,116 | 460,3950,3698 | 461,276,24 | 465,1816,1564 | 466,1245,993 | 467,1957,1711 | 468,295,57 | 469,1740,1502 | 472,1628,1402 | 473,307,81 | 474,4081,3858 | 475,470,260 | 476,215,12 | 477,1251,1058 | 478,3499,3321 | 479,274,103 | 480,3899,3732 | 481,4092,3925 | 482,4033,3866 | 483,1870,1703 | 484,4067,3909 | 485,480,341 | 486,1637,1502 | 487,135,9 | 488,1683,1563 | 489,129,14 | 490,256,143 | 491,1040,928 | 493,1296,1187 | 495,2045,1940 | 496,3710,3606 | 498,3727,3623 | 499,273,169 | 500,3997,3893 | 501,1665,1561 | 503,219,115 | 504,782,678 | 505,3067,2967 | 506,1836,1736 | 507,155,55 | 508,635,535 | 510,195,97 | 511,1669,1573 | 512,2920,2833 | 513,2088,2001 | 514,3429,3349 | 516,113,42 | 517,3586,3515 | 518,3628,3557 | 519,3898,3827 | 520,3857,3796 | 521,3878,3817 | 522,2592,2531 | 524,79,27 | 525,85,44 | 526,4083,4065 | 527,2873,2855 | 528,378,360 | 529,1695,1677 | 530,809,791 | 531,4075,4057 | 532,2190,2172 | 533,110,92 | 534,804,790 | 535,1788,1784 | 536,115,111

BATCH_RAW_INFO | 346,1839,967 | 350,2573,1744 | 353,3004,2214 | 363,3918,3209 | 364,1558,849 | 375,3871,3242 | 379,2721,2116 | 380,2308,1712 | 381,4016,3420 | 387,3903,3309 | 388,2901,2325 | 390,2522,1973 | 396,3997,3463 | 399,688,161 | 411,3949,3467 | 412,3013,2535 | 414,3880,3402 | 416,4051,3573 | 420,3869,3395 | 422,551,77 | 425,4052,3586 | 428,4057,3599 | 429,2754,2302 | 434,2272,1846 | 435,1368,942 | 436,3458,3032 | 438,2586,2172 | 439,3873,3469 | 440,790,389 | 445,1704,1378 | 446,1367,1050 | 447,363,50 | 448,2980,2683 | 449,1757,1462 | 450,2881,2604 | 451,3546,3276 | 453,699,429 | 454,3811,3541 | 455,1895,1625 | 457,1479,1219 | 459,369,116 | 460,3951,3698 | 461,277,24 | 465,1817,1564 | 466,1246,993 | 467,1958,1711 | 468,296,57 | 469,1741,1502 | 472,1629,1402 | 473,308,81 | 474,4082,3858 | 475,471,260 | 476,216,12 | 477,1252,1058 | 478,3500,3321 | 479,275,103 | 480,3900,3732 | 481,4093,3925 | 482,4034,3866 | 483,1871,1703 | 484,4068,3909 | 485,481,341 | 486,1638,1502 | 487,136,9 | 488,1684,1563 | 489,130,14 | 490,257,143 | 491,1041,928 | 493,1297,1187 | 495,2046,1940 | 496,3711,3606 | 498,3728,3623 | 499,274,169 | 500,3998,3893 | 501,1666,1561 | 503,220,115 | 504,783,678 | 505,3068,2967 | 506,1837,1736 | 507,156,55 | 508,636,535 | 510,196,97 | 511,1670,1573 | 512,2921,2833 | 513,2089,2001 | 514,3430,3349 | 516,114,42 | 517,3587,3515 | 518,3629,3557 | 519,3899,3827 | 520,3858,3796 | 521,3879,3817 | 522,2593,2531 | 524,80,27 | 525,86,44 | 526,4084,4065 | 527,2874,2855 | 528,379,360 | 529,1696,1677 | 530,810,791 | 531,4076,4057 | 532,2191,2172 | 533,111,92 | 534,805,790 | 535,1789,1784 | 536,116,111

BATCH_RAW_INFO | 346,1840,967 | 350,2574,1744 | 353,3005,2214 | 363,3919,3209 | 364,1559,849 | 375,3872,3242 | 379,2722,2116 | 380,2309,1712 | 381,4017,3420 | 387,3904,3309 | 388,2902,2325 | 390,2523,1973 | 396,3998,3463 | 399,689,161 | 411,3950,3467 | 412,3014,2535 | 414,3881,3402 | 416,4052,3573 | 420,3870,3395 | 422,552,77 | 425,4053,3586 | 428,4058,3599 | 429,2755,2302 | 434,2273,1846 | 435,1369,942 | 436,3459,3032 | 438,2587,2172 | 439,3874,3469 | 440,791,389 | 445,1705,1378 | 446,1368,1050 | 447,364,50 | 448,2981,2683 | 449,1758,1462 | 450,2882,2604 | 451,3547,3276 | 453,700,429 | 454,3812,3541 | 455,1896,1625 | 457,1480,1219 | 459,370,116 | 460,3952,3698 | 461,278,24 | 465,1818,1564 | 466,1247,993 | 467,1959,1711 | 468,297,57 | 469,1742,1502 | 472,1630,1402 | 473,309,81 | 474,4083,3858 | 475,472,260 | 476,217,12 | 477,1253,1058 | 478,3501,3321 | 479,276,103 | 480,3901,3732 | 481,4094,3925 | 482,4035,3866 | 483,1872,1703 | 484,4069,3909 | 485,482,341 | 486,1639,1502 | 487,137,9 | 488,1685,1563 | 489,131,14 | 490,258,143 | 491,1042,928 | 493,1298,1187 | 495,2047,1940 | 496,3712,3606 | 498,3729,3623 | 499,275,169 | 500,3999,3893 | 501,1667,1561 | 503,221,115 | 504,784,678 | 505,3069,2967 | 506,1838,1736 | 507,157,55 | 508,637,535 | 510,197,97 | 511,1671,1573 | 512,2922,2833 | 513,2090,2001 | 514,3431,3349 | 516,115,42 | 517,3588,3515 | 518,3630,3557 | 519,3900,3827 | 520,3859,3796 | 521,3880,3817 | 522,2594,2531 | 524,81,27 | 525,87,44 | 526,4085,4065 | 527,2875,2855 | 528,380,360 | 529,1697,1677 | 530,811,791 | 531,4077,4057 | 532,2192,2172 | 533,112,92 | 534,806,790 | 535,1790,1784 | 536,117,111

BATCH_RAW_INFO | 346,1841,967 | 350,2575,1744 | 353,3006,2214 | 363,3920,3209 | 364,1560,849 | 375,3873,3242 | 379,2723,2116 | 380,2310,1712 | 381,4018,3420 | 387,3905,3309 | 388,2903,2325 | 390,2524,1973 | 396,3999,3463 | 399,690,161 | 411,3951,3467 | 412,3015,2535 | 414,3882,3402 | 416,4053,3573 | 420,3871,3395 | 422,553,77 | 425,4054,3586 | 428,4059,3599 | 429,2756,2302 | 434,2274,1846 | 435,1370,942 | 436,3460,3032 | 438,2588,2172 | 439,3875,3469 | 440,792,389 | 445,1706,1378 | 446,1369,1050 | 447,365,50 | 448,2982,2683 | 449,1759,1462 | 450,2883,2604 | 451,3548,3276 | 453,701,429 | 454,3813,3541 | 455,1897,1625 | 457,1481,1219 | 459,371,116 | 460,3953,3698 | 461,279,24 | 465,1819,1564 | 466,1248,993 | 467,1960,1711 | 468,298,57 | 469,1743,1502 | 472,1631,1402 | 473,310,81 | 474,4084,3858 | 475,473,260 | 476,218,12 | 477,1254,1058 | 478,3502,3321 | 479,277,103 | 480,3902,3732 | 481,4095,3925 | 482,4036,3866 | 483,1873,1703 | 484,4070,3909 | 485,483,341 | 486,1640,1502 | 487,138,9 | 488,1686,1563 | 489,132,14 | 490,259,143 | 491,1043,928 | 493,1299,1187 | 495,2048,1940 | 496,3713,3606 | 498,3730,3623 | 499,276,169 | 500,4000,3893 | 501,1668,1561 | 503,222,115 | 504,785,678 | 505,3070,2967 | 506,1839,1736 | 507,158,55 | 508,638,535 | 510,198,97 | 511,1672,1573 | 512,2923,2833 | 513,2091,2001 | 514,3432,3349 | 516,116,42 | 517,3589,3515 | 518,3631,3557 | 519,3901,3827 | 520,3860,3796 | 521,3881,3817 | 522,2595,2531 | 524,82,27 | 525,88,44 | 526,4086,4065 | 527,2876,2855 | 528,381,360 | 529,1698,1677 | 530,812,791 | 531,4078,4057 | 532,2193,2172 | 533,113,92 | 534,807,790 | 535,1791,1784 | 536,118,111

BATCH_RAW_INFO | 537,23,22

BATCH_RAW_INFO | 346,1842,967 | 350,2576,1744 | 353,3007,2214 | 363,3921,3209 | 364,1561,849 | 375,3874,3242 | 379,2724,2116 | 380,2311,1712 | 381,4019,3420 | 387,3906,3309 | 388,2904,2325 | 390,2525,1973 | 396,4000,3463 | 399,691,161 | 411,3952,3467 | 412,3016,2535 | 414,3883,3402 | 416,4054,3573 | 420,3872,3395 | 422,554,77 | 425,4055,3586 | 428,4060,3599 | 429,2757,2302 | 434,2275,1846 | 435,1371,942 | 436,3461,3032 | 438,2589,2172 | 439,3876,3469 | 440,793,389 | 445,1707,1378 | 446,1370,1050 | 447,366,50 | 448,2983,2683 | 449,1760,1462 | 450,2884,2604 | 451,3549,3276 | 453,702,429 | 454,3814,3541 | 455,1898,1625 | 457,1482,1219 | 459,372,116 | 460,3954,3698 | 461,280,24 | 465,1820,1564 | 466,1249,993 | 467,1961,1711 | 468,299,57 | 469,1744,1502 | 472,1632,1402 | 473,311,81 | 474,4085,3858 | 475,474,260 | 476,219,12 | 477,1255,1058 | 478,3503,3321 | 479,278,103 | 480,3903,3732 | 482,4037,3866 | 483,1874,1703 | 484,4071,3909 | 485,484,341 | 486,1641,1502 | 487,139,9 | 488,1687,1563 | 489,133,14 | 490,260,143 | 491,1044,928 | 493,1300,1187 | 495,2049,1940 | 496,3714,3606 | 498,3731,3623 | 499,277,169 | 500,4001,3893 | 501,1669,1561 | 503,223,115 | 504,786,678 | 505,3071,2967 | 506,1840,1736 | 507,159,55 | 508,639,535 | 510,199,97 | 511,1673,1573 | 512,2924,2833 | 513,2092,2001 | 514,3433,3349 | 516,117,42 | 517,3590,3515 | 518,3632,3557 | 519,3902,3827 | 520,3861,3796 | 521,3882,3817 | 522,2596,2531 | 524,83,27 | 525,89,44 | 526,4087,4065 | 527,2877,2855 | 528,382,360 | 529,1699,1677 | 530,813,791 | 531,4079,4057 | 532,2194,2172 | 533,114,92 | 534,808,790 | 535,1792,1784 | 536,119,111 | 537,24,22

BATCH_RAW_INFO | 346,1843,967 | 350,2577,1744 | 353,3008,2214 | 363,3922,3209 | 364,1562,849 | 375,3875,3242 | 379,2725,2116 | 380,2312,1712 | 381,4020,3420 | 387,3907,3309 | 388,2905,2325 | 390,2526,1973 | 396,4001,3463 | 399,692,161 | 411,3953,3467 | 412,3017,2535 | 414,3884,3402 | 416,4055,3573 | 420,3873,3395 | 422,555,77 | 425,4056,3586 | 428,4061,3599 | 429,2758,2302 | 434,2276,1846 | 435,1372,942 | 436,3462,3032 | 438,2590,2172 | 439,3877,3469 | 440,794,389 | 445,1708,1378 | 446,1371,1050 | 447,367,50 | 448,2984,2683 | 449,1761,1462 | 450,2885,2604 | 451,3550,3276 | 453,703,429 | 454,3815,3541 | 455,1899,1625 | 457,1483,1219 | 459,373,116 | 460,3955,3698 | 461,281,24 | 465,1821,1564 | 466,1250,993 | 467,1962,1711 | 468,300,57 | 469,1745,1502 | 472,1633,1402 | 473,312,81 | 474,4086,3858 | 475,475,260 | 476,220,12 | 477,1256,1058 | 478,3504,3321 | 479,279,103 | 480,3904,3732 | 482,4038,3866 | 483,1875,1703 | 484,4072,3909 | 485,485,341 | 486,1642,1502 | 487,140,9 | 488,1688,1563 | 489,134,14 | 490,261,143 | 491,1045,928 | 493,1301,1187 | 495,2050,1940 | 496,3715,3606 | 498,3732,3623 | 499,278,169 | 500,4002,3893 | 501,1670,1561 | 503,224,115 | 504,787,678 | 505,3072,2967 | 506,1841,1736 | 507,160,55 | 508,640,535 | 510,200,97 | 511,1674,1573 | 512,2925,2833 | 513,2093,2001 | 514,3434,3349 | 516,118,42 | 517,3591,3515 | 518,3633,3557 | 519,3903,3827 | 520,3862,3796 | 521,3883,3817 | 522,2597,2531 | 524,84,27 | 525,90,44 | 526,4088,4065 | 527,2878,2855 | 528,383,360 | 529,1700,1677 | 530,814,791 | 531,4080,4057 | 532,2195,2172 | 533,115,92 | 534,809,790 | 535,1793,1784 | 536,120,111 | 537,25,22

BATCH_RAW_INFO | 346,1844,967 | 350,2578,1744 | 353,3009,2214 | 363,3923,3209 | 364,1563,849 | 375,3876,3242 | 379,2726,2116 | 380,2313,1712 | 381,4021,3420 | 387,3908,3309 | 388,2906,2325 | 390,2527,1973 | 396,4002,3463 | 399,693,161 | 411,3954,3467 | 412,3018,2535 | 414,3885,3402 | 416,4056,3573 | 420,3874,3395 | 422,556,77 | 425,4057,3586 | 428,4062,3599 | 429,2759,2302 | 434,2277,1846 | 435,1373,942 | 436,3463,3032 | 438,2591,2172 | 439,3878,3469 | 440,795,389 | 445,1709,1378 | 446,1372,1050 | 447,368,50 | 448,2985,2683 | 449,1762,1462 | 450,2886,2604 | 451,3551,3276 | 453,704,429 | 454,3816,3541 | 455,1900,1625 | 457,1484,1219 | 459,374,116 | 460,3956,3698 | 461,282,24 | 465,1822,1564 | 466,1251,993 | 467,1963,1711 | 468,301,57 | 469,1746,1502 | 472,1634,1402 | 473,313,81 | 474,4087,3858 | 475,476,260 | 476,221,12 | 477,1257,1058 | 478,3505,3321 | 479,280,103 | 480,3905,3732 | 482,4039,3866 | 483,1876,1703 | 484,4073,3909 | 485,486,341 | 486,1643,1502 | 487,141,9 | 488,1689,1563 | 489,135,14 | 490,262,143 | 491,1046,928 | 493,1302,1187 | 495,2051,1940 | 496,3716,3606 | 498,3733,3623 | 499,279,169 | 500,4003,3893 | 501,1671,1561 | 503,225,115 | 504,788,678 | 505,3073,2967 | 506,1842,1736 | 507,161,55 | 508,641,535 | 510,201,97 | 511,1675,1573 | 512,2926,2833 | 513,2094,2001 | 514,3435,3349 | 516,119,42 | 517,3592,3515 | 518,3634,3557 | 519,3904,3827 | 520,3863,3796 | 521,3884,3817 | 522,2598,2531 | 524,85,27 | 525,91,44 | 526,4089,4065 | 527,2879,2855 | 528,384,360 | 529,1701,1677 | 530,815,791 | 531,4081,4057 | 532,2196,2172 | 533,116,92 | 534,810,790 | 535,1794,1784 | 536,121,111 | 537,26,22

BATCH_RAW_INFO | 346,1845,967 | 350,2579,1744 | 353,3010,2214 | 363,3924,3209 | 364,1564,849 | 375,3877,3242 | 379,2727,2116 | 380,2314,1712 | 381,4022,3420 | 387,3909,3309 | 388,2907,2325 | 390,2528,1973 | 396,4003,3463 | 399,694,161 | 411,3955,3467 | 412,3019,2535 | 414,3886,3402 | 416,4057,3573 | 420,3875,3395 | 422,557,77 | 425,4058,3586 | 428,4063,3599 | 429,2760,2302 | 434,2278,1846 | 435,1374,942 | 436,3464,3032 | 438,2592,2172 | 439,3879,3469 | 440,796,389 | 445,1710,1378 | 446,1373,1050 | 447,369,50 | 448,2986,2683 | 449,1763,1462 | 450,2887,2604 | 451,3552,3276 | 453,705,429 | 454,3817,3541 | 455,1901,1625 | 457,1485,1219 | 459,375,116 | 460,3957,3698 | 461,283,24 | 465,1823,1564 | 466,1252,993 | 467,1964,1711 | 468,302,57 | 469,1747,1502 | 472,1635,1402 | 473,314,81 | 474,4088,3858 | 475,477,260 | 476,222,12 | 477,1258,1058 | 478,3506,3321 | 479,281,103 | 480,3906,3732 | 482,4040,3866 | 483,1877,1703 | 484,4074,3909 | 485,487,341 | 486,1644,1502 | 487,142,9 | 488,1690,1563 | 489,136,14 | 490,263,143 | 491,1047,928 | 493,1303,1187 | 495,2052,1940 | 496,3717,3606 | 498,3734,3623 | 499,280,169 | 500,4004,3893 | 501,1672,1561 | 503,226,115 | 504,789,678 | 505,3074,2967 | 506,1843,1736 | 507,162,55 | 508,642,535 | 510,202,97 | 511,1676,1573 | 512,2927,2833 | 513,2095,2001 | 514,3436,3349 | 516,120,42 | 517,3593,3515 | 518,3635,3557 | 519,3905,3827 | 520,3864,3796 | 521,3885,3817 | 522,2599,2531 | 524,86,27 | 525,92,44 | 526,4090,4065 | 527,2880,2855 | 528,385,360 | 529,1702,1677 | 530,816,791 | 531,4082,4057 | 532,2197,2172 | 533,117,92 | 534,811,790 | 535,1795,1784 | 536,122,111 | 537,27,22

BATCH_RAW_INFO | 346,1846,967 | 350,2580,1744 | 353,3011,2214 | 363,3925,3209 | 364,1565,849 | 375,3878,3242 | 379,2728,2116 | 380,2315,1712 | 381,4023,3420 | 387,3910,3309 | 388,2908,2325 | 390,2529,1973 | 396,4004,3463 | 399,695,161 | 411,3956,3467 | 412,3020,2535 | 414,3887,3402 | 416,4058,3573 | 420,3876,3395 | 422,558,77 | 425,4059,3586 | 428,4064,3599 | 429,2761,2302 | 434,2279,1846 | 435,1375,942 | 436,3465,3032 | 438,2593,2172 | 439,3880,3469 | 440,797,389 | 445,1711,1378 | 446,1374,1050 | 447,370,50 | 448,2987,2683 | 449,1764,1462 | 450,2888,2604 | 451,3553,3276 | 453,706,429 | 454,3818,3541 | 455,1902,1625 | 457,1486,1219 | 459,376,116 | 460,3958,3698 | 461,284,24 | 465,1824,1564 | 466,1253,993 | 467,1965,1711 | 468,303,57 | 469,1748,1502 | 472,1636,1402 | 473,315,81 | 474,4089,3858 | 475,478,260 | 476,223,12 | 477,1259,1058 | 478,3507,3321 | 479,282,103 | 480,3907,3732 | 482,4041,3866 | 483,1878,1703 | 484,4075,3909 | 485,488,341 | 486,1645,1502 | 487,143,9 | 488,1691,1563 | 489,137,14 | 490,264,143 | 491,1048,928 | 493,1304,1187 | 495,2053,1940 | 496,3718,3606 | 498,3735,3623 | 499,281,169 | 500,4005,3893 | 501,1673,1561 | 503,227,115 | 504,790,678 | 505,3075,2967 | 506,1844,1736 | 507,163,55 | 508,643,535 | 510,203,97 | 511,1677,1573 | 512,2928,2833 | 513,2096,2001 | 514,3437,3349 | 516,121,42 | 517,3594,3515 | 518,3636,3557 | 519,3906,3827 | 520,3865,3796 | 521,3886,3817 | 522,2600,2531 | 524,87,27 | 525,93,44 | 526,4091,4065 | 527,2881,2855 | 528,386,360 | 529,1703,1677 | 530,817,791 | 531,4083,4057 | 532,2198,2172 | 533,118,92 | 534,812,790 | 535,1796,1784 | 536,123,111 | 537,28,22

BATCH_RAW_INFO | 346,1847,967 | 350,2581,1744 | 353,3012,2214 | 363,3926,3209 | 364,1566,849 | 375,3879,3242 | 379,2729,2116 | 380,2316,1712 | 381,4024,3420 | 387,3911,3309 | 388,2909,2325 | 390,2530,1973 | 396,4005,3463 | 399,696,161 | 411,3957,3467 | 412,3021,2535 | 414,3888,3402 | 416,4059,3573 | 420,3877,3395 | 422,559,77 | 425,4060,3586 | 428,4065,3599 | 429,2762,2302 | 434,2280,1846 | 435,1376,942 | 436,3466,3032 | 438,2594,2172 | 439,3881,3469 | 440,798,389 | 445,1712,1378 | 446,1375,1050 | 447,371,50 | 448,2988,2683 | 449,1765,1462 | 450,2889,2604 | 451,3554,3276 | 453,707,429 | 454,3819,3541 | 455,1903,1625 | 457,1487,1219 | 459,377,116 | 460,3959,3698 | 461,285,24 | 465,1825,1564 | 466,1254,993 | 467,1966,1711 | 468,304,57 | 469,1749,1502 | 472,1637,1402 | 473,316,81 | 474,4090,3858 | 475,479,260 | 476,224,12 | 477,1260,1058 | 478,3508,3321 | 479,283,103 | 480,3908,3732 | 482,4042,3866 | 483,1879,1703 | 484,4076,3909 | 485,489,341 | 486,1646,1502 | 487,144,9 | 488,1692,1563 | 489,138,14 | 490,265,143 | 491,1049,928 | 493,1305,1187 | 495,2054,1940 | 496,3719,3606 | 498,3736,3623 | 499,282,169 | 500,4006,3893 | 501,1674,1561 | 503,228,115 | 504,791,678 | 505,3076,2967 | 506,1845,1736 | 507,164,55 | 508,644,535 | 510,204,97 | 511,1678,1573 | 512,2929,2833 | 513,2097,2001 | 514,3438,3349 | 516,122,42 | 517,3595,3515 | 518,3637,3557 | 519,3907,3827 | 520,3866,3796 | 521,3887,3817 | 522,2601,2531 | 524,88,27 | 525,94,44 | 526,4092,4065 | 527,2882,2855 | 528,387,360 | 529,1704,1677 | 530,818,791 | 531,4084,4057 | 532,2199,2172 | 533,119,92 | 534,813,790 | 535,1797,1784 | 536,124,111 | 537,29,22

BATCH_RAW_INFO | 346,1848,967 | 350,2582,1744 | 353,3013,2214 | 363,3927,3209 | 364,1567,849 | 375,3880,3242 | 379,2730,2116 | 380,2317,1712 | 381,4025,3420 | 387,3912,3309 | 388,2910,2325 | 390,2531,1973 | 396,4006,3463 | 399,697,161 | 411,3958,3467 | 412,3022,2535 | 414,3889,3402 | 416,4060,3573 | 420,3878,3395 | 422,560,77 | 425,4061,3586 | 428,4066,3599 | 429,2763,2302 | 434,2281,1846 | 435,1377,942 | 436,3467,3032 | 438,2595,2172 | 439,3882,3469 | 440,799,389 | 445,1713,1378 | 446,1376,1050 | 447,372,50 | 448,2989,2683 | 449,1766,1462 | 450,2890,2604 | 451,3555,3276 | 453,708,429 | 454,3820,3541 | 455,1904,1625 | 457,1488,1219 | 459,378,116 | 460,3960,3698 | 461,286,24 | 465,1826,1564 | 466,1255,993 | 467,1967,1711 | 468,305,57 | 469,1750,1502 | 472,1638,1402 | 473,317,81 | 474,4091,3858 | 475,480,260 | 476,225,12 | 477,1261,1058 | 478,3509,3321 | 479,284,103 | 480,3909,3732 | 482,4043,3866 | 483,1880,1703 | 484,4077,3909 | 485,490,341 | 486,1647,1502 | 487,145,9 | 488,1693,1563 | 489,139,14 | 490,266,143 | 491,1050,928 | 493,1306,1187 | 495,2055,1940 | 496,3720,3606 | 498,3737,3623 | 499,283,169 | 500,4007,3893 | 501,1675,1561 | 503,229,115 | 504,792,678 | 505,3077,2967 | 506,1846,1736 | 507,165,55 | 508,645,535 | 510,205,97 | 511,1679,1573 | 512,2930,2833 | 513,2098,2001 | 514,3439,3349 | 516,123,42 | 517,3596,3515 | 518,3638,3557 | 519,3908,3827 | 520,3867,3796 | 521,3888,3817 | 522,2602,2531 | 524,89,27 | 525,95,44 | 526,4093,4065 | 527,2883,2855 | 528,388,360 | 529,1705,1677 | 530,819,791 | 531,4085,4057 | 532,2200,2172 | 533,120,92 | 534,814,790 | 535,1798,1784 | 536,125,111 | 537,30,22

BATCH_RAW_INFO | 346,1849,967 | 350,2583,1744 | 353,3014,2214 | 363,3928,3209 | 364,1568,849 | 375,3881,3242 | 379,2731,2116 | 380,2318,1712 | 381,4026,3420 | 387,3913,3309 | 388,2911,2325 | 390,2532,1973 | 396,4007,3463 | 399,698,161 | 411,3959,3467 | 412,3023,2535 | 414,3890,3402 | 416,4061,3573 | 420,3879,3395 | 422,561,77 | 425,4062,3586 | 428,4067,3599 | 429,2764,2302 | 434,2282,1846 | 435,1378,942 | 436,3468,3032 | 438,2596,2172 | 439,3883,3469 | 440,800,389 | 445,1714,1378 | 446,1377,1050 | 447,373,50 | 448,2990,2683 | 449,1767,1462 | 450,2891,2604 | 451,3556,3276 | 453,709,429 | 454,3821,3541 | 455,1905,1625 | 457,1489,1219 | 459,379,116 | 460,3961,3698 | 461,287,24 | 465,1827,1564 | 466,1256,993 | 467,1968,1711 | 468,306,57 | 469,1751,1502 | 472,1639,1402 | 473,318,81 | 474,4092,3858 | 475,481,260 | 476,226,12 | 477,1262,1058 | 478,3510,3321 | 479,285,103 | 480,3910,3732 | 482,4044,3866 | 483,1881,1703 | 484,4078,3909 | 485,491,341 | 486,1648,1502 | 487,146,9 | 488,1694,1563 | 489,140,14 | 490,267,143 | 491,1051,928 | 493,1307,1187 | 495,2056,1940 | 496,3721,3606 | 498,3738,3623 | 499,284,169 | 500,4008,3893 | 501,1676,1561 | 503,230,115 | 504,793,678 | 505,3078,2967 | 506,1847,1736 | 507,166,55 | 508,646,535 | 510,206,97 | 511,1680,1573 | 512,2931,2833 | 513,2099,2001 | 514,3440,3349 | 516,124,42 | 517,3597,3515 | 518,3639,3557 | 519,3909,3827 | 520,3868,3796 | 521,3889,3817 | 522,2603,2531 | 524,90,27 | 525,96,44 | 526,4094,4065 | 527,2884,2855 | 528,389,360 | 529,1706,1677 | 530,820,791 | 531,4086,4057 | 532,2201,2172 | 533,121,92 | 534,815,790 | 535,1799,1784 | 536,126,111 | 537,31,22

BATCH_RAW_INFO | 346,1850,967 | 350,2584,1744 | 353,3015,2214 | 363,3929,3209 | 364,1569,849 | 375,3882,3242 | 379,2732,2116 | 380,2319,1712 | 381,4027,3420 | 387,3914,3309 | 388,2912,2325 | 390,2533,1973 | 396,4008,3463 | 399,699,161 | 411,3960,3467 | 412,3024,2535 | 414,3891,3402 | 416,4062,3573 | 420,3880,3395 | 422,562,77 | 425,4063,3586 | 428,4068,3599 | 429,2765,2302 | 434,2283,1846 | 435,1379,942 | 436,3469,3032 | 438,2597,2172 | 439,3884,3469 | 440,801,389 | 445,1715,1378 | 446,1378,1050 | 447,374,50 | 448,2991,2683 | 449,1768,1462 | 450,2892,2604 | 451,3557,3276 | 453,710,429 | 454,3822,3541 | 455,1906,1625 | 457,1490,1219 | 459,380,116 | 460,3962,3698 | 461,288,24 | 465,1828,1564 | 466,1257,993 | 467,1969,1711 | 468,307,57 | 469,1752,1502 | 472,1640,1402 | 473,319,81 | 474,4093,3858 | 475,482,260 | 476,227,12 | 477,1263,1058 | 478,3511,3321 | 479,286,103 | 480,3911,3732 | 482,4045,3866 | 483,1882,1703 | 484,4079,3909 | 485,492,341 | 486,1649,1502 | 487,147,9 | 488,1695,1563 | 489,141,14 | 490,268,143 | 491,1052,928 | 493,1308,1187 | 495,2057,1940 | 496,3722,3606 | 498,3739,3623 | 499,285,169 | 500,4009,3893 | 501,1677,1561 | 503,231,115 | 504,794,678 | 505,3079,2967 | 506,1848,1736 | 507,167,55 | 508,647,535 | 510,207,97 | 511,1681,1573 | 512,2932,2833 | 513,2100,2001 | 514,3441,3349 | 516,125,42 | 517,3598,3515 | 518,3640,3557 | 519,3910,3827 | 520,3869,3796 | 521,3890,3817 | 522,2604,2531 | 524,91,27 | 525,97,44 | 526,4095,4065 | 527,2885,2855 | 528,390,360 | 529,1707,1677 | 530,821,791 | 531,4087,4057 | 532,2202,2172 | 533,122,92 | 534,816,790 | 535,1800,1784 | 536,127,111 | 537,32,22

BATCH_RAW_INFO | 346,1851,967 | 350,2585,1744 | 353,3016,2214 | 363,3930,3209 | 364,1570,849 | 375,3883,3242 | 379,2733,2116 | 380,2320,1712 | 381,4028,3420 | 387,3915,3309 | 388,2913,2325 | 390,2534,1973 | 396,4009,3463 | 399,700,161 | 411,3961,3467 | 412,3025,2535 | 414,3892,3402 | 416,4063,3573 | 420,3881,3395 | 422,563,77 | 425,4064,3586 | 428,4069,3599 | 429,2766,2302 | 434,2284,1846 | 435,1380,942 | 436,3470,3032 | 438,2598,2172 | 439,3885,3469 | 440,802,389 | 445,1716,1378 | 446,1379,1050 | 447,375,50 | 448,2992,2683 | 449,1769,1462 | 450,2893,2604 | 451,3558,3276 | 453,711,429 | 454,3823,3541 | 455,1907,1625 | 457,1491,1219 | 459,381,116 | 460,3963,3698 | 461,289,24 | 465,1829,1564 | 466,1258,993 | 467,1970,1711 | 468,308,57 | 469,1753,1502 | 472,1641,1402 | 473,320,81 | 474,4094,3858 | 475,483,260 | 476,228,12 | 477,1264,1058 | 478,3512,3321 | 479,287,103 | 480,3912,3732 | 482,4046,3866 | 483,1883,1703 | 484,4080,3909 | 485,493,341 | 486,1650,1502 | 487,148,9 | 488,1696,1563 | 489,142,14 | 490,269,143 | 491,1053,928 | 493,1309,1187 | 495,2058,1940 | 496,3723,3606 | 498,3740,3623 | 499,286,169 | 500,4010,3893 | 501,1678,1561 | 503,232,115 | 504,795,678 | 505,3080,2967 | 506,1849,1736 | 507,168,55 | 508,648,535 | 510,208,97 | 511,1682,1573 | 512,2933,2833 | 513,2101,2001 | 514,3442,3349 | 516,126,42 | 517,3599,3515 | 518,3641,3557 | 519,3911,3827 | 520,3870,3796 | 521,3891,3817 | 522,2605,2531 | 524,92,27 | 525,98,44 | 527,2886,2855 | 528,391,360 | 529,1708,1677 | 530,822,791 | 531,4088,4057 | 532,2203,2172 | 533,123,92 | 534,817,790 | 535,1801,1784 | 536,128,111 | 537,33,22

BATCH_RAW_INFO | 538,3815,3814

BATCH_RAW_INFO | 539,3597,3596

BATCH_RAW_INFO | 346,1852,967 | 350,2586,1744 | 353,3017,2214 | 363,3931,3209 | 364,1571,849 | 375,3884,3242 | 379,2734,2116 | 380,2321,1712 | 381,4029,3420 | 387,3916,3309 | 388,2914,2325 | 390,2535,1973 | 396,4010,3463 | 399,701,161 | 411,3962,3467 | 412,3026,2535 | 414,3893,3402 | 416,4064,3573 | 420,3882,3395 | 422,564,77 | 425,4065,3586 | 428,4070,3599 | 429,2767,2302 | 434,2285,1846 | 435,1381,942 | 436,3471,3032 | 438,2599,2172 | 439,3886,3469 | 440,803,389 | 445,1717,1378 | 446,1380,1050 | 447,376,50 | 448,2993,2683 | 449,1770,1462 | 450,2894,2604 | 451,3559,3276 | 453,712,429 | 454,3824,3541 | 455,1908,1625 | 457,1492,1219 | 459,382,116 | 460,3964,3698 | 461,290,24 | 465,1830,1564 | 466,1259,993 | 467,1971,1711 | 468,309,57 | 469,1754,1502 | 472,1642,1402 | 473,321,81 | 474,4095,3858 | 475,484,260 | 476,229,12 | 477,1265,1058 | 478,3513,3321 | 479,288,103 | 480,3913,3732 | 482,4047,3866 | 483,1884,1703 | 484,4081,3909 | 485,494,341 | 486,1651,1502 | 487,149,9 | 488,1697,1563 | 489,143,14 | 490,270,143 | 491,1054,928 | 493,1310,1187 | 495,2059,1940 | 496,3724,3606 | 498,3741,3623 | 499,287,169 | 500,4011,3893 | 501,1679,1561 | 503,233,115 | 504,796,678 | 505,3081,2967 | 506,1850,1736 | 507,169,55 | 508,649,535 | 510,209,97 | 511,1683,1573 | 512,2934,2833 | 513,2102,2001 | 514,3443,3349 | 516,127,42 | 517,3600,3515 | 518,3642,3557 | 519,3912,3827 | 520,3871,3796 | 521,3892,3817 | 522,2606,2531 | 524,93,27 | 525,99,44 | 527,2887,2855 | 528,392,360 | 529,1709,1677 | 530,823,791 | 531,4089,4057 | 532,2204,2172 | 533,124,92 | 534,818,790 | 535,1802,1784 | 536,129,111 | 537,34,22 | 538,3816,3814 | 539,3598,3596

BATCH_RAW_INFO | 346,1853,967 | 350,2587,1744 | 353,3018,2214 | 363,3932,3209 | 364,1572,849 | 375,3885,3242 | 379,2735,2116 | 380,2322,1712 | 381,4030,3420 | 387,3917,3309 | 388,2915,2325 | 390,2536,1973 | 396,4011,3463 | 399,702,161 | 411,3963,3467 | 412,3027,2535 | 414,3894,3402 | 416,4065,3573 | 420,3883,3395 | 422,565,77 | 425,4066,3586 | 428,4071,3599 | 429,2768,2302 | 434,2286,1846 | 435,1382,942 | 436,3472,3032 | 438,2600,2172 | 439,3887,3469 | 440,804,389 | 445,1718,1378 | 446,1381,1050 | 447,377,50 | 448,2994,2683 | 449,1771,1462 | 450,2895,2604 | 451,3560,3276 | 453,713,429 | 454,3825,3541 | 455,1909,1625 | 457,1493,1219 | 459,383,116 | 460,3965,3698 | 461,291,24 | 465,1831,1564 | 466,1260,993 | 467,1972,1711 | 468,310,57 | 469,1755,1502 | 472,1643,1402 | 473,322,81 | 475,485,260 | 476,230,12 | 477,1266,1058 | 478,3514,3321 | 479,289,103 | 480,3914,3732 | 482,4048,3866 | 483,1885,1703 | 484,4082,3909 | 485,495,341 | 486,1652,1502 | 487,150,9 | 488,1698,1563 | 489,144,14 | 490,271,143 | 491,1055,928 | 493,1311,1187 | 495,2060,1940 | 496,3725,3606 | 498,3742,3623 | 499,288,169 | 500,4012,3893 | 501,1680,1561 | 503,234,115 | 504,797,678 | 505,3082,2967 | 506,1851,1736 | 507,170,55 | 508,650,535 | 510,210,97 | 511,1684,1573 | 512,2935,2833 | 513,2103,2001 | 514,3444,3349 | 516,128,42 | 517,3601,3515 | 518,3643,3557 | 519,3913,3827 | 520,3872,3796 | 521,3893,3817 | 522,2607,2531 | 524,94,27 | 525,100,44 | 527,2888,2855 | 528,393,360 | 529,1710,1677 | 530,824,791 | 531,4090,4057 | 532,2205,2172 | 533,125,92 | 534,819,790 | 535,1803,1784 | 536,130,111 | 537,35,22 | 538,3817,3814 | 539,3599,3596

BATCH_RAW_INFO | 540,3713,3712

BATCH_RAW_INFO | 346,1854,967 | 350,2588,1744 | 353,3019,2214 | 363,3933,3209 | 364,1573,849 | 375,3886,3242 | 379,2736,2116 | 380,2323,1712 | 381,4031,3420 | 387,3918,3309 | 388,2916,2325 | 390,2537,1973 | 396,4012,3463 | 399,703,161 | 411,3964,3467 | 412,3028,2535 | 414,3895,3402 | 416,4066,3573 | 420,3884,3395 | 422,566,77 | 425,4067,3586 | 428,4072,3599 | 429,2769,2302 | 434,2287,1846 | 435,1383,942 | 436,3473,3032 | 438,2601,2172 | 439,3888,3469 | 440,805,389 | 445,1719,1378 | 446,1382,1050 | 447,378,50 | 448,2995,2683 | 449,1772,1462 | 450,2896,2604 | 451,3561,3276 | 453,714,429 | 454,3826,3541 | 455,1910,1625 | 457,1494,1219 | 459,384,116 | 460,3966,3698 | 461,292,24 | 465,1832,1564 | 466,1261,993 | 467,1973,1711 | 468,311,57 | 469,1756,1502 | 472,1644,1402 | 473,323,81 | 475,486,260 | 476,231,12 | 477,1267,1058 | 478,3515,3321 | 479,290,103 | 480,3915,3732 | 482,4049,3866 | 483,1886,1703 | 484,4083,3909 | 485,496,341 | 486,1653,1502 | 487,151,9 | 488,1699,1563 | 489,145,14 | 490,272,143 | 491,1056,928 | 493,1312,1187 | 495,2061,1940 | 496,3726,3606 | 498,3743,3623 | 499,289,169 | 500,4013,3893 | 501,1681,1561 | 503,235,115 | 504,798,678 | 505,3083,2967 | 506,1852,1736 | 507,171,55 | 508,651,535 | 510,211,97 | 511,1685,1573 | 512,2936,2833 | 513,2104,2001 | 514,3445,3349 | 516,129,42 | 517,3602,3515 | 518,3644,3557 | 519,3914,3827 | 520,3873,3796 | 521,3894,3817 | 522,2608,2531 | 524,95,27 | 525,101,44 | 527,2889,2855 | 528,394,360 | 529,1711,1677 | 530,825,791 | 531,4091,4057 | 532,2206,2172 | 533,126,92 | 534,820,790 | 535,1804,1784 | 536,131,111 | 537,36,22 | 538,3818,3814 | 539,3600,3596 | 540,3714,3712

BATCH_RAW_INFO | 346,1855,967 | 350,2589,1744 | 363,3934,3209 | 364,1574,849 | 375,3887,3242 | 379,2737,2116 | 380,2324,1712 | 381,4032,3420 | 387,3919,3309 | 388,2917,2325 | 390,2538,1973 | 396,4013,3463 | 399,704,161 | 411,3965,3467 | 412,3029,2535 | 414,3896,3402 | 416,4067,3573 | 420,3885,3395 | 422,567,77 | 425,4068,3586 | 428,4073,3599 | 429,2770,2302 | 434,2288,1846 | 435,1384,942 | 436,3474,3032 | 438,2602,2172 | 439,3889,3469 | 440,806,389 | 445,1720,1378 | 446,1383,1050 | 447,379,50 | 448,2996,2683 | 449,1773,1462 | 450,2897,2604 | 451,3562,3276 | 453,715,429 | 454,3827,3541 | 455,1911,1625 | 457,1495,1219 | 459,385,116 | 460,3967,3698 | 461,293,24 | 465,1833,1564 | 466,1262,993 | 467,1974,1711 | 468,312,57 | 469,1757,1502 | 472,1645,1402 | 473,324,81 | 475,487,260 | 476,232,12 | 477,1268,1058 | 478,3516,3321 | 479,291,103 | 480,3916,3732 | 482,4050,3866 | 483,1887,1703 | 484,4084,3909 | 485,497,341 | 486,1654,1502 | 487,152,9 | 488,1700,1563 | 489,146,14 | 490,273,143 | 491,1057,928 | 493,1313,1187 | 495,2062,1940 | 496,3727,3606 | 498,3744,3623 | 499,290,169 | 500,4014,3893 | 501,1682,1561 | 503,236,115 | 504,799,678 | 505,3084,2967 | 506,1853,1736 | 507,172,55 | 508,652,535 | 510,212,97 | 511,1686,1573 | 512,2937,2833 | 513,2105,2001 | 514,3446,3349 | 516,130,42 | 517,3603,3515 | 518,3645,3557 | 519,3915,3827 | 520,3874,3796 | 521,3895,3817 | 522,2609,2531 | 524,96,27 | 525,102,44 | 527,2890,2855 | 528,395,360 | 529,1712,1677 | 530,826,791 | 531,4092,4057 | 532,2207,2172 | 533,127,92 | 534,821,790 | 535,1805,1784 | 536,132,111 | 537,37,22 | 538,3819,3814 | 539,3601,3596 | 540,3715,3712

BATCH_RAW_INFO | 346,1856,967 | 350,2590,1744 | 363,3935,3209 | 364,1575,849 | 375,3888,3242 | 379,2738,2116 | 380,2325,1712 | 381,4033,3420 | 387,3920,3309 | 388,2918,2325 | 390,2539,1973 | 396,4014,3463 | 399,705,161 | 411,3966,3467 | 412,3030,2535 | 414,3897,3402 | 416,4068,3573 | 420,3886,3395 | 422,568,77 | 425,4069,3586 | 428,4074,3599 | 429,2771,2302 | 434,2289,1846 | 435,1385,942 | 436,3475,3032 | 438,2603,2172 | 439,3890,3469 | 440,807,389 | 445,1721,1378 | 446,1384,1050 | 447,380,50 | 448,2997,2683 | 449,1774,1462 | 450,2898,2604 | 451,3563,3276 | 453,716,429 | 454,3828,3541 | 455,1912,1625 | 457,1496,1219 | 459,386,116 | 460,3968,3698 | 461,294,24 | 465,1834,1564 | 466,1263,993 | 467,1975,1711 | 468,313,57 | 469,1758,1502 | 472,1646,1402 | 473,325,81 | 475,488,260 | 476,233,12 | 477,1269,1058 | 478,3517,3321 | 479,292,103 | 480,3917,3732 | 482,4051,3866 | 483,1888,1703 | 484,4085,3909 | 485,498,341 | 486,1655,1502 | 487,153,9 | 488,1701,1563 | 489,147,14 | 490,274,143 | 491,1058,928 | 493,1314,1187 | 495,2063,1940 | 496,3728,3606 | 498,3745,3623 | 499,291,169 | 500,4015,3893 | 501,1683,1561 | 503,237,115 | 504,800,678 | 505,3085,2967 | 506,1854,1736 | 507,173,55 | 508,653,535 | 510,213,97 | 511,1687,1573 | 512,2938,2833 | 513,2106,2001 | 514,3447,3349 | 516,131,42 | 517,3604,3515 | 518,3646,3557 | 519,3916,3827 | 520,3875,3796 | 521,3896,3817 | 522,2610,2531 | 524,97,27 | 525,103,44 | 527,2891,2855 | 528,396,360 | 529,1713,1677 | 530,827,791 | 531,4093,4057 | 532,2208,2172 | 533,128,92 | 534,822,790 | 535,1806,1784 | 536,133,111 | 537,38,22 | 538,3820,3814 | 539,3602,3596 | 540,3716,3712

BATCH_RAW_INFO | 346,1857,967 | 350,2591,1744 | 363,3936,3209 | 364,1576,849 | 375,3889,3242 | 379,2739,2116 | 380,2326,1712 | 381,4034,3420 | 387,3921,3309 | 388,2919,2325 | 390,2540,1973 | 396,4015,3463 | 399,706,161 | 411,3967,3467 | 412,3031,2535 | 414,3898,3402 | 416,4069,3573 | 420,3887,3395 | 422,569,77 | 425,4070,3586 | 428,4075,3599 | 429,2772,2302 | 434,2290,1846 | 435,1386,942 | 436,3476,3032 | 438,2604,2172 | 439,3891,3469 | 440,808,389 | 445,1722,1378 | 446,1385,1050 | 447,381,50 | 448,2998,2683 | 449,1775,1462 | 450,2899,2604 | 451,3564,3276 | 453,717,429 | 454,3829,3541 | 455,1913,1625 | 457,1497,1219 | 459,387,116 | 460,3969,3698 | 461,295,24 | 465,1835,1564 | 466,1264,993 | 467,1976,1711 | 468,314,57 | 469,1759,1502 | 472,1647,1402 | 473,326,81 | 475,489,260 | 476,234,12 | 477,1270,1058 | 478,3518,3321 | 479,293,103 | 480,3918,3732 | 482,4052,3866 | 483,1889,1703 | 484,4086,3909 | 485,499,341 | 486,1656,1502 | 487,154,9 | 488,1702,1563 | 489,148,14 | 490,275,143 | 491,1059,928 | 493,1315,1187 | 495,2064,1940 | 496,3729,3606 | 498,3746,3623 | 499,292,169 | 500,4016,3893 | 501,1684,1561 | 503,238,115 | 504,801,678 | 505,3086,2967 | 506,1855,1736 | 507,174,55 | 508,654,535 | 510,214,97 | 511,1688,1573 | 512,2939,2833 | 513,2107,2001 | 514,3448,3349 | 516,132,42 | 517,3605,3515 | 518,3647,3557 | 519,3917,3827 | 520,3876,3796 | 521,3897,3817 | 522,2611,2531 | 524,98,27 | 525,104,44 | 527,2892,2855 | 528,397,360 | 529,1714,1677 | 530,828,791 | 531,4094,4057 | 532,2209,2172 | 533,129,92 | 534,823,790 | 535,1807,1784 | 536,134,111 | 537,39,22 | 538,3821,3814 | 539,3603,3596 | 540,3717,3712

BATCH_RAW_INFO | 346,1858,967 | 350,2592,1744 | 363,3937,3209 | 364,1577,849 | 375,3890,3242 | 379,2740,2116 | 380,2327,1712 | 381,4035,3420 | 387,3922,3309 | 388,2920,2325 | 390,2541,1973 | 396,4016,3463 | 399,707,161 | 411,3968,3467 | 412,3032,2535 | 414,3899,3402 | 416,4070,3573 | 420,3888,3395 | 422,570,77 | 425,4071,3586 | 428,4076,3599 | 429,2773,2302 | 434,2291,1846 | 435,1387,942 | 436,3477,3032 | 438,2605,2172 | 439,3892,3469 | 440,809,389 | 445,1723,1378 | 446,1386,1050 | 447,382,50 | 448,2999,2683 | 449,1776,1462 | 450,2900,2604 | 451,3565,3276 | 453,718,429 | 454,3830,3541 | 455,1914,1625 | 457,1498,1219 | 459,388,116 | 460,3970,3698 | 461,296,24 | 465,1836,1564 | 466,1265,993 | 467,1977,1711 | 468,315,57 | 469,1760,1502 | 472,1648,1402 | 473,327,81 | 475,490,260 | 476,235,12 | 477,1271,1058 | 478,3519,3321 | 479,294,103 | 480,3919,3732 | 482,4053,3866 | 483,1890,1703 | 484,4087,3909 | 485,500,341 | 486,1657,1502 | 487,155,9 | 488,1703,1563 | 489,149,14 | 490,276,143 | 491,1060,928 | 493,1316,1187 | 495,2065,1940 | 496,3730,3606 | 498,3747,3623 | 499,293,169 | 500,4017,3893 | 501,1685,1561 | 503,239,115 | 504,802,678 | 505,3087,2967 | 506,1856,1736 | 507,175,55 | 508,655,535 | 510,215,97 | 511,1689,1573 | 512,2940,2833 | 513,2108,2001 | 514,3449,3349 | 516,133,42 | 517,3606,3515 | 518,3648,3557 | 519,3918,3827 | 520,3877,3796 | 521,3898,3817 | 522,2612,2531 | 524,99,27 | 525,105,44 | 527,2893,2855 | 528,398,360 | 529,1715,1677 | 530,829,791 | 531,4095,4057 | 532,2210,2172 | 533,130,92 | 534,824,790 | 535,1808,1784 | 536,135,111 | 537,40,22 | 538,3822,3814 | 539,3604,3596 | 540,3718,3712

BATCH_RAW_INFO | 346,1859,967 | 350,2593,1744 | 363,3938,3209 | 364,1578,849 | 375,3891,3242 | 379,2741,2116 | 380,2328,1712 | 381,4036,3420 | 387,3923,3309 | 388,2921,2325 | 390,2542,1973 | 396,4017,3463 | 399,708,161 | 411,3969,3467 | 412,3033,2535 | 414,3900,3402 | 416,4071,3573 | 420,3889,3395 | 422,571,77 | 425,4072,3586 | 428,4077,3599 | 429,2774,2302 | 434,2292,1846 | 435,1388,942 | 436,3478,3032 | 438,2606,2172 | 439,3893,3469 | 440,810,389 | 445,1724,1378 | 446,1387,1050 | 447,383,50 | 448,3000,2683 | 449,1777,1462 | 450,2901,2604 | 451,3566,3276 | 453,719,429 | 454,3831,3541 | 455,1915,1625 | 457,1499,1219 | 459,389,116 | 460,3971,3698 | 461,297,24 | 465,1837,1564 | 466,1266,993 | 467,1978,1711 | 468,316,57 | 469,1761,1502 | 472,1649,1402 | 473,328,81 | 475,491,260 | 476,236,12 | 477,1272,1058 | 478,3520,3321 | 479,295,103 | 480,3920,3732 | 482,4054,3866 | 483,1891,1703 | 484,4088,3909 | 485,501,341 | 486,1658,1502 | 487,156,9 | 488,1704,1563 | 489,150,14 | 490,277,143 | 491,1061,928 | 493,1317,1187 | 495,2066,1940 | 496,3731,3606 | 498,3748,3623 | 499,294,169 | 500,4018,3893 | 501,1686,1561 | 503,240,115 | 504,803,678 | 505,3088,2967 | 506,1857,1736 | 507,176,55 | 508,656,535 | 510,216,97 | 511,1690,1573 | 512,2941,2833 | 513,2109,2001 | 514,3450,3349 | 516,134,42 | 517,3607,3515 | 518,3649,3557 | 519,3919,3827 | 520,3878,3796 | 521,3899,3817 | 522,2613,2531 | 524,100,27 | 525,106,44 | 527,2894,2855 | 528,399,360 | 529,1716,1677 | 530,830,791 | 532,2211,2172 | 533,131,92 | 534,825,790 | 535,1809,1784 | 536,136,111 | 537,41,22 | 538,3823,3814 | 539,3605,3596 | 540,3719,3712

BATCH_RAW_INFO | 346,1860,967 | 350,2594,1744 | 363,3939,3209 | 364,1579,849 | 375,3892,3242 | 379,2742,2116 | 380,2329,1712 | 381,4037,3420 | 387,3924,3309 | 388,2922,2325 | 390,2543,1973 | 396,4018,3463 | 399,709,161 | 411,3970,3467 | 412,3034,2535 | 414,3901,3402 | 416,4072,3573 | 420,3890,3395 | 422,572,77 | 425,4073,3586 | 428,4078,3599 | 429,2775,2302 | 434,2293,1846 | 435,1389,942 | 436,3479,3032 | 438,2607,2172 | 439,3894,3469 | 440,811,389 | 445,1725,1378 | 446,1388,1050 | 447,384,50 | 448,3001,2683 | 449,1778,1462 | 450,2902,2604 | 451,3567,3276 | 453,720,429 | 454,3832,3541 | 455,1916,1625 | 457,1500,1219 | 459,390,116 | 460,3972,3698 | 461,298,24 | 465,1838,1564 | 466,1267,993 | 467,1979,1711 | 468,317,57 | 469,1762,1502 | 472,1650,1402 | 473,329,81 | 475,492,260 | 476,237,12 | 477,1273,1058 | 478,3521,3321 | 479,296,103 | 480,3921,3732 | 482,4055,3866 | 483,1892,1703 | 484,4089,3909 | 485,502,341 | 486,1659,1502 | 487,157,9 | 488,1705,1563 | 489,151,14 | 490,278,143 | 491,1062,928 | 493,1318,1187 | 495,2067,1940 | 496,3732,3606 | 498,3749,3623 | 499,295,169 | 500,4019,3893 | 501,1687,1561 | 503,241,115 | 504,804,678 | 505,3089,2967 | 506,1858,1736 | 507,177,55 | 508,657,535 | 510,217,97 | 511,1691,1573 | 512,2942,2833 | 513,2110,2001 | 514,3451,3349 | 516,135,42 | 517,3608,3515 | 518,3650,3557 | 519,3920,3827 | 520,3879,3796 | 521,3900,3817 | 522,2614,2531 | 524,101,27 | 525,107,44 | 527,2895,2855 | 528,400,360 | 529,1717,1677 | 530,831,791 | 532,2212,2172 | 533,132,92 | 534,826,790 | 535,1810,1784 | 536,137,111 | 537,42,22 | 538,3824,3814 | 539,3606,3596 | 540,3720,3712

BATCH_RAW_INFO | 346,1861,967 | 350,2595,1744 | 363,3940,3209 | 364,1580,849 | 375,3893,3242 | 379,2743,2116 | 380,2330,1712 | 381,4038,3420 | 387,3925,3309 | 388,2923,2325 | 390,2544,1973 | 396,4019,3463 | 399,710,161 | 411,3971,3467 | 412,3035,2535 | 414,3902,3402 | 416,4073,3573 | 420,3891,3395 | 422,573,77 | 425,4074,3586 | 428,4079,3599 | 429,2776,2302 | 434,2294,1846 | 435,1390,942 | 436,3480,3032 | 438,2608,2172 | 439,3895,3469 | 440,812,389 | 445,1726,1378 | 446,1389,1050 | 447,385,50 | 448,3002,2683 | 449,1779,1462 | 450,2903,2604 | 451,3568,3276 | 453,721,429 | 454,3833,3541 | 455,1917,1625 | 457,1501,1219 | 459,391,116 | 460,3973,3698 | 461,299,24 | 465,1839,1564 | 466,1268,993 | 467,1980,1711 | 468,318,57 | 469,1763,1502 | 472,1651,1402 | 473,330,81 | 475,493,260 | 476,238,12 | 477,1274,1058 | 478,3522,3321 | 479,297,103 | 480,3922,3732 | 482,4056,3866 | 483,1893,1703 | 484,4090,3909 | 485,503,341 | 486,1660,1502 | 487,158,9 | 488,1706,1563 | 489,152,14 | 490,279,143 | 491,1063,928 | 493,1319,1187 | 495,2068,1940 | 496,3733,3606 | 498,3750,3623 | 499,296,169 | 500,4020,3893 | 501,1688,1561 | 503,242,115 | 504,805,678 | 505,3090,2967 | 506,1859,1736 | 507,178,55 | 508,658,535 | 510,218,97 | 511,1692,1573 | 512,2943,2833 | 513,2111,2001 | 514,3452,3349 | 516,136,42 | 517,3609,3515 | 518,3651,3557 | 519,3921,3827 | 520,3880,3796 | 521,3901,3817 | 522,2615,2531 | 524,102,27 | 525,108,44 | 527,2896,2855 | 528,401,360 | 529,1718,1677 | 530,832,791 | 532,2213,2172 | 533,133,92 | 534,827,790 | 535,1811,1784 | 536,138,111 | 537,43,22 | 538,3825,3814 | 539,3607,3596 | 540,3721,3712

BATCH_RAW_INFO | 346,1862,967 | 350,2596,1744 | 363,3941,3209 | 364,1581,849 | 375,3894,3242 | 379,2744,2116 | 380,2331,1712 | 381,4039,3420 | 387,3926,3309 | 388,2924,2325 | 390,2545,1973 | 396,4020,3463 | 399,711,161 | 411,3972,3467 | 412,3036,2535 | 414,3903,3402 | 416,4074,3573 | 420,3892,3395 | 422,574,77 | 425,4075,3586 | 428,4080,3599 | 429,2777,2302 | 434,2295,1846 | 435,1391,942 | 436,3481,3032 | 438,2609,2172 | 439,3896,3469 | 440,813,389 | 445,1727,1378 | 446,1390,1050 | 447,386,50 | 448,3003,2683 | 449,1780,1462 | 450,2904,2604 | 451,3569,3276 | 453,722,429 | 454,3834,3541 | 455,1918,1625 | 457,1502,1219 | 459,392,116 | 460,3974,3698 | 461,300,24 | 465,1840,1564 | 466,1269,993 | 467,1981,1711 | 468,319,57 | 469,1764,1502 | 472,1652,1402 | 473,331,81 | 475,494,260 | 476,239,12 | 477,1275,1058 | 478,3523,3321 | 479,298,103 | 480,3923,3732 | 482,4057,3866 | 483,1894,1703 | 484,4091,3909 | 485,504,341 | 486,1661,1502 | 487,159,9 | 488,1707,1563 | 489,153,14 | 490,280,143 | 491,1064,928 | 493,1320,1187 | 495,2069,1940 | 496,3734,3606 | 498,3751,3623 | 499,297,169 | 500,4021,3893 | 501,1689,1561 | 503,243,115 | 504,806,678 | 505,3091,2967 | 506,1860,1736 | 507,179,55 | 508,659,535 | 510,219,97 | 511,1693,1573 | 512,2944,2833 | 513,2112,2001 | 514,3453,3349 | 516,137,42 | 517,3610,3515 | 518,3652,3557 | 519,3922,3827 | 520,3881,3796 | 521,3902,3817 | 522,2616,2531 | 524,103,27 | 525,109,44 | 527,2897,2855 | 528,402,360 | 529,1719,1677 | 530,833,791 | 532,2214,2172 | 533,134,92 | 534,828,790 | 535,1812,1784 | 536,139,111 | 537,44,22 | 538,3826,3814 | 539,3608,3596 | 540,3722,3712

BATCH_RAW_INFO | 346,1863,967 | 350,2597,1744 | 363,3942,3209 | 364,1582,849 | 375,3895,3242 | 379,2745,2116 | 380,2332,1712 | 381,4040,3420 | 387,3927,3309 | 388,2925,2325 | 390,2546,1973 | 396,4021,3463 | 399,712,161 | 411,3973,3467 | 412,3037,2535 | 414,3904,3402 | 416,4075,3573 | 420,3893,3395 | 422,575,77 | 425,4076,3586 | 428,4081,3599 | 429,2778,2302 | 434,2296,1846 | 435,1392,942 | 436,3482,3032 | 438,2610,2172 | 439,3897,3469 | 440,814,389 | 445,1728,1378 | 446,1391,1050 | 447,387,50 | 448,3004,2683 | 449,1781,1462 | 450,2905,2604 | 451,3570,3276 | 453,723,429 | 454,3835,3541 | 455,1919,1625 | 457,1503,1219 | 459,393,116 | 460,3975,3698 | 461,301,24 | 465,1841,1564 | 466,1270,993 | 467,1982,1711 | 468,320,57 | 469,1765,1502 | 472,1653,1402 | 473,332,81 | 475,495,260 | 476,240,12 | 477,1276,1058 | 478,3524,3321 | 479,299,103 | 480,3924,3732 | 482,4058,3866 | 483,1895,1703 | 484,4092,3909 | 485,505,341 | 486,1662,1502 | 487,160,9 | 488,1708,1563 | 489,154,14 | 490,281,143 | 491,1065,928 | 493,1321,1187 | 495,2070,1940 | 496,3735,3606 | 498,3752,3623 | 499,298,169 | 500,4022,3893 | 501,1690,1561 | 503,244,115 | 504,807,678 | 505,3092,2967 | 506,1861,1736 | 507,180,55 | 508,660,535 | 510,220,97 | 511,1694,1573 | 512,2945,2833 | 513,2113,2001 | 514,3454,3349 | 516,138,42 | 517,3611,3515 | 518,3653,3557 | 519,3923,3827 | 520,3882,3796 | 521,3903,3817 | 522,2617,2531 | 524,104,27 | 525,110,44 | 527,2898,2855 | 528,403,360 | 529,1720,1677 | 530,834,791 | 532,2215,2172 | 533,135,92 | 534,829,790 | 535,1813,1784 | 536,140,111 | 537,45,22 | 538,3827,3814 | 539,3609,3596 | 540,3723,3712

BATCH_RAW_INFO | 346,1864,967 | 350,2598,1744 | 363,3943,3209 | 364,1583,849 | 375,3896,3242 | 379,2746,2116 | 380,2333,1712 | 381,4041,3420 | 387,3928,3309 | 388,2926,2325 | 390,2547,1973 | 396,4022,3463 | 399,713,161 | 411,3974,3467 | 412,3038,2535 | 414,3905,3402 | 416,4076,3573 | 420,3894,3395 | 422,576,77 | 425,4077,3586 | 428,4082,3599 | 429,2779,2302 | 434,2297,1846 | 435,1393,942 | 436,3483,3032 | 438,2611,2172 | 439,3898,3469 | 440,815,389 | 445,1729,1378 | 446,1392,1050 | 447,388,50 | 448,3005,2683 | 449,1782,1462 | 450,2906,2604 | 451,3571,3276 | 453,724,429 | 454,3836,3541 | 455,1920,1625 | 457,1504,1219 | 459,394,116 | 460,3976,3698 | 461,302,24 | 465,1842,1564 | 466,1271,993 | 467,1983,1711 | 468,321,57 | 469,1766,1502 | 472,1654,1402 | 473,333,81 | 475,496,260 | 476,241,12 | 477,1277,1058 | 478,3525,3321 | 479,300,103 | 480,3925,3732 | 482,4059,3866 | 483,1896,1703 | 484,4093,3909 | 485,506,341 | 486,1663,1502 | 487,161,9 | 488,1709,1563 | 489,155,14 | 490,282,143 | 491,1066,928 | 493,1322,1187 | 495,2071,1940 | 496,3736,3606 | 498,3753,3623 | 499,299,169 | 500,4023,3893 | 501,1691,1561 | 503,245,115 | 504,808,678 | 505,3093,2967 | 506,1862,1736 | 507,181,55 | 508,661,535 | 510,221,97 | 511,1695,1573 | 512,2946,2833 | 513,2114,2001 | 514,3455,3349 | 516,139,42 | 517,3612,3515 | 518,3654,3557 | 519,3924,3827 | 520,3883,3796 | 521,3904,3817 | 522,2618,2531 | 524,105,27 | 525,111,44 | 527,2899,2855 | 528,404,360 | 529,1721,1677 | 530,835,791 | 532,2216,2172 | 533,136,92 | 534,830,790 | 535,1814,1784 | 536,141,111 | 537,46,22 | 538,3828,3814 | 539,3610,3596 | 540,3724,3712

BATCH_RAW_INFO | 346,1865,967 | 363,3944,3209 | 364,1584,849 | 375,3897,3242 | 379,2747,2116 | 380,2334,1712 | 381,4042,3420 | 387,3929,3309 | 388,2927,2325 | 390,2548,1973 | 396,4023,3463 | 399,714,161 | 411,3975,3467 | 412,3039,2535 | 414,3906,3402 | 416,4077,3573 | 420,3895,3395 | 422,577,77 | 425,4078,3586 | 428,4083,3599 | 429,2780,2302 | 434,2298,1846 | 435,1394,942 | 436,3484,3032 | 438,2612,2172 | 439,3899,3469 | 440,816,389 | 445,1730,1378 | 446,1393,1050 | 447,389,50 | 448,3006,2683 | 449,1783,1462 | 450,2907,2604 | 451,3572,3276 | 453,725,429 | 454,3837,3541 | 455,1921,1625 | 457,1505,1219 | 459,395,116 | 460,3977,3698 | 461,303,24 | 465,1843,1564 | 466,1272,993 | 467,1984,1711 | 468,322,57 | 469,1767,1502 | 472,1655,1402 | 473,334,81 | 475,497,260 | 476,242,12 | 477,1278,1058 | 478,3526,3321 | 479,301,103 | 480,3926,3732 | 482,4060,3866 | 483,1897,1703 | 484,4094,3909 | 485,507,341 | 486,1664,1502 | 487,162,9 | 488,1710,1563 | 489,156,14 | 490,283,143 | 491,1067,928 | 493,1323,1187 | 495,2072,1940 | 496,3737,3606 | 498,3754,3623 | 499,300,169 | 500,4024,3893 | 501,1692,1561 | 503,246,115 | 504,809,678 | 505,3094,2967 | 506,1863,1736 | 507,182,55 | 508,662,535 | 510,222,97 | 511,1696,1573 | 512,2947,2833 | 513,2115,2001 | 514,3456,3349 | 516,140,42 | 517,3613,3515 | 518,3655,3557 | 519,3925,3827 | 520,3884,3796 | 521,3905,3817 | 522,2619,2531 | 524,106,27 | 525,112,44 | 527,2900,2855 | 528,405,360 | 529,1722,1677 | 530,836,791 | 532,2217,2172 | 533,137,92 | 534,831,790 | 535,1815,1784 | 536,142,111 | 537,47,22 | 538,3829,3814 | 539,3611,3596 | 540,3725,3712

BATCH_RAW_INFO | 346,1866,967 | 363,3945,3209 | 364,1585,849 | 375,3898,3242 | 379,2748,2116 | 380,2335,1712 | 381,4043,3420 | 387,3930,3309 | 388,2928,2325 | 390,2549,1973 | 396,4024,3463 | 399,715,161 | 411,3976,3467 | 412,3040,2535 | 414,3907,3402 | 416,4078,3573 | 420,3896,3395 | 422,578,77 | 425,4079,3586 | 428,4084,3599 | 429,2781,2302 | 434,2299,1846 | 435,1395,942 | 436,3485,3032 | 438,2613,2172 | 439,3900,3469 | 440,817,389 | 445,1731,1378 | 446,1394,1050 | 447,390,50 | 448,3007,2683 | 449,1784,1462 | 450,2908,2604 | 451,3573,3276 | 453,726,429 | 454,3838,3541 | 455,1922,1625 | 457,1506,1219 | 459,396,116 | 460,3978,3698 | 461,304,24 | 465,1844,1564 | 466,1273,993 | 467,1985,1711 | 468,323,57 | 469,1768,1502 | 472,1656,1402 | 473,335,81 | 475,498,260 | 476,243,12 | 477,1279,1058 | 478,3527,3321 | 479,302,103 | 480,3927,3732 | 482,4061,3866 | 483,1898,1703 | 484,4095,3909 | 485,508,341 | 486,1665,1502 | 487,163,9 | 488,1711,1563 | 489,157,14 | 490,284,143 | 491,1068,928 | 493,1324,1187 | 495,2073,1940 | 496,3738,3606 | 498,3755,3623 | 499,301,169 | 500,4025,3893 | 501,1693,1561 | 503,247,115 | 504,810,678 | 505,3095,2967 | 506,1864,1736 | 507,183,55 | 508,663,535 | 510,223,97 | 511,1697,1573 | 512,2948,2833 | 513,2116,2001 | 514,3457,3349 | 516,141,42 | 517,3614,3515 | 518,3656,3557 | 519,3926,3827 | 520,3885,3796 | 521,3906,3817 | 522,2620,2531 | 524,107,27 | 525,113,44 | 527,2901,2855 | 528,406,360 | 529,1723,1677 | 530,837,791 | 532,2218,2172 | 533,138,92 | 534,832,790 | 535,1816,1784 | 536,143,111 | 537,48,22 | 538,3830,3814 | 539,3612,3596 | 540,3726,3712

BATCH_RAW_INFO | 346,1867,967 | 363,3946,3209 | 364,1586,849 | 375,3899,3242 | 379,2749,2116 | 380,2336,1712 | 381,4044,3420 | 387,3931,3309 | 388,2929,2325 | 390,2550,1973 | 396,4025,3463 | 399,716,161 | 411,3977,3467 | 412,3041,2535 | 414,3908,3402 | 416,4079,3573 | 420,3897,3395 | 422,579,77 | 425,4080,3586 | 428,4085,3599 | 429,2782,2302 | 434,2300,1846 | 435,1396,942 | 436,3486,3032 | 438,2614,2172 | 439,3901,3469 | 440,818,389 | 445,1732,1378 | 446,1395,1050 | 447,391,50 | 448,3008,2683 | 449,1785,1462 | 450,2909,2604 | 451,3574,3276 | 453,727,429 | 454,3839,3541 | 455,1923,1625 | 457,1507,1219 | 459,397,116 | 460,3979,3698 | 461,305,24 | 465,1845,1564 | 466,1274,993 | 467,1986,1711 | 468,324,57 | 469,1769,1502 | 472,1657,1402 | 473,336,81 | 475,499,260 | 476,244,12 | 477,1280,1058 | 478,3528,3321 | 479,303,103 | 480,3928,3732 | 482,4062,3866 | 483,1899,1703 | 485,509,341 | 486,1666,1502 | 487,164,9 | 488,1712,1563 | 489,158,14 | 490,285,143 | 491,1069,928 | 493,1325,1187 | 495,2074,1940 | 496,3739,3606 | 498,3756,3623 | 499,302,169 | 500,4026,3893 | 501,1694,1561 | 503,248,115 | 504,811,678 | 505,3096,2967 | 506,1865,1736 | 507,184,55 | 508,664,535 | 510,224,97 | 511,1698,1573 | 512,2949,2833 | 513,2117,2001 | 514,3458,3349 | 516,142,42 | 517,3615,3515 | 518,3657,3557 | 519,3927,3827 | 520,3886,3796 | 521,3907,3817 | 522,2621,2531 | 524,108,27 | 525,114,44 | 527,2902,2855 | 528,407,360 | 529,1724,1677 | 530,838,791 | 532,2219,2172 | 533,139,92 | 534,833,790 | 535,1817,1784 | 536,144,111 | 537,49,22 | 538,3831,3814 | 539,3613,3596 | 540,3727,3712

BATCH_RAW_INFO | 346,1868,967 | 363,3947,3209 | 364,1587,849 | 375,3900,3242 | 379,2750,2116 | 380,2337,1712 | 381,4045,3420 | 387,3932,3309 | 388,2930,2325 | 390,2551,1973 | 396,4026,3463 | 399,717,161 | 411,3978,3467 | 412,3042,2535 | 414,3909,3402 | 416,4080,3573 | 420,3898,3395 | 422,580,77 | 425,4081,3586 | 428,4086,3599 | 429,2783,2302 | 434,2301,1846 | 435,1397,942 | 436,3487,3032 | 438,2615,2172 | 439,3902,3469 | 440,819,389 | 445,1733,1378 | 446,1396,1050 | 447,392,50 | 448,3009,2683 | 449,1786,1462 | 450,2910,2604 | 451,3575,3276 | 453,728,429 | 454,3840,3541 | 455,1924,1625 | 457,1508,1219 | 459,398,116 | 460,3980,3698 | 461,306,24 | 465,1846,1564 | 466,1275,993 | 467,1987,1711 | 468,325,57 | 469,1770,1502 | 472,1658,1402 | 473,337,81 | 475,500,260 | 476,245,12 | 477,1281,1058 | 478,3529,3321 | 479,304,103 | 480,3929,3732 | 482,4063,3866 | 483,1900,1703 | 485,510,341 | 486,1667,1502 | 487,165,9 | 488,1713,1563 | 489,159,14 | 490,286,143 | 491,1070,928 | 493,1326,1187 | 495,2075,1940 | 496,3740,3606 | 498,3757,3623 | 499,303,169 | 500,4027,3893 | 501,1695,1561 | 503,249,115 | 504,812,678 | 505,3097,2967 | 506,1866,1736 | 507,185,55 | 508,665,535 | 510,225,97 | 511,1699,1573 | 512,2950,2833 | 513,2118,2001 | 514,3459,3349 | 516,143,42 | 517,3616,3515 | 518,3658,3557 | 519,3928,3827 | 520,3887,3796 | 521,3908,3817 | 522,2622,2531 | 524,109,27 | 525,115,44 | 527,2903,2855 | 528,408,360 | 529,1725,1677 | 530,839,791 | 532,2220,2172 | 533,140,92 | 534,834,790 | 535,1818,1784 | 536,145,111 | 537,50,22 | 538,3832,3814 | 539,3614,3596 | 540,3728,3712

BATCH_RAW_INFO | 346,1869,967 | 363,3948,3209 | 364,1588,849 | 375,3901,3242 | 379,2751,2116 | 380,2338,1712 | 381,4046,3420 | 387,3933,3309 | 388,2931,2325 | 390,2552,1973 | 396,4027,3463 | 399,718,161 | 411,3979,3467 | 412,3043,2535 | 414,3910,3402 | 416,4081,3573 | 420,3899,3395 | 422,581,77 | 425,4082,3586 | 428,4087,3599 | 429,2784,2302 | 434,2302,1846 | 435,1398,942 | 436,3488,3032 | 438,2616,2172 | 439,3903,3469 | 440,820,389 | 445,1734,1378 | 446,1397,1050 | 447,393,50 | 448,3010,2683 | 449,1787,1462 | 450,2911,2604 | 451,3576,3276 | 453,729,429 | 454,3841,3541 | 455,1925,1625 | 457,1509,1219 | 459,399,116 | 460,3981,3698 | 461,307,24 | 465,1847,1564 | 466,1276,993 | 467,1988,1711 | 468,326,57 | 469,1771,1502 | 472,1659,1402 | 473,338,81 | 475,501,260 | 476,246,12 | 477,1282,1058 | 478,3530,3321 | 479,305,103 | 480,3930,3732 | 482,4064,3866 | 483,1901,1703 | 485,511,341 | 486,1668,1502 | 487,166,9 | 488,1714,1563 | 489,160,14 | 490,287,143 | 491,1071,928 | 493,1327,1187 | 495,2076,1940 | 496,3741,3606 | 498,3758,3623 | 499,304,169 | 500,4028,3893 | 501,1696,1561 | 503,250,115 | 504,813,678 | 505,3098,2967 | 506,1867,1736 | 507,186,55 | 508,666,535 | 510,226,97 | 511,1700,1573 | 512,2951,2833 | 513,2119,2001 | 514,3460,3349 | 516,144,42 | 517,3617,3515 | 518,3659,3557 | 519,3929,3827 | 520,3888,3796 | 521,3909,3817 | 522,2623,2531 | 524,110,27 | 525,116,44 | 527,2904,2855 | 528,409,360 | 529,1726,1677 | 530,840,791 | 532,2221,2172 | 533,141,92 | 534,835,790 | 535,1819,1784 | 536,146,111 | 537,51,22 | 538,3833,3814 | 539,3615,3596 | 540,3729,3712

BATCH_RAW_INFO | 346,1870,967 | 363,3949,3209 | 364,1589,849 | 375,3902,3242 | 379,2752,2116 | 380,2339,1712 | 381,4047,3420 | 387,3934,3309 | 388,2932,2325 | 390,2553,1973 | 396,4028,3463 | 399,719,161 | 411,3980,3467 | 412,3044,2535 | 414,3911,3402 | 416,4082,3573 | 420,3900,3395 | 422,582,77 | 425,4083,3586 | 428,4088,3599 | 429,2785,2302 | 434,2303,1846 | 435,1399,942 | 436,3489,3032 | 438,2617,2172 | 439,3904,3469 | 440,821,389 | 445,1735,1378 | 446,1398,1050 | 447,394,50 | 448,3011,2683 | 449,1788,1462 | 450,2912,2604 | 451,3577,3276 | 453,730,429 | 454,3842,3541 | 455,1926,1625 | 457,1510,1219 | 459,400,116 | 460,3982,3698 | 461,308,24 | 465,1848,1564 | 466,1277,993 | 467,1989,1711 | 468,327,57 | 469,1772,1502 | 472,1660,1402 | 473,339,81 | 475,502,260 | 476,247,12 | 477,1283,1058 | 478,3531,3321 | 479,306,103 | 480,3931,3732 | 482,4065,3866 | 483,1902,1703 | 485,512,341 | 486,1669,1502 | 487,167,9 | 488,1715,1563 | 489,161,14 | 490,288,143 | 491,1072,928 | 493,1328,1187 | 495,2077,1940 | 496,3742,3606 | 498,3759,3623 | 499,305,169 | 500,4029,3893 | 501,1697,1561 | 503,251,115 | 504,814,678 | 505,3099,2967 | 506,1868,1736 | 507,187,55 | 508,667,535 | 510,227,97 | 511,1701,1573 | 512,2952,2833 | 513,2120,2001 | 514,3461,3349 | 516,145,42 | 517,3618,3515 | 518,3660,3557 | 519,3930,3827 | 520,3889,3796 | 521,3910,3817 | 522,2624,2531 | 524,111,27 | 525,117,44 | 527,2905,2855 | 528,410,360 | 529,1727,1677 | 530,841,791 | 532,2222,2172 | 533,142,92 | 534,836,790 | 535,1820,1784 | 536,147,111 | 537,52,22 | 538,3834,3814 | 539,3616,3596 | 540,3730,3712

BATCH_RAW_INFO | 346,1871,967 | 363,3950,3209 | 364,1590,849 | 375,3903,3242 | 379,2753,2116 | 380,2340,1712 | 381,4048,3420 | 387,3935,3309 | 388,2933,2325 | 390,2554,1973 | 396,4029,3463 | 399,720,161 | 411,3981,3467 | 412,3045,2535 | 414,3912,3402 | 416,4083,3573 | 420,3901,3395 | 422,583,77 | 425,4084,3586 | 428,4089,3599 | 429,2786,2302 | 434,2304,1846 | 435,1400,942 | 436,3490,3032 | 438,2618,2172 | 439,3905,3469 | 440,822,389 | 445,1736,1378 | 446,1399,1050 | 447,395,50 | 448,3012,2683 | 449,1789,1462 | 450,2913,2604 | 451,3578,3276 | 453,731,429 | 454,3843,3541 | 455,1927,1625 | 457,1511,1219 | 459,401,116 | 460,3983,3698 | 461,309,24 | 465,1849,1564 | 466,1278,993 | 467,1990,1711 | 468,328,57 | 469,1773,1502 | 472,1661,1402 | 473,340,81 | 475,503,260 | 476,248,12 | 477,1284,1058 | 478,3532,3321 | 479,307,103 | 480,3932,3732 | 482,4066,3866 | 483,1903,1703 | 485,513,341 | 486,1670,1502 | 487,168,9 | 488,1716,1563 | 489,162,14 | 490,289,143 | 491,1073,928 | 493,1329,1187 | 495,2078,1940 | 496,3743,3606 | 498,3760,3623 | 499,306,169 | 500,4030,3893 | 501,1698,1561 | 503,252,115 | 504,815,678 | 505,3100,2967 | 506,1869,1736 | 507,188,55 | 508,668,535 | 510,228,97 | 511,1702,1573 | 512,2953,2833 | 513,2121,2001 | 514,3462,3349 | 516,146,42 | 517,3619,3515 | 518,3661,3557 | 519,3931,3827 | 520,3890,3796 | 521,3911,3817 | 522,2625,2531 | 524,112,27 | 525,118,44 | 527,2906,2855 | 528,411,360 | 529,1728,1677 | 530,842,791 | 532,2223,2172 | 533,143,92 | 534,837,790 | 535,1821,1784 | 536,148,111 | 537,53,22 | 538,3835,3814 | 539,3617,3596 | 540,3731,3712

BATCH_RAW_INFO | 541,531,530

BATCH_RAW_INFO | 542,3230,3229

BATCH_RAW_INFO | 543,2779,2778

BATCH_RAW_INFO | 544,1013,1012

BATCH_RAW_INFO | 545,3967,3966

BATCH_RAW_INFO | 346,1872,967 | 363,3951,3209 | 364,1591,849 | 375,3904,3242 | 379,2754,2116 | 380,2341,1712 | 381,4049,3420 | 387,3936,3309 | 388,2934,2325 | 390,2555,1973 | 396,4030,3463 | 399,721,161 | 411,3982,3467 | 412,3046,2535 | 414,3913,3402 | 416,4084,3573 | 420,3902,3395 | 422,584,77 | 425,4085,3586 | 428,4090,3599 | 429,2787,2302 | 434,2305,1846 | 435,1401,942 | 436,3491,3032 | 438,2619,2172 | 439,3906,3469 | 440,823,389 | 445,1737,1378 | 446,1400,1050 | 447,396,50 | 448,3013,2683 | 449,1790,1462 | 450,2914,2604 | 451,3579,3276 | 453,732,429 | 454,3844,3541 | 455,1928,1625 | 457,1512,1219 | 459,402,116 | 460,3984,3698 | 461,310,24 | 465,1850,1564 | 466,1279,993 | 467,1991,1711 | 468,329,57 | 469,1774,1502 | 472,1662,1402 | 473,341,81 | 475,504,260 | 476,249,12 | 477,1285,1058 | 478,3533,3321 | 479,308,103 | 480,3933,3732 | 482,4067,3866 | 483,1904,1703 | 485,514,341 | 486,1671,1502 | 487,169,9 | 488,1717,1563 | 489,163,14 | 490,290,143 | 491,1074,928 | 493,1330,1187 | 495,2079,1940 | 496,3744,3606 | 498,3761,3623 | 499,307,169 | 500,4031,3893 | 501,1699,1561 | 503,253,115 | 504,816,678 | 505,3101,2967 | 506,1870,1736 | 507,189,55 | 508,669,535 | 510,229,97 | 511,1703,1573 | 512,2954,2833 | 513,2122,2001 | 514,3463,3349 | 516,147,42 | 517,3620,3515 | 518,3662,3557 | 519,3932,3827 | 520,3891,3796 | 521,3912,3817 | 522,2626,2531 | 524,113,27 | 525,119,44 | 527,2907,2855 | 528,412,360 | 529,1729,1677 | 530,843,791 | 532,2224,2172 | 533,144,92 | 534,838,790 | 535,1822,1784 | 536,149,111 | 537,54,22 | 538,3836,3814 | 539,3618,3596 | 540,3732,3712 | 541,532,530 | 542,3231,3229 | 543,2780,2778 | 544,1014,1012 | 545,3968,3966

BATCH_RAW_INFO | 346,1873,967 | 363,3952,3209 | 364,1592,849 | 375,3905,3242 | 379,2755,2116 | 380,2342,1712 | 381,4050,3420 | 387,3937,3309 | 388,2935,2325 | 390,2556,1973 | 396,4031,3463 | 399,722,161 | 411,3983,3467 | 412,3047,2535 | 414,3914,3402 | 416,4085,3573 | 420,3903,3395 | 422,585,77 | 425,4086,3586 | 428,4091,3599 | 429,2788,2302 | 434,2306,1846 | 435,1402,942 | 436,3492,3032 | 438,2620,2172 | 439,3907,3469 | 440,824,389 | 445,1738,1378 | 446,1401,1050 | 447,397,50 | 448,3014,2683 | 449,1791,1462 | 450,2915,2604 | 451,3580,3276 | 453,733,429 | 454,3845,3541 | 455,1929,1625 | 457,1513,1219 | 459,403,116 | 460,3985,3698 | 461,311,24 | 465,1851,1564 | 466,1280,993 | 467,1992,1711 | 468,330,57 | 469,1775,1502 | 472,1663,1402 | 473,342,81 | 475,505,260 | 476,250,12 | 477,1286,1058 | 478,3534,3321 | 479,309,103 | 480,3934,3732 | 482,4068,3866 | 483,1905,1703 | 485,515,341 | 486,1672,1502 | 487,170,9 | 488,1718,1563 | 489,164,14 | 490,291,143 | 491,1075,928 | 493,1331,1187 | 495,2080,1940 | 496,3745,3606 | 498,3762,3623 | 499,308,169 | 500,4032,3893 | 501,1700,1561 | 503,254,115 | 504,817,678 | 505,3102,2967 | 506,1871,1736 | 507,190,55 | 508,670,535 | 510,230,97 | 511,1704,1573 | 512,2955,2833 | 513,2123,2001 | 514,3464,3349 | 516,148,42 | 517,3621,3515 | 518,3663,3557 | 519,3933,3827 | 520,3892,3796 | 521,3913,3817 | 522,2627,2531 | 524,114,27 | 525,120,44 | 527,2908,2855 | 528,413,360 | 529,1730,1677 | 530,844,791 | 532,2225,2172 | 533,145,92 | 534,839,790 | 535,1823,1784 | 536,150,111 | 537,55,22 | 538,3837,3814 | 539,3619,3596 | 540,3733,3712 | 541,533,530 | 542,3232,3229 | 543,2781,2778 | 544,1015,1012 | 545,3969,3966

BATCH_RAW_INFO | 346,1874,967 | 363,3953,3209 | 364,1593,849 | 375,3906,3242 | 379,2756,2116 | 380,2343,1712 | 381,4051,3420 | 387,3938,3309 | 388,2936,2325 | 390,2557,1973 | 396,4032,3463 | 399,723,161 | 411,3984,3467 | 412,3048,2535 | 414,3915,3402 | 416,4086,3573 | 420,3904,3395 | 422,586,77 | 425,4087,3586 | 428,4092,3599 | 429,2789,2302 | 434,2307,1846 | 435,1403,942 | 436,3493,3032 | 438,2621,2172 | 439,3908,3469 | 440,825,389 | 445,1739,1378 | 446,1402,1050 | 447,398,50 | 448,3015,2683 | 449,1792,1462 | 450,2916,2604 | 451,3581,3276 | 453,734,429 | 454,3846,3541 | 455,1930,1625 | 457,1514,1219 | 459,404,116 | 460,3986,3698 | 461,312,24 | 465,1852,1564 | 466,1281,993 | 467,1993,1711 | 468,331,57 | 469,1776,1502 | 472,1664,1402 | 473,343,81 | 475,506,260 | 476,251,12 | 477,1287,1058 | 478,3535,3321 | 479,310,103 | 480,3935,3732 | 482,4069,3866 | 483,1906,1703 | 485,516,341 | 486,1673,1502 | 487,171,9 | 488,1719,1563 | 489,165,14 | 490,292,143 | 491,1076,928 | 493,1332,1187 | 495,2081,1940 | 496,3746,3606 | 498,3763,3623 | 499,309,169 | 500,4033,3893 | 501,1701,1561 | 503,255,115 | 504,818,678 | 505,3103,2967 | 506,1872,1736 | 507,191,55 | 508,671,535 | 510,231,97 | 511,1705,1573 | 512,2956,2833 | 513,2124,2001 | 514,3465,3349 | 516,149,42 | 517,3622,3515 | 518,3664,3557 | 519,3934,3827 | 520,3893,3796 | 521,3914,3817 | 522,2628,2531 | 524,115,27 | 525,121,44 | 527,2909,2855 | 528,414,360 | 529,1731,1677 | 530,845,791 | 532,2226,2172 | 533,146,92 | 534,840,790 | 535,1824,1784 | 536,151,111 | 537,56,22 | 538,3838,3814 | 539,3620,3596 | 540,3734,3712 | 541,534,530 | 542,3233,3229 | 543,2782,2778 | 544,1016,1012 | 545,3970,3966

BATCH_RAW_INFO | 346,1875,967 | 363,3954,3209 | 364,1594,849 | 375,3907,3242 | 379,2757,2116 | 380,2344,1712 | 381,4052,3420 | 387,3939,3309 | 388,2937,2325 | 390,2558,1973 | 396,4033,3463 | 399,724,161 | 411,3985,3467 | 412,3049,2535 | 414,3916,3402 | 416,4087,3573 | 420,3905,3395 | 422,587,77 | 425,4088,3586 | 428,4093,3599 | 429,2790,2302 | 434,2308,1846 | 435,1404,942 | 436,3494,3032 | 438,2622,2172 | 439,3909,3469 | 440,826,389 | 445,1740,1378 | 446,1403,1050 | 447,399,50 | 448,3016,2683 | 449,1793,1462 | 450,2917,2604 | 451,3582,3276 | 453,735,429 | 454,3847,3541 | 455,1931,1625 | 457,1515,1219 | 459,405,116 | 460,3987,3698 | 461,313,24 | 465,1853,1564 | 466,1282,993 | 467,1994,1711 | 468,332,57 | 469,1777,1502 | 472,1665,1402 | 473,344,81 | 475,507,260 | 476,252,12 | 477,1288,1058 | 478,3536,3321 | 479,311,103 | 480,3936,3732 | 482,4070,3866 | 483,1907,1703 | 485,517,341 | 486,1674,1502 | 487,172,9 | 488,1720,1563 | 489,166,14 | 490,293,143 | 491,1077,928 | 493,1333,1187 | 495,2082,1940 | 496,3747,3606 | 498,3764,3623 | 499,310,169 | 500,4034,3893 | 501,1702,1561 | 503,256,115 | 504,819,678 | 505,3104,2967 | 506,1873,1736 | 507,192,55 | 508,672,535 | 510,232,97 | 511,1706,1573 | 512,2957,2833 | 513,2125,2001 | 514,3466,3349 | 516,150,42 | 517,3623,3515 | 518,3665,3557 | 519,3935,3827 | 520,3894,3796 | 521,3915,3817 | 522,2629,2531 | 524,116,27 | 525,122,44 | 527,2910,2855 | 528,415,360 | 529,1732,1677 | 530,846,791 | 532,2227,2172 | 533,147,92 | 534,841,790 | 535,1825,1784 | 536,152,111 | 537,57,22 | 538,3839,3814 | 539,3621,3596 | 540,3735,3712 | 541,535,530 | 542,3234,3229 | 543,2783,2778 | 544,1017,1012 | 545,3971,3966

BATCH_RAW_INFO | 346,1876,967 | 363,3955,3209 | 364,1595,849 | 375,3908,3242 | 379,2758,2116 | 380,2345,1712 | 381,4053,3420 | 387,3940,3309 | 388,2938,2325 | 390,2559,1973 | 396,4034,3463 | 399,725,161 | 411,3986,3467 | 412,3050,2535 | 414,3917,3402 | 416,4088,3573 | 420,3906,3395 | 422,588,77 | 425,4089,3586 | 428,4094,3599 | 429,2791,2302 | 434,2309,1846 | 435,1405,942 | 436,3495,3032 | 438,2623,2172 | 439,3910,3469 | 440,827,389 | 445,1741,1378 | 446,1404,1050 | 447,400,50 | 448,3017,2683 | 449,1794,1462 | 450,2918,2604 | 451,3583,3276 | 453,736,429 | 454,3848,3541 | 455,1932,1625 | 457,1516,1219 | 459,406,116 | 460,3988,3698 | 461,314,24 | 465,1854,1564 | 466,1283,993 | 467,1995,1711 | 468,333,57 | 469,1778,1502 | 472,1666,1402 | 473,345,81 | 475,508,260 | 476,253,12 | 477,1289,1058 | 478,3537,3321 | 479,312,103 | 480,3937,3732 | 482,4071,3866 | 483,1908,1703 | 485,518,341 | 486,1675,1502 | 487,173,9 | 488,1721,1563 | 489,167,14 | 490,294,143 | 491,1078,928 | 493,1334,1187 | 495,2083,1940 | 496,3748,3606 | 498,3765,3623 | 499,311,169 | 500,4035,3893 | 501,1703,1561 | 503,257,115 | 504,820,678 | 505,3105,2967 | 506,1874,1736 | 507,193,55 | 508,673,535 | 510,233,97 | 511,1707,1573 | 512,2958,2833 | 513,2126,2001 | 514,3467,3349 | 516,151,42 | 517,3624,3515 | 518,3666,3557 | 519,3936,3827 | 520,3895,3796 | 521,3916,3817 | 522,2630,2531 | 524,117,27 | 525,123,44 | 527,2911,2855 | 528,416,360 | 529,1733,1677 | 530,847,791 | 532,2228,2172 | 533,148,92 | 534,842,790 | 535,1826,1784 | 536,153,111 | 537,58,22 | 538,3840,3814 | 539,3622,3596 | 540,3736,3712 | 541,536,530 | 542,3235,3229 | 543,2784,2778 | 544,1018,1012 | 545,3972,3966

BATCH_RAW_INFO | 346,1877,967 | 363,3956,3209 | 364,1596,849 | 375,3909,3242 | 379,2759,2116 | 380,2346,1712 | 381,4054,3420 | 387,3941,3309 | 388,2939,2325 | 390,2560,1973 | 396,4035,3463 | 399,726,161 | 411,3987,3467 | 412,3051,2535 | 414,3918,3402 | 416,4089,3573 | 420,3907,3395 | 422,589,77 | 425,4090,3586 | 428,4095,3599 | 429,2792,2302 | 434,2310,1846 | 435,1406,942 | 436,3496,3032 | 438,2624,2172 | 439,3911,3469 | 440,828,389 | 445,1742,1378 | 446,1405,1050 | 447,401,50 | 448,3018,2683 | 449,1795,1462 | 450,2919,2604 | 451,3584,3276 | 453,737,429 | 454,3849,3541 | 455,1933,1625 | 457,1517,1219 | 459,407,116 | 460,3989,3698 | 461,315,24 | 465,1855,1564 | 466,1284,993 | 467,1996,1711 | 468,334,57 | 469,1779,1502 | 472,1667,1402 | 473,346,81 | 475,509,260 | 476,254,12 | 477,1290,1058 | 478,3538,3321 | 479,313,103 | 480,3938,3732 | 482,4072,3866 | 483,1909,1703 | 485,519,341 | 486,1676,1502 | 487,174,9 | 488,1722,1563 | 489,168,14 | 490,295,143 | 491,1079,928 | 493,1335,1187 | 495,2084,1940 | 496,3749,3606 | 498,3766,3623 | 499,312,169 | 500,4036,3893 | 501,1704,1561 | 503,258,115 | 504,821,678 | 505,3106,2967 | 506,1875,1736 | 507,194,55 | 508,674,535 | 510,234,97 | 511,1708,1573 | 512,2959,2833 | 513,2127,2001 | 514,3468,3349 | 516,152,42 | 517,3625,3515 | 518,3667,3557 | 519,3937,3827 | 520,3896,3796 | 521,3917,3817 | 522,2631,2531 | 524,118,27 | 525,124,44 | 527,2912,2855 | 528,417,360 | 529,1734,1677 | 530,848,791 | 532,2229,2172 | 533,149,92 | 534,843,790 | 535,1827,1784 | 536,154,111 | 537,59,22 | 538,3841,3814 | 539,3623,3596 | 540,3737,3712 | 541,537,530 | 542,3236,3229 | 543,2785,2778 | 544,1019,1012 | 545,3973,3966

BATCH_RAW_INFO | 346,1878,967 | 363,3957,3209 | 364,1597,849 | 375,3910,3242 | 380,2347,1712 | 381,4055,3420 | 387,3942,3309 | 388,2940,2325 | 390,2561,1973 | 396,4036,3463 | 399,727,161 | 411,3988,3467 | 412,3052,2535 | 414,3919,3402 | 416,4090,3573 | 420,3908,3395 | 422,590,77 | 425,4091,3586 | 429,2793,2302 | 434,2311,1846 | 435,1407,942 | 436,3497,3032 | 438,2625,2172 | 439,3912,3469 | 440,829,389 | 445,1743,1378 | 446,1406,1050 | 447,402,50 | 448,3019,2683 | 449,1796,1462 | 450,2920,2604 | 451,3585,3276 | 453,738,429 | 454,3850,3541 | 455,1934,1625 | 457,1518,1219 | 459,408,116 | 460,3990,3698 | 461,316,24 | 465,1856,1564 | 466,1285,993 | 467,1997,1711 | 468,335,57 | 469,1780,1502 | 472,1668,1402 | 473,347,81 | 475,510,260 | 476,255,12 | 477,1291,1058 | 478,3539,3321 | 479,314,103 | 480,3939,3732 | 482,4073,3866 | 483,1910,1703 | 485,520,341 | 486,1677,1502 | 487,175,9 | 488,1723,1563 | 489,169,14 | 490,296,143 | 491,1080,928 | 493,1336,1187 | 495,2085,1940 | 496,3750,3606 | 498,3767,3623 | 499,313,169 | 500,4037,3893 | 501,1705,1561 | 503,259,115 | 504,822,678 | 505,3107,2967 | 506,1876,1736 | 507,195,55 | 508,675,535 | 510,235,97 | 511,1709,1573 | 512,2960,2833 | 513,2128,2001 | 514,3469,3349 | 516,153,42 | 517,3626,3515 | 518,3668,3557 | 519,3938,3827 | 520,3897,3796 | 521,3918,3817 | 522,2632,2531 | 524,119,27 | 525,125,44 | 527,2913,2855 | 528,418,360 | 529,1735,1677 | 530,849,791 | 532,2230,2172 | 533,150,92 | 534,844,790 | 535,1828,1784 | 536,155,111 | 537,60,22 | 538,3842,3814 | 539,3624,3596 | 540,3738,3712 | 541,538,530 | 542,3237,3229 | 543,2786,2778 | 544,1020,1012 | 545,3974,3966

BATCH_RAW_INFO | 346,1879,967 | 363,3958,3209 | 364,1598,849 | 375,3911,3242 | 380,2348,1712 | 381,4056,3420 | 387,3943,3309 | 388,2941,2325 | 390,2562,1973 | 396,4037,3463 | 399,728,161 | 411,3989,3467 | 412,3053,2535 | 414,3920,3402 | 416,4091,3573 | 420,3909,3395 | 422,591,77 | 425,4092,3586 | 429,2794,2302 | 434,2312,1846 | 435,1408,942 | 436,3498,3032 | 438,2626,2172 | 439,3913,3469 | 440,830,389 | 445,1744,1378 | 446,1407,1050 | 447,403,50 | 448,3020,2683 | 449,1797,1462 | 450,2921,2604 | 451,3586,3276 | 453,739,429 | 454,3851,3541 | 455,1935,1625 | 457,1519,1219 | 459,409,116 | 460,3991,3698 | 461,317,24 | 465,1857,1564 | 466,1286,993 | 467,1998,1711 | 468,336,57 | 469,1781,1502 | 472,1669,1402 | 473,348,81 | 475,511,260 | 476,256,12 | 477,1292,1058 | 478,3540,3321 | 479,315,103 | 480,3940,3732 | 482,4074,3866 | 483,1911,1703 | 485,521,341 | 486,1678,1502 | 487,176,9 | 488,1724,1563 | 489,170,14 | 490,297,143 | 491,1081,928 | 493,1337,1187 | 495,2086,1940 | 496,3751,3606 | 498,3768,3623 | 499,314,169 | 500,4038,3893 | 501,1706,1561 | 503,260,115 | 504,823,678 | 505,3108,2967 | 506,1877,1736 | 507,196,55 | 508,676,535 | 510,236,97 | 511,1710,1573 | 512,2961,2833 | 513,2129,2001 | 514,3470,3349 | 516,154,42 | 517,3627,3515 | 518,3669,3557 | 519,3939,3827 | 520,3898,3796 | 521,3919,3817 | 522,2633,2531 | 524,120,27 | 525,126,44 | 527,2914,2855 | 528,419,360 | 529,1736,1677 | 530,850,791 | 532,2231,2172 | 533,151,92 | 534,845,790 | 535,1829,1784 | 536,156,111 | 537,61,22 | 538,3843,3814 | 539,3625,3596 | 540,3739,3712 | 541,539,530 | 542,3238,3229 | 543,2787,2778 | 544,1021,1012 | 545,3975,3966

BATCH_RAW_INFO | 346,1880,967 | 363,3959,3209 | 364,1599,849 | 375,3912,3242 | 380,2349,1712 | 381,4057,3420 | 387,3944,3309 | 388,2942,2325 | 390,2563,1973 | 396,4038,3463 | 399,729,161 | 411,3990,3467 | 412,3054,2535 | 414,3921,3402 | 416,4092,3573 | 420,3910,3395 | 422,592,77 | 425,4093,3586 | 429,2795,2302 | 434,2313,1846 | 435,1409,942 | 436,3499,3032 | 438,2627,2172 | 439,3914,3469 | 440,831,389 | 445,1745,1378 | 446,1408,1050 | 447,404,50 | 448,3021,2683 | 449,1798,1462 | 450,2922,2604 | 451,3587,3276 | 453,740,429 | 454,3852,3541 | 455,1936,1625 | 457,1520,1219 | 459,410,116 | 460,3992,3698 | 461,318,24 | 465,1858,1564 | 466,1287,993 | 467,1999,1711 | 468,337,57 | 469,1782,1502 | 472,1670,1402 | 473,349,81 | 475,512,260 | 476,257,12 | 477,1293,1058 | 478,3541,3321 | 479,316,103 | 480,3941,3732 | 482,4075,3866 | 483,1912,1703 | 485,522,341 | 486,1679,1502 | 487,177,9 | 488,1725,1563 | 489,171,14 | 490,298,143 | 491,1082,928 | 493,1338,1187 | 495,2087,1940 | 496,3752,3606 | 498,3769,3623 | 499,315,169 | 500,4039,3893 | 501,1707,1561 | 503,261,115 | 504,824,678 | 505,3109,2967 | 506,1878,1736 | 507,197,55 | 508,677,535 | 510,237,97 | 511,1711,1573 | 512,2962,2833 | 513,2130,2001 | 514,3471,3349 | 516,155,42 | 517,3628,3515 | 518,3670,3557 | 519,3940,3827 | 520,3899,3796 | 521,3920,3817 | 522,2634,2531 | 524,121,27 | 525,127,44 | 527,2915,2855 | 528,420,360 | 529,1737,1677 | 530,851,791 | 532,2232,2172 | 533,152,92 | 534,846,790 | 535,1830,1784 | 536,157,111 | 537,62,22 | 538,3844,3814 | 539,3626,3596 | 540,3740,3712 | 541,540,530 | 542,3239,3229 | 543,2788,2778 | 544,1022,1012 | 545,3976,3966

BATCH_RAW_INFO | 346,1881,967 | 363,3960,3209 | 364,1600,849 | 375,3913,3242 | 380,2350,1712 | 381,4058,3420 | 387,3945,3309 | 388,2943,2325 | 390,2564,1973 | 396,4039,3463 | 399,730,161 | 411,3991,3467 | 412,3055,2535 | 414,3922,3402 | 416,4093,3573 | 420,3911,3395 | 422,593,77 | 425,4094,3586 | 429,2796,2302 | 434,2314,1846 | 435,1410,942 | 436,3500,3032 | 438,2628,2172 | 439,3915,3469 | 440,832,389 | 445,1746,1378 | 446,1409,1050 | 447,405,50 | 448,3022,2683 | 449,1799,1462 | 450,2923,2604 | 451,3588,3276 | 453,741,429 | 454,3853,3541 | 455,1937,1625 | 457,1521,1219 | 459,411,116 | 460,3993,3698 | 461,319,24 | 465,1859,1564 | 466,1288,993 | 467,2000,1711 | 468,338,57 | 469,1783,1502 | 472,1671,1402 | 473,350,81 | 475,513,260 | 476,258,12 | 477,1294,1058 | 478,3542,3321 | 479,317,103 | 480,3942,3732 | 482,4076,3866 | 483,1913,1703 | 485,523,341 | 486,1680,1502 | 487,178,9 | 488,1726,1563 | 489,172,14 | 490,299,143 | 491,1083,928 | 493,1339,1187 | 495,2088,1940 | 496,3753,3606 | 498,3770,3623 | 499,316,169 | 500,4040,3893 | 501,1708,1561 | 503,262,115 | 504,825,678 | 505,3110,2967 | 506,1879,1736 | 507,198,55 | 508,678,535 | 510,238,97 | 511,1712,1573 | 512,2963,2833 | 513,2131,2001 | 514,3472,3349 | 516,156,42 | 517,3629,3515 | 518,3671,3557 | 519,3941,3827 | 520,3900,3796 | 521,3921,3817 | 522,2635,2531 | 524,122,27 | 525,128,44 | 527,2916,2855 | 528,421,360 | 529,1738,1677 | 530,852,791 | 532,2233,2172 | 533,153,92 | 534,847,790 | 535,1831,1784 | 536,158,111 | 537,63,22 | 538,3845,3814 | 539,3627,3596 | 540,3741,3712 | 541,541,530 | 542,3240,3229 | 543,2789,2778 | 544,1023,1012 | 545,3977,3966

BATCH_RAW_INFO | 346,1882,967 | 363,3961,3209 | 364,1601,849 | 375,3914,3242 | 380,2351,1712 | 381,4059,3420 | 387,3946,3309 | 388,2944,2325 | 390,2565,1973 | 396,4040,3463 | 399,731,161 | 411,3992,3467 | 412,3056,2535 | 414,3923,3402 | 416,4094,3573 | 420,3912,3395 | 422,594,77 | 425,4095,3586 | 429,2797,2302 | 434,2315,1846 | 435,1411,942 | 436,3501,3032 | 438,2629,2172 | 439,3916,3469 | 440,833,389 | 445,1747,1378 | 446,1410,1050 | 447,406,50 | 448,3023,2683 | 449,1800,1462 | 450,2924,2604 | 451,3589,3276 | 453,742,429 | 454,3854,3541 | 455,1938,1625 | 457,1522,1219 | 459,412,116 | 460,3994,3698 | 461,320,24 | 465,1860,1564 | 466,1289,993 | 467,2001,1711 | 468,339,57 | 469,1784,1502 | 472,1672,1402 | 473,351,81 | 475,514,260 | 476,259,12 | 477,1295,1058 | 478,3543,3321 | 479,318,103 | 480,3943,3732 | 482,4077,3866 | 483,1914,1703 | 485,524,341 | 486,1681,1502 | 487,179,9 | 488,1727,1563 | 489,173,14 | 490,300,143 | 491,1084,928 | 493,1340,1187 | 495,2089,1940 | 496,3754,3606 | 498,3771,3623 | 499,317,169 | 500,4041,3893 | 501,1709,1561 | 503,263,115 | 504,826,678 | 505,3111,2967 | 506,1880,1736 | 507,199,55 | 508,679,535 | 510,239,97 | 511,1713,1573 | 512,2964,2833 | 513,2132,2001 | 514,3473,3349 | 516,157,42 | 517,3630,3515 | 518,3672,3557 | 519,3942,3827 | 520,3901,3796 | 521,3922,3817 | 522,2636,2531 | 524,123,27 | 525,129,44 | 527,2917,2855 | 528,422,360 | 529,1739,1677 | 530,853,791 | 532,2234,2172 | 533,154,92 | 534,848,790 | 535,1832,1784 | 536,159,111 | 537,64,22 | 538,3846,3814 | 539,3628,3596 | 540,3742,3712 | 541,542,530 | 542,3241,3229 | 543,2790,2778 | 544,1024,1012 | 545,3978,3966

BATCH_RAW_INFO | 346,1883,967 | 363,3962,3209 | 364,1602,849 | 375,3915,3242 | 380,2352,1712 | 381,4060,3420 | 387,3947,3309 | 388,2945,2325 | 390,2566,1973 | 396,4041,3463 | 399,732,161 | 411,3993,3467 | 412,3057,2535 | 414,3924,3402 | 416,4095,3573 | 420,3913,3395 | 422,595,77 | 429,2798,2302 | 434,2316,1846 | 435,1412,942 | 436,3502,3032 | 438,2630,2172 | 439,3917,3469 | 440,834,389 | 445,1748,1378 | 446,1411,1050 | 447,407,50 | 448,3024,2683 | 449,1801,1462 | 450,2925,2604 | 451,3590,3276 | 453,743,429 | 454,3855,3541 | 455,1939,1625 | 457,1523,1219 | 459,413,116 | 460,3995,3698 | 461,321,24 | 465,1861,1564 | 466,1290,993 | 467,2002,1711 | 468,340,57 | 469,1785,1502 | 472,1673,1402 | 473,352,81 | 475,515,260 | 476,260,12 | 477,1296,1058 | 478,3544,3321 | 479,319,103 | 480,3944,3732 | 482,4078,3866 | 483,1915,1703 | 485,525,341 | 486,1682,1502 | 487,180,9 | 488,1728,1563 | 489,174,14 | 490,301,143 | 491,1085,928 | 493,1341,1187 | 495,2090,1940 | 496,3755,3606 | 498,3772,3623 | 499,318,169 | 500,4042,3893 | 501,1710,1561 | 503,264,115 | 504,827,678 | 505,3112,2967 | 506,1881,1736 | 507,200,55 | 508,680,535 | 510,240,97 | 511,1714,1573 | 512,2965,2833 | 513,2133,2001 | 514,3474,3349 | 516,158,42 | 517,3631,3515 | 518,3673,3557 | 519,3943,3827 | 520,3902,3796 | 521,3923,3817 | 522,2637,2531 | 524,124,27 | 525,130,44 | 527,2918,2855 | 528,423,360 | 529,1740,1677 | 530,854,791 | 532,2235,2172 | 533,155,92 | 534,849,790 | 535,1833,1784 | 536,160,111 | 537,65,22 | 538,3847,3814 | 539,3629,3596 | 540,3743,3712 | 541,543,530 | 542,3242,3229 | 543,2791,2778 | 544,1025,1012 | 545,3979,3966

BATCH_RAW_INFO | 346,1884,967 | 363,3963,3209 | 364,1603,849 | 375,3916,3242 | 380,2353,1712 | 381,4061,3420 | 387,3948,3309 | 388,2946,2325 | 390,2567,1973 | 396,4042,3463 | 399,733,161 | 411,3994,3467 | 412,3058,2535 | 414,3925,3402 | 420,3914,3395 | 422,596,77 | 429,2799,2302 | 434,2317,1846 | 435,1413,942 | 436,3503,3032 | 438,2631,2172 | 439,3918,3469 | 440,835,389 | 445,1749,1378 | 446,1412,1050 | 447,408,50 | 448,3025,2683 | 449,1802,1462 | 450,2926,2604 | 451,3591,3276 | 453,744,429 | 454,3856,3541 | 455,1940,1625 | 457,1524,1219 | 459,414,116 | 460,3996,3698 | 461,322,24 | 465,1862,1564 | 466,1291,993 | 467,2003,1711 | 468,341,57 | 469,1786,1502 | 472,1674,1402 | 473,353,81 | 475,516,260 | 476,261,12 | 477,1297,1058 | 478,3545,3321 | 479,320,103 | 480,3945,3732 | 482,4079,3866 | 483,1916,1703 | 485,526,341 | 486,1683,1502 | 487,181,9 | 488,1729,1563 | 489,175,14 | 490,302,143 | 491,1086,928 | 493,1342,1187 | 495,2091,1940 | 496,3756,3606 | 498,3773,3623 | 499,319,169 | 500,4043,3893 | 501,1711,1561 | 503,265,115 | 504,828,678 | 505,3113,2967 | 506,1882,1736 | 507,201,55 | 508,681,535 | 510,241,97 | 511,1715,1573 | 512,2966,2833 | 513,2134,2001 | 514,3475,3349 | 516,159,42 | 517,3632,3515 | 518,3674,3557 | 519,3944,3827 | 520,3903,3796 | 521,3924,3817 | 522,2638,2531 | 524,125,27 | 525,131,44 | 527,2919,2855 | 528,424,360 | 529,1741,1677 | 530,855,791 | 532,2236,2172 | 533,156,92 | 534,850,790 | 535,1834,1784 | 536,161,111 | 537,66,22 | 538,3848,3814 | 539,3630,3596 | 540,3744,3712 | 541,544,530 | 542,3243,3229 | 543,2792,2778 | 544,1026,1012 | 545,3980,3966

BATCH_RAW_INFO | 346,1885,967 | 363,3964,3209 | 364,1604,849 | 375,3917,3242 | 380,2354,1712 | 381,4062,3420 | 387,3949,3309 | 388,2947,2325 | 390,2568,1973 | 396,4043,3463 | 399,734,161 | 411,3995,3467 | 412,3059,2535 | 414,3926,3402 | 420,3915,3395 | 422,597,77 | 429,2800,2302 | 434,2318,1846 | 435,1414,942 | 436,3504,3032 | 438,2632,2172 | 439,3919,3469 | 440,836,389 | 445,1750,1378 | 446,1413,1050 | 447,409,50 | 448,3026,2683 | 449,1803,1462 | 450,2927,2604 | 451,3592,3276 | 453,745,429 | 454,3857,3541 | 455,1941,1625 | 457,1525,1219 | 459,415,116 | 460,3997,3698 | 461,323,24 | 465,1863,1564 | 466,1292,993 | 467,2004,1711 | 468,342,57 | 469,1787,1502 | 472,1675,1402 | 473,354,81 | 475,517,260 | 476,262,12 | 477,1298,1058 | 478,3546,3321 | 479,321,103 | 480,3946,3732 | 482,4080,3866 | 483,1917,1703 | 485,527,341 | 486,1684,1502 | 487,182,9 | 488,1730,1563 | 489,176,14 | 490,303,143 | 491,1087,928 | 493,1343,1187 | 495,2092,1940 | 496,3757,3606 | 498,3774,3623 | 499,320,169 | 500,4044,3893 | 501,1712,1561 | 503,266,115 | 504,829,678 | 505,3114,2967 | 506,1883,1736 | 507,202,55 | 508,682,535 | 510,242,97 | 511,1716,1573 | 512,2967,2833 | 513,2135,2001 | 514,3476,3349 | 516,160,42 | 517,3633,3515 | 518,3675,3557 | 519,3945,3827 | 520,3904,3796 | 521,3925,3817 | 522,2639,2531 | 524,126,27 | 525,132,44 | 527,2920,2855 | 528,425,360 | 529,1742,1677 | 530,856,791 | 532,2237,2172 | 533,157,92 | 534,851,790 | 535,1835,1784 | 536,162,111 | 537,67,22 | 538,3849,3814 | 539,3631,3596 | 540,3745,3712 | 541,545,530 | 542,3244,3229 | 543,2793,2778 | 544,1027,1012 | 545,3981,3966

BATCH_RAW_INFO | 346,1886,967 | 363,3965,3209 | 364,1605,849 | 375,3918,3242 | 380,2355,1712 | 381,4063,3420 | 387,3950,3309 | 388,2948,2325 | 390,2569,1973 | 396,4044,3463 | 399,735,161 | 411,3996,3467 | 412,3060,2535 | 414,3927,3402 | 420,3916,3395 | 422,598,77 | 429,2801,2302 | 434,2319,1846 | 435,1415,942 | 436,3505,3032 | 438,2633,2172 | 439,3920,3469 | 440,837,389 | 445,1751,1378 | 446,1414,1050 | 447,410,50 | 448,3027,2683 | 449,1804,1462 | 450,2928,2604 | 451,3593,3276 | 453,746,429 | 454,3858,3541 | 455,1942,1625 | 457,1526,1219 | 459,416,116 | 460,3998,3698 | 461,324,24 | 465,1864,1564 | 466,1293,993 | 467,2005,1711 | 468,343,57 | 469,1788,1502 | 472,1676,1402 | 473,355,81 | 475,518,260 | 476,263,12 | 477,1299,1058 | 478,3547,3321 | 479,322,103 | 480,3947,3732 | 482,4081,3866 | 483,1918,1703 | 485,528,341 | 486,1685,1502 | 487,183,9 | 488,1731,1563 | 489,177,14 | 490,304,143 | 491,1088,928 | 493,1344,1187 | 495,2093,1940 | 496,3758,3606 | 498,3775,3623 | 499,321,169 | 500,4045,3893 | 501,1713,1561 | 503,267,115 | 504,830,678 | 505,3115,2967 | 506,1884,1736 | 507,203,55 | 508,683,535 | 510,243,97 | 511,1717,1573 | 512,2968,2833 | 513,2136,2001 | 514,3477,3349 | 516,161,42 | 517,3634,3515 | 518,3676,3557 | 519,3946,3827 | 520,3905,3796 | 521,3926,3817 | 522,2640,2531 | 524,127,27 | 525,133,44 | 527,2921,2855 | 528,426,360 | 529,1743,1677 | 530,857,791 | 532,2238,2172 | 533,158,92 | 534,852,790 | 535,1836,1784 | 536,163,111 | 537,68,22 | 538,3850,3814 | 539,3632,3596 | 540,3746,3712 | 541,546,530 | 542,3245,3229 | 543,2794,2778 | 544,1028,1012 | 545,3982,3966

BATCH_RAW_INFO | 346,1887,967 | 363,3966,3209 | 364,1606,849 | 375,3919,3242 | 380,2356,1712 | 381,4064,3420 | 387,3951,3309 | 388,2949,2325 | 390,2570,1973 | 396,4045,3463 | 399,736,161 | 411,3997,3467 | 412,3061,2535 | 414,3928,3402 | 420,3917,3395 | 422,599,77 | 429,2802,2302 | 434,2320,1846 | 435,1416,942 | 436,3506,3032 | 438,2634,2172 | 439,3921,3469 | 440,838,389 | 445,1752,1378 | 446,1415,1050 | 447,411,50 | 448,3028,2683 | 449,1805,1462 | 450,2929,2604 | 451,3594,3276 | 453,747,429 | 454,3859,3541 | 455,1943,1625 | 457,1527,1219 | 459,417,116 | 460,3999,3698 | 461,325,24 | 465,1865,1564 | 466,1294,993 | 467,2006,1711 | 468,344,57 | 469,1789,1502 | 472,1677,1402 | 473,356,81 | 475,519,260 | 476,264,12 | 477,1300,1058 | 478,3548,3321 | 479,323,103 | 480,3948,3732 | 482,4082,3866 | 483,1919,1703 | 485,529,341 | 486,1686,1502 | 487,184,9 | 488,1732,1563 | 489,178,14 | 490,305,143 | 491,1089,928 | 493,1345,1187 | 495,2094,1940 | 496,3759,3606 | 498,3776,3623 | 499,322,169 | 500,4046,3893 | 501,1714,1561 | 503,268,115 | 504,831,678 | 505,3116,2967 | 506,1885,1736 | 507,204,55 | 508,684,535 | 510,244,97 | 511,1718,1573 | 512,2969,2833 | 513,2137,2001 | 514,3478,3349 | 516,162,42 | 517,3635,3515 | 518,3677,3557 | 519,3947,3827 | 520,3906,3796 | 521,3927,3817 | 522,2641,2531 | 524,128,27 | 525,134,44 | 527,2922,2855 | 528,427,360 | 529,1744,1677 | 530,858,791 | 532,2239,2172 | 533,159,92 | 534,853,790 | 535,1837,1784 | 536,164,111 | 537,69,22 | 538,3851,3814 | 539,3633,3596 | 540,3747,3712 | 541,547,530 | 542,3246,3229 | 543,2795,2778 | 544,1029,1012 | 545,3983,3966

BATCH_RAW_INFO | 346,1888,967 | 363,3967,3209 | 364,1607,849 | 375,3920,3242 | 380,2357,1712 | 381,4065,3420 | 387,3952,3309 | 388,2950,2325 | 390,2571,1973 | 396,4046,3463 | 399,737,161 | 411,3998,3467 | 412,3062,2535 | 414,3929,3402 | 420,3918,3395 | 422,600,77 | 429,2803,2302 | 434,2321,1846 | 435,1417,942 | 436,3507,3032 | 438,2635,2172 | 439,3922,3469 | 440,839,389 | 445,1753,1378 | 446,1416,1050 | 447,412,50 | 448,3029,2683 | 449,1806,1462 | 450,2930,2604 | 451,3595,3276 | 453,748,429 | 454,3860,3541 | 455,1944,1625 | 457,1528,1219 | 459,418,116 | 460,4000,3698 | 461,326,24 | 465,1866,1564 | 466,1295,993 | 467,2007,1711 | 468,345,57 | 469,1790,1502 | 472,1678,1402 | 473,357,81 | 475,520,260 | 476,265,12 | 477,1301,1058 | 478,3549,3321 | 479,324,103 | 480,3949,3732 | 482,4083,3866 | 483,1920,1703 | 485,530,341 | 486,1687,1502 | 487,185,9 | 488,1733,1563 | 489,179,14 | 490,306,143 | 491,1090,928 | 493,1346,1187 | 495,2095,1940 | 496,3760,3606 | 498,3777,3623 | 499,323,169 | 500,4047,3893 | 501,1715,1561 | 503,269,115 | 504,832,678 | 505,3117,2967 | 506,1886,1736 | 507,205,55 | 508,685,535 | 510,245,97 | 511,1719,1573 | 512,2970,2833 | 513,2138,2001 | 514,3479,3349 | 516,163,42 | 517,3636,3515 | 518,3678,3557 | 519,3948,3827 | 520,3907,3796 | 521,3928,3817 | 522,2642,2531 | 524,129,27 | 525,135,44 | 527,2923,2855 | 528,428,360 | 529,1745,1677 | 530,859,791 | 532,2240,2172 | 533,160,92 | 534,854,790 | 535,1838,1784 | 536,165,111 | 537,70,22 | 538,3852,3814 | 539,3634,3596 | 540,3748,3712 | 541,548,530 | 542,3247,3229 | 543,2796,2778 | 544,1030,1012 | 545,3984,3966

BATCH_RAW_INFO | 346,1889,967 | 363,3968,3209 | 364,1608,849 | 375,3921,3242 | 380,2358,1712 | 381,4066,3420 | 387,3953,3309 | 388,2951,2325 | 390,2572,1973 | 396,4047,3463 | 399,738,161 | 411,3999,3467 | 412,3063,2535 | 414,3930,3402 | 420,3919,3395 | 422,601,77 | 429,2804,2302 | 434,2322,1846 | 435,1418,942 | 436,3508,3032 | 438,2636,2172 | 439,3923,3469 | 440,840,389 | 445,1754,1378 | 446,1417,1050 | 447,413,50 | 448,3030,2683 | 449,1807,1462 | 450,2931,2604 | 451,3596,3276 | 453,749,429 | 454,3861,3541 | 455,1945,1625 | 457,1529,1219 | 459,419,116 | 460,4001,3698 | 461,327,24 | 465,1867,1564 | 466,1296,993 | 467,2008,1711 | 468,346,57 | 469,1791,1502 | 472,1679,1402 | 473,358,81 | 475,521,260 | 476,266,12 | 477,1302,1058 | 478,3550,3321 | 479,325,103 | 480,3950,3732 | 482,4084,3866 | 483,1921,1703 | 485,531,341 | 486,1688,1502 | 487,186,9 | 488,1734,1563 | 489,180,14 | 490,307,143 | 491,1091,928 | 493,1347,1187 | 495,2096,1940 | 496,3761,3606 | 498,3778,3623 | 499,324,169 | 500,4048,3893 | 501,1716,1561 | 503,270,115 | 504,833,678 | 505,3118,2967 | 506,1887,1736 | 507,206,55 | 508,686,535 | 510,246,97 | 511,1720,1573 | 512,2971,2833 | 513,2139,2001 | 514,3480,3349 | 516,164,42 | 517,3637,3515 | 518,3679,3557 | 519,3949,3827 | 520,3908,3796 | 521,3929,3817 | 522,2643,2531 | 524,130,27 | 525,136,44 | 527,2924,2855 | 528,429,360 | 529,1746,1677 | 530,860,791 | 532,2241,2172 | 533,161,92 | 534,855,790 | 535,1839,1784 | 536,166,111 | 537,71,22 | 538,3853,3814 | 539,3635,3596 | 540,3749,3712 | 541,549,530 | 542,3248,3229 | 543,2797,2778 | 544,1031,1012 | 545,3985,3966

BATCH_RAW_INFO | 546,2171,2170

BATCH_RAW_INFO | 547,3469,3468

BATCH_RAW_INFO | 346,1890,967 | 363,3969,3209 | 364,1609,849 | 375,3922,3242 | 380,2359,1712 | 381,4067,3420 | 387,3954,3309 | 388,2952,2325 | 390,2573,1973 | 396,4048,3463 | 399,739,161 | 411,4000,3467 | 412,3064,2535 | 414,3931,3402 | 420,3920,3395 | 422,602,77 | 429,2805,2302 | 434,2323,1846 | 435,1419,942 | 436,3509,3032 | 438,2637,2172 | 439,3924,3469 | 440,841,389 | 445,1755,1378 | 446,1418,1050 | 447,414,50 | 448,3031,2683 | 449,1808,1462 | 450,2932,2604 | 451,3597,3276 | 453,750,429 | 454,3862,3541 | 455,1946,1625 | 457,1530,1219 | 459,420,116 | 460,4002,3698 | 461,328,24 | 465,1868,1564 | 466,1297,993 | 467,2009,1711 | 468,347,57 | 469,1792,1502 | 472,1680,1402 | 473,359,81 | 475,522,260 | 476,267,12 | 477,1303,1058 | 478,3551,3321 | 479,326,103 | 480,3951,3732 | 482,4085,3866 | 483,1922,1703 | 485,532,341 | 486,1689,1502 | 487,187,9 | 488,1735,1563 | 489,181,14 | 490,308,143 | 491,1092,928 | 493,1348,1187 | 495,2097,1940 | 496,3762,3606 | 498,3779,3623 | 499,325,169 | 500,4049,3893 | 501,1717,1561 | 503,271,115 | 504,834,678 | 505,3119,2967 | 506,1888,1736 | 507,207,55 | 508,687,535 | 510,247,97 | 511,1721,1573 | 512,2972,2833 | 513,2140,2001 | 514,3481,3349 | 516,165,42 | 517,3638,3515 | 518,3680,3557 | 519,3950,3827 | 520,3909,3796 | 521,3930,3817 | 522,2644,2531 | 524,131,27 | 525,137,44 | 527,2925,2855 | 528,430,360 | 529,1747,1677 | 530,861,791 | 532,2242,2172 | 533,162,92 | 534,856,790 | 535,1840,1784 | 536,167,111 | 537,72,22 | 538,3854,3814 | 539,3636,3596 | 540,3750,3712 | 541,550,530 | 542,3249,3229 | 543,2798,2778 | 544,1032,1012 | 545,3986,3966 | 546,2172,2170 | 547,3470,3468

BATCH_RAW_INFO | 346,1891,967 | 363,3970,3209 | 364,1610,849 | 375,3923,3242 | 380,2360,1712 | 381,4068,3420 | 387,3955,3309 | 388,2953,2325 | 390,2574,1973 | 396,4049,3463 | 399,740,161 | 411,4001,3467 | 412,3065,2535 | 414,3932,3402 | 420,3921,3395 | 422,603,77 | 429,2806,2302 | 434,2324,1846 | 435,1420,942 | 436,3510,3032 | 438,2638,2172 | 439,3925,3469 | 440,842,389 | 445,1756,1378 | 446,1419,1050 | 447,415,50 | 448,3032,2683 | 449,1809,1462 | 450,2933,2604 | 451,3598,3276 | 453,751,429 | 454,3863,3541 | 455,1947,1625 | 457,1531,1219 | 459,421,116 | 460,4003,3698 | 461,329,24 | 465,1869,1564 | 466,1298,993 | 467,2010,1711 | 468,348,57 | 469,1793,1502 | 472,1681,1402 | 473,360,81 | 475,523,260 | 476,268,12 | 477,1304,1058 | 478,3552,3321 | 479,327,103 | 480,3952,3732 | 482,4086,3866 | 483,1923,1703 | 485,533,341 | 486,1690,1502 | 487,188,9 | 488,1736,1563 | 489,182,14 | 490,309,143 | 491,1093,928 | 493,1349,1187 | 495,2098,1940 | 496,3763,3606 | 498,3780,3623 | 499,326,169 | 500,4050,3893 | 501,1718,1561 | 503,272,115 | 504,835,678 | 505,3120,2967 | 506,1889,1736 | 507,208,55 | 508,688,535 | 510,248,97 | 511,1722,1573 | 512,2973,2833 | 513,2141,2001 | 514,3482,3349 | 516,166,42 | 517,3639,3515 | 518,3681,3557 | 519,3951,3827 | 520,3910,3796 | 521,3931,3817 | 522,2645,2531 | 524,132,27 | 525,138,44 | 527,2926,2855 | 528,431,360 | 529,1748,1677 | 530,862,791 | 532,2243,2172 | 533,163,92 | 534,857,790 | 535,1841,1784 | 536,168,111 | 537,73,22 | 538,3855,3814 | 539,3637,3596 | 540,3751,3712 | 541,551,530 | 542,3250,3229 | 543,2799,2778 | 544,1033,1012 | 545,3987,3966 | 546,2173,2170 | 547,3471,3468

BATCH_RAW_INFO | 346,1892,967 | 363,3971,3209 | 364,1611,849 | 375,3924,3242 | 380,2361,1712 | 381,4069,3420 | 387,3956,3309 | 388,2954,2325 | 390,2575,1973 | 396,4050,3463 | 399,741,161 | 411,4002,3467 | 412,3066,2535 | 414,3933,3402 | 420,3922,3395 | 422,604,77 | 429,2807,2302 | 434,2325,1846 | 435,1421,942 | 436,3511,3032 | 438,2639,2172 | 439,3926,3469 | 440,843,389 | 445,1757,1378 | 446,1420,1050 | 447,416,50 | 448,3033,2683 | 449,1810,1462 | 450,2934,2604 | 451,3599,3276 | 453,752,429 | 454,3864,3541 | 455,1948,1625 | 457,1532,1219 | 459,422,116 | 460,4004,3698 | 461,330,24 | 465,1870,1564 | 466,1299,993 | 467,2011,1711 | 468,349,57 | 469,1794,1502 | 472,1682,1402 | 473,361,81 | 475,524,260 | 476,269,12 | 477,1305,1058 | 478,3553,3321 | 479,328,103 | 480,3953,3732 | 482,4087,3866 | 483,1924,1703 | 485,534,341 | 486,1691,1502 | 487,189,9 | 488,1737,1563 | 489,183,14 | 490,310,143 | 491,1094,928 | 493,1350,1187 | 495,2099,1940 | 496,3764,3606 | 498,3781,3623 | 499,327,169 | 500,4051,3893 | 501,1719,1561 | 503,273,115 | 504,836,678 | 505,3121,2967 | 506,1890,1736 | 507,209,55 | 508,689,535 | 510,249,97 | 511,1723,1573 | 512,2974,2833 | 513,2142,2001 | 514,3483,3349 | 516,167,42 | 517,3640,3515 | 518,3682,3557 | 519,3952,3827 | 520,3911,3796 | 521,3932,3817 | 522,2646,2531 | 524,133,27 | 525,139,44 | 527,2927,2855 | 528,432,360 | 529,1749,1677 | 530,863,791 | 532,2244,2172 | 533,164,92 | 534,858,790 | 535,1842,1784 | 536,169,111 | 537,74,22 | 538,3856,3814 | 539,3638,3596 | 540,3752,3712 | 541,552,530 | 542,3251,3229 | 543,2800,2778 | 544,1034,1012 | 545,3988,3966 | 546,2174,2170 | 547,3472,3468

BATCH_RAW_INFO | 346,1893,967 | 363,3972,3209 | 364,1612,849 | 375,3925,3242 | 380,2362,1712 | 381,4070,3420 | 387,3957,3309 | 388,2955,2325 | 390,2576,1973 | 396,4051,3463 | 399,742,161 | 411,4003,3467 | 412,3067,2535 | 414,3934,3402 | 420,3923,3395 | 422,605,77 | 429,2808,2302 | 434,2326,1846 | 435,1422,942 | 436,3512,3032 | 438,2640,2172 | 439,3927,3469 | 440,844,389 | 445,1758,1378 | 446,1421,1050 | 447,417,50 | 448,3034,2683 | 449,1811,1462 | 450,2935,2604 | 451,3600,3276 | 453,753,429 | 454,3865,3541 | 455,1949,1625 | 457,1533,1219 | 459,423,116 | 460,4005,3698 | 461,331,24 | 465,1871,1564 | 466,1300,993 | 467,2012,1711 | 468,350,57 | 469,1795,1502 | 472,1683,1402 | 473,362,81 | 475,525,260 | 476,270,12 | 477,1306,1058 | 478,3554,3321 | 479,329,103 | 480,3954,3732 | 482,4088,3866 | 483,1925,1703 | 485,535,341 | 486,1692,1502 | 487,190,9 | 488,1738,1563 | 489,184,14 | 490,311,143 | 491,1095,928 | 493,1351,1187 | 495,2100,1940 | 496,3765,3606 | 498,3782,3623 | 499,328,169 | 500,4052,3893 | 501,1720,1561 | 503,274,115 | 504,837,678 | 505,3122,2967 | 506,1891,1736 | 507,210,55 | 508,690,535 | 510,250,97 | 511,1724,1573 | 512,2975,2833 | 513,2143,2001 | 514,3484,3349 | 516,168,42 | 517,3641,3515 | 518,3683,3557 | 519,3953,3827 | 520,3912,3796 | 521,3933,3817 | 522,2647,2531 | 524,134,27 | 525,140,44 | 527,2928,2855 | 528,433,360 | 529,1750,1677 | 530,864,791 | 532,2245,2172 | 533,165,92 | 534,859,790 | 535,1843,1784 | 536,170,111 | 537,75,22 | 538,3857,3814 | 539,3639,3596 | 540,3753,3712 | 541,553,530 | 542,3252,3229 | 543,2801,2778 | 544,1035,1012 | 545,3989,3966 | 546,2175,2170 | 547,3473,3468

BATCH_RAW_INFO | 346,1894,967 | 363,3973,3209 | 364,1613,849 | 375,3926,3242 | 380,2363,1712 | 381,4071,3420 | 387,3958,3309 | 388,2956,2325 | 390,2577,1973 | 396,4052,3463 | 399,743,161 | 411,4004,3467 | 412,3068,2535 | 414,3935,3402 | 420,3924,3395 | 422,606,77 | 429,2809,2302 | 434,2327,1846 | 435,1423,942 | 436,3513,3032 | 438,2641,2172 | 439,3928,3469 | 440,845,389 | 445,1759,1378 | 446,1422,1050 | 447,418,50 | 448,3035,2683 | 449,1812,1462 | 450,2936,2604 | 451,3601,3276 | 453,754,429 | 454,3866,3541 | 455,1950,1625 | 457,1534,1219 | 459,424,116 | 460,4006,3698 | 461,332,24 | 465,1872,1564 | 466,1301,993 | 467,2013,1711 | 468,351,57 | 469,1796,1502 | 472,1684,1402 | 473,363,81 | 475,526,260 | 476,271,12 | 477,1307,1058 | 478,3555,3321 | 479,330,103 | 480,3955,3732 | 482,4089,3866 | 483,1926,1703 | 485,536,341 | 486,1693,1502 | 487,191,9 | 488,1739,1563 | 489,185,14 | 490,312,143 | 491,1096,928 | 493,1352,1187 | 495,2101,1940 | 496,3766,3606 | 498,3783,3623 | 499,329,169 | 500,4053,3893 | 501,1721,1561 | 503,275,115 | 504,838,678 | 505,3123,2967 | 506,1892,1736 | 507,211,55 | 508,691,535 | 510,251,97 | 511,1725,1573 | 512,2976,2833 | 513,2144,2001 | 514,3485,3349 | 516,169,42 | 517,3642,3515 | 518,3684,3557 | 519,3954,3827 | 520,3913,3796 | 521,3934,3817 | 522,2648,2531 | 524,135,27 | 525,141,44 | 527,2929,2855 | 528,434,360 | 529,1751,1677 | 530,865,791 | 532,2246,2172 | 533,166,92 | 534,860,790 | 535,1844,1784 | 536,171,111 | 537,76,22 | 538,3858,3814 | 539,3640,3596 | 540,3754,3712 | 541,554,530 | 542,3253,3229 | 543,2802,2778 | 544,1036,1012 | 545,3990,3966 | 546,2176,2170 | 547,3474,3468

BATCH_RAW_INFO | 548,23,22

BATCH_RAW_INFO | 549,1792,1791

BATCH_RAW_INFO | 346,1895,967 | 363,3974,3209 | 364,1614,849 | 375,3927,3242 | 380,2364,1712 | 381,4072,3420 | 387,3959,3309 | 388,2957,2325 | 390,2578,1973 | 396,4053,3463 | 399,744,161 | 411,4005,3467 | 412,3069,2535 | 414,3936,3402 | 420,3925,3395 | 422,607,77 | 429,2810,2302 | 434,2328,1846 | 435,1424,942 | 436,3514,3032 | 438,2642,2172 | 439,3929,3469 | 440,846,389 | 445,1760,1378 | 446,1423,1050 | 447,419,50 | 448,3036,2683 | 449,1813,1462 | 450,2937,2604 | 451,3602,3276 | 453,755,429 | 454,3867,3541 | 455,1951,1625 | 457,1535,1219 | 459,425,116 | 460,4007,3698 | 461,333,24 | 465,1873,1564 | 466,1302,993 | 467,2014,1711 | 468,352,57 | 469,1797,1502 | 472,1685,1402 | 473,364,81 | 475,527,260 | 476,272,12 | 477,1308,1058 | 478,3556,3321 | 479,331,103 | 480,3956,3732 | 482,4090,3866 | 483,1927,1703 | 485,537,341 | 486,1694,1502 | 487,192,9 | 488,1740,1563 | 489,186,14 | 490,313,143 | 491,1097,928 | 493,1353,1187 | 495,2102,1940 | 496,3767,3606 | 498,3784,3623 | 499,330,169 | 500,4054,3893 | 501,1722,1561 | 503,276,115 | 504,839,678 | 505,3124,2967 | 506,1893,1736 | 507,212,55 | 508,692,535 | 510,252,97 | 511,1726,1573 | 512,2977,2833 | 513,2145,2001 | 514,3486,3349 | 516,170,42 | 517,3643,3515 | 518,3685,3557 | 519,3955,3827 | 520,3914,3796 | 521,3935,3817 | 522,2649,2531 | 524,136,27 | 525,142,44 | 527,2930,2855 | 528,435,360 | 529,1752,1677 | 530,866,791 | 532,2247,2172 | 533,167,92 | 534,861,790 | 535,1845,1784 | 536,172,111 | 537,77,22 | 538,3859,3814 | 539,3641,3596 | 540,3755,3712 | 541,555,530 | 542,3254,3229 | 543,2803,2778 | 544,1037,1012 | 545,3991,3966 | 546,2177,2170 | 547,3475,3468 | 548,24,22 | 549,1793,1791

BATCH_RAW_INFO | 346,1896,967 | 363,3975,3209 | 364,1615,849 | 375,3928,3242 | 380,2365,1712 | 381,4073,3420 | 387,3960,3309 | 388,2958,2325 | 390,2579,1973 | 396,4054,3463 | 399,745,161 | 411,4006,3467 | 412,3070,2535 | 414,3937,3402 | 420,3926,3395 | 422,608,77 | 429,2811,2302 | 434,2329,1846 | 435,1425,942 | 436,3515,3032 | 438,2643,2172 | 439,3930,3469 | 440,847,389 | 445,1761,1378 | 446,1424,1050 | 447,420,50 | 448,3037,2683 | 449,1814,1462 | 450,2938,2604 | 451,3603,3276 | 453,756,429 | 454,3868,3541 | 455,1952,1625 | 457,1536,1219 | 459,426,116 | 460,4008,3698 | 461,334,24 | 465,1874,1564 | 466,1303,993 | 467,2015,1711 | 468,353,57 | 469,1798,1502 | 472,1686,1402 | 473,365,81 | 475,528,260 | 476,273,12 | 477,1309,1058 | 478,3557,3321 | 479,332,103 | 480,3957,3732 | 482,4091,3866 | 483,1928,1703 | 485,538,341 | 486,1695,1502 | 487,193,9 | 488,1741,1563 | 489,187,14 | 490,314,143 | 491,1098,928 | 493,1354,1187 | 495,2103,1940 | 496,3768,3606 | 498,3785,3623 | 499,331,169 | 500,4055,3893 | 501,1723,1561 | 503,277,115 | 504,840,678 | 505,3125,2967 | 506,1894,1736 | 507,213,55 | 508,693,535 | 510,253,97 | 511,1727,1573 | 512,2978,2833 | 513,2146,2001 | 514,3487,3349 | 516,171,42 | 517,3644,3515 | 518,3686,3557 | 519,3956,3827 | 520,3915,3796 | 521,3936,3817 | 522,2650,2531 | 524,137,27 | 525,143,44 | 527,2931,2855 | 528,436,360 | 529,1753,1677 | 530,867,791 | 532,2248,2172 | 533,168,92 | 534,862,790 | 535,1846,1784 | 536,173,111 | 537,78,22 | 538,3860,3814 | 539,3642,3596 | 540,3756,3712 | 541,556,530 | 542,3255,3229 | 543,2804,2778 | 544,1038,1012 | 545,3992,3966 | 546,2178,2170 | 547,3476,3468 | 548,25,22 | 549,1794,1791

BATCH_RAW_INFO | 346,1897,967 | 363,3976,3209 | 364,1616,849 | 375,3929,3242 | 380,2366,1712 | 381,4074,3420 | 387,3961,3309 | 388,2959,2325 | 390,2580,1973 | 396,4055,3463 | 399,746,161 | 411,4007,3467 | 412,3071,2535 | 414,3938,3402 | 420,3927,3395 | 422,609,77 | 429,2812,2302 | 434,2330,1846 | 435,1426,942 | 436,3516,3032 | 438,2644,2172 | 439,3931,3469 | 440,848,389 | 445,1762,1378 | 446,1425,1050 | 447,421,50 | 448,3038,2683 | 449,1815,1462 | 450,2939,2604 | 451,3604,3276 | 453,757,429 | 454,3869,3541 | 455,1953,1625 | 457,1537,1219 | 459,427,116 | 460,4009,3698 | 461,335,24 | 465,1875,1564 | 466,1304,993 | 467,2016,1711 | 468,354,57 | 469,1799,1502 | 473,366,81 | 475,529,260 | 476,274,12 | 477,1310,1058 | 478,3558,3321 | 479,333,103 | 480,3958,3732 | 482,4092,3866 | 483,1929,1703 | 485,539,341 | 486,1696,1502 | 487,194,9 | 488,1742,1563 | 489,188,14 | 490,315,143 | 491,1099,928 | 493,1355,1187 | 495,2104,1940 | 496,3769,3606 | 498,3786,3623 | 499,332,169 | 500,4056,3893 | 501,1724,1561 | 503,278,115 | 504,841,678 | 505,3126,2967 | 506,1895,1736 | 507,214,55 | 508,694,535 | 510,254,97 | 511,1728,1573 | 512,2979,2833 | 513,2147,2001 | 514,3488,3349 | 516,172,42 | 517,3645,3515 | 518,3687,3557 | 519,3957,3827 | 520,3916,3796 | 521,3937,3817 | 522,2651,2531 | 524,138,27 | 525,144,44 | 527,2932,2855 | 528,437,360 | 529,1754,1677 | 530,868,791 | 532,2249,2172 | 533,169,92 | 534,863,790 | 535,1847,1784 | 536,174,111 | 537,79,22 | 538,3861,3814 | 539,3643,3596 | 540,3757,3712 | 541,557,530 | 542,3256,3229 | 543,2805,2778 | 544,1039,1012 | 545,3993,3966 | 546,2179,2170 | 547,3477,3468 | 548,26,22 | 549,1795,1791

BATCH_RAW_INFO | 346,1898,967 | 363,3977,3209 | 364,1617,849 | 375,3930,3242 | 380,2367,1712 | 381,4075,3420 | 387,3962,3309 | 388,2960,2325 | 390,2581,1973 | 396,4056,3463 | 399,747,161 | 411,4008,3467 | 412,3072,2535 | 414,3939,3402 | 420,3928,3395 | 422,610,77 | 429,2813,2302 | 434,2331,1846 | 435,1427,942 | 436,3517,3032 | 438,2645,2172 | 439,3932,3469 | 440,849,389 | 445,1763,1378 | 446,1426,1050 | 447,422,50 | 448,3039,2683 | 449,1816,1462 | 450,2940,2604 | 451,3605,3276 | 453,758,429 | 454,3870,3541 | 455,1954,1625 | 457,1538,1219 | 459,428,116 | 460,4010,3698 | 461,336,24 | 465,1876,1564 | 466,1305,993 | 467,2017,1711 | 468,355,57 | 469,1800,1502 | 473,367,81 | 475,530,260 | 476,275,12 | 477,1311,1058 | 478,3559,3321 | 479,334,103 | 480,3959,3732 | 482,4093,3866 | 483,1930,1703 | 485,540,341 | 486,1697,1502 | 487,195,9 | 488,1743,1563 | 489,189,14 | 490,316,143 | 491,1100,928 | 493,1356,1187 | 495,2105,1940 | 496,3770,3606 | 498,3787,3623 | 499,333,169 | 500,4057,3893 | 501,1725,1561 | 503,279,115 | 504,842,678 | 505,3127,2967 | 506,1896,1736 | 507,215,55 | 508,695,535 | 510,255,97 | 511,1729,1573 | 512,2980,2833 | 513,2148,2001 | 514,3489,3349 | 516,173,42 | 517,3646,3515 | 518,3688,3557 | 519,3958,3827 | 520,3917,3796 | 521,3938,3817 | 522,2652,2531 | 524,139,27 | 525,145,44 | 527,2933,2855 | 528,438,360 | 529,1755,1677 | 530,869,791 | 532,2250,2172 | 533,170,92 | 534,864,790 | 535,1848,1784 | 536,175,111 | 537,80,22 | 538,3862,3814 | 539,3644,3596 | 540,3758,3712 | 541,558,530 | 542,3257,3229 | 543,2806,2778 | 544,1040,1012 | 545,3994,3966 | 546,2180,2170 | 547,3478,3468 | 548,27,22 | 549,1796,1791

BATCH_RAW_INFO | 346,1899,967 | 363,3978,3209 | 364,1618,849 | 375,3931,3242 | 380,2368,1712 | 381,4076,3420 | 387,3963,3309 | 388,2961,2325 | 390,2582,1973 | 396,4057,3463 | 399,748,161 | 411,4009,3467 | 412,3073,2535 | 414,3940,3402 | 420,3929,3395 | 422,611,77 | 429,2814,2302 | 434,2332,1846 | 435,1428,942 | 436,3518,3032 | 438,2646,2172 | 439,3933,3469 | 440,850,389 | 445,1764,1378 | 446,1427,1050 | 447,423,50 | 448,3040,2683 | 449,1817,1462 | 450,2941,2604 | 451,3606,3276 | 453,759,429 | 454,3871,3541 | 455,1955,1625 | 457,1539,1219 | 459,429,116 | 460,4011,3698 | 461,337,24 | 465,1877,1564 | 466,1306,993 | 467,2018,1711 | 468,356,57 | 469,1801,1502 | 473,368,81 | 475,531,260 | 476,276,12 | 477,1312,1058 | 478,3560,3321 | 479,335,103 | 480,3960,3732 | 482,4094,3866 | 483,1931,1703 | 485,541,341 | 486,1698,1502 | 487,196,9 | 488,1744,1563 | 489,190,14 | 490,317,143 | 491,1101,928 | 493,1357,1187 | 495,2106,1940 | 496,3771,3606 | 498,3788,3623 | 499,334,169 | 500,4058,3893 | 501,1726,1561 | 503,280,115 | 504,843,678 | 505,3128,2967 | 506,1897,1736 | 507,216,55 | 508,696,535 | 510,256,97 | 511,1730,1573 | 512,2981,2833 | 513,2149,2001 | 514,3490,3349 | 516,174,42 | 517,3647,3515 | 518,3689,3557 | 519,3959,3827 | 520,3918,3796 | 521,3939,3817 | 522,2653,2531 | 524,140,27 | 525,146,44 | 527,2934,2855 | 528,439,360 | 529,1756,1677 | 530,870,791 | 532,2251,2172 | 533,171,92 | 534,865,790 | 535,1849,1784 | 536,176,111 | 537,81,22 | 538,3863,3814 | 539,3645,3596 | 540,3759,3712 | 541,559,530 | 542,3258,3229 | 543,2807,2778 | 544,1041,1012 | 545,3995,3966 | 546,2181,2170 | 547,3479,3468 | 548,28,22 | 549,1797,1791

BATCH_RAW_INFO | 346,1900,967 | 363,3979,3209 | 364,1619,849 | 375,3932,3242 | 380,2369,1712 | 381,4077,3420 | 387,3964,3309 | 388,2962,2325 | 390,2583,1973 | 396,4058,3463 | 399,749,161 | 411,4010,3467 | 412,3074,2535 | 414,3941,3402 | 420,3930,3395 | 422,612,77 | 429,2815,2302 | 434,2333,1846 | 435,1429,942 | 436,3519,3032 | 438,2647,2172 | 439,3934,3469 | 440,851,389 | 445,1765,1378 | 446,1428,1050 | 447,424,50 | 448,3041,2683 | 449,1818,1462 | 450,2942,2604 | 451,3607,3276 | 453,760,429 | 454,3872,3541 | 455,1956,1625 | 457,1540,1219 | 459,430,116 | 460,4012,3698 | 461,338,24 | 465,1878,1564 | 466,1307,993 | 467,2019,1711 | 468,357,57 | 469,1802,1502 | 473,369,81 | 475,532,260 | 476,277,12 | 477,1313,1058 | 478,3561,3321 | 479,336,103 | 480,3961,3732 | 482,4095,3866 | 483,1932,1703 | 485,542,341 | 486,1699,1502 | 487,197,9 | 488,1745,1563 | 489,191,14 | 490,318,143 | 491,1102,928 | 493,1358,1187 | 495,2107,1940 | 496,3772,3606 | 498,3789,3623 | 499,335,169 | 500,4059,3893 | 501,1727,1561 | 503,281,115 | 504,844,678 | 505,3129,2967 | 506,1898,1736 | 507,217,55 | 508,697,535 | 510,257,97 | 511,1731,1573 | 512,2982,2833 | 513,2150,2001 | 514,3491,3349 | 516,175,42 | 517,3648,3515 | 518,3690,3557 | 519,3960,3827 | 520,3919,3796 | 521,3940,3817 | 522,2654,2531 | 524,141,27 | 525,147,44 | 527,2935,2855 | 528,440,360 | 529,1757,1677 | 530,871,791 | 532,2252,2172 | 533,172,92 | 534,866,790 | 535,1850,1784 | 536,177,111 | 537,82,22 | 538,3864,3814 | 539,3646,3596 | 540,3760,3712 | 541,560,530 | 542,3259,3229 | 543,2808,2778 | 544,1042,1012 | 545,3996,3966 | 546,2182,2170 | 547,3480,3468 | 548,29,22 | 549,1798,1791

BATCH_RAW_INFO | 550,1130,1129

BATCH_RAW_INFO | 346,1901,967 | 363,3980,3209 | 364,1620,849 | 375,3933,3242 | 380,2370,1712 | 381,4078,3420 | 387,3965,3309 | 388,2963,2325 | 390,2584,1973 | 396,4059,3463 | 399,750,161 | 411,4011,3467 | 412,3075,2535 | 414,3942,3402 | 420,3931,3395 | 422,613,77 | 429,2816,2302 | 434,2334,1846 | 435,1430,942 | 436,3520,3032 | 438,2648,2172 | 439,3935,3469 | 440,852,389 | 445,1766,1378 | 446,1429,1050 | 447,425,50 | 448,3042,2683 | 449,1819,1462 | 450,2943,2604 | 451,3608,3276 | 453,761,429 | 454,3873,3541 | 455,1957,1625 | 457,1541,1219 | 459,431,116 | 460,4013,3698 | 461,339,24 | 465,1879,1564 | 466,1308,993 | 467,2020,1711 | 468,358,57 | 469,1803,1502 | 473,370,81 | 475,533,260 | 476,278,12 | 477,1314,1058 | 478,3562,3321 | 479,337,103 | 480,3962,3732 | 483,1933,1703 | 485,543,341 | 486,1700,1502 | 487,198,9 | 488,1746,1563 | 489,192,14 | 490,319,143 | 491,1103,928 | 493,1359,1187 | 495,2108,1940 | 496,3773,3606 | 498,3790,3623 | 499,336,169 | 500,4060,3893 | 501,1728,1561 | 503,282,115 | 504,845,678 | 505,3130,2967 | 506,1899,1736 | 507,218,55 | 508,698,535 | 510,258,97 | 511,1732,1573 | 512,2983,2833 | 513,2151,2001 | 514,3492,3349 | 516,176,42 | 517,3649,3515 | 518,3691,3557 | 519,3961,3827 | 520,3920,3796 | 521,3941,3817 | 522,2655,2531 | 524,142,27 | 525,148,44 | 527,2936,2855 | 528,441,360 | 529,1758,1677 | 530,872,791 | 532,2253,2172 | 533,173,92 | 534,867,790 | 535,1851,1784 | 536,178,111 | 537,83,22 | 538,3865,3814 | 539,3647,3596 | 540,3761,3712 | 541,561,530 | 542,3260,3229 | 543,2809,2778 | 544,1043,1012 | 545,3997,3966 | 546,2183,2170 | 547,3481,3468 | 548,30,22 | 549,1799,1791 | 550,1131,1129

BATCH_RAW_INFO | 346,1902,967 | 363,3981,3209 | 364,1621,849 | 375,3934,3242 | 380,2371,1712 | 381,4079,3420 | 387,3966,3309 | 388,2964,2325 | 390,2585,1973 | 396,4060,3463 | 399,751,161 | 411,4012,3467 | 412,3076,2535 | 414,3943,3402 | 420,3932,3395 | 422,614,77 | 429,2817,2302 | 434,2335,1846 | 435,1431,942 | 436,3521,3032 | 438,2649,2172 | 439,3936,3469 | 440,853,389 | 445,1767,1378 | 446,1430,1050 | 447,426,50 | 448,3043,2683 | 449,1820,1462 | 450,2944,2604 | 451,3609,3276 | 453,762,429 | 454,3874,3541 | 455,1958,1625 | 457,1542,1219 | 459,432,116 | 460,4014,3698 | 461,340,24 | 465,1880,1564 | 466,1309,993 | 467,2021,1711 | 468,359,57 | 469,1804,1502 | 473,371,81 | 475,534,260 | 476,279,12 | 477,1315,1058 | 478,3563,3321 | 479,338,103 | 480,3963,3732 | 483,1934,1703 | 485,544,341 | 486,1701,1502 | 487,199,9 | 488,1747,1563 | 489,193,14 | 490,320,143 | 491,1104,928 | 493,1360,1187 | 495,2109,1940 | 496,3774,3606 | 498,3791,3623 | 499,337,169 | 500,4061,3893 | 501,1729,1561 | 503,283,115 | 504,846,678 | 505,3131,2967 | 506,1900,1736 | 507,219,55 | 508,699,535 | 510,259,97 | 511,1733,1573 | 512,2984,2833 | 513,2152,2001 | 514,3493,3349 | 516,177,42 | 517,3650,3515 | 518,3692,3557 | 519,3962,3827 | 520,3921,3796 | 521,3942,3817 | 522,2656,2531 | 524,143,27 | 525,149,44 | 527,2937,2855 | 528,442,360 | 529,1759,1677 | 530,873,791 | 532,2254,2172 | 533,174,92 | 534,868,790 | 535,1852,1784 | 536,179,111 | 537,84,22 | 538,3866,3814 | 539,3648,3596 | 540,3762,3712 | 541,562,530 | 542,3261,3229 | 543,2810,2778 | 544,1044,1012 | 545,3998,3966 | 546,2184,2170 | 547,3482,3468 | 548,31,22 | 549,1800,1791 | 550,1132,1129

BATCH_RAW_INFO | 346,1903,967 | 363,3982,3209 | 364,1622,849 | 375,3935,3242 | 380,2372,1712 | 381,4080,3420 | 387,3967,3309 | 388,2965,2325 | 390,2586,1973 | 396,4061,3463 | 399,752,161 | 411,4013,3467 | 412,3077,2535 | 414,3944,3402 | 420,3933,3395 | 422,615,77 | 429,2818,2302 | 434,2336,1846 | 435,1432,942 | 436,3522,3032 | 438,2650,2172 | 439,3937,3469 | 440,854,389 | 445,1768,1378 | 446,1431,1050 | 447,427,50 | 448,3044,2683 | 449,1821,1462 | 450,2945,2604 | 451,3610,3276 | 453,763,429 | 454,3875,3541 | 455,1959,1625 | 457,1543,1219 | 459,433,116 | 460,4015,3698 | 461,341,24 | 465,1881,1564 | 466,1310,993 | 467,2022,1711 | 468,360,57 | 469,1805,1502 | 473,372,81 | 475,535,260 | 476,280,12 | 477,1316,1058 | 478,3564,3321 | 479,339,103 | 480,3964,3732 | 483,1935,1703 | 485,545,341 | 486,1702,1502 | 487,200,9 | 488,1748,1563 | 489,194,14 | 490,321,143 | 491,1105,928 | 493,1361,1187 | 495,2110,1940 | 496,3775,3606 | 498,3792,3623 | 499,338,169 | 500,4062,3893 | 501,1730,1561 | 503,284,115 | 504,847,678 | 505,3132,2967 | 506,1901,1736 | 507,220,55 | 508,700,535 | 510,260,97 | 511,1734,1573 | 512,2985,2833 | 513,2153,2001 | 514,3494,3349 | 516,178,42 | 517,3651,3515 | 518,3693,3557 | 519,3963,3827 | 520,3922,3796 | 521,3943,3817 | 522,2657,2531 | 524,144,27 | 525,150,44 | 527,2938,2855 | 528,443,360 | 529,1760,1677 | 530,874,791 | 532,2255,2172 | 533,175,92 | 534,869,790 | 535,1853,1784 | 536,180,111 | 537,85,22 | 538,3867,3814 | 539,3649,3596 | 540,3763,3712 | 541,563,530 | 542,3262,3229 | 543,2811,2778 | 544,1045,1012 | 545,3999,3966 | 546,2185,2170 | 547,3483,3468 | 548,32,22 | 549,1801,1791 | 550,1133,1129

BATCH_RAW_INFO | 346,1904,967 | 363,3983,3209 | 364,1623,849 | 375,3936,3242 | 380,2373,1712 | 381,4081,3420 | 387,3968,3309 | 388,2966,2325 | 390,2587,1973 | 396,4062,3463 | 399,753,161 | 411,4014,3467 | 412,3078,2535 | 414,3945,3402 | 420,3934,3395 | 422,616,77 | 429,2819,2302 | 434,2337,1846 | 435,1433,942 | 436,3523,3032 | 438,2651,2172 | 440,855,389 | 445,1769,1378 | 446,1432,1050 | 447,428,50 | 448,3045,2683 | 449,1822,1462 | 450,2946,2604 | 451,3611,3276 | 453,764,429 | 454,3876,3541 | 455,1960,1625 | 457,1544,1219 | 459,434,116 | 460,4016,3698 | 461,342,24 | 465,1882,1564 | 466,1311,993 | 467,2023,1711 | 468,361,57 | 469,1806,1502 | 473,373,81 | 475,536,260 | 476,281,12 | 477,1317,1058 | 478,3565,3321 | 479,340,103 | 480,3965,3732 | 483,1936,1703 | 485,546,341 | 486,1703,1502 | 487,201,9 | 488,1749,1563 | 489,195,14 | 490,322,143 | 491,1106,928 | 493,1362,1187 | 495,2111,1940 | 496,3776,3606 | 498,3793,3623 | 499,339,169 | 500,4063,3893 | 501,1731,1561 | 503,285,115 | 505,3133,2967 | 506,1902,1736 | 507,221,55 | 508,701,535 | 510,261,97 | 511,1735,1573 | 512,2986,2833 | 513,2154,2001 | 514,3495,3349 | 516,179,42 | 517,3652,3515 | 518,3694,3557 | 519,3964,3827 | 520,3923,3796 | 521,3944,3817 | 522,2658,2531 | 524,145,27 | 525,151,44 | 527,2939,2855 | 528,444,360 | 529,1761,1677 | 530,875,791 | 532,2256,2172 | 533,176,92 | 534,870,790 | 535,1854,1784 | 536,181,111 | 537,86,22 | 538,3868,3814 | 539,3650,3596 | 540,3764,3712 | 541,564,530 | 542,3263,3229 | 543,2812,2778 | 544,1046,1012 | 545,4000,3966 | 546,2186,2170 | 547,3484,3468 | 548,33,22 | 549,1802,1791 | 550,1134,1129

BATCH_RAW_INFO | 346,1905,967 | 363,3984,3209 | 364,1624,849 | 375,3937,3242 | 380,2374,1712 | 381,4082,3420 | 387,3969,3309 | 388,2967,2325 | 390,2588,1973 | 396,4063,3463 | 399,754,161 | 411,4015,3467 | 412,3079,2535 | 414,3946,3402 | 420,3935,3395 | 422,617,77 | 429,2820,2302 | 434,2338,1846 | 435,1434,942 | 436,3524,3032 | 438,2652,2172 | 440,856,389 | 445,1770,1378 | 446,1433,1050 | 447,429,50 | 448,3046,2683 | 449,1823,1462 | 450,2947,2604 | 451,3612,3276 | 453,765,429 | 454,3877,3541 | 455,1961,1625 | 457,1545,1219 | 459,435,116 | 460,4017,3698 | 461,343,24 | 465,1883,1564 | 466,1312,993 | 467,2024,1711 | 468,362,57 | 469,1807,1502 | 473,374,81 | 475,537,260 | 476,282,12 | 477,1318,1058 | 478,3566,3321 | 479,341,103 | 480,3966,3732 | 483,1937,1703 | 485,547,341 | 486,1704,1502 | 487,202,9 | 488,1750,1563 | 489,196,14 | 490,323,143 | 491,1107,928 | 493,1363,1187 | 495,2112,1940 | 496,3777,3606 | 498,3794,3623 | 499,340,169 | 500,4064,3893 | 501,1732,1561 | 503,286,115 | 505,3134,2967 | 506,1903,1736 | 507,222,55 | 508,702,535 | 510,262,97 | 511,1736,1573 | 512,2987,2833 | 513,2155,2001 | 514,3496,3349 | 516,180,42 | 517,3653,3515 | 518,3695,3557 | 519,3965,3827 | 520,3924,3796 | 521,3945,3817 | 522,2659,2531 | 524,146,27 | 525,152,44 | 527,2940,2855 | 528,445,360 | 529,1762,1677 | 530,876,791 | 532,2257,2172 | 533,177,92 | 534,871,790 | 535,1855,1784 | 536,182,111 | 537,87,22 | 538,3869,3814 | 539,3651,3596 | 540,3765,3712 | 541,565,530 | 542,3264,3229 | 543,2813,2778 | 544,1047,1012 | 545,4001,3966 | 546,2187,2170 | 547,3485,3468 | 548,34,22 | 549,1803,1791 | 550,1135,1129

BATCH_RAW_INFO | 346,1906,967 | 363,3985,3209 | 364,1625,849 | 375,3938,3242 | 380,2375,1712 | 381,4083,3420 | 387,3970,3309 | 388,2968,2325 | 390,2589,1973 | 396,4064,3463 | 399,755,161 | 411,4016,3467 | 412,3080,2535 | 414,3947,3402 | 420,3936,3395 | 422,618,77 | 429,2821,2302 | 434,2339,1846 | 435,1435,942 | 436,3525,3032 | 438,2653,2172 | 440,857,389 | 445,1771,1378 | 446,1434,1050 | 447,430,50 | 448,3047,2683 | 449,1824,1462 | 450,2948,2604 | 451,3613,3276 | 453,766,429 | 454,3878,3541 | 455,1962,1625 | 457,1546,1219 | 459,436,116 | 460,4018,3698 | 461,344,24 | 465,1884,1564 | 466,1313,993 | 467,2025,1711 | 468,363,57 | 469,1808,1502 | 473,375,81 | 475,538,260 | 476,283,12 | 477,1319,1058 | 478,3567,3321 | 479,342,103 | 480,3967,3732 | 483,1938,1703 | 485,548,341 | 486,1705,1502 | 487,203,9 | 488,1751,1563 | 489,197,14 | 490,324,143 | 491,1108,928 | 493,1364,1187 | 495,2113,1940 | 496,3778,3606 | 498,3795,3623 | 499,341,169 | 500,4065,3893 | 501,1733,1561 | 503,287,115 | 505,3135,2967 | 506,1904,1736 | 507,223,55 | 508,703,535 | 510,263,97 | 511,1737,1573 | 512,2988,2833 | 513,2156,2001 | 514,3497,3349 | 516,181,42 | 517,3654,3515 | 518,3696,3557 | 519,3966,3827 | 520,3925,3796 | 521,3946,3817 | 522,2660,2531 | 524,147,27 | 525,153,44 | 527,2941,2855 | 528,446,360 | 529,1763,1677 | 530,877,791 | 532,2258,2172 | 533,178,92 | 534,872,790 | 535,1856,1784 | 536,183,111 | 537,88,22 | 538,3870,3814 | 539,3652,3596 | 540,3766,3712 | 541,566,530 | 542,3265,3229 | 543,2814,2778 | 544,1048,1012 | 545,4002,3966 | 546,2188,2170 | 547,3486,3468 | 548,35,22 | 549,1804,1791 | 550,1136,1129

BATCH_RAW_INFO | 551,3858,3857

BATCH_RAW_INFO | 552,3946,3945

BATCH_RAW_INFO | 553,3406,3405

BATCH_RAW_INFO | 346,1907,967 | 363,3986,3209 | 364,1626,849 | 375,3939,3242 | 380,2376,1712 | 381,4084,3420 | 387,3971,3309 | 388,2969,2325 | 390,2590,1973 | 396,4065,3463 | 399,756,161 | 411,4017,3467 | 412,3081,2535 | 414,3948,3402 | 420,3937,3395 | 422,619,77 | 429,2822,2302 | 434,2340,1846 | 435,1436,942 | 436,3526,3032 | 438,2654,2172 | 440,858,389 | 445,1772,1378 | 446,1435,1050 | 447,431,50 | 448,3048,2683 | 449,1825,1462 | 450,2949,2604 | 451,3614,3276 | 453,767,429 | 454,3879,3541 | 455,1963,1625 | 457,1547,1219 | 459,437,116 | 460,4019,3698 | 461,345,24 | 465,1885,1564 | 466,1314,993 | 467,2026,1711 | 468,364,57 | 469,1809,1502 | 473,376,81 | 475,539,260 | 476,284,12 | 477,1320,1058 | 478,3568,3321 | 479,343,103 | 480,3968,3732 | 483,1939,1703 | 485,549,341 | 486,1706,1502 | 487,204,9 | 488,1752,1563 | 489,198,14 | 490,325,143 | 491,1109,928 | 493,1365,1187 | 495,2114,1940 | 496,3779,3606 | 498,3796,3623 | 499,342,169 | 500,4066,3893 | 501,1734,1561 | 503,288,115 | 505,3136,2967 | 506,1905,1736 | 507,224,55 | 508,704,535 | 510,264,97 | 511,1738,1573 | 512,2989,2833 | 513,2157,2001 | 514,3498,3349 | 516,182,42 | 517,3655,3515 | 518,3697,3557 | 519,3967,3827 | 520,3926,3796 | 521,3947,3817 | 522,2661,2531 | 524,148,27 | 525,154,44 | 527,2942,2855 | 528,447,360 | 529,1764,1677 | 530,878,791 | 532,2259,2172 | 533,179,92 | 534,873,790 | 535,1857,1784 | 536,184,111 | 537,89,22 | 538,3871,3814 | 539,3653,3596 | 540,3767,3712 | 541,567,530 | 542,3266,3229 | 543,2815,2778 | 544,1049,1012 | 545,4003,3966 | 546,2189,2170 | 547,3487,3468 | 548,36,22 | 549,1805,1791 | 550,1137,1129 | 551,3859,3857 | 552,3947,3945 | 553,3407,3405

BATCH_RAW_INFO | 346,1908,967 | 363,3987,3209 | 364,1627,849 | 375,3940,3242 | 380,2377,1712 | 381,4085,3420 | 387,3972,3309 | 388,2970,2325 | 390,2591,1973 | 396,4066,3463 | 399,757,161 | 411,4018,3467 | 412,3082,2535 | 414,3949,3402 | 420,3938,3395 | 422,620,77 | 429,2823,2302 | 434,2341,1846 | 435,1437,942 | 436,3527,3032 | 438,2655,2172 | 440,859,389 | 445,1773,1378 | 446,1436,1050 | 447,432,50 | 448,3049,2683 | 449,1826,1462 | 450,2950,2604 | 451,3615,3276 | 453,768,429 | 454,3880,3541 | 455,1964,1625 | 457,1548,1219 | 459,438,116 | 460,4020,3698 | 461,346,24 | 465,1886,1564 | 466,1315,993 | 467,2027,1711 | 468,365,57 | 469,1810,1502 | 473,377,81 | 475,540,260 | 476,285,12 | 477,1321,1058 | 478,3569,3321 | 479,344,103 | 480,3969,3732 | 483,1940,1703 | 485,550,341 | 486,1707,1502 | 487,205,9 | 488,1753,1563 | 490,326,143 | 491,1110,928 | 493,1366,1187 | 495,2115,1940 | 496,3780,3606 | 498,3797,3623 | 499,343,169 | 500,4067,3893 | 501,1735,1561 | 503,289,115 | 505,3137,2967 | 506,1906,1736 | 507,225,55 | 508,705,535 | 510,265,97 | 511,1739,1573 | 512,2990,2833 | 513,2158,2001 | 514,3499,3349 | 516,183,42 | 517,3656,3515 | 518,3698,3557 | 519,3968,3827 | 520,3927,3796 | 521,3948,3817 | 522,2662,2531 | 524,149,27 | 525,155,44 | 527,2943,2855 | 528,448,360 | 529,1765,1677 | 530,879,791 | 532,2260,2172 | 533,180,92 | 534,874,790 | 535,1858,1784 | 536,185,111 | 537,90,22 | 538,3872,3814 | 539,3654,3596 | 540,3768,3712 | 541,568,530 | 542,3267,3229 | 543,2816,2778 | 544,1050,1012 | 545,4004,3966 | 546,2190,2170 | 547,3488,3468 | 548,37,22 | 549,1806,1791 | 550,1138,1129 | 551,3860,3857 | 552,3948,3945 | 553,3408,3405

BATCH_RAW_INFO | 346,1909,967 | 363,3988,3209 | 364,1628,849 | 375,3941,3242 | 380,2378,1712 | 381,4086,3420 | 387,3973,3309 | 388,2971,2325 | 390,2592,1973 | 396,4067,3463 | 399,758,161 | 411,4019,3467 | 412,3083,2535 | 414,3950,3402 | 420,3939,3395 | 422,621,77 | 429,2824,2302 | 434,2342,1846 | 435,1438,942 | 436,3528,3032 | 438,2656,2172 | 440,860,389 | 445,1774,1378 | 446,1437,1050 | 447,433,50 | 448,3050,2683 | 449,1827,1462 | 450,2951,2604 | 451,3616,3276 | 453,769,429 | 454,3881,3541 | 455,1965,1625 | 457,1549,1219 | 459,439,116 | 460,4021,3698 | 461,347,24 | 465,1887,1564 | 466,1316,993 | 467,2028,1711 | 468,366,57 | 469,1811,1502 | 473,378,81 | 475,541,260 | 476,286,12 | 477,1322,1058 | 478,3570,3321 | 479,345,103 | 480,3970,3732 | 483,1941,1703 | 485,551,341 | 486,1708,1502 | 487,206,9 | 488,1754,1563 | 490,327,143 | 491,1111,928 | 493,1367,1187 | 495,2116,1940 | 496,3781,3606 | 498,3798,3623 | 499,344,169 | 500,4068,3893 | 501,1736,1561 | 503,290,115 | 505,3138,2967 | 506,1907,1736 | 507,226,55 | 508,706,535 | 510,266,97 | 511,1740,1573 | 512,2991,2833 | 513,2159,2001 | 514,3500,3349 | 516,184,42 | 517,3657,3515 | 518,3699,3557 | 519,3969,3827 | 520,3928,3796 | 521,3949,3817 | 522,2663,2531 | 524,150,27 | 525,156,44 | 527,2944,2855 | 528,449,360 | 529,1766,1677 | 530,880,791 | 532,2261,2172 | 533,181,92 | 534,875,790 | 535,1859,1784 | 536,186,111 | 537,91,22 | 538,3873,3814 | 539,3655,3596 | 540,3769,3712 | 541,569,530 | 542,3268,3229 | 543,2817,2778 | 544,1051,1012 | 545,4005,3966 | 546,2191,2170 | 547,3489,3468 | 548,38,22 | 549,1807,1791 | 550,1139,1129 | 551,3861,3857 | 552,3949,3945 | 553,3409,3405

BATCH_RAW_INFO | 346,1910,967 | 363,3989,3209 | 364,1629,849 | 375,3942,3242 | 380,2379,1712 | 381,4087,3420 | 387,3974,3309 | 388,2972,2325 | 390,2593,1973 | 396,4068,3463 | 399,759,161 | 411,4020,3467 | 412,3084,2535 | 414,3951,3402 | 420,3940,3395 | 422,622,77 | 429,2825,2302 | 434,2343,1846 | 435,1439,942 | 436,3529,3032 | 438,2657,2172 | 440,861,389 | 445,1775,1378 | 446,1438,1050 | 447,434,50 | 448,3051,2683 | 449,1828,1462 | 450,2952,2604 | 451,3617,3276 | 453,770,429 | 454,3882,3541 | 455,1966,1625 | 457,1550,1219 | 459,440,116 | 460,4022,3698 | 461,348,24 | 465,1888,1564 | 467,2029,1711 | 468,367,57 | 469,1812,1502 | 473,379,81 | 475,542,260 | 476,287,12 | 477,1323,1058 | 478,3571,3321 | 479,346,103 | 480,3971,3732 | 483,1942,1703 | 485,552,341 | 486,1709,1502 | 487,207,9 | 488,1755,1563 | 490,328,143 | 491,1112,928 | 493,1368,1187 | 495,2117,1940 | 496,3782,3606 | 498,3799,3623 | 499,345,169 | 500,4069,3893 | 501,1737,1561 | 503,291,115 | 505,3139,2967 | 506,1908,1736 | 507,227,55 | 508,707,535 | 510,267,97 | 511,1741,1573 | 512,2992,2833 | 513,2160,2001 | 514,3501,3349 | 516,185,42 | 517,3658,3515 | 518,3700,3557 | 519,3970,3827 | 520,3929,3796 | 521,3950,3817 | 522,2664,2531 | 524,151,27 | 525,157,44 | 527,2945,2855 | 528,450,360 | 529,1767,1677 | 530,881,791 | 532,2262,2172 | 533,182,92 | 534,876,790 | 535,1860,1784 | 536,187,111 | 537,92,22 | 538,3874,3814 | 539,3656,3596 | 540,3770,3712 | 541,570,530 | 542,3269,3229 | 544,1052,1012 | 545,4006,3966 | 546,2192,2170 | 547,3490,3468 | 548,39,22 | 549,1808,1791 | 550,1140,1129 | 551,3862,3857 | 552,3950,3945 | 553,3410,3405

BATCH_RAW_INFO | 346,1911,967 | 363,3990,3209 | 364,1630,849 | 375,3943,3242 | 380,2380,1712 | 381,4088,3420 | 387,3975,3309 | 388,2973,2325 | 390,2594,1973 | 396,4069,3463 | 399,760,161 | 411,4021,3467 | 412,3085,2535 | 414,3952,3402 | 420,3941,3395 | 422,623,77 | 429,2826,2302 | 434,2344,1846 | 435,1440,942 | 436,3530,3032 | 438,2658,2172 | 440,862,389 | 445,1776,1378 | 446,1439,1050 | 447,435,50 | 448,3052,2683 | 449,1829,1462 | 450,2953,2604 | 451,3618,3276 | 453,771,429 | 454,3883,3541 | 455,1967,1625 | 457,1551,1219 | 459,441,116 | 460,4023,3698 | 461,349,24 | 465,1889,1564 | 467,2030,1711 | 468,368,57 | 469,1813,1502 | 473,380,81 | 475,543,260 | 476,288,12 | 477,1324,1058 | 478,3572,3321 | 479,347,103 | 480,3972,3732 | 483,1943,1703 | 485,553,341 | 486,1710,1502 | 487,208,9 | 488,1756,1563 | 490,329,143 | 491,1113,928 | 493,1369,1187 | 495,2118,1940 | 496,3783,3606 | 498,3800,3623 | 499,346,169 | 500,4070,3893 | 501,1738,1561 | 503,292,115 | 505,3140,2967 | 506,1909,1736 | 507,228,55 | 508,708,535 | 510,268,97 | 511,1742,1573 | 512,2993,2833 | 513,2161,2001 | 514,3502,3349 | 516,186,42 | 517,3659,3515 | 518,3701,3557 | 519,3971,3827 | 520,3930,3796 | 521,3951,3817 | 522,2665,2531 | 524,152,27 | 525,158,44 | 527,2946,2855 | 528,451,360 | 529,1768,1677 | 530,882,791 | 532,2263,2172 | 533,183,92 | 534,877,790 | 535,1861,1784 | 536,188,111 | 537,93,22 | 539,3657,3596 | 540,3771,3712 | 541,571,530 | 542,3270,3229 | 544,1053,1012 | 545,4007,3966 | 546,2193,2170 | 547,3491,3468 | 548,40,22 | 549,1809,1791 | 550,1141,1129 | 551,3863,3857 | 552,3951,3945 | 553,3411,3405

BATCH_RAW_INFO | 346,1912,967 | 363,3991,3209 | 364,1631,849 | 375,3944,3242 | 380,2381,1712 | 381,4089,3420 | 387,3976,3309 | 388,2974,2325 | 390,2595,1973 | 396,4070,3463 | 399,761,161 | 411,4022,3467 | 412,3086,2535 | 414,3953,3402 | 420,3942,3395 | 422,624,77 | 429,2827,2302 | 434,2345,1846 | 435,1441,942 | 436,3531,3032 | 438,2659,2172 | 440,863,389 | 445,1777,1378 | 446,1440,1050 | 447,436,50 | 448,3053,2683 | 449,1830,1462 | 450,2954,2604 | 451,3619,3276 | 453,772,429 | 454,3884,3541 | 455,1968,1625 | 457,1552,1219 | 459,442,116 | 460,4024,3698 | 461,350,24 | 465,1890,1564 | 467,2031,1711 | 468,369,57 | 469,1814,1502 | 473,381,81 | 475,544,260 | 476,289,12 | 477,1325,1058 | 478,3573,3321 | 479,348,103 | 480,3973,3732 | 483,1944,1703 | 485,554,341 | 486,1711,1502 | 487,209,9 | 488,1757,1563 | 490,330,143 | 491,1114,928 | 493,1370,1187 | 495,2119,1940 | 496,3784,3606 | 498,3801,3623 | 499,347,169 | 500,4071,3893 | 501,1739,1561 | 503,293,115 | 505,3141,2967 | 506,1910,1736 | 507,229,55 | 508,709,535 | 510,269,97 | 511,1743,1573 | 512,2994,2833 | 513,2162,2001 | 514,3503,3349 | 516,187,42 | 517,3660,3515 | 518,3702,3557 | 519,3972,3827 | 520,3931,3796 | 521,3952,3817 | 522,2666,2531 | 524,153,27 | 525,159,44 | 527,2947,2855 | 528,452,360 | 529,1769,1677 | 530,883,791 | 532,2264,2172 | 533,184,92 | 534,878,790 | 535,1862,1784 | 536,189,111 | 537,94,22 | 539,3658,3596 | 540,3772,3712 | 541,572,530 | 542,3271,3229 | 544,1054,1012 | 545,4008,3966 | 546,2194,2170 | 547,3492,3468 | 548,41,22 | 549,1810,1791 | 550,1142,1129 | 551,3864,3857 | 552,3952,3945 | 553,3412,3405

BATCH_RAW_INFO | 346,1913,967 | 363,3992,3209 | 364,1632,849 | 375,3945,3242 | 380,2382,1712 | 381,4090,3420 | 387,3977,3309 | 388,2975,2325 | 390,2596,1973 | 396,4071,3463 | 399,762,161 | 411,4023,3467 | 412,3087,2535 | 414,3954,3402 | 420,3943,3395 | 422,625,77 | 429,2828,2302 | 434,2346,1846 | 435,1442,942 | 436,3532,3032 | 438,2660,2172 | 440,864,389 | 445,1778,1378 | 446,1441,1050 | 447,437,50 | 448,3054,2683 | 449,1831,1462 | 450,2955,2604 | 451,3620,3276 | 453,773,429 | 454,3885,3541 | 455,1969,1625 | 457,1553,1219 | 459,443,116 | 460,4025,3698 | 461,351,24 | 465,1891,1564 | 467,2032,1711 | 468,370,57 | 469,1815,1502 | 473,382,81 | 475,545,260 | 476,290,12 | 477,1326,1058 | 478,3574,3321 | 479,349,103 | 480,3974,3732 | 483,1945,1703 | 485,555,341 | 486,1712,1502 | 487,210,9 | 488,1758,1563 | 490,331,143 | 491,1115,928 | 493,1371,1187 | 495,2120,1940 | 496,3785,3606 | 498,3802,3623 | 499,348,169 | 500,4072,3893 | 501,1740,1561 | 503,294,115 | 505,3142,2967 | 506,1911,1736 | 507,230,55 | 508,710,535 | 510,270,97 | 511,1744,1573 | 512,2995,2833 | 513,2163,2001 | 514,3504,3349 | 516,188,42 | 517,3661,3515 | 518,3703,3557 | 519,3973,3827 | 520,3932,3796 | 521,3953,3817 | 522,2667,2531 | 524,154,27 | 525,160,44 | 527,2948,2855 | 528,453,360 | 529,1770,1677 | 530,884,791 | 532,2265,2172 | 533,185,92 | 534,879,790 | 535,1863,1784 | 536,190,111 | 537,95,22 | 539,3659,3596 | 540,3773,3712 | 541,573,530 | 542,3272,3229 | 544,1055,1012 | 545,4009,3966 | 546,2195,2170 | 547,3493,3468 | 548,42,22 | 549,1811,1791 | 550,1143,1129 | 551,3865,3857 | 552,3953,3945 | 553,3413,3405

BATCH_RAW_INFO | 346,1914,967 | 363,3993,3209 | 364,1633,849 | 375,3946,3242 | 380,2383,1712 | 381,4091,3420 | 387,3978,3309 | 388,2976,2325 | 390,2597,1973 | 396,4072,3463 | 399,763,161 | 411,4024,3467 | 412,3088,2535 | 414,3955,3402 | 420,3944,3395 | 422,626,77 | 429,2829,2302 | 434,2347,1846 | 435,1443,942 | 436,3533,3032 | 438,2661,2172 | 440,865,389 | 445,1779,1378 | 446,1442,1050 | 447,438,50 | 448,3055,2683 | 449,1832,1462 | 450,2956,2604 | 451,3621,3276 | 453,774,429 | 454,3886,3541 | 455,1970,1625 | 457,1554,1219 | 459,444,116 | 460,4026,3698 | 461,352,24 | 465,1892,1564 | 467,2033,1711 | 468,371,57 | 469,1816,1502 | 473,383,81 | 475,546,260 | 476,291,12 | 477,1327,1058 | 478,3575,3321 | 479,350,103 | 480,3975,3732 | 483,1946,1703 | 485,556,341 | 486,1713,1502 | 487,211,9 | 488,1759,1563 | 490,332,143 | 491,1116,928 | 493,1372,1187 | 495,2121,1940 | 496,3786,3606 | 498,3803,3623 | 499,349,169 | 500,4073,3893 | 501,1741,1561 | 503,295,115 | 505,3143,2967 | 506,1912,1736 | 507,231,55 | 508,711,535 | 510,271,97 | 511,1745,1573 | 512,2996,2833 | 513,2164,2001 | 514,3505,3349 | 516,189,42 | 517,3662,3515 | 518,3704,3557 | 519,3974,3827 | 520,3933,3796 | 521,3954,3817 | 522,2668,2531 | 524,155,27 | 525,161,44 | 527,2949,2855 | 528,454,360 | 529,1771,1677 | 530,885,791 | 532,2266,2172 | 533,186,92 | 534,880,790 | 535,1864,1784 | 536,191,111 | 537,96,22 | 539,3660,3596 | 540,3774,3712 | 541,574,530 | 542,3273,3229 | 544,1056,1012 | 545,4010,3966 | 546,2196,2170 | 547,3494,3468 | 548,43,22 | 549,1812,1791 | 550,1144,1129 | 551,3866,3857 | 552,3954,3945 | 553,3414,3405

BATCH_RAW_INFO | 346,1915,967 | 363,3994,3209 | 364,1634,849 | 375,3947,3242 | 380,2384,1712 | 381,4092,3420 | 387,3979,3309 | 388,2977,2325 | 390,2598,1973 | 396,4073,3463 | 399,764,161 | 411,4025,3467 | 412,3089,2535 | 414,3956,3402 | 420,3945,3395 | 422,627,77 | 429,2830,2302 | 434,2348,1846 | 435,1444,942 | 436,3534,3032 | 438,2662,2172 | 440,866,389 | 445,1780,1378 | 446,1443,1050 | 447,439,50 | 448,3056,2683 | 449,1833,1462 | 450,2957,2604 | 451,3622,3276 | 453,775,429 | 454,3887,3541 | 455,1971,1625 | 457,1555,1219 | 459,445,116 | 460,4027,3698 | 461,353,24 | 465,1893,1564 | 467,2034,1711 | 468,372,57 | 469,1817,1502 | 473,384,81 | 475,547,260 | 476,292,12 | 477,1328,1058 | 478,3576,3321 | 479,351,103 | 480,3976,3732 | 483,1947,1703 | 485,557,341 | 486,1714,1502 | 487,212,9 | 488,1760,1563 | 490,333,143 | 491,1117,928 | 493,1373,1187 | 495,2122,1940 | 496,3787,3606 | 498,3804,3623 | 499,350,169 | 500,4074,3893 | 501,1742,1561 | 503,296,115 | 505,3144,2967 | 506,1913,1736 | 507,232,55 | 508,712,535 | 510,272,97 | 511,1746,1573 | 512,2997,2833 | 513,2165,2001 | 514,3506,3349 | 516,190,42 | 517,3663,3515 | 518,3705,3557 | 519,3975,3827 | 520,3934,3796 | 521,3955,3817 | 522,2669,2531 | 524,156,27 | 525,162,44 | 527,2950,2855 | 528,455,360 | 529,1772,1677 | 530,886,791 | 532,2267,2172 | 533,187,92 | 534,881,790 | 535,1865,1784 | 536,192,111 | 537,97,22 | 539,3661,3596 | 540,3775,3712 | 541,575,530 | 542,3274,3229 | 544,1057,1012 | 545,4011,3966 | 546,2197,2170 | 547,3495,3468 | 548,44,22 | 549,1813,1791 | 550,1145,1129 | 551,3867,3857 | 552,3955,3945 | 553,3415,3405

BATCH_RAW_INFO | 554,3885,3884

BATCH_RAW_INFO | 346,1916,967 | 363,3995,3209 | 364,1635,849 | 375,3948,3242 | 380,2385,1712 | 381,4093,3420 | 387,3980,3309 | 388,2978,2325 | 390,2599,1973 | 396,4074,3463 | 399,765,161 | 411,4026,3467 | 412,3090,2535 | 414,3957,3402 | 420,3946,3395 | 422,628,77 | 429,2831,2302 | 434,2349,1846 | 435,1445,942 | 436,3535,3032 | 438,2663,2172 | 440,867,389 | 445,1781,1378 | 446,1444,1050 | 447,440,50 | 448,3057,2683 | 449,1834,1462 | 450,2958,2604 | 451,3623,3276 | 453,776,429 | 454,3888,3541 | 455,1972,1625 | 457,1556,1219 | 459,446,116 | 460,4028,3698 | 461,354,24 | 465,1894,1564 | 467,2035,1711 | 468,373,57 | 469,1818,1502 | 473,385,81 | 475,548,260 | 476,293,12 | 477,1329,1058 | 478,3577,3321 | 479,352,103 | 480,3977,3732 | 483,1948,1703 | 485,558,341 | 486,1715,1502 | 487,213,9 | 488,1761,1563 | 490,334,143 | 491,1118,928 | 493,1374,1187 | 495,2123,1940 | 496,3788,3606 | 498,3805,3623 | 499,351,169 | 500,4075,3893 | 501,1743,1561 | 503,297,115 | 505,3145,2967 | 506,1914,1736 | 507,233,55 | 508,713,535 | 510,273,97 | 511,1747,1573 | 512,2998,2833 | 513,2166,2001 | 514,3507,3349 | 516,191,42 | 517,3664,3515 | 518,3706,3557 | 519,3976,3827 | 520,3935,3796 | 521,3956,3817 | 522,2670,2531 | 524,157,27 | 525,163,44 | 527,2951,2855 | 528,456,360 | 529,1773,1677 | 530,887,791 | 532,2268,2172 | 533,188,92 | 534,882,790 | 535,1866,1784 | 536,193,111 | 537,98,22 | 539,3662,3596 | 540,3776,3712 | 541,576,530 | 542,3275,3229 | 544,1058,1012 | 545,4012,3966 | 546,2198,2170 | 547,3496,3468 | 548,45,22 | 549,1814,1791 | 550,1146,1129 | 551,3868,3857 | 552,3956,3945 | 553,3416,3405 | 554,3886,3884

BATCH_RAW_INFO | 555,2851,2850

BATCH_RAW_INFO | 556,28,27

BATCH_RAW_INFO | 346,1917,967 | 363,3996,3209 | 364,1636,849 | 375,3949,3242 | 380,2386,1712 | 381,4094,3420 | 387,3981,3309 | 388,2979,2325 | 390,2600,1973 | 396,4075,3463 | 399,766,161 | 411,4027,3467 | 412,3091,2535 | 414,3958,3402 | 420,3947,3395 | 422,629,77 | 429,2832,2302 | 434,2350,1846 | 435,1446,942 | 436,3536,3032 | 438,2664,2172 | 440,868,389 | 445,1782,1378 | 446,1445,1050 | 447,441,50 | 448,3058,2683 | 449,1835,1462 | 450,2959,2604 | 451,3624,3276 | 453,777,429 | 454,3889,3541 | 455,1973,1625 | 457,1557,1219 | 459,447,116 | 460,4029,3698 | 461,355,24 | 465,1895,1564 | 467,2036,1711 | 468,374,57 | 469,1819,1502 | 473,386,81 | 475,549,260 | 476,294,12 | 477,1330,1058 | 478,3578,3321 | 479,353,103 | 480,3978,3732 | 483,1949,1703 | 485,559,341 | 486,1716,1502 | 487,214,9 | 488,1762,1563 | 490,335,143 | 491,1119,928 | 493,1375,1187 | 495,2124,1940 | 496,3789,3606 | 498,3806,3623 | 499,352,169 | 500,4076,3893 | 501,1744,1561 | 503,298,115 | 505,3146,2967 | 506,1915,1736 | 507,234,55 | 508,714,535 | 510,274,97 | 511,1748,1573 | 512,2999,2833 | 513,2167,2001 | 514,3508,3349 | 516,192,42 | 517,3665,3515 | 518,3707,3557 | 519,3977,3827 | 520,3936,3796 | 521,3957,3817 | 522,2671,2531 | 524,158,27 | 525,164,44 | 527,2952,2855 | 528,457,360 | 529,1774,1677 | 530,888,791 | 532,2269,2172 | 533,189,92 | 534,883,790 | 535,1867,1784 | 536,194,111 | 537,99,22 | 539,3663,3596 | 540,3777,3712 | 541,577,530 | 542,3276,3229 | 544,1059,1012 | 545,4013,3966 | 546,2199,2170 | 547,3497,3468 | 548,46,22 | 549,1815,1791 | 550,1147,1129 | 551,3869,3857 | 552,3957,3945 | 553,3417,3405 | 554,3887,3884 | 555,2852,2850 | 556,29,27

BATCH_RAW_INFO | 346,1918,967 | 363,3997,3209 | 364,1637,849 | 375,3950,3242 | 380,2387,1712 | 381,4095,3420 | 387,3982,3309 | 388,2980,2325 | 390,2601,1973 | 396,4076,3463 | 399,767,161 | 411,4028,3467 | 412,3092,2535 | 414,3959,3402 | 420,3948,3395 | 422,630,77 | 429,2833,2302 | 434,2351,1846 | 435,1447,942 | 436,3537,3032 | 438,2665,2172 | 440,869,389 | 445,1783,1378 | 446,1446,1050 | 447,442,50 | 448,3059,2683 | 449,1836,1462 | 450,2960,2604 | 451,3625,3276 | 453,778,429 | 454,3890,3541 | 455,1974,1625 | 457,1558,1219 | 459,448,116 | 460,4030,3698 | 461,356,24 | 465,1896,1564 | 467,2037,1711 | 468,375,57 | 469,1820,1502 | 473,387,81 | 475,550,260 | 476,295,12 | 477,1331,1058 | 478,3579,3321 | 479,354,103 | 480,3979,3732 | 483,1950,1703 | 485,560,341 | 486,1717,1502 | 487,215,9 | 488,1763,1563 | 490,336,143 | 491,1120,928 | 493,1376,1187 | 495,2125,1940 | 496,3790,3606 | 498,3807,3623 | 499,353,169 | 500,4077,3893 | 501,1745,1561 | 503,299,115 | 505,3147,2967 | 506,1916,1736 | 507,235,55 | 508,715,535 | 510,275,97 | 511,1749,1573 | 512,3000,2833 | 513,2168,2001 | 514,3509,3349 | 516,193,42 | 517,3666,3515 | 518,3708,3557 | 519,3978,3827 | 520,3937,3796 | 521,3958,3817 | 522,2672,2531 | 524,159,27 | 525,165,44 | 527,2953,2855 | 528,458,360 | 529,1775,1677 | 530,889,791 | 532,2270,2172 | 533,190,92 | 534,884,790 | 535,1868,1784 | 536,195,111 | 537,100,22 | 539,3664,3596 | 540,3778,3712 | 541,578,530 | 542,3277,3229 | 544,1060,1012 | 545,4014,3966 | 546,2200,2170 | 547,3498,3468 | 548,47,22 | 549,1816,1791 | 550,1148,1129 | 551,3870,3857 | 552,3958,3945 | 553,3418,3405 | 554,3888,3884 | 555,2853,2850 | 556,30,27

BATCH_RAW_INFO | 346,1919,967 | 363,3998,3209 | 364,1638,849 | 375,3951,3242 | 380,2388,1712 | 387,3983,3309 | 388,2981,2325 | 390,2602,1973 | 396,4077,3463 | 399,768,161 | 411,4029,3467 | 412,3093,2535 | 414,3960,3402 | 420,3949,3395 | 422,631,77 | 429,2834,2302 | 434,2352,1846 | 435,1448,942 | 436,3538,3032 | 438,2666,2172 | 440,870,389 | 445,1784,1378 | 446,1447,1050 | 447,443,50 | 448,3060,2683 | 449,1837,1462 | 450,2961,2604 | 451,3626,3276 | 453,779,429 | 454,3891,3541 | 455,1975,1625 | 457,1559,1219 | 459,449,116 | 460,4031,3698 | 461,357,24 | 465,1897,1564 | 467,2038,1711 | 468,376,57 | 469,1821,1502 | 473,388,81 | 475,551,260 | 476,296,12 | 477,1332,1058 | 478,3580,3321 | 479,355,103 | 480,3980,3732 | 483,1951,1703 | 485,561,341 | 486,1718,1502 | 487,216,9 | 488,1764,1563 | 490,337,143 | 491,1121,928 | 495,2126,1940 | 496,3791,3606 | 498,3808,3623 | 499,354,169 | 500,4078,3893 | 501,1746,1561 | 503,300,115 | 505,3148,2967 | 506,1917,1736 | 507,236,55 | 508,716,535 | 510,276,97 | 511,1750,1573 | 512,3001,2833 | 513,2169,2001 | 514,3510,3349 | 516,194,42 | 517,3667,3515 | 518,3709,3557 | 519,3979,3827 | 520,3938,3796 | 521,3959,3817 | 522,2673,2531 | 524,160,27 | 525,166,44 | 527,2954,2855 | 528,459,360 | 529,1776,1677 | 530,890,791 | 532,2271,2172 | 533,191,92 | 534,885,790 | 535,1869,1784 | 536,196,111 | 537,101,22 | 539,3665,3596 | 540,3779,3712 | 541,579,530 | 542,3278,3229 | 544,1061,1012 | 545,4015,3966 | 546,2201,2170 | 547,3499,3468 | 548,48,22 | 549,1817,1791 | 550,1149,1129 | 551,3871,3857 | 552,3959,3945 | 553,3419,3405 | 554,3889,3884 | 555,2854,2850 | 556,31,27

BATCH_RAW_INFO | 346,1920,967 | 363,3999,3209 | 364,1639,849 | 375,3952,3242 | 380,2389,1712 | 387,3984,3309 | 388,2982,2325 | 390,2603,1973 | 396,4078,3463 | 399,769,161 | 411,4030,3467 | 412,3094,2535 | 414,3961,3402 | 420,3950,3395 | 422,632,77 | 429,2835,2302 | 434,2353,1846 | 435,1449,942 | 436,3539,3032 | 438,2667,2172 | 440,871,389 | 445,1785,1378 | 446,1448,1050 | 447,444,50 | 448,3061,2683 | 449,1838,1462 | 450,2962,2604 | 451,3627,3276 | 453,780,429 | 454,3892,3541 | 455,1976,1625 | 457,1560,1219 | 459,450,116 | 460,4032,3698 | 461,358,24 | 465,1898,1564 | 467,2039,1711 | 468,377,57 | 469,1822,1502 | 473,389,81 | 475,552,260 | 476,297,12 | 477,1333,1058 | 478,3581,3321 | 479,356,103 | 480,3981,3732 | 483,1952,1703 | 485,562,341 | 486,1719,1502 | 487,217,9 | 488,1765,1563 | 490,338,143 | 491,1122,928 | 495,2127,1940 | 496,3792,3606 | 498,3809,3623 | 499,355,169 | 500,4079,3893 | 501,1747,1561 | 503,301,115 | 505,3149,2967 | 506,1918,1736 | 507,237,55 | 508,717,535 | 510,277,97 | 511,1751,1573 | 512,3002,2833 | 513,2170,2001 | 514,3511,3349 | 516,195,42 | 517,3668,3515 | 518,3710,3557 | 519,3980,3827 | 520,3939,3796 | 521,3960,3817 | 522,2674,2531 | 524,161,27 | 525,167,44 | 527,2955,2855 | 528,460,360 | 529,1777,1677 | 530,891,791 | 532,2272,2172 | 533,192,92 | 534,886,790 | 535,1870,1784 | 536,197,111 | 537,102,22 | 539,3666,3596 | 540,3780,3712 | 541,580,530 | 542,3279,3229 | 544,1062,1012 | 545,4016,3966 | 546,2202,2170 | 547,3500,3468 | 548,49,22 | 549,1818,1791 | 550,1150,1129 | 551,3872,3857 | 552,3960,3945 | 553,3420,3405 | 554,3890,3884 | 555,2855,2850 | 556,32,27

BATCH_RAW_INFO | 346,1921,967 | 363,4000,3209 | 364,1640,849 | 375,3953,3242 | 380,2390,1712 | 387,3985,3309 | 388,2983,2325 | 390,2604,1973 | 396,4079,3463 | 399,770,161 | 411,4031,3467 | 412,3095,2535 | 414,3962,3402 | 420,3951,3395 | 422,633,77 | 429,2836,2302 | 434,2354,1846 | 435,1450,942 | 436,3540,3032 | 438,2668,2172 | 440,872,389 | 445,1786,1378 | 446,1449,1050 | 447,445,50 | 448,3062,2683 | 449,1839,1462 | 450,2963,2604 | 451,3628,3276 | 453,781,429 | 454,3893,3541 | 455,1977,1625 | 457,1561,1219 | 459,451,116 | 460,4033,3698 | 461,359,24 | 465,1899,1564 | 467,2040,1711 | 468,378,57 | 469,1823,1502 | 473,390,81 | 475,553,260 | 476,298,12 | 477,1334,1058 | 478,3582,3321 | 479,357,103 | 480,3982,3732 | 483,1953,1703 | 485,563,341 | 486,1720,1502 | 487,218,9 | 488,1766,1563 | 490,339,143 | 491,1123,928 | 495,2128,1940 | 496,3793,3606 | 498,3810,3623 | 499,356,169 | 500,4080,3893 | 501,1748,1561 | 503,302,115 | 505,3150,2967 | 506,1919,1736 | 507,238,55 | 508,718,535 | 510,278,97 | 511,1752,1573 | 512,3003,2833 | 513,2171,2001 | 514,3512,3349 | 516,196,42 | 517,3669,3515 | 518,3711,3557 | 519,3981,3827 | 520,3940,3796 | 521,3961,3817 | 522,2675,2531 | 524,162,27 | 525,168,44 | 527,2956,2855 | 528,461,360 | 529,1778,1677 | 530,892,791 | 532,2273,2172 | 533,193,92 | 534,887,790 | 535,1871,1784 | 536,198,111 | 537,103,22 | 539,3667,3596 | 540,3781,3712 | 541,581,530 | 542,3280,3229 | 544,1063,1012 | 545,4017,3966 | 546,2203,2170 | 547,3501,3468 | 548,50,22 | 549,1819,1791 | 550,1151,1129 | 551,3873,3857 | 552,3961,3945 | 553,3421,3405 | 554,3891,3884 | 555,2856,2850 | 556,33,27

BATCH_RAW_INFO | 346,1922,967 | 363,4001,3209 | 364,1641,849 | 375,3954,3242 | 380,2391,1712 | 387,3986,3309 | 388,2984,2325 | 390,2605,1973 | 396,4080,3463 | 399,771,161 | 411,4032,3467 | 412,3096,2535 | 414,3963,3402 | 420,3952,3395 | 422,634,77 | 429,2837,2302 | 434,2355,1846 | 435,1451,942 | 436,3541,3032 | 438,2669,2172 | 440,873,389 | 445,1787,1378 | 446,1450,1050 | 447,446,50 | 448,3063,2683 | 449,1840,1462 | 450,2964,2604 | 451,3629,3276 | 453,782,429 | 454,3894,3541 | 455,1978,1625 | 457,1562,1219 | 459,452,116 | 460,4034,3698 | 461,360,24 | 465,1900,1564 | 467,2041,1711 | 468,379,57 | 469,1824,1502 | 473,391,81 | 475,554,260 | 476,299,12 | 477,1335,1058 | 478,3583,3321 | 479,358,103 | 480,3983,3732 | 483,1954,1703 | 485,564,341 | 486,1721,1502 | 487,219,9 | 488,1767,1563 | 490,340,143 | 491,1124,928 | 495,2129,1940 | 496,3794,3606 | 498,3811,3623 | 499,357,169 | 500,4081,3893 | 501,1749,1561 | 503,303,115 | 505,3151,2967 | 506,1920,1736 | 507,239,55 | 508,719,535 | 510,279,97 | 511,1753,1573 | 512,3004,2833 | 513,2172,2001 | 514,3513,3349 | 516,197,42 | 517,3670,3515 | 518,3712,3557 | 519,3982,3827 | 520,3941,3796 | 521,3962,3817 | 522,2676,2531 | 524,163,27 | 525,169,44 | 527,2957,2855 | 528,462,360 | 529,1779,1677 | 530,893,791 | 532,2274,2172 | 533,194,92 | 534,888,790 | 535,1872,1784 | 536,199,111 | 537,104,22 | 539,3668,3596 | 540,3782,3712 | 541,582,530 | 542,3281,3229 | 544,1064,1012 | 545,4018,3966 | 546,2204,2170 | 547,3502,3468 | 548,51,22 | 549,1820,1791 | 550,1152,1129 | 551,3874,3857 | 552,3962,3945 | 553,3422,3405 | 554,3892,3884 | 555,2857,2850 | 556,34,27

BATCH_RAW_INFO | 346,1923,967 | 363,4002,3209 | 364,1642,849 | 375,3955,3242 | 380,2392,1712 | 387,3987,3309 | 388,2985,2325 | 390,2606,1973 | 396,4081,3463 | 399,772,161 | 411,4033,3467 | 412,3097,2535 | 414,3964,3402 | 420,3953,3395 | 422,635,77 | 429,2838,2302 | 434,2356,1846 | 435,1452,942 | 436,3542,3032 | 438,2670,2172 | 440,874,389 | 445,1788,1378 | 446,1451,1050 | 447,447,50 | 448,3064,2683 | 449,1841,1462 | 450,2965,2604 | 451,3630,3276 | 453,783,429 | 454,3895,3541 | 455,1979,1625 | 457,1563,1219 | 459,453,116 | 460,4035,3698 | 461,361,24 | 465,1901,1564 | 467,2042,1711 | 468,380,57 | 469,1825,1502 | 473,392,81 | 475,555,260 | 476,300,12 | 477,1336,1058 | 478,3584,3321 | 479,359,103 | 480,3984,3732 | 483,1955,1703 | 485,565,341 | 486,1722,1502 | 487,220,9 | 488,1768,1563 | 490,341,143 | 491,1125,928 | 495,2130,1940 | 496,3795,3606 | 498,3812,3623 | 499,358,169 | 500,4082,3893 | 501,1750,1561 | 503,304,115 | 505,3152,2967 | 506,1921,1736 | 507,240,55 | 508,720,535 | 510,280,97 | 511,1754,1573 | 512,3005,2833 | 513,2173,2001 | 514,3514,3349 | 516,198,42 | 517,3671,3515 | 518,3713,3557 | 519,3983,3827 | 520,3942,3796 | 521,3963,3817 | 522,2677,2531 | 524,164,27 | 525,170,44 | 527,2958,2855 | 528,463,360 | 529,1780,1677 | 530,894,791 | 532,2275,2172 | 533,195,92 | 534,889,790 | 535,1873,1784 | 536,200,111 | 537,105,22 | 539,3669,3596 | 540,3783,3712 | 541,583,530 | 542,3282,3229 | 544,1065,1012 | 545,4019,3966 | 546,2205,2170 | 547,3503,3468 | 548,52,22 | 549,1821,1791 | 550,1153,1129 | 551,3875,3857 | 552,3963,3945 | 553,3423,3405 | 554,3893,3884 | 555,2858,2850 | 556,35,27

BATCH_RAW_INFO | 346,1924,967 | 363,4003,3209 | 364,1643,849 | 375,3956,3242 | 380,2393,1712 | 387,3988,3309 | 388,2986,2325 | 390,2607,1973 | 396,4082,3463 | 399,773,161 | 411,4034,3467 | 412,3098,2535 | 414,3965,3402 | 420,3954,3395 | 422,636,77 | 429,2839,2302 | 434,2357,1846 | 435,1453,942 | 436,3543,3032 | 438,2671,2172 | 440,875,389 | 445,1789,1378 | 446,1452,1050 | 447,448,50 | 448,3065,2683 | 449,1842,1462 | 450,2966,2604 | 451,3631,3276 | 453,784,429 | 454,3896,3541 | 455,1980,1625 | 457,1564,1219 | 459,454,116 | 460,4036,3698 | 461,362,24 | 465,1902,1564 | 467,2043,1711 | 468,381,57 | 469,1826,1502 | 473,393,81 | 475,556,260 | 476,301,12 | 477,1337,1058 | 478,3585,3321 | 479,360,103 | 480,3985,3732 | 483,1956,1703 | 485,566,341 | 486,1723,1502 | 487,221,9 | 488,1769,1563 | 490,342,143 | 491,1126,928 | 495,2131,1940 | 496,3796,3606 | 498,3813,3623 | 499,359,169 | 500,4083,3893 | 501,1751,1561 | 503,305,115 | 505,3153,2967 | 506,1922,1736 | 507,241,55 | 508,721,535 | 510,281,97 | 511,1755,1573 | 512,3006,2833 | 513,2174,2001 | 514,3515,3349 | 516,199,42 | 517,3672,3515 | 518,3714,3557 | 519,3984,3827 | 520,3943,3796 | 521,3964,3817 | 522,2678,2531 | 524,165,27 | 525,171,44 | 527,2959,2855 | 528,464,360 | 529,1781,1677 | 530,895,791 | 532,2276,2172 | 533,196,92 | 534,890,790 | 535,1874,1784 | 536,201,111 | 537,106,22 | 539,3670,3596 | 540,3784,3712 | 541,584,530 | 542,3283,3229 | 544,1066,1012 | 545,4020,3966 | 546,2206,2170 | 547,3504,3468 | 548,53,22 | 549,1822,1791 | 550,1154,1129 | 551,3876,3857 | 552,3964,3945 | 553,3424,3405 | 554,3894,3884 | 555,2859,2850 | 556,36,27

BATCH_RAW_INFO | 363,4004,3209 | 364,1644,849 | 375,3957,3242 | 380,2394,1712 | 387,3989,3309 | 388,2987,2325 | 390,2608,1973 | 396,4083,3463 | 399,774,161 | 411,4035,3467 | 412,3099,2535 | 414,3966,3402 | 420,3955,3395 | 422,637,77 | 429,2840,2302 | 434,2358,1846 | 435,1454,942 | 436,3544,3032 | 438,2672,2172 | 440,876,389 | 445,1790,1378 | 446,1453,1050 | 447,449,50 | 448,3066,2683 | 449,1843,1462 | 450,2967,2604 | 451,3632,3276 | 453,785,429 | 454,3897,3541 | 455,1981,1625 | 457,1565,1219 | 459,455,116 | 460,4037,3698 | 461,363,24 | 465,1903,1564 | 467,2044,1711 | 468,382,57 | 469,1827,1502 | 473,394,81 | 475,557,260 | 476,302,12 | 477,1338,1058 | 478,3586,3321 | 479,361,103 | 480,3986,3732 | 483,1957,1703 | 485,567,341 | 486,1724,1502 | 487,222,9 | 488,1770,1563 | 490,343,143 | 491,1127,928 | 495,2132,1940 | 496,3797,3606 | 498,3814,3623 | 499,360,169 | 500,4084,3893 | 501,1752,1561 | 503,306,115 | 505,3154,2967 | 506,1923,1736 | 507,242,55 | 508,722,535 | 510,282,97 | 511,1756,1573 | 512,3007,2833 | 513,2175,2001 | 514,3516,3349 | 516,200,42 | 517,3673,3515 | 518,3715,3557 | 519,3985,3827 | 520,3944,3796 | 521,3965,3817 | 522,2679,2531 | 524,166,27 | 525,172,44 | 527,2960,2855 | 528,465,360 | 529,1782,1677 | 530,896,791 | 532,2277,2172 | 533,197,92 | 534,891,790 | 535,1875,1784 | 536,202,111 | 537,107,22 | 539,3671,3596 | 540,3785,3712 | 541,585,530 | 542,3284,3229 | 544,1067,1012 | 545,4021,3966 | 546,2207,2170 | 547,3505,3468 | 548,54,22 | 549,1823,1791 | 550,1155,1129 | 551,3877,3857 | 552,3965,3945 | 553,3425,3405 | 554,3895,3884 | 555,2860,2850 | 556,37,27

BATCH_RAW_INFO | 363,4005,3209 | 364,1645,849 | 375,3958,3242 | 380,2395,1712 | 387,3990,3309 | 388,2988,2325 | 390,2609,1973 | 396,4084,3463 | 399,775,161 | 411,4036,3467 | 412,3100,2535 | 414,3967,3402 | 420,3956,3395 | 422,638,77 | 429,2841,2302 | 434,2359,1846 | 435,1455,942 | 436,3545,3032 | 438,2673,2172 | 440,877,389 | 445,1791,1378 | 446,1454,1050 | 447,450,50 | 448,3067,2683 | 449,1844,1462 | 450,2968,2604 | 451,3633,3276 | 453,786,429 | 454,3898,3541 | 455,1982,1625 | 457,1566,1219 | 459,456,116 | 460,4038,3698 | 461,364,24 | 465,1904,1564 | 467,2045,1711 | 468,383,57 | 469,1828,1502 | 473,395,81 | 475,558,260 | 476,303,12 | 477,1339,1058 | 478,3587,3321 | 479,362,103 | 480,3987,3732 | 483,1958,1703 | 485,568,341 | 486,1725,1502 | 487,223,9 | 488,1771,1563 | 490,344,143 | 491,1128,928 | 495,2133,1940 | 496,3798,3606 | 498,3815,3623 | 499,361,169 | 500,4085,3893 | 501,1753,1561 | 503,307,115 | 505,3155,2967 | 506,1924,1736 | 507,243,55 | 508,723,535 | 510,283,97 | 511,1757,1573 | 512,3008,2833 | 513,2176,2001 | 514,3517,3349 | 516,201,42 | 517,3674,3515 | 518,3716,3557 | 519,3986,3827 | 520,3945,3796 | 521,3966,3817 | 522,2680,2531 | 524,167,27 | 525,173,44 | 527,2961,2855 | 528,466,360 | 529,1783,1677 | 530,897,791 | 532,2278,2172 | 533,198,92 | 534,892,790 | 535,1876,1784 | 536,203,111 | 537,108,22 | 539,3672,3596 | 540,3786,3712 | 541,586,530 | 542,3285,3229 | 544,1068,1012 | 545,4022,3966 | 546,2208,2170 | 547,3506,3468 | 548,55,22 | 549,1824,1791 | 550,1156,1129 | 551,3878,3857 | 552,3966,3945 | 553,3426,3405 | 554,3896,3884 | 555,2861,2850 | 556,38,27

BATCH_RAW_INFO | 363,4006,3209 | 364,1646,849 | 375,3959,3242 | 380,2396,1712 | 387,3991,3309 | 388,2989,2325 | 390,2610,1973 | 396,4085,3463 | 399,776,161 | 411,4037,3467 | 412,3101,2535 | 414,3968,3402 | 420,3957,3395 | 422,639,77 | 429,2842,2302 | 434,2360,1846 | 435,1456,942 | 436,3546,3032 | 438,2674,2172 | 440,878,389 | 445,1792,1378 | 446,1455,1050 | 447,451,50 | 448,3068,2683 | 449,1845,1462 | 450,2969,2604 | 451,3634,3276 | 453,787,429 | 454,3899,3541 | 455,1983,1625 | 457,1567,1219 | 459,457,116 | 460,4039,3698 | 461,365,24 | 465,1905,1564 | 467,2046,1711 | 468,384,57 | 469,1829,1502 | 473,396,81 | 475,559,260 | 476,304,12 | 477,1340,1058 | 478,3588,3321 | 479,363,103 | 480,3988,3732 | 483,1959,1703 | 485,569,341 | 486,1726,1502 | 487,224,9 | 488,1772,1563 | 490,345,143 | 491,1129,928 | 495,2134,1940 | 496,3799,3606 | 498,3816,3623 | 499,362,169 | 500,4086,3893 | 501,1754,1561 | 503,308,115 | 505,3156,2967 | 506,1925,1736 | 507,244,55 | 508,724,535 | 510,284,97 | 511,1758,1573 | 512,3009,2833 | 513,2177,2001 | 514,3518,3349 | 516,202,42 | 517,3675,3515 | 518,3717,3557 | 519,3987,3827 | 520,3946,3796 | 521,3967,3817 | 522,2681,2531 | 524,168,27 | 525,174,44 | 527,2962,2855 | 528,467,360 | 529,1784,1677 | 530,898,791 | 532,2279,2172 | 533,199,92 | 534,893,790 | 535,1877,1784 | 536,204,111 | 537,109,22 | 539,3673,3596 | 540,3787,3712 | 541,587,530 | 542,3286,3229 | 544,1069,1012 | 545,4023,3966 | 546,2209,2170 | 547,3507,3468 | 548,56,22 | 549,1825,1791 | 550,1157,1129 | 551,3879,3857 | 552,3967,3945 | 553,3427,3405 | 554,3897,3884 | 555,2862,2850 | 556,39,27

BATCH_RAW_INFO | 363,4007,3209 | 364,1647,849 | 375,3960,3242 | 380,2397,1712 | 387,3992,3309 | 388,2990,2325 | 390,2611,1973 | 396,4086,3463 | 399,777,161 | 411,4038,3467 | 412,3102,2535 | 414,3969,3402 | 420,3958,3395 | 422,640,77 | 429,2843,2302 | 434,2361,1846 | 435,1457,942 | 436,3547,3032 | 438,2675,2172 | 440,879,389 | 445,1793,1378 | 446,1456,1050 | 447,452,50 | 448,3069,2683 | 449,1846,1462 | 450,2970,2604 | 451,3635,3276 | 453,788,429 | 454,3900,3541 | 455,1984,1625 | 457,1568,1219 | 459,458,116 | 460,4040,3698 | 461,366,24 | 465,1906,1564 | 467,2047,1711 | 468,385,57 | 469,1830,1502 | 473,397,81 | 475,560,260 | 476,305,12 | 477,1341,1058 | 478,3589,3321 | 479,364,103 | 480,3989,3732 | 483,1960,1703 | 485,570,341 | 486,1727,1502 | 487,225,9 | 488,1773,1563 | 490,346,143 | 491,1130,928 | 495,2135,1940 | 496,3800,3606 | 498,3817,3623 | 499,363,169 | 500,4087,3893 | 501,1755,1561 | 503,309,115 | 505,3157,2967 | 506,1926,1736 | 507,245,55 | 508,725,535 | 510,285,97 | 511,1759,1573 | 512,3010,2833 | 513,2178,2001 | 514,3519,3349 | 516,203,42 | 517,3676,3515 | 518,3718,3557 | 519,3988,3827 | 520,3947,3796 | 521,3968,3817 | 522,2682,2531 | 524,169,27 | 525,175,44 | 527,2963,2855 | 528,468,360 | 529,1785,1677 | 530,899,791 | 532,2280,2172 | 533,200,92 | 534,894,790 | 535,1878,1784 | 536,205,111 | 537,110,22 | 539,3674,3596 | 540,3788,3712 | 541,588,530 | 542,3287,3229 | 544,1070,1012 | 545,4024,3966 | 546,2210,2170 | 547,3508,3468 | 548,57,22 | 549,1826,1791 | 550,1158,1129 | 551,3880,3857 | 552,3968,3945 | 553,3428,3405 | 554,3898,3884 | 555,2863,2850 | 556,40,27

BATCH_RAW_INFO | 363,4008,3209 | 364,1648,849 | 375,3961,3242 | 380,2398,1712 | 387,3993,3309 | 388,2991,2325 | 390,2612,1973 | 396,4087,3463 | 399,778,161 | 411,4039,3467 | 412,3103,2535 | 414,3970,3402 | 420,3959,3395 | 422,641,77 | 429,2844,2302 | 434,2362,1846 | 435,1458,942 | 436,3548,3032 | 438,2676,2172 | 440,880,389 | 445,1794,1378 | 446,1457,1050 | 447,453,50 | 448,3070,2683 | 449,1847,1462 | 450,2971,2604 | 451,3636,3276 | 453,789,429 | 454,3901,3541 | 455,1985,1625 | 457,1569,1219 | 459,459,116 | 460,4041,3698 | 461,367,24 | 465,1907,1564 | 467,2048,1711 | 468,386,57 | 469,1831,1502 | 473,398,81 | 475,561,260 | 476,306,12 | 477,1342,1058 | 478,3590,3321 | 479,365,103 | 480,3990,3732 | 483,1961,1703 | 485,571,341 | 486,1728,1502 | 487,226,9 | 488,1774,1563 | 490,347,143 | 491,1131,928 | 495,2136,1940 | 496,3801,3606 | 498,3818,3623 | 499,364,169 | 500,4088,3893 | 501,1756,1561 | 503,310,115 | 505,3158,2967 | 506,1927,1736 | 507,246,55 | 508,726,535 | 510,286,97 | 511,1760,1573 | 512,3011,2833 | 513,2179,2001 | 514,3520,3349 | 516,204,42 | 517,3677,3515 | 518,3719,3557 | 519,3989,3827 | 520,3948,3796 | 521,3969,3817 | 522,2683,2531 | 524,170,27 | 525,176,44 | 527,2964,2855 | 528,469,360 | 529,1786,1677 | 530,900,791 | 532,2281,2172 | 533,201,92 | 534,895,790 | 535,1879,1784 | 536,206,111 | 537,111,22 | 539,3675,3596 | 540,3789,3712 | 541,589,530 | 542,3288,3229 | 544,1071,1012 | 545,4025,3966 | 546,2211,2170 | 547,3509,3468 | 548,58,22 | 549,1827,1791 | 550,1159,1129 | 551,3881,3857 | 552,3969,3945 | 553,3429,3405 | 554,3899,3884 | 555,2864,2850 | 556,41,27

BATCH_RAW_INFO | 363,4009,3209 | 364,1649,849 | 375,3962,3242 | 380,2399,1712 | 387,3994,3309 | 388,2992,2325 | 390,2613,1973 | 396,4088,3463 | 399,779,161 | 411,4040,3467 | 412,3104,2535 | 414,3971,3402 | 420,3960,3395 | 422,642,77 | 429,2845,2302 | 434,2363,1846 | 435,1459,942 | 436,3549,3032 | 438,2677,2172 | 440,881,389 | 445,1795,1378 | 446,1458,1050 | 447,454,50 | 448,3071,2683 | 449,1848,1462 | 450,2972,2604 | 451,3637,3276 | 453,790,429 | 454,3902,3541 | 455,1986,1625 | 457,1570,1219 | 459,460,116 | 460,4042,3698 | 461,368,24 | 465,1908,1564 | 467,2049,1711 | 468,387,57 | 469,1832,1502 | 473,399,81 | 475,562,260 | 476,307,12 | 477,1343,1058 | 478,3591,3321 | 479,366,103 | 480,3991,3732 | 483,1962,1703 | 485,572,341 | 486,1729,1502 | 487,227,9 | 488,1775,1563 | 490,348,143 | 491,1132,928 | 495,2137,1940 | 496,3802,3606 | 498,3819,3623 | 499,365,169 | 500,4089,3893 | 501,1757,1561 | 503,311,115 | 505,3159,2967 | 506,1928,1736 | 507,247,55 | 508,727,535 | 510,287,97 | 511,1761,1573 | 512,3012,2833 | 513,2180,2001 | 514,3521,3349 | 516,205,42 | 517,3678,3515 | 518,3720,3557 | 519,3990,3827 | 520,3949,3796 | 521,3970,3817 | 522,2684,2531 | 524,171,27 | 525,177,44 | 527,2965,2855 | 528,470,360 | 529,1787,1677 | 530,901,791 | 532,2282,2172 | 533,202,92 | 534,896,790 | 535,1880,1784 | 536,207,111 | 537,112,22 | 539,3676,3596 | 540,3790,3712 | 541,590,530 | 542,3289,3229 | 544,1072,1012 | 545,4026,3966 | 546,2212,2170 | 547,3510,3468 | 548,59,22 | 549,1828,1791 | 550,1160,1129 | 551,3882,3857 | 552,3970,3945 | 553,3430,3405 | 554,3900,3884 | 555,2865,2850 | 556,42,27

BATCH_RAW_INFO | 363,4010,3209 | 364,1650,849 | 375,3963,3242 | 380,2400,1712 | 387,3995,3309 | 388,2993,2325 | 390,2614,1973 | 396,4089,3463 | 399,780,161 | 411,4041,3467 | 412,3105,2535 | 414,3972,3402 | 420,3961,3395 | 422,643,77 | 429,2846,2302 | 434,2364,1846 | 435,1460,942 | 436,3550,3032 | 438,2678,2172 | 440,882,389 | 445,1796,1378 | 446,1459,1050 | 447,455,50 | 448,3072,2683 | 449,1849,1462 | 450,2973,2604 | 451,3638,3276 | 453,791,429 | 454,3903,3541 | 457,1571,1219 | 459,461,116 | 460,4043,3698 | 461,369,24 | 465,1909,1564 | 467,2050,1711 | 468,388,57 | 469,1833,1502 | 473,400,81 | 475,563,260 | 476,308,12 | 477,1344,1058 | 478,3592,3321 | 479,367,103 | 480,3992,3732 | 483,1963,1703 | 485,573,341 | 486,1730,1502 | 487,228,9 | 488,1776,1563 | 490,349,143 | 491,1133,928 | 495,2138,1940 | 496,3803,3606 | 498,3820,3623 | 499,366,169 | 500,4090,3893 | 501,1758,1561 | 503,312,115 | 505,3160,2967 | 506,1929,1736 | 507,248,55 | 508,728,535 | 510,288,97 | 511,1762,1573 | 512,3013,2833 | 513,2181,2001 | 514,3522,3349 | 516,206,42 | 517,3679,3515 | 518,3721,3557 | 519,3991,3827 | 520,3950,3796 | 521,3971,3817 | 522,2685,2531 | 524,172,27 | 525,178,44 | 527,2966,2855 | 528,471,360 | 529,1788,1677 | 530,902,791 | 532,2283,2172 | 533,203,92 | 534,897,790 | 535,1881,1784 | 536,208,111 | 537,113,22 | 539,3677,3596 | 540,3791,3712 | 541,591,530 | 542,3290,3229 | 544,1073,1012 | 545,4027,3966 | 546,2213,2170 | 547,3511,3468 | 548,60,22 | 549,1829,1791 | 550,1161,1129 | 551,3883,3857 | 552,3971,3945 | 553,3431,3405 | 554,3901,3884 | 555,2866,2850 | 556,43,27

BATCH_RAW_INFO | 363,4011,3209 | 364,1651,849 | 375,3964,3242 | 380,2401,1712 | 387,3996,3309 | 388,2994,2325 | 390,2615,1973 | 396,4090,3463 | 399,781,161 | 411,4042,3467 | 412,3106,2535 | 414,3973,3402 | 420,3962,3395 | 422,644,77 | 429,2847,2302 | 434,2365,1846 | 435,1461,942 | 436,3551,3032 | 438,2679,2172 | 440,883,389 | 445,1797,1378 | 446,1460,1050 | 447,456,50 | 448,3073,2683 | 449,1850,1462 | 450,2974,2604 | 451,3639,3276 | 453,792,429 | 454,3904,3541 | 457,1572,1219 | 459,462,116 | 460,4044,3698 | 461,370,24 | 465,1910,1564 | 467,2051,1711 | 468,389,57 | 469,1834,1502 | 473,401,81 | 475,564,260 | 476,309,12 | 477,1345,1058 | 478,3593,3321 | 479,368,103 | 480,3993,3732 | 483,1964,1703 | 485,574,341 | 486,1731,1502 | 487,229,9 | 488,1777,1563 | 490,350,143 | 491,1134,928 | 495,2139,1940 | 496,3804,3606 | 498,3821,3623 | 499,367,169 | 500,4091,3893 | 501,1759,1561 | 503,313,115 | 505,3161,2967 | 506,1930,1736 | 507,249,55 | 508,729,535 | 510,289,97 | 511,1763,1573 | 512,3014,2833 | 513,2182,2001 | 514,3523,3349 | 516,207,42 | 517,3680,3515 | 518,3722,3557 | 519,3992,3827 | 520,3951,3796 | 521,3972,3817 | 522,2686,2531 | 524,173,27 | 525,179,44 | 527,2967,2855 | 528,472,360 | 529,1789,1677 | 530,903,791 | 532,2284,2172 | 533,204,92 | 534,898,790 | 535,1882,1784 | 536,209,111 | 537,114,22 | 539,3678,3596 | 540,3792,3712 | 541,592,530 | 542,3291,3229 | 544,1074,1012 | 545,4028,3966 | 546,2214,2170 | 547,3512,3468 | 548,61,22 | 549,1830,1791 | 550,1162,1129 | 551,3884,3857 | 552,3972,3945 | 553,3432,3405 | 554,3902,3884 | 555,2867,2850 | 556,44,27

BATCH_RAW_INFO | 363,4012,3209 | 364,1652,849 | 375,3965,3242 | 380,2402,1712 | 387,3997,3309 | 388,2995,2325 | 390,2616,1973 | 396,4091,3463 | 399,782,161 | 411,4043,3467 | 412,3107,2535 | 414,3974,3402 | 420,3963,3395 | 422,645,77 | 429,2848,2302 | 434,2366,1846 | 435,1462,942 | 436,3552,3032 | 438,2680,2172 | 440,884,389 | 445,1798,1378 | 446,1461,1050 | 447,457,50 | 448,3074,2683 | 449,1851,1462 | 450,2975,2604 | 451,3640,3276 | 453,793,429 | 454,3905,3541 | 457,1573,1219 | 459,463,116 | 460,4045,3698 | 461,371,24 | 465,1911,1564 | 467,2052,1711 | 468,390,57 | 469,1835,1502 | 473,402,81 | 475,565,260 | 476,310,12 | 477,1346,1058 | 478,3594,3321 | 479,369,103 | 480,3994,3732 | 483,1965,1703 | 485,575,341 | 486,1732,1502 | 487,230,9 | 488,1778,1563 | 490,351,143 | 491,1135,928 | 495,2140,1940 | 496,3805,3606 | 498,3822,3623 | 499,368,169 | 500,4092,3893 | 501,1760,1561 | 503,314,115 | 505,3162,2967 | 506,1931,1736 | 507,250,55 | 508,730,535 | 510,290,97 | 511,1764,1573 | 512,3015,2833 | 513,2183,2001 | 514,3524,3349 | 516,208,42 | 517,3681,3515 | 518,3723,3557 | 519,3993,3827 | 520,3952,3796 | 521,3973,3817 | 522,2687,2531 | 524,174,27 | 525,180,44 | 527,2968,2855 | 528,473,360 | 529,1790,1677 | 530,904,791 | 532,2285,2172 | 533,205,92 | 534,899,790 | 535,1883,1784 | 536,210,111 | 537,115,22 | 539,3679,3596 | 540,3793,3712 | 541,593,530 | 542,3292,3229 | 544,1075,1012 | 545,4029,3966 | 546,2215,2170 | 547,3513,3468 | 548,62,22 | 549,1831,1791 | 550,1163,1129 | 551,3885,3857 | 552,3973,3945 | 553,3433,3405 | 554,3903,3884 | 555,2868,2850 | 556,45,27

BATCH_RAW_INFO | 363,4013,3209 | 364,1653,849 | 375,3966,3242 | 380,2403,1712 | 387,3998,3309 | 388,2996,2325 | 390,2617,1973 | 396,4092,3463 | 399,783,161 | 411,4044,3467 | 412,3108,2535 | 414,3975,3402 | 420,3964,3395 | 422,646,77 | 429,2849,2302 | 434,2367,1846 | 435,1463,942 | 436,3553,3032 | 438,2681,2172 | 440,885,389 | 445,1799,1378 | 446,1462,1050 | 447,458,50 | 448,3075,2683 | 449,1852,1462 | 450,2976,2604 | 451,3641,3276 | 453,794,429 | 454,3906,3541 | 457,1574,1219 | 459,464,116 | 460,4046,3698 | 461,372,24 | 465,1912,1564 | 467,2053,1711 | 468,391,57 | 469,1836,1502 | 473,403,81 | 475,566,260 | 476,311,12 | 477,1347,1058 | 478,3595,3321 | 479,370,103 | 480,3995,3732 | 483,1966,1703 | 485,576,341 | 486,1733,1502 | 487,231,9 | 488,1779,1563 | 490,352,143 | 491,1136,928 | 495,2141,1940 | 496,3806,3606 | 498,3823,3623 | 499,369,169 | 500,4093,3893 | 501,1761,1561 | 503,315,115 | 505,3163,2967 | 506,1932,1736 | 507,251,55 | 508,731,535 | 510,291,97 | 511,1765,1573 | 512,3016,2833 | 513,2184,2001 | 514,3525,3349 | 516,209,42 | 517,3682,3515 | 518,3724,3557 | 519,3994,3827 | 520,3953,3796 | 521,3974,3817 | 522,2688,2531 | 524,175,27 | 525,181,44 | 527,2969,2855 | 528,474,360 | 529,1791,1677 | 530,905,791 | 532,2286,2172 | 533,206,92 | 534,900,790 | 535,1884,1784 | 536,211,111 | 537,116,22 | 539,3680,3596 | 540,3794,3712 | 541,594,530 | 542,3293,3229 | 544,1076,1012 | 545,4030,3966 | 546,2216,2170 | 547,3514,3468 | 548,63,22 | 549,1832,1791 | 550,1164,1129 | 551,3886,3857 | 552,3974,3945 | 553,3434,3405 | 554,3904,3884 | 555,2869,2850 | 556,46,27

BATCH_RAW_INFO | 363,4014,3209 | 364,1654,849 | 375,3967,3242 | 380,2404,1712 | 387,3999,3309 | 388,2997,2325 | 390,2618,1973 | 396,4093,3463 | 399,784,161 | 411,4045,3467 | 412,3109,2535 | 414,3976,3402 | 420,3965,3395 | 422,647,77 | 429,2850,2302 | 434,2368,1846 | 435,1464,942 | 436,3554,3032 | 438,2682,2172 | 440,886,389 | 445,1800,1378 | 446,1463,1050 | 447,459,50 | 448,3076,2683 | 449,1853,1462 | 450,2977,2604 | 451,3642,3276 | 453,795,429 | 454,3907,3541 | 457,1575,1219 | 459,465,116 | 460,4047,3698 | 461,373,24 | 465,1913,1564 | 467,2054,1711 | 468,392,57 | 469,1837,1502 | 473,404,81 | 475,567,260 | 476,312,12 | 477,1348,1058 | 478,3596,3321 | 479,371,103 | 480,3996,3732 | 483,1967,1703 | 485,577,341 | 486,1734,1502 | 487,232,9 | 488,1780,1563 | 490,353,143 | 491,1137,928 | 495,2142,1940 | 496,3807,3606 | 498,3824,3623 | 499,370,169 | 500,4094,3893 | 501,1762,1561 | 503,316,115 | 505,3164,2967 | 506,1933,1736 | 507,252,55 | 508,732,535 | 510,292,97 | 511,1766,1573 | 512,3017,2833 | 513,2185,2001 | 514,3526,3349 | 516,210,42 | 517,3683,3515 | 518,3725,3557 | 519,3995,3827 | 520,3954,3796 | 521,3975,3817 | 522,2689,2531 | 524,176,27 | 525,182,44 | 527,2970,2855 | 528,475,360 | 529,1792,1677 | 530,906,791 | 532,2287,2172 | 533,207,92 | 534,901,790 | 535,1885,1784 | 536,212,111 | 537,117,22 | 539,3681,3596 | 540,3795,3712 | 541,595,530 | 542,3294,3229 | 544,1077,1012 | 545,4031,3966 | 546,2217,2170 | 547,3515,3468 | 548,64,22 | 549,1833,1791 | 550,1165,1129 | 551,3887,3857 | 552,3975,3945 | 553,3435,3405 | 554,3905,3884 | 555,2870,2850 | 556,47,27

BATCH_RAW_INFO | 363,4015,3209 | 364,1655,849 | 375,3968,3242 | 380,2405,1712 | 387,4000,3309 | 388,2998,2325 | 390,2619,1973 | 396,4094,3463 | 399,785,161 | 411,4046,3467 | 412,3110,2535 | 414,3977,3402 | 420,3966,3395 | 422,648,77 | 429,2851,2302 | 434,2369,1846 | 435,1465,942 | 436,3555,3032 | 438,2683,2172 | 440,887,389 | 445,1801,1378 | 446,1464,1050 | 447,460,50 | 448,3077,2683 | 449,1854,1462 | 450,2978,2604 | 451,3643,3276 | 453,796,429 | 454,3908,3541 | 457,1576,1219 | 459,466,116 | 460,4048,3698 | 461,374,24 | 465,1914,1564 | 467,2055,1711 | 468,393,57 | 469,1838,1502 | 473,405,81 | 475,568,260 | 476,313,12 | 477,1349,1058 | 478,3597,3321 | 479,372,103 | 480,3997,3732 | 483,1968,1703 | 485,578,341 | 486,1735,1502 | 487,233,9 | 488,1781,1563 | 490,354,143 | 491,1138,928 | 495,2143,1940 | 496,3808,3606 | 498,3825,3623 | 499,371,169 | 500,4095,3893 | 501,1763,1561 | 503,317,115 | 505,3165,2967 | 506,1934,1736 | 507,253,55 | 508,733,535 | 510,293,97 | 511,1767,1573 | 512,3018,2833 | 513,2186,2001 | 514,3527,3349 | 516,211,42 | 517,3684,3515 | 518,3726,3557 | 519,3996,3827 | 520,3955,3796 | 521,3976,3817 | 522,2690,2531 | 524,177,27 | 525,183,44 | 527,2971,2855 | 528,476,360 | 529,1793,1677 | 530,907,791 | 532,2288,2172 | 533,208,92 | 534,902,790 | 535,1886,1784 | 536,213,111 | 537,118,22 | 539,3682,3596 | 540,3796,3712 | 541,596,530 | 542,3295,3229 | 544,1078,1012 | 545,4032,3966 | 546,2218,2170 | 547,3516,3468 | 548,65,22 | 549,1834,1791 | 550,1166,1129 | 551,3888,3857 | 552,3976,3945 | 553,3436,3405 | 554,3906,3884 | 555,2871,2850 | 556,48,27

BATCH_RAW_INFO | 557,3990,3989

BATCH_RAW_INFO | 363,4016,3209 | 364,1656,849 | 375,3969,3242 | 380,2406,1712 | 387,4001,3309 | 388,2999,2325 | 390,2620,1973 | 396,4095,3463 | 399,786,161 | 411,4047,3467 | 412,3111,2535 | 414,3978,3402 | 420,3967,3395 | 422,649,77 | 429,2852,2302 | 434,2370,1846 | 435,1466,942 | 436,3556,3032 | 438,2684,2172 | 440,888,389 | 445,1802,1378 | 446,1465,1050 | 447,461,50 | 448,3078,2683 | 449,1855,1462 | 450,2979,2604 | 451,3644,3276 | 453,797,429 | 454,3909,3541 | 457,1577,1219 | 459,467,116 | 460,4049,3698 | 461,375,24 | 465,1915,1564 | 467,2056,1711 | 468,394,57 | 469,1839,1502 | 473,406,81 | 475,569,260 | 476,314,12 | 477,1350,1058 | 478,3598,3321 | 479,373,103 | 480,3998,3732 | 483,1969,1703 | 485,579,341 | 486,1736,1502 | 487,234,9 | 488,1782,1563 | 490,355,143 | 491,1139,928 | 495,2144,1940 | 496,3809,3606 | 498,3826,3623 | 499,372,169 | 501,1764,1561 | 503,318,115 | 505,3166,2967 | 506,1935,1736 | 507,254,55 | 508,734,535 | 510,294,97 | 511,1768,1573 | 512,3019,2833 | 513,2187,2001 | 514,3528,3349 | 516,212,42 | 517,3685,3515 | 518,3727,3557 | 519,3997,3827 | 520,3956,3796 | 521,3977,3817 | 522,2691,2531 | 524,178,27 | 525,184,44 | 527,2972,2855 | 528,477,360 | 529,1794,1677 | 530,908,791 | 532,2289,2172 | 533,209,92 | 534,903,790 | 535,1887,1784 | 536,214,111 | 537,119,22 | 539,3683,3596 | 540,3797,3712 | 541,597,530 | 542,3296,3229 | 544,1079,1012 | 545,4033,3966 | 546,2219,2170 | 547,3517,3468 | 548,66,22 | 549,1835,1791 | 550,1167,1129 | 551,3889,3857 | 552,3977,3945 | 553,3437,3405 | 554,3907,3884 | 555,2872,2850 | 556,49,27 | 557,3991,3989

BATCH_RAW_INFO | 363,4017,3209 | 364,1657,849 | 375,3970,3242 | 380,2407,1712 | 387,4002,3309 | 388,3000,2325 | 390,2621,1973 | 399,787,161 | 411,4048,3467 | 412,3112,2535 | 414,3979,3402 | 420,3968,3395 | 422,650,77 | 429,2853,2302 | 434,2371,1846 | 435,1467,942 | 436,3557,3032 | 438,2685,2172 | 440,889,389 | 445,1803,1378 | 446,1466,1050 | 447,462,50 | 448,3079,2683 | 449,1856,1462 | 450,2980,2604 | 451,3645,3276 | 453,798,429 | 454,3910,3541 | 457,1578,1219 | 459,468,116 | 460,4050,3698 | 461,376,24 | 465,1916,1564 | 467,2057,1711 | 468,395,57 | 469,1840,1502 | 473,407,81 | 475,570,260 | 476,315,12 | 477,1351,1058 | 478,3599,3321 | 479,374,103 | 480,3999,3732 | 483,1970,1703 | 485,580,341 | 486,1737,1502 | 487,235,9 | 488,1783,1563 | 490,356,143 | 491,1140,928 | 495,2145,1940 | 496,3810,3606 | 498,3827,3623 | 499,373,169 | 501,1765,1561 | 503,319,115 | 505,3167,2967 | 506,1936,1736 | 507,255,55 | 508,735,535 | 510,295,97 | 511,1769,1573 | 512,3020,2833 | 513,2188,2001 | 514,3529,3349 | 516,213,42 | 517,3686,3515 | 518,3728,3557 | 519,3998,3827 | 520,3957,3796 | 521,3978,3817 | 522,2692,2531 | 524,179,27 | 525,185,44 | 527,2973,2855 | 528,478,360 | 529,1795,1677 | 530,909,791 | 532,2290,2172 | 533,210,92 | 534,904,790 | 535,1888,1784 | 536,215,111 | 537,120,22 | 539,3684,3596 | 540,3798,3712 | 541,598,530 | 542,3297,3229 | 544,1080,1012 | 545,4034,3966 | 546,2220,2170 | 547,3518,3468 | 548,67,22 | 549,1836,1791 | 550,1168,1129 | 551,3890,3857 | 552,3978,3945 | 553,3438,3405 | 554,3908,3884 | 555,2873,2850 | 556,50,27 | 557,3992,3989

BATCH_RAW_INFO | 363,4018,3209 | 364,1658,849 | 375,3971,3242 | 380,2408,1712 | 387,4003,3309 | 388,3001,2325 | 390,2622,1973 | 399,788,161 | 411,4049,3467 | 412,3113,2535 | 414,3980,3402 | 420,3969,3395 | 422,651,77 | 429,2854,2302 | 434,2372,1846 | 435,1468,942 | 436,3558,3032 | 438,2686,2172 | 440,890,389 | 445,1804,1378 | 446,1467,1050 | 447,463,50 | 448,3080,2683 | 449,1857,1462 | 450,2981,2604 | 451,3646,3276 | 453,799,429 | 454,3911,3541 | 457,1579,1219 | 459,469,116 | 460,4051,3698 | 461,377,24 | 465,1917,1564 | 467,2058,1711 | 468,396,57 | 469,1841,1502 | 473,408,81 | 475,571,260 | 476,316,12 | 477,1352,1058 | 478,3600,3321 | 479,375,103 | 480,4000,3732 | 483,1971,1703 | 485,581,341 | 486,1738,1502 | 487,236,9 | 488,1784,1563 | 490,357,143 | 491,1141,928 | 495,2146,1940 | 496,3811,3606 | 498,3828,3623 | 499,374,169 | 501,1766,1561 | 503,320,115 | 505,3168,2967 | 506,1937,1736 | 507,256,55 | 508,736,535 | 510,296,97 | 511,1770,1573 | 512,3021,2833 | 513,2189,2001 | 514,3530,3349 | 516,214,42 | 517,3687,3515 | 518,3729,3557 | 519,3999,3827 | 520,3958,3796 | 521,3979,3817 | 522,2693,2531 | 524,180,27 | 525,186,44 | 527,2974,2855 | 528,479,360 | 529,1796,1677 | 530,910,791 | 532,2291,2172 | 533,211,92 | 534,905,790 | 535,1889,1784 | 536,216,111 | 537,121,22 | 539,3685,3596 | 540,3799,3712 | 541,599,530 | 542,3298,3229 | 544,1081,1012 | 545,4035,3966 | 546,2221,2170 | 547,3519,3468 | 548,68,22 | 549,1837,1791 | 550,1169,1129 | 551,3891,3857 | 552,3979,3945 | 553,3439,3405 | 554,3909,3884 | 555,2874,2850 | 556,51,27 | 557,3993,3989

BATCH_RAW_INFO | 363,4019,3209 | 364,1659,849 | 375,3972,3242 | 380,2409,1712 | 387,4004,3309 | 388,3002,2325 | 390,2623,1973 | 399,789,161 | 411,4050,3467 | 412,3114,2535 | 414,3981,3402 | 420,3970,3395 | 422,652,77 | 429,2855,2302 | 434,2373,1846 | 435,1469,942 | 436,3559,3032 | 438,2687,2172 | 440,891,389 | 445,1805,1378 | 446,1468,1050 | 447,464,50 | 448,3081,2683 | 449,1858,1462 | 450,2982,2604 | 451,3647,3276 | 453,800,429 | 454,3912,3541 | 457,1580,1219 | 459,470,116 | 460,4052,3698 | 461,378,24 | 465,1918,1564 | 467,2059,1711 | 468,397,57 | 469,1842,1502 | 473,409,81 | 475,572,260 | 476,317,12 | 477,1353,1058 | 478,3601,3321 | 479,376,103 | 480,4001,3732 | 483,1972,1703 | 485,582,341 | 486,1739,1502 | 487,237,9 | 488,1785,1563 | 490,358,143 | 491,1142,928 | 495,2147,1940 | 496,3812,3606 | 498,3829,3623 | 499,375,169 | 501,1767,1561 | 503,321,115 | 505,3169,2967 | 506,1938,1736 | 507,257,55 | 508,737,535 | 510,297,97 | 511,1771,1573 | 512,3022,2833 | 513,2190,2001 | 514,3531,3349 | 516,215,42 | 517,3688,3515 | 518,3730,3557 | 519,4000,3827 | 520,3959,3796 | 521,3980,3817 | 522,2694,2531 | 524,181,27 | 525,187,44 | 527,2975,2855 | 528,480,360 | 529,1797,1677 | 530,911,791 | 532,2292,2172 | 533,212,92 | 534,906,790 | 535,1890,1784 | 536,217,111 | 537,122,22 | 539,3686,3596 | 540,3800,3712 | 541,600,530 | 542,3299,3229 | 544,1082,1012 | 545,4036,3966 | 546,2222,2170 | 547,3520,3468 | 548,69,22 | 549,1838,1791 | 550,1170,1129 | 551,3892,3857 | 552,3980,3945 | 553,3440,3405 | 554,3910,3884 | 555,2875,2850 | 556,52,27 | 557,3994,3989

BATCH_RAW_INFO | 363,4020,3209 | 364,1660,849 | 375,3973,3242 | 380,2410,1712 | 387,4005,3309 | 388,3003,2325 | 390,2624,1973 | 399,790,161 | 411,4051,3467 | 412,3115,2535 | 414,3982,3402 | 420,3971,3395 | 422,653,77 | 429,2856,2302 | 434,2374,1846 | 435,1470,942 | 436,3560,3032 | 438,2688,2172 | 440,892,389 | 445,1806,1378 | 446,1469,1050 | 447,465,50 | 448,3082,2683 | 449,1859,1462 | 450,2983,2604 | 451,3648,3276 | 453,801,429 | 454,3913,3541 | 457,1581,1219 | 459,471,116 | 460,4053,3698 | 461,379,24 | 465,1919,1564 | 467,2060,1711 | 468,398,57 | 469,1843,1502 | 473,410,81 | 475,573,260 | 476,318,12 | 477,1354,1058 | 478,3602,3321 | 479,377,103 | 480,4002,3732 | 483,1973,1703 | 485,583,341 | 486,1740,1502 | 487,238,9 | 488,1786,1563 | 490,359,143 | 491,1143,928 | 495,2148,1940 | 496,3813,3606 | 498,3830,3623 | 499,376,169 | 501,1768,1561 | 503,322,115 | 505,3170,2967 | 506,1939,1736 | 507,258,55 | 508,738,535 | 510,298,97 | 511,1772,1573 | 512,3023,2833 | 513,2191,2001 | 514,3532,3349 | 516,216,42 | 517,3689,3515 | 518,3731,3557 | 519,4001,3827 | 520,3960,3796 | 521,3981,3817 | 522,2695,2531 | 524,182,27 | 525,188,44 | 527,2976,2855 | 528,481,360 | 529,1798,1677 | 530,912,791 | 532,2293,2172 | 533,213,92 | 534,907,790 | 535,1891,1784 | 536,218,111 | 537,123,22 | 539,3687,3596 | 540,3801,3712 | 541,601,530 | 542,3300,3229 | 544,1083,1012 | 545,4037,3966 | 546,2223,2170 | 547,3521,3468 | 548,70,22 | 549,1839,1791 | 550,1171,1129 | 551,3893,3857 | 552,3981,3945 | 553,3441,3405 | 554,3911,3884 | 555,2876,2850 | 556,53,27 | 557,3995,3989

BATCH_RAW_INFO | 363,4021,3209 | 364,1661,849 | 375,3974,3242 | 380,2411,1712 | 387,4006,3309 | 388,3004,2325 | 390,2625,1973 | 399,791,161 | 411,4052,3467 | 412,3116,2535 | 414,3983,3402 | 420,3972,3395 | 422,654,77 | 429,2857,2302 | 434,2375,1846 | 435,1471,942 | 436,3561,3032 | 438,2689,2172 | 440,893,389 | 445,1807,1378 | 446,1470,1050 | 447,466,50 | 448,3083,2683 | 449,1860,1462 | 450,2984,2604 | 451,3649,3276 | 453,802,429 | 454,3914,3541 | 457,1582,1219 | 459,472,116 | 460,4054,3698 | 461,380,24 | 465,1920,1564 | 467,2061,1711 | 468,399,57 | 469,1844,1502 | 473,411,81 | 475,574,260 | 476,319,12 | 477,1355,1058 | 478,3603,3321 | 479,378,103 | 480,4003,3732 | 483,1974,1703 | 485,584,341 | 486,1741,1502 | 487,239,9 | 488,1787,1563 | 490,360,143 | 491,1144,928 | 495,2149,1940 | 496,3814,3606 | 498,3831,3623 | 499,377,169 | 501,1769,1561 | 503,323,115 | 505,3171,2967 | 506,1940,1736 | 507,259,55 | 508,739,535 | 510,299,97 | 511,1773,1573 | 512,3024,2833 | 513,2192,2001 | 514,3533,3349 | 516,217,42 | 517,3690,3515 | 518,3732,3557 | 519,4002,3827 | 520,3961,3796 | 521,3982,3817 | 522,2696,2531 | 524,183,27 | 525,189,44 | 527,2977,2855 | 528,482,360 | 529,1799,1677 | 530,913,791 | 532,2294,2172 | 533,214,92 | 534,908,790 | 535,1892,1784 | 536,219,111 | 537,124,22 | 539,3688,3596 | 540,3802,3712 | 541,602,530 | 542,3301,3229 | 544,1084,1012 | 545,4038,3966 | 546,2224,2170 | 547,3522,3468 | 548,71,22 | 549,1840,1791 | 550,1172,1129 | 551,3894,3857 | 552,3982,3945 | 553,3442,3405 | 554,3912,3884 | 555,2877,2850 | 556,54,27 | 557,3996,3989

BATCH_RAW_INFO | 558,927,926

BATCH_RAW_INFO | 363,4022,3209 | 364,1662,849 | 375,3975,3242 | 380,2412,1712 | 387,4007,3309 | 388,3005,2325 | 390,2626,1973 | 399,792,161 | 411,4053,3467 | 412,3117,2535 | 414,3984,3402 | 420,3973,3395 | 422,655,77 | 429,2858,2302 | 434,2376,1846 | 435,1472,942 | 436,3562,3032 | 438,2690,2172 | 440,894,389 | 445,1808,1378 | 446,1471,1050 | 447,467,50 | 448,3084,2683 | 449,1861,1462 | 450,2985,2604 | 451,3650,3276 | 453,803,429 | 454,3915,3541 | 457,1583,1219 | 459,473,116 | 460,4055,3698 | 461,381,24 | 465,1921,1564 | 467,2062,1711 | 468,400,57 | 469,1845,1502 | 473,412,81 | 475,575,260 | 476,320,12 | 477,1356,1058 | 478,3604,3321 | 479,379,103 | 480,4004,3732 | 483,1975,1703 | 485,585,341 | 486,1742,1502 | 487,240,9 | 488,1788,1563 | 490,361,143 | 491,1145,928 | 495,2150,1940 | 496,3815,3606 | 498,3832,3623 | 499,378,169 | 501,1770,1561 | 503,324,115 | 505,3172,2967 | 506,1941,1736 | 507,260,55 | 508,740,535 | 510,300,97 | 511,1774,1573 | 512,3025,2833 | 513,2193,2001 | 514,3534,3349 | 516,218,42 | 517,3691,3515 | 518,3733,3557 | 519,4003,3827 | 520,3962,3796 | 521,3983,3817 | 522,2697,2531 | 524,184,27 | 525,190,44 | 527,2978,2855 | 528,483,360 | 529,1800,1677 | 530,914,791 | 532,2295,2172 | 533,215,92 | 534,909,790 | 535,1893,1784 | 536,220,111 | 537,125,22 | 539,3689,3596 | 540,3803,3712 | 541,603,530 | 542,3302,3229 | 544,1085,1012 | 545,4039,3966 | 546,2225,2170 | 547,3523,3468 | 548,72,22 | 549,1841,1791 | 550,1173,1129 | 551,3895,3857 | 552,3983,3945 | 553,3443,3405 | 554,3913,3884 | 555,2878,2850 | 556,55,27 | 557,3997,3989 | 558,928,926

BATCH_RAW_INFO | 559,2665,2664

BATCH_RAW_INFO | 363,4023,3209 | 364,1663,849 | 375,3976,3242 | 380,2413,1712 | 387,4008,3309 | 388,3006,2325 | 390,2627,1973 | 399,793,161 | 411,4054,3467 | 412,3118,2535 | 414,3985,3402 | 420,3974,3395 | 422,656,77 | 429,2859,2302 | 434,2377,1846 | 435,1473,942 | 436,3563,3032 | 438,2691,2172 | 440,895,389 | 445,1809,1378 | 446,1472,1050 | 447,468,50 | 448,3085,2683 | 449,1862,1462 | 450,2986,2604 | 451,3651,3276 | 453,804,429 | 454,3916,3541 | 457,1584,1219 | 459,474,116 | 460,4056,3698 | 461,382,24 | 465,1922,1564 | 467,2063,1711 | 468,401,57 | 469,1846,1502 | 473,413,81 | 475,576,260 | 476,321,12 | 477,1357,1058 | 478,3605,3321 | 479,380,103 | 480,4005,3732 | 483,1976,1703 | 485,586,341 | 486,1743,1502 | 487,241,9 | 488,1789,1563 | 490,362,143 | 491,1146,928 | 495,2151,1940 | 496,3816,3606 | 498,3833,3623 | 499,379,169 | 501,1771,1561 | 503,325,115 | 505,3173,2967 | 506,1942,1736 | 507,261,55 | 508,741,535 | 510,301,97 | 511,1775,1573 | 512,3026,2833 | 513,2194,2001 | 514,3535,3349 | 516,219,42 | 517,3692,3515 | 518,3734,3557 | 519,4004,3827 | 520,3963,3796 | 521,3984,3817 | 522,2698,2531 | 524,185,27 | 525,191,44 | 527,2979,2855 | 528,484,360 | 529,1801,1677 | 530,915,791 | 532,2296,2172 | 533,216,92 | 534,910,790 | 535,1894,1784 | 536,221,111 | 537,126,22 | 539,3690,3596 | 540,3804,3712 | 541,604,530 | 542,3303,3229 | 544,1086,1012 | 545,4040,3966 | 546,2226,2170 | 547,3524,3468 | 548,73,22 | 549,1842,1791 | 550,1174,1129 | 551,3896,3857 | 552,3984,3945 | 553,3444,3405 | 554,3914,3884 | 555,2879,2850 | 556,56,27 | 557,3998,3989 | 558,929,926 | 559,2666,2664

BATCH_RAW_INFO | 560,3275,3274

BATCH_RAW_INFO | 561,1487,1486

BATCH_RAW_INFO | 363,4024,3209 | 364,1664,849 | 375,3977,3242 | 380,2414,1712 | 387,4009,3309 | 388,3007,2325 | 390,2628,1973 | 399,794,161 | 411,4055,3467 | 412,3119,2535 | 414,3986,3402 | 420,3975,3395 | 422,657,77 | 429,2860,2302 | 434,2378,1846 | 435,1474,942 | 436,3564,3032 | 438,2692,2172 | 440,896,389 | 445,1810,1378 | 446,1473,1050 | 447,469,50 | 448,3086,2683 | 449,1863,1462 | 450,2987,2604 | 451,3652,3276 | 453,805,429 | 454,3917,3541 | 457,1585,1219 | 459,475,116 | 460,4057,3698 | 461,383,24 | 465,1923,1564 | 467,2064,1711 | 468,402,57 | 469,1847,1502 | 473,414,81 | 475,577,260 | 476,322,12 | 477,1358,1058 | 478,3606,3321 | 479,381,103 | 480,4006,3732 | 483,1977,1703 | 485,587,341 | 486,1744,1502 | 487,242,9 | 488,1790,1563 | 490,363,143 | 491,1147,928 | 495,2152,1940 | 496,3817,3606 | 498,3834,3623 | 499,380,169 | 501,1772,1561 | 503,326,115 | 505,3174,2967 | 506,1943,1736 | 507,262,55 | 508,742,535 | 510,302,97 | 511,1776,1573 | 512,3027,2833 | 513,2195,2001 | 514,3536,3349 | 516,220,42 | 517,3693,3515 | 518,3735,3557 | 519,4005,3827 | 520,3964,3796 | 521,3985,3817 | 522,2699,2531 | 524,186,27 | 525,192,44 | 527,2980,2855 | 528,485,360 | 529,1802,1677 | 530,916,791 | 532,2297,2172 | 533,217,92 | 534,911,790 | 535,1895,1784 | 536,222,111 | 537,127,22 | 539,3691,3596 | 540,3805,3712 | 541,605,530 | 542,3304,3229 | 544,1087,1012 | 545,4041,3966 | 546,2227,2170 | 547,3525,3468 | 548,74,22 | 549,1843,1791 | 550,1175,1129 | 551,3897,3857 | 552,3985,3945 | 553,3445,3405 | 554,3915,3884 | 555,2880,2850 | 556,57,27 | 557,3999,3989 | 558,930,926 | 559,2667,2664 | 560,3276,3274 | 561,1488,1486

BATCH_RAW_INFO | 363,4025,3209 | 364,1665,849 | 375,3978,3242 | 380,2415,1712 | 387,4010,3309 | 388,3008,2325 | 390,2629,1973 | 399,795,161 | 411,4056,3467 | 412,3120,2535 | 414,3987,3402 | 420,3976,3395 | 422,658,77 | 429,2861,2302 | 434,2379,1846 | 435,1475,942 | 436,3565,3032 | 438,2693,2172 | 440,897,389 | 445,1811,1378 | 446,1474,1050 | 447,470,50 | 448,3087,2683 | 449,1864,1462 | 450,2988,2604 | 451,3653,3276 | 453,806,429 | 454,3918,3541 | 457,1586,1219 | 459,476,116 | 460,4058,3698 | 461,384,24 | 465,1924,1564 | 467,2065,1711 | 468,403,57 | 469,1848,1502 | 473,415,81 | 475,578,260 | 476,323,12 | 477,1359,1058 | 478,3607,3321 | 479,382,103 | 480,4007,3732 | 483,1978,1703 | 485,588,341 | 486,1745,1502 | 487,243,9 | 488,1791,1563 | 490,364,143 | 491,1148,928 | 495,2153,1940 | 496,3818,3606 | 498,3835,3623 | 499,381,169 | 501,1773,1561 | 503,327,115 | 505,3175,2967 | 506,1944,1736 | 507,263,55 | 508,743,535 | 510,303,97 | 511,1777,1573 | 512,3028,2833 | 513,2196,2001 | 514,3537,3349 | 516,221,42 | 517,3694,3515 | 518,3736,3557 | 519,4006,3827 | 520,3965,3796 | 521,3986,3817 | 522,2700,2531 | 524,187,27 | 525,193,44 | 527,2981,2855 | 528,486,360 | 529,1803,1677 | 530,917,791 | 532,2298,2172 | 533,218,92 | 534,912,790 | 535,1896,1784 | 536,223,111 | 537,128,22 | 539,3692,3596 | 540,3806,3712 | 541,606,530 | 542,3305,3229 | 544,1088,1012 | 545,4042,3966 | 546,2228,2170 | 547,3526,3468 | 548,75,22 | 549,1844,1791 | 550,1176,1129 | 551,3898,3857 | 552,3986,3945 | 553,3446,3405 | 554,3916,3884 | 555,2881,2850 | 556,58,27 | 557,4000,3989 | 558,931,926 | 559,2668,2664 | 560,3277,3274 | 561,1489,1486

BATCH_RAW_INFO | 562,3779,3778

BATCH_RAW_INFO | 563,96,95

BATCH_RAW_INFO | 363,4026,3209 | 364,1666,849 | 375,3979,3242 | 380,2416,1712 | 387,4011,3309 | 388,3009,2325 | 390,2630,1973 | 399,796,161 | 411,4057,3467 | 412,3121,2535 | 414,3988,3402 | 420,3977,3395 | 422,659,77 | 429,2862,2302 | 434,2380,1846 | 435,1476,942 | 436,3566,3032 | 438,2694,2172 | 440,898,389 | 445,1812,1378 | 446,1475,1050 | 447,471,50 | 448,3088,2683 | 449,1865,1462 | 450,2989,2604 | 451,3654,3276 | 453,807,429 | 454,3919,3541 | 457,1587,1219 | 459,477,116 | 460,4059,3698 | 461,385,24 | 465,1925,1564 | 467,2066,1711 | 468,404,57 | 469,1849,1502 | 473,416,81 | 475,579,260 | 476,324,12 | 477,1360,1058 | 478,3608,3321 | 479,383,103 | 480,4008,3732 | 483,1979,1703 | 485,589,341 | 486,1746,1502 | 487,244,9 | 488,1792,1563 | 490,365,143 | 491,1149,928 | 495,2154,1940 | 496,3819,3606 | 498,3836,3623 | 499,382,169 | 501,1774,1561 | 503,328,115 | 505,3176,2967 | 506,1945,1736 | 507,264,55 | 508,744,535 | 510,304,97 | 511,1778,1573 | 512,3029,2833 | 513,2197,2001 | 514,3538,3349 | 516,222,42 | 517,3695,3515 | 518,3737,3557 | 519,4007,3827 | 520,3966,3796 | 521,3987,3817 | 522,2701,2531 | 524,188,27 | 525,194,44 | 527,2982,2855 | 528,487,360 | 529,1804,1677 | 530,918,791 | 532,2299,2172 | 533,219,92 | 534,913,790 | 535,1897,1784 | 536,224,111 | 537,129,22 | 539,3693,3596 | 540,3807,3712 | 541,607,530 | 542,3306,3229 | 544,1089,1012 | 545,4043,3966 | 546,2229,2170 | 547,3527,3468 | 548,76,22 | 549,1845,1791 | 550,1177,1129 | 551,3899,3857 | 552,3987,3945 | 553,3447,3405 | 554,3917,3884 | 555,2882,2850 | 556,59,27 | 557,4001,3989 | 558,932,926 | 559,2669,2664 | 560,3278,3274 | 561,1490,1486 | 562,3780,3778 | 563,97,95

BATCH_RAW_INFO | 363,4027,3209 | 364,1667,849 | 375,3980,3242 | 380,2417,1712 | 387,4012,3309 | 388,3010,2325 | 390,2631,1973 | 399,797,161 | 411,4058,3467 | 412,3122,2535 | 414,3989,3402 | 420,3978,3395 | 422,660,77 | 429,2863,2302 | 434,2381,1846 | 435,1477,942 | 436,3567,3032 | 438,2695,2172 | 440,899,389 | 445,1813,1378 | 446,1476,1050 | 447,472,50 | 448,3089,2683 | 449,1866,1462 | 450,2990,2604 | 451,3655,3276 | 453,808,429 | 454,3920,3541 | 457,1588,1219 | 459,478,116 | 460,4060,3698 | 461,386,24 | 465,1926,1564 | 467,2067,1711 | 468,405,57 | 469,1850,1502 | 473,417,81 | 475,580,260 | 476,325,12 | 477,1361,1058 | 478,3609,3321 | 479,384,103 | 480,4009,3732 | 483,1980,1703 | 485,590,341 | 486,1747,1502 | 487,245,9 | 488,1793,1563 | 490,366,143 | 491,1150,928 | 495,2155,1940 | 496,3820,3606 | 498,3837,3623 | 499,383,169 | 501,1775,1561 | 503,329,115 | 505,3177,2967 | 506,1946,1736 | 507,265,55 | 508,745,535 | 510,305,97 | 511,1779,1573 | 512,3030,2833 | 513,2198,2001 | 514,3539,3349 | 516,223,42 | 517,3696,3515 | 518,3738,3557 | 519,4008,3827 | 520,3967,3796 | 521,3988,3817 | 522,2702,2531 | 524,189,27 | 525,195,44 | 527,2983,2855 | 528,488,360 | 529,1805,1677 | 530,919,791 | 532,2300,2172 | 533,220,92 | 534,914,790 | 535,1898,1784 | 536,225,111 | 537,130,22 | 539,3694,3596 | 540,3808,3712 | 541,608,530 | 542,3307,3229 | 544,1090,1012 | 545,4044,3966 | 546,2230,2170 | 547,3528,3468 | 548,77,22 | 549,1846,1791 | 550,1178,1129 | 551,3900,3857 | 552,3988,3945 | 553,3448,3405 | 554,3918,3884 | 555,2883,2850 | 556,60,27 | 557,4002,3989 | 558,933,926 | 559,2670,2664 | 560,3279,3274 | 561,1491,1486 | 562,3781,3778 | 563,98,95

BATCH_RAW_INFO | 363,4028,3209 | 364,1668,849 | 375,3981,3242 | 380,2418,1712 | 387,4013,3309 | 388,3011,2325 | 390,2632,1973 | 399,798,161 | 411,4059,3467 | 412,3123,2535 | 414,3990,3402 | 420,3979,3395 | 422,661,77 | 429,2864,2302 | 434,2382,1846 | 435,1478,942 | 436,3568,3032 | 438,2696,2172 | 440,900,389 | 445,1814,1378 | 446,1477,1050 | 447,473,50 | 448,3090,2683 | 449,1867,1462 | 450,2991,2604 | 451,3656,3276 | 453,809,429 | 454,3921,3541 | 457,1589,1219 | 459,479,116 | 460,4061,3698 | 461,387,24 | 465,1927,1564 | 467,2068,1711 | 468,406,57 | 469,1851,1502 | 473,418,81 | 475,581,260 | 476,326,12 | 477,1362,1058 | 478,3610,3321 | 479,385,103 | 480,4010,3732 | 483,1981,1703 | 485,591,341 | 486,1748,1502 | 487,246,9 | 488,1794,1563 | 490,367,143 | 491,1151,928 | 495,2156,1940 | 496,3821,3606 | 498,3838,3623 | 499,384,169 | 501,1776,1561 | 503,330,115 | 505,3178,2967 | 506,1947,1736 | 507,266,55 | 508,746,535 | 510,306,97 | 511,1780,1573 | 512,3031,2833 | 513,2199,2001 | 514,3540,3349 | 516,224,42 | 517,3697,3515 | 518,3739,3557 | 519,4009,3827 | 520,3968,3796 | 521,3989,3817 | 522,2703,2531 | 524,190,27 | 525,196,44 | 527,2984,2855 | 528,489,360 | 529,1806,1677 | 530,920,791 | 532,2301,2172 | 533,221,92 | 534,915,790 | 535,1899,1784 | 536,226,111 | 537,131,22 | 539,3695,3596 | 540,3809,3712 | 541,609,530 | 542,3308,3229 | 544,1091,1012 | 545,4045,3966 | 546,2231,2170 | 547,3529,3468 | 549,1847,1791 | 550,1179,1129 | 551,3901,3857 | 552,3989,3945 | 553,3449,3405 | 554,3919,3884 | 555,2884,2850 | 556,61,27 | 557,4003,3989 | 558,934,926 | 559,2671,2664 | 560,3280,3274 | 561,1492,1486 | 562,3782,3778 | 563,99,95

BATCH_RAW_INFO | 363,4029,3209 | 375,3982,3242 | 380,2419,1712 | 387,4014,3309 | 388,3012,2325 | 390,2633,1973 | 399,799,161 | 411,4060,3467 | 412,3124,2535 | 414,3991,3402 | 420,3980,3395 | 422,662,77 | 429,2865,2302 | 434,2383,1846 | 435,1479,942 | 436,3569,3032 | 438,2697,2172 | 440,901,389 | 445,1815,1378 | 446,1478,1050 | 447,474,50 | 448,3091,2683 | 449,1868,1462 | 450,2992,2604 | 451,3657,3276 | 453,810,429 | 454,3922,3541 | 457,1590,1219 | 459,480,116 | 460,4062,3698 | 461,388,24 | 465,1928,1564 | 467,2069,1711 | 468,407,57 | 469,1852,1502 | 473,419,81 | 475,582,260 | 476,327,12 | 477,1363,1058 | 478,3611,3321 | 479,386,103 | 480,4011,3732 | 483,1982,1703 | 485,592,341 | 486,1749,1502 | 487,247,9 | 488,1795,1563 | 490,368,143 | 491,1152,928 | 495,2157,1940 | 496,3822,3606 | 498,3839,3623 | 499,385,169 | 501,1777,1561 | 503,331,115 | 505,3179,2967 | 506,1948,1736 | 507,267,55 | 508,747,535 | 510,307,97 | 511,1781,1573 | 512,3032,2833 | 513,2200,2001 | 514,3541,3349 | 516,225,42 | 517,3698,3515 | 518,3740,3557 | 519,4010,3827 | 520,3969,3796 | 521,3990,3817 | 522,2704,2531 | 524,191,27 | 525,197,44 | 527,2985,2855 | 528,490,360 | 529,1807,1677 | 530,921,791 | 532,2302,2172 | 533,222,92 | 534,916,790 | 535,1900,1784 | 536,227,111 | 537,132,22 | 539,3696,3596 | 540,3810,3712 | 541,610,530 | 542,3309,3229 | 544,1092,1012 | 545,4046,3966 | 546,2232,2170 | 547,3530,3468 | 549,1848,1791 | 550,1180,1129 | 551,3902,3857 | 552,3990,3945 | 553,3450,3405 | 554,3920,3884 | 555,2885,2850 | 556,62,27 | 557,4004,3989 | 558,935,926 | 559,2672,2664 | 560,3281,3274 | 561,1493,1486 | 562,3783,3778 | 563,100,95

BATCH_RAW_INFO | 363,4030,3209 | 375,3983,3242 | 380,2420,1712 | 387,4015,3309 | 388,3013,2325 | 390,2634,1973 | 399,800,161 | 411,4061,3467 | 412,3125,2535 | 414,3992,3402 | 420,3981,3395 | 422,663,77 | 429,2866,2302 | 434,2384,1846 | 435,1480,942 | 436,3570,3032 | 438,2698,2172 | 440,902,389 | 445,1816,1378 | 446,1479,1050 | 447,475,50 | 448,3092,2683 | 449,1869,1462 | 450,2993,2604 | 451,3658,3276 | 453,811,429 | 454,3923,3541 | 457,1591,1219 | 459,481,116 | 460,4063,3698 | 461,389,24 | 465,1929,1564 | 467,2070,1711 | 468,408,57 | 469,1853,1502 | 473,420,81 | 475,583,260 | 476,328,12 | 477,1364,1058 | 478,3612,3321 | 479,387,103 | 480,4012,3732 | 483,1983,1703 | 485,593,341 | 486,1750,1502 | 487,248,9 | 488,1796,1563 | 490,369,143 | 491,1153,928 | 495,2158,1940 | 496,3823,3606 | 498,3840,3623 | 499,386,169 | 501,1778,1561 | 503,332,115 | 505,3180,2967 | 506,1949,1736 | 507,268,55 | 508,748,535 | 510,308,97 | 511,1782,1573 | 512,3033,2833 | 514,3542,3349 | 516,226,42 | 517,3699,3515 | 518,3741,3557 | 519,4011,3827 | 520,3970,3796 | 521,3991,3817 | 522,2705,2531 | 524,192,27 | 525,198,44 | 527,2986,2855 | 528,491,360 | 529,1808,1677 | 530,922,791 | 532,2303,2172 | 533,223,92 | 534,917,790 | 535,1901,1784 | 536,228,111 | 537,133,22 | 539,3697,3596 | 540,3811,3712 | 541,611,530 | 542,3310,3229 | 544,1093,1012 | 545,4047,3966 | 546,2233,2170 | 547,3531,3468 | 549,1849,1791 | 550,1181,1129 | 551,3903,3857 | 552,3991,3945 | 553,3451,3405 | 554,3921,3884 | 555,2886,2850 | 556,63,27 | 557,4005,3989 | 558,936,926 | 559,2673,2664 | 560,3282,3274 | 561,1494,1486 | 562,3784,3778 | 563,101,95

BATCH_RAW_INFO | 363,4031,3209 | 375,3984,3242 | 380,2421,1712 | 387,4016,3309 | 388,3014,2325 | 390,2635,1973 | 399,801,161 | 411,4062,3467 | 412,3126,2535 | 414,3993,3402 | 420,3982,3395 | 422,664,77 | 429,2867,2302 | 434,2385,1846 | 435,1481,942 | 436,3571,3032 | 438,2699,2172 | 440,903,389 | 445,1817,1378 | 446,1480,1050 | 447,476,50 | 448,3093,2683 | 449,1870,1462 | 450,2994,2604 | 451,3659,3276 | 453,812,429 | 454,3924,3541 | 457,1592,1219 | 459,482,116 | 460,4064,3698 | 461,390,24 | 465,1930,1564 | 467,2071,1711 | 468,409,57 | 469,1854,1502 | 473,421,81 | 475,584,260 | 476,329,12 | 477,1365,1058 | 478,3613,3321 | 479,388,103 | 480,4013,3732 | 483,1984,1703 | 485,594,341 | 486,1751,1502 | 487,249,9 | 488,1797,1563 | 490,370,143 | 491,1154,928 | 495,2159,1940 | 496,3824,3606 | 498,3841,3623 | 499,387,169 | 501,1779,1561 | 503,333,115 | 505,3181,2967 | 506,1950,1736 | 507,269,55 | 508,749,535 | 510,309,97 | 511,1783,1573 | 512,3034,2833 | 514,3543,3349 | 516,227,42 | 517,3700,3515 | 518,3742,3557 | 519,4012,3827 | 520,3971,3796 | 521,3992,3817 | 522,2706,2531 | 524,193,27 | 525,199,44 | 527,2987,2855 | 528,492,360 | 529,1809,1677 | 530,923,791 | 532,2304,2172 | 533,224,92 | 534,918,790 | 535,1902,1784 | 536,229,111 | 537,134,22 | 539,3698,3596 | 540,3812,3712 | 541,612,530 | 542,3311,3229 | 544,1094,1012 | 545,4048,3966 | 546,2234,2170 | 547,3532,3468 | 549,1850,1791 | 550,1182,1129 | 551,3904,3857 | 552,3992,3945 | 553,3452,3405 | 554,3922,3884 | 555,2887,2850 | 556,64,27 | 557,4006,3989 | 558,937,926 | 559,2674,2664 | 560,3283,3274 | 561,1495,1486 | 562,3785,3778 | 563,102,95

BATCH_RAW_INFO | 363,4032,3209 | 375,3985,3242 | 387,4017,3309 | 388,3015,2325 | 390,2636,1973 | 399,802,161 | 411,4063,3467 | 412,3127,2535 | 414,3994,3402 | 420,3983,3395 | 422,665,77 | 429,2868,2302 | 434,2386,1846 | 435,1482,942 | 436,3572,3032 | 438,2700,2172 | 440,904,389 | 445,1818,1378 | 446,1481,1050 | 447,477,50 | 448,3094,2683 | 449,1871,1462 | 450,2995,2604 | 451,3660,3276 | 453,813,429 | 454,3925,3541 | 457,1593,1219 | 459,483,116 | 460,4065,3698 | 461,391,24 | 465,1931,1564 | 467,2072,1711 | 468,410,57 | 469,1855,1502 | 473,422,81 | 475,585,260 | 476,330,12 | 477,1366,1058 | 478,3614,3321 | 479,389,103 | 480,4014,3732 | 483,1985,1703 | 485,595,341 | 486,1752,1502 | 487,250,9 | 488,1798,1563 | 490,371,143 | 491,1155,928 | 495,2160,1940 | 496,3825,3606 | 498,3842,3623 | 499,388,169 | 501,1780,1561 | 503,334,115 | 505,3182,2967 | 506,1951,1736 | 507,270,55 | 508,750,535 | 510,310,97 | 511,1784,1573 | 512,3035,2833 | 514,3544,3349 | 516,228,42 | 517,3701,3515 | 518,3743,3557 | 519,4013,3827 | 520,3972,3796 | 521,3993,3817 | 522,2707,2531 | 524,194,27 | 525,200,44 | 527,2988,2855 | 528,493,360 | 529,1810,1677 | 530,924,791 | 532,2305,2172 | 533,225,92 | 534,919,790 | 535,1903,1784 | 536,230,111 | 537,135,22 | 539,3699,3596 | 540,3813,3712 | 541,613,530 | 542,3312,3229 | 544,1095,1012 | 545,4049,3966 | 546,2235,2170 | 547,3533,3468 | 549,1851,1791 | 550,1183,1129 | 551,3905,3857 | 552,3993,3945 | 553,3453,3405 | 554,3923,3884 | 555,2888,2850 | 556,65,27 | 557,4007,3989 | 558,938,926 | 559,2675,2664 | 560,3284,3274 | 561,1496,1486 | 562,3786,3778 | 563,103,95

BATCH_RAW_INFO | 363,4033,3209 | 375,3986,3242 | 387,4018,3309 | 388,3016,2325 | 390,2637,1973 | 399,803,161 | 411,4064,3467 | 412,3128,2535 | 414,3995,3402 | 420,3984,3395 | 422,666,77 | 429,2869,2302 | 434,2387,1846 | 435,1483,942 | 436,3573,3032 | 438,2701,2172 | 440,905,389 | 445,1819,1378 | 446,1482,1050 | 447,478,50 | 448,3095,2683 | 449,1872,1462 | 450,2996,2604 | 451,3661,3276 | 453,814,429 | 454,3926,3541 | 457,1594,1219 | 459,484,116 | 460,4066,3698 | 461,392,24 | 465,1932,1564 | 467,2073,1711 | 468,411,57 | 469,1856,1502 | 473,423,81 | 475,586,260 | 476,331,12 | 477,1367,1058 | 478,3615,3321 | 479,390,103 | 480,4015,3732 | 483,1986,1703 | 485,596,341 | 486,1753,1502 | 487,251,9 | 488,1799,1563 | 490,372,143 | 491,1156,928 | 495,2161,1940 | 496,3826,3606 | 498,3843,3623 | 499,389,169 | 501,1781,1561 | 503,335,115 | 505,3183,2967 | 506,1952,1736 | 507,271,55 | 508,751,535 | 510,311,97 | 511,1785,1573 | 512,3036,2833 | 514,3545,3349 | 516,229,42 | 517,3702,3515 | 518,3744,3557 | 519,4014,3827 | 520,3973,3796 | 521,3994,3817 | 522,2708,2531 | 524,195,27 | 525,201,44 | 527,2989,2855 | 528,494,360 | 529,1811,1677 | 530,925,791 | 532,2306,2172 | 533,226,92 | 534,920,790 | 535,1904,1784 | 536,231,111 | 537,136,22 | 539,3700,3596 | 540,3814,3712 | 541,614,530 | 542,3313,3229 | 544,1096,1012 | 545,4050,3966 | 546,2236,2170 | 547,3534,3468 | 549,1852,1791 | 550,1184,1129 | 551,3906,3857 | 552,3994,3945 | 553,3454,3405 | 554,3924,3884 | 555,2889,2850 | 556,66,27 | 557,4008,3989 | 558,939,926 | 559,2676,2664 | 560,3285,3274 | 561,1497,1486 | 562,3787,3778 | 563,104,95

BATCH_RAW_INFO | 363,4034,3209 | 375,3987,3242 | 387,4019,3309 | 388,3017,2325 | 390,2638,1973 | 399,804,161 | 411,4065,3467 | 412,3129,2535 | 414,3996,3402 | 420,3985,3395 | 422,667,77 | 429,2870,2302 | 434,2388,1846 | 435,1484,942 | 436,3574,3032 | 438,2702,2172 | 440,906,389 | 445,1820,1378 | 446,1483,1050 | 447,479,50 | 448,3096,2683 | 449,1873,1462 | 450,2997,2604 | 451,3662,3276 | 453,815,429 | 454,3927,3541 | 457,1595,1219 | 459,485,116 | 460,4067,3698 | 461,393,24 | 465,1933,1564 | 467,2074,1711 | 468,412,57 | 469,1857,1502 | 473,424,81 | 475,587,260 | 476,332,12 | 477,1368,1058 | 478,3616,3321 | 479,391,103 | 480,4016,3732 | 483,1987,1703 | 485,597,341 | 486,1754,1502 | 487,252,9 | 488,1800,1563 | 490,373,143 | 491,1157,928 | 495,2162,1940 | 496,3827,3606 | 498,3844,3623 | 499,390,169 | 501,1782,1561 | 503,336,115 | 505,3184,2967 | 506,1953,1736 | 507,272,55 | 508,752,535 | 510,312,97 | 511,1786,1573 | 512,3037,2833 | 514,3546,3349 | 516,230,42 | 517,3703,3515 | 518,3745,3557 | 519,4015,3827 | 520,3974,3796 | 521,3995,3817 | 522,2709,2531 | 524,196,27 | 525,202,44 | 527,2990,2855 | 528,495,360 | 529,1812,1677 | 530,926,791 | 532,2307,2172 | 533,227,92 | 534,921,790 | 535,1905,1784 | 536,232,111 | 537,137,22 | 539,3701,3596 | 540,3815,3712 | 541,615,530 | 542,3314,3229 | 544,1097,1012 | 545,4051,3966 | 546,2237,2170 | 547,3535,3468 | 549,1853,1791 | 550,1185,1129 | 551,3907,3857 | 552,3995,3945 | 553,3455,3405 | 554,3925,3884 | 555,2890,2850 | 556,67,27 | 557,4009,3989 | 558,940,926 | 559,2677,2664 | 560,3286,3274 | 561,1498,1486 | 562,3788,3778 | 563,105,95

BATCH_RAW_INFO | 363,4035,3209 | 375,3988,3242 | 387,4020,3309 | 388,3018,2325 | 390,2639,1973 | 399,805,161 | 411,4066,3467 | 412,3130,2535 | 414,3997,3402 | 420,3986,3395 | 422,668,77 | 429,2871,2302 | 434,2389,1846 | 435,1485,942 | 436,3575,3032 | 438,2703,2172 | 440,907,389 | 445,1821,1378 | 446,1484,1050 | 447,480,50 | 448,3097,2683 | 449,1874,1462 | 450,2998,2604 | 451,3663,3276 | 453,816,429 | 454,3928,3541 | 457,1596,1219 | 459,486,116 | 460,4068,3698 | 461,394,24 | 465,1934,1564 | 467,2075,1711 | 468,413,57 | 469,1858,1502 | 473,425,81 | 475,588,260 | 476,333,12 | 477,1369,1058 | 478,3617,3321 | 479,392,103 | 480,4017,3732 | 483,1988,1703 | 485,598,341 | 486,1755,1502 | 487,253,9 | 488,1801,1563 | 490,374,143 | 491,1158,928 | 495,2163,1940 | 496,3828,3606 | 498,3845,3623 | 499,391,169 | 501,1783,1561 | 503,337,115 | 505,3185,2967 | 506,1954,1736 | 507,273,55 | 508,753,535 | 510,313,97 | 511,1787,1573 | 512,3038,2833 | 514,3547,3349 | 516,231,42 | 517,3704,3515 | 518,3746,3557 | 519,4016,3827 | 520,3975,3796 | 521,3996,3817 | 522,2710,2531 | 524,197,27 | 525,203,44 | 527,2991,2855 | 528,496,360 | 529,1813,1677 | 530,927,791 | 532,2308,2172 | 533,228,92 | 534,922,790 | 535,1906,1784 | 536,233,111 | 537,138,22 | 539,3702,3596 | 540,3816,3712 | 541,616,530 | 542,3315,3229 | 544,1098,1012 | 545,4052,3966 | 546,2238,2170 | 547,3536,3468 | 549,1854,1791 | 550,1186,1129 | 551,3908,3857 | 552,3996,3945 | 553,3456,3405 | 554,3926,3884 | 555,2891,2850 | 556,68,27 | 557,4010,3989 | 558,941,926 | 559,2678,2664 | 560,3287,3274 | 561,1499,1486 | 562,3789,3778 | 563,106,95

BATCH_RAW_INFO | 363,4036,3209 | 375,3989,3242 | 387,4021,3309 | 388,3019,2325 | 390,2640,1973 | 399,806,161 | 411,4067,3467 | 412,3131,2535 | 414,3998,3402 | 420,3987,3395 | 422,669,77 | 429,2872,2302 | 434,2390,1846 | 435,1486,942 | 436,3576,3032 | 438,2704,2172 | 440,908,389 | 445,1822,1378 | 446,1485,1050 | 447,481,50 | 448,3098,2683 | 449,1875,1462 | 450,2999,2604 | 451,3664,3276 | 453,817,429 | 454,3929,3541 | 457,1597,1219 | 459,487,116 | 460,4069,3698 | 461,395,24 | 465,1935,1564 | 467,2076,1711 | 468,414,57 | 469,1859,1502 | 473,426,81 | 475,589,260 | 476,334,12 | 477,1370,1058 | 478,3618,3321 | 479,393,103 | 480,4018,3732 | 483,1989,1703 | 485,599,341 | 486,1756,1502 | 487,254,9 | 488,1802,1563 | 490,375,143 | 491,1159,928 | 495,2164,1940 | 496,3829,3606 | 498,3846,3623 | 499,392,169 | 501,1784,1561 | 503,338,115 | 505,3186,2967 | 506,1955,1736 | 507,274,55 | 508,754,535 | 510,314,97 | 511,1788,1573 | 512,3039,2833 | 514,3548,3349 | 516,232,42 | 517,3705,3515 | 518,3747,3557 | 519,4017,3827 | 520,3976,3796 | 521,3997,3817 | 522,2711,2531 | 524,198,27 | 525,204,44 | 527,2992,2855 | 528,497,360 | 529,1814,1677 | 530,928,791 | 532,2309,2172 | 533,229,92 | 534,923,790 | 535,1907,1784 | 536,234,111 | 537,139,22 | 539,3703,3596 | 540,3817,3712 | 541,617,530 | 542,3316,3229 | 544,1099,1012 | 545,4053,3966 | 546,2239,2170 | 547,3537,3468 | 549,1855,1791 | 550,1187,1129 | 551,3909,3857 | 552,3997,3945 | 553,3457,3405 | 554,3927,3884 | 555,2892,2850 | 556,69,27 | 557,4011,3989 | 558,942,926 | 559,2679,2664 | 560,3288,3274 | 561,1500,1486 | 562,3790,3778 | 563,107,95

BATCH_RAW_INFO | 564,3854,3853

BATCH_RAW_INFO | 363,4037,3209 | 375,3990,3242 | 387,4022,3309 | 388,3020,2325 | 390,2641,1973 | 399,807,161 | 411,4068,3467 | 412,3132,2535 | 414,3999,3402 | 420,3988,3395 | 422,670,77 | 429,2873,2302 | 434,2391,1846 | 435,1487,942 | 436,3577,3032 | 438,2705,2172 | 440,909,389 | 445,1823,1378 | 446,1486,1050 | 447,482,50 | 448,3099,2683 | 449,1876,1462 | 450,3000,2604 | 451,3665,3276 | 453,818,429 | 454,3930,3541 | 457,1598,1219 | 459,488,116 | 460,4070,3698 | 461,396,24 | 465,1936,1564 | 467,2077,1711 | 468,415,57 | 469,1860,1502 | 473,427,81 | 475,590,260 | 476,335,12 | 477,1371,1058 | 478,3619,3321 | 479,394,103 | 480,4019,3732 | 483,1990,1703 | 485,600,341 | 486,1757,1502 | 487,255,9 | 488,1803,1563 | 490,376,143 | 491,1160,928 | 495,2165,1940 | 496,3830,3606 | 498,3847,3623 | 499,393,169 | 501,1785,1561 | 503,339,115 | 505,3187,2967 | 506,1956,1736 | 507,275,55 | 508,755,535 | 510,315,97 | 511,1789,1573 | 512,3040,2833 | 514,3549,3349 | 516,233,42 | 517,3706,3515 | 518,3748,3557 | 519,4018,3827 | 520,3977,3796 | 521,3998,3817 | 522,2712,2531 | 524,199,27 | 525,205,44 | 527,2993,2855 | 528,498,360 | 529,1815,1677 | 530,929,791 | 532,2310,2172 | 533,230,92 | 534,924,790 | 535,1908,1784 | 536,235,111 | 537,140,22 | 539,3704,3596 | 540,3818,3712 | 541,618,530 | 542,3317,3229 | 544,1100,1012 | 545,4054,3966 | 546,2240,2170 | 547,3538,3468 | 549,1856,1791 | 550,1188,1129 | 551,3910,3857 | 552,3998,3945 | 553,3458,3405 | 554,3928,3884 | 555,2893,2850 | 556,70,27 | 557,4012,3989 | 558,943,926 | 559,2680,2664 | 560,3289,3274 | 561,1501,1486 | 562,3791,3778 | 563,108,95 | 564,3855,3853

BATCH_RAW_INFO | 363,4038,3209 | 375,3991,3242 | 387,4023,3309 | 388,3021,2325 | 390,2642,1973 | 399,808,161 | 411,4069,3467 | 412,3133,2535 | 414,4000,3402 | 420,3989,3395 | 422,671,77 | 429,2874,2302 | 434,2392,1846 | 435,1488,942 | 436,3578,3032 | 438,2706,2172 | 440,910,389 | 445,1824,1378 | 446,1487,1050 | 447,483,50 | 448,3100,2683 | 449,1877,1462 | 450,3001,2604 | 451,3666,3276 | 453,819,429 | 454,3931,3541 | 457,1599,1219 | 459,489,116 | 460,4071,3698 | 461,397,24 | 465,1937,1564 | 467,2078,1711 | 468,416,57 | 469,1861,1502 | 473,428,81 | 475,591,260 | 476,336,12 | 477,1372,1058 | 478,3620,3321 | 479,395,103 | 480,4020,3732 | 483,1991,1703 | 485,601,341 | 486,1758,1502 | 487,256,9 | 488,1804,1563 | 490,377,143 | 491,1161,928 | 495,2166,1940 | 496,3831,3606 | 498,3848,3623 | 499,394,169 | 501,1786,1561 | 503,340,115 | 505,3188,2967 | 506,1957,1736 | 507,276,55 | 508,756,535 | 510,316,97 | 511,1790,1573 | 512,3041,2833 | 514,3550,3349 | 516,234,42 | 517,3707,3515 | 518,3749,3557 | 519,4019,3827 | 520,3978,3796 | 521,3999,3817 | 522,2713,2531 | 524,200,27 | 525,206,44 | 527,2994,2855 | 528,499,360 | 529,1816,1677 | 530,930,791 | 532,2311,2172 | 533,231,92 | 534,925,790 | 535,1909,1784 | 536,236,111 | 537,141,22 | 539,3705,3596 | 540,3819,3712 | 541,619,530 | 542,3318,3229 | 544,1101,1012 | 545,4055,3966 | 546,2241,2170 | 547,3539,3468 | 549,1857,1791 | 550,1189,1129 | 551,3911,3857 | 552,3999,3945 | 553,3459,3405 | 554,3929,3884 | 555,2894,2850 | 556,71,27 | 557,4013,3989 | 558,944,926 | 559,2681,2664 | 560,3290,3274 | 561,1502,1486 | 562,3792,3778 | 563,109,95 | 564,3856,3853

BATCH_RAW_INFO | 363,4039,3209 | 375,3992,3242 | 387,4024,3309 | 388,3022,2325 | 390,2643,1973 | 399,809,161 | 411,4070,3467 | 412,3134,2535 | 414,4001,3402 | 420,3990,3395 | 422,672,77 | 429,2875,2302 | 434,2393,1846 | 435,1489,942 | 436,3579,3032 | 438,2707,2172 | 440,911,389 | 445,1825,1378 | 446,1488,1050 | 447,484,50 | 448,3101,2683 | 449,1878,1462 | 450,3002,2604 | 451,3667,3276 | 453,820,429 | 454,3932,3541 | 457,1600,1219 | 459,490,116 | 460,4072,3698 | 461,398,24 | 465,1938,1564 | 467,2079,1711 | 468,417,57 | 469,1862,1502 | 473,429,81 | 475,592,260 | 476,337,12 | 477,1373,1058 | 478,3621,3321 | 479,396,103 | 480,4021,3732 | 483,1992,1703 | 485,602,341 | 486,1759,1502 | 487,257,9 | 488,1805,1563 | 490,378,143 | 491,1162,928 | 495,2167,1940 | 496,3832,3606 | 498,3849,3623 | 499,395,169 | 501,1787,1561 | 503,341,115 | 505,3189,2967 | 506,1958,1736 | 507,277,55 | 508,757,535 | 510,317,97 | 511,1791,1573 | 512,3042,2833 | 514,3551,3349 | 516,235,42 | 517,3708,3515 | 518,3750,3557 | 519,4020,3827 | 520,3979,3796 | 521,4000,3817 | 522,2714,2531 | 524,201,27 | 525,207,44 | 527,2995,2855 | 528,500,360 | 529,1817,1677 | 530,931,791 | 532,2312,2172 | 533,232,92 | 534,926,790 | 535,1910,1784 | 536,237,111 | 537,142,22 | 539,3706,3596 | 540,3820,3712 | 541,620,530 | 542,3319,3229 | 544,1102,1012 | 545,4056,3966 | 546,2242,2170 | 547,3540,3468 | 549,1858,1791 | 550,1190,1129 | 551,3912,3857 | 552,4000,3945 | 553,3460,3405 | 554,3930,3884 | 555,2895,2850 | 556,72,27 | 557,4014,3989 | 558,945,926 | 559,2682,2664 | 560,3291,3274 | 561,1503,1486 | 562,3793,3778 | 563,110,95 | 564,3857,3853

BATCH_RAW_INFO | 363,4040,3209 | 375,3993,3242 | 387,4025,3309 | 388,3023,2325 | 390,2644,1973 | 399,810,161 | 411,4071,3467 | 412,3135,2535 | 414,4002,3402 | 420,3991,3395 | 422,673,77 | 429,2876,2302 | 434,2394,1846 | 435,1490,942 | 436,3580,3032 | 438,2708,2172 | 440,912,389 | 445,1826,1378 | 446,1489,1050 | 447,485,50 | 448,3102,2683 | 449,1879,1462 | 450,3003,2604 | 451,3668,3276 | 453,821,429 | 454,3933,3541 | 457,1601,1219 | 459,491,116 | 460,4073,3698 | 461,399,24 | 465,1939,1564 | 467,2080,1711 | 468,418,57 | 469,1863,1502 | 473,430,81 | 475,593,260 | 476,338,12 | 477,1374,1058 | 478,3622,3321 | 479,397,103 | 480,4022,3732 | 483,1993,1703 | 485,603,341 | 486,1760,1502 | 487,258,9 | 488,1806,1563 | 490,379,143 | 491,1163,928 | 495,2168,1940 | 496,3833,3606 | 498,3850,3623 | 499,396,169 | 501,1788,1561 | 503,342,115 | 505,3190,2967 | 506,1959,1736 | 507,278,55 | 508,758,535 | 510,318,97 | 511,1792,1573 | 512,3043,2833 | 514,3552,3349 | 516,236,42 | 517,3709,3515 | 518,3751,3557 | 519,4021,3827 | 520,3980,3796 | 521,4001,3817 | 522,2715,2531 | 524,202,27 | 525,208,44 | 527,2996,2855 | 528,501,360 | 529,1818,1677 | 530,932,791 | 532,2313,2172 | 533,233,92 | 534,927,790 | 535,1911,1784 | 536,238,111 | 537,143,22 | 539,3707,3596 | 540,3821,3712 | 541,621,530 | 542,3320,3229 | 544,1103,1012 | 545,4057,3966 | 546,2243,2170 | 547,3541,3468 | 549,1859,1791 | 550,1191,1129 | 551,3913,3857 | 552,4001,3945 | 553,3461,3405 | 554,3931,3884 | 555,2896,2850 | 556,73,27 | 557,4015,3989 | 558,946,926 | 559,2683,2664 | 560,3292,3274 | 561,1504,1486 | 562,3794,3778 | 563,111,95 | 564,3858,3853

BATCH_RAW_INFO | 363,4041,3209 | 375,3994,3242 | 387,4026,3309 | 388,3024,2325 | 390,2645,1973 | 399,811,161 | 411,4072,3467 | 412,3136,2535 | 414,4003,3402 | 420,3992,3395 | 422,674,77 | 429,2877,2302 | 434,2395,1846 | 435,1491,942 | 436,3581,3032 | 438,2709,2172 | 440,913,389 | 445,1827,1378 | 446,1490,1050 | 447,486,50 | 448,3103,2683 | 449,1880,1462 | 450,3004,2604 | 451,3669,3276 | 453,822,429 | 454,3934,3541 | 459,492,116 | 460,4074,3698 | 461,400,24 | 465,1940,1564 | 467,2081,1711 | 468,419,57 | 469,1864,1502 | 473,431,81 | 475,594,260 | 476,339,12 | 477,1375,1058 | 478,3623,3321 | 479,398,103 | 480,4023,3732 | 483,1994,1703 | 485,604,341 | 486,1761,1502 | 487,259,9 | 488,1807,1563 | 490,380,143 | 491,1164,928 | 495,2169,1940 | 496,3834,3606 | 498,3851,3623 | 499,397,169 | 501,1789,1561 | 503,343,115 | 505,3191,2967 | 506,1960,1736 | 507,279,55 | 508,759,535 | 510,319,97 | 511,1793,1573 | 512,3044,2833 | 514,3553,3349 | 516,237,42 | 517,3710,3515 | 518,3752,3557 | 519,4022,3827 | 520,3981,3796 | 521,4002,3817 | 522,2716,2531 | 524,203,27 | 525,209,44 | 527,2997,2855 | 528,502,360 | 529,1819,1677 | 530,933,791 | 532,2314,2172 | 533,234,92 | 534,928,790 | 535,1912,1784 | 536,239,111 | 537,144,22 | 539,3708,3596 | 540,3822,3712 | 541,622,530 | 542,3321,3229 | 544,1104,1012 | 545,4058,3966 | 546,2244,2170 | 547,3542,3468 | 549,1860,1791 | 550,1192,1129 | 551,3914,3857 | 552,4002,3945 | 553,3462,3405 | 554,3932,3884 | 555,2897,2850 | 556,74,27 | 557,4016,3989 | 558,947,926 | 559,2684,2664 | 560,3293,3274 | 561,1505,1486 | 562,3795,3778 | 563,112,95 | 564,3859,3853

BATCH_RAW_INFO | 363,4042,3209 | 375,3995,3242 | 387,4027,3309 | 388,3025,2325 | 390,2646,1973 | 399,812,161 | 411,4073,3467 | 412,3137,2535 | 414,4004,3402 | 420,3993,3395 | 422,675,77 | 429,2878,2302 | 434,2396,1846 | 435,1492,942 | 436,3582,3032 | 438,2710,2172 | 440,914,389 | 445,1828,1378 | 446,1491,1050 | 447,487,50 | 448,3104,2683 | 449,1881,1462 | 450,3005,2604 | 451,3670,3276 | 453,823,429 | 454,3935,3541 | 459,493,116 | 460,4075,3698 | 461,401,24 | 465,1941,1564 | 467,2082,1711 | 468,420,57 | 469,1865,1502 | 473,432,81 | 475,595,260 | 476,340,12 | 477,1376,1058 | 478,3624,3321 | 479,399,103 | 480,4024,3732 | 483,1995,1703 | 485,605,341 | 486,1762,1502 | 487,260,9 | 488,1808,1563 | 490,381,143 | 491,1165,928 | 495,2170,1940 | 496,3835,3606 | 498,3852,3623 | 499,398,169 | 501,1790,1561 | 503,344,115 | 505,3192,2967 | 506,1961,1736 | 507,280,55 | 508,760,535 | 510,320,97 | 511,1794,1573 | 512,3045,2833 | 514,3554,3349 | 516,238,42 | 517,3711,3515 | 518,3753,3557 | 519,4023,3827 | 520,3982,3796 | 521,4003,3817 | 522,2717,2531 | 524,204,27 | 525,210,44 | 527,2998,2855 | 528,503,360 | 529,1820,1677 | 530,934,791 | 532,2315,2172 | 533,235,92 | 534,929,790 | 535,1913,1784 | 536,240,111 | 537,145,22 | 539,3709,3596 | 540,3823,3712 | 541,623,530 | 542,3322,3229 | 544,1105,1012 | 545,4059,3966 | 546,2245,2170 | 547,3543,3468 | 549,1861,1791 | 550,1193,1129 | 551,3915,3857 | 552,4003,3945 | 553,3463,3405 | 554,3933,3884 | 555,2898,2850 | 556,75,27 | 557,4017,3989 | 558,948,926 | 559,2685,2664 | 560,3294,3274 | 561,1506,1486 | 562,3796,3778 | 563,113,95 | 564,3860,3853

BATCH_RAW_INFO | 363,4043,3209 | 375,3996,3242 | 387,4028,3309 | 388,3026,2325 | 390,2647,1973 | 399,813,161 | 411,4074,3467 | 412,3138,2535 | 414,4005,3402 | 420,3994,3395 | 422,676,77 | 429,2879,2302 | 434,2397,1846 | 435,1493,942 | 436,3583,3032 | 438,2711,2172 | 440,915,389 | 445,1829,1378 | 446,1492,1050 | 447,488,50 | 448,3105,2683 | 449,1882,1462 | 450,3006,2604 | 451,3671,3276 | 453,824,429 | 454,3936,3541 | 459,494,116 | 460,4076,3698 | 461,402,24 | 465,1942,1564 | 467,2083,1711 | 468,421,57 | 469,1866,1502 | 473,433,81 | 475,596,260 | 476,341,12 | 477,1377,1058 | 478,3625,3321 | 479,400,103 | 480,4025,3732 | 483,1996,1703 | 485,606,341 | 486,1763,1502 | 487,261,9 | 488,1809,1563 | 490,382,143 | 491,1166,928 | 495,2171,1940 | 496,3836,3606 | 498,3853,3623 | 499,399,169 | 501,1791,1561 | 503,345,115 | 505,3193,2967 | 506,1962,1736 | 507,281,55 | 508,761,535 | 510,321,97 | 511,1795,1573 | 512,3046,2833 | 514,3555,3349 | 516,239,42 | 517,3712,3515 | 518,3754,3557 | 519,4024,3827 | 520,3983,3796 | 521,4004,3817 | 522,2718,2531 | 524,205,27 | 525,211,44 | 527,2999,2855 | 528,504,360 | 529,1821,1677 | 530,935,791 | 532,2316,2172 | 533,236,92 | 534,930,790 | 535,1914,1784 | 536,241,111 | 537,146,22 | 539,3710,3596 | 540,3824,3712 | 541,624,530 | 542,3323,3229 | 544,1106,1012 | 545,4060,3966 | 546,2246,2170 | 547,3544,3468 | 549,1862,1791 | 550,1194,1129 | 551,3916,3857 | 552,4004,3945 | 553,3464,3405 | 554,3934,3884 | 555,2899,2850 | 556,76,27 | 557,4018,3989 | 558,949,926 | 559,2686,2664 | 560,3295,3274 | 561,1507,1486 | 562,3797,3778 | 563,114,95 | 564,3861,3853

BATCH_RAW_INFO | 363,4044,3209 | 375,3997,3242 | 387,4029,3309 | 388,3027,2325 | 390,2648,1973 | 399,814,161 | 411,4075,3467 | 412,3139,2535 | 414,4006,3402 | 420,3995,3395 | 422,677,77 | 429,2880,2302 | 434,2398,1846 | 435,1494,942 | 436,3584,3032 | 438,2712,2172 | 440,916,389 | 445,1830,1378 | 446,1493,1050 | 447,489,50 | 448,3106,2683 | 449,1883,1462 | 450,3007,2604 | 451,3672,3276 | 453,825,429 | 454,3937,3541 | 459,495,116 | 460,4077,3698 | 461,403,24 | 465,1943,1564 | 467,2084,1711 | 468,422,57 | 469,1867,1502 | 473,434,81 | 475,597,260 | 476,342,12 | 477,1378,1058 | 478,3626,3321 | 479,401,103 | 480,4026,3732 | 483,1997,1703 | 485,607,341 | 486,1764,1502 | 487,262,9 | 488,1810,1563 | 490,383,143 | 491,1167,928 | 495,2172,1940 | 496,3837,3606 | 498,3854,3623 | 499,400,169 | 501,1792,1561 | 503,346,115 | 505,3194,2967 | 506,1963,1736 | 507,282,55 | 508,762,535 | 510,322,97 | 511,1796,1573 | 512,3047,2833 | 514,3556,3349 | 516,240,42 | 517,3713,3515 | 518,3755,3557 | 519,4025,3827 | 520,3984,3796 | 521,4005,3817 | 522,2719,2531 | 524,206,27 | 525,212,44 | 527,3000,2855 | 528,505,360 | 529,1822,1677 | 530,936,791 | 532,2317,2172 | 533,237,92 | 534,931,790 | 535,1915,1784 | 536,242,111 | 537,147,22 | 539,3711,3596 | 540,3825,3712 | 541,625,530 | 542,3324,3229 | 544,1107,1012 | 545,4061,3966 | 546,2247,2170 | 547,3545,3468 | 549,1863,1791 | 550,1195,1129 | 551,3917,3857 | 552,4005,3945 | 553,3465,3405 | 554,3935,3884 | 555,2900,2850 | 556,77,27 | 557,4019,3989 | 558,950,926 | 559,2687,2664 | 560,3296,3274 | 561,1508,1486 | 562,3798,3778 | 563,115,95 | 564,3862,3853

BATCH_RAW_INFO | 565,377,376

BATCH_RAW_INFO | 566,156,155

BATCH_RAW_INFO | 363,4045,3209 | 375,3998,3242 | 387,4030,3309 | 388,3028,2325 | 390,2649,1973 | 399,815,161 | 411,4076,3467 | 412,3140,2535 | 414,4007,3402 | 420,3996,3395 | 422,678,77 | 429,2881,2302 | 434,2399,1846 | 435,1495,942 | 436,3585,3032 | 438,2713,2172 | 440,917,389 | 445,1831,1378 | 446,1494,1050 | 447,490,50 | 448,3107,2683 | 449,1884,1462 | 450,3008,2604 | 451,3673,3276 | 453,826,429 | 454,3938,3541 | 459,496,116 | 460,4078,3698 | 461,404,24 | 465,1944,1564 | 467,2085,1711 | 468,423,57 | 469,1868,1502 | 473,435,81 | 475,598,260 | 476,343,12 | 477,1379,1058 | 478,3627,3321 | 479,402,103 | 480,4027,3732 | 483,1998,1703 | 485,608,341 | 486,1765,1502 | 487,263,9 | 488,1811,1563 | 490,384,143 | 491,1168,928 | 495,2173,1940 | 496,3838,3606 | 498,3855,3623 | 499,401,169 | 501,1793,1561 | 503,347,115 | 505,3195,2967 | 506,1964,1736 | 507,283,55 | 508,763,535 | 510,323,97 | 511,1797,1573 | 512,3048,2833 | 514,3557,3349 | 516,241,42 | 517,3714,3515 | 518,3756,3557 | 519,4026,3827 | 520,3985,3796 | 521,4006,3817 | 522,2720,2531 | 524,207,27 | 525,213,44 | 527,3001,2855 | 528,506,360 | 529,1823,1677 | 530,937,791 | 532,2318,2172 | 533,238,92 | 534,932,790 | 535,1916,1784 | 536,243,111 | 537,148,22 | 539,3712,3596 | 540,3826,3712 | 541,626,530 | 542,3325,3229 | 544,1108,1012 | 545,4062,3966 | 546,2248,2170 | 547,3546,3468 | 549,1864,1791 | 550,1196,1129 | 551,3918,3857 | 552,4006,3945 | 553,3466,3405 | 554,3936,3884 | 555,2901,2850 | 556,78,27 | 557,4020,3989 | 558,951,926 | 559,2688,2664 | 560,3297,3274 | 561,1509,1486 | 562,3799,3778 | 563,116,95 | 564,3863,3853 | 565,378,376 | 566,157,155

BATCH_RAW_INFO | 363,4046,3209 | 375,3999,3242 | 387,4031,3309 | 388,3029,2325 | 390,2650,1973 | 399,816,161 | 411,4077,3467 | 412,3141,2535 | 414,4008,3402 | 420,3997,3395 | 422,679,77 | 429,2882,2302 | 434,2400,1846 | 435,1496,942 | 436,3586,3032 | 438,2714,2172 | 440,918,389 | 445,1832,1378 | 446,1495,1050 | 447,491,50 | 448,3108,2683 | 449,1885,1462 | 450,3009,2604 | 451,3674,3276 | 453,827,429 | 454,3939,3541 | 459,497,116 | 460,4079,3698 | 461,405,24 | 465,1945,1564 | 467,2086,1711 | 468,424,57 | 469,1869,1502 | 473,436,81 | 475,599,260 | 476,344,12 | 477,1380,1058 | 478,3628,3321 | 479,403,103 | 480,4028,3732 | 483,1999,1703 | 485,609,341 | 486,1766,1502 | 487,264,9 | 488,1812,1563 | 490,385,143 | 491,1169,928 | 495,2174,1940 | 496,3839,3606 | 498,3856,3623 | 499,402,169 | 501,1794,1561 | 503,348,115 | 505,3196,2967 | 506,1965,1736 | 507,284,55 | 508,764,535 | 510,324,97 | 511,1798,1573 | 512,3049,2833 | 514,3558,3349 | 516,242,42 | 517,3715,3515 | 518,3757,3557 | 519,4027,3827 | 520,3986,3796 | 521,4007,3817 | 522,2721,2531 | 524,208,27 | 525,214,44 | 527,3002,2855 | 528,507,360 | 529,1824,1677 | 530,938,791 | 532,2319,2172 | 533,239,92 | 534,933,790 | 535,1917,1784 | 536,244,111 | 537,149,22 | 539,3713,3596 | 540,3827,3712 | 541,627,530 | 542,3326,3229 | 544,1109,1012 | 545,4063,3966 | 546,2249,2170 | 547,3547,3468 | 549,1865,1791 | 550,1197,1129 | 551,3919,3857 | 552,4007,3945 | 553,3467,3405 | 554,3937,3884 | 555,2902,2850 | 556,79,27 | 557,4021,3989 | 558,952,926 | 559,2689,2664 | 560,3298,3274 | 561,1510,1486 | 562,3800,3778 | 563,117,95 | 564,3864,3853 | 565,379,376 | 566,158,155

BATCH_RAW_INFO | 363,4047,3209 | 375,4000,3242 | 387,4032,3309 | 388,3030,2325 | 399,817,161 | 411,4078,3467 | 412,3142,2535 | 414,4009,3402 | 420,3998,3395 | 422,680,77 | 429,2883,2302 | 434,2401,1846 | 435,1497,942 | 436,3587,3032 | 438,2715,2172 | 440,919,389 | 445,1833,1378 | 446,1496,1050 | 447,492,50 | 448,3109,2683 | 449,1886,1462 | 450,3010,2604 | 451,3675,3276 | 453,828,429 | 454,3940,3541 | 459,498,116 | 460,4080,3698 | 461,406,24 | 465,1946,1564 | 467,2087,1711 | 468,425,57 | 469,1870,1502 | 473,437,81 | 475,600,260 | 476,345,12 | 477,1381,1058 | 478,3629,3321 | 479,404,103 | 480,4029,3732 | 483,2000,1703 | 485,610,341 | 486,1767,1502 | 487,265,9 | 488,1813,1563 | 490,386,143 | 491,1170,928 | 495,2175,1940 | 496,3840,3606 | 498,3857,3623 | 499,403,169 | 501,1795,1561 | 503,349,115 | 505,3197,2967 | 506,1966,1736 | 507,285,55 | 508,765,535 | 510,325,97 | 511,1799,1573 | 512,3050,2833 | 514,3559,3349 | 516,243,42 | 517,3716,3515 | 518,3758,3557 | 519,4028,3827 | 520,3987,3796 | 521,4008,3817 | 522,2722,2531 | 524,209,27 | 525,215,44 | 527,3003,2855 | 528,508,360 | 529,1825,1677 | 530,939,791 | 532,2320,2172 | 533,240,92 | 534,934,790 | 535,1918,1784 | 536,245,111 | 537,150,22 | 539,3714,3596 | 540,3828,3712 | 541,628,530 | 542,3327,3229 | 544,1110,1012 | 545,4064,3966 | 546,2250,2170 | 547,3548,3468 | 549,1866,1791 | 550,1198,1129 | 551,3920,3857 | 552,4008,3945 | 553,3468,3405 | 554,3938,3884 | 555,2903,2850 | 556,80,27 | 557,4022,3989 | 558,953,926 | 559,2690,2664 | 560,3299,3274 | 561,1511,1486 | 562,3801,3778 | 563,118,95 | 564,3865,3853 | 565,380,376

BATCH_RAW_INFO | 363,4048,3209 | 375,4001,3242 | 387,4033,3309 | 399,818,161 | 411,4079,3467 | 412,3143,2535 | 414,4010,3402 | 420,3999,3395 | 422,681,77 | 429,2884,2302 | 434,2402,1846 | 435,1498,942 | 436,3588,3032 | 438,2716,2172 | 440,920,389 | 445,1834,1378 | 446,1497,1050 | 447,493,50 | 448,3110,2683 | 449,1887,1462 | 450,3011,2604 | 451,3676,3276 | 453,829,429 | 454,3941,3541 | 459,499,116 | 460,4081,3698 | 461,407,24 | 465,1947,1564 | 467,2088,1711 | 468,426,57 | 469,1871,1502 | 473,438,81 | 475,601,260 | 476,346,12 | 477,1382,1058 | 478,3630,3321 | 479,405,103 | 480,4030,3732 | 483,2001,1703 | 485,611,341 | 486,1768,1502 | 487,266,9 | 488,1814,1563 | 490,387,143 | 491,1171,928 | 495,2176,1940 | 496,3841,3606 | 498,3858,3623 | 499,404,169 | 501,1796,1561 | 503,350,115 | 505,3198,2967 | 506,1967,1736 | 507,286,55 | 508,766,535 | 510,326,97 | 511,1800,1573 | 512,3051,2833 | 514,3560,3349 | 516,244,42 | 517,3717,3515 | 518,3759,3557 | 519,4029,3827 | 520,3988,3796 | 521,4009,3817 | 522,2723,2531 | 524,210,27 | 525,216,44 | 527,3004,2855 | 528,509,360 | 529,1826,1677 | 530,940,791 | 532,2321,2172 | 533,241,92 | 534,935,790 | 535,1919,1784 | 536,246,111 | 537,151,22 | 539,3715,3596 | 540,3829,3712 | 541,629,530 | 542,3328,3229 | 544,1111,1012 | 545,4065,3966 | 546,2251,2170 | 547,3549,3468 | 549,1867,1791 | 550,1199,1129 | 551,3921,3857 | 552,4009,3945 | 553,3469,3405 | 554,3939,3884 | 555,2904,2850 | 556,81,27 | 557,4023,3989 | 558,954,926 | 559,2691,2664 | 560,3300,3274 | 561,1512,1486 | 562,3802,3778 | 563,119,95 | 564,3866,3853 | 565,381,376

BATCH_RAW_INFO | 363,4049,3209 | 375,4002,3242 | 387,4034,3309 | 399,819,161 | 411,4080,3467 | 412,3144,2535 | 414,4011,3402 | 420,4000,3395 | 422,682,77 | 429,2885,2302 | 434,2403,1846 | 435,1499,942 | 436,3589,3032 | 438,2717,2172 | 440,921,389 | 445,1835,1378 | 446,1498,1050 | 447,494,50 | 448,3111,2683 | 449,1888,1462 | 450,3012,2604 | 451,3677,3276 | 453,830,429 | 454,3942,3541 | 459,500,116 | 460,4082,3698 | 461,408,24 | 467,2089,1711 | 468,427,57 | 469,1872,1502 | 473,439,81 | 475,602,260 | 476,347,12 | 477,1383,1058 | 478,3631,3321 | 479,406,103 | 480,4031,3732 | 483,2002,1703 | 485,612,341 | 486,1769,1502 | 487,267,9 | 488,1815,1563 | 490,388,143 | 491,1172,928 | 495,2177,1940 | 496,3842,3606 | 498,3859,3623 | 499,405,169 | 501,1797,1561 | 503,351,115 | 505,3199,2967 | 506,1968,1736 | 507,287,55 | 508,767,535 | 510,327,97 | 511,1801,1573 | 512,3052,2833 | 514,3561,3349 | 516,245,42 | 517,3718,3515 | 518,3760,3557 | 519,4030,3827 | 520,3989,3796 | 521,4010,3817 | 522,2724,2531 | 524,211,27 | 525,217,44 | 527,3005,2855 | 528,510,360 | 529,1827,1677 | 530,941,791 | 532,2322,2172 | 533,242,92 | 534,936,790 | 535,1920,1784 | 536,247,111 | 537,152,22 | 539,3716,3596 | 540,3830,3712 | 541,630,530 | 542,3329,3229 | 544,1112,1012 | 545,4066,3966 | 546,2252,2170 | 547,3550,3468 | 549,1868,1791 | 550,1200,1129 | 551,3922,3857 | 552,4010,3945 | 553,3470,3405 | 554,3940,3884 | 555,2905,2850 | 556,82,27 | 557,4024,3989 | 558,955,926 | 559,2692,2664 | 560,3301,3274 | 561,1513,1486 | 562,3803,3778 | 563,120,95 | 564,3867,3853 | 565,382,376

BATCH_RAW_INFO | 363,4050,3209 | 375,4003,3242 | 387,4035,3309 | 399,820,161 | 411,4081,3467 | 412,3145,2535 | 414,4012,3402 | 420,4001,3395 | 422,683,77 | 429,2886,2302 | 434,2404,1846 | 435,1500,942 | 436,3590,3032 | 438,2718,2172 | 440,922,389 | 445,1836,1378 | 446,1499,1050 | 447,495,50 | 448,3112,2683 | 449,1889,1462 | 450,3013,2604 | 451,3678,3276 | 453,831,429 | 454,3943,3541 | 459,501,116 | 460,4083,3698 | 461,409,24 | 467,2090,1711 | 468,428,57 | 469,1873,1502 | 473,440,81 | 475,603,260 | 476,348,12 | 477,1384,1058 | 478,3632,3321 | 479,407,103 | 480,4032,3732 | 483,2003,1703 | 485,613,341 | 486,1770,1502 | 487,268,9 | 488,1816,1563 | 490,389,143 | 491,1173,928 | 495,2178,1940 | 496,3843,3606 | 498,3860,3623 | 499,406,169 | 501,1798,1561 | 503,352,115 | 505,3200,2967 | 506,1969,1736 | 507,288,55 | 508,768,535 | 510,328,97 | 511,1802,1573 | 512,3053,2833 | 514,3562,3349 | 516,246,42 | 517,3719,3515 | 518,3761,3557 | 519,4031,3827 | 520,3990,3796 | 521,4011,3817 | 522,2725,2531 | 524,212,27 | 525,218,44 | 527,3006,2855 | 528,511,360 | 529,1828,1677 | 530,942,791 | 532,2323,2172 | 533,243,92 | 534,937,790 | 535,1921,1784 | 536,248,111 | 537,153,22 | 539,3717,3596 | 540,3831,3712 | 541,631,530 | 542,3330,3229 | 544,1113,1012 | 545,4067,3966 | 546,2253,2170 | 547,3551,3468 | 549,1869,1791 | 550,1201,1129 | 551,3923,3857 | 552,4011,3945 | 553,3471,3405 | 554,3941,3884 | 555,2906,2850 | 556,83,27 | 557,4025,3989 | 558,956,926 | 559,2693,2664 | 560,3302,3274 | 561,1514,1486 | 562,3804,3778 | 563,121,95 | 564,3868,3853 | 565,383,376

BATCH_RAW_INFO | 363,4051,3209 | 375,4004,3242 | 387,4036,3309 | 399,821,161 | 411,4082,3467 | 412,3146,2535 | 414,4013,3402 | 420,4002,3395 | 422,684,77 | 429,2887,2302 | 434,2405,1846 | 435,1501,942 | 436,3591,3032 | 438,2719,2172 | 440,923,389 | 445,1837,1378 | 446,1500,1050 | 447,496,50 | 448,3113,2683 | 449,1890,1462 | 450,3014,2604 | 451,3679,3276 | 453,832,429 | 454,3944,3541 | 459,502,116 | 460,4084,3698 | 461,410,24 | 467,2091,1711 | 468,429,57 | 469,1874,1502 | 473,441,81 | 475,604,260 | 476,349,12 | 477,1385,1058 | 478,3633,3321 | 479,408,103 | 480,4033,3732 | 483,2004,1703 | 485,614,341 | 486,1771,1502 | 487,269,9 | 488,1817,1563 | 490,390,143 | 491,1174,928 | 495,2179,1940 | 496,3844,3606 | 498,3861,3623 | 499,407,169 | 501,1799,1561 | 503,353,115 | 505,3201,2967 | 506,1970,1736 | 507,289,55 | 508,769,535 | 510,329,97 | 511,1803,1573 | 512,3054,2833 | 514,3563,3349 | 516,247,42 | 517,3720,3515 | 518,3762,3557 | 519,4032,3827 | 520,3991,3796 | 521,4012,3817 | 522,2726,2531 | 524,213,27 | 525,219,44 | 527,3007,2855 | 528,512,360 | 529,1829,1677 | 530,943,791 | 532,2324,2172 | 533,244,92 | 534,938,790 | 535,1922,1784 | 536,249,111 | 537,154,22 | 539,3718,3596 | 540,3832,3712 | 541,632,530 | 542,3331,3229 | 544,1114,1012 | 545,4068,3966 | 546,2254,2170 | 547,3552,3468 | 549,1870,1791 | 550,1202,1129 | 551,3924,3857 | 552,4012,3945 | 553,3472,3405 | 554,3942,3884 | 555,2907,2850 | 556,84,27 | 557,4026,3989 | 558,957,926 | 559,2694,2664 | 560,3303,3274 | 561,1515,1486 | 562,3805,3778 | 563,122,95 | 564,3869,3853 | 565,384,376

BATCH_RAW_INFO | 363,4052,3209 | 375,4005,3242 | 387,4037,3309 | 399,822,161 | 411,4083,3467 | 412,3147,2535 | 414,4014,3402 | 420,4003,3395 | 422,685,77 | 429,2888,2302 | 434,2406,1846 | 435,1502,942 | 436,3592,3032 | 438,2720,2172 | 445,1838,1378 | 446,1501,1050 | 447,497,50 | 448,3114,2683 | 449,1891,1462 | 450,3015,2604 | 451,3680,3276 | 453,833,429 | 454,3945,3541 | 459,503,116 | 460,4085,3698 | 461,411,24 | 467,2092,1711 | 468,430,57 | 469,1875,1502 | 473,442,81 | 475,605,260 | 476,350,12 | 477,1386,1058 | 478,3634,3321 | 479,409,103 | 480,4034,3732 | 483,2005,1703 | 485,615,341 | 486,1772,1502 | 487,270,9 | 488,1818,1563 | 490,391,143 | 491,1175,928 | 495,2180,1940 | 496,3845,3606 | 498,3862,3623 | 499,408,169 | 501,1800,1561 | 503,354,115 | 505,3202,2967 | 506,1971,1736 | 507,290,55 | 508,770,535 | 510,330,97 | 511,1804,1573 | 512,3055,2833 | 514,3564,3349 | 516,248,42 | 517,3721,3515 | 518,3763,3557 | 519,4033,3827 | 520,3992,3796 | 521,4013,3817 | 522,2727,2531 | 524,214,27 | 525,220,44 | 527,3008,2855 | 528,513,360 | 529,1830,1677 | 530,944,791 | 532,2325,2172 | 533,245,92 | 534,939,790 | 535,1923,1784 | 536,250,111 | 537,155,22 | 539,3719,3596 | 540,3833,3712 | 541,633,530 | 542,3332,3229 | 544,1115,1012 | 545,4069,3966 | 546,2255,2170 | 547,3553,3468 | 549,1871,1791 | 550,1203,1129 | 551,3925,3857 | 552,4013,3945 | 553,3473,3405 | 554,3943,3884 | 555,2908,2850 | 556,85,27 | 557,4027,3989 | 558,958,926 | 559,2695,2664 | 560,3304,3274 | 561,1516,1486 | 562,3806,3778 | 563,123,95 | 564,3870,3853 | 565,385,376

BATCH_RAW_INFO | 363,4053,3209 | 375,4006,3242 | 387,4038,3309 | 399,823,161 | 411,4084,3467 | 412,3148,2535 | 414,4015,3402 | 420,4004,3395 | 422,686,77 | 429,2889,2302 | 434,2407,1846 | 435,1503,942 | 436,3593,3032 | 438,2721,2172 | 445,1839,1378 | 446,1502,1050 | 447,498,50 | 448,3115,2683 | 449,1892,1462 | 450,3016,2604 | 451,3681,3276 | 453,834,429 | 454,3946,3541 | 459,504,116 | 460,4086,3698 | 461,412,24 | 467,2093,1711 | 468,431,57 | 469,1876,1502 | 473,443,81 | 475,606,260 | 476,351,12 | 477,1387,1058 | 478,3635,3321 | 479,410,103 | 480,4035,3732 | 483,2006,1703 | 485,616,341 | 486,1773,1502 | 487,271,9 | 488,1819,1563 | 490,392,143 | 491,1176,928 | 495,2181,1940 | 496,3846,3606 | 498,3863,3623 | 499,409,169 | 501,1801,1561 | 503,355,115 | 505,3203,2967 | 506,1972,1736 | 507,291,55 | 508,771,535 | 510,331,97 | 511,1805,1573 | 512,3056,2833 | 514,3565,3349 | 516,249,42 | 517,3722,3515 | 518,3764,3557 | 519,4034,3827 | 520,3993,3796 | 521,4014,3817 | 522,2728,2531 | 524,215,27 | 525,221,44 | 527,3009,2855 | 528,514,360 | 529,1831,1677 | 530,945,791 | 532,2326,2172 | 533,246,92 | 534,940,790 | 535,1924,1784 | 536,251,111 | 537,156,22 | 539,3720,3596 | 540,3834,3712 | 541,634,530 | 542,3333,3229 | 544,1116,1012 | 545,4070,3966 | 546,2256,2170 | 547,3554,3468 | 549,1872,1791 | 550,1204,1129 | 551,3926,3857 | 552,4014,3945 | 553,3474,3405 | 554,3944,3884 | 555,2909,2850 | 556,86,27 | 557,4028,3989 | 558,959,926 | 559,2696,2664 | 560,3305,3274 | 561,1517,1486 | 562,3807,3778 | 563,124,95 | 564,3871,3853 | 565,386,376

BATCH_RAW_INFO | 363,4054,3209 | 375,4007,3242 | 387,4039,3309 | 399,824,161 | 411,4085,3467 | 412,3149,2535 | 414,4016,3402 | 420,4005,3395 | 422,687,77 | 429,2890,2302 | 434,2408,1846 | 435,1504,942 | 436,3594,3032 | 438,2722,2172 | 445,1840,1378 | 446,1503,1050 | 447,499,50 | 448,3116,2683 | 449,1893,1462 | 450,3017,2604 | 451,3682,3276 | 453,835,429 | 454,3947,3541 | 459,505,116 | 460,4087,3698 | 461,413,24 | 467,2094,1711 | 468,432,57 | 469,1877,1502 | 473,444,81 | 475,607,260 | 476,352,12 | 477,1388,1058 | 478,3636,3321 | 479,411,103 | 480,4036,3732 | 483,2007,1703 | 485,617,341 | 486,1774,1502 | 487,272,9 | 488,1820,1563 | 490,393,143 | 491,1177,928 | 495,2182,1940 | 496,3847,3606 | 498,3864,3623 | 499,410,169 | 501,1802,1561 | 503,356,115 | 505,3204,2967 | 506,1973,1736 | 507,292,55 | 508,772,535 | 510,332,97 | 511,1806,1573 | 512,3057,2833 | 514,3566,3349 | 516,250,42 | 517,3723,3515 | 518,3765,3557 | 519,4035,3827 | 520,3994,3796 | 521,4015,3817 | 522,2729,2531 | 524,216,27 | 525,222,44 | 527,3010,2855 | 528,515,360 | 529,1832,1677 | 530,946,791 | 532,2327,2172 | 533,247,92 | 534,941,790 | 535,1925,1784 | 536,252,111 | 537,157,22 | 539,3721,3596 | 540,3835,3712 | 541,635,530 | 542,3334,3229 | 544,1117,1012 | 545,4071,3966 | 546,2257,2170 | 547,3555,3468 | 549,1873,1791 | 550,1205,1129 | 551,3927,3857 | 552,4015,3945 | 553,3475,3405 | 554,3945,3884 | 555,2910,2850 | 556,87,27 | 557,4029,3989 | 558,960,926 | 559,2697,2664 | 560,3306,3274 | 561,1518,1486 | 562,3808,3778 | 563,125,95 | 564,3872,3853 | 565,387,376

BATCH_RAW_INFO | 363,4055,3209 | 375,4008,3242 | 387,4040,3309 | 399,825,161 | 411,4086,3467 | 412,3150,2535 | 414,4017,3402 | 420,4006,3395 | 422,688,77 | 429,2891,2302 | 434,2409,1846 | 435,1505,942 | 436,3595,3032 | 438,2723,2172 | 445,1841,1378 | 446,1504,1050 | 447,500,50 | 448,3117,2683 | 449,1894,1462 | 450,3018,2604 | 451,3683,3276 | 453,836,429 | 454,3948,3541 | 459,506,116 | 460,4088,3698 | 461,414,24 | 467,2095,1711 | 468,433,57 | 469,1878,1502 | 473,445,81 | 475,608,260 | 476,353,12 | 477,1389,1058 | 478,3637,3321 | 479,412,103 | 480,4037,3732 | 483,2008,1703 | 485,618,341 | 486,1775,1502 | 487,273,9 | 488,1821,1563 | 490,394,143 | 491,1178,928 | 495,2183,1940 | 496,3848,3606 | 498,3865,3623 | 499,411,169 | 501,1803,1561 | 503,357,115 | 505,3205,2967 | 506,1974,1736 | 507,293,55 | 508,773,535 | 510,333,97 | 511,1807,1573 | 512,3058,2833 | 514,3567,3349 | 516,251,42 | 517,3724,3515 | 518,3766,3557 | 519,4036,3827 | 520,3995,3796 | 521,4016,3817 | 522,2730,2531 | 524,217,27 | 525,223,44 | 527,3011,2855 | 528,516,360 | 529,1833,1677 | 530,947,791 | 532,2328,2172 | 533,248,92 | 534,942,790 | 535,1926,1784 | 536,253,111 | 537,158,22 | 539,3722,3596 | 540,3836,3712 | 541,636,530 | 542,3335,3229 | 544,1118,1012 | 545,4072,3966 | 546,2258,2170 | 547,3556,3468 | 549,1874,1791 | 550,1206,1129 | 551,3928,3857 | 552,4016,3945 | 553,3476,3405 | 554,3946,3884 | 555,2911,2850 | 556,88,27 | 557,4030,3989 | 558,961,926 | 559,2698,2664 | 560,3307,3274 | 561,1519,1486 | 562,3809,3778 | 563,126,95 | 564,3873,3853 | 565,388,376

BATCH_RAW_INFO | 363,4056,3209 | 375,4009,3242 | 387,4041,3309 | 399,826,161 | 411,4087,3467 | 412,3151,2535 | 414,4018,3402 | 420,4007,3395 | 422,689,77 | 429,2892,2302 | 434,2410,1846 | 435,1506,942 | 436,3596,3032 | 438,2724,2172 | 445,1842,1378 | 446,1505,1050 | 447,501,50 | 448,3118,2683 | 449,1895,1462 | 450,3019,2604 | 451,3684,3276 | 453,837,429 | 454,3949,3541 | 459,507,116 | 460,4089,3698 | 461,415,24 | 467,2096,1711 | 468,434,57 | 469,1879,1502 | 473,446,81 | 475,609,260 | 476,354,12 | 477,1390,1058 | 478,3638,3321 | 479,413,103 | 480,4038,3732 | 483,2009,1703 | 485,619,341 | 486,1776,1502 | 487,274,9 | 488,1822,1563 | 490,395,143 | 491,1179,928 | 495,2184,1940 | 496,3849,3606 | 498,3866,3623 | 499,412,169 | 501,1804,1561 | 503,358,115 | 505,3206,2967 | 506,1975,1736 | 507,294,55 | 508,774,535 | 510,334,97 | 511,1808,1573 | 512,3059,2833 | 514,3568,3349 | 516,252,42 | 517,3725,3515 | 518,3767,3557 | 519,4037,3827 | 520,3996,3796 | 521,4017,3817 | 522,2731,2531 | 524,218,27 | 525,224,44 | 527,3012,2855 | 528,517,360 | 529,1834,1677 | 530,948,791 | 532,2329,2172 | 533,249,92 | 534,943,790 | 535,1927,1784 | 536,254,111 | 537,159,22 | 539,3723,3596 | 540,3837,3712 | 541,637,530 | 542,3336,3229 | 544,1119,1012 | 545,4073,3966 | 546,2259,2170 | 547,3557,3468 | 549,1875,1791 | 550,1207,1129 | 551,3929,3857 | 552,4017,3945 | 553,3477,3405 | 554,3947,3884 | 555,2912,2850 | 556,89,27 | 557,4031,3989 | 558,962,926 | 559,2699,2664 | 560,3308,3274 | 561,1520,1486 | 562,3810,3778 | 563,127,95 | 564,3874,3853 | 565,389,376

BATCH_RAW_INFO | 363,4057,3209 | 375,4010,3242 | 387,4042,3309 | 399,827,161 | 411,4088,3467 | 412,3152,2535 | 414,4019,3402 | 420,4008,3395 | 422,690,77 | 429,2893,2302 | 434,2411,1846 | 435,1507,942 | 436,3597,3032 | 438,2725,2172 | 445,1843,1378 | 446,1506,1050 | 447,502,50 | 448,3119,2683 | 449,1896,1462 | 450,3020,2604 | 451,3685,3276 | 453,838,429 | 454,3950,3541 | 459,508,116 | 460,4090,3698 | 461,416,24 | 467,2097,1711 | 468,435,57 | 469,1880,1502 | 473,447,81 | 475,610,260 | 476,355,12 | 477,1391,1058 | 478,3639,3321 | 479,414,103 | 480,4039,3732 | 483,2010,1703 | 485,620,341 | 486,1777,1502 | 487,275,9 | 488,1823,1563 | 490,396,143 | 491,1180,928 | 495,2185,1940 | 496,3850,3606 | 498,3867,3623 | 499,413,169 | 501,1805,1561 | 503,359,115 | 505,3207,2967 | 506,1976,1736 | 507,295,55 | 508,775,535 | 510,335,97 | 511,1809,1573 | 512,3060,2833 | 514,3569,3349 | 516,253,42 | 517,3726,3515 | 518,3768,3557 | 519,4038,3827 | 520,3997,3796 | 521,4018,3817 | 522,2732,2531 | 524,219,27 | 525,225,44 | 527,3013,2855 | 528,518,360 | 529,1835,1677 | 530,949,791 | 532,2330,2172 | 533,250,92 | 534,944,790 | 535,1928,1784 | 536,255,111 | 537,160,22 | 539,3724,3596 | 540,3838,3712 | 541,638,530 | 542,3337,3229 | 544,1120,1012 | 545,4074,3966 | 546,2260,2170 | 547,3558,3468 | 549,1876,1791 | 550,1208,1129 | 551,3930,3857 | 552,4018,3945 | 553,3478,3405 | 554,3948,3884 | 555,2913,2850 | 556,90,27 | 557,4032,3989 | 558,963,926 | 559,2700,2664 | 560,3309,3274 | 561,1521,1486 | 562,3811,3778 | 563,128,95 | 564,3875,3853 | 565,390,376

BATCH_RAW_INFO | 363,4058,3209 | 375,4011,3242 | 387,4043,3309 | 399,828,161 | 411,4089,3467 | 412,3153,2535 | 414,4020,3402 | 420,4009,3395 | 422,691,77 | 429,2894,2302 | 434,2412,1846 | 435,1508,942 | 436,3598,3032 | 438,2726,2172 | 445,1844,1378 | 446,1507,1050 | 447,503,50 | 448,3120,2683 | 449,1897,1462 | 450,3021,2604 | 451,3686,3276 | 453,839,429 | 454,3951,3541 | 459,509,116 | 460,4091,3698 | 461,417,24 | 467,2098,1711 | 468,436,57 | 469,1881,1502 | 473,448,81 | 475,611,260 | 476,356,12 | 477,1392,1058 | 478,3640,3321 | 479,415,103 | 480,4040,3732 | 483,2011,1703 | 485,621,341 | 486,1778,1502 | 487,276,9 | 488,1824,1563 | 490,397,143 | 491,1181,928 | 495,2186,1940 | 496,3851,3606 | 498,3868,3623 | 499,414,169 | 501,1806,1561 | 503,360,115 | 505,3208,2967 | 506,1977,1736 | 507,296,55 | 508,776,535 | 510,336,97 | 511,1810,1573 | 512,3061,2833 | 514,3570,3349 | 516,254,42 | 517,3727,3515 | 518,3769,3557 | 519,4039,3827 | 520,3998,3796 | 521,4019,3817 | 522,2733,2531 | 524,220,27 | 525,226,44 | 527,3014,2855 | 528,519,360 | 529,1836,1677 | 530,950,791 | 532,2331,2172 | 533,251,92 | 534,945,790 | 535,1929,1784 | 536,256,111 | 537,161,22 | 539,3725,3596 | 540,3839,3712 | 541,639,530 | 542,3338,3229 | 544,1121,1012 | 545,4075,3966 | 546,2261,2170 | 547,3559,3468 | 549,1877,1791 | 550,1209,1129 | 551,3931,3857 | 552,4019,3945 | 553,3479,3405 | 554,3949,3884 | 555,2914,2850 | 556,91,27 | 557,4033,3989 | 558,964,926 | 559,2701,2664 | 560,3310,3274 | 561,1522,1486 | 562,3812,3778 | 563,129,95 | 564,3876,3853 | 565,391,376

BATCH_RAW_INFO | 363,4059,3209 | 375,4012,3242 | 387,4044,3309 | 399,829,161 | 411,4090,3467 | 412,3154,2535 | 414,4021,3402 | 420,4010,3395 | 422,692,77 | 429,2895,2302 | 434,2413,1846 | 435,1509,942 | 436,3599,3032 | 438,2727,2172 | 445,1845,1378 | 446,1508,1050 | 447,504,50 | 448,3121,2683 | 449,1898,1462 | 450,3022,2604 | 451,3687,3276 | 453,840,429 | 454,3952,3541 | 459,510,116 | 460,4092,3698 | 461,418,24 | 467,2099,1711 | 468,437,57 | 469,1882,1502 | 473,449,81 | 475,612,260 | 476,357,12 | 477,1393,1058 | 478,3641,3321 | 479,416,103 | 480,4041,3732 | 483,2012,1703 | 485,622,341 | 486,1779,1502 | 487,277,9 | 488,1825,1563 | 490,398,143 | 491,1182,928 | 495,2187,1940 | 496,3852,3606 | 498,3869,3623 | 499,415,169 | 501,1807,1561 | 503,361,115 | 505,3209,2967 | 506,1978,1736 | 507,297,55 | 508,777,535 | 510,337,97 | 511,1811,1573 | 512,3062,2833 | 514,3571,3349 | 516,255,42 | 517,3728,3515 | 518,3770,3557 | 519,4040,3827 | 520,3999,3796 | 521,4020,3817 | 522,2734,2531 | 524,221,27 | 525,227,44 | 527,3015,2855 | 528,520,360 | 529,1837,1677 | 530,951,791 | 532,2332,2172 | 533,252,92 | 534,946,790 | 535,1930,1784 | 536,257,111 | 537,162,22 | 539,3726,3596 | 540,3840,3712 | 541,640,530 | 542,3339,3229 | 544,1122,1012 | 545,4076,3966 | 546,2262,2170 | 547,3560,3468 | 549,1878,1791 | 550,1210,1129 | 551,3932,3857 | 552,4020,3945 | 553,3480,3405 | 554,3950,3884 | 555,2915,2850 | 556,92,27 | 557,4034,3989 | 558,965,926 | 559,2702,2664 | 560,3311,3274 | 561,1523,1486 | 562,3813,3778 | 563,130,95 | 564,3877,3853 | 565,392,376

BATCH_RAW_INFO | 363,4060,3209 | 375,4013,3242 | 387,4045,3309 | 399,830,161 | 411,4091,3467 | 412,3155,2535 | 414,4022,3402 | 420,4011,3395 | 422,693,77 | 429,2896,2302 | 434,2414,1846 | 435,1510,942 | 436,3600,3032 | 438,2728,2172 | 445,1846,1378 | 446,1509,1050 | 447,505,50 | 448,3122,2683 | 449,1899,1462 | 450,3023,2604 | 451,3688,3276 | 453,841,429 | 454,3953,3541 | 459,511,116 | 460,4093,3698 | 461,419,24 | 467,2100,1711 | 468,438,57 | 469,1883,1502 | 473,450,81 | 475,613,260 | 476,358,12 | 477,1394,1058 | 478,3642,3321 | 479,417,103 | 480,4042,3732 | 483,2013,1703 | 485,623,341 | 486,1780,1502 | 487,278,9 | 488,1826,1563 | 490,399,143 | 491,1183,928 | 495,2188,1940 | 496,3853,3606 | 498,3870,3623 | 499,416,169 | 501,1808,1561 | 503,362,115 | 505,3210,2967 | 506,1979,1736 | 507,298,55 | 508,778,535 | 510,338,97 | 511,1812,1573 | 512,3063,2833 | 514,3572,3349 | 516,256,42 | 517,3729,3515 | 518,3771,3557 | 519,4041,3827 | 520,4000,3796 | 521,4021,3817 | 522,2735,2531 | 524,222,27 | 525,228,44 | 527,3016,2855 | 528,521,360 | 529,1838,1677 | 530,952,791 | 532,2333,2172 | 533,253,92 | 534,947,790 | 535,1931,1784 | 536,258,111 | 537,163,22 | 539,3727,3596 | 540,3841,3712 | 541,641,530 | 542,3340,3229 | 544,1123,1012 | 545,4077,3966 | 546,2263,2170 | 547,3561,3468 | 549,1879,1791 | 550,1211,1129 | 551,3933,3857 | 552,4021,3945 | 553,3481,3405 | 554,3951,3884 | 555,2916,2850 | 556,93,27 | 557,4035,3989 | 558,966,926 | 559,2703,2664 | 560,3312,3274 | 561,1524,1486 | 562,3814,3778 | 563,131,95 | 564,3878,3853 | 565,393,376

BATCH_RAW_INFO | 363,4061,3209 | 375,4014,3242 | 387,4046,3309 | 399,831,161 | 411,4092,3467 | 412,3156,2535 | 414,4023,3402 | 420,4012,3395 | 422,694,77 | 429,2897,2302 | 434,2415,1846 | 435,1511,942 | 436,3601,3032 | 438,2729,2172 | 445,1847,1378 | 446,1510,1050 | 447,506,50 | 448,3123,2683 | 449,1900,1462 | 450,3024,2604 | 451,3689,3276 | 453,842,429 | 454,3954,3541 | 459,512,116 | 460,4094,3698 | 461,420,24 | 467,2101,1711 | 468,439,57 | 469,1884,1502 | 473,451,81 | 475,614,260 | 476,359,12 | 477,1395,1058 | 478,3643,3321 | 479,418,103 | 480,4043,3732 | 483,2014,1703 | 485,624,341 | 486,1781,1502 | 488,1827,1563 | 490,400,143 | 491,1184,928 | 495,2189,1940 | 496,3854,3606 | 498,3871,3623 | 499,417,169 | 501,1809,1561 | 503,363,115 | 505,3211,2967 | 506,1980,1736 | 507,299,55 | 508,779,535 | 510,339,97 | 511,1813,1573 | 512,3064,2833 | 514,3573,3349 | 516,257,42 | 517,3730,3515 | 518,3772,3557 | 519,4042,3827 | 520,4001,3796 | 521,4022,3817 | 522,2736,2531 | 524,223,27 | 525,229,44 | 527,3017,2855 | 528,522,360 | 529,1839,1677 | 530,953,791 | 532,2334,2172 | 533,254,92 | 534,948,790 | 535,1932,1784 | 536,259,111 | 537,164,22 | 539,3728,3596 | 540,3842,3712 | 541,642,530 | 542,3341,3229 | 544,1124,1012 | 545,4078,3966 | 546,2264,2170 | 547,3562,3468 | 549,1880,1791 | 550,1212,1129 | 551,3934,3857 | 552,4022,3945 | 553,3482,3405 | 554,3952,3884 | 555,2917,2850 | 556,94,27 | 557,4036,3989 | 558,967,926 | 559,2704,2664 | 560,3313,3274 | 561,1525,1486 | 562,3815,3778 | 563,132,95 | 564,3879,3853 | 565,394,376

BATCH_RAW_INFO | 363,4062,3209 | 375,4015,3242 | 387,4047,3309 | 399,832,161 | 411,4093,3467 | 412,3157,2535 | 414,4024,3402 | 420,4013,3395 | 422,695,77 | 429,2898,2302 | 434,2416,1846 | 435,1512,942 | 436,3602,3032 | 438,2730,2172 | 445,1848,1378 | 446,1511,1050 | 447,507,50 | 448,3124,2683 | 449,1901,1462 | 450,3025,2604 | 451,3690,3276 | 453,843,429 | 454,3955,3541 | 459,513,116 | 460,4095,3698 | 461,421,24 | 467,2102,1711 | 468,440,57 | 469,1885,1502 | 473,452,81 | 475,615,260 | 476,360,12 | 477,1396,1058 | 478,3644,3321 | 479,419,103 | 480,4044,3732 | 483,2015,1703 | 485,625,341 | 486,1782,1502 | 488,1828,1563 | 490,401,143 | 491,1185,928 | 495,2190,1940 | 496,3855,3606 | 498,3872,3623 | 499,418,169 | 501,1810,1561 | 503,364,115 | 505,3212,2967 | 506,1981,1736 | 507,300,55 | 508,780,535 | 510,340,97 | 511,1814,1573 | 512,3065,2833 | 514,3574,3349 | 516,258,42 | 517,3731,3515 | 518,3773,3557 | 519,4043,3827 | 520,4002,3796 | 521,4023,3817 | 522,2737,2531 | 524,224,27 | 525,230,44 | 527,3018,2855 | 528,523,360 | 529,1840,1677 | 530,954,791 | 532,2335,2172 | 533,255,92 | 534,949,790 | 535,1933,1784 | 536,260,111 | 537,165,22 | 539,3729,3596 | 540,3843,3712 | 541,643,530 | 542,3342,3229 | 544,1125,1012 | 545,4079,3966 | 546,2265,2170 | 547,3563,3468 | 549,1881,1791 | 550,1213,1129 | 551,3935,3857 | 552,4023,3945 | 553,3483,3405 | 554,3953,3884 | 555,2918,2850 | 556,95,27 | 557,4037,3989 | 558,968,926 | 559,2705,2664 | 560,3314,3274 | 561,1526,1486 | 562,3816,3778 | 563,133,95 | 564,3880,3853 | 565,395,376

BATCH_RAW_INFO | 363,4063,3209 | 375,4016,3242 | 387,4048,3309 | 399,833,161 | 411,4094,3467 | 412,3158,2535 | 414,4025,3402 | 420,4014,3395 | 422,696,77 | 429,2899,2302 | 434,2417,1846 | 435,1513,942 | 436,3603,3032 | 438,2731,2172 | 445,1849,1378 | 446,1512,1050 | 447,508,50 | 448,3125,2683 | 449,1902,1462 | 450,3026,2604 | 451,3691,3276 | 453,844,429 | 454,3956,3541 | 459,514,116 | 461,422,24 | 467,2103,1711 | 468,441,57 | 469,1886,1502 | 473,453,81 | 475,616,260 | 476,361,12 | 477,1397,1058 | 478,3645,3321 | 479,420,103 | 480,4045,3732 | 483,2016,1703 | 485,626,341 | 486,1783,1502 | 488,1829,1563 | 490,402,143 | 491,1186,928 | 495,2191,1940 | 496,3856,3606 | 498,3873,3623 | 499,419,169 | 501,1811,1561 | 503,365,115 | 505,3213,2967 | 506,1982,1736 | 507,301,55 | 508,781,535 | 510,341,97 | 511,1815,1573 | 512,3066,2833 | 514,3575,3349 | 516,259,42 | 517,3732,3515 | 518,3774,3557 | 519,4044,3827 | 520,4003,3796 | 521,4024,3817 | 522,2738,2531 | 524,225,27 | 525,231,44 | 527,3019,2855 | 528,524,360 | 529,1841,1677 | 530,955,791 | 532,2336,2172 | 533,256,92 | 534,950,790 | 535,1934,1784 | 536,261,111 | 537,166,22 | 539,3730,3596 | 540,3844,3712 | 541,644,530 | 542,3343,3229 | 544,1126,1012 | 545,4080,3966 | 546,2266,2170 | 547,3564,3468 | 549,1882,1791 | 550,1214,1129 | 551,3936,3857 | 552,4024,3945 | 553,3484,3405 | 554,3954,3884 | 555,2919,2850 | 556,96,27 | 557,4038,3989 | 558,969,926 | 559,2706,2664 | 560,3315,3274 | 561,1527,1486 | 562,3817,3778 | 563,134,95 | 564,3881,3853 | 565,396,376

BATCH_RAW_INFO | 363,4064,3209 | 375,4017,3242 | 387,4049,3309 | 399,834,161 | 411,4095,3467 | 412,3159,2535 | 414,4026,3402 | 420,4015,3395 | 422,697,77 | 429,2900,2302 | 434,2418,1846 | 435,1514,942 | 436,3604,3032 | 438,2732,2172 | 445,1850,1378 | 446,1513,1050 | 447,509,50 | 448,3126,2683 | 449,1903,1462 | 450,3027,2604 | 451,3692,3276 | 453,845,429 | 454,3957,3541 | 459,515,116 | 461,423,24 | 467,2104,1711 | 468,442,57 | 469,1887,1502 | 473,454,81 | 475,617,260 | 476,362,12 | 477,1398,1058 | 478,3646,3321 | 479,421,103 | 480,4046,3732 | 483,2017,1703 | 485,627,341 | 486,1784,1502 | 488,1830,1563 | 490,403,143 | 491,1187,928 | 495,2192,1940 | 496,3857,3606 | 498,3874,3623 | 499,420,169 | 501,1812,1561 | 503,366,115 | 505,3214,2967 | 506,1983,1736 | 507,302,55 | 508,782,535 | 510,342,97 | 511,1816,1573 | 512,3067,2833 | 514,3576,3349 | 516,260,42 | 517,3733,3515 | 518,3775,3557 | 519,4045,3827 | 520,4004,3796 | 521,4025,3817 | 522,2739,2531 | 524,226,27 | 525,232,44 | 527,3020,2855 | 528,525,360 | 529,1842,1677 | 530,956,791 | 532,2337,2172 | 533,257,92 | 534,951,790 | 535,1935,1784 | 536,262,111 | 537,167,22 | 539,3731,3596 | 540,3845,3712 | 541,645,530 | 542,3344,3229 | 544,1127,1012 | 545,4081,3966 | 546,2267,2170 | 547,3565,3468 | 549,1883,1791 | 550,1215,1129 | 551,3937,3857 | 552,4025,3945 | 553,3485,3405 | 554,3955,3884 | 555,2920,2850 | 556,97,27 | 557,4039,3989 | 558,970,926 | 559,2707,2664 | 560,3316,3274 | 561,1528,1486 | 562,3818,3778 | 563,135,95 | 564,3882,3853 | 565,397,376

BATCH_RAW_INFO | 363,4065,3209 | 375,4018,3242 | 387,4050,3309 | 399,835,161 | 412,3160,2535 | 414,4027,3402 | 420,4016,3395 | 422,698,77 | 429,2901,2302 | 434,2419,1846 | 435,1515,942 | 436,3605,3032 | 438,2733,2172 | 445,1851,1378 | 446,1514,1050 | 447,510,50 | 448,3127,2683 | 449,1904,1462 | 450,3028,2604 | 451,3693,3276 | 453,846,429 | 454,3958,3541 | 459,516,116 | 461,424,24 | 467,2105,1711 | 468,443,57 | 469,1888,1502 | 473,455,81 | 475,618,260 | 476,363,12 | 477,1399,1058 | 478,3647,3321 | 479,422,103 | 480,4047,3732 | 483,2018,1703 | 485,628,341 | 486,1785,1502 | 488,1831,1563 | 490,404,143 | 491,1188,928 | 495,2193,1940 | 496,3858,3606 | 498,3875,3623 | 499,421,169 | 501,1813,1561 | 503,367,115 | 505,3215,2967 | 506,1984,1736 | 507,303,55 | 508,783,535 | 510,343,97 | 511,1817,1573 | 512,3068,2833 | 514,3577,3349 | 516,261,42 | 517,3734,3515 | 518,3776,3557 | 519,4046,3827 | 520,4005,3796 | 521,4026,3817 | 522,2740,2531 | 524,227,27 | 525,233,44 | 527,3021,2855 | 528,526,360 | 529,1843,1677 | 530,957,791 | 532,2338,2172 | 533,258,92 | 534,952,790 | 535,1936,1784 | 536,263,111 | 537,168,22 | 539,3732,3596 | 540,3846,3712 | 541,646,530 | 542,3345,3229 | 544,1128,1012 | 545,4082,3966 | 546,2268,2170 | 547,3566,3468 | 549,1884,1791 | 550,1216,1129 | 551,3938,3857 | 552,4026,3945 | 553,3486,3405 | 554,3956,3884 | 555,2921,2850 | 556,98,27 | 557,4040,3989 | 558,971,926 | 559,2708,2664 | 560,3317,3274 | 561,1529,1486 | 562,3819,3778 | 563,136,95 | 564,3883,3853 | 565,398,376

BATCH_RAW_INFO | 363,4066,3209 | 375,4019,3242 | 387,4051,3309 | 399,836,161 | 412,3161,2535 | 414,4028,3402 | 420,4017,3395 | 422,699,77 | 429,2902,2302 | 434,2420,1846 | 435,1516,942 | 436,3606,3032 | 438,2734,2172 | 445,1852,1378 | 446,1515,1050 | 447,511,50 | 448,3128,2683 | 449,1905,1462 | 450,3029,2604 | 451,3694,3276 | 453,847,429 | 454,3959,3541 | 459,517,116 | 461,425,24 | 467,2106,1711 | 468,444,57 | 469,1889,1502 | 473,456,81 | 475,619,260 | 476,364,12 | 477,1400,1058 | 478,3648,3321 | 479,423,103 | 480,4048,3732 | 483,2019,1703 | 485,629,341 | 486,1786,1502 | 488,1832,1563 | 490,405,143 | 491,1189,928 | 495,2194,1940 | 496,3859,3606 | 498,3876,3623 | 499,422,169 | 501,1814,1561 | 503,368,115 | 505,3216,2967 | 506,1985,1736 | 507,304,55 | 508,784,535 | 510,344,97 | 511,1818,1573 | 512,3069,2833 | 514,3578,3349 | 516,262,42 | 517,3735,3515 | 518,3777,3557 | 519,4047,3827 | 520,4006,3796 | 521,4027,3817 | 522,2741,2531 | 524,228,27 | 525,234,44 | 527,3022,2855 | 528,527,360 | 529,1844,1677 | 530,958,791 | 532,2339,2172 | 533,259,92 | 534,953,790 | 535,1937,1784 | 536,264,111 | 537,169,22 | 539,3733,3596 | 540,3847,3712 | 541,647,530 | 542,3346,3229 | 544,1129,1012 | 545,4083,3966 | 546,2269,2170 | 547,3567,3468 | 549,1885,1791 | 550,1217,1129 | 551,3939,3857 | 552,4027,3945 | 553,3487,3405 | 554,3957,3884 | 555,2922,2850 | 556,99,27 | 557,4041,3989 | 558,972,926 | 559,2709,2664 | 560,3318,3274 | 561,1530,1486 | 562,3820,3778 | 563,137,95 | 564,3884,3853 | 565,399,376

BATCH_RAW_INFO | 363,4067,3209 | 375,4020,3242 | 387,4052,3309 | 399,837,161 | 412,3162,2535 | 414,4029,3402 | 420,4018,3395 | 422,700,77 | 429,2903,2302 | 434,2421,1846 | 435,1517,942 | 436,3607,3032 | 438,2735,2172 | 445,1853,1378 | 446,1516,1050 | 447,512,50 | 448,3129,2683 | 449,1906,1462 | 450,3030,2604 | 451,3695,3276 | 453,848,429 | 454,3960,3541 | 459,518,116 | 461,426,24 | 467,2107,1711 | 468,445,57 | 469,1890,1502 | 473,457,81 | 475,620,260 | 476,365,12 | 477,1401,1058 | 478,3649,3321 | 479,424,103 | 480,4049,3732 | 483,2020,1703 | 485,630,341 | 486,1787,1502 | 488,1833,1563 | 490,406,143 | 491,1190,928 | 495,2195,1940 | 496,3860,3606 | 498,3877,3623 | 499,423,169 | 501,1815,1561 | 503,369,115 | 505,3217,2967 | 506,1986,1736 | 507,305,55 | 508,785,535 | 510,345,97 | 511,1819,1573 | 512,3070,2833 | 514,3579,3349 | 516,263,42 | 517,3736,3515 | 518,3778,3557 | 519,4048,3827 | 520,4007,3796 | 521,4028,3817 | 522,2742,2531 | 524,229,27 | 525,235,44 | 527,3023,2855 | 528,528,360 | 529,1845,1677 | 530,959,791 | 532,2340,2172 | 533,260,92 | 534,954,790 | 535,1938,1784 | 536,265,111 | 537,170,22 | 539,3734,3596 | 540,3848,3712 | 541,648,530 | 542,3347,3229 | 544,1130,1012 | 545,4084,3966 | 546,2270,2170 | 547,3568,3468 | 549,1886,1791 | 550,1218,1129 | 551,3940,3857 | 552,4028,3945 | 553,3488,3405 | 554,3958,3884 | 555,2923,2850 | 556,100,27 | 557,4042,3989 | 558,973,926 | 559,2710,2664 | 560,3319,3274 | 561,1531,1486 | 562,3821,3778 | 563,138,95 | 564,3885,3853 | 565,400,376

BATCH_RAW_INFO | 567,3622,3621

BATCH_RAW_INFO | 363,4068,3209 | 375,4021,3242 | 387,4053,3309 | 399,838,161 | 412,3163,2535 | 414,4030,3402 | 420,4019,3395 | 422,701,77 | 429,2904,2302 | 434,2422,1846 | 435,1518,942 | 436,3608,3032 | 438,2736,2172 | 445,1854,1378 | 446,1517,1050 | 447,513,50 | 448,3130,2683 | 449,1907,1462 | 450,3031,2604 | 451,3696,3276 | 453,849,429 | 454,3961,3541 | 459,519,116 | 461,427,24 | 467,2108,1711 | 468,446,57 | 469,1891,1502 | 473,458,81 | 475,621,260 | 476,366,12 | 477,1402,1058 | 478,3650,3321 | 479,425,103 | 480,4050,3732 | 483,2021,1703 | 485,631,341 | 486,1788,1502 | 488,1834,1563 | 490,407,143 | 491,1191,928 | 495,2196,1940 | 496,3861,3606 | 498,3878,3623 | 499,424,169 | 501,1816,1561 | 503,370,115 | 505,3218,2967 | 506,1987,1736 | 507,306,55 | 508,786,535 | 510,346,97 | 511,1820,1573 | 512,3071,2833 | 514,3580,3349 | 516,264,42 | 517,3737,3515 | 518,3779,3557 | 519,4049,3827 | 520,4008,3796 | 521,4029,3817 | 522,2743,2531 | 524,230,27 | 525,236,44 | 527,3024,2855 | 528,529,360 | 529,1846,1677 | 530,960,791 | 532,2341,2172 | 533,261,92 | 534,955,790 | 535,1939,1784 | 536,266,111 | 537,171,22 | 539,3735,3596 | 540,3849,3712 | 541,649,530 | 542,3348,3229 | 544,1131,1012 | 545,4085,3966 | 546,2271,2170 | 547,3569,3468 | 549,1887,1791 | 550,1219,1129 | 551,3941,3857 | 552,4029,3945 | 553,3489,3405 | 554,3959,3884 | 555,2924,2850 | 556,101,27 | 557,4043,3989 | 558,974,926 | 559,2711,2664 | 560,3320,3274 | 561,1532,1486 | 562,3822,3778 | 563,139,95 | 564,3886,3853 | 565,401,376 | 567,3623,3621

BATCH_RAW_INFO | 363,4069,3209 | 375,4022,3242 | 387,4054,3309 | 399,839,161 | 412,3164,2535 | 414,4031,3402 | 420,4020,3395 | 422,702,77 | 429,2905,2302 | 434,2423,1846 | 435,1519,942 | 436,3609,3032 | 438,2737,2172 | 445,1855,1378 | 446,1518,1050 | 447,514,50 | 448,3131,2683 | 449,1908,1462 | 450,3032,2604 | 451,3697,3276 | 453,850,429 | 454,3962,3541 | 459,520,116 | 461,428,24 | 467,2109,1711 | 468,447,57 | 469,1892,1502 | 473,459,81 | 475,622,260 | 476,367,12 | 477,1403,1058 | 478,3651,3321 | 479,426,103 | 480,4051,3732 | 483,2022,1703 | 485,632,341 | 486,1789,1502 | 488,1835,1563 | 490,408,143 | 491,1192,928 | 495,2197,1940 | 496,3862,3606 | 498,3879,3623 | 499,425,169 | 501,1817,1561 | 503,371,115 | 505,3219,2967 | 506,1988,1736 | 507,307,55 | 508,787,535 | 510,347,97 | 511,1821,1573 | 512,3072,2833 | 514,3581,3349 | 516,265,42 | 517,3738,3515 | 518,3780,3557 | 519,4050,3827 | 520,4009,3796 | 521,4030,3817 | 522,2744,2531 | 524,231,27 | 525,237,44 | 527,3025,2855 | 528,530,360 | 529,1847,1677 | 530,961,791 | 532,2342,2172 | 533,262,92 | 534,956,790 | 535,1940,1784 | 536,267,111 | 537,172,22 | 539,3736,3596 | 540,3850,3712 | 541,650,530 | 542,3349,3229 | 544,1132,1012 | 545,4086,3966 | 546,2272,2170 | 547,3570,3468 | 549,1888,1791 | 550,1220,1129 | 551,3942,3857 | 552,4030,3945 | 553,3490,3405 | 554,3960,3884 | 555,2925,2850 | 556,102,27 | 557,4044,3989 | 558,975,926 | 559,2712,2664 | 560,3321,3274 | 561,1533,1486 | 562,3823,3778 | 563,140,95 | 564,3887,3853 | 565,402,376 | 567,3624,3621

BATCH_RAW_INFO | 568,1756,1755

BATCH_RAW_INFO | 363,4070,3209 | 375,4023,3242 | 387,4055,3309 | 399,840,161 | 412,3165,2535 | 414,4032,3402 | 420,4021,3395 | 422,703,77 | 429,2906,2302 | 434,2424,1846 | 435,1520,942 | 436,3610,3032 | 438,2738,2172 | 445,1856,1378 | 446,1519,1050 | 447,515,50 | 448,3132,2683 | 449,1909,1462 | 450,3033,2604 | 451,3698,3276 | 453,851,429 | 454,3963,3541 | 459,521,116 | 461,429,24 | 467,2110,1711 | 468,448,57 | 469,1893,1502 | 473,460,81 | 475,623,260 | 476,368,12 | 477,1404,1058 | 478,3652,3321 | 479,427,103 | 480,4052,3732 | 483,2023,1703 | 485,633,341 | 486,1790,1502 | 488,1836,1563 | 490,409,143 | 491,1193,928 | 495,2198,1940 | 496,3863,3606 | 498,3880,3623 | 499,426,169 | 501,1818,1561 | 503,372,115 | 505,3220,2967 | 506,1989,1736 | 507,308,55 | 508,788,535 | 510,348,97 | 511,1822,1573 | 512,3073,2833 | 514,3582,3349 | 516,266,42 | 517,3739,3515 | 518,3781,3557 | 519,4051,3827 | 520,4010,3796 | 521,4031,3817 | 522,2745,2531 | 524,232,27 | 525,238,44 | 527,3026,2855 | 528,531,360 | 529,1848,1677 | 530,962,791 | 532,2343,2172 | 533,263,92 | 534,957,790 | 535,1941,1784 | 536,268,111 | 537,173,22 | 539,3737,3596 | 540,3851,3712 | 541,651,530 | 542,3350,3229 | 544,1133,1012 | 545,4087,3966 | 546,2273,2170 | 547,3571,3468 | 549,1889,1791 | 550,1221,1129 | 551,3943,3857 | 552,4031,3945 | 553,3491,3405 | 554,3961,3884 | 555,2926,2850 | 556,103,27 | 557,4045,3989 | 558,976,926 | 559,2713,2664 | 560,3322,3274 | 561,1534,1486 | 562,3824,3778 | 563,141,95 | 564,3888,3853 | 565,403,376 | 567,3625,3621 | 568,1757,1755

BATCH_RAW_INFO | 363,4071,3209 | 375,4024,3242 | 387,4056,3309 | 399,841,161 | 412,3166,2535 | 414,4033,3402 | 420,4022,3395 | 422,704,77 | 429,2907,2302 | 434,2425,1846 | 435,1521,942 | 436,3611,3032 | 438,2739,2172 | 445,1857,1378 | 446,1520,1050 | 447,516,50 | 448,3133,2683 | 449,1910,1462 | 450,3034,2604 | 451,3699,3276 | 453,852,429 | 454,3964,3541 | 459,522,116 | 461,430,24 | 467,2111,1711 | 468,449,57 | 469,1894,1502 | 473,461,81 | 475,624,260 | 476,369,12 | 477,1405,1058 | 478,3653,3321 | 479,428,103 | 480,4053,3732 | 483,2024,1703 | 485,634,341 | 486,1791,1502 | 488,1837,1563 | 490,410,143 | 491,1194,928 | 495,2199,1940 | 496,3864,3606 | 498,3881,3623 | 499,427,169 | 501,1819,1561 | 503,373,115 | 505,3221,2967 | 506,1990,1736 | 507,309,55 | 508,789,535 | 510,349,97 | 511,1823,1573 | 512,3074,2833 | 514,3583,3349 | 516,267,42 | 517,3740,3515 | 518,3782,3557 | 519,4052,3827 | 520,4011,3796 | 521,4032,3817 | 522,2746,2531 | 524,233,27 | 525,239,44 | 527,3027,2855 | 528,532,360 | 529,1849,1677 | 530,963,791 | 532,2344,2172 | 533,264,92 | 534,958,790 | 535,1942,1784 | 536,269,111 | 537,174,22 | 539,3738,3596 | 540,3852,3712 | 541,652,530 | 542,3351,3229 | 544,1134,1012 | 545,4088,3966 | 546,2274,2170 | 547,3572,3468 | 549,1890,1791 | 550,1222,1129 | 551,3944,3857 | 552,4032,3945 | 553,3492,3405 | 554,3962,3884 | 555,2927,2850 | 556,104,27 | 557,4046,3989 | 558,977,926 | 559,2714,2664 | 560,3323,3274 | 561,1535,1486 | 562,3825,3778 | 563,142,95 | 564,3889,3853 | 565,404,376 | 567,3626,3621 | 568,1758,1755

BATCH_RAW_INFO | 363,4072,3209 | 375,4025,3242 | 387,4057,3309 | 399,842,161 | 412,3167,2535 | 414,4034,3402 | 420,4023,3395 | 422,705,77 | 429,2908,2302 | 434,2426,1846 | 435,1522,942 | 436,3612,3032 | 438,2740,2172 | 445,1858,1378 | 446,1521,1050 | 447,517,50 | 448,3134,2683 | 449,1911,1462 | 450,3035,2604 | 451,3700,3276 | 453,853,429 | 454,3965,3541 | 459,523,116 | 461,431,24 | 467,2112,1711 | 468,450,57 | 469,1895,1502 | 473,462,81 | 475,625,260 | 476,370,12 | 477,1406,1058 | 478,3654,3321 | 479,429,103 | 480,4054,3732 | 483,2025,1703 | 485,635,341 | 486,1792,1502 | 488,1838,1563 | 490,411,143 | 491,1195,928 | 495,2200,1940 | 496,3865,3606 | 498,3882,3623 | 499,428,169 | 501,1820,1561 | 503,374,115 | 505,3222,2967 | 506,1991,1736 | 507,310,55 | 508,790,535 | 510,350,97 | 511,1824,1573 | 512,3075,2833 | 514,3584,3349 | 516,268,42 | 517,3741,3515 | 518,3783,3557 | 519,4053,3827 | 520,4012,3796 | 521,4033,3817 | 522,2747,2531 | 524,234,27 | 525,240,44 | 527,3028,2855 | 528,533,360 | 529,1850,1677 | 530,964,791 | 532,2345,2172 | 533,265,92 | 534,959,790 | 535,1943,1784 | 536,270,111 | 537,175,22 | 539,3739,3596 | 540,3853,3712 | 541,653,530 | 542,3352,3229 | 544,1135,1012 | 545,4089,3966 | 546,2275,2170 | 547,3573,3468 | 549,1891,1791 | 550,1223,1129 | 551,3945,3857 | 552,4033,3945 | 553,3493,3405 | 554,3963,3884 | 555,2928,2850 | 556,105,27 | 557,4047,3989 | 558,978,926 | 559,2715,2664 | 560,3324,3274 | 561,1536,1486 | 562,3826,3778 | 563,143,95 | 564,3890,3853 | 565,405,376 | 567,3627,3621 | 568,1759,1755

BATCH_RAW_INFO | 363,4073,3209 | 375,4026,3242 | 387,4058,3309 | 399,843,161 | 412,3168,2535 | 414,4035,3402 | 420,4024,3395 | 422,706,77 | 429,2909,2302 | 434,2427,1846 | 435,1523,942 | 436,3613,3032 | 438,2741,2172 | 445,1859,1378 | 446,1522,1050 | 447,518,50 | 448,3135,2683 | 449,1912,1462 | 450,3036,2604 | 451,3701,3276 | 453,854,429 | 454,3966,3541 | 459,524,116 | 461,432,24 | 467,2113,1711 | 468,451,57 | 469,1896,1502 | 473,463,81 | 475,626,260 | 476,371,12 | 477,1407,1058 | 478,3655,3321 | 479,430,103 | 480,4055,3732 | 483,2026,1703 | 485,636,341 | 486,1793,1502 | 488,1839,1563 | 490,412,143 | 491,1196,928 | 495,2201,1940 | 496,3866,3606 | 498,3883,3623 | 499,429,169 | 501,1821,1561 | 503,375,115 | 505,3223,2967 | 506,1992,1736 | 507,311,55 | 508,791,535 | 510,351,97 | 511,1825,1573 | 512,3076,2833 | 514,3585,3349 | 516,269,42 | 517,3742,3515 | 518,3784,3557 | 519,4054,3827 | 520,4013,3796 | 521,4034,3817 | 522,2748,2531 | 524,235,27 | 525,241,44 | 527,3029,2855 | 528,534,360 | 529,1851,1677 | 530,965,791 | 532,2346,2172 | 533,266,92 | 534,960,790 | 535,1944,1784 | 536,271,111 | 537,176,22 | 539,3740,3596 | 540,3854,3712 | 541,654,530 | 542,3353,3229 | 544,1136,1012 | 545,4090,3966 | 546,2276,2170 | 547,3574,3468 | 549,1892,1791 | 550,1224,1129 | 551,3946,3857 | 552,4034,3945 | 553,3494,3405 | 554,3964,3884 | 555,2929,2850 | 556,106,27 | 557,4048,3989 | 558,979,926 | 559,2716,2664 | 560,3325,3274 | 561,1537,1486 | 562,3827,3778 | 563,144,95 | 564,3891,3853 | 565,406,376 | 567,3628,3621 | 568,1760,1755

BATCH_RAW_INFO | 363,4074,3209 | 375,4027,3242 | 387,4059,3309 | 399,844,161 | 412,3169,2535 | 414,4036,3402 | 420,4025,3395 | 422,707,77 | 429,2910,2302 | 434,2428,1846 | 435,1524,942 | 436,3614,3032 | 438,2742,2172 | 445,1860,1378 | 446,1523,1050 | 447,519,50 | 448,3136,2683 | 449,1913,1462 | 450,3037,2604 | 451,3702,3276 | 453,855,429 | 454,3967,3541 | 459,525,116 | 461,433,24 | 467,2114,1711 | 468,452,57 | 469,1897,1502 | 473,464,81 | 475,627,260 | 476,372,12 | 477,1408,1058 | 478,3656,3321 | 479,431,103 | 480,4056,3732 | 483,2027,1703 | 485,637,341 | 486,1794,1502 | 488,1840,1563 | 490,413,143 | 491,1197,928 | 495,2202,1940 | 496,3867,3606 | 498,3884,3623 | 499,430,169 | 501,1822,1561 | 503,376,115 | 505,3224,2967 | 506,1993,1736 | 507,312,55 | 508,792,535 | 510,352,97 | 511,1826,1573 | 512,3077,2833 | 514,3586,3349 | 516,270,42 | 517,3743,3515 | 518,3785,3557 | 519,4055,3827 | 520,4014,3796 | 521,4035,3817 | 522,2749,2531 | 524,236,27 | 525,242,44 | 527,3030,2855 | 528,535,360 | 529,1852,1677 | 530,966,791 | 532,2347,2172 | 533,267,92 | 534,961,790 | 535,1945,1784 | 536,272,111 | 537,177,22 | 539,3741,3596 | 540,3855,3712 | 541,655,530 | 542,3354,3229 | 544,1137,1012 | 545,4091,3966 | 546,2277,2170 | 547,3575,3468 | 549,1893,1791 | 550,1225,1129 | 551,3947,3857 | 552,4035,3945 | 553,3495,3405 | 554,3965,3884 | 555,2930,2850 | 556,107,27 | 557,4049,3989 | 558,980,926 | 559,2717,2664 | 560,3326,3274 | 561,1538,1486 | 562,3828,3778 | 563,145,95 | 564,3892,3853 | 565,407,376 | 567,3629,3621 | 568,1761,1755

BATCH_RAW_INFO | 363,4075,3209 | 375,4028,3242 | 387,4060,3309 | 399,845,161 | 412,3170,2535 | 414,4037,3402 | 420,4026,3395 | 422,708,77 | 429,2911,2302 | 434,2429,1846 | 435,1525,942 | 436,3615,3032 | 438,2743,2172 | 445,1861,1378 | 446,1524,1050 | 447,520,50 | 448,3137,2683 | 449,1914,1462 | 450,3038,2604 | 451,3703,3276 | 453,856,429 | 454,3968,3541 | 459,526,116 | 461,434,24 | 467,2115,1711 | 468,453,57 | 469,1898,1502 | 473,465,81 | 475,628,260 | 476,373,12 | 477,1409,1058 | 478,3657,3321 | 479,432,103 | 480,4057,3732 | 483,2028,1703 | 485,638,341 | 486,1795,1502 | 488,1841,1563 | 490,414,143 | 491,1198,928 | 495,2203,1940 | 496,3868,3606 | 498,3885,3623 | 499,431,169 | 501,1823,1561 | 503,377,115 | 505,3225,2967 | 506,1994,1736 | 507,313,55 | 508,793,535 | 510,353,97 | 511,1827,1573 | 512,3078,2833 | 514,3587,3349 | 516,271,42 | 517,3744,3515 | 518,3786,3557 | 519,4056,3827 | 520,4015,3796 | 521,4036,3817 | 522,2750,2531 | 524,237,27 | 525,243,44 | 527,3031,2855 | 528,536,360 | 529,1853,1677 | 530,967,791 | 532,2348,2172 | 533,268,92 | 534,962,790 | 535,1946,1784 | 536,273,111 | 537,178,22 | 539,3742,3596 | 540,3856,3712 | 541,656,530 | 542,3355,3229 | 544,1138,1012 | 545,4092,3966 | 546,2278,2170 | 547,3576,3468 | 549,1894,1791 | 550,1226,1129 | 551,3948,3857 | 552,4036,3945 | 553,3496,3405 | 554,3966,3884 | 555,2931,2850 | 556,108,27 | 557,4050,3989 | 558,981,926 | 559,2718,2664 | 560,3327,3274 | 561,1539,1486 | 562,3829,3778 | 563,146,95 | 564,3893,3853 | 565,408,376 | 567,3630,3621 | 568,1762,1755

BATCH_RAW_INFO | 363,4076,3209 | 375,4029,3242 | 387,4061,3309 | 399,846,161 | 412,3171,2535 | 414,4038,3402 | 420,4027,3395 | 422,709,77 | 429,2912,2302 | 434,2430,1846 | 435,1526,942 | 436,3616,3032 | 438,2744,2172 | 445,1862,1378 | 446,1525,1050 | 447,521,50 | 449,1915,1462 | 450,3039,2604 | 451,3704,3276 | 453,857,429 | 454,3969,3541 | 459,527,116 | 461,435,24 | 467,2116,1711 | 468,454,57 | 469,1899,1502 | 473,466,81 | 475,629,260 | 476,374,12 | 477,1410,1058 | 478,3658,3321 | 479,433,103 | 480,4058,3732 | 483,2029,1703 | 485,639,341 | 486,1796,1502 | 488,1842,1563 | 490,415,143 | 491,1199,928 | 495,2204,1940 | 496,3869,3606 | 498,3886,3623 | 499,432,169 | 501,1824,1561 | 503,378,115 | 505,3226,2967 | 506,1995,1736 | 507,314,55 | 508,794,535 | 510,354,97 | 511,1828,1573 | 512,3079,2833 | 514,3588,3349 | 516,272,42 | 517,3745,3515 | 518,3787,3557 | 519,4057,3827 | 520,4016,3796 | 521,4037,3817 | 522,2751,2531 | 524,238,27 | 525,244,44 | 527,3032,2855 | 528,537,360 | 529,1854,1677 | 530,968,791 | 532,2349,2172 | 533,269,92 | 534,963,790 | 535,1947,1784 | 536,274,111 | 537,179,22 | 539,3743,3596 | 540,3857,3712 | 541,657,530 | 542,3356,3229 | 544,1139,1012 | 545,4093,3966 | 546,2279,2170 | 547,3577,3468 | 549,1895,1791 | 550,1227,1129 | 551,3949,3857 | 552,4037,3945 | 553,3497,3405 | 554,3967,3884 | 555,2932,2850 | 556,109,27 | 557,4051,3989 | 558,982,926 | 559,2719,2664 | 560,3328,3274 | 561,1540,1486 | 562,3830,3778 | 563,147,95 | 564,3894,3853 | 565,409,376 | 567,3631,3621 | 568,1763,1755

BATCH_RAW_INFO | 363,4077,3209 | 375,4030,3242 | 387,4062,3309 | 399,847,161 | 412,3172,2535 | 414,4039,3402 | 420,4028,3395 | 422,710,77 | 429,2913,2302 | 434,2431,1846 | 435,1527,942 | 436,3617,3032 | 438,2745,2172 | 445,1863,1378 | 446,1526,1050 | 447,522,50 | 449,1916,1462 | 450,3040,2604 | 451,3705,3276 | 453,858,429 | 454,3970,3541 | 459,528,116 | 461,436,24 | 467,2117,1711 | 468,455,57 | 469,1900,1502 | 473,467,81 | 475,630,260 | 476,375,12 | 477,1411,1058 | 478,3659,3321 | 479,434,103 | 480,4059,3732 | 483,2030,1703 | 485,640,341 | 486,1797,1502 | 488,1843,1563 | 490,416,143 | 491,1200,928 | 495,2205,1940 | 496,3870,3606 | 498,3887,3623 | 499,433,169 | 501,1825,1561 | 503,379,115 | 505,3227,2967 | 506,1996,1736 | 507,315,55 | 508,795,535 | 510,355,97 | 511,1829,1573 | 512,3080,2833 | 514,3589,3349 | 516,273,42 | 517,3746,3515 | 518,3788,3557 | 519,4058,3827 | 520,4017,3796 | 521,4038,3817 | 522,2752,2531 | 524,239,27 | 525,245,44 | 527,3033,2855 | 528,538,360 | 529,1855,1677 | 530,969,791 | 532,2350,2172 | 533,270,92 | 534,964,790 | 535,1948,1784 | 536,275,111 | 537,180,22 | 539,3744,3596 | 540,3858,3712 | 541,658,530 | 542,3357,3229 | 544,1140,1012 | 545,4094,3966 | 546,2280,2170 | 547,3578,3468 | 549,1896,1791 | 550,1228,1129 | 551,3950,3857 | 552,4038,3945 | 553,3498,3405 | 554,3968,3884 | 555,2933,2850 | 556,110,27 | 557,4052,3989 | 558,983,926 | 559,2720,2664 | 560,3329,3274 | 561,1541,1486 | 562,3831,3778 | 563,148,95 | 564,3895,3853 | 565,410,376 | 567,3632,3621 | 568,1764,1755

BATCH_RAW_INFO | 363,4078,3209 | 375,4031,3242 | 387,4063,3309 | 399,848,161 | 412,3173,2535 | 414,4040,3402 | 420,4029,3395 | 422,711,77 | 429,2914,2302 | 434,2432,1846 | 435,1528,942 | 436,3618,3032 | 438,2746,2172 | 445,1864,1378 | 446,1527,1050 | 447,523,50 | 449,1917,1462 | 450,3041,2604 | 451,3706,3276 | 453,859,429 | 454,3971,3541 | 459,529,116 | 461,437,24 | 467,2118,1711 | 468,456,57 | 469,1901,1502 | 473,468,81 | 475,631,260 | 476,376,12 | 477,1412,1058 | 478,3660,3321 | 479,435,103 | 480,4060,3732 | 483,2031,1703 | 485,641,341 | 486,1798,1502 | 488,1844,1563 | 490,417,143 | 491,1201,928 | 495,2206,1940 | 496,3871,3606 | 498,3888,3623 | 499,434,169 | 501,1826,1561 | 503,380,115 | 505,3228,2967 | 506,1997,1736 | 507,316,55 | 508,796,535 | 510,356,97 | 511,1830,1573 | 512,3081,2833 | 514,3590,3349 | 516,274,42 | 517,3747,3515 | 518,3789,3557 | 519,4059,3827 | 520,4018,3796 | 521,4039,3817 | 522,2753,2531 | 524,240,27 | 525,246,44 | 527,3034,2855 | 528,539,360 | 529,1856,1677 | 530,970,791 | 532,2351,2172 | 533,271,92 | 534,965,790 | 535,1949,1784 | 536,276,111 | 537,181,22 | 539,3745,3596 | 540,3859,3712 | 541,659,530 | 542,3358,3229 | 544,1141,1012 | 545,4095,3966 | 546,2281,2170 | 547,3579,3468 | 549,1897,1791 | 550,1229,1129 | 551,3951,3857 | 552,4039,3945 | 553,3499,3405 | 554,3969,3884 | 555,2934,2850 | 556,111,27 | 557,4053,3989 | 558,984,926 | 559,2721,2664 | 560,3330,3274 | 561,1542,1486 | 562,3832,3778 | 563,149,95 | 564,3896,3853 | 565,411,376 | 567,3633,3621 | 568,1765,1755

BATCH_RAW_INFO | 363,4079,3209 | 375,4032,3242 | 387,4064,3309 | 399,849,161 | 412,3174,2535 | 414,4041,3402 | 420,4030,3395 | 422,712,77 | 429,2915,2302 | 434,2433,1846 | 435,1529,942 | 436,3619,3032 | 438,2747,2172 | 445,1865,1378 | 446,1528,1050 | 447,524,50 | 449,1918,1462 | 450,3042,2604 | 451,3707,3276 | 453,860,429 | 454,3972,3541 | 459,530,116 | 461,438,24 | 467,2119,1711 | 468,457,57 | 469,1902,1502 | 473,469,81 | 475,632,260 | 476,377,12 | 477,1413,1058 | 478,3661,3321 | 479,436,103 | 480,4061,3732 | 483,2032,1703 | 485,642,341 | 486,1799,1502 | 488,1845,1563 | 490,418,143 | 491,1202,928 | 495,2207,1940 | 496,3872,3606 | 498,3889,3623 | 499,435,169 | 501,1827,1561 | 503,381,115 | 505,3229,2967 | 506,1998,1736 | 507,317,55 | 508,797,535 | 510,357,97 | 511,1831,1573 | 512,3082,2833 | 514,3591,3349 | 516,275,42 | 517,3748,3515 | 518,3790,3557 | 519,4060,3827 | 520,4019,3796 | 521,4040,3817 | 522,2754,2531 | 524,241,27 | 525,247,44 | 527,3035,2855 | 528,540,360 | 529,1857,1677 | 530,971,791 | 532,2352,2172 | 533,272,92 | 534,966,790 | 535,1950,1784 | 536,277,111 | 537,182,22 | 539,3746,3596 | 540,3860,3712 | 541,660,530 | 542,3359,3229 | 544,1142,1012 | 546,2282,2170 | 547,3580,3468 | 549,1898,1791 | 550,1230,1129 | 551,3952,3857 | 552,4040,3945 | 553,3500,3405 | 554,3970,3884 | 555,2935,2850 | 556,112,27 | 557,4054,3989 | 558,985,926 | 559,2722,2664 | 560,3331,3274 | 561,1543,1486 | 562,3833,3778 | 563,150,95 | 564,3897,3853 | 565,412,376 | 567,3634,3621 | 568,1766,1755

BATCH_RAW_INFO | 363,4080,3209 | 375,4033,3242 | 387,4065,3309 | 399,850,161 | 412,3175,2535 | 414,4042,3402 | 420,4031,3395 | 422,713,77 | 429,2916,2302 | 434,2434,1846 | 435,1530,942 | 436,3620,3032 | 438,2748,2172 | 445,1866,1378 | 446,1529,1050 | 447,525,50 | 449,1919,1462 | 450,3043,2604 | 451,3708,3276 | 453,861,429 | 454,3973,3541 | 459,531,116 | 461,439,24 | 467,2120,1711 | 468,458,57 | 469,1903,1502 | 473,470,81 | 475,633,260 | 476,378,12 | 477,1414,1058 | 478,3662,3321 | 479,437,103 | 480,4062,3732 | 483,2033,1703 | 485,643,341 | 486,1800,1502 | 488,1846,1563 | 490,419,143 | 491,1203,928 | 495,2208,1940 | 496,3873,3606 | 498,3890,3623 | 499,436,169 | 501,1828,1561 | 503,382,115 | 505,3230,2967 | 506,1999,1736 | 507,318,55 | 508,798,535 | 510,358,97 | 511,1832,1573 | 512,3083,2833 | 514,3592,3349 | 516,276,42 | 517,3749,3515 | 518,3791,3557 | 519,4061,3827 | 520,4020,3796 | 521,4041,3817 | 522,2755,2531 | 524,242,27 | 525,248,44 | 527,3036,2855 | 528,541,360 | 529,1858,1677 | 530,972,791 | 532,2353,2172 | 533,273,92 | 534,967,790 | 535,1951,1784 | 536,278,111 | 537,183,22 | 539,3747,3596 | 540,3861,3712 | 541,661,530 | 542,3360,3229 | 544,1143,1012 | 546,2283,2170 | 547,3581,3468 | 549,1899,1791 | 550,1231,1129 | 551,3953,3857 | 552,4041,3945 | 553,3501,3405 | 554,3971,3884 | 555,2936,2850 | 556,113,27 | 557,4055,3989 | 558,986,926 | 559,2723,2664 | 560,3332,3274 | 561,1544,1486 | 562,3834,3778 | 563,151,95 | 564,3898,3853 | 565,413,376 | 567,3635,3621 | 568,1767,1755

BATCH_RAW_INFO | 569,2974,2973

BATCH_RAW_INFO | 363,4081,3209 | 375,4034,3242 | 387,4066,3309 | 399,851,161 | 412,3176,2535 | 414,4043,3402 | 420,4032,3395 | 422,714,77 | 429,2917,2302 | 434,2435,1846 | 435,1531,942 | 436,3621,3032 | 438,2749,2172 | 445,1867,1378 | 446,1530,1050 | 447,526,50 | 449,1920,1462 | 450,3044,2604 | 451,3709,3276 | 453,862,429 | 454,3974,3541 | 459,532,116 | 461,440,24 | 467,2121,1711 | 468,459,57 | 469,1904,1502 | 473,471,81 | 475,634,260 | 476,379,12 | 477,1415,1058 | 478,3663,3321 | 479,438,103 | 480,4063,3732 | 483,2034,1703 | 485,644,341 | 486,1801,1502 | 488,1847,1563 | 490,420,143 | 491,1204,928 | 495,2209,1940 | 496,3874,3606 | 498,3891,3623 | 499,437,169 | 501,1829,1561 | 503,383,115 | 505,3231,2967 | 506,2000,1736 | 507,319,55 | 508,799,535 | 510,359,97 | 511,1833,1573 | 512,3084,2833 | 514,3593,3349 | 516,277,42 | 517,3750,3515 | 518,3792,3557 | 519,4062,3827 | 520,4021,3796 | 521,4042,3817 | 522,2756,2531 | 524,243,27 | 525,249,44 | 527,3037,2855 | 528,542,360 | 529,1859,1677 | 530,973,791 | 532,2354,2172 | 533,274,92 | 534,968,790 | 535,1952,1784 | 536,279,111 | 537,184,22 | 539,3748,3596 | 540,3862,3712 | 541,662,530 | 542,3361,3229 | 544,1144,1012 | 546,2284,2170 | 547,3582,3468 | 549,1900,1791 | 550,1232,1129 | 551,3954,3857 | 552,4042,3945 | 553,3502,3405 | 554,3972,3884 | 555,2937,2850 | 556,114,27 | 557,4056,3989 | 558,987,926 | 559,2724,2664 | 560,3333,3274 | 561,1545,1486 | 562,3835,3778 | 563,152,95 | 564,3899,3853 | 565,414,376 | 567,3636,3621 | 568,1768,1755 | 569,2975,2973

BATCH_RAW_INFO | 363,4082,3209 | 375,4035,3242 | 387,4067,3309 | 399,852,161 | 412,3177,2535 | 414,4044,3402 | 420,4033,3395 | 422,715,77 | 429,2918,2302 | 434,2436,1846 | 435,1532,942 | 436,3622,3032 | 438,2750,2172 | 445,1868,1378 | 446,1531,1050 | 447,527,50 | 449,1921,1462 | 450,3045,2604 | 451,3710,3276 | 453,863,429 | 454,3975,3541 | 459,533,116 | 461,441,24 | 467,2122,1711 | 468,460,57 | 469,1905,1502 | 473,472,81 | 475,635,260 | 476,380,12 | 477,1416,1058 | 478,3664,3321 | 479,439,103 | 480,4064,3732 | 483,2035,1703 | 485,645,341 | 486,1802,1502 | 488,1848,1563 | 490,421,143 | 491,1205,928 | 495,2210,1940 | 496,3875,3606 | 498,3892,3623 | 499,438,169 | 501,1830,1561 | 503,384,115 | 505,3232,2967 | 506,2001,1736 | 507,320,55 | 508,800,535 | 510,360,97 | 511,1834,1573 | 512,3085,2833 | 514,3594,3349 | 516,278,42 | 517,3751,3515 | 518,3793,3557 | 519,4063,3827 | 520,4022,3796 | 521,4043,3817 | 522,2757,2531 | 524,244,27 | 525,250,44 | 527,3038,2855 | 528,543,360 | 529,1860,1677 | 530,974,791 | 532,2355,2172 | 533,275,92 | 534,969,790 | 535,1953,1784 | 536,280,111 | 537,185,22 | 539,3749,3596 | 540,3863,3712 | 541,663,530 | 542,3362,3229 | 544,1145,1012 | 546,2285,2170 | 547,3583,3468 | 549,1901,1791 | 550,1233,1129 | 551,3955,3857 | 552,4043,3945 | 553,3503,3405 | 554,3973,3884 | 555,2938,2850 | 556,115,27 | 557,4057,3989 | 558,988,926 | 559,2725,2664 | 560,3334,3274 | 561,1546,1486 | 562,3836,3778 | 563,153,95 | 564,3900,3853 | 565,415,376 | 567,3637,3621 | 568,1769,1755 | 569,2976,2973

BATCH_RAW_INFO | 363,4083,3209 | 375,4036,3242 | 387,4068,3309 | 399,853,161 | 412,3178,2535 | 414,4045,3402 | 420,4034,3395 | 422,716,77 | 429,2919,2302 | 434,2437,1846 | 435,1533,942 | 436,3623,3032 | 438,2751,2172 | 445,1869,1378 | 446,1532,1050 | 447,528,50 | 449,1922,1462 | 450,3046,2604 | 451,3711,3276 | 453,864,429 | 454,3976,3541 | 459,534,116 | 461,442,24 | 467,2123,1711 | 468,461,57 | 469,1906,1502 | 473,473,81 | 475,636,260 | 476,381,12 | 477,1417,1058 | 478,3665,3321 | 479,440,103 | 480,4065,3732 | 483,2036,1703 | 485,646,341 | 486,1803,1502 | 488,1849,1563 | 490,422,143 | 491,1206,928 | 495,2211,1940 | 496,3876,3606 | 498,3893,3623 | 499,439,169 | 501,1831,1561 | 503,385,115 | 505,3233,2967 | 506,2002,1736 | 507,321,55 | 508,801,535 | 510,361,97 | 511,1835,1573 | 512,3086,2833 | 514,3595,3349 | 516,279,42 | 517,3752,3515 | 518,3794,3557 | 519,4064,3827 | 520,4023,3796 | 521,4044,3817 | 522,2758,2531 | 524,245,27 | 525,251,44 | 527,3039,2855 | 528,544,360 | 529,1861,1677 | 530,975,791 | 532,2356,2172 | 533,276,92 | 534,970,790 | 535,1954,1784 | 536,281,111 | 537,186,22 | 539,3750,3596 | 540,3864,3712 | 541,664,530 | 542,3363,3229 | 544,1146,1012 | 546,2286,2170 | 547,3584,3468 | 549,1902,1791 | 550,1234,1129 | 551,3956,3857 | 552,4044,3945 | 553,3504,3405 | 554,3974,3884 | 555,2939,2850 | 556,116,27 | 557,4058,3989 | 558,989,926 | 559,2726,2664 | 560,3335,3274 | 561,1547,1486 | 562,3837,3778 | 563,154,95 | 564,3901,3853 | 565,416,376 | 567,3638,3621 | 568,1770,1755 | 569,2977,2973

BATCH_RAW_INFO | 363,4084,3209 | 375,4037,3242 | 387,4069,3309 | 399,854,161 | 412,3179,2535 | 414,4046,3402 | 420,4035,3395 | 422,717,77 | 429,2920,2302 | 434,2438,1846 | 435,1534,942 | 436,3624,3032 | 438,2752,2172 | 445,1870,1378 | 446,1533,1050 | 447,529,50 | 449,1923,1462 | 450,3047,2604 | 451,3712,3276 | 453,865,429 | 454,3977,3541 | 459,535,116 | 461,443,24 | 467,2124,1711 | 468,462,57 | 469,1907,1502 | 473,474,81 | 475,637,260 | 476,382,12 | 477,1418,1058 | 478,3666,3321 | 479,441,103 | 480,4066,3732 | 483,2037,1703 | 485,647,341 | 486,1804,1502 | 488,1850,1563 | 490,423,143 | 491,1207,928 | 495,2212,1940 | 496,3877,3606 | 498,3894,3623 | 499,440,169 | 501,1832,1561 | 503,386,115 | 505,3234,2967 | 506,2003,1736 | 507,322,55 | 508,802,535 | 510,362,97 | 511,1836,1573 | 512,3087,2833 | 514,3596,3349 | 516,280,42 | 517,3753,3515 | 518,3795,3557 | 519,4065,3827 | 520,4024,3796 | 521,4045,3817 | 522,2759,2531 | 524,246,27 | 525,252,44 | 527,3040,2855 | 528,545,360 | 529,1862,1677 | 530,976,791 | 532,2357,2172 | 533,277,92 | 534,971,790 | 535,1955,1784 | 536,282,111 | 537,187,22 | 539,3751,3596 | 540,3865,3712 | 541,665,530 | 542,3364,3229 | 544,1147,1012 | 546,2287,2170 | 547,3585,3468 | 549,1903,1791 | 550,1235,1129 | 551,3957,3857 | 552,4045,3945 | 553,3505,3405 | 554,3975,3884 | 555,2940,2850 | 556,117,27 | 557,4059,3989 | 558,990,926 | 559,2727,2664 | 560,3336,3274 | 561,1548,1486 | 562,3838,3778 | 563,155,95 | 564,3902,3853 | 565,417,376 | 567,3639,3621 | 568,1771,1755 | 569,2978,2973

BATCH_RAW_INFO | 363,4085,3209 | 375,4038,3242 | 387,4070,3309 | 399,855,161 | 412,3180,2535 | 414,4047,3402 | 420,4036,3395 | 422,718,77 | 429,2921,2302 | 434,2439,1846 | 435,1535,942 | 436,3625,3032 | 438,2753,2172 | 445,1871,1378 | 446,1534,1050 | 447,530,50 | 449,1924,1462 | 450,3048,2604 | 451,3713,3276 | 453,866,429 | 454,3978,3541 | 459,536,116 | 461,444,24 | 467,2125,1711 | 468,463,57 | 469,1908,1502 | 473,475,81 | 475,638,260 | 476,383,12 | 477,1419,1058 | 478,3667,3321 | 479,442,103 | 480,4067,3732 | 483,2038,1703 | 485,648,341 | 486,1805,1502 | 488,1851,1563 | 490,424,143 | 491,1208,928 | 495,2213,1940 | 496,3878,3606 | 498,3895,3623 | 499,441,169 | 501,1833,1561 | 503,387,115 | 505,3235,2967 | 506,2004,1736 | 507,323,55 | 508,803,535 | 510,363,97 | 511,1837,1573 | 512,3088,2833 | 514,3597,3349 | 516,281,42 | 517,3754,3515 | 518,3796,3557 | 519,4066,3827 | 520,4025,3796 | 521,4046,3817 | 522,2760,2531 | 524,247,27 | 525,253,44 | 527,3041,2855 | 528,546,360 | 529,1863,1677 | 530,977,791 | 532,2358,2172 | 533,278,92 | 534,972,790 | 535,1956,1784 | 536,283,111 | 537,188,22 | 539,3752,3596 | 540,3866,3712 | 541,666,530 | 542,3365,3229 | 544,1148,1012 | 546,2288,2170 | 547,3586,3468 | 549,1904,1791 | 550,1236,1129 | 551,3958,3857 | 552,4046,3945 | 553,3506,3405 | 554,3976,3884 | 555,2941,2850 | 556,118,27 | 557,4060,3989 | 558,991,926 | 559,2728,2664 | 560,3337,3274 | 561,1549,1486 | 562,3839,3778 | 563,156,95 | 564,3903,3853 | 565,418,376 | 567,3640,3621 | 568,1772,1755 | 569,2979,2973

BATCH_RAW_INFO | 570,1015,1014

BATCH_RAW_INFO | 363,4086,3209 | 375,4039,3242 | 387,4071,3309 | 399,856,161 | 412,3181,2535 | 414,4048,3402 | 420,4037,3395 | 422,719,77 | 429,2922,2302 | 434,2440,1846 | 435,1536,942 | 436,3626,3032 | 438,2754,2172 | 445,1872,1378 | 446,1535,1050 | 447,531,50 | 449,1925,1462 | 450,3049,2604 | 451,3714,3276 | 453,867,429 | 454,3979,3541 | 459,537,116 | 461,445,24 | 467,2126,1711 | 468,464,57 | 469,1909,1502 | 473,476,81 | 475,639,260 | 476,384,12 | 477,1420,1058 | 478,3668,3321 | 479,443,103 | 480,4068,3732 | 483,2039,1703 | 485,649,341 | 486,1806,1502 | 488,1852,1563 | 490,425,143 | 491,1209,928 | 495,2214,1940 | 496,3879,3606 | 498,3896,3623 | 499,442,169 | 501,1834,1561 | 503,388,115 | 505,3236,2967 | 506,2005,1736 | 507,324,55 | 508,804,535 | 510,364,97 | 511,1838,1573 | 512,3089,2833 | 514,3598,3349 | 516,282,42 | 517,3755,3515 | 518,3797,3557 | 519,4067,3827 | 520,4026,3796 | 521,4047,3817 | 522,2761,2531 | 524,248,27 | 525,254,44 | 527,3042,2855 | 528,547,360 | 529,1864,1677 | 530,978,791 | 532,2359,2172 | 533,279,92 | 534,973,790 | 535,1957,1784 | 536,284,111 | 537,189,22 | 539,3753,3596 | 540,3867,3712 | 541,667,530 | 542,3366,3229 | 544,1149,1012 | 546,2289,2170 | 547,3587,3468 | 549,1905,1791 | 550,1237,1129 | 551,3959,3857 | 552,4047,3945 | 553,3507,3405 | 554,3977,3884 | 555,2942,2850 | 556,119,27 | 557,4061,3989 | 558,992,926 | 559,2729,2664 | 560,3338,3274 | 561,1550,1486 | 562,3840,3778 | 563,157,95 | 564,3904,3853 | 565,419,376 | 567,3641,3621 | 568,1773,1755 | 569,2980,2973 | 570,1016,1014

BATCH_RAW_INFO | 363,4087,3209 | 375,4040,3242 | 387,4072,3309 | 399,857,161 | 412,3182,2535 | 414,4049,3402 | 420,4038,3395 | 422,720,77 | 429,2923,2302 | 434,2441,1846 | 436,3627,3032 | 438,2755,2172 | 445,1873,1378 | 446,1536,1050 | 447,532,50 | 449,1926,1462 | 450,3050,2604 | 451,3715,3276 | 453,868,429 | 454,3980,3541 | 459,538,116 | 461,446,24 | 467,2127,1711 | 468,465,57 | 469,1910,1502 | 473,477,81 | 475,640,260 | 476,385,12 | 477,1421,1058 | 478,3669,3321 | 479,444,103 | 480,4069,3732 | 483,2040,1703 | 485,650,341 | 486,1807,1502 | 488,1853,1563 | 490,426,143 | 491,1210,928 | 495,2215,1940 | 496,3880,3606 | 498,3897,3623 | 499,443,169 | 501,1835,1561 | 503,389,115 | 505,3237,2967 | 506,2006,1736 | 507,325,55 | 508,805,535 | 510,365,97 | 511,1839,1573 | 512,3090,2833 | 514,3599,3349 | 516,283,42 | 517,3756,3515 | 518,3798,3557 | 519,4068,3827 | 520,4027,3796 | 521,4048,3817 | 522,2762,2531 | 524,249,27 | 525,255,44 | 527,3043,2855 | 528,548,360 | 529,1865,1677 | 530,979,791 | 532,2360,2172 | 533,280,92 | 534,974,790 | 535,1958,1784 | 536,285,111 | 537,190,22 | 539,3754,3596 | 540,3868,3712 | 541,668,530 | 542,3367,3229 | 544,1150,1012 | 546,2290,2170 | 547,3588,3468 | 549,1906,1791 | 550,1238,1129 | 551,3960,3857 | 552,4048,3945 | 553,3508,3405 | 554,3978,3884 | 555,2943,2850 | 556,120,27 | 557,4062,3989 | 558,993,926 | 559,2730,2664 | 560,3339,3274 | 561,1551,1486 | 562,3841,3778 | 563,158,95 | 564,3905,3853 | 565,420,376 | 567,3642,3621 | 568,1774,1755 | 569,2981,2973 | 570,1017,1014

BATCH_RAW_INFO | 363,4088,3209 | 375,4041,3242 | 387,4073,3309 | 399,858,161 | 412,3183,2535 | 414,4050,3402 | 420,4039,3395 | 422,721,77 | 429,2924,2302 | 434,2442,1846 | 436,3628,3032 | 438,2756,2172 | 445,1874,1378 | 446,1537,1050 | 447,533,50 | 449,1927,1462 | 450,3051,2604 | 451,3716,3276 | 453,869,429 | 454,3981,3541 | 459,539,116 | 461,447,24 | 467,2128,1711 | 468,466,57 | 469,1911,1502 | 473,478,81 | 475,641,260 | 476,386,12 | 477,1422,1058 | 478,3670,3321 | 479,445,103 | 480,4070,3732 | 483,2041,1703 | 485,651,341 | 486,1808,1502 | 488,1854,1563 | 490,427,143 | 491,1211,928 | 495,2216,1940 | 496,3881,3606 | 498,3898,3623 | 499,444,169 | 501,1836,1561 | 503,390,115 | 505,3238,2967 | 506,2007,1736 | 507,326,55 | 508,806,535 | 510,366,97 | 511,1840,1573 | 512,3091,2833 | 514,3600,3349 | 516,284,42 | 517,3757,3515 | 518,3799,3557 | 519,4069,3827 | 520,4028,3796 | 521,4049,3817 | 522,2763,2531 | 524,250,27 | 525,256,44 | 527,3044,2855 | 528,549,360 | 529,1866,1677 | 530,980,791 | 532,2361,2172 | 533,281,92 | 534,975,790 | 535,1959,1784 | 536,286,111 | 537,191,22 | 539,3755,3596 | 540,3869,3712 | 541,669,530 | 542,3368,3229 | 544,1151,1012 | 546,2291,2170 | 547,3589,3468 | 549,1907,1791 | 550,1239,1129 | 551,3961,3857 | 552,4049,3945 | 553,3509,3405 | 554,3979,3884 | 555,2944,2850 | 556,121,27 | 557,4063,3989 | 558,994,926 | 559,2731,2664 | 560,3340,3274 | 561,1552,1486 | 562,3842,3778 | 563,159,95 | 564,3906,3853 | 565,421,376 | 567,3643,3621 | 568,1775,1755 | 569,2982,2973 | 570,1018,1014

BATCH_RAW_INFO | 571,3548,3547

BATCH_RAW_INFO | 363,4089,3209 | 375,4042,3242 | 387,4074,3309 | 399,859,161 | 412,3184,2535 | 414,4051,3402 | 420,4040,3395 | 422,722,77 | 429,2925,2302 | 434,2443,1846 | 436,3629,3032 | 438,2757,2172 | 445,1875,1378 | 446,1538,1050 | 447,534,50 | 449,1928,1462 | 450,3052,2604 | 451,3717,3276 | 453,870,429 | 454,3982,3541 | 459,540,116 | 461,448,24 | 467,2129,1711 | 468,467,57 | 469,1912,1502 | 473,479,81 | 475,642,260 | 476,387,12 | 477,1423,1058 | 478,3671,3321 | 479,446,103 | 480,4071,3732 | 483,2042,1703 | 485,652,341 | 486,1809,1502 | 488,1855,1563 | 490,428,143 | 491,1212,928 | 495,2217,1940 | 496,3882,3606 | 498,3899,3623 | 499,445,169 | 501,1837,1561 | 503,391,115 | 505,3239,2967 | 506,2008,1736 | 507,327,55 | 508,807,535 | 510,367,97 | 511,1841,1573 | 512,3092,2833 | 514,3601,3349 | 516,285,42 | 517,3758,3515 | 518,3800,3557 | 519,4070,3827 | 520,4029,3796 | 521,4050,3817 | 522,2764,2531 | 524,251,27 | 525,257,44 | 527,3045,2855 | 528,550,360 | 529,1867,1677 | 530,981,791 | 532,2362,2172 | 533,282,92 | 534,976,790 | 535,1960,1784 | 536,287,111 | 537,192,22 | 539,3756,3596 | 540,3870,3712 | 541,670,530 | 542,3369,3229 | 544,1152,1012 | 546,2292,2170 | 547,3590,3468 | 549,1908,1791 | 550,1240,1129 | 551,3962,3857 | 552,4050,3945 | 553,3510,3405 | 554,3980,3884 | 555,2945,2850 | 556,122,27 | 557,4064,3989 | 558,995,926 | 559,2732,2664 | 560,3341,3274 | 561,1553,1486 | 562,3843,3778 | 563,160,95 | 564,3907,3853 | 565,422,376 | 567,3644,3621 | 568,1776,1755 | 569,2983,2973 | 570,1019,1014 | 571,3549,3547

BATCH_RAW_INFO | 363,4090,3209 | 375,4043,3242 | 387,4075,3309 | 399,860,161 | 412,3185,2535 | 414,4052,3402 | 420,4041,3395 | 422,723,77 | 429,2926,2302 | 434,2444,1846 | 436,3630,3032 | 438,2758,2172 | 445,1876,1378 | 446,1539,1050 | 447,535,50 | 449,1929,1462 | 450,3053,2604 | 451,3718,3276 | 453,871,429 | 454,3983,3541 | 459,541,116 | 461,449,24 | 467,2130,1711 | 468,468,57 | 469,1913,1502 | 473,480,81 | 475,643,260 | 476,388,12 | 477,1424,1058 | 478,3672,3321 | 479,447,103 | 480,4072,3732 | 483,2043,1703 | 485,653,341 | 486,1810,1502 | 488,1856,1563 | 490,429,143 | 491,1213,928 | 495,2218,1940 | 496,3883,3606 | 498,3900,3623 | 499,446,169 | 501,1838,1561 | 503,392,115 | 505,3240,2967 | 506,2009,1736 | 507,328,55 | 508,808,535 | 510,368,97 | 511,1842,1573 | 512,3093,2833 | 514,3602,3349 | 516,286,42 | 517,3759,3515 | 518,3801,3557 | 519,4071,3827 | 520,4030,3796 | 521,4051,3817 | 522,2765,2531 | 524,252,27 | 525,258,44 | 527,3046,2855 | 528,551,360 | 529,1868,1677 | 530,982,791 | 532,2363,2172 | 533,283,92 | 534,977,790 | 535,1961,1784 | 536,288,111 | 537,193,22 | 539,3757,3596 | 540,3871,3712 | 541,671,530 | 542,3370,3229 | 544,1153,1012 | 546,2293,2170 | 547,3591,3468 | 549,1909,1791 | 550,1241,1129 | 551,3963,3857 | 552,4051,3945 | 553,3511,3405 | 554,3981,3884 | 555,2946,2850 | 556,123,27 | 557,4065,3989 | 558,996,926 | 559,2733,2664 | 560,3342,3274 | 561,1554,1486 | 562,3844,3778 | 563,161,95 | 564,3908,3853 | 565,423,376 | 567,3645,3621 | 568,1777,1755 | 569,2984,2973 | 570,1020,1014 | 571,3550,3547

BATCH_RAW_INFO | 363,4091,3209 | 375,4044,3242 | 387,4076,3309 | 399,861,161 | 412,3186,2535 | 414,4053,3402 | 420,4042,3395 | 422,724,77 | 429,2927,2302 | 434,2445,1846 | 436,3631,3032 | 438,2759,2172 | 445,1877,1378 | 446,1540,1050 | 447,536,50 | 449,1930,1462 | 450,3054,2604 | 451,3719,3276 | 453,872,429 | 454,3984,3541 | 459,542,116 | 461,450,24 | 467,2131,1711 | 468,469,57 | 469,1914,1502 | 473,481,81 | 475,644,260 | 476,389,12 | 477,1425,1058 | 478,3673,3321 | 479,448,103 | 480,4073,3732 | 483,2044,1703 | 485,654,341 | 486,1811,1502 | 488,1857,1563 | 490,430,143 | 491,1214,928 | 495,2219,1940 | 496,3884,3606 | 498,3901,3623 | 499,447,169 | 501,1839,1561 | 503,393,115 | 505,3241,2967 | 506,2010,1736 | 507,329,55 | 508,809,535 | 510,369,97 | 511,1843,1573 | 512,3094,2833 | 514,3603,3349 | 516,287,42 | 517,3760,3515 | 518,3802,3557 | 519,4072,3827 | 520,4031,3796 | 521,4052,3817 | 522,2766,2531 | 524,253,27 | 525,259,44 | 527,3047,2855 | 528,552,360 | 529,1869,1677 | 530,983,791 | 532,2364,2172 | 533,284,92 | 534,978,790 | 535,1962,1784 | 536,289,111 | 537,194,22 | 539,3758,3596 | 540,3872,3712 | 541,672,530 | 542,3371,3229 | 544,1154,1012 | 546,2294,2170 | 547,3592,3468 | 549,1910,1791 | 550,1242,1129 | 551,3964,3857 | 552,4052,3945 | 553,3512,3405 | 554,3982,3884 | 555,2947,2850 | 556,124,27 | 557,4066,3989 | 558,997,926 | 559,2734,2664 | 560,3343,3274 | 561,1555,1486 | 562,3845,3778 | 563,162,95 | 564,3909,3853 | 565,424,376 | 567,3646,3621 | 568,1778,1755 | 569,2985,2973 | 570,1021,1014 | 571,3551,3547

BATCH_RAW_INFO | 363,4092,3209 | 375,4045,3242 | 387,4077,3309 | 399,862,161 | 412,3187,2535 | 414,4054,3402 | 420,4043,3395 | 422,725,77 | 429,2928,2302 | 434,2446,1846 | 436,3632,3032 | 438,2760,2172 | 445,1878,1378 | 446,1541,1050 | 447,537,50 | 449,1931,1462 | 450,3055,2604 | 451,3720,3276 | 453,873,429 | 454,3985,3541 | 459,543,116 | 461,451,24 | 467,2132,1711 | 468,470,57 | 469,1915,1502 | 473,482,81 | 475,645,260 | 476,390,12 | 477,1426,1058 | 478,3674,3321 | 479,449,103 | 480,4074,3732 | 483,2045,1703 | 485,655,341 | 486,1812,1502 | 488,1858,1563 | 490,431,143 | 491,1215,928 | 495,2220,1940 | 496,3885,3606 | 498,3902,3623 | 499,448,169 | 501,1840,1561 | 503,394,115 | 505,3242,2967 | 506,2011,1736 | 507,330,55 | 508,810,535 | 510,370,97 | 511,1844,1573 | 512,3095,2833 | 514,3604,3349 | 516,288,42 | 517,3761,3515 | 518,3803,3557 | 519,4073,3827 | 520,4032,3796 | 521,4053,3817 | 522,2767,2531 | 524,254,27 | 525,260,44 | 527,3048,2855 | 528,553,360 | 529,1870,1677 | 530,984,791 | 532,2365,2172 | 533,285,92 | 534,979,790 | 535,1963,1784 | 536,290,111 | 537,195,22 | 539,3759,3596 | 540,3873,3712 | 541,673,530 | 542,3372,3229 | 544,1155,1012 | 546,2295,2170 | 547,3593,3468 | 549,1911,1791 | 550,1243,1129 | 551,3965,3857 | 552,4053,3945 | 553,3513,3405 | 554,3983,3884 | 555,2948,2850 | 556,125,27 | 557,4067,3989 | 558,998,926 | 559,2735,2664 | 560,3344,3274 | 561,1556,1486 | 562,3846,3778 | 563,163,95 | 564,3910,3853 | 565,425,376 | 567,3647,3621 | 568,1779,1755 | 569,2986,2973 | 570,1022,1014 | 571,3552,3547

BATCH_RAW_INFO | 363,4093,3209 | 375,4046,3242 | 387,4078,3309 | 399,863,161 | 412,3188,2535 | 414,4055,3402 | 420,4044,3395 | 422,726,77 | 429,2929,2302 | 434,2447,1846 | 436,3633,3032 | 438,2761,2172 | 445,1879,1378 | 446,1542,1050 | 447,538,50 | 449,1932,1462 | 450,3056,2604 | 451,3721,3276 | 453,874,429 | 454,3986,3541 | 459,544,116 | 461,452,24 | 467,2133,1711 | 468,471,57 | 469,1916,1502 | 473,483,81 | 475,646,260 | 476,391,12 | 477,1427,1058 | 478,3675,3321 | 479,450,103 | 480,4075,3732 | 483,2046,1703 | 485,656,341 | 486,1813,1502 | 488,1859,1563 | 490,432,143 | 491,1216,928 | 495,2221,1940 | 496,3886,3606 | 498,3903,3623 | 499,449,169 | 501,1841,1561 | 503,395,115 | 505,3243,2967 | 506,2012,1736 | 507,331,55 | 508,811,535 | 510,371,97 | 511,1845,1573 | 512,3096,2833 | 514,3605,3349 | 516,289,42 | 517,3762,3515 | 518,3804,3557 | 519,4074,3827 | 520,4033,3796 | 521,4054,3817 | 522,2768,2531 | 524,255,27 | 525,261,44 | 527,3049,2855 | 528,554,360 | 529,1871,1677 | 530,985,791 | 532,2366,2172 | 533,286,92 | 534,980,790 | 535,1964,1784 | 536,291,111 | 537,196,22 | 539,3760,3596 | 540,3874,3712 | 541,674,530 | 542,3373,3229 | 544,1156,1012 | 546,2296,2170 | 547,3594,3468 | 549,1912,1791 | 550,1244,1129 | 551,3966,3857 | 552,4054,3945 | 553,3514,3405 | 554,3984,3884 | 555,2949,2850 | 556,126,27 | 557,4068,3989 | 558,999,926 | 559,2736,2664 | 560,3345,3274 | 561,1557,1486 | 562,3847,3778 | 563,164,95 | 564,3911,3853 | 565,426,376 | 567,3648,3621 | 568,1780,1755 | 569,2987,2973 | 570,1023,1014 | 571,3553,3547

BATCH_RAW_INFO | 572,3763,3762

BATCH_RAW_INFO | 363,4094,3209 | 375,4047,3242 | 387,4079,3309 | 399,864,161 | 412,3189,2535 | 414,4056,3402 | 420,4045,3395 | 422,727,77 | 429,2930,2302 | 434,2448,1846 | 436,3634,3032 | 438,2762,2172 | 445,1880,1378 | 446,1543,1050 | 447,539,50 | 449,1933,1462 | 450,3057,2604 | 451,3722,3276 | 453,875,429 | 454,3987,3541 | 459,545,116 | 461,453,24 | 467,2134,1711 | 468,472,57 | 469,1917,1502 | 473,484,81 | 475,647,260 | 476,392,12 | 477,1428,1058 | 478,3676,3321 | 479,451,103 | 480,4076,3732 | 483,2047,1703 | 485,657,341 | 486,1814,1502 | 488,1860,1563 | 490,433,143 | 491,1217,928 | 495,2222,1940 | 496,3887,3606 | 498,3904,3623 | 499,450,169 | 501,1842,1561 | 503,396,115 | 505,3244,2967 | 506,2013,1736 | 507,332,55 | 508,812,535 | 510,372,97 | 511,1846,1573 | 512,3097,2833 | 514,3606,3349 | 516,290,42 | 517,3763,3515 | 518,3805,3557 | 519,4075,3827 | 520,4034,3796 | 521,4055,3817 | 522,2769,2531 | 524,256,27 | 525,262,44 | 527,3050,2855 | 528,555,360 | 529,1872,1677 | 530,986,791 | 532,2367,2172 | 533,287,92 | 534,981,790 | 535,1965,1784 | 536,292,111 | 537,197,22 | 539,3761,3596 | 540,3875,3712 | 541,675,530 | 542,3374,3229 | 544,1157,1012 | 546,2297,2170 | 547,3595,3468 | 549,1913,1791 | 550,1245,1129 | 551,3967,3857 | 552,4055,3945 | 553,3515,3405 | 554,3985,3884 | 555,2950,2850 | 556,127,27 | 557,4069,3989 | 558,1000,926 | 559,2737,2664 | 560,3346,3274 | 561,1558,1486 | 562,3848,3778 | 563,165,95 | 564,3912,3853 | 565,427,376 | 567,3649,3621 | 568,1781,1755 | 569,2988,2973 | 570,1024,1014 | 571,3554,3547 | 572,3764,3762

BATCH_RAW_INFO | 363,4095,3209 | 375,4048,3242 | 387,4080,3309 | 399,865,161 | 412,3190,2535 | 414,4057,3402 | 420,4046,3395 | 422,728,77 | 429,2931,2302 | 434,2449,1846 | 436,3635,3032 | 438,2763,2172 | 445,1881,1378 | 446,1544,1050 | 447,540,50 | 449,1934,1462 | 450,3058,2604 | 451,3723,3276 | 453,876,429 | 454,3988,3541 | 459,546,116 | 461,454,24 | 467,2135,1711 | 468,473,57 | 469,1918,1502 | 473,485,81 | 475,648,260 | 476,393,12 | 477,1429,1058 | 478,3677,3321 | 479,452,103 | 480,4077,3732 | 483,2048,1703 | 485,658,341 | 486,1815,1502 | 488,1861,1563 | 490,434,143 | 491,1218,928 | 495,2223,1940 | 496,3888,3606 | 498,3905,3623 | 499,451,169 | 501,1843,1561 | 503,397,115 | 505,3245,2967 | 506,2014,1736 | 507,333,55 | 508,813,535 | 510,373,97 | 511,1847,1573 | 512,3098,2833 | 514,3607,3349 | 516,291,42 | 517,3764,3515 | 518,3806,3557 | 519,4076,3827 | 520,4035,3796 | 521,4056,3817 | 522,2770,2531 | 524,257,27 | 525,263,44 | 527,3051,2855 | 528,556,360 | 529,1873,1677 | 530,987,791 | 532,2368,2172 | 533,288,92 | 534,982,790 | 535,1966,1784 | 536,293,111 | 537,198,22 | 539,3762,3596 | 540,3876,3712 | 541,676,530 | 542,3375,3229 | 544,1158,1012 | 546,2298,2170 | 547,3596,3468 | 549,1914,1791 | 550,1246,1129 | 551,3968,3857 | 552,4056,3945 | 553,3516,3405 | 554,3986,3884 | 555,2951,2850 | 556,128,27 | 557,4070,3989 | 558,1001,926 | 559,2738,2664 | 560,3347,3274 | 561,1559,1486 | 562,3849,3778 | 563,166,95 | 564,3913,3853 | 565,428,376 | 567,3650,3621 | 568,1782,1755 | 569,2989,2973 | 570,1025,1014 | 571,3555,3547 | 572,3765,3762

BATCH_RAW_INFO | 375,4049,3242 | 387,4081,3309 | 399,866,161 | 412,3191,2535 | 414,4058,3402 | 420,4047,3395 | 422,729,77 | 429,2932,2302 | 434,2450,1846 | 436,3636,3032 | 438,2764,2172 | 445,1882,1378 | 446,1545,1050 | 447,541,50 | 449,1935,1462 | 450,3059,2604 | 451,3724,3276 | 453,877,429 | 454,3989,3541 | 459,547,116 | 461,455,24 | 467,2136,1711 | 468,474,57 | 469,1919,1502 | 473,486,81 | 475,649,260 | 476,394,12 | 477,1430,1058 | 478,3678,3321 | 479,453,103 | 480,4078,3732 | 483,2049,1703 | 485,659,341 | 486,1816,1502 | 488,1862,1563 | 490,435,143 | 491,1219,928 | 495,2224,1940 | 496,3889,3606 | 498,3906,3623 | 499,452,169 | 501,1844,1561 | 503,398,115 | 505,3246,2967 | 506,2015,1736 | 507,334,55 | 508,814,535 | 510,374,97 | 511,1848,1573 | 512,3099,2833 | 514,3608,3349 | 516,292,42 | 517,3765,3515 | 518,3807,3557 | 519,4077,3827 | 520,4036,3796 | 521,4057,3817 | 522,2771,2531 | 524,258,27 | 525,264,44 | 527,3052,2855 | 528,557,360 | 529,1874,1677 | 530,988,791 | 532,2369,2172 | 533,289,92 | 534,983,790 | 535,1967,1784 | 536,294,111 | 537,199,22 | 539,3763,3596 | 540,3877,3712 | 541,677,530 | 542,3376,3229 | 544,1159,1012 | 546,2299,2170 | 547,3597,3468 | 549,1915,1791 | 550,1247,1129 | 551,3969,3857 | 552,4057,3945 | 553,3517,3405 | 554,3987,3884 | 555,2952,2850 | 556,129,27 | 557,4071,3989 | 558,1002,926 | 559,2739,2664 | 560,3348,3274 | 561,1560,1486 | 562,3850,3778 | 563,167,95 | 564,3914,3853 | 565,429,376 | 567,3651,3621 | 568,1783,1755 | 569,2990,2973 | 570,1026,1014 | 571,3556,3547 | 572,3766,3762

BATCH_RAW_INFO | 375,4050,3242 | 387,4082,3309 | 399,867,161 | 412,3192,2535 | 414,4059,3402 | 420,4048,3395 | 422,730,77 | 429,2933,2302 | 434,2451,1846 | 436,3637,3032 | 438,2765,2172 | 445,1883,1378 | 446,1546,1050 | 447,542,50 | 449,1936,1462 | 450,3060,2604 | 451,3725,3276 | 453,878,429 | 454,3990,3541 | 459,548,116 | 461,456,24 | 467,2137,1711 | 468,475,57 | 469,1920,1502 | 473,487,81 | 475,650,260 | 476,395,12 | 477,1431,1058 | 478,3679,3321 | 479,454,103 | 480,4079,3732 | 483,2050,1703 | 485,660,341 | 486,1817,1502 | 488,1863,1563 | 490,436,143 | 491,1220,928 | 495,2225,1940 | 496,3890,3606 | 498,3907,3623 | 499,453,169 | 501,1845,1561 | 503,399,115 | 505,3247,2967 | 506,2016,1736 | 507,335,55 | 508,815,535 | 510,375,97 | 511,1849,1573 | 512,3100,2833 | 514,3609,3349 | 516,293,42 | 517,3766,3515 | 518,3808,3557 | 519,4078,3827 | 520,4037,3796 | 521,4058,3817 | 522,2772,2531 | 524,259,27 | 525,265,44 | 527,3053,2855 | 528,558,360 | 529,1875,1677 | 530,989,791 | 532,2370,2172 | 533,290,92 | 534,984,790 | 535,1968,1784 | 536,295,111 | 537,200,22 | 539,3764,3596 | 540,3878,3712 | 541,678,530 | 542,3377,3229 | 544,1160,1012 | 546,2300,2170 | 547,3598,3468 | 549,1916,1791 | 550,1248,1129 | 551,3970,3857 | 552,4058,3945 | 553,3518,3405 | 554,3988,3884 | 555,2953,2850 | 556,130,27 | 557,4072,3989 | 558,1003,926 | 559,2740,2664 | 560,3349,3274 | 561,1561,1486 | 562,3851,3778 | 563,168,95 | 564,3915,3853 | 565,430,376 | 567,3652,3621 | 568,1784,1755 | 569,2991,2973 | 570,1027,1014 | 571,3557,3547 | 572,3767,3762

BATCH_RAW_INFO | 375,4051,3242 | 387,4083,3309 | 399,868,161 | 412,3193,2535 | 414,4060,3402 | 420,4049,3395 | 422,731,77 | 429,2934,2302 | 434,2452,1846 | 436,3638,3032 | 438,2766,2172 | 445,1884,1378 | 446,1547,1050 | 447,543,50 | 449,1937,1462 | 450,3061,2604 | 451,3726,3276 | 453,879,429 | 454,3991,3541 | 459,549,116 | 461,457,24 | 467,2138,1711 | 468,476,57 | 469,1921,1502 | 473,488,81 | 475,651,260 | 476,396,12 | 477,1432,1058 | 478,3680,3321 | 479,455,103 | 480,4080,3732 | 483,2051,1703 | 485,661,341 | 486,1818,1502 | 488,1864,1563 | 490,437,143 | 491,1221,928 | 495,2226,1940 | 496,3891,3606 | 498,3908,3623 | 499,454,169 | 501,1846,1561 | 503,400,115 | 505,3248,2967 | 506,2017,1736 | 507,336,55 | 508,816,535 | 510,376,97 | 511,1850,1573 | 512,3101,2833 | 514,3610,3349 | 516,294,42 | 517,3767,3515 | 518,3809,3557 | 519,4079,3827 | 520,4038,3796 | 521,4059,3817 | 522,2773,2531 | 524,260,27 | 525,266,44 | 527,3054,2855 | 528,559,360 | 529,1876,1677 | 530,990,791 | 532,2371,2172 | 533,291,92 | 534,985,790 | 535,1969,1784 | 536,296,111 | 537,201,22 | 539,3765,3596 | 540,3879,3712 | 541,679,530 | 542,3378,3229 | 544,1161,1012 | 546,2301,2170 | 547,3599,3468 | 549,1917,1791 | 550,1249,1129 | 551,3971,3857 | 552,4059,3945 | 553,3519,3405 | 554,3989,3884 | 555,2954,2850 | 556,131,27 | 557,4073,3989 | 558,1004,926 | 559,2741,2664 | 560,3350,3274 | 561,1562,1486 | 562,3852,3778 | 563,169,95 | 564,3916,3853 | 567,3653,3621 | 568,1785,1755 | 569,2992,2973 | 570,1028,1014 | 571,3558,3547 | 572,3768,3762

BATCH_RAW_INFO | 375,4052,3242 | 387,4084,3309 | 399,869,161 | 412,3194,2535 | 414,4061,3402 | 420,4050,3395 | 422,732,77 | 429,2935,2302 | 434,2453,1846 | 436,3639,3032 | 438,2767,2172 | 445,1885,1378 | 446,1548,1050 | 447,544,50 | 449,1938,1462 | 450,3062,2604 | 451,3727,3276 | 453,880,429 | 454,3992,3541 | 459,550,116 | 461,458,24 | 467,2139,1711 | 468,477,57 | 469,1922,1502 | 473,489,81 | 475,652,260 | 476,397,12 | 477,1433,1058 | 478,3681,3321 | 479,456,103 | 480,4081,3732 | 483,2052,1703 | 485,662,341 | 486,1819,1502 | 488,1865,1563 | 490,438,143 | 491,1222,928 | 495,2227,1940 | 496,3892,3606 | 498,3909,3623 | 499,455,169 | 501,1847,1561 | 503,401,115 | 505,3249,2967 | 506,2018,1736 | 507,337,55 | 508,817,535 | 510,377,97 | 511,1851,1573 | 512,3102,2833 | 514,3611,3349 | 516,295,42 | 517,3768,3515 | 518,3810,3557 | 519,4080,3827 | 520,4039,3796 | 521,4060,3817 | 522,2774,2531 | 524,261,27 | 525,267,44 | 527,3055,2855 | 528,560,360 | 529,1877,1677 | 530,991,791 | 532,2372,2172 | 533,292,92 | 534,986,790 | 535,1970,1784 | 536,297,111 | 537,202,22 | 539,3766,3596 | 540,3880,3712 | 541,680,530 | 542,3379,3229 | 544,1162,1012 | 546,2302,2170 | 547,3600,3468 | 549,1918,1791 | 550,1250,1129 | 551,3972,3857 | 552,4060,3945 | 553,3520,3405 | 554,3990,3884 | 555,2955,2850 | 556,132,27 | 557,4074,3989 | 558,1005,926 | 559,2742,2664 | 560,3351,3274 | 561,1563,1486 | 562,3853,3778 | 563,170,95 | 564,3917,3853 | 567,3654,3621 | 568,1786,1755 | 569,2993,2973 | 570,1029,1014 | 571,3559,3547 | 572,3769,3762

BATCH_RAW_INFO | 375,4053,3242 | 387,4085,3309 | 399,870,161 | 412,3195,2535 | 414,4062,3402 | 420,4051,3395 | 422,733,77 | 429,2936,2302 | 434,2454,1846 | 436,3640,3032 | 438,2768,2172 | 445,1886,1378 | 446,1549,1050 | 447,545,50 | 449,1939,1462 | 450,3063,2604 | 451,3728,3276 | 453,881,429 | 454,3993,3541 | 459,551,116 | 461,459,24 | 467,2140,1711 | 468,478,57 | 469,1923,1502 | 473,490,81 | 475,653,260 | 476,398,12 | 477,1434,1058 | 478,3682,3321 | 479,457,103 | 480,4082,3732 | 483,2053,1703 | 485,663,341 | 486,1820,1502 | 488,1866,1563 | 490,439,143 | 491,1223,928 | 495,2228,1940 | 496,3893,3606 | 498,3910,3623 | 499,456,169 | 501,1848,1561 | 503,402,115 | 505,3250,2967 | 506,2019,1736 | 507,338,55 | 508,818,535 | 510,378,97 | 511,1852,1573 | 512,3103,2833 | 514,3612,3349 | 516,296,42 | 517,3769,3515 | 518,3811,3557 | 519,4081,3827 | 520,4040,3796 | 521,4061,3817 | 522,2775,2531 | 524,262,27 | 525,268,44 | 527,3056,2855 | 528,561,360 | 529,1878,1677 | 530,992,791 | 532,2373,2172 | 533,293,92 | 534,987,790 | 535,1971,1784 | 536,298,111 | 537,203,22 | 539,3767,3596 | 540,3881,3712 | 541,681,530 | 542,3380,3229 | 544,1163,1012 | 546,2303,2170 | 547,3601,3468 | 549,1919,1791 | 550,1251,1129 | 551,3973,3857 | 552,4061,3945 | 553,3521,3405 | 554,3991,3884 | 555,2956,2850 | 556,133,27 | 557,4075,3989 | 558,1006,926 | 559,2743,2664 | 560,3352,3274 | 561,1564,1486 | 562,3854,3778 | 563,171,95 | 564,3918,3853 | 567,3655,3621 | 568,1787,1755 | 569,2994,2973 | 570,1030,1014 | 571,3560,3547 | 572,3770,3762

BATCH_RAW_INFO | 375,4054,3242 | 387,4086,3309 | 399,871,161 | 412,3196,2535 | 414,4063,3402 | 420,4052,3395 | 422,734,77 | 429,2937,2302 | 434,2455,1846 | 436,3641,3032 | 438,2769,2172 | 445,1887,1378 | 446,1550,1050 | 447,546,50 | 449,1940,1462 | 450,3064,2604 | 451,3729,3276 | 453,882,429 | 454,3994,3541 | 459,552,116 | 461,460,24 | 467,2141,1711 | 468,479,57 | 469,1924,1502 | 473,491,81 | 475,654,260 | 476,399,12 | 477,1435,1058 | 478,3683,3321 | 479,458,103 | 480,4083,3732 | 483,2054,1703 | 485,664,341 | 486,1821,1502 | 488,1867,1563 | 490,440,143 | 491,1224,928 | 495,2229,1940 | 496,3894,3606 | 498,3911,3623 | 499,457,169 | 501,1849,1561 | 503,403,115 | 505,3251,2967 | 506,2020,1736 | 507,339,55 | 508,819,535 | 510,379,97 | 511,1853,1573 | 512,3104,2833 | 514,3613,3349 | 516,297,42 | 517,3770,3515 | 518,3812,3557 | 519,4082,3827 | 520,4041,3796 | 521,4062,3817 | 522,2776,2531 | 524,263,27 | 525,269,44 | 527,3057,2855 | 528,562,360 | 529,1879,1677 | 530,993,791 | 532,2374,2172 | 533,294,92 | 534,988,790 | 535,1972,1784 | 536,299,111 | 537,204,22 | 539,3768,3596 | 540,3882,3712 | 541,682,530 | 542,3381,3229 | 544,1164,1012 | 546,2304,2170 | 547,3602,3468 | 549,1920,1791 | 550,1252,1129 | 551,3974,3857 | 552,4062,3945 | 553,3522,3405 | 554,3992,3884 | 555,2957,2850 | 556,134,27 | 557,4076,3989 | 558,1007,926 | 559,2744,2664 | 560,3353,3274 | 561,1565,1486 | 562,3855,3778 | 563,172,95 | 564,3919,3853 | 567,3656,3621 | 568,1788,1755 | 569,2995,2973 | 570,1031,1014 | 571,3561,3547 | 572,3771,3762

BATCH_RAW_INFO | 375,4055,3242 | 387,4087,3309 | 399,872,161 | 412,3197,2535 | 414,4064,3402 | 420,4053,3395 | 422,735,77 | 429,2938,2302 | 434,2456,1846 | 436,3642,3032 | 438,2770,2172 | 445,1888,1378 | 446,1551,1050 | 447,547,50 | 449,1941,1462 | 450,3065,2604 | 451,3730,3276 | 453,883,429 | 454,3995,3541 | 459,553,116 | 461,461,24 | 467,2142,1711 | 468,480,57 | 469,1925,1502 | 473,492,81 | 475,655,260 | 476,400,12 | 477,1436,1058 | 478,3684,3321 | 479,459,103 | 480,4084,3732 | 483,2055,1703 | 485,665,341 | 486,1822,1502 | 488,1868,1563 | 490,441,143 | 491,1225,928 | 495,2230,1940 | 496,3895,3606 | 498,3912,3623 | 499,458,169 | 501,1850,1561 | 503,404,115 | 505,3252,2967 | 506,2021,1736 | 507,340,55 | 508,820,535 | 510,380,97 | 511,1854,1573 | 512,3105,2833 | 514,3614,3349 | 516,298,42 | 517,3771,3515 | 518,3813,3557 | 519,4083,3827 | 520,4042,3796 | 521,4063,3817 | 522,2777,2531 | 524,264,27 | 525,270,44 | 527,3058,2855 | 528,563,360 | 529,1880,1677 | 530,994,791 | 532,2375,2172 | 533,295,92 | 534,989,790 | 535,1973,1784 | 536,300,111 | 537,205,22 | 539,3769,3596 | 540,3883,3712 | 541,683,530 | 542,3382,3229 | 544,1165,1012 | 546,2305,2170 | 547,3603,3468 | 549,1921,1791 | 550,1253,1129 | 551,3975,3857 | 552,4063,3945 | 553,3523,3405 | 554,3993,3884 | 555,2958,2850 | 556,135,27 | 557,4077,3989 | 558,1008,926 | 559,2745,2664 | 560,3354,3274 | 561,1566,1486 | 562,3856,3778 | 563,173,95 | 564,3920,3853 | 567,3657,3621 | 568,1789,1755 | 569,2996,2973 | 570,1032,1014 | 571,3562,3547 | 572,3772,3762

BATCH_RAW_INFO | 375,4056,3242 | 387,4088,3309 | 399,873,161 | 412,3198,2535 | 414,4065,3402 | 420,4054,3395 | 422,736,77 | 429,2939,2302 | 434,2457,1846 | 436,3643,3032 | 438,2771,2172 | 445,1889,1378 | 446,1552,1050 | 447,548,50 | 449,1942,1462 | 450,3066,2604 | 451,3731,3276 | 453,884,429 | 454,3996,3541 | 459,554,116 | 461,462,24 | 467,2143,1711 | 468,481,57 | 469,1926,1502 | 473,493,81 | 475,656,260 | 476,401,12 | 477,1437,1058 | 478,3685,3321 | 479,460,103 | 480,4085,3732 | 483,2056,1703 | 485,666,341 | 486,1823,1502 | 488,1869,1563 | 490,442,143 | 491,1226,928 | 495,2231,1940 | 496,3896,3606 | 498,3913,3623 | 499,459,169 | 501,1851,1561 | 503,405,115 | 505,3253,2967 | 506,2022,1736 | 507,341,55 | 508,821,535 | 510,381,97 | 511,1855,1573 | 512,3106,2833 | 514,3615,3349 | 516,299,42 | 517,3772,3515 | 518,3814,3557 | 519,4084,3827 | 520,4043,3796 | 521,4064,3817 | 522,2778,2531 | 524,265,27 | 525,271,44 | 527,3059,2855 | 528,564,360 | 529,1881,1677 | 530,995,791 | 532,2376,2172 | 533,296,92 | 534,990,790 | 535,1974,1784 | 536,301,111 | 537,206,22 | 539,3770,3596 | 540,3884,3712 | 541,684,530 | 542,3383,3229 | 544,1166,1012 | 546,2306,2170 | 547,3604,3468 | 549,1922,1791 | 550,1254,1129 | 551,3976,3857 | 552,4064,3945 | 553,3524,3405 | 554,3994,3884 | 555,2959,2850 | 556,136,27 | 557,4078,3989 | 558,1009,926 | 559,2746,2664 | 560,3355,3274 | 561,1567,1486 | 562,3857,3778 | 563,174,95 | 564,3921,3853 | 567,3658,3621 | 568,1790,1755 | 569,2997,2973 | 570,1033,1014 | 571,3563,3547 | 572,3773,3762

BATCH_RAW_INFO | 375,4057,3242 | 387,4089,3309 | 399,874,161 | 412,3199,2535 | 414,4066,3402 | 420,4055,3395 | 422,737,77 | 429,2940,2302 | 434,2458,1846 | 436,3644,3032 | 438,2772,2172 | 445,1890,1378 | 446,1553,1050 | 447,549,50 | 449,1943,1462 | 450,3067,2604 | 451,3732,3276 | 453,885,429 | 454,3997,3541 | 459,555,116 | 461,463,24 | 467,2144,1711 | 468,482,57 | 469,1927,1502 | 473,494,81 | 475,657,260 | 476,402,12 | 477,1438,1058 | 478,3686,3321 | 479,461,103 | 480,4086,3732 | 483,2057,1703 | 485,667,341 | 486,1824,1502 | 488,1870,1563 | 490,443,143 | 491,1227,928 | 495,2232,1940 | 496,3897,3606 | 498,3914,3623 | 499,460,169 | 501,1852,1561 | 503,406,115 | 505,3254,2967 | 506,2023,1736 | 507,342,55 | 508,822,535 | 510,382,97 | 511,1856,1573 | 512,3107,2833 | 514,3616,3349 | 516,300,42 | 517,3773,3515 | 518,3815,3557 | 519,4085,3827 | 520,4044,3796 | 521,4065,3817 | 522,2779,2531 | 524,266,27 | 525,272,44 | 527,3060,2855 | 528,565,360 | 529,1882,1677 | 530,996,791 | 532,2377,2172 | 533,297,92 | 534,991,790 | 535,1975,1784 | 536,302,111 | 537,207,22 | 539,3771,3596 | 540,3885,3712 | 541,685,530 | 542,3384,3229 | 544,1167,1012 | 546,2307,2170 | 547,3605,3468 | 549,1923,1791 | 550,1255,1129 | 551,3977,3857 | 552,4065,3945 | 553,3525,3405 | 554,3995,3884 | 555,2960,2850 | 556,137,27 | 557,4079,3989 | 558,1010,926 | 559,2747,2664 | 560,3356,3274 | 561,1568,1486 | 562,3858,3778 | 563,175,95 | 564,3922,3853 | 567,3659,3621 | 568,1791,1755 | 569,2998,2973 | 570,1034,1014 | 571,3564,3547 | 572,3774,3762

BATCH_RAW_INFO | 375,4058,3242 | 387,4090,3309 | 399,875,161 | 412,3200,2535 | 414,4067,3402 | 420,4056,3395 | 422,738,77 | 429,2941,2302 | 434,2459,1846 | 436,3645,3032 | 438,2773,2172 | 445,1891,1378 | 446,1554,1050 | 447,550,50 | 449,1944,1462 | 450,3068,2604 | 451,3733,3276 | 453,886,429 | 454,3998,3541 | 459,556,116 | 461,464,24 | 467,2145,1711 | 468,483,57 | 469,1928,1502 | 473,495,81 | 475,658,260 | 476,403,12 | 477,1439,1058 | 478,3687,3321 | 479,462,103 | 480,4087,3732 | 483,2058,1703 | 485,668,341 | 486,1825,1502 | 488,1871,1563 | 490,444,143 | 491,1228,928 | 495,2233,1940 | 496,3898,3606 | 498,3915,3623 | 499,461,169 | 501,1853,1561 | 503,407,115 | 505,3255,2967 | 506,2024,1736 | 507,343,55 | 508,823,535 | 510,383,97 | 511,1857,1573 | 512,3108,2833 | 514,3617,3349 | 516,301,42 | 517,3774,3515 | 518,3816,3557 | 519,4086,3827 | 520,4045,3796 | 521,4066,3817 | 522,2780,2531 | 524,267,27 | 525,273,44 | 527,3061,2855 | 528,566,360 | 529,1883,1677 | 530,997,791 | 532,2378,2172 | 533,298,92 | 534,992,790 | 535,1976,1784 | 536,303,111 | 537,208,22 | 539,3772,3596 | 540,3886,3712 | 541,686,530 | 542,3385,3229 | 544,1168,1012 | 546,2308,2170 | 547,3606,3468 | 549,1924,1791 | 550,1256,1129 | 551,3978,3857 | 552,4066,3945 | 553,3526,3405 | 554,3996,3884 | 555,2961,2850 | 556,138,27 | 557,4080,3989 | 558,1011,926 | 559,2748,2664 | 560,3357,3274 | 561,1569,1486 | 562,3859,3778 | 563,176,95 | 564,3923,3853 | 567,3660,3621 | 568,1792,1755 | 569,2999,2973 | 570,1035,1014 | 571,3565,3547 | 572,3775,3762

BATCH_RAW_INFO | 375,4059,3242 | 387,4091,3309 | 399,876,161 | 412,3201,2535 | 414,4068,3402 | 420,4057,3395 | 422,739,77 | 429,2942,2302 | 434,2460,1846 | 436,3646,3032 | 438,2774,2172 | 445,1892,1378 | 446,1555,1050 | 447,551,50 | 449,1945,1462 | 450,3069,2604 | 451,3734,3276 | 453,887,429 | 454,3999,3541 | 459,557,116 | 461,465,24 | 467,2146,1711 | 468,484,57 | 469,1929,1502 | 473,496,81 | 475,659,260 | 477,1440,1058 | 478,3688,3321 | 479,463,103 | 480,4088,3732 | 483,2059,1703 | 485,669,341 | 486,1826,1502 | 488,1872,1563 | 490,445,143 | 491,1229,928 | 495,2234,1940 | 496,3899,3606 | 498,3916,3623 | 499,462,169 | 501,1854,1561 | 503,408,115 | 505,3256,2967 | 506,2025,1736 | 507,344,55 | 508,824,535 | 510,384,97 | 511,1858,1573 | 512,3109,2833 | 514,3618,3349 | 516,302,42 | 517,3775,3515 | 518,3817,3557 | 519,4087,3827 | 520,4046,3796 | 521,4067,3817 | 522,2781,2531 | 524,268,27 | 525,274,44 | 527,3062,2855 | 528,567,360 | 529,1884,1677 | 530,998,791 | 532,2379,2172 | 533,299,92 | 534,993,790 | 535,1977,1784 | 536,304,111 | 537,209,22 | 539,3773,3596 | 540,3887,3712 | 541,687,530 | 542,3386,3229 | 544,1169,1012 | 546,2309,2170 | 547,3607,3468 | 549,1925,1791 | 550,1257,1129 | 551,3979,3857 | 552,4067,3945 | 553,3527,3405 | 554,3997,3884 | 555,2962,2850 | 556,139,27 | 557,4081,3989 | 558,1012,926 | 559,2749,2664 | 560,3358,3274 | 561,1570,1486 | 562,3860,3778 | 563,177,95 | 564,3924,3853 | 567,3661,3621 | 568,1793,1755 | 569,3000,2973 | 570,1036,1014 | 571,3566,3547 | 572,3776,3762

BATCH_RAW_INFO | 375,4060,3242 | 387,4092,3309 | 399,877,161 | 412,3202,2535 | 414,4069,3402 | 420,4058,3395 | 422,740,77 | 429,2943,2302 | 434,2461,1846 | 436,3647,3032 | 438,2775,2172 | 445,1893,1378 | 446,1556,1050 | 447,552,50 | 449,1946,1462 | 450,3070,2604 | 451,3735,3276 | 453,888,429 | 454,4000,3541 | 459,558,116 | 461,466,24 | 467,2147,1711 | 468,485,57 | 469,1930,1502 | 473,497,81 | 475,660,260 | 477,1441,1058 | 478,3689,3321 | 479,464,103 | 480,4089,3732 | 483,2060,1703 | 485,670,341 | 486,1827,1502 | 488,1873,1563 | 490,446,143 | 491,1230,928 | 495,2235,1940 | 496,3900,3606 | 498,3917,3623 | 499,463,169 | 501,1855,1561 | 503,409,115 | 505,3257,2967 | 506,2026,1736 | 507,345,55 | 508,825,535 | 510,385,97 | 511,1859,1573 | 512,3110,2833 | 514,3619,3349 | 516,303,42 | 517,3776,3515 | 518,3818,3557 | 519,4088,3827 | 520,4047,3796 | 521,4068,3817 | 522,2782,2531 | 524,269,27 | 525,275,44 | 527,3063,2855 | 528,568,360 | 529,1885,1677 | 530,999,791 | 532,2380,2172 | 533,300,92 | 534,994,790 | 535,1978,1784 | 536,305,111 | 537,210,22 | 539,3774,3596 | 540,3888,3712 | 541,688,530 | 542,3387,3229 | 544,1170,1012 | 546,2310,2170 | 547,3608,3468 | 549,1926,1791 | 550,1258,1129 | 551,3980,3857 | 552,4068,3945 | 553,3528,3405 | 554,3998,3884 | 555,2963,2850 | 556,140,27 | 557,4082,3989 | 558,1013,926 | 559,2750,2664 | 560,3359,3274 | 561,1571,1486 | 562,3861,3778 | 563,178,95 | 564,3925,3853 | 567,3662,3621 | 568,1794,1755 | 569,3001,2973 | 570,1037,1014 | 571,3567,3547 | 572,3777,3762

BATCH_RAW_INFO | 375,4061,3242 | 387,4093,3309 | 399,878,161 | 412,3203,2535 | 414,4070,3402 | 420,4059,3395 | 422,741,77 | 429,2944,2302 | 434,2462,1846 | 438,2776,2172 | 445,1894,1378 | 446,1557,1050 | 447,553,50 | 449,1947,1462 | 450,3071,2604 | 451,3736,3276 | 453,889,429 | 454,4001,3541 | 459,559,116 | 461,467,24 | 467,2148,1711 | 468,486,57 | 469,1931,1502 | 473,498,81 | 475,661,260 | 477,1442,1058 | 478,3690,3321 | 479,465,103 | 480,4090,3732 | 483,2061,1703 | 485,671,341 | 486,1828,1502 | 488,1874,1563 | 490,447,143 | 491,1231,928 | 495,2236,1940 | 496,3901,3606 | 498,3918,3623 | 499,464,169 | 501,1856,1561 | 503,410,115 | 505,3258,2967 | 506,2027,1736 | 507,346,55 | 508,826,535 | 510,386,97 | 511,1860,1573 | 512,3111,2833 | 514,3620,3349 | 516,304,42 | 517,3777,3515 | 518,3819,3557 | 519,4089,3827 | 520,4048,3796 | 521,4069,3817 | 522,2783,2531 | 524,270,27 | 525,276,44 | 527,3064,2855 | 528,569,360 | 529,1886,1677 | 530,1000,791 | 532,2381,2172 | 533,301,92 | 534,995,790 | 535,1979,1784 | 536,306,111 | 537,211,22 | 539,3775,3596 | 540,3889,3712 | 541,689,530 | 542,3388,3229 | 544,1171,1012 | 546,2311,2170 | 547,3609,3468 | 549,1927,1791 | 550,1259,1129 | 551,3981,3857 | 552,4069,3945 | 553,3529,3405 | 554,3999,3884 | 555,2964,2850 | 556,141,27 | 557,4083,3989 | 558,1014,926 | 559,2751,2664 | 560,3360,3274 | 561,1572,1486 | 562,3862,3778 | 563,179,95 | 564,3926,3853 | 567,3663,3621 | 568,1795,1755 | 569,3002,2973 | 570,1038,1014 | 571,3568,3547 | 572,3778,3762

BATCH_RAW_INFO | 375,4062,3242 | 387,4094,3309 | 399,879,161 | 412,3204,2535 | 414,4071,3402 | 420,4060,3395 | 422,742,77 | 429,2945,2302 | 434,2463,1846 | 438,2777,2172 | 445,1895,1378 | 446,1558,1050 | 447,554,50 | 449,1948,1462 | 450,3072,2604 | 451,3737,3276 | 453,890,429 | 454,4002,3541 | 459,560,116 | 461,468,24 | 467,2149,1711 | 468,487,57 | 469,1932,1502 | 473,499,81 | 475,662,260 | 477,1443,1058 | 478,3691,3321 | 479,466,103 | 480,4091,3732 | 483,2062,1703 | 485,672,341 | 486,1829,1502 | 488,1875,1563 | 490,448,143 | 491,1232,928 | 495,2237,1940 | 496,3902,3606 | 498,3919,3623 | 499,465,169 | 501,1857,1561 | 503,411,115 | 505,3259,2967 | 506,2028,1736 | 507,347,55 | 508,827,535 | 510,387,97 | 511,1861,1573 | 512,3112,2833 | 514,3621,3349 | 516,305,42 | 517,3778,3515 | 518,3820,3557 | 519,4090,3827 | 520,4049,3796 | 521,4070,3817 | 522,2784,2531 | 524,271,27 | 525,277,44 | 527,3065,2855 | 528,570,360 | 529,1887,1677 | 530,1001,791 | 532,2382,2172 | 533,302,92 | 534,996,790 | 535,1980,1784 | 536,307,111 | 537,212,22 | 539,3776,3596 | 540,3890,3712 | 541,690,530 | 542,3389,3229 | 544,1172,1012 | 546,2312,2170 | 547,3610,3468 | 549,1928,1791 | 550,1260,1129 | 551,3982,3857 | 552,4070,3945 | 553,3530,3405 | 554,4000,3884 | 555,2965,2850 | 556,142,27 | 557,4084,3989 | 558,1015,926 | 559,2752,2664 | 560,3361,3274 | 561,1573,1486 | 562,3863,3778 | 563,180,95 | 564,3927,3853 | 567,3664,3621 | 568,1796,1755 | 569,3003,2973 | 570,1039,1014 | 571,3569,3547 | 572,3779,3762

BATCH_RAW_INFO | 375,4063,3242 | 387,4095,3309 | 399,880,161 | 412,3205,2535 | 414,4072,3402 | 420,4061,3395 | 422,743,77 | 429,2946,2302 | 434,2464,1846 | 438,2778,2172 | 445,1896,1378 | 446,1559,1050 | 447,555,50 | 449,1949,1462 | 450,3073,2604 | 451,3738,3276 | 453,891,429 | 454,4003,3541 | 459,561,116 | 461,469,24 | 467,2150,1711 | 468,488,57 | 469,1933,1502 | 473,500,81 | 475,663,260 | 477,1444,1058 | 478,3692,3321 | 479,467,103 | 480,4092,3732 | 483,2063,1703 | 485,673,341 | 486,1830,1502 | 488,1876,1563 | 490,449,143 | 491,1233,928 | 495,2238,1940 | 496,3903,3606 | 498,3920,3623 | 499,466,169 | 501,1858,1561 | 503,412,115 | 505,3260,2967 | 506,2029,1736 | 507,348,55 | 508,828,535 | 510,388,97 | 511,1862,1573 | 512,3113,2833 | 514,3622,3349 | 516,306,42 | 517,3779,3515 | 518,3821,3557 | 519,4091,3827 | 520,4050,3796 | 521,4071,3817 | 522,2785,2531 | 524,272,27 | 525,278,44 | 527,3066,2855 | 528,571,360 | 529,1888,1677 | 530,1002,791 | 532,2383,2172 | 533,303,92 | 534,997,790 | 535,1981,1784 | 536,308,111 | 537,213,22 | 539,3777,3596 | 540,3891,3712 | 541,691,530 | 542,3390,3229 | 544,1173,1012 | 546,2313,2170 | 547,3611,3468 | 549,1929,1791 | 550,1261,1129 | 551,3983,3857 | 552,4071,3945 | 553,3531,3405 | 554,4001,3884 | 555,2966,2850 | 556,143,27 | 557,4085,3989 | 558,1016,926 | 559,2753,2664 | 560,3362,3274 | 561,1574,1486 | 562,3864,3778 | 563,181,95 | 564,3928,3853 | 567,3665,3621 | 568,1797,1755 | 569,3004,2973 | 570,1040,1014 | 571,3570,3547 | 572,3780,3762

BATCH_RAW_INFO | 375,4064,3242 | 399,881,161 | 412,3206,2535 | 414,4073,3402 | 420,4062,3395 | 422,744,77 | 429,2947,2302 | 434,2465,1846 | 438,2779,2172 | 445,1897,1378 | 446,1560,1050 | 447,556,50 | 449,1950,1462 | 450,3074,2604 | 451,3739,3276 | 453,892,429 | 454,4004,3541 | 459,562,116 | 461,470,24 | 467,2151,1711 | 468,489,57 | 469,1934,1502 | 473,501,81 | 475,664,260 | 477,1445,1058 | 478,3693,3321 | 479,468,103 | 480,4093,3732 | 483,2064,1703 | 485,674,341 | 486,1831,1502 | 488,1877,1563 | 490,450,143 | 491,1234,928 | 495,2239,1940 | 496,3904,3606 | 498,3921,3623 | 499,467,169 | 501,1859,1561 | 503,413,115 | 505,3261,2967 | 506,2030,1736 | 507,349,55 | 508,829,535 | 510,389,97 | 511,1863,1573 | 512,3114,2833 | 514,3623,3349 | 516,307,42 | 517,3780,3515 | 518,3822,3557 | 519,4092,3827 | 520,4051,3796 | 521,4072,3817 | 522,2786,2531 | 524,273,27 | 525,279,44 | 527,3067,2855 | 528,572,360 | 529,1889,1677 | 530,1003,791 | 532,2384,2172 | 533,304,92 | 534,998,790 | 535,1982,1784 | 536,309,111 | 537,214,22 | 539,3778,3596 | 540,3892,3712 | 541,692,530 | 542,3391,3229 | 544,1174,1012 | 546,2314,2170 | 547,3612,3468 | 549,1930,1791 | 550,1262,1129 | 551,3984,3857 | 552,4072,3945 | 553,3532,3405 | 554,4002,3884 | 555,2967,2850 | 556,144,27 | 557,4086,3989 | 558,1017,926 | 559,2754,2664 | 560,3363,3274 | 561,1575,1486 | 562,3865,3778 | 563,182,95 | 564,3929,3853 | 567,3666,3621 | 568,1798,1755 | 569,3005,2973 | 570,1041,1014 | 571,3571,3547 | 572,3781,3762

BATCH_RAW_INFO | 573,381,380

BATCH_RAW_INFO | 375,4065,3242 | 399,882,161 | 412,3207,2535 | 414,4074,3402 | 420,4063,3395 | 422,745,77 | 429,2948,2302 | 434,2466,1846 | 438,2780,2172 | 445,1898,1378 | 446,1561,1050 | 447,557,50 | 449,1951,1462 | 450,3075,2604 | 451,3740,3276 | 453,893,429 | 454,4005,3541 | 459,563,116 | 461,471,24 | 467,2152,1711 | 468,490,57 | 469,1935,1502 | 473,502,81 | 475,665,260 | 477,1446,1058 | 478,3694,3321 | 479,469,103 | 480,4094,3732 | 483,2065,1703 | 485,675,341 | 486,1832,1502 | 488,1878,1563 | 490,451,143 | 491,1235,928 | 495,2240,1940 | 496,3905,3606 | 498,3922,3623 | 499,468,169 | 501,1860,1561 | 503,414,115 | 505,3262,2967 | 506,2031,1736 | 507,350,55 | 508,830,535 | 510,390,97 | 511,1864,1573 | 512,3115,2833 | 514,3624,3349 | 516,308,42 | 517,3781,3515 | 518,3823,3557 | 519,4093,3827 | 520,4052,3796 | 521,4073,3817 | 522,2787,2531 | 524,274,27 | 525,280,44 | 527,3068,2855 | 528,573,360 | 529,1890,1677 | 530,1004,791 | 532,2385,2172 | 533,305,92 | 534,999,790 | 535,1983,1784 | 536,310,111 | 537,215,22 | 539,3779,3596 | 540,3893,3712 | 541,693,530 | 542,3392,3229 | 544,1175,1012 | 546,2315,2170 | 547,3613,3468 | 549,1931,1791 | 550,1263,1129 | 551,3985,3857 | 552,4073,3945 | 553,3533,3405 | 554,4003,3884 | 555,2968,2850 | 556,145,27 | 557,4087,3989 | 558,1018,926 | 559,2755,2664 | 560,3364,3274 | 561,1576,1486 | 562,3866,3778 | 563,183,95 | 564,3930,3853 | 567,3667,3621 | 568,1799,1755 | 569,3006,2973 | 570,1042,1014 | 571,3572,3547 | 572,3782,3762 | 573,382,380

BATCH_RAW_INFO | 375,4066,3242 | 399,883,161 | 412,3208,2535 | 414,4075,3402 | 420,4064,3395 | 422,746,77 | 429,2949,2302 | 434,2467,1846 | 438,2781,2172 | 445,1899,1378 | 446,1562,1050 | 447,558,50 | 449,1952,1462 | 450,3076,2604 | 451,3741,3276 | 453,894,429 | 454,4006,3541 | 459,564,116 | 461,472,24 | 467,2153,1711 | 468,491,57 | 469,1936,1502 | 473,503,81 | 475,666,260 | 477,1447,1058 | 478,3695,3321 | 479,470,103 | 480,4095,3732 | 483,2066,1703 | 485,676,341 | 486,1833,1502 | 488,1879,1563 | 490,452,143 | 491,1236,928 | 495,2241,1940 | 496,3906,3606 | 498,3923,3623 | 499,469,169 | 501,1861,1561 | 503,415,115 | 505,3263,2967 | 506,2032,1736 | 507,351,55 | 508,831,535 | 510,391,97 | 511,1865,1573 | 512,3116,2833 | 514,3625,3349 | 516,309,42 | 517,3782,3515 | 518,3824,3557 | 519,4094,3827 | 520,4053,3796 | 521,4074,3817 | 522,2788,2531 | 524,275,27 | 525,281,44 | 527,3069,2855 | 528,574,360 | 529,1891,1677 | 530,1005,791 | 532,2386,2172 | 533,306,92 | 534,1000,790 | 535,1984,1784 | 536,311,111 | 537,216,22 | 539,3780,3596 | 540,3894,3712 | 541,694,530 | 542,3393,3229 | 544,1176,1012 | 546,2316,2170 | 547,3614,3468 | 549,1932,1791 | 550,1264,1129 | 551,3986,3857 | 552,4074,3945 | 553,3534,3405 | 554,4004,3884 | 555,2969,2850 | 556,146,27 | 557,4088,3989 | 558,1019,926 | 559,2756,2664 | 560,3365,3274 | 561,1577,1486 | 562,3867,3778 | 563,184,95 | 564,3931,3853 | 567,3668,3621 | 568,1800,1755 | 569,3007,2973 | 570,1043,1014 | 571,3573,3547 | 572,3783,3762 | 573,383,380

BATCH_RAW_INFO | 574,2194,2193

BATCH_RAW_INFO | 375,4067,3242 | 399,884,161 | 412,3209,2535 | 414,4076,3402 | 420,4065,3395 | 422,747,77 | 429,2950,2302 | 434,2468,1846 | 438,2782,2172 | 445,1900,1378 | 446,1563,1050 | 447,559,50 | 449,1953,1462 | 450,3077,2604 | 451,3742,3276 | 453,895,429 | 454,4007,3541 | 459,565,116 | 461,473,24 | 467,2154,1711 | 468,492,57 | 469,1937,1502 | 473,504,81 | 475,667,260 | 477,1448,1058 | 478,3696,3321 | 479,471,103 | 483,2067,1703 | 485,677,341 | 486,1834,1502 | 488,1880,1563 | 490,453,143 | 491,1237,928 | 495,2242,1940 | 496,3907,3606 | 498,3924,3623 | 499,470,169 | 501,1862,1561 | 503,416,115 | 505,3264,2967 | 506,2033,1736 | 507,352,55 | 508,832,535 | 510,392,97 | 511,1866,1573 | 512,3117,2833 | 514,3626,3349 | 516,310,42 | 517,3783,3515 | 518,3825,3557 | 519,4095,3827 | 520,4054,3796 | 521,4075,3817 | 522,2789,2531 | 524,276,27 | 525,282,44 | 527,3070,2855 | 528,575,360 | 529,1892,1677 | 530,1006,791 | 532,2387,2172 | 533,307,92 | 534,1001,790 | 535,1985,1784 | 536,312,111 | 537,217,22 | 539,3781,3596 | 540,3895,3712 | 541,695,530 | 542,3394,3229 | 544,1177,1012 | 546,2317,2170 | 547,3615,3468 | 549,1933,1791 | 550,1265,1129 | 551,3987,3857 | 552,4075,3945 | 553,3535,3405 | 554,4005,3884 | 555,2970,2850 | 556,147,27 | 557,4089,3989 | 558,1020,926 | 559,2757,2664 | 560,3366,3274 | 561,1578,1486 | 562,3868,3778 | 563,185,95 | 564,3932,3853 | 567,3669,3621 | 568,1801,1755 | 569,3008,2973 | 570,1044,1014 | 571,3574,3547 | 572,3784,3762 | 573,384,380 | 574,2195,2193

BATCH_RAW_INFO | 375,4068,3242 | 399,885,161 | 412,3210,2535 | 414,4077,3402 | 420,4066,3395 | 422,748,77 | 429,2951,2302 | 434,2469,1846 | 438,2783,2172 | 445,1901,1378 | 446,1564,1050 | 447,560,50 | 449,1954,1462 | 450,3078,2604 | 451,3743,3276 | 453,896,429 | 454,4008,3541 | 459,566,116 | 461,474,24 | 467,2155,1711 | 468,493,57 | 469,1938,1502 | 473,505,81 | 475,668,260 | 477,1449,1058 | 478,3697,3321 | 479,472,103 | 483,2068,1703 | 485,678,341 | 486,1835,1502 | 488,1881,1563 | 490,454,143 | 491,1238,928 | 495,2243,1940 | 496,3908,3606 | 498,3925,3623 | 499,471,169 | 501,1863,1561 | 503,417,115 | 505,3265,2967 | 506,2034,1736 | 507,353,55 | 508,833,535 | 510,393,97 | 511,1867,1573 | 512,3118,2833 | 514,3627,3349 | 516,311,42 | 517,3784,3515 | 518,3826,3557 | 520,4055,3796 | 521,4076,3817 | 522,2790,2531 | 524,277,27 | 525,283,44 | 527,3071,2855 | 528,576,360 | 529,1893,1677 | 530,1007,791 | 532,2388,2172 | 533,308,92 | 534,1002,790 | 535,1986,1784 | 536,313,111 | 537,218,22 | 539,3782,3596 | 540,3896,3712 | 541,696,530 | 542,3395,3229 | 544,1178,1012 | 546,2318,2170 | 547,3616,3468 | 549,1934,1791 | 550,1266,1129 | 551,3988,3857 | 552,4076,3945 | 553,3536,3405 | 554,4006,3884 | 555,2971,2850 | 556,148,27 | 557,4090,3989 | 558,1021,926 | 559,2758,2664 | 560,3367,3274 | 561,1579,1486 | 562,3869,3778 | 563,186,95 | 564,3933,3853 | 567,3670,3621 | 568,1802,1755 | 569,3009,2973 | 570,1045,1014 | 571,3575,3547 | 572,3785,3762 | 573,385,380 | 574,2196,2193

BATCH_RAW_INFO | 375,4069,3242 | 399,886,161 | 412,3211,2535 | 414,4078,3402 | 420,4067,3395 | 422,749,77 | 429,2952,2302 | 434,2470,1846 | 438,2784,2172 | 445,1902,1378 | 446,1565,1050 | 447,561,50 | 449,1955,1462 | 450,3079,2604 | 451,3744,3276 | 453,897,429 | 454,4009,3541 | 459,567,116 | 461,475,24 | 467,2156,1711 | 468,494,57 | 469,1939,1502 | 473,506,81 | 475,669,260 | 477,1450,1058 | 478,3698,3321 | 479,473,103 | 483,2069,1703 | 485,679,341 | 486,1836,1502 | 488,1882,1563 | 490,455,143 | 491,1239,928 | 495,2244,1940 | 496,3909,3606 | 498,3926,3623 | 499,472,169 | 501,1864,1561 | 503,418,115 | 505,3266,2967 | 506,2035,1736 | 507,354,55 | 508,834,535 | 510,394,97 | 511,1868,1573 | 512,3119,2833 | 514,3628,3349 | 516,312,42 | 517,3785,3515 | 518,3827,3557 | 520,4056,3796 | 521,4077,3817 | 522,2791,2531 | 524,278,27 | 525,284,44 | 527,3072,2855 | 528,577,360 | 529,1894,1677 | 530,1008,791 | 532,2389,2172 | 533,309,92 | 534,1003,790 | 535,1987,1784 | 536,314,111 | 537,219,22 | 539,3783,3596 | 540,3897,3712 | 541,697,530 | 542,3396,3229 | 544,1179,1012 | 546,2319,2170 | 547,3617,3468 | 549,1935,1791 | 550,1267,1129 | 551,3989,3857 | 552,4077,3945 | 553,3537,3405 | 554,4007,3884 | 555,2972,2850 | 556,149,27 | 557,4091,3989 | 558,1022,926 | 559,2759,2664 | 560,3368,3274 | 561,1580,1486 | 562,3870,3778 | 563,187,95 | 564,3934,3853 | 567,3671,3621 | 568,1803,1755 | 569,3010,2973 | 570,1046,1014 | 571,3576,3547 | 572,3786,3762 | 573,386,380 | 574,2197,2193

BATCH_RAW_INFO | 375,4070,3242 | 399,887,161 | 412,3212,2535 | 414,4079,3402 | 420,4068,3395 | 422,750,77 | 429,2953,2302 | 434,2471,1846 | 438,2785,2172 | 445,1903,1378 | 446,1566,1050 | 447,562,50 | 449,1956,1462 | 450,3080,2604 | 451,3745,3276 | 453,898,429 | 454,4010,3541 | 459,568,116 | 461,476,24 | 467,2157,1711 | 468,495,57 | 469,1940,1502 | 473,507,81 | 475,670,260 | 477,1451,1058 | 478,3699,3321 | 479,474,103 | 483,2070,1703 | 485,680,341 | 486,1837,1502 | 488,1883,1563 | 490,456,143 | 491,1240,928 | 495,2245,1940 | 496,3910,3606 | 498,3927,3623 | 499,473,169 | 501,1865,1561 | 503,419,115 | 505,3267,2967 | 506,2036,1736 | 507,355,55 | 508,835,535 | 510,395,97 | 511,1869,1573 | 512,3120,2833 | 514,3629,3349 | 516,313,42 | 517,3786,3515 | 518,3828,3557 | 520,4057,3796 | 521,4078,3817 | 522,2792,2531 | 524,279,27 | 525,285,44 | 527,3073,2855 | 528,578,360 | 529,1895,1677 | 530,1009,791 | 532,2390,2172 | 533,310,92 | 534,1004,790 | 535,1988,1784 | 536,315,111 | 537,220,22 | 539,3784,3596 | 540,3898,3712 | 541,698,530 | 542,3397,3229 | 544,1180,1012 | 546,2320,2170 | 547,3618,3468 | 549,1936,1791 | 550,1268,1129 | 551,3990,3857 | 552,4078,3945 | 553,3538,3405 | 554,4008,3884 | 555,2973,2850 | 556,150,27 | 557,4092,3989 | 558,1023,926 | 559,2760,2664 | 560,3369,3274 | 561,1581,1486 | 562,3871,3778 | 563,188,95 | 564,3935,3853 | 567,3672,3621 | 568,1804,1755 | 569,3011,2973 | 570,1047,1014 | 571,3577,3547 | 572,3787,3762 | 573,387,380 | 574,2198,2193

BATCH_RAW_INFO | 375,4071,3242 | 399,888,161 | 412,3213,2535 | 414,4080,3402 | 420,4069,3395 | 422,751,77 | 429,2954,2302 | 434,2472,1846 | 438,2786,2172 | 445,1904,1378 | 446,1567,1050 | 447,563,50 | 449,1957,1462 | 450,3081,2604 | 451,3746,3276 | 453,899,429 | 454,4011,3541 | 459,569,116 | 461,477,24 | 467,2158,1711 | 468,496,57 | 469,1941,1502 | 473,508,81 | 475,671,260 | 477,1452,1058 | 478,3700,3321 | 479,475,103 | 483,2071,1703 | 485,681,341 | 486,1838,1502 | 488,1884,1563 | 490,457,143 | 491,1241,928 | 495,2246,1940 | 496,3911,3606 | 498,3928,3623 | 499,474,169 | 501,1866,1561 | 503,420,115 | 505,3268,2967 | 506,2037,1736 | 507,356,55 | 508,836,535 | 510,396,97 | 511,1870,1573 | 512,3121,2833 | 514,3630,3349 | 516,314,42 | 517,3787,3515 | 518,3829,3557 | 520,4058,3796 | 521,4079,3817 | 522,2793,2531 | 524,280,27 | 525,286,44 | 527,3074,2855 | 528,579,360 | 529,1896,1677 | 530,1010,791 | 532,2391,2172 | 533,311,92 | 534,1005,790 | 535,1989,1784 | 536,316,111 | 537,221,22 | 539,3785,3596 | 540,3899,3712 | 541,699,530 | 542,3398,3229 | 544,1181,1012 | 546,2321,2170 | 547,3619,3468 | 549,1937,1791 | 550,1269,1129 | 551,3991,3857 | 552,4079,3945 | 553,3539,3405 | 554,4009,3884 | 555,2974,2850 | 556,151,27 | 557,4093,3989 | 558,1024,926 | 559,2761,2664 | 560,3370,3274 | 561,1582,1486 | 562,3872,3778 | 563,189,95 | 564,3936,3853 | 567,3673,3621 | 568,1805,1755 | 569,3012,2973 | 570,1048,1014 | 571,3578,3547 | 572,3788,3762 | 573,388,380 | 574,2199,2193

BATCH_RAW_INFO | 375,4072,3242 | 399,889,161 | 412,3214,2535 | 414,4081,3402 | 420,4070,3395 | 422,752,77 | 429,2955,2302 | 434,2473,1846 | 438,2787,2172 | 445,1905,1378 | 446,1568,1050 | 447,564,50 | 449,1958,1462 | 450,3082,2604 | 451,3747,3276 | 453,900,429 | 454,4012,3541 | 459,570,116 | 461,478,24 | 467,2159,1711 | 468,497,57 | 469,1942,1502 | 473,509,81 | 475,672,260 | 477,1453,1058 | 478,3701,3321 | 479,476,103 | 483,2072,1703 | 486,1839,1502 | 488,1885,1563 | 490,458,143 | 491,1242,928 | 495,2247,1940 | 496,3912,3606 | 498,3929,3623 | 499,475,169 | 501,1867,1561 | 503,421,115 | 505,3269,2967 | 506,2038,1736 | 507,357,55 | 508,837,535 | 510,397,97 | 511,1871,1573 | 512,3122,2833 | 514,3631,3349 | 516,315,42 | 517,3788,3515 | 518,3830,3557 | 520,4059,3796 | 521,4080,3817 | 522,2794,2531 | 524,281,27 | 525,287,44 | 527,3075,2855 | 528,580,360 | 529,1897,1677 | 530,1011,791 | 532,2392,2172 | 533,312,92 | 534,1006,790 | 535,1990,1784 | 536,317,111 | 537,222,22 | 539,3786,3596 | 540,3900,3712 | 541,700,530 | 542,3399,3229 | 544,1182,1012 | 546,2322,2170 | 547,3620,3468 | 549,1938,1791 | 550,1270,1129 | 551,3992,3857 | 552,4080,3945 | 553,3540,3405 | 554,4010,3884 | 555,2975,2850 | 556,152,27 | 557,4094,3989 | 558,1025,926 | 559,2762,2664 | 560,3371,3274 | 561,1583,1486 | 562,3873,3778 | 563,190,95 | 564,3937,3853 | 567,3674,3621 | 568,1806,1755 | 569,3013,2973 | 570,1049,1014 | 571,3579,3547 | 572,3789,3762 | 573,389,380 | 574,2200,2193

BATCH_RAW_INFO | 375,4073,3242 | 399,890,161 | 412,3215,2535 | 414,4082,3402 | 420,4071,3395 | 422,753,77 | 429,2956,2302 | 434,2474,1846 | 438,2788,2172 | 445,1906,1378 | 446,1569,1050 | 447,565,50 | 449,1959,1462 | 450,3083,2604 | 451,3748,3276 | 453,901,429 | 454,4013,3541 | 459,571,116 | 461,479,24 | 467,2160,1711 | 468,498,57 | 469,1943,1502 | 473,510,81 | 475,673,260 | 477,1454,1058 | 478,3702,3321 | 479,477,103 | 483,2073,1703 | 486,1840,1502 | 488,1886,1563 | 490,459,143 | 491,1243,928 | 495,2248,1940 | 496,3913,3606 | 498,3930,3623 | 499,476,169 | 501,1868,1561 | 503,422,115 | 505,3270,2967 | 506,2039,1736 | 507,358,55 | 508,838,535 | 510,398,97 | 511,1872,1573 | 512,3123,2833 | 514,3632,3349 | 516,316,42 | 517,3789,3515 | 518,3831,3557 | 520,4060,3796 | 521,4081,3817 | 522,2795,2531 | 524,282,27 | 525,288,44 | 527,3076,2855 | 528,581,360 | 529,1898,1677 | 530,1012,791 | 532,2393,2172 | 533,313,92 | 534,1007,790 | 535,1991,1784 | 536,318,111 | 537,223,22 | 539,3787,3596 | 540,3901,3712 | 541,701,530 | 542,3400,3229 | 544,1183,1012 | 546,2323,2170 | 547,3621,3468 | 549,1939,1791 | 550,1271,1129 | 551,3993,3857 | 552,4081,3945 | 553,3541,3405 | 554,4011,3884 | 555,2976,2850 | 556,153,27 | 557,4095,3989 | 558,1026,926 | 559,2763,2664 | 560,3372,3274 | 561,1584,1486 | 562,3874,3778 | 563,191,95 | 564,3938,3853 | 567,3675,3621 | 568,1807,1755 | 569,3014,2973 | 570,1050,1014 | 571,3580,3547 | 572,3790,3762 | 573,390,380 | 574,2201,2193

BATCH_RAW_INFO | 375,4074,3242 | 399,891,161 | 412,3216,2535 | 414,4083,3402 | 420,4072,3395 | 422,754,77 | 429,2957,2302 | 434,2475,1846 | 438,2789,2172 | 445,1907,1378 | 446,1570,1050 | 447,566,50 | 449,1960,1462 | 450,3084,2604 | 451,3749,3276 | 453,902,429 | 454,4014,3541 | 459,572,116 | 461,480,24 | 467,2161,1711 | 468,499,57 | 469,1944,1502 | 473,511,81 | 475,674,260 | 477,1455,1058 | 478,3703,3321 | 479,478,103 | 483,2074,1703 | 486,1841,1502 | 488,1887,1563 | 490,460,143 | 491,1244,928 | 495,2249,1940 | 496,3914,3606 | 498,3931,3623 | 499,477,169 | 501,1869,1561 | 503,423,115 | 505,3271,2967 | 506,2040,1736 | 507,359,55 | 508,839,535 | 510,399,97 | 511,1873,1573 | 512,3124,2833 | 514,3633,3349 | 516,317,42 | 517,3790,3515 | 518,3832,3557 | 520,4061,3796 | 521,4082,3817 | 522,2796,2531 | 524,283,27 | 525,289,44 | 527,3077,2855 | 528,582,360 | 529,1899,1677 | 530,1013,791 | 532,2394,2172 | 533,314,92 | 534,1008,790 | 535,1992,1784 | 536,319,111 | 537,224,22 | 539,3788,3596 | 540,3902,3712 | 541,702,530 | 542,3401,3229 | 544,1184,1012 | 546,2324,2170 | 547,3622,3468 | 549,1940,1791 | 550,1272,1129 | 551,3994,3857 | 552,4082,3945 | 553,3542,3405 | 554,4012,3884 | 555,2977,2850 | 556,154,27 | 558,1027,926 | 559,2764,2664 | 560,3373,3274 | 561,1585,1486 | 562,3875,3778 | 563,192,95 | 564,3939,3853 | 567,3676,3621 | 568,1808,1755 | 569,3015,2973 | 570,1051,1014 | 571,3581,3547 | 572,3791,3762 | 573,391,380 | 574,2202,2193

BATCH_RAW_INFO | 375,4075,3242 | 399,892,161 | 412,3217,2535 | 414,4084,3402 | 420,4073,3395 | 422,755,77 | 429,2958,2302 | 434,2476,1846 | 438,2790,2172 | 445,1908,1378 | 446,1571,1050 | 447,567,50 | 449,1961,1462 | 450,3085,2604 | 451,3750,3276 | 453,903,429 | 454,4015,3541 | 459,573,116 | 461,481,24 | 467,2162,1711 | 468,500,57 | 469,1945,1502 | 473,512,81 | 475,675,260 | 477,1456,1058 | 478,3704,3321 | 479,479,103 | 483,2075,1703 | 486,1842,1502 | 488,1888,1563 | 490,461,143 | 491,1245,928 | 495,2250,1940 | 496,3915,3606 | 498,3932,3623 | 499,478,169 | 501,1870,1561 | 503,424,115 | 505,3272,2967 | 506,2041,1736 | 507,360,55 | 508,840,535 | 510,400,97 | 511,1874,1573 | 512,3125,2833 | 514,3634,3349 | 516,318,42 | 517,3791,3515 | 518,3833,3557 | 520,4062,3796 | 521,4083,3817 | 522,2797,2531 | 524,284,27 | 525,290,44 | 527,3078,2855 | 528,583,360 | 529,1900,1677 | 530,1014,791 | 532,2395,2172 | 533,315,92 | 534,1009,790 | 535,1993,1784 | 536,320,111 | 537,225,22 | 539,3789,3596 | 540,3903,3712 | 542,3402,3229 | 544,1185,1012 | 546,2325,2170 | 547,3623,3468 | 549,1941,1791 | 550,1273,1129 | 551,3995,3857 | 552,4083,3945 | 553,3543,3405 | 554,4013,3884 | 555,2978,2850 | 556,155,27 | 558,1028,926 | 559,2765,2664 | 560,3374,3274 | 561,1586,1486 | 562,3876,3778 | 563,193,95 | 564,3940,3853 | 567,3677,3621 | 568,1809,1755 | 569,3016,2973 | 570,1052,1014 | 571,3582,3547 | 572,3792,3762 | 573,392,380 | 574,2203,2193

BATCH_RAW_INFO | 375,4076,3242 | 399,893,161 | 412,3218,2535 | 414,4085,3402 | 420,4074,3395 | 422,756,77 | 429,2959,2302 | 434,2477,1846 | 438,2791,2172 | 445,1909,1378 | 446,1572,1050 | 447,568,50 | 449,1962,1462 | 450,3086,2604 | 451,3751,3276 | 453,904,429 | 454,4016,3541 | 459,574,116 | 461,482,24 | 467,2163,1711 | 468,501,57 | 469,1946,1502 | 473,513,81 | 475,676,260 | 477,1457,1058 | 478,3705,3321 | 479,480,103 | 483,2076,1703 | 486,1843,1502 | 488,1889,1563 | 490,462,143 | 491,1246,928 | 495,2251,1940 | 496,3916,3606 | 498,3933,3623 | 499,479,169 | 501,1871,1561 | 503,425,115 | 505,3273,2967 | 506,2042,1736 | 507,361,55 | 508,841,535 | 510,401,97 | 511,1875,1573 | 512,3126,2833 | 514,3635,3349 | 516,319,42 | 517,3792,3515 | 518,3834,3557 | 520,4063,3796 | 521,4084,3817 | 522,2798,2531 | 524,285,27 | 525,291,44 | 527,3079,2855 | 528,584,360 | 529,1901,1677 | 530,1015,791 | 532,2396,2172 | 533,316,92 | 534,1010,790 | 535,1994,1784 | 536,321,111 | 537,226,22 | 539,3790,3596 | 540,3904,3712 | 542,3403,3229 | 546,2326,2170 | 547,3624,3468 | 549,1942,1791 | 550,1274,1129 | 551,3996,3857 | 552,4084,3945 | 553,3544,3405 | 554,4014,3884 | 555,2979,2850 | 556,156,27 | 558,1029,926 | 559,2766,2664 | 560,3375,3274 | 561,1587,1486 | 562,3877,3778 | 563,194,95 | 564,3941,3853 | 567,3678,3621 | 568,1810,1755 | 569,3017,2973 | 570,1053,1014 | 571,3583,3547 | 572,3793,3762 | 573,393,380 | 574,2204,2193

BATCH_RAW_INFO | 575,443,442

BATCH_RAW_INFO | 375,4077,3242 | 399,894,161 | 412,3219,2535 | 414,4086,3402 | 420,4075,3395 | 422,757,77 | 429,2960,2302 | 434,2478,1846 | 438,2792,2172 | 445,1910,1378 | 446,1573,1050 | 447,569,50 | 449,1963,1462 | 450,3087,2604 | 451,3752,3276 | 453,905,429 | 454,4017,3541 | 459,575,116 | 461,483,24 | 467,2164,1711 | 468,502,57 | 469,1947,1502 | 473,514,81 | 475,677,260 | 477,1458,1058 | 478,3706,3321 | 479,481,103 | 483,2077,1703 | 486,1844,1502 | 488,1890,1563 | 490,463,143 | 491,1247,928 | 495,2252,1940 | 496,3917,3606 | 498,3934,3623 | 499,480,169 | 501,1872,1561 | 503,426,115 | 505,3274,2967 | 506,2043,1736 | 507,362,55 | 508,842,535 | 510,402,97 | 511,1876,1573 | 512,3127,2833 | 514,3636,3349 | 516,320,42 | 517,3793,3515 | 518,3835,3557 | 520,4064,3796 | 521,4085,3817 | 522,2799,2531 | 524,286,27 | 525,292,44 | 527,3080,2855 | 528,585,360 | 529,1902,1677 | 530,1016,791 | 532,2397,2172 | 533,317,92 | 534,1011,790 | 535,1995,1784 | 536,322,111 | 537,227,22 | 539,3791,3596 | 540,3905,3712 | 542,3404,3229 | 546,2327,2170 | 547,3625,3468 | 549,1943,1791 | 550,1275,1129 | 551,3997,3857 | 552,4085,3945 | 553,3545,3405 | 554,4015,3884 | 555,2980,2850 | 556,157,27 | 558,1030,926 | 559,2767,2664 | 560,3376,3274 | 561,1588,1486 | 562,3878,3778 | 563,195,95 | 564,3942,3853 | 567,3679,3621 | 568,1811,1755 | 569,3018,2973 | 570,1054,1014 | 571,3584,3547 | 572,3794,3762 | 573,394,380 | 574,2205,2193 | 575,444,442

BATCH_RAW_INFO | 375,4078,3242 | 399,895,161 | 412,3220,2535 | 414,4087,3402 | 420,4076,3395 | 422,758,77 | 429,2961,2302 | 434,2479,1846 | 438,2793,2172 | 445,1911,1378 | 446,1574,1050 | 447,570,50 | 449,1964,1462 | 450,3088,2604 | 451,3753,3276 | 453,906,429 | 454,4018,3541 | 459,576,116 | 461,484,24 | 467,2165,1711 | 468,503,57 | 469,1948,1502 | 473,515,81 | 475,678,260 | 477,1459,1058 | 478,3707,3321 | 479,482,103 | 483,2078,1703 | 486,1845,1502 | 488,1891,1563 | 490,464,143 | 491,1248,928 | 495,2253,1940 | 496,3918,3606 | 498,3935,3623 | 499,481,169 | 501,1873,1561 | 503,427,115 | 505,3275,2967 | 506,2044,1736 | 507,363,55 | 508,843,535 | 510,403,97 | 511,1877,1573 | 512,3128,2833 | 514,3637,3349 | 516,321,42 | 517,3794,3515 | 518,3836,3557 | 520,4065,3796 | 521,4086,3817 | 522,2800,2531 | 524,287,27 | 525,293,44 | 527,3081,2855 | 528,586,360 | 529,1903,1677 | 530,1017,791 | 532,2398,2172 | 533,318,92 | 534,1012,790 | 535,1996,1784 | 536,323,111 | 537,228,22 | 539,3792,3596 | 540,3906,3712 | 542,3405,3229 | 546,2328,2170 | 547,3626,3468 | 549,1944,1791 | 550,1276,1129 | 551,3998,3857 | 552,4086,3945 | 553,3546,3405 | 554,4016,3884 | 555,2981,2850 | 556,158,27 | 558,1031,926 | 559,2768,2664 | 560,3377,3274 | 561,1589,1486 | 562,3879,3778 | 563,196,95 | 564,3943,3853 | 567,3680,3621 | 568,1812,1755 | 569,3019,2973 | 570,1055,1014 | 571,3585,3547 | 572,3795,3762 | 573,395,380 | 574,2206,2193 | 575,445,442

BATCH_RAW_INFO | 375,4079,3242 | 399,896,161 | 412,3221,2535 | 414,4088,3402 | 420,4077,3395 | 422,759,77 | 429,2962,2302 | 434,2480,1846 | 438,2794,2172 | 445,1912,1378 | 446,1575,1050 | 447,571,50 | 449,1965,1462 | 450,3089,2604 | 451,3754,3276 | 453,907,429 | 454,4019,3541 | 459,577,116 | 461,485,24 | 467,2166,1711 | 468,504,57 | 469,1949,1502 | 473,516,81 | 475,679,260 | 477,1460,1058 | 478,3708,3321 | 479,483,103 | 483,2079,1703 | 486,1846,1502 | 488,1892,1563 | 490,465,143 | 491,1249,928 | 495,2254,1940 | 496,3919,3606 | 498,3936,3623 | 499,482,169 | 501,1874,1561 | 503,428,115 | 505,3276,2967 | 506,2045,1736 | 507,364,55 | 508,844,535 | 510,404,97 | 511,1878,1573 | 512,3129,2833 | 514,3638,3349 | 516,322,42 | 517,3795,3515 | 518,3837,3557 | 520,4066,3796 | 521,4087,3817 | 522,2801,2531 | 524,288,27 | 525,294,44 | 527,3082,2855 | 528,587,360 | 529,1904,1677 | 530,1018,791 | 532,2399,2172 | 533,319,92 | 534,1013,790 | 535,1997,1784 | 536,324,111 | 539,3793,3596 | 540,3907,3712 | 542,3406,3229 | 546,2329,2170 | 547,3627,3468 | 549,1945,1791 | 550,1277,1129 | 551,3999,3857 | 552,4087,3945 | 553,3547,3405 | 554,4017,3884 | 555,2982,2850 | 556,159,27 | 558,1032,926 | 559,2769,2664 | 560,3378,3274 | 561,1590,1486 | 562,3880,3778 | 563,197,95 | 564,3944,3853 | 567,3681,3621 | 568,1813,1755 | 569,3020,2973 | 570,1056,1014 | 571,3586,3547 | 572,3796,3762 | 573,396,380 | 574,2207,2193 | 575,446,442

BATCH_RAW_INFO | 375,4080,3242 | 399,897,161 | 412,3222,2535 | 414,4089,3402 | 420,4078,3395 | 422,760,77 | 429,2963,2302 | 434,2481,1846 | 438,2795,2172 | 445,1913,1378 | 446,1576,1050 | 447,572,50 | 449,1966,1462 | 450,3090,2604 | 451,3755,3276 | 453,908,429 | 454,4020,3541 | 459,578,116 | 461,486,24 | 467,2167,1711 | 468,505,57 | 469,1950,1502 | 473,517,81 | 475,680,260 | 477,1461,1058 | 478,3709,3321 | 479,484,103 | 483,2080,1703 | 486,1847,1502 | 488,1893,1563 | 490,466,143 | 491,1250,928 | 495,2255,1940 | 496,3920,3606 | 498,3937,3623 | 499,483,169 | 501,1875,1561 | 503,429,115 | 505,3277,2967 | 506,2046,1736 | 507,365,55 | 508,845,535 | 510,405,97 | 511,1879,1573 | 512,3130,2833 | 514,3639,3349 | 516,323,42 | 517,3796,3515 | 518,3838,3557 | 520,4067,3796 | 521,4088,3817 | 522,2802,2531 | 524,289,27 | 525,295,44 | 527,3083,2855 | 528,588,360 | 529,1905,1677 | 530,1019,791 | 532,2400,2172 | 533,320,92 | 534,1014,790 | 535,1998,1784 | 536,325,111 | 539,3794,3596 | 540,3908,3712 | 542,3407,3229 | 546,2330,2170 | 547,3628,3468 | 549,1946,1791 | 550,1278,1129 | 551,4000,3857 | 552,4088,3945 | 553,3548,3405 | 554,4018,3884 | 555,2983,2850 | 556,160,27 | 558,1033,926 | 559,2770,2664 | 560,3379,3274 | 561,1591,1486 | 562,3881,3778 | 563,198,95 | 564,3945,3853 | 567,3682,3621 | 568,1814,1755 | 569,3021,2973 | 570,1057,1014 | 571,3587,3547 | 572,3797,3762 | 573,397,380 | 574,2208,2193 | 575,447,442

BATCH_RAW_INFO | 375,4081,3242 | 399,898,161 | 412,3223,2535 | 414,4090,3402 | 420,4079,3395 | 422,761,77 | 429,2964,2302 | 434,2482,1846 | 438,2796,2172 | 445,1914,1378 | 446,1577,1050 | 447,573,50 | 449,1967,1462 | 450,3091,2604 | 451,3756,3276 | 453,909,429 | 454,4021,3541 | 459,579,116 | 461,487,24 | 467,2168,1711 | 468,506,57 | 469,1951,1502 | 473,518,81 | 475,681,260 | 477,1462,1058 | 478,3710,3321 | 479,485,103 | 483,2081,1703 | 486,1848,1502 | 488,1894,1563 | 490,467,143 | 491,1251,928 | 495,2256,1940 | 496,3921,3606 | 498,3938,3623 | 499,484,169 | 501,1876,1561 | 503,430,115 | 505,3278,2967 | 506,2047,1736 | 507,366,55 | 508,846,535 | 510,406,97 | 511,1880,1573 | 512,3131,2833 | 514,3640,3349 | 516,324,42 | 517,3797,3515 | 518,3839,3557 | 520,4068,3796 | 521,4089,3817 | 522,2803,2531 | 524,290,27 | 525,296,44 | 527,3084,2855 | 528,589,360 | 529,1906,1677 | 530,1020,791 | 532,2401,2172 | 533,321,92 | 534,1015,790 | 535,1999,1784 | 536,326,111 | 539,3795,3596 | 540,3909,3712 | 542,3408,3229 | 546,2331,2170 | 547,3629,3468 | 549,1947,1791 | 550,1279,1129 | 551,4001,3857 | 552,4089,3945 | 553,3549,3405 | 554,4019,3884 | 555,2984,2850 | 556,161,27 | 558,1034,926 | 559,2771,2664 | 560,3380,3274 | 561,1592,1486 | 562,3882,3778 | 563,199,95 | 564,3946,3853 | 567,3683,3621 | 568,1815,1755 | 569,3022,2973 | 570,1058,1014 | 571,3588,3547 | 572,3798,3762 | 573,398,380 | 574,2209,2193 | 575,448,442

BATCH_RAW_INFO | 576,3524,3523

BATCH_RAW_INFO | 577,3192,3191

BATCH_RAW_INFO | 578,232,231

BATCH_RAW_INFO | 375,4082,3242 | 399,899,161 | 412,3224,2535 | 414,4091,3402 | 420,4080,3395 | 422,762,77 | 429,2965,2302 | 434,2483,1846 | 438,2797,2172 | 445,1915,1378 | 446,1578,1050 | 447,574,50 | 449,1968,1462 | 450,3092,2604 | 451,3757,3276 | 453,910,429 | 454,4022,3541 | 459,580,116 | 461,488,24 | 467,2169,1711 | 468,507,57 | 469,1952,1502 | 473,519,81 | 475,682,260 | 477,1463,1058 | 478,3711,3321 | 479,486,103 | 483,2082,1703 | 486,1849,1502 | 488,1895,1563 | 490,468,143 | 491,1252,928 | 495,2257,1940 | 496,3922,3606 | 498,3939,3623 | 499,485,169 | 501,1877,1561 | 503,431,115 | 505,3279,2967 | 506,2048,1736 | 507,367,55 | 508,847,535 | 510,407,97 | 511,1881,1573 | 512,3132,2833 | 514,3641,3349 | 516,325,42 | 517,3798,3515 | 518,3840,3557 | 520,4069,3796 | 521,4090,3817 | 522,2804,2531 | 524,291,27 | 525,297,44 | 527,3085,2855 | 528,590,360 | 529,1907,1677 | 530,1021,791 | 532,2402,2172 | 533,322,92 | 534,1016,790 | 535,2000,1784 | 536,327,111 | 539,3796,3596 | 540,3910,3712 | 542,3409,3229 | 546,2332,2170 | 547,3630,3468 | 549,1948,1791 | 550,1280,1129 | 551,4002,3857 | 552,4090,3945 | 553,3550,3405 | 554,4020,3884 | 555,2985,2850 | 556,162,27 | 558,1035,926 | 559,2772,2664 | 560,3381,3274 | 561,1593,1486 | 562,3883,3778 | 563,200,95 | 564,3947,3853 | 567,3684,3621 | 568,1816,1755 | 569,3023,2973 | 570,1059,1014 | 571,3589,3547 | 572,3799,3762 | 573,399,380 | 574,2210,2193 | 575,449,442 | 576,3525,3523 | 577,3193,3191 | 578,233,231

BATCH_RAW_INFO | 375,4083,3242 | 399,900,161 | 412,3225,2535 | 414,4092,3402 | 420,4081,3395 | 422,763,77 | 429,2966,2302 | 434,2484,1846 | 438,2798,2172 | 446,1579,1050 | 447,575,50 | 449,1969,1462 | 450,3093,2604 | 451,3758,3276 | 453,911,429 | 454,4023,3541 | 459,581,116 | 461,489,24 | 467,2170,1711 | 468,508,57 | 469,1953,1502 | 473,520,81 | 475,683,260 | 477,1464,1058 | 478,3712,3321 | 479,487,103 | 483,2083,1703 | 486,1850,1502 | 488,1896,1563 | 490,469,143 | 491,1253,928 | 495,2258,1940 | 496,3923,3606 | 498,3940,3623 | 499,486,169 | 501,1878,1561 | 503,432,115 | 505,3280,2967 | 506,2049,1736 | 507,368,55 | 508,848,535 | 511,1882,1573 | 512,3133,2833 | 514,3642,3349 | 516,326,42 | 517,3799,3515 | 518,3841,3557 | 520,4070,3796 | 521,4091,3817 | 522,2805,2531 | 524,292,27 | 525,298,44 | 527,3086,2855 | 528,591,360 | 529,1908,1677 | 530,1022,791 | 532,2403,2172 | 533,323,92 | 534,1017,790 | 535,2001,1784 | 536,328,111 | 539,3797,3596 | 540,3911,3712 | 542,3410,3229 | 546,2333,2170 | 547,3631,3468 | 549,1949,1791 | 550,1281,1129 | 551,4003,3857 | 552,4091,3945 | 553,3551,3405 | 554,4021,3884 | 555,2986,2850 | 556,163,27 | 558,1036,926 | 559,2773,2664 | 560,3382,3274 | 561,1594,1486 | 562,3884,3778 | 563,201,95 | 564,3948,3853 | 567,3685,3621 | 568,1817,1755 | 569,3024,2973 | 570,1060,1014 | 571,3590,3547 | 572,3800,3762 | 573,400,380 | 574,2211,2193 | 575,450,442 | 576,3526,3523 | 577,3194,3191 | 578,234,231

BATCH_RAW_INFO | 375,4084,3242 | 399,901,161 | 412,3226,2535 | 414,4093,3402 | 420,4082,3395 | 422,764,77 | 429,2967,2302 | 434,2485,1846 | 438,2799,2172 | 446,1580,1050 | 447,576,50 | 449,1970,1462 | 450,3094,2604 | 451,3759,3276 | 453,912,429 | 454,4024,3541 | 459,582,116 | 461,490,24 | 467,2171,1711 | 468,509,57 | 469,1954,1502 | 473,521,81 | 475,684,260 | 477,1465,1058 | 478,3713,3321 | 479,488,103 | 483,2084,1703 | 486,1851,1502 | 488,1897,1563 | 490,470,143 | 491,1254,928 | 495,2259,1940 | 496,3924,3606 | 498,3941,3623 | 499,487,169 | 501,1879,1561 | 503,433,115 | 505,3281,2967 | 506,2050,1736 | 507,369,55 | 508,849,535 | 511,1883,1573 | 512,3134,2833 | 514,3643,3349 | 516,327,42 | 517,3800,3515 | 518,3842,3557 | 520,4071,3796 | 521,4092,3817 | 522,2806,2531 | 524,293,27 | 525,299,44 | 527,3087,2855 | 528,592,360 | 529,1909,1677 | 530,1023,791 | 532,2404,2172 | 533,324,92 | 534,1018,790 | 535,2002,1784 | 536,329,111 | 539,3798,3596 | 540,3912,3712 | 542,3411,3229 | 546,2334,2170 | 547,3632,3468 | 549,1950,1791 | 550,1282,1129 | 551,4004,3857 | 552,4092,3945 | 553,3552,3405 | 554,4022,3884 | 555,2987,2850 | 556,164,27 | 558,1037,926 | 559,2774,2664 | 560,3383,3274 | 561,1595,1486 | 562,3885,3778 | 563,202,95 | 564,3949,3853 | 567,3686,3621 | 568,1818,1755 | 569,3025,2973 | 570,1061,1014 | 571,3591,3547 | 572,3801,3762 | 573,401,380 | 574,2212,2193 | 575,451,442 | 576,3527,3523 | 577,3195,3191 | 578,235,231

BATCH_RAW_INFO | 375,4085,3242 | 399,902,161 | 412,3227,2535 | 414,4094,3402 | 420,4083,3395 | 422,765,77 | 429,2968,2302 | 434,2486,1846 | 438,2800,2172 | 446,1581,1050 | 447,577,50 | 449,1971,1462 | 450,3095,2604 | 451,3760,3276 | 453,913,429 | 454,4025,3541 | 459,583,116 | 461,491,24 | 467,2172,1711 | 468,510,57 | 469,1955,1502 | 473,522,81 | 475,685,260 | 477,1466,1058 | 478,3714,3321 | 479,489,103 | 483,2085,1703 | 486,1852,1502 | 488,1898,1563 | 490,471,143 | 491,1255,928 | 495,2260,1940 | 496,3925,3606 | 498,3942,3623 | 499,488,169 | 501,1880,1561 | 503,434,115 | 505,3282,2967 | 506,2051,1736 | 507,370,55 | 508,850,535 | 511,1884,1573 | 512,3135,2833 | 514,3644,3349 | 516,328,42 | 517,3801,3515 | 518,3843,3557 | 520,4072,3796 | 521,4093,3817 | 522,2807,2531 | 524,294,27 | 525,300,44 | 527,3088,2855 | 528,593,360 | 529,1910,1677 | 530,1024,791 | 532,2405,2172 | 533,325,92 | 534,1019,790 | 535,2003,1784 | 536,330,111 | 539,3799,3596 | 540,3913,3712 | 542,3412,3229 | 546,2335,2170 | 547,3633,3468 | 549,1951,1791 | 550,1283,1129 | 551,4005,3857 | 552,4093,3945 | 553,3553,3405 | 554,4023,3884 | 555,2988,2850 | 556,165,27 | 558,1038,926 | 559,2775,2664 | 560,3384,3274 | 561,1596,1486 | 562,3886,3778 | 563,203,95 | 564,3950,3853 | 567,3687,3621 | 568,1819,1755 | 569,3026,2973 | 570,1062,1014 | 571,3592,3547 | 572,3802,3762 | 573,402,380 | 574,2213,2193 | 575,452,442 | 576,3528,3523 | 577,3196,3191 | 578,236,231

BATCH_RAW_INFO | 375,4086,3242 | 399,903,161 | 412,3228,2535 | 414,4095,3402 | 420,4084,3395 | 422,766,77 | 429,2969,2302 | 434,2487,1846 | 438,2801,2172 | 446,1582,1050 | 447,578,50 | 449,1972,1462 | 450,3096,2604 | 451,3761,3276 | 453,914,429 | 454,4026,3541 | 459,584,116 | 461,492,24 | 467,2173,1711 | 468,511,57 | 469,1956,1502 | 473,523,81 | 475,686,260 | 477,1467,1058 | 478,3715,3321 | 479,490,103 | 483,2086,1703 | 486,1853,1502 | 488,1899,1563 | 490,472,143 | 491,1256,928 | 495,2261,1940 | 496,3926,3606 | 498,3943,3623 | 499,489,169 | 501,1881,1561 | 503,435,115 | 505,3283,2967 | 506,2052,1736 | 507,371,55 | 508,851,535 | 511,1885,1573 | 512,3136,2833 | 514,3645,3349 | 516,329,42 | 517,3802,3515 | 518,3844,3557 | 520,4073,3796 | 521,4094,3817 | 522,2808,2531 | 524,295,27 | 525,301,44 | 527,3089,2855 | 528,594,360 | 529,1911,1677 | 530,1025,791 | 532,2406,2172 | 533,326,92 | 534,1020,790 | 535,2004,1784 | 536,331,111 | 539,3800,3596 | 540,3914,3712 | 542,3413,3229 | 546,2336,2170 | 547,3634,3468 | 549,1952,1791 | 550,1284,1129 | 551,4006,3857 | 552,4094,3945 | 553,3554,3405 | 554,4024,3884 | 555,2989,2850 | 556,166,27 | 558,1039,926 | 559,2776,2664 | 560,3385,3274 | 561,1597,1486 | 562,3887,3778 | 563,204,95 | 564,3951,3853 | 567,3688,3621 | 568,1820,1755 | 569,3027,2973 | 570,1063,1014 | 571,3593,3547 | 572,3803,3762 | 573,403,380 | 574,2214,2193 | 575,453,442 | 576,3529,3523 | 577,3197,3191 | 578,237,231

BATCH_RAW_INFO | 375,4087,3242 | 399,904,161 | 412,3229,2535 | 420,4085,3395 | 422,767,77 | 429,2970,2302 | 434,2488,1846 | 438,2802,2172 | 446,1583,1050 | 447,579,50 | 449,1973,1462 | 450,3097,2604 | 451,3762,3276 | 453,915,429 | 454,4027,3541 | 459,585,116 | 461,493,24 | 467,2174,1711 | 468,512,57 | 469,1957,1502 | 473,524,81 | 475,687,260 | 477,1468,1058 | 478,3716,3321 | 479,491,103 | 483,2087,1703 | 486,1854,1502 | 488,1900,1563 | 490,473,143 | 491,1257,928 | 495,2262,1940 | 496,3927,3606 | 498,3944,3623 | 499,490,169 | 501,1882,1561 | 503,436,115 | 505,3284,2967 | 506,2053,1736 | 507,372,55 | 508,852,535 | 511,1886,1573 | 512,3137,2833 | 514,3646,3349 | 516,330,42 | 517,3803,3515 | 518,3845,3557 | 520,4074,3796 | 521,4095,3817 | 522,2809,2531 | 524,296,27 | 525,302,44 | 527,3090,2855 | 528,595,360 | 529,1912,1677 | 530,1026,791 | 532,2407,2172 | 533,327,92 | 534,1021,790 | 535,2005,1784 | 536,332,111 | 539,3801,3596 | 540,3915,3712 | 542,3414,3229 | 546,2337,2170 | 547,3635,3468 | 549,1953,1791 | 550,1285,1129 | 551,4007,3857 | 552,4095,3945 | 553,3555,3405 | 554,4025,3884 | 555,2990,2850 | 556,167,27 | 558,1040,926 | 559,2777,2664 | 560,3386,3274 | 561,1598,1486 | 562,3888,3778 | 563,205,95 | 564,3952,3853 | 567,3689,3621 | 568,1821,1755 | 569,3028,2973 | 570,1064,1014 | 571,3594,3547 | 572,3804,3762 | 573,404,380 | 574,2215,2193 | 575,454,442 | 576,3530,3523 | 577,3198,3191 | 578,238,231

BATCH_RAW_INFO | 375,4088,3242 | 399,905,161 | 412,3230,2535 | 420,4086,3395 | 422,768,77 | 429,2971,2302 | 434,2489,1846 | 438,2803,2172 | 446,1584,1050 | 447,580,50 | 449,1974,1462 | 450,3098,2604 | 451,3763,3276 | 453,916,429 | 454,4028,3541 | 459,586,116 | 461,494,24 | 467,2175,1711 | 468,513,57 | 469,1958,1502 | 473,525,81 | 475,688,260 | 477,1469,1058 | 478,3717,3321 | 479,492,103 | 483,2088,1703 | 486,1855,1502 | 488,1901,1563 | 490,474,143 | 491,1258,928 | 495,2263,1940 | 496,3928,3606 | 498,3945,3623 | 499,491,169 | 501,1883,1561 | 503,437,115 | 505,3285,2967 | 506,2054,1736 | 507,373,55 | 508,853,535 | 511,1887,1573 | 512,3138,2833 | 514,3647,3349 | 516,331,42 | 517,3804,3515 | 518,3846,3557 | 520,4075,3796 | 522,2810,2531 | 524,297,27 | 525,303,44 | 527,3091,2855 | 528,596,360 | 529,1913,1677 | 530,1027,791 | 532,2408,2172 | 533,328,92 | 534,1022,790 | 535,2006,1784 | 536,333,111 | 539,3802,3596 | 540,3916,3712 | 542,3415,3229 | 546,2338,2170 | 547,3636,3468 | 549,1954,1791 | 550,1286,1129 | 551,4008,3857 | 553,3556,3405 | 554,4026,3884 | 555,2991,2850 | 556,168,27 | 558,1041,926 | 559,2778,2664 | 560,3387,3274 | 561,1599,1486 | 562,3889,3778 | 563,206,95 | 564,3953,3853 | 567,3690,3621 | 568,1822,1755 | 569,3029,2973 | 570,1065,1014 | 571,3595,3547 | 572,3805,3762 | 573,405,380 | 574,2216,2193 | 575,455,442 | 576,3531,3523 | 577,3199,3191 | 578,239,231

BATCH_RAW_INFO | 375,4089,3242 | 399,906,161 | 412,3231,2535 | 420,4087,3395 | 422,769,77 | 429,2972,2302 | 434,2490,1846 | 438,2804,2172 | 446,1585,1050 | 447,581,50 | 449,1975,1462 | 450,3099,2604 | 451,3764,3276 | 453,917,429 | 454,4029,3541 | 459,587,116 | 461,495,24 | 467,2176,1711 | 468,514,57 | 469,1959,1502 | 473,526,81 | 475,689,260 | 477,1470,1058 | 478,3718,3321 | 479,493,103 | 483,2089,1703 | 486,1856,1502 | 488,1902,1563 | 490,475,143 | 491,1259,928 | 495,2264,1940 | 496,3929,3606 | 498,3946,3623 | 499,492,169 | 501,1884,1561 | 503,438,115 | 505,3286,2967 | 506,2055,1736 | 507,374,55 | 508,854,535 | 511,1888,1573 | 512,3139,2833 | 514,3648,3349 | 516,332,42 | 517,3805,3515 | 518,3847,3557 | 520,4076,3796 | 522,2811,2531 | 524,298,27 | 525,304,44 | 527,3092,2855 | 528,597,360 | 529,1914,1677 | 530,1028,791 | 532,2409,2172 | 533,329,92 | 534,1023,790 | 535,2007,1784 | 536,334,111 | 539,3803,3596 | 540,3917,3712 | 542,3416,3229 | 546,2339,2170 | 547,3637,3468 | 549,1955,1791 | 550,1287,1129 | 551,4009,3857 | 553,3557,3405 | 554,4027,3884 | 555,2992,2850 | 556,169,27 | 558,1042,926 | 559,2779,2664 | 560,3388,3274 | 561,1600,1486 | 562,3890,3778 | 563,207,95 | 564,3954,3853 | 567,3691,3621 | 568,1823,1755 | 569,3030,2973 | 570,1066,1014 | 571,3596,3547 | 572,3806,3762 | 573,406,380 | 574,2217,2193 | 575,456,442 | 576,3532,3523 | 577,3200,3191 | 578,240,231

BATCH_RAW_INFO | 375,4090,3242 | 399,907,161 | 412,3232,2535 | 420,4088,3395 | 422,770,77 | 429,2973,2302 | 434,2491,1846 | 438,2805,2172 | 446,1586,1050 | 447,582,50 | 449,1976,1462 | 450,3100,2604 | 451,3765,3276 | 453,918,429 | 454,4030,3541 | 459,588,116 | 461,496,24 | 467,2177,1711 | 468,515,57 | 469,1960,1502 | 473,527,81 | 475,690,260 | 477,1471,1058 | 478,3719,3321 | 479,494,103 | 483,2090,1703 | 486,1857,1502 | 488,1903,1563 | 490,476,143 | 491,1260,928 | 495,2265,1940 | 496,3930,3606 | 498,3947,3623 | 499,493,169 | 501,1885,1561 | 503,439,115 | 505,3287,2967 | 506,2056,1736 | 507,375,55 | 508,855,535 | 511,1889,1573 | 512,3140,2833 | 514,3649,3349 | 516,333,42 | 517,3806,3515 | 518,3848,3557 | 520,4077,3796 | 522,2812,2531 | 524,299,27 | 525,305,44 | 527,3093,2855 | 528,598,360 | 529,1915,1677 | 530,1029,791 | 532,2410,2172 | 533,330,92 | 534,1024,790 | 535,2008,1784 | 536,335,111 | 539,3804,3596 | 540,3918,3712 | 542,3417,3229 | 546,2340,2170 | 547,3638,3468 | 549,1956,1791 | 550,1288,1129 | 551,4010,3857 | 553,3558,3405 | 554,4028,3884 | 555,2993,2850 | 556,170,27 | 558,1043,926 | 559,2780,2664 | 560,3389,3274 | 561,1601,1486 | 562,3891,3778 | 563,208,95 | 564,3955,3853 | 567,3692,3621 | 568,1824,1755 | 569,3031,2973 | 570,1067,1014 | 571,3597,3547 | 572,3807,3762 | 573,407,380 | 574,2218,2193 | 575,457,442 | 576,3533,3523 | 577,3201,3191 | 578,241,231

BATCH_RAW_INFO | 579,714,713

BATCH_RAW_INFO | 375,4091,3242 | 399,908,161 | 412,3233,2535 | 420,4089,3395 | 422,771,77 | 429,2974,2302 | 434,2492,1846 | 438,2806,2172 | 446,1587,1050 | 447,583,50 | 449,1977,1462 | 450,3101,2604 | 451,3766,3276 | 453,919,429 | 454,4031,3541 | 459,589,116 | 461,497,24 | 467,2178,1711 | 468,516,57 | 469,1961,1502 | 473,528,81 | 475,691,260 | 477,1472,1058 | 478,3720,3321 | 479,495,103 | 483,2091,1703 | 486,1858,1502 | 488,1904,1563 | 490,477,143 | 491,1261,928 | 495,2266,1940 | 496,3931,3606 | 498,3948,3623 | 499,494,169 | 501,1886,1561 | 503,440,115 | 505,3288,2967 | 506,2057,1736 | 507,376,55 | 508,856,535 | 511,1890,1573 | 512,3141,2833 | 514,3650,3349 | 516,334,42 | 517,3807,3515 | 518,3849,3557 | 520,4078,3796 | 522,2813,2531 | 524,300,27 | 525,306,44 | 527,3094,2855 | 528,599,360 | 529,1916,1677 | 530,1030,791 | 532,2411,2172 | 533,331,92 | 534,1025,790 | 535,2009,1784 | 536,336,111 | 539,3805,3596 | 540,3919,3712 | 542,3418,3229 | 546,2341,2170 | 547,3639,3468 | 549,1957,1791 | 550,1289,1129 | 551,4011,3857 | 553,3559,3405 | 554,4029,3884 | 555,2994,2850 | 556,171,27 | 558,1044,926 | 559,2781,2664 | 560,3390,3274 | 561,1602,1486 | 562,3892,3778 | 563,209,95 | 564,3956,3853 | 567,3693,3621 | 568,1825,1755 | 569,3032,2973 | 570,1068,1014 | 571,3598,3547 | 572,3808,3762 | 573,408,380 | 574,2219,2193 | 575,458,442 | 576,3534,3523 | 577,3202,3191 | 578,242,231 | 579,715,713

BATCH_RAW_INFO | 580,1391,1390

BATCH_RAW_INFO | 375,4092,3242 | 399,909,161 | 412,3234,2535 | 420,4090,3395 | 422,772,77 | 429,2975,2302 | 434,2493,1846 | 438,2807,2172 | 446,1588,1050 | 447,584,50 | 449,1978,1462 | 450,3102,2604 | 451,3767,3276 | 453,920,429 | 454,4032,3541 | 459,590,116 | 461,498,24 | 467,2179,1711 | 468,517,57 | 469,1962,1502 | 473,529,81 | 475,692,260 | 477,1473,1058 | 478,3721,3321 | 479,496,103 | 483,2092,1703 | 486,1859,1502 | 488,1905,1563 | 490,478,143 | 491,1262,928 | 495,2267,1940 | 496,3932,3606 | 498,3949,3623 | 499,495,169 | 501,1887,1561 | 503,441,115 | 505,3289,2967 | 506,2058,1736 | 507,377,55 | 508,857,535 | 511,1891,1573 | 512,3142,2833 | 514,3651,3349 | 516,335,42 | 517,3808,3515 | 518,3850,3557 | 520,4079,3796 | 522,2814,2531 | 524,301,27 | 525,307,44 | 527,3095,2855 | 528,600,360 | 529,1917,1677 | 530,1031,791 | 532,2412,2172 | 533,332,92 | 534,1026,790 | 535,2010,1784 | 536,337,111 | 539,3806,3596 | 540,3920,3712 | 542,3419,3229 | 546,2342,2170 | 547,3640,3468 | 549,1958,1791 | 550,1290,1129 | 551,4012,3857 | 553,3560,3405 | 554,4030,3884 | 555,2995,2850 | 556,172,27 | 558,1045,926 | 559,2782,2664 | 560,3391,3274 | 561,1603,1486 | 562,3893,3778 | 563,210,95 | 564,3957,3853 | 567,3694,3621 | 568,1826,1755 | 569,3033,2973 | 570,1069,1014 | 571,3599,3547 | 572,3809,3762 | 573,409,380 | 574,2220,2193 | 575,459,442 | 576,3535,3523 | 577,3203,3191 | 578,243,231 | 579,716,713 | 580,1392,1390

BATCH_RAW_INFO | 375,4093,3242 | 399,910,161 | 412,3235,2535 | 420,4091,3395 | 422,773,77 | 429,2976,2302 | 434,2494,1846 | 438,2808,2172 | 446,1589,1050 | 447,585,50 | 449,1979,1462 | 450,3103,2604 | 451,3768,3276 | 453,921,429 | 454,4033,3541 | 459,591,116 | 461,499,24 | 467,2180,1711 | 468,518,57 | 469,1963,1502 | 473,530,81 | 475,693,260 | 477,1474,1058 | 478,3722,3321 | 479,497,103 | 483,2093,1703 | 486,1860,1502 | 488,1906,1563 | 490,479,143 | 491,1263,928 | 495,2268,1940 | 496,3933,3606 | 498,3950,3623 | 499,496,169 | 501,1888,1561 | 503,442,115 | 505,3290,2967 | 506,2059,1736 | 507,378,55 | 508,858,535 | 511,1892,1573 | 512,3143,2833 | 514,3652,3349 | 516,336,42 | 517,3809,3515 | 518,3851,3557 | 520,4080,3796 | 522,2815,2531 | 524,302,27 | 525,308,44 | 527,3096,2855 | 528,601,360 | 529,1918,1677 | 530,1032,791 | 532,2413,2172 | 533,333,92 | 534,1027,790 | 535,2011,1784 | 536,338,111 | 539,3807,3596 | 540,3921,3712 | 542,3420,3229 | 546,2343,2170 | 547,3641,3468 | 549,1959,1791 | 550,1291,1129 | 551,4013,3857 | 553,3561,3405 | 554,4031,3884 | 555,2996,2850 | 556,173,27 | 558,1046,926 | 559,2783,2664 | 560,3392,3274 | 561,1604,1486 | 562,3894,3778 | 563,211,95 | 564,3958,3853 | 567,3695,3621 | 568,1827,1755 | 569,3034,2973 | 570,1070,1014 | 571,3600,3547 | 572,3810,3762 | 573,410,380 | 574,2221,2193 | 575,460,442 | 576,3536,3523 | 577,3204,3191 | 578,244,231 | 579,717,713 | 580,1393,1390

BATCH_RAW_INFO | 375,4094,3242 | 399,911,161 | 412,3236,2535 | 420,4092,3395 | 422,774,77 | 429,2977,2302 | 434,2495,1846 | 438,2809,2172 | 446,1590,1050 | 447,586,50 | 449,1980,1462 | 450,3104,2604 | 451,3769,3276 | 453,922,429 | 454,4034,3541 | 459,592,116 | 461,500,24 | 467,2181,1711 | 468,519,57 | 469,1964,1502 | 473,531,81 | 475,694,260 | 477,1475,1058 | 478,3723,3321 | 479,498,103 | 483,2094,1703 | 486,1861,1502 | 488,1907,1563 | 490,480,143 | 491,1264,928 | 495,2269,1940 | 496,3934,3606 | 498,3951,3623 | 499,497,169 | 501,1889,1561 | 503,443,115 | 505,3291,2967 | 506,2060,1736 | 507,379,55 | 508,859,535 | 511,1893,1573 | 512,3144,2833 | 514,3653,3349 | 516,337,42 | 517,3810,3515 | 518,3852,3557 | 520,4081,3796 | 522,2816,2531 | 524,303,27 | 525,309,44 | 527,3097,2855 | 528,602,360 | 529,1919,1677 | 530,1033,791 | 532,2414,2172 | 533,334,92 | 534,1028,790 | 535,2012,1784 | 536,339,111 | 539,3808,3596 | 540,3922,3712 | 542,3421,3229 | 546,2344,2170 | 547,3642,3468 | 549,1960,1791 | 550,1292,1129 | 551,4014,3857 | 553,3562,3405 | 554,4032,3884 | 555,2997,2850 | 556,174,27 | 558,1047,926 | 559,2784,2664 | 560,3393,3274 | 561,1605,1486 | 562,3895,3778 | 563,212,95 | 564,3959,3853 | 567,3696,3621 | 568,1828,1755 | 569,3035,2973 | 570,1071,1014 | 571,3601,3547 | 572,3811,3762 | 573,411,380 | 574,2222,2193 | 575,461,442 | 576,3537,3523 | 577,3205,3191 | 578,245,231 | 579,718,713 | 580,1394,1390

BATCH_RAW_INFO | 375,4095,3242 | 399,912,161 | 412,3237,2535 | 420,4093,3395 | 422,775,77 | 429,2978,2302 | 434,2496,1846 | 438,2810,2172 | 446,1591,1050 | 447,587,50 | 449,1981,1462 | 450,3105,2604 | 451,3770,3276 | 453,923,429 | 454,4035,3541 | 459,593,116 | 461,501,24 | 467,2182,1711 | 468,520,57 | 469,1965,1502 | 473,532,81 | 475,695,260 | 477,1476,1058 | 478,3724,3321 | 479,499,103 | 483,2095,1703 | 486,1862,1502 | 488,1908,1563 | 490,481,143 | 491,1265,928 | 495,2270,1940 | 496,3935,3606 | 498,3952,3623 | 499,498,169 | 501,1890,1561 | 503,444,115 | 505,3292,2967 | 506,2061,1736 | 507,380,55 | 508,860,535 | 511,1894,1573 | 512,3145,2833 | 514,3654,3349 | 516,338,42 | 517,3811,3515 | 518,3853,3557 | 520,4082,3796 | 522,2817,2531 | 524,304,27 | 525,310,44 | 527,3098,2855 | 528,603,360 | 529,1920,1677 | 530,1034,791 | 532,2415,2172 | 533,335,92 | 534,1029,790 | 535,2013,1784 | 536,340,111 | 539,3809,3596 | 540,3923,3712 | 542,3422,3229 | 546,2345,2170 | 547,3643,3468 | 549,1961,1791 | 550,1293,1129 | 551,4015,3857 | 553,3563,3405 | 554,4033,3884 | 555,2998,2850 | 556,175,27 | 558,1048,926 | 559,2785,2664 | 560,3394,3274 | 561,1606,1486 | 562,3896,3778 | 563,213,95 | 564,3960,3853 | 567,3697,3621 | 568,1829,1755 | 569,3036,2973 | 570,1072,1014 | 571,3602,3547 | 572,3812,3762 | 573,412,380 | 574,2223,2193 | 575,462,442 | 576,3538,3523 | 577,3206,3191 | 578,246,231 | 579,719,713 | 580,1395,1390

BATCH_RAW_INFO | 399,913,161 | 412,3238,2535 | 420,4094,3395 | 422,776,77 | 429,2979,2302 | 434,2497,1846 | 438,2811,2172 | 446,1592,1050 | 447,588,50 | 449,1982,1462 | 450,3106,2604 | 451,3771,3276 | 453,924,429 | 454,4036,3541 | 459,594,116 | 461,502,24 | 467,2183,1711 | 468,521,57 | 469,1966,1502 | 473,533,81 | 475,696,260 | 477,1477,1058 | 478,3725,3321 | 479,500,103 | 483,2096,1703 | 486,1863,1502 | 488,1909,1563 | 490,482,143 | 491,1266,928 | 495,2271,1940 | 496,3936,3606 | 498,3953,3623 | 499,499,169 | 501,1891,1561 | 503,445,115 | 505,3293,2967 | 506,2062,1736 | 507,381,55 | 508,861,535 | 511,1895,1573 | 512,3146,2833 | 514,3655,3349 | 516,339,42 | 517,3812,3515 | 518,3854,3557 | 520,4083,3796 | 522,2818,2531 | 524,305,27 | 525,311,44 | 527,3099,2855 | 528,604,360 | 529,1921,1677 | 530,1035,791 | 532,2416,2172 | 533,336,92 | 534,1030,790 | 535,2014,1784 | 536,341,111 | 539,3810,3596 | 540,3924,3712 | 542,3423,3229 | 546,2346,2170 | 547,3644,3468 | 549,1962,1791 | 551,4016,3857 | 553,3564,3405 | 554,4034,3884 | 555,2999,2850 | 556,176,27 | 558,1049,926 | 559,2786,2664 | 560,3395,3274 | 561,1607,1486 | 562,3897,3778 | 563,214,95 | 564,3961,3853 | 567,3698,3621 | 568,1830,1755 | 569,3037,2973 | 570,1073,1014 | 571,3603,3547 | 572,3813,3762 | 573,413,380 | 574,2224,2193 | 575,463,442 | 576,3539,3523 | 577,3207,3191 | 578,247,231 | 579,720,713 | 580,1396,1390

BATCH_RAW_INFO | 399,914,161 | 412,3239,2535 | 420,4095,3395 | 422,777,77 | 429,2980,2302 | 434,2498,1846 | 438,2812,2172 | 446,1593,1050 | 447,589,50 | 449,1983,1462 | 450,3107,2604 | 451,3772,3276 | 453,925,429 | 454,4037,3541 | 459,595,116 | 461,503,24 | 467,2184,1711 | 468,522,57 | 469,1967,1502 | 473,534,81 | 475,697,260 | 477,1478,1058 | 478,3726,3321 | 479,501,103 | 483,2097,1703 | 486,1864,1502 | 488,1910,1563 | 490,483,143 | 491,1267,928 | 495,2272,1940 | 496,3937,3606 | 498,3954,3623 | 499,500,169 | 501,1892,1561 | 503,446,115 | 505,3294,2967 | 506,2063,1736 | 507,382,55 | 508,862,535 | 511,1896,1573 | 512,3147,2833 | 514,3656,3349 | 516,340,42 | 517,3813,3515 | 518,3855,3557 | 520,4084,3796 | 522,2819,2531 | 524,306,27 | 525,312,44 | 527,3100,2855 | 528,605,360 | 529,1922,1677 | 530,1036,791 | 532,2417,2172 | 533,337,92 | 534,1031,790 | 535,2015,1784 | 536,342,111 | 539,3811,3596 | 540,3925,3712 | 542,3424,3229 | 546,2347,2170 | 547,3645,3468 | 549,1963,1791 | 551,4017,3857 | 553,3565,3405 | 554,4035,3884 | 555,3000,2850 | 556,177,27 | 558,1050,926 | 559,2787,2664 | 560,3396,3274 | 561,1608,1486 | 562,3898,3778 | 563,215,95 | 564,3962,3853 | 567,3699,3621 | 568,1831,1755 | 569,3038,2973 | 570,1074,1014 | 571,3604,3547 | 572,3814,3762 | 573,414,380 | 574,2225,2193 | 575,464,442 | 576,3540,3523 | 577,3208,3191 | 578,248,231 | 579,721,713 | 580,1397,1390

BATCH_RAW_INFO | 399,915,161 | 412,3240,2535 | 422,778,77 | 429,2981,2302 | 434,2499,1846 | 438,2813,2172 | 446,1594,1050 | 447,590,50 | 449,1984,1462 | 450,3108,2604 | 451,3773,3276 | 453,926,429 | 454,4038,3541 | 459,596,116 | 461,504,24 | 467,2185,1711 | 468,523,57 | 469,1968,1502 | 473,535,81 | 475,698,260 | 477,1479,1058 | 478,3727,3321 | 479,502,103 | 483,2098,1703 | 486,1865,1502 | 488,1911,1563 | 490,484,143 | 491,1268,928 | 495,2273,1940 | 496,3938,3606 | 498,3955,3623 | 499,501,169 | 501,1893,1561 | 503,447,115 | 505,3295,2967 | 506,2064,1736 | 507,383,55 | 508,863,535 | 511,1897,1573 | 512,3148,2833 | 514,3657,3349 | 516,341,42 | 517,3814,3515 | 518,3856,3557 | 520,4085,3796 | 522,2820,2531 | 524,307,27 | 525,313,44 | 527,3101,2855 | 528,606,360 | 529,1923,1677 | 530,1037,791 | 532,2418,2172 | 533,338,92 | 534,1032,790 | 535,2016,1784 | 536,343,111 | 539,3812,3596 | 540,3926,3712 | 542,3425,3229 | 546,2348,2170 | 547,3646,3468 | 549,1964,1791 | 551,4018,3857 | 553,3566,3405 | 554,4036,3884 | 555,3001,2850 | 556,178,27 | 558,1051,926 | 559,2788,2664 | 560,3397,3274 | 561,1609,1486 | 562,3899,3778 | 563,216,95 | 564,3963,3853 | 567,3700,3621 | 568,1832,1755 | 569,3039,2973 | 570,1075,1014 | 571,3605,3547 | 572,3815,3762 | 573,415,380 | 574,2226,2193 | 575,465,442 | 576,3541,3523 | 577,3209,3191 | 578,249,231 | 579,722,713 | 580,1398,1390

BATCH_RAW_INFO | 399,916,161 | 412,3241,2535 | 422,779,77 | 429,2982,2302 | 434,2500,1846 | 438,2814,2172 | 446,1595,1050 | 447,591,50 | 449,1985,1462 | 450,3109,2604 | 451,3774,3276 | 453,927,429 | 454,4039,3541 | 459,597,116 | 461,505,24 | 467,2186,1711 | 468,524,57 | 469,1969,1502 | 473,536,81 | 475,699,260 | 477,1480,1058 | 478,3728,3321 | 479,503,103 | 483,2099,1703 | 486,1866,1502 | 488,1912,1563 | 490,485,143 | 491,1269,928 | 495,2274,1940 | 496,3939,3606 | 498,3956,3623 | 499,502,169 | 501,1894,1561 | 503,448,115 | 505,3296,2967 | 506,2065,1736 | 507,384,55 | 508,864,535 | 511,1898,1573 | 512,3149,2833 | 514,3658,3349 | 516,342,42 | 517,3815,3515 | 518,3857,3557 | 520,4086,3796 | 522,2821,2531 | 524,308,27 | 525,314,44 | 527,3102,2855 | 528,607,360 | 529,1924,1677 | 530,1038,791 | 532,2419,2172 | 533,339,92 | 534,1033,790 | 535,2017,1784 | 536,344,111 | 539,3813,3596 | 540,3927,3712 | 542,3426,3229 | 546,2349,2170 | 547,3647,3468 | 549,1965,1791 | 551,4019,3857 | 553,3567,3405 | 554,4037,3884 | 555,3002,2850 | 556,179,27 | 558,1052,926 | 559,2789,2664 | 560,3398,3274 | 561,1610,1486 | 562,3900,3778 | 563,217,95 | 564,3964,3853 | 567,3701,3621 | 568,1833,1755 | 569,3040,2973 | 570,1076,1014 | 571,3606,3547 | 572,3816,3762 | 573,416,380 | 574,2227,2193 | 575,466,442 | 576,3542,3523 | 577,3210,3191 | 578,250,231 | 579,723,713 | 580,1399,1390

BATCH_RAW_INFO | 399,917,161 | 412,3242,2535 | 422,780,77 | 429,2983,2302 | 434,2501,1846 | 438,2815,2172 | 446,1596,1050 | 447,592,50 | 449,1986,1462 | 450,3110,2604 | 451,3775,3276 | 453,928,429 | 454,4040,3541 | 459,598,116 | 461,506,24 | 467,2187,1711 | 468,525,57 | 469,1970,1502 | 473,537,81 | 475,700,260 | 477,1481,1058 | 478,3729,3321 | 479,504,103 | 483,2100,1703 | 486,1867,1502 | 488,1913,1563 | 490,486,143 | 491,1270,928 | 495,2275,1940 | 496,3940,3606 | 498,3957,3623 | 499,503,169 | 501,1895,1561 | 503,449,115 | 505,3297,2967 | 506,2066,1736 | 507,385,55 | 508,865,535 | 511,1899,1573 | 512,3150,2833 | 514,3659,3349 | 516,343,42 | 517,3816,3515 | 518,3858,3557 | 520,4087,3796 | 522,2822,2531 | 524,309,27 | 525,315,44 | 527,3103,2855 | 528,608,360 | 529,1925,1677 | 530,1039,791 | 532,2420,2172 | 533,340,92 | 534,1034,790 | 535,2018,1784 | 536,345,111 | 539,3814,3596 | 540,3928,3712 | 542,3427,3229 | 547,3648,3468 | 549,1966,1791 | 551,4020,3857 | 553,3568,3405 | 554,4038,3884 | 555,3003,2850 | 556,180,27 | 558,1053,926 | 559,2790,2664 | 560,3399,3274 | 561,1611,1486 | 562,3901,3778 | 563,218,95 | 564,3965,3853 | 567,3702,3621 | 568,1834,1755 | 569,3041,2973 | 570,1077,1014 | 571,3607,3547 | 572,3817,3762 | 573,417,380 | 574,2228,2193 | 575,467,442 | 576,3543,3523 | 577,3211,3191 | 578,251,231 | 579,724,713 | 580,1400,1390

BATCH_RAW_INFO | 399,918,161 | 412,3243,2535 | 422,781,77 | 429,2984,2302 | 434,2502,1846 | 438,2816,2172 | 446,1597,1050 | 447,593,50 | 449,1987,1462 | 450,3111,2604 | 451,3776,3276 | 453,929,429 | 454,4041,3541 | 459,599,116 | 461,507,24 | 467,2188,1711 | 468,526,57 | 469,1971,1502 | 473,538,81 | 475,701,260 | 477,1482,1058 | 478,3730,3321 | 479,505,103 | 483,2101,1703 | 486,1868,1502 | 488,1914,1563 | 490,487,143 | 491,1271,928 | 495,2276,1940 | 496,3941,3606 | 498,3958,3623 | 499,504,169 | 501,1896,1561 | 503,450,115 | 505,3298,2967 | 506,2067,1736 | 507,386,55 | 508,866,535 | 511,1900,1573 | 512,3151,2833 | 514,3660,3349 | 516,344,42 | 517,3817,3515 | 518,3859,3557 | 520,4088,3796 | 522,2823,2531 | 524,310,27 | 525,316,44 | 527,3104,2855 | 528,609,360 | 529,1926,1677 | 530,1040,791 | 532,2421,2172 | 533,341,92 | 534,1035,790 | 535,2019,1784 | 536,346,111 | 539,3815,3596 | 540,3929,3712 | 542,3428,3229 | 547,3649,3468 | 549,1967,1791 | 551,4021,3857 | 553,3569,3405 | 554,4039,3884 | 555,3004,2850 | 556,181,27 | 558,1054,926 | 559,2791,2664 | 560,3400,3274 | 561,1612,1486 | 562,3902,3778 | 563,219,95 | 564,3966,3853 | 567,3703,3621 | 568,1835,1755 | 569,3042,2973 | 570,1078,1014 | 571,3608,3547 | 572,3818,3762 | 573,418,380 | 574,2229,2193 | 575,468,442 | 576,3544,3523 | 577,3212,3191 | 578,252,231 | 579,725,713 | 580,1401,1390

BATCH_RAW_INFO | 399,919,161 | 412,3244,2535 | 422,782,77 | 429,2985,2302 | 434,2503,1846 | 446,1598,1050 | 447,594,50 | 449,1988,1462 | 450,3112,2604 | 451,3777,3276 | 453,930,429 | 454,4042,3541 | 459,600,116 | 461,508,24 | 467,2189,1711 | 468,527,57 | 469,1972,1502 | 473,539,81 | 475,702,260 | 477,1483,1058 | 478,3731,3321 | 479,506,103 | 483,2102,1703 | 486,1869,1502 | 488,1915,1563 | 490,488,143 | 491,1272,928 | 495,2277,1940 | 496,3942,3606 | 498,3959,3623 | 499,505,169 | 501,1897,1561 | 503,451,115 | 505,3299,2967 | 506,2068,1736 | 507,387,55 | 508,867,535 | 511,1901,1573 | 512,3152,2833 | 514,3661,3349 | 516,345,42 | 517,3818,3515 | 518,3860,3557 | 520,4089,3796 | 522,2824,2531 | 524,311,27 | 525,317,44 | 527,3105,2855 | 528,610,360 | 529,1927,1677 | 530,1041,791 | 532,2422,2172 | 533,342,92 | 534,1036,790 | 535,2020,1784 | 536,347,111 | 539,3816,3596 | 540,3930,3712 | 542,3429,3229 | 547,3650,3468 | 549,1968,1791 | 551,4022,3857 | 553,3570,3405 | 554,4040,3884 | 555,3005,2850 | 556,182,27 | 558,1055,926 | 559,2792,2664 | 560,3401,3274 | 561,1613,1486 | 562,3903,3778 | 563,220,95 | 564,3967,3853 | 567,3704,3621 | 568,1836,1755 | 569,3043,2973 | 570,1079,1014 | 571,3609,3547 | 572,3819,3762 | 573,419,380 | 574,2230,2193 | 575,469,442 | 576,3545,3523 | 577,3213,3191 | 578,253,231 | 579,726,713 | 580,1402,1390

BATCH_RAW_INFO | 399,920,161 | 412,3245,2535 | 422,783,77 | 429,2986,2302 | 434,2504,1846 | 446,1599,1050 | 447,595,50 | 449,1989,1462 | 450,3113,2604 | 451,3778,3276 | 453,931,429 | 454,4043,3541 | 459,601,116 | 461,509,24 | 467,2190,1711 | 468,528,57 | 469,1973,1502 | 473,540,81 | 475,703,260 | 477,1484,1058 | 478,3732,3321 | 479,507,103 | 483,2103,1703 | 486,1870,1502 | 488,1916,1563 | 490,489,143 | 491,1273,928 | 495,2278,1940 | 496,3943,3606 | 498,3960,3623 | 499,506,169 | 501,1898,1561 | 503,452,115 | 505,3300,2967 | 506,2069,1736 | 507,388,55 | 508,868,535 | 511,1902,1573 | 512,3153,2833 | 514,3662,3349 | 516,346,42 | 517,3819,3515 | 518,3861,3557 | 520,4090,3796 | 522,2825,2531 | 524,312,27 | 525,318,44 | 527,3106,2855 | 528,611,360 | 529,1928,1677 | 530,1042,791 | 532,2423,2172 | 533,343,92 | 534,1037,790 | 535,2021,1784 | 536,348,111 | 539,3817,3596 | 540,3931,3712 | 542,3430,3229 | 547,3651,3468 | 549,1969,1791 | 551,4023,3857 | 553,3571,3405 | 554,4041,3884 | 555,3006,2850 | 556,183,27 | 558,1056,926 | 559,2793,2664 | 560,3402,3274 | 561,1614,1486 | 562,3904,3778 | 563,221,95 | 564,3968,3853 | 567,3705,3621 | 568,1837,1755 | 569,3044,2973 | 570,1080,1014 | 571,3610,3547 | 572,3820,3762 | 573,420,380 | 574,2231,2193 | 575,470,442 | 576,3546,3523 | 577,3214,3191 | 578,254,231 | 579,727,713 | 580,1403,1390

BATCH_RAW_INFO | 399,921,161 | 412,3246,2535 | 422,784,77 | 429,2987,2302 | 434,2505,1846 | 446,1600,1050 | 447,596,50 | 449,1990,1462 | 450,3114,2604 | 451,3779,3276 | 453,932,429 | 454,4044,3541 | 459,602,116 | 461,510,24 | 467,2191,1711 | 468,529,57 | 469,1974,1502 | 473,541,81 | 475,704,260 | 477,1485,1058 | 478,3733,3321 | 479,508,103 | 483,2104,1703 | 486,1871,1502 | 488,1917,1563 | 490,490,143 | 491,1274,928 | 495,2279,1940 | 496,3944,3606 | 498,3961,3623 | 499,507,169 | 501,1899,1561 | 503,453,115 | 505,3301,2967 | 506,2070,1736 | 507,389,55 | 508,869,535 | 511,1903,1573 | 512,3154,2833 | 514,3663,3349 | 516,347,42 | 517,3820,3515 | 518,3862,3557 | 520,4091,3796 | 522,2826,2531 | 524,313,27 | 525,319,44 | 527,3107,2855 | 528,612,360 | 529,1929,1677 | 530,1043,791 | 532,2424,2172 | 533,344,92 | 534,1038,790 | 535,2022,1784 | 536,349,111 | 539,3818,3596 | 540,3932,3712 | 542,3431,3229 | 547,3652,3468 | 549,1970,1791 | 551,4024,3857 | 553,3572,3405 | 554,4042,3884 | 555,3007,2850 | 556,184,27 | 558,1057,926 | 559,2794,2664 | 560,3403,3274 | 561,1615,1486 | 562,3905,3778 | 563,222,95 | 564,3969,3853 | 567,3706,3621 | 568,1838,1755 | 569,3045,2973 | 570,1081,1014 | 571,3611,3547 | 572,3821,3762 | 573,421,380 | 574,2232,2193 | 575,471,442 | 576,3547,3523 | 577,3215,3191 | 578,255,231 | 579,728,713 | 580,1404,1390

BATCH_RAW_INFO | 399,922,161 | 412,3247,2535 | 422,785,77 | 429,2988,2302 | 434,2506,1846 | 446,1601,1050 | 447,597,50 | 449,1991,1462 | 450,3115,2604 | 451,3780,3276 | 453,933,429 | 454,4045,3541 | 459,603,116 | 461,511,24 | 467,2192,1711 | 468,530,57 | 469,1975,1502 | 473,542,81 | 475,705,260 | 477,1486,1058 | 478,3734,3321 | 479,509,103 | 483,2105,1703 | 486,1872,1502 | 488,1918,1563 | 490,491,143 | 491,1275,928 | 495,2280,1940 | 496,3945,3606 | 498,3962,3623 | 499,508,169 | 501,1900,1561 | 503,454,115 | 505,3302,2967 | 506,2071,1736 | 507,390,55 | 508,870,535 | 511,1904,1573 | 512,3155,2833 | 514,3664,3349 | 516,348,42 | 517,3821,3515 | 518,3863,3557 | 520,4092,3796 | 522,2827,2531 | 524,314,27 | 525,320,44 | 527,3108,2855 | 528,613,360 | 529,1930,1677 | 530,1044,791 | 532,2425,2172 | 533,345,92 | 534,1039,790 | 535,2023,1784 | 536,350,111 | 539,3819,3596 | 540,3933,3712 | 542,3432,3229 | 547,3653,3468 | 549,1971,1791 | 551,4025,3857 | 553,3573,3405 | 554,4043,3884 | 555,3008,2850 | 556,185,27 | 558,1058,926 | 559,2795,2664 | 560,3404,3274 | 561,1616,1486 | 562,3906,3778 | 563,223,95 | 564,3970,3853 | 567,3707,3621 | 568,1839,1755 | 569,3046,2973 | 570,1082,1014 | 571,3612,3547 | 572,3822,3762 | 573,422,380 | 574,2233,2193 | 575,472,442 | 576,3548,3523 | 577,3216,3191 | 578,256,231 | 579,729,713 | 580,1405,1390

BATCH_RAW_INFO | 581,83,82

BATCH_RAW_INFO | 399,923,161 | 412,3248,2535 | 422,786,77 | 429,2989,2302 | 434,2507,1846 | 446,1602,1050 | 447,598,50 | 449,1992,1462 | 450,3116,2604 | 451,3781,3276 | 453,934,429 | 454,4046,3541 | 459,604,116 | 461,512,24 | 467,2193,1711 | 468,531,57 | 469,1976,1502 | 473,543,81 | 475,706,260 | 477,1487,1058 | 478,3735,3321 | 479,510,103 | 483,2106,1703 | 486,1873,1502 | 488,1919,1563 | 490,492,143 | 491,1276,928 | 495,2281,1940 | 496,3946,3606 | 498,3963,3623 | 499,509,169 | 501,1901,1561 | 503,455,115 | 505,3303,2967 | 506,2072,1736 | 507,391,55 | 508,871,535 | 511,1905,1573 | 512,3156,2833 | 514,3665,3349 | 516,349,42 | 517,3822,3515 | 518,3864,3557 | 520,4093,3796 | 522,2828,2531 | 524,315,27 | 525,321,44 | 527,3109,2855 | 528,614,360 | 529,1931,1677 | 530,1045,791 | 532,2426,2172 | 533,346,92 | 534,1040,790 | 535,2024,1784 | 536,351,111 | 539,3820,3596 | 540,3934,3712 | 542,3433,3229 | 547,3654,3468 | 549,1972,1791 | 551,4026,3857 | 553,3574,3405 | 554,4044,3884 | 555,3009,2850 | 556,186,27 | 558,1059,926 | 559,2796,2664 | 560,3405,3274 | 561,1617,1486 | 562,3907,3778 | 563,224,95 | 564,3971,3853 | 567,3708,3621 | 568,1840,1755 | 569,3047,2973 | 570,1083,1014 | 571,3613,3547 | 572,3823,3762 | 573,423,380 | 574,2234,2193 | 575,473,442 | 576,3549,3523 | 577,3217,3191 | 578,257,231 | 579,730,713 | 580,1406,1390 | 581,84,82

BATCH_RAW_INFO | 399,924,161 | 412,3249,2535 | 422,787,77 | 429,2990,2302 | 434,2508,1846 | 446,1603,1050 | 447,599,50 | 449,1993,1462 | 450,3117,2604 | 451,3782,3276 | 453,935,429 | 454,4047,3541 | 459,605,116 | 461,513,24 | 467,2194,1711 | 468,532,57 | 469,1977,1502 | 473,544,81 | 475,707,260 | 477,1488,1058 | 478,3736,3321 | 479,511,103 | 483,2107,1703 | 486,1874,1502 | 488,1920,1563 | 490,493,143 | 491,1277,928 | 495,2282,1940 | 496,3947,3606 | 498,3964,3623 | 499,510,169 | 501,1902,1561 | 503,456,115 | 505,3304,2967 | 506,2073,1736 | 507,392,55 | 508,872,535 | 511,1906,1573 | 512,3157,2833 | 514,3666,3349 | 516,350,42 | 517,3823,3515 | 518,3865,3557 | 520,4094,3796 | 522,2829,2531 | 524,316,27 | 525,322,44 | 528,615,360 | 529,1932,1677 | 530,1046,791 | 532,2427,2172 | 533,347,92 | 534,1041,790 | 535,2025,1784 | 536,352,111 | 539,3821,3596 | 540,3935,3712 | 542,3434,3229 | 547,3655,3468 | 549,1973,1791 | 551,4027,3857 | 553,3575,3405 | 554,4045,3884 | 555,3010,2850 | 556,187,27 | 558,1060,926 | 559,2797,2664 | 560,3406,3274 | 561,1618,1486 | 562,3908,3778 | 563,225,95 | 564,3972,3853 | 567,3709,3621 | 568,1841,1755 | 569,3048,2973 | 570,1084,1014 | 571,3614,3547 | 572,3824,3762 | 573,424,380 | 574,2235,2193 | 575,474,442 | 576,3550,3523 | 577,3218,3191 | 578,258,231 | 579,731,713 | 580,1407,1390 | 581,85,82

BATCH_RAW_INFO | 399,925,161 | 412,3250,2535 | 422,788,77 | 429,2991,2302 | 434,2509,1846 | 446,1604,1050 | 447,600,50 | 449,1994,1462 | 450,3118,2604 | 451,3783,3276 | 453,936,429 | 454,4048,3541 | 459,606,116 | 461,514,24 | 467,2195,1711 | 468,533,57 | 469,1978,1502 | 473,545,81 | 475,708,260 | 477,1489,1058 | 478,3737,3321 | 479,512,103 | 483,2108,1703 | 486,1875,1502 | 488,1921,1563 | 490,494,143 | 491,1278,928 | 495,2283,1940 | 496,3948,3606 | 498,3965,3623 | 499,511,169 | 501,1903,1561 | 503,457,115 | 505,3305,2967 | 506,2074,1736 | 507,393,55 | 508,873,535 | 511,1907,1573 | 512,3158,2833 | 514,3667,3349 | 516,351,42 | 517,3824,3515 | 518,3866,3557 | 520,4095,3796 | 522,2830,2531 | 524,317,27 | 525,323,44 | 528,616,360 | 529,1933,1677 | 530,1047,791 | 532,2428,2172 | 533,348,92 | 534,1042,790 | 535,2026,1784 | 536,353,111 | 539,3822,3596 | 540,3936,3712 | 542,3435,3229 | 547,3656,3468 | 549,1974,1791 | 551,4028,3857 | 553,3576,3405 | 554,4046,3884 | 555,3011,2850 | 556,188,27 | 558,1061,926 | 559,2798,2664 | 560,3407,3274 | 561,1619,1486 | 562,3909,3778 | 563,226,95 | 564,3973,3853 | 567,3710,3621 | 568,1842,1755 | 569,3049,2973 | 570,1085,1014 | 571,3615,3547 | 572,3825,3762 | 573,425,380 | 574,2236,2193 | 575,475,442 | 576,3551,3523 | 577,3219,3191 | 578,259,231 | 579,732,713 | 580,1408,1390 | 581,86,82

BATCH_RAW_INFO | 399,926,161 | 412,3251,2535 | 422,789,77 | 429,2992,2302 | 434,2510,1846 | 446,1605,1050 | 447,601,50 | 449,1995,1462 | 450,3119,2604 | 451,3784,3276 | 453,937,429 | 454,4049,3541 | 459,607,116 | 461,515,24 | 467,2196,1711 | 468,534,57 | 469,1979,1502 | 473,546,81 | 475,709,260 | 477,1490,1058 | 478,3738,3321 | 479,513,103 | 483,2109,1703 | 486,1876,1502 | 488,1922,1563 | 490,495,143 | 491,1279,928 | 495,2284,1940 | 496,3949,3606 | 498,3966,3623 | 499,512,169 | 501,1904,1561 | 503,458,115 | 505,3306,2967 | 506,2075,1736 | 507,394,55 | 508,874,535 | 511,1908,1573 | 512,3159,2833 | 514,3668,3349 | 516,352,42 | 517,3825,3515 | 518,3867,3557 | 522,2831,2531 | 524,318,27 | 525,324,44 | 528,617,360 | 529,1934,1677 | 530,1048,791 | 532,2429,2172 | 533,349,92 | 534,1043,790 | 535,2027,1784 | 536,354,111 | 539,3823,3596 | 540,3937,3712 | 542,3436,3229 | 547,3657,3468 | 549,1975,1791 | 551,4029,3857 | 553,3577,3405 | 554,4047,3884 | 555,3012,2850 | 556,189,27 | 558,1062,926 | 559,2799,2664 | 560,3408,3274 | 561,1620,1486 | 562,3910,3778 | 563,227,95 | 564,3974,3853 | 567,3711,3621 | 568,1843,1755 | 569,3050,2973 | 570,1086,1014 | 571,3616,3547 | 572,3826,3762 | 573,426,380 | 574,2237,2193 | 575,476,442 | 576,3552,3523 | 577,3220,3191 | 578,260,231 | 579,733,713 | 580,1409,1390 | 581,87,82

BATCH_RAW_INFO | 399,927,161 | 412,3252,2535 | 422,790,77 | 429,2993,2302 | 434,2511,1846 | 446,1606,1050 | 447,602,50 | 449,1996,1462 | 450,3120,2604 | 451,3785,3276 | 453,938,429 | 454,4050,3541 | 459,608,116 | 461,516,24 | 467,2197,1711 | 468,535,57 | 469,1980,1502 | 473,547,81 | 475,710,260 | 477,1491,1058 | 478,3739,3321 | 479,514,103 | 483,2110,1703 | 486,1877,1502 | 488,1923,1563 | 490,496,143 | 491,1280,928 | 495,2285,1940 | 496,3950,3606 | 498,3967,3623 | 499,513,169 | 501,1905,1561 | 503,459,115 | 505,3307,2967 | 506,2076,1736 | 507,395,55 | 508,875,535 | 511,1909,1573 | 512,3160,2833 | 514,3669,3349 | 516,353,42 | 517,3826,3515 | 518,3868,3557 | 522,2832,2531 | 524,319,27 | 525,325,44 | 528,618,360 | 529,1935,1677 | 530,1049,791 | 532,2430,2172 | 533,350,92 | 534,1044,790 | 535,2028,1784 | 536,355,111 | 539,3824,3596 | 540,3938,3712 | 542,3437,3229 | 547,3658,3468 | 549,1976,1791 | 551,4030,3857 | 553,3578,3405 | 554,4048,3884 | 555,3013,2850 | 556,190,27 | 558,1063,926 | 559,2800,2664 | 560,3409,3274 | 561,1621,1486 | 562,3911,3778 | 563,228,95 | 564,3975,3853 | 567,3712,3621 | 568,1844,1755 | 569,3051,2973 | 570,1087,1014 | 571,3617,3547 | 572,3827,3762 | 573,427,380 | 574,2238,2193 | 575,477,442 | 576,3553,3523 | 577,3221,3191 | 578,261,231 | 579,734,713 | 580,1410,1390 | 581,88,82

BATCH_RAW_INFO | 399,928,161 | 412,3253,2535 | 422,791,77 | 429,2994,2302 | 434,2512,1846 | 446,1607,1050 | 447,603,50 | 449,1997,1462 | 450,3121,2604 | 451,3786,3276 | 453,939,429 | 454,4051,3541 | 459,609,116 | 461,517,24 | 467,2198,1711 | 468,536,57 | 469,1981,1502 | 473,548,81 | 475,711,260 | 477,1492,1058 | 478,3740,3321 | 479,515,103 | 483,2111,1703 | 486,1878,1502 | 488,1924,1563 | 490,497,143 | 491,1281,928 | 495,2286,1940 | 496,3951,3606 | 498,3968,3623 | 499,514,169 | 501,1906,1561 | 503,460,115 | 505,3308,2967 | 506,2077,1736 | 507,396,55 | 508,876,535 | 511,1910,1573 | 512,3161,2833 | 514,3670,3349 | 516,354,42 | 517,3827,3515 | 518,3869,3557 | 522,2833,2531 | 524,320,27 | 525,326,44 | 528,619,360 | 529,1936,1677 | 530,1050,791 | 532,2431,2172 | 533,351,92 | 534,1045,790 | 535,2029,1784 | 536,356,111 | 539,3825,3596 | 540,3939,3712 | 542,3438,3229 | 547,3659,3468 | 549,1977,1791 | 551,4031,3857 | 553,3579,3405 | 554,4049,3884 | 555,3014,2850 | 556,191,27 | 558,1064,926 | 559,2801,2664 | 560,3410,3274 | 561,1622,1486 | 562,3912,3778 | 563,229,95 | 564,3976,3853 | 567,3713,3621 | 568,1845,1755 | 569,3052,2973 | 570,1088,1014 | 571,3618,3547 | 572,3828,3762 | 573,428,380 | 574,2239,2193 | 575,478,442 | 576,3554,3523 | 578,262,231 | 579,735,713 | 580,1411,1390 | 581,89,82

BATCH_RAW_INFO | 399,929,161 | 412,3254,2535 | 422,792,77 | 429,2995,2302 | 434,2513,1846 | 446,1608,1050 | 447,604,50 | 449,1998,1462 | 450,3122,2604 | 451,3787,3276 | 453,940,429 | 454,4052,3541 | 459,610,116 | 461,518,24 | 467,2199,1711 | 468,537,57 | 469,1982,1502 | 473,549,81 | 475,712,260 | 477,1493,1058 | 478,3741,3321 | 479,516,103 | 483,2112,1703 | 486,1879,1502 | 488,1925,1563 | 490,498,143 | 491,1282,928 | 495,2287,1940 | 496,3952,3606 | 498,3969,3623 | 499,515,169 | 501,1907,1561 | 503,461,115 | 505,3309,2967 | 506,2078,1736 | 507,397,55 | 508,877,535 | 511,1911,1573 | 512,3162,2833 | 514,3671,3349 | 516,355,42 | 517,3828,3515 | 518,3870,3557 | 522,2834,2531 | 524,321,27 | 525,327,44 | 528,620,360 | 529,1937,1677 | 530,1051,791 | 532,2432,2172 | 533,352,92 | 534,1046,790 | 535,2030,1784 | 536,357,111 | 539,3826,3596 | 540,3940,3712 | 542,3439,3229 | 547,3660,3468 | 549,1978,1791 | 551,4032,3857 | 553,3580,3405 | 554,4050,3884 | 555,3015,2850 | 556,192,27 | 558,1065,926 | 559,2802,2664 | 560,3411,3274 | 561,1623,1486 | 562,3913,3778 | 563,230,95 | 564,3977,3853 | 567,3714,3621 | 568,1846,1755 | 569,3053,2973 | 570,1089,1014 | 571,3619,3547 | 572,3829,3762 | 573,429,380 | 574,2240,2193 | 575,479,442 | 576,3555,3523 | 578,263,231 | 579,736,713 | 580,1412,1390 | 581,90,82

BATCH_RAW_INFO | 399,930,161 | 412,3255,2535 | 422,793,77 | 429,2996,2302 | 434,2514,1846 | 446,1609,1050 | 447,605,50 | 449,1999,1462 | 450,3123,2604 | 451,3788,3276 | 453,941,429 | 454,4053,3541 | 459,611,116 | 461,519,24 | 467,2200,1711 | 468,538,57 | 469,1983,1502 | 473,550,81 | 475,713,260 | 477,1494,1058 | 478,3742,3321 | 479,517,103 | 483,2113,1703 | 486,1880,1502 | 488,1926,1563 | 490,499,143 | 491,1283,928 | 495,2288,1940 | 496,3953,3606 | 498,3970,3623 | 499,516,169 | 501,1908,1561 | 503,462,115 | 505,3310,2967 | 506,2079,1736 | 507,398,55 | 508,878,535 | 511,1912,1573 | 512,3163,2833 | 514,3672,3349 | 516,356,42 | 517,3829,3515 | 518,3871,3557 | 522,2835,2531 | 524,322,27 | 525,328,44 | 528,621,360 | 529,1938,1677 | 530,1052,791 | 532,2433,2172 | 533,353,92 | 534,1047,790 | 535,2031,1784 | 536,358,111 | 539,3827,3596 | 540,3941,3712 | 542,3440,3229 | 547,3661,3468 | 549,1979,1791 | 551,4033,3857 | 553,3581,3405 | 554,4051,3884 | 555,3016,2850 | 556,193,27 | 558,1066,926 | 559,2803,2664 | 560,3412,3274 | 561,1624,1486 | 562,3914,3778 | 563,231,95 | 564,3978,3853 | 567,3715,3621 | 568,1847,1755 | 569,3054,2973 | 570,1090,1014 | 571,3620,3547 | 572,3830,3762 | 573,430,380 | 574,2241,2193 | 575,480,442 | 576,3556,3523 | 578,264,231 | 579,737,713 | 580,1413,1390 | 581,91,82

BATCH_RAW_INFO | 399,931,161 | 412,3256,2535 | 422,794,77 | 429,2997,2302 | 434,2515,1846 | 446,1610,1050 | 447,606,50 | 449,2000,1462 | 450,3124,2604 | 451,3789,3276 | 453,942,429 | 454,4054,3541 | 459,612,116 | 461,520,24 | 467,2201,1711 | 468,539,57 | 469,1984,1502 | 473,551,81 | 475,714,260 | 477,1495,1058 | 478,3743,3321 | 479,518,103 | 483,2114,1703 | 486,1881,1502 | 488,1927,1563 | 490,500,143 | 491,1284,928 | 495,2289,1940 | 496,3954,3606 | 498,3971,3623 | 499,517,169 | 501,1909,1561 | 503,463,115 | 505,3311,2967 | 506,2080,1736 | 507,399,55 | 508,879,535 | 511,1913,1573 | 512,3164,2833 | 514,3673,3349 | 516,357,42 | 517,3830,3515 | 518,3872,3557 | 522,2836,2531 | 524,323,27 | 525,329,44 | 528,622,360 | 529,1939,1677 | 530,1053,791 | 532,2434,2172 | 533,354,92 | 534,1048,790 | 535,2032,1784 | 536,359,111 | 539,3828,3596 | 540,3942,3712 | 542,3441,3229 | 547,3662,3468 | 549,1980,1791 | 551,4034,3857 | 553,3582,3405 | 554,4052,3884 | 555,3017,2850 | 556,194,27 | 558,1067,926 | 559,2804,2664 | 560,3413,3274 | 561,1625,1486 | 562,3915,3778 | 563,232,95 | 564,3979,3853 | 567,3716,3621 | 568,1848,1755 | 569,3055,2973 | 570,1091,1014 | 571,3621,3547 | 572,3831,3762 | 573,431,380 | 574,2242,2193 | 575,481,442 | 576,3557,3523 | 578,265,231 | 579,738,713 | 580,1414,1390 | 581,92,82

BATCH_RAW_INFO | 399,932,161 | 412,3257,2535 | 422,795,77 | 429,2998,2302 | 434,2516,1846 | 446,1611,1050 | 447,607,50 | 449,2001,1462 | 450,3125,2604 | 451,3790,3276 | 453,943,429 | 454,4055,3541 | 459,613,116 | 461,521,24 | 467,2202,1711 | 468,540,57 | 469,1985,1502 | 473,552,81 | 475,715,260 | 477,1496,1058 | 478,3744,3321 | 479,519,103 | 483,2115,1703 | 486,1882,1502 | 488,1928,1563 | 490,501,143 | 491,1285,928 | 495,2290,1940 | 496,3955,3606 | 498,3972,3623 | 499,518,169 | 501,1910,1561 | 503,464,115 | 505,3312,2967 | 506,2081,1736 | 507,400,55 | 508,880,535 | 511,1914,1573 | 512,3165,2833 | 514,3674,3349 | 516,358,42 | 517,3831,3515 | 518,3873,3557 | 522,2837,2531 | 524,324,27 | 525,330,44 | 528,623,360 | 529,1940,1677 | 530,1054,791 | 532,2435,2172 | 533,355,92 | 534,1049,790 | 535,2033,1784 | 536,360,111 | 539,3829,3596 | 540,3943,3712 | 542,3442,3229 | 547,3663,3468 | 549,1981,1791 | 551,4035,3857 | 553,3583,3405 | 554,4053,3884 | 555,3018,2850 | 556,195,27 | 558,1068,926 | 559,2805,2664 | 560,3414,3274 | 561,1626,1486 | 562,3916,3778 | 563,233,95 | 564,3980,3853 | 567,3717,3621 | 568,1849,1755 | 569,3056,2973 | 570,1092,1014 | 571,3622,3547 | 572,3832,3762 | 573,432,380 | 574,2243,2193 | 575,482,442 | 576,3558,3523 | 578,266,231 | 579,739,713 | 580,1415,1390 | 581,93,82

BATCH_RAW_INFO | 399,933,161 | 412,3258,2535 | 422,796,77 | 429,2999,2302 | 434,2517,1846 | 446,1612,1050 | 447,608,50 | 449,2002,1462 | 450,3126,2604 | 451,3791,3276 | 453,944,429 | 454,4056,3541 | 459,614,116 | 461,522,24 | 467,2203,1711 | 468,541,57 | 469,1986,1502 | 473,553,81 | 475,716,260 | 477,1497,1058 | 478,3745,3321 | 479,520,103 | 483,2116,1703 | 486,1883,1502 | 488,1929,1563 | 490,502,143 | 491,1286,928 | 495,2291,1940 | 496,3956,3606 | 498,3973,3623 | 499,519,169 | 501,1911,1561 | 503,465,115 | 505,3313,2967 | 506,2082,1736 | 507,401,55 | 508,881,535 | 511,1915,1573 | 512,3166,2833 | 514,3675,3349 | 516,359,42 | 517,3832,3515 | 518,3874,3557 | 522,2838,2531 | 524,325,27 | 525,331,44 | 528,624,360 | 529,1941,1677 | 530,1055,791 | 532,2436,2172 | 533,356,92 | 534,1050,790 | 535,2034,1784 | 536,361,111 | 539,3830,3596 | 540,3944,3712 | 542,3443,3229 | 547,3664,3468 | 549,1982,1791 | 551,4036,3857 | 553,3584,3405 | 554,4054,3884 | 555,3019,2850 | 556,196,27 | 558,1069,926 | 559,2806,2664 | 560,3415,3274 | 561,1627,1486 | 562,3917,3778 | 563,234,95 | 564,3981,3853 | 567,3718,3621 | 568,1850,1755 | 569,3057,2973 | 570,1093,1014 | 571,3623,3547 | 572,3833,3762 | 573,433,380 | 574,2244,2193 | 575,483,442 | 576,3559,3523 | 578,267,231 | 579,740,713 | 580,1416,1390 | 581,94,82

BATCH_RAW_INFO | 399,934,161 | 412,3259,2535 | 422,797,77 | 429,3000,2302 | 434,2518,1846 | 446,1613,1050 | 447,609,50 | 449,2003,1462 | 450,3127,2604 | 451,3792,3276 | 453,945,429 | 454,4057,3541 | 459,615,116 | 461,523,24 | 467,2204,1711 | 468,542,57 | 469,1987,1502 | 473,554,81 | 475,717,260 | 477,1498,1058 | 478,3746,3321 | 479,521,103 | 483,2117,1703 | 486,1884,1502 | 488,1930,1563 | 490,503,143 | 491,1287,928 | 495,2292,1940 | 496,3957,3606 | 498,3974,3623 | 499,520,169 | 501,1912,1561 | 503,466,115 | 505,3314,2967 | 506,2083,1736 | 507,402,55 | 508,882,535 | 511,1916,1573 | 512,3167,2833 | 514,3676,3349 | 516,360,42 | 517,3833,3515 | 518,3875,3557 | 522,2839,2531 | 524,326,27 | 525,332,44 | 528,625,360 | 529,1942,1677 | 530,1056,791 | 532,2437,2172 | 533,357,92 | 534,1051,790 | 535,2035,1784 | 536,362,111 | 539,3831,3596 | 540,3945,3712 | 542,3444,3229 | 547,3665,3468 | 549,1983,1791 | 551,4037,3857 | 553,3585,3405 | 554,4055,3884 | 555,3020,2850 | 556,197,27 | 558,1070,926 | 559,2807,2664 | 560,3416,3274 | 561,1628,1486 | 562,3918,3778 | 563,235,95 | 564,3982,3853 | 567,3719,3621 | 568,1851,1755 | 569,3058,2973 | 570,1094,1014 | 571,3624,3547 | 572,3834,3762 | 573,434,380 | 574,2245,2193 | 575,484,442 | 576,3560,3523 | 578,268,231 | 579,741,713 | 580,1417,1390 | 581,95,82

BATCH_RAW_INFO | 399,935,161 | 412,3260,2535 | 422,798,77 | 429,3001,2302 | 434,2519,1846 | 446,1614,1050 | 447,610,50 | 449,2004,1462 | 450,3128,2604 | 451,3793,3276 | 453,946,429 | 454,4058,3541 | 459,616,116 | 461,524,24 | 467,2205,1711 | 468,543,57 | 469,1988,1502 | 473,555,81 | 475,718,260 | 477,1499,1058 | 478,3747,3321 | 479,522,103 | 483,2118,1703 | 486,1885,1502 | 488,1931,1563 | 490,504,143 | 491,1288,928 | 495,2293,1940 | 496,3958,3606 | 498,3975,3623 | 499,521,169 | 501,1913,1561 | 503,467,115 | 505,3315,2967 | 506,2084,1736 | 507,403,55 | 508,883,535 | 511,1917,1573 | 512,3168,2833 | 514,3677,3349 | 516,361,42 | 517,3834,3515 | 518,3876,3557 | 522,2840,2531 | 524,327,27 | 525,333,44 | 528,626,360 | 529,1943,1677 | 530,1057,791 | 532,2438,2172 | 533,358,92 | 534,1052,790 | 535,2036,1784 | 536,363,111 | 539,3832,3596 | 540,3946,3712 | 542,3445,3229 | 547,3666,3468 | 549,1984,1791 | 551,4038,3857 | 553,3586,3405 | 554,4056,3884 | 555,3021,2850 | 556,198,27 | 558,1071,926 | 559,2808,2664 | 560,3417,3274 | 561,1629,1486 | 562,3919,3778 | 563,236,95 | 564,3983,3853 | 567,3720,3621 | 568,1852,1755 | 569,3059,2973 | 570,1095,1014 | 571,3625,3547 | 572,3835,3762 | 573,435,380 | 574,2246,2193 | 575,485,442 | 576,3561,3523 | 578,269,231 | 579,742,713 | 580,1418,1390 | 581,96,82

BATCH_RAW_INFO | 399,936,161 | 412,3261,2535 | 422,799,77 | 429,3002,2302 | 434,2520,1846 | 446,1615,1050 | 447,611,50 | 449,2005,1462 | 450,3129,2604 | 451,3794,3276 | 453,947,429 | 454,4059,3541 | 459,617,116 | 461,525,24 | 467,2206,1711 | 468,544,57 | 469,1989,1502 | 473,556,81 | 475,719,260 | 477,1500,1058 | 478,3748,3321 | 479,523,103 | 483,2119,1703 | 486,1886,1502 | 488,1932,1563 | 490,505,143 | 491,1289,928 | 495,2294,1940 | 496,3959,3606 | 498,3976,3623 | 499,522,169 | 501,1914,1561 | 503,468,115 | 505,3316,2967 | 506,2085,1736 | 507,404,55 | 508,884,535 | 511,1918,1573 | 512,3169,2833 | 514,3678,3349 | 516,362,42 | 517,3835,3515 | 518,3877,3557 | 522,2841,2531 | 524,328,27 | 525,334,44 | 528,627,360 | 529,1944,1677 | 530,1058,791 | 532,2439,2172 | 533,359,92 | 534,1053,790 | 535,2037,1784 | 536,364,111 | 539,3833,3596 | 540,3947,3712 | 542,3446,3229 | 547,3667,3468 | 549,1985,1791 | 551,4039,3857 | 553,3587,3405 | 554,4057,3884 | 555,3022,2850 | 556,199,27 | 558,1072,926 | 559,2809,2664 | 560,3418,3274 | 561,1630,1486 | 562,3920,3778 | 563,237,95 | 564,3984,3853 | 567,3721,3621 | 568,1853,1755 | 569,3060,2973 | 570,1096,1014 | 571,3626,3547 | 572,3836,3762 | 573,436,380 | 574,2247,2193 | 575,486,442 | 576,3562,3523 | 578,270,231 | 579,743,713 | 580,1419,1390 | 581,97,82

BATCH_RAW_INFO | 399,937,161 | 412,3262,2535 | 422,800,77 | 429,3003,2302 | 434,2521,1846 | 446,1616,1050 | 447,612,50 | 449,2006,1462 | 450,3130,2604 | 451,3795,3276 | 453,948,429 | 454,4060,3541 | 459,618,116 | 461,526,24 | 467,2207,1711 | 468,545,57 | 469,1990,1502 | 473,557,81 | 475,720,260 | 477,1501,1058 | 478,3749,3321 | 479,524,103 | 483,2120,1703 | 486,1887,1502 | 488,1933,1563 | 490,506,143 | 491,1290,928 | 495,2295,1940 | 496,3960,3606 | 498,3977,3623 | 499,523,169 | 501,1915,1561 | 503,469,115 | 505,3317,2967 | 506,2086,1736 | 507,405,55 | 508,885,535 | 511,1919,1573 | 512,3170,2833 | 514,3679,3349 | 516,363,42 | 517,3836,3515 | 518,3878,3557 | 522,2842,2531 | 524,329,27 | 525,335,44 | 528,628,360 | 529,1945,1677 | 530,1059,791 | 532,2440,2172 | 533,360,92 | 534,1054,790 | 535,2038,1784 | 536,365,111 | 539,3834,3596 | 540,3948,3712 | 542,3447,3229 | 547,3668,3468 | 549,1986,1791 | 551,4040,3857 | 553,3588,3405 | 554,4058,3884 | 555,3023,2850 | 556,200,27 | 558,1073,926 | 559,2810,2664 | 560,3419,3274 | 561,1631,1486 | 562,3921,3778 | 563,238,95 | 564,3985,3853 | 567,3722,3621 | 568,1854,1755 | 569,3061,2973 | 570,1097,1014 | 571,3627,3547 | 572,3837,3762 | 573,437,380 | 574,2248,2193 | 575,487,442 | 576,3563,3523 | 578,271,231 | 579,744,713 | 580,1420,1390 | 581,98,82

BATCH_RAW_INFO | 582,3783,3782

BATCH_RAW_INFO | 583,669,668

BATCH_RAW_INFO | 399,938,161 | 412,3263,2535 | 422,801,77 | 429,3004,2302 | 434,2522,1846 | 446,1617,1050 | 447,613,50 | 449,2007,1462 | 450,3131,2604 | 451,3796,3276 | 453,949,429 | 454,4061,3541 | 459,619,116 | 461,527,24 | 467,2208,1711 | 468,546,57 | 469,1991,1502 | 473,558,81 | 475,721,260 | 477,1502,1058 | 478,3750,3321 | 479,525,103 | 483,2121,1703 | 486,1888,1502 | 488,1934,1563 | 490,507,143 | 491,1291,928 | 495,2296,1940 | 496,3961,3606 | 498,3978,3623 | 499,524,169 | 501,1916,1561 | 503,470,115 | 505,3318,2967 | 506,2087,1736 | 507,406,55 | 508,886,535 | 511,1920,1573 | 512,3171,2833 | 514,3680,3349 | 516,364,42 | 517,3837,3515 | 518,3879,3557 | 522,2843,2531 | 524,330,27 | 525,336,44 | 528,629,360 | 529,1946,1677 | 530,1060,791 | 532,2441,2172 | 533,361,92 | 534,1055,790 | 535,2039,1784 | 536,366,111 | 539,3835,3596 | 540,3949,3712 | 542,3448,3229 | 547,3669,3468 | 549,1987,1791 | 551,4041,3857 | 553,3589,3405 | 554,4059,3884 | 555,3024,2850 | 556,201,27 | 558,1074,926 | 559,2811,2664 | 560,3420,3274 | 561,1632,1486 | 562,3922,3778 | 563,239,95 | 564,3986,3853 | 567,3723,3621 | 568,1855,1755 | 569,3062,2973 | 570,1098,1014 | 571,3628,3547 | 572,3838,3762 | 573,438,380 | 574,2249,2193 | 575,488,442 | 576,3564,3523 | 578,272,231 | 579,745,713 | 580,1421,1390 | 581,99,82 | 582,3784,3782 | 583,670,668

BATCH_RAW_INFO | 399,939,161 | 412,3264,2535 | 422,802,77 | 429,3005,2302 | 434,2523,1846 | 446,1618,1050 | 447,614,50 | 449,2008,1462 | 450,3132,2604 | 451,3797,3276 | 453,950,429 | 454,4062,3541 | 459,620,116 | 461,528,24 | 467,2209,1711 | 468,547,57 | 469,1992,1502 | 473,559,81 | 475,722,260 | 477,1503,1058 | 478,3751,3321 | 479,526,103 | 483,2122,1703 | 486,1889,1502 | 488,1935,1563 | 490,508,143 | 491,1292,928 | 495,2297,1940 | 496,3962,3606 | 498,3979,3623 | 499,525,169 | 501,1917,1561 | 503,471,115 | 505,3319,2967 | 506,2088,1736 | 507,407,55 | 508,887,535 | 511,1921,1573 | 512,3172,2833 | 514,3681,3349 | 516,365,42 | 517,3838,3515 | 518,3880,3557 | 522,2844,2531 | 524,331,27 | 525,337,44 | 528,630,360 | 529,1947,1677 | 530,1061,791 | 532,2442,2172 | 533,362,92 | 534,1056,790 | 535,2040,1784 | 536,367,111 | 539,3836,3596 | 540,3950,3712 | 542,3449,3229 | 547,3670,3468 | 549,1988,1791 | 551,4042,3857 | 553,3590,3405 | 554,4060,3884 | 555,3025,2850 | 556,202,27 | 558,1075,926 | 559,2812,2664 | 560,3421,3274 | 561,1633,1486 | 562,3923,3778 | 563,240,95 | 564,3987,3853 | 567,3724,3621 | 568,1856,1755 | 569,3063,2973 | 570,1099,1014 | 571,3629,3547 | 572,3839,3762 | 573,439,380 | 574,2250,2193 | 575,489,442 | 576,3565,3523 | 578,273,231 | 579,746,713 | 580,1422,1390 | 581,100,82 | 582,3785,3782 | 583,671,668

BATCH_RAW_INFO | 399,940,161 | 412,3265,2535 | 422,803,77 | 429,3006,2302 | 434,2524,1846 | 446,1619,1050 | 447,615,50 | 449,2009,1462 | 450,3133,2604 | 451,3798,3276 | 453,951,429 | 454,4063,3541 | 459,621,116 | 461,529,24 | 467,2210,1711 | 468,548,57 | 469,1993,1502 | 473,560,81 | 475,723,260 | 477,1504,1058 | 478,3752,3321 | 479,527,103 | 483,2123,1703 | 486,1890,1502 | 488,1936,1563 | 490,509,143 | 491,1293,928 | 495,2298,1940 | 496,3963,3606 | 498,3980,3623 | 499,526,169 | 501,1918,1561 | 503,472,115 | 505,3320,2967 | 506,2089,1736 | 507,408,55 | 508,888,535 | 511,1922,1573 | 512,3173,2833 | 514,3682,3349 | 516,366,42 | 517,3839,3515 | 518,3881,3557 | 522,2845,2531 | 524,332,27 | 525,338,44 | 528,631,360 | 529,1948,1677 | 530,1062,791 | 532,2443,2172 | 533,363,92 | 534,1057,790 | 535,2041,1784 | 536,368,111 | 539,3837,3596 | 540,3951,3712 | 542,3450,3229 | 547,3671,3468 | 549,1989,1791 | 551,4043,3857 | 553,3591,3405 | 554,4061,3884 | 555,3026,2850 | 556,203,27 | 558,1076,926 | 559,2813,2664 | 560,3422,3274 | 561,1634,1486 | 562,3924,3778 | 563,241,95 | 564,3988,3853 | 567,3725,3621 | 568,1857,1755 | 569,3064,2973 | 570,1100,1014 | 571,3630,3547 | 572,3840,3762 | 573,440,380 | 574,2251,2193 | 575,490,442 | 576,3566,3523 | 578,274,231 | 579,747,713 | 580,1423,1390 | 581,101,82 | 582,3786,3782 | 583,672,668

BATCH_RAW_INFO | 399,941,161 | 412,3266,2535 | 422,804,77 | 429,3007,2302 | 434,2525,1846 | 446,1620,1050 | 447,616,50 | 449,2010,1462 | 450,3134,2604 | 451,3799,3276 | 453,952,429 | 454,4064,3541 | 459,622,116 | 461,530,24 | 467,2211,1711 | 468,549,57 | 469,1994,1502 | 473,561,81 | 475,724,260 | 477,1505,1058 | 478,3753,3321 | 479,528,103 | 483,2124,1703 | 486,1891,1502 | 488,1937,1563 | 490,510,143 | 491,1294,928 | 495,2299,1940 | 496,3964,3606 | 498,3981,3623 | 499,527,169 | 501,1919,1561 | 503,473,115 | 505,3321,2967 | 506,2090,1736 | 507,409,55 | 508,889,535 | 511,1923,1573 | 512,3174,2833 | 514,3683,3349 | 516,367,42 | 517,3840,3515 | 518,3882,3557 | 522,2846,2531 | 524,333,27 | 525,339,44 | 528,632,360 | 529,1949,1677 | 530,1063,791 | 532,2444,2172 | 533,364,92 | 534,1058,790 | 535,2042,1784 | 536,369,111 | 539,3838,3596 | 540,3952,3712 | 542,3451,3229 | 547,3672,3468 | 549,1990,1791 | 551,4044,3857 | 553,3592,3405 | 554,4062,3884 | 555,3027,2850 | 556,204,27 | 558,1077,926 | 559,2814,2664 | 560,3423,3274 | 561,1635,1486 | 562,3925,3778 | 563,242,95 | 564,3989,3853 | 567,3726,3621 | 568,1858,1755 | 569,3065,2973 | 570,1101,1014 | 571,3631,3547 | 572,3841,3762 | 573,441,380 | 574,2252,2193 | 575,491,442 | 576,3567,3523 | 578,275,231 | 579,748,713 | 580,1424,1390 | 581,102,82 | 582,3787,3782 | 583,673,668

BATCH_RAW_INFO | 399,942,161 | 412,3267,2535 | 422,805,77 | 429,3008,2302 | 434,2526,1846 | 446,1621,1050 | 447,617,50 | 449,2011,1462 | 450,3135,2604 | 451,3800,3276 | 453,953,429 | 454,4065,3541 | 459,623,116 | 461,531,24 | 467,2212,1711 | 468,550,57 | 469,1995,1502 | 473,562,81 | 475,725,260 | 477,1506,1058 | 478,3754,3321 | 479,529,103 | 483,2125,1703 | 486,1892,1502 | 488,1938,1563 | 490,511,143 | 491,1295,928 | 495,2300,1940 | 496,3965,3606 | 498,3982,3623 | 499,528,169 | 501,1920,1561 | 503,474,115 | 505,3322,2967 | 506,2091,1736 | 507,410,55 | 508,890,535 | 511,1924,1573 | 512,3175,2833 | 514,3684,3349 | 516,368,42 | 517,3841,3515 | 518,3883,3557 | 522,2847,2531 | 524,334,27 | 525,340,44 | 528,633,360 | 529,1950,1677 | 530,1064,791 | 532,2445,2172 | 533,365,92 | 534,1059,790 | 535,2043,1784 | 536,370,111 | 539,3839,3596 | 540,3953,3712 | 542,3452,3229 | 547,3673,3468 | 549,1991,1791 | 551,4045,3857 | 553,3593,3405 | 554,4063,3884 | 555,3028,2850 | 556,205,27 | 558,1078,926 | 559,2815,2664 | 560,3424,3274 | 561,1636,1486 | 562,3926,3778 | 563,243,95 | 564,3990,3853 | 567,3727,3621 | 568,1859,1755 | 569,3066,2973 | 570,1102,1014 | 571,3632,3547 | 572,3842,3762 | 573,442,380 | 574,2253,2193 | 575,492,442 | 576,3568,3523 | 578,276,231 | 579,749,713 | 580,1425,1390 | 581,103,82 | 582,3788,3782 | 583,674,668

BATCH_RAW_INFO | 399,943,161 | 412,3268,2535 | 422,806,77 | 429,3009,2302 | 434,2527,1846 | 446,1622,1050 | 447,618,50 | 449,2012,1462 | 450,3136,2604 | 451,3801,3276 | 453,954,429 | 454,4066,3541 | 459,624,116 | 461,532,24 | 467,2213,1711 | 468,551,57 | 469,1996,1502 | 473,563,81 | 475,726,260 | 477,1507,1058 | 478,3755,3321 | 479,530,103 | 483,2126,1703 | 486,1893,1502 | 488,1939,1563 | 490,512,143 | 491,1296,928 | 495,2301,1940 | 496,3966,3606 | 498,3983,3623 | 499,529,169 | 501,1921,1561 | 503,475,115 | 505,3323,2967 | 506,2092,1736 | 507,411,55 | 508,891,535 | 511,1925,1573 | 512,3176,2833 | 514,3685,3349 | 516,369,42 | 517,3842,3515 | 518,3884,3557 | 522,2848,2531 | 524,335,27 | 525,341,44 | 528,634,360 | 529,1951,1677 | 530,1065,791 | 532,2446,2172 | 533,366,92 | 534,1060,790 | 535,2044,1784 | 536,371,111 | 539,3840,3596 | 540,3954,3712 | 542,3453,3229 | 547,3674,3468 | 549,1992,1791 | 551,4046,3857 | 553,3594,3405 | 554,4064,3884 | 555,3029,2850 | 556,206,27 | 558,1079,926 | 559,2816,2664 | 560,3425,3274 | 561,1637,1486 | 562,3927,3778 | 563,244,95 | 564,3991,3853 | 567,3728,3621 | 568,1860,1755 | 569,3067,2973 | 570,1103,1014 | 571,3633,3547 | 572,3843,3762 | 573,443,380 | 574,2254,2193 | 575,493,442 | 576,3569,3523 | 578,277,231 | 579,750,713 | 580,1426,1390 | 581,104,82 | 582,3789,3782 | 583,675,668

BATCH_RAW_INFO | 399,944,161 | 412,3269,2535 | 422,807,77 | 429,3010,2302 | 434,2528,1846 | 446,1623,1050 | 447,619,50 | 449,2013,1462 | 450,3137,2604 | 451,3802,3276 | 453,955,429 | 454,4067,3541 | 459,625,116 | 461,533,24 | 467,2214,1711 | 468,552,57 | 469,1997,1502 | 473,564,81 | 475,727,260 | 477,1508,1058 | 478,3756,3321 | 479,531,103 | 483,2127,1703 | 486,1894,1502 | 488,1940,1563 | 490,513,143 | 491,1297,928 | 495,2302,1940 | 496,3967,3606 | 498,3984,3623 | 499,530,169 | 501,1922,1561 | 503,476,115 | 505,3324,2967 | 506,2093,1736 | 507,412,55 | 508,892,535 | 511,1926,1573 | 512,3177,2833 | 514,3686,3349 | 516,370,42 | 517,3843,3515 | 518,3885,3557 | 522,2849,2531 | 524,336,27 | 525,342,44 | 528,635,360 | 529,1952,1677 | 530,1066,791 | 532,2447,2172 | 533,367,92 | 534,1061,790 | 535,2045,1784 | 536,372,111 | 539,3841,3596 | 540,3955,3712 | 542,3454,3229 | 547,3675,3468 | 549,1993,1791 | 551,4047,3857 | 553,3595,3405 | 554,4065,3884 | 555,3030,2850 | 556,207,27 | 558,1080,926 | 559,2817,2664 | 560,3426,3274 | 561,1638,1486 | 562,3928,3778 | 563,245,95 | 564,3992,3853 | 567,3729,3621 | 568,1861,1755 | 569,3068,2973 | 570,1104,1014 | 571,3634,3547 | 572,3844,3762 | 573,444,380 | 574,2255,2193 | 575,494,442 | 576,3570,3523 | 578,278,231 | 579,751,713 | 580,1427,1390 | 581,105,82 | 582,3790,3782 | 583,676,668

BATCH_RAW_INFO | 399,945,161 | 412,3270,2535 | 422,808,77 | 429,3011,2302 | 434,2529,1846 | 446,1624,1050 | 447,620,50 | 449,2014,1462 | 450,3138,2604 | 451,3803,3276 | 453,956,429 | 454,4068,3541 | 459,626,116 | 461,534,24 | 467,2215,1711 | 468,553,57 | 469,1998,1502 | 473,565,81 | 475,728,260 | 477,1509,1058 | 478,3757,3321 | 479,532,103 | 483,2128,1703 | 486,1895,1502 | 488,1941,1563 | 490,514,143 | 491,1298,928 | 495,2303,1940 | 496,3968,3606 | 498,3985,3623 | 499,531,169 | 501,1923,1561 | 503,477,115 | 505,3325,2967 | 506,2094,1736 | 507,413,55 | 508,893,535 | 511,1927,1573 | 512,3178,2833 | 514,3687,3349 | 516,371,42 | 517,3844,3515 | 518,3886,3557 | 522,2850,2531 | 524,337,27 | 525,343,44 | 528,636,360 | 529,1953,1677 | 530,1067,791 | 532,2448,2172 | 533,368,92 | 534,1062,790 | 535,2046,1784 | 536,373,111 | 539,3842,3596 | 540,3956,3712 | 542,3455,3229 | 547,3676,3468 | 549,1994,1791 | 551,4048,3857 | 553,3596,3405 | 554,4066,3884 | 555,3031,2850 | 556,208,27 | 558,1081,926 | 559,2818,2664 | 560,3427,3274 | 561,1639,1486 | 562,3929,3778 | 563,246,95 | 564,3993,3853 | 567,3730,3621 | 568,1862,1755 | 569,3069,2973 | 570,1105,1014 | 571,3635,3547 | 572,3845,3762 | 573,445,380 | 574,2256,2193 | 575,495,442 | 576,3571,3523 | 578,279,231 | 579,752,713 | 580,1428,1390 | 581,106,82 | 582,3791,3782 | 583,677,668

BATCH_RAW_INFO | 399,946,161 | 412,3271,2535 | 422,809,77 | 429,3012,2302 | 434,2530,1846 | 446,1625,1050 | 447,621,50 | 449,2015,1462 | 450,3139,2604 | 451,3804,3276 | 453,957,429 | 454,4069,3541 | 459,627,116 | 461,535,24 | 467,2216,1711 | 468,554,57 | 469,1999,1502 | 473,566,81 | 475,729,260 | 477,1510,1058 | 478,3758,3321 | 479,533,103 | 483,2129,1703 | 486,1896,1502 | 488,1942,1563 | 490,515,143 | 491,1299,928 | 495,2304,1940 | 496,3969,3606 | 498,3986,3623 | 499,532,169 | 501,1924,1561 | 503,478,115 | 505,3326,2967 | 506,2095,1736 | 507,414,55 | 508,894,535 | 511,1928,1573 | 512,3179,2833 | 514,3688,3349 | 516,372,42 | 517,3845,3515 | 518,3887,3557 | 522,2851,2531 | 524,338,27 | 525,344,44 | 528,637,360 | 529,1954,1677 | 530,1068,791 | 532,2449,2172 | 533,369,92 | 534,1063,790 | 535,2047,1784 | 536,374,111 | 539,3843,3596 | 540,3957,3712 | 542,3456,3229 | 547,3677,3468 | 549,1995,1791 | 551,4049,3857 | 553,3597,3405 | 554,4067,3884 | 555,3032,2850 | 556,209,27 | 558,1082,926 | 559,2819,2664 | 560,3428,3274 | 561,1640,1486 | 562,3930,3778 | 563,247,95 | 564,3994,3853 | 567,3731,3621 | 568,1863,1755 | 569,3070,2973 | 570,1106,1014 | 571,3636,3547 | 572,3846,3762 | 573,446,380 | 574,2257,2193 | 575,496,442 | 576,3572,3523 | 578,280,231 | 579,753,713 | 580,1429,1390 | 581,107,82 | 582,3792,3782 | 583,678,668

BATCH_RAW_INFO | 399,947,161 | 412,3272,2535 | 422,810,77 | 429,3013,2302 | 434,2531,1846 | 446,1626,1050 | 447,622,50 | 449,2016,1462 | 450,3140,2604 | 451,3805,3276 | 453,958,429 | 454,4070,3541 | 459,628,116 | 461,536,24 | 467,2217,1711 | 468,555,57 | 473,567,81 | 475,730,260 | 477,1511,1058 | 478,3759,3321 | 479,534,103 | 483,2130,1703 | 486,1897,1502 | 488,1943,1563 | 490,516,143 | 491,1300,928 | 495,2305,1940 | 496,3970,3606 | 498,3987,3623 | 499,533,169 | 501,1925,1561 | 503,479,115 | 505,3327,2967 | 506,2096,1736 | 507,415,55 | 508,895,535 | 511,1929,1573 | 512,3180,2833 | 514,3689,3349 | 516,373,42 | 517,3846,3515 | 518,3888,3557 | 522,2852,2531 | 524,339,27 | 525,345,44 | 528,638,360 | 529,1955,1677 | 530,1069,791 | 532,2450,2172 | 533,370,92 | 534,1064,790 | 535,2048,1784 | 536,375,111 | 539,3844,3596 | 540,3958,3712 | 542,3457,3229 | 547,3678,3468 | 549,1996,1791 | 551,4050,3857 | 553,3598,3405 | 554,4068,3884 | 555,3033,2850 | 556,210,27 | 558,1083,926 | 559,2820,2664 | 560,3429,3274 | 561,1641,1486 | 562,3931,3778 | 563,248,95 | 564,3995,3853 | 567,3732,3621 | 568,1864,1755 | 569,3071,2973 | 570,1107,1014 | 571,3637,3547 | 572,3847,3762 | 573,447,380 | 574,2258,2193 | 575,497,442 | 576,3573,3523 | 578,281,231 | 579,754,713 | 580,1430,1390 | 581,108,82 | 582,3793,3782 | 583,679,668

BATCH_RAW_INFO | 399,948,161 | 412,3273,2535 | 422,811,77 | 429,3014,2302 | 434,2532,1846 | 446,1627,1050 | 447,623,50 | 449,2017,1462 | 450,3141,2604 | 451,3806,3276 | 453,959,429 | 454,4071,3541 | 459,629,116 | 461,537,24 | 467,2218,1711 | 468,556,57 | 473,568,81 | 475,731,260 | 477,1512,1058 | 478,3760,3321 | 479,535,103 | 483,2131,1703 | 486,1898,1502 | 488,1944,1563 | 490,517,143 | 491,1301,928 | 495,2306,1940 | 496,3971,3606 | 498,3988,3623 | 499,534,169 | 501,1926,1561 | 503,480,115 | 505,3328,2967 | 506,2097,1736 | 507,416,55 | 508,896,535 | 511,1930,1573 | 512,3181,2833 | 514,3690,3349 | 516,374,42 | 517,3847,3515 | 518,3889,3557 | 522,2853,2531 | 524,340,27 | 525,346,44 | 528,639,360 | 529,1956,1677 | 530,1070,791 | 532,2451,2172 | 533,371,92 | 534,1065,790 | 535,2049,1784 | 536,376,111 | 539,3845,3596 | 540,3959,3712 | 542,3458,3229 | 547,3679,3468 | 549,1997,1791 | 551,4051,3857 | 553,3599,3405 | 554,4069,3884 | 555,3034,2850 | 556,211,27 | 558,1084,926 | 559,2821,2664 | 560,3430,3274 | 561,1642,1486 | 562,3932,3778 | 563,249,95 | 564,3996,3853 | 567,3733,3621 | 568,1865,1755 | 569,3072,2973 | 570,1108,1014 | 571,3638,3547 | 572,3848,3762 | 573,448,380 | 574,2259,2193 | 575,498,442 | 576,3574,3523 | 578,282,231 | 579,755,713 | 580,1431,1390 | 581,109,82 | 582,3794,3782 | 583,680,668

BATCH_RAW_INFO | 399,949,161 | 412,3274,2535 | 422,812,77 | 429,3015,2302 | 434,2533,1846 | 446,1628,1050 | 447,624,50 | 449,2018,1462 | 450,3142,2604 | 451,3807,3276 | 453,960,429 | 454,4072,3541 | 459,630,116 | 461,538,24 | 467,2219,1711 | 468,557,57 | 473,569,81 | 475,732,260 | 477,1513,1058 | 478,3761,3321 | 479,536,103 | 483,2132,1703 | 486,1899,1502 | 488,1945,1563 | 490,518,143 | 491,1302,928 | 495,2307,1940 | 496,3972,3606 | 498,3989,3623 | 499,535,169 | 501,1927,1561 | 503,481,115 | 505,3329,2967 | 506,2098,1736 | 507,417,55 | 508,897,535 | 511,1931,1573 | 512,3182,2833 | 514,3691,3349 | 516,375,42 | 517,3848,3515 | 518,3890,3557 | 522,2854,2531 | 524,341,27 | 525,347,44 | 528,640,360 | 529,1957,1677 | 530,1071,791 | 532,2452,2172 | 533,372,92 | 534,1066,790 | 535,2050,1784 | 536,377,111 | 539,3846,3596 | 540,3960,3712 | 542,3459,3229 | 547,3680,3468 | 549,1998,1791 | 551,4052,3857 | 553,3600,3405 | 554,4070,3884 | 555,3035,2850 | 556,212,27 | 558,1085,926 | 559,2822,2664 | 560,3431,3274 | 561,1643,1486 | 562,3933,3778 | 563,250,95 | 564,3997,3853 | 567,3734,3621 | 568,1866,1755 | 569,3073,2973 | 570,1109,1014 | 571,3639,3547 | 572,3849,3762 | 573,449,380 | 574,2260,2193 | 575,499,442 | 576,3575,3523 | 578,283,231 | 579,756,713 | 580,1432,1390 | 581,110,82 | 582,3795,3782 | 583,681,668

BATCH_RAW_INFO | 584,20,19

BATCH_RAW_INFO | 399,950,161 | 412,3275,2535 | 422,813,77 | 429,3016,2302 | 434,2534,1846 | 446,1629,1050 | 447,625,50 | 449,2019,1462 | 450,3143,2604 | 451,3808,3276 | 453,961,429 | 454,4073,3541 | 459,631,116 | 461,539,24 | 467,2220,1711 | 468,558,57 | 473,570,81 | 475,733,260 | 477,1514,1058 | 478,3762,3321 | 479,537,103 | 483,2133,1703 | 486,1900,1502 | 488,1946,1563 | 490,519,143 | 491,1303,928 | 495,2308,1940 | 496,3973,3606 | 498,3990,3623 | 499,536,169 | 501,1928,1561 | 503,482,115 | 505,3330,2967 | 506,2099,1736 | 507,418,55 | 508,898,535 | 511,1932,1573 | 512,3183,2833 | 514,3692,3349 | 516,376,42 | 517,3849,3515 | 518,3891,3557 | 522,2855,2531 | 524,342,27 | 525,348,44 | 528,641,360 | 529,1958,1677 | 530,1072,791 | 532,2453,2172 | 533,373,92 | 534,1067,790 | 535,2051,1784 | 536,378,111 | 539,3847,3596 | 540,3961,3712 | 542,3460,3229 | 547,3681,3468 | 549,1999,1791 | 551,4053,3857 | 553,3601,3405 | 554,4071,3884 | 555,3036,2850 | 556,213,27 | 558,1086,926 | 559,2823,2664 | 560,3432,3274 | 561,1644,1486 | 562,3934,3778 | 563,251,95 | 564,3998,3853 | 567,3735,3621 | 568,1867,1755 | 569,3074,2973 | 570,1110,1014 | 571,3640,3547 | 572,3850,3762 | 573,450,380 | 574,2261,2193 | 575,500,442 | 576,3576,3523 | 578,284,231 | 579,757,713 | 580,1433,1390 | 581,111,82 | 582,3796,3782 | 583,682,668 | 584,21,19

BATCH_RAW_INFO | 399,951,161 | 412,3276,2535 | 422,814,77 | 429,3017,2302 | 434,2535,1846 | 446,1630,1050 | 447,626,50 | 449,2020,1462 | 450,3144,2604 | 451,3809,3276 | 453,962,429 | 454,4074,3541 | 459,632,116 | 461,540,24 | 467,2221,1711 | 468,559,57 | 473,571,81 | 475,734,260 | 477,1515,1058 | 478,3763,3321 | 479,538,103 | 483,2134,1703 | 486,1901,1502 | 488,1947,1563 | 490,520,143 | 491,1304,928 | 495,2309,1940 | 496,3974,3606 | 498,3991,3623 | 499,537,169 | 501,1929,1561 | 503,483,115 | 505,3331,2967 | 506,2100,1736 | 507,419,55 | 508,899,535 | 511,1933,1573 | 512,3184,2833 | 514,3693,3349 | 516,377,42 | 517,3850,3515 | 518,3892,3557 | 522,2856,2531 | 524,343,27 | 525,349,44 | 528,642,360 | 529,1959,1677 | 530,1073,791 | 532,2454,2172 | 533,374,92 | 534,1068,790 | 535,2052,1784 | 536,379,111 | 539,3848,3596 | 540,3962,3712 | 542,3461,3229 | 547,3682,3468 | 549,2000,1791 | 551,4054,3857 | 553,3602,3405 | 554,4072,3884 | 555,3037,2850 | 556,214,27 | 558,1087,926 | 559,2824,2664 | 560,3433,3274 | 561,1645,1486 | 562,3935,3778 | 563,252,95 | 564,3999,3853 | 567,3736,3621 | 568,1868,1755 | 569,3075,2973 | 570,1111,1014 | 571,3641,3547 | 572,3851,3762 | 573,451,380 | 574,2262,2193 | 575,501,442 | 576,3577,3523 | 578,285,231 | 579,758,713 | 580,1434,1390 | 581,112,82 | 582,3797,3782 | 583,683,668 | 584,22,19

BATCH_RAW_INFO | 585,3382,3381

BATCH_RAW_INFO | 586,958,957

BATCH_RAW_INFO | 399,952,161 | 412,3277,2535 | 422,815,77 | 429,3018,2302 | 434,2536,1846 | 446,1631,1050 | 447,627,50 | 449,2021,1462 | 450,3145,2604 | 451,3810,3276 | 453,963,429 | 454,4075,3541 | 459,633,116 | 467,2222,1711 | 468,560,57 | 473,572,81 | 475,735,260 | 477,1516,1058 | 478,3764,3321 | 479,539,103 | 483,2135,1703 | 486,1902,1502 | 488,1948,1563 | 490,521,143 | 491,1305,928 | 495,2310,1940 | 496,3975,3606 | 498,3992,3623 | 499,538,169 | 501,1930,1561 | 503,484,115 | 505,3332,2967 | 506,2101,1736 | 507,420,55 | 508,900,535 | 511,1934,1573 | 512,3185,2833 | 514,3694,3349 | 516,378,42 | 517,3851,3515 | 518,3893,3557 | 522,2857,2531 | 524,344,27 | 525,350,44 | 528,643,360 | 529,1960,1677 | 530,1074,791 | 532,2455,2172 | 533,375,92 | 534,1069,790 | 535,2053,1784 | 536,380,111 | 539,3849,3596 | 540,3963,3712 | 542,3462,3229 | 547,3683,3468 | 549,2001,1791 | 551,4055,3857 | 553,3603,3405 | 554,4073,3884 | 555,3038,2850 | 556,215,27 | 558,1088,926 | 559,2825,2664 | 560,3434,3274 | 561,1646,1486 | 562,3936,3778 | 563,253,95 | 564,4000,3853 | 567,3737,3621 | 568,1869,1755 | 569,3076,2973 | 570,1112,1014 | 571,3642,3547 | 572,3852,3762 | 573,452,380 | 574,2263,2193 | 575,502,442 | 576,3578,3523 | 578,286,231 | 579,759,713 | 580,1435,1390 | 581,113,82 | 582,3798,3782 | 583,684,668 | 584,23,19 | 585,3383,3381 | 586,959,957

BATCH_RAW_INFO | 399,953,161 | 412,3278,2535 | 422,816,77 | 429,3019,2302 | 434,2537,1846 | 446,1632,1050 | 447,628,50 | 449,2022,1462 | 450,3146,2604 | 451,3811,3276 | 453,964,429 | 454,4076,3541 | 459,634,116 | 467,2223,1711 | 468,561,57 | 473,573,81 | 475,736,260 | 477,1517,1058 | 478,3765,3321 | 479,540,103 | 483,2136,1703 | 486,1903,1502 | 488,1949,1563 | 490,522,143 | 491,1306,928 | 495,2311,1940 | 496,3976,3606 | 498,3993,3623 | 499,539,169 | 501,1931,1561 | 503,485,115 | 505,3333,2967 | 506,2102,1736 | 507,421,55 | 508,901,535 | 511,1935,1573 | 512,3186,2833 | 514,3695,3349 | 516,379,42 | 517,3852,3515 | 518,3894,3557 | 522,2858,2531 | 524,345,27 | 525,351,44 | 528,644,360 | 529,1961,1677 | 530,1075,791 | 532,2456,2172 | 533,376,92 | 534,1070,790 | 535,2054,1784 | 536,381,111 | 539,3850,3596 | 540,3964,3712 | 542,3463,3229 | 547,3684,3468 | 549,2002,1791 | 551,4056,3857 | 553,3604,3405 | 554,4074,3884 | 555,3039,2850 | 556,216,27 | 558,1089,926 | 559,2826,2664 | 560,3435,3274 | 561,1647,1486 | 562,3937,3778 | 563,254,95 | 564,4001,3853 | 567,3738,3621 | 568,1870,1755 | 569,3077,2973 | 570,1113,1014 | 571,3643,3547 | 572,3853,3762 | 573,453,380 | 574,2264,2193 | 575,503,442 | 576,3579,3523 | 578,287,231 | 579,760,713 | 580,1436,1390 | 581,114,82 | 582,3799,3782 | 583,685,668 | 584,24,19 | 585,3384,3381 | 586,960,957

BATCH_RAW_INFO | 399,954,161 | 412,3279,2535 | 422,817,77 | 429,3020,2302 | 434,2538,1846 | 446,1633,1050 | 447,629,50 | 449,2023,1462 | 450,3147,2604 | 451,3812,3276 | 453,965,429 | 454,4077,3541 | 459,635,116 | 467,2224,1711 | 468,562,57 | 473,574,81 | 475,737,260 | 477,1518,1058 | 478,3766,3321 | 479,541,103 | 483,2137,1703 | 486,1904,1502 | 488,1950,1563 | 490,523,143 | 491,1307,928 | 495,2312,1940 | 496,3977,3606 | 498,3994,3623 | 499,540,169 | 501,1932,1561 | 503,486,115 | 505,3334,2967 | 506,2103,1736 | 507,422,55 | 508,902,535 | 511,1936,1573 | 512,3187,2833 | 514,3696,3349 | 516,380,42 | 517,3853,3515 | 518,3895,3557 | 522,2859,2531 | 524,346,27 | 525,352,44 | 528,645,360 | 529,1962,1677 | 530,1076,791 | 532,2457,2172 | 533,377,92 | 534,1071,790 | 535,2055,1784 | 536,382,111 | 539,3851,3596 | 540,3965,3712 | 542,3464,3229 | 547,3685,3468 | 549,2003,1791 | 551,4057,3857 | 553,3605,3405 | 554,4075,3884 | 555,3040,2850 | 556,217,27 | 558,1090,926 | 559,2827,2664 | 560,3436,3274 | 561,1648,1486 | 562,3938,3778 | 563,255,95 | 564,4002,3853 | 567,3739,3621 | 568,1871,1755 | 569,3078,2973 | 570,1114,1014 | 571,3644,3547 | 572,3854,3762 | 573,454,380 | 574,2265,2193 | 575,504,442 | 576,3580,3523 | 578,288,231 | 579,761,713 | 580,1437,1390 | 581,115,82 | 582,3800,3782 | 583,686,668 | 584,25,19 | 585,3385,3381 | 586,961,957

BATCH_RAW_INFO | 399,955,161 | 412,3280,2535 | 422,818,77 | 429,3021,2302 | 434,2539,1846 | 446,1634,1050 | 447,630,50 | 449,2024,1462 | 450,3148,2604 | 451,3813,3276 | 453,966,429 | 454,4078,3541 | 459,636,116 | 467,2225,1711 | 468,563,57 | 473,575,81 | 475,738,260 | 477,1519,1058 | 478,3767,3321 | 479,542,103 | 483,2138,1703 | 486,1905,1502 | 488,1951,1563 | 490,524,143 | 491,1308,928 | 495,2313,1940 | 496,3978,3606 | 498,3995,3623 | 499,541,169 | 501,1933,1561 | 503,487,115 | 505,3335,2967 | 506,2104,1736 | 507,423,55 | 508,903,535 | 511,1937,1573 | 512,3188,2833 | 514,3697,3349 | 516,381,42 | 517,3854,3515 | 518,3896,3557 | 522,2860,2531 | 524,347,27 | 525,353,44 | 528,646,360 | 529,1963,1677 | 530,1077,791 | 532,2458,2172 | 533,378,92 | 534,1072,790 | 535,2056,1784 | 536,383,111 | 539,3852,3596 | 540,3966,3712 | 542,3465,3229 | 547,3686,3468 | 549,2004,1791 | 551,4058,3857 | 553,3606,3405 | 554,4076,3884 | 555,3041,2850 | 556,218,27 | 558,1091,926 | 559,2828,2664 | 560,3437,3274 | 561,1649,1486 | 562,3939,3778 | 563,256,95 | 564,4003,3853 | 567,3740,3621 | 568,1872,1755 | 569,3079,2973 | 570,1115,1014 | 571,3645,3547 | 572,3855,3762 | 573,455,380 | 574,2266,2193 | 575,505,442 | 576,3581,3523 | 578,289,231 | 579,762,713 | 580,1438,1390 | 581,116,82 | 582,3801,3782 | 583,687,668 | 584,26,19 | 585,3386,3381 | 586,962,957

BATCH_RAW_INFO | 399,956,161 | 412,3281,2535 | 422,819,77 | 429,3022,2302 | 434,2540,1846 | 446,1635,1050 | 447,631,50 | 449,2025,1462 | 450,3149,2604 | 451,3814,3276 | 453,967,429 | 454,4079,3541 | 459,637,116 | 467,2226,1711 | 468,564,57 | 473,576,81 | 475,739,260 | 477,1520,1058 | 478,3768,3321 | 479,543,103 | 483,2139,1703 | 486,1906,1502 | 488,1952,1563 | 490,525,143 | 491,1309,928 | 495,2314,1940 | 496,3979,3606 | 498,3996,3623 | 499,542,169 | 501,1934,1561 | 503,488,115 | 505,3336,2967 | 506,2105,1736 | 507,424,55 | 508,904,535 | 511,1938,1573 | 512,3189,2833 | 514,3698,3349 | 516,382,42 | 517,3855,3515 | 518,3897,3557 | 522,2861,2531 | 524,348,27 | 525,354,44 | 528,647,360 | 529,1964,1677 | 530,1078,791 | 532,2459,2172 | 533,379,92 | 534,1073,790 | 535,2057,1784 | 536,384,111 | 539,3853,3596 | 540,3967,3712 | 542,3466,3229 | 547,3687,3468 | 549,2005,1791 | 551,4059,3857 | 553,3607,3405 | 554,4077,3884 | 555,3042,2850 | 556,219,27 | 558,1092,926 | 559,2829,2664 | 560,3438,3274 | 561,1650,1486 | 562,3940,3778 | 563,257,95 | 564,4004,3853 | 567,3741,3621 | 568,1873,1755 | 569,3080,2973 | 570,1116,1014 | 571,3646,3547 | 572,3856,3762 | 573,456,380 | 574,2267,2193 | 575,506,442 | 576,3582,3523 | 578,290,231 | 579,763,713 | 580,1439,1390 | 581,117,82 | 582,3802,3782 | 583,688,668 | 584,27,19 | 585,3387,3381 | 586,963,957

BATCH_RAW_INFO | 399,957,161 | 412,3282,2535 | 422,820,77 | 429,3023,2302 | 434,2541,1846 | 446,1636,1050 | 447,632,50 | 449,2026,1462 | 450,3150,2604 | 451,3815,3276 | 453,968,429 | 454,4080,3541 | 459,638,116 | 467,2227,1711 | 468,565,57 | 473,577,81 | 475,740,260 | 477,1521,1058 | 478,3769,3321 | 479,544,103 | 483,2140,1703 | 486,1907,1502 | 488,1953,1563 | 490,526,143 | 491,1310,928 | 495,2315,1940 | 496,3980,3606 | 498,3997,3623 | 499,543,169 | 501,1935,1561 | 503,489,115 | 505,3337,2967 | 506,2106,1736 | 507,425,55 | 508,905,535 | 511,1939,1573 | 512,3190,2833 | 514,3699,3349 | 516,383,42 | 517,3856,3515 | 518,3898,3557 | 522,2862,2531 | 524,349,27 | 525,355,44 | 528,648,360 | 529,1965,1677 | 530,1079,791 | 532,2460,2172 | 533,380,92 | 534,1074,790 | 535,2058,1784 | 536,385,111 | 539,3854,3596 | 540,3968,3712 | 542,3467,3229 | 547,3688,3468 | 549,2006,1791 | 551,4060,3857 | 553,3608,3405 | 554,4078,3884 | 555,3043,2850 | 556,220,27 | 558,1093,926 | 559,2830,2664 | 560,3439,3274 | 561,1651,1486 | 562,3941,3778 | 563,258,95 | 564,4005,3853 | 567,3742,3621 | 568,1874,1755 | 569,3081,2973 | 570,1117,1014 | 571,3647,3547 | 572,3857,3762 | 573,457,380 | 574,2268,2193 | 575,507,442 | 576,3583,3523 | 578,291,231 | 579,764,713 | 580,1440,1390 | 581,118,82 | 582,3803,3782 | 583,689,668 | 584,28,19 | 585,3388,3381 | 586,964,957

BATCH_RAW_INFO | 587,4003,4002

BATCH_RAW_INFO | 588,15,14

BATCH_RAW_INFO | 589,788,787

BATCH_RAW_INFO | 399,958,161 | 412,3283,2535 | 422,821,77 | 429,3024,2302 | 434,2542,1846 | 446,1637,1050 | 447,633,50 | 449,2027,1462 | 450,3151,2604 | 451,3816,3276 | 453,969,429 | 454,4081,3541 | 459,639,116 | 467,2228,1711 | 468,566,57 | 473,578,81 | 475,741,260 | 477,1522,1058 | 478,3770,3321 | 479,545,103 | 483,2141,1703 | 486,1908,1502 | 488,1954,1563 | 490,527,143 | 491,1311,928 | 495,2316,1940 | 496,3981,3606 | 498,3998,3623 | 499,544,169 | 501,1936,1561 | 503,490,115 | 505,3338,2967 | 506,2107,1736 | 507,426,55 | 508,906,535 | 511,1940,1573 | 512,3191,2833 | 514,3700,3349 | 516,384,42 | 517,3857,3515 | 518,3899,3557 | 522,2863,2531 | 524,350,27 | 525,356,44 | 528,649,360 | 529,1966,1677 | 530,1080,791 | 532,2461,2172 | 533,381,92 | 534,1075,790 | 535,2059,1784 | 536,386,111 | 539,3855,3596 | 540,3969,3712 | 542,3468,3229 | 547,3689,3468 | 549,2007,1791 | 551,4061,3857 | 553,3609,3405 | 554,4079,3884 | 555,3044,2850 | 556,221,27 | 558,1094,926 | 559,2831,2664 | 560,3440,3274 | 561,1652,1486 | 562,3942,3778 | 563,259,95 | 564,4006,3853 | 567,3743,3621 | 568,1875,1755 | 569,3082,2973 | 570,1118,1014 | 571,3648,3547 | 572,3858,3762 | 573,458,380 | 574,2269,2193 | 575,508,442 | 576,3584,3523 | 578,292,231 | 579,765,713 | 580,1441,1390 | 581,119,82 | 582,3804,3782 | 583,690,668 | 584,29,19 | 585,3389,3381 | 586,965,957 | 587,4004,4002 | 588,16,14 | 589,789,787

BATCH_RAW_INFO | 399,959,161 | 412,3284,2535 | 422,822,77 | 429,3025,2302 | 434,2543,1846 | 446,1638,1050 | 447,634,50 | 449,2028,1462 | 450,3152,2604 | 451,3817,3276 | 453,970,429 | 454,4082,3541 | 459,640,116 | 467,2229,1711 | 468,567,57 | 473,579,81 | 475,742,260 | 477,1523,1058 | 478,3771,3321 | 479,546,103 | 483,2142,1703 | 486,1909,1502 | 488,1955,1563 | 490,528,143 | 491,1312,928 | 495,2317,1940 | 496,3982,3606 | 498,3999,3623 | 499,545,169 | 501,1937,1561 | 503,491,115 | 505,3339,2967 | 506,2108,1736 | 507,427,55 | 508,907,535 | 511,1941,1573 | 512,3192,2833 | 514,3701,3349 | 516,385,42 | 517,3858,3515 | 518,3900,3557 | 522,2864,2531 | 524,351,27 | 525,357,44 | 528,650,360 | 529,1967,1677 | 530,1081,791 | 532,2462,2172 | 533,382,92 | 534,1076,790 | 535,2060,1784 | 536,387,111 | 539,3856,3596 | 540,3970,3712 | 542,3469,3229 | 547,3690,3468 | 549,2008,1791 | 551,4062,3857 | 553,3610,3405 | 554,4080,3884 | 555,3045,2850 | 556,222,27 | 558,1095,926 | 559,2832,2664 | 560,3441,3274 | 561,1653,1486 | 562,3943,3778 | 563,260,95 | 564,4007,3853 | 567,3744,3621 | 568,1876,1755 | 569,3083,2973 | 570,1119,1014 | 571,3649,3547 | 572,3859,3762 | 573,459,380 | 574,2270,2193 | 575,509,442 | 576,3585,3523 | 578,293,231 | 579,766,713 | 580,1442,1390 | 581,120,82 | 582,3805,3782 | 583,691,668 | 584,30,19 | 585,3390,3381 | 586,966,957 | 587,4005,4002 | 588,17,14 | 589,790,787

BATCH_RAW_INFO | 399,960,161 | 412,3285,2535 | 422,823,77 | 429,3026,2302 | 434,2544,1846 | 446,1639,1050 | 447,635,50 | 449,2029,1462 | 450,3153,2604 | 451,3818,3276 | 453,971,429 | 454,4083,3541 | 459,641,116 | 467,2230,1711 | 468,568,57 | 473,580,81 | 475,743,260 | 477,1524,1058 | 478,3772,3321 | 479,547,103 | 483,2143,1703 | 486,1910,1502 | 488,1956,1563 | 490,529,143 | 491,1313,928 | 495,2318,1940 | 496,3983,3606 | 498,4000,3623 | 499,546,169 | 501,1938,1561 | 503,492,115 | 505,3340,2967 | 506,2109,1736 | 507,428,55 | 508,908,535 | 511,1942,1573 | 512,3193,2833 | 514,3702,3349 | 516,386,42 | 517,3859,3515 | 518,3901,3557 | 522,2865,2531 | 524,352,27 | 525,358,44 | 528,651,360 | 529,1968,1677 | 530,1082,791 | 532,2463,2172 | 533,383,92 | 534,1077,790 | 535,2061,1784 | 536,388,111 | 539,3857,3596 | 540,3971,3712 | 542,3470,3229 | 547,3691,3468 | 549,2009,1791 | 551,4063,3857 | 553,3611,3405 | 554,4081,3884 | 555,3046,2850 | 556,223,27 | 558,1096,926 | 559,2833,2664 | 560,3442,3274 | 561,1654,1486 | 562,3944,3778 | 563,261,95 | 564,4008,3853 | 567,3745,3621 | 568,1877,1755 | 569,3084,2973 | 570,1120,1014 | 571,3650,3547 | 572,3860,3762 | 573,460,380 | 574,2271,2193 | 575,510,442 | 576,3586,3523 | 578,294,231 | 579,767,713 | 580,1443,1390 | 581,121,82 | 582,3806,3782 | 583,692,668 | 584,31,19 | 585,3391,3381 | 586,967,957 | 587,4006,4002 | 588,18,14 | 589,791,787

BATCH_RAW_INFO | 399,961,161 | 412,3286,2535 | 422,824,77 | 429,3027,2302 | 434,2545,1846 | 446,1640,1050 | 447,636,50 | 449,2030,1462 | 450,3154,2604 | 451,3819,3276 | 453,972,429 | 454,4084,3541 | 459,642,116 | 467,2231,1711 | 468,569,57 | 473,581,81 | 475,744,260 | 477,1525,1058 | 478,3773,3321 | 479,548,103 | 483,2144,1703 | 486,1911,1502 | 488,1957,1563 | 490,530,143 | 491,1314,928 | 495,2319,1940 | 496,3984,3606 | 498,4001,3623 | 499,547,169 | 501,1939,1561 | 503,493,115 | 505,3341,2967 | 506,2110,1736 | 507,429,55 | 508,909,535 | 511,1943,1573 | 512,3194,2833 | 514,3703,3349 | 516,387,42 | 517,3860,3515 | 518,3902,3557 | 522,2866,2531 | 524,353,27 | 525,359,44 | 528,652,360 | 529,1969,1677 | 530,1083,791 | 532,2464,2172 | 533,384,92 | 534,1078,790 | 535,2062,1784 | 536,389,111 | 539,3858,3596 | 540,3972,3712 | 542,3471,3229 | 547,3692,3468 | 549,2010,1791 | 551,4064,3857 | 553,3612,3405 | 554,4082,3884 | 555,3047,2850 | 556,224,27 | 558,1097,926 | 559,2834,2664 | 560,3443,3274 | 561,1655,1486 | 562,3945,3778 | 563,262,95 | 564,4009,3853 | 567,3746,3621 | 568,1878,1755 | 569,3085,2973 | 570,1121,1014 | 571,3651,3547 | 572,3861,3762 | 573,461,380 | 574,2272,2193 | 575,511,442 | 576,3587,3523 | 578,295,231 | 579,768,713 | 580,1444,1390 | 581,122,82 | 582,3807,3782 | 583,693,668 | 584,32,19 | 585,3392,3381 | 586,968,957 | 587,4007,4002 | 588,19,14 | 589,792,787

BATCH_RAW_INFO | 399,962,161 | 412,3287,2535 | 422,825,77 | 429,3028,2302 | 434,2546,1846 | 446,1641,1050 | 447,637,50 | 449,2031,1462 | 450,3155,2604 | 451,3820,3276 | 453,973,429 | 454,4085,3541 | 459,643,116 | 467,2232,1711 | 468,570,57 | 473,582,81 | 475,745,260 | 477,1526,1058 | 478,3774,3321 | 479,549,103 | 483,2145,1703 | 486,1912,1502 | 488,1958,1563 | 490,531,143 | 491,1315,928 | 495,2320,1940 | 496,3985,3606 | 498,4002,3623 | 499,548,169 | 501,1940,1561 | 503,494,115 | 505,3342,2967 | 506,2111,1736 | 507,430,55 | 508,910,535 | 511,1944,1573 | 512,3195,2833 | 514,3704,3349 | 516,388,42 | 517,3861,3515 | 518,3903,3557 | 522,2867,2531 | 524,354,27 | 525,360,44 | 528,653,360 | 529,1970,1677 | 530,1084,791 | 532,2465,2172 | 533,385,92 | 534,1079,790 | 535,2063,1784 | 536,390,111 | 539,3859,3596 | 540,3973,3712 | 542,3472,3229 | 547,3693,3468 | 549,2011,1791 | 551,4065,3857 | 553,3613,3405 | 554,4083,3884 | 555,3048,2850 | 556,225,27 | 558,1098,926 | 559,2835,2664 | 560,3444,3274 | 561,1656,1486 | 562,3946,3778 | 563,263,95 | 564,4010,3853 | 567,3747,3621 | 568,1879,1755 | 569,3086,2973 | 570,1122,1014 | 571,3652,3547 | 572,3862,3762 | 573,462,380 | 574,2273,2193 | 575,512,442 | 576,3588,3523 | 578,296,231 | 579,769,713 | 580,1445,1390 | 581,123,82 | 582,3808,3782 | 583,694,668 | 584,33,19 | 585,3393,3381 | 586,969,957 | 587,4008,4002 | 588,20,14 | 589,793,787

BATCH_RAW_INFO | 399,963,161 | 412,3288,2535 | 422,826,77 | 429,3029,2302 | 434,2547,1846 | 446,1642,1050 | 447,638,50 | 449,2032,1462 | 450,3156,2604 | 451,3821,3276 | 453,974,429 | 454,4086,3541 | 459,644,116 | 467,2233,1711 | 468,571,57 | 473,583,81 | 475,746,260 | 477,1527,1058 | 478,3775,3321 | 479,550,103 | 483,2146,1703 | 486,1913,1502 | 488,1959,1563 | 490,532,143 | 491,1316,928 | 495,2321,1940 | 496,3986,3606 | 498,4003,3623 | 499,549,169 | 501,1941,1561 | 503,495,115 | 505,3343,2967 | 506,2112,1736 | 507,431,55 | 508,911,535 | 511,1945,1573 | 512,3196,2833 | 514,3705,3349 | 516,389,42 | 517,3862,3515 | 518,3904,3557 | 522,2868,2531 | 524,355,27 | 525,361,44 | 528,654,360 | 529,1971,1677 | 530,1085,791 | 532,2466,2172 | 533,386,92 | 534,1080,790 | 535,2064,1784 | 536,391,111 | 539,3860,3596 | 540,3974,3712 | 542,3473,3229 | 547,3694,3468 | 549,2012,1791 | 551,4066,3857 | 553,3614,3405 | 554,4084,3884 | 555,3049,2850 | 556,226,27 | 558,1099,926 | 559,2836,2664 | 560,3445,3274 | 561,1657,1486 | 562,3947,3778 | 563,264,95 | 564,4011,3853 | 567,3748,3621 | 568,1880,1755 | 569,3087,2973 | 570,1123,1014 | 571,3653,3547 | 572,3863,3762 | 573,463,380 | 574,2274,2193 | 575,513,442 | 576,3589,3523 | 578,297,231 | 579,770,713 | 580,1446,1390 | 581,124,82 | 582,3809,3782 | 583,695,668 | 584,34,19 | 585,3394,3381 | 586,970,957 | 587,4009,4002 | 588,21,14 | 589,794,787

BATCH_RAW_INFO | 399,964,161 | 412,3289,2535 | 422,827,77 | 429,3030,2302 | 434,2548,1846 | 446,1643,1050 | 447,639,50 | 449,2033,1462 | 450,3157,2604 | 451,3822,3276 | 453,975,429 | 454,4087,3541 | 459,645,116 | 467,2234,1711 | 468,572,57 | 473,584,81 | 475,747,260 | 477,1528,1058 | 478,3776,3321 | 479,551,103 | 483,2147,1703 | 486,1914,1502 | 488,1960,1563 | 490,533,143 | 491,1317,928 | 495,2322,1940 | 496,3987,3606 | 498,4004,3623 | 499,550,169 | 501,1942,1561 | 503,496,115 | 505,3344,2967 | 506,2113,1736 | 507,432,55 | 508,912,535 | 511,1946,1573 | 512,3197,2833 | 514,3706,3349 | 516,390,42 | 517,3863,3515 | 518,3905,3557 | 522,2869,2531 | 524,356,27 | 525,362,44 | 528,655,360 | 529,1972,1677 | 530,1086,791 | 532,2467,2172 | 533,387,92 | 534,1081,790 | 535,2065,1784 | 536,392,111 | 539,3861,3596 | 540,3975,3712 | 542,3474,3229 | 547,3695,3468 | 549,2013,1791 | 551,4067,3857 | 553,3615,3405 | 554,4085,3884 | 555,3050,2850 | 556,227,27 | 558,1100,926 | 559,2837,2664 | 560,3446,3274 | 561,1658,1486 | 562,3948,3778 | 563,265,95 | 564,4012,3853 | 567,3749,3621 | 568,1881,1755 | 569,3088,2973 | 570,1124,1014 | 571,3654,3547 | 572,3864,3762 | 573,464,380 | 574,2275,2193 | 575,514,442 | 576,3590,3523 | 578,298,231 | 579,771,713 | 580,1447,1390 | 581,125,82 | 582,3810,3782 | 583,696,668 | 584,35,19 | 585,3395,3381 | 586,971,957 | 587,4010,4002 | 588,22,14 | 589,795,787

BATCH_RAW_INFO | 399,965,161 | 412,3290,2535 | 422,828,77 | 429,3031,2302 | 434,2549,1846 | 446,1644,1050 | 447,640,50 | 449,2034,1462 | 450,3158,2604 | 451,3823,3276 | 453,976,429 | 454,4088,3541 | 459,646,116 | 467,2235,1711 | 468,573,57 | 473,585,81 | 475,748,260 | 477,1529,1058 | 478,3777,3321 | 479,552,103 | 483,2148,1703 | 486,1915,1502 | 488,1961,1563 | 490,534,143 | 491,1318,928 | 495,2323,1940 | 496,3988,3606 | 498,4005,3623 | 499,551,169 | 501,1943,1561 | 503,497,115 | 505,3345,2967 | 506,2114,1736 | 507,433,55 | 508,913,535 | 511,1947,1573 | 512,3198,2833 | 514,3707,3349 | 516,391,42 | 517,3864,3515 | 518,3906,3557 | 522,2870,2531 | 524,357,27 | 525,363,44 | 528,656,360 | 529,1973,1677 | 530,1087,791 | 532,2468,2172 | 533,388,92 | 534,1082,790 | 535,2066,1784 | 536,393,111 | 539,3862,3596 | 540,3976,3712 | 542,3475,3229 | 547,3696,3468 | 549,2014,1791 | 551,4068,3857 | 553,3616,3405 | 554,4086,3884 | 555,3051,2850 | 556,228,27 | 558,1101,926 | 559,2838,2664 | 560,3447,3274 | 561,1659,1486 | 562,3949,3778 | 563,266,95 | 564,4013,3853 | 567,3750,3621 | 568,1882,1755 | 569,3089,2973 | 570,1125,1014 | 571,3655,3547 | 572,3865,3762 | 573,465,380 | 574,2276,2193 | 575,515,442 | 576,3591,3523 | 578,299,231 | 579,772,713 | 580,1448,1390 | 581,126,82 | 582,3811,3782 | 583,697,668 | 584,36,19 | 585,3396,3381 | 586,972,957 | 587,4011,4002 | 588,23,14 | 589,796,787

BATCH_RAW_INFO | 399,966,161 | 412,3291,2535 | 422,829,77 | 429,3032,2302 | 434,2550,1846 | 446,1645,1050 | 447,641,50 | 449,2035,1462 | 450,3159,2604 | 451,3824,3276 | 453,977,429 | 454,4089,3541 | 459,647,116 | 467,2236,1711 | 468,574,57 | 473,586,81 | 475,749,260 | 477,1530,1058 | 478,3778,3321 | 479,553,103 | 483,2149,1703 | 486,1916,1502 | 488,1962,1563 | 490,535,143 | 491,1319,928 | 495,2324,1940 | 496,3989,3606 | 498,4006,3623 | 499,552,169 | 501,1944,1561 | 503,498,115 | 505,3346,2967 | 506,2115,1736 | 507,434,55 | 508,914,535 | 511,1948,1573 | 512,3199,2833 | 514,3708,3349 | 516,392,42 | 517,3865,3515 | 518,3907,3557 | 522,2871,2531 | 524,358,27 | 525,364,44 | 528,657,360 | 529,1974,1677 | 530,1088,791 | 532,2469,2172 | 533,389,92 | 534,1083,790 | 535,2067,1784 | 536,394,111 | 539,3863,3596 | 540,3977,3712 | 542,3476,3229 | 547,3697,3468 | 549,2015,1791 | 551,4069,3857 | 553,3617,3405 | 554,4087,3884 | 555,3052,2850 | 556,229,27 | 558,1102,926 | 559,2839,2664 | 560,3448,3274 | 561,1660,1486 | 562,3950,3778 | 563,267,95 | 564,4014,3853 | 567,3751,3621 | 568,1883,1755 | 569,3090,2973 | 570,1126,1014 | 571,3656,3547 | 572,3866,3762 | 573,466,380 | 574,2277,2193 | 575,516,442 | 576,3592,3523 | 578,300,231 | 579,773,713 | 580,1449,1390 | 581,127,82 | 582,3812,3782 | 583,698,668 | 584,37,19 | 585,3397,3381 | 586,973,957 | 587,4012,4002 | 588,24,14 | 589,797,787

BATCH_RAW_INFO | 399,967,161 | 412,3292,2535 | 422,830,77 | 429,3033,2302 | 434,2551,1846 | 446,1646,1050 | 447,642,50 | 449,2036,1462 | 450,3160,2604 | 451,3825,3276 | 453,978,429 | 454,4090,3541 | 459,648,116 | 467,2237,1711 | 468,575,57 | 473,587,81 | 475,750,260 | 477,1531,1058 | 478,3779,3321 | 479,554,103 | 483,2150,1703 | 486,1917,1502 | 488,1963,1563 | 490,536,143 | 491,1320,928 | 495,2325,1940 | 496,3990,3606 | 498,4007,3623 | 499,553,169 | 501,1945,1561 | 503,499,115 | 505,3347,2967 | 506,2116,1736 | 507,435,55 | 508,915,535 | 511,1949,1573 | 512,3200,2833 | 514,3709,3349 | 516,393,42 | 517,3866,3515 | 518,3908,3557 | 522,2872,2531 | 524,359,27 | 525,365,44 | 528,658,360 | 529,1975,1677 | 530,1089,791 | 532,2470,2172 | 533,390,92 | 534,1084,790 | 535,2068,1784 | 536,395,111 | 539,3864,3596 | 540,3978,3712 | 542,3477,3229 | 547,3698,3468 | 549,2016,1791 | 551,4070,3857 | 553,3618,3405 | 554,4088,3884 | 555,3053,2850 | 556,230,27 | 558,1103,926 | 559,2840,2664 | 560,3449,3274 | 561,1661,1486 | 562,3951,3778 | 563,268,95 | 564,4015,3853 | 567,3752,3621 | 568,1884,1755 | 569,3091,2973 | 570,1127,1014 | 571,3657,3547 | 572,3867,3762 | 573,467,380 | 574,2278,2193 | 575,517,442 | 576,3593,3523 | 578,301,231 | 579,774,713 | 580,1450,1390 | 581,128,82 | 582,3813,3782 | 583,699,668 | 584,38,19 | 585,3398,3381 | 586,974,957 | 587,4013,4002 | 588,25,14 | 589,798,787

BATCH_RAW_INFO | 399,968,161 | 412,3293,2535 | 422,831,77 | 429,3034,2302 | 434,2552,1846 | 446,1647,1050 | 447,643,50 | 449,2037,1462 | 450,3161,2604 | 451,3826,3276 | 453,979,429 | 454,4091,3541 | 459,649,116 | 467,2238,1711 | 468,576,57 | 473,588,81 | 475,751,260 | 477,1532,1058 | 478,3780,3321 | 479,555,103 | 483,2151,1703 | 486,1918,1502 | 488,1964,1563 | 490,537,143 | 491,1321,928 | 495,2326,1940 | 496,3991,3606 | 498,4008,3623 | 499,554,169 | 501,1946,1561 | 503,500,115 | 505,3348,2967 | 506,2117,1736 | 507,436,55 | 508,916,535 | 511,1950,1573 | 512,3201,2833 | 514,3710,3349 | 516,394,42 | 517,3867,3515 | 518,3909,3557 | 522,2873,2531 | 524,360,27 | 525,366,44 | 528,659,360 | 529,1976,1677 | 530,1090,791 | 532,2471,2172 | 533,391,92 | 534,1085,790 | 535,2069,1784 | 536,396,111 | 539,3865,3596 | 540,3979,3712 | 542,3478,3229 | 547,3699,3468 | 549,2017,1791 | 551,4071,3857 | 553,3619,3405 | 554,4089,3884 | 555,3054,2850 | 556,231,27 | 558,1104,926 | 559,2841,2664 | 560,3450,3274 | 561,1662,1486 | 562,3952,3778 | 563,269,95 | 564,4016,3853 | 567,3753,3621 | 568,1885,1755 | 569,3092,2973 | 570,1128,1014 | 571,3658,3547 | 572,3868,3762 | 573,468,380 | 574,2279,2193 | 575,518,442 | 576,3594,3523 | 578,302,231 | 579,775,713 | 580,1451,1390 | 581,129,82 | 582,3814,3782 | 583,700,668 | 584,39,19 | 585,3399,3381 | 586,975,957 | 587,4014,4002 | 588,26,14 | 589,799,787

BATCH_RAW_INFO | 399,969,161 | 412,3294,2535 | 422,832,77 | 429,3035,2302 | 434,2553,1846 | 446,1648,1050 | 447,644,50 | 449,2038,1462 | 450,3162,2604 | 451,3827,3276 | 453,980,429 | 454,4092,3541 | 459,650,116 | 467,2239,1711 | 468,577,57 | 473,589,81 | 475,752,260 | 477,1533,1058 | 478,3781,3321 | 479,556,103 | 483,2152,1703 | 486,1919,1502 | 488,1965,1563 | 490,538,143 | 491,1322,928 | 495,2327,1940 | 496,3992,3606 | 498,4009,3623 | 499,555,169 | 501,1947,1561 | 503,501,115 | 505,3349,2967 | 506,2118,1736 | 507,437,55 | 508,917,535 | 511,1951,1573 | 512,3202,2833 | 514,3711,3349 | 516,395,42 | 517,3868,3515 | 518,3910,3557 | 522,2874,2531 | 524,361,27 | 525,367,44 | 528,660,360 | 529,1977,1677 | 530,1091,791 | 532,2472,2172 | 533,392,92 | 534,1086,790 | 535,2070,1784 | 536,397,111 | 539,3866,3596 | 540,3980,3712 | 542,3479,3229 | 547,3700,3468 | 549,2018,1791 | 551,4072,3857 | 553,3620,3405 | 554,4090,3884 | 555,3055,2850 | 556,232,27 | 558,1105,926 | 559,2842,2664 | 560,3451,3274 | 561,1663,1486 | 562,3953,3778 | 563,270,95 | 564,4017,3853 | 567,3754,3621 | 568,1886,1755 | 569,3093,2973 | 570,1129,1014 | 571,3659,3547 | 572,3869,3762 | 573,469,380 | 574,2280,2193 | 575,519,442 | 576,3595,3523 | 578,303,231 | 579,776,713 | 580,1452,1390 | 581,130,82 | 582,3815,3782 | 583,701,668 | 584,40,19 | 585,3400,3381 | 586,976,957 | 587,4015,4002 | 588,27,14 | 589,800,787

BATCH_RAW_INFO | 590,4062,4061

BATCH_RAW_INFO | 591,3390,3389

BATCH_RAW_INFO | 592,3884,3883

BATCH_RAW_INFO | 593,3992,3991

BATCH_RAW_INFO | 594,98,97

BATCH_RAW_INFO | 399,970,161 | 412,3295,2535 | 422,833,77 | 429,3036,2302 | 434,2554,1846 | 446,1649,1050 | 447,645,50 | 449,2039,1462 | 450,3163,2604 | 451,3828,3276 | 453,981,429 | 454,4093,3541 | 459,651,116 | 467,2240,1711 | 468,578,57 | 473,590,81 | 475,753,260 | 477,1534,1058 | 478,3782,3321 | 479,557,103 | 483,2153,1703 | 486,1920,1502 | 488,1966,1563 | 490,539,143 | 491,1323,928 | 495,2328,1940 | 496,3993,3606 | 498,4010,3623 | 499,556,169 | 501,1948,1561 | 503,502,115 | 505,3350,2967 | 506,2119,1736 | 507,438,55 | 508,918,535 | 511,1952,1573 | 512,3203,2833 | 514,3712,3349 | 516,396,42 | 517,3869,3515 | 518,3911,3557 | 522,2875,2531 | 524,362,27 | 525,368,44 | 528,661,360 | 529,1978,1677 | 530,1092,791 | 532,2473,2172 | 533,393,92 | 534,1087,790 | 535,2071,1784 | 536,398,111 | 539,3867,3596 | 540,3981,3712 | 542,3480,3229 | 547,3701,3468 | 549,2019,1791 | 551,4073,3857 | 553,3621,3405 | 554,4091,3884 | 555,3056,2850 | 556,233,27 | 558,1106,926 | 559,2843,2664 | 560,3452,3274 | 561,1664,1486 | 562,3954,3778 | 563,271,95 | 564,4018,3853 | 567,3755,3621 | 568,1887,1755 | 569,3094,2973 | 570,1130,1014 | 571,3660,3547 | 572,3870,3762 | 573,470,380 | 574,2281,2193 | 575,520,442 | 576,3596,3523 | 578,304,231 | 579,777,713 | 580,1453,1390 | 581,131,82 | 582,3816,3782 | 583,702,668 | 584,41,19 | 585,3401,3381 | 586,977,957 | 587,4016,4002 | 588,28,14 | 589,801,787 | 590,4063,4061 | 591,3391,3389 | 592,3885,3883 | 593,3993,3991 | 594,99,97

BATCH_RAW_INFO | 399,971,161 | 412,3296,2535 | 422,834,77 | 429,3037,2302 | 434,2555,1846 | 446,1650,1050 | 447,646,50 | 449,2040,1462 | 450,3164,2604 | 451,3829,3276 | 453,982,429 | 454,4094,3541 | 459,652,116 | 467,2241,1711 | 468,579,57 | 473,591,81 | 475,754,260 | 477,1535,1058 | 478,3783,3321 | 479,558,103 | 483,2154,1703 | 486,1921,1502 | 488,1967,1563 | 490,540,143 | 491,1324,928 | 495,2329,1940 | 496,3994,3606 | 498,4011,3623 | 499,557,169 | 501,1949,1561 | 503,503,115 | 505,3351,2967 | 506,2120,1736 | 507,439,55 | 508,919,535 | 511,1953,1573 | 512,3204,2833 | 514,3713,3349 | 516,397,42 | 517,3870,3515 | 518,3912,3557 | 522,2876,2531 | 524,363,27 | 525,369,44 | 528,662,360 | 529,1979,1677 | 530,1093,791 | 532,2474,2172 | 533,394,92 | 534,1088,790 | 535,2072,1784 | 536,399,111 | 539,3868,3596 | 540,3982,3712 | 542,3481,3229 | 547,3702,3468 | 549,2020,1791 | 551,4074,3857 | 553,3622,3405 | 554,4092,3884 | 555,3057,2850 | 556,234,27 | 558,1107,926 | 559,2844,2664 | 560,3453,3274 | 561,1665,1486 | 562,3955,3778 | 563,272,95 | 564,4019,3853 | 567,3756,3621 | 568,1888,1755 | 569,3095,2973 | 570,1131,1014 | 571,3661,3547 | 572,3871,3762 | 573,471,380 | 574,2282,2193 | 575,521,442 | 576,3597,3523 | 578,305,231 | 579,778,713 | 580,1454,1390 | 581,132,82 | 582,3817,3782 | 583,703,668 | 584,42,19 | 585,3402,3381 | 586,978,957 | 587,4017,4002 | 588,29,14 | 589,802,787 | 590,4064,4061 | 591,3392,3389 | 592,3886,3883 | 593,3994,3991 | 594,100,97

BATCH_RAW_INFO | 399,972,161 | 412,3297,2535 | 422,835,77 | 429,3038,2302 | 434,2556,1846 | 446,1651,1050 | 447,647,50 | 449,2041,1462 | 450,3165,2604 | 451,3830,3276 | 453,983,429 | 454,4095,3541 | 459,653,116 | 467,2242,1711 | 468,580,57 | 473,592,81 | 475,755,260 | 477,1536,1058 | 478,3784,3321 | 479,559,103 | 483,2155,1703 | 486,1922,1502 | 488,1968,1563 | 490,541,143 | 491,1325,928 | 495,2330,1940 | 496,3995,3606 | 498,4012,3623 | 499,558,169 | 501,1950,1561 | 503,504,115 | 505,3352,2967 | 506,2121,1736 | 507,440,55 | 508,920,535 | 511,1954,1573 | 512,3205,2833 | 514,3714,3349 | 516,398,42 | 517,3871,3515 | 518,3913,3557 | 522,2877,2531 | 524,364,27 | 525,370,44 | 528,663,360 | 529,1980,1677 | 530,1094,791 | 532,2475,2172 | 533,395,92 | 534,1089,790 | 535,2073,1784 | 536,400,111 | 539,3869,3596 | 540,3983,3712 | 542,3482,3229 | 547,3703,3468 | 549,2021,1791 | 551,4075,3857 | 553,3623,3405 | 554,4093,3884 | 555,3058,2850 | 556,235,27 | 558,1108,926 | 559,2845,2664 | 560,3454,3274 | 561,1666,1486 | 562,3956,3778 | 563,273,95 | 564,4020,3853 | 567,3757,3621 | 568,1889,1755 | 569,3096,2973 | 570,1132,1014 | 571,3662,3547 | 572,3872,3762 | 573,472,380 | 574,2283,2193 | 575,522,442 | 576,3598,3523 | 578,306,231 | 579,779,713 | 580,1455,1390 | 581,133,82 | 582,3818,3782 | 583,704,668 | 584,43,19 | 585,3403,3381 | 586,979,957 | 587,4018,4002 | 588,30,14 | 589,803,787 | 590,4065,4061 | 591,3393,3389 | 592,3887,3883 | 593,3995,3991 | 594,101,97

BATCH_RAW_INFO | 399,973,161 | 412,3298,2535 | 422,836,77 | 429,3039,2302 | 434,2557,1846 | 446,1652,1050 | 447,648,50 | 449,2042,1462 | 450,3166,2604 | 451,3831,3276 | 453,984,429 | 459,654,116 | 467,2243,1711 | 468,581,57 | 473,593,81 | 475,756,260 | 477,1537,1058 | 478,3785,3321 | 479,560,103 | 483,2156,1703 | 486,1923,1502 | 488,1969,1563 | 490,542,143 | 491,1326,928 | 495,2331,1940 | 496,3996,3606 | 498,4013,3623 | 499,559,169 | 501,1951,1561 | 503,505,115 | 505,3353,2967 | 506,2122,1736 | 507,441,55 | 508,921,535 | 511,1955,1573 | 512,3206,2833 | 514,3715,3349 | 516,399,42 | 517,3872,3515 | 518,3914,3557 | 522,2878,2531 | 524,365,27 | 525,371,44 | 528,664,360 | 529,1981,1677 | 530,1095,791 | 532,2476,2172 | 533,396,92 | 534,1090,790 | 535,2074,1784 | 536,401,111 | 539,3870,3596 | 540,3984,3712 | 542,3483,3229 | 547,3704,3468 | 549,2022,1791 | 551,4076,3857 | 553,3624,3405 | 554,4094,3884 | 555,3059,2850 | 556,236,27 | 558,1109,926 | 559,2846,2664 | 560,3455,3274 | 561,1667,1486 | 562,3957,3778 | 563,274,95 | 564,4021,3853 | 567,3758,3621 | 568,1890,1755 | 569,3097,2973 | 570,1133,1014 | 571,3663,3547 | 572,3873,3762 | 573,473,380 | 574,2284,2193 | 575,523,442 | 576,3599,3523 | 578,307,231 | 579,780,713 | 580,1456,1390 | 581,134,82 | 582,3819,3782 | 583,705,668 | 584,44,19 | 585,3404,3381 | 586,980,957 | 587,4019,4002 | 588,31,14 | 589,804,787 | 590,4066,4061 | 591,3394,3389 | 592,3888,3883 | 593,3996,3991 | 594,102,97

BATCH_RAW_INFO | 399,974,161 | 412,3299,2535 | 422,837,77 | 429,3040,2302 | 434,2558,1846 | 446,1653,1050 | 447,649,50 | 449,2043,1462 | 450,3167,2604 | 451,3832,3276 | 453,985,429 | 459,655,116 | 467,2244,1711 | 468,582,57 | 473,594,81 | 475,757,260 | 477,1538,1058 | 478,3786,3321 | 479,561,103 | 483,2157,1703 | 486,1924,1502 | 488,1970,1563 | 490,543,143 | 491,1327,928 | 495,2332,1940 | 496,3997,3606 | 498,4014,3623 | 499,560,169 | 501,1952,1561 | 503,506,115 | 505,3354,2967 | 506,2123,1736 | 507,442,55 | 508,922,535 | 511,1956,1573 | 512,3207,2833 | 514,3716,3349 | 516,400,42 | 517,3873,3515 | 518,3915,3557 | 522,2879,2531 | 524,366,27 | 525,372,44 | 528,665,360 | 529,1982,1677 | 530,1096,791 | 532,2477,2172 | 533,397,92 | 534,1091,790 | 535,2075,1784 | 536,402,111 | 539,3871,3596 | 540,3985,3712 | 542,3484,3229 | 547,3705,3468 | 549,2023,1791 | 551,4077,3857 | 553,3625,3405 | 554,4095,3884 | 555,3060,2850 | 556,237,27 | 558,1110,926 | 559,2847,2664 | 560,3456,3274 | 561,1668,1486 | 562,3958,3778 | 563,275,95 | 564,4022,3853 | 567,3759,3621 | 568,1891,1755 | 569,3098,2973 | 570,1134,1014 | 571,3664,3547 | 572,3874,3762 | 573,474,380 | 574,2285,2193 | 575,524,442 | 576,3600,3523 | 578,308,231 | 579,781,713 | 580,1457,1390 | 581,135,82 | 582,3820,3782 | 583,706,668 | 584,45,19 | 585,3405,3381 | 586,981,957 | 587,4020,4002 | 588,32,14 | 589,805,787 | 590,4067,4061 | 591,3395,3389 | 592,3889,3883 | 593,3997,3991 | 594,103,97

BATCH_RAW_INFO | 399,975,161 | 412,3300,2535 | 422,838,77 | 429,3041,2302 | 434,2559,1846 | 446,1654,1050 | 447,650,50 | 449,2044,1462 | 450,3168,2604 | 451,3833,3276 | 453,986,429 | 459,656,116 | 467,2245,1711 | 468,583,57 | 473,595,81 | 475,758,260 | 477,1539,1058 | 478,3787,3321 | 479,562,103 | 483,2158,1703 | 486,1925,1502 | 488,1971,1563 | 490,544,143 | 491,1328,928 | 495,2333,1940 | 496,3998,3606 | 498,4015,3623 | 499,561,169 | 501,1953,1561 | 503,507,115 | 505,3355,2967 | 506,2124,1736 | 507,443,55 | 508,923,535 | 511,1957,1573 | 512,3208,2833 | 514,3717,3349 | 516,401,42 | 517,3874,3515 | 518,3916,3557 | 522,2880,2531 | 524,367,27 | 525,373,44 | 528,666,360 | 529,1983,1677 | 530,1097,791 | 532,2478,2172 | 533,398,92 | 534,1092,790 | 535,2076,1784 | 536,403,111 | 539,3872,3596 | 540,3986,3712 | 542,3485,3229 | 547,3706,3468 | 549,2024,1791 | 551,4078,3857 | 553,3626,3405 | 555,3061,2850 | 556,238,27 | 558,1111,926 | 559,2848,2664 | 560,3457,3274 | 561,1669,1486 | 562,3959,3778 | 563,276,95 | 564,4023,3853 | 567,3760,3621 | 568,1892,1755 | 569,3099,2973 | 570,1135,1014 | 571,3665,3547 | 572,3875,3762 | 573,475,380 | 574,2286,2193 | 576,3601,3523 | 578,309,231 | 579,782,713 | 580,1458,1390 | 581,136,82 | 582,3821,3782 | 583,707,668 | 584,46,19 | 585,3406,3381 | 586,982,957 | 587,4021,4002 | 588,33,14 | 589,806,787 | 590,4068,4061 | 591,3396,3389 | 592,3890,3883 | 593,3998,3991 | 594,104,97

BATCH_RAW_INFO | 399,976,161 | 412,3301,2535 | 422,839,77 | 429,3042,2302 | 434,2560,1846 | 446,1655,1050 | 447,651,50 | 449,2045,1462 | 450,3169,2604 | 451,3834,3276 | 453,987,429 | 459,657,116 | 467,2246,1711 | 468,584,57 | 473,596,81 | 475,759,260 | 477,1540,1058 | 478,3788,3321 | 479,563,103 | 483,2159,1703 | 486,1926,1502 | 488,1972,1563 | 490,545,143 | 491,1329,928 | 495,2334,1940 | 496,3999,3606 | 498,4016,3623 | 499,562,169 | 501,1954,1561 | 503,508,115 | 505,3356,2967 | 506,2125,1736 | 507,444,55 | 508,924,535 | 511,1958,1573 | 512,3209,2833 | 514,3718,3349 | 516,402,42 | 517,3875,3515 | 518,3917,3557 | 522,2881,2531 | 524,368,27 | 525,374,44 | 528,667,360 | 529,1984,1677 | 530,1098,791 | 532,2479,2172 | 533,399,92 | 534,1093,790 | 535,2077,1784 | 536,404,111 | 539,3873,3596 | 540,3987,3712 | 542,3486,3229 | 547,3707,3468 | 549,2025,1791 | 551,4079,3857 | 553,3627,3405 | 555,3062,2850 | 556,239,27 | 558,1112,926 | 559,2849,2664 | 560,3458,3274 | 561,1670,1486 | 562,3960,3778 | 563,277,95 | 564,4024,3853 | 567,3761,3621 | 568,1893,1755 | 569,3100,2973 | 570,1136,1014 | 571,3666,3547 | 572,3876,3762 | 573,476,380 | 574,2287,2193 | 576,3602,3523 | 578,310,231 | 579,783,713 | 580,1459,1390 | 581,137,82 | 582,3822,3782 | 583,708,668 | 584,47,19 | 585,3407,3381 | 586,983,957 | 587,4022,4002 | 588,34,14 | 589,807,787 | 590,4069,4061 | 591,3397,3389 | 592,3891,3883 | 593,3999,3991 | 594,105,97

BATCH_RAW_INFO | 399,977,161 | 412,3302,2535 | 422,840,77 | 429,3043,2302 | 434,2561,1846 | 446,1656,1050 | 447,652,50 | 449,2046,1462 | 450,3170,2604 | 451,3835,3276 | 453,988,429 | 459,658,116 | 467,2247,1711 | 468,585,57 | 473,597,81 | 475,760,260 | 477,1541,1058 | 478,3789,3321 | 479,564,103 | 483,2160,1703 | 486,1927,1502 | 488,1973,1563 | 490,546,143 | 491,1330,928 | 495,2335,1940 | 496,4000,3606 | 498,4017,3623 | 499,563,169 | 501,1955,1561 | 503,509,115 | 505,3357,2967 | 506,2126,1736 | 507,445,55 | 508,925,535 | 511,1959,1573 | 512,3210,2833 | 514,3719,3349 | 516,403,42 | 517,3876,3515 | 518,3918,3557 | 522,2882,2531 | 524,369,27 | 525,375,44 | 528,668,360 | 529,1985,1677 | 530,1099,791 | 532,2480,2172 | 533,400,92 | 534,1094,790 | 535,2078,1784 | 536,405,111 | 539,3874,3596 | 540,3988,3712 | 542,3487,3229 | 547,3708,3468 | 549,2026,1791 | 551,4080,3857 | 553,3628,3405 | 555,3063,2850 | 556,240,27 | 558,1113,926 | 559,2850,2664 | 560,3459,3274 | 561,1671,1486 | 562,3961,3778 | 563,278,95 | 564,4025,3853 | 567,3762,3621 | 568,1894,1755 | 569,3101,2973 | 570,1137,1014 | 571,3667,3547 | 572,3877,3762 | 573,477,380 | 574,2288,2193 | 576,3603,3523 | 578,311,231 | 579,784,713 | 580,1460,1390 | 581,138,82 | 582,3823,3782 | 583,709,668 | 584,48,19 | 585,3408,3381 | 586,984,957 | 587,4023,4002 | 588,35,14 | 589,808,787 | 590,4070,4061 | 591,3398,3389 | 592,3892,3883 | 593,4000,3991 | 594,106,97

BATCH_RAW_INFO | 399,978,161 | 412,3303,2535 | 422,841,77 | 429,3044,2302 | 434,2562,1846 | 446,1657,1050 | 447,653,50 | 449,2047,1462 | 450,3171,2604 | 451,3836,3276 | 453,989,429 | 459,659,116 | 467,2248,1711 | 468,586,57 | 473,598,81 | 475,761,260 | 477,1542,1058 | 478,3790,3321 | 479,565,103 | 483,2161,1703 | 486,1928,1502 | 488,1974,1563 | 490,547,143 | 491,1331,928 | 495,2336,1940 | 496,4001,3606 | 498,4018,3623 | 499,564,169 | 501,1956,1561 | 503,510,115 | 505,3358,2967 | 506,2127,1736 | 507,446,55 | 508,926,535 | 511,1960,1573 | 512,3211,2833 | 514,3720,3349 | 516,404,42 | 517,3877,3515 | 518,3919,3557 | 522,2883,2531 | 524,370,27 | 525,376,44 | 528,669,360 | 529,1986,1677 | 530,1100,791 | 532,2481,2172 | 533,401,92 | 534,1095,790 | 535,2079,1784 | 536,406,111 | 539,3875,3596 | 540,3989,3712 | 542,3488,3229 | 547,3709,3468 | 549,2027,1791 | 551,4081,3857 | 553,3629,3405 | 555,3064,2850 | 556,241,27 | 558,1114,926 | 559,2851,2664 | 560,3460,3274 | 561,1672,1486 | 562,3962,3778 | 563,279,95 | 564,4026,3853 | 567,3763,3621 | 568,1895,1755 | 569,3102,2973 | 570,1138,1014 | 571,3668,3547 | 572,3878,3762 | 573,478,380 | 574,2289,2193 | 576,3604,3523 | 578,312,231 | 579,785,713 | 580,1461,1390 | 581,139,82 | 582,3824,3782 | 583,710,668 | 584,49,19 | 585,3409,3381 | 586,985,957 | 587,4024,4002 | 588,36,14 | 589,809,787 | 590,4071,4061 | 591,3399,3389 | 592,3893,3883 | 593,4001,3991 | 594,107,97

BATCH_RAW_INFO | 399,979,161 | 412,3304,2535 | 422,842,77 | 429,3045,2302 | 434,2563,1846 | 446,1658,1050 | 447,654,50 | 449,2048,1462 | 450,3172,2604 | 451,3837,3276 | 453,990,429 | 459,660,116 | 467,2249,1711 | 468,587,57 | 473,599,81 | 475,762,260 | 477,1543,1058 | 478,3791,3321 | 479,566,103 | 483,2162,1703 | 486,1929,1502 | 488,1975,1563 | 490,548,143 | 491,1332,928 | 495,2337,1940 | 496,4002,3606 | 498,4019,3623 | 499,565,169 | 501,1957,1561 | 503,511,115 | 505,3359,2967 | 506,2128,1736 | 507,447,55 | 508,927,535 | 511,1961,1573 | 512,3212,2833 | 514,3721,3349 | 516,405,42 | 517,3878,3515 | 518,3920,3557 | 522,2884,2531 | 524,371,27 | 525,377,44 | 528,670,360 | 529,1987,1677 | 530,1101,791 | 532,2482,2172 | 533,402,92 | 534,1096,790 | 535,2080,1784 | 536,407,111 | 539,3876,3596 | 540,3990,3712 | 542,3489,3229 | 547,3710,3468 | 549,2028,1791 | 551,4082,3857 | 553,3630,3405 | 555,3065,2850 | 556,242,27 | 558,1115,926 | 559,2852,2664 | 560,3461,3274 | 561,1673,1486 | 562,3963,3778 | 563,280,95 | 564,4027,3853 | 567,3764,3621 | 568,1896,1755 | 569,3103,2973 | 570,1139,1014 | 571,3669,3547 | 572,3879,3762 | 573,479,380 | 574,2290,2193 | 576,3605,3523 | 578,313,231 | 579,786,713 | 580,1462,1390 | 581,140,82 | 582,3825,3782 | 583,711,668 | 584,50,19 | 585,3410,3381 | 586,986,957 | 587,4025,4002 | 588,37,14 | 589,810,787 | 590,4072,4061 | 591,3400,3389 | 592,3894,3883 | 593,4002,3991 | 594,108,97

BATCH_RAW_INFO | 399,980,161 | 412,3305,2535 | 422,843,77 | 429,3046,2302 | 434,2564,1846 | 446,1659,1050 | 447,655,50 | 449,2049,1462 | 450,3173,2604 | 451,3838,3276 | 453,991,429 | 459,661,116 | 467,2250,1711 | 468,588,57 | 473,600,81 | 475,763,260 | 477,1544,1058 | 478,3792,3321 | 479,567,103 | 483,2163,1703 | 486,1930,1502 | 488,1976,1563 | 490,549,143 | 491,1333,928 | 495,2338,1940 | 496,4003,3606 | 498,4020,3623 | 499,566,169 | 501,1958,1561 | 503,512,115 | 505,3360,2967 | 506,2129,1736 | 507,448,55 | 508,928,535 | 511,1962,1573 | 512,3213,2833 | 514,3722,3349 | 516,406,42 | 517,3879,3515 | 518,3921,3557 | 522,2885,2531 | 524,372,27 | 525,378,44 | 528,671,360 | 529,1988,1677 | 530,1102,791 | 532,2483,2172 | 533,403,92 | 534,1097,790 | 535,2081,1784 | 536,408,111 | 539,3877,3596 | 540,3991,3712 | 542,3490,3229 | 547,3711,3468 | 549,2029,1791 | 551,4083,3857 | 553,3631,3405 | 555,3066,2850 | 556,243,27 | 558,1116,926 | 559,2853,2664 | 560,3462,3274 | 561,1674,1486 | 562,3964,3778 | 563,281,95 | 564,4028,3853 | 567,3765,3621 | 568,1897,1755 | 569,3104,2973 | 570,1140,1014 | 571,3670,3547 | 572,3880,3762 | 573,480,380 | 574,2291,2193 | 576,3606,3523 | 578,314,231 | 579,787,713 | 580,1463,1390 | 581,141,82 | 582,3826,3782 | 583,712,668 | 584,51,19 | 585,3411,3381 | 586,987,957 | 587,4026,4002 | 588,38,14 | 589,811,787 | 590,4073,4061 | 591,3401,3389 | 592,3895,3883 | 593,4003,3991 | 594,109,97

BATCH_RAW_INFO | 399,981,161 | 412,3306,2535 | 422,844,77 | 429,3047,2302 | 434,2565,1846 | 446,1660,1050 | 447,656,50 | 449,2050,1462 | 450,3174,2604 | 451,3839,3276 | 453,992,429 | 459,662,116 | 467,2251,1711 | 468,589,57 | 473,601,81 | 475,764,260 | 477,1545,1058 | 478,3793,3321 | 479,568,103 | 483,2164,1703 | 486,1931,1502 | 488,1977,1563 | 490,550,143 | 491,1334,928 | 495,2339,1940 | 496,4004,3606 | 498,4021,3623 | 499,567,169 | 501,1959,1561 | 503,513,115 | 505,3361,2967 | 506,2130,1736 | 507,449,55 | 508,929,535 | 511,1963,1573 | 512,3214,2833 | 514,3723,3349 | 516,407,42 | 517,3880,3515 | 518,3922,3557 | 522,2886,2531 | 524,373,27 | 525,379,44 | 528,672,360 | 529,1989,1677 | 530,1103,791 | 532,2484,2172 | 533,404,92 | 534,1098,790 | 535,2082,1784 | 536,409,111 | 539,3878,3596 | 540,3992,3712 | 542,3491,3229 | 547,3712,3468 | 549,2030,1791 | 551,4084,3857 | 553,3632,3405 | 555,3067,2850 | 556,244,27 | 558,1117,926 | 559,2854,2664 | 560,3463,3274 | 561,1675,1486 | 562,3965,3778 | 563,282,95 | 564,4029,3853 | 567,3766,3621 | 568,1898,1755 | 569,3105,2973 | 570,1141,1014 | 571,3671,3547 | 572,3881,3762 | 573,481,380 | 574,2292,2193 | 576,3607,3523 | 578,315,231 | 579,788,713 | 580,1464,1390 | 581,142,82 | 582,3827,3782 | 583,713,668 | 584,52,19 | 585,3412,3381 | 586,988,957 | 587,4027,4002 | 588,39,14 | 589,812,787 | 590,4074,4061 | 591,3402,3389 | 592,3896,3883 | 593,4004,3991 | 594,110,97

BATCH_RAW_INFO | 595,3626,3625

BATCH_RAW_INFO | 399,982,161 | 412,3307,2535 | 422,845,77 | 429,3048,2302 | 434,2566,1846 | 446,1661,1050 | 447,657,50 | 449,2051,1462 | 450,3175,2604 | 451,3840,3276 | 453,993,429 | 459,663,116 | 467,2252,1711 | 468,590,57 | 473,602,81 | 475,765,260 | 477,1546,1058 | 478,3794,3321 | 479,569,103 | 483,2165,1703 | 486,1932,1502 | 488,1978,1563 | 490,551,143 | 491,1335,928 | 495,2340,1940 | 496,4005,3606 | 498,4022,3623 | 499,568,169 | 501,1960,1561 | 503,514,115 | 505,3362,2967 | 506,2131,1736 | 507,450,55 | 508,930,535 | 511,1964,1573 | 512,3215,2833 | 514,3724,3349 | 516,408,42 | 517,3881,3515 | 518,3923,3557 | 522,2887,2531 | 524,374,27 | 525,380,44 | 528,673,360 | 529,1990,1677 | 530,1104,791 | 532,2485,2172 | 533,405,92 | 534,1099,790 | 535,2083,1784 | 536,410,111 | 539,3879,3596 | 540,3993,3712 | 542,3492,3229 | 547,3713,3468 | 549,2031,1791 | 551,4085,3857 | 553,3633,3405 | 555,3068,2850 | 556,245,27 | 558,1118,926 | 559,2855,2664 | 560,3464,3274 | 561,1676,1486 | 562,3966,3778 | 563,283,95 | 564,4030,3853 | 567,3767,3621 | 568,1899,1755 | 569,3106,2973 | 570,1142,1014 | 571,3672,3547 | 572,3882,3762 | 573,482,380 | 574,2293,2193 | 576,3608,3523 | 578,316,231 | 579,789,713 | 580,1465,1390 | 581,143,82 | 582,3828,3782 | 583,714,668 | 584,53,19 | 585,3413,3381 | 586,989,957 | 587,4028,4002 | 588,40,14 | 589,813,787 | 590,4075,4061 | 591,3403,3389 | 592,3897,3883 | 593,4005,3991 | 594,111,97 | 595,3627,3625

BATCH_RAW_INFO | 399,983,161 | 412,3308,2535 | 422,846,77 | 429,3049,2302 | 434,2567,1846 | 446,1662,1050 | 447,658,50 | 449,2052,1462 | 450,3176,2604 | 451,3841,3276 | 453,994,429 | 459,664,116 | 467,2253,1711 | 468,591,57 | 473,603,81 | 475,766,260 | 477,1547,1058 | 478,3795,3321 | 479,570,103 | 483,2166,1703 | 486,1933,1502 | 488,1979,1563 | 490,552,143 | 491,1336,928 | 495,2341,1940 | 496,4006,3606 | 498,4023,3623 | 499,569,169 | 501,1961,1561 | 503,515,115 | 505,3363,2967 | 506,2132,1736 | 507,451,55 | 508,931,535 | 511,1965,1573 | 512,3216,2833 | 514,3725,3349 | 516,409,42 | 517,3882,3515 | 518,3924,3557 | 522,2888,2531 | 524,375,27 | 525,381,44 | 528,674,360 | 529,1991,1677 | 530,1105,791 | 532,2486,2172 | 533,406,92 | 534,1100,790 | 535,2084,1784 | 536,411,111 | 539,3880,3596 | 540,3994,3712 | 542,3493,3229 | 547,3714,3468 | 549,2032,1791 | 551,4086,3857 | 553,3634,3405 | 555,3069,2850 | 556,246,27 | 558,1119,926 | 559,2856,2664 | 560,3465,3274 | 561,1677,1486 | 562,3967,3778 | 563,284,95 | 564,4031,3853 | 567,3768,3621 | 568,1900,1755 | 569,3107,2973 | 570,1143,1014 | 571,3673,3547 | 572,3883,3762 | 573,483,380 | 574,2294,2193 | 576,3609,3523 | 578,317,231 | 579,790,713 | 580,1466,1390 | 581,144,82 | 582,3829,3782 | 583,715,668 | 584,54,19 | 585,3414,3381 | 586,990,957 | 587,4029,4002 | 588,41,14 | 589,814,787 | 590,4076,4061 | 591,3404,3389 | 592,3898,3883 | 593,4006,3991 | 594,112,97 | 595,3628,3625

BATCH_RAW_INFO | 399,984,161 | 412,3309,2535 | 422,847,77 | 429,3050,2302 | 434,2568,1846 | 446,1663,1050 | 447,659,50 | 449,2053,1462 | 450,3177,2604 | 451,3842,3276 | 453,995,429 | 459,665,116 | 467,2254,1711 | 468,592,57 | 473,604,81 | 475,767,260 | 477,1548,1058 | 478,3796,3321 | 479,571,103 | 483,2167,1703 | 486,1934,1502 | 488,1980,1563 | 490,553,143 | 491,1337,928 | 495,2342,1940 | 496,4007,3606 | 498,4024,3623 | 499,570,169 | 501,1962,1561 | 503,516,115 | 505,3364,2967 | 506,2133,1736 | 507,452,55 | 508,932,535 | 511,1966,1573 | 512,3217,2833 | 514,3726,3349 | 516,410,42 | 517,3883,3515 | 518,3925,3557 | 522,2889,2531 | 524,376,27 | 525,382,44 | 528,675,360 | 529,1992,1677 | 530,1106,791 | 532,2487,2172 | 533,407,92 | 534,1101,790 | 535,2085,1784 | 536,412,111 | 539,3881,3596 | 540,3995,3712 | 542,3494,3229 | 547,3715,3468 | 549,2033,1791 | 551,4087,3857 | 553,3635,3405 | 555,3070,2850 | 556,247,27 | 558,1120,926 | 559,2857,2664 | 560,3466,3274 | 561,1678,1486 | 562,3968,3778 | 563,285,95 | 564,4032,3853 | 567,3769,3621 | 568,1901,1755 | 569,3108,2973 | 570,1144,1014 | 571,3674,3547 | 572,3884,3762 | 573,484,380 | 574,2295,2193 | 576,3610,3523 | 578,318,231 | 579,791,713 | 580,1467,1390 | 581,145,82 | 582,3830,3782 | 583,716,668 | 584,55,19 | 585,3415,3381 | 586,991,957 | 587,4030,4002 | 588,42,14 | 589,815,787 | 590,4077,4061 | 591,3405,3389 | 592,3899,3883 | 593,4007,3991 | 594,113,97 | 595,3629,3625

BATCH_RAW_INFO | 399,985,161 | 412,3310,2535 | 422,848,77 | 429,3051,2302 | 434,2569,1846 | 446,1664,1050 | 447,660,50 | 449,2054,1462 | 450,3178,2604 | 451,3843,3276 | 453,996,429 | 459,666,116 | 467,2255,1711 | 468,593,57 | 473,605,81 | 475,768,260 | 477,1549,1058 | 478,3797,3321 | 479,572,103 | 483,2168,1703 | 486,1935,1502 | 488,1981,1563 | 490,554,143 | 491,1338,928 | 495,2343,1940 | 496,4008,3606 | 498,4025,3623 | 499,571,169 | 501,1963,1561 | 503,517,115 | 505,3365,2967 | 506,2134,1736 | 507,453,55 | 508,933,535 | 511,1967,1573 | 512,3218,2833 | 514,3727,3349 | 516,411,42 | 517,3884,3515 | 518,3926,3557 | 522,2890,2531 | 524,377,27 | 525,383,44 | 528,676,360 | 529,1993,1677 | 530,1107,791 | 532,2488,2172 | 533,408,92 | 534,1102,790 | 535,2086,1784 | 536,413,111 | 539,3882,3596 | 540,3996,3712 | 542,3495,3229 | 547,3716,3468 | 549,2034,1791 | 551,4088,3857 | 553,3636,3405 | 555,3071,2850 | 556,248,27 | 558,1121,926 | 559,2858,2664 | 560,3467,3274 | 561,1679,1486 | 562,3969,3778 | 563,286,95 | 564,4033,3853 | 567,3770,3621 | 568,1902,1755 | 569,3109,2973 | 570,1145,1014 | 571,3675,3547 | 572,3885,3762 | 573,485,380 | 574,2296,2193 | 576,3611,3523 | 578,319,231 | 579,792,713 | 580,1468,1390 | 581,146,82 | 582,3831,3782 | 583,717,668 | 584,56,19 | 585,3416,3381 | 586,992,957 | 587,4031,4002 | 588,43,14 | 589,816,787 | 590,4078,4061 | 591,3406,3389 | 592,3900,3883 | 593,4008,3991 | 594,114,97 | 595,3630,3625

BATCH_RAW_INFO | 596,3835,3834

BATCH_RAW_INFO | 597,672,671 | 598,717,716

BATCH_RAW_INFO | 399,986,161 | 412,3311,2535 | 422,849,77 | 429,3052,2302 | 434,2570,1846 | 446,1665,1050 | 447,661,50 | 449,2055,1462 | 450,3179,2604 | 451,3844,3276 | 453,997,429 | 459,667,116 | 467,2256,1711 | 468,594,57 | 473,606,81 | 475,769,260 | 477,1550,1058 | 478,3798,3321 | 479,573,103 | 483,2169,1703 | 486,1936,1502 | 488,1982,1563 | 490,555,143 | 491,1339,928 | 495,2344,1940 | 496,4009,3606 | 498,4026,3623 | 499,572,169 | 501,1964,1561 | 503,518,115 | 505,3366,2967 | 506,2135,1736 | 507,454,55 | 508,934,535 | 511,1968,1573 | 512,3219,2833 | 514,3728,3349 | 516,412,42 | 517,3885,3515 | 518,3927,3557 | 522,2891,2531 | 524,378,27 | 525,384,44 | 528,677,360 | 529,1994,1677 | 530,1108,791 | 532,2489,2172 | 533,409,92 | 534,1103,790 | 535,2087,1784 | 536,414,111 | 539,3883,3596 | 540,3997,3712 | 542,3496,3229 | 547,3717,3468 | 549,2035,1791 | 551,4089,3857 | 553,3637,3405 | 555,3072,2850 | 556,249,27 | 558,1122,926 | 559,2859,2664 | 560,3468,3274 | 561,1680,1486 | 562,3970,3778 | 563,287,95 | 564,4034,3853 | 567,3771,3621 | 568,1903,1755 | 569,3110,2973 | 571,3676,3547 | 572,3886,3762 | 573,486,380 | 574,2297,2193 | 576,3612,3523 | 578,320,231 | 579,793,713 | 580,1469,1390 | 581,147,82 | 582,3832,3782 | 583,718,668 | 584,57,19 | 585,3417,3381 | 586,993,957 | 587,4032,4002 | 588,44,14 | 589,817,787 | 590,4079,4061 | 591,3407,3389 | 592,3901,3883 | 593,4009,3991 | 594,115,97 | 595,3631,3625 | 596,3836,3834 | 597,673,671 | 598,718,716

BATCH_RAW_INFO | 399,987,161 | 412,3312,2535 | 422,850,77 | 429,3053,2302 | 434,2571,1846 | 446,1666,1050 | 447,662,50 | 449,2056,1462 | 450,3180,2604 | 451,3845,3276 | 453,998,429 | 459,668,116 | 467,2257,1711 | 468,595,57 | 473,607,81 | 475,770,260 | 477,1551,1058 | 478,3799,3321 | 479,574,103 | 483,2170,1703 | 486,1937,1502 | 488,1983,1563 | 490,556,143 | 491,1340,928 | 495,2345,1940 | 496,4010,3606 | 498,4027,3623 | 499,573,169 | 501,1965,1561 | 503,519,115 | 505,3367,2967 | 506,2136,1736 | 507,455,55 | 508,935,535 | 511,1969,1573 | 512,3220,2833 | 514,3729,3349 | 516,413,42 | 517,3886,3515 | 518,3928,3557 | 522,2892,2531 | 524,379,27 | 525,385,44 | 528,678,360 | 529,1995,1677 | 530,1109,791 | 532,2490,2172 | 533,410,92 | 534,1104,790 | 535,2088,1784 | 536,415,111 | 539,3884,3596 | 540,3998,3712 | 542,3497,3229 | 547,3718,3468 | 549,2036,1791 | 551,4090,3857 | 553,3638,3405 | 555,3073,2850 | 556,250,27 | 558,1123,926 | 559,2860,2664 | 560,3469,3274 | 562,3971,3778 | 563,288,95 | 564,4035,3853 | 567,3772,3621 | 568,1904,1755 | 569,3111,2973 | 571,3677,3547 | 572,3887,3762 | 573,487,380 | 574,2298,2193 | 576,3613,3523 | 578,321,231 | 579,794,713 | 580,1470,1390 | 581,148,82 | 582,3833,3782 | 583,719,668 | 584,58,19 | 585,3418,3381 | 586,994,957 | 587,4033,4002 | 588,45,14 | 589,818,787 | 590,4080,4061 | 591,3408,3389 | 592,3902,3883 | 593,4010,3991 | 594,116,97 | 595,3632,3625 | 596,3837,3834 | 597,674,671 | 598,719,716

BATCH_RAW_INFO | 399,988,161 | 412,3313,2535 | 422,851,77 | 429,3054,2302 | 434,2572,1846 | 446,1667,1050 | 447,663,50 | 449,2057,1462 | 450,3181,2604 | 451,3846,3276 | 453,999,429 | 459,669,116 | 467,2258,1711 | 468,596,57 | 473,608,81 | 475,771,260 | 477,1552,1058 | 478,3800,3321 | 479,575,103 | 483,2171,1703 | 486,1938,1502 | 488,1984,1563 | 490,557,143 | 491,1341,928 | 495,2346,1940 | 496,4011,3606 | 498,4028,3623 | 499,574,169 | 501,1966,1561 | 503,520,115 | 505,3368,2967 | 506,2137,1736 | 507,456,55 | 508,936,535 | 511,1970,1573 | 512,3221,2833 | 514,3730,3349 | 516,414,42 | 517,3887,3515 | 518,3929,3557 | 522,2893,2531 | 524,380,27 | 525,386,44 | 528,679,360 | 529,1996,1677 | 530,1110,791 | 532,2491,2172 | 533,411,92 | 534,1105,790 | 535,2089,1784 | 536,416,111 | 539,3885,3596 | 540,3999,3712 | 542,3498,3229 | 547,3719,3468 | 549,2037,1791 | 551,4091,3857 | 553,3639,3405 | 555,3074,2850 | 556,251,27 | 558,1124,926 | 559,2861,2664 | 560,3470,3274 | 562,3972,3778 | 563,289,95 | 564,4036,3853 | 567,3773,3621 | 568,1905,1755 | 569,3112,2973 | 571,3678,3547 | 572,3888,3762 | 573,488,380 | 574,2299,2193 | 576,3614,3523 | 578,322,231 | 579,795,713 | 580,1471,1390 | 581,149,82 | 582,3834,3782 | 583,720,668 | 584,59,19 | 585,3419,3381 | 586,995,957 | 587,4034,4002 | 588,46,14 | 589,819,787 | 590,4081,4061 | 591,3409,3389 | 592,3903,3883 | 593,4011,3991 | 594,117,97 | 595,3633,3625 | 596,3838,3834 | 597,675,671 | 598,720,716

BATCH_RAW_INFO | 399,989,161 | 412,3314,2535 | 422,852,77 | 429,3055,2302 | 434,2573,1846 | 446,1668,1050 | 447,664,50 | 449,2058,1462 | 450,3182,2604 | 451,3847,3276 | 453,1000,429 | 459,670,116 | 467,2259,1711 | 468,597,57 | 473,609,81 | 475,772,260 | 477,1553,1058 | 478,3801,3321 | 479,576,103 | 483,2172,1703 | 486,1939,1502 | 488,1985,1563 | 490,558,143 | 491,1342,928 | 495,2347,1940 | 496,4012,3606 | 498,4029,3623 | 499,575,169 | 501,1967,1561 | 503,521,115 | 505,3369,2967 | 506,2138,1736 | 507,457,55 | 508,937,535 | 511,1971,1573 | 512,3222,2833 | 514,3731,3349 | 516,415,42 | 517,3888,3515 | 518,3930,3557 | 522,2894,2531 | 524,381,27 | 525,387,44 | 528,680,360 | 529,1997,1677 | 530,1111,791 | 532,2492,2172 | 533,412,92 | 534,1106,790 | 535,2090,1784 | 536,417,111 | 539,3886,3596 | 540,4000,3712 | 542,3499,3229 | 547,3720,3468 | 549,2038,1791 | 551,4092,3857 | 553,3640,3405 | 555,3075,2850 | 556,252,27 | 558,1125,926 | 559,2862,2664 | 560,3471,3274 | 562,3973,3778 | 563,290,95 | 564,4037,3853 | 567,3774,3621 | 568,1906,1755 | 569,3113,2973 | 571,3679,3547 | 572,3889,3762 | 573,489,380 | 574,2300,2193 | 576,3615,3523 | 578,323,231 | 579,796,713 | 580,1472,1390 | 581,150,82 | 582,3835,3782 | 583,721,668 | 584,60,19 | 585,3420,3381 | 586,996,957 | 587,4035,4002 | 588,47,14 | 589,820,787 | 590,4082,4061 | 591,3410,3389 | 592,3904,3883 | 593,4012,3991 | 594,118,97 | 595,3634,3625 | 596,3839,3834 | 597,676,671 | 598,721,716

BATCH_RAW_INFO | 399,990,161 | 412,3315,2535 | 422,853,77 | 429,3056,2302 | 434,2574,1846 | 446,1669,1050 | 447,665,50 | 449,2059,1462 | 450,3183,2604 | 451,3848,3276 | 453,1001,429 | 459,671,116 | 467,2260,1711 | 468,598,57 | 473,610,81 | 475,773,260 | 477,1554,1058 | 478,3802,3321 | 479,577,103 | 483,2173,1703 | 486,1940,1502 | 488,1986,1563 | 490,559,143 | 491,1343,928 | 495,2348,1940 | 496,4013,3606 | 498,4030,3623 | 499,576,169 | 501,1968,1561 | 503,522,115 | 505,3370,2967 | 506,2139,1736 | 507,458,55 | 508,938,535 | 511,1972,1573 | 512,3223,2833 | 514,3732,3349 | 516,416,42 | 517,3889,3515 | 518,3931,3557 | 522,2895,2531 | 524,382,27 | 525,388,44 | 528,681,360 | 529,1998,1677 | 530,1112,791 | 532,2493,2172 | 533,413,92 | 534,1107,790 | 535,2091,1784 | 536,418,111 | 539,3887,3596 | 540,4001,3712 | 542,3500,3229 | 547,3721,3468 | 549,2039,1791 | 551,4093,3857 | 553,3641,3405 | 555,3076,2850 | 556,253,27 | 558,1126,926 | 559,2863,2664 | 560,3472,3274 | 562,3974,3778 | 563,291,95 | 564,4038,3853 | 567,3775,3621 | 568,1907,1755 | 569,3114,2973 | 571,3680,3547 | 572,3890,3762 | 573,490,380 | 574,2301,2193 | 576,3616,3523 | 578,324,231 | 579,797,713 | 580,1473,1390 | 581,151,82 | 582,3836,3782 | 583,722,668 | 584,61,19 | 585,3421,3381 | 586,997,957 | 587,4036,4002 | 588,48,14 | 589,821,787 | 590,4083,4061 | 591,3411,3389 | 592,3905,3883 | 593,4013,3991 | 594,119,97 | 595,3635,3625 | 596,3840,3834 | 597,677,671 | 598,722,716

BATCH_RAW_INFO | 399,991,161 | 412,3316,2535 | 422,854,77 | 429,3057,2302 | 434,2575,1846 | 446,1670,1050 | 447,666,50 | 449,2060,1462 | 450,3184,2604 | 451,3849,3276 | 453,1002,429 | 459,672,116 | 467,2261,1711 | 468,599,57 | 473,611,81 | 475,774,260 | 477,1555,1058 | 478,3803,3321 | 479,578,103 | 483,2174,1703 | 486,1941,1502 | 488,1987,1563 | 490,560,143 | 491,1344,928 | 495,2349,1940 | 496,4014,3606 | 498,4031,3623 | 499,577,169 | 501,1969,1561 | 503,523,115 | 505,3371,2967 | 506,2140,1736 | 507,459,55 | 508,939,535 | 511,1973,1573 | 512,3224,2833 | 514,3733,3349 | 516,417,42 | 517,3890,3515 | 518,3932,3557 | 522,2896,2531 | 524,383,27 | 525,389,44 | 528,682,360 | 529,1999,1677 | 530,1113,791 | 532,2494,2172 | 533,414,92 | 534,1108,790 | 535,2092,1784 | 536,419,111 | 539,3888,3596 | 540,4002,3712 | 542,3501,3229 | 547,3722,3468 | 549,2040,1791 | 551,4094,3857 | 553,3642,3405 | 555,3077,2850 | 556,254,27 | 558,1127,926 | 559,2864,2664 | 560,3473,3274 | 562,3975,3778 | 563,292,95 | 564,4039,3853 | 567,3776,3621 | 568,1908,1755 | 569,3115,2973 | 571,3681,3547 | 572,3891,3762 | 573,491,380 | 574,2302,2193 | 576,3617,3523 | 578,325,231 | 579,798,713 | 581,152,82 | 582,3837,3782 | 583,723,668 | 584,62,19 | 585,3422,3381 | 586,998,957 | 587,4037,4002 | 588,49,14 | 589,822,787 | 590,4084,4061 | 591,3412,3389 | 592,3906,3883 | 593,4014,3991 | 594,120,97 | 595,3636,3625 | 596,3841,3834 | 597,678,671 | 598,723,716

BATCH_RAW_INFO | 399,992,161 | 412,3317,2535 | 422,855,77 | 429,3058,2302 | 434,2576,1846 | 446,1671,1050 | 447,667,50 | 449,2061,1462 | 450,3185,2604 | 451,3850,3276 | 453,1003,429 | 459,673,116 | 467,2262,1711 | 468,600,57 | 473,612,81 | 475,775,260 | 477,1556,1058 | 478,3804,3321 | 479,579,103 | 483,2175,1703 | 486,1942,1502 | 488,1988,1563 | 490,561,143 | 491,1345,928 | 495,2350,1940 | 496,4015,3606 | 498,4032,3623 | 499,578,169 | 501,1970,1561 | 503,524,115 | 505,3372,2967 | 506,2141,1736 | 507,460,55 | 508,940,535 | 511,1974,1573 | 512,3225,2833 | 514,3734,3349 | 516,418,42 | 517,3891,3515 | 518,3933,3557 | 522,2897,2531 | 524,384,27 | 525,390,44 | 528,683,360 | 529,2000,1677 | 530,1114,791 | 532,2495,2172 | 533,415,92 | 534,1109,790 | 535,2093,1784 | 536,420,111 | 539,3889,3596 | 540,4003,3712 | 542,3502,3229 | 547,3723,3468 | 549,2041,1791 | 551,4095,3857 | 553,3643,3405 | 555,3078,2850 | 556,255,27 | 558,1128,926 | 559,2865,2664 | 560,3474,3274 | 562,3976,3778 | 563,293,95 | 564,4040,3853 | 567,3777,3621 | 568,1909,1755 | 569,3116,2973 | 571,3682,3547 | 572,3892,3762 | 573,492,380 | 574,2303,2193 | 576,3618,3523 | 578,326,231 | 579,799,713 | 581,153,82 | 582,3838,3782 | 583,724,668 | 584,63,19 | 585,3423,3381 | 586,999,957 | 587,4038,4002 | 588,50,14 | 589,823,787 | 590,4085,4061 | 591,3413,3389 | 592,3907,3883 | 593,4015,3991 | 594,121,97 | 595,3637,3625 | 596,3842,3834 | 597,679,671 | 598,724,716

BATCH_RAW_INFO | 399,993,161 | 412,3318,2535 | 422,856,77 | 429,3059,2302 | 434,2577,1846 | 446,1672,1050 | 447,668,50 | 449,2062,1462 | 450,3186,2604 | 451,3851,3276 | 453,1004,429 | 459,674,116 | 467,2263,1711 | 468,601,57 | 473,613,81 | 475,776,260 | 477,1557,1058 | 478,3805,3321 | 479,580,103 | 483,2176,1703 | 486,1943,1502 | 488,1989,1563 | 490,562,143 | 491,1346,928 | 495,2351,1940 | 496,4016,3606 | 498,4033,3623 | 499,579,169 | 501,1971,1561 | 503,525,115 | 505,3373,2967 | 506,2142,1736 | 507,461,55 | 508,941,535 | 511,1975,1573 | 512,3226,2833 | 514,3735,3349 | 516,419,42 | 517,3892,3515 | 518,3934,3557 | 522,2898,2531 | 524,385,27 | 525,391,44 | 528,684,360 | 529,2001,1677 | 530,1115,791 | 532,2496,2172 | 533,416,92 | 534,1110,790 | 535,2094,1784 | 536,421,111 | 539,3890,3596 | 540,4004,3712 | 542,3503,3229 | 547,3724,3468 | 549,2042,1791 | 553,3644,3405 | 555,3079,2850 | 556,256,27 | 558,1129,926 | 559,2866,2664 | 560,3475,3274 | 562,3977,3778 | 563,294,95 | 564,4041,3853 | 567,3778,3621 | 568,1910,1755 | 569,3117,2973 | 571,3683,3547 | 572,3893,3762 | 573,493,380 | 574,2304,2193 | 576,3619,3523 | 578,327,231 | 579,800,713 | 581,154,82 | 582,3839,3782 | 583,725,668 | 584,64,19 | 585,3424,3381 | 586,1000,957 | 587,4039,4002 | 588,51,14 | 589,824,787 | 590,4086,4061 | 591,3414,3389 | 592,3908,3883 | 593,4016,3991 | 594,122,97 | 595,3638,3625 | 596,3843,3834 | 597,680,671 | 598,725,716

BATCH_RAW_INFO | 399,994,161 | 412,3319,2535 | 422,857,77 | 429,3060,2302 | 434,2578,1846 | 446,1673,1050 | 447,669,50 | 449,2063,1462 | 450,3187,2604 | 451,3852,3276 | 453,1005,429 | 459,675,116 | 467,2264,1711 | 468,602,57 | 473,614,81 | 475,777,260 | 477,1558,1058 | 478,3806,3321 | 479,581,103 | 483,2177,1703 | 486,1944,1502 | 488,1990,1563 | 490,563,143 | 491,1347,928 | 495,2352,1940 | 496,4017,3606 | 498,4034,3623 | 499,580,169 | 501,1972,1561 | 503,526,115 | 505,3374,2967 | 506,2143,1736 | 507,462,55 | 508,942,535 | 511,1976,1573 | 512,3227,2833 | 514,3736,3349 | 516,420,42 | 517,3893,3515 | 518,3935,3557 | 522,2899,2531 | 524,386,27 | 525,392,44 | 528,685,360 | 529,2002,1677 | 530,1116,791 | 532,2497,2172 | 533,417,92 | 534,1111,790 | 535,2095,1784 | 536,422,111 | 539,3891,3596 | 540,4005,3712 | 542,3504,3229 | 547,3725,3468 | 549,2043,1791 | 553,3645,3405 | 555,3080,2850 | 556,257,27 | 558,1130,926 | 559,2867,2664 | 560,3476,3274 | 562,3978,3778 | 563,295,95 | 564,4042,3853 | 567,3779,3621 | 568,1911,1755 | 569,3118,2973 | 571,3684,3547 | 572,3894,3762 | 573,494,380 | 574,2305,2193 | 576,3620,3523 | 578,328,231 | 579,801,713 | 581,155,82 | 582,3840,3782 | 583,726,668 | 584,65,19 | 585,3425,3381 | 586,1001,957 | 587,4040,4002 | 588,52,14 | 589,825,787 | 590,4087,4061 | 591,3415,3389 | 592,3909,3883 | 593,4017,3991 | 594,123,97 | 595,3639,3625 | 596,3844,3834 | 597,681,671 | 598,726,716

BATCH_RAW_INFO | 399,995,161 | 412,3320,2535 | 422,858,77 | 429,3061,2302 | 434,2579,1846 | 446,1674,1050 | 447,670,50 | 449,2064,1462 | 450,3188,2604 | 451,3853,3276 | 453,1006,429 | 459,676,116 | 467,2265,1711 | 468,603,57 | 473,615,81 | 475,778,260 | 477,1559,1058 | 478,3807,3321 | 479,582,103 | 483,2178,1703 | 486,1945,1502 | 488,1991,1563 | 490,564,143 | 491,1348,928 | 495,2353,1940 | 496,4018,3606 | 498,4035,3623 | 499,581,169 | 501,1973,1561 | 503,527,115 | 505,3375,2967 | 506,2144,1736 | 507,463,55 | 508,943,535 | 511,1977,1573 | 512,3228,2833 | 514,3737,3349 | 516,421,42 | 517,3894,3515 | 518,3936,3557 | 522,2900,2531 | 524,387,27 | 525,393,44 | 528,686,360 | 529,2003,1677 | 530,1117,791 | 532,2498,2172 | 533,418,92 | 534,1112,790 | 535,2096,1784 | 536,423,111 | 539,3892,3596 | 540,4006,3712 | 542,3505,3229 | 547,3726,3468 | 549,2044,1791 | 553,3646,3405 | 555,3081,2850 | 556,258,27 | 558,1131,926 | 559,2868,2664 | 560,3477,3274 | 562,3979,3778 | 563,296,95 | 564,4043,3853 | 567,3780,3621 | 568,1912,1755 | 569,3119,2973 | 571,3685,3547 | 572,3895,3762 | 573,495,380 | 574,2306,2193 | 576,3621,3523 | 578,329,231 | 579,802,713 | 581,156,82 | 582,3841,3782 | 583,727,668 | 584,66,19 | 585,3426,3381 | 586,1002,957 | 587,4041,4002 | 588,53,14 | 589,826,787 | 590,4088,4061 | 591,3416,3389 | 592,3910,3883 | 593,4018,3991 | 594,124,97 | 595,3640,3625 | 596,3845,3834 | 597,682,671 | 598,727,716

BATCH_RAW_INFO | 399,996,161 | 412,3321,2535 | 422,859,77 | 429,3062,2302 | 434,2580,1846 | 446,1675,1050 | 447,671,50 | 449,2065,1462 | 450,3189,2604 | 451,3854,3276 | 453,1007,429 | 459,677,116 | 467,2266,1711 | 468,604,57 | 473,616,81 | 475,779,260 | 477,1560,1058 | 478,3808,3321 | 479,583,103 | 483,2179,1703 | 486,1946,1502 | 488,1992,1563 | 490,565,143 | 491,1349,928 | 495,2354,1940 | 496,4019,3606 | 498,4036,3623 | 499,582,169 | 501,1974,1561 | 503,528,115 | 505,3376,2967 | 506,2145,1736 | 507,464,55 | 508,944,535 | 511,1978,1573 | 512,3229,2833 | 514,3738,3349 | 516,422,42 | 517,3895,3515 | 518,3937,3557 | 522,2901,2531 | 524,388,27 | 525,394,44 | 528,687,360 | 529,2004,1677 | 530,1118,791 | 532,2499,2172 | 533,419,92 | 534,1113,790 | 535,2097,1784 | 536,424,111 | 539,3893,3596 | 540,4007,3712 | 542,3506,3229 | 547,3727,3468 | 549,2045,1791 | 553,3647,3405 | 555,3082,2850 | 556,259,27 | 558,1132,926 | 559,2869,2664 | 560,3478,3274 | 562,3980,3778 | 563,297,95 | 564,4044,3853 | 567,3781,3621 | 568,1913,1755 | 569,3120,2973 | 571,3686,3547 | 572,3896,3762 | 573,496,380 | 574,2307,2193 | 576,3622,3523 | 578,330,231 | 579,803,713 | 581,157,82 | 582,3842,3782 | 583,728,668 | 584,67,19 | 585,3427,3381 | 586,1003,957 | 587,4042,4002 | 588,54,14 | 589,827,787 | 590,4089,4061 | 591,3417,3389 | 592,3911,3883 | 593,4019,3991 | 595,3641,3625 | 596,3846,3834 | 597,683,671 | 598,728,716

BATCH_RAW_INFO | 399,997,161 | 412,3322,2535 | 422,860,77 | 429,3063,2302 | 434,2581,1846 | 446,1676,1050 | 447,672,50 | 449,2066,1462 | 450,3190,2604 | 451,3855,3276 | 453,1008,429 | 459,678,116 | 467,2267,1711 | 468,605,57 | 473,617,81 | 475,780,260 | 477,1561,1058 | 478,3809,3321 | 479,584,103 | 483,2180,1703 | 486,1947,1502 | 488,1993,1563 | 490,566,143 | 491,1350,928 | 495,2355,1940 | 496,4020,3606 | 498,4037,3623 | 499,583,169 | 501,1975,1561 | 503,529,115 | 505,3377,2967 | 506,2146,1736 | 507,465,55 | 508,945,535 | 511,1979,1573 | 512,3230,2833 | 514,3739,3349 | 516,423,42 | 517,3896,3515 | 518,3938,3557 | 522,2902,2531 | 524,389,27 | 525,395,44 | 528,688,360 | 529,2005,1677 | 530,1119,791 | 532,2500,2172 | 533,420,92 | 534,1114,790 | 535,2098,1784 | 536,425,111 | 539,3894,3596 | 540,4008,3712 | 542,3507,3229 | 547,3728,3468 | 549,2046,1791 | 553,3648,3405 | 555,3083,2850 | 556,260,27 | 558,1133,926 | 559,2870,2664 | 560,3479,3274 | 562,3981,3778 | 563,298,95 | 564,4045,3853 | 567,3782,3621 | 568,1914,1755 | 569,3121,2973 | 571,3687,3547 | 572,3897,3762 | 573,497,380 | 574,2308,2193 | 576,3623,3523 | 578,331,231 | 579,804,713 | 581,158,82 | 582,3843,3782 | 583,729,668 | 584,68,19 | 585,3428,3381 | 586,1004,957 | 587,4043,4002 | 588,55,14 | 589,828,787 | 590,4090,4061 | 591,3418,3389 | 592,3912,3883 | 593,4020,3991 | 595,3642,3625 | 596,3847,3834 | 597,684,671 | 598,729,716

BATCH_RAW_INFO | 399,998,161 | 412,3323,2535 | 422,861,77 | 429,3064,2302 | 434,2582,1846 | 446,1677,1050 | 447,673,50 | 449,2067,1462 | 450,3191,2604 | 451,3856,3276 | 453,1009,429 | 459,679,116 | 467,2268,1711 | 468,606,57 | 473,618,81 | 475,781,260 | 477,1562,1058 | 478,3810,3321 | 479,585,103 | 483,2181,1703 | 486,1948,1502 | 488,1994,1563 | 490,567,143 | 491,1351,928 | 495,2356,1940 | 496,4021,3606 | 498,4038,3623 | 499,584,169 | 501,1976,1561 | 503,530,115 | 505,3378,2967 | 506,2147,1736 | 507,466,55 | 508,946,535 | 511,1980,1573 | 512,3231,2833 | 514,3740,3349 | 516,424,42 | 517,3897,3515 | 518,3939,3557 | 522,2903,2531 | 524,390,27 | 525,396,44 | 528,689,360 | 529,2006,1677 | 530,1120,791 | 532,2501,2172 | 533,421,92 | 534,1115,790 | 535,2099,1784 | 536,426,111 | 539,3895,3596 | 540,4009,3712 | 542,3508,3229 | 547,3729,3468 | 549,2047,1791 | 553,3649,3405 | 555,3084,2850 | 556,261,27 | 558,1134,926 | 559,2871,2664 | 560,3480,3274 | 562,3982,3778 | 563,299,95 | 564,4046,3853 | 567,3783,3621 | 568,1915,1755 | 569,3122,2973 | 571,3688,3547 | 572,3898,3762 | 573,498,380 | 574,2309,2193 | 576,3624,3523 | 578,332,231 | 579,805,713 | 581,159,82 | 582,3844,3782 | 583,730,668 | 584,69,19 | 585,3429,3381 | 586,1005,957 | 587,4044,4002 | 588,56,14 | 589,829,787 | 590,4091,4061 | 591,3419,3389 | 592,3913,3883 | 593,4021,3991 | 595,3643,3625 | 596,3848,3834 | 597,685,671 | 598,730,716

BATCH_RAW_INFO | 399,999,161 | 412,3324,2535 | 422,862,77 | 429,3065,2302 | 434,2583,1846 | 446,1678,1050 | 447,674,50 | 449,2068,1462 | 450,3192,2604 | 451,3857,3276 | 453,1010,429 | 459,680,116 | 467,2269,1711 | 468,607,57 | 473,619,81 | 475,782,260 | 477,1563,1058 | 478,3811,3321 | 479,586,103 | 483,2182,1703 | 486,1949,1502 | 488,1995,1563 | 490,568,143 | 491,1352,928 | 495,2357,1940 | 496,4022,3606 | 498,4039,3623 | 499,585,169 | 501,1977,1561 | 503,531,115 | 505,3379,2967 | 506,2148,1736 | 507,467,55 | 508,947,535 | 511,1981,1573 | 512,3232,2833 | 514,3741,3349 | 516,425,42 | 517,3898,3515 | 518,3940,3557 | 522,2904,2531 | 524,391,27 | 525,397,44 | 528,690,360 | 529,2007,1677 | 530,1121,791 | 532,2502,2172 | 533,422,92 | 534,1116,790 | 535,2100,1784 | 536,427,111 | 539,3896,3596 | 540,4010,3712 | 542,3509,3229 | 547,3730,3468 | 549,2048,1791 | 553,3650,3405 | 555,3085,2850 | 556,262,27 | 558,1135,926 | 559,2872,2664 | 560,3481,3274 | 562,3983,3778 | 563,300,95 | 564,4047,3853 | 567,3784,3621 | 568,1916,1755 | 569,3123,2973 | 571,3689,3547 | 572,3899,3762 | 573,499,380 | 574,2310,2193 | 576,3625,3523 | 578,333,231 | 579,806,713 | 581,160,82 | 582,3845,3782 | 583,731,668 | 584,70,19 | 585,3430,3381 | 586,1006,957 | 587,4045,4002 | 588,57,14 | 589,830,787 | 590,4092,4061 | 591,3420,3389 | 592,3914,3883 | 593,4022,3991 | 595,3644,3625 | 596,3849,3834 | 597,686,671 | 598,731,716

BATCH_RAW_INFO | 399,1000,161 | 412,3325,2535 | 422,863,77 | 429,3066,2302 | 434,2584,1846 | 446,1679,1050 | 447,675,50 | 449,2069,1462 | 450,3193,2604 | 451,3858,3276 | 453,1011,429 | 459,681,116 | 467,2270,1711 | 468,608,57 | 473,620,81 | 475,783,260 | 477,1564,1058 | 478,3812,3321 | 479,587,103 | 483,2183,1703 | 486,1950,1502 | 488,1996,1563 | 490,569,143 | 491,1353,928 | 495,2358,1940 | 496,4023,3606 | 498,4040,3623 | 499,586,169 | 501,1978,1561 | 503,532,115 | 505,3380,2967 | 506,2149,1736 | 507,468,55 | 508,948,535 | 511,1982,1573 | 512,3233,2833 | 514,3742,3349 | 516,426,42 | 517,3899,3515 | 518,3941,3557 | 522,2905,2531 | 524,392,27 | 525,398,44 | 528,691,360 | 529,2008,1677 | 530,1122,791 | 532,2503,2172 | 533,423,92 | 534,1117,790 | 535,2101,1784 | 536,428,111 | 539,3897,3596 | 540,4011,3712 | 542,3510,3229 | 547,3731,3468 | 549,2049,1791 | 553,3651,3405 | 555,3086,2850 | 556,263,27 | 558,1136,926 | 559,2873,2664 | 560,3482,3274 | 562,3984,3778 | 563,301,95 | 564,4048,3853 | 567,3785,3621 | 568,1917,1755 | 569,3124,2973 | 571,3690,3547 | 572,3900,3762 | 573,500,380 | 574,2311,2193 | 576,3626,3523 | 578,334,231 | 579,807,713 | 581,161,82 | 582,3846,3782 | 583,732,668 | 584,71,19 | 585,3431,3381 | 586,1007,957 | 587,4046,4002 | 588,58,14 | 589,831,787 | 590,4093,4061 | 591,3421,3389 | 592,3915,3883 | 593,4023,3991 | 595,3645,3625 | 596,3850,3834 | 597,687,671 | 598,732,716

BATCH_RAW_INFO | 399,1001,161 | 412,3326,2535 | 422,864,77 | 429,3067,2302 | 434,2585,1846 | 446,1680,1050 | 447,676,50 | 449,2070,1462 | 450,3194,2604 | 451,3859,3276 | 453,1012,429 | 459,682,116 | 467,2271,1711 | 468,609,57 | 473,621,81 | 475,784,260 | 477,1565,1058 | 478,3813,3321 | 479,588,103 | 483,2184,1703 | 486,1951,1502 | 488,1997,1563 | 490,570,143 | 491,1354,928 | 495,2359,1940 | 496,4024,3606 | 498,4041,3623 | 499,587,169 | 501,1979,1561 | 503,533,115 | 505,3381,2967 | 506,2150,1736 | 507,469,55 | 508,949,535 | 511,1983,1573 | 512,3234,2833 | 514,3743,3349 | 516,427,42 | 517,3900,3515 | 518,3942,3557 | 522,2906,2531 | 524,393,27 | 525,399,44 | 528,692,360 | 529,2009,1677 | 530,1123,791 | 532,2504,2172 | 533,424,92 | 534,1118,790 | 535,2102,1784 | 536,429,111 | 539,3898,3596 | 540,4012,3712 | 542,3511,3229 | 547,3732,3468 | 549,2050,1791 | 553,3652,3405 | 555,3087,2850 | 556,264,27 | 558,1137,926 | 559,2874,2664 | 560,3483,3274 | 562,3985,3778 | 563,302,95 | 564,4049,3853 | 567,3786,3621 | 568,1918,1755 | 569,3125,2973 | 571,3691,3547 | 572,3901,3762 | 573,501,380 | 574,2312,2193 | 576,3627,3523 | 578,335,231 | 579,808,713 | 581,162,82 | 582,3847,3782 | 583,733,668 | 584,72,19 | 585,3432,3381 | 586,1008,957 | 587,4047,4002 | 588,59,14 | 589,832,787 | 590,4094,4061 | 591,3422,3389 | 592,3916,3883 | 593,4024,3991 | 595,3646,3625 | 596,3851,3834 | 597,688,671 | 598,733,716

BATCH_RAW_INFO | 399,1002,161 | 412,3327,2535 | 422,865,77 | 429,3068,2302 | 434,2586,1846 | 446,1681,1050 | 447,677,50 | 449,2071,1462 | 450,3195,2604 | 451,3860,3276 | 453,1013,429 | 459,683,116 | 467,2272,1711 | 468,610,57 | 473,622,81 | 475,785,260 | 477,1566,1058 | 478,3814,3321 | 479,589,103 | 483,2185,1703 | 486,1952,1502 | 488,1998,1563 | 490,571,143 | 491,1355,928 | 495,2360,1940 | 496,4025,3606 | 498,4042,3623 | 499,588,169 | 501,1980,1561 | 503,534,115 | 505,3382,2967 | 506,2151,1736 | 507,470,55 | 508,950,535 | 511,1984,1573 | 512,3235,2833 | 514,3744,3349 | 516,428,42 | 517,3901,3515 | 518,3943,3557 | 522,2907,2531 | 524,394,27 | 525,400,44 | 528,693,360 | 529,2010,1677 | 530,1124,791 | 532,2505,2172 | 533,425,92 | 534,1119,790 | 535,2103,1784 | 536,430,111 | 539,3899,3596 | 540,4013,3712 | 542,3512,3229 | 547,3733,3468 | 549,2051,1791 | 553,3653,3405 | 555,3088,2850 | 556,265,27 | 558,1138,926 | 559,2875,2664 | 560,3484,3274 | 562,3986,3778 | 563,303,95 | 564,4050,3853 | 567,3787,3621 | 568,1919,1755 | 569,3126,2973 | 571,3692,3547 | 572,3902,3762 | 573,502,380 | 574,2313,2193 | 576,3628,3523 | 578,336,231 | 579,809,713 | 581,163,82 | 582,3848,3782 | 583,734,668 | 584,73,19 | 585,3433,3381 | 586,1009,957 | 587,4048,4002 | 588,60,14 | 589,833,787 | 590,4095,4061 | 591,3423,3389 | 592,3917,3883 | 593,4025,3991 | 595,3647,3625 | 596,3852,3834 | 597,689,671 | 598,734,716

BATCH_RAW_INFO | 399,1003,161 | 412,3328,2535 | 422,866,77 | 429,3069,2302 | 434,2587,1846 | 446,1682,1050 | 447,678,50 | 449,2072,1462 | 450,3196,2604 | 451,3861,3276 | 453,1014,429 | 459,684,116 | 467,2273,1711 | 468,611,57 | 473,623,81 | 475,786,260 | 477,1567,1058 | 478,3815,3321 | 479,590,103 | 483,2186,1703 | 486,1953,1502 | 488,1999,1563 | 490,572,143 | 491,1356,928 | 495,2361,1940 | 496,4026,3606 | 498,4043,3623 | 499,589,169 | 501,1981,1561 | 503,535,115 | 505,3383,2967 | 506,2152,1736 | 507,471,55 | 508,951,535 | 511,1985,1573 | 512,3236,2833 | 514,3745,3349 | 516,429,42 | 517,3902,3515 | 518,3944,3557 | 522,2908,2531 | 524,395,27 | 525,401,44 | 528,694,360 | 529,2011,1677 | 530,1125,791 | 532,2506,2172 | 533,426,92 | 534,1120,790 | 535,2104,1784 | 536,431,111 | 539,3900,3596 | 540,4014,3712 | 542,3513,3229 | 547,3734,3468 | 549,2052,1791 | 553,3654,3405 | 555,3089,2850 | 556,266,27 | 558,1139,926 | 559,2876,2664 | 560,3485,3274 | 562,3987,3778 | 563,304,95 | 564,4051,3853 | 567,3788,3621 | 568,1920,1755 | 569,3127,2973 | 571,3693,3547 | 572,3903,3762 | 573,503,380 | 574,2314,2193 | 576,3629,3523 | 578,337,231 | 579,810,713 | 581,164,82 | 582,3849,3782 | 583,735,668 | 584,74,19 | 585,3434,3381 | 586,1010,957 | 587,4049,4002 | 588,61,14 | 589,834,787 | 591,3424,3389 | 592,3918,3883 | 593,4026,3991 | 595,3648,3625 | 596,3853,3834 | 597,690,671 | 598,735,716

BATCH_RAW_INFO | 599,1419,1418

BATCH_RAW_INFO | 600,3605,3604

BATCH_RAW_INFO | 399,1004,161 | 412,3329,2535 | 422,867,77 | 429,3070,2302 | 434,2588,1846 | 446,1683,1050 | 447,679,50 | 449,2073,1462 | 450,3197,2604 | 451,3862,3276 | 453,1015,429 | 459,685,116 | 467,2274,1711 | 468,612,57 | 473,624,81 | 475,787,260 | 477,1568,1058 | 478,3816,3321 | 479,591,103 | 483,2187,1703 | 486,1954,1502 | 488,2000,1563 | 490,573,143 | 495,2362,1940 | 496,4027,3606 | 498,4044,3623 | 499,590,169 | 501,1982,1561 | 503,536,115 | 505,3384,2967 | 506,2153,1736 | 507,472,55 | 508,952,535 | 511,1986,1573 | 512,3237,2833 | 514,3746,3349 | 516,430,42 | 517,3903,3515 | 518,3945,3557 | 522,2909,2531 | 524,396,27 | 525,402,44 | 528,695,360 | 529,2012,1677 | 530,1126,791 | 532,2507,2172 | 533,427,92 | 534,1121,790 | 535,2105,1784 | 536,432,111 | 539,3901,3596 | 540,4015,3712 | 542,3514,3229 | 547,3735,3468 | 549,2053,1791 | 553,3655,3405 | 555,3090,2850 | 556,267,27 | 558,1140,926 | 559,2877,2664 | 560,3486,3274 | 562,3988,3778 | 563,305,95 | 564,4052,3853 | 567,3789,3621 | 568,1921,1755 | 569,3128,2973 | 571,3694,3547 | 572,3904,3762 | 573,504,380 | 574,2315,2193 | 576,3630,3523 | 578,338,231 | 579,811,713 | 581,165,82 | 582,3850,3782 | 583,736,668 | 584,75,19 | 585,3435,3381 | 586,1011,957 | 587,4050,4002 | 588,62,14 | 589,835,787 | 591,3425,3389 | 592,3919,3883 | 593,4027,3991 | 595,3649,3625 | 596,3854,3834 | 597,691,671 | 598,736,716 | 599,1420,1418 | 600,3606,3604

BATCH_RAW_INFO | 399,1005,161 | 412,3330,2535 | 422,868,77 | 429,3071,2302 | 434,2589,1846 | 446,1684,1050 | 447,680,50 | 449,2074,1462 | 450,3198,2604 | 451,3863,3276 | 453,1016,429 | 459,686,116 | 467,2275,1711 | 468,613,57 | 473,625,81 | 475,788,260 | 477,1569,1058 | 478,3817,3321 | 479,592,103 | 483,2188,1703 | 486,1955,1502 | 488,2001,1563 | 490,574,143 | 495,2363,1940 | 496,4028,3606 | 498,4045,3623 | 499,591,169 | 501,1983,1561 | 503,537,115 | 505,3385,2967 | 506,2154,1736 | 507,473,55 | 508,953,535 | 511,1987,1573 | 512,3238,2833 | 514,3747,3349 | 517,3904,3515 | 518,3946,3557 | 522,2910,2531 | 524,397,27 | 525,403,44 | 528,696,360 | 529,2013,1677 | 530,1127,791 | 532,2508,2172 | 533,428,92 | 534,1122,790 | 535,2106,1784 | 536,433,111 | 539,3902,3596 | 540,4016,3712 | 542,3515,3229 | 547,3736,3468 | 549,2054,1791 | 553,3656,3405 | 555,3091,2850 | 556,268,27 | 558,1141,926 | 559,2878,2664 | 560,3487,3274 | 562,3989,3778 | 563,306,95 | 564,4053,3853 | 567,3790,3621 | 568,1922,1755 | 569,3129,2973 | 571,3695,3547 | 572,3905,3762 | 573,505,380 | 574,2316,2193 | 576,3631,3523 | 578,339,231 | 579,812,713 | 581,166,82 | 582,3851,3782 | 583,737,668 | 584,76,19 | 585,3436,3381 | 586,1012,957 | 587,4051,4002 | 588,63,14 | 589,836,787 | 591,3426,3389 | 592,3920,3883 | 593,4028,3991 | 595,3650,3625 | 596,3855,3834 | 597,692,671 | 598,737,716 | 599,1421,1418 | 600,3607,3604

BATCH_RAW_INFO | 399,1006,161 | 412,3331,2535 | 422,869,77 | 429,3072,2302 | 434,2590,1846 | 446,1685,1050 | 447,681,50 | 449,2075,1462 | 450,3199,2604 | 451,3864,3276 | 453,1017,429 | 459,687,116 | 467,2276,1711 | 468,614,57 | 473,626,81 | 475,789,260 | 477,1570,1058 | 478,3818,3321 | 479,593,103 | 483,2189,1703 | 486,1956,1502 | 488,2002,1563 | 490,575,143 | 495,2364,1940 | 496,4029,3606 | 498,4046,3623 | 499,592,169 | 501,1984,1561 | 503,538,115 | 505,3386,2967 | 506,2155,1736 | 507,474,55 | 508,954,535 | 511,1988,1573 | 512,3239,2833 | 514,3748,3349 | 517,3905,3515 | 518,3947,3557 | 522,2911,2531 | 524,398,27 | 525,404,44 | 528,697,360 | 529,2014,1677 | 530,1128,791 | 532,2509,2172 | 533,429,92 | 534,1123,790 | 535,2107,1784 | 536,434,111 | 539,3903,3596 | 540,4017,3712 | 542,3516,3229 | 547,3737,3468 | 549,2055,1791 | 553,3657,3405 | 555,3092,2850 | 556,269,27 | 558,1142,926 | 559,2879,2664 | 560,3488,3274 | 562,3990,3778 | 563,307,95 | 564,4054,3853 | 567,3791,3621 | 568,1923,1755 | 569,3130,2973 | 571,3696,3547 | 572,3906,3762 | 573,506,380 | 574,2317,2193 | 576,3632,3523 | 578,340,231 | 579,813,713 | 581,167,82 | 582,3852,3782 | 583,738,668 | 584,77,19 | 585,3437,3381 | 586,1013,957 | 587,4052,4002 | 588,64,14 | 589,837,787 | 591,3427,3389 | 592,3921,3883 | 593,4029,3991 | 595,3651,3625 | 596,3856,3834 | 597,693,671 | 598,738,716 | 599,1422,1418 | 600,3608,3604

BATCH_RAW_INFO | 601,2296,2295

BATCH_RAW_INFO | 399,1007,161 | 412,3332,2535 | 422,870,77 | 429,3073,2302 | 434,2591,1846 | 446,1686,1050 | 447,682,50 | 449,2076,1462 | 450,3200,2604 | 451,3865,3276 | 453,1018,429 | 459,688,116 | 467,2277,1711 | 468,615,57 | 473,627,81 | 475,790,260 | 478,3819,3321 | 479,594,103 | 483,2190,1703 | 486,1957,1502 | 488,2003,1563 | 490,576,143 | 495,2365,1940 | 496,4030,3606 | 498,4047,3623 | 499,593,169 | 501,1985,1561 | 503,539,115 | 505,3387,2967 | 506,2156,1736 | 507,475,55 | 508,955,535 | 511,1989,1573 | 512,3240,2833 | 514,3749,3349 | 517,3906,3515 | 518,3948,3557 | 522,2912,2531 | 524,399,27 | 525,405,44 | 528,698,360 | 529,2015,1677 | 530,1129,791 | 532,2510,2172 | 533,430,92 | 534,1124,790 | 535,2108,1784 | 536,435,111 | 539,3904,3596 | 540,4018,3712 | 542,3517,3229 | 547,3738,3468 | 549,2056,1791 | 553,3658,3405 | 555,3093,2850 | 556,270,27 | 558,1143,926 | 559,2880,2664 | 560,3489,3274 | 562,3991,3778 | 563,308,95 | 564,4055,3853 | 567,3792,3621 | 568,1924,1755 | 569,3131,2973 | 571,3697,3547 | 572,3907,3762 | 573,507,380 | 574,2318,2193 | 576,3633,3523 | 578,341,231 | 579,814,713 | 581,168,82 | 582,3853,3782 | 583,739,668 | 584,78,19 | 585,3438,3381 | 586,1014,957 | 587,4053,4002 | 588,65,14 | 589,838,787 | 591,3428,3389 | 592,3922,3883 | 593,4030,3991 | 595,3652,3625 | 596,3857,3834 | 597,694,671 | 598,739,716 | 599,1423,1418 | 600,3609,3604 | 601,2297,2295

BATCH_RAW_INFO | 399,1008,161 | 412,3333,2535 | 422,871,77 | 429,3074,2302 | 434,2592,1846 | 446,1687,1050 | 447,683,50 | 449,2077,1462 | 450,3201,2604 | 451,3866,3276 | 453,1019,429 | 459,689,116 | 467,2278,1711 | 468,616,57 | 473,628,81 | 475,791,260 | 478,3820,3321 | 479,595,103 | 483,2191,1703 | 486,1958,1502 | 488,2004,1563 | 490,577,143 | 495,2366,1940 | 496,4031,3606 | 498,4048,3623 | 499,594,169 | 501,1986,1561 | 503,540,115 | 505,3388,2967 | 506,2157,1736 | 507,476,55 | 508,956,535 | 511,1990,1573 | 512,3241,2833 | 514,3750,3349 | 517,3907,3515 | 518,3949,3557 | 522,2913,2531 | 524,400,27 | 525,406,44 | 528,699,360 | 529,2016,1677 | 530,1130,791 | 532,2511,2172 | 533,431,92 | 534,1125,790 | 535,2109,1784 | 536,436,111 | 539,3905,3596 | 540,4019,3712 | 542,3518,3229 | 547,3739,3468 | 549,2057,1791 | 553,3659,3405 | 555,3094,2850 | 556,271,27 | 558,1144,926 | 559,2881,2664 | 560,3490,3274 | 562,3992,3778 | 563,309,95 | 564,4056,3853 | 567,3793,3621 | 568,1925,1755 | 569,3132,2973 | 571,3698,3547 | 572,3908,3762 | 573,508,380 | 574,2319,2193 | 576,3634,3523 | 578,342,231 | 579,815,713 | 581,169,82 | 582,3854,3782 | 583,740,668 | 584,79,19 | 585,3439,3381 | 586,1015,957 | 587,4054,4002 | 588,66,14 | 589,839,787 | 591,3429,3389 | 592,3923,3883 | 593,4031,3991 | 595,3653,3625 | 596,3858,3834 | 597,695,671 | 598,740,716 | 599,1424,1418 | 600,3610,3604 | 601,2298,2295

BATCH_RAW_INFO | 602,1618,1617

BATCH_RAW_INFO | 399,1009,161 | 412,3334,2535 | 422,872,77 | 429,3075,2302 | 434,2593,1846 | 446,1688,1050 | 447,684,50 | 449,2078,1462 | 450,3202,2604 | 451,3867,3276 | 453,1020,429 | 459,690,116 | 467,2279,1711 | 468,617,57 | 473,629,81 | 475,792,260 | 478,3821,3321 | 479,596,103 | 483,2192,1703 | 486,1959,1502 | 488,2005,1563 | 490,578,143 | 495,2367,1940 | 496,4032,3606 | 498,4049,3623 | 499,595,169 | 501,1987,1561 | 503,541,115 | 505,3389,2967 | 506,2158,1736 | 507,477,55 | 508,957,535 | 511,1991,1573 | 512,3242,2833 | 514,3751,3349 | 517,3908,3515 | 518,3950,3557 | 522,2914,2531 | 524,401,27 | 525,407,44 | 528,700,360 | 529,2017,1677 | 530,1131,791 | 532,2512,2172 | 533,432,92 | 534,1126,790 | 535,2110,1784 | 536,437,111 | 539,3906,3596 | 540,4020,3712 | 542,3519,3229 | 547,3740,3468 | 549,2058,1791 | 553,3660,3405 | 555,3095,2850 | 556,272,27 | 558,1145,926 | 559,2882,2664 | 560,3491,3274 | 562,3993,3778 | 563,310,95 | 564,4057,3853 | 567,3794,3621 | 568,1926,1755 | 569,3133,2973 | 571,3699,3547 | 572,3909,3762 | 573,509,380 | 574,2320,2193 | 576,3635,3523 | 578,343,231 | 579,816,713 | 581,170,82 | 582,3855,3782 | 583,741,668 | 584,80,19 | 585,3440,3381 | 586,1016,957 | 587,4055,4002 | 588,67,14 | 589,840,787 | 591,3430,3389 | 592,3924,3883 | 593,4032,3991 | 595,3654,3625 | 596,3859,3834 | 597,696,671 | 598,741,716 | 599,1425,1418 | 600,3611,3604 | 601,2299,2295 | 602,1619,1617

BATCH_RAW_INFO | 399,1010,161 | 412,3335,2535 | 422,873,77 | 429,3076,2302 | 434,2594,1846 | 446,1689,1050 | 447,685,50 | 449,2079,1462 | 450,3203,2604 | 451,3868,3276 | 453,1021,429 | 459,691,116 | 467,2280,1711 | 468,618,57 | 473,630,81 | 475,793,260 | 478,3822,3321 | 479,597,103 | 483,2193,1703 | 486,1960,1502 | 488,2006,1563 | 490,579,143 | 495,2368,1940 | 496,4033,3606 | 498,4050,3623 | 499,596,169 | 501,1988,1561 | 503,542,115 | 505,3390,2967 | 506,2159,1736 | 507,478,55 | 508,958,535 | 511,1992,1573 | 512,3243,2833 | 514,3752,3349 | 517,3909,3515 | 518,3951,3557 | 522,2915,2531 | 524,402,27 | 525,408,44 | 528,701,360 | 529,2018,1677 | 530,1132,791 | 532,2513,2172 | 533,433,92 | 534,1127,790 | 535,2111,1784 | 536,438,111 | 539,3907,3596 | 540,4021,3712 | 542,3520,3229 | 547,3741,3468 | 549,2059,1791 | 553,3661,3405 | 555,3096,2850 | 556,273,27 | 558,1146,926 | 559,2883,2664 | 560,3492,3274 | 562,3994,3778 | 563,311,95 | 564,4058,3853 | 567,3795,3621 | 568,1927,1755 | 569,3134,2973 | 571,3700,3547 | 572,3910,3762 | 573,510,380 | 574,2321,2193 | 576,3636,3523 | 578,344,231 | 579,817,713 | 581,171,82 | 582,3856,3782 | 583,742,668 | 584,81,19 | 585,3441,3381 | 586,1017,957 | 587,4056,4002 | 588,68,14 | 589,841,787 | 591,3431,3389 | 592,3925,3883 | 593,4033,3991 | 595,3655,3625 | 596,3860,3834 | 597,697,671 | 598,742,716 | 599,1426,1418 | 600,3612,3604 | 601,2300,2295 | 602,1620,1617

BATCH_RAW_INFO | 399,1011,161 | 412,3336,2535 | 422,874,77 | 429,3077,2302 | 434,2595,1846 | 446,1690,1050 | 447,686,50 | 449,2080,1462 | 450,3204,2604 | 451,3869,3276 | 453,1022,429 | 459,692,116 | 467,2281,1711 | 468,619,57 | 473,631,81 | 475,794,260 | 478,3823,3321 | 479,598,103 | 483,2194,1703 | 486,1961,1502 | 488,2007,1563 | 490,580,143 | 495,2369,1940 | 496,4034,3606 | 498,4051,3623 | 499,597,169 | 501,1989,1561 | 503,543,115 | 505,3391,2967 | 506,2160,1736 | 507,479,55 | 508,959,535 | 511,1993,1573 | 512,3244,2833 | 514,3753,3349 | 517,3910,3515 | 518,3952,3557 | 522,2916,2531 | 524,403,27 | 525,409,44 | 528,702,360 | 529,2019,1677 | 530,1133,791 | 532,2514,2172 | 533,434,92 | 534,1128,790 | 535,2112,1784 | 536,439,111 | 539,3908,3596 | 540,4022,3712 | 542,3521,3229 | 547,3742,3468 | 549,2060,1791 | 553,3662,3405 | 555,3097,2850 | 556,274,27 | 558,1147,926 | 559,2884,2664 | 560,3493,3274 | 562,3995,3778 | 563,312,95 | 564,4059,3853 | 567,3796,3621 | 568,1928,1755 | 569,3135,2973 | 571,3701,3547 | 572,3911,3762 | 573,511,380 | 574,2322,2193 | 576,3637,3523 | 578,345,231 | 579,818,713 | 581,172,82 | 582,3857,3782 | 583,743,668 | 584,82,19 | 585,3442,3381 | 586,1018,957 | 587,4057,4002 | 588,69,14 | 589,842,787 | 591,3432,3389 | 592,3926,3883 | 593,4034,3991 | 595,3656,3625 | 596,3861,3834 | 597,698,671 | 598,743,716 | 599,1427,1418 | 600,3613,3604 | 601,2301,2295 | 602,1621,1617

BATCH_RAW_INFO | 399,1012,161 | 412,3337,2535 | 422,875,77 | 429,3078,2302 | 434,2596,1846 | 446,1691,1050 | 447,687,50 | 449,2081,1462 | 450,3205,2604 | 451,3870,3276 | 453,1023,429 | 459,693,116 | 467,2282,1711 | 468,620,57 | 473,632,81 | 475,795,260 | 478,3824,3321 | 479,599,103 | 483,2195,1703 | 486,1962,1502 | 488,2008,1563 | 490,581,143 | 495,2370,1940 | 496,4035,3606 | 498,4052,3623 | 499,598,169 | 501,1990,1561 | 503,544,115 | 505,3392,2967 | 506,2161,1736 | 507,480,55 | 508,960,535 | 511,1994,1573 | 512,3245,2833 | 514,3754,3349 | 517,3911,3515 | 518,3953,3557 | 522,2917,2531 | 524,404,27 | 525,410,44 | 528,703,360 | 529,2020,1677 | 530,1134,791 | 532,2515,2172 | 533,435,92 | 534,1129,790 | 535,2113,1784 | 536,440,111 | 539,3909,3596 | 540,4023,3712 | 542,3522,3229 | 547,3743,3468 | 549,2061,1791 | 553,3663,3405 | 555,3098,2850 | 556,275,27 | 558,1148,926 | 559,2885,2664 | 560,3494,3274 | 562,3996,3778 | 563,313,95 | 564,4060,3853 | 567,3797,3621 | 568,1929,1755 | 569,3136,2973 | 571,3702,3547 | 572,3912,3762 | 573,512,380 | 574,2323,2193 | 576,3638,3523 | 578,346,231 | 579,819,713 | 581,173,82 | 582,3858,3782 | 583,744,668 | 584,83,19 | 585,3443,3381 | 586,1019,957 | 587,4058,4002 | 588,70,14 | 589,843,787 | 591,3433,3389 | 592,3927,3883 | 593,4035,3991 | 595,3657,3625 | 596,3862,3834 | 597,699,671 | 598,744,716 | 599,1428,1418 | 600,3614,3604 | 601,2302,2295 | 602,1622,1617

BATCH_RAW_INFO | 399,1013,161 | 412,3338,2535 | 422,876,77 | 429,3079,2302 | 434,2597,1846 | 446,1692,1050 | 447,688,50 | 449,2082,1462 | 450,3206,2604 | 451,3871,3276 | 453,1024,429 | 459,694,116 | 467,2283,1711 | 468,621,57 | 473,633,81 | 475,796,260 | 478,3825,3321 | 479,600,103 | 483,2196,1703 | 486,1963,1502 | 488,2009,1563 | 490,582,143 | 495,2371,1940 | 496,4036,3606 | 498,4053,3623 | 499,599,169 | 501,1991,1561 | 503,545,115 | 505,3393,2967 | 506,2162,1736 | 507,481,55 | 508,961,535 | 511,1995,1573 | 512,3246,2833 | 514,3755,3349 | 517,3912,3515 | 518,3954,3557 | 522,2918,2531 | 524,405,27 | 525,411,44 | 528,704,360 | 529,2021,1677 | 530,1135,791 | 532,2516,2172 | 533,436,92 | 534,1130,790 | 535,2114,1784 | 536,441,111 | 539,3910,3596 | 540,4024,3712 | 542,3523,3229 | 547,3744,3468 | 549,2062,1791 | 553,3664,3405 | 555,3099,2850 | 556,276,27 | 558,1149,926 | 559,2886,2664 | 560,3495,3274 | 562,3997,3778 | 563,314,95 | 564,4061,3853 | 567,3798,3621 | 568,1930,1755 | 569,3137,2973 | 571,3703,3547 | 572,3913,3762 | 573,513,380 | 574,2324,2193 | 576,3639,3523 | 578,347,231 | 579,820,713 | 581,174,82 | 582,3859,3782 | 583,745,668 | 584,84,19 | 585,3444,3381 | 586,1020,957 | 587,4059,4002 | 588,71,14 | 589,844,787 | 591,3434,3389 | 592,3928,3883 | 593,4036,3991 | 595,3658,3625 | 596,3863,3834 | 597,700,671 | 598,745,716 | 599,1429,1418 | 600,3615,3604 | 601,2303,2295 | 602,1623,1617

BATCH_RAW_INFO | 399,1014,161 | 412,3339,2535 | 422,877,77 | 429,3080,2302 | 446,1693,1050 | 447,689,50 | 449,2083,1462 | 450,3207,2604 | 451,3872,3276 | 453,1025,429 | 459,695,116 | 467,2284,1711 | 468,622,57 | 473,634,81 | 475,797,260 | 478,3826,3321 | 479,601,103 | 483,2197,1703 | 486,1964,1502 | 488,2010,1563 | 490,583,143 | 495,2372,1940 | 496,4037,3606 | 498,4054,3623 | 499,600,169 | 501,1992,1561 | 503,546,115 | 505,3394,2967 | 506,2163,1736 | 507,482,55 | 508,962,535 | 511,1996,1573 | 512,3247,2833 | 514,3756,3349 | 517,3913,3515 | 518,3955,3557 | 522,2919,2531 | 524,406,27 | 525,412,44 | 528,705,360 | 529,2022,1677 | 530,1136,791 | 532,2517,2172 | 533,437,92 | 534,1131,790 | 535,2115,1784 | 536,442,111 | 539,3911,3596 | 540,4025,3712 | 542,3524,3229 | 547,3745,3468 | 549,2063,1791 | 553,3665,3405 | 555,3100,2850 | 556,277,27 | 558,1150,926 | 559,2887,2664 | 560,3496,3274 | 562,3998,3778 | 563,315,95 | 564,4062,3853 | 567,3799,3621 | 568,1931,1755 | 569,3138,2973 | 571,3704,3547 | 572,3914,3762 | 573,514,380 | 574,2325,2193 | 576,3640,3523 | 578,348,231 | 579,821,713 | 581,175,82 | 582,3860,3782 | 583,746,668 | 584,85,19 | 585,3445,3381 | 586,1021,957 | 587,4060,4002 | 588,72,14 | 589,845,787 | 591,3435,3389 | 592,3929,3883 | 593,4037,3991 | 595,3659,3625 | 596,3864,3834 | 597,701,671 | 598,746,716 | 599,1430,1418 | 600,3616,3604 | 601,2304,2295 | 602,1624,1617

BATCH_RAW_INFO | 399,1015,161 | 412,3340,2535 | 422,878,77 | 429,3081,2302 | 446,1694,1050 | 447,690,50 | 449,2084,1462 | 450,3208,2604 | 451,3873,3276 | 453,1026,429 | 459,696,116 | 467,2285,1711 | 468,623,57 | 473,635,81 | 475,798,260 | 478,3827,3321 | 479,602,103 | 483,2198,1703 | 486,1965,1502 | 488,2011,1563 | 490,584,143 | 495,2373,1940 | 496,4038,3606 | 498,4055,3623 | 499,601,169 | 501,1993,1561 | 503,547,115 | 505,3395,2967 | 506,2164,1736 | 507,483,55 | 508,963,535 | 511,1997,1573 | 512,3248,2833 | 514,3757,3349 | 517,3914,3515 | 518,3956,3557 | 522,2920,2531 | 524,407,27 | 525,413,44 | 528,706,360 | 529,2023,1677 | 530,1137,791 | 532,2518,2172 | 533,438,92 | 534,1132,790 | 535,2116,1784 | 536,443,111 | 539,3912,3596 | 540,4026,3712 | 542,3525,3229 | 547,3746,3468 | 549,2064,1791 | 553,3666,3405 | 555,3101,2850 | 556,278,27 | 558,1151,926 | 559,2888,2664 | 560,3497,3274 | 562,3999,3778 | 563,316,95 | 564,4063,3853 | 567,3800,3621 | 568,1932,1755 | 569,3139,2973 | 571,3705,3547 | 572,3915,3762 | 573,515,380 | 574,2326,2193 | 576,3641,3523 | 578,349,231 | 579,822,713 | 581,176,82 | 582,3861,3782 | 583,747,668 | 584,86,19 | 585,3446,3381 | 586,1022,957 | 587,4061,4002 | 588,73,14 | 589,846,787 | 591,3436,3389 | 592,3930,3883 | 593,4038,3991 | 595,3660,3625 | 596,3865,3834 | 597,702,671 | 598,747,716 | 599,1431,1418 | 600,3617,3604 | 601,2305,2295 | 602,1625,1617

BATCH_RAW_INFO | 399,1016,161 | 412,3341,2535 | 422,879,77 | 429,3082,2302 | 446,1695,1050 | 447,691,50 | 449,2085,1462 | 450,3209,2604 | 451,3874,3276 | 453,1027,429 | 459,697,116 | 467,2286,1711 | 468,624,57 | 473,636,81 | 475,799,260 | 478,3828,3321 | 479,603,103 | 483,2199,1703 | 486,1966,1502 | 488,2012,1563 | 490,585,143 | 495,2374,1940 | 496,4039,3606 | 498,4056,3623 | 499,602,169 | 501,1994,1561 | 503,548,115 | 505,3396,2967 | 506,2165,1736 | 507,484,55 | 508,964,535 | 511,1998,1573 | 512,3249,2833 | 514,3758,3349 | 517,3915,3515 | 518,3957,3557 | 522,2921,2531 | 524,408,27 | 525,414,44 | 528,707,360 | 529,2024,1677 | 530,1138,791 | 532,2519,2172 | 533,439,92 | 534,1133,790 | 535,2117,1784 | 536,444,111 | 539,3913,3596 | 540,4027,3712 | 542,3526,3229 | 547,3747,3468 | 549,2065,1791 | 553,3667,3405 | 555,3102,2850 | 556,279,27 | 558,1152,926 | 559,2889,2664 | 560,3498,3274 | 562,4000,3778 | 563,317,95 | 564,4064,3853 | 567,3801,3621 | 568,1933,1755 | 569,3140,2973 | 571,3706,3547 | 572,3916,3762 | 573,516,380 | 574,2327,2193 | 576,3642,3523 | 578,350,231 | 579,823,713 | 581,177,82 | 582,3862,3782 | 583,748,668 | 584,87,19 | 585,3447,3381 | 586,1023,957 | 587,4062,4002 | 588,74,14 | 589,847,787 | 591,3437,3389 | 592,3931,3883 | 593,4039,3991 | 595,3661,3625 | 596,3866,3834 | 597,703,671 | 598,748,716 | 599,1432,1418 | 600,3618,3604 | 601,2306,2295 | 602,1626,1617

BATCH_RAW_INFO | 399,1017,161 | 412,3342,2535 | 422,880,77 | 429,3083,2302 | 446,1696,1050 | 447,692,50 | 449,2086,1462 | 450,3210,2604 | 451,3875,3276 | 453,1028,429 | 459,698,116 | 467,2287,1711 | 468,625,57 | 473,637,81 | 475,800,260 | 478,3829,3321 | 479,604,103 | 483,2200,1703 | 486,1967,1502 | 488,2013,1563 | 490,586,143 | 495,2375,1940 | 496,4040,3606 | 498,4057,3623 | 499,603,169 | 501,1995,1561 | 503,549,115 | 505,3397,2967 | 506,2166,1736 | 507,485,55 | 508,965,535 | 511,1999,1573 | 512,3250,2833 | 514,3759,3349 | 517,3916,3515 | 518,3958,3557 | 522,2922,2531 | 524,409,27 | 525,415,44 | 528,708,360 | 529,2025,1677 | 530,1139,791 | 532,2520,2172 | 533,440,92 | 534,1134,790 | 535,2118,1784 | 536,445,111 | 539,3914,3596 | 540,4028,3712 | 542,3527,3229 | 547,3748,3468 | 549,2066,1791 | 553,3668,3405 | 555,3103,2850 | 556,280,27 | 558,1153,926 | 559,2890,2664 | 560,3499,3274 | 562,4001,3778 | 563,318,95 | 564,4065,3853 | 567,3802,3621 | 568,1934,1755 | 569,3141,2973 | 571,3707,3547 | 572,3917,3762 | 573,517,380 | 574,2328,2193 | 576,3643,3523 | 578,351,231 | 579,824,713 | 581,178,82 | 582,3863,3782 | 583,749,668 | 584,88,19 | 585,3448,3381 | 586,1024,957 | 587,4063,4002 | 588,75,14 | 589,848,787 | 591,3438,3389 | 592,3932,3883 | 593,4040,3991 | 595,3662,3625 | 596,3867,3834 | 597,704,671 | 598,749,716 | 599,1433,1418 | 600,3619,3604 | 601,2307,2295 | 602,1627,1617

BATCH_RAW_INFO | 603,54,53

BATCH_RAW_INFO | 399,1018,161 | 412,3343,2535 | 422,881,77 | 429,3084,2302 | 446,1697,1050 | 447,693,50 | 449,2087,1462 | 450,3211,2604 | 451,3876,3276 | 453,1029,429 | 459,699,116 | 467,2288,1711 | 468,626,57 | 473,638,81 | 475,801,260 | 478,3830,3321 | 479,605,103 | 483,2201,1703 | 486,1968,1502 | 488,2014,1563 | 490,587,143 | 495,2376,1940 | 496,4041,3606 | 498,4058,3623 | 499,604,169 | 501,1996,1561 | 503,550,115 | 505,3398,2967 | 506,2167,1736 | 507,486,55 | 508,966,535 | 511,2000,1573 | 512,3251,2833 | 514,3760,3349 | 517,3917,3515 | 518,3959,3557 | 522,2923,2531 | 524,410,27 | 525,416,44 | 528,709,360 | 529,2026,1677 | 530,1140,791 | 532,2521,2172 | 533,441,92 | 534,1135,790 | 535,2119,1784 | 536,446,111 | 539,3915,3596 | 540,4029,3712 | 542,3528,3229 | 547,3749,3468 | 549,2067,1791 | 553,3669,3405 | 555,3104,2850 | 556,281,27 | 558,1154,926 | 559,2891,2664 | 560,3500,3274 | 562,4002,3778 | 563,319,95 | 564,4066,3853 | 567,3803,3621 | 568,1935,1755 | 569,3142,2973 | 571,3708,3547 | 572,3918,3762 | 573,518,380 | 574,2329,2193 | 576,3644,3523 | 578,352,231 | 579,825,713 | 581,179,82 | 582,3864,3782 | 583,750,668 | 584,89,19 | 585,3449,3381 | 586,1025,957 | 587,4064,4002 | 588,76,14 | 589,849,787 | 591,3439,3389 | 592,3933,3883 | 593,4041,3991 | 595,3663,3625 | 596,3868,3834 | 597,705,671 | 598,750,716 | 599,1434,1418 | 600,3620,3604 | 601,2308,2295 | 602,1628,1617 | 603,55,53

BATCH_RAW_INFO | 399,1019,161 | 412,3344,2535 | 422,882,77 | 429,3085,2302 | 446,1698,1050 | 447,694,50 | 449,2088,1462 | 450,3212,2604 | 451,3877,3276 | 453,1030,429 | 459,700,116 | 467,2289,1711 | 468,627,57 | 473,639,81 | 475,802,260 | 478,3831,3321 | 479,606,103 | 483,2202,1703 | 486,1969,1502 | 488,2015,1563 | 490,588,143 | 495,2377,1940 | 496,4042,3606 | 498,4059,3623 | 499,605,169 | 501,1997,1561 | 503,551,115 | 505,3399,2967 | 506,2168,1736 | 507,487,55 | 508,967,535 | 511,2001,1573 | 512,3252,2833 | 514,3761,3349 | 517,3918,3515 | 518,3960,3557 | 522,2924,2531 | 524,411,27 | 525,417,44 | 528,710,360 | 529,2027,1677 | 530,1141,791 | 532,2522,2172 | 533,442,92 | 534,1136,790 | 535,2120,1784 | 536,447,111 | 539,3916,3596 | 540,4030,3712 | 542,3529,3229 | 547,3750,3468 | 549,2068,1791 | 553,3670,3405 | 555,3105,2850 | 556,282,27 | 558,1155,926 | 559,2892,2664 | 560,3501,3274 | 562,4003,3778 | 563,320,95 | 564,4067,3853 | 567,3804,3621 | 568,1936,1755 | 569,3143,2973 | 571,3709,3547 | 572,3919,3762 | 573,519,380 | 574,2330,2193 | 576,3645,3523 | 578,353,231 | 579,826,713 | 581,180,82 | 582,3865,3782 | 583,751,668 | 584,90,19 | 585,3450,3381 | 586,1026,957 | 587,4065,4002 | 588,77,14 | 589,850,787 | 591,3440,3389 | 592,3934,3883 | 593,4042,3991 | 595,3664,3625 | 596,3869,3834 | 597,706,671 | 598,751,716 | 599,1435,1418 | 600,3621,3604 | 601,2309,2295 | 602,1629,1617 | 603,56,53

BATCH_RAW_INFO | 399,1020,161 | 412,3345,2535 | 422,883,77 | 429,3086,2302 | 446,1699,1050 | 447,695,50 | 449,2089,1462 | 450,3213,2604 | 451,3878,3276 | 453,1031,429 | 459,701,116 | 467,2290,1711 | 468,628,57 | 473,640,81 | 475,803,260 | 478,3832,3321 | 479,607,103 | 483,2203,1703 | 486,1970,1502 | 488,2016,1563 | 490,589,143 | 495,2378,1940 | 496,4043,3606 | 498,4060,3623 | 499,606,169 | 501,1998,1561 | 503,552,115 | 505,3400,2967 | 506,2169,1736 | 507,488,55 | 508,968,535 | 511,2002,1573 | 512,3253,2833 | 514,3762,3349 | 517,3919,3515 | 518,3961,3557 | 522,2925,2531 | 524,412,27 | 525,418,44 | 528,711,360 | 529,2028,1677 | 530,1142,791 | 532,2523,2172 | 533,443,92 | 534,1137,790 | 535,2121,1784 | 536,448,111 | 539,3917,3596 | 540,4031,3712 | 542,3530,3229 | 547,3751,3468 | 549,2069,1791 | 553,3671,3405 | 555,3106,2850 | 556,283,27 | 558,1156,926 | 559,2893,2664 | 560,3502,3274 | 562,4004,3778 | 563,321,95 | 564,4068,3853 | 567,3805,3621 | 568,1937,1755 | 569,3144,2973 | 571,3710,3547 | 572,3920,3762 | 573,520,380 | 574,2331,2193 | 576,3646,3523 | 578,354,231 | 579,827,713 | 581,181,82 | 582,3866,3782 | 583,752,668 | 584,91,19 | 585,3451,3381 | 586,1027,957 | 587,4066,4002 | 588,78,14 | 589,851,787 | 591,3441,3389 | 592,3935,3883 | 593,4043,3991 | 595,3665,3625 | 596,3870,3834 | 597,707,671 | 598,752,716 | 599,1436,1418 | 600,3622,3604 | 601,2310,2295 | 602,1630,1617 | 603,57,53

BATCH_RAW_INFO | 399,1021,161 | 412,3346,2535 | 422,884,77 | 429,3087,2302 | 446,1700,1050 | 447,696,50 | 449,2090,1462 | 450,3214,2604 | 451,3879,3276 | 453,1032,429 | 459,702,116 | 467,2291,1711 | 468,629,57 | 473,641,81 | 475,804,260 | 478,3833,3321 | 479,608,103 | 483,2204,1703 | 486,1971,1502 | 488,2017,1563 | 490,590,143 | 495,2379,1940 | 496,4044,3606 | 498,4061,3623 | 499,607,169 | 501,1999,1561 | 503,553,115 | 505,3401,2967 | 506,2170,1736 | 507,489,55 | 508,969,535 | 511,2003,1573 | 512,3254,2833 | 514,3763,3349 | 517,3920,3515 | 518,3962,3557 | 522,2926,2531 | 524,413,27 | 525,419,44 | 528,712,360 | 529,2029,1677 | 530,1143,791 | 532,2524,2172 | 533,444,92 | 534,1138,790 | 535,2122,1784 | 536,449,111 | 539,3918,3596 | 540,4032,3712 | 542,3531,3229 | 547,3752,3468 | 549,2070,1791 | 553,3672,3405 | 555,3107,2850 | 556,284,27 | 558,1157,926 | 559,2894,2664 | 560,3503,3274 | 562,4005,3778 | 563,322,95 | 564,4069,3853 | 567,3806,3621 | 568,1938,1755 | 569,3145,2973 | 571,3711,3547 | 572,3921,3762 | 573,521,380 | 574,2332,2193 | 576,3647,3523 | 578,355,231 | 579,828,713 | 581,182,82 | 582,3867,3782 | 583,753,668 | 584,92,19 | 585,3452,3381 | 586,1028,957 | 587,4067,4002 | 588,79,14 | 589,852,787 | 591,3442,3389 | 592,3936,3883 | 593,4044,3991 | 595,3666,3625 | 596,3871,3834 | 597,708,671 | 598,753,716 | 599,1437,1418 | 600,3623,3604 | 601,2311,2295 | 602,1631,1617 | 603,58,53

BATCH_RAW_INFO | 399,1022,161 | 412,3347,2535 | 422,885,77 | 429,3088,2302 | 446,1701,1050 | 447,697,50 | 449,2091,1462 | 450,3215,2604 | 451,3880,3276 | 453,1033,429 | 459,703,116 | 467,2292,1711 | 468,630,57 | 473,642,81 | 475,805,260 | 478,3834,3321 | 479,609,103 | 483,2205,1703 | 486,1972,1502 | 488,2018,1563 | 490,591,143 | 495,2380,1940 | 496,4045,3606 | 498,4062,3623 | 499,608,169 | 501,2000,1561 | 503,554,115 | 505,3402,2967 | 506,2171,1736 | 507,490,55 | 508,970,535 | 511,2004,1573 | 512,3255,2833 | 514,3764,3349 | 517,3921,3515 | 518,3963,3557 | 522,2927,2531 | 524,414,27 | 525,420,44 | 528,713,360 | 529,2030,1677 | 530,1144,791 | 532,2525,2172 | 533,445,92 | 534,1139,790 | 535,2123,1784 | 536,450,111 | 539,3919,3596 | 540,4033,3712 | 542,3532,3229 | 547,3753,3468 | 549,2071,1791 | 553,3673,3405 | 555,3108,2850 | 556,285,27 | 558,1158,926 | 559,2895,2664 | 560,3504,3274 | 562,4006,3778 | 563,323,95 | 564,4070,3853 | 567,3807,3621 | 568,1939,1755 | 569,3146,2973 | 571,3712,3547 | 572,3922,3762 | 573,522,380 | 574,2333,2193 | 576,3648,3523 | 578,356,231 | 579,829,713 | 581,183,82 | 582,3868,3782 | 583,754,668 | 584,93,19 | 585,3453,3381 | 586,1029,957 | 587,4068,4002 | 588,80,14 | 589,853,787 | 591,3443,3389 | 592,3937,3883 | 593,4045,3991 | 595,3667,3625 | 596,3872,3834 | 597,709,671 | 598,754,716 | 599,1438,1418 | 600,3624,3604 | 601,2312,2295 | 602,1632,1617 | 603,59,53

BATCH_RAW_INFO | 399,1023,161 | 412,3348,2535 | 422,886,77 | 429,3089,2302 | 446,1702,1050 | 447,698,50 | 449,2092,1462 | 450,3216,2604 | 451,3881,3276 | 453,1034,429 | 459,704,116 | 467,2293,1711 | 468,631,57 | 473,643,81 | 475,806,260 | 478,3835,3321 | 479,610,103 | 483,2206,1703 | 486,1973,1502 | 488,2019,1563 | 490,592,143 | 495,2381,1940 | 496,4046,3606 | 498,4063,3623 | 499,609,169 | 501,2001,1561 | 503,555,115 | 505,3403,2967 | 506,2172,1736 | 507,491,55 | 508,971,535 | 511,2005,1573 | 512,3256,2833 | 514,3765,3349 | 517,3922,3515 | 518,3964,3557 | 522,2928,2531 | 524,415,27 | 525,421,44 | 528,714,360 | 529,2031,1677 | 530,1145,791 | 532,2526,2172 | 533,446,92 | 534,1140,790 | 535,2124,1784 | 536,451,111 | 539,3920,3596 | 540,4034,3712 | 542,3533,3229 | 547,3754,3468 | 549,2072,1791 | 553,3674,3405 | 555,3109,2850 | 556,286,27 | 558,1159,926 | 559,2896,2664 | 560,3505,3274 | 562,4007,3778 | 563,324,95 | 564,4071,3853 | 567,3808,3621 | 568,1940,1755 | 569,3147,2973 | 571,3713,3547 | 572,3923,3762 | 573,523,380 | 574,2334,2193 | 576,3649,3523 | 578,357,231 | 579,830,713 | 581,184,82 | 582,3869,3782 | 583,755,668 | 584,94,19 | 585,3454,3381 | 586,1030,957 | 587,4069,4002 | 588,81,14 | 589,854,787 | 591,3444,3389 | 592,3938,3883 | 593,4046,3991 | 595,3668,3625 | 596,3873,3834 | 597,710,671 | 598,755,716 | 599,1439,1418 | 600,3625,3604 | 601,2313,2295 | 602,1633,1617 | 603,60,53

BATCH_RAW_INFO | 399,1024,161 | 412,3349,2535 | 422,887,77 | 429,3090,2302 | 446,1703,1050 | 447,699,50 | 449,2093,1462 | 450,3217,2604 | 451,3882,3276 | 453,1035,429 | 459,705,116 | 467,2294,1711 | 468,632,57 | 473,644,81 | 475,807,260 | 478,3836,3321 | 479,611,103 | 483,2207,1703 | 486,1974,1502 | 488,2020,1563 | 490,593,143 | 495,2382,1940 | 496,4047,3606 | 498,4064,3623 | 499,610,169 | 501,2002,1561 | 503,556,115 | 505,3404,2967 | 506,2173,1736 | 507,492,55 | 508,972,535 | 511,2006,1573 | 512,3257,2833 | 514,3766,3349 | 517,3923,3515 | 518,3965,3557 | 522,2929,2531 | 524,416,27 | 525,422,44 | 528,715,360 | 529,2032,1677 | 530,1146,791 | 532,2527,2172 | 533,447,92 | 534,1141,790 | 535,2125,1784 | 536,452,111 | 539,3921,3596 | 540,4035,3712 | 542,3534,3229 | 547,3755,3468 | 549,2073,1791 | 553,3675,3405 | 555,3110,2850 | 556,287,27 | 558,1160,926 | 559,2897,2664 | 560,3506,3274 | 562,4008,3778 | 563,325,95 | 564,4072,3853 | 567,3809,3621 | 568,1941,1755 | 569,3148,2973 | 571,3714,3547 | 572,3924,3762 | 573,524,380 | 574,2335,2193 | 576,3650,3523 | 578,358,231 | 579,831,713 | 581,185,82 | 582,3870,3782 | 583,756,668 | 584,95,19 | 585,3455,3381 | 586,1031,957 | 587,4070,4002 | 588,82,14 | 589,855,787 | 591,3445,3389 | 592,3939,3883 | 593,4047,3991 | 595,3669,3625 | 596,3874,3834 | 597,711,671 | 598,756,716 | 599,1440,1418 | 600,3626,3604 | 601,2314,2295 | 602,1634,1617 | 603,61,53

BATCH_RAW_INFO | 399,1025,161 | 412,3350,2535 | 422,888,77 | 429,3091,2302 | 446,1704,1050 | 447,700,50 | 449,2094,1462 | 450,3218,2604 | 451,3883,3276 | 453,1036,429 | 459,706,116 | 467,2295,1711 | 468,633,57 | 473,645,81 | 475,808,260 | 478,3837,3321 | 479,612,103 | 483,2208,1703 | 486,1975,1502 | 488,2021,1563 | 490,594,143 | 495,2383,1940 | 496,4048,3606 | 498,4065,3623 | 499,611,169 | 501,2003,1561 | 503,557,115 | 505,3405,2967 | 506,2174,1736 | 507,493,55 | 508,973,535 | 511,2007,1573 | 512,3258,2833 | 514,3767,3349 | 517,3924,3515 | 518,3966,3557 | 522,2930,2531 | 524,417,27 | 525,423,44 | 528,716,360 | 529,2033,1677 | 530,1147,791 | 532,2528,2172 | 533,448,92 | 534,1142,790 | 535,2126,1784 | 536,453,111 | 539,3922,3596 | 540,4036,3712 | 542,3535,3229 | 547,3756,3468 | 549,2074,1791 | 553,3676,3405 | 555,3111,2850 | 556,288,27 | 558,1161,926 | 559,2898,2664 | 560,3507,3274 | 562,4009,3778 | 563,326,95 | 564,4073,3853 | 567,3810,3621 | 568,1942,1755 | 569,3149,2973 | 571,3715,3547 | 572,3925,3762 | 573,525,380 | 574,2336,2193 | 576,3651,3523 | 578,359,231 | 579,832,713 | 581,186,82 | 582,3871,3782 | 583,757,668 | 584,96,19 | 585,3456,3381 | 586,1032,957 | 587,4071,4002 | 588,83,14 | 589,856,787 | 591,3446,3389 | 592,3940,3883 | 593,4048,3991 | 595,3670,3625 | 596,3875,3834 | 597,712,671 | 598,757,716 | 599,1441,1418 | 600,3627,3604 | 601,2315,2295 | 602,1635,1617 | 603,62,53

BATCH_RAW_INFO | 399,1026,161 | 412,3351,2535 | 422,889,77 | 429,3092,2302 | 446,1705,1050 | 447,701,50 | 449,2095,1462 | 450,3219,2604 | 451,3884,3276 | 453,1037,429 | 459,707,116 | 467,2296,1711 | 468,634,57 | 473,646,81 | 475,809,260 | 478,3838,3321 | 479,613,103 | 483,2209,1703 | 486,1976,1502 | 488,2022,1563 | 490,595,143 | 495,2384,1940 | 496,4049,3606 | 498,4066,3623 | 499,612,169 | 501,2004,1561 | 503,558,115 | 505,3406,2967 | 506,2175,1736 | 507,494,55 | 508,974,535 | 511,2008,1573 | 512,3259,2833 | 514,3768,3349 | 517,3925,3515 | 518,3967,3557 | 522,2931,2531 | 524,418,27 | 525,424,44 | 528,717,360 | 529,2034,1677 | 530,1148,791 | 532,2529,2172 | 533,449,92 | 534,1143,790 | 535,2127,1784 | 536,454,111 | 539,3923,3596 | 540,4037,3712 | 542,3536,3229 | 547,3757,3468 | 549,2075,1791 | 553,3677,3405 | 555,3112,2850 | 556,289,27 | 558,1162,926 | 559,2899,2664 | 560,3508,3274 | 562,4010,3778 | 563,327,95 | 564,4074,3853 | 567,3811,3621 | 568,1943,1755 | 569,3150,2973 | 571,3716,3547 | 572,3926,3762 | 573,526,380 | 574,2337,2193 | 576,3652,3523 | 578,360,231 | 579,833,713 | 581,187,82 | 582,3872,3782 | 583,758,668 | 584,97,19 | 585,3457,3381 | 586,1033,957 | 587,4072,4002 | 588,84,14 | 589,857,787 | 591,3447,3389 | 592,3941,3883 | 593,4049,3991 | 595,3671,3625 | 596,3876,3834 | 597,713,671 | 598,758,716 | 599,1442,1418 | 600,3628,3604 | 601,2316,2295 | 602,1636,1617 | 603,63,53

BATCH_RAW_INFO | 604,564,563

BATCH_RAW_INFO | 399,1027,161 | 412,3352,2535 | 422,890,77 | 429,3093,2302 | 446,1706,1050 | 447,702,50 | 449,2096,1462 | 450,3220,2604 | 451,3885,3276 | 453,1038,429 | 459,708,116 | 467,2297,1711 | 468,635,57 | 473,647,81 | 475,810,260 | 478,3839,3321 | 479,614,103 | 483,2210,1703 | 486,1977,1502 | 488,2023,1563 | 490,596,143 | 495,2385,1940 | 496,4050,3606 | 498,4067,3623 | 499,613,169 | 501,2005,1561 | 503,559,115 | 505,3407,2967 | 506,2176,1736 | 507,495,55 | 508,975,535 | 511,2009,1573 | 512,3260,2833 | 514,3769,3349 | 517,3926,3515 | 518,3968,3557 | 522,2932,2531 | 524,419,27 | 525,425,44 | 528,718,360 | 529,2035,1677 | 530,1149,791 | 532,2530,2172 | 533,450,92 | 534,1144,790 | 535,2128,1784 | 536,455,111 | 539,3924,3596 | 540,4038,3712 | 542,3537,3229 | 547,3758,3468 | 549,2076,1791 | 553,3678,3405 | 555,3113,2850 | 556,290,27 | 558,1163,926 | 559,2900,2664 | 560,3509,3274 | 562,4011,3778 | 563,328,95 | 564,4075,3853 | 567,3812,3621 | 568,1944,1755 | 569,3151,2973 | 571,3717,3547 | 572,3927,3762 | 573,527,380 | 574,2338,2193 | 576,3653,3523 | 578,361,231 | 579,834,713 | 581,188,82 | 582,3873,3782 | 583,759,668 | 584,98,19 | 585,3458,3381 | 586,1034,957 | 587,4073,4002 | 588,85,14 | 589,858,787 | 591,3448,3389 | 592,3942,3883 | 593,4050,3991 | 595,3672,3625 | 596,3877,3834 | 597,714,671 | 598,759,716 | 599,1443,1418 | 600,3629,3604 | 601,2317,2295 | 602,1637,1617 | 603,64,53 | 604,565,563

BATCH_RAW_INFO | 399,1028,161 | 412,3353,2535 | 422,891,77 | 429,3094,2302 | 446,1707,1050 | 447,703,50 | 449,2097,1462 | 450,3221,2604 | 451,3886,3276 | 453,1039,429 | 459,709,116 | 467,2298,1711 | 468,636,57 | 473,648,81 | 475,811,260 | 478,3840,3321 | 479,615,103 | 483,2211,1703 | 486,1978,1502 | 488,2024,1563 | 490,597,143 | 495,2386,1940 | 496,4051,3606 | 498,4068,3623 | 499,614,169 | 501,2006,1561 | 503,560,115 | 505,3408,2967 | 506,2177,1736 | 507,496,55 | 508,976,535 | 511,2010,1573 | 512,3261,2833 | 514,3770,3349 | 517,3927,3515 | 518,3969,3557 | 522,2933,2531 | 524,420,27 | 525,426,44 | 528,719,360 | 529,2036,1677 | 530,1150,791 | 532,2531,2172 | 533,451,92 | 534,1145,790 | 535,2129,1784 | 536,456,111 | 539,3925,3596 | 540,4039,3712 | 542,3538,3229 | 547,3759,3468 | 549,2077,1791 | 553,3679,3405 | 555,3114,2850 | 556,291,27 | 558,1164,926 | 559,2901,2664 | 560,3510,3274 | 562,4012,3778 | 563,329,95 | 564,4076,3853 | 567,3813,3621 | 568,1945,1755 | 569,3152,2973 | 571,3718,3547 | 572,3928,3762 | 573,528,380 | 574,2339,2193 | 576,3654,3523 | 578,362,231 | 579,835,713 | 581,189,82 | 582,3874,3782 | 583,760,668 | 584,99,19 | 585,3459,3381 | 586,1035,957 | 587,4074,4002 | 588,86,14 | 589,859,787 | 591,3449,3389 | 592,3943,3883 | 593,4051,3991 | 595,3673,3625 | 596,3878,3834 | 597,715,671 | 598,760,716 | 599,1444,1418 | 600,3630,3604 | 601,2318,2295 | 602,1638,1617 | 603,65,53 | 604,566,563

BATCH_RAW_INFO | 399,1029,161 | 412,3354,2535 | 422,892,77 | 429,3095,2302 | 446,1708,1050 | 447,704,50 | 449,2098,1462 | 450,3222,2604 | 451,3887,3276 | 453,1040,429 | 459,710,116 | 467,2299,1711 | 468,637,57 | 473,649,81 | 475,812,260 | 478,3841,3321 | 479,616,103 | 483,2212,1703 | 486,1979,1502 | 488,2025,1563 | 490,598,143 | 495,2387,1940 | 496,4052,3606 | 498,4069,3623 | 499,615,169 | 501,2007,1561 | 503,561,115 | 505,3409,2967 | 506,2178,1736 | 507,497,55 | 508,977,535 | 511,2011,1573 | 512,3262,2833 | 514,3771,3349 | 517,3928,3515 | 518,3970,3557 | 522,2934,2531 | 524,421,27 | 525,427,44 | 528,720,360 | 529,2037,1677 | 530,1151,791 | 532,2532,2172 | 533,452,92 | 534,1146,790 | 535,2130,1784 | 536,457,111 | 539,3926,3596 | 540,4040,3712 | 542,3539,3229 | 547,3760,3468 | 549,2078,1791 | 553,3680,3405 | 555,3115,2850 | 556,292,27 | 558,1165,926 | 559,2902,2664 | 560,3511,3274 | 562,4013,3778 | 563,330,95 | 564,4077,3853 | 567,3814,3621 | 568,1946,1755 | 569,3153,2973 | 571,3719,3547 | 572,3929,3762 | 573,529,380 | 574,2340,2193 | 576,3655,3523 | 578,363,231 | 579,836,713 | 581,190,82 | 582,3875,3782 | 583,761,668 | 584,100,19 | 585,3460,3381 | 586,1036,957 | 587,4075,4002 | 588,87,14 | 589,860,787 | 591,3450,3389 | 592,3944,3883 | 593,4052,3991 | 595,3674,3625 | 596,3879,3834 | 597,716,671 | 598,761,716 | 599,1445,1418 | 600,3631,3604 | 601,2319,2295 | 602,1639,1617 | 603,66,53 | 604,567,563

BATCH_RAW_INFO | 399,1030,161 | 412,3355,2535 | 422,893,77 | 429,3096,2302 | 446,1709,1050 | 447,705,50 | 449,2099,1462 | 450,3223,2604 | 451,3888,3276 | 453,1041,429 | 459,711,116 | 467,2300,1711 | 468,638,57 | 473,650,81 | 475,813,260 | 478,3842,3321 | 479,617,103 | 483,2213,1703 | 486,1980,1502 | 488,2026,1563 | 490,599,143 | 495,2388,1940 | 496,4053,3606 | 498,4070,3623 | 499,616,169 | 501,2008,1561 | 503,562,115 | 505,3410,2967 | 506,2179,1736 | 507,498,55 | 508,978,535 | 511,2012,1573 | 512,3263,2833 | 514,3772,3349 | 517,3929,3515 | 518,3971,3557 | 522,2935,2531 | 524,422,27 | 525,428,44 | 528,721,360 | 529,2038,1677 | 530,1152,791 | 532,2533,2172 | 533,453,92 | 534,1147,790 | 535,2131,1784 | 536,458,111 | 539,3927,3596 | 540,4041,3712 | 542,3540,3229 | 547,3761,3468 | 549,2079,1791 | 553,3681,3405 | 555,3116,2850 | 556,293,27 | 558,1166,926 | 559,2903,2664 | 560,3512,3274 | 562,4014,3778 | 563,331,95 | 564,4078,3853 | 567,3815,3621 | 568,1947,1755 | 569,3154,2973 | 571,3720,3547 | 572,3930,3762 | 573,530,380 | 574,2341,2193 | 576,3656,3523 | 578,364,231 | 579,837,713 | 581,191,82 | 582,3876,3782 | 583,762,668 | 584,101,19 | 585,3461,3381 | 586,1037,957 | 587,4076,4002 | 588,88,14 | 589,861,787 | 591,3451,3389 | 592,3945,3883 | 593,4053,3991 | 595,3675,3625 | 596,3880,3834 | 597,717,671 | 598,762,716 | 599,1446,1418 | 600,3632,3604 | 601,2320,2295 | 602,1640,1617 | 603,67,53 | 604,568,563

BATCH_RAW_INFO | 399,1031,161 | 412,3356,2535 | 422,894,77 | 429,3097,2302 | 446,1710,1050 | 447,706,50 | 449,2100,1462 | 450,3224,2604 | 451,3889,3276 | 453,1042,429 | 459,712,116 | 467,2301,1711 | 468,639,57 | 473,651,81 | 475,814,260 | 478,3843,3321 | 479,618,103 | 483,2214,1703 | 486,1981,1502 | 488,2027,1563 | 490,600,143 | 495,2389,1940 | 496,4054,3606 | 498,4071,3623 | 499,617,169 | 501,2009,1561 | 503,563,115 | 505,3411,2967 | 506,2180,1736 | 507,499,55 | 508,979,535 | 511,2013,1573 | 512,3264,2833 | 514,3773,3349 | 517,3930,3515 | 518,3972,3557 | 522,2936,2531 | 524,423,27 | 525,429,44 | 528,722,360 | 529,2039,1677 | 530,1153,791 | 532,2534,2172 | 533,454,92 | 534,1148,790 | 535,2132,1784 | 536,459,111 | 539,3928,3596 | 540,4042,3712 | 542,3541,3229 | 547,3762,3468 | 549,2080,1791 | 553,3682,3405 | 555,3117,2850 | 556,294,27 | 558,1167,926 | 559,2904,2664 | 560,3513,3274 | 562,4015,3778 | 563,332,95 | 564,4079,3853 | 567,3816,3621 | 568,1948,1755 | 569,3155,2973 | 571,3721,3547 | 572,3931,3762 | 573,531,380 | 574,2342,2193 | 576,3657,3523 | 578,365,231 | 579,838,713 | 581,192,82 | 582,3877,3782 | 583,763,668 | 584,102,19 | 585,3462,3381 | 586,1038,957 | 587,4077,4002 | 588,89,14 | 589,862,787 | 591,3452,3389 | 592,3946,3883 | 593,4054,3991 | 595,3676,3625 | 596,3881,3834 | 597,718,671 | 598,763,716 | 599,1447,1418 | 600,3633,3604 | 601,2321,2295 | 602,1641,1617 | 603,68,53 | 604,569,563

BATCH_RAW_INFO | 399,1032,161 | 412,3357,2535 | 422,895,77 | 429,3098,2302 | 446,1711,1050 | 447,707,50 | 449,2101,1462 | 450,3225,2604 | 451,3890,3276 | 453,1043,429 | 459,713,116 | 467,2302,1711 | 468,640,57 | 473,652,81 | 475,815,260 | 478,3844,3321 | 479,619,103 | 483,2215,1703 | 486,1982,1502 | 488,2028,1563 | 490,601,143 | 495,2390,1940 | 496,4055,3606 | 498,4072,3623 | 499,618,169 | 501,2010,1561 | 503,564,115 | 505,3412,2967 | 506,2181,1736 | 507,500,55 | 508,980,535 | 511,2014,1573 | 512,3265,2833 | 514,3774,3349 | 517,3931,3515 | 518,3973,3557 | 522,2937,2531 | 524,424,27 | 525,430,44 | 528,723,360 | 529,2040,1677 | 530,1154,791 | 532,2535,2172 | 533,455,92 | 534,1149,790 | 535,2133,1784 | 536,460,111 | 539,3929,3596 | 540,4043,3712 | 542,3542,3229 | 547,3763,3468 | 549,2081,1791 | 553,3683,3405 | 555,3118,2850 | 556,295,27 | 558,1168,926 | 559,2905,2664 | 560,3514,3274 | 562,4016,3778 | 563,333,95 | 564,4080,3853 | 567,3817,3621 | 568,1949,1755 | 569,3156,2973 | 571,3722,3547 | 572,3932,3762 | 573,532,380 | 574,2343,2193 | 576,3658,3523 | 578,366,231 | 579,839,713 | 581,193,82 | 582,3878,3782 | 583,764,668 | 584,103,19 | 585,3463,3381 | 586,1039,957 | 587,4078,4002 | 588,90,14 | 589,863,787 | 591,3453,3389 | 592,3947,3883 | 593,4055,3991 | 595,3677,3625 | 596,3882,3834 | 597,719,671 | 598,764,716 | 599,1448,1418 | 600,3634,3604 | 601,2322,2295 | 602,1642,1617 | 603,69,53 | 604,570,563

BATCH_RAW_INFO | 399,1033,161 | 412,3358,2535 | 422,896,77 | 429,3099,2302 | 446,1712,1050 | 447,708,50 | 449,2102,1462 | 450,3226,2604 | 451,3891,3276 | 453,1044,429 | 459,714,116 | 467,2303,1711 | 468,641,57 | 473,653,81 | 475,816,260 | 478,3845,3321 | 479,620,103 | 483,2216,1703 | 486,1983,1502 | 488,2029,1563 | 490,602,143 | 495,2391,1940 | 496,4056,3606 | 498,4073,3623 | 499,619,169 | 501,2011,1561 | 503,565,115 | 505,3413,2967 | 506,2182,1736 | 507,501,55 | 508,981,535 | 511,2015,1573 | 512,3266,2833 | 514,3775,3349 | 517,3932,3515 | 518,3974,3557 | 522,2938,2531 | 524,425,27 | 525,431,44 | 528,724,360 | 529,2041,1677 | 530,1155,791 | 532,2536,2172 | 533,456,92 | 534,1150,790 | 535,2134,1784 | 536,461,111 | 539,3930,3596 | 540,4044,3712 | 542,3543,3229 | 547,3764,3468 | 549,2082,1791 | 553,3684,3405 | 555,3119,2850 | 556,296,27 | 558,1169,926 | 559,2906,2664 | 560,3515,3274 | 562,4017,3778 | 563,334,95 | 564,4081,3853 | 567,3818,3621 | 568,1950,1755 | 569,3157,2973 | 571,3723,3547 | 572,3933,3762 | 573,533,380 | 574,2344,2193 | 576,3659,3523 | 578,367,231 | 579,840,713 | 581,194,82 | 582,3879,3782 | 583,765,668 | 584,104,19 | 585,3464,3381 | 586,1040,957 | 587,4079,4002 | 588,91,14 | 589,864,787 | 591,3454,3389 | 592,3948,3883 | 593,4056,3991 | 595,3678,3625 | 596,3883,3834 | 597,720,671 | 598,765,716 | 599,1449,1418 | 600,3635,3604 | 601,2323,2295 | 602,1643,1617 | 603,70,53 | 604,571,563

BATCH_RAW_INFO | 605,499,498

BATCH_RAW_INFO | 399,1034,161 | 412,3359,2535 | 422,897,77 | 429,3100,2302 | 446,1713,1050 | 447,709,50 | 449,2103,1462 | 450,3227,2604 | 451,3892,3276 | 453,1045,429 | 459,715,116 | 467,2304,1711 | 468,642,57 | 473,654,81 | 475,817,260 | 478,3846,3321 | 479,621,103 | 483,2217,1703 | 486,1984,1502 | 488,2030,1563 | 490,603,143 | 495,2392,1940 | 496,4057,3606 | 498,4074,3623 | 499,620,169 | 501,2012,1561 | 503,566,115 | 505,3414,2967 | 506,2183,1736 | 507,502,55 | 508,982,535 | 511,2016,1573 | 512,3267,2833 | 514,3776,3349 | 517,3933,3515 | 518,3975,3557 | 522,2939,2531 | 524,426,27 | 525,432,44 | 528,725,360 | 529,2042,1677 | 530,1156,791 | 532,2537,2172 | 533,457,92 | 534,1151,790 | 535,2135,1784 | 536,462,111 | 539,3931,3596 | 540,4045,3712 | 542,3544,3229 | 547,3765,3468 | 549,2083,1791 | 553,3685,3405 | 555,3120,2850 | 556,297,27 | 558,1170,926 | 559,2907,2664 | 560,3516,3274 | 562,4018,3778 | 563,335,95 | 564,4082,3853 | 567,3819,3621 | 568,1951,1755 | 569,3158,2973 | 571,3724,3547 | 572,3934,3762 | 573,534,380 | 574,2345,2193 | 576,3660,3523 | 578,368,231 | 579,841,713 | 581,195,82 | 582,3880,3782 | 583,766,668 | 584,105,19 | 585,3465,3381 | 586,1041,957 | 587,4080,4002 | 588,92,14 | 589,865,787 | 591,3455,3389 | 592,3949,3883 | 593,4057,3991 | 595,3679,3625 | 596,3884,3834 | 597,721,671 | 598,766,716 | 599,1450,1418 | 600,3636,3604 | 601,2324,2295 | 602,1644,1617 | 603,71,53 | 604,572,563 | 605,500,498

BATCH_RAW_INFO | 399,1035,161 | 412,3360,2535 | 422,898,77 | 429,3101,2302 | 446,1714,1050 | 447,710,50 | 449,2104,1462 | 450,3228,2604 | 451,3893,3276 | 453,1046,429 | 459,716,116 | 467,2305,1711 | 468,643,57 | 473,655,81 | 475,818,260 | 478,3847,3321 | 479,622,103 | 483,2218,1703 | 486,1985,1502 | 488,2031,1563 | 490,604,143 | 495,2393,1940 | 496,4058,3606 | 498,4075,3623 | 499,621,169 | 501,2013,1561 | 503,567,115 | 505,3415,2967 | 506,2184,1736 | 507,503,55 | 508,983,535 | 511,2017,1573 | 512,3268,2833 | 514,3777,3349 | 517,3934,3515 | 518,3976,3557 | 522,2940,2531 | 524,427,27 | 525,433,44 | 528,726,360 | 529,2043,1677 | 530,1157,791 | 532,2538,2172 | 533,458,92 | 534,1152,790 | 535,2136,1784 | 536,463,111 | 539,3932,3596 | 540,4046,3712 | 542,3545,3229 | 547,3766,3468 | 549,2084,1791 | 553,3686,3405 | 555,3121,2850 | 556,298,27 | 558,1171,926 | 559,2908,2664 | 560,3517,3274 | 562,4019,3778 | 563,336,95 | 564,4083,3853 | 567,3820,3621 | 568,1952,1755 | 569,3159,2973 | 571,3725,3547 | 572,3935,3762 | 573,535,380 | 574,2346,2193 | 576,3661,3523 | 578,369,231 | 579,842,713 | 581,196,82 | 582,3881,3782 | 583,767,668 | 584,106,19 | 585,3466,3381 | 586,1042,957 | 587,4081,4002 | 588,93,14 | 589,866,787 | 591,3456,3389 | 592,3950,3883 | 593,4058,3991 | 595,3680,3625 | 596,3885,3834 | 597,722,671 | 598,767,716 | 599,1451,1418 | 600,3637,3604 | 601,2325,2295 | 602,1645,1617 | 603,72,53 | 604,573,563 | 605,501,498

BATCH_RAW_INFO | 399,1036,161 | 412,3361,2535 | 422,899,77 | 429,3102,2302 | 446,1715,1050 | 447,711,50 | 449,2105,1462 | 450,3229,2604 | 451,3894,3276 | 453,1047,429 | 459,717,116 | 467,2306,1711 | 468,644,57 | 473,656,81 | 475,819,260 | 478,3848,3321 | 479,623,103 | 483,2219,1703 | 486,1986,1502 | 488,2032,1563 | 490,605,143 | 495,2394,1940 | 496,4059,3606 | 498,4076,3623 | 499,622,169 | 501,2014,1561 | 503,568,115 | 505,3416,2967 | 506,2185,1736 | 507,504,55 | 508,984,535 | 511,2018,1573 | 512,3269,2833 | 514,3778,3349 | 517,3935,3515 | 518,3977,3557 | 522,2941,2531 | 524,428,27 | 525,434,44 | 528,727,360 | 529,2044,1677 | 530,1158,791 | 532,2539,2172 | 533,459,92 | 534,1153,790 | 535,2137,1784 | 536,464,111 | 539,3933,3596 | 540,4047,3712 | 542,3546,3229 | 547,3767,3468 | 549,2085,1791 | 553,3687,3405 | 555,3122,2850 | 556,299,27 | 558,1172,926 | 559,2909,2664 | 560,3518,3274 | 562,4020,3778 | 563,337,95 | 564,4084,3853 | 567,3821,3621 | 568,1953,1755 | 569,3160,2973 | 571,3726,3547 | 572,3936,3762 | 573,536,380 | 574,2347,2193 | 576,3662,3523 | 578,370,231 | 579,843,713 | 581,197,82 | 582,3882,3782 | 583,768,668 | 584,107,19 | 585,3467,3381 | 586,1043,957 | 587,4082,4002 | 588,94,14 | 589,867,787 | 591,3457,3389 | 592,3951,3883 | 593,4059,3991 | 595,3681,3625 | 596,3886,3834 | 597,723,671 | 598,768,716 | 599,1452,1418 | 600,3638,3604 | 601,2326,2295 | 602,1646,1617 | 603,73,53 | 604,574,563 | 605,502,498

BATCH_RAW_INFO | 399,1037,161 | 412,3362,2535 | 422,900,77 | 429,3103,2302 | 446,1716,1050 | 447,712,50 | 449,2106,1462 | 450,3230,2604 | 451,3895,3276 | 453,1048,429 | 459,718,116 | 467,2307,1711 | 468,645,57 | 473,657,81 | 475,820,260 | 478,3849,3321 | 479,624,103 | 483,2220,1703 | 486,1987,1502 | 488,2033,1563 | 490,606,143 | 495,2395,1940 | 496,4060,3606 | 498,4077,3623 | 499,623,169 | 501,2015,1561 | 503,569,115 | 505,3417,2967 | 506,2186,1736 | 507,505,55 | 508,985,535 | 511,2019,1573 | 512,3270,2833 | 514,3779,3349 | 517,3936,3515 | 518,3978,3557 | 522,2942,2531 | 524,429,27 | 525,435,44 | 528,728,360 | 529,2045,1677 | 530,1159,791 | 532,2540,2172 | 533,460,92 | 534,1154,790 | 535,2138,1784 | 536,465,111 | 539,3934,3596 | 540,4048,3712 | 542,3547,3229 | 547,3768,3468 | 549,2086,1791 | 553,3688,3405 | 555,3123,2850 | 556,300,27 | 558,1173,926 | 559,2910,2664 | 560,3519,3274 | 562,4021,3778 | 563,338,95 | 564,4085,3853 | 567,3822,3621 | 568,1954,1755 | 569,3161,2973 | 571,3727,3547 | 572,3937,3762 | 573,537,380 | 574,2348,2193 | 576,3663,3523 | 578,371,231 | 579,844,713 | 581,198,82 | 582,3883,3782 | 583,769,668 | 584,108,19 | 585,3468,3381 | 586,1044,957 | 587,4083,4002 | 588,95,14 | 589,868,787 | 591,3458,3389 | 592,3952,3883 | 593,4060,3991 | 595,3682,3625 | 596,3887,3834 | 597,724,671 | 598,769,716 | 599,1453,1418 | 600,3639,3604 | 601,2327,2295 | 602,1647,1617 | 603,74,53 | 604,575,563 | 605,503,498

BATCH_RAW_INFO | 399,1038,161 | 412,3363,2535 | 422,901,77 | 429,3104,2302 | 446,1717,1050 | 447,713,50 | 449,2107,1462 | 450,3231,2604 | 451,3896,3276 | 453,1049,429 | 459,719,116 | 467,2308,1711 | 468,646,57 | 473,658,81 | 475,821,260 | 478,3850,3321 | 479,625,103 | 483,2221,1703 | 486,1988,1502 | 488,2034,1563 | 490,607,143 | 495,2396,1940 | 496,4061,3606 | 498,4078,3623 | 499,624,169 | 501,2016,1561 | 503,570,115 | 505,3418,2967 | 506,2187,1736 | 507,506,55 | 508,986,535 | 511,2020,1573 | 512,3271,2833 | 514,3780,3349 | 517,3937,3515 | 518,3979,3557 | 522,2943,2531 | 524,430,27 | 525,436,44 | 528,729,360 | 529,2046,1677 | 530,1160,791 | 532,2541,2172 | 533,461,92 | 534,1155,790 | 535,2139,1784 | 536,466,111 | 539,3935,3596 | 540,4049,3712 | 542,3548,3229 | 547,3769,3468 | 549,2087,1791 | 553,3689,3405 | 555,3124,2850 | 556,301,27 | 558,1174,926 | 559,2911,2664 | 560,3520,3274 | 562,4022,3778 | 563,339,95 | 564,4086,3853 | 567,3823,3621 | 568,1955,1755 | 569,3162,2973 | 571,3728,3547 | 572,3938,3762 | 573,538,380 | 574,2349,2193 | 576,3664,3523 | 578,372,231 | 579,845,713 | 581,199,82 | 582,3884,3782 | 583,770,668 | 584,109,19 | 585,3469,3381 | 586,1045,957 | 587,4084,4002 | 588,96,14 | 589,869,787 | 591,3459,3389 | 592,3953,3883 | 593,4061,3991 | 595,3683,3625 | 596,3888,3834 | 597,725,671 | 598,770,716 | 599,1454,1418 | 600,3640,3604 | 601,2328,2295 | 602,1648,1617 | 603,75,53 | 604,576,563 | 605,504,498

BATCH_RAW_INFO | 606,1097,1096

BATCH_RAW_INFO | 399,1039,161 | 412,3364,2535 | 422,902,77 | 429,3105,2302 | 446,1718,1050 | 447,714,50 | 449,2108,1462 | 450,3232,2604 | 451,3897,3276 | 453,1050,429 | 459,720,116 | 467,2309,1711 | 468,647,57 | 473,659,81 | 475,822,260 | 478,3851,3321 | 479,626,103 | 483,2222,1703 | 486,1989,1502 | 488,2035,1563 | 490,608,143 | 495,2397,1940 | 496,4062,3606 | 498,4079,3623 | 499,625,169 | 501,2017,1561 | 503,571,115 | 505,3419,2967 | 506,2188,1736 | 507,507,55 | 508,987,535 | 511,2021,1573 | 512,3272,2833 | 514,3781,3349 | 517,3938,3515 | 518,3980,3557 | 522,2944,2531 | 524,431,27 | 525,437,44 | 528,730,360 | 529,2047,1677 | 530,1161,791 | 532,2542,2172 | 533,462,92 | 534,1156,790 | 535,2140,1784 | 536,467,111 | 539,3936,3596 | 540,4050,3712 | 542,3549,3229 | 547,3770,3468 | 549,2088,1791 | 553,3690,3405 | 555,3125,2850 | 556,302,27 | 558,1175,926 | 559,2912,2664 | 560,3521,3274 | 562,4023,3778 | 563,340,95 | 564,4087,3853 | 567,3824,3621 | 568,1956,1755 | 569,3163,2973 | 571,3729,3547 | 572,3939,3762 | 573,539,380 | 574,2350,2193 | 576,3665,3523 | 578,373,231 | 579,846,713 | 581,200,82 | 582,3885,3782 | 583,771,668 | 584,110,19 | 585,3470,3381 | 586,1046,957 | 587,4085,4002 | 588,97,14 | 589,870,787 | 591,3460,3389 | 592,3954,3883 | 593,4062,3991 | 595,3684,3625 | 596,3889,3834 | 597,726,671 | 598,771,716 | 599,1455,1418 | 600,3641,3604 | 601,2329,2295 | 602,1649,1617 | 603,76,53 | 604,577,563 | 605,505,498 | 606,1098,1096

BATCH_RAW_INFO | 399,1040,161 | 412,3365,2535 | 422,903,77 | 429,3106,2302 | 446,1719,1050 | 447,715,50 | 449,2109,1462 | 450,3233,2604 | 451,3898,3276 | 453,1051,429 | 459,721,116 | 467,2310,1711 | 468,648,57 | 473,660,81 | 475,823,260 | 478,3852,3321 | 479,627,103 | 483,2223,1703 | 486,1990,1502 | 488,2036,1563 | 490,609,143 | 495,2398,1940 | 496,4063,3606 | 498,4080,3623 | 499,626,169 | 501,2018,1561 | 503,572,115 | 505,3420,2967 | 506,2189,1736 | 507,508,55 | 508,988,535 | 511,2022,1573 | 512,3273,2833 | 514,3782,3349 | 517,3939,3515 | 518,3981,3557 | 522,2945,2531 | 524,432,27 | 525,438,44 | 528,731,360 | 529,2048,1677 | 530,1162,791 | 532,2543,2172 | 533,463,92 | 534,1157,790 | 535,2141,1784 | 536,468,111 | 539,3937,3596 | 540,4051,3712 | 542,3550,3229 | 547,3771,3468 | 549,2089,1791 | 553,3691,3405 | 555,3126,2850 | 556,303,27 | 558,1176,926 | 559,2913,2664 | 560,3522,3274 | 562,4024,3778 | 563,341,95 | 564,4088,3853 | 567,3825,3621 | 568,1957,1755 | 569,3164,2973 | 571,3730,3547 | 572,3940,3762 | 573,540,380 | 574,2351,2193 | 576,3666,3523 | 578,374,231 | 579,847,713 | 581,201,82 | 582,3886,3782 | 583,772,668 | 584,111,19 | 585,3471,3381 | 586,1047,957 | 587,4086,4002 | 588,98,14 | 589,871,787 | 591,3461,3389 | 592,3955,3883 | 593,4063,3991 | 595,3685,3625 | 596,3890,3834 | 597,727,671 | 598,772,716 | 599,1456,1418 | 600,3642,3604 | 601,2330,2295 | 602,1650,1617 | 603,77,53 | 604,578,563 | 605,506,498 | 606,1099,1096

BATCH_RAW_INFO | 399,1041,161 | 412,3366,2535 | 422,904,77 | 429,3107,2302 | 446,1720,1050 | 447,716,50 | 449,2110,1462 | 450,3234,2604 | 451,3899,3276 | 453,1052,429 | 459,722,116 | 467,2311,1711 | 468,649,57 | 473,661,81 | 475,824,260 | 478,3853,3321 | 479,628,103 | 483,2224,1703 | 486,1991,1502 | 488,2037,1563 | 490,610,143 | 495,2399,1940 | 496,4064,3606 | 498,4081,3623 | 499,627,169 | 501,2019,1561 | 503,573,115 | 505,3421,2967 | 506,2190,1736 | 507,509,55 | 508,989,535 | 511,2023,1573 | 512,3274,2833 | 514,3783,3349 | 517,3940,3515 | 518,3982,3557 | 522,2946,2531 | 524,433,27 | 525,439,44 | 528,732,360 | 529,2049,1677 | 530,1163,791 | 532,2544,2172 | 533,464,92 | 534,1158,790 | 535,2142,1784 | 536,469,111 | 539,3938,3596 | 540,4052,3712 | 542,3551,3229 | 547,3772,3468 | 549,2090,1791 | 553,3692,3405 | 555,3127,2850 | 556,304,27 | 558,1177,926 | 559,2914,2664 | 560,3523,3274 | 562,4025,3778 | 563,342,95 | 564,4089,3853 | 567,3826,3621 | 568,1958,1755 | 569,3165,2973 | 571,3731,3547 | 572,3941,3762 | 573,541,380 | 574,2352,2193 | 576,3667,3523 | 578,375,231 | 579,848,713 | 581,202,82 | 582,3887,3782 | 583,773,668 | 584,112,19 | 585,3472,3381 | 586,1048,957 | 587,4087,4002 | 588,99,14 | 589,872,787 | 591,3462,3389 | 592,3956,3883 | 593,4064,3991 | 595,3686,3625 | 596,3891,3834 | 597,728,671 | 598,773,716 | 599,1457,1418 | 600,3643,3604 | 601,2331,2295 | 602,1651,1617 | 603,78,53 | 604,579,563 | 605,507,498 | 606,1100,1096

BATCH_RAW_INFO | 399,1042,161 | 412,3367,2535 | 422,905,77 | 429,3108,2302 | 446,1721,1050 | 447,717,50 | 450,3235,2604 | 451,3900,3276 | 453,1053,429 | 459,723,116 | 467,2312,1711 | 468,650,57 | 473,662,81 | 475,825,260 | 478,3854,3321 | 479,629,103 | 483,2225,1703 | 486,1992,1502 | 488,2038,1563 | 490,611,143 | 495,2400,1940 | 496,4065,3606 | 498,4082,3623 | 499,628,169 | 501,2020,1561 | 503,574,115 | 505,3422,2967 | 506,2191,1736 | 507,510,55 | 508,990,535 | 511,2024,1573 | 512,3275,2833 | 514,3784,3349 | 517,3941,3515 | 518,3983,3557 | 522,2947,2531 | 524,434,27 | 525,440,44 | 528,733,360 | 529,2050,1677 | 530,1164,791 | 532,2545,2172 | 533,465,92 | 534,1159,790 | 535,2143,1784 | 536,470,111 | 539,3939,3596 | 540,4053,3712 | 542,3552,3229 | 547,3773,3468 | 549,2091,1791 | 553,3693,3405 | 555,3128,2850 | 556,305,27 | 558,1178,926 | 559,2915,2664 | 560,3524,3274 | 562,4026,3778 | 563,343,95 | 564,4090,3853 | 567,3827,3621 | 568,1959,1755 | 569,3166,2973 | 571,3732,3547 | 572,3942,3762 | 573,542,380 | 574,2353,2193 | 576,3668,3523 | 578,376,231 | 579,849,713 | 581,203,82 | 582,3888,3782 | 583,774,668 | 584,113,19 | 585,3473,3381 | 586,1049,957 | 587,4088,4002 | 588,100,14 | 589,873,787 | 591,3463,3389 | 592,3957,3883 | 593,4065,3991 | 595,3687,3625 | 596,3892,3834 | 597,729,671 | 598,774,716 | 599,1458,1418 | 600,3644,3604 | 601,2332,2295 | 602,1652,1617 | 603,79,53 | 604,580,563 | 605,508,498 | 606,1101,1096

BATCH_RAW_INFO | 399,1043,161 | 412,3368,2535 | 422,906,77 | 429,3109,2302 | 446,1722,1050 | 447,718,50 | 450,3236,2604 | 451,3901,3276 | 453,1054,429 | 459,724,116 | 467,2313,1711 | 468,651,57 | 473,663,81 | 475,826,260 | 478,3855,3321 | 479,630,103 | 483,2226,1703 | 486,1993,1502 | 490,612,143 | 495,2401,1940 | 496,4066,3606 | 498,4083,3623 | 499,629,169 | 501,2021,1561 | 503,575,115 | 505,3423,2967 | 506,2192,1736 | 507,511,55 | 508,991,535 | 511,2025,1573 | 512,3276,2833 | 514,3785,3349 | 517,3942,3515 | 518,3984,3557 | 522,2948,2531 | 524,435,27 | 525,441,44 | 528,734,360 | 529,2051,1677 | 530,1165,791 | 532,2546,2172 | 533,466,92 | 534,1160,790 | 535,2144,1784 | 536,471,111 | 539,3940,3596 | 540,4054,3712 | 542,3553,3229 | 547,3774,3468 | 549,2092,1791 | 553,3694,3405 | 555,3129,2850 | 556,306,27 | 558,1179,926 | 559,2916,2664 | 560,3525,3274 | 562,4027,3778 | 563,344,95 | 564,4091,3853 | 567,3828,3621 | 568,1960,1755 | 569,3167,2973 | 571,3733,3547 | 572,3943,3762 | 573,543,380 | 574,2354,2193 | 576,3669,3523 | 578,377,231 | 579,850,713 | 581,204,82 | 582,3889,3782 | 583,775,668 | 584,114,19 | 585,3474,3381 | 586,1050,957 | 587,4089,4002 | 588,101,14 | 589,874,787 | 591,3464,3389 | 592,3958,3883 | 593,4066,3991 | 595,3688,3625 | 596,3893,3834 | 597,730,671 | 598,775,716 | 599,1459,1418 | 600,3645,3604 | 601,2333,2295 | 602,1653,1617 | 603,80,53 | 604,581,563 | 605,509,498 | 606,1102,1096

BATCH_RAW_INFO | 399,1044,161 | 412,3369,2535 | 422,907,77 | 429,3110,2302 | 446,1723,1050 | 447,719,50 | 450,3237,2604 | 451,3902,3276 | 453,1055,429 | 459,725,116 | 467,2314,1711 | 468,652,57 | 473,664,81 | 475,827,260 | 478,3856,3321 | 479,631,103 | 483,2227,1703 | 486,1994,1502 | 490,613,143 | 495,2402,1940 | 496,4067,3606 | 498,4084,3623 | 499,630,169 | 501,2022,1561 | 503,576,115 | 505,3424,2967 | 506,2193,1736 | 507,512,55 | 508,992,535 | 511,2026,1573 | 512,3277,2833 | 514,3786,3349 | 517,3943,3515 | 518,3985,3557 | 522,2949,2531 | 524,436,27 | 525,442,44 | 528,735,360 | 529,2052,1677 | 530,1166,791 | 532,2547,2172 | 533,467,92 | 534,1161,790 | 535,2145,1784 | 536,472,111 | 539,3941,3596 | 540,4055,3712 | 542,3554,3229 | 547,3775,3468 | 549,2093,1791 | 553,3695,3405 | 555,3130,2850 | 556,307,27 | 558,1180,926 | 559,2917,2664 | 560,3526,3274 | 562,4028,3778 | 563,345,95 | 564,4092,3853 | 567,3829,3621 | 568,1961,1755 | 569,3168,2973 | 571,3734,3547 | 572,3944,3762 | 573,544,380 | 574,2355,2193 | 576,3670,3523 | 578,378,231 | 579,851,713 | 581,205,82 | 582,3890,3782 | 583,776,668 | 584,115,19 | 585,3475,3381 | 586,1051,957 | 587,4090,4002 | 588,102,14 | 589,875,787 | 591,3465,3389 | 592,3959,3883 | 593,4067,3991 | 595,3689,3625 | 596,3894,3834 | 597,731,671 | 598,776,716 | 599,1460,1418 | 600,3646,3604 | 601,2334,2295 | 602,1654,1617 | 603,81,53 | 604,582,563 | 605,510,498 | 606,1103,1096

BATCH_RAW_INFO | 399,1045,161 | 412,3370,2535 | 422,908,77 | 429,3111,2302 | 446,1724,1050 | 447,720,50 | 450,3238,2604 | 451,3903,3276 | 453,1056,429 | 459,726,116 | 467,2315,1711 | 468,653,57 | 473,665,81 | 475,828,260 | 478,3857,3321 | 479,632,103 | 483,2228,1703 | 486,1995,1502 | 490,614,143 | 495,2403,1940 | 496,4068,3606 | 498,4085,3623 | 499,631,169 | 501,2023,1561 | 503,577,115 | 505,3425,2967 | 506,2194,1736 | 507,513,55 | 508,993,535 | 511,2027,1573 | 512,3278,2833 | 514,3787,3349 | 517,3944,3515 | 518,3986,3557 | 522,2950,2531 | 524,437,27 | 525,443,44 | 528,736,360 | 529,2053,1677 | 530,1167,791 | 532,2548,2172 | 533,468,92 | 534,1162,790 | 535,2146,1784 | 536,473,111 | 539,3942,3596 | 540,4056,3712 | 542,3555,3229 | 547,3776,3468 | 549,2094,1791 | 553,3696,3405 | 555,3131,2850 | 556,308,27 | 558,1181,926 | 559,2918,2664 | 560,3527,3274 | 562,4029,3778 | 563,346,95 | 564,4093,3853 | 567,3830,3621 | 568,1962,1755 | 569,3169,2973 | 571,3735,3547 | 572,3945,3762 | 573,545,380 | 574,2356,2193 | 576,3671,3523 | 578,379,231 | 579,852,713 | 581,206,82 | 582,3891,3782 | 583,777,668 | 584,116,19 | 585,3476,3381 | 586,1052,957 | 587,4091,4002 | 588,103,14 | 589,876,787 | 591,3466,3389 | 592,3960,3883 | 593,4068,3991 | 595,3690,3625 | 596,3895,3834 | 597,732,671 | 598,777,716 | 599,1461,1418 | 600,3647,3604 | 601,2335,2295 | 602,1655,1617 | 603,82,53 | 604,583,563 | 605,511,498 | 606,1104,1096

BATCH_RAW_INFO | 399,1046,161 | 412,3371,2535 | 422,909,77 | 429,3112,2302 | 446,1725,1050 | 447,721,50 | 450,3239,2604 | 451,3904,3276 | 453,1057,429 | 459,727,116 | 467,2316,1711 | 468,654,57 | 473,666,81 | 475,829,260 | 478,3858,3321 | 479,633,103 | 483,2229,1703 | 486,1996,1502 | 490,615,143 | 495,2404,1940 | 496,4069,3606 | 498,4086,3623 | 499,632,169 | 501,2024,1561 | 503,578,115 | 505,3426,2967 | 506,2195,1736 | 507,514,55 | 508,994,535 | 511,2028,1573 | 512,3279,2833 | 514,3788,3349 | 517,3945,3515 | 518,3987,3557 | 522,2951,2531 | 524,438,27 | 525,444,44 | 528,737,360 | 529,2054,1677 | 530,1168,791 | 532,2549,2172 | 533,469,92 | 534,1163,790 | 535,2147,1784 | 536,474,111 | 539,3943,3596 | 540,4057,3712 | 542,3556,3229 | 547,3777,3468 | 549,2095,1791 | 553,3697,3405 | 555,3132,2850 | 556,309,27 | 558,1182,926 | 559,2919,2664 | 560,3528,3274 | 562,4030,3778 | 563,347,95 | 564,4094,3853 | 567,3831,3621 | 568,1963,1755 | 569,3170,2973 | 571,3736,3547 | 572,3946,3762 | 573,546,380 | 574,2357,2193 | 576,3672,3523 | 578,380,231 | 579,853,713 | 581,207,82 | 582,3892,3782 | 583,778,668 | 584,117,19 | 585,3477,3381 | 586,1053,957 | 587,4092,4002 | 588,104,14 | 589,877,787 | 591,3467,3389 | 592,3961,3883 | 593,4069,3991 | 595,3691,3625 | 596,3896,3834 | 597,733,671 | 598,778,716 | 599,1462,1418 | 600,3648,3604 | 601,2336,2295 | 602,1656,1617 | 603,83,53 | 604,584,563 | 605,512,498 | 606,1105,1096

BATCH_RAW_INFO | 399,1047,161 | 412,3372,2535 | 422,910,77 | 429,3113,2302 | 446,1726,1050 | 447,722,50 | 450,3240,2604 | 451,3905,3276 | 453,1058,429 | 459,728,116 | 467,2317,1711 | 468,655,57 | 473,667,81 | 475,830,260 | 478,3859,3321 | 479,634,103 | 483,2230,1703 | 486,1997,1502 | 490,616,143 | 495,2405,1940 | 496,4070,3606 | 498,4087,3623 | 499,633,169 | 501,2025,1561 | 503,579,115 | 505,3427,2967 | 506,2196,1736 | 507,515,55 | 508,995,535 | 511,2029,1573 | 512,3280,2833 | 514,3789,3349 | 517,3946,3515 | 518,3988,3557 | 522,2952,2531 | 524,439,27 | 525,445,44 | 528,738,360 | 529,2055,1677 | 530,1169,791 | 532,2550,2172 | 533,470,92 | 534,1164,790 | 535,2148,1784 | 536,475,111 | 539,3944,3596 | 540,4058,3712 | 542,3557,3229 | 547,3778,3468 | 549,2096,1791 | 553,3698,3405 | 555,3133,2850 | 556,310,27 | 558,1183,926 | 559,2920,2664 | 560,3529,3274 | 562,4031,3778 | 563,348,95 | 564,4095,3853 | 567,3832,3621 | 568,1964,1755 | 569,3171,2973 | 571,3737,3547 | 572,3947,3762 | 573,547,380 | 574,2358,2193 | 576,3673,3523 | 578,381,231 | 579,854,713 | 581,208,82 | 582,3893,3782 | 583,779,668 | 584,118,19 | 585,3478,3381 | 586,1054,957 | 587,4093,4002 | 588,105,14 | 589,878,787 | 591,3468,3389 | 592,3962,3883 | 593,4070,3991 | 595,3692,3625 | 596,3897,3834 | 597,734,671 | 598,779,716 | 599,1463,1418 | 600,3649,3604 | 601,2337,2295 | 602,1657,1617 | 603,84,53 | 604,585,563 | 605,513,498 | 606,1106,1096

BATCH_RAW_INFO | 399,1048,161 | 412,3373,2535 | 422,911,77 | 429,3114,2302 | 446,1727,1050 | 447,723,50 | 450,3241,2604 | 451,3906,3276 | 453,1059,429 | 459,729,116 | 467,2318,1711 | 468,656,57 | 473,668,81 | 475,831,260 | 478,3860,3321 | 479,635,103 | 483,2231,1703 | 486,1998,1502 | 490,617,143 | 495,2406,1940 | 496,4071,3606 | 498,4088,3623 | 499,634,169 | 501,2026,1561 | 503,580,115 | 505,3428,2967 | 506,2197,1736 | 507,516,55 | 508,996,535 | 511,2030,1573 | 512,3281,2833 | 514,3790,3349 | 517,3947,3515 | 518,3989,3557 | 522,2953,2531 | 524,440,27 | 525,446,44 | 528,739,360 | 529,2056,1677 | 530,1170,791 | 532,2551,2172 | 533,471,92 | 534,1165,790 | 535,2149,1784 | 536,476,111 | 539,3945,3596 | 540,4059,3712 | 542,3558,3229 | 547,3779,3468 | 549,2097,1791 | 553,3699,3405 | 555,3134,2850 | 556,311,27 | 558,1184,926 | 559,2921,2664 | 560,3530,3274 | 562,4032,3778 | 563,349,95 | 567,3833,3621 | 568,1965,1755 | 569,3172,2973 | 571,3738,3547 | 572,3948,3762 | 573,548,380 | 574,2359,2193 | 576,3674,3523 | 578,382,231 | 579,855,713 | 581,209,82 | 582,3894,3782 | 583,780,668 | 584,119,19 | 585,3479,3381 | 586,1055,957 | 587,4094,4002 | 588,106,14 | 589,879,787 | 591,3469,3389 | 592,3963,3883 | 593,4071,3991 | 595,3693,3625 | 596,3898,3834 | 597,735,671 | 598,780,716 | 599,1464,1418 | 600,3650,3604 | 601,2338,2295 | 602,1658,1617 | 603,85,53 | 604,586,563 | 605,514,498 | 606,1107,1096

BATCH_RAW_INFO | 399,1049,161 | 412,3374,2535 | 422,912,77 | 429,3115,2302 | 446,1728,1050 | 447,724,50 | 450,3242,2604 | 451,3907,3276 | 453,1060,429 | 459,730,116 | 467,2319,1711 | 468,657,57 | 473,669,81 | 475,832,260 | 478,3861,3321 | 479,636,103 | 483,2232,1703 | 486,1999,1502 | 490,618,143 | 495,2407,1940 | 496,4072,3606 | 498,4089,3623 | 499,635,169 | 501,2027,1561 | 503,581,115 | 505,3429,2967 | 506,2198,1736 | 507,517,55 | 508,997,535 | 511,2031,1573 | 512,3282,2833 | 514,3791,3349 | 517,3948,3515 | 518,3990,3557 | 522,2954,2531 | 524,441,27 | 525,447,44 | 528,740,360 | 529,2057,1677 | 530,1171,791 | 532,2552,2172 | 533,472,92 | 534,1166,790 | 535,2150,1784 | 536,477,111 | 539,3946,3596 | 540,4060,3712 | 542,3559,3229 | 547,3780,3468 | 549,2098,1791 | 553,3700,3405 | 555,3135,2850 | 556,312,27 | 558,1185,926 | 559,2922,2664 | 560,3531,3274 | 562,4033,3778 | 563,350,95 | 567,3834,3621 | 568,1966,1755 | 569,3173,2973 | 571,3739,3547 | 572,3949,3762 | 573,549,380 | 574,2360,2193 | 576,3675,3523 | 578,383,231 | 579,856,713 | 581,210,82 | 582,3895,3782 | 583,781,668 | 584,120,19 | 585,3480,3381 | 586,1056,957 | 587,4095,4002 | 588,107,14 | 589,880,787 | 591,3470,3389 | 592,3964,3883 | 593,4072,3991 | 595,3694,3625 | 596,3899,3834 | 597,736,671 | 598,781,716 | 599,1465,1418 | 600,3651,3604 | 601,2339,2295 | 602,1659,1617 | 603,86,53 | 604,587,563 | 605,515,498 | 606,1108,1096

BATCH_RAW_INFO | 607,922,921

BATCH_RAW_INFO | 608,80,79

BATCH_RAW_INFO | 399,1050,161 | 412,3375,2535 | 422,913,77 | 429,3116,2302 | 446,1729,1050 | 447,725,50 | 450,3243,2604 | 451,3908,3276 | 453,1061,429 | 459,731,116 | 467,2320,1711 | 468,658,57 | 473,670,81 | 475,833,260 | 478,3862,3321 | 479,637,103 | 483,2233,1703 | 490,619,143 | 495,2408,1940 | 496,4073,3606 | 498,4090,3623 | 499,636,169 | 501,2028,1561 | 503,582,115 | 505,3430,2967 | 506,2199,1736 | 507,518,55 | 508,998,535 | 511,2032,1573 | 512,3283,2833 | 514,3792,3349 | 517,3949,3515 | 518,3991,3557 | 522,2955,2531 | 524,442,27 | 525,448,44 | 528,741,360 | 529,2058,1677 | 530,1172,791 | 532,2553,2172 | 533,473,92 | 534,1167,790 | 535,2151,1784 | 536,478,111 | 539,3947,3596 | 540,4061,3712 | 542,3560,3229 | 547,3781,3468 | 549,2099,1791 | 553,3701,3405 | 555,3136,2850 | 556,313,27 | 558,1186,926 | 559,2923,2664 | 560,3532,3274 | 562,4034,3778 | 563,351,95 | 567,3835,3621 | 568,1967,1755 | 569,3174,2973 | 571,3740,3547 | 572,3950,3762 | 573,550,380 | 574,2361,2193 | 576,3676,3523 | 578,384,231 | 579,857,713 | 581,211,82 | 582,3896,3782 | 583,782,668 | 584,121,19 | 585,3481,3381 | 586,1057,957 | 588,108,14 | 589,881,787 | 591,3471,3389 | 592,3965,3883 | 593,4073,3991 | 595,3695,3625 | 596,3900,3834 | 597,737,671 | 598,782,716 | 599,1466,1418 | 600,3652,3604 | 601,2340,2295 | 602,1660,1617 | 603,87,53 | 604,588,563 | 605,516,498 | 606,1109,1096 | 607,923,921 | 608,81,79

BATCH_RAW_INFO | 609,1919,1918

BATCH_RAW_INFO | 399,1051,161 | 412,3376,2535 | 422,914,77 | 429,3117,2302 | 446,1730,1050 | 447,726,50 | 450,3244,2604 | 451,3909,3276 | 453,1062,429 | 459,732,116 | 467,2321,1711 | 468,659,57 | 473,671,81 | 475,834,260 | 478,3863,3321 | 479,638,103 | 483,2234,1703 | 490,620,143 | 495,2409,1940 | 496,4074,3606 | 498,4091,3623 | 499,637,169 | 501,2029,1561 | 503,583,115 | 505,3431,2967 | 506,2200,1736 | 507,519,55 | 508,999,535 | 511,2033,1573 | 512,3284,2833 | 514,3793,3349 | 517,3950,3515 | 518,3992,3557 | 522,2956,2531 | 524,443,27 | 525,449,44 | 528,742,360 | 529,2059,1677 | 530,1173,791 | 532,2554,2172 | 533,474,92 | 534,1168,790 | 535,2152,1784 | 536,479,111 | 539,3948,3596 | 540,4062,3712 | 542,3561,3229 | 547,3782,3468 | 549,2100,1791 | 553,3702,3405 | 555,3137,2850 | 556,314,27 | 558,1187,926 | 559,2924,2664 | 560,3533,3274 | 562,4035,3778 | 563,352,95 | 567,3836,3621 | 568,1968,1755 | 569,3175,2973 | 571,3741,3547 | 572,3951,3762 | 573,551,380 | 574,2362,2193 | 576,3677,3523 | 578,385,231 | 579,858,713 | 581,212,82 | 582,3897,3782 | 583,783,668 | 584,122,19 | 585,3482,3381 | 586,1058,957 | 588,109,14 | 589,882,787 | 591,3472,3389 | 592,3966,3883 | 593,4074,3991 | 595,3696,3625 | 596,3901,3834 | 597,738,671 | 598,783,716 | 599,1467,1418 | 600,3653,3604 | 601,2341,2295 | 602,1661,1617 | 603,88,53 | 604,589,563 | 606,1110,1096 | 607,924,921 | 608,82,79 | 609,1920,1918

BATCH_RAW_INFO | 399,1052,161 | 412,3377,2535 | 422,915,77 | 429,3118,2302 | 446,1731,1050 | 447,727,50 | 450,3245,2604 | 451,3910,3276 | 453,1063,429 | 459,733,116 | 467,2322,1711 | 468,660,57 | 473,672,81 | 475,835,260 | 478,3864,3321 | 479,639,103 | 483,2235,1703 | 490,621,143 | 495,2410,1940 | 496,4075,3606 | 498,4092,3623 | 499,638,169 | 501,2030,1561 | 503,584,115 | 505,3432,2967 | 506,2201,1736 | 507,520,55 | 508,1000,535 | 511,2034,1573 | 512,3285,2833 | 514,3794,3349 | 517,3951,3515 | 518,3993,3557 | 522,2957,2531 | 524,444,27 | 525,450,44 | 528,743,360 | 529,2060,1677 | 530,1174,791 | 532,2555,2172 | 533,475,92 | 534,1169,790 | 535,2153,1784 | 536,480,111 | 539,3949,3596 | 540,4063,3712 | 542,3562,3229 | 547,3783,3468 | 549,2101,1791 | 553,3703,3405 | 555,3138,2850 | 556,315,27 | 558,1188,926 | 559,2925,2664 | 560,3534,3274 | 562,4036,3778 | 563,353,95 | 567,3837,3621 | 568,1969,1755 | 569,3176,2973 | 571,3742,3547 | 572,3952,3762 | 573,552,380 | 574,2363,2193 | 576,3678,3523 | 578,386,231 | 579,859,713 | 581,213,82 | 582,3898,3782 | 583,784,668 | 584,123,19 | 585,3483,3381 | 586,1059,957 | 588,110,14 | 589,883,787 | 591,3473,3389 | 592,3967,3883 | 593,4075,3991 | 595,3697,3625 | 596,3902,3834 | 597,739,671 | 598,784,716 | 599,1468,1418 | 600,3654,3604 | 601,2342,2295 | 602,1662,1617 | 603,89,53 | 604,590,563 | 606,1111,1096 | 607,925,921 | 608,83,79 | 609,1921,1918

BATCH_RAW_INFO | 399,1053,161 | 412,3378,2535 | 422,916,77 | 429,3119,2302 | 446,1732,1050 | 447,728,50 | 450,3246,2604 | 451,3911,3276 | 453,1064,429 | 459,734,116 | 467,2323,1711 | 468,661,57 | 473,673,81 | 475,836,260 | 478,3865,3321 | 479,640,103 | 483,2236,1703 | 490,622,143 | 495,2411,1940 | 496,4076,3606 | 498,4093,3623 | 499,639,169 | 501,2031,1561 | 503,585,115 | 505,3433,2967 | 506,2202,1736 | 507,521,55 | 508,1001,535 | 511,2035,1573 | 512,3286,2833 | 514,3795,3349 | 517,3952,3515 | 518,3994,3557 | 522,2958,2531 | 524,445,27 | 525,451,44 | 528,744,360 | 529,2061,1677 | 530,1175,791 | 532,2556,2172 | 533,476,92 | 534,1170,790 | 535,2154,1784 | 536,481,111 | 539,3950,3596 | 540,4064,3712 | 542,3563,3229 | 547,3784,3468 | 549,2102,1791 | 553,3704,3405 | 555,3139,2850 | 556,316,27 | 558,1189,926 | 559,2926,2664 | 560,3535,3274 | 562,4037,3778 | 563,354,95 | 567,3838,3621 | 568,1970,1755 | 569,3177,2973 | 571,3743,3547 | 572,3953,3762 | 573,553,380 | 574,2364,2193 | 576,3679,3523 | 578,387,231 | 579,860,713 | 581,214,82 | 582,3899,3782 | 583,785,668 | 584,124,19 | 585,3484,3381 | 586,1060,957 | 588,111,14 | 589,884,787 | 591,3474,3389 | 592,3968,3883 | 593,4076,3991 | 595,3698,3625 | 596,3903,3834 | 597,740,671 | 598,785,716 | 599,1469,1418 | 600,3655,3604 | 601,2343,2295 | 602,1663,1617 | 603,90,53 | 604,591,563 | 606,1112,1096 | 607,926,921 | 608,84,79 | 609,1922,1918

BATCH_RAW_INFO | 399,1054,161 | 412,3379,2535 | 422,917,77 | 429,3120,2302 | 446,1733,1050 | 447,729,50 | 450,3247,2604 | 451,3912,3276 | 453,1065,429 | 459,735,116 | 467,2324,1711 | 468,662,57 | 473,674,81 | 475,837,260 | 478,3866,3321 | 479,641,103 | 483,2237,1703 | 490,623,143 | 495,2412,1940 | 496,4077,3606 | 498,4094,3623 | 499,640,169 | 501,2032,1561 | 503,586,115 | 505,3434,2967 | 506,2203,1736 | 507,522,55 | 508,1002,535 | 511,2036,1573 | 512,3287,2833 | 514,3796,3349 | 517,3953,3515 | 518,3995,3557 | 522,2959,2531 | 524,446,27 | 525,452,44 | 528,745,360 | 529,2062,1677 | 530,1176,791 | 532,2557,2172 | 533,477,92 | 534,1171,790 | 535,2155,1784 | 536,482,111 | 539,3951,3596 | 540,4065,3712 | 542,3564,3229 | 547,3785,3468 | 549,2103,1791 | 553,3705,3405 | 555,3140,2850 | 556,317,27 | 558,1190,926 | 559,2927,2664 | 560,3536,3274 | 562,4038,3778 | 563,355,95 | 567,3839,3621 | 568,1971,1755 | 569,3178,2973 | 571,3744,3547 | 572,3954,3762 | 573,554,380 | 574,2365,2193 | 576,3680,3523 | 578,388,231 | 579,861,713 | 581,215,82 | 582,3900,3782 | 583,786,668 | 584,125,19 | 585,3485,3381 | 586,1061,957 | 588,112,14 | 589,885,787 | 591,3475,3389 | 592,3969,3883 | 593,4077,3991 | 595,3699,3625 | 596,3904,3834 | 597,741,671 | 598,786,716 | 599,1470,1418 | 600,3656,3604 | 601,2344,2295 | 602,1664,1617 | 603,91,53 | 604,592,563 | 606,1113,1096 | 607,927,921 | 608,85,79 | 609,1923,1918

BATCH_RAW_INFO | 399,1055,161 | 412,3380,2535 | 422,918,77 | 429,3121,2302 | 446,1734,1050 | 447,730,50 | 450,3248,2604 | 451,3913,3276 | 453,1066,429 | 459,736,116 | 467,2325,1711 | 468,663,57 | 473,675,81 | 475,838,260 | 478,3867,3321 | 479,642,103 | 483,2238,1703 | 490,624,143 | 495,2413,1940 | 496,4078,3606 | 498,4095,3623 | 499,641,169 | 501,2033,1561 | 503,587,115 | 505,3435,2967 | 506,2204,1736 | 507,523,55 | 508,1003,535 | 511,2037,1573 | 512,3288,2833 | 514,3797,3349 | 517,3954,3515 | 518,3996,3557 | 522,2960,2531 | 524,447,27 | 525,453,44 | 528,746,360 | 529,2063,1677 | 530,1177,791 | 532,2558,2172 | 533,478,92 | 534,1172,790 | 535,2156,1784 | 536,483,111 | 539,3952,3596 | 540,4066,3712 | 542,3565,3229 | 547,3786,3468 | 549,2104,1791 | 553,3706,3405 | 555,3141,2850 | 556,318,27 | 558,1191,926 | 559,2928,2664 | 560,3537,3274 | 562,4039,3778 | 563,356,95 | 567,3840,3621 | 568,1972,1755 | 569,3179,2973 | 571,3745,3547 | 572,3955,3762 | 573,555,380 | 574,2366,2193 | 576,3681,3523 | 578,389,231 | 579,862,713 | 581,216,82 | 582,3901,3782 | 583,787,668 | 584,126,19 | 585,3486,3381 | 586,1062,957 | 588,113,14 | 589,886,787 | 591,3476,3389 | 592,3970,3883 | 593,4078,3991 | 595,3700,3625 | 596,3905,3834 | 597,742,671 | 598,787,716 | 599,1471,1418 | 600,3657,3604 | 601,2345,2295 | 602,1665,1617 | 603,92,53 | 604,593,563 | 606,1114,1096 | 607,928,921 | 608,86,79 | 609,1924,1918

BATCH_RAW_INFO | 399,1056,161 | 412,3381,2535 | 422,919,77 | 429,3122,2302 | 446,1735,1050 | 447,731,50 | 450,3249,2604 | 451,3914,3276 | 453,1067,429 | 459,737,116 | 467,2326,1711 | 468,664,57 | 473,676,81 | 475,839,260 | 478,3868,3321 | 479,643,103 | 483,2239,1703 | 490,625,143 | 495,2414,1940 | 496,4079,3606 | 499,642,169 | 501,2034,1561 | 503,588,115 | 505,3436,2967 | 506,2205,1736 | 507,524,55 | 508,1004,535 | 511,2038,1573 | 512,3289,2833 | 514,3798,3349 | 517,3955,3515 | 518,3997,3557 | 522,2961,2531 | 524,448,27 | 525,454,44 | 528,747,360 | 529,2064,1677 | 530,1178,791 | 532,2559,2172 | 533,479,92 | 534,1173,790 | 535,2157,1784 | 536,484,111 | 539,3953,3596 | 540,4067,3712 | 542,3566,3229 | 547,3787,3468 | 549,2105,1791 | 553,3707,3405 | 555,3142,2850 | 556,319,27 | 558,1192,926 | 559,2929,2664 | 560,3538,3274 | 562,4040,3778 | 563,357,95 | 567,3841,3621 | 568,1973,1755 | 569,3180,2973 | 571,3746,3547 | 572,3956,3762 | 573,556,380 | 574,2367,2193 | 576,3682,3523 | 578,390,231 | 579,863,713 | 581,217,82 | 582,3902,3782 | 583,788,668 | 584,127,19 | 585,3487,3381 | 586,1063,957 | 588,114,14 | 589,887,787 | 591,3477,3389 | 592,3971,3883 | 593,4079,3991 | 595,3701,3625 | 596,3906,3834 | 597,743,671 | 598,788,716 | 599,1472,1418 | 600,3658,3604 | 601,2346,2295 | 602,1666,1617 | 603,93,53 | 604,594,563 | 606,1115,1096 | 607,929,921 | 608,87,79 | 609,1925,1918

BATCH_RAW_INFO | 610,1922,1921

BATCH_RAW_INFO | 611,3589,3588

BATCH_RAW_INFO | 399,1057,161 | 412,3382,2535 | 422,920,77 | 429,3123,2302 | 446,1736,1050 | 447,732,50 | 450,3250,2604 | 451,3915,3276 | 453,1068,429 | 459,738,116 | 467,2327,1711 | 468,665,57 | 473,677,81 | 475,840,260 | 478,3869,3321 | 479,644,103 | 483,2240,1703 | 490,626,143 | 495,2415,1940 | 496,4080,3606 | 499,643,169 | 501,2035,1561 | 503,589,115 | 505,3437,2967 | 506,2206,1736 | 507,525,55 | 508,1005,535 | 511,2039,1573 | 512,3290,2833 | 514,3799,3349 | 517,3956,3515 | 518,3998,3557 | 522,2962,2531 | 524,449,27 | 525,455,44 | 528,748,360 | 529,2065,1677 | 530,1179,791 | 532,2560,2172 | 533,480,92 | 534,1174,790 | 535,2158,1784 | 536,485,111 | 539,3954,3596 | 540,4068,3712 | 542,3567,3229 | 547,3788,3468 | 549,2106,1791 | 553,3708,3405 | 555,3143,2850 | 556,320,27 | 558,1193,926 | 559,2930,2664 | 560,3539,3274 | 562,4041,3778 | 563,358,95 | 567,3842,3621 | 568,1974,1755 | 569,3181,2973 | 571,3747,3547 | 572,3957,3762 | 573,557,380 | 574,2368,2193 | 576,3683,3523 | 578,391,231 | 579,864,713 | 581,218,82 | 582,3903,3782 | 583,789,668 | 584,128,19 | 585,3488,3381 | 586,1064,957 | 588,115,14 | 589,888,787 | 591,3478,3389 | 592,3972,3883 | 593,4080,3991 | 595,3702,3625 | 596,3907,3834 | 597,744,671 | 598,789,716 | 599,1473,1418 | 600,3659,3604 | 601,2347,2295 | 602,1667,1617 | 603,94,53 | 604,595,563 | 606,1116,1096 | 607,930,921 | 608,88,79 | 609,1926,1918 | 610,1923,1921 | 611,3590,3588

BATCH_RAW_INFO | 612,3548,3547

BATCH_RAW_INFO | 613,1495,1494

BATCH_RAW_INFO | 399,1058,161 | 412,3383,2535 | 422,921,77 | 429,3124,2302 | 446,1737,1050 | 447,733,50 | 450,3251,2604 | 451,3916,3276 | 453,1069,429 | 459,739,116 | 467,2328,1711 | 468,666,57 | 473,678,81 | 475,841,260 | 478,3870,3321 | 479,645,103 | 483,2241,1703 | 490,627,143 | 495,2416,1940 | 496,4081,3606 | 499,644,169 | 501,2036,1561 | 503,590,115 | 505,3438,2967 | 506,2207,1736 | 508,1006,535 | 511,2040,1573 | 512,3291,2833 | 514,3800,3349 | 517,3957,3515 | 518,3999,3557 | 522,2963,2531 | 524,450,27 | 525,456,44 | 528,749,360 | 529,2066,1677 | 530,1180,791 | 532,2561,2172 | 533,481,92 | 534,1175,790 | 535,2159,1784 | 536,486,111 | 539,3955,3596 | 540,4069,3712 | 542,3568,3229 | 547,3789,3468 | 549,2107,1791 | 553,3709,3405 | 555,3144,2850 | 556,321,27 | 558,1194,926 | 559,2931,2664 | 560,3540,3274 | 562,4042,3778 | 563,359,95 | 567,3843,3621 | 568,1975,1755 | 569,3182,2973 | 571,3748,3547 | 572,3958,3762 | 573,558,380 | 574,2369,2193 | 576,3684,3523 | 578,392,231 | 579,865,713 | 581,219,82 | 582,3904,3782 | 583,790,668 | 584,129,19 | 585,3489,3381 | 586,1065,957 | 588,116,14 | 589,889,787 | 591,3479,3389 | 592,3973,3883 | 593,4081,3991 | 595,3703,3625 | 596,3908,3834 | 597,745,671 | 598,790,716 | 599,1474,1418 | 600,3660,3604 | 601,2348,2295 | 602,1668,1617 | 603,95,53 | 604,596,563 | 606,1117,1096 | 607,931,921 | 608,89,79 | 609,1927,1918 | 610,1924,1921 | 611,3591,3588 | 612,3549,3547 | 613,1496,1494

BATCH_RAW_INFO | 399,1059,161 | 412,3384,2535 | 422,922,77 | 429,3125,2302 | 446,1738,1050 | 447,734,50 | 450,3252,2604 | 451,3917,3276 | 453,1070,429 | 459,740,116 | 467,2329,1711 | 468,667,57 | 473,679,81 | 475,842,260 | 478,3871,3321 | 479,646,103 | 483,2242,1703 | 490,628,143 | 495,2417,1940 | 496,4082,3606 | 499,645,169 | 501,2037,1561 | 503,591,115 | 505,3439,2967 | 506,2208,1736 | 508,1007,535 | 511,2041,1573 | 512,3292,2833 | 514,3801,3349 | 517,3958,3515 | 518,4000,3557 | 522,2964,2531 | 524,451,27 | 525,457,44 | 528,750,360 | 529,2067,1677 | 530,1181,791 | 532,2562,2172 | 533,482,92 | 534,1176,790 | 535,2160,1784 | 536,487,111 | 539,3956,3596 | 540,4070,3712 | 542,3569,3229 | 547,3790,3468 | 549,2108,1791 | 553,3710,3405 | 555,3145,2850 | 556,322,27 | 558,1195,926 | 559,2932,2664 | 560,3541,3274 | 562,4043,3778 | 563,360,95 | 567,3844,3621 | 568,1976,1755 | 569,3183,2973 | 571,3749,3547 | 572,3959,3762 | 573,559,380 | 574,2370,2193 | 576,3685,3523 | 578,393,231 | 579,866,713 | 581,220,82 | 582,3905,3782 | 583,791,668 | 584,130,19 | 585,3490,3381 | 586,1066,957 | 588,117,14 | 589,890,787 | 591,3480,3389 | 592,3974,3883 | 593,4082,3991 | 595,3704,3625 | 596,3909,3834 | 597,746,671 | 598,791,716 | 599,1475,1418 | 600,3661,3604 | 601,2349,2295 | 602,1669,1617 | 603,96,53 | 604,597,563 | 606,1118,1096 | 607,932,921 | 608,90,79 | 609,1928,1918 | 610,1925,1921 | 611,3592,3588 | 612,3550,3547 | 613,1497,1494

BATCH_RAW_INFO | 399,1060,161 | 412,3385,2535 | 422,923,77 | 429,3126,2302 | 446,1739,1050 | 447,735,50 | 450,3253,2604 | 451,3918,3276 | 453,1071,429 | 459,741,116 | 467,2330,1711 | 468,668,57 | 473,680,81 | 475,843,260 | 478,3872,3321 | 479,647,103 | 483,2243,1703 | 490,629,143 | 495,2418,1940 | 496,4083,3606 | 499,646,169 | 501,2038,1561 | 503,592,115 | 505,3440,2967 | 506,2209,1736 | 508,1008,535 | 511,2042,1573 | 512,3293,2833 | 514,3802,3349 | 517,3959,3515 | 518,4001,3557 | 522,2965,2531 | 524,452,27 | 525,458,44 | 528,751,360 | 529,2068,1677 | 530,1182,791 | 532,2563,2172 | 533,483,92 | 534,1177,790 | 535,2161,1784 | 536,488,111 | 539,3957,3596 | 540,4071,3712 | 542,3570,3229 | 547,3791,3468 | 549,2109,1791 | 553,3711,3405 | 555,3146,2850 | 556,323,27 | 558,1196,926 | 559,2933,2664 | 560,3542,3274 | 562,4044,3778 | 563,361,95 | 567,3845,3621 | 568,1977,1755 | 569,3184,2973 | 571,3750,3547 | 572,3960,3762 | 573,560,380 | 574,2371,2193 | 576,3686,3523 | 578,394,231 | 579,867,713 | 581,221,82 | 582,3906,3782 | 583,792,668 | 584,131,19 | 585,3491,3381 | 586,1067,957 | 588,118,14 | 589,891,787 | 591,3481,3389 | 592,3975,3883 | 593,4083,3991 | 595,3705,3625 | 596,3910,3834 | 597,747,671 | 598,792,716 | 599,1476,1418 | 600,3662,3604 | 601,2350,2295 | 602,1670,1617 | 603,97,53 | 604,598,563 | 606,1119,1096 | 607,933,921 | 608,91,79 | 609,1929,1918 | 610,1926,1921 | 611,3593,3588 | 612,3551,3547 | 613,1498,1494

BATCH_RAW_INFO | 399,1061,161 | 412,3386,2535 | 422,924,77 | 429,3127,2302 | 446,1740,1050 | 447,736,50 | 450,3254,2604 | 451,3919,3276 | 453,1072,429 | 459,742,116 | 467,2331,1711 | 468,669,57 | 473,681,81 | 475,844,260 | 478,3873,3321 | 479,648,103 | 483,2244,1703 | 490,630,143 | 495,2419,1940 | 496,4084,3606 | 499,647,169 | 501,2039,1561 | 503,593,115 | 505,3441,2967 | 506,2210,1736 | 508,1009,535 | 511,2043,1573 | 512,3294,2833 | 514,3803,3349 | 517,3960,3515 | 518,4002,3557 | 522,2966,2531 | 524,453,27 | 525,459,44 | 528,752,360 | 529,2069,1677 | 530,1183,791 | 532,2564,2172 | 533,484,92 | 534,1178,790 | 535,2162,1784 | 536,489,111 | 539,3958,3596 | 540,4072,3712 | 542,3571,3229 | 547,3792,3468 | 549,2110,1791 | 553,3712,3405 | 555,3147,2850 | 556,324,27 | 558,1197,926 | 559,2934,2664 | 560,3543,3274 | 562,4045,3778 | 563,362,95 | 567,3846,3621 | 568,1978,1755 | 569,3185,2973 | 571,3751,3547 | 572,3961,3762 | 573,561,380 | 574,2372,2193 | 576,3687,3523 | 578,395,231 | 579,868,713 | 581,222,82 | 582,3907,3782 | 583,793,668 | 584,132,19 | 585,3492,3381 | 586,1068,957 | 588,119,14 | 589,892,787 | 591,3482,3389 | 592,3976,3883 | 593,4084,3991 | 595,3706,3625 | 596,3911,3834 | 597,748,671 | 598,793,716 | 599,1477,1418 | 600,3663,3604 | 601,2351,2295 | 602,1671,1617 | 603,98,53 | 604,599,563 | 606,1120,1096 | 607,934,921 | 608,92,79 | 609,1930,1918 | 610,1927,1921 | 611,3594,3588 | 612,3552,3547 | 613,1499,1494

BATCH_RAW_INFO | 614,1367,1366

BATCH_RAW_INFO | 399,1062,161 | 412,3387,2535 | 422,925,77 | 429,3128,2302 | 446,1741,1050 | 447,737,50 | 450,3255,2604 | 451,3920,3276 | 453,1073,429 | 459,743,116 | 467,2332,1711 | 468,670,57 | 473,682,81 | 475,845,260 | 478,3874,3321 | 479,649,103 | 483,2245,1703 | 490,631,143 | 495,2420,1940 | 496,4085,3606 | 499,648,169 | 501,2040,1561 | 503,594,115 | 505,3442,2967 | 506,2211,1736 | 508,1010,535 | 511,2044,1573 | 512,3295,2833 | 514,3804,3349 | 517,3961,3515 | 518,4003,3557 | 522,2967,2531 | 524,454,27 | 525,460,44 | 528,753,360 | 529,2070,1677 | 530,1184,791 | 532,2565,2172 | 533,485,92 | 534,1179,790 | 535,2163,1784 | 536,490,111 | 539,3959,3596 | 540,4073,3712 | 542,3572,3229 | 547,3793,3468 | 549,2111,1791 | 553,3713,3405 | 555,3148,2850 | 556,325,27 | 558,1198,926 | 559,2935,2664 | 560,3544,3274 | 562,4046,3778 | 563,363,95 | 567,3847,3621 | 568,1979,1755 | 569,3186,2973 | 571,3752,3547 | 572,3962,3762 | 573,562,380 | 574,2373,2193 | 576,3688,3523 | 578,396,231 | 579,869,713 | 581,223,82 | 582,3908,3782 | 583,794,668 | 584,133,19 | 585,3493,3381 | 586,1069,957 | 588,120,14 | 589,893,787 | 591,3483,3389 | 592,3977,3883 | 593,4085,3991 | 595,3707,3625 | 596,3912,3834 | 597,749,671 | 598,794,716 | 599,1478,1418 | 600,3664,3604 | 601,2352,2295 | 602,1672,1617 | 603,99,53 | 604,600,563 | 606,1121,1096 | 607,935,921 | 608,93,79 | 609,1931,1918 | 610,1928,1921 | 611,3595,3588 | 612,3553,3547 | 613,1500,1494 | 614,1368,1366

BATCH_RAW_INFO | 412,3388,2535 | 422,926,77 | 429,3129,2302 | 446,1742,1050 | 447,738,50 | 450,3256,2604 | 451,3921,3276 | 453,1074,429 | 459,744,116 | 467,2333,1711 | 468,671,57 | 473,683,81 | 475,846,260 | 478,3875,3321 | 479,650,103 | 483,2246,1703 | 490,632,143 | 495,2421,1940 | 496,4086,3606 | 499,649,169 | 501,2041,1561 | 503,595,115 | 505,3443,2967 | 506,2212,1736 | 508,1011,535 | 511,2045,1573 | 512,3296,2833 | 514,3805,3349 | 517,3962,3515 | 518,4004,3557 | 522,2968,2531 | 524,455,27 | 525,461,44 | 528,754,360 | 529,2071,1677 | 530,1185,791 | 532,2566,2172 | 533,486,92 | 534,1180,790 | 535,2164,1784 | 536,491,111 | 539,3960,3596 | 540,4074,3712 | 542,3573,3229 | 547,3794,3468 | 549,2112,1791 | 553,3714,3405 | 555,3149,2850 | 556,326,27 | 558,1199,926 | 559,2936,2664 | 560,3545,3274 | 562,4047,3778 | 563,364,95 | 567,3848,3621 | 568,1980,1755 | 569,3187,2973 | 571,3753,3547 | 572,3963,3762 | 573,563,380 | 574,2374,2193 | 576,3689,3523 | 578,397,231 | 579,870,713 | 581,224,82 | 582,3909,3782 | 583,795,668 | 584,134,19 | 585,3494,3381 | 586,1070,957 | 588,121,14 | 589,894,787 | 591,3484,3389 | 592,3978,3883 | 593,4086,3991 | 595,3708,3625 | 596,3913,3834 | 597,750,671 | 598,795,716 | 599,1479,1418 | 600,3665,3604 | 601,2353,2295 | 602,1673,1617 | 603,100,53 | 604,601,563 | 606,1122,1096 | 607,936,921 | 608,94,79 | 609,1932,1918 | 610,1929,1921 | 611,3596,3588 | 612,3554,3547 | 613,1501,1494 | 614,1369,1366

BATCH_RAW_INFO | 615,2303,2302

BATCH_RAW_INFO | 412,3389,2535 | 422,927,77 | 429,3130,2302 | 446,1743,1050 | 447,739,50 | 450,3257,2604 | 451,3922,3276 | 453,1075,429 | 459,745,116 | 467,2334,1711 | 468,672,57 | 473,684,81 | 475,847,260 | 478,3876,3321 | 479,651,103 | 483,2247,1703 | 490,633,143 | 495,2422,1940 | 496,4087,3606 | 499,650,169 | 501,2042,1561 | 503,596,115 | 505,3444,2967 | 506,2213,1736 | 508,1012,535 | 511,2046,1573 | 512,3297,2833 | 514,3806,3349 | 517,3963,3515 | 518,4005,3557 | 522,2969,2531 | 524,456,27 | 525,462,44 | 528,755,360 | 529,2072,1677 | 530,1186,791 | 532,2567,2172 | 533,487,92 | 534,1181,790 | 535,2165,1784 | 536,492,111 | 539,3961,3596 | 540,4075,3712 | 542,3574,3229 | 547,3795,3468 | 549,2113,1791 | 553,3715,3405 | 555,3150,2850 | 556,327,27 | 558,1200,926 | 559,2937,2664 | 560,3546,3274 | 562,4048,3778 | 563,365,95 | 567,3849,3621 | 568,1981,1755 | 569,3188,2973 | 571,3754,3547 | 572,3964,3762 | 573,564,380 | 574,2375,2193 | 576,3690,3523 | 578,398,231 | 579,871,713 | 581,225,82 | 582,3910,3782 | 583,796,668 | 584,135,19 | 585,3495,3381 | 586,1071,957 | 588,122,14 | 589,895,787 | 591,3485,3389 | 592,3979,3883 | 593,4087,3991 | 595,3709,3625 | 596,3914,3834 | 597,751,671 | 598,796,716 | 599,1480,1418 | 600,3666,3604 | 601,2354,2295 | 602,1674,1617 | 603,101,53 | 604,602,563 | 606,1123,1096 | 607,937,921 | 608,95,79 | 609,1933,1918 | 610,1930,1921 | 611,3597,3588 | 612,3555,3547 | 613,1502,1494 | 614,1370,1366 | 615,2304,2302

BATCH_RAW_INFO | 412,3390,2535 | 422,928,77 | 429,3131,2302 | 446,1744,1050 | 447,740,50 | 450,3258,2604 | 451,3923,3276 | 453,1076,429 | 459,746,116 | 467,2335,1711 | 468,673,57 | 473,685,81 | 475,848,260 | 478,3877,3321 | 479,652,103 | 483,2248,1703 | 490,634,143 | 495,2423,1940 | 496,4088,3606 | 499,651,169 | 501,2043,1561 | 503,597,115 | 505,3445,2967 | 506,2214,1736 | 508,1013,535 | 511,2047,1573 | 512,3298,2833 | 514,3807,3349 | 517,3964,3515 | 518,4006,3557 | 522,2970,2531 | 524,457,27 | 525,463,44 | 528,756,360 | 529,2073,1677 | 530,1187,791 | 532,2568,2172 | 533,488,92 | 534,1182,790 | 535,2166,1784 | 536,493,111 | 539,3962,3596 | 540,4076,3712 | 542,3575,3229 | 547,3796,3468 | 549,2114,1791 | 553,3716,3405 | 555,3151,2850 | 556,328,27 | 558,1201,926 | 559,2938,2664 | 560,3547,3274 | 562,4049,3778 | 563,366,95 | 567,3850,3621 | 568,1982,1755 | 569,3189,2973 | 571,3755,3547 | 572,3965,3762 | 573,565,380 | 574,2376,2193 | 576,3691,3523 | 578,399,231 | 579,872,713 | 581,226,82 | 582,3911,3782 | 583,797,668 | 584,136,19 | 585,3496,3381 | 586,1072,957 | 588,123,14 | 589,896,787 | 591,3486,3389 | 592,3980,3883 | 593,4088,3991 | 595,3710,3625 | 596,3915,3834 | 597,752,671 | 598,797,716 | 599,1481,1418 | 600,3667,3604 | 601,2355,2295 | 602,1675,1617 | 603,102,53 | 604,603,563 | 606,1124,1096 | 607,938,921 | 608,96,79 | 609,1934,1918 | 610,1931,1921 | 611,3598,3588 | 612,3556,3547 | 613,1503,1494 | 614,1371,1366 | 615,2305,2302

BATCH_RAW_INFO | 412,3391,2535 | 422,929,77 | 429,3132,2302 | 446,1745,1050 | 447,741,50 | 450,3259,2604 | 451,3924,3276 | 453,1077,429 | 459,747,116 | 467,2336,1711 | 468,674,57 | 473,686,81 | 475,849,260 | 478,3878,3321 | 479,653,103 | 483,2249,1703 | 490,635,143 | 495,2424,1940 | 496,4089,3606 | 499,652,169 | 501,2044,1561 | 503,598,115 | 505,3446,2967 | 506,2215,1736 | 508,1014,535 | 511,2048,1573 | 512,3299,2833 | 514,3808,3349 | 517,3965,3515 | 518,4007,3557 | 522,2971,2531 | 524,458,27 | 525,464,44 | 528,757,360 | 529,2074,1677 | 530,1188,791 | 532,2569,2172 | 533,489,92 | 534,1183,790 | 535,2167,1784 | 536,494,111 | 539,3963,3596 | 540,4077,3712 | 542,3576,3229 | 547,3797,3468 | 549,2115,1791 | 553,3717,3405 | 555,3152,2850 | 556,329,27 | 558,1202,926 | 559,2939,2664 | 560,3548,3274 | 562,4050,3778 | 563,367,95 | 567,3851,3621 | 568,1983,1755 | 569,3190,2973 | 571,3756,3547 | 572,3966,3762 | 573,566,380 | 574,2377,2193 | 576,3692,3523 | 578,400,231 | 579,873,713 | 581,227,82 | 582,3912,3782 | 583,798,668 | 584,137,19 | 585,3497,3381 | 586,1073,957 | 588,124,14 | 589,897,787 | 591,3487,3389 | 592,3981,3883 | 593,4089,3991 | 595,3711,3625 | 596,3916,3834 | 597,753,671 | 598,798,716 | 599,1482,1418 | 600,3668,3604 | 601,2356,2295 | 602,1676,1617 | 603,103,53 | 604,604,563 | 606,1125,1096 | 607,939,921 | 608,97,79 | 609,1935,1918 | 610,1932,1921 | 611,3599,3588 | 612,3557,3547 | 613,1504,1494 | 614,1372,1366 | 615,2306,2302

BATCH_RAW_INFO | 412,3392,2535 | 422,930,77 | 429,3133,2302 | 446,1746,1050 | 447,742,50 | 450,3260,2604 | 451,3925,3276 | 453,1078,429 | 459,748,116 | 467,2337,1711 | 468,675,57 | 473,687,81 | 475,850,260 | 478,3879,3321 | 479,654,103 | 483,2250,1703 | 490,636,143 | 495,2425,1940 | 496,4090,3606 | 499,653,169 | 501,2045,1561 | 503,599,115 | 505,3447,2967 | 506,2216,1736 | 508,1015,535 | 511,2049,1573 | 512,3300,2833 | 514,3809,3349 | 517,3966,3515 | 518,4008,3557 | 522,2972,2531 | 524,459,27 | 525,465,44 | 528,758,360 | 529,2075,1677 | 530,1189,791 | 532,2570,2172 | 533,490,92 | 534,1184,790 | 535,2168,1784 | 536,495,111 | 539,3964,3596 | 540,4078,3712 | 542,3577,3229 | 547,3798,3468 | 549,2116,1791 | 553,3718,3405 | 555,3153,2850 | 556,330,27 | 558,1203,926 | 559,2940,2664 | 560,3549,3274 | 562,4051,3778 | 563,368,95 | 567,3852,3621 | 568,1984,1755 | 569,3191,2973 | 571,3757,3547 | 572,3967,3762 | 573,567,380 | 574,2378,2193 | 576,3693,3523 | 578,401,231 | 579,874,713 | 581,228,82 | 582,3913,3782 | 583,799,668 | 584,138,19 | 585,3498,3381 | 586,1074,957 | 588,125,14 | 589,898,787 | 591,3488,3389 | 592,3982,3883 | 593,4090,3991 | 595,3712,3625 | 596,3917,3834 | 597,754,671 | 598,799,716 | 599,1483,1418 | 600,3669,3604 | 601,2357,2295 | 602,1677,1617 | 603,104,53 | 604,605,563 | 606,1126,1096 | 607,940,921 | 608,98,79 | 609,1936,1918 | 610,1933,1921 | 611,3600,3588 | 612,3558,3547 | 613,1505,1494 | 614,1373,1366 | 615,2307,2302

BATCH_RAW_INFO | 412,3393,2535 | 422,931,77 | 429,3134,2302 | 446,1747,1050 | 447,743,50 | 450,3261,2604 | 451,3926,3276 | 459,749,116 | 467,2338,1711 | 468,676,57 | 473,688,81 | 475,851,260 | 478,3880,3321 | 479,655,103 | 483,2251,1703 | 490,637,143 | 495,2426,1940 | 496,4091,3606 | 499,654,169 | 501,2046,1561 | 503,600,115 | 505,3448,2967 | 506,2217,1736 | 508,1016,535 | 511,2050,1573 | 512,3301,2833 | 514,3810,3349 | 517,3967,3515 | 518,4009,3557 | 522,2973,2531 | 524,460,27 | 525,466,44 | 528,759,360 | 529,2076,1677 | 530,1190,791 | 532,2571,2172 | 533,491,92 | 534,1185,790 | 535,2169,1784 | 536,496,111 | 539,3965,3596 | 540,4079,3712 | 542,3578,3229 | 547,3799,3468 | 549,2117,1791 | 553,3719,3405 | 555,3154,2850 | 556,331,27 | 558,1204,926 | 559,2941,2664 | 560,3550,3274 | 562,4052,3778 | 563,369,95 | 567,3853,3621 | 568,1985,1755 | 569,3192,2973 | 571,3758,3547 | 572,3968,3762 | 573,568,380 | 574,2379,2193 | 576,3694,3523 | 578,402,231 | 579,875,713 | 581,229,82 | 582,3914,3782 | 583,800,668 | 584,139,19 | 585,3499,3381 | 586,1075,957 | 588,126,14 | 589,899,787 | 591,3489,3389 | 592,3983,3883 | 593,4091,3991 | 595,3713,3625 | 596,3918,3834 | 597,755,671 | 598,800,716 | 599,1484,1418 | 600,3670,3604 | 601,2358,2295 | 602,1678,1617 | 603,105,53 | 604,606,563 | 606,1127,1096 | 607,941,921 | 608,99,79 | 609,1937,1918 | 610,1934,1921 | 611,3601,3588 | 612,3559,3547 | 613,1506,1494 | 614,1374,1366 | 615,2308,2302

BATCH_RAW_INFO | 412,3394,2535 | 422,932,77 | 429,3135,2302 | 446,1748,1050 | 447,744,50 | 450,3262,2604 | 451,3927,3276 | 459,750,116 | 467,2339,1711 | 468,677,57 | 473,689,81 | 475,852,260 | 478,3881,3321 | 479,656,103 | 483,2252,1703 | 490,638,143 | 495,2427,1940 | 496,4092,3606 | 499,655,169 | 501,2047,1561 | 503,601,115 | 505,3449,2967 | 506,2218,1736 | 508,1017,535 | 511,2051,1573 | 512,3302,2833 | 514,3811,3349 | 517,3968,3515 | 518,4010,3557 | 522,2974,2531 | 524,461,27 | 525,467,44 | 528,760,360 | 529,2077,1677 | 530,1191,791 | 532,2572,2172 | 533,492,92 | 534,1186,790 | 535,2170,1784 | 536,497,111 | 539,3966,3596 | 540,4080,3712 | 542,3579,3229 | 547,3800,3468 | 549,2118,1791 | 553,3720,3405 | 555,3155,2850 | 556,332,27 | 558,1205,926 | 559,2942,2664 | 560,3551,3274 | 562,4053,3778 | 563,370,95 | 567,3854,3621 | 568,1986,1755 | 569,3193,2973 | 571,3759,3547 | 572,3969,3762 | 573,569,380 | 574,2380,2193 | 576,3695,3523 | 578,403,231 | 579,876,713 | 581,230,82 | 582,3915,3782 | 583,801,668 | 584,140,19 | 585,3500,3381 | 586,1076,957 | 588,127,14 | 589,900,787 | 591,3490,3389 | 592,3984,3883 | 593,4092,3991 | 595,3714,3625 | 596,3919,3834 | 597,756,671 | 598,801,716 | 599,1485,1418 | 600,3671,3604 | 601,2359,2295 | 602,1679,1617 | 603,106,53 | 604,607,563 | 606,1128,1096 | 607,942,921 | 608,100,79 | 609,1938,1918 | 610,1935,1921 | 611,3602,3588 | 612,3560,3547 | 613,1507,1494 | 614,1375,1366 | 615,2309,2302

BATCH_RAW_INFO | 412,3395,2535 | 422,933,77 | 429,3136,2302 | 446,1749,1050 | 447,745,50 | 450,3263,2604 | 451,3928,3276 | 459,751,116 | 467,2340,1711 | 468,678,57 | 473,690,81 | 475,853,260 | 478,3882,3321 | 479,657,103 | 483,2253,1703 | 490,639,143 | 495,2428,1940 | 496,4093,3606 | 499,656,169 | 501,2048,1561 | 503,602,115 | 505,3450,2967 | 506,2219,1736 | 508,1018,535 | 511,2052,1573 | 512,3303,2833 | 514,3812,3349 | 517,3969,3515 | 518,4011,3557 | 522,2975,2531 | 524,462,27 | 525,468,44 | 528,761,360 | 529,2078,1677 | 530,1192,791 | 532,2573,2172 | 533,493,92 | 534,1187,790 | 535,2171,1784 | 536,498,111 | 539,3967,3596 | 540,4081,3712 | 542,3580,3229 | 547,3801,3468 | 549,2119,1791 | 553,3721,3405 | 555,3156,2850 | 556,333,27 | 558,1206,926 | 559,2943,2664 | 560,3552,3274 | 562,4054,3778 | 563,371,95 | 567,3855,3621 | 568,1987,1755 | 569,3194,2973 | 571,3760,3547 | 572,3970,3762 | 573,570,380 | 574,2381,2193 | 576,3696,3523 | 578,404,231 | 579,877,713 | 581,231,82 | 582,3916,3782 | 583,802,668 | 584,141,19 | 585,3501,3381 | 586,1077,957 | 588,128,14 | 589,901,787 | 591,3491,3389 | 592,3985,3883 | 593,4093,3991 | 595,3715,3625 | 596,3920,3834 | 597,757,671 | 598,802,716 | 599,1486,1418 | 600,3672,3604 | 601,2360,2295 | 602,1680,1617 | 603,107,53 | 604,608,563 | 606,1129,1096 | 607,943,921 | 608,101,79 | 609,1939,1918 | 610,1936,1921 | 611,3603,3588 | 612,3561,3547 | 613,1508,1494 | 614,1376,1366 | 615,2310,2302

BATCH_RAW_INFO | 412,3396,2535 | 422,934,77 | 429,3137,2302 | 446,1750,1050 | 447,746,50 | 450,3264,2604 | 451,3929,3276 | 459,752,116 | 467,2341,1711 | 468,679,57 | 473,691,81 | 475,854,260 | 478,3883,3321 | 479,658,103 | 483,2254,1703 | 490,640,143 | 495,2429,1940 | 496,4094,3606 | 499,657,169 | 501,2049,1561 | 503,603,115 | 505,3451,2967 | 506,2220,1736 | 508,1019,535 | 511,2053,1573 | 512,3304,2833 | 514,3813,3349 | 517,3970,3515 | 518,4012,3557 | 522,2976,2531 | 524,463,27 | 525,469,44 | 528,762,360 | 529,2079,1677 | 530,1193,791 | 532,2574,2172 | 533,494,92 | 534,1188,790 | 535,2172,1784 | 536,499,111 | 539,3968,3596 | 540,4082,3712 | 542,3581,3229 | 547,3802,3468 | 549,2120,1791 | 553,3722,3405 | 555,3157,2850 | 556,334,27 | 558,1207,926 | 559,2944,2664 | 560,3553,3274 | 562,4055,3778 | 563,372,95 | 567,3856,3621 | 568,1988,1755 | 569,3195,2973 | 571,3761,3547 | 572,3971,3762 | 573,571,380 | 574,2382,2193 | 576,3697,3523 | 578,405,231 | 579,878,713 | 581,232,82 | 582,3917,3782 | 583,803,668 | 584,142,19 | 585,3502,3381 | 586,1078,957 | 588,129,14 | 589,902,787 | 591,3492,3389 | 592,3986,3883 | 593,4094,3991 | 595,3716,3625 | 596,3921,3834 | 597,758,671 | 598,803,716 | 599,1487,1418 | 600,3673,3604 | 601,2361,2295 | 602,1681,1617 | 603,108,53 | 604,609,563 | 606,1130,1096 | 607,944,921 | 608,102,79 | 609,1940,1918 | 610,1937,1921 | 611,3604,3588 | 612,3562,3547 | 613,1509,1494 | 614,1377,1366 | 615,2311,2302

BATCH_RAW_INFO | 616,19,18

BATCH_RAW_INFO | 412,3397,2535 | 422,935,77 | 429,3138,2302 | 446,1751,1050 | 447,747,50 | 450,3265,2604 | 451,3930,3276 | 459,753,116 | 467,2342,1711 | 468,680,57 | 473,692,81 | 475,855,260 | 478,3884,3321 | 479,659,103 | 483,2255,1703 | 490,641,143 | 495,2430,1940 | 496,4095,3606 | 499,658,169 | 501,2050,1561 | 503,604,115 | 505,3452,2967 | 506,2221,1736 | 508,1020,535 | 511,2054,1573 | 512,3305,2833 | 514,3814,3349 | 517,3971,3515 | 518,4013,3557 | 522,2977,2531 | 524,464,27 | 525,470,44 | 528,763,360 | 529,2080,1677 | 530,1194,791 | 532,2575,2172 | 533,495,92 | 534,1189,790 | 535,2173,1784 | 536,500,111 | 539,3969,3596 | 540,4083,3712 | 542,3582,3229 | 547,3803,3468 | 549,2121,1791 | 553,3723,3405 | 555,3158,2850 | 556,335,27 | 558,1208,926 | 559,2945,2664 | 560,3554,3274 | 562,4056,3778 | 563,373,95 | 567,3857,3621 | 568,1989,1755 | 569,3196,2973 | 571,3762,3547 | 572,3972,3762 | 573,572,380 | 574,2383,2193 | 576,3698,3523 | 578,406,231 | 579,879,713 | 581,233,82 | 582,3918,3782 | 583,804,668 | 584,143,19 | 585,3503,3381 | 586,1079,957 | 588,130,14 | 589,903,787 | 591,3493,3389 | 592,3987,3883 | 593,4095,3991 | 595,3717,3625 | 596,3922,3834 | 597,759,671 | 598,804,716 | 599,1488,1418 | 600,3674,3604 | 601,2362,2295 | 602,1682,1617 | 603,109,53 | 604,610,563 | 606,1131,1096 | 607,945,921 | 608,103,79 | 609,1941,1918 | 610,1938,1921 | 611,3605,3588 | 612,3563,3547 | 613,1510,1494 | 614,1378,1366 | 615,2312,2302 | 616,20,18

BATCH_RAW_INFO | 412,3398,2535 | 422,936,77 | 429,3139,2302 | 446,1752,1050 | 447,748,50 | 450,3266,2604 | 451,3931,3276 | 459,754,116 | 467,2343,1711 | 468,681,57 | 473,693,81 | 475,856,260 | 478,3885,3321 | 479,660,103 | 483,2256,1703 | 490,642,143 | 495,2431,1940 | 499,659,169 | 501,2051,1561 | 503,605,115 | 505,3453,2967 | 506,2222,1736 | 508,1021,535 | 511,2055,1573 | 512,3306,2833 | 514,3815,3349 | 517,3972,3515 | 518,4014,3557 | 522,2978,2531 | 524,465,27 | 525,471,44 | 528,764,360 | 529,2081,1677 | 530,1195,791 | 532,2576,2172 | 533,496,92 | 534,1190,790 | 535,2174,1784 | 536,501,111 | 539,3970,3596 | 540,4084,3712 | 542,3583,3229 | 547,3804,3468 | 549,2122,1791 | 553,3724,3405 | 555,3159,2850 | 556,336,27 | 558,1209,926 | 559,2946,2664 | 560,3555,3274 | 562,4057,3778 | 563,374,95 | 567,3858,3621 | 568,1990,1755 | 569,3197,2973 | 571,3763,3547 | 572,3973,3762 | 573,573,380 | 574,2384,2193 | 576,3699,3523 | 578,407,231 | 579,880,713 | 581,234,82 | 582,3919,3782 | 583,805,668 | 584,144,19 | 585,3504,3381 | 586,1080,957 | 588,131,14 | 589,904,787 | 591,3494,3389 | 592,3988,3883 | 595,3718,3625 | 596,3923,3834 | 597,760,671 | 598,805,716 | 599,1489,1418 | 600,3675,3604 | 601,2363,2295 | 602,1683,1617 | 603,110,53 | 604,611,563 | 606,1132,1096 | 607,946,921 | 608,104,79 | 609,1942,1918 | 610,1939,1921 | 611,3606,3588 | 612,3564,3547 | 613,1511,1494 | 614,1379,1366 | 615,2313,2302 | 616,21,18

BATCH_RAW_INFO | 617,888,887

BATCH_RAW_INFO | 412,3399,2535 | 422,937,77 | 429,3140,2302 | 446,1753,1050 | 447,749,50 | 450,3267,2604 | 451,3932,3276 | 459,755,116 | 467,2344,1711 | 468,682,57 | 473,694,81 | 475,857,260 | 478,3886,3321 | 479,661,103 | 483,2257,1703 | 490,643,143 | 495,2432,1940 | 499,660,169 | 501,2052,1561 | 503,606,115 | 505,3454,2967 | 506,2223,1736 | 508,1022,535 | 511,2056,1573 | 512,3307,2833 | 514,3816,3349 | 517,3973,3515 | 518,4015,3557 | 522,2979,2531 | 524,466,27 | 525,472,44 | 528,765,360 | 529,2082,1677 | 530,1196,791 | 532,2577,2172 | 533,497,92 | 534,1191,790 | 535,2175,1784 | 536,502,111 | 539,3971,3596 | 540,4085,3712 | 542,3584,3229 | 547,3805,3468 | 549,2123,1791 | 553,3725,3405 | 555,3160,2850 | 556,337,27 | 558,1210,926 | 559,2947,2664 | 560,3556,3274 | 562,4058,3778 | 563,375,95 | 567,3859,3621 | 568,1991,1755 | 569,3198,2973 | 571,3764,3547 | 572,3974,3762 | 573,574,380 | 574,2385,2193 | 576,3700,3523 | 578,408,231 | 579,881,713 | 581,235,82 | 582,3920,3782 | 583,806,668 | 584,145,19 | 585,3505,3381 | 586,1081,957 | 588,132,14 | 589,905,787 | 591,3495,3389 | 592,3989,3883 | 595,3719,3625 | 596,3924,3834 | 597,761,671 | 598,806,716 | 599,1490,1418 | 600,3676,3604 | 601,2364,2295 | 602,1684,1617 | 603,111,53 | 604,612,563 | 606,1133,1096 | 607,947,921 | 608,105,79 | 609,1943,1918 | 610,1940,1921 | 611,3607,3588 | 612,3565,3547 | 613,1512,1494 | 614,1380,1366 | 615,2314,2302 | 616,22,18 | 617,889,887

BATCH_RAW_INFO | 412,3400,2535 | 422,938,77 | 429,3141,2302 | 446,1754,1050 | 447,750,50 | 450,3268,2604 | 451,3933,3276 | 459,756,116 | 467,2345,1711 | 468,683,57 | 473,695,81 | 475,858,260 | 478,3887,3321 | 479,662,103 | 483,2258,1703 | 490,644,143 | 495,2433,1940 | 499,661,169 | 501,2053,1561 | 503,607,115 | 505,3455,2967 | 506,2224,1736 | 508,1023,535 | 511,2057,1573 | 512,3308,2833 | 514,3817,3349 | 517,3974,3515 | 518,4016,3557 | 522,2980,2531 | 524,467,27 | 525,473,44 | 528,766,360 | 529,2083,1677 | 530,1197,791 | 532,2578,2172 | 533,498,92 | 534,1192,790 | 535,2176,1784 | 536,503,111 | 539,3972,3596 | 540,4086,3712 | 542,3585,3229 | 547,3806,3468 | 549,2124,1791 | 553,3726,3405 | 555,3161,2850 | 556,338,27 | 558,1211,926 | 559,2948,2664 | 560,3557,3274 | 562,4059,3778 | 563,376,95 | 567,3860,3621 | 568,1992,1755 | 569,3199,2973 | 571,3765,3547 | 572,3975,3762 | 573,575,380 | 574,2386,2193 | 576,3701,3523 | 578,409,231 | 579,882,713 | 581,236,82 | 582,3921,3782 | 583,807,668 | 584,146,19 | 585,3506,3381 | 586,1082,957 | 588,133,14 | 589,906,787 | 591,3496,3389 | 592,3990,3883 | 595,3720,3625 | 596,3925,3834 | 597,762,671 | 598,807,716 | 599,1491,1418 | 600,3677,3604 | 601,2365,2295 | 602,1685,1617 | 603,112,53 | 604,613,563 | 606,1134,1096 | 607,948,921 | 608,106,79 | 609,1944,1918 | 610,1941,1921 | 611,3608,3588 | 612,3566,3547 | 613,1513,1494 | 614,1381,1366 | 615,2315,2302 | 616,23,18 | 617,890,887

BATCH_RAW_INFO | 412,3401,2535 | 422,939,77 | 429,3142,2302 | 446,1755,1050 | 447,751,50 | 450,3269,2604 | 451,3934,3276 | 459,757,116 | 467,2346,1711 | 468,684,57 | 473,696,81 | 475,859,260 | 478,3888,3321 | 479,663,103 | 483,2259,1703 | 490,645,143 | 495,2434,1940 | 499,662,169 | 501,2054,1561 | 503,608,115 | 505,3456,2967 | 506,2225,1736 | 508,1024,535 | 511,2058,1573 | 512,3309,2833 | 514,3818,3349 | 517,3975,3515 | 518,4017,3557 | 522,2981,2531 | 524,468,27 | 525,474,44 | 528,767,360 | 529,2084,1677 | 530,1198,791 | 532,2579,2172 | 533,499,92 | 534,1193,790 | 535,2177,1784 | 536,504,111 | 539,3973,3596 | 540,4087,3712 | 542,3586,3229 | 547,3807,3468 | 549,2125,1791 | 553,3727,3405 | 555,3162,2850 | 556,339,27 | 558,1212,926 | 559,2949,2664 | 560,3558,3274 | 562,4060,3778 | 563,377,95 | 567,3861,3621 | 568,1993,1755 | 569,3200,2973 | 571,3766,3547 | 572,3976,3762 | 573,576,380 | 574,2387,2193 | 576,3702,3523 | 578,410,231 | 579,883,713 | 581,237,82 | 582,3922,3782 | 583,808,668 | 584,147,19 | 585,3507,3381 | 586,1083,957 | 588,134,14 | 589,907,787 | 591,3497,3389 | 592,3991,3883 | 595,3721,3625 | 596,3926,3834 | 597,763,671 | 598,808,716 | 599,1492,1418 | 600,3678,3604 | 601,2366,2295 | 602,1686,1617 | 603,113,53 | 604,614,563 | 606,1135,1096 | 607,949,921 | 608,107,79 | 609,1945,1918 | 610,1942,1921 | 611,3609,3588 | 612,3567,3547 | 613,1514,1494 | 614,1382,1366 | 615,2316,2302 | 616,24,18 | 617,891,887

BATCH_RAW_INFO | 412,3402,2535 | 422,940,77 | 429,3143,2302 | 446,1756,1050 | 447,752,50 | 450,3270,2604 | 451,3935,3276 | 459,758,116 | 467,2347,1711 | 468,685,57 | 473,697,81 | 475,860,260 | 478,3889,3321 | 479,664,103 | 483,2260,1703 | 490,646,143 | 495,2435,1940 | 499,663,169 | 501,2055,1561 | 503,609,115 | 505,3457,2967 | 506,2226,1736 | 508,1025,535 | 511,2059,1573 | 512,3310,2833 | 514,3819,3349 | 517,3976,3515 | 518,4018,3557 | 522,2982,2531 | 524,469,27 | 525,475,44 | 528,768,360 | 529,2085,1677 | 530,1199,791 | 532,2580,2172 | 533,500,92 | 534,1194,790 | 535,2178,1784 | 536,505,111 | 539,3974,3596 | 540,4088,3712 | 542,3587,3229 | 547,3808,3468 | 549,2126,1791 | 553,3728,3405 | 555,3163,2850 | 556,340,27 | 558,1213,926 | 559,2950,2664 | 560,3559,3274 | 562,4061,3778 | 563,378,95 | 567,3862,3621 | 568,1994,1755 | 569,3201,2973 | 571,3767,3547 | 572,3977,3762 | 573,577,380 | 574,2388,2193 | 576,3703,3523 | 578,411,231 | 579,884,713 | 581,238,82 | 582,3923,3782 | 583,809,668 | 584,148,19 | 585,3508,3381 | 586,1084,957 | 588,135,14 | 589,908,787 | 591,3498,3389 | 592,3992,3883 | 595,3722,3625 | 596,3927,3834 | 597,764,671 | 598,809,716 | 599,1493,1418 | 600,3679,3604 | 601,2367,2295 | 602,1687,1617 | 603,114,53 | 604,615,563 | 606,1136,1096 | 607,950,921 | 608,108,79 | 609,1946,1918 | 610,1943,1921 | 611,3610,3588 | 612,3568,3547 | 613,1515,1494 | 614,1383,1366 | 615,2317,2302 | 616,25,18 | 617,892,887

BATCH_RAW_INFO | 412,3403,2535 | 422,941,77 | 429,3144,2302 | 446,1757,1050 | 447,753,50 | 450,3271,2604 | 451,3936,3276 | 459,759,116 | 467,2348,1711 | 468,686,57 | 473,698,81 | 475,861,260 | 478,3890,3321 | 479,665,103 | 483,2261,1703 | 490,647,143 | 495,2436,1940 | 499,664,169 | 501,2056,1561 | 503,610,115 | 505,3458,2967 | 506,2227,1736 | 508,1026,535 | 511,2060,1573 | 512,3311,2833 | 514,3820,3349 | 517,3977,3515 | 518,4019,3557 | 522,2983,2531 | 524,470,27 | 525,476,44 | 528,769,360 | 529,2086,1677 | 530,1200,791 | 532,2581,2172 | 533,501,92 | 534,1195,790 | 535,2179,1784 | 536,506,111 | 539,3975,3596 | 540,4089,3712 | 542,3588,3229 | 547,3809,3468 | 549,2127,1791 | 553,3729,3405 | 555,3164,2850 | 556,341,27 | 558,1214,926 | 559,2951,2664 | 560,3560,3274 | 562,4062,3778 | 563,379,95 | 567,3863,3621 | 568,1995,1755 | 569,3202,2973 | 571,3768,3547 | 572,3978,3762 | 573,578,380 | 574,2389,2193 | 576,3704,3523 | 578,412,231 | 579,885,713 | 581,239,82 | 582,3924,3782 | 583,810,668 | 584,149,19 | 585,3509,3381 | 586,1085,957 | 588,136,14 | 589,909,787 | 591,3499,3389 | 592,3993,3883 | 595,3723,3625 | 596,3928,3834 | 597,765,671 | 598,810,716 | 599,1494,1418 | 600,3680,3604 | 601,2368,2295 | 602,1688,1617 | 603,115,53 | 604,616,563 | 606,1137,1096 | 607,951,921 | 608,109,79 | 609,1947,1918 | 610,1944,1921 | 611,3611,3588 | 612,3569,3547 | 613,1516,1494 | 614,1384,1366 | 615,2318,2302 | 616,26,18 | 617,893,887

BATCH_RAW_INFO | 412,3404,2535 | 422,942,77 | 429,3145,2302 | 446,1758,1050 | 447,754,50 | 450,3272,2604 | 451,3937,3276 | 459,760,116 | 467,2349,1711 | 468,687,57 | 473,699,81 | 475,862,260 | 478,3891,3321 | 479,666,103 | 483,2262,1703 | 490,648,143 | 495,2437,1940 | 499,665,169 | 501,2057,1561 | 503,611,115 | 505,3459,2967 | 506,2228,1736 | 508,1027,535 | 511,2061,1573 | 512,3312,2833 | 514,3821,3349 | 517,3978,3515 | 518,4020,3557 | 522,2984,2531 | 524,471,27 | 525,477,44 | 528,770,360 | 529,2087,1677 | 530,1201,791 | 532,2582,2172 | 533,502,92 | 534,1196,790 | 535,2180,1784 | 536,507,111 | 539,3976,3596 | 540,4090,3712 | 542,3589,3229 | 547,3810,3468 | 549,2128,1791 | 553,3730,3405 | 555,3165,2850 | 556,342,27 | 558,1215,926 | 559,2952,2664 | 560,3561,3274 | 562,4063,3778 | 563,380,95 | 567,3864,3621 | 568,1996,1755 | 569,3203,2973 | 571,3769,3547 | 572,3979,3762 | 573,579,380 | 574,2390,2193 | 576,3705,3523 | 578,413,231 | 579,886,713 | 581,240,82 | 582,3925,3782 | 583,811,668 | 584,150,19 | 585,3510,3381 | 586,1086,957 | 588,137,14 | 589,910,787 | 591,3500,3389 | 592,3994,3883 | 595,3724,3625 | 596,3929,3834 | 597,766,671 | 598,811,716 | 599,1495,1418 | 600,3681,3604 | 601,2369,2295 | 602,1689,1617 | 603,116,53 | 604,617,563 | 606,1138,1096 | 607,952,921 | 608,110,79 | 609,1948,1918 | 610,1945,1921 | 611,3612,3588 | 612,3570,3547 | 613,1517,1494 | 614,1385,1366 | 615,2319,2302 | 616,27,18 | 617,894,887

BATCH_RAW_INFO | 412,3405,2535 | 422,943,77 | 429,3146,2302 | 446,1759,1050 | 447,755,50 | 450,3273,2604 | 451,3938,3276 | 459,761,116 | 467,2350,1711 | 468,688,57 | 473,700,81 | 475,863,260 | 478,3892,3321 | 479,667,103 | 483,2263,1703 | 490,649,143 | 495,2438,1940 | 499,666,169 | 501,2058,1561 | 503,612,115 | 505,3460,2967 | 506,2229,1736 | 508,1028,535 | 511,2062,1573 | 512,3313,2833 | 514,3822,3349 | 517,3979,3515 | 518,4021,3557 | 522,2985,2531 | 524,472,27 | 525,478,44 | 528,771,360 | 529,2088,1677 | 530,1202,791 | 532,2583,2172 | 533,503,92 | 534,1197,790 | 535,2181,1784 | 536,508,111 | 539,3977,3596 | 540,4091,3712 | 542,3590,3229 | 547,3811,3468 | 549,2129,1791 | 553,3731,3405 | 555,3166,2850 | 556,343,27 | 558,1216,926 | 559,2953,2664 | 560,3562,3274 | 562,4064,3778 | 563,381,95 | 567,3865,3621 | 568,1997,1755 | 569,3204,2973 | 571,3770,3547 | 572,3980,3762 | 573,580,380 | 574,2391,2193 | 576,3706,3523 | 578,414,231 | 579,887,713 | 581,241,82 | 582,3926,3782 | 583,812,668 | 584,151,19 | 585,3511,3381 | 586,1087,957 | 588,138,14 | 589,911,787 | 591,3501,3389 | 592,3995,3883 | 595,3725,3625 | 596,3930,3834 | 597,767,671 | 598,812,716 | 599,1496,1418 | 600,3682,3604 | 601,2370,2295 | 602,1690,1617 | 603,117,53 | 604,618,563 | 606,1139,1096 | 607,953,921 | 608,111,79 | 609,1949,1918 | 610,1946,1921 | 611,3613,3588 | 612,3571,3547 | 613,1518,1494 | 614,1386,1366 | 615,2320,2302 | 616,28,18 | 617,895,887

BATCH_RAW_INFO | 412,3406,2535 | 422,944,77 | 429,3147,2302 | 446,1760,1050 | 447,756,50 | 450,3274,2604 | 451,3939,3276 | 459,762,116 | 467,2351,1711 | 468,689,57 | 473,701,81 | 475,864,260 | 478,3893,3321 | 479,668,103 | 483,2264,1703 | 490,650,143 | 495,2439,1940 | 499,667,169 | 501,2059,1561 | 503,613,115 | 505,3461,2967 | 506,2230,1736 | 508,1029,535 | 511,2063,1573 | 512,3314,2833 | 514,3823,3349 | 517,3980,3515 | 518,4022,3557 | 522,2986,2531 | 524,473,27 | 525,479,44 | 528,772,360 | 529,2089,1677 | 530,1203,791 | 532,2584,2172 | 533,504,92 | 534,1198,790 | 535,2182,1784 | 536,509,111 | 539,3978,3596 | 540,4092,3712 | 542,3591,3229 | 547,3812,3468 | 549,2130,1791 | 553,3732,3405 | 555,3167,2850 | 556,344,27 | 558,1217,926 | 559,2954,2664 | 560,3563,3274 | 562,4065,3778 | 563,382,95 | 567,3866,3621 | 568,1998,1755 | 569,3205,2973 | 571,3771,3547 | 572,3981,3762 | 573,581,380 | 574,2392,2193 | 576,3707,3523 | 578,415,231 | 579,888,713 | 581,242,82 | 582,3927,3782 | 583,813,668 | 584,152,19 | 585,3512,3381 | 586,1088,957 | 588,139,14 | 589,912,787 | 591,3502,3389 | 592,3996,3883 | 595,3726,3625 | 596,3931,3834 | 597,768,671 | 598,813,716 | 599,1497,1418 | 600,3683,3604 | 601,2371,2295 | 602,1691,1617 | 603,118,53 | 604,619,563 | 606,1140,1096 | 607,954,921 | 608,112,79 | 609,1950,1918 | 610,1947,1921 | 611,3614,3588 | 612,3572,3547 | 613,1519,1494 | 614,1387,1366 | 615,2321,2302 | 616,29,18 | 617,896,887

BATCH_RAW_INFO | 412,3407,2535 | 422,945,77 | 429,3148,2302 | 446,1761,1050 | 447,757,50 | 450,3275,2604 | 451,3940,3276 | 459,763,116 | 467,2352,1711 | 468,690,57 | 473,702,81 | 475,865,260 | 478,3894,3321 | 479,669,103 | 483,2265,1703 | 490,651,143 | 495,2440,1940 | 499,668,169 | 501,2060,1561 | 503,614,115 | 505,3462,2967 | 506,2231,1736 | 508,1030,535 | 511,2064,1573 | 512,3315,2833 | 514,3824,3349 | 517,3981,3515 | 518,4023,3557 | 522,2987,2531 | 524,474,27 | 525,480,44 | 528,773,360 | 529,2090,1677 | 530,1204,791 | 532,2585,2172 | 533,505,92 | 534,1199,790 | 535,2183,1784 | 536,510,111 | 539,3979,3596 | 540,4093,3712 | 542,3592,3229 | 547,3813,3468 | 549,2131,1791 | 553,3733,3405 | 555,3168,2850 | 556,345,27 | 558,1218,926 | 559,2955,2664 | 560,3564,3274 | 562,4066,3778 | 563,383,95 | 567,3867,3621 | 568,1999,1755 | 569,3206,2973 | 571,3772,3547 | 572,3982,3762 | 573,582,380 | 574,2393,2193 | 576,3708,3523 | 578,416,231 | 579,889,713 | 581,243,82 | 582,3928,3782 | 583,814,668 | 584,153,19 | 585,3513,3381 | 586,1089,957 | 588,140,14 | 589,913,787 | 591,3503,3389 | 592,3997,3883 | 595,3727,3625 | 596,3932,3834 | 597,769,671 | 598,814,716 | 599,1498,1418 | 600,3684,3604 | 601,2372,2295 | 602,1692,1617 | 603,119,53 | 604,620,563 | 606,1141,1096 | 607,955,921 | 608,113,79 | 609,1951,1918 | 610,1948,1921 | 611,3615,3588 | 612,3573,3547 | 613,1520,1494 | 614,1388,1366 | 615,2322,2302 | 616,30,18 | 617,897,887

BATCH_RAW_INFO | 618,4008,4007

BATCH_RAW_INFO | 619,3928,3927

BATCH_RAW_INFO | 620,516,515

BATCH_RAW_INFO | 621,2421,2420

BATCH_RAW_INFO | 622,10,9

BATCH_RAW_INFO | 623,4094,4093

BATCH_RAW_INFO | 624,407,406

BATCH_RAW_INFO | 625,3265,3264

BATCH_RAW_INFO | 626,30,29

BATCH_RAW_INFO | 627,505,504

BATCH_RAW_INFO | 412,3408,2535 | 422,946,77 | 429,3149,2302 | 446,1762,1050 | 447,758,50 | 450,3276,2604 | 451,3941,3276 | 459,764,116 | 467,2353,1711 | 468,691,57 | 473,703,81 | 475,866,260 | 478,3895,3321 | 479,670,103 | 483,2266,1703 | 490,652,143 | 495,2441,1940 | 499,669,169 | 501,2061,1561 | 503,615,115 | 505,3463,2967 | 506,2232,1736 | 508,1031,535 | 511,2065,1573 | 512,3316,2833 | 514,3825,3349 | 517,3982,3515 | 518,4024,3557 | 522,2988,2531 | 524,475,27 | 525,481,44 | 528,774,360 | 529,2091,1677 | 530,1205,791 | 532,2586,2172 | 533,506,92 | 534,1200,790 | 535,2184,1784 | 536,511,111 | 539,3980,3596 | 540,4094,3712 | 542,3593,3229 | 547,3814,3468 | 549,2132,1791 | 553,3734,3405 | 555,3169,2850 | 556,346,27 | 558,1219,926 | 559,2956,2664 | 560,3565,3274 | 562,4067,3778 | 563,384,95 | 567,3868,3621 | 568,2000,1755 | 569,3207,2973 | 571,3773,3547 | 572,3983,3762 | 573,583,380 | 574,2394,2193 | 576,3709,3523 | 578,417,231 | 579,890,713 | 581,244,82 | 582,3929,3782 | 583,815,668 | 584,154,19 | 585,3514,3381 | 586,1090,957 | 588,141,14 | 589,914,787 | 591,3504,3389 | 592,3998,3883 | 595,3728,3625 | 596,3933,3834 | 597,770,671 | 598,815,716 | 599,1499,1418 | 600,3685,3604 | 601,2373,2295 | 602,1693,1617 | 603,120,53 | 604,621,563 | 606,1142,1096 | 607,956,921 | 608,114,79 | 609,1952,1918 | 610,1949,1921 | 611,3616,3588 | 612,3574,3547 | 613,1521,1494 | 614,1389,1366 | 615,2323,2302 | 616,31,18 | 617,898,887 | 618,4009,4007 | 619,3929,3927 | 620,517,515 | 621,2422,2420 | 622,11,9 | 623,4095,4093 | 624,408,406 | 625,3266,3264 | 626,31,29 | 627,506,504

BATCH_RAW_INFO | 412,3409,2535 | 422,947,77 | 429,3150,2302 | 446,1763,1050 | 447,759,50 | 450,3277,2604 | 451,3942,3276 | 459,765,116 | 467,2354,1711 | 468,692,57 | 473,704,81 | 475,867,260 | 478,3896,3321 | 479,671,103 | 483,2267,1703 | 490,653,143 | 495,2442,1940 | 499,670,169 | 501,2062,1561 | 503,616,115 | 505,3464,2967 | 506,2233,1736 | 508,1032,535 | 511,2066,1573 | 512,3317,2833 | 514,3826,3349 | 517,3983,3515 | 518,4025,3557 | 522,2989,2531 | 524,476,27 | 525,482,44 | 528,775,360 | 529,2092,1677 | 530,1206,791 | 532,2587,2172 | 533,507,92 | 534,1201,790 | 535,2185,1784 | 536,512,111 | 539,3981,3596 | 540,4095,3712 | 542,3594,3229 | 547,3815,3468 | 549,2133,1791 | 553,3735,3405 | 555,3170,2850 | 556,347,27 | 558,1220,926 | 559,2957,2664 | 560,3566,3274 | 562,4068,3778 | 563,385,95 | 567,3869,3621 | 568,2001,1755 | 569,3208,2973 | 571,3774,3547 | 572,3984,3762 | 573,584,380 | 574,2395,2193 | 576,3710,3523 | 578,418,231 | 579,891,713 | 581,245,82 | 582,3930,3782 | 583,816,668 | 584,155,19 | 585,3515,3381 | 586,1091,957 | 588,142,14 | 589,915,787 | 591,3505,3389 | 592,3999,3883 | 595,3729,3625 | 596,3934,3834 | 597,771,671 | 598,816,716 | 599,1500,1418 | 600,3686,3604 | 601,2374,2295 | 602,1694,1617 | 603,121,53 | 604,622,563 | 606,1143,1096 | 607,957,921 | 608,115,79 | 609,1953,1918 | 610,1950,1921 | 611,3617,3588 | 612,3575,3547 | 613,1522,1494 | 614,1390,1366 | 615,2324,2302 | 616,32,18 | 617,899,887 | 618,4010,4007 | 619,3930,3927 | 620,518,515 | 621,2423,2420 | 622,12,9 | 624,409,406 | 625,3267,3264 | 626,32,29 | 627,507,504

BATCH_RAW_INFO | 412,3410,2535 | 422,948,77 | 429,3151,2302 | 446,1764,1050 | 447,760,50 | 450,3278,2604 | 451,3943,3276 | 459,766,116 | 467,2355,1711 | 468,693,57 | 473,705,81 | 475,868,260 | 478,3897,3321 | 479,672,103 | 483,2268,1703 | 490,654,143 | 495,2443,1940 | 499,671,169 | 501,2063,1561 | 503,617,115 | 505,3465,2967 | 506,2234,1736 | 508,1033,535 | 511,2067,1573 | 512,3318,2833 | 514,3827,3349 | 517,3984,3515 | 518,4026,3557 | 522,2990,2531 | 524,477,27 | 525,483,44 | 528,776,360 | 529,2093,1677 | 530,1207,791 | 532,2588,2172 | 533,508,92 | 534,1202,790 | 535,2186,1784 | 536,513,111 | 539,3982,3596 | 542,3595,3229 | 547,3816,3468 | 549,2134,1791 | 553,3736,3405 | 555,3171,2850 | 556,348,27 | 558,1221,926 | 559,2958,2664 | 560,3567,3274 | 562,4069,3778 | 563,386,95 | 567,3870,3621 | 568,2002,1755 | 569,3209,2973 | 571,3775,3547 | 572,3985,3762 | 573,585,380 | 574,2396,2193 | 576,3711,3523 | 578,419,231 | 579,892,713 | 581,246,82 | 582,3931,3782 | 583,817,668 | 584,156,19 | 585,3516,3381 | 586,1092,957 | 588,143,14 | 589,916,787 | 591,3506,3389 | 592,4000,3883 | 595,3730,3625 | 596,3935,3834 | 597,772,671 | 598,817,716 | 599,1501,1418 | 600,3687,3604 | 601,2375,2295 | 602,1695,1617 | 603,122,53 | 604,623,563 | 606,1144,1096 | 607,958,921 | 608,116,79 | 609,1954,1918 | 610,1951,1921 | 611,3618,3588 | 612,3576,3547 | 613,1523,1494 | 614,1391,1366 | 615,2325,2302 | 616,33,18 | 617,900,887 | 618,4011,4007 | 619,3931,3927 | 620,519,515 | 621,2424,2420 | 622,13,9 | 624,410,406 | 625,3268,3264 | 626,33,29 | 627,508,504

BATCH_RAW_INFO | 628,642,641

BATCH_RAW_INFO | 412,3411,2535 | 422,949,77 | 429,3152,2302 | 446,1765,1050 | 447,761,50 | 450,3279,2604 | 451,3944,3276 | 459,767,116 | 467,2356,1711 | 468,694,57 | 473,706,81 | 475,869,260 | 478,3898,3321 | 479,673,103 | 483,2269,1703 | 490,655,143 | 495,2444,1940 | 499,672,169 | 501,2064,1561 | 503,618,115 | 505,3466,2967 | 506,2235,1736 | 508,1034,535 | 511,2068,1573 | 512,3319,2833 | 514,3828,3349 | 517,3985,3515 | 518,4027,3557 | 522,2991,2531 | 524,478,27 | 525,484,44 | 528,777,360 | 529,2094,1677 | 530,1208,791 | 532,2589,2172 | 533,509,92 | 534,1203,790 | 535,2187,1784 | 536,514,111 | 539,3983,3596 | 542,3596,3229 | 547,3817,3468 | 549,2135,1791 | 553,3737,3405 | 555,3172,2850 | 556,349,27 | 558,1222,926 | 559,2959,2664 | 560,3568,3274 | 562,4070,3778 | 563,387,95 | 567,3871,3621 | 568,2003,1755 | 569,3210,2973 | 571,3776,3547 | 572,3986,3762 | 573,586,380 | 574,2397,2193 | 576,3712,3523 | 578,420,231 | 579,893,713 | 581,247,82 | 582,3932,3782 | 583,818,668 | 584,157,19 | 585,3517,3381 | 586,1093,957 | 588,144,14 | 589,917,787 | 591,3507,3389 | 592,4001,3883 | 595,3731,3625 | 596,3936,3834 | 597,773,671 | 598,818,716 | 599,1502,1418 | 600,3688,3604 | 601,2376,2295 | 602,1696,1617 | 603,123,53 | 604,624,563 | 606,1145,1096 | 607,959,921 | 608,117,79 | 609,1955,1918 | 610,1952,1921 | 611,3619,3588 | 612,3577,3547 | 613,1524,1494 | 614,1392,1366 | 615,2326,2302 | 616,34,18 | 617,901,887 | 618,4012,4007 | 619,3932,3927 | 620,520,515 | 621,2425,2420 | 622,14,9 | 624,411,406 | 625,3269,3264 | 626,34,29 | 627,509,504 | 628,643,641

BATCH_RAW_INFO | 412,3412,2535 | 422,950,77 | 429,3153,2302 | 446,1766,1050 | 447,762,50 | 450,3280,2604 | 451,3945,3276 | 459,768,116 | 467,2357,1711 | 468,695,57 | 473,707,81 | 475,870,260 | 478,3899,3321 | 479,674,103 | 483,2270,1703 | 490,656,143 | 495,2445,1940 | 499,673,169 | 501,2065,1561 | 503,619,115 | 505,3467,2967 | 506,2236,1736 | 508,1035,535 | 511,2069,1573 | 512,3320,2833 | 514,3829,3349 | 517,3986,3515 | 518,4028,3557 | 522,2992,2531 | 524,479,27 | 525,485,44 | 528,778,360 | 529,2095,1677 | 530,1209,791 | 532,2590,2172 | 533,510,92 | 534,1204,790 | 536,515,111 | 539,3984,3596 | 542,3597,3229 | 547,3818,3468 | 549,2136,1791 | 553,3738,3405 | 555,3173,2850 | 556,350,27 | 558,1223,926 | 559,2960,2664 | 560,3569,3274 | 562,4071,3778 | 563,388,95 | 567,3872,3621 | 568,2004,1755 | 569,3211,2973 | 571,3777,3547 | 572,3987,3762 | 573,587,380 | 574,2398,2193 | 576,3713,3523 | 578,421,231 | 579,894,713 | 581,248,82 | 582,3933,3782 | 583,819,668 | 584,158,19 | 585,3518,3381 | 586,1094,957 | 588,145,14 | 589,918,787 | 591,3508,3389 | 592,4002,3883 | 595,3732,3625 | 596,3937,3834 | 597,774,671 | 598,819,716 | 599,1503,1418 | 600,3689,3604 | 601,2377,2295 | 602,1697,1617 | 603,124,53 | 604,625,563 | 606,1146,1096 | 607,960,921 | 608,118,79 | 609,1956,1918 | 610,1953,1921 | 611,3620,3588 | 612,3578,3547 | 613,1525,1494 | 614,1393,1366 | 615,2327,2302 | 616,35,18 | 617,902,887 | 618,4013,4007 | 619,3933,3927 | 620,521,515 | 621,2426,2420 | 622,15,9 | 624,412,406 | 625,3270,3264 | 626,35,29 | 627,510,504 | 628,644,641

BATCH_RAW_INFO | 412,3413,2535 | 422,951,77 | 429,3154,2302 | 446,1767,1050 | 447,763,50 | 450,3281,2604 | 451,3946,3276 | 459,769,116 | 467,2358,1711 | 468,696,57 | 473,708,81 | 475,871,260 | 478,3900,3321 | 479,675,103 | 483,2271,1703 | 490,657,143 | 495,2446,1940 | 499,674,169 | 501,2066,1561 | 503,620,115 | 505,3468,2967 | 506,2237,1736 | 508,1036,535 | 511,2070,1573 | 512,3321,2833 | 514,3830,3349 | 517,3987,3515 | 518,4029,3557 | 522,2993,2531 | 524,480,27 | 525,486,44 | 528,779,360 | 529,2096,1677 | 530,1210,791 | 532,2591,2172 | 533,511,92 | 534,1205,790 | 536,516,111 | 539,3985,3596 | 542,3598,3229 | 547,3819,3468 | 549,2137,1791 | 553,3739,3405 | 555,3174,2850 | 556,351,27 | 558,1224,926 | 559,2961,2664 | 560,3570,3274 | 562,4072,3778 | 563,389,95 | 567,3873,3621 | 568,2005,1755 | 569,3212,2973 | 571,3778,3547 | 572,3988,3762 | 573,588,380 | 574,2399,2193 | 576,3714,3523 | 578,422,231 | 579,895,713 | 581,249,82 | 582,3934,3782 | 583,820,668 | 584,159,19 | 585,3519,3381 | 586,1095,957 | 588,146,14 | 589,919,787 | 591,3509,3389 | 592,4003,3883 | 595,3733,3625 | 596,3938,3834 | 597,775,671 | 598,820,716 | 599,1504,1418 | 600,3690,3604 | 601,2378,2295 | 602,1698,1617 | 603,125,53 | 604,626,563 | 606,1147,1096 | 607,961,921 | 608,119,79 | 609,1957,1918 | 610,1954,1921 | 611,3621,3588 | 612,3579,3547 | 613,1526,1494 | 614,1394,1366 | 615,2328,2302 | 616,36,18 | 617,903,887 | 618,4014,4007 | 619,3934,3927 | 620,522,515 | 621,2427,2420 | 622,16,9 | 624,413,406 | 625,3271,3264 | 626,36,29 | 627,511,504 | 628,645,641

BATCH_RAW_INFO | 412,3414,2535 | 422,952,77 | 429,3155,2302 | 446,1768,1050 | 447,764,50 | 450,3282,2604 | 451,3947,3276 | 459,770,116 | 467,2359,1711 | 468,697,57 | 473,709,81 | 478,3901,3321 | 479,676,103 | 483,2272,1703 | 490,658,143 | 495,2447,1940 | 499,675,169 | 501,2067,1561 | 503,621,115 | 505,3469,2967 | 506,2238,1736 | 508,1037,535 | 511,2071,1573 | 512,3322,2833 | 514,3831,3349 | 517,3988,3515 | 518,4030,3557 | 522,2994,2531 | 524,481,27 | 525,487,44 | 528,780,360 | 529,2097,1677 | 530,1211,791 | 532,2592,2172 | 533,512,92 | 534,1206,790 | 536,517,111 | 539,3986,3596 | 542,3599,3229 | 547,3820,3468 | 549,2138,1791 | 553,3740,3405 | 555,3175,2850 | 556,352,27 | 558,1225,926 | 559,2962,2664 | 560,3571,3274 | 562,4073,3778 | 563,390,95 | 567,3874,3621 | 568,2006,1755 | 569,3213,2973 | 571,3779,3547 | 572,3989,3762 | 573,589,380 | 574,2400,2193 | 576,3715,3523 | 578,423,231 | 579,896,713 | 581,250,82 | 582,3935,3782 | 583,821,668 | 584,160,19 | 585,3520,3381 | 586,1096,957 | 588,147,14 | 589,920,787 | 591,3510,3389 | 592,4004,3883 | 595,3734,3625 | 596,3939,3834 | 597,776,671 | 598,821,716 | 599,1505,1418 | 600,3691,3604 | 601,2379,2295 | 602,1699,1617 | 603,126,53 | 604,627,563 | 606,1148,1096 | 607,962,921 | 608,120,79 | 609,1958,1918 | 610,1955,1921 | 611,3622,3588 | 612,3580,3547 | 613,1527,1494 | 614,1395,1366 | 615,2329,2302 | 616,37,18 | 617,904,887 | 618,4015,4007 | 619,3935,3927 | 620,523,515 | 621,2428,2420 | 622,17,9 | 624,414,406 | 625,3272,3264 | 626,37,29 | 627,512,504 | 628,646,641

BATCH_RAW_INFO | 412,3415,2535 | 422,953,77 | 429,3156,2302 | 446,1769,1050 | 447,765,50 | 450,3283,2604 | 451,3948,3276 | 459,771,116 | 467,2360,1711 | 468,698,57 | 473,710,81 | 478,3902,3321 | 479,677,103 | 483,2273,1703 | 490,659,143 | 495,2448,1940 | 499,676,169 | 501,2068,1561 | 503,622,115 | 505,3470,2967 | 506,2239,1736 | 508,1038,535 | 511,2072,1573 | 512,3323,2833 | 514,3832,3349 | 517,3989,3515 | 518,4031,3557 | 522,2995,2531 | 524,482,27 | 525,488,44 | 528,781,360 | 529,2098,1677 | 530,1212,791 | 532,2593,2172 | 533,513,92 | 534,1207,790 | 536,518,111 | 539,3987,3596 | 542,3600,3229 | 547,3821,3468 | 549,2139,1791 | 553,3741,3405 | 555,3176,2850 | 556,353,27 | 558,1226,926 | 559,2963,2664 | 560,3572,3274 | 562,4074,3778 | 563,391,95 | 567,3875,3621 | 568,2007,1755 | 569,3214,2973 | 571,3780,3547 | 572,3990,3762 | 573,590,380 | 574,2401,2193 | 576,3716,3523 | 578,424,231 | 579,897,713 | 581,251,82 | 582,3936,3782 | 583,822,668 | 584,161,19 | 585,3521,3381 | 586,1097,957 | 588,148,14 | 589,921,787 | 591,3511,3389 | 592,4005,3883 | 595,3735,3625 | 596,3940,3834 | 597,777,671 | 598,822,716 | 599,1506,1418 | 600,3692,3604 | 601,2380,2295 | 602,1700,1617 | 603,127,53 | 604,628,563 | 606,1149,1096 | 607,963,921 | 608,121,79 | 609,1959,1918 | 610,1956,1921 | 611,3623,3588 | 612,3581,3547 | 613,1528,1494 | 614,1396,1366 | 615,2330,2302 | 616,38,18 | 617,905,887 | 618,4016,4007 | 619,3936,3927 | 620,524,515 | 621,2429,2420 | 622,18,9 | 624,415,406 | 625,3273,3264 | 626,38,29 | 627,513,504 | 628,647,641

BATCH_RAW_INFO | 422,954,77 | 429,3157,2302 | 446,1770,1050 | 447,766,50 | 450,3284,2604 | 451,3949,3276 | 459,772,116 | 467,2361,1711 | 468,699,57 | 473,711,81 | 478,3903,3321 | 479,678,103 | 483,2274,1703 | 490,660,143 | 495,2449,1940 | 499,677,169 | 501,2069,1561 | 503,623,115 | 505,3471,2967 | 506,2240,1736 | 508,1039,535 | 511,2073,1573 | 512,3324,2833 | 514,3833,3349 | 517,3990,3515 | 518,4032,3557 | 522,2996,2531 | 524,483,27 | 525,489,44 | 528,782,360 | 529,2099,1677 | 530,1213,791 | 532,2594,2172 | 533,514,92 | 534,1208,790 | 536,519,111 | 539,3988,3596 | 542,3601,3229 | 547,3822,3468 | 549,2140,1791 | 553,3742,3405 | 555,3177,2850 | 556,354,27 | 558,1227,926 | 559,2964,2664 | 560,3573,3274 | 562,4075,3778 | 563,392,95 | 567,3876,3621 | 568,2008,1755 | 569,3215,2973 | 571,3781,3547 | 572,3991,3762 | 573,591,380 | 574,2402,2193 | 576,3717,3523 | 578,425,231 | 579,898,713 | 581,252,82 | 582,3937,3782 | 583,823,668 | 584,162,19 | 585,3522,3381 | 586,1098,957 | 588,149,14 | 589,922,787 | 591,3512,3389 | 592,4006,3883 | 595,3736,3625 | 596,3941,3834 | 597,778,671 | 598,823,716 | 599,1507,1418 | 600,3693,3604 | 601,2381,2295 | 602,1701,1617 | 603,128,53 | 604,629,563 | 606,1150,1096 | 607,964,921 | 608,122,79 | 609,1960,1918 | 610,1957,1921 | 611,3624,3588 | 612,3582,3547 | 613,1529,1494 | 614,1397,1366 | 615,2331,2302 | 616,39,18 | 617,906,887 | 618,4017,4007 | 619,3937,3927 | 620,525,515 | 621,2430,2420 | 622,19,9 | 624,416,406 | 625,3274,3264 | 626,39,29 | 627,514,504 | 628,648,641

BATCH_RAW_INFO | 422,955,77 | 429,3158,2302 | 446,1771,1050 | 447,767,50 | 450,3285,2604 | 451,3950,3276 | 459,773,116 | 467,2362,1711 | 468,700,57 | 473,712,81 | 478,3904,3321 | 479,679,103 | 483,2275,1703 | 490,661,143 | 495,2450,1940 | 499,678,169 | 501,2070,1561 | 503,624,115 | 505,3472,2967 | 506,2241,1736 | 508,1040,535 | 511,2074,1573 | 512,3325,2833 | 514,3834,3349 | 517,3991,3515 | 518,4033,3557 | 522,2997,2531 | 524,484,27 | 525,490,44 | 528,783,360 | 529,2100,1677 | 530,1214,791 | 532,2595,2172 | 533,515,92 | 534,1209,790 | 536,520,111 | 539,3989,3596 | 542,3602,3229 | 547,3823,3468 | 549,2141,1791 | 553,3743,3405 | 555,3178,2850 | 556,355,27 | 558,1228,926 | 559,2965,2664 | 560,3574,3274 | 562,4076,3778 | 563,393,95 | 567,3877,3621 | 568,2009,1755 | 569,3216,2973 | 571,3782,3547 | 572,3992,3762 | 573,592,380 | 574,2403,2193 | 576,3718,3523 | 578,426,231 | 579,899,713 | 581,253,82 | 582,3938,3782 | 583,824,668 | 584,163,19 | 585,3523,3381 | 586,1099,957 | 588,150,14 | 589,923,787 | 591,3513,3389 | 592,4007,3883 | 595,3737,3625 | 596,3942,3834 | 597,779,671 | 598,824,716 | 599,1508,1418 | 600,3694,3604 | 601,2382,2295 | 602,1702,1617 | 603,129,53 | 604,630,563 | 606,1151,1096 | 607,965,921 | 608,123,79 | 609,1961,1918 | 610,1958,1921 | 611,3625,3588 | 612,3583,3547 | 613,1530,1494 | 614,1398,1366 | 615,2332,2302 | 616,40,18 | 617,907,887 | 618,4018,4007 | 619,3938,3927 | 620,526,515 | 621,2431,2420 | 622,20,9 | 624,417,406 | 625,3275,3264 | 626,40,29 | 627,515,504 | 628,649,641

BATCH_RAW_INFO | 422,956,77 | 429,3159,2302 | 446,1772,1050 | 447,768,50 | 450,3286,2604 | 451,3951,3276 | 459,774,116 | 467,2363,1711 | 468,701,57 | 473,713,81 | 478,3905,3321 | 479,680,103 | 483,2276,1703 | 490,662,143 | 495,2451,1940 | 499,679,169 | 501,2071,1561 | 503,625,115 | 505,3473,2967 | 506,2242,1736 | 508,1041,535 | 511,2075,1573 | 512,3326,2833 | 514,3835,3349 | 517,3992,3515 | 518,4034,3557 | 522,2998,2531 | 524,485,27 | 525,491,44 | 528,784,360 | 529,2101,1677 | 530,1215,791 | 532,2596,2172 | 533,516,92 | 534,1210,790 | 536,521,111 | 539,3990,3596 | 542,3603,3229 | 547,3824,3468 | 549,2142,1791 | 553,3744,3405 | 555,3179,2850 | 556,356,27 | 558,1229,926 | 559,2966,2664 | 560,3575,3274 | 562,4077,3778 | 563,394,95 | 567,3878,3621 | 568,2010,1755 | 569,3217,2973 | 571,3783,3547 | 572,3993,3762 | 573,593,380 | 574,2404,2193 | 576,3719,3523 | 578,427,231 | 579,900,713 | 581,254,82 | 582,3939,3782 | 583,825,668 | 584,164,19 | 585,3524,3381 | 586,1100,957 | 588,151,14 | 589,924,787 | 591,3514,3389 | 592,4008,3883 | 595,3738,3625 | 596,3943,3834 | 597,780,671 | 598,825,716 | 599,1509,1418 | 600,3695,3604 | 601,2383,2295 | 602,1703,1617 | 603,130,53 | 604,631,563 | 606,1152,1096 | 607,966,921 | 608,124,79 | 609,1962,1918 | 610,1959,1921 | 611,3626,3588 | 612,3584,3547 | 613,1531,1494 | 614,1399,1366 | 615,2333,2302 | 616,41,18 | 617,908,887 | 618,4019,4007 | 619,3939,3927 | 620,527,515 | 621,2432,2420 | 622,21,9 | 624,418,406 | 625,3276,3264 | 626,41,29 | 627,516,504 | 628,650,641

BATCH_RAW_INFO | 422,957,77 | 429,3160,2302 | 446,1773,1050 | 447,769,50 | 450,3287,2604 | 451,3952,3276 | 459,775,116 | 467,2364,1711 | 468,702,57 | 473,714,81 | 478,3906,3321 | 479,681,103 | 483,2277,1703 | 490,663,143 | 495,2452,1940 | 499,680,169 | 501,2072,1561 | 503,626,115 | 505,3474,2967 | 506,2243,1736 | 508,1042,535 | 511,2076,1573 | 512,3327,2833 | 514,3836,3349 | 517,3993,3515 | 518,4035,3557 | 522,2999,2531 | 524,486,27 | 525,492,44 | 528,785,360 | 529,2102,1677 | 530,1216,791 | 532,2597,2172 | 533,517,92 | 534,1211,790 | 536,522,111 | 539,3991,3596 | 542,3604,3229 | 547,3825,3468 | 549,2143,1791 | 553,3745,3405 | 555,3180,2850 | 556,357,27 | 558,1230,926 | 559,2967,2664 | 560,3576,3274 | 562,4078,3778 | 563,395,95 | 567,3879,3621 | 568,2011,1755 | 569,3218,2973 | 571,3784,3547 | 572,3994,3762 | 573,594,380 | 574,2405,2193 | 576,3720,3523 | 578,428,231 | 579,901,713 | 581,255,82 | 582,3940,3782 | 583,826,668 | 584,165,19 | 585,3525,3381 | 586,1101,957 | 588,152,14 | 589,925,787 | 591,3515,3389 | 592,4009,3883 | 595,3739,3625 | 596,3944,3834 | 597,781,671 | 598,826,716 | 599,1510,1418 | 600,3696,3604 | 601,2384,2295 | 602,1704,1617 | 603,131,53 | 604,632,563 | 606,1153,1096 | 607,967,921 | 608,125,79 | 609,1963,1918 | 610,1960,1921 | 611,3627,3588 | 612,3585,3547 | 613,1532,1494 | 614,1400,1366 | 615,2334,2302 | 616,42,18 | 617,909,887 | 618,4020,4007 | 619,3940,3927 | 620,528,515 | 621,2433,2420 | 622,22,9 | 624,419,406 | 625,3277,3264 | 626,42,29 | 627,517,504 | 628,651,641

BATCH_RAW_INFO | 629,3807,3806

BATCH_RAW_INFO | 422,958,77 | 429,3161,2302 | 446,1774,1050 | 447,770,50 | 450,3288,2604 | 451,3953,3276 | 459,776,116 | 467,2365,1711 | 468,703,57 | 473,715,81 | 478,3907,3321 | 479,682,103 | 483,2278,1703 | 490,664,143 | 495,2453,1940 | 499,681,169 | 501,2073,1561 | 503,627,115 | 505,3475,2967 | 506,2244,1736 | 508,1043,535 | 511,2077,1573 | 512,3328,2833 | 514,3837,3349 | 517,3994,3515 | 518,4036,3557 | 522,3000,2531 | 524,487,27 | 525,493,44 | 528,786,360 | 529,2103,1677 | 530,1217,791 | 532,2598,2172 | 533,518,92 | 534,1212,790 | 536,523,111 | 539,3992,3596 | 542,3605,3229 | 547,3826,3468 | 549,2144,1791 | 553,3746,3405 | 555,3181,2850 | 556,358,27 | 558,1231,926 | 559,2968,2664 | 560,3577,3274 | 562,4079,3778 | 563,396,95 | 567,3880,3621 | 568,2012,1755 | 569,3219,2973 | 571,3785,3547 | 572,3995,3762 | 573,595,380 | 574,2406,2193 | 576,3721,3523 | 578,429,231 | 579,902,713 | 581,256,82 | 582,3941,3782 | 583,827,668 | 584,166,19 | 585,3526,3381 | 586,1102,957 | 588,153,14 | 589,926,787 | 591,3516,3389 | 592,4010,3883 | 595,3740,3625 | 596,3945,3834 | 597,782,671 | 598,827,716 | 599,1511,1418 | 600,3697,3604 | 601,2385,2295 | 602,1705,1617 | 603,132,53 | 604,633,563 | 606,1154,1096 | 607,968,921 | 608,126,79 | 609,1964,1918 | 610,1961,1921 | 611,3628,3588 | 612,3586,3547 | 613,1533,1494 | 614,1401,1366 | 615,2335,2302 | 616,43,18 | 617,910,887 | 618,4021,4007 | 619,3941,3927 | 620,529,515 | 621,2434,2420 | 622,23,9 | 624,420,406 | 625,3278,3264 | 626,43,29 | 627,518,504 | 628,652,641 | 629,3808,3806

BATCH_RAW_INFO | 422,959,77 | 429,3162,2302 | 446,1775,1050 | 447,771,50 | 450,3289,2604 | 451,3954,3276 | 459,777,116 | 467,2366,1711 | 468,704,57 | 473,716,81 | 478,3908,3321 | 479,683,103 | 483,2279,1703 | 490,665,143 | 495,2454,1940 | 499,682,169 | 501,2074,1561 | 503,628,115 | 505,3476,2967 | 506,2245,1736 | 508,1044,535 | 511,2078,1573 | 512,3329,2833 | 514,3838,3349 | 517,3995,3515 | 518,4037,3557 | 522,3001,2531 | 524,488,27 | 525,494,44 | 528,787,360 | 529,2104,1677 | 530,1218,791 | 532,2599,2172 | 533,519,92 | 534,1213,790 | 536,524,111 | 539,3993,3596 | 542,3606,3229 | 547,3827,3468 | 549,2145,1791 | 553,3747,3405 | 555,3182,2850 | 556,359,27 | 558,1232,926 | 559,2969,2664 | 560,3578,3274 | 562,4080,3778 | 563,397,95 | 567,3881,3621 | 568,2013,1755 | 569,3220,2973 | 571,3786,3547 | 572,3996,3762 | 573,596,380 | 574,2407,2193 | 576,3722,3523 | 578,430,231 | 579,903,713 | 581,257,82 | 582,3942,3782 | 583,828,668 | 584,167,19 | 585,3527,3381 | 586,1103,957 | 588,154,14 | 589,927,787 | 591,3517,3389 | 592,4011,3883 | 595,3741,3625 | 596,3946,3834 | 597,783,671 | 598,828,716 | 599,1512,1418 | 600,3698,3604 | 601,2386,2295 | 602,1706,1617 | 603,133,53 | 604,634,563 | 606,1155,1096 | 607,969,921 | 608,127,79 | 609,1965,1918 | 610,1962,1921 | 611,3629,3588 | 612,3587,3547 | 613,1534,1494 | 614,1402,1366 | 615,2336,2302 | 616,44,18 | 617,911,887 | 618,4022,4007 | 619,3942,3927 | 620,530,515 | 621,2435,2420 | 622,24,9 | 624,421,406 | 625,3279,3264 | 626,44,29 | 627,519,504 | 628,653,641 | 629,3809,3806

BATCH_RAW_INFO | 422,960,77 | 429,3163,2302 | 446,1776,1050 | 447,772,50 | 450,3290,2604 | 451,3955,3276 | 459,778,116 | 467,2367,1711 | 468,705,57 | 473,717,81 | 478,3909,3321 | 479,684,103 | 483,2280,1703 | 490,666,143 | 495,2455,1940 | 499,683,169 | 501,2075,1561 | 503,629,115 | 505,3477,2967 | 506,2246,1736 | 508,1045,535 | 511,2079,1573 | 512,3330,2833 | 514,3839,3349 | 517,3996,3515 | 518,4038,3557 | 522,3002,2531 | 524,489,27 | 525,495,44 | 528,788,360 | 529,2105,1677 | 530,1219,791 | 532,2600,2172 | 533,520,92 | 534,1214,790 | 536,525,111 | 539,3994,3596 | 542,3607,3229 | 547,3828,3468 | 549,2146,1791 | 553,3748,3405 | 555,3183,2850 | 556,360,27 | 558,1233,926 | 559,2970,2664 | 560,3579,3274 | 562,4081,3778 | 563,398,95 | 567,3882,3621 | 568,2014,1755 | 569,3221,2973 | 571,3787,3547 | 572,3997,3762 | 573,597,380 | 574,2408,2193 | 576,3723,3523 | 578,431,231 | 579,904,713 | 581,258,82 | 582,3943,3782 | 583,829,668 | 584,168,19 | 585,3528,3381 | 586,1104,957 | 588,155,14 | 589,928,787 | 591,3518,3389 | 592,4012,3883 | 595,3742,3625 | 596,3947,3834 | 597,784,671 | 598,829,716 | 599,1513,1418 | 600,3699,3604 | 601,2387,2295 | 602,1707,1617 | 603,134,53 | 604,635,563 | 606,1156,1096 | 607,970,921 | 608,128,79 | 609,1966,1918 | 610,1963,1921 | 611,3630,3588 | 612,3588,3547 | 613,1535,1494 | 614,1403,1366 | 615,2337,2302 | 616,45,18 | 617,912,887 | 618,4023,4007 | 619,3943,3927 | 620,531,515 | 621,2436,2420 | 622,25,9 | 624,422,406 | 625,3280,3264 | 626,45,29 | 627,520,504 | 628,654,641 | 629,3810,3806

BATCH_RAW_INFO | 422,961,77 | 429,3164,2302 | 446,1777,1050 | 447,773,50 | 450,3291,2604 | 451,3956,3276 | 459,779,116 | 467,2368,1711 | 468,706,57 | 473,718,81 | 478,3910,3321 | 479,685,103 | 483,2281,1703 | 490,667,143 | 495,2456,1940 | 499,684,169 | 501,2076,1561 | 503,630,115 | 505,3478,2967 | 506,2247,1736 | 508,1046,535 | 511,2080,1573 | 512,3331,2833 | 514,3840,3349 | 517,3997,3515 | 518,4039,3557 | 522,3003,2531 | 524,490,27 | 525,496,44 | 528,789,360 | 529,2106,1677 | 530,1220,791 | 532,2601,2172 | 533,521,92 | 534,1215,790 | 536,526,111 | 539,3995,3596 | 542,3608,3229 | 547,3829,3468 | 549,2147,1791 | 553,3749,3405 | 555,3184,2850 | 556,361,27 | 558,1234,926 | 559,2971,2664 | 560,3580,3274 | 562,4082,3778 | 563,399,95 | 567,3883,3621 | 568,2015,1755 | 569,3222,2973 | 571,3788,3547 | 572,3998,3762 | 573,598,380 | 574,2409,2193 | 576,3724,3523 | 578,432,231 | 579,905,713 | 581,259,82 | 582,3944,3782 | 583,830,668 | 584,169,19 | 585,3529,3381 | 586,1105,957 | 588,156,14 | 589,929,787 | 591,3519,3389 | 592,4013,3883 | 595,3743,3625 | 596,3948,3834 | 597,785,671 | 598,830,716 | 599,1514,1418 | 600,3700,3604 | 601,2388,2295 | 602,1708,1617 | 603,135,53 | 604,636,563 | 606,1157,1096 | 607,971,921 | 608,129,79 | 609,1967,1918 | 610,1964,1921 | 611,3631,3588 | 612,3589,3547 | 613,1536,1494 | 614,1404,1366 | 615,2338,2302 | 616,46,18 | 617,913,887 | 618,4024,4007 | 619,3944,3927 | 620,532,515 | 621,2437,2420 | 622,26,9 | 624,423,406 | 625,3281,3264 | 626,46,29 | 627,521,504 | 628,655,641 | 629,3811,3806

BATCH_RAW_INFO | 422,962,77 | 429,3165,2302 | 446,1778,1050 | 447,774,50 | 450,3292,2604 | 451,3957,3276 | 459,780,116 | 467,2369,1711 | 468,707,57 | 473,719,81 | 478,3911,3321 | 479,686,103 | 483,2282,1703 | 490,668,143 | 495,2457,1940 | 499,685,169 | 501,2077,1561 | 503,631,115 | 505,3479,2967 | 506,2248,1736 | 508,1047,535 | 511,2081,1573 | 512,3332,2833 | 514,3841,3349 | 517,3998,3515 | 518,4040,3557 | 522,3004,2531 | 524,491,27 | 525,497,44 | 528,790,360 | 529,2107,1677 | 530,1221,791 | 532,2602,2172 | 533,522,92 | 534,1216,790 | 536,527,111 | 539,3996,3596 | 542,3609,3229 | 547,3830,3468 | 549,2148,1791 | 553,3750,3405 | 555,3185,2850 | 556,362,27 | 558,1235,926 | 559,2972,2664 | 560,3581,3274 | 562,4083,3778 | 563,400,95 | 567,3884,3621 | 568,2016,1755 | 569,3223,2973 | 571,3789,3547 | 572,3999,3762 | 573,599,380 | 574,2410,2193 | 576,3725,3523 | 578,433,231 | 579,906,713 | 581,260,82 | 582,3945,3782 | 583,831,668 | 584,170,19 | 585,3530,3381 | 586,1106,957 | 588,157,14 | 589,930,787 | 591,3520,3389 | 592,4014,3883 | 595,3744,3625 | 596,3949,3834 | 597,786,671 | 598,831,716 | 599,1515,1418 | 600,3701,3604 | 601,2389,2295 | 602,1709,1617 | 603,136,53 | 604,637,563 | 606,1158,1096 | 607,972,921 | 608,130,79 | 609,1968,1918 | 610,1965,1921 | 611,3632,3588 | 612,3590,3547 | 613,1537,1494 | 614,1405,1366 | 615,2339,2302 | 616,47,18 | 617,914,887 | 618,4025,4007 | 619,3945,3927 | 620,533,515 | 621,2438,2420 | 622,27,9 | 624,424,406 | 625,3282,3264 | 626,47,29 | 627,522,504 | 628,656,641 | 629,3812,3806

BATCH_RAW_INFO | 422,963,77 | 429,3166,2302 | 446,1779,1050 | 447,775,50 | 450,3293,2604 | 451,3958,3276 | 459,781,116 | 467,2370,1711 | 468,708,57 | 473,720,81 | 478,3912,3321 | 479,687,103 | 483,2283,1703 | 490,669,143 | 495,2458,1940 | 499,686,169 | 501,2078,1561 | 503,632,115 | 505,3480,2967 | 506,2249,1736 | 511,2082,1573 | 512,3333,2833 | 514,3842,3349 | 517,3999,3515 | 518,4041,3557 | 522,3005,2531 | 524,492,27 | 525,498,44 | 528,791,360 | 529,2108,1677 | 530,1222,791 | 532,2603,2172 | 533,523,92 | 534,1217,790 | 536,528,111 | 539,3997,3596 | 542,3610,3229 | 547,3831,3468 | 549,2149,1791 | 553,3751,3405 | 555,3186,2850 | 556,363,27 | 558,1236,926 | 559,2973,2664 | 560,3582,3274 | 562,4084,3778 | 563,401,95 | 567,3885,3621 | 568,2017,1755 | 569,3224,2973 | 571,3790,3547 | 572,4000,3762 | 573,600,380 | 574,2411,2193 | 576,3726,3523 | 578,434,231 | 579,907,713 | 581,261,82 | 582,3946,3782 | 583,832,668 | 584,171,19 | 585,3531,3381 | 586,1107,957 | 588,158,14 | 589,931,787 | 591,3521,3389 | 592,4015,3883 | 595,3745,3625 | 596,3950,3834 | 597,787,671 | 598,832,716 | 599,1516,1418 | 600,3702,3604 | 601,2390,2295 | 602,1710,1617 | 603,137,53 | 604,638,563 | 606,1159,1096 | 607,973,921 | 608,131,79 | 609,1969,1918 | 610,1966,1921 | 611,3633,3588 | 612,3591,3547 | 613,1538,1494 | 614,1406,1366 | 615,2340,2302 | 616,48,18 | 617,915,887 | 618,4026,4007 | 619,3946,3927 | 620,534,515 | 621,2439,2420 | 622,28,9 | 624,425,406 | 625,3283,3264 | 626,48,29 | 627,523,504 | 628,657,641 | 629,3813,3806

BATCH_RAW_INFO | 422,964,77 | 429,3167,2302 | 446,1780,1050 | 447,776,50 | 450,3294,2604 | 451,3959,3276 | 459,782,116 | 467,2371,1711 | 468,709,57 | 473,721,81 | 478,3913,3321 | 479,688,103 | 483,2284,1703 | 490,670,143 | 495,2459,1940 | 499,687,169 | 501,2079,1561 | 503,633,115 | 505,3481,2967 | 506,2250,1736 | 511,2083,1573 | 512,3334,2833 | 514,3843,3349 | 517,4000,3515 | 518,4042,3557 | 522,3006,2531 | 524,493,27 | 525,499,44 | 528,792,360 | 529,2109,1677 | 530,1223,791 | 532,2604,2172 | 533,524,92 | 534,1218,790 | 536,529,111 | 539,3998,3596 | 542,3611,3229 | 547,3832,3468 | 549,2150,1791 | 553,3752,3405 | 555,3187,2850 | 556,364,27 | 558,1237,926 | 559,2974,2664 | 560,3583,3274 | 562,4085,3778 | 563,402,95 | 567,3886,3621 | 568,2018,1755 | 569,3225,2973 | 571,3791,3547 | 572,4001,3762 | 573,601,380 | 574,2412,2193 | 576,3727,3523 | 578,435,231 | 579,908,713 | 581,262,82 | 582,3947,3782 | 583,833,668 | 584,172,19 | 585,3532,3381 | 586,1108,957 | 588,159,14 | 589,932,787 | 591,3522,3389 | 592,4016,3883 | 595,3746,3625 | 596,3951,3834 | 597,788,671 | 598,833,716 | 599,1517,1418 | 600,3703,3604 | 601,2391,2295 | 602,1711,1617 | 603,138,53 | 604,639,563 | 606,1160,1096 | 607,974,921 | 608,132,79 | 609,1970,1918 | 610,1967,1921 | 611,3634,3588 | 612,3592,3547 | 613,1539,1494 | 614,1407,1366 | 615,2341,2302 | 616,49,18 | 617,916,887 | 618,4027,4007 | 619,3947,3927 | 620,535,515 | 621,2440,2420 | 622,29,9 | 624,426,406 | 625,3284,3264 | 626,49,29 | 627,524,504 | 628,658,641 | 629,3814,3806

BATCH_RAW_INFO | 422,965,77 | 429,3168,2302 | 446,1781,1050 | 447,777,50 | 450,3295,2604 | 451,3960,3276 | 459,783,116 | 467,2372,1711 | 468,710,57 | 473,722,81 | 478,3914,3321 | 483,2285,1703 | 490,671,143 | 495,2460,1940 | 499,688,169 | 501,2080,1561 | 503,634,115 | 505,3482,2967 | 506,2251,1736 | 511,2084,1573 | 512,3335,2833 | 514,3844,3349 | 517,4001,3515 | 518,4043,3557 | 522,3007,2531 | 524,494,27 | 525,500,44 | 528,793,360 | 529,2110,1677 | 530,1224,791 | 532,2605,2172 | 534,1219,790 | 536,530,111 | 539,3999,3596 | 542,3612,3229 | 547,3833,3468 | 549,2151,1791 | 553,3753,3405 | 555,3188,2850 | 556,365,27 | 558,1238,926 | 559,2975,2664 | 560,3584,3274 | 562,4086,3778 | 563,403,95 | 567,3887,3621 | 568,2019,1755 | 569,3226,2973 | 571,3792,3547 | 572,4002,3762 | 573,602,380 | 574,2413,2193 | 576,3728,3523 | 578,436,231 | 579,909,713 | 581,263,82 | 582,3948,3782 | 583,834,668 | 584,173,19 | 585,3533,3381 | 586,1109,957 | 588,160,14 | 589,933,787 | 591,3523,3389 | 592,4017,3883 | 595,3747,3625 | 596,3952,3834 | 597,789,671 | 598,834,716 | 599,1518,1418 | 600,3704,3604 | 601,2392,2295 | 602,1712,1617 | 603,139,53 | 604,640,563 | 606,1161,1096 | 607,975,921 | 608,133,79 | 609,1971,1918 | 610,1968,1921 | 611,3635,3588 | 612,3593,3547 | 613,1540,1494 | 614,1408,1366 | 615,2342,2302 | 616,50,18 | 617,917,887 | 618,4028,4007 | 619,3948,3927 | 620,536,515 | 621,2441,2420 | 622,30,9 | 624,427,406 | 625,3285,3264 | 626,50,29 | 627,525,504 | 628,659,641 | 629,3815,3806

BATCH_RAW_INFO | 422,966,77 | 429,3169,2302 | 446,1782,1050 | 447,778,50 | 450,3296,2604 | 451,3961,3276 | 459,784,116 | 467,2373,1711 | 468,711,57 | 473,723,81 | 478,3915,3321 | 483,2286,1703 | 490,672,143 | 495,2461,1940 | 499,689,169 | 501,2081,1561 | 503,635,115 | 505,3483,2967 | 506,2252,1736 | 511,2085,1573 | 512,3336,2833 | 514,3845,3349 | 517,4002,3515 | 518,4044,3557 | 522,3008,2531 | 524,495,27 | 525,501,44 | 528,794,360 | 529,2111,1677 | 530,1225,791 | 532,2606,2172 | 534,1220,790 | 536,531,111 | 539,4000,3596 | 542,3613,3229 | 547,3834,3468 | 549,2152,1791 | 553,3754,3405 | 555,3189,2850 | 556,366,27 | 558,1239,926 | 559,2976,2664 | 560,3585,3274 | 562,4087,3778 | 563,404,95 | 567,3888,3621 | 568,2020,1755 | 569,3227,2973 | 571,3793,3547 | 572,4003,3762 | 573,603,380 | 574,2414,2193 | 576,3729,3523 | 578,437,231 | 579,910,713 | 581,264,82 | 582,3949,3782 | 583,835,668 | 584,174,19 | 585,3534,3381 | 586,1110,957 | 588,161,14 | 589,934,787 | 591,3524,3389 | 592,4018,3883 | 595,3748,3625 | 596,3953,3834 | 597,790,671 | 598,835,716 | 599,1519,1418 | 600,3705,3604 | 601,2393,2295 | 602,1713,1617 | 603,140,53 | 604,641,563 | 606,1162,1096 | 607,976,921 | 608,134,79 | 609,1972,1918 | 610,1969,1921 | 611,3636,3588 | 612,3594,3547 | 613,1541,1494 | 614,1409,1366 | 615,2343,2302 | 616,51,18 | 617,918,887 | 618,4029,4007 | 619,3949,3927 | 620,537,515 | 621,2442,2420 | 622,31,9 | 624,428,406 | 625,3286,3264 | 626,51,29 | 627,526,504 | 628,660,641 | 629,3816,3806

BATCH_RAW_INFO | 422,967,77 | 429,3170,2302 | 446,1783,1050 | 447,779,50 | 450,3297,2604 | 451,3962,3276 | 459,785,116 | 467,2374,1711 | 468,712,57 | 473,724,81 | 478,3916,3321 | 483,2287,1703 | 490,673,143 | 495,2462,1940 | 499,690,169 | 501,2082,1561 | 503,636,115 | 505,3484,2967 | 506,2253,1736 | 511,2086,1573 | 512,3337,2833 | 514,3846,3349 | 517,4003,3515 | 518,4045,3557 | 522,3009,2531 | 524,496,27 | 525,502,44 | 528,795,360 | 529,2112,1677 | 530,1226,791 | 532,2607,2172 | 534,1221,790 | 539,4001,3596 | 542,3614,3229 | 547,3835,3468 | 549,2153,1791 | 553,3755,3405 | 555,3190,2850 | 556,367,27 | 558,1240,926 | 559,2977,2664 | 560,3586,3274 | 562,4088,3778 | 563,405,95 | 567,3889,3621 | 568,2021,1755 | 569,3228,2973 | 571,3794,3547 | 572,4004,3762 | 573,604,380 | 574,2415,2193 | 576,3730,3523 | 578,438,231 | 579,911,713 | 581,265,82 | 582,3950,3782 | 583,836,668 | 584,175,19 | 585,3535,3381 | 586,1111,957 | 588,162,14 | 589,935,787 | 591,3525,3389 | 592,4019,3883 | 595,3749,3625 | 596,3954,3834 | 597,791,671 | 598,836,716 | 599,1520,1418 | 600,3706,3604 | 601,2394,2295 | 602,1714,1617 | 603,141,53 | 604,642,563 | 606,1163,1096 | 607,977,921 | 608,135,79 | 609,1973,1918 | 610,1970,1921 | 611,3637,3588 | 612,3595,3547 | 613,1542,1494 | 614,1410,1366 | 615,2344,2302 | 616,52,18 | 617,919,887 | 618,4030,4007 | 619,3950,3927 | 620,538,515 | 621,2443,2420 | 622,32,9 | 624,429,406 | 625,3287,3264 | 626,52,29 | 627,527,504 | 628,661,641 | 629,3817,3806

BATCH_RAW_INFO | 422,968,77 | 429,3171,2302 | 446,1784,1050 | 447,780,50 | 450,3298,2604 | 451,3963,3276 | 459,786,116 | 467,2375,1711 | 468,713,57 | 473,725,81 | 478,3917,3321 | 483,2288,1703 | 490,674,143 | 495,2463,1940 | 499,691,169 | 501,2083,1561 | 503,637,115 | 505,3485,2967 | 506,2254,1736 | 511,2087,1573 | 512,3338,2833 | 514,3847,3349 | 517,4004,3515 | 518,4046,3557 | 522,3010,2531 | 524,497,27 | 525,503,44 | 528,796,360 | 529,2113,1677 | 530,1227,791 | 532,2608,2172 | 534,1222,790 | 539,4002,3596 | 542,3615,3229 | 547,3836,3468 | 549,2154,1791 | 553,3756,3405 | 555,3191,2850 | 556,368,27 | 558,1241,926 | 559,2978,2664 | 560,3587,3274 | 562,4089,3778 | 563,406,95 | 567,3890,3621 | 568,2022,1755 | 569,3229,2973 | 571,3795,3547 | 572,4005,3762 | 573,605,380 | 574,2416,2193 | 576,3731,3523 | 578,439,231 | 579,912,713 | 581,266,82 | 582,3951,3782 | 583,837,668 | 584,176,19 | 585,3536,3381 | 586,1112,957 | 588,163,14 | 589,936,787 | 591,3526,3389 | 592,4020,3883 | 595,3750,3625 | 596,3955,3834 | 597,792,671 | 598,837,716 | 599,1521,1418 | 600,3707,3604 | 601,2395,2295 | 602,1715,1617 | 603,142,53 | 604,643,563 | 606,1164,1096 | 607,978,921 | 608,136,79 | 609,1974,1918 | 610,1971,1921 | 611,3638,3588 | 612,3596,3547 | 613,1543,1494 | 614,1411,1366 | 615,2345,2302 | 616,53,18 | 617,920,887 | 618,4031,4007 | 619,3951,3927 | 620,539,515 | 621,2444,2420 | 622,33,9 | 624,430,406 | 625,3288,3264 | 626,53,29 | 627,528,504 | 628,662,641 | 629,3818,3806

BATCH_RAW_INFO | 422,969,77 | 429,3172,2302 | 446,1785,1050 | 447,781,50 | 450,3299,2604 | 451,3964,3276 | 459,787,116 | 467,2376,1711 | 468,714,57 | 473,726,81 | 478,3918,3321 | 483,2289,1703 | 490,675,143 | 495,2464,1940 | 499,692,169 | 501,2084,1561 | 503,638,115 | 505,3486,2967 | 506,2255,1736 | 511,2088,1573 | 512,3339,2833 | 514,3848,3349 | 517,4005,3515 | 518,4047,3557 | 522,3011,2531 | 524,498,27 | 525,504,44 | 528,797,360 | 529,2114,1677 | 530,1228,791 | 532,2609,2172 | 534,1223,790 | 539,4003,3596 | 542,3616,3229 | 547,3837,3468 | 549,2155,1791 | 553,3757,3405 | 555,3192,2850 | 556,369,27 | 558,1242,926 | 559,2979,2664 | 560,3588,3274 | 562,4090,3778 | 563,407,95 | 567,3891,3621 | 568,2023,1755 | 569,3230,2973 | 571,3796,3547 | 572,4006,3762 | 573,606,380 | 574,2417,2193 | 576,3732,3523 | 578,440,231 | 579,913,713 | 581,267,82 | 582,3952,3782 | 583,838,668 | 584,177,19 | 585,3537,3381 | 586,1113,957 | 588,164,14 | 589,937,787 | 591,3527,3389 | 592,4021,3883 | 595,3751,3625 | 596,3956,3834 | 597,793,671 | 598,838,716 | 599,1522,1418 | 600,3708,3604 | 601,2396,2295 | 602,1716,1617 | 603,143,53 | 604,644,563 | 606,1165,1096 | 607,979,921 | 608,137,79 | 609,1975,1918 | 610,1972,1921 | 611,3639,3588 | 612,3597,3547 | 613,1544,1494 | 614,1412,1366 | 615,2346,2302 | 616,54,18 | 617,921,887 | 618,4032,4007 | 619,3952,3927 | 620,540,515 | 621,2445,2420 | 622,34,9 | 624,431,406 | 625,3289,3264 | 626,54,29 | 627,529,504 | 628,663,641 | 629,3819,3806

BATCH_RAW_INFO | 422,970,77 | 429,3173,2302 | 446,1786,1050 | 447,782,50 | 450,3300,2604 | 451,3965,3276 | 459,788,116 | 467,2377,1711 | 468,715,57 | 473,727,81 | 478,3919,3321 | 483,2290,1703 | 490,676,143 | 495,2465,1940 | 499,693,169 | 501,2085,1561 | 503,639,115 | 505,3487,2967 | 506,2256,1736 | 511,2089,1573 | 512,3340,2833 | 514,3849,3349 | 517,4006,3515 | 518,4048,3557 | 522,3012,2531 | 524,499,27 | 525,505,44 | 528,798,360 | 529,2115,1677 | 530,1229,791 | 532,2610,2172 | 534,1224,790 | 539,4004,3596 | 542,3617,3229 | 547,3838,3468 | 549,2156,1791 | 553,3758,3405 | 555,3193,2850 | 556,370,27 | 558,1243,926 | 559,2980,2664 | 560,3589,3274 | 562,4091,3778 | 563,408,95 | 567,3892,3621 | 568,2024,1755 | 569,3231,2973 | 571,3797,3547 | 572,4007,3762 | 573,607,380 | 574,2418,2193 | 576,3733,3523 | 578,441,231 | 579,914,713 | 581,268,82 | 582,3953,3782 | 583,839,668 | 584,178,19 | 585,3538,3381 | 586,1114,957 | 588,165,14 | 589,938,787 | 591,3528,3389 | 592,4022,3883 | 595,3752,3625 | 596,3957,3834 | 597,794,671 | 598,839,716 | 599,1523,1418 | 600,3709,3604 | 601,2397,2295 | 602,1717,1617 | 603,144,53 | 604,645,563 | 606,1166,1096 | 607,980,921 | 608,138,79 | 609,1976,1918 | 610,1973,1921 | 611,3640,3588 | 612,3598,3547 | 613,1545,1494 | 614,1413,1366 | 615,2347,2302 | 616,55,18 | 617,922,887 | 618,4033,4007 | 619,3953,3927 | 620,541,515 | 621,2446,2420 | 622,35,9 | 624,432,406 | 625,3290,3264 | 626,55,29 | 627,530,504 | 628,664,641 | 629,3820,3806

BATCH_RAW_INFO | 422,971,77 | 429,3174,2302 | 446,1787,1050 | 447,783,50 | 450,3301,2604 | 451,3966,3276 | 459,789,116 | 467,2378,1711 | 468,716,57 | 473,728,81 | 478,3920,3321 | 483,2291,1703 | 490,677,143 | 495,2466,1940 | 499,694,169 | 501,2086,1561 | 503,640,115 | 505,3488,2967 | 506,2257,1736 | 511,2090,1573 | 512,3341,2833 | 514,3850,3349 | 517,4007,3515 | 518,4049,3557 | 522,3013,2531 | 524,500,27 | 525,506,44 | 528,799,360 | 529,2116,1677 | 530,1230,791 | 532,2611,2172 | 534,1225,790 | 539,4005,3596 | 542,3618,3229 | 547,3839,3468 | 549,2157,1791 | 553,3759,3405 | 555,3194,2850 | 556,371,27 | 558,1244,926 | 559,2981,2664 | 560,3590,3274 | 562,4092,3778 | 563,409,95 | 567,3893,3621 | 568,2025,1755 | 569,3232,2973 | 571,3798,3547 | 572,4008,3762 | 573,608,380 | 574,2419,2193 | 576,3734,3523 | 578,442,231 | 579,915,713 | 581,269,82 | 582,3954,3782 | 583,840,668 | 584,179,19 | 585,3539,3381 | 586,1115,957 | 588,166,14 | 589,939,787 | 591,3529,3389 | 592,4023,3883 | 595,3753,3625 | 596,3958,3834 | 597,795,671 | 598,840,716 | 599,1524,1418 | 600,3710,3604 | 601,2398,2295 | 602,1718,1617 | 603,145,53 | 604,646,563 | 606,1167,1096 | 607,981,921 | 608,139,79 | 609,1977,1918 | 610,1974,1921 | 611,3641,3588 | 612,3599,3547 | 613,1546,1494 | 614,1414,1366 | 615,2348,2302 | 616,56,18 | 617,923,887 | 618,4034,4007 | 619,3954,3927 | 620,542,515 | 621,2447,2420 | 622,36,9 | 624,433,406 | 625,3291,3264 | 626,56,29 | 627,531,504 | 628,665,641 | 629,3821,3806

BATCH_RAW_INFO | 422,972,77 | 429,3175,2302 | 446,1788,1050 | 447,784,50 | 450,3302,2604 | 451,3967,3276 | 459,790,116 | 467,2379,1711 | 468,717,57 | 473,729,81 | 478,3921,3321 | 483,2292,1703 | 490,678,143 | 495,2467,1940 | 499,695,169 | 501,2087,1561 | 503,641,115 | 505,3489,2967 | 506,2258,1736 | 511,2091,1573 | 512,3342,2833 | 514,3851,3349 | 517,4008,3515 | 518,4050,3557 | 522,3014,2531 | 524,501,27 | 525,507,44 | 528,800,360 | 529,2117,1677 | 530,1231,791 | 532,2612,2172 | 534,1226,790 | 539,4006,3596 | 542,3619,3229 | 547,3840,3468 | 549,2158,1791 | 553,3760,3405 | 555,3195,2850 | 556,372,27 | 558,1245,926 | 559,2982,2664 | 560,3591,3274 | 562,4093,3778 | 563,410,95 | 567,3894,3621 | 568,2026,1755 | 569,3233,2973 | 571,3799,3547 | 572,4009,3762 | 573,609,380 | 574,2420,2193 | 576,3735,3523 | 578,443,231 | 579,916,713 | 581,270,82 | 582,3955,3782 | 583,841,668 | 584,180,19 | 585,3540,3381 | 586,1116,957 | 588,167,14 | 589,940,787 | 591,3530,3389 | 592,4024,3883 | 595,3754,3625 | 596,3959,3834 | 597,796,671 | 598,841,716 | 599,1525,1418 | 600,3711,3604 | 601,2399,2295 | 602,1719,1617 | 603,146,53 | 604,647,563 | 606,1168,1096 | 607,982,921 | 608,140,79 | 609,1978,1918 | 610,1975,1921 | 611,3642,3588 | 612,3600,3547 | 613,1547,1494 | 614,1415,1366 | 615,2349,2302 | 616,57,18 | 617,924,887 | 618,4035,4007 | 619,3955,3927 | 620,543,515 | 621,2448,2420 | 622,37,9 | 624,434,406 | 625,3292,3264 | 626,57,29 | 627,532,504 | 628,666,641 | 629,3822,3806

BATCH_RAW_INFO | 422,973,77 | 429,3176,2302 | 446,1789,1050 | 447,785,50 | 450,3303,2604 | 451,3968,3276 | 459,791,116 | 467,2380,1711 | 468,718,57 | 473,730,81 | 478,3922,3321 | 483,2293,1703 | 490,679,143 | 495,2468,1940 | 499,696,169 | 501,2088,1561 | 503,642,115 | 505,3490,2967 | 506,2259,1736 | 511,2092,1573 | 512,3343,2833 | 514,3852,3349 | 517,4009,3515 | 518,4051,3557 | 522,3015,2531 | 524,502,27 | 525,508,44 | 528,801,360 | 529,2118,1677 | 530,1232,791 | 532,2613,2172 | 534,1227,790 | 539,4007,3596 | 542,3620,3229 | 547,3841,3468 | 549,2159,1791 | 553,3761,3405 | 555,3196,2850 | 556,373,27 | 558,1246,926 | 559,2983,2664 | 560,3592,3274 | 562,4094,3778 | 563,411,95 | 567,3895,3621 | 568,2027,1755 | 569,3234,2973 | 571,3800,3547 | 572,4010,3762 | 573,610,380 | 574,2421,2193 | 576,3736,3523 | 578,444,231 | 579,917,713 | 581,271,82 | 582,3956,3782 | 583,842,668 | 584,181,19 | 585,3541,3381 | 586,1117,957 | 588,168,14 | 589,941,787 | 591,3531,3389 | 592,4025,3883 | 595,3755,3625 | 596,3960,3834 | 597,797,671 | 598,842,716 | 599,1526,1418 | 600,3712,3604 | 601,2400,2295 | 602,1720,1617 | 603,147,53 | 604,648,563 | 606,1169,1096 | 607,983,921 | 608,141,79 | 609,1979,1918 | 610,1976,1921 | 611,3643,3588 | 612,3601,3547 | 613,1548,1494 | 614,1416,1366 | 615,2350,2302 | 616,58,18 | 617,925,887 | 618,4036,4007 | 619,3956,3927 | 620,544,515 | 621,2449,2420 | 622,38,9 | 624,435,406 | 625,3293,3264 | 626,58,29 | 627,533,504 | 628,667,641 | 629,3823,3806

BATCH_RAW_INFO | 422,974,77 | 429,3177,2302 | 446,1790,1050 | 447,786,50 | 450,3304,2604 | 451,3969,3276 | 459,792,116 | 467,2381,1711 | 468,719,57 | 473,731,81 | 478,3923,3321 | 483,2294,1703 | 490,680,143 | 495,2469,1940 | 499,697,169 | 501,2089,1561 | 503,643,115 | 505,3491,2967 | 506,2260,1736 | 511,2093,1573 | 512,3344,2833 | 514,3853,3349 | 517,4010,3515 | 518,4052,3557 | 522,3016,2531 | 524,503,27 | 525,509,44 | 528,802,360 | 529,2119,1677 | 530,1233,791 | 532,2614,2172 | 534,1228,790 | 539,4008,3596 | 542,3621,3229 | 547,3842,3468 | 549,2160,1791 | 553,3762,3405 | 555,3197,2850 | 556,374,27 | 558,1247,926 | 559,2984,2664 | 560,3593,3274 | 562,4095,3778 | 563,412,95 | 567,3896,3621 | 568,2028,1755 | 569,3235,2973 | 571,3801,3547 | 572,4011,3762 | 573,611,380 | 574,2422,2193 | 576,3737,3523 | 578,445,231 | 579,918,713 | 581,272,82 | 582,3957,3782 | 583,843,668 | 584,182,19 | 585,3542,3381 | 586,1118,957 | 588,169,14 | 589,942,787 | 591,3532,3389 | 592,4026,3883 | 595,3756,3625 | 596,3961,3834 | 597,798,671 | 598,843,716 | 599,1527,1418 | 600,3713,3604 | 601,2401,2295 | 602,1721,1617 | 603,148,53 | 604,649,563 | 606,1170,1096 | 607,984,921 | 608,142,79 | 609,1980,1918 | 610,1977,1921 | 611,3644,3588 | 612,3602,3547 | 613,1549,1494 | 614,1417,1366 | 615,2351,2302 | 616,59,18 | 617,926,887 | 618,4037,4007 | 619,3957,3927 | 620,545,515 | 621,2450,2420 | 622,39,9 | 624,436,406 | 625,3294,3264 | 626,59,29 | 627,534,504 | 628,668,641 | 629,3824,3806

BATCH_RAW_INFO | 422,975,77 | 429,3178,2302 | 446,1791,1050 | 447,787,50 | 450,3305,2604 | 451,3970,3276 | 459,793,116 | 467,2382,1711 | 468,720,57 | 473,732,81 | 478,3924,3321 | 483,2295,1703 | 490,681,143 | 495,2470,1940 | 499,698,169 | 501,2090,1561 | 503,644,115 | 505,3492,2967 | 506,2261,1736 | 511,2094,1573 | 512,3345,2833 | 514,3854,3349 | 517,4011,3515 | 518,4053,3557 | 522,3017,2531 | 524,504,27 | 525,510,44 | 528,803,360 | 529,2120,1677 | 530,1234,791 | 532,2615,2172 | 534,1229,790 | 539,4009,3596 | 542,3622,3229 | 547,3843,3468 | 549,2161,1791 | 553,3763,3405 | 555,3198,2850 | 556,375,27 | 558,1248,926 | 559,2985,2664 | 560,3594,3274 | 563,413,95 | 567,3897,3621 | 568,2029,1755 | 569,3236,2973 | 571,3802,3547 | 572,4012,3762 | 573,612,380 | 574,2423,2193 | 576,3738,3523 | 578,446,231 | 579,919,713 | 581,273,82 | 582,3958,3782 | 583,844,668 | 584,183,19 | 585,3543,3381 | 586,1119,957 | 588,170,14 | 589,943,787 | 591,3533,3389 | 592,4027,3883 | 595,3757,3625 | 596,3962,3834 | 597,799,671 | 598,844,716 | 599,1528,1418 | 600,3714,3604 | 601,2402,2295 | 602,1722,1617 | 603,149,53 | 604,650,563 | 606,1171,1096 | 607,985,921 | 608,143,79 | 609,1981,1918 | 610,1978,1921 | 611,3645,3588 | 612,3603,3547 | 613,1550,1494 | 614,1418,1366 | 615,2352,2302 | 616,60,18 | 617,927,887 | 618,4038,4007 | 619,3958,3927 | 620,546,515 | 621,2451,2420 | 622,40,9 | 624,437,406 | 625,3295,3264 | 626,60,29 | 627,535,504 | 628,669,641 | 629,3825,3806

BATCH_RAW_INFO | 630,3293,3292

BATCH_RAW_INFO | 422,976,77 | 429,3179,2302 | 446,1792,1050 | 447,788,50 | 450,3306,2604 | 451,3971,3276 | 459,794,116 | 467,2383,1711 | 468,721,57 | 473,733,81 | 478,3925,3321 | 483,2296,1703 | 490,682,143 | 495,2471,1940 | 499,699,169 | 501,2091,1561 | 503,645,115 | 505,3493,2967 | 506,2262,1736 | 511,2095,1573 | 512,3346,2833 | 514,3855,3349 | 517,4012,3515 | 518,4054,3557 | 522,3018,2531 | 524,505,27 | 525,511,44 | 528,804,360 | 529,2121,1677 | 530,1235,791 | 532,2616,2172 | 534,1230,790 | 539,4010,3596 | 542,3623,3229 | 547,3844,3468 | 549,2162,1791 | 553,3764,3405 | 555,3199,2850 | 556,376,27 | 558,1249,926 | 559,2986,2664 | 560,3595,3274 | 563,414,95 | 567,3898,3621 | 568,2030,1755 | 569,3237,2973 | 571,3803,3547 | 572,4013,3762 | 573,613,380 | 574,2424,2193 | 576,3739,3523 | 578,447,231 | 579,920,713 | 581,274,82 | 582,3959,3782 | 583,845,668 | 584,184,19 | 585,3544,3381 | 586,1120,957 | 588,171,14 | 589,944,787 | 591,3534,3389 | 592,4028,3883 | 595,3758,3625 | 596,3963,3834 | 597,800,671 | 598,845,716 | 599,1529,1418 | 600,3715,3604 | 601,2403,2295 | 602,1723,1617 | 603,150,53 | 604,651,563 | 606,1172,1096 | 607,986,921 | 608,144,79 | 609,1982,1918 | 610,1979,1921 | 611,3646,3588 | 612,3604,3547 | 613,1551,1494 | 614,1419,1366 | 615,2353,2302 | 616,61,18 | 617,928,887 | 618,4039,4007 | 619,3959,3927 | 620,547,515 | 621,2452,2420 | 622,41,9 | 624,438,406 | 625,3296,3264 | 626,61,29 | 627,536,504 | 628,670,641 | 629,3826,3806 | 630,3294,3292

BATCH_RAW_INFO | 631,3410,3409

BATCH_RAW_INFO | 632,2842,2841

BATCH_RAW_INFO | 633,2369,2368

BATCH_RAW_INFO | 634,3725,3724

BATCH_RAW_INFO | 635,3795,3794

BATCH_RAW_INFO | 636,3718,3717

BATCH_RAW_INFO | 637,604,603

BATCH_RAW_INFO | 638,21,20

BATCH_RAW_INFO | 639,3840,3839

BATCH_RAW_INFO | 422,977,77 | 429,3180,2302 | 446,1793,1050 | 447,789,50 | 450,3307,2604 | 451,3972,3276 | 459,795,116 | 467,2384,1711 | 468,722,57 | 473,734,81 | 478,3926,3321 | 483,2297,1703 | 490,683,143 | 495,2472,1940 | 499,700,169 | 501,2092,1561 | 503,646,115 | 505,3494,2967 | 506,2263,1736 | 511,2096,1573 | 512,3347,2833 | 514,3856,3349 | 517,4013,3515 | 518,4055,3557 | 522,3019,2531 | 524,506,27 | 525,512,44 | 528,805,360 | 529,2122,1677 | 530,1236,791 | 532,2617,2172 | 534,1231,790 | 539,4011,3596 | 542,3624,3229 | 547,3845,3468 | 549,2163,1791 | 553,3765,3405 | 555,3200,2850 | 556,377,27 | 558,1250,926 | 559,2987,2664 | 560,3596,3274 | 563,415,95 | 567,3899,3621 | 568,2031,1755 | 569,3238,2973 | 571,3804,3547 | 572,4014,3762 | 573,614,380 | 574,2425,2193 | 576,3740,3523 | 578,448,231 | 579,921,713 | 581,275,82 | 582,3960,3782 | 583,846,668 | 584,185,19 | 585,3545,3381 | 586,1121,957 | 588,172,14 | 589,945,787 | 591,3535,3389 | 592,4029,3883 | 595,3759,3625 | 596,3964,3834 | 597,801,671 | 598,846,716 | 599,1530,1418 | 600,3716,3604 | 601,2404,2295 | 602,1724,1617 | 603,151,53 | 604,652,563 | 606,1173,1096 | 607,987,921 | 608,145,79 | 609,1983,1918 | 610,1980,1921 | 611,3647,3588 | 612,3605,3547 | 613,1552,1494 | 614,1420,1366 | 615,2354,2302 | 616,62,18 | 617,929,887 | 618,4040,4007 | 619,3960,3927 | 620,548,515 | 621,2453,2420 | 622,42,9 | 624,439,406 | 625,3297,3264 | 626,62,29 | 627,537,504 | 628,671,641 | 629,3827,3806 | 630,3295,3292 | 631,3411,3409 | 632,2843,2841 | 633,2370,2368 | 634,3726,3724 | 635,3796,3794 | 636,3719,3717 | 637,605,603 | 638,22,20 | 639,3841,3839

BATCH_RAW_INFO | 422,978,77 | 429,3181,2302 | 446,1794,1050 | 447,790,50 | 450,3308,2604 | 451,3973,3276 | 459,796,116 | 467,2385,1711 | 468,723,57 | 473,735,81 | 478,3927,3321 | 483,2298,1703 | 490,684,143 | 495,2473,1940 | 499,701,169 | 501,2093,1561 | 503,647,115 | 505,3495,2967 | 506,2264,1736 | 511,2097,1573 | 512,3348,2833 | 514,3857,3349 | 517,4014,3515 | 518,4056,3557 | 522,3020,2531 | 524,507,27 | 525,513,44 | 528,806,360 | 529,2123,1677 | 530,1237,791 | 532,2618,2172 | 534,1232,790 | 539,4012,3596 | 542,3625,3229 | 547,3846,3468 | 549,2164,1791 | 553,3766,3405 | 555,3201,2850 | 556,378,27 | 558,1251,926 | 559,2988,2664 | 560,3597,3274 | 563,416,95 | 567,3900,3621 | 568,2032,1755 | 569,3239,2973 | 571,3805,3547 | 572,4015,3762 | 573,615,380 | 574,2426,2193 | 576,3741,3523 | 578,449,231 | 579,922,713 | 581,276,82 | 582,3961,3782 | 583,847,668 | 584,186,19 | 585,3546,3381 | 586,1122,957 | 588,173,14 | 589,946,787 | 591,3536,3389 | 592,4030,3883 | 595,3760,3625 | 596,3965,3834 | 597,802,671 | 598,847,716 | 599,1531,1418 | 600,3717,3604 | 601,2405,2295 | 602,1725,1617 | 603,152,53 | 604,653,563 | 606,1174,1096 | 607,988,921 | 608,146,79 | 609,1984,1918 | 610,1981,1921 | 611,3648,3588 | 612,3606,3547 | 613,1553,1494 | 614,1421,1366 | 615,2355,2302 | 616,63,18 | 617,930,887 | 618,4041,4007 | 619,3961,3927 | 620,549,515 | 621,2454,2420 | 622,43,9 | 624,440,406 | 625,3298,3264 | 626,63,29 | 627,538,504 | 628,672,641 | 629,3828,3806 | 630,3296,3292 | 631,3412,3409 | 632,2844,2841 | 633,2371,2368 | 634,3727,3724 | 635,3797,3794 | 636,3720,3717 | 637,606,603 | 638,23,20 | 639,3842,3839

BATCH_RAW_INFO | 640,385,384

BATCH_RAW_INFO | 422,979,77 | 429,3182,2302 | 446,1795,1050 | 447,791,50 | 450,3309,2604 | 451,3974,3276 | 459,797,116 | 467,2386,1711 | 468,724,57 | 473,736,81 | 478,3928,3321 | 483,2299,1703 | 490,685,143 | 495,2474,1940 | 499,702,169 | 501,2094,1561 | 503,648,115 | 505,3496,2967 | 506,2265,1736 | 511,2098,1573 | 512,3349,2833 | 517,4015,3515 | 518,4057,3557 | 522,3021,2531 | 524,508,27 | 525,514,44 | 528,807,360 | 529,2124,1677 | 530,1238,791 | 532,2619,2172 | 534,1233,790 | 539,4013,3596 | 542,3626,3229 | 547,3847,3468 | 549,2165,1791 | 553,3767,3405 | 555,3202,2850 | 556,379,27 | 558,1252,926 | 559,2989,2664 | 560,3598,3274 | 563,417,95 | 567,3901,3621 | 568,2033,1755 | 569,3240,2973 | 571,3806,3547 | 572,4016,3762 | 573,616,380 | 574,2427,2193 | 576,3742,3523 | 578,450,231 | 579,923,713 | 581,277,82 | 582,3962,3782 | 583,848,668 | 584,187,19 | 585,3547,3381 | 586,1123,957 | 588,174,14 | 589,947,787 | 591,3537,3389 | 592,4031,3883 | 595,3761,3625 | 596,3966,3834 | 597,803,671 | 598,848,716 | 599,1532,1418 | 600,3718,3604 | 601,2406,2295 | 602,1726,1617 | 603,153,53 | 604,654,563 | 606,1175,1096 | 607,989,921 | 608,147,79 | 609,1985,1918 | 610,1982,1921 | 611,3649,3588 | 612,3607,3547 | 613,1554,1494 | 614,1422,1366 | 615,2356,2302 | 616,64,18 | 617,931,887 | 618,4042,4007 | 619,3962,3927 | 620,550,515 | 621,2455,2420 | 622,44,9 | 624,441,406 | 625,3299,3264 | 626,64,29 | 627,539,504 | 628,673,641 | 629,3829,3806 | 630,3297,3292 | 631,3413,3409 | 632,2845,2841 | 633,2372,2368 | 634,3728,3724 | 635,3798,3794 | 636,3721,3717 | 637,607,603 | 638,24,20 | 639,3843,3839 | 640,386,384

BATCH_RAW_INFO | 422,980,77 | 429,3183,2302 | 446,1796,1050 | 447,792,50 | 450,3310,2604 | 451,3975,3276 | 459,798,116 | 467,2387,1711 | 468,725,57 | 473,737,81 | 478,3929,3321 | 483,2300,1703 | 490,686,143 | 495,2475,1940 | 499,703,169 | 501,2095,1561 | 503,649,115 | 505,3497,2967 | 506,2266,1736 | 511,2099,1573 | 512,3350,2833 | 517,4016,3515 | 518,4058,3557 | 522,3022,2531 | 524,509,27 | 525,515,44 | 528,808,360 | 529,2125,1677 | 530,1239,791 | 532,2620,2172 | 534,1234,790 | 539,4014,3596 | 542,3627,3229 | 547,3848,3468 | 549,2166,1791 | 553,3768,3405 | 555,3203,2850 | 556,380,27 | 558,1253,926 | 559,2990,2664 | 560,3599,3274 | 563,418,95 | 567,3902,3621 | 568,2034,1755 | 569,3241,2973 | 571,3807,3547 | 572,4017,3762 | 573,617,380 | 574,2428,2193 | 576,3743,3523 | 578,451,231 | 579,924,713 | 581,278,82 | 582,3963,3782 | 583,849,668 | 584,188,19 | 585,3548,3381 | 586,1124,957 | 588,175,14 | 589,948,787 | 591,3538,3389 | 592,4032,3883 | 595,3762,3625 | 596,3967,3834 | 597,804,671 | 598,849,716 | 599,1533,1418 | 600,3719,3604 | 601,2407,2295 | 602,1727,1617 | 603,154,53 | 604,655,563 | 606,1176,1096 | 607,990,921 | 608,148,79 | 609,1986,1918 | 610,1983,1921 | 611,3650,3588 | 612,3608,3547 | 613,1555,1494 | 614,1423,1366 | 615,2357,2302 | 616,65,18 | 617,932,887 | 618,4043,4007 | 619,3963,3927 | 620,551,515 | 621,2456,2420 | 622,45,9 | 624,442,406 | 625,3300,3264 | 626,65,29 | 627,540,504 | 628,674,641 | 629,3830,3806 | 630,3298,3292 | 631,3414,3409 | 632,2846,2841 | 633,2373,2368 | 634,3729,3724 | 635,3799,3794 | 636,3722,3717 | 637,608,603 | 638,25,20 | 639,3844,3839 | 640,387,384

BATCH_RAW_INFO | 422,981,77 | 429,3184,2302 | 446,1797,1050 | 447,793,50 | 450,3311,2604 | 451,3976,3276 | 459,799,116 | 467,2388,1711 | 468,726,57 | 473,738,81 | 478,3930,3321 | 483,2301,1703 | 490,687,143 | 495,2476,1940 | 499,704,169 | 501,2096,1561 | 503,650,115 | 505,3498,2967 | 506,2267,1736 | 511,2100,1573 | 512,3351,2833 | 517,4017,3515 | 518,4059,3557 | 522,3023,2531 | 524,510,27 | 525,516,44 | 528,809,360 | 529,2126,1677 | 530,1240,791 | 532,2621,2172 | 534,1235,790 | 539,4015,3596 | 542,3628,3229 | 547,3849,3468 | 549,2167,1791 | 553,3769,3405 | 555,3204,2850 | 556,381,27 | 558,1254,926 | 559,2991,2664 | 560,3600,3274 | 563,419,95 | 567,3903,3621 | 568,2035,1755 | 569,3242,2973 | 571,3808,3547 | 572,4018,3762 | 573,618,380 | 574,2429,2193 | 576,3744,3523 | 578,452,231 | 579,925,713 | 581,279,82 | 582,3964,3782 | 583,850,668 | 584,189,19 | 585,3549,3381 | 586,1125,957 | 588,176,14 | 589,949,787 | 591,3539,3389 | 592,4033,3883 | 595,3763,3625 | 596,3968,3834 | 597,805,671 | 598,850,716 | 599,1534,1418 | 600,3720,3604 | 601,2408,2295 | 602,1728,1617 | 603,155,53 | 604,656,563 | 606,1177,1096 | 607,991,921 | 608,149,79 | 609,1987,1918 | 610,1984,1921 | 611,3651,3588 | 612,3609,3547 | 613,1556,1494 | 614,1424,1366 | 615,2358,2302 | 616,66,18 | 617,933,887 | 618,4044,4007 | 619,3964,3927 | 620,552,515 | 621,2457,2420 | 622,46,9 | 624,443,406 | 625,3301,3264 | 626,66,29 | 627,541,504 | 628,675,641 | 629,3831,3806 | 630,3299,3292 | 631,3415,3409 | 632,2847,2841 | 633,2374,2368 | 634,3730,3724 | 635,3800,3794 | 636,3723,3717 | 637,609,603 | 638,26,20 | 639,3845,3839 | 640,388,384

BATCH_RAW_INFO | 422,982,77 | 429,3185,2302 | 446,1798,1050 | 447,794,50 | 450,3312,2604 | 451,3977,3276 | 459,800,116 | 467,2389,1711 | 468,727,57 | 473,739,81 | 478,3931,3321 | 483,2302,1703 | 490,688,143 | 495,2477,1940 | 499,705,169 | 501,2097,1561 | 503,651,115 | 505,3499,2967 | 506,2268,1736 | 511,2101,1573 | 512,3352,2833 | 517,4018,3515 | 518,4060,3557 | 522,3024,2531 | 524,511,27 | 525,517,44 | 528,810,360 | 529,2127,1677 | 530,1241,791 | 532,2622,2172 | 534,1236,790 | 539,4016,3596 | 542,3629,3229 | 547,3850,3468 | 549,2168,1791 | 553,3770,3405 | 555,3205,2850 | 556,382,27 | 558,1255,926 | 559,2992,2664 | 560,3601,3274 | 563,420,95 | 567,3904,3621 | 568,2036,1755 | 569,3243,2973 | 571,3809,3547 | 572,4019,3762 | 573,619,380 | 574,2430,2193 | 576,3745,3523 | 578,453,231 | 579,926,713 | 581,280,82 | 582,3965,3782 | 583,851,668 | 584,190,19 | 585,3550,3381 | 586,1126,957 | 588,177,14 | 589,950,787 | 591,3540,3389 | 592,4034,3883 | 595,3764,3625 | 596,3969,3834 | 597,806,671 | 598,851,716 | 599,1535,1418 | 600,3721,3604 | 601,2409,2295 | 602,1729,1617 | 603,156,53 | 604,657,563 | 606,1178,1096 | 607,992,921 | 608,150,79 | 609,1988,1918 | 610,1985,1921 | 611,3652,3588 | 612,3610,3547 | 613,1557,1494 | 614,1425,1366 | 615,2359,2302 | 616,67,18 | 617,934,887 | 618,4045,4007 | 619,3965,3927 | 620,553,515 | 621,2458,2420 | 622,47,9 | 624,444,406 | 625,3302,3264 | 626,67,29 | 627,542,504 | 628,676,641 | 629,3832,3806 | 630,3300,3292 | 631,3416,3409 | 632,2848,2841 | 633,2375,2368 | 634,3731,3724 | 635,3801,3794 | 636,3724,3717 | 637,610,603 | 638,27,20 | 639,3846,3839 | 640,389,384

BATCH_RAW_INFO | 422,983,77 | 429,3186,2302 | 446,1799,1050 | 447,795,50 | 450,3313,2604 | 451,3978,3276 | 459,801,116 | 467,2390,1711 | 468,728,57 | 473,740,81 | 478,3932,3321 | 483,2303,1703 | 490,689,143 | 495,2478,1940 | 499,706,169 | 501,2098,1561 | 503,652,115 | 505,3500,2967 | 506,2269,1736 | 511,2102,1573 | 512,3353,2833 | 517,4019,3515 | 518,4061,3557 | 522,3025,2531 | 524,512,27 | 525,518,44 | 528,811,360 | 529,2128,1677 | 530,1242,791 | 532,2623,2172 | 534,1237,790 | 539,4017,3596 | 542,3630,3229 | 547,3851,3468 | 549,2169,1791 | 553,3771,3405 | 555,3206,2850 | 556,383,27 | 558,1256,926 | 559,2993,2664 | 560,3602,3274 | 563,421,95 | 567,3905,3621 | 568,2037,1755 | 569,3244,2973 | 571,3810,3547 | 572,4020,3762 | 573,620,380 | 574,2431,2193 | 576,3746,3523 | 578,454,231 | 579,927,713 | 581,281,82 | 582,3966,3782 | 583,852,668 | 584,191,19 | 585,3551,3381 | 586,1127,957 | 588,178,14 | 589,951,787 | 591,3541,3389 | 592,4035,3883 | 595,3765,3625 | 596,3970,3834 | 597,807,671 | 598,852,716 | 599,1536,1418 | 600,3722,3604 | 601,2410,2295 | 602,1730,1617 | 603,157,53 | 604,658,563 | 606,1179,1096 | 607,993,921 | 608,151,79 | 609,1989,1918 | 610,1986,1921 | 611,3653,3588 | 612,3611,3547 | 613,1558,1494 | 614,1426,1366 | 615,2360,2302 | 616,68,18 | 617,935,887 | 618,4046,4007 | 619,3966,3927 | 620,554,515 | 621,2459,2420 | 622,48,9 | 624,445,406 | 625,3303,3264 | 626,68,29 | 627,543,504 | 628,677,641 | 629,3833,3806 | 630,3301,3292 | 631,3417,3409 | 632,2849,2841 | 633,2376,2368 | 634,3732,3724 | 635,3802,3794 | 636,3725,3717 | 637,611,603 | 638,28,20 | 639,3847,3839

BATCH_RAW_INFO | 641,722,721

BATCH_RAW_INFO | 422,984,77 | 429,3187,2302 | 446,1800,1050 | 447,796,50 | 450,3314,2604 | 451,3979,3276 | 459,802,116 | 467,2391,1711 | 468,729,57 | 473,741,81 | 478,3933,3321 | 483,2304,1703 | 490,690,143 | 495,2479,1940 | 499,707,169 | 501,2099,1561 | 503,653,115 | 505,3501,2967 | 506,2270,1736 | 511,2103,1573 | 512,3354,2833 | 517,4020,3515 | 518,4062,3557 | 522,3026,2531 | 524,513,27 | 525,519,44 | 528,812,360 | 529,2129,1677 | 530,1243,791 | 532,2624,2172 | 534,1238,790 | 539,4018,3596 | 542,3631,3229 | 547,3852,3468 | 549,2170,1791 | 553,3772,3405 | 555,3207,2850 | 556,384,27 | 558,1257,926 | 559,2994,2664 | 560,3603,3274 | 563,422,95 | 567,3906,3621 | 568,2038,1755 | 569,3245,2973 | 571,3811,3547 | 572,4021,3762 | 573,621,380 | 574,2432,2193 | 576,3747,3523 | 578,455,231 | 579,928,713 | 581,282,82 | 582,3967,3782 | 583,853,668 | 584,192,19 | 585,3552,3381 | 586,1128,957 | 588,179,14 | 589,952,787 | 591,3542,3389 | 592,4036,3883 | 595,3766,3625 | 596,3971,3834 | 597,808,671 | 598,853,716 | 599,1537,1418 | 600,3723,3604 | 601,2411,2295 | 602,1731,1617 | 603,158,53 | 604,659,563 | 606,1180,1096 | 607,994,921 | 608,152,79 | 609,1990,1918 | 610,1987,1921 | 611,3654,3588 | 612,3612,3547 | 613,1559,1494 | 614,1427,1366 | 615,2361,2302 | 616,69,18 | 617,936,887 | 618,4047,4007 | 619,3967,3927 | 620,555,515 | 621,2460,2420 | 622,49,9 | 624,446,406 | 625,3304,3264 | 626,69,29 | 627,544,504 | 628,678,641 | 629,3834,3806 | 630,3302,3292 | 631,3418,3409 | 632,2850,2841 | 633,2377,2368 | 634,3733,3724 | 635,3803,3794 | 636,3726,3717 | 637,612,603 | 638,29,20 | 639,3848,3839 | 641,723,721

BATCH_RAW_INFO | 422,985,77 | 429,3188,2302 | 446,1801,1050 | 447,797,50 | 450,3315,2604 | 451,3980,3276 | 459,803,116 | 467,2392,1711 | 468,730,57 | 473,742,81 | 478,3934,3321 | 483,2305,1703 | 490,691,143 | 495,2480,1940 | 499,708,169 | 501,2100,1561 | 503,654,115 | 505,3502,2967 | 506,2271,1736 | 511,2104,1573 | 512,3355,2833 | 517,4021,3515 | 518,4063,3557 | 522,3027,2531 | 524,514,27 | 525,520,44 | 528,813,360 | 529,2130,1677 | 530,1244,791 | 532,2625,2172 | 534,1239,790 | 539,4019,3596 | 542,3632,3229 | 547,3853,3468 | 549,2171,1791 | 553,3773,3405 | 555,3208,2850 | 556,385,27 | 558,1258,926 | 559,2995,2664 | 560,3604,3274 | 563,423,95 | 567,3907,3621 | 568,2039,1755 | 569,3246,2973 | 571,3812,3547 | 572,4022,3762 | 573,622,380 | 574,2433,2193 | 576,3748,3523 | 578,456,231 | 579,929,713 | 581,283,82 | 582,3968,3782 | 583,854,668 | 584,193,19 | 585,3553,3381 | 586,1129,957 | 588,180,14 | 589,953,787 | 591,3543,3389 | 592,4037,3883 | 595,3767,3625 | 596,3972,3834 | 597,809,671 | 598,854,716 | 599,1538,1418 | 600,3724,3604 | 601,2412,2295 | 602,1732,1617 | 603,159,53 | 604,660,563 | 606,1181,1096 | 607,995,921 | 608,153,79 | 609,1991,1918 | 610,1988,1921 | 611,3655,3588 | 612,3613,3547 | 613,1560,1494 | 614,1428,1366 | 615,2362,2302 | 616,70,18 | 617,937,887 | 618,4048,4007 | 619,3968,3927 | 620,556,515 | 621,2461,2420 | 622,50,9 | 624,447,406 | 625,3305,3264 | 626,70,29 | 627,545,504 | 628,679,641 | 629,3835,3806 | 630,3303,3292 | 631,3419,3409 | 632,2851,2841 | 633,2378,2368 | 634,3734,3724 | 635,3804,3794 | 636,3727,3717 | 637,613,603 | 638,30,20 | 639,3849,3839 | 641,724,721

BATCH_RAW_INFO | 422,986,77 | 429,3189,2302 | 446,1802,1050 | 447,798,50 | 450,3316,2604 | 451,3981,3276 | 459,804,116 | 467,2393,1711 | 468,731,57 | 473,743,81 | 478,3935,3321 | 483,2306,1703 | 490,692,143 | 495,2481,1940 | 499,709,169 | 501,2101,1561 | 503,655,115 | 505,3503,2967 | 506,2272,1736 | 511,2105,1573 | 512,3356,2833 | 517,4022,3515 | 522,3028,2531 | 524,515,27 | 525,521,44 | 528,814,360 | 529,2131,1677 | 530,1245,791 | 532,2626,2172 | 534,1240,790 | 539,4020,3596 | 542,3633,3229 | 547,3854,3468 | 549,2172,1791 | 553,3774,3405 | 555,3209,2850 | 556,386,27 | 558,1259,926 | 559,2996,2664 | 560,3605,3274 | 563,424,95 | 567,3908,3621 | 568,2040,1755 | 569,3247,2973 | 571,3813,3547 | 572,4023,3762 | 573,623,380 | 574,2434,2193 | 576,3749,3523 | 578,457,231 | 579,930,713 | 581,284,82 | 582,3969,3782 | 583,855,668 | 584,194,19 | 585,3554,3381 | 586,1130,957 | 588,181,14 | 589,954,787 | 591,3544,3389 | 592,4038,3883 | 595,3768,3625 | 596,3973,3834 | 597,810,671 | 598,855,716 | 599,1539,1418 | 600,3725,3604 | 601,2413,2295 | 602,1733,1617 | 603,160,53 | 604,661,563 | 606,1182,1096 | 607,996,921 | 608,154,79 | 609,1992,1918 | 610,1989,1921 | 611,3656,3588 | 612,3614,3547 | 613,1561,1494 | 614,1429,1366 | 615,2363,2302 | 616,71,18 | 617,938,887 | 618,4049,4007 | 619,3969,3927 | 620,557,515 | 621,2462,2420 | 622,51,9 | 624,448,406 | 625,3306,3264 | 626,71,29 | 627,546,504 | 628,680,641 | 629,3836,3806 | 630,3304,3292 | 631,3420,3409 | 632,2852,2841 | 633,2379,2368 | 634,3735,3724 | 635,3805,3794 | 636,3728,3717 | 637,614,603 | 638,31,20 | 639,3850,3839 | 641,725,721

BATCH_RAW_INFO | 422,987,77 | 429,3190,2302 | 446,1803,1050 | 447,799,50 | 450,3317,2604 | 451,3982,3276 | 459,805,116 | 467,2394,1711 | 468,732,57 | 473,744,81 | 478,3936,3321 | 483,2307,1703 | 490,693,143 | 495,2482,1940 | 499,710,169 | 501,2102,1561 | 503,656,115 | 505,3504,2967 | 506,2273,1736 | 511,2106,1573 | 512,3357,2833 | 517,4023,3515 | 522,3029,2531 | 524,516,27 | 525,522,44 | 528,815,360 | 529,2132,1677 | 530,1246,791 | 532,2627,2172 | 534,1241,790 | 539,4021,3596 | 542,3634,3229 | 547,3855,3468 | 549,2173,1791 | 553,3775,3405 | 555,3210,2850 | 556,387,27 | 559,2997,2664 | 560,3606,3274 | 563,425,95 | 567,3909,3621 | 568,2041,1755 | 569,3248,2973 | 571,3814,3547 | 572,4024,3762 | 573,624,380 | 574,2435,2193 | 576,3750,3523 | 578,458,231 | 579,931,713 | 581,285,82 | 582,3970,3782 | 583,856,668 | 584,195,19 | 585,3555,3381 | 586,1131,957 | 588,182,14 | 589,955,787 | 591,3545,3389 | 592,4039,3883 | 595,3769,3625 | 596,3974,3834 | 597,811,671 | 598,856,716 | 599,1540,1418 | 600,3726,3604 | 601,2414,2295 | 602,1734,1617 | 603,161,53 | 604,662,563 | 606,1183,1096 | 607,997,921 | 608,155,79 | 609,1993,1918 | 610,1990,1921 | 611,3657,3588 | 612,3615,3547 | 613,1562,1494 | 614,1430,1366 | 615,2364,2302 | 616,72,18 | 617,939,887 | 618,4050,4007 | 619,3970,3927 | 620,558,515 | 621,2463,2420 | 622,52,9 | 624,449,406 | 625,3307,3264 | 626,72,29 | 627,547,504 | 628,681,641 | 629,3837,3806 | 630,3305,3292 | 631,3421,3409 | 632,2853,2841 | 633,2380,2368 | 634,3736,3724 | 635,3806,3794 | 636,3729,3717 | 637,615,603 | 638,32,20 | 639,3851,3839 | 641,726,721

BATCH_RAW_INFO | 422,988,77 | 429,3191,2302 | 446,1804,1050 | 447,800,50 | 450,3318,2604 | 451,3983,3276 | 459,806,116 | 467,2395,1711 | 468,733,57 | 473,745,81 | 478,3937,3321 | 483,2308,1703 | 490,694,143 | 495,2483,1940 | 499,711,169 | 501,2103,1561 | 503,657,115 | 505,3505,2967 | 506,2274,1736 | 511,2107,1573 | 512,3358,2833 | 517,4024,3515 | 522,3030,2531 | 524,517,27 | 525,523,44 | 528,816,360 | 529,2133,1677 | 530,1247,791 | 532,2628,2172 | 534,1242,790 | 539,4022,3596 | 542,3635,3229 | 547,3856,3468 | 549,2174,1791 | 553,3776,3405 | 555,3211,2850 | 556,388,27 | 559,2998,2664 | 560,3607,3274 | 563,426,95 | 567,3910,3621 | 568,2042,1755 | 569,3249,2973 | 571,3815,3547 | 572,4025,3762 | 573,625,380 | 574,2436,2193 | 576,3751,3523 | 578,459,231 | 579,932,713 | 581,286,82 | 582,3971,3782 | 583,857,668 | 584,196,19 | 585,3556,3381 | 586,1132,957 | 588,183,14 | 589,956,787 | 591,3546,3389 | 592,4040,3883 | 595,3770,3625 | 596,3975,3834 | 597,812,671 | 598,857,716 | 599,1541,1418 | 600,3727,3604 | 601,2415,2295 | 602,1735,1617 | 603,162,53 | 604,663,563 | 606,1184,1096 | 607,998,921 | 608,156,79 | 609,1994,1918 | 610,1991,1921 | 611,3658,3588 | 612,3616,3547 | 613,1563,1494 | 614,1431,1366 | 615,2365,2302 | 616,73,18 | 617,940,887 | 618,4051,4007 | 619,3971,3927 | 620,559,515 | 621,2464,2420 | 622,53,9 | 624,450,406 | 625,3308,3264 | 626,73,29 | 627,548,504 | 628,682,641 | 629,3838,3806 | 630,3306,3292 | 631,3422,3409 | 632,2854,2841 | 633,2381,2368 | 634,3737,3724 | 635,3807,3794 | 636,3730,3717 | 637,616,603 | 638,33,20 | 639,3852,3839 | 641,727,721

BATCH_RAW_INFO | 422,989,77 | 429,3192,2302 | 446,1805,1050 | 447,801,50 | 450,3319,2604 | 451,3984,3276 | 459,807,116 | 467,2396,1711 | 468,734,57 | 473,746,81 | 478,3938,3321 | 483,2309,1703 | 490,695,143 | 495,2484,1940 | 499,712,169 | 501,2104,1561 | 503,658,115 | 505,3506,2967 | 506,2275,1736 | 511,2108,1573 | 512,3359,2833 | 517,4025,3515 | 522,3031,2531 | 524,518,27 | 525,524,44 | 528,817,360 | 529,2134,1677 | 530,1248,791 | 532,2629,2172 | 534,1243,790 | 539,4023,3596 | 542,3636,3229 | 547,3857,3468 | 549,2175,1791 | 553,3777,3405 | 555,3212,2850 | 556,389,27 | 559,2999,2664 | 560,3608,3274 | 563,427,95 | 567,3911,3621 | 568,2043,1755 | 569,3250,2973 | 571,3816,3547 | 572,4026,3762 | 573,626,380 | 574,2437,2193 | 576,3752,3523 | 578,460,231 | 579,933,713 | 581,287,82 | 582,3972,3782 | 583,858,668 | 584,197,19 | 585,3557,3381 | 586,1133,957 | 588,184,14 | 589,957,787 | 591,3547,3389 | 592,4041,3883 | 595,3771,3625 | 596,3976,3834 | 597,813,671 | 598,858,716 | 599,1542,1418 | 600,3728,3604 | 601,2416,2295 | 602,1736,1617 | 603,163,53 | 604,664,563 | 606,1185,1096 | 607,999,921 | 608,157,79 | 609,1995,1918 | 610,1992,1921 | 611,3659,3588 | 612,3617,3547 | 613,1564,1494 | 614,1432,1366 | 615,2366,2302 | 616,74,18 | 617,941,887 | 618,4052,4007 | 619,3972,3927 | 620,560,515 | 621,2465,2420 | 622,54,9 | 624,451,406 | 625,3309,3264 | 626,74,29 | 627,549,504 | 628,683,641 | 629,3839,3806 | 630,3307,3292 | 631,3423,3409 | 632,2855,2841 | 633,2382,2368 | 634,3738,3724 | 635,3808,3794 | 636,3731,3717 | 637,617,603 | 638,34,20 | 639,3853,3839 | 641,728,721

BATCH_RAW_INFO | 422,990,77 | 429,3193,2302 | 446,1806,1050 | 447,802,50 | 450,3320,2604 | 451,3985,3276 | 459,808,116 | 467,2397,1711 | 468,735,57 | 473,747,81 | 478,3939,3321 | 483,2310,1703 | 490,696,143 | 495,2485,1940 | 499,713,169 | 501,2105,1561 | 503,659,115 | 505,3507,2967 | 506,2276,1736 | 511,2109,1573 | 512,3360,2833 | 517,4026,3515 | 522,3032,2531 | 524,519,27 | 525,525,44 | 528,818,360 | 529,2135,1677 | 530,1249,791 | 532,2630,2172 | 534,1244,790 | 539,4024,3596 | 542,3637,3229 | 547,3858,3468 | 549,2176,1791 | 553,3778,3405 | 555,3213,2850 | 556,390,27 | 559,3000,2664 | 560,3609,3274 | 563,428,95 | 567,3912,3621 | 568,2044,1755 | 569,3251,2973 | 571,3817,3547 | 572,4027,3762 | 573,627,380 | 574,2438,2193 | 576,3753,3523 | 578,461,231 | 579,934,713 | 581,288,82 | 582,3973,3782 | 583,859,668 | 584,198,19 | 585,3558,3381 | 586,1134,957 | 588,185,14 | 589,958,787 | 591,3548,3389 | 592,4042,3883 | 595,3772,3625 | 596,3977,3834 | 597,814,671 | 598,859,716 | 599,1543,1418 | 600,3729,3604 | 601,2417,2295 | 602,1737,1617 | 603,164,53 | 604,665,563 | 606,1186,1096 | 607,1000,921 | 608,158,79 | 609,1996,1918 | 610,1993,1921 | 611,3660,3588 | 612,3618,3547 | 613,1565,1494 | 614,1433,1366 | 615,2367,2302 | 616,75,18 | 617,942,887 | 618,4053,4007 | 619,3973,3927 | 620,561,515 | 621,2466,2420 | 622,55,9 | 624,452,406 | 625,3310,3264 | 626,75,29 | 627,550,504 | 628,684,641 | 629,3840,3806 | 630,3308,3292 | 631,3424,3409 | 632,2856,2841 | 633,2383,2368 | 634,3739,3724 | 635,3809,3794 | 636,3732,3717 | 637,618,603 | 638,35,20 | 639,3854,3839 | 641,729,721

BATCH_RAW_INFO | 422,991,77 | 429,3194,2302 | 446,1807,1050 | 447,803,50 | 450,3321,2604 | 451,3986,3276 | 459,809,116 | 467,2398,1711 | 468,736,57 | 473,748,81 | 478,3940,3321 | 483,2311,1703 | 490,697,143 | 495,2486,1940 | 499,714,169 | 501,2106,1561 | 503,660,115 | 505,3508,2967 | 506,2277,1736 | 511,2110,1573 | 512,3361,2833 | 517,4027,3515 | 522,3033,2531 | 524,520,27 | 525,526,44 | 528,819,360 | 529,2136,1677 | 530,1250,791 | 532,2631,2172 | 534,1245,790 | 539,4025,3596 | 542,3638,3229 | 547,3859,3468 | 549,2177,1791 | 553,3779,3405 | 555,3214,2850 | 556,391,27 | 559,3001,2664 | 560,3610,3274 | 563,429,95 | 567,3913,3621 | 568,2045,1755 | 569,3252,2973 | 571,3818,3547 | 572,4028,3762 | 573,628,380 | 574,2439,2193 | 576,3754,3523 | 578,462,231 | 579,935,713 | 581,289,82 | 582,3974,3782 | 583,860,668 | 584,199,19 | 585,3559,3381 | 586,1135,957 | 588,186,14 | 589,959,787 | 591,3549,3389 | 592,4043,3883 | 595,3773,3625 | 596,3978,3834 | 597,815,671 | 598,860,716 | 599,1544,1418 | 600,3730,3604 | 601,2418,2295 | 602,1738,1617 | 603,165,53 | 604,666,563 | 606,1187,1096 | 607,1001,921 | 608,159,79 | 609,1997,1918 | 610,1994,1921 | 611,3661,3588 | 612,3619,3547 | 613,1566,1494 | 614,1434,1366 | 615,2368,2302 | 616,76,18 | 617,943,887 | 618,4054,4007 | 619,3974,3927 | 620,562,515 | 621,2467,2420 | 622,56,9 | 624,453,406 | 625,3311,3264 | 626,76,29 | 627,551,504 | 628,685,641 | 629,3841,3806 | 630,3309,3292 | 631,3425,3409 | 632,2857,2841 | 633,2384,2368 | 634,3740,3724 | 635,3810,3794 | 636,3733,3717 | 637,619,603 | 638,36,20 | 639,3855,3839 | 641,730,721

BATCH_RAW_INFO | 642,3981,3980

BATCH_RAW_INFO | 643,4094,4093

BATCH_RAW_INFO | 422,992,77 | 429,3195,2302 | 446,1808,1050 | 447,804,50 | 450,3322,2604 | 451,3987,3276 | 459,810,116 | 467,2399,1711 | 468,737,57 | 473,749,81 | 478,3941,3321 | 483,2312,1703 | 490,698,143 | 495,2487,1940 | 499,715,169 | 501,2107,1561 | 503,661,115 | 505,3509,2967 | 506,2278,1736 | 511,2111,1573 | 512,3362,2833 | 517,4028,3515 | 522,3034,2531 | 524,521,27 | 525,527,44 | 528,820,360 | 529,2137,1677 | 530,1251,791 | 532,2632,2172 | 534,1246,790 | 539,4026,3596 | 542,3639,3229 | 547,3860,3468 | 549,2178,1791 | 553,3780,3405 | 555,3215,2850 | 556,392,27 | 559,3002,2664 | 560,3611,3274 | 563,430,95 | 567,3914,3621 | 568,2046,1755 | 569,3253,2973 | 571,3819,3547 | 572,4029,3762 | 573,629,380 | 574,2440,2193 | 576,3755,3523 | 578,463,231 | 579,936,713 | 581,290,82 | 582,3975,3782 | 583,861,668 | 584,200,19 | 585,3560,3381 | 586,1136,957 | 588,187,14 | 589,960,787 | 591,3550,3389 | 592,4044,3883 | 595,3774,3625 | 596,3979,3834 | 597,816,671 | 598,861,716 | 599,1545,1418 | 600,3731,3604 | 601,2419,2295 | 602,1739,1617 | 603,166,53 | 604,667,563 | 606,1188,1096 | 607,1002,921 | 608,160,79 | 609,1998,1918 | 610,1995,1921 | 611,3662,3588 | 612,3620,3547 | 613,1567,1494 | 614,1435,1366 | 615,2369,2302 | 616,77,18 | 617,944,887 | 618,4055,4007 | 619,3975,3927 | 620,563,515 | 621,2468,2420 | 622,57,9 | 624,454,406 | 625,3312,3264 | 626,77,29 | 627,552,504 | 628,686,641 | 629,3842,3806 | 630,3310,3292 | 631,3426,3409 | 632,2858,2841 | 633,2385,2368 | 634,3741,3724 | 635,3811,3794 | 636,3734,3717 | 637,620,603 | 638,37,20 | 639,3856,3839 | 641,731,721 | 642,3982,3980 | 643,4095,4093

BATCH_RAW_INFO | 422,993,77 | 429,3196,2302 | 446,1809,1050 | 447,805,50 | 450,3323,2604 | 451,3988,3276 | 459,811,116 | 467,2400,1711 | 468,738,57 | 473,750,81 | 478,3942,3321 | 483,2313,1703 | 490,699,143 | 495,2488,1940 | 499,716,169 | 501,2108,1561 | 503,662,115 | 505,3510,2967 | 506,2279,1736 | 511,2112,1573 | 512,3363,2833 | 517,4029,3515 | 522,3035,2531 | 524,522,27 | 525,528,44 | 528,821,360 | 529,2138,1677 | 530,1252,791 | 532,2633,2172 | 534,1247,790 | 539,4027,3596 | 542,3640,3229 | 547,3861,3468 | 549,2179,1791 | 553,3781,3405 | 555,3216,2850 | 556,393,27 | 559,3003,2664 | 560,3612,3274 | 563,431,95 | 567,3915,3621 | 568,2047,1755 | 569,3254,2973 | 571,3820,3547 | 572,4030,3762 | 573,630,380 | 574,2441,2193 | 576,3756,3523 | 578,464,231 | 579,937,713 | 581,291,82 | 582,3976,3782 | 583,862,668 | 584,201,19 | 585,3561,3381 | 586,1137,957 | 588,188,14 | 589,961,787 | 591,3551,3389 | 592,4045,3883 | 595,3775,3625 | 596,3980,3834 | 597,817,671 | 598,862,716 | 599,1546,1418 | 600,3732,3604 | 601,2420,2295 | 602,1740,1617 | 603,167,53 | 604,668,563 | 606,1189,1096 | 607,1003,921 | 608,161,79 | 609,1999,1918 | 610,1996,1921 | 611,3663,3588 | 612,3621,3547 | 613,1568,1494 | 614,1436,1366 | 615,2370,2302 | 616,78,18 | 617,945,887 | 618,4056,4007 | 619,3976,3927 | 620,564,515 | 621,2469,2420 | 622,58,9 | 624,455,406 | 625,3313,3264 | 626,78,29 | 627,553,504 | 628,687,641 | 629,3843,3806 | 630,3311,3292 | 631,3427,3409 | 632,2859,2841 | 633,2386,2368 | 634,3742,3724 | 635,3812,3794 | 636,3735,3717 | 637,621,603 | 638,38,20 | 639,3857,3839 | 641,732,721 | 642,3983,3980

BATCH_RAW_INFO | 422,994,77 | 429,3197,2302 | 446,1810,1050 | 447,806,50 | 450,3324,2604 | 451,3989,3276 | 459,812,116 | 467,2401,1711 | 468,739,57 | 473,751,81 | 478,3943,3321 | 483,2314,1703 | 490,700,143 | 495,2489,1940 | 499,717,169 | 501,2109,1561 | 503,663,115 | 505,3511,2967 | 506,2280,1736 | 511,2113,1573 | 512,3364,2833 | 517,4030,3515 | 522,3036,2531 | 524,523,27 | 525,529,44 | 528,822,360 | 529,2139,1677 | 530,1253,791 | 532,2634,2172 | 534,1248,790 | 539,4028,3596 | 542,3641,3229 | 547,3862,3468 | 549,2180,1791 | 553,3782,3405 | 555,3217,2850 | 556,394,27 | 559,3004,2664 | 560,3613,3274 | 563,432,95 | 567,3916,3621 | 568,2048,1755 | 569,3255,2973 | 571,3821,3547 | 572,4031,3762 | 573,631,380 | 574,2442,2193 | 576,3757,3523 | 578,465,231 | 579,938,713 | 581,292,82 | 582,3977,3782 | 583,863,668 | 584,202,19 | 585,3562,3381 | 586,1138,957 | 588,189,14 | 589,962,787 | 591,3552,3389 | 592,4046,3883 | 595,3776,3625 | 596,3981,3834 | 597,818,671 | 598,863,716 | 599,1547,1418 | 600,3733,3604 | 601,2421,2295 | 602,1741,1617 | 603,168,53 | 604,669,563 | 606,1190,1096 | 607,1004,921 | 608,162,79 | 609,2000,1918 | 610,1997,1921 | 611,3664,3588 | 612,3622,3547 | 613,1569,1494 | 614,1437,1366 | 615,2371,2302 | 616,79,18 | 617,946,887 | 618,4057,4007 | 619,3977,3927 | 620,565,515 | 621,2470,2420 | 622,59,9 | 624,456,406 | 625,3314,3264 | 626,79,29 | 628,688,641 | 629,3844,3806 | 630,3312,3292 | 631,3428,3409 | 632,2860,2841 | 633,2387,2368 | 634,3743,3724 | 635,3813,3794 | 636,3736,3717 | 637,622,603 | 638,39,20 | 639,3858,3839 | 641,733,721 | 642,3984,3980

BATCH_RAW_INFO | 422,995,77 | 429,3198,2302 | 446,1811,1050 | 447,807,50 | 450,3325,2604 | 451,3990,3276 | 459,813,116 | 467,2402,1711 | 468,740,57 | 473,752,81 | 478,3944,3321 | 483,2315,1703 | 490,701,143 | 495,2490,1940 | 499,718,169 | 501,2110,1561 | 503,664,115 | 505,3512,2967 | 506,2281,1736 | 511,2114,1573 | 512,3365,2833 | 517,4031,3515 | 522,3037,2531 | 524,524,27 | 525,530,44 | 528,823,360 | 529,2140,1677 | 530,1254,791 | 532,2635,2172 | 534,1249,790 | 539,4029,3596 | 542,3642,3229 | 547,3863,3468 | 549,2181,1791 | 553,3783,3405 | 555,3218,2850 | 556,395,27 | 559,3005,2664 | 560,3614,3274 | 563,433,95 | 567,3917,3621 | 568,2049,1755 | 569,3256,2973 | 571,3822,3547 | 572,4032,3762 | 573,632,380 | 574,2443,2193 | 576,3758,3523 | 578,466,231 | 579,939,713 | 581,293,82 | 582,3978,3782 | 583,864,668 | 584,203,19 | 585,3563,3381 | 586,1139,957 | 588,190,14 | 589,963,787 | 591,3553,3389 | 592,4047,3883 | 595,3777,3625 | 596,3982,3834 | 597,819,671 | 598,864,716 | 599,1548,1418 | 600,3734,3604 | 601,2422,2295 | 602,1742,1617 | 603,169,53 | 604,670,563 | 606,1191,1096 | 607,1005,921 | 608,163,79 | 609,2001,1918 | 610,1998,1921 | 611,3665,3588 | 612,3623,3547 | 613,1570,1494 | 614,1438,1366 | 615,2372,2302 | 616,80,18 | 617,947,887 | 618,4058,4007 | 619,3978,3927 | 620,566,515 | 621,2471,2420 | 622,60,9 | 624,457,406 | 625,3315,3264 | 626,80,29 | 628,689,641 | 629,3845,3806 | 630,3313,3292 | 631,3429,3409 | 632,2861,2841 | 633,2388,2368 | 634,3744,3724 | 635,3814,3794 | 636,3737,3717 | 637,623,603 | 638,40,20 | 639,3859,3839 | 641,734,721 | 642,3985,3980

BATCH_RAW_INFO | 422,996,77 | 429,3199,2302 | 446,1812,1050 | 447,808,50 | 450,3326,2604 | 451,3991,3276 | 459,814,116 | 467,2403,1711 | 468,741,57 | 473,753,81 | 478,3945,3321 | 483,2316,1703 | 490,702,143 | 495,2491,1940 | 499,719,169 | 501,2111,1561 | 503,665,115 | 505,3513,2967 | 506,2282,1736 | 511,2115,1573 | 512,3366,2833 | 517,4032,3515 | 522,3038,2531 | 524,525,27 | 525,531,44 | 528,824,360 | 529,2141,1677 | 530,1255,791 | 532,2636,2172 | 534,1250,790 | 539,4030,3596 | 542,3643,3229 | 547,3864,3468 | 549,2182,1791 | 553,3784,3405 | 555,3219,2850 | 556,396,27 | 559,3006,2664 | 560,3615,3274 | 563,434,95 | 567,3918,3621 | 568,2050,1755 | 569,3257,2973 | 571,3823,3547 | 572,4033,3762 | 573,633,380 | 574,2444,2193 | 576,3759,3523 | 578,467,231 | 579,940,713 | 581,294,82 | 582,3979,3782 | 583,865,668 | 584,204,19 | 585,3564,3381 | 586,1140,957 | 588,191,14 | 589,964,787 | 591,3554,3389 | 592,4048,3883 | 595,3778,3625 | 596,3983,3834 | 597,820,671 | 598,865,716 | 599,1549,1418 | 600,3735,3604 | 601,2423,2295 | 602,1743,1617 | 603,170,53 | 604,671,563 | 606,1192,1096 | 607,1006,921 | 608,164,79 | 609,2002,1918 | 610,1999,1921 | 611,3666,3588 | 612,3624,3547 | 613,1571,1494 | 614,1439,1366 | 615,2373,2302 | 616,81,18 | 617,948,887 | 618,4059,4007 | 619,3979,3927 | 620,567,515 | 621,2472,2420 | 622,61,9 | 624,458,406 | 625,3316,3264 | 626,81,29 | 628,690,641 | 629,3846,3806 | 630,3314,3292 | 631,3430,3409 | 632,2862,2841 | 633,2389,2368 | 634,3745,3724 | 635,3815,3794 | 636,3738,3717 | 637,624,603 | 638,41,20 | 639,3860,3839 | 641,735,721 | 642,3986,3980

BATCH_RAW_INFO | 644,2259,2258

BATCH_RAW_INFO | 422,997,77 | 429,3200,2302 | 446,1813,1050 | 447,809,50 | 450,3327,2604 | 451,3992,3276 | 459,815,116 | 467,2404,1711 | 468,742,57 | 473,754,81 | 478,3946,3321 | 483,2317,1703 | 490,703,143 | 495,2492,1940 | 499,720,169 | 501,2112,1561 | 503,666,115 | 505,3514,2967 | 506,2283,1736 | 511,2116,1573 | 512,3367,2833 | 517,4033,3515 | 522,3039,2531 | 524,526,27 | 525,532,44 | 528,825,360 | 529,2142,1677 | 530,1256,791 | 532,2637,2172 | 534,1251,790 | 539,4031,3596 | 542,3644,3229 | 547,3865,3468 | 549,2183,1791 | 553,3785,3405 | 555,3220,2850 | 556,397,27 | 559,3007,2664 | 560,3616,3274 | 563,435,95 | 567,3919,3621 | 568,2051,1755 | 569,3258,2973 | 571,3824,3547 | 572,4034,3762 | 573,634,380 | 574,2445,2193 | 576,3760,3523 | 578,468,231 | 579,941,713 | 581,295,82 | 582,3980,3782 | 583,866,668 | 584,205,19 | 585,3565,3381 | 586,1141,957 | 588,192,14 | 589,965,787 | 591,3555,3389 | 592,4049,3883 | 595,3779,3625 | 596,3984,3834 | 597,821,671 | 598,866,716 | 599,1550,1418 | 600,3736,3604 | 601,2424,2295 | 602,1744,1617 | 603,171,53 | 604,672,563 | 606,1193,1096 | 607,1007,921 | 608,165,79 | 609,2003,1918 | 610,2000,1921 | 611,3667,3588 | 612,3625,3547 | 613,1572,1494 | 614,1440,1366 | 615,2374,2302 | 616,82,18 | 617,949,887 | 618,4060,4007 | 619,3980,3927 | 620,568,515 | 621,2473,2420 | 622,62,9 | 624,459,406 | 625,3317,3264 | 626,82,29 | 628,691,641 | 629,3847,3806 | 630,3315,3292 | 631,3431,3409 | 632,2863,2841 | 633,2390,2368 | 634,3746,3724 | 635,3816,3794 | 636,3739,3717 | 637,625,603 | 638,42,20 | 639,3861,3839 | 641,736,721 | 642,3987,3980 | 644,2260,2258

BATCH_RAW_INFO | 645,58,57

BATCH_RAW_INFO | 422,998,77 | 429,3201,2302 | 446,1814,1050 | 447,810,50 | 450,3328,2604 | 451,3993,3276 | 459,816,116 | 467,2405,1711 | 468,743,57 | 473,755,81 | 478,3947,3321 | 483,2318,1703 | 490,704,143 | 495,2493,1940 | 499,721,169 | 501,2113,1561 | 503,667,115 | 505,3515,2967 | 506,2284,1736 | 511,2117,1573 | 512,3368,2833 | 517,4034,3515 | 522,3040,2531 | 524,527,27 | 525,533,44 | 528,826,360 | 529,2143,1677 | 530,1257,791 | 532,2638,2172 | 534,1252,790 | 539,4032,3596 | 542,3645,3229 | 547,3866,3468 | 549,2184,1791 | 553,3786,3405 | 555,3221,2850 | 556,398,27 | 559,3008,2664 | 560,3617,3274 | 563,436,95 | 567,3920,3621 | 568,2052,1755 | 569,3259,2973 | 571,3825,3547 | 572,4035,3762 | 573,635,380 | 574,2446,2193 | 576,3761,3523 | 578,469,231 | 579,942,713 | 581,296,82 | 582,3981,3782 | 583,867,668 | 584,206,19 | 585,3566,3381 | 586,1142,957 | 588,193,14 | 589,966,787 | 591,3556,3389 | 592,4050,3883 | 595,3780,3625 | 596,3985,3834 | 597,822,671 | 598,867,716 | 599,1551,1418 | 600,3737,3604 | 601,2425,2295 | 602,1745,1617 | 603,172,53 | 604,673,563 | 606,1194,1096 | 607,1008,921 | 608,166,79 | 609,2004,1918 | 610,2001,1921 | 611,3668,3588 | 612,3626,3547 | 613,1573,1494 | 614,1441,1366 | 615,2375,2302 | 616,83,18 | 617,950,887 | 618,4061,4007 | 619,3981,3927 | 620,569,515 | 621,2474,2420 | 622,63,9 | 624,460,406 | 625,3318,3264 | 626,83,29 | 628,692,641 | 629,3848,3806 | 630,3316,3292 | 631,3432,3409 | 632,2864,2841 | 633,2391,2368 | 634,3747,3724 | 635,3817,3794 | 636,3740,3717 | 637,626,603 | 638,43,20 | 639,3862,3839 | 641,737,721 | 642,3988,3980 | 644,2261,2258 | 645,59,57

BATCH_RAW_INFO | 422,999,77 | 429,3202,2302 | 446,1815,1050 | 447,811,50 | 450,3329,2604 | 451,3994,3276 | 459,817,116 | 467,2406,1711 | 468,744,57 | 473,756,81 | 478,3948,3321 | 483,2319,1703 | 490,705,143 | 495,2494,1940 | 499,722,169 | 501,2114,1561 | 503,668,115 | 505,3516,2967 | 506,2285,1736 | 511,2118,1573 | 512,3369,2833 | 517,4035,3515 | 522,3041,2531 | 524,528,27 | 525,534,44 | 528,827,360 | 529,2144,1677 | 530,1258,791 | 532,2639,2172 | 534,1253,790 | 539,4033,3596 | 542,3646,3229 | 547,3867,3468 | 549,2185,1791 | 553,3787,3405 | 555,3222,2850 | 556,399,27 | 559,3009,2664 | 560,3618,3274 | 563,437,95 | 567,3921,3621 | 568,2053,1755 | 569,3260,2973 | 571,3826,3547 | 572,4036,3762 | 573,636,380 | 574,2447,2193 | 576,3762,3523 | 578,470,231 | 579,943,713 | 581,297,82 | 582,3982,3782 | 583,868,668 | 584,207,19 | 585,3567,3381 | 586,1143,957 | 588,194,14 | 589,967,787 | 591,3557,3389 | 592,4051,3883 | 595,3781,3625 | 596,3986,3834 | 597,823,671 | 598,868,716 | 599,1552,1418 | 600,3738,3604 | 601,2426,2295 | 602,1746,1617 | 603,173,53 | 604,674,563 | 606,1195,1096 | 607,1009,921 | 608,167,79 | 609,2005,1918 | 610,2002,1921 | 611,3669,3588 | 612,3627,3547 | 613,1574,1494 | 614,1442,1366 | 615,2376,2302 | 616,84,18 | 617,951,887 | 618,4062,4007 | 619,3982,3927 | 620,570,515 | 621,2475,2420 | 622,64,9 | 624,461,406 | 625,3319,3264 | 626,84,29 | 628,693,641 | 629,3849,3806 | 630,3317,3292 | 631,3433,3409 | 632,2865,2841 | 633,2392,2368 | 634,3748,3724 | 635,3818,3794 | 636,3741,3717 | 637,627,603 | 638,44,20 | 639,3863,3839 | 641,738,721 | 642,3989,3980 | 644,2262,2258 | 645,60,57

BATCH_RAW_INFO | 422,1000,77 | 429,3203,2302 | 446,1816,1050 | 447,812,50 | 450,3330,2604 | 451,3995,3276 | 459,818,116 | 467,2407,1711 | 468,745,57 | 473,757,81 | 478,3949,3321 | 483,2320,1703 | 490,706,143 | 495,2495,1940 | 499,723,169 | 501,2115,1561 | 503,669,115 | 505,3517,2967 | 506,2286,1736 | 511,2119,1573 | 512,3370,2833 | 517,4036,3515 | 522,3042,2531 | 524,529,27 | 525,535,44 | 528,828,360 | 529,2145,1677 | 530,1259,791 | 534,1254,790 | 539,4034,3596 | 542,3647,3229 | 547,3868,3468 | 549,2186,1791 | 553,3788,3405 | 555,3223,2850 | 556,400,27 | 559,3010,2664 | 560,3619,3274 | 563,438,95 | 567,3922,3621 | 568,2054,1755 | 569,3261,2973 | 571,3827,3547 | 572,4037,3762 | 573,637,380 | 574,2448,2193 | 576,3763,3523 | 578,471,231 | 579,944,713 | 581,298,82 | 582,3983,3782 | 583,869,668 | 584,208,19 | 585,3568,3381 | 586,1144,957 | 588,195,14 | 589,968,787 | 591,3558,3389 | 592,4052,3883 | 595,3782,3625 | 596,3987,3834 | 597,824,671 | 598,869,716 | 599,1553,1418 | 600,3739,3604 | 601,2427,2295 | 602,1747,1617 | 603,174,53 | 604,675,563 | 606,1196,1096 | 607,1010,921 | 608,168,79 | 609,2006,1918 | 610,2003,1921 | 611,3670,3588 | 612,3628,3547 | 613,1575,1494 | 614,1443,1366 | 615,2377,2302 | 616,85,18 | 617,952,887 | 618,4063,4007 | 619,3983,3927 | 620,571,515 | 621,2476,2420 | 622,65,9 | 624,462,406 | 625,3320,3264 | 626,85,29 | 628,694,641 | 629,3850,3806 | 630,3318,3292 | 631,3434,3409 | 632,2866,2841 | 633,2393,2368 | 634,3749,3724 | 635,3819,3794 | 636,3742,3717 | 637,628,603 | 638,45,20 | 639,3864,3839 | 641,739,721 | 642,3990,3980 | 644,2263,2258 | 645,61,57

BATCH_RAW_INFO | 422,1001,77 | 429,3204,2302 | 446,1817,1050 | 447,813,50 | 450,3331,2604 | 451,3996,3276 | 459,819,116 | 467,2408,1711 | 468,746,57 | 473,758,81 | 478,3950,3321 | 483,2321,1703 | 490,707,143 | 495,2496,1940 | 499,724,169 | 501,2116,1561 | 503,670,115 | 505,3518,2967 | 506,2287,1736 | 511,2120,1573 | 512,3371,2833 | 517,4037,3515 | 522,3043,2531 | 524,530,27 | 525,536,44 | 528,829,360 | 529,2146,1677 | 530,1260,791 | 534,1255,790 | 539,4035,3596 | 542,3648,3229 | 547,3869,3468 | 549,2187,1791 | 553,3789,3405 | 555,3224,2850 | 556,401,27 | 559,3011,2664 | 560,3620,3274 | 563,439,95 | 567,3923,3621 | 568,2055,1755 | 569,3262,2973 | 571,3828,3547 | 572,4038,3762 | 573,638,380 | 574,2449,2193 | 576,3764,3523 | 578,472,231 | 579,945,713 | 581,299,82 | 582,3984,3782 | 583,870,668 | 584,209,19 | 585,3569,3381 | 586,1145,957 | 588,196,14 | 589,969,787 | 591,3559,3389 | 592,4053,3883 | 595,3783,3625 | 596,3988,3834 | 597,825,671 | 598,870,716 | 599,1554,1418 | 600,3740,3604 | 601,2428,2295 | 602,1748,1617 | 603,175,53 | 604,676,563 | 606,1197,1096 | 607,1011,921 | 608,169,79 | 609,2007,1918 | 610,2004,1921 | 611,3671,3588 | 612,3629,3547 | 613,1576,1494 | 614,1444,1366 | 615,2378,2302 | 616,86,18 | 617,953,887 | 618,4064,4007 | 619,3984,3927 | 620,572,515 | 621,2477,2420 | 622,66,9 | 624,463,406 | 625,3321,3264 | 626,86,29 | 628,695,641 | 629,3851,3806 | 630,3319,3292 | 631,3435,3409 | 632,2867,2841 | 633,2394,2368 | 634,3750,3724 | 635,3820,3794 | 636,3743,3717 | 637,629,603 | 638,46,20 | 639,3865,3839 | 641,740,721 | 642,3991,3980 | 644,2264,2258 | 645,62,57

BATCH_RAW_INFO | 422,1002,77 | 429,3205,2302 | 446,1818,1050 | 447,814,50 | 450,3332,2604 | 451,3997,3276 | 459,820,116 | 467,2409,1711 | 468,747,57 | 473,759,81 | 478,3951,3321 | 483,2322,1703 | 490,708,143 | 495,2497,1940 | 499,725,169 | 501,2117,1561 | 503,671,115 | 505,3519,2967 | 506,2288,1736 | 511,2121,1573 | 512,3372,2833 | 517,4038,3515 | 522,3044,2531 | 524,531,27 | 525,537,44 | 528,830,360 | 529,2147,1677 | 530,1261,791 | 534,1256,790 | 539,4036,3596 | 542,3649,3229 | 547,3870,3468 | 549,2188,1791 | 553,3790,3405 | 555,3225,2850 | 556,402,27 | 559,3012,2664 | 560,3621,3274 | 563,440,95 | 567,3924,3621 | 568,2056,1755 | 569,3263,2973 | 571,3829,3547 | 572,4039,3762 | 573,639,380 | 574,2450,2193 | 576,3765,3523 | 578,473,231 | 579,946,713 | 581,300,82 | 582,3985,3782 | 583,871,668 | 584,210,19 | 585,3570,3381 | 586,1146,957 | 588,197,14 | 589,970,787 | 591,3560,3389 | 592,4054,3883 | 595,3784,3625 | 596,3989,3834 | 597,826,671 | 598,871,716 | 599,1555,1418 | 600,3741,3604 | 601,2429,2295 | 602,1749,1617 | 603,176,53 | 604,677,563 | 606,1198,1096 | 607,1012,921 | 608,170,79 | 609,2008,1918 | 610,2005,1921 | 611,3672,3588 | 612,3630,3547 | 613,1577,1494 | 614,1445,1366 | 615,2379,2302 | 616,87,18 | 617,954,887 | 618,4065,4007 | 619,3985,3927 | 620,573,515 | 621,2478,2420 | 622,67,9 | 624,464,406 | 625,3322,3264 | 626,87,29 | 628,696,641 | 629,3852,3806 | 630,3320,3292 | 631,3436,3409 | 632,2868,2841 | 633,2395,2368 | 634,3751,3724 | 635,3821,3794 | 636,3744,3717 | 637,630,603 | 638,47,20 | 639,3866,3839 | 641,741,721 | 642,3992,3980 | 644,2265,2258 | 645,63,57

BATCH_RAW_INFO | 422,1003,77 | 429,3206,2302 | 446,1819,1050 | 447,815,50 | 450,3333,2604 | 451,3998,3276 | 459,821,116 | 467,2410,1711 | 468,748,57 | 473,760,81 | 478,3952,3321 | 483,2323,1703 | 490,709,143 | 495,2498,1940 | 499,726,169 | 501,2118,1561 | 503,672,115 | 505,3520,2967 | 506,2289,1736 | 511,2122,1573 | 512,3373,2833 | 517,4039,3515 | 522,3045,2531 | 524,532,27 | 525,538,44 | 528,831,360 | 529,2148,1677 | 530,1262,791 | 534,1257,790 | 539,4037,3596 | 542,3650,3229 | 547,3871,3468 | 549,2189,1791 | 553,3791,3405 | 555,3226,2850 | 556,403,27 | 559,3013,2664 | 560,3622,3274 | 563,441,95 | 567,3925,3621 | 568,2057,1755 | 569,3264,2973 | 571,3830,3547 | 572,4040,3762 | 573,640,380 | 574,2451,2193 | 576,3766,3523 | 578,474,231 | 579,947,713 | 581,301,82 | 582,3986,3782 | 583,872,668 | 584,211,19 | 585,3571,3381 | 586,1147,957 | 588,198,14 | 589,971,787 | 591,3561,3389 | 592,4055,3883 | 595,3785,3625 | 596,3990,3834 | 597,827,671 | 598,872,716 | 599,1556,1418 | 600,3742,3604 | 601,2430,2295 | 602,1750,1617 | 603,177,53 | 604,678,563 | 606,1199,1096 | 607,1013,921 | 608,171,79 | 609,2009,1918 | 610,2006,1921 | 611,3673,3588 | 612,3631,3547 | 613,1578,1494 | 614,1446,1366 | 615,2380,2302 | 616,88,18 | 617,955,887 | 618,4066,4007 | 619,3986,3927 | 620,574,515 | 621,2479,2420 | 622,68,9 | 624,465,406 | 625,3323,3264 | 626,88,29 | 628,697,641 | 629,3853,3806 | 630,3321,3292 | 631,3437,3409 | 632,2869,2841 | 633,2396,2368 | 634,3752,3724 | 635,3822,3794 | 636,3745,3717 | 637,631,603 | 638,48,20 | 639,3867,3839 | 641,742,721 | 642,3993,3980 | 644,2266,2258 | 645,64,57

BATCH_RAW_INFO | 422,1004,77 | 429,3207,2302 | 446,1820,1050 | 447,816,50 | 450,3334,2604 | 451,3999,3276 | 459,822,116 | 467,2411,1711 | 468,749,57 | 473,761,81 | 478,3953,3321 | 483,2324,1703 | 490,710,143 | 495,2499,1940 | 499,727,169 | 501,2119,1561 | 503,673,115 | 505,3521,2967 | 506,2290,1736 | 511,2123,1573 | 512,3374,2833 | 517,4040,3515 | 522,3046,2531 | 524,533,27 | 525,539,44 | 528,832,360 | 529,2149,1677 | 530,1263,791 | 534,1258,790 | 539,4038,3596 | 542,3651,3229 | 547,3872,3468 | 549,2190,1791 | 553,3792,3405 | 555,3227,2850 | 556,404,27 | 559,3014,2664 | 560,3623,3274 | 563,442,95 | 567,3926,3621 | 568,2058,1755 | 569,3265,2973 | 571,3831,3547 | 572,4041,3762 | 573,641,380 | 574,2452,2193 | 576,3767,3523 | 578,475,231 | 579,948,713 | 581,302,82 | 582,3987,3782 | 583,873,668 | 584,212,19 | 585,3572,3381 | 586,1148,957 | 588,199,14 | 589,972,787 | 591,3562,3389 | 592,4056,3883 | 595,3786,3625 | 596,3991,3834 | 597,828,671 | 598,873,716 | 599,1557,1418 | 600,3743,3604 | 601,2431,2295 | 602,1751,1617 | 603,178,53 | 604,679,563 | 606,1200,1096 | 607,1014,921 | 608,172,79 | 609,2010,1918 | 610,2007,1921 | 611,3674,3588 | 612,3632,3547 | 613,1579,1494 | 614,1447,1366 | 615,2381,2302 | 616,89,18 | 617,956,887 | 618,4067,4007 | 619,3987,3927 | 620,575,515 | 621,2480,2420 | 622,69,9 | 624,466,406 | 625,3324,3264 | 626,89,29 | 628,698,641 | 629,3854,3806 | 630,3322,3292 | 631,3438,3409 | 632,2870,2841 | 633,2397,2368 | 634,3753,3724 | 635,3823,3794 | 636,3746,3717 | 637,632,603 | 638,49,20 | 639,3868,3839 | 641,743,721 | 642,3994,3980 | 644,2267,2258 | 645,65,57

BATCH_RAW_INFO | 422,1005,77 | 429,3208,2302 | 446,1821,1050 | 447,817,50 | 450,3335,2604 | 451,4000,3276 | 459,823,116 | 467,2412,1711 | 468,750,57 | 473,762,81 | 478,3954,3321 | 483,2325,1703 | 490,711,143 | 495,2500,1940 | 499,728,169 | 501,2120,1561 | 503,674,115 | 505,3522,2967 | 506,2291,1736 | 511,2124,1573 | 512,3375,2833 | 517,4041,3515 | 522,3047,2531 | 524,534,27 | 525,540,44 | 528,833,360 | 529,2150,1677 | 530,1264,791 | 534,1259,790 | 539,4039,3596 | 542,3652,3229 | 547,3873,3468 | 549,2191,1791 | 553,3793,3405 | 555,3228,2850 | 556,405,27 | 559,3015,2664 | 560,3624,3274 | 563,443,95 | 567,3927,3621 | 568,2059,1755 | 569,3266,2973 | 571,3832,3547 | 572,4042,3762 | 573,642,380 | 574,2453,2193 | 576,3768,3523 | 578,476,231 | 579,949,713 | 581,303,82 | 582,3988,3782 | 583,874,668 | 584,213,19 | 585,3573,3381 | 586,1149,957 | 588,200,14 | 589,973,787 | 591,3563,3389 | 592,4057,3883 | 595,3787,3625 | 596,3992,3834 | 597,829,671 | 598,874,716 | 599,1558,1418 | 600,3744,3604 | 601,2432,2295 | 602,1752,1617 | 603,179,53 | 604,680,563 | 606,1201,1096 | 607,1015,921 | 608,173,79 | 609,2011,1918 | 610,2008,1921 | 611,3675,3588 | 612,3633,3547 | 613,1580,1494 | 614,1448,1366 | 615,2382,2302 | 616,90,18 | 617,957,887 | 618,4068,4007 | 619,3988,3927 | 620,576,515 | 621,2481,2420 | 622,70,9 | 624,467,406 | 625,3325,3264 | 626,90,29 | 628,699,641 | 629,3855,3806 | 630,3323,3292 | 631,3439,3409 | 632,2871,2841 | 633,2398,2368 | 634,3754,3724 | 635,3824,3794 | 636,3747,3717 | 637,633,603 | 638,50,20 | 639,3869,3839 | 641,744,721 | 642,3995,3980 | 644,2268,2258 | 645,66,57

BATCH_RAW_INFO | 422,1006,77 | 429,3209,2302 | 446,1822,1050 | 447,818,50 | 450,3336,2604 | 451,4001,3276 | 459,824,116 | 467,2413,1711 | 468,751,57 | 473,763,81 | 478,3955,3321 | 483,2326,1703 | 490,712,143 | 495,2501,1940 | 499,729,169 | 501,2121,1561 | 503,675,115 | 505,3523,2967 | 506,2292,1736 | 511,2125,1573 | 512,3376,2833 | 517,4042,3515 | 522,3048,2531 | 524,535,27 | 525,541,44 | 528,834,360 | 529,2151,1677 | 530,1265,791 | 534,1260,790 | 539,4040,3596 | 542,3653,3229 | 547,3874,3468 | 549,2192,1791 | 553,3794,3405 | 555,3229,2850 | 556,406,27 | 559,3016,2664 | 560,3625,3274 | 563,444,95 | 567,3928,3621 | 568,2060,1755 | 569,3267,2973 | 571,3833,3547 | 572,4043,3762 | 573,643,380 | 574,2454,2193 | 576,3769,3523 | 578,477,231 | 579,950,713 | 581,304,82 | 582,3989,3782 | 583,875,668 | 584,214,19 | 585,3574,3381 | 586,1150,957 | 588,201,14 | 589,974,787 | 591,3564,3389 | 592,4058,3883 | 595,3788,3625 | 596,3993,3834 | 597,830,671 | 598,875,716 | 599,1559,1418 | 600,3745,3604 | 601,2433,2295 | 602,1753,1617 | 603,180,53 | 604,681,563 | 606,1202,1096 | 607,1016,921 | 608,174,79 | 609,2012,1918 | 610,2009,1921 | 611,3676,3588 | 612,3634,3547 | 613,1581,1494 | 614,1449,1366 | 615,2383,2302 | 616,91,18 | 617,958,887 | 618,4069,4007 | 619,3989,3927 | 620,577,515 | 621,2482,2420 | 622,71,9 | 624,468,406 | 625,3326,3264 | 626,91,29 | 628,700,641 | 629,3856,3806 | 630,3324,3292 | 631,3440,3409 | 632,2872,2841 | 633,2399,2368 | 634,3755,3724 | 635,3825,3794 | 636,3748,3717 | 637,634,603 | 638,51,20 | 639,3870,3839 | 641,745,721 | 642,3996,3980 | 644,2269,2258 | 645,67,57

BATCH_RAW_INFO | 422,1007,77 | 429,3210,2302 | 446,1823,1050 | 447,819,50 | 450,3337,2604 | 451,4002,3276 | 459,825,116 | 467,2414,1711 | 468,752,57 | 473,764,81 | 478,3956,3321 | 483,2327,1703 | 490,713,143 | 495,2502,1940 | 499,730,169 | 501,2122,1561 | 503,676,115 | 505,3524,2967 | 506,2293,1736 | 511,2126,1573 | 512,3377,2833 | 517,4043,3515 | 522,3049,2531 | 524,536,27 | 525,542,44 | 528,835,360 | 529,2152,1677 | 530,1266,791 | 534,1261,790 | 539,4041,3596 | 542,3654,3229 | 547,3875,3468 | 549,2193,1791 | 553,3795,3405 | 555,3230,2850 | 556,407,27 | 559,3017,2664 | 560,3626,3274 | 563,445,95 | 567,3929,3621 | 568,2061,1755 | 569,3268,2973 | 571,3834,3547 | 572,4044,3762 | 573,644,380 | 574,2455,2193 | 576,3770,3523 | 578,478,231 | 579,951,713 | 581,305,82 | 582,3990,3782 | 583,876,668 | 584,215,19 | 585,3575,3381 | 586,1151,957 | 588,202,14 | 589,975,787 | 591,3565,3389 | 592,4059,3883 | 595,3789,3625 | 596,3994,3834 | 597,831,671 | 598,876,716 | 599,1560,1418 | 600,3746,3604 | 601,2434,2295 | 602,1754,1617 | 603,181,53 | 604,682,563 | 606,1203,1096 | 607,1017,921 | 608,175,79 | 609,2013,1918 | 610,2010,1921 | 611,3677,3588 | 612,3635,3547 | 613,1582,1494 | 614,1450,1366 | 615,2384,2302 | 616,92,18 | 617,959,887 | 618,4070,4007 | 619,3990,3927 | 620,578,515 | 621,2483,2420 | 622,72,9 | 624,469,406 | 625,3327,3264 | 626,92,29 | 628,701,641 | 629,3857,3806 | 630,3325,3292 | 631,3441,3409 | 632,2873,2841 | 633,2400,2368 | 634,3756,3724 | 635,3826,3794 | 636,3749,3717 | 637,635,603 | 638,52,20 | 639,3871,3839 | 641,746,721 | 642,3997,3980 | 644,2270,2258 | 645,68,57

BATCH_RAW_INFO | 422,1008,77 | 429,3211,2302 | 446,1824,1050 | 447,820,50 | 450,3338,2604 | 451,4003,3276 | 459,826,116 | 467,2415,1711 | 468,753,57 | 473,765,81 | 478,3957,3321 | 483,2328,1703 | 490,714,143 | 495,2503,1940 | 499,731,169 | 501,2123,1561 | 503,677,115 | 505,3525,2967 | 506,2294,1736 | 511,2127,1573 | 512,3378,2833 | 517,4044,3515 | 522,3050,2531 | 524,537,27 | 525,543,44 | 528,836,360 | 529,2153,1677 | 530,1267,791 | 534,1262,790 | 539,4042,3596 | 542,3655,3229 | 547,3876,3468 | 549,2194,1791 | 553,3796,3405 | 555,3231,2850 | 556,408,27 | 559,3018,2664 | 560,3627,3274 | 563,446,95 | 567,3930,3621 | 568,2062,1755 | 569,3269,2973 | 571,3835,3547 | 572,4045,3762 | 573,645,380 | 574,2456,2193 | 576,3771,3523 | 578,479,231 | 579,952,713 | 581,306,82 | 582,3991,3782 | 583,877,668 | 584,216,19 | 585,3576,3381 | 586,1152,957 | 588,203,14 | 589,976,787 | 591,3566,3389 | 592,4060,3883 | 595,3790,3625 | 596,3995,3834 | 597,832,671 | 598,877,716 | 599,1561,1418 | 600,3747,3604 | 601,2435,2295 | 602,1755,1617 | 603,182,53 | 604,683,563 | 606,1204,1096 | 607,1018,921 | 608,176,79 | 609,2014,1918 | 610,2011,1921 | 611,3678,3588 | 612,3636,3547 | 613,1583,1494 | 614,1451,1366 | 615,2385,2302 | 616,93,18 | 617,960,887 | 618,4071,4007 | 619,3991,3927 | 620,579,515 | 621,2484,2420 | 622,73,9 | 624,470,406 | 625,3328,3264 | 626,93,29 | 628,702,641 | 629,3858,3806 | 630,3326,3292 | 631,3442,3409 | 632,2874,2841 | 633,2401,2368 | 634,3757,3724 | 635,3827,3794 | 636,3750,3717 | 637,636,603 | 638,53,20 | 639,3872,3839 | 641,747,721 | 642,3998,3980 | 644,2271,2258 | 645,69,57

BATCH_RAW_INFO | 422,1009,77 | 429,3212,2302 | 446,1825,1050 | 447,821,50 | 450,3339,2604 | 451,4004,3276 | 459,827,116 | 467,2416,1711 | 468,754,57 | 473,766,81 | 478,3958,3321 | 483,2329,1703 | 490,715,143 | 495,2504,1940 | 499,732,169 | 501,2124,1561 | 503,678,115 | 505,3526,2967 | 506,2295,1736 | 511,2128,1573 | 512,3379,2833 | 517,4045,3515 | 522,3051,2531 | 524,538,27 | 525,544,44 | 528,837,360 | 529,2154,1677 | 530,1268,791 | 534,1263,790 | 539,4043,3596 | 542,3656,3229 | 547,3877,3468 | 549,2195,1791 | 553,3797,3405 | 555,3232,2850 | 556,409,27 | 559,3019,2664 | 560,3628,3274 | 563,447,95 | 567,3931,3621 | 568,2063,1755 | 569,3270,2973 | 571,3836,3547 | 572,4046,3762 | 573,646,380 | 574,2457,2193 | 576,3772,3523 | 578,480,231 | 579,953,713 | 581,307,82 | 582,3992,3782 | 583,878,668 | 584,217,19 | 585,3577,3381 | 586,1153,957 | 588,204,14 | 589,977,787 | 591,3567,3389 | 592,4061,3883 | 595,3791,3625 | 596,3996,3834 | 597,833,671 | 598,878,716 | 599,1562,1418 | 600,3748,3604 | 601,2436,2295 | 602,1756,1617 | 603,183,53 | 604,684,563 | 606,1205,1096 | 607,1019,921 | 608,177,79 | 609,2015,1918 | 610,2012,1921 | 611,3679,3588 | 612,3637,3547 | 613,1584,1494 | 614,1452,1366 | 615,2386,2302 | 616,94,18 | 617,961,887 | 618,4072,4007 | 619,3992,3927 | 620,580,515 | 621,2485,2420 | 622,74,9 | 624,471,406 | 625,3329,3264 | 626,94,29 | 628,703,641 | 629,3859,3806 | 630,3327,3292 | 631,3443,3409 | 632,2875,2841 | 633,2402,2368 | 634,3758,3724 | 635,3828,3794 | 636,3751,3717 | 637,637,603 | 638,54,20 | 639,3873,3839 | 641,748,721 | 642,3999,3980 | 644,2272,2258 | 645,70,57

BATCH_RAW_INFO | 422,1010,77 | 429,3213,2302 | 446,1826,1050 | 447,822,50 | 450,3340,2604 | 451,4005,3276 | 459,828,116 | 467,2417,1711 | 468,755,57 | 473,767,81 | 478,3959,3321 | 483,2330,1703 | 490,716,143 | 495,2505,1940 | 499,733,169 | 501,2125,1561 | 503,679,115 | 505,3527,2967 | 506,2296,1736 | 511,2129,1573 | 512,3380,2833 | 517,4046,3515 | 522,3052,2531 | 524,539,27 | 525,545,44 | 528,838,360 | 529,2155,1677 | 530,1269,791 | 534,1264,790 | 539,4044,3596 | 542,3657,3229 | 547,3878,3468 | 549,2196,1791 | 553,3798,3405 | 555,3233,2850 | 556,410,27 | 559,3020,2664 | 560,3629,3274 | 563,448,95 | 567,3932,3621 | 568,2064,1755 | 569,3271,2973 | 571,3837,3547 | 572,4047,3762 | 573,647,380 | 574,2458,2193 | 576,3773,3523 | 578,481,231 | 579,954,713 | 581,308,82 | 582,3993,3782 | 583,879,668 | 584,218,19 | 585,3578,3381 | 586,1154,957 | 588,205,14 | 589,978,787 | 591,3568,3389 | 592,4062,3883 | 595,3792,3625 | 596,3997,3834 | 597,834,671 | 598,879,716 | 599,1563,1418 | 600,3749,3604 | 601,2437,2295 | 602,1757,1617 | 603,184,53 | 604,685,563 | 606,1206,1096 | 607,1020,921 | 608,178,79 | 609,2016,1918 | 610,2013,1921 | 611,3680,3588 | 612,3638,3547 | 613,1585,1494 | 614,1453,1366 | 615,2387,2302 | 616,95,18 | 617,962,887 | 618,4073,4007 | 619,3993,3927 | 620,581,515 | 621,2486,2420 | 622,75,9 | 624,472,406 | 625,3330,3264 | 626,95,29 | 628,704,641 | 629,3860,3806 | 630,3328,3292 | 631,3444,3409 | 632,2876,2841 | 633,2403,2368 | 634,3759,3724 | 635,3829,3794 | 636,3752,3717 | 637,638,603 | 638,55,20 | 639,3874,3839 | 641,749,721 | 642,4000,3980 | 644,2273,2258 | 645,71,57

BATCH_RAW_INFO | 422,1011,77 | 429,3214,2302 | 446,1827,1050 | 447,823,50 | 450,3341,2604 | 451,4006,3276 | 459,829,116 | 467,2418,1711 | 468,756,57 | 473,768,81 | 478,3960,3321 | 483,2331,1703 | 490,717,143 | 495,2506,1940 | 499,734,169 | 501,2126,1561 | 503,680,115 | 505,3528,2967 | 506,2297,1736 | 511,2130,1573 | 512,3381,2833 | 517,4047,3515 | 522,3053,2531 | 524,540,27 | 525,546,44 | 528,839,360 | 529,2156,1677 | 530,1270,791 | 534,1265,790 | 539,4045,3596 | 542,3658,3229 | 547,3879,3468 | 549,2197,1791 | 553,3799,3405 | 555,3234,2850 | 556,411,27 | 559,3021,2664 | 560,3630,3274 | 563,449,95 | 567,3933,3621 | 568,2065,1755 | 569,3272,2973 | 571,3838,3547 | 572,4048,3762 | 573,648,380 | 574,2459,2193 | 576,3774,3523 | 578,482,231 | 579,955,713 | 581,309,82 | 582,3994,3782 | 583,880,668 | 584,219,19 | 585,3579,3381 | 586,1155,957 | 588,206,14 | 589,979,787 | 591,3569,3389 | 592,4063,3883 | 595,3793,3625 | 596,3998,3834 | 597,835,671 | 598,880,716 | 599,1564,1418 | 600,3750,3604 | 601,2438,2295 | 602,1758,1617 | 603,185,53 | 604,686,563 | 606,1207,1096 | 607,1021,921 | 608,179,79 | 609,2017,1918 | 610,2014,1921 | 611,3681,3588 | 612,3639,3547 | 613,1586,1494 | 614,1454,1366 | 615,2388,2302 | 616,96,18 | 617,963,887 | 618,4074,4007 | 619,3994,3927 | 620,582,515 | 621,2487,2420 | 622,76,9 | 624,473,406 | 625,3331,3264 | 626,96,29 | 628,705,641 | 629,3861,3806 | 630,3329,3292 | 631,3445,3409 | 632,2877,2841 | 633,2404,2368 | 634,3760,3724 | 635,3830,3794 | 636,3753,3717 | 637,639,603 | 638,56,20 | 639,3875,3839 | 641,750,721 | 642,4001,3980 | 644,2274,2258 | 645,72,57

BATCH_RAW_INFO | 422,1012,77 | 429,3215,2302 | 446,1828,1050 | 447,824,50 | 450,3342,2604 | 451,4007,3276 | 459,830,116 | 467,2419,1711 | 468,757,57 | 473,769,81 | 478,3961,3321 | 483,2332,1703 | 490,718,143 | 495,2507,1940 | 499,735,169 | 501,2127,1561 | 503,681,115 | 505,3529,2967 | 506,2298,1736 | 511,2131,1573 | 512,3382,2833 | 517,4048,3515 | 522,3054,2531 | 524,541,27 | 525,547,44 | 528,840,360 | 529,2157,1677 | 530,1271,791 | 534,1266,790 | 539,4046,3596 | 542,3659,3229 | 547,3880,3468 | 549,2198,1791 | 553,3800,3405 | 555,3235,2850 | 556,412,27 | 559,3022,2664 | 560,3631,3274 | 563,450,95 | 567,3934,3621 | 568,2066,1755 | 569,3273,2973 | 571,3839,3547 | 572,4049,3762 | 573,649,380 | 574,2460,2193 | 576,3775,3523 | 578,483,231 | 579,956,713 | 581,310,82 | 582,3995,3782 | 583,881,668 | 584,220,19 | 585,3580,3381 | 586,1156,957 | 588,207,14 | 589,980,787 | 591,3570,3389 | 592,4064,3883 | 595,3794,3625 | 596,3999,3834 | 597,836,671 | 599,1565,1418 | 600,3751,3604 | 601,2439,2295 | 602,1759,1617 | 603,186,53 | 604,687,563 | 606,1208,1096 | 607,1022,921 | 608,180,79 | 609,2018,1918 | 610,2015,1921 | 611,3682,3588 | 612,3640,3547 | 613,1587,1494 | 614,1455,1366 | 615,2389,2302 | 616,97,18 | 617,964,887 | 618,4075,4007 | 619,3995,3927 | 620,583,515 | 621,2488,2420 | 622,77,9 | 624,474,406 | 625,3332,3264 | 626,97,29 | 628,706,641 | 629,3862,3806 | 630,3330,3292 | 631,3446,3409 | 632,2878,2841 | 633,2405,2368 | 634,3761,3724 | 635,3831,3794 | 636,3754,3717 | 637,640,603 | 638,57,20 | 639,3876,3839 | 641,751,721 | 642,4002,3980 | 644,2275,2258 | 645,73,57

BATCH_RAW_INFO | 422,1013,77 | 429,3216,2302 | 446,1829,1050 | 447,825,50 | 450,3343,2604 | 451,4008,3276 | 459,831,116 | 467,2420,1711 | 468,758,57 | 473,770,81 | 478,3962,3321 | 483,2333,1703 | 490,719,143 | 495,2508,1940 | 499,736,169 | 501,2128,1561 | 503,682,115 | 505,3530,2967 | 506,2299,1736 | 511,2132,1573 | 512,3383,2833 | 517,4049,3515 | 522,3055,2531 | 524,542,27 | 525,548,44 | 528,841,360 | 529,2158,1677 | 530,1272,791 | 534,1267,790 | 539,4047,3596 | 542,3660,3229 | 547,3881,3468 | 549,2199,1791 | 553,3801,3405 | 555,3236,2850 | 556,413,27 | 559,3023,2664 | 560,3632,3274 | 563,451,95 | 567,3935,3621 | 568,2067,1755 | 569,3274,2973 | 571,3840,3547 | 572,4050,3762 | 573,650,380 | 574,2461,2193 | 576,3776,3523 | 578,484,231 | 579,957,713 | 581,311,82 | 582,3996,3782 | 583,882,668 | 584,221,19 | 585,3581,3381 | 586,1157,957 | 588,208,14 | 589,981,787 | 591,3571,3389 | 592,4065,3883 | 595,3795,3625 | 596,4000,3834 | 597,837,671 | 599,1566,1418 | 600,3752,3604 | 601,2440,2295 | 602,1760,1617 | 603,187,53 | 604,688,563 | 606,1209,1096 | 607,1023,921 | 608,181,79 | 609,2019,1918 | 610,2016,1921 | 611,3683,3588 | 612,3641,3547 | 613,1588,1494 | 614,1456,1366 | 615,2390,2302 | 616,98,18 | 617,965,887 | 618,4076,4007 | 619,3996,3927 | 620,584,515 | 621,2489,2420 | 622,78,9 | 624,475,406 | 625,3333,3264 | 626,98,29 | 628,707,641 | 629,3863,3806 | 630,3331,3292 | 631,3447,3409 | 632,2879,2841 | 633,2406,2368 | 634,3762,3724 | 635,3832,3794 | 636,3755,3717 | 637,641,603 | 638,58,20 | 639,3877,3839 | 641,752,721 | 642,4003,3980 | 644,2276,2258 | 645,74,57

BATCH_RAW_INFO | 646,1704,1703

BATCH_RAW_INFO | 422,1014,77 | 429,3217,2302 | 446,1830,1050 | 447,826,50 | 450,3344,2604 | 451,4009,3276 | 459,832,116 | 467,2421,1711 | 468,759,57 | 473,771,81 | 478,3963,3321 | 483,2334,1703 | 490,720,143 | 495,2509,1940 | 499,737,169 | 501,2129,1561 | 503,683,115 | 505,3531,2967 | 506,2300,1736 | 511,2133,1573 | 512,3384,2833 | 517,4050,3515 | 522,3056,2531 | 524,543,27 | 528,842,360 | 529,2159,1677 | 530,1273,791 | 534,1268,790 | 539,4048,3596 | 542,3661,3229 | 547,3882,3468 | 549,2200,1791 | 553,3802,3405 | 555,3237,2850 | 556,414,27 | 559,3024,2664 | 560,3633,3274 | 563,452,95 | 567,3936,3621 | 568,2068,1755 | 569,3275,2973 | 571,3841,3547 | 572,4051,3762 | 573,651,380 | 574,2462,2193 | 576,3777,3523 | 578,485,231 | 579,958,713 | 581,312,82 | 582,3997,3782 | 583,883,668 | 584,222,19 | 585,3582,3381 | 586,1158,957 | 588,209,14 | 589,982,787 | 591,3572,3389 | 592,4066,3883 | 595,3796,3625 | 596,4001,3834 | 597,838,671 | 599,1567,1418 | 600,3753,3604 | 601,2441,2295 | 602,1761,1617 | 603,188,53 | 604,689,563 | 606,1210,1096 | 607,1024,921 | 608,182,79 | 609,2020,1918 | 610,2017,1921 | 611,3684,3588 | 612,3642,3547 | 613,1589,1494 | 614,1457,1366 | 615,2391,2302 | 616,99,18 | 617,966,887 | 618,4077,4007 | 619,3997,3927 | 620,585,515 | 621,2490,2420 | 622,79,9 | 624,476,406 | 625,3334,3264 | 626,99,29 | 628,708,641 | 629,3864,3806 | 630,3332,3292 | 631,3448,3409 | 632,2880,2841 | 633,2407,2368 | 634,3763,3724 | 635,3833,3794 | 636,3756,3717 | 637,642,603 | 638,59,20 | 639,3878,3839 | 641,753,721 | 642,4004,3980 | 644,2277,2258 | 645,75,57 | 646,1705,1703

BATCH_RAW_INFO | 422,1015,77 | 429,3218,2302 | 446,1831,1050 | 447,827,50 | 450,3345,2604 | 451,4010,3276 | 459,833,116 | 467,2422,1711 | 468,760,57 | 473,772,81 | 478,3964,3321 | 483,2335,1703 | 490,721,143 | 495,2510,1940 | 499,738,169 | 501,2130,1561 | 503,684,115 | 505,3532,2967 | 506,2301,1736 | 512,3385,2833 | 517,4051,3515 | 522,3057,2531 | 524,544,27 | 528,843,360 | 529,2160,1677 | 530,1274,791 | 534,1269,790 | 539,4049,3596 | 542,3662,3229 | 547,3883,3468 | 549,2201,1791 | 553,3803,3405 | 555,3238,2850 | 556,415,27 | 559,3025,2664 | 563,453,95 | 567,3937,3621 | 568,2069,1755 | 569,3276,2973 | 571,3842,3547 | 572,4052,3762 | 573,652,380 | 574,2463,2193 | 576,3778,3523 | 578,486,231 | 579,959,713 | 581,313,82 | 582,3998,3782 | 583,884,668 | 584,223,19 | 585,3583,3381 | 586,1159,957 | 588,210,14 | 589,983,787 | 591,3573,3389 | 592,4067,3883 | 595,3797,3625 | 596,4002,3834 | 597,839,671 | 599,1568,1418 | 600,3754,3604 | 601,2442,2295 | 602,1762,1617 | 603,189,53 | 604,690,563 | 606,1211,1096 | 607,1025,921 | 608,183,79 | 609,2021,1918 | 610,2018,1921 | 611,3685,3588 | 612,3643,3547 | 613,1590,1494 | 614,1458,1366 | 615,2392,2302 | 616,100,18 | 617,967,887 | 618,4078,4007 | 619,3998,3927 | 620,586,515 | 621,2491,2420 | 622,80,9 | 624,477,406 | 625,3335,3264 | 626,100,29 | 628,709,641 | 629,3865,3806 | 630,3333,3292 | 631,3449,3409 | 632,2881,2841 | 633,2408,2368 | 634,3764,3724 | 635,3834,3794 | 636,3757,3717 | 637,643,603 | 638,60,20 | 639,3879,3839 | 641,754,721 | 642,4005,3980 | 644,2278,2258 | 645,76,57 | 646,1706,1703

BATCH_RAW_INFO | 422,1016,77 | 429,3219,2302 | 446,1832,1050 | 447,828,50 | 450,3346,2604 | 451,4011,3276 | 459,834,116 | 467,2423,1711 | 468,761,57 | 473,773,81 | 478,3965,3321 | 483,2336,1703 | 490,722,143 | 495,2511,1940 | 499,739,169 | 501,2131,1561 | 503,685,115 | 505,3533,2967 | 506,2302,1736 | 512,3386,2833 | 517,4052,3515 | 522,3058,2531 | 524,545,27 | 528,844,360 | 529,2161,1677 | 530,1275,791 | 534,1270,790 | 539,4050,3596 | 542,3663,3229 | 547,3884,3468 | 549,2202,1791 | 553,3804,3405 | 555,3239,2850 | 556,416,27 | 559,3026,2664 | 563,454,95 | 567,3938,3621 | 568,2070,1755 | 569,3277,2973 | 571,3843,3547 | 572,4053,3762 | 573,653,380 | 574,2464,2193 | 576,3779,3523 | 578,487,231 | 579,960,713 | 581,314,82 | 582,3999,3782 | 583,885,668 | 584,224,19 | 585,3584,3381 | 586,1160,957 | 588,211,14 | 589,984,787 | 591,3574,3389 | 592,4068,3883 | 595,3798,3625 | 596,4003,3834 | 597,840,671 | 599,1569,1418 | 600,3755,3604 | 601,2443,2295 | 602,1763,1617 | 603,190,53 | 604,691,563 | 606,1212,1096 | 607,1026,921 | 608,184,79 | 609,2022,1918 | 610,2019,1921 | 611,3686,3588 | 612,3644,3547 | 613,1591,1494 | 614,1459,1366 | 615,2393,2302 | 616,101,18 | 617,968,887 | 618,4079,4007 | 619,3999,3927 | 620,587,515 | 621,2492,2420 | 622,81,9 | 624,478,406 | 625,3336,3264 | 626,101,29 | 628,710,641 | 629,3866,3806 | 630,3334,3292 | 631,3450,3409 | 632,2882,2841 | 633,2409,2368 | 634,3765,3724 | 635,3835,3794 | 636,3758,3717 | 637,644,603 | 638,61,20 | 639,3880,3839 | 641,755,721 | 642,4006,3980 | 644,2279,2258 | 645,77,57 | 646,1707,1703

BATCH_RAW_INFO | 422,1017,77 | 429,3220,2302 | 446,1833,1050 | 447,829,50 | 450,3347,2604 | 451,4012,3276 | 459,835,116 | 467,2424,1711 | 468,762,57 | 473,774,81 | 478,3966,3321 | 483,2337,1703 | 490,723,143 | 495,2512,1940 | 499,740,169 | 501,2132,1561 | 503,686,115 | 505,3534,2967 | 506,2303,1736 | 512,3387,2833 | 517,4053,3515 | 522,3059,2531 | 524,546,27 | 528,845,360 | 529,2162,1677 | 530,1276,791 | 534,1271,790 | 539,4051,3596 | 542,3664,3229 | 547,3885,3468 | 549,2203,1791 | 553,3805,3405 | 555,3240,2850 | 556,417,27 | 559,3027,2664 | 563,455,95 | 567,3939,3621 | 568,2071,1755 | 569,3278,2973 | 571,3844,3547 | 572,4054,3762 | 573,654,380 | 574,2465,2193 | 576,3780,3523 | 578,488,231 | 579,961,713 | 581,315,82 | 582,4000,3782 | 583,886,668 | 584,225,19 | 585,3585,3381 | 586,1161,957 | 588,212,14 | 589,985,787 | 591,3575,3389 | 592,4069,3883 | 595,3799,3625 | 596,4004,3834 | 597,841,671 | 599,1570,1418 | 600,3756,3604 | 601,2444,2295 | 602,1764,1617 | 603,191,53 | 604,692,563 | 606,1213,1096 | 607,1027,921 | 608,185,79 | 609,2023,1918 | 610,2020,1921 | 611,3687,3588 | 612,3645,3547 | 613,1592,1494 | 614,1460,1366 | 615,2394,2302 | 616,102,18 | 617,969,887 | 618,4080,4007 | 619,4000,3927 | 620,588,515 | 621,2493,2420 | 622,82,9 | 624,479,406 | 625,3337,3264 | 626,102,29 | 628,711,641 | 629,3867,3806 | 630,3335,3292 | 631,3451,3409 | 632,2883,2841 | 633,2410,2368 | 634,3766,3724 | 635,3836,3794 | 636,3759,3717 | 637,645,603 | 638,62,20 | 639,3881,3839 | 641,756,721 | 642,4007,3980 | 644,2280,2258 | 645,78,57 | 646,1708,1703

BATCH_RAW_INFO | 647,11,10

BATCH_RAW_INFO | 422,1018,77 | 429,3221,2302 | 446,1834,1050 | 447,830,50 | 450,3348,2604 | 451,4013,3276 | 459,836,116 | 467,2425,1711 | 468,763,57 | 473,775,81 | 478,3967,3321 | 483,2338,1703 | 490,724,143 | 495,2513,1940 | 499,741,169 | 501,2133,1561 | 503,687,115 | 505,3535,2967 | 506,2304,1736 | 512,3388,2833 | 517,4054,3515 | 522,3060,2531 | 524,547,27 | 528,846,360 | 529,2163,1677 | 530,1277,791 | 534,1272,790 | 539,4052,3596 | 542,3665,3229 | 547,3886,3468 | 549,2204,1791 | 553,3806,3405 | 555,3241,2850 | 556,418,27 | 559,3028,2664 | 563,456,95 | 567,3940,3621 | 568,2072,1755 | 569,3279,2973 | 571,3845,3547 | 572,4055,3762 | 573,655,380 | 574,2466,2193 | 576,3781,3523 | 578,489,231 | 579,962,713 | 581,316,82 | 582,4001,3782 | 583,887,668 | 584,226,19 | 585,3586,3381 | 586,1162,957 | 588,213,14 | 589,986,787 | 591,3576,3389 | 592,4070,3883 | 595,3800,3625 | 596,4005,3834 | 597,842,671 | 599,1571,1418 | 600,3757,3604 | 601,2445,2295 | 602,1765,1617 | 603,192,53 | 604,693,563 | 606,1214,1096 | 607,1028,921 | 608,186,79 | 609,2024,1918 | 610,2021,1921 | 611,3688,3588 | 612,3646,3547 | 613,1593,1494 | 614,1461,1366 | 615,2395,2302 | 616,103,18 | 617,970,887 | 618,4081,4007 | 619,4001,3927 | 620,589,515 | 621,2494,2420 | 622,83,9 | 624,480,406 | 625,3338,3264 | 626,103,29 | 628,712,641 | 629,3868,3806 | 630,3336,3292 | 631,3452,3409 | 632,2884,2841 | 633,2411,2368 | 634,3767,3724 | 635,3837,3794 | 636,3760,3717 | 637,646,603 | 638,63,20 | 639,3882,3839 | 641,757,721 | 642,4008,3980 | 644,2281,2258 | 645,79,57 | 646,1709,1703 | 647,12,10

BATCH_RAW_INFO | 422,1019,77 | 429,3222,2302 | 446,1835,1050 | 447,831,50 | 450,3349,2604 | 451,4014,3276 | 459,837,116 | 467,2426,1711 | 468,764,57 | 473,776,81 | 478,3968,3321 | 483,2339,1703 | 490,725,143 | 495,2514,1940 | 499,742,169 | 501,2134,1561 | 503,688,115 | 505,3536,2967 | 506,2305,1736 | 512,3389,2833 | 517,4055,3515 | 522,3061,2531 | 524,548,27 | 528,847,360 | 529,2164,1677 | 530,1278,791 | 534,1273,790 | 539,4053,3596 | 542,3666,3229 | 547,3887,3468 | 549,2205,1791 | 553,3807,3405 | 555,3242,2850 | 556,419,27 | 559,3029,2664 | 563,457,95 | 567,3941,3621 | 568,2073,1755 | 569,3280,2973 | 571,3846,3547 | 572,4056,3762 | 573,656,380 | 574,2467,2193 | 576,3782,3523 | 578,490,231 | 579,963,713 | 581,317,82 | 582,4002,3782 | 583,888,668 | 584,227,19 | 585,3587,3381 | 586,1163,957 | 588,214,14 | 589,987,787 | 591,3577,3389 | 592,4071,3883 | 595,3801,3625 | 596,4006,3834 | 597,843,671 | 599,1572,1418 | 600,3758,3604 | 601,2446,2295 | 602,1766,1617 | 603,193,53 | 604,694,563 | 606,1215,1096 | 607,1029,921 | 608,187,79 | 609,2025,1918 | 610,2022,1921 | 611,3689,3588 | 612,3647,3547 | 613,1594,1494 | 614,1462,1366 | 615,2396,2302 | 616,104,18 | 617,971,887 | 618,4082,4007 | 619,4002,3927 | 620,590,515 | 621,2495,2420 | 622,84,9 | 624,481,406 | 625,3339,3264 | 626,104,29 | 628,713,641 | 629,3869,3806 | 630,3337,3292 | 631,3453,3409 | 632,2885,2841 | 633,2412,2368 | 634,3768,3724 | 635,3838,3794 | 636,3761,3717 | 637,647,603 | 638,64,20 | 639,3883,3839 | 641,758,721 | 642,4009,3980 | 644,2282,2258 | 645,80,57 | 646,1710,1703 | 647,13,10

BATCH_RAW_INFO | 422,1020,77 | 429,3223,2302 | 446,1836,1050 | 447,832,50 | 450,3350,2604 | 451,4015,3276 | 459,838,116 | 467,2427,1711 | 468,765,57 | 473,777,81 | 478,3969,3321 | 483,2340,1703 | 490,726,143 | 495,2515,1940 | 499,743,169 | 501,2135,1561 | 503,689,115 | 505,3537,2967 | 506,2306,1736 | 512,3390,2833 | 517,4056,3515 | 522,3062,2531 | 524,549,27 | 528,848,360 | 529,2165,1677 | 530,1279,791 | 534,1274,790 | 539,4054,3596 | 542,3667,3229 | 547,3888,3468 | 549,2206,1791 | 553,3808,3405 | 555,3243,2850 | 556,420,27 | 559,3030,2664 | 563,458,95 | 567,3942,3621 | 568,2074,1755 | 569,3281,2973 | 571,3847,3547 | 572,4057,3762 | 573,657,380 | 574,2468,2193 | 576,3783,3523 | 578,491,231 | 579,964,713 | 581,318,82 | 582,4003,3782 | 583,889,668 | 584,228,19 | 585,3588,3381 | 586,1164,957 | 588,215,14 | 589,988,787 | 591,3578,3389 | 592,4072,3883 | 595,3802,3625 | 596,4007,3834 | 597,844,671 | 599,1573,1418 | 600,3759,3604 | 601,2447,2295 | 602,1767,1617 | 603,194,53 | 604,695,563 | 606,1216,1096 | 607,1030,921 | 608,188,79 | 609,2026,1918 | 610,2023,1921 | 611,3690,3588 | 612,3648,3547 | 613,1595,1494 | 614,1463,1366 | 615,2397,2302 | 616,105,18 | 617,972,887 | 618,4083,4007 | 619,4003,3927 | 620,591,515 | 621,2496,2420 | 622,85,9 | 624,482,406 | 625,3340,3264 | 626,105,29 | 628,714,641 | 629,3870,3806 | 630,3338,3292 | 631,3454,3409 | 632,2886,2841 | 633,2413,2368 | 634,3769,3724 | 635,3839,3794 | 636,3762,3717 | 637,648,603 | 638,65,20 | 639,3884,3839 | 641,759,721 | 642,4010,3980 | 644,2283,2258 | 645,81,57 | 646,1711,1703 | 647,14,10

BATCH_RAW_INFO | 422,1021,77 | 429,3224,2302 | 446,1837,1050 | 447,833,50 | 450,3351,2604 | 451,4016,3276 | 459,839,116 | 467,2428,1711 | 468,766,57 | 473,778,81 | 478,3970,3321 | 483,2341,1703 | 490,727,143 | 495,2516,1940 | 499,744,169 | 501,2136,1561 | 503,690,115 | 505,3538,2967 | 506,2307,1736 | 512,3391,2833 | 517,4057,3515 | 522,3063,2531 | 524,550,27 | 528,849,360 | 529,2166,1677 | 530,1280,791 | 534,1275,790 | 539,4055,3596 | 542,3668,3229 | 547,3889,3468 | 549,2207,1791 | 553,3809,3405 | 555,3244,2850 | 556,421,27 | 559,3031,2664 | 563,459,95 | 567,3943,3621 | 568,2075,1755 | 569,3282,2973 | 571,3848,3547 | 572,4058,3762 | 573,658,380 | 574,2469,2193 | 576,3784,3523 | 578,492,231 | 579,965,713 | 581,319,82 | 582,4004,3782 | 583,890,668 | 584,229,19 | 585,3589,3381 | 586,1165,957 | 588,216,14 | 589,989,787 | 591,3579,3389 | 592,4073,3883 | 595,3803,3625 | 596,4008,3834 | 597,845,671 | 599,1574,1418 | 600,3760,3604 | 601,2448,2295 | 602,1768,1617 | 603,195,53 | 604,696,563 | 607,1031,921 | 608,189,79 | 609,2027,1918 | 610,2024,1921 | 611,3691,3588 | 612,3649,3547 | 613,1596,1494 | 614,1464,1366 | 615,2398,2302 | 616,106,18 | 617,973,887 | 618,4084,4007 | 619,4004,3927 | 620,592,515 | 621,2497,2420 | 622,86,9 | 624,483,406 | 625,3341,3264 | 626,106,29 | 628,715,641 | 629,3871,3806 | 630,3339,3292 | 631,3455,3409 | 632,2887,2841 | 633,2414,2368 | 634,3770,3724 | 635,3840,3794 | 636,3763,3717 | 637,649,603 | 638,66,20 | 639,3885,3839 | 641,760,721 | 642,4011,3980 | 644,2284,2258 | 645,82,57 | 646,1712,1703 | 647,15,10

BATCH_RAW_INFO | 648,382,381

BATCH_RAW_INFO | 422,1022,77 | 429,3225,2302 | 446,1838,1050 | 447,834,50 | 450,3352,2604 | 451,4017,3276 | 459,840,116 | 467,2429,1711 | 468,767,57 | 473,779,81 | 478,3971,3321 | 483,2342,1703 | 490,728,143 | 495,2517,1940 | 499,745,169 | 501,2137,1561 | 503,691,115 | 505,3539,2967 | 506,2308,1736 | 512,3392,2833 | 517,4058,3515 | 522,3064,2531 | 524,551,27 | 528,850,360 | 529,2167,1677 | 530,1281,791 | 534,1276,790 | 539,4056,3596 | 542,3669,3229 | 547,3890,3468 | 549,2208,1791 | 553,3810,3405 | 555,3245,2850 | 556,422,27 | 559,3032,2664 | 563,460,95 | 567,3944,3621 | 568,2076,1755 | 569,3283,2973 | 571,3849,3547 | 572,4059,3762 | 573,659,380 | 574,2470,2193 | 576,3785,3523 | 578,493,231 | 579,966,713 | 581,320,82 | 582,4005,3782 | 583,891,668 | 584,230,19 | 585,3590,3381 | 586,1166,957 | 588,217,14 | 589,990,787 | 591,3580,3389 | 592,4074,3883 | 595,3804,3625 | 596,4009,3834 | 597,846,671 | 599,1575,1418 | 600,3761,3604 | 601,2449,2295 | 602,1769,1617 | 603,196,53 | 604,697,563 | 607,1032,921 | 608,190,79 | 609,2028,1918 | 610,2025,1921 | 611,3692,3588 | 612,3650,3547 | 613,1597,1494 | 614,1465,1366 | 615,2399,2302 | 616,107,18 | 617,974,887 | 618,4085,4007 | 619,4005,3927 | 620,593,515 | 621,2498,2420 | 624,484,406 | 625,3342,3264 | 626,107,29 | 628,716,641 | 629,3872,3806 | 630,3340,3292 | 631,3456,3409 | 632,2888,2841 | 633,2415,2368 | 634,3771,3724 | 635,3841,3794 | 636,3764,3717 | 637,650,603 | 638,67,20 | 639,3886,3839 | 641,761,721 | 642,4012,3980 | 644,2285,2258 | 645,83,57 | 646,1713,1703 | 647,16,10 | 648,383,381

BATCH_RAW_INFO | 422,1023,77 | 429,3226,2302 | 446,1839,1050 | 447,835,50 | 450,3353,2604 | 451,4018,3276 | 459,841,116 | 467,2430,1711 | 468,768,57 | 473,780,81 | 478,3972,3321 | 483,2343,1703 | 490,729,143 | 495,2518,1940 | 499,746,169 | 501,2138,1561 | 503,692,115 | 505,3540,2967 | 506,2309,1736 | 512,3393,2833 | 517,4059,3515 | 522,3065,2531 | 524,552,27 | 528,851,360 | 529,2168,1677 | 530,1282,791 | 534,1277,790 | 539,4057,3596 | 542,3670,3229 | 547,3891,3468 | 549,2209,1791 | 553,3811,3405 | 555,3246,2850 | 556,423,27 | 559,3033,2664 | 563,461,95 | 567,3945,3621 | 568,2077,1755 | 569,3284,2973 | 571,3850,3547 | 572,4060,3762 | 573,660,380 | 574,2471,2193 | 576,3786,3523 | 578,494,231 | 579,967,713 | 581,321,82 | 582,4006,3782 | 583,892,668 | 584,231,19 | 585,3591,3381 | 586,1167,957 | 588,218,14 | 589,991,787 | 591,3581,3389 | 592,4075,3883 | 595,3805,3625 | 596,4010,3834 | 597,847,671 | 599,1576,1418 | 600,3762,3604 | 601,2450,2295 | 602,1770,1617 | 603,197,53 | 604,698,563 | 607,1033,921 | 608,191,79 | 609,2029,1918 | 610,2026,1921 | 611,3693,3588 | 612,3651,3547 | 613,1598,1494 | 614,1466,1366 | 615,2400,2302 | 616,108,18 | 617,975,887 | 618,4086,4007 | 619,4006,3927 | 620,594,515 | 621,2499,2420 | 624,485,406 | 625,3343,3264 | 626,108,29 | 628,717,641 | 629,3873,3806 | 630,3341,3292 | 631,3457,3409 | 632,2889,2841 | 633,2416,2368 | 634,3772,3724 | 635,3842,3794 | 636,3765,3717 | 637,651,603 | 638,68,20 | 639,3887,3839 | 641,762,721 | 642,4013,3980 | 644,2286,2258 | 645,84,57 | 646,1714,1703 | 647,17,10 | 648,384,381

BATCH_RAW_INFO | 422,1024,77 | 429,3227,2302 | 446,1840,1050 | 447,836,50 | 450,3354,2604 | 451,4019,3276 | 459,842,116 | 467,2431,1711 | 468,769,57 | 473,781,81 | 478,3973,3321 | 483,2344,1703 | 490,730,143 | 495,2519,1940 | 499,747,169 | 501,2139,1561 | 503,693,115 | 505,3541,2967 | 506,2310,1736 | 512,3394,2833 | 517,4060,3515 | 522,3066,2531 | 524,553,27 | 528,852,360 | 529,2169,1677 | 530,1283,791 | 534,1278,790 | 539,4058,3596 | 542,3671,3229 | 547,3892,3468 | 549,2210,1791 | 553,3812,3405 | 555,3247,2850 | 556,424,27 | 559,3034,2664 | 563,462,95 | 567,3946,3621 | 568,2078,1755 | 569,3285,2973 | 571,3851,3547 | 572,4061,3762 | 573,661,380 | 574,2472,2193 | 576,3787,3523 | 578,495,231 | 579,968,713 | 581,322,82 | 582,4007,3782 | 583,893,668 | 584,232,19 | 585,3592,3381 | 586,1168,957 | 588,219,14 | 589,992,787 | 591,3582,3389 | 592,4076,3883 | 595,3806,3625 | 596,4011,3834 | 597,848,671 | 599,1577,1418 | 600,3763,3604 | 601,2451,2295 | 602,1771,1617 | 603,198,53 | 604,699,563 | 607,1034,921 | 608,192,79 | 609,2030,1918 | 610,2027,1921 | 611,3694,3588 | 612,3652,3547 | 613,1599,1494 | 614,1467,1366 | 615,2401,2302 | 616,109,18 | 617,976,887 | 618,4087,4007 | 619,4007,3927 | 620,595,515 | 621,2500,2420 | 624,486,406 | 625,3344,3264 | 626,109,29 | 628,718,641 | 629,3874,3806 | 630,3342,3292 | 631,3458,3409 | 632,2890,2841 | 633,2417,2368 | 634,3773,3724 | 635,3843,3794 | 636,3766,3717 | 637,652,603 | 638,69,20 | 639,3888,3839 | 641,763,721 | 642,4014,3980 | 644,2287,2258 | 645,85,57 | 646,1715,1703 | 647,18,10 | 648,385,381

BATCH_RAW_INFO | 422,1025,77 | 429,3228,2302 | 446,1841,1050 | 447,837,50 | 450,3355,2604 | 451,4020,3276 | 459,843,116 | 467,2432,1711 | 468,770,57 | 473,782,81 | 478,3974,3321 | 483,2345,1703 | 490,731,143 | 495,2520,1940 | 499,748,169 | 501,2140,1561 | 503,694,115 | 505,3542,2967 | 506,2311,1736 | 512,3395,2833 | 517,4061,3515 | 522,3067,2531 | 524,554,27 | 528,853,360 | 529,2170,1677 | 530,1284,791 | 534,1279,790 | 539,4059,3596 | 542,3672,3229 | 547,3893,3468 | 549,2211,1791 | 553,3813,3405 | 555,3248,2850 | 556,425,27 | 559,3035,2664 | 563,463,95 | 567,3947,3621 | 568,2079,1755 | 569,3286,2973 | 571,3852,3547 | 572,4062,3762 | 573,662,380 | 574,2473,2193 | 576,3788,3523 | 578,496,231 | 579,969,713 | 581,323,82 | 582,4008,3782 | 583,894,668 | 584,233,19 | 585,3593,3381 | 586,1169,957 | 588,220,14 | 589,993,787 | 591,3583,3389 | 592,4077,3883 | 595,3807,3625 | 596,4012,3834 | 597,849,671 | 599,1578,1418 | 600,3764,3604 | 601,2452,2295 | 602,1772,1617 | 603,199,53 | 604,700,563 | 607,1035,921 | 608,193,79 | 609,2031,1918 | 610,2028,1921 | 611,3695,3588 | 612,3653,3547 | 613,1600,1494 | 614,1468,1366 | 615,2402,2302 | 616,110,18 | 617,977,887 | 618,4088,4007 | 619,4008,3927 | 620,596,515 | 621,2501,2420 | 624,487,406 | 625,3345,3264 | 626,110,29 | 628,719,641 | 629,3875,3806 | 630,3343,3292 | 631,3459,3409 | 632,2891,2841 | 633,2418,2368 | 634,3774,3724 | 635,3844,3794 | 636,3767,3717 | 637,653,603 | 638,70,20 | 639,3889,3839 | 641,764,721 | 642,4015,3980 | 644,2288,2258 | 645,86,57 | 646,1716,1703 | 647,19,10 | 648,386,381

BATCH_RAW_INFO | 649,1429,1428

BATCH_RAW_INFO | 650,246,245

BATCH_RAW_INFO | 651,2052,2051

BATCH_RAW_INFO | 422,1026,77 | 429,3229,2302 | 446,1842,1050 | 447,838,50 | 450,3356,2604 | 451,4021,3276 | 459,844,116 | 467,2433,1711 | 468,771,57 | 473,783,81 | 478,3975,3321 | 483,2346,1703 | 490,732,143 | 495,2521,1940 | 499,749,169 | 501,2141,1561 | 503,695,115 | 505,3543,2967 | 506,2312,1736 | 512,3396,2833 | 517,4062,3515 | 522,3068,2531 | 524,555,27 | 528,854,360 | 529,2171,1677 | 530,1285,791 | 534,1280,790 | 539,4060,3596 | 542,3673,3229 | 547,3894,3468 | 549,2212,1791 | 553,3814,3405 | 555,3249,2850 | 556,426,27 | 559,3036,2664 | 563,464,95 | 567,3948,3621 | 568,2080,1755 | 569,3287,2973 | 571,3853,3547 | 572,4063,3762 | 573,663,380 | 574,2474,2193 | 576,3789,3523 | 578,497,231 | 579,970,713 | 581,324,82 | 582,4009,3782 | 583,895,668 | 584,234,19 | 585,3594,3381 | 586,1170,957 | 588,221,14 | 589,994,787 | 591,3584,3389 | 592,4078,3883 | 595,3808,3625 | 596,4013,3834 | 597,850,671 | 599,1579,1418 | 600,3765,3604 | 601,2453,2295 | 602,1773,1617 | 603,200,53 | 604,701,563 | 607,1036,921 | 608,194,79 | 609,2032,1918 | 610,2029,1921 | 611,3696,3588 | 612,3654,3547 | 613,1601,1494 | 614,1469,1366 | 615,2403,2302 | 616,111,18 | 617,978,887 | 618,4089,4007 | 619,4009,3927 | 620,597,515 | 621,2502,2420 | 624,488,406 | 625,3346,3264 | 626,111,29 | 628,720,641 | 629,3876,3806 | 630,3344,3292 | 631,3460,3409 | 632,2892,2841 | 633,2419,2368 | 634,3775,3724 | 635,3845,3794 | 636,3768,3717 | 637,654,603 | 638,71,20 | 639,3890,3839 | 641,765,721 | 642,4016,3980 | 644,2289,2258 | 645,87,57 | 646,1717,1703 | 647,20,10 | 648,387,381 | 649,1430,1428 | 650,247,245 | 651,2053,2051

BATCH_RAW_INFO | 422,1027,77 | 429,3230,2302 | 446,1843,1050 | 447,839,50 | 450,3357,2604 | 451,4022,3276 | 459,845,116 | 467,2434,1711 | 468,772,57 | 473,784,81 | 478,3976,3321 | 483,2347,1703 | 490,733,143 | 495,2522,1940 | 499,750,169 | 501,2142,1561 | 503,696,115 | 505,3544,2967 | 506,2313,1736 | 512,3397,2833 | 517,4063,3515 | 522,3069,2531 | 524,556,27 | 528,855,360 | 529,2172,1677 | 530,1286,791 | 534,1281,790 | 539,4061,3596 | 542,3674,3229 | 547,3895,3468 | 549,2213,1791 | 553,3815,3405 | 556,427,27 | 559,3037,2664 | 563,465,95 | 567,3949,3621 | 568,2081,1755 | 569,3288,2973 | 571,3854,3547 | 572,4064,3762 | 573,664,380 | 574,2475,2193 | 576,3790,3523 | 578,498,231 | 579,971,713 | 581,325,82 | 582,4010,3782 | 583,896,668 | 584,235,19 | 585,3595,3381 | 586,1171,957 | 588,222,14 | 589,995,787 | 591,3585,3389 | 592,4079,3883 | 595,3809,3625 | 596,4014,3834 | 597,851,671 | 599,1580,1418 | 600,3766,3604 | 601,2454,2295 | 602,1774,1617 | 603,201,53 | 604,702,563 | 607,1037,921 | 608,195,79 | 609,2033,1918 | 610,2030,1921 | 611,3697,3588 | 612,3655,3547 | 613,1602,1494 | 614,1470,1366 | 615,2404,2302 | 616,112,18 | 617,979,887 | 618,4090,4007 | 619,4010,3927 | 620,598,515 | 621,2503,2420 | 624,489,406 | 625,3347,3264 | 626,112,29 | 628,721,641 | 629,3877,3806 | 630,3345,3292 | 631,3461,3409 | 632,2893,2841 | 633,2420,2368 | 634,3776,3724 | 635,3846,3794 | 636,3769,3717 | 637,655,603 | 638,72,20 | 639,3891,3839 | 641,766,721 | 642,4017,3980 | 644,2290,2258 | 645,88,57 | 646,1718,1703 | 647,21,10 | 648,388,381 | 649,1431,1428 | 650,248,245 | 651,2054,2051

BATCH_RAW_INFO | 422,1028,77 | 429,3231,2302 | 446,1844,1050 | 447,840,50 | 450,3358,2604 | 451,4023,3276 | 459,846,116 | 467,2435,1711 | 468,773,57 | 473,785,81 | 478,3977,3321 | 483,2348,1703 | 490,734,143 | 495,2523,1940 | 499,751,169 | 501,2143,1561 | 503,697,115 | 505,3545,2967 | 506,2314,1736 | 512,3398,2833 | 517,4064,3515 | 522,3070,2531 | 524,557,27 | 528,856,360 | 529,2173,1677 | 530,1287,791 | 534,1282,790 | 539,4062,3596 | 542,3675,3229 | 547,3896,3468 | 549,2214,1791 | 553,3816,3405 | 556,428,27 | 559,3038,2664 | 563,466,95 | 567,3950,3621 | 568,2082,1755 | 569,3289,2973 | 571,3855,3547 | 572,4065,3762 | 573,665,380 | 574,2476,2193 | 576,3791,3523 | 578,499,231 | 579,972,713 | 581,326,82 | 582,4011,3782 | 583,897,668 | 584,236,19 | 585,3596,3381 | 586,1172,957 | 588,223,14 | 589,996,787 | 591,3586,3389 | 592,4080,3883 | 595,3810,3625 | 596,4015,3834 | 597,852,671 | 599,1581,1418 | 600,3767,3604 | 601,2455,2295 | 602,1775,1617 | 603,202,53 | 604,703,563 | 607,1038,921 | 608,196,79 | 609,2034,1918 | 610,2031,1921 | 611,3698,3588 | 612,3656,3547 | 613,1603,1494 | 614,1471,1366 | 615,2405,2302 | 616,113,18 | 617,980,887 | 618,4091,4007 | 619,4011,3927 | 620,599,515 | 621,2504,2420 | 624,490,406 | 625,3348,3264 | 626,113,29 | 628,722,641 | 629,3878,3806 | 630,3346,3292 | 631,3462,3409 | 632,2894,2841 | 633,2421,2368 | 634,3777,3724 | 635,3847,3794 | 636,3770,3717 | 637,656,603 | 638,73,20 | 639,3892,3839 | 641,767,721 | 642,4018,3980 | 644,2291,2258 | 645,89,57 | 646,1719,1703 | 647,22,10 | 648,389,381 | 649,1432,1428 | 650,249,245 | 651,2055,2051

BATCH_RAW_INFO | 422,1029,77 | 429,3232,2302 | 446,1845,1050 | 447,841,50 | 450,3359,2604 | 451,4024,3276 | 459,847,116 | 467,2436,1711 | 468,774,57 | 473,786,81 | 478,3978,3321 | 483,2349,1703 | 490,735,143 | 495,2524,1940 | 499,752,169 | 501,2144,1561 | 503,698,115 | 505,3546,2967 | 506,2315,1736 | 512,3399,2833 | 517,4065,3515 | 522,3071,2531 | 524,558,27 | 528,857,360 | 529,2174,1677 | 530,1288,791 | 534,1283,790 | 539,4063,3596 | 542,3676,3229 | 547,3897,3468 | 549,2215,1791 | 553,3817,3405 | 556,429,27 | 559,3039,2664 | 563,467,95 | 567,3951,3621 | 568,2083,1755 | 569,3290,2973 | 571,3856,3547 | 572,4066,3762 | 573,666,380 | 574,2477,2193 | 576,3792,3523 | 578,500,231 | 579,973,713 | 581,327,82 | 582,4012,3782 | 583,898,668 | 584,237,19 | 585,3597,3381 | 586,1173,957 | 588,224,14 | 589,997,787 | 591,3587,3389 | 592,4081,3883 | 595,3811,3625 | 596,4016,3834 | 597,853,671 | 599,1582,1418 | 600,3768,3604 | 601,2456,2295 | 602,1776,1617 | 603,203,53 | 604,704,563 | 607,1039,921 | 608,197,79 | 609,2035,1918 | 610,2032,1921 | 611,3699,3588 | 612,3657,3547 | 613,1604,1494 | 614,1472,1366 | 615,2406,2302 | 616,114,18 | 617,981,887 | 618,4092,4007 | 619,4012,3927 | 620,600,515 | 621,2505,2420 | 624,491,406 | 625,3349,3264 | 626,114,29 | 628,723,641 | 629,3879,3806 | 630,3347,3292 | 631,3463,3409 | 632,2895,2841 | 633,2422,2368 | 634,3778,3724 | 635,3848,3794 | 636,3771,3717 | 637,657,603 | 638,74,20 | 639,3893,3839 | 641,768,721 | 642,4019,3980 | 644,2292,2258 | 646,1720,1703 | 647,23,10 | 648,390,381 | 649,1433,1428 | 650,250,245 | 651,2056,2051

BATCH_RAW_INFO | 422,1030,77 | 429,3233,2302 | 446,1846,1050 | 447,842,50 | 450,3360,2604 | 451,4025,3276 | 459,848,116 | 467,2437,1711 | 468,775,57 | 473,787,81 | 478,3979,3321 | 483,2350,1703 | 490,736,143 | 495,2525,1940 | 499,753,169 | 501,2145,1561 | 503,699,115 | 505,3547,2967 | 506,2316,1736 | 512,3400,2833 | 517,4066,3515 | 522,3072,2531 | 524,559,27 | 528,858,360 | 529,2175,1677 | 530,1289,791 | 534,1284,790 | 539,4064,3596 | 542,3677,3229 | 547,3898,3468 | 549,2216,1791 | 553,3818,3405 | 556,430,27 | 559,3040,2664 | 563,468,95 | 567,3952,3621 | 568,2084,1755 | 569,3291,2973 | 571,3857,3547 | 572,4067,3762 | 573,667,380 | 574,2478,2193 | 576,3793,3523 | 578,501,231 | 579,974,713 | 581,328,82 | 582,4013,3782 | 583,899,668 | 584,238,19 | 585,3598,3381 | 586,1174,957 | 588,225,14 | 589,998,787 | 591,3588,3389 | 592,4082,3883 | 595,3812,3625 | 596,4017,3834 | 597,854,671 | 599,1583,1418 | 600,3769,3604 | 601,2457,2295 | 602,1777,1617 | 603,204,53 | 604,705,563 | 607,1040,921 | 608,198,79 | 609,2036,1918 | 610,2033,1921 | 611,3700,3588 | 612,3658,3547 | 613,1605,1494 | 614,1473,1366 | 615,2407,2302 | 616,115,18 | 617,982,887 | 618,4093,4007 | 619,4013,3927 | 620,601,515 | 621,2506,2420 | 624,492,406 | 625,3350,3264 | 626,115,29 | 628,724,641 | 629,3880,3806 | 630,3348,3292 | 631,3464,3409 | 632,2896,2841 | 633,2423,2368 | 634,3779,3724 | 635,3849,3794 | 636,3772,3717 | 637,658,603 | 638,75,20 | 639,3894,3839 | 641,769,721 | 642,4020,3980 | 644,2293,2258 | 646,1721,1703 | 647,24,10 | 648,391,381 | 649,1434,1428 | 650,251,245 | 651,2057,2051

BATCH_RAW_INFO | 422,1031,77 | 429,3234,2302 | 446,1847,1050 | 447,843,50 | 450,3361,2604 | 451,4026,3276 | 459,849,116 | 467,2438,1711 | 468,776,57 | 473,788,81 | 478,3980,3321 | 483,2351,1703 | 490,737,143 | 495,2526,1940 | 499,754,169 | 501,2146,1561 | 503,700,115 | 505,3548,2967 | 506,2317,1736 | 512,3401,2833 | 517,4067,3515 | 522,3073,2531 | 524,560,27 | 528,859,360 | 529,2176,1677 | 530,1290,791 | 534,1285,790 | 539,4065,3596 | 542,3678,3229 | 547,3899,3468 | 549,2217,1791 | 553,3819,3405 | 556,431,27 | 559,3041,2664 | 563,469,95 | 567,3953,3621 | 568,2085,1755 | 569,3292,2973 | 571,3858,3547 | 572,4068,3762 | 573,668,380 | 574,2479,2193 | 576,3794,3523 | 578,502,231 | 579,975,713 | 581,329,82 | 582,4014,3782 | 583,900,668 | 584,239,19 | 585,3599,3381 | 586,1175,957 | 588,226,14 | 589,999,787 | 591,3589,3389 | 592,4083,3883 | 595,3813,3625 | 596,4018,3834 | 597,855,671 | 599,1584,1418 | 600,3770,3604 | 601,2458,2295 | 602,1778,1617 | 603,205,53 | 604,706,563 | 607,1041,921 | 608,199,79 | 609,2037,1918 | 610,2034,1921 | 611,3701,3588 | 612,3659,3547 | 613,1606,1494 | 614,1474,1366 | 615,2408,2302 | 616,116,18 | 617,983,887 | 618,4094,4007 | 619,4014,3927 | 620,602,515 | 621,2507,2420 | 624,493,406 | 625,3351,3264 | 626,116,29 | 628,725,641 | 629,3881,3806 | 630,3349,3292 | 631,3465,3409 | 632,2897,2841 | 633,2424,2368 | 634,3780,3724 | 635,3850,3794 | 636,3773,3717 | 637,659,603 | 638,76,20 | 639,3895,3839 | 641,770,721 | 642,4021,3980 | 644,2294,2258 | 646,1722,1703 | 647,25,10 | 648,392,381 | 649,1435,1428 | 650,252,245 | 651,2058,2051

BATCH_RAW_INFO | 422,1032,77 | 429,3235,2302 | 446,1848,1050 | 447,844,50 | 450,3362,2604 | 451,4027,3276 | 459,850,116 | 467,2439,1711 | 468,777,57 | 473,789,81 | 478,3981,3321 | 483,2352,1703 | 490,738,143 | 495,2527,1940 | 499,755,169 | 501,2147,1561 | 503,701,115 | 505,3549,2967 | 506,2318,1736 | 512,3402,2833 | 517,4068,3515 | 522,3074,2531 | 524,561,27 | 528,860,360 | 529,2177,1677 | 530,1291,791 | 534,1286,790 | 539,4066,3596 | 542,3679,3229 | 547,3900,3468 | 549,2218,1791 | 553,3820,3405 | 556,432,27 | 559,3042,2664 | 563,470,95 | 567,3954,3621 | 568,2086,1755 | 569,3293,2973 | 571,3859,3547 | 572,4069,3762 | 573,669,380 | 574,2480,2193 | 576,3795,3523 | 578,503,231 | 579,976,713 | 581,330,82 | 582,4015,3782 | 583,901,668 | 584,240,19 | 585,3600,3381 | 586,1176,957 | 588,227,14 | 589,1000,787 | 591,3590,3389 | 592,4084,3883 | 595,3814,3625 | 596,4019,3834 | 597,856,671 | 599,1585,1418 | 600,3771,3604 | 601,2459,2295 | 602,1779,1617 | 603,206,53 | 604,707,563 | 607,1042,921 | 608,200,79 | 609,2038,1918 | 610,2035,1921 | 611,3702,3588 | 612,3660,3547 | 613,1607,1494 | 614,1475,1366 | 615,2409,2302 | 616,117,18 | 617,984,887 | 618,4095,4007 | 619,4015,3927 | 620,603,515 | 621,2508,2420 | 624,494,406 | 625,3352,3264 | 626,117,29 | 628,726,641 | 629,3882,3806 | 630,3350,3292 | 631,3466,3409 | 632,2898,2841 | 633,2425,2368 | 634,3781,3724 | 635,3851,3794 | 636,3774,3717 | 637,660,603 | 638,77,20 | 639,3896,3839 | 641,771,721 | 642,4022,3980 | 644,2295,2258 | 646,1723,1703 | 647,26,10 | 648,393,381 | 649,1436,1428 | 650,253,245 | 651,2059,2051

BATCH_RAW_INFO | 422,1033,77 | 429,3236,2302 | 446,1849,1050 | 447,845,50 | 450,3363,2604 | 451,4028,3276 | 459,851,116 | 467,2440,1711 | 468,778,57 | 473,790,81 | 478,3982,3321 | 483,2353,1703 | 490,739,143 | 495,2528,1940 | 499,756,169 | 501,2148,1561 | 503,702,115 | 505,3550,2967 | 506,2319,1736 | 512,3403,2833 | 517,4069,3515 | 522,3075,2531 | 524,562,27 | 528,861,360 | 529,2178,1677 | 530,1292,791 | 534,1287,790 | 539,4067,3596 | 542,3680,3229 | 547,3901,3468 | 549,2219,1791 | 553,3821,3405 | 556,433,27 | 559,3043,2664 | 563,471,95 | 567,3955,3621 | 568,2087,1755 | 569,3294,2973 | 571,3860,3547 | 572,4070,3762 | 573,670,380 | 574,2481,2193 | 576,3796,3523 | 578,504,231 | 579,977,713 | 581,331,82 | 582,4016,3782 | 583,902,668 | 584,241,19 | 585,3601,3381 | 586,1177,957 | 588,228,14 | 589,1001,787 | 591,3591,3389 | 592,4085,3883 | 595,3815,3625 | 596,4020,3834 | 597,857,671 | 599,1586,1418 | 600,3772,3604 | 601,2460,2295 | 602,1780,1617 | 603,207,53 | 604,708,563 | 607,1043,921 | 608,201,79 | 609,2039,1918 | 610,2036,1921 | 611,3703,3588 | 612,3661,3547 | 613,1608,1494 | 614,1476,1366 | 615,2410,2302 | 616,118,18 | 617,985,887 | 619,4016,3927 | 620,604,515 | 621,2509,2420 | 624,495,406 | 625,3353,3264 | 626,118,29 | 628,727,641 | 629,3883,3806 | 630,3351,3292 | 631,3467,3409 | 632,2899,2841 | 633,2426,2368 | 634,3782,3724 | 635,3852,3794 | 636,3775,3717 | 637,661,603 | 638,78,20 | 639,3897,3839 | 641,772,721 | 642,4023,3980 | 644,2296,2258 | 646,1724,1703 | 647,27,10 | 648,394,381 | 649,1437,1428 | 650,254,245 | 651,2060,2051

BATCH_RAW_INFO | 422,1034,77 | 429,3237,2302 | 446,1850,1050 | 447,846,50 | 450,3364,2604 | 451,4029,3276 | 459,852,116 | 467,2441,1711 | 468,779,57 | 473,791,81 | 478,3983,3321 | 483,2354,1703 | 490,740,143 | 495,2529,1940 | 499,757,169 | 501,2149,1561 | 503,703,115 | 505,3551,2967 | 506,2320,1736 | 512,3404,2833 | 517,4070,3515 | 522,3076,2531 | 524,563,27 | 528,862,360 | 529,2179,1677 | 530,1293,791 | 534,1288,790 | 539,4068,3596 | 542,3681,3229 | 547,3902,3468 | 549,2220,1791 | 553,3822,3405 | 556,434,27 | 559,3044,2664 | 563,472,95 | 567,3956,3621 | 568,2088,1755 | 569,3295,2973 | 571,3861,3547 | 572,4071,3762 | 573,671,380 | 574,2482,2193 | 576,3797,3523 | 578,505,231 | 579,978,713 | 581,332,82 | 582,4017,3782 | 583,903,668 | 584,242,19 | 585,3602,3381 | 586,1178,957 | 588,229,14 | 589,1002,787 | 591,3592,3389 | 592,4086,3883 | 595,3816,3625 | 596,4021,3834 | 597,858,671 | 599,1587,1418 | 600,3773,3604 | 601,2461,2295 | 602,1781,1617 | 603,208,53 | 604,709,563 | 607,1044,921 | 608,202,79 | 609,2040,1918 | 610,2037,1921 | 611,3704,3588 | 612,3662,3547 | 613,1609,1494 | 614,1477,1366 | 615,2411,2302 | 616,119,18 | 617,986,887 | 619,4017,3927 | 620,605,515 | 621,2510,2420 | 624,496,406 | 625,3354,3264 | 626,119,29 | 628,728,641 | 629,3884,3806 | 630,3352,3292 | 631,3468,3409 | 632,2900,2841 | 633,2427,2368 | 634,3783,3724 | 635,3853,3794 | 636,3776,3717 | 637,662,603 | 638,79,20 | 639,3898,3839 | 641,773,721 | 642,4024,3980 | 644,2297,2258 | 646,1725,1703 | 647,28,10 | 648,395,381 | 649,1438,1428 | 650,255,245 | 651,2061,2051

BATCH_RAW_INFO | 422,1035,77 | 446,1851,1050 | 447,847,50 | 450,3365,2604 | 451,4030,3276 | 459,853,116 | 467,2442,1711 | 468,780,57 | 473,792,81 | 478,3984,3321 | 483,2355,1703 | 490,741,143 | 495,2530,1940 | 499,758,169 | 501,2150,1561 | 503,704,115 | 505,3552,2967 | 506,2321,1736 | 512,3405,2833 | 517,4071,3515 | 522,3077,2531 | 524,564,27 | 528,863,360 | 529,2180,1677 | 530,1294,791 | 534,1289,790 | 539,4069,3596 | 542,3682,3229 | 547,3903,3468 | 549,2221,1791 | 553,3823,3405 | 556,435,27 | 559,3045,2664 | 563,473,95 | 567,3957,3621 | 568,2089,1755 | 569,3296,2973 | 571,3862,3547 | 572,4072,3762 | 573,672,380 | 574,2483,2193 | 576,3798,3523 | 578,506,231 | 579,979,713 | 581,333,82 | 582,4018,3782 | 583,904,668 | 584,243,19 | 585,3603,3381 | 586,1179,957 | 588,230,14 | 589,1003,787 | 591,3593,3389 | 592,4087,3883 | 595,3817,3625 | 596,4022,3834 | 597,859,671 | 600,3774,3604 | 601,2462,2295 | 602,1782,1617 | 603,209,53 | 604,710,563 | 607,1045,921 | 608,203,79 | 609,2041,1918 | 610,2038,1921 | 611,3705,3588 | 612,3663,3547 | 613,1610,1494 | 614,1478,1366 | 615,2412,2302 | 616,120,18 | 617,987,887 | 619,4018,3927 | 620,606,515 | 621,2511,2420 | 624,497,406 | 625,3355,3264 | 626,120,29 | 628,729,641 | 629,3885,3806 | 630,3353,3292 | 631,3469,3409 | 632,2901,2841 | 633,2428,2368 | 634,3784,3724 | 635,3854,3794 | 636,3777,3717 | 637,663,603 | 638,80,20 | 639,3899,3839 | 641,774,721 | 642,4025,3980 | 644,2298,2258 | 646,1726,1703 | 647,29,10 | 648,396,381 | 649,1439,1428 | 650,256,245 | 651,2062,2051

BATCH_RAW_INFO | 422,1036,77 | 446,1852,1050 | 447,848,50 | 450,3366,2604 | 451,4031,3276 | 459,854,116 | 467,2443,1711 | 468,781,57 | 473,793,81 | 478,3985,3321 | 483,2356,1703 | 490,742,143 | 495,2531,1940 | 499,759,169 | 501,2151,1561 | 503,705,115 | 505,3553,2967 | 506,2322,1736 | 512,3406,2833 | 517,4072,3515 | 522,3078,2531 | 524,565,27 | 528,864,360 | 529,2181,1677 | 530,1295,791 | 534,1290,790 | 539,4070,3596 | 542,3683,3229 | 547,3904,3468 | 549,2222,1791 | 553,3824,3405 | 556,436,27 | 559,3046,2664 | 563,474,95 | 567,3958,3621 | 568,2090,1755 | 569,3297,2973 | 571,3863,3547 | 572,4073,3762 | 573,673,380 | 574,2484,2193 | 576,3799,3523 | 578,507,231 | 579,980,713 | 581,334,82 | 582,4019,3782 | 583,905,668 | 584,244,19 | 585,3604,3381 | 586,1180,957 | 588,231,14 | 589,1004,787 | 591,3594,3389 | 592,4088,3883 | 595,3818,3625 | 596,4023,3834 | 597,860,671 | 600,3775,3604 | 601,2463,2295 | 602,1783,1617 | 603,210,53 | 604,711,563 | 607,1046,921 | 608,204,79 | 609,2042,1918 | 610,2039,1921 | 611,3706,3588 | 612,3664,3547 | 613,1611,1494 | 614,1479,1366 | 615,2413,2302 | 616,121,18 | 617,988,887 | 619,4019,3927 | 620,607,515 | 621,2512,2420 | 624,498,406 | 625,3356,3264 | 626,121,29 | 628,730,641 | 629,3886,3806 | 630,3354,3292 | 631,3470,3409 | 632,2902,2841 | 633,2429,2368 | 634,3785,3724 | 635,3855,3794 | 636,3778,3717 | 637,664,603 | 638,81,20 | 639,3900,3839 | 641,775,721 | 642,4026,3980 | 644,2299,2258 | 646,1727,1703 | 647,30,10 | 648,397,381 | 649,1440,1428 | 650,257,245 | 651,2063,2051

BATCH_RAW_INFO | 422,1037,77 | 446,1853,1050 | 447,849,50 | 450,3367,2604 | 451,4032,3276 | 459,855,116 | 467,2444,1711 | 468,782,57 | 473,794,81 | 478,3986,3321 | 483,2357,1703 | 490,743,143 | 495,2532,1940 | 499,760,169 | 501,2152,1561 | 503,706,115 | 505,3554,2967 | 506,2323,1736 | 512,3407,2833 | 517,4073,3515 | 522,3079,2531 | 524,566,27 | 528,865,360 | 529,2182,1677 | 530,1296,791 | 534,1291,790 | 539,4071,3596 | 542,3684,3229 | 547,3905,3468 | 549,2223,1791 | 553,3825,3405 | 556,437,27 | 559,3047,2664 | 563,475,95 | 567,3959,3621 | 568,2091,1755 | 569,3298,2973 | 571,3864,3547 | 572,4074,3762 | 573,674,380 | 574,2485,2193 | 576,3800,3523 | 578,508,231 | 579,981,713 | 581,335,82 | 582,4020,3782 | 583,906,668 | 584,245,19 | 585,3605,3381 | 586,1181,957 | 588,232,14 | 589,1005,787 | 591,3595,3389 | 592,4089,3883 | 595,3819,3625 | 596,4024,3834 | 597,861,671 | 600,3776,3604 | 601,2464,2295 | 602,1784,1617 | 603,211,53 | 604,712,563 | 607,1047,921 | 608,205,79 | 609,2043,1918 | 610,2040,1921 | 611,3707,3588 | 612,3665,3547 | 613,1612,1494 | 614,1480,1366 | 615,2414,2302 | 616,122,18 | 617,989,887 | 619,4020,3927 | 620,608,515 | 621,2513,2420 | 624,499,406 | 625,3357,3264 | 626,122,29 | 628,731,641 | 629,3887,3806 | 630,3355,3292 | 631,3471,3409 | 632,2903,2841 | 633,2430,2368 | 634,3786,3724 | 635,3856,3794 | 636,3779,3717 | 637,665,603 | 638,82,20 | 639,3901,3839 | 641,776,721 | 642,4027,3980 | 644,2300,2258 | 646,1728,1703 | 647,31,10 | 648,398,381 | 649,1441,1428 | 650,258,245 | 651,2064,2051

BATCH_RAW_INFO | 422,1038,77 | 446,1854,1050 | 447,850,50 | 450,3368,2604 | 451,4033,3276 | 459,856,116 | 467,2445,1711 | 468,783,57 | 473,795,81 | 478,3987,3321 | 483,2358,1703 | 490,744,143 | 495,2533,1940 | 499,761,169 | 501,2153,1561 | 503,707,115 | 505,3555,2967 | 506,2324,1736 | 512,3408,2833 | 517,4074,3515 | 522,3080,2531 | 524,567,27 | 528,866,360 | 529,2183,1677 | 530,1297,791 | 534,1292,790 | 539,4072,3596 | 542,3685,3229 | 547,3906,3468 | 549,2224,1791 | 553,3826,3405 | 556,438,27 | 559,3048,2664 | 563,476,95 | 567,3960,3621 | 568,2092,1755 | 569,3299,2973 | 571,3865,3547 | 572,4075,3762 | 573,675,380 | 574,2486,2193 | 576,3801,3523 | 578,509,231 | 579,982,713 | 581,336,82 | 582,4021,3782 | 583,907,668 | 584,246,19 | 585,3606,3381 | 586,1182,957 | 588,233,14 | 589,1006,787 | 591,3596,3389 | 592,4090,3883 | 595,3820,3625 | 596,4025,3834 | 597,862,671 | 600,3777,3604 | 601,2465,2295 | 602,1785,1617 | 603,212,53 | 604,713,563 | 607,1048,921 | 608,206,79 | 609,2044,1918 | 610,2041,1921 | 611,3708,3588 | 612,3666,3547 | 613,1613,1494 | 614,1481,1366 | 615,2415,2302 | 616,123,18 | 617,990,887 | 619,4021,3927 | 620,609,515 | 621,2514,2420 | 624,500,406 | 625,3358,3264 | 626,123,29 | 628,732,641 | 629,3888,3806 | 630,3356,3292 | 631,3472,3409 | 632,2904,2841 | 633,2431,2368 | 634,3787,3724 | 635,3857,3794 | 636,3780,3717 | 637,666,603 | 638,83,20 | 639,3902,3839 | 641,777,721 | 642,4028,3980 | 644,2301,2258 | 646,1729,1703 | 647,32,10 | 648,399,381 | 649,1442,1428 | 650,259,245 | 651,2065,2051

BATCH_RAW_INFO | 422,1039,77 | 446,1855,1050 | 447,851,50 | 450,3369,2604 | 451,4034,3276 | 459,857,116 | 467,2446,1711 | 468,784,57 | 473,796,81 | 478,3988,3321 | 483,2359,1703 | 490,745,143 | 495,2534,1940 | 499,762,169 | 501,2154,1561 | 503,708,115 | 505,3556,2967 | 506,2325,1736 | 512,3409,2833 | 517,4075,3515 | 522,3081,2531 | 524,568,27 | 528,867,360 | 529,2184,1677 | 530,1298,791 | 534,1293,790 | 539,4073,3596 | 542,3686,3229 | 547,3907,3468 | 549,2225,1791 | 553,3827,3405 | 556,439,27 | 559,3049,2664 | 563,477,95 | 567,3961,3621 | 568,2093,1755 | 569,3300,2973 | 571,3866,3547 | 572,4076,3762 | 573,676,380 | 574,2487,2193 | 576,3802,3523 | 578,510,231 | 579,983,713 | 581,337,82 | 582,4022,3782 | 583,908,668 | 584,247,19 | 585,3607,3381 | 586,1183,957 | 588,234,14 | 589,1007,787 | 591,3597,3389 | 592,4091,3883 | 595,3821,3625 | 596,4026,3834 | 597,863,671 | 600,3778,3604 | 601,2466,2295 | 602,1786,1617 | 603,213,53 | 604,714,563 | 607,1049,921 | 608,207,79 | 609,2045,1918 | 610,2042,1921 | 611,3709,3588 | 612,3667,3547 | 613,1614,1494 | 614,1482,1366 | 615,2416,2302 | 616,124,18 | 617,991,887 | 619,4022,3927 | 620,610,515 | 621,2515,2420 | 624,501,406 | 625,3359,3264 | 626,124,29 | 628,733,641 | 629,3889,3806 | 630,3357,3292 | 631,3473,3409 | 632,2905,2841 | 633,2432,2368 | 634,3788,3724 | 635,3858,3794 | 636,3781,3717 | 637,667,603 | 638,84,20 | 639,3903,3839 | 641,778,721 | 642,4029,3980 | 644,2302,2258 | 646,1730,1703 | 647,33,10 | 648,400,381 | 649,1443,1428 | 650,260,245 | 651,2066,2051

BATCH_RAW_INFO | 422,1040,77 | 446,1856,1050 | 447,852,50 | 450,3370,2604 | 451,4035,3276 | 459,858,116 | 467,2447,1711 | 468,785,57 | 473,797,81 | 478,3989,3321 | 483,2360,1703 | 490,746,143 | 495,2535,1940 | 499,763,169 | 501,2155,1561 | 503,709,115 | 505,3557,2967 | 506,2326,1736 | 512,3410,2833 | 517,4076,3515 | 524,569,27 | 528,868,360 | 529,2185,1677 | 530,1299,791 | 534,1294,790 | 539,4074,3596 | 542,3687,3229 | 547,3908,3468 | 549,2226,1791 | 553,3828,3405 | 556,440,27 | 559,3050,2664 | 563,478,95 | 567,3962,3621 | 568,2094,1755 | 569,3301,2973 | 571,3867,3547 | 572,4077,3762 | 573,677,380 | 574,2488,2193 | 576,3803,3523 | 578,511,231 | 579,984,713 | 581,338,82 | 582,4023,3782 | 583,909,668 | 584,248,19 | 585,3608,3381 | 586,1184,957 | 588,235,14 | 589,1008,787 | 591,3598,3389 | 592,4092,3883 | 595,3822,3625 | 596,4027,3834 | 597,864,671 | 600,3779,3604 | 601,2467,2295 | 602,1787,1617 | 603,214,53 | 604,715,563 | 607,1050,921 | 608,208,79 | 609,2046,1918 | 610,2043,1921 | 611,3710,3588 | 612,3668,3547 | 613,1615,1494 | 614,1483,1366 | 615,2417,2302 | 616,125,18 | 617,992,887 | 619,4023,3927 | 620,611,515 | 621,2516,2420 | 624,502,406 | 625,3360,3264 | 626,125,29 | 628,734,641 | 629,3890,3806 | 630,3358,3292 | 631,3474,3409 | 632,2906,2841 | 633,2433,2368 | 634,3789,3724 | 635,3859,3794 | 636,3782,3717 | 637,668,603 | 638,85,20 | 639,3904,3839 | 641,779,721 | 642,4030,3980 | 644,2303,2258 | 646,1731,1703 | 647,34,10 | 648,401,381 | 649,1444,1428 | 650,261,245 | 651,2067,2051

BATCH_RAW_INFO | 446,1857,1050 | 447,853,50 | 450,3371,2604 | 451,4036,3276 | 459,859,116 | 467,2448,1711 | 468,786,57 | 473,798,81 | 478,3990,3321 | 483,2361,1703 | 490,747,143 | 495,2536,1940 | 499,764,169 | 501,2156,1561 | 503,710,115 | 505,3558,2967 | 506,2327,1736 | 512,3411,2833 | 517,4077,3515 | 524,570,27 | 528,869,360 | 529,2186,1677 | 530,1300,791 | 534,1295,790 | 539,4075,3596 | 542,3688,3229 | 547,3909,3468 | 549,2227,1791 | 553,3829,3405 | 556,441,27 | 559,3051,2664 | 563,479,95 | 567,3963,3621 | 568,2095,1755 | 569,3302,2973 | 571,3868,3547 | 572,4078,3762 | 573,678,380 | 574,2489,2193 | 576,3804,3523 | 578,512,231 | 579,985,713 | 581,339,82 | 582,4024,3782 | 583,910,668 | 584,249,19 | 585,3609,3381 | 586,1185,957 | 588,236,14 | 589,1009,787 | 591,3599,3389 | 592,4093,3883 | 595,3823,3625 | 596,4028,3834 | 597,865,671 | 600,3780,3604 | 601,2468,2295 | 602,1788,1617 | 603,215,53 | 604,716,563 | 607,1051,921 | 608,209,79 | 609,2047,1918 | 610,2044,1921 | 611,3711,3588 | 612,3669,3547 | 613,1616,1494 | 614,1484,1366 | 615,2418,2302 | 616,126,18 | 617,993,887 | 619,4024,3927 | 620,612,515 | 621,2517,2420 | 624,503,406 | 625,3361,3264 | 626,126,29 | 628,735,641 | 629,3891,3806 | 630,3359,3292 | 631,3475,3409 | 632,2907,2841 | 633,2434,2368 | 634,3790,3724 | 635,3860,3794 | 636,3783,3717 | 637,669,603 | 638,86,20 | 639,3905,3839 | 641,780,721 | 642,4031,3980 | 644,2304,2258 | 646,1732,1703 | 647,35,10 | 648,402,381 | 649,1445,1428 | 650,262,245 | 651,2068,2051

BATCH_RAW_INFO | 446,1858,1050 | 447,854,50 | 450,3372,2604 | 451,4037,3276 | 459,860,116 | 467,2449,1711 | 468,787,57 | 473,799,81 | 478,3991,3321 | 483,2362,1703 | 490,748,143 | 495,2537,1940 | 499,765,169 | 501,2157,1561 | 503,711,115 | 505,3559,2967 | 506,2328,1736 | 512,3412,2833 | 517,4078,3515 | 524,571,27 | 528,870,360 | 529,2187,1677 | 530,1301,791 | 534,1296,790 | 539,4076,3596 | 542,3689,3229 | 547,3910,3468 | 549,2228,1791 | 553,3830,3405 | 556,442,27 | 559,3052,2664 | 563,480,95 | 567,3964,3621 | 568,2096,1755 | 569,3303,2973 | 571,3869,3547 | 572,4079,3762 | 573,679,380 | 574,2490,2193 | 576,3805,3523 | 578,513,231 | 579,986,713 | 581,340,82 | 582,4025,3782 | 583,911,668 | 584,250,19 | 585,3610,3381 | 586,1186,957 | 588,237,14 | 589,1010,787 | 591,3600,3389 | 592,4094,3883 | 595,3824,3625 | 596,4029,3834 | 597,866,671 | 600,3781,3604 | 601,2469,2295 | 602,1789,1617 | 603,216,53 | 604,717,563 | 607,1052,921 | 608,210,79 | 609,2048,1918 | 610,2045,1921 | 611,3712,3588 | 612,3670,3547 | 613,1617,1494 | 614,1485,1366 | 615,2419,2302 | 616,127,18 | 617,994,887 | 619,4025,3927 | 620,613,515 | 621,2518,2420 | 624,504,406 | 625,3362,3264 | 626,127,29 | 628,736,641 | 629,3892,3806 | 630,3360,3292 | 631,3476,3409 | 632,2908,2841 | 633,2435,2368 | 634,3791,3724 | 635,3861,3794 | 636,3784,3717 | 637,670,603 | 638,87,20 | 639,3906,3839 | 641,781,721 | 642,4032,3980 | 644,2305,2258 | 646,1733,1703 | 647,36,10 | 648,403,381 | 649,1446,1428 | 650,263,245 | 651,2069,2051

BATCH_RAW_INFO | 446,1859,1050 | 447,855,50 | 450,3373,2604 | 451,4038,3276 | 459,861,116 | 467,2450,1711 | 468,788,57 | 473,800,81 | 478,3992,3321 | 483,2363,1703 | 490,749,143 | 495,2538,1940 | 499,766,169 | 501,2158,1561 | 503,712,115 | 505,3560,2967 | 506,2329,1736 | 512,3413,2833 | 517,4079,3515 | 524,572,27 | 528,871,360 | 530,1302,791 | 534,1297,790 | 539,4077,3596 | 542,3690,3229 | 547,3911,3468 | 549,2229,1791 | 553,3831,3405 | 556,443,27 | 559,3053,2664 | 563,481,95 | 567,3965,3621 | 568,2097,1755 | 569,3304,2973 | 571,3870,3547 | 572,4080,3762 | 573,680,380 | 574,2491,2193 | 576,3806,3523 | 578,514,231 | 579,987,713 | 581,341,82 | 582,4026,3782 | 583,912,668 | 584,251,19 | 585,3611,3381 | 586,1187,957 | 588,238,14 | 589,1011,787 | 591,3601,3389 | 592,4095,3883 | 595,3825,3625 | 596,4030,3834 | 597,867,671 | 600,3782,3604 | 601,2470,2295 | 602,1790,1617 | 603,217,53 | 604,718,563 | 607,1053,921 | 608,211,79 | 609,2049,1918 | 610,2046,1921 | 611,3713,3588 | 612,3671,3547 | 613,1618,1494 | 614,1486,1366 | 615,2420,2302 | 616,128,18 | 617,995,887 | 619,4026,3927 | 620,614,515 | 621,2519,2420 | 624,505,406 | 625,3363,3264 | 626,128,29 | 628,737,641 | 629,3893,3806 | 630,3361,3292 | 631,3477,3409 | 632,2909,2841 | 633,2436,2368 | 634,3792,3724 | 635,3862,3794 | 636,3785,3717 | 637,671,603 | 638,88,20 | 639,3907,3839 | 641,782,721 | 642,4033,3980 | 644,2306,2258 | 646,1734,1703 | 647,37,10 | 648,404,381 | 649,1447,1428 | 650,264,245 | 651,2070,2051

BATCH_RAW_INFO | 652,3843,3842

BATCH_RAW_INFO | 653,846,845

BATCH_RAW_INFO | 446,1860,1050 | 447,856,50 | 450,3374,2604 | 451,4039,3276 | 459,862,116 | 467,2451,1711 | 468,789,57 | 473,801,81 | 478,3993,3321 | 483,2364,1703 | 490,750,143 | 495,2539,1940 | 499,767,169 | 501,2159,1561 | 503,713,115 | 505,3561,2967 | 506,2330,1736 | 512,3414,2833 | 517,4080,3515 | 524,573,27 | 528,872,360 | 530,1303,791 | 534,1298,790 | 539,4078,3596 | 542,3691,3229 | 547,3912,3468 | 549,2230,1791 | 553,3832,3405 | 556,444,27 | 559,3054,2664 | 563,482,95 | 567,3966,3621 | 568,2098,1755 | 569,3305,2973 | 571,3871,3547 | 572,4081,3762 | 573,681,380 | 574,2492,2193 | 576,3807,3523 | 578,515,231 | 579,988,713 | 581,342,82 | 582,4027,3782 | 583,913,668 | 584,252,19 | 585,3612,3381 | 586,1188,957 | 588,239,14 | 589,1012,787 | 591,3602,3389 | 595,3826,3625 | 596,4031,3834 | 597,868,671 | 600,3783,3604 | 601,2471,2295 | 602,1791,1617 | 603,218,53 | 604,719,563 | 607,1054,921 | 608,212,79 | 609,2050,1918 | 610,2047,1921 | 611,3714,3588 | 612,3672,3547 | 613,1619,1494 | 614,1487,1366 | 615,2421,2302 | 616,129,18 | 617,996,887 | 619,4027,3927 | 620,615,515 | 621,2520,2420 | 624,506,406 | 625,3364,3264 | 626,129,29 | 628,738,641 | 629,3894,3806 | 630,3362,3292 | 631,3478,3409 | 632,2910,2841 | 633,2437,2368 | 634,3793,3724 | 635,3863,3794 | 636,3786,3717 | 637,672,603 | 638,89,20 | 639,3908,3839 | 641,783,721 | 642,4034,3980 | 644,2307,2258 | 646,1735,1703 | 647,38,10 | 648,405,381 | 649,1448,1428 | 650,265,245 | 651,2071,2051 | 652,3844,3842 | 653,847,845

BATCH_RAW_INFO | 446,1861,1050 | 447,857,50 | 450,3375,2604 | 451,4040,3276 | 459,863,116 | 467,2452,1711 | 468,790,57 | 473,802,81 | 478,3994,3321 | 483,2365,1703 | 490,751,143 | 495,2540,1940 | 499,768,169 | 501,2160,1561 | 503,714,115 | 505,3562,2967 | 506,2331,1736 | 512,3415,2833 | 517,4081,3515 | 524,574,27 | 528,873,360 | 530,1304,791 | 534,1299,790 | 539,4079,3596 | 542,3692,3229 | 547,3913,3468 | 549,2231,1791 | 553,3833,3405 | 556,445,27 | 559,3055,2664 | 563,483,95 | 567,3967,3621 | 568,2099,1755 | 569,3306,2973 | 571,3872,3547 | 572,4082,3762 | 573,682,380 | 574,2493,2193 | 576,3808,3523 | 578,516,231 | 579,989,713 | 581,343,82 | 582,4028,3782 | 583,914,668 | 584,253,19 | 585,3613,3381 | 586,1189,957 | 588,240,14 | 589,1013,787 | 591,3603,3389 | 595,3827,3625 | 596,4032,3834 | 597,869,671 | 600,3784,3604 | 601,2472,2295 | 602,1792,1617 | 603,219,53 | 604,720,563 | 607,1055,921 | 608,213,79 | 609,2051,1918 | 610,2048,1921 | 611,3715,3588 | 612,3673,3547 | 613,1620,1494 | 614,1488,1366 | 615,2422,2302 | 616,130,18 | 617,997,887 | 619,4028,3927 | 620,616,515 | 621,2521,2420 | 624,507,406 | 625,3365,3264 | 626,130,29 | 628,739,641 | 629,3895,3806 | 630,3363,3292 | 631,3479,3409 | 632,2911,2841 | 633,2438,2368 | 634,3794,3724 | 635,3864,3794 | 636,3787,3717 | 637,673,603 | 638,90,20 | 639,3909,3839 | 641,784,721 | 642,4035,3980 | 644,2308,2258 | 646,1736,1703 | 647,39,10 | 648,406,381 | 649,1449,1428 | 650,266,245 | 651,2072,2051 | 652,3845,3842 | 653,848,845

BATCH_RAW_INFO | 446,1862,1050 | 447,858,50 | 450,3376,2604 | 451,4041,3276 | 459,864,116 | 467,2453,1711 | 468,791,57 | 473,803,81 | 478,3995,3321 | 483,2366,1703 | 490,752,143 | 495,2541,1940 | 499,769,169 | 501,2161,1561 | 503,715,115 | 505,3563,2967 | 506,2332,1736 | 512,3416,2833 | 517,4082,3515 | 524,575,27 | 528,874,360 | 530,1305,791 | 534,1300,790 | 539,4080,3596 | 542,3693,3229 | 547,3914,3468 | 549,2232,1791 | 553,3834,3405 | 556,446,27 | 559,3056,2664 | 563,484,95 | 567,3968,3621 | 568,2100,1755 | 569,3307,2973 | 571,3873,3547 | 572,4083,3762 | 573,683,380 | 574,2494,2193 | 576,3809,3523 | 578,517,231 | 579,990,713 | 581,344,82 | 582,4029,3782 | 583,915,668 | 584,254,19 | 585,3614,3381 | 586,1190,957 | 588,241,14 | 589,1014,787 | 591,3604,3389 | 595,3828,3625 | 596,4033,3834 | 597,870,671 | 600,3785,3604 | 601,2473,2295 | 602,1793,1617 | 603,220,53 | 604,721,563 | 607,1056,921 | 608,214,79 | 609,2052,1918 | 610,2049,1921 | 611,3716,3588 | 612,3674,3547 | 613,1621,1494 | 614,1489,1366 | 615,2423,2302 | 616,131,18 | 617,998,887 | 619,4029,3927 | 620,617,515 | 621,2522,2420 | 624,508,406 | 625,3366,3264 | 626,131,29 | 628,740,641 | 629,3896,3806 | 630,3364,3292 | 631,3480,3409 | 632,2912,2841 | 633,2439,2368 | 634,3795,3724 | 635,3865,3794 | 636,3788,3717 | 637,674,603 | 638,91,20 | 639,3910,3839 | 641,785,721 | 642,4036,3980 | 644,2309,2258 | 646,1737,1703 | 647,40,10 | 648,407,381 | 649,1450,1428 | 650,267,245 | 651,2073,2051 | 652,3846,3842 | 653,849,845

BATCH_RAW_INFO | 446,1863,1050 | 447,859,50 | 450,3377,2604 | 451,4042,3276 | 459,865,116 | 467,2454,1711 | 468,792,57 | 473,804,81 | 478,3996,3321 | 483,2367,1703 | 490,753,143 | 495,2542,1940 | 499,770,169 | 501,2162,1561 | 503,716,115 | 505,3564,2967 | 506,2333,1736 | 512,3417,2833 | 517,4083,3515 | 524,576,27 | 528,875,360 | 530,1306,791 | 534,1301,790 | 539,4081,3596 | 542,3694,3229 | 547,3915,3468 | 549,2233,1791 | 553,3835,3405 | 556,447,27 | 559,3057,2664 | 563,485,95 | 567,3969,3621 | 568,2101,1755 | 569,3308,2973 | 571,3874,3547 | 572,4084,3762 | 573,684,380 | 574,2495,2193 | 576,3810,3523 | 578,518,231 | 579,991,713 | 581,345,82 | 582,4030,3782 | 583,916,668 | 584,255,19 | 585,3615,3381 | 586,1191,957 | 588,242,14 | 589,1015,787 | 591,3605,3389 | 595,3829,3625 | 596,4034,3834 | 597,871,671 | 600,3786,3604 | 601,2474,2295 | 602,1794,1617 | 603,221,53 | 604,722,563 | 607,1057,921 | 608,215,79 | 609,2053,1918 | 610,2050,1921 | 611,3717,3588 | 612,3675,3547 | 613,1622,1494 | 614,1490,1366 | 615,2424,2302 | 616,132,18 | 617,999,887 | 619,4030,3927 | 620,618,515 | 621,2523,2420 | 624,509,406 | 625,3367,3264 | 626,132,29 | 628,741,641 | 629,3897,3806 | 630,3365,3292 | 631,3481,3409 | 632,2913,2841 | 633,2440,2368 | 634,3796,3724 | 635,3866,3794 | 636,3789,3717 | 637,675,603 | 638,92,20 | 639,3911,3839 | 641,786,721 | 642,4037,3980 | 644,2310,2258 | 646,1738,1703 | 647,41,10 | 648,408,381 | 649,1451,1428 | 650,268,245 | 651,2074,2051 | 652,3847,3842 | 653,850,845

BATCH_RAW_INFO | 446,1864,1050 | 447,860,50 | 450,3378,2604 | 451,4043,3276 | 459,866,116 | 467,2455,1711 | 468,793,57 | 473,805,81 | 478,3997,3321 | 483,2368,1703 | 490,754,143 | 495,2543,1940 | 499,771,169 | 501,2163,1561 | 503,717,115 | 505,3565,2967 | 506,2334,1736 | 512,3418,2833 | 517,4084,3515 | 524,577,27 | 528,876,360 | 530,1307,791 | 534,1302,790 | 539,4082,3596 | 542,3695,3229 | 547,3916,3468 | 549,2234,1791 | 553,3836,3405 | 556,448,27 | 559,3058,2664 | 563,486,95 | 567,3970,3621 | 568,2102,1755 | 569,3309,2973 | 571,3875,3547 | 572,4085,3762 | 573,685,380 | 574,2496,2193 | 576,3811,3523 | 578,519,231 | 579,992,713 | 581,346,82 | 582,4031,3782 | 583,917,668 | 584,256,19 | 585,3616,3381 | 586,1192,957 | 588,243,14 | 589,1016,787 | 591,3606,3389 | 595,3830,3625 | 596,4035,3834 | 597,872,671 | 600,3787,3604 | 601,2475,2295 | 602,1795,1617 | 603,222,53 | 604,723,563 | 607,1058,921 | 608,216,79 | 609,2054,1918 | 610,2051,1921 | 611,3718,3588 | 612,3676,3547 | 613,1623,1494 | 614,1491,1366 | 615,2425,2302 | 616,133,18 | 617,1000,887 | 619,4031,3927 | 620,619,515 | 621,2524,2420 | 624,510,406 | 625,3368,3264 | 626,133,29 | 628,742,641 | 629,3898,3806 | 630,3366,3292 | 631,3482,3409 | 632,2914,2841 | 633,2441,2368 | 634,3797,3724 | 635,3867,3794 | 636,3790,3717 | 637,676,603 | 638,93,20 | 639,3912,3839 | 641,787,721 | 642,4038,3980 | 644,2311,2258 | 646,1739,1703 | 647,42,10 | 648,409,381 | 649,1452,1428 | 650,269,245 | 651,2075,2051 | 652,3848,3842 | 653,851,845

BATCH_RAW_INFO | 446,1865,1050 | 447,861,50 | 450,3379,2604 | 451,4044,3276 | 459,867,116 | 467,2456,1711 | 468,794,57 | 473,806,81 | 478,3998,3321 | 483,2369,1703 | 490,755,143 | 495,2544,1940 | 499,772,169 | 501,2164,1561 | 503,718,115 | 505,3566,2967 | 506,2335,1736 | 512,3419,2833 | 517,4085,3515 | 524,578,27 | 528,877,360 | 530,1308,791 | 534,1303,790 | 539,4083,3596 | 542,3696,3229 | 547,3917,3468 | 549,2235,1791 | 553,3837,3405 | 556,449,27 | 559,3059,2664 | 563,487,95 | 567,3971,3621 | 568,2103,1755 | 569,3310,2973 | 571,3876,3547 | 572,4086,3762 | 573,686,380 | 574,2497,2193 | 576,3812,3523 | 578,520,231 | 579,993,713 | 581,347,82 | 582,4032,3782 | 583,918,668 | 584,257,19 | 585,3617,3381 | 586,1193,957 | 588,244,14 | 589,1017,787 | 591,3607,3389 | 595,3831,3625 | 596,4036,3834 | 597,873,671 | 600,3788,3604 | 601,2476,2295 | 602,1796,1617 | 603,223,53 | 604,724,563 | 607,1059,921 | 608,217,79 | 609,2055,1918 | 610,2052,1921 | 611,3719,3588 | 612,3677,3547 | 613,1624,1494 | 614,1492,1366 | 615,2426,2302 | 616,134,18 | 617,1001,887 | 619,4032,3927 | 620,620,515 | 621,2525,2420 | 624,511,406 | 625,3369,3264 | 626,134,29 | 628,743,641 | 629,3899,3806 | 630,3367,3292 | 631,3483,3409 | 632,2915,2841 | 633,2442,2368 | 634,3798,3724 | 635,3868,3794 | 636,3791,3717 | 637,677,603 | 638,94,20 | 639,3913,3839 | 641,788,721 | 642,4039,3980 | 644,2312,2258 | 646,1740,1703 | 647,43,10 | 648,410,381 | 649,1453,1428 | 650,270,245 | 651,2076,2051 | 652,3849,3842 | 653,852,845

BATCH_RAW_INFO | 446,1866,1050 | 447,862,50 | 450,3380,2604 | 451,4045,3276 | 459,868,116 | 467,2457,1711 | 468,795,57 | 473,807,81 | 478,3999,3321 | 483,2370,1703 | 490,756,143 | 495,2545,1940 | 499,773,169 | 501,2165,1561 | 503,719,115 | 505,3567,2967 | 506,2336,1736 | 512,3420,2833 | 517,4086,3515 | 524,579,27 | 528,878,360 | 530,1309,791 | 534,1304,790 | 539,4084,3596 | 542,3697,3229 | 547,3918,3468 | 549,2236,1791 | 553,3838,3405 | 556,450,27 | 559,3060,2664 | 563,488,95 | 567,3972,3621 | 568,2104,1755 | 569,3311,2973 | 571,3877,3547 | 572,4087,3762 | 573,687,380 | 574,2498,2193 | 576,3813,3523 | 578,521,231 | 579,994,713 | 581,348,82 | 582,4033,3782 | 583,919,668 | 584,258,19 | 585,3618,3381 | 586,1194,957 | 588,245,14 | 589,1018,787 | 591,3608,3389 | 595,3832,3625 | 596,4037,3834 | 597,874,671 | 600,3789,3604 | 601,2477,2295 | 602,1797,1617 | 603,224,53 | 604,725,563 | 607,1060,921 | 608,218,79 | 609,2056,1918 | 610,2053,1921 | 611,3720,3588 | 612,3678,3547 | 613,1625,1494 | 614,1493,1366 | 615,2427,2302 | 616,135,18 | 617,1002,887 | 619,4033,3927 | 620,621,515 | 621,2526,2420 | 624,512,406 | 625,3370,3264 | 626,135,29 | 628,744,641 | 629,3900,3806 | 630,3368,3292 | 631,3484,3409 | 632,2916,2841 | 633,2443,2368 | 634,3799,3724 | 635,3869,3794 | 636,3792,3717 | 637,678,603 | 638,95,20 | 639,3914,3839 | 641,789,721 | 642,4040,3980 | 644,2313,2258 | 646,1741,1703 | 647,44,10 | 648,411,381 | 649,1454,1428 | 650,271,245 | 651,2077,2051 | 652,3850,3842 | 653,853,845

BATCH_RAW_INFO | 446,1867,1050 | 447,863,50 | 450,3381,2604 | 451,4046,3276 | 459,869,116 | 467,2458,1711 | 468,796,57 | 473,808,81 | 478,4000,3321 | 483,2371,1703 | 490,757,143 | 495,2546,1940 | 499,774,169 | 501,2166,1561 | 503,720,115 | 505,3568,2967 | 506,2337,1736 | 512,3421,2833 | 517,4087,3515 | 524,580,27 | 528,879,360 | 530,1310,791 | 534,1305,790 | 539,4085,3596 | 542,3698,3229 | 547,3919,3468 | 549,2237,1791 | 553,3839,3405 | 556,451,27 | 559,3061,2664 | 563,489,95 | 567,3973,3621 | 568,2105,1755 | 569,3312,2973 | 571,3878,3547 | 572,4088,3762 | 573,688,380 | 574,2499,2193 | 576,3814,3523 | 578,522,231 | 579,995,713 | 581,349,82 | 582,4034,3782 | 583,920,668 | 584,259,19 | 585,3619,3381 | 586,1195,957 | 588,246,14 | 589,1019,787 | 591,3609,3389 | 595,3833,3625 | 596,4038,3834 | 597,875,671 | 600,3790,3604 | 601,2478,2295 | 602,1798,1617 | 603,225,53 | 604,726,563 | 607,1061,921 | 608,219,79 | 609,2057,1918 | 610,2054,1921 | 611,3721,3588 | 612,3679,3547 | 613,1626,1494 | 614,1494,1366 | 615,2428,2302 | 616,136,18 | 617,1003,887 | 619,4034,3927 | 620,622,515 | 621,2527,2420 | 624,513,406 | 625,3371,3264 | 626,136,29 | 628,745,641 | 629,3901,3806 | 630,3369,3292 | 631,3485,3409 | 632,2917,2841 | 633,2444,2368 | 634,3800,3724 | 635,3870,3794 | 636,3793,3717 | 637,679,603 | 638,96,20 | 639,3915,3839 | 641,790,721 | 642,4041,3980 | 644,2314,2258 | 646,1742,1703 | 647,45,10 | 648,412,381 | 649,1455,1428 | 650,272,245 | 651,2078,2051 | 652,3851,3842 | 653,854,845

BATCH_RAW_INFO | 446,1868,1050 | 447,864,50 | 450,3382,2604 | 451,4047,3276 | 459,870,116 | 467,2459,1711 | 468,797,57 | 473,809,81 | 478,4001,3321 | 483,2372,1703 | 490,758,143 | 495,2547,1940 | 499,775,169 | 501,2167,1561 | 503,721,115 | 505,3569,2967 | 506,2338,1736 | 512,3422,2833 | 517,4088,3515 | 524,581,27 | 528,880,360 | 530,1311,791 | 534,1306,790 | 539,4086,3596 | 542,3699,3229 | 547,3920,3468 | 549,2238,1791 | 553,3840,3405 | 556,452,27 | 559,3062,2664 | 563,490,95 | 567,3974,3621 | 568,2106,1755 | 569,3313,2973 | 571,3879,3547 | 572,4089,3762 | 573,689,380 | 574,2500,2193 | 576,3815,3523 | 578,523,231 | 579,996,713 | 581,350,82 | 582,4035,3782 | 583,921,668 | 584,260,19 | 585,3620,3381 | 586,1196,957 | 588,247,14 | 589,1020,787 | 591,3610,3389 | 595,3834,3625 | 596,4039,3834 | 597,876,671 | 600,3791,3604 | 601,2479,2295 | 602,1799,1617 | 603,226,53 | 604,727,563 | 607,1062,921 | 608,220,79 | 609,2058,1918 | 610,2055,1921 | 611,3722,3588 | 612,3680,3547 | 613,1627,1494 | 614,1495,1366 | 615,2429,2302 | 616,137,18 | 617,1004,887 | 619,4035,3927 | 620,623,515 | 621,2528,2420 | 624,514,406 | 625,3372,3264 | 626,137,29 | 628,746,641 | 629,3902,3806 | 630,3370,3292 | 631,3486,3409 | 632,2918,2841 | 633,2445,2368 | 634,3801,3724 | 635,3871,3794 | 636,3794,3717 | 637,680,603 | 638,97,20 | 639,3916,3839 | 641,791,721 | 642,4042,3980 | 644,2315,2258 | 646,1743,1703 | 647,46,10 | 648,413,381 | 649,1456,1428 | 650,273,245 | 651,2079,2051 | 652,3852,3842 | 653,855,845

BATCH_RAW_INFO | 446,1869,1050 | 447,865,50 | 450,3383,2604 | 451,4048,3276 | 459,871,116 | 467,2460,1711 | 468,798,57 | 473,810,81 | 478,4002,3321 | 483,2373,1703 | 490,759,143 | 495,2548,1940 | 499,776,169 | 501,2168,1561 | 503,722,115 | 505,3570,2967 | 506,2339,1736 | 512,3423,2833 | 517,4089,3515 | 524,582,27 | 528,881,360 | 530,1312,791 | 534,1307,790 | 539,4087,3596 | 542,3700,3229 | 547,3921,3468 | 549,2239,1791 | 553,3841,3405 | 556,453,27 | 559,3063,2664 | 563,491,95 | 567,3975,3621 | 568,2107,1755 | 569,3314,2973 | 571,3880,3547 | 572,4090,3762 | 573,690,380 | 574,2501,2193 | 576,3816,3523 | 578,524,231 | 579,997,713 | 581,351,82 | 582,4036,3782 | 583,922,668 | 584,261,19 | 585,3621,3381 | 586,1197,957 | 588,248,14 | 589,1021,787 | 591,3611,3389 | 595,3835,3625 | 596,4040,3834 | 597,877,671 | 600,3792,3604 | 601,2480,2295 | 602,1800,1617 | 603,227,53 | 604,728,563 | 607,1063,921 | 608,221,79 | 609,2059,1918 | 610,2056,1921 | 611,3723,3588 | 612,3681,3547 | 613,1628,1494 | 614,1496,1366 | 615,2430,2302 | 616,138,18 | 617,1005,887 | 619,4036,3927 | 620,624,515 | 621,2529,2420 | 624,515,406 | 625,3373,3264 | 626,138,29 | 628,747,641 | 629,3903,3806 | 630,3371,3292 | 631,3487,3409 | 632,2919,2841 | 633,2446,2368 | 634,3802,3724 | 635,3872,3794 | 636,3795,3717 | 637,681,603 | 638,98,20 | 639,3917,3839 | 641,792,721 | 642,4043,3980 | 644,2316,2258 | 646,1744,1703 | 647,47,10 | 648,414,381 | 649,1457,1428 | 650,274,245 | 651,2080,2051 | 652,3853,3842 | 653,856,845

BATCH_RAW_INFO | 446,1870,1050 | 447,866,50 | 450,3384,2604 | 451,4049,3276 | 459,872,116 | 467,2461,1711 | 468,799,57 | 473,811,81 | 478,4003,3321 | 483,2374,1703 | 495,2549,1940 | 499,777,169 | 501,2169,1561 | 503,723,115 | 505,3571,2967 | 506,2340,1736 | 512,3424,2833 | 517,4090,3515 | 524,583,27 | 528,882,360 | 530,1313,791 | 534,1308,790 | 539,4088,3596 | 542,3701,3229 | 547,3922,3468 | 549,2240,1791 | 553,3842,3405 | 556,454,27 | 559,3064,2664 | 563,492,95 | 567,3976,3621 | 568,2108,1755 | 569,3315,2973 | 571,3881,3547 | 572,4091,3762 | 573,691,380 | 574,2502,2193 | 576,3817,3523 | 578,525,231 | 579,998,713 | 581,352,82 | 582,4037,3782 | 583,923,668 | 584,262,19 | 585,3622,3381 | 586,1198,957 | 588,249,14 | 589,1022,787 | 591,3612,3389 | 595,3836,3625 | 596,4041,3834 | 597,878,671 | 600,3793,3604 | 601,2481,2295 | 602,1801,1617 | 603,228,53 | 604,729,563 | 607,1064,921 | 608,222,79 | 609,2060,1918 | 610,2057,1921 | 611,3724,3588 | 612,3682,3547 | 613,1629,1494 | 614,1497,1366 | 615,2431,2302 | 616,139,18 | 617,1006,887 | 619,4037,3927 | 620,625,515 | 621,2530,2420 | 624,516,406 | 625,3374,3264 | 626,139,29 | 628,748,641 | 629,3904,3806 | 630,3372,3292 | 631,3488,3409 | 632,2920,2841 | 633,2447,2368 | 634,3803,3724 | 635,3873,3794 | 636,3796,3717 | 637,682,603 | 638,99,20 | 639,3918,3839 | 641,793,721 | 642,4044,3980 | 644,2317,2258 | 646,1745,1703 | 647,48,10 | 648,415,381 | 649,1458,1428 | 650,275,245 | 651,2081,2051 | 652,3854,3842 | 653,857,845

BATCH_RAW_INFO | 654,3304,3303

BATCH_RAW_INFO | 655,3985,3984

BATCH_RAW_INFO | 656,3775,3774

BATCH_RAW_INFO | 657,1979,1978

BATCH_RAW_INFO | 658,3626,3625

BATCH_RAW_INFO | 659,2598,2597

BATCH_RAW_INFO | 660,3231,3230

BATCH_RAW_INFO | 661,2816,2815

BATCH_RAW_INFO | 446,1871,1050 | 447,867,50 | 450,3385,2604 | 451,4050,3276 | 459,873,116 | 467,2462,1711 | 468,800,57 | 473,812,81 | 478,4004,3321 | 483,2375,1703 | 495,2550,1940 | 499,778,169 | 501,2170,1561 | 503,724,115 | 505,3572,2967 | 506,2341,1736 | 512,3425,2833 | 517,4091,3515 | 524,584,27 | 528,883,360 | 530,1314,791 | 534,1309,790 | 539,4089,3596 | 542,3702,3229 | 547,3923,3468 | 549,2241,1791 | 553,3843,3405 | 556,455,27 | 559,3065,2664 | 563,493,95 | 567,3977,3621 | 568,2109,1755 | 569,3316,2973 | 571,3882,3547 | 572,4092,3762 | 573,692,380 | 574,2503,2193 | 576,3818,3523 | 578,526,231 | 579,999,713 | 581,353,82 | 582,4038,3782 | 583,924,668 | 584,263,19 | 585,3623,3381 | 586,1199,957 | 588,250,14 | 589,1023,787 | 591,3613,3389 | 595,3837,3625 | 596,4042,3834 | 597,879,671 | 600,3794,3604 | 601,2482,2295 | 602,1802,1617 | 603,229,53 | 604,730,563 | 607,1065,921 | 608,223,79 | 609,2061,1918 | 610,2058,1921 | 611,3725,3588 | 612,3683,3547 | 613,1630,1494 | 614,1498,1366 | 615,2432,2302 | 616,140,18 | 617,1007,887 | 619,4038,3927 | 620,626,515 | 621,2531,2420 | 624,517,406 | 625,3375,3264 | 626,140,29 | 628,749,641 | 629,3905,3806 | 630,3373,3292 | 631,3489,3409 | 632,2921,2841 | 633,2448,2368 | 634,3804,3724 | 635,3874,3794 | 636,3797,3717 | 637,683,603 | 638,100,20 | 639,3919,3839 | 641,794,721 | 642,4045,3980 | 644,2318,2258 | 646,1746,1703 | 647,49,10 | 648,416,381 | 649,1459,1428 | 650,276,245 | 651,2082,2051 | 652,3855,3842 | 653,858,845 | 654,3305,3303 | 655,3986,3984 | 656,3776,3774 | 657,1980,1978 | 658,3627,3625 | 659,2599,2597 | 660,3232,3230 | 661,2817,2815

BATCH_RAW_INFO | 446,1872,1050 | 447,868,50 | 450,3386,2604 | 451,4051,3276 | 459,874,116 | 467,2463,1711 | 468,801,57 | 473,813,81 | 478,4005,3321 | 483,2376,1703 | 495,2551,1940 | 499,779,169 | 501,2171,1561 | 503,725,115 | 505,3573,2967 | 506,2342,1736 | 512,3426,2833 | 517,4092,3515 | 524,585,27 | 528,884,360 | 530,1315,791 | 534,1310,790 | 539,4090,3596 | 542,3703,3229 | 547,3924,3468 | 549,2242,1791 | 553,3844,3405 | 556,456,27 | 559,3066,2664 | 563,494,95 | 567,3978,3621 | 568,2110,1755 | 569,3317,2973 | 571,3883,3547 | 572,4093,3762 | 573,693,380 | 574,2504,2193 | 576,3819,3523 | 578,527,231 | 579,1000,713 | 581,354,82 | 582,4039,3782 | 583,925,668 | 584,264,19 | 585,3624,3381 | 586,1200,957 | 588,251,14 | 589,1024,787 | 591,3614,3389 | 595,3838,3625 | 596,4043,3834 | 597,880,671 | 600,3795,3604 | 601,2483,2295 | 602,1803,1617 | 603,230,53 | 604,731,563 | 607,1066,921 | 608,224,79 | 609,2062,1918 | 610,2059,1921 | 611,3726,3588 | 612,3684,3547 | 613,1631,1494 | 614,1499,1366 | 615,2433,2302 | 616,141,18 | 617,1008,887 | 619,4039,3927 | 620,627,515 | 621,2532,2420 | 624,518,406 | 625,3376,3264 | 626,141,29 | 628,750,641 | 629,3906,3806 | 630,3374,3292 | 631,3490,3409 | 632,2922,2841 | 633,2449,2368 | 634,3805,3724 | 635,3875,3794 | 636,3798,3717 | 637,684,603 | 638,101,20 | 639,3920,3839 | 641,795,721 | 642,4046,3980 | 644,2319,2258 | 646,1747,1703 | 647,50,10 | 648,417,381 | 649,1460,1428 | 650,277,245 | 651,2083,2051 | 652,3856,3842 | 653,859,845 | 654,3306,3303 | 655,3987,3984 | 656,3777,3774 | 657,1981,1978 | 658,3628,3625 | 659,2600,2597 | 660,3233,3230 | 661,2818,2815

BATCH_RAW_INFO | 447,869,50 | 450,3387,2604 | 451,4052,3276 | 459,875,116 | 467,2464,1711 | 468,802,57 | 473,814,81 | 478,4006,3321 | 483,2377,1703 | 495,2552,1940 | 499,780,169 | 501,2172,1561 | 503,726,115 | 505,3574,2967 | 506,2343,1736 | 512,3427,2833 | 517,4093,3515 | 524,586,27 | 528,885,360 | 530,1316,791 | 534,1311,790 | 539,4091,3596 | 542,3704,3229 | 547,3925,3468 | 549,2243,1791 | 553,3845,3405 | 556,457,27 | 559,3067,2664 | 563,495,95 | 567,3979,3621 | 568,2111,1755 | 569,3318,2973 | 571,3884,3547 | 572,4094,3762 | 573,694,380 | 574,2505,2193 | 576,3820,3523 | 578,528,231 | 579,1001,713 | 581,355,82 | 582,4040,3782 | 583,926,668 | 584,265,19 | 585,3625,3381 | 586,1201,957 | 588,252,14 | 589,1025,787 | 591,3615,3389 | 595,3839,3625 | 596,4044,3834 | 597,881,671 | 600,3796,3604 | 601,2484,2295 | 602,1804,1617 | 603,231,53 | 604,732,563 | 607,1067,921 | 608,225,79 | 609,2063,1918 | 610,2060,1921 | 611,3727,3588 | 612,3685,3547 | 613,1632,1494 | 614,1500,1366 | 615,2434,2302 | 616,142,18 | 617,1009,887 | 619,4040,3927 | 620,628,515 | 621,2533,2420 | 624,519,406 | 625,3377,3264 | 626,142,29 | 628,751,641 | 629,3907,3806 | 630,3375,3292 | 631,3491,3409 | 632,2923,2841 | 633,2450,2368 | 634,3806,3724 | 635,3876,3794 | 636,3799,3717 | 637,685,603 | 638,102,20 | 639,3921,3839 | 641,796,721 | 642,4047,3980 | 644,2320,2258 | 646,1748,1703 | 647,51,10 | 648,418,381 | 649,1461,1428 | 650,278,245 | 651,2084,2051 | 652,3857,3842 | 653,860,845 | 654,3307,3303 | 655,3988,3984 | 656,3778,3774 | 657,1982,1978 | 658,3629,3625 | 659,2601,2597 | 660,3234,3230 | 661,2819,2815

BATCH_RAW_INFO | 447,870,50 | 450,3388,2604 | 451,4053,3276 | 459,876,116 | 467,2465,1711 | 468,803,57 | 473,815,81 | 478,4007,3321 | 483,2378,1703 | 495,2553,1940 | 499,781,169 | 501,2173,1561 | 503,727,115 | 505,3575,2967 | 506,2344,1736 | 512,3428,2833 | 517,4094,3515 | 524,587,27 | 528,886,360 | 530,1317,791 | 534,1312,790 | 539,4092,3596 | 542,3705,3229 | 547,3926,3468 | 549,2244,1791 | 553,3846,3405 | 556,458,27 | 559,3068,2664 | 563,496,95 | 567,3980,3621 | 568,2112,1755 | 569,3319,2973 | 571,3885,3547 | 572,4095,3762 | 573,695,380 | 574,2506,2193 | 576,3821,3523 | 578,529,231 | 579,1002,713 | 581,356,82 | 582,4041,3782 | 583,927,668 | 584,266,19 | 585,3626,3381 | 586,1202,957 | 588,253,14 | 589,1026,787 | 591,3616,3389 | 595,3840,3625 | 596,4045,3834 | 597,882,671 | 600,3797,3604 | 601,2485,2295 | 602,1805,1617 | 603,232,53 | 604,733,563 | 607,1068,921 | 608,226,79 | 609,2064,1918 | 610,2061,1921 | 611,3728,3588 | 612,3686,3547 | 613,1633,1494 | 614,1501,1366 | 615,2435,2302 | 616,143,18 | 617,1010,887 | 619,4041,3927 | 620,629,515 | 621,2534,2420 | 624,520,406 | 625,3378,3264 | 626,143,29 | 628,752,641 | 629,3908,3806 | 630,3376,3292 | 631,3492,3409 | 632,2924,2841 | 633,2451,2368 | 634,3807,3724 | 635,3877,3794 | 636,3800,3717 | 637,686,603 | 638,103,20 | 639,3922,3839 | 641,797,721 | 642,4048,3980 | 644,2321,2258 | 646,1749,1703 | 647,52,10 | 648,419,381 | 649,1462,1428 | 650,279,245 | 651,2085,2051 | 652,3858,3842 | 653,861,845 | 654,3308,3303 | 655,3989,3984 | 656,3779,3774 | 657,1983,1978 | 658,3630,3625 | 659,2602,2597 | 660,3235,3230 | 661,2820,2815

BATCH_RAW_INFO | 447,871,50 | 450,3389,2604 | 451,4054,3276 | 459,877,116 | 467,2466,1711 | 468,804,57 | 473,816,81 | 478,4008,3321 | 483,2379,1703 | 495,2554,1940 | 499,782,169 | 503,728,115 | 505,3576,2967 | 506,2345,1736 | 512,3429,2833 | 517,4095,3515 | 524,588,27 | 528,887,360 | 530,1318,791 | 534,1313,790 | 539,4093,3596 | 542,3706,3229 | 547,3927,3468 | 549,2245,1791 | 553,3847,3405 | 556,459,27 | 559,3069,2664 | 563,497,95 | 567,3981,3621 | 568,2113,1755 | 569,3320,2973 | 571,3886,3547 | 573,696,380 | 574,2507,2193 | 576,3822,3523 | 578,530,231 | 579,1003,713 | 581,357,82 | 582,4042,3782 | 583,928,668 | 584,267,19 | 585,3627,3381 | 586,1203,957 | 588,254,14 | 589,1027,787 | 591,3617,3389 | 595,3841,3625 | 596,4046,3834 | 597,883,671 | 600,3798,3604 | 601,2486,2295 | 602,1806,1617 | 603,233,53 | 604,734,563 | 607,1069,921 | 608,227,79 | 609,2065,1918 | 610,2062,1921 | 611,3729,3588 | 612,3687,3547 | 613,1634,1494 | 614,1502,1366 | 615,2436,2302 | 616,144,18 | 617,1011,887 | 619,4042,3927 | 620,630,515 | 621,2535,2420 | 624,521,406 | 625,3379,3264 | 626,144,29 | 628,753,641 | 629,3909,3806 | 630,3377,3292 | 631,3493,3409 | 632,2925,2841 | 633,2452,2368 | 634,3808,3724 | 635,3878,3794 | 636,3801,3717 | 637,687,603 | 638,104,20 | 639,3923,3839 | 641,798,721 | 642,4049,3980 | 644,2322,2258 | 646,1750,1703 | 647,53,10 | 648,420,381 | 649,1463,1428 | 650,280,245 | 651,2086,2051 | 652,3859,3842 | 653,862,845 | 654,3309,3303 | 655,3990,3984 | 656,3780,3774 | 657,1984,1978 | 658,3631,3625 | 659,2603,2597 | 660,3236,3230 | 661,2821,2815

BATCH_RAW_INFO | 447,872,50 | 450,3390,2604 | 451,4055,3276 | 459,878,116 | 467,2467,1711 | 468,805,57 | 473,817,81 | 478,4009,3321 | 483,2380,1703 | 495,2555,1940 | 499,783,169 | 503,729,115 | 505,3577,2967 | 506,2346,1736 | 512,3430,2833 | 524,589,27 | 528,888,360 | 530,1319,791 | 534,1314,790 | 539,4094,3596 | 542,3707,3229 | 547,3928,3468 | 549,2246,1791 | 553,3848,3405 | 556,460,27 | 559,3070,2664 | 563,498,95 | 567,3982,3621 | 568,2114,1755 | 569,3321,2973 | 571,3887,3547 | 573,697,380 | 574,2508,2193 | 576,3823,3523 | 578,531,231 | 579,1004,713 | 581,358,82 | 582,4043,3782 | 583,929,668 | 584,268,19 | 585,3628,3381 | 586,1204,957 | 588,255,14 | 589,1028,787 | 591,3618,3389 | 595,3842,3625 | 596,4047,3834 | 597,884,671 | 600,3799,3604 | 601,2487,2295 | 602,1807,1617 | 603,234,53 | 604,735,563 | 607,1070,921 | 608,228,79 | 609,2066,1918 | 610,2063,1921 | 611,3730,3588 | 612,3688,3547 | 613,1635,1494 | 614,1503,1366 | 615,2437,2302 | 616,145,18 | 617,1012,887 | 619,4043,3927 | 620,631,515 | 621,2536,2420 | 624,522,406 | 625,3380,3264 | 626,145,29 | 628,754,641 | 629,3910,3806 | 630,3378,3292 | 631,3494,3409 | 632,2926,2841 | 633,2453,2368 | 634,3809,3724 | 635,3879,3794 | 636,3802,3717 | 637,688,603 | 638,105,20 | 639,3924,3839 | 641,799,721 | 642,4050,3980 | 644,2323,2258 | 646,1751,1703 | 647,54,10 | 648,421,381 | 649,1464,1428 | 650,281,245 | 651,2087,2051 | 652,3860,3842 | 653,863,845 | 654,3310,3303 | 655,3991,3984 | 656,3781,3774 | 657,1985,1978 | 658,3632,3625 | 659,2604,2597 | 660,3237,3230 | 661,2822,2815

BATCH_RAW_INFO | 447,873,50 | 450,3391,2604 | 451,4056,3276 | 459,879,116 | 467,2468,1711 | 468,806,57 | 473,818,81 | 478,4010,3321 | 483,2381,1703 | 495,2556,1940 | 499,784,169 | 503,730,115 | 505,3578,2967 | 506,2347,1736 | 512,3431,2833 | 524,590,27 | 528,889,360 | 530,1320,791 | 534,1315,790 | 539,4095,3596 | 542,3708,3229 | 547,3929,3468 | 549,2247,1791 | 553,3849,3405 | 556,461,27 | 559,3071,2664 | 563,499,95 | 567,3983,3621 | 568,2115,1755 | 569,3322,2973 | 571,3888,3547 | 573,698,380 | 574,2509,2193 | 576,3824,3523 | 578,532,231 | 579,1005,713 | 581,359,82 | 582,4044,3782 | 583,930,668 | 584,269,19 | 585,3629,3381 | 586,1205,957 | 588,256,14 | 589,1029,787 | 591,3619,3389 | 595,3843,3625 | 596,4048,3834 | 597,885,671 | 600,3800,3604 | 601,2488,2295 | 602,1808,1617 | 603,235,53 | 604,736,563 | 607,1071,921 | 608,229,79 | 609,2067,1918 | 610,2064,1921 | 611,3731,3588 | 612,3689,3547 | 613,1636,1494 | 614,1504,1366 | 615,2438,2302 | 616,146,18 | 617,1013,887 | 619,4044,3927 | 620,632,515 | 621,2537,2420 | 624,523,406 | 625,3381,3264 | 626,146,29 | 628,755,641 | 629,3911,3806 | 630,3379,3292 | 631,3495,3409 | 632,2927,2841 | 633,2454,2368 | 634,3810,3724 | 635,3880,3794 | 636,3803,3717 | 637,689,603 | 638,106,20 | 639,3925,3839 | 641,800,721 | 642,4051,3980 | 644,2324,2258 | 646,1752,1703 | 647,55,10 | 648,422,381 | 649,1465,1428 | 650,282,245 | 651,2088,2051 | 652,3861,3842 | 653,864,845 | 654,3311,3303 | 655,3992,3984 | 656,3782,3774 | 657,1986,1978 | 658,3633,3625 | 659,2605,2597 | 660,3238,3230 | 661,2823,2815

BATCH_RAW_INFO | 662,1097,1096

BATCH_RAW_INFO | 663,2971,2970

BATCH_RAW_INFO | 447,874,50 | 450,3392,2604 | 451,4057,3276 | 459,880,116 | 467,2469,1711 | 468,807,57 | 473,819,81 | 478,4011,3321 | 483,2382,1703 | 495,2557,1940 | 499,785,169 | 503,731,115 | 505,3579,2967 | 506,2348,1736 | 512,3432,2833 | 524,591,27 | 528,890,360 | 530,1321,791 | 534,1316,790 | 542,3709,3229 | 547,3930,3468 | 549,2248,1791 | 553,3850,3405 | 556,462,27 | 559,3072,2664 | 563,500,95 | 567,3984,3621 | 568,2116,1755 | 569,3323,2973 | 571,3889,3547 | 573,699,380 | 574,2510,2193 | 576,3825,3523 | 578,533,231 | 579,1006,713 | 581,360,82 | 582,4045,3782 | 583,931,668 | 584,270,19 | 585,3630,3381 | 586,1206,957 | 588,257,14 | 589,1030,787 | 591,3620,3389 | 595,3844,3625 | 596,4049,3834 | 597,886,671 | 600,3801,3604 | 601,2489,2295 | 602,1809,1617 | 603,236,53 | 604,737,563 | 607,1072,921 | 608,230,79 | 609,2068,1918 | 610,2065,1921 | 611,3732,3588 | 612,3690,3547 | 613,1637,1494 | 614,1505,1366 | 615,2439,2302 | 616,147,18 | 617,1014,887 | 619,4045,3927 | 620,633,515 | 621,2538,2420 | 624,524,406 | 625,3382,3264 | 626,147,29 | 628,756,641 | 629,3912,3806 | 630,3380,3292 | 631,3496,3409 | 632,2928,2841 | 633,2455,2368 | 634,3811,3724 | 635,3881,3794 | 636,3804,3717 | 637,690,603 | 638,107,20 | 639,3926,3839 | 641,801,721 | 642,4052,3980 | 644,2325,2258 | 646,1753,1703 | 647,56,10 | 648,423,381 | 649,1466,1428 | 650,283,245 | 651,2089,2051 | 652,3862,3842 | 653,865,845 | 654,3312,3303 | 655,3993,3984 | 656,3783,3774 | 657,1987,1978 | 658,3634,3625 | 659,2606,2597 | 660,3239,3230 | 661,2824,2815 | 662,1098,1096 | 663,2972,2970

BATCH_RAW_INFO | 447,875,50 | 450,3393,2604 | 451,4058,3276 | 459,881,116 | 467,2470,1711 | 468,808,57 | 473,820,81 | 478,4012,3321 | 483,2383,1703 | 495,2558,1940 | 499,786,169 | 503,732,115 | 505,3580,2967 | 506,2349,1736 | 512,3433,2833 | 524,592,27 | 528,891,360 | 530,1322,791 | 534,1317,790 | 542,3710,3229 | 547,3931,3468 | 549,2249,1791 | 553,3851,3405 | 556,463,27 | 559,3073,2664 | 563,501,95 | 567,3985,3621 | 568,2117,1755 | 569,3324,2973 | 571,3890,3547 | 573,700,380 | 574,2511,2193 | 576,3826,3523 | 578,534,231 | 579,1007,713 | 581,361,82 | 582,4046,3782 | 583,932,668 | 584,271,19 | 585,3631,3381 | 586,1207,957 | 588,258,14 | 589,1031,787 | 591,3621,3389 | 595,3845,3625 | 596,4050,3834 | 597,887,671 | 600,3802,3604 | 601,2490,2295 | 602,1810,1617 | 603,237,53 | 604,738,563 | 607,1073,921 | 608,231,79 | 609,2069,1918 | 610,2066,1921 | 611,3733,3588 | 612,3691,3547 | 613,1638,1494 | 614,1506,1366 | 615,2440,2302 | 616,148,18 | 617,1015,887 | 619,4046,3927 | 620,634,515 | 621,2539,2420 | 624,525,406 | 625,3383,3264 | 626,148,29 | 628,757,641 | 629,3913,3806 | 630,3381,3292 | 631,3497,3409 | 632,2929,2841 | 633,2456,2368 | 634,3812,3724 | 635,3882,3794 | 636,3805,3717 | 637,691,603 | 638,108,20 | 639,3927,3839 | 641,802,721 | 642,4053,3980 | 644,2326,2258 | 646,1754,1703 | 647,57,10 | 648,424,381 | 649,1467,1428 | 650,284,245 | 651,2090,2051 | 652,3863,3842 | 653,866,845 | 654,3313,3303 | 655,3994,3984 | 656,3784,3774 | 657,1988,1978 | 658,3635,3625 | 659,2607,2597 | 660,3240,3230 | 661,2825,2815 | 662,1099,1096 | 663,2973,2970

BATCH_RAW_INFO | 447,876,50 | 450,3394,2604 | 451,4059,3276 | 459,882,116 | 467,2471,1711 | 468,809,57 | 473,821,81 | 478,4013,3321 | 483,2384,1703 | 495,2559,1940 | 499,787,169 | 503,733,115 | 505,3581,2967 | 506,2350,1736 | 512,3434,2833 | 524,593,27 | 528,892,360 | 530,1323,791 | 534,1318,790 | 542,3711,3229 | 547,3932,3468 | 549,2250,1791 | 553,3852,3405 | 556,464,27 | 559,3074,2664 | 563,502,95 | 567,3986,3621 | 568,2118,1755 | 569,3325,2973 | 571,3891,3547 | 573,701,380 | 574,2512,2193 | 576,3827,3523 | 578,535,231 | 579,1008,713 | 581,362,82 | 582,4047,3782 | 583,933,668 | 584,272,19 | 585,3632,3381 | 586,1208,957 | 588,259,14 | 589,1032,787 | 591,3622,3389 | 595,3846,3625 | 596,4051,3834 | 597,888,671 | 600,3803,3604 | 601,2491,2295 | 602,1811,1617 | 603,238,53 | 604,739,563 | 607,1074,921 | 608,232,79 | 609,2070,1918 | 610,2067,1921 | 611,3734,3588 | 612,3692,3547 | 613,1639,1494 | 614,1507,1366 | 615,2441,2302 | 616,149,18 | 617,1016,887 | 619,4047,3927 | 620,635,515 | 624,526,406 | 625,3384,3264 | 626,149,29 | 628,758,641 | 629,3914,3806 | 630,3382,3292 | 631,3498,3409 | 632,2930,2841 | 633,2457,2368 | 634,3813,3724 | 635,3883,3794 | 636,3806,3717 | 637,692,603 | 638,109,20 | 639,3928,3839 | 641,803,721 | 642,4054,3980 | 644,2327,2258 | 646,1755,1703 | 647,58,10 | 648,425,381 | 649,1468,1428 | 650,285,245 | 651,2091,2051 | 652,3864,3842 | 653,867,845 | 654,3314,3303 | 655,3995,3984 | 656,3785,3774 | 657,1989,1978 | 658,3636,3625 | 659,2608,2597 | 660,3241,3230 | 661,2826,2815 | 662,1100,1096 | 663,2974,2970

BATCH_RAW_INFO | 447,877,50 | 450,3395,2604 | 451,4060,3276 | 459,883,116 | 467,2472,1711 | 468,810,57 | 473,822,81 | 478,4014,3321 | 483,2385,1703 | 495,2560,1940 | 499,788,169 | 503,734,115 | 505,3582,2967 | 506,2351,1736 | 512,3435,2833 | 524,594,27 | 528,893,360 | 530,1324,791 | 534,1319,790 | 542,3712,3229 | 547,3933,3468 | 549,2251,1791 | 553,3853,3405 | 556,465,27 | 559,3075,2664 | 563,503,95 | 567,3987,3621 | 568,2119,1755 | 569,3326,2973 | 571,3892,3547 | 573,702,380 | 574,2513,2193 | 576,3828,3523 | 578,536,231 | 579,1009,713 | 581,363,82 | 582,4048,3782 | 583,934,668 | 584,273,19 | 585,3633,3381 | 586,1209,957 | 588,260,14 | 589,1033,787 | 591,3623,3389 | 595,3847,3625 | 596,4052,3834 | 597,889,671 | 600,3804,3604 | 601,2492,2295 | 602,1812,1617 | 603,239,53 | 604,740,563 | 607,1075,921 | 608,233,79 | 609,2071,1918 | 610,2068,1921 | 611,3735,3588 | 612,3693,3547 | 613,1640,1494 | 614,1508,1366 | 615,2442,2302 | 616,150,18 | 617,1017,887 | 619,4048,3927 | 620,636,515 | 624,527,406 | 625,3385,3264 | 626,150,29 | 628,759,641 | 629,3915,3806 | 630,3383,3292 | 631,3499,3409 | 632,2931,2841 | 633,2458,2368 | 634,3814,3724 | 635,3884,3794 | 636,3807,3717 | 637,693,603 | 638,110,20 | 639,3929,3839 | 641,804,721 | 642,4055,3980 | 644,2328,2258 | 646,1756,1703 | 647,59,10 | 648,426,381 | 649,1469,1428 | 650,286,245 | 651,2092,2051 | 652,3865,3842 | 653,868,845 | 654,3315,3303 | 655,3996,3984 | 656,3786,3774 | 657,1990,1978 | 658,3637,3625 | 659,2609,2597 | 660,3242,3230 | 661,2827,2815 | 662,1101,1096 | 663,2975,2970

BATCH_RAW_INFO | 447,878,50 | 450,3396,2604 | 451,4061,3276 | 459,884,116 | 467,2473,1711 | 468,811,57 | 473,823,81 | 478,4015,3321 | 483,2386,1703 | 495,2561,1940 | 499,789,169 | 503,735,115 | 505,3583,2967 | 506,2352,1736 | 512,3436,2833 | 524,595,27 | 528,894,360 | 530,1325,791 | 534,1320,790 | 542,3713,3229 | 547,3934,3468 | 549,2252,1791 | 553,3854,3405 | 556,466,27 | 559,3076,2664 | 563,504,95 | 567,3988,3621 | 568,2120,1755 | 569,3327,2973 | 571,3893,3547 | 573,703,380 | 574,2514,2193 | 576,3829,3523 | 578,537,231 | 579,1010,713 | 581,364,82 | 582,4049,3782 | 583,935,668 | 584,274,19 | 585,3634,3381 | 586,1210,957 | 588,261,14 | 589,1034,787 | 591,3624,3389 | 595,3848,3625 | 596,4053,3834 | 597,890,671 | 600,3805,3604 | 601,2493,2295 | 602,1813,1617 | 603,240,53 | 604,741,563 | 607,1076,921 | 608,234,79 | 609,2072,1918 | 610,2069,1921 | 611,3736,3588 | 612,3694,3547 | 613,1641,1494 | 614,1509,1366 | 615,2443,2302 | 616,151,18 | 617,1018,887 | 619,4049,3927 | 620,637,515 | 624,528,406 | 625,3386,3264 | 626,151,29 | 628,760,641 | 629,3916,3806 | 630,3384,3292 | 631,3500,3409 | 632,2932,2841 | 633,2459,2368 | 634,3815,3724 | 635,3885,3794 | 636,3808,3717 | 637,694,603 | 638,111,20 | 639,3930,3839 | 641,805,721 | 642,4056,3980 | 644,2329,2258 | 646,1757,1703 | 647,60,10 | 648,427,381 | 649,1470,1428 | 650,287,245 | 651,2093,2051 | 652,3866,3842 | 653,869,845 | 654,3316,3303 | 655,3997,3984 | 656,3787,3774 | 657,1991,1978 | 658,3638,3625 | 659,2610,2597 | 660,3243,3230 | 661,2828,2815 | 662,1102,1096 | 663,2976,2970

BATCH_RAW_INFO | 447,879,50 | 450,3397,2604 | 451,4062,3276 | 459,885,116 | 467,2474,1711 | 468,812,57 | 473,824,81 | 478,4016,3321 | 483,2387,1703 | 495,2562,1940 | 499,790,169 | 503,736,115 | 505,3584,2967 | 506,2353,1736 | 512,3437,2833 | 524,596,27 | 528,895,360 | 530,1326,791 | 534,1321,790 | 542,3714,3229 | 547,3935,3468 | 549,2253,1791 | 553,3855,3405 | 556,467,27 | 559,3077,2664 | 563,505,95 | 567,3989,3621 | 568,2121,1755 | 569,3328,2973 | 571,3894,3547 | 573,704,380 | 574,2515,2193 | 576,3830,3523 | 578,538,231 | 579,1011,713 | 581,365,82 | 582,4050,3782 | 583,936,668 | 584,275,19 | 585,3635,3381 | 586,1211,957 | 588,262,14 | 589,1035,787 | 591,3625,3389 | 595,3849,3625 | 596,4054,3834 | 597,891,671 | 600,3806,3604 | 601,2494,2295 | 602,1814,1617 | 603,241,53 | 604,742,563 | 607,1077,921 | 608,235,79 | 609,2073,1918 | 610,2070,1921 | 611,3737,3588 | 612,3695,3547 | 613,1642,1494 | 614,1510,1366 | 615,2444,2302 | 616,152,18 | 617,1019,887 | 619,4050,3927 | 620,638,515 | 624,529,406 | 625,3387,3264 | 626,152,29 | 628,761,641 | 629,3917,3806 | 630,3385,3292 | 631,3501,3409 | 632,2933,2841 | 633,2460,2368 | 634,3816,3724 | 635,3886,3794 | 636,3809,3717 | 637,695,603 | 638,112,20 | 639,3931,3839 | 641,806,721 | 642,4057,3980 | 644,2330,2258 | 646,1758,1703 | 647,61,10 | 648,428,381 | 649,1471,1428 | 650,288,245 | 651,2094,2051 | 652,3867,3842 | 653,870,845 | 654,3317,3303 | 655,3998,3984 | 656,3788,3774 | 657,1992,1978 | 658,3639,3625 | 659,2611,2597 | 660,3244,3230 | 661,2829,2815 | 662,1103,1096 | 663,2977,2970

BATCH_RAW_INFO | 664,3233,3232

BATCH_RAW_INFO | 447,880,50 | 451,4063,3276 | 459,886,116 | 467,2475,1711 | 468,813,57 | 473,825,81 | 478,4017,3321 | 483,2388,1703 | 495,2563,1940 | 499,791,169 | 503,737,115 | 505,3585,2967 | 506,2354,1736 | 512,3438,2833 | 524,597,27 | 528,896,360 | 530,1327,791 | 534,1322,790 | 542,3715,3229 | 547,3936,3468 | 549,2254,1791 | 553,3856,3405 | 556,468,27 | 559,3078,2664 | 563,506,95 | 567,3990,3621 | 568,2122,1755 | 569,3329,2973 | 571,3895,3547 | 573,705,380 | 574,2516,2193 | 576,3831,3523 | 578,539,231 | 579,1012,713 | 581,366,82 | 582,4051,3782 | 583,937,668 | 584,276,19 | 585,3636,3381 | 586,1212,957 | 588,263,14 | 589,1036,787 | 591,3626,3389 | 595,3850,3625 | 596,4055,3834 | 597,892,671 | 600,3807,3604 | 601,2495,2295 | 602,1815,1617 | 603,242,53 | 604,743,563 | 607,1078,921 | 608,236,79 | 609,2074,1918 | 610,2071,1921 | 611,3738,3588 | 612,3696,3547 | 613,1643,1494 | 614,1511,1366 | 615,2445,2302 | 616,153,18 | 617,1020,887 | 619,4051,3927 | 620,639,515 | 624,530,406 | 625,3388,3264 | 626,153,29 | 628,762,641 | 629,3918,3806 | 630,3386,3292 | 631,3502,3409 | 632,2934,2841 | 633,2461,2368 | 634,3817,3724 | 635,3887,3794 | 636,3810,3717 | 637,696,603 | 638,113,20 | 639,3932,3839 | 641,807,721 | 642,4058,3980 | 644,2331,2258 | 646,1759,1703 | 647,62,10 | 648,429,381 | 649,1472,1428 | 650,289,245 | 651,2095,2051 | 652,3868,3842 | 653,871,845 | 654,3318,3303 | 655,3999,3984 | 656,3789,3774 | 657,1993,1978 | 658,3640,3625 | 659,2612,2597 | 660,3245,3230 | 661,2830,2815 | 662,1104,1096 | 663,2978,2970 | 664,3234,3232

BATCH_RAW_INFO | 447,881,50 | 451,4064,3276 | 459,887,116 | 467,2476,1711 | 468,814,57 | 473,826,81 | 478,4018,3321 | 483,2389,1703 | 495,2564,1940 | 499,792,169 | 503,738,115 | 505,3586,2967 | 506,2355,1736 | 512,3439,2833 | 524,598,27 | 528,897,360 | 530,1328,791 | 534,1323,790 | 542,3716,3229 | 547,3937,3468 | 549,2255,1791 | 553,3857,3405 | 556,469,27 | 559,3079,2664 | 563,507,95 | 567,3991,3621 | 568,2123,1755 | 569,3330,2973 | 571,3896,3547 | 573,706,380 | 574,2517,2193 | 576,3832,3523 | 578,540,231 | 579,1013,713 | 581,367,82 | 582,4052,3782 | 583,938,668 | 584,277,19 | 585,3637,3381 | 586,1213,957 | 588,264,14 | 589,1037,787 | 591,3627,3389 | 595,3851,3625 | 596,4056,3834 | 597,893,671 | 600,3808,3604 | 601,2496,2295 | 602,1816,1617 | 603,243,53 | 604,744,563 | 607,1079,921 | 608,237,79 | 609,2075,1918 | 610,2072,1921 | 611,3739,3588 | 612,3697,3547 | 613,1644,1494 | 614,1512,1366 | 615,2446,2302 | 616,154,18 | 617,1021,887 | 619,4052,3927 | 620,640,515 | 624,531,406 | 625,3389,3264 | 626,154,29 | 628,763,641 | 629,3919,3806 | 630,3387,3292 | 631,3503,3409 | 632,2935,2841 | 633,2462,2368 | 634,3818,3724 | 635,3888,3794 | 636,3811,3717 | 637,697,603 | 638,114,20 | 639,3933,3839 | 641,808,721 | 642,4059,3980 | 644,2332,2258 | 646,1760,1703 | 647,63,10 | 648,430,381 | 649,1473,1428 | 650,290,245 | 651,2096,2051 | 652,3869,3842 | 653,872,845 | 654,3319,3303 | 655,4000,3984 | 656,3790,3774 | 657,1994,1978 | 658,3641,3625 | 659,2613,2597 | 660,3246,3230 | 661,2831,2815 | 662,1105,1096 | 663,2979,2970 | 664,3235,3232

BATCH_RAW_INFO | 665,2037,2036

BATCH_RAW_INFO | 447,882,50 | 451,4065,3276 | 459,888,116 | 467,2477,1711 | 468,815,57 | 473,827,81 | 478,4019,3321 | 483,2390,1703 | 495,2565,1940 | 499,793,169 | 503,739,115 | 505,3587,2967 | 506,2356,1736 | 512,3440,2833 | 524,599,27 | 528,898,360 | 530,1329,791 | 534,1324,790 | 542,3717,3229 | 547,3938,3468 | 549,2256,1791 | 553,3858,3405 | 556,470,27 | 559,3080,2664 | 563,508,95 | 567,3992,3621 | 568,2124,1755 | 569,3331,2973 | 571,3897,3547 | 573,707,380 | 574,2518,2193 | 576,3833,3523 | 578,541,231 | 579,1014,713 | 581,368,82 | 582,4053,3782 | 583,939,668 | 584,278,19 | 585,3638,3381 | 586,1214,957 | 588,265,14 | 589,1038,787 | 591,3628,3389 | 595,3852,3625 | 596,4057,3834 | 597,894,671 | 600,3809,3604 | 601,2497,2295 | 602,1817,1617 | 603,244,53 | 604,745,563 | 607,1080,921 | 608,238,79 | 609,2076,1918 | 610,2073,1921 | 611,3740,3588 | 612,3698,3547 | 613,1645,1494 | 614,1513,1366 | 615,2447,2302 | 616,155,18 | 617,1022,887 | 619,4053,3927 | 620,641,515 | 624,532,406 | 625,3390,3264 | 626,155,29 | 628,764,641 | 629,3920,3806 | 630,3388,3292 | 631,3504,3409 | 632,2936,2841 | 633,2463,2368 | 634,3819,3724 | 635,3889,3794 | 636,3812,3717 | 637,698,603 | 638,115,20 | 639,3934,3839 | 641,809,721 | 642,4060,3980 | 644,2333,2258 | 646,1761,1703 | 647,64,10 | 648,431,381 | 649,1474,1428 | 650,291,245 | 651,2097,2051 | 652,3870,3842 | 653,873,845 | 654,3320,3303 | 655,4001,3984 | 656,3791,3774 | 657,1995,1978 | 658,3642,3625 | 659,2614,2597 | 660,3247,3230 | 661,2832,2815 | 662,1106,1096 | 663,2980,2970 | 664,3236,3232 | 665,2038,2036

BATCH_RAW_INFO | 447,883,50 | 451,4066,3276 | 459,889,116 | 467,2478,1711 | 468,816,57 | 473,828,81 | 478,4020,3321 | 483,2391,1703 | 495,2566,1940 | 499,794,169 | 503,740,115 | 505,3588,2967 | 506,2357,1736 | 512,3441,2833 | 524,600,27 | 528,899,360 | 530,1330,791 | 534,1325,790 | 542,3718,3229 | 547,3939,3468 | 549,2257,1791 | 553,3859,3405 | 556,471,27 | 559,3081,2664 | 563,509,95 | 567,3993,3621 | 568,2125,1755 | 569,3332,2973 | 571,3898,3547 | 573,708,380 | 574,2519,2193 | 576,3834,3523 | 578,542,231 | 579,1015,713 | 581,369,82 | 582,4054,3782 | 583,940,668 | 584,279,19 | 585,3639,3381 | 586,1215,957 | 588,266,14 | 589,1039,787 | 591,3629,3389 | 595,3853,3625 | 596,4058,3834 | 597,895,671 | 600,3810,3604 | 601,2498,2295 | 602,1818,1617 | 603,245,53 | 604,746,563 | 607,1081,921 | 608,239,79 | 609,2077,1918 | 610,2074,1921 | 611,3741,3588 | 612,3699,3547 | 613,1646,1494 | 614,1514,1366 | 615,2448,2302 | 616,156,18 | 617,1023,887 | 619,4054,3927 | 620,642,515 | 624,533,406 | 625,3391,3264 | 626,156,29 | 628,765,641 | 629,3921,3806 | 630,3389,3292 | 631,3505,3409 | 632,2937,2841 | 633,2464,2368 | 634,3820,3724 | 635,3890,3794 | 636,3813,3717 | 637,699,603 | 638,116,20 | 639,3935,3839 | 641,810,721 | 642,4061,3980 | 644,2334,2258 | 646,1762,1703 | 647,65,10 | 648,432,381 | 649,1475,1428 | 650,292,245 | 651,2098,2051 | 652,3871,3842 | 653,874,845 | 654,3321,3303 | 655,4002,3984 | 656,3792,3774 | 657,1996,1978 | 658,3643,3625 | 659,2615,2597 | 660,3248,3230 | 661,2833,2815 | 662,1107,1096 | 663,2981,2970 | 664,3237,3232 | 665,2039,2036

BATCH_RAW_INFO | 447,884,50 | 451,4067,3276 | 459,890,116 | 467,2479,1711 | 468,817,57 | 473,829,81 | 478,4021,3321 | 483,2392,1703 | 495,2567,1940 | 499,795,169 | 503,741,115 | 505,3589,2967 | 506,2358,1736 | 512,3442,2833 | 524,601,27 | 528,900,360 | 530,1331,791 | 534,1326,790 | 542,3719,3229 | 547,3940,3468 | 549,2258,1791 | 553,3860,3405 | 556,472,27 | 559,3082,2664 | 563,510,95 | 567,3994,3621 | 568,2126,1755 | 569,3333,2973 | 571,3899,3547 | 573,709,380 | 574,2520,2193 | 576,3835,3523 | 578,543,231 | 579,1016,713 | 581,370,82 | 582,4055,3782 | 583,941,668 | 584,280,19 | 585,3640,3381 | 586,1216,957 | 588,267,14 | 589,1040,787 | 591,3630,3389 | 595,3854,3625 | 596,4059,3834 | 597,896,671 | 600,3811,3604 | 601,2499,2295 | 602,1819,1617 | 603,246,53 | 604,747,563 | 607,1082,921 | 608,240,79 | 609,2078,1918 | 610,2075,1921 | 611,3742,3588 | 612,3700,3547 | 613,1647,1494 | 614,1515,1366 | 615,2449,2302 | 616,157,18 | 617,1024,887 | 619,4055,3927 | 620,643,515 | 624,534,406 | 625,3392,3264 | 626,157,29 | 628,766,641 | 629,3922,3806 | 630,3390,3292 | 631,3506,3409 | 632,2938,2841 | 633,2465,2368 | 634,3821,3724 | 635,3891,3794 | 636,3814,3717 | 637,700,603 | 638,117,20 | 639,3936,3839 | 641,811,721 | 642,4062,3980 | 644,2335,2258 | 646,1763,1703 | 647,66,10 | 648,433,381 | 649,1476,1428 | 650,293,245 | 651,2099,2051 | 652,3872,3842 | 653,875,845 | 654,3322,3303 | 655,4003,3984 | 656,3793,3774 | 657,1997,1978 | 658,3644,3625 | 659,2616,2597 | 660,3249,3230 | 661,2834,2815 | 662,1108,1096 | 663,2982,2970 | 664,3238,3232 | 665,2040,2036

BATCH_RAW_INFO | 447,885,50 | 451,4068,3276 | 459,891,116 | 467,2480,1711 | 468,818,57 | 473,830,81 | 478,4022,3321 | 483,2393,1703 | 495,2568,1940 | 499,796,169 | 503,742,115 | 505,3590,2967 | 506,2359,1736 | 512,3443,2833 | 524,602,27 | 528,901,360 | 530,1332,791 | 534,1327,790 | 542,3720,3229 | 547,3941,3468 | 549,2259,1791 | 553,3861,3405 | 556,473,27 | 559,3083,2664 | 563,511,95 | 567,3995,3621 | 568,2127,1755 | 569,3334,2973 | 571,3900,3547 | 573,710,380 | 574,2521,2193 | 576,3836,3523 | 578,544,231 | 579,1017,713 | 581,371,82 | 582,4056,3782 | 583,942,668 | 584,281,19 | 585,3641,3381 | 586,1217,957 | 588,268,14 | 589,1041,787 | 591,3631,3389 | 595,3855,3625 | 596,4060,3834 | 597,897,671 | 600,3812,3604 | 601,2500,2295 | 602,1820,1617 | 603,247,53 | 604,748,563 | 607,1083,921 | 608,241,79 | 609,2079,1918 | 610,2076,1921 | 611,3743,3588 | 612,3701,3547 | 613,1648,1494 | 614,1516,1366 | 615,2450,2302 | 616,158,18 | 617,1025,887 | 619,4056,3927 | 620,644,515 | 624,535,406 | 625,3393,3264 | 626,158,29 | 628,767,641 | 629,3923,3806 | 630,3391,3292 | 631,3507,3409 | 632,2939,2841 | 633,2466,2368 | 634,3822,3724 | 635,3892,3794 | 636,3815,3717 | 637,701,603 | 638,118,20 | 639,3937,3839 | 641,812,721 | 642,4063,3980 | 644,2336,2258 | 646,1764,1703 | 647,67,10 | 648,434,381 | 649,1477,1428 | 650,294,245 | 651,2100,2051 | 652,3873,3842 | 653,876,845 | 654,3323,3303 | 655,4004,3984 | 656,3794,3774 | 657,1998,1978 | 658,3645,3625 | 659,2617,2597 | 660,3250,3230 | 661,2835,2815 | 662,1109,1096 | 663,2983,2970 | 664,3239,3232 | 665,2041,2036

BATCH_RAW_INFO | 447,886,50 | 451,4069,3276 | 459,892,116 | 467,2481,1711 | 468,819,57 | 473,831,81 | 478,4023,3321 | 483,2394,1703 | 495,2569,1940 | 499,797,169 | 503,743,115 | 506,2360,1736 | 512,3444,2833 | 524,603,27 | 528,902,360 | 530,1333,791 | 534,1328,790 | 542,3721,3229 | 547,3942,3468 | 549,2260,1791 | 553,3862,3405 | 556,474,27 | 559,3084,2664 | 563,512,95 | 567,3996,3621 | 568,2128,1755 | 569,3335,2973 | 571,3901,3547 | 573,711,380 | 574,2522,2193 | 576,3837,3523 | 578,545,231 | 579,1018,713 | 581,372,82 | 582,4057,3782 | 583,943,668 | 584,282,19 | 585,3642,3381 | 586,1218,957 | 588,269,14 | 589,1042,787 | 591,3632,3389 | 595,3856,3625 | 596,4061,3834 | 597,898,671 | 600,3813,3604 | 601,2501,2295 | 602,1821,1617 | 603,248,53 | 604,749,563 | 607,1084,921 | 608,242,79 | 609,2080,1918 | 610,2077,1921 | 611,3744,3588 | 612,3702,3547 | 613,1649,1494 | 614,1517,1366 | 615,2451,2302 | 616,159,18 | 617,1026,887 | 619,4057,3927 | 620,645,515 | 624,536,406 | 625,3394,3264 | 626,159,29 | 628,768,641 | 629,3924,3806 | 630,3392,3292 | 631,3508,3409 | 632,2940,2841 | 633,2467,2368 | 634,3823,3724 | 635,3893,3794 | 636,3816,3717 | 637,702,603 | 638,119,20 | 639,3938,3839 | 641,813,721 | 642,4064,3980 | 644,2337,2258 | 646,1765,1703 | 647,68,10 | 648,435,381 | 649,1478,1428 | 650,295,245 | 651,2101,2051 | 652,3874,3842 | 653,877,845 | 654,3324,3303 | 655,4005,3984 | 656,3795,3774 | 657,1999,1978 | 658,3646,3625 | 659,2618,2597 | 660,3251,3230 | 661,2836,2815 | 662,1110,1096 | 663,2984,2970 | 664,3240,3232 | 665,2042,2036

BATCH_RAW_INFO | 447,887,50 | 451,4070,3276 | 459,893,116 | 467,2482,1711 | 468,820,57 | 473,832,81 | 478,4024,3321 | 483,2395,1703 | 495,2570,1940 | 499,798,169 | 503,744,115 | 506,2361,1736 | 512,3445,2833 | 524,604,27 | 528,903,360 | 530,1334,791 | 534,1329,790 | 542,3722,3229 | 547,3943,3468 | 549,2261,1791 | 553,3863,3405 | 556,475,27 | 559,3085,2664 | 563,513,95 | 567,3997,3621 | 568,2129,1755 | 569,3336,2973 | 571,3902,3547 | 573,712,380 | 574,2523,2193 | 576,3838,3523 | 578,546,231 | 579,1019,713 | 581,373,82 | 582,4058,3782 | 583,944,668 | 584,283,19 | 585,3643,3381 | 586,1219,957 | 588,270,14 | 589,1043,787 | 591,3633,3389 | 595,3857,3625 | 596,4062,3834 | 597,899,671 | 600,3814,3604 | 601,2502,2295 | 602,1822,1617 | 603,249,53 | 604,750,563 | 607,1085,921 | 608,243,79 | 609,2081,1918 | 610,2078,1921 | 611,3745,3588 | 612,3703,3547 | 613,1650,1494 | 614,1518,1366 | 615,2452,2302 | 616,160,18 | 617,1027,887 | 619,4058,3927 | 620,646,515 | 624,537,406 | 625,3395,3264 | 626,160,29 | 628,769,641 | 629,3925,3806 | 630,3393,3292 | 631,3509,3409 | 632,2941,2841 | 633,2468,2368 | 634,3824,3724 | 635,3894,3794 | 636,3817,3717 | 637,703,603 | 638,120,20 | 639,3939,3839 | 641,814,721 | 642,4065,3980 | 644,2338,2258 | 646,1766,1703 | 647,69,10 | 648,436,381 | 649,1479,1428 | 650,296,245 | 651,2102,2051 | 652,3875,3842 | 653,878,845 | 654,3325,3303 | 655,4006,3984 | 656,3796,3774 | 657,2000,1978 | 658,3647,3625 | 659,2619,2597 | 660,3252,3230 | 661,2837,2815 | 662,1111,1096 | 663,2985,2970 | 664,3241,3232 | 665,2043,2036

BATCH_RAW_INFO | 447,888,50 | 451,4071,3276 | 459,894,116 | 467,2483,1711 | 468,821,57 | 478,4025,3321 | 483,2396,1703 | 495,2571,1940 | 499,799,169 | 503,745,115 | 506,2362,1736 | 512,3446,2833 | 524,605,27 | 528,904,360 | 530,1335,791 | 534,1330,790 | 542,3723,3229 | 547,3944,3468 | 549,2262,1791 | 553,3864,3405 | 556,476,27 | 559,3086,2664 | 563,514,95 | 567,3998,3621 | 568,2130,1755 | 569,3337,2973 | 571,3903,3547 | 573,713,380 | 574,2524,2193 | 576,3839,3523 | 578,547,231 | 579,1020,713 | 581,374,82 | 582,4059,3782 | 583,945,668 | 584,284,19 | 585,3644,3381 | 586,1220,957 | 588,271,14 | 589,1044,787 | 591,3634,3389 | 595,3858,3625 | 596,4063,3834 | 597,900,671 | 600,3815,3604 | 601,2503,2295 | 602,1823,1617 | 603,250,53 | 604,751,563 | 607,1086,921 | 608,244,79 | 609,2082,1918 | 610,2079,1921 | 611,3746,3588 | 612,3704,3547 | 613,1651,1494 | 614,1519,1366 | 615,2453,2302 | 616,161,18 | 617,1028,887 | 619,4059,3927 | 620,647,515 | 624,538,406 | 625,3396,3264 | 626,161,29 | 628,770,641 | 629,3926,3806 | 630,3394,3292 | 631,3510,3409 | 632,2942,2841 | 633,2469,2368 | 634,3825,3724 | 635,3895,3794 | 636,3818,3717 | 637,704,603 | 638,121,20 | 639,3940,3839 | 641,815,721 | 642,4066,3980 | 644,2339,2258 | 646,1767,1703 | 647,70,10 | 648,437,381 | 649,1480,1428 | 650,297,245 | 651,2103,2051 | 652,3876,3842 | 653,879,845 | 654,3326,3303 | 655,4007,3984 | 656,3797,3774 | 657,2001,1978 | 658,3648,3625 | 659,2620,2597 | 660,3253,3230 | 661,2838,2815 | 662,1112,1096 | 663,2986,2970 | 664,3242,3232 | 665,2044,2036

BATCH_RAW_INFO | 447,889,50 | 451,4072,3276 | 459,895,116 | 467,2484,1711 | 468,822,57 | 478,4026,3321 | 483,2397,1703 | 495,2572,1940 | 499,800,169 | 503,746,115 | 506,2363,1736 | 512,3447,2833 | 524,606,27 | 528,905,360 | 530,1336,791 | 534,1331,790 | 542,3724,3229 | 547,3945,3468 | 549,2263,1791 | 553,3865,3405 | 556,477,27 | 559,3087,2664 | 563,515,95 | 567,3999,3621 | 568,2131,1755 | 569,3338,2973 | 571,3904,3547 | 573,714,380 | 574,2525,2193 | 576,3840,3523 | 578,548,231 | 579,1021,713 | 581,375,82 | 582,4060,3782 | 583,946,668 | 584,285,19 | 585,3645,3381 | 586,1221,957 | 588,272,14 | 589,1045,787 | 591,3635,3389 | 595,3859,3625 | 596,4064,3834 | 597,901,671 | 600,3816,3604 | 601,2504,2295 | 602,1824,1617 | 603,251,53 | 604,752,563 | 607,1087,921 | 608,245,79 | 609,2083,1918 | 610,2080,1921 | 611,3747,3588 | 612,3705,3547 | 613,1652,1494 | 614,1520,1366 | 615,2454,2302 | 616,162,18 | 617,1029,887 | 619,4060,3927 | 620,648,515 | 624,539,406 | 625,3397,3264 | 626,162,29 | 628,771,641 | 629,3927,3806 | 630,3395,3292 | 631,3511,3409 | 632,2943,2841 | 633,2470,2368 | 634,3826,3724 | 635,3896,3794 | 636,3819,3717 | 637,705,603 | 638,122,20 | 639,3941,3839 | 641,816,721 | 642,4067,3980 | 644,2340,2258 | 646,1768,1703 | 647,71,10 | 648,438,381 | 649,1481,1428 | 650,298,245 | 651,2104,2051 | 652,3877,3842 | 653,880,845 | 654,3327,3303 | 655,4008,3984 | 656,3798,3774 | 657,2002,1978 | 658,3649,3625 | 659,2621,2597 | 660,3254,3230 | 661,2839,2815 | 662,1113,1096 | 663,2987,2970 | 664,3243,3232 | 665,2045,2036

BATCH_RAW_INFO | 447,890,50 | 451,4073,3276 | 459,896,116 | 467,2485,1711 | 468,823,57 | 478,4027,3321 | 483,2398,1703 | 495,2573,1940 | 499,801,169 | 503,747,115 | 506,2364,1736 | 512,3448,2833 | 524,607,27 | 528,906,360 | 530,1337,791 | 534,1332,790 | 542,3725,3229 | 547,3946,3468 | 549,2264,1791 | 553,3866,3405 | 556,478,27 | 559,3088,2664 | 563,516,95 | 567,4000,3621 | 568,2132,1755 | 569,3339,2973 | 571,3905,3547 | 573,715,380 | 574,2526,2193 | 576,3841,3523 | 578,549,231 | 579,1022,713 | 581,376,82 | 582,4061,3782 | 583,947,668 | 584,286,19 | 585,3646,3381 | 586,1222,957 | 588,273,14 | 589,1046,787 | 591,3636,3389 | 595,3860,3625 | 596,4065,3834 | 597,902,671 | 600,3817,3604 | 601,2505,2295 | 602,1825,1617 | 603,252,53 | 604,753,563 | 607,1088,921 | 608,246,79 | 609,2084,1918 | 610,2081,1921 | 611,3748,3588 | 612,3706,3547 | 613,1653,1494 | 614,1521,1366 | 615,2455,2302 | 616,163,18 | 617,1030,887 | 619,4061,3927 | 620,649,515 | 624,540,406 | 625,3398,3264 | 626,163,29 | 628,772,641 | 629,3928,3806 | 630,3396,3292 | 631,3512,3409 | 632,2944,2841 | 633,2471,2368 | 634,3827,3724 | 635,3897,3794 | 636,3820,3717 | 637,706,603 | 638,123,20 | 639,3942,3839 | 641,817,721 | 642,4068,3980 | 644,2341,2258 | 646,1769,1703 | 647,72,10 | 648,439,381 | 649,1482,1428 | 650,299,245 | 651,2105,2051 | 652,3878,3842 | 653,881,845 | 654,3328,3303 | 655,4009,3984 | 656,3799,3774 | 657,2003,1978 | 658,3650,3625 | 659,2622,2597 | 660,3255,3230 | 661,2840,2815 | 662,1114,1096 | 663,2988,2970 | 664,3244,3232 | 665,2046,2036

BATCH_RAW_INFO | 666,3312,3311

BATCH_RAW_INFO | 667,147,146

BATCH_RAW_INFO | 447,891,50 | 451,4074,3276 | 459,897,116 | 467,2486,1711 | 468,824,57 | 478,4028,3321 | 483,2399,1703 | 495,2574,1940 | 499,802,169 | 503,748,115 | 506,2365,1736 | 512,3449,2833 | 524,608,27 | 528,907,360 | 530,1338,791 | 534,1333,790 | 542,3726,3229 | 547,3947,3468 | 549,2265,1791 | 553,3867,3405 | 556,479,27 | 559,3089,2664 | 563,517,95 | 567,4001,3621 | 568,2133,1755 | 569,3340,2973 | 571,3906,3547 | 573,716,380 | 574,2527,2193 | 576,3842,3523 | 578,550,231 | 579,1023,713 | 581,377,82 | 582,4062,3782 | 583,948,668 | 584,287,19 | 585,3647,3381 | 586,1223,957 | 588,274,14 | 589,1047,787 | 591,3637,3389 | 595,3861,3625 | 596,4066,3834 | 597,903,671 | 600,3818,3604 | 601,2506,2295 | 602,1826,1617 | 603,253,53 | 604,754,563 | 607,1089,921 | 608,247,79 | 609,2085,1918 | 610,2082,1921 | 611,3749,3588 | 612,3707,3547 | 613,1654,1494 | 614,1522,1366 | 615,2456,2302 | 616,164,18 | 617,1031,887 | 619,4062,3927 | 620,650,515 | 624,541,406 | 625,3399,3264 | 626,164,29 | 628,773,641 | 629,3929,3806 | 630,3397,3292 | 631,3513,3409 | 632,2945,2841 | 633,2472,2368 | 634,3828,3724 | 635,3898,3794 | 636,3821,3717 | 637,707,603 | 638,124,20 | 639,3943,3839 | 641,818,721 | 642,4069,3980 | 644,2342,2258 | 646,1770,1703 | 647,73,10 | 648,440,381 | 649,1483,1428 | 650,300,245 | 651,2106,2051 | 652,3879,3842 | 653,882,845 | 654,3329,3303 | 655,4010,3984 | 656,3800,3774 | 657,2004,1978 | 658,3651,3625 | 659,2623,2597 | 660,3256,3230 | 661,2841,2815 | 662,1115,1096 | 663,2989,2970 | 664,3245,3232 | 665,2047,2036 | 666,3313,3311 | 667,148,146

BATCH_RAW_INFO | 447,892,50 | 451,4075,3276 | 459,898,116 | 467,2487,1711 | 468,825,57 | 478,4029,3321 | 483,2400,1703 | 495,2575,1940 | 499,803,169 | 503,749,115 | 506,2366,1736 | 512,3450,2833 | 524,609,27 | 528,908,360 | 530,1339,791 | 534,1334,790 | 542,3727,3229 | 547,3948,3468 | 549,2266,1791 | 553,3868,3405 | 556,480,27 | 559,3090,2664 | 563,518,95 | 567,4002,3621 | 568,2134,1755 | 569,3341,2973 | 571,3907,3547 | 573,717,380 | 574,2528,2193 | 576,3843,3523 | 578,551,231 | 579,1024,713 | 581,378,82 | 582,4063,3782 | 583,949,668 | 584,288,19 | 585,3648,3381 | 586,1224,957 | 588,275,14 | 589,1048,787 | 591,3638,3389 | 595,3862,3625 | 596,4067,3834 | 597,904,671 | 600,3819,3604 | 601,2507,2295 | 602,1827,1617 | 603,254,53 | 604,755,563 | 607,1090,921 | 608,248,79 | 609,2086,1918 | 610,2083,1921 | 611,3750,3588 | 612,3708,3547 | 613,1655,1494 | 614,1523,1366 | 615,2457,2302 | 616,165,18 | 617,1032,887 | 619,4063,3927 | 620,651,515 | 624,542,406 | 625,3400,3264 | 626,165,29 | 628,774,641 | 629,3930,3806 | 630,3398,3292 | 631,3514,3409 | 632,2946,2841 | 633,2473,2368 | 634,3829,3724 | 635,3899,3794 | 636,3822,3717 | 637,708,603 | 638,125,20 | 639,3944,3839 | 641,819,721 | 642,4070,3980 | 644,2343,2258 | 646,1771,1703 | 647,74,10 | 648,441,381 | 649,1484,1428 | 650,301,245 | 651,2107,2051 | 652,3880,3842 | 653,883,845 | 654,3330,3303 | 655,4011,3984 | 656,3801,3774 | 657,2005,1978 | 658,3652,3625 | 659,2624,2597 | 660,3257,3230 | 661,2842,2815 | 662,1116,1096 | 663,2990,2970 | 664,3246,3232 | 665,2048,2036 | 666,3314,3311 | 667,149,146

BATCH_RAW_INFO | 668,2107,2106

BATCH_RAW_INFO | 451,4076,3276 | 459,899,116 | 467,2488,1711 | 468,826,57 | 478,4030,3321 | 483,2401,1703 | 495,2576,1940 | 499,804,169 | 503,750,115 | 506,2367,1736 | 524,610,27 | 528,909,360 | 530,1340,791 | 534,1335,790 | 542,3728,3229 | 547,3949,3468 | 549,2267,1791 | 553,3869,3405 | 556,481,27 | 559,3091,2664 | 563,519,95 | 567,4003,3621 | 568,2135,1755 | 569,3342,2973 | 571,3908,3547 | 573,718,380 | 574,2529,2193 | 576,3844,3523 | 578,552,231 | 579,1025,713 | 581,379,82 | 582,4064,3782 | 583,950,668 | 584,289,19 | 585,3649,3381 | 586,1225,957 | 588,276,14 | 589,1049,787 | 591,3639,3389 | 595,3863,3625 | 596,4068,3834 | 597,905,671 | 600,3820,3604 | 601,2508,2295 | 602,1828,1617 | 603,255,53 | 604,756,563 | 607,1091,921 | 608,249,79 | 609,2087,1918 | 610,2084,1921 | 611,3751,3588 | 612,3709,3547 | 613,1656,1494 | 614,1524,1366 | 615,2458,2302 | 616,166,18 | 617,1033,887 | 619,4064,3927 | 620,652,515 | 624,543,406 | 625,3401,3264 | 626,166,29 | 628,775,641 | 629,3931,3806 | 630,3399,3292 | 631,3515,3409 | 632,2947,2841 | 633,2474,2368 | 634,3830,3724 | 635,3900,3794 | 636,3823,3717 | 637,709,603 | 638,126,20 | 639,3945,3839 | 641,820,721 | 642,4071,3980 | 644,2344,2258 | 646,1772,1703 | 647,75,10 | 648,442,381 | 649,1485,1428 | 650,302,245 | 651,2108,2051 | 652,3881,3842 | 653,884,845 | 654,3331,3303 | 655,4012,3984 | 656,3802,3774 | 657,2006,1978 | 658,3653,3625 | 659,2625,2597 | 660,3258,3230 | 661,2843,2815 | 662,1117,1096 | 663,2991,2970 | 664,3247,3232 | 665,2049,2036 | 666,3315,3311 | 667,150,146 | 668,2108,2106

BATCH_RAW_INFO | 451,4077,3276 | 459,900,116 | 467,2489,1711 | 468,827,57 | 478,4031,3321 | 483,2402,1703 | 495,2577,1940 | 499,805,169 | 503,751,115 | 506,2368,1736 | 524,611,27 | 528,910,360 | 530,1341,791 | 534,1336,790 | 542,3729,3229 | 547,3950,3468 | 549,2268,1791 | 553,3870,3405 | 556,482,27 | 559,3092,2664 | 563,520,95 | 567,4004,3621 | 568,2136,1755 | 569,3343,2973 | 571,3909,3547 | 573,719,380 | 574,2530,2193 | 576,3845,3523 | 578,553,231 | 579,1026,713 | 581,380,82 | 582,4065,3782 | 583,951,668 | 584,290,19 | 585,3650,3381 | 586,1226,957 | 588,277,14 | 589,1050,787 | 591,3640,3389 | 595,3864,3625 | 596,4069,3834 | 597,906,671 | 600,3821,3604 | 601,2509,2295 | 602,1829,1617 | 603,256,53 | 604,757,563 | 607,1092,921 | 608,250,79 | 609,2088,1918 | 610,2085,1921 | 611,3752,3588 | 612,3710,3547 | 613,1657,1494 | 614,1525,1366 | 615,2459,2302 | 616,167,18 | 617,1034,887 | 619,4065,3927 | 620,653,515 | 624,544,406 | 625,3402,3264 | 626,167,29 | 628,776,641 | 629,3932,3806 | 630,3400,3292 | 631,3516,3409 | 632,2948,2841 | 633,2475,2368 | 634,3831,3724 | 635,3901,3794 | 636,3824,3717 | 637,710,603 | 638,127,20 | 639,3946,3839 | 641,821,721 | 642,4072,3980 | 644,2345,2258 | 646,1773,1703 | 647,76,10 | 648,443,381 | 649,1486,1428 | 650,303,245 | 651,2109,2051 | 652,3882,3842 | 653,885,845 | 654,3332,3303 | 655,4013,3984 | 656,3803,3774 | 657,2007,1978 | 658,3654,3625 | 659,2626,2597 | 660,3259,3230 | 661,2844,2815 | 662,1118,1096 | 663,2992,2970 | 664,3248,3232 | 665,2050,2036 | 666,3316,3311 | 667,151,146 | 668,2109,2106

BATCH_RAW_INFO | 669,1522,1521

BATCH_RAW_INFO | 451,4078,3276 | 459,901,116 | 467,2490,1711 | 468,828,57 | 478,4032,3321 | 483,2403,1703 | 495,2578,1940 | 499,806,169 | 503,752,115 | 506,2369,1736 | 524,612,27 | 528,911,360 | 530,1342,791 | 534,1337,790 | 542,3730,3229 | 547,3951,3468 | 549,2269,1791 | 553,3871,3405 | 556,483,27 | 559,3093,2664 | 563,521,95 | 567,4005,3621 | 568,2137,1755 | 569,3344,2973 | 571,3910,3547 | 573,720,380 | 574,2531,2193 | 576,3846,3523 | 578,554,231 | 579,1027,713 | 581,381,82 | 582,4066,3782 | 583,952,668 | 584,291,19 | 585,3651,3381 | 586,1227,957 | 588,278,14 | 589,1051,787 | 591,3641,3389 | 595,3865,3625 | 596,4070,3834 | 597,907,671 | 600,3822,3604 | 601,2510,2295 | 602,1830,1617 | 603,257,53 | 604,758,563 | 607,1093,921 | 608,251,79 | 609,2089,1918 | 610,2086,1921 | 611,3753,3588 | 612,3711,3547 | 613,1658,1494 | 614,1526,1366 | 615,2460,2302 | 616,168,18 | 617,1035,887 | 619,4066,3927 | 620,654,515 | 624,545,406 | 625,3403,3264 | 626,168,29 | 628,777,641 | 629,3933,3806 | 630,3401,3292 | 631,3517,3409 | 632,2949,2841 | 633,2476,2368 | 634,3832,3724 | 635,3902,3794 | 636,3825,3717 | 637,711,603 | 638,128,20 | 639,3947,3839 | 641,822,721 | 642,4073,3980 | 644,2346,2258 | 646,1774,1703 | 647,77,10 | 648,444,381 | 649,1487,1428 | 650,304,245 | 651,2110,2051 | 652,3883,3842 | 653,886,845 | 654,3333,3303 | 655,4014,3984 | 656,3804,3774 | 657,2008,1978 | 658,3655,3625 | 659,2627,2597 | 660,3260,3230 | 661,2845,2815 | 662,1119,1096 | 663,2993,2970 | 664,3249,3232 | 665,2051,2036 | 666,3317,3311 | 667,152,146 | 668,2110,2106 | 669,1523,1521

BATCH_RAW_INFO | 451,4079,3276 | 459,902,116 | 467,2491,1711 | 468,829,57 | 478,4033,3321 | 483,2404,1703 | 499,807,169 | 503,753,115 | 506,2370,1736 | 524,613,27 | 528,912,360 | 530,1343,791 | 534,1338,790 | 542,3731,3229 | 547,3952,3468 | 549,2270,1791 | 553,3872,3405 | 556,484,27 | 559,3094,2664 | 563,522,95 | 567,4006,3621 | 568,2138,1755 | 569,3345,2973 | 571,3911,3547 | 573,721,380 | 574,2532,2193 | 576,3847,3523 | 578,555,231 | 579,1028,713 | 581,382,82 | 582,4067,3782 | 583,953,668 | 584,292,19 | 585,3652,3381 | 586,1228,957 | 588,279,14 | 589,1052,787 | 591,3642,3389 | 595,3866,3625 | 596,4071,3834 | 597,908,671 | 600,3823,3604 | 601,2511,2295 | 602,1831,1617 | 603,258,53 | 604,759,563 | 607,1094,921 | 608,252,79 | 609,2090,1918 | 610,2087,1921 | 611,3754,3588 | 612,3712,3547 | 613,1659,1494 | 614,1527,1366 | 615,2461,2302 | 616,169,18 | 617,1036,887 | 619,4067,3927 | 620,655,515 | 624,546,406 | 625,3404,3264 | 626,169,29 | 628,778,641 | 629,3934,3806 | 630,3402,3292 | 631,3518,3409 | 632,2950,2841 | 633,2477,2368 | 634,3833,3724 | 635,3903,3794 | 636,3826,3717 | 637,712,603 | 638,129,20 | 639,3948,3839 | 641,823,721 | 642,4074,3980 | 644,2347,2258 | 646,1775,1703 | 647,78,10 | 648,445,381 | 649,1488,1428 | 650,305,245 | 651,2111,2051 | 652,3884,3842 | 653,887,845 | 654,3334,3303 | 655,4015,3984 | 656,3805,3774 | 657,2009,1978 | 658,3656,3625 | 659,2628,2597 | 660,3261,3230 | 661,2846,2815 | 662,1120,1096 | 663,2994,2970 | 664,3250,3232 | 665,2052,2036 | 666,3318,3311 | 667,153,146 | 668,2111,2106 | 669,1524,1521

BATCH_RAW_INFO | 670,2122,2121

BATCH_RAW_INFO | 451,4080,3276 | 459,903,116 | 467,2492,1711 | 468,830,57 | 478,4034,3321 | 483,2405,1703 | 499,808,169 | 503,754,115 | 506,2371,1736 | 524,614,27 | 528,913,360 | 530,1344,791 | 534,1339,790 | 542,3732,3229 | 547,3953,3468 | 549,2271,1791 | 553,3873,3405 | 556,485,27 | 559,3095,2664 | 563,523,95 | 567,4007,3621 | 568,2139,1755 | 569,3346,2973 | 571,3912,3547 | 573,722,380 | 574,2533,2193 | 576,3848,3523 | 578,556,231 | 579,1029,713 | 581,383,82 | 582,4068,3782 | 583,954,668 | 584,293,19 | 585,3653,3381 | 586,1229,957 | 588,280,14 | 589,1053,787 | 591,3643,3389 | 595,3867,3625 | 596,4072,3834 | 597,909,671 | 600,3824,3604 | 601,2512,2295 | 602,1832,1617 | 603,259,53 | 604,760,563 | 607,1095,921 | 608,253,79 | 609,2091,1918 | 610,2088,1921 | 611,3755,3588 | 612,3713,3547 | 613,1660,1494 | 614,1528,1366 | 615,2462,2302 | 616,170,18 | 617,1037,887 | 619,4068,3927 | 620,656,515 | 624,547,406 | 625,3405,3264 | 626,170,29 | 628,779,641 | 629,3935,3806 | 630,3403,3292 | 631,3519,3409 | 632,2951,2841 | 633,2478,2368 | 634,3834,3724 | 635,3904,3794 | 636,3827,3717 | 637,713,603 | 638,130,20 | 639,3949,3839 | 641,824,721 | 642,4075,3980 | 644,2348,2258 | 646,1776,1703 | 647,79,10 | 648,446,381 | 649,1489,1428 | 650,306,245 | 651,2112,2051 | 652,3885,3842 | 653,888,845 | 654,3335,3303 | 655,4016,3984 | 656,3806,3774 | 657,2010,1978 | 658,3657,3625 | 659,2629,2597 | 660,3262,3230 | 661,2847,2815 | 662,1121,1096 | 663,2995,2970 | 664,3251,3232 | 665,2053,2036 | 666,3319,3311 | 667,154,146 | 668,2112,2106 | 669,1525,1521 | 670,2123,2121

BATCH_RAW_INFO | 451,4081,3276 | 459,904,116 | 467,2493,1711 | 468,831,57 | 478,4035,3321 | 483,2406,1703 | 499,809,169 | 503,755,115 | 506,2372,1736 | 524,615,27 | 528,914,360 | 530,1345,791 | 534,1340,790 | 542,3733,3229 | 547,3954,3468 | 549,2272,1791 | 553,3874,3405 | 556,486,27 | 559,3096,2664 | 563,524,95 | 567,4008,3621 | 568,2140,1755 | 569,3347,2973 | 571,3913,3547 | 573,723,380 | 574,2534,2193 | 576,3849,3523 | 578,557,231 | 579,1030,713 | 581,384,82 | 582,4069,3782 | 583,955,668 | 584,294,19 | 585,3654,3381 | 586,1230,957 | 588,281,14 | 589,1054,787 | 591,3644,3389 | 595,3868,3625 | 596,4073,3834 | 597,910,671 | 600,3825,3604 | 601,2513,2295 | 602,1833,1617 | 603,260,53 | 604,761,563 | 607,1096,921 | 608,254,79 | 609,2092,1918 | 610,2089,1921 | 611,3756,3588 | 612,3714,3547 | 613,1661,1494 | 614,1529,1366 | 615,2463,2302 | 616,171,18 | 617,1038,887 | 619,4069,3927 | 620,657,515 | 624,548,406 | 625,3406,3264 | 626,171,29 | 628,780,641 | 629,3936,3806 | 630,3404,3292 | 631,3520,3409 | 632,2952,2841 | 633,2479,2368 | 634,3835,3724 | 635,3905,3794 | 636,3828,3717 | 637,714,603 | 638,131,20 | 639,3950,3839 | 641,825,721 | 642,4076,3980 | 644,2349,2258 | 646,1777,1703 | 647,80,10 | 648,447,381 | 649,1490,1428 | 650,307,245 | 651,2113,2051 | 652,3886,3842 | 653,889,845 | 654,3336,3303 | 655,4017,3984 | 656,3807,3774 | 657,2011,1978 | 658,3658,3625 | 659,2630,2597 | 660,3263,3230 | 661,2848,2815 | 662,1122,1096 | 663,2996,2970 | 664,3252,3232 | 665,2054,2036 | 666,3320,3311 | 667,155,146 | 668,2113,2106 | 669,1526,1521 | 670,2124,2121

BATCH_RAW_INFO | 451,4082,3276 | 459,905,116 | 467,2494,1711 | 468,832,57 | 478,4036,3321 | 483,2407,1703 | 499,810,169 | 503,756,115 | 506,2373,1736 | 524,616,27 | 528,915,360 | 530,1346,791 | 534,1341,790 | 542,3734,3229 | 547,3955,3468 | 549,2273,1791 | 553,3875,3405 | 556,487,27 | 559,3097,2664 | 563,525,95 | 567,4009,3621 | 568,2141,1755 | 569,3348,2973 | 571,3914,3547 | 573,724,380 | 574,2535,2193 | 576,3850,3523 | 578,558,231 | 579,1031,713 | 581,385,82 | 582,4070,3782 | 583,956,668 | 584,295,19 | 585,3655,3381 | 586,1231,957 | 588,282,14 | 589,1055,787 | 591,3645,3389 | 595,3869,3625 | 596,4074,3834 | 597,911,671 | 600,3826,3604 | 601,2514,2295 | 602,1834,1617 | 603,261,53 | 604,762,563 | 607,1097,921 | 608,255,79 | 609,2093,1918 | 610,2090,1921 | 611,3757,3588 | 612,3715,3547 | 613,1662,1494 | 614,1530,1366 | 615,2464,2302 | 616,172,18 | 617,1039,887 | 619,4070,3927 | 620,658,515 | 624,549,406 | 625,3407,3264 | 626,172,29 | 628,781,641 | 629,3937,3806 | 630,3405,3292 | 631,3521,3409 | 632,2953,2841 | 633,2480,2368 | 634,3836,3724 | 635,3906,3794 | 636,3829,3717 | 637,715,603 | 638,132,20 | 639,3951,3839 | 641,826,721 | 642,4077,3980 | 644,2350,2258 | 646,1778,1703 | 647,81,10 | 648,448,381 | 649,1491,1428 | 650,308,245 | 651,2114,2051 | 652,3887,3842 | 653,890,845 | 654,3337,3303 | 655,4018,3984 | 656,3808,3774 | 657,2012,1978 | 658,3659,3625 | 659,2631,2597 | 660,3264,3230 | 661,2849,2815 | 662,1123,1096 | 663,2997,2970 | 664,3253,3232 | 665,2055,2036 | 666,3321,3311 | 667,156,146 | 668,2114,2106 | 669,1527,1521 | 670,2125,2121

BATCH_RAW_INFO | 451,4083,3276 | 459,906,116 | 467,2495,1711 | 468,833,57 | 478,4037,3321 | 483,2408,1703 | 499,811,169 | 503,757,115 | 506,2374,1736 | 524,617,27 | 528,916,360 | 530,1347,791 | 534,1342,790 | 542,3735,3229 | 547,3956,3468 | 549,2274,1791 | 553,3876,3405 | 556,488,27 | 559,3098,2664 | 563,526,95 | 567,4010,3621 | 568,2142,1755 | 569,3349,2973 | 571,3915,3547 | 573,725,380 | 574,2536,2193 | 576,3851,3523 | 578,559,231 | 579,1032,713 | 581,386,82 | 582,4071,3782 | 583,957,668 | 584,296,19 | 585,3656,3381 | 586,1232,957 | 588,283,14 | 589,1056,787 | 591,3646,3389 | 595,3870,3625 | 596,4075,3834 | 597,912,671 | 600,3827,3604 | 601,2515,2295 | 602,1835,1617 | 603,262,53 | 604,763,563 | 607,1098,921 | 608,256,79 | 609,2094,1918 | 610,2091,1921 | 611,3758,3588 | 612,3716,3547 | 613,1663,1494 | 614,1531,1366 | 615,2465,2302 | 616,173,18 | 617,1040,887 | 619,4071,3927 | 620,659,515 | 624,550,406 | 625,3408,3264 | 626,173,29 | 628,782,641 | 629,3938,3806 | 630,3406,3292 | 631,3522,3409 | 632,2954,2841 | 633,2481,2368 | 634,3837,3724 | 635,3907,3794 | 636,3830,3717 | 637,716,603 | 638,133,20 | 639,3952,3839 | 641,827,721 | 642,4078,3980 | 644,2351,2258 | 646,1779,1703 | 647,82,10 | 648,449,381 | 649,1492,1428 | 650,309,245 | 651,2115,2051 | 652,3888,3842 | 653,891,845 | 654,3338,3303 | 655,4019,3984 | 656,3809,3774 | 657,2013,1978 | 658,3660,3625 | 659,2632,2597 | 660,3265,3230 | 661,2850,2815 | 662,1124,1096 | 663,2998,2970 | 664,3254,3232 | 665,2056,2036 | 666,3322,3311 | 667,157,146 | 668,2115,2106 | 669,1528,1521 | 670,2126,2121

BATCH_RAW_INFO | 451,4084,3276 | 459,907,116 | 467,2496,1711 | 468,834,57 | 478,4038,3321 | 483,2409,1703 | 499,812,169 | 503,758,115 | 506,2375,1736 | 524,618,27 | 528,917,360 | 530,1348,791 | 534,1343,790 | 542,3736,3229 | 547,3957,3468 | 549,2275,1791 | 553,3877,3405 | 556,489,27 | 559,3099,2664 | 563,527,95 | 567,4011,3621 | 568,2143,1755 | 569,3350,2973 | 571,3916,3547 | 573,726,380 | 574,2537,2193 | 576,3852,3523 | 578,560,231 | 579,1033,713 | 581,387,82 | 582,4072,3782 | 583,958,668 | 584,297,19 | 585,3657,3381 | 586,1233,957 | 588,284,14 | 589,1057,787 | 591,3647,3389 | 595,3871,3625 | 596,4076,3834 | 597,913,671 | 600,3828,3604 | 601,2516,2295 | 602,1836,1617 | 603,263,53 | 604,764,563 | 607,1099,921 | 608,257,79 | 609,2095,1918 | 610,2092,1921 | 611,3759,3588 | 612,3717,3547 | 613,1664,1494 | 614,1532,1366 | 615,2466,2302 | 616,174,18 | 617,1041,887 | 619,4072,3927 | 620,660,515 | 624,551,406 | 625,3409,3264 | 626,174,29 | 628,783,641 | 629,3939,3806 | 630,3407,3292 | 631,3523,3409 | 632,2955,2841 | 633,2482,2368 | 634,3838,3724 | 635,3908,3794 | 636,3831,3717 | 637,717,603 | 638,134,20 | 639,3953,3839 | 641,828,721 | 642,4079,3980 | 644,2352,2258 | 646,1780,1703 | 647,83,10 | 648,450,381 | 649,1493,1428 | 650,310,245 | 651,2116,2051 | 652,3889,3842 | 653,892,845 | 654,3339,3303 | 655,4020,3984 | 656,3810,3774 | 657,2014,1978 | 658,3661,3625 | 659,2633,2597 | 660,3266,3230 | 661,2851,2815 | 662,1125,1096 | 663,2999,2970 | 664,3255,3232 | 665,2057,2036 | 666,3323,3311 | 667,158,146 | 668,2116,2106 | 669,1529,1521 | 670,2127,2121

BATCH_RAW_INFO | 451,4085,3276 | 459,908,116 | 467,2497,1711 | 468,835,57 | 478,4039,3321 | 483,2410,1703 | 499,813,169 | 503,759,115 | 506,2376,1736 | 524,619,27 | 528,918,360 | 530,1349,791 | 534,1344,790 | 542,3737,3229 | 547,3958,3468 | 549,2276,1791 | 553,3878,3405 | 556,490,27 | 559,3100,2664 | 563,528,95 | 567,4012,3621 | 568,2144,1755 | 569,3351,2973 | 571,3917,3547 | 573,727,380 | 574,2538,2193 | 576,3853,3523 | 578,561,231 | 579,1034,713 | 581,388,82 | 582,4073,3782 | 583,959,668 | 584,298,19 | 585,3658,3381 | 586,1234,957 | 588,285,14 | 589,1058,787 | 591,3648,3389 | 595,3872,3625 | 596,4077,3834 | 597,914,671 | 600,3829,3604 | 601,2517,2295 | 602,1837,1617 | 603,264,53 | 604,765,563 | 607,1100,921 | 608,258,79 | 609,2096,1918 | 610,2093,1921 | 611,3760,3588 | 612,3718,3547 | 613,1665,1494 | 614,1533,1366 | 615,2467,2302 | 616,175,18 | 617,1042,887 | 619,4073,3927 | 620,661,515 | 624,552,406 | 625,3410,3264 | 626,175,29 | 628,784,641 | 629,3940,3806 | 630,3408,3292 | 631,3524,3409 | 632,2956,2841 | 633,2483,2368 | 634,3839,3724 | 635,3909,3794 | 636,3832,3717 | 637,718,603 | 638,135,20 | 639,3954,3839 | 641,829,721 | 642,4080,3980 | 644,2353,2258 | 646,1781,1703 | 647,84,10 | 648,451,381 | 649,1494,1428 | 650,311,245 | 651,2117,2051 | 652,3890,3842 | 653,893,845 | 654,3340,3303 | 655,4021,3984 | 656,3811,3774 | 657,2015,1978 | 658,3662,3625 | 659,2634,2597 | 660,3267,3230 | 661,2852,2815 | 662,1126,1096 | 663,3000,2970 | 664,3256,3232 | 665,2058,2036 | 666,3324,3311 | 667,159,146 | 668,2117,2106 | 669,1530,1521 | 670,2128,2121

BATCH_RAW_INFO | 451,4086,3276 | 459,909,116 | 467,2498,1711 | 468,836,57 | 478,4040,3321 | 483,2411,1703 | 499,814,169 | 503,760,115 | 506,2377,1736 | 524,620,27 | 528,919,360 | 530,1350,791 | 534,1345,790 | 542,3738,3229 | 547,3959,3468 | 549,2277,1791 | 553,3879,3405 | 556,491,27 | 559,3101,2664 | 563,529,95 | 567,4013,3621 | 568,2145,1755 | 569,3352,2973 | 571,3918,3547 | 573,728,380 | 574,2539,2193 | 576,3854,3523 | 578,562,231 | 579,1035,713 | 581,389,82 | 582,4074,3782 | 583,960,668 | 584,299,19 | 585,3659,3381 | 586,1235,957 | 588,286,14 | 589,1059,787 | 591,3649,3389 | 595,3873,3625 | 596,4078,3834 | 597,915,671 | 600,3830,3604 | 601,2518,2295 | 602,1838,1617 | 603,265,53 | 604,766,563 | 607,1101,921 | 608,259,79 | 609,2097,1918 | 610,2094,1921 | 611,3761,3588 | 612,3719,3547 | 613,1666,1494 | 614,1534,1366 | 615,2468,2302 | 616,176,18 | 617,1043,887 | 619,4074,3927 | 620,662,515 | 624,553,406 | 625,3411,3264 | 626,176,29 | 628,785,641 | 629,3941,3806 | 630,3409,3292 | 631,3525,3409 | 632,2957,2841 | 633,2484,2368 | 634,3840,3724 | 635,3910,3794 | 636,3833,3717 | 637,719,603 | 638,136,20 | 639,3955,3839 | 641,830,721 | 642,4081,3980 | 644,2354,2258 | 646,1782,1703 | 647,85,10 | 648,452,381 | 649,1495,1428 | 650,312,245 | 651,2118,2051 | 652,3891,3842 | 653,894,845 | 654,3341,3303 | 655,4022,3984 | 656,3812,3774 | 657,2016,1978 | 658,3663,3625 | 659,2635,2597 | 660,3268,3230 | 661,2853,2815 | 662,1127,1096 | 663,3001,2970 | 664,3257,3232 | 665,2059,2036 | 666,3325,3311 | 667,160,146 | 668,2118,2106 | 669,1531,1521 | 670,2129,2121

BATCH_RAW_INFO | 451,4087,3276 | 459,910,116 | 467,2499,1711 | 468,837,57 | 478,4041,3321 | 483,2412,1703 | 499,815,169 | 503,761,115 | 506,2378,1736 | 524,621,27 | 528,920,360 | 530,1351,791 | 534,1346,790 | 542,3739,3229 | 547,3960,3468 | 549,2278,1791 | 553,3880,3405 | 556,492,27 | 559,3102,2664 | 563,530,95 | 567,4014,3621 | 568,2146,1755 | 569,3353,2973 | 571,3919,3547 | 573,729,380 | 574,2540,2193 | 576,3855,3523 | 578,563,231 | 579,1036,713 | 581,390,82 | 582,4075,3782 | 583,961,668 | 584,300,19 | 585,3660,3381 | 586,1236,957 | 588,287,14 | 589,1060,787 | 591,3650,3389 | 595,3874,3625 | 596,4079,3834 | 597,916,671 | 600,3831,3604 | 601,2519,2295 | 602,1839,1617 | 603,266,53 | 604,767,563 | 607,1102,921 | 608,260,79 | 609,2098,1918 | 610,2095,1921 | 611,3762,3588 | 612,3720,3547 | 613,1667,1494 | 614,1535,1366 | 615,2469,2302 | 616,177,18 | 617,1044,887 | 619,4075,3927 | 620,663,515 | 624,554,406 | 625,3412,3264 | 626,177,29 | 628,786,641 | 629,3942,3806 | 630,3410,3292 | 631,3526,3409 | 632,2958,2841 | 633,2485,2368 | 634,3841,3724 | 635,3911,3794 | 636,3834,3717 | 637,720,603 | 638,137,20 | 639,3956,3839 | 641,831,721 | 642,4082,3980 | 644,2355,2258 | 646,1783,1703 | 647,86,10 | 648,453,381 | 649,1496,1428 | 650,313,245 | 651,2119,2051 | 652,3892,3842 | 653,895,845 | 654,3342,3303 | 655,4023,3984 | 656,3813,3774 | 658,3664,3625 | 659,2636,2597 | 660,3269,3230 | 661,2854,2815 | 662,1128,1096 | 663,3002,2970 | 664,3258,3232 | 665,2060,2036 | 666,3326,3311 | 667,161,146 | 668,2119,2106 | 669,1532,1521 | 670,2130,2121

BATCH_RAW_INFO | 451,4088,3276 | 459,911,116 | 467,2500,1711 | 468,838,57 | 478,4042,3321 | 483,2413,1703 | 499,816,169 | 503,762,115 | 506,2379,1736 | 524,622,27 | 528,921,360 | 530,1352,791 | 534,1347,790 | 542,3740,3229 | 547,3961,3468 | 549,2279,1791 | 553,3881,3405 | 556,493,27 | 559,3103,2664 | 563,531,95 | 567,4015,3621 | 568,2147,1755 | 569,3354,2973 | 571,3920,3547 | 573,730,380 | 574,2541,2193 | 576,3856,3523 | 578,564,231 | 579,1037,713 | 581,391,82 | 582,4076,3782 | 583,962,668 | 584,301,19 | 585,3661,3381 | 586,1237,957 | 588,288,14 | 589,1061,787 | 591,3651,3389 | 595,3875,3625 | 596,4080,3834 | 597,917,671 | 600,3832,3604 | 601,2520,2295 | 602,1840,1617 | 603,267,53 | 604,768,563 | 607,1103,921 | 608,261,79 | 609,2099,1918 | 610,2096,1921 | 611,3763,3588 | 612,3721,3547 | 613,1668,1494 | 614,1536,1366 | 615,2470,2302 | 616,178,18 | 617,1045,887 | 619,4076,3927 | 620,664,515 | 624,555,406 | 625,3413,3264 | 626,178,29 | 628,787,641 | 629,3943,3806 | 630,3411,3292 | 631,3527,3409 | 632,2959,2841 | 633,2486,2368 | 634,3842,3724 | 635,3912,3794 | 636,3835,3717 | 637,721,603 | 638,138,20 | 639,3957,3839 | 641,832,721 | 642,4083,3980 | 644,2356,2258 | 646,1784,1703 | 647,87,10 | 648,454,381 | 649,1497,1428 | 650,314,245 | 651,2120,2051 | 652,3893,3842 | 653,896,845 | 654,3343,3303 | 655,4024,3984 | 656,3814,3774 | 658,3665,3625 | 659,2637,2597 | 660,3270,3230 | 661,2855,2815 | 662,1129,1096 | 663,3003,2970 | 664,3259,3232 | 665,2061,2036 | 666,3327,3311 | 667,162,146 | 668,2120,2106 | 669,1533,1521 | 670,2131,2121

BATCH_RAW_INFO | 451,4089,3276 | 459,912,116 | 467,2501,1711 | 468,839,57 | 478,4043,3321 | 483,2414,1703 | 499,817,169 | 503,763,115 | 506,2380,1736 | 524,623,27 | 528,922,360 | 530,1353,791 | 534,1348,790 | 542,3741,3229 | 547,3962,3468 | 549,2280,1791 | 553,3882,3405 | 556,494,27 | 559,3104,2664 | 563,532,95 | 567,4016,3621 | 568,2148,1755 | 569,3355,2973 | 571,3921,3547 | 573,731,380 | 574,2542,2193 | 576,3857,3523 | 578,565,231 | 579,1038,713 | 581,392,82 | 582,4077,3782 | 583,963,668 | 584,302,19 | 585,3662,3381 | 586,1238,957 | 588,289,14 | 589,1062,787 | 591,3652,3389 | 595,3876,3625 | 596,4081,3834 | 597,918,671 | 600,3833,3604 | 601,2521,2295 | 602,1841,1617 | 603,268,53 | 604,769,563 | 607,1104,921 | 608,262,79 | 609,2100,1918 | 610,2097,1921 | 611,3764,3588 | 612,3722,3547 | 613,1669,1494 | 614,1537,1366 | 615,2471,2302 | 616,179,18 | 617,1046,887 | 619,4077,3927 | 620,665,515 | 624,556,406 | 625,3414,3264 | 626,179,29 | 628,788,641 | 629,3944,3806 | 630,3412,3292 | 631,3528,3409 | 632,2960,2841 | 633,2487,2368 | 634,3843,3724 | 635,3913,3794 | 636,3836,3717 | 637,722,603 | 638,139,20 | 639,3958,3839 | 641,833,721 | 642,4084,3980 | 644,2357,2258 | 646,1785,1703 | 647,88,10 | 648,455,381 | 649,1498,1428 | 650,315,245 | 651,2121,2051 | 652,3894,3842 | 653,897,845 | 654,3344,3303 | 655,4025,3984 | 656,3815,3774 | 658,3666,3625 | 659,2638,2597 | 660,3271,3230 | 661,2856,2815 | 662,1130,1096 | 663,3004,2970 | 664,3260,3232 | 665,2062,2036 | 666,3328,3311 | 667,163,146 | 668,2121,2106 | 669,1534,1521 | 670,2132,2121

BATCH_RAW_INFO | 451,4090,3276 | 459,913,116 | 467,2502,1711 | 468,840,57 | 478,4044,3321 | 483,2415,1703 | 499,818,169 | 503,764,115 | 506,2381,1736 | 524,624,27 | 528,923,360 | 530,1354,791 | 534,1349,790 | 542,3742,3229 | 547,3963,3468 | 549,2281,1791 | 553,3883,3405 | 556,495,27 | 559,3105,2664 | 563,533,95 | 567,4017,3621 | 568,2149,1755 | 569,3356,2973 | 571,3922,3547 | 573,732,380 | 574,2543,2193 | 576,3858,3523 | 578,566,231 | 579,1039,713 | 581,393,82 | 582,4078,3782 | 583,964,668 | 584,303,19 | 585,3663,3381 | 586,1239,957 | 588,290,14 | 589,1063,787 | 591,3653,3389 | 595,3877,3625 | 596,4082,3834 | 597,919,671 | 600,3834,3604 | 601,2522,2295 | 602,1842,1617 | 603,269,53 | 604,770,563 | 607,1105,921 | 608,263,79 | 609,2101,1918 | 610,2098,1921 | 611,3765,3588 | 612,3723,3547 | 613,1670,1494 | 614,1538,1366 | 615,2472,2302 | 616,180,18 | 617,1047,887 | 619,4078,3927 | 620,666,515 | 624,557,406 | 625,3415,3264 | 626,180,29 | 628,789,641 | 629,3945,3806 | 630,3413,3292 | 631,3529,3409 | 632,2961,2841 | 633,2488,2368 | 634,3844,3724 | 635,3914,3794 | 636,3837,3717 | 637,723,603 | 638,140,20 | 639,3959,3839 | 641,834,721 | 642,4085,3980 | 644,2358,2258 | 646,1786,1703 | 647,89,10 | 648,456,381 | 649,1499,1428 | 650,316,245 | 651,2122,2051 | 652,3895,3842 | 653,898,845 | 654,3345,3303 | 655,4026,3984 | 656,3816,3774 | 658,3667,3625 | 659,2639,2597 | 660,3272,3230 | 661,2857,2815 | 662,1131,1096 | 663,3005,2970 | 664,3261,3232 | 665,2063,2036 | 666,3329,3311 | 667,164,146 | 668,2122,2106 | 669,1535,1521 | 670,2133,2121

BATCH_RAW_INFO | 451,4091,3276 | 459,914,116 | 467,2503,1711 | 468,841,57 | 478,4045,3321 | 483,2416,1703 | 499,819,169 | 503,765,115 | 506,2382,1736 | 524,625,27 | 528,924,360 | 530,1355,791 | 534,1350,790 | 542,3743,3229 | 547,3964,3468 | 549,2282,1791 | 553,3884,3405 | 556,496,27 | 559,3106,2664 | 563,534,95 | 567,4018,3621 | 568,2150,1755 | 569,3357,2973 | 571,3923,3547 | 573,733,380 | 574,2544,2193 | 576,3859,3523 | 578,567,231 | 579,1040,713 | 581,394,82 | 582,4079,3782 | 583,965,668 | 584,304,19 | 585,3664,3381 | 586,1240,957 | 588,291,14 | 589,1064,787 | 591,3654,3389 | 595,3878,3625 | 596,4083,3834 | 597,920,671 | 600,3835,3604 | 601,2523,2295 | 602,1843,1617 | 603,270,53 | 604,771,563 | 607,1106,921 | 608,264,79 | 609,2102,1918 | 610,2099,1921 | 611,3766,3588 | 612,3724,3547 | 613,1671,1494 | 614,1539,1366 | 615,2473,2302 | 616,181,18 | 617,1048,887 | 619,4079,3927 | 620,667,515 | 624,558,406 | 625,3416,3264 | 626,181,29 | 628,790,641 | 629,3946,3806 | 630,3414,3292 | 631,3530,3409 | 632,2962,2841 | 633,2489,2368 | 634,3845,3724 | 635,3915,3794 | 636,3838,3717 | 637,724,603 | 638,141,20 | 639,3960,3839 | 641,835,721 | 642,4086,3980 | 644,2359,2258 | 646,1787,1703 | 647,90,10 | 648,457,381 | 649,1500,1428 | 650,317,245 | 651,2123,2051 | 652,3896,3842 | 653,899,845 | 654,3346,3303 | 655,4027,3984 | 656,3817,3774 | 658,3668,3625 | 659,2640,2597 | 660,3273,3230 | 661,2858,2815 | 662,1132,1096 | 663,3006,2970 | 664,3262,3232 | 665,2064,2036 | 666,3330,3311 | 667,165,146 | 668,2123,2106 | 669,1536,1521 | 670,2134,2121

BATCH_RAW_INFO | 671,3726,3725

BATCH_RAW_INFO | 451,4092,3276 | 459,915,116 | 467,2504,1711 | 468,842,57 | 478,4046,3321 | 483,2417,1703 | 499,820,169 | 503,766,115 | 506,2383,1736 | 524,626,27 | 528,925,360 | 530,1356,791 | 534,1351,790 | 542,3744,3229 | 547,3965,3468 | 549,2283,1791 | 553,3885,3405 | 556,497,27 | 559,3107,2664 | 563,535,95 | 567,4019,3621 | 568,2151,1755 | 569,3358,2973 | 571,3924,3547 | 573,734,380 | 574,2545,2193 | 576,3860,3523 | 578,568,231 | 579,1041,713 | 581,395,82 | 582,4080,3782 | 583,966,668 | 584,305,19 | 585,3665,3381 | 586,1241,957 | 588,292,14 | 589,1065,787 | 591,3655,3389 | 595,3879,3625 | 596,4084,3834 | 597,921,671 | 600,3836,3604 | 601,2524,2295 | 602,1844,1617 | 603,271,53 | 604,772,563 | 607,1107,921 | 608,265,79 | 609,2103,1918 | 610,2100,1921 | 611,3767,3588 | 612,3725,3547 | 613,1672,1494 | 614,1540,1366 | 615,2474,2302 | 616,182,18 | 617,1049,887 | 619,4080,3927 | 620,668,515 | 624,559,406 | 625,3417,3264 | 626,182,29 | 628,791,641 | 629,3947,3806 | 630,3415,3292 | 631,3531,3409 | 632,2963,2841 | 633,2490,2368 | 634,3846,3724 | 635,3916,3794 | 636,3839,3717 | 637,725,603 | 638,142,20 | 639,3961,3839 | 641,836,721 | 642,4087,3980 | 644,2360,2258 | 646,1788,1703 | 647,91,10 | 648,458,381 | 649,1501,1428 | 650,318,245 | 651,2124,2051 | 652,3897,3842 | 653,900,845 | 654,3347,3303 | 655,4028,3984 | 656,3818,3774 | 658,3669,3625 | 659,2641,2597 | 660,3274,3230 | 661,2859,2815 | 662,1133,1096 | 663,3007,2970 | 664,3263,3232 | 665,2065,2036 | 666,3331,3311 | 667,166,146 | 668,2124,2106 | 669,1537,1521 | 670,2135,2121 | 671,3727,3725

BATCH_RAW_INFO | 451,4093,3276 | 459,916,116 | 467,2505,1711 | 468,843,57 | 478,4047,3321 | 483,2418,1703 | 499,821,169 | 503,767,115 | 506,2384,1736 | 524,627,27 | 528,926,360 | 530,1357,791 | 534,1352,790 | 542,3745,3229 | 547,3966,3468 | 549,2284,1791 | 553,3886,3405 | 556,498,27 | 559,3108,2664 | 563,536,95 | 567,4020,3621 | 568,2152,1755 | 569,3359,2973 | 571,3925,3547 | 573,735,380 | 574,2546,2193 | 576,3861,3523 | 578,569,231 | 579,1042,713 | 581,396,82 | 582,4081,3782 | 583,967,668 | 584,306,19 | 585,3666,3381 | 586,1242,957 | 588,293,14 | 589,1066,787 | 591,3656,3389 | 595,3880,3625 | 596,4085,3834 | 597,922,671 | 600,3837,3604 | 601,2525,2295 | 602,1845,1617 | 603,272,53 | 604,773,563 | 607,1108,921 | 608,266,79 | 609,2104,1918 | 610,2101,1921 | 611,3768,3588 | 612,3726,3547 | 613,1673,1494 | 614,1541,1366 | 615,2475,2302 | 616,183,18 | 617,1050,887 | 619,4081,3927 | 620,669,515 | 624,560,406 | 625,3418,3264 | 626,183,29 | 628,792,641 | 629,3948,3806 | 630,3416,3292 | 631,3532,3409 | 632,2964,2841 | 633,2491,2368 | 634,3847,3724 | 635,3917,3794 | 636,3840,3717 | 637,726,603 | 638,143,20 | 639,3962,3839 | 641,837,721 | 642,4088,3980 | 644,2361,2258 | 646,1789,1703 | 647,92,10 | 648,459,381 | 649,1502,1428 | 650,319,245 | 651,2125,2051 | 652,3898,3842 | 653,901,845 | 654,3348,3303 | 655,4029,3984 | 656,3819,3774 | 658,3670,3625 | 659,2642,2597 | 660,3275,3230 | 661,2860,2815 | 662,1134,1096 | 663,3008,2970 | 664,3264,3232 | 665,2066,2036 | 666,3332,3311 | 667,167,146 | 668,2125,2106 | 669,1538,1521 | 670,2136,2121 | 671,3728,3725

BATCH_RAW_INFO | 451,4094,3276 | 459,917,116 | 467,2506,1711 | 468,844,57 | 478,4048,3321 | 483,2419,1703 | 499,822,169 | 503,768,115 | 506,2385,1736 | 524,628,27 | 528,927,360 | 530,1358,791 | 534,1353,790 | 542,3746,3229 | 547,3967,3468 | 549,2285,1791 | 553,3887,3405 | 556,499,27 | 559,3109,2664 | 563,537,95 | 567,4021,3621 | 568,2153,1755 | 569,3360,2973 | 571,3926,3547 | 573,736,380 | 574,2547,2193 | 576,3862,3523 | 578,570,231 | 579,1043,713 | 581,397,82 | 582,4082,3782 | 583,968,668 | 584,307,19 | 585,3667,3381 | 586,1243,957 | 588,294,14 | 589,1067,787 | 591,3657,3389 | 595,3881,3625 | 596,4086,3834 | 597,923,671 | 600,3838,3604 | 601,2526,2295 | 602,1846,1617 | 603,273,53 | 604,774,563 | 607,1109,921 | 608,267,79 | 609,2105,1918 | 610,2102,1921 | 611,3769,3588 | 612,3727,3547 | 613,1674,1494 | 614,1542,1366 | 615,2476,2302 | 616,184,18 | 617,1051,887 | 619,4082,3927 | 620,670,515 | 624,561,406 | 625,3419,3264 | 626,184,29 | 628,793,641 | 629,3949,3806 | 630,3417,3292 | 631,3533,3409 | 632,2965,2841 | 633,2492,2368 | 634,3848,3724 | 635,3918,3794 | 636,3841,3717 | 637,727,603 | 638,144,20 | 639,3963,3839 | 641,838,721 | 642,4089,3980 | 644,2362,2258 | 646,1790,1703 | 647,93,10 | 648,460,381 | 649,1503,1428 | 650,320,245 | 651,2126,2051 | 652,3899,3842 | 653,902,845 | 654,3349,3303 | 655,4030,3984 | 656,3820,3774 | 658,3671,3625 | 659,2643,2597 | 660,3276,3230 | 661,2861,2815 | 662,1135,1096 | 663,3009,2970 | 664,3265,3232 | 665,2067,2036 | 666,3333,3311 | 667,168,146 | 668,2126,2106 | 669,1539,1521 | 670,2137,2121 | 671,3729,3725

BATCH_RAW_INFO | 451,4095,3276 | 459,918,116 | 467,2507,1711 | 468,845,57 | 478,4049,3321 | 483,2420,1703 | 499,823,169 | 503,769,115 | 506,2386,1736 | 524,629,27 | 528,928,360 | 530,1359,791 | 534,1354,790 | 542,3747,3229 | 547,3968,3468 | 549,2286,1791 | 553,3888,3405 | 556,500,27 | 559,3110,2664 | 563,538,95 | 567,4022,3621 | 568,2154,1755 | 569,3361,2973 | 571,3927,3547 | 573,737,380 | 574,2548,2193 | 576,3863,3523 | 578,571,231 | 579,1044,713 | 581,398,82 | 582,4083,3782 | 583,969,668 | 584,308,19 | 585,3668,3381 | 586,1244,957 | 588,295,14 | 589,1068,787 | 591,3658,3389 | 595,3882,3625 | 596,4087,3834 | 597,924,671 | 600,3839,3604 | 601,2527,2295 | 602,1847,1617 | 603,274,53 | 604,775,563 | 607,1110,921 | 608,268,79 | 609,2106,1918 | 610,2103,1921 | 611,3770,3588 | 612,3728,3547 | 613,1675,1494 | 614,1543,1366 | 615,2477,2302 | 616,185,18 | 617,1052,887 | 619,4083,3927 | 620,671,515 | 624,562,406 | 625,3420,3264 | 626,185,29 | 628,794,641 | 629,3950,3806 | 630,3418,3292 | 631,3534,3409 | 632,2966,2841 | 633,2493,2368 | 634,3849,3724 | 635,3919,3794 | 636,3842,3717 | 637,728,603 | 638,145,20 | 639,3964,3839 | 641,839,721 | 642,4090,3980 | 644,2363,2258 | 646,1791,1703 | 647,94,10 | 648,461,381 | 649,1504,1428 | 650,321,245 | 651,2127,2051 | 652,3900,3842 | 653,903,845 | 654,3350,3303 | 655,4031,3984 | 656,3821,3774 | 658,3672,3625 | 659,2644,2597 | 660,3277,3230 | 661,2862,2815 | 662,1136,1096 | 663,3010,2970 | 664,3266,3232 | 665,2068,2036 | 666,3334,3311 | 667,169,146 | 668,2127,2106 | 669,1540,1521 | 670,2138,2121 | 671,3730,3725

BATCH_RAW_INFO | 459,919,116 | 467,2508,1711 | 468,846,57 | 478,4050,3321 | 483,2421,1703 | 499,824,169 | 503,770,115 | 506,2387,1736 | 524,630,27 | 528,929,360 | 530,1360,791 | 534,1355,790 | 542,3748,3229 | 547,3969,3468 | 549,2287,1791 | 553,3889,3405 | 556,501,27 | 559,3111,2664 | 563,539,95 | 567,4023,3621 | 568,2155,1755 | 569,3362,2973 | 571,3928,3547 | 573,738,380 | 574,2549,2193 | 576,3864,3523 | 578,572,231 | 579,1045,713 | 581,399,82 | 582,4084,3782 | 583,970,668 | 584,309,19 | 585,3669,3381 | 586,1245,957 | 588,296,14 | 589,1069,787 | 591,3659,3389 | 595,3883,3625 | 596,4088,3834 | 597,925,671 | 600,3840,3604 | 601,2528,2295 | 602,1848,1617 | 603,275,53 | 604,776,563 | 607,1111,921 | 608,269,79 | 609,2107,1918 | 610,2104,1921 | 611,3771,3588 | 612,3729,3547 | 613,1676,1494 | 614,1544,1366 | 615,2478,2302 | 616,186,18 | 617,1053,887 | 619,4084,3927 | 620,672,515 | 624,563,406 | 625,3421,3264 | 626,186,29 | 628,795,641 | 629,3951,3806 | 630,3419,3292 | 631,3535,3409 | 632,2967,2841 | 633,2494,2368 | 634,3850,3724 | 635,3920,3794 | 636,3843,3717 | 637,729,603 | 638,146,20 | 639,3965,3839 | 641,840,721 | 642,4091,3980 | 644,2364,2258 | 646,1792,1703 | 647,95,10 | 648,462,381 | 649,1505,1428 | 650,322,245 | 651,2128,2051 | 652,3901,3842 | 653,904,845 | 654,3351,3303 | 655,4032,3984 | 656,3822,3774 | 658,3673,3625 | 659,2645,2597 | 660,3278,3230 | 661,2863,2815 | 662,1137,1096 | 663,3011,2970 | 664,3267,3232 | 665,2069,2036 | 666,3335,3311 | 667,170,146 | 668,2128,2106 | 669,1541,1521 | 670,2139,2121 | 671,3731,3725

BATCH_RAW_INFO | 459,920,116 | 467,2509,1711 | 468,847,57 | 478,4051,3321 | 483,2422,1703 | 499,825,169 | 503,771,115 | 506,2388,1736 | 524,631,27 | 528,930,360 | 530,1361,791 | 534,1356,790 | 542,3749,3229 | 547,3970,3468 | 549,2288,1791 | 553,3890,3405 | 556,502,27 | 559,3112,2664 | 563,540,95 | 567,4024,3621 | 568,2156,1755 | 569,3363,2973 | 571,3929,3547 | 573,739,380 | 574,2550,2193 | 576,3865,3523 | 578,573,231 | 579,1046,713 | 581,400,82 | 582,4085,3782 | 583,971,668 | 584,310,19 | 585,3670,3381 | 586,1246,957 | 588,297,14 | 589,1070,787 | 591,3660,3389 | 595,3884,3625 | 596,4089,3834 | 597,926,671 | 600,3841,3604 | 601,2529,2295 | 602,1849,1617 | 603,276,53 | 604,777,563 | 607,1112,921 | 608,270,79 | 609,2108,1918 | 610,2105,1921 | 611,3772,3588 | 612,3730,3547 | 613,1677,1494 | 614,1545,1366 | 615,2479,2302 | 616,187,18 | 617,1054,887 | 619,4085,3927 | 620,673,515 | 624,564,406 | 625,3422,3264 | 626,187,29 | 628,796,641 | 629,3952,3806 | 630,3420,3292 | 631,3536,3409 | 632,2968,2841 | 633,2495,2368 | 634,3851,3724 | 635,3921,3794 | 636,3844,3717 | 637,730,603 | 638,147,20 | 639,3966,3839 | 641,841,721 | 642,4092,3980 | 644,2365,2258 | 646,1793,1703 | 647,96,10 | 648,463,381 | 649,1506,1428 | 650,323,245 | 651,2129,2051 | 652,3902,3842 | 653,905,845 | 654,3352,3303 | 655,4033,3984 | 656,3823,3774 | 658,3674,3625 | 659,2646,2597 | 660,3279,3230 | 661,2864,2815 | 662,1138,1096 | 663,3012,2970 | 664,3268,3232 | 665,2070,2036 | 666,3336,3311 | 667,171,146 | 668,2129,2106 | 669,1542,1521 | 670,2140,2121 | 671,3732,3725

BATCH_RAW_INFO | 459,921,116 | 467,2510,1711 | 468,848,57 | 478,4052,3321 | 483,2423,1703 | 499,826,169 | 503,772,115 | 506,2389,1736 | 524,632,27 | 528,931,360 | 530,1362,791 | 534,1357,790 | 542,3750,3229 | 547,3971,3468 | 549,2289,1791 | 553,3891,3405 | 556,503,27 | 559,3113,2664 | 563,541,95 | 567,4025,3621 | 568,2157,1755 | 569,3364,2973 | 571,3930,3547 | 573,740,380 | 574,2551,2193 | 576,3866,3523 | 578,574,231 | 579,1047,713 | 581,401,82 | 582,4086,3782 | 583,972,668 | 584,311,19 | 585,3671,3381 | 586,1247,957 | 588,298,14 | 589,1071,787 | 591,3661,3389 | 595,3885,3625 | 596,4090,3834 | 597,927,671 | 600,3842,3604 | 601,2530,2295 | 602,1850,1617 | 603,277,53 | 604,778,563 | 607,1113,921 | 608,271,79 | 609,2109,1918 | 610,2106,1921 | 611,3773,3588 | 612,3731,3547 | 613,1678,1494 | 614,1546,1366 | 615,2480,2302 | 616,188,18 | 617,1055,887 | 619,4086,3927 | 620,674,515 | 624,565,406 | 625,3423,3264 | 626,188,29 | 628,797,641 | 629,3953,3806 | 630,3421,3292 | 631,3537,3409 | 632,2969,2841 | 633,2496,2368 | 634,3852,3724 | 635,3922,3794 | 636,3845,3717 | 637,731,603 | 638,148,20 | 639,3967,3839 | 641,842,721 | 642,4093,3980 | 644,2366,2258 | 646,1794,1703 | 647,97,10 | 648,464,381 | 649,1507,1428 | 650,324,245 | 651,2130,2051 | 652,3903,3842 | 653,906,845 | 654,3353,3303 | 655,4034,3984 | 656,3824,3774 | 658,3675,3625 | 659,2647,2597 | 660,3280,3230 | 661,2865,2815 | 662,1139,1096 | 663,3013,2970 | 664,3269,3232 | 665,2071,2036 | 666,3337,3311 | 667,172,146 | 668,2130,2106 | 669,1543,1521 | 670,2141,2121 | 671,3733,3725

BATCH_RAW_INFO | 459,922,116 | 467,2511,1711 | 468,849,57 | 478,4053,3321 | 483,2424,1703 | 499,827,169 | 503,773,115 | 506,2390,1736 | 524,633,27 | 528,932,360 | 530,1363,791 | 534,1358,790 | 542,3751,3229 | 547,3972,3468 | 549,2290,1791 | 553,3892,3405 | 556,504,27 | 559,3114,2664 | 563,542,95 | 567,4026,3621 | 568,2158,1755 | 569,3365,2973 | 571,3931,3547 | 573,741,380 | 574,2552,2193 | 576,3867,3523 | 578,575,231 | 579,1048,713 | 581,402,82 | 582,4087,3782 | 583,973,668 | 584,312,19 | 585,3672,3381 | 586,1248,957 | 588,299,14 | 589,1072,787 | 591,3662,3389 | 595,3886,3625 | 596,4091,3834 | 597,928,671 | 600,3843,3604 | 601,2531,2295 | 602,1851,1617 | 603,278,53 | 604,779,563 | 607,1114,921 | 608,272,79 | 609,2110,1918 | 610,2107,1921 | 611,3774,3588 | 612,3732,3547 | 613,1679,1494 | 614,1547,1366 | 615,2481,2302 | 616,189,18 | 617,1056,887 | 619,4087,3927 | 620,675,515 | 624,566,406 | 625,3424,3264 | 626,189,29 | 628,798,641 | 629,3954,3806 | 630,3422,3292 | 631,3538,3409 | 632,2970,2841 | 633,2497,2368 | 634,3853,3724 | 635,3923,3794 | 636,3846,3717 | 637,732,603 | 638,149,20 | 639,3968,3839 | 641,843,721 | 642,4094,3980 | 644,2367,2258 | 646,1795,1703 | 647,98,10 | 648,465,381 | 649,1508,1428 | 650,325,245 | 651,2131,2051 | 652,3904,3842 | 653,907,845 | 654,3354,3303 | 655,4035,3984 | 656,3825,3774 | 658,3676,3625 | 659,2648,2597 | 660,3281,3230 | 661,2866,2815 | 662,1140,1096 | 663,3014,2970 | 664,3270,3232 | 665,2072,2036 | 666,3338,3311 | 667,173,146 | 668,2131,2106 | 669,1544,1521 | 670,2142,2121 | 671,3734,3725

BATCH_RAW_INFO | 459,923,116 | 467,2512,1711 | 468,850,57 | 478,4054,3321 | 483,2425,1703 | 499,828,169 | 503,774,115 | 506,2391,1736 | 524,634,27 | 528,933,360 | 530,1364,791 | 534,1359,790 | 542,3752,3229 | 547,3973,3468 | 549,2291,1791 | 553,3893,3405 | 556,505,27 | 559,3115,2664 | 563,543,95 | 567,4027,3621 | 568,2159,1755 | 569,3366,2973 | 571,3932,3547 | 573,742,380 | 574,2553,2193 | 576,3868,3523 | 578,576,231 | 579,1049,713 | 581,403,82 | 582,4088,3782 | 583,974,668 | 584,313,19 | 585,3673,3381 | 586,1249,957 | 588,300,14 | 589,1073,787 | 591,3663,3389 | 595,3887,3625 | 596,4092,3834 | 597,929,671 | 600,3844,3604 | 601,2532,2295 | 602,1852,1617 | 603,279,53 | 604,780,563 | 607,1115,921 | 608,273,79 | 609,2111,1918 | 610,2108,1921 | 611,3775,3588 | 612,3733,3547 | 613,1680,1494 | 614,1548,1366 | 615,2482,2302 | 616,190,18 | 617,1057,887 | 619,4088,3927 | 620,676,515 | 624,567,406 | 625,3425,3264 | 626,190,29 | 628,799,641 | 629,3955,3806 | 630,3423,3292 | 631,3539,3409 | 632,2971,2841 | 633,2498,2368 | 634,3854,3724 | 635,3924,3794 | 636,3847,3717 | 637,733,603 | 638,150,20 | 639,3969,3839 | 641,844,721 | 642,4095,3980 | 644,2368,2258 | 646,1796,1703 | 647,99,10 | 648,466,381 | 649,1509,1428 | 650,326,245 | 651,2132,2051 | 652,3905,3842 | 653,908,845 | 654,3355,3303 | 655,4036,3984 | 656,3826,3774 | 658,3677,3625 | 659,2649,2597 | 660,3282,3230 | 661,2867,2815 | 662,1141,1096 | 663,3015,2970 | 664,3271,3232 | 665,2073,2036 | 666,3339,3311 | 667,174,146 | 668,2132,2106 | 669,1545,1521 | 670,2143,2121 | 671,3735,3725

BATCH_RAW_INFO | 459,924,116 | 467,2513,1711 | 468,851,57 | 478,4055,3321 | 483,2426,1703 | 499,829,169 | 503,775,115 | 506,2392,1736 | 524,635,27 | 528,934,360 | 530,1365,791 | 534,1360,790 | 542,3753,3229 | 547,3974,3468 | 549,2292,1791 | 553,3894,3405 | 556,506,27 | 559,3116,2664 | 563,544,95 | 567,4028,3621 | 568,2160,1755 | 569,3367,2973 | 571,3933,3547 | 573,743,380 | 574,2554,2193 | 576,3869,3523 | 578,577,231 | 579,1050,713 | 581,404,82 | 582,4089,3782 | 583,975,668 | 584,314,19 | 585,3674,3381 | 586,1250,957 | 588,301,14 | 589,1074,787 | 591,3664,3389 | 595,3888,3625 | 596,4093,3834 | 597,930,671 | 600,3845,3604 | 601,2533,2295 | 602,1853,1617 | 603,280,53 | 604,781,563 | 607,1116,921 | 608,274,79 | 609,2112,1918 | 610,2109,1921 | 611,3776,3588 | 612,3734,3547 | 613,1681,1494 | 614,1549,1366 | 615,2483,2302 | 616,191,18 | 617,1058,887 | 619,4089,3927 | 620,677,515 | 624,568,406 | 625,3426,3264 | 626,191,29 | 628,800,641 | 629,3956,3806 | 630,3424,3292 | 631,3540,3409 | 632,2972,2841 | 633,2499,2368 | 634,3855,3724 | 635,3925,3794 | 636,3848,3717 | 637,734,603 | 638,151,20 | 639,3970,3839 | 641,845,721 | 644,2369,2258 | 646,1797,1703 | 647,100,10 | 648,467,381 | 649,1510,1428 | 650,327,245 | 651,2133,2051 | 652,3906,3842 | 653,909,845 | 654,3356,3303 | 655,4037,3984 | 656,3827,3774 | 658,3678,3625 | 659,2650,2597 | 660,3283,3230 | 661,2868,2815 | 662,1142,1096 | 663,3016,2970 | 664,3272,3232 | 665,2074,2036 | 666,3340,3311 | 667,175,146 | 668,2133,2106 | 669,1546,1521 | 670,2144,2121 | 671,3736,3725

BATCH_RAW_INFO | 459,925,116 | 467,2514,1711 | 468,852,57 | 478,4056,3321 | 483,2427,1703 | 499,830,169 | 503,776,115 | 506,2393,1736 | 524,636,27 | 528,935,360 | 530,1366,791 | 534,1361,790 | 542,3754,3229 | 547,3975,3468 | 549,2293,1791 | 553,3895,3405 | 556,507,27 | 559,3117,2664 | 563,545,95 | 567,4029,3621 | 568,2161,1755 | 569,3368,2973 | 571,3934,3547 | 573,744,380 | 574,2555,2193 | 576,3870,3523 | 578,578,231 | 579,1051,713 | 581,405,82 | 582,4090,3782 | 583,976,668 | 584,315,19 | 585,3675,3381 | 586,1251,957 | 588,302,14 | 589,1075,787 | 591,3665,3389 | 595,3889,3625 | 596,4094,3834 | 597,931,671 | 600,3846,3604 | 601,2534,2295 | 602,1854,1617 | 603,281,53 | 604,782,563 | 607,1117,921 | 608,275,79 | 609,2113,1918 | 610,2110,1921 | 611,3777,3588 | 612,3735,3547 | 613,1682,1494 | 614,1550,1366 | 615,2484,2302 | 616,192,18 | 617,1059,887 | 619,4090,3927 | 620,678,515 | 624,569,406 | 625,3427,3264 | 626,192,29 | 628,801,641 | 629,3957,3806 | 630,3425,3292 | 631,3541,3409 | 632,2973,2841 | 633,2500,2368 | 634,3856,3724 | 635,3926,3794 | 636,3849,3717 | 637,735,603 | 638,152,20 | 639,3971,3839 | 641,846,721 | 644,2370,2258 | 646,1798,1703 | 647,101,10 | 648,468,381 | 649,1511,1428 | 650,328,245 | 651,2134,2051 | 652,3907,3842 | 653,910,845 | 654,3357,3303 | 655,4038,3984 | 656,3828,3774 | 658,3679,3625 | 659,2651,2597 | 660,3284,3230 | 661,2869,2815 | 662,1143,1096 | 663,3017,2970 | 664,3273,3232 | 665,2075,2036 | 666,3341,3311 | 667,176,146 | 668,2134,2106 | 669,1547,1521 | 670,2145,2121 | 671,3737,3725

BATCH_RAW_INFO | 459,926,116 | 467,2515,1711 | 468,853,57 | 478,4057,3321 | 483,2428,1703 | 499,831,169 | 503,777,115 | 506,2394,1736 | 524,637,27 | 528,936,360 | 530,1367,791 | 534,1362,790 | 542,3755,3229 | 547,3976,3468 | 549,2294,1791 | 553,3896,3405 | 556,508,27 | 559,3118,2664 | 563,546,95 | 567,4030,3621 | 568,2162,1755 | 569,3369,2973 | 571,3935,3547 | 573,745,380 | 574,2556,2193 | 576,3871,3523 | 578,579,231 | 579,1052,713 | 581,406,82 | 582,4091,3782 | 583,977,668 | 584,316,19 | 585,3676,3381 | 586,1252,957 | 588,303,14 | 589,1076,787 | 591,3666,3389 | 595,3890,3625 | 596,4095,3834 | 597,932,671 | 600,3847,3604 | 601,2535,2295 | 602,1855,1617 | 603,282,53 | 604,783,563 | 607,1118,921 | 608,276,79 | 609,2114,1918 | 610,2111,1921 | 611,3778,3588 | 612,3736,3547 | 613,1683,1494 | 614,1551,1366 | 615,2485,2302 | 616,193,18 | 617,1060,887 | 619,4091,3927 | 620,679,515 | 624,570,406 | 625,3428,3264 | 626,193,29 | 628,802,641 | 629,3958,3806 | 630,3426,3292 | 631,3542,3409 | 632,2974,2841 | 633,2501,2368 | 634,3857,3724 | 635,3927,3794 | 636,3850,3717 | 637,736,603 | 638,153,20 | 639,3972,3839 | 641,847,721 | 644,2371,2258 | 646,1799,1703 | 647,102,10 | 648,469,381 | 649,1512,1428 | 650,329,245 | 651,2135,2051 | 652,3908,3842 | 653,911,845 | 654,3358,3303 | 655,4039,3984 | 656,3829,3774 | 658,3680,3625 | 659,2652,2597 | 660,3285,3230 | 661,2870,2815 | 662,1144,1096 | 663,3018,2970 | 664,3274,3232 | 665,2076,2036 | 666,3342,3311 | 667,177,146 | 668,2135,2106 | 669,1548,1521 | 670,2146,2121 | 671,3738,3725

BATCH_RAW_INFO | 459,927,116 | 467,2516,1711 | 468,854,57 | 478,4058,3321 | 483,2429,1703 | 499,832,169 | 503,778,115 | 506,2395,1736 | 524,638,27 | 528,937,360 | 530,1368,791 | 534,1363,790 | 542,3756,3229 | 547,3977,3468 | 549,2295,1791 | 553,3897,3405 | 556,509,27 | 559,3119,2664 | 563,547,95 | 567,4031,3621 | 568,2163,1755 | 569,3370,2973 | 571,3936,3547 | 573,746,380 | 574,2557,2193 | 576,3872,3523 | 578,580,231 | 579,1053,713 | 581,407,82 | 582,4092,3782 | 583,978,668 | 584,317,19 | 585,3677,3381 | 586,1253,957 | 588,304,14 | 589,1077,787 | 591,3667,3389 | 595,3891,3625 | 597,933,671 | 600,3848,3604 | 601,2536,2295 | 602,1856,1617 | 603,283,53 | 604,784,563 | 607,1119,921 | 608,277,79 | 609,2115,1918 | 610,2112,1921 | 611,3779,3588 | 612,3737,3547 | 613,1684,1494 | 614,1552,1366 | 615,2486,2302 | 616,194,18 | 617,1061,887 | 619,4092,3927 | 620,680,515 | 624,571,406 | 625,3429,3264 | 626,194,29 | 628,803,641 | 629,3959,3806 | 630,3427,3292 | 631,3543,3409 | 632,2975,2841 | 633,2502,2368 | 634,3858,3724 | 635,3928,3794 | 636,3851,3717 | 637,737,603 | 638,154,20 | 639,3973,3839 | 641,848,721 | 644,2372,2258 | 646,1800,1703 | 647,103,10 | 648,470,381 | 649,1513,1428 | 650,330,245 | 651,2136,2051 | 652,3909,3842 | 653,912,845 | 654,3359,3303 | 655,4040,3984 | 656,3830,3774 | 658,3681,3625 | 659,2653,2597 | 660,3286,3230 | 661,2871,2815 | 662,1145,1096 | 663,3019,2970 | 664,3275,3232 | 665,2077,2036 | 666,3343,3311 | 667,178,146 | 668,2136,2106 | 669,1549,1521 | 670,2147,2121 | 671,3739,3725

BATCH_RAW_INFO | 459,928,116 | 467,2517,1711 | 468,855,57 | 478,4059,3321 | 483,2430,1703 | 499,833,169 | 503,779,115 | 506,2396,1736 | 524,639,27 | 528,938,360 | 530,1369,791 | 534,1364,790 | 542,3757,3229 | 547,3978,3468 | 549,2296,1791 | 553,3898,3405 | 556,510,27 | 559,3120,2664 | 563,548,95 | 567,4032,3621 | 568,2164,1755 | 569,3371,2973 | 571,3937,3547 | 573,747,380 | 574,2558,2193 | 576,3873,3523 | 578,581,231 | 579,1054,713 | 581,408,82 | 582,4093,3782 | 583,979,668 | 584,318,19 | 585,3678,3381 | 586,1254,957 | 588,305,14 | 589,1078,787 | 591,3668,3389 | 595,3892,3625 | 597,934,671 | 600,3849,3604 | 601,2537,2295 | 602,1857,1617 | 603,284,53 | 604,785,563 | 607,1120,921 | 608,278,79 | 609,2116,1918 | 610,2113,1921 | 611,3780,3588 | 612,3738,3547 | 613,1685,1494 | 614,1553,1366 | 615,2487,2302 | 616,195,18 | 617,1062,887 | 619,4093,3927 | 620,681,515 | 624,572,406 | 625,3430,3264 | 626,195,29 | 628,804,641 | 629,3960,3806 | 630,3428,3292 | 631,3544,3409 | 632,2976,2841 | 633,2503,2368 | 634,3859,3724 | 635,3929,3794 | 636,3852,3717 | 637,738,603 | 638,155,20 | 639,3974,3839 | 641,849,721 | 644,2373,2258 | 646,1801,1703 | 647,104,10 | 648,471,381 | 649,1514,1428 | 650,331,245 | 651,2137,2051 | 652,3910,3842 | 653,913,845 | 654,3360,3303 | 655,4041,3984 | 656,3831,3774 | 658,3682,3625 | 659,2654,2597 | 660,3287,3230 | 661,2872,2815 | 662,1146,1096 | 663,3020,2970 | 664,3276,3232 | 665,2078,2036 | 666,3344,3311 | 667,179,146 | 668,2137,2106 | 669,1550,1521 | 670,2148,2121 | 671,3740,3725

BATCH_RAW_INFO | 459,929,116 | 467,2518,1711 | 468,856,57 | 478,4060,3321 | 483,2431,1703 | 499,834,169 | 503,780,115 | 506,2397,1736 | 524,640,27 | 528,939,360 | 530,1370,791 | 534,1365,790 | 542,3758,3229 | 547,3979,3468 | 549,2297,1791 | 553,3899,3405 | 556,511,27 | 559,3121,2664 | 563,549,95 | 567,4033,3621 | 568,2165,1755 | 569,3372,2973 | 571,3938,3547 | 573,748,380 | 574,2559,2193 | 576,3874,3523 | 578,582,231 | 579,1055,713 | 581,409,82 | 582,4094,3782 | 583,980,668 | 584,319,19 | 585,3679,3381 | 586,1255,957 | 588,306,14 | 589,1079,787 | 591,3669,3389 | 595,3893,3625 | 597,935,671 | 600,3850,3604 | 601,2538,2295 | 602,1858,1617 | 603,285,53 | 604,786,563 | 607,1121,921 | 608,279,79 | 609,2117,1918 | 610,2114,1921 | 611,3781,3588 | 612,3739,3547 | 613,1686,1494 | 614,1554,1366 | 615,2488,2302 | 616,196,18 | 617,1063,887 | 619,4094,3927 | 620,682,515 | 624,573,406 | 625,3431,3264 | 626,196,29 | 628,805,641 | 629,3961,3806 | 630,3429,3292 | 631,3545,3409 | 632,2977,2841 | 633,2504,2368 | 634,3860,3724 | 635,3930,3794 | 636,3853,3717 | 637,739,603 | 638,156,20 | 639,3975,3839 | 641,850,721 | 644,2374,2258 | 646,1802,1703 | 647,105,10 | 648,472,381 | 649,1515,1428 | 650,332,245 | 651,2138,2051 | 652,3911,3842 | 653,914,845 | 654,3361,3303 | 655,4042,3984 | 656,3832,3774 | 658,3683,3625 | 659,2655,2597 | 660,3288,3230 | 661,2873,2815 | 662,1147,1096 | 663,3021,2970 | 664,3277,3232 | 665,2079,2036 | 666,3345,3311 | 667,180,146 | 668,2138,2106 | 669,1551,1521 | 670,2149,2121 | 671,3741,3725

BATCH_RAW_INFO | 459,930,116 | 467,2519,1711 | 468,857,57 | 478,4061,3321 | 483,2432,1703 | 499,835,169 | 503,781,115 | 506,2398,1736 | 524,641,27 | 528,940,360 | 530,1371,791 | 534,1366,790 | 542,3759,3229 | 547,3980,3468 | 549,2298,1791 | 553,3900,3405 | 556,512,27 | 559,3122,2664 | 563,550,95 | 567,4034,3621 | 568,2166,1755 | 569,3373,2973 | 571,3939,3547 | 573,749,380 | 574,2560,2193 | 576,3875,3523 | 578,583,231 | 579,1056,713 | 581,410,82 | 582,4095,3782 | 583,981,668 | 584,320,19 | 585,3680,3381 | 586,1256,957 | 588,307,14 | 589,1080,787 | 591,3670,3389 | 595,3894,3625 | 597,936,671 | 600,3851,3604 | 601,2539,2295 | 602,1859,1617 | 603,286,53 | 604,787,563 | 607,1122,921 | 608,280,79 | 609,2118,1918 | 610,2115,1921 | 611,3782,3588 | 612,3740,3547 | 613,1687,1494 | 614,1555,1366 | 615,2489,2302 | 616,197,18 | 617,1064,887 | 619,4095,3927 | 620,683,515 | 624,574,406 | 625,3432,3264 | 626,197,29 | 628,806,641 | 629,3962,3806 | 630,3430,3292 | 631,3546,3409 | 632,2978,2841 | 633,2505,2368 | 634,3861,3724 | 635,3931,3794 | 636,3854,3717 | 637,740,603 | 638,157,20 | 639,3976,3839 | 641,851,721 | 644,2375,2258 | 646,1803,1703 | 647,106,10 | 648,473,381 | 649,1516,1428 | 650,333,245 | 651,2139,2051 | 652,3912,3842 | 653,915,845 | 654,3362,3303 | 655,4043,3984 | 656,3833,3774 | 658,3684,3625 | 659,2656,2597 | 660,3289,3230 | 661,2874,2815 | 662,1148,1096 | 663,3022,2970 | 664,3278,3232 | 665,2080,2036 | 666,3346,3311 | 667,181,146 | 668,2139,2106 | 669,1552,1521 | 670,2150,2121 | 671,3742,3725

BATCH_RAW_INFO | 459,931,116 | 467,2520,1711 | 468,858,57 | 478,4062,3321 | 483,2433,1703 | 499,836,169 | 503,782,115 | 506,2399,1736 | 524,642,27 | 528,941,360 | 530,1372,791 | 534,1367,790 | 547,3981,3468 | 549,2299,1791 | 553,3901,3405 | 556,513,27 | 559,3123,2664 | 563,551,95 | 567,4035,3621 | 568,2167,1755 | 569,3374,2973 | 571,3940,3547 | 573,750,380 | 574,2561,2193 | 576,3876,3523 | 578,584,231 | 579,1057,713 | 581,411,82 | 583,982,668 | 584,321,19 | 585,3681,3381 | 586,1257,957 | 588,308,14 | 589,1081,787 | 591,3671,3389 | 595,3895,3625 | 597,937,671 | 600,3852,3604 | 601,2540,2295 | 602,1860,1617 | 603,287,53 | 604,788,563 | 607,1123,921 | 608,281,79 | 609,2119,1918 | 610,2116,1921 | 611,3783,3588 | 612,3741,3547 | 613,1688,1494 | 614,1556,1366 | 615,2490,2302 | 616,198,18 | 617,1065,887 | 620,684,515 | 624,575,406 | 625,3433,3264 | 626,198,29 | 628,807,641 | 629,3963,3806 | 630,3431,3292 | 631,3547,3409 | 632,2979,2841 | 633,2506,2368 | 634,3862,3724 | 635,3932,3794 | 636,3855,3717 | 637,741,603 | 638,158,20 | 639,3977,3839 | 641,852,721 | 644,2376,2258 | 646,1804,1703 | 647,107,10 | 648,474,381 | 649,1517,1428 | 650,334,245 | 651,2140,2051 | 652,3913,3842 | 653,916,845 | 654,3363,3303 | 655,4044,3984 | 656,3834,3774 | 658,3685,3625 | 659,2657,2597 | 660,3290,3230 | 661,2875,2815 | 662,1149,1096 | 663,3023,2970 | 664,3279,3232 | 665,2081,2036 | 666,3347,3311 | 667,182,146 | 668,2140,2106 | 669,1553,1521 | 670,2151,2121 | 671,3743,3725

BATCH_RAW_INFO | 459,932,116 | 467,2521,1711 | 468,859,57 | 478,4063,3321 | 483,2434,1703 | 499,837,169 | 503,783,115 | 506,2400,1736 | 524,643,27 | 528,942,360 | 530,1373,791 | 534,1368,790 | 547,3982,3468 | 549,2300,1791 | 553,3902,3405 | 556,514,27 | 559,3124,2664 | 563,552,95 | 567,4036,3621 | 568,2168,1755 | 569,3375,2973 | 571,3941,3547 | 573,751,380 | 574,2562,2193 | 576,3877,3523 | 578,585,231 | 579,1058,713 | 581,412,82 | 583,983,668 | 584,322,19 | 585,3682,3381 | 586,1258,957 | 588,309,14 | 589,1082,787 | 591,3672,3389 | 595,3896,3625 | 597,938,671 | 600,3853,3604 | 601,2541,2295 | 602,1861,1617 | 603,288,53 | 604,789,563 | 607,1124,921 | 608,282,79 | 609,2120,1918 | 610,2117,1921 | 611,3784,3588 | 612,3742,3547 | 613,1689,1494 | 614,1557,1366 | 615,2491,2302 | 616,199,18 | 617,1066,887 | 620,685,515 | 624,576,406 | 625,3434,3264 | 626,199,29 | 628,808,641 | 629,3964,3806 | 630,3432,3292 | 631,3548,3409 | 632,2980,2841 | 633,2507,2368 | 634,3863,3724 | 635,3933,3794 | 636,3856,3717 | 637,742,603 | 638,159,20 | 639,3978,3839 | 641,853,721 | 644,2377,2258 | 646,1805,1703 | 647,108,10 | 648,475,381 | 649,1518,1428 | 650,335,245 | 651,2141,2051 | 652,3914,3842 | 653,917,845 | 654,3364,3303 | 655,4045,3984 | 656,3835,3774 | 658,3686,3625 | 659,2658,2597 | 660,3291,3230 | 661,2876,2815 | 662,1150,1096 | 663,3024,2970 | 664,3280,3232 | 665,2082,2036 | 666,3348,3311 | 667,183,146 | 668,2141,2106 | 669,1554,1521 | 670,2152,2121 | 671,3744,3725

BATCH_RAW_INFO | 672,2651,2650

BATCH_RAW_INFO | 673,2715,2714

BATCH_RAW_INFO | 459,933,116 | 467,2522,1711 | 468,860,57 | 478,4064,3321 | 483,2435,1703 | 499,838,169 | 503,784,115 | 506,2401,1736 | 524,644,27 | 528,943,360 | 530,1374,791 | 534,1369,790 | 547,3983,3468 | 549,2301,1791 | 553,3903,3405 | 556,515,27 | 559,3125,2664 | 563,553,95 | 567,4037,3621 | 568,2169,1755 | 569,3376,2973 | 571,3942,3547 | 573,752,380 | 574,2563,2193 | 576,3878,3523 | 578,586,231 | 579,1059,713 | 581,413,82 | 583,984,668 | 584,323,19 | 585,3683,3381 | 586,1259,957 | 588,310,14 | 589,1083,787 | 591,3673,3389 | 595,3897,3625 | 597,939,671 | 600,3854,3604 | 601,2542,2295 | 602,1862,1617 | 603,289,53 | 604,790,563 | 607,1125,921 | 608,283,79 | 609,2121,1918 | 610,2118,1921 | 611,3785,3588 | 612,3743,3547 | 613,1690,1494 | 614,1558,1366 | 615,2492,2302 | 616,200,18 | 617,1067,887 | 620,686,515 | 624,577,406 | 625,3435,3264 | 626,200,29 | 628,809,641 | 629,3965,3806 | 630,3433,3292 | 631,3549,3409 | 632,2981,2841 | 633,2508,2368 | 634,3864,3724 | 635,3934,3794 | 636,3857,3717 | 637,743,603 | 638,160,20 | 639,3979,3839 | 641,854,721 | 644,2378,2258 | 646,1806,1703 | 647,109,10 | 648,476,381 | 649,1519,1428 | 650,336,245 | 651,2142,2051 | 652,3915,3842 | 653,918,845 | 654,3365,3303 | 655,4046,3984 | 656,3836,3774 | 658,3687,3625 | 659,2659,2597 | 660,3292,3230 | 661,2877,2815 | 662,1151,1096 | 663,3025,2970 | 664,3281,3232 | 665,2083,2036 | 666,3349,3311 | 667,184,146 | 668,2142,2106 | 669,1555,1521 | 670,2153,2121 | 671,3745,3725 | 672,2652,2650 | 673,2716,2714

BATCH_RAW_INFO | 459,934,116 | 467,2523,1711 | 468,861,57 | 478,4065,3321 | 499,839,169 | 503,785,115 | 506,2402,1736 | 524,645,27 | 528,944,360 | 530,1375,791 | 534,1370,790 | 547,3984,3468 | 549,2302,1791 | 553,3904,3405 | 556,516,27 | 559,3126,2664 | 563,554,95 | 567,4038,3621 | 568,2170,1755 | 569,3377,2973 | 571,3943,3547 | 573,753,380 | 574,2564,2193 | 576,3879,3523 | 578,587,231 | 579,1060,713 | 581,414,82 | 583,985,668 | 584,324,19 | 585,3684,3381 | 586,1260,957 | 588,311,14 | 589,1084,787 | 591,3674,3389 | 595,3898,3625 | 597,940,671 | 600,3855,3604 | 601,2543,2295 | 602,1863,1617 | 603,290,53 | 604,791,563 | 607,1126,921 | 608,284,79 | 609,2122,1918 | 610,2119,1921 | 611,3786,3588 | 612,3744,3547 | 613,1691,1494 | 614,1559,1366 | 615,2493,2302 | 616,201,18 | 617,1068,887 | 620,687,515 | 624,578,406 | 625,3436,3264 | 626,201,29 | 628,810,641 | 629,3966,3806 | 630,3434,3292 | 631,3550,3409 | 632,2982,2841 | 633,2509,2368 | 634,3865,3724 | 635,3935,3794 | 636,3858,3717 | 637,744,603 | 638,161,20 | 639,3980,3839 | 641,855,721 | 644,2379,2258 | 646,1807,1703 | 647,110,10 | 648,477,381 | 649,1520,1428 | 650,337,245 | 651,2143,2051 | 652,3916,3842 | 653,919,845 | 654,3366,3303 | 655,4047,3984 | 656,3837,3774 | 658,3688,3625 | 659,2660,2597 | 660,3293,3230 | 661,2878,2815 | 662,1152,1096 | 663,3026,2970 | 664,3282,3232 | 665,2084,2036 | 666,3350,3311 | 667,185,146 | 668,2143,2106 | 669,1556,1521 | 670,2154,2121 | 671,3746,3725 | 672,2653,2650 | 673,2717,2714

BATCH_RAW_INFO | 674,1204,1203

BATCH_RAW_INFO | 459,935,116 | 467,2524,1711 | 468,862,57 | 478,4066,3321 | 499,840,169 | 503,786,115 | 506,2403,1736 | 524,646,27 | 528,945,360 | 530,1376,791 | 534,1371,790 | 547,3985,3468 | 549,2303,1791 | 553,3905,3405 | 556,517,27 | 559,3127,2664 | 563,555,95 | 567,4039,3621 | 568,2171,1755 | 569,3378,2973 | 571,3944,3547 | 573,754,380 | 574,2565,2193 | 576,3880,3523 | 578,588,231 | 579,1061,713 | 581,415,82 | 583,986,668 | 584,325,19 | 585,3685,3381 | 586,1261,957 | 588,312,14 | 589,1085,787 | 591,3675,3389 | 595,3899,3625 | 597,941,671 | 600,3856,3604 | 601,2544,2295 | 602,1864,1617 | 603,291,53 | 604,792,563 | 607,1127,921 | 608,285,79 | 609,2123,1918 | 610,2120,1921 | 611,3787,3588 | 612,3745,3547 | 613,1692,1494 | 614,1560,1366 | 615,2494,2302 | 616,202,18 | 617,1069,887 | 620,688,515 | 624,579,406 | 625,3437,3264 | 626,202,29 | 628,811,641 | 629,3967,3806 | 630,3435,3292 | 631,3551,3409 | 632,2983,2841 | 633,2510,2368 | 634,3866,3724 | 635,3936,3794 | 636,3859,3717 | 637,745,603 | 638,162,20 | 639,3981,3839 | 641,856,721 | 644,2380,2258 | 646,1808,1703 | 647,111,10 | 648,478,381 | 649,1521,1428 | 650,338,245 | 651,2144,2051 | 652,3917,3842 | 653,920,845 | 654,3367,3303 | 655,4048,3984 | 656,3838,3774 | 658,3689,3625 | 659,2661,2597 | 660,3294,3230 | 661,2879,2815 | 662,1153,1096 | 663,3027,2970 | 664,3283,3232 | 665,2085,2036 | 666,3351,3311 | 667,186,146 | 668,2144,2106 | 669,1557,1521 | 670,2155,2121 | 671,3747,3725 | 672,2654,2650 | 673,2718,2714 | 674,1205,1203

BATCH_RAW_INFO | 459,936,116 | 467,2525,1711 | 468,863,57 | 478,4067,3321 | 499,841,169 | 503,787,115 | 506,2404,1736 | 524,647,27 | 528,946,360 | 530,1377,791 | 534,1372,790 | 547,3986,3468 | 549,2304,1791 | 553,3906,3405 | 556,518,27 | 559,3128,2664 | 563,556,95 | 567,4040,3621 | 568,2172,1755 | 569,3379,2973 | 571,3945,3547 | 573,755,380 | 574,2566,2193 | 576,3881,3523 | 578,589,231 | 579,1062,713 | 581,416,82 | 583,987,668 | 584,326,19 | 585,3686,3381 | 586,1262,957 | 588,313,14 | 589,1086,787 | 591,3676,3389 | 595,3900,3625 | 597,942,671 | 600,3857,3604 | 601,2545,2295 | 602,1865,1617 | 603,292,53 | 604,793,563 | 607,1128,921 | 608,286,79 | 609,2124,1918 | 610,2121,1921 | 611,3788,3588 | 612,3746,3547 | 613,1693,1494 | 614,1561,1366 | 615,2495,2302 | 616,203,18 | 617,1070,887 | 620,689,515 | 624,580,406 | 625,3438,3264 | 626,203,29 | 628,812,641 | 629,3968,3806 | 630,3436,3292 | 631,3552,3409 | 632,2984,2841 | 633,2511,2368 | 634,3867,3724 | 635,3937,3794 | 636,3860,3717 | 637,746,603 | 638,163,20 | 639,3982,3839 | 641,857,721 | 644,2381,2258 | 646,1809,1703 | 647,112,10 | 648,479,381 | 649,1522,1428 | 650,339,245 | 651,2145,2051 | 652,3918,3842 | 653,921,845 | 654,3368,3303 | 655,4049,3984 | 656,3839,3774 | 658,3690,3625 | 659,2662,2597 | 660,3295,3230 | 661,2880,2815 | 662,1154,1096 | 663,3028,2970 | 664,3284,3232 | 665,2086,2036 | 666,3352,3311 | 667,187,146 | 668,2145,2106 | 669,1558,1521 | 670,2156,2121 | 671,3748,3725 | 672,2655,2650 | 673,2719,2714 | 674,1206,1203

BATCH_RAW_INFO | 459,937,116 | 467,2526,1711 | 468,864,57 | 478,4068,3321 | 499,842,169 | 503,788,115 | 506,2405,1736 | 524,648,27 | 528,947,360 | 530,1378,791 | 534,1373,790 | 547,3987,3468 | 549,2305,1791 | 553,3907,3405 | 556,519,27 | 559,3129,2664 | 563,557,95 | 567,4041,3621 | 568,2173,1755 | 569,3380,2973 | 571,3946,3547 | 573,756,380 | 574,2567,2193 | 576,3882,3523 | 578,590,231 | 579,1063,713 | 581,417,82 | 583,988,668 | 584,327,19 | 585,3687,3381 | 586,1263,957 | 588,314,14 | 589,1087,787 | 591,3677,3389 | 595,3901,3625 | 597,943,671 | 600,3858,3604 | 601,2546,2295 | 602,1866,1617 | 603,293,53 | 604,794,563 | 607,1129,921 | 608,287,79 | 609,2125,1918 | 610,2122,1921 | 611,3789,3588 | 612,3747,3547 | 613,1694,1494 | 614,1562,1366 | 615,2496,2302 | 616,204,18 | 617,1071,887 | 620,690,515 | 624,581,406 | 625,3439,3264 | 626,204,29 | 628,813,641 | 629,3969,3806 | 630,3437,3292 | 631,3553,3409 | 632,2985,2841 | 633,2512,2368 | 634,3868,3724 | 635,3938,3794 | 636,3861,3717 | 637,747,603 | 638,164,20 | 639,3983,3839 | 641,858,721 | 644,2382,2258 | 646,1810,1703 | 647,113,10 | 648,480,381 | 649,1523,1428 | 650,340,245 | 651,2146,2051 | 652,3919,3842 | 653,922,845 | 654,3369,3303 | 655,4050,3984 | 656,3840,3774 | 658,3691,3625 | 659,2663,2597 | 660,3296,3230 | 661,2881,2815 | 662,1155,1096 | 663,3029,2970 | 664,3285,3232 | 665,2087,2036 | 666,3353,3311 | 667,188,146 | 668,2146,2106 | 669,1559,1521 | 670,2157,2121 | 671,3749,3725 | 672,2656,2650 | 673,2720,2714 | 674,1207,1203

BATCH_RAW_INFO | 459,938,116 | 467,2527,1711 | 468,865,57 | 478,4069,3321 | 499,843,169 | 503,789,115 | 506,2406,1736 | 524,649,27 | 528,948,360 | 530,1379,791 | 534,1374,790 | 547,3988,3468 | 549,2306,1791 | 553,3908,3405 | 556,520,27 | 559,3130,2664 | 563,558,95 | 567,4042,3621 | 568,2174,1755 | 569,3381,2973 | 571,3947,3547 | 573,757,380 | 574,2568,2193 | 576,3883,3523 | 578,591,231 | 579,1064,713 | 581,418,82 | 583,989,668 | 584,328,19 | 585,3688,3381 | 586,1264,957 | 588,315,14 | 589,1088,787 | 591,3678,3389 | 595,3902,3625 | 597,944,671 | 600,3859,3604 | 601,2547,2295 | 602,1867,1617 | 603,294,53 | 604,795,563 | 607,1130,921 | 608,288,79 | 609,2126,1918 | 610,2123,1921 | 611,3790,3588 | 612,3748,3547 | 613,1695,1494 | 614,1563,1366 | 615,2497,2302 | 616,205,18 | 617,1072,887 | 620,691,515 | 624,582,406 | 625,3440,3264 | 626,205,29 | 628,814,641 | 629,3970,3806 | 630,3438,3292 | 631,3554,3409 | 632,2986,2841 | 633,2513,2368 | 634,3869,3724 | 635,3939,3794 | 636,3862,3717 | 637,748,603 | 638,165,20 | 639,3984,3839 | 641,859,721 | 644,2383,2258 | 646,1811,1703 | 647,114,10 | 648,481,381 | 649,1524,1428 | 650,341,245 | 651,2147,2051 | 652,3920,3842 | 653,923,845 | 654,3370,3303 | 655,4051,3984 | 656,3841,3774 | 658,3692,3625 | 659,2664,2597 | 660,3297,3230 | 661,2882,2815 | 662,1156,1096 | 663,3030,2970 | 664,3286,3232 | 665,2088,2036 | 666,3354,3311 | 667,189,146 | 668,2147,2106 | 669,1560,1521 | 670,2158,2121 | 671,3750,3725 | 672,2657,2650 | 673,2721,2714 | 674,1208,1203

BATCH_RAW_INFO | 459,939,116 | 467,2528,1711 | 468,866,57 | 478,4070,3321 | 499,844,169 | 503,790,115 | 506,2407,1736 | 524,650,27 | 528,949,360 | 530,1380,791 | 534,1375,790 | 547,3989,3468 | 549,2307,1791 | 553,3909,3405 | 556,521,27 | 559,3131,2664 | 563,559,95 | 567,4043,3621 | 568,2175,1755 | 569,3382,2973 | 571,3948,3547 | 573,758,380 | 574,2569,2193 | 576,3884,3523 | 578,592,231 | 579,1065,713 | 581,419,82 | 583,990,668 | 584,329,19 | 585,3689,3381 | 586,1265,957 | 588,316,14 | 589,1089,787 | 591,3679,3389 | 595,3903,3625 | 600,3860,3604 | 601,2548,2295 | 602,1868,1617 | 603,295,53 | 604,796,563 | 607,1131,921 | 608,289,79 | 609,2127,1918 | 610,2124,1921 | 611,3791,3588 | 612,3749,3547 | 613,1696,1494 | 614,1564,1366 | 615,2498,2302 | 616,206,18 | 617,1073,887 | 620,692,515 | 624,583,406 | 625,3441,3264 | 626,206,29 | 628,815,641 | 629,3971,3806 | 630,3439,3292 | 631,3555,3409 | 632,2987,2841 | 633,2514,2368 | 634,3870,3724 | 635,3940,3794 | 636,3863,3717 | 637,749,603 | 638,166,20 | 639,3985,3839 | 641,860,721 | 644,2384,2258 | 646,1812,1703 | 647,115,10 | 648,482,381 | 649,1525,1428 | 650,342,245 | 651,2148,2051 | 652,3921,3842 | 653,924,845 | 654,3371,3303 | 655,4052,3984 | 656,3842,3774 | 658,3693,3625 | 659,2665,2597 | 660,3298,3230 | 661,2883,2815 | 662,1157,1096 | 663,3031,2970 | 664,3287,3232 | 665,2089,2036 | 666,3355,3311 | 667,190,146 | 668,2148,2106 | 669,1561,1521 | 670,2159,2121 | 671,3751,3725 | 672,2658,2650 | 673,2722,2714 | 674,1209,1203

BATCH_RAW_INFO | 675,1146,1145

BATCH_RAW_INFO | 459,940,116 | 467,2529,1711 | 468,867,57 | 478,4071,3321 | 499,845,169 | 503,791,115 | 506,2408,1736 | 524,651,27 | 528,950,360 | 530,1381,791 | 534,1376,790 | 547,3990,3468 | 549,2308,1791 | 553,3910,3405 | 556,522,27 | 559,3132,2664 | 563,560,95 | 567,4044,3621 | 568,2176,1755 | 569,3383,2973 | 571,3949,3547 | 573,759,380 | 574,2570,2193 | 576,3885,3523 | 578,593,231 | 579,1066,713 | 581,420,82 | 583,991,668 | 584,330,19 | 585,3690,3381 | 586,1266,957 | 588,317,14 | 589,1090,787 | 591,3680,3389 | 595,3904,3625 | 600,3861,3604 | 601,2549,2295 | 602,1869,1617 | 603,296,53 | 604,797,563 | 607,1132,921 | 608,290,79 | 609,2128,1918 | 610,2125,1921 | 611,3792,3588 | 612,3750,3547 | 613,1697,1494 | 614,1565,1366 | 615,2499,2302 | 616,207,18 | 617,1074,887 | 620,693,515 | 624,584,406 | 625,3442,3264 | 626,207,29 | 628,816,641 | 629,3972,3806 | 630,3440,3292 | 631,3556,3409 | 632,2988,2841 | 633,2515,2368 | 634,3871,3724 | 635,3941,3794 | 636,3864,3717 | 637,750,603 | 638,167,20 | 639,3986,3839 | 641,861,721 | 644,2385,2258 | 646,1813,1703 | 647,116,10 | 648,483,381 | 649,1526,1428 | 650,343,245 | 651,2149,2051 | 652,3922,3842 | 653,925,845 | 654,3372,3303 | 655,4053,3984 | 656,3843,3774 | 658,3694,3625 | 659,2666,2597 | 660,3299,3230 | 661,2884,2815 | 662,1158,1096 | 663,3032,2970 | 664,3288,3232 | 665,2090,2036 | 666,3356,3311 | 667,191,146 | 668,2149,2106 | 669,1562,1521 | 670,2160,2121 | 671,3752,3725 | 672,2659,2650 | 673,2723,2714 | 674,1210,1203 | 675,1147,1145

BATCH_RAW_INFO | 459,941,116 | 467,2530,1711 | 468,868,57 | 478,4072,3321 | 499,846,169 | 503,792,115 | 506,2409,1736 | 524,652,27 | 528,951,360 | 530,1382,791 | 534,1377,790 | 547,3991,3468 | 549,2309,1791 | 553,3911,3405 | 556,523,27 | 559,3133,2664 | 563,561,95 | 567,4045,3621 | 568,2177,1755 | 569,3384,2973 | 571,3950,3547 | 573,760,380 | 574,2571,2193 | 576,3886,3523 | 578,594,231 | 579,1067,713 | 581,421,82 | 583,992,668 | 584,331,19 | 585,3691,3381 | 586,1267,957 | 588,318,14 | 589,1091,787 | 591,3681,3389 | 595,3905,3625 | 600,3862,3604 | 601,2550,2295 | 602,1870,1617 | 603,297,53 | 604,798,563 | 607,1133,921 | 608,291,79 | 609,2129,1918 | 610,2126,1921 | 611,3793,3588 | 612,3751,3547 | 613,1698,1494 | 614,1566,1366 | 615,2500,2302 | 616,208,18 | 617,1075,887 | 620,694,515 | 624,585,406 | 625,3443,3264 | 626,208,29 | 628,817,641 | 629,3973,3806 | 630,3441,3292 | 631,3557,3409 | 632,2989,2841 | 633,2516,2368 | 634,3872,3724 | 635,3942,3794 | 636,3865,3717 | 637,751,603 | 638,168,20 | 639,3987,3839 | 641,862,721 | 644,2386,2258 | 646,1814,1703 | 647,117,10 | 648,484,381 | 649,1527,1428 | 650,344,245 | 651,2150,2051 | 652,3923,3842 | 653,926,845 | 654,3373,3303 | 655,4054,3984 | 656,3844,3774 | 658,3695,3625 | 659,2667,2597 | 660,3300,3230 | 661,2885,2815 | 662,1159,1096 | 663,3033,2970 | 664,3289,3232 | 665,2091,2036 | 666,3357,3311 | 667,192,146 | 668,2150,2106 | 669,1563,1521 | 670,2161,2121 | 671,3753,3725 | 672,2660,2650 | 673,2724,2714 | 674,1211,1203 | 675,1148,1145

BATCH_RAW_INFO | 459,942,116 | 467,2531,1711 | 468,869,57 | 478,4073,3321 | 499,847,169 | 503,793,115 | 506,2410,1736 | 524,653,27 | 528,952,360 | 530,1383,791 | 534,1378,790 | 547,3992,3468 | 549,2310,1791 | 553,3912,3405 | 556,524,27 | 559,3134,2664 | 563,562,95 | 567,4046,3621 | 568,2178,1755 | 569,3385,2973 | 571,3951,3547 | 573,761,380 | 574,2572,2193 | 576,3887,3523 | 578,595,231 | 579,1068,713 | 581,422,82 | 583,993,668 | 584,332,19 | 585,3692,3381 | 586,1268,957 | 588,319,14 | 589,1092,787 | 591,3682,3389 | 595,3906,3625 | 600,3863,3604 | 601,2551,2295 | 602,1871,1617 | 603,298,53 | 604,799,563 | 607,1134,921 | 608,292,79 | 609,2130,1918 | 610,2127,1921 | 611,3794,3588 | 612,3752,3547 | 613,1699,1494 | 614,1567,1366 | 615,2501,2302 | 616,209,18 | 617,1076,887 | 620,695,515 | 624,586,406 | 625,3444,3264 | 626,209,29 | 628,818,641 | 629,3974,3806 | 630,3442,3292 | 631,3558,3409 | 632,2990,2841 | 633,2517,2368 | 634,3873,3724 | 635,3943,3794 | 636,3866,3717 | 637,752,603 | 638,169,20 | 639,3988,3839 | 641,863,721 | 644,2387,2258 | 646,1815,1703 | 647,118,10 | 648,485,381 | 649,1528,1428 | 650,345,245 | 651,2151,2051 | 652,3924,3842 | 653,927,845 | 654,3374,3303 | 655,4055,3984 | 656,3845,3774 | 658,3696,3625 | 659,2668,2597 | 660,3301,3230 | 661,2886,2815 | 662,1160,1096 | 663,3034,2970 | 664,3290,3232 | 665,2092,2036 | 666,3358,3311 | 667,193,146 | 668,2151,2106 | 669,1564,1521 | 670,2162,2121 | 671,3754,3725 | 672,2661,2650 | 673,2725,2714 | 674,1212,1203 | 675,1149,1145

BATCH_RAW_INFO | 459,943,116 | 467,2532,1711 | 468,870,57 | 478,4074,3321 | 499,848,169 | 503,794,115 | 506,2411,1736 | 524,654,27 | 528,953,360 | 530,1384,791 | 534,1379,790 | 547,3993,3468 | 549,2311,1791 | 553,3913,3405 | 556,525,27 | 559,3135,2664 | 563,563,95 | 567,4047,3621 | 568,2179,1755 | 569,3386,2973 | 571,3952,3547 | 573,762,380 | 574,2573,2193 | 576,3888,3523 | 578,596,231 | 579,1069,713 | 581,423,82 | 583,994,668 | 584,333,19 | 585,3693,3381 | 586,1269,957 | 588,320,14 | 589,1093,787 | 591,3683,3389 | 595,3907,3625 | 600,3864,3604 | 601,2552,2295 | 602,1872,1617 | 603,299,53 | 604,800,563 | 607,1135,921 | 608,293,79 | 609,2131,1918 | 610,2128,1921 | 611,3795,3588 | 612,3753,3547 | 613,1700,1494 | 614,1568,1366 | 615,2502,2302 | 616,210,18 | 617,1077,887 | 620,696,515 | 624,587,406 | 625,3445,3264 | 626,210,29 | 628,819,641 | 629,3975,3806 | 630,3443,3292 | 631,3559,3409 | 632,2991,2841 | 633,2518,2368 | 634,3874,3724 | 635,3944,3794 | 636,3867,3717 | 637,753,603 | 638,170,20 | 639,3989,3839 | 641,864,721 | 644,2388,2258 | 646,1816,1703 | 647,119,10 | 648,486,381 | 649,1529,1428 | 650,346,245 | 651,2152,2051 | 652,3925,3842 | 653,928,845 | 654,3375,3303 | 655,4056,3984 | 656,3846,3774 | 658,3697,3625 | 659,2669,2597 | 660,3302,3230 | 661,2887,2815 | 662,1161,1096 | 663,3035,2970 | 664,3291,3232 | 665,2093,2036 | 666,3359,3311 | 667,194,146 | 668,2152,2106 | 669,1565,1521 | 670,2163,2121 | 671,3755,3725 | 672,2662,2650 | 673,2726,2714 | 674,1213,1203 | 675,1150,1145

BATCH_RAW_INFO | 459,944,116 | 467,2533,1711 | 468,871,57 | 478,4075,3321 | 499,849,169 | 503,795,115 | 506,2412,1736 | 524,655,27 | 528,954,360 | 530,1385,791 | 534,1380,790 | 547,3994,3468 | 549,2312,1791 | 553,3914,3405 | 556,526,27 | 559,3136,2664 | 563,564,95 | 567,4048,3621 | 568,2180,1755 | 569,3387,2973 | 571,3953,3547 | 573,763,380 | 574,2574,2193 | 576,3889,3523 | 578,597,231 | 579,1070,713 | 581,424,82 | 583,995,668 | 584,334,19 | 585,3694,3381 | 586,1270,957 | 588,321,14 | 589,1094,787 | 591,3684,3389 | 595,3908,3625 | 600,3865,3604 | 601,2553,2295 | 602,1873,1617 | 603,300,53 | 604,801,563 | 607,1136,921 | 608,294,79 | 609,2132,1918 | 610,2129,1921 | 611,3796,3588 | 612,3754,3547 | 613,1701,1494 | 614,1569,1366 | 615,2503,2302 | 616,211,18 | 617,1078,887 | 620,697,515 | 624,588,406 | 625,3446,3264 | 626,211,29 | 628,820,641 | 629,3976,3806 | 630,3444,3292 | 631,3560,3409 | 632,2992,2841 | 633,2519,2368 | 634,3875,3724 | 635,3945,3794 | 636,3868,3717 | 637,754,603 | 638,171,20 | 639,3990,3839 | 641,865,721 | 644,2389,2258 | 646,1817,1703 | 647,120,10 | 648,487,381 | 649,1530,1428 | 650,347,245 | 651,2153,2051 | 652,3926,3842 | 653,929,845 | 654,3376,3303 | 655,4057,3984 | 656,3847,3774 | 658,3698,3625 | 659,2670,2597 | 660,3303,3230 | 661,2888,2815 | 662,1162,1096 | 663,3036,2970 | 664,3292,3232 | 665,2094,2036 | 666,3360,3311 | 667,195,146 | 668,2153,2106 | 669,1566,1521 | 670,2164,2121 | 671,3756,3725 | 672,2663,2650 | 673,2727,2714 | 674,1214,1203 | 675,1151,1145

BATCH_RAW_INFO | 459,945,116 | 467,2534,1711 | 468,872,57 | 478,4076,3321 | 499,850,169 | 503,796,115 | 506,2413,1736 | 524,656,27 | 528,955,360 | 530,1386,791 | 534,1381,790 | 547,3995,3468 | 549,2313,1791 | 553,3915,3405 | 556,527,27 | 559,3137,2664 | 563,565,95 | 567,4049,3621 | 568,2181,1755 | 569,3388,2973 | 571,3954,3547 | 573,764,380 | 574,2575,2193 | 576,3890,3523 | 578,598,231 | 579,1071,713 | 581,425,82 | 583,996,668 | 584,335,19 | 585,3695,3381 | 586,1271,957 | 588,322,14 | 589,1095,787 | 591,3685,3389 | 595,3909,3625 | 600,3866,3604 | 601,2554,2295 | 602,1874,1617 | 603,301,53 | 604,802,563 | 607,1137,921 | 608,295,79 | 609,2133,1918 | 610,2130,1921 | 611,3797,3588 | 612,3755,3547 | 613,1702,1494 | 614,1570,1366 | 615,2504,2302 | 616,212,18 | 617,1079,887 | 620,698,515 | 624,589,406 | 625,3447,3264 | 626,212,29 | 628,821,641 | 629,3977,3806 | 630,3445,3292 | 631,3561,3409 | 632,2993,2841 | 633,2520,2368 | 634,3876,3724 | 635,3946,3794 | 636,3869,3717 | 637,755,603 | 638,172,20 | 639,3991,3839 | 641,866,721 | 644,2390,2258 | 646,1818,1703 | 647,121,10 | 648,488,381 | 649,1531,1428 | 650,348,245 | 651,2154,2051 | 652,3927,3842 | 653,930,845 | 654,3377,3303 | 655,4058,3984 | 656,3848,3774 | 658,3699,3625 | 659,2671,2597 | 660,3304,3230 | 661,2889,2815 | 662,1163,1096 | 663,3037,2970 | 664,3293,3232 | 665,2095,2036 | 666,3361,3311 | 667,196,146 | 668,2154,2106 | 669,1567,1521 | 670,2165,2121 | 671,3757,3725 | 672,2664,2650 | 673,2728,2714 | 674,1215,1203 | 675,1152,1145

BATCH_RAW_INFO | 459,946,116 | 467,2535,1711 | 468,873,57 | 478,4077,3321 | 499,851,169 | 503,797,115 | 506,2414,1736 | 524,657,27 | 528,956,360 | 530,1387,791 | 534,1382,790 | 547,3996,3468 | 549,2314,1791 | 553,3916,3405 | 556,528,27 | 559,3138,2664 | 563,566,95 | 567,4050,3621 | 568,2182,1755 | 569,3389,2973 | 571,3955,3547 | 573,765,380 | 574,2576,2193 | 576,3891,3523 | 578,599,231 | 579,1072,713 | 581,426,82 | 583,997,668 | 584,336,19 | 585,3696,3381 | 586,1272,957 | 588,323,14 | 589,1096,787 | 591,3686,3389 | 595,3910,3625 | 600,3867,3604 | 601,2555,2295 | 602,1875,1617 | 603,302,53 | 604,803,563 | 607,1138,921 | 608,296,79 | 609,2134,1918 | 610,2131,1921 | 611,3798,3588 | 612,3756,3547 | 613,1703,1494 | 614,1571,1366 | 615,2505,2302 | 616,213,18 | 617,1080,887 | 620,699,515 | 624,590,406 | 625,3448,3264 | 626,213,29 | 628,822,641 | 629,3978,3806 | 630,3446,3292 | 631,3562,3409 | 632,2994,2841 | 633,2521,2368 | 634,3877,3724 | 635,3947,3794 | 636,3870,3717 | 637,756,603 | 638,173,20 | 639,3992,3839 | 641,867,721 | 644,2391,2258 | 646,1819,1703 | 647,122,10 | 648,489,381 | 649,1532,1428 | 650,349,245 | 651,2155,2051 | 652,3928,3842 | 653,931,845 | 654,3378,3303 | 655,4059,3984 | 656,3849,3774 | 658,3700,3625 | 659,2672,2597 | 660,3305,3230 | 661,2890,2815 | 662,1164,1096 | 663,3038,2970 | 664,3294,3232 | 665,2096,2036 | 666,3362,3311 | 667,197,146 | 668,2155,2106 | 669,1568,1521 | 670,2166,2121 | 671,3758,3725 | 672,2665,2650 | 673,2729,2714 | 674,1216,1203 | 675,1153,1145

BATCH_RAW_INFO | 459,947,116 | 467,2536,1711 | 468,874,57 | 478,4078,3321 | 499,852,169 | 503,798,115 | 506,2415,1736 | 524,658,27 | 528,957,360 | 530,1388,791 | 534,1383,790 | 547,3997,3468 | 549,2315,1791 | 553,3917,3405 | 556,529,27 | 559,3139,2664 | 563,567,95 | 567,4051,3621 | 568,2183,1755 | 569,3390,2973 | 571,3956,3547 | 573,766,380 | 574,2577,2193 | 576,3892,3523 | 578,600,231 | 579,1073,713 | 581,427,82 | 583,998,668 | 584,337,19 | 585,3697,3381 | 586,1273,957 | 588,324,14 | 589,1097,787 | 591,3687,3389 | 595,3911,3625 | 600,3868,3604 | 601,2556,2295 | 602,1876,1617 | 603,303,53 | 604,804,563 | 607,1139,921 | 608,297,79 | 609,2135,1918 | 610,2132,1921 | 611,3799,3588 | 612,3757,3547 | 613,1704,1494 | 614,1572,1366 | 615,2506,2302 | 616,214,18 | 617,1081,887 | 620,700,515 | 624,591,406 | 625,3449,3264 | 626,214,29 | 628,823,641 | 629,3979,3806 | 630,3447,3292 | 631,3563,3409 | 632,2995,2841 | 633,2522,2368 | 634,3878,3724 | 635,3948,3794 | 636,3871,3717 | 637,757,603 | 638,174,20 | 639,3993,3839 | 641,868,721 | 644,2392,2258 | 646,1820,1703 | 647,123,10 | 648,490,381 | 649,1533,1428 | 650,350,245 | 651,2156,2051 | 652,3929,3842 | 653,932,845 | 654,3379,3303 | 655,4060,3984 | 656,3850,3774 | 658,3701,3625 | 659,2673,2597 | 660,3306,3230 | 661,2891,2815 | 662,1165,1096 | 663,3039,2970 | 664,3295,3232 | 665,2097,2036 | 666,3363,3311 | 667,198,146 | 668,2156,2106 | 669,1569,1521 | 670,2167,2121 | 671,3759,3725 | 672,2666,2650 | 673,2730,2714 | 674,1217,1203 | 675,1154,1145

BATCH_RAW_INFO | 459,948,116 | 467,2537,1711 | 468,875,57 | 478,4079,3321 | 499,853,169 | 503,799,115 | 506,2416,1736 | 524,659,27 | 528,958,360 | 530,1389,791 | 534,1384,790 | 547,3998,3468 | 549,2316,1791 | 553,3918,3405 | 556,530,27 | 559,3140,2664 | 563,568,95 | 567,4052,3621 | 568,2184,1755 | 569,3391,2973 | 571,3957,3547 | 573,767,380 | 574,2578,2193 | 576,3893,3523 | 578,601,231 | 579,1074,713 | 581,428,82 | 583,999,668 | 584,338,19 | 585,3698,3381 | 586,1274,957 | 588,325,14 | 589,1098,787 | 591,3688,3389 | 595,3912,3625 | 600,3869,3604 | 601,2557,2295 | 602,1877,1617 | 603,304,53 | 604,805,563 | 607,1140,921 | 608,298,79 | 609,2136,1918 | 610,2133,1921 | 611,3800,3588 | 612,3758,3547 | 613,1705,1494 | 614,1573,1366 | 615,2507,2302 | 616,215,18 | 617,1082,887 | 620,701,515 | 624,592,406 | 625,3450,3264 | 626,215,29 | 628,824,641 | 629,3980,3806 | 630,3448,3292 | 631,3564,3409 | 632,2996,2841 | 633,2523,2368 | 634,3879,3724 | 635,3949,3794 | 636,3872,3717 | 637,758,603 | 638,175,20 | 639,3994,3839 | 641,869,721 | 644,2393,2258 | 646,1821,1703 | 647,124,10 | 648,491,381 | 649,1534,1428 | 650,351,245 | 651,2157,2051 | 652,3930,3842 | 653,933,845 | 654,3380,3303 | 655,4061,3984 | 656,3851,3774 | 658,3702,3625 | 659,2674,2597 | 660,3307,3230 | 661,2892,2815 | 662,1166,1096 | 663,3040,2970 | 664,3296,3232 | 665,2098,2036 | 666,3364,3311 | 667,199,146 | 668,2157,2106 | 669,1570,1521 | 670,2168,2121 | 671,3760,3725 | 672,2667,2650 | 673,2731,2714 | 674,1218,1203 | 675,1155,1145

BATCH_RAW_INFO | 676,578,577

BATCH_RAW_INFO | 459,949,116 | 467,2538,1711 | 468,876,57 | 478,4080,3321 | 499,854,169 | 503,800,115 | 506,2417,1736 | 524,660,27 | 528,959,360 | 530,1390,791 | 534,1385,790 | 547,3999,3468 | 549,2317,1791 | 553,3919,3405 | 556,531,27 | 559,3141,2664 | 563,569,95 | 567,4053,3621 | 568,2185,1755 | 569,3392,2973 | 571,3958,3547 | 573,768,380 | 574,2579,2193 | 576,3894,3523 | 578,602,231 | 579,1075,713 | 581,429,82 | 583,1000,668 | 584,339,19 | 585,3699,3381 | 586,1275,957 | 588,326,14 | 589,1099,787 | 591,3689,3389 | 595,3913,3625 | 600,3870,3604 | 601,2558,2295 | 602,1878,1617 | 603,305,53 | 604,806,563 | 607,1141,921 | 608,299,79 | 609,2137,1918 | 610,2134,1921 | 611,3801,3588 | 612,3759,3547 | 613,1706,1494 | 614,1574,1366 | 615,2508,2302 | 616,216,18 | 617,1083,887 | 620,702,515 | 624,593,406 | 625,3451,3264 | 626,216,29 | 628,825,641 | 629,3981,3806 | 630,3449,3292 | 631,3565,3409 | 632,2997,2841 | 633,2524,2368 | 634,3880,3724 | 635,3950,3794 | 636,3873,3717 | 637,759,603 | 638,176,20 | 639,3995,3839 | 641,870,721 | 644,2394,2258 | 646,1822,1703 | 647,125,10 | 648,492,381 | 649,1535,1428 | 650,352,245 | 651,2158,2051 | 652,3931,3842 | 653,934,845 | 654,3381,3303 | 655,4062,3984 | 656,3852,3774 | 658,3703,3625 | 659,2675,2597 | 660,3308,3230 | 661,2893,2815 | 662,1167,1096 | 663,3041,2970 | 664,3297,3232 | 665,2099,2036 | 666,3365,3311 | 667,200,146 | 668,2158,2106 | 669,1571,1521 | 670,2169,2121 | 671,3761,3725 | 672,2668,2650 | 673,2732,2714 | 674,1219,1203 | 675,1156,1145 | 676,579,577

BATCH_RAW_INFO | 459,950,116 | 467,2539,1711 | 468,877,57 | 478,4081,3321 | 499,855,169 | 503,801,115 | 506,2418,1736 | 524,661,27 | 528,960,360 | 530,1391,791 | 534,1386,790 | 547,4000,3468 | 549,2318,1791 | 553,3920,3405 | 556,532,27 | 559,3142,2664 | 563,570,95 | 567,4054,3621 | 568,2186,1755 | 569,3393,2973 | 571,3959,3547 | 573,769,380 | 574,2580,2193 | 576,3895,3523 | 578,603,231 | 579,1076,713 | 581,430,82 | 583,1001,668 | 584,340,19 | 585,3700,3381 | 586,1276,957 | 588,327,14 | 589,1100,787 | 591,3690,3389 | 595,3914,3625 | 600,3871,3604 | 601,2559,2295 | 602,1879,1617 | 603,306,53 | 604,807,563 | 607,1142,921 | 608,300,79 | 609,2138,1918 | 610,2135,1921 | 611,3802,3588 | 612,3760,3547 | 613,1707,1494 | 614,1575,1366 | 615,2509,2302 | 616,217,18 | 617,1084,887 | 620,703,515 | 624,594,406 | 625,3452,3264 | 626,217,29 | 628,826,641 | 629,3982,3806 | 630,3450,3292 | 631,3566,3409 | 632,2998,2841 | 633,2525,2368 | 634,3881,3724 | 635,3951,3794 | 636,3874,3717 | 637,760,603 | 638,177,20 | 639,3996,3839 | 641,871,721 | 644,2395,2258 | 646,1823,1703 | 647,126,10 | 648,493,381 | 649,1536,1428 | 650,353,245 | 651,2159,2051 | 652,3932,3842 | 653,935,845 | 654,3382,3303 | 655,4063,3984 | 656,3853,3774 | 658,3704,3625 | 659,2676,2597 | 660,3309,3230 | 661,2894,2815 | 662,1168,1096 | 663,3042,2970 | 664,3298,3232 | 665,2100,2036 | 666,3366,3311 | 667,201,146 | 668,2159,2106 | 669,1572,1521 | 670,2170,2121 | 671,3762,3725 | 672,2669,2650 | 673,2733,2714 | 674,1220,1203 | 675,1157,1145 | 676,580,577

BATCH_RAW_INFO | 459,951,116 | 467,2540,1711 | 468,878,57 | 478,4082,3321 | 499,856,169 | 503,802,115 | 506,2419,1736 | 524,662,27 | 528,961,360 | 530,1392,791 | 534,1387,790 | 547,4001,3468 | 549,2319,1791 | 553,3921,3405 | 556,533,27 | 559,3143,2664 | 563,571,95 | 567,4055,3621 | 568,2187,1755 | 569,3394,2973 | 571,3960,3547 | 573,770,380 | 574,2581,2193 | 576,3896,3523 | 578,604,231 | 579,1077,713 | 581,431,82 | 583,1002,668 | 584,341,19 | 585,3701,3381 | 586,1277,957 | 588,328,14 | 589,1101,787 | 591,3691,3389 | 595,3915,3625 | 600,3872,3604 | 601,2560,2295 | 602,1880,1617 | 603,307,53 | 604,808,563 | 607,1143,921 | 608,301,79 | 609,2139,1918 | 610,2136,1921 | 611,3803,3588 | 612,3761,3547 | 613,1708,1494 | 614,1576,1366 | 615,2510,2302 | 616,218,18 | 617,1085,887 | 620,704,515 | 624,595,406 | 625,3453,3264 | 626,218,29 | 628,827,641 | 629,3983,3806 | 630,3451,3292 | 631,3567,3409 | 632,2999,2841 | 633,2526,2368 | 634,3882,3724 | 635,3952,3794 | 636,3875,3717 | 637,761,603 | 638,178,20 | 639,3997,3839 | 641,872,721 | 644,2396,2258 | 646,1824,1703 | 647,127,10 | 648,494,381 | 649,1537,1428 | 650,354,245 | 651,2160,2051 | 652,3933,3842 | 653,936,845 | 654,3383,3303 | 655,4064,3984 | 656,3854,3774 | 658,3705,3625 | 659,2677,2597 | 660,3310,3230 | 661,2895,2815 | 662,1169,1096 | 663,3043,2970 | 664,3299,3232 | 665,2101,2036 | 666,3367,3311 | 667,202,146 | 668,2160,2106 | 669,1573,1521 | 670,2171,2121 | 671,3763,3725 | 672,2670,2650 | 673,2734,2714 | 674,1221,1203 | 675,1158,1145 | 676,581,577

BATCH_RAW_INFO | 459,952,116 | 467,2541,1711 | 468,879,57 | 478,4083,3321 | 499,857,169 | 503,803,115 | 506,2420,1736 | 524,663,27 | 528,962,360 | 530,1393,791 | 547,4002,3468 | 549,2320,1791 | 553,3922,3405 | 556,534,27 | 559,3144,2664 | 563,572,95 | 567,4056,3621 | 568,2188,1755 | 569,3395,2973 | 571,3961,3547 | 573,771,380 | 574,2582,2193 | 576,3897,3523 | 578,605,231 | 579,1078,713 | 581,432,82 | 583,1003,668 | 584,342,19 | 585,3702,3381 | 586,1278,957 | 588,329,14 | 589,1102,787 | 591,3692,3389 | 595,3916,3625 | 600,3873,3604 | 601,2561,2295 | 602,1881,1617 | 603,308,53 | 604,809,563 | 607,1144,921 | 608,302,79 | 609,2140,1918 | 610,2137,1921 | 611,3804,3588 | 612,3762,3547 | 613,1709,1494 | 614,1577,1366 | 615,2511,2302 | 616,219,18 | 617,1086,887 | 620,705,515 | 624,596,406 | 625,3454,3264 | 626,219,29 | 628,828,641 | 629,3984,3806 | 630,3452,3292 | 631,3568,3409 | 632,3000,2841 | 633,2527,2368 | 634,3883,3724 | 635,3953,3794 | 636,3876,3717 | 637,762,603 | 638,179,20 | 639,3998,3839 | 641,873,721 | 644,2397,2258 | 646,1825,1703 | 647,128,10 | 648,495,381 | 649,1538,1428 | 650,355,245 | 651,2161,2051 | 652,3934,3842 | 653,937,845 | 654,3384,3303 | 655,4065,3984 | 656,3855,3774 | 658,3706,3625 | 659,2678,2597 | 660,3311,3230 | 661,2896,2815 | 662,1170,1096 | 663,3044,2970 | 664,3300,3232 | 665,2102,2036 | 666,3368,3311 | 667,203,146 | 668,2161,2106 | 669,1574,1521 | 670,2172,2121 | 671,3764,3725 | 672,2671,2650 | 673,2735,2714 | 674,1222,1203 | 675,1159,1145 | 676,582,577

BATCH_RAW_INFO | 459,953,116 | 467,2542,1711 | 468,880,57 | 478,4084,3321 | 499,858,169 | 503,804,115 | 506,2421,1736 | 524,664,27 | 528,963,360 | 530,1394,791 | 547,4003,3468 | 549,2321,1791 | 553,3923,3405 | 556,535,27 | 559,3145,2664 | 563,573,95 | 567,4057,3621 | 568,2189,1755 | 569,3396,2973 | 571,3962,3547 | 573,772,380 | 574,2583,2193 | 576,3898,3523 | 578,606,231 | 579,1079,713 | 581,433,82 | 583,1004,668 | 584,343,19 | 585,3703,3381 | 586,1279,957 | 588,330,14 | 589,1103,787 | 591,3693,3389 | 595,3917,3625 | 600,3874,3604 | 601,2562,2295 | 602,1882,1617 | 603,309,53 | 604,810,563 | 607,1145,921 | 608,303,79 | 609,2141,1918 | 610,2138,1921 | 611,3805,3588 | 612,3763,3547 | 613,1710,1494 | 614,1578,1366 | 615,2512,2302 | 616,220,18 | 617,1087,887 | 620,706,515 | 624,597,406 | 625,3455,3264 | 626,220,29 | 628,829,641 | 629,3985,3806 | 630,3453,3292 | 631,3569,3409 | 632,3001,2841 | 633,2528,2368 | 634,3884,3724 | 635,3954,3794 | 636,3877,3717 | 637,763,603 | 638,180,20 | 639,3999,3839 | 641,874,721 | 644,2398,2258 | 646,1826,1703 | 647,129,10 | 648,496,381 | 649,1539,1428 | 650,356,245 | 651,2162,2051 | 652,3935,3842 | 653,938,845 | 654,3385,3303 | 655,4066,3984 | 656,3856,3774 | 658,3707,3625 | 659,2679,2597 | 660,3312,3230 | 661,2897,2815 | 662,1171,1096 | 663,3045,2970 | 664,3301,3232 | 665,2103,2036 | 666,3369,3311 | 667,204,146 | 668,2162,2106 | 669,1575,1521 | 670,2173,2121 | 671,3765,3725 | 672,2672,2650 | 673,2736,2714 | 674,1223,1203 | 675,1160,1145 | 676,583,577

BATCH_RAW_INFO | 459,954,116 | 467,2543,1711 | 468,881,57 | 478,4085,3321 | 499,859,169 | 503,805,115 | 506,2422,1736 | 524,665,27 | 528,964,360 | 530,1395,791 | 547,4004,3468 | 549,2322,1791 | 553,3924,3405 | 556,536,27 | 559,3146,2664 | 563,574,95 | 567,4058,3621 | 568,2190,1755 | 569,3397,2973 | 571,3963,3547 | 573,773,380 | 574,2584,2193 | 576,3899,3523 | 578,607,231 | 579,1080,713 | 581,434,82 | 583,1005,668 | 584,344,19 | 585,3704,3381 | 586,1280,957 | 588,331,14 | 589,1104,787 | 591,3694,3389 | 595,3918,3625 | 600,3875,3604 | 601,2563,2295 | 602,1883,1617 | 603,310,53 | 604,811,563 | 607,1146,921 | 608,304,79 | 609,2142,1918 | 610,2139,1921 | 611,3806,3588 | 612,3764,3547 | 613,1711,1494 | 614,1579,1366 | 615,2513,2302 | 616,221,18 | 617,1088,887 | 620,707,515 | 624,598,406 | 625,3456,3264 | 626,221,29 | 628,830,641 | 629,3986,3806 | 630,3454,3292 | 631,3570,3409 | 632,3002,2841 | 633,2529,2368 | 634,3885,3724 | 635,3955,3794 | 636,3878,3717 | 637,764,603 | 638,181,20 | 639,4000,3839 | 641,875,721 | 644,2399,2258 | 646,1827,1703 | 647,130,10 | 648,497,381 | 649,1540,1428 | 650,357,245 | 651,2163,2051 | 652,3936,3842 | 653,939,845 | 654,3386,3303 | 655,4067,3984 | 656,3857,3774 | 658,3708,3625 | 659,2680,2597 | 660,3313,3230 | 661,2898,2815 | 662,1172,1096 | 663,3046,2970 | 664,3302,3232 | 665,2104,2036 | 666,3370,3311 | 667,205,146 | 668,2163,2106 | 669,1576,1521 | 670,2174,2121 | 671,3766,3725 | 672,2673,2650 | 673,2737,2714 | 674,1224,1203 | 675,1161,1145 | 676,584,577

BATCH_RAW_INFO | 459,955,116 | 467,2544,1711 | 468,882,57 | 478,4086,3321 | 499,860,169 | 503,806,115 | 506,2423,1736 | 524,666,27 | 528,965,360 | 530,1396,791 | 547,4005,3468 | 549,2323,1791 | 553,3925,3405 | 556,537,27 | 559,3147,2664 | 563,575,95 | 567,4059,3621 | 568,2191,1755 | 569,3398,2973 | 571,3964,3547 | 573,774,380 | 574,2585,2193 | 576,3900,3523 | 578,608,231 | 579,1081,713 | 581,435,82 | 583,1006,668 | 584,345,19 | 585,3705,3381 | 586,1281,957 | 588,332,14 | 589,1105,787 | 591,3695,3389 | 595,3919,3625 | 600,3876,3604 | 601,2564,2295 | 602,1884,1617 | 603,311,53 | 604,812,563 | 607,1147,921 | 608,305,79 | 609,2143,1918 | 610,2140,1921 | 611,3807,3588 | 612,3765,3547 | 613,1712,1494 | 614,1580,1366 | 615,2514,2302 | 616,222,18 | 617,1089,887 | 620,708,515 | 624,599,406 | 625,3457,3264 | 626,222,29 | 628,831,641 | 629,3987,3806 | 630,3455,3292 | 631,3571,3409 | 632,3003,2841 | 633,2530,2368 | 634,3886,3724 | 635,3956,3794 | 636,3879,3717 | 637,765,603 | 638,182,20 | 639,4001,3839 | 641,876,721 | 644,2400,2258 | 646,1828,1703 | 647,131,10 | 648,498,381 | 649,1541,1428 | 650,358,245 | 651,2164,2051 | 652,3937,3842 | 653,940,845 | 654,3387,3303 | 655,4068,3984 | 656,3858,3774 | 658,3709,3625 | 659,2681,2597 | 660,3314,3230 | 661,2899,2815 | 662,1173,1096 | 663,3047,2970 | 664,3303,3232 | 665,2105,2036 | 666,3371,3311 | 667,206,146 | 668,2164,2106 | 669,1577,1521 | 670,2175,2121 | 671,3767,3725 | 672,2674,2650 | 673,2738,2714 | 674,1225,1203 | 675,1162,1145 | 676,585,577

BATCH_RAW_INFO | 459,956,116 | 467,2545,1711 | 468,883,57 | 478,4087,3321 | 499,861,169 | 503,807,115 | 506,2424,1736 | 524,667,27 | 528,966,360 | 530,1397,791 | 547,4006,3468 | 549,2324,1791 | 553,3926,3405 | 556,538,27 | 559,3148,2664 | 563,576,95 | 567,4060,3621 | 568,2192,1755 | 569,3399,2973 | 571,3965,3547 | 573,775,380 | 574,2586,2193 | 576,3901,3523 | 578,609,231 | 579,1082,713 | 581,436,82 | 583,1007,668 | 584,346,19 | 585,3706,3381 | 586,1282,957 | 588,333,14 | 589,1106,787 | 591,3696,3389 | 595,3920,3625 | 600,3877,3604 | 601,2565,2295 | 602,1885,1617 | 603,312,53 | 604,813,563 | 607,1148,921 | 608,306,79 | 609,2144,1918 | 610,2141,1921 | 611,3808,3588 | 612,3766,3547 | 613,1713,1494 | 614,1581,1366 | 615,2515,2302 | 616,223,18 | 617,1090,887 | 620,709,515 | 624,600,406 | 625,3458,3264 | 626,223,29 | 628,832,641 | 629,3988,3806 | 630,3456,3292 | 631,3572,3409 | 632,3004,2841 | 633,2531,2368 | 634,3887,3724 | 635,3957,3794 | 636,3880,3717 | 637,766,603 | 638,183,20 | 639,4002,3839 | 641,877,721 | 644,2401,2258 | 646,1829,1703 | 647,132,10 | 648,499,381 | 649,1542,1428 | 650,359,245 | 651,2165,2051 | 652,3938,3842 | 653,941,845 | 654,3388,3303 | 655,4069,3984 | 656,3859,3774 | 658,3710,3625 | 659,2682,2597 | 660,3315,3230 | 661,2900,2815 | 662,1174,1096 | 663,3048,2970 | 664,3304,3232 | 665,2106,2036 | 666,3372,3311 | 667,207,146 | 668,2165,2106 | 669,1578,1521 | 670,2176,2121 | 671,3768,3725 | 672,2675,2650 | 673,2739,2714 | 674,1226,1203 | 675,1163,1145 | 676,586,577

BATCH_RAW_INFO | 459,957,116 | 467,2546,1711 | 468,884,57 | 478,4088,3321 | 499,862,169 | 503,808,115 | 506,2425,1736 | 524,668,27 | 528,967,360 | 530,1398,791 | 547,4007,3468 | 549,2325,1791 | 553,3927,3405 | 556,539,27 | 559,3149,2664 | 563,577,95 | 567,4061,3621 | 568,2193,1755 | 569,3400,2973 | 571,3966,3547 | 573,776,380 | 574,2587,2193 | 576,3902,3523 | 578,610,231 | 579,1083,713 | 581,437,82 | 583,1008,668 | 584,347,19 | 585,3707,3381 | 586,1283,957 | 588,334,14 | 589,1107,787 | 591,3697,3389 | 595,3921,3625 | 600,3878,3604 | 601,2566,2295 | 602,1886,1617 | 603,313,53 | 604,814,563 | 607,1149,921 | 608,307,79 | 609,2145,1918 | 610,2142,1921 | 611,3809,3588 | 612,3767,3547 | 613,1714,1494 | 614,1582,1366 | 615,2516,2302 | 616,224,18 | 617,1091,887 | 620,710,515 | 624,601,406 | 625,3459,3264 | 626,224,29 | 628,833,641 | 629,3989,3806 | 630,3457,3292 | 631,3573,3409 | 632,3005,2841 | 633,2532,2368 | 634,3888,3724 | 635,3958,3794 | 636,3881,3717 | 637,767,603 | 638,184,20 | 639,4003,3839 | 641,878,721 | 644,2402,2258 | 646,1830,1703 | 647,133,10 | 648,500,381 | 649,1543,1428 | 650,360,245 | 651,2166,2051 | 652,3939,3842 | 653,942,845 | 654,3389,3303 | 655,4070,3984 | 656,3860,3774 | 658,3711,3625 | 659,2683,2597 | 660,3316,3230 | 661,2901,2815 | 662,1175,1096 | 663,3049,2970 | 664,3305,3232 | 665,2107,2036 | 666,3373,3311 | 667,208,146 | 668,2166,2106 | 669,1579,1521 | 670,2177,2121 | 671,3769,3725 | 672,2676,2650 | 673,2740,2714 | 674,1227,1203 | 675,1164,1145 | 676,587,577

BATCH_RAW_INFO | 459,958,116 | 467,2547,1711 | 468,885,57 | 478,4089,3321 | 499,863,169 | 503,809,115 | 506,2426,1736 | 524,669,27 | 528,968,360 | 530,1399,791 | 547,4008,3468 | 549,2326,1791 | 553,3928,3405 | 556,540,27 | 559,3150,2664 | 563,578,95 | 567,4062,3621 | 568,2194,1755 | 569,3401,2973 | 571,3967,3547 | 573,777,380 | 574,2588,2193 | 576,3903,3523 | 578,611,231 | 579,1084,713 | 581,438,82 | 583,1009,668 | 584,348,19 | 585,3708,3381 | 586,1284,957 | 588,335,14 | 589,1108,787 | 591,3698,3389 | 595,3922,3625 | 600,3879,3604 | 601,2567,2295 | 602,1887,1617 | 603,314,53 | 604,815,563 | 607,1150,921 | 608,308,79 | 609,2146,1918 | 610,2143,1921 | 611,3810,3588 | 612,3768,3547 | 613,1715,1494 | 614,1583,1366 | 615,2517,2302 | 616,225,18 | 617,1092,887 | 620,711,515 | 624,602,406 | 625,3460,3264 | 626,225,29 | 628,834,641 | 629,3990,3806 | 630,3458,3292 | 631,3574,3409 | 632,3006,2841 | 633,2533,2368 | 634,3889,3724 | 635,3959,3794 | 636,3882,3717 | 637,768,603 | 638,185,20 | 639,4004,3839 | 641,879,721 | 644,2403,2258 | 646,1831,1703 | 647,134,10 | 648,501,381 | 649,1544,1428 | 650,361,245 | 651,2167,2051 | 652,3940,3842 | 653,943,845 | 654,3390,3303 | 655,4071,3984 | 656,3861,3774 | 658,3712,3625 | 659,2684,2597 | 660,3317,3230 | 661,2902,2815 | 662,1176,1096 | 663,3050,2970 | 664,3306,3232 | 665,2108,2036 | 666,3374,3311 | 667,209,146 | 668,2167,2106 | 669,1580,1521 | 670,2178,2121 | 671,3770,3725 | 672,2677,2650 | 673,2741,2714 | 674,1228,1203 | 675,1165,1145 | 676,588,577

BATCH_RAW_INFO | 459,959,116 | 467,2548,1711 | 468,886,57 | 478,4090,3321 | 499,864,169 | 503,810,115 | 506,2427,1736 | 524,670,27 | 528,969,360 | 530,1400,791 | 549,2327,1791 | 553,3929,3405 | 556,541,27 | 559,3151,2664 | 563,579,95 | 567,4063,3621 | 568,2195,1755 | 569,3402,2973 | 571,3968,3547 | 573,778,380 | 574,2589,2193 | 576,3904,3523 | 578,612,231 | 579,1085,713 | 581,439,82 | 583,1010,668 | 584,349,19 | 585,3709,3381 | 586,1285,957 | 588,336,14 | 589,1109,787 | 591,3699,3389 | 595,3923,3625 | 600,3880,3604 | 601,2568,2295 | 602,1888,1617 | 603,315,53 | 604,816,563 | 607,1151,921 | 608,309,79 | 609,2147,1918 | 610,2144,1921 | 611,3811,3588 | 612,3769,3547 | 613,1716,1494 | 614,1584,1366 | 615,2518,2302 | 616,226,18 | 617,1093,887 | 620,712,515 | 624,603,406 | 625,3461,3264 | 626,226,29 | 628,835,641 | 629,3991,3806 | 630,3459,3292 | 631,3575,3409 | 632,3007,2841 | 633,2534,2368 | 634,3890,3724 | 635,3960,3794 | 636,3883,3717 | 637,769,603 | 638,186,20 | 639,4005,3839 | 641,880,721 | 644,2404,2258 | 646,1832,1703 | 647,135,10 | 648,502,381 | 649,1545,1428 | 650,362,245 | 651,2168,2051 | 652,3941,3842 | 653,944,845 | 654,3391,3303 | 655,4072,3984 | 656,3862,3774 | 658,3713,3625 | 659,2685,2597 | 660,3318,3230 | 661,2903,2815 | 662,1177,1096 | 663,3051,2970 | 664,3307,3232 | 665,2109,2036 | 666,3375,3311 | 667,210,146 | 668,2168,2106 | 669,1581,1521 | 670,2179,2121 | 671,3771,3725 | 672,2678,2650 | 673,2742,2714 | 674,1229,1203 | 675,1166,1145 | 676,589,577

BATCH_RAW_INFO | 459,960,116 | 467,2549,1711 | 468,887,57 | 478,4091,3321 | 499,865,169 | 503,811,115 | 506,2428,1736 | 524,671,27 | 528,970,360 | 530,1401,791 | 549,2328,1791 | 553,3930,3405 | 556,542,27 | 559,3152,2664 | 563,580,95 | 567,4064,3621 | 568,2196,1755 | 569,3403,2973 | 571,3969,3547 | 573,779,380 | 574,2590,2193 | 576,3905,3523 | 578,613,231 | 579,1086,713 | 581,440,82 | 583,1011,668 | 584,350,19 | 585,3710,3381 | 586,1286,957 | 588,337,14 | 589,1110,787 | 591,3700,3389 | 595,3924,3625 | 600,3881,3604 | 601,2569,2295 | 602,1889,1617 | 603,316,53 | 604,817,563 | 607,1152,921 | 608,310,79 | 609,2148,1918 | 610,2145,1921 | 611,3812,3588 | 612,3770,3547 | 613,1717,1494 | 614,1585,1366 | 615,2519,2302 | 616,227,18 | 617,1094,887 | 620,713,515 | 624,604,406 | 625,3462,3264 | 626,227,29 | 628,836,641 | 629,3992,3806 | 630,3460,3292 | 631,3576,3409 | 632,3008,2841 | 633,2535,2368 | 634,3891,3724 | 635,3961,3794 | 636,3884,3717 | 637,770,603 | 638,187,20 | 639,4006,3839 | 641,881,721 | 644,2405,2258 | 646,1833,1703 | 647,136,10 | 648,503,381 | 649,1546,1428 | 650,363,245 | 651,2169,2051 | 652,3942,3842 | 653,945,845 | 654,3392,3303 | 655,4073,3984 | 656,3863,3774 | 658,3714,3625 | 659,2686,2597 | 660,3319,3230 | 661,2904,2815 | 662,1178,1096 | 663,3052,2970 | 664,3308,3232 | 665,2110,2036 | 666,3376,3311 | 667,211,146 | 668,2169,2106 | 669,1582,1521 | 670,2180,2121 | 671,3772,3725 | 672,2679,2650 | 673,2743,2714 | 674,1230,1203 | 675,1167,1145 | 676,590,577

BATCH_RAW_INFO | 459,961,116 | 467,2550,1711 | 468,888,57 | 478,4092,3321 | 499,866,169 | 503,812,115 | 506,2429,1736 | 524,672,27 | 528,971,360 | 530,1402,791 | 549,2329,1791 | 553,3931,3405 | 556,543,27 | 559,3153,2664 | 563,581,95 | 567,4065,3621 | 568,2197,1755 | 569,3404,2973 | 571,3970,3547 | 573,780,380 | 574,2591,2193 | 576,3906,3523 | 578,614,231 | 579,1087,713 | 581,441,82 | 583,1012,668 | 584,351,19 | 585,3711,3381 | 586,1287,957 | 588,338,14 | 589,1111,787 | 591,3701,3389 | 595,3925,3625 | 600,3882,3604 | 601,2570,2295 | 602,1890,1617 | 603,317,53 | 604,818,563 | 607,1153,921 | 608,311,79 | 609,2149,1918 | 610,2146,1921 | 611,3813,3588 | 612,3771,3547 | 613,1718,1494 | 614,1586,1366 | 615,2520,2302 | 616,228,18 | 617,1095,887 | 620,714,515 | 624,605,406 | 625,3463,3264 | 626,228,29 | 628,837,641 | 629,3993,3806 | 630,3461,3292 | 631,3577,3409 | 632,3009,2841 | 633,2536,2368 | 634,3892,3724 | 635,3962,3794 | 636,3885,3717 | 637,771,603 | 638,188,20 | 639,4007,3839 | 641,882,721 | 644,2406,2258 | 646,1834,1703 | 647,137,10 | 648,504,381 | 649,1547,1428 | 650,364,245 | 651,2170,2051 | 652,3943,3842 | 653,946,845 | 654,3393,3303 | 655,4074,3984 | 656,3864,3774 | 658,3715,3625 | 659,2687,2597 | 660,3320,3230 | 661,2905,2815 | 662,1179,1096 | 663,3053,2970 | 664,3309,3232 | 665,2111,2036 | 666,3377,3311 | 667,212,146 | 668,2170,2106 | 669,1583,1521 | 670,2181,2121 | 671,3773,3725 | 672,2680,2650 | 673,2744,2714 | 674,1231,1203 | 675,1168,1145 | 676,591,577

BATCH_RAW_INFO | 459,962,116 | 467,2551,1711 | 468,889,57 | 478,4093,3321 | 499,867,169 | 503,813,115 | 506,2430,1736 | 524,673,27 | 528,972,360 | 530,1403,791 | 549,2330,1791 | 553,3932,3405 | 556,544,27 | 559,3154,2664 | 563,582,95 | 567,4066,3621 | 568,2198,1755 | 569,3405,2973 | 571,3971,3547 | 573,781,380 | 574,2592,2193 | 576,3907,3523 | 578,615,231 | 579,1088,713 | 581,442,82 | 583,1013,668 | 585,3712,3381 | 586,1288,957 | 588,339,14 | 589,1112,787 | 591,3702,3389 | 595,3926,3625 | 600,3883,3604 | 601,2571,2295 | 602,1891,1617 | 603,318,53 | 604,819,563 | 607,1154,921 | 608,312,79 | 609,2150,1918 | 610,2147,1921 | 611,3814,3588 | 612,3772,3547 | 613,1719,1494 | 614,1587,1366 | 615,2521,2302 | 616,229,18 | 617,1096,887 | 620,715,515 | 624,606,406 | 625,3464,3264 | 626,229,29 | 628,838,641 | 629,3994,3806 | 630,3462,3292 | 631,3578,3409 | 632,3010,2841 | 633,2537,2368 | 634,3893,3724 | 635,3963,3794 | 636,3886,3717 | 637,772,603 | 638,189,20 | 639,4008,3839 | 641,883,721 | 644,2407,2258 | 646,1835,1703 | 647,138,10 | 648,505,381 | 649,1548,1428 | 650,365,245 | 651,2171,2051 | 652,3944,3842 | 653,947,845 | 654,3394,3303 | 655,4075,3984 | 656,3865,3774 | 658,3716,3625 | 659,2688,2597 | 660,3321,3230 | 661,2906,2815 | 662,1180,1096 | 663,3054,2970 | 664,3310,3232 | 665,2112,2036 | 666,3378,3311 | 667,213,146 | 668,2171,2106 | 669,1584,1521 | 670,2182,2121 | 671,3774,3725 | 672,2681,2650 | 673,2745,2714 | 674,1232,1203 | 675,1169,1145 | 676,592,577

BATCH_RAW_INFO | 459,963,116 | 467,2552,1711 | 468,890,57 | 478,4094,3321 | 499,868,169 | 503,814,115 | 506,2431,1736 | 524,674,27 | 528,973,360 | 530,1404,791 | 549,2331,1791 | 553,3933,3405 | 556,545,27 | 559,3155,2664 | 563,583,95 | 567,4067,3621 | 568,2199,1755 | 569,3406,2973 | 571,3972,3547 | 573,782,380 | 574,2593,2193 | 576,3908,3523 | 578,616,231 | 579,1089,713 | 581,443,82 | 583,1014,668 | 585,3713,3381 | 586,1289,957 | 588,340,14 | 589,1113,787 | 591,3703,3389 | 595,3927,3625 | 600,3884,3604 | 601,2572,2295 | 602,1892,1617 | 603,319,53 | 604,820,563 | 607,1155,921 | 608,313,79 | 609,2151,1918 | 610,2148,1921 | 611,3815,3588 | 612,3773,3547 | 613,1720,1494 | 614,1588,1366 | 615,2522,2302 | 616,230,18 | 617,1097,887 | 620,716,515 | 624,607,406 | 625,3465,3264 | 626,230,29 | 628,839,641 | 629,3995,3806 | 630,3463,3292 | 631,3579,3409 | 632,3011,2841 | 633,2538,2368 | 634,3894,3724 | 635,3964,3794 | 636,3887,3717 | 637,773,603 | 638,190,20 | 639,4009,3839 | 641,884,721 | 644,2408,2258 | 646,1836,1703 | 647,139,10 | 648,506,381 | 649,1549,1428 | 650,366,245 | 651,2172,2051 | 652,3945,3842 | 653,948,845 | 654,3395,3303 | 655,4076,3984 | 656,3866,3774 | 658,3717,3625 | 659,2689,2597 | 660,3322,3230 | 661,2907,2815 | 662,1181,1096 | 663,3055,2970 | 664,3311,3232 | 665,2113,2036 | 666,3379,3311 | 667,214,146 | 668,2172,2106 | 669,1585,1521 | 670,2183,2121 | 671,3775,3725 | 672,2682,2650 | 673,2746,2714 | 674,1233,1203 | 675,1170,1145 | 676,593,577

BATCH_RAW_INFO | 459,964,116 | 467,2553,1711 | 468,891,57 | 478,4095,3321 | 499,869,169 | 503,815,115 | 506,2432,1736 | 524,675,27 | 528,974,360 | 530,1405,791 | 549,2332,1791 | 553,3934,3405 | 556,546,27 | 559,3156,2664 | 563,584,95 | 567,4068,3621 | 568,2200,1755 | 569,3407,2973 | 571,3973,3547 | 573,783,380 | 574,2594,2193 | 576,3909,3523 | 578,617,231 | 579,1090,713 | 581,444,82 | 583,1015,668 | 585,3714,3381 | 586,1290,957 | 588,341,14 | 589,1114,787 | 591,3704,3389 | 595,3928,3625 | 600,3885,3604 | 601,2573,2295 | 602,1893,1617 | 603,320,53 | 604,821,563 | 607,1156,921 | 608,314,79 | 609,2152,1918 | 610,2149,1921 | 611,3816,3588 | 612,3774,3547 | 613,1721,1494 | 614,1589,1366 | 615,2523,2302 | 616,231,18 | 617,1098,887 | 620,717,515 | 624,608,406 | 625,3466,3264 | 626,231,29 | 628,840,641 | 629,3996,3806 | 630,3464,3292 | 631,3580,3409 | 632,3012,2841 | 633,2539,2368 | 634,3895,3724 | 635,3965,3794 | 636,3888,3717 | 637,774,603 | 638,191,20 | 639,4010,3839 | 641,885,721 | 644,2409,2258 | 646,1837,1703 | 647,140,10 | 648,507,381 | 649,1550,1428 | 650,367,245 | 651,2173,2051 | 652,3946,3842 | 653,949,845 | 654,3396,3303 | 655,4077,3984 | 656,3867,3774 | 658,3718,3625 | 659,2690,2597 | 660,3323,3230 | 661,2908,2815 | 662,1182,1096 | 663,3056,2970 | 664,3312,3232 | 665,2114,2036 | 666,3380,3311 | 667,215,146 | 668,2173,2106 | 669,1586,1521 | 670,2184,2121 | 671,3776,3725 | 672,2683,2650 | 673,2747,2714 | 674,1234,1203 | 675,1171,1145 | 676,594,577

BATCH_RAW_INFO | 459,965,116 | 467,2554,1711 | 468,892,57 | 499,870,169 | 503,816,115 | 506,2433,1736 | 524,676,27 | 528,975,360 | 530,1406,791 | 549,2333,1791 | 553,3935,3405 | 556,547,27 | 559,3157,2664 | 563,585,95 | 567,4069,3621 | 568,2201,1755 | 569,3408,2973 | 571,3974,3547 | 573,784,380 | 574,2595,2193 | 576,3910,3523 | 578,618,231 | 579,1091,713 | 581,445,82 | 583,1016,668 | 585,3715,3381 | 586,1291,957 | 588,342,14 | 589,1115,787 | 591,3705,3389 | 595,3929,3625 | 600,3886,3604 | 601,2574,2295 | 602,1894,1617 | 603,321,53 | 604,822,563 | 607,1157,921 | 608,315,79 | 609,2153,1918 | 610,2150,1921 | 611,3817,3588 | 612,3775,3547 | 613,1722,1494 | 614,1590,1366 | 615,2524,2302 | 616,232,18 | 617,1099,887 | 620,718,515 | 624,609,406 | 625,3467,3264 | 626,232,29 | 628,841,641 | 629,3997,3806 | 630,3465,3292 | 631,3581,3409 | 632,3013,2841 | 633,2540,2368 | 634,3896,3724 | 635,3966,3794 | 636,3889,3717 | 637,775,603 | 638,192,20 | 639,4011,3839 | 641,886,721 | 644,2410,2258 | 646,1838,1703 | 647,141,10 | 648,508,381 | 649,1551,1428 | 650,368,245 | 651,2174,2051 | 652,3947,3842 | 653,950,845 | 654,3397,3303 | 655,4078,3984 | 656,3868,3774 | 658,3719,3625 | 659,2691,2597 | 660,3324,3230 | 661,2909,2815 | 662,1183,1096 | 663,3057,2970 | 664,3313,3232 | 665,2115,2036 | 666,3381,3311 | 667,216,146 | 668,2174,2106 | 669,1587,1521 | 670,2185,2121 | 671,3777,3725 | 672,2684,2650 | 673,2748,2714 | 674,1235,1203 | 675,1172,1145 | 676,595,577

BATCH_RAW_INFO | 459,966,116 | 467,2555,1711 | 468,893,57 | 499,871,169 | 503,817,115 | 506,2434,1736 | 524,677,27 | 528,976,360 | 530,1407,791 | 549,2334,1791 | 553,3936,3405 | 556,548,27 | 559,3158,2664 | 563,586,95 | 567,4070,3621 | 568,2202,1755 | 569,3409,2973 | 571,3975,3547 | 573,785,380 | 574,2596,2193 | 576,3911,3523 | 578,619,231 | 579,1092,713 | 581,446,82 | 583,1017,668 | 585,3716,3381 | 586,1292,957 | 588,343,14 | 589,1116,787 | 591,3706,3389 | 595,3930,3625 | 600,3887,3604 | 601,2575,2295 | 602,1895,1617 | 603,322,53 | 604,823,563 | 607,1158,921 | 608,316,79 | 609,2154,1918 | 610,2151,1921 | 611,3818,3588 | 612,3776,3547 | 613,1723,1494 | 614,1591,1366 | 615,2525,2302 | 616,233,18 | 617,1100,887 | 620,719,515 | 624,610,406 | 625,3468,3264 | 626,233,29 | 628,842,641 | 629,3998,3806 | 630,3466,3292 | 631,3582,3409 | 632,3014,2841 | 633,2541,2368 | 634,3897,3724 | 635,3967,3794 | 636,3890,3717 | 637,776,603 | 638,193,20 | 639,4012,3839 | 641,887,721 | 644,2411,2258 | 646,1839,1703 | 647,142,10 | 648,509,381 | 649,1552,1428 | 650,369,245 | 651,2175,2051 | 652,3948,3842 | 653,951,845 | 654,3398,3303 | 655,4079,3984 | 656,3869,3774 | 658,3720,3625 | 659,2692,2597 | 660,3325,3230 | 661,2910,2815 | 662,1184,1096 | 663,3058,2970 | 664,3314,3232 | 665,2116,2036 | 666,3382,3311 | 667,217,146 | 668,2175,2106 | 669,1588,1521 | 670,2186,2121 | 671,3778,3725 | 672,2685,2650 | 673,2749,2714 | 674,1236,1203 | 675,1173,1145 | 676,596,577

BATCH_RAW_INFO | 459,967,116 | 467,2556,1711 | 468,894,57 | 499,872,169 | 503,818,115 | 506,2435,1736 | 524,678,27 | 528,977,360 | 530,1408,791 | 549,2335,1791 | 553,3937,3405 | 556,549,27 | 559,3159,2664 | 563,587,95 | 567,4071,3621 | 568,2203,1755 | 569,3410,2973 | 571,3976,3547 | 573,786,380 | 574,2597,2193 | 576,3912,3523 | 578,620,231 | 579,1093,713 | 581,447,82 | 583,1018,668 | 585,3717,3381 | 586,1293,957 | 588,344,14 | 589,1117,787 | 591,3707,3389 | 595,3931,3625 | 600,3888,3604 | 601,2576,2295 | 602,1896,1617 | 603,323,53 | 604,824,563 | 607,1159,921 | 608,317,79 | 609,2155,1918 | 610,2152,1921 | 611,3819,3588 | 612,3777,3547 | 613,1724,1494 | 614,1592,1366 | 615,2526,2302 | 616,234,18 | 617,1101,887 | 620,720,515 | 624,611,406 | 625,3469,3264 | 626,234,29 | 628,843,641 | 629,3999,3806 | 630,3467,3292 | 631,3583,3409 | 632,3015,2841 | 633,2542,2368 | 634,3898,3724 | 635,3968,3794 | 636,3891,3717 | 637,777,603 | 638,194,20 | 639,4013,3839 | 641,888,721 | 644,2412,2258 | 646,1840,1703 | 647,143,10 | 648,510,381 | 649,1553,1428 | 650,370,245 | 651,2176,2051 | 652,3949,3842 | 653,952,845 | 654,3399,3303 | 655,4080,3984 | 656,3870,3774 | 658,3721,3625 | 659,2693,2597 | 660,3326,3230 | 661,2911,2815 | 662,1185,1096 | 663,3059,2970 | 664,3315,3232 | 665,2117,2036 | 666,3383,3311 | 667,218,146 | 668,2176,2106 | 669,1589,1521 | 670,2187,2121 | 671,3779,3725 | 672,2686,2650 | 673,2750,2714 | 674,1237,1203 | 675,1174,1145 | 676,597,577

BATCH_RAW_INFO | 459,968,116 | 467,2557,1711 | 468,895,57 | 499,873,169 | 503,819,115 | 506,2436,1736 | 524,679,27 | 528,978,360 | 530,1409,791 | 549,2336,1791 | 553,3938,3405 | 556,550,27 | 559,3160,2664 | 563,588,95 | 567,4072,3621 | 568,2204,1755 | 569,3411,2973 | 571,3977,3547 | 573,787,380 | 574,2598,2193 | 576,3913,3523 | 578,621,231 | 579,1094,713 | 581,448,82 | 583,1019,668 | 585,3718,3381 | 586,1294,957 | 588,345,14 | 589,1118,787 | 591,3708,3389 | 595,3932,3625 | 600,3889,3604 | 601,2577,2295 | 602,1897,1617 | 603,324,53 | 604,825,563 | 607,1160,921 | 608,318,79 | 609,2156,1918 | 610,2153,1921 | 611,3820,3588 | 612,3778,3547 | 613,1725,1494 | 614,1593,1366 | 615,2527,2302 | 616,235,18 | 617,1102,887 | 620,721,515 | 624,612,406 | 625,3470,3264 | 626,235,29 | 628,844,641 | 629,4000,3806 | 630,3468,3292 | 631,3584,3409 | 632,3016,2841 | 633,2543,2368 | 634,3899,3724 | 635,3969,3794 | 636,3892,3717 | 637,778,603 | 638,195,20 | 639,4014,3839 | 641,889,721 | 644,2413,2258 | 646,1841,1703 | 647,144,10 | 648,511,381 | 649,1554,1428 | 650,371,245 | 651,2177,2051 | 652,3950,3842 | 653,953,845 | 654,3400,3303 | 655,4081,3984 | 656,3871,3774 | 658,3722,3625 | 659,2694,2597 | 660,3327,3230 | 661,2912,2815 | 662,1186,1096 | 663,3060,2970 | 664,3316,3232 | 665,2118,2036 | 666,3384,3311 | 667,219,146 | 668,2177,2106 | 669,1590,1521 | 670,2188,2121 | 671,3780,3725 | 672,2687,2650 | 673,2751,2714 | 674,1238,1203 | 675,1175,1145 | 676,598,577

BATCH_RAW_INFO | 459,969,116 | 467,2558,1711 | 468,896,57 | 499,874,169 | 503,820,115 | 506,2437,1736 | 524,680,27 | 528,979,360 | 530,1410,791 | 549,2337,1791 | 553,3939,3405 | 556,551,27 | 559,3161,2664 | 563,589,95 | 567,4073,3621 | 568,2205,1755 | 569,3412,2973 | 571,3978,3547 | 573,788,380 | 574,2599,2193 | 576,3914,3523 | 578,622,231 | 579,1095,713 | 581,449,82 | 583,1020,668 | 585,3719,3381 | 586,1295,957 | 588,346,14 | 589,1119,787 | 591,3709,3389 | 595,3933,3625 | 600,3890,3604 | 601,2578,2295 | 602,1898,1617 | 603,325,53 | 604,826,563 | 607,1161,921 | 608,319,79 | 609,2157,1918 | 610,2154,1921 | 611,3821,3588 | 612,3779,3547 | 613,1726,1494 | 614,1594,1366 | 615,2528,2302 | 616,236,18 | 617,1103,887 | 620,722,515 | 624,613,406 | 625,3471,3264 | 626,236,29 | 628,845,641 | 629,4001,3806 | 630,3469,3292 | 631,3585,3409 | 632,3017,2841 | 633,2544,2368 | 634,3900,3724 | 635,3970,3794 | 636,3893,3717 | 637,779,603 | 638,196,20 | 639,4015,3839 | 641,890,721 | 644,2414,2258 | 646,1842,1703 | 647,145,10 | 648,512,381 | 649,1555,1428 | 650,372,245 | 651,2178,2051 | 652,3951,3842 | 653,954,845 | 654,3401,3303 | 655,4082,3984 | 656,3872,3774 | 658,3723,3625 | 659,2695,2597 | 660,3328,3230 | 661,2913,2815 | 662,1187,1096 | 663,3061,2970 | 664,3317,3232 | 665,2119,2036 | 666,3385,3311 | 667,220,146 | 668,2178,2106 | 669,1591,1521 | 670,2189,2121 | 671,3781,3725 | 672,2688,2650 | 673,2752,2714 | 674,1239,1203 | 675,1176,1145 | 676,599,577

BATCH_RAW_INFO | 459,970,116 | 467,2559,1711 | 468,897,57 | 499,875,169 | 503,821,115 | 506,2438,1736 | 524,681,27 | 528,980,360 | 530,1411,791 | 549,2338,1791 | 553,3940,3405 | 556,552,27 | 559,3162,2664 | 563,590,95 | 567,4074,3621 | 568,2206,1755 | 569,3413,2973 | 571,3979,3547 | 573,789,380 | 574,2600,2193 | 576,3915,3523 | 578,623,231 | 579,1096,713 | 581,450,82 | 583,1021,668 | 585,3720,3381 | 586,1296,957 | 588,347,14 | 589,1120,787 | 591,3710,3389 | 595,3934,3625 | 600,3891,3604 | 601,2579,2295 | 602,1899,1617 | 603,326,53 | 604,827,563 | 607,1162,921 | 608,320,79 | 609,2158,1918 | 610,2155,1921 | 611,3822,3588 | 612,3780,3547 | 613,1727,1494 | 614,1595,1366 | 615,2529,2302 | 616,237,18 | 617,1104,887 | 620,723,515 | 624,614,406 | 625,3472,3264 | 626,237,29 | 628,846,641 | 629,4002,3806 | 630,3470,3292 | 631,3586,3409 | 632,3018,2841 | 633,2545,2368 | 634,3901,3724 | 635,3971,3794 | 636,3894,3717 | 637,780,603 | 638,197,20 | 639,4016,3839 | 641,891,721 | 644,2415,2258 | 646,1843,1703 | 647,146,10 | 648,513,381 | 649,1556,1428 | 650,373,245 | 651,2179,2051 | 652,3952,3842 | 653,955,845 | 654,3402,3303 | 655,4083,3984 | 656,3873,3774 | 658,3724,3625 | 659,2696,2597 | 660,3329,3230 | 661,2914,2815 | 662,1188,1096 | 663,3062,2970 | 664,3318,3232 | 665,2120,2036 | 666,3386,3311 | 667,221,146 | 668,2179,2106 | 669,1592,1521 | 670,2190,2121 | 671,3782,3725 | 672,2689,2650 | 673,2753,2714 | 674,1240,1203 | 675,1177,1145 | 676,600,577

BATCH_RAW_INFO | 459,971,116 | 467,2560,1711 | 468,898,57 | 499,876,169 | 503,822,115 | 506,2439,1736 | 524,682,27 | 528,981,360 | 530,1412,791 | 549,2339,1791 | 553,3941,3405 | 556,553,27 | 559,3163,2664 | 563,591,95 | 567,4075,3621 | 568,2207,1755 | 569,3414,2973 | 571,3980,3547 | 573,790,380 | 574,2601,2193 | 576,3916,3523 | 578,624,231 | 579,1097,713 | 581,451,82 | 583,1022,668 | 585,3721,3381 | 586,1297,957 | 588,348,14 | 589,1121,787 | 591,3711,3389 | 595,3935,3625 | 600,3892,3604 | 601,2580,2295 | 602,1900,1617 | 603,327,53 | 604,828,563 | 607,1163,921 | 608,321,79 | 609,2159,1918 | 610,2156,1921 | 611,3823,3588 | 612,3781,3547 | 613,1728,1494 | 614,1596,1366 | 615,2530,2302 | 616,238,18 | 617,1105,887 | 620,724,515 | 624,615,406 | 625,3473,3264 | 626,238,29 | 628,847,641 | 629,4003,3806 | 630,3471,3292 | 631,3587,3409 | 632,3019,2841 | 633,2546,2368 | 634,3902,3724 | 635,3972,3794 | 636,3895,3717 | 637,781,603 | 638,198,20 | 639,4017,3839 | 641,892,721 | 644,2416,2258 | 646,1844,1703 | 647,147,10 | 648,514,381 | 649,1557,1428 | 650,374,245 | 651,2180,2051 | 652,3953,3842 | 653,956,845 | 654,3403,3303 | 655,4084,3984 | 656,3874,3774 | 658,3725,3625 | 659,2697,2597 | 660,3330,3230 | 661,2915,2815 | 662,1189,1096 | 663,3063,2970 | 664,3319,3232 | 665,2121,2036 | 666,3387,3311 | 667,222,146 | 668,2180,2106 | 669,1593,1521 | 670,2191,2121 | 671,3783,3725 | 672,2690,2650 | 673,2754,2714 | 674,1241,1203 | 675,1178,1145 | 676,601,577

BATCH_RAW_INFO | 677,1209,1208

BATCH_RAW_INFO | 678,787,786

BATCH_RAW_INFO | 679,581,580

BATCH_RAW_INFO | 459,972,116 | 467,2561,1711 | 468,899,57 | 499,877,169 | 503,823,115 | 506,2440,1736 | 524,683,27 | 528,982,360 | 530,1413,791 | 549,2340,1791 | 553,3942,3405 | 556,554,27 | 559,3164,2664 | 563,592,95 | 567,4076,3621 | 568,2208,1755 | 569,3415,2973 | 571,3981,3547 | 573,791,380 | 574,2602,2193 | 576,3917,3523 | 578,625,231 | 579,1098,713 | 581,452,82 | 583,1023,668 | 585,3722,3381 | 586,1298,957 | 588,349,14 | 589,1122,787 | 591,3712,3389 | 595,3936,3625 | 600,3893,3604 | 601,2581,2295 | 602,1901,1617 | 603,328,53 | 604,829,563 | 607,1164,921 | 608,322,79 | 609,2160,1918 | 610,2157,1921 | 611,3824,3588 | 612,3782,3547 | 613,1729,1494 | 614,1597,1366 | 615,2531,2302 | 616,239,18 | 617,1106,887 | 620,725,515 | 624,616,406 | 625,3474,3264 | 626,239,29 | 628,848,641 | 629,4004,3806 | 630,3472,3292 | 631,3588,3409 | 632,3020,2841 | 633,2547,2368 | 634,3903,3724 | 635,3973,3794 | 636,3896,3717 | 637,782,603 | 638,199,20 | 639,4018,3839 | 641,893,721 | 644,2417,2258 | 646,1845,1703 | 647,148,10 | 648,515,381 | 649,1558,1428 | 650,375,245 | 651,2181,2051 | 652,3954,3842 | 653,957,845 | 655,4085,3984 | 656,3875,3774 | 658,3726,3625 | 659,2698,2597 | 660,3331,3230 | 661,2916,2815 | 662,1190,1096 | 663,3064,2970 | 664,3320,3232 | 665,2122,2036 | 666,3388,3311 | 667,223,146 | 668,2181,2106 | 669,1594,1521 | 670,2192,2121 | 671,3784,3725 | 672,2691,2650 | 673,2755,2714 | 674,1242,1203 | 675,1179,1145 | 676,602,577 | 677,1210,1208 | 678,788,786 | 679,582,580

BATCH_RAW_INFO | 459,973,116 | 467,2562,1711 | 468,900,57 | 499,878,169 | 503,824,115 | 506,2441,1736 | 524,684,27 | 528,983,360 | 530,1414,791 | 549,2341,1791 | 553,3943,3405 | 556,555,27 | 559,3165,2664 | 563,593,95 | 567,4077,3621 | 568,2209,1755 | 569,3416,2973 | 571,3982,3547 | 573,792,380 | 574,2603,2193 | 576,3918,3523 | 578,626,231 | 579,1099,713 | 581,453,82 | 583,1024,668 | 585,3723,3381 | 586,1299,957 | 588,350,14 | 589,1123,787 | 591,3713,3389 | 595,3937,3625 | 600,3894,3604 | 601,2582,2295 | 602,1902,1617 | 603,329,53 | 604,830,563 | 607,1165,921 | 608,323,79 | 609,2161,1918 | 610,2158,1921 | 611,3825,3588 | 612,3783,3547 | 613,1730,1494 | 614,1598,1366 | 615,2532,2302 | 616,240,18 | 617,1107,887 | 620,726,515 | 624,617,406 | 625,3475,3264 | 626,240,29 | 628,849,641 | 629,4005,3806 | 630,3473,3292 | 631,3589,3409 | 632,3021,2841 | 633,2548,2368 | 634,3904,3724 | 635,3974,3794 | 636,3897,3717 | 637,783,603 | 638,200,20 | 639,4019,3839 | 641,894,721 | 644,2418,2258 | 646,1846,1703 | 647,149,10 | 648,516,381 | 649,1559,1428 | 650,376,245 | 651,2182,2051 | 652,3955,3842 | 653,958,845 | 655,4086,3984 | 656,3876,3774 | 658,3727,3625 | 659,2699,2597 | 660,3332,3230 | 661,2917,2815 | 662,1191,1096 | 663,3065,2970 | 664,3321,3232 | 665,2123,2036 | 666,3389,3311 | 667,224,146 | 668,2182,2106 | 669,1595,1521 | 670,2193,2121 | 671,3785,3725 | 672,2692,2650 | 673,2756,2714 | 674,1243,1203 | 675,1180,1145 | 676,603,577 | 677,1211,1208 | 678,789,786 | 679,583,580

BATCH_RAW_INFO | 459,974,116 | 467,2563,1711 | 468,901,57 | 499,879,169 | 503,825,115 | 506,2442,1736 | 524,685,27 | 528,984,360 | 530,1415,791 | 549,2342,1791 | 553,3944,3405 | 556,556,27 | 559,3166,2664 | 563,594,95 | 567,4078,3621 | 568,2210,1755 | 569,3417,2973 | 571,3983,3547 | 573,793,380 | 574,2604,2193 | 576,3919,3523 | 578,627,231 | 579,1100,713 | 581,454,82 | 583,1025,668 | 585,3724,3381 | 586,1300,957 | 588,351,14 | 589,1124,787 | 591,3714,3389 | 595,3938,3625 | 600,3895,3604 | 601,2583,2295 | 602,1903,1617 | 603,330,53 | 604,831,563 | 607,1166,921 | 608,324,79 | 609,2162,1918 | 610,2159,1921 | 611,3826,3588 | 612,3784,3547 | 613,1731,1494 | 614,1599,1366 | 615,2533,2302 | 616,241,18 | 617,1108,887 | 620,727,515 | 624,618,406 | 625,3476,3264 | 626,241,29 | 628,850,641 | 629,4006,3806 | 630,3474,3292 | 631,3590,3409 | 632,3022,2841 | 633,2549,2368 | 634,3905,3724 | 635,3975,3794 | 636,3898,3717 | 637,784,603 | 638,201,20 | 639,4020,3839 | 641,895,721 | 644,2419,2258 | 646,1847,1703 | 647,150,10 | 648,517,381 | 649,1560,1428 | 650,377,245 | 651,2183,2051 | 652,3956,3842 | 653,959,845 | 655,4087,3984 | 656,3877,3774 | 658,3728,3625 | 659,2700,2597 | 660,3333,3230 | 661,2918,2815 | 662,1192,1096 | 663,3066,2970 | 664,3322,3232 | 665,2124,2036 | 666,3390,3311 | 667,225,146 | 668,2183,2106 | 669,1596,1521 | 670,2194,2121 | 671,3786,3725 | 672,2693,2650 | 673,2757,2714 | 674,1244,1203 | 675,1181,1145 | 676,604,577 | 677,1212,1208 | 678,790,786 | 679,584,580

BATCH_RAW_INFO | 459,975,116 | 467,2564,1711 | 468,902,57 | 499,880,169 | 503,826,115 | 506,2443,1736 | 524,686,27 | 528,985,360 | 530,1416,791 | 549,2343,1791 | 553,3945,3405 | 556,557,27 | 559,3167,2664 | 563,595,95 | 567,4079,3621 | 568,2211,1755 | 569,3418,2973 | 571,3984,3547 | 573,794,380 | 574,2605,2193 | 576,3920,3523 | 578,628,231 | 579,1101,713 | 581,455,82 | 583,1026,668 | 585,3725,3381 | 586,1301,957 | 588,352,14 | 589,1125,787 | 591,3715,3389 | 595,3939,3625 | 600,3896,3604 | 601,2584,2295 | 602,1904,1617 | 603,331,53 | 604,832,563 | 607,1167,921 | 608,325,79 | 609,2163,1918 | 610,2160,1921 | 611,3827,3588 | 612,3785,3547 | 613,1732,1494 | 614,1600,1366 | 615,2534,2302 | 616,242,18 | 617,1109,887 | 620,728,515 | 624,619,406 | 625,3477,3264 | 626,242,29 | 628,851,641 | 629,4007,3806 | 630,3475,3292 | 631,3591,3409 | 632,3023,2841 | 633,2550,2368 | 634,3906,3724 | 635,3976,3794 | 636,3899,3717 | 637,785,603 | 638,202,20 | 639,4021,3839 | 641,896,721 | 644,2420,2258 | 646,1848,1703 | 647,151,10 | 648,518,381 | 649,1561,1428 | 650,378,245 | 651,2184,2051 | 652,3957,3842 | 653,960,845 | 655,4088,3984 | 656,3878,3774 | 658,3729,3625 | 659,2701,2597 | 660,3334,3230 | 661,2919,2815 | 662,1193,1096 | 663,3067,2970 | 664,3323,3232 | 665,2125,2036 | 666,3391,3311 | 667,226,146 | 668,2184,2106 | 669,1597,1521 | 670,2195,2121 | 671,3787,3725 | 672,2694,2650 | 673,2758,2714 | 674,1245,1203 | 675,1182,1145 | 676,605,577 | 677,1213,1208 | 678,791,786 | 679,585,580

BATCH_RAW_INFO | 459,976,116 | 467,2565,1711 | 468,903,57 | 499,881,169 | 503,827,115 | 506,2444,1736 | 524,687,27 | 528,986,360 | 530,1417,791 | 549,2344,1791 | 553,3946,3405 | 556,558,27 | 559,3168,2664 | 563,596,95 | 567,4080,3621 | 568,2212,1755 | 569,3419,2973 | 571,3985,3547 | 573,795,380 | 576,3921,3523 | 578,629,231 | 579,1102,713 | 581,456,82 | 583,1027,668 | 585,3726,3381 | 586,1302,957 | 588,353,14 | 589,1126,787 | 591,3716,3389 | 595,3940,3625 | 600,3897,3604 | 601,2585,2295 | 602,1905,1617 | 603,332,53 | 604,833,563 | 607,1168,921 | 608,326,79 | 609,2164,1918 | 610,2161,1921 | 611,3828,3588 | 612,3786,3547 | 613,1733,1494 | 614,1601,1366 | 615,2535,2302 | 616,243,18 | 617,1110,887 | 620,729,515 | 624,620,406 | 625,3478,3264 | 626,243,29 | 628,852,641 | 629,4008,3806 | 630,3476,3292 | 631,3592,3409 | 632,3024,2841 | 633,2551,2368 | 634,3907,3724 | 635,3977,3794 | 636,3900,3717 | 637,786,603 | 638,203,20 | 639,4022,3839 | 641,897,721 | 644,2421,2258 | 646,1849,1703 | 647,152,10 | 648,519,381 | 649,1562,1428 | 650,379,245 | 651,2185,2051 | 652,3958,3842 | 653,961,845 | 655,4089,3984 | 656,3879,3774 | 658,3730,3625 | 659,2702,2597 | 660,3335,3230 | 661,2920,2815 | 662,1194,1096 | 663,3068,2970 | 664,3324,3232 | 665,2126,2036 | 666,3392,3311 | 667,227,146 | 668,2185,2106 | 669,1598,1521 | 670,2196,2121 | 671,3788,3725 | 672,2695,2650 | 673,2759,2714 | 674,1246,1203 | 675,1183,1145 | 676,606,577 | 677,1214,1208 | 678,792,786 | 679,586,580

BATCH_RAW_INFO | 459,977,116 | 467,2566,1711 | 468,904,57 | 499,882,169 | 503,828,115 | 506,2445,1736 | 524,688,27 | 528,987,360 | 530,1418,791 | 549,2345,1791 | 553,3947,3405 | 556,559,27 | 559,3169,2664 | 563,597,95 | 567,4081,3621 | 568,2213,1755 | 569,3420,2973 | 571,3986,3547 | 573,796,380 | 576,3922,3523 | 578,630,231 | 579,1103,713 | 581,457,82 | 583,1028,668 | 585,3727,3381 | 586,1303,957 | 588,354,14 | 589,1127,787 | 591,3717,3389 | 595,3941,3625 | 600,3898,3604 | 601,2586,2295 | 602,1906,1617 | 603,333,53 | 604,834,563 | 607,1169,921 | 608,327,79 | 609,2165,1918 | 610,2162,1921 | 611,3829,3588 | 612,3787,3547 | 613,1734,1494 | 614,1602,1366 | 615,2536,2302 | 616,244,18 | 617,1111,887 | 620,730,515 | 624,621,406 | 625,3479,3264 | 626,244,29 | 628,853,641 | 629,4009,3806 | 630,3477,3292 | 631,3593,3409 | 632,3025,2841 | 633,2552,2368 | 634,3908,3724 | 635,3978,3794 | 636,3901,3717 | 637,787,603 | 638,204,20 | 639,4023,3839 | 641,898,721 | 644,2422,2258 | 646,1850,1703 | 647,153,10 | 648,520,381 | 649,1563,1428 | 650,380,245 | 651,2186,2051 | 652,3959,3842 | 653,962,845 | 655,4090,3984 | 656,3880,3774 | 658,3731,3625 | 659,2703,2597 | 660,3336,3230 | 661,2921,2815 | 662,1195,1096 | 663,3069,2970 | 664,3325,3232 | 665,2127,2036 | 666,3393,3311 | 667,228,146 | 668,2186,2106 | 669,1599,1521 | 670,2197,2121 | 671,3789,3725 | 672,2696,2650 | 673,2760,2714 | 674,1247,1203 | 675,1184,1145 | 676,607,577 | 677,1215,1208 | 678,793,786 | 679,587,580

BATCH_RAW_INFO | 459,978,116 | 467,2567,1711 | 468,905,57 | 499,883,169 | 503,829,115 | 506,2446,1736 | 524,689,27 | 528,988,360 | 530,1419,791 | 549,2346,1791 | 553,3948,3405 | 556,560,27 | 559,3170,2664 | 563,598,95 | 567,4082,3621 | 568,2214,1755 | 569,3421,2973 | 571,3987,3547 | 573,797,380 | 576,3923,3523 | 578,631,231 | 579,1104,713 | 581,458,82 | 583,1029,668 | 585,3728,3381 | 586,1304,957 | 588,355,14 | 589,1128,787 | 591,3718,3389 | 595,3942,3625 | 600,3899,3604 | 601,2587,2295 | 602,1907,1617 | 603,334,53 | 604,835,563 | 607,1170,921 | 608,328,79 | 609,2166,1918 | 610,2163,1921 | 611,3830,3588 | 612,3788,3547 | 613,1735,1494 | 614,1603,1366 | 615,2537,2302 | 616,245,18 | 617,1112,887 | 620,731,515 | 624,622,406 | 625,3480,3264 | 626,245,29 | 628,854,641 | 629,4010,3806 | 630,3478,3292 | 631,3594,3409 | 632,3026,2841 | 633,2553,2368 | 634,3909,3724 | 635,3979,3794 | 636,3902,3717 | 637,788,603 | 638,205,20 | 639,4024,3839 | 641,899,721 | 644,2423,2258 | 646,1851,1703 | 647,154,10 | 648,521,381 | 649,1564,1428 | 650,381,245 | 651,2187,2051 | 652,3960,3842 | 653,963,845 | 655,4091,3984 | 656,3881,3774 | 658,3732,3625 | 659,2704,2597 | 660,3337,3230 | 661,2922,2815 | 662,1196,1096 | 663,3070,2970 | 664,3326,3232 | 665,2128,2036 | 666,3394,3311 | 667,229,146 | 668,2187,2106 | 669,1600,1521 | 670,2198,2121 | 671,3790,3725 | 672,2697,2650 | 673,2761,2714 | 674,1248,1203 | 675,1185,1145 | 676,608,577 | 677,1216,1208 | 678,794,786 | 679,588,580

BATCH_RAW_INFO | 459,979,116 | 467,2568,1711 | 468,906,57 | 499,884,169 | 503,830,115 | 506,2447,1736 | 524,690,27 | 528,989,360 | 530,1420,791 | 549,2347,1791 | 553,3949,3405 | 556,561,27 | 559,3171,2664 | 563,599,95 | 567,4083,3621 | 568,2215,1755 | 569,3422,2973 | 571,3988,3547 | 573,798,380 | 576,3924,3523 | 578,632,231 | 579,1105,713 | 581,459,82 | 583,1030,668 | 585,3729,3381 | 586,1305,957 | 588,356,14 | 589,1129,787 | 591,3719,3389 | 595,3943,3625 | 600,3900,3604 | 601,2588,2295 | 602,1908,1617 | 603,335,53 | 604,836,563 | 607,1171,921 | 608,329,79 | 609,2167,1918 | 610,2164,1921 | 611,3831,3588 | 612,3789,3547 | 613,1736,1494 | 614,1604,1366 | 615,2538,2302 | 616,246,18 | 617,1113,887 | 620,732,515 | 624,623,406 | 625,3481,3264 | 626,246,29 | 628,855,641 | 629,4011,3806 | 630,3479,3292 | 631,3595,3409 | 632,3027,2841 | 633,2554,2368 | 634,3910,3724 | 635,3980,3794 | 636,3903,3717 | 637,789,603 | 638,206,20 | 639,4025,3839 | 641,900,721 | 644,2424,2258 | 646,1852,1703 | 647,155,10 | 648,522,381 | 649,1565,1428 | 650,382,245 | 651,2188,2051 | 652,3961,3842 | 653,964,845 | 655,4092,3984 | 656,3882,3774 | 658,3733,3625 | 659,2705,2597 | 660,3338,3230 | 661,2923,2815 | 662,1197,1096 | 663,3071,2970 | 664,3327,3232 | 665,2129,2036 | 666,3395,3311 | 667,230,146 | 668,2188,2106 | 669,1601,1521 | 670,2199,2121 | 671,3791,3725 | 672,2698,2650 | 673,2762,2714 | 674,1249,1203 | 675,1186,1145 | 676,609,577 | 677,1217,1208 | 678,795,786 | 679,589,580

BATCH_RAW_INFO | 680,418,417

BATCH_RAW_INFO | 681,34,33

BATCH_RAW_INFO | 459,980,116 | 467,2569,1711 | 468,907,57 | 499,885,169 | 503,831,115 | 506,2448,1736 | 524,691,27 | 528,990,360 | 530,1421,791 | 549,2348,1791 | 553,3950,3405 | 556,562,27 | 559,3172,2664 | 563,600,95 | 567,4084,3621 | 568,2216,1755 | 569,3423,2973 | 571,3989,3547 | 573,799,380 | 576,3925,3523 | 578,633,231 | 579,1106,713 | 581,460,82 | 583,1031,668 | 585,3730,3381 | 586,1306,957 | 588,357,14 | 589,1130,787 | 591,3720,3389 | 595,3944,3625 | 600,3901,3604 | 601,2589,2295 | 602,1909,1617 | 603,336,53 | 604,837,563 | 607,1172,921 | 608,330,79 | 609,2168,1918 | 610,2165,1921 | 611,3832,3588 | 612,3790,3547 | 613,1737,1494 | 614,1605,1366 | 615,2539,2302 | 616,247,18 | 617,1114,887 | 620,733,515 | 624,624,406 | 625,3482,3264 | 626,247,29 | 628,856,641 | 629,4012,3806 | 630,3480,3292 | 631,3596,3409 | 632,3028,2841 | 633,2555,2368 | 634,3911,3724 | 635,3981,3794 | 636,3904,3717 | 637,790,603 | 638,207,20 | 639,4026,3839 | 641,901,721 | 644,2425,2258 | 646,1853,1703 | 647,156,10 | 648,523,381 | 649,1566,1428 | 650,383,245 | 651,2189,2051 | 652,3962,3842 | 653,965,845 | 655,4093,3984 | 656,3883,3774 | 658,3734,3625 | 659,2706,2597 | 660,3339,3230 | 661,2924,2815 | 662,1198,1096 | 663,3072,2970 | 664,3328,3232 | 665,2130,2036 | 666,3396,3311 | 667,231,146 | 668,2189,2106 | 669,1602,1521 | 670,2200,2121 | 671,3792,3725 | 672,2699,2650 | 674,1250,1203 | 675,1187,1145 | 676,610,577 | 677,1218,1208 | 678,796,786 | 679,590,580 | 680,419,417 | 681,35,33

BATCH_RAW_INFO | 682,418,417

BATCH_RAW_INFO | 683,3927,3926

BATCH_RAW_INFO | 684,17,16

BATCH_RAW_INFO | 685,347,346

BATCH_RAW_INFO | 459,981,116 | 467,2570,1711 | 468,908,57 | 503,832,115 | 506,2449,1736 | 524,692,27 | 528,991,360 | 530,1422,791 | 549,2349,1791 | 553,3951,3405 | 556,563,27 | 559,3173,2664 | 563,601,95 | 567,4085,3621 | 568,2217,1755 | 569,3424,2973 | 571,3990,3547 | 573,800,380 | 576,3926,3523 | 578,634,231 | 579,1107,713 | 581,461,82 | 583,1032,668 | 585,3731,3381 | 586,1307,957 | 588,358,14 | 589,1131,787 | 591,3721,3389 | 595,3945,3625 | 600,3902,3604 | 601,2590,2295 | 602,1910,1617 | 603,337,53 | 604,838,563 | 607,1173,921 | 608,331,79 | 609,2169,1918 | 610,2166,1921 | 611,3833,3588 | 612,3791,3547 | 613,1738,1494 | 614,1606,1366 | 615,2540,2302 | 616,248,18 | 617,1115,887 | 620,734,515 | 624,625,406 | 625,3483,3264 | 626,248,29 | 628,857,641 | 629,4013,3806 | 630,3481,3292 | 631,3597,3409 | 632,3029,2841 | 633,2556,2368 | 634,3912,3724 | 635,3982,3794 | 636,3905,3717 | 637,791,603 | 638,208,20 | 639,4027,3839 | 641,902,721 | 644,2426,2258 | 646,1854,1703 | 647,157,10 | 648,524,381 | 649,1567,1428 | 650,384,245 | 651,2190,2051 | 652,3963,3842 | 653,966,845 | 655,4094,3984 | 656,3884,3774 | 658,3735,3625 | 659,2707,2597 | 660,3340,3230 | 661,2925,2815 | 662,1199,1096 | 663,3073,2970 | 664,3329,3232 | 665,2131,2036 | 666,3397,3311 | 667,232,146 | 668,2190,2106 | 669,1603,1521 | 670,2201,2121 | 671,3793,3725 | 672,2700,2650 | 674,1251,1203 | 675,1188,1145 | 676,611,577 | 677,1219,1208 | 678,797,786 | 679,591,580 | 680,420,417 | 681,36,33 | 682,419,417 | 683,3928,3926 | 684,18,16 | 685,348,346

BATCH_RAW_INFO | 459,982,116 | 467,2571,1711 | 468,909,57 | 503,833,115 | 506,2450,1736 | 524,693,27 | 528,992,360 | 530,1423,791 | 549,2350,1791 | 553,3952,3405 | 556,564,27 | 559,3174,2664 | 563,602,95 | 567,4086,3621 | 568,2218,1755 | 569,3425,2973 | 571,3991,3547 | 573,801,380 | 576,3927,3523 | 578,635,231 | 579,1108,713 | 581,462,82 | 583,1033,668 | 585,3732,3381 | 586,1308,957 | 588,359,14 | 589,1132,787 | 591,3722,3389 | 595,3946,3625 | 600,3903,3604 | 601,2591,2295 | 602,1911,1617 | 603,338,53 | 604,839,563 | 607,1174,921 | 608,332,79 | 609,2170,1918 | 610,2167,1921 | 611,3834,3588 | 612,3792,3547 | 613,1739,1494 | 614,1607,1366 | 615,2541,2302 | 616,249,18 | 617,1116,887 | 620,735,515 | 624,626,406 | 625,3484,3264 | 626,249,29 | 628,858,641 | 629,4014,3806 | 630,3482,3292 | 631,3598,3409 | 632,3030,2841 | 633,2557,2368 | 634,3913,3724 | 635,3983,3794 | 636,3906,3717 | 637,792,603 | 638,209,20 | 639,4028,3839 | 641,903,721 | 644,2427,2258 | 646,1855,1703 | 647,158,10 | 648,525,381 | 649,1568,1428 | 650,385,245 | 651,2191,2051 | 652,3964,3842 | 653,967,845 | 655,4095,3984 | 656,3885,3774 | 658,3736,3625 | 659,2708,2597 | 660,3341,3230 | 661,2926,2815 | 662,1200,1096 | 663,3074,2970 | 664,3330,3232 | 665,2132,2036 | 666,3398,3311 | 667,233,146 | 668,2191,2106 | 669,1604,1521 | 670,2202,2121 | 671,3794,3725 | 672,2701,2650 | 674,1252,1203 | 675,1189,1145 | 676,612,577 | 677,1220,1208 | 678,798,786 | 679,592,580 | 680,421,417 | 681,37,33 | 682,420,417 | 683,3929,3926 | 684,19,16 | 685,349,346

BATCH_RAW_INFO | 459,983,116 | 467,2572,1711 | 468,910,57 | 503,834,115 | 506,2451,1736 | 524,694,27 | 528,993,360 | 530,1424,791 | 549,2351,1791 | 553,3953,3405 | 556,565,27 | 559,3175,2664 | 563,603,95 | 567,4087,3621 | 568,2219,1755 | 569,3426,2973 | 571,3992,3547 | 573,802,380 | 576,3928,3523 | 578,636,231 | 579,1109,713 | 581,463,82 | 583,1034,668 | 585,3733,3381 | 586,1309,957 | 588,360,14 | 589,1133,787 | 591,3723,3389 | 595,3947,3625 | 600,3904,3604 | 601,2592,2295 | 602,1912,1617 | 603,339,53 | 604,840,563 | 607,1175,921 | 608,333,79 | 609,2171,1918 | 610,2168,1921 | 611,3835,3588 | 612,3793,3547 | 613,1740,1494 | 614,1608,1366 | 615,2542,2302 | 616,250,18 | 617,1117,887 | 620,736,515 | 624,627,406 | 625,3485,3264 | 626,250,29 | 628,859,641 | 629,4015,3806 | 630,3483,3292 | 631,3599,3409 | 632,3031,2841 | 633,2558,2368 | 634,3914,3724 | 635,3984,3794 | 636,3907,3717 | 637,793,603 | 638,210,20 | 639,4029,3839 | 641,904,721 | 644,2428,2258 | 646,1856,1703 | 647,159,10 | 648,526,381 | 649,1569,1428 | 650,386,245 | 651,2192,2051 | 652,3965,3842 | 653,968,845 | 656,3886,3774 | 658,3737,3625 | 659,2709,2597 | 660,3342,3230 | 661,2927,2815 | 662,1201,1096 | 663,3075,2970 | 664,3331,3232 | 665,2133,2036 | 666,3399,3311 | 667,234,146 | 668,2192,2106 | 669,1605,1521 | 670,2203,2121 | 671,3795,3725 | 672,2702,2650 | 674,1253,1203 | 675,1190,1145 | 676,613,577 | 677,1221,1208 | 678,799,786 | 679,593,580 | 680,422,417 | 681,38,33 | 682,421,417 | 683,3930,3926 | 684,20,16 | 685,350,346

BATCH_RAW_INFO | 459,984,116 | 467,2573,1711 | 468,911,57 | 503,835,115 | 506,2452,1736 | 524,695,27 | 528,994,360 | 530,1425,791 | 549,2352,1791 | 553,3954,3405 | 556,566,27 | 559,3176,2664 | 563,604,95 | 567,4088,3621 | 568,2220,1755 | 569,3427,2973 | 571,3993,3547 | 573,803,380 | 576,3929,3523 | 578,637,231 | 579,1110,713 | 581,464,82 | 583,1035,668 | 585,3734,3381 | 586,1310,957 | 588,361,14 | 589,1134,787 | 591,3724,3389 | 595,3948,3625 | 600,3905,3604 | 601,2593,2295 | 602,1913,1617 | 603,340,53 | 604,841,563 | 607,1176,921 | 608,334,79 | 609,2172,1918 | 610,2169,1921 | 611,3836,3588 | 612,3794,3547 | 613,1741,1494 | 614,1609,1366 | 615,2543,2302 | 616,251,18 | 617,1118,887 | 620,737,515 | 624,628,406 | 625,3486,3264 | 626,251,29 | 628,860,641 | 629,4016,3806 | 630,3484,3292 | 631,3600,3409 | 632,3032,2841 | 633,2559,2368 | 634,3915,3724 | 635,3985,3794 | 636,3908,3717 | 637,794,603 | 638,211,20 | 639,4030,3839 | 641,905,721 | 644,2429,2258 | 646,1857,1703 | 647,160,10 | 648,527,381 | 649,1570,1428 | 650,387,245 | 651,2193,2051 | 652,3966,3842 | 653,969,845 | 656,3887,3774 | 658,3738,3625 | 659,2710,2597 | 660,3343,3230 | 661,2928,2815 | 662,1202,1096 | 663,3076,2970 | 664,3332,3232 | 665,2134,2036 | 666,3400,3311 | 667,235,146 | 668,2193,2106 | 669,1606,1521 | 670,2204,2121 | 671,3796,3725 | 672,2703,2650 | 674,1254,1203 | 675,1191,1145 | 676,614,577 | 677,1222,1208 | 678,800,786 | 679,594,580 | 680,423,417 | 681,39,33 | 682,422,417 | 683,3931,3926 | 684,21,16 | 685,351,346

BATCH_RAW_INFO | 459,985,116 | 467,2574,1711 | 468,912,57 | 503,836,115 | 506,2453,1736 | 524,696,27 | 528,995,360 | 530,1426,791 | 549,2353,1791 | 553,3955,3405 | 556,567,27 | 559,3177,2664 | 563,605,95 | 567,4089,3621 | 568,2221,1755 | 569,3428,2973 | 571,3994,3547 | 573,804,380 | 576,3930,3523 | 578,638,231 | 579,1111,713 | 581,465,82 | 583,1036,668 | 585,3735,3381 | 586,1311,957 | 588,362,14 | 589,1135,787 | 591,3725,3389 | 595,3949,3625 | 600,3906,3604 | 601,2594,2295 | 602,1914,1617 | 603,341,53 | 604,842,563 | 607,1177,921 | 608,335,79 | 609,2173,1918 | 610,2170,1921 | 611,3837,3588 | 612,3795,3547 | 613,1742,1494 | 614,1610,1366 | 615,2544,2302 | 616,252,18 | 617,1119,887 | 620,738,515 | 624,629,406 | 625,3487,3264 | 626,252,29 | 628,861,641 | 629,4017,3806 | 630,3485,3292 | 631,3601,3409 | 632,3033,2841 | 633,2560,2368 | 634,3916,3724 | 635,3986,3794 | 636,3909,3717 | 637,795,603 | 638,212,20 | 639,4031,3839 | 641,906,721 | 644,2430,2258 | 646,1858,1703 | 647,161,10 | 648,528,381 | 649,1571,1428 | 650,388,245 | 651,2194,2051 | 652,3967,3842 | 653,970,845 | 656,3888,3774 | 658,3739,3625 | 659,2711,2597 | 660,3344,3230 | 661,2929,2815 | 662,1203,1096 | 663,3077,2970 | 664,3333,3232 | 665,2135,2036 | 666,3401,3311 | 667,236,146 | 668,2194,2106 | 669,1607,1521 | 670,2205,2121 | 671,3797,3725 | 672,2704,2650 | 674,1255,1203 | 675,1192,1145 | 676,615,577 | 677,1223,1208 | 678,801,786 | 679,595,580 | 680,424,417 | 681,40,33 | 682,423,417 | 683,3932,3926 | 684,22,16 | 685,352,346

BATCH_RAW_INFO | 686,828,827

BATCH_RAW_INFO | 459,986,116 | 467,2575,1711 | 468,913,57 | 503,837,115 | 506,2454,1736 | 524,697,27 | 528,996,360 | 530,1427,791 | 549,2354,1791 | 553,3956,3405 | 556,568,27 | 559,3178,2664 | 563,606,95 | 567,4090,3621 | 568,2222,1755 | 569,3429,2973 | 571,3995,3547 | 573,805,380 | 576,3931,3523 | 578,639,231 | 579,1112,713 | 581,466,82 | 583,1037,668 | 585,3736,3381 | 586,1312,957 | 588,363,14 | 589,1136,787 | 591,3726,3389 | 595,3950,3625 | 600,3907,3604 | 601,2595,2295 | 602,1915,1617 | 603,342,53 | 604,843,563 | 607,1178,921 | 608,336,79 | 609,2174,1918 | 610,2171,1921 | 611,3838,3588 | 612,3796,3547 | 613,1743,1494 | 614,1611,1366 | 615,2545,2302 | 616,253,18 | 617,1120,887 | 620,739,515 | 624,630,406 | 625,3488,3264 | 626,253,29 | 628,862,641 | 629,4018,3806 | 630,3486,3292 | 631,3602,3409 | 632,3034,2841 | 633,2561,2368 | 634,3917,3724 | 635,3987,3794 | 636,3910,3717 | 637,796,603 | 638,213,20 | 639,4032,3839 | 641,907,721 | 644,2431,2258 | 646,1859,1703 | 647,162,10 | 648,529,381 | 649,1572,1428 | 650,389,245 | 651,2195,2051 | 652,3968,3842 | 653,971,845 | 656,3889,3774 | 658,3740,3625 | 659,2712,2597 | 660,3345,3230 | 661,2930,2815 | 662,1204,1096 | 663,3078,2970 | 664,3334,3232 | 665,2136,2036 | 666,3402,3311 | 667,237,146 | 668,2195,2106 | 669,1608,1521 | 670,2206,2121 | 671,3798,3725 | 672,2705,2650 | 674,1256,1203 | 675,1193,1145 | 676,616,577 | 677,1224,1208 | 678,802,786 | 679,596,580 | 680,425,417 | 681,41,33 | 682,424,417 | 683,3933,3926 | 684,23,16 | 685,353,346 | 686,829,827

BATCH_RAW_INFO | 687,420,419

BATCH_RAW_INFO | 459,987,116 | 467,2576,1711 | 468,914,57 | 503,838,115 | 506,2455,1736 | 524,698,27 | 528,997,360 | 530,1428,791 | 549,2355,1791 | 553,3957,3405 | 556,569,27 | 559,3179,2664 | 563,607,95 | 567,4091,3621 | 568,2223,1755 | 569,3430,2973 | 571,3996,3547 | 573,806,380 | 576,3932,3523 | 578,640,231 | 579,1113,713 | 581,467,82 | 583,1038,668 | 585,3737,3381 | 586,1313,957 | 588,364,14 | 589,1137,787 | 591,3727,3389 | 595,3951,3625 | 600,3908,3604 | 601,2596,2295 | 602,1916,1617 | 603,343,53 | 604,844,563 | 607,1179,921 | 608,337,79 | 609,2175,1918 | 610,2172,1921 | 611,3839,3588 | 612,3797,3547 | 613,1744,1494 | 614,1612,1366 | 615,2546,2302 | 616,254,18 | 617,1121,887 | 620,740,515 | 624,631,406 | 625,3489,3264 | 626,254,29 | 628,863,641 | 629,4019,3806 | 630,3487,3292 | 631,3603,3409 | 632,3035,2841 | 633,2562,2368 | 634,3918,3724 | 635,3988,3794 | 636,3911,3717 | 637,797,603 | 638,214,20 | 639,4033,3839 | 641,908,721 | 644,2432,2258 | 646,1860,1703 | 647,163,10 | 648,530,381 | 649,1573,1428 | 650,390,245 | 651,2196,2051 | 652,3969,3842 | 653,972,845 | 656,3890,3774 | 658,3741,3625 | 659,2713,2597 | 660,3346,3230 | 661,2931,2815 | 662,1205,1096 | 663,3079,2970 | 664,3335,3232 | 665,2137,2036 | 666,3403,3311 | 667,238,146 | 668,2196,2106 | 669,1609,1521 | 670,2207,2121 | 671,3799,3725 | 672,2706,2650 | 674,1257,1203 | 675,1194,1145 | 676,617,577 | 677,1225,1208 | 678,803,786 | 679,597,580 | 680,426,417 | 681,42,33 | 682,425,417 | 683,3934,3926 | 684,24,16 | 685,354,346 | 686,830,827 | 687,421,419

BATCH_RAW_INFO | 688,3956,3955

BATCH_RAW_INFO | 459,988,116 | 467,2577,1711 | 468,915,57 | 503,839,115 | 506,2456,1736 | 524,699,27 | 528,998,360 | 530,1429,791 | 549,2356,1791 | 553,3958,3405 | 556,570,27 | 559,3180,2664 | 563,608,95 | 567,4092,3621 | 568,2224,1755 | 569,3431,2973 | 571,3997,3547 | 573,807,380 | 576,3933,3523 | 578,641,231 | 579,1114,713 | 581,468,82 | 583,1039,668 | 585,3738,3381 | 586,1314,957 | 588,365,14 | 589,1138,787 | 591,3728,3389 | 595,3952,3625 | 600,3909,3604 | 601,2597,2295 | 602,1917,1617 | 603,344,53 | 604,845,563 | 607,1180,921 | 608,338,79 | 609,2176,1918 | 610,2173,1921 | 611,3840,3588 | 612,3798,3547 | 613,1745,1494 | 614,1613,1366 | 615,2547,2302 | 616,255,18 | 617,1122,887 | 620,741,515 | 624,632,406 | 625,3490,3264 | 626,255,29 | 628,864,641 | 629,4020,3806 | 630,3488,3292 | 631,3604,3409 | 632,3036,2841 | 633,2563,2368 | 634,3919,3724 | 635,3989,3794 | 636,3912,3717 | 637,798,603 | 638,215,20 | 639,4034,3839 | 641,909,721 | 644,2433,2258 | 646,1861,1703 | 647,164,10 | 648,531,381 | 649,1574,1428 | 650,391,245 | 651,2197,2051 | 652,3970,3842 | 653,973,845 | 656,3891,3774 | 658,3742,3625 | 659,2714,2597 | 660,3347,3230 | 661,2932,2815 | 662,1206,1096 | 663,3080,2970 | 664,3336,3232 | 665,2138,2036 | 666,3404,3311 | 667,239,146 | 668,2197,2106 | 669,1610,1521 | 670,2208,2121 | 671,3800,3725 | 672,2707,2650 | 674,1258,1203 | 675,1195,1145 | 676,618,577 | 677,1226,1208 | 678,804,786 | 679,598,580 | 680,427,417 | 681,43,33 | 682,426,417 | 683,3935,3926 | 684,25,16 | 685,355,346 | 686,831,827 | 687,422,419 | 688,3957,3955

BATCH_RAW_INFO | 459,989,116 | 467,2578,1711 | 468,916,57 | 503,840,115 | 506,2457,1736 | 524,700,27 | 528,999,360 | 530,1430,791 | 549,2357,1791 | 553,3959,3405 | 556,571,27 | 559,3181,2664 | 563,609,95 | 567,4093,3621 | 568,2225,1755 | 569,3432,2973 | 571,3998,3547 | 573,808,380 | 576,3934,3523 | 578,642,231 | 579,1115,713 | 581,469,82 | 583,1040,668 | 585,3739,3381 | 586,1315,957 | 588,366,14 | 589,1139,787 | 591,3729,3389 | 595,3953,3625 | 600,3910,3604 | 601,2598,2295 | 602,1918,1617 | 603,345,53 | 604,846,563 | 607,1181,921 | 608,339,79 | 609,2177,1918 | 610,2174,1921 | 611,3841,3588 | 612,3799,3547 | 613,1746,1494 | 614,1614,1366 | 615,2548,2302 | 616,256,18 | 617,1123,887 | 620,742,515 | 624,633,406 | 625,3491,3264 | 626,256,29 | 628,865,641 | 629,4021,3806 | 630,3489,3292 | 631,3605,3409 | 632,3037,2841 | 633,2564,2368 | 634,3920,3724 | 635,3990,3794 | 636,3913,3717 | 637,799,603 | 638,216,20 | 639,4035,3839 | 641,910,721 | 644,2434,2258 | 646,1862,1703 | 647,165,10 | 648,532,381 | 649,1575,1428 | 650,392,245 | 651,2198,2051 | 652,3971,3842 | 653,974,845 | 656,3892,3774 | 658,3743,3625 | 659,2715,2597 | 660,3348,3230 | 661,2933,2815 | 662,1207,1096 | 663,3081,2970 | 664,3337,3232 | 665,2139,2036 | 666,3405,3311 | 667,240,146 | 668,2198,2106 | 669,1611,1521 | 670,2209,2121 | 671,3801,3725 | 672,2708,2650 | 674,1259,1203 | 675,1196,1145 | 676,619,577 | 677,1227,1208 | 678,805,786 | 679,599,580 | 680,428,417 | 681,44,33 | 682,427,417 | 683,3936,3926 | 684,26,16 | 685,356,346 | 686,832,827 | 687,423,419 | 688,3958,3955

BATCH_RAW_INFO | 459,990,116 | 467,2579,1711 | 468,917,57 | 503,841,115 | 506,2458,1736 | 524,701,27 | 528,1000,360 | 530,1431,791 | 549,2358,1791 | 553,3960,3405 | 556,572,27 | 559,3182,2664 | 563,610,95 | 567,4094,3621 | 568,2226,1755 | 569,3433,2973 | 571,3999,3547 | 573,809,380 | 576,3935,3523 | 578,643,231 | 579,1116,713 | 581,470,82 | 583,1041,668 | 585,3740,3381 | 586,1316,957 | 588,367,14 | 589,1140,787 | 591,3730,3389 | 595,3954,3625 | 600,3911,3604 | 601,2599,2295 | 602,1919,1617 | 603,346,53 | 604,847,563 | 607,1182,921 | 608,340,79 | 609,2178,1918 | 610,2175,1921 | 611,3842,3588 | 612,3800,3547 | 613,1747,1494 | 614,1615,1366 | 615,2549,2302 | 616,257,18 | 617,1124,887 | 620,743,515 | 624,634,406 | 625,3492,3264 | 626,257,29 | 628,866,641 | 629,4022,3806 | 630,3490,3292 | 631,3606,3409 | 632,3038,2841 | 633,2565,2368 | 634,3921,3724 | 635,3991,3794 | 636,3914,3717 | 637,800,603 | 638,217,20 | 639,4036,3839 | 641,911,721 | 644,2435,2258 | 646,1863,1703 | 647,166,10 | 648,533,381 | 649,1576,1428 | 650,393,245 | 651,2199,2051 | 652,3972,3842 | 653,975,845 | 656,3893,3774 | 658,3744,3625 | 659,2716,2597 | 660,3349,3230 | 661,2934,2815 | 662,1208,1096 | 663,3082,2970 | 664,3338,3232 | 665,2140,2036 | 666,3406,3311 | 667,241,146 | 668,2199,2106 | 669,1612,1521 | 670,2210,2121 | 671,3802,3725 | 672,2709,2650 | 674,1260,1203 | 675,1197,1145 | 676,620,577 | 677,1228,1208 | 678,806,786 | 679,600,580 | 680,429,417 | 681,45,33 | 682,428,417 | 683,3937,3926 | 684,27,16 | 685,357,346 | 686,833,827 | 687,424,419 | 688,3959,3955

BATCH_RAW_INFO | 459,991,116 | 467,2580,1711 | 468,918,57 | 503,842,115 | 506,2459,1736 | 524,702,27 | 528,1001,360 | 530,1432,791 | 549,2359,1791 | 553,3961,3405 | 556,573,27 | 559,3183,2664 | 563,611,95 | 567,4095,3621 | 568,2227,1755 | 569,3434,2973 | 571,4000,3547 | 573,810,380 | 576,3936,3523 | 578,644,231 | 579,1117,713 | 581,471,82 | 583,1042,668 | 585,3741,3381 | 586,1317,957 | 588,368,14 | 589,1141,787 | 591,3731,3389 | 595,3955,3625 | 600,3912,3604 | 601,2600,2295 | 602,1920,1617 | 603,347,53 | 604,848,563 | 607,1183,921 | 608,341,79 | 609,2179,1918 | 610,2176,1921 | 611,3843,3588 | 612,3801,3547 | 613,1748,1494 | 614,1616,1366 | 615,2550,2302 | 616,258,18 | 617,1125,887 | 620,744,515 | 624,635,406 | 625,3493,3264 | 626,258,29 | 628,867,641 | 629,4023,3806 | 630,3491,3292 | 631,3607,3409 | 632,3039,2841 | 633,2566,2368 | 634,3922,3724 | 635,3992,3794 | 636,3915,3717 | 637,801,603 | 638,218,20 | 639,4037,3839 | 641,912,721 | 644,2436,2258 | 646,1864,1703 | 647,167,10 | 648,534,381 | 649,1577,1428 | 650,394,245 | 651,2200,2051 | 652,3973,3842 | 653,976,845 | 656,3894,3774 | 658,3745,3625 | 659,2717,2597 | 660,3350,3230 | 661,2935,2815 | 662,1209,1096 | 663,3083,2970 | 664,3339,3232 | 665,2141,2036 | 666,3407,3311 | 667,242,146 | 668,2200,2106 | 669,1613,1521 | 670,2211,2121 | 671,3803,3725 | 672,2710,2650 | 674,1261,1203 | 675,1198,1145 | 676,621,577 | 677,1229,1208 | 678,807,786 | 679,601,580 | 680,430,417 | 681,46,33 | 682,429,417 | 683,3938,3926 | 684,28,16 | 685,358,346 | 686,834,827 | 687,425,419 | 688,3960,3955

BATCH_RAW_INFO | 689,909,908

BATCH_RAW_INFO | 459,992,116 | 467,2581,1711 | 468,919,57 | 503,843,115 | 506,2460,1736 | 524,703,27 | 528,1002,360 | 530,1433,791 | 549,2360,1791 | 553,3962,3405 | 556,574,27 | 559,3184,2664 | 563,612,95 | 568,2228,1755 | 569,3435,2973 | 571,4001,3547 | 573,811,380 | 576,3937,3523 | 578,645,231 | 579,1118,713 | 581,472,82 | 583,1043,668 | 585,3742,3381 | 586,1318,957 | 588,369,14 | 589,1142,787 | 591,3732,3389 | 595,3956,3625 | 600,3913,3604 | 601,2601,2295 | 602,1921,1617 | 603,348,53 | 604,849,563 | 607,1184,921 | 608,342,79 | 609,2180,1918 | 610,2177,1921 | 611,3844,3588 | 612,3802,3547 | 613,1749,1494 | 614,1617,1366 | 615,2551,2302 | 616,259,18 | 617,1126,887 | 620,745,515 | 624,636,406 | 625,3494,3264 | 626,259,29 | 628,868,641 | 629,4024,3806 | 630,3492,3292 | 631,3608,3409 | 632,3040,2841 | 633,2567,2368 | 634,3923,3724 | 635,3993,3794 | 636,3916,3717 | 637,802,603 | 638,219,20 | 639,4038,3839 | 641,913,721 | 644,2437,2258 | 646,1865,1703 | 647,168,10 | 648,535,381 | 649,1578,1428 | 650,395,245 | 651,2201,2051 | 652,3974,3842 | 653,977,845 | 656,3895,3774 | 658,3746,3625 | 659,2718,2597 | 660,3351,3230 | 661,2936,2815 | 662,1210,1096 | 663,3084,2970 | 664,3340,3232 | 665,2142,2036 | 666,3408,3311 | 667,243,146 | 668,2201,2106 | 669,1614,1521 | 670,2212,2121 | 671,3804,3725 | 672,2711,2650 | 674,1262,1203 | 675,1199,1145 | 676,622,577 | 677,1230,1208 | 678,808,786 | 679,602,580 | 680,431,417 | 681,47,33 | 682,430,417 | 683,3939,3926 | 684,29,16 | 685,359,346 | 686,835,827 | 687,426,419 | 688,3961,3955 | 689,910,908

BATCH_RAW_INFO | 459,993,116 | 467,2582,1711 | 468,920,57 | 503,844,115 | 506,2461,1736 | 524,704,27 | 528,1003,360 | 530,1434,791 | 549,2361,1791 | 553,3963,3405 | 556,575,27 | 559,3185,2664 | 563,613,95 | 568,2229,1755 | 569,3436,2973 | 571,4002,3547 | 573,812,380 | 576,3938,3523 | 578,646,231 | 579,1119,713 | 581,473,82 | 583,1044,668 | 585,3743,3381 | 586,1319,957 | 588,370,14 | 589,1143,787 | 591,3733,3389 | 595,3957,3625 | 600,3914,3604 | 601,2602,2295 | 602,1922,1617 | 603,349,53 | 604,850,563 | 607,1185,921 | 608,343,79 | 609,2181,1918 | 610,2178,1921 | 611,3845,3588 | 612,3803,3547 | 613,1750,1494 | 614,1618,1366 | 615,2552,2302 | 616,260,18 | 617,1127,887 | 620,746,515 | 624,637,406 | 625,3495,3264 | 626,260,29 | 628,869,641 | 629,4025,3806 | 630,3493,3292 | 631,3609,3409 | 632,3041,2841 | 633,2568,2368 | 634,3924,3724 | 635,3994,3794 | 636,3917,3717 | 637,803,603 | 638,220,20 | 639,4039,3839 | 641,914,721 | 644,2438,2258 | 646,1866,1703 | 647,169,10 | 648,536,381 | 649,1579,1428 | 650,396,245 | 651,2202,2051 | 652,3975,3842 | 653,978,845 | 656,3896,3774 | 658,3747,3625 | 659,2719,2597 | 660,3352,3230 | 661,2937,2815 | 662,1211,1096 | 663,3085,2970 | 664,3341,3232 | 665,2143,2036 | 666,3409,3311 | 667,244,146 | 668,2202,2106 | 669,1615,1521 | 670,2213,2121 | 671,3805,3725 | 672,2712,2650 | 674,1263,1203 | 675,1200,1145 | 676,623,577 | 677,1231,1208 | 678,809,786 | 679,603,580 | 680,432,417 | 681,48,33 | 682,431,417 | 683,3940,3926 | 684,30,16 | 685,360,346 | 686,836,827 | 687,427,419 | 688,3962,3955 | 689,911,908

BATCH_RAW_INFO | 459,994,116 | 467,2583,1711 | 468,921,57 | 503,845,115 | 506,2462,1736 | 524,705,27 | 528,1004,360 | 530,1435,791 | 549,2362,1791 | 553,3964,3405 | 556,576,27 | 559,3186,2664 | 563,614,95 | 568,2230,1755 | 569,3437,2973 | 571,4003,3547 | 573,813,380 | 576,3939,3523 | 578,647,231 | 579,1120,713 | 581,474,82 | 583,1045,668 | 585,3744,3381 | 586,1320,957 | 588,371,14 | 589,1144,787 | 591,3734,3389 | 595,3958,3625 | 600,3915,3604 | 601,2603,2295 | 602,1923,1617 | 603,350,53 | 604,851,563 | 607,1186,921 | 608,344,79 | 609,2182,1918 | 610,2179,1921 | 611,3846,3588 | 612,3804,3547 | 613,1751,1494 | 614,1619,1366 | 615,2553,2302 | 616,261,18 | 617,1128,887 | 620,747,515 | 624,638,406 | 625,3496,3264 | 626,261,29 | 628,870,641 | 629,4026,3806 | 630,3494,3292 | 631,3610,3409 | 632,3042,2841 | 633,2569,2368 | 634,3925,3724 | 635,3995,3794 | 636,3918,3717 | 637,804,603 | 638,221,20 | 639,4040,3839 | 641,915,721 | 644,2439,2258 | 646,1867,1703 | 647,170,10 | 648,537,381 | 649,1580,1428 | 650,397,245 | 651,2203,2051 | 652,3976,3842 | 653,979,845 | 656,3897,3774 | 658,3748,3625 | 659,2720,2597 | 660,3353,3230 | 661,2938,2815 | 662,1212,1096 | 663,3086,2970 | 664,3342,3232 | 665,2144,2036 | 666,3410,3311 | 667,245,146 | 668,2203,2106 | 669,1616,1521 | 670,2214,2121 | 671,3806,3725 | 672,2713,2650 | 674,1264,1203 | 675,1201,1145 | 676,624,577 | 677,1232,1208 | 678,810,786 | 679,604,580 | 680,433,417 | 681,49,33 | 682,432,417 | 683,3941,3926 | 684,31,16 | 685,361,346 | 686,837,827 | 687,428,419 | 688,3963,3955 | 689,912,908

BATCH_RAW_INFO | 459,995,116 | 467,2584,1711 | 468,922,57 | 503,846,115 | 506,2463,1736 | 524,706,27 | 528,1005,360 | 530,1436,791 | 549,2363,1791 | 553,3965,3405 | 556,577,27 | 559,3187,2664 | 563,615,95 | 568,2231,1755 | 569,3438,2973 | 571,4004,3547 | 573,814,380 | 576,3940,3523 | 578,648,231 | 579,1121,713 | 581,475,82 | 583,1046,668 | 585,3745,3381 | 586,1321,957 | 588,372,14 | 589,1145,787 | 591,3735,3389 | 595,3959,3625 | 600,3916,3604 | 601,2604,2295 | 602,1924,1617 | 603,351,53 | 604,852,563 | 607,1187,921 | 608,345,79 | 609,2183,1918 | 610,2180,1921 | 611,3847,3588 | 612,3805,3547 | 613,1752,1494 | 614,1620,1366 | 615,2554,2302 | 616,262,18 | 617,1129,887 | 620,748,515 | 624,639,406 | 625,3497,3264 | 626,262,29 | 628,871,641 | 629,4027,3806 | 630,3495,3292 | 631,3611,3409 | 632,3043,2841 | 633,2570,2368 | 634,3926,3724 | 635,3996,3794 | 636,3919,3717 | 637,805,603 | 638,222,20 | 639,4041,3839 | 641,916,721 | 644,2440,2258 | 646,1868,1703 | 647,171,10 | 648,538,381 | 649,1581,1428 | 650,398,245 | 651,2204,2051 | 652,3977,3842 | 653,980,845 | 656,3898,3774 | 658,3749,3625 | 659,2721,2597 | 660,3354,3230 | 661,2939,2815 | 662,1213,1096 | 663,3087,2970 | 664,3343,3232 | 665,2145,2036 | 666,3411,3311 | 667,246,146 | 668,2204,2106 | 669,1617,1521 | 670,2215,2121 | 671,3807,3725 | 672,2714,2650 | 674,1265,1203 | 675,1202,1145 | 676,625,577 | 677,1233,1208 | 678,811,786 | 679,605,580 | 680,434,417 | 681,50,33 | 682,433,417 | 683,3942,3926 | 684,32,16 | 685,362,346 | 686,838,827 | 687,429,419 | 688,3964,3955 | 689,913,908

BATCH_RAW_INFO | 459,996,116 | 467,2585,1711 | 468,923,57 | 503,847,115 | 506,2464,1736 | 524,707,27 | 528,1006,360 | 530,1437,791 | 549,2364,1791 | 553,3966,3405 | 556,578,27 | 559,3188,2664 | 563,616,95 | 568,2232,1755 | 569,3439,2973 | 571,4005,3547 | 573,815,380 | 576,3941,3523 | 578,649,231 | 579,1122,713 | 581,476,82 | 583,1047,668 | 585,3746,3381 | 586,1322,957 | 588,373,14 | 589,1146,787 | 591,3736,3389 | 595,3960,3625 | 600,3917,3604 | 601,2605,2295 | 602,1925,1617 | 603,352,53 | 604,853,563 | 607,1188,921 | 608,346,79 | 609,2184,1918 | 610,2181,1921 | 611,3848,3588 | 612,3806,3547 | 613,1753,1494 | 614,1621,1366 | 615,2555,2302 | 616,263,18 | 617,1130,887 | 620,749,515 | 624,640,406 | 625,3498,3264 | 626,263,29 | 628,872,641 | 629,4028,3806 | 630,3496,3292 | 631,3612,3409 | 632,3044,2841 | 633,2571,2368 | 634,3927,3724 | 635,3997,3794 | 636,3920,3717 | 637,806,603 | 638,223,20 | 639,4042,3839 | 641,917,721 | 644,2441,2258 | 646,1869,1703 | 647,172,10 | 648,539,381 | 649,1582,1428 | 650,399,245 | 651,2205,2051 | 652,3978,3842 | 653,981,845 | 656,3899,3774 | 658,3750,3625 | 659,2722,2597 | 660,3355,3230 | 661,2940,2815 | 662,1214,1096 | 663,3088,2970 | 664,3344,3232 | 665,2146,2036 | 666,3412,3311 | 667,247,146 | 668,2205,2106 | 669,1618,1521 | 670,2216,2121 | 671,3808,3725 | 672,2715,2650 | 674,1266,1203 | 675,1203,1145 | 676,626,577 | 677,1234,1208 | 678,812,786 | 679,606,580 | 680,435,417 | 681,51,33 | 682,434,417 | 683,3943,3926 | 684,33,16 | 685,363,346 | 686,839,827 | 687,430,419 | 688,3965,3955 | 689,914,908

BATCH_RAW_INFO | 459,997,116 | 467,2586,1711 | 468,924,57 | 503,848,115 | 506,2465,1736 | 524,708,27 | 528,1007,360 | 530,1438,791 | 549,2365,1791 | 553,3967,3405 | 556,579,27 | 559,3189,2664 | 563,617,95 | 568,2233,1755 | 569,3440,2973 | 571,4006,3547 | 573,816,380 | 576,3942,3523 | 578,650,231 | 579,1123,713 | 581,477,82 | 583,1048,668 | 585,3747,3381 | 586,1323,957 | 588,374,14 | 589,1147,787 | 591,3737,3389 | 595,3961,3625 | 600,3918,3604 | 601,2606,2295 | 602,1926,1617 | 603,353,53 | 604,854,563 | 607,1189,921 | 608,347,79 | 609,2185,1918 | 610,2182,1921 | 611,3849,3588 | 612,3807,3547 | 613,1754,1494 | 614,1622,1366 | 615,2556,2302 | 616,264,18 | 617,1131,887 | 620,750,515 | 624,641,406 | 625,3499,3264 | 626,264,29 | 628,873,641 | 629,4029,3806 | 630,3497,3292 | 631,3613,3409 | 632,3045,2841 | 633,2572,2368 | 634,3928,3724 | 635,3998,3794 | 636,3921,3717 | 637,807,603 | 638,224,20 | 639,4043,3839 | 641,918,721 | 644,2442,2258 | 646,1870,1703 | 647,173,10 | 648,540,381 | 649,1583,1428 | 650,400,245 | 651,2206,2051 | 652,3979,3842 | 653,982,845 | 656,3900,3774 | 658,3751,3625 | 659,2723,2597 | 660,3356,3230 | 661,2941,2815 | 662,1215,1096 | 663,3089,2970 | 664,3345,3232 | 665,2147,2036 | 666,3413,3311 | 667,248,146 | 668,2206,2106 | 669,1619,1521 | 670,2217,2121 | 671,3809,3725 | 672,2716,2650 | 674,1267,1203 | 675,1204,1145 | 676,627,577 | 677,1235,1208 | 678,813,786 | 679,607,580 | 680,436,417 | 681,52,33 | 682,435,417 | 683,3944,3926 | 684,34,16 | 685,364,346 | 686,840,827 | 687,431,419 | 688,3966,3955 | 689,915,908

BATCH_RAW_INFO | 459,998,116 | 467,2587,1711 | 468,925,57 | 503,849,115 | 506,2466,1736 | 524,709,27 | 528,1008,360 | 530,1439,791 | 549,2366,1791 | 553,3968,3405 | 556,580,27 | 559,3190,2664 | 563,618,95 | 568,2234,1755 | 569,3441,2973 | 571,4007,3547 | 573,817,380 | 576,3943,3523 | 578,651,231 | 579,1124,713 | 581,478,82 | 583,1049,668 | 585,3748,3381 | 586,1324,957 | 588,375,14 | 589,1148,787 | 591,3738,3389 | 595,3962,3625 | 600,3919,3604 | 601,2607,2295 | 602,1927,1617 | 603,354,53 | 604,855,563 | 607,1190,921 | 608,348,79 | 609,2186,1918 | 610,2183,1921 | 611,3850,3588 | 612,3808,3547 | 613,1755,1494 | 614,1623,1366 | 615,2557,2302 | 616,265,18 | 617,1132,887 | 620,751,515 | 624,642,406 | 625,3500,3264 | 626,265,29 | 628,874,641 | 629,4030,3806 | 630,3498,3292 | 631,3614,3409 | 632,3046,2841 | 633,2573,2368 | 634,3929,3724 | 635,3999,3794 | 636,3922,3717 | 637,808,603 | 638,225,20 | 639,4044,3839 | 641,919,721 | 644,2443,2258 | 646,1871,1703 | 647,174,10 | 648,541,381 | 649,1584,1428 | 650,401,245 | 651,2207,2051 | 652,3980,3842 | 653,983,845 | 656,3901,3774 | 658,3752,3625 | 659,2724,2597 | 660,3357,3230 | 661,2942,2815 | 662,1216,1096 | 663,3090,2970 | 664,3346,3232 | 665,2148,2036 | 666,3414,3311 | 667,249,146 | 668,2207,2106 | 669,1620,1521 | 670,2218,2121 | 671,3810,3725 | 672,2717,2650 | 674,1268,1203 | 675,1205,1145 | 676,628,577 | 677,1236,1208 | 678,814,786 | 679,608,580 | 680,437,417 | 681,53,33 | 682,436,417 | 683,3945,3926 | 684,35,16 | 685,365,346 | 686,841,827 | 687,432,419 | 688,3967,3955 | 689,916,908

BATCH_RAW_INFO | 459,999,116 | 467,2588,1711 | 468,926,57 | 503,850,115 | 506,2467,1736 | 524,710,27 | 528,1009,360 | 530,1440,791 | 549,2367,1791 | 553,3969,3405 | 556,581,27 | 559,3191,2664 | 563,619,95 | 568,2235,1755 | 569,3442,2973 | 571,4008,3547 | 573,818,380 | 576,3944,3523 | 578,652,231 | 579,1125,713 | 581,479,82 | 583,1050,668 | 585,3749,3381 | 586,1325,957 | 588,376,14 | 589,1149,787 | 591,3739,3389 | 595,3963,3625 | 600,3920,3604 | 601,2608,2295 | 602,1928,1617 | 603,355,53 | 604,856,563 | 607,1191,921 | 608,349,79 | 609,2187,1918 | 610,2184,1921 | 611,3851,3588 | 612,3809,3547 | 613,1756,1494 | 614,1624,1366 | 615,2558,2302 | 616,266,18 | 617,1133,887 | 620,752,515 | 624,643,406 | 625,3501,3264 | 626,266,29 | 628,875,641 | 629,4031,3806 | 630,3499,3292 | 631,3615,3409 | 632,3047,2841 | 633,2574,2368 | 634,3930,3724 | 635,4000,3794 | 636,3923,3717 | 637,809,603 | 638,226,20 | 639,4045,3839 | 641,920,721 | 644,2444,2258 | 646,1872,1703 | 647,175,10 | 648,542,381 | 649,1585,1428 | 650,402,245 | 651,2208,2051 | 652,3981,3842 | 653,984,845 | 656,3902,3774 | 658,3753,3625 | 659,2725,2597 | 660,3358,3230 | 661,2943,2815 | 662,1217,1096 | 663,3091,2970 | 664,3347,3232 | 665,2149,2036 | 666,3415,3311 | 667,250,146 | 668,2208,2106 | 669,1621,1521 | 670,2219,2121 | 671,3811,3725 | 672,2718,2650 | 674,1269,1203 | 675,1206,1145 | 676,629,577 | 677,1237,1208 | 678,815,786 | 679,609,580 | 680,438,417 | 681,54,33 | 682,437,417 | 683,3946,3926 | 684,36,16 | 685,366,346 | 686,842,827 | 687,433,419 | 688,3968,3955 | 689,917,908

BATCH_RAW_INFO | 690,23,22

BATCH_RAW_INFO | 459,1000,116 | 467,2589,1711 | 468,927,57 | 503,851,115 | 506,2468,1736 | 524,711,27 | 528,1010,360 | 530,1441,791 | 549,2368,1791 | 553,3970,3405 | 556,582,27 | 559,3192,2664 | 563,620,95 | 568,2236,1755 | 569,3443,2973 | 571,4009,3547 | 573,819,380 | 576,3945,3523 | 578,653,231 | 579,1126,713 | 581,480,82 | 583,1051,668 | 585,3750,3381 | 586,1326,957 | 588,377,14 | 589,1150,787 | 591,3740,3389 | 595,3964,3625 | 600,3921,3604 | 601,2609,2295 | 602,1929,1617 | 603,356,53 | 604,857,563 | 607,1192,921 | 608,350,79 | 609,2188,1918 | 611,3852,3588 | 612,3810,3547 | 613,1757,1494 | 614,1625,1366 | 615,2559,2302 | 616,267,18 | 617,1134,887 | 620,753,515 | 624,644,406 | 625,3502,3264 | 626,267,29 | 628,876,641 | 629,4032,3806 | 630,3500,3292 | 631,3616,3409 | 632,3048,2841 | 633,2575,2368 | 634,3931,3724 | 635,4001,3794 | 636,3924,3717 | 637,810,603 | 638,227,20 | 639,4046,3839 | 641,921,721 | 644,2445,2258 | 646,1873,1703 | 647,176,10 | 648,543,381 | 649,1586,1428 | 650,403,245 | 651,2209,2051 | 652,3982,3842 | 653,985,845 | 656,3903,3774 | 658,3754,3625 | 659,2726,2597 | 660,3359,3230 | 661,2944,2815 | 662,1218,1096 | 663,3092,2970 | 664,3348,3232 | 665,2150,2036 | 666,3416,3311 | 667,251,146 | 668,2209,2106 | 669,1622,1521 | 670,2220,2121 | 671,3812,3725 | 672,2719,2650 | 674,1270,1203 | 675,1207,1145 | 676,630,577 | 677,1238,1208 | 678,816,786 | 679,610,580 | 680,439,417 | 681,55,33 | 682,438,417 | 683,3947,3926 | 684,37,16 | 685,367,346 | 686,843,827 | 687,434,419 | 688,3969,3955 | 689,918,908 | 690,24,22

BATCH_RAW_INFO | 459,1001,116 | 467,2590,1711 | 468,928,57 | 503,852,115 | 506,2469,1736 | 524,712,27 | 528,1011,360 | 530,1442,791 | 549,2369,1791 | 553,3971,3405 | 556,583,27 | 559,3193,2664 | 563,621,95 | 568,2237,1755 | 569,3444,2973 | 571,4010,3547 | 573,820,380 | 576,3946,3523 | 578,654,231 | 579,1127,713 | 581,481,82 | 583,1052,668 | 585,3751,3381 | 586,1327,957 | 588,378,14 | 589,1151,787 | 591,3741,3389 | 595,3965,3625 | 600,3922,3604 | 601,2610,2295 | 602,1930,1617 | 603,357,53 | 604,858,563 | 607,1193,921 | 608,351,79 | 609,2189,1918 | 611,3853,3588 | 612,3811,3547 | 613,1758,1494 | 614,1626,1366 | 615,2560,2302 | 616,268,18 | 617,1135,887 | 620,754,515 | 624,645,406 | 625,3503,3264 | 626,268,29 | 628,877,641 | 629,4033,3806 | 630,3501,3292 | 631,3617,3409 | 632,3049,2841 | 633,2576,2368 | 634,3932,3724 | 635,4002,3794 | 636,3925,3717 | 637,811,603 | 638,228,20 | 639,4047,3839 | 641,922,721 | 644,2446,2258 | 646,1874,1703 | 647,177,10 | 648,544,381 | 649,1587,1428 | 650,404,245 | 651,2210,2051 | 652,3983,3842 | 653,986,845 | 656,3904,3774 | 658,3755,3625 | 659,2727,2597 | 660,3360,3230 | 661,2945,2815 | 662,1219,1096 | 663,3093,2970 | 664,3349,3232 | 665,2151,2036 | 666,3417,3311 | 667,252,146 | 668,2210,2106 | 669,1623,1521 | 670,2221,2121 | 671,3813,3725 | 672,2720,2650 | 674,1271,1203 | 675,1208,1145 | 676,631,577 | 677,1239,1208 | 678,817,786 | 679,611,580 | 680,440,417 | 681,56,33 | 682,439,417 | 683,3948,3926 | 684,38,16 | 685,368,346 | 686,844,827 | 687,435,419 | 688,3970,3955 | 689,919,908 | 690,25,22

BATCH_RAW_INFO | 459,1002,116 | 467,2591,1711 | 468,929,57 | 503,853,115 | 506,2470,1736 | 524,713,27 | 528,1012,360 | 530,1443,791 | 549,2370,1791 | 553,3972,3405 | 556,584,27 | 559,3194,2664 | 563,622,95 | 568,2238,1755 | 569,3445,2973 | 571,4011,3547 | 573,821,380 | 576,3947,3523 | 578,655,231 | 579,1128,713 | 581,482,82 | 583,1053,668 | 585,3752,3381 | 586,1328,957 | 588,379,14 | 589,1152,787 | 591,3742,3389 | 595,3966,3625 | 600,3923,3604 | 601,2611,2295 | 602,1931,1617 | 603,358,53 | 604,859,563 | 607,1194,921 | 608,352,79 | 609,2190,1918 | 611,3854,3588 | 612,3812,3547 | 613,1759,1494 | 614,1627,1366 | 615,2561,2302 | 616,269,18 | 617,1136,887 | 620,755,515 | 624,646,406 | 625,3504,3264 | 626,269,29 | 628,878,641 | 629,4034,3806 | 630,3502,3292 | 631,3618,3409 | 632,3050,2841 | 633,2577,2368 | 634,3933,3724 | 635,4003,3794 | 636,3926,3717 | 637,812,603 | 638,229,20 | 639,4048,3839 | 641,923,721 | 644,2447,2258 | 646,1875,1703 | 647,178,10 | 648,545,381 | 649,1588,1428 | 650,405,245 | 651,2211,2051 | 652,3984,3842 | 653,987,845 | 656,3905,3774 | 658,3756,3625 | 659,2728,2597 | 660,3361,3230 | 661,2946,2815 | 662,1220,1096 | 663,3094,2970 | 664,3350,3232 | 665,2152,2036 | 666,3418,3311 | 667,253,146 | 668,2211,2106 | 669,1624,1521 | 670,2222,2121 | 671,3814,3725 | 672,2721,2650 | 674,1272,1203 | 675,1209,1145 | 676,632,577 | 677,1240,1208 | 678,818,786 | 679,612,580 | 680,441,417 | 681,57,33 | 682,440,417 | 683,3949,3926 | 684,39,16 | 685,369,346 | 686,845,827 | 687,436,419 | 688,3971,3955 | 689,920,908 | 690,26,22

BATCH_RAW_INFO | 459,1003,116 | 467,2592,1711 | 468,930,57 | 503,854,115 | 506,2471,1736 | 524,714,27 | 528,1013,360 | 530,1444,791 | 549,2371,1791 | 553,3973,3405 | 556,585,27 | 559,3195,2664 | 563,623,95 | 568,2239,1755 | 569,3446,2973 | 571,4012,3547 | 573,822,380 | 576,3948,3523 | 578,656,231 | 579,1129,713 | 581,483,82 | 583,1054,668 | 585,3753,3381 | 586,1329,957 | 588,380,14 | 589,1153,787 | 591,3743,3389 | 595,3967,3625 | 600,3924,3604 | 601,2612,2295 | 602,1932,1617 | 603,359,53 | 604,860,563 | 607,1195,921 | 608,353,79 | 609,2191,1918 | 611,3855,3588 | 612,3813,3547 | 613,1760,1494 | 614,1628,1366 | 615,2562,2302 | 616,270,18 | 617,1137,887 | 620,756,515 | 624,647,406 | 625,3505,3264 | 626,270,29 | 628,879,641 | 629,4035,3806 | 630,3503,3292 | 631,3619,3409 | 632,3051,2841 | 633,2578,2368 | 634,3934,3724 | 635,4004,3794 | 636,3927,3717 | 637,813,603 | 638,230,20 | 639,4049,3839 | 641,924,721 | 644,2448,2258 | 646,1876,1703 | 647,179,10 | 648,546,381 | 649,1589,1428 | 650,406,245 | 651,2212,2051 | 652,3985,3842 | 653,988,845 | 656,3906,3774 | 658,3757,3625 | 659,2729,2597 | 660,3362,3230 | 661,2947,2815 | 662,1221,1096 | 663,3095,2970 | 664,3351,3232 | 665,2153,2036 | 666,3419,3311 | 667,254,146 | 668,2212,2106 | 669,1625,1521 | 670,2223,2121 | 671,3815,3725 | 672,2722,2650 | 674,1273,1203 | 675,1210,1145 | 676,633,577 | 677,1241,1208 | 678,819,786 | 679,613,580 | 680,442,417 | 681,58,33 | 682,441,417 | 683,3950,3926 | 684,40,16 | 685,370,346 | 686,846,827 | 687,437,419 | 688,3972,3955 | 689,921,908 | 690,27,22

BATCH_RAW_INFO | 459,1004,116 | 467,2593,1711 | 468,931,57 | 503,855,115 | 506,2472,1736 | 524,715,27 | 528,1014,360 | 530,1445,791 | 549,2372,1791 | 553,3974,3405 | 556,586,27 | 559,3196,2664 | 563,624,95 | 568,2240,1755 | 569,3447,2973 | 571,4013,3547 | 573,823,380 | 576,3949,3523 | 578,657,231 | 579,1130,713 | 581,484,82 | 583,1055,668 | 585,3754,3381 | 586,1330,957 | 588,381,14 | 589,1154,787 | 591,3744,3389 | 595,3968,3625 | 600,3925,3604 | 601,2613,2295 | 602,1933,1617 | 603,360,53 | 604,861,563 | 607,1196,921 | 608,354,79 | 609,2192,1918 | 611,3856,3588 | 612,3814,3547 | 613,1761,1494 | 614,1629,1366 | 615,2563,2302 | 616,271,18 | 617,1138,887 | 620,757,515 | 624,648,406 | 625,3506,3264 | 626,271,29 | 628,880,641 | 629,4036,3806 | 630,3504,3292 | 631,3620,3409 | 632,3052,2841 | 633,2579,2368 | 634,3935,3724 | 635,4005,3794 | 636,3928,3717 | 637,814,603 | 638,231,20 | 639,4050,3839 | 641,925,721 | 644,2449,2258 | 646,1877,1703 | 647,180,10 | 648,547,381 | 649,1590,1428 | 650,407,245 | 651,2213,2051 | 652,3986,3842 | 653,989,845 | 656,3907,3774 | 658,3758,3625 | 659,2730,2597 | 660,3363,3230 | 661,2948,2815 | 662,1222,1096 | 663,3096,2970 | 664,3352,3232 | 665,2154,2036 | 666,3420,3311 | 667,255,146 | 668,2213,2106 | 669,1626,1521 | 670,2224,2121 | 671,3816,3725 | 672,2723,2650 | 674,1274,1203 | 675,1211,1145 | 676,634,577 | 677,1242,1208 | 678,820,786 | 679,614,580 | 680,443,417 | 681,59,33 | 682,442,417 | 683,3951,3926 | 684,41,16 | 685,371,346 | 686,847,827 | 687,438,419 | 688,3973,3955 | 689,922,908 | 690,28,22

BATCH_RAW_INFO | 691,1375,1374

BATCH_RAW_INFO | 459,1005,116 | 467,2594,1711 | 468,932,57 | 503,856,115 | 506,2473,1736 | 524,716,27 | 528,1015,360 | 530,1446,791 | 549,2373,1791 | 553,3975,3405 | 556,587,27 | 559,3197,2664 | 563,625,95 | 568,2241,1755 | 569,3448,2973 | 571,4014,3547 | 573,824,380 | 576,3950,3523 | 578,658,231 | 579,1131,713 | 581,485,82 | 583,1056,668 | 585,3755,3381 | 586,1331,957 | 588,382,14 | 589,1155,787 | 591,3745,3389 | 595,3969,3625 | 600,3926,3604 | 601,2614,2295 | 602,1934,1617 | 603,361,53 | 604,862,563 | 607,1197,921 | 608,355,79 | 609,2193,1918 | 611,3857,3588 | 612,3815,3547 | 613,1762,1494 | 614,1630,1366 | 615,2564,2302 | 616,272,18 | 617,1139,887 | 620,758,515 | 624,649,406 | 625,3507,3264 | 626,272,29 | 628,881,641 | 629,4037,3806 | 630,3505,3292 | 631,3621,3409 | 632,3053,2841 | 633,2580,2368 | 634,3936,3724 | 635,4006,3794 | 636,3929,3717 | 637,815,603 | 638,232,20 | 639,4051,3839 | 641,926,721 | 644,2450,2258 | 646,1878,1703 | 647,181,10 | 648,548,381 | 649,1591,1428 | 650,408,245 | 651,2214,2051 | 652,3987,3842 | 653,990,845 | 656,3908,3774 | 658,3759,3625 | 659,2731,2597 | 660,3364,3230 | 661,2949,2815 | 662,1223,1096 | 663,3097,2970 | 664,3353,3232 | 665,2155,2036 | 666,3421,3311 | 667,256,146 | 668,2214,2106 | 669,1627,1521 | 670,2225,2121 | 671,3817,3725 | 672,2724,2650 | 674,1275,1203 | 675,1212,1145 | 676,635,577 | 677,1243,1208 | 678,821,786 | 679,615,580 | 680,444,417 | 681,60,33 | 682,443,417 | 683,3952,3926 | 684,42,16 | 685,372,346 | 686,848,827 | 687,439,419 | 688,3974,3955 | 689,923,908 | 690,29,22 | 691,1376,1374

BATCH_RAW_INFO | 459,1006,116 | 467,2595,1711 | 468,933,57 | 503,857,115 | 506,2474,1736 | 524,717,27 | 528,1016,360 | 530,1447,791 | 549,2374,1791 | 553,3976,3405 | 556,588,27 | 559,3198,2664 | 563,626,95 | 568,2242,1755 | 569,3449,2973 | 571,4015,3547 | 573,825,380 | 576,3951,3523 | 578,659,231 | 579,1132,713 | 581,486,82 | 583,1057,668 | 585,3756,3381 | 586,1332,957 | 588,383,14 | 589,1156,787 | 591,3746,3389 | 595,3970,3625 | 600,3927,3604 | 601,2615,2295 | 602,1935,1617 | 603,362,53 | 604,863,563 | 607,1198,921 | 608,356,79 | 609,2194,1918 | 611,3858,3588 | 612,3816,3547 | 613,1763,1494 | 614,1631,1366 | 615,2565,2302 | 616,273,18 | 617,1140,887 | 620,759,515 | 624,650,406 | 625,3508,3264 | 626,273,29 | 628,882,641 | 629,4038,3806 | 630,3506,3292 | 631,3622,3409 | 632,3054,2841 | 633,2581,2368 | 634,3937,3724 | 635,4007,3794 | 636,3930,3717 | 637,816,603 | 638,233,20 | 639,4052,3839 | 641,927,721 | 644,2451,2258 | 646,1879,1703 | 647,182,10 | 648,549,381 | 649,1592,1428 | 650,409,245 | 651,2215,2051 | 652,3988,3842 | 653,991,845 | 656,3909,3774 | 658,3760,3625 | 659,2732,2597 | 660,3365,3230 | 661,2950,2815 | 662,1224,1096 | 663,3098,2970 | 664,3354,3232 | 665,2156,2036 | 666,3422,3311 | 667,257,146 | 668,2215,2106 | 669,1628,1521 | 670,2226,2121 | 671,3818,3725 | 672,2725,2650 | 674,1276,1203 | 675,1213,1145 | 676,636,577 | 677,1244,1208 | 678,822,786 | 679,616,580 | 680,445,417 | 681,61,33 | 682,444,417 | 683,3953,3926 | 684,43,16 | 685,373,346 | 686,849,827 | 687,440,419 | 688,3975,3955 | 689,924,908 | 690,30,22 | 691,1377,1374

BATCH_RAW_INFO | 459,1007,116 | 467,2596,1711 | 468,934,57 | 503,858,115 | 506,2475,1736 | 524,718,27 | 528,1017,360 | 530,1448,791 | 549,2375,1791 | 553,3977,3405 | 556,589,27 | 559,3199,2664 | 563,627,95 | 568,2243,1755 | 569,3450,2973 | 571,4016,3547 | 573,826,380 | 576,3952,3523 | 578,660,231 | 579,1133,713 | 581,487,82 | 583,1058,668 | 585,3757,3381 | 586,1333,957 | 588,384,14 | 589,1157,787 | 591,3747,3389 | 595,3971,3625 | 600,3928,3604 | 601,2616,2295 | 602,1936,1617 | 603,363,53 | 604,864,563 | 607,1199,921 | 608,357,79 | 609,2195,1918 | 611,3859,3588 | 612,3817,3547 | 613,1764,1494 | 614,1632,1366 | 615,2566,2302 | 616,274,18 | 617,1141,887 | 620,760,515 | 624,651,406 | 625,3509,3264 | 626,274,29 | 628,883,641 | 629,4039,3806 | 630,3507,3292 | 631,3623,3409 | 632,3055,2841 | 633,2582,2368 | 634,3938,3724 | 635,4008,3794 | 636,3931,3717 | 637,817,603 | 638,234,20 | 639,4053,3839 | 641,928,721 | 644,2452,2258 | 646,1880,1703 | 647,183,10 | 648,550,381 | 649,1593,1428 | 650,410,245 | 651,2216,2051 | 652,3989,3842 | 653,992,845 | 656,3910,3774 | 658,3761,3625 | 659,2733,2597 | 660,3366,3230 | 661,2951,2815 | 662,1225,1096 | 663,3099,2970 | 664,3355,3232 | 665,2157,2036 | 666,3423,3311 | 667,258,146 | 668,2216,2106 | 669,1629,1521 | 670,2227,2121 | 671,3819,3725 | 672,2726,2650 | 674,1277,1203 | 675,1214,1145 | 676,637,577 | 677,1245,1208 | 678,823,786 | 679,617,580 | 680,446,417 | 681,62,33 | 682,445,417 | 683,3954,3926 | 684,44,16 | 685,374,346 | 686,850,827 | 687,441,419 | 688,3976,3955 | 689,925,908 | 690,31,22 | 691,1378,1374

BATCH_RAW_INFO | 459,1008,116 | 467,2597,1711 | 468,935,57 | 503,859,115 | 506,2476,1736 | 524,719,27 | 528,1018,360 | 530,1449,791 | 549,2376,1791 | 553,3978,3405 | 556,590,27 | 559,3200,2664 | 563,628,95 | 568,2244,1755 | 569,3451,2973 | 571,4017,3547 | 573,827,380 | 576,3953,3523 | 578,661,231 | 579,1134,713 | 581,488,82 | 583,1059,668 | 585,3758,3381 | 586,1334,957 | 588,385,14 | 589,1158,787 | 591,3748,3389 | 595,3972,3625 | 600,3929,3604 | 601,2617,2295 | 602,1937,1617 | 603,364,53 | 604,865,563 | 607,1200,921 | 608,358,79 | 609,2196,1918 | 611,3860,3588 | 612,3818,3547 | 613,1765,1494 | 614,1633,1366 | 615,2567,2302 | 616,275,18 | 617,1142,887 | 620,761,515 | 624,652,406 | 625,3510,3264 | 626,275,29 | 628,884,641 | 629,4040,3806 | 630,3508,3292 | 631,3624,3409 | 632,3056,2841 | 633,2583,2368 | 634,3939,3724 | 635,4009,3794 | 636,3932,3717 | 637,818,603 | 638,235,20 | 639,4054,3839 | 641,929,721 | 644,2453,2258 | 646,1881,1703 | 647,184,10 | 648,551,381 | 649,1594,1428 | 650,411,245 | 651,2217,2051 | 652,3990,3842 | 653,993,845 | 656,3911,3774 | 658,3762,3625 | 659,2734,2597 | 660,3367,3230 | 661,2952,2815 | 662,1226,1096 | 663,3100,2970 | 664,3356,3232 | 665,2158,2036 | 666,3424,3311 | 667,259,146 | 668,2217,2106 | 669,1630,1521 | 670,2228,2121 | 671,3820,3725 | 672,2727,2650 | 674,1278,1203 | 675,1215,1145 | 676,638,577 | 677,1246,1208 | 678,824,786 | 679,618,580 | 680,447,417 | 681,63,33 | 682,446,417 | 683,3955,3926 | 684,45,16 | 685,375,346 | 686,851,827 | 687,442,419 | 688,3977,3955 | 689,926,908 | 690,32,22 | 691,1379,1374

BATCH_RAW_INFO | 459,1009,116 | 467,2598,1711 | 468,936,57 | 503,860,115 | 506,2477,1736 | 524,720,27 | 528,1019,360 | 530,1450,791 | 549,2377,1791 | 553,3979,3405 | 556,591,27 | 559,3201,2664 | 563,629,95 | 568,2245,1755 | 569,3452,2973 | 571,4018,3547 | 573,828,380 | 576,3954,3523 | 578,662,231 | 579,1135,713 | 581,489,82 | 583,1060,668 | 585,3759,3381 | 586,1335,957 | 588,386,14 | 589,1159,787 | 591,3749,3389 | 595,3973,3625 | 600,3930,3604 | 601,2618,2295 | 602,1938,1617 | 603,365,53 | 604,866,563 | 607,1201,921 | 608,359,79 | 609,2197,1918 | 611,3861,3588 | 612,3819,3547 | 613,1766,1494 | 614,1634,1366 | 615,2568,2302 | 616,276,18 | 617,1143,887 | 620,762,515 | 624,653,406 | 625,3511,3264 | 626,276,29 | 628,885,641 | 629,4041,3806 | 630,3509,3292 | 631,3625,3409 | 632,3057,2841 | 633,2584,2368 | 634,3940,3724 | 635,4010,3794 | 636,3933,3717 | 637,819,603 | 638,236,20 | 639,4055,3839 | 641,930,721 | 644,2454,2258 | 646,1882,1703 | 647,185,10 | 648,552,381 | 649,1595,1428 | 650,412,245 | 651,2218,2051 | 652,3991,3842 | 653,994,845 | 656,3912,3774 | 658,3763,3625 | 659,2735,2597 | 660,3368,3230 | 661,2953,2815 | 662,1227,1096 | 663,3101,2970 | 664,3357,3232 | 665,2159,2036 | 666,3425,3311 | 667,260,146 | 668,2218,2106 | 669,1631,1521 | 670,2229,2121 | 671,3821,3725 | 672,2728,2650 | 674,1279,1203 | 675,1216,1145 | 676,639,577 | 677,1247,1208 | 678,825,786 | 679,619,580 | 680,448,417 | 681,64,33 | 682,447,417 | 683,3956,3926 | 684,46,16 | 685,376,346 | 686,852,827 | 687,443,419 | 688,3978,3955 | 689,927,908 | 690,33,22 | 691,1380,1374

BATCH_RAW_INFO | 459,1010,116 | 467,2599,1711 | 468,937,57 | 503,861,115 | 506,2478,1736 | 524,721,27 | 528,1020,360 | 530,1451,791 | 549,2378,1791 | 553,3980,3405 | 556,592,27 | 559,3202,2664 | 563,630,95 | 568,2246,1755 | 569,3453,2973 | 571,4019,3547 | 573,829,380 | 576,3955,3523 | 578,663,231 | 579,1136,713 | 581,490,82 | 583,1061,668 | 585,3760,3381 | 586,1336,957 | 588,387,14 | 589,1160,787 | 591,3750,3389 | 595,3974,3625 | 600,3931,3604 | 601,2619,2295 | 602,1939,1617 | 603,366,53 | 604,867,563 | 607,1202,921 | 608,360,79 | 609,2198,1918 | 611,3862,3588 | 612,3820,3547 | 613,1767,1494 | 614,1635,1366 | 615,2569,2302 | 616,277,18 | 617,1144,887 | 620,763,515 | 624,654,406 | 625,3512,3264 | 626,277,29 | 628,886,641 | 629,4042,3806 | 630,3510,3292 | 631,3626,3409 | 632,3058,2841 | 633,2585,2368 | 634,3941,3724 | 635,4011,3794 | 636,3934,3717 | 637,820,603 | 638,237,20 | 639,4056,3839 | 641,931,721 | 644,2455,2258 | 646,1883,1703 | 647,186,10 | 648,553,381 | 649,1596,1428 | 650,413,245 | 651,2219,2051 | 652,3992,3842 | 653,995,845 | 656,3913,3774 | 658,3764,3625 | 659,2736,2597 | 660,3369,3230 | 661,2954,2815 | 662,1228,1096 | 663,3102,2970 | 664,3358,3232 | 665,2160,2036 | 666,3426,3311 | 667,261,146 | 668,2219,2106 | 669,1632,1521 | 670,2230,2121 | 671,3822,3725 | 672,2729,2650 | 674,1280,1203 | 675,1217,1145 | 676,640,577 | 677,1248,1208 | 678,826,786 | 679,620,580 | 680,449,417 | 681,65,33 | 682,448,417 | 683,3957,3926 | 684,47,16 | 685,377,346 | 686,853,827 | 687,444,419 | 688,3979,3955 | 689,928,908 | 690,34,22 | 691,1381,1374

BATCH_RAW_INFO | 459,1011,116 | 467,2600,1711 | 468,938,57 | 503,862,115 | 506,2479,1736 | 524,722,27 | 528,1021,360 | 530,1452,791 | 549,2379,1791 | 553,3981,3405 | 556,593,27 | 559,3203,2664 | 563,631,95 | 568,2247,1755 | 569,3454,2973 | 571,4020,3547 | 573,830,380 | 576,3956,3523 | 578,664,231 | 579,1137,713 | 581,491,82 | 583,1062,668 | 585,3761,3381 | 586,1337,957 | 588,388,14 | 589,1161,787 | 591,3751,3389 | 595,3975,3625 | 600,3932,3604 | 601,2620,2295 | 602,1940,1617 | 603,367,53 | 604,868,563 | 607,1203,921 | 608,361,79 | 609,2199,1918 | 611,3863,3588 | 612,3821,3547 | 613,1768,1494 | 614,1636,1366 | 615,2570,2302 | 616,278,18 | 617,1145,887 | 620,764,515 | 624,655,406 | 625,3513,3264 | 626,278,29 | 628,887,641 | 629,4043,3806 | 630,3511,3292 | 631,3627,3409 | 632,3059,2841 | 633,2586,2368 | 634,3942,3724 | 635,4012,3794 | 636,3935,3717 | 637,821,603 | 638,238,20 | 639,4057,3839 | 641,932,721 | 644,2456,2258 | 646,1884,1703 | 647,187,10 | 648,554,381 | 649,1597,1428 | 650,414,245 | 651,2220,2051 | 652,3993,3842 | 653,996,845 | 656,3914,3774 | 658,3765,3625 | 659,2737,2597 | 660,3370,3230 | 661,2955,2815 | 662,1229,1096 | 663,3103,2970 | 664,3359,3232 | 665,2161,2036 | 666,3427,3311 | 667,262,146 | 668,2220,2106 | 669,1633,1521 | 670,2231,2121 | 671,3823,3725 | 672,2730,2650 | 674,1281,1203 | 675,1218,1145 | 676,641,577 | 677,1249,1208 | 678,827,786 | 679,621,580 | 680,450,417 | 681,66,33 | 682,449,417 | 683,3958,3926 | 684,48,16 | 685,378,346 | 686,854,827 | 687,445,419 | 688,3980,3955 | 689,929,908 | 690,35,22 | 691,1382,1374

BATCH_RAW_INFO | 692,1371,1370

BATCH_RAW_INFO | 459,1012,116 | 467,2601,1711 | 468,939,57 | 503,863,115 | 506,2480,1736 | 524,723,27 | 528,1022,360 | 530,1453,791 | 549,2380,1791 | 553,3982,3405 | 556,594,27 | 559,3204,2664 | 563,632,95 | 568,2248,1755 | 569,3455,2973 | 571,4021,3547 | 573,831,380 | 576,3957,3523 | 578,665,231 | 579,1138,713 | 581,492,82 | 583,1063,668 | 585,3762,3381 | 586,1338,957 | 588,389,14 | 589,1162,787 | 591,3752,3389 | 595,3976,3625 | 600,3933,3604 | 601,2621,2295 | 602,1941,1617 | 603,368,53 | 604,869,563 | 607,1204,921 | 608,362,79 | 609,2200,1918 | 611,3864,3588 | 612,3822,3547 | 613,1769,1494 | 614,1637,1366 | 615,2571,2302 | 616,279,18 | 617,1146,887 | 620,765,515 | 624,656,406 | 625,3514,3264 | 626,279,29 | 628,888,641 | 629,4044,3806 | 630,3512,3292 | 631,3628,3409 | 632,3060,2841 | 633,2587,2368 | 634,3943,3724 | 635,4013,3794 | 636,3936,3717 | 637,822,603 | 638,239,20 | 639,4058,3839 | 641,933,721 | 644,2457,2258 | 646,1885,1703 | 647,188,10 | 648,555,381 | 649,1598,1428 | 650,415,245 | 651,2221,2051 | 652,3994,3842 | 653,997,845 | 656,3915,3774 | 658,3766,3625 | 659,2738,2597 | 660,3371,3230 | 661,2956,2815 | 662,1230,1096 | 663,3104,2970 | 664,3360,3232 | 665,2162,2036 | 666,3428,3311 | 667,263,146 | 668,2221,2106 | 669,1634,1521 | 670,2232,2121 | 671,3824,3725 | 672,2731,2650 | 674,1282,1203 | 675,1219,1145 | 676,642,577 | 677,1250,1208 | 678,828,786 | 679,622,580 | 680,451,417 | 681,67,33 | 682,450,417 | 683,3959,3926 | 684,49,16 | 685,379,346 | 686,855,827 | 687,446,419 | 688,3981,3955 | 689,930,908 | 690,36,22 | 691,1383,1374 | 692,1372,1370

BATCH_RAW_INFO | 459,1013,116 | 467,2602,1711 | 468,940,57 | 503,864,115 | 506,2481,1736 | 524,724,27 | 528,1023,360 | 530,1454,791 | 549,2381,1791 | 553,3983,3405 | 556,595,27 | 559,3205,2664 | 563,633,95 | 568,2249,1755 | 569,3456,2973 | 571,4022,3547 | 573,832,380 | 576,3958,3523 | 578,666,231 | 579,1139,713 | 581,493,82 | 583,1064,668 | 585,3763,3381 | 586,1339,957 | 588,390,14 | 589,1163,787 | 591,3753,3389 | 595,3977,3625 | 600,3934,3604 | 601,2622,2295 | 602,1942,1617 | 603,369,53 | 604,870,563 | 607,1205,921 | 608,363,79 | 609,2201,1918 | 611,3865,3588 | 612,3823,3547 | 613,1770,1494 | 614,1638,1366 | 615,2572,2302 | 616,280,18 | 617,1147,887 | 620,766,515 | 624,657,406 | 625,3515,3264 | 626,280,29 | 628,889,641 | 629,4045,3806 | 630,3513,3292 | 631,3629,3409 | 632,3061,2841 | 633,2588,2368 | 634,3944,3724 | 635,4014,3794 | 636,3937,3717 | 637,823,603 | 638,240,20 | 639,4059,3839 | 641,934,721 | 644,2458,2258 | 646,1886,1703 | 647,189,10 | 648,556,381 | 649,1599,1428 | 650,416,245 | 651,2222,2051 | 652,3995,3842 | 653,998,845 | 656,3916,3774 | 658,3767,3625 | 659,2739,2597 | 660,3372,3230 | 661,2957,2815 | 662,1231,1096 | 663,3105,2970 | 664,3361,3232 | 665,2163,2036 | 666,3429,3311 | 667,264,146 | 668,2222,2106 | 669,1635,1521 | 670,2233,2121 | 671,3825,3725 | 672,2732,2650 | 674,1283,1203 | 675,1220,1145 | 676,643,577 | 677,1251,1208 | 678,829,786 | 679,623,580 | 680,452,417 | 681,68,33 | 682,451,417 | 683,3960,3926 | 684,50,16 | 685,380,346 | 686,856,827 | 687,447,419 | 688,3982,3955 | 689,931,908 | 690,37,22 | 691,1384,1374 | 692,1373,1370

BATCH_RAW_INFO | 459,1014,116 | 468,941,57 | 503,865,115 | 506,2482,1736 | 524,725,27 | 528,1024,360 | 530,1455,791 | 549,2382,1791 | 553,3984,3405 | 556,596,27 | 559,3206,2664 | 568,2250,1755 | 569,3457,2973 | 571,4023,3547 | 573,833,380 | 576,3959,3523 | 578,667,231 | 579,1140,713 | 581,494,82 | 583,1065,668 | 585,3764,3381 | 586,1340,957 | 588,391,14 | 589,1164,787 | 591,3754,3389 | 595,3978,3625 | 600,3935,3604 | 601,2623,2295 | 602,1943,1617 | 603,370,53 | 604,871,563 | 607,1206,921 | 608,364,79 | 609,2202,1918 | 611,3866,3588 | 612,3824,3547 | 613,1771,1494 | 614,1639,1366 | 615,2573,2302 | 616,281,18 | 617,1148,887 | 620,767,515 | 624,658,406 | 625,3516,3264 | 626,281,29 | 628,890,641 | 629,4046,3806 | 630,3514,3292 | 631,3630,3409 | 632,3062,2841 | 633,2589,2368 | 634,3945,3724 | 635,4015,3794 | 636,3938,3717 | 637,824,603 | 638,241,20 | 639,4060,3839 | 641,935,721 | 644,2459,2258 | 646,1887,1703 | 647,190,10 | 648,557,381 | 649,1600,1428 | 650,417,245 | 651,2223,2051 | 652,3996,3842 | 653,999,845 | 656,3917,3774 | 658,3768,3625 | 659,2740,2597 | 660,3373,3230 | 661,2958,2815 | 662,1232,1096 | 663,3106,2970 | 664,3362,3232 | 665,2164,2036 | 666,3430,3311 | 667,265,146 | 668,2223,2106 | 669,1636,1521 | 670,2234,2121 | 671,3826,3725 | 672,2733,2650 | 674,1284,1203 | 675,1221,1145 | 676,644,577 | 677,1252,1208 | 678,830,786 | 679,624,580 | 680,453,417 | 681,69,33 | 682,452,417 | 683,3961,3926 | 684,51,16 | 685,381,346 | 686,857,827 | 687,448,419 | 688,3983,3955 | 689,932,908 | 690,38,22 | 691,1385,1374 | 692,1374,1370

BATCH_RAW_INFO | 459,1015,116 | 468,942,57 | 503,866,115 | 506,2483,1736 | 524,726,27 | 528,1025,360 | 530,1456,791 | 549,2383,1791 | 553,3985,3405 | 556,597,27 | 559,3207,2664 | 568,2251,1755 | 569,3458,2973 | 571,4024,3547 | 573,834,380 | 576,3960,3523 | 578,668,231 | 579,1141,713 | 581,495,82 | 583,1066,668 | 585,3765,3381 | 586,1341,957 | 588,392,14 | 589,1165,787 | 591,3755,3389 | 595,3979,3625 | 600,3936,3604 | 601,2624,2295 | 602,1944,1617 | 603,371,53 | 604,872,563 | 607,1207,921 | 608,365,79 | 609,2203,1918 | 611,3867,3588 | 612,3825,3547 | 613,1772,1494 | 614,1640,1366 | 615,2574,2302 | 616,282,18 | 617,1149,887 | 620,768,515 | 624,659,406 | 625,3517,3264 | 626,282,29 | 628,891,641 | 629,4047,3806 | 630,3515,3292 | 631,3631,3409 | 632,3063,2841 | 633,2590,2368 | 634,3946,3724 | 635,4016,3794 | 636,3939,3717 | 637,825,603 | 638,242,20 | 639,4061,3839 | 641,936,721 | 644,2460,2258 | 646,1888,1703 | 647,191,10 | 648,558,381 | 649,1601,1428 | 650,418,245 | 651,2224,2051 | 652,3997,3842 | 653,1000,845 | 656,3918,3774 | 658,3769,3625 | 659,2741,2597 | 660,3374,3230 | 661,2959,2815 | 662,1233,1096 | 663,3107,2970 | 664,3363,3232 | 665,2165,2036 | 666,3431,3311 | 667,266,146 | 668,2224,2106 | 669,1637,1521 | 670,2235,2121 | 671,3827,3725 | 672,2734,2650 | 674,1285,1203 | 675,1222,1145 | 676,645,577 | 677,1253,1208 | 678,831,786 | 679,625,580 | 680,454,417 | 681,70,33 | 682,453,417 | 683,3962,3926 | 684,52,16 | 685,382,346 | 686,858,827 | 687,449,419 | 688,3984,3955 | 689,933,908 | 690,39,22 | 691,1386,1374 | 692,1375,1370

BATCH_RAW_INFO | 459,1016,116 | 468,943,57 | 503,867,115 | 506,2484,1736 | 524,727,27 | 528,1026,360 | 530,1457,791 | 549,2384,1791 | 553,3986,3405 | 556,598,27 | 559,3208,2664 | 568,2252,1755 | 569,3459,2973 | 571,4025,3547 | 573,835,380 | 576,3961,3523 | 578,669,231 | 579,1142,713 | 581,496,82 | 583,1067,668 | 585,3766,3381 | 586,1342,957 | 588,393,14 | 589,1166,787 | 591,3756,3389 | 595,3980,3625 | 600,3937,3604 | 601,2625,2295 | 602,1945,1617 | 603,372,53 | 604,873,563 | 607,1208,921 | 608,366,79 | 609,2204,1918 | 611,3868,3588 | 612,3826,3547 | 613,1773,1494 | 614,1641,1366 | 615,2575,2302 | 616,283,18 | 617,1150,887 | 620,769,515 | 624,660,406 | 625,3518,3264 | 626,283,29 | 628,892,641 | 629,4048,3806 | 630,3516,3292 | 631,3632,3409 | 632,3064,2841 | 633,2591,2368 | 634,3947,3724 | 635,4017,3794 | 636,3940,3717 | 637,826,603 | 638,243,20 | 639,4062,3839 | 641,937,721 | 644,2461,2258 | 646,1889,1703 | 647,192,10 | 648,559,381 | 649,1602,1428 | 650,419,245 | 651,2225,2051 | 652,3998,3842 | 653,1001,845 | 656,3919,3774 | 658,3770,3625 | 659,2742,2597 | 660,3375,3230 | 661,2960,2815 | 662,1234,1096 | 663,3108,2970 | 664,3364,3232 | 665,2166,2036 | 666,3432,3311 | 667,267,146 | 668,2225,2106 | 669,1638,1521 | 670,2236,2121 | 671,3828,3725 | 672,2735,2650 | 674,1286,1203 | 675,1223,1145 | 676,646,577 | 677,1254,1208 | 678,832,786 | 679,626,580 | 680,455,417 | 681,71,33 | 682,454,417 | 683,3963,3926 | 684,53,16 | 685,383,346 | 686,859,827 | 687,450,419 | 688,3985,3955 | 689,934,908 | 690,40,22 | 691,1387,1374 | 692,1376,1370

BATCH_RAW_INFO | 459,1017,116 | 468,944,57 | 503,868,115 | 506,2485,1736 | 524,728,27 | 528,1027,360 | 530,1458,791 | 549,2385,1791 | 553,3987,3405 | 556,599,27 | 559,3209,2664 | 568,2253,1755 | 569,3460,2973 | 571,4026,3547 | 573,836,380 | 576,3962,3523 | 578,670,231 | 579,1143,713 | 581,497,82 | 583,1068,668 | 585,3767,3381 | 586,1343,957 | 588,394,14 | 589,1167,787 | 591,3757,3389 | 595,3981,3625 | 600,3938,3604 | 601,2626,2295 | 602,1946,1617 | 603,373,53 | 604,874,563 | 607,1209,921 | 608,367,79 | 609,2205,1918 | 611,3869,3588 | 612,3827,3547 | 613,1774,1494 | 614,1642,1366 | 615,2576,2302 | 616,284,18 | 617,1151,887 | 620,770,515 | 624,661,406 | 625,3519,3264 | 626,284,29 | 628,893,641 | 629,4049,3806 | 630,3517,3292 | 631,3633,3409 | 632,3065,2841 | 633,2592,2368 | 634,3948,3724 | 635,4018,3794 | 636,3941,3717 | 637,827,603 | 638,244,20 | 639,4063,3839 | 641,938,721 | 644,2462,2258 | 646,1890,1703 | 647,193,10 | 648,560,381 | 649,1603,1428 | 650,420,245 | 651,2226,2051 | 652,3999,3842 | 653,1002,845 | 656,3920,3774 | 658,3771,3625 | 659,2743,2597 | 660,3376,3230 | 661,2961,2815 | 662,1235,1096 | 663,3109,2970 | 664,3365,3232 | 665,2167,2036 | 666,3433,3311 | 667,268,146 | 668,2226,2106 | 669,1639,1521 | 670,2237,2121 | 671,3829,3725 | 672,2736,2650 | 674,1287,1203 | 675,1224,1145 | 676,647,577 | 677,1255,1208 | 678,833,786 | 679,627,580 | 680,456,417 | 681,72,33 | 682,455,417 | 683,3964,3926 | 684,54,16 | 685,384,346 | 686,860,827 | 687,451,419 | 688,3986,3955 | 689,935,908 | 690,41,22 | 691,1388,1374 | 692,1377,1370

BATCH_RAW_INFO | 459,1018,116 | 468,945,57 | 503,869,115 | 506,2486,1736 | 524,729,27 | 528,1028,360 | 530,1459,791 | 549,2386,1791 | 553,3988,3405 | 556,600,27 | 559,3210,2664 | 568,2254,1755 | 569,3461,2973 | 571,4027,3547 | 573,837,380 | 576,3963,3523 | 578,671,231 | 579,1144,713 | 581,498,82 | 583,1069,668 | 585,3768,3381 | 586,1344,957 | 588,395,14 | 589,1168,787 | 591,3758,3389 | 595,3982,3625 | 600,3939,3604 | 601,2627,2295 | 602,1947,1617 | 603,374,53 | 604,875,563 | 607,1210,921 | 608,368,79 | 609,2206,1918 | 611,3870,3588 | 612,3828,3547 | 613,1775,1494 | 614,1643,1366 | 615,2577,2302 | 616,285,18 | 617,1152,887 | 620,771,515 | 624,662,406 | 625,3520,3264 | 626,285,29 | 628,894,641 | 629,4050,3806 | 630,3518,3292 | 631,3634,3409 | 632,3066,2841 | 633,2593,2368 | 634,3949,3724 | 635,4019,3794 | 636,3942,3717 | 637,828,603 | 638,245,20 | 639,4064,3839 | 641,939,721 | 644,2463,2258 | 646,1891,1703 | 647,194,10 | 648,561,381 | 649,1604,1428 | 650,421,245 | 651,2227,2051 | 652,4000,3842 | 653,1003,845 | 656,3921,3774 | 658,3772,3625 | 659,2744,2597 | 660,3377,3230 | 661,2962,2815 | 662,1236,1096 | 663,3110,2970 | 664,3366,3232 | 665,2168,2036 | 666,3434,3311 | 667,269,146 | 668,2227,2106 | 669,1640,1521 | 670,2238,2121 | 671,3830,3725 | 672,2737,2650 | 674,1288,1203 | 675,1225,1145 | 676,648,577 | 677,1256,1208 | 678,834,786 | 679,628,580 | 680,457,417 | 681,73,33 | 682,456,417 | 683,3965,3926 | 684,55,16 | 685,385,346 | 686,861,827 | 687,452,419 | 688,3987,3955 | 689,936,908 | 690,42,22 | 691,1389,1374 | 692,1378,1370

BATCH_RAW_INFO | 459,1019,116 | 468,946,57 | 503,870,115 | 506,2487,1736 | 524,730,27 | 528,1029,360 | 549,2387,1791 | 553,3989,3405 | 556,601,27 | 559,3211,2664 | 568,2255,1755 | 569,3462,2973 | 571,4028,3547 | 573,838,380 | 576,3964,3523 | 578,672,231 | 579,1145,713 | 581,499,82 | 583,1070,668 | 585,3769,3381 | 586,1345,957 | 588,396,14 | 589,1169,787 | 591,3759,3389 | 595,3983,3625 | 600,3940,3604 | 601,2628,2295 | 602,1948,1617 | 603,375,53 | 604,876,563 | 607,1211,921 | 608,369,79 | 609,2207,1918 | 611,3871,3588 | 612,3829,3547 | 613,1776,1494 | 614,1644,1366 | 615,2578,2302 | 616,286,18 | 617,1153,887 | 620,772,515 | 624,663,406 | 625,3521,3264 | 626,286,29 | 628,895,641 | 629,4051,3806 | 630,3519,3292 | 631,3635,3409 | 632,3067,2841 | 633,2594,2368 | 634,3950,3724 | 635,4020,3794 | 636,3943,3717 | 637,829,603 | 638,246,20 | 639,4065,3839 | 641,940,721 | 644,2464,2258 | 646,1892,1703 | 647,195,10 | 648,562,381 | 649,1605,1428 | 650,422,245 | 651,2228,2051 | 652,4001,3842 | 653,1004,845 | 656,3922,3774 | 658,3773,3625 | 659,2745,2597 | 660,3378,3230 | 661,2963,2815 | 662,1237,1096 | 663,3111,2970 | 664,3367,3232 | 665,2169,2036 | 666,3435,3311 | 667,270,146 | 668,2228,2106 | 669,1641,1521 | 670,2239,2121 | 671,3831,3725 | 672,2738,2650 | 674,1289,1203 | 675,1226,1145 | 676,649,577 | 677,1257,1208 | 678,835,786 | 679,629,580 | 680,458,417 | 681,74,33 | 682,457,417 | 683,3966,3926 | 684,56,16 | 685,386,346 | 686,862,827 | 687,453,419 | 688,3988,3955 | 689,937,908 | 690,43,22 | 691,1390,1374 | 692,1379,1370

BATCH_RAW_INFO | 459,1020,116 | 468,947,57 | 503,871,115 | 506,2488,1736 | 524,731,27 | 528,1030,360 | 549,2388,1791 | 553,3990,3405 | 556,602,27 | 559,3212,2664 | 568,2256,1755 | 569,3463,2973 | 571,4029,3547 | 573,839,380 | 576,3965,3523 | 578,673,231 | 579,1146,713 | 581,500,82 | 583,1071,668 | 585,3770,3381 | 586,1346,957 | 588,397,14 | 589,1170,787 | 591,3760,3389 | 595,3984,3625 | 600,3941,3604 | 601,2629,2295 | 602,1949,1617 | 603,376,53 | 604,877,563 | 607,1212,921 | 608,370,79 | 609,2208,1918 | 611,3872,3588 | 612,3830,3547 | 613,1777,1494 | 614,1645,1366 | 615,2579,2302 | 616,287,18 | 617,1154,887 | 620,773,515 | 624,664,406 | 625,3522,3264 | 626,287,29 | 628,896,641 | 629,4052,3806 | 630,3520,3292 | 631,3636,3409 | 632,3068,2841 | 633,2595,2368 | 634,3951,3724 | 635,4021,3794 | 636,3944,3717 | 637,830,603 | 638,247,20 | 639,4066,3839 | 641,941,721 | 644,2465,2258 | 646,1893,1703 | 647,196,10 | 648,563,381 | 649,1606,1428 | 650,423,245 | 651,2229,2051 | 652,4002,3842 | 653,1005,845 | 656,3923,3774 | 658,3774,3625 | 659,2746,2597 | 660,3379,3230 | 661,2964,2815 | 662,1238,1096 | 663,3112,2970 | 664,3368,3232 | 665,2170,2036 | 666,3436,3311 | 667,271,146 | 668,2229,2106 | 669,1642,1521 | 670,2240,2121 | 671,3832,3725 | 672,2739,2650 | 674,1290,1203 | 675,1227,1145 | 676,650,577 | 677,1258,1208 | 678,836,786 | 679,630,580 | 680,459,417 | 681,75,33 | 682,458,417 | 683,3967,3926 | 684,57,16 | 685,387,346 | 686,863,827 | 687,454,419 | 688,3989,3955 | 689,938,908 | 690,44,22 | 691,1391,1374 | 692,1380,1370

BATCH_RAW_INFO | 459,1021,116 | 468,948,57 | 503,872,115 | 506,2489,1736 | 524,732,27 | 528,1031,360 | 549,2389,1791 | 553,3991,3405 | 556,603,27 | 559,3213,2664 | 568,2257,1755 | 569,3464,2973 | 571,4030,3547 | 573,840,380 | 576,3966,3523 | 578,674,231 | 579,1147,713 | 581,501,82 | 583,1072,668 | 585,3771,3381 | 586,1347,957 | 588,398,14 | 589,1171,787 | 591,3761,3389 | 595,3985,3625 | 600,3942,3604 | 601,2630,2295 | 602,1950,1617 | 603,377,53 | 604,878,563 | 607,1213,921 | 608,371,79 | 609,2209,1918 | 611,3873,3588 | 612,3831,3547 | 613,1778,1494 | 614,1646,1366 | 615,2580,2302 | 616,288,18 | 617,1155,887 | 620,774,515 | 624,665,406 | 625,3523,3264 | 626,288,29 | 628,897,641 | 629,4053,3806 | 630,3521,3292 | 631,3637,3409 | 632,3069,2841 | 633,2596,2368 | 634,3952,3724 | 635,4022,3794 | 636,3945,3717 | 637,831,603 | 638,248,20 | 639,4067,3839 | 641,942,721 | 644,2466,2258 | 646,1894,1703 | 647,197,10 | 648,564,381 | 649,1607,1428 | 650,424,245 | 651,2230,2051 | 652,4003,3842 | 653,1006,845 | 656,3924,3774 | 658,3775,3625 | 659,2747,2597 | 660,3380,3230 | 661,2965,2815 | 662,1239,1096 | 663,3113,2970 | 664,3369,3232 | 665,2171,2036 | 666,3437,3311 | 667,272,146 | 668,2230,2106 | 669,1643,1521 | 670,2241,2121 | 671,3833,3725 | 672,2740,2650 | 674,1291,1203 | 675,1228,1145 | 676,651,577 | 677,1259,1208 | 678,837,786 | 679,631,580 | 680,460,417 | 681,76,33 | 682,459,417 | 683,3968,3926 | 684,58,16 | 685,388,346 | 686,864,827 | 687,455,419 | 688,3990,3955 | 689,939,908 | 690,45,22 | 691,1392,1374 | 692,1381,1370

BATCH_RAW_INFO | 459,1022,116 | 468,949,57 | 503,873,115 | 506,2490,1736 | 524,733,27 | 528,1032,360 | 549,2390,1791 | 553,3992,3405 | 556,604,27 | 559,3214,2664 | 568,2258,1755 | 569,3465,2973 | 571,4031,3547 | 573,841,380 | 576,3967,3523 | 578,675,231 | 579,1148,713 | 581,502,82 | 583,1073,668 | 585,3772,3381 | 586,1348,957 | 588,399,14 | 589,1172,787 | 591,3762,3389 | 595,3986,3625 | 600,3943,3604 | 601,2631,2295 | 602,1951,1617 | 603,378,53 | 604,879,563 | 607,1214,921 | 608,372,79 | 609,2210,1918 | 611,3874,3588 | 612,3832,3547 | 613,1779,1494 | 614,1647,1366 | 615,2581,2302 | 616,289,18 | 617,1156,887 | 620,775,515 | 624,666,406 | 625,3524,3264 | 626,289,29 | 628,898,641 | 629,4054,3806 | 630,3522,3292 | 631,3638,3409 | 632,3070,2841 | 633,2597,2368 | 634,3953,3724 | 635,4023,3794 | 636,3946,3717 | 637,832,603 | 638,249,20 | 639,4068,3839 | 641,943,721 | 644,2467,2258 | 646,1895,1703 | 647,198,10 | 648,565,381 | 649,1608,1428 | 650,425,245 | 651,2231,2051 | 652,4004,3842 | 653,1007,845 | 656,3925,3774 | 658,3776,3625 | 659,2748,2597 | 660,3381,3230 | 661,2966,2815 | 662,1240,1096 | 663,3114,2970 | 664,3370,3232 | 665,2172,2036 | 666,3438,3311 | 667,273,146 | 668,2231,2106 | 669,1644,1521 | 670,2242,2121 | 671,3834,3725 | 672,2741,2650 | 674,1292,1203 | 675,1229,1145 | 676,652,577 | 677,1260,1208 | 678,838,786 | 679,632,580 | 680,461,417 | 681,77,33 | 682,460,417 | 683,3969,3926 | 684,59,16 | 685,389,346 | 686,865,827 | 687,456,419 | 688,3991,3955 | 689,940,908 | 690,46,22 | 691,1393,1374 | 692,1382,1370

BATCH_RAW_INFO | 459,1023,116 | 468,950,57 | 503,874,115 | 506,2491,1736 | 524,734,27 | 528,1033,360 | 549,2391,1791 | 553,3993,3405 | 556,605,27 | 559,3215,2664 | 568,2259,1755 | 569,3466,2973 | 571,4032,3547 | 573,842,380 | 576,3968,3523 | 578,676,231 | 579,1149,713 | 581,503,82 | 583,1074,668 | 585,3773,3381 | 586,1349,957 | 588,400,14 | 589,1173,787 | 591,3763,3389 | 595,3987,3625 | 600,3944,3604 | 601,2632,2295 | 602,1952,1617 | 603,379,53 | 604,880,563 | 607,1215,921 | 608,373,79 | 609,2211,1918 | 611,3875,3588 | 612,3833,3547 | 613,1780,1494 | 614,1648,1366 | 615,2582,2302 | 616,290,18 | 617,1157,887 | 624,667,406 | 625,3525,3264 | 626,290,29 | 628,899,641 | 629,4055,3806 | 630,3523,3292 | 631,3639,3409 | 632,3071,2841 | 633,2598,2368 | 634,3954,3724 | 635,4024,3794 | 636,3947,3717 | 637,833,603 | 638,250,20 | 639,4069,3839 | 641,944,721 | 644,2468,2258 | 646,1896,1703 | 647,199,10 | 648,566,381 | 649,1609,1428 | 650,426,245 | 651,2232,2051 | 652,4005,3842 | 653,1008,845 | 656,3926,3774 | 658,3777,3625 | 659,2749,2597 | 660,3382,3230 | 661,2967,2815 | 662,1241,1096 | 663,3115,2970 | 664,3371,3232 | 665,2173,2036 | 666,3439,3311 | 667,274,146 | 668,2232,2106 | 669,1645,1521 | 670,2243,2121 | 671,3835,3725 | 672,2742,2650 | 674,1293,1203 | 675,1230,1145 | 676,653,577 | 677,1261,1208 | 678,839,786 | 679,633,580 | 680,462,417 | 681,78,33 | 682,461,417 | 683,3970,3926 | 684,60,16 | 685,390,346 | 686,866,827 | 687,457,419 | 688,3992,3955 | 689,941,908 | 690,47,22 | 691,1394,1374 | 692,1383,1370

BATCH_RAW_INFO | 459,1024,116 | 468,951,57 | 503,875,115 | 506,2492,1736 | 524,735,27 | 528,1034,360 | 549,2392,1791 | 553,3994,3405 | 556,606,27 | 559,3216,2664 | 568,2260,1755 | 569,3467,2973 | 571,4033,3547 | 573,843,380 | 576,3969,3523 | 578,677,231 | 579,1150,713 | 581,504,82 | 583,1075,668 | 585,3774,3381 | 586,1350,957 | 588,401,14 | 589,1174,787 | 591,3764,3389 | 595,3988,3625 | 600,3945,3604 | 601,2633,2295 | 602,1953,1617 | 603,380,53 | 604,881,563 | 607,1216,921 | 608,374,79 | 609,2212,1918 | 611,3876,3588 | 612,3834,3547 | 613,1781,1494 | 614,1649,1366 | 615,2583,2302 | 616,291,18 | 617,1158,887 | 624,668,406 | 625,3526,3264 | 626,291,29 | 628,900,641 | 629,4056,3806 | 630,3524,3292 | 631,3640,3409 | 632,3072,2841 | 633,2599,2368 | 634,3955,3724 | 635,4025,3794 | 636,3948,3717 | 637,834,603 | 638,251,20 | 639,4070,3839 | 641,945,721 | 644,2469,2258 | 646,1897,1703 | 647,200,10 | 648,567,381 | 649,1610,1428 | 650,427,245 | 651,2233,2051 | 652,4006,3842 | 653,1009,845 | 656,3927,3774 | 658,3778,3625 | 659,2750,2597 | 660,3383,3230 | 661,2968,2815 | 662,1242,1096 | 663,3116,2970 | 664,3372,3232 | 665,2174,2036 | 666,3440,3311 | 667,275,146 | 668,2233,2106 | 669,1646,1521 | 670,2244,2121 | 671,3836,3725 | 672,2743,2650 | 674,1294,1203 | 675,1231,1145 | 676,654,577 | 677,1262,1208 | 678,840,786 | 679,634,580 | 680,463,417 | 681,79,33 | 682,462,417 | 683,3971,3926 | 684,61,16 | 685,391,346 | 686,867,827 | 687,458,419 | 688,3993,3955 | 689,942,908 | 690,48,22 | 691,1395,1374 | 692,1384,1370

BATCH_RAW_INFO | 459,1025,116 | 468,952,57 | 503,876,115 | 506,2493,1736 | 524,736,27 | 528,1035,360 | 549,2393,1791 | 553,3995,3405 | 556,607,27 | 559,3217,2664 | 568,2261,1755 | 569,3468,2973 | 571,4034,3547 | 573,844,380 | 576,3970,3523 | 578,678,231 | 579,1151,713 | 581,505,82 | 583,1076,668 | 585,3775,3381 | 586,1351,957 | 588,402,14 | 589,1175,787 | 591,3765,3389 | 595,3989,3625 | 600,3946,3604 | 601,2634,2295 | 602,1954,1617 | 603,381,53 | 604,882,563 | 607,1217,921 | 608,375,79 | 609,2213,1918 | 611,3877,3588 | 612,3835,3547 | 613,1782,1494 | 614,1650,1366 | 615,2584,2302 | 616,292,18 | 617,1159,887 | 624,669,406 | 625,3527,3264 | 626,292,29 | 628,901,641 | 629,4057,3806 | 630,3525,3292 | 631,3641,3409 | 632,3073,2841 | 633,2600,2368 | 634,3956,3724 | 635,4026,3794 | 636,3949,3717 | 637,835,603 | 638,252,20 | 639,4071,3839 | 641,946,721 | 644,2470,2258 | 646,1898,1703 | 647,201,10 | 648,568,381 | 649,1611,1428 | 650,428,245 | 651,2234,2051 | 652,4007,3842 | 653,1010,845 | 656,3928,3774 | 658,3779,3625 | 659,2751,2597 | 660,3384,3230 | 661,2969,2815 | 662,1243,1096 | 663,3117,2970 | 664,3373,3232 | 665,2175,2036 | 666,3441,3311 | 667,276,146 | 668,2234,2106 | 669,1647,1521 | 670,2245,2121 | 671,3837,3725 | 672,2744,2650 | 674,1295,1203 | 675,1232,1145 | 676,655,577 | 677,1263,1208 | 678,841,786 | 679,635,580 | 680,464,417 | 681,80,33 | 682,463,417 | 683,3972,3926 | 684,62,16 | 685,392,346 | 686,868,827 | 687,459,419 | 688,3994,3955 | 689,943,908 | 690,49,22 | 691,1396,1374 | 692,1385,1370

BATCH_RAW_INFO | 459,1026,116 | 468,953,57 | 503,877,115 | 506,2494,1736 | 524,737,27 | 528,1036,360 | 549,2394,1791 | 553,3996,3405 | 556,608,27 | 559,3218,2664 | 568,2262,1755 | 569,3469,2973 | 571,4035,3547 | 573,845,380 | 576,3971,3523 | 578,679,231 | 579,1152,713 | 581,506,82 | 583,1077,668 | 585,3776,3381 | 586,1352,957 | 588,403,14 | 589,1176,787 | 591,3766,3389 | 595,3990,3625 | 600,3947,3604 | 601,2635,2295 | 602,1955,1617 | 603,382,53 | 604,883,563 | 607,1218,921 | 608,376,79 | 609,2214,1918 | 611,3878,3588 | 612,3836,3547 | 613,1783,1494 | 614,1651,1366 | 615,2585,2302 | 616,293,18 | 617,1160,887 | 624,670,406 | 625,3528,3264 | 626,293,29 | 628,902,641 | 629,4058,3806 | 630,3526,3292 | 631,3642,3409 | 632,3074,2841 | 633,2601,2368 | 634,3957,3724 | 635,4027,3794 | 636,3950,3717 | 637,836,603 | 638,253,20 | 639,4072,3839 | 641,947,721 | 644,2471,2258 | 646,1899,1703 | 647,202,10 | 648,569,381 | 649,1612,1428 | 650,429,245 | 651,2235,2051 | 652,4008,3842 | 653,1011,845 | 656,3929,3774 | 658,3780,3625 | 659,2752,2597 | 660,3385,3230 | 661,2970,2815 | 662,1244,1096 | 663,3118,2970 | 664,3374,3232 | 665,2176,2036 | 666,3442,3311 | 667,277,146 | 668,2235,2106 | 669,1648,1521 | 670,2246,2121 | 671,3838,3725 | 672,2745,2650 | 674,1296,1203 | 675,1233,1145 | 676,656,577 | 677,1264,1208 | 678,842,786 | 679,636,580 | 680,465,417 | 681,81,33 | 682,464,417 | 683,3973,3926 | 684,63,16 | 685,393,346 | 686,869,827 | 687,460,419 | 688,3995,3955 | 689,944,908 | 690,50,22 | 691,1397,1374 | 692,1386,1370

BATCH_RAW_INFO | 459,1027,116 | 468,954,57 | 503,878,115 | 506,2495,1736 | 524,738,27 | 528,1037,360 | 549,2395,1791 | 553,3997,3405 | 556,609,27 | 559,3219,2664 | 568,2263,1755 | 569,3470,2973 | 571,4036,3547 | 573,846,380 | 576,3972,3523 | 578,680,231 | 579,1153,713 | 581,507,82 | 583,1078,668 | 585,3777,3381 | 586,1353,957 | 588,404,14 | 589,1177,787 | 591,3767,3389 | 595,3991,3625 | 600,3948,3604 | 601,2636,2295 | 602,1956,1617 | 603,383,53 | 604,884,563 | 607,1219,921 | 608,377,79 | 609,2215,1918 | 611,3879,3588 | 612,3837,3547 | 613,1784,1494 | 614,1652,1366 | 615,2586,2302 | 616,294,18 | 617,1161,887 | 624,671,406 | 625,3529,3264 | 626,294,29 | 628,903,641 | 629,4059,3806 | 630,3527,3292 | 631,3643,3409 | 632,3075,2841 | 633,2602,2368 | 634,3958,3724 | 635,4028,3794 | 636,3951,3717 | 637,837,603 | 638,254,20 | 639,4073,3839 | 641,948,721 | 644,2472,2258 | 646,1900,1703 | 647,203,10 | 648,570,381 | 649,1613,1428 | 650,430,245 | 651,2236,2051 | 652,4009,3842 | 653,1012,845 | 656,3930,3774 | 658,3781,3625 | 659,2753,2597 | 660,3386,3230 | 661,2971,2815 | 662,1245,1096 | 663,3119,2970 | 664,3375,3232 | 665,2177,2036 | 666,3443,3311 | 667,278,146 | 668,2236,2106 | 669,1649,1521 | 670,2247,2121 | 671,3839,3725 | 672,2746,2650 | 674,1297,1203 | 675,1234,1145 | 676,657,577 | 677,1265,1208 | 678,843,786 | 679,637,580 | 680,466,417 | 681,82,33 | 682,465,417 | 683,3974,3926 | 684,64,16 | 685,394,346 | 686,870,827 | 687,461,419 | 688,3996,3955 | 689,945,908 | 690,51,22 | 691,1398,1374 | 692,1387,1370

BATCH_RAW_INFO | 459,1028,116 | 468,955,57 | 503,879,115 | 506,2496,1736 | 524,739,27 | 528,1038,360 | 549,2396,1791 | 553,3998,3405 | 556,610,27 | 559,3220,2664 | 568,2264,1755 | 569,3471,2973 | 571,4037,3547 | 573,847,380 | 576,3973,3523 | 578,681,231 | 579,1154,713 | 581,508,82 | 583,1079,668 | 585,3778,3381 | 586,1354,957 | 588,405,14 | 589,1178,787 | 591,3768,3389 | 595,3992,3625 | 600,3949,3604 | 601,2637,2295 | 602,1957,1617 | 603,384,53 | 604,885,563 | 607,1220,921 | 608,378,79 | 609,2216,1918 | 611,3880,3588 | 612,3838,3547 | 613,1785,1494 | 614,1653,1366 | 615,2587,2302 | 616,295,18 | 617,1162,887 | 624,672,406 | 625,3530,3264 | 626,295,29 | 628,904,641 | 629,4060,3806 | 630,3528,3292 | 631,3644,3409 | 632,3076,2841 | 633,2603,2368 | 634,3959,3724 | 635,4029,3794 | 636,3952,3717 | 637,838,603 | 638,255,20 | 639,4074,3839 | 641,949,721 | 644,2473,2258 | 646,1901,1703 | 647,204,10 | 648,571,381 | 649,1614,1428 | 650,431,245 | 651,2237,2051 | 652,4010,3842 | 653,1013,845 | 656,3931,3774 | 658,3782,3625 | 659,2754,2597 | 660,3387,3230 | 661,2972,2815 | 662,1246,1096 | 663,3120,2970 | 664,3376,3232 | 665,2178,2036 | 666,3444,3311 | 667,279,146 | 668,2237,2106 | 669,1650,1521 | 670,2248,2121 | 671,3840,3725 | 672,2747,2650 | 674,1298,1203 | 675,1235,1145 | 676,658,577 | 677,1266,1208 | 678,844,786 | 679,638,580 | 680,467,417 | 681,83,33 | 682,466,417 | 683,3975,3926 | 684,65,16 | 685,395,346 | 686,871,827 | 687,462,419 | 688,3997,3955 | 689,946,908 | 690,52,22 | 691,1399,1374 | 692,1388,1370

BATCH_RAW_INFO | 459,1029,116 | 468,956,57 | 503,880,115 | 506,2497,1736 | 524,740,27 | 528,1039,360 | 549,2397,1791 | 553,3999,3405 | 556,611,27 | 559,3221,2664 | 568,2265,1755 | 569,3472,2973 | 571,4038,3547 | 573,848,380 | 576,3974,3523 | 578,682,231 | 579,1155,713 | 581,509,82 | 583,1080,668 | 585,3779,3381 | 586,1355,957 | 588,406,14 | 589,1179,787 | 591,3769,3389 | 595,3993,3625 | 600,3950,3604 | 601,2638,2295 | 602,1958,1617 | 603,385,53 | 604,886,563 | 607,1221,921 | 608,379,79 | 609,2217,1918 | 611,3881,3588 | 612,3839,3547 | 613,1786,1494 | 614,1654,1366 | 615,2588,2302 | 616,296,18 | 617,1163,887 | 624,673,406 | 625,3531,3264 | 626,296,29 | 628,905,641 | 629,4061,3806 | 630,3529,3292 | 631,3645,3409 | 632,3077,2841 | 633,2604,2368 | 634,3960,3724 | 635,4030,3794 | 636,3953,3717 | 637,839,603 | 638,256,20 | 639,4075,3839 | 641,950,721 | 644,2474,2258 | 646,1902,1703 | 647,205,10 | 648,572,381 | 649,1615,1428 | 650,432,245 | 651,2238,2051 | 652,4011,3842 | 653,1014,845 | 656,3932,3774 | 658,3783,3625 | 659,2755,2597 | 660,3388,3230 | 661,2973,2815 | 662,1247,1096 | 663,3121,2970 | 664,3377,3232 | 665,2179,2036 | 666,3445,3311 | 667,280,146 | 668,2238,2106 | 669,1651,1521 | 670,2249,2121 | 671,3841,3725 | 672,2748,2650 | 674,1299,1203 | 675,1236,1145 | 676,659,577 | 677,1267,1208 | 678,845,786 | 679,639,580 | 680,468,417 | 681,84,33 | 682,467,417 | 683,3976,3926 | 684,66,16 | 685,396,346 | 686,872,827 | 687,463,419 | 688,3998,3955 | 689,947,908 | 690,53,22 | 691,1400,1374 | 692,1389,1370

BATCH_RAW_INFO | 459,1030,116 | 468,957,57 | 503,881,115 | 506,2498,1736 | 524,741,27 | 528,1040,360 | 549,2398,1791 | 553,4000,3405 | 556,612,27 | 559,3222,2664 | 568,2266,1755 | 569,3473,2973 | 571,4039,3547 | 573,849,380 | 576,3975,3523 | 578,683,231 | 579,1156,713 | 581,510,82 | 583,1081,668 | 585,3780,3381 | 586,1356,957 | 588,407,14 | 589,1180,787 | 591,3770,3389 | 595,3994,3625 | 600,3951,3604 | 601,2639,2295 | 602,1959,1617 | 603,386,53 | 604,887,563 | 607,1222,921 | 608,380,79 | 609,2218,1918 | 611,3882,3588 | 612,3840,3547 | 613,1787,1494 | 614,1655,1366 | 615,2589,2302 | 616,297,18 | 617,1164,887 | 624,674,406 | 625,3532,3264 | 626,297,29 | 628,906,641 | 629,4062,3806 | 630,3530,3292 | 631,3646,3409 | 632,3078,2841 | 633,2605,2368 | 634,3961,3724 | 635,4031,3794 | 636,3954,3717 | 637,840,603 | 638,257,20 | 639,4076,3839 | 641,951,721 | 644,2475,2258 | 646,1903,1703 | 647,206,10 | 648,573,381 | 649,1616,1428 | 650,433,245 | 651,2239,2051 | 652,4012,3842 | 653,1015,845 | 656,3933,3774 | 658,3784,3625 | 659,2756,2597 | 660,3389,3230 | 661,2974,2815 | 662,1248,1096 | 663,3122,2970 | 664,3378,3232 | 665,2180,2036 | 666,3446,3311 | 667,281,146 | 668,2239,2106 | 669,1652,1521 | 670,2250,2121 | 671,3842,3725 | 672,2749,2650 | 674,1300,1203 | 675,1237,1145 | 676,660,577 | 677,1268,1208 | 678,846,786 | 679,640,580 | 680,469,417 | 681,85,33 | 682,468,417 | 683,3977,3926 | 684,67,16 | 685,397,346 | 686,873,827 | 687,464,419 | 688,3999,3955 | 689,948,908 | 690,54,22 | 691,1401,1374 | 692,1390,1370

BATCH_RAW_INFO | 693,96,95

BATCH_RAW_INFO | 459,1031,116 | 468,958,57 | 503,882,115 | 506,2499,1736 | 524,742,27 | 528,1041,360 | 549,2399,1791 | 553,4001,3405 | 556,613,27 | 559,3223,2664 | 568,2267,1755 | 569,3474,2973 | 571,4040,3547 | 573,850,380 | 576,3976,3523 | 578,684,231 | 579,1157,713 | 581,511,82 | 583,1082,668 | 585,3781,3381 | 586,1357,957 | 588,408,14 | 589,1181,787 | 591,3771,3389 | 595,3995,3625 | 600,3952,3604 | 601,2640,2295 | 602,1960,1617 | 603,387,53 | 604,888,563 | 607,1223,921 | 608,381,79 | 609,2219,1918 | 611,3883,3588 | 612,3841,3547 | 613,1788,1494 | 614,1656,1366 | 615,2590,2302 | 616,298,18 | 617,1165,887 | 624,675,406 | 625,3533,3264 | 626,298,29 | 628,907,641 | 629,4063,3806 | 630,3531,3292 | 631,3647,3409 | 632,3079,2841 | 633,2606,2368 | 634,3962,3724 | 635,4032,3794 | 636,3955,3717 | 637,841,603 | 638,258,20 | 639,4077,3839 | 641,952,721 | 644,2476,2258 | 646,1904,1703 | 647,207,10 | 648,574,381 | 649,1617,1428 | 650,434,245 | 651,2240,2051 | 652,4013,3842 | 653,1016,845 | 656,3934,3774 | 658,3785,3625 | 659,2757,2597 | 660,3390,3230 | 661,2975,2815 | 662,1249,1096 | 663,3123,2970 | 664,3379,3232 | 665,2181,2036 | 666,3447,3311 | 667,282,146 | 668,2240,2106 | 669,1653,1521 | 670,2251,2121 | 671,3843,3725 | 672,2750,2650 | 674,1301,1203 | 675,1238,1145 | 676,661,577 | 677,1269,1208 | 678,847,786 | 679,641,580 | 680,470,417 | 681,86,33 | 682,469,417 | 683,3978,3926 | 684,68,16 | 685,398,346 | 686,874,827 | 687,465,419 | 688,4000,3955 | 689,949,908 | 690,55,22 | 691,1402,1374 | 692,1391,1370 | 693,97,95

BATCH_RAW_INFO | 459,1032,116 | 468,959,57 | 503,883,115 | 506,2500,1736 | 524,743,27 | 528,1042,360 | 549,2400,1791 | 553,4002,3405 | 556,614,27 | 559,3224,2664 | 568,2268,1755 | 569,3475,2973 | 571,4041,3547 | 573,851,380 | 576,3977,3523 | 578,685,231 | 579,1158,713 | 581,512,82 | 583,1083,668 | 585,3782,3381 | 586,1358,957 | 588,409,14 | 589,1182,787 | 591,3772,3389 | 595,3996,3625 | 600,3953,3604 | 601,2641,2295 | 602,1961,1617 | 603,388,53 | 604,889,563 | 607,1224,921 | 608,382,79 | 609,2220,1918 | 611,3884,3588 | 612,3842,3547 | 613,1789,1494 | 614,1657,1366 | 615,2591,2302 | 616,299,18 | 617,1166,887 | 624,676,406 | 625,3534,3264 | 626,299,29 | 628,908,641 | 629,4064,3806 | 630,3532,3292 | 631,3648,3409 | 632,3080,2841 | 633,2607,2368 | 634,3963,3724 | 635,4033,3794 | 636,3956,3717 | 637,842,603 | 638,259,20 | 639,4078,3839 | 641,953,721 | 644,2477,2258 | 646,1905,1703 | 647,208,10 | 648,575,381 | 649,1618,1428 | 650,435,245 | 651,2241,2051 | 652,4014,3842 | 653,1017,845 | 656,3935,3774 | 658,3786,3625 | 659,2758,2597 | 660,3391,3230 | 661,2976,2815 | 662,1250,1096 | 663,3124,2970 | 664,3380,3232 | 665,2182,2036 | 666,3448,3311 | 667,283,146 | 668,2241,2106 | 669,1654,1521 | 670,2252,2121 | 671,3844,3725 | 672,2751,2650 | 674,1302,1203 | 675,1239,1145 | 676,662,577 | 677,1270,1208 | 678,848,786 | 679,642,580 | 680,471,417 | 681,87,33 | 682,470,417 | 683,3979,3926 | 684,69,16 | 685,399,346 | 686,875,827 | 687,466,419 | 688,4001,3955 | 689,950,908 | 690,56,22 | 691,1403,1374 | 692,1392,1370 | 693,98,95

BATCH_RAW_INFO | 459,1033,116 | 468,960,57 | 503,884,115 | 506,2501,1736 | 524,744,27 | 528,1043,360 | 549,2401,1791 | 553,4003,3405 | 556,615,27 | 559,3225,2664 | 568,2269,1755 | 569,3476,2973 | 571,4042,3547 | 573,852,380 | 576,3978,3523 | 578,686,231 | 579,1159,713 | 581,513,82 | 583,1084,668 | 585,3783,3381 | 586,1359,957 | 588,410,14 | 589,1183,787 | 591,3773,3389 | 595,3997,3625 | 600,3954,3604 | 601,2642,2295 | 602,1962,1617 | 603,389,53 | 604,890,563 | 608,383,79 | 609,2221,1918 | 611,3885,3588 | 612,3843,3547 | 613,1790,1494 | 614,1658,1366 | 615,2592,2302 | 616,300,18 | 617,1167,887 | 624,677,406 | 625,3535,3264 | 626,300,29 | 628,909,641 | 629,4065,3806 | 630,3533,3292 | 631,3649,3409 | 632,3081,2841 | 633,2608,2368 | 634,3964,3724 | 635,4034,3794 | 636,3957,3717 | 637,843,603 | 638,260,20 | 639,4079,3839 | 641,954,721 | 644,2478,2258 | 646,1906,1703 | 647,209,10 | 648,576,381 | 649,1619,1428 | 650,436,245 | 651,2242,2051 | 652,4015,3842 | 653,1018,845 | 656,3936,3774 | 658,3787,3625 | 659,2759,2597 | 660,3392,3230 | 661,2977,2815 | 662,1251,1096 | 663,3125,2970 | 664,3381,3232 | 665,2183,2036 | 666,3449,3311 | 667,284,146 | 668,2242,2106 | 669,1655,1521 | 670,2253,2121 | 671,3845,3725 | 672,2752,2650 | 674,1303,1203 | 675,1240,1145 | 676,663,577 | 677,1271,1208 | 678,849,786 | 679,643,580 | 680,472,417 | 681,88,33 | 682,471,417 | 683,3980,3926 | 684,70,16 | 685,400,346 | 686,876,827 | 687,467,419 | 688,4002,3955 | 689,951,908 | 690,57,22 | 691,1404,1374 | 692,1393,1370 | 693,99,95

BATCH_RAW_INFO | 459,1034,116 | 468,961,57 | 503,885,115 | 506,2502,1736 | 524,745,27 | 528,1044,360 | 549,2402,1791 | 553,4004,3405 | 556,616,27 | 559,3226,2664 | 568,2270,1755 | 569,3477,2973 | 571,4043,3547 | 573,853,380 | 576,3979,3523 | 578,687,231 | 579,1160,713 | 581,514,82 | 583,1085,668 | 585,3784,3381 | 586,1360,957 | 588,411,14 | 589,1184,787 | 591,3774,3389 | 595,3998,3625 | 600,3955,3604 | 601,2643,2295 | 602,1963,1617 | 603,390,53 | 604,891,563 | 608,384,79 | 609,2222,1918 | 611,3886,3588 | 612,3844,3547 | 613,1791,1494 | 614,1659,1366 | 615,2593,2302 | 616,301,18 | 617,1168,887 | 624,678,406 | 625,3536,3264 | 626,301,29 | 628,910,641 | 629,4066,3806 | 630,3534,3292 | 631,3650,3409 | 632,3082,2841 | 633,2609,2368 | 634,3965,3724 | 635,4035,3794 | 636,3958,3717 | 637,844,603 | 638,261,20 | 639,4080,3839 | 641,955,721 | 644,2479,2258 | 646,1907,1703 | 647,210,10 | 648,577,381 | 649,1620,1428 | 650,437,245 | 651,2243,2051 | 652,4016,3842 | 653,1019,845 | 656,3937,3774 | 658,3788,3625 | 659,2760,2597 | 660,3393,3230 | 661,2978,2815 | 662,1252,1096 | 663,3126,2970 | 664,3382,3232 | 665,2184,2036 | 666,3450,3311 | 667,285,146 | 668,2243,2106 | 669,1656,1521 | 670,2254,2121 | 671,3846,3725 | 672,2753,2650 | 674,1304,1203 | 675,1241,1145 | 676,664,577 | 677,1272,1208 | 678,850,786 | 679,644,580 | 680,473,417 | 681,89,33 | 682,472,417 | 683,3981,3926 | 684,71,16 | 685,401,346 | 686,877,827 | 687,468,419 | 688,4003,3955 | 689,952,908 | 690,58,22 | 691,1405,1374 | 692,1394,1370 | 693,100,95

BATCH_RAW_INFO | 459,1035,116 | 468,962,57 | 503,886,115 | 506,2503,1736 | 524,746,27 | 528,1045,360 | 549,2403,1791 | 553,4005,3405 | 556,617,27 | 559,3227,2664 | 568,2271,1755 | 569,3478,2973 | 571,4044,3547 | 573,854,380 | 576,3980,3523 | 578,688,231 | 579,1161,713 | 581,515,82 | 583,1086,668 | 585,3785,3381 | 586,1361,957 | 588,412,14 | 589,1185,787 | 591,3775,3389 | 595,3999,3625 | 600,3956,3604 | 601,2644,2295 | 602,1964,1617 | 603,391,53 | 604,892,563 | 608,385,79 | 609,2223,1918 | 611,3887,3588 | 612,3845,3547 | 613,1792,1494 | 614,1660,1366 | 615,2594,2302 | 616,302,18 | 617,1169,887 | 624,679,406 | 625,3537,3264 | 626,302,29 | 628,911,641 | 629,4067,3806 | 630,3535,3292 | 631,3651,3409 | 632,3083,2841 | 633,2610,2368 | 634,3966,3724 | 635,4036,3794 | 636,3959,3717 | 637,845,603 | 638,262,20 | 639,4081,3839 | 641,956,721 | 644,2480,2258 | 646,1908,1703 | 647,211,10 | 648,578,381 | 649,1621,1428 | 650,438,245 | 651,2244,2051 | 652,4017,3842 | 653,1020,845 | 656,3938,3774 | 658,3789,3625 | 659,2761,2597 | 660,3394,3230 | 661,2979,2815 | 662,1253,1096 | 663,3127,2970 | 664,3383,3232 | 665,2185,2036 | 666,3451,3311 | 667,286,146 | 668,2244,2106 | 669,1657,1521 | 670,2255,2121 | 671,3847,3725 | 672,2754,2650 | 674,1305,1203 | 675,1242,1145 | 677,1273,1208 | 678,851,786 | 679,645,580 | 680,474,417 | 681,90,33 | 682,473,417 | 683,3982,3926 | 684,72,16 | 685,402,346 | 686,878,827 | 687,469,419 | 688,4004,3955 | 689,953,908 | 690,59,22 | 691,1406,1374 | 692,1395,1370 | 693,101,95

BATCH_RAW_INFO | 459,1036,116 | 468,963,57 | 503,887,115 | 506,2504,1736 | 524,747,27 | 528,1046,360 | 549,2404,1791 | 553,4006,3405 | 556,618,27 | 559,3228,2664 | 568,2272,1755 | 569,3479,2973 | 571,4045,3547 | 573,855,380 | 576,3981,3523 | 578,689,231 | 579,1162,713 | 581,516,82 | 583,1087,668 | 585,3786,3381 | 586,1362,957 | 588,413,14 | 589,1186,787 | 591,3776,3389 | 595,4000,3625 | 600,3957,3604 | 601,2645,2295 | 602,1965,1617 | 603,392,53 | 604,893,563 | 608,386,79 | 609,2224,1918 | 611,3888,3588 | 612,3846,3547 | 613,1793,1494 | 614,1661,1366 | 615,2595,2302 | 616,303,18 | 617,1170,887 | 624,680,406 | 625,3538,3264 | 626,303,29 | 628,912,641 | 629,4068,3806 | 630,3536,3292 | 631,3652,3409 | 632,3084,2841 | 633,2611,2368 | 634,3967,3724 | 635,4037,3794 | 636,3960,3717 | 637,846,603 | 638,263,20 | 639,4082,3839 | 641,957,721 | 644,2481,2258 | 646,1909,1703 | 647,212,10 | 648,579,381 | 649,1622,1428 | 650,439,245 | 651,2245,2051 | 652,4018,3842 | 653,1021,845 | 656,3939,3774 | 658,3790,3625 | 659,2762,2597 | 660,3395,3230 | 661,2980,2815 | 662,1254,1096 | 663,3128,2970 | 664,3384,3232 | 665,2186,2036 | 666,3452,3311 | 667,287,146 | 668,2245,2106 | 669,1658,1521 | 670,2256,2121 | 671,3848,3725 | 672,2755,2650 | 674,1306,1203 | 675,1243,1145 | 677,1274,1208 | 678,852,786 | 679,646,580 | 680,475,417 | 681,91,33 | 682,474,417 | 683,3983,3926 | 684,73,16 | 685,403,346 | 686,879,827 | 687,470,419 | 688,4005,3955 | 689,954,908 | 690,60,22 | 691,1407,1374 | 692,1396,1370 | 693,102,95

BATCH_RAW_INFO | 459,1037,116 | 468,964,57 | 503,888,115 | 506,2505,1736 | 524,748,27 | 528,1047,360 | 549,2405,1791 | 553,4007,3405 | 556,619,27 | 559,3229,2664 | 568,2273,1755 | 569,3480,2973 | 571,4046,3547 | 573,856,380 | 576,3982,3523 | 578,690,231 | 579,1163,713 | 581,517,82 | 583,1088,668 | 585,3787,3381 | 586,1363,957 | 588,414,14 | 589,1187,787 | 591,3777,3389 | 595,4001,3625 | 600,3958,3604 | 601,2646,2295 | 602,1966,1617 | 603,393,53 | 604,894,563 | 608,387,79 | 609,2225,1918 | 611,3889,3588 | 612,3847,3547 | 613,1794,1494 | 614,1662,1366 | 615,2596,2302 | 616,304,18 | 617,1171,887 | 624,681,406 | 625,3539,3264 | 626,304,29 | 628,913,641 | 629,4069,3806 | 630,3537,3292 | 631,3653,3409 | 632,3085,2841 | 633,2612,2368 | 634,3968,3724 | 635,4038,3794 | 636,3961,3717 | 637,847,603 | 638,264,20 | 639,4083,3839 | 641,958,721 | 644,2482,2258 | 646,1910,1703 | 647,213,10 | 648,580,381 | 649,1623,1428 | 650,440,245 | 651,2246,2051 | 652,4019,3842 | 653,1022,845 | 656,3940,3774 | 658,3791,3625 | 659,2763,2597 | 660,3396,3230 | 661,2981,2815 | 662,1255,1096 | 663,3129,2970 | 664,3385,3232 | 665,2187,2036 | 666,3453,3311 | 667,288,146 | 668,2246,2106 | 669,1659,1521 | 670,2257,2121 | 671,3849,3725 | 672,2756,2650 | 674,1307,1203 | 675,1244,1145 | 677,1275,1208 | 678,853,786 | 679,647,580 | 680,476,417 | 681,92,33 | 682,475,417 | 683,3984,3926 | 684,74,16 | 685,404,346 | 686,880,827 | 687,471,419 | 688,4006,3955 | 689,955,908 | 690,61,22 | 691,1408,1374 | 692,1397,1370 | 693,103,95

BATCH_RAW_INFO | 459,1038,116 | 468,965,57 | 503,889,115 | 506,2506,1736 | 524,749,27 | 528,1048,360 | 549,2406,1791 | 553,4008,3405 | 556,620,27 | 559,3230,2664 | 568,2274,1755 | 569,3481,2973 | 571,4047,3547 | 576,3983,3523 | 578,691,231 | 579,1164,713 | 581,518,82 | 583,1089,668 | 585,3788,3381 | 586,1364,957 | 588,415,14 | 589,1188,787 | 591,3778,3389 | 595,4002,3625 | 600,3959,3604 | 601,2647,2295 | 602,1967,1617 | 603,394,53 | 604,895,563 | 608,388,79 | 609,2226,1918 | 611,3890,3588 | 612,3848,3547 | 613,1795,1494 | 614,1663,1366 | 615,2597,2302 | 616,305,18 | 617,1172,887 | 624,682,406 | 625,3540,3264 | 626,305,29 | 628,914,641 | 629,4070,3806 | 630,3538,3292 | 631,3654,3409 | 632,3086,2841 | 633,2613,2368 | 634,3969,3724 | 635,4039,3794 | 636,3962,3717 | 637,848,603 | 638,265,20 | 639,4084,3839 | 641,959,721 | 644,2483,2258 | 646,1911,1703 | 647,214,10 | 648,581,381 | 649,1624,1428 | 650,441,245 | 651,2247,2051 | 652,4020,3842 | 653,1023,845 | 656,3941,3774 | 658,3792,3625 | 659,2764,2597 | 660,3397,3230 | 661,2982,2815 | 662,1256,1096 | 663,3130,2970 | 664,3386,3232 | 665,2188,2036 | 666,3454,3311 | 667,289,146 | 668,2247,2106 | 669,1660,1521 | 670,2258,2121 | 671,3850,3725 | 672,2757,2650 | 674,1308,1203 | 675,1245,1145 | 677,1276,1208 | 678,854,786 | 679,648,580 | 680,477,417 | 681,93,33 | 682,476,417 | 683,3985,3926 | 684,75,16 | 685,405,346 | 686,881,827 | 687,472,419 | 688,4007,3955 | 689,956,908 | 690,62,22 | 691,1409,1374 | 692,1398,1370 | 693,104,95

BATCH_RAW_INFO | 459,1039,116 | 468,966,57 | 503,890,115 | 506,2507,1736 | 524,750,27 | 528,1049,360 | 549,2407,1791 | 553,4009,3405 | 556,621,27 | 559,3231,2664 | 568,2275,1755 | 569,3482,2973 | 571,4048,3547 | 576,3984,3523 | 578,692,231 | 579,1165,713 | 581,519,82 | 583,1090,668 | 585,3789,3381 | 586,1365,957 | 588,416,14 | 589,1189,787 | 591,3779,3389 | 595,4003,3625 | 600,3960,3604 | 601,2648,2295 | 602,1968,1617 | 603,395,53 | 604,896,563 | 608,389,79 | 609,2227,1918 | 611,3891,3588 | 612,3849,3547 | 613,1796,1494 | 614,1664,1366 | 615,2598,2302 | 616,306,18 | 617,1173,887 | 624,683,406 | 625,3541,3264 | 626,306,29 | 628,915,641 | 629,4071,3806 | 630,3539,3292 | 631,3655,3409 | 632,3087,2841 | 633,2614,2368 | 634,3970,3724 | 635,4040,3794 | 636,3963,3717 | 637,849,603 | 638,266,20 | 639,4085,3839 | 641,960,721 | 644,2484,2258 | 646,1912,1703 | 647,215,10 | 648,582,381 | 649,1625,1428 | 650,442,245 | 651,2248,2051 | 652,4021,3842 | 653,1024,845 | 656,3942,3774 | 658,3793,3625 | 659,2765,2597 | 660,3398,3230 | 661,2983,2815 | 662,1257,1096 | 663,3131,2970 | 664,3387,3232 | 665,2189,2036 | 666,3455,3311 | 667,290,146 | 668,2248,2106 | 669,1661,1521 | 670,2259,2121 | 671,3851,3725 | 672,2758,2650 | 674,1309,1203 | 675,1246,1145 | 677,1277,1208 | 678,855,786 | 679,649,580 | 680,478,417 | 681,94,33 | 682,477,417 | 683,3986,3926 | 684,76,16 | 685,406,346 | 686,882,827 | 687,473,419 | 688,4008,3955 | 689,957,908 | 690,63,22 | 691,1410,1374 | 692,1399,1370 | 693,105,95

BATCH_RAW_INFO | 459,1040,116 | 468,967,57 | 503,891,115 | 506,2508,1736 | 524,751,27 | 528,1050,360 | 549,2408,1791 | 553,4010,3405 | 556,622,27 | 559,3232,2664 | 568,2276,1755 | 569,3483,2973 | 571,4049,3547 | 576,3985,3523 | 578,693,231 | 579,1166,713 | 581,520,82 | 583,1091,668 | 585,3790,3381 | 586,1366,957 | 588,417,14 | 589,1190,787 | 591,3780,3389 | 595,4004,3625 | 600,3961,3604 | 601,2649,2295 | 602,1969,1617 | 603,396,53 | 604,897,563 | 608,390,79 | 609,2228,1918 | 611,3892,3588 | 612,3850,3547 | 613,1797,1494 | 614,1665,1366 | 615,2599,2302 | 616,307,18 | 617,1174,887 | 624,684,406 | 625,3542,3264 | 626,307,29 | 628,916,641 | 629,4072,3806 | 630,3540,3292 | 631,3656,3409 | 632,3088,2841 | 633,2615,2368 | 634,3971,3724 | 635,4041,3794 | 636,3964,3717 | 637,850,603 | 638,267,20 | 639,4086,3839 | 641,961,721 | 644,2485,2258 | 646,1913,1703 | 647,216,10 | 648,583,381 | 649,1626,1428 | 650,443,245 | 651,2249,2051 | 652,4022,3842 | 653,1025,845 | 656,3943,3774 | 658,3794,3625 | 659,2766,2597 | 660,3399,3230 | 661,2984,2815 | 662,1258,1096 | 663,3132,2970 | 664,3388,3232 | 665,2190,2036 | 666,3456,3311 | 667,291,146 | 668,2249,2106 | 669,1662,1521 | 670,2260,2121 | 671,3852,3725 | 672,2759,2650 | 674,1310,1203 | 675,1247,1145 | 677,1278,1208 | 678,856,786 | 679,650,580 | 680,479,417 | 681,95,33 | 682,478,417 | 683,3987,3926 | 684,77,16 | 685,407,346 | 686,883,827 | 687,474,419 | 688,4009,3955 | 689,958,908 | 690,64,22 | 691,1411,1374 | 692,1400,1370 | 693,106,95

BATCH_RAW_INFO | 459,1041,116 | 468,968,57 | 503,892,115 | 506,2509,1736 | 524,752,27 | 528,1051,360 | 549,2409,1791 | 553,4011,3405 | 556,623,27 | 559,3233,2664 | 568,2277,1755 | 569,3484,2973 | 571,4050,3547 | 576,3986,3523 | 578,694,231 | 579,1167,713 | 581,521,82 | 583,1092,668 | 585,3791,3381 | 586,1367,957 | 588,418,14 | 589,1191,787 | 591,3781,3389 | 595,4005,3625 | 600,3962,3604 | 601,2650,2295 | 602,1970,1617 | 603,397,53 | 604,898,563 | 608,391,79 | 609,2229,1918 | 611,3893,3588 | 612,3851,3547 | 613,1798,1494 | 614,1666,1366 | 615,2600,2302 | 616,308,18 | 617,1175,887 | 624,685,406 | 625,3543,3264 | 626,308,29 | 628,917,641 | 629,4073,3806 | 630,3541,3292 | 631,3657,3409 | 632,3089,2841 | 633,2616,2368 | 634,3972,3724 | 635,4042,3794 | 636,3965,3717 | 637,851,603 | 638,268,20 | 639,4087,3839 | 641,962,721 | 644,2486,2258 | 646,1914,1703 | 647,217,10 | 648,584,381 | 649,1627,1428 | 650,444,245 | 651,2250,2051 | 652,4023,3842 | 653,1026,845 | 656,3944,3774 | 658,3795,3625 | 659,2767,2597 | 660,3400,3230 | 661,2985,2815 | 662,1259,1096 | 663,3133,2970 | 664,3389,3232 | 665,2191,2036 | 666,3457,3311 | 667,292,146 | 668,2250,2106 | 669,1663,1521 | 670,2261,2121 | 671,3853,3725 | 672,2760,2650 | 674,1311,1203 | 675,1248,1145 | 677,1279,1208 | 678,857,786 | 679,651,580 | 680,480,417 | 681,96,33 | 682,479,417 | 683,3988,3926 | 684,78,16 | 685,408,346 | 686,884,827 | 687,475,419 | 688,4010,3955 | 689,959,908 | 690,65,22 | 691,1412,1374 | 692,1401,1370 | 693,107,95

BATCH_RAW_INFO | 459,1042,116 | 468,969,57 | 503,893,115 | 506,2510,1736 | 524,753,27 | 528,1052,360 | 549,2410,1791 | 553,4012,3405 | 556,624,27 | 559,3234,2664 | 568,2278,1755 | 569,3485,2973 | 571,4051,3547 | 576,3987,3523 | 578,695,231 | 579,1168,713 | 581,522,82 | 583,1093,668 | 585,3792,3381 | 586,1368,957 | 588,419,14 | 589,1192,787 | 591,3782,3389 | 595,4006,3625 | 600,3963,3604 | 601,2651,2295 | 602,1971,1617 | 603,398,53 | 604,899,563 | 608,392,79 | 609,2230,1918 | 611,3894,3588 | 612,3852,3547 | 613,1799,1494 | 614,1667,1366 | 615,2601,2302 | 616,309,18 | 617,1176,887 | 624,686,406 | 625,3544,3264 | 626,309,29 | 628,918,641 | 629,4074,3806 | 630,3542,3292 | 631,3658,3409 | 632,3090,2841 | 633,2617,2368 | 634,3973,3724 | 635,4043,3794 | 636,3966,3717 | 637,852,603 | 638,269,20 | 639,4088,3839 | 641,963,721 | 644,2487,2258 | 646,1915,1703 | 647,218,10 | 648,585,381 | 649,1628,1428 | 650,445,245 | 651,2251,2051 | 652,4024,3842 | 653,1027,845 | 656,3945,3774 | 658,3796,3625 | 659,2768,2597 | 660,3401,3230 | 661,2986,2815 | 662,1260,1096 | 663,3134,2970 | 664,3390,3232 | 665,2192,2036 | 666,3458,3311 | 667,293,146 | 668,2251,2106 | 669,1664,1521 | 670,2262,2121 | 671,3854,3725 | 672,2761,2650 | 674,1312,1203 | 675,1249,1145 | 677,1280,1208 | 678,858,786 | 679,652,580 | 680,481,417 | 681,97,33 | 682,480,417 | 683,3989,3926 | 684,79,16 | 685,409,346 | 686,885,827 | 687,476,419 | 688,4011,3955 | 689,960,908 | 690,66,22 | 691,1413,1374 | 692,1402,1370 | 693,108,95

BATCH_RAW_INFO | 694,3986,3985

BATCH_RAW_INFO | 459,1043,116 | 468,970,57 | 503,894,115 | 506,2511,1736 | 524,754,27 | 549,2411,1791 | 553,4013,3405 | 556,625,27 | 559,3235,2664 | 568,2279,1755 | 569,3486,2973 | 571,4052,3547 | 576,3988,3523 | 578,696,231 | 579,1169,713 | 581,523,82 | 583,1094,668 | 585,3793,3381 | 586,1369,957 | 588,420,14 | 589,1193,787 | 591,3783,3389 | 595,4007,3625 | 600,3964,3604 | 601,2652,2295 | 602,1972,1617 | 603,399,53 | 604,900,563 | 608,393,79 | 609,2231,1918 | 611,3895,3588 | 612,3853,3547 | 613,1800,1494 | 614,1668,1366 | 615,2602,2302 | 616,310,18 | 617,1177,887 | 624,687,406 | 625,3545,3264 | 626,310,29 | 628,919,641 | 629,4075,3806 | 630,3543,3292 | 631,3659,3409 | 632,3091,2841 | 633,2618,2368 | 634,3974,3724 | 635,4044,3794 | 636,3967,3717 | 637,853,603 | 638,270,20 | 639,4089,3839 | 641,964,721 | 644,2488,2258 | 646,1916,1703 | 647,219,10 | 648,586,381 | 649,1629,1428 | 650,446,245 | 651,2252,2051 | 652,4025,3842 | 653,1028,845 | 656,3946,3774 | 658,3797,3625 | 659,2769,2597 | 660,3402,3230 | 661,2987,2815 | 662,1261,1096 | 663,3135,2970 | 664,3391,3232 | 665,2193,2036 | 666,3459,3311 | 667,294,146 | 668,2252,2106 | 669,1665,1521 | 670,2263,2121 | 671,3855,3725 | 672,2762,2650 | 674,1313,1203 | 675,1250,1145 | 677,1281,1208 | 678,859,786 | 679,653,580 | 680,482,417 | 681,98,33 | 682,481,417 | 683,3990,3926 | 684,80,16 | 685,410,346 | 686,886,827 | 687,477,419 | 688,4012,3955 | 689,961,908 | 690,67,22 | 691,1414,1374 | 692,1403,1370 | 693,109,95 | 694,3987,3985

BATCH_RAW_INFO | 459,1044,116 | 468,971,57 | 503,895,115 | 506,2512,1736 | 524,755,27 | 549,2412,1791 | 553,4014,3405 | 556,626,27 | 559,3236,2664 | 568,2280,1755 | 569,3487,2973 | 571,4053,3547 | 576,3989,3523 | 578,697,231 | 579,1170,713 | 581,524,82 | 583,1095,668 | 585,3794,3381 | 586,1370,957 | 588,421,14 | 589,1194,787 | 591,3784,3389 | 595,4008,3625 | 600,3965,3604 | 601,2653,2295 | 602,1973,1617 | 603,400,53 | 604,901,563 | 608,394,79 | 609,2232,1918 | 611,3896,3588 | 612,3854,3547 | 613,1801,1494 | 614,1669,1366 | 615,2603,2302 | 616,311,18 | 617,1178,887 | 624,688,406 | 625,3546,3264 | 626,311,29 | 628,920,641 | 629,4076,3806 | 630,3544,3292 | 631,3660,3409 | 632,3092,2841 | 633,2619,2368 | 634,3975,3724 | 635,4045,3794 | 636,3968,3717 | 637,854,603 | 638,271,20 | 639,4090,3839 | 641,965,721 | 644,2489,2258 | 646,1917,1703 | 647,220,10 | 648,587,381 | 649,1630,1428 | 650,447,245 | 651,2253,2051 | 652,4026,3842 | 653,1029,845 | 656,3947,3774 | 658,3798,3625 | 659,2770,2597 | 660,3403,3230 | 661,2988,2815 | 662,1262,1096 | 663,3136,2970 | 664,3392,3232 | 665,2194,2036 | 666,3460,3311 | 667,295,146 | 668,2253,2106 | 669,1666,1521 | 670,2264,2121 | 671,3856,3725 | 672,2763,2650 | 674,1314,1203 | 675,1251,1145 | 677,1282,1208 | 678,860,786 | 679,654,580 | 680,483,417 | 681,99,33 | 682,482,417 | 683,3991,3926 | 684,81,16 | 685,411,346 | 686,887,827 | 687,478,419 | 688,4013,3955 | 689,962,908 | 690,68,22 | 691,1415,1374 | 692,1404,1370 | 693,110,95 | 694,3988,3985

BATCH_RAW_INFO | 695,1742,1741

BATCH_RAW_INFO | 459,1045,116 | 468,972,57 | 503,896,115 | 506,2513,1736 | 524,756,27 | 549,2413,1791 | 553,4015,3405 | 556,627,27 | 559,3237,2664 | 568,2281,1755 | 569,3488,2973 | 571,4054,3547 | 576,3990,3523 | 578,698,231 | 579,1171,713 | 581,525,82 | 583,1096,668 | 585,3795,3381 | 586,1371,957 | 588,422,14 | 589,1195,787 | 591,3785,3389 | 595,4009,3625 | 600,3966,3604 | 601,2654,2295 | 602,1974,1617 | 603,401,53 | 604,902,563 | 608,395,79 | 609,2233,1918 | 611,3897,3588 | 612,3855,3547 | 613,1802,1494 | 614,1670,1366 | 615,2604,2302 | 616,312,18 | 617,1179,887 | 624,689,406 | 625,3547,3264 | 626,312,29 | 628,921,641 | 629,4077,3806 | 630,3545,3292 | 631,3661,3409 | 632,3093,2841 | 633,2620,2368 | 634,3976,3724 | 635,4046,3794 | 636,3969,3717 | 637,855,603 | 638,272,20 | 639,4091,3839 | 641,966,721 | 644,2490,2258 | 646,1918,1703 | 647,221,10 | 648,588,381 | 649,1631,1428 | 650,448,245 | 651,2254,2051 | 652,4027,3842 | 653,1030,845 | 656,3948,3774 | 658,3799,3625 | 659,2771,2597 | 660,3404,3230 | 661,2989,2815 | 662,1263,1096 | 663,3137,2970 | 664,3393,3232 | 665,2195,2036 | 666,3461,3311 | 667,296,146 | 668,2254,2106 | 669,1667,1521 | 670,2265,2121 | 671,3857,3725 | 672,2764,2650 | 674,1315,1203 | 675,1252,1145 | 677,1283,1208 | 678,861,786 | 679,655,580 | 680,484,417 | 681,100,33 | 682,483,417 | 683,3992,3926 | 684,82,16 | 685,412,346 | 686,888,827 | 687,479,419 | 688,4014,3955 | 689,963,908 | 690,69,22 | 691,1416,1374 | 692,1405,1370 | 693,111,95 | 694,3989,3985 | 695,1743,1741

BATCH_RAW_INFO | 459,1046,116 | 468,973,57 | 503,897,115 | 506,2514,1736 | 524,757,27 | 549,2414,1791 | 553,4016,3405 | 556,628,27 | 559,3238,2664 | 568,2282,1755 | 569,3489,2973 | 571,4055,3547 | 576,3991,3523 | 578,699,231 | 579,1172,713 | 581,526,82 | 583,1097,668 | 585,3796,3381 | 586,1372,957 | 588,423,14 | 589,1196,787 | 591,3786,3389 | 595,4010,3625 | 600,3967,3604 | 601,2655,2295 | 602,1975,1617 | 603,402,53 | 604,903,563 | 608,396,79 | 609,2234,1918 | 611,3898,3588 | 612,3856,3547 | 613,1803,1494 | 614,1671,1366 | 615,2605,2302 | 616,313,18 | 617,1180,887 | 624,690,406 | 625,3548,3264 | 626,313,29 | 628,922,641 | 629,4078,3806 | 630,3546,3292 | 631,3662,3409 | 632,3094,2841 | 633,2621,2368 | 634,3977,3724 | 635,4047,3794 | 636,3970,3717 | 637,856,603 | 638,273,20 | 639,4092,3839 | 641,967,721 | 644,2491,2258 | 646,1919,1703 | 647,222,10 | 648,589,381 | 649,1632,1428 | 650,449,245 | 651,2255,2051 | 652,4028,3842 | 653,1031,845 | 656,3949,3774 | 658,3800,3625 | 659,2772,2597 | 660,3405,3230 | 661,2990,2815 | 662,1264,1096 | 663,3138,2970 | 664,3394,3232 | 665,2196,2036 | 666,3462,3311 | 667,297,146 | 668,2255,2106 | 669,1668,1521 | 670,2266,2121 | 671,3858,3725 | 672,2765,2650 | 674,1316,1203 | 675,1253,1145 | 677,1284,1208 | 678,862,786 | 679,656,580 | 680,485,417 | 681,101,33 | 682,484,417 | 683,3993,3926 | 684,83,16 | 685,413,346 | 686,889,827 | 687,480,419 | 688,4015,3955 | 689,964,908 | 690,70,22 | 691,1417,1374 | 692,1406,1370 | 693,112,95 | 694,3990,3985 | 695,1744,1741

BATCH_RAW_INFO | 459,1047,116 | 468,974,57 | 503,898,115 | 506,2515,1736 | 524,758,27 | 549,2415,1791 | 553,4017,3405 | 556,629,27 | 559,3239,2664 | 568,2283,1755 | 569,3490,2973 | 571,4056,3547 | 576,3992,3523 | 578,700,231 | 579,1173,713 | 581,527,82 | 583,1098,668 | 585,3797,3381 | 586,1373,957 | 588,424,14 | 589,1197,787 | 591,3787,3389 | 595,4011,3625 | 600,3968,3604 | 601,2656,2295 | 602,1976,1617 | 603,403,53 | 604,904,563 | 608,397,79 | 609,2235,1918 | 611,3899,3588 | 612,3857,3547 | 613,1804,1494 | 614,1672,1366 | 615,2606,2302 | 616,314,18 | 617,1181,887 | 624,691,406 | 625,3549,3264 | 626,314,29 | 628,923,641 | 629,4079,3806 | 630,3547,3292 | 631,3663,3409 | 632,3095,2841 | 633,2622,2368 | 634,3978,3724 | 635,4048,3794 | 636,3971,3717 | 637,857,603 | 638,274,20 | 639,4093,3839 | 641,968,721 | 644,2492,2258 | 646,1920,1703 | 647,223,10 | 648,590,381 | 649,1633,1428 | 650,450,245 | 651,2256,2051 | 652,4029,3842 | 653,1032,845 | 656,3950,3774 | 658,3801,3625 | 659,2773,2597 | 660,3406,3230 | 661,2991,2815 | 662,1265,1096 | 663,3139,2970 | 664,3395,3232 | 665,2197,2036 | 666,3463,3311 | 667,298,146 | 668,2256,2106 | 669,1669,1521 | 670,2267,2121 | 671,3859,3725 | 672,2766,2650 | 674,1317,1203 | 675,1254,1145 | 677,1285,1208 | 678,863,786 | 679,657,580 | 680,486,417 | 681,102,33 | 682,485,417 | 683,3994,3926 | 684,84,16 | 685,414,346 | 686,890,827 | 687,481,419 | 688,4016,3955 | 689,965,908 | 690,71,22 | 691,1418,1374 | 692,1407,1370 | 693,113,95 | 694,3991,3985 | 695,1745,1741

BATCH_RAW_INFO | 468,975,57 | 503,899,115 | 506,2516,1736 | 524,759,27 | 549,2416,1791 | 553,4018,3405 | 556,630,27 | 559,3240,2664 | 568,2284,1755 | 569,3491,2973 | 571,4057,3547 | 576,3993,3523 | 578,701,231 | 579,1174,713 | 581,528,82 | 583,1099,668 | 585,3798,3381 | 586,1374,957 | 588,425,14 | 589,1198,787 | 591,3788,3389 | 595,4012,3625 | 600,3969,3604 | 601,2657,2295 | 602,1977,1617 | 603,404,53 | 604,905,563 | 608,398,79 | 609,2236,1918 | 611,3900,3588 | 612,3858,3547 | 613,1805,1494 | 614,1673,1366 | 615,2607,2302 | 616,315,18 | 617,1182,887 | 624,692,406 | 625,3550,3264 | 626,315,29 | 628,924,641 | 629,4080,3806 | 630,3548,3292 | 631,3664,3409 | 632,3096,2841 | 633,2623,2368 | 634,3979,3724 | 635,4049,3794 | 636,3972,3717 | 637,858,603 | 638,275,20 | 639,4094,3839 | 641,969,721 | 644,2493,2258 | 646,1921,1703 | 647,224,10 | 648,591,381 | 649,1634,1428 | 650,451,245 | 651,2257,2051 | 652,4030,3842 | 653,1033,845 | 656,3951,3774 | 658,3802,3625 | 659,2774,2597 | 660,3407,3230 | 661,2992,2815 | 662,1266,1096 | 663,3140,2970 | 664,3396,3232 | 665,2198,2036 | 666,3464,3311 | 667,299,146 | 668,2257,2106 | 669,1670,1521 | 670,2268,2121 | 671,3860,3725 | 672,2767,2650 | 674,1318,1203 | 675,1255,1145 | 677,1286,1208 | 678,864,786 | 679,658,580 | 680,487,417 | 681,103,33 | 682,486,417 | 683,3995,3926 | 684,85,16 | 685,415,346 | 686,891,827 | 687,482,419 | 688,4017,3955 | 689,966,908 | 690,72,22 | 691,1419,1374 | 692,1408,1370 | 693,114,95 | 694,3992,3985 | 695,1746,1741

BATCH_RAW_INFO | 468,976,57 | 503,900,115 | 506,2517,1736 | 524,760,27 | 549,2417,1791 | 553,4019,3405 | 556,631,27 | 559,3241,2664 | 568,2285,1755 | 569,3492,2973 | 571,4058,3547 | 576,3994,3523 | 578,702,231 | 579,1175,713 | 581,529,82 | 583,1100,668 | 585,3799,3381 | 586,1375,957 | 588,426,14 | 589,1199,787 | 591,3789,3389 | 595,4013,3625 | 600,3970,3604 | 601,2658,2295 | 602,1978,1617 | 603,405,53 | 604,906,563 | 608,399,79 | 609,2237,1918 | 611,3901,3588 | 612,3859,3547 | 613,1806,1494 | 614,1674,1366 | 615,2608,2302 | 616,316,18 | 617,1183,887 | 624,693,406 | 625,3551,3264 | 626,316,29 | 628,925,641 | 629,4081,3806 | 630,3549,3292 | 631,3665,3409 | 632,3097,2841 | 633,2624,2368 | 634,3980,3724 | 635,4050,3794 | 636,3973,3717 | 637,859,603 | 638,276,20 | 639,4095,3839 | 641,970,721 | 644,2494,2258 | 646,1922,1703 | 647,225,10 | 648,592,381 | 649,1635,1428 | 650,452,245 | 651,2258,2051 | 652,4031,3842 | 653,1034,845 | 656,3952,3774 | 658,3803,3625 | 659,2775,2597 | 660,3408,3230 | 661,2993,2815 | 662,1267,1096 | 663,3141,2970 | 664,3397,3232 | 665,2199,2036 | 666,3465,3311 | 667,300,146 | 668,2258,2106 | 669,1671,1521 | 670,2269,2121 | 671,3861,3725 | 672,2768,2650 | 674,1319,1203 | 675,1256,1145 | 677,1287,1208 | 678,865,786 | 679,659,580 | 680,488,417 | 681,104,33 | 682,487,417 | 683,3996,3926 | 684,86,16 | 685,416,346 | 686,892,827 | 687,483,419 | 688,4018,3955 | 689,967,908 | 690,73,22 | 691,1420,1374 | 692,1409,1370 | 693,115,95 | 694,3993,3985 | 695,1747,1741

BATCH_RAW_INFO | 468,977,57 | 503,901,115 | 506,2518,1736 | 524,761,27 | 549,2418,1791 | 553,4020,3405 | 556,632,27 | 559,3242,2664 | 568,2286,1755 | 569,3493,2973 | 571,4059,3547 | 576,3995,3523 | 578,703,231 | 579,1176,713 | 581,530,82 | 583,1101,668 | 585,3800,3381 | 586,1376,957 | 588,427,14 | 589,1200,787 | 591,3790,3389 | 595,4014,3625 | 600,3971,3604 | 601,2659,2295 | 602,1979,1617 | 603,406,53 | 604,907,563 | 608,400,79 | 609,2238,1918 | 611,3902,3588 | 612,3860,3547 | 613,1807,1494 | 614,1675,1366 | 615,2609,2302 | 616,317,18 | 617,1184,887 | 624,694,406 | 625,3552,3264 | 626,317,29 | 628,926,641 | 629,4082,3806 | 630,3550,3292 | 631,3666,3409 | 632,3098,2841 | 633,2625,2368 | 634,3981,3724 | 635,4051,3794 | 636,3974,3717 | 637,860,603 | 638,277,20 | 641,971,721 | 644,2495,2258 | 646,1923,1703 | 647,226,10 | 648,593,381 | 649,1636,1428 | 650,453,245 | 651,2259,2051 | 652,4032,3842 | 653,1035,845 | 656,3953,3774 | 658,3804,3625 | 659,2776,2597 | 660,3409,3230 | 661,2994,2815 | 662,1268,1096 | 663,3142,2970 | 664,3398,3232 | 665,2200,2036 | 666,3466,3311 | 667,301,146 | 668,2259,2106 | 669,1672,1521 | 670,2270,2121 | 671,3862,3725 | 672,2769,2650 | 674,1320,1203 | 675,1257,1145 | 677,1288,1208 | 678,866,786 | 679,660,580 | 680,489,417 | 681,105,33 | 682,488,417 | 683,3997,3926 | 684,87,16 | 685,417,346 | 686,893,827 | 687,484,419 | 688,4019,3955 | 689,968,908 | 690,74,22 | 691,1421,1374 | 692,1410,1370 | 693,116,95 | 694,3994,3985 | 695,1748,1741

BATCH_RAW_INFO | 696,2405,2404

BATCH_RAW_INFO | 468,978,57 | 503,902,115 | 506,2519,1736 | 524,762,27 | 549,2419,1791 | 553,4021,3405 | 556,633,27 | 559,3243,2664 | 568,2287,1755 | 569,3494,2973 | 571,4060,3547 | 576,3996,3523 | 578,704,231 | 579,1177,713 | 581,531,82 | 583,1102,668 | 585,3801,3381 | 586,1377,957 | 588,428,14 | 589,1201,787 | 591,3791,3389 | 595,4015,3625 | 600,3972,3604 | 601,2660,2295 | 602,1980,1617 | 603,407,53 | 604,908,563 | 608,401,79 | 609,2239,1918 | 611,3903,3588 | 612,3861,3547 | 613,1808,1494 | 614,1676,1366 | 615,2610,2302 | 616,318,18 | 617,1185,887 | 624,695,406 | 625,3553,3264 | 626,318,29 | 628,927,641 | 629,4083,3806 | 630,3551,3292 | 631,3667,3409 | 632,3099,2841 | 633,2626,2368 | 634,3982,3724 | 635,4052,3794 | 636,3975,3717 | 637,861,603 | 638,278,20 | 641,972,721 | 644,2496,2258 | 646,1924,1703 | 647,227,10 | 648,594,381 | 649,1637,1428 | 650,454,245 | 651,2260,2051 | 652,4033,3842 | 653,1036,845 | 656,3954,3774 | 658,3805,3625 | 659,2777,2597 | 660,3410,3230 | 661,2995,2815 | 662,1269,1096 | 663,3143,2970 | 664,3399,3232 | 665,2201,2036 | 666,3467,3311 | 667,302,146 | 668,2260,2106 | 669,1673,1521 | 670,2271,2121 | 671,3863,3725 | 672,2770,2650 | 674,1321,1203 | 675,1258,1145 | 677,1289,1208 | 678,867,786 | 679,661,580 | 680,490,417 | 681,106,33 | 682,489,417 | 683,3998,3926 | 684,88,16 | 685,418,346 | 686,894,827 | 687,485,419 | 688,4020,3955 | 689,969,908 | 690,75,22 | 691,1422,1374 | 692,1411,1370 | 693,117,95 | 694,3995,3985 | 695,1749,1741 | 696,2406,2404

BATCH_RAW_INFO | 468,979,57 | 503,903,115 | 506,2520,1736 | 524,763,27 | 549,2420,1791 | 553,4022,3405 | 556,634,27 | 559,3244,2664 | 568,2288,1755 | 569,3495,2973 | 571,4061,3547 | 576,3997,3523 | 578,705,231 | 579,1178,713 | 581,532,82 | 583,1103,668 | 585,3802,3381 | 586,1378,957 | 588,429,14 | 589,1202,787 | 591,3792,3389 | 595,4016,3625 | 600,3973,3604 | 601,2661,2295 | 602,1981,1617 | 603,408,53 | 604,909,563 | 608,402,79 | 609,2240,1918 | 611,3904,3588 | 612,3862,3547 | 613,1809,1494 | 614,1677,1366 | 615,2611,2302 | 616,319,18 | 617,1186,887 | 624,696,406 | 625,3554,3264 | 626,319,29 | 628,928,641 | 629,4084,3806 | 630,3552,3292 | 631,3668,3409 | 632,3100,2841 | 633,2627,2368 | 634,3983,3724 | 635,4053,3794 | 636,3976,3717 | 637,862,603 | 638,279,20 | 641,973,721 | 644,2497,2258 | 646,1925,1703 | 647,228,10 | 648,595,381 | 649,1638,1428 | 650,455,245 | 651,2261,2051 | 652,4034,3842 | 653,1037,845 | 656,3955,3774 | 658,3806,3625 | 659,2778,2597 | 660,3411,3230 | 661,2996,2815 | 662,1270,1096 | 663,3144,2970 | 664,3400,3232 | 665,2202,2036 | 666,3468,3311 | 667,303,146 | 668,2261,2106 | 669,1674,1521 | 670,2272,2121 | 671,3864,3725 | 672,2771,2650 | 674,1322,1203 | 675,1259,1145 | 677,1290,1208 | 678,868,786 | 679,662,580 | 680,491,417 | 681,107,33 | 682,490,417 | 683,3999,3926 | 684,89,16 | 685,419,346 | 686,895,827 | 687,486,419 | 688,4021,3955 | 689,970,908 | 690,76,22 | 691,1423,1374 | 692,1412,1370 | 693,118,95 | 694,3996,3985 | 695,1750,1741 | 696,2407,2404

BATCH_RAW_INFO | 468,980,57 | 503,904,115 | 506,2521,1736 | 524,764,27 | 549,2421,1791 | 553,4023,3405 | 556,635,27 | 559,3245,2664 | 568,2289,1755 | 569,3496,2973 | 571,4062,3547 | 576,3998,3523 | 578,706,231 | 579,1179,713 | 581,533,82 | 583,1104,668 | 585,3803,3381 | 586,1379,957 | 588,430,14 | 589,1203,787 | 591,3793,3389 | 595,4017,3625 | 600,3974,3604 | 601,2662,2295 | 602,1982,1617 | 603,409,53 | 604,910,563 | 608,403,79 | 609,2241,1918 | 611,3905,3588 | 612,3863,3547 | 613,1810,1494 | 614,1678,1366 | 615,2612,2302 | 616,320,18 | 617,1187,887 | 624,697,406 | 625,3555,3264 | 626,320,29 | 628,929,641 | 629,4085,3806 | 630,3553,3292 | 631,3669,3409 | 632,3101,2841 | 633,2628,2368 | 634,3984,3724 | 635,4054,3794 | 636,3977,3717 | 637,863,603 | 638,280,20 | 641,974,721 | 644,2498,2258 | 646,1926,1703 | 647,229,10 | 648,596,381 | 649,1639,1428 | 650,456,245 | 651,2262,2051 | 652,4035,3842 | 653,1038,845 | 656,3956,3774 | 658,3807,3625 | 659,2779,2597 | 660,3412,3230 | 661,2997,2815 | 662,1271,1096 | 663,3145,2970 | 664,3401,3232 | 665,2203,2036 | 666,3469,3311 | 667,304,146 | 668,2262,2106 | 669,1675,1521 | 670,2273,2121 | 671,3865,3725 | 672,2772,2650 | 674,1323,1203 | 675,1260,1145 | 677,1291,1208 | 678,869,786 | 679,663,580 | 680,492,417 | 681,108,33 | 682,491,417 | 683,4000,3926 | 684,90,16 | 685,420,346 | 686,896,827 | 687,487,419 | 688,4022,3955 | 689,971,908 | 690,77,22 | 691,1424,1374 | 692,1413,1370 | 693,119,95 | 694,3997,3985 | 695,1751,1741 | 696,2408,2404

BATCH_RAW_INFO | 468,981,57 | 503,905,115 | 506,2522,1736 | 524,765,27 | 549,2422,1791 | 553,4024,3405 | 556,636,27 | 559,3246,2664 | 568,2290,1755 | 569,3497,2973 | 571,4063,3547 | 576,3999,3523 | 578,707,231 | 579,1180,713 | 581,534,82 | 583,1105,668 | 585,3804,3381 | 586,1380,957 | 588,431,14 | 589,1204,787 | 591,3794,3389 | 595,4018,3625 | 600,3975,3604 | 601,2663,2295 | 602,1983,1617 | 603,410,53 | 604,911,563 | 608,404,79 | 609,2242,1918 | 611,3906,3588 | 612,3864,3547 | 613,1811,1494 | 614,1679,1366 | 615,2613,2302 | 616,321,18 | 617,1188,887 | 624,698,406 | 625,3556,3264 | 626,321,29 | 628,930,641 | 629,4086,3806 | 630,3554,3292 | 631,3670,3409 | 632,3102,2841 | 633,2629,2368 | 634,3985,3724 | 635,4055,3794 | 636,3978,3717 | 637,864,603 | 638,281,20 | 641,975,721 | 644,2499,2258 | 646,1927,1703 | 647,230,10 | 648,597,381 | 649,1640,1428 | 650,457,245 | 651,2263,2051 | 652,4036,3842 | 653,1039,845 | 656,3957,3774 | 658,3808,3625 | 659,2780,2597 | 660,3413,3230 | 661,2998,2815 | 662,1272,1096 | 663,3146,2970 | 664,3402,3232 | 665,2204,2036 | 666,3470,3311 | 667,305,146 | 668,2263,2106 | 669,1676,1521 | 670,2274,2121 | 671,3866,3725 | 672,2773,2650 | 674,1324,1203 | 675,1261,1145 | 677,1292,1208 | 678,870,786 | 679,664,580 | 680,493,417 | 681,109,33 | 682,492,417 | 683,4001,3926 | 684,91,16 | 685,421,346 | 686,897,827 | 687,488,419 | 688,4023,3955 | 689,972,908 | 690,78,22 | 691,1425,1374 | 692,1414,1370 | 693,120,95 | 694,3998,3985 | 695,1752,1741 | 696,2409,2404

BATCH_RAW_INFO | 468,982,57 | 503,906,115 | 506,2523,1736 | 524,766,27 | 549,2423,1791 | 553,4025,3405 | 556,637,27 | 559,3247,2664 | 568,2291,1755 | 569,3498,2973 | 571,4064,3547 | 576,4000,3523 | 578,708,231 | 579,1181,713 | 581,535,82 | 583,1106,668 | 585,3805,3381 | 586,1381,957 | 588,432,14 | 589,1205,787 | 591,3795,3389 | 595,4019,3625 | 600,3976,3604 | 601,2664,2295 | 602,1984,1617 | 603,411,53 | 604,912,563 | 608,405,79 | 609,2243,1918 | 611,3907,3588 | 612,3865,3547 | 613,1812,1494 | 614,1680,1366 | 615,2614,2302 | 616,322,18 | 617,1189,887 | 624,699,406 | 625,3557,3264 | 626,322,29 | 628,931,641 | 629,4087,3806 | 630,3555,3292 | 631,3671,3409 | 632,3103,2841 | 633,2630,2368 | 634,3986,3724 | 635,4056,3794 | 636,3979,3717 | 637,865,603 | 638,282,20 | 641,976,721 | 644,2500,2258 | 646,1928,1703 | 647,231,10 | 648,598,381 | 649,1641,1428 | 650,458,245 | 651,2264,2051 | 652,4037,3842 | 653,1040,845 | 656,3958,3774 | 658,3809,3625 | 659,2781,2597 | 660,3414,3230 | 661,2999,2815 | 662,1273,1096 | 663,3147,2970 | 664,3403,3232 | 665,2205,2036 | 666,3471,3311 | 667,306,146 | 668,2264,2106 | 669,1677,1521 | 670,2275,2121 | 671,3867,3725 | 672,2774,2650 | 674,1325,1203 | 675,1262,1145 | 677,1293,1208 | 678,871,786 | 679,665,580 | 680,494,417 | 681,110,33 | 682,493,417 | 683,4002,3926 | 684,92,16 | 685,422,346 | 686,898,827 | 687,489,419 | 688,4024,3955 | 689,973,908 | 690,79,22 | 691,1426,1374 | 692,1415,1370 | 693,121,95 | 694,3999,3985 | 695,1753,1741 | 696,2410,2404

BATCH_RAW_INFO | 468,983,57 | 503,907,115 | 506,2524,1736 | 524,767,27 | 549,2424,1791 | 553,4026,3405 | 556,638,27 | 559,3248,2664 | 568,2292,1755 | 569,3499,2973 | 571,4065,3547 | 576,4001,3523 | 578,709,231 | 579,1182,713 | 581,536,82 | 583,1107,668 | 585,3806,3381 | 586,1382,957 | 588,433,14 | 589,1206,787 | 591,3796,3389 | 595,4020,3625 | 600,3977,3604 | 601,2665,2295 | 602,1985,1617 | 603,412,53 | 604,913,563 | 608,406,79 | 609,2244,1918 | 611,3908,3588 | 612,3866,3547 | 613,1813,1494 | 614,1681,1366 | 615,2615,2302 | 616,323,18 | 617,1190,887 | 624,700,406 | 625,3558,3264 | 626,323,29 | 628,932,641 | 629,4088,3806 | 630,3556,3292 | 631,3672,3409 | 632,3104,2841 | 633,2631,2368 | 634,3987,3724 | 635,4057,3794 | 636,3980,3717 | 637,866,603 | 638,283,20 | 641,977,721 | 644,2501,2258 | 646,1929,1703 | 647,232,10 | 648,599,381 | 649,1642,1428 | 650,459,245 | 651,2265,2051 | 652,4038,3842 | 653,1041,845 | 656,3959,3774 | 658,3810,3625 | 659,2782,2597 | 660,3415,3230 | 661,3000,2815 | 662,1274,1096 | 663,3148,2970 | 664,3404,3232 | 665,2206,2036 | 666,3472,3311 | 667,307,146 | 668,2265,2106 | 669,1678,1521 | 670,2276,2121 | 671,3868,3725 | 672,2775,2650 | 674,1326,1203 | 675,1263,1145 | 677,1294,1208 | 678,872,786 | 679,666,580 | 680,495,417 | 681,111,33 | 682,494,417 | 683,4003,3926 | 684,93,16 | 685,423,346 | 686,899,827 | 687,490,419 | 688,4025,3955 | 689,974,908 | 690,80,22 | 691,1427,1374 | 692,1416,1370 | 693,122,95 | 694,4000,3985 | 695,1754,1741 | 696,2411,2404

BATCH_RAW_INFO | 468,984,57 | 503,908,115 | 506,2525,1736 | 524,768,27 | 549,2425,1791 | 553,4027,3405 | 556,639,27 | 559,3249,2664 | 568,2293,1755 | 569,3500,2973 | 571,4066,3547 | 576,4002,3523 | 578,710,231 | 579,1183,713 | 581,537,82 | 583,1108,668 | 585,3807,3381 | 586,1383,957 | 588,434,14 | 589,1207,787 | 591,3797,3389 | 595,4021,3625 | 600,3978,3604 | 601,2666,2295 | 602,1986,1617 | 603,413,53 | 604,914,563 | 608,407,79 | 609,2245,1918 | 611,3909,3588 | 612,3867,3547 | 613,1814,1494 | 614,1682,1366 | 615,2616,2302 | 616,324,18 | 617,1191,887 | 624,701,406 | 625,3559,3264 | 626,324,29 | 628,933,641 | 629,4089,3806 | 630,3557,3292 | 631,3673,3409 | 632,3105,2841 | 633,2632,2368 | 634,3988,3724 | 635,4058,3794 | 636,3981,3717 | 637,867,603 | 638,284,20 | 641,978,721 | 644,2502,2258 | 646,1930,1703 | 647,233,10 | 648,600,381 | 649,1643,1428 | 650,460,245 | 651,2266,2051 | 652,4039,3842 | 653,1042,845 | 656,3960,3774 | 658,3811,3625 | 659,2783,2597 | 660,3416,3230 | 661,3001,2815 | 662,1275,1096 | 663,3149,2970 | 664,3405,3232 | 665,2207,2036 | 666,3473,3311 | 667,308,146 | 668,2266,2106 | 669,1679,1521 | 670,2277,2121 | 671,3869,3725 | 674,1327,1203 | 675,1264,1145 | 677,1295,1208 | 678,873,786 | 679,667,580 | 680,496,417 | 681,112,33 | 682,495,417 | 683,4004,3926 | 684,94,16 | 685,424,346 | 686,900,827 | 687,491,419 | 688,4026,3955 | 689,975,908 | 690,81,22 | 691,1428,1374 | 692,1417,1370 | 693,123,95 | 694,4001,3985 | 695,1755,1741 | 696,2412,2404

BATCH_RAW_INFO | 468,985,57 | 503,909,115 | 506,2526,1736 | 524,769,27 | 549,2426,1791 | 553,4028,3405 | 556,640,27 | 559,3250,2664 | 568,2294,1755 | 569,3501,2973 | 571,4067,3547 | 576,4003,3523 | 578,711,231 | 579,1184,713 | 581,538,82 | 585,3808,3381 | 586,1384,957 | 588,435,14 | 589,1208,787 | 591,3798,3389 | 595,4022,3625 | 600,3979,3604 | 601,2667,2295 | 602,1987,1617 | 603,414,53 | 604,915,563 | 608,408,79 | 609,2246,1918 | 611,3910,3588 | 612,3868,3547 | 613,1815,1494 | 614,1683,1366 | 615,2617,2302 | 616,325,18 | 617,1192,887 | 624,702,406 | 625,3560,3264 | 626,325,29 | 628,934,641 | 629,4090,3806 | 630,3558,3292 | 631,3674,3409 | 632,3106,2841 | 633,2633,2368 | 634,3989,3724 | 635,4059,3794 | 636,3982,3717 | 637,868,603 | 638,285,20 | 641,979,721 | 644,2503,2258 | 646,1931,1703 | 647,234,10 | 648,601,381 | 649,1644,1428 | 650,461,245 | 651,2267,2051 | 652,4040,3842 | 653,1043,845 | 656,3961,3774 | 658,3812,3625 | 659,2784,2597 | 660,3417,3230 | 661,3002,2815 | 662,1276,1096 | 663,3150,2970 | 664,3406,3232 | 665,2208,2036 | 666,3474,3311 | 667,309,146 | 668,2267,2106 | 669,1680,1521 | 670,2278,2121 | 671,3870,3725 | 674,1328,1203 | 675,1265,1145 | 677,1296,1208 | 678,874,786 | 679,668,580 | 680,497,417 | 681,113,33 | 682,496,417 | 683,4005,3926 | 684,95,16 | 685,425,346 | 686,901,827 | 687,492,419 | 688,4027,3955 | 689,976,908 | 690,82,22 | 691,1429,1374 | 692,1418,1370 | 693,124,95 | 694,4002,3985 | 695,1756,1741 | 696,2413,2404

BATCH_RAW_INFO | 468,986,57 | 503,910,115 | 506,2527,1736 | 524,770,27 | 549,2427,1791 | 553,4029,3405 | 556,641,27 | 559,3251,2664 | 568,2295,1755 | 569,3502,2973 | 571,4068,3547 | 576,4004,3523 | 578,712,231 | 579,1185,713 | 581,539,82 | 585,3809,3381 | 586,1385,957 | 588,436,14 | 589,1209,787 | 591,3799,3389 | 595,4023,3625 | 600,3980,3604 | 601,2668,2295 | 602,1988,1617 | 603,415,53 | 604,916,563 | 608,409,79 | 609,2247,1918 | 611,3911,3588 | 612,3869,3547 | 613,1816,1494 | 614,1684,1366 | 615,2618,2302 | 616,326,18 | 617,1193,887 | 624,703,406 | 625,3561,3264 | 626,326,29 | 628,935,641 | 629,4091,3806 | 630,3559,3292 | 631,3675,3409 | 632,3107,2841 | 633,2634,2368 | 634,3990,3724 | 635,4060,3794 | 636,3983,3717 | 637,869,603 | 638,286,20 | 641,980,721 | 644,2504,2258 | 646,1932,1703 | 647,235,10 | 648,602,381 | 649,1645,1428 | 650,462,245 | 651,2268,2051 | 652,4041,3842 | 653,1044,845 | 656,3962,3774 | 658,3813,3625 | 659,2785,2597 | 660,3418,3230 | 661,3003,2815 | 662,1277,1096 | 663,3151,2970 | 664,3407,3232 | 665,2209,2036 | 666,3475,3311 | 667,310,146 | 668,2268,2106 | 669,1681,1521 | 670,2279,2121 | 671,3871,3725 | 674,1329,1203 | 675,1266,1145 | 677,1297,1208 | 678,875,786 | 679,669,580 | 680,498,417 | 681,114,33 | 682,497,417 | 683,4006,3926 | 684,96,16 | 685,426,346 | 686,902,827 | 687,493,419 | 688,4028,3955 | 689,977,908 | 690,83,22 | 691,1430,1374 | 692,1419,1370 | 693,125,95 | 694,4003,3985 | 695,1757,1741 | 696,2414,2404

BATCH_RAW_INFO | 468,987,57 | 503,911,115 | 506,2528,1736 | 524,771,27 | 549,2428,1791 | 553,4030,3405 | 556,642,27 | 559,3252,2664 | 568,2296,1755 | 569,3503,2973 | 571,4069,3547 | 576,4005,3523 | 579,1186,713 | 581,540,82 | 585,3810,3381 | 586,1386,957 | 588,437,14 | 589,1210,787 | 591,3800,3389 | 595,4024,3625 | 600,3981,3604 | 601,2669,2295 | 602,1989,1617 | 603,416,53 | 604,917,563 | 608,410,79 | 609,2248,1918 | 611,3912,3588 | 612,3870,3547 | 613,1817,1494 | 614,1685,1366 | 615,2619,2302 | 616,327,18 | 617,1194,887 | 624,704,406 | 625,3562,3264 | 626,327,29 | 628,936,641 | 629,4092,3806 | 630,3560,3292 | 631,3676,3409 | 632,3108,2841 | 633,2635,2368 | 634,3991,3724 | 635,4061,3794 | 636,3984,3717 | 637,870,603 | 638,287,20 | 641,981,721 | 644,2505,2258 | 646,1933,1703 | 647,236,10 | 648,603,381 | 649,1646,1428 | 650,463,245 | 651,2269,2051 | 652,4042,3842 | 653,1045,845 | 656,3963,3774 | 658,3814,3625 | 659,2786,2597 | 660,3419,3230 | 661,3004,2815 | 662,1278,1096 | 663,3152,2970 | 664,3408,3232 | 665,2210,2036 | 666,3476,3311 | 667,311,146 | 668,2269,2106 | 669,1682,1521 | 670,2280,2121 | 671,3872,3725 | 674,1330,1203 | 675,1267,1145 | 677,1298,1208 | 678,876,786 | 679,670,580 | 680,499,417 | 681,115,33 | 682,498,417 | 683,4007,3926 | 684,97,16 | 685,427,346 | 686,903,827 | 687,494,419 | 688,4029,3955 | 689,978,908 | 690,84,22 | 691,1431,1374 | 692,1420,1370 | 693,126,95 | 694,4004,3985 | 695,1758,1741 | 696,2415,2404

BATCH_RAW_INFO | 468,988,57 | 503,912,115 | 506,2529,1736 | 524,772,27 | 549,2429,1791 | 553,4031,3405 | 556,643,27 | 559,3253,2664 | 568,2297,1755 | 569,3504,2973 | 571,4070,3547 | 576,4006,3523 | 579,1187,713 | 581,541,82 | 585,3811,3381 | 586,1387,957 | 588,438,14 | 589,1211,787 | 591,3801,3389 | 595,4025,3625 | 600,3982,3604 | 601,2670,2295 | 602,1990,1617 | 603,417,53 | 604,918,563 | 608,411,79 | 609,2249,1918 | 611,3913,3588 | 612,3871,3547 | 613,1818,1494 | 614,1686,1366 | 615,2620,2302 | 616,328,18 | 617,1195,887 | 624,705,406 | 625,3563,3264 | 626,328,29 | 628,937,641 | 629,4093,3806 | 630,3561,3292 | 631,3677,3409 | 632,3109,2841 | 633,2636,2368 | 634,3992,3724 | 635,4062,3794 | 636,3985,3717 | 637,871,603 | 638,288,20 | 641,982,721 | 644,2506,2258 | 646,1934,1703 | 647,237,10 | 648,604,381 | 649,1647,1428 | 650,464,245 | 651,2270,2051 | 652,4043,3842 | 653,1046,845 | 656,3964,3774 | 658,3815,3625 | 659,2787,2597 | 660,3420,3230 | 661,3005,2815 | 662,1279,1096 | 663,3153,2970 | 664,3409,3232 | 665,2211,2036 | 666,3477,3311 | 667,312,146 | 668,2270,2106 | 669,1683,1521 | 670,2281,2121 | 671,3873,3725 | 674,1331,1203 | 675,1268,1145 | 677,1299,1208 | 678,877,786 | 679,671,580 | 680,500,417 | 681,116,33 | 682,499,417 | 683,4008,3926 | 684,98,16 | 685,428,346 | 686,904,827 | 687,495,419 | 688,4030,3955 | 689,979,908 | 690,85,22 | 691,1432,1374 | 692,1421,1370 | 693,127,95 | 694,4005,3985 | 695,1759,1741 | 696,2416,2404

BATCH_RAW_INFO | 468,989,57 | 503,913,115 | 506,2530,1736 | 524,773,27 | 549,2430,1791 | 553,4032,3405 | 556,644,27 | 559,3254,2664 | 568,2298,1755 | 569,3505,2973 | 571,4071,3547 | 576,4007,3523 | 579,1188,713 | 581,542,82 | 585,3812,3381 | 586,1388,957 | 588,439,14 | 589,1212,787 | 591,3802,3389 | 595,4026,3625 | 600,3983,3604 | 601,2671,2295 | 602,1991,1617 | 603,418,53 | 604,919,563 | 608,412,79 | 609,2250,1918 | 611,3914,3588 | 612,3872,3547 | 613,1819,1494 | 614,1687,1366 | 615,2621,2302 | 616,329,18 | 617,1196,887 | 624,706,406 | 625,3564,3264 | 626,329,29 | 628,938,641 | 629,4094,3806 | 630,3562,3292 | 631,3678,3409 | 632,3110,2841 | 633,2637,2368 | 634,3993,3724 | 635,4063,3794 | 636,3986,3717 | 637,872,603 | 638,289,20 | 641,983,721 | 644,2507,2258 | 646,1935,1703 | 647,238,10 | 648,605,381 | 649,1648,1428 | 650,465,245 | 651,2271,2051 | 652,4044,3842 | 653,1047,845 | 656,3965,3774 | 658,3816,3625 | 659,2788,2597 | 660,3421,3230 | 661,3006,2815 | 662,1280,1096 | 663,3154,2970 | 664,3410,3232 | 665,2212,2036 | 666,3478,3311 | 667,313,146 | 668,2271,2106 | 669,1684,1521 | 670,2282,2121 | 671,3874,3725 | 674,1332,1203 | 675,1269,1145 | 677,1300,1208 | 678,878,786 | 679,672,580 | 680,501,417 | 681,117,33 | 682,500,417 | 683,4009,3926 | 684,99,16 | 685,429,346 | 686,905,827 | 687,496,419 | 688,4031,3955 | 689,980,908 | 690,86,22 | 691,1433,1374 | 692,1422,1370 | 693,128,95 | 694,4006,3985 | 695,1760,1741 | 696,2417,2404

BATCH_RAW_INFO | 468,990,57 | 503,914,115 | 506,2531,1736 | 524,774,27 | 549,2431,1791 | 553,4033,3405 | 556,645,27 | 559,3255,2664 | 568,2299,1755 | 569,3506,2973 | 571,4072,3547 | 576,4008,3523 | 579,1189,713 | 581,543,82 | 585,3813,3381 | 586,1389,957 | 588,440,14 | 589,1213,787 | 591,3803,3389 | 595,4027,3625 | 600,3984,3604 | 601,2672,2295 | 602,1992,1617 | 603,419,53 | 604,920,563 | 608,413,79 | 609,2251,1918 | 611,3915,3588 | 612,3873,3547 | 613,1820,1494 | 614,1688,1366 | 615,2622,2302 | 616,330,18 | 617,1197,887 | 624,707,406 | 625,3565,3264 | 626,330,29 | 628,939,641 | 629,4095,3806 | 630,3563,3292 | 631,3679,3409 | 632,3111,2841 | 633,2638,2368 | 634,3994,3724 | 635,4064,3794 | 636,3987,3717 | 637,873,603 | 638,290,20 | 641,984,721 | 644,2508,2258 | 646,1936,1703 | 647,239,10 | 648,606,381 | 649,1649,1428 | 650,466,245 | 651,2272,2051 | 652,4045,3842 | 653,1048,845 | 656,3966,3774 | 658,3817,3625 | 659,2789,2597 | 660,3422,3230 | 661,3007,2815 | 662,1281,1096 | 663,3155,2970 | 664,3411,3232 | 665,2213,2036 | 666,3479,3311 | 667,314,146 | 668,2272,2106 | 669,1685,1521 | 670,2283,2121 | 671,3875,3725 | 674,1333,1203 | 675,1270,1145 | 677,1301,1208 | 678,879,786 | 679,673,580 | 680,502,417 | 681,118,33 | 682,501,417 | 683,4010,3926 | 684,100,16 | 685,430,346 | 686,906,827 | 687,497,419 | 688,4032,3955 | 689,981,908 | 690,87,22 | 691,1434,1374 | 692,1423,1370 | 693,129,95 | 694,4007,3985 | 695,1761,1741 | 696,2418,2404

BATCH_RAW_INFO | 468,991,57 | 503,915,115 | 506,2532,1736 | 524,775,27 | 549,2432,1791 | 553,4034,3405 | 556,646,27 | 559,3256,2664 | 568,2300,1755 | 569,3507,2973 | 571,4073,3547 | 576,4009,3523 | 579,1190,713 | 581,544,82 | 585,3814,3381 | 586,1390,957 | 588,441,14 | 589,1214,787 | 591,3804,3389 | 595,4028,3625 | 600,3985,3604 | 601,2673,2295 | 602,1993,1617 | 603,420,53 | 604,921,563 | 608,414,79 | 609,2252,1918 | 611,3916,3588 | 612,3874,3547 | 613,1821,1494 | 614,1689,1366 | 615,2623,2302 | 616,331,18 | 617,1198,887 | 624,708,406 | 625,3566,3264 | 626,331,29 | 628,940,641 | 630,3564,3292 | 631,3680,3409 | 632,3112,2841 | 633,2639,2368 | 634,3995,3724 | 635,4065,3794 | 636,3988,3717 | 637,874,603 | 638,291,20 | 641,985,721 | 644,2509,2258 | 646,1937,1703 | 647,240,10 | 648,607,381 | 649,1650,1428 | 650,467,245 | 651,2273,2051 | 652,4046,3842 | 653,1049,845 | 656,3967,3774 | 658,3818,3625 | 659,2790,2597 | 660,3423,3230 | 661,3008,2815 | 662,1282,1096 | 663,3156,2970 | 664,3412,3232 | 665,2214,2036 | 666,3480,3311 | 667,315,146 | 668,2273,2106 | 669,1686,1521 | 670,2284,2121 | 671,3876,3725 | 674,1334,1203 | 675,1271,1145 | 677,1302,1208 | 678,880,786 | 679,674,580 | 680,503,417 | 681,119,33 | 682,502,417 | 683,4011,3926 | 684,101,16 | 685,431,346 | 686,907,827 | 687,498,419 | 688,4033,3955 | 689,982,908 | 690,88,22 | 691,1435,1374 | 692,1424,1370 | 693,130,95 | 694,4008,3985 | 695,1762,1741 | 696,2419,2404

BATCH_RAW_INFO | 468,992,57 | 503,916,115 | 506,2533,1736 | 524,776,27 | 549,2433,1791 | 553,4035,3405 | 556,647,27 | 559,3257,2664 | 568,2301,1755 | 569,3508,2973 | 571,4074,3547 | 576,4010,3523 | 579,1191,713 | 581,545,82 | 585,3815,3381 | 586,1391,957 | 588,442,14 | 589,1215,787 | 591,3805,3389 | 595,4029,3625 | 600,3986,3604 | 601,2674,2295 | 602,1994,1617 | 603,421,53 | 604,922,563 | 608,415,79 | 609,2253,1918 | 611,3917,3588 | 612,3875,3547 | 613,1822,1494 | 614,1690,1366 | 615,2624,2302 | 616,332,18 | 617,1199,887 | 624,709,406 | 625,3567,3264 | 626,332,29 | 628,941,641 | 630,3565,3292 | 631,3681,3409 | 632,3113,2841 | 633,2640,2368 | 634,3996,3724 | 635,4066,3794 | 636,3989,3717 | 637,875,603 | 638,292,20 | 641,986,721 | 644,2510,2258 | 646,1938,1703 | 647,241,10 | 648,608,381 | 649,1651,1428 | 650,468,245 | 651,2274,2051 | 652,4047,3842 | 653,1050,845 | 656,3968,3774 | 658,3819,3625 | 659,2791,2597 | 660,3424,3230 | 661,3009,2815 | 662,1283,1096 | 663,3157,2970 | 664,3413,3232 | 665,2215,2036 | 666,3481,3311 | 667,316,146 | 668,2274,2106 | 669,1687,1521 | 670,2285,2121 | 671,3877,3725 | 674,1335,1203 | 675,1272,1145 | 677,1303,1208 | 678,881,786 | 679,675,580 | 680,504,417 | 681,120,33 | 682,503,417 | 683,4012,3926 | 684,102,16 | 685,432,346 | 686,908,827 | 687,499,419 | 688,4034,3955 | 689,983,908 | 690,89,22 | 691,1436,1374 | 692,1425,1370 | 693,131,95 | 694,4009,3985 | 695,1763,1741 | 696,2420,2404

BATCH_RAW_INFO | 468,993,57 | 503,917,115 | 506,2534,1736 | 524,777,27 | 549,2434,1791 | 553,4036,3405 | 556,648,27 | 559,3258,2664 | 568,2302,1755 | 569,3509,2973 | 571,4075,3547 | 576,4011,3523 | 579,1192,713 | 581,546,82 | 585,3816,3381 | 586,1392,957 | 588,443,14 | 589,1216,787 | 591,3806,3389 | 595,4030,3625 | 600,3987,3604 | 601,2675,2295 | 602,1995,1617 | 603,422,53 | 604,923,563 | 608,416,79 | 609,2254,1918 | 611,3918,3588 | 612,3876,3547 | 613,1823,1494 | 614,1691,1366 | 615,2625,2302 | 616,333,18 | 617,1200,887 | 624,710,406 | 625,3568,3264 | 626,333,29 | 628,942,641 | 630,3566,3292 | 631,3682,3409 | 632,3114,2841 | 633,2641,2368 | 634,3997,3724 | 635,4067,3794 | 636,3990,3717 | 637,876,603 | 638,293,20 | 641,987,721 | 644,2511,2258 | 646,1939,1703 | 647,242,10 | 648,609,381 | 649,1652,1428 | 650,469,245 | 651,2275,2051 | 652,4048,3842 | 653,1051,845 | 656,3969,3774 | 658,3820,3625 | 659,2792,2597 | 660,3425,3230 | 661,3010,2815 | 662,1284,1096 | 663,3158,2970 | 664,3414,3232 | 665,2216,2036 | 666,3482,3311 | 667,317,146 | 668,2275,2106 | 669,1688,1521 | 670,2286,2121 | 671,3878,3725 | 674,1336,1203 | 675,1273,1145 | 677,1304,1208 | 678,882,786 | 679,676,580 | 680,505,417 | 681,121,33 | 682,504,417 | 683,4013,3926 | 684,103,16 | 685,433,346 | 686,909,827 | 687,500,419 | 688,4035,3955 | 689,984,908 | 690,90,22 | 691,1437,1374 | 692,1426,1370 | 693,132,95 | 694,4010,3985 | 695,1764,1741 | 696,2421,2404

BATCH_RAW_INFO | 468,994,57 | 503,918,115 | 506,2535,1736 | 524,778,27 | 549,2435,1791 | 553,4037,3405 | 556,649,27 | 559,3259,2664 | 568,2303,1755 | 569,3510,2973 | 571,4076,3547 | 576,4012,3523 | 579,1193,713 | 581,547,82 | 585,3817,3381 | 586,1393,957 | 588,444,14 | 589,1217,787 | 591,3807,3389 | 595,4031,3625 | 600,3988,3604 | 601,2676,2295 | 602,1996,1617 | 603,423,53 | 604,924,563 | 608,417,79 | 609,2255,1918 | 611,3919,3588 | 612,3877,3547 | 613,1824,1494 | 614,1692,1366 | 615,2626,2302 | 616,334,18 | 617,1201,887 | 624,711,406 | 625,3569,3264 | 626,334,29 | 628,943,641 | 630,3567,3292 | 631,3683,3409 | 632,3115,2841 | 633,2642,2368 | 634,3998,3724 | 635,4068,3794 | 636,3991,3717 | 637,877,603 | 638,294,20 | 641,988,721 | 644,2512,2258 | 646,1940,1703 | 647,243,10 | 648,610,381 | 649,1653,1428 | 650,470,245 | 651,2276,2051 | 652,4049,3842 | 653,1052,845 | 656,3970,3774 | 658,3821,3625 | 659,2793,2597 | 660,3426,3230 | 661,3011,2815 | 662,1285,1096 | 663,3159,2970 | 664,3415,3232 | 665,2217,2036 | 666,3483,3311 | 667,318,146 | 668,2276,2106 | 669,1689,1521 | 670,2287,2121 | 671,3879,3725 | 674,1337,1203 | 675,1274,1145 | 677,1305,1208 | 678,883,786 | 679,677,580 | 680,506,417 | 681,122,33 | 682,505,417 | 683,4014,3926 | 684,104,16 | 685,434,346 | 686,910,827 | 687,501,419 | 688,4036,3955 | 689,985,908 | 690,91,22 | 691,1438,1374 | 692,1427,1370 | 693,133,95 | 694,4011,3985 | 695,1765,1741 | 696,2422,2404

BATCH_RAW_INFO | 468,995,57 | 503,919,115 | 506,2536,1736 | 524,779,27 | 549,2436,1791 | 553,4038,3405 | 556,650,27 | 559,3260,2664 | 568,2304,1755 | 569,3511,2973 | 571,4077,3547 | 576,4013,3523 | 579,1194,713 | 581,548,82 | 585,3818,3381 | 586,1394,957 | 588,445,14 | 589,1218,787 | 591,3808,3389 | 595,4032,3625 | 600,3989,3604 | 601,2677,2295 | 602,1997,1617 | 603,424,53 | 604,925,563 | 608,418,79 | 609,2256,1918 | 611,3920,3588 | 612,3878,3547 | 613,1825,1494 | 614,1693,1366 | 615,2627,2302 | 616,335,18 | 617,1202,887 | 624,712,406 | 625,3570,3264 | 626,335,29 | 628,944,641 | 630,3568,3292 | 631,3684,3409 | 632,3116,2841 | 633,2643,2368 | 634,3999,3724 | 635,4069,3794 | 636,3992,3717 | 637,878,603 | 638,295,20 | 641,989,721 | 644,2513,2258 | 646,1941,1703 | 647,244,10 | 648,611,381 | 649,1654,1428 | 650,471,245 | 651,2277,2051 | 652,4050,3842 | 653,1053,845 | 656,3971,3774 | 658,3822,3625 | 659,2794,2597 | 660,3427,3230 | 661,3012,2815 | 662,1286,1096 | 663,3160,2970 | 664,3416,3232 | 665,2218,2036 | 666,3484,3311 | 667,319,146 | 668,2277,2106 | 669,1690,1521 | 670,2288,2121 | 671,3880,3725 | 674,1338,1203 | 675,1275,1145 | 677,1306,1208 | 678,884,786 | 679,678,580 | 680,507,417 | 681,123,33 | 682,506,417 | 683,4015,3926 | 684,105,16 | 685,435,346 | 686,911,827 | 687,502,419 | 688,4037,3955 | 689,986,908 | 690,92,22 | 691,1439,1374 | 692,1428,1370 | 693,134,95 | 694,4012,3985 | 695,1766,1741 | 696,2423,2404

BATCH_RAW_INFO | 697,713,712

BATCH_RAW_INFO | 468,996,57 | 506,2537,1736 | 524,780,27 | 549,2437,1791 | 553,4039,3405 | 556,651,27 | 559,3261,2664 | 568,2305,1755 | 569,3512,2973 | 571,4078,3547 | 576,4014,3523 | 579,1195,713 | 581,549,82 | 585,3819,3381 | 586,1395,957 | 588,446,14 | 589,1219,787 | 591,3809,3389 | 595,4033,3625 | 600,3990,3604 | 601,2678,2295 | 602,1998,1617 | 603,425,53 | 604,926,563 | 608,419,79 | 609,2257,1918 | 611,3921,3588 | 612,3879,3547 | 613,1826,1494 | 614,1694,1366 | 615,2628,2302 | 616,336,18 | 617,1203,887 | 624,713,406 | 625,3571,3264 | 626,336,29 | 628,945,641 | 630,3569,3292 | 631,3685,3409 | 632,3117,2841 | 633,2644,2368 | 634,4000,3724 | 635,4070,3794 | 636,3993,3717 | 637,879,603 | 638,296,20 | 641,990,721 | 644,2514,2258 | 646,1942,1703 | 647,245,10 | 648,612,381 | 649,1655,1428 | 650,472,245 | 651,2278,2051 | 652,4051,3842 | 653,1054,845 | 656,3972,3774 | 658,3823,3625 | 659,2795,2597 | 660,3428,3230 | 661,3013,2815 | 662,1287,1096 | 663,3161,2970 | 664,3417,3232 | 665,2219,2036 | 666,3485,3311 | 667,320,146 | 668,2278,2106 | 669,1691,1521 | 670,2289,2121 | 671,3881,3725 | 674,1339,1203 | 675,1276,1145 | 677,1307,1208 | 678,885,786 | 679,679,580 | 680,508,417 | 681,124,33 | 682,507,417 | 683,4016,3926 | 684,106,16 | 685,436,346 | 686,912,827 | 687,503,419 | 688,4038,3955 | 689,987,908 | 690,93,22 | 691,1440,1374 | 692,1429,1370 | 693,135,95 | 694,4013,3985 | 695,1767,1741 | 696,2424,2404 | 697,714,712

BATCH_RAW_INFO | 506,2538,1736 | 524,781,27 | 549,2438,1791 | 553,4040,3405 | 556,652,27 | 559,3262,2664 | 568,2306,1755 | 569,3513,2973 | 571,4079,3547 | 576,4015,3523 | 579,1196,713 | 581,550,82 | 585,3820,3381 | 586,1396,957 | 588,447,14 | 589,1220,787 | 591,3810,3389 | 595,4034,3625 | 600,3991,3604 | 601,2679,2295 | 602,1999,1617 | 603,426,53 | 604,927,563 | 608,420,79 | 609,2258,1918 | 611,3922,3588 | 612,3880,3547 | 613,1827,1494 | 614,1695,1366 | 615,2629,2302 | 616,337,18 | 617,1204,887 | 624,714,406 | 625,3572,3264 | 626,337,29 | 628,946,641 | 630,3570,3292 | 631,3686,3409 | 632,3118,2841 | 633,2645,2368 | 634,4001,3724 | 635,4071,3794 | 636,3994,3717 | 637,880,603 | 638,297,20 | 641,991,721 | 644,2515,2258 | 646,1943,1703 | 647,246,10 | 648,613,381 | 649,1656,1428 | 650,473,245 | 651,2279,2051 | 652,4052,3842 | 653,1055,845 | 656,3973,3774 | 658,3824,3625 | 659,2796,2597 | 660,3429,3230 | 661,3014,2815 | 662,1288,1096 | 663,3162,2970 | 664,3418,3232 | 665,2220,2036 | 666,3486,3311 | 667,321,146 | 668,2279,2106 | 669,1692,1521 | 670,2290,2121 | 671,3882,3725 | 674,1340,1203 | 675,1277,1145 | 677,1308,1208 | 678,886,786 | 679,680,580 | 680,509,417 | 681,125,33 | 682,508,417 | 683,4017,3926 | 684,107,16 | 685,437,346 | 686,913,827 | 687,504,419 | 688,4039,3955 | 689,988,908 | 690,94,22 | 691,1441,1374 | 692,1430,1370 | 693,136,95 | 694,4014,3985 | 695,1768,1741 | 696,2425,2404 | 697,715,712

BATCH_RAW_INFO | 506,2539,1736 | 524,782,27 | 549,2439,1791 | 553,4041,3405 | 556,653,27 | 559,3263,2664 | 568,2307,1755 | 569,3514,2973 | 571,4080,3547 | 576,4016,3523 | 579,1197,713 | 581,551,82 | 585,3821,3381 | 586,1397,957 | 588,448,14 | 589,1221,787 | 591,3811,3389 | 595,4035,3625 | 600,3992,3604 | 601,2680,2295 | 602,2000,1617 | 603,427,53 | 604,928,563 | 608,421,79 | 609,2259,1918 | 611,3923,3588 | 612,3881,3547 | 613,1828,1494 | 614,1696,1366 | 615,2630,2302 | 616,338,18 | 617,1205,887 | 624,715,406 | 625,3573,3264 | 626,338,29 | 628,947,641 | 630,3571,3292 | 631,3687,3409 | 632,3119,2841 | 633,2646,2368 | 634,4002,3724 | 635,4072,3794 | 636,3995,3717 | 637,881,603 | 638,298,20 | 641,992,721 | 644,2516,2258 | 646,1944,1703 | 647,247,10 | 648,614,381 | 649,1657,1428 | 650,474,245 | 651,2280,2051 | 652,4053,3842 | 653,1056,845 | 656,3974,3774 | 658,3825,3625 | 659,2797,2597 | 660,3430,3230 | 661,3015,2815 | 662,1289,1096 | 663,3163,2970 | 664,3419,3232 | 665,2221,2036 | 666,3487,3311 | 667,322,146 | 668,2280,2106 | 669,1693,1521 | 670,2291,2121 | 671,3883,3725 | 674,1341,1203 | 675,1278,1145 | 677,1309,1208 | 678,887,786 | 679,681,580 | 680,510,417 | 681,126,33 | 682,509,417 | 683,4018,3926 | 684,108,16 | 685,438,346 | 686,914,827 | 687,505,419 | 688,4040,3955 | 689,989,908 | 690,95,22 | 691,1442,1374 | 692,1431,1370 | 693,137,95 | 694,4015,3985 | 695,1769,1741 | 696,2426,2404 | 697,716,712

BATCH_RAW_INFO | 506,2540,1736 | 524,783,27 | 549,2440,1791 | 553,4042,3405 | 556,654,27 | 559,3264,2664 | 568,2308,1755 | 569,3515,2973 | 571,4081,3547 | 576,4017,3523 | 579,1198,713 | 581,552,82 | 585,3822,3381 | 586,1398,957 | 588,449,14 | 589,1222,787 | 591,3812,3389 | 595,4036,3625 | 600,3993,3604 | 601,2681,2295 | 602,2001,1617 | 603,428,53 | 604,929,563 | 608,422,79 | 609,2260,1918 | 611,3924,3588 | 612,3882,3547 | 613,1829,1494 | 614,1697,1366 | 615,2631,2302 | 616,339,18 | 617,1206,887 | 624,716,406 | 625,3574,3264 | 626,339,29 | 628,948,641 | 630,3572,3292 | 631,3688,3409 | 632,3120,2841 | 633,2647,2368 | 634,4003,3724 | 635,4073,3794 | 636,3996,3717 | 637,882,603 | 638,299,20 | 641,993,721 | 644,2517,2258 | 646,1945,1703 | 647,248,10 | 648,615,381 | 649,1658,1428 | 650,475,245 | 651,2281,2051 | 652,4054,3842 | 653,1057,845 | 656,3975,3774 | 658,3826,3625 | 659,2798,2597 | 660,3431,3230 | 661,3016,2815 | 662,1290,1096 | 663,3164,2970 | 664,3420,3232 | 665,2222,2036 | 666,3488,3311 | 667,323,146 | 668,2281,2106 | 669,1694,1521 | 670,2292,2121 | 671,3884,3725 | 674,1342,1203 | 675,1279,1145 | 677,1310,1208 | 678,888,786 | 679,682,580 | 680,511,417 | 681,127,33 | 682,510,417 | 683,4019,3926 | 684,109,16 | 685,439,346 | 686,915,827 | 687,506,419 | 688,4041,3955 | 689,990,908 | 690,96,22 | 691,1443,1374 | 692,1432,1370 | 693,138,95 | 694,4016,3985 | 695,1770,1741 | 696,2427,2404 | 697,717,712

BATCH_RAW_INFO | 698,2414,2413

BATCH_RAW_INFO | 506,2541,1736 | 524,784,27 | 549,2441,1791 | 553,4043,3405 | 556,655,27 | 559,3265,2664 | 568,2309,1755 | 569,3516,2973 | 571,4082,3547 | 576,4018,3523 | 579,1199,713 | 581,553,82 | 585,3823,3381 | 586,1399,957 | 588,450,14 | 589,1223,787 | 591,3813,3389 | 595,4037,3625 | 600,3994,3604 | 601,2682,2295 | 602,2002,1617 | 603,429,53 | 604,930,563 | 608,423,79 | 609,2261,1918 | 611,3925,3588 | 612,3883,3547 | 614,1698,1366 | 615,2632,2302 | 616,340,18 | 617,1207,887 | 624,717,406 | 625,3575,3264 | 626,340,29 | 628,949,641 | 630,3573,3292 | 631,3689,3409 | 632,3121,2841 | 633,2648,2368 | 634,4004,3724 | 635,4074,3794 | 636,3997,3717 | 637,883,603 | 638,300,20 | 641,994,721 | 644,2518,2258 | 646,1946,1703 | 647,249,10 | 648,616,381 | 649,1659,1428 | 650,476,245 | 651,2282,2051 | 652,4055,3842 | 653,1058,845 | 656,3976,3774 | 658,3827,3625 | 659,2799,2597 | 660,3432,3230 | 661,3017,2815 | 662,1291,1096 | 663,3165,2970 | 664,3421,3232 | 665,2223,2036 | 666,3489,3311 | 667,324,146 | 668,2282,2106 | 669,1695,1521 | 670,2293,2121 | 671,3885,3725 | 674,1343,1203 | 675,1280,1145 | 677,1311,1208 | 678,889,786 | 679,683,580 | 680,512,417 | 681,128,33 | 682,511,417 | 683,4020,3926 | 684,110,16 | 685,440,346 | 686,916,827 | 687,507,419 | 688,4042,3955 | 689,991,908 | 690,97,22 | 691,1444,1374 | 692,1433,1370 | 693,139,95 | 694,4017,3985 | 695,1771,1741 | 696,2428,2404 | 697,718,712 | 698,2415,2413

BATCH_RAW_INFO | 506,2542,1736 | 524,785,27 | 549,2442,1791 | 553,4044,3405 | 556,656,27 | 559,3266,2664 | 568,2310,1755 | 569,3517,2973 | 571,4083,3547 | 576,4019,3523 | 579,1200,713 | 581,554,82 | 585,3824,3381 | 586,1400,957 | 588,451,14 | 589,1224,787 | 591,3814,3389 | 595,4038,3625 | 600,3995,3604 | 601,2683,2295 | 602,2003,1617 | 603,430,53 | 604,931,563 | 608,424,79 | 609,2262,1918 | 611,3926,3588 | 612,3884,3547 | 614,1699,1366 | 615,2633,2302 | 616,341,18 | 617,1208,887 | 624,718,406 | 625,3576,3264 | 626,341,29 | 628,950,641 | 630,3574,3292 | 631,3690,3409 | 632,3122,2841 | 633,2649,2368 | 634,4005,3724 | 635,4075,3794 | 636,3998,3717 | 637,884,603 | 638,301,20 | 641,995,721 | 644,2519,2258 | 646,1947,1703 | 647,250,10 | 648,617,381 | 649,1660,1428 | 650,477,245 | 651,2283,2051 | 652,4056,3842 | 653,1059,845 | 656,3977,3774 | 658,3828,3625 | 659,2800,2597 | 660,3433,3230 | 661,3018,2815 | 662,1292,1096 | 663,3166,2970 | 664,3422,3232 | 665,2224,2036 | 666,3490,3311 | 667,325,146 | 668,2283,2106 | 669,1696,1521 | 670,2294,2121 | 671,3886,3725 | 674,1344,1203 | 675,1281,1145 | 677,1312,1208 | 678,890,786 | 679,684,580 | 680,513,417 | 681,129,33 | 682,512,417 | 683,4021,3926 | 684,111,16 | 685,441,346 | 686,917,827 | 687,508,419 | 688,4043,3955 | 689,992,908 | 690,98,22 | 691,1445,1374 | 692,1434,1370 | 693,140,95 | 694,4018,3985 | 695,1772,1741 | 696,2429,2404 | 697,719,712 | 698,2416,2413

BATCH_RAW_INFO | 699,3,2

BATCH_RAW_INFO | 506,2543,1736 | 524,786,27 | 549,2443,1791 | 553,4045,3405 | 556,657,27 | 559,3267,2664 | 568,2311,1755 | 569,3518,2973 | 571,4084,3547 | 576,4020,3523 | 579,1201,713 | 581,555,82 | 585,3825,3381 | 586,1401,957 | 588,452,14 | 589,1225,787 | 591,3815,3389 | 595,4039,3625 | 600,3996,3604 | 601,2684,2295 | 602,2004,1617 | 603,431,53 | 604,932,563 | 608,425,79 | 609,2263,1918 | 611,3927,3588 | 612,3885,3547 | 614,1700,1366 | 615,2634,2302 | 616,342,18 | 617,1209,887 | 624,719,406 | 625,3577,3264 | 626,342,29 | 628,951,641 | 630,3575,3292 | 631,3691,3409 | 632,3123,2841 | 633,2650,2368 | 634,4006,3724 | 635,4076,3794 | 636,3999,3717 | 637,885,603 | 638,302,20 | 641,996,721 | 644,2520,2258 | 646,1948,1703 | 647,251,10 | 648,618,381 | 649,1661,1428 | 650,478,245 | 651,2284,2051 | 652,4057,3842 | 653,1060,845 | 656,3978,3774 | 658,3829,3625 | 659,2801,2597 | 660,3434,3230 | 661,3019,2815 | 662,1293,1096 | 663,3167,2970 | 664,3423,3232 | 665,2225,2036 | 666,3491,3311 | 667,326,146 | 668,2284,2106 | 669,1697,1521 | 670,2295,2121 | 671,3887,3725 | 674,1345,1203 | 675,1282,1145 | 677,1313,1208 | 678,891,786 | 679,685,580 | 680,514,417 | 681,130,33 | 682,513,417 | 683,4022,3926 | 684,112,16 | 685,442,346 | 686,918,827 | 687,509,419 | 688,4044,3955 | 689,993,908 | 690,99,22 | 691,1446,1374 | 692,1435,1370 | 693,141,95 | 694,4019,3985 | 695,1773,1741 | 696,2430,2404 | 697,720,712 | 698,2417,2413 | 699,4,2

BATCH_RAW_INFO | 506,2544,1736 | 524,787,27 | 549,2444,1791 | 553,4046,3405 | 556,658,27 | 559,3268,2664 | 568,2312,1755 | 569,3519,2973 | 571,4085,3547 | 576,4021,3523 | 579,1202,713 | 581,556,82 | 585,3826,3381 | 586,1402,957 | 588,453,14 | 589,1226,787 | 591,3816,3389 | 595,4040,3625 | 600,3997,3604 | 601,2685,2295 | 602,2005,1617 | 603,432,53 | 604,933,563 | 608,426,79 | 609,2264,1918 | 611,3928,3588 | 612,3886,3547 | 614,1701,1366 | 615,2635,2302 | 616,343,18 | 617,1210,887 | 624,720,406 | 625,3578,3264 | 626,343,29 | 628,952,641 | 630,3576,3292 | 631,3692,3409 | 632,3124,2841 | 633,2651,2368 | 634,4007,3724 | 635,4077,3794 | 636,4000,3717 | 638,303,20 | 641,997,721 | 644,2521,2258 | 646,1949,1703 | 647,252,10 | 648,619,381 | 649,1662,1428 | 650,479,245 | 651,2285,2051 | 652,4058,3842 | 653,1061,845 | 656,3979,3774 | 658,3830,3625 | 659,2802,2597 | 660,3435,3230 | 661,3020,2815 | 662,1294,1096 | 663,3168,2970 | 664,3424,3232 | 665,2226,2036 | 666,3492,3311 | 667,327,146 | 668,2285,2106 | 669,1698,1521 | 670,2296,2121 | 671,3888,3725 | 674,1346,1203 | 675,1283,1145 | 677,1314,1208 | 678,892,786 | 679,686,580 | 680,515,417 | 681,131,33 | 682,514,417 | 683,4023,3926 | 684,113,16 | 685,443,346 | 686,919,827 | 687,510,419 | 688,4045,3955 | 689,994,908 | 690,100,22 | 691,1447,1374 | 692,1436,1370 | 693,142,95 | 694,4020,3985 | 695,1774,1741 | 696,2431,2404 | 697,721,712 | 698,2418,2413 | 699,5,2

BATCH_RAW_INFO | 506,2545,1736 | 524,788,27 | 549,2445,1791 | 553,4047,3405 | 556,659,27 | 559,3269,2664 | 568,2313,1755 | 569,3520,2973 | 571,4086,3547 | 576,4022,3523 | 579,1203,713 | 581,557,82 | 585,3827,3381 | 586,1403,957 | 588,454,14 | 589,1227,787 | 591,3817,3389 | 595,4041,3625 | 600,3998,3604 | 601,2686,2295 | 602,2006,1617 | 603,433,53 | 604,934,563 | 608,427,79 | 609,2265,1918 | 611,3929,3588 | 612,3887,3547 | 614,1702,1366 | 615,2636,2302 | 616,344,18 | 617,1211,887 | 624,721,406 | 625,3579,3264 | 626,344,29 | 628,953,641 | 630,3577,3292 | 631,3693,3409 | 632,3125,2841 | 633,2652,2368 | 634,4008,3724 | 635,4078,3794 | 636,4001,3717 | 638,304,20 | 641,998,721 | 644,2522,2258 | 646,1950,1703 | 647,253,10 | 648,620,381 | 649,1663,1428 | 650,480,245 | 651,2286,2051 | 652,4059,3842 | 653,1062,845 | 656,3980,3774 | 658,3831,3625 | 659,2803,2597 | 660,3436,3230 | 661,3021,2815 | 662,1295,1096 | 663,3169,2970 | 664,3425,3232 | 665,2227,2036 | 666,3493,3311 | 667,328,146 | 668,2286,2106 | 669,1699,1521 | 670,2297,2121 | 671,3889,3725 | 674,1347,1203 | 675,1284,1145 | 677,1315,1208 | 678,893,786 | 679,687,580 | 680,516,417 | 681,132,33 | 682,515,417 | 683,4024,3926 | 684,114,16 | 685,444,346 | 686,920,827 | 687,511,419 | 688,4046,3955 | 689,995,908 | 690,101,22 | 691,1448,1374 | 692,1437,1370 | 693,143,95 | 694,4021,3985 | 695,1775,1741 | 696,2432,2404 | 697,722,712 | 698,2419,2413 | 699,6,2

BATCH_RAW_INFO | 506,2546,1736 | 524,789,27 | 549,2446,1791 | 553,4048,3405 | 556,660,27 | 559,3270,2664 | 568,2314,1755 | 569,3521,2973 | 571,4087,3547 | 576,4023,3523 | 579,1204,713 | 581,558,82 | 585,3828,3381 | 586,1404,957 | 588,455,14 | 589,1228,787 | 591,3818,3389 | 595,4042,3625 | 600,3999,3604 | 601,2687,2295 | 602,2007,1617 | 603,434,53 | 604,935,563 | 608,428,79 | 609,2266,1918 | 611,3930,3588 | 612,3888,3547 | 614,1703,1366 | 615,2637,2302 | 616,345,18 | 617,1212,887 | 624,722,406 | 625,3580,3264 | 626,345,29 | 628,954,641 | 630,3578,3292 | 631,3694,3409 | 632,3126,2841 | 633,2653,2368 | 634,4009,3724 | 635,4079,3794 | 636,4002,3717 | 638,305,20 | 641,999,721 | 644,2523,2258 | 646,1951,1703 | 647,254,10 | 648,621,381 | 649,1664,1428 | 650,481,245 | 651,2287,2051 | 652,4060,3842 | 653,1063,845 | 656,3981,3774 | 658,3832,3625 | 659,2804,2597 | 660,3437,3230 | 661,3022,2815 | 662,1296,1096 | 663,3170,2970 | 664,3426,3232 | 665,2228,2036 | 666,3494,3311 | 667,329,146 | 668,2287,2106 | 669,1700,1521 | 670,2298,2121 | 671,3890,3725 | 674,1348,1203 | 675,1285,1145 | 677,1316,1208 | 678,894,786 | 679,688,580 | 680,517,417 | 681,133,33 | 682,516,417 | 683,4025,3926 | 684,115,16 | 685,445,346 | 686,921,827 | 687,512,419 | 688,4047,3955 | 689,996,908 | 690,102,22 | 691,1449,1374 | 692,1438,1370 | 693,144,95 | 694,4022,3985 | 695,1776,1741 | 696,2433,2404 | 697,723,712 | 698,2420,2413 | 699,7,2

BATCH_RAW_INFO | 506,2547,1736 | 524,790,27 | 549,2447,1791 | 553,4049,3405 | 556,661,27 | 559,3271,2664 | 568,2315,1755 | 569,3522,2973 | 571,4088,3547 | 576,4024,3523 | 579,1205,713 | 581,559,82 | 585,3829,3381 | 586,1405,957 | 588,456,14 | 589,1229,787 | 591,3819,3389 | 595,4043,3625 | 600,4000,3604 | 601,2688,2295 | 602,2008,1617 | 603,435,53 | 604,936,563 | 608,429,79 | 609,2267,1918 | 611,3931,3588 | 612,3889,3547 | 614,1704,1366 | 615,2638,2302 | 616,346,18 | 617,1213,887 | 624,723,406 | 625,3581,3264 | 626,346,29 | 628,955,641 | 630,3579,3292 | 631,3695,3409 | 632,3127,2841 | 633,2654,2368 | 634,4010,3724 | 635,4080,3794 | 636,4003,3717 | 638,306,20 | 641,1000,721 | 644,2524,2258 | 646,1952,1703 | 647,255,10 | 648,622,381 | 649,1665,1428 | 650,482,245 | 651,2288,2051 | 652,4061,3842 | 653,1064,845 | 656,3982,3774 | 658,3833,3625 | 659,2805,2597 | 660,3438,3230 | 661,3023,2815 | 662,1297,1096 | 663,3171,2970 | 664,3427,3232 | 665,2229,2036 | 666,3495,3311 | 667,330,146 | 668,2288,2106 | 669,1701,1521 | 670,2299,2121 | 671,3891,3725 | 674,1349,1203 | 675,1286,1145 | 677,1317,1208 | 678,895,786 | 679,689,580 | 680,518,417 | 681,134,33 | 682,517,417 | 683,4026,3926 | 684,116,16 | 685,446,346 | 686,922,827 | 687,513,419 | 688,4048,3955 | 689,997,908 | 690,103,22 | 691,1450,1374 | 692,1439,1370 | 693,145,95 | 694,4023,3985 | 695,1777,1741 | 696,2434,2404 | 697,724,712 | 698,2421,2413 | 699,8,2

BATCH_RAW_INFO | 506,2548,1736 | 524,791,27 | 549,2448,1791 | 553,4050,3405 | 556,662,27 | 559,3272,2664 | 568,2316,1755 | 569,3523,2973 | 571,4089,3547 | 576,4025,3523 | 579,1206,713 | 581,560,82 | 585,3830,3381 | 586,1406,957 | 588,457,14 | 589,1230,787 | 591,3820,3389 | 595,4044,3625 | 600,4001,3604 | 601,2689,2295 | 602,2009,1617 | 603,436,53 | 604,937,563 | 608,430,79 | 609,2268,1918 | 611,3932,3588 | 612,3890,3547 | 614,1705,1366 | 615,2639,2302 | 616,347,18 | 617,1214,887 | 624,724,406 | 625,3582,3264 | 626,347,29 | 628,956,641 | 630,3580,3292 | 631,3696,3409 | 632,3128,2841 | 633,2655,2368 | 634,4011,3724 | 635,4081,3794 | 636,4004,3717 | 638,307,20 | 641,1001,721 | 644,2525,2258 | 646,1953,1703 | 647,256,10 | 648,623,381 | 649,1666,1428 | 650,483,245 | 651,2289,2051 | 652,4062,3842 | 653,1065,845 | 656,3983,3774 | 658,3834,3625 | 659,2806,2597 | 660,3439,3230 | 661,3024,2815 | 662,1298,1096 | 663,3172,2970 | 664,3428,3232 | 665,2230,2036 | 666,3496,3311 | 667,331,146 | 668,2289,2106 | 669,1702,1521 | 670,2300,2121 | 671,3892,3725 | 674,1350,1203 | 675,1287,1145 | 677,1318,1208 | 678,896,786 | 679,690,580 | 680,519,417 | 681,135,33 | 682,518,417 | 683,4027,3926 | 684,117,16 | 685,447,346 | 686,923,827 | 687,514,419 | 688,4049,3955 | 689,998,908 | 690,104,22 | 691,1451,1374 | 692,1440,1370 | 693,146,95 | 694,4024,3985 | 695,1778,1741 | 696,2435,2404 | 697,725,712 | 698,2422,2413 | 699,9,2

BATCH_RAW_INFO | 506,2549,1736 | 549,2449,1791 | 553,4051,3405 | 556,663,27 | 559,3273,2664 | 568,2317,1755 | 569,3524,2973 | 571,4090,3547 | 576,4026,3523 | 579,1207,713 | 581,561,82 | 585,3831,3381 | 586,1407,957 | 588,458,14 | 589,1231,787 | 591,3821,3389 | 595,4045,3625 | 600,4002,3604 | 601,2690,2295 | 602,2010,1617 | 603,437,53 | 604,938,563 | 608,431,79 | 609,2269,1918 | 611,3933,3588 | 612,3891,3547 | 614,1706,1366 | 615,2640,2302 | 616,348,18 | 617,1215,887 | 624,725,406 | 625,3583,3264 | 626,348,29 | 628,957,641 | 630,3581,3292 | 631,3697,3409 | 632,3129,2841 | 633,2656,2368 | 634,4012,3724 | 635,4082,3794 | 636,4005,3717 | 638,308,20 | 641,1002,721 | 644,2526,2258 | 646,1954,1703 | 647,257,10 | 648,624,381 | 649,1667,1428 | 650,484,245 | 651,2290,2051 | 652,4063,3842 | 653,1066,845 | 656,3984,3774 | 658,3835,3625 | 659,2807,2597 | 660,3440,3230 | 661,3025,2815 | 662,1299,1096 | 663,3173,2970 | 664,3429,3232 | 665,2231,2036 | 666,3497,3311 | 667,332,146 | 668,2290,2106 | 669,1703,1521 | 670,2301,2121 | 671,3893,3725 | 674,1351,1203 | 675,1288,1145 | 677,1319,1208 | 678,897,786 | 679,691,580 | 680,520,417 | 681,136,33 | 682,519,417 | 683,4028,3926 | 684,118,16 | 685,448,346 | 686,924,827 | 687,515,419 | 688,4050,3955 | 689,999,908 | 690,105,22 | 691,1452,1374 | 692,1441,1370 | 693,147,95 | 694,4025,3985 | 695,1779,1741 | 696,2436,2404 | 697,726,712 | 698,2423,2413 | 699,10,2

BATCH_RAW_INFO | 506,2550,1736 | 549,2450,1791 | 553,4052,3405 | 556,664,27 | 559,3274,2664 | 568,2318,1755 | 569,3525,2973 | 571,4091,3547 | 576,4027,3523 | 579,1208,713 | 581,562,82 | 585,3832,3381 | 586,1408,957 | 588,459,14 | 589,1232,787 | 591,3822,3389 | 595,4046,3625 | 600,4003,3604 | 601,2691,2295 | 602,2011,1617 | 603,438,53 | 604,939,563 | 608,432,79 | 609,2270,1918 | 611,3934,3588 | 612,3892,3547 | 614,1707,1366 | 615,2641,2302 | 616,349,18 | 617,1216,887 | 624,726,406 | 625,3584,3264 | 626,349,29 | 628,958,641 | 630,3582,3292 | 631,3698,3409 | 632,3130,2841 | 633,2657,2368 | 634,4013,3724 | 635,4083,3794 | 636,4006,3717 | 638,309,20 | 641,1003,721 | 644,2527,2258 | 646,1955,1703 | 647,258,10 | 648,625,381 | 649,1668,1428 | 650,485,245 | 651,2291,2051 | 652,4064,3842 | 653,1067,845 | 656,3985,3774 | 658,3836,3625 | 659,2808,2597 | 660,3441,3230 | 661,3026,2815 | 662,1300,1096 | 663,3174,2970 | 664,3430,3232 | 665,2232,2036 | 666,3498,3311 | 667,333,146 | 668,2291,2106 | 669,1704,1521 | 670,2302,2121 | 671,3894,3725 | 674,1352,1203 | 675,1289,1145 | 677,1320,1208 | 678,898,786 | 679,692,580 | 680,521,417 | 681,137,33 | 682,520,417 | 683,4029,3926 | 684,119,16 | 685,449,346 | 686,925,827 | 687,516,419 | 688,4051,3955 | 689,1000,908 | 690,106,22 | 691,1453,1374 | 692,1442,1370 | 693,148,95 | 694,4026,3985 | 695,1780,1741 | 696,2437,2404 | 697,727,712 | 698,2424,2413 | 699,11,2

BATCH_RAW_INFO | 506,2551,1736 | 549,2451,1791 | 553,4053,3405 | 556,665,27 | 559,3275,2664 | 568,2319,1755 | 569,3526,2973 | 571,4092,3547 | 576,4028,3523 | 579,1209,713 | 581,563,82 | 585,3833,3381 | 586,1409,957 | 588,460,14 | 589,1233,787 | 591,3823,3389 | 595,4047,3625 | 600,4004,3604 | 601,2692,2295 | 602,2012,1617 | 603,439,53 | 604,940,563 | 608,433,79 | 609,2271,1918 | 611,3935,3588 | 612,3893,3547 | 614,1708,1366 | 615,2642,2302 | 616,350,18 | 617,1217,887 | 624,727,406 | 625,3585,3264 | 626,350,29 | 628,959,641 | 630,3583,3292 | 631,3699,3409 | 632,3131,2841 | 633,2658,2368 | 634,4014,3724 | 635,4084,3794 | 636,4007,3717 | 638,310,20 | 641,1004,721 | 644,2528,2258 | 646,1956,1703 | 647,259,10 | 648,626,381 | 649,1669,1428 | 650,486,245 | 651,2292,2051 | 652,4065,3842 | 653,1068,845 | 656,3986,3774 | 658,3837,3625 | 659,2809,2597 | 660,3442,3230 | 661,3027,2815 | 662,1301,1096 | 663,3175,2970 | 664,3431,3232 | 665,2233,2036 | 666,3499,3311 | 667,334,146 | 668,2292,2106 | 669,1705,1521 | 670,2303,2121 | 671,3895,3725 | 674,1353,1203 | 675,1290,1145 | 677,1321,1208 | 678,899,786 | 679,693,580 | 680,522,417 | 681,138,33 | 682,521,417 | 683,4030,3926 | 684,120,16 | 685,450,346 | 686,926,827 | 687,517,419 | 688,4052,3955 | 689,1001,908 | 690,107,22 | 691,1454,1374 | 692,1443,1370 | 693,149,95 | 694,4027,3985 | 695,1781,1741 | 696,2438,2404 | 697,728,712 | 698,2425,2413 | 699,12,2

BATCH_RAW_INFO | 700,547,546

BATCH_RAW_INFO | 506,2552,1736 | 549,2452,1791 | 553,4054,3405 | 556,666,27 | 559,3276,2664 | 568,2320,1755 | 569,3527,2973 | 571,4093,3547 | 576,4029,3523 | 579,1210,713 | 581,564,82 | 585,3834,3381 | 586,1410,957 | 588,461,14 | 589,1234,787 | 591,3824,3389 | 595,4048,3625 | 600,4005,3604 | 601,2693,2295 | 602,2013,1617 | 603,440,53 | 604,941,563 | 608,434,79 | 609,2272,1918 | 611,3936,3588 | 612,3894,3547 | 614,1709,1366 | 615,2643,2302 | 616,351,18 | 617,1218,887 | 624,728,406 | 625,3586,3264 | 626,351,29 | 628,960,641 | 630,3584,3292 | 631,3700,3409 | 632,3132,2841 | 633,2659,2368 | 634,4015,3724 | 635,4085,3794 | 636,4008,3717 | 638,311,20 | 641,1005,721 | 644,2529,2258 | 646,1957,1703 | 647,260,10 | 648,627,381 | 649,1670,1428 | 650,487,245 | 651,2293,2051 | 652,4066,3842 | 653,1069,845 | 656,3987,3774 | 658,3838,3625 | 659,2810,2597 | 660,3443,3230 | 661,3028,2815 | 662,1302,1096 | 663,3176,2970 | 664,3432,3232 | 665,2234,2036 | 666,3500,3311 | 667,335,146 | 668,2293,2106 | 669,1706,1521 | 670,2304,2121 | 671,3896,3725 | 674,1354,1203 | 675,1291,1145 | 677,1322,1208 | 678,900,786 | 679,694,580 | 680,523,417 | 681,139,33 | 682,522,417 | 683,4031,3926 | 684,121,16 | 685,451,346 | 686,927,827 | 687,518,419 | 688,4053,3955 | 689,1002,908 | 690,108,22 | 691,1455,1374 | 692,1444,1370 | 693,150,95 | 694,4028,3985 | 695,1782,1741 | 696,2439,2404 | 697,729,712 | 698,2426,2413 | 699,13,2 | 700,548,546

BATCH_RAW_INFO | 506,2553,1736 | 549,2453,1791 | 553,4055,3405 | 556,667,27 | 559,3277,2664 | 568,2321,1755 | 569,3528,2973 | 571,4094,3547 | 576,4030,3523 | 579,1211,713 | 581,565,82 | 585,3835,3381 | 586,1411,957 | 588,462,14 | 589,1235,787 | 591,3825,3389 | 595,4049,3625 | 600,4006,3604 | 601,2694,2295 | 602,2014,1617 | 603,441,53 | 604,942,563 | 608,435,79 | 609,2273,1918 | 611,3937,3588 | 612,3895,3547 | 614,1710,1366 | 615,2644,2302 | 616,352,18 | 617,1219,887 | 624,729,406 | 625,3587,3264 | 626,352,29 | 628,961,641 | 630,3585,3292 | 631,3701,3409 | 632,3133,2841 | 633,2660,2368 | 634,4016,3724 | 635,4086,3794 | 636,4009,3717 | 638,312,20 | 641,1006,721 | 644,2530,2258 | 646,1958,1703 | 647,261,10 | 648,628,381 | 649,1671,1428 | 650,488,245 | 651,2294,2051 | 652,4067,3842 | 653,1070,845 | 656,3988,3774 | 658,3839,3625 | 659,2811,2597 | 660,3444,3230 | 661,3029,2815 | 662,1303,1096 | 663,3177,2970 | 664,3433,3232 | 665,2235,2036 | 666,3501,3311 | 667,336,146 | 668,2294,2106 | 669,1707,1521 | 670,2305,2121 | 671,3897,3725 | 674,1355,1203 | 675,1292,1145 | 677,1323,1208 | 678,901,786 | 679,695,580 | 680,524,417 | 681,140,33 | 682,523,417 | 683,4032,3926 | 684,122,16 | 685,452,346 | 686,928,827 | 687,519,419 | 688,4054,3955 | 689,1003,908 | 690,109,22 | 691,1456,1374 | 692,1445,1370 | 693,151,95 | 694,4029,3985 | 695,1783,1741 | 696,2440,2404 | 697,730,712 | 698,2427,2413 | 699,14,2 | 700,549,546

BATCH_RAW_INFO | 506,2554,1736 | 549,2454,1791 | 553,4056,3405 | 556,668,27 | 559,3278,2664 | 568,2322,1755 | 569,3529,2973 | 571,4095,3547 | 576,4031,3523 | 579,1212,713 | 581,566,82 | 585,3836,3381 | 586,1412,957 | 588,463,14 | 589,1236,787 | 591,3826,3389 | 595,4050,3625 | 600,4007,3604 | 601,2695,2295 | 602,2015,1617 | 603,442,53 | 604,943,563 | 608,436,79 | 609,2274,1918 | 611,3938,3588 | 612,3896,3547 | 614,1711,1366 | 615,2645,2302 | 616,353,18 | 617,1220,887 | 624,730,406 | 625,3588,3264 | 626,353,29 | 628,962,641 | 630,3586,3292 | 631,3702,3409 | 632,3134,2841 | 633,2661,2368 | 634,4017,3724 | 635,4087,3794 | 636,4010,3717 | 638,313,20 | 641,1007,721 | 644,2531,2258 | 646,1959,1703 | 647,262,10 | 648,629,381 | 649,1672,1428 | 650,489,245 | 651,2295,2051 | 652,4068,3842 | 653,1071,845 | 656,3989,3774 | 658,3840,3625 | 659,2812,2597 | 660,3445,3230 | 661,3030,2815 | 662,1304,1096 | 663,3178,2970 | 664,3434,3232 | 665,2236,2036 | 666,3502,3311 | 667,337,146 | 668,2295,2106 | 669,1708,1521 | 670,2306,2121 | 671,3898,3725 | 674,1356,1203 | 675,1293,1145 | 677,1324,1208 | 678,902,786 | 679,696,580 | 680,525,417 | 681,141,33 | 682,524,417 | 683,4033,3926 | 684,123,16 | 685,453,346 | 686,929,827 | 687,520,419 | 688,4055,3955 | 689,1004,908 | 690,110,22 | 691,1457,1374 | 692,1446,1370 | 693,152,95 | 694,4030,3985 | 695,1784,1741 | 696,2441,2404 | 697,731,712 | 698,2428,2413 | 699,15,2 | 700,550,546

BATCH_RAW_INFO | 506,2555,1736 | 549,2455,1791 | 553,4057,3405 | 556,669,27 | 559,3279,2664 | 568,2323,1755 | 569,3530,2973 | 576,4032,3523 | 579,1213,713 | 581,567,82 | 585,3837,3381 | 586,1413,957 | 588,464,14 | 589,1237,787 | 591,3827,3389 | 595,4051,3625 | 600,4008,3604 | 602,2016,1617 | 603,443,53 | 604,944,563 | 608,437,79 | 609,2275,1918 | 611,3939,3588 | 612,3897,3547 | 614,1712,1366 | 615,2646,2302 | 616,354,18 | 617,1221,887 | 624,731,406 | 625,3589,3264 | 626,354,29 | 628,963,641 | 630,3587,3292 | 631,3703,3409 | 632,3135,2841 | 633,2662,2368 | 634,4018,3724 | 635,4088,3794 | 636,4011,3717 | 638,314,20 | 641,1008,721 | 644,2532,2258 | 646,1960,1703 | 647,263,10 | 648,630,381 | 649,1673,1428 | 650,490,245 | 651,2296,2051 | 652,4069,3842 | 653,1072,845 | 656,3990,3774 | 658,3841,3625 | 659,2813,2597 | 660,3446,3230 | 661,3031,2815 | 662,1305,1096 | 663,3179,2970 | 664,3435,3232 | 665,2237,2036 | 666,3503,3311 | 667,338,146 | 668,2296,2106 | 669,1709,1521 | 670,2307,2121 | 671,3899,3725 | 674,1357,1203 | 675,1294,1145 | 677,1325,1208 | 678,903,786 | 679,697,580 | 680,526,417 | 681,142,33 | 682,525,417 | 683,4034,3926 | 684,124,16 | 685,454,346 | 686,930,827 | 687,521,419 | 688,4056,3955 | 689,1005,908 | 690,111,22 | 691,1458,1374 | 692,1447,1370 | 693,153,95 | 694,4031,3985 | 695,1785,1741 | 696,2442,2404 | 697,732,712 | 698,2429,2413 | 699,16,2 | 700,551,546

BATCH_RAW_INFO | 506,2556,1736 | 549,2456,1791 | 553,4058,3405 | 556,670,27 | 559,3280,2664 | 568,2324,1755 | 569,3531,2973 | 576,4033,3523 | 579,1214,713 | 581,568,82 | 585,3838,3381 | 586,1414,957 | 588,465,14 | 589,1238,787 | 591,3828,3389 | 595,4052,3625 | 600,4009,3604 | 602,2017,1617 | 603,444,53 | 604,945,563 | 608,438,79 | 609,2276,1918 | 611,3940,3588 | 612,3898,3547 | 614,1713,1366 | 615,2647,2302 | 616,355,18 | 617,1222,887 | 624,732,406 | 625,3590,3264 | 626,355,29 | 628,964,641 | 630,3588,3292 | 631,3704,3409 | 632,3136,2841 | 633,2663,2368 | 634,4019,3724 | 635,4089,3794 | 636,4012,3717 | 638,315,20 | 641,1009,721 | 644,2533,2258 | 646,1961,1703 | 647,264,10 | 648,631,381 | 649,1674,1428 | 650,491,245 | 651,2297,2051 | 652,4070,3842 | 653,1073,845 | 656,3991,3774 | 658,3842,3625 | 659,2814,2597 | 660,3447,3230 | 661,3032,2815 | 662,1306,1096 | 663,3180,2970 | 664,3436,3232 | 665,2238,2036 | 666,3504,3311 | 667,339,146 | 668,2297,2106 | 669,1710,1521 | 670,2308,2121 | 671,3900,3725 | 674,1358,1203 | 675,1295,1145 | 677,1326,1208 | 678,904,786 | 679,698,580 | 680,527,417 | 681,143,33 | 682,526,417 | 683,4035,3926 | 684,125,16 | 685,455,346 | 686,931,827 | 687,522,419 | 688,4057,3955 | 689,1006,908 | 690,112,22 | 691,1459,1374 | 692,1448,1370 | 693,154,95 | 694,4032,3985 | 695,1786,1741 | 696,2443,2404 | 697,733,712 | 698,2430,2413 | 699,17,2 | 700,552,546

BATCH_RAW_INFO | 506,2557,1736 | 549,2457,1791 | 553,4059,3405 | 556,671,27 | 559,3281,2664 | 568,2325,1755 | 569,3532,2973 | 576,4034,3523 | 579,1215,713 | 581,569,82 | 585,3839,3381 | 586,1415,957 | 588,466,14 | 589,1239,787 | 591,3829,3389 | 595,4053,3625 | 600,4010,3604 | 602,2018,1617 | 603,445,53 | 604,946,563 | 608,439,79 | 609,2277,1918 | 611,3941,3588 | 612,3899,3547 | 614,1714,1366 | 615,2648,2302 | 616,356,18 | 617,1223,887 | 624,733,406 | 625,3591,3264 | 626,356,29 | 628,965,641 | 630,3589,3292 | 631,3705,3409 | 632,3137,2841 | 633,2664,2368 | 634,4020,3724 | 635,4090,3794 | 636,4013,3717 | 638,316,20 | 641,1010,721 | 644,2534,2258 | 646,1962,1703 | 647,265,10 | 648,632,381 | 649,1675,1428 | 650,492,245 | 651,2298,2051 | 652,4071,3842 | 653,1074,845 | 656,3992,3774 | 658,3843,3625 | 659,2815,2597 | 660,3448,3230 | 661,3033,2815 | 662,1307,1096 | 663,3181,2970 | 664,3437,3232 | 665,2239,2036 | 666,3505,3311 | 667,340,146 | 668,2298,2106 | 669,1711,1521 | 670,2309,2121 | 671,3901,3725 | 674,1359,1203 | 675,1296,1145 | 677,1327,1208 | 678,905,786 | 679,699,580 | 680,528,417 | 681,144,33 | 682,527,417 | 683,4036,3926 | 684,126,16 | 685,456,346 | 686,932,827 | 687,523,419 | 688,4058,3955 | 689,1007,908 | 690,113,22 | 691,1460,1374 | 692,1449,1370 | 693,155,95 | 694,4033,3985 | 695,1787,1741 | 696,2444,2404 | 697,734,712 | 698,2431,2413 | 699,18,2 | 700,553,546

BATCH_RAW_INFO | 506,2558,1736 | 549,2458,1791 | 553,4060,3405 | 556,672,27 | 559,3282,2664 | 568,2326,1755 | 569,3533,2973 | 576,4035,3523 | 579,1216,713 | 581,570,82 | 585,3840,3381 | 586,1416,957 | 588,467,14 | 589,1240,787 | 591,3830,3389 | 595,4054,3625 | 600,4011,3604 | 602,2019,1617 | 603,446,53 | 604,947,563 | 608,440,79 | 609,2278,1918 | 611,3942,3588 | 612,3900,3547 | 614,1715,1366 | 615,2649,2302 | 616,357,18 | 617,1224,887 | 624,734,406 | 625,3592,3264 | 626,357,29 | 628,966,641 | 630,3590,3292 | 631,3706,3409 | 632,3138,2841 | 633,2665,2368 | 634,4021,3724 | 635,4091,3794 | 636,4014,3717 | 638,317,20 | 641,1011,721 | 644,2535,2258 | 646,1963,1703 | 647,266,10 | 648,633,381 | 649,1676,1428 | 650,493,245 | 651,2299,2051 | 652,4072,3842 | 653,1075,845 | 656,3993,3774 | 658,3844,3625 | 659,2816,2597 | 660,3449,3230 | 661,3034,2815 | 662,1308,1096 | 663,3182,2970 | 664,3438,3232 | 665,2240,2036 | 666,3506,3311 | 667,341,146 | 668,2299,2106 | 669,1712,1521 | 670,2310,2121 | 671,3902,3725 | 674,1360,1203 | 675,1297,1145 | 677,1328,1208 | 678,906,786 | 679,700,580 | 680,529,417 | 681,145,33 | 682,528,417 | 683,4037,3926 | 684,127,16 | 685,457,346 | 686,933,827 | 687,524,419 | 688,4059,3955 | 689,1008,908 | 690,114,22 | 691,1461,1374 | 692,1450,1370 | 693,156,95 | 694,4034,3985 | 695,1788,1741 | 696,2445,2404 | 697,735,712 | 698,2432,2413 | 699,19,2 | 700,554,546

BATCH_RAW_INFO | 506,2559,1736 | 549,2459,1791 | 553,4061,3405 | 556,673,27 | 559,3283,2664 | 568,2327,1755 | 569,3534,2973 | 576,4036,3523 | 579,1217,713 | 581,571,82 | 585,3841,3381 | 586,1417,957 | 588,468,14 | 589,1241,787 | 591,3831,3389 | 595,4055,3625 | 600,4012,3604 | 602,2020,1617 | 603,447,53 | 604,948,563 | 608,441,79 | 609,2279,1918 | 611,3943,3588 | 612,3901,3547 | 614,1716,1366 | 615,2650,2302 | 616,358,18 | 617,1225,887 | 624,735,406 | 625,3593,3264 | 626,358,29 | 628,967,641 | 630,3591,3292 | 631,3707,3409 | 632,3139,2841 | 633,2666,2368 | 634,4022,3724 | 635,4092,3794 | 636,4015,3717 | 638,318,20 | 641,1012,721 | 644,2536,2258 | 646,1964,1703 | 647,267,10 | 648,634,381 | 649,1677,1428 | 650,494,245 | 651,2300,2051 | 652,4073,3842 | 653,1076,845 | 656,3994,3774 | 658,3845,3625 | 659,2817,2597 | 660,3450,3230 | 661,3035,2815 | 662,1309,1096 | 663,3183,2970 | 664,3439,3232 | 665,2241,2036 | 666,3507,3311 | 667,342,146 | 668,2300,2106 | 669,1713,1521 | 670,2311,2121 | 671,3903,3725 | 674,1361,1203 | 675,1298,1145 | 677,1329,1208 | 678,907,786 | 679,701,580 | 680,530,417 | 681,146,33 | 682,529,417 | 683,4038,3926 | 684,128,16 | 685,458,346 | 686,934,827 | 687,525,419 | 688,4060,3955 | 689,1009,908 | 690,115,22 | 691,1462,1374 | 692,1451,1370 | 693,157,95 | 694,4035,3985 | 695,1789,1741 | 696,2446,2404 | 697,736,712 | 698,2433,2413 | 699,20,2 | 700,555,546

BATCH_RAW_INFO | 506,2560,1736 | 549,2460,1791 | 553,4062,3405 | 556,674,27 | 559,3284,2664 | 568,2328,1755 | 569,3535,2973 | 576,4037,3523 | 579,1218,713 | 581,572,82 | 585,3842,3381 | 586,1418,957 | 588,469,14 | 589,1242,787 | 591,3832,3389 | 595,4056,3625 | 600,4013,3604 | 602,2021,1617 | 603,448,53 | 604,949,563 | 608,442,79 | 609,2280,1918 | 611,3944,3588 | 612,3902,3547 | 614,1717,1366 | 615,2651,2302 | 616,359,18 | 617,1226,887 | 624,736,406 | 625,3594,3264 | 626,359,29 | 628,968,641 | 630,3592,3292 | 631,3708,3409 | 632,3140,2841 | 633,2667,2368 | 634,4023,3724 | 635,4093,3794 | 636,4016,3717 | 638,319,20 | 641,1013,721 | 644,2537,2258 | 646,1965,1703 | 647,268,10 | 648,635,381 | 649,1678,1428 | 650,495,245 | 651,2301,2051 | 652,4074,3842 | 653,1077,845 | 656,3995,3774 | 658,3846,3625 | 659,2818,2597 | 660,3451,3230 | 661,3036,2815 | 662,1310,1096 | 663,3184,2970 | 664,3440,3232 | 665,2242,2036 | 666,3508,3311 | 667,343,146 | 668,2301,2106 | 669,1714,1521 | 670,2312,2121 | 671,3904,3725 | 674,1362,1203 | 675,1299,1145 | 677,1330,1208 | 678,908,786 | 679,702,580 | 680,531,417 | 681,147,33 | 682,530,417 | 683,4039,3926 | 684,129,16 | 685,459,346 | 686,935,827 | 687,526,419 | 688,4061,3955 | 689,1010,908 | 690,116,22 | 691,1463,1374 | 692,1452,1370 | 693,158,95 | 694,4036,3985 | 695,1790,1741 | 696,2447,2404 | 697,737,712 | 698,2434,2413 | 699,21,2 | 700,556,546

BATCH_RAW_INFO | 506,2561,1736 | 549,2461,1791 | 553,4063,3405 | 556,675,27 | 559,3285,2664 | 568,2329,1755 | 569,3536,2973 | 576,4038,3523 | 579,1219,713 | 581,573,82 | 585,3843,3381 | 586,1419,957 | 588,470,14 | 589,1243,787 | 591,3833,3389 | 595,4057,3625 | 600,4014,3604 | 602,2022,1617 | 603,449,53 | 604,950,563 | 608,443,79 | 609,2281,1918 | 611,3945,3588 | 612,3903,3547 | 614,1718,1366 | 615,2652,2302 | 616,360,18 | 617,1227,887 | 624,737,406 | 625,3595,3264 | 626,360,29 | 628,969,641 | 630,3593,3292 | 631,3709,3409 | 632,3141,2841 | 633,2668,2368 | 634,4024,3724 | 635,4094,3794 | 636,4017,3717 | 638,320,20 | 641,1014,721 | 644,2538,2258 | 646,1966,1703 | 647,269,10 | 648,636,381 | 649,1679,1428 | 650,496,245 | 651,2302,2051 | 652,4075,3842 | 653,1078,845 | 656,3996,3774 | 658,3847,3625 | 659,2819,2597 | 660,3452,3230 | 661,3037,2815 | 662,1311,1096 | 663,3185,2970 | 664,3441,3232 | 665,2243,2036 | 666,3509,3311 | 667,344,146 | 668,2302,2106 | 669,1715,1521 | 670,2313,2121 | 671,3905,3725 | 674,1363,1203 | 675,1300,1145 | 677,1331,1208 | 678,909,786 | 679,703,580 | 680,532,417 | 681,148,33 | 682,531,417 | 683,4040,3926 | 684,130,16 | 685,460,346 | 686,936,827 | 687,527,419 | 688,4062,3955 | 689,1011,908 | 690,117,22 | 691,1464,1374 | 692,1453,1370 | 693,159,95 | 694,4037,3985 | 695,1791,1741 | 696,2448,2404 | 697,738,712 | 698,2435,2413 | 699,22,2 | 700,557,546

BATCH_RAW_INFO | 506,2562,1736 | 549,2462,1791 | 553,4064,3405 | 556,676,27 | 559,3286,2664 | 568,2330,1755 | 569,3537,2973 | 576,4039,3523 | 579,1220,713 | 581,574,82 | 585,3844,3381 | 586,1420,957 | 588,471,14 | 589,1244,787 | 591,3834,3389 | 595,4058,3625 | 600,4015,3604 | 602,2023,1617 | 603,450,53 | 604,951,563 | 608,444,79 | 609,2282,1918 | 611,3946,3588 | 612,3904,3547 | 614,1719,1366 | 615,2653,2302 | 616,361,18 | 617,1228,887 | 624,738,406 | 625,3596,3264 | 626,361,29 | 628,970,641 | 630,3594,3292 | 631,3710,3409 | 632,3142,2841 | 633,2669,2368 | 634,4025,3724 | 635,4095,3794 | 636,4018,3717 | 638,321,20 | 641,1015,721 | 644,2539,2258 | 646,1967,1703 | 647,270,10 | 648,637,381 | 649,1680,1428 | 650,497,245 | 651,2303,2051 | 652,4076,3842 | 653,1079,845 | 656,3997,3774 | 658,3848,3625 | 659,2820,2597 | 660,3453,3230 | 661,3038,2815 | 662,1312,1096 | 663,3186,2970 | 664,3442,3232 | 665,2244,2036 | 666,3510,3311 | 667,345,146 | 668,2303,2106 | 669,1716,1521 | 670,2314,2121 | 671,3906,3725 | 674,1364,1203 | 675,1301,1145 | 677,1332,1208 | 678,910,786 | 679,704,580 | 680,533,417 | 681,149,33 | 682,532,417 | 683,4041,3926 | 684,131,16 | 685,461,346 | 686,937,827 | 687,528,419 | 688,4063,3955 | 689,1012,908 | 690,118,22 | 691,1465,1374 | 692,1454,1370 | 693,160,95 | 694,4038,3985 | 695,1792,1741 | 696,2449,2404 | 697,739,712 | 698,2436,2413 | 699,23,2 | 700,558,546

BATCH_RAW_INFO | 506,2563,1736 | 549,2463,1791 | 553,4065,3405 | 556,677,27 | 559,3287,2664 | 568,2331,1755 | 569,3538,2973 | 576,4040,3523 | 579,1221,713 | 581,575,82 | 585,3845,3381 | 586,1421,957 | 588,472,14 | 589,1245,787 | 591,3835,3389 | 595,4059,3625 | 600,4016,3604 | 602,2024,1617 | 603,451,53 | 604,952,563 | 608,445,79 | 609,2283,1918 | 611,3947,3588 | 612,3905,3547 | 614,1720,1366 | 615,2654,2302 | 616,362,18 | 617,1229,887 | 624,739,406 | 625,3597,3264 | 626,362,29 | 628,971,641 | 630,3595,3292 | 631,3711,3409 | 632,3143,2841 | 633,2670,2368 | 634,4026,3724 | 636,4019,3717 | 638,322,20 | 641,1016,721 | 644,2540,2258 | 646,1968,1703 | 647,271,10 | 648,638,381 | 649,1681,1428 | 650,498,245 | 651,2304,2051 | 652,4077,3842 | 653,1080,845 | 656,3998,3774 | 658,3849,3625 | 659,2821,2597 | 660,3454,3230 | 661,3039,2815 | 662,1313,1096 | 663,3187,2970 | 664,3443,3232 | 665,2245,2036 | 666,3511,3311 | 667,346,146 | 668,2304,2106 | 669,1717,1521 | 670,2315,2121 | 671,3907,3725 | 674,1365,1203 | 675,1302,1145 | 677,1333,1208 | 678,911,786 | 679,705,580 | 680,534,417 | 681,150,33 | 682,533,417 | 683,4042,3926 | 684,132,16 | 685,462,346 | 686,938,827 | 687,529,419 | 688,4064,3955 | 689,1013,908 | 690,119,22 | 691,1466,1374 | 692,1455,1370 | 693,161,95 | 694,4039,3985 | 695,1793,1741 | 696,2450,2404 | 697,740,712 | 698,2437,2413 | 699,24,2 | 700,559,546

BATCH_RAW_INFO | 506,2564,1736 | 549,2464,1791 | 553,4066,3405 | 556,678,27 | 559,3288,2664 | 568,2332,1755 | 569,3539,2973 | 576,4041,3523 | 579,1222,713 | 581,576,82 | 585,3846,3381 | 586,1422,957 | 588,473,14 | 589,1246,787 | 591,3836,3389 | 595,4060,3625 | 600,4017,3604 | 602,2025,1617 | 603,452,53 | 604,953,563 | 608,446,79 | 609,2284,1918 | 611,3948,3588 | 612,3906,3547 | 614,1721,1366 | 615,2655,2302 | 616,363,18 | 617,1230,887 | 624,740,406 | 625,3598,3264 | 626,363,29 | 628,972,641 | 630,3596,3292 | 631,3712,3409 | 632,3144,2841 | 633,2671,2368 | 634,4027,3724 | 636,4020,3717 | 638,323,20 | 641,1017,721 | 644,2541,2258 | 646,1969,1703 | 647,272,10 | 648,639,381 | 649,1682,1428 | 650,499,245 | 651,2305,2051 | 652,4078,3842 | 653,1081,845 | 656,3999,3774 | 658,3850,3625 | 659,2822,2597 | 660,3455,3230 | 661,3040,2815 | 662,1314,1096 | 663,3188,2970 | 664,3444,3232 | 665,2246,2036 | 666,3512,3311 | 667,347,146 | 668,2305,2106 | 669,1718,1521 | 670,2316,2121 | 671,3908,3725 | 674,1366,1203 | 675,1303,1145 | 677,1334,1208 | 678,912,786 | 679,706,580 | 680,535,417 | 681,151,33 | 682,534,417 | 683,4043,3926 | 684,133,16 | 685,463,346 | 686,939,827 | 687,530,419 | 688,4065,3955 | 689,1014,908 | 690,120,22 | 691,1467,1374 | 692,1456,1370 | 693,162,95 | 694,4040,3985 | 695,1794,1741 | 696,2451,2404 | 697,741,712 | 698,2438,2413 | 699,25,2 | 700,560,546

BATCH_RAW_INFO | 506,2565,1736 | 549,2465,1791 | 553,4067,3405 | 556,679,27 | 559,3289,2664 | 568,2333,1755 | 569,3540,2973 | 576,4042,3523 | 579,1223,713 | 581,577,82 | 585,3847,3381 | 586,1423,957 | 588,474,14 | 589,1247,787 | 591,3837,3389 | 595,4061,3625 | 600,4018,3604 | 602,2026,1617 | 603,453,53 | 604,954,563 | 608,447,79 | 609,2285,1918 | 611,3949,3588 | 612,3907,3547 | 614,1722,1366 | 615,2656,2302 | 616,364,18 | 617,1231,887 | 624,741,406 | 625,3599,3264 | 626,364,29 | 628,973,641 | 630,3597,3292 | 631,3713,3409 | 632,3145,2841 | 633,2672,2368 | 634,4028,3724 | 636,4021,3717 | 638,324,20 | 641,1018,721 | 644,2542,2258 | 646,1970,1703 | 647,273,10 | 648,640,381 | 649,1683,1428 | 650,500,245 | 651,2306,2051 | 652,4079,3842 | 653,1082,845 | 656,4000,3774 | 658,3851,3625 | 659,2823,2597 | 660,3456,3230 | 661,3041,2815 | 662,1315,1096 | 663,3189,2970 | 664,3445,3232 | 665,2247,2036 | 666,3513,3311 | 667,348,146 | 668,2306,2106 | 669,1719,1521 | 670,2317,2121 | 671,3909,3725 | 674,1367,1203 | 675,1304,1145 | 677,1335,1208 | 678,913,786 | 679,707,580 | 680,536,417 | 681,152,33 | 682,535,417 | 683,4044,3926 | 684,134,16 | 685,464,346 | 686,940,827 | 687,531,419 | 688,4066,3955 | 689,1015,908 | 690,121,22 | 691,1468,1374 | 692,1457,1370 | 693,163,95 | 694,4041,3985 | 695,1795,1741 | 696,2452,2404 | 697,742,712 | 698,2439,2413 | 699,26,2 | 700,561,546

BATCH_RAW_INFO | 506,2566,1736 | 549,2466,1791 | 553,4068,3405 | 556,680,27 | 559,3290,2664 | 568,2334,1755 | 569,3541,2973 | 576,4043,3523 | 579,1224,713 | 581,578,82 | 585,3848,3381 | 586,1424,957 | 588,475,14 | 589,1248,787 | 591,3838,3389 | 595,4062,3625 | 600,4019,3604 | 602,2027,1617 | 603,454,53 | 604,955,563 | 608,448,79 | 609,2286,1918 | 611,3950,3588 | 612,3908,3547 | 614,1723,1366 | 615,2657,2302 | 616,365,18 | 617,1232,887 | 624,742,406 | 625,3600,3264 | 626,365,29 | 628,974,641 | 630,3598,3292 | 631,3714,3409 | 632,3146,2841 | 633,2673,2368 | 634,4029,3724 | 636,4022,3717 | 638,325,20 | 641,1019,721 | 644,2543,2258 | 646,1971,1703 | 647,274,10 | 648,641,381 | 649,1684,1428 | 650,501,245 | 651,2307,2051 | 652,4080,3842 | 653,1083,845 | 656,4001,3774 | 658,3852,3625 | 659,2824,2597 | 660,3457,3230 | 661,3042,2815 | 662,1316,1096 | 663,3190,2970 | 664,3446,3232 | 665,2248,2036 | 666,3514,3311 | 667,349,146 | 668,2307,2106 | 669,1720,1521 | 670,2318,2121 | 671,3910,3725 | 674,1368,1203 | 675,1305,1145 | 677,1336,1208 | 678,914,786 | 679,708,580 | 680,537,417 | 681,153,33 | 682,536,417 | 683,4045,3926 | 684,135,16 | 685,465,346 | 686,941,827 | 687,532,419 | 688,4067,3955 | 689,1016,908 | 690,122,22 | 691,1469,1374 | 692,1458,1370 | 693,164,95 | 694,4042,3985 | 695,1796,1741 | 696,2453,2404 | 697,743,712 | 698,2440,2413 | 700,562,546

BATCH_RAW_INFO | 506,2567,1736 | 549,2467,1791 | 553,4069,3405 | 556,681,27 | 559,3291,2664 | 568,2335,1755 | 569,3542,2973 | 576,4044,3523 | 579,1225,713 | 581,579,82 | 585,3849,3381 | 586,1425,957 | 588,476,14 | 589,1249,787 | 591,3839,3389 | 595,4063,3625 | 600,4020,3604 | 602,2028,1617 | 603,455,53 | 604,956,563 | 608,449,79 | 609,2287,1918 | 611,3951,3588 | 612,3909,3547 | 614,1724,1366 | 615,2658,2302 | 616,366,18 | 617,1233,887 | 624,743,406 | 625,3601,3264 | 626,366,29 | 628,975,641 | 630,3599,3292 | 631,3715,3409 | 632,3147,2841 | 633,2674,2368 | 634,4030,3724 | 636,4023,3717 | 638,326,20 | 641,1020,721 | 644,2544,2258 | 646,1972,1703 | 647,275,10 | 648,642,381 | 649,1685,1428 | 650,502,245 | 651,2308,2051 | 652,4081,3842 | 653,1084,845 | 656,4002,3774 | 658,3853,3625 | 659,2825,2597 | 660,3458,3230 | 661,3043,2815 | 662,1317,1096 | 663,3191,2970 | 664,3447,3232 | 665,2249,2036 | 666,3515,3311 | 667,350,146 | 668,2308,2106 | 669,1721,1521 | 670,2319,2121 | 671,3911,3725 | 674,1369,1203 | 675,1306,1145 | 677,1337,1208 | 678,915,786 | 679,709,580 | 680,538,417 | 681,154,33 | 682,537,417 | 683,4046,3926 | 684,136,16 | 685,466,346 | 686,942,827 | 687,533,419 | 688,4068,3955 | 689,1017,908 | 690,123,22 | 691,1470,1374 | 692,1459,1370 | 693,165,95 | 694,4043,3985 | 695,1797,1741 | 696,2454,2404 | 697,744,712 | 698,2441,2413 | 700,563,546

BATCH_RAW_INFO | 506,2568,1736 | 549,2468,1791 | 553,4070,3405 | 556,682,27 | 559,3292,2664 | 568,2336,1755 | 569,3543,2973 | 576,4045,3523 | 579,1226,713 | 581,580,82 | 585,3850,3381 | 586,1426,957 | 588,477,14 | 589,1250,787 | 591,3840,3389 | 595,4064,3625 | 600,4021,3604 | 602,2029,1617 | 603,456,53 | 604,957,563 | 608,450,79 | 609,2288,1918 | 611,3952,3588 | 612,3910,3547 | 614,1725,1366 | 615,2659,2302 | 616,367,18 | 617,1234,887 | 624,744,406 | 625,3602,3264 | 626,367,29 | 628,976,641 | 630,3600,3292 | 631,3716,3409 | 632,3148,2841 | 633,2675,2368 | 634,4031,3724 | 636,4024,3717 | 638,327,20 | 641,1021,721 | 644,2545,2258 | 646,1973,1703 | 647,276,10 | 648,643,381 | 649,1686,1428 | 650,503,245 | 651,2309,2051 | 652,4082,3842 | 653,1085,845 | 656,4003,3774 | 658,3854,3625 | 659,2826,2597 | 660,3459,3230 | 661,3044,2815 | 662,1318,1096 | 663,3192,2970 | 664,3448,3232 | 665,2250,2036 | 666,3516,3311 | 667,351,146 | 668,2309,2106 | 669,1722,1521 | 670,2320,2121 | 671,3912,3725 | 674,1370,1203 | 675,1307,1145 | 677,1338,1208 | 678,916,786 | 679,710,580 | 680,539,417 | 681,155,33 | 682,538,417 | 683,4047,3926 | 684,137,16 | 685,467,346 | 686,943,827 | 687,534,419 | 688,4069,3955 | 689,1018,908 | 690,124,22 | 691,1471,1374 | 692,1460,1370 | 693,166,95 | 694,4044,3985 | 695,1798,1741 | 696,2455,2404 | 697,745,712 | 698,2442,2413 | 700,564,546

BATCH_RAW_INFO | 506,2569,1736 | 549,2469,1791 | 553,4071,3405 | 556,683,27 | 559,3293,2664 | 568,2337,1755 | 569,3544,2973 | 576,4046,3523 | 579,1227,713 | 581,581,82 | 585,3851,3381 | 586,1427,957 | 588,478,14 | 589,1251,787 | 591,3841,3389 | 595,4065,3625 | 600,4022,3604 | 602,2030,1617 | 603,457,53 | 604,958,563 | 608,451,79 | 609,2289,1918 | 611,3953,3588 | 612,3911,3547 | 614,1726,1366 | 615,2660,2302 | 616,368,18 | 617,1235,887 | 624,745,406 | 625,3603,3264 | 626,368,29 | 628,977,641 | 630,3601,3292 | 631,3717,3409 | 632,3149,2841 | 633,2676,2368 | 634,4032,3724 | 636,4025,3717 | 638,328,20 | 641,1022,721 | 644,2546,2258 | 646,1974,1703 | 647,277,10 | 648,644,381 | 649,1687,1428 | 650,504,245 | 651,2310,2051 | 652,4083,3842 | 653,1086,845 | 656,4004,3774 | 658,3855,3625 | 659,2827,2597 | 660,3460,3230 | 661,3045,2815 | 662,1319,1096 | 663,3193,2970 | 664,3449,3232 | 665,2251,2036 | 666,3517,3311 | 667,352,146 | 668,2310,2106 | 669,1723,1521 | 670,2321,2121 | 671,3913,3725 | 674,1371,1203 | 675,1308,1145 | 677,1339,1208 | 678,917,786 | 679,711,580 | 680,540,417 | 681,156,33 | 682,539,417 | 683,4048,3926 | 684,138,16 | 685,468,346 | 686,944,827 | 687,535,419 | 688,4070,3955 | 689,1019,908 | 690,125,22 | 691,1472,1374 | 692,1461,1370 | 693,167,95 | 694,4045,3985 | 695,1799,1741 | 696,2456,2404 | 697,746,712 | 698,2443,2413 | 700,565,546

BATCH_RAW_INFO | 506,2570,1736 | 549,2470,1791 | 553,4072,3405 | 556,684,27 | 559,3294,2664 | 568,2338,1755 | 569,3545,2973 | 576,4047,3523 | 579,1228,713 | 581,582,82 | 585,3852,3381 | 586,1428,957 | 588,479,14 | 589,1252,787 | 591,3842,3389 | 595,4066,3625 | 600,4023,3604 | 602,2031,1617 | 603,458,53 | 604,959,563 | 608,452,79 | 609,2290,1918 | 611,3954,3588 | 612,3912,3547 | 614,1727,1366 | 615,2661,2302 | 616,369,18 | 617,1236,887 | 624,746,406 | 625,3604,3264 | 626,369,29 | 628,978,641 | 630,3602,3292 | 631,3718,3409 | 632,3150,2841 | 633,2677,2368 | 634,4033,3724 | 636,4026,3717 | 638,329,20 | 641,1023,721 | 644,2547,2258 | 646,1975,1703 | 647,278,10 | 648,645,381 | 649,1688,1428 | 650,505,245 | 651,2311,2051 | 652,4084,3842 | 653,1087,845 | 656,4005,3774 | 658,3856,3625 | 659,2828,2597 | 660,3461,3230 | 661,3046,2815 | 662,1320,1096 | 663,3194,2970 | 664,3450,3232 | 665,2252,2036 | 666,3518,3311 | 667,353,146 | 668,2311,2106 | 669,1724,1521 | 670,2322,2121 | 671,3914,3725 | 674,1372,1203 | 675,1309,1145 | 677,1340,1208 | 678,918,786 | 679,712,580 | 680,541,417 | 681,157,33 | 682,540,417 | 683,4049,3926 | 684,139,16 | 685,469,346 | 686,945,827 | 687,536,419 | 688,4071,3955 | 689,1020,908 | 690,126,22 | 691,1473,1374 | 692,1462,1370 | 693,168,95 | 694,4046,3985 | 695,1800,1741 | 696,2457,2404 | 697,747,712 | 698,2444,2413 | 700,566,546

BATCH_RAW_INFO | 701,258,257

BATCH_RAW_INFO | 506,2571,1736 | 549,2471,1791 | 553,4073,3405 | 556,685,27 | 559,3295,2664 | 568,2339,1755 | 569,3546,2973 | 576,4048,3523 | 579,1229,713 | 581,583,82 | 585,3853,3381 | 586,1429,957 | 588,480,14 | 589,1253,787 | 591,3843,3389 | 595,4067,3625 | 600,4024,3604 | 602,2032,1617 | 603,459,53 | 604,960,563 | 608,453,79 | 609,2291,1918 | 611,3955,3588 | 612,3913,3547 | 614,1728,1366 | 615,2662,2302 | 616,370,18 | 617,1237,887 | 624,747,406 | 625,3605,3264 | 626,370,29 | 628,979,641 | 630,3603,3292 | 631,3719,3409 | 632,3151,2841 | 633,2678,2368 | 634,4034,3724 | 636,4027,3717 | 638,330,20 | 641,1024,721 | 644,2548,2258 | 646,1976,1703 | 647,279,10 | 648,646,381 | 649,1689,1428 | 650,506,245 | 651,2312,2051 | 652,4085,3842 | 653,1088,845 | 656,4006,3774 | 658,3857,3625 | 659,2829,2597 | 660,3462,3230 | 661,3047,2815 | 662,1321,1096 | 663,3195,2970 | 664,3451,3232 | 665,2253,2036 | 666,3519,3311 | 667,354,146 | 668,2312,2106 | 669,1725,1521 | 670,2323,2121 | 671,3915,3725 | 674,1373,1203 | 675,1310,1145 | 677,1341,1208 | 678,919,786 | 679,713,580 | 680,542,417 | 681,158,33 | 682,541,417 | 683,4050,3926 | 684,140,16 | 685,470,346 | 686,946,827 | 687,537,419 | 688,4072,3955 | 689,1021,908 | 690,127,22 | 691,1474,1374 | 692,1463,1370 | 693,169,95 | 694,4047,3985 | 695,1801,1741 | 696,2458,2404 | 697,748,712 | 698,2445,2413 | 700,567,546 | 701,259,257

BATCH_RAW_INFO | 506,2572,1736 | 549,2472,1791 | 553,4074,3405 | 556,686,27 | 559,3296,2664 | 568,2340,1755 | 569,3547,2973 | 576,4049,3523 | 579,1230,713 | 581,584,82 | 585,3854,3381 | 586,1430,957 | 588,481,14 | 589,1254,787 | 591,3844,3389 | 595,4068,3625 | 600,4025,3604 | 602,2033,1617 | 603,460,53 | 604,961,563 | 608,454,79 | 609,2292,1918 | 611,3956,3588 | 612,3914,3547 | 614,1729,1366 | 615,2663,2302 | 616,371,18 | 617,1238,887 | 624,748,406 | 625,3606,3264 | 626,371,29 | 628,980,641 | 630,3604,3292 | 631,3720,3409 | 632,3152,2841 | 633,2679,2368 | 634,4035,3724 | 636,4028,3717 | 638,331,20 | 641,1025,721 | 644,2549,2258 | 646,1977,1703 | 647,280,10 | 648,647,381 | 649,1690,1428 | 650,507,245 | 651,2313,2051 | 652,4086,3842 | 653,1089,845 | 656,4007,3774 | 658,3858,3625 | 659,2830,2597 | 660,3463,3230 | 661,3048,2815 | 662,1322,1096 | 663,3196,2970 | 664,3452,3232 | 665,2254,2036 | 666,3520,3311 | 667,355,146 | 668,2313,2106 | 669,1726,1521 | 670,2324,2121 | 671,3916,3725 | 674,1374,1203 | 675,1311,1145 | 677,1342,1208 | 678,920,786 | 679,714,580 | 680,543,417 | 681,159,33 | 682,542,417 | 683,4051,3926 | 684,141,16 | 685,471,346 | 686,947,827 | 687,538,419 | 688,4073,3955 | 689,1022,908 | 690,128,22 | 691,1475,1374 | 692,1464,1370 | 693,170,95 | 694,4048,3985 | 695,1802,1741 | 696,2459,2404 | 697,749,712 | 698,2446,2413 | 700,568,546 | 701,260,257

BATCH_RAW_INFO | 506,2573,1736 | 549,2473,1791 | 553,4075,3405 | 556,687,27 | 559,3297,2664 | 568,2341,1755 | 569,3548,2973 | 576,4050,3523 | 579,1231,713 | 581,585,82 | 585,3855,3381 | 586,1431,957 | 588,482,14 | 589,1255,787 | 591,3845,3389 | 595,4069,3625 | 600,4026,3604 | 602,2034,1617 | 603,461,53 | 604,962,563 | 608,455,79 | 609,2293,1918 | 611,3957,3588 | 612,3915,3547 | 614,1730,1366 | 615,2664,2302 | 616,372,18 | 617,1239,887 | 624,749,406 | 625,3607,3264 | 626,372,29 | 628,981,641 | 630,3605,3292 | 631,3721,3409 | 632,3153,2841 | 633,2680,2368 | 634,4036,3724 | 636,4029,3717 | 638,332,20 | 641,1026,721 | 644,2550,2258 | 646,1978,1703 | 647,281,10 | 648,648,381 | 649,1691,1428 | 650,508,245 | 651,2314,2051 | 652,4087,3842 | 653,1090,845 | 656,4008,3774 | 658,3859,3625 | 659,2831,2597 | 660,3464,3230 | 661,3049,2815 | 662,1323,1096 | 663,3197,2970 | 664,3453,3232 | 665,2255,2036 | 666,3521,3311 | 667,356,146 | 668,2314,2106 | 669,1727,1521 | 670,2325,2121 | 671,3917,3725 | 674,1375,1203 | 675,1312,1145 | 677,1343,1208 | 678,921,786 | 679,715,580 | 680,544,417 | 681,160,33 | 682,543,417 | 683,4052,3926 | 684,142,16 | 685,472,346 | 686,948,827 | 687,539,419 | 688,4074,3955 | 689,1023,908 | 690,129,22 | 691,1476,1374 | 692,1465,1370 | 693,171,95 | 694,4049,3985 | 695,1803,1741 | 696,2460,2404 | 697,750,712 | 698,2447,2413 | 700,569,546 | 701,261,257

BATCH_RAW_INFO | 506,2574,1736 | 549,2474,1791 | 553,4076,3405 | 556,688,27 | 559,3298,2664 | 568,2342,1755 | 569,3549,2973 | 576,4051,3523 | 579,1232,713 | 581,586,82 | 585,3856,3381 | 586,1432,957 | 588,483,14 | 589,1256,787 | 591,3846,3389 | 595,4070,3625 | 600,4027,3604 | 602,2035,1617 | 603,462,53 | 604,963,563 | 608,456,79 | 609,2294,1918 | 611,3958,3588 | 612,3916,3547 | 614,1731,1366 | 615,2665,2302 | 616,373,18 | 617,1240,887 | 624,750,406 | 625,3608,3264 | 626,373,29 | 628,982,641 | 630,3606,3292 | 631,3722,3409 | 632,3154,2841 | 633,2681,2368 | 634,4037,3724 | 636,4030,3717 | 638,333,20 | 641,1027,721 | 644,2551,2258 | 646,1979,1703 | 647,282,10 | 648,649,381 | 649,1692,1428 | 650,509,245 | 651,2315,2051 | 652,4088,3842 | 653,1091,845 | 656,4009,3774 | 658,3860,3625 | 659,2832,2597 | 660,3465,3230 | 661,3050,2815 | 662,1324,1096 | 663,3198,2970 | 664,3454,3232 | 665,2256,2036 | 666,3522,3311 | 667,357,146 | 668,2315,2106 | 669,1728,1521 | 670,2326,2121 | 671,3918,3725 | 674,1376,1203 | 675,1313,1145 | 677,1344,1208 | 678,922,786 | 679,716,580 | 680,545,417 | 681,161,33 | 682,544,417 | 683,4053,3926 | 684,143,16 | 685,473,346 | 686,949,827 | 687,540,419 | 688,4075,3955 | 689,1024,908 | 690,130,22 | 691,1477,1374 | 692,1466,1370 | 693,172,95 | 694,4050,3985 | 695,1804,1741 | 696,2461,2404 | 697,751,712 | 698,2448,2413 | 700,570,546 | 701,262,257

BATCH_RAW_INFO | 506,2575,1736 | 549,2475,1791 | 553,4077,3405 | 556,689,27 | 559,3299,2664 | 568,2343,1755 | 569,3550,2973 | 576,4052,3523 | 579,1233,713 | 581,587,82 | 585,3857,3381 | 586,1433,957 | 588,484,14 | 589,1257,787 | 591,3847,3389 | 595,4071,3625 | 600,4028,3604 | 602,2036,1617 | 603,463,53 | 604,964,563 | 608,457,79 | 609,2295,1918 | 611,3959,3588 | 612,3917,3547 | 614,1732,1366 | 615,2666,2302 | 616,374,18 | 617,1241,887 | 624,751,406 | 625,3609,3264 | 626,374,29 | 628,983,641 | 630,3607,3292 | 631,3723,3409 | 632,3155,2841 | 633,2682,2368 | 634,4038,3724 | 636,4031,3717 | 638,334,20 | 641,1028,721 | 644,2552,2258 | 646,1980,1703 | 647,283,10 | 648,650,381 | 649,1693,1428 | 650,510,245 | 651,2316,2051 | 652,4089,3842 | 653,1092,845 | 656,4010,3774 | 658,3861,3625 | 659,2833,2597 | 660,3466,3230 | 661,3051,2815 | 662,1325,1096 | 663,3199,2970 | 664,3455,3232 | 665,2257,2036 | 666,3523,3311 | 667,358,146 | 668,2316,2106 | 669,1729,1521 | 670,2327,2121 | 671,3919,3725 | 674,1377,1203 | 675,1314,1145 | 677,1345,1208 | 678,923,786 | 679,717,580 | 680,546,417 | 681,162,33 | 682,545,417 | 683,4054,3926 | 684,144,16 | 685,474,346 | 686,950,827 | 687,541,419 | 688,4076,3955 | 689,1025,908 | 690,131,22 | 691,1478,1374 | 692,1467,1370 | 693,173,95 | 694,4051,3985 | 695,1805,1741 | 696,2462,2404 | 697,752,712 | 698,2449,2413 | 700,571,546 | 701,263,257

BATCH_RAW_INFO | 506,2576,1736 | 549,2476,1791 | 553,4078,3405 | 556,690,27 | 559,3300,2664 | 568,2344,1755 | 569,3551,2973 | 576,4053,3523 | 579,1234,713 | 581,588,82 | 585,3858,3381 | 586,1434,957 | 588,485,14 | 589,1258,787 | 591,3848,3389 | 595,4072,3625 | 600,4029,3604 | 602,2037,1617 | 603,464,53 | 604,965,563 | 608,458,79 | 609,2296,1918 | 611,3960,3588 | 612,3918,3547 | 614,1733,1366 | 615,2667,2302 | 616,375,18 | 617,1242,887 | 624,752,406 | 625,3610,3264 | 626,375,29 | 628,984,641 | 630,3608,3292 | 631,3724,3409 | 632,3156,2841 | 633,2683,2368 | 634,4039,3724 | 636,4032,3717 | 638,335,20 | 641,1029,721 | 644,2553,2258 | 646,1981,1703 | 647,284,10 | 648,651,381 | 649,1694,1428 | 650,511,245 | 651,2317,2051 | 652,4090,3842 | 653,1093,845 | 656,4011,3774 | 658,3862,3625 | 659,2834,2597 | 660,3467,3230 | 661,3052,2815 | 662,1326,1096 | 663,3200,2970 | 664,3456,3232 | 665,2258,2036 | 666,3524,3311 | 667,359,146 | 668,2317,2106 | 669,1730,1521 | 670,2328,2121 | 671,3920,3725 | 674,1378,1203 | 675,1315,1145 | 677,1346,1208 | 678,924,786 | 679,718,580 | 680,547,417 | 681,163,33 | 682,546,417 | 683,4055,3926 | 684,145,16 | 685,475,346 | 686,951,827 | 687,542,419 | 688,4077,3955 | 689,1026,908 | 690,132,22 | 691,1479,1374 | 692,1468,1370 | 693,174,95 | 694,4052,3985 | 695,1806,1741 | 696,2463,2404 | 697,753,712 | 698,2450,2413 | 700,572,546 | 701,264,257

BATCH_RAW_INFO | 506,2577,1736 | 549,2477,1791 | 553,4079,3405 | 556,691,27 | 559,3301,2664 | 568,2345,1755 | 569,3552,2973 | 576,4054,3523 | 579,1235,713 | 581,589,82 | 585,3859,3381 | 586,1435,957 | 588,486,14 | 589,1259,787 | 591,3849,3389 | 595,4073,3625 | 600,4030,3604 | 602,2038,1617 | 603,465,53 | 604,966,563 | 608,459,79 | 609,2297,1918 | 611,3961,3588 | 612,3919,3547 | 614,1734,1366 | 615,2668,2302 | 616,376,18 | 617,1243,887 | 624,753,406 | 625,3611,3264 | 626,376,29 | 628,985,641 | 630,3609,3292 | 631,3725,3409 | 632,3157,2841 | 633,2684,2368 | 634,4040,3724 | 636,4033,3717 | 638,336,20 | 641,1030,721 | 644,2554,2258 | 646,1982,1703 | 647,285,10 | 648,652,381 | 649,1695,1428 | 650,512,245 | 651,2318,2051 | 652,4091,3842 | 653,1094,845 | 656,4012,3774 | 658,3863,3625 | 659,2835,2597 | 660,3468,3230 | 661,3053,2815 | 662,1327,1096 | 663,3201,2970 | 664,3457,3232 | 665,2259,2036 | 666,3525,3311 | 667,360,146 | 668,2318,2106 | 669,1731,1521 | 670,2329,2121 | 671,3921,3725 | 674,1379,1203 | 675,1316,1145 | 677,1347,1208 | 678,925,786 | 679,719,580 | 680,548,417 | 681,164,33 | 682,547,417 | 683,4056,3926 | 684,146,16 | 685,476,346 | 686,952,827 | 687,543,419 | 688,4078,3955 | 689,1027,908 | 690,133,22 | 691,1480,1374 | 692,1469,1370 | 693,175,95 | 694,4053,3985 | 695,1807,1741 | 696,2464,2404 | 697,754,712 | 698,2451,2413 | 700,573,546 | 701,265,257

BATCH_RAW_INFO | 506,2578,1736 | 549,2478,1791 | 553,4080,3405 | 556,692,27 | 559,3302,2664 | 568,2346,1755 | 569,3553,2973 | 576,4055,3523 | 579,1236,713 | 581,590,82 | 585,3860,3381 | 586,1436,957 | 588,487,14 | 589,1260,787 | 591,3850,3389 | 595,4074,3625 | 600,4031,3604 | 602,2039,1617 | 603,466,53 | 604,967,563 | 608,460,79 | 609,2298,1918 | 611,3962,3588 | 612,3920,3547 | 614,1735,1366 | 615,2669,2302 | 616,377,18 | 617,1244,887 | 624,754,406 | 625,3612,3264 | 626,377,29 | 628,986,641 | 630,3610,3292 | 631,3726,3409 | 632,3158,2841 | 633,2685,2368 | 634,4041,3724 | 636,4034,3717 | 638,337,20 | 641,1031,721 | 644,2555,2258 | 646,1983,1703 | 647,286,10 | 648,653,381 | 649,1696,1428 | 650,513,245 | 651,2319,2051 | 652,4092,3842 | 653,1095,845 | 656,4013,3774 | 658,3864,3625 | 659,2836,2597 | 660,3469,3230 | 661,3054,2815 | 662,1328,1096 | 663,3202,2970 | 664,3458,3232 | 665,2260,2036 | 666,3526,3311 | 667,361,146 | 668,2319,2106 | 669,1732,1521 | 670,2330,2121 | 671,3922,3725 | 674,1380,1203 | 675,1317,1145 | 677,1348,1208 | 678,926,786 | 679,720,580 | 680,549,417 | 681,165,33 | 682,548,417 | 683,4057,3926 | 684,147,16 | 685,477,346 | 686,953,827 | 687,544,419 | 688,4079,3955 | 689,1028,908 | 690,134,22 | 691,1481,1374 | 692,1470,1370 | 693,176,95 | 694,4054,3985 | 695,1808,1741 | 696,2465,2404 | 697,755,712 | 698,2452,2413 | 700,574,546 | 701,266,257

BATCH_RAW_INFO | 506,2579,1736 | 549,2479,1791 | 553,4081,3405 | 556,693,27 | 559,3303,2664 | 568,2347,1755 | 569,3554,2973 | 576,4056,3523 | 579,1237,713 | 581,591,82 | 585,3861,3381 | 586,1437,957 | 588,488,14 | 589,1261,787 | 591,3851,3389 | 595,4075,3625 | 600,4032,3604 | 602,2040,1617 | 603,467,53 | 604,968,563 | 608,461,79 | 609,2299,1918 | 611,3963,3588 | 612,3921,3547 | 614,1736,1366 | 615,2670,2302 | 616,378,18 | 617,1245,887 | 624,755,406 | 625,3613,3264 | 626,378,29 | 628,987,641 | 630,3611,3292 | 631,3727,3409 | 632,3159,2841 | 633,2686,2368 | 634,4042,3724 | 636,4035,3717 | 638,338,20 | 641,1032,721 | 644,2556,2258 | 646,1984,1703 | 647,287,10 | 648,654,381 | 649,1697,1428 | 650,514,245 | 651,2320,2051 | 652,4093,3842 | 653,1096,845 | 656,4014,3774 | 658,3865,3625 | 659,2837,2597 | 660,3470,3230 | 661,3055,2815 | 662,1329,1096 | 663,3203,2970 | 664,3459,3232 | 665,2261,2036 | 666,3527,3311 | 667,362,146 | 668,2320,2106 | 669,1733,1521 | 670,2331,2121 | 671,3923,3725 | 674,1381,1203 | 675,1318,1145 | 677,1349,1208 | 678,927,786 | 679,721,580 | 680,550,417 | 681,166,33 | 682,549,417 | 683,4058,3926 | 684,148,16 | 685,478,346 | 686,954,827 | 687,545,419 | 688,4080,3955 | 689,1029,908 | 690,135,22 | 691,1482,1374 | 692,1471,1370 | 693,177,95 | 694,4055,3985 | 695,1809,1741 | 696,2466,2404 | 697,756,712 | 698,2453,2413 | 700,575,546 | 701,267,257

BATCH_RAW_INFO | 506,2580,1736 | 549,2480,1791 | 553,4082,3405 | 556,694,27 | 559,3304,2664 | 568,2348,1755 | 569,3555,2973 | 576,4057,3523 | 579,1238,713 | 581,592,82 | 585,3862,3381 | 586,1438,957 | 588,489,14 | 589,1262,787 | 591,3852,3389 | 595,4076,3625 | 600,4033,3604 | 602,2041,1617 | 603,468,53 | 604,969,563 | 608,462,79 | 609,2300,1918 | 611,3964,3588 | 612,3922,3547 | 614,1737,1366 | 615,2671,2302 | 616,379,18 | 617,1246,887 | 624,756,406 | 625,3614,3264 | 626,379,29 | 628,988,641 | 630,3612,3292 | 631,3728,3409 | 632,3160,2841 | 633,2687,2368 | 634,4043,3724 | 636,4036,3717 | 638,339,20 | 641,1033,721 | 644,2557,2258 | 646,1985,1703 | 647,288,10 | 648,655,381 | 649,1698,1428 | 650,515,245 | 651,2321,2051 | 652,4094,3842 | 653,1097,845 | 656,4015,3774 | 658,3866,3625 | 659,2838,2597 | 660,3471,3230 | 661,3056,2815 | 662,1330,1096 | 663,3204,2970 | 664,3460,3232 | 665,2262,2036 | 666,3528,3311 | 667,363,146 | 668,2321,2106 | 669,1734,1521 | 670,2332,2121 | 671,3924,3725 | 674,1382,1203 | 675,1319,1145 | 677,1350,1208 | 678,928,786 | 679,722,580 | 680,551,417 | 681,167,33 | 682,550,417 | 683,4059,3926 | 684,149,16 | 685,479,346 | 686,955,827 | 687,546,419 | 688,4081,3955 | 689,1030,908 | 690,136,22 | 691,1483,1374 | 692,1472,1370 | 693,178,95 | 694,4056,3985 | 695,1810,1741 | 696,2467,2404 | 697,757,712 | 698,2454,2413 | 700,576,546 | 701,268,257

BATCH_RAW_INFO | 506,2581,1736 | 549,2481,1791 | 553,4083,3405 | 556,695,27 | 559,3305,2664 | 568,2349,1755 | 569,3556,2973 | 576,4058,3523 | 579,1239,713 | 581,593,82 | 585,3863,3381 | 586,1439,957 | 588,490,14 | 589,1263,787 | 591,3853,3389 | 595,4077,3625 | 600,4034,3604 | 602,2042,1617 | 603,469,53 | 604,970,563 | 608,463,79 | 609,2301,1918 | 611,3965,3588 | 612,3923,3547 | 614,1738,1366 | 615,2672,2302 | 616,380,18 | 617,1247,887 | 624,757,406 | 625,3615,3264 | 626,380,29 | 628,989,641 | 630,3613,3292 | 631,3729,3409 | 632,3161,2841 | 633,2688,2368 | 634,4044,3724 | 636,4037,3717 | 638,340,20 | 641,1034,721 | 644,2558,2258 | 646,1986,1703 | 647,289,10 | 648,656,381 | 649,1699,1428 | 650,516,245 | 651,2322,2051 | 652,4095,3842 | 653,1098,845 | 656,4016,3774 | 658,3867,3625 | 659,2839,2597 | 660,3472,3230 | 661,3057,2815 | 662,1331,1096 | 663,3205,2970 | 664,3461,3232 | 665,2263,2036 | 666,3529,3311 | 667,364,146 | 668,2322,2106 | 669,1735,1521 | 670,2333,2121 | 671,3925,3725 | 674,1383,1203 | 675,1320,1145 | 677,1351,1208 | 678,929,786 | 679,723,580 | 680,552,417 | 681,168,33 | 682,551,417 | 683,4060,3926 | 684,150,16 | 685,480,346 | 686,956,827 | 687,547,419 | 688,4082,3955 | 689,1031,908 | 690,137,22 | 692,1473,1370 | 693,179,95 | 694,4057,3985 | 695,1811,1741 | 696,2468,2404 | 697,758,712 | 698,2455,2413 | 700,577,546 | 701,269,257

BATCH_RAW_INFO | 506,2582,1736 | 549,2482,1791 | 553,4084,3405 | 556,696,27 | 559,3306,2664 | 568,2350,1755 | 569,3557,2973 | 576,4059,3523 | 579,1240,713 | 581,594,82 | 585,3864,3381 | 586,1440,957 | 588,491,14 | 589,1264,787 | 591,3854,3389 | 595,4078,3625 | 600,4035,3604 | 602,2043,1617 | 603,470,53 | 604,971,563 | 608,464,79 | 609,2302,1918 | 611,3966,3588 | 612,3924,3547 | 614,1739,1366 | 615,2673,2302 | 616,381,18 | 617,1248,887 | 624,758,406 | 625,3616,3264 | 626,381,29 | 628,990,641 | 630,3614,3292 | 631,3730,3409 | 632,3162,2841 | 633,2689,2368 | 634,4045,3724 | 636,4038,3717 | 638,341,20 | 641,1035,721 | 644,2559,2258 | 646,1987,1703 | 647,290,10 | 648,657,381 | 649,1700,1428 | 650,517,245 | 651,2323,2051 | 653,1099,845 | 656,4017,3774 | 658,3868,3625 | 659,2840,2597 | 660,3473,3230 | 661,3058,2815 | 662,1332,1096 | 663,3206,2970 | 664,3462,3232 | 665,2264,2036 | 666,3530,3311 | 667,365,146 | 668,2323,2106 | 669,1736,1521 | 670,2334,2121 | 671,3926,3725 | 674,1384,1203 | 675,1321,1145 | 677,1352,1208 | 678,930,786 | 679,724,580 | 680,553,417 | 681,169,33 | 682,552,417 | 683,4061,3926 | 684,151,16 | 685,481,346 | 686,957,827 | 687,548,419 | 688,4083,3955 | 689,1032,908 | 690,138,22 | 692,1474,1370 | 693,180,95 | 694,4058,3985 | 695,1812,1741 | 696,2469,2404 | 697,759,712 | 698,2456,2413 | 700,578,546 | 701,270,257

BATCH_RAW_INFO | 506,2583,1736 | 549,2483,1791 | 553,4085,3405 | 556,697,27 | 559,3307,2664 | 568,2351,1755 | 569,3558,2973 | 576,4060,3523 | 579,1241,713 | 581,595,82 | 585,3865,3381 | 586,1441,957 | 588,492,14 | 589,1265,787 | 591,3855,3389 | 595,4079,3625 | 600,4036,3604 | 602,2044,1617 | 603,471,53 | 604,972,563 | 608,465,79 | 609,2303,1918 | 611,3967,3588 | 612,3925,3547 | 614,1740,1366 | 615,2674,2302 | 616,382,18 | 617,1249,887 | 624,759,406 | 625,3617,3264 | 626,382,29 | 628,991,641 | 630,3615,3292 | 631,3731,3409 | 632,3163,2841 | 633,2690,2368 | 634,4046,3724 | 636,4039,3717 | 638,342,20 | 641,1036,721 | 644,2560,2258 | 646,1988,1703 | 647,291,10 | 648,658,381 | 649,1701,1428 | 650,518,245 | 651,2324,2051 | 653,1100,845 | 656,4018,3774 | 658,3869,3625 | 659,2841,2597 | 660,3474,3230 | 661,3059,2815 | 662,1333,1096 | 663,3207,2970 | 664,3463,3232 | 665,2265,2036 | 666,3531,3311 | 667,366,146 | 668,2324,2106 | 669,1737,1521 | 670,2335,2121 | 671,3927,3725 | 674,1385,1203 | 675,1322,1145 | 677,1353,1208 | 678,931,786 | 679,725,580 | 680,554,417 | 681,170,33 | 682,553,417 | 683,4062,3926 | 684,152,16 | 685,482,346 | 686,958,827 | 687,549,419 | 688,4084,3955 | 689,1033,908 | 690,139,22 | 692,1475,1370 | 693,181,95 | 694,4059,3985 | 695,1813,1741 | 696,2470,2404 | 697,760,712 | 698,2457,2413 | 700,579,546 | 701,271,257

BATCH_RAW_INFO | 506,2584,1736 | 549,2484,1791 | 553,4086,3405 | 556,698,27 | 559,3308,2664 | 568,2352,1755 | 569,3559,2973 | 576,4061,3523 | 579,1242,713 | 581,596,82 | 585,3866,3381 | 586,1442,957 | 588,493,14 | 589,1266,787 | 591,3856,3389 | 595,4080,3625 | 600,4037,3604 | 602,2045,1617 | 603,472,53 | 604,973,563 | 608,466,79 | 609,2304,1918 | 611,3968,3588 | 612,3926,3547 | 614,1741,1366 | 615,2675,2302 | 616,383,18 | 617,1250,887 | 624,760,406 | 625,3618,3264 | 626,383,29 | 628,992,641 | 630,3616,3292 | 631,3732,3409 | 632,3164,2841 | 633,2691,2368 | 634,4047,3724 | 636,4040,3717 | 638,343,20 | 641,1037,721 | 644,2561,2258 | 646,1989,1703 | 647,292,10 | 648,659,381 | 649,1702,1428 | 650,519,245 | 651,2325,2051 | 653,1101,845 | 656,4019,3774 | 658,3870,3625 | 659,2842,2597 | 660,3475,3230 | 661,3060,2815 | 662,1334,1096 | 663,3208,2970 | 664,3464,3232 | 665,2266,2036 | 666,3532,3311 | 667,367,146 | 668,2325,2106 | 669,1738,1521 | 670,2336,2121 | 671,3928,3725 | 674,1386,1203 | 675,1323,1145 | 677,1354,1208 | 678,932,786 | 679,726,580 | 680,555,417 | 681,171,33 | 682,554,417 | 683,4063,3926 | 684,153,16 | 685,483,346 | 686,959,827 | 687,550,419 | 688,4085,3955 | 689,1034,908 | 690,140,22 | 692,1476,1370 | 693,182,95 | 694,4060,3985 | 695,1814,1741 | 696,2471,2404 | 697,761,712 | 698,2458,2413 | 700,580,546 | 701,272,257

BATCH_RAW_INFO | 702,939,938

BATCH_RAW_INFO | 703,3447,3446

BATCH_RAW_INFO | 704,2963,2962

BATCH_RAW_INFO | 705,2233,2232

BATCH_RAW_INFO | 506,2585,1736 | 549,2485,1791 | 553,4087,3405 | 556,699,27 | 559,3309,2664 | 568,2353,1755 | 569,3560,2973 | 576,4062,3523 | 579,1243,713 | 581,597,82 | 585,3867,3381 | 586,1443,957 | 588,494,14 | 589,1267,787 | 591,3857,3389 | 595,4081,3625 | 600,4038,3604 | 602,2046,1617 | 603,473,53 | 604,974,563 | 608,467,79 | 609,2305,1918 | 611,3969,3588 | 612,3927,3547 | 614,1742,1366 | 615,2676,2302 | 616,384,18 | 617,1251,887 | 624,761,406 | 625,3619,3264 | 626,384,29 | 628,993,641 | 630,3617,3292 | 631,3733,3409 | 632,3165,2841 | 633,2692,2368 | 634,4048,3724 | 636,4041,3717 | 638,344,20 | 641,1038,721 | 644,2562,2258 | 646,1990,1703 | 647,293,10 | 648,660,381 | 649,1703,1428 | 650,520,245 | 651,2326,2051 | 653,1102,845 | 656,4020,3774 | 658,3871,3625 | 659,2843,2597 | 660,3476,3230 | 661,3061,2815 | 662,1335,1096 | 663,3209,2970 | 664,3465,3232 | 665,2267,2036 | 666,3533,3311 | 667,368,146 | 668,2326,2106 | 669,1739,1521 | 670,2337,2121 | 671,3929,3725 | 674,1387,1203 | 675,1324,1145 | 677,1355,1208 | 678,933,786 | 679,727,580 | 680,556,417 | 681,172,33 | 682,555,417 | 683,4064,3926 | 684,154,16 | 685,484,346 | 686,960,827 | 687,551,419 | 688,4086,3955 | 689,1035,908 | 690,141,22 | 692,1477,1370 | 693,183,95 | 694,4061,3985 | 695,1815,1741 | 696,2472,2404 | 697,762,712 | 698,2459,2413 | 700,581,546 | 701,273,257 | 702,940,938 | 703,3448,3446 | 704,2964,2962 | 705,2234,2232

BATCH_RAW_INFO | 706,1131,1130

BATCH_RAW_INFO | 506,2586,1736 | 549,2486,1791 | 553,4088,3405 | 556,700,27 | 559,3310,2664 | 568,2354,1755 | 569,3561,2973 | 576,4063,3523 | 579,1244,713 | 581,598,82 | 585,3868,3381 | 586,1444,957 | 588,495,14 | 589,1268,787 | 591,3858,3389 | 595,4082,3625 | 600,4039,3604 | 602,2047,1617 | 603,474,53 | 604,975,563 | 608,468,79 | 609,2306,1918 | 611,3970,3588 | 612,3928,3547 | 614,1743,1366 | 615,2677,2302 | 616,385,18 | 617,1252,887 | 624,762,406 | 625,3620,3264 | 626,385,29 | 628,994,641 | 630,3618,3292 | 631,3734,3409 | 632,3166,2841 | 633,2693,2368 | 634,4049,3724 | 636,4042,3717 | 638,345,20 | 641,1039,721 | 644,2563,2258 | 646,1991,1703 | 647,294,10 | 648,661,381 | 649,1704,1428 | 650,521,245 | 651,2327,2051 | 653,1103,845 | 656,4021,3774 | 658,3872,3625 | 659,2844,2597 | 660,3477,3230 | 661,3062,2815 | 662,1336,1096 | 663,3210,2970 | 664,3466,3232 | 665,2268,2036 | 666,3534,3311 | 667,369,146 | 668,2327,2106 | 669,1740,1521 | 670,2338,2121 | 671,3930,3725 | 674,1388,1203 | 675,1325,1145 | 677,1356,1208 | 678,934,786 | 679,728,580 | 680,557,417 | 681,173,33 | 682,556,417 | 683,4065,3926 | 684,155,16 | 685,485,346 | 686,961,827 | 687,552,419 | 688,4087,3955 | 689,1036,908 | 690,142,22 | 692,1478,1370 | 693,184,95 | 694,4062,3985 | 695,1816,1741 | 696,2473,2404 | 697,763,712 | 698,2460,2413 | 700,582,546 | 701,274,257 | 702,941,938 | 703,3449,3446 | 704,2965,2962 | 705,2235,2232 | 706,1132,1130

BATCH_RAW_INFO | 506,2587,1736 | 549,2487,1791 | 553,4089,3405 | 556,701,27 | 559,3311,2664 | 568,2355,1755 | 576,4064,3523 | 579,1245,713 | 581,599,82 | 585,3869,3381 | 586,1445,957 | 588,496,14 | 589,1269,787 | 591,3859,3389 | 595,4083,3625 | 600,4040,3604 | 602,2048,1617 | 603,475,53 | 604,976,563 | 608,469,79 | 609,2307,1918 | 611,3971,3588 | 612,3929,3547 | 614,1744,1366 | 615,2678,2302 | 616,386,18 | 617,1253,887 | 624,763,406 | 625,3621,3264 | 626,386,29 | 628,995,641 | 630,3619,3292 | 631,3735,3409 | 632,3167,2841 | 633,2694,2368 | 634,4050,3724 | 636,4043,3717 | 638,346,20 | 641,1040,721 | 644,2564,2258 | 646,1992,1703 | 647,295,10 | 648,662,381 | 649,1705,1428 | 650,522,245 | 651,2328,2051 | 653,1104,845 | 656,4022,3774 | 658,3873,3625 | 659,2845,2597 | 660,3478,3230 | 661,3063,2815 | 662,1337,1096 | 663,3211,2970 | 664,3467,3232 | 665,2269,2036 | 666,3535,3311 | 667,370,146 | 668,2328,2106 | 669,1741,1521 | 670,2339,2121 | 671,3931,3725 | 674,1389,1203 | 675,1326,1145 | 677,1357,1208 | 678,935,786 | 679,729,580 | 680,558,417 | 681,174,33 | 682,557,417 | 683,4066,3926 | 684,156,16 | 685,486,346 | 686,962,827 | 687,553,419 | 688,4088,3955 | 689,1037,908 | 690,143,22 | 692,1479,1370 | 693,185,95 | 694,4063,3985 | 695,1817,1741 | 696,2474,2404 | 697,764,712 | 698,2461,2413 | 700,583,546 | 701,275,257 | 702,942,938 | 703,3450,3446 | 704,2966,2962 | 705,2236,2232 | 706,1133,1130

BATCH_RAW_INFO | 506,2588,1736 | 549,2488,1791 | 553,4090,3405 | 556,702,27 | 559,3312,2664 | 568,2356,1755 | 576,4065,3523 | 579,1246,713 | 581,600,82 | 585,3870,3381 | 586,1446,957 | 588,497,14 | 589,1270,787 | 591,3860,3389 | 595,4084,3625 | 600,4041,3604 | 602,2049,1617 | 603,476,53 | 604,977,563 | 608,470,79 | 609,2308,1918 | 611,3972,3588 | 612,3930,3547 | 614,1745,1366 | 615,2679,2302 | 616,387,18 | 617,1254,887 | 624,764,406 | 625,3622,3264 | 626,387,29 | 628,996,641 | 630,3620,3292 | 631,3736,3409 | 632,3168,2841 | 633,2695,2368 | 634,4051,3724 | 636,4044,3717 | 638,347,20 | 641,1041,721 | 644,2565,2258 | 646,1993,1703 | 647,296,10 | 648,663,381 | 649,1706,1428 | 650,523,245 | 651,2329,2051 | 653,1105,845 | 656,4023,3774 | 658,3874,3625 | 659,2846,2597 | 660,3479,3230 | 661,3064,2815 | 662,1338,1096 | 663,3212,2970 | 664,3468,3232 | 665,2270,2036 | 666,3536,3311 | 667,371,146 | 668,2329,2106 | 669,1742,1521 | 670,2340,2121 | 671,3932,3725 | 674,1390,1203 | 675,1327,1145 | 677,1358,1208 | 678,936,786 | 679,730,580 | 680,559,417 | 681,175,33 | 682,558,417 | 683,4067,3926 | 684,157,16 | 685,487,346 | 686,963,827 | 687,554,419 | 688,4089,3955 | 689,1038,908 | 690,144,22 | 692,1480,1370 | 693,186,95 | 694,4064,3985 | 695,1818,1741 | 696,2475,2404 | 697,765,712 | 698,2462,2413 | 700,584,546 | 701,276,257 | 702,943,938 | 703,3451,3446 | 704,2967,2962 | 705,2237,2232 | 706,1134,1130

BATCH_RAW_INFO | 506,2589,1736 | 549,2489,1791 | 553,4091,3405 | 556,703,27 | 559,3313,2664 | 568,2357,1755 | 576,4066,3523 | 579,1247,713 | 581,601,82 | 585,3871,3381 | 586,1447,957 | 588,498,14 | 589,1271,787 | 591,3861,3389 | 595,4085,3625 | 600,4042,3604 | 602,2050,1617 | 603,477,53 | 604,978,563 | 608,471,79 | 609,2309,1918 | 611,3973,3588 | 612,3931,3547 | 614,1746,1366 | 615,2680,2302 | 616,388,18 | 617,1255,887 | 624,765,406 | 625,3623,3264 | 626,388,29 | 628,997,641 | 630,3621,3292 | 631,3737,3409 | 632,3169,2841 | 633,2696,2368 | 634,4052,3724 | 636,4045,3717 | 638,348,20 | 641,1042,721 | 644,2566,2258 | 646,1994,1703 | 647,297,10 | 648,664,381 | 649,1707,1428 | 650,524,245 | 651,2330,2051 | 653,1106,845 | 656,4024,3774 | 658,3875,3625 | 659,2847,2597 | 660,3480,3230 | 661,3065,2815 | 662,1339,1096 | 663,3213,2970 | 664,3469,3232 | 665,2271,2036 | 666,3537,3311 | 667,372,146 | 668,2330,2106 | 669,1743,1521 | 670,2341,2121 | 671,3933,3725 | 674,1391,1203 | 675,1328,1145 | 677,1359,1208 | 678,937,786 | 679,731,580 | 680,560,417 | 681,176,33 | 682,559,417 | 683,4068,3926 | 684,158,16 | 685,488,346 | 686,964,827 | 687,555,419 | 688,4090,3955 | 689,1039,908 | 690,145,22 | 692,1481,1370 | 693,187,95 | 694,4065,3985 | 695,1819,1741 | 696,2476,2404 | 697,766,712 | 698,2463,2413 | 700,585,546 | 701,277,257 | 702,944,938 | 703,3452,3446 | 704,2968,2962 | 705,2238,2232 | 706,1135,1130

BATCH_RAW_INFO | 506,2590,1736 | 549,2490,1791 | 553,4092,3405 | 556,704,27 | 559,3314,2664 | 568,2358,1755 | 576,4067,3523 | 579,1248,713 | 581,602,82 | 585,3872,3381 | 586,1448,957 | 588,499,14 | 589,1272,787 | 591,3862,3389 | 595,4086,3625 | 600,4043,3604 | 602,2051,1617 | 603,478,53 | 604,979,563 | 608,472,79 | 609,2310,1918 | 611,3974,3588 | 612,3932,3547 | 614,1747,1366 | 615,2681,2302 | 616,389,18 | 617,1256,887 | 624,766,406 | 625,3624,3264 | 626,389,29 | 628,998,641 | 630,3622,3292 | 631,3738,3409 | 632,3170,2841 | 633,2697,2368 | 634,4053,3724 | 636,4046,3717 | 638,349,20 | 641,1043,721 | 644,2567,2258 | 646,1995,1703 | 647,298,10 | 648,665,381 | 649,1708,1428 | 650,525,245 | 651,2331,2051 | 653,1107,845 | 656,4025,3774 | 658,3876,3625 | 659,2848,2597 | 660,3481,3230 | 661,3066,2815 | 662,1340,1096 | 663,3214,2970 | 664,3470,3232 | 665,2272,2036 | 666,3538,3311 | 667,373,146 | 668,2331,2106 | 669,1744,1521 | 670,2342,2121 | 671,3934,3725 | 674,1392,1203 | 675,1329,1145 | 677,1360,1208 | 678,938,786 | 679,732,580 | 680,561,417 | 681,177,33 | 682,560,417 | 683,4069,3926 | 684,159,16 | 685,489,346 | 686,965,827 | 687,556,419 | 688,4091,3955 | 689,1040,908 | 690,146,22 | 692,1482,1370 | 693,188,95 | 694,4066,3985 | 695,1820,1741 | 696,2477,2404 | 697,767,712 | 698,2464,2413 | 700,586,546 | 701,278,257 | 702,945,938 | 703,3453,3446 | 704,2969,2962 | 705,2239,2232 | 706,1136,1130

BATCH_RAW_INFO | 707,3167,3166

BATCH_RAW_INFO | 708,1785,1784

BATCH_RAW_INFO | 709,1442,1441

BATCH_RAW_INFO | 506,2591,1736 | 549,2491,1791 | 553,4093,3405 | 556,705,27 | 559,3315,2664 | 568,2359,1755 | 576,4068,3523 | 579,1249,713 | 581,603,82 | 585,3873,3381 | 586,1449,957 | 588,500,14 | 589,1273,787 | 591,3863,3389 | 595,4087,3625 | 600,4044,3604 | 602,2052,1617 | 603,479,53 | 604,980,563 | 608,473,79 | 609,2311,1918 | 611,3975,3588 | 612,3933,3547 | 614,1748,1366 | 615,2682,2302 | 616,390,18 | 617,1257,887 | 624,767,406 | 625,3625,3264 | 626,390,29 | 628,999,641 | 630,3623,3292 | 631,3739,3409 | 632,3171,2841 | 633,2698,2368 | 634,4054,3724 | 636,4047,3717 | 638,350,20 | 641,1044,721 | 644,2568,2258 | 646,1996,1703 | 647,299,10 | 648,666,381 | 649,1709,1428 | 650,526,245 | 651,2332,2051 | 653,1108,845 | 656,4026,3774 | 658,3877,3625 | 659,2849,2597 | 660,3482,3230 | 661,3067,2815 | 662,1341,1096 | 663,3215,2970 | 664,3471,3232 | 665,2273,2036 | 666,3539,3311 | 667,374,146 | 668,2332,2106 | 669,1745,1521 | 670,2343,2121 | 671,3935,3725 | 674,1393,1203 | 675,1330,1145 | 677,1361,1208 | 678,939,786 | 679,733,580 | 680,562,417 | 681,178,33 | 682,561,417 | 683,4070,3926 | 684,160,16 | 685,490,346 | 686,966,827 | 687,557,419 | 688,4092,3955 | 689,1041,908 | 690,147,22 | 692,1483,1370 | 693,189,95 | 694,4067,3985 | 695,1821,1741 | 696,2478,2404 | 697,768,712 | 698,2465,2413 | 700,587,546 | 701,279,257 | 702,946,938 | 703,3454,3446 | 704,2970,2962 | 705,2240,2232 | 706,1137,1130 | 707,3168,3166 | 708,1786,1784 | 709,1443,1441

BATCH_RAW_INFO | 506,2592,1736 | 549,2492,1791 | 553,4094,3405 | 556,706,27 | 559,3316,2664 | 568,2360,1755 | 576,4069,3523 | 579,1250,713 | 581,604,82 | 585,3874,3381 | 586,1450,957 | 588,501,14 | 589,1274,787 | 591,3864,3389 | 595,4088,3625 | 600,4045,3604 | 602,2053,1617 | 603,480,53 | 604,981,563 | 608,474,79 | 609,2312,1918 | 611,3976,3588 | 612,3934,3547 | 614,1749,1366 | 615,2683,2302 | 616,391,18 | 617,1258,887 | 624,768,406 | 625,3626,3264 | 626,391,29 | 628,1000,641 | 630,3624,3292 | 631,3740,3409 | 632,3172,2841 | 633,2699,2368 | 634,4055,3724 | 636,4048,3717 | 638,351,20 | 641,1045,721 | 644,2569,2258 | 646,1997,1703 | 647,300,10 | 648,667,381 | 649,1710,1428 | 650,527,245 | 651,2333,2051 | 653,1109,845 | 656,4027,3774 | 658,3878,3625 | 659,2850,2597 | 660,3483,3230 | 661,3068,2815 | 662,1342,1096 | 663,3216,2970 | 664,3472,3232 | 665,2274,2036 | 666,3540,3311 | 667,375,146 | 668,2333,2106 | 669,1746,1521 | 670,2344,2121 | 671,3936,3725 | 674,1394,1203 | 675,1331,1145 | 677,1362,1208 | 678,940,786 | 679,734,580 | 680,563,417 | 681,179,33 | 682,562,417 | 683,4071,3926 | 684,161,16 | 685,491,346 | 686,967,827 | 687,558,419 | 688,4093,3955 | 689,1042,908 | 690,148,22 | 692,1484,1370 | 693,190,95 | 694,4068,3985 | 695,1822,1741 | 696,2479,2404 | 697,769,712 | 698,2466,2413 | 700,588,546 | 701,280,257 | 702,947,938 | 703,3455,3446 | 704,2971,2962 | 705,2241,2232 | 706,1138,1130 | 707,3169,3166 | 708,1787,1784 | 709,1444,1441

BATCH_RAW_INFO | 506,2593,1736 | 549,2493,1791 | 553,4095,3405 | 556,707,27 | 559,3317,2664 | 568,2361,1755 | 576,4070,3523 | 579,1251,713 | 581,605,82 | 585,3875,3381 | 586,1451,957 | 588,502,14 | 589,1275,787 | 591,3865,3389 | 595,4089,3625 | 600,4046,3604 | 602,2054,1617 | 603,481,53 | 604,982,563 | 608,475,79 | 609,2313,1918 | 611,3977,3588 | 612,3935,3547 | 614,1750,1366 | 615,2684,2302 | 616,392,18 | 617,1259,887 | 624,769,406 | 625,3627,3264 | 626,392,29 | 628,1001,641 | 630,3625,3292 | 631,3741,3409 | 632,3173,2841 | 633,2700,2368 | 634,4056,3724 | 636,4049,3717 | 638,352,20 | 641,1046,721 | 644,2570,2258 | 646,1998,1703 | 647,301,10 | 648,668,381 | 649,1711,1428 | 650,528,245 | 651,2334,2051 | 653,1110,845 | 656,4028,3774 | 658,3879,3625 | 659,2851,2597 | 660,3484,3230 | 661,3069,2815 | 662,1343,1096 | 663,3217,2970 | 664,3473,3232 | 665,2275,2036 | 666,3541,3311 | 667,376,146 | 668,2334,2106 | 669,1747,1521 | 670,2345,2121 | 671,3937,3725 | 674,1395,1203 | 675,1332,1145 | 677,1363,1208 | 678,941,786 | 679,735,580 | 680,564,417 | 681,180,33 | 682,563,417 | 683,4072,3926 | 684,162,16 | 685,492,346 | 686,968,827 | 687,559,419 | 688,4094,3955 | 689,1043,908 | 690,149,22 | 692,1485,1370 | 693,191,95 | 694,4069,3985 | 695,1823,1741 | 696,2480,2404 | 697,770,712 | 698,2467,2413 | 700,589,546 | 701,281,257 | 702,948,938 | 703,3456,3446 | 704,2972,2962 | 705,2242,2232 | 706,1139,1130 | 707,3170,3166 | 708,1788,1784 | 709,1445,1441

BATCH_RAW_INFO | 710,742,741

BATCH_RAW_INFO | 506,2594,1736 | 549,2494,1791 | 556,708,27 | 559,3318,2664 | 568,2362,1755 | 576,4071,3523 | 579,1252,713 | 581,606,82 | 585,3876,3381 | 586,1452,957 | 588,503,14 | 589,1276,787 | 591,3866,3389 | 595,4090,3625 | 600,4047,3604 | 602,2055,1617 | 603,482,53 | 604,983,563 | 608,476,79 | 609,2314,1918 | 611,3978,3588 | 612,3936,3547 | 614,1751,1366 | 615,2685,2302 | 616,393,18 | 617,1260,887 | 624,770,406 | 625,3628,3264 | 626,393,29 | 628,1002,641 | 630,3626,3292 | 631,3742,3409 | 632,3174,2841 | 633,2701,2368 | 634,4057,3724 | 636,4050,3717 | 638,353,20 | 641,1047,721 | 644,2571,2258 | 646,1999,1703 | 647,302,10 | 648,669,381 | 649,1712,1428 | 650,529,245 | 651,2335,2051 | 653,1111,845 | 656,4029,3774 | 658,3880,3625 | 659,2852,2597 | 660,3485,3230 | 661,3070,2815 | 662,1344,1096 | 663,3218,2970 | 664,3474,3232 | 665,2276,2036 | 666,3542,3311 | 667,377,146 | 668,2335,2106 | 669,1748,1521 | 670,2346,2121 | 671,3938,3725 | 674,1396,1203 | 675,1333,1145 | 677,1364,1208 | 678,942,786 | 679,736,580 | 680,565,417 | 681,181,33 | 682,564,417 | 683,4073,3926 | 684,163,16 | 685,493,346 | 686,969,827 | 687,560,419 | 688,4095,3955 | 689,1044,908 | 690,150,22 | 692,1486,1370 | 693,192,95 | 694,4070,3985 | 695,1824,1741 | 696,2481,2404 | 697,771,712 | 698,2468,2413 | 700,590,546 | 701,282,257 | 702,949,938 | 703,3457,3446 | 704,2973,2962 | 705,2243,2232 | 706,1140,1130 | 707,3171,3166 | 708,1789,1784 | 709,1446,1441 | 710,743,741

BATCH_RAW_INFO | 506,2595,1736 | 549,2495,1791 | 556,709,27 | 559,3319,2664 | 568,2363,1755 | 576,4072,3523 | 579,1253,713 | 581,607,82 | 585,3877,3381 | 586,1453,957 | 588,504,14 | 589,1277,787 | 591,3867,3389 | 595,4091,3625 | 600,4048,3604 | 602,2056,1617 | 603,483,53 | 604,984,563 | 608,477,79 | 609,2315,1918 | 611,3979,3588 | 612,3937,3547 | 614,1752,1366 | 615,2686,2302 | 616,394,18 | 617,1261,887 | 624,771,406 | 625,3629,3264 | 626,394,29 | 628,1003,641 | 630,3627,3292 | 631,3743,3409 | 632,3175,2841 | 633,2702,2368 | 634,4058,3724 | 636,4051,3717 | 638,354,20 | 641,1048,721 | 644,2572,2258 | 646,2000,1703 | 647,303,10 | 648,670,381 | 649,1713,1428 | 650,530,245 | 651,2336,2051 | 653,1112,845 | 656,4030,3774 | 658,3881,3625 | 659,2853,2597 | 660,3486,3230 | 661,3071,2815 | 662,1345,1096 | 663,3219,2970 | 664,3475,3232 | 665,2277,2036 | 666,3543,3311 | 667,378,146 | 668,2336,2106 | 669,1749,1521 | 670,2347,2121 | 671,3939,3725 | 674,1397,1203 | 675,1334,1145 | 677,1365,1208 | 678,943,786 | 679,737,580 | 680,566,417 | 681,182,33 | 682,565,417 | 683,4074,3926 | 684,164,16 | 685,494,346 | 686,970,827 | 687,561,419 | 689,1045,908 | 690,151,22 | 692,1487,1370 | 693,193,95 | 694,4071,3985 | 695,1825,1741 | 696,2482,2404 | 697,772,712 | 698,2469,2413 | 700,591,546 | 701,283,257 | 702,950,938 | 703,3458,3446 | 704,2974,2962 | 705,2244,2232 | 706,1141,1130 | 707,3172,3166 | 708,1790,1784 | 709,1447,1441 | 710,744,741

BATCH_RAW_INFO | 506,2596,1736 | 549,2496,1791 | 556,710,27 | 559,3320,2664 | 568,2364,1755 | 576,4073,3523 | 579,1254,713 | 581,608,82 | 585,3878,3381 | 586,1454,957 | 588,505,14 | 589,1278,787 | 591,3868,3389 | 595,4092,3625 | 600,4049,3604 | 602,2057,1617 | 603,484,53 | 604,985,563 | 608,478,79 | 609,2316,1918 | 611,3980,3588 | 612,3938,3547 | 614,1753,1366 | 615,2687,2302 | 616,395,18 | 617,1262,887 | 624,772,406 | 625,3630,3264 | 626,395,29 | 628,1004,641 | 630,3628,3292 | 631,3744,3409 | 632,3176,2841 | 633,2703,2368 | 634,4059,3724 | 636,4052,3717 | 638,355,20 | 641,1049,721 | 644,2573,2258 | 646,2001,1703 | 647,304,10 | 648,671,381 | 649,1714,1428 | 650,531,245 | 651,2337,2051 | 653,1113,845 | 656,4031,3774 | 658,3882,3625 | 659,2854,2597 | 660,3487,3230 | 661,3072,2815 | 662,1346,1096 | 663,3220,2970 | 664,3476,3232 | 665,2278,2036 | 666,3544,3311 | 667,379,146 | 668,2337,2106 | 669,1750,1521 | 670,2348,2121 | 671,3940,3725 | 674,1398,1203 | 675,1335,1145 | 677,1366,1208 | 678,944,786 | 679,738,580 | 680,567,417 | 681,183,33 | 682,566,417 | 683,4075,3926 | 684,165,16 | 685,495,346 | 686,971,827 | 687,562,419 | 689,1046,908 | 690,152,22 | 692,1488,1370 | 693,194,95 | 694,4072,3985 | 695,1826,1741 | 696,2483,2404 | 697,773,712 | 698,2470,2413 | 700,592,546 | 701,284,257 | 702,951,938 | 703,3459,3446 | 704,2975,2962 | 705,2245,2232 | 706,1142,1130 | 707,3173,3166 | 708,1791,1784 | 709,1448,1441 | 710,745,741

BATCH_RAW_INFO | 506,2597,1736 | 549,2497,1791 | 556,711,27 | 559,3321,2664 | 568,2365,1755 | 576,4074,3523 | 579,1255,713 | 581,609,82 | 585,3879,3381 | 586,1455,957 | 588,506,14 | 589,1279,787 | 591,3869,3389 | 595,4093,3625 | 600,4050,3604 | 602,2058,1617 | 603,485,53 | 604,986,563 | 608,479,79 | 609,2317,1918 | 611,3981,3588 | 612,3939,3547 | 614,1754,1366 | 615,2688,2302 | 616,396,18 | 617,1263,887 | 624,773,406 | 625,3631,3264 | 626,396,29 | 628,1005,641 | 630,3629,3292 | 631,3745,3409 | 632,3177,2841 | 633,2704,2368 | 634,4060,3724 | 636,4053,3717 | 638,356,20 | 641,1050,721 | 644,2574,2258 | 646,2002,1703 | 647,305,10 | 648,672,381 | 649,1715,1428 | 650,532,245 | 651,2338,2051 | 653,1114,845 | 656,4032,3774 | 658,3883,3625 | 659,2855,2597 | 660,3488,3230 | 661,3073,2815 | 662,1347,1096 | 663,3221,2970 | 664,3477,3232 | 665,2279,2036 | 666,3545,3311 | 667,380,146 | 668,2338,2106 | 669,1751,1521 | 670,2349,2121 | 671,3941,3725 | 674,1399,1203 | 675,1336,1145 | 677,1367,1208 | 678,945,786 | 679,739,580 | 680,568,417 | 681,184,33 | 682,567,417 | 683,4076,3926 | 684,166,16 | 685,496,346 | 686,972,827 | 687,563,419 | 689,1047,908 | 690,153,22 | 692,1489,1370 | 693,195,95 | 694,4073,3985 | 695,1827,1741 | 696,2484,2404 | 697,774,712 | 698,2471,2413 | 700,593,546 | 701,285,257 | 702,952,938 | 703,3460,3446 | 704,2976,2962 | 705,2246,2232 | 706,1143,1130 | 707,3174,3166 | 708,1792,1784 | 709,1449,1441 | 710,746,741

BATCH_RAW_INFO | 506,2598,1736 | 549,2498,1791 | 556,712,27 | 559,3322,2664 | 568,2366,1755 | 576,4075,3523 | 579,1256,713 | 581,610,82 | 585,3880,3381 | 586,1456,957 | 588,507,14 | 589,1280,787 | 591,3870,3389 | 595,4094,3625 | 600,4051,3604 | 602,2059,1617 | 603,486,53 | 604,987,563 | 608,480,79 | 609,2318,1918 | 611,3982,3588 | 612,3940,3547 | 614,1755,1366 | 615,2689,2302 | 616,397,18 | 617,1264,887 | 624,774,406 | 625,3632,3264 | 626,397,29 | 628,1006,641 | 630,3630,3292 | 631,3746,3409 | 632,3178,2841 | 633,2705,2368 | 634,4061,3724 | 636,4054,3717 | 638,357,20 | 641,1051,721 | 644,2575,2258 | 646,2003,1703 | 647,306,10 | 648,673,381 | 649,1716,1428 | 650,533,245 | 651,2339,2051 | 653,1115,845 | 656,4033,3774 | 658,3884,3625 | 659,2856,2597 | 660,3489,3230 | 661,3074,2815 | 662,1348,1096 | 663,3222,2970 | 664,3478,3232 | 665,2280,2036 | 666,3546,3311 | 667,381,146 | 668,2339,2106 | 669,1752,1521 | 670,2350,2121 | 671,3942,3725 | 674,1400,1203 | 675,1337,1145 | 677,1368,1208 | 678,946,786 | 679,740,580 | 680,569,417 | 681,185,33 | 682,568,417 | 683,4077,3926 | 684,167,16 | 685,497,346 | 686,973,827 | 687,564,419 | 689,1048,908 | 690,154,22 | 692,1490,1370 | 693,196,95 | 694,4074,3985 | 695,1828,1741 | 696,2485,2404 | 697,775,712 | 698,2472,2413 | 700,594,546 | 701,286,257 | 702,953,938 | 703,3461,3446 | 704,2977,2962 | 705,2247,2232 | 706,1144,1130 | 707,3175,3166 | 708,1793,1784 | 709,1450,1441 | 710,747,741

BATCH_RAW_INFO | 506,2599,1736 | 549,2499,1791 | 556,713,27 | 559,3323,2664 | 568,2367,1755 | 576,4076,3523 | 579,1257,713 | 581,611,82 | 585,3881,3381 | 586,1457,957 | 588,508,14 | 589,1281,787 | 591,3871,3389 | 595,4095,3625 | 600,4052,3604 | 602,2060,1617 | 603,487,53 | 604,988,563 | 608,481,79 | 609,2319,1918 | 611,3983,3588 | 612,3941,3547 | 614,1756,1366 | 615,2690,2302 | 616,398,18 | 617,1265,887 | 624,775,406 | 625,3633,3264 | 626,398,29 | 628,1007,641 | 630,3631,3292 | 631,3747,3409 | 632,3179,2841 | 633,2706,2368 | 634,4062,3724 | 636,4055,3717 | 638,358,20 | 641,1052,721 | 644,2576,2258 | 646,2004,1703 | 647,307,10 | 648,674,381 | 649,1717,1428 | 650,534,245 | 651,2340,2051 | 653,1116,845 | 656,4034,3774 | 658,3885,3625 | 659,2857,2597 | 660,3490,3230 | 661,3075,2815 | 662,1349,1096 | 663,3223,2970 | 664,3479,3232 | 665,2281,2036 | 666,3547,3311 | 667,382,146 | 668,2340,2106 | 669,1753,1521 | 670,2351,2121 | 671,3943,3725 | 674,1401,1203 | 675,1338,1145 | 677,1369,1208 | 678,947,786 | 679,741,580 | 680,570,417 | 681,186,33 | 682,569,417 | 683,4078,3926 | 684,168,16 | 685,498,346 | 686,974,827 | 687,565,419 | 689,1049,908 | 690,155,22 | 692,1491,1370 | 693,197,95 | 694,4075,3985 | 695,1829,1741 | 696,2486,2404 | 697,776,712 | 698,2473,2413 | 700,595,546 | 701,287,257 | 702,954,938 | 703,3462,3446 | 704,2978,2962 | 705,2248,2232 | 706,1145,1130 | 707,3176,3166 | 708,1794,1784 | 709,1451,1441 | 710,748,741

BATCH_RAW_INFO | 506,2600,1736 | 549,2500,1791 | 556,714,27 | 559,3324,2664 | 568,2368,1755 | 576,4077,3523 | 579,1258,713 | 581,612,82 | 585,3882,3381 | 586,1458,957 | 588,509,14 | 589,1282,787 | 591,3872,3389 | 600,4053,3604 | 602,2061,1617 | 603,488,53 | 604,989,563 | 608,482,79 | 609,2320,1918 | 611,3984,3588 | 612,3942,3547 | 614,1757,1366 | 615,2691,2302 | 616,399,18 | 617,1266,887 | 624,776,406 | 625,3634,3264 | 626,399,29 | 628,1008,641 | 630,3632,3292 | 631,3748,3409 | 632,3180,2841 | 633,2707,2368 | 634,4063,3724 | 636,4056,3717 | 638,359,20 | 641,1053,721 | 644,2577,2258 | 646,2005,1703 | 647,308,10 | 648,675,381 | 649,1718,1428 | 650,535,245 | 651,2341,2051 | 653,1117,845 | 656,4035,3774 | 658,3886,3625 | 659,2858,2597 | 660,3491,3230 | 661,3076,2815 | 662,1350,1096 | 663,3224,2970 | 664,3480,3232 | 665,2282,2036 | 666,3548,3311 | 667,383,146 | 668,2341,2106 | 669,1754,1521 | 670,2352,2121 | 671,3944,3725 | 674,1402,1203 | 675,1339,1145 | 678,948,786 | 679,742,580 | 680,571,417 | 681,187,33 | 682,570,417 | 683,4079,3926 | 684,169,16 | 685,499,346 | 686,975,827 | 687,566,419 | 689,1050,908 | 690,156,22 | 692,1492,1370 | 693,198,95 | 694,4076,3985 | 695,1830,1741 | 696,2487,2404 | 697,777,712 | 698,2474,2413 | 700,596,546 | 701,288,257 | 702,955,938 | 703,3463,3446 | 704,2979,2962 | 705,2249,2232 | 706,1146,1130 | 707,3177,3166 | 708,1795,1784 | 709,1452,1441 | 710,749,741

BATCH_RAW_INFO | 506,2601,1736 | 549,2501,1791 | 556,715,27 | 559,3325,2664 | 568,2369,1755 | 576,4078,3523 | 579,1259,713 | 581,613,82 | 585,3883,3381 | 586,1459,957 | 588,510,14 | 589,1283,787 | 591,3873,3389 | 600,4054,3604 | 602,2062,1617 | 603,489,53 | 604,990,563 | 608,483,79 | 609,2321,1918 | 611,3985,3588 | 612,3943,3547 | 614,1758,1366 | 615,2692,2302 | 616,400,18 | 617,1267,887 | 624,777,406 | 625,3635,3264 | 626,400,29 | 628,1009,641 | 630,3633,3292 | 631,3749,3409 | 632,3181,2841 | 633,2708,2368 | 634,4064,3724 | 636,4057,3717 | 638,360,20 | 641,1054,721 | 646,2006,1703 | 647,309,10 | 648,676,381 | 649,1719,1428 | 650,536,245 | 651,2342,2051 | 653,1118,845 | 656,4036,3774 | 658,3887,3625 | 659,2859,2597 | 660,3492,3230 | 661,3077,2815 | 662,1351,1096 | 663,3225,2970 | 664,3481,3232 | 665,2283,2036 | 666,3549,3311 | 667,384,146 | 668,2342,2106 | 669,1755,1521 | 670,2353,2121 | 671,3945,3725 | 674,1403,1203 | 675,1340,1145 | 678,949,786 | 679,743,580 | 680,572,417 | 681,188,33 | 682,571,417 | 683,4080,3926 | 684,170,16 | 685,500,346 | 686,976,827 | 687,567,419 | 689,1051,908 | 690,157,22 | 692,1493,1370 | 693,199,95 | 694,4077,3985 | 695,1831,1741 | 696,2488,2404 | 697,778,712 | 698,2475,2413 | 700,597,546 | 701,289,257 | 702,956,938 | 703,3464,3446 | 704,2980,2962 | 705,2250,2232 | 706,1147,1130 | 707,3178,3166 | 708,1796,1784 | 709,1453,1441 | 710,750,741

BATCH_RAW_INFO | 506,2602,1736 | 549,2502,1791 | 556,716,27 | 559,3326,2664 | 568,2370,1755 | 576,4079,3523 | 579,1260,713 | 581,614,82 | 585,3884,3381 | 586,1460,957 | 588,511,14 | 589,1284,787 | 591,3874,3389 | 600,4055,3604 | 602,2063,1617 | 603,490,53 | 604,991,563 | 608,484,79 | 609,2322,1918 | 611,3986,3588 | 612,3944,3547 | 614,1759,1366 | 615,2693,2302 | 616,401,18 | 617,1268,887 | 624,778,406 | 625,3636,3264 | 626,401,29 | 628,1010,641 | 630,3634,3292 | 631,3750,3409 | 632,3182,2841 | 633,2709,2368 | 634,4065,3724 | 636,4058,3717 | 638,361,20 | 641,1055,721 | 646,2007,1703 | 647,310,10 | 648,677,381 | 649,1720,1428 | 650,537,245 | 651,2343,2051 | 653,1119,845 | 656,4037,3774 | 658,3888,3625 | 659,2860,2597 | 660,3493,3230 | 661,3078,2815 | 662,1352,1096 | 663,3226,2970 | 664,3482,3232 | 665,2284,2036 | 666,3550,3311 | 667,385,146 | 668,2343,2106 | 669,1756,1521 | 670,2354,2121 | 671,3946,3725 | 674,1404,1203 | 675,1341,1145 | 678,950,786 | 679,744,580 | 680,573,417 | 681,189,33 | 682,572,417 | 683,4081,3926 | 684,171,16 | 685,501,346 | 686,977,827 | 687,568,419 | 689,1052,908 | 690,158,22 | 692,1494,1370 | 693,200,95 | 694,4078,3985 | 695,1832,1741 | 696,2489,2404 | 697,779,712 | 698,2476,2413 | 700,598,546 | 701,290,257 | 702,957,938 | 703,3465,3446 | 704,2981,2962 | 705,2251,2232 | 706,1148,1130 | 707,3179,3166 | 708,1797,1784 | 709,1454,1441 | 710,751,741

BATCH_RAW_INFO | 711,2841,2840

BATCH_RAW_INFO | 506,2603,1736 | 549,2503,1791 | 556,717,27 | 559,3327,2664 | 568,2371,1755 | 576,4080,3523 | 579,1261,713 | 581,615,82 | 585,3885,3381 | 586,1461,957 | 588,512,14 | 589,1285,787 | 591,3875,3389 | 600,4056,3604 | 602,2064,1617 | 603,491,53 | 604,992,563 | 608,485,79 | 609,2323,1918 | 611,3987,3588 | 612,3945,3547 | 614,1760,1366 | 615,2694,2302 | 616,402,18 | 617,1269,887 | 624,779,406 | 625,3637,3264 | 626,402,29 | 628,1011,641 | 630,3635,3292 | 631,3751,3409 | 632,3183,2841 | 633,2710,2368 | 634,4066,3724 | 636,4059,3717 | 638,362,20 | 641,1056,721 | 646,2008,1703 | 647,311,10 | 648,678,381 | 649,1721,1428 | 650,538,245 | 651,2344,2051 | 653,1120,845 | 656,4038,3774 | 658,3889,3625 | 659,2861,2597 | 660,3494,3230 | 661,3079,2815 | 662,1353,1096 | 663,3227,2970 | 664,3483,3232 | 665,2285,2036 | 666,3551,3311 | 667,386,146 | 668,2344,2106 | 669,1757,1521 | 670,2355,2121 | 671,3947,3725 | 674,1405,1203 | 675,1342,1145 | 678,951,786 | 679,745,580 | 680,574,417 | 681,190,33 | 682,573,417 | 683,4082,3926 | 684,172,16 | 685,502,346 | 686,978,827 | 687,569,419 | 689,1053,908 | 690,159,22 | 692,1495,1370 | 693,201,95 | 694,4079,3985 | 695,1833,1741 | 696,2490,2404 | 697,780,712 | 698,2477,2413 | 700,599,546 | 701,291,257 | 702,958,938 | 703,3466,3446 | 704,2982,2962 | 705,2252,2232 | 706,1149,1130 | 707,3180,3166 | 708,1798,1784 | 709,1455,1441 | 710,752,741 | 711,2842,2840

BATCH_RAW_INFO | 506,2604,1736 | 549,2504,1791 | 556,718,27 | 559,3328,2664 | 568,2372,1755 | 576,4081,3523 | 579,1262,713 | 581,616,82 | 585,3886,3381 | 586,1462,957 | 588,513,14 | 589,1286,787 | 591,3876,3389 | 600,4057,3604 | 602,2065,1617 | 603,492,53 | 604,993,563 | 608,486,79 | 609,2324,1918 | 611,3988,3588 | 612,3946,3547 | 614,1761,1366 | 615,2695,2302 | 616,403,18 | 617,1270,887 | 624,780,406 | 625,3638,3264 | 626,403,29 | 628,1012,641 | 630,3636,3292 | 631,3752,3409 | 632,3184,2841 | 633,2711,2368 | 634,4067,3724 | 636,4060,3717 | 638,363,20 | 641,1057,721 | 646,2009,1703 | 647,312,10 | 648,679,381 | 649,1722,1428 | 650,539,245 | 651,2345,2051 | 653,1121,845 | 656,4039,3774 | 658,3890,3625 | 659,2862,2597 | 660,3495,3230 | 661,3080,2815 | 662,1354,1096 | 663,3228,2970 | 664,3484,3232 | 665,2286,2036 | 666,3552,3311 | 667,387,146 | 668,2345,2106 | 669,1758,1521 | 670,2356,2121 | 671,3948,3725 | 674,1406,1203 | 675,1343,1145 | 678,952,786 | 679,746,580 | 680,575,417 | 681,191,33 | 682,574,417 | 683,4083,3926 | 684,173,16 | 685,503,346 | 686,979,827 | 687,570,419 | 689,1054,908 | 690,160,22 | 692,1496,1370 | 693,202,95 | 694,4080,3985 | 695,1834,1741 | 696,2491,2404 | 697,781,712 | 698,2478,2413 | 701,292,257 | 702,959,938 | 703,3467,3446 | 704,2983,2962 | 705,2253,2232 | 706,1150,1130 | 707,3181,3166 | 708,1799,1784 | 709,1456,1441 | 710,753,741 | 711,2843,2840

BATCH_RAW_INFO | 506,2605,1736 | 549,2505,1791 | 556,719,27 | 559,3329,2664 | 568,2373,1755 | 576,4082,3523 | 579,1263,713 | 581,617,82 | 585,3887,3381 | 586,1463,957 | 588,514,14 | 589,1287,787 | 591,3877,3389 | 600,4058,3604 | 602,2066,1617 | 603,493,53 | 604,994,563 | 608,487,79 | 609,2325,1918 | 611,3989,3588 | 612,3947,3547 | 614,1762,1366 | 615,2696,2302 | 616,404,18 | 617,1271,887 | 624,781,406 | 625,3639,3264 | 626,404,29 | 628,1013,641 | 630,3637,3292 | 631,3753,3409 | 632,3185,2841 | 633,2712,2368 | 634,4068,3724 | 636,4061,3717 | 638,364,20 | 641,1058,721 | 646,2010,1703 | 647,313,10 | 648,680,381 | 649,1723,1428 | 650,540,245 | 651,2346,2051 | 653,1122,845 | 656,4040,3774 | 658,3891,3625 | 659,2863,2597 | 660,3496,3230 | 661,3081,2815 | 662,1355,1096 | 663,3229,2970 | 664,3485,3232 | 665,2287,2036 | 666,3553,3311 | 667,388,146 | 668,2346,2106 | 669,1759,1521 | 670,2357,2121 | 671,3949,3725 | 674,1407,1203 | 675,1344,1145 | 678,953,786 | 679,747,580 | 680,576,417 | 681,192,33 | 682,575,417 | 683,4084,3926 | 684,174,16 | 685,504,346 | 686,980,827 | 687,571,419 | 689,1055,908 | 690,161,22 | 692,1497,1370 | 693,203,95 | 694,4081,3985 | 695,1835,1741 | 696,2492,2404 | 697,782,712 | 698,2479,2413 | 701,293,257 | 702,960,938 | 703,3468,3446 | 704,2984,2962 | 705,2254,2232 | 706,1151,1130 | 707,3182,3166 | 708,1800,1784 | 709,1457,1441 | 710,754,741 | 711,2844,2840

BATCH_RAW_INFO | 506,2606,1736 | 549,2506,1791 | 556,720,27 | 559,3330,2664 | 568,2374,1755 | 576,4083,3523 | 579,1264,713 | 581,618,82 | 585,3888,3381 | 586,1464,957 | 588,515,14 | 589,1288,787 | 591,3878,3389 | 600,4059,3604 | 602,2067,1617 | 603,494,53 | 604,995,563 | 608,488,79 | 609,2326,1918 | 611,3990,3588 | 612,3948,3547 | 614,1763,1366 | 615,2697,2302 | 616,405,18 | 617,1272,887 | 624,782,406 | 625,3640,3264 | 626,405,29 | 628,1014,641 | 630,3638,3292 | 631,3754,3409 | 632,3186,2841 | 633,2713,2368 | 634,4069,3724 | 636,4062,3717 | 638,365,20 | 641,1059,721 | 646,2011,1703 | 647,314,10 | 648,681,381 | 649,1724,1428 | 650,541,245 | 651,2347,2051 | 653,1123,845 | 656,4041,3774 | 658,3892,3625 | 659,2864,2597 | 660,3497,3230 | 661,3082,2815 | 662,1356,1096 | 663,3230,2970 | 664,3486,3232 | 665,2288,2036 | 666,3554,3311 | 667,389,146 | 668,2347,2106 | 669,1760,1521 | 670,2358,2121 | 671,3950,3725 | 674,1408,1203 | 675,1345,1145 | 678,954,786 | 679,748,580 | 680,577,417 | 681,193,33 | 682,576,417 | 683,4085,3926 | 684,175,16 | 685,505,346 | 686,981,827 | 687,572,419 | 689,1056,908 | 690,162,22 | 692,1498,1370 | 693,204,95 | 694,4082,3985 | 695,1836,1741 | 696,2493,2404 | 697,783,712 | 698,2480,2413 | 701,294,257 | 702,961,938 | 703,3469,3446 | 704,2985,2962 | 705,2255,2232 | 706,1152,1130 | 707,3183,3166 | 708,1801,1784 | 709,1458,1441 | 710,755,741 | 711,2845,2840

BATCH_RAW_INFO | 506,2607,1736 | 549,2507,1791 | 556,721,27 | 559,3331,2664 | 568,2375,1755 | 576,4084,3523 | 579,1265,713 | 581,619,82 | 585,3889,3381 | 586,1465,957 | 588,516,14 | 589,1289,787 | 591,3879,3389 | 600,4060,3604 | 602,2068,1617 | 603,495,53 | 604,996,563 | 608,489,79 | 609,2327,1918 | 611,3991,3588 | 612,3949,3547 | 614,1764,1366 | 615,2698,2302 | 616,406,18 | 617,1273,887 | 624,783,406 | 625,3641,3264 | 626,406,29 | 628,1015,641 | 630,3639,3292 | 631,3755,3409 | 632,3187,2841 | 633,2714,2368 | 634,4070,3724 | 636,4063,3717 | 638,366,20 | 641,1060,721 | 646,2012,1703 | 647,315,10 | 648,682,381 | 649,1725,1428 | 651,2348,2051 | 653,1124,845 | 656,4042,3774 | 658,3893,3625 | 659,2865,2597 | 660,3498,3230 | 661,3083,2815 | 662,1357,1096 | 663,3231,2970 | 664,3487,3232 | 665,2289,2036 | 666,3555,3311 | 667,390,146 | 668,2348,2106 | 669,1761,1521 | 670,2359,2121 | 671,3951,3725 | 674,1409,1203 | 675,1346,1145 | 678,955,786 | 679,749,580 | 680,578,417 | 681,194,33 | 682,577,417 | 683,4086,3926 | 684,176,16 | 685,506,346 | 686,982,827 | 687,573,419 | 689,1057,908 | 690,163,22 | 692,1499,1370 | 693,205,95 | 694,4083,3985 | 695,1837,1741 | 696,2494,2404 | 697,784,712 | 698,2481,2413 | 701,295,257 | 702,962,938 | 703,3470,3446 | 704,2986,2962 | 705,2256,2232 | 706,1153,1130 | 707,3184,3166 | 708,1802,1784 | 709,1459,1441 | 710,756,741 | 711,2846,2840

BATCH_RAW_INFO | 506,2608,1736 | 549,2508,1791 | 556,722,27 | 559,3332,2664 | 568,2376,1755 | 576,4085,3523 | 579,1266,713 | 581,620,82 | 585,3890,3381 | 586,1466,957 | 588,517,14 | 589,1290,787 | 591,3880,3389 | 600,4061,3604 | 602,2069,1617 | 603,496,53 | 604,997,563 | 608,490,79 | 609,2328,1918 | 611,3992,3588 | 612,3950,3547 | 614,1765,1366 | 615,2699,2302 | 616,407,18 | 617,1274,887 | 624,784,406 | 625,3642,3264 | 626,407,29 | 628,1016,641 | 630,3640,3292 | 631,3756,3409 | 632,3188,2841 | 633,2715,2368 | 634,4071,3724 | 636,4064,3717 | 638,367,20 | 641,1061,721 | 646,2013,1703 | 647,316,10 | 648,683,381 | 649,1726,1428 | 651,2349,2051 | 653,1125,845 | 656,4043,3774 | 658,3894,3625 | 659,2866,2597 | 660,3499,3230 | 661,3084,2815 | 662,1358,1096 | 663,3232,2970 | 664,3488,3232 | 665,2290,2036 | 666,3556,3311 | 667,391,146 | 668,2349,2106 | 669,1762,1521 | 670,2360,2121 | 671,3952,3725 | 674,1410,1203 | 675,1347,1145 | 678,956,786 | 679,750,580 | 680,579,417 | 681,195,33 | 682,578,417 | 683,4087,3926 | 684,177,16 | 685,507,346 | 686,983,827 | 687,574,419 | 689,1058,908 | 690,164,22 | 692,1500,1370 | 693,206,95 | 694,4084,3985 | 695,1838,1741 | 696,2495,2404 | 697,785,712 | 698,2482,2413 | 701,296,257 | 702,963,938 | 703,3471,3446 | 704,2987,2962 | 705,2257,2232 | 706,1154,1130 | 707,3185,3166 | 708,1803,1784 | 709,1460,1441 | 710,757,741 | 711,2847,2840

BATCH_RAW_INFO | 506,2609,1736 | 549,2509,1791 | 556,723,27 | 559,3333,2664 | 568,2377,1755 | 576,4086,3523 | 579,1267,713 | 581,621,82 | 585,3891,3381 | 586,1467,957 | 588,518,14 | 589,1291,787 | 591,3881,3389 | 600,4062,3604 | 602,2070,1617 | 603,497,53 | 604,998,563 | 608,491,79 | 609,2329,1918 | 611,3993,3588 | 612,3951,3547 | 614,1766,1366 | 615,2700,2302 | 616,408,18 | 617,1275,887 | 624,785,406 | 625,3643,3264 | 626,408,29 | 628,1017,641 | 630,3641,3292 | 631,3757,3409 | 632,3189,2841 | 633,2716,2368 | 634,4072,3724 | 636,4065,3717 | 638,368,20 | 641,1062,721 | 646,2014,1703 | 647,317,10 | 648,684,381 | 649,1727,1428 | 651,2350,2051 | 653,1126,845 | 656,4044,3774 | 658,3895,3625 | 659,2867,2597 | 660,3500,3230 | 661,3085,2815 | 662,1359,1096 | 663,3233,2970 | 664,3489,3232 | 665,2291,2036 | 666,3557,3311 | 667,392,146 | 668,2350,2106 | 669,1763,1521 | 670,2361,2121 | 671,3953,3725 | 674,1411,1203 | 675,1348,1145 | 678,957,786 | 679,751,580 | 680,580,417 | 681,196,33 | 682,579,417 | 683,4088,3926 | 684,178,16 | 685,508,346 | 686,984,827 | 687,575,419 | 689,1059,908 | 690,165,22 | 692,1501,1370 | 693,207,95 | 694,4085,3985 | 695,1839,1741 | 696,2496,2404 | 697,786,712 | 698,2483,2413 | 701,297,257 | 702,964,938 | 703,3472,3446 | 704,2988,2962 | 705,2258,2232 | 706,1155,1130 | 707,3186,3166 | 708,1804,1784 | 709,1461,1441 | 710,758,741 | 711,2848,2840

BATCH_RAW_INFO | 506,2610,1736 | 549,2510,1791 | 556,724,27 | 568,2378,1755 | 576,4087,3523 | 579,1268,713 | 581,622,82 | 585,3892,3381 | 586,1468,957 | 588,519,14 | 589,1292,787 | 591,3882,3389 | 600,4063,3604 | 602,2071,1617 | 603,498,53 | 604,999,563 | 608,492,79 | 609,2330,1918 | 611,3994,3588 | 612,3952,3547 | 614,1767,1366 | 615,2701,2302 | 616,409,18 | 617,1276,887 | 624,786,406 | 625,3644,3264 | 626,409,29 | 628,1018,641 | 630,3642,3292 | 631,3758,3409 | 632,3190,2841 | 633,2717,2368 | 634,4073,3724 | 636,4066,3717 | 638,369,20 | 641,1063,721 | 646,2015,1703 | 647,318,10 | 648,685,381 | 649,1728,1428 | 651,2351,2051 | 653,1127,845 | 656,4045,3774 | 658,3896,3625 | 659,2868,2597 | 660,3501,3230 | 661,3086,2815 | 662,1360,1096 | 663,3234,2970 | 664,3490,3232 | 665,2292,2036 | 666,3558,3311 | 667,393,146 | 668,2351,2106 | 669,1764,1521 | 670,2362,2121 | 671,3954,3725 | 674,1412,1203 | 675,1349,1145 | 678,958,786 | 679,752,580 | 680,581,417 | 681,197,33 | 682,580,417 | 683,4089,3926 | 684,179,16 | 685,509,346 | 686,985,827 | 687,576,419 | 689,1060,908 | 690,166,22 | 692,1502,1370 | 693,208,95 | 694,4086,3985 | 695,1840,1741 | 696,2497,2404 | 697,787,712 | 698,2484,2413 | 701,298,257 | 702,965,938 | 703,3473,3446 | 704,2989,2962 | 705,2259,2232 | 706,1156,1130 | 707,3187,3166 | 708,1805,1784 | 709,1462,1441 | 710,759,741 | 711,2849,2840

BATCH_RAW_INFO | 506,2611,1736 | 549,2511,1791 | 556,725,27 | 568,2379,1755 | 576,4088,3523 | 579,1269,713 | 581,623,82 | 585,3893,3381 | 586,1469,957 | 588,520,14 | 589,1293,787 | 591,3883,3389 | 600,4064,3604 | 602,2072,1617 | 603,499,53 | 604,1000,563 | 608,493,79 | 609,2331,1918 | 611,3995,3588 | 612,3953,3547 | 614,1768,1366 | 615,2702,2302 | 616,410,18 | 617,1277,887 | 624,787,406 | 625,3645,3264 | 626,410,29 | 628,1019,641 | 630,3643,3292 | 631,3759,3409 | 632,3191,2841 | 633,2718,2368 | 634,4074,3724 | 636,4067,3717 | 638,370,20 | 641,1064,721 | 646,2016,1703 | 647,319,10 | 648,686,381 | 649,1729,1428 | 651,2352,2051 | 653,1128,845 | 656,4046,3774 | 658,3897,3625 | 659,2869,2597 | 660,3502,3230 | 661,3087,2815 | 662,1361,1096 | 663,3235,2970 | 664,3491,3232 | 665,2293,2036 | 666,3559,3311 | 667,394,146 | 668,2352,2106 | 669,1765,1521 | 670,2363,2121 | 671,3955,3725 | 674,1413,1203 | 675,1350,1145 | 678,959,786 | 679,753,580 | 680,582,417 | 681,198,33 | 682,581,417 | 683,4090,3926 | 684,180,16 | 685,510,346 | 686,986,827 | 687,577,419 | 689,1061,908 | 690,167,22 | 692,1503,1370 | 693,209,95 | 694,4087,3985 | 695,1841,1741 | 696,2498,2404 | 697,788,712 | 698,2485,2413 | 701,299,257 | 702,966,938 | 703,3474,3446 | 704,2990,2962 | 705,2260,2232 | 706,1157,1130 | 707,3188,3166 | 708,1806,1784 | 709,1463,1441 | 710,760,741 | 711,2850,2840

BATCH_RAW_INFO | 506,2612,1736 | 549,2512,1791 | 556,726,27 | 568,2380,1755 | 576,4089,3523 | 579,1270,713 | 581,624,82 | 585,3894,3381 | 586,1470,957 | 588,521,14 | 589,1294,787 | 591,3884,3389 | 600,4065,3604 | 602,2073,1617 | 603,500,53 | 604,1001,563 | 608,494,79 | 609,2332,1918 | 611,3996,3588 | 612,3954,3547 | 614,1769,1366 | 615,2703,2302 | 616,411,18 | 617,1278,887 | 624,788,406 | 625,3646,3264 | 626,411,29 | 628,1020,641 | 630,3644,3292 | 631,3760,3409 | 632,3192,2841 | 633,2719,2368 | 634,4075,3724 | 636,4068,3717 | 638,371,20 | 641,1065,721 | 646,2017,1703 | 647,320,10 | 648,687,381 | 649,1730,1428 | 651,2353,2051 | 653,1129,845 | 656,4047,3774 | 658,3898,3625 | 659,2870,2597 | 660,3503,3230 | 661,3088,2815 | 662,1362,1096 | 663,3236,2970 | 664,3492,3232 | 665,2294,2036 | 666,3560,3311 | 667,395,146 | 668,2353,2106 | 669,1766,1521 | 670,2364,2121 | 671,3956,3725 | 674,1414,1203 | 675,1351,1145 | 678,960,786 | 679,754,580 | 680,583,417 | 681,199,33 | 682,582,417 | 683,4091,3926 | 684,181,16 | 685,511,346 | 686,987,827 | 687,578,419 | 689,1062,908 | 690,168,22 | 692,1504,1370 | 693,210,95 | 694,4088,3985 | 695,1842,1741 | 696,2499,2404 | 697,789,712 | 698,2486,2413 | 701,300,257 | 702,967,938 | 703,3475,3446 | 704,2991,2962 | 705,2261,2232 | 706,1158,1130 | 707,3189,3166 | 708,1807,1784 | 709,1464,1441 | 710,761,741 | 711,2851,2840

BATCH_RAW_INFO | 506,2613,1736 | 549,2513,1791 | 556,727,27 | 568,2381,1755 | 576,4090,3523 | 579,1271,713 | 581,625,82 | 585,3895,3381 | 586,1471,957 | 588,522,14 | 589,1295,787 | 591,3885,3389 | 600,4066,3604 | 602,2074,1617 | 603,501,53 | 604,1002,563 | 608,495,79 | 609,2333,1918 | 611,3997,3588 | 612,3955,3547 | 614,1770,1366 | 615,2704,2302 | 616,412,18 | 617,1279,887 | 624,789,406 | 625,3647,3264 | 626,412,29 | 628,1021,641 | 630,3645,3292 | 631,3761,3409 | 632,3193,2841 | 633,2720,2368 | 634,4076,3724 | 636,4069,3717 | 638,372,20 | 641,1066,721 | 646,2018,1703 | 647,321,10 | 648,688,381 | 649,1731,1428 | 651,2354,2051 | 653,1130,845 | 656,4048,3774 | 658,3899,3625 | 659,2871,2597 | 660,3504,3230 | 661,3089,2815 | 662,1363,1096 | 663,3237,2970 | 664,3493,3232 | 665,2295,2036 | 666,3561,3311 | 667,396,146 | 668,2354,2106 | 669,1767,1521 | 670,2365,2121 | 671,3957,3725 | 674,1415,1203 | 675,1352,1145 | 678,961,786 | 679,755,580 | 680,584,417 | 681,200,33 | 682,583,417 | 683,4092,3926 | 684,182,16 | 685,512,346 | 686,988,827 | 687,579,419 | 689,1063,908 | 690,169,22 | 692,1505,1370 | 693,211,95 | 694,4089,3985 | 695,1843,1741 | 696,2500,2404 | 697,790,712 | 698,2487,2413 | 701,301,257 | 702,968,938 | 703,3476,3446 | 704,2992,2962 | 705,2262,2232 | 706,1159,1130 | 707,3190,3166 | 708,1808,1784 | 709,1465,1441 | 710,762,741 | 711,2852,2840

BATCH_RAW_INFO | 506,2614,1736 | 549,2514,1791 | 556,728,27 | 568,2382,1755 | 576,4091,3523 | 579,1272,713 | 581,626,82 | 585,3896,3381 | 586,1472,957 | 588,523,14 | 589,1296,787 | 591,3886,3389 | 600,4067,3604 | 602,2075,1617 | 603,502,53 | 604,1003,563 | 608,496,79 | 609,2334,1918 | 611,3998,3588 | 612,3956,3547 | 614,1771,1366 | 615,2705,2302 | 616,413,18 | 617,1280,887 | 624,790,406 | 625,3648,3264 | 626,413,29 | 628,1022,641 | 630,3646,3292 | 631,3762,3409 | 632,3194,2841 | 633,2721,2368 | 634,4077,3724 | 636,4070,3717 | 638,373,20 | 641,1067,721 | 646,2019,1703 | 647,322,10 | 648,689,381 | 649,1732,1428 | 651,2355,2051 | 653,1131,845 | 656,4049,3774 | 658,3900,3625 | 659,2872,2597 | 660,3505,3230 | 661,3090,2815 | 662,1364,1096 | 663,3238,2970 | 664,3494,3232 | 665,2296,2036 | 666,3562,3311 | 667,397,146 | 668,2355,2106 | 669,1768,1521 | 670,2366,2121 | 671,3958,3725 | 674,1416,1203 | 675,1353,1145 | 678,962,786 | 679,756,580 | 680,585,417 | 681,201,33 | 682,584,417 | 683,4093,3926 | 684,183,16 | 685,513,346 | 686,989,827 | 687,580,419 | 689,1064,908 | 690,170,22 | 692,1506,1370 | 693,212,95 | 694,4090,3985 | 695,1844,1741 | 696,2501,2404 | 697,791,712 | 698,2488,2413 | 701,302,257 | 702,969,938 | 703,3477,3446 | 704,2993,2962 | 705,2263,2232 | 706,1160,1130 | 707,3191,3166 | 708,1809,1784 | 709,1466,1441 | 710,763,741 | 711,2853,2840

BATCH_RAW_INFO | 506,2615,1736 | 549,2515,1791 | 556,729,27 | 568,2383,1755 | 576,4092,3523 | 579,1273,713 | 581,627,82 | 585,3897,3381 | 586,1473,957 | 588,524,14 | 589,1297,787 | 591,3887,3389 | 600,4068,3604 | 602,2076,1617 | 603,503,53 | 604,1004,563 | 608,497,79 | 609,2335,1918 | 611,3999,3588 | 612,3957,3547 | 614,1772,1366 | 615,2706,2302 | 616,414,18 | 617,1281,887 | 624,791,406 | 625,3649,3264 | 626,414,29 | 628,1023,641 | 630,3647,3292 | 631,3763,3409 | 632,3195,2841 | 633,2722,2368 | 634,4078,3724 | 636,4071,3717 | 638,374,20 | 641,1068,721 | 646,2020,1703 | 647,323,10 | 648,690,381 | 649,1733,1428 | 651,2356,2051 | 653,1132,845 | 656,4050,3774 | 658,3901,3625 | 659,2873,2597 | 660,3506,3230 | 661,3091,2815 | 662,1365,1096 | 663,3239,2970 | 664,3495,3232 | 665,2297,2036 | 666,3563,3311 | 667,398,146 | 668,2356,2106 | 669,1769,1521 | 670,2367,2121 | 671,3959,3725 | 674,1417,1203 | 675,1354,1145 | 678,963,786 | 679,757,580 | 680,586,417 | 681,202,33 | 682,585,417 | 683,4094,3926 | 684,184,16 | 685,514,346 | 686,990,827 | 687,581,419 | 689,1065,908 | 690,171,22 | 692,1507,1370 | 693,213,95 | 694,4091,3985 | 695,1845,1741 | 696,2502,2404 | 697,792,712 | 698,2489,2413 | 701,303,257 | 702,970,938 | 703,3478,3446 | 704,2994,2962 | 705,2264,2232 | 706,1161,1130 | 707,3192,3166 | 708,1810,1784 | 709,1467,1441 | 710,764,741 | 711,2854,2840

BATCH_RAW_INFO | 506,2616,1736 | 549,2516,1791 | 556,730,27 | 568,2384,1755 | 576,4093,3523 | 579,1274,713 | 581,628,82 | 585,3898,3381 | 586,1474,957 | 588,525,14 | 589,1298,787 | 591,3888,3389 | 600,4069,3604 | 602,2077,1617 | 603,504,53 | 604,1005,563 | 608,498,79 | 609,2336,1918 | 611,4000,3588 | 612,3958,3547 | 614,1773,1366 | 615,2707,2302 | 616,415,18 | 617,1282,887 | 624,792,406 | 625,3650,3264 | 626,415,29 | 628,1024,641 | 630,3648,3292 | 631,3764,3409 | 632,3196,2841 | 633,2723,2368 | 634,4079,3724 | 636,4072,3717 | 638,375,20 | 641,1069,721 | 646,2021,1703 | 647,324,10 | 648,691,381 | 649,1734,1428 | 651,2357,2051 | 653,1133,845 | 656,4051,3774 | 658,3902,3625 | 659,2874,2597 | 660,3507,3230 | 661,3092,2815 | 662,1366,1096 | 663,3240,2970 | 664,3496,3232 | 665,2298,2036 | 666,3564,3311 | 667,399,146 | 668,2357,2106 | 669,1770,1521 | 670,2368,2121 | 671,3960,3725 | 674,1418,1203 | 675,1355,1145 | 678,964,786 | 679,758,580 | 680,587,417 | 681,203,33 | 682,586,417 | 683,4095,3926 | 684,185,16 | 685,515,346 | 686,991,827 | 687,582,419 | 689,1066,908 | 690,172,22 | 692,1508,1370 | 693,214,95 | 694,4092,3985 | 695,1846,1741 | 696,2503,2404 | 697,793,712 | 698,2490,2413 | 701,304,257 | 702,971,938 | 703,3479,3446 | 704,2995,2962 | 705,2265,2232 | 706,1162,1130 | 707,3193,3166 | 708,1811,1784 | 709,1468,1441 | 710,765,741 | 711,2855,2840

BATCH_RAW_INFO | 506,2617,1736 | 549,2517,1791 | 556,731,27 | 568,2385,1755 | 576,4094,3523 | 579,1275,713 | 581,629,82 | 585,3899,3381 | 586,1475,957 | 588,526,14 | 589,1299,787 | 591,3889,3389 | 600,4070,3604 | 602,2078,1617 | 603,505,53 | 604,1006,563 | 608,499,79 | 609,2337,1918 | 611,4001,3588 | 612,3959,3547 | 614,1774,1366 | 615,2708,2302 | 616,416,18 | 617,1283,887 | 624,793,406 | 625,3651,3264 | 626,416,29 | 628,1025,641 | 630,3649,3292 | 631,3765,3409 | 632,3197,2841 | 633,2724,2368 | 634,4080,3724 | 636,4073,3717 | 638,376,20 | 641,1070,721 | 646,2022,1703 | 647,325,10 | 648,692,381 | 649,1735,1428 | 651,2358,2051 | 653,1134,845 | 656,4052,3774 | 658,3903,3625 | 659,2875,2597 | 660,3508,3230 | 661,3093,2815 | 662,1367,1096 | 663,3241,2970 | 664,3497,3232 | 665,2299,2036 | 666,3565,3311 | 667,400,146 | 668,2358,2106 | 669,1771,1521 | 670,2369,2121 | 671,3961,3725 | 674,1419,1203 | 675,1356,1145 | 678,965,786 | 679,759,580 | 680,588,417 | 681,204,33 | 682,587,417 | 684,186,16 | 685,516,346 | 686,992,827 | 687,583,419 | 689,1067,908 | 690,173,22 | 692,1509,1370 | 693,215,95 | 694,4093,3985 | 695,1847,1741 | 696,2504,2404 | 697,794,712 | 698,2491,2413 | 701,305,257 | 702,972,938 | 703,3480,3446 | 704,2996,2962 | 705,2266,2232 | 706,1163,1130 | 707,3194,3166 | 708,1812,1784 | 709,1469,1441 | 710,766,741 | 711,2856,2840

BATCH_RAW_INFO | 506,2618,1736 | 549,2518,1791 | 556,732,27 | 568,2386,1755 | 576,4095,3523 | 579,1276,713 | 581,630,82 | 585,3900,3381 | 586,1476,957 | 588,527,14 | 589,1300,787 | 591,3890,3389 | 600,4071,3604 | 602,2079,1617 | 603,506,53 | 604,1007,563 | 608,500,79 | 609,2338,1918 | 611,4002,3588 | 612,3960,3547 | 614,1775,1366 | 615,2709,2302 | 616,417,18 | 617,1284,887 | 624,794,406 | 625,3652,3264 | 626,417,29 | 628,1026,641 | 630,3650,3292 | 631,3766,3409 | 632,3198,2841 | 633,2725,2368 | 634,4081,3724 | 636,4074,3717 | 638,377,20 | 641,1071,721 | 646,2023,1703 | 647,326,10 | 648,693,381 | 649,1736,1428 | 651,2359,2051 | 653,1135,845 | 656,4053,3774 | 658,3904,3625 | 659,2876,2597 | 660,3509,3230 | 661,3094,2815 | 662,1368,1096 | 663,3242,2970 | 664,3498,3232 | 665,2300,2036 | 666,3566,3311 | 667,401,146 | 668,2359,2106 | 669,1772,1521 | 670,2370,2121 | 671,3962,3725 | 674,1420,1203 | 675,1357,1145 | 678,966,786 | 679,760,580 | 680,589,417 | 681,205,33 | 682,588,417 | 684,187,16 | 685,517,346 | 686,993,827 | 687,584,419 | 689,1068,908 | 690,174,22 | 692,1510,1370 | 693,216,95 | 694,4094,3985 | 695,1848,1741 | 696,2505,2404 | 697,795,712 | 698,2492,2413 | 701,306,257 | 702,973,938 | 703,3481,3446 | 704,2997,2962 | 705,2267,2232 | 706,1164,1130 | 707,3195,3166 | 708,1813,1784 | 709,1470,1441 | 710,767,741 | 711,2857,2840

BATCH_RAW_INFO | 506,2619,1736 | 549,2519,1791 | 556,733,27 | 568,2387,1755 | 579,1277,713 | 581,631,82 | 585,3901,3381 | 586,1477,957 | 588,528,14 | 589,1301,787 | 591,3891,3389 | 600,4072,3604 | 602,2080,1617 | 603,507,53 | 604,1008,563 | 608,501,79 | 609,2339,1918 | 611,4003,3588 | 612,3961,3547 | 614,1776,1366 | 615,2710,2302 | 616,418,18 | 617,1285,887 | 624,795,406 | 625,3653,3264 | 626,418,29 | 628,1027,641 | 630,3651,3292 | 631,3767,3409 | 632,3199,2841 | 633,2726,2368 | 634,4082,3724 | 636,4075,3717 | 638,378,20 | 641,1072,721 | 646,2024,1703 | 647,327,10 | 648,694,381 | 649,1737,1428 | 651,2360,2051 | 653,1136,845 | 656,4054,3774 | 658,3905,3625 | 659,2877,2597 | 660,3510,3230 | 661,3095,2815 | 662,1369,1096 | 663,3243,2970 | 664,3499,3232 | 665,2301,2036 | 666,3567,3311 | 667,402,146 | 668,2360,2106 | 669,1773,1521 | 670,2371,2121 | 671,3963,3725 | 674,1421,1203 | 675,1358,1145 | 678,967,786 | 679,761,580 | 680,590,417 | 681,206,33 | 682,589,417 | 684,188,16 | 685,518,346 | 686,994,827 | 687,585,419 | 689,1069,908 | 690,175,22 | 692,1511,1370 | 693,217,95 | 694,4095,3985 | 695,1849,1741 | 696,2506,2404 | 697,796,712 | 698,2493,2413 | 701,307,257 | 702,974,938 | 703,3482,3446 | 704,2998,2962 | 705,2268,2232 | 706,1165,1130 | 707,3196,3166 | 708,1814,1784 | 709,1471,1441 | 710,768,741 | 711,2858,2840

BATCH_RAW_INFO | 506,2620,1736 | 549,2520,1791 | 556,734,27 | 568,2388,1755 | 579,1278,713 | 581,632,82 | 585,3902,3381 | 586,1478,957 | 588,529,14 | 589,1302,787 | 591,3892,3389 | 600,4073,3604 | 602,2081,1617 | 603,508,53 | 604,1009,563 | 608,502,79 | 609,2340,1918 | 611,4004,3588 | 612,3962,3547 | 614,1777,1366 | 615,2711,2302 | 616,419,18 | 617,1286,887 | 624,796,406 | 625,3654,3264 | 626,419,29 | 628,1028,641 | 630,3652,3292 | 631,3768,3409 | 632,3200,2841 | 633,2727,2368 | 634,4083,3724 | 636,4076,3717 | 638,379,20 | 641,1073,721 | 646,2025,1703 | 647,328,10 | 648,695,381 | 649,1738,1428 | 651,2361,2051 | 653,1137,845 | 656,4055,3774 | 658,3906,3625 | 659,2878,2597 | 660,3511,3230 | 661,3096,2815 | 662,1370,1096 | 663,3244,2970 | 664,3500,3232 | 665,2302,2036 | 666,3568,3311 | 667,403,146 | 668,2361,2106 | 669,1774,1521 | 670,2372,2121 | 671,3964,3725 | 674,1422,1203 | 675,1359,1145 | 678,968,786 | 679,762,580 | 680,591,417 | 681,207,33 | 682,590,417 | 684,189,16 | 685,519,346 | 686,995,827 | 687,586,419 | 689,1070,908 | 690,176,22 | 692,1512,1370 | 693,218,95 | 695,1850,1741 | 696,2507,2404 | 697,797,712 | 698,2494,2413 | 701,308,257 | 702,975,938 | 703,3483,3446 | 704,2999,2962 | 705,2269,2232 | 706,1166,1130 | 707,3197,3166 | 708,1815,1784 | 709,1472,1441 | 710,769,741 | 711,2859,2840

BATCH_RAW_INFO | 506,2621,1736 | 549,2521,1791 | 556,735,27 | 568,2389,1755 | 579,1279,713 | 581,633,82 | 585,3903,3381 | 586,1479,957 | 588,530,14 | 589,1303,787 | 591,3893,3389 | 600,4074,3604 | 602,2082,1617 | 603,509,53 | 604,1010,563 | 608,503,79 | 609,2341,1918 | 611,4005,3588 | 612,3963,3547 | 614,1778,1366 | 615,2712,2302 | 616,420,18 | 617,1287,887 | 624,797,406 | 625,3655,3264 | 626,420,29 | 628,1029,641 | 630,3653,3292 | 631,3769,3409 | 632,3201,2841 | 633,2728,2368 | 634,4084,3724 | 636,4077,3717 | 638,380,20 | 641,1074,721 | 646,2026,1703 | 647,329,10 | 648,696,381 | 649,1739,1428 | 651,2362,2051 | 653,1138,845 | 656,4056,3774 | 658,3907,3625 | 659,2879,2597 | 660,3512,3230 | 661,3097,2815 | 662,1371,1096 | 663,3245,2970 | 664,3501,3232 | 665,2303,2036 | 666,3569,3311 | 667,404,146 | 668,2362,2106 | 669,1775,1521 | 670,2373,2121 | 671,3965,3725 | 674,1423,1203 | 675,1360,1145 | 678,969,786 | 679,763,580 | 680,592,417 | 681,208,33 | 682,591,417 | 684,190,16 | 685,520,346 | 686,996,827 | 687,587,419 | 689,1071,908 | 690,177,22 | 692,1513,1370 | 693,219,95 | 695,1851,1741 | 696,2508,2404 | 697,798,712 | 698,2495,2413 | 701,309,257 | 702,976,938 | 703,3484,3446 | 704,3000,2962 | 705,2270,2232 | 706,1167,1130 | 707,3198,3166 | 708,1816,1784 | 709,1473,1441 | 710,770,741 | 711,2860,2840

BATCH_RAW_INFO | 712,913,912

BATCH_RAW_INFO | 506,2622,1736 | 549,2522,1791 | 556,736,27 | 568,2390,1755 | 579,1280,713 | 581,634,82 | 585,3904,3381 | 586,1480,957 | 588,531,14 | 589,1304,787 | 591,3894,3389 | 600,4075,3604 | 602,2083,1617 | 603,510,53 | 604,1011,563 | 608,504,79 | 609,2342,1918 | 611,4006,3588 | 612,3964,3547 | 614,1779,1366 | 615,2713,2302 | 616,421,18 | 617,1288,887 | 624,798,406 | 625,3656,3264 | 626,421,29 | 628,1030,641 | 630,3654,3292 | 631,3770,3409 | 632,3202,2841 | 633,2729,2368 | 634,4085,3724 | 636,4078,3717 | 638,381,20 | 641,1075,721 | 646,2027,1703 | 647,330,10 | 648,697,381 | 649,1740,1428 | 651,2363,2051 | 653,1139,845 | 656,4057,3774 | 658,3908,3625 | 659,2880,2597 | 660,3513,3230 | 661,3098,2815 | 662,1372,1096 | 663,3246,2970 | 664,3502,3232 | 665,2304,2036 | 666,3570,3311 | 667,405,146 | 668,2363,2106 | 669,1776,1521 | 670,2374,2121 | 671,3966,3725 | 674,1424,1203 | 675,1361,1145 | 678,970,786 | 679,764,580 | 680,593,417 | 681,209,33 | 682,592,417 | 684,191,16 | 685,521,346 | 686,997,827 | 687,588,419 | 689,1072,908 | 690,178,22 | 692,1514,1370 | 693,220,95 | 695,1852,1741 | 696,2509,2404 | 697,799,712 | 698,2496,2413 | 701,310,257 | 702,977,938 | 703,3485,3446 | 704,3001,2962 | 705,2271,2232 | 706,1168,1130 | 707,3199,3166 | 708,1817,1784 | 709,1474,1441 | 710,771,741 | 711,2861,2840 | 712,914,912

BATCH_RAW_INFO | 506,2623,1736 | 549,2523,1791 | 568,2391,1755 | 579,1281,713 | 581,635,82 | 585,3905,3381 | 586,1481,957 | 588,532,14 | 589,1305,787 | 591,3895,3389 | 600,4076,3604 | 602,2084,1617 | 603,511,53 | 604,1012,563 | 608,505,79 | 609,2343,1918 | 611,4007,3588 | 612,3965,3547 | 614,1780,1366 | 615,2714,2302 | 616,422,18 | 617,1289,887 | 624,799,406 | 625,3657,3264 | 626,422,29 | 628,1031,641 | 630,3655,3292 | 631,3771,3409 | 632,3203,2841 | 633,2730,2368 | 634,4086,3724 | 636,4079,3717 | 638,382,20 | 641,1076,721 | 646,2028,1703 | 647,331,10 | 648,698,381 | 649,1741,1428 | 651,2364,2051 | 653,1140,845 | 656,4058,3774 | 658,3909,3625 | 659,2881,2597 | 660,3514,3230 | 661,3099,2815 | 662,1373,1096 | 663,3247,2970 | 664,3503,3232 | 665,2305,2036 | 666,3571,3311 | 667,406,146 | 668,2364,2106 | 669,1777,1521 | 670,2375,2121 | 671,3967,3725 | 674,1425,1203 | 675,1362,1145 | 678,971,786 | 679,765,580 | 680,594,417 | 681,210,33 | 682,593,417 | 684,192,16 | 685,522,346 | 686,998,827 | 687,589,419 | 689,1073,908 | 690,179,22 | 692,1515,1370 | 693,221,95 | 695,1853,1741 | 696,2510,2404 | 697,800,712 | 698,2497,2413 | 701,311,257 | 702,978,938 | 703,3486,3446 | 704,3002,2962 | 705,2272,2232 | 706,1169,1130 | 707,3200,3166 | 708,1818,1784 | 709,1475,1441 | 710,772,741 | 711,2862,2840 | 712,915,912

BATCH_RAW_INFO | 506,2624,1736 | 549,2524,1791 | 568,2392,1755 | 579,1282,713 | 581,636,82 | 585,3906,3381 | 586,1482,957 | 588,533,14 | 589,1306,787 | 591,3896,3389 | 600,4077,3604 | 602,2085,1617 | 603,512,53 | 604,1013,563 | 608,506,79 | 609,2344,1918 | 611,4008,3588 | 612,3966,3547 | 614,1781,1366 | 615,2715,2302 | 616,423,18 | 617,1290,887 | 624,800,406 | 625,3658,3264 | 626,423,29 | 628,1032,641 | 630,3656,3292 | 631,3772,3409 | 632,3204,2841 | 633,2731,2368 | 634,4087,3724 | 636,4080,3717 | 638,383,20 | 641,1077,721 | 646,2029,1703 | 647,332,10 | 648,699,381 | 649,1742,1428 | 651,2365,2051 | 653,1141,845 | 656,4059,3774 | 658,3910,3625 | 659,2882,2597 | 660,3515,3230 | 661,3100,2815 | 662,1374,1096 | 663,3248,2970 | 664,3504,3232 | 665,2306,2036 | 666,3572,3311 | 667,407,146 | 668,2365,2106 | 669,1778,1521 | 670,2376,2121 | 671,3968,3725 | 674,1426,1203 | 675,1363,1145 | 678,972,786 | 679,766,580 | 680,595,417 | 681,211,33 | 682,594,417 | 684,193,16 | 685,523,346 | 686,999,827 | 687,590,419 | 689,1074,908 | 690,180,22 | 692,1516,1370 | 693,222,95 | 695,1854,1741 | 696,2511,2404 | 697,801,712 | 698,2498,2413 | 701,312,257 | 702,979,938 | 703,3487,3446 | 704,3003,2962 | 705,2273,2232 | 706,1170,1130 | 707,3201,3166 | 708,1819,1784 | 709,1476,1441 | 710,773,741 | 711,2863,2840 | 712,916,912

BATCH_RAW_INFO | 506,2625,1736 | 549,2525,1791 | 568,2393,1755 | 579,1283,713 | 581,637,82 | 585,3907,3381 | 586,1483,957 | 588,534,14 | 589,1307,787 | 591,3897,3389 | 600,4078,3604 | 602,2086,1617 | 603,513,53 | 604,1014,563 | 608,507,79 | 609,2345,1918 | 611,4009,3588 | 612,3967,3547 | 614,1782,1366 | 615,2716,2302 | 616,424,18 | 617,1291,887 | 624,801,406 | 625,3659,3264 | 626,424,29 | 628,1033,641 | 630,3657,3292 | 631,3773,3409 | 632,3205,2841 | 633,2732,2368 | 634,4088,3724 | 636,4081,3717 | 638,384,20 | 641,1078,721 | 646,2030,1703 | 647,333,10 | 648,700,381 | 649,1743,1428 | 651,2366,2051 | 653,1142,845 | 656,4060,3774 | 658,3911,3625 | 659,2883,2597 | 660,3516,3230 | 661,3101,2815 | 662,1375,1096 | 663,3249,2970 | 664,3505,3232 | 665,2307,2036 | 666,3573,3311 | 667,408,146 | 668,2366,2106 | 669,1779,1521 | 670,2377,2121 | 671,3969,3725 | 674,1427,1203 | 675,1364,1145 | 678,973,786 | 679,767,580 | 680,596,417 | 681,212,33 | 682,595,417 | 684,194,16 | 685,524,346 | 686,1000,827 | 687,591,419 | 689,1075,908 | 690,181,22 | 692,1517,1370 | 693,223,95 | 695,1855,1741 | 696,2512,2404 | 697,802,712 | 698,2499,2413 | 701,313,257 | 702,980,938 | 703,3488,3446 | 704,3004,2962 | 705,2274,2232 | 706,1171,1130 | 707,3202,3166 | 708,1820,1784 | 709,1477,1441 | 710,774,741 | 711,2864,2840 | 712,917,912

BATCH_RAW_INFO | 506,2626,1736 | 549,2526,1791 | 568,2394,1755 | 579,1284,713 | 581,638,82 | 585,3908,3381 | 586,1484,957 | 588,535,14 | 589,1308,787 | 591,3898,3389 | 600,4079,3604 | 602,2087,1617 | 603,514,53 | 604,1015,563 | 608,508,79 | 609,2346,1918 | 611,4010,3588 | 612,3968,3547 | 614,1783,1366 | 615,2717,2302 | 616,425,18 | 617,1292,887 | 624,802,406 | 625,3660,3264 | 626,425,29 | 628,1034,641 | 630,3658,3292 | 631,3774,3409 | 632,3206,2841 | 633,2733,2368 | 634,4089,3724 | 636,4082,3717 | 638,385,20 | 641,1079,721 | 646,2031,1703 | 647,334,10 | 648,701,381 | 649,1744,1428 | 651,2367,2051 | 653,1143,845 | 656,4061,3774 | 658,3912,3625 | 659,2884,2597 | 660,3517,3230 | 661,3102,2815 | 662,1376,1096 | 663,3250,2970 | 664,3506,3232 | 665,2308,2036 | 666,3574,3311 | 667,409,146 | 668,2367,2106 | 669,1780,1521 | 670,2378,2121 | 671,3970,3725 | 674,1428,1203 | 675,1365,1145 | 678,974,786 | 679,768,580 | 680,597,417 | 681,213,33 | 682,596,417 | 684,195,16 | 685,525,346 | 686,1001,827 | 687,592,419 | 689,1076,908 | 690,182,22 | 692,1518,1370 | 693,224,95 | 695,1856,1741 | 696,2513,2404 | 697,803,712 | 698,2500,2413 | 701,314,257 | 702,981,938 | 703,3489,3446 | 704,3005,2962 | 705,2275,2232 | 706,1172,1130 | 707,3203,3166 | 708,1821,1784 | 709,1478,1441 | 710,775,741 | 711,2865,2840 | 712,918,912

BATCH_RAW_INFO | 713,1593,1592

BATCH_RAW_INFO | 506,2627,1736 | 549,2527,1791 | 568,2395,1755 | 579,1285,713 | 581,639,82 | 585,3909,3381 | 586,1485,957 | 588,536,14 | 589,1309,787 | 591,3899,3389 | 600,4080,3604 | 602,2088,1617 | 603,515,53 | 604,1016,563 | 608,509,79 | 609,2347,1918 | 611,4011,3588 | 612,3969,3547 | 614,1784,1366 | 615,2718,2302 | 616,426,18 | 617,1293,887 | 624,803,406 | 625,3661,3264 | 626,426,29 | 628,1035,641 | 630,3659,3292 | 631,3775,3409 | 632,3207,2841 | 633,2734,2368 | 634,4090,3724 | 636,4083,3717 | 638,386,20 | 641,1080,721 | 646,2032,1703 | 647,335,10 | 648,702,381 | 649,1745,1428 | 651,2368,2051 | 653,1144,845 | 656,4062,3774 | 658,3913,3625 | 659,2885,2597 | 660,3518,3230 | 661,3103,2815 | 662,1377,1096 | 663,3251,2970 | 664,3507,3232 | 665,2309,2036 | 666,3575,3311 | 667,410,146 | 668,2368,2106 | 669,1781,1521 | 670,2379,2121 | 671,3971,3725 | 674,1429,1203 | 675,1366,1145 | 678,975,786 | 679,769,580 | 680,598,417 | 681,214,33 | 682,597,417 | 684,196,16 | 685,526,346 | 686,1002,827 | 687,593,419 | 689,1077,908 | 690,183,22 | 692,1519,1370 | 693,225,95 | 695,1857,1741 | 696,2514,2404 | 697,804,712 | 698,2501,2413 | 701,315,257 | 702,982,938 | 703,3490,3446 | 704,3006,2962 | 705,2276,2232 | 706,1173,1130 | 707,3204,3166 | 708,1822,1784 | 709,1479,1441 | 710,776,741 | 711,2866,2840 | 712,919,912 | 713,1594,1592

BATCH_RAW_INFO | 506,2628,1736 | 549,2528,1791 | 568,2396,1755 | 579,1286,713 | 581,640,82 | 585,3910,3381 | 586,1486,957 | 588,537,14 | 589,1310,787 | 591,3900,3389 | 600,4081,3604 | 602,2089,1617 | 603,516,53 | 604,1017,563 | 608,510,79 | 609,2348,1918 | 611,4012,3588 | 612,3970,3547 | 614,1785,1366 | 615,2719,2302 | 616,427,18 | 617,1294,887 | 624,804,406 | 625,3662,3264 | 626,427,29 | 628,1036,641 | 630,3660,3292 | 631,3776,3409 | 632,3208,2841 | 633,2735,2368 | 634,4091,3724 | 636,4084,3717 | 638,387,20 | 641,1081,721 | 646,2033,1703 | 647,336,10 | 648,703,381 | 649,1746,1428 | 651,2369,2051 | 653,1145,845 | 656,4063,3774 | 658,3914,3625 | 659,2886,2597 | 660,3519,3230 | 661,3104,2815 | 662,1378,1096 | 663,3252,2970 | 664,3508,3232 | 665,2310,2036 | 666,3576,3311 | 667,411,146 | 668,2369,2106 | 669,1782,1521 | 670,2380,2121 | 671,3972,3725 | 674,1430,1203 | 675,1367,1145 | 678,976,786 | 679,770,580 | 680,599,417 | 681,215,33 | 682,598,417 | 684,197,16 | 685,527,346 | 686,1003,827 | 687,594,419 | 689,1078,908 | 690,184,22 | 692,1520,1370 | 693,226,95 | 695,1858,1741 | 696,2515,2404 | 697,805,712 | 698,2502,2413 | 701,316,257 | 702,983,938 | 703,3491,3446 | 704,3007,2962 | 705,2277,2232 | 706,1174,1130 | 707,3205,3166 | 708,1823,1784 | 709,1480,1441 | 710,777,741 | 711,2867,2840 | 712,920,912 | 713,1595,1592

BATCH_RAW_INFO | 506,2629,1736 | 549,2529,1791 | 568,2397,1755 | 579,1287,713 | 581,641,82 | 585,3911,3381 | 586,1487,957 | 588,538,14 | 589,1311,787 | 591,3901,3389 | 600,4082,3604 | 602,2090,1617 | 603,517,53 | 604,1018,563 | 608,511,79 | 609,2349,1918 | 611,4013,3588 | 612,3971,3547 | 614,1786,1366 | 615,2720,2302 | 616,428,18 | 617,1295,887 | 624,805,406 | 625,3663,3264 | 626,428,29 | 628,1037,641 | 630,3661,3292 | 631,3777,3409 | 632,3209,2841 | 633,2736,2368 | 634,4092,3724 | 636,4085,3717 | 638,388,20 | 641,1082,721 | 646,2034,1703 | 647,337,10 | 648,704,381 | 649,1747,1428 | 651,2370,2051 | 653,1146,845 | 656,4064,3774 | 658,3915,3625 | 659,2887,2597 | 660,3520,3230 | 661,3105,2815 | 662,1379,1096 | 663,3253,2970 | 664,3509,3232 | 665,2311,2036 | 666,3577,3311 | 667,412,146 | 668,2370,2106 | 669,1783,1521 | 670,2381,2121 | 671,3973,3725 | 674,1431,1203 | 675,1368,1145 | 678,977,786 | 679,771,580 | 680,600,417 | 681,216,33 | 682,599,417 | 684,198,16 | 685,528,346 | 686,1004,827 | 687,595,419 | 689,1079,908 | 690,185,22 | 692,1521,1370 | 693,227,95 | 695,1859,1741 | 696,2516,2404 | 697,806,712 | 698,2503,2413 | 701,317,257 | 702,984,938 | 703,3492,3446 | 704,3008,2962 | 705,2278,2232 | 706,1175,1130 | 707,3206,3166 | 708,1824,1784 | 709,1481,1441 | 710,778,741 | 711,2868,2840 | 712,921,912 | 713,1596,1592

BATCH_RAW_INFO | 714,3915,3914

BATCH_RAW_INFO | 715,1711,1710

BATCH_RAW_INFO | 716,3723,3722

BATCH_RAW_INFO | 717,2350,2349

BATCH_RAW_INFO | 718,3868,3867

BATCH_RAW_INFO | 719,976,975

BATCH_RAW_INFO | 720,3600,3599

BATCH_RAW_INFO | 506,2630,1736 | 549,2530,1791 | 568,2398,1755 | 579,1288,713 | 581,642,82 | 585,3912,3381 | 586,1488,957 | 588,539,14 | 589,1312,787 | 591,3902,3389 | 600,4083,3604 | 602,2091,1617 | 603,518,53 | 604,1019,563 | 608,512,79 | 609,2350,1918 | 611,4014,3588 | 612,3972,3547 | 614,1787,1366 | 615,2721,2302 | 616,429,18 | 617,1296,887 | 624,806,406 | 625,3664,3264 | 626,429,29 | 628,1038,641 | 630,3662,3292 | 631,3778,3409 | 632,3210,2841 | 633,2737,2368 | 634,4093,3724 | 636,4086,3717 | 638,389,20 | 641,1083,721 | 646,2035,1703 | 647,338,10 | 648,705,381 | 649,1748,1428 | 651,2371,2051 | 653,1147,845 | 656,4065,3774 | 658,3916,3625 | 659,2888,2597 | 660,3521,3230 | 661,3106,2815 | 662,1380,1096 | 663,3254,2970 | 664,3510,3232 | 665,2312,2036 | 666,3578,3311 | 667,413,146 | 668,2371,2106 | 669,1784,1521 | 670,2382,2121 | 671,3974,3725 | 674,1432,1203 | 675,1369,1145 | 678,978,786 | 679,772,580 | 680,601,417 | 681,217,33 | 682,600,417 | 684,199,16 | 685,529,346 | 686,1005,827 | 687,596,419 | 689,1080,908 | 690,186,22 | 692,1522,1370 | 693,228,95 | 695,1860,1741 | 696,2517,2404 | 697,807,712 | 698,2504,2413 | 701,318,257 | 702,985,938 | 703,3493,3446 | 704,3009,2962 | 705,2279,2232 | 706,1176,1130 | 707,3207,3166 | 708,1825,1784 | 709,1482,1441 | 710,779,741 | 711,2869,2840 | 712,922,912 | 713,1597,1592 | 714,3916,3914 | 715,1712,1710 | 716,3724,3722 | 717,2351,2349 | 718,3869,3867 | 719,977,975 | 720,3601,3599

BATCH_RAW_INFO | 506,2631,1736 | 549,2531,1791 | 568,2399,1755 | 579,1289,713 | 581,643,82 | 585,3913,3381 | 586,1489,957 | 588,540,14 | 589,1313,787 | 591,3903,3389 | 600,4084,3604 | 602,2092,1617 | 603,519,53 | 604,1020,563 | 608,513,79 | 609,2351,1918 | 611,4015,3588 | 612,3973,3547 | 614,1788,1366 | 615,2722,2302 | 616,430,18 | 617,1297,887 | 624,807,406 | 625,3665,3264 | 626,430,29 | 628,1039,641 | 630,3663,3292 | 631,3779,3409 | 632,3211,2841 | 633,2738,2368 | 634,4094,3724 | 636,4087,3717 | 638,390,20 | 641,1084,721 | 646,2036,1703 | 647,339,10 | 648,706,381 | 649,1749,1428 | 651,2372,2051 | 653,1148,845 | 656,4066,3774 | 658,3917,3625 | 659,2889,2597 | 660,3522,3230 | 661,3107,2815 | 662,1381,1096 | 663,3255,2970 | 664,3511,3232 | 665,2313,2036 | 666,3579,3311 | 667,414,146 | 668,2372,2106 | 669,1785,1521 | 670,2383,2121 | 671,3975,3725 | 674,1433,1203 | 675,1370,1145 | 678,979,786 | 679,773,580 | 680,602,417 | 681,218,33 | 682,601,417 | 684,200,16 | 685,530,346 | 686,1006,827 | 687,597,419 | 689,1081,908 | 690,187,22 | 692,1523,1370 | 693,229,95 | 695,1861,1741 | 696,2518,2404 | 697,808,712 | 698,2505,2413 | 701,319,257 | 702,986,938 | 703,3494,3446 | 704,3010,2962 | 705,2280,2232 | 706,1177,1130 | 707,3208,3166 | 708,1826,1784 | 709,1483,1441 | 710,780,741 | 711,2870,2840 | 712,923,912 | 713,1598,1592 | 714,3917,3914 | 715,1713,1710 | 716,3725,3722 | 717,2352,2349 | 718,3870,3867 | 719,978,975 | 720,3602,3599

BATCH_RAW_INFO | 506,2632,1736 | 549,2532,1791 | 568,2400,1755 | 579,1290,713 | 581,644,82 | 585,3914,3381 | 586,1490,957 | 588,541,14 | 589,1314,787 | 591,3904,3389 | 600,4085,3604 | 602,2093,1617 | 603,520,53 | 604,1021,563 | 608,514,79 | 609,2352,1918 | 611,4016,3588 | 612,3974,3547 | 614,1789,1366 | 615,2723,2302 | 616,431,18 | 617,1298,887 | 624,808,406 | 625,3666,3264 | 626,431,29 | 628,1040,641 | 630,3664,3292 | 631,3780,3409 | 632,3212,2841 | 633,2739,2368 | 634,4095,3724 | 636,4088,3717 | 638,391,20 | 641,1085,721 | 646,2037,1703 | 647,340,10 | 648,707,381 | 649,1750,1428 | 651,2373,2051 | 653,1149,845 | 656,4067,3774 | 658,3918,3625 | 659,2890,2597 | 660,3523,3230 | 661,3108,2815 | 662,1382,1096 | 663,3256,2970 | 664,3512,3232 | 665,2314,2036 | 666,3580,3311 | 667,415,146 | 668,2373,2106 | 669,1786,1521 | 670,2384,2121 | 671,3976,3725 | 674,1434,1203 | 675,1371,1145 | 678,980,786 | 679,774,580 | 680,603,417 | 681,219,33 | 682,602,417 | 684,201,16 | 685,531,346 | 686,1007,827 | 687,598,419 | 689,1082,908 | 690,188,22 | 692,1524,1370 | 693,230,95 | 695,1862,1741 | 696,2519,2404 | 697,809,712 | 698,2506,2413 | 701,320,257 | 702,987,938 | 703,3495,3446 | 704,3011,2962 | 705,2281,2232 | 706,1178,1130 | 707,3209,3166 | 708,1827,1784 | 709,1484,1441 | 710,781,741 | 711,2871,2840 | 712,924,912 | 713,1599,1592 | 714,3918,3914 | 715,1714,1710 | 716,3726,3722 | 717,2353,2349 | 718,3871,3867 | 719,979,975 | 720,3603,3599

BATCH_RAW_INFO | 721,3606,3605

BATCH_RAW_INFO | 506,2633,1736 | 549,2533,1791 | 568,2401,1755 | 579,1291,713 | 581,645,82 | 585,3915,3381 | 586,1491,957 | 588,542,14 | 589,1315,787 | 591,3905,3389 | 600,4086,3604 | 602,2094,1617 | 603,521,53 | 604,1022,563 | 608,515,79 | 609,2353,1918 | 611,4017,3588 | 612,3975,3547 | 614,1790,1366 | 615,2724,2302 | 616,432,18 | 617,1299,887 | 624,809,406 | 625,3667,3264 | 626,432,29 | 628,1041,641 | 630,3665,3292 | 631,3781,3409 | 632,3213,2841 | 633,2740,2368 | 636,4089,3717 | 638,392,20 | 641,1086,721 | 646,2038,1703 | 647,341,10 | 648,708,381 | 649,1751,1428 | 651,2374,2051 | 653,1150,845 | 656,4068,3774 | 658,3919,3625 | 659,2891,2597 | 660,3524,3230 | 661,3109,2815 | 662,1383,1096 | 663,3257,2970 | 664,3513,3232 | 665,2315,2036 | 666,3581,3311 | 667,416,146 | 668,2374,2106 | 669,1787,1521 | 670,2385,2121 | 671,3977,3725 | 674,1435,1203 | 675,1372,1145 | 678,981,786 | 679,775,580 | 680,604,417 | 681,220,33 | 682,603,417 | 684,202,16 | 685,532,346 | 686,1008,827 | 687,599,419 | 689,1083,908 | 690,189,22 | 692,1525,1370 | 693,231,95 | 695,1863,1741 | 696,2520,2404 | 697,810,712 | 698,2507,2413 | 701,321,257 | 702,988,938 | 703,3496,3446 | 704,3012,2962 | 705,2282,2232 | 706,1179,1130 | 707,3210,3166 | 708,1828,1784 | 709,1485,1441 | 710,782,741 | 711,2872,2840 | 712,925,912 | 713,1600,1592 | 714,3919,3914 | 715,1715,1710 | 716,3727,3722 | 717,2354,2349 | 718,3872,3867 | 719,980,975 | 720,3604,3599 | 721,3607,3605

BATCH_RAW_INFO | 506,2634,1736 | 549,2534,1791 | 568,2402,1755 | 579,1292,713 | 581,646,82 | 585,3916,3381 | 586,1492,957 | 588,543,14 | 589,1316,787 | 591,3906,3389 | 600,4087,3604 | 602,2095,1617 | 603,522,53 | 604,1023,563 | 608,516,79 | 609,2354,1918 | 611,4018,3588 | 612,3976,3547 | 614,1791,1366 | 615,2725,2302 | 616,433,18 | 617,1300,887 | 624,810,406 | 625,3668,3264 | 626,433,29 | 628,1042,641 | 630,3666,3292 | 631,3782,3409 | 632,3214,2841 | 633,2741,2368 | 636,4090,3717 | 638,393,20 | 641,1087,721 | 646,2039,1703 | 647,342,10 | 648,709,381 | 649,1752,1428 | 651,2375,2051 | 653,1151,845 | 656,4069,3774 | 658,3920,3625 | 659,2892,2597 | 660,3525,3230 | 661,3110,2815 | 662,1384,1096 | 663,3258,2970 | 664,3514,3232 | 665,2316,2036 | 666,3582,3311 | 667,417,146 | 668,2375,2106 | 669,1788,1521 | 670,2386,2121 | 671,3978,3725 | 674,1436,1203 | 675,1373,1145 | 678,982,786 | 679,776,580 | 680,605,417 | 681,221,33 | 682,604,417 | 684,203,16 | 685,533,346 | 686,1009,827 | 687,600,419 | 689,1084,908 | 690,190,22 | 692,1526,1370 | 693,232,95 | 695,1864,1741 | 696,2521,2404 | 697,811,712 | 698,2508,2413 | 701,322,257 | 702,989,938 | 703,3497,3446 | 704,3013,2962 | 705,2283,2232 | 706,1180,1130 | 707,3211,3166 | 708,1829,1784 | 709,1486,1441 | 710,783,741 | 711,2873,2840 | 712,926,912 | 713,1601,1592 | 714,3920,3914 | 715,1716,1710 | 716,3728,3722 | 717,2355,2349 | 718,3873,3867 | 719,981,975 | 720,3605,3599 | 721,3608,3605

BATCH_RAW_INFO | 506,2635,1736 | 549,2535,1791 | 568,2403,1755 | 579,1293,713 | 581,647,82 | 585,3917,3381 | 586,1493,957 | 588,544,14 | 589,1317,787 | 591,3907,3389 | 600,4088,3604 | 602,2096,1617 | 603,523,53 | 604,1024,563 | 608,517,79 | 609,2355,1918 | 611,4019,3588 | 612,3977,3547 | 614,1792,1366 | 615,2726,2302 | 616,434,18 | 617,1301,887 | 624,811,406 | 625,3669,3264 | 626,434,29 | 628,1043,641 | 630,3667,3292 | 631,3783,3409 | 632,3215,2841 | 633,2742,2368 | 636,4091,3717 | 638,394,20 | 641,1088,721 | 646,2040,1703 | 647,343,10 | 648,710,381 | 649,1753,1428 | 651,2376,2051 | 653,1152,845 | 656,4070,3774 | 658,3921,3625 | 659,2893,2597 | 660,3526,3230 | 661,3111,2815 | 662,1385,1096 | 663,3259,2970 | 664,3515,3232 | 665,2317,2036 | 666,3583,3311 | 667,418,146 | 668,2376,2106 | 669,1789,1521 | 670,2387,2121 | 671,3979,3725 | 674,1437,1203 | 675,1374,1145 | 678,983,786 | 679,777,580 | 680,606,417 | 681,222,33 | 682,605,417 | 684,204,16 | 685,534,346 | 686,1010,827 | 687,601,419 | 689,1085,908 | 690,191,22 | 692,1527,1370 | 693,233,95 | 695,1865,1741 | 696,2522,2404 | 697,812,712 | 698,2509,2413 | 701,323,257 | 702,990,938 | 703,3498,3446 | 704,3014,2962 | 705,2284,2232 | 706,1181,1130 | 707,3212,3166 | 708,1830,1784 | 710,784,741 | 711,2874,2840 | 712,927,912 | 713,1602,1592 | 714,3921,3914 | 715,1717,1710 | 716,3729,3722 | 717,2356,2349 | 718,3874,3867 | 719,982,975 | 720,3606,3599 | 721,3609,3605

BATCH_RAW_INFO | 506,2636,1736 | 549,2536,1791 | 568,2404,1755 | 579,1294,713 | 581,648,82 | 585,3918,3381 | 586,1494,957 | 588,545,14 | 589,1318,787 | 591,3908,3389 | 600,4089,3604 | 602,2097,1617 | 603,524,53 | 604,1025,563 | 608,518,79 | 609,2356,1918 | 611,4020,3588 | 612,3978,3547 | 614,1793,1366 | 615,2727,2302 | 616,435,18 | 617,1302,887 | 624,812,406 | 625,3670,3264 | 626,435,29 | 628,1044,641 | 630,3668,3292 | 631,3784,3409 | 632,3216,2841 | 633,2743,2368 | 636,4092,3717 | 638,395,20 | 641,1089,721 | 646,2041,1703 | 647,344,10 | 648,711,381 | 649,1754,1428 | 651,2377,2051 | 653,1153,845 | 656,4071,3774 | 658,3922,3625 | 659,2894,2597 | 660,3527,3230 | 661,3112,2815 | 662,1386,1096 | 663,3260,2970 | 664,3516,3232 | 665,2318,2036 | 666,3584,3311 | 667,419,146 | 668,2377,2106 | 669,1790,1521 | 670,2388,2121 | 671,3980,3725 | 674,1438,1203 | 675,1375,1145 | 678,984,786 | 679,778,580 | 680,607,417 | 681,223,33 | 682,606,417 | 684,205,16 | 685,535,346 | 686,1011,827 | 687,602,419 | 689,1086,908 | 690,192,22 | 692,1528,1370 | 693,234,95 | 695,1866,1741 | 696,2523,2404 | 697,813,712 | 698,2510,2413 | 701,324,257 | 702,991,938 | 703,3499,3446 | 704,3015,2962 | 705,2285,2232 | 706,1182,1130 | 707,3213,3166 | 708,1831,1784 | 710,785,741 | 711,2875,2840 | 712,928,912 | 713,1603,1592 | 714,3922,3914 | 715,1718,1710 | 716,3730,3722 | 717,2357,2349 | 718,3875,3867 | 719,983,975 | 720,3607,3599 | 721,3610,3605

BATCH_RAW_INFO | 506,2637,1736 | 549,2537,1791 | 568,2405,1755 | 579,1295,713 | 581,649,82 | 585,3919,3381 | 586,1495,957 | 588,546,14 | 589,1319,787 | 591,3909,3389 | 600,4090,3604 | 602,2098,1617 | 603,525,53 | 604,1026,563 | 608,519,79 | 609,2357,1918 | 611,4021,3588 | 612,3979,3547 | 614,1794,1366 | 615,2728,2302 | 616,436,18 | 617,1303,887 | 624,813,406 | 625,3671,3264 | 626,436,29 | 628,1045,641 | 630,3669,3292 | 631,3785,3409 | 632,3217,2841 | 633,2744,2368 | 636,4093,3717 | 638,396,20 | 641,1090,721 | 646,2042,1703 | 647,345,10 | 648,712,381 | 649,1755,1428 | 651,2378,2051 | 653,1154,845 | 656,4072,3774 | 658,3923,3625 | 659,2895,2597 | 660,3528,3230 | 661,3113,2815 | 662,1387,1096 | 663,3261,2970 | 664,3517,3232 | 665,2319,2036 | 666,3585,3311 | 667,420,146 | 668,2378,2106 | 669,1791,1521 | 670,2389,2121 | 671,3981,3725 | 674,1439,1203 | 675,1376,1145 | 678,985,786 | 679,779,580 | 680,608,417 | 681,224,33 | 682,607,417 | 684,206,16 | 685,536,346 | 686,1012,827 | 687,603,419 | 689,1087,908 | 690,193,22 | 692,1529,1370 | 693,235,95 | 695,1867,1741 | 696,2524,2404 | 697,814,712 | 698,2511,2413 | 701,325,257 | 702,992,938 | 703,3500,3446 | 704,3016,2962 | 705,2286,2232 | 706,1183,1130 | 707,3214,3166 | 708,1832,1784 | 710,786,741 | 711,2876,2840 | 712,929,912 | 713,1604,1592 | 714,3923,3914 | 715,1719,1710 | 716,3731,3722 | 717,2358,2349 | 718,3876,3867 | 719,984,975 | 720,3608,3599 | 721,3611,3605

BATCH_RAW_INFO | 506,2638,1736 | 549,2538,1791 | 568,2406,1755 | 579,1296,713 | 581,650,82 | 585,3920,3381 | 586,1496,957 | 588,547,14 | 589,1320,787 | 591,3910,3389 | 600,4091,3604 | 602,2099,1617 | 603,526,53 | 604,1027,563 | 608,520,79 | 609,2358,1918 | 611,4022,3588 | 612,3980,3547 | 614,1795,1366 | 615,2729,2302 | 616,437,18 | 617,1304,887 | 624,814,406 | 625,3672,3264 | 626,437,29 | 628,1046,641 | 630,3670,3292 | 631,3786,3409 | 632,3218,2841 | 633,2745,2368 | 636,4094,3717 | 638,397,20 | 641,1091,721 | 646,2043,1703 | 647,346,10 | 648,713,381 | 649,1756,1428 | 651,2379,2051 | 653,1155,845 | 656,4073,3774 | 658,3924,3625 | 659,2896,2597 | 660,3529,3230 | 661,3114,2815 | 662,1388,1096 | 663,3262,2970 | 664,3518,3232 | 665,2320,2036 | 666,3586,3311 | 667,421,146 | 668,2379,2106 | 669,1792,1521 | 670,2390,2121 | 671,3982,3725 | 674,1440,1203 | 675,1377,1145 | 678,986,786 | 679,780,580 | 680,609,417 | 681,225,33 | 682,608,417 | 684,207,16 | 685,537,346 | 686,1013,827 | 687,604,419 | 689,1088,908 | 690,194,22 | 692,1530,1370 | 693,236,95 | 695,1868,1741 | 696,2525,2404 | 697,815,712 | 698,2512,2413 | 701,326,257 | 702,993,938 | 703,3501,3446 | 704,3017,2962 | 705,2287,2232 | 706,1184,1130 | 707,3215,3166 | 708,1833,1784 | 710,787,741 | 711,2877,2840 | 712,930,912 | 713,1605,1592 | 714,3924,3914 | 715,1720,1710 | 716,3732,3722 | 717,2359,2349 | 718,3877,3867 | 719,985,975 | 720,3609,3599 | 721,3612,3605

BATCH_RAW_INFO | 506,2639,1736 | 549,2539,1791 | 568,2407,1755 | 579,1297,713 | 581,651,82 | 585,3921,3381 | 586,1497,957 | 588,548,14 | 589,1321,787 | 591,3911,3389 | 600,4092,3604 | 602,2100,1617 | 603,527,53 | 604,1028,563 | 608,521,79 | 609,2359,1918 | 611,4023,3588 | 612,3981,3547 | 614,1796,1366 | 615,2730,2302 | 616,438,18 | 617,1305,887 | 624,815,406 | 625,3673,3264 | 626,438,29 | 628,1047,641 | 630,3671,3292 | 631,3787,3409 | 632,3219,2841 | 633,2746,2368 | 636,4095,3717 | 638,398,20 | 641,1092,721 | 646,2044,1703 | 647,347,10 | 648,714,381 | 649,1757,1428 | 651,2380,2051 | 653,1156,845 | 656,4074,3774 | 658,3925,3625 | 659,2897,2597 | 660,3530,3230 | 661,3115,2815 | 662,1389,1096 | 663,3263,2970 | 664,3519,3232 | 665,2321,2036 | 666,3587,3311 | 667,422,146 | 668,2380,2106 | 669,1793,1521 | 670,2391,2121 | 671,3983,3725 | 674,1441,1203 | 675,1378,1145 | 678,987,786 | 679,781,580 | 680,610,417 | 681,226,33 | 682,609,417 | 684,208,16 | 685,538,346 | 686,1014,827 | 687,605,419 | 689,1089,908 | 690,195,22 | 692,1531,1370 | 693,237,95 | 695,1869,1741 | 696,2526,2404 | 697,816,712 | 698,2513,2413 | 701,327,257 | 702,994,938 | 703,3502,3446 | 704,3018,2962 | 705,2288,2232 | 706,1185,1130 | 707,3216,3166 | 708,1834,1784 | 710,788,741 | 711,2878,2840 | 712,931,912 | 713,1606,1592 | 714,3925,3914 | 715,1721,1710 | 716,3733,3722 | 717,2360,2349 | 718,3878,3867 | 719,986,975 | 720,3610,3599 | 721,3613,3605

BATCH_RAW_INFO | 506,2640,1736 | 549,2540,1791 | 568,2408,1755 | 579,1298,713 | 581,652,82 | 585,3922,3381 | 586,1498,957 | 588,549,14 | 589,1322,787 | 591,3912,3389 | 600,4093,3604 | 602,2101,1617 | 603,528,53 | 604,1029,563 | 608,522,79 | 609,2360,1918 | 611,4024,3588 | 612,3982,3547 | 614,1797,1366 | 615,2731,2302 | 616,439,18 | 617,1306,887 | 624,816,406 | 625,3674,3264 | 626,439,29 | 628,1048,641 | 630,3672,3292 | 631,3788,3409 | 632,3220,2841 | 633,2747,2368 | 638,399,20 | 641,1093,721 | 646,2045,1703 | 647,348,10 | 648,715,381 | 649,1758,1428 | 651,2381,2051 | 653,1157,845 | 656,4075,3774 | 658,3926,3625 | 659,2898,2597 | 660,3531,3230 | 661,3116,2815 | 662,1390,1096 | 663,3264,2970 | 664,3520,3232 | 665,2322,2036 | 666,3588,3311 | 667,423,146 | 668,2381,2106 | 669,1794,1521 | 670,2392,2121 | 671,3984,3725 | 674,1442,1203 | 675,1379,1145 | 678,988,786 | 679,782,580 | 680,611,417 | 681,227,33 | 682,610,417 | 684,209,16 | 685,539,346 | 686,1015,827 | 687,606,419 | 689,1090,908 | 690,196,22 | 692,1532,1370 | 693,238,95 | 695,1870,1741 | 696,2527,2404 | 697,817,712 | 698,2514,2413 | 701,328,257 | 702,995,938 | 703,3503,3446 | 704,3019,2962 | 705,2289,2232 | 706,1186,1130 | 707,3217,3166 | 708,1835,1784 | 710,789,741 | 711,2879,2840 | 712,932,912 | 713,1607,1592 | 714,3926,3914 | 715,1722,1710 | 716,3734,3722 | 717,2361,2349 | 718,3879,3867 | 719,987,975 | 720,3611,3599 | 721,3614,3605

BATCH_RAW_INFO | 506,2641,1736 | 549,2541,1791 | 568,2409,1755 | 579,1299,713 | 581,653,82 | 585,3923,3381 | 586,1499,957 | 588,550,14 | 589,1323,787 | 591,3913,3389 | 600,4094,3604 | 602,2102,1617 | 603,529,53 | 604,1030,563 | 608,523,79 | 609,2361,1918 | 611,4025,3588 | 612,3983,3547 | 614,1798,1366 | 615,2732,2302 | 616,440,18 | 617,1307,887 | 624,817,406 | 625,3675,3264 | 626,440,29 | 628,1049,641 | 630,3673,3292 | 631,3789,3409 | 632,3221,2841 | 633,2748,2368 | 638,400,20 | 641,1094,721 | 646,2046,1703 | 647,349,10 | 648,716,381 | 649,1759,1428 | 651,2382,2051 | 653,1158,845 | 656,4076,3774 | 658,3927,3625 | 659,2899,2597 | 660,3532,3230 | 661,3117,2815 | 662,1391,1096 | 663,3265,2970 | 664,3521,3232 | 665,2323,2036 | 666,3589,3311 | 667,424,146 | 668,2382,2106 | 669,1795,1521 | 670,2393,2121 | 671,3985,3725 | 674,1443,1203 | 675,1380,1145 | 678,989,786 | 679,783,580 | 680,612,417 | 681,228,33 | 682,611,417 | 684,210,16 | 685,540,346 | 686,1016,827 | 687,607,419 | 689,1091,908 | 690,197,22 | 692,1533,1370 | 693,239,95 | 695,1871,1741 | 696,2528,2404 | 697,818,712 | 698,2515,2413 | 701,329,257 | 702,996,938 | 703,3504,3446 | 704,3020,2962 | 705,2290,2232 | 706,1187,1130 | 707,3218,3166 | 708,1836,1784 | 710,790,741 | 711,2880,2840 | 712,933,912 | 713,1608,1592 | 714,3927,3914 | 715,1723,1710 | 716,3735,3722 | 717,2362,2349 | 718,3880,3867 | 719,988,975 | 720,3612,3599 | 721,3615,3605

BATCH_RAW_INFO | 722,3313,3312

BATCH_RAW_INFO | 506,2642,1736 | 549,2542,1791 | 568,2410,1755 | 579,1300,713 | 581,654,82 | 585,3924,3381 | 586,1500,957 | 588,551,14 | 589,1324,787 | 591,3914,3389 | 600,4095,3604 | 602,2103,1617 | 603,530,53 | 604,1031,563 | 608,524,79 | 609,2362,1918 | 611,4026,3588 | 612,3984,3547 | 614,1799,1366 | 615,2733,2302 | 616,441,18 | 617,1308,887 | 624,818,406 | 625,3676,3264 | 626,441,29 | 628,1050,641 | 630,3674,3292 | 631,3790,3409 | 632,3222,2841 | 633,2749,2368 | 638,401,20 | 641,1095,721 | 646,2047,1703 | 647,350,10 | 648,717,381 | 649,1760,1428 | 651,2383,2051 | 653,1159,845 | 656,4077,3774 | 658,3928,3625 | 659,2900,2597 | 660,3533,3230 | 661,3118,2815 | 662,1392,1096 | 663,3266,2970 | 664,3522,3232 | 665,2324,2036 | 666,3590,3311 | 667,425,146 | 668,2383,2106 | 669,1796,1521 | 670,2394,2121 | 671,3986,3725 | 674,1444,1203 | 675,1381,1145 | 678,990,786 | 679,784,580 | 680,613,417 | 681,229,33 | 682,612,417 | 684,211,16 | 685,541,346 | 686,1017,827 | 687,608,419 | 689,1092,908 | 690,198,22 | 692,1534,1370 | 693,240,95 | 695,1872,1741 | 696,2529,2404 | 697,819,712 | 698,2516,2413 | 701,330,257 | 702,997,938 | 703,3505,3446 | 704,3021,2962 | 705,2291,2232 | 706,1188,1130 | 707,3219,3166 | 708,1837,1784 | 710,791,741 | 711,2881,2840 | 712,934,912 | 713,1609,1592 | 714,3928,3914 | 715,1724,1710 | 716,3736,3722 | 717,2363,2349 | 718,3881,3867 | 719,989,975 | 720,3613,3599 | 721,3616,3605 | 722,3314,3312

BATCH_RAW_INFO | 506,2643,1736 | 549,2543,1791 | 568,2411,1755 | 579,1301,713 | 581,655,82 | 585,3925,3381 | 586,1501,957 | 588,552,14 | 589,1325,787 | 591,3915,3389 | 602,2104,1617 | 603,531,53 | 604,1032,563 | 608,525,79 | 609,2363,1918 | 611,4027,3588 | 612,3985,3547 | 614,1800,1366 | 615,2734,2302 | 616,442,18 | 617,1309,887 | 624,819,406 | 625,3677,3264 | 626,442,29 | 628,1051,641 | 630,3675,3292 | 631,3791,3409 | 632,3223,2841 | 633,2750,2368 | 638,402,20 | 641,1096,721 | 646,2048,1703 | 647,351,10 | 648,718,381 | 649,1761,1428 | 651,2384,2051 | 653,1160,845 | 656,4078,3774 | 658,3929,3625 | 659,2901,2597 | 660,3534,3230 | 661,3119,2815 | 662,1393,1096 | 663,3267,2970 | 664,3523,3232 | 665,2325,2036 | 666,3591,3311 | 667,426,146 | 668,2384,2106 | 669,1797,1521 | 670,2395,2121 | 671,3987,3725 | 674,1445,1203 | 675,1382,1145 | 678,991,786 | 679,785,580 | 680,614,417 | 681,230,33 | 682,613,417 | 684,212,16 | 685,542,346 | 686,1018,827 | 687,609,419 | 689,1093,908 | 690,199,22 | 692,1535,1370 | 693,241,95 | 695,1873,1741 | 696,2530,2404 | 697,820,712 | 698,2517,2413 | 701,331,257 | 702,998,938 | 703,3506,3446 | 704,3022,2962 | 705,2292,2232 | 706,1189,1130 | 707,3220,3166 | 708,1838,1784 | 710,792,741 | 711,2882,2840 | 712,935,912 | 713,1610,1592 | 714,3929,3914 | 715,1725,1710 | 716,3737,3722 | 717,2364,2349 | 718,3882,3867 | 719,990,975 | 720,3614,3599 | 721,3617,3605 | 722,3315,3312

BATCH_RAW_INFO | 723,1140,1139

BATCH_RAW_INFO | 506,2644,1736 | 549,2544,1791 | 568,2412,1755 | 579,1302,713 | 581,656,82 | 585,3926,3381 | 586,1502,957 | 588,553,14 | 589,1326,787 | 591,3916,3389 | 602,2105,1617 | 603,532,53 | 604,1033,563 | 608,526,79 | 609,2364,1918 | 611,4028,3588 | 612,3986,3547 | 614,1801,1366 | 615,2735,2302 | 616,443,18 | 617,1310,887 | 624,820,406 | 625,3678,3264 | 626,443,29 | 628,1052,641 | 630,3676,3292 | 631,3792,3409 | 632,3224,2841 | 633,2751,2368 | 638,403,20 | 641,1097,721 | 646,2049,1703 | 647,352,10 | 648,719,381 | 649,1762,1428 | 651,2385,2051 | 653,1161,845 | 656,4079,3774 | 658,3930,3625 | 659,2902,2597 | 660,3535,3230 | 661,3120,2815 | 662,1394,1096 | 663,3268,2970 | 664,3524,3232 | 665,2326,2036 | 666,3592,3311 | 667,427,146 | 668,2385,2106 | 669,1798,1521 | 670,2396,2121 | 671,3988,3725 | 674,1446,1203 | 675,1383,1145 | 678,992,786 | 679,786,580 | 680,615,417 | 681,231,33 | 682,614,417 | 684,213,16 | 685,543,346 | 686,1019,827 | 687,610,419 | 689,1094,908 | 690,200,22 | 692,1536,1370 | 693,242,95 | 695,1874,1741 | 696,2531,2404 | 697,821,712 | 698,2518,2413 | 701,332,257 | 702,999,938 | 703,3507,3446 | 704,3023,2962 | 705,2293,2232 | 706,1190,1130 | 707,3221,3166 | 708,1839,1784 | 710,793,741 | 711,2883,2840 | 712,936,912 | 713,1611,1592 | 714,3930,3914 | 715,1726,1710 | 716,3738,3722 | 717,2365,2349 | 718,3883,3867 | 719,991,975 | 720,3615,3599 | 721,3618,3605 | 722,3316,3312 | 723,1141,1139

BATCH_RAW_INFO | 506,2645,1736 | 549,2545,1791 | 568,2413,1755 | 579,1303,713 | 581,657,82 | 585,3927,3381 | 586,1503,957 | 588,554,14 | 589,1327,787 | 591,3917,3389 | 602,2106,1617 | 603,533,53 | 604,1034,563 | 608,527,79 | 609,2365,1918 | 611,4029,3588 | 612,3987,3547 | 614,1802,1366 | 615,2736,2302 | 616,444,18 | 617,1311,887 | 624,821,406 | 625,3679,3264 | 626,444,29 | 628,1053,641 | 630,3677,3292 | 631,3793,3409 | 632,3225,2841 | 633,2752,2368 | 638,404,20 | 641,1098,721 | 646,2050,1703 | 647,353,10 | 648,720,381 | 649,1763,1428 | 651,2386,2051 | 653,1162,845 | 656,4080,3774 | 658,3931,3625 | 659,2903,2597 | 660,3536,3230 | 661,3121,2815 | 662,1395,1096 | 663,3269,2970 | 664,3525,3232 | 665,2327,2036 | 666,3593,3311 | 667,428,146 | 668,2386,2106 | 669,1799,1521 | 670,2397,2121 | 671,3989,3725 | 674,1447,1203 | 675,1384,1145 | 678,993,786 | 679,787,580 | 680,616,417 | 681,232,33 | 682,615,417 | 684,214,16 | 685,544,346 | 686,1020,827 | 687,611,419 | 689,1095,908 | 690,201,22 | 692,1537,1370 | 693,243,95 | 695,1875,1741 | 696,2532,2404 | 697,822,712 | 698,2519,2413 | 701,333,257 | 702,1000,938 | 703,3508,3446 | 704,3024,2962 | 705,2294,2232 | 706,1191,1130 | 707,3222,3166 | 708,1840,1784 | 710,794,741 | 711,2884,2840 | 712,937,912 | 713,1612,1592 | 714,3931,3914 | 715,1727,1710 | 716,3739,3722 | 717,2366,2349 | 718,3884,3867 | 719,992,975 | 720,3616,3599 | 721,3619,3605 | 722,3317,3312 | 723,1142,1139

BATCH_RAW_INFO | 506,2646,1736 | 549,2546,1791 | 568,2414,1755 | 579,1304,713 | 581,658,82 | 585,3928,3381 | 586,1504,957 | 588,555,14 | 589,1328,787 | 591,3918,3389 | 602,2107,1617 | 603,534,53 | 604,1035,563 | 608,528,79 | 609,2366,1918 | 611,4030,3588 | 612,3988,3547 | 614,1803,1366 | 615,2737,2302 | 616,445,18 | 617,1312,887 | 624,822,406 | 625,3680,3264 | 626,445,29 | 628,1054,641 | 630,3678,3292 | 631,3794,3409 | 632,3226,2841 | 633,2753,2368 | 638,405,20 | 641,1099,721 | 646,2051,1703 | 647,354,10 | 648,721,381 | 649,1764,1428 | 651,2387,2051 | 653,1163,845 | 656,4081,3774 | 658,3932,3625 | 659,2904,2597 | 660,3537,3230 | 661,3122,2815 | 662,1396,1096 | 663,3270,2970 | 664,3526,3232 | 665,2328,2036 | 666,3594,3311 | 667,429,146 | 668,2387,2106 | 669,1800,1521 | 670,2398,2121 | 671,3990,3725 | 674,1448,1203 | 675,1385,1145 | 678,994,786 | 679,788,580 | 680,617,417 | 681,233,33 | 682,616,417 | 684,215,16 | 685,545,346 | 686,1021,827 | 687,612,419 | 689,1096,908 | 690,202,22 | 692,1538,1370 | 693,244,95 | 695,1876,1741 | 696,2533,2404 | 697,823,712 | 698,2520,2413 | 701,334,257 | 702,1001,938 | 703,3509,3446 | 704,3025,2962 | 705,2295,2232 | 706,1192,1130 | 707,3223,3166 | 708,1841,1784 | 710,795,741 | 711,2885,2840 | 712,938,912 | 713,1613,1592 | 714,3932,3914 | 715,1728,1710 | 716,3740,3722 | 717,2367,2349 | 718,3885,3867 | 719,993,975 | 720,3617,3599 | 721,3620,3605 | 722,3318,3312 | 723,1143,1139

BATCH_RAW_INFO | 506,2647,1736 | 549,2547,1791 | 568,2415,1755 | 579,1305,713 | 581,659,82 | 585,3929,3381 | 586,1505,957 | 588,556,14 | 589,1329,787 | 591,3919,3389 | 602,2108,1617 | 603,535,53 | 604,1036,563 | 608,529,79 | 609,2367,1918 | 611,4031,3588 | 612,3989,3547 | 614,1804,1366 | 615,2738,2302 | 616,446,18 | 617,1313,887 | 624,823,406 | 625,3681,3264 | 626,446,29 | 628,1055,641 | 630,3679,3292 | 631,3795,3409 | 632,3227,2841 | 633,2754,2368 | 638,406,20 | 641,1100,721 | 646,2052,1703 | 647,355,10 | 648,722,381 | 649,1765,1428 | 651,2388,2051 | 653,1164,845 | 656,4082,3774 | 658,3933,3625 | 659,2905,2597 | 660,3538,3230 | 661,3123,2815 | 662,1397,1096 | 663,3271,2970 | 664,3527,3232 | 665,2329,2036 | 666,3595,3311 | 667,430,146 | 668,2388,2106 | 669,1801,1521 | 670,2399,2121 | 671,3991,3725 | 674,1449,1203 | 675,1386,1145 | 678,995,786 | 679,789,580 | 680,618,417 | 681,234,33 | 682,617,417 | 684,216,16 | 685,546,346 | 686,1022,827 | 687,613,419 | 689,1097,908 | 690,203,22 | 692,1539,1370 | 693,245,95 | 695,1877,1741 | 696,2534,2404 | 697,824,712 | 698,2521,2413 | 701,335,257 | 702,1002,938 | 703,3510,3446 | 704,3026,2962 | 705,2296,2232 | 706,1193,1130 | 707,3224,3166 | 708,1842,1784 | 710,796,741 | 711,2886,2840 | 712,939,912 | 713,1614,1592 | 714,3933,3914 | 715,1729,1710 | 716,3741,3722 | 717,2368,2349 | 718,3886,3867 | 719,994,975 | 720,3618,3599 | 721,3621,3605 | 722,3319,3312 | 723,1144,1139

BATCH_RAW_INFO | 506,2648,1736 | 549,2548,1791 | 568,2416,1755 | 579,1306,713 | 581,660,82 | 585,3930,3381 | 586,1506,957 | 588,557,14 | 589,1330,787 | 591,3920,3389 | 602,2109,1617 | 603,536,53 | 604,1037,563 | 608,530,79 | 609,2368,1918 | 611,4032,3588 | 612,3990,3547 | 614,1805,1366 | 615,2739,2302 | 616,447,18 | 617,1314,887 | 624,824,406 | 625,3682,3264 | 626,447,29 | 628,1056,641 | 630,3680,3292 | 631,3796,3409 | 632,3228,2841 | 633,2755,2368 | 638,407,20 | 641,1101,721 | 646,2053,1703 | 647,356,10 | 648,723,381 | 649,1766,1428 | 651,2389,2051 | 653,1165,845 | 656,4083,3774 | 658,3934,3625 | 659,2906,2597 | 660,3539,3230 | 661,3124,2815 | 662,1398,1096 | 663,3272,2970 | 664,3528,3232 | 665,2330,2036 | 666,3596,3311 | 667,431,146 | 668,2389,2106 | 669,1802,1521 | 670,2400,2121 | 671,3992,3725 | 674,1450,1203 | 675,1387,1145 | 678,996,786 | 679,790,580 | 680,619,417 | 681,235,33 | 682,618,417 | 684,217,16 | 685,547,346 | 686,1023,827 | 687,614,419 | 689,1098,908 | 690,204,22 | 692,1540,1370 | 693,246,95 | 695,1878,1741 | 696,2535,2404 | 697,825,712 | 698,2522,2413 | 701,336,257 | 702,1003,938 | 703,3511,3446 | 704,3027,2962 | 705,2297,2232 | 706,1194,1130 | 707,3225,3166 | 708,1843,1784 | 710,797,741 | 711,2887,2840 | 712,940,912 | 713,1615,1592 | 714,3934,3914 | 715,1730,1710 | 716,3742,3722 | 717,2369,2349 | 718,3887,3867 | 719,995,975 | 720,3619,3599 | 721,3622,3605 | 722,3320,3312 | 723,1145,1139

BATCH_RAW_INFO | 506,2649,1736 | 549,2549,1791 | 568,2417,1755 | 579,1307,713 | 581,661,82 | 585,3931,3381 | 586,1507,957 | 588,558,14 | 589,1331,787 | 591,3921,3389 | 602,2110,1617 | 603,537,53 | 604,1038,563 | 608,531,79 | 609,2369,1918 | 611,4033,3588 | 612,3991,3547 | 614,1806,1366 | 615,2740,2302 | 616,448,18 | 617,1315,887 | 624,825,406 | 625,3683,3264 | 626,448,29 | 628,1057,641 | 630,3681,3292 | 631,3797,3409 | 632,3229,2841 | 633,2756,2368 | 638,408,20 | 641,1102,721 | 646,2054,1703 | 647,357,10 | 648,724,381 | 649,1767,1428 | 651,2390,2051 | 653,1166,845 | 656,4084,3774 | 658,3935,3625 | 659,2907,2597 | 660,3540,3230 | 661,3125,2815 | 662,1399,1096 | 663,3273,2970 | 664,3529,3232 | 665,2331,2036 | 666,3597,3311 | 667,432,146 | 668,2390,2106 | 669,1803,1521 | 670,2401,2121 | 671,3993,3725 | 674,1451,1203 | 675,1388,1145 | 678,997,786 | 679,791,580 | 680,620,417 | 681,236,33 | 682,619,417 | 684,218,16 | 685,548,346 | 686,1024,827 | 687,615,419 | 689,1099,908 | 690,205,22 | 692,1541,1370 | 693,247,95 | 695,1879,1741 | 696,2536,2404 | 697,826,712 | 698,2523,2413 | 701,337,257 | 702,1004,938 | 703,3512,3446 | 704,3028,2962 | 705,2298,2232 | 706,1195,1130 | 707,3226,3166 | 708,1844,1784 | 710,798,741 | 711,2888,2840 | 712,941,912 | 713,1616,1592 | 714,3935,3914 | 715,1731,1710 | 716,3743,3722 | 717,2370,2349 | 718,3888,3867 | 719,996,975 | 720,3620,3599 | 721,3623,3605 | 722,3321,3312 | 723,1146,1139

BATCH_RAW_INFO | 506,2650,1736 | 549,2550,1791 | 568,2418,1755 | 579,1308,713 | 581,662,82 | 585,3932,3381 | 586,1508,957 | 588,559,14 | 589,1332,787 | 591,3922,3389 | 602,2111,1617 | 603,538,53 | 604,1039,563 | 608,532,79 | 609,2370,1918 | 611,4034,3588 | 612,3992,3547 | 614,1807,1366 | 615,2741,2302 | 616,449,18 | 617,1316,887 | 624,826,406 | 625,3684,3264 | 626,449,29 | 628,1058,641 | 630,3682,3292 | 631,3798,3409 | 632,3230,2841 | 633,2757,2368 | 638,409,20 | 641,1103,721 | 646,2055,1703 | 647,358,10 | 648,725,381 | 649,1768,1428 | 651,2391,2051 | 653,1167,845 | 656,4085,3774 | 658,3936,3625 | 659,2908,2597 | 660,3541,3230 | 661,3126,2815 | 662,1400,1096 | 663,3274,2970 | 664,3530,3232 | 665,2332,2036 | 666,3598,3311 | 667,433,146 | 668,2391,2106 | 669,1804,1521 | 670,2402,2121 | 671,3994,3725 | 674,1452,1203 | 675,1389,1145 | 678,998,786 | 679,792,580 | 680,621,417 | 681,237,33 | 682,620,417 | 684,219,16 | 685,549,346 | 686,1025,827 | 687,616,419 | 689,1100,908 | 690,206,22 | 692,1542,1370 | 693,248,95 | 695,1880,1741 | 696,2537,2404 | 697,827,712 | 698,2524,2413 | 701,338,257 | 702,1005,938 | 703,3513,3446 | 704,3029,2962 | 705,2299,2232 | 706,1196,1130 | 707,3227,3166 | 708,1845,1784 | 710,799,741 | 711,2889,2840 | 712,942,912 | 713,1617,1592 | 714,3936,3914 | 715,1732,1710 | 716,3744,3722 | 717,2371,2349 | 718,3889,3867 | 719,997,975 | 720,3621,3599 | 721,3624,3605 | 722,3322,3312 | 723,1147,1139

BATCH_RAW_INFO | 506,2651,1736 | 549,2551,1791 | 568,2419,1755 | 579,1309,713 | 581,663,82 | 585,3933,3381 | 586,1509,957 | 588,560,14 | 589,1333,787 | 591,3923,3389 | 602,2112,1617 | 603,539,53 | 604,1040,563 | 608,533,79 | 609,2371,1918 | 611,4035,3588 | 612,3993,3547 | 614,1808,1366 | 615,2742,2302 | 616,450,18 | 617,1317,887 | 624,827,406 | 625,3685,3264 | 626,450,29 | 628,1059,641 | 630,3683,3292 | 631,3799,3409 | 632,3231,2841 | 633,2758,2368 | 638,410,20 | 641,1104,721 | 646,2056,1703 | 647,359,10 | 648,726,381 | 649,1769,1428 | 651,2392,2051 | 653,1168,845 | 656,4086,3774 | 658,3937,3625 | 659,2909,2597 | 660,3542,3230 | 661,3127,2815 | 662,1401,1096 | 663,3275,2970 | 664,3531,3232 | 665,2333,2036 | 666,3599,3311 | 667,434,146 | 668,2392,2106 | 669,1805,1521 | 670,2403,2121 | 671,3995,3725 | 674,1453,1203 | 675,1390,1145 | 678,999,786 | 679,793,580 | 680,622,417 | 681,238,33 | 682,621,417 | 684,220,16 | 685,550,346 | 686,1026,827 | 687,617,419 | 689,1101,908 | 690,207,22 | 692,1543,1370 | 693,249,95 | 695,1881,1741 | 696,2538,2404 | 697,828,712 | 698,2525,2413 | 701,339,257 | 702,1006,938 | 703,3514,3446 | 704,3030,2962 | 705,2300,2232 | 706,1197,1130 | 707,3228,3166 | 708,1846,1784 | 710,800,741 | 711,2890,2840 | 712,943,912 | 713,1618,1592 | 714,3937,3914 | 715,1733,1710 | 716,3745,3722 | 717,2372,2349 | 718,3890,3867 | 719,998,975 | 720,3622,3599 | 721,3625,3605 | 722,3323,3312 | 723,1148,1139

BATCH_RAW_INFO | 506,2652,1736 | 549,2552,1791 | 568,2420,1755 | 579,1310,713 | 581,664,82 | 585,3934,3381 | 586,1510,957 | 588,561,14 | 589,1334,787 | 591,3924,3389 | 602,2113,1617 | 603,540,53 | 604,1041,563 | 608,534,79 | 609,2372,1918 | 611,4036,3588 | 612,3994,3547 | 614,1809,1366 | 615,2743,2302 | 616,451,18 | 617,1318,887 | 624,828,406 | 625,3686,3264 | 626,451,29 | 628,1060,641 | 630,3684,3292 | 631,3800,3409 | 632,3232,2841 | 633,2759,2368 | 638,411,20 | 641,1105,721 | 646,2057,1703 | 647,360,10 | 648,727,381 | 649,1770,1428 | 651,2393,2051 | 653,1169,845 | 656,4087,3774 | 658,3938,3625 | 659,2910,2597 | 660,3543,3230 | 661,3128,2815 | 662,1402,1096 | 663,3276,2970 | 664,3532,3232 | 665,2334,2036 | 666,3600,3311 | 667,435,146 | 668,2393,2106 | 669,1806,1521 | 670,2404,2121 | 671,3996,3725 | 674,1454,1203 | 675,1391,1145 | 678,1000,786 | 679,794,580 | 680,623,417 | 681,239,33 | 682,622,417 | 684,221,16 | 685,551,346 | 686,1027,827 | 687,618,419 | 689,1102,908 | 690,208,22 | 692,1544,1370 | 693,250,95 | 695,1882,1741 | 696,2539,2404 | 697,829,712 | 698,2526,2413 | 701,340,257 | 702,1007,938 | 703,3515,3446 | 704,3031,2962 | 705,2301,2232 | 706,1198,1130 | 707,3229,3166 | 708,1847,1784 | 710,801,741 | 711,2891,2840 | 712,944,912 | 713,1619,1592 | 714,3938,3914 | 715,1734,1710 | 716,3746,3722 | 717,2373,2349 | 718,3891,3867 | 719,999,975 | 720,3623,3599 | 721,3626,3605 | 722,3324,3312 | 723,1149,1139

BATCH_RAW_INFO | 506,2653,1736 | 549,2553,1791 | 568,2421,1755 | 579,1311,713 | 581,665,82 | 585,3935,3381 | 586,1511,957 | 588,562,14 | 589,1335,787 | 591,3925,3389 | 602,2114,1617 | 603,541,53 | 604,1042,563 | 608,535,79 | 609,2373,1918 | 611,4037,3588 | 612,3995,3547 | 614,1810,1366 | 615,2744,2302 | 616,452,18 | 617,1319,887 | 624,829,406 | 625,3687,3264 | 626,452,29 | 628,1061,641 | 630,3685,3292 | 631,3801,3409 | 632,3233,2841 | 633,2760,2368 | 638,412,20 | 641,1106,721 | 646,2058,1703 | 647,361,10 | 648,728,381 | 649,1771,1428 | 651,2394,2051 | 653,1170,845 | 656,4088,3774 | 658,3939,3625 | 659,2911,2597 | 660,3544,3230 | 661,3129,2815 | 662,1403,1096 | 663,3277,2970 | 664,3533,3232 | 665,2335,2036 | 666,3601,3311 | 667,436,146 | 668,2394,2106 | 669,1807,1521 | 670,2405,2121 | 671,3997,3725 | 674,1455,1203 | 675,1392,1145 | 678,1001,786 | 679,795,580 | 680,624,417 | 681,240,33 | 682,623,417 | 684,222,16 | 685,552,346 | 686,1028,827 | 687,619,419 | 689,1103,908 | 690,209,22 | 692,1545,1370 | 693,251,95 | 695,1883,1741 | 696,2540,2404 | 697,830,712 | 698,2527,2413 | 701,341,257 | 702,1008,938 | 703,3516,3446 | 704,3032,2962 | 705,2302,2232 | 706,1199,1130 | 707,3230,3166 | 708,1848,1784 | 710,802,741 | 711,2892,2840 | 712,945,912 | 713,1620,1592 | 714,3939,3914 | 715,1735,1710 | 716,3747,3722 | 717,2374,2349 | 718,3892,3867 | 719,1000,975 | 720,3624,3599 | 721,3627,3605 | 722,3325,3312 | 723,1150,1139

BATCH_RAW_INFO | 506,2654,1736 | 549,2554,1791 | 568,2422,1755 | 579,1312,713 | 581,666,82 | 585,3936,3381 | 586,1512,957 | 588,563,14 | 589,1336,787 | 591,3926,3389 | 602,2115,1617 | 603,542,53 | 604,1043,563 | 608,536,79 | 609,2374,1918 | 611,4038,3588 | 612,3996,3547 | 614,1811,1366 | 615,2745,2302 | 616,453,18 | 617,1320,887 | 624,830,406 | 625,3688,3264 | 626,453,29 | 628,1062,641 | 630,3686,3292 | 631,3802,3409 | 632,3234,2841 | 633,2761,2368 | 638,413,20 | 641,1107,721 | 646,2059,1703 | 647,362,10 | 648,729,381 | 649,1772,1428 | 651,2395,2051 | 653,1171,845 | 656,4089,3774 | 658,3940,3625 | 659,2912,2597 | 660,3545,3230 | 661,3130,2815 | 662,1404,1096 | 663,3278,2970 | 664,3534,3232 | 665,2336,2036 | 666,3602,3311 | 667,437,146 | 668,2395,2106 | 669,1808,1521 | 670,2406,2121 | 671,3998,3725 | 674,1456,1203 | 675,1393,1145 | 678,1002,786 | 679,796,580 | 680,625,417 | 681,241,33 | 682,624,417 | 684,223,16 | 685,553,346 | 686,1029,827 | 687,620,419 | 689,1104,908 | 690,210,22 | 692,1546,1370 | 693,252,95 | 695,1884,1741 | 696,2541,2404 | 697,831,712 | 698,2528,2413 | 701,342,257 | 702,1009,938 | 703,3517,3446 | 704,3033,2962 | 705,2303,2232 | 706,1200,1130 | 707,3231,3166 | 708,1849,1784 | 710,803,741 | 711,2893,2840 | 712,946,912 | 713,1621,1592 | 714,3940,3914 | 715,1736,1710 | 716,3748,3722 | 717,2375,2349 | 718,3893,3867 | 719,1001,975 | 720,3625,3599 | 721,3628,3605 | 722,3326,3312 | 723,1151,1139

BATCH_RAW_INFO | 506,2655,1736 | 549,2555,1791 | 568,2423,1755 | 579,1313,713 | 581,667,82 | 585,3937,3381 | 586,1513,957 | 588,564,14 | 589,1337,787 | 591,3927,3389 | 602,2116,1617 | 603,543,53 | 604,1044,563 | 608,537,79 | 609,2375,1918 | 611,4039,3588 | 612,3997,3547 | 614,1812,1366 | 615,2746,2302 | 616,454,18 | 617,1321,887 | 624,831,406 | 625,3689,3264 | 626,454,29 | 628,1063,641 | 630,3687,3292 | 631,3803,3409 | 632,3235,2841 | 633,2762,2368 | 638,414,20 | 641,1108,721 | 646,2060,1703 | 647,363,10 | 648,730,381 | 649,1773,1428 | 651,2396,2051 | 653,1172,845 | 656,4090,3774 | 658,3941,3625 | 659,2913,2597 | 660,3546,3230 | 661,3131,2815 | 662,1405,1096 | 663,3279,2970 | 664,3535,3232 | 665,2337,2036 | 666,3603,3311 | 667,438,146 | 668,2396,2106 | 669,1809,1521 | 670,2407,2121 | 671,3999,3725 | 674,1457,1203 | 675,1394,1145 | 678,1003,786 | 679,797,580 | 680,626,417 | 681,242,33 | 682,625,417 | 684,224,16 | 685,554,346 | 686,1030,827 | 687,621,419 | 689,1105,908 | 690,211,22 | 692,1547,1370 | 693,253,95 | 695,1885,1741 | 696,2542,2404 | 697,832,712 | 698,2529,2413 | 701,343,257 | 702,1010,938 | 703,3518,3446 | 704,3034,2962 | 705,2304,2232 | 706,1201,1130 | 707,3232,3166 | 708,1850,1784 | 710,804,741 | 711,2894,2840 | 712,947,912 | 713,1622,1592 | 714,3941,3914 | 715,1737,1710 | 716,3749,3722 | 717,2376,2349 | 718,3894,3867 | 719,1002,975 | 720,3626,3599 | 721,3629,3605 | 722,3327,3312 | 723,1152,1139

BATCH_RAW_INFO | 506,2656,1736 | 549,2556,1791 | 568,2424,1755 | 579,1314,713 | 581,668,82 | 585,3938,3381 | 586,1514,957 | 588,565,14 | 589,1338,787 | 591,3928,3389 | 602,2117,1617 | 603,544,53 | 604,1045,563 | 608,538,79 | 609,2376,1918 | 611,4040,3588 | 612,3998,3547 | 614,1813,1366 | 615,2747,2302 | 616,455,18 | 617,1322,887 | 624,832,406 | 625,3690,3264 | 626,455,29 | 628,1064,641 | 630,3688,3292 | 631,3804,3409 | 632,3236,2841 | 633,2763,2368 | 638,415,20 | 641,1109,721 | 646,2061,1703 | 647,364,10 | 648,731,381 | 649,1774,1428 | 651,2397,2051 | 653,1173,845 | 656,4091,3774 | 658,3942,3625 | 659,2914,2597 | 660,3547,3230 | 661,3132,2815 | 662,1406,1096 | 663,3280,2970 | 664,3536,3232 | 665,2338,2036 | 666,3604,3311 | 667,439,146 | 668,2397,2106 | 669,1810,1521 | 670,2408,2121 | 671,4000,3725 | 674,1458,1203 | 675,1395,1145 | 678,1004,786 | 679,798,580 | 680,627,417 | 681,243,33 | 682,626,417 | 684,225,16 | 685,555,346 | 686,1031,827 | 687,622,419 | 689,1106,908 | 690,212,22 | 692,1548,1370 | 693,254,95 | 695,1886,1741 | 696,2543,2404 | 697,833,712 | 698,2530,2413 | 701,344,257 | 702,1011,938 | 703,3519,3446 | 704,3035,2962 | 705,2305,2232 | 706,1202,1130 | 707,3233,3166 | 708,1851,1784 | 710,805,741 | 711,2895,2840 | 712,948,912 | 713,1623,1592 | 714,3942,3914 | 715,1738,1710 | 716,3750,3722 | 717,2377,2349 | 718,3895,3867 | 719,1003,975 | 720,3627,3599 | 721,3630,3605 | 722,3328,3312 | 723,1153,1139

BATCH_RAW_INFO | 506,2657,1736 | 549,2557,1791 | 568,2425,1755 | 579,1315,713 | 581,669,82 | 585,3939,3381 | 586,1515,957 | 588,566,14 | 589,1339,787 | 591,3929,3389 | 602,2118,1617 | 603,545,53 | 604,1046,563 | 608,539,79 | 609,2377,1918 | 611,4041,3588 | 612,3999,3547 | 614,1814,1366 | 615,2748,2302 | 616,456,18 | 617,1323,887 | 624,833,406 | 625,3691,3264 | 626,456,29 | 628,1065,641 | 630,3689,3292 | 631,3805,3409 | 632,3237,2841 | 633,2764,2368 | 638,416,20 | 641,1110,721 | 646,2062,1703 | 647,365,10 | 648,732,381 | 649,1775,1428 | 651,2398,2051 | 653,1174,845 | 656,4092,3774 | 658,3943,3625 | 659,2915,2597 | 660,3548,3230 | 661,3133,2815 | 662,1407,1096 | 663,3281,2970 | 664,3537,3232 | 665,2339,2036 | 666,3605,3311 | 667,440,146 | 668,2398,2106 | 669,1811,1521 | 670,2409,2121 | 671,4001,3725 | 674,1459,1203 | 675,1396,1145 | 678,1005,786 | 679,799,580 | 680,628,417 | 681,244,33 | 682,627,417 | 684,226,16 | 685,556,346 | 686,1032,827 | 687,623,419 | 689,1107,908 | 690,213,22 | 692,1549,1370 | 693,255,95 | 695,1887,1741 | 696,2544,2404 | 697,834,712 | 698,2531,2413 | 701,345,257 | 702,1012,938 | 703,3520,3446 | 704,3036,2962 | 705,2306,2232 | 706,1203,1130 | 707,3234,3166 | 708,1852,1784 | 710,806,741 | 711,2896,2840 | 712,949,912 | 713,1624,1592 | 714,3943,3914 | 715,1739,1710 | 716,3751,3722 | 717,2378,2349 | 718,3896,3867 | 719,1004,975 | 720,3628,3599 | 721,3631,3605 | 722,3329,3312 | 723,1154,1139

BATCH_RAW_INFO | 506,2658,1736 | 549,2558,1791 | 568,2426,1755 | 579,1316,713 | 581,670,82 | 585,3940,3381 | 586,1516,957 | 588,567,14 | 589,1340,787 | 591,3930,3389 | 602,2119,1617 | 603,546,53 | 604,1047,563 | 608,540,79 | 609,2378,1918 | 611,4042,3588 | 612,4000,3547 | 614,1815,1366 | 615,2749,2302 | 616,457,18 | 617,1324,887 | 624,834,406 | 625,3692,3264 | 626,457,29 | 628,1066,641 | 630,3690,3292 | 631,3806,3409 | 632,3238,2841 | 633,2765,2368 | 638,417,20 | 641,1111,721 | 646,2063,1703 | 647,366,10 | 648,733,381 | 649,1776,1428 | 651,2399,2051 | 653,1175,845 | 656,4093,3774 | 658,3944,3625 | 659,2916,2597 | 660,3549,3230 | 661,3134,2815 | 662,1408,1096 | 663,3282,2970 | 664,3538,3232 | 665,2340,2036 | 666,3606,3311 | 667,441,146 | 668,2399,2106 | 669,1812,1521 | 670,2410,2121 | 671,4002,3725 | 674,1460,1203 | 675,1397,1145 | 678,1006,786 | 679,800,580 | 680,629,417 | 681,245,33 | 682,628,417 | 684,227,16 | 685,557,346 | 686,1033,827 | 687,624,419 | 689,1108,908 | 690,214,22 | 692,1550,1370 | 693,256,95 | 695,1888,1741 | 696,2545,2404 | 697,835,712 | 698,2532,2413 | 701,346,257 | 702,1013,938 | 703,3521,3446 | 704,3037,2962 | 705,2307,2232 | 706,1204,1130 | 707,3235,3166 | 708,1853,1784 | 710,807,741 | 711,2897,2840 | 712,950,912 | 713,1625,1592 | 714,3944,3914 | 715,1740,1710 | 716,3752,3722 | 717,2379,2349 | 718,3897,3867 | 719,1005,975 | 720,3629,3599 | 721,3632,3605 | 722,3330,3312 | 723,1155,1139

BATCH_RAW_INFO | 506,2659,1736 | 549,2559,1791 | 568,2427,1755 | 579,1317,713 | 581,671,82 | 585,3941,3381 | 586,1517,957 | 588,568,14 | 589,1341,787 | 591,3931,3389 | 602,2120,1617 | 603,547,53 | 604,1048,563 | 608,541,79 | 609,2379,1918 | 611,4043,3588 | 612,4001,3547 | 614,1816,1366 | 615,2750,2302 | 616,458,18 | 617,1325,887 | 624,835,406 | 625,3693,3264 | 626,458,29 | 628,1067,641 | 630,3691,3292 | 631,3807,3409 | 632,3239,2841 | 633,2766,2368 | 638,418,20 | 641,1112,721 | 646,2064,1703 | 647,367,10 | 648,734,381 | 649,1777,1428 | 651,2400,2051 | 653,1176,845 | 656,4094,3774 | 658,3945,3625 | 659,2917,2597 | 660,3550,3230 | 661,3135,2815 | 662,1409,1096 | 663,3283,2970 | 664,3539,3232 | 665,2341,2036 | 666,3607,3311 | 667,442,146 | 668,2400,2106 | 669,1813,1521 | 670,2411,2121 | 671,4003,3725 | 674,1461,1203 | 675,1398,1145 | 678,1007,786 | 679,801,580 | 680,630,417 | 681,246,33 | 682,629,417 | 684,228,16 | 685,558,346 | 686,1034,827 | 687,625,419 | 689,1109,908 | 690,215,22 | 692,1551,1370 | 693,257,95 | 695,1889,1741 | 696,2546,2404 | 697,836,712 | 698,2533,2413 | 701,347,257 | 702,1014,938 | 703,3522,3446 | 704,3038,2962 | 705,2308,2232 | 706,1205,1130 | 707,3236,3166 | 708,1854,1784 | 710,808,741 | 711,2898,2840 | 712,951,912 | 713,1626,1592 | 714,3945,3914 | 715,1741,1710 | 716,3753,3722 | 717,2380,2349 | 718,3898,3867 | 719,1006,975 | 720,3630,3599 | 721,3633,3605 | 722,3331,3312 | 723,1156,1139

BATCH_RAW_INFO | 549,2560,1791 | 568,2428,1755 | 579,1318,713 | 581,672,82 | 585,3942,3381 | 586,1518,957 | 588,569,14 | 589,1342,787 | 591,3932,3389 | 602,2121,1617 | 603,548,53 | 604,1049,563 | 608,542,79 | 609,2380,1918 | 611,4044,3588 | 612,4002,3547 | 614,1817,1366 | 615,2751,2302 | 616,459,18 | 617,1326,887 | 624,836,406 | 625,3694,3264 | 626,459,29 | 628,1068,641 | 630,3692,3292 | 631,3808,3409 | 632,3240,2841 | 633,2767,2368 | 638,419,20 | 641,1113,721 | 646,2065,1703 | 647,368,10 | 648,735,381 | 649,1778,1428 | 651,2401,2051 | 653,1177,845 | 656,4095,3774 | 658,3946,3625 | 659,2918,2597 | 660,3551,3230 | 661,3136,2815 | 662,1410,1096 | 663,3284,2970 | 664,3540,3232 | 665,2342,2036 | 666,3608,3311 | 667,443,146 | 668,2401,2106 | 669,1814,1521 | 670,2412,2121 | 671,4004,3725 | 674,1462,1203 | 675,1399,1145 | 678,1008,786 | 679,802,580 | 680,631,417 | 681,247,33 | 682,630,417 | 684,229,16 | 685,559,346 | 686,1035,827 | 687,626,419 | 689,1110,908 | 690,216,22 | 692,1552,1370 | 693,258,95 | 695,1890,1741 | 696,2547,2404 | 697,837,712 | 698,2534,2413 | 701,348,257 | 702,1015,938 | 703,3523,3446 | 704,3039,2962 | 705,2309,2232 | 706,1206,1130 | 707,3237,3166 | 708,1855,1784 | 710,809,741 | 711,2899,2840 | 712,952,912 | 713,1627,1592 | 714,3946,3914 | 715,1742,1710 | 716,3754,3722 | 717,2381,2349 | 718,3899,3867 | 719,1007,975 | 720,3631,3599 | 721,3634,3605 | 722,3332,3312 | 723,1157,1139

BATCH_RAW_INFO | 549,2561,1791 | 568,2429,1755 | 579,1319,713 | 581,673,82 | 585,3943,3381 | 586,1519,957 | 588,570,14 | 589,1343,787 | 591,3933,3389 | 602,2122,1617 | 603,549,53 | 604,1050,563 | 608,543,79 | 609,2381,1918 | 611,4045,3588 | 612,4003,3547 | 614,1818,1366 | 615,2752,2302 | 616,460,18 | 617,1327,887 | 624,837,406 | 625,3695,3264 | 626,460,29 | 628,1069,641 | 630,3693,3292 | 631,3809,3409 | 632,3241,2841 | 633,2768,2368 | 638,420,20 | 641,1114,721 | 646,2066,1703 | 647,369,10 | 648,736,381 | 649,1779,1428 | 651,2402,2051 | 653,1178,845 | 658,3947,3625 | 659,2919,2597 | 660,3552,3230 | 661,3137,2815 | 662,1411,1096 | 663,3285,2970 | 664,3541,3232 | 665,2343,2036 | 666,3609,3311 | 667,444,146 | 668,2402,2106 | 669,1815,1521 | 670,2413,2121 | 671,4005,3725 | 674,1463,1203 | 675,1400,1145 | 678,1009,786 | 679,803,580 | 680,632,417 | 681,248,33 | 682,631,417 | 684,230,16 | 685,560,346 | 686,1036,827 | 687,627,419 | 689,1111,908 | 690,217,22 | 692,1553,1370 | 693,259,95 | 695,1891,1741 | 696,2548,2404 | 697,838,712 | 698,2535,2413 | 701,349,257 | 702,1016,938 | 703,3524,3446 | 704,3040,2962 | 705,2310,2232 | 706,1207,1130 | 707,3238,3166 | 708,1856,1784 | 710,810,741 | 711,2900,2840 | 712,953,912 | 713,1628,1592 | 714,3947,3914 | 715,1743,1710 | 716,3755,3722 | 717,2382,2349 | 718,3900,3867 | 719,1008,975 | 720,3632,3599 | 721,3635,3605 | 722,3333,3312 | 723,1158,1139

BATCH_RAW_INFO | 549,2562,1791 | 568,2430,1755 | 579,1320,713 | 581,674,82 | 585,3944,3381 | 586,1520,957 | 588,571,14 | 589,1344,787 | 591,3934,3389 | 602,2123,1617 | 603,550,53 | 604,1051,563 | 608,544,79 | 609,2382,1918 | 611,4046,3588 | 612,4004,3547 | 614,1819,1366 | 615,2753,2302 | 616,461,18 | 617,1328,887 | 624,838,406 | 625,3696,3264 | 626,461,29 | 628,1070,641 | 630,3694,3292 | 631,3810,3409 | 632,3242,2841 | 633,2769,2368 | 638,421,20 | 641,1115,721 | 646,2067,1703 | 647,370,10 | 648,737,381 | 649,1780,1428 | 651,2403,2051 | 653,1179,845 | 658,3948,3625 | 659,2920,2597 | 660,3553,3230 | 661,3138,2815 | 662,1412,1096 | 663,3286,2970 | 664,3542,3232 | 665,2344,2036 | 666,3610,3311 | 667,445,146 | 668,2403,2106 | 669,1816,1521 | 670,2414,2121 | 671,4006,3725 | 674,1464,1203 | 675,1401,1145 | 678,1010,786 | 679,804,580 | 680,633,417 | 681,249,33 | 682,632,417 | 684,231,16 | 685,561,346 | 686,1037,827 | 687,628,419 | 689,1112,908 | 690,218,22 | 692,1554,1370 | 693,260,95 | 695,1892,1741 | 696,2549,2404 | 697,839,712 | 698,2536,2413 | 701,350,257 | 702,1017,938 | 703,3525,3446 | 704,3041,2962 | 705,2311,2232 | 706,1208,1130 | 707,3239,3166 | 708,1857,1784 | 710,811,741 | 711,2901,2840 | 712,954,912 | 713,1629,1592 | 714,3948,3914 | 715,1744,1710 | 716,3756,3722 | 717,2383,2349 | 718,3901,3867 | 719,1009,975 | 720,3633,3599 | 721,3636,3605 | 722,3334,3312 | 723,1159,1139

BATCH_RAW_INFO | 549,2563,1791 | 568,2431,1755 | 579,1321,713 | 581,675,82 | 585,3945,3381 | 586,1521,957 | 588,572,14 | 589,1345,787 | 591,3935,3389 | 602,2124,1617 | 603,551,53 | 604,1052,563 | 608,545,79 | 609,2383,1918 | 611,4047,3588 | 612,4005,3547 | 614,1820,1366 | 615,2754,2302 | 616,462,18 | 617,1329,887 | 624,839,406 | 625,3697,3264 | 626,462,29 | 628,1071,641 | 630,3695,3292 | 631,3811,3409 | 632,3243,2841 | 633,2770,2368 | 638,422,20 | 641,1116,721 | 646,2068,1703 | 647,371,10 | 648,738,381 | 649,1781,1428 | 651,2404,2051 | 653,1180,845 | 658,3949,3625 | 659,2921,2597 | 660,3554,3230 | 661,3139,2815 | 662,1413,1096 | 663,3287,2970 | 664,3543,3232 | 665,2345,2036 | 666,3611,3311 | 667,446,146 | 668,2404,2106 | 669,1817,1521 | 670,2415,2121 | 671,4007,3725 | 674,1465,1203 | 675,1402,1145 | 678,1011,786 | 679,805,580 | 680,634,417 | 681,250,33 | 682,633,417 | 684,232,16 | 685,562,346 | 686,1038,827 | 687,629,419 | 689,1113,908 | 690,219,22 | 692,1555,1370 | 693,261,95 | 695,1893,1741 | 696,2550,2404 | 697,840,712 | 698,2537,2413 | 701,351,257 | 702,1018,938 | 703,3526,3446 | 704,3042,2962 | 705,2312,2232 | 706,1209,1130 | 707,3240,3166 | 708,1858,1784 | 710,812,741 | 711,2902,2840 | 712,955,912 | 713,1630,1592 | 714,3949,3914 | 715,1745,1710 | 716,3757,3722 | 717,2384,2349 | 718,3902,3867 | 719,1010,975 | 720,3634,3599 | 721,3637,3605 | 722,3335,3312 | 723,1160,1139

BATCH_RAW_INFO | 549,2564,1791 | 568,2432,1755 | 579,1322,713 | 581,676,82 | 585,3946,3381 | 586,1522,957 | 588,573,14 | 589,1346,787 | 591,3936,3389 | 602,2125,1617 | 603,552,53 | 604,1053,563 | 608,546,79 | 609,2384,1918 | 611,4048,3588 | 612,4006,3547 | 614,1821,1366 | 615,2755,2302 | 616,463,18 | 617,1330,887 | 624,840,406 | 625,3698,3264 | 626,463,29 | 628,1072,641 | 630,3696,3292 | 631,3812,3409 | 632,3244,2841 | 633,2771,2368 | 638,423,20 | 641,1117,721 | 646,2069,1703 | 647,372,10 | 648,739,381 | 649,1782,1428 | 651,2405,2051 | 653,1181,845 | 658,3950,3625 | 659,2922,2597 | 660,3555,3230 | 661,3140,2815 | 662,1414,1096 | 663,3288,2970 | 664,3544,3232 | 665,2346,2036 | 666,3612,3311 | 667,447,146 | 668,2405,2106 | 669,1818,1521 | 670,2416,2121 | 671,4008,3725 | 674,1466,1203 | 675,1403,1145 | 678,1012,786 | 679,806,580 | 680,635,417 | 681,251,33 | 682,634,417 | 684,233,16 | 685,563,346 | 686,1039,827 | 687,630,419 | 689,1114,908 | 690,220,22 | 692,1556,1370 | 693,262,95 | 695,1894,1741 | 696,2551,2404 | 697,841,712 | 698,2538,2413 | 701,352,257 | 702,1019,938 | 703,3527,3446 | 704,3043,2962 | 705,2313,2232 | 706,1210,1130 | 707,3241,3166 | 708,1859,1784 | 710,813,741 | 711,2903,2840 | 712,956,912 | 713,1631,1592 | 714,3950,3914 | 715,1746,1710 | 716,3758,3722 | 717,2385,2349 | 718,3903,3867 | 719,1011,975 | 720,3635,3599 | 721,3638,3605 | 722,3336,3312 | 723,1161,1139

BATCH_RAW_INFO | 549,2565,1791 | 568,2433,1755 | 579,1323,713 | 581,677,82 | 585,3947,3381 | 586,1523,957 | 588,574,14 | 589,1347,787 | 591,3937,3389 | 602,2126,1617 | 603,553,53 | 604,1054,563 | 608,547,79 | 609,2385,1918 | 611,4049,3588 | 612,4007,3547 | 614,1822,1366 | 615,2756,2302 | 616,464,18 | 617,1331,887 | 624,841,406 | 625,3699,3264 | 626,464,29 | 628,1073,641 | 630,3697,3292 | 631,3813,3409 | 632,3245,2841 | 633,2772,2368 | 638,424,20 | 641,1118,721 | 646,2070,1703 | 647,373,10 | 648,740,381 | 649,1783,1428 | 651,2406,2051 | 653,1182,845 | 658,3951,3625 | 659,2923,2597 | 660,3556,3230 | 661,3141,2815 | 662,1415,1096 | 663,3289,2970 | 664,3545,3232 | 665,2347,2036 | 666,3613,3311 | 667,448,146 | 668,2406,2106 | 669,1819,1521 | 670,2417,2121 | 671,4009,3725 | 674,1467,1203 | 675,1404,1145 | 678,1013,786 | 679,807,580 | 680,636,417 | 681,252,33 | 682,635,417 | 684,234,16 | 685,564,346 | 686,1040,827 | 687,631,419 | 689,1115,908 | 690,221,22 | 692,1557,1370 | 693,263,95 | 695,1895,1741 | 696,2552,2404 | 697,842,712 | 698,2539,2413 | 701,353,257 | 702,1020,938 | 703,3528,3446 | 704,3044,2962 | 705,2314,2232 | 706,1211,1130 | 707,3242,3166 | 708,1860,1784 | 710,814,741 | 711,2904,2840 | 712,957,912 | 713,1632,1592 | 714,3951,3914 | 715,1747,1710 | 716,3759,3722 | 717,2386,2349 | 718,3904,3867 | 719,1012,975 | 720,3636,3599 | 721,3639,3605 | 722,3337,3312 | 723,1162,1139

BATCH_RAW_INFO | 549,2566,1791 | 568,2434,1755 | 579,1324,713 | 581,678,82 | 585,3948,3381 | 586,1524,957 | 588,575,14 | 589,1348,787 | 591,3938,3389 | 602,2127,1617 | 603,554,53 | 604,1055,563 | 608,548,79 | 609,2386,1918 | 611,4050,3588 | 612,4008,3547 | 614,1823,1366 | 615,2757,2302 | 616,465,18 | 617,1332,887 | 624,842,406 | 625,3700,3264 | 626,465,29 | 628,1074,641 | 630,3698,3292 | 631,3814,3409 | 632,3246,2841 | 633,2773,2368 | 638,425,20 | 641,1119,721 | 646,2071,1703 | 647,374,10 | 648,741,381 | 649,1784,1428 | 651,2407,2051 | 653,1183,845 | 658,3952,3625 | 659,2924,2597 | 660,3557,3230 | 661,3142,2815 | 662,1416,1096 | 663,3290,2970 | 664,3546,3232 | 665,2348,2036 | 666,3614,3311 | 667,449,146 | 668,2407,2106 | 669,1820,1521 | 670,2418,2121 | 671,4010,3725 | 674,1468,1203 | 675,1405,1145 | 678,1014,786 | 679,808,580 | 680,637,417 | 681,253,33 | 682,636,417 | 684,235,16 | 685,565,346 | 686,1041,827 | 687,632,419 | 689,1116,908 | 690,222,22 | 692,1558,1370 | 693,264,95 | 695,1896,1741 | 696,2553,2404 | 697,843,712 | 698,2540,2413 | 701,354,257 | 702,1021,938 | 703,3529,3446 | 704,3045,2962 | 705,2315,2232 | 706,1212,1130 | 707,3243,3166 | 708,1861,1784 | 710,815,741 | 711,2905,2840 | 712,958,912 | 713,1633,1592 | 714,3952,3914 | 715,1748,1710 | 716,3760,3722 | 717,2387,2349 | 718,3905,3867 | 719,1013,975 | 720,3637,3599 | 721,3640,3605 | 722,3338,3312 | 723,1163,1139

BATCH_RAW_INFO | 549,2567,1791 | 568,2435,1755 | 579,1325,713 | 581,679,82 | 585,3949,3381 | 586,1525,957 | 588,576,14 | 589,1349,787 | 591,3939,3389 | 602,2128,1617 | 603,555,53 | 604,1056,563 | 608,549,79 | 609,2387,1918 | 611,4051,3588 | 612,4009,3547 | 614,1824,1366 | 615,2758,2302 | 616,466,18 | 617,1333,887 | 624,843,406 | 625,3701,3264 | 626,466,29 | 628,1075,641 | 630,3699,3292 | 631,3815,3409 | 632,3247,2841 | 633,2774,2368 | 638,426,20 | 641,1120,721 | 646,2072,1703 | 647,375,10 | 648,742,381 | 649,1785,1428 | 651,2408,2051 | 653,1184,845 | 658,3953,3625 | 659,2925,2597 | 660,3558,3230 | 661,3143,2815 | 662,1417,1096 | 663,3291,2970 | 664,3547,3232 | 665,2349,2036 | 666,3615,3311 | 667,450,146 | 668,2408,2106 | 669,1821,1521 | 670,2419,2121 | 671,4011,3725 | 674,1469,1203 | 675,1406,1145 | 678,1015,786 | 679,809,580 | 680,638,417 | 681,254,33 | 682,637,417 | 684,236,16 | 685,566,346 | 686,1042,827 | 687,633,419 | 689,1117,908 | 690,223,22 | 692,1559,1370 | 693,265,95 | 695,1897,1741 | 696,2554,2404 | 697,844,712 | 698,2541,2413 | 701,355,257 | 702,1022,938 | 703,3530,3446 | 704,3046,2962 | 705,2316,2232 | 706,1213,1130 | 707,3244,3166 | 708,1862,1784 | 710,816,741 | 711,2906,2840 | 712,959,912 | 713,1634,1592 | 714,3953,3914 | 715,1749,1710 | 716,3761,3722 | 717,2388,2349 | 718,3906,3867 | 719,1014,975 | 720,3638,3599 | 721,3641,3605 | 722,3339,3312 | 723,1164,1139

BATCH_RAW_INFO | 724,14,13

BATCH_RAW_INFO | 549,2568,1791 | 568,2436,1755 | 579,1326,713 | 581,680,82 | 585,3950,3381 | 586,1526,957 | 588,577,14 | 589,1350,787 | 591,3940,3389 | 602,2129,1617 | 603,556,53 | 604,1057,563 | 608,550,79 | 609,2388,1918 | 611,4052,3588 | 612,4010,3547 | 614,1825,1366 | 615,2759,2302 | 616,467,18 | 617,1334,887 | 624,844,406 | 625,3702,3264 | 626,467,29 | 628,1076,641 | 630,3700,3292 | 631,3816,3409 | 632,3248,2841 | 633,2775,2368 | 638,427,20 | 641,1121,721 | 646,2073,1703 | 647,376,10 | 648,743,381 | 649,1786,1428 | 651,2409,2051 | 653,1185,845 | 658,3954,3625 | 659,2926,2597 | 660,3559,3230 | 661,3144,2815 | 662,1418,1096 | 663,3292,2970 | 664,3548,3232 | 665,2350,2036 | 666,3616,3311 | 667,451,146 | 668,2409,2106 | 669,1822,1521 | 670,2420,2121 | 671,4012,3725 | 674,1470,1203 | 675,1407,1145 | 678,1016,786 | 679,810,580 | 680,639,417 | 681,255,33 | 682,638,417 | 684,237,16 | 685,567,346 | 686,1043,827 | 687,634,419 | 689,1118,908 | 690,224,22 | 693,266,95 | 695,1898,1741 | 696,2555,2404 | 697,845,712 | 698,2542,2413 | 701,356,257 | 702,1023,938 | 703,3531,3446 | 704,3047,2962 | 705,2317,2232 | 706,1214,1130 | 707,3245,3166 | 708,1863,1784 | 710,817,741 | 711,2907,2840 | 712,960,912 | 713,1635,1592 | 714,3954,3914 | 715,1750,1710 | 716,3762,3722 | 717,2389,2349 | 718,3907,3867 | 719,1015,975 | 720,3639,3599 | 721,3642,3605 | 722,3340,3312 | 723,1165,1139 | 724,15,13

BATCH_RAW_INFO | 549,2569,1791 | 568,2437,1755 | 579,1327,713 | 581,681,82 | 585,3951,3381 | 586,1527,957 | 588,578,14 | 589,1351,787 | 591,3941,3389 | 602,2130,1617 | 603,557,53 | 604,1058,563 | 608,551,79 | 609,2389,1918 | 611,4053,3588 | 612,4011,3547 | 614,1826,1366 | 615,2760,2302 | 616,468,18 | 617,1335,887 | 624,845,406 | 625,3703,3264 | 626,468,29 | 628,1077,641 | 630,3701,3292 | 631,3817,3409 | 632,3249,2841 | 633,2776,2368 | 638,428,20 | 641,1122,721 | 646,2074,1703 | 647,377,10 | 648,744,381 | 649,1787,1428 | 651,2410,2051 | 653,1186,845 | 658,3955,3625 | 659,2927,2597 | 660,3560,3230 | 661,3145,2815 | 662,1419,1096 | 663,3293,2970 | 664,3549,3232 | 665,2351,2036 | 666,3617,3311 | 667,452,146 | 668,2410,2106 | 669,1823,1521 | 670,2421,2121 | 671,4013,3725 | 674,1471,1203 | 675,1408,1145 | 678,1017,786 | 679,811,580 | 680,640,417 | 681,256,33 | 682,639,417 | 684,238,16 | 685,568,346 | 686,1044,827 | 687,635,419 | 689,1119,908 | 690,225,22 | 693,267,95 | 695,1899,1741 | 696,2556,2404 | 697,846,712 | 698,2543,2413 | 701,357,257 | 702,1024,938 | 703,3532,3446 | 704,3048,2962 | 705,2318,2232 | 706,1215,1130 | 707,3246,3166 | 708,1864,1784 | 710,818,741 | 711,2908,2840 | 712,961,912 | 713,1636,1592 | 714,3955,3914 | 715,1751,1710 | 716,3763,3722 | 717,2390,2349 | 718,3908,3867 | 719,1016,975 | 720,3640,3599 | 721,3643,3605 | 722,3341,3312 | 723,1166,1139 | 724,16,13

BATCH_RAW_INFO | 549,2570,1791 | 568,2438,1755 | 579,1328,713 | 581,682,82 | 585,3952,3381 | 586,1528,957 | 588,579,14 | 589,1352,787 | 591,3942,3389 | 602,2131,1617 | 603,558,53 | 604,1059,563 | 608,552,79 | 609,2390,1918 | 611,4054,3588 | 612,4012,3547 | 614,1827,1366 | 615,2761,2302 | 616,469,18 | 617,1336,887 | 624,846,406 | 625,3704,3264 | 626,469,29 | 628,1078,641 | 630,3702,3292 | 631,3818,3409 | 632,3250,2841 | 633,2777,2368 | 638,429,20 | 641,1123,721 | 646,2075,1703 | 647,378,10 | 648,745,381 | 649,1788,1428 | 651,2411,2051 | 653,1187,845 | 658,3956,3625 | 659,2928,2597 | 660,3561,3230 | 661,3146,2815 | 662,1420,1096 | 663,3294,2970 | 664,3550,3232 | 665,2352,2036 | 666,3618,3311 | 667,453,146 | 668,2411,2106 | 669,1824,1521 | 670,2422,2121 | 671,4014,3725 | 674,1472,1203 | 675,1409,1145 | 678,1018,786 | 679,812,580 | 680,641,417 | 681,257,33 | 682,640,417 | 684,239,16 | 685,569,346 | 686,1045,827 | 687,636,419 | 689,1120,908 | 690,226,22 | 693,268,95 | 695,1900,1741 | 696,2557,2404 | 697,847,712 | 698,2544,2413 | 701,358,257 | 702,1025,938 | 703,3533,3446 | 704,3049,2962 | 705,2319,2232 | 706,1216,1130 | 707,3247,3166 | 708,1865,1784 | 710,819,741 | 711,2909,2840 | 712,962,912 | 713,1637,1592 | 714,3956,3914 | 715,1752,1710 | 716,3764,3722 | 717,2391,2349 | 718,3909,3867 | 719,1017,975 | 720,3641,3599 | 721,3644,3605 | 722,3342,3312 | 723,1167,1139 | 724,17,13

BATCH_RAW_INFO | 549,2571,1791 | 568,2439,1755 | 579,1329,713 | 581,683,82 | 585,3953,3381 | 586,1529,957 | 588,580,14 | 589,1353,787 | 591,3943,3389 | 602,2132,1617 | 603,559,53 | 604,1060,563 | 608,553,79 | 609,2391,1918 | 611,4055,3588 | 612,4013,3547 | 614,1828,1366 | 615,2762,2302 | 616,470,18 | 617,1337,887 | 624,847,406 | 625,3705,3264 | 626,470,29 | 628,1079,641 | 630,3703,3292 | 631,3819,3409 | 632,3251,2841 | 633,2778,2368 | 638,430,20 | 641,1124,721 | 646,2076,1703 | 647,379,10 | 648,746,381 | 649,1789,1428 | 653,1188,845 | 658,3957,3625 | 659,2929,2597 | 660,3562,3230 | 661,3147,2815 | 662,1421,1096 | 663,3295,2970 | 664,3551,3232 | 665,2353,2036 | 666,3619,3311 | 667,454,146 | 668,2412,2106 | 669,1825,1521 | 670,2423,2121 | 671,4015,3725 | 674,1473,1203 | 675,1410,1145 | 678,1019,786 | 679,813,580 | 680,642,417 | 681,258,33 | 682,641,417 | 684,240,16 | 685,570,346 | 686,1046,827 | 687,637,419 | 689,1121,908 | 690,227,22 | 693,269,95 | 695,1901,1741 | 696,2558,2404 | 697,848,712 | 698,2545,2413 | 701,359,257 | 702,1026,938 | 703,3534,3446 | 704,3050,2962 | 705,2320,2232 | 706,1217,1130 | 707,3248,3166 | 708,1866,1784 | 710,820,741 | 711,2910,2840 | 712,963,912 | 713,1638,1592 | 714,3957,3914 | 715,1753,1710 | 716,3765,3722 | 717,2392,2349 | 718,3910,3867 | 719,1018,975 | 720,3642,3599 | 721,3645,3605 | 722,3343,3312 | 723,1168,1139 | 724,18,13

BATCH_RAW_INFO | 549,2572,1791 | 568,2440,1755 | 579,1330,713 | 581,684,82 | 585,3954,3381 | 586,1530,957 | 588,581,14 | 589,1354,787 | 591,3944,3389 | 602,2133,1617 | 603,560,53 | 604,1061,563 | 608,554,79 | 609,2392,1918 | 611,4056,3588 | 612,4014,3547 | 614,1829,1366 | 615,2763,2302 | 616,471,18 | 617,1338,887 | 624,848,406 | 625,3706,3264 | 626,471,29 | 628,1080,641 | 630,3704,3292 | 631,3820,3409 | 632,3252,2841 | 633,2779,2368 | 638,431,20 | 641,1125,721 | 646,2077,1703 | 647,380,10 | 648,747,381 | 649,1790,1428 | 653,1189,845 | 658,3958,3625 | 659,2930,2597 | 660,3563,3230 | 661,3148,2815 | 662,1422,1096 | 663,3296,2970 | 664,3552,3232 | 665,2354,2036 | 666,3620,3311 | 667,455,146 | 668,2413,2106 | 669,1826,1521 | 670,2424,2121 | 671,4016,3725 | 674,1474,1203 | 675,1411,1145 | 678,1020,786 | 679,814,580 | 680,643,417 | 681,259,33 | 682,642,417 | 684,241,16 | 685,571,346 | 686,1047,827 | 687,638,419 | 689,1122,908 | 690,228,22 | 693,270,95 | 695,1902,1741 | 696,2559,2404 | 697,849,712 | 698,2546,2413 | 701,360,257 | 702,1027,938 | 703,3535,3446 | 704,3051,2962 | 705,2321,2232 | 706,1218,1130 | 707,3249,3166 | 708,1867,1784 | 710,821,741 | 711,2911,2840 | 712,964,912 | 713,1639,1592 | 714,3958,3914 | 715,1754,1710 | 716,3766,3722 | 717,2393,2349 | 718,3911,3867 | 719,1019,975 | 720,3643,3599 | 721,3646,3605 | 722,3344,3312 | 723,1169,1139 | 724,19,13

BATCH_RAW_INFO | 549,2573,1791 | 568,2441,1755 | 579,1331,713 | 581,685,82 | 585,3955,3381 | 586,1531,957 | 588,582,14 | 589,1355,787 | 591,3945,3389 | 602,2134,1617 | 603,561,53 | 604,1062,563 | 608,555,79 | 609,2393,1918 | 611,4057,3588 | 612,4015,3547 | 614,1830,1366 | 615,2764,2302 | 616,472,18 | 617,1339,887 | 624,849,406 | 625,3707,3264 | 626,472,29 | 628,1081,641 | 630,3705,3292 | 631,3821,3409 | 632,3253,2841 | 633,2780,2368 | 638,432,20 | 641,1126,721 | 646,2078,1703 | 647,381,10 | 648,748,381 | 649,1791,1428 | 653,1190,845 | 658,3959,3625 | 659,2931,2597 | 660,3564,3230 | 661,3149,2815 | 662,1423,1096 | 663,3297,2970 | 664,3553,3232 | 665,2355,2036 | 666,3621,3311 | 667,456,146 | 668,2414,2106 | 669,1827,1521 | 670,2425,2121 | 671,4017,3725 | 674,1475,1203 | 675,1412,1145 | 678,1021,786 | 679,815,580 | 680,644,417 | 681,260,33 | 682,643,417 | 684,242,16 | 685,572,346 | 686,1048,827 | 687,639,419 | 689,1123,908 | 690,229,22 | 693,271,95 | 695,1903,1741 | 696,2560,2404 | 697,850,712 | 698,2547,2413 | 701,361,257 | 702,1028,938 | 703,3536,3446 | 704,3052,2962 | 705,2322,2232 | 706,1219,1130 | 707,3250,3166 | 708,1868,1784 | 710,822,741 | 711,2912,2840 | 712,965,912 | 713,1640,1592 | 714,3959,3914 | 715,1755,1710 | 716,3767,3722 | 717,2394,2349 | 718,3912,3867 | 719,1020,975 | 720,3644,3599 | 721,3647,3605 | 722,3345,3312 | 723,1170,1139 | 724,20,13

BATCH_RAW_INFO | 549,2574,1791 | 568,2442,1755 | 579,1332,713 | 581,686,82 | 585,3956,3381 | 586,1532,957 | 588,583,14 | 589,1356,787 | 591,3946,3389 | 602,2135,1617 | 603,562,53 | 604,1063,563 | 608,556,79 | 609,2394,1918 | 611,4058,3588 | 612,4016,3547 | 614,1831,1366 | 615,2765,2302 | 616,473,18 | 617,1340,887 | 624,850,406 | 625,3708,3264 | 626,473,29 | 628,1082,641 | 630,3706,3292 | 631,3822,3409 | 632,3254,2841 | 633,2781,2368 | 638,433,20 | 641,1127,721 | 646,2079,1703 | 647,382,10 | 648,749,381 | 649,1792,1428 | 653,1191,845 | 658,3960,3625 | 659,2932,2597 | 660,3565,3230 | 661,3150,2815 | 662,1424,1096 | 663,3298,2970 | 664,3554,3232 | 665,2356,2036 | 666,3622,3311 | 667,457,146 | 668,2415,2106 | 669,1828,1521 | 670,2426,2121 | 671,4018,3725 | 674,1476,1203 | 675,1413,1145 | 678,1022,786 | 679,816,580 | 680,645,417 | 681,261,33 | 682,644,417 | 684,243,16 | 685,573,346 | 686,1049,827 | 687,640,419 | 689,1124,908 | 690,230,22 | 693,272,95 | 695,1904,1741 | 696,2561,2404 | 697,851,712 | 698,2548,2413 | 701,362,257 | 702,1029,938 | 703,3537,3446 | 704,3053,2962 | 705,2323,2232 | 706,1220,1130 | 707,3251,3166 | 708,1869,1784 | 710,823,741 | 711,2913,2840 | 712,966,912 | 713,1641,1592 | 714,3960,3914 | 715,1756,1710 | 716,3768,3722 | 717,2395,2349 | 718,3913,3867 | 719,1021,975 | 720,3645,3599 | 721,3648,3605 | 722,3346,3312 | 723,1171,1139 | 724,21,13

BATCH_RAW_INFO | 549,2575,1791 | 568,2443,1755 | 579,1333,713 | 581,687,82 | 585,3957,3381 | 586,1533,957 | 588,584,14 | 589,1357,787 | 591,3947,3389 | 602,2136,1617 | 603,563,53 | 604,1064,563 | 608,557,79 | 609,2395,1918 | 611,4059,3588 | 612,4017,3547 | 614,1832,1366 | 615,2766,2302 | 616,474,18 | 617,1341,887 | 624,851,406 | 625,3709,3264 | 626,474,29 | 628,1083,641 | 630,3707,3292 | 631,3823,3409 | 632,3255,2841 | 633,2782,2368 | 638,434,20 | 641,1128,721 | 646,2080,1703 | 647,383,10 | 648,750,381 | 649,1793,1428 | 653,1192,845 | 658,3961,3625 | 659,2933,2597 | 660,3566,3230 | 661,3151,2815 | 662,1425,1096 | 663,3299,2970 | 664,3555,3232 | 665,2357,2036 | 666,3623,3311 | 667,458,146 | 668,2416,2106 | 669,1829,1521 | 670,2427,2121 | 671,4019,3725 | 674,1477,1203 | 675,1414,1145 | 678,1023,786 | 679,817,580 | 680,646,417 | 681,262,33 | 682,645,417 | 684,244,16 | 685,574,346 | 686,1050,827 | 687,641,419 | 689,1125,908 | 690,231,22 | 693,273,95 | 695,1905,1741 | 696,2562,2404 | 697,852,712 | 698,2549,2413 | 701,363,257 | 702,1030,938 | 703,3538,3446 | 704,3054,2962 | 705,2324,2232 | 706,1221,1130 | 707,3252,3166 | 708,1870,1784 | 710,824,741 | 711,2914,2840 | 712,967,912 | 713,1642,1592 | 714,3961,3914 | 715,1757,1710 | 716,3769,3722 | 717,2396,2349 | 718,3914,3867 | 719,1022,975 | 720,3646,3599 | 721,3649,3605 | 722,3347,3312 | 723,1172,1139 | 724,22,13

BATCH_RAW_INFO | 549,2576,1791 | 568,2444,1755 | 579,1334,713 | 581,688,82 | 585,3958,3381 | 586,1534,957 | 588,585,14 | 589,1358,787 | 591,3948,3389 | 602,2137,1617 | 603,564,53 | 604,1065,563 | 608,558,79 | 609,2396,1918 | 611,4060,3588 | 612,4018,3547 | 614,1833,1366 | 615,2767,2302 | 616,475,18 | 617,1342,887 | 624,852,406 | 625,3710,3264 | 626,475,29 | 628,1084,641 | 630,3708,3292 | 631,3824,3409 | 632,3256,2841 | 633,2783,2368 | 638,435,20 | 641,1129,721 | 646,2081,1703 | 647,384,10 | 648,751,381 | 649,1794,1428 | 653,1193,845 | 658,3962,3625 | 659,2934,2597 | 660,3567,3230 | 661,3152,2815 | 662,1426,1096 | 663,3300,2970 | 664,3556,3232 | 665,2358,2036 | 666,3624,3311 | 667,459,146 | 668,2417,2106 | 669,1830,1521 | 670,2428,2121 | 671,4020,3725 | 674,1478,1203 | 675,1415,1145 | 678,1024,786 | 679,818,580 | 680,647,417 | 681,263,33 | 682,646,417 | 684,245,16 | 685,575,346 | 686,1051,827 | 687,642,419 | 689,1126,908 | 690,232,22 | 693,274,95 | 695,1906,1741 | 696,2563,2404 | 697,853,712 | 698,2550,2413 | 701,364,257 | 702,1031,938 | 703,3539,3446 | 704,3055,2962 | 705,2325,2232 | 706,1222,1130 | 707,3253,3166 | 708,1871,1784 | 710,825,741 | 711,2915,2840 | 712,968,912 | 713,1643,1592 | 714,3962,3914 | 715,1758,1710 | 716,3770,3722 | 717,2397,2349 | 718,3915,3867 | 719,1023,975 | 720,3647,3599 | 721,3650,3605 | 722,3348,3312 | 723,1173,1139 | 724,23,13

BATCH_RAW_INFO | 549,2577,1791 | 568,2445,1755 | 579,1335,713 | 581,689,82 | 585,3959,3381 | 586,1535,957 | 588,586,14 | 589,1359,787 | 591,3949,3389 | 602,2138,1617 | 603,565,53 | 604,1066,563 | 608,559,79 | 609,2397,1918 | 611,4061,3588 | 612,4019,3547 | 614,1834,1366 | 615,2768,2302 | 616,476,18 | 617,1343,887 | 624,853,406 | 625,3711,3264 | 626,476,29 | 628,1085,641 | 630,3709,3292 | 631,3825,3409 | 632,3257,2841 | 633,2784,2368 | 638,436,20 | 641,1130,721 | 646,2082,1703 | 647,385,10 | 648,752,381 | 649,1795,1428 | 653,1194,845 | 658,3963,3625 | 659,2935,2597 | 660,3568,3230 | 661,3153,2815 | 662,1427,1096 | 663,3301,2970 | 664,3557,3232 | 665,2359,2036 | 666,3625,3311 | 667,460,146 | 668,2418,2106 | 669,1831,1521 | 670,2429,2121 | 671,4021,3725 | 674,1479,1203 | 675,1416,1145 | 678,1025,786 | 679,819,580 | 680,648,417 | 681,264,33 | 682,647,417 | 684,246,16 | 685,576,346 | 686,1052,827 | 687,643,419 | 689,1127,908 | 690,233,22 | 693,275,95 | 695,1907,1741 | 696,2564,2404 | 697,854,712 | 698,2551,2413 | 701,365,257 | 702,1032,938 | 703,3540,3446 | 704,3056,2962 | 705,2326,2232 | 706,1223,1130 | 707,3254,3166 | 708,1872,1784 | 710,826,741 | 711,2916,2840 | 712,969,912 | 713,1644,1592 | 714,3963,3914 | 715,1759,1710 | 716,3771,3722 | 717,2398,2349 | 718,3916,3867 | 719,1024,975 | 720,3648,3599 | 721,3651,3605 | 722,3349,3312 | 723,1174,1139 | 724,24,13

BATCH_RAW_INFO | 549,2578,1791 | 568,2446,1755 | 579,1336,713 | 581,690,82 | 585,3960,3381 | 586,1536,957 | 588,587,14 | 589,1360,787 | 591,3950,3389 | 602,2139,1617 | 603,566,53 | 604,1067,563 | 608,560,79 | 609,2398,1918 | 611,4062,3588 | 612,4020,3547 | 614,1835,1366 | 615,2769,2302 | 616,477,18 | 617,1344,887 | 624,854,406 | 625,3712,3264 | 626,477,29 | 628,1086,641 | 630,3710,3292 | 631,3826,3409 | 632,3258,2841 | 633,2785,2368 | 638,437,20 | 641,1131,721 | 646,2083,1703 | 647,386,10 | 648,753,381 | 649,1796,1428 | 653,1195,845 | 658,3964,3625 | 659,2936,2597 | 660,3569,3230 | 661,3154,2815 | 662,1428,1096 | 663,3302,2970 | 664,3558,3232 | 665,2360,2036 | 666,3626,3311 | 667,461,146 | 668,2419,2106 | 669,1832,1521 | 670,2430,2121 | 671,4022,3725 | 674,1480,1203 | 675,1417,1145 | 678,1026,786 | 679,820,580 | 680,649,417 | 681,265,33 | 682,648,417 | 684,247,16 | 685,577,346 | 686,1053,827 | 687,644,419 | 689,1128,908 | 690,234,22 | 693,276,95 | 695,1908,1741 | 696,2565,2404 | 697,855,712 | 698,2552,2413 | 701,366,257 | 702,1033,938 | 703,3541,3446 | 704,3057,2962 | 705,2327,2232 | 706,1224,1130 | 707,3255,3166 | 708,1873,1784 | 710,827,741 | 711,2917,2840 | 712,970,912 | 713,1645,1592 | 714,3964,3914 | 715,1760,1710 | 716,3772,3722 | 717,2399,2349 | 718,3917,3867 | 719,1025,975 | 720,3649,3599 | 721,3652,3605 | 722,3350,3312 | 723,1175,1139 | 724,25,13

BATCH_RAW_INFO | 549,2579,1791 | 568,2447,1755 | 579,1337,713 | 581,691,82 | 585,3961,3381 | 586,1537,957 | 588,588,14 | 589,1361,787 | 591,3951,3389 | 602,2140,1617 | 603,567,53 | 604,1068,563 | 608,561,79 | 609,2399,1918 | 611,4063,3588 | 612,4021,3547 | 614,1836,1366 | 615,2770,2302 | 616,478,18 | 617,1345,887 | 624,855,406 | 625,3713,3264 | 626,478,29 | 628,1087,641 | 630,3711,3292 | 631,3827,3409 | 632,3259,2841 | 633,2786,2368 | 638,438,20 | 641,1132,721 | 646,2084,1703 | 647,387,10 | 648,754,381 | 649,1797,1428 | 653,1196,845 | 658,3965,3625 | 659,2937,2597 | 660,3570,3230 | 661,3155,2815 | 662,1429,1096 | 663,3303,2970 | 664,3559,3232 | 665,2361,2036 | 666,3627,3311 | 667,462,146 | 668,2420,2106 | 669,1833,1521 | 670,2431,2121 | 671,4023,3725 | 674,1481,1203 | 675,1418,1145 | 678,1027,786 | 679,821,580 | 680,650,417 | 681,266,33 | 682,649,417 | 684,248,16 | 685,578,346 | 686,1054,827 | 687,645,419 | 689,1129,908 | 690,235,22 | 693,277,95 | 695,1909,1741 | 696,2566,2404 | 697,856,712 | 698,2553,2413 | 701,367,257 | 702,1034,938 | 703,3542,3446 | 704,3058,2962 | 705,2328,2232 | 706,1225,1130 | 707,3256,3166 | 708,1874,1784 | 710,828,741 | 711,2918,2840 | 712,971,912 | 713,1646,1592 | 714,3965,3914 | 715,1761,1710 | 716,3773,3722 | 717,2400,2349 | 718,3918,3867 | 719,1026,975 | 720,3650,3599 | 721,3653,3605 | 722,3351,3312 | 723,1176,1139 | 724,26,13

BATCH_RAW_INFO | 549,2580,1791 | 568,2448,1755 | 579,1338,713 | 581,692,82 | 585,3962,3381 | 586,1538,957 | 588,589,14 | 589,1362,787 | 591,3952,3389 | 602,2141,1617 | 603,568,53 | 604,1069,563 | 608,562,79 | 609,2400,1918 | 611,4064,3588 | 612,4022,3547 | 614,1837,1366 | 615,2771,2302 | 616,479,18 | 617,1346,887 | 624,856,406 | 625,3714,3264 | 626,479,29 | 628,1088,641 | 630,3712,3292 | 631,3828,3409 | 632,3260,2841 | 633,2787,2368 | 638,439,20 | 641,1133,721 | 646,2085,1703 | 647,388,10 | 648,755,381 | 649,1798,1428 | 653,1197,845 | 658,3966,3625 | 659,2938,2597 | 660,3571,3230 | 661,3156,2815 | 662,1430,1096 | 663,3304,2970 | 664,3560,3232 | 665,2362,2036 | 666,3628,3311 | 667,463,146 | 668,2421,2106 | 669,1834,1521 | 670,2432,2121 | 671,4024,3725 | 674,1482,1203 | 675,1419,1145 | 678,1028,786 | 679,822,580 | 680,651,417 | 681,267,33 | 682,650,417 | 684,249,16 | 685,579,346 | 686,1055,827 | 687,646,419 | 689,1130,908 | 690,236,22 | 693,278,95 | 695,1910,1741 | 696,2567,2404 | 697,857,712 | 698,2554,2413 | 701,368,257 | 702,1035,938 | 703,3543,3446 | 704,3059,2962 | 705,2329,2232 | 706,1226,1130 | 707,3257,3166 | 708,1875,1784 | 710,829,741 | 711,2919,2840 | 712,972,912 | 713,1647,1592 | 714,3966,3914 | 715,1762,1710 | 716,3774,3722 | 717,2401,2349 | 718,3919,3867 | 719,1027,975 | 720,3651,3599 | 721,3654,3605 | 722,3352,3312 | 723,1177,1139 | 724,27,13

BATCH_RAW_INFO | 549,2581,1791 | 568,2449,1755 | 579,1339,713 | 581,693,82 | 585,3963,3381 | 586,1539,957 | 588,590,14 | 589,1363,787 | 591,3953,3389 | 602,2142,1617 | 603,569,53 | 604,1070,563 | 608,563,79 | 609,2401,1918 | 611,4065,3588 | 612,4023,3547 | 614,1838,1366 | 615,2772,2302 | 616,480,18 | 617,1347,887 | 624,857,406 | 625,3715,3264 | 626,480,29 | 628,1089,641 | 630,3713,3292 | 631,3829,3409 | 632,3261,2841 | 633,2788,2368 | 638,440,20 | 641,1134,721 | 646,2086,1703 | 647,389,10 | 648,756,381 | 649,1799,1428 | 653,1198,845 | 658,3967,3625 | 659,2939,2597 | 660,3572,3230 | 661,3157,2815 | 662,1431,1096 | 663,3305,2970 | 664,3561,3232 | 665,2363,2036 | 666,3629,3311 | 667,464,146 | 668,2422,2106 | 669,1835,1521 | 670,2433,2121 | 671,4025,3725 | 674,1483,1203 | 675,1420,1145 | 678,1029,786 | 679,823,580 | 680,652,417 | 681,268,33 | 682,651,417 | 684,250,16 | 685,580,346 | 686,1056,827 | 687,647,419 | 689,1131,908 | 690,237,22 | 693,279,95 | 695,1911,1741 | 696,2568,2404 | 697,858,712 | 698,2555,2413 | 701,369,257 | 702,1036,938 | 703,3544,3446 | 704,3060,2962 | 705,2330,2232 | 706,1227,1130 | 707,3258,3166 | 708,1876,1784 | 710,830,741 | 711,2920,2840 | 712,973,912 | 713,1648,1592 | 714,3967,3914 | 715,1763,1710 | 716,3775,3722 | 717,2402,2349 | 718,3920,3867 | 719,1028,975 | 720,3652,3599 | 721,3655,3605 | 722,3353,3312 | 723,1178,1139 | 724,28,13

BATCH_RAW_INFO | 549,2582,1791 | 568,2450,1755 | 579,1340,713 | 581,694,82 | 585,3964,3381 | 586,1540,957 | 588,591,14 | 589,1364,787 | 591,3954,3389 | 602,2143,1617 | 603,570,53 | 604,1071,563 | 608,564,79 | 609,2402,1918 | 611,4066,3588 | 612,4024,3547 | 614,1839,1366 | 615,2773,2302 | 616,481,18 | 617,1348,887 | 624,858,406 | 625,3716,3264 | 626,481,29 | 628,1090,641 | 630,3714,3292 | 631,3830,3409 | 632,3262,2841 | 633,2789,2368 | 638,441,20 | 641,1135,721 | 646,2087,1703 | 647,390,10 | 648,757,381 | 649,1800,1428 | 653,1199,845 | 658,3968,3625 | 659,2940,2597 | 660,3573,3230 | 661,3158,2815 | 662,1432,1096 | 663,3306,2970 | 664,3562,3232 | 665,2364,2036 | 666,3630,3311 | 667,465,146 | 668,2423,2106 | 669,1836,1521 | 670,2434,2121 | 671,4026,3725 | 674,1484,1203 | 675,1421,1145 | 678,1030,786 | 679,824,580 | 680,653,417 | 681,269,33 | 682,652,417 | 684,251,16 | 685,581,346 | 686,1057,827 | 687,648,419 | 689,1132,908 | 690,238,22 | 693,280,95 | 695,1912,1741 | 696,2569,2404 | 697,859,712 | 698,2556,2413 | 701,370,257 | 702,1037,938 | 703,3545,3446 | 704,3061,2962 | 705,2331,2232 | 706,1228,1130 | 707,3259,3166 | 708,1877,1784 | 710,831,741 | 711,2921,2840 | 712,974,912 | 713,1649,1592 | 714,3968,3914 | 715,1764,1710 | 716,3776,3722 | 717,2403,2349 | 718,3921,3867 | 719,1029,975 | 720,3653,3599 | 721,3656,3605 | 722,3354,3312 | 723,1179,1139 | 724,29,13

BATCH_RAW_INFO | 549,2583,1791 | 568,2451,1755 | 579,1341,713 | 581,695,82 | 585,3965,3381 | 586,1541,957 | 588,592,14 | 589,1365,787 | 591,3955,3389 | 602,2144,1617 | 603,571,53 | 604,1072,563 | 608,565,79 | 609,2403,1918 | 611,4067,3588 | 612,4025,3547 | 614,1840,1366 | 615,2774,2302 | 616,482,18 | 617,1349,887 | 624,859,406 | 625,3717,3264 | 626,482,29 | 628,1091,641 | 630,3715,3292 | 631,3831,3409 | 632,3263,2841 | 633,2790,2368 | 638,442,20 | 641,1136,721 | 646,2088,1703 | 647,391,10 | 648,758,381 | 649,1801,1428 | 653,1200,845 | 658,3969,3625 | 659,2941,2597 | 660,3574,3230 | 661,3159,2815 | 662,1433,1096 | 663,3307,2970 | 664,3563,3232 | 665,2365,2036 | 666,3631,3311 | 667,466,146 | 668,2424,2106 | 669,1837,1521 | 670,2435,2121 | 671,4027,3725 | 674,1485,1203 | 675,1422,1145 | 678,1031,786 | 679,825,580 | 680,654,417 | 681,270,33 | 682,653,417 | 684,252,16 | 685,582,346 | 686,1058,827 | 687,649,419 | 689,1133,908 | 690,239,22 | 693,281,95 | 695,1913,1741 | 696,2570,2404 | 697,860,712 | 698,2557,2413 | 701,371,257 | 702,1038,938 | 703,3546,3446 | 704,3062,2962 | 705,2332,2232 | 706,1229,1130 | 707,3260,3166 | 708,1878,1784 | 710,832,741 | 711,2922,2840 | 712,975,912 | 713,1650,1592 | 714,3969,3914 | 715,1765,1710 | 716,3777,3722 | 717,2404,2349 | 718,3922,3867 | 719,1030,975 | 720,3654,3599 | 721,3657,3605 | 722,3355,3312 | 723,1180,1139 | 724,30,13

BATCH_RAW_INFO | 549,2584,1791 | 568,2452,1755 | 579,1342,713 | 581,696,82 | 585,3966,3381 | 586,1542,957 | 588,593,14 | 589,1366,787 | 591,3956,3389 | 602,2145,1617 | 603,572,53 | 604,1073,563 | 608,566,79 | 609,2404,1918 | 611,4068,3588 | 612,4026,3547 | 614,1841,1366 | 615,2775,2302 | 616,483,18 | 617,1350,887 | 624,860,406 | 625,3718,3264 | 626,483,29 | 628,1092,641 | 630,3716,3292 | 631,3832,3409 | 632,3264,2841 | 633,2791,2368 | 638,443,20 | 641,1137,721 | 646,2089,1703 | 647,392,10 | 648,759,381 | 649,1802,1428 | 653,1201,845 | 658,3970,3625 | 659,2942,2597 | 660,3575,3230 | 661,3160,2815 | 662,1434,1096 | 663,3308,2970 | 664,3564,3232 | 665,2366,2036 | 666,3632,3311 | 667,467,146 | 668,2425,2106 | 669,1838,1521 | 670,2436,2121 | 671,4028,3725 | 674,1486,1203 | 675,1423,1145 | 678,1032,786 | 679,826,580 | 680,655,417 | 681,271,33 | 682,654,417 | 684,253,16 | 685,583,346 | 686,1059,827 | 687,650,419 | 689,1134,908 | 690,240,22 | 693,282,95 | 695,1914,1741 | 696,2571,2404 | 697,861,712 | 698,2558,2413 | 701,372,257 | 702,1039,938 | 703,3547,3446 | 704,3063,2962 | 705,2333,2232 | 706,1230,1130 | 707,3261,3166 | 708,1879,1784 | 710,833,741 | 711,2923,2840 | 712,976,912 | 713,1651,1592 | 714,3970,3914 | 715,1766,1710 | 716,3778,3722 | 717,2405,2349 | 718,3923,3867 | 719,1031,975 | 720,3655,3599 | 721,3658,3605 | 722,3356,3312 | 723,1181,1139 | 724,31,13

BATCH_RAW_INFO | 549,2585,1791 | 568,2453,1755 | 579,1343,713 | 581,697,82 | 585,3967,3381 | 586,1543,957 | 588,594,14 | 589,1367,787 | 591,3957,3389 | 602,2146,1617 | 603,573,53 | 604,1074,563 | 608,567,79 | 609,2405,1918 | 611,4069,3588 | 612,4027,3547 | 614,1842,1366 | 615,2776,2302 | 616,484,18 | 617,1351,887 | 624,861,406 | 625,3719,3264 | 626,484,29 | 628,1093,641 | 630,3717,3292 | 631,3833,3409 | 632,3265,2841 | 633,2792,2368 | 638,444,20 | 641,1138,721 | 646,2090,1703 | 647,393,10 | 648,760,381 | 649,1803,1428 | 653,1202,845 | 658,3971,3625 | 659,2943,2597 | 660,3576,3230 | 661,3161,2815 | 662,1435,1096 | 664,3565,3232 | 665,2367,2036 | 666,3633,3311 | 667,468,146 | 668,2426,2106 | 669,1839,1521 | 670,2437,2121 | 671,4029,3725 | 674,1487,1203 | 675,1424,1145 | 678,1033,786 | 679,827,580 | 680,656,417 | 681,272,33 | 682,655,417 | 684,254,16 | 685,584,346 | 686,1060,827 | 687,651,419 | 689,1135,908 | 690,241,22 | 693,283,95 | 695,1915,1741 | 696,2572,2404 | 697,862,712 | 698,2559,2413 | 701,373,257 | 702,1040,938 | 703,3548,3446 | 704,3064,2962 | 705,2334,2232 | 706,1231,1130 | 707,3262,3166 | 708,1880,1784 | 710,834,741 | 711,2924,2840 | 712,977,912 | 713,1652,1592 | 714,3971,3914 | 715,1767,1710 | 716,3779,3722 | 717,2406,2349 | 718,3924,3867 | 719,1032,975 | 720,3656,3599 | 721,3659,3605 | 722,3357,3312 | 723,1182,1139 | 724,32,13

BATCH_RAW_INFO | 549,2586,1791 | 568,2454,1755 | 579,1344,713 | 581,698,82 | 585,3968,3381 | 586,1544,957 | 588,595,14 | 589,1368,787 | 591,3958,3389 | 602,2147,1617 | 603,574,53 | 604,1075,563 | 608,568,79 | 609,2406,1918 | 611,4070,3588 | 612,4028,3547 | 614,1843,1366 | 615,2777,2302 | 616,485,18 | 617,1352,887 | 624,862,406 | 625,3720,3264 | 626,485,29 | 628,1094,641 | 630,3718,3292 | 631,3834,3409 | 632,3266,2841 | 633,2793,2368 | 638,445,20 | 641,1139,721 | 647,394,10 | 648,761,381 | 649,1804,1428 | 653,1203,845 | 658,3972,3625 | 659,2944,2597 | 660,3577,3230 | 661,3162,2815 | 662,1436,1096 | 664,3566,3232 | 665,2368,2036 | 666,3634,3311 | 667,469,146 | 668,2427,2106 | 669,1840,1521 | 670,2438,2121 | 671,4030,3725 | 674,1488,1203 | 675,1425,1145 | 678,1034,786 | 679,828,580 | 680,657,417 | 681,273,33 | 682,656,417 | 684,255,16 | 685,585,346 | 686,1061,827 | 687,652,419 | 689,1136,908 | 690,242,22 | 693,284,95 | 695,1916,1741 | 696,2573,2404 | 697,863,712 | 698,2560,2413 | 701,374,257 | 702,1041,938 | 703,3549,3446 | 704,3065,2962 | 705,2335,2232 | 706,1232,1130 | 707,3263,3166 | 708,1881,1784 | 710,835,741 | 711,2925,2840 | 712,978,912 | 713,1653,1592 | 714,3972,3914 | 715,1768,1710 | 716,3780,3722 | 717,2407,2349 | 718,3925,3867 | 719,1033,975 | 720,3657,3599 | 721,3660,3605 | 722,3358,3312 | 723,1183,1139 | 724,33,13

BATCH_RAW_INFO | 549,2587,1791 | 568,2455,1755 | 579,1345,713 | 581,699,82 | 585,3969,3381 | 586,1545,957 | 588,596,14 | 589,1369,787 | 591,3959,3389 | 602,2148,1617 | 603,575,53 | 604,1076,563 | 608,569,79 | 609,2407,1918 | 611,4071,3588 | 612,4029,3547 | 614,1844,1366 | 615,2778,2302 | 616,486,18 | 617,1353,887 | 624,863,406 | 625,3721,3264 | 626,486,29 | 628,1095,641 | 630,3719,3292 | 631,3835,3409 | 632,3267,2841 | 633,2794,2368 | 638,446,20 | 641,1140,721 | 647,395,10 | 648,762,381 | 649,1805,1428 | 653,1204,845 | 658,3973,3625 | 659,2945,2597 | 660,3578,3230 | 661,3163,2815 | 662,1437,1096 | 664,3567,3232 | 665,2369,2036 | 666,3635,3311 | 667,470,146 | 668,2428,2106 | 669,1841,1521 | 670,2439,2121 | 671,4031,3725 | 674,1489,1203 | 675,1426,1145 | 678,1035,786 | 679,829,580 | 680,658,417 | 681,274,33 | 682,657,417 | 684,256,16 | 685,586,346 | 686,1062,827 | 687,653,419 | 689,1137,908 | 690,243,22 | 693,285,95 | 695,1917,1741 | 696,2574,2404 | 697,864,712 | 698,2561,2413 | 701,375,257 | 702,1042,938 | 703,3550,3446 | 704,3066,2962 | 705,2336,2232 | 706,1233,1130 | 707,3264,3166 | 708,1882,1784 | 710,836,741 | 711,2926,2840 | 712,979,912 | 713,1654,1592 | 714,3973,3914 | 715,1769,1710 | 716,3781,3722 | 717,2408,2349 | 718,3926,3867 | 719,1034,975 | 720,3658,3599 | 721,3661,3605 | 722,3359,3312 | 723,1184,1139 | 724,34,13

BATCH_RAW_INFO | 549,2588,1791 | 568,2456,1755 | 579,1346,713 | 581,700,82 | 585,3970,3381 | 586,1546,957 | 588,597,14 | 589,1370,787 | 591,3960,3389 | 602,2149,1617 | 603,576,53 | 604,1077,563 | 608,570,79 | 609,2408,1918 | 611,4072,3588 | 612,4030,3547 | 614,1845,1366 | 615,2779,2302 | 616,487,18 | 617,1354,887 | 624,864,406 | 625,3722,3264 | 626,487,29 | 628,1096,641 | 630,3720,3292 | 631,3836,3409 | 632,3268,2841 | 633,2795,2368 | 638,447,20 | 641,1141,721 | 647,396,10 | 648,763,381 | 649,1806,1428 | 653,1205,845 | 658,3974,3625 | 659,2946,2597 | 660,3579,3230 | 661,3164,2815 | 662,1438,1096 | 664,3568,3232 | 665,2370,2036 | 666,3636,3311 | 667,471,146 | 668,2429,2106 | 669,1842,1521 | 670,2440,2121 | 671,4032,3725 | 674,1490,1203 | 675,1427,1145 | 678,1036,786 | 679,830,580 | 680,659,417 | 681,275,33 | 682,658,417 | 684,257,16 | 685,587,346 | 686,1063,827 | 687,654,419 | 689,1138,908 | 690,244,22 | 693,286,95 | 695,1918,1741 | 696,2575,2404 | 697,865,712 | 698,2562,2413 | 701,376,257 | 702,1043,938 | 703,3551,3446 | 704,3067,2962 | 705,2337,2232 | 706,1234,1130 | 707,3265,3166 | 708,1883,1784 | 710,837,741 | 711,2927,2840 | 712,980,912 | 713,1655,1592 | 714,3974,3914 | 715,1770,1710 | 716,3782,3722 | 717,2409,2349 | 718,3927,3867 | 719,1035,975 | 720,3659,3599 | 721,3662,3605 | 722,3360,3312 | 723,1185,1139 | 724,35,13

BATCH_RAW_INFO | 549,2589,1791 | 568,2457,1755 | 579,1347,713 | 581,701,82 | 585,3971,3381 | 586,1547,957 | 588,598,14 | 589,1371,787 | 591,3961,3389 | 602,2150,1617 | 603,577,53 | 604,1078,563 | 608,571,79 | 609,2409,1918 | 611,4073,3588 | 612,4031,3547 | 614,1846,1366 | 615,2780,2302 | 616,488,18 | 617,1355,887 | 624,865,406 | 625,3723,3264 | 626,488,29 | 628,1097,641 | 630,3721,3292 | 631,3837,3409 | 632,3269,2841 | 633,2796,2368 | 638,448,20 | 641,1142,721 | 647,397,10 | 648,764,381 | 649,1807,1428 | 653,1206,845 | 658,3975,3625 | 659,2947,2597 | 660,3580,3230 | 661,3165,2815 | 662,1439,1096 | 664,3569,3232 | 665,2371,2036 | 666,3637,3311 | 667,472,146 | 668,2430,2106 | 669,1843,1521 | 670,2441,2121 | 671,4033,3725 | 674,1491,1203 | 675,1428,1145 | 678,1037,786 | 679,831,580 | 680,660,417 | 681,276,33 | 682,659,417 | 684,258,16 | 685,588,346 | 687,655,419 | 689,1139,908 | 690,245,22 | 693,287,95 | 695,1919,1741 | 696,2576,2404 | 697,866,712 | 698,2563,2413 | 701,377,257 | 702,1044,938 | 703,3552,3446 | 704,3068,2962 | 705,2338,2232 | 706,1235,1130 | 707,3266,3166 | 708,1884,1784 | 710,838,741 | 711,2928,2840 | 712,981,912 | 713,1656,1592 | 714,3975,3914 | 715,1771,1710 | 716,3783,3722 | 717,2410,2349 | 718,3928,3867 | 719,1036,975 | 720,3660,3599 | 721,3663,3605 | 722,3361,3312 | 723,1186,1139 | 724,36,13

BATCH_RAW_INFO | 549,2590,1791 | 568,2458,1755 | 579,1348,713 | 581,702,82 | 585,3972,3381 | 586,1548,957 | 588,599,14 | 589,1372,787 | 591,3962,3389 | 602,2151,1617 | 603,578,53 | 604,1079,563 | 608,572,79 | 609,2410,1918 | 611,4074,3588 | 612,4032,3547 | 614,1847,1366 | 615,2781,2302 | 616,489,18 | 617,1356,887 | 624,866,406 | 625,3724,3264 | 626,489,29 | 628,1098,641 | 630,3722,3292 | 631,3838,3409 | 632,3270,2841 | 633,2797,2368 | 638,449,20 | 641,1143,721 | 647,398,10 | 648,765,381 | 649,1808,1428 | 653,1207,845 | 658,3976,3625 | 659,2948,2597 | 660,3581,3230 | 661,3166,2815 | 662,1440,1096 | 664,3570,3232 | 665,2372,2036 | 666,3638,3311 | 667,473,146 | 668,2431,2106 | 669,1844,1521 | 670,2442,2121 | 671,4034,3725 | 674,1492,1203 | 675,1429,1145 | 678,1038,786 | 679,832,580 | 680,661,417 | 681,277,33 | 682,660,417 | 684,259,16 | 685,589,346 | 687,656,419 | 689,1140,908 | 690,246,22 | 693,288,95 | 695,1920,1741 | 696,2577,2404 | 697,867,712 | 698,2564,2413 | 701,378,257 | 702,1045,938 | 703,3553,3446 | 704,3069,2962 | 705,2339,2232 | 706,1236,1130 | 707,3267,3166 | 708,1885,1784 | 710,839,741 | 711,2929,2840 | 712,982,912 | 713,1657,1592 | 714,3976,3914 | 715,1772,1710 | 716,3784,3722 | 717,2411,2349 | 718,3929,3867 | 719,1037,975 | 720,3661,3599 | 721,3664,3605 | 722,3362,3312 | 723,1187,1139 | 724,37,13

BATCH_RAW_INFO | 549,2591,1791 | 568,2459,1755 | 579,1349,713 | 581,703,82 | 585,3973,3381 | 586,1549,957 | 588,600,14 | 589,1373,787 | 591,3963,3389 | 602,2152,1617 | 603,579,53 | 604,1080,563 | 608,573,79 | 609,2411,1918 | 611,4075,3588 | 612,4033,3547 | 614,1848,1366 | 615,2782,2302 | 616,490,18 | 617,1357,887 | 624,867,406 | 625,3725,3264 | 626,490,29 | 628,1099,641 | 630,3723,3292 | 631,3839,3409 | 632,3271,2841 | 633,2798,2368 | 638,450,20 | 641,1144,721 | 647,399,10 | 648,766,381 | 649,1809,1428 | 653,1208,845 | 658,3977,3625 | 659,2949,2597 | 660,3582,3230 | 661,3167,2815 | 662,1441,1096 | 664,3571,3232 | 665,2373,2036 | 666,3639,3311 | 667,474,146 | 668,2432,2106 | 669,1845,1521 | 670,2443,2121 | 671,4035,3725 | 674,1493,1203 | 675,1430,1145 | 678,1039,786 | 679,833,580 | 680,662,417 | 681,278,33 | 682,661,417 | 684,260,16 | 685,590,346 | 687,657,419 | 689,1141,908 | 690,247,22 | 693,289,95 | 695,1921,1741 | 696,2578,2404 | 697,868,712 | 698,2565,2413 | 701,379,257 | 702,1046,938 | 703,3554,3446 | 704,3070,2962 | 705,2340,2232 | 706,1237,1130 | 707,3268,3166 | 708,1886,1784 | 710,840,741 | 711,2930,2840 | 712,983,912 | 713,1658,1592 | 714,3977,3914 | 715,1773,1710 | 716,3785,3722 | 717,2412,2349 | 718,3930,3867 | 719,1038,975 | 720,3662,3599 | 721,3665,3605 | 722,3363,3312 | 723,1188,1139 | 724,38,13

BATCH_RAW_INFO | 549,2592,1791 | 568,2460,1755 | 579,1350,713 | 581,704,82 | 585,3974,3381 | 586,1550,957 | 588,601,14 | 589,1374,787 | 591,3964,3389 | 602,2153,1617 | 603,580,53 | 604,1081,563 | 608,574,79 | 609,2412,1918 | 611,4076,3588 | 612,4034,3547 | 614,1849,1366 | 615,2783,2302 | 616,491,18 | 617,1358,887 | 624,868,406 | 625,3726,3264 | 626,491,29 | 628,1100,641 | 630,3724,3292 | 631,3840,3409 | 632,3272,2841 | 633,2799,2368 | 638,451,20 | 641,1145,721 | 647,400,10 | 648,767,381 | 649,1810,1428 | 653,1209,845 | 658,3978,3625 | 659,2950,2597 | 660,3583,3230 | 661,3168,2815 | 662,1442,1096 | 664,3572,3232 | 665,2374,2036 | 666,3640,3311 | 667,475,146 | 668,2433,2106 | 669,1846,1521 | 670,2444,2121 | 671,4036,3725 | 674,1494,1203 | 675,1431,1145 | 678,1040,786 | 679,834,580 | 680,663,417 | 681,279,33 | 682,662,417 | 684,261,16 | 685,591,346 | 687,658,419 | 689,1142,908 | 690,248,22 | 693,290,95 | 695,1922,1741 | 696,2579,2404 | 697,869,712 | 698,2566,2413 | 701,380,257 | 702,1047,938 | 703,3555,3446 | 704,3071,2962 | 705,2341,2232 | 706,1238,1130 | 707,3269,3166 | 708,1887,1784 | 710,841,741 | 711,2931,2840 | 712,984,912 | 713,1659,1592 | 714,3978,3914 | 715,1774,1710 | 716,3786,3722 | 717,2413,2349 | 718,3931,3867 | 719,1039,975 | 720,3663,3599 | 721,3666,3605 | 722,3364,3312 | 723,1189,1139 | 724,39,13

BATCH_RAW_INFO | 725,333,332

BATCH_RAW_INFO | 549,2593,1791 | 568,2461,1755 | 579,1351,713 | 581,705,82 | 585,3975,3381 | 586,1551,957 | 588,602,14 | 589,1375,787 | 591,3965,3389 | 602,2154,1617 | 603,581,53 | 604,1082,563 | 608,575,79 | 609,2413,1918 | 611,4077,3588 | 612,4035,3547 | 614,1850,1366 | 615,2784,2302 | 616,492,18 | 617,1359,887 | 624,869,406 | 625,3727,3264 | 626,492,29 | 628,1101,641 | 630,3725,3292 | 631,3841,3409 | 632,3273,2841 | 633,2800,2368 | 638,452,20 | 641,1146,721 | 647,401,10 | 648,768,381 | 649,1811,1428 | 653,1210,845 | 658,3979,3625 | 659,2951,2597 | 660,3584,3230 | 661,3169,2815 | 662,1443,1096 | 664,3573,3232 | 665,2375,2036 | 666,3641,3311 | 667,476,146 | 668,2434,2106 | 669,1847,1521 | 670,2445,2121 | 671,4037,3725 | 674,1495,1203 | 675,1432,1145 | 678,1041,786 | 679,835,580 | 680,664,417 | 681,280,33 | 682,663,417 | 684,262,16 | 685,592,346 | 687,659,419 | 689,1143,908 | 690,249,22 | 693,291,95 | 695,1923,1741 | 696,2580,2404 | 697,870,712 | 698,2567,2413 | 701,381,257 | 702,1048,938 | 703,3556,3446 | 704,3072,2962 | 705,2342,2232 | 706,1239,1130 | 707,3270,3166 | 708,1888,1784 | 710,842,741 | 711,2932,2840 | 712,985,912 | 713,1660,1592 | 714,3979,3914 | 715,1775,1710 | 716,3787,3722 | 717,2414,2349 | 718,3932,3867 | 719,1040,975 | 720,3664,3599 | 721,3667,3605 | 722,3365,3312 | 723,1190,1139 | 724,40,13 | 725,334,332

BATCH_RAW_INFO | 549,2594,1791 | 568,2462,1755 | 579,1352,713 | 581,706,82 | 585,3976,3381 | 586,1552,957 | 588,603,14 | 589,1376,787 | 591,3966,3389 | 602,2155,1617 | 603,582,53 | 604,1083,563 | 608,576,79 | 609,2414,1918 | 611,4078,3588 | 612,4036,3547 | 614,1851,1366 | 615,2785,2302 | 616,493,18 | 617,1360,887 | 624,870,406 | 625,3728,3264 | 626,493,29 | 628,1102,641 | 630,3726,3292 | 631,3842,3409 | 632,3274,2841 | 633,2801,2368 | 638,453,20 | 641,1147,721 | 647,402,10 | 648,769,381 | 649,1812,1428 | 653,1211,845 | 658,3980,3625 | 659,2952,2597 | 660,3585,3230 | 661,3170,2815 | 662,1444,1096 | 664,3574,3232 | 665,2376,2036 | 666,3642,3311 | 667,477,146 | 668,2435,2106 | 669,1848,1521 | 670,2446,2121 | 671,4038,3725 | 674,1496,1203 | 675,1433,1145 | 678,1042,786 | 679,836,580 | 680,665,417 | 681,281,33 | 682,664,417 | 684,263,16 | 685,593,346 | 687,660,419 | 689,1144,908 | 690,250,22 | 693,292,95 | 695,1924,1741 | 696,2581,2404 | 697,871,712 | 698,2568,2413 | 701,382,257 | 702,1049,938 | 703,3557,3446 | 704,3073,2962 | 705,2343,2232 | 706,1240,1130 | 707,3271,3166 | 708,1889,1784 | 710,843,741 | 711,2933,2840 | 712,986,912 | 713,1661,1592 | 714,3980,3914 | 715,1776,1710 | 716,3788,3722 | 717,2415,2349 | 718,3933,3867 | 719,1041,975 | 720,3665,3599 | 721,3668,3605 | 722,3366,3312 | 723,1191,1139 | 724,41,13 | 725,335,332

BATCH_RAW_INFO | 549,2595,1791 | 568,2463,1755 | 579,1353,713 | 581,707,82 | 585,3977,3381 | 586,1553,957 | 588,604,14 | 589,1377,787 | 591,3967,3389 | 602,2156,1617 | 603,583,53 | 604,1084,563 | 608,577,79 | 609,2415,1918 | 611,4079,3588 | 612,4037,3547 | 614,1852,1366 | 615,2786,2302 | 616,494,18 | 617,1361,887 | 624,871,406 | 625,3729,3264 | 626,494,29 | 628,1103,641 | 630,3727,3292 | 631,3843,3409 | 632,3275,2841 | 633,2802,2368 | 638,454,20 | 641,1148,721 | 647,403,10 | 648,770,381 | 649,1813,1428 | 653,1212,845 | 658,3981,3625 | 659,2953,2597 | 660,3586,3230 | 661,3171,2815 | 662,1445,1096 | 664,3575,3232 | 665,2377,2036 | 666,3643,3311 | 667,478,146 | 668,2436,2106 | 669,1849,1521 | 670,2447,2121 | 671,4039,3725 | 674,1497,1203 | 675,1434,1145 | 678,1043,786 | 679,837,580 | 680,666,417 | 681,282,33 | 682,665,417 | 684,264,16 | 685,594,346 | 687,661,419 | 689,1145,908 | 690,251,22 | 693,293,95 | 695,1925,1741 | 696,2582,2404 | 697,872,712 | 698,2569,2413 | 701,383,257 | 702,1050,938 | 703,3558,3446 | 704,3074,2962 | 705,2344,2232 | 706,1241,1130 | 707,3272,3166 | 708,1890,1784 | 710,844,741 | 711,2934,2840 | 712,987,912 | 713,1662,1592 | 714,3981,3914 | 715,1777,1710 | 716,3789,3722 | 717,2416,2349 | 718,3934,3867 | 719,1042,975 | 720,3666,3599 | 721,3669,3605 | 722,3367,3312 | 723,1192,1139 | 724,42,13 | 725,336,332

BATCH_RAW_INFO | 549,2596,1791 | 568,2464,1755 | 579,1354,713 | 581,708,82 | 585,3978,3381 | 586,1554,957 | 588,605,14 | 589,1378,787 | 591,3968,3389 | 602,2157,1617 | 603,584,53 | 604,1085,563 | 608,578,79 | 609,2416,1918 | 611,4080,3588 | 612,4038,3547 | 614,1853,1366 | 615,2787,2302 | 616,495,18 | 617,1362,887 | 624,872,406 | 625,3730,3264 | 626,495,29 | 628,1104,641 | 630,3728,3292 | 631,3844,3409 | 632,3276,2841 | 633,2803,2368 | 638,455,20 | 641,1149,721 | 647,404,10 | 648,771,381 | 649,1814,1428 | 653,1213,845 | 658,3982,3625 | 659,2954,2597 | 660,3587,3230 | 661,3172,2815 | 662,1446,1096 | 664,3576,3232 | 665,2378,2036 | 666,3644,3311 | 667,479,146 | 668,2437,2106 | 669,1850,1521 | 670,2448,2121 | 671,4040,3725 | 674,1498,1203 | 675,1435,1145 | 678,1044,786 | 679,838,580 | 680,667,417 | 681,283,33 | 682,666,417 | 684,265,16 | 685,595,346 | 687,662,419 | 689,1146,908 | 690,252,22 | 693,294,95 | 695,1926,1741 | 696,2583,2404 | 697,873,712 | 698,2570,2413 | 701,384,257 | 702,1051,938 | 703,3559,3446 | 704,3075,2962 | 705,2345,2232 | 706,1242,1130 | 707,3273,3166 | 708,1891,1784 | 710,845,741 | 711,2935,2840 | 712,988,912 | 713,1663,1592 | 714,3982,3914 | 715,1778,1710 | 716,3790,3722 | 717,2417,2349 | 718,3935,3867 | 719,1043,975 | 720,3667,3599 | 721,3670,3605 | 722,3368,3312 | 723,1193,1139 | 724,43,13 | 725,337,332

BATCH_RAW_INFO | 549,2597,1791 | 568,2465,1755 | 579,1355,713 | 581,709,82 | 585,3979,3381 | 586,1555,957 | 588,606,14 | 589,1379,787 | 591,3969,3389 | 602,2158,1617 | 603,585,53 | 604,1086,563 | 608,579,79 | 609,2417,1918 | 611,4081,3588 | 612,4039,3547 | 614,1854,1366 | 615,2788,2302 | 616,496,18 | 617,1363,887 | 624,873,406 | 625,3731,3264 | 626,496,29 | 628,1105,641 | 630,3729,3292 | 631,3845,3409 | 632,3277,2841 | 633,2804,2368 | 638,456,20 | 641,1150,721 | 647,405,10 | 648,772,381 | 649,1815,1428 | 653,1214,845 | 658,3983,3625 | 659,2955,2597 | 660,3588,3230 | 661,3173,2815 | 662,1447,1096 | 664,3577,3232 | 665,2379,2036 | 666,3645,3311 | 667,480,146 | 668,2438,2106 | 669,1851,1521 | 670,2449,2121 | 671,4041,3725 | 674,1499,1203 | 675,1436,1145 | 678,1045,786 | 679,839,580 | 680,668,417 | 681,284,33 | 682,667,417 | 684,266,16 | 685,596,346 | 687,663,419 | 689,1147,908 | 690,253,22 | 693,295,95 | 695,1927,1741 | 696,2584,2404 | 697,874,712 | 698,2571,2413 | 701,385,257 | 702,1052,938 | 703,3560,3446 | 704,3076,2962 | 705,2346,2232 | 706,1243,1130 | 707,3274,3166 | 708,1892,1784 | 710,846,741 | 711,2936,2840 | 712,989,912 | 713,1664,1592 | 714,3983,3914 | 715,1779,1710 | 716,3791,3722 | 717,2418,2349 | 718,3936,3867 | 719,1044,975 | 720,3668,3599 | 721,3671,3605 | 722,3369,3312 | 723,1194,1139 | 724,44,13 | 725,338,332

BATCH_RAW_INFO | 549,2598,1791 | 568,2466,1755 | 579,1356,713 | 581,710,82 | 585,3980,3381 | 586,1556,957 | 588,607,14 | 589,1380,787 | 591,3970,3389 | 602,2159,1617 | 603,586,53 | 604,1087,563 | 608,580,79 | 609,2418,1918 | 611,4082,3588 | 612,4040,3547 | 614,1855,1366 | 615,2789,2302 | 616,497,18 | 617,1364,887 | 624,874,406 | 625,3732,3264 | 626,497,29 | 628,1106,641 | 630,3730,3292 | 631,3846,3409 | 632,3278,2841 | 633,2805,2368 | 638,457,20 | 641,1151,721 | 647,406,10 | 648,773,381 | 649,1816,1428 | 653,1215,845 | 658,3984,3625 | 659,2956,2597 | 660,3589,3230 | 661,3174,2815 | 662,1448,1096 | 664,3578,3232 | 665,2380,2036 | 666,3646,3311 | 667,481,146 | 668,2439,2106 | 669,1852,1521 | 670,2450,2121 | 671,4042,3725 | 674,1500,1203 | 675,1437,1145 | 678,1046,786 | 679,840,580 | 680,669,417 | 681,285,33 | 682,668,417 | 684,267,16 | 685,597,346 | 687,664,419 | 689,1148,908 | 690,254,22 | 693,296,95 | 695,1928,1741 | 696,2585,2404 | 697,875,712 | 698,2572,2413 | 701,386,257 | 702,1053,938 | 703,3561,3446 | 704,3077,2962 | 705,2347,2232 | 706,1244,1130 | 707,3275,3166 | 708,1893,1784 | 710,847,741 | 711,2937,2840 | 712,990,912 | 713,1665,1592 | 714,3984,3914 | 715,1780,1710 | 716,3792,3722 | 717,2419,2349 | 718,3937,3867 | 719,1045,975 | 720,3669,3599 | 721,3672,3605 | 722,3370,3312 | 723,1195,1139 | 724,45,13 | 725,339,332

BATCH_RAW_INFO | 549,2599,1791 | 568,2467,1755 | 579,1357,713 | 581,711,82 | 585,3981,3381 | 586,1557,957 | 588,608,14 | 589,1381,787 | 591,3971,3389 | 602,2160,1617 | 603,587,53 | 604,1088,563 | 608,581,79 | 609,2419,1918 | 611,4083,3588 | 612,4041,3547 | 614,1856,1366 | 615,2790,2302 | 616,498,18 | 617,1365,887 | 624,875,406 | 625,3733,3264 | 626,498,29 | 628,1107,641 | 630,3731,3292 | 631,3847,3409 | 632,3279,2841 | 633,2806,2368 | 638,458,20 | 641,1152,721 | 647,407,10 | 648,774,381 | 649,1817,1428 | 653,1216,845 | 658,3985,3625 | 659,2957,2597 | 660,3590,3230 | 661,3175,2815 | 662,1449,1096 | 664,3579,3232 | 665,2381,2036 | 666,3647,3311 | 667,482,146 | 668,2440,2106 | 669,1853,1521 | 670,2451,2121 | 671,4043,3725 | 674,1501,1203 | 675,1438,1145 | 678,1047,786 | 679,841,580 | 680,670,417 | 681,286,33 | 682,669,417 | 684,268,16 | 685,598,346 | 687,665,419 | 689,1149,908 | 690,255,22 | 693,297,95 | 695,1929,1741 | 696,2586,2404 | 697,876,712 | 698,2573,2413 | 701,387,257 | 702,1054,938 | 703,3562,3446 | 704,3078,2962 | 705,2348,2232 | 706,1245,1130 | 707,3276,3166 | 708,1894,1784 | 710,848,741 | 711,2938,2840 | 712,991,912 | 713,1666,1592 | 714,3985,3914 | 715,1781,1710 | 716,3793,3722 | 717,2420,2349 | 718,3938,3867 | 719,1046,975 | 720,3670,3599 | 721,3673,3605 | 722,3371,3312 | 723,1196,1139 | 724,46,13 | 725,340,332

BATCH_RAW_INFO | 549,2600,1791 | 568,2468,1755 | 579,1358,713 | 581,712,82 | 585,3982,3381 | 586,1558,957 | 588,609,14 | 589,1382,787 | 591,3972,3389 | 602,2161,1617 | 603,588,53 | 604,1089,563 | 608,582,79 | 609,2420,1918 | 611,4084,3588 | 612,4042,3547 | 614,1857,1366 | 615,2791,2302 | 616,499,18 | 617,1366,887 | 624,876,406 | 625,3734,3264 | 626,499,29 | 628,1108,641 | 630,3732,3292 | 631,3848,3409 | 632,3280,2841 | 633,2807,2368 | 638,459,20 | 641,1153,721 | 647,408,10 | 648,775,381 | 649,1818,1428 | 653,1217,845 | 658,3986,3625 | 659,2958,2597 | 660,3591,3230 | 661,3176,2815 | 662,1450,1096 | 664,3580,3232 | 665,2382,2036 | 666,3648,3311 | 667,483,146 | 668,2441,2106 | 669,1854,1521 | 670,2452,2121 | 671,4044,3725 | 674,1502,1203 | 675,1439,1145 | 678,1048,786 | 679,842,580 | 680,671,417 | 681,287,33 | 682,670,417 | 684,269,16 | 685,599,346 | 687,666,419 | 689,1150,908 | 690,256,22 | 693,298,95 | 695,1930,1741 | 696,2587,2404 | 697,877,712 | 698,2574,2413 | 701,388,257 | 702,1055,938 | 703,3563,3446 | 704,3079,2962 | 705,2349,2232 | 706,1246,1130 | 707,3277,3166 | 708,1895,1784 | 710,849,741 | 711,2939,2840 | 712,992,912 | 713,1667,1592 | 714,3986,3914 | 715,1782,1710 | 716,3794,3722 | 717,2421,2349 | 718,3939,3867 | 719,1047,975 | 720,3671,3599 | 721,3674,3605 | 722,3372,3312 | 723,1197,1139 | 724,47,13 | 725,341,332

BATCH_RAW_INFO | 549,2601,1791 | 568,2469,1755 | 579,1359,713 | 581,713,82 | 585,3983,3381 | 586,1559,957 | 588,610,14 | 589,1383,787 | 591,3973,3389 | 602,2162,1617 | 603,589,53 | 604,1090,563 | 608,583,79 | 609,2421,1918 | 611,4085,3588 | 612,4043,3547 | 614,1858,1366 | 615,2792,2302 | 616,500,18 | 617,1367,887 | 624,877,406 | 625,3735,3264 | 626,500,29 | 628,1109,641 | 630,3733,3292 | 631,3849,3409 | 632,3281,2841 | 633,2808,2368 | 638,460,20 | 641,1154,721 | 647,409,10 | 648,776,381 | 649,1819,1428 | 653,1218,845 | 658,3987,3625 | 659,2959,2597 | 660,3592,3230 | 661,3177,2815 | 662,1451,1096 | 664,3581,3232 | 665,2383,2036 | 666,3649,3311 | 667,484,146 | 668,2442,2106 | 669,1855,1521 | 670,2453,2121 | 671,4045,3725 | 674,1503,1203 | 675,1440,1145 | 678,1049,786 | 679,843,580 | 680,672,417 | 681,288,33 | 682,671,417 | 684,270,16 | 685,600,346 | 687,667,419 | 689,1151,908 | 690,257,22 | 693,299,95 | 695,1931,1741 | 696,2588,2404 | 697,878,712 | 698,2575,2413 | 701,389,257 | 702,1056,938 | 703,3564,3446 | 704,3080,2962 | 705,2350,2232 | 706,1247,1130 | 707,3278,3166 | 708,1896,1784 | 710,850,741 | 711,2940,2840 | 712,993,912 | 713,1668,1592 | 714,3987,3914 | 715,1783,1710 | 716,3795,3722 | 717,2422,2349 | 718,3940,3867 | 719,1048,975 | 720,3672,3599 | 721,3675,3605 | 722,3373,3312 | 723,1198,1139 | 724,48,13 | 725,342,332

BATCH_RAW_INFO | 726,2475,2474

BATCH_RAW_INFO | 727,2011,2010

BATCH_RAW_INFO | 728,140,139

BATCH_RAW_INFO | 549,2602,1791 | 568,2470,1755 | 579,1360,713 | 581,714,82 | 585,3984,3381 | 586,1560,957 | 588,611,14 | 589,1384,787 | 591,3974,3389 | 602,2163,1617 | 603,590,53 | 604,1091,563 | 608,584,79 | 609,2422,1918 | 611,4086,3588 | 612,4044,3547 | 614,1859,1366 | 615,2793,2302 | 616,501,18 | 617,1368,887 | 624,878,406 | 625,3736,3264 | 626,501,29 | 628,1110,641 | 630,3734,3292 | 631,3850,3409 | 632,3282,2841 | 633,2809,2368 | 638,461,20 | 641,1155,721 | 647,410,10 | 648,777,381 | 649,1820,1428 | 653,1219,845 | 658,3988,3625 | 659,2960,2597 | 660,3593,3230 | 661,3178,2815 | 662,1452,1096 | 664,3582,3232 | 665,2384,2036 | 666,3650,3311 | 667,485,146 | 668,2443,2106 | 669,1856,1521 | 670,2454,2121 | 671,4046,3725 | 674,1504,1203 | 675,1441,1145 | 678,1050,786 | 679,844,580 | 680,673,417 | 681,289,33 | 682,672,417 | 684,271,16 | 685,601,346 | 687,668,419 | 689,1152,908 | 690,258,22 | 693,300,95 | 695,1932,1741 | 696,2589,2404 | 697,879,712 | 698,2576,2413 | 701,390,257 | 702,1057,938 | 703,3565,3446 | 704,3081,2962 | 705,2351,2232 | 706,1248,1130 | 707,3279,3166 | 708,1897,1784 | 710,851,741 | 711,2941,2840 | 712,994,912 | 713,1669,1592 | 714,3988,3914 | 715,1784,1710 | 716,3796,3722 | 717,2423,2349 | 718,3941,3867 | 719,1049,975 | 720,3673,3599 | 721,3676,3605 | 722,3374,3312 | 723,1199,1139 | 724,49,13 | 725,343,332 | 726,2476,2474 | 727,2012,2010 | 728,141,139

BATCH_RAW_INFO | 549,2603,1791 | 568,2471,1755 | 579,1361,713 | 581,715,82 | 585,3985,3381 | 586,1561,957 | 588,612,14 | 589,1385,787 | 591,3975,3389 | 602,2164,1617 | 603,591,53 | 604,1092,563 | 608,585,79 | 609,2423,1918 | 611,4087,3588 | 612,4045,3547 | 614,1860,1366 | 615,2794,2302 | 616,502,18 | 617,1369,887 | 624,879,406 | 625,3737,3264 | 626,502,29 | 628,1111,641 | 630,3735,3292 | 631,3851,3409 | 632,3283,2841 | 633,2810,2368 | 638,462,20 | 641,1156,721 | 647,411,10 | 648,778,381 | 649,1821,1428 | 653,1220,845 | 658,3989,3625 | 659,2961,2597 | 660,3594,3230 | 661,3179,2815 | 662,1453,1096 | 664,3583,3232 | 665,2385,2036 | 666,3651,3311 | 667,486,146 | 668,2444,2106 | 669,1857,1521 | 670,2455,2121 | 671,4047,3725 | 674,1505,1203 | 675,1442,1145 | 678,1051,786 | 679,845,580 | 680,674,417 | 681,290,33 | 682,673,417 | 684,272,16 | 685,602,346 | 687,669,419 | 689,1153,908 | 690,259,22 | 693,301,95 | 695,1933,1741 | 696,2590,2404 | 697,880,712 | 698,2577,2413 | 701,391,257 | 702,1058,938 | 703,3566,3446 | 704,3082,2962 | 705,2352,2232 | 706,1249,1130 | 707,3280,3166 | 708,1898,1784 | 711,2942,2840 | 712,995,912 | 713,1670,1592 | 714,3989,3914 | 715,1785,1710 | 716,3797,3722 | 717,2424,2349 | 718,3942,3867 | 719,1050,975 | 720,3674,3599 | 721,3677,3605 | 722,3375,3312 | 723,1200,1139 | 724,50,13 | 725,344,332 | 726,2477,2474 | 727,2013,2010 | 728,142,139

BATCH_RAW_INFO | 549,2604,1791 | 568,2472,1755 | 579,1362,713 | 581,716,82 | 585,3986,3381 | 586,1562,957 | 588,613,14 | 589,1386,787 | 591,3976,3389 | 602,2165,1617 | 603,592,53 | 604,1093,563 | 608,586,79 | 609,2424,1918 | 611,4088,3588 | 612,4046,3547 | 614,1861,1366 | 615,2795,2302 | 616,503,18 | 617,1370,887 | 624,880,406 | 625,3738,3264 | 626,503,29 | 628,1112,641 | 630,3736,3292 | 631,3852,3409 | 632,3284,2841 | 633,2811,2368 | 638,463,20 | 641,1157,721 | 647,412,10 | 648,779,381 | 649,1822,1428 | 653,1221,845 | 658,3990,3625 | 659,2962,2597 | 660,3595,3230 | 661,3180,2815 | 662,1454,1096 | 664,3584,3232 | 665,2386,2036 | 666,3652,3311 | 667,487,146 | 668,2445,2106 | 669,1858,1521 | 670,2456,2121 | 671,4048,3725 | 674,1506,1203 | 675,1443,1145 | 678,1052,786 | 679,846,580 | 680,675,417 | 681,291,33 | 682,674,417 | 684,273,16 | 685,603,346 | 687,670,419 | 689,1154,908 | 690,260,22 | 693,302,95 | 695,1934,1741 | 696,2591,2404 | 697,881,712 | 698,2578,2413 | 701,392,257 | 702,1059,938 | 703,3567,3446 | 704,3083,2962 | 705,2353,2232 | 706,1250,1130 | 707,3281,3166 | 708,1899,1784 | 711,2943,2840 | 712,996,912 | 713,1671,1592 | 714,3990,3914 | 715,1786,1710 | 716,3798,3722 | 717,2425,2349 | 718,3943,3867 | 719,1051,975 | 720,3675,3599 | 721,3678,3605 | 722,3376,3312 | 723,1201,1139 | 724,51,13 | 725,345,332 | 726,2478,2474 | 727,2014,2010 | 728,143,139

BATCH_RAW_INFO | 549,2605,1791 | 568,2473,1755 | 579,1363,713 | 581,717,82 | 585,3987,3381 | 586,1563,957 | 588,614,14 | 589,1387,787 | 591,3977,3389 | 602,2166,1617 | 603,593,53 | 604,1094,563 | 608,587,79 | 609,2425,1918 | 611,4089,3588 | 612,4047,3547 | 614,1862,1366 | 615,2796,2302 | 616,504,18 | 617,1371,887 | 624,881,406 | 625,3739,3264 | 626,504,29 | 628,1113,641 | 630,3737,3292 | 631,3853,3409 | 632,3285,2841 | 633,2812,2368 | 638,464,20 | 641,1158,721 | 647,413,10 | 648,780,381 | 649,1823,1428 | 653,1222,845 | 658,3991,3625 | 659,2963,2597 | 660,3596,3230 | 661,3181,2815 | 662,1455,1096 | 664,3585,3232 | 665,2387,2036 | 666,3653,3311 | 667,488,146 | 668,2446,2106 | 669,1859,1521 | 670,2457,2121 | 671,4049,3725 | 674,1507,1203 | 675,1444,1145 | 678,1053,786 | 679,847,580 | 680,676,417 | 681,292,33 | 682,675,417 | 684,274,16 | 685,604,346 | 687,671,419 | 689,1155,908 | 690,261,22 | 693,303,95 | 695,1935,1741 | 696,2592,2404 | 697,882,712 | 698,2579,2413 | 701,393,257 | 702,1060,938 | 703,3568,3446 | 704,3084,2962 | 705,2354,2232 | 706,1251,1130 | 707,3282,3166 | 708,1900,1784 | 711,2944,2840 | 712,997,912 | 713,1672,1592 | 714,3991,3914 | 715,1787,1710 | 716,3799,3722 | 717,2426,2349 | 718,3944,3867 | 719,1052,975 | 720,3676,3599 | 721,3679,3605 | 722,3377,3312 | 723,1202,1139 | 724,52,13 | 725,346,332 | 726,2479,2474 | 727,2015,2010 | 728,144,139

BATCH_RAW_INFO | 549,2606,1791 | 568,2474,1755 | 579,1364,713 | 581,718,82 | 585,3988,3381 | 586,1564,957 | 588,615,14 | 589,1388,787 | 591,3978,3389 | 602,2167,1617 | 603,594,53 | 604,1095,563 | 608,588,79 | 609,2426,1918 | 611,4090,3588 | 612,4048,3547 | 614,1863,1366 | 615,2797,2302 | 616,505,18 | 617,1372,887 | 624,882,406 | 625,3740,3264 | 626,505,29 | 628,1114,641 | 630,3738,3292 | 631,3854,3409 | 632,3286,2841 | 633,2813,2368 | 638,465,20 | 641,1159,721 | 647,414,10 | 648,781,381 | 649,1824,1428 | 653,1223,845 | 658,3992,3625 | 659,2964,2597 | 660,3597,3230 | 661,3182,2815 | 662,1456,1096 | 664,3586,3232 | 665,2388,2036 | 666,3654,3311 | 667,489,146 | 668,2447,2106 | 669,1860,1521 | 670,2458,2121 | 671,4050,3725 | 674,1508,1203 | 675,1445,1145 | 678,1054,786 | 679,848,580 | 680,677,417 | 681,293,33 | 682,676,417 | 684,275,16 | 685,605,346 | 687,672,419 | 689,1156,908 | 690,262,22 | 693,304,95 | 695,1936,1741 | 696,2593,2404 | 697,883,712 | 698,2580,2413 | 701,394,257 | 702,1061,938 | 703,3569,3446 | 704,3085,2962 | 705,2355,2232 | 706,1252,1130 | 707,3283,3166 | 708,1901,1784 | 711,2945,2840 | 712,998,912 | 713,1673,1592 | 714,3992,3914 | 715,1788,1710 | 716,3800,3722 | 717,2427,2349 | 718,3945,3867 | 719,1053,975 | 720,3677,3599 | 721,3680,3605 | 722,3378,3312 | 723,1203,1139 | 724,53,13 | 725,347,332 | 726,2480,2474 | 727,2016,2010 | 728,145,139

BATCH_RAW_INFO | 549,2607,1791 | 568,2475,1755 | 579,1365,713 | 581,719,82 | 585,3989,3381 | 586,1565,957 | 588,616,14 | 589,1389,787 | 591,3979,3389 | 602,2168,1617 | 603,595,53 | 604,1096,563 | 608,589,79 | 609,2427,1918 | 611,4091,3588 | 612,4049,3547 | 614,1864,1366 | 615,2798,2302 | 616,506,18 | 617,1373,887 | 624,883,406 | 625,3741,3264 | 626,506,29 | 628,1115,641 | 630,3739,3292 | 631,3855,3409 | 632,3287,2841 | 633,2814,2368 | 638,466,20 | 641,1160,721 | 647,415,10 | 648,782,381 | 649,1825,1428 | 653,1224,845 | 658,3993,3625 | 659,2965,2597 | 660,3598,3230 | 661,3183,2815 | 662,1457,1096 | 664,3587,3232 | 665,2389,2036 | 666,3655,3311 | 667,490,146 | 668,2448,2106 | 669,1861,1521 | 670,2459,2121 | 671,4051,3725 | 674,1509,1203 | 675,1446,1145 | 678,1055,786 | 679,849,580 | 680,678,417 | 681,294,33 | 682,677,417 | 684,276,16 | 685,606,346 | 687,673,419 | 689,1157,908 | 690,263,22 | 693,305,95 | 695,1937,1741 | 696,2594,2404 | 697,884,712 | 698,2581,2413 | 701,395,257 | 702,1062,938 | 703,3570,3446 | 704,3086,2962 | 705,2356,2232 | 706,1253,1130 | 707,3284,3166 | 708,1902,1784 | 711,2946,2840 | 712,999,912 | 713,1674,1592 | 714,3993,3914 | 715,1789,1710 | 716,3801,3722 | 717,2428,2349 | 718,3946,3867 | 719,1054,975 | 720,3678,3599 | 721,3681,3605 | 722,3379,3312 | 723,1204,1139 | 724,54,13 | 725,348,332 | 726,2481,2474 | 727,2017,2010 | 728,146,139

BATCH_RAW_INFO | 549,2608,1791 | 568,2476,1755 | 579,1366,713 | 581,720,82 | 585,3990,3381 | 586,1566,957 | 588,617,14 | 589,1390,787 | 591,3980,3389 | 602,2169,1617 | 603,596,53 | 604,1097,563 | 608,590,79 | 609,2428,1918 | 611,4092,3588 | 612,4050,3547 | 614,1865,1366 | 615,2799,2302 | 616,507,18 | 617,1374,887 | 624,884,406 | 625,3742,3264 | 626,507,29 | 628,1116,641 | 630,3740,3292 | 631,3856,3409 | 632,3288,2841 | 633,2815,2368 | 638,467,20 | 641,1161,721 | 647,416,10 | 648,783,381 | 649,1826,1428 | 653,1225,845 | 658,3994,3625 | 659,2966,2597 | 660,3599,3230 | 661,3184,2815 | 662,1458,1096 | 664,3588,3232 | 665,2390,2036 | 666,3656,3311 | 667,491,146 | 668,2449,2106 | 669,1862,1521 | 670,2460,2121 | 671,4052,3725 | 674,1510,1203 | 675,1447,1145 | 678,1056,786 | 679,850,580 | 680,679,417 | 681,295,33 | 682,678,417 | 684,277,16 | 685,607,346 | 687,674,419 | 689,1158,908 | 690,264,22 | 693,306,95 | 695,1938,1741 | 696,2595,2404 | 697,885,712 | 698,2582,2413 | 701,396,257 | 702,1063,938 | 703,3571,3446 | 704,3087,2962 | 705,2357,2232 | 706,1254,1130 | 707,3285,3166 | 708,1903,1784 | 711,2947,2840 | 712,1000,912 | 713,1675,1592 | 714,3994,3914 | 715,1790,1710 | 716,3802,3722 | 717,2429,2349 | 718,3947,3867 | 719,1055,975 | 720,3679,3599 | 721,3682,3605 | 722,3380,3312 | 723,1205,1139 | 724,55,13 | 725,349,332 | 726,2482,2474 | 727,2018,2010 | 728,147,139

BATCH_RAW_INFO | 729,1927,1926

BATCH_RAW_INFO | 549,2609,1791 | 568,2477,1755 | 579,1367,713 | 581,721,82 | 585,3991,3381 | 586,1567,957 | 588,618,14 | 589,1391,787 | 591,3981,3389 | 602,2170,1617 | 603,597,53 | 604,1098,563 | 608,591,79 | 609,2429,1918 | 611,4093,3588 | 612,4051,3547 | 614,1866,1366 | 615,2800,2302 | 616,508,18 | 617,1375,887 | 624,885,406 | 625,3743,3264 | 626,508,29 | 628,1117,641 | 630,3741,3292 | 631,3857,3409 | 632,3289,2841 | 633,2816,2368 | 638,468,20 | 641,1162,721 | 647,417,10 | 648,784,381 | 649,1827,1428 | 653,1226,845 | 658,3995,3625 | 659,2967,2597 | 660,3600,3230 | 661,3185,2815 | 662,1459,1096 | 664,3589,3232 | 665,2391,2036 | 666,3657,3311 | 667,492,146 | 668,2450,2106 | 669,1863,1521 | 670,2461,2121 | 671,4053,3725 | 674,1511,1203 | 675,1448,1145 | 678,1057,786 | 679,851,580 | 680,680,417 | 681,296,33 | 682,679,417 | 684,278,16 | 685,608,346 | 687,675,419 | 689,1159,908 | 690,265,22 | 693,307,95 | 695,1939,1741 | 696,2596,2404 | 697,886,712 | 698,2583,2413 | 701,397,257 | 702,1064,938 | 703,3572,3446 | 704,3088,2962 | 705,2358,2232 | 706,1255,1130 | 707,3286,3166 | 708,1904,1784 | 711,2948,2840 | 712,1001,912 | 713,1676,1592 | 714,3995,3914 | 715,1791,1710 | 716,3803,3722 | 717,2430,2349 | 718,3948,3867 | 719,1056,975 | 720,3680,3599 | 721,3683,3605 | 722,3381,3312 | 723,1206,1139 | 724,56,13 | 725,350,332 | 726,2483,2474 | 727,2019,2010 | 728,148,139 | 729,1928,1926

BATCH_RAW_INFO | 549,2610,1791 | 568,2478,1755 | 579,1368,713 | 581,722,82 | 585,3992,3381 | 586,1568,957 | 588,619,14 | 589,1392,787 | 591,3982,3389 | 602,2171,1617 | 603,598,53 | 604,1099,563 | 608,592,79 | 609,2430,1918 | 611,4094,3588 | 612,4052,3547 | 614,1867,1366 | 615,2801,2302 | 616,509,18 | 617,1376,887 | 624,886,406 | 625,3744,3264 | 626,509,29 | 628,1118,641 | 630,3742,3292 | 631,3858,3409 | 632,3290,2841 | 638,469,20 | 641,1163,721 | 647,418,10 | 648,785,381 | 649,1828,1428 | 653,1227,845 | 658,3996,3625 | 659,2968,2597 | 660,3601,3230 | 661,3186,2815 | 662,1460,1096 | 664,3590,3232 | 665,2392,2036 | 666,3658,3311 | 667,493,146 | 668,2451,2106 | 669,1864,1521 | 670,2462,2121 | 671,4054,3725 | 674,1512,1203 | 675,1449,1145 | 678,1058,786 | 679,852,580 | 680,681,417 | 681,297,33 | 682,680,417 | 684,279,16 | 685,609,346 | 687,676,419 | 689,1160,908 | 690,266,22 | 693,308,95 | 695,1940,1741 | 696,2597,2404 | 697,887,712 | 698,2584,2413 | 701,398,257 | 702,1065,938 | 703,3573,3446 | 704,3089,2962 | 705,2359,2232 | 706,1256,1130 | 707,3287,3166 | 708,1905,1784 | 711,2949,2840 | 712,1002,912 | 713,1677,1592 | 714,3996,3914 | 715,1792,1710 | 716,3804,3722 | 717,2431,2349 | 718,3949,3867 | 719,1057,975 | 720,3681,3599 | 721,3684,3605 | 722,3382,3312 | 723,1207,1139 | 724,57,13 | 725,351,332 | 726,2484,2474 | 727,2020,2010 | 728,149,139 | 729,1929,1926

BATCH_RAW_INFO | 730,71,70

BATCH_RAW_INFO | 549,2611,1791 | 568,2479,1755 | 579,1369,713 | 581,723,82 | 585,3993,3381 | 586,1569,957 | 588,620,14 | 589,1393,787 | 591,3983,3389 | 602,2172,1617 | 603,599,53 | 604,1100,563 | 608,593,79 | 609,2431,1918 | 611,4095,3588 | 612,4053,3547 | 614,1868,1366 | 615,2802,2302 | 616,510,18 | 617,1377,887 | 624,887,406 | 625,3745,3264 | 626,510,29 | 628,1119,641 | 630,3743,3292 | 631,3859,3409 | 632,3291,2841 | 638,470,20 | 641,1164,721 | 647,419,10 | 648,786,381 | 649,1829,1428 | 653,1228,845 | 658,3997,3625 | 659,2969,2597 | 660,3602,3230 | 661,3187,2815 | 662,1461,1096 | 664,3591,3232 | 665,2393,2036 | 666,3659,3311 | 667,494,146 | 668,2452,2106 | 669,1865,1521 | 670,2463,2121 | 671,4055,3725 | 674,1513,1203 | 675,1450,1145 | 678,1059,786 | 679,853,580 | 680,682,417 | 681,298,33 | 682,681,417 | 684,280,16 | 685,610,346 | 687,677,419 | 689,1161,908 | 690,267,22 | 693,309,95 | 695,1941,1741 | 696,2598,2404 | 697,888,712 | 698,2585,2413 | 701,399,257 | 702,1066,938 | 703,3574,3446 | 704,3090,2962 | 705,2360,2232 | 706,1257,1130 | 707,3288,3166 | 708,1906,1784 | 711,2950,2840 | 712,1003,912 | 713,1678,1592 | 714,3997,3914 | 715,1793,1710 | 716,3805,3722 | 717,2432,2349 | 718,3950,3867 | 719,1058,975 | 720,3682,3599 | 721,3685,3605 | 722,3383,3312 | 723,1208,1139 | 724,58,13 | 725,352,332 | 726,2485,2474 | 727,2021,2010 | 728,150,139 | 729,1930,1926 | 730,72,70

BATCH_RAW_INFO | 549,2612,1791 | 568,2480,1755 | 579,1370,713 | 585,3994,3381 | 586,1570,957 | 588,621,14 | 589,1394,787 | 591,3984,3389 | 602,2173,1617 | 603,600,53 | 604,1101,563 | 608,594,79 | 609,2432,1918 | 612,4054,3547 | 614,1869,1366 | 615,2803,2302 | 616,511,18 | 617,1378,887 | 624,888,406 | 625,3746,3264 | 626,511,29 | 628,1120,641 | 630,3744,3292 | 631,3860,3409 | 632,3292,2841 | 638,471,20 | 641,1165,721 | 647,420,10 | 648,787,381 | 649,1830,1428 | 653,1229,845 | 658,3998,3625 | 659,2970,2597 | 660,3603,3230 | 661,3188,2815 | 662,1462,1096 | 664,3592,3232 | 665,2394,2036 | 666,3660,3311 | 667,495,146 | 668,2453,2106 | 669,1866,1521 | 670,2464,2121 | 671,4056,3725 | 674,1514,1203 | 675,1451,1145 | 678,1060,786 | 679,854,580 | 680,683,417 | 681,299,33 | 682,682,417 | 684,281,16 | 685,611,346 | 687,678,419 | 689,1162,908 | 690,268,22 | 693,310,95 | 695,1942,1741 | 696,2599,2404 | 697,889,712 | 698,2586,2413 | 701,400,257 | 702,1067,938 | 703,3575,3446 | 704,3091,2962 | 705,2361,2232 | 706,1258,1130 | 707,3289,3166 | 708,1907,1784 | 711,2951,2840 | 712,1004,912 | 713,1679,1592 | 714,3998,3914 | 715,1794,1710 | 716,3806,3722 | 717,2433,2349 | 718,3951,3867 | 719,1059,975 | 720,3683,3599 | 721,3686,3605 | 722,3384,3312 | 723,1209,1139 | 724,59,13 | 725,353,332 | 726,2486,2474 | 727,2022,2010 | 728,151,139 | 729,1931,1926 | 730,73,70

BATCH_RAW_INFO | 549,2613,1791 | 568,2481,1755 | 579,1371,713 | 585,3995,3381 | 586,1571,957 | 588,622,14 | 589,1395,787 | 591,3985,3389 | 602,2174,1617 | 603,601,53 | 604,1102,563 | 608,595,79 | 609,2433,1918 | 612,4055,3547 | 614,1870,1366 | 615,2804,2302 | 616,512,18 | 617,1379,887 | 624,889,406 | 625,3747,3264 | 626,512,29 | 628,1121,641 | 630,3745,3292 | 631,3861,3409 | 632,3293,2841 | 638,472,20 | 641,1166,721 | 647,421,10 | 648,788,381 | 649,1831,1428 | 653,1230,845 | 658,3999,3625 | 659,2971,2597 | 660,3604,3230 | 661,3189,2815 | 662,1463,1096 | 664,3593,3232 | 665,2395,2036 | 666,3661,3311 | 667,496,146 | 668,2454,2106 | 669,1867,1521 | 670,2465,2121 | 671,4057,3725 | 674,1515,1203 | 675,1452,1145 | 678,1061,786 | 679,855,580 | 680,684,417 | 681,300,33 | 682,683,417 | 684,282,16 | 685,612,346 | 687,679,419 | 689,1163,908 | 690,269,22 | 693,311,95 | 695,1943,1741 | 696,2600,2404 | 697,890,712 | 698,2587,2413 | 701,401,257 | 702,1068,938 | 703,3576,3446 | 704,3092,2962 | 705,2362,2232 | 706,1259,1130 | 707,3290,3166 | 708,1908,1784 | 711,2952,2840 | 712,1005,912 | 713,1680,1592 | 714,3999,3914 | 715,1795,1710 | 716,3807,3722 | 717,2434,2349 | 718,3952,3867 | 719,1060,975 | 720,3684,3599 | 721,3687,3605 | 722,3385,3312 | 723,1210,1139 | 724,60,13 | 725,354,332 | 726,2487,2474 | 727,2023,2010 | 728,152,139 | 729,1932,1926 | 730,74,70

BATCH_RAW_INFO | 549,2614,1791 | 568,2482,1755 | 579,1372,713 | 585,3996,3381 | 586,1572,957 | 588,623,14 | 589,1396,787 | 591,3986,3389 | 602,2175,1617 | 603,602,53 | 604,1103,563 | 608,596,79 | 609,2434,1918 | 612,4056,3547 | 614,1871,1366 | 615,2805,2302 | 616,513,18 | 617,1380,887 | 624,890,406 | 625,3748,3264 | 626,513,29 | 628,1122,641 | 630,3746,3292 | 631,3862,3409 | 632,3294,2841 | 638,473,20 | 641,1167,721 | 647,422,10 | 648,789,381 | 649,1832,1428 | 653,1231,845 | 658,4000,3625 | 659,2972,2597 | 660,3605,3230 | 661,3190,2815 | 662,1464,1096 | 664,3594,3232 | 665,2396,2036 | 666,3662,3311 | 667,497,146 | 668,2455,2106 | 669,1868,1521 | 670,2466,2121 | 671,4058,3725 | 674,1516,1203 | 675,1453,1145 | 678,1062,786 | 679,856,580 | 680,685,417 | 681,301,33 | 682,684,417 | 684,283,16 | 685,613,346 | 687,680,419 | 689,1164,908 | 690,270,22 | 693,312,95 | 695,1944,1741 | 696,2601,2404 | 697,891,712 | 698,2588,2413 | 701,402,257 | 702,1069,938 | 703,3577,3446 | 704,3093,2962 | 705,2363,2232 | 706,1260,1130 | 707,3291,3166 | 708,1909,1784 | 711,2953,2840 | 712,1006,912 | 713,1681,1592 | 714,4000,3914 | 715,1796,1710 | 716,3808,3722 | 717,2435,2349 | 718,3953,3867 | 719,1061,975 | 720,3685,3599 | 721,3688,3605 | 722,3386,3312 | 723,1211,1139 | 724,61,13 | 725,355,332 | 726,2488,2474 | 727,2024,2010 | 728,153,139 | 729,1933,1926 | 730,75,70

BATCH_RAW_INFO | 549,2615,1791 | 568,2483,1755 | 579,1373,713 | 585,3997,3381 | 586,1573,957 | 588,624,14 | 589,1397,787 | 591,3987,3389 | 602,2176,1617 | 603,603,53 | 604,1104,563 | 608,597,79 | 609,2435,1918 | 612,4057,3547 | 614,1872,1366 | 615,2806,2302 | 616,514,18 | 617,1381,887 | 624,891,406 | 625,3749,3264 | 626,514,29 | 628,1123,641 | 630,3747,3292 | 631,3863,3409 | 632,3295,2841 | 638,474,20 | 641,1168,721 | 647,423,10 | 648,790,381 | 649,1833,1428 | 653,1232,845 | 658,4001,3625 | 659,2973,2597 | 660,3606,3230 | 661,3191,2815 | 662,1465,1096 | 664,3595,3232 | 665,2397,2036 | 666,3663,3311 | 667,498,146 | 668,2456,2106 | 669,1869,1521 | 670,2467,2121 | 671,4059,3725 | 674,1517,1203 | 675,1454,1145 | 678,1063,786 | 679,857,580 | 680,686,417 | 681,302,33 | 682,685,417 | 684,284,16 | 685,614,346 | 687,681,419 | 689,1165,908 | 690,271,22 | 693,313,95 | 695,1945,1741 | 696,2602,2404 | 697,892,712 | 698,2589,2413 | 701,403,257 | 702,1070,938 | 703,3578,3446 | 704,3094,2962 | 705,2364,2232 | 706,1261,1130 | 707,3292,3166 | 708,1910,1784 | 711,2954,2840 | 712,1007,912 | 713,1682,1592 | 714,4001,3914 | 715,1797,1710 | 716,3809,3722 | 717,2436,2349 | 718,3954,3867 | 719,1062,975 | 720,3686,3599 | 721,3689,3605 | 722,3387,3312 | 723,1212,1139 | 724,62,13 | 725,356,332 | 726,2489,2474 | 727,2025,2010 | 728,154,139 | 729,1934,1926 | 730,76,70

BATCH_RAW_INFO | 549,2616,1791 | 568,2484,1755 | 579,1374,713 | 585,3998,3381 | 586,1574,957 | 588,625,14 | 589,1398,787 | 591,3988,3389 | 602,2177,1617 | 603,604,53 | 604,1105,563 | 608,598,79 | 609,2436,1918 | 612,4058,3547 | 614,1873,1366 | 615,2807,2302 | 616,515,18 | 617,1382,887 | 624,892,406 | 625,3750,3264 | 626,515,29 | 628,1124,641 | 630,3748,3292 | 631,3864,3409 | 632,3296,2841 | 638,475,20 | 647,424,10 | 648,791,381 | 649,1834,1428 | 653,1233,845 | 658,4002,3625 | 659,2974,2597 | 660,3607,3230 | 661,3192,2815 | 662,1466,1096 | 664,3596,3232 | 665,2398,2036 | 666,3664,3311 | 667,499,146 | 668,2457,2106 | 669,1870,1521 | 670,2468,2121 | 671,4060,3725 | 674,1518,1203 | 675,1455,1145 | 678,1064,786 | 679,858,580 | 680,687,417 | 681,303,33 | 682,686,417 | 684,285,16 | 685,615,346 | 687,682,419 | 689,1166,908 | 690,272,22 | 693,314,95 | 695,1946,1741 | 696,2603,2404 | 697,893,712 | 698,2590,2413 | 701,404,257 | 702,1071,938 | 703,3579,3446 | 704,3095,2962 | 705,2365,2232 | 706,1262,1130 | 707,3293,3166 | 708,1911,1784 | 711,2955,2840 | 712,1008,912 | 713,1683,1592 | 714,4002,3914 | 715,1798,1710 | 716,3810,3722 | 717,2437,2349 | 718,3955,3867 | 719,1063,975 | 720,3687,3599 | 721,3690,3605 | 722,3388,3312 | 723,1213,1139 | 724,63,13 | 725,357,332 | 726,2490,2474 | 727,2026,2010 | 728,155,139 | 729,1935,1926 | 730,77,70

BATCH_RAW_INFO | 549,2617,1791 | 568,2485,1755 | 579,1375,713 | 585,3999,3381 | 586,1575,957 | 588,626,14 | 589,1399,787 | 591,3989,3389 | 602,2178,1617 | 603,605,53 | 604,1106,563 | 608,599,79 | 609,2437,1918 | 612,4059,3547 | 614,1874,1366 | 615,2808,2302 | 616,516,18 | 617,1383,887 | 624,893,406 | 625,3751,3264 | 626,516,29 | 628,1125,641 | 630,3749,3292 | 631,3865,3409 | 632,3297,2841 | 638,476,20 | 647,425,10 | 648,792,381 | 649,1835,1428 | 653,1234,845 | 658,4003,3625 | 659,2975,2597 | 660,3608,3230 | 661,3193,2815 | 662,1467,1096 | 664,3597,3232 | 665,2399,2036 | 666,3665,3311 | 667,500,146 | 668,2458,2106 | 669,1871,1521 | 670,2469,2121 | 671,4061,3725 | 674,1519,1203 | 675,1456,1145 | 678,1065,786 | 679,859,580 | 680,688,417 | 681,304,33 | 682,687,417 | 684,286,16 | 685,616,346 | 687,683,419 | 689,1167,908 | 690,273,22 | 693,315,95 | 695,1947,1741 | 696,2604,2404 | 697,894,712 | 698,2591,2413 | 701,405,257 | 702,1072,938 | 703,3580,3446 | 704,3096,2962 | 705,2366,2232 | 706,1263,1130 | 707,3294,3166 | 708,1912,1784 | 711,2956,2840 | 712,1009,912 | 713,1684,1592 | 714,4003,3914 | 715,1799,1710 | 716,3811,3722 | 717,2438,2349 | 718,3956,3867 | 719,1064,975 | 720,3688,3599 | 721,3691,3605 | 722,3389,3312 | 723,1214,1139 | 724,64,13 | 725,358,332 | 726,2491,2474 | 727,2027,2010 | 728,156,139 | 729,1936,1926 | 730,78,70

BATCH_RAW_INFO | 549,2618,1791 | 568,2486,1755 | 579,1376,713 | 585,4000,3381 | 586,1576,957 | 588,627,14 | 589,1400,787 | 591,3990,3389 | 602,2179,1617 | 603,606,53 | 604,1107,563 | 608,600,79 | 609,2438,1918 | 612,4060,3547 | 614,1875,1366 | 615,2809,2302 | 616,517,18 | 617,1384,887 | 624,894,406 | 625,3752,3264 | 626,517,29 | 628,1126,641 | 630,3750,3292 | 631,3866,3409 | 632,3298,2841 | 638,477,20 | 647,426,10 | 648,793,381 | 649,1836,1428 | 653,1235,845 | 658,4004,3625 | 659,2976,2597 | 660,3609,3230 | 661,3194,2815 | 662,1468,1096 | 664,3598,3232 | 665,2400,2036 | 666,3666,3311 | 667,501,146 | 668,2459,2106 | 669,1872,1521 | 670,2470,2121 | 671,4062,3725 | 674,1520,1203 | 675,1457,1145 | 678,1066,786 | 679,860,580 | 680,689,417 | 681,305,33 | 682,688,417 | 684,287,16 | 685,617,346 | 687,684,419 | 689,1168,908 | 690,274,22 | 693,316,95 | 695,1948,1741 | 696,2605,2404 | 697,895,712 | 698,2592,2413 | 701,406,257 | 702,1073,938 | 703,3581,3446 | 704,3097,2962 | 705,2367,2232 | 706,1264,1130 | 707,3295,3166 | 708,1913,1784 | 711,2957,2840 | 712,1010,912 | 713,1685,1592 | 714,4004,3914 | 715,1800,1710 | 716,3812,3722 | 717,2439,2349 | 718,3957,3867 | 719,1065,975 | 720,3689,3599 | 721,3692,3605 | 722,3390,3312 | 723,1215,1139 | 724,65,13 | 725,359,332 | 726,2492,2474 | 727,2028,2010 | 728,157,139 | 729,1937,1926 | 730,79,70

BATCH_RAW_INFO | 549,2619,1791 | 568,2487,1755 | 579,1377,713 | 585,4001,3381 | 586,1577,957 | 588,628,14 | 589,1401,787 | 591,3991,3389 | 602,2180,1617 | 603,607,53 | 604,1108,563 | 608,601,79 | 609,2439,1918 | 612,4061,3547 | 614,1876,1366 | 615,2810,2302 | 616,518,18 | 617,1385,887 | 624,895,406 | 625,3753,3264 | 626,518,29 | 628,1127,641 | 630,3751,3292 | 631,3867,3409 | 632,3299,2841 | 638,478,20 | 647,427,10 | 648,794,381 | 649,1837,1428 | 653,1236,845 | 658,4005,3625 | 659,2977,2597 | 660,3610,3230 | 661,3195,2815 | 662,1469,1096 | 664,3599,3232 | 665,2401,2036 | 666,3667,3311 | 667,502,146 | 668,2460,2106 | 669,1873,1521 | 670,2471,2121 | 671,4063,3725 | 674,1521,1203 | 675,1458,1145 | 678,1067,786 | 679,861,580 | 680,690,417 | 681,306,33 | 682,689,417 | 684,288,16 | 685,618,346 | 687,685,419 | 689,1169,908 | 690,275,22 | 693,317,95 | 695,1949,1741 | 696,2606,2404 | 697,896,712 | 698,2593,2413 | 701,407,257 | 702,1074,938 | 703,3582,3446 | 704,3098,2962 | 705,2368,2232 | 706,1265,1130 | 707,3296,3166 | 708,1914,1784 | 711,2958,2840 | 712,1011,912 | 713,1686,1592 | 714,4005,3914 | 715,1801,1710 | 716,3813,3722 | 717,2440,2349 | 718,3958,3867 | 719,1066,975 | 720,3690,3599 | 721,3693,3605 | 722,3391,3312 | 723,1216,1139 | 724,66,13 | 725,360,332 | 726,2493,2474 | 727,2029,2010 | 728,158,139 | 729,1938,1926 | 730,80,70

BATCH_RAW_INFO | 731,2487,2486

BATCH_RAW_INFO | 549,2620,1791 | 568,2488,1755 | 579,1378,713 | 585,4002,3381 | 586,1578,957 | 588,629,14 | 589,1402,787 | 591,3992,3389 | 602,2181,1617 | 603,608,53 | 604,1109,563 | 608,602,79 | 609,2440,1918 | 612,4062,3547 | 614,1877,1366 | 615,2811,2302 | 616,519,18 | 617,1386,887 | 624,896,406 | 625,3754,3264 | 626,519,29 | 628,1128,641 | 630,3752,3292 | 631,3868,3409 | 632,3300,2841 | 638,479,20 | 647,428,10 | 648,795,381 | 649,1838,1428 | 653,1237,845 | 658,4006,3625 | 659,2978,2597 | 660,3611,3230 | 661,3196,2815 | 662,1470,1096 | 664,3600,3232 | 665,2402,2036 | 666,3668,3311 | 667,503,146 | 668,2461,2106 | 669,1874,1521 | 670,2472,2121 | 671,4064,3725 | 674,1522,1203 | 675,1459,1145 | 678,1068,786 | 679,862,580 | 680,691,417 | 681,307,33 | 682,690,417 | 684,289,16 | 685,619,346 | 687,686,419 | 689,1170,908 | 690,276,22 | 693,318,95 | 695,1950,1741 | 696,2607,2404 | 697,897,712 | 698,2594,2413 | 701,408,257 | 702,1075,938 | 703,3583,3446 | 704,3099,2962 | 705,2369,2232 | 706,1266,1130 | 707,3297,3166 | 708,1915,1784 | 711,2959,2840 | 712,1012,912 | 713,1687,1592 | 714,4006,3914 | 715,1802,1710 | 716,3814,3722 | 717,2441,2349 | 718,3959,3867 | 719,1067,975 | 720,3691,3599 | 721,3694,3605 | 722,3392,3312 | 723,1217,1139 | 724,67,13 | 725,361,332 | 726,2494,2474 | 727,2030,2010 | 728,159,139 | 729,1939,1926 | 730,81,70 | 731,2488,2486

BATCH_RAW_INFO | 549,2621,1791 | 568,2489,1755 | 579,1379,713 | 585,4003,3381 | 586,1579,957 | 588,630,14 | 589,1403,787 | 591,3993,3389 | 602,2182,1617 | 603,609,53 | 604,1110,563 | 608,603,79 | 609,2441,1918 | 612,4063,3547 | 614,1878,1366 | 615,2812,2302 | 616,520,18 | 617,1387,887 | 624,897,406 | 625,3755,3264 | 626,520,29 | 628,1129,641 | 630,3753,3292 | 631,3869,3409 | 632,3301,2841 | 638,480,20 | 647,429,10 | 648,796,381 | 649,1839,1428 | 653,1238,845 | 658,4007,3625 | 659,2979,2597 | 660,3612,3230 | 661,3197,2815 | 662,1471,1096 | 664,3601,3232 | 665,2403,2036 | 666,3669,3311 | 667,504,146 | 668,2462,2106 | 669,1875,1521 | 670,2473,2121 | 671,4065,3725 | 674,1523,1203 | 675,1460,1145 | 678,1069,786 | 679,863,580 | 680,692,417 | 681,308,33 | 682,691,417 | 684,290,16 | 685,620,346 | 687,687,419 | 689,1171,908 | 690,277,22 | 693,319,95 | 695,1951,1741 | 696,2608,2404 | 697,898,712 | 698,2595,2413 | 701,409,257 | 702,1076,938 | 703,3584,3446 | 704,3100,2962 | 705,2370,2232 | 706,1267,1130 | 707,3298,3166 | 708,1916,1784 | 711,2960,2840 | 712,1013,912 | 713,1688,1592 | 714,4007,3914 | 715,1803,1710 | 716,3815,3722 | 717,2442,2349 | 718,3960,3867 | 719,1068,975 | 720,3692,3599 | 721,3695,3605 | 722,3393,3312 | 723,1218,1139 | 724,68,13 | 725,362,332 | 726,2495,2474 | 727,2031,2010 | 728,160,139 | 729,1940,1926 | 730,82,70 | 731,2489,2486

BATCH_RAW_INFO | 549,2622,1791 | 568,2490,1755 | 579,1380,713 | 585,4004,3381 | 586,1580,957 | 588,631,14 | 589,1404,787 | 591,3994,3389 | 602,2183,1617 | 603,610,53 | 604,1111,563 | 608,604,79 | 609,2442,1918 | 612,4064,3547 | 614,1879,1366 | 615,2813,2302 | 616,521,18 | 617,1388,887 | 624,898,406 | 625,3756,3264 | 626,521,29 | 628,1130,641 | 630,3754,3292 | 631,3870,3409 | 632,3302,2841 | 638,481,20 | 647,430,10 | 648,797,381 | 649,1840,1428 | 653,1239,845 | 658,4008,3625 | 659,2980,2597 | 660,3613,3230 | 661,3198,2815 | 662,1472,1096 | 664,3602,3232 | 665,2404,2036 | 666,3670,3311 | 667,505,146 | 668,2463,2106 | 669,1876,1521 | 670,2474,2121 | 671,4066,3725 | 674,1524,1203 | 675,1461,1145 | 678,1070,786 | 679,864,580 | 680,693,417 | 681,309,33 | 682,692,417 | 684,291,16 | 685,621,346 | 687,688,419 | 689,1172,908 | 690,278,22 | 693,320,95 | 695,1952,1741 | 696,2609,2404 | 697,899,712 | 698,2596,2413 | 701,410,257 | 702,1077,938 | 703,3585,3446 | 704,3101,2962 | 705,2371,2232 | 706,1268,1130 | 707,3299,3166 | 708,1917,1784 | 711,2961,2840 | 712,1014,912 | 713,1689,1592 | 714,4008,3914 | 715,1804,1710 | 716,3816,3722 | 717,2443,2349 | 718,3961,3867 | 719,1069,975 | 720,3693,3599 | 721,3696,3605 | 722,3394,3312 | 723,1219,1139 | 724,69,13 | 725,363,332 | 726,2496,2474 | 727,2032,2010 | 728,161,139 | 729,1941,1926 | 730,83,70 | 731,2490,2486

BATCH_RAW_INFO | 549,2623,1791 | 568,2491,1755 | 579,1381,713 | 585,4005,3381 | 586,1581,957 | 588,632,14 | 589,1405,787 | 591,3995,3389 | 602,2184,1617 | 603,611,53 | 604,1112,563 | 608,605,79 | 609,2443,1918 | 612,4065,3547 | 614,1880,1366 | 615,2814,2302 | 616,522,18 | 617,1389,887 | 624,899,406 | 625,3757,3264 | 626,522,29 | 628,1131,641 | 630,3755,3292 | 631,3871,3409 | 632,3303,2841 | 638,482,20 | 647,431,10 | 648,798,381 | 649,1841,1428 | 653,1240,845 | 658,4009,3625 | 659,2981,2597 | 660,3614,3230 | 661,3199,2815 | 662,1473,1096 | 664,3603,3232 | 665,2405,2036 | 666,3671,3311 | 667,506,146 | 668,2464,2106 | 669,1877,1521 | 670,2475,2121 | 671,4067,3725 | 674,1525,1203 | 675,1462,1145 | 678,1071,786 | 679,865,580 | 680,694,417 | 681,310,33 | 682,693,417 | 684,292,16 | 685,622,346 | 687,689,419 | 689,1173,908 | 690,279,22 | 693,321,95 | 695,1953,1741 | 696,2610,2404 | 697,900,712 | 698,2597,2413 | 701,411,257 | 702,1078,938 | 703,3586,3446 | 704,3102,2962 | 705,2372,2232 | 706,1269,1130 | 707,3300,3166 | 708,1918,1784 | 711,2962,2840 | 712,1015,912 | 713,1690,1592 | 714,4009,3914 | 715,1805,1710 | 716,3817,3722 | 717,2444,2349 | 718,3962,3867 | 719,1070,975 | 720,3694,3599 | 721,3697,3605 | 722,3395,3312 | 723,1220,1139 | 724,70,13 | 725,364,332 | 726,2497,2474 | 727,2033,2010 | 728,162,139 | 729,1942,1926 | 730,84,70 | 731,2491,2486

BATCH_RAW_INFO | 549,2624,1791 | 568,2492,1755 | 579,1382,713 | 585,4006,3381 | 586,1582,957 | 588,633,14 | 589,1406,787 | 591,3996,3389 | 602,2185,1617 | 603,612,53 | 604,1113,563 | 608,606,79 | 609,2444,1918 | 612,4066,3547 | 614,1881,1366 | 615,2815,2302 | 616,523,18 | 617,1390,887 | 624,900,406 | 625,3758,3264 | 626,523,29 | 628,1132,641 | 630,3756,3292 | 631,3872,3409 | 632,3304,2841 | 638,483,20 | 647,432,10 | 648,799,381 | 649,1842,1428 | 653,1241,845 | 658,4010,3625 | 659,2982,2597 | 660,3615,3230 | 661,3200,2815 | 662,1474,1096 | 664,3604,3232 | 665,2406,2036 | 666,3672,3311 | 667,507,146 | 668,2465,2106 | 669,1878,1521 | 670,2476,2121 | 671,4068,3725 | 674,1526,1203 | 675,1463,1145 | 678,1072,786 | 679,866,580 | 680,695,417 | 681,311,33 | 682,694,417 | 684,293,16 | 685,623,346 | 687,690,419 | 689,1174,908 | 690,280,22 | 693,322,95 | 695,1954,1741 | 696,2611,2404 | 697,901,712 | 698,2598,2413 | 701,412,257 | 702,1079,938 | 703,3587,3446 | 704,3103,2962 | 705,2373,2232 | 706,1270,1130 | 707,3301,3166 | 708,1919,1784 | 711,2963,2840 | 712,1016,912 | 713,1691,1592 | 714,4010,3914 | 715,1806,1710 | 716,3818,3722 | 717,2445,2349 | 718,3963,3867 | 719,1071,975 | 720,3695,3599 | 721,3698,3605 | 722,3396,3312 | 723,1221,1139 | 724,71,13 | 725,365,332 | 726,2498,2474 | 727,2034,2010 | 728,163,139 | 729,1943,1926 | 730,85,70 | 731,2492,2486

BATCH_RAW_INFO | 549,2625,1791 | 568,2493,1755 | 579,1383,713 | 585,4007,3381 | 586,1583,957 | 588,634,14 | 589,1407,787 | 591,3997,3389 | 602,2186,1617 | 603,613,53 | 604,1114,563 | 608,607,79 | 609,2445,1918 | 612,4067,3547 | 614,1882,1366 | 615,2816,2302 | 616,524,18 | 617,1391,887 | 624,901,406 | 625,3759,3264 | 626,524,29 | 628,1133,641 | 630,3757,3292 | 631,3873,3409 | 632,3305,2841 | 638,484,20 | 647,433,10 | 648,800,381 | 649,1843,1428 | 653,1242,845 | 658,4011,3625 | 659,2983,2597 | 660,3616,3230 | 661,3201,2815 | 662,1475,1096 | 664,3605,3232 | 665,2407,2036 | 666,3673,3311 | 667,508,146 | 668,2466,2106 | 669,1879,1521 | 670,2477,2121 | 671,4069,3725 | 674,1527,1203 | 675,1464,1145 | 678,1073,786 | 679,867,580 | 680,696,417 | 681,312,33 | 682,695,417 | 684,294,16 | 685,624,346 | 687,691,419 | 689,1175,908 | 690,281,22 | 693,323,95 | 695,1955,1741 | 696,2612,2404 | 697,902,712 | 698,2599,2413 | 701,413,257 | 702,1080,938 | 703,3588,3446 | 704,3104,2962 | 705,2374,2232 | 706,1271,1130 | 707,3302,3166 | 708,1920,1784 | 711,2964,2840 | 712,1017,912 | 713,1692,1592 | 714,4011,3914 | 715,1807,1710 | 716,3819,3722 | 717,2446,2349 | 718,3964,3867 | 719,1072,975 | 720,3696,3599 | 721,3699,3605 | 722,3397,3312 | 723,1222,1139 | 724,72,13 | 725,366,332 | 726,2499,2474 | 727,2035,2010 | 728,164,139 | 729,1944,1926 | 730,86,70 | 731,2493,2486

BATCH_RAW_INFO | 549,2626,1791 | 579,1384,713 | 585,4008,3381 | 586,1584,957 | 588,635,14 | 589,1408,787 | 591,3998,3389 | 602,2187,1617 | 603,614,53 | 604,1115,563 | 608,608,79 | 609,2446,1918 | 612,4068,3547 | 614,1883,1366 | 615,2817,2302 | 616,525,18 | 617,1392,887 | 624,902,406 | 625,3760,3264 | 626,525,29 | 628,1134,641 | 630,3758,3292 | 631,3874,3409 | 638,485,20 | 647,434,10 | 648,801,381 | 649,1844,1428 | 653,1243,845 | 658,4012,3625 | 659,2984,2597 | 660,3617,3230 | 661,3202,2815 | 662,1476,1096 | 664,3606,3232 | 665,2408,2036 | 666,3674,3311 | 667,509,146 | 668,2467,2106 | 669,1880,1521 | 670,2478,2121 | 671,4070,3725 | 674,1528,1203 | 675,1465,1145 | 678,1074,786 | 679,868,580 | 680,697,417 | 681,313,33 | 682,696,417 | 684,295,16 | 685,625,346 | 687,692,419 | 689,1176,908 | 690,282,22 | 693,324,95 | 695,1956,1741 | 696,2613,2404 | 697,903,712 | 698,2600,2413 | 701,414,257 | 702,1081,938 | 703,3589,3446 | 704,3105,2962 | 705,2375,2232 | 706,1272,1130 | 707,3303,3166 | 708,1921,1784 | 711,2965,2840 | 712,1018,912 | 713,1693,1592 | 714,4012,3914 | 715,1808,1710 | 716,3820,3722 | 717,2447,2349 | 718,3965,3867 | 719,1073,975 | 720,3697,3599 | 721,3700,3605 | 722,3398,3312 | 723,1223,1139 | 724,73,13 | 725,367,332 | 726,2500,2474 | 727,2036,2010 | 728,165,139 | 729,1945,1926 | 730,87,70 | 731,2494,2486

BATCH_RAW_INFO | 549,2627,1791 | 579,1385,713 | 585,4009,3381 | 586,1585,957 | 588,636,14 | 589,1409,787 | 591,3999,3389 | 602,2188,1617 | 603,615,53 | 604,1116,563 | 608,609,79 | 609,2447,1918 | 612,4069,3547 | 614,1884,1366 | 615,2818,2302 | 616,526,18 | 617,1393,887 | 624,903,406 | 625,3761,3264 | 626,526,29 | 628,1135,641 | 630,3759,3292 | 631,3875,3409 | 638,486,20 | 647,435,10 | 648,802,381 | 649,1845,1428 | 653,1244,845 | 658,4013,3625 | 659,2985,2597 | 660,3618,3230 | 661,3203,2815 | 662,1477,1096 | 664,3607,3232 | 665,2409,2036 | 666,3675,3311 | 667,510,146 | 668,2468,2106 | 669,1881,1521 | 670,2479,2121 | 671,4071,3725 | 674,1529,1203 | 675,1466,1145 | 678,1075,786 | 679,869,580 | 680,698,417 | 681,314,33 | 682,697,417 | 684,296,16 | 685,626,346 | 687,693,419 | 689,1177,908 | 690,283,22 | 693,325,95 | 695,1957,1741 | 696,2614,2404 | 697,904,712 | 698,2601,2413 | 701,415,257 | 702,1082,938 | 703,3590,3446 | 704,3106,2962 | 705,2376,2232 | 706,1273,1130 | 707,3304,3166 | 708,1922,1784 | 711,2966,2840 | 712,1019,912 | 713,1694,1592 | 714,4013,3914 | 715,1809,1710 | 716,3821,3722 | 717,2448,2349 | 718,3966,3867 | 719,1074,975 | 720,3698,3599 | 721,3701,3605 | 722,3399,3312 | 723,1224,1139 | 724,74,13 | 725,368,332 | 726,2501,2474 | 727,2037,2010 | 728,166,139 | 729,1946,1926 | 730,88,70 | 731,2495,2486

BATCH_RAW_INFO | 549,2628,1791 | 579,1386,713 | 585,4010,3381 | 586,1586,957 | 588,637,14 | 589,1410,787 | 591,4000,3389 | 602,2189,1617 | 603,616,53 | 604,1117,563 | 608,610,79 | 609,2448,1918 | 612,4070,3547 | 614,1885,1366 | 615,2819,2302 | 616,527,18 | 617,1394,887 | 624,904,406 | 625,3762,3264 | 626,527,29 | 628,1136,641 | 630,3760,3292 | 631,3876,3409 | 638,487,20 | 647,436,10 | 648,803,381 | 649,1846,1428 | 653,1245,845 | 658,4014,3625 | 659,2986,2597 | 660,3619,3230 | 661,3204,2815 | 662,1478,1096 | 664,3608,3232 | 665,2410,2036 | 667,511,146 | 668,2469,2106 | 669,1882,1521 | 670,2480,2121 | 671,4072,3725 | 674,1530,1203 | 675,1467,1145 | 678,1076,786 | 679,870,580 | 680,699,417 | 681,315,33 | 682,698,417 | 684,297,16 | 685,627,346 | 687,694,419 | 689,1178,908 | 690,284,22 | 693,326,95 | 695,1958,1741 | 696,2615,2404 | 697,905,712 | 698,2602,2413 | 701,416,257 | 702,1083,938 | 703,3591,3446 | 704,3107,2962 | 705,2377,2232 | 706,1274,1130 | 707,3305,3166 | 708,1923,1784 | 711,2967,2840 | 712,1020,912 | 713,1695,1592 | 714,4014,3914 | 715,1810,1710 | 716,3822,3722 | 717,2449,2349 | 718,3967,3867 | 719,1075,975 | 720,3699,3599 | 721,3702,3605 | 722,3400,3312 | 723,1225,1139 | 724,75,13 | 725,369,332 | 726,2502,2474 | 727,2038,2010 | 728,167,139 | 729,1947,1926 | 730,89,70 | 731,2496,2486

BATCH_RAW_INFO | 549,2629,1791 | 579,1387,713 | 585,4011,3381 | 586,1587,957 | 588,638,14 | 589,1411,787 | 591,4001,3389 | 602,2190,1617 | 603,617,53 | 604,1118,563 | 608,611,79 | 609,2449,1918 | 612,4071,3547 | 614,1886,1366 | 615,2820,2302 | 616,528,18 | 617,1395,887 | 624,905,406 | 625,3763,3264 | 626,528,29 | 628,1137,641 | 630,3761,3292 | 631,3877,3409 | 638,488,20 | 647,437,10 | 648,804,381 | 649,1847,1428 | 653,1246,845 | 658,4015,3625 | 659,2987,2597 | 660,3620,3230 | 661,3205,2815 | 662,1479,1096 | 664,3609,3232 | 665,2411,2036 | 667,512,146 | 668,2470,2106 | 669,1883,1521 | 670,2481,2121 | 671,4073,3725 | 674,1531,1203 | 675,1468,1145 | 678,1077,786 | 679,871,580 | 680,700,417 | 681,316,33 | 682,699,417 | 684,298,16 | 685,628,346 | 687,695,419 | 689,1179,908 | 690,285,22 | 693,327,95 | 695,1959,1741 | 696,2616,2404 | 697,906,712 | 698,2603,2413 | 701,417,257 | 702,1084,938 | 703,3592,3446 | 704,3108,2962 | 705,2378,2232 | 706,1275,1130 | 707,3306,3166 | 708,1924,1784 | 711,2968,2840 | 712,1021,912 | 713,1696,1592 | 714,4015,3914 | 715,1811,1710 | 716,3823,3722 | 717,2450,2349 | 718,3968,3867 | 719,1076,975 | 720,3700,3599 | 721,3703,3605 | 722,3401,3312 | 723,1226,1139 | 724,76,13 | 725,370,332 | 726,2503,2474 | 727,2039,2010 | 728,168,139 | 729,1948,1926 | 730,90,70 | 731,2497,2486

BATCH_RAW_INFO | 549,2630,1791 | 579,1388,713 | 585,4012,3381 | 586,1588,957 | 588,639,14 | 589,1412,787 | 591,4002,3389 | 602,2191,1617 | 603,618,53 | 604,1119,563 | 608,612,79 | 609,2450,1918 | 612,4072,3547 | 614,1887,1366 | 615,2821,2302 | 616,529,18 | 617,1396,887 | 624,906,406 | 625,3764,3264 | 626,529,29 | 628,1138,641 | 630,3762,3292 | 631,3878,3409 | 638,489,20 | 647,438,10 | 648,805,381 | 649,1848,1428 | 653,1247,845 | 658,4016,3625 | 659,2988,2597 | 660,3621,3230 | 661,3206,2815 | 662,1480,1096 | 664,3610,3232 | 665,2412,2036 | 667,513,146 | 668,2471,2106 | 669,1884,1521 | 670,2482,2121 | 671,4074,3725 | 674,1532,1203 | 675,1469,1145 | 678,1078,786 | 679,872,580 | 680,701,417 | 681,317,33 | 682,700,417 | 684,299,16 | 685,629,346 | 687,696,419 | 689,1180,908 | 690,286,22 | 693,328,95 | 695,1960,1741 | 696,2617,2404 | 697,907,712 | 698,2604,2413 | 701,418,257 | 702,1085,938 | 703,3593,3446 | 704,3109,2962 | 705,2379,2232 | 706,1276,1130 | 707,3307,3166 | 708,1925,1784 | 711,2969,2840 | 712,1022,912 | 713,1697,1592 | 714,4016,3914 | 715,1812,1710 | 716,3824,3722 | 717,2451,2349 | 718,3969,3867 | 719,1077,975 | 720,3701,3599 | 721,3704,3605 | 722,3402,3312 | 723,1227,1139 | 724,77,13 | 725,371,332 | 726,2504,2474 | 727,2040,2010 | 728,169,139 | 729,1949,1926 | 730,91,70 | 731,2498,2486

BATCH_RAW_INFO | 549,2631,1791 | 579,1389,713 | 585,4013,3381 | 586,1589,957 | 588,640,14 | 589,1413,787 | 591,4003,3389 | 602,2192,1617 | 603,619,53 | 604,1120,563 | 608,613,79 | 609,2451,1918 | 612,4073,3547 | 614,1888,1366 | 615,2822,2302 | 616,530,18 | 617,1397,887 | 624,907,406 | 625,3765,3264 | 626,530,29 | 628,1139,641 | 630,3763,3292 | 631,3879,3409 | 638,490,20 | 647,439,10 | 648,806,381 | 649,1849,1428 | 653,1248,845 | 658,4017,3625 | 659,2989,2597 | 660,3622,3230 | 661,3207,2815 | 662,1481,1096 | 664,3611,3232 | 665,2413,2036 | 667,514,146 | 668,2472,2106 | 669,1885,1521 | 670,2483,2121 | 671,4075,3725 | 674,1533,1203 | 675,1470,1145 | 678,1079,786 | 679,873,580 | 680,702,417 | 681,318,33 | 682,701,417 | 684,300,16 | 685,630,346 | 687,697,419 | 689,1181,908 | 690,287,22 | 693,329,95 | 695,1961,1741 | 696,2618,2404 | 697,908,712 | 698,2605,2413 | 701,419,257 | 702,1086,938 | 703,3594,3446 | 704,3110,2962 | 705,2380,2232 | 706,1277,1130 | 707,3308,3166 | 708,1926,1784 | 711,2970,2840 | 712,1023,912 | 713,1698,1592 | 714,4017,3914 | 715,1813,1710 | 716,3825,3722 | 717,2452,2349 | 718,3970,3867 | 719,1078,975 | 720,3702,3599 | 721,3705,3605 | 722,3403,3312 | 723,1228,1139 | 724,78,13 | 725,372,332 | 726,2505,2474 | 727,2041,2010 | 728,170,139 | 729,1950,1926 | 730,92,70 | 731,2499,2486

BATCH_RAW_INFO | 549,2632,1791 | 579,1390,713 | 585,4014,3381 | 586,1590,957 | 588,641,14 | 589,1414,787 | 591,4004,3389 | 602,2193,1617 | 603,620,53 | 604,1121,563 | 608,614,79 | 609,2452,1918 | 612,4074,3547 | 614,1889,1366 | 615,2823,2302 | 616,531,18 | 617,1398,887 | 624,908,406 | 625,3766,3264 | 626,531,29 | 628,1140,641 | 630,3764,3292 | 631,3880,3409 | 638,491,20 | 647,440,10 | 648,807,381 | 649,1850,1428 | 653,1249,845 | 658,4018,3625 | 659,2990,2597 | 660,3623,3230 | 661,3208,2815 | 662,1482,1096 | 664,3612,3232 | 665,2414,2036 | 667,515,146 | 668,2473,2106 | 669,1886,1521 | 670,2484,2121 | 671,4076,3725 | 674,1534,1203 | 675,1471,1145 | 678,1080,786 | 679,874,580 | 680,703,417 | 681,319,33 | 682,702,417 | 684,301,16 | 685,631,346 | 687,698,419 | 689,1182,908 | 690,288,22 | 693,330,95 | 695,1962,1741 | 696,2619,2404 | 697,909,712 | 698,2606,2413 | 701,420,257 | 702,1087,938 | 703,3595,3446 | 704,3111,2962 | 705,2381,2232 | 706,1278,1130 | 707,3309,3166 | 708,1927,1784 | 711,2971,2840 | 712,1024,912 | 713,1699,1592 | 714,4018,3914 | 715,1814,1710 | 716,3826,3722 | 717,2453,2349 | 718,3971,3867 | 719,1079,975 | 720,3703,3599 | 721,3706,3605 | 722,3404,3312 | 723,1229,1139 | 724,79,13 | 725,373,332 | 726,2506,2474 | 727,2042,2010 | 728,171,139 | 729,1951,1926 | 730,93,70 | 731,2500,2486

BATCH_RAW_INFO | 549,2633,1791 | 579,1391,713 | 585,4015,3381 | 586,1591,957 | 588,642,14 | 589,1415,787 | 591,4005,3389 | 602,2194,1617 | 603,621,53 | 604,1122,563 | 608,615,79 | 609,2453,1918 | 612,4075,3547 | 614,1890,1366 | 615,2824,2302 | 616,532,18 | 617,1399,887 | 624,909,406 | 625,3767,3264 | 626,532,29 | 628,1141,641 | 630,3765,3292 | 631,3881,3409 | 638,492,20 | 647,441,10 | 648,808,381 | 649,1851,1428 | 653,1250,845 | 658,4019,3625 | 659,2991,2597 | 660,3624,3230 | 661,3209,2815 | 662,1483,1096 | 664,3613,3232 | 665,2415,2036 | 667,516,146 | 668,2474,2106 | 669,1887,1521 | 670,2485,2121 | 671,4077,3725 | 674,1535,1203 | 675,1472,1145 | 678,1081,786 | 679,875,580 | 680,704,417 | 681,320,33 | 682,703,417 | 684,302,16 | 685,632,346 | 687,699,419 | 689,1183,908 | 690,289,22 | 693,331,95 | 695,1963,1741 | 696,2620,2404 | 697,910,712 | 698,2607,2413 | 701,421,257 | 702,1088,938 | 703,3596,3446 | 704,3112,2962 | 705,2382,2232 | 706,1279,1130 | 707,3310,3166 | 708,1928,1784 | 711,2972,2840 | 712,1025,912 | 713,1700,1592 | 714,4019,3914 | 715,1815,1710 | 716,3827,3722 | 717,2454,2349 | 718,3972,3867 | 719,1080,975 | 720,3704,3599 | 721,3707,3605 | 722,3405,3312 | 723,1230,1139 | 724,80,13 | 725,374,332 | 726,2507,2474 | 727,2043,2010 | 728,172,139 | 729,1952,1926 | 730,94,70 | 731,2501,2486

BATCH_RAW_INFO | 549,2634,1791 | 579,1392,713 | 585,4016,3381 | 586,1592,957 | 588,643,14 | 589,1416,787 | 591,4006,3389 | 602,2195,1617 | 603,622,53 | 604,1123,563 | 608,616,79 | 609,2454,1918 | 612,4076,3547 | 614,1891,1366 | 615,2825,2302 | 616,533,18 | 617,1400,887 | 624,910,406 | 625,3768,3264 | 626,533,29 | 628,1142,641 | 630,3766,3292 | 631,3882,3409 | 638,493,20 | 647,442,10 | 648,809,381 | 649,1852,1428 | 653,1251,845 | 658,4020,3625 | 659,2992,2597 | 660,3625,3230 | 661,3210,2815 | 662,1484,1096 | 664,3614,3232 | 665,2416,2036 | 667,517,146 | 668,2475,2106 | 669,1888,1521 | 670,2486,2121 | 671,4078,3725 | 674,1536,1203 | 675,1473,1145 | 678,1082,786 | 679,876,580 | 680,705,417 | 681,321,33 | 682,704,417 | 684,303,16 | 685,633,346 | 687,700,419 | 689,1184,908 | 690,290,22 | 693,332,95 | 695,1964,1741 | 696,2621,2404 | 697,911,712 | 698,2608,2413 | 701,422,257 | 702,1089,938 | 703,3597,3446 | 704,3113,2962 | 705,2383,2232 | 706,1280,1130 | 707,3311,3166 | 708,1929,1784 | 711,2973,2840 | 712,1026,912 | 713,1701,1592 | 714,4020,3914 | 715,1816,1710 | 716,3828,3722 | 717,2455,2349 | 718,3973,3867 | 719,1081,975 | 720,3705,3599 | 721,3708,3605 | 722,3406,3312 | 723,1231,1139 | 724,81,13 | 725,375,332 | 726,2508,2474 | 727,2044,2010 | 728,173,139 | 729,1953,1926 | 730,95,70 | 731,2502,2486

BATCH_RAW_INFO | 549,2635,1791 | 579,1393,713 | 585,4017,3381 | 586,1593,957 | 588,644,14 | 589,1417,787 | 591,4007,3389 | 602,2196,1617 | 603,623,53 | 604,1124,563 | 608,617,79 | 609,2455,1918 | 612,4077,3547 | 614,1892,1366 | 615,2826,2302 | 616,534,18 | 617,1401,887 | 624,911,406 | 625,3769,3264 | 626,534,29 | 628,1143,641 | 630,3767,3292 | 631,3883,3409 | 638,494,20 | 647,443,10 | 648,810,381 | 649,1853,1428 | 653,1252,845 | 658,4021,3625 | 659,2993,2597 | 660,3626,3230 | 661,3211,2815 | 662,1485,1096 | 664,3615,3232 | 665,2417,2036 | 667,518,146 | 668,2476,2106 | 669,1889,1521 | 670,2487,2121 | 671,4079,3725 | 674,1537,1203 | 675,1474,1145 | 678,1083,786 | 679,877,580 | 680,706,417 | 681,322,33 | 682,705,417 | 684,304,16 | 685,634,346 | 687,701,419 | 689,1185,908 | 690,291,22 | 693,333,95 | 695,1965,1741 | 696,2622,2404 | 697,912,712 | 698,2609,2413 | 701,423,257 | 702,1090,938 | 703,3598,3446 | 704,3114,2962 | 705,2384,2232 | 706,1281,1130 | 707,3312,3166 | 708,1930,1784 | 711,2974,2840 | 712,1027,912 | 713,1702,1592 | 714,4021,3914 | 715,1817,1710 | 716,3829,3722 | 717,2456,2349 | 718,3974,3867 | 719,1082,975 | 720,3706,3599 | 721,3709,3605 | 722,3407,3312 | 723,1232,1139 | 724,82,13 | 725,376,332 | 726,2509,2474 | 727,2045,2010 | 728,174,139 | 729,1954,1926 | 730,96,70 | 731,2503,2486

BATCH_RAW_INFO | 549,2636,1791 | 579,1394,713 | 585,4018,3381 | 586,1594,957 | 588,645,14 | 589,1418,787 | 591,4008,3389 | 602,2197,1617 | 603,624,53 | 604,1125,563 | 608,618,79 | 609,2456,1918 | 612,4078,3547 | 614,1893,1366 | 615,2827,2302 | 616,535,18 | 617,1402,887 | 624,912,406 | 625,3770,3264 | 626,535,29 | 628,1144,641 | 630,3768,3292 | 631,3884,3409 | 638,495,20 | 647,444,10 | 648,811,381 | 649,1854,1428 | 653,1253,845 | 658,4022,3625 | 659,2994,2597 | 660,3627,3230 | 661,3212,2815 | 662,1486,1096 | 664,3616,3232 | 665,2418,2036 | 667,519,146 | 668,2477,2106 | 669,1890,1521 | 670,2488,2121 | 671,4080,3725 | 674,1538,1203 | 675,1475,1145 | 678,1084,786 | 679,878,580 | 680,707,417 | 681,323,33 | 682,706,417 | 684,305,16 | 685,635,346 | 687,702,419 | 689,1186,908 | 690,292,22 | 693,334,95 | 695,1966,1741 | 696,2623,2404 | 697,913,712 | 698,2610,2413 | 701,424,257 | 702,1091,938 | 703,3599,3446 | 704,3115,2962 | 705,2385,2232 | 706,1282,1130 | 707,3313,3166 | 708,1931,1784 | 711,2975,2840 | 712,1028,912 | 713,1703,1592 | 714,4022,3914 | 715,1818,1710 | 716,3830,3722 | 717,2457,2349 | 718,3975,3867 | 719,1083,975 | 720,3707,3599 | 721,3710,3605 | 722,3408,3312 | 723,1233,1139 | 724,83,13 | 725,377,332 | 726,2510,2474 | 727,2046,2010 | 728,175,139 | 729,1955,1926 | 730,97,70 | 731,2504,2486

BATCH_RAW_INFO | 549,2637,1791 | 579,1395,713 | 585,4019,3381 | 586,1595,957 | 588,646,14 | 589,1419,787 | 591,4009,3389 | 602,2198,1617 | 603,625,53 | 604,1126,563 | 608,619,79 | 609,2457,1918 | 612,4079,3547 | 614,1894,1366 | 615,2828,2302 | 616,536,18 | 617,1403,887 | 624,913,406 | 625,3771,3264 | 626,536,29 | 628,1145,641 | 630,3769,3292 | 631,3885,3409 | 638,496,20 | 647,445,10 | 648,812,381 | 649,1855,1428 | 653,1254,845 | 658,4023,3625 | 659,2995,2597 | 660,3628,3230 | 661,3213,2815 | 662,1487,1096 | 664,3617,3232 | 665,2419,2036 | 667,520,146 | 668,2478,2106 | 669,1891,1521 | 670,2489,2121 | 671,4081,3725 | 674,1539,1203 | 675,1476,1145 | 678,1085,786 | 679,879,580 | 680,708,417 | 681,324,33 | 682,707,417 | 684,306,16 | 685,636,346 | 687,703,419 | 689,1187,908 | 690,293,22 | 693,335,95 | 695,1967,1741 | 696,2624,2404 | 697,914,712 | 698,2611,2413 | 701,425,257 | 702,1092,938 | 703,3600,3446 | 704,3116,2962 | 705,2386,2232 | 706,1283,1130 | 707,3314,3166 | 708,1932,1784 | 711,2976,2840 | 712,1029,912 | 713,1704,1592 | 714,4023,3914 | 715,1819,1710 | 716,3831,3722 | 717,2458,2349 | 718,3976,3867 | 719,1084,975 | 720,3708,3599 | 721,3711,3605 | 722,3409,3312 | 723,1234,1139 | 724,84,13 | 725,378,332 | 726,2511,2474 | 727,2047,2010 | 728,176,139 | 729,1956,1926 | 730,98,70 | 731,2505,2486

BATCH_RAW_INFO | 732,2175,2174

BATCH_RAW_INFO | 733,24,23

BATCH_RAW_INFO | 549,2638,1791 | 579,1396,713 | 585,4020,3381 | 586,1596,957 | 588,647,14 | 589,1420,787 | 591,4010,3389 | 602,2199,1617 | 603,626,53 | 604,1127,563 | 608,620,79 | 609,2458,1918 | 612,4080,3547 | 614,1895,1366 | 615,2829,2302 | 616,537,18 | 617,1404,887 | 624,914,406 | 625,3772,3264 | 626,537,29 | 628,1146,641 | 630,3770,3292 | 631,3886,3409 | 638,497,20 | 647,446,10 | 648,813,381 | 649,1856,1428 | 653,1255,845 | 658,4024,3625 | 659,2996,2597 | 660,3629,3230 | 661,3214,2815 | 662,1488,1096 | 664,3618,3232 | 665,2420,2036 | 667,521,146 | 668,2479,2106 | 669,1892,1521 | 670,2490,2121 | 671,4082,3725 | 674,1540,1203 | 675,1477,1145 | 678,1086,786 | 679,880,580 | 680,709,417 | 681,325,33 | 682,708,417 | 684,307,16 | 685,637,346 | 687,704,419 | 689,1188,908 | 690,294,22 | 693,336,95 | 695,1968,1741 | 696,2625,2404 | 697,915,712 | 698,2612,2413 | 701,426,257 | 702,1093,938 | 703,3601,3446 | 704,3117,2962 | 705,2387,2232 | 706,1284,1130 | 707,3315,3166 | 708,1933,1784 | 711,2977,2840 | 712,1030,912 | 713,1705,1592 | 714,4024,3914 | 715,1820,1710 | 716,3832,3722 | 717,2459,2349 | 718,3977,3867 | 719,1085,975 | 720,3709,3599 | 721,3712,3605 | 722,3410,3312 | 723,1235,1139 | 724,85,13 | 725,379,332 | 726,2512,2474 | 727,2048,2010 | 728,177,139 | 729,1957,1926 | 730,99,70 | 731,2506,2486 | 732,2176,2174 | 733,25,23

BATCH_RAW_INFO | 549,2639,1791 | 579,1397,713 | 585,4021,3381 | 586,1597,957 | 588,648,14 | 589,1421,787 | 591,4011,3389 | 602,2200,1617 | 603,627,53 | 604,1128,563 | 608,621,79 | 609,2459,1918 | 612,4081,3547 | 614,1896,1366 | 615,2830,2302 | 616,538,18 | 617,1405,887 | 624,915,406 | 625,3773,3264 | 626,538,29 | 628,1147,641 | 630,3771,3292 | 631,3887,3409 | 638,498,20 | 647,447,10 | 648,814,381 | 649,1857,1428 | 653,1256,845 | 658,4025,3625 | 659,2997,2597 | 660,3630,3230 | 661,3215,2815 | 662,1489,1096 | 664,3619,3232 | 665,2421,2036 | 667,522,146 | 668,2480,2106 | 669,1893,1521 | 670,2491,2121 | 671,4083,3725 | 674,1541,1203 | 675,1478,1145 | 678,1087,786 | 679,881,580 | 680,710,417 | 681,326,33 | 682,709,417 | 684,308,16 | 685,638,346 | 687,705,419 | 689,1189,908 | 690,295,22 | 693,337,95 | 695,1969,1741 | 696,2626,2404 | 697,916,712 | 698,2613,2413 | 701,427,257 | 702,1094,938 | 703,3602,3446 | 704,3118,2962 | 705,2388,2232 | 706,1285,1130 | 707,3316,3166 | 708,1934,1784 | 711,2978,2840 | 712,1031,912 | 713,1706,1592 | 714,4025,3914 | 715,1821,1710 | 716,3833,3722 | 717,2460,2349 | 718,3978,3867 | 719,1086,975 | 720,3710,3599 | 721,3713,3605 | 722,3411,3312 | 723,1236,1139 | 724,86,13 | 725,380,332 | 726,2513,2474 | 727,2049,2010 | 728,178,139 | 729,1958,1926 | 730,100,70 | 731,2507,2486 | 732,2177,2174 | 733,26,23

BATCH_RAW_INFO | 549,2640,1791 | 579,1398,713 | 585,4022,3381 | 586,1598,957 | 588,649,14 | 589,1422,787 | 591,4012,3389 | 602,2201,1617 | 603,628,53 | 604,1129,563 | 608,622,79 | 609,2460,1918 | 612,4082,3547 | 614,1897,1366 | 615,2831,2302 | 616,539,18 | 617,1406,887 | 624,916,406 | 625,3774,3264 | 626,539,29 | 628,1148,641 | 630,3772,3292 | 631,3888,3409 | 638,499,20 | 647,448,10 | 648,815,381 | 649,1858,1428 | 653,1257,845 | 658,4026,3625 | 659,2998,2597 | 660,3631,3230 | 661,3216,2815 | 662,1490,1096 | 664,3620,3232 | 665,2422,2036 | 667,523,146 | 668,2481,2106 | 669,1894,1521 | 670,2492,2121 | 671,4084,3725 | 674,1542,1203 | 675,1479,1145 | 678,1088,786 | 679,882,580 | 680,711,417 | 681,327,33 | 682,710,417 | 684,309,16 | 685,639,346 | 687,706,419 | 689,1190,908 | 690,296,22 | 693,338,95 | 695,1970,1741 | 696,2627,2404 | 697,917,712 | 698,2614,2413 | 701,428,257 | 702,1095,938 | 703,3603,3446 | 704,3119,2962 | 705,2389,2232 | 706,1286,1130 | 707,3317,3166 | 708,1935,1784 | 711,2979,2840 | 712,1032,912 | 713,1707,1592 | 714,4026,3914 | 715,1822,1710 | 716,3834,3722 | 717,2461,2349 | 718,3979,3867 | 719,1087,975 | 720,3711,3599 | 721,3714,3605 | 722,3412,3312 | 723,1237,1139 | 724,87,13 | 725,381,332 | 726,2514,2474 | 727,2050,2010 | 728,179,139 | 729,1959,1926 | 730,101,70 | 731,2508,2486 | 732,2178,2174 | 733,27,23

BATCH_RAW_INFO | 549,2641,1791 | 579,1399,713 | 585,4023,3381 | 586,1599,957 | 588,650,14 | 589,1423,787 | 591,4013,3389 | 602,2202,1617 | 603,629,53 | 604,1130,563 | 608,623,79 | 609,2461,1918 | 612,4083,3547 | 614,1898,1366 | 615,2832,2302 | 616,540,18 | 617,1407,887 | 624,917,406 | 625,3775,3264 | 626,540,29 | 628,1149,641 | 630,3773,3292 | 631,3889,3409 | 638,500,20 | 647,449,10 | 648,816,381 | 649,1859,1428 | 653,1258,845 | 658,4027,3625 | 659,2999,2597 | 660,3632,3230 | 661,3217,2815 | 662,1491,1096 | 664,3621,3232 | 665,2423,2036 | 667,524,146 | 668,2482,2106 | 669,1895,1521 | 670,2493,2121 | 671,4085,3725 | 674,1543,1203 | 675,1480,1145 | 678,1089,786 | 679,883,580 | 680,712,417 | 681,328,33 | 682,711,417 | 684,310,16 | 685,640,346 | 687,707,419 | 689,1191,908 | 690,297,22 | 693,339,95 | 695,1971,1741 | 696,2628,2404 | 697,918,712 | 698,2615,2413 | 701,429,257 | 702,1096,938 | 703,3604,3446 | 704,3120,2962 | 705,2390,2232 | 706,1287,1130 | 707,3318,3166 | 708,1936,1784 | 711,2980,2840 | 712,1033,912 | 713,1708,1592 | 714,4027,3914 | 715,1823,1710 | 716,3835,3722 | 717,2462,2349 | 718,3980,3867 | 719,1088,975 | 720,3712,3599 | 721,3715,3605 | 722,3413,3312 | 723,1238,1139 | 724,88,13 | 725,382,332 | 726,2515,2474 | 727,2051,2010 | 728,180,139 | 729,1960,1926 | 730,102,70 | 731,2509,2486 | 732,2179,2174 | 733,28,23

BATCH_RAW_INFO | 549,2642,1791 | 579,1400,713 | 585,4024,3381 | 586,1600,957 | 588,651,14 | 589,1424,787 | 591,4014,3389 | 602,2203,1617 | 603,630,53 | 604,1131,563 | 608,624,79 | 609,2462,1918 | 612,4084,3547 | 614,1899,1366 | 615,2833,2302 | 616,541,18 | 617,1408,887 | 624,918,406 | 625,3776,3264 | 626,541,29 | 628,1150,641 | 630,3774,3292 | 631,3890,3409 | 638,501,20 | 647,450,10 | 648,817,381 | 649,1860,1428 | 653,1259,845 | 658,4028,3625 | 659,3000,2597 | 660,3633,3230 | 661,3218,2815 | 662,1492,1096 | 664,3622,3232 | 665,2424,2036 | 667,525,146 | 668,2483,2106 | 669,1896,1521 | 670,2494,2121 | 671,4086,3725 | 674,1544,1203 | 675,1481,1145 | 678,1090,786 | 679,884,580 | 680,713,417 | 681,329,33 | 682,712,417 | 684,311,16 | 685,641,346 | 687,708,419 | 689,1192,908 | 690,298,22 | 693,340,95 | 695,1972,1741 | 696,2629,2404 | 697,919,712 | 698,2616,2413 | 701,430,257 | 702,1097,938 | 703,3605,3446 | 704,3121,2962 | 705,2391,2232 | 706,1288,1130 | 707,3319,3166 | 708,1937,1784 | 711,2981,2840 | 712,1034,912 | 713,1709,1592 | 714,4028,3914 | 715,1824,1710 | 716,3836,3722 | 717,2463,2349 | 718,3981,3867 | 719,1089,975 | 720,3713,3599 | 721,3716,3605 | 722,3414,3312 | 723,1239,1139 | 724,89,13 | 725,383,332 | 726,2516,2474 | 727,2052,2010 | 728,181,139 | 729,1961,1926 | 730,103,70 | 731,2510,2486 | 732,2180,2174 | 733,29,23

BATCH_RAW_INFO | 734,1859,1858

BATCH_RAW_INFO | 549,2643,1791 | 579,1401,713 | 585,4025,3381 | 586,1601,957 | 588,652,14 | 589,1425,787 | 591,4015,3389 | 602,2204,1617 | 603,631,53 | 604,1132,563 | 608,625,79 | 609,2463,1918 | 612,4085,3547 | 614,1900,1366 | 615,2834,2302 | 616,542,18 | 617,1409,887 | 624,919,406 | 625,3777,3264 | 626,542,29 | 628,1151,641 | 630,3775,3292 | 631,3891,3409 | 638,502,20 | 647,451,10 | 648,818,381 | 649,1861,1428 | 653,1260,845 | 658,4029,3625 | 659,3001,2597 | 660,3634,3230 | 661,3219,2815 | 662,1493,1096 | 664,3623,3232 | 665,2425,2036 | 667,526,146 | 668,2484,2106 | 669,1897,1521 | 670,2495,2121 | 671,4087,3725 | 674,1545,1203 | 675,1482,1145 | 678,1091,786 | 679,885,580 | 680,714,417 | 681,330,33 | 682,713,417 | 684,312,16 | 685,642,346 | 687,709,419 | 689,1193,908 | 690,299,22 | 693,341,95 | 695,1973,1741 | 696,2630,2404 | 697,920,712 | 698,2617,2413 | 701,431,257 | 702,1098,938 | 703,3606,3446 | 704,3122,2962 | 705,2392,2232 | 706,1289,1130 | 707,3320,3166 | 708,1938,1784 | 711,2982,2840 | 712,1035,912 | 713,1710,1592 | 714,4029,3914 | 715,1825,1710 | 716,3837,3722 | 717,2464,2349 | 718,3982,3867 | 719,1090,975 | 720,3714,3599 | 721,3717,3605 | 722,3415,3312 | 723,1240,1139 | 724,90,13 | 725,384,332 | 726,2517,2474 | 727,2053,2010 | 728,182,139 | 729,1962,1926 | 730,104,70 | 731,2511,2486 | 732,2181,2174 | 733,30,23 | 734,1860,1858

BATCH_RAW_INFO | 549,2644,1791 | 579,1402,713 | 585,4026,3381 | 586,1602,957 | 588,653,14 | 589,1426,787 | 591,4016,3389 | 602,2205,1617 | 603,632,53 | 604,1133,563 | 608,626,79 | 609,2464,1918 | 612,4086,3547 | 614,1901,1366 | 615,2835,2302 | 616,543,18 | 617,1410,887 | 624,920,406 | 625,3778,3264 | 626,543,29 | 628,1152,641 | 630,3776,3292 | 631,3892,3409 | 638,503,20 | 647,452,10 | 648,819,381 | 649,1862,1428 | 653,1261,845 | 658,4030,3625 | 659,3002,2597 | 660,3635,3230 | 661,3220,2815 | 662,1494,1096 | 664,3624,3232 | 665,2426,2036 | 667,527,146 | 668,2485,2106 | 669,1898,1521 | 670,2496,2121 | 671,4088,3725 | 674,1546,1203 | 675,1483,1145 | 678,1092,786 | 679,886,580 | 680,715,417 | 681,331,33 | 682,714,417 | 684,313,16 | 685,643,346 | 687,710,419 | 689,1194,908 | 690,300,22 | 693,342,95 | 695,1974,1741 | 696,2631,2404 | 697,921,712 | 698,2618,2413 | 701,432,257 | 702,1099,938 | 703,3607,3446 | 704,3123,2962 | 705,2393,2232 | 706,1290,1130 | 707,3321,3166 | 708,1939,1784 | 711,2983,2840 | 712,1036,912 | 713,1711,1592 | 714,4030,3914 | 715,1826,1710 | 716,3838,3722 | 717,2465,2349 | 718,3983,3867 | 719,1091,975 | 720,3715,3599 | 721,3718,3605 | 722,3416,3312 | 723,1241,1139 | 724,91,13 | 725,385,332 | 726,2518,2474 | 727,2054,2010 | 728,183,139 | 729,1963,1926 | 730,105,70 | 731,2512,2486 | 732,2182,2174 | 733,31,23 | 734,1861,1858

BATCH_RAW_INFO | 549,2645,1791 | 579,1403,713 | 585,4027,3381 | 586,1603,957 | 588,654,14 | 589,1427,787 | 591,4017,3389 | 602,2206,1617 | 603,633,53 | 604,1134,563 | 608,627,79 | 609,2465,1918 | 612,4087,3547 | 614,1902,1366 | 615,2836,2302 | 616,544,18 | 617,1411,887 | 624,921,406 | 625,3779,3264 | 626,544,29 | 628,1153,641 | 630,3777,3292 | 631,3893,3409 | 638,504,20 | 648,820,381 | 649,1863,1428 | 653,1262,845 | 658,4031,3625 | 659,3003,2597 | 660,3636,3230 | 661,3221,2815 | 662,1495,1096 | 664,3625,3232 | 665,2427,2036 | 667,528,146 | 668,2486,2106 | 669,1899,1521 | 670,2497,2121 | 671,4089,3725 | 674,1547,1203 | 675,1484,1145 | 678,1093,786 | 679,887,580 | 680,716,417 | 681,332,33 | 682,715,417 | 684,314,16 | 685,644,346 | 687,711,419 | 689,1195,908 | 690,301,22 | 693,343,95 | 695,1975,1741 | 696,2632,2404 | 697,922,712 | 698,2619,2413 | 701,433,257 | 702,1100,938 | 703,3608,3446 | 704,3124,2962 | 705,2394,2232 | 706,1291,1130 | 707,3322,3166 | 708,1940,1784 | 711,2984,2840 | 712,1037,912 | 713,1712,1592 | 714,4031,3914 | 715,1827,1710 | 716,3839,3722 | 717,2466,2349 | 718,3984,3867 | 719,1092,975 | 720,3716,3599 | 721,3719,3605 | 722,3417,3312 | 723,1242,1139 | 724,92,13 | 725,386,332 | 726,2519,2474 | 727,2055,2010 | 728,184,139 | 729,1964,1926 | 730,106,70 | 731,2513,2486 | 732,2183,2174 | 733,32,23 | 734,1862,1858

BATCH_RAW_INFO | 549,2646,1791 | 579,1404,713 | 585,4028,3381 | 586,1604,957 | 588,655,14 | 589,1428,787 | 591,4018,3389 | 602,2207,1617 | 603,634,53 | 604,1135,563 | 608,628,79 | 609,2466,1918 | 612,4088,3547 | 614,1903,1366 | 615,2837,2302 | 616,545,18 | 617,1412,887 | 624,922,406 | 625,3780,3264 | 626,545,29 | 628,1154,641 | 630,3778,3292 | 631,3894,3409 | 638,505,20 | 649,1864,1428 | 653,1263,845 | 658,4032,3625 | 659,3004,2597 | 660,3637,3230 | 661,3222,2815 | 662,1496,1096 | 664,3626,3232 | 665,2428,2036 | 667,529,146 | 668,2487,2106 | 669,1900,1521 | 670,2498,2121 | 671,4090,3725 | 674,1548,1203 | 675,1485,1145 | 678,1094,786 | 679,888,580 | 680,717,417 | 681,333,33 | 682,716,417 | 684,315,16 | 685,645,346 | 687,712,419 | 689,1196,908 | 690,302,22 | 693,344,95 | 695,1976,1741 | 696,2633,2404 | 697,923,712 | 698,2620,2413 | 701,434,257 | 702,1101,938 | 703,3609,3446 | 704,3125,2962 | 705,2395,2232 | 706,1292,1130 | 707,3323,3166 | 708,1941,1784 | 711,2985,2840 | 712,1038,912 | 713,1713,1592 | 714,4032,3914 | 715,1828,1710 | 716,3840,3722 | 717,2467,2349 | 718,3985,3867 | 719,1093,975 | 720,3717,3599 | 721,3720,3605 | 722,3418,3312 | 723,1243,1139 | 724,93,13 | 725,387,332 | 726,2520,2474 | 727,2056,2010 | 728,185,139 | 729,1965,1926 | 730,107,70 | 731,2514,2486 | 732,2184,2174 | 733,33,23 | 734,1863,1858

BATCH_RAW_INFO | 549,2647,1791 | 579,1405,713 | 585,4029,3381 | 586,1605,957 | 588,656,14 | 589,1429,787 | 591,4019,3389 | 602,2208,1617 | 603,635,53 | 604,1136,563 | 608,629,79 | 609,2467,1918 | 612,4089,3547 | 614,1904,1366 | 615,2838,2302 | 616,546,18 | 617,1413,887 | 624,923,406 | 625,3781,3264 | 626,546,29 | 628,1155,641 | 630,3779,3292 | 631,3895,3409 | 638,506,20 | 649,1865,1428 | 653,1264,845 | 658,4033,3625 | 659,3005,2597 | 660,3638,3230 | 661,3223,2815 | 662,1497,1096 | 664,3627,3232 | 665,2429,2036 | 667,530,146 | 668,2488,2106 | 669,1901,1521 | 670,2499,2121 | 671,4091,3725 | 674,1549,1203 | 675,1486,1145 | 678,1095,786 | 679,889,580 | 680,718,417 | 681,334,33 | 682,717,417 | 684,316,16 | 685,646,346 | 687,713,419 | 689,1197,908 | 690,303,22 | 693,345,95 | 695,1977,1741 | 696,2634,2404 | 697,924,712 | 698,2621,2413 | 701,435,257 | 702,1102,938 | 703,3610,3446 | 704,3126,2962 | 705,2396,2232 | 706,1293,1130 | 707,3324,3166 | 708,1942,1784 | 711,2986,2840 | 712,1039,912 | 713,1714,1592 | 714,4033,3914 | 715,1829,1710 | 716,3841,3722 | 717,2468,2349 | 718,3986,3867 | 719,1094,975 | 720,3718,3599 | 721,3721,3605 | 722,3419,3312 | 723,1244,1139 | 724,94,13 | 725,388,332 | 726,2521,2474 | 727,2057,2010 | 728,186,139 | 729,1966,1926 | 730,108,70 | 731,2515,2486 | 732,2185,2174 | 733,34,23 | 734,1864,1858

BATCH_RAW_INFO | 735,2524,2523

BATCH_RAW_INFO | 549,2648,1791 | 579,1406,713 | 585,4030,3381 | 586,1606,957 | 588,657,14 | 589,1430,787 | 591,4020,3389 | 602,2209,1617 | 603,636,53 | 604,1137,563 | 608,630,79 | 609,2468,1918 | 612,4090,3547 | 614,1905,1366 | 615,2839,2302 | 616,547,18 | 617,1414,887 | 624,924,406 | 625,3782,3264 | 626,547,29 | 628,1156,641 | 630,3780,3292 | 631,3896,3409 | 638,507,20 | 649,1866,1428 | 653,1265,845 | 658,4034,3625 | 659,3006,2597 | 660,3639,3230 | 661,3224,2815 | 662,1498,1096 | 664,3628,3232 | 665,2430,2036 | 667,531,146 | 668,2489,2106 | 669,1902,1521 | 670,2500,2121 | 671,4092,3725 | 674,1550,1203 | 675,1487,1145 | 678,1096,786 | 679,890,580 | 680,719,417 | 681,335,33 | 682,718,417 | 684,317,16 | 685,647,346 | 687,714,419 | 689,1198,908 | 690,304,22 | 693,346,95 | 695,1978,1741 | 696,2635,2404 | 697,925,712 | 698,2622,2413 | 701,436,257 | 702,1103,938 | 703,3611,3446 | 704,3127,2962 | 705,2397,2232 | 706,1294,1130 | 707,3325,3166 | 708,1943,1784 | 711,2987,2840 | 712,1040,912 | 713,1715,1592 | 714,4034,3914 | 715,1830,1710 | 716,3842,3722 | 717,2469,2349 | 718,3987,3867 | 719,1095,975 | 720,3719,3599 | 721,3722,3605 | 722,3420,3312 | 723,1245,1139 | 724,95,13 | 725,389,332 | 726,2522,2474 | 727,2058,2010 | 728,187,139 | 729,1967,1926 | 730,109,70 | 731,2516,2486 | 732,2186,2174 | 733,35,23 | 734,1865,1858 | 735,2525,2523

BATCH_RAW_INFO | 549,2649,1791 | 579,1407,713 | 585,4031,3381 | 586,1607,957 | 588,658,14 | 589,1431,787 | 591,4021,3389 | 602,2210,1617 | 603,637,53 | 604,1138,563 | 608,631,79 | 609,2469,1918 | 612,4091,3547 | 614,1906,1366 | 615,2840,2302 | 616,548,18 | 617,1415,887 | 624,925,406 | 625,3783,3264 | 626,548,29 | 628,1157,641 | 630,3781,3292 | 631,3897,3409 | 638,508,20 | 649,1867,1428 | 653,1266,845 | 658,4035,3625 | 659,3007,2597 | 660,3640,3230 | 661,3225,2815 | 662,1499,1096 | 664,3629,3232 | 665,2431,2036 | 667,532,146 | 668,2490,2106 | 669,1903,1521 | 670,2501,2121 | 671,4093,3725 | 674,1551,1203 | 675,1488,1145 | 678,1097,786 | 679,891,580 | 680,720,417 | 681,336,33 | 682,719,417 | 684,318,16 | 685,648,346 | 687,715,419 | 689,1199,908 | 690,305,22 | 693,347,95 | 695,1979,1741 | 696,2636,2404 | 697,926,712 | 698,2623,2413 | 701,437,257 | 702,1104,938 | 703,3612,3446 | 704,3128,2962 | 705,2398,2232 | 706,1295,1130 | 707,3326,3166 | 708,1944,1784 | 711,2988,2840 | 712,1041,912 | 713,1716,1592 | 714,4035,3914 | 715,1831,1710 | 716,3843,3722 | 717,2470,2349 | 718,3988,3867 | 719,1096,975 | 720,3720,3599 | 721,3723,3605 | 722,3421,3312 | 723,1246,1139 | 724,96,13 | 725,390,332 | 726,2523,2474 | 727,2059,2010 | 728,188,139 | 729,1968,1926 | 730,110,70 | 731,2517,2486 | 732,2187,2174 | 733,36,23 | 734,1866,1858 | 735,2526,2523

BATCH_RAW_INFO | 736,15,14

BATCH_RAW_INFO | 737,2137,2136

BATCH_RAW_INFO | 738,642,641

BATCH_RAW_INFO | 549,2650,1791 | 579,1408,713 | 585,4032,3381 | 586,1608,957 | 588,659,14 | 589,1432,787 | 591,4022,3389 | 602,2211,1617 | 603,638,53 | 604,1139,563 | 608,632,79 | 609,2470,1918 | 612,4092,3547 | 614,1907,1366 | 615,2841,2302 | 616,549,18 | 617,1416,887 | 624,926,406 | 625,3784,3264 | 626,549,29 | 628,1158,641 | 630,3782,3292 | 631,3898,3409 | 638,509,20 | 649,1868,1428 | 653,1267,845 | 658,4036,3625 | 659,3008,2597 | 660,3641,3230 | 661,3226,2815 | 662,1500,1096 | 664,3630,3232 | 665,2432,2036 | 667,533,146 | 668,2491,2106 | 669,1904,1521 | 670,2502,2121 | 671,4094,3725 | 674,1552,1203 | 675,1489,1145 | 678,1098,786 | 679,892,580 | 680,721,417 | 681,337,33 | 684,319,16 | 685,649,346 | 687,716,419 | 689,1200,908 | 690,306,22 | 693,348,95 | 695,1980,1741 | 696,2637,2404 | 697,927,712 | 698,2624,2413 | 701,438,257 | 702,1105,938 | 703,3613,3446 | 704,3129,2962 | 705,2399,2232 | 706,1296,1130 | 707,3327,3166 | 708,1945,1784 | 711,2989,2840 | 712,1042,912 | 713,1717,1592 | 714,4036,3914 | 715,1832,1710 | 716,3844,3722 | 717,2471,2349 | 718,3989,3867 | 719,1097,975 | 720,3721,3599 | 721,3724,3605 | 722,3422,3312 | 723,1247,1139 | 724,97,13 | 725,391,332 | 726,2524,2474 | 727,2060,2010 | 728,189,139 | 729,1969,1926 | 730,111,70 | 731,2518,2486 | 732,2188,2174 | 733,37,23 | 734,1867,1858 | 735,2527,2523 | 736,16,14 | 737,2138,2136 | 738,643,641

BATCH_RAW_INFO | 549,2651,1791 | 579,1409,713 | 585,4033,3381 | 586,1609,957 | 588,660,14 | 589,1433,787 | 591,4023,3389 | 602,2212,1617 | 603,639,53 | 604,1140,563 | 608,633,79 | 609,2471,1918 | 612,4093,3547 | 614,1908,1366 | 615,2842,2302 | 616,550,18 | 617,1417,887 | 624,927,406 | 625,3785,3264 | 626,550,29 | 628,1159,641 | 630,3783,3292 | 631,3899,3409 | 638,510,20 | 649,1869,1428 | 653,1268,845 | 658,4037,3625 | 659,3009,2597 | 660,3642,3230 | 661,3227,2815 | 662,1501,1096 | 664,3631,3232 | 665,2433,2036 | 667,534,146 | 668,2492,2106 | 669,1905,1521 | 670,2503,2121 | 671,4095,3725 | 674,1553,1203 | 675,1490,1145 | 678,1099,786 | 679,893,580 | 680,722,417 | 681,338,33 | 684,320,16 | 685,650,346 | 687,717,419 | 689,1201,908 | 690,307,22 | 693,349,95 | 695,1981,1741 | 696,2638,2404 | 697,928,712 | 698,2625,2413 | 701,439,257 | 702,1106,938 | 703,3614,3446 | 704,3130,2962 | 705,2400,2232 | 706,1297,1130 | 707,3328,3166 | 708,1946,1784 | 711,2990,2840 | 712,1043,912 | 713,1718,1592 | 714,4037,3914 | 715,1833,1710 | 716,3845,3722 | 717,2472,2349 | 718,3990,3867 | 719,1098,975 | 720,3722,3599 | 721,3725,3605 | 722,3423,3312 | 723,1248,1139 | 724,98,13 | 725,392,332 | 726,2525,2474 | 727,2061,2010 | 728,190,139 | 729,1970,1926 | 730,112,70 | 731,2519,2486 | 732,2189,2174 | 733,38,23 | 734,1868,1858 | 735,2528,2523 | 736,17,14 | 737,2139,2136 | 738,644,641

BATCH_RAW_INFO | 549,2652,1791 | 579,1410,713 | 585,4034,3381 | 586,1610,957 | 588,661,14 | 589,1434,787 | 591,4024,3389 | 602,2213,1617 | 603,640,53 | 604,1141,563 | 608,634,79 | 609,2472,1918 | 612,4094,3547 | 614,1909,1366 | 615,2843,2302 | 616,551,18 | 617,1418,887 | 624,928,406 | 625,3786,3264 | 626,551,29 | 628,1160,641 | 630,3784,3292 | 631,3900,3409 | 638,511,20 | 649,1870,1428 | 653,1269,845 | 658,4038,3625 | 659,3010,2597 | 660,3643,3230 | 661,3228,2815 | 662,1502,1096 | 664,3632,3232 | 665,2434,2036 | 667,535,146 | 668,2493,2106 | 669,1906,1521 | 670,2504,2121 | 674,1554,1203 | 675,1491,1145 | 678,1100,786 | 679,894,580 | 680,723,417 | 681,339,33 | 684,321,16 | 685,651,346 | 687,718,419 | 689,1202,908 | 690,308,22 | 693,350,95 | 695,1982,1741 | 696,2639,2404 | 697,929,712 | 698,2626,2413 | 701,440,257 | 702,1107,938 | 703,3615,3446 | 704,3131,2962 | 705,2401,2232 | 706,1298,1130 | 707,3329,3166 | 708,1947,1784 | 711,2991,2840 | 712,1044,912 | 713,1719,1592 | 714,4038,3914 | 715,1834,1710 | 716,3846,3722 | 717,2473,2349 | 718,3991,3867 | 719,1099,975 | 720,3723,3599 | 721,3726,3605 | 722,3424,3312 | 723,1249,1139 | 724,99,13 | 725,393,332 | 726,2526,2474 | 727,2062,2010 | 728,191,139 | 729,1971,1926 | 730,113,70 | 731,2520,2486 | 732,2190,2174 | 733,39,23 | 734,1869,1858 | 735,2529,2523 | 736,18,14 | 737,2140,2136 | 738,645,641

BATCH_RAW_INFO | 739,52,51

BATCH_RAW_INFO | 549,2653,1791 | 579,1411,713 | 585,4035,3381 | 586,1611,957 | 588,662,14 | 589,1435,787 | 591,4025,3389 | 602,2214,1617 | 603,641,53 | 604,1142,563 | 608,635,79 | 609,2473,1918 | 612,4095,3547 | 614,1910,1366 | 615,2844,2302 | 616,552,18 | 617,1419,887 | 624,929,406 | 625,3787,3264 | 626,552,29 | 628,1161,641 | 630,3785,3292 | 631,3901,3409 | 638,512,20 | 649,1871,1428 | 653,1270,845 | 658,4039,3625 | 659,3011,2597 | 660,3644,3230 | 661,3229,2815 | 662,1503,1096 | 664,3633,3232 | 665,2435,2036 | 667,536,146 | 668,2494,2106 | 669,1907,1521 | 670,2505,2121 | 674,1555,1203 | 675,1492,1145 | 678,1101,786 | 679,895,580 | 680,724,417 | 681,340,33 | 684,322,16 | 685,652,346 | 687,719,419 | 689,1203,908 | 690,309,22 | 693,351,95 | 695,1983,1741 | 696,2640,2404 | 697,930,712 | 698,2627,2413 | 701,441,257 | 702,1108,938 | 703,3616,3446 | 704,3132,2962 | 705,2402,2232 | 706,1299,1130 | 707,3330,3166 | 708,1948,1784 | 711,2992,2840 | 712,1045,912 | 713,1720,1592 | 714,4039,3914 | 715,1835,1710 | 716,3847,3722 | 717,2474,2349 | 718,3992,3867 | 719,1100,975 | 720,3724,3599 | 721,3727,3605 | 722,3425,3312 | 723,1250,1139 | 724,100,13 | 725,394,332 | 726,2527,2474 | 727,2063,2010 | 728,192,139 | 729,1972,1926 | 730,114,70 | 731,2521,2486 | 732,2191,2174 | 733,40,23 | 734,1870,1858 | 735,2530,2523 | 736,19,14 | 737,2141,2136 | 738,646,641 | 739,53,51

BATCH_RAW_INFO | 549,2654,1791 | 579,1412,713 | 585,4036,3381 | 586,1612,957 | 588,663,14 | 589,1436,787 | 591,4026,3389 | 602,2215,1617 | 603,642,53 | 604,1143,563 | 608,636,79 | 609,2474,1918 | 614,1911,1366 | 615,2845,2302 | 616,553,18 | 617,1420,887 | 624,930,406 | 625,3788,3264 | 626,553,29 | 628,1162,641 | 630,3786,3292 | 631,3902,3409 | 638,513,20 | 649,1872,1428 | 653,1271,845 | 658,4040,3625 | 659,3012,2597 | 660,3645,3230 | 661,3230,2815 | 662,1504,1096 | 664,3634,3232 | 665,2436,2036 | 667,537,146 | 668,2495,2106 | 669,1908,1521 | 670,2506,2121 | 674,1556,1203 | 675,1493,1145 | 678,1102,786 | 679,896,580 | 680,725,417 | 681,341,33 | 684,323,16 | 685,653,346 | 687,720,419 | 689,1204,908 | 690,310,22 | 693,352,95 | 695,1984,1741 | 696,2641,2404 | 697,931,712 | 698,2628,2413 | 701,442,257 | 702,1109,938 | 703,3617,3446 | 704,3133,2962 | 705,2403,2232 | 706,1300,1130 | 707,3331,3166 | 708,1949,1784 | 711,2993,2840 | 712,1046,912 | 713,1721,1592 | 714,4040,3914 | 715,1836,1710 | 716,3848,3722 | 717,2475,2349 | 718,3993,3867 | 719,1101,975 | 720,3725,3599 | 721,3728,3605 | 722,3426,3312 | 723,1251,1139 | 724,101,13 | 725,395,332 | 726,2528,2474 | 727,2064,2010 | 728,193,139 | 729,1973,1926 | 730,115,70 | 731,2522,2486 | 732,2192,2174 | 733,41,23 | 734,1871,1858 | 735,2531,2523 | 736,20,14 | 737,2142,2136 | 738,647,641 | 739,54,51

BATCH_RAW_INFO | 549,2655,1791 | 579,1413,713 | 585,4037,3381 | 586,1613,957 | 588,664,14 | 589,1437,787 | 591,4027,3389 | 602,2216,1617 | 603,643,53 | 604,1144,563 | 608,637,79 | 609,2475,1918 | 614,1912,1366 | 615,2846,2302 | 616,554,18 | 617,1421,887 | 624,931,406 | 625,3789,3264 | 626,554,29 | 628,1163,641 | 630,3787,3292 | 631,3903,3409 | 638,514,20 | 649,1873,1428 | 653,1272,845 | 658,4041,3625 | 659,3013,2597 | 660,3646,3230 | 661,3231,2815 | 662,1505,1096 | 664,3635,3232 | 665,2437,2036 | 667,538,146 | 668,2496,2106 | 669,1909,1521 | 670,2507,2121 | 674,1557,1203 | 675,1494,1145 | 678,1103,786 | 679,897,580 | 680,726,417 | 681,342,33 | 684,324,16 | 685,654,346 | 687,721,419 | 689,1205,908 | 690,311,22 | 693,353,95 | 695,1985,1741 | 696,2642,2404 | 697,932,712 | 698,2629,2413 | 701,443,257 | 702,1110,938 | 703,3618,3446 | 704,3134,2962 | 705,2404,2232 | 706,1301,1130 | 707,3332,3166 | 708,1950,1784 | 711,2994,2840 | 712,1047,912 | 713,1722,1592 | 714,4041,3914 | 715,1837,1710 | 716,3849,3722 | 717,2476,2349 | 718,3994,3867 | 719,1102,975 | 720,3726,3599 | 721,3729,3605 | 722,3427,3312 | 723,1252,1139 | 724,102,13 | 725,396,332 | 726,2529,2474 | 727,2065,2010 | 728,194,139 | 729,1974,1926 | 730,116,70 | 731,2523,2486 | 732,2193,2174 | 733,42,23 | 734,1872,1858 | 735,2532,2523 | 736,21,14 | 737,2143,2136 | 738,648,641 | 739,55,51

BATCH_RAW_INFO | 549,2656,1791 | 579,1414,713 | 585,4038,3381 | 586,1614,957 | 588,665,14 | 589,1438,787 | 591,4028,3389 | 602,2217,1617 | 603,644,53 | 604,1145,563 | 608,638,79 | 609,2476,1918 | 614,1913,1366 | 615,2847,2302 | 616,555,18 | 617,1422,887 | 624,932,406 | 625,3790,3264 | 626,555,29 | 628,1164,641 | 630,3788,3292 | 631,3904,3409 | 638,515,20 | 649,1874,1428 | 653,1273,845 | 658,4042,3625 | 659,3014,2597 | 660,3647,3230 | 661,3232,2815 | 662,1506,1096 | 664,3636,3232 | 665,2438,2036 | 667,539,146 | 668,2497,2106 | 669,1910,1521 | 670,2508,2121 | 674,1558,1203 | 675,1495,1145 | 678,1104,786 | 679,898,580 | 680,727,417 | 681,343,33 | 684,325,16 | 685,655,346 | 687,722,419 | 689,1206,908 | 690,312,22 | 693,354,95 | 695,1986,1741 | 696,2643,2404 | 697,933,712 | 698,2630,2413 | 701,444,257 | 702,1111,938 | 703,3619,3446 | 704,3135,2962 | 705,2405,2232 | 706,1302,1130 | 707,3333,3166 | 708,1951,1784 | 711,2995,2840 | 712,1048,912 | 713,1723,1592 | 714,4042,3914 | 715,1838,1710 | 716,3850,3722 | 717,2477,2349 | 718,3995,3867 | 719,1103,975 | 720,3727,3599 | 721,3730,3605 | 722,3428,3312 | 723,1253,1139 | 724,103,13 | 725,397,332 | 726,2530,2474 | 727,2066,2010 | 728,195,139 | 729,1975,1926 | 730,117,70 | 731,2524,2486 | 732,2194,2174 | 733,43,23 | 734,1873,1858 | 735,2533,2523 | 736,22,14 | 737,2144,2136 | 738,649,641 | 739,56,51

BATCH_RAW_INFO | 549,2657,1791 | 579,1415,713 | 585,4039,3381 | 586,1615,957 | 588,666,14 | 589,1439,787 | 591,4029,3389 | 602,2218,1617 | 603,645,53 | 604,1146,563 | 608,639,79 | 609,2477,1918 | 614,1914,1366 | 615,2848,2302 | 616,556,18 | 617,1423,887 | 624,933,406 | 625,3791,3264 | 626,556,29 | 628,1165,641 | 630,3789,3292 | 631,3905,3409 | 638,516,20 | 649,1875,1428 | 653,1274,845 | 658,4043,3625 | 659,3015,2597 | 660,3648,3230 | 661,3233,2815 | 662,1507,1096 | 664,3637,3232 | 665,2439,2036 | 667,540,146 | 668,2498,2106 | 669,1911,1521 | 670,2509,2121 | 674,1559,1203 | 675,1496,1145 | 678,1105,786 | 679,899,580 | 680,728,417 | 681,344,33 | 684,326,16 | 685,656,346 | 687,723,419 | 689,1207,908 | 690,313,22 | 693,355,95 | 695,1987,1741 | 696,2644,2404 | 697,934,712 | 698,2631,2413 | 701,445,257 | 702,1112,938 | 703,3620,3446 | 704,3136,2962 | 705,2406,2232 | 706,1303,1130 | 707,3334,3166 | 708,1952,1784 | 711,2996,2840 | 712,1049,912 | 713,1724,1592 | 714,4043,3914 | 715,1839,1710 | 716,3851,3722 | 717,2478,2349 | 718,3996,3867 | 719,1104,975 | 720,3728,3599 | 721,3731,3605 | 722,3429,3312 | 723,1254,1139 | 724,104,13 | 725,398,332 | 726,2531,2474 | 727,2067,2010 | 728,196,139 | 729,1976,1926 | 730,118,70 | 731,2525,2486 | 732,2195,2174 | 733,44,23 | 734,1874,1858 | 735,2534,2523 | 736,23,14 | 737,2145,2136 | 738,650,641 | 739,57,51

BATCH_RAW_INFO | 549,2658,1791 | 579,1416,713 | 585,4040,3381 | 586,1616,957 | 588,667,14 | 589,1440,787 | 591,4030,3389 | 602,2219,1617 | 603,646,53 | 604,1147,563 | 608,640,79 | 609,2478,1918 | 614,1915,1366 | 615,2849,2302 | 616,557,18 | 617,1424,887 | 624,934,406 | 625,3792,3264 | 626,557,29 | 628,1166,641 | 630,3790,3292 | 631,3906,3409 | 638,517,20 | 649,1876,1428 | 653,1275,845 | 658,4044,3625 | 659,3016,2597 | 660,3649,3230 | 661,3234,2815 | 662,1508,1096 | 664,3638,3232 | 665,2440,2036 | 667,541,146 | 668,2499,2106 | 669,1912,1521 | 670,2510,2121 | 674,1560,1203 | 675,1497,1145 | 678,1106,786 | 679,900,580 | 680,729,417 | 681,345,33 | 684,327,16 | 685,657,346 | 687,724,419 | 689,1208,908 | 690,314,22 | 693,356,95 | 695,1988,1741 | 696,2645,2404 | 697,935,712 | 698,2632,2413 | 701,446,257 | 702,1113,938 | 703,3621,3446 | 704,3137,2962 | 705,2407,2232 | 706,1304,1130 | 707,3335,3166 | 708,1953,1784 | 711,2997,2840 | 712,1050,912 | 713,1725,1592 | 714,4044,3914 | 715,1840,1710 | 716,3852,3722 | 717,2479,2349 | 718,3997,3867 | 719,1105,975 | 720,3729,3599 | 721,3732,3605 | 722,3430,3312 | 723,1255,1139 | 724,105,13 | 725,399,332 | 726,2532,2474 | 727,2068,2010 | 728,197,139 | 729,1977,1926 | 730,119,70 | 731,2526,2486 | 732,2196,2174 | 733,45,23 | 734,1875,1858 | 735,2535,2523 | 736,24,14 | 737,2146,2136 | 738,651,641 | 739,58,51

BATCH_RAW_INFO | 549,2659,1791 | 579,1417,713 | 585,4041,3381 | 586,1617,957 | 588,668,14 | 589,1441,787 | 591,4031,3389 | 602,2220,1617 | 603,647,53 | 604,1148,563 | 608,641,79 | 609,2479,1918 | 614,1916,1366 | 615,2850,2302 | 616,558,18 | 617,1425,887 | 624,935,406 | 625,3793,3264 | 626,558,29 | 628,1167,641 | 630,3791,3292 | 631,3907,3409 | 638,518,20 | 649,1877,1428 | 653,1276,845 | 658,4045,3625 | 659,3017,2597 | 660,3650,3230 | 661,3235,2815 | 662,1509,1096 | 664,3639,3232 | 665,2441,2036 | 667,542,146 | 668,2500,2106 | 669,1913,1521 | 670,2511,2121 | 674,1561,1203 | 678,1107,786 | 679,901,580 | 680,730,417 | 681,346,33 | 684,328,16 | 685,658,346 | 687,725,419 | 689,1209,908 | 690,315,22 | 693,357,95 | 695,1989,1741 | 696,2646,2404 | 697,936,712 | 698,2633,2413 | 701,447,257 | 702,1114,938 | 703,3622,3446 | 704,3138,2962 | 705,2408,2232 | 706,1305,1130 | 707,3336,3166 | 708,1954,1784 | 711,2998,2840 | 712,1051,912 | 713,1726,1592 | 714,4045,3914 | 715,1841,1710 | 716,3853,3722 | 717,2480,2349 | 718,3998,3867 | 719,1106,975 | 720,3730,3599 | 721,3733,3605 | 722,3431,3312 | 723,1256,1139 | 724,106,13 | 725,400,332 | 726,2533,2474 | 727,2069,2010 | 728,198,139 | 729,1978,1926 | 730,120,70 | 731,2527,2486 | 732,2197,2174 | 733,46,23 | 734,1876,1858 | 735,2536,2523 | 736,25,14 | 737,2147,2136 | 738,652,641 | 739,59,51

BATCH_RAW_INFO | 549,2660,1791 | 579,1418,713 | 585,4042,3381 | 586,1618,957 | 588,669,14 | 589,1442,787 | 591,4032,3389 | 602,2221,1617 | 603,648,53 | 604,1149,563 | 608,642,79 | 609,2480,1918 | 614,1917,1366 | 615,2851,2302 | 616,559,18 | 617,1426,887 | 624,936,406 | 625,3794,3264 | 626,559,29 | 628,1168,641 | 630,3792,3292 | 631,3908,3409 | 638,519,20 | 649,1878,1428 | 653,1277,845 | 658,4046,3625 | 659,3018,2597 | 660,3651,3230 | 661,3236,2815 | 662,1510,1096 | 664,3640,3232 | 665,2442,2036 | 667,543,146 | 668,2501,2106 | 669,1914,1521 | 670,2512,2121 | 674,1562,1203 | 678,1108,786 | 679,902,580 | 680,731,417 | 681,347,33 | 684,329,16 | 685,659,346 | 687,726,419 | 689,1210,908 | 690,316,22 | 693,358,95 | 695,1990,1741 | 696,2647,2404 | 697,937,712 | 698,2634,2413 | 701,448,257 | 702,1115,938 | 703,3623,3446 | 704,3139,2962 | 705,2409,2232 | 706,1306,1130 | 707,3337,3166 | 708,1955,1784 | 711,2999,2840 | 712,1052,912 | 713,1727,1592 | 714,4046,3914 | 715,1842,1710 | 716,3854,3722 | 717,2481,2349 | 718,3999,3867 | 719,1107,975 | 720,3731,3599 | 721,3734,3605 | 722,3432,3312 | 723,1257,1139 | 724,107,13 | 725,401,332 | 726,2534,2474 | 727,2070,2010 | 728,199,139 | 729,1979,1926 | 730,121,70 | 731,2528,2486 | 732,2198,2174 | 733,47,23 | 734,1877,1858 | 735,2537,2523 | 736,26,14 | 737,2148,2136 | 738,653,641 | 739,60,51

BATCH_RAW_INFO | 549,2661,1791 | 579,1419,713 | 585,4043,3381 | 586,1619,957 | 588,670,14 | 589,1443,787 | 591,4033,3389 | 602,2222,1617 | 603,649,53 | 604,1150,563 | 608,643,79 | 609,2481,1918 | 614,1918,1366 | 615,2852,2302 | 616,560,18 | 617,1427,887 | 624,937,406 | 625,3795,3264 | 626,560,29 | 628,1169,641 | 630,3793,3292 | 631,3909,3409 | 638,520,20 | 649,1879,1428 | 653,1278,845 | 658,4047,3625 | 659,3019,2597 | 660,3652,3230 | 661,3237,2815 | 662,1511,1096 | 664,3641,3232 | 665,2443,2036 | 667,544,146 | 668,2502,2106 | 669,1915,1521 | 670,2513,2121 | 674,1563,1203 | 678,1109,786 | 679,903,580 | 680,732,417 | 681,348,33 | 684,330,16 | 685,660,346 | 687,727,419 | 689,1211,908 | 690,317,22 | 693,359,95 | 695,1991,1741 | 696,2648,2404 | 697,938,712 | 698,2635,2413 | 701,449,257 | 702,1116,938 | 703,3624,3446 | 704,3140,2962 | 705,2410,2232 | 706,1307,1130 | 707,3338,3166 | 708,1956,1784 | 711,3000,2840 | 712,1053,912 | 713,1728,1592 | 714,4047,3914 | 715,1843,1710 | 716,3855,3722 | 717,2482,2349 | 718,4000,3867 | 719,1108,975 | 720,3732,3599 | 721,3735,3605 | 722,3433,3312 | 723,1258,1139 | 724,108,13 | 725,402,332 | 726,2535,2474 | 727,2071,2010 | 728,200,139 | 729,1980,1926 | 730,122,70 | 731,2529,2486 | 732,2199,2174 | 733,48,23 | 734,1878,1858 | 735,2538,2523 | 736,27,14 | 737,2149,2136 | 738,654,641 | 739,61,51

BATCH_RAW_INFO | 740,194,193

BATCH_RAW_INFO | 549,2662,1791 | 579,1420,713 | 585,4044,3381 | 586,1620,957 | 588,671,14 | 589,1444,787 | 591,4034,3389 | 602,2223,1617 | 603,650,53 | 604,1151,563 | 608,644,79 | 609,2482,1918 | 614,1919,1366 | 615,2853,2302 | 616,561,18 | 617,1428,887 | 624,938,406 | 625,3796,3264 | 626,561,29 | 628,1170,641 | 630,3794,3292 | 631,3910,3409 | 638,521,20 | 649,1880,1428 | 653,1279,845 | 658,4048,3625 | 659,3020,2597 | 660,3653,3230 | 661,3238,2815 | 662,1512,1096 | 664,3642,3232 | 665,2444,2036 | 667,545,146 | 668,2503,2106 | 669,1916,1521 | 670,2514,2121 | 674,1564,1203 | 678,1110,786 | 679,904,580 | 680,733,417 | 681,349,33 | 684,331,16 | 685,661,346 | 687,728,419 | 689,1212,908 | 690,318,22 | 693,360,95 | 695,1992,1741 | 696,2649,2404 | 697,939,712 | 698,2636,2413 | 701,450,257 | 702,1117,938 | 703,3625,3446 | 704,3141,2962 | 705,2411,2232 | 706,1308,1130 | 707,3339,3166 | 708,1957,1784 | 711,3001,2840 | 712,1054,912 | 713,1729,1592 | 714,4048,3914 | 715,1844,1710 | 716,3856,3722 | 717,2483,2349 | 718,4001,3867 | 719,1109,975 | 720,3733,3599 | 721,3736,3605 | 722,3434,3312 | 723,1259,1139 | 724,109,13 | 725,403,332 | 726,2536,2474 | 727,2072,2010 | 728,201,139 | 729,1981,1926 | 730,123,70 | 731,2530,2486 | 732,2200,2174 | 733,49,23 | 734,1879,1858 | 735,2539,2523 | 736,28,14 | 737,2150,2136 | 738,655,641 | 739,62,51 | 740,195,193

BATCH_RAW_INFO | 549,2663,1791 | 579,1421,713 | 585,4045,3381 | 586,1621,957 | 588,672,14 | 589,1445,787 | 591,4035,3389 | 602,2224,1617 | 603,651,53 | 604,1152,563 | 608,645,79 | 609,2483,1918 | 614,1920,1366 | 615,2854,2302 | 616,562,18 | 617,1429,887 | 624,939,406 | 625,3797,3264 | 626,562,29 | 628,1171,641 | 630,3795,3292 | 631,3911,3409 | 638,522,20 | 649,1881,1428 | 653,1280,845 | 658,4049,3625 | 659,3021,2597 | 660,3654,3230 | 661,3239,2815 | 662,1513,1096 | 664,3643,3232 | 665,2445,2036 | 667,546,146 | 668,2504,2106 | 669,1917,1521 | 670,2515,2121 | 674,1565,1203 | 678,1111,786 | 679,905,580 | 680,734,417 | 681,350,33 | 684,332,16 | 685,662,346 | 687,729,419 | 689,1213,908 | 690,319,22 | 693,361,95 | 695,1993,1741 | 696,2650,2404 | 697,940,712 | 698,2637,2413 | 701,451,257 | 702,1118,938 | 703,3626,3446 | 704,3142,2962 | 705,2412,2232 | 706,1309,1130 | 707,3340,3166 | 708,1958,1784 | 711,3002,2840 | 712,1055,912 | 713,1730,1592 | 714,4049,3914 | 715,1845,1710 | 716,3857,3722 | 717,2484,2349 | 718,4002,3867 | 719,1110,975 | 720,3734,3599 | 721,3737,3605 | 722,3435,3312 | 723,1260,1139 | 724,110,13 | 725,404,332 | 726,2537,2474 | 727,2073,2010 | 728,202,139 | 729,1982,1926 | 730,124,70 | 731,2531,2486 | 732,2201,2174 | 733,50,23 | 734,1880,1858 | 735,2540,2523 | 736,29,14 | 737,2151,2136 | 738,656,641 | 739,63,51 | 740,196,193

BATCH_RAW_INFO | 549,2664,1791 | 579,1422,713 | 585,4046,3381 | 586,1622,957 | 588,673,14 | 589,1446,787 | 591,4036,3389 | 602,2225,1617 | 603,652,53 | 604,1153,563 | 608,646,79 | 609,2484,1918 | 614,1921,1366 | 615,2855,2302 | 616,563,18 | 617,1430,887 | 624,940,406 | 625,3798,3264 | 626,563,29 | 628,1172,641 | 630,3796,3292 | 631,3912,3409 | 638,523,20 | 649,1882,1428 | 653,1281,845 | 658,4050,3625 | 659,3022,2597 | 660,3655,3230 | 661,3240,2815 | 662,1514,1096 | 664,3644,3232 | 665,2446,2036 | 667,547,146 | 668,2505,2106 | 669,1918,1521 | 670,2516,2121 | 674,1566,1203 | 678,1112,786 | 679,906,580 | 680,735,417 | 681,351,33 | 684,333,16 | 685,663,346 | 687,730,419 | 689,1214,908 | 690,320,22 | 693,362,95 | 695,1994,1741 | 696,2651,2404 | 697,941,712 | 698,2638,2413 | 701,452,257 | 702,1119,938 | 703,3627,3446 | 704,3143,2962 | 705,2413,2232 | 706,1310,1130 | 707,3341,3166 | 708,1959,1784 | 711,3003,2840 | 712,1056,912 | 713,1731,1592 | 714,4050,3914 | 715,1846,1710 | 716,3858,3722 | 717,2485,2349 | 718,4003,3867 | 719,1111,975 | 720,3735,3599 | 721,3738,3605 | 722,3436,3312 | 723,1261,1139 | 724,111,13 | 725,405,332 | 726,2538,2474 | 727,2074,2010 | 728,203,139 | 729,1983,1926 | 730,125,70 | 731,2532,2486 | 732,2202,2174 | 733,51,23 | 734,1881,1858 | 735,2541,2523 | 736,30,14 | 737,2152,2136 | 738,657,641 | 739,64,51 | 740,197,193

BATCH_RAW_INFO | 549,2665,1791 | 579,1423,713 | 585,4047,3381 | 586,1623,957 | 588,674,14 | 589,1447,787 | 591,4037,3389 | 602,2226,1617 | 603,653,53 | 604,1154,563 | 608,647,79 | 609,2485,1918 | 614,1922,1366 | 615,2856,2302 | 616,564,18 | 617,1431,887 | 624,941,406 | 625,3799,3264 | 626,564,29 | 628,1173,641 | 630,3797,3292 | 631,3913,3409 | 638,524,20 | 649,1883,1428 | 653,1282,845 | 658,4051,3625 | 659,3023,2597 | 660,3656,3230 | 661,3241,2815 | 662,1515,1096 | 664,3645,3232 | 665,2447,2036 | 667,548,146 | 668,2506,2106 | 669,1919,1521 | 670,2517,2121 | 674,1567,1203 | 678,1113,786 | 679,907,580 | 680,736,417 | 681,352,33 | 684,334,16 | 685,664,346 | 687,731,419 | 689,1215,908 | 690,321,22 | 693,363,95 | 695,1995,1741 | 696,2652,2404 | 697,942,712 | 698,2639,2413 | 701,453,257 | 702,1120,938 | 703,3628,3446 | 704,3144,2962 | 705,2414,2232 | 706,1311,1130 | 707,3342,3166 | 708,1960,1784 | 711,3004,2840 | 712,1057,912 | 713,1732,1592 | 714,4051,3914 | 715,1847,1710 | 716,3859,3722 | 717,2486,2349 | 718,4004,3867 | 719,1112,975 | 720,3736,3599 | 721,3739,3605 | 722,3437,3312 | 723,1262,1139 | 724,112,13 | 725,406,332 | 726,2539,2474 | 727,2075,2010 | 728,204,139 | 729,1984,1926 | 730,126,70 | 731,2533,2486 | 732,2203,2174 | 733,52,23 | 734,1882,1858 | 735,2542,2523 | 736,31,14 | 737,2153,2136 | 738,658,641 | 739,65,51 | 740,198,193

BATCH_RAW_INFO | 549,2666,1791 | 579,1424,713 | 585,4048,3381 | 586,1624,957 | 588,675,14 | 589,1448,787 | 591,4038,3389 | 602,2227,1617 | 603,654,53 | 604,1155,563 | 608,648,79 | 609,2486,1918 | 614,1923,1366 | 615,2857,2302 | 616,565,18 | 617,1432,887 | 624,942,406 | 625,3800,3264 | 626,565,29 | 628,1174,641 | 630,3798,3292 | 631,3914,3409 | 638,525,20 | 649,1884,1428 | 653,1283,845 | 658,4052,3625 | 659,3024,2597 | 660,3657,3230 | 661,3242,2815 | 662,1516,1096 | 664,3646,3232 | 665,2448,2036 | 667,549,146 | 668,2507,2106 | 669,1920,1521 | 670,2518,2121 | 674,1568,1203 | 678,1114,786 | 679,908,580 | 680,737,417 | 681,353,33 | 684,335,16 | 685,665,346 | 687,732,419 | 689,1216,908 | 690,322,22 | 693,364,95 | 695,1996,1741 | 696,2653,2404 | 697,943,712 | 698,2640,2413 | 701,454,257 | 702,1121,938 | 703,3629,3446 | 704,3145,2962 | 705,2415,2232 | 706,1312,1130 | 707,3343,3166 | 708,1961,1784 | 711,3005,2840 | 712,1058,912 | 713,1733,1592 | 714,4052,3914 | 715,1848,1710 | 716,3860,3722 | 717,2487,2349 | 718,4005,3867 | 719,1113,975 | 720,3737,3599 | 721,3740,3605 | 722,3438,3312 | 723,1263,1139 | 724,113,13 | 725,407,332 | 726,2540,2474 | 727,2076,2010 | 728,205,139 | 729,1985,1926 | 730,127,70 | 731,2534,2486 | 732,2204,2174 | 733,53,23 | 734,1883,1858 | 735,2543,2523 | 736,32,14 | 737,2154,2136 | 738,659,641 | 739,66,51 | 740,199,193

BATCH_RAW_INFO | 549,2667,1791 | 579,1425,713 | 585,4049,3381 | 586,1625,957 | 588,676,14 | 589,1449,787 | 591,4039,3389 | 602,2228,1617 | 603,655,53 | 604,1156,563 | 608,649,79 | 609,2487,1918 | 614,1924,1366 | 615,2858,2302 | 616,566,18 | 617,1433,887 | 624,943,406 | 625,3801,3264 | 628,1175,641 | 630,3799,3292 | 631,3915,3409 | 638,526,20 | 649,1885,1428 | 653,1284,845 | 658,4053,3625 | 659,3025,2597 | 660,3658,3230 | 661,3243,2815 | 662,1517,1096 | 664,3647,3232 | 665,2449,2036 | 667,550,146 | 668,2508,2106 | 669,1921,1521 | 670,2519,2121 | 674,1569,1203 | 678,1115,786 | 679,909,580 | 680,738,417 | 681,354,33 | 684,336,16 | 685,666,346 | 687,733,419 | 689,1217,908 | 690,323,22 | 693,365,95 | 695,1997,1741 | 696,2654,2404 | 697,944,712 | 698,2641,2413 | 701,455,257 | 702,1122,938 | 703,3630,3446 | 704,3146,2962 | 705,2416,2232 | 706,1313,1130 | 707,3344,3166 | 708,1962,1784 | 711,3006,2840 | 712,1059,912 | 713,1734,1592 | 714,4053,3914 | 715,1849,1710 | 716,3861,3722 | 717,2488,2349 | 718,4006,3867 | 719,1114,975 | 720,3738,3599 | 721,3741,3605 | 722,3439,3312 | 723,1264,1139 | 724,114,13 | 725,408,332 | 726,2541,2474 | 727,2077,2010 | 728,206,139 | 729,1986,1926 | 730,128,70 | 731,2535,2486 | 732,2205,2174 | 733,54,23 | 734,1884,1858 | 735,2544,2523 | 736,33,14 | 737,2155,2136 | 738,660,641 | 739,67,51 | 740,200,193

BATCH_RAW_INFO | 549,2668,1791 | 579,1426,713 | 585,4050,3381 | 586,1626,957 | 588,677,14 | 589,1450,787 | 591,4040,3389 | 602,2229,1617 | 603,656,53 | 604,1157,563 | 608,650,79 | 609,2488,1918 | 614,1925,1366 | 615,2859,2302 | 616,567,18 | 617,1434,887 | 624,944,406 | 625,3802,3264 | 628,1176,641 | 630,3800,3292 | 631,3916,3409 | 638,527,20 | 649,1886,1428 | 653,1285,845 | 658,4054,3625 | 659,3026,2597 | 660,3659,3230 | 661,3244,2815 | 662,1518,1096 | 664,3648,3232 | 665,2450,2036 | 667,551,146 | 668,2509,2106 | 669,1922,1521 | 670,2520,2121 | 674,1570,1203 | 678,1116,786 | 679,910,580 | 680,739,417 | 681,355,33 | 684,337,16 | 685,667,346 | 687,734,419 | 689,1218,908 | 690,324,22 | 693,366,95 | 695,1998,1741 | 696,2655,2404 | 697,945,712 | 698,2642,2413 | 701,456,257 | 702,1123,938 | 703,3631,3446 | 704,3147,2962 | 705,2417,2232 | 706,1314,1130 | 707,3345,3166 | 708,1963,1784 | 711,3007,2840 | 712,1060,912 | 713,1735,1592 | 714,4054,3914 | 715,1850,1710 | 716,3862,3722 | 717,2489,2349 | 718,4007,3867 | 719,1115,975 | 720,3739,3599 | 721,3742,3605 | 722,3440,3312 | 723,1265,1139 | 724,115,13 | 725,409,332 | 726,2542,2474 | 727,2078,2010 | 728,207,139 | 729,1987,1926 | 730,129,70 | 731,2536,2486 | 732,2206,2174 | 733,55,23 | 734,1885,1858 | 735,2545,2523 | 736,34,14 | 737,2156,2136 | 738,661,641 | 739,68,51 | 740,201,193

BATCH_RAW_INFO | 549,2669,1791 | 579,1427,713 | 585,4051,3381 | 586,1627,957 | 588,678,14 | 589,1451,787 | 591,4041,3389 | 602,2230,1617 | 603,657,53 | 604,1158,563 | 608,651,79 | 609,2489,1918 | 614,1926,1366 | 615,2860,2302 | 616,568,18 | 617,1435,887 | 624,945,406 | 625,3803,3264 | 628,1177,641 | 630,3801,3292 | 631,3917,3409 | 638,528,20 | 653,1286,845 | 658,4055,3625 | 659,3027,2597 | 660,3660,3230 | 661,3245,2815 | 662,1519,1096 | 664,3649,3232 | 665,2451,2036 | 667,552,146 | 668,2510,2106 | 669,1923,1521 | 670,2521,2121 | 674,1571,1203 | 678,1117,786 | 679,911,580 | 680,740,417 | 681,356,33 | 684,338,16 | 685,668,346 | 687,735,419 | 689,1219,908 | 690,325,22 | 693,367,95 | 695,1999,1741 | 696,2656,2404 | 697,946,712 | 698,2643,2413 | 701,457,257 | 702,1124,938 | 703,3632,3446 | 704,3148,2962 | 705,2418,2232 | 706,1315,1130 | 707,3346,3166 | 708,1964,1784 | 711,3008,2840 | 712,1061,912 | 713,1736,1592 | 714,4055,3914 | 715,1851,1710 | 716,3863,3722 | 717,2490,2349 | 718,4008,3867 | 719,1116,975 | 720,3740,3599 | 721,3743,3605 | 722,3441,3312 | 723,1266,1139 | 724,116,13 | 725,410,332 | 726,2543,2474 | 727,2079,2010 | 728,208,139 | 729,1988,1926 | 730,130,70 | 731,2537,2486 | 732,2207,2174 | 733,56,23 | 734,1886,1858 | 735,2546,2523 | 736,35,14 | 737,2157,2136 | 738,662,641 | 739,69,51 | 740,202,193

BATCH_RAW_INFO | 549,2670,1791 | 579,1428,713 | 585,4052,3381 | 586,1628,957 | 588,679,14 | 589,1452,787 | 591,4042,3389 | 602,2231,1617 | 603,658,53 | 604,1159,563 | 608,652,79 | 609,2490,1918 | 614,1927,1366 | 615,2861,2302 | 616,569,18 | 617,1436,887 | 624,946,406 | 625,3804,3264 | 628,1178,641 | 630,3802,3292 | 631,3918,3409 | 638,529,20 | 653,1287,845 | 658,4056,3625 | 659,3028,2597 | 660,3661,3230 | 661,3246,2815 | 662,1520,1096 | 664,3650,3232 | 665,2452,2036 | 667,553,146 | 668,2511,2106 | 669,1924,1521 | 670,2522,2121 | 674,1572,1203 | 678,1118,786 | 679,912,580 | 680,741,417 | 681,357,33 | 684,339,16 | 685,669,346 | 687,736,419 | 689,1220,908 | 690,326,22 | 693,368,95 | 695,2000,1741 | 696,2657,2404 | 697,947,712 | 698,2644,2413 | 701,458,257 | 702,1125,938 | 703,3633,3446 | 704,3149,2962 | 705,2419,2232 | 706,1316,1130 | 707,3347,3166 | 708,1965,1784 | 711,3009,2840 | 712,1062,912 | 713,1737,1592 | 714,4056,3914 | 715,1852,1710 | 716,3864,3722 | 717,2491,2349 | 718,4009,3867 | 719,1117,975 | 720,3741,3599 | 721,3744,3605 | 722,3442,3312 | 723,1267,1139 | 724,117,13 | 725,411,332 | 726,2544,2474 | 727,2080,2010 | 728,209,139 | 729,1989,1926 | 730,131,70 | 731,2538,2486 | 732,2208,2174 | 733,57,23 | 734,1887,1858 | 735,2547,2523 | 736,36,14 | 737,2158,2136 | 738,663,641 | 739,70,51 | 740,203,193

BATCH_RAW_INFO | 549,2671,1791 | 579,1429,713 | 585,4053,3381 | 586,1629,957 | 588,680,14 | 589,1453,787 | 591,4043,3389 | 602,2232,1617 | 603,659,53 | 604,1160,563 | 608,653,79 | 609,2491,1918 | 614,1928,1366 | 615,2862,2302 | 616,570,18 | 617,1437,887 | 624,947,406 | 625,3805,3264 | 628,1179,641 | 630,3803,3292 | 631,3919,3409 | 638,530,20 | 653,1288,845 | 658,4057,3625 | 659,3029,2597 | 660,3662,3230 | 661,3247,2815 | 662,1521,1096 | 664,3651,3232 | 665,2453,2036 | 667,554,146 | 668,2512,2106 | 669,1925,1521 | 670,2523,2121 | 674,1573,1203 | 678,1119,786 | 679,913,580 | 680,742,417 | 681,358,33 | 684,340,16 | 685,670,346 | 687,737,419 | 689,1221,908 | 690,327,22 | 693,369,95 | 695,2001,1741 | 696,2658,2404 | 697,948,712 | 698,2645,2413 | 701,459,257 | 702,1126,938 | 703,3634,3446 | 704,3150,2962 | 705,2420,2232 | 706,1317,1130 | 707,3348,3166 | 708,1966,1784 | 711,3010,2840 | 712,1063,912 | 713,1738,1592 | 714,4057,3914 | 715,1853,1710 | 716,3865,3722 | 717,2492,2349 | 718,4010,3867 | 719,1118,975 | 720,3742,3599 | 721,3745,3605 | 722,3443,3312 | 723,1268,1139 | 724,118,13 | 725,412,332 | 726,2545,2474 | 727,2081,2010 | 728,210,139 | 729,1990,1926 | 730,132,70 | 731,2539,2486 | 732,2209,2174 | 733,58,23 | 734,1888,1858 | 735,2548,2523 | 736,37,14 | 737,2159,2136 | 738,664,641 | 739,71,51 | 740,204,193

BATCH_RAW_INFO | 549,2672,1791 | 579,1430,713 | 585,4054,3381 | 586,1630,957 | 588,681,14 | 589,1454,787 | 591,4044,3389 | 602,2233,1617 | 603,660,53 | 604,1161,563 | 608,654,79 | 609,2492,1918 | 614,1929,1366 | 615,2863,2302 | 616,571,18 | 617,1438,887 | 624,948,406 | 625,3806,3264 | 628,1180,641 | 630,3804,3292 | 631,3920,3409 | 638,531,20 | 653,1289,845 | 658,4058,3625 | 659,3030,2597 | 660,3663,3230 | 661,3248,2815 | 662,1522,1096 | 664,3652,3232 | 665,2454,2036 | 667,555,146 | 668,2513,2106 | 669,1926,1521 | 670,2524,2121 | 674,1574,1203 | 678,1120,786 | 679,914,580 | 680,743,417 | 681,359,33 | 684,341,16 | 685,671,346 | 687,738,419 | 689,1222,908 | 690,328,22 | 693,370,95 | 695,2002,1741 | 696,2659,2404 | 697,949,712 | 698,2646,2413 | 701,460,257 | 702,1127,938 | 703,3635,3446 | 704,3151,2962 | 705,2421,2232 | 706,1318,1130 | 707,3349,3166 | 708,1967,1784 | 711,3011,2840 | 712,1064,912 | 713,1739,1592 | 714,4058,3914 | 715,1854,1710 | 716,3866,3722 | 717,2493,2349 | 718,4011,3867 | 719,1119,975 | 720,3743,3599 | 721,3746,3605 | 722,3444,3312 | 723,1269,1139 | 724,119,13 | 725,413,332 | 726,2546,2474 | 727,2082,2010 | 728,211,139 | 729,1991,1926 | 730,133,70 | 731,2540,2486 | 732,2210,2174 | 733,59,23 | 734,1889,1858 | 735,2549,2523 | 736,38,14 | 737,2160,2136 | 738,665,641 | 739,72,51 | 740,205,193

BATCH_RAW_INFO | 549,2673,1791 | 579,1431,713 | 585,4055,3381 | 586,1631,957 | 588,682,14 | 589,1455,787 | 591,4045,3389 | 602,2234,1617 | 603,661,53 | 604,1162,563 | 608,655,79 | 609,2493,1918 | 614,1930,1366 | 615,2864,2302 | 616,572,18 | 617,1439,887 | 624,949,406 | 625,3807,3264 | 628,1181,641 | 630,3805,3292 | 631,3921,3409 | 638,532,20 | 653,1290,845 | 658,4059,3625 | 659,3031,2597 | 660,3664,3230 | 661,3249,2815 | 662,1523,1096 | 664,3653,3232 | 665,2455,2036 | 667,556,146 | 668,2514,2106 | 669,1927,1521 | 670,2525,2121 | 674,1575,1203 | 678,1121,786 | 679,915,580 | 680,744,417 | 681,360,33 | 684,342,16 | 685,672,346 | 687,739,419 | 689,1223,908 | 690,329,22 | 693,371,95 | 695,2003,1741 | 696,2660,2404 | 697,950,712 | 698,2647,2413 | 701,461,257 | 702,1128,938 | 703,3636,3446 | 704,3152,2962 | 705,2422,2232 | 706,1319,1130 | 707,3350,3166 | 708,1968,1784 | 711,3012,2840 | 712,1065,912 | 713,1740,1592 | 714,4059,3914 | 715,1855,1710 | 716,3867,3722 | 717,2494,2349 | 718,4012,3867 | 719,1120,975 | 720,3744,3599 | 721,3747,3605 | 722,3445,3312 | 723,1270,1139 | 724,120,13 | 725,414,332 | 726,2547,2474 | 727,2083,2010 | 728,212,139 | 729,1992,1926 | 730,134,70 | 731,2541,2486 | 732,2211,2174 | 733,60,23 | 734,1890,1858 | 735,2550,2523 | 736,39,14 | 737,2161,2136 | 738,666,641 | 739,73,51 | 740,206,193

BATCH_RAW_INFO | 549,2674,1791 | 579,1432,713 | 585,4056,3381 | 586,1632,957 | 588,683,14 | 589,1456,787 | 591,4046,3389 | 602,2235,1617 | 603,662,53 | 604,1163,563 | 608,656,79 | 609,2494,1918 | 614,1931,1366 | 615,2865,2302 | 616,573,18 | 617,1440,887 | 624,950,406 | 625,3808,3264 | 628,1182,641 | 630,3806,3292 | 631,3922,3409 | 638,533,20 | 653,1291,845 | 658,4060,3625 | 659,3032,2597 | 660,3665,3230 | 661,3250,2815 | 662,1524,1096 | 664,3654,3232 | 665,2456,2036 | 667,557,146 | 668,2515,2106 | 669,1928,1521 | 670,2526,2121 | 674,1576,1203 | 678,1122,786 | 679,916,580 | 680,745,417 | 681,361,33 | 684,343,16 | 685,673,346 | 687,740,419 | 689,1224,908 | 690,330,22 | 693,372,95 | 695,2004,1741 | 696,2661,2404 | 697,951,712 | 698,2648,2413 | 701,462,257 | 702,1129,938 | 703,3637,3446 | 704,3153,2962 | 705,2423,2232 | 706,1320,1130 | 707,3351,3166 | 708,1969,1784 | 711,3013,2840 | 712,1066,912 | 713,1741,1592 | 714,4060,3914 | 715,1856,1710 | 716,3868,3722 | 717,2495,2349 | 718,4013,3867 | 719,1121,975 | 720,3745,3599 | 721,3748,3605 | 722,3446,3312 | 723,1271,1139 | 724,121,13 | 725,415,332 | 726,2548,2474 | 727,2084,2010 | 728,213,139 | 729,1993,1926 | 730,135,70 | 731,2542,2486 | 732,2212,2174 | 733,61,23 | 734,1891,1858 | 735,2551,2523 | 736,40,14 | 737,2162,2136 | 738,667,641 | 739,74,51 | 740,207,193

BATCH_RAW_INFO | 549,2675,1791 | 579,1433,713 | 585,4057,3381 | 586,1633,957 | 588,684,14 | 589,1457,787 | 591,4047,3389 | 602,2236,1617 | 603,663,53 | 604,1164,563 | 608,657,79 | 609,2495,1918 | 614,1932,1366 | 615,2866,2302 | 616,574,18 | 617,1441,887 | 624,951,406 | 625,3809,3264 | 628,1183,641 | 630,3807,3292 | 631,3923,3409 | 638,534,20 | 653,1292,845 | 658,4061,3625 | 659,3033,2597 | 660,3666,3230 | 661,3251,2815 | 662,1525,1096 | 664,3655,3232 | 665,2457,2036 | 667,558,146 | 668,2516,2106 | 669,1929,1521 | 670,2527,2121 | 674,1577,1203 | 678,1123,786 | 679,917,580 | 680,746,417 | 681,362,33 | 684,344,16 | 685,674,346 | 687,741,419 | 689,1225,908 | 690,331,22 | 693,373,95 | 695,2005,1741 | 696,2662,2404 | 697,952,712 | 698,2649,2413 | 701,463,257 | 702,1130,938 | 703,3638,3446 | 704,3154,2962 | 705,2424,2232 | 706,1321,1130 | 707,3352,3166 | 708,1970,1784 | 711,3014,2840 | 712,1067,912 | 713,1742,1592 | 714,4061,3914 | 715,1857,1710 | 716,3869,3722 | 717,2496,2349 | 718,4014,3867 | 719,1122,975 | 720,3746,3599 | 721,3749,3605 | 722,3447,3312 | 723,1272,1139 | 724,122,13 | 725,416,332 | 726,2549,2474 | 727,2085,2010 | 728,214,139 | 729,1994,1926 | 730,136,70 | 731,2543,2486 | 732,2213,2174 | 733,62,23 | 734,1892,1858 | 735,2552,2523 | 736,41,14 | 737,2163,2136 | 738,668,641 | 739,75,51 | 740,208,193

BATCH_RAW_INFO | 549,2676,1791 | 579,1434,713 | 585,4058,3381 | 586,1634,957 | 588,685,14 | 589,1458,787 | 591,4048,3389 | 602,2237,1617 | 603,664,53 | 604,1165,563 | 608,658,79 | 609,2496,1918 | 614,1933,1366 | 615,2867,2302 | 616,575,18 | 617,1442,887 | 624,952,406 | 625,3810,3264 | 628,1184,641 | 630,3808,3292 | 631,3924,3409 | 638,535,20 | 653,1293,845 | 658,4062,3625 | 659,3034,2597 | 660,3667,3230 | 661,3252,2815 | 662,1526,1096 | 664,3656,3232 | 665,2458,2036 | 667,559,146 | 668,2517,2106 | 669,1930,1521 | 670,2528,2121 | 674,1578,1203 | 678,1124,786 | 679,918,580 | 680,747,417 | 681,363,33 | 684,345,16 | 685,675,346 | 687,742,419 | 689,1226,908 | 690,332,22 | 693,374,95 | 695,2006,1741 | 696,2663,2404 | 697,953,712 | 698,2650,2413 | 701,464,257 | 702,1131,938 | 703,3639,3446 | 704,3155,2962 | 705,2425,2232 | 706,1322,1130 | 707,3353,3166 | 708,1971,1784 | 711,3015,2840 | 712,1068,912 | 713,1743,1592 | 714,4062,3914 | 715,1858,1710 | 716,3870,3722 | 717,2497,2349 | 718,4015,3867 | 719,1123,975 | 720,3747,3599 | 721,3750,3605 | 722,3448,3312 | 723,1273,1139 | 724,123,13 | 725,417,332 | 726,2550,2474 | 727,2086,2010 | 728,215,139 | 729,1995,1926 | 730,137,70 | 731,2544,2486 | 732,2214,2174 | 733,63,23 | 734,1893,1858 | 735,2553,2523 | 736,42,14 | 737,2164,2136 | 738,669,641 | 739,76,51 | 740,209,193

BATCH_RAW_INFO | 549,2677,1791 | 579,1435,713 | 585,4059,3381 | 586,1635,957 | 588,686,14 | 589,1459,787 | 591,4049,3389 | 602,2238,1617 | 603,665,53 | 604,1166,563 | 608,659,79 | 609,2497,1918 | 614,1934,1366 | 615,2868,2302 | 616,576,18 | 617,1443,887 | 624,953,406 | 625,3811,3264 | 628,1185,641 | 630,3809,3292 | 631,3925,3409 | 638,536,20 | 653,1294,845 | 658,4063,3625 | 659,3035,2597 | 660,3668,3230 | 661,3253,2815 | 662,1527,1096 | 664,3657,3232 | 665,2459,2036 | 667,560,146 | 668,2518,2106 | 669,1931,1521 | 670,2529,2121 | 674,1579,1203 | 678,1125,786 | 679,919,580 | 680,748,417 | 681,364,33 | 684,346,16 | 685,676,346 | 687,743,419 | 689,1227,908 | 690,333,22 | 693,375,95 | 695,2007,1741 | 696,2664,2404 | 697,954,712 | 698,2651,2413 | 701,465,257 | 702,1132,938 | 703,3640,3446 | 704,3156,2962 | 705,2426,2232 | 706,1323,1130 | 707,3354,3166 | 708,1972,1784 | 711,3016,2840 | 712,1069,912 | 713,1744,1592 | 714,4063,3914 | 715,1859,1710 | 716,3871,3722 | 717,2498,2349 | 718,4016,3867 | 719,1124,975 | 720,3748,3599 | 721,3751,3605 | 722,3449,3312 | 723,1274,1139 | 724,124,13 | 725,418,332 | 726,2551,2474 | 727,2087,2010 | 728,216,139 | 729,1996,1926 | 730,138,70 | 731,2545,2486 | 732,2215,2174 | 733,64,23 | 734,1894,1858 | 735,2554,2523 | 736,43,14 | 737,2165,2136 | 738,670,641 | 739,77,51 | 740,210,193

BATCH_RAW_INFO | 549,2678,1791 | 579,1436,713 | 585,4060,3381 | 586,1636,957 | 588,687,14 | 589,1460,787 | 591,4050,3389 | 602,2239,1617 | 603,666,53 | 604,1167,563 | 608,660,79 | 609,2498,1918 | 614,1935,1366 | 615,2869,2302 | 616,577,18 | 617,1444,887 | 624,954,406 | 625,3812,3264 | 628,1186,641 | 630,3810,3292 | 631,3926,3409 | 638,537,20 | 653,1295,845 | 658,4064,3625 | 659,3036,2597 | 660,3669,3230 | 661,3254,2815 | 662,1528,1096 | 664,3658,3232 | 665,2460,2036 | 667,561,146 | 668,2519,2106 | 669,1932,1521 | 670,2530,2121 | 674,1580,1203 | 678,1126,786 | 679,920,580 | 680,749,417 | 681,365,33 | 684,347,16 | 685,677,346 | 687,744,419 | 689,1228,908 | 690,334,22 | 693,376,95 | 695,2008,1741 | 696,2665,2404 | 697,955,712 | 698,2652,2413 | 701,466,257 | 702,1133,938 | 703,3641,3446 | 704,3157,2962 | 705,2427,2232 | 706,1324,1130 | 707,3355,3166 | 708,1973,1784 | 711,3017,2840 | 712,1070,912 | 713,1745,1592 | 714,4064,3914 | 715,1860,1710 | 716,3872,3722 | 717,2499,2349 | 718,4017,3867 | 719,1125,975 | 720,3749,3599 | 721,3752,3605 | 722,3450,3312 | 723,1275,1139 | 724,125,13 | 725,419,332 | 726,2552,2474 | 727,2088,2010 | 728,217,139 | 729,1997,1926 | 730,139,70 | 731,2546,2486 | 732,2216,2174 | 733,65,23 | 734,1895,1858 | 735,2555,2523 | 736,44,14 | 737,2166,2136 | 738,671,641 | 739,78,51 | 740,211,193

BATCH_RAW_INFO | 741,435,434

BATCH_RAW_INFO | 549,2679,1791 | 579,1437,713 | 585,4061,3381 | 586,1637,957 | 588,688,14 | 589,1461,787 | 591,4051,3389 | 602,2240,1617 | 603,667,53 | 604,1168,563 | 608,661,79 | 609,2499,1918 | 614,1936,1366 | 615,2870,2302 | 616,578,18 | 624,955,406 | 625,3813,3264 | 628,1187,641 | 630,3811,3292 | 631,3927,3409 | 638,538,20 | 653,1296,845 | 658,4065,3625 | 659,3037,2597 | 660,3670,3230 | 661,3255,2815 | 662,1529,1096 | 664,3659,3232 | 665,2461,2036 | 667,562,146 | 668,2520,2106 | 669,1933,1521 | 670,2531,2121 | 674,1581,1203 | 678,1127,786 | 679,921,580 | 680,750,417 | 681,366,33 | 684,348,16 | 685,678,346 | 687,745,419 | 689,1229,908 | 690,335,22 | 693,377,95 | 695,2009,1741 | 696,2666,2404 | 697,956,712 | 698,2653,2413 | 701,467,257 | 702,1134,938 | 703,3642,3446 | 704,3158,2962 | 705,2428,2232 | 706,1325,1130 | 707,3356,3166 | 708,1974,1784 | 711,3018,2840 | 712,1071,912 | 713,1746,1592 | 714,4065,3914 | 715,1861,1710 | 716,3873,3722 | 717,2500,2349 | 718,4018,3867 | 719,1126,975 | 720,3750,3599 | 721,3753,3605 | 722,3451,3312 | 723,1276,1139 | 724,126,13 | 725,420,332 | 726,2553,2474 | 727,2089,2010 | 728,218,139 | 729,1998,1926 | 730,140,70 | 731,2547,2486 | 732,2217,2174 | 733,66,23 | 734,1896,1858 | 735,2556,2523 | 736,45,14 | 737,2167,2136 | 738,672,641 | 739,79,51 | 740,212,193 | 741,436,434

BATCH_RAW_INFO | 549,2680,1791 | 579,1438,713 | 585,4062,3381 | 586,1638,957 | 588,689,14 | 589,1462,787 | 591,4052,3389 | 602,2241,1617 | 603,668,53 | 604,1169,563 | 608,662,79 | 609,2500,1918 | 614,1937,1366 | 615,2871,2302 | 616,579,18 | 624,956,406 | 625,3814,3264 | 628,1188,641 | 630,3812,3292 | 631,3928,3409 | 638,539,20 | 653,1297,845 | 658,4066,3625 | 659,3038,2597 | 660,3671,3230 | 661,3256,2815 | 662,1530,1096 | 664,3660,3232 | 665,2462,2036 | 667,563,146 | 668,2521,2106 | 669,1934,1521 | 670,2532,2121 | 674,1582,1203 | 678,1128,786 | 679,922,580 | 680,751,417 | 681,367,33 | 684,349,16 | 685,679,346 | 687,746,419 | 689,1230,908 | 690,336,22 | 693,378,95 | 695,2010,1741 | 696,2667,2404 | 697,957,712 | 698,2654,2413 | 701,468,257 | 702,1135,938 | 703,3643,3446 | 704,3159,2962 | 705,2429,2232 | 706,1326,1130 | 707,3357,3166 | 708,1975,1784 | 711,3019,2840 | 712,1072,912 | 713,1747,1592 | 714,4066,3914 | 715,1862,1710 | 716,3874,3722 | 717,2501,2349 | 718,4019,3867 | 719,1127,975 | 720,3751,3599 | 721,3754,3605 | 722,3452,3312 | 723,1277,1139 | 724,127,13 | 725,421,332 | 726,2554,2474 | 727,2090,2010 | 728,219,139 | 729,1999,1926 | 730,141,70 | 731,2548,2486 | 732,2218,2174 | 733,67,23 | 734,1897,1858 | 735,2557,2523 | 736,46,14 | 737,2168,2136 | 738,673,641 | 739,80,51 | 740,213,193 | 741,437,434

BATCH_RAW_INFO | 742,3952,3951

BATCH_RAW_INFO | 549,2681,1791 | 579,1439,713 | 585,4063,3381 | 586,1639,957 | 588,690,14 | 589,1463,787 | 591,4053,3389 | 602,2242,1617 | 603,669,53 | 604,1170,563 | 608,663,79 | 609,2501,1918 | 614,1938,1366 | 615,2872,2302 | 616,580,18 | 624,957,406 | 625,3815,3264 | 628,1189,641 | 630,3813,3292 | 631,3929,3409 | 638,540,20 | 653,1298,845 | 658,4067,3625 | 659,3039,2597 | 660,3672,3230 | 661,3257,2815 | 662,1531,1096 | 664,3661,3232 | 665,2463,2036 | 667,564,146 | 668,2522,2106 | 669,1935,1521 | 670,2533,2121 | 674,1583,1203 | 678,1129,786 | 679,923,580 | 680,752,417 | 681,368,33 | 684,350,16 | 685,680,346 | 687,747,419 | 689,1231,908 | 690,337,22 | 693,379,95 | 695,2011,1741 | 696,2668,2404 | 697,958,712 | 698,2655,2413 | 701,469,257 | 702,1136,938 | 703,3644,3446 | 704,3160,2962 | 705,2430,2232 | 706,1327,1130 | 707,3358,3166 | 708,1976,1784 | 711,3020,2840 | 712,1073,912 | 713,1748,1592 | 714,4067,3914 | 715,1863,1710 | 716,3875,3722 | 717,2502,2349 | 718,4020,3867 | 719,1128,975 | 720,3752,3599 | 721,3755,3605 | 722,3453,3312 | 723,1278,1139 | 724,128,13 | 725,422,332 | 726,2555,2474 | 727,2091,2010 | 728,220,139 | 729,2000,1926 | 730,142,70 | 731,2549,2486 | 732,2219,2174 | 733,68,23 | 734,1898,1858 | 735,2558,2523 | 736,47,14 | 737,2169,2136 | 738,674,641 | 739,81,51 | 740,214,193 | 741,438,434 | 742,3953,3951

BATCH_RAW_INFO | 549,2682,1791 | 579,1440,713 | 585,4064,3381 | 586,1640,957 | 588,691,14 | 589,1464,787 | 591,4054,3389 | 602,2243,1617 | 603,670,53 | 604,1171,563 | 608,664,79 | 609,2502,1918 | 614,1939,1366 | 615,2873,2302 | 616,581,18 | 624,958,406 | 625,3816,3264 | 628,1190,641 | 630,3814,3292 | 631,3930,3409 | 638,541,20 | 653,1299,845 | 658,4068,3625 | 659,3040,2597 | 660,3673,3230 | 661,3258,2815 | 662,1532,1096 | 664,3662,3232 | 665,2464,2036 | 667,565,146 | 668,2523,2106 | 669,1936,1521 | 670,2534,2121 | 674,1584,1203 | 678,1130,786 | 679,924,580 | 680,753,417 | 681,369,33 | 684,351,16 | 685,681,346 | 687,748,419 | 689,1232,908 | 690,338,22 | 693,380,95 | 695,2012,1741 | 696,2669,2404 | 697,959,712 | 698,2656,2413 | 701,470,257 | 702,1137,938 | 703,3645,3446 | 704,3161,2962 | 705,2431,2232 | 706,1328,1130 | 707,3359,3166 | 708,1977,1784 | 711,3021,2840 | 712,1074,912 | 713,1749,1592 | 714,4068,3914 | 715,1864,1710 | 716,3876,3722 | 717,2503,2349 | 718,4021,3867 | 719,1129,975 | 720,3753,3599 | 721,3756,3605 | 722,3454,3312 | 723,1279,1139 | 724,129,13 | 725,423,332 | 726,2556,2474 | 727,2092,2010 | 728,221,139 | 729,2001,1926 | 730,143,70 | 731,2550,2486 | 732,2220,2174 | 733,69,23 | 734,1899,1858 | 735,2559,2523 | 736,48,14 | 737,2170,2136 | 738,675,641 | 739,82,51 | 740,215,193 | 741,439,434 | 742,3954,3951

BATCH_RAW_INFO | 549,2683,1791 | 579,1441,713 | 585,4065,3381 | 586,1641,957 | 588,692,14 | 589,1465,787 | 591,4055,3389 | 602,2244,1617 | 603,671,53 | 604,1172,563 | 608,665,79 | 609,2503,1918 | 614,1940,1366 | 615,2874,2302 | 616,582,18 | 624,959,406 | 625,3817,3264 | 628,1191,641 | 630,3815,3292 | 631,3931,3409 | 638,542,20 | 653,1300,845 | 658,4069,3625 | 659,3041,2597 | 660,3674,3230 | 661,3259,2815 | 662,1533,1096 | 664,3663,3232 | 665,2465,2036 | 667,566,146 | 668,2524,2106 | 669,1937,1521 | 670,2535,2121 | 674,1585,1203 | 678,1131,786 | 679,925,580 | 680,754,417 | 681,370,33 | 684,352,16 | 685,682,346 | 687,749,419 | 689,1233,908 | 690,339,22 | 693,381,95 | 695,2013,1741 | 696,2670,2404 | 697,960,712 | 698,2657,2413 | 701,471,257 | 702,1138,938 | 703,3646,3446 | 704,3162,2962 | 705,2432,2232 | 706,1329,1130 | 707,3360,3166 | 708,1978,1784 | 711,3022,2840 | 712,1075,912 | 713,1750,1592 | 714,4069,3914 | 715,1865,1710 | 716,3877,3722 | 717,2504,2349 | 718,4022,3867 | 719,1130,975 | 720,3754,3599 | 721,3757,3605 | 722,3455,3312 | 723,1280,1139 | 724,130,13 | 725,424,332 | 726,2557,2474 | 727,2093,2010 | 728,222,139 | 729,2002,1926 | 730,144,70 | 731,2551,2486 | 732,2221,2174 | 733,70,23 | 734,1900,1858 | 735,2560,2523 | 736,49,14 | 737,2171,2136 | 738,676,641 | 739,83,51 | 740,216,193 | 741,440,434 | 742,3955,3951

BATCH_RAW_INFO | 743,148,147

BATCH_RAW_INFO | 549,2684,1791 | 579,1442,713 | 585,4066,3381 | 586,1642,957 | 588,693,14 | 589,1466,787 | 591,4056,3389 | 602,2245,1617 | 603,672,53 | 604,1173,563 | 608,666,79 | 609,2504,1918 | 614,1941,1366 | 615,2875,2302 | 616,583,18 | 624,960,406 | 625,3818,3264 | 628,1192,641 | 630,3816,3292 | 631,3932,3409 | 638,543,20 | 653,1301,845 | 658,4070,3625 | 659,3042,2597 | 660,3675,3230 | 661,3260,2815 | 662,1534,1096 | 664,3664,3232 | 665,2466,2036 | 667,567,146 | 668,2525,2106 | 669,1938,1521 | 670,2536,2121 | 674,1586,1203 | 678,1132,786 | 679,926,580 | 680,755,417 | 681,371,33 | 684,353,16 | 685,683,346 | 687,750,419 | 689,1234,908 | 690,340,22 | 693,382,95 | 695,2014,1741 | 696,2671,2404 | 697,961,712 | 698,2658,2413 | 701,472,257 | 702,1139,938 | 703,3647,3446 | 704,3163,2962 | 705,2433,2232 | 706,1330,1130 | 707,3361,3166 | 708,1979,1784 | 711,3023,2840 | 712,1076,912 | 713,1751,1592 | 714,4070,3914 | 715,1866,1710 | 716,3878,3722 | 717,2505,2349 | 718,4023,3867 | 719,1131,975 | 720,3755,3599 | 721,3758,3605 | 722,3456,3312 | 723,1281,1139 | 724,131,13 | 725,425,332 | 726,2558,2474 | 727,2094,2010 | 728,223,139 | 729,2003,1926 | 730,145,70 | 731,2552,2486 | 732,2222,2174 | 733,71,23 | 734,1901,1858 | 735,2561,2523 | 736,50,14 | 737,2172,2136 | 738,677,641 | 739,84,51 | 740,217,193 | 741,441,434 | 742,3956,3951 | 743,149,147

BATCH_RAW_INFO | 549,2685,1791 | 579,1443,713 | 585,4067,3381 | 586,1643,957 | 588,694,14 | 589,1467,787 | 591,4057,3389 | 602,2246,1617 | 603,673,53 | 604,1174,563 | 608,667,79 | 609,2505,1918 | 614,1942,1366 | 615,2876,2302 | 616,584,18 | 624,961,406 | 625,3819,3264 | 628,1193,641 | 630,3817,3292 | 631,3933,3409 | 638,544,20 | 653,1302,845 | 658,4071,3625 | 659,3043,2597 | 660,3676,3230 | 661,3261,2815 | 662,1535,1096 | 664,3665,3232 | 665,2467,2036 | 667,568,146 | 668,2526,2106 | 669,1939,1521 | 670,2537,2121 | 674,1587,1203 | 678,1133,786 | 679,927,580 | 680,756,417 | 681,372,33 | 684,354,16 | 685,684,346 | 687,751,419 | 689,1235,908 | 690,341,22 | 693,383,95 | 695,2015,1741 | 696,2672,2404 | 697,962,712 | 698,2659,2413 | 701,473,257 | 702,1140,938 | 703,3648,3446 | 704,3164,2962 | 705,2434,2232 | 706,1331,1130 | 707,3362,3166 | 708,1980,1784 | 711,3024,2840 | 712,1077,912 | 713,1752,1592 | 714,4071,3914 | 715,1867,1710 | 716,3879,3722 | 717,2506,2349 | 718,4024,3867 | 719,1132,975 | 720,3756,3599 | 721,3759,3605 | 722,3457,3312 | 723,1282,1139 | 724,132,13 | 725,426,332 | 726,2559,2474 | 727,2095,2010 | 728,224,139 | 729,2004,1926 | 730,146,70 | 731,2553,2486 | 732,2223,2174 | 733,72,23 | 734,1902,1858 | 735,2562,2523 | 736,51,14 | 737,2173,2136 | 738,678,641 | 739,85,51 | 740,218,193 | 741,442,434 | 742,3957,3951 | 743,150,147

BATCH_RAW_INFO | 549,2686,1791 | 579,1444,713 | 585,4068,3381 | 586,1644,957 | 588,695,14 | 589,1468,787 | 591,4058,3389 | 602,2247,1617 | 603,674,53 | 604,1175,563 | 608,668,79 | 609,2506,1918 | 614,1943,1366 | 615,2877,2302 | 616,585,18 | 624,962,406 | 625,3820,3264 | 628,1194,641 | 630,3818,3292 | 631,3934,3409 | 638,545,20 | 653,1303,845 | 658,4072,3625 | 659,3044,2597 | 660,3677,3230 | 661,3262,2815 | 662,1536,1096 | 664,3666,3232 | 665,2468,2036 | 667,569,146 | 668,2527,2106 | 669,1940,1521 | 670,2538,2121 | 674,1588,1203 | 678,1134,786 | 679,928,580 | 680,757,417 | 681,373,33 | 684,355,16 | 685,685,346 | 687,752,419 | 689,1236,908 | 690,342,22 | 693,384,95 | 695,2016,1741 | 696,2673,2404 | 697,963,712 | 698,2660,2413 | 701,474,257 | 702,1141,938 | 703,3649,3446 | 704,3165,2962 | 705,2435,2232 | 706,1332,1130 | 707,3363,3166 | 708,1981,1784 | 711,3025,2840 | 712,1078,912 | 713,1753,1592 | 714,4072,3914 | 715,1868,1710 | 716,3880,3722 | 717,2507,2349 | 718,4025,3867 | 719,1133,975 | 720,3757,3599 | 721,3760,3605 | 722,3458,3312 | 723,1283,1139 | 724,133,13 | 725,427,332 | 726,2560,2474 | 727,2096,2010 | 728,225,139 | 729,2005,1926 | 730,147,70 | 731,2554,2486 | 732,2224,2174 | 733,73,23 | 734,1903,1858 | 735,2563,2523 | 736,52,14 | 737,2174,2136 | 738,679,641 | 739,86,51 | 740,219,193 | 741,443,434 | 742,3958,3951 | 743,151,147

BATCH_RAW_INFO | 744,2080,2079

BATCH_RAW_INFO | 549,2687,1791 | 579,1445,713 | 585,4069,3381 | 586,1645,957 | 588,696,14 | 589,1469,787 | 591,4059,3389 | 602,2248,1617 | 603,675,53 | 604,1176,563 | 608,669,79 | 609,2507,1918 | 614,1944,1366 | 615,2878,2302 | 616,586,18 | 624,963,406 | 625,3821,3264 | 628,1195,641 | 630,3819,3292 | 631,3935,3409 | 638,546,20 | 653,1304,845 | 658,4073,3625 | 659,3045,2597 | 660,3678,3230 | 661,3263,2815 | 662,1537,1096 | 664,3667,3232 | 665,2469,2036 | 667,570,146 | 668,2528,2106 | 669,1941,1521 | 670,2539,2121 | 674,1589,1203 | 678,1135,786 | 679,929,580 | 680,758,417 | 681,374,33 | 684,356,16 | 685,686,346 | 687,753,419 | 689,1237,908 | 690,343,22 | 693,385,95 | 695,2017,1741 | 696,2674,2404 | 697,964,712 | 698,2661,2413 | 701,475,257 | 702,1142,938 | 703,3650,3446 | 704,3166,2962 | 705,2436,2232 | 706,1333,1130 | 707,3364,3166 | 708,1982,1784 | 711,3026,2840 | 712,1079,912 | 713,1754,1592 | 714,4073,3914 | 715,1869,1710 | 716,3881,3722 | 717,2508,2349 | 718,4026,3867 | 719,1134,975 | 720,3758,3599 | 721,3761,3605 | 722,3459,3312 | 723,1284,1139 | 724,134,13 | 725,428,332 | 726,2561,2474 | 727,2097,2010 | 728,226,139 | 729,2006,1926 | 730,148,70 | 731,2555,2486 | 732,2225,2174 | 733,74,23 | 734,1904,1858 | 735,2564,2523 | 736,53,14 | 737,2175,2136 | 738,680,641 | 739,87,51 | 740,220,193 | 741,444,434 | 742,3959,3951 | 743,152,147 | 744,2081,2079

BATCH_RAW_INFO | 549,2688,1791 | 579,1446,713 | 585,4070,3381 | 586,1646,957 | 588,697,14 | 589,1470,787 | 591,4060,3389 | 602,2249,1617 | 603,676,53 | 604,1177,563 | 608,670,79 | 609,2508,1918 | 614,1945,1366 | 615,2879,2302 | 616,587,18 | 624,964,406 | 625,3822,3264 | 628,1196,641 | 630,3820,3292 | 631,3936,3409 | 638,547,20 | 653,1305,845 | 658,4074,3625 | 659,3046,2597 | 660,3679,3230 | 661,3264,2815 | 662,1538,1096 | 664,3668,3232 | 665,2470,2036 | 667,571,146 | 668,2529,2106 | 669,1942,1521 | 670,2540,2121 | 674,1590,1203 | 678,1136,786 | 679,930,580 | 680,759,417 | 681,375,33 | 684,357,16 | 685,687,346 | 687,754,419 | 689,1238,908 | 690,344,22 | 693,386,95 | 695,2018,1741 | 696,2675,2404 | 697,965,712 | 698,2662,2413 | 701,476,257 | 702,1143,938 | 703,3651,3446 | 704,3167,2962 | 705,2437,2232 | 706,1334,1130 | 707,3365,3166 | 708,1983,1784 | 711,3027,2840 | 712,1080,912 | 713,1755,1592 | 714,4074,3914 | 715,1870,1710 | 716,3882,3722 | 717,2509,2349 | 718,4027,3867 | 719,1135,975 | 720,3759,3599 | 721,3762,3605 | 722,3460,3312 | 723,1285,1139 | 724,135,13 | 725,429,332 | 726,2562,2474 | 727,2098,2010 | 728,227,139 | 729,2007,1926 | 730,149,70 | 731,2556,2486 | 732,2226,2174 | 733,75,23 | 734,1905,1858 | 735,2565,2523 | 736,54,14 | 737,2176,2136 | 738,681,641 | 739,88,51 | 740,221,193 | 741,445,434 | 742,3960,3951 | 743,153,147 | 744,2082,2079

BATCH_RAW_INFO | 549,2689,1791 | 579,1447,713 | 585,4071,3381 | 586,1647,957 | 588,698,14 | 589,1471,787 | 591,4061,3389 | 602,2250,1617 | 603,677,53 | 604,1178,563 | 608,671,79 | 609,2509,1918 | 614,1946,1366 | 615,2880,2302 | 616,588,18 | 624,965,406 | 625,3823,3264 | 628,1197,641 | 630,3821,3292 | 631,3937,3409 | 638,548,20 | 653,1306,845 | 658,4075,3625 | 659,3047,2597 | 660,3680,3230 | 661,3265,2815 | 662,1539,1096 | 664,3669,3232 | 665,2471,2036 | 667,572,146 | 668,2530,2106 | 669,1943,1521 | 670,2541,2121 | 674,1591,1203 | 678,1137,786 | 679,931,580 | 680,760,417 | 681,376,33 | 684,358,16 | 685,688,346 | 687,755,419 | 689,1239,908 | 690,345,22 | 693,387,95 | 695,2019,1741 | 696,2676,2404 | 697,966,712 | 698,2663,2413 | 701,477,257 | 702,1144,938 | 703,3652,3446 | 704,3168,2962 | 705,2438,2232 | 706,1335,1130 | 707,3366,3166 | 708,1984,1784 | 711,3028,2840 | 712,1081,912 | 713,1756,1592 | 714,4075,3914 | 715,1871,1710 | 716,3883,3722 | 717,2510,2349 | 718,4028,3867 | 719,1136,975 | 720,3760,3599 | 721,3763,3605 | 722,3461,3312 | 723,1286,1139 | 724,136,13 | 725,430,332 | 726,2563,2474 | 727,2099,2010 | 728,228,139 | 729,2008,1926 | 730,150,70 | 731,2557,2486 | 732,2227,2174 | 733,76,23 | 734,1906,1858 | 735,2566,2523 | 736,55,14 | 737,2177,2136 | 738,682,641 | 739,89,51 | 740,222,193 | 741,446,434 | 742,3961,3951 | 743,154,147 | 744,2083,2079

BATCH_RAW_INFO | 549,2690,1791 | 579,1448,713 | 585,4072,3381 | 586,1648,957 | 588,699,14 | 589,1472,787 | 591,4062,3389 | 602,2251,1617 | 603,678,53 | 604,1179,563 | 608,672,79 | 609,2510,1918 | 614,1947,1366 | 615,2881,2302 | 616,589,18 | 624,966,406 | 625,3824,3264 | 628,1198,641 | 630,3822,3292 | 631,3938,3409 | 638,549,20 | 653,1307,845 | 658,4076,3625 | 659,3048,2597 | 660,3681,3230 | 661,3266,2815 | 662,1540,1096 | 664,3670,3232 | 665,2472,2036 | 667,573,146 | 668,2531,2106 | 669,1944,1521 | 670,2542,2121 | 674,1592,1203 | 678,1138,786 | 679,932,580 | 680,761,417 | 681,377,33 | 684,359,16 | 685,689,346 | 687,756,419 | 689,1240,908 | 690,346,22 | 693,388,95 | 695,2020,1741 | 696,2677,2404 | 697,967,712 | 698,2664,2413 | 701,478,257 | 702,1145,938 | 703,3653,3446 | 704,3169,2962 | 705,2439,2232 | 706,1336,1130 | 707,3367,3166 | 708,1985,1784 | 711,3029,2840 | 712,1082,912 | 713,1757,1592 | 714,4076,3914 | 715,1872,1710 | 716,3884,3722 | 717,2511,2349 | 718,4029,3867 | 719,1137,975 | 720,3761,3599 | 721,3764,3605 | 722,3462,3312 | 723,1287,1139 | 724,137,13 | 725,431,332 | 726,2564,2474 | 727,2100,2010 | 728,229,139 | 729,2009,1926 | 730,151,70 | 731,2558,2486 | 732,2228,2174 | 733,77,23 | 734,1907,1858 | 735,2567,2523 | 736,56,14 | 737,2178,2136 | 738,683,641 | 739,90,51 | 740,223,193 | 741,447,434 | 742,3962,3951 | 743,155,147 | 744,2084,2079

BATCH_RAW_INFO | 549,2691,1791 | 579,1449,713 | 585,4073,3381 | 586,1649,957 | 588,700,14 | 589,1473,787 | 591,4063,3389 | 602,2252,1617 | 603,679,53 | 604,1180,563 | 608,673,79 | 609,2511,1918 | 614,1948,1366 | 615,2882,2302 | 616,590,18 | 624,967,406 | 625,3825,3264 | 628,1199,641 | 630,3823,3292 | 631,3939,3409 | 638,550,20 | 653,1308,845 | 658,4077,3625 | 659,3049,2597 | 660,3682,3230 | 661,3267,2815 | 662,1541,1096 | 664,3671,3232 | 665,2473,2036 | 667,574,146 | 668,2532,2106 | 669,1945,1521 | 670,2543,2121 | 674,1593,1203 | 678,1139,786 | 679,933,580 | 680,762,417 | 681,378,33 | 684,360,16 | 685,690,346 | 687,757,419 | 689,1241,908 | 690,347,22 | 693,389,95 | 695,2021,1741 | 696,2678,2404 | 697,968,712 | 698,2665,2413 | 701,479,257 | 702,1146,938 | 703,3654,3446 | 704,3170,2962 | 705,2440,2232 | 706,1337,1130 | 707,3368,3166 | 708,1986,1784 | 711,3030,2840 | 712,1083,912 | 713,1758,1592 | 714,4077,3914 | 715,1873,1710 | 716,3885,3722 | 717,2512,2349 | 718,4030,3867 | 719,1138,975 | 720,3762,3599 | 721,3765,3605 | 722,3463,3312 | 723,1288,1139 | 724,138,13 | 725,432,332 | 726,2565,2474 | 727,2101,2010 | 728,230,139 | 729,2010,1926 | 730,152,70 | 731,2559,2486 | 732,2229,2174 | 733,78,23 | 734,1908,1858 | 735,2568,2523 | 736,57,14 | 737,2179,2136 | 738,684,641 | 739,91,51 | 740,224,193 | 741,448,434 | 742,3963,3951 | 743,156,147 | 744,2085,2079

BATCH_RAW_INFO | 549,2692,1791 | 579,1450,713 | 585,4074,3381 | 586,1650,957 | 588,701,14 | 589,1474,787 | 591,4064,3389 | 602,2253,1617 | 603,680,53 | 604,1181,563 | 608,674,79 | 609,2512,1918 | 614,1949,1366 | 615,2883,2302 | 616,591,18 | 624,968,406 | 625,3826,3264 | 628,1200,641 | 630,3824,3292 | 631,3940,3409 | 638,551,20 | 653,1309,845 | 658,4078,3625 | 659,3050,2597 | 660,3683,3230 | 661,3268,2815 | 662,1542,1096 | 664,3672,3232 | 665,2474,2036 | 667,575,146 | 668,2533,2106 | 669,1946,1521 | 670,2544,2121 | 674,1594,1203 | 678,1140,786 | 679,934,580 | 680,763,417 | 681,379,33 | 684,361,16 | 685,691,346 | 687,758,419 | 689,1242,908 | 690,348,22 | 693,390,95 | 695,2022,1741 | 696,2679,2404 | 697,969,712 | 698,2666,2413 | 701,480,257 | 702,1147,938 | 703,3655,3446 | 704,3171,2962 | 705,2441,2232 | 706,1338,1130 | 707,3369,3166 | 708,1987,1784 | 711,3031,2840 | 712,1084,912 | 713,1759,1592 | 714,4078,3914 | 715,1874,1710 | 716,3886,3722 | 717,2513,2349 | 718,4031,3867 | 719,1139,975 | 720,3763,3599 | 721,3766,3605 | 722,3464,3312 | 723,1289,1139 | 724,139,13 | 725,433,332 | 726,2566,2474 | 727,2102,2010 | 728,231,139 | 729,2011,1926 | 730,153,70 | 731,2560,2486 | 732,2230,2174 | 733,79,23 | 734,1909,1858 | 735,2569,2523 | 736,58,14 | 737,2180,2136 | 738,685,641 | 739,92,51 | 740,225,193 | 741,449,434 | 742,3964,3951 | 743,157,147 | 744,2086,2079

BATCH_RAW_INFO | 549,2693,1791 | 579,1451,713 | 585,4075,3381 | 586,1651,957 | 588,702,14 | 589,1475,787 | 591,4065,3389 | 602,2254,1617 | 603,681,53 | 604,1182,563 | 608,675,79 | 609,2513,1918 | 614,1950,1366 | 615,2884,2302 | 616,592,18 | 624,969,406 | 625,3827,3264 | 628,1201,641 | 630,3825,3292 | 631,3941,3409 | 638,552,20 | 653,1310,845 | 658,4079,3625 | 659,3051,2597 | 660,3684,3230 | 661,3269,2815 | 662,1543,1096 | 664,3673,3232 | 665,2475,2036 | 667,576,146 | 668,2534,2106 | 669,1947,1521 | 670,2545,2121 | 674,1595,1203 | 678,1141,786 | 679,935,580 | 680,764,417 | 681,380,33 | 684,362,16 | 685,692,346 | 687,759,419 | 689,1243,908 | 690,349,22 | 693,391,95 | 695,2023,1741 | 696,2680,2404 | 697,970,712 | 698,2667,2413 | 701,481,257 | 702,1148,938 | 703,3656,3446 | 704,3172,2962 | 705,2442,2232 | 706,1339,1130 | 707,3370,3166 | 708,1988,1784 | 711,3032,2840 | 712,1085,912 | 713,1760,1592 | 714,4079,3914 | 715,1875,1710 | 716,3887,3722 | 717,2514,2349 | 718,4032,3867 | 719,1140,975 | 720,3764,3599 | 721,3767,3605 | 722,3465,3312 | 723,1290,1139 | 724,140,13 | 725,434,332 | 726,2567,2474 | 727,2103,2010 | 728,232,139 | 729,2012,1926 | 730,154,70 | 731,2561,2486 | 732,2231,2174 | 733,80,23 | 734,1910,1858 | 735,2570,2523 | 736,59,14 | 737,2181,2136 | 738,686,641 | 739,93,51 | 740,226,193 | 741,450,434 | 742,3965,3951 | 743,158,147 | 744,2087,2079

BATCH_RAW_INFO | 549,2694,1791 | 579,1452,713 | 585,4076,3381 | 586,1652,957 | 588,703,14 | 589,1476,787 | 591,4066,3389 | 602,2255,1617 | 603,682,53 | 604,1183,563 | 608,676,79 | 609,2514,1918 | 614,1951,1366 | 615,2885,2302 | 616,593,18 | 624,970,406 | 625,3828,3264 | 628,1202,641 | 630,3826,3292 | 631,3942,3409 | 638,553,20 | 653,1311,845 | 658,4080,3625 | 659,3052,2597 | 660,3685,3230 | 661,3270,2815 | 662,1544,1096 | 664,3674,3232 | 665,2476,2036 | 667,577,146 | 668,2535,2106 | 669,1948,1521 | 670,2546,2121 | 674,1596,1203 | 678,1142,786 | 679,936,580 | 680,765,417 | 681,381,33 | 684,363,16 | 685,693,346 | 687,760,419 | 689,1244,908 | 690,350,22 | 693,392,95 | 695,2024,1741 | 696,2681,2404 | 697,971,712 | 698,2668,2413 | 701,482,257 | 702,1149,938 | 703,3657,3446 | 704,3173,2962 | 705,2443,2232 | 706,1340,1130 | 707,3371,3166 | 708,1989,1784 | 711,3033,2840 | 712,1086,912 | 713,1761,1592 | 714,4080,3914 | 715,1876,1710 | 716,3888,3722 | 717,2515,2349 | 718,4033,3867 | 719,1141,975 | 720,3765,3599 | 721,3768,3605 | 722,3466,3312 | 723,1291,1139 | 724,141,13 | 725,435,332 | 726,2568,2474 | 727,2104,2010 | 728,233,139 | 729,2013,1926 | 730,155,70 | 731,2562,2486 | 732,2232,2174 | 733,81,23 | 734,1911,1858 | 735,2571,2523 | 736,60,14 | 737,2182,2136 | 738,687,641 | 739,94,51 | 740,227,193 | 741,451,434 | 742,3966,3951 | 743,159,147 | 744,2088,2079

BATCH_RAW_INFO | 549,2695,1791 | 579,1453,713 | 585,4077,3381 | 586,1653,957 | 588,704,14 | 589,1477,787 | 591,4067,3389 | 602,2256,1617 | 603,683,53 | 604,1184,563 | 608,677,79 | 609,2515,1918 | 614,1952,1366 | 615,2886,2302 | 616,594,18 | 624,971,406 | 625,3829,3264 | 628,1203,641 | 630,3827,3292 | 631,3943,3409 | 638,554,20 | 653,1312,845 | 658,4081,3625 | 659,3053,2597 | 660,3686,3230 | 661,3271,2815 | 662,1545,1096 | 664,3675,3232 | 665,2477,2036 | 667,578,146 | 668,2536,2106 | 669,1949,1521 | 670,2547,2121 | 674,1597,1203 | 678,1143,786 | 679,937,580 | 680,766,417 | 681,382,33 | 684,364,16 | 685,694,346 | 687,761,419 | 689,1245,908 | 690,351,22 | 693,393,95 | 695,2025,1741 | 696,2682,2404 | 697,972,712 | 698,2669,2413 | 701,483,257 | 702,1150,938 | 703,3658,3446 | 704,3174,2962 | 705,2444,2232 | 706,1341,1130 | 707,3372,3166 | 708,1990,1784 | 711,3034,2840 | 712,1087,912 | 713,1762,1592 | 714,4081,3914 | 715,1877,1710 | 716,3889,3722 | 717,2516,2349 | 718,4034,3867 | 719,1142,975 | 720,3766,3599 | 721,3769,3605 | 722,3467,3312 | 723,1292,1139 | 724,142,13 | 725,436,332 | 726,2569,2474 | 727,2105,2010 | 728,234,139 | 729,2014,1926 | 730,156,70 | 731,2563,2486 | 732,2233,2174 | 733,82,23 | 734,1912,1858 | 735,2572,2523 | 736,61,14 | 737,2183,2136 | 738,688,641 | 739,95,51 | 740,228,193 | 741,452,434 | 742,3967,3951 | 743,160,147 | 744,2089,2079

BATCH_RAW_INFO | 549,2696,1791 | 579,1454,713 | 585,4078,3381 | 586,1654,957 | 588,705,14 | 589,1478,787 | 591,4068,3389 | 602,2257,1617 | 603,684,53 | 604,1185,563 | 608,678,79 | 609,2516,1918 | 614,1953,1366 | 615,2887,2302 | 616,595,18 | 624,972,406 | 625,3830,3264 | 628,1204,641 | 630,3828,3292 | 631,3944,3409 | 638,555,20 | 653,1313,845 | 658,4082,3625 | 659,3054,2597 | 660,3687,3230 | 661,3272,2815 | 662,1546,1096 | 664,3676,3232 | 665,2478,2036 | 667,579,146 | 668,2537,2106 | 669,1950,1521 | 670,2548,2121 | 674,1598,1203 | 678,1144,786 | 679,938,580 | 680,767,417 | 681,383,33 | 684,365,16 | 685,695,346 | 687,762,419 | 689,1246,908 | 690,352,22 | 693,394,95 | 695,2026,1741 | 696,2683,2404 | 697,973,712 | 698,2670,2413 | 701,484,257 | 702,1151,938 | 703,3659,3446 | 704,3175,2962 | 705,2445,2232 | 706,1342,1130 | 707,3373,3166 | 708,1991,1784 | 711,3035,2840 | 712,1088,912 | 713,1763,1592 | 714,4082,3914 | 715,1878,1710 | 716,3890,3722 | 717,2517,2349 | 718,4035,3867 | 719,1143,975 | 720,3767,3599 | 721,3770,3605 | 722,3468,3312 | 723,1293,1139 | 724,143,13 | 725,437,332 | 726,2570,2474 | 727,2106,2010 | 728,235,139 | 729,2015,1926 | 730,157,70 | 731,2564,2486 | 732,2234,2174 | 733,83,23 | 734,1913,1858 | 735,2573,2523 | 736,62,14 | 737,2184,2136 | 738,689,641 | 739,96,51 | 740,229,193 | 741,453,434 | 742,3968,3951 | 743,161,147 | 744,2090,2079

BATCH_RAW_INFO | 549,2697,1791 | 579,1455,713 | 585,4079,3381 | 586,1655,957 | 588,706,14 | 589,1479,787 | 591,4069,3389 | 602,2258,1617 | 603,685,53 | 604,1186,563 | 608,679,79 | 609,2517,1918 | 614,1954,1366 | 615,2888,2302 | 616,596,18 | 624,973,406 | 625,3831,3264 | 628,1205,641 | 630,3829,3292 | 631,3945,3409 | 638,556,20 | 653,1314,845 | 658,4083,3625 | 659,3055,2597 | 660,3688,3230 | 661,3273,2815 | 662,1547,1096 | 664,3677,3232 | 665,2479,2036 | 667,580,146 | 668,2538,2106 | 669,1951,1521 | 670,2549,2121 | 674,1599,1203 | 678,1145,786 | 679,939,580 | 680,768,417 | 681,384,33 | 684,366,16 | 685,696,346 | 687,763,419 | 689,1247,908 | 690,353,22 | 693,395,95 | 695,2027,1741 | 696,2684,2404 | 697,974,712 | 698,2671,2413 | 701,485,257 | 702,1152,938 | 703,3660,3446 | 704,3176,2962 | 705,2446,2232 | 706,1343,1130 | 707,3374,3166 | 708,1992,1784 | 711,3036,2840 | 712,1089,912 | 713,1764,1592 | 714,4083,3914 | 715,1879,1710 | 716,3891,3722 | 717,2518,2349 | 718,4036,3867 | 719,1144,975 | 720,3768,3599 | 721,3771,3605 | 722,3469,3312 | 723,1294,1139 | 724,144,13 | 725,438,332 | 726,2571,2474 | 727,2107,2010 | 728,236,139 | 729,2016,1926 | 730,158,70 | 731,2565,2486 | 732,2235,2174 | 733,84,23 | 734,1914,1858 | 735,2574,2523 | 736,63,14 | 737,2185,2136 | 738,690,641 | 739,97,51 | 740,230,193 | 741,454,434 | 742,3969,3951 | 743,162,147 | 744,2091,2079

BATCH_RAW_INFO | 549,2698,1791 | 579,1456,713 | 585,4080,3381 | 586,1656,957 | 588,707,14 | 589,1480,787 | 591,4070,3389 | 602,2259,1617 | 603,686,53 | 604,1187,563 | 608,680,79 | 609,2518,1918 | 614,1955,1366 | 615,2889,2302 | 616,597,18 | 624,974,406 | 625,3832,3264 | 628,1206,641 | 630,3830,3292 | 631,3946,3409 | 653,1315,845 | 658,4084,3625 | 659,3056,2597 | 660,3689,3230 | 661,3274,2815 | 662,1548,1096 | 664,3678,3232 | 665,2480,2036 | 667,581,146 | 668,2539,2106 | 669,1952,1521 | 670,2550,2121 | 674,1600,1203 | 678,1146,786 | 679,940,580 | 680,769,417 | 681,385,33 | 684,367,16 | 685,697,346 | 687,764,419 | 689,1248,908 | 690,354,22 | 693,396,95 | 695,2028,1741 | 696,2685,2404 | 697,975,712 | 698,2672,2413 | 701,486,257 | 702,1153,938 | 703,3661,3446 | 704,3177,2962 | 705,2447,2232 | 706,1344,1130 | 707,3375,3166 | 708,1993,1784 | 711,3037,2840 | 712,1090,912 | 713,1765,1592 | 714,4084,3914 | 715,1880,1710 | 716,3892,3722 | 717,2519,2349 | 718,4037,3867 | 719,1145,975 | 720,3769,3599 | 721,3772,3605 | 722,3470,3312 | 723,1295,1139 | 724,145,13 | 725,439,332 | 726,2572,2474 | 727,2108,2010 | 728,237,139 | 729,2017,1926 | 730,159,70 | 731,2566,2486 | 732,2236,2174 | 733,85,23 | 734,1915,1858 | 735,2575,2523 | 736,64,14 | 737,2186,2136 | 738,691,641 | 739,98,51 | 740,231,193 | 741,455,434 | 742,3970,3951 | 743,163,147 | 744,2092,2079

BATCH_RAW_INFO | 549,2699,1791 | 579,1457,713 | 585,4081,3381 | 586,1657,957 | 588,708,14 | 589,1481,787 | 591,4071,3389 | 602,2260,1617 | 603,687,53 | 604,1188,563 | 608,681,79 | 609,2519,1918 | 614,1956,1366 | 615,2890,2302 | 616,598,18 | 624,975,406 | 625,3833,3264 | 628,1207,641 | 630,3831,3292 | 631,3947,3409 | 653,1316,845 | 658,4085,3625 | 659,3057,2597 | 660,3690,3230 | 661,3275,2815 | 662,1549,1096 | 664,3679,3232 | 665,2481,2036 | 667,582,146 | 668,2540,2106 | 669,1953,1521 | 670,2551,2121 | 674,1601,1203 | 678,1147,786 | 679,941,580 | 680,770,417 | 681,386,33 | 684,368,16 | 685,698,346 | 687,765,419 | 689,1249,908 | 690,355,22 | 693,397,95 | 695,2029,1741 | 696,2686,2404 | 697,976,712 | 698,2673,2413 | 701,487,257 | 702,1154,938 | 703,3662,3446 | 704,3178,2962 | 705,2448,2232 | 706,1345,1130 | 707,3376,3166 | 708,1994,1784 | 711,3038,2840 | 712,1091,912 | 713,1766,1592 | 714,4085,3914 | 715,1881,1710 | 716,3893,3722 | 717,2520,2349 | 718,4038,3867 | 719,1146,975 | 720,3770,3599 | 721,3773,3605 | 722,3471,3312 | 723,1296,1139 | 724,146,13 | 725,440,332 | 726,2573,2474 | 727,2109,2010 | 728,238,139 | 729,2018,1926 | 730,160,70 | 731,2567,2486 | 732,2237,2174 | 733,86,23 | 734,1916,1858 | 735,2576,2523 | 736,65,14 | 737,2187,2136 | 738,692,641 | 739,99,51 | 740,232,193 | 741,456,434 | 742,3971,3951 | 743,164,147 | 744,2093,2079

BATCH_RAW_INFO | 549,2700,1791 | 579,1458,713 | 585,4082,3381 | 586,1658,957 | 588,709,14 | 589,1482,787 | 591,4072,3389 | 602,2261,1617 | 603,688,53 | 604,1189,563 | 608,682,79 | 609,2520,1918 | 614,1957,1366 | 615,2891,2302 | 616,599,18 | 624,976,406 | 625,3834,3264 | 628,1208,641 | 630,3832,3292 | 631,3948,3409 | 653,1317,845 | 658,4086,3625 | 659,3058,2597 | 660,3691,3230 | 661,3276,2815 | 662,1550,1096 | 664,3680,3232 | 665,2482,2036 | 667,583,146 | 668,2541,2106 | 669,1954,1521 | 670,2552,2121 | 674,1602,1203 | 678,1148,786 | 679,942,580 | 680,771,417 | 681,387,33 | 684,369,16 | 685,699,346 | 687,766,419 | 689,1250,908 | 690,356,22 | 693,398,95 | 695,2030,1741 | 696,2687,2404 | 697,977,712 | 698,2674,2413 | 701,488,257 | 702,1155,938 | 703,3663,3446 | 704,3179,2962 | 705,2449,2232 | 706,1346,1130 | 707,3377,3166 | 708,1995,1784 | 711,3039,2840 | 712,1092,912 | 713,1767,1592 | 714,4086,3914 | 715,1882,1710 | 716,3894,3722 | 717,2521,2349 | 718,4039,3867 | 719,1147,975 | 720,3771,3599 | 721,3774,3605 | 722,3472,3312 | 723,1297,1139 | 724,147,13 | 725,441,332 | 726,2574,2474 | 727,2110,2010 | 728,239,139 | 729,2019,1926 | 730,161,70 | 731,2568,2486 | 732,2238,2174 | 733,87,23 | 734,1917,1858 | 735,2577,2523 | 736,66,14 | 737,2188,2136 | 738,693,641 | 739,100,51 | 740,233,193 | 741,457,434 | 742,3972,3951 | 743,165,147 | 744,2094,2079

BATCH_RAW_INFO | 549,2701,1791 | 579,1459,713 | 585,4083,3381 | 586,1659,957 | 588,710,14 | 589,1483,787 | 591,4073,3389 | 602,2262,1617 | 603,689,53 | 604,1190,563 | 608,683,79 | 609,2521,1918 | 614,1958,1366 | 615,2892,2302 | 616,600,18 | 624,977,406 | 625,3835,3264 | 628,1209,641 | 630,3833,3292 | 631,3949,3409 | 653,1318,845 | 658,4087,3625 | 659,3059,2597 | 660,3692,3230 | 661,3277,2815 | 662,1551,1096 | 664,3681,3232 | 665,2483,2036 | 667,584,146 | 668,2542,2106 | 669,1955,1521 | 670,2553,2121 | 674,1603,1203 | 678,1149,786 | 679,943,580 | 680,772,417 | 681,388,33 | 684,370,16 | 685,700,346 | 687,767,419 | 689,1251,908 | 690,357,22 | 693,399,95 | 695,2031,1741 | 696,2688,2404 | 697,978,712 | 698,2675,2413 | 701,489,257 | 702,1156,938 | 703,3664,3446 | 704,3180,2962 | 705,2450,2232 | 706,1347,1130 | 707,3378,3166 | 708,1996,1784 | 711,3040,2840 | 712,1093,912 | 713,1768,1592 | 714,4087,3914 | 715,1883,1710 | 716,3895,3722 | 717,2522,2349 | 718,4040,3867 | 719,1148,975 | 720,3772,3599 | 721,3775,3605 | 722,3473,3312 | 723,1298,1139 | 724,148,13 | 725,442,332 | 726,2575,2474 | 727,2111,2010 | 728,240,139 | 729,2020,1926 | 730,162,70 | 731,2569,2486 | 732,2239,2174 | 733,88,23 | 734,1918,1858 | 735,2578,2523 | 736,67,14 | 737,2189,2136 | 738,694,641 | 739,101,51 | 740,234,193 | 741,458,434 | 742,3973,3951 | 743,166,147 | 744,2095,2079

BATCH_RAW_INFO | 549,2702,1791 | 579,1460,713 | 585,4084,3381 | 586,1660,957 | 588,711,14 | 589,1484,787 | 591,4074,3389 | 602,2263,1617 | 603,690,53 | 604,1191,563 | 608,684,79 | 609,2522,1918 | 614,1959,1366 | 615,2893,2302 | 616,601,18 | 624,978,406 | 625,3836,3264 | 628,1210,641 | 630,3834,3292 | 631,3950,3409 | 653,1319,845 | 658,4088,3625 | 659,3060,2597 | 660,3693,3230 | 661,3278,2815 | 662,1552,1096 | 664,3682,3232 | 665,2484,2036 | 667,585,146 | 668,2543,2106 | 669,1956,1521 | 670,2554,2121 | 674,1604,1203 | 678,1150,786 | 679,944,580 | 680,773,417 | 681,389,33 | 684,371,16 | 685,701,346 | 687,768,419 | 689,1252,908 | 690,358,22 | 693,400,95 | 695,2032,1741 | 696,2689,2404 | 697,979,712 | 698,2676,2413 | 701,490,257 | 702,1157,938 | 703,3665,3446 | 704,3181,2962 | 705,2451,2232 | 706,1348,1130 | 707,3379,3166 | 708,1997,1784 | 711,3041,2840 | 712,1094,912 | 713,1769,1592 | 714,4088,3914 | 715,1884,1710 | 716,3896,3722 | 717,2523,2349 | 718,4041,3867 | 719,1149,975 | 720,3773,3599 | 721,3776,3605 | 722,3474,3312 | 723,1299,1139 | 724,149,13 | 725,443,332 | 726,2576,2474 | 727,2112,2010 | 728,241,139 | 729,2021,1926 | 730,163,70 | 731,2570,2486 | 732,2240,2174 | 733,89,23 | 734,1919,1858 | 735,2579,2523 | 736,68,14 | 737,2190,2136 | 738,695,641 | 739,102,51 | 740,235,193 | 741,459,434 | 742,3974,3951 | 743,167,147 | 744,2096,2079

BATCH_RAW_INFO | 549,2703,1791 | 579,1461,713 | 585,4085,3381 | 586,1661,957 | 588,712,14 | 589,1485,787 | 591,4075,3389 | 602,2264,1617 | 603,691,53 | 604,1192,563 | 608,685,79 | 609,2523,1918 | 614,1960,1366 | 615,2894,2302 | 616,602,18 | 624,979,406 | 625,3837,3264 | 628,1211,641 | 631,3951,3409 | 653,1320,845 | 658,4089,3625 | 659,3061,2597 | 660,3694,3230 | 661,3279,2815 | 662,1553,1096 | 664,3683,3232 | 665,2485,2036 | 667,586,146 | 668,2544,2106 | 669,1957,1521 | 670,2555,2121 | 674,1605,1203 | 678,1151,786 | 679,945,580 | 680,774,417 | 681,390,33 | 684,372,16 | 685,702,346 | 687,769,419 | 689,1253,908 | 690,359,22 | 693,401,95 | 695,2033,1741 | 696,2690,2404 | 697,980,712 | 698,2677,2413 | 701,491,257 | 702,1158,938 | 703,3666,3446 | 704,3182,2962 | 705,2452,2232 | 706,1349,1130 | 707,3380,3166 | 708,1998,1784 | 711,3042,2840 | 712,1095,912 | 713,1770,1592 | 714,4089,3914 | 715,1885,1710 | 716,3897,3722 | 717,2524,2349 | 718,4042,3867 | 719,1150,975 | 720,3774,3599 | 721,3777,3605 | 722,3475,3312 | 723,1300,1139 | 724,150,13 | 725,444,332 | 726,2577,2474 | 727,2113,2010 | 728,242,139 | 729,2022,1926 | 730,164,70 | 731,2571,2486 | 732,2241,2174 | 733,90,23 | 734,1920,1858 | 735,2580,2523 | 736,69,14 | 737,2191,2136 | 738,696,641 | 739,103,51 | 740,236,193 | 741,460,434 | 742,3975,3951 | 743,168,147 | 744,2097,2079

BATCH_RAW_INFO | 549,2704,1791 | 579,1462,713 | 585,4086,3381 | 586,1662,957 | 588,713,14 | 589,1486,787 | 591,4076,3389 | 602,2265,1617 | 603,692,53 | 604,1193,563 | 608,686,79 | 609,2524,1918 | 614,1961,1366 | 615,2895,2302 | 624,980,406 | 625,3838,3264 | 628,1212,641 | 631,3952,3409 | 653,1321,845 | 658,4090,3625 | 659,3062,2597 | 660,3695,3230 | 661,3280,2815 | 662,1554,1096 | 664,3684,3232 | 665,2486,2036 | 667,587,146 | 668,2545,2106 | 669,1958,1521 | 670,2556,2121 | 674,1606,1203 | 678,1152,786 | 679,946,580 | 680,775,417 | 681,391,33 | 684,373,16 | 685,703,346 | 687,770,419 | 689,1254,908 | 690,360,22 | 693,402,95 | 695,2034,1741 | 696,2691,2404 | 697,981,712 | 698,2678,2413 | 701,492,257 | 702,1159,938 | 703,3667,3446 | 704,3183,2962 | 705,2453,2232 | 706,1350,1130 | 707,3381,3166 | 708,1999,1784 | 711,3043,2840 | 712,1096,912 | 713,1771,1592 | 714,4090,3914 | 715,1886,1710 | 716,3898,3722 | 717,2525,2349 | 718,4043,3867 | 719,1151,975 | 720,3775,3599 | 721,3778,3605 | 722,3476,3312 | 723,1301,1139 | 724,151,13 | 726,2578,2474 | 727,2114,2010 | 728,243,139 | 729,2023,1926 | 730,165,70 | 731,2572,2486 | 732,2242,2174 | 733,91,23 | 734,1921,1858 | 735,2581,2523 | 736,70,14 | 737,2192,2136 | 738,697,641 | 739,104,51 | 740,237,193 | 741,461,434 | 742,3976,3951 | 743,169,147 | 744,2098,2079

BATCH_RAW_INFO | 549,2705,1791 | 579,1463,713 | 585,4087,3381 | 586,1663,957 | 588,714,14 | 589,1487,787 | 591,4077,3389 | 602,2266,1617 | 603,693,53 | 604,1194,563 | 608,687,79 | 609,2525,1918 | 614,1962,1366 | 615,2896,2302 | 624,981,406 | 625,3839,3264 | 628,1213,641 | 631,3953,3409 | 653,1322,845 | 658,4091,3625 | 659,3063,2597 | 660,3696,3230 | 661,3281,2815 | 662,1555,1096 | 664,3685,3232 | 665,2487,2036 | 667,588,146 | 668,2546,2106 | 669,1959,1521 | 670,2557,2121 | 674,1607,1203 | 678,1153,786 | 679,947,580 | 680,776,417 | 681,392,33 | 684,374,16 | 685,704,346 | 687,771,419 | 689,1255,908 | 690,361,22 | 693,403,95 | 695,2035,1741 | 696,2692,2404 | 697,982,712 | 698,2679,2413 | 701,493,257 | 702,1160,938 | 703,3668,3446 | 704,3184,2962 | 705,2454,2232 | 706,1351,1130 | 707,3382,3166 | 708,2000,1784 | 711,3044,2840 | 712,1097,912 | 713,1772,1592 | 714,4091,3914 | 715,1887,1710 | 716,3899,3722 | 717,2526,2349 | 718,4044,3867 | 719,1152,975 | 720,3776,3599 | 721,3779,3605 | 722,3477,3312 | 723,1302,1139 | 724,152,13 | 726,2579,2474 | 727,2115,2010 | 728,244,139 | 729,2024,1926 | 730,166,70 | 731,2573,2486 | 732,2243,2174 | 733,92,23 | 734,1922,1858 | 735,2582,2523 | 736,71,14 | 737,2193,2136 | 738,698,641 | 739,105,51 | 740,238,193 | 741,462,434 | 742,3977,3951 | 743,170,147 | 744,2099,2079

BATCH_RAW_INFO | 549,2706,1791 | 579,1464,713 | 585,4088,3381 | 586,1664,957 | 588,715,14 | 589,1488,787 | 591,4078,3389 | 602,2267,1617 | 603,694,53 | 604,1195,563 | 608,688,79 | 609,2526,1918 | 614,1963,1366 | 615,2897,2302 | 624,982,406 | 625,3840,3264 | 628,1214,641 | 631,3954,3409 | 653,1323,845 | 658,4092,3625 | 659,3064,2597 | 660,3697,3230 | 661,3282,2815 | 662,1556,1096 | 664,3686,3232 | 665,2488,2036 | 667,589,146 | 668,2547,2106 | 669,1960,1521 | 670,2558,2121 | 674,1608,1203 | 678,1154,786 | 679,948,580 | 680,777,417 | 681,393,33 | 684,375,16 | 685,705,346 | 687,772,419 | 689,1256,908 | 690,362,22 | 693,404,95 | 695,2036,1741 | 696,2693,2404 | 697,983,712 | 698,2680,2413 | 701,494,257 | 702,1161,938 | 703,3669,3446 | 704,3185,2962 | 705,2455,2232 | 706,1352,1130 | 707,3383,3166 | 708,2001,1784 | 711,3045,2840 | 712,1098,912 | 713,1773,1592 | 714,4092,3914 | 715,1888,1710 | 716,3900,3722 | 717,2527,2349 | 718,4045,3867 | 719,1153,975 | 720,3777,3599 | 721,3780,3605 | 722,3478,3312 | 723,1303,1139 | 724,153,13 | 726,2580,2474 | 727,2116,2010 | 728,245,139 | 729,2025,1926 | 730,167,70 | 731,2574,2486 | 732,2244,2174 | 733,93,23 | 734,1923,1858 | 735,2583,2523 | 736,72,14 | 737,2194,2136 | 738,699,641 | 739,106,51 | 740,239,193 | 741,463,434 | 742,3978,3951 | 743,171,147 | 744,2100,2079

BATCH_RAW_INFO | 549,2707,1791 | 579,1465,713 | 585,4089,3381 | 586,1665,957 | 588,716,14 | 589,1489,787 | 591,4079,3389 | 602,2268,1617 | 603,695,53 | 604,1196,563 | 608,689,79 | 609,2527,1918 | 614,1964,1366 | 615,2898,2302 | 624,983,406 | 625,3841,3264 | 628,1215,641 | 631,3955,3409 | 653,1324,845 | 658,4093,3625 | 659,3065,2597 | 660,3698,3230 | 661,3283,2815 | 662,1557,1096 | 664,3687,3232 | 665,2489,2036 | 667,590,146 | 668,2548,2106 | 669,1961,1521 | 670,2559,2121 | 674,1609,1203 | 678,1155,786 | 679,949,580 | 680,778,417 | 681,394,33 | 684,376,16 | 685,706,346 | 687,773,419 | 689,1257,908 | 690,363,22 | 693,405,95 | 695,2037,1741 | 696,2694,2404 | 697,984,712 | 698,2681,2413 | 701,495,257 | 702,1162,938 | 703,3670,3446 | 704,3186,2962 | 705,2456,2232 | 706,1353,1130 | 707,3384,3166 | 708,2002,1784 | 711,3046,2840 | 712,1099,912 | 713,1774,1592 | 714,4093,3914 | 715,1889,1710 | 716,3901,3722 | 717,2528,2349 | 718,4046,3867 | 719,1154,975 | 720,3778,3599 | 721,3781,3605 | 722,3479,3312 | 723,1304,1139 | 724,154,13 | 726,2581,2474 | 727,2117,2010 | 728,246,139 | 729,2026,1926 | 730,168,70 | 731,2575,2486 | 732,2245,2174 | 733,94,23 | 734,1924,1858 | 735,2584,2523 | 736,73,14 | 737,2195,2136 | 738,700,641 | 739,107,51 | 740,240,193 | 741,464,434 | 742,3979,3951 | 743,172,147 | 744,2101,2079

BATCH_RAW_INFO | 745,3467,3466

BATCH_RAW_INFO | 549,2708,1791 | 579,1466,713 | 585,4090,3381 | 586,1666,957 | 588,717,14 | 589,1490,787 | 591,4080,3389 | 602,2269,1617 | 603,696,53 | 604,1197,563 | 608,690,79 | 609,2528,1918 | 614,1965,1366 | 615,2899,2302 | 624,984,406 | 625,3842,3264 | 628,1216,641 | 631,3956,3409 | 653,1325,845 | 658,4094,3625 | 659,3066,2597 | 660,3699,3230 | 661,3284,2815 | 662,1558,1096 | 664,3688,3232 | 665,2490,2036 | 667,591,146 | 668,2549,2106 | 669,1962,1521 | 670,2560,2121 | 674,1610,1203 | 678,1156,786 | 679,950,580 | 680,779,417 | 681,395,33 | 684,377,16 | 685,707,346 | 687,774,419 | 689,1258,908 | 690,364,22 | 693,406,95 | 695,2038,1741 | 696,2695,2404 | 697,985,712 | 698,2682,2413 | 701,496,257 | 702,1163,938 | 703,3671,3446 | 704,3187,2962 | 705,2457,2232 | 706,1354,1130 | 707,3385,3166 | 708,2003,1784 | 711,3047,2840 | 712,1100,912 | 713,1775,1592 | 714,4094,3914 | 715,1890,1710 | 716,3902,3722 | 717,2529,2349 | 718,4047,3867 | 719,1155,975 | 720,3779,3599 | 721,3782,3605 | 722,3480,3312 | 723,1305,1139 | 724,155,13 | 726,2582,2474 | 727,2118,2010 | 728,247,139 | 729,2027,1926 | 730,169,70 | 731,2576,2486 | 732,2246,2174 | 733,95,23 | 734,1925,1858 | 735,2585,2523 | 736,74,14 | 737,2196,2136 | 738,701,641 | 739,108,51 | 740,241,193 | 741,465,434 | 742,3980,3951 | 743,173,147 | 744,2102,2079 | 745,3468,3466

BATCH_RAW_INFO | 549,2709,1791 | 579,1467,713 | 585,4091,3381 | 586,1667,957 | 588,718,14 | 589,1491,787 | 591,4081,3389 | 602,2270,1617 | 603,697,53 | 604,1198,563 | 608,691,79 | 609,2529,1918 | 614,1966,1366 | 615,2900,2302 | 624,985,406 | 625,3843,3264 | 628,1217,641 | 631,3957,3409 | 653,1326,845 | 658,4095,3625 | 659,3067,2597 | 660,3700,3230 | 661,3285,2815 | 662,1559,1096 | 664,3689,3232 | 665,2491,2036 | 667,592,146 | 668,2550,2106 | 669,1963,1521 | 670,2561,2121 | 674,1611,1203 | 678,1157,786 | 679,951,580 | 680,780,417 | 681,396,33 | 684,378,16 | 685,708,346 | 687,775,419 | 689,1259,908 | 690,365,22 | 693,407,95 | 695,2039,1741 | 696,2696,2404 | 697,986,712 | 698,2683,2413 | 701,497,257 | 703,3672,3446 | 704,3188,2962 | 705,2458,2232 | 706,1355,1130 | 707,3386,3166 | 708,2004,1784 | 711,3048,2840 | 712,1101,912 | 713,1776,1592 | 714,4095,3914 | 715,1891,1710 | 716,3903,3722 | 717,2530,2349 | 718,4048,3867 | 719,1156,975 | 720,3780,3599 | 721,3783,3605 | 722,3481,3312 | 723,1306,1139 | 724,156,13 | 726,2583,2474 | 727,2119,2010 | 728,248,139 | 729,2028,1926 | 730,170,70 | 731,2577,2486 | 732,2247,2174 | 733,96,23 | 734,1926,1858 | 735,2586,2523 | 736,75,14 | 737,2197,2136 | 738,702,641 | 739,109,51 | 740,242,193 | 741,466,434 | 742,3981,3951 | 743,174,147 | 744,2103,2079 | 745,3469,3466

BATCH_RAW_INFO | 549,2710,1791 | 579,1468,713 | 585,4092,3381 | 586,1668,957 | 588,719,14 | 589,1492,787 | 591,4082,3389 | 602,2271,1617 | 603,698,53 | 604,1199,563 | 608,692,79 | 609,2530,1918 | 614,1967,1366 | 615,2901,2302 | 624,986,406 | 625,3844,3264 | 628,1218,641 | 631,3958,3409 | 653,1327,845 | 659,3068,2597 | 660,3701,3230 | 661,3286,2815 | 662,1560,1096 | 664,3690,3232 | 665,2492,2036 | 667,593,146 | 668,2551,2106 | 669,1964,1521 | 670,2562,2121 | 674,1612,1203 | 678,1158,786 | 679,952,580 | 680,781,417 | 681,397,33 | 684,379,16 | 685,709,346 | 687,776,419 | 689,1260,908 | 690,366,22 | 693,408,95 | 695,2040,1741 | 696,2697,2404 | 697,987,712 | 698,2684,2413 | 701,498,257 | 703,3673,3446 | 704,3189,2962 | 705,2459,2232 | 706,1356,1130 | 707,3387,3166 | 708,2005,1784 | 711,3049,2840 | 712,1102,912 | 713,1777,1592 | 715,1892,1710 | 716,3904,3722 | 717,2531,2349 | 718,4049,3867 | 719,1157,975 | 720,3781,3599 | 721,3784,3605 | 722,3482,3312 | 723,1307,1139 | 724,157,13 | 726,2584,2474 | 727,2120,2010 | 728,249,139 | 729,2029,1926 | 730,171,70 | 731,2578,2486 | 732,2248,2174 | 733,97,23 | 734,1927,1858 | 735,2587,2523 | 736,76,14 | 737,2198,2136 | 738,703,641 | 739,110,51 | 740,243,193 | 741,467,434 | 742,3982,3951 | 743,175,147 | 744,2104,2079 | 745,3470,3466

BATCH_RAW_INFO | 549,2711,1791 | 579,1469,713 | 585,4093,3381 | 586,1669,957 | 588,720,14 | 589,1493,787 | 591,4083,3389 | 602,2272,1617 | 603,699,53 | 604,1200,563 | 608,693,79 | 609,2531,1918 | 614,1968,1366 | 615,2902,2302 | 624,987,406 | 625,3845,3264 | 628,1219,641 | 631,3959,3409 | 653,1328,845 | 659,3069,2597 | 660,3702,3230 | 661,3287,2815 | 662,1561,1096 | 664,3691,3232 | 665,2493,2036 | 667,594,146 | 668,2552,2106 | 669,1965,1521 | 670,2563,2121 | 674,1613,1203 | 678,1159,786 | 679,953,580 | 680,782,417 | 681,398,33 | 684,380,16 | 685,710,346 | 687,777,419 | 689,1261,908 | 690,367,22 | 693,409,95 | 695,2041,1741 | 696,2698,2404 | 697,988,712 | 698,2685,2413 | 701,499,257 | 703,3674,3446 | 704,3190,2962 | 705,2460,2232 | 706,1357,1130 | 707,3388,3166 | 708,2006,1784 | 711,3050,2840 | 712,1103,912 | 713,1778,1592 | 715,1893,1710 | 716,3905,3722 | 717,2532,2349 | 718,4050,3867 | 719,1158,975 | 720,3782,3599 | 721,3785,3605 | 722,3483,3312 | 723,1308,1139 | 724,158,13 | 726,2585,2474 | 727,2121,2010 | 728,250,139 | 729,2030,1926 | 730,172,70 | 731,2579,2486 | 732,2249,2174 | 733,98,23 | 734,1928,1858 | 735,2588,2523 | 736,77,14 | 737,2199,2136 | 738,704,641 | 739,111,51 | 740,244,193 | 741,468,434 | 742,3983,3951 | 743,176,147 | 744,2105,2079 | 745,3471,3466

BATCH_RAW_INFO | 549,2712,1791 | 579,1470,713 | 585,4094,3381 | 586,1670,957 | 588,721,14 | 589,1494,787 | 591,4084,3389 | 602,2273,1617 | 603,700,53 | 604,1201,563 | 608,694,79 | 609,2532,1918 | 614,1969,1366 | 615,2903,2302 | 624,988,406 | 625,3846,3264 | 628,1220,641 | 631,3960,3409 | 653,1329,845 | 659,3070,2597 | 660,3703,3230 | 661,3288,2815 | 662,1562,1096 | 664,3692,3232 | 665,2494,2036 | 667,595,146 | 668,2553,2106 | 669,1966,1521 | 670,2564,2121 | 674,1614,1203 | 678,1160,786 | 679,954,580 | 680,783,417 | 681,399,33 | 684,381,16 | 685,711,346 | 687,778,419 | 689,1262,908 | 690,368,22 | 693,410,95 | 695,2042,1741 | 696,2699,2404 | 697,989,712 | 698,2686,2413 | 701,500,257 | 703,3675,3446 | 704,3191,2962 | 705,2461,2232 | 706,1358,1130 | 707,3389,3166 | 708,2007,1784 | 711,3051,2840 | 712,1104,912 | 713,1779,1592 | 715,1894,1710 | 716,3906,3722 | 717,2533,2349 | 718,4051,3867 | 719,1159,975 | 720,3783,3599 | 721,3786,3605 | 722,3484,3312 | 723,1309,1139 | 724,159,13 | 726,2586,2474 | 727,2122,2010 | 728,251,139 | 729,2031,1926 | 730,173,70 | 731,2580,2486 | 732,2250,2174 | 733,99,23 | 734,1929,1858 | 735,2589,2523 | 736,78,14 | 737,2200,2136 | 738,705,641 | 739,112,51 | 740,245,193 | 741,469,434 | 742,3984,3951 | 743,177,147 | 744,2106,2079 | 745,3472,3466

BATCH_RAW_INFO | 549,2713,1791 | 579,1471,713 | 585,4095,3381 | 586,1671,957 | 588,722,14 | 589,1495,787 | 591,4085,3389 | 602,2274,1617 | 603,701,53 | 604,1202,563 | 608,695,79 | 609,2533,1918 | 614,1970,1366 | 615,2904,2302 | 624,989,406 | 625,3847,3264 | 628,1221,641 | 631,3961,3409 | 653,1330,845 | 659,3071,2597 | 660,3704,3230 | 661,3289,2815 | 662,1563,1096 | 664,3693,3232 | 665,2495,2036 | 667,596,146 | 668,2554,2106 | 669,1967,1521 | 670,2565,2121 | 674,1615,1203 | 678,1161,786 | 679,955,580 | 680,784,417 | 681,400,33 | 684,382,16 | 685,712,346 | 687,779,419 | 689,1263,908 | 690,369,22 | 693,411,95 | 695,2043,1741 | 696,2700,2404 | 697,990,712 | 698,2687,2413 | 701,501,257 | 703,3676,3446 | 704,3192,2962 | 705,2462,2232 | 706,1359,1130 | 707,3390,3166 | 708,2008,1784 | 711,3052,2840 | 712,1105,912 | 713,1780,1592 | 715,1895,1710 | 716,3907,3722 | 717,2534,2349 | 718,4052,3867 | 719,1160,975 | 720,3784,3599 | 721,3787,3605 | 722,3485,3312 | 723,1310,1139 | 724,160,13 | 726,2587,2474 | 727,2123,2010 | 728,252,139 | 729,2032,1926 | 730,174,70 | 731,2581,2486 | 732,2251,2174 | 733,100,23 | 734,1930,1858 | 735,2590,2523 | 736,79,14 | 737,2201,2136 | 738,706,641 | 739,113,51 | 740,246,193 | 741,470,434 | 742,3985,3951 | 743,178,147 | 744,2107,2079 | 745,3473,3466

BATCH_RAW_INFO | 549,2714,1791 | 579,1472,713 | 586,1672,957 | 588,723,14 | 589,1496,787 | 591,4086,3389 | 602,2275,1617 | 603,702,53 | 604,1203,563 | 608,696,79 | 609,2534,1918 | 614,1971,1366 | 615,2905,2302 | 624,990,406 | 625,3848,3264 | 628,1222,641 | 631,3962,3409 | 653,1331,845 | 659,3072,2597 | 660,3705,3230 | 661,3290,2815 | 662,1564,1096 | 664,3694,3232 | 665,2496,2036 | 667,597,146 | 668,2555,2106 | 669,1968,1521 | 670,2566,2121 | 674,1616,1203 | 678,1162,786 | 679,956,580 | 680,785,417 | 681,401,33 | 684,383,16 | 685,713,346 | 687,780,419 | 689,1264,908 | 690,370,22 | 693,412,95 | 695,2044,1741 | 696,2701,2404 | 697,991,712 | 698,2688,2413 | 701,502,257 | 703,3677,3446 | 704,3193,2962 | 705,2463,2232 | 706,1360,1130 | 707,3391,3166 | 708,2009,1784 | 711,3053,2840 | 712,1106,912 | 713,1781,1592 | 715,1896,1710 | 716,3908,3722 | 717,2535,2349 | 718,4053,3867 | 719,1161,975 | 720,3785,3599 | 721,3788,3605 | 722,3486,3312 | 723,1311,1139 | 724,161,13 | 726,2588,2474 | 727,2124,2010 | 728,253,139 | 729,2033,1926 | 730,175,70 | 731,2582,2486 | 732,2252,2174 | 733,101,23 | 734,1931,1858 | 735,2591,2523 | 736,80,14 | 737,2202,2136 | 738,707,641 | 739,114,51 | 740,247,193 | 741,471,434 | 742,3986,3951 | 743,179,147 | 744,2108,2079 | 745,3474,3466

BATCH_RAW_INFO | 549,2715,1791 | 579,1473,713 | 586,1673,957 | 588,724,14 | 589,1497,787 | 591,4087,3389 | 602,2276,1617 | 603,703,53 | 604,1204,563 | 608,697,79 | 609,2535,1918 | 614,1972,1366 | 615,2906,2302 | 624,991,406 | 625,3849,3264 | 628,1223,641 | 631,3963,3409 | 653,1332,845 | 659,3073,2597 | 660,3706,3230 | 661,3291,2815 | 662,1565,1096 | 664,3695,3232 | 665,2497,2036 | 667,598,146 | 668,2556,2106 | 669,1969,1521 | 670,2567,2121 | 674,1617,1203 | 678,1163,786 | 679,957,580 | 680,786,417 | 681,402,33 | 684,384,16 | 685,714,346 | 687,781,419 | 689,1265,908 | 690,371,22 | 693,413,95 | 695,2045,1741 | 696,2702,2404 | 697,992,712 | 698,2689,2413 | 701,503,257 | 703,3678,3446 | 704,3194,2962 | 705,2464,2232 | 706,1361,1130 | 707,3392,3166 | 708,2010,1784 | 711,3054,2840 | 712,1107,912 | 713,1782,1592 | 715,1897,1710 | 716,3909,3722 | 717,2536,2349 | 718,4054,3867 | 719,1162,975 | 720,3786,3599 | 721,3789,3605 | 722,3487,3312 | 723,1312,1139 | 724,162,13 | 726,2589,2474 | 727,2125,2010 | 728,254,139 | 729,2034,1926 | 730,176,70 | 731,2583,2486 | 732,2253,2174 | 733,102,23 | 734,1932,1858 | 735,2592,2523 | 736,81,14 | 737,2203,2136 | 738,708,641 | 739,115,51 | 740,248,193 | 741,472,434 | 742,3987,3951 | 743,180,147 | 744,2109,2079 | 745,3475,3466

BATCH_RAW_INFO | 549,2716,1791 | 579,1474,713 | 586,1674,957 | 588,725,14 | 589,1498,787 | 591,4088,3389 | 602,2277,1617 | 603,704,53 | 604,1205,563 | 608,698,79 | 609,2536,1918 | 614,1973,1366 | 615,2907,2302 | 624,992,406 | 625,3850,3264 | 628,1224,641 | 631,3964,3409 | 653,1333,845 | 659,3074,2597 | 660,3707,3230 | 661,3292,2815 | 662,1566,1096 | 664,3696,3232 | 665,2498,2036 | 667,599,146 | 668,2557,2106 | 669,1970,1521 | 670,2568,2121 | 674,1618,1203 | 678,1164,786 | 679,958,580 | 680,787,417 | 681,403,33 | 684,385,16 | 685,715,346 | 687,782,419 | 689,1266,908 | 690,372,22 | 693,414,95 | 695,2046,1741 | 696,2703,2404 | 697,993,712 | 698,2690,2413 | 701,504,257 | 703,3679,3446 | 704,3195,2962 | 705,2465,2232 | 706,1362,1130 | 707,3393,3166 | 708,2011,1784 | 711,3055,2840 | 712,1108,912 | 713,1783,1592 | 715,1898,1710 | 716,3910,3722 | 717,2537,2349 | 718,4055,3867 | 719,1163,975 | 720,3787,3599 | 721,3790,3605 | 722,3488,3312 | 723,1313,1139 | 724,163,13 | 726,2590,2474 | 727,2126,2010 | 728,255,139 | 729,2035,1926 | 730,177,70 | 731,2584,2486 | 732,2254,2174 | 733,103,23 | 734,1933,1858 | 735,2593,2523 | 736,82,14 | 737,2204,2136 | 738,709,641 | 739,116,51 | 740,249,193 | 741,473,434 | 742,3988,3951 | 743,181,147 | 744,2110,2079 | 745,3476,3466

BATCH_RAW_INFO | 746,1050,1049

BATCH_RAW_INFO | 549,2717,1791 | 579,1475,713 | 586,1675,957 | 588,726,14 | 589,1499,787 | 591,4089,3389 | 602,2278,1617 | 603,705,53 | 604,1206,563 | 608,699,79 | 609,2537,1918 | 614,1974,1366 | 615,2908,2302 | 624,993,406 | 625,3851,3264 | 628,1225,641 | 631,3965,3409 | 653,1334,845 | 659,3075,2597 | 660,3708,3230 | 661,3293,2815 | 662,1567,1096 | 664,3697,3232 | 665,2499,2036 | 667,600,146 | 668,2558,2106 | 669,1971,1521 | 670,2569,2121 | 674,1619,1203 | 678,1165,786 | 679,959,580 | 680,788,417 | 681,404,33 | 684,386,16 | 685,716,346 | 687,783,419 | 689,1267,908 | 690,373,22 | 693,415,95 | 695,2047,1741 | 696,2704,2404 | 697,994,712 | 698,2691,2413 | 701,505,257 | 703,3680,3446 | 704,3196,2962 | 705,2466,2232 | 706,1363,1130 | 707,3394,3166 | 708,2012,1784 | 711,3056,2840 | 712,1109,912 | 713,1784,1592 | 715,1899,1710 | 716,3911,3722 | 717,2538,2349 | 718,4056,3867 | 719,1164,975 | 720,3788,3599 | 721,3791,3605 | 722,3489,3312 | 723,1314,1139 | 724,164,13 | 726,2591,2474 | 727,2127,2010 | 728,256,139 | 729,2036,1926 | 730,178,70 | 731,2585,2486 | 732,2255,2174 | 733,104,23 | 734,1934,1858 | 735,2594,2523 | 736,83,14 | 737,2205,2136 | 738,710,641 | 739,117,51 | 740,250,193 | 741,474,434 | 742,3989,3951 | 743,182,147 | 744,2111,2079 | 745,3477,3466 | 746,1051,1049

BATCH_RAW_INFO | 549,2718,1791 | 579,1476,713 | 586,1676,957 | 588,727,14 | 589,1500,787 | 591,4090,3389 | 602,2279,1617 | 603,706,53 | 604,1207,563 | 608,700,79 | 609,2538,1918 | 614,1975,1366 | 615,2909,2302 | 624,994,406 | 625,3852,3264 | 628,1226,641 | 631,3966,3409 | 653,1335,845 | 659,3076,2597 | 660,3709,3230 | 661,3294,2815 | 662,1568,1096 | 664,3698,3232 | 665,2500,2036 | 667,601,146 | 668,2559,2106 | 669,1972,1521 | 670,2570,2121 | 674,1620,1203 | 678,1166,786 | 679,960,580 | 680,789,417 | 681,405,33 | 684,387,16 | 685,717,346 | 687,784,419 | 689,1268,908 | 690,374,22 | 693,416,95 | 695,2048,1741 | 696,2705,2404 | 697,995,712 | 698,2692,2413 | 701,506,257 | 703,3681,3446 | 704,3197,2962 | 705,2467,2232 | 706,1364,1130 | 707,3395,3166 | 708,2013,1784 | 711,3057,2840 | 712,1110,912 | 713,1785,1592 | 715,1900,1710 | 716,3912,3722 | 717,2539,2349 | 718,4057,3867 | 719,1165,975 | 720,3789,3599 | 721,3792,3605 | 722,3490,3312 | 723,1315,1139 | 724,165,13 | 726,2592,2474 | 727,2128,2010 | 728,257,139 | 729,2037,1926 | 730,179,70 | 731,2586,2486 | 732,2256,2174 | 733,105,23 | 734,1935,1858 | 735,2595,2523 | 736,84,14 | 737,2206,2136 | 738,711,641 | 739,118,51 | 740,251,193 | 741,475,434 | 742,3990,3951 | 743,183,147 | 744,2112,2079 | 745,3478,3466 | 746,1052,1049

BATCH_RAW_INFO | 549,2719,1791 | 579,1477,713 | 586,1677,957 | 588,728,14 | 589,1501,787 | 591,4091,3389 | 602,2280,1617 | 603,707,53 | 604,1208,563 | 608,701,79 | 609,2539,1918 | 614,1976,1366 | 615,2910,2302 | 624,995,406 | 625,3853,3264 | 628,1227,641 | 631,3967,3409 | 653,1336,845 | 659,3077,2597 | 660,3710,3230 | 661,3295,2815 | 662,1569,1096 | 664,3699,3232 | 665,2501,2036 | 667,602,146 | 668,2560,2106 | 669,1973,1521 | 670,2571,2121 | 674,1621,1203 | 678,1167,786 | 679,961,580 | 680,790,417 | 681,406,33 | 684,388,16 | 685,718,346 | 687,785,419 | 689,1269,908 | 690,375,22 | 693,417,95 | 695,2049,1741 | 696,2706,2404 | 697,996,712 | 698,2693,2413 | 701,507,257 | 703,3682,3446 | 704,3198,2962 | 705,2468,2232 | 706,1365,1130 | 707,3396,3166 | 708,2014,1784 | 711,3058,2840 | 712,1111,912 | 713,1786,1592 | 715,1901,1710 | 716,3913,3722 | 717,2540,2349 | 718,4058,3867 | 719,1166,975 | 720,3790,3599 | 721,3793,3605 | 722,3491,3312 | 723,1316,1139 | 724,166,13 | 726,2593,2474 | 727,2129,2010 | 728,258,139 | 729,2038,1926 | 730,180,70 | 731,2587,2486 | 732,2257,2174 | 733,106,23 | 734,1936,1858 | 735,2596,2523 | 736,85,14 | 737,2207,2136 | 738,712,641 | 739,119,51 | 740,252,193 | 741,476,434 | 742,3991,3951 | 743,184,147 | 744,2113,2079 | 745,3479,3466 | 746,1053,1049

BATCH_RAW_INFO | 549,2720,1791 | 579,1478,713 | 586,1678,957 | 588,729,14 | 589,1502,787 | 591,4092,3389 | 602,2281,1617 | 603,708,53 | 604,1209,563 | 608,702,79 | 609,2540,1918 | 614,1977,1366 | 615,2911,2302 | 624,996,406 | 625,3854,3264 | 628,1228,641 | 631,3968,3409 | 653,1337,845 | 659,3078,2597 | 660,3711,3230 | 661,3296,2815 | 662,1570,1096 | 664,3700,3232 | 665,2502,2036 | 667,603,146 | 668,2561,2106 | 669,1974,1521 | 670,2572,2121 | 674,1622,1203 | 678,1168,786 | 679,962,580 | 680,791,417 | 681,407,33 | 684,389,16 | 685,719,346 | 687,786,419 | 689,1270,908 | 690,376,22 | 693,418,95 | 695,2050,1741 | 696,2707,2404 | 697,997,712 | 698,2694,2413 | 701,508,257 | 703,3683,3446 | 704,3199,2962 | 705,2469,2232 | 706,1366,1130 | 707,3397,3166 | 708,2015,1784 | 711,3059,2840 | 712,1112,912 | 713,1787,1592 | 715,1902,1710 | 716,3914,3722 | 717,2541,2349 | 718,4059,3867 | 719,1167,975 | 720,3791,3599 | 721,3794,3605 | 722,3492,3312 | 723,1317,1139 | 724,167,13 | 726,2594,2474 | 727,2130,2010 | 728,259,139 | 729,2039,1926 | 730,181,70 | 731,2588,2486 | 732,2258,2174 | 733,107,23 | 734,1937,1858 | 735,2597,2523 | 736,86,14 | 737,2208,2136 | 738,713,641 | 739,120,51 | 740,253,193 | 741,477,434 | 742,3992,3951 | 743,185,147 | 744,2114,2079 | 745,3480,3466 | 746,1054,1049

BATCH_RAW_INFO | 549,2721,1791 | 579,1479,713 | 586,1679,957 | 588,730,14 | 589,1503,787 | 591,4093,3389 | 602,2282,1617 | 603,709,53 | 604,1210,563 | 608,703,79 | 609,2541,1918 | 614,1978,1366 | 615,2912,2302 | 624,997,406 | 625,3855,3264 | 628,1229,641 | 631,3969,3409 | 653,1338,845 | 659,3079,2597 | 660,3712,3230 | 661,3297,2815 | 662,1571,1096 | 664,3701,3232 | 665,2503,2036 | 667,604,146 | 668,2562,2106 | 669,1975,1521 | 670,2573,2121 | 674,1623,1203 | 678,1169,786 | 679,963,580 | 680,792,417 | 681,408,33 | 684,390,16 | 685,720,346 | 687,787,419 | 689,1271,908 | 690,377,22 | 693,419,95 | 695,2051,1741 | 696,2708,2404 | 697,998,712 | 698,2695,2413 | 701,509,257 | 703,3684,3446 | 704,3200,2962 | 705,2470,2232 | 706,1367,1130 | 707,3398,3166 | 708,2016,1784 | 711,3060,2840 | 712,1113,912 | 713,1788,1592 | 715,1903,1710 | 716,3915,3722 | 717,2542,2349 | 718,4060,3867 | 719,1168,975 | 720,3792,3599 | 721,3795,3605 | 722,3493,3312 | 723,1318,1139 | 724,168,13 | 726,2595,2474 | 727,2131,2010 | 728,260,139 | 729,2040,1926 | 730,182,70 | 731,2589,2486 | 732,2259,2174 | 733,108,23 | 734,1938,1858 | 735,2598,2523 | 736,87,14 | 737,2209,2136 | 738,714,641 | 739,121,51 | 740,254,193 | 741,478,434 | 742,3993,3951 | 743,186,147 | 744,2115,2079 | 745,3481,3466 | 746,1055,1049

BATCH_RAW_INFO | 747,3725,3724

BATCH_RAW_INFO | 748,1622,1621

BATCH_RAW_INFO | 749,3460,3459

BATCH_RAW_INFO | 750,779,778

BATCH_RAW_INFO | 549,2722,1791 | 579,1480,713 | 586,1680,957 | 588,731,14 | 589,1504,787 | 591,4094,3389 | 602,2283,1617 | 603,710,53 | 604,1211,563 | 608,704,79 | 609,2542,1918 | 614,1979,1366 | 615,2913,2302 | 624,998,406 | 625,3856,3264 | 628,1230,641 | 631,3970,3409 | 653,1339,845 | 659,3080,2597 | 660,3713,3230 | 661,3298,2815 | 662,1572,1096 | 664,3702,3232 | 665,2504,2036 | 667,605,146 | 668,2563,2106 | 669,1976,1521 | 670,2574,2121 | 674,1624,1203 | 678,1170,786 | 679,964,580 | 680,793,417 | 681,409,33 | 684,391,16 | 685,721,346 | 687,788,419 | 689,1272,908 | 690,378,22 | 693,420,95 | 695,2052,1741 | 696,2709,2404 | 697,999,712 | 698,2696,2413 | 701,510,257 | 703,3685,3446 | 704,3201,2962 | 705,2471,2232 | 706,1368,1130 | 707,3399,3166 | 708,2017,1784 | 711,3061,2840 | 712,1114,912 | 713,1789,1592 | 715,1904,1710 | 716,3916,3722 | 717,2543,2349 | 718,4061,3867 | 719,1169,975 | 720,3793,3599 | 721,3796,3605 | 722,3494,3312 | 723,1319,1139 | 724,169,13 | 726,2596,2474 | 727,2132,2010 | 728,261,139 | 729,2041,1926 | 730,183,70 | 731,2590,2486 | 732,2260,2174 | 733,109,23 | 734,1939,1858 | 735,2599,2523 | 736,88,14 | 737,2210,2136 | 738,715,641 | 739,122,51 | 740,255,193 | 741,479,434 | 742,3994,3951 | 743,187,147 | 744,2116,2079 | 745,3482,3466 | 746,1056,1049 | 747,3726,3724 | 748,1623,1621 | 749,3461,3459 | 750,780,778

BATCH_RAW_INFO | 549,2723,1791 | 579,1481,713 | 586,1681,957 | 588,732,14 | 589,1505,787 | 591,4095,3389 | 602,2284,1617 | 603,711,53 | 604,1212,563 | 608,705,79 | 609,2543,1918 | 614,1980,1366 | 615,2914,2302 | 624,999,406 | 625,3857,3264 | 628,1231,641 | 631,3971,3409 | 653,1340,845 | 659,3081,2597 | 660,3714,3230 | 661,3299,2815 | 662,1573,1096 | 664,3703,3232 | 665,2505,2036 | 667,606,146 | 668,2564,2106 | 669,1977,1521 | 670,2575,2121 | 674,1625,1203 | 678,1171,786 | 679,965,580 | 680,794,417 | 681,410,33 | 684,392,16 | 685,722,346 | 687,789,419 | 689,1273,908 | 690,379,22 | 693,421,95 | 695,2053,1741 | 696,2710,2404 | 697,1000,712 | 698,2697,2413 | 701,511,257 | 703,3686,3446 | 704,3202,2962 | 705,2472,2232 | 706,1369,1130 | 707,3400,3166 | 708,2018,1784 | 711,3062,2840 | 712,1115,912 | 713,1790,1592 | 715,1905,1710 | 716,3917,3722 | 717,2544,2349 | 718,4062,3867 | 719,1170,975 | 720,3794,3599 | 721,3797,3605 | 722,3495,3312 | 723,1320,1139 | 724,170,13 | 726,2597,2474 | 727,2133,2010 | 728,262,139 | 729,2042,1926 | 730,184,70 | 731,2591,2486 | 732,2261,2174 | 733,110,23 | 734,1940,1858 | 735,2600,2523 | 736,89,14 | 737,2211,2136 | 738,716,641 | 739,123,51 | 740,256,193 | 741,480,434 | 742,3995,3951 | 743,188,147 | 744,2117,2079 | 745,3483,3466 | 746,1057,1049 | 747,3727,3724 | 748,1624,1621 | 749,3462,3459 | 750,781,778

BATCH_RAW_INFO | 549,2724,1791 | 579,1482,713 | 586,1682,957 | 588,733,14 | 589,1506,787 | 602,2285,1617 | 603,712,53 | 604,1213,563 | 608,706,79 | 609,2544,1918 | 614,1981,1366 | 615,2915,2302 | 624,1000,406 | 625,3858,3264 | 628,1232,641 | 631,3972,3409 | 653,1341,845 | 659,3082,2597 | 660,3715,3230 | 661,3300,2815 | 662,1574,1096 | 664,3704,3232 | 665,2506,2036 | 667,607,146 | 668,2565,2106 | 669,1978,1521 | 670,2576,2121 | 674,1626,1203 | 678,1172,786 | 679,966,580 | 680,795,417 | 681,411,33 | 684,393,16 | 685,723,346 | 687,790,419 | 689,1274,908 | 690,380,22 | 693,422,95 | 695,2054,1741 | 696,2711,2404 | 697,1001,712 | 698,2698,2413 | 701,512,257 | 703,3687,3446 | 704,3203,2962 | 705,2473,2232 | 706,1370,1130 | 707,3401,3166 | 708,2019,1784 | 711,3063,2840 | 712,1116,912 | 713,1791,1592 | 715,1906,1710 | 716,3918,3722 | 717,2545,2349 | 718,4063,3867 | 719,1171,975 | 720,3795,3599 | 721,3798,3605 | 722,3496,3312 | 723,1321,1139 | 724,171,13 | 726,2598,2474 | 727,2134,2010 | 728,263,139 | 729,2043,1926 | 730,185,70 | 731,2592,2486 | 732,2262,2174 | 733,111,23 | 734,1941,1858 | 735,2601,2523 | 736,90,14 | 737,2212,2136 | 738,717,641 | 739,124,51 | 740,257,193 | 741,481,434 | 742,3996,3951 | 743,189,147 | 744,2118,2079 | 745,3484,3466 | 746,1058,1049 | 747,3728,3724 | 748,1625,1621 | 749,3463,3459 | 750,782,778

BATCH_RAW_INFO | 549,2725,1791 | 579,1483,713 | 586,1683,957 | 588,734,14 | 589,1507,787 | 602,2286,1617 | 603,713,53 | 604,1214,563 | 608,707,79 | 609,2545,1918 | 614,1982,1366 | 615,2916,2302 | 624,1001,406 | 625,3859,3264 | 628,1233,641 | 631,3973,3409 | 653,1342,845 | 659,3083,2597 | 660,3716,3230 | 661,3301,2815 | 662,1575,1096 | 664,3705,3232 | 665,2507,2036 | 667,608,146 | 668,2566,2106 | 669,1979,1521 | 670,2577,2121 | 674,1627,1203 | 678,1173,786 | 679,967,580 | 680,796,417 | 681,412,33 | 684,394,16 | 685,724,346 | 687,791,419 | 689,1275,908 | 690,381,22 | 693,423,95 | 695,2055,1741 | 696,2712,2404 | 697,1002,712 | 698,2699,2413 | 701,513,257 | 703,3688,3446 | 704,3204,2962 | 705,2474,2232 | 706,1371,1130 | 707,3402,3166 | 708,2020,1784 | 711,3064,2840 | 712,1117,912 | 713,1792,1592 | 715,1907,1710 | 716,3919,3722 | 717,2546,2349 | 718,4064,3867 | 719,1172,975 | 720,3796,3599 | 721,3799,3605 | 722,3497,3312 | 723,1322,1139 | 724,172,13 | 726,2599,2474 | 727,2135,2010 | 728,264,139 | 729,2044,1926 | 730,186,70 | 731,2593,2486 | 732,2263,2174 | 733,112,23 | 734,1942,1858 | 735,2602,2523 | 736,91,14 | 737,2213,2136 | 738,718,641 | 739,125,51 | 740,258,193 | 741,482,434 | 742,3997,3951 | 743,190,147 | 744,2119,2079 | 745,3485,3466 | 746,1059,1049 | 747,3729,3724 | 748,1626,1621 | 749,3464,3459 | 750,783,778

BATCH_RAW_INFO | 549,2726,1791 | 579,1484,713 | 586,1684,957 | 588,735,14 | 589,1508,787 | 602,2287,1617 | 603,714,53 | 604,1215,563 | 608,708,79 | 609,2546,1918 | 614,1983,1366 | 615,2917,2302 | 624,1002,406 | 625,3860,3264 | 628,1234,641 | 631,3974,3409 | 653,1343,845 | 659,3084,2597 | 660,3717,3230 | 661,3302,2815 | 662,1576,1096 | 664,3706,3232 | 665,2508,2036 | 667,609,146 | 668,2567,2106 | 669,1980,1521 | 670,2578,2121 | 674,1628,1203 | 678,1174,786 | 679,968,580 | 680,797,417 | 681,413,33 | 684,395,16 | 685,725,346 | 687,792,419 | 689,1276,908 | 690,382,22 | 693,424,95 | 695,2056,1741 | 696,2713,2404 | 697,1003,712 | 698,2700,2413 | 701,514,257 | 703,3689,3446 | 704,3205,2962 | 705,2475,2232 | 706,1372,1130 | 707,3403,3166 | 708,2021,1784 | 711,3065,2840 | 712,1118,912 | 713,1793,1592 | 715,1908,1710 | 716,3920,3722 | 717,2547,2349 | 718,4065,3867 | 719,1173,975 | 720,3797,3599 | 721,3800,3605 | 722,3498,3312 | 723,1323,1139 | 724,173,13 | 726,2600,2474 | 727,2136,2010 | 728,265,139 | 729,2045,1926 | 730,187,70 | 731,2594,2486 | 732,2264,2174 | 733,113,23 | 734,1943,1858 | 735,2603,2523 | 736,92,14 | 737,2214,2136 | 738,719,641 | 739,126,51 | 740,259,193 | 741,483,434 | 742,3998,3951 | 743,191,147 | 744,2120,2079 | 745,3486,3466 | 746,1060,1049 | 747,3730,3724 | 748,1627,1621 | 749,3465,3459 | 750,784,778

BATCH_RAW_INFO | 549,2727,1791 | 579,1485,713 | 586,1685,957 | 588,736,14 | 589,1509,787 | 602,2288,1617 | 603,715,53 | 604,1216,563 | 608,709,79 | 609,2547,1918 | 614,1984,1366 | 615,2918,2302 | 624,1003,406 | 625,3861,3264 | 628,1235,641 | 631,3975,3409 | 653,1344,845 | 659,3085,2597 | 660,3718,3230 | 661,3303,2815 | 662,1577,1096 | 664,3707,3232 | 665,2509,2036 | 667,610,146 | 668,2568,2106 | 669,1981,1521 | 670,2579,2121 | 674,1629,1203 | 678,1175,786 | 679,969,580 | 680,798,417 | 681,414,33 | 684,396,16 | 685,726,346 | 687,793,419 | 689,1277,908 | 690,383,22 | 693,425,95 | 695,2057,1741 | 696,2714,2404 | 697,1004,712 | 698,2701,2413 | 701,515,257 | 703,3690,3446 | 704,3206,2962 | 705,2476,2232 | 706,1373,1130 | 707,3404,3166 | 708,2022,1784 | 711,3066,2840 | 712,1119,912 | 713,1794,1592 | 715,1909,1710 | 716,3921,3722 | 717,2548,2349 | 718,4066,3867 | 719,1174,975 | 720,3798,3599 | 721,3801,3605 | 722,3499,3312 | 723,1324,1139 | 724,174,13 | 726,2601,2474 | 727,2137,2010 | 728,266,139 | 729,2046,1926 | 730,188,70 | 731,2595,2486 | 732,2265,2174 | 733,114,23 | 734,1944,1858 | 735,2604,2523 | 736,93,14 | 737,2215,2136 | 738,720,641 | 739,127,51 | 740,260,193 | 741,484,434 | 742,3999,3951 | 743,192,147 | 744,2121,2079 | 745,3487,3466 | 746,1061,1049 | 747,3731,3724 | 748,1628,1621 | 749,3466,3459 | 750,785,778

BATCH_RAW_INFO | 549,2728,1791 | 579,1486,713 | 586,1686,957 | 588,737,14 | 589,1510,787 | 602,2289,1617 | 603,716,53 | 604,1217,563 | 608,710,79 | 609,2548,1918 | 614,1985,1366 | 615,2919,2302 | 624,1004,406 | 625,3862,3264 | 628,1236,641 | 631,3976,3409 | 653,1345,845 | 659,3086,2597 | 660,3719,3230 | 661,3304,2815 | 662,1578,1096 | 664,3708,3232 | 665,2510,2036 | 667,611,146 | 668,2569,2106 | 669,1982,1521 | 670,2580,2121 | 674,1630,1203 | 678,1176,786 | 679,970,580 | 680,799,417 | 681,415,33 | 684,397,16 | 685,727,346 | 687,794,419 | 689,1278,908 | 690,384,22 | 693,426,95 | 695,2058,1741 | 696,2715,2404 | 697,1005,712 | 698,2702,2413 | 701,516,257 | 703,3691,3446 | 704,3207,2962 | 705,2477,2232 | 706,1374,1130 | 707,3405,3166 | 708,2023,1784 | 711,3067,2840 | 712,1120,912 | 713,1795,1592 | 715,1910,1710 | 716,3922,3722 | 717,2549,2349 | 718,4067,3867 | 719,1175,975 | 720,3799,3599 | 721,3802,3605 | 722,3500,3312 | 723,1325,1139 | 724,175,13 | 726,2602,2474 | 727,2138,2010 | 728,267,139 | 729,2047,1926 | 730,189,70 | 731,2596,2486 | 732,2266,2174 | 733,115,23 | 734,1945,1858 | 735,2605,2523 | 736,94,14 | 737,2216,2136 | 738,721,641 | 739,128,51 | 740,261,193 | 741,485,434 | 742,4000,3951 | 743,193,147 | 744,2122,2079 | 745,3488,3466 | 746,1062,1049 | 747,3732,3724 | 748,1629,1621 | 749,3467,3459 | 750,786,778

BATCH_RAW_INFO | 549,2729,1791 | 579,1487,713 | 586,1687,957 | 588,738,14 | 589,1511,787 | 602,2290,1617 | 603,717,53 | 604,1218,563 | 608,711,79 | 609,2549,1918 | 614,1986,1366 | 615,2920,2302 | 624,1005,406 | 625,3863,3264 | 628,1237,641 | 631,3977,3409 | 653,1346,845 | 659,3087,2597 | 660,3720,3230 | 661,3305,2815 | 662,1579,1096 | 664,3709,3232 | 665,2511,2036 | 667,612,146 | 668,2570,2106 | 669,1983,1521 | 670,2581,2121 | 674,1631,1203 | 678,1177,786 | 679,971,580 | 680,800,417 | 681,416,33 | 684,398,16 | 685,728,346 | 687,795,419 | 689,1279,908 | 690,385,22 | 693,427,95 | 695,2059,1741 | 696,2716,2404 | 697,1006,712 | 698,2703,2413 | 701,517,257 | 703,3692,3446 | 704,3208,2962 | 705,2478,2232 | 706,1375,1130 | 707,3406,3166 | 708,2024,1784 | 711,3068,2840 | 712,1121,912 | 713,1796,1592 | 715,1911,1710 | 716,3923,3722 | 717,2550,2349 | 718,4068,3867 | 719,1176,975 | 720,3800,3599 | 721,3803,3605 | 722,3501,3312 | 723,1326,1139 | 724,176,13 | 726,2603,2474 | 727,2139,2010 | 728,268,139 | 729,2048,1926 | 730,190,70 | 731,2597,2486 | 732,2267,2174 | 733,116,23 | 734,1946,1858 | 735,2606,2523 | 736,95,14 | 737,2217,2136 | 738,722,641 | 739,129,51 | 740,262,193 | 741,486,434 | 742,4001,3951 | 743,194,147 | 744,2123,2079 | 745,3489,3466 | 746,1063,1049 | 747,3733,3724 | 748,1630,1621 | 749,3468,3459 | 750,787,778

BATCH_RAW_INFO | 549,2730,1791 | 579,1488,713 | 586,1688,957 | 588,739,14 | 589,1512,787 | 602,2291,1617 | 603,718,53 | 604,1219,563 | 608,712,79 | 609,2550,1918 | 614,1987,1366 | 615,2921,2302 | 624,1006,406 | 625,3864,3264 | 628,1238,641 | 631,3978,3409 | 653,1347,845 | 659,3088,2597 | 660,3721,3230 | 661,3306,2815 | 662,1580,1096 | 664,3710,3232 | 665,2512,2036 | 667,613,146 | 668,2571,2106 | 669,1984,1521 | 670,2582,2121 | 674,1632,1203 | 678,1178,786 | 679,972,580 | 680,801,417 | 681,417,33 | 684,399,16 | 685,729,346 | 689,1280,908 | 690,386,22 | 693,428,95 | 695,2060,1741 | 696,2717,2404 | 697,1007,712 | 698,2704,2413 | 701,518,257 | 703,3693,3446 | 704,3209,2962 | 705,2479,2232 | 706,1376,1130 | 707,3407,3166 | 708,2025,1784 | 711,3069,2840 | 712,1122,912 | 713,1797,1592 | 715,1912,1710 | 716,3924,3722 | 717,2551,2349 | 718,4069,3867 | 719,1177,975 | 720,3801,3599 | 721,3804,3605 | 722,3502,3312 | 723,1327,1139 | 724,177,13 | 726,2604,2474 | 727,2140,2010 | 728,269,139 | 729,2049,1926 | 730,191,70 | 731,2598,2486 | 732,2268,2174 | 733,117,23 | 734,1947,1858 | 735,2607,2523 | 736,96,14 | 737,2218,2136 | 738,723,641 | 739,130,51 | 740,263,193 | 741,487,434 | 742,4002,3951 | 743,195,147 | 744,2124,2079 | 745,3490,3466 | 746,1064,1049 | 747,3734,3724 | 748,1631,1621 | 749,3469,3459 | 750,788,778

BATCH_RAW_INFO | 549,2731,1791 | 579,1489,713 | 586,1689,957 | 588,740,14 | 589,1513,787 | 602,2292,1617 | 603,719,53 | 604,1220,563 | 608,713,79 | 609,2551,1918 | 614,1988,1366 | 615,2922,2302 | 624,1007,406 | 625,3865,3264 | 628,1239,641 | 631,3979,3409 | 653,1348,845 | 659,3089,2597 | 660,3722,3230 | 661,3307,2815 | 662,1581,1096 | 664,3711,3232 | 665,2513,2036 | 667,614,146 | 668,2572,2106 | 669,1985,1521 | 670,2583,2121 | 674,1633,1203 | 678,1179,786 | 679,973,580 | 680,802,417 | 681,418,33 | 684,400,16 | 685,730,346 | 689,1281,908 | 690,387,22 | 693,429,95 | 695,2061,1741 | 696,2718,2404 | 697,1008,712 | 698,2705,2413 | 701,519,257 | 703,3694,3446 | 704,3210,2962 | 705,2480,2232 | 706,1377,1130 | 707,3408,3166 | 708,2026,1784 | 711,3070,2840 | 712,1123,912 | 713,1798,1592 | 715,1913,1710 | 716,3925,3722 | 717,2552,2349 | 718,4070,3867 | 719,1178,975 | 720,3802,3599 | 721,3805,3605 | 722,3503,3312 | 723,1328,1139 | 724,178,13 | 726,2605,2474 | 727,2141,2010 | 728,270,139 | 729,2050,1926 | 730,192,70 | 731,2599,2486 | 732,2269,2174 | 733,118,23 | 734,1948,1858 | 735,2608,2523 | 736,97,14 | 737,2219,2136 | 738,724,641 | 739,131,51 | 740,264,193 | 741,488,434 | 742,4003,3951 | 743,196,147 | 744,2125,2079 | 745,3491,3466 | 746,1065,1049 | 747,3735,3724 | 748,1632,1621 | 749,3470,3459 | 750,789,778

BATCH_RAW_INFO | 549,2732,1791 | 579,1490,713 | 586,1690,957 | 588,741,14 | 589,1514,787 | 602,2293,1617 | 603,720,53 | 604,1221,563 | 608,714,79 | 609,2552,1918 | 614,1989,1366 | 615,2923,2302 | 624,1008,406 | 625,3866,3264 | 628,1240,641 | 631,3980,3409 | 653,1349,845 | 659,3090,2597 | 660,3723,3230 | 661,3308,2815 | 662,1582,1096 | 664,3712,3232 | 665,2514,2036 | 667,615,146 | 668,2573,2106 | 669,1986,1521 | 670,2584,2121 | 674,1634,1203 | 678,1180,786 | 679,974,580 | 680,803,417 | 681,419,33 | 684,401,16 | 685,731,346 | 689,1282,908 | 690,388,22 | 693,430,95 | 695,2062,1741 | 696,2719,2404 | 697,1009,712 | 698,2706,2413 | 701,520,257 | 703,3695,3446 | 704,3211,2962 | 705,2481,2232 | 706,1378,1130 | 707,3409,3166 | 708,2027,1784 | 711,3071,2840 | 712,1124,912 | 713,1799,1592 | 715,1914,1710 | 716,3926,3722 | 717,2553,2349 | 718,4071,3867 | 719,1179,975 | 720,3803,3599 | 721,3806,3605 | 722,3504,3312 | 723,1329,1139 | 724,179,13 | 726,2606,2474 | 727,2142,2010 | 728,271,139 | 729,2051,1926 | 730,193,70 | 731,2600,2486 | 732,2270,2174 | 733,119,23 | 734,1949,1858 | 735,2609,2523 | 736,98,14 | 737,2220,2136 | 738,725,641 | 739,132,51 | 740,265,193 | 741,489,434 | 742,4004,3951 | 743,197,147 | 744,2126,2079 | 745,3492,3466 | 746,1066,1049 | 747,3736,3724 | 748,1633,1621 | 749,3471,3459 | 750,790,778

BATCH_RAW_INFO | 549,2733,1791 | 579,1491,713 | 586,1691,957 | 588,742,14 | 589,1515,787 | 602,2294,1617 | 603,721,53 | 604,1222,563 | 608,715,79 | 609,2553,1918 | 614,1990,1366 | 615,2924,2302 | 624,1009,406 | 625,3867,3264 | 628,1241,641 | 631,3981,3409 | 653,1350,845 | 659,3091,2597 | 660,3724,3230 | 661,3309,2815 | 662,1583,1096 | 664,3713,3232 | 665,2515,2036 | 667,616,146 | 668,2574,2106 | 669,1987,1521 | 670,2585,2121 | 674,1635,1203 | 678,1181,786 | 679,975,580 | 680,804,417 | 681,420,33 | 684,402,16 | 685,732,346 | 689,1283,908 | 690,389,22 | 693,431,95 | 695,2063,1741 | 696,2720,2404 | 697,1010,712 | 698,2707,2413 | 701,521,257 | 703,3696,3446 | 704,3212,2962 | 705,2482,2232 | 706,1379,1130 | 707,3410,3166 | 708,2028,1784 | 711,3072,2840 | 712,1125,912 | 713,1800,1592 | 715,1915,1710 | 716,3927,3722 | 717,2554,2349 | 718,4072,3867 | 719,1180,975 | 720,3804,3599 | 721,3807,3605 | 722,3505,3312 | 723,1330,1139 | 724,180,13 | 726,2607,2474 | 727,2143,2010 | 728,272,139 | 729,2052,1926 | 730,194,70 | 731,2601,2486 | 732,2271,2174 | 733,120,23 | 734,1950,1858 | 735,2610,2523 | 736,99,14 | 737,2221,2136 | 738,726,641 | 739,133,51 | 740,266,193 | 741,490,434 | 742,4005,3951 | 743,198,147 | 744,2127,2079 | 745,3493,3466 | 746,1067,1049 | 747,3737,3724 | 748,1634,1621 | 749,3472,3459 | 750,791,778

BATCH_RAW_INFO | 549,2734,1791 | 579,1492,713 | 586,1692,957 | 588,743,14 | 589,1516,787 | 602,2295,1617 | 603,722,53 | 604,1223,563 | 608,716,79 | 609,2554,1918 | 614,1991,1366 | 615,2925,2302 | 624,1010,406 | 625,3868,3264 | 628,1242,641 | 631,3982,3409 | 653,1351,845 | 659,3092,2597 | 660,3725,3230 | 661,3310,2815 | 662,1584,1096 | 664,3714,3232 | 665,2516,2036 | 667,617,146 | 668,2575,2106 | 669,1988,1521 | 670,2586,2121 | 674,1636,1203 | 678,1182,786 | 679,976,580 | 680,805,417 | 681,421,33 | 684,403,16 | 685,733,346 | 689,1284,908 | 690,390,22 | 693,432,95 | 695,2064,1741 | 696,2721,2404 | 697,1011,712 | 698,2708,2413 | 701,522,257 | 703,3697,3446 | 704,3213,2962 | 705,2483,2232 | 706,1380,1130 | 707,3411,3166 | 708,2029,1784 | 711,3073,2840 | 712,1126,912 | 713,1801,1592 | 715,1916,1710 | 716,3928,3722 | 717,2555,2349 | 718,4073,3867 | 719,1181,975 | 720,3805,3599 | 721,3808,3605 | 722,3506,3312 | 723,1331,1139 | 724,181,13 | 726,2608,2474 | 727,2144,2010 | 728,273,139 | 729,2053,1926 | 730,195,70 | 731,2602,2486 | 732,2272,2174 | 734,1951,1858 | 735,2611,2523 | 736,100,14 | 737,2222,2136 | 738,727,641 | 739,134,51 | 740,267,193 | 741,491,434 | 742,4006,3951 | 743,199,147 | 744,2128,2079 | 745,3494,3466 | 746,1068,1049 | 747,3738,3724 | 748,1635,1621 | 749,3473,3459 | 750,792,778

BATCH_RAW_INFO | 579,1493,713 | 586,1693,957 | 588,744,14 | 589,1517,787 | 602,2296,1617 | 603,723,53 | 604,1224,563 | 608,717,79 | 609,2555,1918 | 614,1992,1366 | 615,2926,2302 | 624,1011,406 | 625,3869,3264 | 628,1243,641 | 631,3983,3409 | 653,1352,845 | 659,3093,2597 | 660,3726,3230 | 661,3311,2815 | 662,1585,1096 | 664,3715,3232 | 665,2517,2036 | 667,618,146 | 668,2576,2106 | 669,1989,1521 | 670,2587,2121 | 674,1637,1203 | 678,1183,786 | 679,977,580 | 680,806,417 | 681,422,33 | 684,404,16 | 685,734,346 | 689,1285,908 | 690,391,22 | 693,433,95 | 695,2065,1741 | 696,2722,2404 | 697,1012,712 | 698,2709,2413 | 701,523,257 | 703,3698,3446 | 704,3214,2962 | 705,2484,2232 | 706,1381,1130 | 707,3412,3166 | 708,2030,1784 | 711,3074,2840 | 712,1127,912 | 713,1802,1592 | 715,1917,1710 | 716,3929,3722 | 717,2556,2349 | 718,4074,3867 | 719,1182,975 | 720,3806,3599 | 721,3809,3605 | 722,3507,3312 | 723,1332,1139 | 724,182,13 | 726,2609,2474 | 727,2145,2010 | 728,274,139 | 729,2054,1926 | 730,196,70 | 731,2603,2486 | 732,2273,2174 | 734,1952,1858 | 735,2612,2523 | 736,101,14 | 737,2223,2136 | 738,728,641 | 739,135,51 | 740,268,193 | 741,492,434 | 742,4007,3951 | 743,200,147 | 744,2129,2079 | 745,3495,3466 | 746,1069,1049 | 747,3739,3724 | 748,1636,1621 | 749,3474,3459 | 750,793,778

BATCH_RAW_INFO | 579,1494,713 | 586,1694,957 | 588,745,14 | 589,1518,787 | 602,2297,1617 | 603,724,53 | 604,1225,563 | 608,718,79 | 609,2556,1918 | 614,1993,1366 | 615,2927,2302 | 624,1012,406 | 625,3870,3264 | 628,1244,641 | 631,3984,3409 | 653,1353,845 | 659,3094,2597 | 660,3727,3230 | 661,3312,2815 | 662,1586,1096 | 664,3716,3232 | 665,2518,2036 | 667,619,146 | 668,2577,2106 | 669,1990,1521 | 670,2588,2121 | 674,1638,1203 | 678,1184,786 | 679,978,580 | 681,423,33 | 684,405,16 | 685,735,346 | 689,1286,908 | 690,392,22 | 693,434,95 | 695,2066,1741 | 696,2723,2404 | 697,1013,712 | 698,2710,2413 | 701,524,257 | 703,3699,3446 | 704,3215,2962 | 705,2485,2232 | 706,1382,1130 | 707,3413,3166 | 708,2031,1784 | 711,3075,2840 | 712,1128,912 | 713,1803,1592 | 715,1918,1710 | 716,3930,3722 | 717,2557,2349 | 718,4075,3867 | 719,1183,975 | 720,3807,3599 | 721,3810,3605 | 722,3508,3312 | 723,1333,1139 | 724,183,13 | 726,2610,2474 | 727,2146,2010 | 728,275,139 | 729,2055,1926 | 730,197,70 | 731,2604,2486 | 732,2274,2174 | 734,1953,1858 | 735,2613,2523 | 736,102,14 | 737,2224,2136 | 738,729,641 | 739,136,51 | 740,269,193 | 741,493,434 | 742,4008,3951 | 743,201,147 | 744,2130,2079 | 745,3496,3466 | 746,1070,1049 | 747,3740,3724 | 748,1637,1621 | 749,3475,3459 | 750,794,778

BATCH_RAW_INFO | 579,1495,713 | 586,1695,957 | 588,746,14 | 589,1519,787 | 602,2298,1617 | 603,725,53 | 604,1226,563 | 608,719,79 | 609,2557,1918 | 614,1994,1366 | 615,2928,2302 | 624,1013,406 | 625,3871,3264 | 628,1245,641 | 631,3985,3409 | 653,1354,845 | 659,3095,2597 | 660,3728,3230 | 661,3313,2815 | 662,1587,1096 | 664,3717,3232 | 665,2519,2036 | 667,620,146 | 668,2578,2106 | 669,1991,1521 | 670,2589,2121 | 674,1639,1203 | 678,1185,786 | 679,979,580 | 681,424,33 | 684,406,16 | 685,736,346 | 689,1287,908 | 690,393,22 | 693,435,95 | 695,2067,1741 | 696,2724,2404 | 697,1014,712 | 698,2711,2413 | 701,525,257 | 703,3700,3446 | 704,3216,2962 | 705,2486,2232 | 706,1383,1130 | 707,3414,3166 | 708,2032,1784 | 711,3076,2840 | 712,1129,912 | 713,1804,1592 | 715,1919,1710 | 716,3931,3722 | 717,2558,2349 | 718,4076,3867 | 719,1184,975 | 720,3808,3599 | 721,3811,3605 | 722,3509,3312 | 723,1334,1139 | 724,184,13 | 726,2611,2474 | 727,2147,2010 | 728,276,139 | 729,2056,1926 | 730,198,70 | 731,2605,2486 | 732,2275,2174 | 734,1954,1858 | 735,2614,2523 | 736,103,14 | 737,2225,2136 | 738,730,641 | 739,137,51 | 740,270,193 | 741,494,434 | 742,4009,3951 | 743,202,147 | 744,2131,2079 | 745,3497,3466 | 746,1071,1049 | 747,3741,3724 | 748,1638,1621 | 749,3476,3459 | 750,795,778

BATCH_RAW_INFO | 579,1496,713 | 586,1696,957 | 588,747,14 | 589,1520,787 | 602,2299,1617 | 603,726,53 | 604,1227,563 | 608,720,79 | 609,2558,1918 | 614,1995,1366 | 615,2929,2302 | 624,1014,406 | 625,3872,3264 | 628,1246,641 | 631,3986,3409 | 653,1355,845 | 659,3096,2597 | 660,3729,3230 | 661,3314,2815 | 662,1588,1096 | 664,3718,3232 | 665,2520,2036 | 667,621,146 | 668,2579,2106 | 669,1992,1521 | 670,2590,2121 | 674,1640,1203 | 678,1186,786 | 679,980,580 | 681,425,33 | 684,407,16 | 685,737,346 | 689,1288,908 | 690,394,22 | 693,436,95 | 695,2068,1741 | 696,2725,2404 | 697,1015,712 | 698,2712,2413 | 701,526,257 | 703,3701,3446 | 704,3217,2962 | 705,2487,2232 | 706,1384,1130 | 707,3415,3166 | 708,2033,1784 | 711,3077,2840 | 712,1130,912 | 713,1805,1592 | 715,1920,1710 | 716,3932,3722 | 717,2559,2349 | 718,4077,3867 | 719,1185,975 | 720,3809,3599 | 721,3812,3605 | 722,3510,3312 | 723,1335,1139 | 724,185,13 | 726,2612,2474 | 727,2148,2010 | 728,277,139 | 729,2057,1926 | 730,199,70 | 731,2606,2486 | 732,2276,2174 | 734,1955,1858 | 735,2615,2523 | 736,104,14 | 737,2226,2136 | 738,731,641 | 739,138,51 | 740,271,193 | 741,495,434 | 742,4010,3951 | 743,203,147 | 744,2132,2079 | 745,3498,3466 | 746,1072,1049 | 747,3742,3724 | 748,1639,1621 | 749,3477,3459 | 750,796,778

BATCH_RAW_INFO | 579,1497,713 | 586,1697,957 | 588,748,14 | 589,1521,787 | 602,2300,1617 | 603,727,53 | 604,1228,563 | 608,721,79 | 609,2559,1918 | 614,1996,1366 | 615,2930,2302 | 624,1015,406 | 625,3873,3264 | 628,1247,641 | 631,3987,3409 | 653,1356,845 | 659,3097,2597 | 660,3730,3230 | 661,3315,2815 | 662,1589,1096 | 664,3719,3232 | 665,2521,2036 | 667,622,146 | 668,2580,2106 | 669,1993,1521 | 670,2591,2121 | 674,1641,1203 | 678,1187,786 | 679,981,580 | 681,426,33 | 684,408,16 | 685,738,346 | 689,1289,908 | 690,395,22 | 693,437,95 | 695,2069,1741 | 696,2726,2404 | 697,1016,712 | 698,2713,2413 | 701,527,257 | 703,3702,3446 | 704,3218,2962 | 706,1385,1130 | 707,3416,3166 | 708,2034,1784 | 711,3078,2840 | 712,1131,912 | 713,1806,1592 | 715,1921,1710 | 716,3933,3722 | 717,2560,2349 | 718,4078,3867 | 719,1186,975 | 720,3810,3599 | 721,3813,3605 | 722,3511,3312 | 723,1336,1139 | 724,186,13 | 726,2613,2474 | 727,2149,2010 | 728,278,139 | 729,2058,1926 | 730,200,70 | 731,2607,2486 | 732,2277,2174 | 734,1956,1858 | 735,2616,2523 | 736,105,14 | 737,2227,2136 | 738,732,641 | 739,139,51 | 740,272,193 | 741,496,434 | 742,4011,3951 | 743,204,147 | 744,2133,2079 | 745,3499,3466 | 746,1073,1049 | 747,3743,3724 | 748,1640,1621 | 749,3478,3459 | 750,797,778

BATCH_RAW_INFO | 579,1498,713 | 586,1698,957 | 588,749,14 | 589,1522,787 | 602,2301,1617 | 603,728,53 | 604,1229,563 | 608,722,79 | 609,2560,1918 | 614,1997,1366 | 615,2931,2302 | 624,1016,406 | 625,3874,3264 | 628,1248,641 | 631,3988,3409 | 653,1357,845 | 659,3098,2597 | 660,3731,3230 | 661,3316,2815 | 662,1590,1096 | 664,3720,3232 | 665,2522,2036 | 667,623,146 | 668,2581,2106 | 669,1994,1521 | 670,2592,2121 | 674,1642,1203 | 678,1188,786 | 679,982,580 | 681,427,33 | 684,409,16 | 685,739,346 | 689,1290,908 | 690,396,22 | 693,438,95 | 695,2070,1741 | 696,2727,2404 | 697,1017,712 | 698,2714,2413 | 701,528,257 | 703,3703,3446 | 704,3219,2962 | 706,1386,1130 | 707,3417,3166 | 708,2035,1784 | 711,3079,2840 | 712,1132,912 | 713,1807,1592 | 715,1922,1710 | 716,3934,3722 | 717,2561,2349 | 718,4079,3867 | 719,1187,975 | 720,3811,3599 | 721,3814,3605 | 722,3512,3312 | 723,1337,1139 | 724,187,13 | 726,2614,2474 | 727,2150,2010 | 728,279,139 | 729,2059,1926 | 730,201,70 | 731,2608,2486 | 732,2278,2174 | 734,1957,1858 | 735,2617,2523 | 736,106,14 | 737,2228,2136 | 738,733,641 | 739,140,51 | 740,273,193 | 741,497,434 | 742,4012,3951 | 743,205,147 | 744,2134,2079 | 745,3500,3466 | 746,1074,1049 | 747,3744,3724 | 748,1641,1621 | 749,3479,3459 | 750,798,778

BATCH_RAW_INFO | 579,1499,713 | 586,1699,957 | 588,750,14 | 589,1523,787 | 602,2302,1617 | 603,729,53 | 604,1230,563 | 608,723,79 | 609,2561,1918 | 614,1998,1366 | 615,2932,2302 | 624,1017,406 | 625,3875,3264 | 628,1249,641 | 631,3989,3409 | 653,1358,845 | 659,3099,2597 | 660,3732,3230 | 661,3317,2815 | 662,1591,1096 | 664,3721,3232 | 665,2523,2036 | 667,624,146 | 668,2582,2106 | 669,1995,1521 | 670,2593,2121 | 674,1643,1203 | 678,1189,786 | 679,983,580 | 681,428,33 | 684,410,16 | 685,740,346 | 689,1291,908 | 690,397,22 | 693,439,95 | 695,2071,1741 | 696,2728,2404 | 697,1018,712 | 698,2715,2413 | 701,529,257 | 703,3704,3446 | 704,3220,2962 | 706,1387,1130 | 707,3418,3166 | 708,2036,1784 | 711,3080,2840 | 712,1133,912 | 713,1808,1592 | 715,1923,1710 | 716,3935,3722 | 717,2562,2349 | 718,4080,3867 | 719,1188,975 | 720,3812,3599 | 721,3815,3605 | 722,3513,3312 | 723,1338,1139 | 724,188,13 | 726,2615,2474 | 727,2151,2010 | 728,280,139 | 729,2060,1926 | 730,202,70 | 731,2609,2486 | 732,2279,2174 | 734,1958,1858 | 735,2618,2523 | 736,107,14 | 737,2229,2136 | 738,734,641 | 739,141,51 | 740,274,193 | 741,498,434 | 742,4013,3951 | 743,206,147 | 744,2135,2079 | 745,3501,3466 | 746,1075,1049 | 747,3745,3724 | 748,1642,1621 | 749,3480,3459 | 750,799,778

BATCH_RAW_INFO | 579,1500,713 | 586,1700,957 | 588,751,14 | 589,1524,787 | 602,2303,1617 | 603,730,53 | 604,1231,563 | 608,724,79 | 609,2562,1918 | 614,1999,1366 | 615,2933,2302 | 624,1018,406 | 625,3876,3264 | 628,1250,641 | 631,3990,3409 | 653,1359,845 | 659,3100,2597 | 660,3733,3230 | 661,3318,2815 | 662,1592,1096 | 664,3722,3232 | 665,2524,2036 | 667,625,146 | 668,2583,2106 | 669,1996,1521 | 670,2594,2121 | 674,1644,1203 | 678,1190,786 | 679,984,580 | 681,429,33 | 684,411,16 | 685,741,346 | 689,1292,908 | 690,398,22 | 693,440,95 | 695,2072,1741 | 696,2729,2404 | 697,1019,712 | 698,2716,2413 | 701,530,257 | 703,3705,3446 | 704,3221,2962 | 706,1388,1130 | 707,3419,3166 | 708,2037,1784 | 711,3081,2840 | 712,1134,912 | 713,1809,1592 | 715,1924,1710 | 716,3936,3722 | 717,2563,2349 | 718,4081,3867 | 719,1189,975 | 720,3813,3599 | 721,3816,3605 | 722,3514,3312 | 723,1339,1139 | 724,189,13 | 726,2616,2474 | 727,2152,2010 | 728,281,139 | 729,2061,1926 | 730,203,70 | 731,2610,2486 | 732,2280,2174 | 734,1959,1858 | 735,2619,2523 | 736,108,14 | 737,2230,2136 | 738,735,641 | 739,142,51 | 740,275,193 | 741,499,434 | 742,4014,3951 | 743,207,147 | 744,2136,2079 | 745,3502,3466 | 746,1076,1049 | 747,3746,3724 | 748,1643,1621 | 749,3481,3459 | 750,800,778

BATCH_RAW_INFO | 579,1501,713 | 586,1701,957 | 588,752,14 | 589,1525,787 | 602,2304,1617 | 604,1232,563 | 608,725,79 | 609,2563,1918 | 614,2000,1366 | 615,2934,2302 | 624,1019,406 | 625,3877,3264 | 628,1251,641 | 631,3991,3409 | 653,1360,845 | 659,3101,2597 | 660,3734,3230 | 661,3319,2815 | 662,1593,1096 | 664,3723,3232 | 665,2525,2036 | 667,626,146 | 668,2584,2106 | 669,1997,1521 | 670,2595,2121 | 674,1645,1203 | 678,1191,786 | 679,985,580 | 681,430,33 | 684,412,16 | 685,742,346 | 689,1293,908 | 690,399,22 | 693,441,95 | 695,2073,1741 | 696,2730,2404 | 697,1020,712 | 698,2717,2413 | 701,531,257 | 703,3706,3446 | 704,3222,2962 | 706,1389,1130 | 707,3420,3166 | 708,2038,1784 | 711,3082,2840 | 712,1135,912 | 713,1810,1592 | 715,1925,1710 | 716,3937,3722 | 717,2564,2349 | 718,4082,3867 | 719,1190,975 | 720,3814,3599 | 721,3817,3605 | 722,3515,3312 | 723,1340,1139 | 724,190,13 | 726,2617,2474 | 727,2153,2010 | 728,282,139 | 729,2062,1926 | 730,204,70 | 731,2611,2486 | 732,2281,2174 | 734,1960,1858 | 735,2620,2523 | 736,109,14 | 737,2231,2136 | 738,736,641 | 739,143,51 | 740,276,193 | 741,500,434 | 742,4015,3951 | 743,208,147 | 744,2137,2079 | 745,3503,3466 | 746,1077,1049 | 747,3747,3724 | 748,1644,1621 | 749,3482,3459 | 750,801,778

BATCH_RAW_INFO | 751,3949,3948

BATCH_RAW_INFO | 752,298,297

BATCH_RAW_INFO | 579,1502,713 | 586,1702,957 | 588,753,14 | 589,1526,787 | 602,2305,1617 | 604,1233,563 | 608,726,79 | 609,2564,1918 | 614,2001,1366 | 615,2935,2302 | 624,1020,406 | 625,3878,3264 | 628,1252,641 | 631,3992,3409 | 653,1361,845 | 659,3102,2597 | 660,3735,3230 | 661,3320,2815 | 662,1594,1096 | 664,3724,3232 | 665,2526,2036 | 667,627,146 | 668,2585,2106 | 669,1998,1521 | 670,2596,2121 | 674,1646,1203 | 678,1192,786 | 679,986,580 | 681,431,33 | 684,413,16 | 685,743,346 | 689,1294,908 | 690,400,22 | 693,442,95 | 695,2074,1741 | 696,2731,2404 | 697,1021,712 | 698,2718,2413 | 701,532,257 | 703,3707,3446 | 704,3223,2962 | 706,1390,1130 | 707,3421,3166 | 708,2039,1784 | 711,3083,2840 | 712,1136,912 | 713,1811,1592 | 715,1926,1710 | 716,3938,3722 | 717,2565,2349 | 718,4083,3867 | 719,1191,975 | 720,3815,3599 | 721,3818,3605 | 722,3516,3312 | 723,1341,1139 | 724,191,13 | 726,2618,2474 | 727,2154,2010 | 728,283,139 | 729,2063,1926 | 730,205,70 | 731,2612,2486 | 732,2282,2174 | 734,1961,1858 | 735,2621,2523 | 736,110,14 | 737,2232,2136 | 738,737,641 | 739,144,51 | 740,277,193 | 741,501,434 | 742,4016,3951 | 743,209,147 | 744,2138,2079 | 745,3504,3466 | 746,1078,1049 | 747,3748,3724 | 748,1645,1621 | 749,3483,3459 | 750,802,778 | 751,3950,3948 | 752,299,297

BATCH_RAW_INFO | 579,1503,713 | 586,1703,957 | 588,754,14 | 589,1527,787 | 602,2306,1617 | 604,1234,563 | 608,727,79 | 609,2565,1918 | 614,2002,1366 | 615,2936,2302 | 624,1021,406 | 625,3879,3264 | 628,1253,641 | 631,3993,3409 | 653,1362,845 | 659,3103,2597 | 660,3736,3230 | 661,3321,2815 | 662,1595,1096 | 664,3725,3232 | 665,2527,2036 | 667,628,146 | 668,2586,2106 | 669,1999,1521 | 670,2597,2121 | 674,1647,1203 | 678,1193,786 | 679,987,580 | 681,432,33 | 684,414,16 | 685,744,346 | 689,1295,908 | 690,401,22 | 693,443,95 | 695,2075,1741 | 696,2732,2404 | 697,1022,712 | 698,2719,2413 | 701,533,257 | 703,3708,3446 | 704,3224,2962 | 706,1391,1130 | 707,3422,3166 | 708,2040,1784 | 711,3084,2840 | 712,1137,912 | 713,1812,1592 | 715,1927,1710 | 716,3939,3722 | 717,2566,2349 | 718,4084,3867 | 719,1192,975 | 720,3816,3599 | 721,3819,3605 | 722,3517,3312 | 723,1342,1139 | 724,192,13 | 726,2619,2474 | 727,2155,2010 | 728,284,139 | 729,2064,1926 | 730,206,70 | 731,2613,2486 | 732,2283,2174 | 734,1962,1858 | 735,2622,2523 | 736,111,14 | 737,2233,2136 | 738,738,641 | 739,145,51 | 740,278,193 | 741,502,434 | 742,4017,3951 | 743,210,147 | 744,2139,2079 | 745,3505,3466 | 746,1079,1049 | 747,3749,3724 | 748,1646,1621 | 749,3484,3459 | 750,803,778 | 751,3951,3948 | 752,300,297

BATCH_RAW_INFO | 579,1504,713 | 586,1704,957 | 588,755,14 | 589,1528,787 | 602,2307,1617 | 604,1235,563 | 608,728,79 | 609,2566,1918 | 614,2003,1366 | 615,2937,2302 | 624,1022,406 | 625,3880,3264 | 628,1254,641 | 631,3994,3409 | 653,1363,845 | 659,3104,2597 | 660,3737,3230 | 661,3322,2815 | 662,1596,1096 | 664,3726,3232 | 665,2528,2036 | 667,629,146 | 668,2587,2106 | 669,2000,1521 | 670,2598,2121 | 674,1648,1203 | 678,1194,786 | 679,988,580 | 681,433,33 | 684,415,16 | 685,745,346 | 689,1296,908 | 690,402,22 | 693,444,95 | 695,2076,1741 | 696,2733,2404 | 697,1023,712 | 698,2720,2413 | 701,534,257 | 703,3709,3446 | 704,3225,2962 | 706,1392,1130 | 707,3423,3166 | 708,2041,1784 | 711,3085,2840 | 712,1138,912 | 713,1813,1592 | 715,1928,1710 | 716,3940,3722 | 717,2567,2349 | 718,4085,3867 | 719,1193,975 | 720,3817,3599 | 721,3820,3605 | 722,3518,3312 | 723,1343,1139 | 724,193,13 | 726,2620,2474 | 727,2156,2010 | 728,285,139 | 729,2065,1926 | 730,207,70 | 731,2614,2486 | 732,2284,2174 | 734,1963,1858 | 735,2623,2523 | 736,112,14 | 737,2234,2136 | 738,739,641 | 739,146,51 | 740,279,193 | 741,503,434 | 742,4018,3951 | 743,211,147 | 744,2140,2079 | 745,3506,3466 | 746,1080,1049 | 747,3750,3724 | 748,1647,1621 | 749,3485,3459 | 750,804,778 | 751,3952,3948 | 752,301,297

BATCH_RAW_INFO | 753,4081,4080

BATCH_RAW_INFO | 579,1505,713 | 586,1705,957 | 588,756,14 | 589,1529,787 | 602,2308,1617 | 604,1236,563 | 608,729,79 | 609,2567,1918 | 614,2004,1366 | 615,2938,2302 | 624,1023,406 | 625,3881,3264 | 628,1255,641 | 631,3995,3409 | 653,1364,845 | 659,3105,2597 | 660,3738,3230 | 661,3323,2815 | 662,1597,1096 | 664,3727,3232 | 665,2529,2036 | 667,630,146 | 668,2588,2106 | 669,2001,1521 | 670,2599,2121 | 674,1649,1203 | 678,1195,786 | 679,989,580 | 681,434,33 | 684,416,16 | 685,746,346 | 689,1297,908 | 690,403,22 | 693,445,95 | 695,2077,1741 | 696,2734,2404 | 697,1024,712 | 698,2721,2413 | 701,535,257 | 703,3710,3446 | 704,3226,2962 | 706,1393,1130 | 707,3424,3166 | 708,2042,1784 | 711,3086,2840 | 712,1139,912 | 713,1814,1592 | 715,1929,1710 | 716,3941,3722 | 717,2568,2349 | 718,4086,3867 | 719,1194,975 | 720,3818,3599 | 721,3821,3605 | 722,3519,3312 | 723,1344,1139 | 724,194,13 | 726,2621,2474 | 727,2157,2010 | 728,286,139 | 729,2066,1926 | 730,208,70 | 731,2615,2486 | 732,2285,2174 | 734,1964,1858 | 735,2624,2523 | 736,113,14 | 737,2235,2136 | 738,740,641 | 739,147,51 | 740,280,193 | 741,504,434 | 742,4019,3951 | 743,212,147 | 744,2141,2079 | 745,3507,3466 | 746,1081,1049 | 747,3751,3724 | 748,1648,1621 | 749,3486,3459 | 750,805,778 | 751,3953,3948 | 752,302,297 | 753,4082,4080

BATCH_RAW_INFO | 579,1506,713 | 586,1706,957 | 588,757,14 | 589,1530,787 | 602,2309,1617 | 604,1237,563 | 608,730,79 | 609,2568,1918 | 614,2005,1366 | 615,2939,2302 | 624,1024,406 | 625,3882,3264 | 628,1256,641 | 631,3996,3409 | 653,1365,845 | 659,3106,2597 | 660,3739,3230 | 661,3324,2815 | 662,1598,1096 | 664,3728,3232 | 665,2530,2036 | 667,631,146 | 668,2589,2106 | 669,2002,1521 | 670,2600,2121 | 674,1650,1203 | 678,1196,786 | 679,990,580 | 681,435,33 | 684,417,16 | 685,747,346 | 689,1298,908 | 690,404,22 | 693,446,95 | 695,2078,1741 | 696,2735,2404 | 697,1025,712 | 698,2722,2413 | 701,536,257 | 703,3711,3446 | 704,3227,2962 | 706,1394,1130 | 707,3425,3166 | 708,2043,1784 | 711,3087,2840 | 712,1140,912 | 713,1815,1592 | 715,1930,1710 | 716,3942,3722 | 717,2569,2349 | 718,4087,3867 | 719,1195,975 | 720,3819,3599 | 721,3822,3605 | 722,3520,3312 | 723,1345,1139 | 724,195,13 | 726,2622,2474 | 727,2158,2010 | 728,287,139 | 729,2067,1926 | 730,209,70 | 731,2616,2486 | 732,2286,2174 | 734,1965,1858 | 735,2625,2523 | 736,114,14 | 737,2236,2136 | 738,741,641 | 739,148,51 | 740,281,193 | 741,505,434 | 742,4020,3951 | 743,213,147 | 744,2142,2079 | 745,3508,3466 | 746,1082,1049 | 747,3752,3724 | 748,1649,1621 | 749,3487,3459 | 750,806,778 | 751,3954,3948 | 752,303,297 | 753,4083,4080

BATCH_RAW_INFO | 579,1507,713 | 586,1707,957 | 588,758,14 | 589,1531,787 | 602,2310,1617 | 604,1238,563 | 608,731,79 | 609,2569,1918 | 614,2006,1366 | 615,2940,2302 | 624,1025,406 | 625,3883,3264 | 628,1257,641 | 631,3997,3409 | 653,1366,845 | 659,3107,2597 | 660,3740,3230 | 661,3325,2815 | 662,1599,1096 | 664,3729,3232 | 665,2531,2036 | 667,632,146 | 668,2590,2106 | 669,2003,1521 | 670,2601,2121 | 674,1651,1203 | 678,1197,786 | 679,991,580 | 681,436,33 | 684,418,16 | 685,748,346 | 689,1299,908 | 690,405,22 | 693,447,95 | 695,2079,1741 | 696,2736,2404 | 697,1026,712 | 698,2723,2413 | 701,537,257 | 703,3712,3446 | 704,3228,2962 | 706,1395,1130 | 707,3426,3166 | 708,2044,1784 | 711,3088,2840 | 712,1141,912 | 713,1816,1592 | 715,1931,1710 | 716,3943,3722 | 717,2570,2349 | 718,4088,3867 | 719,1196,975 | 720,3820,3599 | 721,3823,3605 | 722,3521,3312 | 723,1346,1139 | 724,196,13 | 726,2623,2474 | 727,2159,2010 | 728,288,139 | 729,2068,1926 | 730,210,70 | 731,2617,2486 | 732,2287,2174 | 734,1966,1858 | 735,2626,2523 | 736,115,14 | 737,2237,2136 | 738,742,641 | 739,149,51 | 740,282,193 | 741,506,434 | 742,4021,3951 | 743,214,147 | 744,2143,2079 | 745,3509,3466 | 746,1083,1049 | 747,3753,3724 | 748,1650,1621 | 749,3488,3459 | 750,807,778 | 751,3955,3948 | 752,304,297 | 753,4084,4080

BATCH_RAW_INFO | 579,1508,713 | 586,1708,957 | 588,759,14 | 589,1532,787 | 602,2311,1617 | 604,1239,563 | 608,732,79 | 609,2570,1918 | 614,2007,1366 | 615,2941,2302 | 624,1026,406 | 625,3884,3264 | 628,1258,641 | 631,3998,3409 | 653,1367,845 | 659,3108,2597 | 660,3741,3230 | 661,3326,2815 | 662,1600,1096 | 664,3730,3232 | 665,2532,2036 | 667,633,146 | 668,2591,2106 | 669,2004,1521 | 670,2602,2121 | 674,1652,1203 | 678,1198,786 | 679,992,580 | 681,437,33 | 684,419,16 | 685,749,346 | 689,1300,908 | 690,406,22 | 693,448,95 | 695,2080,1741 | 696,2737,2404 | 697,1027,712 | 698,2724,2413 | 701,538,257 | 703,3713,3446 | 704,3229,2962 | 706,1396,1130 | 707,3427,3166 | 708,2045,1784 | 711,3089,2840 | 712,1142,912 | 713,1817,1592 | 715,1932,1710 | 716,3944,3722 | 717,2571,2349 | 718,4089,3867 | 719,1197,975 | 720,3821,3599 | 721,3824,3605 | 722,3522,3312 | 723,1347,1139 | 724,197,13 | 726,2624,2474 | 727,2160,2010 | 728,289,139 | 729,2069,1926 | 730,211,70 | 731,2618,2486 | 732,2288,2174 | 734,1967,1858 | 735,2627,2523 | 736,116,14 | 737,2238,2136 | 738,743,641 | 739,150,51 | 740,283,193 | 741,507,434 | 742,4022,3951 | 743,215,147 | 744,2144,2079 | 745,3510,3466 | 746,1084,1049 | 747,3754,3724 | 748,1651,1621 | 749,3489,3459 | 750,808,778 | 751,3956,3948 | 752,305,297 | 753,4085,4080

BATCH_RAW_INFO | 579,1509,713 | 586,1709,957 | 588,760,14 | 589,1533,787 | 602,2312,1617 | 604,1240,563 | 608,733,79 | 609,2571,1918 | 614,2008,1366 | 615,2942,2302 | 624,1027,406 | 625,3885,3264 | 628,1259,641 | 631,3999,3409 | 653,1368,845 | 659,3109,2597 | 660,3742,3230 | 661,3327,2815 | 662,1601,1096 | 664,3731,3232 | 665,2533,2036 | 667,634,146 | 668,2592,2106 | 669,2005,1521 | 670,2603,2121 | 674,1653,1203 | 678,1199,786 | 679,993,580 | 681,438,33 | 684,420,16 | 685,750,346 | 689,1301,908 | 690,407,22 | 693,449,95 | 695,2081,1741 | 696,2738,2404 | 697,1028,712 | 698,2725,2413 | 701,539,257 | 703,3714,3446 | 704,3230,2962 | 706,1397,1130 | 707,3428,3166 | 708,2046,1784 | 711,3090,2840 | 712,1143,912 | 713,1818,1592 | 715,1933,1710 | 716,3945,3722 | 717,2572,2349 | 718,4090,3867 | 719,1198,975 | 720,3822,3599 | 721,3825,3605 | 722,3523,3312 | 723,1348,1139 | 724,198,13 | 726,2625,2474 | 727,2161,2010 | 728,290,139 | 729,2070,1926 | 730,212,70 | 731,2619,2486 | 732,2289,2174 | 734,1968,1858 | 735,2628,2523 | 736,117,14 | 737,2239,2136 | 738,744,641 | 739,151,51 | 740,284,193 | 741,508,434 | 742,4023,3951 | 743,216,147 | 744,2145,2079 | 745,3511,3466 | 746,1085,1049 | 747,3755,3724 | 748,1652,1621 | 749,3490,3459 | 750,809,778 | 751,3957,3948 | 752,306,297 | 753,4086,4080

BATCH_RAW_INFO | 579,1510,713 | 586,1710,957 | 588,761,14 | 589,1534,787 | 602,2313,1617 | 604,1241,563 | 608,734,79 | 609,2572,1918 | 614,2009,1366 | 615,2943,2302 | 624,1028,406 | 625,3886,3264 | 628,1260,641 | 631,4000,3409 | 653,1369,845 | 659,3110,2597 | 660,3743,3230 | 661,3328,2815 | 662,1602,1096 | 664,3732,3232 | 665,2534,2036 | 667,635,146 | 668,2593,2106 | 669,2006,1521 | 670,2604,2121 | 674,1654,1203 | 678,1200,786 | 679,994,580 | 681,439,33 | 684,421,16 | 685,751,346 | 689,1302,908 | 690,408,22 | 693,450,95 | 695,2082,1741 | 696,2739,2404 | 697,1029,712 | 698,2726,2413 | 701,540,257 | 703,3715,3446 | 704,3231,2962 | 706,1398,1130 | 707,3429,3166 | 708,2047,1784 | 711,3091,2840 | 712,1144,912 | 713,1819,1592 | 715,1934,1710 | 716,3946,3722 | 717,2573,2349 | 718,4091,3867 | 719,1199,975 | 720,3823,3599 | 721,3826,3605 | 722,3524,3312 | 723,1349,1139 | 724,199,13 | 726,2626,2474 | 727,2162,2010 | 728,291,139 | 729,2071,1926 | 730,213,70 | 731,2620,2486 | 732,2290,2174 | 734,1969,1858 | 735,2629,2523 | 736,118,14 | 737,2240,2136 | 738,745,641 | 739,152,51 | 740,285,193 | 741,509,434 | 742,4024,3951 | 743,217,147 | 744,2146,2079 | 745,3512,3466 | 746,1086,1049 | 747,3756,3724 | 748,1653,1621 | 749,3491,3459 | 750,810,778 | 751,3958,3948 | 752,307,297 | 753,4087,4080

BATCH_RAW_INFO | 579,1511,713 | 586,1711,957 | 588,762,14 | 589,1535,787 | 602,2314,1617 | 604,1242,563 | 608,735,79 | 609,2573,1918 | 614,2010,1366 | 615,2944,2302 | 624,1029,406 | 625,3887,3264 | 628,1261,641 | 631,4001,3409 | 653,1370,845 | 659,3111,2597 | 660,3744,3230 | 661,3329,2815 | 662,1603,1096 | 664,3733,3232 | 665,2535,2036 | 667,636,146 | 668,2594,2106 | 669,2007,1521 | 670,2605,2121 | 674,1655,1203 | 678,1201,786 | 679,995,580 | 681,440,33 | 684,422,16 | 685,752,346 | 689,1303,908 | 690,409,22 | 693,451,95 | 695,2083,1741 | 696,2740,2404 | 697,1030,712 | 698,2727,2413 | 701,541,257 | 703,3716,3446 | 704,3232,2962 | 706,1399,1130 | 707,3430,3166 | 708,2048,1784 | 711,3092,2840 | 712,1145,912 | 713,1820,1592 | 715,1935,1710 | 716,3947,3722 | 717,2574,2349 | 718,4092,3867 | 719,1200,975 | 720,3824,3599 | 721,3827,3605 | 722,3525,3312 | 723,1350,1139 | 724,200,13 | 726,2627,2474 | 727,2163,2010 | 728,292,139 | 729,2072,1926 | 730,214,70 | 731,2621,2486 | 732,2291,2174 | 734,1970,1858 | 735,2630,2523 | 736,119,14 | 737,2241,2136 | 738,746,641 | 739,153,51 | 740,286,193 | 741,510,434 | 742,4025,3951 | 743,218,147 | 744,2147,2079 | 745,3513,3466 | 746,1087,1049 | 747,3757,3724 | 748,1654,1621 | 749,3492,3459 | 750,811,778 | 751,3959,3948 | 752,308,297 | 753,4088,4080

BATCH_RAW_INFO | 579,1512,713 | 586,1712,957 | 588,763,14 | 589,1536,787 | 602,2315,1617 | 604,1243,563 | 608,736,79 | 609,2574,1918 | 614,2011,1366 | 624,1030,406 | 625,3888,3264 | 628,1262,641 | 631,4002,3409 | 653,1371,845 | 659,3112,2597 | 660,3745,3230 | 661,3330,2815 | 662,1604,1096 | 664,3734,3232 | 665,2536,2036 | 667,637,146 | 668,2595,2106 | 669,2008,1521 | 670,2606,2121 | 674,1656,1203 | 678,1202,786 | 679,996,580 | 681,441,33 | 684,423,16 | 685,753,346 | 689,1304,908 | 690,410,22 | 693,452,95 | 695,2084,1741 | 696,2741,2404 | 697,1031,712 | 698,2728,2413 | 701,542,257 | 703,3717,3446 | 704,3233,2962 | 706,1400,1130 | 707,3431,3166 | 708,2049,1784 | 711,3093,2840 | 712,1146,912 | 713,1821,1592 | 715,1936,1710 | 716,3948,3722 | 717,2575,2349 | 718,4093,3867 | 719,1201,975 | 720,3825,3599 | 721,3828,3605 | 722,3526,3312 | 723,1351,1139 | 724,201,13 | 726,2628,2474 | 727,2164,2010 | 728,293,139 | 729,2073,1926 | 730,215,70 | 731,2622,2486 | 732,2292,2174 | 734,1971,1858 | 735,2631,2523 | 736,120,14 | 737,2242,2136 | 738,747,641 | 739,154,51 | 740,287,193 | 741,511,434 | 742,4026,3951 | 743,219,147 | 744,2148,2079 | 745,3514,3466 | 746,1088,1049 | 747,3758,3724 | 748,1655,1621 | 749,3493,3459 | 750,812,778 | 751,3960,3948 | 752,309,297 | 753,4089,4080

BATCH_RAW_INFO | 579,1513,713 | 586,1713,957 | 588,764,14 | 589,1537,787 | 602,2316,1617 | 604,1244,563 | 608,737,79 | 609,2575,1918 | 614,2012,1366 | 624,1031,406 | 625,3889,3264 | 628,1263,641 | 631,4003,3409 | 653,1372,845 | 659,3113,2597 | 660,3746,3230 | 661,3331,2815 | 662,1605,1096 | 664,3735,3232 | 665,2537,2036 | 667,638,146 | 668,2596,2106 | 669,2009,1521 | 670,2607,2121 | 674,1657,1203 | 678,1203,786 | 679,997,580 | 681,442,33 | 684,424,16 | 685,754,346 | 689,1305,908 | 690,411,22 | 693,453,95 | 695,2085,1741 | 696,2742,2404 | 697,1032,712 | 698,2729,2413 | 701,543,257 | 703,3718,3446 | 704,3234,2962 | 706,1401,1130 | 707,3432,3166 | 708,2050,1784 | 711,3094,2840 | 712,1147,912 | 713,1822,1592 | 715,1937,1710 | 716,3949,3722 | 717,2576,2349 | 718,4094,3867 | 719,1202,975 | 720,3826,3599 | 721,3829,3605 | 722,3527,3312 | 723,1352,1139 | 724,202,13 | 726,2629,2474 | 727,2165,2010 | 728,294,139 | 729,2074,1926 | 730,216,70 | 731,2623,2486 | 732,2293,2174 | 734,1972,1858 | 735,2632,2523 | 736,121,14 | 737,2243,2136 | 738,748,641 | 739,155,51 | 740,288,193 | 741,512,434 | 742,4027,3951 | 743,220,147 | 744,2149,2079 | 745,3515,3466 | 746,1089,1049 | 747,3759,3724 | 748,1656,1621 | 749,3494,3459 | 750,813,778 | 751,3961,3948 | 752,310,297 | 753,4090,4080

BATCH_RAW_INFO | 579,1514,713 | 586,1714,957 | 588,765,14 | 589,1538,787 | 602,2317,1617 | 604,1245,563 | 608,738,79 | 609,2576,1918 | 614,2013,1366 | 624,1032,406 | 625,3890,3264 | 628,1264,641 | 631,4004,3409 | 653,1373,845 | 659,3114,2597 | 660,3747,3230 | 661,3332,2815 | 662,1606,1096 | 664,3736,3232 | 665,2538,2036 | 667,639,146 | 668,2597,2106 | 669,2010,1521 | 670,2608,2121 | 674,1658,1203 | 678,1204,786 | 679,998,580 | 681,443,33 | 684,425,16 | 685,755,346 | 689,1306,908 | 690,412,22 | 693,454,95 | 695,2086,1741 | 696,2743,2404 | 697,1033,712 | 698,2730,2413 | 701,544,257 | 703,3719,3446 | 704,3235,2962 | 706,1402,1130 | 707,3433,3166 | 708,2051,1784 | 711,3095,2840 | 712,1148,912 | 713,1823,1592 | 715,1938,1710 | 716,3950,3722 | 717,2577,2349 | 718,4095,3867 | 719,1203,975 | 720,3827,3599 | 721,3830,3605 | 722,3528,3312 | 723,1353,1139 | 724,203,13 | 726,2630,2474 | 727,2166,2010 | 728,295,139 | 729,2075,1926 | 730,217,70 | 731,2624,2486 | 732,2294,2174 | 734,1973,1858 | 735,2633,2523 | 736,122,14 | 737,2244,2136 | 738,749,641 | 739,156,51 | 740,289,193 | 741,513,434 | 742,4028,3951 | 743,221,147 | 744,2150,2079 | 745,3516,3466 | 746,1090,1049 | 747,3760,3724 | 748,1657,1621 | 749,3495,3459 | 750,814,778 | 751,3962,3948 | 752,311,297 | 753,4091,4080

BATCH_RAW_INFO | 579,1515,713 | 586,1715,957 | 588,766,14 | 602,2318,1617 | 604,1246,563 | 608,739,79 | 609,2577,1918 | 614,2014,1366 | 624,1033,406 | 625,3891,3264 | 628,1265,641 | 631,4005,3409 | 653,1374,845 | 659,3115,2597 | 660,3748,3230 | 661,3333,2815 | 662,1607,1096 | 664,3737,3232 | 665,2539,2036 | 667,640,146 | 668,2598,2106 | 669,2011,1521 | 670,2609,2121 | 674,1659,1203 | 678,1205,786 | 679,999,580 | 681,444,33 | 684,426,16 | 685,756,346 | 689,1307,908 | 690,413,22 | 693,455,95 | 695,2087,1741 | 696,2744,2404 | 697,1034,712 | 698,2731,2413 | 701,545,257 | 703,3720,3446 | 704,3236,2962 | 706,1403,1130 | 707,3434,3166 | 708,2052,1784 | 711,3096,2840 | 712,1149,912 | 713,1824,1592 | 715,1939,1710 | 716,3951,3722 | 717,2578,2349 | 719,1204,975 | 720,3828,3599 | 721,3831,3605 | 722,3529,3312 | 723,1354,1139 | 724,204,13 | 726,2631,2474 | 727,2167,2010 | 728,296,139 | 729,2076,1926 | 730,218,70 | 731,2625,2486 | 732,2295,2174 | 734,1974,1858 | 735,2634,2523 | 736,123,14 | 737,2245,2136 | 738,750,641 | 739,157,51 | 740,290,193 | 741,514,434 | 742,4029,3951 | 743,222,147 | 744,2151,2079 | 745,3517,3466 | 746,1091,1049 | 747,3761,3724 | 748,1658,1621 | 749,3496,3459 | 750,815,778 | 751,3963,3948 | 752,312,297 | 753,4092,4080

BATCH_RAW_INFO | 579,1516,713 | 586,1716,957 | 588,767,14 | 602,2319,1617 | 604,1247,563 | 608,740,79 | 609,2578,1918 | 614,2015,1366 | 624,1034,406 | 625,3892,3264 | 628,1266,641 | 631,4006,3409 | 653,1375,845 | 659,3116,2597 | 660,3749,3230 | 661,3334,2815 | 662,1608,1096 | 664,3738,3232 | 665,2540,2036 | 667,641,146 | 668,2599,2106 | 669,2012,1521 | 670,2610,2121 | 674,1660,1203 | 678,1206,786 | 679,1000,580 | 681,445,33 | 684,427,16 | 685,757,346 | 689,1308,908 | 690,414,22 | 693,456,95 | 695,2088,1741 | 696,2745,2404 | 697,1035,712 | 698,2732,2413 | 701,546,257 | 703,3721,3446 | 704,3237,2962 | 706,1404,1130 | 707,3435,3166 | 708,2053,1784 | 711,3097,2840 | 712,1150,912 | 713,1825,1592 | 715,1940,1710 | 716,3952,3722 | 717,2579,2349 | 719,1205,975 | 720,3829,3599 | 721,3832,3605 | 722,3530,3312 | 723,1355,1139 | 724,205,13 | 726,2632,2474 | 727,2168,2010 | 728,297,139 | 729,2077,1926 | 730,219,70 | 731,2626,2486 | 732,2296,2174 | 734,1975,1858 | 735,2635,2523 | 736,124,14 | 737,2246,2136 | 738,751,641 | 739,158,51 | 740,291,193 | 741,515,434 | 742,4030,3951 | 743,223,147 | 744,2152,2079 | 745,3518,3466 | 746,1092,1049 | 747,3762,3724 | 748,1659,1621 | 749,3497,3459 | 750,816,778 | 751,3964,3948 | 752,313,297 | 753,4093,4080

BATCH_RAW_INFO | 579,1517,713 | 586,1717,957 | 588,768,14 | 602,2320,1617 | 604,1248,563 | 608,741,79 | 609,2579,1918 | 614,2016,1366 | 624,1035,406 | 625,3893,3264 | 628,1267,641 | 631,4007,3409 | 653,1376,845 | 659,3117,2597 | 660,3750,3230 | 661,3335,2815 | 662,1609,1096 | 664,3739,3232 | 665,2541,2036 | 667,642,146 | 668,2600,2106 | 669,2013,1521 | 670,2611,2121 | 674,1661,1203 | 678,1207,786 | 679,1001,580 | 681,446,33 | 684,428,16 | 685,758,346 | 689,1309,908 | 690,415,22 | 693,457,95 | 695,2089,1741 | 696,2746,2404 | 697,1036,712 | 698,2733,2413 | 701,547,257 | 703,3722,3446 | 704,3238,2962 | 706,1405,1130 | 707,3436,3166 | 708,2054,1784 | 711,3098,2840 | 712,1151,912 | 713,1826,1592 | 715,1941,1710 | 716,3953,3722 | 717,2580,2349 | 719,1206,975 | 720,3830,3599 | 721,3833,3605 | 722,3531,3312 | 723,1356,1139 | 724,206,13 | 726,2633,2474 | 727,2169,2010 | 728,298,139 | 729,2078,1926 | 730,220,70 | 731,2627,2486 | 732,2297,2174 | 734,1976,1858 | 735,2636,2523 | 736,125,14 | 737,2247,2136 | 738,752,641 | 739,159,51 | 740,292,193 | 741,516,434 | 742,4031,3951 | 743,224,147 | 744,2153,2079 | 745,3519,3466 | 746,1093,1049 | 747,3763,3724 | 748,1660,1621 | 749,3498,3459 | 750,817,778 | 751,3965,3948 | 752,314,297 | 753,4094,4080

BATCH_RAW_INFO | 579,1518,713 | 586,1718,957 | 588,769,14 | 602,2321,1617 | 604,1249,563 | 608,742,79 | 609,2580,1918 | 614,2017,1366 | 624,1036,406 | 625,3894,3264 | 628,1268,641 | 631,4008,3409 | 653,1377,845 | 659,3118,2597 | 660,3751,3230 | 661,3336,2815 | 662,1610,1096 | 664,3740,3232 | 665,2542,2036 | 667,643,146 | 668,2601,2106 | 669,2014,1521 | 670,2612,2121 | 674,1662,1203 | 678,1208,786 | 679,1002,580 | 681,447,33 | 684,429,16 | 685,759,346 | 689,1310,908 | 690,416,22 | 693,458,95 | 695,2090,1741 | 696,2747,2404 | 697,1037,712 | 698,2734,2413 | 701,548,257 | 703,3723,3446 | 704,3239,2962 | 706,1406,1130 | 707,3437,3166 | 708,2055,1784 | 711,3099,2840 | 712,1152,912 | 713,1827,1592 | 715,1942,1710 | 716,3954,3722 | 717,2581,2349 | 719,1207,975 | 720,3831,3599 | 721,3834,3605 | 722,3532,3312 | 723,1357,1139 | 724,207,13 | 726,2634,2474 | 727,2170,2010 | 728,299,139 | 729,2079,1926 | 730,221,70 | 731,2628,2486 | 732,2298,2174 | 734,1977,1858 | 735,2637,2523 | 736,126,14 | 737,2248,2136 | 738,753,641 | 739,160,51 | 740,293,193 | 741,517,434 | 742,4032,3951 | 743,225,147 | 744,2154,2079 | 745,3520,3466 | 746,1094,1049 | 747,3764,3724 | 748,1661,1621 | 749,3499,3459 | 750,818,778 | 751,3966,3948 | 752,315,297 | 753,4095,4080

BATCH_RAW_INFO | 579,1519,713 | 586,1719,957 | 588,770,14 | 602,2322,1617 | 604,1250,563 | 608,743,79 | 609,2581,1918 | 614,2018,1366 | 624,1037,406 | 625,3895,3264 | 628,1269,641 | 631,4009,3409 | 653,1378,845 | 659,3119,2597 | 660,3752,3230 | 661,3337,2815 | 662,1611,1096 | 664,3741,3232 | 665,2543,2036 | 667,644,146 | 668,2602,2106 | 669,2015,1521 | 670,2613,2121 | 674,1663,1203 | 678,1209,786 | 679,1003,580 | 681,448,33 | 684,430,16 | 685,760,346 | 689,1311,908 | 690,417,22 | 693,459,95 | 695,2091,1741 | 696,2748,2404 | 697,1038,712 | 698,2735,2413 | 701,549,257 | 703,3724,3446 | 704,3240,2962 | 706,1407,1130 | 707,3438,3166 | 708,2056,1784 | 711,3100,2840 | 712,1153,912 | 713,1828,1592 | 715,1943,1710 | 716,3955,3722 | 717,2582,2349 | 719,1208,975 | 720,3832,3599 | 721,3835,3605 | 722,3533,3312 | 723,1358,1139 | 724,208,13 | 726,2635,2474 | 727,2171,2010 | 728,300,139 | 729,2080,1926 | 730,222,70 | 731,2629,2486 | 732,2299,2174 | 734,1978,1858 | 735,2638,2523 | 736,127,14 | 737,2249,2136 | 738,754,641 | 739,161,51 | 740,294,193 | 741,518,434 | 742,4033,3951 | 743,226,147 | 744,2155,2079 | 745,3521,3466 | 746,1095,1049 | 747,3765,3724 | 748,1662,1621 | 749,3500,3459 | 750,819,778 | 751,3967,3948 | 752,316,297

BATCH_RAW_INFO | 579,1520,713 | 586,1720,957 | 588,771,14 | 602,2323,1617 | 604,1251,563 | 608,744,79 | 609,2582,1918 | 614,2019,1366 | 625,3896,3264 | 628,1270,641 | 631,4010,3409 | 653,1379,845 | 659,3120,2597 | 660,3753,3230 | 661,3338,2815 | 662,1612,1096 | 664,3742,3232 | 665,2544,2036 | 667,645,146 | 668,2603,2106 | 669,2016,1521 | 670,2614,2121 | 674,1664,1203 | 678,1210,786 | 679,1004,580 | 681,449,33 | 684,431,16 | 685,761,346 | 689,1312,908 | 690,418,22 | 693,460,95 | 695,2092,1741 | 696,2749,2404 | 697,1039,712 | 698,2736,2413 | 701,550,257 | 703,3725,3446 | 704,3241,2962 | 706,1408,1130 | 707,3439,3166 | 708,2057,1784 | 711,3101,2840 | 712,1154,912 | 713,1829,1592 | 715,1944,1710 | 716,3956,3722 | 717,2583,2349 | 719,1209,975 | 720,3833,3599 | 721,3836,3605 | 722,3534,3312 | 723,1359,1139 | 724,209,13 | 726,2636,2474 | 727,2172,2010 | 728,301,139 | 729,2081,1926 | 730,223,70 | 731,2630,2486 | 732,2300,2174 | 734,1979,1858 | 735,2639,2523 | 736,128,14 | 737,2250,2136 | 738,755,641 | 739,162,51 | 740,295,193 | 741,519,434 | 742,4034,3951 | 743,227,147 | 744,2156,2079 | 745,3522,3466 | 746,1096,1049 | 747,3766,3724 | 748,1663,1621 | 749,3501,3459 | 750,820,778 | 751,3968,3948 | 752,317,297

BATCH_RAW_INFO | 579,1521,713 | 586,1721,957 | 588,772,14 | 602,2324,1617 | 604,1252,563 | 608,745,79 | 609,2583,1918 | 614,2020,1366 | 625,3897,3264 | 628,1271,641 | 631,4011,3409 | 653,1380,845 | 659,3121,2597 | 660,3754,3230 | 661,3339,2815 | 662,1613,1096 | 664,3743,3232 | 665,2545,2036 | 667,646,146 | 668,2604,2106 | 669,2017,1521 | 670,2615,2121 | 674,1665,1203 | 678,1211,786 | 679,1005,580 | 681,450,33 | 684,432,16 | 685,762,346 | 689,1313,908 | 690,419,22 | 693,461,95 | 695,2093,1741 | 696,2750,2404 | 697,1040,712 | 698,2737,2413 | 701,551,257 | 703,3726,3446 | 704,3242,2962 | 706,1409,1130 | 707,3440,3166 | 708,2058,1784 | 711,3102,2840 | 712,1155,912 | 713,1830,1592 | 715,1945,1710 | 716,3957,3722 | 717,2584,2349 | 719,1210,975 | 720,3834,3599 | 721,3837,3605 | 722,3535,3312 | 723,1360,1139 | 724,210,13 | 726,2637,2474 | 727,2173,2010 | 728,302,139 | 729,2082,1926 | 730,224,70 | 731,2631,2486 | 732,2301,2174 | 734,1980,1858 | 735,2640,2523 | 736,129,14 | 737,2251,2136 | 738,756,641 | 739,163,51 | 740,296,193 | 741,520,434 | 742,4035,3951 | 743,228,147 | 744,2157,2079 | 745,3523,3466 | 746,1097,1049 | 747,3767,3724 | 748,1664,1621 | 749,3502,3459 | 750,821,778 | 751,3969,3948 | 752,318,297

BATCH_RAW_INFO | 579,1522,713 | 586,1722,957 | 588,773,14 | 602,2325,1617 | 604,1253,563 | 608,746,79 | 609,2584,1918 | 614,2021,1366 | 625,3898,3264 | 628,1272,641 | 631,4012,3409 | 653,1381,845 | 659,3122,2597 | 660,3755,3230 | 661,3340,2815 | 662,1614,1096 | 664,3744,3232 | 665,2546,2036 | 667,647,146 | 668,2605,2106 | 669,2018,1521 | 670,2616,2121 | 674,1666,1203 | 678,1212,786 | 679,1006,580 | 681,451,33 | 684,433,16 | 685,763,346 | 689,1314,908 | 690,420,22 | 693,462,95 | 695,2094,1741 | 696,2751,2404 | 697,1041,712 | 698,2738,2413 | 701,552,257 | 703,3727,3446 | 704,3243,2962 | 706,1410,1130 | 707,3441,3166 | 708,2059,1784 | 711,3103,2840 | 712,1156,912 | 713,1831,1592 | 715,1946,1710 | 716,3958,3722 | 717,2585,2349 | 719,1211,975 | 720,3835,3599 | 721,3838,3605 | 722,3536,3312 | 723,1361,1139 | 724,211,13 | 726,2638,2474 | 727,2174,2010 | 728,303,139 | 729,2083,1926 | 730,225,70 | 731,2632,2486 | 732,2302,2174 | 734,1981,1858 | 735,2641,2523 | 736,130,14 | 737,2252,2136 | 738,757,641 | 739,164,51 | 740,297,193 | 741,521,434 | 742,4036,3951 | 743,229,147 | 744,2158,2079 | 745,3524,3466 | 746,1098,1049 | 747,3768,3724 | 748,1665,1621 | 749,3503,3459 | 750,822,778 | 751,3970,3948 | 752,319,297

BATCH_RAW_INFO | 579,1523,713 | 586,1723,957 | 588,774,14 | 602,2326,1617 | 604,1254,563 | 608,747,79 | 609,2585,1918 | 614,2022,1366 | 625,3899,3264 | 628,1273,641 | 631,4013,3409 | 653,1382,845 | 659,3123,2597 | 660,3756,3230 | 661,3341,2815 | 662,1615,1096 | 664,3745,3232 | 665,2547,2036 | 667,648,146 | 668,2606,2106 | 669,2019,1521 | 670,2617,2121 | 674,1667,1203 | 678,1213,786 | 679,1007,580 | 681,452,33 | 684,434,16 | 685,764,346 | 689,1315,908 | 690,421,22 | 693,463,95 | 695,2095,1741 | 696,2752,2404 | 697,1042,712 | 698,2739,2413 | 701,553,257 | 703,3728,3446 | 704,3244,2962 | 706,1411,1130 | 707,3442,3166 | 708,2060,1784 | 711,3104,2840 | 712,1157,912 | 713,1832,1592 | 715,1947,1710 | 716,3959,3722 | 717,2586,2349 | 719,1212,975 | 720,3836,3599 | 721,3839,3605 | 722,3537,3312 | 723,1362,1139 | 724,212,13 | 726,2639,2474 | 727,2175,2010 | 728,304,139 | 729,2084,1926 | 730,226,70 | 731,2633,2486 | 732,2303,2174 | 734,1982,1858 | 735,2642,2523 | 736,131,14 | 737,2253,2136 | 738,758,641 | 739,165,51 | 740,298,193 | 741,522,434 | 742,4037,3951 | 743,230,147 | 744,2159,2079 | 745,3525,3466 | 746,1099,1049 | 747,3769,3724 | 748,1666,1621 | 749,3504,3459 | 750,823,778 | 751,3971,3948 | 752,320,297

BATCH_RAW_INFO | 579,1524,713 | 586,1724,957 | 588,775,14 | 602,2327,1617 | 604,1255,563 | 608,748,79 | 609,2586,1918 | 614,2023,1366 | 625,3900,3264 | 628,1274,641 | 631,4014,3409 | 653,1383,845 | 659,3124,2597 | 660,3757,3230 | 661,3342,2815 | 662,1616,1096 | 664,3746,3232 | 665,2548,2036 | 667,649,146 | 668,2607,2106 | 669,2020,1521 | 670,2618,2121 | 674,1668,1203 | 678,1214,786 | 679,1008,580 | 681,453,33 | 684,435,16 | 685,765,346 | 689,1316,908 | 690,422,22 | 693,464,95 | 695,2096,1741 | 696,2753,2404 | 697,1043,712 | 698,2740,2413 | 701,554,257 | 703,3729,3446 | 704,3245,2962 | 706,1412,1130 | 707,3443,3166 | 708,2061,1784 | 711,3105,2840 | 712,1158,912 | 713,1833,1592 | 715,1948,1710 | 716,3960,3722 | 717,2587,2349 | 719,1213,975 | 720,3837,3599 | 721,3840,3605 | 722,3538,3312 | 723,1363,1139 | 724,213,13 | 726,2640,2474 | 727,2176,2010 | 728,305,139 | 729,2085,1926 | 730,227,70 | 731,2634,2486 | 732,2304,2174 | 734,1983,1858 | 735,2643,2523 | 736,132,14 | 737,2254,2136 | 738,759,641 | 739,166,51 | 740,299,193 | 741,523,434 | 742,4038,3951 | 743,231,147 | 744,2160,2079 | 745,3526,3466 | 746,1100,1049 | 747,3770,3724 | 748,1667,1621 | 749,3505,3459 | 750,824,778 | 751,3972,3948 | 752,321,297

BATCH_RAW_INFO | 754,3185,3184

BATCH_RAW_INFO | 579,1525,713 | 586,1725,957 | 588,776,14 | 602,2328,1617 | 604,1256,563 | 608,749,79 | 609,2587,1918 | 614,2024,1366 | 625,3901,3264 | 628,1275,641 | 631,4015,3409 | 653,1384,845 | 659,3125,2597 | 660,3758,3230 | 661,3343,2815 | 662,1617,1096 | 664,3747,3232 | 665,2549,2036 | 667,650,146 | 668,2608,2106 | 669,2021,1521 | 670,2619,2121 | 674,1669,1203 | 678,1215,786 | 679,1009,580 | 681,454,33 | 684,436,16 | 685,766,346 | 689,1317,908 | 690,423,22 | 693,465,95 | 695,2097,1741 | 696,2754,2404 | 697,1044,712 | 698,2741,2413 | 701,555,257 | 703,3730,3446 | 704,3246,2962 | 706,1413,1130 | 707,3444,3166 | 708,2062,1784 | 711,3106,2840 | 712,1159,912 | 713,1834,1592 | 715,1949,1710 | 716,3961,3722 | 717,2588,2349 | 719,1214,975 | 720,3838,3599 | 721,3841,3605 | 722,3539,3312 | 723,1364,1139 | 724,214,13 | 726,2641,2474 | 727,2177,2010 | 728,306,139 | 729,2086,1926 | 730,228,70 | 731,2635,2486 | 732,2305,2174 | 734,1984,1858 | 735,2644,2523 | 736,133,14 | 737,2255,2136 | 738,760,641 | 739,167,51 | 740,300,193 | 741,524,434 | 742,4039,3951 | 743,232,147 | 744,2161,2079 | 745,3527,3466 | 746,1101,1049 | 747,3771,3724 | 748,1668,1621 | 749,3506,3459 | 750,825,778 | 751,3973,3948 | 752,322,297 | 754,3186,3184

BATCH_RAW_INFO | 579,1526,713 | 586,1726,957 | 588,777,14 | 602,2329,1617 | 604,1257,563 | 608,750,79 | 609,2588,1918 | 614,2025,1366 | 625,3902,3264 | 628,1276,641 | 631,4016,3409 | 653,1385,845 | 659,3126,2597 | 660,3759,3230 | 661,3344,2815 | 662,1618,1096 | 664,3748,3232 | 665,2550,2036 | 667,651,146 | 668,2609,2106 | 669,2022,1521 | 670,2620,2121 | 674,1670,1203 | 678,1216,786 | 679,1010,580 | 681,455,33 | 684,437,16 | 685,767,346 | 689,1318,908 | 690,424,22 | 693,466,95 | 695,2098,1741 | 696,2755,2404 | 697,1045,712 | 698,2742,2413 | 701,556,257 | 703,3731,3446 | 704,3247,2962 | 706,1414,1130 | 707,3445,3166 | 708,2063,1784 | 711,3107,2840 | 712,1160,912 | 713,1835,1592 | 715,1950,1710 | 716,3962,3722 | 717,2589,2349 | 719,1215,975 | 720,3839,3599 | 721,3842,3605 | 722,3540,3312 | 723,1365,1139 | 724,215,13 | 726,2642,2474 | 727,2178,2010 | 728,307,139 | 729,2087,1926 | 730,229,70 | 731,2636,2486 | 732,2306,2174 | 734,1985,1858 | 735,2645,2523 | 736,134,14 | 737,2256,2136 | 738,761,641 | 739,168,51 | 740,301,193 | 741,525,434 | 742,4040,3951 | 743,233,147 | 744,2162,2079 | 745,3528,3466 | 746,1102,1049 | 747,3772,3724 | 748,1669,1621 | 749,3507,3459 | 750,826,778 | 751,3974,3948 | 752,323,297 | 754,3187,3184

BATCH_RAW_INFO | 579,1527,713 | 586,1727,957 | 588,778,14 | 602,2330,1617 | 604,1258,563 | 608,751,79 | 609,2589,1918 | 614,2026,1366 | 625,3903,3264 | 628,1277,641 | 631,4017,3409 | 653,1386,845 | 659,3127,2597 | 660,3760,3230 | 661,3345,2815 | 662,1619,1096 | 664,3749,3232 | 665,2551,2036 | 667,652,146 | 668,2610,2106 | 669,2023,1521 | 670,2621,2121 | 674,1671,1203 | 678,1217,786 | 679,1011,580 | 681,456,33 | 684,438,16 | 685,768,346 | 689,1319,908 | 690,425,22 | 693,467,95 | 695,2099,1741 | 696,2756,2404 | 697,1046,712 | 698,2743,2413 | 701,557,257 | 703,3732,3446 | 704,3248,2962 | 706,1415,1130 | 707,3446,3166 | 708,2064,1784 | 711,3108,2840 | 712,1161,912 | 713,1836,1592 | 715,1951,1710 | 716,3963,3722 | 717,2590,2349 | 719,1216,975 | 720,3840,3599 | 721,3843,3605 | 722,3541,3312 | 723,1366,1139 | 724,216,13 | 726,2643,2474 | 727,2179,2010 | 728,308,139 | 729,2088,1926 | 730,230,70 | 731,2637,2486 | 732,2307,2174 | 734,1986,1858 | 735,2646,2523 | 736,135,14 | 737,2257,2136 | 738,762,641 | 739,169,51 | 740,302,193 | 741,526,434 | 742,4041,3951 | 743,234,147 | 744,2163,2079 | 745,3529,3466 | 746,1103,1049 | 747,3773,3724 | 748,1670,1621 | 749,3508,3459 | 750,827,778 | 751,3975,3948 | 752,324,297 | 754,3188,3184

BATCH_RAW_INFO | 579,1528,713 | 586,1728,957 | 588,779,14 | 602,2331,1617 | 604,1259,563 | 608,752,79 | 609,2590,1918 | 614,2027,1366 | 625,3904,3264 | 628,1278,641 | 631,4018,3409 | 653,1387,845 | 659,3128,2597 | 660,3761,3230 | 661,3346,2815 | 662,1620,1096 | 664,3750,3232 | 665,2552,2036 | 667,653,146 | 668,2611,2106 | 669,2024,1521 | 670,2622,2121 | 674,1672,1203 | 678,1218,786 | 679,1012,580 | 681,457,33 | 684,439,16 | 685,769,346 | 689,1320,908 | 690,426,22 | 693,468,95 | 695,2100,1741 | 696,2757,2404 | 697,1047,712 | 698,2744,2413 | 701,558,257 | 703,3733,3446 | 704,3249,2962 | 706,1416,1130 | 707,3447,3166 | 708,2065,1784 | 711,3109,2840 | 712,1162,912 | 713,1837,1592 | 715,1952,1710 | 716,3964,3722 | 717,2591,2349 | 719,1217,975 | 720,3841,3599 | 721,3844,3605 | 722,3542,3312 | 723,1367,1139 | 724,217,13 | 726,2644,2474 | 727,2180,2010 | 728,309,139 | 729,2089,1926 | 730,231,70 | 731,2638,2486 | 732,2308,2174 | 734,1987,1858 | 735,2647,2523 | 736,136,14 | 737,2258,2136 | 738,763,641 | 739,170,51 | 740,303,193 | 741,527,434 | 742,4042,3951 | 743,235,147 | 744,2164,2079 | 745,3530,3466 | 746,1104,1049 | 747,3774,3724 | 748,1671,1621 | 749,3509,3459 | 750,828,778 | 751,3976,3948 | 752,325,297 | 754,3189,3184

BATCH_RAW_INFO | 755,21,20

BATCH_RAW_INFO | 579,1529,713 | 586,1729,957 | 588,780,14 | 602,2332,1617 | 604,1260,563 | 608,753,79 | 609,2591,1918 | 614,2028,1366 | 625,3905,3264 | 628,1279,641 | 631,4019,3409 | 653,1388,845 | 659,3129,2597 | 660,3762,3230 | 661,3347,2815 | 662,1621,1096 | 664,3751,3232 | 665,2553,2036 | 667,654,146 | 668,2612,2106 | 669,2025,1521 | 670,2623,2121 | 674,1673,1203 | 678,1219,786 | 679,1013,580 | 681,458,33 | 684,440,16 | 685,770,346 | 689,1321,908 | 690,427,22 | 693,469,95 | 695,2101,1741 | 696,2758,2404 | 697,1048,712 | 698,2745,2413 | 701,559,257 | 703,3734,3446 | 704,3250,2962 | 706,1417,1130 | 707,3448,3166 | 711,3110,2840 | 712,1163,912 | 713,1838,1592 | 715,1953,1710 | 716,3965,3722 | 717,2592,2349 | 719,1218,975 | 720,3842,3599 | 721,3845,3605 | 722,3543,3312 | 723,1368,1139 | 724,218,13 | 726,2645,2474 | 727,2181,2010 | 728,310,139 | 729,2090,1926 | 730,232,70 | 731,2639,2486 | 732,2309,2174 | 734,1988,1858 | 735,2648,2523 | 736,137,14 | 737,2259,2136 | 738,764,641 | 739,171,51 | 740,304,193 | 741,528,434 | 742,4043,3951 | 743,236,147 | 744,2165,2079 | 745,3531,3466 | 746,1105,1049 | 747,3775,3724 | 748,1672,1621 | 749,3510,3459 | 750,829,778 | 751,3977,3948 | 752,326,297 | 754,3190,3184 | 755,22,20

BATCH_RAW_INFO | 579,1530,713 | 586,1730,957 | 588,781,14 | 602,2333,1617 | 604,1261,563 | 608,754,79 | 609,2592,1918 | 614,2029,1366 | 625,3906,3264 | 628,1280,641 | 631,4020,3409 | 653,1389,845 | 659,3130,2597 | 660,3763,3230 | 661,3348,2815 | 662,1622,1096 | 664,3752,3232 | 665,2554,2036 | 667,655,146 | 668,2613,2106 | 669,2026,1521 | 670,2624,2121 | 674,1674,1203 | 678,1220,786 | 679,1014,580 | 681,459,33 | 684,441,16 | 685,771,346 | 689,1322,908 | 690,428,22 | 693,470,95 | 695,2102,1741 | 696,2759,2404 | 697,1049,712 | 698,2746,2413 | 701,560,257 | 703,3735,3446 | 704,3251,2962 | 706,1418,1130 | 707,3449,3166 | 711,3111,2840 | 712,1164,912 | 713,1839,1592 | 715,1954,1710 | 716,3966,3722 | 717,2593,2349 | 719,1219,975 | 720,3843,3599 | 721,3846,3605 | 722,3544,3312 | 723,1369,1139 | 724,219,13 | 726,2646,2474 | 727,2182,2010 | 728,311,139 | 729,2091,1926 | 730,233,70 | 731,2640,2486 | 732,2310,2174 | 734,1989,1858 | 735,2649,2523 | 736,138,14 | 737,2260,2136 | 738,765,641 | 739,172,51 | 740,305,193 | 741,529,434 | 742,4044,3951 | 743,237,147 | 744,2166,2079 | 745,3532,3466 | 746,1106,1049 | 747,3776,3724 | 748,1673,1621 | 749,3511,3459 | 750,830,778 | 751,3978,3948 | 752,327,297 | 754,3191,3184 | 755,23,20

BATCH_RAW_INFO | 579,1531,713 | 586,1731,957 | 588,782,14 | 602,2334,1617 | 604,1262,563 | 608,755,79 | 609,2593,1918 | 614,2030,1366 | 625,3907,3264 | 628,1281,641 | 631,4021,3409 | 653,1390,845 | 659,3131,2597 | 660,3764,3230 | 661,3349,2815 | 662,1623,1096 | 664,3753,3232 | 665,2555,2036 | 667,656,146 | 668,2614,2106 | 669,2027,1521 | 670,2625,2121 | 674,1675,1203 | 678,1221,786 | 679,1015,580 | 681,460,33 | 684,442,16 | 685,772,346 | 689,1323,908 | 690,429,22 | 693,471,95 | 695,2103,1741 | 696,2760,2404 | 697,1050,712 | 698,2747,2413 | 701,561,257 | 703,3736,3446 | 704,3252,2962 | 706,1419,1130 | 707,3450,3166 | 711,3112,2840 | 712,1165,912 | 713,1840,1592 | 715,1955,1710 | 716,3967,3722 | 717,2594,2349 | 719,1220,975 | 720,3844,3599 | 721,3847,3605 | 722,3545,3312 | 723,1370,1139 | 724,220,13 | 726,2647,2474 | 727,2183,2010 | 728,312,139 | 729,2092,1926 | 730,234,70 | 731,2641,2486 | 732,2311,2174 | 734,1990,1858 | 735,2650,2523 | 736,139,14 | 737,2261,2136 | 738,766,641 | 739,173,51 | 740,306,193 | 741,530,434 | 742,4045,3951 | 743,238,147 | 744,2167,2079 | 745,3533,3466 | 746,1107,1049 | 747,3777,3724 | 748,1674,1621 | 749,3512,3459 | 750,831,778 | 751,3979,3948 | 752,328,297 | 754,3192,3184 | 755,24,20

BATCH_RAW_INFO | 579,1532,713 | 586,1732,957 | 588,783,14 | 602,2335,1617 | 604,1263,563 | 608,756,79 | 609,2594,1918 | 614,2031,1366 | 625,3908,3264 | 628,1282,641 | 631,4022,3409 | 653,1391,845 | 659,3132,2597 | 660,3765,3230 | 661,3350,2815 | 662,1624,1096 | 664,3754,3232 | 665,2556,2036 | 667,657,146 | 668,2615,2106 | 669,2028,1521 | 670,2626,2121 | 674,1676,1203 | 678,1222,786 | 679,1016,580 | 681,461,33 | 684,443,16 | 685,773,346 | 689,1324,908 | 690,430,22 | 693,472,95 | 695,2104,1741 | 696,2761,2404 | 697,1051,712 | 698,2748,2413 | 701,562,257 | 703,3737,3446 | 704,3253,2962 | 706,1420,1130 | 707,3451,3166 | 711,3113,2840 | 712,1166,912 | 713,1841,1592 | 715,1956,1710 | 716,3968,3722 | 717,2595,2349 | 719,1221,975 | 720,3845,3599 | 721,3848,3605 | 722,3546,3312 | 723,1371,1139 | 724,221,13 | 726,2648,2474 | 727,2184,2010 | 728,313,139 | 729,2093,1926 | 730,235,70 | 731,2642,2486 | 732,2312,2174 | 734,1991,1858 | 735,2651,2523 | 736,140,14 | 737,2262,2136 | 738,767,641 | 739,174,51 | 740,307,193 | 741,531,434 | 742,4046,3951 | 743,239,147 | 744,2168,2079 | 745,3534,3466 | 746,1108,1049 | 747,3778,3724 | 748,1675,1621 | 749,3513,3459 | 750,832,778 | 751,3980,3948 | 752,329,297 | 754,3193,3184 | 755,25,20

BATCH_RAW_INFO | 579,1533,713 | 586,1733,957 | 588,784,14 | 602,2336,1617 | 604,1264,563 | 608,757,79 | 609,2595,1918 | 614,2032,1366 | 625,3909,3264 | 628,1283,641 | 631,4023,3409 | 653,1392,845 | 659,3133,2597 | 660,3766,3230 | 661,3351,2815 | 662,1625,1096 | 664,3755,3232 | 665,2557,2036 | 667,658,146 | 668,2616,2106 | 669,2029,1521 | 670,2627,2121 | 674,1677,1203 | 678,1223,786 | 679,1017,580 | 681,462,33 | 684,444,16 | 685,774,346 | 689,1325,908 | 690,431,22 | 693,473,95 | 695,2105,1741 | 696,2762,2404 | 697,1052,712 | 698,2749,2413 | 701,563,257 | 703,3738,3446 | 704,3254,2962 | 706,1421,1130 | 707,3452,3166 | 711,3114,2840 | 712,1167,912 | 713,1842,1592 | 715,1957,1710 | 716,3969,3722 | 717,2596,2349 | 719,1222,975 | 720,3846,3599 | 721,3849,3605 | 722,3547,3312 | 723,1372,1139 | 724,222,13 | 726,2649,2474 | 727,2185,2010 | 728,314,139 | 729,2094,1926 | 730,236,70 | 731,2643,2486 | 732,2313,2174 | 734,1992,1858 | 735,2652,2523 | 736,141,14 | 737,2263,2136 | 738,768,641 | 739,175,51 | 740,308,193 | 741,532,434 | 742,4047,3951 | 743,240,147 | 744,2169,2079 | 745,3535,3466 | 746,1109,1049 | 747,3779,3724 | 748,1676,1621 | 749,3514,3459 | 750,833,778 | 751,3981,3948 | 752,330,297 | 754,3194,3184 | 755,26,20

BATCH_RAW_INFO | 579,1534,713 | 586,1734,957 | 588,785,14 | 602,2337,1617 | 604,1265,563 | 608,758,79 | 609,2596,1918 | 614,2033,1366 | 625,3910,3264 | 628,1284,641 | 631,4024,3409 | 653,1393,845 | 659,3134,2597 | 660,3767,3230 | 661,3352,2815 | 662,1626,1096 | 664,3756,3232 | 665,2558,2036 | 667,659,146 | 668,2617,2106 | 669,2030,1521 | 670,2628,2121 | 674,1678,1203 | 678,1224,786 | 679,1018,580 | 681,463,33 | 684,445,16 | 685,775,346 | 689,1326,908 | 690,432,22 | 693,474,95 | 695,2106,1741 | 696,2763,2404 | 697,1053,712 | 698,2750,2413 | 701,564,257 | 703,3739,3446 | 704,3255,2962 | 706,1422,1130 | 707,3453,3166 | 711,3115,2840 | 712,1168,912 | 713,1843,1592 | 715,1958,1710 | 716,3970,3722 | 717,2597,2349 | 719,1223,975 | 720,3847,3599 | 721,3850,3605 | 722,3548,3312 | 723,1373,1139 | 724,223,13 | 726,2650,2474 | 727,2186,2010 | 728,315,139 | 729,2095,1926 | 730,237,70 | 731,2644,2486 | 732,2314,2174 | 734,1993,1858 | 735,2653,2523 | 736,142,14 | 737,2264,2136 | 738,769,641 | 739,176,51 | 740,309,193 | 741,533,434 | 742,4048,3951 | 743,241,147 | 744,2170,2079 | 745,3536,3466 | 746,1110,1049 | 747,3780,3724 | 748,1677,1621 | 749,3515,3459 | 750,834,778 | 751,3982,3948 | 752,331,297 | 754,3195,3184 | 755,27,20

BATCH_RAW_INFO | 579,1535,713 | 586,1735,957 | 588,786,14 | 602,2338,1617 | 604,1266,563 | 608,759,79 | 609,2597,1918 | 614,2034,1366 | 625,3911,3264 | 628,1285,641 | 631,4025,3409 | 653,1394,845 | 659,3135,2597 | 660,3768,3230 | 661,3353,2815 | 662,1627,1096 | 664,3757,3232 | 665,2559,2036 | 667,660,146 | 668,2618,2106 | 669,2031,1521 | 670,2629,2121 | 674,1679,1203 | 678,1225,786 | 679,1019,580 | 681,464,33 | 684,446,16 | 685,776,346 | 689,1327,908 | 690,433,22 | 693,475,95 | 695,2107,1741 | 696,2764,2404 | 697,1054,712 | 698,2751,2413 | 701,565,257 | 703,3740,3446 | 704,3256,2962 | 706,1423,1130 | 707,3454,3166 | 711,3116,2840 | 712,1169,912 | 713,1844,1592 | 715,1959,1710 | 716,3971,3722 | 717,2598,2349 | 719,1224,975 | 720,3848,3599 | 721,3851,3605 | 722,3549,3312 | 723,1374,1139 | 724,224,13 | 726,2651,2474 | 727,2187,2010 | 728,316,139 | 729,2096,1926 | 730,238,70 | 731,2645,2486 | 732,2315,2174 | 734,1994,1858 | 735,2654,2523 | 736,143,14 | 737,2265,2136 | 738,770,641 | 739,177,51 | 740,310,193 | 741,534,434 | 742,4049,3951 | 743,242,147 | 744,2171,2079 | 745,3537,3466 | 746,1111,1049 | 747,3781,3724 | 748,1678,1621 | 749,3516,3459 | 750,835,778 | 751,3983,3948 | 752,332,297 | 754,3196,3184 | 755,28,20

BATCH_RAW_INFO | 756,1233,1232

BATCH_RAW_INFO | 579,1536,713 | 586,1736,957 | 588,787,14 | 602,2339,1617 | 604,1267,563 | 608,760,79 | 609,2598,1918 | 614,2035,1366 | 625,3912,3264 | 628,1286,641 | 631,4026,3409 | 653,1395,845 | 659,3136,2597 | 660,3769,3230 | 661,3354,2815 | 662,1628,1096 | 664,3758,3232 | 665,2560,2036 | 667,661,146 | 668,2619,2106 | 669,2032,1521 | 670,2630,2121 | 674,1680,1203 | 678,1226,786 | 679,1020,580 | 681,465,33 | 684,447,16 | 685,777,346 | 689,1328,908 | 690,434,22 | 693,476,95 | 695,2108,1741 | 696,2765,2404 | 697,1055,712 | 698,2752,2413 | 701,566,257 | 703,3741,3446 | 704,3257,2962 | 706,1424,1130 | 707,3455,3166 | 711,3117,2840 | 712,1170,912 | 713,1845,1592 | 715,1960,1710 | 716,3972,3722 | 717,2599,2349 | 719,1225,975 | 720,3849,3599 | 721,3852,3605 | 722,3550,3312 | 723,1375,1139 | 724,225,13 | 726,2652,2474 | 727,2188,2010 | 728,317,139 | 729,2097,1926 | 730,239,70 | 731,2646,2486 | 732,2316,2174 | 734,1995,1858 | 735,2655,2523 | 736,144,14 | 737,2266,2136 | 738,771,641 | 739,178,51 | 740,311,193 | 741,535,434 | 742,4050,3951 | 743,243,147 | 744,2172,2079 | 745,3538,3466 | 746,1112,1049 | 747,3782,3724 | 748,1679,1621 | 749,3517,3459 | 750,836,778 | 751,3984,3948 | 752,333,297 | 754,3197,3184 | 755,29,20 | 756,1234,1232

BATCH_RAW_INFO | 579,1537,713 | 586,1737,957 | 588,788,14 | 602,2340,1617 | 604,1268,563 | 608,761,79 | 609,2599,1918 | 614,2036,1366 | 625,3913,3264 | 628,1287,641 | 631,4027,3409 | 653,1396,845 | 659,3137,2597 | 660,3770,3230 | 661,3355,2815 | 662,1629,1096 | 664,3759,3232 | 665,2561,2036 | 667,662,146 | 668,2620,2106 | 669,2033,1521 | 670,2631,2121 | 674,1681,1203 | 678,1227,786 | 679,1021,580 | 681,466,33 | 684,448,16 | 685,778,346 | 689,1329,908 | 690,435,22 | 693,477,95 | 695,2109,1741 | 696,2766,2404 | 697,1056,712 | 698,2753,2413 | 701,567,257 | 703,3742,3446 | 704,3258,2962 | 706,1425,1130 | 707,3456,3166 | 711,3118,2840 | 712,1171,912 | 713,1846,1592 | 715,1961,1710 | 716,3973,3722 | 717,2600,2349 | 719,1226,975 | 720,3850,3599 | 721,3853,3605 | 722,3551,3312 | 723,1376,1139 | 724,226,13 | 726,2653,2474 | 727,2189,2010 | 728,318,139 | 729,2098,1926 | 730,240,70 | 731,2647,2486 | 732,2317,2174 | 734,1996,1858 | 735,2656,2523 | 736,145,14 | 737,2267,2136 | 738,772,641 | 739,179,51 | 740,312,193 | 741,536,434 | 742,4051,3951 | 743,244,147 | 744,2173,2079 | 745,3539,3466 | 746,1113,1049 | 747,3783,3724 | 748,1680,1621 | 749,3518,3459 | 750,837,778 | 751,3985,3948 | 752,334,297 | 754,3198,3184 | 755,30,20 | 756,1235,1232

BATCH_RAW_INFO | 757,3531,3530

BATCH_RAW_INFO | 758,3516,3515

BATCH_RAW_INFO | 759,3946,3945

BATCH_RAW_INFO | 760,1060,1059

BATCH_RAW_INFO | 579,1538,713 | 586,1738,957 | 588,789,14 | 602,2341,1617 | 604,1269,563 | 608,762,79 | 609,2600,1918 | 614,2037,1366 | 625,3914,3264 | 628,1288,641 | 631,4028,3409 | 653,1397,845 | 659,3138,2597 | 660,3771,3230 | 661,3356,2815 | 662,1630,1096 | 664,3760,3232 | 665,2562,2036 | 667,663,146 | 668,2621,2106 | 669,2034,1521 | 670,2632,2121 | 674,1682,1203 | 678,1228,786 | 679,1022,580 | 681,467,33 | 684,449,16 | 685,779,346 | 689,1330,908 | 690,436,22 | 693,478,95 | 695,2110,1741 | 696,2767,2404 | 697,1057,712 | 698,2754,2413 | 701,568,257 | 703,3743,3446 | 704,3259,2962 | 706,1426,1130 | 707,3457,3166 | 711,3119,2840 | 712,1172,912 | 713,1847,1592 | 715,1962,1710 | 716,3974,3722 | 717,2601,2349 | 719,1227,975 | 720,3851,3599 | 721,3854,3605 | 722,3552,3312 | 723,1377,1139 | 724,227,13 | 726,2654,2474 | 727,2190,2010 | 728,319,139 | 729,2099,1926 | 730,241,70 | 731,2648,2486 | 732,2318,2174 | 734,1997,1858 | 735,2657,2523 | 736,146,14 | 737,2268,2136 | 738,773,641 | 739,180,51 | 740,313,193 | 741,537,434 | 742,4052,3951 | 743,245,147 | 744,2174,2079 | 745,3540,3466 | 746,1114,1049 | 747,3784,3724 | 748,1681,1621 | 749,3519,3459 | 750,838,778 | 751,3986,3948 | 752,335,297 | 754,3199,3184 | 755,31,20 | 756,1236,1232 | 757,3532,3530 | 758,3517,3515 | 759,3947,3945 | 760,1061,1059

BATCH_RAW_INFO | 579,1539,713 | 586,1739,957 | 588,790,14 | 602,2342,1617 | 604,1270,563 | 608,763,79 | 609,2601,1918 | 614,2038,1366 | 625,3915,3264 | 628,1289,641 | 631,4029,3409 | 653,1398,845 | 659,3139,2597 | 660,3772,3230 | 661,3357,2815 | 662,1631,1096 | 664,3761,3232 | 665,2563,2036 | 667,664,146 | 668,2622,2106 | 669,2035,1521 | 670,2633,2121 | 674,1683,1203 | 678,1229,786 | 679,1023,580 | 681,468,33 | 684,450,16 | 685,780,346 | 689,1331,908 | 690,437,22 | 693,479,95 | 695,2111,1741 | 696,2768,2404 | 697,1058,712 | 698,2755,2413 | 701,569,257 | 703,3744,3446 | 704,3260,2962 | 706,1427,1130 | 707,3458,3166 | 711,3120,2840 | 712,1173,912 | 713,1848,1592 | 715,1963,1710 | 716,3975,3722 | 717,2602,2349 | 719,1228,975 | 720,3852,3599 | 721,3855,3605 | 722,3553,3312 | 723,1378,1139 | 724,228,13 | 726,2655,2474 | 727,2191,2010 | 728,320,139 | 729,2100,1926 | 730,242,70 | 731,2649,2486 | 732,2319,2174 | 734,1998,1858 | 735,2658,2523 | 736,147,14 | 737,2269,2136 | 738,774,641 | 739,181,51 | 740,314,193 | 741,538,434 | 742,4053,3951 | 743,246,147 | 744,2175,2079 | 745,3541,3466 | 746,1115,1049 | 747,3785,3724 | 748,1682,1621 | 749,3520,3459 | 750,839,778 | 751,3987,3948 | 752,336,297 | 754,3200,3184 | 755,32,20 | 756,1237,1232 | 757,3533,3530 | 758,3518,3515 | 759,3948,3945 | 760,1062,1059

BATCH_RAW_INFO | 579,1540,713 | 586,1740,957 | 588,791,14 | 602,2343,1617 | 604,1271,563 | 608,764,79 | 609,2602,1918 | 614,2039,1366 | 625,3916,3264 | 628,1290,641 | 631,4030,3409 | 653,1399,845 | 659,3140,2597 | 660,3773,3230 | 661,3358,2815 | 662,1632,1096 | 664,3762,3232 | 665,2564,2036 | 667,665,146 | 668,2623,2106 | 669,2036,1521 | 670,2634,2121 | 674,1684,1203 | 678,1230,786 | 679,1024,580 | 681,469,33 | 684,451,16 | 685,781,346 | 689,1332,908 | 690,438,22 | 693,480,95 | 695,2112,1741 | 696,2769,2404 | 697,1059,712 | 698,2756,2413 | 701,570,257 | 703,3745,3446 | 704,3261,2962 | 706,1428,1130 | 707,3459,3166 | 711,3121,2840 | 712,1174,912 | 713,1849,1592 | 715,1964,1710 | 716,3976,3722 | 717,2603,2349 | 719,1229,975 | 720,3853,3599 | 721,3856,3605 | 722,3554,3312 | 723,1379,1139 | 724,229,13 | 726,2656,2474 | 727,2192,2010 | 728,321,139 | 729,2101,1926 | 730,243,70 | 731,2650,2486 | 732,2320,2174 | 734,1999,1858 | 735,2659,2523 | 736,148,14 | 737,2270,2136 | 738,775,641 | 739,182,51 | 740,315,193 | 741,539,434 | 742,4054,3951 | 743,247,147 | 744,2176,2079 | 745,3542,3466 | 746,1116,1049 | 747,3786,3724 | 748,1683,1621 | 749,3521,3459 | 750,840,778 | 751,3988,3948 | 752,337,297 | 754,3201,3184 | 755,33,20 | 756,1238,1232 | 757,3534,3530 | 758,3519,3515 | 759,3949,3945 | 760,1063,1059

BATCH_RAW_INFO | 579,1541,713 | 586,1741,957 | 588,792,14 | 602,2344,1617 | 604,1272,563 | 608,765,79 | 609,2603,1918 | 614,2040,1366 | 625,3917,3264 | 628,1291,641 | 631,4031,3409 | 653,1400,845 | 659,3141,2597 | 660,3774,3230 | 661,3359,2815 | 662,1633,1096 | 664,3763,3232 | 665,2565,2036 | 667,666,146 | 668,2624,2106 | 669,2037,1521 | 670,2635,2121 | 674,1685,1203 | 678,1231,786 | 679,1025,580 | 681,470,33 | 684,452,16 | 685,782,346 | 689,1333,908 | 690,439,22 | 693,481,95 | 695,2113,1741 | 696,2770,2404 | 697,1060,712 | 698,2757,2413 | 701,571,257 | 703,3746,3446 | 704,3262,2962 | 706,1429,1130 | 707,3460,3166 | 711,3122,2840 | 712,1175,912 | 713,1850,1592 | 715,1965,1710 | 716,3977,3722 | 717,2604,2349 | 719,1230,975 | 720,3854,3599 | 721,3857,3605 | 722,3555,3312 | 723,1380,1139 | 724,230,13 | 726,2657,2474 | 727,2193,2010 | 728,322,139 | 729,2102,1926 | 730,244,70 | 731,2651,2486 | 732,2321,2174 | 734,2000,1858 | 735,2660,2523 | 736,149,14 | 737,2271,2136 | 738,776,641 | 739,183,51 | 740,316,193 | 741,540,434 | 742,4055,3951 | 743,248,147 | 744,2177,2079 | 745,3543,3466 | 746,1117,1049 | 747,3787,3724 | 748,1684,1621 | 749,3522,3459 | 750,841,778 | 751,3989,3948 | 752,338,297 | 754,3202,3184 | 755,34,20 | 756,1239,1232 | 757,3535,3530 | 758,3520,3515 | 759,3950,3945 | 760,1064,1059

BATCH_RAW_INFO | 579,1542,713 | 586,1742,957 | 588,793,14 | 602,2345,1617 | 604,1273,563 | 608,766,79 | 609,2604,1918 | 614,2041,1366 | 625,3918,3264 | 628,1292,641 | 631,4032,3409 | 653,1401,845 | 659,3142,2597 | 660,3775,3230 | 661,3360,2815 | 662,1634,1096 | 664,3764,3232 | 665,2566,2036 | 667,667,146 | 668,2625,2106 | 669,2038,1521 | 670,2636,2121 | 674,1686,1203 | 678,1232,786 | 679,1026,580 | 681,471,33 | 684,453,16 | 685,783,346 | 689,1334,908 | 690,440,22 | 693,482,95 | 695,2114,1741 | 696,2771,2404 | 697,1061,712 | 698,2758,2413 | 701,572,257 | 704,3263,2962 | 706,1430,1130 | 707,3461,3166 | 711,3123,2840 | 712,1176,912 | 713,1851,1592 | 715,1966,1710 | 716,3978,3722 | 717,2605,2349 | 719,1231,975 | 720,3855,3599 | 721,3858,3605 | 722,3556,3312 | 723,1381,1139 | 724,231,13 | 726,2658,2474 | 727,2194,2010 | 728,323,139 | 729,2103,1926 | 730,245,70 | 731,2652,2486 | 732,2322,2174 | 734,2001,1858 | 735,2661,2523 | 736,150,14 | 737,2272,2136 | 738,777,641 | 739,184,51 | 740,317,193 | 741,541,434 | 742,4056,3951 | 743,249,147 | 744,2178,2079 | 745,3544,3466 | 746,1118,1049 | 747,3788,3724 | 748,1685,1621 | 749,3523,3459 | 750,842,778 | 751,3990,3948 | 752,339,297 | 754,3203,3184 | 755,35,20 | 756,1240,1232 | 757,3536,3530 | 758,3521,3515 | 759,3951,3945 | 760,1065,1059

BATCH_RAW_INFO | 579,1543,713 | 586,1743,957 | 588,794,14 | 602,2346,1617 | 604,1274,563 | 608,767,79 | 609,2605,1918 | 614,2042,1366 | 625,3919,3264 | 628,1293,641 | 631,4033,3409 | 653,1402,845 | 659,3143,2597 | 660,3776,3230 | 661,3361,2815 | 662,1635,1096 | 664,3765,3232 | 665,2567,2036 | 667,668,146 | 668,2626,2106 | 669,2039,1521 | 670,2637,2121 | 674,1687,1203 | 678,1233,786 | 679,1027,580 | 681,472,33 | 684,454,16 | 685,784,346 | 689,1335,908 | 690,441,22 | 693,483,95 | 695,2115,1741 | 696,2772,2404 | 697,1062,712 | 698,2759,2413 | 701,573,257 | 704,3264,2962 | 706,1431,1130 | 707,3462,3166 | 711,3124,2840 | 712,1177,912 | 713,1852,1592 | 715,1967,1710 | 716,3979,3722 | 717,2606,2349 | 719,1232,975 | 720,3856,3599 | 721,3859,3605 | 722,3557,3312 | 723,1382,1139 | 724,232,13 | 726,2659,2474 | 727,2195,2010 | 728,324,139 | 729,2104,1926 | 730,246,70 | 731,2653,2486 | 732,2323,2174 | 734,2002,1858 | 735,2662,2523 | 736,151,14 | 737,2273,2136 | 738,778,641 | 739,185,51 | 740,318,193 | 741,542,434 | 742,4057,3951 | 743,250,147 | 744,2179,2079 | 745,3545,3466 | 746,1119,1049 | 747,3789,3724 | 748,1686,1621 | 749,3524,3459 | 750,843,778 | 751,3991,3948 | 752,340,297 | 754,3204,3184 | 755,36,20 | 756,1241,1232 | 757,3537,3530 | 758,3522,3515 | 759,3952,3945 | 760,1066,1059

BATCH_RAW_INFO | 761,2653,2652

BATCH_RAW_INFO | 579,1544,713 | 586,1744,957 | 588,795,14 | 602,2347,1617 | 604,1275,563 | 608,768,79 | 609,2606,1918 | 614,2043,1366 | 625,3920,3264 | 628,1294,641 | 631,4034,3409 | 653,1403,845 | 659,3144,2597 | 660,3777,3230 | 661,3362,2815 | 662,1636,1096 | 664,3766,3232 | 665,2568,2036 | 667,669,146 | 668,2627,2106 | 669,2040,1521 | 670,2638,2121 | 674,1688,1203 | 678,1234,786 | 679,1028,580 | 681,473,33 | 684,455,16 | 685,785,346 | 689,1336,908 | 690,442,22 | 693,484,95 | 695,2116,1741 | 696,2773,2404 | 697,1063,712 | 698,2760,2413 | 701,574,257 | 704,3265,2962 | 706,1432,1130 | 707,3463,3166 | 711,3125,2840 | 712,1178,912 | 713,1853,1592 | 715,1968,1710 | 716,3980,3722 | 717,2607,2349 | 719,1233,975 | 720,3857,3599 | 721,3860,3605 | 722,3558,3312 | 723,1383,1139 | 724,233,13 | 726,2660,2474 | 727,2196,2010 | 728,325,139 | 729,2105,1926 | 730,247,70 | 731,2654,2486 | 732,2324,2174 | 734,2003,1858 | 735,2663,2523 | 736,152,14 | 737,2274,2136 | 738,779,641 | 739,186,51 | 740,319,193 | 741,543,434 | 742,4058,3951 | 743,251,147 | 744,2180,2079 | 745,3546,3466 | 746,1120,1049 | 747,3790,3724 | 748,1687,1621 | 749,3525,3459 | 750,844,778 | 751,3992,3948 | 752,341,297 | 754,3205,3184 | 755,37,20 | 756,1242,1232 | 757,3538,3530 | 758,3523,3515 | 759,3953,3945 | 760,1067,1059 | 761,2654,2652

BATCH_RAW_INFO | 579,1545,713 | 586,1745,957 | 588,796,14 | 602,2348,1617 | 604,1276,563 | 608,769,79 | 609,2607,1918 | 614,2044,1366 | 625,3921,3264 | 628,1295,641 | 631,4035,3409 | 653,1404,845 | 659,3145,2597 | 660,3778,3230 | 661,3363,2815 | 662,1637,1096 | 664,3767,3232 | 665,2569,2036 | 667,670,146 | 668,2628,2106 | 669,2041,1521 | 670,2639,2121 | 674,1689,1203 | 678,1235,786 | 679,1029,580 | 681,474,33 | 684,456,16 | 685,786,346 | 689,1337,908 | 690,443,22 | 693,485,95 | 695,2117,1741 | 696,2774,2404 | 697,1064,712 | 698,2761,2413 | 701,575,257 | 704,3266,2962 | 706,1433,1130 | 707,3464,3166 | 711,3126,2840 | 712,1179,912 | 713,1854,1592 | 715,1969,1710 | 716,3981,3722 | 717,2608,2349 | 719,1234,975 | 720,3858,3599 | 721,3861,3605 | 722,3559,3312 | 723,1384,1139 | 724,234,13 | 726,2661,2474 | 727,2197,2010 | 728,326,139 | 729,2106,1926 | 730,248,70 | 731,2655,2486 | 732,2325,2174 | 734,2004,1858 | 735,2664,2523 | 736,153,14 | 737,2275,2136 | 738,780,641 | 739,187,51 | 740,320,193 | 741,544,434 | 742,4059,3951 | 743,252,147 | 744,2181,2079 | 745,3547,3466 | 746,1121,1049 | 747,3791,3724 | 748,1688,1621 | 749,3526,3459 | 750,845,778 | 751,3993,3948 | 752,342,297 | 754,3206,3184 | 755,38,20 | 756,1243,1232 | 757,3539,3530 | 758,3524,3515 | 759,3954,3945 | 760,1068,1059 | 761,2655,2652

BATCH_RAW_INFO | 579,1546,713 | 586,1746,957 | 588,797,14 | 602,2349,1617 | 604,1277,563 | 608,770,79 | 609,2608,1918 | 614,2045,1366 | 625,3922,3264 | 628,1296,641 | 631,4036,3409 | 653,1405,845 | 659,3146,2597 | 660,3779,3230 | 661,3364,2815 | 662,1638,1096 | 664,3768,3232 | 665,2570,2036 | 667,671,146 | 668,2629,2106 | 669,2042,1521 | 670,2640,2121 | 674,1690,1203 | 678,1236,786 | 679,1030,580 | 681,475,33 | 684,457,16 | 685,787,346 | 689,1338,908 | 690,444,22 | 693,486,95 | 695,2118,1741 | 696,2775,2404 | 697,1065,712 | 698,2762,2413 | 701,576,257 | 704,3267,2962 | 706,1434,1130 | 707,3465,3166 | 711,3127,2840 | 712,1180,912 | 713,1855,1592 | 715,1970,1710 | 716,3982,3722 | 717,2609,2349 | 719,1235,975 | 720,3859,3599 | 721,3862,3605 | 722,3560,3312 | 723,1385,1139 | 724,235,13 | 726,2662,2474 | 727,2198,2010 | 728,327,139 | 729,2107,1926 | 730,249,70 | 731,2656,2486 | 732,2326,2174 | 734,2005,1858 | 735,2665,2523 | 736,154,14 | 737,2276,2136 | 738,781,641 | 739,188,51 | 740,321,193 | 741,545,434 | 742,4060,3951 | 743,253,147 | 744,2182,2079 | 745,3548,3466 | 746,1122,1049 | 747,3792,3724 | 748,1689,1621 | 749,3527,3459 | 750,846,778 | 751,3994,3948 | 752,343,297 | 754,3207,3184 | 755,39,20 | 756,1244,1232 | 757,3540,3530 | 758,3525,3515 | 759,3955,3945 | 760,1069,1059 | 761,2656,2652

BATCH_RAW_INFO | 579,1547,713 | 586,1747,957 | 588,798,14 | 602,2350,1617 | 604,1278,563 | 608,771,79 | 609,2609,1918 | 614,2046,1366 | 625,3923,3264 | 628,1297,641 | 631,4037,3409 | 653,1406,845 | 659,3147,2597 | 660,3780,3230 | 661,3365,2815 | 662,1639,1096 | 664,3769,3232 | 665,2571,2036 | 667,672,146 | 668,2630,2106 | 669,2043,1521 | 670,2641,2121 | 674,1691,1203 | 678,1237,786 | 679,1031,580 | 681,476,33 | 684,458,16 | 685,788,346 | 689,1339,908 | 690,445,22 | 693,487,95 | 695,2119,1741 | 696,2776,2404 | 697,1066,712 | 698,2763,2413 | 701,577,257 | 704,3268,2962 | 706,1435,1130 | 707,3466,3166 | 711,3128,2840 | 712,1181,912 | 713,1856,1592 | 715,1971,1710 | 716,3983,3722 | 717,2610,2349 | 719,1236,975 | 720,3860,3599 | 721,3863,3605 | 722,3561,3312 | 723,1386,1139 | 724,236,13 | 726,2663,2474 | 727,2199,2010 | 728,328,139 | 729,2108,1926 | 730,250,70 | 731,2657,2486 | 732,2327,2174 | 734,2006,1858 | 735,2666,2523 | 736,155,14 | 737,2277,2136 | 738,782,641 | 739,189,51 | 740,322,193 | 741,546,434 | 742,4061,3951 | 743,254,147 | 744,2183,2079 | 745,3549,3466 | 746,1123,1049 | 747,3793,3724 | 748,1690,1621 | 749,3528,3459 | 750,847,778 | 751,3995,3948 | 752,344,297 | 754,3208,3184 | 755,40,20 | 756,1245,1232 | 757,3541,3530 | 758,3526,3515 | 759,3956,3945 | 760,1070,1059 | 761,2657,2652

BATCH_RAW_INFO | 579,1548,713 | 586,1748,957 | 588,799,14 | 602,2351,1617 | 604,1279,563 | 608,772,79 | 609,2610,1918 | 614,2047,1366 | 625,3924,3264 | 628,1298,641 | 631,4038,3409 | 653,1407,845 | 659,3148,2597 | 660,3781,3230 | 661,3366,2815 | 662,1640,1096 | 664,3770,3232 | 665,2572,2036 | 667,673,146 | 668,2631,2106 | 669,2044,1521 | 670,2642,2121 | 674,1692,1203 | 678,1238,786 | 679,1032,580 | 681,477,33 | 684,459,16 | 685,789,346 | 689,1340,908 | 690,446,22 | 693,488,95 | 695,2120,1741 | 696,2777,2404 | 697,1067,712 | 698,2764,2413 | 701,578,257 | 704,3269,2962 | 706,1436,1130 | 707,3467,3166 | 711,3129,2840 | 712,1182,912 | 713,1857,1592 | 715,1972,1710 | 716,3984,3722 | 717,2611,2349 | 719,1237,975 | 720,3861,3599 | 721,3864,3605 | 722,3562,3312 | 723,1387,1139 | 724,237,13 | 726,2664,2474 | 727,2200,2010 | 728,329,139 | 729,2109,1926 | 730,251,70 | 731,2658,2486 | 732,2328,2174 | 734,2007,1858 | 735,2667,2523 | 736,156,14 | 737,2278,2136 | 738,783,641 | 739,190,51 | 740,323,193 | 741,547,434 | 742,4062,3951 | 743,255,147 | 744,2184,2079 | 745,3550,3466 | 746,1124,1049 | 747,3794,3724 | 748,1691,1621 | 749,3529,3459 | 750,848,778 | 751,3996,3948 | 752,345,297 | 754,3209,3184 | 755,41,20 | 756,1246,1232 | 757,3542,3530 | 758,3527,3515 | 759,3957,3945 | 760,1071,1059 | 761,2658,2652

BATCH_RAW_INFO | 579,1549,713 | 586,1749,957 | 588,800,14 | 602,2352,1617 | 604,1280,563 | 608,773,79 | 609,2611,1918 | 614,2048,1366 | 625,3925,3264 | 628,1299,641 | 631,4039,3409 | 653,1408,845 | 659,3149,2597 | 660,3782,3230 | 661,3367,2815 | 662,1641,1096 | 664,3771,3232 | 665,2573,2036 | 667,674,146 | 668,2632,2106 | 669,2045,1521 | 670,2643,2121 | 674,1693,1203 | 678,1239,786 | 679,1033,580 | 681,478,33 | 684,460,16 | 685,790,346 | 689,1341,908 | 690,447,22 | 693,489,95 | 695,2121,1741 | 696,2778,2404 | 697,1068,712 | 698,2765,2413 | 701,579,257 | 704,3270,2962 | 706,1437,1130 | 707,3468,3166 | 711,3130,2840 | 712,1183,912 | 713,1858,1592 | 715,1973,1710 | 716,3985,3722 | 717,2612,2349 | 719,1238,975 | 720,3862,3599 | 721,3865,3605 | 722,3563,3312 | 723,1388,1139 | 724,238,13 | 726,2665,2474 | 727,2201,2010 | 728,330,139 | 729,2110,1926 | 730,252,70 | 731,2659,2486 | 732,2329,2174 | 734,2008,1858 | 735,2668,2523 | 736,157,14 | 737,2279,2136 | 738,784,641 | 739,191,51 | 740,324,193 | 741,548,434 | 742,4063,3951 | 743,256,147 | 744,2185,2079 | 745,3551,3466 | 746,1125,1049 | 747,3795,3724 | 748,1692,1621 | 749,3530,3459 | 750,849,778 | 751,3997,3948 | 752,346,297 | 754,3210,3184 | 755,42,20 | 756,1247,1232 | 757,3543,3530 | 758,3528,3515 | 759,3958,3945 | 760,1072,1059 | 761,2659,2652

BATCH_RAW_INFO | 579,1550,713 | 586,1750,957 | 588,801,14 | 602,2353,1617 | 604,1281,563 | 608,774,79 | 609,2612,1918 | 614,2049,1366 | 625,3926,3264 | 628,1300,641 | 631,4040,3409 | 653,1409,845 | 659,3150,2597 | 660,3783,3230 | 661,3368,2815 | 662,1642,1096 | 664,3772,3232 | 665,2574,2036 | 667,675,146 | 668,2633,2106 | 669,2046,1521 | 670,2644,2121 | 674,1694,1203 | 678,1240,786 | 679,1034,580 | 681,479,33 | 684,461,16 | 685,791,346 | 689,1342,908 | 690,448,22 | 693,490,95 | 695,2122,1741 | 696,2779,2404 | 697,1069,712 | 698,2766,2413 | 701,580,257 | 704,3271,2962 | 706,1438,1130 | 707,3469,3166 | 711,3131,2840 | 712,1184,912 | 713,1859,1592 | 715,1974,1710 | 716,3986,3722 | 717,2613,2349 | 719,1239,975 | 720,3863,3599 | 721,3866,3605 | 722,3564,3312 | 723,1389,1139 | 724,239,13 | 726,2666,2474 | 727,2202,2010 | 728,331,139 | 729,2111,1926 | 730,253,70 | 731,2660,2486 | 732,2330,2174 | 734,2009,1858 | 735,2669,2523 | 736,158,14 | 737,2280,2136 | 738,785,641 | 739,192,51 | 740,325,193 | 741,549,434 | 742,4064,3951 | 743,257,147 | 744,2186,2079 | 745,3552,3466 | 746,1126,1049 | 747,3796,3724 | 748,1693,1621 | 749,3531,3459 | 750,850,778 | 751,3998,3948 | 752,347,297 | 754,3211,3184 | 755,43,20 | 756,1248,1232 | 757,3544,3530 | 758,3529,3515 | 759,3959,3945 | 760,1073,1059 | 761,2660,2652

BATCH_RAW_INFO | 579,1551,713 | 586,1751,957 | 588,802,14 | 602,2354,1617 | 604,1282,563 | 608,775,79 | 609,2613,1918 | 614,2050,1366 | 625,3927,3264 | 628,1301,641 | 631,4041,3409 | 653,1410,845 | 659,3151,2597 | 660,3784,3230 | 661,3369,2815 | 662,1643,1096 | 664,3773,3232 | 665,2575,2036 | 667,676,146 | 668,2634,2106 | 669,2047,1521 | 670,2645,2121 | 674,1695,1203 | 678,1241,786 | 679,1035,580 | 681,480,33 | 684,462,16 | 685,792,346 | 689,1343,908 | 690,449,22 | 693,491,95 | 695,2123,1741 | 696,2780,2404 | 697,1070,712 | 698,2767,2413 | 701,581,257 | 704,3272,2962 | 706,1439,1130 | 707,3470,3166 | 711,3132,2840 | 712,1185,912 | 713,1860,1592 | 715,1975,1710 | 716,3987,3722 | 717,2614,2349 | 719,1240,975 | 720,3864,3599 | 721,3867,3605 | 722,3565,3312 | 723,1390,1139 | 724,240,13 | 726,2667,2474 | 727,2203,2010 | 728,332,139 | 729,2112,1926 | 730,254,70 | 731,2661,2486 | 732,2331,2174 | 734,2010,1858 | 735,2670,2523 | 736,159,14 | 737,2281,2136 | 738,786,641 | 739,193,51 | 740,326,193 | 741,550,434 | 742,4065,3951 | 743,258,147 | 744,2187,2079 | 745,3553,3466 | 746,1127,1049 | 747,3797,3724 | 748,1694,1621 | 749,3532,3459 | 750,851,778 | 751,3999,3948 | 752,348,297 | 754,3212,3184 | 755,44,20 | 756,1249,1232 | 757,3545,3530 | 758,3530,3515 | 759,3960,3945 | 760,1074,1059 | 761,2661,2652

BATCH_RAW_INFO | 762,390,389

BATCH_RAW_INFO | 579,1552,713 | 586,1752,957 | 588,803,14 | 602,2355,1617 | 604,1283,563 | 608,776,79 | 609,2614,1918 | 614,2051,1366 | 625,3928,3264 | 628,1302,641 | 631,4042,3409 | 653,1411,845 | 659,3152,2597 | 660,3785,3230 | 661,3370,2815 | 662,1644,1096 | 664,3774,3232 | 665,2576,2036 | 667,677,146 | 668,2635,2106 | 669,2048,1521 | 670,2646,2121 | 674,1696,1203 | 678,1242,786 | 679,1036,580 | 681,481,33 | 684,463,16 | 685,793,346 | 689,1344,908 | 690,450,22 | 693,492,95 | 695,2124,1741 | 696,2781,2404 | 697,1071,712 | 698,2768,2413 | 701,582,257 | 704,3273,2962 | 706,1440,1130 | 707,3471,3166 | 711,3133,2840 | 712,1186,912 | 713,1861,1592 | 715,1976,1710 | 716,3988,3722 | 717,2615,2349 | 719,1241,975 | 720,3865,3599 | 721,3868,3605 | 722,3566,3312 | 723,1391,1139 | 726,2668,2474 | 727,2204,2010 | 728,333,139 | 729,2113,1926 | 730,255,70 | 731,2662,2486 | 732,2332,2174 | 734,2011,1858 | 735,2671,2523 | 736,160,14 | 737,2282,2136 | 738,787,641 | 739,194,51 | 740,327,193 | 741,551,434 | 742,4066,3951 | 743,259,147 | 744,2188,2079 | 745,3554,3466 | 746,1128,1049 | 747,3798,3724 | 748,1695,1621 | 749,3533,3459 | 750,852,778 | 751,4000,3948 | 752,349,297 | 754,3213,3184 | 755,45,20 | 756,1250,1232 | 757,3546,3530 | 758,3531,3515 | 759,3961,3945 | 760,1075,1059 | 761,2662,2652 | 762,391,389

BATCH_RAW_INFO | 763,1529,1528

BATCH_RAW_INFO | 579,1553,713 | 586,1753,957 | 588,804,14 | 602,2356,1617 | 604,1284,563 | 608,777,79 | 609,2615,1918 | 614,2052,1366 | 625,3929,3264 | 628,1303,641 | 631,4043,3409 | 653,1412,845 | 659,3153,2597 | 660,3786,3230 | 661,3371,2815 | 662,1645,1096 | 664,3775,3232 | 665,2577,2036 | 667,678,146 | 668,2636,2106 | 669,2049,1521 | 670,2647,2121 | 674,1697,1203 | 678,1243,786 | 679,1037,580 | 681,482,33 | 684,464,16 | 685,794,346 | 689,1345,908 | 690,451,22 | 693,493,95 | 695,2125,1741 | 696,2782,2404 | 697,1072,712 | 698,2769,2413 | 701,583,257 | 704,3274,2962 | 706,1441,1130 | 707,3472,3166 | 711,3134,2840 | 712,1187,912 | 713,1862,1592 | 715,1977,1710 | 716,3989,3722 | 717,2616,2349 | 719,1242,975 | 720,3866,3599 | 721,3869,3605 | 722,3567,3312 | 723,1392,1139 | 726,2669,2474 | 727,2205,2010 | 728,334,139 | 729,2114,1926 | 730,256,70 | 731,2663,2486 | 732,2333,2174 | 734,2012,1858 | 735,2672,2523 | 736,161,14 | 737,2283,2136 | 738,788,641 | 739,195,51 | 740,328,193 | 741,552,434 | 742,4067,3951 | 743,260,147 | 744,2189,2079 | 745,3555,3466 | 746,1129,1049 | 747,3799,3724 | 748,1696,1621 | 749,3534,3459 | 750,853,778 | 751,4001,3948 | 752,350,297 | 754,3214,3184 | 755,46,20 | 756,1251,1232 | 757,3547,3530 | 758,3532,3515 | 759,3962,3945 | 760,1076,1059 | 761,2663,2652 | 762,392,389 | 763,1530,1528

BATCH_RAW_INFO | 579,1554,713 | 586,1754,957 | 588,805,14 | 602,2357,1617 | 604,1285,563 | 608,778,79 | 609,2616,1918 | 614,2053,1366 | 625,3930,3264 | 628,1304,641 | 631,4044,3409 | 653,1413,845 | 659,3154,2597 | 660,3787,3230 | 661,3372,2815 | 662,1646,1096 | 664,3776,3232 | 665,2578,2036 | 667,679,146 | 668,2637,2106 | 669,2050,1521 | 670,2648,2121 | 674,1698,1203 | 678,1244,786 | 679,1038,580 | 681,483,33 | 684,465,16 | 685,795,346 | 689,1346,908 | 690,452,22 | 693,494,95 | 695,2126,1741 | 696,2783,2404 | 697,1073,712 | 698,2770,2413 | 701,584,257 | 704,3275,2962 | 706,1442,1130 | 707,3473,3166 | 711,3135,2840 | 712,1188,912 | 713,1863,1592 | 715,1978,1710 | 716,3990,3722 | 717,2617,2349 | 719,1243,975 | 720,3867,3599 | 721,3870,3605 | 722,3568,3312 | 723,1393,1139 | 726,2670,2474 | 727,2206,2010 | 728,335,139 | 729,2115,1926 | 730,257,70 | 731,2664,2486 | 732,2334,2174 | 734,2013,1858 | 735,2673,2523 | 736,162,14 | 737,2284,2136 | 738,789,641 | 739,196,51 | 740,329,193 | 741,553,434 | 742,4068,3951 | 743,261,147 | 744,2190,2079 | 745,3556,3466 | 746,1130,1049 | 747,3800,3724 | 748,1697,1621 | 749,3535,3459 | 750,854,778 | 751,4002,3948 | 752,351,297 | 754,3215,3184 | 755,47,20 | 756,1252,1232 | 757,3548,3530 | 758,3533,3515 | 759,3963,3945 | 760,1077,1059 | 761,2664,2652 | 762,393,389 | 763,1531,1528

BATCH_RAW_INFO | 579,1555,713 | 586,1755,957 | 588,806,14 | 602,2358,1617 | 604,1286,563 | 608,779,79 | 609,2617,1918 | 614,2054,1366 | 625,3931,3264 | 628,1305,641 | 631,4045,3409 | 653,1414,845 | 659,3155,2597 | 660,3788,3230 | 661,3373,2815 | 662,1647,1096 | 664,3777,3232 | 665,2579,2036 | 667,680,146 | 668,2638,2106 | 669,2051,1521 | 670,2649,2121 | 674,1699,1203 | 678,1245,786 | 679,1039,580 | 681,484,33 | 684,466,16 | 685,796,346 | 689,1347,908 | 690,453,22 | 693,495,95 | 695,2127,1741 | 696,2784,2404 | 697,1074,712 | 698,2771,2413 | 701,585,257 | 704,3276,2962 | 706,1443,1130 | 707,3474,3166 | 711,3136,2840 | 712,1189,912 | 713,1864,1592 | 715,1979,1710 | 716,3991,3722 | 717,2618,2349 | 719,1244,975 | 720,3868,3599 | 721,3871,3605 | 722,3569,3312 | 723,1394,1139 | 726,2671,2474 | 727,2207,2010 | 728,336,139 | 729,2116,1926 | 730,258,70 | 731,2665,2486 | 732,2335,2174 | 734,2014,1858 | 735,2674,2523 | 736,163,14 | 737,2285,2136 | 738,790,641 | 739,197,51 | 740,330,193 | 741,554,434 | 742,4069,3951 | 743,262,147 | 744,2191,2079 | 745,3557,3466 | 746,1131,1049 | 747,3801,3724 | 748,1698,1621 | 749,3536,3459 | 750,855,778 | 751,4003,3948 | 752,352,297 | 754,3216,3184 | 755,48,20 | 756,1253,1232 | 757,3549,3530 | 758,3534,3515 | 759,3964,3945 | 760,1078,1059 | 761,2665,2652 | 762,394,389 | 763,1532,1528

BATCH_RAW_INFO | 579,1556,713 | 586,1756,957 | 588,807,14 | 602,2359,1617 | 604,1287,563 | 608,780,79 | 609,2618,1918 | 614,2055,1366 | 625,3932,3264 | 628,1306,641 | 631,4046,3409 | 653,1415,845 | 659,3156,2597 | 660,3789,3230 | 661,3374,2815 | 662,1648,1096 | 664,3778,3232 | 665,2580,2036 | 667,681,146 | 668,2639,2106 | 669,2052,1521 | 670,2650,2121 | 674,1700,1203 | 678,1246,786 | 679,1040,580 | 681,485,33 | 684,467,16 | 685,797,346 | 689,1348,908 | 690,454,22 | 693,496,95 | 695,2128,1741 | 696,2785,2404 | 697,1075,712 | 698,2772,2413 | 701,586,257 | 704,3277,2962 | 706,1444,1130 | 707,3475,3166 | 711,3137,2840 | 712,1190,912 | 713,1865,1592 | 715,1980,1710 | 716,3992,3722 | 717,2619,2349 | 719,1245,975 | 720,3869,3599 | 721,3872,3605 | 722,3570,3312 | 723,1395,1139 | 726,2672,2474 | 727,2208,2010 | 728,337,139 | 729,2117,1926 | 730,259,70 | 731,2666,2486 | 732,2336,2174 | 734,2015,1858 | 735,2675,2523 | 736,164,14 | 737,2286,2136 | 738,791,641 | 739,198,51 | 740,331,193 | 741,555,434 | 742,4070,3951 | 743,263,147 | 744,2192,2079 | 745,3558,3466 | 746,1132,1049 | 747,3802,3724 | 748,1699,1621 | 749,3537,3459 | 750,856,778 | 751,4004,3948 | 752,353,297 | 754,3217,3184 | 755,49,20 | 756,1254,1232 | 757,3550,3530 | 758,3535,3515 | 759,3965,3945 | 760,1079,1059 | 761,2666,2652 | 762,395,389 | 763,1533,1528

BATCH_RAW_INFO | 764,3734,3733

BATCH_RAW_INFO | 579,1557,713 | 586,1757,957 | 588,808,14 | 602,2360,1617 | 604,1288,563 | 608,781,79 | 609,2619,1918 | 614,2056,1366 | 625,3933,3264 | 628,1307,641 | 631,4047,3409 | 653,1416,845 | 659,3157,2597 | 660,3790,3230 | 661,3375,2815 | 662,1649,1096 | 664,3779,3232 | 665,2581,2036 | 667,682,146 | 668,2640,2106 | 669,2053,1521 | 670,2651,2121 | 674,1701,1203 | 678,1247,786 | 679,1041,580 | 681,486,33 | 684,468,16 | 685,798,346 | 689,1349,908 | 690,455,22 | 693,497,95 | 695,2129,1741 | 696,2786,2404 | 697,1076,712 | 698,2773,2413 | 701,587,257 | 704,3278,2962 | 706,1445,1130 | 707,3476,3166 | 711,3138,2840 | 712,1191,912 | 713,1866,1592 | 715,1981,1710 | 716,3993,3722 | 717,2620,2349 | 719,1246,975 | 720,3870,3599 | 721,3873,3605 | 722,3571,3312 | 723,1396,1139 | 726,2673,2474 | 727,2209,2010 | 728,338,139 | 729,2118,1926 | 730,260,70 | 731,2667,2486 | 732,2337,2174 | 734,2016,1858 | 735,2676,2523 | 736,165,14 | 737,2287,2136 | 738,792,641 | 739,199,51 | 740,332,193 | 741,556,434 | 742,4071,3951 | 743,264,147 | 744,2193,2079 | 745,3559,3466 | 746,1133,1049 | 747,3803,3724 | 748,1700,1621 | 749,3538,3459 | 750,857,778 | 751,4005,3948 | 752,354,297 | 754,3218,3184 | 755,50,20 | 756,1255,1232 | 757,3551,3530 | 758,3536,3515 | 759,3966,3945 | 760,1080,1059 | 761,2667,2652 | 762,396,389 | 763,1534,1528 | 764,3735,3733

BATCH_RAW_INFO | 579,1558,713 | 586,1758,957 | 588,809,14 | 602,2361,1617 | 604,1289,563 | 608,782,79 | 609,2620,1918 | 614,2057,1366 | 625,3934,3264 | 628,1308,641 | 631,4048,3409 | 653,1417,845 | 659,3158,2597 | 660,3791,3230 | 661,3376,2815 | 662,1650,1096 | 664,3780,3232 | 665,2582,2036 | 667,683,146 | 668,2641,2106 | 669,2054,1521 | 670,2652,2121 | 674,1702,1203 | 678,1248,786 | 679,1042,580 | 681,487,33 | 684,469,16 | 685,799,346 | 689,1350,908 | 690,456,22 | 693,498,95 | 695,2130,1741 | 696,2787,2404 | 697,1077,712 | 698,2774,2413 | 701,588,257 | 704,3279,2962 | 706,1446,1130 | 707,3477,3166 | 711,3139,2840 | 712,1192,912 | 713,1867,1592 | 715,1982,1710 | 716,3994,3722 | 717,2621,2349 | 719,1247,975 | 720,3871,3599 | 721,3874,3605 | 722,3572,3312 | 723,1397,1139 | 726,2674,2474 | 727,2210,2010 | 728,339,139 | 729,2119,1926 | 730,261,70 | 731,2668,2486 | 732,2338,2174 | 734,2017,1858 | 735,2677,2523 | 736,166,14 | 737,2288,2136 | 738,793,641 | 739,200,51 | 740,333,193 | 741,557,434 | 742,4072,3951 | 743,265,147 | 744,2194,2079 | 745,3560,3466 | 746,1134,1049 | 747,3804,3724 | 748,1701,1621 | 749,3539,3459 | 750,858,778 | 751,4006,3948 | 752,355,297 | 754,3219,3184 | 755,51,20 | 756,1256,1232 | 757,3552,3530 | 758,3537,3515 | 759,3967,3945 | 760,1081,1059 | 761,2668,2652 | 762,397,389 | 763,1535,1528 | 764,3736,3733

BATCH_RAW_INFO | 579,1559,713 | 586,1759,957 | 588,810,14 | 602,2362,1617 | 604,1290,563 | 608,783,79 | 609,2621,1918 | 614,2058,1366 | 625,3935,3264 | 628,1309,641 | 631,4049,3409 | 653,1418,845 | 659,3159,2597 | 660,3792,3230 | 661,3377,2815 | 662,1651,1096 | 664,3781,3232 | 665,2583,2036 | 667,684,146 | 668,2642,2106 | 669,2055,1521 | 670,2653,2121 | 674,1703,1203 | 678,1249,786 | 679,1043,580 | 681,488,33 | 684,470,16 | 685,800,346 | 689,1351,908 | 690,457,22 | 693,499,95 | 695,2131,1741 | 696,2788,2404 | 697,1078,712 | 698,2775,2413 | 701,589,257 | 704,3280,2962 | 706,1447,1130 | 707,3478,3166 | 711,3140,2840 | 712,1193,912 | 713,1868,1592 | 715,1983,1710 | 716,3995,3722 | 717,2622,2349 | 719,1248,975 | 720,3872,3599 | 721,3875,3605 | 722,3573,3312 | 723,1398,1139 | 726,2675,2474 | 727,2211,2010 | 728,340,139 | 729,2120,1926 | 730,262,70 | 731,2669,2486 | 732,2339,2174 | 734,2018,1858 | 735,2678,2523 | 736,167,14 | 737,2289,2136 | 738,794,641 | 739,201,51 | 740,334,193 | 741,558,434 | 742,4073,3951 | 743,266,147 | 744,2195,2079 | 745,3561,3466 | 746,1135,1049 | 747,3805,3724 | 748,1702,1621 | 749,3540,3459 | 750,859,778 | 751,4007,3948 | 752,356,297 | 754,3220,3184 | 755,52,20 | 756,1257,1232 | 757,3553,3530 | 758,3538,3515 | 759,3968,3945 | 760,1082,1059 | 761,2669,2652 | 762,398,389 | 763,1536,1528 | 764,3737,3733

BATCH_RAW_INFO | 579,1560,713 | 586,1760,957 | 588,811,14 | 602,2363,1617 | 604,1291,563 | 608,784,79 | 609,2622,1918 | 614,2059,1366 | 625,3936,3264 | 628,1310,641 | 631,4050,3409 | 653,1419,845 | 659,3160,2597 | 660,3793,3230 | 661,3378,2815 | 662,1652,1096 | 664,3782,3232 | 665,2584,2036 | 667,685,146 | 668,2643,2106 | 669,2056,1521 | 674,1704,1203 | 678,1250,786 | 679,1044,580 | 681,489,33 | 684,471,16 | 685,801,346 | 689,1352,908 | 690,458,22 | 693,500,95 | 695,2132,1741 | 696,2789,2404 | 697,1079,712 | 698,2776,2413 | 701,590,257 | 704,3281,2962 | 706,1448,1130 | 707,3479,3166 | 711,3141,2840 | 712,1194,912 | 713,1869,1592 | 715,1984,1710 | 716,3996,3722 | 717,2623,2349 | 719,1249,975 | 720,3873,3599 | 721,3876,3605 | 722,3574,3312 | 723,1399,1139 | 726,2676,2474 | 727,2212,2010 | 728,341,139 | 729,2121,1926 | 730,263,70 | 731,2670,2486 | 732,2340,2174 | 734,2019,1858 | 735,2679,2523 | 736,168,14 | 737,2290,2136 | 738,795,641 | 739,202,51 | 740,335,193 | 741,559,434 | 742,4074,3951 | 743,267,147 | 744,2196,2079 | 745,3562,3466 | 746,1136,1049 | 747,3806,3724 | 748,1703,1621 | 749,3541,3459 | 750,860,778 | 751,4008,3948 | 752,357,297 | 754,3221,3184 | 755,53,20 | 756,1258,1232 | 757,3554,3530 | 758,3539,3515 | 759,3969,3945 | 760,1083,1059 | 761,2670,2652 | 762,399,389 | 763,1537,1528 | 764,3738,3733

BATCH_RAW_INFO | 579,1561,713 | 586,1761,957 | 588,812,14 | 602,2364,1617 | 604,1292,563 | 608,785,79 | 609,2623,1918 | 614,2060,1366 | 625,3937,3264 | 628,1311,641 | 631,4051,3409 | 653,1420,845 | 659,3161,2597 | 660,3794,3230 | 661,3379,2815 | 662,1653,1096 | 664,3783,3232 | 665,2585,2036 | 667,686,146 | 668,2644,2106 | 669,2057,1521 | 674,1705,1203 | 678,1251,786 | 679,1045,580 | 681,490,33 | 684,472,16 | 685,802,346 | 689,1353,908 | 690,459,22 | 693,501,95 | 695,2133,1741 | 696,2790,2404 | 697,1080,712 | 698,2777,2413 | 701,591,257 | 704,3282,2962 | 706,1449,1130 | 707,3480,3166 | 711,3142,2840 | 712,1195,912 | 713,1870,1592 | 715,1985,1710 | 716,3997,3722 | 717,2624,2349 | 719,1250,975 | 720,3874,3599 | 721,3877,3605 | 722,3575,3312 | 723,1400,1139 | 726,2677,2474 | 727,2213,2010 | 728,342,139 | 729,2122,1926 | 730,264,70 | 731,2671,2486 | 732,2341,2174 | 734,2020,1858 | 735,2680,2523 | 736,169,14 | 737,2291,2136 | 738,796,641 | 739,203,51 | 740,336,193 | 741,560,434 | 742,4075,3951 | 743,268,147 | 744,2197,2079 | 745,3563,3466 | 746,1137,1049 | 747,3807,3724 | 748,1704,1621 | 749,3542,3459 | 750,861,778 | 751,4009,3948 | 752,358,297 | 754,3222,3184 | 755,54,20 | 756,1259,1232 | 757,3555,3530 | 758,3540,3515 | 759,3970,3945 | 760,1084,1059 | 761,2671,2652 | 762,400,389 | 763,1538,1528 | 764,3739,3733

BATCH_RAW_INFO | 579,1562,713 | 586,1762,957 | 588,813,14 | 602,2365,1617 | 604,1293,563 | 608,786,79 | 609,2624,1918 | 614,2061,1366 | 625,3938,3264 | 628,1312,641 | 631,4052,3409 | 653,1421,845 | 659,3162,2597 | 660,3795,3230 | 661,3380,2815 | 662,1654,1096 | 664,3784,3232 | 665,2586,2036 | 667,687,146 | 668,2645,2106 | 669,2058,1521 | 674,1706,1203 | 678,1252,786 | 679,1046,580 | 681,491,33 | 684,473,16 | 685,803,346 | 689,1354,908 | 690,460,22 | 693,502,95 | 695,2134,1741 | 696,2791,2404 | 697,1081,712 | 698,2778,2413 | 701,592,257 | 704,3283,2962 | 706,1450,1130 | 707,3481,3166 | 711,3143,2840 | 712,1196,912 | 713,1871,1592 | 715,1986,1710 | 716,3998,3722 | 717,2625,2349 | 719,1251,975 | 720,3875,3599 | 721,3878,3605 | 722,3576,3312 | 723,1401,1139 | 726,2678,2474 | 727,2214,2010 | 728,343,139 | 729,2123,1926 | 730,265,70 | 731,2672,2486 | 732,2342,2174 | 734,2021,1858 | 735,2681,2523 | 736,170,14 | 737,2292,2136 | 738,797,641 | 739,204,51 | 740,337,193 | 741,561,434 | 742,4076,3951 | 743,269,147 | 744,2198,2079 | 745,3564,3466 | 746,1138,1049 | 747,3808,3724 | 748,1705,1621 | 749,3543,3459 | 750,862,778 | 751,4010,3948 | 752,359,297 | 754,3223,3184 | 755,55,20 | 756,1260,1232 | 757,3556,3530 | 758,3541,3515 | 759,3971,3945 | 760,1085,1059 | 761,2672,2652 | 762,401,389 | 763,1539,1528 | 764,3740,3733

BATCH_RAW_INFO | 579,1563,713 | 586,1763,957 | 588,814,14 | 602,2366,1617 | 604,1294,563 | 608,787,79 | 609,2625,1918 | 614,2062,1366 | 625,3939,3264 | 628,1313,641 | 631,4053,3409 | 653,1422,845 | 659,3163,2597 | 660,3796,3230 | 661,3381,2815 | 662,1655,1096 | 664,3785,3232 | 665,2587,2036 | 667,688,146 | 668,2646,2106 | 669,2059,1521 | 674,1707,1203 | 678,1253,786 | 679,1047,580 | 681,492,33 | 684,474,16 | 685,804,346 | 689,1355,908 | 690,461,22 | 693,503,95 | 695,2135,1741 | 696,2792,2404 | 697,1082,712 | 698,2779,2413 | 701,593,257 | 704,3284,2962 | 706,1451,1130 | 707,3482,3166 | 711,3144,2840 | 712,1197,912 | 713,1872,1592 | 715,1987,1710 | 716,3999,3722 | 717,2626,2349 | 719,1252,975 | 720,3876,3599 | 721,3879,3605 | 722,3577,3312 | 723,1402,1139 | 726,2679,2474 | 727,2215,2010 | 728,344,139 | 729,2124,1926 | 730,266,70 | 731,2673,2486 | 732,2343,2174 | 734,2022,1858 | 735,2682,2523 | 736,171,14 | 737,2293,2136 | 738,798,641 | 739,205,51 | 740,338,193 | 741,562,434 | 742,4077,3951 | 743,270,147 | 744,2199,2079 | 745,3565,3466 | 746,1139,1049 | 747,3809,3724 | 748,1706,1621 | 749,3544,3459 | 750,863,778 | 751,4011,3948 | 752,360,297 | 754,3224,3184 | 755,56,20 | 756,1261,1232 | 757,3557,3530 | 758,3542,3515 | 759,3972,3945 | 760,1086,1059 | 761,2673,2652 | 762,402,389 | 763,1540,1528 | 764,3741,3733

BATCH_RAW_INFO | 579,1564,713 | 586,1764,957 | 588,815,14 | 602,2367,1617 | 604,1295,563 | 608,788,79 | 609,2626,1918 | 614,2063,1366 | 625,3940,3264 | 628,1314,641 | 631,4054,3409 | 653,1423,845 | 659,3164,2597 | 660,3797,3230 | 661,3382,2815 | 662,1656,1096 | 664,3786,3232 | 665,2588,2036 | 667,689,146 | 668,2647,2106 | 669,2060,1521 | 674,1708,1203 | 678,1254,786 | 679,1048,580 | 681,493,33 | 684,475,16 | 685,805,346 | 689,1356,908 | 690,462,22 | 693,504,95 | 695,2136,1741 | 696,2793,2404 | 697,1083,712 | 698,2780,2413 | 701,594,257 | 704,3285,2962 | 706,1452,1130 | 707,3483,3166 | 711,3145,2840 | 712,1198,912 | 713,1873,1592 | 715,1988,1710 | 716,4000,3722 | 717,2627,2349 | 719,1253,975 | 720,3877,3599 | 721,3880,3605 | 722,3578,3312 | 723,1403,1139 | 726,2680,2474 | 727,2216,2010 | 728,345,139 | 729,2125,1926 | 730,267,70 | 731,2674,2486 | 732,2344,2174 | 734,2023,1858 | 735,2683,2523 | 736,172,14 | 737,2294,2136 | 738,799,641 | 739,206,51 | 740,339,193 | 741,563,434 | 742,4078,3951 | 743,271,147 | 744,2200,2079 | 745,3566,3466 | 746,1140,1049 | 747,3810,3724 | 748,1707,1621 | 749,3545,3459 | 750,864,778 | 751,4012,3948 | 752,361,297 | 754,3225,3184 | 755,57,20 | 756,1262,1232 | 757,3558,3530 | 758,3543,3515 | 759,3973,3945 | 760,1087,1059 | 761,2674,2652 | 762,403,389 | 763,1541,1528 | 764,3742,3733

BATCH_RAW_INFO | 579,1565,713 | 586,1765,957 | 588,816,14 | 602,2368,1617 | 604,1296,563 | 608,789,79 | 609,2627,1918 | 614,2064,1366 | 625,3941,3264 | 628,1315,641 | 653,1424,845 | 659,3165,2597 | 660,3798,3230 | 661,3383,2815 | 662,1657,1096 | 664,3787,3232 | 665,2589,2036 | 667,690,146 | 668,2648,2106 | 669,2061,1521 | 674,1709,1203 | 678,1255,786 | 679,1049,580 | 681,494,33 | 684,476,16 | 685,806,346 | 689,1357,908 | 690,463,22 | 693,505,95 | 695,2137,1741 | 696,2794,2404 | 697,1084,712 | 698,2781,2413 | 701,595,257 | 704,3286,2962 | 706,1453,1130 | 707,3484,3166 | 711,3146,2840 | 712,1199,912 | 713,1874,1592 | 715,1989,1710 | 716,4001,3722 | 717,2628,2349 | 719,1254,975 | 720,3878,3599 | 721,3881,3605 | 722,3579,3312 | 723,1404,1139 | 726,2681,2474 | 727,2217,2010 | 728,346,139 | 729,2126,1926 | 730,268,70 | 731,2675,2486 | 732,2345,2174 | 734,2024,1858 | 735,2684,2523 | 736,173,14 | 737,2295,2136 | 738,800,641 | 739,207,51 | 740,340,193 | 741,564,434 | 742,4079,3951 | 743,272,147 | 744,2201,2079 | 745,3567,3466 | 746,1141,1049 | 747,3811,3724 | 748,1708,1621 | 749,3546,3459 | 750,865,778 | 751,4013,3948 | 752,362,297 | 754,3226,3184 | 755,58,20 | 756,1263,1232 | 757,3559,3530 | 758,3544,3515 | 759,3974,3945 | 760,1088,1059 | 761,2675,2652 | 762,404,389 | 763,1542,1528 | 764,3743,3733

BATCH_RAW_INFO | 579,1566,713 | 586,1766,957 | 588,817,14 | 602,2369,1617 | 604,1297,563 | 608,790,79 | 609,2628,1918 | 614,2065,1366 | 625,3942,3264 | 628,1316,641 | 653,1425,845 | 659,3166,2597 | 660,3799,3230 | 661,3384,2815 | 662,1658,1096 | 664,3788,3232 | 665,2590,2036 | 667,691,146 | 668,2649,2106 | 669,2062,1521 | 674,1710,1203 | 678,1256,786 | 679,1050,580 | 681,495,33 | 684,477,16 | 685,807,346 | 689,1358,908 | 690,464,22 | 693,506,95 | 695,2138,1741 | 696,2795,2404 | 697,1085,712 | 698,2782,2413 | 701,596,257 | 704,3287,2962 | 706,1454,1130 | 707,3485,3166 | 711,3147,2840 | 712,1200,912 | 713,1875,1592 | 715,1990,1710 | 716,4002,3722 | 717,2629,2349 | 719,1255,975 | 720,3879,3599 | 721,3882,3605 | 722,3580,3312 | 723,1405,1139 | 726,2682,2474 | 727,2218,2010 | 728,347,139 | 729,2127,1926 | 730,269,70 | 731,2676,2486 | 732,2346,2174 | 734,2025,1858 | 735,2685,2523 | 736,174,14 | 737,2296,2136 | 738,801,641 | 739,208,51 | 740,341,193 | 741,565,434 | 742,4080,3951 | 743,273,147 | 744,2202,2079 | 745,3568,3466 | 746,1142,1049 | 747,3812,3724 | 748,1709,1621 | 749,3547,3459 | 750,866,778 | 751,4014,3948 | 752,363,297 | 754,3227,3184 | 755,59,20 | 756,1264,1232 | 757,3560,3530 | 758,3545,3515 | 759,3975,3945 | 760,1089,1059 | 761,2676,2652 | 762,405,389 | 763,1543,1528 | 764,3744,3733

BATCH_RAW_INFO | 579,1567,713 | 586,1767,957 | 588,818,14 | 602,2370,1617 | 604,1298,563 | 608,791,79 | 609,2629,1918 | 614,2066,1366 | 625,3943,3264 | 628,1317,641 | 653,1426,845 | 659,3167,2597 | 660,3800,3230 | 661,3385,2815 | 662,1659,1096 | 664,3789,3232 | 665,2591,2036 | 667,692,146 | 668,2650,2106 | 669,2063,1521 | 674,1711,1203 | 678,1257,786 | 679,1051,580 | 681,496,33 | 684,478,16 | 685,808,346 | 689,1359,908 | 690,465,22 | 693,507,95 | 695,2139,1741 | 696,2796,2404 | 697,1086,712 | 698,2783,2413 | 701,597,257 | 704,3288,2962 | 706,1455,1130 | 707,3486,3166 | 711,3148,2840 | 712,1201,912 | 713,1876,1592 | 715,1991,1710 | 716,4003,3722 | 717,2630,2349 | 719,1256,975 | 720,3880,3599 | 721,3883,3605 | 722,3581,3312 | 723,1406,1139 | 726,2683,2474 | 727,2219,2010 | 728,348,139 | 729,2128,1926 | 730,270,70 | 731,2677,2486 | 732,2347,2174 | 734,2026,1858 | 735,2686,2523 | 736,175,14 | 737,2297,2136 | 738,802,641 | 739,209,51 | 740,342,193 | 741,566,434 | 742,4081,3951 | 743,274,147 | 744,2203,2079 | 745,3569,3466 | 746,1143,1049 | 747,3813,3724 | 748,1710,1621 | 749,3548,3459 | 750,867,778 | 751,4015,3948 | 752,364,297 | 754,3228,3184 | 755,60,20 | 756,1265,1232 | 757,3561,3530 | 758,3546,3515 | 759,3976,3945 | 760,1090,1059 | 761,2677,2652 | 762,406,389 | 763,1544,1528 | 764,3745,3733

BATCH_RAW_INFO | 579,1568,713 | 586,1768,957 | 588,819,14 | 602,2371,1617 | 604,1299,563 | 608,792,79 | 609,2630,1918 | 614,2067,1366 | 625,3944,3264 | 628,1318,641 | 653,1427,845 | 659,3168,2597 | 660,3801,3230 | 661,3386,2815 | 662,1660,1096 | 664,3790,3232 | 665,2592,2036 | 667,693,146 | 668,2651,2106 | 669,2064,1521 | 674,1712,1203 | 678,1258,786 | 679,1052,580 | 681,497,33 | 684,479,16 | 685,809,346 | 689,1360,908 | 690,466,22 | 693,508,95 | 695,2140,1741 | 696,2797,2404 | 697,1087,712 | 698,2784,2413 | 701,598,257 | 704,3289,2962 | 706,1456,1130 | 707,3487,3166 | 711,3149,2840 | 712,1202,912 | 713,1877,1592 | 715,1992,1710 | 716,4004,3722 | 717,2631,2349 | 719,1257,975 | 720,3881,3599 | 721,3884,3605 | 722,3582,3312 | 723,1407,1139 | 726,2684,2474 | 727,2220,2010 | 728,349,139 | 729,2129,1926 | 730,271,70 | 731,2678,2486 | 732,2348,2174 | 734,2027,1858 | 735,2687,2523 | 736,176,14 | 737,2298,2136 | 738,803,641 | 740,343,193 | 741,567,434 | 742,4082,3951 | 743,275,147 | 744,2204,2079 | 745,3570,3466 | 746,1144,1049 | 747,3814,3724 | 748,1711,1621 | 749,3549,3459 | 750,868,778 | 751,4016,3948 | 752,365,297 | 754,3229,3184 | 755,61,20 | 756,1266,1232 | 757,3562,3530 | 758,3547,3515 | 759,3977,3945 | 760,1091,1059 | 761,2678,2652 | 762,407,389 | 763,1545,1528 | 764,3746,3733

BATCH_RAW_INFO | 579,1569,713 | 586,1769,957 | 588,820,14 | 602,2372,1617 | 604,1300,563 | 608,793,79 | 609,2631,1918 | 614,2068,1366 | 625,3945,3264 | 628,1319,641 | 653,1428,845 | 659,3169,2597 | 660,3802,3230 | 661,3387,2815 | 662,1661,1096 | 664,3791,3232 | 665,2593,2036 | 667,694,146 | 668,2652,2106 | 669,2065,1521 | 674,1713,1203 | 678,1259,786 | 679,1053,580 | 681,498,33 | 684,480,16 | 685,810,346 | 689,1361,908 | 690,467,22 | 693,509,95 | 695,2141,1741 | 696,2798,2404 | 697,1088,712 | 698,2785,2413 | 701,599,257 | 704,3290,2962 | 706,1457,1130 | 707,3488,3166 | 711,3150,2840 | 712,1203,912 | 713,1878,1592 | 715,1993,1710 | 716,4005,3722 | 717,2632,2349 | 719,1258,975 | 720,3882,3599 | 721,3885,3605 | 722,3583,3312 | 723,1408,1139 | 726,2685,2474 | 727,2221,2010 | 728,350,139 | 729,2130,1926 | 730,272,70 | 731,2679,2486 | 732,2349,2174 | 734,2028,1858 | 735,2688,2523 | 736,177,14 | 737,2299,2136 | 738,804,641 | 740,344,193 | 741,568,434 | 742,4083,3951 | 743,276,147 | 744,2205,2079 | 745,3571,3466 | 746,1145,1049 | 747,3815,3724 | 748,1712,1621 | 749,3550,3459 | 750,869,778 | 751,4017,3948 | 752,366,297 | 754,3230,3184 | 755,62,20 | 756,1267,1232 | 757,3563,3530 | 758,3548,3515 | 759,3978,3945 | 760,1092,1059 | 761,2679,2652 | 762,408,389 | 763,1546,1528 | 764,3747,3733

BATCH_RAW_INFO | 579,1570,713 | 586,1770,957 | 588,821,14 | 602,2373,1617 | 604,1301,563 | 608,794,79 | 609,2632,1918 | 614,2069,1366 | 625,3946,3264 | 628,1320,641 | 653,1429,845 | 659,3170,2597 | 660,3803,3230 | 661,3388,2815 | 662,1662,1096 | 664,3792,3232 | 665,2594,2036 | 667,695,146 | 668,2653,2106 | 669,2066,1521 | 674,1714,1203 | 678,1260,786 | 679,1054,580 | 681,499,33 | 684,481,16 | 685,811,346 | 689,1362,908 | 690,468,22 | 693,510,95 | 695,2142,1741 | 696,2799,2404 | 697,1089,712 | 698,2786,2413 | 701,600,257 | 704,3291,2962 | 706,1458,1130 | 707,3489,3166 | 711,3151,2840 | 712,1204,912 | 713,1879,1592 | 715,1994,1710 | 716,4006,3722 | 717,2633,2349 | 719,1259,975 | 720,3883,3599 | 721,3886,3605 | 722,3584,3312 | 723,1409,1139 | 726,2686,2474 | 727,2222,2010 | 728,351,139 | 729,2131,1926 | 730,273,70 | 731,2680,2486 | 732,2350,2174 | 734,2029,1858 | 735,2689,2523 | 736,178,14 | 737,2300,2136 | 738,805,641 | 740,345,193 | 741,569,434 | 742,4084,3951 | 743,277,147 | 744,2206,2079 | 745,3572,3466 | 746,1146,1049 | 747,3816,3724 | 748,1713,1621 | 749,3551,3459 | 750,870,778 | 751,4018,3948 | 752,367,297 | 754,3231,3184 | 755,63,20 | 756,1268,1232 | 757,3564,3530 | 758,3549,3515 | 759,3979,3945 | 760,1093,1059 | 761,2680,2652 | 762,409,389 | 763,1547,1528 | 764,3748,3733

BATCH_RAW_INFO | 579,1571,713 | 586,1771,957 | 588,822,14 | 602,2374,1617 | 604,1302,563 | 608,795,79 | 609,2633,1918 | 614,2070,1366 | 625,3947,3264 | 628,1321,641 | 653,1430,845 | 659,3171,2597 | 660,3804,3230 | 661,3389,2815 | 662,1663,1096 | 664,3793,3232 | 665,2595,2036 | 667,696,146 | 668,2654,2106 | 669,2067,1521 | 674,1715,1203 | 678,1261,786 | 679,1055,580 | 681,500,33 | 684,482,16 | 685,812,346 | 689,1363,908 | 690,469,22 | 693,511,95 | 695,2143,1741 | 696,2800,2404 | 697,1090,712 | 698,2787,2413 | 701,601,257 | 704,3292,2962 | 706,1459,1130 | 707,3490,3166 | 711,3152,2840 | 712,1205,912 | 713,1880,1592 | 715,1995,1710 | 716,4007,3722 | 717,2634,2349 | 719,1260,975 | 720,3884,3599 | 721,3887,3605 | 722,3585,3312 | 723,1410,1139 | 726,2687,2474 | 727,2223,2010 | 728,352,139 | 729,2132,1926 | 730,274,70 | 731,2681,2486 | 732,2351,2174 | 734,2030,1858 | 735,2690,2523 | 736,179,14 | 737,2301,2136 | 738,806,641 | 740,346,193 | 741,570,434 | 742,4085,3951 | 743,278,147 | 744,2207,2079 | 745,3573,3466 | 746,1147,1049 | 747,3817,3724 | 748,1714,1621 | 749,3552,3459 | 750,871,778 | 751,4019,3948 | 752,368,297 | 754,3232,3184 | 755,64,20 | 756,1269,1232 | 757,3565,3530 | 758,3550,3515 | 759,3980,3945 | 760,1094,1059 | 761,2681,2652 | 762,410,389 | 763,1548,1528 | 764,3749,3733

BATCH_RAW_INFO | 579,1572,713 | 586,1772,957 | 588,823,14 | 602,2375,1617 | 604,1303,563 | 608,796,79 | 609,2634,1918 | 614,2071,1366 | 625,3948,3264 | 628,1322,641 | 653,1431,845 | 659,3172,2597 | 660,3805,3230 | 661,3390,2815 | 662,1664,1096 | 664,3794,3232 | 665,2596,2036 | 667,697,146 | 668,2655,2106 | 669,2068,1521 | 674,1716,1203 | 678,1262,786 | 679,1056,580 | 681,501,33 | 684,483,16 | 685,813,346 | 689,1364,908 | 690,470,22 | 693,512,95 | 695,2144,1741 | 696,2801,2404 | 697,1091,712 | 698,2788,2413 | 701,602,257 | 704,3293,2962 | 706,1460,1130 | 707,3491,3166 | 711,3153,2840 | 712,1206,912 | 713,1881,1592 | 715,1996,1710 | 716,4008,3722 | 717,2635,2349 | 719,1261,975 | 720,3885,3599 | 721,3888,3605 | 722,3586,3312 | 723,1411,1139 | 726,2688,2474 | 727,2224,2010 | 728,353,139 | 729,2133,1926 | 730,275,70 | 731,2682,2486 | 732,2352,2174 | 734,2031,1858 | 735,2691,2523 | 736,180,14 | 737,2302,2136 | 738,807,641 | 740,347,193 | 741,571,434 | 742,4086,3951 | 743,279,147 | 744,2208,2079 | 745,3574,3466 | 746,1148,1049 | 747,3818,3724 | 748,1715,1621 | 749,3553,3459 | 750,872,778 | 751,4020,3948 | 752,369,297 | 754,3233,3184 | 755,65,20 | 756,1270,1232 | 757,3566,3530 | 758,3551,3515 | 759,3981,3945 | 760,1095,1059 | 761,2682,2652 | 762,411,389 | 763,1549,1528 | 764,3750,3733

BATCH_RAW_INFO | 765,1264,1263

BATCH_RAW_INFO | 579,1573,713 | 586,1773,957 | 588,824,14 | 602,2376,1617 | 604,1304,563 | 608,797,79 | 609,2635,1918 | 614,2072,1366 | 625,3949,3264 | 628,1323,641 | 653,1432,845 | 659,3173,2597 | 660,3806,3230 | 661,3391,2815 | 662,1665,1096 | 664,3795,3232 | 665,2597,2036 | 667,698,146 | 668,2656,2106 | 669,2069,1521 | 674,1717,1203 | 678,1263,786 | 679,1057,580 | 681,502,33 | 684,484,16 | 685,814,346 | 689,1365,908 | 690,471,22 | 693,513,95 | 695,2145,1741 | 696,2802,2404 | 697,1092,712 | 698,2789,2413 | 701,603,257 | 704,3294,2962 | 706,1461,1130 | 707,3492,3166 | 711,3154,2840 | 712,1207,912 | 713,1882,1592 | 715,1997,1710 | 716,4009,3722 | 717,2636,2349 | 719,1262,975 | 720,3886,3599 | 721,3889,3605 | 722,3587,3312 | 723,1412,1139 | 726,2689,2474 | 727,2225,2010 | 728,354,139 | 729,2134,1926 | 730,276,70 | 731,2683,2486 | 732,2353,2174 | 734,2032,1858 | 735,2692,2523 | 736,181,14 | 737,2303,2136 | 738,808,641 | 740,348,193 | 741,572,434 | 742,4087,3951 | 743,280,147 | 744,2209,2079 | 745,3575,3466 | 746,1149,1049 | 747,3819,3724 | 748,1716,1621 | 749,3554,3459 | 750,873,778 | 751,4021,3948 | 752,370,297 | 754,3234,3184 | 755,66,20 | 756,1271,1232 | 757,3567,3530 | 758,3552,3515 | 759,3982,3945 | 760,1096,1059 | 761,2683,2652 | 762,412,389 | 763,1550,1528 | 764,3751,3733 | 765,1265,1263

BATCH_RAW_INFO | 579,1574,713 | 586,1774,957 | 588,825,14 | 602,2377,1617 | 604,1305,563 | 608,798,79 | 609,2636,1918 | 614,2073,1366 | 625,3950,3264 | 628,1324,641 | 653,1433,845 | 659,3174,2597 | 660,3807,3230 | 661,3392,2815 | 662,1666,1096 | 664,3796,3232 | 667,699,146 | 668,2657,2106 | 669,2070,1521 | 674,1718,1203 | 678,1264,786 | 679,1058,580 | 681,503,33 | 684,485,16 | 685,815,346 | 689,1366,908 | 690,472,22 | 693,514,95 | 695,2146,1741 | 696,2803,2404 | 697,1093,712 | 698,2790,2413 | 701,604,257 | 704,3295,2962 | 706,1462,1130 | 707,3493,3166 | 711,3155,2840 | 712,1208,912 | 713,1883,1592 | 715,1998,1710 | 716,4010,3722 | 717,2637,2349 | 719,1263,975 | 720,3887,3599 | 721,3890,3605 | 722,3588,3312 | 723,1413,1139 | 726,2690,2474 | 727,2226,2010 | 728,355,139 | 729,2135,1926 | 730,277,70 | 731,2684,2486 | 732,2354,2174 | 734,2033,1858 | 735,2693,2523 | 736,182,14 | 737,2304,2136 | 738,809,641 | 740,349,193 | 741,573,434 | 742,4088,3951 | 743,281,147 | 744,2210,2079 | 745,3576,3466 | 746,1150,1049 | 747,3820,3724 | 748,1717,1621 | 749,3555,3459 | 750,874,778 | 751,4022,3948 | 752,371,297 | 754,3235,3184 | 755,67,20 | 756,1272,1232 | 757,3568,3530 | 758,3553,3515 | 759,3983,3945 | 760,1097,1059 | 761,2684,2652 | 762,413,389 | 763,1551,1528 | 764,3752,3733 | 765,1266,1263

BATCH_RAW_INFO | 579,1575,713 | 586,1775,957 | 588,826,14 | 602,2378,1617 | 604,1306,563 | 608,799,79 | 609,2637,1918 | 614,2074,1366 | 625,3951,3264 | 628,1325,641 | 653,1434,845 | 659,3175,2597 | 660,3808,3230 | 661,3393,2815 | 662,1667,1096 | 664,3797,3232 | 667,700,146 | 668,2658,2106 | 669,2071,1521 | 674,1719,1203 | 678,1265,786 | 679,1059,580 | 681,504,33 | 684,486,16 | 685,816,346 | 689,1367,908 | 690,473,22 | 693,515,95 | 695,2147,1741 | 696,2804,2404 | 697,1094,712 | 698,2791,2413 | 701,605,257 | 704,3296,2962 | 706,1463,1130 | 707,3494,3166 | 711,3156,2840 | 712,1209,912 | 713,1884,1592 | 715,1999,1710 | 716,4011,3722 | 717,2638,2349 | 719,1264,975 | 720,3888,3599 | 721,3891,3605 | 722,3589,3312 | 723,1414,1139 | 726,2691,2474 | 727,2227,2010 | 728,356,139 | 729,2136,1926 | 730,278,70 | 731,2685,2486 | 732,2355,2174 | 734,2034,1858 | 735,2694,2523 | 736,183,14 | 737,2305,2136 | 738,810,641 | 740,350,193 | 741,574,434 | 742,4089,3951 | 743,282,147 | 744,2211,2079 | 745,3577,3466 | 746,1151,1049 | 747,3821,3724 | 748,1718,1621 | 749,3556,3459 | 750,875,778 | 751,4023,3948 | 752,372,297 | 754,3236,3184 | 755,68,20 | 756,1273,1232 | 757,3569,3530 | 758,3554,3515 | 759,3984,3945 | 760,1098,1059 | 761,2685,2652 | 762,414,389 | 763,1552,1528 | 764,3753,3733 | 765,1267,1263

BATCH_RAW_INFO | 766,2274,2273

BATCH_RAW_INFO | 579,1576,713 | 586,1776,957 | 588,827,14 | 602,2379,1617 | 604,1307,563 | 608,800,79 | 609,2638,1918 | 614,2075,1366 | 625,3952,3264 | 628,1326,641 | 653,1435,845 | 659,3176,2597 | 660,3809,3230 | 661,3394,2815 | 662,1668,1096 | 664,3798,3232 | 667,701,146 | 668,2659,2106 | 669,2072,1521 | 674,1720,1203 | 678,1266,786 | 679,1060,580 | 681,505,33 | 684,487,16 | 685,817,346 | 689,1368,908 | 690,474,22 | 693,516,95 | 695,2148,1741 | 696,2805,2404 | 697,1095,712 | 698,2792,2413 | 701,606,257 | 704,3297,2962 | 706,1464,1130 | 707,3495,3166 | 711,3157,2840 | 712,1210,912 | 713,1885,1592 | 715,2000,1710 | 716,4012,3722 | 717,2639,2349 | 719,1265,975 | 720,3889,3599 | 721,3892,3605 | 722,3590,3312 | 723,1415,1139 | 726,2692,2474 | 727,2228,2010 | 728,357,139 | 729,2137,1926 | 730,279,70 | 731,2686,2486 | 732,2356,2174 | 734,2035,1858 | 735,2695,2523 | 736,184,14 | 737,2306,2136 | 738,811,641 | 740,351,193 | 741,575,434 | 742,4090,3951 | 743,283,147 | 744,2212,2079 | 745,3578,3466 | 746,1152,1049 | 747,3822,3724 | 748,1719,1621 | 749,3557,3459 | 750,876,778 | 751,4024,3948 | 752,373,297 | 754,3237,3184 | 755,69,20 | 756,1274,1232 | 757,3570,3530 | 758,3555,3515 | 759,3985,3945 | 760,1099,1059 | 761,2686,2652 | 762,415,389 | 763,1553,1528 | 764,3754,3733 | 765,1268,1263 | 766,2275,2273

BATCH_RAW_INFO | 579,1577,713 | 586,1777,957 | 588,828,14 | 602,2380,1617 | 604,1308,563 | 608,801,79 | 609,2639,1918 | 614,2076,1366 | 625,3953,3264 | 628,1327,641 | 653,1436,845 | 659,3177,2597 | 660,3810,3230 | 661,3395,2815 | 662,1669,1096 | 664,3799,3232 | 667,702,146 | 668,2660,2106 | 669,2073,1521 | 674,1721,1203 | 678,1267,786 | 679,1061,580 | 681,506,33 | 684,488,16 | 685,818,346 | 689,1369,908 | 690,475,22 | 693,517,95 | 695,2149,1741 | 696,2806,2404 | 697,1096,712 | 698,2793,2413 | 701,607,257 | 704,3298,2962 | 706,1465,1130 | 707,3496,3166 | 711,3158,2840 | 712,1211,912 | 713,1886,1592 | 715,2001,1710 | 716,4013,3722 | 717,2640,2349 | 719,1266,975 | 720,3890,3599 | 721,3893,3605 | 722,3591,3312 | 723,1416,1139 | 726,2693,2474 | 727,2229,2010 | 728,358,139 | 729,2138,1926 | 730,280,70 | 731,2687,2486 | 732,2357,2174 | 734,2036,1858 | 735,2696,2523 | 736,185,14 | 737,2307,2136 | 738,812,641 | 740,352,193 | 741,576,434 | 742,4091,3951 | 743,284,147 | 744,2213,2079 | 745,3579,3466 | 746,1153,1049 | 747,3823,3724 | 748,1720,1621 | 749,3558,3459 | 750,877,778 | 751,4025,3948 | 752,374,297 | 754,3238,3184 | 755,70,20 | 756,1275,1232 | 757,3571,3530 | 758,3556,3515 | 759,3986,3945 | 760,1100,1059 | 761,2687,2652 | 762,416,389 | 763,1554,1528 | 764,3755,3733 | 765,1269,1263 | 766,2276,2273

BATCH_RAW_INFO | 579,1578,713 | 586,1778,957 | 588,829,14 | 602,2381,1617 | 604,1309,563 | 608,802,79 | 609,2640,1918 | 614,2077,1366 | 625,3954,3264 | 628,1328,641 | 653,1437,845 | 659,3178,2597 | 660,3811,3230 | 661,3396,2815 | 662,1670,1096 | 664,3800,3232 | 667,703,146 | 668,2661,2106 | 669,2074,1521 | 674,1722,1203 | 678,1268,786 | 679,1062,580 | 681,507,33 | 684,489,16 | 685,819,346 | 689,1370,908 | 690,476,22 | 693,518,95 | 695,2150,1741 | 696,2807,2404 | 697,1097,712 | 698,2794,2413 | 701,608,257 | 704,3299,2962 | 706,1466,1130 | 707,3497,3166 | 711,3159,2840 | 712,1212,912 | 713,1887,1592 | 715,2002,1710 | 716,4014,3722 | 717,2641,2349 | 719,1267,975 | 720,3891,3599 | 721,3894,3605 | 722,3592,3312 | 723,1417,1139 | 726,2694,2474 | 727,2230,2010 | 728,359,139 | 729,2139,1926 | 730,281,70 | 731,2688,2486 | 732,2358,2174 | 734,2037,1858 | 735,2697,2523 | 736,186,14 | 737,2308,2136 | 738,813,641 | 740,353,193 | 741,577,434 | 742,4092,3951 | 743,285,147 | 744,2214,2079 | 745,3580,3466 | 746,1154,1049 | 747,3824,3724 | 748,1721,1621 | 749,3559,3459 | 750,878,778 | 751,4026,3948 | 752,375,297 | 754,3239,3184 | 755,71,20 | 756,1276,1232 | 757,3572,3530 | 758,3557,3515 | 759,3987,3945 | 760,1101,1059 | 761,2688,2652 | 762,417,389 | 763,1555,1528 | 764,3756,3733 | 765,1270,1263 | 766,2277,2273

BATCH_RAW_INFO | 579,1579,713 | 586,1779,957 | 588,830,14 | 602,2382,1617 | 604,1310,563 | 608,803,79 | 609,2641,1918 | 614,2078,1366 | 625,3955,3264 | 628,1329,641 | 653,1438,845 | 659,3179,2597 | 660,3812,3230 | 661,3397,2815 | 662,1671,1096 | 664,3801,3232 | 667,704,146 | 668,2662,2106 | 669,2075,1521 | 674,1723,1203 | 678,1269,786 | 679,1063,580 | 681,508,33 | 684,490,16 | 685,820,346 | 689,1371,908 | 690,477,22 | 693,519,95 | 695,2151,1741 | 696,2808,2404 | 697,1098,712 | 698,2795,2413 | 701,609,257 | 704,3300,2962 | 706,1467,1130 | 707,3498,3166 | 711,3160,2840 | 712,1213,912 | 713,1888,1592 | 715,2003,1710 | 716,4015,3722 | 717,2642,2349 | 719,1268,975 | 720,3892,3599 | 721,3895,3605 | 722,3593,3312 | 723,1418,1139 | 726,2695,2474 | 727,2231,2010 | 728,360,139 | 729,2140,1926 | 730,282,70 | 731,2689,2486 | 732,2359,2174 | 734,2038,1858 | 735,2698,2523 | 736,187,14 | 737,2309,2136 | 738,814,641 | 740,354,193 | 741,578,434 | 742,4093,3951 | 743,286,147 | 744,2215,2079 | 745,3581,3466 | 746,1155,1049 | 747,3825,3724 | 748,1722,1621 | 749,3560,3459 | 750,879,778 | 751,4027,3948 | 752,376,297 | 754,3240,3184 | 755,72,20 | 756,1277,1232 | 757,3573,3530 | 758,3558,3515 | 759,3988,3945 | 760,1102,1059 | 761,2689,2652 | 762,418,389 | 763,1556,1528 | 764,3757,3733 | 765,1271,1263 | 766,2278,2273

BATCH_RAW_INFO | 579,1580,713 | 586,1780,957 | 588,831,14 | 602,2383,1617 | 604,1311,563 | 608,804,79 | 609,2642,1918 | 614,2079,1366 | 625,3956,3264 | 628,1330,641 | 653,1439,845 | 659,3180,2597 | 660,3813,3230 | 661,3398,2815 | 662,1672,1096 | 664,3802,3232 | 667,705,146 | 668,2663,2106 | 669,2076,1521 | 674,1724,1203 | 678,1270,786 | 679,1064,580 | 681,509,33 | 684,491,16 | 685,821,346 | 689,1372,908 | 690,478,22 | 693,520,95 | 695,2152,1741 | 696,2809,2404 | 697,1099,712 | 698,2796,2413 | 701,610,257 | 704,3301,2962 | 706,1468,1130 | 707,3499,3166 | 711,3161,2840 | 712,1214,912 | 713,1889,1592 | 715,2004,1710 | 716,4016,3722 | 717,2643,2349 | 719,1269,975 | 720,3893,3599 | 721,3896,3605 | 722,3594,3312 | 723,1419,1139 | 726,2696,2474 | 727,2232,2010 | 728,361,139 | 729,2141,1926 | 730,283,70 | 731,2690,2486 | 732,2360,2174 | 734,2039,1858 | 735,2699,2523 | 736,188,14 | 737,2310,2136 | 738,815,641 | 740,355,193 | 741,579,434 | 742,4094,3951 | 743,287,147 | 744,2216,2079 | 745,3582,3466 | 746,1156,1049 | 747,3826,3724 | 748,1723,1621 | 749,3561,3459 | 750,880,778 | 751,4028,3948 | 752,377,297 | 754,3241,3184 | 755,73,20 | 756,1278,1232 | 757,3574,3530 | 758,3559,3515 | 759,3989,3945 | 760,1103,1059 | 761,2690,2652 | 762,419,389 | 763,1557,1528 | 764,3758,3733 | 765,1272,1263 | 766,2279,2273

BATCH_RAW_INFO | 579,1581,713 | 586,1781,957 | 588,832,14 | 602,2384,1617 | 604,1312,563 | 608,805,79 | 609,2643,1918 | 614,2080,1366 | 625,3957,3264 | 628,1331,641 | 653,1440,845 | 659,3181,2597 | 660,3814,3230 | 661,3399,2815 | 662,1673,1096 | 664,3803,3232 | 667,706,146 | 668,2664,2106 | 669,2077,1521 | 674,1725,1203 | 678,1271,786 | 679,1065,580 | 681,510,33 | 684,492,16 | 685,822,346 | 689,1373,908 | 690,479,22 | 693,521,95 | 695,2153,1741 | 696,2810,2404 | 697,1100,712 | 698,2797,2413 | 701,611,257 | 704,3302,2962 | 706,1469,1130 | 707,3500,3166 | 711,3162,2840 | 712,1215,912 | 713,1890,1592 | 715,2005,1710 | 716,4017,3722 | 717,2644,2349 | 719,1270,975 | 720,3894,3599 | 721,3897,3605 | 722,3595,3312 | 723,1420,1139 | 726,2697,2474 | 727,2233,2010 | 728,362,139 | 729,2142,1926 | 730,284,70 | 731,2691,2486 | 732,2361,2174 | 734,2040,1858 | 735,2700,2523 | 736,189,14 | 737,2311,2136 | 738,816,641 | 740,356,193 | 741,580,434 | 742,4095,3951 | 743,288,147 | 744,2217,2079 | 745,3583,3466 | 746,1157,1049 | 747,3827,3724 | 748,1724,1621 | 749,3562,3459 | 750,881,778 | 751,4029,3948 | 752,378,297 | 754,3242,3184 | 755,74,20 | 756,1279,1232 | 757,3575,3530 | 758,3560,3515 | 759,3990,3945 | 760,1104,1059 | 761,2691,2652 | 762,420,389 | 763,1558,1528 | 764,3759,3733 | 765,1273,1263 | 766,2280,2273

BATCH_RAW_INFO | 579,1582,713 | 586,1782,957 | 588,833,14 | 602,2385,1617 | 604,1313,563 | 608,806,79 | 609,2644,1918 | 614,2081,1366 | 625,3958,3264 | 628,1332,641 | 653,1441,845 | 659,3182,2597 | 660,3815,3230 | 661,3400,2815 | 662,1674,1096 | 664,3804,3232 | 667,707,146 | 668,2665,2106 | 669,2078,1521 | 674,1726,1203 | 678,1272,786 | 679,1066,580 | 681,511,33 | 684,493,16 | 685,823,346 | 689,1374,908 | 690,480,22 | 693,522,95 | 695,2154,1741 | 696,2811,2404 | 697,1101,712 | 698,2798,2413 | 701,612,257 | 704,3303,2962 | 706,1470,1130 | 707,3501,3166 | 711,3163,2840 | 712,1216,912 | 713,1891,1592 | 715,2006,1710 | 716,4018,3722 | 717,2645,2349 | 719,1271,975 | 720,3895,3599 | 721,3898,3605 | 722,3596,3312 | 723,1421,1139 | 726,2698,2474 | 727,2234,2010 | 728,363,139 | 729,2143,1926 | 730,285,70 | 731,2692,2486 | 732,2362,2174 | 734,2041,1858 | 735,2701,2523 | 736,190,14 | 737,2312,2136 | 738,817,641 | 740,357,193 | 741,581,434 | 743,289,147 | 744,2218,2079 | 745,3584,3466 | 746,1158,1049 | 747,3828,3724 | 748,1725,1621 | 749,3563,3459 | 750,882,778 | 751,4030,3948 | 752,379,297 | 754,3243,3184 | 755,75,20 | 756,1280,1232 | 757,3576,3530 | 758,3561,3515 | 759,3991,3945 | 760,1105,1059 | 761,2692,2652 | 762,421,389 | 763,1559,1528 | 764,3760,3733 | 765,1274,1263 | 766,2281,2273

BATCH_RAW_INFO | 767,1757,1756

BATCH_RAW_INFO | 768,25,24

BATCH_RAW_INFO | 579,1583,713 | 586,1783,957 | 588,834,14 | 602,2386,1617 | 604,1314,563 | 608,807,79 | 609,2645,1918 | 614,2082,1366 | 625,3959,3264 | 628,1333,641 | 653,1442,845 | 659,3183,2597 | 660,3816,3230 | 661,3401,2815 | 662,1675,1096 | 664,3805,3232 | 667,708,146 | 668,2666,2106 | 669,2079,1521 | 674,1727,1203 | 678,1273,786 | 679,1067,580 | 681,512,33 | 684,494,16 | 685,824,346 | 690,481,22 | 693,523,95 | 695,2155,1741 | 696,2812,2404 | 697,1102,712 | 698,2799,2413 | 701,613,257 | 704,3304,2962 | 706,1471,1130 | 707,3502,3166 | 711,3164,2840 | 712,1217,912 | 713,1892,1592 | 715,2007,1710 | 716,4019,3722 | 717,2646,2349 | 719,1272,975 | 720,3896,3599 | 721,3899,3605 | 722,3597,3312 | 723,1422,1139 | 726,2699,2474 | 727,2235,2010 | 728,364,139 | 729,2144,1926 | 730,286,70 | 731,2693,2486 | 732,2363,2174 | 734,2042,1858 | 735,2702,2523 | 736,191,14 | 737,2313,2136 | 738,818,641 | 740,358,193 | 741,582,434 | 743,290,147 | 744,2219,2079 | 745,3585,3466 | 746,1159,1049 | 747,3829,3724 | 748,1726,1621 | 749,3564,3459 | 750,883,778 | 751,4031,3948 | 752,380,297 | 754,3244,3184 | 755,76,20 | 756,1281,1232 | 757,3577,3530 | 758,3562,3515 | 759,3992,3945 | 760,1106,1059 | 761,2693,2652 | 762,422,389 | 763,1560,1528 | 764,3761,3733 | 765,1275,1263 | 766,2282,2273 | 767,1758,1756 | 768,26,24

BATCH_RAW_INFO | 579,1584,713 | 586,1784,957 | 588,835,14 | 602,2387,1617 | 604,1315,563 | 608,808,79 | 609,2646,1918 | 614,2083,1366 | 625,3960,3264 | 628,1334,641 | 653,1443,845 | 659,3184,2597 | 660,3817,3230 | 661,3402,2815 | 662,1676,1096 | 664,3806,3232 | 667,709,146 | 668,2667,2106 | 669,2080,1521 | 674,1728,1203 | 678,1274,786 | 679,1068,580 | 681,513,33 | 684,495,16 | 685,825,346 | 690,482,22 | 693,524,95 | 695,2156,1741 | 696,2813,2404 | 697,1103,712 | 698,2800,2413 | 701,614,257 | 704,3305,2962 | 706,1472,1130 | 707,3503,3166 | 711,3165,2840 | 712,1218,912 | 713,1893,1592 | 715,2008,1710 | 716,4020,3722 | 717,2647,2349 | 719,1273,975 | 720,3897,3599 | 721,3900,3605 | 722,3598,3312 | 723,1423,1139 | 726,2700,2474 | 727,2236,2010 | 728,365,139 | 729,2145,1926 | 730,287,70 | 731,2694,2486 | 732,2364,2174 | 734,2043,1858 | 735,2703,2523 | 736,192,14 | 737,2314,2136 | 738,819,641 | 740,359,193 | 741,583,434 | 743,291,147 | 744,2220,2079 | 745,3586,3466 | 746,1160,1049 | 747,3830,3724 | 748,1727,1621 | 749,3565,3459 | 750,884,778 | 751,4032,3948 | 752,381,297 | 754,3245,3184 | 755,77,20 | 756,1282,1232 | 757,3578,3530 | 758,3563,3515 | 759,3993,3945 | 760,1107,1059 | 761,2694,2652 | 762,423,389 | 763,1561,1528 | 764,3762,3733 | 765,1276,1263 | 766,2283,2273 | 767,1759,1756 | 768,27,24

BATCH_RAW_INFO | 579,1585,713 | 586,1785,957 | 588,836,14 | 602,2388,1617 | 604,1316,563 | 608,809,79 | 609,2647,1918 | 614,2084,1366 | 625,3961,3264 | 628,1335,641 | 653,1444,845 | 659,3185,2597 | 660,3818,3230 | 661,3403,2815 | 662,1677,1096 | 664,3807,3232 | 667,710,146 | 668,2668,2106 | 669,2081,1521 | 674,1729,1203 | 678,1275,786 | 679,1069,580 | 681,514,33 | 684,496,16 | 685,826,346 | 690,483,22 | 693,525,95 | 695,2157,1741 | 696,2814,2404 | 697,1104,712 | 698,2801,2413 | 701,615,257 | 704,3306,2962 | 706,1473,1130 | 707,3504,3166 | 711,3166,2840 | 712,1219,912 | 713,1894,1592 | 715,2009,1710 | 716,4021,3722 | 717,2648,2349 | 719,1274,975 | 720,3898,3599 | 721,3901,3605 | 722,3599,3312 | 723,1424,1139 | 726,2701,2474 | 727,2237,2010 | 728,366,139 | 729,2146,1926 | 730,288,70 | 731,2695,2486 | 732,2365,2174 | 734,2044,1858 | 735,2704,2523 | 736,193,14 | 737,2315,2136 | 738,820,641 | 740,360,193 | 741,584,434 | 743,292,147 | 744,2221,2079 | 745,3587,3466 | 746,1161,1049 | 747,3831,3724 | 748,1728,1621 | 749,3566,3459 | 750,885,778 | 751,4033,3948 | 752,382,297 | 754,3246,3184 | 755,78,20 | 756,1283,1232 | 757,3579,3530 | 758,3564,3515 | 759,3994,3945 | 760,1108,1059 | 761,2695,2652 | 762,424,389 | 763,1562,1528 | 764,3763,3733 | 765,1277,1263 | 766,2284,2273 | 767,1760,1756 | 768,28,24

BATCH_RAW_INFO | 579,1586,713 | 586,1786,957 | 588,837,14 | 602,2389,1617 | 604,1317,563 | 608,810,79 | 609,2648,1918 | 614,2085,1366 | 625,3962,3264 | 628,1336,641 | 653,1445,845 | 659,3186,2597 | 660,3819,3230 | 661,3404,2815 | 662,1678,1096 | 664,3808,3232 | 667,711,146 | 668,2669,2106 | 669,2082,1521 | 674,1730,1203 | 678,1276,786 | 679,1070,580 | 681,515,33 | 684,497,16 | 685,827,346 | 690,484,22 | 693,526,95 | 695,2158,1741 | 696,2815,2404 | 697,1105,712 | 698,2802,2413 | 701,616,257 | 704,3307,2962 | 706,1474,1130 | 707,3505,3166 | 711,3167,2840 | 712,1220,912 | 713,1895,1592 | 715,2010,1710 | 716,4022,3722 | 717,2649,2349 | 719,1275,975 | 720,3899,3599 | 721,3902,3605 | 722,3600,3312 | 723,1425,1139 | 726,2702,2474 | 727,2238,2010 | 728,367,139 | 729,2147,1926 | 730,289,70 | 731,2696,2486 | 732,2366,2174 | 734,2045,1858 | 735,2705,2523 | 736,194,14 | 737,2316,2136 | 738,821,641 | 740,361,193 | 741,585,434 | 743,293,147 | 744,2222,2079 | 745,3588,3466 | 746,1162,1049 | 747,3832,3724 | 748,1729,1621 | 749,3567,3459 | 750,886,778 | 751,4034,3948 | 752,383,297 | 754,3247,3184 | 755,79,20 | 756,1284,1232 | 757,3580,3530 | 758,3565,3515 | 759,3995,3945 | 760,1109,1059 | 761,2696,2652 | 762,425,389 | 763,1563,1528 | 764,3764,3733 | 765,1278,1263 | 766,2285,2273 | 767,1761,1756 | 768,29,24

BATCH_RAW_INFO | 579,1587,713 | 586,1787,957 | 588,838,14 | 602,2390,1617 | 604,1318,563 | 608,811,79 | 609,2649,1918 | 614,2086,1366 | 625,3963,3264 | 628,1337,641 | 653,1446,845 | 659,3187,2597 | 660,3820,3230 | 661,3405,2815 | 662,1679,1096 | 664,3809,3232 | 667,712,146 | 668,2670,2106 | 669,2083,1521 | 674,1731,1203 | 678,1277,786 | 679,1071,580 | 681,516,33 | 684,498,16 | 685,828,346 | 690,485,22 | 693,527,95 | 695,2159,1741 | 696,2816,2404 | 697,1106,712 | 698,2803,2413 | 701,617,257 | 704,3308,2962 | 706,1475,1130 | 707,3506,3166 | 711,3168,2840 | 712,1221,912 | 713,1896,1592 | 715,2011,1710 | 716,4023,3722 | 717,2650,2349 | 719,1276,975 | 720,3900,3599 | 721,3903,3605 | 722,3601,3312 | 723,1426,1139 | 726,2703,2474 | 727,2239,2010 | 728,368,139 | 729,2148,1926 | 730,290,70 | 731,2697,2486 | 732,2367,2174 | 734,2046,1858 | 735,2706,2523 | 736,195,14 | 737,2317,2136 | 738,822,641 | 740,362,193 | 741,586,434 | 743,294,147 | 744,2223,2079 | 745,3589,3466 | 746,1163,1049 | 747,3833,3724 | 748,1730,1621 | 749,3568,3459 | 750,887,778 | 751,4035,3948 | 752,384,297 | 754,3248,3184 | 755,80,20 | 756,1285,1232 | 757,3581,3530 | 758,3566,3515 | 759,3996,3945 | 760,1110,1059 | 761,2697,2652 | 762,426,389 | 763,1564,1528 | 764,3765,3733 | 765,1279,1263 | 766,2286,2273 | 767,1762,1756 | 768,30,24

BATCH_RAW_INFO | 579,1588,713 | 586,1788,957 | 588,839,14 | 602,2391,1617 | 604,1319,563 | 608,812,79 | 609,2650,1918 | 614,2087,1366 | 625,3964,3264 | 628,1338,641 | 653,1447,845 | 659,3188,2597 | 660,3821,3230 | 661,3406,2815 | 662,1680,1096 | 664,3810,3232 | 667,713,146 | 668,2671,2106 | 669,2084,1521 | 674,1732,1203 | 678,1278,786 | 679,1072,580 | 681,517,33 | 684,499,16 | 685,829,346 | 690,486,22 | 693,528,95 | 695,2160,1741 | 696,2817,2404 | 697,1107,712 | 698,2804,2413 | 701,618,257 | 704,3309,2962 | 706,1476,1130 | 707,3507,3166 | 711,3169,2840 | 712,1222,912 | 713,1897,1592 | 715,2012,1710 | 716,4024,3722 | 717,2651,2349 | 719,1277,975 | 720,3901,3599 | 721,3904,3605 | 722,3602,3312 | 723,1427,1139 | 726,2704,2474 | 727,2240,2010 | 728,369,139 | 729,2149,1926 | 730,291,70 | 731,2698,2486 | 732,2368,2174 | 734,2047,1858 | 735,2707,2523 | 736,196,14 | 737,2318,2136 | 738,823,641 | 740,363,193 | 741,587,434 | 743,295,147 | 744,2224,2079 | 745,3590,3466 | 746,1164,1049 | 747,3834,3724 | 748,1731,1621 | 749,3569,3459 | 750,888,778 | 751,4036,3948 | 752,385,297 | 754,3249,3184 | 755,81,20 | 756,1286,1232 | 757,3582,3530 | 758,3567,3515 | 759,3997,3945 | 760,1111,1059 | 761,2698,2652 | 762,427,389 | 763,1565,1528 | 764,3766,3733 | 765,1280,1263 | 766,2287,2273 | 767,1763,1756 | 768,31,24

BATCH_RAW_INFO | 579,1589,713 | 586,1789,957 | 588,840,14 | 602,2392,1617 | 604,1320,563 | 608,813,79 | 609,2651,1918 | 614,2088,1366 | 625,3965,3264 | 628,1339,641 | 653,1448,845 | 659,3189,2597 | 660,3822,3230 | 661,3407,2815 | 662,1681,1096 | 664,3811,3232 | 667,714,146 | 668,2672,2106 | 669,2085,1521 | 674,1733,1203 | 678,1279,786 | 679,1073,580 | 681,518,33 | 684,500,16 | 685,830,346 | 690,487,22 | 693,529,95 | 695,2161,1741 | 696,2818,2404 | 697,1108,712 | 698,2805,2413 | 701,619,257 | 704,3310,2962 | 706,1477,1130 | 707,3508,3166 | 711,3170,2840 | 712,1223,912 | 713,1898,1592 | 715,2013,1710 | 716,4025,3722 | 717,2652,2349 | 719,1278,975 | 720,3902,3599 | 721,3905,3605 | 722,3603,3312 | 723,1428,1139 | 726,2705,2474 | 727,2241,2010 | 728,370,139 | 729,2150,1926 | 730,292,70 | 731,2699,2486 | 732,2369,2174 | 734,2048,1858 | 735,2708,2523 | 736,197,14 | 737,2319,2136 | 738,824,641 | 740,364,193 | 741,588,434 | 743,296,147 | 744,2225,2079 | 745,3591,3466 | 746,1165,1049 | 747,3835,3724 | 748,1732,1621 | 749,3570,3459 | 750,889,778 | 751,4037,3948 | 752,386,297 | 754,3250,3184 | 755,82,20 | 756,1287,1232 | 757,3583,3530 | 758,3568,3515 | 759,3998,3945 | 760,1112,1059 | 761,2699,2652 | 762,428,389 | 763,1566,1528 | 764,3767,3733 | 765,1281,1263 | 766,2288,2273 | 767,1764,1756 | 768,32,24

BATCH_RAW_INFO | 579,1590,713 | 586,1790,957 | 588,841,14 | 602,2393,1617 | 608,814,79 | 614,2089,1366 | 625,3966,3264 | 628,1340,641 | 653,1449,845 | 659,3190,2597 | 660,3823,3230 | 661,3408,2815 | 662,1682,1096 | 664,3812,3232 | 667,715,146 | 668,2673,2106 | 669,2086,1521 | 674,1734,1203 | 678,1280,786 | 679,1074,580 | 681,519,33 | 684,501,16 | 685,831,346 | 690,488,22 | 693,530,95 | 695,2162,1741 | 696,2819,2404 | 697,1109,712 | 698,2806,2413 | 701,620,257 | 704,3311,2962 | 706,1478,1130 | 707,3509,3166 | 711,3171,2840 | 712,1224,912 | 713,1899,1592 | 715,2014,1710 | 716,4026,3722 | 717,2653,2349 | 719,1279,975 | 720,3903,3599 | 721,3906,3605 | 722,3604,3312 | 723,1429,1139 | 726,2706,2474 | 727,2242,2010 | 728,371,139 | 729,2151,1926 | 730,293,70 | 731,2700,2486 | 732,2370,2174 | 734,2049,1858 | 735,2709,2523 | 736,198,14 | 737,2320,2136 | 738,825,641 | 740,365,193 | 741,589,434 | 743,297,147 | 744,2226,2079 | 745,3592,3466 | 746,1166,1049 | 747,3836,3724 | 748,1733,1621 | 749,3571,3459 | 750,890,778 | 751,4038,3948 | 752,387,297 | 754,3251,3184 | 755,83,20 | 756,1288,1232 | 757,3584,3530 | 758,3569,3515 | 759,3999,3945 | 760,1113,1059 | 761,2700,2652 | 762,429,389 | 763,1567,1528 | 764,3768,3733 | 765,1282,1263 | 766,2289,2273 | 767,1765,1756 | 768,33,24

BATCH_RAW_INFO | 579,1591,713 | 586,1791,957 | 588,842,14 | 602,2394,1617 | 608,815,79 | 614,2090,1366 | 625,3967,3264 | 628,1341,641 | 653,1450,845 | 659,3191,2597 | 660,3824,3230 | 661,3409,2815 | 662,1683,1096 | 664,3813,3232 | 667,716,146 | 668,2674,2106 | 669,2087,1521 | 674,1735,1203 | 678,1281,786 | 679,1075,580 | 681,520,33 | 684,502,16 | 685,832,346 | 690,489,22 | 693,531,95 | 695,2163,1741 | 696,2820,2404 | 697,1110,712 | 698,2807,2413 | 701,621,257 | 704,3312,2962 | 706,1479,1130 | 707,3510,3166 | 711,3172,2840 | 712,1225,912 | 713,1900,1592 | 715,2015,1710 | 716,4027,3722 | 717,2654,2349 | 719,1280,975 | 720,3904,3599 | 721,3907,3605 | 722,3605,3312 | 723,1430,1139 | 726,2707,2474 | 727,2243,2010 | 728,372,139 | 729,2152,1926 | 730,294,70 | 731,2701,2486 | 732,2371,2174 | 734,2050,1858 | 735,2710,2523 | 736,199,14 | 737,2321,2136 | 738,826,641 | 740,366,193 | 741,590,434 | 743,298,147 | 744,2227,2079 | 745,3593,3466 | 746,1167,1049 | 747,3837,3724 | 748,1734,1621 | 749,3572,3459 | 750,891,778 | 751,4039,3948 | 752,388,297 | 754,3252,3184 | 755,84,20 | 756,1289,1232 | 757,3585,3530 | 758,3570,3515 | 759,4000,3945 | 760,1114,1059 | 761,2701,2652 | 762,430,389 | 763,1568,1528 | 764,3769,3733 | 765,1283,1263 | 766,2290,2273 | 767,1766,1756 | 768,34,24

BATCH_RAW_INFO | 579,1592,713 | 586,1792,957 | 588,843,14 | 602,2395,1617 | 608,816,79 | 614,2091,1366 | 625,3968,3264 | 628,1342,641 | 653,1451,845 | 659,3192,2597 | 660,3825,3230 | 661,3410,2815 | 662,1684,1096 | 664,3814,3232 | 667,717,146 | 668,2675,2106 | 669,2088,1521 | 674,1736,1203 | 678,1282,786 | 679,1076,580 | 681,521,33 | 684,503,16 | 685,833,346 | 690,490,22 | 693,532,95 | 695,2164,1741 | 696,2821,2404 | 697,1111,712 | 698,2808,2413 | 701,622,257 | 704,3313,2962 | 706,1480,1130 | 707,3511,3166 | 711,3173,2840 | 712,1226,912 | 713,1901,1592 | 715,2016,1710 | 716,4028,3722 | 717,2655,2349 | 719,1281,975 | 720,3905,3599 | 721,3908,3605 | 722,3606,3312 | 723,1431,1139 | 726,2708,2474 | 727,2244,2010 | 728,373,139 | 729,2153,1926 | 730,295,70 | 731,2702,2486 | 732,2372,2174 | 734,2051,1858 | 735,2711,2523 | 736,200,14 | 737,2322,2136 | 738,827,641 | 740,367,193 | 741,591,434 | 743,299,147 | 744,2228,2079 | 745,3594,3466 | 746,1168,1049 | 747,3838,3724 | 748,1735,1621 | 749,3573,3459 | 750,892,778 | 751,4040,3948 | 752,389,297 | 754,3253,3184 | 755,85,20 | 756,1290,1232 | 757,3586,3530 | 758,3571,3515 | 759,4001,3945 | 760,1115,1059 | 761,2702,2652 | 762,431,389 | 763,1569,1528 | 764,3770,3733 | 765,1284,1263 | 766,2291,2273 | 767,1767,1756 | 768,35,24

BATCH_RAW_INFO | 579,1593,713 | 586,1793,957 | 588,844,14 | 602,2396,1617 | 608,817,79 | 614,2092,1366 | 625,3969,3264 | 628,1343,641 | 653,1452,845 | 659,3193,2597 | 660,3826,3230 | 661,3411,2815 | 662,1685,1096 | 664,3815,3232 | 667,718,146 | 668,2676,2106 | 669,2089,1521 | 674,1737,1203 | 678,1283,786 | 679,1077,580 | 681,522,33 | 684,504,16 | 685,834,346 | 690,491,22 | 693,533,95 | 695,2165,1741 | 696,2822,2404 | 697,1112,712 | 698,2809,2413 | 701,623,257 | 704,3314,2962 | 706,1481,1130 | 707,3512,3166 | 711,3174,2840 | 712,1227,912 | 713,1902,1592 | 715,2017,1710 | 716,4029,3722 | 717,2656,2349 | 719,1282,975 | 720,3906,3599 | 721,3909,3605 | 722,3607,3312 | 723,1432,1139 | 726,2709,2474 | 727,2245,2010 | 728,374,139 | 729,2154,1926 | 730,296,70 | 731,2703,2486 | 732,2373,2174 | 734,2052,1858 | 735,2712,2523 | 736,201,14 | 737,2323,2136 | 738,828,641 | 740,368,193 | 741,592,434 | 743,300,147 | 744,2229,2079 | 745,3595,3466 | 746,1169,1049 | 747,3839,3724 | 748,1736,1621 | 749,3574,3459 | 750,893,778 | 751,4041,3948 | 752,390,297 | 754,3254,3184 | 755,86,20 | 756,1291,1232 | 757,3587,3530 | 758,3572,3515 | 759,4002,3945 | 760,1116,1059 | 761,2703,2652 | 762,432,389 | 763,1570,1528 | 764,3771,3733 | 765,1285,1263 | 766,2292,2273 | 767,1768,1756 | 768,36,24

BATCH_RAW_INFO | 579,1594,713 | 586,1794,957 | 588,845,14 | 602,2397,1617 | 608,818,79 | 614,2093,1366 | 625,3970,3264 | 628,1344,641 | 653,1453,845 | 659,3194,2597 | 660,3827,3230 | 661,3412,2815 | 662,1686,1096 | 664,3816,3232 | 667,719,146 | 668,2677,2106 | 669,2090,1521 | 674,1738,1203 | 678,1284,786 | 679,1078,580 | 681,523,33 | 684,505,16 | 685,835,346 | 690,492,22 | 693,534,95 | 695,2166,1741 | 696,2823,2404 | 697,1113,712 | 698,2810,2413 | 701,624,257 | 704,3315,2962 | 706,1482,1130 | 707,3513,3166 | 711,3175,2840 | 712,1228,912 | 713,1903,1592 | 715,2018,1710 | 716,4030,3722 | 717,2657,2349 | 719,1283,975 | 720,3907,3599 | 721,3910,3605 | 722,3608,3312 | 723,1433,1139 | 726,2710,2474 | 727,2246,2010 | 728,375,139 | 729,2155,1926 | 730,297,70 | 731,2704,2486 | 732,2374,2174 | 734,2053,1858 | 735,2713,2523 | 736,202,14 | 737,2324,2136 | 738,829,641 | 740,369,193 | 741,593,434 | 743,301,147 | 744,2230,2079 | 745,3596,3466 | 746,1170,1049 | 747,3840,3724 | 748,1737,1621 | 749,3575,3459 | 750,894,778 | 751,4042,3948 | 752,391,297 | 754,3255,3184 | 755,87,20 | 756,1292,1232 | 757,3588,3530 | 758,3573,3515 | 759,4003,3945 | 760,1117,1059 | 761,2704,2652 | 762,433,389 | 763,1571,1528 | 764,3772,3733 | 765,1286,1263 | 766,2293,2273 | 767,1769,1756 | 768,37,24

BATCH_RAW_INFO | 579,1595,713 | 586,1795,957 | 588,846,14 | 602,2398,1617 | 608,819,79 | 614,2094,1366 | 625,3971,3264 | 628,1345,641 | 653,1454,845 | 659,3195,2597 | 660,3828,3230 | 661,3413,2815 | 662,1687,1096 | 664,3817,3232 | 667,720,146 | 668,2678,2106 | 669,2091,1521 | 674,1739,1203 | 678,1285,786 | 679,1079,580 | 681,524,33 | 684,506,16 | 685,836,346 | 690,493,22 | 693,535,95 | 695,2167,1741 | 696,2824,2404 | 697,1114,712 | 698,2811,2413 | 701,625,257 | 704,3316,2962 | 706,1483,1130 | 707,3514,3166 | 711,3176,2840 | 712,1229,912 | 713,1904,1592 | 715,2019,1710 | 716,4031,3722 | 717,2658,2349 | 719,1284,975 | 720,3908,3599 | 721,3911,3605 | 722,3609,3312 | 723,1434,1139 | 726,2711,2474 | 727,2247,2010 | 728,376,139 | 729,2156,1926 | 730,298,70 | 731,2705,2486 | 732,2375,2174 | 734,2054,1858 | 735,2714,2523 | 736,203,14 | 737,2325,2136 | 738,830,641 | 740,370,193 | 741,594,434 | 743,302,147 | 744,2231,2079 | 745,3597,3466 | 746,1171,1049 | 747,3841,3724 | 748,1738,1621 | 749,3576,3459 | 750,895,778 | 751,4043,3948 | 752,392,297 | 754,3256,3184 | 755,88,20 | 756,1293,1232 | 757,3589,3530 | 758,3574,3515 | 759,4004,3945 | 760,1118,1059 | 761,2705,2652 | 762,434,389 | 763,1572,1528 | 764,3773,3733 | 765,1287,1263 | 766,2294,2273 | 767,1770,1756 | 768,38,24

BATCH_RAW_INFO | 579,1596,713 | 586,1796,957 | 588,847,14 | 602,2399,1617 | 608,820,79 | 614,2095,1366 | 625,3972,3264 | 628,1346,641 | 653,1455,845 | 659,3196,2597 | 660,3829,3230 | 661,3414,2815 | 662,1688,1096 | 664,3818,3232 | 667,721,146 | 668,2679,2106 | 669,2092,1521 | 674,1740,1203 | 678,1286,786 | 679,1080,580 | 681,525,33 | 684,507,16 | 685,837,346 | 690,494,22 | 693,536,95 | 695,2168,1741 | 696,2825,2404 | 697,1115,712 | 698,2812,2413 | 701,626,257 | 704,3317,2962 | 706,1484,1130 | 707,3515,3166 | 711,3177,2840 | 712,1230,912 | 713,1905,1592 | 715,2020,1710 | 716,4032,3722 | 717,2659,2349 | 719,1285,975 | 720,3909,3599 | 721,3912,3605 | 722,3610,3312 | 723,1435,1139 | 726,2712,2474 | 727,2248,2010 | 728,377,139 | 729,2157,1926 | 730,299,70 | 731,2706,2486 | 732,2376,2174 | 734,2055,1858 | 735,2715,2523 | 736,204,14 | 737,2326,2136 | 738,831,641 | 740,371,193 | 741,595,434 | 743,303,147 | 744,2232,2079 | 745,3598,3466 | 746,1172,1049 | 747,3842,3724 | 748,1739,1621 | 749,3577,3459 | 750,896,778 | 751,4044,3948 | 752,393,297 | 754,3257,3184 | 755,89,20 | 756,1294,1232 | 757,3590,3530 | 758,3575,3515 | 759,4005,3945 | 760,1119,1059 | 761,2706,2652 | 762,435,389 | 763,1573,1528 | 764,3774,3733 | 765,1288,1263 | 766,2295,2273 | 767,1771,1756 | 768,39,24

BATCH_RAW_INFO | 579,1597,713 | 586,1797,957 | 588,848,14 | 602,2400,1617 | 608,821,79 | 614,2096,1366 | 625,3973,3264 | 628,1347,641 | 653,1456,845 | 659,3197,2597 | 660,3830,3230 | 661,3415,2815 | 662,1689,1096 | 664,3819,3232 | 667,722,146 | 668,2680,2106 | 669,2093,1521 | 674,1741,1203 | 678,1287,786 | 679,1081,580 | 681,526,33 | 684,508,16 | 685,838,346 | 690,495,22 | 693,537,95 | 695,2169,1741 | 696,2826,2404 | 697,1116,712 | 698,2813,2413 | 701,627,257 | 704,3318,2962 | 706,1485,1130 | 707,3516,3166 | 711,3178,2840 | 712,1231,912 | 713,1906,1592 | 715,2021,1710 | 716,4033,3722 | 717,2660,2349 | 719,1286,975 | 720,3910,3599 | 721,3913,3605 | 722,3611,3312 | 723,1436,1139 | 726,2713,2474 | 727,2249,2010 | 728,378,139 | 729,2158,1926 | 730,300,70 | 731,2707,2486 | 732,2377,2174 | 734,2056,1858 | 735,2716,2523 | 736,205,14 | 737,2327,2136 | 738,832,641 | 740,372,193 | 741,596,434 | 743,304,147 | 744,2233,2079 | 745,3599,3466 | 746,1173,1049 | 747,3843,3724 | 748,1740,1621 | 749,3578,3459 | 750,897,778 | 751,4045,3948 | 752,394,297 | 754,3258,3184 | 755,90,20 | 756,1295,1232 | 757,3591,3530 | 758,3576,3515 | 759,4006,3945 | 760,1120,1059 | 761,2707,2652 | 762,436,389 | 763,1574,1528 | 764,3775,3733 | 765,1289,1263 | 766,2296,2273 | 767,1772,1756 | 768,40,24

BATCH_RAW_INFO | 579,1598,713 | 586,1798,957 | 588,849,14 | 602,2401,1617 | 608,822,79 | 614,2097,1366 | 625,3974,3264 | 628,1348,641 | 653,1457,845 | 659,3198,2597 | 660,3831,3230 | 661,3416,2815 | 662,1690,1096 | 664,3820,3232 | 667,723,146 | 668,2681,2106 | 669,2094,1521 | 674,1742,1203 | 678,1288,786 | 679,1082,580 | 681,527,33 | 684,509,16 | 685,839,346 | 690,496,22 | 693,538,95 | 695,2170,1741 | 696,2827,2404 | 697,1117,712 | 698,2814,2413 | 701,628,257 | 704,3319,2962 | 706,1486,1130 | 707,3517,3166 | 711,3179,2840 | 712,1232,912 | 713,1907,1592 | 715,2022,1710 | 716,4034,3722 | 717,2661,2349 | 719,1287,975 | 721,3914,3605 | 722,3612,3312 | 723,1437,1139 | 726,2714,2474 | 727,2250,2010 | 728,379,139 | 729,2159,1926 | 730,301,70 | 731,2708,2486 | 732,2378,2174 | 734,2057,1858 | 735,2717,2523 | 736,206,14 | 737,2328,2136 | 738,833,641 | 740,373,193 | 741,597,434 | 743,305,147 | 744,2234,2079 | 745,3600,3466 | 746,1174,1049 | 747,3844,3724 | 748,1741,1621 | 749,3579,3459 | 750,898,778 | 751,4046,3948 | 752,395,297 | 754,3259,3184 | 755,91,20 | 756,1296,1232 | 757,3592,3530 | 758,3577,3515 | 759,4007,3945 | 760,1121,1059 | 761,2708,2652 | 762,437,389 | 763,1575,1528 | 764,3776,3733 | 765,1290,1263 | 766,2297,2273 | 767,1773,1756 | 768,41,24

BATCH_RAW_INFO | 579,1599,713 | 586,1799,957 | 588,850,14 | 602,2402,1617 | 608,823,79 | 614,2098,1366 | 625,3975,3264 | 628,1349,641 | 653,1458,845 | 659,3199,2597 | 660,3832,3230 | 661,3417,2815 | 662,1691,1096 | 664,3821,3232 | 667,724,146 | 668,2682,2106 | 669,2095,1521 | 674,1743,1203 | 678,1289,786 | 679,1083,580 | 681,528,33 | 684,510,16 | 685,840,346 | 690,497,22 | 693,539,95 | 695,2171,1741 | 696,2828,2404 | 697,1118,712 | 698,2815,2413 | 701,629,257 | 704,3320,2962 | 706,1487,1130 | 707,3518,3166 | 711,3180,2840 | 712,1233,912 | 713,1908,1592 | 715,2023,1710 | 716,4035,3722 | 717,2662,2349 | 719,1288,975 | 721,3915,3605 | 722,3613,3312 | 723,1438,1139 | 726,2715,2474 | 727,2251,2010 | 728,380,139 | 729,2160,1926 | 730,302,70 | 731,2709,2486 | 732,2379,2174 | 734,2058,1858 | 735,2718,2523 | 736,207,14 | 737,2329,2136 | 738,834,641 | 740,374,193 | 741,598,434 | 743,306,147 | 744,2235,2079 | 745,3601,3466 | 746,1175,1049 | 747,3845,3724 | 748,1742,1621 | 749,3580,3459 | 750,899,778 | 751,4047,3948 | 752,396,297 | 754,3260,3184 | 755,92,20 | 756,1297,1232 | 757,3593,3530 | 758,3578,3515 | 759,4008,3945 | 760,1122,1059 | 761,2709,2652 | 762,438,389 | 763,1576,1528 | 764,3777,3733 | 765,1291,1263 | 766,2298,2273 | 767,1774,1756 | 768,42,24

BATCH_RAW_INFO | 579,1600,713 | 586,1800,957 | 588,851,14 | 602,2403,1617 | 608,824,79 | 614,2099,1366 | 625,3976,3264 | 628,1350,641 | 653,1459,845 | 659,3200,2597 | 660,3833,3230 | 661,3418,2815 | 662,1692,1096 | 664,3822,3232 | 667,725,146 | 668,2683,2106 | 669,2096,1521 | 674,1744,1203 | 678,1290,786 | 679,1084,580 | 681,529,33 | 684,511,16 | 685,841,346 | 690,498,22 | 693,540,95 | 695,2172,1741 | 696,2829,2404 | 697,1119,712 | 698,2816,2413 | 701,630,257 | 704,3321,2962 | 706,1488,1130 | 707,3519,3166 | 711,3181,2840 | 712,1234,912 | 713,1909,1592 | 715,2024,1710 | 716,4036,3722 | 717,2663,2349 | 719,1289,975 | 721,3916,3605 | 722,3614,3312 | 723,1439,1139 | 726,2716,2474 | 727,2252,2010 | 728,381,139 | 729,2161,1926 | 730,303,70 | 731,2710,2486 | 732,2380,2174 | 734,2059,1858 | 735,2719,2523 | 736,208,14 | 737,2330,2136 | 738,835,641 | 740,375,193 | 741,599,434 | 743,307,147 | 744,2236,2079 | 745,3602,3466 | 746,1176,1049 | 747,3846,3724 | 748,1743,1621 | 749,3581,3459 | 750,900,778 | 751,4048,3948 | 752,397,297 | 754,3261,3184 | 755,93,20 | 756,1298,1232 | 757,3594,3530 | 758,3579,3515 | 759,4009,3945 | 760,1123,1059 | 761,2710,2652 | 762,439,389 | 763,1577,1528 | 764,3778,3733 | 765,1292,1263 | 766,2299,2273 | 767,1775,1756 | 768,43,24

BATCH_RAW_INFO | 579,1601,713 | 586,1801,957 | 588,852,14 | 602,2404,1617 | 608,825,79 | 614,2100,1366 | 625,3977,3264 | 628,1351,641 | 653,1460,845 | 659,3201,2597 | 660,3834,3230 | 661,3419,2815 | 662,1693,1096 | 664,3823,3232 | 667,726,146 | 668,2684,2106 | 669,2097,1521 | 674,1745,1203 | 678,1291,786 | 679,1085,580 | 681,530,33 | 684,512,16 | 685,842,346 | 690,499,22 | 693,541,95 | 695,2173,1741 | 696,2830,2404 | 697,1120,712 | 698,2817,2413 | 701,631,257 | 704,3322,2962 | 706,1489,1130 | 707,3520,3166 | 711,3182,2840 | 712,1235,912 | 713,1910,1592 | 715,2025,1710 | 716,4037,3722 | 717,2664,2349 | 719,1290,975 | 721,3917,3605 | 722,3615,3312 | 723,1440,1139 | 726,2717,2474 | 727,2253,2010 | 728,382,139 | 729,2162,1926 | 730,304,70 | 731,2711,2486 | 732,2381,2174 | 734,2060,1858 | 735,2720,2523 | 736,209,14 | 737,2331,2136 | 738,836,641 | 740,376,193 | 741,600,434 | 743,308,147 | 744,2237,2079 | 745,3603,3466 | 746,1177,1049 | 747,3847,3724 | 748,1744,1621 | 749,3582,3459 | 750,901,778 | 751,4049,3948 | 752,398,297 | 754,3262,3184 | 755,94,20 | 756,1299,1232 | 757,3595,3530 | 758,3580,3515 | 759,4010,3945 | 760,1124,1059 | 761,2711,2652 | 762,440,389 | 763,1578,1528 | 764,3779,3733 | 765,1293,1263 | 766,2300,2273 | 767,1776,1756 | 768,44,24

BATCH_RAW_INFO | 579,1602,713 | 586,1802,957 | 588,853,14 | 602,2405,1617 | 608,826,79 | 614,2101,1366 | 625,3978,3264 | 628,1352,641 | 653,1461,845 | 659,3202,2597 | 660,3835,3230 | 661,3420,2815 | 662,1694,1096 | 664,3824,3232 | 667,727,146 | 668,2685,2106 | 669,2098,1521 | 674,1746,1203 | 678,1292,786 | 679,1086,580 | 681,531,33 | 684,513,16 | 685,843,346 | 690,500,22 | 693,542,95 | 695,2174,1741 | 696,2831,2404 | 697,1121,712 | 698,2818,2413 | 701,632,257 | 704,3323,2962 | 706,1490,1130 | 707,3521,3166 | 711,3183,2840 | 712,1236,912 | 713,1911,1592 | 715,2026,1710 | 716,4038,3722 | 717,2665,2349 | 719,1291,975 | 721,3918,3605 | 722,3616,3312 | 723,1441,1139 | 726,2718,2474 | 727,2254,2010 | 728,383,139 | 729,2163,1926 | 730,305,70 | 731,2712,2486 | 732,2382,2174 | 734,2061,1858 | 735,2721,2523 | 736,210,14 | 737,2332,2136 | 738,837,641 | 740,377,193 | 741,601,434 | 743,309,147 | 744,2238,2079 | 745,3604,3466 | 746,1178,1049 | 747,3848,3724 | 748,1745,1621 | 749,3583,3459 | 750,902,778 | 751,4050,3948 | 752,399,297 | 754,3263,3184 | 755,95,20 | 756,1300,1232 | 757,3596,3530 | 758,3581,3515 | 759,4011,3945 | 760,1125,1059 | 762,441,389 | 763,1579,1528 | 764,3780,3733 | 765,1294,1263 | 766,2301,2273 | 767,1777,1756 | 768,45,24

BATCH_RAW_INFO | 579,1603,713 | 586,1803,957 | 588,854,14 | 602,2406,1617 | 608,827,79 | 614,2102,1366 | 625,3979,3264 | 628,1353,641 | 653,1462,845 | 659,3203,2597 | 660,3836,3230 | 661,3421,2815 | 662,1695,1096 | 664,3825,3232 | 667,728,146 | 668,2686,2106 | 669,2099,1521 | 674,1747,1203 | 678,1293,786 | 679,1087,580 | 681,532,33 | 684,514,16 | 685,844,346 | 690,501,22 | 693,543,95 | 695,2175,1741 | 696,2832,2404 | 697,1122,712 | 698,2819,2413 | 701,633,257 | 704,3324,2962 | 706,1491,1130 | 707,3522,3166 | 711,3184,2840 | 712,1237,912 | 713,1912,1592 | 715,2027,1710 | 716,4039,3722 | 717,2666,2349 | 719,1292,975 | 721,3919,3605 | 722,3617,3312 | 723,1442,1139 | 726,2719,2474 | 727,2255,2010 | 728,384,139 | 729,2164,1926 | 730,306,70 | 731,2713,2486 | 732,2383,2174 | 734,2062,1858 | 735,2722,2523 | 736,211,14 | 737,2333,2136 | 738,838,641 | 740,378,193 | 741,602,434 | 743,310,147 | 744,2239,2079 | 745,3605,3466 | 746,1179,1049 | 747,3849,3724 | 748,1746,1621 | 749,3584,3459 | 750,903,778 | 751,4051,3948 | 752,400,297 | 754,3264,3184 | 755,96,20 | 756,1301,1232 | 757,3597,3530 | 758,3582,3515 | 759,4012,3945 | 760,1126,1059 | 762,442,389 | 763,1580,1528 | 764,3781,3733 | 765,1295,1263 | 766,2302,2273 | 767,1778,1756 | 768,46,24

BATCH_RAW_INFO | 579,1604,713 | 586,1804,957 | 588,855,14 | 602,2407,1617 | 608,828,79 | 614,2103,1366 | 625,3980,3264 | 628,1354,641 | 653,1463,845 | 659,3204,2597 | 660,3837,3230 | 661,3422,2815 | 662,1696,1096 | 664,3826,3232 | 667,729,146 | 668,2687,2106 | 669,2100,1521 | 674,1748,1203 | 678,1294,786 | 679,1088,580 | 681,533,33 | 684,515,16 | 685,845,346 | 690,502,22 | 693,544,95 | 695,2176,1741 | 696,2833,2404 | 697,1123,712 | 698,2820,2413 | 701,634,257 | 704,3325,2962 | 706,1492,1130 | 707,3523,3166 | 711,3185,2840 | 712,1238,912 | 713,1913,1592 | 715,2028,1710 | 716,4040,3722 | 717,2667,2349 | 719,1293,975 | 721,3920,3605 | 722,3618,3312 | 723,1443,1139 | 726,2720,2474 | 727,2256,2010 | 728,385,139 | 729,2165,1926 | 730,307,70 | 731,2714,2486 | 732,2384,2174 | 734,2063,1858 | 735,2723,2523 | 736,212,14 | 737,2334,2136 | 738,839,641 | 740,379,193 | 741,603,434 | 743,311,147 | 744,2240,2079 | 745,3606,3466 | 746,1180,1049 | 747,3850,3724 | 748,1747,1621 | 749,3585,3459 | 750,904,778 | 751,4052,3948 | 752,401,297 | 754,3265,3184 | 755,97,20 | 756,1302,1232 | 757,3598,3530 | 758,3583,3515 | 759,4013,3945 | 760,1127,1059 | 762,443,389 | 763,1581,1528 | 764,3782,3733 | 765,1296,1263 | 766,2303,2273 | 767,1779,1756 | 768,47,24

BATCH_RAW_INFO | 579,1605,713 | 586,1805,957 | 588,856,14 | 602,2408,1617 | 608,829,79 | 614,2104,1366 | 625,3981,3264 | 628,1355,641 | 653,1464,845 | 659,3205,2597 | 660,3838,3230 | 661,3423,2815 | 662,1697,1096 | 664,3827,3232 | 667,730,146 | 668,2688,2106 | 669,2101,1521 | 674,1749,1203 | 678,1295,786 | 679,1089,580 | 681,534,33 | 684,516,16 | 685,846,346 | 690,503,22 | 693,545,95 | 695,2177,1741 | 696,2834,2404 | 697,1124,712 | 698,2821,2413 | 701,635,257 | 704,3326,2962 | 706,1493,1130 | 707,3524,3166 | 711,3186,2840 | 712,1239,912 | 713,1914,1592 | 715,2029,1710 | 716,4041,3722 | 717,2668,2349 | 719,1294,975 | 721,3921,3605 | 722,3619,3312 | 723,1444,1139 | 726,2721,2474 | 727,2257,2010 | 728,386,139 | 729,2166,1926 | 730,308,70 | 731,2715,2486 | 732,2385,2174 | 734,2064,1858 | 735,2724,2523 | 736,213,14 | 737,2335,2136 | 738,840,641 | 740,380,193 | 741,604,434 | 743,312,147 | 744,2241,2079 | 745,3607,3466 | 746,1181,1049 | 747,3851,3724 | 748,1748,1621 | 749,3586,3459 | 750,905,778 | 751,4053,3948 | 752,402,297 | 754,3266,3184 | 755,98,20 | 756,1303,1232 | 757,3599,3530 | 758,3584,3515 | 759,4014,3945 | 760,1128,1059 | 762,444,389 | 763,1582,1528 | 764,3783,3733 | 765,1297,1263 | 766,2304,2273 | 767,1780,1756 | 768,48,24

BATCH_RAW_INFO | 579,1606,713 | 586,1806,957 | 588,857,14 | 602,2409,1617 | 608,830,79 | 614,2105,1366 | 625,3982,3264 | 628,1356,641 | 653,1465,845 | 659,3206,2597 | 660,3839,3230 | 661,3424,2815 | 662,1698,1096 | 664,3828,3232 | 667,731,146 | 668,2689,2106 | 669,2102,1521 | 674,1750,1203 | 678,1296,786 | 679,1090,580 | 681,535,33 | 684,517,16 | 685,847,346 | 690,504,22 | 693,546,95 | 695,2178,1741 | 696,2835,2404 | 697,1125,712 | 698,2822,2413 | 701,636,257 | 704,3327,2962 | 706,1494,1130 | 707,3525,3166 | 711,3187,2840 | 712,1240,912 | 713,1915,1592 | 715,2030,1710 | 716,4042,3722 | 717,2669,2349 | 719,1295,975 | 721,3922,3605 | 722,3620,3312 | 723,1445,1139 | 726,2722,2474 | 727,2258,2010 | 728,387,139 | 729,2167,1926 | 730,309,70 | 731,2716,2486 | 732,2386,2174 | 734,2065,1858 | 735,2725,2523 | 736,214,14 | 737,2336,2136 | 738,841,641 | 740,381,193 | 741,605,434 | 743,313,147 | 744,2242,2079 | 745,3608,3466 | 746,1182,1049 | 747,3852,3724 | 748,1749,1621 | 749,3587,3459 | 750,906,778 | 751,4054,3948 | 752,403,297 | 754,3267,3184 | 755,99,20 | 756,1304,1232 | 757,3600,3530 | 758,3585,3515 | 759,4015,3945 | 760,1129,1059 | 762,445,389 | 763,1583,1528 | 764,3784,3733 | 765,1298,1263 | 766,2305,2273 | 767,1781,1756 | 768,49,24

BATCH_RAW_INFO | 769,83,82

BATCH_RAW_INFO | 579,1607,713 | 586,1807,957 | 588,858,14 | 602,2410,1617 | 608,831,79 | 614,2106,1366 | 625,3983,3264 | 628,1357,641 | 653,1466,845 | 659,3207,2597 | 660,3840,3230 | 661,3425,2815 | 662,1699,1096 | 664,3829,3232 | 667,732,146 | 668,2690,2106 | 669,2103,1521 | 674,1751,1203 | 678,1297,786 | 679,1091,580 | 681,536,33 | 684,518,16 | 685,848,346 | 690,505,22 | 693,547,95 | 695,2179,1741 | 696,2836,2404 | 697,1126,712 | 698,2823,2413 | 701,637,257 | 704,3328,2962 | 706,1495,1130 | 707,3526,3166 | 711,3188,2840 | 712,1241,912 | 713,1916,1592 | 715,2031,1710 | 716,4043,3722 | 717,2670,2349 | 719,1296,975 | 721,3923,3605 | 722,3621,3312 | 723,1446,1139 | 726,2723,2474 | 727,2259,2010 | 728,388,139 | 729,2168,1926 | 730,310,70 | 731,2717,2486 | 732,2387,2174 | 734,2066,1858 | 735,2726,2523 | 736,215,14 | 737,2337,2136 | 738,842,641 | 740,382,193 | 741,606,434 | 743,314,147 | 744,2243,2079 | 745,3609,3466 | 746,1183,1049 | 747,3853,3724 | 748,1750,1621 | 749,3588,3459 | 750,907,778 | 751,4055,3948 | 752,404,297 | 754,3268,3184 | 755,100,20 | 756,1305,1232 | 757,3601,3530 | 758,3586,3515 | 759,4016,3945 | 760,1130,1059 | 762,446,389 | 763,1584,1528 | 764,3785,3733 | 765,1299,1263 | 766,2306,2273 | 767,1782,1756 | 768,50,24 | 769,84,82

BATCH_RAW_INFO | 579,1608,713 | 586,1808,957 | 588,859,14 | 602,2411,1617 | 608,832,79 | 614,2107,1366 | 625,3984,3264 | 628,1358,641 | 653,1467,845 | 659,3208,2597 | 660,3841,3230 | 661,3426,2815 | 662,1700,1096 | 664,3830,3232 | 667,733,146 | 668,2691,2106 | 669,2104,1521 | 674,1752,1203 | 678,1298,786 | 679,1092,580 | 681,537,33 | 684,519,16 | 685,849,346 | 690,506,22 | 693,548,95 | 695,2180,1741 | 696,2837,2404 | 697,1127,712 | 698,2824,2413 | 701,638,257 | 704,3329,2962 | 706,1496,1130 | 707,3527,3166 | 711,3189,2840 | 712,1242,912 | 713,1917,1592 | 715,2032,1710 | 716,4044,3722 | 717,2671,2349 | 719,1297,975 | 721,3924,3605 | 722,3622,3312 | 723,1447,1139 | 726,2724,2474 | 727,2260,2010 | 728,389,139 | 729,2169,1926 | 730,311,70 | 731,2718,2486 | 732,2388,2174 | 734,2067,1858 | 735,2727,2523 | 736,216,14 | 737,2338,2136 | 738,843,641 | 740,383,193 | 741,607,434 | 743,315,147 | 744,2244,2079 | 745,3610,3466 | 746,1184,1049 | 747,3854,3724 | 748,1751,1621 | 749,3589,3459 | 750,908,778 | 751,4056,3948 | 752,405,297 | 754,3269,3184 | 755,101,20 | 756,1306,1232 | 757,3602,3530 | 758,3587,3515 | 759,4017,3945 | 760,1131,1059 | 762,447,389 | 763,1585,1528 | 764,3786,3733 | 765,1300,1263 | 766,2307,2273 | 767,1783,1756 | 768,51,24 | 769,85,82

BATCH_RAW_INFO | 579,1609,713 | 586,1809,957 | 588,860,14 | 602,2412,1617 | 608,833,79 | 614,2108,1366 | 625,3985,3264 | 628,1359,641 | 653,1468,845 | 659,3209,2597 | 660,3842,3230 | 661,3427,2815 | 662,1701,1096 | 664,3831,3232 | 667,734,146 | 668,2692,2106 | 669,2105,1521 | 674,1753,1203 | 678,1299,786 | 679,1093,580 | 681,538,33 | 684,520,16 | 685,850,346 | 690,507,22 | 693,549,95 | 695,2181,1741 | 696,2838,2404 | 697,1128,712 | 698,2825,2413 | 701,639,257 | 706,1497,1130 | 707,3528,3166 | 711,3190,2840 | 712,1243,912 | 713,1918,1592 | 715,2033,1710 | 716,4045,3722 | 717,2672,2349 | 719,1298,975 | 721,3925,3605 | 722,3623,3312 | 723,1448,1139 | 726,2725,2474 | 727,2261,2010 | 728,390,139 | 729,2170,1926 | 730,312,70 | 731,2719,2486 | 732,2389,2174 | 734,2068,1858 | 735,2728,2523 | 736,217,14 | 737,2339,2136 | 738,844,641 | 740,384,193 | 741,608,434 | 743,316,147 | 744,2245,2079 | 745,3611,3466 | 746,1185,1049 | 747,3855,3724 | 748,1752,1621 | 749,3590,3459 | 750,909,778 | 751,4057,3948 | 752,406,297 | 754,3270,3184 | 755,102,20 | 756,1307,1232 | 757,3603,3530 | 758,3588,3515 | 759,4018,3945 | 760,1132,1059 | 762,448,389 | 763,1586,1528 | 764,3787,3733 | 765,1301,1263 | 766,2308,2273 | 767,1784,1756 | 768,52,24 | 769,86,82

BATCH_RAW_INFO | 579,1610,713 | 586,1810,957 | 588,861,14 | 602,2413,1617 | 608,834,79 | 614,2109,1366 | 625,3986,3264 | 628,1360,641 | 653,1469,845 | 659,3210,2597 | 661,3428,2815 | 662,1702,1096 | 664,3832,3232 | 667,735,146 | 668,2693,2106 | 669,2106,1521 | 674,1754,1203 | 678,1300,786 | 679,1094,580 | 681,539,33 | 684,521,16 | 685,851,346 | 690,508,22 | 693,550,95 | 695,2182,1741 | 696,2839,2404 | 697,1129,712 | 698,2826,2413 | 701,640,257 | 706,1498,1130 | 707,3529,3166 | 711,3191,2840 | 712,1244,912 | 713,1919,1592 | 715,2034,1710 | 716,4046,3722 | 717,2673,2349 | 719,1299,975 | 721,3926,3605 | 722,3624,3312 | 723,1449,1139 | 726,2726,2474 | 727,2262,2010 | 728,391,139 | 729,2171,1926 | 730,313,70 | 731,2720,2486 | 732,2390,2174 | 734,2069,1858 | 735,2729,2523 | 736,218,14 | 737,2340,2136 | 738,845,641 | 740,385,193 | 741,609,434 | 743,317,147 | 744,2246,2079 | 745,3612,3466 | 746,1186,1049 | 747,3856,3724 | 748,1753,1621 | 749,3591,3459 | 750,910,778 | 751,4058,3948 | 752,407,297 | 754,3271,3184 | 755,103,20 | 756,1308,1232 | 757,3604,3530 | 758,3589,3515 | 759,4019,3945 | 760,1133,1059 | 762,449,389 | 763,1587,1528 | 764,3788,3733 | 765,1302,1263 | 766,2309,2273 | 767,1785,1756 | 768,53,24 | 769,87,82

BATCH_RAW_INFO | 579,1611,713 | 586,1811,957 | 588,862,14 | 602,2414,1617 | 608,835,79 | 614,2110,1366 | 625,3987,3264 | 628,1361,641 | 653,1470,845 | 659,3211,2597 | 661,3429,2815 | 662,1703,1096 | 664,3833,3232 | 667,736,146 | 668,2694,2106 | 669,2107,1521 | 674,1755,1203 | 678,1301,786 | 679,1095,580 | 681,540,33 | 684,522,16 | 685,852,346 | 690,509,22 | 693,551,95 | 695,2183,1741 | 696,2840,2404 | 697,1130,712 | 698,2827,2413 | 701,641,257 | 706,1499,1130 | 707,3530,3166 | 711,3192,2840 | 712,1245,912 | 713,1920,1592 | 715,2035,1710 | 716,4047,3722 | 717,2674,2349 | 719,1300,975 | 721,3927,3605 | 722,3625,3312 | 723,1450,1139 | 726,2727,2474 | 727,2263,2010 | 728,392,139 | 729,2172,1926 | 730,314,70 | 731,2721,2486 | 732,2391,2174 | 734,2070,1858 | 735,2730,2523 | 736,219,14 | 737,2341,2136 | 738,846,641 | 740,386,193 | 741,610,434 | 743,318,147 | 745,3613,3466 | 746,1187,1049 | 747,3857,3724 | 748,1754,1621 | 749,3592,3459 | 750,911,778 | 751,4059,3948 | 752,408,297 | 754,3272,3184 | 755,104,20 | 756,1309,1232 | 757,3605,3530 | 758,3590,3515 | 759,4020,3945 | 760,1134,1059 | 762,450,389 | 763,1588,1528 | 764,3789,3733 | 765,1303,1263 | 766,2310,2273 | 767,1786,1756 | 768,54,24 | 769,88,82

BATCH_RAW_INFO | 579,1612,713 | 586,1812,957 | 588,863,14 | 602,2415,1617 | 608,836,79 | 614,2111,1366 | 625,3988,3264 | 628,1362,641 | 653,1471,845 | 659,3212,2597 | 661,3430,2815 | 662,1704,1096 | 664,3834,3232 | 667,737,146 | 668,2695,2106 | 669,2108,1521 | 674,1756,1203 | 678,1302,786 | 679,1096,580 | 681,541,33 | 684,523,16 | 685,853,346 | 690,510,22 | 693,552,95 | 695,2184,1741 | 696,2841,2404 | 697,1131,712 | 698,2828,2413 | 701,642,257 | 706,1500,1130 | 707,3531,3166 | 711,3193,2840 | 712,1246,912 | 713,1921,1592 | 715,2036,1710 | 716,4048,3722 | 717,2675,2349 | 719,1301,975 | 721,3928,3605 | 722,3626,3312 | 723,1451,1139 | 726,2728,2474 | 727,2264,2010 | 728,393,139 | 729,2173,1926 | 730,315,70 | 731,2722,2486 | 732,2392,2174 | 734,2071,1858 | 735,2731,2523 | 736,220,14 | 737,2342,2136 | 738,847,641 | 740,387,193 | 741,611,434 | 743,319,147 | 745,3614,3466 | 746,1188,1049 | 747,3858,3724 | 748,1755,1621 | 749,3593,3459 | 750,912,778 | 751,4060,3948 | 752,409,297 | 754,3273,3184 | 755,105,20 | 756,1310,1232 | 757,3606,3530 | 758,3591,3515 | 759,4021,3945 | 760,1135,1059 | 762,451,389 | 763,1589,1528 | 764,3790,3733 | 765,1304,1263 | 766,2311,2273 | 767,1787,1756 | 768,55,24 | 769,89,82

BATCH_RAW_INFO | 579,1613,713 | 586,1813,957 | 588,864,14 | 602,2416,1617 | 608,837,79 | 614,2112,1366 | 625,3989,3264 | 628,1363,641 | 653,1472,845 | 659,3213,2597 | 661,3431,2815 | 662,1705,1096 | 664,3835,3232 | 667,738,146 | 668,2696,2106 | 669,2109,1521 | 674,1757,1203 | 678,1303,786 | 679,1097,580 | 681,542,33 | 684,524,16 | 685,854,346 | 690,511,22 | 693,553,95 | 695,2185,1741 | 696,2842,2404 | 697,1132,712 | 698,2829,2413 | 701,643,257 | 706,1501,1130 | 707,3532,3166 | 711,3194,2840 | 712,1247,912 | 713,1922,1592 | 715,2037,1710 | 716,4049,3722 | 717,2676,2349 | 719,1302,975 | 721,3929,3605 | 722,3627,3312 | 723,1452,1139 | 726,2729,2474 | 727,2265,2010 | 728,394,139 | 729,2174,1926 | 730,316,70 | 731,2723,2486 | 732,2393,2174 | 734,2072,1858 | 735,2732,2523 | 736,221,14 | 737,2343,2136 | 738,848,641 | 740,388,193 | 741,612,434 | 743,320,147 | 745,3615,3466 | 746,1189,1049 | 747,3859,3724 | 748,1756,1621 | 749,3594,3459 | 750,913,778 | 751,4061,3948 | 752,410,297 | 754,3274,3184 | 755,106,20 | 756,1311,1232 | 757,3607,3530 | 758,3592,3515 | 759,4022,3945 | 760,1136,1059 | 762,452,389 | 763,1590,1528 | 764,3791,3733 | 765,1305,1263 | 766,2312,2273 | 767,1788,1756 | 768,56,24 | 769,90,82

BATCH_RAW_INFO | 579,1614,713 | 586,1814,957 | 588,865,14 | 602,2417,1617 | 608,838,79 | 614,2113,1366 | 625,3990,3264 | 628,1364,641 | 653,1473,845 | 659,3214,2597 | 661,3432,2815 | 662,1706,1096 | 664,3836,3232 | 667,739,146 | 668,2697,2106 | 669,2110,1521 | 674,1758,1203 | 678,1304,786 | 679,1098,580 | 681,543,33 | 684,525,16 | 685,855,346 | 690,512,22 | 693,554,95 | 695,2186,1741 | 696,2843,2404 | 697,1133,712 | 698,2830,2413 | 701,644,257 | 706,1502,1130 | 707,3533,3166 | 711,3195,2840 | 712,1248,912 | 713,1923,1592 | 715,2038,1710 | 716,4050,3722 | 717,2677,2349 | 719,1303,975 | 721,3930,3605 | 722,3628,3312 | 723,1453,1139 | 726,2730,2474 | 727,2266,2010 | 728,395,139 | 729,2175,1926 | 730,317,70 | 731,2724,2486 | 732,2394,2174 | 734,2073,1858 | 735,2733,2523 | 736,222,14 | 737,2344,2136 | 738,849,641 | 740,389,193 | 741,613,434 | 743,321,147 | 745,3616,3466 | 746,1190,1049 | 747,3860,3724 | 748,1757,1621 | 749,3595,3459 | 750,914,778 | 751,4062,3948 | 752,411,297 | 754,3275,3184 | 755,107,20 | 756,1312,1232 | 757,3608,3530 | 758,3593,3515 | 759,4023,3945 | 760,1137,1059 | 762,453,389 | 763,1591,1528 | 764,3792,3733 | 765,1306,1263 | 766,2313,2273 | 767,1789,1756 | 768,57,24 | 769,91,82

BATCH_RAW_INFO | 770,37,36

BATCH_RAW_INFO | 579,1615,713 | 586,1815,957 | 588,866,14 | 602,2418,1617 | 608,839,79 | 614,2114,1366 | 625,3991,3264 | 628,1365,641 | 653,1474,845 | 659,3215,2597 | 661,3433,2815 | 662,1707,1096 | 664,3837,3232 | 667,740,146 | 668,2698,2106 | 669,2111,1521 | 674,1759,1203 | 678,1305,786 | 679,1099,580 | 681,544,33 | 684,526,16 | 685,856,346 | 690,513,22 | 693,555,95 | 695,2187,1741 | 696,2844,2404 | 697,1134,712 | 698,2831,2413 | 701,645,257 | 706,1503,1130 | 707,3534,3166 | 711,3196,2840 | 712,1249,912 | 713,1924,1592 | 715,2039,1710 | 716,4051,3722 | 717,2678,2349 | 719,1304,975 | 721,3931,3605 | 722,3629,3312 | 723,1454,1139 | 726,2731,2474 | 727,2267,2010 | 728,396,139 | 729,2176,1926 | 730,318,70 | 731,2725,2486 | 732,2395,2174 | 734,2074,1858 | 735,2734,2523 | 736,223,14 | 737,2345,2136 | 738,850,641 | 740,390,193 | 741,614,434 | 743,322,147 | 745,3617,3466 | 746,1191,1049 | 747,3861,3724 | 748,1758,1621 | 749,3596,3459 | 750,915,778 | 751,4063,3948 | 752,412,297 | 754,3276,3184 | 755,108,20 | 756,1313,1232 | 757,3609,3530 | 758,3594,3515 | 759,4024,3945 | 760,1138,1059 | 762,454,389 | 763,1592,1528 | 764,3793,3733 | 765,1307,1263 | 766,2314,2273 | 767,1790,1756 | 768,58,24 | 769,92,82 | 770,38,36

BATCH_RAW_INFO | 579,1616,713 | 586,1816,957 | 588,867,14 | 602,2419,1617 | 608,840,79 | 614,2115,1366 | 625,3992,3264 | 628,1366,641 | 653,1475,845 | 659,3216,2597 | 661,3434,2815 | 662,1708,1096 | 664,3838,3232 | 667,741,146 | 668,2699,2106 | 669,2112,1521 | 674,1760,1203 | 678,1306,786 | 679,1100,580 | 681,545,33 | 684,527,16 | 685,857,346 | 690,514,22 | 693,556,95 | 695,2188,1741 | 696,2845,2404 | 697,1135,712 | 698,2832,2413 | 701,646,257 | 706,1504,1130 | 707,3535,3166 | 711,3197,2840 | 712,1250,912 | 713,1925,1592 | 715,2040,1710 | 716,4052,3722 | 717,2679,2349 | 719,1305,975 | 721,3932,3605 | 722,3630,3312 | 723,1455,1139 | 726,2732,2474 | 727,2268,2010 | 728,397,139 | 729,2177,1926 | 730,319,70 | 731,2726,2486 | 732,2396,2174 | 734,2075,1858 | 735,2735,2523 | 736,224,14 | 737,2346,2136 | 738,851,641 | 740,391,193 | 741,615,434 | 743,323,147 | 745,3618,3466 | 746,1192,1049 | 747,3862,3724 | 748,1759,1621 | 749,3597,3459 | 750,916,778 | 751,4064,3948 | 752,413,297 | 754,3277,3184 | 755,109,20 | 756,1314,1232 | 757,3610,3530 | 758,3595,3515 | 759,4025,3945 | 760,1139,1059 | 762,455,389 | 763,1593,1528 | 764,3794,3733 | 765,1308,1263 | 766,2315,2273 | 767,1791,1756 | 768,59,24 | 769,93,82 | 770,39,36

BATCH_RAW_INFO | 771,3590,3589

BATCH_RAW_INFO | 772,387,386

BATCH_RAW_INFO | 579,1617,713 | 586,1817,957 | 588,868,14 | 602,2420,1617 | 608,841,79 | 614,2116,1366 | 625,3993,3264 | 628,1367,641 | 653,1476,845 | 659,3217,2597 | 661,3435,2815 | 662,1709,1096 | 664,3839,3232 | 667,742,146 | 668,2700,2106 | 669,2113,1521 | 674,1761,1203 | 678,1307,786 | 679,1101,580 | 681,546,33 | 684,528,16 | 685,858,346 | 690,515,22 | 693,557,95 | 695,2189,1741 | 696,2846,2404 | 697,1136,712 | 698,2833,2413 | 701,647,257 | 706,1505,1130 | 707,3536,3166 | 711,3198,2840 | 712,1251,912 | 713,1926,1592 | 715,2041,1710 | 716,4053,3722 | 717,2680,2349 | 719,1306,975 | 721,3933,3605 | 722,3631,3312 | 723,1456,1139 | 726,2733,2474 | 727,2269,2010 | 728,398,139 | 729,2178,1926 | 730,320,70 | 731,2727,2486 | 732,2397,2174 | 734,2076,1858 | 735,2736,2523 | 736,225,14 | 737,2347,2136 | 738,852,641 | 740,392,193 | 741,616,434 | 743,324,147 | 745,3619,3466 | 746,1193,1049 | 747,3863,3724 | 748,1760,1621 | 749,3598,3459 | 750,917,778 | 751,4065,3948 | 752,414,297 | 754,3278,3184 | 755,110,20 | 756,1315,1232 | 757,3611,3530 | 758,3596,3515 | 759,4026,3945 | 760,1140,1059 | 762,456,389 | 763,1594,1528 | 764,3795,3733 | 765,1309,1263 | 766,2316,2273 | 767,1792,1756 | 768,60,24 | 769,94,82 | 770,40,36 | 771,3591,3589 | 772,388,386

BATCH_RAW_INFO | 579,1618,713 | 586,1818,957 | 588,869,14 | 602,2421,1617 | 608,842,79 | 614,2117,1366 | 625,3994,3264 | 628,1368,641 | 653,1477,845 | 659,3218,2597 | 661,3436,2815 | 662,1710,1096 | 664,3840,3232 | 667,743,146 | 668,2701,2106 | 669,2114,1521 | 674,1762,1203 | 678,1308,786 | 679,1102,580 | 681,547,33 | 684,529,16 | 685,859,346 | 690,516,22 | 693,558,95 | 695,2190,1741 | 696,2847,2404 | 697,1137,712 | 698,2834,2413 | 701,648,257 | 706,1506,1130 | 707,3537,3166 | 711,3199,2840 | 712,1252,912 | 713,1927,1592 | 715,2042,1710 | 716,4054,3722 | 717,2681,2349 | 719,1307,975 | 721,3934,3605 | 722,3632,3312 | 723,1457,1139 | 726,2734,2474 | 727,2270,2010 | 728,399,139 | 729,2179,1926 | 730,321,70 | 731,2728,2486 | 732,2398,2174 | 734,2077,1858 | 735,2737,2523 | 736,226,14 | 737,2348,2136 | 738,853,641 | 740,393,193 | 741,617,434 | 743,325,147 | 745,3620,3466 | 746,1194,1049 | 747,3864,3724 | 748,1761,1621 | 749,3599,3459 | 750,918,778 | 751,4066,3948 | 752,415,297 | 754,3279,3184 | 755,111,20 | 756,1316,1232 | 757,3612,3530 | 758,3597,3515 | 759,4027,3945 | 760,1141,1059 | 762,457,389 | 763,1595,1528 | 764,3796,3733 | 765,1310,1263 | 766,2317,2273 | 767,1793,1756 | 768,61,24 | 769,95,82 | 770,41,36 | 771,3592,3589 | 772,389,386

BATCH_RAW_INFO | 773,19,18

BATCH_RAW_INFO | 586,1819,957 | 588,870,14 | 602,2422,1617 | 608,843,79 | 614,2118,1366 | 625,3995,3264 | 628,1369,641 | 653,1478,845 | 659,3219,2597 | 661,3437,2815 | 662,1711,1096 | 664,3841,3232 | 667,744,146 | 668,2702,2106 | 669,2115,1521 | 674,1763,1203 | 678,1309,786 | 679,1103,580 | 681,548,33 | 684,530,16 | 685,860,346 | 690,517,22 | 693,559,95 | 695,2191,1741 | 696,2848,2404 | 697,1138,712 | 698,2835,2413 | 701,649,257 | 706,1507,1130 | 707,3538,3166 | 711,3200,2840 | 712,1253,912 | 713,1928,1592 | 715,2043,1710 | 716,4055,3722 | 717,2682,2349 | 719,1308,975 | 721,3935,3605 | 722,3633,3312 | 723,1458,1139 | 726,2735,2474 | 727,2271,2010 | 728,400,139 | 729,2180,1926 | 730,322,70 | 731,2729,2486 | 732,2399,2174 | 734,2078,1858 | 735,2738,2523 | 736,227,14 | 737,2349,2136 | 738,854,641 | 740,394,193 | 741,618,434 | 743,326,147 | 745,3621,3466 | 746,1195,1049 | 747,3865,3724 | 748,1762,1621 | 749,3600,3459 | 750,919,778 | 751,4067,3948 | 752,416,297 | 754,3280,3184 | 755,112,20 | 756,1317,1232 | 757,3613,3530 | 758,3598,3515 | 759,4028,3945 | 760,1142,1059 | 762,458,389 | 763,1596,1528 | 764,3797,3733 | 765,1311,1263 | 766,2318,2273 | 767,1794,1756 | 768,62,24 | 769,96,82 | 770,42,36 | 771,3593,3589 | 772,390,386 | 773,20,18

BATCH_RAW_INFO | 586,1820,957 | 588,871,14 | 602,2423,1617 | 608,844,79 | 614,2119,1366 | 625,3996,3264 | 628,1370,641 | 653,1479,845 | 659,3220,2597 | 661,3438,2815 | 662,1712,1096 | 664,3842,3232 | 667,745,146 | 668,2703,2106 | 669,2116,1521 | 674,1764,1203 | 678,1310,786 | 679,1104,580 | 681,549,33 | 684,531,16 | 685,861,346 | 690,518,22 | 693,560,95 | 695,2192,1741 | 696,2849,2404 | 697,1139,712 | 698,2836,2413 | 701,650,257 | 706,1508,1130 | 707,3539,3166 | 711,3201,2840 | 712,1254,912 | 713,1929,1592 | 715,2044,1710 | 716,4056,3722 | 717,2683,2349 | 719,1309,975 | 721,3936,3605 | 722,3634,3312 | 723,1459,1139 | 726,2736,2474 | 727,2272,2010 | 728,401,139 | 729,2181,1926 | 730,323,70 | 731,2730,2486 | 732,2400,2174 | 734,2079,1858 | 735,2739,2523 | 736,228,14 | 737,2350,2136 | 738,855,641 | 740,395,193 | 741,619,434 | 743,327,147 | 745,3622,3466 | 746,1196,1049 | 747,3866,3724 | 748,1763,1621 | 749,3601,3459 | 750,920,778 | 751,4068,3948 | 752,417,297 | 754,3281,3184 | 755,113,20 | 756,1318,1232 | 757,3614,3530 | 758,3599,3515 | 759,4029,3945 | 760,1143,1059 | 762,459,389 | 763,1597,1528 | 764,3798,3733 | 765,1312,1263 | 766,2319,2273 | 767,1795,1756 | 768,63,24 | 769,97,82 | 770,43,36 | 771,3594,3589 | 772,391,386 | 773,21,18

BATCH_RAW_INFO | 586,1821,957 | 588,872,14 | 602,2424,1617 | 608,845,79 | 614,2120,1366 | 625,3997,3264 | 628,1371,641 | 653,1480,845 | 659,3221,2597 | 661,3439,2815 | 662,1713,1096 | 664,3843,3232 | 667,746,146 | 668,2704,2106 | 669,2117,1521 | 674,1765,1203 | 678,1311,786 | 679,1105,580 | 681,550,33 | 684,532,16 | 685,862,346 | 690,519,22 | 693,561,95 | 695,2193,1741 | 696,2850,2404 | 697,1140,712 | 698,2837,2413 | 701,651,257 | 706,1509,1130 | 707,3540,3166 | 711,3202,2840 | 712,1255,912 | 713,1930,1592 | 715,2045,1710 | 716,4057,3722 | 717,2684,2349 | 719,1310,975 | 721,3937,3605 | 722,3635,3312 | 723,1460,1139 | 726,2737,2474 | 727,2273,2010 | 728,402,139 | 729,2182,1926 | 730,324,70 | 731,2731,2486 | 732,2401,2174 | 734,2080,1858 | 735,2740,2523 | 736,229,14 | 737,2351,2136 | 738,856,641 | 740,396,193 | 741,620,434 | 743,328,147 | 745,3623,3466 | 746,1197,1049 | 747,3867,3724 | 748,1764,1621 | 749,3602,3459 | 750,921,778 | 751,4069,3948 | 752,418,297 | 754,3282,3184 | 755,114,20 | 756,1319,1232 | 757,3615,3530 | 758,3600,3515 | 759,4030,3945 | 760,1144,1059 | 762,460,389 | 763,1598,1528 | 764,3799,3733 | 765,1313,1263 | 766,2320,2273 | 767,1796,1756 | 768,64,24 | 769,98,82 | 770,44,36 | 771,3595,3589 | 772,392,386 | 773,22,18

BATCH_RAW_INFO | 586,1822,957 | 588,873,14 | 602,2425,1617 | 608,846,79 | 614,2121,1366 | 625,3998,3264 | 628,1372,641 | 653,1481,845 | 659,3222,2597 | 661,3440,2815 | 662,1714,1096 | 664,3844,3232 | 667,747,146 | 669,2118,1521 | 674,1766,1203 | 678,1312,786 | 679,1106,580 | 681,551,33 | 684,533,16 | 685,863,346 | 690,520,22 | 693,562,95 | 695,2194,1741 | 696,2851,2404 | 697,1141,712 | 698,2838,2413 | 701,652,257 | 706,1510,1130 | 707,3541,3166 | 711,3203,2840 | 712,1256,912 | 713,1931,1592 | 715,2046,1710 | 716,4058,3722 | 717,2685,2349 | 719,1311,975 | 721,3938,3605 | 722,3636,3312 | 723,1461,1139 | 726,2738,2474 | 727,2274,2010 | 728,403,139 | 729,2183,1926 | 730,325,70 | 731,2732,2486 | 732,2402,2174 | 734,2081,1858 | 735,2741,2523 | 736,230,14 | 737,2352,2136 | 738,857,641 | 740,397,193 | 741,621,434 | 743,329,147 | 745,3624,3466 | 746,1198,1049 | 747,3868,3724 | 748,1765,1621 | 749,3603,3459 | 750,922,778 | 751,4070,3948 | 752,419,297 | 754,3283,3184 | 755,115,20 | 756,1320,1232 | 757,3616,3530 | 758,3601,3515 | 759,4031,3945 | 760,1145,1059 | 762,461,389 | 763,1599,1528 | 764,3800,3733 | 765,1314,1263 | 766,2321,2273 | 767,1797,1756 | 768,65,24 | 769,99,82 | 770,45,36 | 771,3596,3589 | 772,393,386 | 773,23,18

BATCH_RAW_INFO | 586,1823,957 | 588,874,14 | 602,2426,1617 | 608,847,79 | 614,2122,1366 | 625,3999,3264 | 628,1373,641 | 653,1482,845 | 659,3223,2597 | 661,3441,2815 | 662,1715,1096 | 664,3845,3232 | 667,748,146 | 669,2119,1521 | 674,1767,1203 | 678,1313,786 | 679,1107,580 | 681,552,33 | 684,534,16 | 685,864,346 | 690,521,22 | 693,563,95 | 695,2195,1741 | 696,2852,2404 | 697,1142,712 | 698,2839,2413 | 701,653,257 | 706,1511,1130 | 707,3542,3166 | 711,3204,2840 | 712,1257,912 | 713,1932,1592 | 715,2047,1710 | 716,4059,3722 | 717,2686,2349 | 719,1312,975 | 721,3939,3605 | 722,3637,3312 | 723,1462,1139 | 726,2739,2474 | 727,2275,2010 | 728,404,139 | 729,2184,1926 | 730,326,70 | 731,2733,2486 | 732,2403,2174 | 734,2082,1858 | 735,2742,2523 | 736,231,14 | 737,2353,2136 | 738,858,641 | 740,398,193 | 741,622,434 | 743,330,147 | 745,3625,3466 | 746,1199,1049 | 747,3869,3724 | 748,1766,1621 | 749,3604,3459 | 750,923,778 | 751,4071,3948 | 752,420,297 | 754,3284,3184 | 755,116,20 | 756,1321,1232 | 757,3617,3530 | 758,3602,3515 | 759,4032,3945 | 760,1146,1059 | 762,462,389 | 763,1600,1528 | 764,3801,3733 | 765,1315,1263 | 766,2322,2273 | 767,1798,1756 | 768,66,24 | 769,100,82 | 770,46,36 | 771,3597,3589 | 772,394,386 | 773,24,18

BATCH_RAW_INFO | 586,1824,957 | 588,875,14 | 602,2427,1617 | 608,848,79 | 614,2123,1366 | 625,4000,3264 | 628,1374,641 | 653,1483,845 | 659,3224,2597 | 661,3442,2815 | 662,1716,1096 | 664,3846,3232 | 667,749,146 | 669,2120,1521 | 674,1768,1203 | 678,1314,786 | 679,1108,580 | 681,553,33 | 684,535,16 | 685,865,346 | 690,522,22 | 693,564,95 | 695,2196,1741 | 696,2853,2404 | 697,1143,712 | 698,2840,2413 | 701,654,257 | 706,1512,1130 | 707,3543,3166 | 711,3205,2840 | 712,1258,912 | 713,1933,1592 | 715,2048,1710 | 716,4060,3722 | 717,2687,2349 | 719,1313,975 | 721,3940,3605 | 722,3638,3312 | 723,1463,1139 | 726,2740,2474 | 727,2276,2010 | 728,405,139 | 729,2185,1926 | 730,327,70 | 731,2734,2486 | 732,2404,2174 | 734,2083,1858 | 735,2743,2523 | 736,232,14 | 737,2354,2136 | 738,859,641 | 740,399,193 | 741,623,434 | 743,331,147 | 745,3626,3466 | 746,1200,1049 | 747,3870,3724 | 748,1767,1621 | 749,3605,3459 | 750,924,778 | 751,4072,3948 | 752,421,297 | 754,3285,3184 | 755,117,20 | 756,1322,1232 | 757,3618,3530 | 758,3603,3515 | 759,4033,3945 | 760,1147,1059 | 762,463,389 | 763,1601,1528 | 764,3802,3733 | 765,1316,1263 | 766,2323,2273 | 767,1799,1756 | 768,67,24 | 769,101,82 | 770,47,36 | 771,3598,3589 | 772,395,386 | 773,25,18

BATCH_RAW_INFO | 586,1825,957 | 588,876,14 | 602,2428,1617 | 608,849,79 | 614,2124,1366 | 625,4001,3264 | 628,1375,641 | 653,1484,845 | 659,3225,2597 | 661,3443,2815 | 662,1717,1096 | 664,3847,3232 | 667,750,146 | 669,2121,1521 | 674,1769,1203 | 678,1315,786 | 679,1109,580 | 681,554,33 | 684,536,16 | 685,866,346 | 690,523,22 | 693,565,95 | 695,2197,1741 | 696,2854,2404 | 697,1144,712 | 698,2841,2413 | 701,655,257 | 706,1513,1130 | 707,3544,3166 | 711,3206,2840 | 712,1259,912 | 713,1934,1592 | 715,2049,1710 | 716,4061,3722 | 717,2688,2349 | 719,1314,975 | 721,3941,3605 | 722,3639,3312 | 723,1464,1139 | 726,2741,2474 | 727,2277,2010 | 728,406,139 | 729,2186,1926 | 730,328,70 | 731,2735,2486 | 732,2405,2174 | 734,2084,1858 | 735,2744,2523 | 736,233,14 | 737,2355,2136 | 738,860,641 | 740,400,193 | 741,624,434 | 743,332,147 | 745,3627,3466 | 746,1201,1049 | 747,3871,3724 | 748,1768,1621 | 749,3606,3459 | 750,925,778 | 751,4073,3948 | 752,422,297 | 754,3286,3184 | 755,118,20 | 756,1323,1232 | 757,3619,3530 | 758,3604,3515 | 759,4034,3945 | 760,1148,1059 | 762,464,389 | 763,1602,1528 | 764,3803,3733 | 765,1317,1263 | 766,2324,2273 | 767,1800,1756 | 768,68,24 | 769,102,82 | 770,48,36 | 771,3599,3589 | 772,396,386 | 773,26,18

BATCH_RAW_INFO | 774,3933,3932

BATCH_RAW_INFO | 775,3734,3733

BATCH_RAW_INFO | 586,1826,957 | 588,877,14 | 602,2429,1617 | 608,850,79 | 614,2125,1366 | 625,4002,3264 | 628,1376,641 | 653,1485,845 | 659,3226,2597 | 661,3444,2815 | 662,1718,1096 | 664,3848,3232 | 667,751,146 | 669,2122,1521 | 674,1770,1203 | 678,1316,786 | 679,1110,580 | 681,555,33 | 684,537,16 | 685,867,346 | 690,524,22 | 693,566,95 | 695,2198,1741 | 696,2855,2404 | 697,1145,712 | 698,2842,2413 | 701,656,257 | 706,1514,1130 | 707,3545,3166 | 711,3207,2840 | 712,1260,912 | 713,1935,1592 | 715,2050,1710 | 716,4062,3722 | 717,2689,2349 | 719,1315,975 | 721,3942,3605 | 722,3640,3312 | 723,1465,1139 | 726,2742,2474 | 727,2278,2010 | 728,407,139 | 729,2187,1926 | 730,329,70 | 731,2736,2486 | 732,2406,2174 | 734,2085,1858 | 735,2745,2523 | 736,234,14 | 737,2356,2136 | 738,861,641 | 740,401,193 | 741,625,434 | 743,333,147 | 745,3628,3466 | 746,1202,1049 | 747,3872,3724 | 748,1769,1621 | 749,3607,3459 | 750,926,778 | 751,4074,3948 | 752,423,297 | 754,3287,3184 | 755,119,20 | 756,1324,1232 | 757,3620,3530 | 758,3605,3515 | 759,4035,3945 | 760,1149,1059 | 762,465,389 | 763,1603,1528 | 764,3804,3733 | 765,1318,1263 | 766,2325,2273 | 767,1801,1756 | 768,69,24 | 769,103,82 | 770,49,36 | 771,3600,3589 | 772,397,386 | 773,27,18 | 774,3934,3932 | 775,3735,3733

BATCH_RAW_INFO | 586,1827,957 | 588,878,14 | 602,2430,1617 | 608,851,79 | 614,2126,1366 | 625,4003,3264 | 628,1377,641 | 653,1486,845 | 659,3227,2597 | 661,3445,2815 | 662,1719,1096 | 664,3849,3232 | 667,752,146 | 669,2123,1521 | 674,1771,1203 | 678,1317,786 | 679,1111,580 | 681,556,33 | 684,538,16 | 685,868,346 | 690,525,22 | 693,567,95 | 695,2199,1741 | 696,2856,2404 | 697,1146,712 | 698,2843,2413 | 701,657,257 | 706,1515,1130 | 707,3546,3166 | 711,3208,2840 | 712,1261,912 | 713,1936,1592 | 715,2051,1710 | 716,4063,3722 | 717,2690,2349 | 719,1316,975 | 721,3943,3605 | 722,3641,3312 | 723,1466,1139 | 726,2743,2474 | 727,2279,2010 | 728,408,139 | 729,2188,1926 | 730,330,70 | 731,2737,2486 | 732,2407,2174 | 734,2086,1858 | 735,2746,2523 | 736,235,14 | 737,2357,2136 | 738,862,641 | 740,402,193 | 741,626,434 | 743,334,147 | 745,3629,3466 | 746,1203,1049 | 747,3873,3724 | 748,1770,1621 | 749,3608,3459 | 750,927,778 | 751,4075,3948 | 752,424,297 | 754,3288,3184 | 755,120,20 | 756,1325,1232 | 757,3621,3530 | 758,3606,3515 | 759,4036,3945 | 760,1150,1059 | 762,466,389 | 763,1604,1528 | 764,3805,3733 | 765,1319,1263 | 766,2326,2273 | 767,1802,1756 | 768,70,24 | 769,104,82 | 770,50,36 | 771,3601,3589 | 772,398,386 | 773,28,18 | 774,3935,3932 | 775,3736,3733

BATCH_RAW_INFO | 586,1828,957 | 588,879,14 | 602,2431,1617 | 608,852,79 | 614,2127,1366 | 625,4004,3264 | 628,1378,641 | 653,1487,845 | 659,3228,2597 | 661,3446,2815 | 662,1720,1096 | 664,3850,3232 | 667,753,146 | 669,2124,1521 | 674,1772,1203 | 678,1318,786 | 679,1112,580 | 681,557,33 | 684,539,16 | 685,869,346 | 690,526,22 | 693,568,95 | 695,2200,1741 | 696,2857,2404 | 697,1147,712 | 698,2844,2413 | 701,658,257 | 706,1516,1130 | 707,3547,3166 | 711,3209,2840 | 712,1262,912 | 713,1937,1592 | 715,2052,1710 | 716,4064,3722 | 717,2691,2349 | 719,1317,975 | 721,3944,3605 | 722,3642,3312 | 723,1467,1139 | 726,2744,2474 | 727,2280,2010 | 728,409,139 | 729,2189,1926 | 730,331,70 | 731,2738,2486 | 732,2408,2174 | 734,2087,1858 | 735,2747,2523 | 736,236,14 | 737,2358,2136 | 738,863,641 | 740,403,193 | 741,627,434 | 743,335,147 | 745,3630,3466 | 746,1204,1049 | 747,3874,3724 | 748,1771,1621 | 749,3609,3459 | 750,928,778 | 751,4076,3948 | 752,425,297 | 754,3289,3184 | 755,121,20 | 756,1326,1232 | 757,3622,3530 | 758,3607,3515 | 759,4037,3945 | 760,1151,1059 | 762,467,389 | 763,1605,1528 | 764,3806,3733 | 765,1320,1263 | 766,2327,2273 | 767,1803,1756 | 768,71,24 | 769,105,82 | 770,51,36 | 771,3602,3589 | 772,399,386 | 773,29,18 | 774,3936,3932 | 775,3737,3733

BATCH_RAW_INFO | 586,1829,957 | 588,880,14 | 602,2432,1617 | 608,853,79 | 614,2128,1366 | 625,4005,3264 | 628,1379,641 | 653,1488,845 | 659,3229,2597 | 661,3447,2815 | 662,1721,1096 | 664,3851,3232 | 667,754,146 | 669,2125,1521 | 674,1773,1203 | 678,1319,786 | 679,1113,580 | 681,558,33 | 684,540,16 | 685,870,346 | 690,527,22 | 693,569,95 | 695,2201,1741 | 696,2858,2404 | 697,1148,712 | 698,2845,2413 | 701,659,257 | 706,1517,1130 | 707,3548,3166 | 711,3210,2840 | 712,1263,912 | 713,1938,1592 | 715,2053,1710 | 716,4065,3722 | 717,2692,2349 | 719,1318,975 | 721,3945,3605 | 722,3643,3312 | 723,1468,1139 | 726,2745,2474 | 727,2281,2010 | 728,410,139 | 729,2190,1926 | 730,332,70 | 731,2739,2486 | 732,2409,2174 | 734,2088,1858 | 735,2748,2523 | 736,237,14 | 737,2359,2136 | 738,864,641 | 740,404,193 | 741,628,434 | 743,336,147 | 745,3631,3466 | 746,1205,1049 | 747,3875,3724 | 748,1772,1621 | 749,3610,3459 | 750,929,778 | 751,4077,3948 | 752,426,297 | 754,3290,3184 | 755,122,20 | 756,1327,1232 | 757,3623,3530 | 758,3608,3515 | 759,4038,3945 | 760,1152,1059 | 762,468,389 | 763,1606,1528 | 764,3807,3733 | 765,1321,1263 | 766,2328,2273 | 767,1804,1756 | 768,72,24 | 769,106,82 | 770,52,36 | 771,3603,3589 | 772,400,386 | 773,30,18 | 774,3937,3932 | 775,3738,3733

BATCH_RAW_INFO | 586,1830,957 | 588,881,14 | 602,2433,1617 | 608,854,79 | 614,2129,1366 | 625,4006,3264 | 628,1380,641 | 653,1489,845 | 659,3230,2597 | 661,3448,2815 | 662,1722,1096 | 664,3852,3232 | 667,755,146 | 669,2126,1521 | 674,1774,1203 | 678,1320,786 | 679,1114,580 | 681,559,33 | 684,541,16 | 685,871,346 | 690,528,22 | 693,570,95 | 695,2202,1741 | 696,2859,2404 | 697,1149,712 | 698,2846,2413 | 701,660,257 | 706,1518,1130 | 707,3549,3166 | 711,3211,2840 | 712,1264,912 | 713,1939,1592 | 715,2054,1710 | 716,4066,3722 | 717,2693,2349 | 719,1319,975 | 721,3946,3605 | 722,3644,3312 | 723,1469,1139 | 726,2746,2474 | 727,2282,2010 | 728,411,139 | 729,2191,1926 | 730,333,70 | 731,2740,2486 | 732,2410,2174 | 734,2089,1858 | 735,2749,2523 | 736,238,14 | 737,2360,2136 | 738,865,641 | 740,405,193 | 741,629,434 | 743,337,147 | 745,3632,3466 | 746,1206,1049 | 747,3876,3724 | 748,1773,1621 | 749,3611,3459 | 750,930,778 | 751,4078,3948 | 752,427,297 | 754,3291,3184 | 755,123,20 | 756,1328,1232 | 757,3624,3530 | 758,3609,3515 | 759,4039,3945 | 760,1153,1059 | 762,469,389 | 763,1607,1528 | 764,3808,3733 | 765,1322,1263 | 766,2329,2273 | 767,1805,1756 | 768,73,24 | 769,107,82 | 770,53,36 | 771,3604,3589 | 772,401,386 | 773,31,18 | 774,3938,3932 | 775,3739,3733

BATCH_RAW_INFO | 586,1831,957 | 588,882,14 | 602,2434,1617 | 608,855,79 | 614,2130,1366 | 625,4007,3264 | 628,1381,641 | 653,1490,845 | 659,3231,2597 | 661,3449,2815 | 662,1723,1096 | 664,3853,3232 | 667,756,146 | 669,2127,1521 | 674,1775,1203 | 678,1321,786 | 679,1115,580 | 681,560,33 | 684,542,16 | 685,872,346 | 690,529,22 | 693,571,95 | 695,2203,1741 | 696,2860,2404 | 697,1150,712 | 698,2847,2413 | 701,661,257 | 706,1519,1130 | 707,3550,3166 | 711,3212,2840 | 712,1265,912 | 713,1940,1592 | 715,2055,1710 | 716,4067,3722 | 717,2694,2349 | 719,1320,975 | 721,3947,3605 | 722,3645,3312 | 723,1470,1139 | 726,2747,2474 | 727,2283,2010 | 728,412,139 | 729,2192,1926 | 730,334,70 | 731,2741,2486 | 732,2411,2174 | 734,2090,1858 | 735,2750,2523 | 736,239,14 | 737,2361,2136 | 738,866,641 | 740,406,193 | 741,630,434 | 743,338,147 | 745,3633,3466 | 746,1207,1049 | 747,3877,3724 | 748,1774,1621 | 749,3612,3459 | 750,931,778 | 751,4079,3948 | 752,428,297 | 754,3292,3184 | 755,124,20 | 756,1329,1232 | 757,3625,3530 | 758,3610,3515 | 759,4040,3945 | 760,1154,1059 | 762,470,389 | 763,1608,1528 | 764,3809,3733 | 765,1323,1263 | 766,2330,2273 | 767,1806,1756 | 768,74,24 | 769,108,82 | 770,54,36 | 771,3605,3589 | 772,402,386 | 773,32,18 | 774,3939,3932 | 775,3740,3733

BATCH_RAW_INFO | 586,1832,957 | 588,883,14 | 602,2435,1617 | 608,856,79 | 614,2131,1366 | 625,4008,3264 | 628,1382,641 | 653,1491,845 | 659,3232,2597 | 661,3450,2815 | 662,1724,1096 | 664,3854,3232 | 667,757,146 | 669,2128,1521 | 674,1776,1203 | 678,1322,786 | 679,1116,580 | 681,561,33 | 684,543,16 | 685,873,346 | 690,530,22 | 693,572,95 | 695,2204,1741 | 696,2861,2404 | 697,1151,712 | 698,2848,2413 | 701,662,257 | 706,1520,1130 | 707,3551,3166 | 711,3213,2840 | 712,1266,912 | 713,1941,1592 | 715,2056,1710 | 716,4068,3722 | 717,2695,2349 | 719,1321,975 | 721,3948,3605 | 722,3646,3312 | 723,1471,1139 | 726,2748,2474 | 727,2284,2010 | 728,413,139 | 729,2193,1926 | 730,335,70 | 731,2742,2486 | 732,2412,2174 | 734,2091,1858 | 735,2751,2523 | 736,240,14 | 737,2362,2136 | 738,867,641 | 740,407,193 | 741,631,434 | 743,339,147 | 745,3634,3466 | 746,1208,1049 | 747,3878,3724 | 748,1775,1621 | 749,3613,3459 | 750,932,778 | 751,4080,3948 | 752,429,297 | 754,3293,3184 | 755,125,20 | 756,1330,1232 | 757,3626,3530 | 758,3611,3515 | 759,4041,3945 | 760,1155,1059 | 762,471,389 | 763,1609,1528 | 764,3810,3733 | 765,1324,1263 | 766,2331,2273 | 767,1807,1756 | 768,75,24 | 769,109,82 | 770,55,36 | 771,3606,3589 | 772,403,386 | 773,33,18 | 774,3940,3932 | 775,3741,3733

BATCH_RAW_INFO | 586,1833,957 | 588,884,14 | 602,2436,1617 | 608,857,79 | 614,2132,1366 | 625,4009,3264 | 628,1383,641 | 653,1492,845 | 659,3233,2597 | 661,3451,2815 | 662,1725,1096 | 664,3855,3232 | 667,758,146 | 669,2129,1521 | 674,1777,1203 | 678,1323,786 | 679,1117,580 | 681,562,33 | 684,544,16 | 685,874,346 | 690,531,22 | 693,573,95 | 695,2205,1741 | 696,2862,2404 | 697,1152,712 | 698,2849,2413 | 701,663,257 | 706,1521,1130 | 707,3552,3166 | 711,3214,2840 | 712,1267,912 | 713,1942,1592 | 715,2057,1710 | 716,4069,3722 | 717,2696,2349 | 719,1322,975 | 721,3949,3605 | 722,3647,3312 | 723,1472,1139 | 726,2749,2474 | 727,2285,2010 | 728,414,139 | 729,2194,1926 | 730,336,70 | 731,2743,2486 | 732,2413,2174 | 734,2092,1858 | 735,2752,2523 | 736,241,14 | 737,2363,2136 | 738,868,641 | 740,408,193 | 741,632,434 | 743,340,147 | 745,3635,3466 | 746,1209,1049 | 747,3879,3724 | 748,1776,1621 | 749,3614,3459 | 750,933,778 | 751,4081,3948 | 752,430,297 | 754,3294,3184 | 755,126,20 | 756,1331,1232 | 757,3627,3530 | 758,3612,3515 | 759,4042,3945 | 760,1156,1059 | 762,472,389 | 763,1610,1528 | 764,3811,3733 | 765,1325,1263 | 766,2332,2273 | 767,1808,1756 | 768,76,24 | 769,110,82 | 770,56,36 | 771,3607,3589 | 772,404,386 | 773,34,18 | 774,3941,3932 | 775,3742,3733

BATCH_RAW_INFO | 588,885,14 | 602,2437,1617 | 608,858,79 | 614,2133,1366 | 625,4010,3264 | 628,1384,641 | 653,1493,845 | 659,3234,2597 | 661,3452,2815 | 662,1726,1096 | 664,3856,3232 | 667,759,146 | 669,2130,1521 | 674,1778,1203 | 678,1324,786 | 679,1118,580 | 681,563,33 | 684,545,16 | 685,875,346 | 690,532,22 | 693,574,95 | 695,2206,1741 | 696,2863,2404 | 697,1153,712 | 698,2850,2413 | 701,664,257 | 706,1522,1130 | 707,3553,3166 | 711,3215,2840 | 712,1268,912 | 713,1943,1592 | 715,2058,1710 | 716,4070,3722 | 717,2697,2349 | 719,1323,975 | 721,3950,3605 | 722,3648,3312 | 723,1473,1139 | 726,2750,2474 | 727,2286,2010 | 728,415,139 | 729,2195,1926 | 730,337,70 | 731,2744,2486 | 732,2414,2174 | 734,2093,1858 | 735,2753,2523 | 736,242,14 | 737,2364,2136 | 738,869,641 | 740,409,193 | 741,633,434 | 743,341,147 | 745,3636,3466 | 746,1210,1049 | 747,3880,3724 | 748,1777,1621 | 749,3615,3459 | 750,934,778 | 751,4082,3948 | 752,431,297 | 754,3295,3184 | 755,127,20 | 756,1332,1232 | 757,3628,3530 | 758,3613,3515 | 759,4043,3945 | 760,1157,1059 | 762,473,389 | 763,1611,1528 | 764,3812,3733 | 765,1326,1263 | 766,2333,2273 | 767,1809,1756 | 768,77,24 | 769,111,82 | 770,57,36 | 771,3608,3589 | 772,405,386 | 773,35,18 | 774,3942,3932 | 775,3743,3733

BATCH_RAW_INFO | 602,2438,1617 | 608,859,79 | 614,2134,1366 | 625,4011,3264 | 628,1385,641 | 653,1494,845 | 659,3235,2597 | 661,3453,2815 | 662,1727,1096 | 664,3857,3232 | 667,760,146 | 669,2131,1521 | 674,1779,1203 | 678,1325,786 | 679,1119,580 | 681,564,33 | 684,546,16 | 685,876,346 | 690,533,22 | 693,575,95 | 695,2207,1741 | 696,2864,2404 | 697,1154,712 | 698,2851,2413 | 701,665,257 | 706,1523,1130 | 707,3554,3166 | 711,3216,2840 | 712,1269,912 | 713,1944,1592 | 715,2059,1710 | 716,4071,3722 | 717,2698,2349 | 719,1324,975 | 721,3951,3605 | 722,3649,3312 | 723,1474,1139 | 726,2751,2474 | 727,2287,2010 | 728,416,139 | 729,2196,1926 | 730,338,70 | 731,2745,2486 | 732,2415,2174 | 734,2094,1858 | 735,2754,2523 | 736,243,14 | 737,2365,2136 | 738,870,641 | 740,410,193 | 741,634,434 | 743,342,147 | 745,3637,3466 | 746,1211,1049 | 747,3881,3724 | 748,1778,1621 | 749,3616,3459 | 750,935,778 | 751,4083,3948 | 752,432,297 | 754,3296,3184 | 755,128,20 | 756,1333,1232 | 757,3629,3530 | 758,3614,3515 | 759,4044,3945 | 760,1158,1059 | 762,474,389 | 763,1612,1528 | 764,3813,3733 | 765,1327,1263 | 766,2334,2273 | 767,1810,1756 | 768,78,24 | 769,112,82 | 770,58,36 | 771,3609,3589 | 772,406,386 | 773,36,18 | 774,3943,3932 | 775,3744,3733

BATCH_RAW_INFO | 602,2439,1617 | 608,860,79 | 614,2135,1366 | 625,4012,3264 | 628,1386,641 | 653,1495,845 | 659,3236,2597 | 661,3454,2815 | 662,1728,1096 | 664,3858,3232 | 667,761,146 | 674,1780,1203 | 678,1326,786 | 679,1120,580 | 681,565,33 | 684,547,16 | 685,877,346 | 690,534,22 | 693,576,95 | 695,2208,1741 | 696,2865,2404 | 697,1155,712 | 698,2852,2413 | 701,666,257 | 706,1524,1130 | 707,3555,3166 | 711,3217,2840 | 712,1270,912 | 713,1945,1592 | 715,2060,1710 | 716,4072,3722 | 717,2699,2349 | 719,1325,975 | 721,3952,3605 | 722,3650,3312 | 723,1475,1139 | 726,2752,2474 | 727,2288,2010 | 728,417,139 | 729,2197,1926 | 730,339,70 | 731,2746,2486 | 732,2416,2174 | 734,2095,1858 | 735,2755,2523 | 736,244,14 | 737,2366,2136 | 738,871,641 | 740,411,193 | 741,635,434 | 743,343,147 | 745,3638,3466 | 746,1212,1049 | 747,3882,3724 | 748,1779,1621 | 749,3617,3459 | 750,936,778 | 751,4084,3948 | 752,433,297 | 754,3297,3184 | 755,129,20 | 756,1334,1232 | 757,3630,3530 | 758,3615,3515 | 759,4045,3945 | 760,1159,1059 | 762,475,389 | 763,1613,1528 | 764,3814,3733 | 765,1328,1263 | 766,2335,2273 | 767,1811,1756 | 768,79,24 | 769,113,82 | 770,59,36 | 771,3610,3589 | 772,407,386 | 773,37,18 | 774,3944,3932 | 775,3745,3733

BATCH_RAW_INFO | 602,2440,1617 | 608,861,79 | 614,2136,1366 | 625,4013,3264 | 628,1387,641 | 653,1496,845 | 659,3237,2597 | 661,3455,2815 | 662,1729,1096 | 664,3859,3232 | 667,762,146 | 674,1781,1203 | 678,1327,786 | 679,1121,580 | 681,566,33 | 684,548,16 | 685,878,346 | 690,535,22 | 693,577,95 | 695,2209,1741 | 696,2866,2404 | 697,1156,712 | 698,2853,2413 | 701,667,257 | 706,1525,1130 | 707,3556,3166 | 711,3218,2840 | 712,1271,912 | 713,1946,1592 | 715,2061,1710 | 716,4073,3722 | 717,2700,2349 | 719,1326,975 | 721,3953,3605 | 722,3651,3312 | 723,1476,1139 | 726,2753,2474 | 727,2289,2010 | 728,418,139 | 729,2198,1926 | 730,340,70 | 731,2747,2486 | 732,2417,2174 | 734,2096,1858 | 735,2756,2523 | 736,245,14 | 737,2367,2136 | 738,872,641 | 740,412,193 | 741,636,434 | 743,344,147 | 745,3639,3466 | 746,1213,1049 | 747,3883,3724 | 748,1780,1621 | 749,3618,3459 | 750,937,778 | 751,4085,3948 | 752,434,297 | 754,3298,3184 | 755,130,20 | 756,1335,1232 | 757,3631,3530 | 758,3616,3515 | 759,4046,3945 | 760,1160,1059 | 762,476,389 | 763,1614,1528 | 764,3815,3733 | 765,1329,1263 | 766,2336,2273 | 767,1812,1756 | 768,80,24 | 769,114,82 | 770,60,36 | 771,3611,3589 | 772,408,386 | 773,38,18 | 774,3945,3932 | 775,3746,3733

BATCH_RAW_INFO | 602,2441,1617 | 608,862,79 | 614,2137,1366 | 625,4014,3264 | 628,1388,641 | 653,1497,845 | 659,3238,2597 | 661,3456,2815 | 662,1730,1096 | 664,3860,3232 | 667,763,146 | 674,1782,1203 | 678,1328,786 | 679,1122,580 | 681,567,33 | 684,549,16 | 685,879,346 | 690,536,22 | 693,578,95 | 695,2210,1741 | 696,2867,2404 | 697,1157,712 | 698,2854,2413 | 701,668,257 | 706,1526,1130 | 707,3557,3166 | 711,3219,2840 | 712,1272,912 | 713,1947,1592 | 715,2062,1710 | 716,4074,3722 | 717,2701,2349 | 719,1327,975 | 721,3954,3605 | 722,3652,3312 | 723,1477,1139 | 726,2754,2474 | 727,2290,2010 | 728,419,139 | 729,2199,1926 | 730,341,70 | 731,2748,2486 | 732,2418,2174 | 734,2097,1858 | 735,2757,2523 | 736,246,14 | 737,2368,2136 | 738,873,641 | 740,413,193 | 741,637,434 | 743,345,147 | 745,3640,3466 | 746,1214,1049 | 747,3884,3724 | 748,1781,1621 | 749,3619,3459 | 750,938,778 | 751,4086,3948 | 752,435,297 | 754,3299,3184 | 755,131,20 | 756,1336,1232 | 757,3632,3530 | 758,3617,3515 | 759,4047,3945 | 760,1161,1059 | 762,477,389 | 763,1615,1528 | 764,3816,3733 | 765,1330,1263 | 766,2337,2273 | 767,1813,1756 | 768,81,24 | 769,115,82 | 770,61,36 | 771,3612,3589 | 772,409,386 | 773,39,18 | 774,3946,3932 | 775,3747,3733

BATCH_RAW_INFO | 602,2442,1617 | 608,863,79 | 614,2138,1366 | 625,4015,3264 | 628,1389,641 | 653,1498,845 | 659,3239,2597 | 661,3457,2815 | 662,1731,1096 | 664,3861,3232 | 667,764,146 | 674,1783,1203 | 678,1329,786 | 679,1123,580 | 681,568,33 | 684,550,16 | 685,880,346 | 690,537,22 | 693,579,95 | 695,2211,1741 | 696,2868,2404 | 697,1158,712 | 698,2855,2413 | 701,669,257 | 706,1527,1130 | 707,3558,3166 | 711,3220,2840 | 712,1273,912 | 713,1948,1592 | 715,2063,1710 | 716,4075,3722 | 717,2702,2349 | 719,1328,975 | 721,3955,3605 | 722,3653,3312 | 723,1478,1139 | 726,2755,2474 | 727,2291,2010 | 728,420,139 | 729,2200,1926 | 730,342,70 | 731,2749,2486 | 732,2419,2174 | 734,2098,1858 | 735,2758,2523 | 736,247,14 | 737,2369,2136 | 738,874,641 | 740,414,193 | 741,638,434 | 743,346,147 | 745,3641,3466 | 746,1215,1049 | 747,3885,3724 | 748,1782,1621 | 749,3620,3459 | 750,939,778 | 751,4087,3948 | 752,436,297 | 754,3300,3184 | 755,132,20 | 756,1337,1232 | 757,3633,3530 | 758,3618,3515 | 759,4048,3945 | 760,1162,1059 | 762,478,389 | 763,1616,1528 | 764,3817,3733 | 765,1331,1263 | 766,2338,2273 | 767,1814,1756 | 768,82,24 | 769,116,82 | 770,62,36 | 771,3613,3589 | 772,410,386 | 773,40,18 | 774,3947,3932 | 775,3748,3733

BATCH_RAW_INFO | 776,3699,3698

BATCH_RAW_INFO | 602,2443,1617 | 608,864,79 | 614,2139,1366 | 625,4016,3264 | 628,1390,641 | 653,1499,845 | 659,3240,2597 | 661,3458,2815 | 662,1732,1096 | 664,3862,3232 | 667,765,146 | 674,1784,1203 | 678,1330,786 | 679,1124,580 | 681,569,33 | 684,551,16 | 685,881,346 | 690,538,22 | 693,580,95 | 695,2212,1741 | 696,2869,2404 | 698,2856,2413 | 701,670,257 | 706,1528,1130 | 707,3559,3166 | 711,3221,2840 | 712,1274,912 | 713,1949,1592 | 715,2064,1710 | 716,4076,3722 | 717,2703,2349 | 719,1329,975 | 721,3956,3605 | 722,3654,3312 | 723,1479,1139 | 726,2756,2474 | 728,421,139 | 729,2201,1926 | 730,343,70 | 731,2750,2486 | 732,2420,2174 | 734,2099,1858 | 735,2759,2523 | 736,248,14 | 737,2370,2136 | 738,875,641 | 740,415,193 | 741,639,434 | 743,347,147 | 745,3642,3466 | 746,1216,1049 | 747,3886,3724 | 748,1783,1621 | 749,3621,3459 | 750,940,778 | 751,4088,3948 | 752,437,297 | 754,3301,3184 | 755,133,20 | 756,1338,1232 | 757,3634,3530 | 758,3619,3515 | 759,4049,3945 | 760,1163,1059 | 762,479,389 | 763,1617,1528 | 764,3818,3733 | 765,1332,1263 | 766,2339,2273 | 767,1815,1756 | 768,83,24 | 769,117,82 | 770,63,36 | 771,3614,3589 | 772,411,386 | 773,41,18 | 774,3948,3932 | 775,3749,3733 | 776,3700,3698

BATCH_RAW_INFO | 602,2444,1617 | 608,865,79 | 614,2140,1366 | 625,4017,3264 | 628,1391,641 | 653,1500,845 | 659,3241,2597 | 661,3459,2815 | 662,1733,1096 | 664,3863,3232 | 667,766,146 | 674,1785,1203 | 678,1331,786 | 679,1125,580 | 681,570,33 | 684,552,16 | 685,882,346 | 690,539,22 | 693,581,95 | 695,2213,1741 | 696,2870,2404 | 698,2857,2413 | 701,671,257 | 706,1529,1130 | 707,3560,3166 | 712,1275,912 | 713,1950,1592 | 715,2065,1710 | 716,4077,3722 | 717,2704,2349 | 719,1330,975 | 721,3957,3605 | 722,3655,3312 | 723,1480,1139 | 726,2757,2474 | 728,422,139 | 729,2202,1926 | 730,344,70 | 731,2751,2486 | 732,2421,2174 | 734,2100,1858 | 735,2760,2523 | 736,249,14 | 737,2371,2136 | 738,876,641 | 740,416,193 | 741,640,434 | 743,348,147 | 745,3643,3466 | 746,1217,1049 | 747,3887,3724 | 748,1784,1621 | 749,3622,3459 | 750,941,778 | 751,4089,3948 | 752,438,297 | 754,3302,3184 | 755,134,20 | 756,1339,1232 | 757,3635,3530 | 758,3620,3515 | 759,4050,3945 | 760,1164,1059 | 762,480,389 | 763,1618,1528 | 764,3819,3733 | 765,1333,1263 | 766,2340,2273 | 767,1816,1756 | 768,84,24 | 769,118,82 | 770,64,36 | 771,3615,3589 | 772,412,386 | 773,42,18 | 774,3949,3932 | 775,3750,3733 | 776,3701,3698

BATCH_RAW_INFO | 602,2445,1617 | 608,866,79 | 614,2141,1366 | 625,4018,3264 | 628,1392,641 | 653,1501,845 | 659,3242,2597 | 661,3460,2815 | 662,1734,1096 | 664,3864,3232 | 667,767,146 | 674,1786,1203 | 678,1332,786 | 679,1126,580 | 681,571,33 | 684,553,16 | 685,883,346 | 690,540,22 | 693,582,95 | 695,2214,1741 | 696,2871,2404 | 698,2858,2413 | 701,672,257 | 706,1530,1130 | 707,3561,3166 | 712,1276,912 | 713,1951,1592 | 715,2066,1710 | 716,4078,3722 | 717,2705,2349 | 719,1331,975 | 721,3958,3605 | 722,3656,3312 | 723,1481,1139 | 726,2758,2474 | 728,423,139 | 729,2203,1926 | 730,345,70 | 731,2752,2486 | 732,2422,2174 | 734,2101,1858 | 735,2761,2523 | 736,250,14 | 737,2372,2136 | 738,877,641 | 740,417,193 | 741,641,434 | 743,349,147 | 745,3644,3466 | 746,1218,1049 | 747,3888,3724 | 748,1785,1621 | 749,3623,3459 | 750,942,778 | 751,4090,3948 | 752,439,297 | 754,3303,3184 | 755,135,20 | 756,1340,1232 | 757,3636,3530 | 758,3621,3515 | 759,4051,3945 | 760,1165,1059 | 762,481,389 | 763,1619,1528 | 764,3820,3733 | 765,1334,1263 | 766,2341,2273 | 767,1817,1756 | 768,85,24 | 769,119,82 | 770,65,36 | 771,3616,3589 | 772,413,386 | 773,43,18 | 774,3950,3932 | 775,3751,3733 | 776,3702,3698

BATCH_RAW_INFO | 602,2446,1617 | 608,867,79 | 614,2142,1366 | 625,4019,3264 | 628,1393,641 | 653,1502,845 | 659,3243,2597 | 661,3461,2815 | 662,1735,1096 | 664,3865,3232 | 667,768,146 | 674,1787,1203 | 678,1333,786 | 679,1127,580 | 681,572,33 | 684,554,16 | 685,884,346 | 690,541,22 | 693,583,95 | 695,2215,1741 | 696,2872,2404 | 698,2859,2413 | 701,673,257 | 706,1531,1130 | 707,3562,3166 | 712,1277,912 | 713,1952,1592 | 715,2067,1710 | 716,4079,3722 | 717,2706,2349 | 719,1332,975 | 721,3959,3605 | 722,3657,3312 | 723,1482,1139 | 726,2759,2474 | 728,424,139 | 729,2204,1926 | 730,346,70 | 731,2753,2486 | 732,2423,2174 | 734,2102,1858 | 735,2762,2523 | 736,251,14 | 737,2373,2136 | 738,878,641 | 740,418,193 | 741,642,434 | 743,350,147 | 745,3645,3466 | 746,1219,1049 | 747,3889,3724 | 748,1786,1621 | 749,3624,3459 | 750,943,778 | 751,4091,3948 | 752,440,297 | 754,3304,3184 | 755,136,20 | 756,1341,1232 | 757,3637,3530 | 758,3622,3515 | 759,4052,3945 | 760,1166,1059 | 762,482,389 | 763,1620,1528 | 764,3821,3733 | 765,1335,1263 | 766,2342,2273 | 767,1818,1756 | 768,86,24 | 769,120,82 | 770,66,36 | 771,3617,3589 | 772,414,386 | 773,44,18 | 774,3951,3932 | 775,3752,3733 | 776,3703,3698

BATCH_RAW_INFO | 602,2447,1617 | 608,868,79 | 614,2143,1366 | 625,4020,3264 | 628,1394,641 | 653,1503,845 | 659,3244,2597 | 661,3462,2815 | 662,1736,1096 | 664,3866,3232 | 667,769,146 | 674,1788,1203 | 678,1334,786 | 679,1128,580 | 681,573,33 | 684,555,16 | 685,885,346 | 690,542,22 | 693,584,95 | 695,2216,1741 | 696,2873,2404 | 698,2860,2413 | 701,674,257 | 706,1532,1130 | 707,3563,3166 | 712,1278,912 | 713,1953,1592 | 715,2068,1710 | 716,4080,3722 | 717,2707,2349 | 719,1333,975 | 721,3960,3605 | 722,3658,3312 | 723,1483,1139 | 726,2760,2474 | 728,425,139 | 729,2205,1926 | 730,347,70 | 731,2754,2486 | 732,2424,2174 | 734,2103,1858 | 735,2763,2523 | 736,252,14 | 737,2374,2136 | 738,879,641 | 740,419,193 | 741,643,434 | 743,351,147 | 745,3646,3466 | 746,1220,1049 | 747,3890,3724 | 748,1787,1621 | 749,3625,3459 | 750,944,778 | 751,4092,3948 | 752,441,297 | 754,3305,3184 | 755,137,20 | 756,1342,1232 | 757,3638,3530 | 758,3623,3515 | 759,4053,3945 | 760,1167,1059 | 762,483,389 | 763,1621,1528 | 764,3822,3733 | 765,1336,1263 | 766,2343,2273 | 767,1819,1756 | 768,87,24 | 769,121,82 | 770,67,36 | 771,3618,3589 | 772,415,386 | 773,45,18 | 774,3952,3932 | 775,3753,3733 | 776,3704,3698

BATCH_RAW_INFO | 602,2448,1617 | 608,869,79 | 614,2144,1366 | 625,4021,3264 | 628,1395,641 | 653,1504,845 | 659,3245,2597 | 661,3463,2815 | 662,1737,1096 | 664,3867,3232 | 667,770,146 | 674,1789,1203 | 678,1335,786 | 679,1129,580 | 681,574,33 | 684,556,16 | 685,886,346 | 690,543,22 | 693,585,95 | 695,2217,1741 | 696,2874,2404 | 698,2861,2413 | 701,675,257 | 706,1533,1130 | 707,3564,3166 | 712,1279,912 | 713,1954,1592 | 715,2069,1710 | 716,4081,3722 | 717,2708,2349 | 719,1334,975 | 721,3961,3605 | 722,3659,3312 | 723,1484,1139 | 726,2761,2474 | 728,426,139 | 729,2206,1926 | 730,348,70 | 731,2755,2486 | 732,2425,2174 | 734,2104,1858 | 735,2764,2523 | 736,253,14 | 737,2375,2136 | 738,880,641 | 740,420,193 | 741,644,434 | 743,352,147 | 745,3647,3466 | 746,1221,1049 | 747,3891,3724 | 748,1788,1621 | 749,3626,3459 | 750,945,778 | 751,4093,3948 | 752,442,297 | 754,3306,3184 | 755,138,20 | 756,1343,1232 | 757,3639,3530 | 758,3624,3515 | 759,4054,3945 | 760,1168,1059 | 762,484,389 | 763,1622,1528 | 764,3823,3733 | 765,1337,1263 | 766,2344,2273 | 767,1820,1756 | 768,88,24 | 769,122,82 | 770,68,36 | 771,3619,3589 | 772,416,386 | 773,46,18 | 774,3953,3932 | 775,3754,3733 | 776,3705,3698

BATCH_RAW_INFO | 602,2449,1617 | 608,870,79 | 614,2145,1366 | 625,4022,3264 | 628,1396,641 | 653,1505,845 | 659,3246,2597 | 661,3464,2815 | 662,1738,1096 | 664,3868,3232 | 667,771,146 | 674,1790,1203 | 678,1336,786 | 679,1130,580 | 681,575,33 | 684,557,16 | 685,887,346 | 690,544,22 | 693,586,95 | 695,2218,1741 | 696,2875,2404 | 698,2862,2413 | 701,676,257 | 706,1534,1130 | 707,3565,3166 | 712,1280,912 | 713,1955,1592 | 715,2070,1710 | 716,4082,3722 | 717,2709,2349 | 719,1335,975 | 721,3962,3605 | 722,3660,3312 | 723,1485,1139 | 726,2762,2474 | 728,427,139 | 729,2207,1926 | 730,349,70 | 731,2756,2486 | 732,2426,2174 | 734,2105,1858 | 735,2765,2523 | 736,254,14 | 737,2376,2136 | 738,881,641 | 740,421,193 | 741,645,434 | 743,353,147 | 745,3648,3466 | 746,1222,1049 | 747,3892,3724 | 748,1789,1621 | 749,3627,3459 | 750,946,778 | 751,4094,3948 | 752,443,297 | 754,3307,3184 | 755,139,20 | 756,1344,1232 | 757,3640,3530 | 758,3625,3515 | 759,4055,3945 | 760,1169,1059 | 762,485,389 | 763,1623,1528 | 764,3824,3733 | 765,1338,1263 | 766,2345,2273 | 767,1821,1756 | 768,89,24 | 769,123,82 | 770,69,36 | 771,3620,3589 | 772,417,386 | 773,47,18 | 774,3954,3932 | 775,3755,3733 | 776,3706,3698

BATCH_RAW_INFO | 602,2450,1617 | 608,871,79 | 614,2146,1366 | 625,4023,3264 | 628,1397,641 | 653,1506,845 | 659,3247,2597 | 661,3465,2815 | 662,1739,1096 | 664,3869,3232 | 667,772,146 | 674,1791,1203 | 678,1337,786 | 679,1131,580 | 681,576,33 | 684,558,16 | 685,888,346 | 690,545,22 | 693,587,95 | 695,2219,1741 | 696,2876,2404 | 698,2863,2413 | 701,677,257 | 706,1535,1130 | 707,3566,3166 | 712,1281,912 | 713,1956,1592 | 715,2071,1710 | 716,4083,3722 | 717,2710,2349 | 719,1336,975 | 721,3963,3605 | 722,3661,3312 | 723,1486,1139 | 726,2763,2474 | 728,428,139 | 729,2208,1926 | 730,350,70 | 731,2757,2486 | 732,2427,2174 | 734,2106,1858 | 735,2766,2523 | 736,255,14 | 737,2377,2136 | 738,882,641 | 740,422,193 | 741,646,434 | 743,354,147 | 745,3649,3466 | 746,1223,1049 | 747,3893,3724 | 748,1790,1621 | 749,3628,3459 | 750,947,778 | 751,4095,3948 | 752,444,297 | 754,3308,3184 | 755,140,20 | 756,1345,1232 | 757,3641,3530 | 758,3626,3515 | 759,4056,3945 | 760,1170,1059 | 762,486,389 | 763,1624,1528 | 764,3825,3733 | 765,1339,1263 | 766,2346,2273 | 767,1822,1756 | 768,90,24 | 769,124,82 | 770,70,36 | 771,3621,3589 | 772,418,386 | 773,48,18 | 774,3955,3932 | 775,3756,3733 | 776,3707,3698

BATCH_RAW_INFO | 602,2451,1617 | 608,872,79 | 614,2147,1366 | 625,4024,3264 | 628,1398,641 | 653,1507,845 | 659,3248,2597 | 661,3466,2815 | 662,1740,1096 | 664,3870,3232 | 667,773,146 | 678,1338,786 | 679,1132,580 | 681,577,33 | 684,559,16 | 685,889,346 | 690,546,22 | 693,588,95 | 695,2220,1741 | 696,2877,2404 | 698,2864,2413 | 701,678,257 | 706,1536,1130 | 707,3567,3166 | 712,1282,912 | 713,1957,1592 | 715,2072,1710 | 716,4084,3722 | 717,2711,2349 | 719,1337,975 | 721,3964,3605 | 722,3662,3312 | 723,1487,1139 | 726,2764,2474 | 728,429,139 | 729,2209,1926 | 730,351,70 | 731,2758,2486 | 732,2428,2174 | 734,2107,1858 | 735,2767,2523 | 736,256,14 | 737,2378,2136 | 738,883,641 | 740,423,193 | 741,647,434 | 743,355,147 | 745,3650,3466 | 746,1224,1049 | 747,3894,3724 | 748,1791,1621 | 749,3629,3459 | 750,948,778 | 752,445,297 | 754,3309,3184 | 755,141,20 | 756,1346,1232 | 757,3642,3530 | 758,3627,3515 | 759,4057,3945 | 760,1171,1059 | 762,487,389 | 763,1625,1528 | 764,3826,3733 | 765,1340,1263 | 766,2347,2273 | 767,1823,1756 | 768,91,24 | 769,125,82 | 770,71,36 | 771,3622,3589 | 772,419,386 | 773,49,18 | 774,3956,3932 | 775,3757,3733 | 776,3708,3698

BATCH_RAW_INFO | 602,2452,1617 | 608,873,79 | 614,2148,1366 | 625,4025,3264 | 628,1399,641 | 653,1508,845 | 659,3249,2597 | 661,3467,2815 | 662,1741,1096 | 664,3871,3232 | 667,774,146 | 678,1339,786 | 679,1133,580 | 681,578,33 | 684,560,16 | 685,890,346 | 690,547,22 | 693,589,95 | 695,2221,1741 | 696,2878,2404 | 698,2865,2413 | 701,679,257 | 706,1537,1130 | 707,3568,3166 | 712,1283,912 | 713,1958,1592 | 715,2073,1710 | 716,4085,3722 | 717,2712,2349 | 719,1338,975 | 721,3965,3605 | 722,3663,3312 | 723,1488,1139 | 726,2765,2474 | 728,430,139 | 729,2210,1926 | 730,352,70 | 731,2759,2486 | 732,2429,2174 | 734,2108,1858 | 735,2768,2523 | 736,257,14 | 737,2379,2136 | 738,884,641 | 740,424,193 | 741,648,434 | 743,356,147 | 745,3651,3466 | 746,1225,1049 | 747,3895,3724 | 748,1792,1621 | 749,3630,3459 | 750,949,778 | 752,446,297 | 754,3310,3184 | 755,142,20 | 756,1347,1232 | 757,3643,3530 | 758,3628,3515 | 759,4058,3945 | 760,1172,1059 | 762,488,389 | 763,1626,1528 | 764,3827,3733 | 765,1341,1263 | 766,2348,2273 | 767,1824,1756 | 768,92,24 | 769,126,82 | 770,72,36 | 771,3623,3589 | 772,420,386 | 773,50,18 | 774,3957,3932 | 775,3758,3733 | 776,3709,3698

BATCH_RAW_INFO | 602,2453,1617 | 608,874,79 | 614,2149,1366 | 625,4026,3264 | 628,1400,641 | 653,1509,845 | 659,3250,2597 | 661,3468,2815 | 662,1742,1096 | 664,3872,3232 | 667,775,146 | 678,1340,786 | 679,1134,580 | 681,579,33 | 684,561,16 | 685,891,346 | 690,548,22 | 693,590,95 | 695,2222,1741 | 696,2879,2404 | 698,2866,2413 | 701,680,257 | 706,1538,1130 | 707,3569,3166 | 712,1284,912 | 713,1959,1592 | 715,2074,1710 | 716,4086,3722 | 717,2713,2349 | 719,1339,975 | 721,3966,3605 | 722,3664,3312 | 723,1489,1139 | 726,2766,2474 | 728,431,139 | 729,2211,1926 | 730,353,70 | 731,2760,2486 | 732,2430,2174 | 734,2109,1858 | 735,2769,2523 | 736,258,14 | 737,2380,2136 | 738,885,641 | 740,425,193 | 741,649,434 | 743,357,147 | 745,3652,3466 | 746,1226,1049 | 747,3896,3724 | 748,1793,1621 | 749,3631,3459 | 750,950,778 | 752,447,297 | 754,3311,3184 | 755,143,20 | 756,1348,1232 | 757,3644,3530 | 758,3629,3515 | 759,4059,3945 | 760,1173,1059 | 762,489,389 | 763,1627,1528 | 764,3828,3733 | 765,1342,1263 | 766,2349,2273 | 767,1825,1756 | 768,93,24 | 769,127,82 | 770,73,36 | 771,3624,3589 | 772,421,386 | 773,51,18 | 774,3958,3932 | 775,3759,3733 | 776,3710,3698

BATCH_RAW_INFO | 602,2454,1617 | 608,875,79 | 614,2150,1366 | 625,4027,3264 | 628,1401,641 | 653,1510,845 | 659,3251,2597 | 661,3469,2815 | 662,1743,1096 | 664,3873,3232 | 667,776,146 | 678,1341,786 | 679,1135,580 | 681,580,33 | 684,562,16 | 685,892,346 | 690,549,22 | 693,591,95 | 695,2223,1741 | 696,2880,2404 | 698,2867,2413 | 701,681,257 | 706,1539,1130 | 707,3570,3166 | 712,1285,912 | 713,1960,1592 | 715,2075,1710 | 716,4087,3722 | 717,2714,2349 | 719,1340,975 | 721,3967,3605 | 722,3665,3312 | 723,1490,1139 | 726,2767,2474 | 728,432,139 | 729,2212,1926 | 730,354,70 | 731,2761,2486 | 732,2431,2174 | 734,2110,1858 | 735,2770,2523 | 736,259,14 | 737,2381,2136 | 738,886,641 | 740,426,193 | 741,650,434 | 743,358,147 | 745,3653,3466 | 746,1227,1049 | 747,3897,3724 | 748,1794,1621 | 749,3632,3459 | 750,951,778 | 752,448,297 | 754,3312,3184 | 755,144,20 | 756,1349,1232 | 757,3645,3530 | 758,3630,3515 | 759,4060,3945 | 760,1174,1059 | 762,490,389 | 763,1628,1528 | 764,3829,3733 | 765,1343,1263 | 766,2350,2273 | 767,1826,1756 | 768,94,24 | 769,128,82 | 770,74,36 | 771,3625,3589 | 772,422,386 | 773,52,18 | 774,3959,3932 | 775,3760,3733 | 776,3711,3698

BATCH_RAW_INFO | 602,2455,1617 | 608,876,79 | 614,2151,1366 | 625,4028,3264 | 628,1402,641 | 653,1511,845 | 659,3252,2597 | 661,3470,2815 | 662,1744,1096 | 664,3874,3232 | 667,777,146 | 678,1342,786 | 679,1136,580 | 681,581,33 | 684,563,16 | 685,893,346 | 690,550,22 | 693,592,95 | 695,2224,1741 | 696,2881,2404 | 698,2868,2413 | 701,682,257 | 706,1540,1130 | 707,3571,3166 | 712,1286,912 | 713,1961,1592 | 715,2076,1710 | 716,4088,3722 | 717,2715,2349 | 719,1341,975 | 721,3968,3605 | 722,3666,3312 | 723,1491,1139 | 726,2768,2474 | 728,433,139 | 729,2213,1926 | 730,355,70 | 731,2762,2486 | 732,2432,2174 | 734,2111,1858 | 735,2771,2523 | 736,260,14 | 737,2382,2136 | 738,887,641 | 740,427,193 | 741,651,434 | 743,359,147 | 745,3654,3466 | 746,1228,1049 | 747,3898,3724 | 748,1795,1621 | 749,3633,3459 | 750,952,778 | 752,449,297 | 754,3313,3184 | 755,145,20 | 756,1350,1232 | 757,3646,3530 | 758,3631,3515 | 759,4061,3945 | 760,1175,1059 | 762,491,389 | 763,1629,1528 | 764,3830,3733 | 765,1344,1263 | 766,2351,2273 | 767,1827,1756 | 768,95,24 | 769,129,82 | 770,75,36 | 771,3626,3589 | 772,423,386 | 773,53,18 | 774,3960,3932 | 775,3761,3733 | 776,3712,3698

BATCH_RAW_INFO | 602,2456,1617 | 608,877,79 | 614,2152,1366 | 625,4029,3264 | 628,1403,641 | 653,1512,845 | 659,3253,2597 | 661,3471,2815 | 662,1745,1096 | 664,3875,3232 | 667,778,146 | 678,1343,786 | 679,1137,580 | 681,582,33 | 684,564,16 | 685,894,346 | 690,551,22 | 693,593,95 | 695,2225,1741 | 696,2882,2404 | 698,2869,2413 | 701,683,257 | 706,1541,1130 | 707,3572,3166 | 712,1287,912 | 713,1962,1592 | 715,2077,1710 | 716,4089,3722 | 717,2716,2349 | 719,1342,975 | 721,3969,3605 | 722,3667,3312 | 723,1492,1139 | 726,2769,2474 | 728,434,139 | 729,2214,1926 | 730,356,70 | 731,2763,2486 | 732,2433,2174 | 734,2112,1858 | 735,2772,2523 | 736,261,14 | 737,2383,2136 | 738,888,641 | 740,428,193 | 741,652,434 | 743,360,147 | 745,3655,3466 | 746,1229,1049 | 747,3899,3724 | 748,1796,1621 | 749,3634,3459 | 750,953,778 | 752,450,297 | 754,3314,3184 | 755,146,20 | 756,1351,1232 | 757,3647,3530 | 758,3632,3515 | 759,4062,3945 | 760,1176,1059 | 762,492,389 | 763,1630,1528 | 764,3831,3733 | 765,1345,1263 | 766,2352,2273 | 767,1828,1756 | 768,96,24 | 769,130,82 | 770,76,36 | 771,3627,3589 | 772,424,386 | 773,54,18 | 774,3961,3932 | 775,3762,3733 | 776,3713,3698

BATCH_RAW_INFO | 602,2457,1617 | 608,878,79 | 614,2153,1366 | 625,4030,3264 | 628,1404,641 | 653,1513,845 | 659,3254,2597 | 661,3472,2815 | 662,1746,1096 | 664,3876,3232 | 667,779,146 | 678,1344,786 | 679,1138,580 | 681,583,33 | 684,565,16 | 685,895,346 | 690,552,22 | 693,594,95 | 695,2226,1741 | 696,2883,2404 | 698,2870,2413 | 701,684,257 | 706,1542,1130 | 707,3573,3166 | 712,1288,912 | 713,1963,1592 | 715,2078,1710 | 716,4090,3722 | 717,2717,2349 | 719,1343,975 | 721,3970,3605 | 722,3668,3312 | 723,1493,1139 | 726,2770,2474 | 728,435,139 | 729,2215,1926 | 730,357,70 | 731,2764,2486 | 732,2434,2174 | 734,2113,1858 | 735,2773,2523 | 736,262,14 | 737,2384,2136 | 738,889,641 | 740,429,193 | 741,653,434 | 743,361,147 | 745,3656,3466 | 746,1230,1049 | 747,3900,3724 | 748,1797,1621 | 749,3635,3459 | 750,954,778 | 752,451,297 | 754,3315,3184 | 755,147,20 | 756,1352,1232 | 757,3648,3530 | 758,3633,3515 | 759,4063,3945 | 760,1177,1059 | 762,493,389 | 763,1631,1528 | 764,3832,3733 | 765,1346,1263 | 766,2353,2273 | 767,1829,1756 | 768,97,24 | 769,131,82 | 770,77,36 | 771,3628,3589 | 772,425,386 | 773,55,18 | 774,3962,3932 | 775,3763,3733 | 776,3714,3698

BATCH_RAW_INFO | 602,2458,1617 | 608,879,79 | 614,2154,1366 | 625,4031,3264 | 628,1405,641 | 653,1514,845 | 659,3255,2597 | 661,3473,2815 | 662,1747,1096 | 664,3877,3232 | 667,780,146 | 678,1345,786 | 679,1139,580 | 681,584,33 | 684,566,16 | 685,896,346 | 690,553,22 | 693,595,95 | 695,2227,1741 | 696,2884,2404 | 698,2871,2413 | 701,685,257 | 706,1543,1130 | 707,3574,3166 | 712,1289,912 | 713,1964,1592 | 715,2079,1710 | 716,4091,3722 | 717,2718,2349 | 719,1344,975 | 721,3971,3605 | 722,3669,3312 | 723,1494,1139 | 726,2771,2474 | 728,436,139 | 729,2216,1926 | 730,358,70 | 731,2765,2486 | 732,2435,2174 | 734,2114,1858 | 735,2774,2523 | 736,263,14 | 737,2385,2136 | 738,890,641 | 740,430,193 | 741,654,434 | 743,362,147 | 745,3657,3466 | 746,1231,1049 | 747,3901,3724 | 748,1798,1621 | 749,3636,3459 | 750,955,778 | 752,452,297 | 754,3316,3184 | 755,148,20 | 756,1353,1232 | 757,3649,3530 | 758,3634,3515 | 759,4064,3945 | 760,1178,1059 | 762,494,389 | 763,1632,1528 | 764,3833,3733 | 765,1347,1263 | 766,2354,2273 | 767,1830,1756 | 768,98,24 | 769,132,82 | 770,78,36 | 771,3629,3589 | 772,426,386 | 773,56,18 | 774,3963,3932 | 775,3764,3733 | 776,3715,3698

BATCH_RAW_INFO | 777,113,112

BATCH_RAW_INFO | 602,2459,1617 | 608,880,79 | 614,2155,1366 | 625,4032,3264 | 628,1406,641 | 653,1515,845 | 659,3256,2597 | 661,3474,2815 | 662,1748,1096 | 664,3878,3232 | 667,781,146 | 678,1346,786 | 679,1140,580 | 681,585,33 | 684,567,16 | 685,897,346 | 690,554,22 | 693,596,95 | 695,2228,1741 | 696,2885,2404 | 698,2872,2413 | 701,686,257 | 706,1544,1130 | 707,3575,3166 | 712,1290,912 | 713,1965,1592 | 715,2080,1710 | 716,4092,3722 | 717,2719,2349 | 719,1345,975 | 721,3972,3605 | 722,3670,3312 | 723,1495,1139 | 726,2772,2474 | 728,437,139 | 729,2217,1926 | 730,359,70 | 731,2766,2486 | 732,2436,2174 | 734,2115,1858 | 735,2775,2523 | 736,264,14 | 737,2386,2136 | 738,891,641 | 740,431,193 | 741,655,434 | 743,363,147 | 745,3658,3466 | 746,1232,1049 | 747,3902,3724 | 748,1799,1621 | 749,3637,3459 | 750,956,778 | 752,453,297 | 754,3317,3184 | 755,149,20 | 756,1354,1232 | 757,3650,3530 | 758,3635,3515 | 759,4065,3945 | 760,1179,1059 | 762,495,389 | 763,1633,1528 | 764,3834,3733 | 765,1348,1263 | 766,2355,2273 | 767,1831,1756 | 768,99,24 | 769,133,82 | 770,79,36 | 771,3630,3589 | 772,427,386 | 773,57,18 | 774,3964,3932 | 775,3765,3733 | 776,3716,3698 | 777,114,112

BATCH_RAW_INFO | 602,2460,1617 | 608,881,79 | 614,2156,1366 | 625,4033,3264 | 628,1407,641 | 653,1516,845 | 659,3257,2597 | 661,3475,2815 | 662,1749,1096 | 664,3879,3232 | 667,782,146 | 679,1141,580 | 681,586,33 | 684,568,16 | 685,898,346 | 690,555,22 | 693,597,95 | 695,2229,1741 | 696,2886,2404 | 698,2873,2413 | 701,687,257 | 706,1545,1130 | 707,3576,3166 | 712,1291,912 | 713,1966,1592 | 715,2081,1710 | 716,4093,3722 | 717,2720,2349 | 719,1346,975 | 721,3973,3605 | 722,3671,3312 | 723,1496,1139 | 726,2773,2474 | 728,438,139 | 729,2218,1926 | 730,360,70 | 731,2767,2486 | 732,2437,2174 | 734,2116,1858 | 735,2776,2523 | 736,265,14 | 737,2387,2136 | 738,892,641 | 740,432,193 | 741,656,434 | 743,364,147 | 745,3659,3466 | 746,1233,1049 | 747,3903,3724 | 748,1800,1621 | 749,3638,3459 | 750,957,778 | 752,454,297 | 754,3318,3184 | 755,150,20 | 756,1355,1232 | 757,3651,3530 | 758,3636,3515 | 759,4066,3945 | 760,1180,1059 | 762,496,389 | 763,1634,1528 | 764,3835,3733 | 765,1349,1263 | 766,2356,2273 | 767,1832,1756 | 768,100,24 | 769,134,82 | 770,80,36 | 771,3631,3589 | 772,428,386 | 773,58,18 | 774,3965,3932 | 775,3766,3733 | 776,3717,3698 | 777,115,112

BATCH_RAW_INFO | 602,2461,1617 | 608,882,79 | 614,2157,1366 | 625,4034,3264 | 628,1408,641 | 653,1517,845 | 659,3258,2597 | 661,3476,2815 | 662,1750,1096 | 664,3880,3232 | 667,783,146 | 679,1142,580 | 681,587,33 | 684,569,16 | 685,899,346 | 690,556,22 | 693,598,95 | 695,2230,1741 | 696,2887,2404 | 698,2874,2413 | 701,688,257 | 706,1546,1130 | 707,3577,3166 | 712,1292,912 | 713,1967,1592 | 715,2082,1710 | 716,4094,3722 | 717,2721,2349 | 719,1347,975 | 721,3974,3605 | 722,3672,3312 | 723,1497,1139 | 726,2774,2474 | 728,439,139 | 729,2219,1926 | 730,361,70 | 731,2768,2486 | 732,2438,2174 | 734,2117,1858 | 735,2777,2523 | 736,266,14 | 737,2388,2136 | 738,893,641 | 740,433,193 | 741,657,434 | 743,365,147 | 745,3660,3466 | 746,1234,1049 | 747,3904,3724 | 748,1801,1621 | 749,3639,3459 | 750,958,778 | 752,455,297 | 754,3319,3184 | 755,151,20 | 756,1356,1232 | 757,3652,3530 | 758,3637,3515 | 759,4067,3945 | 760,1181,1059 | 762,497,389 | 763,1635,1528 | 764,3836,3733 | 765,1350,1263 | 766,2357,2273 | 767,1833,1756 | 768,101,24 | 769,135,82 | 770,81,36 | 771,3632,3589 | 772,429,386 | 773,59,18 | 774,3966,3932 | 775,3767,3733 | 776,3718,3698 | 777,116,112

BATCH_RAW_INFO | 602,2462,1617 | 608,883,79 | 614,2158,1366 | 625,4035,3264 | 628,1409,641 | 653,1518,845 | 659,3259,2597 | 661,3477,2815 | 662,1751,1096 | 664,3881,3232 | 667,784,146 | 679,1143,580 | 681,588,33 | 684,570,16 | 685,900,346 | 690,557,22 | 693,599,95 | 695,2231,1741 | 696,2888,2404 | 698,2875,2413 | 701,689,257 | 706,1547,1130 | 707,3578,3166 | 712,1293,912 | 713,1968,1592 | 715,2083,1710 | 716,4095,3722 | 717,2722,2349 | 719,1348,975 | 721,3975,3605 | 722,3673,3312 | 723,1498,1139 | 726,2775,2474 | 728,440,139 | 729,2220,1926 | 730,362,70 | 731,2769,2486 | 732,2439,2174 | 734,2118,1858 | 735,2778,2523 | 736,267,14 | 737,2389,2136 | 738,894,641 | 740,434,193 | 741,658,434 | 743,366,147 | 745,3661,3466 | 746,1235,1049 | 747,3905,3724 | 748,1802,1621 | 749,3640,3459 | 750,959,778 | 752,456,297 | 754,3320,3184 | 755,152,20 | 756,1357,1232 | 757,3653,3530 | 758,3638,3515 | 759,4068,3945 | 760,1182,1059 | 762,498,389 | 763,1636,1528 | 764,3837,3733 | 765,1351,1263 | 766,2358,2273 | 767,1834,1756 | 768,102,24 | 769,136,82 | 770,82,36 | 771,3633,3589 | 772,430,386 | 773,60,18 | 774,3967,3932 | 775,3768,3733 | 776,3719,3698 | 777,117,112

BATCH_RAW_INFO | 602,2463,1617 | 608,884,79 | 614,2159,1366 | 625,4036,3264 | 628,1410,641 | 653,1519,845 | 659,3260,2597 | 661,3478,2815 | 662,1752,1096 | 664,3882,3232 | 667,785,146 | 679,1144,580 | 681,589,33 | 684,571,16 | 685,901,346 | 690,558,22 | 693,600,95 | 695,2232,1741 | 696,2889,2404 | 698,2876,2413 | 701,690,257 | 706,1548,1130 | 707,3579,3166 | 712,1294,912 | 713,1969,1592 | 715,2084,1710 | 717,2723,2349 | 719,1349,975 | 721,3976,3605 | 722,3674,3312 | 723,1499,1139 | 726,2776,2474 | 728,441,139 | 729,2221,1926 | 730,363,70 | 731,2770,2486 | 732,2440,2174 | 734,2119,1858 | 735,2779,2523 | 736,268,14 | 737,2390,2136 | 738,895,641 | 740,435,193 | 741,659,434 | 743,367,147 | 745,3662,3466 | 746,1236,1049 | 747,3906,3724 | 748,1803,1621 | 749,3641,3459 | 750,960,778 | 752,457,297 | 754,3321,3184 | 755,153,20 | 756,1358,1232 | 757,3654,3530 | 758,3639,3515 | 759,4069,3945 | 760,1183,1059 | 762,499,389 | 763,1637,1528 | 764,3838,3733 | 765,1352,1263 | 766,2359,2273 | 767,1835,1756 | 768,103,24 | 769,137,82 | 770,83,36 | 771,3634,3589 | 772,431,386 | 773,61,18 | 774,3968,3932 | 775,3769,3733 | 776,3720,3698 | 777,118,112

BATCH_RAW_INFO | 778,3265,3264

BATCH_RAW_INFO | 779,33,32

BATCH_RAW_INFO | 602,2464,1617 | 608,885,79 | 614,2160,1366 | 625,4037,3264 | 628,1411,641 | 653,1520,845 | 659,3261,2597 | 661,3479,2815 | 662,1753,1096 | 664,3883,3232 | 667,786,146 | 679,1145,580 | 681,590,33 | 684,572,16 | 685,902,346 | 690,559,22 | 693,601,95 | 695,2233,1741 | 696,2890,2404 | 698,2877,2413 | 701,691,257 | 706,1549,1130 | 707,3580,3166 | 712,1295,912 | 713,1970,1592 | 715,2085,1710 | 717,2724,2349 | 719,1350,975 | 721,3977,3605 | 722,3675,3312 | 723,1500,1139 | 726,2777,2474 | 728,442,139 | 729,2222,1926 | 730,364,70 | 731,2771,2486 | 732,2441,2174 | 734,2120,1858 | 735,2780,2523 | 736,269,14 | 737,2391,2136 | 738,896,641 | 740,436,193 | 741,660,434 | 743,368,147 | 745,3663,3466 | 746,1237,1049 | 747,3907,3724 | 748,1804,1621 | 749,3642,3459 | 750,961,778 | 752,458,297 | 754,3322,3184 | 755,154,20 | 756,1359,1232 | 757,3655,3530 | 758,3640,3515 | 759,4070,3945 | 760,1184,1059 | 762,500,389 | 763,1638,1528 | 764,3839,3733 | 765,1353,1263 | 766,2360,2273 | 767,1836,1756 | 768,104,24 | 769,138,82 | 770,84,36 | 771,3635,3589 | 772,432,386 | 773,62,18 | 774,3969,3932 | 775,3770,3733 | 776,3721,3698 | 777,119,112 | 778,3266,3264 | 779,34,32

BATCH_RAW_INFO | 602,2465,1617 | 608,886,79 | 614,2161,1366 | 625,4038,3264 | 628,1412,641 | 653,1521,845 | 659,3262,2597 | 661,3480,2815 | 662,1754,1096 | 664,3884,3232 | 667,787,146 | 679,1146,580 | 681,591,33 | 684,573,16 | 685,903,346 | 690,560,22 | 693,602,95 | 695,2234,1741 | 696,2891,2404 | 698,2878,2413 | 701,692,257 | 706,1550,1130 | 707,3581,3166 | 712,1296,912 | 713,1971,1592 | 715,2086,1710 | 717,2725,2349 | 719,1351,975 | 721,3978,3605 | 722,3676,3312 | 723,1501,1139 | 726,2778,2474 | 728,443,139 | 729,2223,1926 | 730,365,70 | 731,2772,2486 | 732,2442,2174 | 734,2121,1858 | 735,2781,2523 | 736,270,14 | 737,2392,2136 | 738,897,641 | 740,437,193 | 741,661,434 | 743,369,147 | 745,3664,3466 | 746,1238,1049 | 747,3908,3724 | 748,1805,1621 | 749,3643,3459 | 750,962,778 | 752,459,297 | 754,3323,3184 | 755,155,20 | 756,1360,1232 | 757,3656,3530 | 758,3641,3515 | 759,4071,3945 | 760,1185,1059 | 762,501,389 | 763,1639,1528 | 764,3840,3733 | 765,1354,1263 | 766,2361,2273 | 767,1837,1756 | 768,105,24 | 769,139,82 | 770,85,36 | 771,3636,3589 | 772,433,386 | 773,63,18 | 774,3970,3932 | 775,3771,3733 | 776,3722,3698 | 777,120,112 | 778,3267,3264 | 779,35,32

BATCH_RAW_INFO | 608,887,79 | 614,2162,1366 | 625,4039,3264 | 628,1413,641 | 653,1522,845 | 659,3263,2597 | 661,3481,2815 | 662,1755,1096 | 664,3885,3232 | 667,788,146 | 679,1147,580 | 681,592,33 | 684,574,16 | 685,904,346 | 690,561,22 | 693,603,95 | 695,2235,1741 | 696,2892,2404 | 698,2879,2413 | 701,693,257 | 706,1551,1130 | 707,3582,3166 | 712,1297,912 | 713,1972,1592 | 715,2087,1710 | 717,2726,2349 | 719,1352,975 | 721,3979,3605 | 722,3677,3312 | 723,1502,1139 | 726,2779,2474 | 728,444,139 | 729,2224,1926 | 730,366,70 | 731,2773,2486 | 732,2443,2174 | 734,2122,1858 | 735,2782,2523 | 736,271,14 | 737,2393,2136 | 738,898,641 | 740,438,193 | 741,662,434 | 743,370,147 | 745,3665,3466 | 746,1239,1049 | 747,3909,3724 | 748,1806,1621 | 749,3644,3459 | 750,963,778 | 752,460,297 | 754,3324,3184 | 755,156,20 | 756,1361,1232 | 757,3657,3530 | 758,3642,3515 | 759,4072,3945 | 760,1186,1059 | 762,502,389 | 763,1640,1528 | 764,3841,3733 | 765,1355,1263 | 766,2362,2273 | 767,1838,1756 | 768,106,24 | 769,140,82 | 770,86,36 | 771,3637,3589 | 772,434,386 | 773,64,18 | 774,3971,3932 | 775,3772,3733 | 776,3723,3698 | 777,121,112 | 778,3268,3264 | 779,36,32

BATCH_RAW_INFO | 608,888,79 | 614,2163,1366 | 625,4040,3264 | 628,1414,641 | 653,1523,845 | 659,3264,2597 | 661,3482,2815 | 662,1756,1096 | 664,3886,3232 | 667,789,146 | 679,1148,580 | 681,593,33 | 684,575,16 | 685,905,346 | 690,562,22 | 693,604,95 | 695,2236,1741 | 696,2893,2404 | 698,2880,2413 | 701,694,257 | 706,1552,1130 | 707,3583,3166 | 712,1298,912 | 713,1973,1592 | 715,2088,1710 | 717,2727,2349 | 719,1353,975 | 721,3980,3605 | 722,3678,3312 | 723,1503,1139 | 726,2780,2474 | 728,445,139 | 729,2225,1926 | 730,367,70 | 731,2774,2486 | 732,2444,2174 | 734,2123,1858 | 735,2783,2523 | 736,272,14 | 737,2394,2136 | 738,899,641 | 740,439,193 | 741,663,434 | 743,371,147 | 745,3666,3466 | 746,1240,1049 | 747,3910,3724 | 748,1807,1621 | 749,3645,3459 | 750,964,778 | 752,461,297 | 754,3325,3184 | 755,157,20 | 756,1362,1232 | 757,3658,3530 | 758,3643,3515 | 759,4073,3945 | 760,1187,1059 | 762,503,389 | 763,1641,1528 | 764,3842,3733 | 765,1356,1263 | 766,2363,2273 | 767,1839,1756 | 768,107,24 | 769,141,82 | 770,87,36 | 771,3638,3589 | 772,435,386 | 773,65,18 | 774,3972,3932 | 775,3773,3733 | 776,3724,3698 | 777,122,112 | 778,3269,3264 | 779,37,32

BATCH_RAW_INFO | 608,889,79 | 614,2164,1366 | 625,4041,3264 | 628,1415,641 | 653,1524,845 | 659,3265,2597 | 661,3483,2815 | 662,1757,1096 | 664,3887,3232 | 667,790,146 | 679,1149,580 | 681,594,33 | 684,576,16 | 685,906,346 | 690,563,22 | 693,605,95 | 695,2237,1741 | 696,2894,2404 | 698,2881,2413 | 701,695,257 | 706,1553,1130 | 707,3584,3166 | 712,1299,912 | 713,1974,1592 | 715,2089,1710 | 717,2728,2349 | 719,1354,975 | 721,3981,3605 | 722,3679,3312 | 723,1504,1139 | 726,2781,2474 | 728,446,139 | 729,2226,1926 | 730,368,70 | 731,2775,2486 | 732,2445,2174 | 734,2124,1858 | 735,2784,2523 | 736,273,14 | 737,2395,2136 | 738,900,641 | 740,440,193 | 741,664,434 | 743,372,147 | 745,3667,3466 | 746,1241,1049 | 747,3911,3724 | 748,1808,1621 | 749,3646,3459 | 750,965,778 | 752,462,297 | 754,3326,3184 | 755,158,20 | 756,1363,1232 | 757,3659,3530 | 758,3644,3515 | 759,4074,3945 | 760,1188,1059 | 762,504,389 | 763,1642,1528 | 764,3843,3733 | 765,1357,1263 | 766,2364,2273 | 767,1840,1756 | 768,108,24 | 769,142,82 | 770,88,36 | 771,3639,3589 | 772,436,386 | 773,66,18 | 774,3973,3932 | 775,3774,3733 | 776,3725,3698 | 777,123,112 | 778,3270,3264 | 779,38,32

BATCH_RAW_INFO | 608,890,79 | 614,2165,1366 | 625,4042,3264 | 628,1416,641 | 653,1525,845 | 659,3266,2597 | 661,3484,2815 | 662,1758,1096 | 664,3888,3232 | 667,791,146 | 679,1150,580 | 681,595,33 | 684,577,16 | 685,907,346 | 690,564,22 | 693,606,95 | 695,2238,1741 | 696,2895,2404 | 698,2882,2413 | 701,696,257 | 706,1554,1130 | 707,3585,3166 | 712,1300,912 | 713,1975,1592 | 715,2090,1710 | 717,2729,2349 | 719,1355,975 | 721,3982,3605 | 722,3680,3312 | 723,1505,1139 | 726,2782,2474 | 728,447,139 | 729,2227,1926 | 730,369,70 | 731,2776,2486 | 732,2446,2174 | 734,2125,1858 | 735,2785,2523 | 736,274,14 | 737,2396,2136 | 738,901,641 | 740,441,193 | 741,665,434 | 743,373,147 | 745,3668,3466 | 746,1242,1049 | 747,3912,3724 | 748,1809,1621 | 749,3647,3459 | 750,966,778 | 752,463,297 | 754,3327,3184 | 755,159,20 | 756,1364,1232 | 757,3660,3530 | 758,3645,3515 | 759,4075,3945 | 760,1189,1059 | 762,505,389 | 763,1643,1528 | 764,3844,3733 | 765,1358,1263 | 766,2365,2273 | 767,1841,1756 | 768,109,24 | 769,143,82 | 770,89,36 | 771,3640,3589 | 772,437,386 | 773,67,18 | 774,3974,3932 | 775,3775,3733 | 776,3726,3698 | 777,124,112 | 778,3271,3264 | 779,39,32

BATCH_RAW_INFO | 608,891,79 | 614,2166,1366 | 625,4043,3264 | 628,1417,641 | 653,1526,845 | 659,3267,2597 | 661,3485,2815 | 662,1759,1096 | 664,3889,3232 | 667,792,146 | 679,1151,580 | 681,596,33 | 684,578,16 | 685,908,346 | 690,565,22 | 693,607,95 | 695,2239,1741 | 696,2896,2404 | 698,2883,2413 | 701,697,257 | 706,1555,1130 | 707,3586,3166 | 712,1301,912 | 713,1976,1592 | 715,2091,1710 | 717,2730,2349 | 719,1356,975 | 721,3983,3605 | 722,3681,3312 | 723,1506,1139 | 726,2783,2474 | 728,448,139 | 729,2228,1926 | 730,370,70 | 731,2777,2486 | 732,2447,2174 | 734,2126,1858 | 735,2786,2523 | 736,275,14 | 737,2397,2136 | 738,902,641 | 740,442,193 | 741,666,434 | 743,374,147 | 745,3669,3466 | 746,1243,1049 | 747,3913,3724 | 748,1810,1621 | 749,3648,3459 | 750,967,778 | 752,464,297 | 754,3328,3184 | 755,160,20 | 756,1365,1232 | 757,3661,3530 | 758,3646,3515 | 759,4076,3945 | 760,1190,1059 | 762,506,389 | 763,1644,1528 | 764,3845,3733 | 765,1359,1263 | 766,2366,2273 | 767,1842,1756 | 768,110,24 | 769,144,82 | 770,90,36 | 771,3641,3589 | 772,438,386 | 773,68,18 | 774,3975,3932 | 775,3776,3733 | 776,3727,3698 | 777,125,112 | 778,3272,3264 | 779,40,32

BATCH_RAW_INFO | 608,892,79 | 614,2167,1366 | 625,4044,3264 | 628,1418,641 | 653,1527,845 | 659,3268,2597 | 661,3486,2815 | 662,1760,1096 | 664,3890,3232 | 667,793,146 | 679,1152,580 | 681,597,33 | 684,579,16 | 685,909,346 | 690,566,22 | 693,608,95 | 695,2240,1741 | 696,2897,2404 | 698,2884,2413 | 701,698,257 | 706,1556,1130 | 707,3587,3166 | 712,1302,912 | 713,1977,1592 | 715,2092,1710 | 717,2731,2349 | 719,1357,975 | 721,3984,3605 | 722,3682,3312 | 723,1507,1139 | 726,2784,2474 | 728,449,139 | 729,2229,1926 | 730,371,70 | 731,2778,2486 | 732,2448,2174 | 734,2127,1858 | 735,2787,2523 | 736,276,14 | 737,2398,2136 | 738,903,641 | 740,443,193 | 741,667,434 | 743,375,147 | 745,3670,3466 | 746,1244,1049 | 747,3914,3724 | 748,1811,1621 | 749,3649,3459 | 750,968,778 | 752,465,297 | 754,3329,3184 | 755,161,20 | 756,1366,1232 | 757,3662,3530 | 758,3647,3515 | 759,4077,3945 | 760,1191,1059 | 762,507,389 | 763,1645,1528 | 764,3846,3733 | 765,1360,1263 | 766,2367,2273 | 767,1843,1756 | 768,111,24 | 769,145,82 | 770,91,36 | 771,3642,3589 | 772,439,386 | 773,69,18 | 774,3976,3932 | 775,3777,3733 | 776,3728,3698 | 777,126,112 | 778,3273,3264 | 779,41,32

BATCH_RAW_INFO | 608,893,79 | 614,2168,1366 | 625,4045,3264 | 628,1419,641 | 653,1528,845 | 659,3269,2597 | 661,3487,2815 | 662,1761,1096 | 664,3891,3232 | 667,794,146 | 679,1153,580 | 681,598,33 | 684,580,16 | 685,910,346 | 690,567,22 | 693,609,95 | 695,2241,1741 | 696,2898,2404 | 698,2885,2413 | 701,699,257 | 706,1557,1130 | 707,3588,3166 | 712,1303,912 | 713,1978,1592 | 715,2093,1710 | 717,2732,2349 | 719,1358,975 | 721,3985,3605 | 722,3683,3312 | 723,1508,1139 | 726,2785,2474 | 728,450,139 | 729,2230,1926 | 730,372,70 | 731,2779,2486 | 732,2449,2174 | 734,2128,1858 | 735,2788,2523 | 736,277,14 | 737,2399,2136 | 738,904,641 | 740,444,193 | 741,668,434 | 743,376,147 | 745,3671,3466 | 746,1245,1049 | 747,3915,3724 | 748,1812,1621 | 749,3650,3459 | 750,969,778 | 752,466,297 | 754,3330,3184 | 755,162,20 | 756,1367,1232 | 757,3663,3530 | 758,3648,3515 | 759,4078,3945 | 760,1192,1059 | 762,508,389 | 763,1646,1528 | 764,3847,3733 | 765,1361,1263 | 766,2368,2273 | 767,1844,1756 | 768,112,24 | 769,146,82 | 770,92,36 | 771,3643,3589 | 772,440,386 | 773,70,18 | 774,3977,3932 | 775,3778,3733 | 776,3729,3698 | 777,127,112 | 778,3274,3264 | 779,42,32

BATCH_RAW_INFO | 608,894,79 | 614,2169,1366 | 625,4046,3264 | 628,1420,641 | 653,1529,845 | 659,3270,2597 | 661,3488,2815 | 662,1762,1096 | 664,3892,3232 | 667,795,146 | 679,1154,580 | 681,599,33 | 684,581,16 | 685,911,346 | 690,568,22 | 693,610,95 | 695,2242,1741 | 696,2899,2404 | 698,2886,2413 | 701,700,257 | 706,1558,1130 | 707,3589,3166 | 712,1304,912 | 713,1979,1592 | 715,2094,1710 | 717,2733,2349 | 719,1359,975 | 721,3986,3605 | 722,3684,3312 | 723,1509,1139 | 726,2786,2474 | 728,451,139 | 729,2231,1926 | 730,373,70 | 731,2780,2486 | 732,2450,2174 | 734,2129,1858 | 735,2789,2523 | 736,278,14 | 737,2400,2136 | 738,905,641 | 740,445,193 | 741,669,434 | 743,377,147 | 745,3672,3466 | 746,1246,1049 | 747,3916,3724 | 748,1813,1621 | 749,3651,3459 | 750,970,778 | 752,467,297 | 754,3331,3184 | 755,163,20 | 756,1368,1232 | 757,3664,3530 | 758,3649,3515 | 759,4079,3945 | 760,1193,1059 | 762,509,389 | 763,1647,1528 | 764,3848,3733 | 765,1362,1263 | 766,2369,2273 | 767,1845,1756 | 768,113,24 | 769,147,82 | 770,93,36 | 771,3644,3589 | 772,441,386 | 773,71,18 | 774,3978,3932 | 775,3779,3733 | 776,3730,3698 | 777,128,112 | 778,3275,3264 | 779,43,32

BATCH_RAW_INFO | 608,895,79 | 614,2170,1366 | 625,4047,3264 | 628,1421,641 | 653,1530,845 | 659,3271,2597 | 661,3489,2815 | 662,1763,1096 | 664,3893,3232 | 667,796,146 | 679,1155,580 | 681,600,33 | 684,582,16 | 685,912,346 | 690,569,22 | 693,611,95 | 695,2243,1741 | 696,2900,2404 | 698,2887,2413 | 701,701,257 | 706,1559,1130 | 707,3590,3166 | 712,1305,912 | 713,1980,1592 | 715,2095,1710 | 717,2734,2349 | 719,1360,975 | 721,3987,3605 | 722,3685,3312 | 723,1510,1139 | 726,2787,2474 | 728,452,139 | 729,2232,1926 | 730,374,70 | 731,2781,2486 | 732,2451,2174 | 734,2130,1858 | 735,2790,2523 | 736,279,14 | 737,2401,2136 | 738,906,641 | 740,446,193 | 741,670,434 | 743,378,147 | 745,3673,3466 | 746,1247,1049 | 747,3917,3724 | 748,1814,1621 | 749,3652,3459 | 750,971,778 | 752,468,297 | 754,3332,3184 | 755,164,20 | 756,1369,1232 | 757,3665,3530 | 758,3650,3515 | 759,4080,3945 | 760,1194,1059 | 762,510,389 | 763,1648,1528 | 764,3849,3733 | 765,1363,1263 | 766,2370,2273 | 767,1846,1756 | 768,114,24 | 769,148,82 | 770,94,36 | 771,3645,3589 | 772,442,386 | 773,72,18 | 774,3979,3932 | 775,3780,3733 | 776,3731,3698 | 777,129,112 | 778,3276,3264 | 779,44,32

BATCH_RAW_INFO | 780,1811,1810

BATCH_RAW_INFO | 608,896,79 | 614,2171,1366 | 625,4048,3264 | 628,1422,641 | 653,1531,845 | 659,3272,2597 | 661,3490,2815 | 662,1764,1096 | 664,3894,3232 | 667,797,146 | 679,1156,580 | 681,601,33 | 684,583,16 | 685,913,346 | 690,570,22 | 693,612,95 | 695,2244,1741 | 696,2901,2404 | 698,2888,2413 | 701,702,257 | 706,1560,1130 | 707,3591,3166 | 712,1306,912 | 713,1981,1592 | 715,2096,1710 | 717,2735,2349 | 721,3988,3605 | 722,3686,3312 | 723,1511,1139 | 726,2788,2474 | 728,453,139 | 729,2233,1926 | 730,375,70 | 731,2782,2486 | 732,2452,2174 | 734,2131,1858 | 735,2791,2523 | 736,280,14 | 737,2402,2136 | 738,907,641 | 740,447,193 | 741,671,434 | 743,379,147 | 745,3674,3466 | 746,1248,1049 | 747,3918,3724 | 748,1815,1621 | 749,3653,3459 | 750,972,778 | 752,469,297 | 754,3333,3184 | 755,165,20 | 756,1370,1232 | 757,3666,3530 | 758,3651,3515 | 759,4081,3945 | 760,1195,1059 | 762,511,389 | 763,1649,1528 | 764,3850,3733 | 765,1364,1263 | 766,2371,2273 | 767,1847,1756 | 768,115,24 | 769,149,82 | 770,95,36 | 771,3646,3589 | 772,443,386 | 773,73,18 | 774,3980,3932 | 775,3781,3733 | 776,3732,3698 | 777,130,112 | 778,3277,3264 | 779,45,32 | 780,1812,1810

BATCH_RAW_INFO | 608,897,79 | 614,2172,1366 | 625,4049,3264 | 628,1423,641 | 653,1532,845 | 659,3273,2597 | 661,3491,2815 | 662,1765,1096 | 664,3895,3232 | 667,798,146 | 679,1157,580 | 681,602,33 | 684,584,16 | 685,914,346 | 690,571,22 | 693,613,95 | 695,2245,1741 | 696,2902,2404 | 698,2889,2413 | 701,703,257 | 706,1561,1130 | 707,3592,3166 | 712,1307,912 | 713,1982,1592 | 715,2097,1710 | 717,2736,2349 | 721,3989,3605 | 722,3687,3312 | 723,1512,1139 | 726,2789,2474 | 728,454,139 | 729,2234,1926 | 730,376,70 | 731,2783,2486 | 732,2453,2174 | 734,2132,1858 | 735,2792,2523 | 736,281,14 | 737,2403,2136 | 738,908,641 | 740,448,193 | 741,672,434 | 743,380,147 | 745,3675,3466 | 746,1249,1049 | 747,3919,3724 | 748,1816,1621 | 749,3654,3459 | 750,973,778 | 752,470,297 | 754,3334,3184 | 755,166,20 | 756,1371,1232 | 757,3667,3530 | 758,3652,3515 | 759,4082,3945 | 760,1196,1059 | 762,512,389 | 763,1650,1528 | 764,3851,3733 | 765,1365,1263 | 766,2372,2273 | 767,1848,1756 | 768,116,24 | 769,150,82 | 770,96,36 | 771,3647,3589 | 772,444,386 | 773,74,18 | 774,3981,3932 | 775,3782,3733 | 776,3733,3698 | 777,131,112 | 778,3278,3264 | 779,46,32 | 780,1813,1810

BATCH_RAW_INFO | 608,898,79 | 614,2173,1366 | 625,4050,3264 | 628,1424,641 | 653,1533,845 | 659,3274,2597 | 661,3492,2815 | 662,1766,1096 | 664,3896,3232 | 667,799,146 | 679,1158,580 | 681,603,33 | 684,585,16 | 685,915,346 | 690,572,22 | 693,614,95 | 695,2246,1741 | 696,2903,2404 | 698,2890,2413 | 701,704,257 | 706,1562,1130 | 707,3593,3166 | 712,1308,912 | 713,1983,1592 | 715,2098,1710 | 717,2737,2349 | 721,3990,3605 | 722,3688,3312 | 723,1513,1139 | 726,2790,2474 | 728,455,139 | 729,2235,1926 | 730,377,70 | 731,2784,2486 | 732,2454,2174 | 734,2133,1858 | 735,2793,2523 | 736,282,14 | 737,2404,2136 | 738,909,641 | 740,449,193 | 741,673,434 | 743,381,147 | 745,3676,3466 | 746,1250,1049 | 747,3920,3724 | 748,1817,1621 | 749,3655,3459 | 750,974,778 | 752,471,297 | 754,3335,3184 | 755,167,20 | 756,1372,1232 | 757,3668,3530 | 758,3653,3515 | 759,4083,3945 | 760,1197,1059 | 762,513,389 | 763,1651,1528 | 764,3852,3733 | 765,1366,1263 | 766,2373,2273 | 767,1849,1756 | 768,117,24 | 769,151,82 | 770,97,36 | 771,3648,3589 | 772,445,386 | 773,75,18 | 774,3982,3932 | 775,3783,3733 | 776,3734,3698 | 777,132,112 | 778,3279,3264 | 779,47,32 | 780,1814,1810

BATCH_RAW_INFO | 781,848,847

BATCH_RAW_INFO | 608,899,79 | 614,2174,1366 | 625,4051,3264 | 628,1425,641 | 653,1534,845 | 659,3275,2597 | 661,3493,2815 | 662,1767,1096 | 664,3897,3232 | 667,800,146 | 679,1159,580 | 681,604,33 | 684,586,16 | 685,916,346 | 690,573,22 | 693,615,95 | 695,2247,1741 | 696,2904,2404 | 698,2891,2413 | 701,705,257 | 706,1563,1130 | 707,3594,3166 | 712,1309,912 | 713,1984,1592 | 715,2099,1710 | 717,2738,2349 | 721,3991,3605 | 722,3689,3312 | 723,1514,1139 | 726,2791,2474 | 728,456,139 | 729,2236,1926 | 730,378,70 | 731,2785,2486 | 732,2455,2174 | 734,2134,1858 | 735,2794,2523 | 736,283,14 | 737,2405,2136 | 738,910,641 | 740,450,193 | 741,674,434 | 743,382,147 | 745,3677,3466 | 746,1251,1049 | 747,3921,3724 | 748,1818,1621 | 749,3656,3459 | 750,975,778 | 752,472,297 | 754,3336,3184 | 755,168,20 | 756,1373,1232 | 757,3669,3530 | 758,3654,3515 | 759,4084,3945 | 760,1198,1059 | 762,514,389 | 763,1652,1528 | 764,3853,3733 | 765,1367,1263 | 766,2374,2273 | 767,1850,1756 | 768,118,24 | 769,152,82 | 770,98,36 | 771,3649,3589 | 772,446,386 | 773,76,18 | 774,3983,3932 | 775,3784,3733 | 776,3735,3698 | 777,133,112 | 778,3280,3264 | 779,48,32 | 780,1815,1810 | 781,849,847

BATCH_RAW_INFO | 608,900,79 | 614,2175,1366 | 625,4052,3264 | 628,1426,641 | 653,1535,845 | 659,3276,2597 | 661,3494,2815 | 662,1768,1096 | 664,3898,3232 | 667,801,146 | 679,1160,580 | 681,605,33 | 684,587,16 | 685,917,346 | 690,574,22 | 693,616,95 | 695,2248,1741 | 696,2905,2404 | 698,2892,2413 | 701,706,257 | 706,1564,1130 | 707,3595,3166 | 712,1310,912 | 713,1985,1592 | 715,2100,1710 | 717,2739,2349 | 721,3992,3605 | 722,3690,3312 | 723,1515,1139 | 726,2792,2474 | 728,457,139 | 729,2237,1926 | 730,379,70 | 731,2786,2486 | 732,2456,2174 | 734,2135,1858 | 735,2795,2523 | 736,284,14 | 737,2406,2136 | 738,911,641 | 740,451,193 | 741,675,434 | 743,383,147 | 745,3678,3466 | 746,1252,1049 | 747,3922,3724 | 748,1819,1621 | 749,3657,3459 | 750,976,778 | 752,473,297 | 754,3337,3184 | 755,169,20 | 756,1374,1232 | 757,3670,3530 | 758,3655,3515 | 759,4085,3945 | 760,1199,1059 | 762,515,389 | 763,1653,1528 | 764,3854,3733 | 765,1368,1263 | 766,2375,2273 | 767,1851,1756 | 768,119,24 | 769,153,82 | 770,99,36 | 771,3650,3589 | 772,447,386 | 773,77,18 | 774,3984,3932 | 775,3785,3733 | 776,3736,3698 | 777,134,112 | 778,3281,3264 | 779,49,32 | 780,1816,1810 | 781,850,847

BATCH_RAW_INFO | 608,901,79 | 614,2176,1366 | 625,4053,3264 | 628,1427,641 | 653,1536,845 | 659,3277,2597 | 661,3495,2815 | 662,1769,1096 | 664,3899,3232 | 667,802,146 | 679,1161,580 | 681,606,33 | 684,588,16 | 685,918,346 | 690,575,22 | 693,617,95 | 695,2249,1741 | 696,2906,2404 | 698,2893,2413 | 701,707,257 | 706,1565,1130 | 707,3596,3166 | 712,1311,912 | 713,1986,1592 | 715,2101,1710 | 717,2740,2349 | 721,3993,3605 | 722,3691,3312 | 723,1516,1139 | 726,2793,2474 | 728,458,139 | 729,2238,1926 | 730,380,70 | 731,2787,2486 | 732,2457,2174 | 734,2136,1858 | 735,2796,2523 | 736,285,14 | 737,2407,2136 | 738,912,641 | 740,452,193 | 741,676,434 | 743,384,147 | 745,3679,3466 | 746,1253,1049 | 747,3923,3724 | 748,1820,1621 | 749,3658,3459 | 750,977,778 | 752,474,297 | 754,3338,3184 | 755,170,20 | 756,1375,1232 | 757,3671,3530 | 758,3656,3515 | 759,4086,3945 | 760,1200,1059 | 762,516,389 | 763,1654,1528 | 764,3855,3733 | 765,1369,1263 | 766,2376,2273 | 767,1852,1756 | 768,120,24 | 769,154,82 | 770,100,36 | 771,3651,3589 | 772,448,386 | 773,78,18 | 774,3985,3932 | 775,3786,3733 | 776,3737,3698 | 777,135,112 | 778,3282,3264 | 779,50,32 | 780,1817,1810 | 781,851,847

BATCH_RAW_INFO | 608,902,79 | 614,2177,1366 | 625,4054,3264 | 628,1428,641 | 653,1537,845 | 659,3278,2597 | 661,3496,2815 | 662,1770,1096 | 664,3900,3232 | 667,803,146 | 679,1162,580 | 681,607,33 | 684,589,16 | 685,919,346 | 690,576,22 | 693,618,95 | 695,2250,1741 | 696,2907,2404 | 698,2894,2413 | 701,708,257 | 706,1566,1130 | 707,3597,3166 | 712,1312,912 | 713,1987,1592 | 715,2102,1710 | 717,2741,2349 | 721,3994,3605 | 722,3692,3312 | 723,1517,1139 | 726,2794,2474 | 728,459,139 | 729,2239,1926 | 730,381,70 | 731,2788,2486 | 732,2458,2174 | 734,2137,1858 | 735,2797,2523 | 736,286,14 | 737,2408,2136 | 738,913,641 | 740,453,193 | 741,677,434 | 743,385,147 | 745,3680,3466 | 746,1254,1049 | 747,3924,3724 | 748,1821,1621 | 749,3659,3459 | 750,978,778 | 752,475,297 | 754,3339,3184 | 755,171,20 | 756,1376,1232 | 757,3672,3530 | 758,3657,3515 | 759,4087,3945 | 760,1201,1059 | 762,517,389 | 763,1655,1528 | 764,3856,3733 | 765,1370,1263 | 766,2377,2273 | 767,1853,1756 | 768,121,24 | 769,155,82 | 770,101,36 | 771,3652,3589 | 772,449,386 | 773,79,18 | 774,3986,3932 | 775,3787,3733 | 776,3738,3698 | 777,136,112 | 778,3283,3264 | 779,51,32 | 780,1818,1810 | 781,852,847

BATCH_RAW_INFO | 608,903,79 | 614,2178,1366 | 625,4055,3264 | 628,1429,641 | 653,1538,845 | 659,3279,2597 | 661,3497,2815 | 662,1771,1096 | 664,3901,3232 | 667,804,146 | 679,1163,580 | 681,608,33 | 684,590,16 | 685,920,346 | 690,577,22 | 693,619,95 | 695,2251,1741 | 696,2908,2404 | 698,2895,2413 | 701,709,257 | 706,1567,1130 | 707,3598,3166 | 712,1313,912 | 713,1988,1592 | 715,2103,1710 | 717,2742,2349 | 721,3995,3605 | 722,3693,3312 | 723,1518,1139 | 726,2795,2474 | 728,460,139 | 729,2240,1926 | 730,382,70 | 731,2789,2486 | 732,2459,2174 | 734,2138,1858 | 735,2798,2523 | 736,287,14 | 737,2409,2136 | 738,914,641 | 740,454,193 | 741,678,434 | 743,386,147 | 745,3681,3466 | 746,1255,1049 | 747,3925,3724 | 748,1822,1621 | 749,3660,3459 | 750,979,778 | 752,476,297 | 754,3340,3184 | 755,172,20 | 756,1377,1232 | 757,3673,3530 | 758,3658,3515 | 759,4088,3945 | 760,1202,1059 | 762,518,389 | 763,1656,1528 | 764,3857,3733 | 765,1371,1263 | 766,2378,2273 | 767,1854,1756 | 768,122,24 | 769,156,82 | 770,102,36 | 771,3653,3589 | 772,450,386 | 773,80,18 | 774,3987,3932 | 775,3788,3733 | 776,3739,3698 | 777,137,112 | 778,3284,3264 | 779,52,32 | 780,1819,1810 | 781,853,847

BATCH_RAW_INFO | 608,904,79 | 614,2179,1366 | 625,4056,3264 | 628,1430,641 | 653,1539,845 | 659,3280,2597 | 661,3498,2815 | 662,1772,1096 | 664,3902,3232 | 667,805,146 | 679,1164,580 | 681,609,33 | 684,591,16 | 685,921,346 | 690,578,22 | 693,620,95 | 695,2252,1741 | 696,2909,2404 | 698,2896,2413 | 701,710,257 | 706,1568,1130 | 707,3599,3166 | 712,1314,912 | 713,1989,1592 | 715,2104,1710 | 717,2743,2349 | 721,3996,3605 | 722,3694,3312 | 723,1519,1139 | 726,2796,2474 | 728,461,139 | 730,383,70 | 731,2790,2486 | 732,2460,2174 | 734,2139,1858 | 735,2799,2523 | 736,288,14 | 737,2410,2136 | 738,915,641 | 740,455,193 | 741,679,434 | 743,387,147 | 745,3682,3466 | 746,1256,1049 | 747,3926,3724 | 748,1823,1621 | 749,3661,3459 | 750,980,778 | 752,477,297 | 754,3341,3184 | 755,173,20 | 756,1378,1232 | 757,3674,3530 | 758,3659,3515 | 759,4089,3945 | 760,1203,1059 | 762,519,389 | 763,1657,1528 | 764,3858,3733 | 765,1372,1263 | 766,2379,2273 | 767,1855,1756 | 768,123,24 | 769,157,82 | 770,103,36 | 771,3654,3589 | 772,451,386 | 773,81,18 | 774,3988,3932 | 775,3789,3733 | 776,3740,3698 | 777,138,112 | 778,3285,3264 | 779,53,32 | 780,1820,1810 | 781,854,847

BATCH_RAW_INFO | 608,905,79 | 614,2180,1366 | 625,4057,3264 | 628,1431,641 | 653,1540,845 | 659,3281,2597 | 661,3499,2815 | 662,1773,1096 | 664,3903,3232 | 667,806,146 | 679,1165,580 | 681,610,33 | 684,592,16 | 685,922,346 | 690,579,22 | 693,621,95 | 695,2253,1741 | 696,2910,2404 | 698,2897,2413 | 701,711,257 | 706,1569,1130 | 707,3600,3166 | 712,1315,912 | 713,1990,1592 | 715,2105,1710 | 717,2744,2349 | 721,3997,3605 | 722,3695,3312 | 723,1520,1139 | 726,2797,2474 | 728,462,139 | 730,384,70 | 731,2791,2486 | 732,2461,2174 | 734,2140,1858 | 735,2800,2523 | 736,289,14 | 737,2411,2136 | 738,916,641 | 740,456,193 | 741,680,434 | 743,388,147 | 745,3683,3466 | 746,1257,1049 | 747,3927,3724 | 748,1824,1621 | 749,3662,3459 | 750,981,778 | 752,478,297 | 754,3342,3184 | 755,174,20 | 756,1379,1232 | 757,3675,3530 | 758,3660,3515 | 759,4090,3945 | 760,1204,1059 | 762,520,389 | 763,1658,1528 | 764,3859,3733 | 765,1373,1263 | 766,2380,2273 | 767,1856,1756 | 768,124,24 | 769,158,82 | 770,104,36 | 771,3655,3589 | 772,452,386 | 773,82,18 | 774,3989,3932 | 775,3790,3733 | 776,3741,3698 | 777,139,112 | 778,3286,3264 | 779,54,32 | 780,1821,1810 | 781,855,847

BATCH_RAW_INFO | 608,906,79 | 614,2181,1366 | 625,4058,3264 | 628,1432,641 | 653,1541,845 | 659,3282,2597 | 661,3500,2815 | 662,1774,1096 | 664,3904,3232 | 667,807,146 | 679,1166,580 | 681,611,33 | 684,593,16 | 685,923,346 | 690,580,22 | 693,622,95 | 695,2254,1741 | 696,2911,2404 | 698,2898,2413 | 701,712,257 | 706,1570,1130 | 707,3601,3166 | 712,1316,912 | 713,1991,1592 | 715,2106,1710 | 717,2745,2349 | 721,3998,3605 | 722,3696,3312 | 723,1521,1139 | 726,2798,2474 | 728,463,139 | 730,385,70 | 731,2792,2486 | 732,2462,2174 | 734,2141,1858 | 735,2801,2523 | 736,290,14 | 737,2412,2136 | 738,917,641 | 740,457,193 | 741,681,434 | 743,389,147 | 745,3684,3466 | 746,1258,1049 | 747,3928,3724 | 748,1825,1621 | 749,3663,3459 | 750,982,778 | 752,479,297 | 754,3343,3184 | 755,175,20 | 756,1380,1232 | 757,3676,3530 | 758,3661,3515 | 759,4091,3945 | 760,1205,1059 | 762,521,389 | 763,1659,1528 | 764,3860,3733 | 765,1374,1263 | 766,2381,2273 | 767,1857,1756 | 768,125,24 | 769,159,82 | 770,105,36 | 771,3656,3589 | 772,453,386 | 773,83,18 | 774,3990,3932 | 775,3791,3733 | 776,3742,3698 | 777,140,112 | 778,3287,3264 | 779,55,32 | 780,1822,1810 | 781,856,847

BATCH_RAW_INFO | 608,907,79 | 614,2182,1366 | 625,4059,3264 | 628,1433,641 | 653,1542,845 | 659,3283,2597 | 661,3501,2815 | 662,1775,1096 | 664,3905,3232 | 667,808,146 | 679,1167,580 | 681,612,33 | 684,594,16 | 685,924,346 | 690,581,22 | 693,623,95 | 695,2255,1741 | 696,2912,2404 | 698,2899,2413 | 701,713,257 | 706,1571,1130 | 707,3602,3166 | 712,1317,912 | 713,1992,1592 | 715,2107,1710 | 717,2746,2349 | 721,3999,3605 | 722,3697,3312 | 723,1522,1139 | 726,2799,2474 | 728,464,139 | 730,386,70 | 731,2793,2486 | 732,2463,2174 | 734,2142,1858 | 735,2802,2523 | 736,291,14 | 737,2413,2136 | 738,918,641 | 740,458,193 | 741,682,434 | 743,390,147 | 745,3685,3466 | 746,1259,1049 | 747,3929,3724 | 748,1826,1621 | 749,3664,3459 | 750,983,778 | 752,480,297 | 754,3344,3184 | 755,176,20 | 756,1381,1232 | 757,3677,3530 | 758,3662,3515 | 759,4092,3945 | 760,1206,1059 | 762,522,389 | 763,1660,1528 | 764,3861,3733 | 765,1375,1263 | 766,2382,2273 | 767,1858,1756 | 768,126,24 | 769,160,82 | 770,106,36 | 771,3657,3589 | 772,454,386 | 773,84,18 | 774,3991,3932 | 775,3792,3733 | 776,3743,3698 | 777,141,112 | 778,3288,3264 | 779,56,32 | 780,1823,1810 | 781,857,847

BATCH_RAW_INFO | 608,908,79 | 614,2183,1366 | 625,4060,3264 | 628,1434,641 | 653,1543,845 | 659,3284,2597 | 661,3502,2815 | 662,1776,1096 | 664,3906,3232 | 667,809,146 | 679,1168,580 | 681,613,33 | 684,595,16 | 685,925,346 | 690,582,22 | 693,624,95 | 695,2256,1741 | 696,2913,2404 | 698,2900,2413 | 701,714,257 | 706,1572,1130 | 707,3603,3166 | 712,1318,912 | 713,1993,1592 | 715,2108,1710 | 717,2747,2349 | 721,4000,3605 | 722,3698,3312 | 723,1523,1139 | 726,2800,2474 | 728,465,139 | 730,387,70 | 731,2794,2486 | 732,2464,2174 | 734,2143,1858 | 735,2803,2523 | 736,292,14 | 737,2414,2136 | 738,919,641 | 740,459,193 | 741,683,434 | 743,391,147 | 745,3686,3466 | 746,1260,1049 | 747,3930,3724 | 748,1827,1621 | 749,3665,3459 | 750,984,778 | 752,481,297 | 754,3345,3184 | 755,177,20 | 756,1382,1232 | 757,3678,3530 | 758,3663,3515 | 759,4093,3945 | 760,1207,1059 | 762,523,389 | 763,1661,1528 | 764,3862,3733 | 765,1376,1263 | 766,2383,2273 | 767,1859,1756 | 768,127,24 | 769,161,82 | 770,107,36 | 771,3658,3589 | 772,455,386 | 773,85,18 | 774,3992,3932 | 775,3793,3733 | 776,3744,3698 | 777,142,112 | 778,3289,3264 | 779,57,32 | 780,1824,1810 | 781,858,847

BATCH_RAW_INFO | 782,1235,1234

BATCH_RAW_INFO | 608,909,79 | 614,2184,1366 | 625,4061,3264 | 628,1435,641 | 653,1544,845 | 659,3285,2597 | 661,3503,2815 | 662,1777,1096 | 664,3907,3232 | 667,810,146 | 679,1169,580 | 681,614,33 | 684,596,16 | 685,926,346 | 690,583,22 | 693,625,95 | 695,2257,1741 | 696,2914,2404 | 698,2901,2413 | 701,715,257 | 706,1573,1130 | 712,1319,912 | 713,1994,1592 | 715,2109,1710 | 717,2748,2349 | 721,4001,3605 | 722,3699,3312 | 723,1524,1139 | 726,2801,2474 | 728,466,139 | 730,388,70 | 731,2795,2486 | 732,2465,2174 | 734,2144,1858 | 735,2804,2523 | 736,293,14 | 737,2415,2136 | 738,920,641 | 740,460,193 | 741,684,434 | 743,392,147 | 745,3687,3466 | 746,1261,1049 | 747,3931,3724 | 748,1828,1621 | 749,3666,3459 | 750,985,778 | 752,482,297 | 754,3346,3184 | 755,178,20 | 756,1383,1232 | 757,3679,3530 | 758,3664,3515 | 759,4094,3945 | 760,1208,1059 | 762,524,389 | 763,1662,1528 | 764,3863,3733 | 765,1377,1263 | 766,2384,2273 | 767,1860,1756 | 768,128,24 | 769,162,82 | 770,108,36 | 771,3659,3589 | 772,456,386 | 773,86,18 | 774,3993,3932 | 775,3794,3733 | 776,3745,3698 | 777,143,112 | 778,3290,3264 | 779,58,32 | 780,1825,1810 | 781,859,847 | 782,1236,1234

BATCH_RAW_INFO | 608,910,79 | 614,2185,1366 | 625,4062,3264 | 628,1436,641 | 653,1545,845 | 659,3286,2597 | 661,3504,2815 | 662,1778,1096 | 664,3908,3232 | 667,811,146 | 679,1170,580 | 681,615,33 | 684,597,16 | 685,927,346 | 690,584,22 | 693,626,95 | 695,2258,1741 | 696,2915,2404 | 698,2902,2413 | 701,716,257 | 706,1574,1130 | 712,1320,912 | 713,1995,1592 | 715,2110,1710 | 717,2749,2349 | 721,4002,3605 | 722,3700,3312 | 723,1525,1139 | 726,2802,2474 | 728,467,139 | 730,389,70 | 731,2796,2486 | 732,2466,2174 | 734,2145,1858 | 735,2805,2523 | 736,294,14 | 737,2416,2136 | 738,921,641 | 740,461,193 | 741,685,434 | 743,393,147 | 745,3688,3466 | 746,1262,1049 | 747,3932,3724 | 748,1829,1621 | 749,3667,3459 | 750,986,778 | 752,483,297 | 754,3347,3184 | 755,179,20 | 756,1384,1232 | 757,3680,3530 | 758,3665,3515 | 759,4095,3945 | 760,1209,1059 | 762,525,389 | 763,1663,1528 | 764,3864,3733 | 765,1378,1263 | 766,2385,2273 | 767,1861,1756 | 768,129,24 | 769,163,82 | 770,109,36 | 771,3660,3589 | 772,457,386 | 773,87,18 | 774,3994,3932 | 775,3795,3733 | 776,3746,3698 | 777,144,112 | 778,3291,3264 | 779,59,32 | 780,1826,1810 | 781,860,847 | 782,1237,1234

BATCH_RAW_INFO | 608,911,79 | 614,2186,1366 | 625,4063,3264 | 628,1437,641 | 653,1546,845 | 659,3287,2597 | 661,3505,2815 | 662,1779,1096 | 664,3909,3232 | 667,812,146 | 679,1171,580 | 681,616,33 | 684,598,16 | 685,928,346 | 690,585,22 | 693,627,95 | 695,2259,1741 | 696,2916,2404 | 698,2903,2413 | 701,717,257 | 706,1575,1130 | 712,1321,912 | 713,1996,1592 | 715,2111,1710 | 717,2750,2349 | 721,4003,3605 | 722,3701,3312 | 723,1526,1139 | 726,2803,2474 | 728,468,139 | 730,390,70 | 731,2797,2486 | 732,2467,2174 | 734,2146,1858 | 735,2806,2523 | 736,295,14 | 737,2417,2136 | 738,922,641 | 740,462,193 | 741,686,434 | 743,394,147 | 745,3689,3466 | 746,1263,1049 | 747,3933,3724 | 748,1830,1621 | 749,3668,3459 | 750,987,778 | 752,484,297 | 754,3348,3184 | 755,180,20 | 756,1385,1232 | 757,3681,3530 | 758,3666,3515 | 760,1210,1059 | 762,526,389 | 763,1664,1528 | 764,3865,3733 | 765,1379,1263 | 766,2386,2273 | 767,1862,1756 | 768,130,24 | 769,164,82 | 770,110,36 | 771,3661,3589 | 772,458,386 | 773,88,18 | 774,3995,3932 | 775,3796,3733 | 776,3747,3698 | 777,145,112 | 778,3292,3264 | 779,60,32 | 780,1827,1810 | 781,861,847 | 782,1238,1234

BATCH_RAW_INFO | 608,912,79 | 614,2187,1366 | 625,4064,3264 | 628,1438,641 | 653,1547,845 | 659,3288,2597 | 661,3506,2815 | 664,3910,3232 | 667,813,146 | 679,1172,580 | 681,617,33 | 684,599,16 | 685,929,346 | 690,586,22 | 693,628,95 | 695,2260,1741 | 696,2917,2404 | 698,2904,2413 | 701,718,257 | 706,1576,1130 | 712,1322,912 | 713,1997,1592 | 715,2112,1710 | 717,2751,2349 | 721,4004,3605 | 722,3702,3312 | 723,1527,1139 | 726,2804,2474 | 728,469,139 | 730,391,70 | 731,2798,2486 | 732,2468,2174 | 734,2147,1858 | 735,2807,2523 | 736,296,14 | 737,2418,2136 | 738,923,641 | 740,463,193 | 741,687,434 | 743,395,147 | 745,3690,3466 | 746,1264,1049 | 747,3934,3724 | 748,1831,1621 | 749,3669,3459 | 750,988,778 | 752,485,297 | 754,3349,3184 | 755,181,20 | 756,1386,1232 | 757,3682,3530 | 758,3667,3515 | 760,1211,1059 | 762,527,389 | 763,1665,1528 | 764,3866,3733 | 765,1380,1263 | 766,2387,2273 | 767,1863,1756 | 768,131,24 | 769,165,82 | 770,111,36 | 771,3662,3589 | 772,459,386 | 773,89,18 | 774,3996,3932 | 775,3797,3733 | 776,3748,3698 | 777,146,112 | 778,3293,3264 | 779,61,32 | 780,1828,1810 | 781,862,847 | 782,1239,1234

BATCH_RAW_INFO | 608,913,79 | 614,2188,1366 | 625,4065,3264 | 628,1439,641 | 659,3289,2597 | 661,3507,2815 | 664,3911,3232 | 667,814,146 | 679,1173,580 | 681,618,33 | 684,600,16 | 685,930,346 | 690,587,22 | 693,629,95 | 695,2261,1741 | 696,2918,2404 | 698,2905,2413 | 701,719,257 | 706,1577,1130 | 712,1323,912 | 713,1998,1592 | 715,2113,1710 | 717,2752,2349 | 721,4005,3605 | 722,3703,3312 | 723,1528,1139 | 726,2805,2474 | 728,470,139 | 730,392,70 | 731,2799,2486 | 732,2469,2174 | 734,2148,1858 | 735,2808,2523 | 736,297,14 | 737,2419,2136 | 738,924,641 | 740,464,193 | 741,688,434 | 743,396,147 | 745,3691,3466 | 746,1265,1049 | 747,3935,3724 | 748,1832,1621 | 749,3670,3459 | 750,989,778 | 752,486,297 | 754,3350,3184 | 755,182,20 | 756,1387,1232 | 757,3683,3530 | 758,3668,3515 | 760,1212,1059 | 762,528,389 | 763,1666,1528 | 764,3867,3733 | 766,2388,2273 | 767,1864,1756 | 768,132,24 | 769,166,82 | 770,112,36 | 771,3663,3589 | 772,460,386 | 773,90,18 | 774,3997,3932 | 775,3798,3733 | 776,3749,3698 | 777,147,112 | 778,3294,3264 | 779,62,32 | 780,1829,1810 | 781,863,847 | 782,1240,1234

BATCH_RAW_INFO | 783,683,682

BATCH_RAW_INFO | 608,914,79 | 614,2189,1366 | 625,4066,3264 | 628,1440,641 | 659,3290,2597 | 661,3508,2815 | 664,3912,3232 | 667,815,146 | 679,1174,580 | 681,619,33 | 684,601,16 | 685,931,346 | 690,588,22 | 693,630,95 | 695,2262,1741 | 696,2919,2404 | 698,2906,2413 | 701,720,257 | 706,1578,1130 | 712,1324,912 | 713,1999,1592 | 715,2114,1710 | 717,2753,2349 | 721,4006,3605 | 722,3704,3312 | 723,1529,1139 | 726,2806,2474 | 728,471,139 | 730,393,70 | 731,2800,2486 | 732,2470,2174 | 734,2149,1858 | 735,2809,2523 | 736,298,14 | 737,2420,2136 | 738,925,641 | 740,465,193 | 741,689,434 | 743,397,147 | 745,3692,3466 | 746,1266,1049 | 747,3936,3724 | 748,1833,1621 | 749,3671,3459 | 750,990,778 | 752,487,297 | 754,3351,3184 | 755,183,20 | 756,1388,1232 | 757,3684,3530 | 758,3669,3515 | 760,1213,1059 | 762,529,389 | 763,1667,1528 | 764,3868,3733 | 766,2389,2273 | 767,1865,1756 | 768,133,24 | 769,167,82 | 770,113,36 | 771,3664,3589 | 772,461,386 | 773,91,18 | 774,3998,3932 | 775,3799,3733 | 776,3750,3698 | 777,148,112 | 778,3295,3264 | 779,63,32 | 780,1830,1810 | 781,864,847 | 782,1241,1234 | 783,684,682

BATCH_RAW_INFO | 784,621,620

BATCH_RAW_INFO | 608,915,79 | 614,2190,1366 | 625,4067,3264 | 628,1441,641 | 659,3291,2597 | 661,3509,2815 | 664,3913,3232 | 667,816,146 | 679,1175,580 | 681,620,33 | 684,602,16 | 685,932,346 | 690,589,22 | 693,631,95 | 695,2263,1741 | 696,2920,2404 | 698,2907,2413 | 701,721,257 | 706,1579,1130 | 712,1325,912 | 713,2000,1592 | 715,2115,1710 | 717,2754,2349 | 721,4007,3605 | 722,3705,3312 | 723,1530,1139 | 726,2807,2474 | 728,472,139 | 730,394,70 | 731,2801,2486 | 732,2471,2174 | 734,2150,1858 | 735,2810,2523 | 736,299,14 | 737,2421,2136 | 738,926,641 | 740,466,193 | 741,690,434 | 743,398,147 | 745,3693,3466 | 746,1267,1049 | 747,3937,3724 | 748,1834,1621 | 749,3672,3459 | 750,991,778 | 752,488,297 | 754,3352,3184 | 755,184,20 | 756,1389,1232 | 757,3685,3530 | 758,3670,3515 | 760,1214,1059 | 762,530,389 | 763,1668,1528 | 764,3869,3733 | 766,2390,2273 | 767,1866,1756 | 768,134,24 | 769,168,82 | 770,114,36 | 771,3665,3589 | 772,462,386 | 773,92,18 | 774,3999,3932 | 775,3800,3733 | 776,3751,3698 | 777,149,112 | 778,3296,3264 | 779,64,32 | 780,1831,1810 | 781,865,847 | 782,1242,1234 | 783,685,682 | 784,622,620

BATCH_RAW_INFO | 608,916,79 | 614,2191,1366 | 625,4068,3264 | 628,1442,641 | 659,3292,2597 | 661,3510,2815 | 664,3914,3232 | 667,817,146 | 679,1176,580 | 681,621,33 | 684,603,16 | 685,933,346 | 690,590,22 | 693,632,95 | 695,2264,1741 | 696,2921,2404 | 698,2908,2413 | 701,722,257 | 706,1580,1130 | 712,1326,912 | 713,2001,1592 | 715,2116,1710 | 717,2755,2349 | 721,4008,3605 | 722,3706,3312 | 723,1531,1139 | 726,2808,2474 | 728,473,139 | 730,395,70 | 731,2802,2486 | 732,2472,2174 | 734,2151,1858 | 735,2811,2523 | 736,300,14 | 737,2422,2136 | 738,927,641 | 740,467,193 | 741,691,434 | 743,399,147 | 745,3694,3466 | 746,1268,1049 | 747,3938,3724 | 748,1835,1621 | 749,3673,3459 | 750,992,778 | 752,489,297 | 754,3353,3184 | 755,185,20 | 756,1390,1232 | 757,3686,3530 | 758,3671,3515 | 760,1215,1059 | 762,531,389 | 763,1669,1528 | 764,3870,3733 | 766,2391,2273 | 767,1867,1756 | 768,135,24 | 769,169,82 | 770,115,36 | 771,3666,3589 | 772,463,386 | 773,93,18 | 774,4000,3932 | 775,3801,3733 | 776,3752,3698 | 777,150,112 | 778,3297,3264 | 779,65,32 | 780,1832,1810 | 781,866,847 | 782,1243,1234 | 783,686,682 | 784,623,620

BATCH_RAW_INFO | 608,917,79 | 614,2192,1366 | 625,4069,3264 | 628,1443,641 | 659,3293,2597 | 661,3511,2815 | 664,3915,3232 | 667,818,146 | 679,1177,580 | 681,622,33 | 684,604,16 | 685,934,346 | 690,591,22 | 693,633,95 | 695,2265,1741 | 696,2922,2404 | 698,2909,2413 | 701,723,257 | 706,1581,1130 | 712,1327,912 | 713,2002,1592 | 715,2117,1710 | 717,2756,2349 | 721,4009,3605 | 722,3707,3312 | 723,1532,1139 | 726,2809,2474 | 728,474,139 | 730,396,70 | 731,2803,2486 | 732,2473,2174 | 734,2152,1858 | 735,2812,2523 | 736,301,14 | 737,2423,2136 | 738,928,641 | 740,468,193 | 741,692,434 | 743,400,147 | 745,3695,3466 | 746,1269,1049 | 747,3939,3724 | 748,1836,1621 | 749,3674,3459 | 750,993,778 | 752,490,297 | 754,3354,3184 | 755,186,20 | 756,1391,1232 | 757,3687,3530 | 758,3672,3515 | 760,1216,1059 | 762,532,389 | 763,1670,1528 | 764,3871,3733 | 766,2392,2273 | 767,1868,1756 | 768,136,24 | 769,170,82 | 770,116,36 | 771,3667,3589 | 772,464,386 | 773,94,18 | 774,4001,3932 | 775,3802,3733 | 776,3753,3698 | 777,151,112 | 778,3298,3264 | 779,66,32 | 780,1833,1810 | 781,867,847 | 782,1244,1234 | 783,687,682 | 784,624,620

BATCH_RAW_INFO | 608,918,79 | 614,2193,1366 | 625,4070,3264 | 628,1444,641 | 659,3294,2597 | 661,3512,2815 | 664,3916,3232 | 667,819,146 | 679,1178,580 | 681,623,33 | 684,605,16 | 685,935,346 | 690,592,22 | 693,634,95 | 695,2266,1741 | 696,2923,2404 | 698,2910,2413 | 701,724,257 | 712,1328,912 | 713,2003,1592 | 715,2118,1710 | 717,2757,2349 | 721,4010,3605 | 722,3708,3312 | 723,1533,1139 | 726,2810,2474 | 728,475,139 | 730,397,70 | 731,2804,2486 | 732,2474,2174 | 734,2153,1858 | 735,2813,2523 | 736,302,14 | 737,2424,2136 | 738,929,641 | 740,469,193 | 741,693,434 | 743,401,147 | 745,3696,3466 | 746,1270,1049 | 747,3940,3724 | 748,1837,1621 | 749,3675,3459 | 750,994,778 | 752,491,297 | 754,3355,3184 | 755,187,20 | 756,1392,1232 | 757,3688,3530 | 758,3673,3515 | 760,1217,1059 | 762,533,389 | 763,1671,1528 | 764,3872,3733 | 766,2393,2273 | 767,1869,1756 | 768,137,24 | 769,171,82 | 770,117,36 | 771,3668,3589 | 772,465,386 | 773,95,18 | 774,4002,3932 | 775,3803,3733 | 776,3754,3698 | 777,152,112 | 778,3299,3264 | 779,67,32 | 780,1834,1810 | 781,868,847 | 782,1245,1234 | 783,688,682 | 784,625,620

BATCH_RAW_INFO | 608,919,79 | 614,2194,1366 | 625,4071,3264 | 628,1445,641 | 659,3295,2597 | 661,3513,2815 | 664,3917,3232 | 667,820,146 | 679,1179,580 | 681,624,33 | 684,606,16 | 685,936,346 | 690,593,22 | 693,635,95 | 695,2267,1741 | 696,2924,2404 | 698,2911,2413 | 701,725,257 | 712,1329,912 | 713,2004,1592 | 715,2119,1710 | 717,2758,2349 | 721,4011,3605 | 722,3709,3312 | 723,1534,1139 | 726,2811,2474 | 728,476,139 | 730,398,70 | 731,2805,2486 | 732,2475,2174 | 734,2154,1858 | 735,2814,2523 | 736,303,14 | 737,2425,2136 | 738,930,641 | 740,470,193 | 741,694,434 | 743,402,147 | 745,3697,3466 | 746,1271,1049 | 747,3941,3724 | 748,1838,1621 | 749,3676,3459 | 750,995,778 | 752,492,297 | 754,3356,3184 | 755,188,20 | 756,1393,1232 | 757,3689,3530 | 758,3674,3515 | 760,1218,1059 | 762,534,389 | 763,1672,1528 | 764,3873,3733 | 766,2394,2273 | 767,1870,1756 | 768,138,24 | 769,172,82 | 770,118,36 | 771,3669,3589 | 772,466,386 | 773,96,18 | 774,4003,3932 | 775,3804,3733 | 776,3755,3698 | 777,153,112 | 778,3300,3264 | 779,68,32 | 780,1835,1810 | 781,869,847 | 782,1246,1234 | 783,689,682 | 784,626,620

BATCH_RAW_INFO | 608,920,79 | 614,2195,1366 | 625,4072,3264 | 628,1446,641 | 659,3296,2597 | 661,3514,2815 | 664,3918,3232 | 667,821,146 | 679,1180,580 | 681,625,33 | 684,607,16 | 685,937,346 | 690,594,22 | 693,636,95 | 695,2268,1741 | 696,2925,2404 | 698,2912,2413 | 701,726,257 | 712,1330,912 | 713,2005,1592 | 715,2120,1710 | 717,2759,2349 | 721,4012,3605 | 722,3710,3312 | 723,1535,1139 | 726,2812,2474 | 728,477,139 | 730,399,70 | 731,2806,2486 | 732,2476,2174 | 734,2155,1858 | 735,2815,2523 | 736,304,14 | 737,2426,2136 | 738,931,641 | 740,471,193 | 741,695,434 | 743,403,147 | 745,3698,3466 | 746,1272,1049 | 747,3942,3724 | 748,1839,1621 | 749,3677,3459 | 750,996,778 | 752,493,297 | 754,3357,3184 | 755,189,20 | 756,1394,1232 | 757,3690,3530 | 758,3675,3515 | 760,1219,1059 | 762,535,389 | 763,1673,1528 | 764,3874,3733 | 766,2395,2273 | 767,1871,1756 | 768,139,24 | 769,173,82 | 770,119,36 | 771,3670,3589 | 772,467,386 | 773,97,18 | 774,4004,3932 | 775,3805,3733 | 776,3756,3698 | 777,154,112 | 778,3301,3264 | 779,69,32 | 780,1836,1810 | 781,870,847 | 782,1247,1234 | 783,690,682 | 784,627,620

BATCH_RAW_INFO | 608,921,79 | 614,2196,1366 | 625,4073,3264 | 628,1447,641 | 659,3297,2597 | 661,3515,2815 | 664,3919,3232 | 667,822,146 | 679,1181,580 | 681,626,33 | 684,608,16 | 685,938,346 | 690,595,22 | 693,637,95 | 695,2269,1741 | 696,2926,2404 | 698,2913,2413 | 701,727,257 | 712,1331,912 | 713,2006,1592 | 715,2121,1710 | 717,2760,2349 | 721,4013,3605 | 722,3711,3312 | 723,1536,1139 | 726,2813,2474 | 728,478,139 | 730,400,70 | 731,2807,2486 | 732,2477,2174 | 734,2156,1858 | 735,2816,2523 | 736,305,14 | 737,2427,2136 | 738,932,641 | 740,472,193 | 741,696,434 | 743,404,147 | 745,3699,3466 | 746,1273,1049 | 747,3943,3724 | 748,1840,1621 | 749,3678,3459 | 750,997,778 | 752,494,297 | 754,3358,3184 | 755,190,20 | 756,1395,1232 | 757,3691,3530 | 758,3676,3515 | 760,1220,1059 | 762,536,389 | 763,1674,1528 | 764,3875,3733 | 766,2396,2273 | 767,1872,1756 | 768,140,24 | 769,174,82 | 770,120,36 | 771,3671,3589 | 772,468,386 | 773,98,18 | 774,4005,3932 | 775,3806,3733 | 776,3757,3698 | 777,155,112 | 778,3302,3264 | 779,70,32 | 780,1837,1810 | 781,871,847 | 782,1248,1234 | 783,691,682 | 784,628,620

BATCH_RAW_INFO | 608,922,79 | 614,2197,1366 | 625,4074,3264 | 628,1448,641 | 659,3298,2597 | 661,3516,2815 | 664,3920,3232 | 667,823,146 | 679,1182,580 | 681,627,33 | 684,609,16 | 685,939,346 | 690,596,22 | 693,638,95 | 695,2270,1741 | 696,2927,2404 | 698,2914,2413 | 701,728,257 | 712,1332,912 | 713,2007,1592 | 715,2122,1710 | 717,2761,2349 | 721,4014,3605 | 722,3712,3312 | 723,1537,1139 | 726,2814,2474 | 728,479,139 | 730,401,70 | 731,2808,2486 | 732,2478,2174 | 734,2157,1858 | 735,2817,2523 | 736,306,14 | 737,2428,2136 | 738,933,641 | 740,473,193 | 741,697,434 | 743,405,147 | 745,3700,3466 | 746,1274,1049 | 747,3944,3724 | 748,1841,1621 | 749,3679,3459 | 750,998,778 | 752,495,297 | 754,3359,3184 | 755,191,20 | 756,1396,1232 | 757,3692,3530 | 758,3677,3515 | 760,1221,1059 | 762,537,389 | 763,1675,1528 | 764,3876,3733 | 766,2397,2273 | 767,1873,1756 | 768,141,24 | 769,175,82 | 770,121,36 | 771,3672,3589 | 772,469,386 | 773,99,18 | 774,4006,3932 | 775,3807,3733 | 776,3758,3698 | 777,156,112 | 778,3303,3264 | 779,71,32 | 780,1838,1810 | 781,872,847 | 782,1249,1234 | 783,692,682 | 784,629,620

BATCH_RAW_INFO | 608,923,79 | 614,2198,1366 | 625,4075,3264 | 628,1449,641 | 659,3299,2597 | 661,3517,2815 | 664,3921,3232 | 667,824,146 | 679,1183,580 | 681,628,33 | 684,610,16 | 685,940,346 | 690,597,22 | 693,639,95 | 695,2271,1741 | 696,2928,2404 | 698,2915,2413 | 701,729,257 | 712,1333,912 | 713,2008,1592 | 715,2123,1710 | 717,2762,2349 | 721,4015,3605 | 722,3713,3312 | 723,1538,1139 | 726,2815,2474 | 728,480,139 | 730,402,70 | 731,2809,2486 | 732,2479,2174 | 734,2158,1858 | 735,2818,2523 | 736,307,14 | 737,2429,2136 | 738,934,641 | 740,474,193 | 741,698,434 | 743,406,147 | 745,3701,3466 | 746,1275,1049 | 747,3945,3724 | 748,1842,1621 | 749,3680,3459 | 750,999,778 | 752,496,297 | 754,3360,3184 | 755,192,20 | 756,1397,1232 | 757,3693,3530 | 758,3678,3515 | 760,1222,1059 | 762,538,389 | 763,1676,1528 | 764,3877,3733 | 766,2398,2273 | 767,1874,1756 | 768,142,24 | 769,176,82 | 770,122,36 | 771,3673,3589 | 772,470,386 | 773,100,18 | 774,4007,3932 | 775,3808,3733 | 776,3759,3698 | 777,157,112 | 778,3304,3264 | 779,72,32 | 780,1839,1810 | 781,873,847 | 782,1250,1234 | 783,693,682 | 784,630,620

BATCH_RAW_INFO | 608,924,79 | 614,2199,1366 | 625,4076,3264 | 628,1450,641 | 659,3300,2597 | 661,3518,2815 | 664,3922,3232 | 667,825,146 | 679,1184,580 | 681,629,33 | 684,611,16 | 685,941,346 | 690,598,22 | 693,640,95 | 695,2272,1741 | 696,2929,2404 | 698,2916,2413 | 701,730,257 | 712,1334,912 | 713,2009,1592 | 715,2124,1710 | 717,2763,2349 | 721,4016,3605 | 722,3714,3312 | 723,1539,1139 | 726,2816,2474 | 728,481,139 | 730,403,70 | 731,2810,2486 | 732,2480,2174 | 734,2159,1858 | 735,2819,2523 | 736,308,14 | 737,2430,2136 | 738,935,641 | 740,475,193 | 741,699,434 | 743,407,147 | 745,3702,3466 | 746,1276,1049 | 747,3946,3724 | 748,1843,1621 | 749,3681,3459 | 750,1000,778 | 752,497,297 | 754,3361,3184 | 755,193,20 | 756,1398,1232 | 757,3694,3530 | 758,3679,3515 | 760,1223,1059 | 762,539,389 | 763,1677,1528 | 764,3878,3733 | 766,2399,2273 | 767,1875,1756 | 768,143,24 | 769,177,82 | 770,123,36 | 771,3674,3589 | 772,471,386 | 773,101,18 | 774,4008,3932 | 775,3809,3733 | 776,3760,3698 | 777,158,112 | 778,3305,3264 | 779,73,32 | 780,1840,1810 | 781,874,847 | 782,1251,1234 | 783,694,682 | 784,631,620

BATCH_RAW_INFO | 608,925,79 | 614,2200,1366 | 625,4077,3264 | 628,1451,641 | 659,3301,2597 | 661,3519,2815 | 664,3923,3232 | 667,826,146 | 679,1185,580 | 681,630,33 | 684,612,16 | 685,942,346 | 690,599,22 | 693,641,95 | 695,2273,1741 | 696,2930,2404 | 698,2917,2413 | 701,731,257 | 712,1335,912 | 713,2010,1592 | 715,2125,1710 | 717,2764,2349 | 721,4017,3605 | 722,3715,3312 | 723,1540,1139 | 726,2817,2474 | 728,482,139 | 730,404,70 | 731,2811,2486 | 732,2481,2174 | 734,2160,1858 | 735,2820,2523 | 736,309,14 | 737,2431,2136 | 738,936,641 | 740,476,193 | 741,700,434 | 743,408,147 | 745,3703,3466 | 746,1277,1049 | 747,3947,3724 | 748,1844,1621 | 749,3682,3459 | 750,1001,778 | 752,498,297 | 754,3362,3184 | 755,194,20 | 756,1399,1232 | 757,3695,3530 | 758,3680,3515 | 760,1224,1059 | 762,540,389 | 763,1678,1528 | 764,3879,3733 | 766,2400,2273 | 767,1876,1756 | 768,144,24 | 769,178,82 | 770,124,36 | 771,3675,3589 | 772,472,386 | 773,102,18 | 774,4009,3932 | 775,3810,3733 | 776,3761,3698 | 777,159,112 | 778,3306,3264 | 779,74,32 | 780,1841,1810 | 781,875,847 | 782,1252,1234 | 783,695,682 | 784,632,620

BATCH_RAW_INFO | 608,926,79 | 614,2201,1366 | 625,4078,3264 | 628,1452,641 | 659,3302,2597 | 661,3520,2815 | 664,3924,3232 | 667,827,146 | 679,1186,580 | 681,631,33 | 684,613,16 | 685,943,346 | 690,600,22 | 693,642,95 | 695,2274,1741 | 696,2931,2404 | 698,2918,2413 | 701,732,257 | 712,1336,912 | 713,2011,1592 | 715,2126,1710 | 717,2765,2349 | 721,4018,3605 | 722,3716,3312 | 723,1541,1139 | 726,2818,2474 | 728,483,139 | 730,405,70 | 731,2812,2486 | 732,2482,2174 | 734,2161,1858 | 735,2821,2523 | 736,310,14 | 737,2432,2136 | 738,937,641 | 740,477,193 | 741,701,434 | 743,409,147 | 745,3704,3466 | 746,1278,1049 | 747,3948,3724 | 748,1845,1621 | 749,3683,3459 | 750,1002,778 | 752,499,297 | 754,3363,3184 | 755,195,20 | 756,1400,1232 | 757,3696,3530 | 758,3681,3515 | 760,1225,1059 | 762,541,389 | 763,1679,1528 | 764,3880,3733 | 766,2401,2273 | 767,1877,1756 | 768,145,24 | 769,179,82 | 770,125,36 | 771,3676,3589 | 772,473,386 | 773,103,18 | 774,4010,3932 | 775,3811,3733 | 776,3762,3698 | 777,160,112 | 778,3307,3264 | 779,75,32 | 780,1842,1810 | 781,876,847 | 782,1253,1234 | 783,696,682 | 784,633,620

BATCH_RAW_INFO | 608,927,79 | 614,2202,1366 | 625,4079,3264 | 628,1453,641 | 659,3303,2597 | 661,3521,2815 | 664,3925,3232 | 667,828,146 | 679,1187,580 | 681,632,33 | 684,614,16 | 685,944,346 | 690,601,22 | 693,643,95 | 695,2275,1741 | 696,2932,2404 | 698,2919,2413 | 701,733,257 | 712,1337,912 | 713,2012,1592 | 715,2127,1710 | 717,2766,2349 | 721,4019,3605 | 722,3717,3312 | 723,1542,1139 | 726,2819,2474 | 728,484,139 | 730,406,70 | 731,2813,2486 | 732,2483,2174 | 734,2162,1858 | 735,2822,2523 | 736,311,14 | 737,2433,2136 | 738,938,641 | 740,478,193 | 741,702,434 | 743,410,147 | 745,3705,3466 | 746,1279,1049 | 747,3949,3724 | 748,1846,1621 | 749,3684,3459 | 750,1003,778 | 752,500,297 | 754,3364,3184 | 755,196,20 | 756,1401,1232 | 757,3697,3530 | 758,3682,3515 | 760,1226,1059 | 762,542,389 | 763,1680,1528 | 764,3881,3733 | 766,2402,2273 | 767,1878,1756 | 768,146,24 | 769,180,82 | 770,126,36 | 771,3677,3589 | 772,474,386 | 773,104,18 | 774,4011,3932 | 775,3812,3733 | 776,3763,3698 | 777,161,112 | 778,3308,3264 | 779,76,32 | 780,1843,1810 | 781,877,847 | 782,1254,1234 | 783,697,682 | 784,634,620

BATCH_RAW_INFO | 608,928,79 | 614,2203,1366 | 625,4080,3264 | 628,1454,641 | 659,3304,2597 | 661,3522,2815 | 664,3926,3232 | 667,829,146 | 679,1188,580 | 681,633,33 | 684,615,16 | 685,945,346 | 690,602,22 | 693,644,95 | 695,2276,1741 | 696,2933,2404 | 698,2920,2413 | 712,1338,912 | 713,2013,1592 | 717,2767,2349 | 721,4020,3605 | 722,3718,3312 | 723,1543,1139 | 726,2820,2474 | 728,485,139 | 730,407,70 | 731,2814,2486 | 732,2484,2174 | 734,2163,1858 | 735,2823,2523 | 736,312,14 | 737,2434,2136 | 738,939,641 | 740,479,193 | 741,703,434 | 743,411,147 | 745,3706,3466 | 746,1280,1049 | 747,3950,3724 | 748,1847,1621 | 749,3685,3459 | 750,1004,778 | 752,501,297 | 754,3365,3184 | 755,197,20 | 756,1402,1232 | 757,3698,3530 | 758,3683,3515 | 760,1227,1059 | 762,543,389 | 763,1681,1528 | 764,3882,3733 | 766,2403,2273 | 767,1879,1756 | 768,147,24 | 769,181,82 | 770,127,36 | 771,3678,3589 | 772,475,386 | 773,105,18 | 774,4012,3932 | 775,3813,3733 | 776,3764,3698 | 777,162,112 | 778,3309,3264 | 779,77,32 | 780,1844,1810 | 781,878,847 | 782,1255,1234 | 783,698,682 | 784,635,620

BATCH_RAW_INFO | 608,929,79 | 614,2204,1366 | 625,4081,3264 | 628,1455,641 | 659,3305,2597 | 661,3523,2815 | 664,3927,3232 | 667,830,146 | 679,1189,580 | 681,634,33 | 684,616,16 | 685,946,346 | 690,603,22 | 693,645,95 | 695,2277,1741 | 696,2934,2404 | 698,2921,2413 | 712,1339,912 | 713,2014,1592 | 717,2768,2349 | 721,4021,3605 | 722,3719,3312 | 723,1544,1139 | 726,2821,2474 | 728,486,139 | 730,408,70 | 731,2815,2486 | 732,2485,2174 | 734,2164,1858 | 735,2824,2523 | 736,313,14 | 737,2435,2136 | 738,940,641 | 740,480,193 | 741,704,434 | 743,412,147 | 745,3707,3466 | 746,1281,1049 | 747,3951,3724 | 748,1848,1621 | 749,3686,3459 | 750,1005,778 | 752,502,297 | 754,3366,3184 | 755,198,20 | 756,1403,1232 | 757,3699,3530 | 758,3684,3515 | 760,1228,1059 | 762,544,389 | 763,1682,1528 | 764,3883,3733 | 766,2404,2273 | 767,1880,1756 | 768,148,24 | 769,182,82 | 770,128,36 | 771,3679,3589 | 772,476,386 | 773,106,18 | 774,4013,3932 | 775,3814,3733 | 776,3765,3698 | 777,163,112 | 778,3310,3264 | 779,78,32 | 780,1845,1810 | 781,879,847 | 782,1256,1234 | 783,699,682 | 784,636,620

BATCH_RAW_INFO | 608,930,79 | 614,2205,1366 | 625,4082,3264 | 628,1456,641 | 659,3306,2597 | 661,3524,2815 | 664,3928,3232 | 667,831,146 | 679,1190,580 | 681,635,33 | 684,617,16 | 685,947,346 | 690,604,22 | 693,646,95 | 695,2278,1741 | 696,2935,2404 | 698,2922,2413 | 712,1340,912 | 713,2015,1592 | 717,2769,2349 | 721,4022,3605 | 722,3720,3312 | 723,1545,1139 | 726,2822,2474 | 728,487,139 | 730,409,70 | 731,2816,2486 | 732,2486,2174 | 734,2165,1858 | 735,2825,2523 | 736,314,14 | 737,2436,2136 | 738,941,641 | 740,481,193 | 741,705,434 | 743,413,147 | 745,3708,3466 | 746,1282,1049 | 747,3952,3724 | 748,1849,1621 | 749,3687,3459 | 750,1006,778 | 752,503,297 | 754,3367,3184 | 755,199,20 | 756,1404,1232 | 757,3700,3530 | 758,3685,3515 | 760,1229,1059 | 762,545,389 | 763,1683,1528 | 764,3884,3733 | 766,2405,2273 | 767,1881,1756 | 768,149,24 | 769,183,82 | 770,129,36 | 771,3680,3589 | 772,477,386 | 773,107,18 | 774,4014,3932 | 775,3815,3733 | 776,3766,3698 | 777,164,112 | 778,3311,3264 | 779,79,32 | 780,1846,1810 | 781,880,847 | 782,1257,1234 | 783,700,682 | 784,637,620

BATCH_RAW_INFO | 785,3934,3933

BATCH_RAW_INFO | 608,931,79 | 614,2206,1366 | 625,4083,3264 | 628,1457,641 | 659,3307,2597 | 661,3525,2815 | 664,3929,3232 | 667,832,146 | 679,1191,580 | 681,636,33 | 684,618,16 | 685,948,346 | 690,605,22 | 693,647,95 | 695,2279,1741 | 696,2936,2404 | 698,2923,2413 | 712,1341,912 | 713,2016,1592 | 717,2770,2349 | 721,4023,3605 | 722,3721,3312 | 723,1546,1139 | 726,2823,2474 | 728,488,139 | 730,410,70 | 731,2817,2486 | 732,2487,2174 | 734,2166,1858 | 735,2826,2523 | 736,315,14 | 737,2437,2136 | 738,942,641 | 740,482,193 | 741,706,434 | 743,414,147 | 745,3709,3466 | 746,1283,1049 | 747,3953,3724 | 748,1850,1621 | 749,3688,3459 | 750,1007,778 | 752,504,297 | 754,3368,3184 | 755,200,20 | 756,1405,1232 | 757,3701,3530 | 758,3686,3515 | 760,1230,1059 | 762,546,389 | 763,1684,1528 | 764,3885,3733 | 766,2406,2273 | 767,1882,1756 | 768,150,24 | 769,184,82 | 770,130,36 | 771,3681,3589 | 772,478,386 | 773,108,18 | 774,4015,3932 | 775,3816,3733 | 776,3767,3698 | 777,165,112 | 778,3312,3264 | 779,80,32 | 780,1847,1810 | 781,881,847 | 782,1258,1234 | 783,701,682 | 784,638,620 | 785,3935,3933

BATCH_RAW_INFO | 608,932,79 | 614,2207,1366 | 625,4084,3264 | 628,1458,641 | 659,3308,2597 | 661,3526,2815 | 664,3930,3232 | 667,833,146 | 679,1192,580 | 681,637,33 | 684,619,16 | 685,949,346 | 690,606,22 | 693,648,95 | 695,2280,1741 | 696,2937,2404 | 698,2924,2413 | 712,1342,912 | 713,2017,1592 | 717,2771,2349 | 721,4024,3605 | 722,3722,3312 | 723,1547,1139 | 726,2824,2474 | 728,489,139 | 730,411,70 | 731,2818,2486 | 732,2488,2174 | 734,2167,1858 | 735,2827,2523 | 736,316,14 | 737,2438,2136 | 738,943,641 | 740,483,193 | 741,707,434 | 743,415,147 | 745,3710,3466 | 746,1284,1049 | 747,3954,3724 | 748,1851,1621 | 749,3689,3459 | 750,1008,778 | 752,505,297 | 754,3369,3184 | 755,201,20 | 756,1406,1232 | 757,3702,3530 | 758,3687,3515 | 760,1231,1059 | 762,547,389 | 763,1685,1528 | 764,3886,3733 | 766,2407,2273 | 767,1883,1756 | 768,151,24 | 769,185,82 | 770,131,36 | 771,3682,3589 | 772,479,386 | 773,109,18 | 774,4016,3932 | 775,3817,3733 | 776,3768,3698 | 777,166,112 | 778,3313,3264 | 779,81,32 | 780,1848,1810 | 781,882,847 | 782,1259,1234 | 783,702,682 | 784,639,620 | 785,3936,3933

BATCH_RAW_INFO | 608,933,79 | 614,2208,1366 | 625,4085,3264 | 628,1459,641 | 659,3309,2597 | 661,3527,2815 | 664,3931,3232 | 667,834,146 | 679,1193,580 | 681,638,33 | 684,620,16 | 685,950,346 | 690,607,22 | 693,649,95 | 695,2281,1741 | 696,2938,2404 | 698,2925,2413 | 712,1343,912 | 713,2018,1592 | 717,2772,2349 | 721,4025,3605 | 722,3723,3312 | 723,1548,1139 | 726,2825,2474 | 728,490,139 | 730,412,70 | 731,2819,2486 | 732,2489,2174 | 734,2168,1858 | 735,2828,2523 | 736,317,14 | 737,2439,2136 | 738,944,641 | 740,484,193 | 741,708,434 | 743,416,147 | 745,3711,3466 | 746,1285,1049 | 747,3955,3724 | 748,1852,1621 | 749,3690,3459 | 750,1009,778 | 752,506,297 | 754,3370,3184 | 755,202,20 | 756,1407,1232 | 757,3703,3530 | 758,3688,3515 | 760,1232,1059 | 762,548,389 | 763,1686,1528 | 764,3887,3733 | 766,2408,2273 | 767,1884,1756 | 768,152,24 | 769,186,82 | 770,132,36 | 771,3683,3589 | 772,480,386 | 773,110,18 | 774,4017,3932 | 775,3818,3733 | 776,3769,3698 | 777,167,112 | 778,3314,3264 | 779,82,32 | 780,1849,1810 | 781,883,847 | 782,1260,1234 | 783,703,682 | 784,640,620 | 785,3937,3933

BATCH_RAW_INFO | 608,934,79 | 614,2209,1366 | 625,4086,3264 | 628,1460,641 | 659,3310,2597 | 661,3528,2815 | 664,3932,3232 | 667,835,146 | 679,1194,580 | 681,639,33 | 684,621,16 | 685,951,346 | 690,608,22 | 693,650,95 | 695,2282,1741 | 696,2939,2404 | 698,2926,2413 | 712,1344,912 | 713,2019,1592 | 717,2773,2349 | 721,4026,3605 | 722,3724,3312 | 723,1549,1139 | 726,2826,2474 | 728,491,139 | 730,413,70 | 731,2820,2486 | 732,2490,2174 | 734,2169,1858 | 735,2829,2523 | 736,318,14 | 737,2440,2136 | 738,945,641 | 740,485,193 | 741,709,434 | 743,417,147 | 745,3712,3466 | 746,1286,1049 | 747,3956,3724 | 748,1853,1621 | 749,3691,3459 | 750,1010,778 | 752,507,297 | 754,3371,3184 | 755,203,20 | 756,1408,1232 | 757,3704,3530 | 758,3689,3515 | 760,1233,1059 | 762,549,389 | 763,1687,1528 | 764,3888,3733 | 766,2409,2273 | 767,1885,1756 | 768,153,24 | 769,187,82 | 770,133,36 | 771,3684,3589 | 772,481,386 | 773,111,18 | 774,4018,3932 | 775,3819,3733 | 776,3770,3698 | 777,168,112 | 778,3315,3264 | 779,83,32 | 780,1850,1810 | 781,884,847 | 782,1261,1234 | 783,704,682 | 784,641,620 | 785,3938,3933

BATCH_RAW_INFO | 608,935,79 | 614,2210,1366 | 625,4087,3264 | 628,1461,641 | 659,3311,2597 | 661,3529,2815 | 664,3933,3232 | 667,836,146 | 679,1195,580 | 681,640,33 | 684,622,16 | 685,952,346 | 690,609,22 | 693,651,95 | 695,2283,1741 | 696,2940,2404 | 698,2927,2413 | 712,1345,912 | 713,2020,1592 | 717,2774,2349 | 721,4027,3605 | 722,3725,3312 | 723,1550,1139 | 726,2827,2474 | 728,492,139 | 730,414,70 | 731,2821,2486 | 732,2491,2174 | 734,2170,1858 | 735,2830,2523 | 736,319,14 | 737,2441,2136 | 738,946,641 | 740,486,193 | 741,710,434 | 743,418,147 | 745,3713,3466 | 746,1287,1049 | 747,3957,3724 | 748,1854,1621 | 749,3692,3459 | 750,1011,778 | 752,508,297 | 754,3372,3184 | 755,204,20 | 756,1409,1232 | 757,3705,3530 | 758,3690,3515 | 760,1234,1059 | 762,550,389 | 763,1688,1528 | 764,3889,3733 | 766,2410,2273 | 767,1886,1756 | 768,154,24 | 769,188,82 | 770,134,36 | 771,3685,3589 | 772,482,386 | 773,112,18 | 774,4019,3932 | 775,3820,3733 | 776,3771,3698 | 777,169,112 | 778,3316,3264 | 779,84,32 | 780,1851,1810 | 781,885,847 | 782,1262,1234 | 783,705,682 | 784,642,620 | 785,3939,3933

BATCH_RAW_INFO | 608,936,79 | 614,2211,1366 | 625,4088,3264 | 628,1462,641 | 659,3312,2597 | 661,3530,2815 | 664,3934,3232 | 667,837,146 | 679,1196,580 | 681,641,33 | 684,623,16 | 685,953,346 | 690,610,22 | 693,652,95 | 695,2284,1741 | 696,2941,2404 | 698,2928,2413 | 712,1346,912 | 713,2021,1592 | 717,2775,2349 | 721,4028,3605 | 722,3726,3312 | 723,1551,1139 | 726,2828,2474 | 728,493,139 | 730,415,70 | 731,2822,2486 | 732,2492,2174 | 734,2171,1858 | 735,2831,2523 | 736,320,14 | 737,2442,2136 | 738,947,641 | 740,487,193 | 741,711,434 | 743,419,147 | 745,3714,3466 | 746,1288,1049 | 747,3958,3724 | 748,1855,1621 | 749,3693,3459 | 750,1012,778 | 752,509,297 | 754,3373,3184 | 755,205,20 | 756,1410,1232 | 757,3706,3530 | 758,3691,3515 | 760,1235,1059 | 762,551,389 | 763,1689,1528 | 764,3890,3733 | 766,2411,2273 | 767,1887,1756 | 768,155,24 | 769,189,82 | 770,135,36 | 771,3686,3589 | 772,483,386 | 773,113,18 | 774,4020,3932 | 775,3821,3733 | 776,3772,3698 | 777,170,112 | 778,3317,3264 | 779,85,32 | 780,1852,1810 | 781,886,847 | 782,1263,1234 | 783,706,682 | 784,643,620 | 785,3940,3933

BATCH_RAW_INFO | 608,937,79 | 614,2212,1366 | 625,4089,3264 | 628,1463,641 | 659,3313,2597 | 661,3531,2815 | 664,3935,3232 | 667,838,146 | 679,1197,580 | 681,642,33 | 684,624,16 | 685,954,346 | 690,611,22 | 693,653,95 | 695,2285,1741 | 696,2942,2404 | 698,2929,2413 | 712,1347,912 | 713,2022,1592 | 717,2776,2349 | 721,4029,3605 | 722,3727,3312 | 723,1552,1139 | 726,2829,2474 | 728,494,139 | 730,416,70 | 731,2823,2486 | 732,2493,2174 | 734,2172,1858 | 735,2832,2523 | 736,321,14 | 737,2443,2136 | 738,948,641 | 740,488,193 | 741,712,434 | 743,420,147 | 745,3715,3466 | 746,1289,1049 | 747,3959,3724 | 748,1856,1621 | 749,3694,3459 | 750,1013,778 | 752,510,297 | 754,3374,3184 | 755,206,20 | 756,1411,1232 | 757,3707,3530 | 758,3692,3515 | 760,1236,1059 | 762,552,389 | 763,1690,1528 | 764,3891,3733 | 766,2412,2273 | 767,1888,1756 | 768,156,24 | 769,190,82 | 770,136,36 | 771,3687,3589 | 772,484,386 | 773,114,18 | 774,4021,3932 | 775,3822,3733 | 776,3773,3698 | 777,171,112 | 778,3318,3264 | 779,86,32 | 780,1853,1810 | 781,887,847 | 782,1264,1234 | 783,707,682 | 784,644,620 | 785,3941,3933

BATCH_RAW_INFO | 608,938,79 | 614,2213,1366 | 625,4090,3264 | 628,1464,641 | 659,3314,2597 | 661,3532,2815 | 664,3936,3232 | 667,839,146 | 679,1198,580 | 681,643,33 | 684,625,16 | 685,955,346 | 690,612,22 | 693,654,95 | 695,2286,1741 | 696,2943,2404 | 698,2930,2413 | 712,1348,912 | 713,2023,1592 | 717,2777,2349 | 721,4030,3605 | 722,3728,3312 | 723,1553,1139 | 726,2830,2474 | 728,495,139 | 730,417,70 | 731,2824,2486 | 732,2494,2174 | 734,2173,1858 | 735,2833,2523 | 736,322,14 | 737,2444,2136 | 738,949,641 | 740,489,193 | 741,713,434 | 743,421,147 | 745,3716,3466 | 746,1290,1049 | 747,3960,3724 | 748,1857,1621 | 749,3695,3459 | 750,1014,778 | 752,511,297 | 754,3375,3184 | 755,207,20 | 756,1412,1232 | 757,3708,3530 | 758,3693,3515 | 760,1237,1059 | 762,553,389 | 763,1691,1528 | 764,3892,3733 | 766,2413,2273 | 767,1889,1756 | 768,157,24 | 769,191,82 | 770,137,36 | 771,3688,3589 | 772,485,386 | 773,115,18 | 774,4022,3932 | 775,3823,3733 | 776,3774,3698 | 777,172,112 | 778,3319,3264 | 779,87,32 | 780,1854,1810 | 781,888,847 | 782,1265,1234 | 783,708,682 | 784,645,620 | 785,3942,3933

BATCH_RAW_INFO | 608,939,79 | 614,2214,1366 | 625,4091,3264 | 628,1465,641 | 659,3315,2597 | 661,3533,2815 | 664,3937,3232 | 667,840,146 | 679,1199,580 | 681,644,33 | 684,626,16 | 685,956,346 | 690,613,22 | 693,655,95 | 695,2287,1741 | 696,2944,2404 | 698,2931,2413 | 712,1349,912 | 713,2024,1592 | 717,2778,2349 | 721,4031,3605 | 722,3729,3312 | 723,1554,1139 | 726,2831,2474 | 728,496,139 | 730,418,70 | 731,2825,2486 | 732,2495,2174 | 734,2174,1858 | 735,2834,2523 | 736,323,14 | 737,2445,2136 | 738,950,641 | 740,490,193 | 741,714,434 | 743,422,147 | 745,3717,3466 | 746,1291,1049 | 747,3961,3724 | 748,1858,1621 | 749,3696,3459 | 750,1015,778 | 752,512,297 | 754,3376,3184 | 755,208,20 | 756,1413,1232 | 757,3709,3530 | 758,3694,3515 | 760,1238,1059 | 762,554,389 | 763,1692,1528 | 764,3893,3733 | 766,2414,2273 | 767,1890,1756 | 768,158,24 | 769,192,82 | 770,138,36 | 771,3689,3589 | 772,486,386 | 773,116,18 | 774,4023,3932 | 775,3824,3733 | 776,3775,3698 | 777,173,112 | 778,3320,3264 | 779,88,32 | 780,1855,1810 | 781,889,847 | 782,1266,1234 | 783,709,682 | 784,646,620 | 785,3943,3933

BATCH_RAW_INFO | 608,940,79 | 614,2215,1366 | 625,4092,3264 | 628,1466,641 | 659,3316,2597 | 661,3534,2815 | 664,3938,3232 | 667,841,146 | 679,1200,580 | 681,645,33 | 684,627,16 | 685,957,346 | 690,614,22 | 693,656,95 | 695,2288,1741 | 696,2945,2404 | 698,2932,2413 | 712,1350,912 | 713,2025,1592 | 717,2779,2349 | 721,4032,3605 | 722,3730,3312 | 723,1555,1139 | 726,2832,2474 | 728,497,139 | 730,419,70 | 731,2826,2486 | 732,2496,2174 | 734,2175,1858 | 735,2835,2523 | 736,324,14 | 737,2446,2136 | 738,951,641 | 740,491,193 | 741,715,434 | 743,423,147 | 745,3718,3466 | 746,1292,1049 | 747,3962,3724 | 748,1859,1621 | 749,3697,3459 | 750,1016,778 | 752,513,297 | 754,3377,3184 | 755,209,20 | 756,1414,1232 | 757,3710,3530 | 758,3695,3515 | 760,1239,1059 | 762,555,389 | 763,1693,1528 | 764,3894,3733 | 766,2415,2273 | 767,1891,1756 | 768,159,24 | 769,193,82 | 770,139,36 | 771,3690,3589 | 772,487,386 | 773,117,18 | 774,4024,3932 | 775,3825,3733 | 776,3776,3698 | 777,174,112 | 778,3321,3264 | 779,89,32 | 780,1856,1810 | 781,890,847 | 782,1267,1234 | 783,710,682 | 784,647,620 | 785,3944,3933

BATCH_RAW_INFO | 608,941,79 | 614,2216,1366 | 625,4093,3264 | 628,1467,641 | 659,3317,2597 | 661,3535,2815 | 664,3939,3232 | 667,842,146 | 679,1201,580 | 681,646,33 | 684,628,16 | 685,958,346 | 690,615,22 | 693,657,95 | 695,2289,1741 | 696,2946,2404 | 698,2933,2413 | 712,1351,912 | 713,2026,1592 | 717,2780,2349 | 721,4033,3605 | 722,3731,3312 | 723,1556,1139 | 726,2833,2474 | 728,498,139 | 730,420,70 | 731,2827,2486 | 732,2497,2174 | 734,2176,1858 | 735,2836,2523 | 736,325,14 | 737,2447,2136 | 738,952,641 | 740,492,193 | 741,716,434 | 743,424,147 | 745,3719,3466 | 746,1293,1049 | 747,3963,3724 | 748,1860,1621 | 749,3698,3459 | 750,1017,778 | 752,514,297 | 754,3378,3184 | 755,210,20 | 756,1415,1232 | 757,3711,3530 | 758,3696,3515 | 760,1240,1059 | 762,556,389 | 763,1694,1528 | 764,3895,3733 | 766,2416,2273 | 767,1892,1756 | 768,160,24 | 769,194,82 | 770,140,36 | 771,3691,3589 | 772,488,386 | 773,118,18 | 774,4025,3932 | 775,3826,3733 | 776,3777,3698 | 777,175,112 | 778,3322,3264 | 779,90,32 | 780,1857,1810 | 781,891,847 | 782,1268,1234 | 783,711,682 | 784,648,620 | 785,3945,3933

BATCH_RAW_INFO | 608,942,79 | 614,2217,1366 | 625,4094,3264 | 628,1468,641 | 659,3318,2597 | 661,3536,2815 | 664,3940,3232 | 667,843,146 | 679,1202,580 | 681,647,33 | 684,629,16 | 685,959,346 | 690,616,22 | 693,658,95 | 695,2290,1741 | 696,2947,2404 | 698,2934,2413 | 712,1352,912 | 713,2027,1592 | 717,2781,2349 | 721,4034,3605 | 722,3732,3312 | 723,1557,1139 | 726,2834,2474 | 728,499,139 | 730,421,70 | 731,2828,2486 | 732,2498,2174 | 734,2177,1858 | 735,2837,2523 | 736,326,14 | 737,2448,2136 | 738,953,641 | 740,493,193 | 741,717,434 | 743,425,147 | 745,3720,3466 | 746,1294,1049 | 747,3964,3724 | 748,1861,1621 | 749,3699,3459 | 750,1018,778 | 752,515,297 | 754,3379,3184 | 755,211,20 | 756,1416,1232 | 757,3712,3530 | 758,3697,3515 | 760,1241,1059 | 762,557,389 | 763,1695,1528 | 764,3896,3733 | 766,2417,2273 | 767,1893,1756 | 768,161,24 | 769,195,82 | 770,141,36 | 771,3692,3589 | 772,489,386 | 773,119,18 | 774,4026,3932 | 775,3827,3733 | 776,3778,3698 | 777,176,112 | 778,3323,3264 | 779,91,32 | 780,1858,1810 | 781,892,847 | 782,1269,1234 | 783,712,682 | 784,649,620 | 785,3946,3933

BATCH_RAW_INFO | 608,943,79 | 614,2218,1366 | 625,4095,3264 | 628,1469,641 | 659,3319,2597 | 661,3537,2815 | 664,3941,3232 | 667,844,146 | 679,1203,580 | 681,648,33 | 684,630,16 | 685,960,346 | 690,617,22 | 693,659,95 | 695,2291,1741 | 696,2948,2404 | 698,2935,2413 | 712,1353,912 | 713,2028,1592 | 717,2782,2349 | 721,4035,3605 | 722,3733,3312 | 723,1558,1139 | 726,2835,2474 | 728,500,139 | 730,422,70 | 731,2829,2486 | 732,2499,2174 | 734,2178,1858 | 735,2838,2523 | 736,327,14 | 737,2449,2136 | 738,954,641 | 740,494,193 | 741,718,434 | 743,426,147 | 745,3721,3466 | 746,1295,1049 | 747,3965,3724 | 748,1862,1621 | 749,3700,3459 | 750,1019,778 | 752,516,297 | 754,3380,3184 | 755,212,20 | 756,1417,1232 | 757,3713,3530 | 758,3698,3515 | 760,1242,1059 | 762,558,389 | 763,1696,1528 | 764,3897,3733 | 766,2418,2273 | 767,1894,1756 | 768,162,24 | 769,196,82 | 770,142,36 | 771,3693,3589 | 772,490,386 | 773,120,18 | 774,4027,3932 | 775,3828,3733 | 776,3779,3698 | 777,177,112 | 778,3324,3264 | 779,92,32 | 780,1859,1810 | 781,893,847 | 782,1270,1234 | 783,713,682 | 784,650,620 | 785,3947,3933

BATCH_RAW_INFO | 608,944,79 | 614,2219,1366 | 628,1470,641 | 659,3320,2597 | 661,3538,2815 | 664,3942,3232 | 667,845,146 | 679,1204,580 | 681,649,33 | 684,631,16 | 685,961,346 | 690,618,22 | 693,660,95 | 695,2292,1741 | 696,2949,2404 | 698,2936,2413 | 712,1354,912 | 713,2029,1592 | 717,2783,2349 | 721,4036,3605 | 722,3734,3312 | 723,1559,1139 | 726,2836,2474 | 728,501,139 | 730,423,70 | 731,2830,2486 | 732,2500,2174 | 734,2179,1858 | 735,2839,2523 | 736,328,14 | 737,2450,2136 | 738,955,641 | 740,495,193 | 741,719,434 | 743,427,147 | 745,3722,3466 | 746,1296,1049 | 747,3966,3724 | 748,1863,1621 | 749,3701,3459 | 750,1020,778 | 752,517,297 | 754,3381,3184 | 755,213,20 | 756,1418,1232 | 757,3714,3530 | 758,3699,3515 | 760,1243,1059 | 762,559,389 | 763,1697,1528 | 764,3898,3733 | 766,2419,2273 | 767,1895,1756 | 768,163,24 | 769,197,82 | 770,143,36 | 771,3694,3589 | 772,491,386 | 773,121,18 | 774,4028,3932 | 775,3829,3733 | 776,3780,3698 | 777,178,112 | 778,3325,3264 | 779,93,32 | 780,1860,1810 | 781,894,847 | 782,1271,1234 | 783,714,682 | 784,651,620 | 785,3948,3933

BATCH_RAW_INFO | 608,945,79 | 614,2220,1366 | 628,1471,641 | 659,3321,2597 | 661,3539,2815 | 664,3943,3232 | 667,846,146 | 679,1205,580 | 681,650,33 | 684,632,16 | 685,962,346 | 690,619,22 | 693,661,95 | 695,2293,1741 | 696,2950,2404 | 698,2937,2413 | 712,1355,912 | 713,2030,1592 | 717,2784,2349 | 721,4037,3605 | 722,3735,3312 | 723,1560,1139 | 726,2837,2474 | 728,502,139 | 730,424,70 | 731,2831,2486 | 732,2501,2174 | 734,2180,1858 | 735,2840,2523 | 736,329,14 | 737,2451,2136 | 738,956,641 | 740,496,193 | 741,720,434 | 743,428,147 | 745,3723,3466 | 746,1297,1049 | 747,3967,3724 | 748,1864,1621 | 749,3702,3459 | 750,1021,778 | 752,518,297 | 754,3382,3184 | 755,214,20 | 756,1419,1232 | 757,3715,3530 | 758,3700,3515 | 760,1244,1059 | 762,560,389 | 763,1698,1528 | 764,3899,3733 | 766,2420,2273 | 767,1896,1756 | 768,164,24 | 769,198,82 | 770,144,36 | 771,3695,3589 | 772,492,386 | 773,122,18 | 774,4029,3932 | 775,3830,3733 | 776,3781,3698 | 777,179,112 | 778,3326,3264 | 779,94,32 | 780,1861,1810 | 781,895,847 | 782,1272,1234 | 783,715,682 | 784,652,620 | 785,3949,3933

BATCH_RAW_INFO | 608,946,79 | 614,2221,1366 | 628,1472,641 | 659,3322,2597 | 661,3540,2815 | 664,3944,3232 | 667,847,146 | 679,1206,580 | 681,651,33 | 684,633,16 | 685,963,346 | 690,620,22 | 693,662,95 | 695,2294,1741 | 696,2951,2404 | 698,2938,2413 | 712,1356,912 | 713,2031,1592 | 717,2785,2349 | 721,4038,3605 | 722,3736,3312 | 723,1561,1139 | 726,2838,2474 | 728,503,139 | 730,425,70 | 731,2832,2486 | 732,2502,2174 | 734,2181,1858 | 735,2841,2523 | 736,330,14 | 737,2452,2136 | 738,957,641 | 740,497,193 | 741,721,434 | 743,429,147 | 745,3724,3466 | 746,1298,1049 | 747,3968,3724 | 748,1865,1621 | 749,3703,3459 | 750,1022,778 | 752,519,297 | 754,3383,3184 | 755,215,20 | 756,1420,1232 | 757,3716,3530 | 758,3701,3515 | 760,1245,1059 | 762,561,389 | 763,1699,1528 | 764,3900,3733 | 766,2421,2273 | 767,1897,1756 | 768,165,24 | 769,199,82 | 770,145,36 | 771,3696,3589 | 772,493,386 | 773,123,18 | 774,4030,3932 | 775,3831,3733 | 776,3782,3698 | 777,180,112 | 778,3327,3264 | 779,95,32 | 780,1862,1810 | 781,896,847 | 782,1273,1234 | 783,716,682 | 784,653,620 | 785,3950,3933

BATCH_RAW_INFO | 608,947,79 | 614,2222,1366 | 628,1473,641 | 659,3323,2597 | 661,3541,2815 | 664,3945,3232 | 667,848,146 | 679,1207,580 | 681,652,33 | 684,634,16 | 685,964,346 | 690,621,22 | 693,663,95 | 695,2295,1741 | 696,2952,2404 | 698,2939,2413 | 712,1357,912 | 713,2032,1592 | 717,2786,2349 | 721,4039,3605 | 722,3737,3312 | 723,1562,1139 | 726,2839,2474 | 728,504,139 | 730,426,70 | 731,2833,2486 | 732,2503,2174 | 734,2182,1858 | 735,2842,2523 | 736,331,14 | 737,2453,2136 | 738,958,641 | 740,498,193 | 741,722,434 | 743,430,147 | 745,3725,3466 | 746,1299,1049 | 747,3969,3724 | 748,1866,1621 | 749,3704,3459 | 750,1023,778 | 752,520,297 | 754,3384,3184 | 755,216,20 | 756,1421,1232 | 757,3717,3530 | 758,3702,3515 | 760,1246,1059 | 762,562,389 | 763,1700,1528 | 764,3901,3733 | 766,2422,2273 | 767,1898,1756 | 768,166,24 | 769,200,82 | 770,146,36 | 771,3697,3589 | 772,494,386 | 773,124,18 | 774,4031,3932 | 775,3832,3733 | 776,3783,3698 | 777,181,112 | 778,3328,3264 | 779,96,32 | 780,1863,1810 | 781,897,847 | 782,1274,1234 | 783,717,682 | 784,654,620 | 785,3951,3933

BATCH_RAW_INFO | 608,948,79 | 614,2223,1366 | 628,1474,641 | 659,3324,2597 | 661,3542,2815 | 664,3946,3232 | 667,849,146 | 679,1208,580 | 681,653,33 | 684,635,16 | 685,965,346 | 690,622,22 | 693,664,95 | 695,2296,1741 | 696,2953,2404 | 698,2940,2413 | 712,1358,912 | 713,2033,1592 | 717,2787,2349 | 721,4040,3605 | 722,3738,3312 | 723,1563,1139 | 726,2840,2474 | 728,505,139 | 730,427,70 | 731,2834,2486 | 732,2504,2174 | 734,2183,1858 | 735,2843,2523 | 736,332,14 | 737,2454,2136 | 738,959,641 | 740,499,193 | 741,723,434 | 743,431,147 | 745,3726,3466 | 746,1300,1049 | 747,3970,3724 | 748,1867,1621 | 749,3705,3459 | 750,1024,778 | 752,521,297 | 754,3385,3184 | 755,217,20 | 756,1422,1232 | 757,3718,3530 | 758,3703,3515 | 760,1247,1059 | 762,563,389 | 763,1701,1528 | 764,3902,3733 | 766,2423,2273 | 767,1899,1756 | 768,167,24 | 769,201,82 | 770,147,36 | 771,3698,3589 | 772,495,386 | 773,125,18 | 774,4032,3932 | 775,3833,3733 | 776,3784,3698 | 777,182,112 | 778,3329,3264 | 779,97,32 | 780,1864,1810 | 781,898,847 | 782,1275,1234 | 783,718,682 | 784,655,620 | 785,3952,3933

BATCH_RAW_INFO | 608,949,79 | 614,2224,1366 | 628,1475,641 | 659,3325,2597 | 661,3543,2815 | 664,3947,3232 | 667,850,146 | 679,1209,580 | 681,654,33 | 684,636,16 | 685,966,346 | 690,623,22 | 693,665,95 | 696,2954,2404 | 698,2941,2413 | 712,1359,912 | 713,2034,1592 | 717,2788,2349 | 721,4041,3605 | 722,3739,3312 | 723,1564,1139 | 726,2841,2474 | 728,506,139 | 730,428,70 | 731,2835,2486 | 732,2505,2174 | 734,2184,1858 | 735,2844,2523 | 736,333,14 | 737,2455,2136 | 738,960,641 | 740,500,193 | 741,724,434 | 743,432,147 | 745,3727,3466 | 746,1301,1049 | 747,3971,3724 | 748,1868,1621 | 749,3706,3459 | 750,1025,778 | 752,522,297 | 754,3386,3184 | 755,218,20 | 756,1423,1232 | 757,3719,3530 | 758,3704,3515 | 760,1248,1059 | 762,564,389 | 763,1702,1528 | 764,3903,3733 | 766,2424,2273 | 767,1900,1756 | 768,168,24 | 769,202,82 | 770,148,36 | 771,3699,3589 | 772,496,386 | 773,126,18 | 774,4033,3932 | 775,3834,3733 | 776,3785,3698 | 777,183,112 | 778,3330,3264 | 779,98,32 | 780,1865,1810 | 781,899,847 | 782,1276,1234 | 783,719,682 | 784,656,620 | 785,3953,3933

BATCH_RAW_INFO | 608,950,79 | 614,2225,1366 | 628,1476,641 | 659,3326,2597 | 661,3544,2815 | 664,3948,3232 | 667,851,146 | 679,1210,580 | 681,655,33 | 684,637,16 | 685,967,346 | 690,624,22 | 693,666,95 | 696,2955,2404 | 698,2942,2413 | 712,1360,912 | 713,2035,1592 | 717,2789,2349 | 721,4042,3605 | 722,3740,3312 | 723,1565,1139 | 726,2842,2474 | 728,507,139 | 730,429,70 | 731,2836,2486 | 732,2506,2174 | 734,2185,1858 | 735,2845,2523 | 736,334,14 | 737,2456,2136 | 738,961,641 | 740,501,193 | 741,725,434 | 743,433,147 | 745,3728,3466 | 746,1302,1049 | 747,3972,3724 | 748,1869,1621 | 749,3707,3459 | 750,1026,778 | 752,523,297 | 754,3387,3184 | 755,219,20 | 756,1424,1232 | 757,3720,3530 | 758,3705,3515 | 760,1249,1059 | 762,565,389 | 763,1703,1528 | 764,3904,3733 | 766,2425,2273 | 767,1901,1756 | 768,169,24 | 769,203,82 | 770,149,36 | 771,3700,3589 | 772,497,386 | 773,127,18 | 774,4034,3932 | 775,3835,3733 | 776,3786,3698 | 777,184,112 | 778,3331,3264 | 779,99,32 | 780,1866,1810 | 781,900,847 | 782,1277,1234 | 783,720,682 | 784,657,620 | 785,3954,3933

BATCH_RAW_INFO | 608,951,79 | 614,2226,1366 | 628,1477,641 | 659,3327,2597 | 661,3545,2815 | 664,3949,3232 | 667,852,146 | 679,1211,580 | 681,656,33 | 684,638,16 | 685,968,346 | 690,625,22 | 693,667,95 | 696,2956,2404 | 698,2943,2413 | 712,1361,912 | 713,2036,1592 | 717,2790,2349 | 721,4043,3605 | 722,3741,3312 | 723,1566,1139 | 726,2843,2474 | 728,508,139 | 730,430,70 | 731,2837,2486 | 732,2507,2174 | 734,2186,1858 | 735,2846,2523 | 736,335,14 | 737,2457,2136 | 738,962,641 | 740,502,193 | 741,726,434 | 743,434,147 | 745,3729,3466 | 746,1303,1049 | 747,3973,3724 | 748,1870,1621 | 749,3708,3459 | 750,1027,778 | 752,524,297 | 754,3388,3184 | 755,220,20 | 756,1425,1232 | 757,3721,3530 | 758,3706,3515 | 760,1250,1059 | 762,566,389 | 763,1704,1528 | 764,3905,3733 | 766,2426,2273 | 767,1902,1756 | 768,170,24 | 769,204,82 | 770,150,36 | 771,3701,3589 | 772,498,386 | 773,128,18 | 774,4035,3932 | 775,3836,3733 | 776,3787,3698 | 777,185,112 | 778,3332,3264 | 779,100,32 | 780,1867,1810 | 781,901,847 | 782,1278,1234 | 783,721,682 | 784,658,620 | 785,3955,3933

BATCH_RAW_INFO | 608,952,79 | 614,2227,1366 | 628,1478,641 | 659,3328,2597 | 661,3546,2815 | 664,3950,3232 | 667,853,146 | 679,1212,580 | 681,657,33 | 684,639,16 | 685,969,346 | 690,626,22 | 693,668,95 | 696,2957,2404 | 698,2944,2413 | 712,1362,912 | 713,2037,1592 | 717,2791,2349 | 721,4044,3605 | 722,3742,3312 | 723,1567,1139 | 726,2844,2474 | 728,509,139 | 730,431,70 | 731,2838,2486 | 732,2508,2174 | 734,2187,1858 | 735,2847,2523 | 736,336,14 | 737,2458,2136 | 738,963,641 | 740,503,193 | 741,727,434 | 743,435,147 | 745,3730,3466 | 746,1304,1049 | 747,3974,3724 | 748,1871,1621 | 749,3709,3459 | 750,1028,778 | 752,525,297 | 754,3389,3184 | 755,221,20 | 756,1426,1232 | 757,3722,3530 | 758,3707,3515 | 760,1251,1059 | 762,567,389 | 763,1705,1528 | 764,3906,3733 | 766,2427,2273 | 767,1903,1756 | 768,171,24 | 769,205,82 | 770,151,36 | 771,3702,3589 | 772,499,386 | 773,129,18 | 774,4036,3932 | 775,3837,3733 | 776,3788,3698 | 777,186,112 | 778,3333,3264 | 779,101,32 | 780,1868,1810 | 781,902,847 | 782,1279,1234 | 783,722,682 | 784,659,620 | 785,3956,3933

BATCH_RAW_INFO | 786,70,69

BATCH_RAW_INFO | 608,953,79 | 614,2228,1366 | 628,1479,641 | 659,3329,2597 | 661,3547,2815 | 664,3951,3232 | 667,854,146 | 679,1213,580 | 681,658,33 | 684,640,16 | 685,970,346 | 690,627,22 | 693,669,95 | 696,2958,2404 | 698,2945,2413 | 712,1363,912 | 713,2038,1592 | 717,2792,2349 | 721,4045,3605 | 722,3743,3312 | 723,1568,1139 | 726,2845,2474 | 728,510,139 | 730,432,70 | 731,2839,2486 | 732,2509,2174 | 734,2188,1858 | 735,2848,2523 | 736,337,14 | 737,2459,2136 | 738,964,641 | 740,504,193 | 741,728,434 | 743,436,147 | 745,3731,3466 | 746,1305,1049 | 747,3975,3724 | 748,1872,1621 | 749,3710,3459 | 750,1029,778 | 752,526,297 | 754,3390,3184 | 755,222,20 | 756,1427,1232 | 757,3723,3530 | 758,3708,3515 | 760,1252,1059 | 762,568,389 | 763,1706,1528 | 764,3907,3733 | 766,2428,2273 | 767,1904,1756 | 768,172,24 | 769,206,82 | 770,152,36 | 771,3703,3589 | 772,500,386 | 773,130,18 | 774,4037,3932 | 775,3838,3733 | 776,3789,3698 | 777,187,112 | 778,3334,3264 | 779,102,32 | 780,1869,1810 | 781,903,847 | 782,1280,1234 | 783,723,682 | 784,660,620 | 785,3957,3933 | 786,71,69

BATCH_RAW_INFO | 608,954,79 | 614,2229,1366 | 628,1480,641 | 659,3330,2597 | 661,3548,2815 | 664,3952,3232 | 667,855,146 | 679,1214,580 | 681,659,33 | 684,641,16 | 685,971,346 | 690,628,22 | 693,670,95 | 696,2959,2404 | 698,2946,2413 | 712,1364,912 | 713,2039,1592 | 717,2793,2349 | 721,4046,3605 | 722,3744,3312 | 723,1569,1139 | 726,2846,2474 | 728,511,139 | 730,433,70 | 731,2840,2486 | 732,2510,2174 | 734,2189,1858 | 735,2849,2523 | 736,338,14 | 737,2460,2136 | 738,965,641 | 740,505,193 | 741,729,434 | 743,437,147 | 745,3732,3466 | 746,1306,1049 | 747,3976,3724 | 748,1873,1621 | 749,3711,3459 | 750,1030,778 | 752,527,297 | 754,3391,3184 | 755,223,20 | 756,1428,1232 | 757,3724,3530 | 758,3709,3515 | 760,1253,1059 | 762,569,389 | 763,1707,1528 | 764,3908,3733 | 766,2429,2273 | 767,1905,1756 | 768,173,24 | 769,207,82 | 770,153,36 | 771,3704,3589 | 772,501,386 | 773,131,18 | 774,4038,3932 | 775,3839,3733 | 776,3790,3698 | 777,188,112 | 778,3335,3264 | 779,103,32 | 780,1870,1810 | 781,904,847 | 782,1281,1234 | 783,724,682 | 784,661,620 | 785,3958,3933 | 786,72,69

BATCH_RAW_INFO | 787,2772,2771

BATCH_RAW_INFO | 608,955,79 | 614,2230,1366 | 628,1481,641 | 659,3331,2597 | 661,3549,2815 | 664,3953,3232 | 667,856,146 | 679,1215,580 | 681,660,33 | 684,642,16 | 685,972,346 | 690,629,22 | 693,671,95 | 696,2960,2404 | 698,2947,2413 | 712,1365,912 | 713,2040,1592 | 717,2794,2349 | 721,4047,3605 | 722,3745,3312 | 723,1570,1139 | 726,2847,2474 | 728,512,139 | 730,434,70 | 731,2841,2486 | 732,2511,2174 | 734,2190,1858 | 735,2850,2523 | 736,339,14 | 737,2461,2136 | 738,966,641 | 740,506,193 | 741,730,434 | 743,438,147 | 745,3733,3466 | 746,1307,1049 | 747,3977,3724 | 748,1874,1621 | 749,3712,3459 | 750,1031,778 | 752,528,297 | 754,3392,3184 | 755,224,20 | 756,1429,1232 | 757,3725,3530 | 758,3710,3515 | 760,1254,1059 | 762,570,389 | 763,1708,1528 | 764,3909,3733 | 766,2430,2273 | 767,1906,1756 | 768,174,24 | 769,208,82 | 770,154,36 | 771,3705,3589 | 772,502,386 | 773,132,18 | 774,4039,3932 | 775,3840,3733 | 776,3791,3698 | 777,189,112 | 778,3336,3264 | 779,104,32 | 780,1871,1810 | 781,905,847 | 782,1282,1234 | 783,725,682 | 784,662,620 | 785,3959,3933 | 786,73,69 | 787,2773,2771

BATCH_RAW_INFO | 608,956,79 | 614,2231,1366 | 628,1482,641 | 659,3332,2597 | 661,3550,2815 | 664,3954,3232 | 667,857,146 | 679,1216,580 | 681,661,33 | 684,643,16 | 685,973,346 | 690,630,22 | 696,2961,2404 | 698,2948,2413 | 712,1366,912 | 713,2041,1592 | 717,2795,2349 | 721,4048,3605 | 722,3746,3312 | 723,1571,1139 | 726,2848,2474 | 728,513,139 | 730,435,70 | 731,2842,2486 | 732,2512,2174 | 734,2191,1858 | 735,2851,2523 | 736,340,14 | 737,2462,2136 | 738,967,641 | 740,507,193 | 741,731,434 | 743,439,147 | 745,3734,3466 | 746,1308,1049 | 747,3978,3724 | 748,1875,1621 | 749,3713,3459 | 750,1032,778 | 752,529,297 | 754,3393,3184 | 755,225,20 | 756,1430,1232 | 757,3726,3530 | 758,3711,3515 | 760,1255,1059 | 762,571,389 | 763,1709,1528 | 764,3910,3733 | 766,2431,2273 | 767,1907,1756 | 768,175,24 | 769,209,82 | 770,155,36 | 771,3706,3589 | 772,503,386 | 773,133,18 | 774,4040,3932 | 775,3841,3733 | 776,3792,3698 | 777,190,112 | 778,3337,3264 | 779,105,32 | 780,1872,1810 | 781,906,847 | 782,1283,1234 | 783,726,682 | 784,663,620 | 785,3960,3933 | 786,74,69 | 787,2774,2771

BATCH_RAW_INFO | 788,1651,1650

BATCH_RAW_INFO | 608,957,79 | 614,2232,1366 | 628,1483,641 | 659,3333,2597 | 661,3551,2815 | 664,3955,3232 | 667,858,146 | 679,1217,580 | 681,662,33 | 684,644,16 | 685,974,346 | 690,631,22 | 696,2962,2404 | 698,2949,2413 | 712,1367,912 | 713,2042,1592 | 717,2796,2349 | 721,4049,3605 | 722,3747,3312 | 723,1572,1139 | 726,2849,2474 | 728,514,139 | 730,436,70 | 731,2843,2486 | 732,2513,2174 | 734,2192,1858 | 735,2852,2523 | 736,341,14 | 737,2463,2136 | 738,968,641 | 740,508,193 | 741,732,434 | 743,440,147 | 745,3735,3466 | 746,1309,1049 | 747,3979,3724 | 748,1876,1621 | 749,3714,3459 | 750,1033,778 | 752,530,297 | 754,3394,3184 | 755,226,20 | 756,1431,1232 | 757,3727,3530 | 758,3712,3515 | 760,1256,1059 | 762,572,389 | 763,1710,1528 | 764,3911,3733 | 766,2432,2273 | 767,1908,1756 | 768,176,24 | 769,210,82 | 770,156,36 | 771,3707,3589 | 772,504,386 | 773,134,18 | 774,4041,3932 | 775,3842,3733 | 776,3793,3698 | 777,191,112 | 778,3338,3264 | 779,106,32 | 780,1873,1810 | 781,907,847 | 782,1284,1234 | 783,727,682 | 784,664,620 | 785,3961,3933 | 786,75,69 | 787,2775,2771 | 788,1652,1650

BATCH_RAW_INFO | 608,958,79 | 614,2233,1366 | 628,1484,641 | 659,3334,2597 | 661,3552,2815 | 664,3956,3232 | 667,859,146 | 679,1218,580 | 681,663,33 | 684,645,16 | 685,975,346 | 690,632,22 | 696,2963,2404 | 698,2950,2413 | 712,1368,912 | 713,2043,1592 | 717,2797,2349 | 721,4050,3605 | 722,3748,3312 | 723,1573,1139 | 726,2850,2474 | 728,515,139 | 730,437,70 | 731,2844,2486 | 732,2514,2174 | 734,2193,1858 | 735,2853,2523 | 736,342,14 | 737,2464,2136 | 738,969,641 | 740,509,193 | 741,733,434 | 743,441,147 | 745,3736,3466 | 746,1310,1049 | 747,3980,3724 | 748,1877,1621 | 749,3715,3459 | 750,1034,778 | 752,531,297 | 754,3395,3184 | 755,227,20 | 756,1432,1232 | 757,3728,3530 | 758,3713,3515 | 760,1257,1059 | 762,573,389 | 763,1711,1528 | 764,3912,3733 | 766,2433,2273 | 767,1909,1756 | 768,177,24 | 769,211,82 | 770,157,36 | 771,3708,3589 | 772,505,386 | 773,135,18 | 774,4042,3932 | 775,3843,3733 | 776,3794,3698 | 777,192,112 | 778,3339,3264 | 779,107,32 | 780,1874,1810 | 781,908,847 | 782,1285,1234 | 783,728,682 | 784,665,620 | 785,3962,3933 | 786,76,69 | 787,2776,2771 | 788,1653,1650

BATCH_RAW_INFO | 789,3738,3737

BATCH_RAW_INFO | 608,959,79 | 614,2234,1366 | 628,1485,641 | 659,3335,2597 | 661,3553,2815 | 664,3957,3232 | 667,860,146 | 679,1219,580 | 681,664,33 | 684,646,16 | 685,976,346 | 690,633,22 | 696,2964,2404 | 698,2951,2413 | 712,1369,912 | 713,2044,1592 | 717,2798,2349 | 721,4051,3605 | 722,3749,3312 | 723,1574,1139 | 726,2851,2474 | 728,516,139 | 730,438,70 | 731,2845,2486 | 732,2515,2174 | 734,2194,1858 | 735,2854,2523 | 736,343,14 | 737,2465,2136 | 738,970,641 | 740,510,193 | 741,734,434 | 743,442,147 | 745,3737,3466 | 746,1311,1049 | 747,3981,3724 | 748,1878,1621 | 749,3716,3459 | 750,1035,778 | 752,532,297 | 754,3396,3184 | 755,228,20 | 756,1433,1232 | 757,3729,3530 | 758,3714,3515 | 760,1258,1059 | 762,574,389 | 763,1712,1528 | 764,3913,3733 | 766,2434,2273 | 767,1910,1756 | 768,178,24 | 769,212,82 | 770,158,36 | 771,3709,3589 | 772,506,386 | 773,136,18 | 774,4043,3932 | 775,3844,3733 | 776,3795,3698 | 777,193,112 | 778,3340,3264 | 779,108,32 | 780,1875,1810 | 781,909,847 | 782,1286,1234 | 783,729,682 | 784,666,620 | 785,3963,3933 | 786,77,69 | 787,2777,2771 | 788,1654,1650 | 789,3739,3737

BATCH_RAW_INFO | 608,960,79 | 614,2235,1366 | 628,1486,641 | 659,3336,2597 | 661,3554,2815 | 664,3958,3232 | 667,861,146 | 679,1220,580 | 681,665,33 | 684,647,16 | 685,977,346 | 690,634,22 | 696,2965,2404 | 698,2952,2413 | 712,1370,912 | 713,2045,1592 | 717,2799,2349 | 721,4052,3605 | 722,3750,3312 | 723,1575,1139 | 726,2852,2474 | 728,517,139 | 730,439,70 | 731,2846,2486 | 732,2516,2174 | 734,2195,1858 | 735,2855,2523 | 736,344,14 | 737,2466,2136 | 738,971,641 | 740,511,193 | 741,735,434 | 743,443,147 | 745,3738,3466 | 746,1312,1049 | 747,3982,3724 | 748,1879,1621 | 749,3717,3459 | 750,1036,778 | 752,533,297 | 754,3397,3184 | 755,229,20 | 756,1434,1232 | 757,3730,3530 | 758,3715,3515 | 760,1259,1059 | 762,575,389 | 763,1713,1528 | 764,3914,3733 | 766,2435,2273 | 767,1911,1756 | 768,179,24 | 769,213,82 | 770,159,36 | 771,3710,3589 | 772,507,386 | 773,137,18 | 774,4044,3932 | 775,3845,3733 | 776,3796,3698 | 777,194,112 | 778,3341,3264 | 779,109,32 | 780,1876,1810 | 781,910,847 | 782,1287,1234 | 783,730,682 | 784,667,620 | 785,3964,3933 | 786,78,69 | 787,2778,2771 | 788,1655,1650 | 789,3740,3737

BATCH_RAW_INFO | 608,961,79 | 614,2236,1366 | 628,1487,641 | 659,3337,2597 | 661,3555,2815 | 664,3959,3232 | 667,862,146 | 679,1221,580 | 681,666,33 | 684,648,16 | 685,978,346 | 690,635,22 | 696,2966,2404 | 698,2953,2413 | 712,1371,912 | 713,2046,1592 | 717,2800,2349 | 721,4053,3605 | 722,3751,3312 | 723,1576,1139 | 726,2853,2474 | 728,518,139 | 730,440,70 | 731,2847,2486 | 732,2517,2174 | 734,2196,1858 | 735,2856,2523 | 736,345,14 | 737,2467,2136 | 738,972,641 | 740,512,193 | 741,736,434 | 743,444,147 | 745,3739,3466 | 746,1313,1049 | 747,3983,3724 | 748,1880,1621 | 749,3718,3459 | 750,1037,778 | 752,534,297 | 754,3398,3184 | 755,230,20 | 756,1435,1232 | 757,3731,3530 | 758,3716,3515 | 760,1260,1059 | 762,576,389 | 763,1714,1528 | 764,3915,3733 | 766,2436,2273 | 767,1912,1756 | 768,180,24 | 769,214,82 | 770,160,36 | 771,3711,3589 | 772,508,386 | 773,138,18 | 774,4045,3932 | 775,3846,3733 | 776,3797,3698 | 777,195,112 | 778,3342,3264 | 779,110,32 | 780,1877,1810 | 781,911,847 | 782,1288,1234 | 783,731,682 | 784,668,620 | 785,3965,3933 | 786,79,69 | 787,2779,2771 | 788,1656,1650 | 789,3741,3737

BATCH_RAW_INFO | 608,962,79 | 614,2237,1366 | 628,1488,641 | 659,3338,2597 | 661,3556,2815 | 664,3960,3232 | 667,863,146 | 679,1222,580 | 681,667,33 | 684,649,16 | 685,979,346 | 690,636,22 | 696,2967,2404 | 698,2954,2413 | 712,1372,912 | 713,2047,1592 | 717,2801,2349 | 721,4054,3605 | 722,3752,3312 | 723,1577,1139 | 726,2854,2474 | 728,519,139 | 730,441,70 | 731,2848,2486 | 732,2518,2174 | 734,2197,1858 | 735,2857,2523 | 736,346,14 | 737,2468,2136 | 738,973,641 | 740,513,193 | 741,737,434 | 743,445,147 | 745,3740,3466 | 746,1314,1049 | 747,3984,3724 | 748,1881,1621 | 749,3719,3459 | 750,1038,778 | 752,535,297 | 754,3399,3184 | 755,231,20 | 756,1436,1232 | 757,3732,3530 | 758,3717,3515 | 760,1261,1059 | 762,577,389 | 763,1715,1528 | 764,3916,3733 | 766,2437,2273 | 767,1913,1756 | 768,181,24 | 769,215,82 | 770,161,36 | 771,3712,3589 | 772,509,386 | 773,139,18 | 774,4046,3932 | 775,3847,3733 | 776,3798,3698 | 777,196,112 | 778,3343,3264 | 779,111,32 | 780,1878,1810 | 781,912,847 | 782,1289,1234 | 783,732,682 | 784,669,620 | 785,3966,3933 | 786,80,69 | 787,2780,2771 | 788,1657,1650 | 789,3742,3737

BATCH_RAW_INFO | 608,963,79 | 614,2238,1366 | 628,1489,641 | 659,3339,2597 | 661,3557,2815 | 664,3961,3232 | 667,864,146 | 679,1223,580 | 681,668,33 | 684,650,16 | 685,980,346 | 690,637,22 | 696,2968,2404 | 698,2955,2413 | 712,1373,912 | 713,2048,1592 | 717,2802,2349 | 721,4055,3605 | 722,3753,3312 | 723,1578,1139 | 726,2855,2474 | 728,520,139 | 730,442,70 | 731,2849,2486 | 732,2519,2174 | 734,2198,1858 | 735,2858,2523 | 736,347,14 | 737,2469,2136 | 738,974,641 | 740,514,193 | 741,738,434 | 743,446,147 | 745,3741,3466 | 746,1315,1049 | 747,3985,3724 | 748,1882,1621 | 749,3720,3459 | 750,1039,778 | 752,536,297 | 754,3400,3184 | 755,232,20 | 756,1437,1232 | 757,3733,3530 | 758,3718,3515 | 760,1262,1059 | 762,578,389 | 763,1716,1528 | 764,3917,3733 | 766,2438,2273 | 767,1914,1756 | 768,182,24 | 769,216,82 | 770,162,36 | 771,3713,3589 | 772,510,386 | 773,140,18 | 774,4047,3932 | 775,3848,3733 | 776,3799,3698 | 777,197,112 | 778,3344,3264 | 779,112,32 | 780,1879,1810 | 781,913,847 | 782,1290,1234 | 783,733,682 | 784,670,620 | 785,3967,3933 | 786,81,69 | 787,2781,2771 | 788,1658,1650 | 789,3743,3737

BATCH_RAW_INFO | 608,964,79 | 614,2239,1366 | 628,1490,641 | 659,3340,2597 | 661,3558,2815 | 664,3962,3232 | 667,865,146 | 679,1224,580 | 681,669,33 | 684,651,16 | 685,981,346 | 690,638,22 | 696,2969,2404 | 698,2956,2413 | 712,1374,912 | 713,2049,1592 | 717,2803,2349 | 721,4056,3605 | 722,3754,3312 | 723,1579,1139 | 726,2856,2474 | 728,521,139 | 730,443,70 | 731,2850,2486 | 732,2520,2174 | 734,2199,1858 | 735,2859,2523 | 736,348,14 | 737,2470,2136 | 738,975,641 | 740,515,193 | 741,739,434 | 743,447,147 | 745,3742,3466 | 746,1316,1049 | 747,3986,3724 | 748,1883,1621 | 749,3721,3459 | 750,1040,778 | 752,537,297 | 754,3401,3184 | 755,233,20 | 756,1438,1232 | 757,3734,3530 | 758,3719,3515 | 760,1263,1059 | 762,579,389 | 763,1717,1528 | 764,3918,3733 | 766,2439,2273 | 767,1915,1756 | 768,183,24 | 769,217,82 | 770,163,36 | 771,3714,3589 | 772,511,386 | 773,141,18 | 774,4048,3932 | 775,3849,3733 | 776,3800,3698 | 777,198,112 | 778,3345,3264 | 779,113,32 | 780,1880,1810 | 781,914,847 | 782,1291,1234 | 783,734,682 | 784,671,620 | 785,3968,3933 | 786,82,69 | 787,2782,2771 | 788,1659,1650 | 789,3744,3737

BATCH_RAW_INFO | 608,965,79 | 614,2240,1366 | 628,1491,641 | 659,3341,2597 | 661,3559,2815 | 664,3963,3232 | 667,866,146 | 679,1225,580 | 681,670,33 | 684,652,16 | 685,982,346 | 690,639,22 | 696,2970,2404 | 698,2957,2413 | 712,1375,912 | 713,2050,1592 | 717,2804,2349 | 721,4057,3605 | 722,3755,3312 | 723,1580,1139 | 726,2857,2474 | 728,522,139 | 730,444,70 | 731,2851,2486 | 732,2521,2174 | 734,2200,1858 | 735,2860,2523 | 736,349,14 | 737,2471,2136 | 738,976,641 | 740,516,193 | 741,740,434 | 743,448,147 | 745,3743,3466 | 746,1317,1049 | 747,3987,3724 | 748,1884,1621 | 749,3722,3459 | 750,1041,778 | 752,538,297 | 754,3402,3184 | 755,234,20 | 756,1439,1232 | 757,3735,3530 | 758,3720,3515 | 760,1264,1059 | 762,580,389 | 763,1718,1528 | 764,3919,3733 | 766,2440,2273 | 767,1916,1756 | 768,184,24 | 769,218,82 | 770,164,36 | 771,3715,3589 | 772,512,386 | 773,142,18 | 774,4049,3932 | 775,3850,3733 | 776,3801,3698 | 777,199,112 | 778,3346,3264 | 779,114,32 | 780,1881,1810 | 781,915,847 | 782,1292,1234 | 783,735,682 | 784,672,620 | 785,3969,3933 | 786,83,69 | 787,2783,2771 | 788,1660,1650 | 789,3745,3737

BATCH_RAW_INFO | 608,966,79 | 614,2241,1366 | 628,1492,641 | 659,3342,2597 | 661,3560,2815 | 664,3964,3232 | 667,867,146 | 679,1226,580 | 681,671,33 | 684,653,16 | 685,983,346 | 690,640,22 | 696,2971,2404 | 698,2958,2413 | 712,1376,912 | 713,2051,1592 | 717,2805,2349 | 721,4058,3605 | 722,3756,3312 | 723,1581,1139 | 726,2858,2474 | 728,523,139 | 730,445,70 | 731,2852,2486 | 732,2522,2174 | 734,2201,1858 | 735,2861,2523 | 736,350,14 | 737,2472,2136 | 738,977,641 | 740,517,193 | 741,741,434 | 743,449,147 | 745,3744,3466 | 746,1318,1049 | 747,3988,3724 | 748,1885,1621 | 749,3723,3459 | 750,1042,778 | 752,539,297 | 754,3403,3184 | 755,235,20 | 756,1440,1232 | 757,3736,3530 | 758,3721,3515 | 760,1265,1059 | 762,581,389 | 763,1719,1528 | 764,3920,3733 | 766,2441,2273 | 767,1917,1756 | 768,185,24 | 769,219,82 | 770,165,36 | 771,3716,3589 | 772,513,386 | 773,143,18 | 774,4050,3932 | 775,3851,3733 | 776,3802,3698 | 777,200,112 | 778,3347,3264 | 779,115,32 | 780,1882,1810 | 781,916,847 | 782,1293,1234 | 783,736,682 | 784,673,620 | 785,3970,3933 | 786,84,69 | 787,2784,2771 | 788,1661,1650 | 789,3746,3737

BATCH_RAW_INFO | 608,967,79 | 614,2242,1366 | 628,1493,641 | 659,3343,2597 | 661,3561,2815 | 664,3965,3232 | 667,868,146 | 679,1227,580 | 681,672,33 | 684,654,16 | 685,984,346 | 690,641,22 | 696,2972,2404 | 698,2959,2413 | 712,1377,912 | 713,2052,1592 | 717,2806,2349 | 721,4059,3605 | 722,3757,3312 | 723,1582,1139 | 726,2859,2474 | 728,524,139 | 730,446,70 | 731,2853,2486 | 732,2523,2174 | 734,2202,1858 | 735,2862,2523 | 736,351,14 | 737,2473,2136 | 738,978,641 | 740,518,193 | 741,742,434 | 743,450,147 | 745,3745,3466 | 746,1319,1049 | 747,3989,3724 | 748,1886,1621 | 749,3724,3459 | 750,1043,778 | 752,540,297 | 754,3404,3184 | 755,236,20 | 756,1441,1232 | 757,3737,3530 | 758,3722,3515 | 760,1266,1059 | 762,582,389 | 763,1720,1528 | 764,3921,3733 | 766,2442,2273 | 767,1918,1756 | 768,186,24 | 769,220,82 | 770,166,36 | 771,3717,3589 | 772,514,386 | 773,144,18 | 774,4051,3932 | 775,3852,3733 | 776,3803,3698 | 777,201,112 | 778,3348,3264 | 779,116,32 | 780,1883,1810 | 781,917,847 | 782,1294,1234 | 783,737,682 | 784,674,620 | 785,3971,3933 | 786,85,69 | 787,2785,2771 | 788,1662,1650 | 789,3747,3737

BATCH_RAW_INFO | 608,968,79 | 614,2243,1366 | 628,1494,641 | 659,3344,2597 | 661,3562,2815 | 664,3966,3232 | 667,869,146 | 679,1228,580 | 681,673,33 | 684,655,16 | 685,985,346 | 690,642,22 | 696,2973,2404 | 698,2960,2413 | 712,1378,912 | 713,2053,1592 | 717,2807,2349 | 721,4060,3605 | 722,3758,3312 | 723,1583,1139 | 726,2860,2474 | 728,525,139 | 730,447,70 | 731,2854,2486 | 732,2524,2174 | 734,2203,1858 | 735,2863,2523 | 736,352,14 | 737,2474,2136 | 738,979,641 | 740,519,193 | 741,743,434 | 743,451,147 | 745,3746,3466 | 746,1320,1049 | 747,3990,3724 | 748,1887,1621 | 749,3725,3459 | 750,1044,778 | 752,541,297 | 754,3405,3184 | 755,237,20 | 756,1442,1232 | 757,3738,3530 | 758,3723,3515 | 760,1267,1059 | 762,583,389 | 763,1721,1528 | 764,3922,3733 | 766,2443,2273 | 767,1919,1756 | 768,187,24 | 769,221,82 | 770,167,36 | 771,3718,3589 | 772,515,386 | 773,145,18 | 774,4052,3932 | 775,3853,3733 | 776,3804,3698 | 777,202,112 | 778,3349,3264 | 779,117,32 | 780,1884,1810 | 781,918,847 | 782,1295,1234 | 783,738,682 | 784,675,620 | 785,3972,3933 | 786,86,69 | 787,2786,2771 | 788,1663,1650 | 789,3748,3737

BATCH_RAW_INFO | 608,969,79 | 614,2244,1366 | 628,1495,641 | 659,3345,2597 | 661,3563,2815 | 664,3967,3232 | 667,870,146 | 679,1229,580 | 681,674,33 | 684,656,16 | 685,986,346 | 690,643,22 | 696,2974,2404 | 698,2961,2413 | 712,1379,912 | 713,2054,1592 | 717,2808,2349 | 721,4061,3605 | 722,3759,3312 | 723,1584,1139 | 726,2861,2474 | 728,526,139 | 730,448,70 | 731,2855,2486 | 732,2525,2174 | 734,2204,1858 | 735,2864,2523 | 736,353,14 | 737,2475,2136 | 738,980,641 | 740,520,193 | 741,744,434 | 743,452,147 | 745,3747,3466 | 746,1321,1049 | 747,3991,3724 | 748,1888,1621 | 749,3726,3459 | 750,1045,778 | 752,542,297 | 754,3406,3184 | 755,238,20 | 756,1443,1232 | 757,3739,3530 | 758,3724,3515 | 760,1268,1059 | 762,584,389 | 763,1722,1528 | 764,3923,3733 | 766,2444,2273 | 767,1920,1756 | 768,188,24 | 769,222,82 | 770,168,36 | 771,3719,3589 | 772,516,386 | 773,146,18 | 774,4053,3932 | 775,3854,3733 | 776,3805,3698 | 777,203,112 | 778,3350,3264 | 779,118,32 | 780,1885,1810 | 781,919,847 | 782,1296,1234 | 783,739,682 | 784,676,620 | 785,3973,3933 | 786,87,69 | 787,2787,2771 | 788,1664,1650 | 789,3749,3737

BATCH_RAW_INFO | 608,970,79 | 614,2245,1366 | 628,1496,641 | 659,3346,2597 | 661,3564,2815 | 664,3968,3232 | 667,871,146 | 679,1230,580 | 681,675,33 | 684,657,16 | 685,987,346 | 690,644,22 | 696,2975,2404 | 698,2962,2413 | 712,1380,912 | 713,2055,1592 | 717,2809,2349 | 721,4062,3605 | 722,3760,3312 | 723,1585,1139 | 726,2862,2474 | 728,527,139 | 730,449,70 | 731,2856,2486 | 732,2526,2174 | 734,2205,1858 | 735,2865,2523 | 736,354,14 | 737,2476,2136 | 738,981,641 | 740,521,193 | 741,745,434 | 743,453,147 | 745,3748,3466 | 746,1322,1049 | 747,3992,3724 | 748,1889,1621 | 749,3727,3459 | 750,1046,778 | 752,543,297 | 754,3407,3184 | 755,239,20 | 756,1444,1232 | 757,3740,3530 | 758,3725,3515 | 760,1269,1059 | 762,585,389 | 763,1723,1528 | 764,3924,3733 | 766,2445,2273 | 767,1921,1756 | 768,189,24 | 769,223,82 | 770,169,36 | 771,3720,3589 | 772,517,386 | 773,147,18 | 774,4054,3932 | 775,3855,3733 | 776,3806,3698 | 777,204,112 | 778,3351,3264 | 779,119,32 | 780,1886,1810 | 781,920,847 | 782,1297,1234 | 783,740,682 | 784,677,620 | 785,3974,3933 | 786,88,69 | 787,2788,2771 | 788,1665,1650 | 789,3750,3737

BATCH_RAW_INFO | 608,971,79 | 614,2246,1366 | 628,1497,641 | 659,3347,2597 | 661,3565,2815 | 664,3969,3232 | 667,872,146 | 679,1231,580 | 681,676,33 | 684,658,16 | 685,988,346 | 690,645,22 | 696,2976,2404 | 698,2963,2413 | 712,1381,912 | 713,2056,1592 | 717,2810,2349 | 721,4063,3605 | 722,3761,3312 | 723,1586,1139 | 726,2863,2474 | 728,528,139 | 730,450,70 | 731,2857,2486 | 732,2527,2174 | 734,2206,1858 | 735,2866,2523 | 736,355,14 | 737,2477,2136 | 738,982,641 | 740,522,193 | 741,746,434 | 743,454,147 | 745,3749,3466 | 746,1323,1049 | 747,3993,3724 | 748,1890,1621 | 749,3728,3459 | 750,1047,778 | 752,544,297 | 754,3408,3184 | 755,240,20 | 756,1445,1232 | 757,3741,3530 | 758,3726,3515 | 760,1270,1059 | 762,586,389 | 763,1724,1528 | 764,3925,3733 | 766,2446,2273 | 767,1922,1756 | 768,190,24 | 769,224,82 | 770,170,36 | 771,3721,3589 | 772,518,386 | 773,148,18 | 774,4055,3932 | 775,3856,3733 | 776,3807,3698 | 777,205,112 | 778,3352,3264 | 779,120,32 | 780,1887,1810 | 781,921,847 | 782,1298,1234 | 783,741,682 | 784,678,620 | 785,3975,3933 | 786,89,69 | 787,2789,2771 | 788,1666,1650 | 789,3751,3737

BATCH_RAW_INFO | 608,972,79 | 614,2247,1366 | 628,1498,641 | 659,3348,2597 | 661,3566,2815 | 664,3970,3232 | 667,873,146 | 679,1232,580 | 681,677,33 | 684,659,16 | 685,989,346 | 690,646,22 | 696,2977,2404 | 698,2964,2413 | 712,1382,912 | 713,2057,1592 | 717,2811,2349 | 721,4064,3605 | 722,3762,3312 | 723,1587,1139 | 726,2864,2474 | 728,529,139 | 730,451,70 | 731,2858,2486 | 732,2528,2174 | 734,2207,1858 | 735,2867,2523 | 736,356,14 | 737,2478,2136 | 738,983,641 | 740,523,193 | 741,747,434 | 743,455,147 | 745,3750,3466 | 746,1324,1049 | 747,3994,3724 | 748,1891,1621 | 749,3729,3459 | 750,1048,778 | 752,545,297 | 754,3409,3184 | 755,241,20 | 756,1446,1232 | 757,3742,3530 | 758,3727,3515 | 760,1271,1059 | 762,587,389 | 763,1725,1528 | 764,3926,3733 | 766,2447,2273 | 767,1923,1756 | 768,191,24 | 769,225,82 | 770,171,36 | 771,3722,3589 | 772,519,386 | 773,149,18 | 774,4056,3932 | 775,3857,3733 | 776,3808,3698 | 777,206,112 | 778,3353,3264 | 779,121,32 | 780,1888,1810 | 781,922,847 | 782,1299,1234 | 783,742,682 | 784,679,620 | 785,3976,3933 | 786,90,69 | 787,2790,2771 | 788,1667,1650 | 789,3752,3737

BATCH_RAW_INFO | 608,973,79 | 614,2248,1366 | 628,1499,641 | 659,3349,2597 | 661,3567,2815 | 664,3971,3232 | 667,874,146 | 679,1233,580 | 681,678,33 | 684,660,16 | 685,990,346 | 690,647,22 | 696,2978,2404 | 698,2965,2413 | 712,1383,912 | 713,2058,1592 | 717,2812,2349 | 721,4065,3605 | 722,3763,3312 | 723,1588,1139 | 726,2865,2474 | 728,530,139 | 730,452,70 | 731,2859,2486 | 732,2529,2174 | 734,2208,1858 | 735,2868,2523 | 736,357,14 | 737,2479,2136 | 738,984,641 | 740,524,193 | 741,748,434 | 743,456,147 | 745,3751,3466 | 746,1325,1049 | 747,3995,3724 | 748,1892,1621 | 749,3730,3459 | 750,1049,778 | 752,546,297 | 754,3410,3184 | 755,242,20 | 756,1447,1232 | 757,3743,3530 | 758,3728,3515 | 760,1272,1059 | 762,588,389 | 763,1726,1528 | 764,3927,3733 | 766,2448,2273 | 767,1924,1756 | 768,192,24 | 769,226,82 | 770,172,36 | 771,3723,3589 | 772,520,386 | 773,150,18 | 774,4057,3932 | 775,3858,3733 | 776,3809,3698 | 777,207,112 | 778,3354,3264 | 779,122,32 | 780,1889,1810 | 781,923,847 | 782,1300,1234 | 783,743,682 | 784,680,620 | 785,3977,3933 | 786,91,69 | 787,2791,2771 | 788,1668,1650 | 789,3753,3737

BATCH_RAW_INFO | 608,974,79 | 614,2249,1366 | 628,1500,641 | 659,3350,2597 | 661,3568,2815 | 664,3972,3232 | 667,875,146 | 679,1234,580 | 681,679,33 | 684,661,16 | 685,991,346 | 690,648,22 | 696,2979,2404 | 698,2966,2413 | 712,1384,912 | 713,2059,1592 | 717,2813,2349 | 721,4066,3605 | 722,3764,3312 | 723,1589,1139 | 726,2866,2474 | 728,531,139 | 730,453,70 | 731,2860,2486 | 732,2530,2174 | 734,2209,1858 | 735,2869,2523 | 736,358,14 | 737,2480,2136 | 738,985,641 | 740,525,193 | 741,749,434 | 743,457,147 | 745,3752,3466 | 746,1326,1049 | 747,3996,3724 | 748,1893,1621 | 749,3731,3459 | 750,1050,778 | 752,547,297 | 754,3411,3184 | 755,243,20 | 756,1448,1232 | 757,3744,3530 | 758,3729,3515 | 760,1273,1059 | 762,589,389 | 763,1727,1528 | 764,3928,3733 | 766,2449,2273 | 767,1925,1756 | 768,193,24 | 769,227,82 | 770,173,36 | 771,3724,3589 | 772,521,386 | 773,151,18 | 774,4058,3932 | 775,3859,3733 | 776,3810,3698 | 777,208,112 | 778,3355,3264 | 779,123,32 | 780,1890,1810 | 781,924,847 | 782,1301,1234 | 783,744,682 | 784,681,620 | 785,3978,3933 | 786,92,69 | 787,2792,2771 | 788,1669,1650 | 789,3754,3737

BATCH_RAW_INFO | 608,975,79 | 614,2250,1366 | 628,1501,641 | 659,3351,2597 | 661,3569,2815 | 664,3973,3232 | 667,876,146 | 679,1235,580 | 681,680,33 | 684,662,16 | 685,992,346 | 696,2980,2404 | 698,2967,2413 | 712,1385,912 | 713,2060,1592 | 717,2814,2349 | 721,4067,3605 | 722,3765,3312 | 723,1590,1139 | 726,2867,2474 | 728,532,139 | 730,454,70 | 731,2861,2486 | 732,2531,2174 | 734,2210,1858 | 735,2870,2523 | 736,359,14 | 737,2481,2136 | 738,986,641 | 740,526,193 | 741,750,434 | 743,458,147 | 745,3753,3466 | 746,1327,1049 | 747,3997,3724 | 748,1894,1621 | 749,3732,3459 | 750,1051,778 | 752,548,297 | 754,3412,3184 | 755,244,20 | 756,1449,1232 | 757,3745,3530 | 758,3730,3515 | 760,1274,1059 | 762,590,389 | 763,1728,1528 | 764,3929,3733 | 766,2450,2273 | 767,1926,1756 | 768,194,24 | 769,228,82 | 770,174,36 | 771,3725,3589 | 772,522,386 | 773,152,18 | 774,4059,3932 | 775,3860,3733 | 776,3811,3698 | 777,209,112 | 778,3356,3264 | 779,124,32 | 780,1891,1810 | 781,925,847 | 782,1302,1234 | 783,745,682 | 784,682,620 | 785,3979,3933 | 786,93,69 | 787,2793,2771 | 788,1670,1650 | 789,3755,3737

BATCH_RAW_INFO | 790,1776,1775

BATCH_RAW_INFO | 608,976,79 | 614,2251,1366 | 628,1502,641 | 659,3352,2597 | 661,3570,2815 | 664,3974,3232 | 667,877,146 | 679,1236,580 | 681,681,33 | 684,663,16 | 685,993,346 | 696,2981,2404 | 698,2968,2413 | 712,1386,912 | 713,2061,1592 | 717,2815,2349 | 721,4068,3605 | 722,3766,3312 | 723,1591,1139 | 726,2868,2474 | 728,533,139 | 730,455,70 | 731,2862,2486 | 732,2532,2174 | 734,2211,1858 | 735,2871,2523 | 736,360,14 | 737,2482,2136 | 738,987,641 | 740,527,193 | 741,751,434 | 743,459,147 | 745,3754,3466 | 746,1328,1049 | 747,3998,3724 | 748,1895,1621 | 749,3733,3459 | 750,1052,778 | 752,549,297 | 754,3413,3184 | 755,245,20 | 756,1450,1232 | 757,3746,3530 | 758,3731,3515 | 760,1275,1059 | 762,591,389 | 763,1729,1528 | 764,3930,3733 | 766,2451,2273 | 767,1927,1756 | 768,195,24 | 769,229,82 | 770,175,36 | 771,3726,3589 | 772,523,386 | 773,153,18 | 774,4060,3932 | 775,3861,3733 | 776,3812,3698 | 777,210,112 | 778,3357,3264 | 779,125,32 | 780,1892,1810 | 781,926,847 | 782,1303,1234 | 783,746,682 | 784,683,620 | 785,3980,3933 | 786,94,69 | 787,2794,2771 | 788,1671,1650 | 789,3756,3737 | 790,1777,1775

BATCH_RAW_INFO | 608,977,79 | 614,2252,1366 | 628,1503,641 | 659,3353,2597 | 661,3571,2815 | 664,3975,3232 | 667,878,146 | 679,1237,580 | 681,682,33 | 684,664,16 | 685,994,346 | 696,2982,2404 | 698,2969,2413 | 712,1387,912 | 713,2062,1592 | 717,2816,2349 | 721,4069,3605 | 722,3767,3312 | 723,1592,1139 | 726,2869,2474 | 728,534,139 | 730,456,70 | 731,2863,2486 | 732,2533,2174 | 734,2212,1858 | 735,2872,2523 | 736,361,14 | 737,2483,2136 | 738,988,641 | 740,528,193 | 741,752,434 | 743,460,147 | 745,3755,3466 | 746,1329,1049 | 747,3999,3724 | 748,1896,1621 | 749,3734,3459 | 750,1053,778 | 752,550,297 | 754,3414,3184 | 755,246,20 | 756,1451,1232 | 757,3747,3530 | 758,3732,3515 | 760,1276,1059 | 762,592,389 | 763,1730,1528 | 764,3931,3733 | 766,2452,2273 | 767,1928,1756 | 768,196,24 | 769,230,82 | 770,176,36 | 771,3727,3589 | 772,524,386 | 773,154,18 | 774,4061,3932 | 775,3862,3733 | 776,3813,3698 | 777,211,112 | 778,3358,3264 | 779,126,32 | 780,1893,1810 | 781,927,847 | 782,1304,1234 | 783,747,682 | 784,684,620 | 785,3981,3933 | 786,95,69 | 787,2795,2771 | 788,1672,1650 | 789,3757,3737 | 790,1778,1775

BATCH_RAW_INFO | 608,978,79 | 614,2253,1366 | 628,1504,641 | 659,3354,2597 | 661,3572,2815 | 664,3976,3232 | 667,879,146 | 679,1238,580 | 681,683,33 | 684,665,16 | 685,995,346 | 696,2983,2404 | 698,2970,2413 | 712,1388,912 | 713,2063,1592 | 717,2817,2349 | 721,4070,3605 | 722,3768,3312 | 723,1593,1139 | 726,2870,2474 | 728,535,139 | 730,457,70 | 731,2864,2486 | 732,2534,2174 | 734,2213,1858 | 735,2873,2523 | 736,362,14 | 737,2484,2136 | 738,989,641 | 740,529,193 | 741,753,434 | 743,461,147 | 745,3756,3466 | 746,1330,1049 | 747,4000,3724 | 748,1897,1621 | 749,3735,3459 | 750,1054,778 | 752,551,297 | 754,3415,3184 | 755,247,20 | 756,1452,1232 | 757,3748,3530 | 758,3733,3515 | 760,1277,1059 | 762,593,389 | 763,1731,1528 | 764,3932,3733 | 766,2453,2273 | 767,1929,1756 | 768,197,24 | 769,231,82 | 770,177,36 | 771,3728,3589 | 772,525,386 | 773,155,18 | 774,4062,3932 | 775,3863,3733 | 776,3814,3698 | 777,212,112 | 778,3359,3264 | 779,127,32 | 780,1894,1810 | 781,928,847 | 782,1305,1234 | 783,748,682 | 784,685,620 | 785,3982,3933 | 786,96,69 | 787,2796,2771 | 788,1673,1650 | 789,3758,3737 | 790,1779,1775

BATCH_RAW_INFO | 608,979,79 | 614,2254,1366 | 628,1505,641 | 659,3355,2597 | 661,3573,2815 | 664,3977,3232 | 667,880,146 | 679,1239,580 | 681,684,33 | 684,666,16 | 685,996,346 | 696,2984,2404 | 698,2971,2413 | 712,1389,912 | 713,2064,1592 | 717,2818,2349 | 721,4071,3605 | 722,3769,3312 | 723,1594,1139 | 726,2871,2474 | 728,536,139 | 730,458,70 | 731,2865,2486 | 732,2535,2174 | 734,2214,1858 | 735,2874,2523 | 736,363,14 | 737,2485,2136 | 738,990,641 | 740,530,193 | 741,754,434 | 743,462,147 | 745,3757,3466 | 746,1331,1049 | 747,4001,3724 | 748,1898,1621 | 749,3736,3459 | 750,1055,778 | 752,552,297 | 754,3416,3184 | 755,248,20 | 756,1453,1232 | 757,3749,3530 | 758,3734,3515 | 760,1278,1059 | 762,594,389 | 763,1732,1528 | 764,3933,3733 | 766,2454,2273 | 767,1930,1756 | 768,198,24 | 769,232,82 | 770,178,36 | 771,3729,3589 | 772,526,386 | 773,156,18 | 774,4063,3932 | 775,3864,3733 | 776,3815,3698 | 777,213,112 | 778,3360,3264 | 779,128,32 | 780,1895,1810 | 781,929,847 | 782,1306,1234 | 783,749,682 | 784,686,620 | 785,3983,3933 | 786,97,69 | 787,2797,2771 | 788,1674,1650 | 789,3759,3737 | 790,1780,1775

BATCH_RAW_INFO | 791,40,39

BATCH_RAW_INFO | 608,980,79 | 614,2255,1366 | 628,1506,641 | 659,3356,2597 | 661,3574,2815 | 664,3978,3232 | 667,881,146 | 679,1240,580 | 681,685,33 | 684,667,16 | 685,997,346 | 696,2985,2404 | 698,2972,2413 | 712,1390,912 | 713,2065,1592 | 717,2819,2349 | 721,4072,3605 | 722,3770,3312 | 723,1595,1139 | 726,2872,2474 | 728,537,139 | 730,459,70 | 731,2866,2486 | 732,2536,2174 | 734,2215,1858 | 735,2875,2523 | 736,364,14 | 737,2486,2136 | 738,991,641 | 740,531,193 | 741,755,434 | 743,463,147 | 745,3758,3466 | 746,1332,1049 | 747,4002,3724 | 748,1899,1621 | 749,3737,3459 | 750,1056,778 | 752,553,297 | 754,3417,3184 | 755,249,20 | 756,1454,1232 | 757,3750,3530 | 758,3735,3515 | 760,1279,1059 | 762,595,389 | 763,1733,1528 | 764,3934,3733 | 766,2455,2273 | 767,1931,1756 | 768,199,24 | 769,233,82 | 770,179,36 | 771,3730,3589 | 772,527,386 | 773,157,18 | 774,4064,3932 | 775,3865,3733 | 776,3816,3698 | 777,214,112 | 778,3361,3264 | 779,129,32 | 780,1896,1810 | 781,930,847 | 782,1307,1234 | 783,750,682 | 784,687,620 | 785,3984,3933 | 786,98,69 | 787,2798,2771 | 788,1675,1650 | 789,3760,3737 | 790,1781,1775 | 791,41,39

BATCH_RAW_INFO | 608,981,79 | 614,2256,1366 | 628,1507,641 | 659,3357,2597 | 661,3575,2815 | 664,3979,3232 | 667,882,146 | 679,1241,580 | 681,686,33 | 684,668,16 | 685,998,346 | 696,2986,2404 | 698,2973,2413 | 712,1391,912 | 713,2066,1592 | 717,2820,2349 | 721,4073,3605 | 722,3771,3312 | 723,1596,1139 | 726,2873,2474 | 728,538,139 | 730,460,70 | 731,2867,2486 | 732,2537,2174 | 734,2216,1858 | 735,2876,2523 | 736,365,14 | 737,2487,2136 | 738,992,641 | 740,532,193 | 741,756,434 | 743,464,147 | 745,3759,3466 | 746,1333,1049 | 747,4003,3724 | 748,1900,1621 | 749,3738,3459 | 750,1057,778 | 752,554,297 | 754,3418,3184 | 755,250,20 | 756,1455,1232 | 757,3751,3530 | 758,3736,3515 | 760,1280,1059 | 762,596,389 | 763,1734,1528 | 764,3935,3733 | 766,2456,2273 | 767,1932,1756 | 768,200,24 | 769,234,82 | 770,180,36 | 771,3731,3589 | 772,528,386 | 773,158,18 | 774,4065,3932 | 775,3866,3733 | 776,3817,3698 | 777,215,112 | 778,3362,3264 | 779,130,32 | 780,1897,1810 | 781,931,847 | 782,1308,1234 | 783,751,682 | 784,688,620 | 785,3985,3933 | 786,99,69 | 787,2799,2771 | 788,1676,1650 | 789,3761,3737 | 790,1782,1775 | 791,42,39

BATCH_RAW_INFO | 608,982,79 | 614,2257,1366 | 628,1508,641 | 659,3358,2597 | 661,3576,2815 | 664,3980,3232 | 667,883,146 | 679,1242,580 | 681,687,33 | 684,669,16 | 685,999,346 | 696,2987,2404 | 698,2974,2413 | 712,1392,912 | 713,2067,1592 | 717,2821,2349 | 721,4074,3605 | 722,3772,3312 | 723,1597,1139 | 726,2874,2474 | 728,539,139 | 730,461,70 | 731,2868,2486 | 732,2538,2174 | 734,2217,1858 | 735,2877,2523 | 736,366,14 | 737,2488,2136 | 738,993,641 | 740,533,193 | 741,757,434 | 743,465,147 | 745,3760,3466 | 746,1334,1049 | 747,4004,3724 | 748,1901,1621 | 749,3739,3459 | 750,1058,778 | 752,555,297 | 754,3419,3184 | 755,251,20 | 756,1456,1232 | 757,3752,3530 | 758,3737,3515 | 760,1281,1059 | 762,597,389 | 763,1735,1528 | 764,3936,3733 | 766,2457,2273 | 767,1933,1756 | 768,201,24 | 769,235,82 | 770,181,36 | 771,3732,3589 | 772,529,386 | 773,159,18 | 774,4066,3932 | 775,3867,3733 | 776,3818,3698 | 777,216,112 | 778,3363,3264 | 779,131,32 | 780,1898,1810 | 781,932,847 | 782,1309,1234 | 783,752,682 | 784,689,620 | 785,3986,3933 | 786,100,69 | 787,2800,2771 | 788,1677,1650 | 789,3762,3737 | 790,1783,1775 | 791,43,39

BATCH_RAW_INFO | 608,983,79 | 614,2258,1366 | 628,1509,641 | 659,3359,2597 | 661,3577,2815 | 664,3981,3232 | 667,884,146 | 679,1243,580 | 681,688,33 | 684,670,16 | 685,1000,346 | 696,2988,2404 | 698,2975,2413 | 712,1393,912 | 713,2068,1592 | 717,2822,2349 | 721,4075,3605 | 722,3773,3312 | 723,1598,1139 | 726,2875,2474 | 728,540,139 | 730,462,70 | 731,2869,2486 | 732,2539,2174 | 734,2218,1858 | 735,2878,2523 | 736,367,14 | 737,2489,2136 | 738,994,641 | 740,534,193 | 741,758,434 | 743,466,147 | 745,3761,3466 | 746,1335,1049 | 747,4005,3724 | 748,1902,1621 | 749,3740,3459 | 750,1059,778 | 752,556,297 | 754,3420,3184 | 755,252,20 | 756,1457,1232 | 757,3753,3530 | 758,3738,3515 | 760,1282,1059 | 762,598,389 | 763,1736,1528 | 764,3937,3733 | 766,2458,2273 | 767,1934,1756 | 768,202,24 | 769,236,82 | 770,182,36 | 771,3733,3589 | 772,530,386 | 773,160,18 | 774,4067,3932 | 775,3868,3733 | 776,3819,3698 | 777,217,112 | 778,3364,3264 | 779,132,32 | 780,1899,1810 | 781,933,847 | 782,1310,1234 | 783,753,682 | 784,690,620 | 785,3987,3933 | 786,101,69 | 787,2801,2771 | 788,1678,1650 | 789,3763,3737 | 790,1784,1775 | 791,44,39

BATCH_RAW_INFO | 608,984,79 | 614,2259,1366 | 628,1510,641 | 659,3360,2597 | 661,3578,2815 | 664,3982,3232 | 667,885,146 | 679,1244,580 | 681,689,33 | 684,671,16 | 685,1001,346 | 696,2989,2404 | 698,2976,2413 | 712,1394,912 | 713,2069,1592 | 717,2823,2349 | 721,4076,3605 | 722,3774,3312 | 723,1599,1139 | 726,2876,2474 | 728,541,139 | 730,463,70 | 731,2870,2486 | 732,2540,2174 | 734,2219,1858 | 735,2879,2523 | 736,368,14 | 737,2490,2136 | 738,995,641 | 740,535,193 | 741,759,434 | 743,467,147 | 745,3762,3466 | 746,1336,1049 | 747,4006,3724 | 748,1903,1621 | 749,3741,3459 | 750,1060,778 | 752,557,297 | 754,3421,3184 | 755,253,20 | 756,1458,1232 | 757,3754,3530 | 758,3739,3515 | 760,1283,1059 | 762,599,389 | 763,1737,1528 | 764,3938,3733 | 766,2459,2273 | 767,1935,1756 | 768,203,24 | 769,237,82 | 770,183,36 | 771,3734,3589 | 772,531,386 | 773,161,18 | 774,4068,3932 | 775,3869,3733 | 776,3820,3698 | 777,218,112 | 778,3365,3264 | 779,133,32 | 780,1900,1810 | 781,934,847 | 782,1311,1234 | 783,754,682 | 784,691,620 | 785,3988,3933 | 786,102,69 | 787,2802,2771 | 788,1679,1650 | 789,3764,3737 | 790,1785,1775 | 791,45,39

BATCH_RAW_INFO | 608,985,79 | 614,2260,1366 | 628,1511,641 | 659,3361,2597 | 661,3579,2815 | 664,3983,3232 | 667,886,146 | 679,1245,580 | 681,690,33 | 684,672,16 | 685,1002,346 | 696,2990,2404 | 698,2977,2413 | 712,1395,912 | 713,2070,1592 | 717,2824,2349 | 721,4077,3605 | 722,3775,3312 | 723,1600,1139 | 726,2877,2474 | 728,542,139 | 730,464,70 | 731,2871,2486 | 732,2541,2174 | 734,2220,1858 | 735,2880,2523 | 736,369,14 | 737,2491,2136 | 738,996,641 | 740,536,193 | 741,760,434 | 743,468,147 | 745,3763,3466 | 746,1337,1049 | 747,4007,3724 | 748,1904,1621 | 749,3742,3459 | 750,1061,778 | 752,558,297 | 754,3422,3184 | 755,254,20 | 756,1459,1232 | 757,3755,3530 | 758,3740,3515 | 760,1284,1059 | 762,600,389 | 763,1738,1528 | 764,3939,3733 | 766,2460,2273 | 767,1936,1756 | 768,204,24 | 769,238,82 | 770,184,36 | 771,3735,3589 | 772,532,386 | 773,162,18 | 774,4069,3932 | 775,3870,3733 | 776,3821,3698 | 777,219,112 | 778,3366,3264 | 779,134,32 | 780,1901,1810 | 781,935,847 | 782,1312,1234 | 783,755,682 | 784,692,620 | 785,3989,3933 | 786,103,69 | 787,2803,2771 | 788,1680,1650 | 789,3765,3737 | 790,1786,1775 | 791,46,39

BATCH_RAW_INFO | 608,986,79 | 614,2261,1366 | 628,1512,641 | 659,3362,2597 | 661,3580,2815 | 664,3984,3232 | 667,887,146 | 679,1246,580 | 681,691,33 | 684,673,16 | 685,1003,346 | 696,2991,2404 | 698,2978,2413 | 712,1396,912 | 713,2071,1592 | 717,2825,2349 | 721,4078,3605 | 722,3776,3312 | 723,1601,1139 | 726,2878,2474 | 728,543,139 | 730,465,70 | 731,2872,2486 | 732,2542,2174 | 734,2221,1858 | 735,2881,2523 | 736,370,14 | 737,2492,2136 | 738,997,641 | 740,537,193 | 741,761,434 | 743,469,147 | 745,3764,3466 | 746,1338,1049 | 747,4008,3724 | 748,1905,1621 | 749,3743,3459 | 750,1062,778 | 752,559,297 | 754,3423,3184 | 755,255,20 | 756,1460,1232 | 757,3756,3530 | 758,3741,3515 | 760,1285,1059 | 762,601,389 | 763,1739,1528 | 764,3940,3733 | 766,2461,2273 | 767,1937,1756 | 768,205,24 | 769,239,82 | 770,185,36 | 771,3736,3589 | 772,533,386 | 773,163,18 | 774,4070,3932 | 775,3871,3733 | 776,3822,3698 | 777,220,112 | 778,3367,3264 | 779,135,32 | 780,1902,1810 | 781,936,847 | 782,1313,1234 | 783,756,682 | 784,693,620 | 785,3990,3933 | 786,104,69 | 787,2804,2771 | 788,1681,1650 | 789,3766,3737 | 790,1787,1775 | 791,47,39

BATCH_RAW_INFO | 608,987,79 | 614,2262,1366 | 628,1513,641 | 659,3363,2597 | 661,3581,2815 | 664,3985,3232 | 667,888,146 | 679,1247,580 | 681,692,33 | 684,674,16 | 685,1004,346 | 696,2992,2404 | 698,2979,2413 | 712,1397,912 | 713,2072,1592 | 717,2826,2349 | 721,4079,3605 | 722,3777,3312 | 723,1602,1139 | 726,2879,2474 | 728,544,139 | 730,466,70 | 731,2873,2486 | 732,2543,2174 | 734,2222,1858 | 735,2882,2523 | 736,371,14 | 737,2493,2136 | 738,998,641 | 740,538,193 | 741,762,434 | 743,470,147 | 745,3765,3466 | 746,1339,1049 | 747,4009,3724 | 748,1906,1621 | 749,3744,3459 | 750,1063,778 | 752,560,297 | 754,3424,3184 | 755,256,20 | 756,1461,1232 | 757,3757,3530 | 758,3742,3515 | 760,1286,1059 | 762,602,389 | 763,1740,1528 | 764,3941,3733 | 766,2462,2273 | 767,1938,1756 | 768,206,24 | 769,240,82 | 770,186,36 | 771,3737,3589 | 772,534,386 | 773,164,18 | 774,4071,3932 | 775,3872,3733 | 776,3823,3698 | 777,221,112 | 778,3368,3264 | 779,136,32 | 780,1903,1810 | 781,937,847 | 782,1314,1234 | 783,757,682 | 784,694,620 | 785,3991,3933 | 786,105,69 | 787,2805,2771 | 788,1682,1650 | 789,3767,3737 | 790,1788,1775 | 791,48,39

BATCH_RAW_INFO | 608,988,79 | 614,2263,1366 | 628,1514,641 | 659,3364,2597 | 661,3582,2815 | 664,3986,3232 | 667,889,146 | 679,1248,580 | 681,693,33 | 684,675,16 | 685,1005,346 | 696,2993,2404 | 698,2980,2413 | 712,1398,912 | 713,2073,1592 | 717,2827,2349 | 721,4080,3605 | 722,3778,3312 | 723,1603,1139 | 726,2880,2474 | 728,545,139 | 730,467,70 | 731,2874,2486 | 732,2544,2174 | 734,2223,1858 | 735,2883,2523 | 736,372,14 | 737,2494,2136 | 738,999,641 | 740,539,193 | 741,763,434 | 743,471,147 | 745,3766,3466 | 746,1340,1049 | 747,4010,3724 | 748,1907,1621 | 749,3745,3459 | 750,1064,778 | 752,561,297 | 754,3425,3184 | 755,257,20 | 756,1462,1232 | 757,3758,3530 | 758,3743,3515 | 760,1287,1059 | 762,603,389 | 763,1741,1528 | 764,3942,3733 | 766,2463,2273 | 767,1939,1756 | 768,207,24 | 769,241,82 | 770,187,36 | 771,3738,3589 | 772,535,386 | 773,165,18 | 774,4072,3932 | 775,3873,3733 | 776,3824,3698 | 777,222,112 | 778,3369,3264 | 779,137,32 | 780,1904,1810 | 781,938,847 | 782,1315,1234 | 783,758,682 | 784,695,620 | 785,3992,3933 | 786,106,69 | 787,2806,2771 | 788,1683,1650 | 789,3768,3737 | 790,1789,1775 | 791,49,39

BATCH_RAW_INFO | 608,989,79 | 614,2264,1366 | 628,1515,641 | 659,3365,2597 | 661,3583,2815 | 664,3987,3232 | 667,890,146 | 679,1249,580 | 681,694,33 | 684,676,16 | 685,1006,346 | 696,2994,2404 | 698,2981,2413 | 712,1399,912 | 713,2074,1592 | 717,2828,2349 | 721,4081,3605 | 722,3779,3312 | 723,1604,1139 | 726,2881,2474 | 728,546,139 | 730,468,70 | 731,2875,2486 | 732,2545,2174 | 734,2224,1858 | 735,2884,2523 | 736,373,14 | 737,2495,2136 | 738,1000,641 | 740,540,193 | 741,764,434 | 743,472,147 | 745,3767,3466 | 746,1341,1049 | 747,4011,3724 | 748,1908,1621 | 749,3746,3459 | 750,1065,778 | 752,562,297 | 754,3426,3184 | 755,258,20 | 756,1463,1232 | 757,3759,3530 | 758,3744,3515 | 760,1288,1059 | 762,604,389 | 763,1742,1528 | 764,3943,3733 | 766,2464,2273 | 767,1940,1756 | 768,208,24 | 769,242,82 | 770,188,36 | 771,3739,3589 | 772,536,386 | 773,166,18 | 774,4073,3932 | 775,3874,3733 | 776,3825,3698 | 777,223,112 | 778,3370,3264 | 779,138,32 | 780,1905,1810 | 781,939,847 | 782,1316,1234 | 783,759,682 | 784,696,620 | 785,3993,3933 | 786,107,69 | 787,2807,2771 | 788,1684,1650 | 789,3769,3737 | 790,1790,1775 | 791,50,39

BATCH_RAW_INFO | 608,990,79 | 614,2265,1366 | 628,1516,641 | 659,3366,2597 | 661,3584,2815 | 664,3988,3232 | 667,891,146 | 679,1250,580 | 681,695,33 | 684,677,16 | 685,1007,346 | 696,2995,2404 | 698,2982,2413 | 712,1400,912 | 713,2075,1592 | 717,2829,2349 | 721,4082,3605 | 722,3780,3312 | 723,1605,1139 | 726,2882,2474 | 728,547,139 | 730,469,70 | 731,2876,2486 | 732,2546,2174 | 734,2225,1858 | 735,2885,2523 | 736,374,14 | 737,2496,2136 | 738,1001,641 | 740,541,193 | 741,765,434 | 743,473,147 | 745,3768,3466 | 746,1342,1049 | 747,4012,3724 | 748,1909,1621 | 749,3747,3459 | 750,1066,778 | 752,563,297 | 754,3427,3184 | 755,259,20 | 756,1464,1232 | 757,3760,3530 | 758,3745,3515 | 760,1289,1059 | 762,605,389 | 763,1743,1528 | 764,3944,3733 | 766,2465,2273 | 767,1941,1756 | 768,209,24 | 769,243,82 | 770,189,36 | 771,3740,3589 | 772,537,386 | 773,167,18 | 774,4074,3932 | 775,3875,3733 | 776,3826,3698 | 777,224,112 | 778,3371,3264 | 779,139,32 | 780,1906,1810 | 781,940,847 | 782,1317,1234 | 783,760,682 | 784,697,620 | 785,3994,3933 | 786,108,69 | 787,2808,2771 | 788,1685,1650 | 789,3770,3737 | 790,1791,1775 | 791,51,39

BATCH_RAW_INFO | 608,991,79 | 614,2266,1366 | 628,1517,641 | 659,3367,2597 | 661,3585,2815 | 664,3989,3232 | 667,892,146 | 679,1251,580 | 681,696,33 | 684,678,16 | 685,1008,346 | 696,2996,2404 | 698,2983,2413 | 712,1401,912 | 713,2076,1592 | 717,2830,2349 | 721,4083,3605 | 722,3781,3312 | 723,1606,1139 | 726,2883,2474 | 728,548,139 | 730,470,70 | 731,2877,2486 | 732,2547,2174 | 734,2226,1858 | 735,2886,2523 | 736,375,14 | 737,2497,2136 | 738,1002,641 | 740,542,193 | 741,766,434 | 743,474,147 | 745,3769,3466 | 746,1343,1049 | 747,4013,3724 | 748,1910,1621 | 749,3748,3459 | 750,1067,778 | 752,564,297 | 754,3428,3184 | 755,260,20 | 756,1465,1232 | 757,3761,3530 | 758,3746,3515 | 760,1290,1059 | 762,606,389 | 763,1744,1528 | 764,3945,3733 | 766,2466,2273 | 767,1942,1756 | 768,210,24 | 769,244,82 | 770,190,36 | 771,3741,3589 | 772,538,386 | 773,168,18 | 774,4075,3932 | 775,3876,3733 | 776,3827,3698 | 777,225,112 | 778,3372,3264 | 779,140,32 | 780,1907,1810 | 781,941,847 | 782,1318,1234 | 783,761,682 | 784,698,620 | 785,3995,3933 | 786,109,69 | 787,2809,2771 | 788,1686,1650 | 789,3771,3737 | 790,1792,1775 | 791,52,39

BATCH_RAW_INFO | 608,992,79 | 614,2267,1366 | 628,1518,641 | 659,3368,2597 | 661,3586,2815 | 664,3990,3232 | 667,893,146 | 679,1252,580 | 681,697,33 | 684,679,16 | 685,1009,346 | 696,2997,2404 | 698,2984,2413 | 712,1402,912 | 713,2077,1592 | 717,2831,2349 | 721,4084,3605 | 722,3782,3312 | 723,1607,1139 | 726,2884,2474 | 728,549,139 | 730,471,70 | 731,2878,2486 | 732,2548,2174 | 734,2227,1858 | 735,2887,2523 | 736,376,14 | 737,2498,2136 | 738,1003,641 | 740,543,193 | 741,767,434 | 743,475,147 | 745,3770,3466 | 746,1344,1049 | 747,4014,3724 | 748,1911,1621 | 749,3749,3459 | 750,1068,778 | 752,565,297 | 754,3429,3184 | 755,261,20 | 756,1466,1232 | 757,3762,3530 | 758,3747,3515 | 760,1291,1059 | 762,607,389 | 763,1745,1528 | 764,3946,3733 | 766,2467,2273 | 767,1943,1756 | 768,211,24 | 769,245,82 | 770,191,36 | 771,3742,3589 | 772,539,386 | 773,169,18 | 774,4076,3932 | 775,3877,3733 | 776,3828,3698 | 777,226,112 | 778,3373,3264 | 779,141,32 | 780,1908,1810 | 781,942,847 | 782,1319,1234 | 783,762,682 | 784,699,620 | 785,3996,3933 | 786,110,69 | 787,2810,2771 | 788,1687,1650 | 789,3772,3737 | 790,1793,1775 | 791,53,39

BATCH_RAW_INFO | 608,993,79 | 614,2268,1366 | 628,1519,641 | 659,3369,2597 | 661,3587,2815 | 664,3991,3232 | 667,894,146 | 679,1253,580 | 681,698,33 | 684,680,16 | 685,1010,346 | 696,2998,2404 | 698,2985,2413 | 712,1403,912 | 713,2078,1592 | 717,2832,2349 | 721,4085,3605 | 722,3783,3312 | 723,1608,1139 | 726,2885,2474 | 728,550,139 | 730,472,70 | 731,2879,2486 | 732,2549,2174 | 734,2228,1858 | 735,2888,2523 | 736,377,14 | 737,2499,2136 | 738,1004,641 | 740,544,193 | 741,768,434 | 743,476,147 | 745,3771,3466 | 746,1345,1049 | 747,4015,3724 | 748,1912,1621 | 749,3750,3459 | 750,1069,778 | 752,566,297 | 754,3430,3184 | 755,262,20 | 756,1467,1232 | 757,3763,3530 | 758,3748,3515 | 760,1292,1059 | 762,608,389 | 763,1746,1528 | 764,3947,3733 | 766,2468,2273 | 767,1944,1756 | 768,212,24 | 769,246,82 | 770,192,36 | 771,3743,3589 | 772,540,386 | 773,170,18 | 774,4077,3932 | 775,3878,3733 | 776,3829,3698 | 777,227,112 | 778,3374,3264 | 779,142,32 | 780,1909,1810 | 781,943,847 | 782,1320,1234 | 783,763,682 | 784,700,620 | 785,3997,3933 | 786,111,69 | 787,2811,2771 | 788,1688,1650 | 789,3773,3737 | 790,1794,1775 | 791,54,39

BATCH_RAW_INFO | 608,994,79 | 614,2269,1366 | 628,1520,641 | 659,3370,2597 | 661,3588,2815 | 664,3992,3232 | 667,895,146 | 679,1254,580 | 681,699,33 | 684,681,16 | 685,1011,346 | 696,2999,2404 | 698,2986,2413 | 712,1404,912 | 713,2079,1592 | 717,2833,2349 | 721,4086,3605 | 722,3784,3312 | 723,1609,1139 | 726,2886,2474 | 728,551,139 | 730,473,70 | 731,2880,2486 | 732,2550,2174 | 734,2229,1858 | 735,2889,2523 | 736,378,14 | 737,2500,2136 | 738,1005,641 | 740,545,193 | 741,769,434 | 743,477,147 | 745,3772,3466 | 746,1346,1049 | 747,4016,3724 | 748,1913,1621 | 749,3751,3459 | 750,1070,778 | 752,567,297 | 754,3431,3184 | 755,263,20 | 756,1468,1232 | 757,3764,3530 | 758,3749,3515 | 760,1293,1059 | 762,609,389 | 763,1747,1528 | 764,3948,3733 | 766,2469,2273 | 767,1945,1756 | 768,213,24 | 769,247,82 | 770,193,36 | 771,3744,3589 | 772,541,386 | 773,171,18 | 774,4078,3932 | 775,3879,3733 | 776,3830,3698 | 777,228,112 | 778,3375,3264 | 779,143,32 | 780,1910,1810 | 781,944,847 | 782,1321,1234 | 783,764,682 | 784,701,620 | 785,3998,3933 | 786,112,69 | 787,2812,2771 | 788,1689,1650 | 789,3774,3737 | 790,1795,1775 | 791,55,39

BATCH_RAW_INFO | 608,995,79 | 614,2270,1366 | 628,1521,641 | 659,3371,2597 | 661,3589,2815 | 664,3993,3232 | 667,896,146 | 679,1255,580 | 681,700,33 | 684,682,16 | 685,1012,346 | 696,3000,2404 | 698,2987,2413 | 712,1405,912 | 713,2080,1592 | 717,2834,2349 | 721,4087,3605 | 722,3785,3312 | 723,1610,1139 | 726,2887,2474 | 728,552,139 | 730,474,70 | 731,2881,2486 | 732,2551,2174 | 734,2230,1858 | 735,2890,2523 | 736,379,14 | 738,1006,641 | 740,546,193 | 741,770,434 | 743,478,147 | 745,3773,3466 | 746,1347,1049 | 747,4017,3724 | 748,1914,1621 | 749,3752,3459 | 750,1071,778 | 752,568,297 | 754,3432,3184 | 755,264,20 | 756,1469,1232 | 757,3765,3530 | 758,3750,3515 | 760,1294,1059 | 762,610,389 | 763,1748,1528 | 764,3949,3733 | 766,2470,2273 | 767,1946,1756 | 768,214,24 | 769,248,82 | 770,194,36 | 771,3745,3589 | 772,542,386 | 773,172,18 | 774,4079,3932 | 775,3880,3733 | 776,3831,3698 | 777,229,112 | 778,3376,3264 | 779,144,32 | 780,1911,1810 | 781,945,847 | 782,1322,1234 | 783,765,682 | 784,702,620 | 785,3999,3933 | 786,113,69 | 787,2813,2771 | 788,1690,1650 | 789,3775,3737 | 790,1796,1775 | 791,56,39

BATCH_RAW_INFO | 608,996,79 | 614,2271,1366 | 628,1522,641 | 659,3372,2597 | 661,3590,2815 | 664,3994,3232 | 667,897,146 | 679,1256,580 | 681,701,33 | 684,683,16 | 685,1013,346 | 696,3001,2404 | 698,2988,2413 | 712,1406,912 | 713,2081,1592 | 717,2835,2349 | 721,4088,3605 | 722,3786,3312 | 723,1611,1139 | 726,2888,2474 | 728,553,139 | 730,475,70 | 731,2882,2486 | 732,2552,2174 | 734,2231,1858 | 735,2891,2523 | 736,380,14 | 738,1007,641 | 740,547,193 | 741,771,434 | 743,479,147 | 745,3774,3466 | 746,1348,1049 | 747,4018,3724 | 748,1915,1621 | 749,3753,3459 | 750,1072,778 | 752,569,297 | 754,3433,3184 | 755,265,20 | 756,1470,1232 | 757,3766,3530 | 758,3751,3515 | 760,1295,1059 | 762,611,389 | 763,1749,1528 | 764,3950,3733 | 766,2471,2273 | 767,1947,1756 | 768,215,24 | 769,249,82 | 770,195,36 | 771,3746,3589 | 772,543,386 | 773,173,18 | 774,4080,3932 | 775,3881,3733 | 776,3832,3698 | 777,230,112 | 778,3377,3264 | 779,145,32 | 780,1912,1810 | 781,946,847 | 782,1323,1234 | 783,766,682 | 784,703,620 | 785,4000,3933 | 786,114,69 | 787,2814,2771 | 788,1691,1650 | 789,3776,3737 | 790,1797,1775 | 791,57,39

BATCH_RAW_INFO | 608,997,79 | 614,2272,1366 | 628,1523,641 | 659,3373,2597 | 661,3591,2815 | 664,3995,3232 | 667,898,146 | 679,1257,580 | 681,702,33 | 684,684,16 | 696,3002,2404 | 698,2989,2413 | 712,1407,912 | 713,2082,1592 | 717,2836,2349 | 721,4089,3605 | 722,3787,3312 | 723,1612,1139 | 726,2889,2474 | 728,554,139 | 730,476,70 | 731,2883,2486 | 732,2553,2174 | 734,2232,1858 | 735,2892,2523 | 736,381,14 | 738,1008,641 | 740,548,193 | 741,772,434 | 743,480,147 | 745,3775,3466 | 746,1349,1049 | 747,4019,3724 | 748,1916,1621 | 749,3754,3459 | 750,1073,778 | 752,570,297 | 754,3434,3184 | 755,266,20 | 756,1471,1232 | 757,3767,3530 | 758,3752,3515 | 760,1296,1059 | 762,612,389 | 763,1750,1528 | 764,3951,3733 | 766,2472,2273 | 767,1948,1756 | 768,216,24 | 769,250,82 | 770,196,36 | 771,3747,3589 | 772,544,386 | 773,174,18 | 774,4081,3932 | 775,3882,3733 | 776,3833,3698 | 777,231,112 | 778,3378,3264 | 779,146,32 | 780,1913,1810 | 781,947,847 | 782,1324,1234 | 783,767,682 | 784,704,620 | 785,4001,3933 | 786,115,69 | 787,2815,2771 | 788,1692,1650 | 789,3777,3737 | 790,1798,1775 | 791,58,39

BATCH_RAW_INFO | 608,998,79 | 614,2273,1366 | 628,1524,641 | 659,3374,2597 | 661,3592,2815 | 664,3996,3232 | 667,899,146 | 679,1258,580 | 681,703,33 | 684,685,16 | 696,3003,2404 | 698,2990,2413 | 712,1408,912 | 713,2083,1592 | 717,2837,2349 | 721,4090,3605 | 722,3788,3312 | 723,1613,1139 | 726,2890,2474 | 728,555,139 | 730,477,70 | 731,2884,2486 | 732,2554,2174 | 734,2233,1858 | 735,2893,2523 | 736,382,14 | 738,1009,641 | 740,549,193 | 741,773,434 | 743,481,147 | 745,3776,3466 | 746,1350,1049 | 747,4020,3724 | 748,1917,1621 | 749,3755,3459 | 750,1074,778 | 752,571,297 | 754,3435,3184 | 755,267,20 | 756,1472,1232 | 757,3768,3530 | 758,3753,3515 | 760,1297,1059 | 762,613,389 | 763,1751,1528 | 764,3952,3733 | 766,2473,2273 | 767,1949,1756 | 768,217,24 | 769,251,82 | 770,197,36 | 771,3748,3589 | 772,545,386 | 773,175,18 | 774,4082,3932 | 775,3883,3733 | 776,3834,3698 | 777,232,112 | 778,3379,3264 | 779,147,32 | 780,1914,1810 | 781,948,847 | 782,1325,1234 | 783,768,682 | 784,705,620 | 785,4002,3933 | 786,116,69 | 787,2816,2771 | 788,1693,1650 | 789,3778,3737 | 790,1799,1775 | 791,59,39

BATCH_RAW_INFO | 792,3929,3928

BATCH_RAW_INFO | 608,999,79 | 614,2274,1366 | 628,1525,641 | 659,3375,2597 | 661,3593,2815 | 664,3997,3232 | 667,900,146 | 679,1259,580 | 681,704,33 | 684,686,16 | 696,3004,2404 | 698,2991,2413 | 712,1409,912 | 713,2084,1592 | 717,2838,2349 | 721,4091,3605 | 722,3789,3312 | 723,1614,1139 | 726,2891,2474 | 728,556,139 | 730,478,70 | 731,2885,2486 | 732,2555,2174 | 734,2234,1858 | 735,2894,2523 | 736,383,14 | 738,1010,641 | 740,550,193 | 741,774,434 | 743,482,147 | 745,3777,3466 | 746,1351,1049 | 747,4021,3724 | 748,1918,1621 | 749,3756,3459 | 750,1075,778 | 752,572,297 | 754,3436,3184 | 755,268,20 | 756,1473,1232 | 757,3769,3530 | 758,3754,3515 | 760,1298,1059 | 762,614,389 | 763,1752,1528 | 764,3953,3733 | 766,2474,2273 | 767,1950,1756 | 768,218,24 | 769,252,82 | 770,198,36 | 771,3749,3589 | 772,546,386 | 773,176,18 | 774,4083,3932 | 775,3884,3733 | 776,3835,3698 | 777,233,112 | 778,3380,3264 | 779,148,32 | 780,1915,1810 | 781,949,847 | 782,1326,1234 | 783,769,682 | 784,706,620 | 785,4003,3933 | 786,117,69 | 787,2817,2771 | 788,1694,1650 | 789,3779,3737 | 790,1800,1775 | 791,60,39 | 792,3930,3928

BATCH_RAW_INFO | 608,1000,79 | 614,2275,1366 | 628,1526,641 | 659,3376,2597 | 661,3594,2815 | 664,3998,3232 | 667,901,146 | 679,1260,580 | 681,705,33 | 684,687,16 | 696,3005,2404 | 698,2992,2413 | 712,1410,912 | 713,2085,1592 | 717,2839,2349 | 721,4092,3605 | 722,3790,3312 | 723,1615,1139 | 726,2892,2474 | 728,557,139 | 730,479,70 | 731,2886,2486 | 732,2556,2174 | 734,2235,1858 | 735,2895,2523 | 736,384,14 | 738,1011,641 | 740,551,193 | 741,775,434 | 743,483,147 | 745,3778,3466 | 746,1352,1049 | 747,4022,3724 | 748,1919,1621 | 749,3757,3459 | 750,1076,778 | 752,573,297 | 754,3437,3184 | 755,269,20 | 756,1474,1232 | 757,3770,3530 | 758,3755,3515 | 760,1299,1059 | 762,615,389 | 763,1753,1528 | 764,3954,3733 | 766,2475,2273 | 767,1951,1756 | 768,219,24 | 769,253,82 | 770,199,36 | 771,3750,3589 | 772,547,386 | 773,177,18 | 774,4084,3932 | 775,3885,3733 | 776,3836,3698 | 777,234,112 | 778,3381,3264 | 779,149,32 | 780,1916,1810 | 781,950,847 | 782,1327,1234 | 783,770,682 | 784,707,620 | 785,4004,3933 | 786,118,69 | 787,2818,2771 | 788,1695,1650 | 789,3780,3737 | 790,1801,1775 | 791,61,39 | 792,3931,3928

BATCH_RAW_INFO | 608,1001,79 | 614,2276,1366 | 628,1527,641 | 659,3377,2597 | 661,3595,2815 | 664,3999,3232 | 667,902,146 | 679,1261,580 | 681,706,33 | 684,688,16 | 696,3006,2404 | 698,2993,2413 | 712,1411,912 | 713,2086,1592 | 717,2840,2349 | 721,4093,3605 | 722,3791,3312 | 723,1616,1139 | 726,2893,2474 | 728,558,139 | 730,480,70 | 731,2887,2486 | 732,2557,2174 | 734,2236,1858 | 735,2896,2523 | 736,385,14 | 738,1012,641 | 740,552,193 | 741,776,434 | 743,484,147 | 745,3779,3466 | 746,1353,1049 | 747,4023,3724 | 748,1920,1621 | 749,3758,3459 | 750,1077,778 | 752,574,297 | 754,3438,3184 | 755,270,20 | 756,1475,1232 | 757,3771,3530 | 758,3756,3515 | 760,1300,1059 | 762,616,389 | 763,1754,1528 | 764,3955,3733 | 766,2476,2273 | 767,1952,1756 | 768,220,24 | 769,254,82 | 770,200,36 | 771,3751,3589 | 772,548,386 | 773,178,18 | 774,4085,3932 | 775,3886,3733 | 776,3837,3698 | 777,235,112 | 778,3382,3264 | 779,150,32 | 780,1917,1810 | 781,951,847 | 782,1328,1234 | 783,771,682 | 784,708,620 | 785,4005,3933 | 786,119,69 | 787,2819,2771 | 788,1696,1650 | 789,3781,3737 | 790,1802,1775 | 791,62,39 | 792,3932,3928

BATCH_RAW_INFO | 608,1002,79 | 614,2277,1366 | 628,1528,641 | 659,3378,2597 | 661,3596,2815 | 664,4000,3232 | 667,903,146 | 679,1262,580 | 681,707,33 | 684,689,16 | 696,3007,2404 | 698,2994,2413 | 712,1412,912 | 713,2087,1592 | 717,2841,2349 | 721,4094,3605 | 722,3792,3312 | 723,1617,1139 | 726,2894,2474 | 728,559,139 | 730,481,70 | 731,2888,2486 | 732,2558,2174 | 734,2237,1858 | 735,2897,2523 | 736,386,14 | 738,1013,641 | 740,553,193 | 741,777,434 | 743,485,147 | 745,3780,3466 | 746,1354,1049 | 747,4024,3724 | 748,1921,1621 | 749,3759,3459 | 750,1078,778 | 752,575,297 | 754,3439,3184 | 755,271,20 | 756,1476,1232 | 757,3772,3530 | 758,3757,3515 | 760,1301,1059 | 762,617,389 | 763,1755,1528 | 764,3956,3733 | 766,2477,2273 | 767,1953,1756 | 768,221,24 | 769,255,82 | 770,201,36 | 771,3752,3589 | 772,549,386 | 773,179,18 | 774,4086,3932 | 775,3887,3733 | 776,3838,3698 | 777,236,112 | 778,3383,3264 | 779,151,32 | 780,1918,1810 | 781,952,847 | 782,1329,1234 | 783,772,682 | 784,709,620 | 785,4006,3933 | 786,120,69 | 787,2820,2771 | 788,1697,1650 | 789,3782,3737 | 790,1803,1775 | 791,63,39 | 792,3933,3928

BATCH_RAW_INFO | 608,1003,79 | 614,2278,1366 | 628,1529,641 | 659,3379,2597 | 661,3597,2815 | 664,4001,3232 | 667,904,146 | 679,1263,580 | 681,708,33 | 696,3008,2404 | 698,2995,2413 | 712,1413,912 | 713,2088,1592 | 717,2842,2349 | 721,4095,3605 | 722,3793,3312 | 723,1618,1139 | 726,2895,2474 | 728,560,139 | 730,482,70 | 731,2889,2486 | 732,2559,2174 | 734,2238,1858 | 735,2898,2523 | 736,387,14 | 738,1014,641 | 740,554,193 | 741,778,434 | 743,486,147 | 745,3781,3466 | 746,1355,1049 | 747,4025,3724 | 748,1922,1621 | 749,3760,3459 | 750,1079,778 | 752,576,297 | 754,3440,3184 | 755,272,20 | 756,1477,1232 | 757,3773,3530 | 758,3758,3515 | 760,1302,1059 | 762,618,389 | 763,1756,1528 | 764,3957,3733 | 766,2478,2273 | 767,1954,1756 | 768,222,24 | 769,256,82 | 770,202,36 | 771,3753,3589 | 772,550,386 | 773,180,18 | 774,4087,3932 | 775,3888,3733 | 776,3839,3698 | 777,237,112 | 778,3384,3264 | 779,152,32 | 780,1919,1810 | 781,953,847 | 782,1330,1234 | 783,773,682 | 784,710,620 | 785,4007,3933 | 786,121,69 | 787,2821,2771 | 788,1698,1650 | 789,3783,3737 | 790,1804,1775 | 791,64,39 | 792,3934,3928

BATCH_RAW_INFO | 608,1004,79 | 614,2279,1366 | 628,1530,641 | 659,3380,2597 | 661,3598,2815 | 664,4002,3232 | 667,905,146 | 679,1264,580 | 681,709,33 | 696,3009,2404 | 698,2996,2413 | 712,1414,912 | 713,2089,1592 | 717,2843,2349 | 722,3794,3312 | 723,1619,1139 | 726,2896,2474 | 728,561,139 | 730,483,70 | 731,2890,2486 | 732,2560,2174 | 734,2239,1858 | 735,2899,2523 | 736,388,14 | 738,1015,641 | 740,555,193 | 741,779,434 | 743,487,147 | 745,3782,3466 | 746,1356,1049 | 747,4026,3724 | 748,1923,1621 | 749,3761,3459 | 750,1080,778 | 752,577,297 | 754,3441,3184 | 755,273,20 | 756,1478,1232 | 757,3774,3530 | 758,3759,3515 | 760,1303,1059 | 762,619,389 | 763,1757,1528 | 764,3958,3733 | 766,2479,2273 | 767,1955,1756 | 768,223,24 | 769,257,82 | 770,203,36 | 771,3754,3589 | 772,551,386 | 773,181,18 | 774,4088,3932 | 775,3889,3733 | 776,3840,3698 | 777,238,112 | 778,3385,3264 | 779,153,32 | 780,1920,1810 | 781,954,847 | 782,1331,1234 | 783,774,682 | 784,711,620 | 785,4008,3933 | 786,122,69 | 787,2822,2771 | 788,1699,1650 | 789,3784,3737 | 790,1805,1775 | 791,65,39 | 792,3935,3928

BATCH_RAW_INFO | 608,1005,79 | 614,2280,1366 | 628,1531,641 | 659,3381,2597 | 661,3599,2815 | 664,4003,3232 | 667,906,146 | 679,1265,580 | 681,710,33 | 696,3010,2404 | 698,2997,2413 | 712,1415,912 | 713,2090,1592 | 717,2844,2349 | 722,3795,3312 | 723,1620,1139 | 726,2897,2474 | 728,562,139 | 730,484,70 | 731,2891,2486 | 732,2561,2174 | 734,2240,1858 | 735,2900,2523 | 736,389,14 | 738,1016,641 | 740,556,193 | 741,780,434 | 743,488,147 | 745,3783,3466 | 746,1357,1049 | 747,4027,3724 | 748,1924,1621 | 749,3762,3459 | 750,1081,778 | 752,578,297 | 754,3442,3184 | 755,274,20 | 756,1479,1232 | 757,3775,3530 | 758,3760,3515 | 760,1304,1059 | 762,620,389 | 763,1758,1528 | 764,3959,3733 | 766,2480,2273 | 767,1956,1756 | 768,224,24 | 769,258,82 | 770,204,36 | 771,3755,3589 | 772,552,386 | 773,182,18 | 774,4089,3932 | 775,3890,3733 | 776,3841,3698 | 777,239,112 | 778,3386,3264 | 779,154,32 | 780,1921,1810 | 781,955,847 | 782,1332,1234 | 783,775,682 | 784,712,620 | 785,4009,3933 | 786,123,69 | 787,2823,2771 | 788,1700,1650 | 789,3785,3737 | 790,1806,1775 | 791,66,39 | 792,3936,3928

BATCH_RAW_INFO | 608,1006,79 | 614,2281,1366 | 628,1532,641 | 659,3382,2597 | 661,3600,2815 | 664,4004,3232 | 667,907,146 | 679,1266,580 | 681,711,33 | 696,3011,2404 | 698,2998,2413 | 712,1416,912 | 713,2091,1592 | 717,2845,2349 | 722,3796,3312 | 723,1621,1139 | 726,2898,2474 | 728,563,139 | 730,485,70 | 731,2892,2486 | 732,2562,2174 | 734,2241,1858 | 735,2901,2523 | 736,390,14 | 738,1017,641 | 740,557,193 | 741,781,434 | 743,489,147 | 745,3784,3466 | 746,1358,1049 | 747,4028,3724 | 748,1925,1621 | 749,3763,3459 | 750,1082,778 | 752,579,297 | 754,3443,3184 | 755,275,20 | 756,1480,1232 | 757,3776,3530 | 758,3761,3515 | 760,1305,1059 | 762,621,389 | 763,1759,1528 | 764,3960,3733 | 766,2481,2273 | 767,1957,1756 | 768,225,24 | 769,259,82 | 770,205,36 | 771,3756,3589 | 772,553,386 | 773,183,18 | 774,4090,3932 | 775,3891,3733 | 776,3842,3698 | 777,240,112 | 778,3387,3264 | 779,155,32 | 780,1922,1810 | 781,956,847 | 782,1333,1234 | 783,776,682 | 784,713,620 | 785,4010,3933 | 786,124,69 | 787,2824,2771 | 788,1701,1650 | 789,3786,3737 | 790,1807,1775 | 791,67,39 | 792,3937,3928

BATCH_RAW_INFO | 608,1007,79 | 614,2282,1366 | 628,1533,641 | 659,3383,2597 | 661,3601,2815 | 664,4005,3232 | 667,908,146 | 679,1267,580 | 681,712,33 | 696,3012,2404 | 698,2999,2413 | 712,1417,912 | 713,2092,1592 | 717,2846,2349 | 722,3797,3312 | 723,1622,1139 | 726,2899,2474 | 728,564,139 | 730,486,70 | 731,2893,2486 | 732,2563,2174 | 734,2242,1858 | 735,2902,2523 | 736,391,14 | 738,1018,641 | 740,558,193 | 741,782,434 | 743,490,147 | 745,3785,3466 | 746,1359,1049 | 747,4029,3724 | 748,1926,1621 | 749,3764,3459 | 750,1083,778 | 752,580,297 | 754,3444,3184 | 755,276,20 | 756,1481,1232 | 757,3777,3530 | 758,3762,3515 | 760,1306,1059 | 762,622,389 | 763,1760,1528 | 764,3961,3733 | 766,2482,2273 | 767,1958,1756 | 768,226,24 | 769,260,82 | 770,206,36 | 771,3757,3589 | 772,554,386 | 773,184,18 | 774,4091,3932 | 775,3892,3733 | 776,3843,3698 | 777,241,112 | 778,3388,3264 | 779,156,32 | 780,1923,1810 | 781,957,847 | 782,1334,1234 | 783,777,682 | 784,714,620 | 785,4011,3933 | 786,125,69 | 787,2825,2771 | 788,1702,1650 | 789,3787,3737 | 790,1808,1775 | 791,68,39 | 792,3938,3928

BATCH_RAW_INFO | 608,1008,79 | 614,2283,1366 | 628,1534,641 | 659,3384,2597 | 661,3602,2815 | 664,4006,3232 | 667,909,146 | 679,1268,580 | 681,713,33 | 696,3013,2404 | 698,3000,2413 | 712,1418,912 | 713,2093,1592 | 717,2847,2349 | 722,3798,3312 | 723,1623,1139 | 726,2900,2474 | 728,565,139 | 730,487,70 | 731,2894,2486 | 732,2564,2174 | 734,2243,1858 | 735,2903,2523 | 736,392,14 | 738,1019,641 | 740,559,193 | 741,783,434 | 743,491,147 | 745,3786,3466 | 746,1360,1049 | 747,4030,3724 | 748,1927,1621 | 749,3765,3459 | 750,1084,778 | 752,581,297 | 754,3445,3184 | 755,277,20 | 756,1482,1232 | 757,3778,3530 | 758,3763,3515 | 760,1307,1059 | 762,623,389 | 763,1761,1528 | 764,3962,3733 | 766,2483,2273 | 767,1959,1756 | 768,227,24 | 769,261,82 | 770,207,36 | 771,3758,3589 | 772,555,386 | 773,185,18 | 774,4092,3932 | 775,3893,3733 | 776,3844,3698 | 777,242,112 | 778,3389,3264 | 779,157,32 | 780,1924,1810 | 781,958,847 | 782,1335,1234 | 783,778,682 | 784,715,620 | 785,4012,3933 | 786,126,69 | 787,2826,2771 | 788,1703,1650 | 789,3788,3737 | 790,1809,1775 | 791,69,39 | 792,3939,3928

BATCH_RAW_INFO | 608,1009,79 | 614,2284,1366 | 628,1535,641 | 659,3385,2597 | 661,3603,2815 | 664,4007,3232 | 667,910,146 | 679,1269,580 | 681,714,33 | 696,3014,2404 | 698,3001,2413 | 712,1419,912 | 713,2094,1592 | 717,2848,2349 | 722,3799,3312 | 723,1624,1139 | 726,2901,2474 | 728,566,139 | 730,488,70 | 731,2895,2486 | 732,2565,2174 | 734,2244,1858 | 735,2904,2523 | 736,393,14 | 738,1020,641 | 740,560,193 | 741,784,434 | 743,492,147 | 745,3787,3466 | 746,1361,1049 | 747,4031,3724 | 748,1928,1621 | 749,3766,3459 | 750,1085,778 | 752,582,297 | 754,3446,3184 | 755,278,20 | 756,1483,1232 | 757,3779,3530 | 758,3764,3515 | 760,1308,1059 | 762,624,389 | 763,1762,1528 | 764,3963,3733 | 766,2484,2273 | 767,1960,1756 | 768,228,24 | 769,262,82 | 770,208,36 | 771,3759,3589 | 772,556,386 | 773,186,18 | 774,4093,3932 | 775,3894,3733 | 776,3845,3698 | 777,243,112 | 778,3390,3264 | 779,158,32 | 780,1925,1810 | 781,959,847 | 782,1336,1234 | 783,779,682 | 784,716,620 | 785,4013,3933 | 786,127,69 | 787,2827,2771 | 788,1704,1650 | 789,3789,3737 | 790,1810,1775 | 791,70,39 | 792,3940,3928

BATCH_RAW_INFO | 608,1010,79 | 614,2285,1366 | 628,1536,641 | 659,3386,2597 | 661,3604,2815 | 664,4008,3232 | 667,911,146 | 679,1270,580 | 681,715,33 | 696,3015,2404 | 698,3002,2413 | 712,1420,912 | 713,2095,1592 | 717,2849,2349 | 722,3800,3312 | 723,1625,1139 | 726,2902,2474 | 728,567,139 | 730,489,70 | 731,2896,2486 | 732,2566,2174 | 734,2245,1858 | 735,2905,2523 | 736,394,14 | 738,1021,641 | 740,561,193 | 741,785,434 | 743,493,147 | 745,3788,3466 | 746,1362,1049 | 747,4032,3724 | 748,1929,1621 | 749,3767,3459 | 750,1086,778 | 752,583,297 | 754,3447,3184 | 755,279,20 | 756,1484,1232 | 757,3780,3530 | 758,3765,3515 | 760,1309,1059 | 762,625,389 | 763,1763,1528 | 764,3964,3733 | 766,2485,2273 | 767,1961,1756 | 768,229,24 | 769,263,82 | 770,209,36 | 771,3760,3589 | 772,557,386 | 773,187,18 | 774,4094,3932 | 775,3895,3733 | 776,3846,3698 | 777,244,112 | 778,3391,3264 | 779,159,32 | 780,1926,1810 | 781,960,847 | 782,1337,1234 | 783,780,682 | 784,717,620 | 785,4014,3933 | 786,128,69 | 787,2828,2771 | 788,1705,1650 | 789,3790,3737 | 790,1811,1775 | 791,71,39 | 792,3941,3928

BATCH_RAW_INFO | 793,517,516

BATCH_RAW_INFO | 608,1011,79 | 614,2286,1366 | 628,1537,641 | 659,3387,2597 | 661,3605,2815 | 664,4009,3232 | 667,912,146 | 679,1271,580 | 681,716,33 | 696,3016,2404 | 698,3003,2413 | 712,1421,912 | 713,2096,1592 | 717,2850,2349 | 722,3801,3312 | 723,1626,1139 | 726,2903,2474 | 728,568,139 | 730,490,70 | 731,2897,2486 | 732,2567,2174 | 734,2246,1858 | 735,2906,2523 | 736,395,14 | 738,1022,641 | 740,562,193 | 741,786,434 | 743,494,147 | 745,3789,3466 | 746,1363,1049 | 747,4033,3724 | 748,1930,1621 | 749,3768,3459 | 750,1087,778 | 752,584,297 | 754,3448,3184 | 755,280,20 | 756,1485,1232 | 757,3781,3530 | 758,3766,3515 | 760,1310,1059 | 762,626,389 | 763,1764,1528 | 764,3965,3733 | 766,2486,2273 | 767,1962,1756 | 768,230,24 | 769,264,82 | 770,210,36 | 771,3761,3589 | 772,558,386 | 773,188,18 | 774,4095,3932 | 775,3896,3733 | 776,3847,3698 | 777,245,112 | 778,3392,3264 | 779,160,32 | 780,1927,1810 | 781,961,847 | 782,1338,1234 | 783,781,682 | 784,718,620 | 785,4015,3933 | 786,129,69 | 787,2829,2771 | 788,1706,1650 | 789,3791,3737 | 790,1812,1775 | 791,72,39 | 792,3942,3928 | 793,518,516

BATCH_RAW_INFO | 608,1012,79 | 614,2287,1366 | 628,1538,641 | 659,3388,2597 | 661,3606,2815 | 664,4010,3232 | 667,913,146 | 679,1272,580 | 681,717,33 | 696,3017,2404 | 698,3004,2413 | 712,1422,912 | 713,2097,1592 | 717,2851,2349 | 722,3802,3312 | 723,1627,1139 | 726,2904,2474 | 728,569,139 | 730,491,70 | 731,2898,2486 | 732,2568,2174 | 734,2247,1858 | 735,2907,2523 | 736,396,14 | 738,1023,641 | 740,563,193 | 741,787,434 | 743,495,147 | 745,3790,3466 | 746,1364,1049 | 747,4034,3724 | 748,1931,1621 | 749,3769,3459 | 750,1088,778 | 752,585,297 | 754,3449,3184 | 755,281,20 | 756,1486,1232 | 757,3782,3530 | 758,3767,3515 | 760,1311,1059 | 762,627,389 | 763,1765,1528 | 764,3966,3733 | 766,2487,2273 | 767,1963,1756 | 768,231,24 | 769,265,82 | 770,211,36 | 771,3762,3589 | 772,559,386 | 773,189,18 | 775,3897,3733 | 776,3848,3698 | 777,246,112 | 778,3393,3264 | 779,161,32 | 780,1928,1810 | 781,962,847 | 782,1339,1234 | 783,782,682 | 784,719,620 | 785,4016,3933 | 786,130,69 | 787,2830,2771 | 788,1707,1650 | 789,3792,3737 | 790,1813,1775 | 791,73,39 | 792,3943,3928 | 793,519,516

BATCH_RAW_INFO | 794,2374,2373

BATCH_RAW_INFO | 608,1013,79 | 614,2288,1366 | 628,1539,641 | 659,3389,2597 | 661,3607,2815 | 664,4011,3232 | 667,914,146 | 679,1273,580 | 681,718,33 | 696,3018,2404 | 698,3005,2413 | 712,1423,912 | 713,2098,1592 | 717,2852,2349 | 722,3803,3312 | 723,1628,1139 | 726,2905,2474 | 728,570,139 | 730,492,70 | 731,2899,2486 | 732,2569,2174 | 734,2248,1858 | 735,2908,2523 | 736,397,14 | 738,1024,641 | 740,564,193 | 741,788,434 | 743,496,147 | 745,3791,3466 | 746,1365,1049 | 747,4035,3724 | 748,1932,1621 | 749,3770,3459 | 750,1089,778 | 752,586,297 | 755,282,20 | 756,1487,1232 | 757,3783,3530 | 758,3768,3515 | 760,1312,1059 | 762,628,389 | 763,1766,1528 | 764,3967,3733 | 766,2488,2273 | 767,1964,1756 | 768,232,24 | 769,266,82 | 770,212,36 | 771,3763,3589 | 772,560,386 | 773,190,18 | 775,3898,3733 | 776,3849,3698 | 777,247,112 | 778,3394,3264 | 779,162,32 | 780,1929,1810 | 781,963,847 | 782,1340,1234 | 783,783,682 | 784,720,620 | 785,4017,3933 | 786,131,69 | 787,2831,2771 | 788,1708,1650 | 789,3793,3737 | 790,1814,1775 | 791,74,39 | 792,3944,3928 | 793,520,516 | 794,2375,2373

BATCH_RAW_INFO | 608,1014,79 | 614,2289,1366 | 628,1540,641 | 659,3390,2597 | 661,3608,2815 | 664,4012,3232 | 667,915,146 | 679,1274,580 | 681,719,33 | 696,3019,2404 | 698,3006,2413 | 712,1424,912 | 713,2099,1592 | 717,2853,2349 | 722,3804,3312 | 723,1629,1139 | 726,2906,2474 | 728,571,139 | 730,493,70 | 731,2900,2486 | 732,2570,2174 | 734,2249,1858 | 735,2909,2523 | 736,398,14 | 738,1025,641 | 740,565,193 | 741,789,434 | 743,497,147 | 745,3792,3466 | 746,1366,1049 | 747,4036,3724 | 748,1933,1621 | 749,3771,3459 | 750,1090,778 | 752,587,297 | 755,283,20 | 756,1488,1232 | 757,3784,3530 | 758,3769,3515 | 760,1313,1059 | 762,629,389 | 763,1767,1528 | 764,3968,3733 | 766,2489,2273 | 767,1965,1756 | 768,233,24 | 769,267,82 | 770,213,36 | 771,3764,3589 | 772,561,386 | 773,191,18 | 775,3899,3733 | 776,3850,3698 | 777,248,112 | 778,3395,3264 | 779,163,32 | 780,1930,1810 | 781,964,847 | 782,1341,1234 | 783,784,682 | 784,721,620 | 785,4018,3933 | 786,132,69 | 787,2832,2771 | 788,1709,1650 | 789,3794,3737 | 790,1815,1775 | 791,75,39 | 792,3945,3928 | 793,521,516 | 794,2376,2373

BATCH_RAW_INFO | 608,1015,79 | 614,2290,1366 | 628,1541,641 | 659,3391,2597 | 661,3609,2815 | 664,4013,3232 | 667,916,146 | 679,1275,580 | 681,720,33 | 696,3020,2404 | 698,3007,2413 | 712,1425,912 | 713,2100,1592 | 717,2854,2349 | 722,3805,3312 | 723,1630,1139 | 726,2907,2474 | 728,572,139 | 730,494,70 | 731,2901,2486 | 732,2571,2174 | 734,2250,1858 | 735,2910,2523 | 736,399,14 | 738,1026,641 | 740,566,193 | 741,790,434 | 743,498,147 | 745,3793,3466 | 746,1367,1049 | 747,4037,3724 | 748,1934,1621 | 749,3772,3459 | 750,1091,778 | 752,588,297 | 755,284,20 | 756,1489,1232 | 757,3785,3530 | 758,3770,3515 | 760,1314,1059 | 762,630,389 | 763,1768,1528 | 764,3969,3733 | 766,2490,2273 | 767,1966,1756 | 768,234,24 | 769,268,82 | 770,214,36 | 771,3765,3589 | 772,562,386 | 773,192,18 | 775,3900,3733 | 776,3851,3698 | 777,249,112 | 778,3396,3264 | 779,164,32 | 780,1931,1810 | 781,965,847 | 782,1342,1234 | 783,785,682 | 784,722,620 | 785,4019,3933 | 786,133,69 | 787,2833,2771 | 788,1710,1650 | 789,3795,3737 | 790,1816,1775 | 791,76,39 | 792,3946,3928 | 793,522,516 | 794,2377,2373

BATCH_RAW_INFO | 608,1016,79 | 614,2291,1366 | 628,1542,641 | 659,3392,2597 | 661,3610,2815 | 664,4014,3232 | 667,917,146 | 679,1276,580 | 681,721,33 | 696,3021,2404 | 698,3008,2413 | 712,1426,912 | 713,2101,1592 | 717,2855,2349 | 722,3806,3312 | 723,1631,1139 | 726,2908,2474 | 728,573,139 | 730,495,70 | 731,2902,2486 | 732,2572,2174 | 734,2251,1858 | 735,2911,2523 | 736,400,14 | 738,1027,641 | 740,567,193 | 741,791,434 | 743,499,147 | 745,3794,3466 | 746,1368,1049 | 747,4038,3724 | 748,1935,1621 | 749,3773,3459 | 750,1092,778 | 752,589,297 | 755,285,20 | 756,1490,1232 | 757,3786,3530 | 758,3771,3515 | 760,1315,1059 | 762,631,389 | 763,1769,1528 | 764,3970,3733 | 766,2491,2273 | 767,1967,1756 | 768,235,24 | 769,269,82 | 770,215,36 | 771,3766,3589 | 772,563,386 | 773,193,18 | 775,3901,3733 | 776,3852,3698 | 777,250,112 | 778,3397,3264 | 779,165,32 | 780,1932,1810 | 781,966,847 | 782,1343,1234 | 783,786,682 | 784,723,620 | 785,4020,3933 | 786,134,69 | 787,2834,2771 | 788,1711,1650 | 789,3796,3737 | 790,1817,1775 | 791,77,39 | 792,3947,3928 | 793,523,516 | 794,2378,2373

BATCH_RAW_INFO | 608,1017,79 | 614,2292,1366 | 628,1543,641 | 659,3393,2597 | 661,3611,2815 | 664,4015,3232 | 667,918,146 | 679,1277,580 | 681,722,33 | 696,3022,2404 | 698,3009,2413 | 712,1427,912 | 713,2102,1592 | 717,2856,2349 | 722,3807,3312 | 723,1632,1139 | 726,2909,2474 | 728,574,139 | 730,496,70 | 731,2903,2486 | 732,2573,2174 | 734,2252,1858 | 735,2912,2523 | 736,401,14 | 738,1028,641 | 740,568,193 | 741,792,434 | 743,500,147 | 745,3795,3466 | 746,1369,1049 | 747,4039,3724 | 748,1936,1621 | 749,3774,3459 | 750,1093,778 | 752,590,297 | 755,286,20 | 756,1491,1232 | 757,3787,3530 | 758,3772,3515 | 760,1316,1059 | 762,632,389 | 763,1770,1528 | 764,3971,3733 | 766,2492,2273 | 767,1968,1756 | 768,236,24 | 769,270,82 | 770,216,36 | 771,3767,3589 | 772,564,386 | 773,194,18 | 775,3902,3733 | 776,3853,3698 | 777,251,112 | 778,3398,3264 | 779,166,32 | 780,1933,1810 | 781,967,847 | 782,1344,1234 | 783,787,682 | 784,724,620 | 785,4021,3933 | 786,135,69 | 787,2835,2771 | 788,1712,1650 | 789,3797,3737 | 790,1818,1775 | 791,78,39 | 792,3948,3928 | 793,524,516 | 794,2379,2373

BATCH_RAW_INFO | 608,1018,79 | 614,2293,1366 | 628,1544,641 | 659,3394,2597 | 661,3612,2815 | 664,4016,3232 | 667,919,146 | 679,1278,580 | 681,723,33 | 696,3023,2404 | 698,3010,2413 | 712,1428,912 | 713,2103,1592 | 717,2857,2349 | 722,3808,3312 | 723,1633,1139 | 726,2910,2474 | 728,575,139 | 730,497,70 | 731,2904,2486 | 732,2574,2174 | 734,2253,1858 | 735,2913,2523 | 736,402,14 | 738,1029,641 | 740,569,193 | 741,793,434 | 743,501,147 | 745,3796,3466 | 746,1370,1049 | 747,4040,3724 | 748,1937,1621 | 749,3775,3459 | 750,1094,778 | 752,591,297 | 755,287,20 | 756,1492,1232 | 757,3788,3530 | 758,3773,3515 | 760,1317,1059 | 762,633,389 | 763,1771,1528 | 764,3972,3733 | 766,2493,2273 | 767,1969,1756 | 768,237,24 | 769,271,82 | 770,217,36 | 771,3768,3589 | 772,565,386 | 773,195,18 | 775,3903,3733 | 776,3854,3698 | 777,252,112 | 778,3399,3264 | 779,167,32 | 780,1934,1810 | 781,968,847 | 782,1345,1234 | 783,788,682 | 784,725,620 | 785,4022,3933 | 786,136,69 | 787,2836,2771 | 788,1713,1650 | 789,3798,3737 | 790,1819,1775 | 791,79,39 | 792,3949,3928 | 793,525,516 | 794,2380,2373

BATCH_RAW_INFO | 608,1019,79 | 614,2294,1366 | 628,1545,641 | 659,3395,2597 | 661,3613,2815 | 664,4017,3232 | 667,920,146 | 679,1279,580 | 681,724,33 | 696,3024,2404 | 698,3011,2413 | 712,1429,912 | 713,2104,1592 | 717,2858,2349 | 722,3809,3312 | 723,1634,1139 | 726,2911,2474 | 728,576,139 | 730,498,70 | 731,2905,2486 | 732,2575,2174 | 734,2254,1858 | 735,2914,2523 | 736,403,14 | 738,1030,641 | 740,570,193 | 741,794,434 | 743,502,147 | 745,3797,3466 | 746,1371,1049 | 747,4041,3724 | 748,1938,1621 | 749,3776,3459 | 750,1095,778 | 752,592,297 | 755,288,20 | 756,1493,1232 | 757,3789,3530 | 758,3774,3515 | 760,1318,1059 | 762,634,389 | 763,1772,1528 | 764,3973,3733 | 766,2494,2273 | 767,1970,1756 | 768,238,24 | 769,272,82 | 770,218,36 | 771,3769,3589 | 772,566,386 | 773,196,18 | 775,3904,3733 | 776,3855,3698 | 777,253,112 | 778,3400,3264 | 779,168,32 | 780,1935,1810 | 781,969,847 | 782,1346,1234 | 783,789,682 | 784,726,620 | 785,4023,3933 | 786,137,69 | 787,2837,2771 | 788,1714,1650 | 789,3799,3737 | 790,1820,1775 | 791,80,39 | 792,3950,3928 | 793,526,516 | 794,2381,2373

BATCH_RAW_INFO | 608,1020,79 | 614,2295,1366 | 628,1546,641 | 659,3396,2597 | 661,3614,2815 | 664,4018,3232 | 667,921,146 | 679,1280,580 | 681,725,33 | 696,3025,2404 | 698,3012,2413 | 712,1430,912 | 713,2105,1592 | 717,2859,2349 | 722,3810,3312 | 723,1635,1139 | 726,2912,2474 | 728,577,139 | 730,499,70 | 731,2906,2486 | 732,2576,2174 | 734,2255,1858 | 735,2915,2523 | 736,404,14 | 738,1031,641 | 740,571,193 | 741,795,434 | 743,503,147 | 745,3798,3466 | 746,1372,1049 | 747,4042,3724 | 748,1939,1621 | 749,3777,3459 | 750,1096,778 | 752,593,297 | 755,289,20 | 756,1494,1232 | 757,3790,3530 | 758,3775,3515 | 760,1319,1059 | 762,635,389 | 763,1773,1528 | 764,3974,3733 | 766,2495,2273 | 767,1971,1756 | 768,239,24 | 769,273,82 | 770,219,36 | 771,3770,3589 | 772,567,386 | 773,197,18 | 775,3905,3733 | 776,3856,3698 | 777,254,112 | 778,3401,3264 | 779,169,32 | 780,1936,1810 | 781,970,847 | 782,1347,1234 | 783,790,682 | 784,727,620 | 785,4024,3933 | 786,138,69 | 787,2838,2771 | 788,1715,1650 | 789,3800,3737 | 790,1821,1775 | 791,81,39 | 792,3951,3928 | 793,527,516 | 794,2382,2373

BATCH_RAW_INFO | 608,1021,79 | 614,2296,1366 | 628,1547,641 | 659,3397,2597 | 661,3615,2815 | 664,4019,3232 | 667,922,146 | 679,1281,580 | 681,726,33 | 696,3026,2404 | 698,3013,2413 | 712,1431,912 | 713,2106,1592 | 717,2860,2349 | 722,3811,3312 | 723,1636,1139 | 726,2913,2474 | 728,578,139 | 730,500,70 | 731,2907,2486 | 732,2577,2174 | 734,2256,1858 | 735,2916,2523 | 736,405,14 | 738,1032,641 | 740,572,193 | 741,796,434 | 743,504,147 | 745,3799,3466 | 746,1373,1049 | 747,4043,3724 | 748,1940,1621 | 749,3778,3459 | 750,1097,778 | 752,594,297 | 755,290,20 | 756,1495,1232 | 757,3791,3530 | 758,3776,3515 | 760,1320,1059 | 762,636,389 | 763,1774,1528 | 764,3975,3733 | 766,2496,2273 | 767,1972,1756 | 768,240,24 | 769,274,82 | 770,220,36 | 771,3771,3589 | 772,568,386 | 773,198,18 | 775,3906,3733 | 776,3857,3698 | 777,255,112 | 778,3402,3264 | 779,170,32 | 780,1937,1810 | 781,971,847 | 782,1348,1234 | 783,791,682 | 784,728,620 | 785,4025,3933 | 786,139,69 | 787,2839,2771 | 788,1716,1650 | 789,3801,3737 | 790,1822,1775 | 791,82,39 | 792,3952,3928 | 793,528,516 | 794,2383,2373

BATCH_RAW_INFO | 608,1022,79 | 614,2297,1366 | 628,1548,641 | 659,3398,2597 | 661,3616,2815 | 664,4020,3232 | 667,923,146 | 679,1282,580 | 681,727,33 | 696,3027,2404 | 698,3014,2413 | 712,1432,912 | 713,2107,1592 | 717,2861,2349 | 722,3812,3312 | 723,1637,1139 | 726,2914,2474 | 728,579,139 | 730,501,70 | 731,2908,2486 | 732,2578,2174 | 734,2257,1858 | 735,2917,2523 | 736,406,14 | 738,1033,641 | 740,573,193 | 741,797,434 | 743,505,147 | 745,3800,3466 | 746,1374,1049 | 747,4044,3724 | 748,1941,1621 | 749,3779,3459 | 750,1098,778 | 752,595,297 | 755,291,20 | 756,1496,1232 | 757,3792,3530 | 758,3777,3515 | 760,1321,1059 | 762,637,389 | 763,1775,1528 | 764,3976,3733 | 766,2497,2273 | 767,1973,1756 | 768,241,24 | 769,275,82 | 770,221,36 | 771,3772,3589 | 772,569,386 | 773,199,18 | 775,3907,3733 | 776,3858,3698 | 777,256,112 | 778,3403,3264 | 779,171,32 | 780,1938,1810 | 781,972,847 | 782,1349,1234 | 783,792,682 | 784,729,620 | 785,4026,3933 | 786,140,69 | 787,2840,2771 | 788,1717,1650 | 789,3802,3737 | 790,1823,1775 | 791,83,39 | 792,3953,3928 | 793,529,516 | 794,2384,2373

BATCH_RAW_INFO | 795,2960,2959

BATCH_RAW_INFO | 796,2038,2037

BATCH_RAW_INFO | 608,1023,79 | 614,2298,1366 | 628,1549,641 | 659,3399,2597 | 661,3617,2815 | 664,4021,3232 | 667,924,146 | 679,1283,580 | 681,728,33 | 696,3028,2404 | 698,3015,2413 | 712,1433,912 | 713,2108,1592 | 717,2862,2349 | 722,3813,3312 | 723,1638,1139 | 726,2915,2474 | 728,580,139 | 730,502,70 | 731,2909,2486 | 732,2579,2174 | 734,2258,1858 | 735,2918,2523 | 736,407,14 | 738,1034,641 | 740,574,193 | 741,798,434 | 743,506,147 | 745,3801,3466 | 746,1375,1049 | 747,4045,3724 | 748,1942,1621 | 749,3780,3459 | 750,1099,778 | 752,596,297 | 755,292,20 | 756,1497,1232 | 757,3793,3530 | 758,3778,3515 | 760,1322,1059 | 762,638,389 | 763,1776,1528 | 764,3977,3733 | 766,2498,2273 | 767,1974,1756 | 768,242,24 | 769,276,82 | 770,222,36 | 771,3773,3589 | 772,570,386 | 773,200,18 | 775,3908,3733 | 776,3859,3698 | 777,257,112 | 778,3404,3264 | 779,172,32 | 780,1939,1810 | 781,973,847 | 782,1350,1234 | 783,793,682 | 784,730,620 | 785,4027,3933 | 786,141,69 | 787,2841,2771 | 788,1718,1650 | 789,3803,3737 | 790,1824,1775 | 791,84,39 | 792,3954,3928 | 793,530,516 | 794,2385,2373 | 795,2961,2959 | 796,2039,2037

BATCH_RAW_INFO | 608,1024,79 | 614,2299,1366 | 628,1550,641 | 659,3400,2597 | 661,3618,2815 | 664,4022,3232 | 667,925,146 | 679,1284,580 | 681,729,33 | 696,3029,2404 | 698,3016,2413 | 712,1434,912 | 713,2109,1592 | 717,2863,2349 | 722,3814,3312 | 723,1639,1139 | 726,2916,2474 | 728,581,139 | 730,503,70 | 731,2910,2486 | 732,2580,2174 | 734,2259,1858 | 735,2919,2523 | 736,408,14 | 738,1035,641 | 740,575,193 | 741,799,434 | 743,507,147 | 745,3802,3466 | 746,1376,1049 | 747,4046,3724 | 748,1943,1621 | 749,3781,3459 | 750,1100,778 | 752,597,297 | 755,293,20 | 756,1498,1232 | 757,3794,3530 | 758,3779,3515 | 760,1323,1059 | 762,639,389 | 763,1777,1528 | 764,3978,3733 | 766,2499,2273 | 767,1975,1756 | 768,243,24 | 769,277,82 | 770,223,36 | 771,3774,3589 | 772,571,386 | 773,201,18 | 775,3909,3733 | 776,3860,3698 | 777,258,112 | 778,3405,3264 | 779,173,32 | 780,1940,1810 | 781,974,847 | 782,1351,1234 | 783,794,682 | 784,731,620 | 785,4028,3933 | 786,142,69 | 787,2842,2771 | 788,1719,1650 | 789,3804,3737 | 790,1825,1775 | 791,85,39 | 792,3955,3928 | 793,531,516 | 794,2386,2373 | 795,2962,2959 | 796,2040,2037

BATCH_RAW_INFO | 608,1025,79 | 614,2300,1366 | 628,1551,641 | 659,3401,2597 | 661,3619,2815 | 664,4023,3232 | 667,926,146 | 679,1285,580 | 681,730,33 | 696,3030,2404 | 698,3017,2413 | 712,1435,912 | 713,2110,1592 | 717,2864,2349 | 722,3815,3312 | 723,1640,1139 | 726,2917,2474 | 728,582,139 | 730,504,70 | 731,2911,2486 | 732,2581,2174 | 734,2260,1858 | 735,2920,2523 | 736,409,14 | 738,1036,641 | 740,576,193 | 741,800,434 | 743,508,147 | 745,3803,3466 | 746,1377,1049 | 747,4047,3724 | 748,1944,1621 | 749,3782,3459 | 750,1101,778 | 752,598,297 | 755,294,20 | 756,1499,1232 | 757,3795,3530 | 758,3780,3515 | 760,1324,1059 | 762,640,389 | 763,1778,1528 | 764,3979,3733 | 766,2500,2273 | 767,1976,1756 | 768,244,24 | 769,278,82 | 770,224,36 | 771,3775,3589 | 772,572,386 | 773,202,18 | 775,3910,3733 | 776,3861,3698 | 777,259,112 | 778,3406,3264 | 779,174,32 | 780,1941,1810 | 781,975,847 | 782,1352,1234 | 783,795,682 | 784,732,620 | 785,4029,3933 | 786,143,69 | 787,2843,2771 | 788,1720,1650 | 789,3805,3737 | 790,1826,1775 | 791,86,39 | 792,3956,3928 | 793,532,516 | 794,2387,2373 | 795,2963,2959 | 796,2041,2037

BATCH_RAW_INFO | 608,1026,79 | 614,2301,1366 | 628,1552,641 | 659,3402,2597 | 661,3620,2815 | 664,4024,3232 | 667,927,146 | 679,1286,580 | 681,731,33 | 696,3031,2404 | 698,3018,2413 | 712,1436,912 | 713,2111,1592 | 717,2865,2349 | 722,3816,3312 | 723,1641,1139 | 726,2918,2474 | 728,583,139 | 730,505,70 | 731,2912,2486 | 732,2582,2174 | 734,2261,1858 | 735,2921,2523 | 736,410,14 | 738,1037,641 | 740,577,193 | 741,801,434 | 743,509,147 | 745,3804,3466 | 746,1378,1049 | 747,4048,3724 | 748,1945,1621 | 749,3783,3459 | 750,1102,778 | 752,599,297 | 755,295,20 | 756,1500,1232 | 757,3796,3530 | 758,3781,3515 | 760,1325,1059 | 762,641,389 | 763,1779,1528 | 764,3980,3733 | 766,2501,2273 | 767,1977,1756 | 768,245,24 | 769,279,82 | 770,225,36 | 771,3776,3589 | 772,573,386 | 773,203,18 | 775,3911,3733 | 776,3862,3698 | 777,260,112 | 778,3407,3264 | 779,175,32 | 780,1942,1810 | 781,976,847 | 782,1353,1234 | 783,796,682 | 784,733,620 | 785,4030,3933 | 786,144,69 | 787,2844,2771 | 788,1721,1650 | 789,3806,3737 | 790,1827,1775 | 791,87,39 | 792,3957,3928 | 793,533,516 | 794,2388,2373 | 795,2964,2959 | 796,2042,2037

BATCH_RAW_INFO | 608,1027,79 | 614,2302,1366 | 628,1553,641 | 659,3403,2597 | 661,3621,2815 | 664,4025,3232 | 667,928,146 | 679,1287,580 | 681,732,33 | 696,3032,2404 | 698,3019,2413 | 712,1437,912 | 713,2112,1592 | 717,2866,2349 | 722,3817,3312 | 723,1642,1139 | 726,2919,2474 | 728,584,139 | 730,506,70 | 731,2913,2486 | 732,2583,2174 | 734,2262,1858 | 735,2922,2523 | 736,411,14 | 738,1038,641 | 740,578,193 | 741,802,434 | 743,510,147 | 745,3805,3466 | 746,1379,1049 | 747,4049,3724 | 748,1946,1621 | 749,3784,3459 | 750,1103,778 | 752,600,297 | 755,296,20 | 756,1501,1232 | 757,3797,3530 | 758,3782,3515 | 760,1326,1059 | 762,642,389 | 763,1780,1528 | 764,3981,3733 | 766,2502,2273 | 767,1978,1756 | 768,246,24 | 769,280,82 | 770,226,36 | 771,3777,3589 | 772,574,386 | 773,204,18 | 775,3912,3733 | 776,3863,3698 | 777,261,112 | 778,3408,3264 | 779,176,32 | 780,1943,1810 | 781,977,847 | 782,1354,1234 | 783,797,682 | 784,734,620 | 785,4031,3933 | 786,145,69 | 787,2845,2771 | 788,1722,1650 | 789,3807,3737 | 790,1828,1775 | 791,88,39 | 792,3958,3928 | 793,534,516 | 794,2389,2373 | 795,2965,2959 | 796,2043,2037

BATCH_RAW_INFO | 608,1028,79 | 614,2303,1366 | 628,1554,641 | 659,3404,2597 | 661,3622,2815 | 664,4026,3232 | 667,929,146 | 679,1288,580 | 681,733,33 | 696,3033,2404 | 698,3020,2413 | 712,1438,912 | 713,2113,1592 | 717,2867,2349 | 722,3818,3312 | 723,1643,1139 | 726,2920,2474 | 728,585,139 | 730,507,70 | 731,2914,2486 | 732,2584,2174 | 734,2263,1858 | 735,2923,2523 | 736,412,14 | 738,1039,641 | 740,579,193 | 741,803,434 | 743,511,147 | 745,3806,3466 | 746,1380,1049 | 747,4050,3724 | 748,1947,1621 | 749,3785,3459 | 750,1104,778 | 752,601,297 | 755,297,20 | 756,1502,1232 | 757,3798,3530 | 758,3783,3515 | 760,1327,1059 | 762,643,389 | 763,1781,1528 | 764,3982,3733 | 766,2503,2273 | 767,1979,1756 | 768,247,24 | 769,281,82 | 770,227,36 | 771,3778,3589 | 772,575,386 | 773,205,18 | 775,3913,3733 | 776,3864,3698 | 777,262,112 | 778,3409,3264 | 779,177,32 | 780,1944,1810 | 781,978,847 | 782,1355,1234 | 783,798,682 | 784,735,620 | 785,4032,3933 | 786,146,69 | 787,2846,2771 | 788,1723,1650 | 789,3808,3737 | 790,1829,1775 | 791,89,39 | 792,3959,3928 | 793,535,516 | 794,2390,2373 | 795,2966,2959 | 796,2044,2037

BATCH_RAW_INFO | 608,1029,79 | 614,2304,1366 | 628,1555,641 | 659,3405,2597 | 661,3623,2815 | 664,4027,3232 | 667,930,146 | 679,1289,580 | 681,734,33 | 696,3034,2404 | 698,3021,2413 | 712,1439,912 | 713,2114,1592 | 717,2868,2349 | 722,3819,3312 | 723,1644,1139 | 726,2921,2474 | 728,586,139 | 730,508,70 | 731,2915,2486 | 732,2585,2174 | 734,2264,1858 | 735,2924,2523 | 736,413,14 | 738,1040,641 | 740,580,193 | 741,804,434 | 743,512,147 | 745,3807,3466 | 746,1381,1049 | 747,4051,3724 | 748,1948,1621 | 749,3786,3459 | 750,1105,778 | 752,602,297 | 755,298,20 | 756,1503,1232 | 757,3799,3530 | 758,3784,3515 | 760,1328,1059 | 762,644,389 | 763,1782,1528 | 764,3983,3733 | 766,2504,2273 | 767,1980,1756 | 768,248,24 | 769,282,82 | 770,228,36 | 771,3779,3589 | 772,576,386 | 773,206,18 | 775,3914,3733 | 776,3865,3698 | 777,263,112 | 778,3410,3264 | 779,178,32 | 780,1945,1810 | 781,979,847 | 782,1356,1234 | 783,799,682 | 784,736,620 | 785,4033,3933 | 786,147,69 | 787,2847,2771 | 788,1724,1650 | 789,3809,3737 | 790,1830,1775 | 791,90,39 | 792,3960,3928 | 793,536,516 | 794,2391,2373 | 795,2967,2959 | 796,2045,2037

BATCH_RAW_INFO | 608,1030,79 | 614,2305,1366 | 628,1556,641 | 659,3406,2597 | 661,3624,2815 | 664,4028,3232 | 667,931,146 | 679,1290,580 | 681,735,33 | 696,3035,2404 | 698,3022,2413 | 712,1440,912 | 713,2115,1592 | 717,2869,2349 | 722,3820,3312 | 723,1645,1139 | 726,2922,2474 | 728,587,139 | 730,509,70 | 731,2916,2486 | 732,2586,2174 | 734,2265,1858 | 735,2925,2523 | 736,414,14 | 738,1041,641 | 740,581,193 | 741,805,434 | 743,513,147 | 745,3808,3466 | 746,1382,1049 | 747,4052,3724 | 748,1949,1621 | 749,3787,3459 | 750,1106,778 | 752,603,297 | 755,299,20 | 756,1504,1232 | 757,3800,3530 | 758,3785,3515 | 760,1329,1059 | 762,645,389 | 763,1783,1528 | 764,3984,3733 | 766,2505,2273 | 767,1981,1756 | 768,249,24 | 769,283,82 | 770,229,36 | 771,3780,3589 | 772,577,386 | 773,207,18 | 775,3915,3733 | 776,3866,3698 | 777,264,112 | 778,3411,3264 | 779,179,32 | 780,1946,1810 | 781,980,847 | 782,1357,1234 | 783,800,682 | 784,737,620 | 785,4034,3933 | 786,148,69 | 787,2848,2771 | 788,1725,1650 | 789,3810,3737 | 790,1831,1775 | 791,91,39 | 792,3961,3928 | 793,537,516 | 794,2392,2373 | 795,2968,2959 | 796,2046,2037

BATCH_RAW_INFO | 608,1031,79 | 614,2306,1366 | 628,1557,641 | 659,3407,2597 | 661,3625,2815 | 664,4029,3232 | 667,932,146 | 679,1291,580 | 681,736,33 | 696,3036,2404 | 698,3023,2413 | 712,1441,912 | 713,2116,1592 | 717,2870,2349 | 722,3821,3312 | 723,1646,1139 | 726,2923,2474 | 728,588,139 | 730,510,70 | 731,2917,2486 | 732,2587,2174 | 734,2266,1858 | 735,2926,2523 | 736,415,14 | 738,1042,641 | 740,582,193 | 741,806,434 | 743,514,147 | 745,3809,3466 | 746,1383,1049 | 747,4053,3724 | 748,1950,1621 | 749,3788,3459 | 750,1107,778 | 752,604,297 | 755,300,20 | 756,1505,1232 | 757,3801,3530 | 758,3786,3515 | 760,1330,1059 | 762,646,389 | 763,1784,1528 | 764,3985,3733 | 766,2506,2273 | 767,1982,1756 | 768,250,24 | 769,284,82 | 770,230,36 | 771,3781,3589 | 772,578,386 | 773,208,18 | 775,3916,3733 | 776,3867,3698 | 777,265,112 | 778,3412,3264 | 779,180,32 | 780,1947,1810 | 781,981,847 | 782,1358,1234 | 783,801,682 | 784,738,620 | 785,4035,3933 | 786,149,69 | 787,2849,2771 | 788,1726,1650 | 789,3811,3737 | 790,1832,1775 | 791,92,39 | 792,3962,3928 | 793,538,516 | 794,2393,2373 | 795,2969,2959 | 796,2047,2037

BATCH_RAW_INFO | 608,1032,79 | 614,2307,1366 | 628,1558,641 | 659,3408,2597 | 661,3626,2815 | 664,4030,3232 | 667,933,146 | 679,1292,580 | 681,737,33 | 696,3037,2404 | 698,3024,2413 | 712,1442,912 | 713,2117,1592 | 717,2871,2349 | 722,3822,3312 | 723,1647,1139 | 726,2924,2474 | 728,589,139 | 730,511,70 | 731,2918,2486 | 732,2588,2174 | 734,2267,1858 | 735,2927,2523 | 736,416,14 | 738,1043,641 | 740,583,193 | 741,807,434 | 743,515,147 | 745,3810,3466 | 746,1384,1049 | 747,4054,3724 | 748,1951,1621 | 749,3789,3459 | 750,1108,778 | 752,605,297 | 755,301,20 | 756,1506,1232 | 757,3802,3530 | 758,3787,3515 | 760,1331,1059 | 762,647,389 | 763,1785,1528 | 764,3986,3733 | 766,2507,2273 | 767,1983,1756 | 768,251,24 | 769,285,82 | 770,231,36 | 771,3782,3589 | 772,579,386 | 773,209,18 | 775,3917,3733 | 776,3868,3698 | 777,266,112 | 778,3413,3264 | 779,181,32 | 780,1948,1810 | 781,982,847 | 782,1359,1234 | 783,802,682 | 784,739,620 | 785,4036,3933 | 786,150,69 | 787,2850,2771 | 788,1727,1650 | 789,3812,3737 | 790,1833,1775 | 791,93,39 | 792,3963,3928 | 793,539,516 | 794,2394,2373 | 795,2970,2959 | 796,2048,2037

BATCH_RAW_INFO | 608,1033,79 | 614,2308,1366 | 628,1559,641 | 659,3409,2597 | 661,3627,2815 | 664,4031,3232 | 667,934,146 | 679,1293,580 | 681,738,33 | 696,3038,2404 | 698,3025,2413 | 712,1443,912 | 713,2118,1592 | 717,2872,2349 | 722,3823,3312 | 723,1648,1139 | 726,2925,2474 | 728,590,139 | 730,512,70 | 731,2919,2486 | 732,2589,2174 | 734,2268,1858 | 735,2928,2523 | 736,417,14 | 738,1044,641 | 740,584,193 | 741,808,434 | 743,516,147 | 745,3811,3466 | 746,1385,1049 | 747,4055,3724 | 748,1952,1621 | 749,3790,3459 | 750,1109,778 | 752,606,297 | 755,302,20 | 756,1507,1232 | 757,3803,3530 | 758,3788,3515 | 760,1332,1059 | 762,648,389 | 763,1786,1528 | 764,3987,3733 | 766,2508,2273 | 767,1984,1756 | 768,252,24 | 769,286,82 | 770,232,36 | 771,3783,3589 | 772,580,386 | 773,210,18 | 775,3918,3733 | 776,3869,3698 | 777,267,112 | 778,3414,3264 | 779,182,32 | 780,1949,1810 | 781,983,847 | 782,1360,1234 | 783,803,682 | 784,740,620 | 785,4037,3933 | 786,151,69 | 787,2851,2771 | 788,1728,1650 | 789,3813,3737 | 790,1834,1775 | 791,94,39 | 792,3964,3928 | 793,540,516 | 794,2395,2373 | 795,2971,2959 | 796,2049,2037

BATCH_RAW_INFO | 614,2309,1366 | 628,1560,641 | 659,3410,2597 | 661,3628,2815 | 664,4032,3232 | 667,935,146 | 679,1294,580 | 681,739,33 | 696,3039,2404 | 698,3026,2413 | 712,1444,912 | 713,2119,1592 | 717,2873,2349 | 722,3824,3312 | 723,1649,1139 | 726,2926,2474 | 728,591,139 | 730,513,70 | 731,2920,2486 | 732,2590,2174 | 734,2269,1858 | 735,2929,2523 | 736,418,14 | 738,1045,641 | 740,585,193 | 741,809,434 | 743,517,147 | 745,3812,3466 | 746,1386,1049 | 747,4056,3724 | 748,1953,1621 | 749,3791,3459 | 750,1110,778 | 752,607,297 | 755,303,20 | 756,1508,1232 | 757,3804,3530 | 758,3789,3515 | 760,1333,1059 | 762,649,389 | 763,1787,1528 | 764,3988,3733 | 766,2509,2273 | 767,1985,1756 | 768,253,24 | 769,287,82 | 770,233,36 | 771,3784,3589 | 772,581,386 | 773,211,18 | 775,3919,3733 | 776,3870,3698 | 777,268,112 | 778,3415,3264 | 779,183,32 | 780,1950,1810 | 781,984,847 | 782,1361,1234 | 783,804,682 | 784,741,620 | 785,4038,3933 | 786,152,69 | 787,2852,2771 | 788,1729,1650 | 789,3814,3737 | 790,1835,1775 | 791,95,39 | 792,3965,3928 | 793,541,516 | 794,2396,2373 | 795,2972,2959 | 796,2050,2037

BATCH_RAW_INFO | 614,2310,1366 | 628,1561,641 | 659,3411,2597 | 661,3629,2815 | 664,4033,3232 | 667,936,146 | 679,1295,580 | 681,740,33 | 696,3040,2404 | 698,3027,2413 | 712,1445,912 | 713,2120,1592 | 717,2874,2349 | 722,3825,3312 | 723,1650,1139 | 726,2927,2474 | 728,592,139 | 730,514,70 | 731,2921,2486 | 732,2591,2174 | 734,2270,1858 | 735,2930,2523 | 736,419,14 | 738,1046,641 | 740,586,193 | 741,810,434 | 743,518,147 | 745,3813,3466 | 746,1387,1049 | 747,4057,3724 | 748,1954,1621 | 749,3792,3459 | 750,1111,778 | 752,608,297 | 755,304,20 | 756,1509,1232 | 757,3805,3530 | 758,3790,3515 | 760,1334,1059 | 762,650,389 | 763,1788,1528 | 764,3989,3733 | 766,2510,2273 | 767,1986,1756 | 768,254,24 | 769,288,82 | 770,234,36 | 771,3785,3589 | 772,582,386 | 773,212,18 | 775,3920,3733 | 776,3871,3698 | 777,269,112 | 778,3416,3264 | 779,184,32 | 780,1951,1810 | 781,985,847 | 782,1362,1234 | 783,805,682 | 784,742,620 | 785,4039,3933 | 786,153,69 | 787,2853,2771 | 788,1730,1650 | 789,3815,3737 | 790,1836,1775 | 791,96,39 | 792,3966,3928 | 793,542,516 | 794,2397,2373 | 795,2973,2959 | 796,2051,2037

BATCH_RAW_INFO | 614,2311,1366 | 628,1562,641 | 659,3412,2597 | 661,3630,2815 | 664,4034,3232 | 667,937,146 | 679,1296,580 | 681,741,33 | 696,3041,2404 | 698,3028,2413 | 712,1446,912 | 713,2121,1592 | 717,2875,2349 | 722,3826,3312 | 723,1651,1139 | 726,2928,2474 | 728,593,139 | 730,515,70 | 731,2922,2486 | 732,2592,2174 | 734,2271,1858 | 735,2931,2523 | 736,420,14 | 738,1047,641 | 740,587,193 | 741,811,434 | 743,519,147 | 745,3814,3466 | 746,1388,1049 | 747,4058,3724 | 748,1955,1621 | 749,3793,3459 | 750,1112,778 | 752,609,297 | 755,305,20 | 756,1510,1232 | 757,3806,3530 | 758,3791,3515 | 760,1335,1059 | 762,651,389 | 763,1789,1528 | 764,3990,3733 | 766,2511,2273 | 767,1987,1756 | 768,255,24 | 769,289,82 | 770,235,36 | 771,3786,3589 | 772,583,386 | 773,213,18 | 775,3921,3733 | 776,3872,3698 | 777,270,112 | 778,3417,3264 | 779,185,32 | 780,1952,1810 | 781,986,847 | 782,1363,1234 | 783,806,682 | 784,743,620 | 785,4040,3933 | 786,154,69 | 787,2854,2771 | 788,1731,1650 | 789,3816,3737 | 790,1837,1775 | 791,97,39 | 792,3967,3928 | 793,543,516 | 794,2398,2373 | 795,2974,2959 | 796,2052,2037

BATCH_RAW_INFO | 614,2312,1366 | 628,1563,641 | 659,3413,2597 | 661,3631,2815 | 664,4035,3232 | 667,938,146 | 679,1297,580 | 681,742,33 | 696,3042,2404 | 698,3029,2413 | 712,1447,912 | 713,2122,1592 | 717,2876,2349 | 722,3827,3312 | 723,1652,1139 | 726,2929,2474 | 728,594,139 | 730,516,70 | 731,2923,2486 | 732,2593,2174 | 734,2272,1858 | 735,2932,2523 | 736,421,14 | 738,1048,641 | 740,588,193 | 741,812,434 | 743,520,147 | 745,3815,3466 | 746,1389,1049 | 747,4059,3724 | 748,1956,1621 | 749,3794,3459 | 750,1113,778 | 752,610,297 | 755,306,20 | 756,1511,1232 | 757,3807,3530 | 758,3792,3515 | 760,1336,1059 | 762,652,389 | 763,1790,1528 | 764,3991,3733 | 766,2512,2273 | 767,1988,1756 | 768,256,24 | 769,290,82 | 770,236,36 | 771,3787,3589 | 772,584,386 | 773,214,18 | 775,3922,3733 | 776,3873,3698 | 777,271,112 | 778,3418,3264 | 779,186,32 | 780,1953,1810 | 781,987,847 | 782,1364,1234 | 783,807,682 | 784,744,620 | 785,4041,3933 | 786,155,69 | 787,2855,2771 | 788,1732,1650 | 789,3817,3737 | 790,1838,1775 | 791,98,39 | 792,3968,3928 | 793,544,516 | 794,2399,2373 | 795,2975,2959 | 796,2053,2037

BATCH_RAW_INFO | 614,2313,1366 | 628,1564,641 | 659,3414,2597 | 661,3632,2815 | 664,4036,3232 | 667,939,146 | 679,1298,580 | 681,743,33 | 696,3043,2404 | 698,3030,2413 | 712,1448,912 | 713,2123,1592 | 717,2877,2349 | 722,3828,3312 | 723,1653,1139 | 726,2930,2474 | 728,595,139 | 730,517,70 | 731,2924,2486 | 732,2594,2174 | 734,2273,1858 | 735,2933,2523 | 736,422,14 | 738,1049,641 | 740,589,193 | 741,813,434 | 743,521,147 | 745,3816,3466 | 746,1390,1049 | 747,4060,3724 | 748,1957,1621 | 749,3795,3459 | 750,1114,778 | 752,611,297 | 755,307,20 | 756,1512,1232 | 757,3808,3530 | 758,3793,3515 | 760,1337,1059 | 762,653,389 | 763,1791,1528 | 764,3992,3733 | 766,2513,2273 | 767,1989,1756 | 768,257,24 | 769,291,82 | 770,237,36 | 771,3788,3589 | 772,585,386 | 773,215,18 | 775,3923,3733 | 776,3874,3698 | 777,272,112 | 778,3419,3264 | 779,187,32 | 780,1954,1810 | 781,988,847 | 782,1365,1234 | 783,808,682 | 784,745,620 | 785,4042,3933 | 786,156,69 | 787,2856,2771 | 788,1733,1650 | 789,3818,3737 | 790,1839,1775 | 791,99,39 | 792,3969,3928 | 793,545,516 | 794,2400,2373 | 795,2976,2959 | 796,2054,2037

BATCH_RAW_INFO | 614,2314,1366 | 628,1565,641 | 659,3415,2597 | 661,3633,2815 | 664,4037,3232 | 667,940,146 | 679,1299,580 | 681,744,33 | 696,3044,2404 | 698,3031,2413 | 712,1449,912 | 713,2124,1592 | 717,2878,2349 | 722,3829,3312 | 723,1654,1139 | 726,2931,2474 | 728,596,139 | 730,518,70 | 731,2925,2486 | 732,2595,2174 | 734,2274,1858 | 735,2934,2523 | 736,423,14 | 738,1050,641 | 740,590,193 | 741,814,434 | 743,522,147 | 745,3817,3466 | 746,1391,1049 | 747,4061,3724 | 748,1958,1621 | 749,3796,3459 | 750,1115,778 | 752,612,297 | 755,308,20 | 756,1513,1232 | 757,3809,3530 | 758,3794,3515 | 760,1338,1059 | 762,654,389 | 763,1792,1528 | 764,3993,3733 | 766,2514,2273 | 767,1990,1756 | 768,258,24 | 769,292,82 | 770,238,36 | 771,3789,3589 | 772,586,386 | 773,216,18 | 775,3924,3733 | 776,3875,3698 | 777,273,112 | 778,3420,3264 | 779,188,32 | 780,1955,1810 | 781,989,847 | 782,1366,1234 | 783,809,682 | 784,746,620 | 785,4043,3933 | 786,157,69 | 787,2857,2771 | 788,1734,1650 | 789,3819,3737 | 790,1840,1775 | 791,100,39 | 792,3970,3928 | 793,546,516 | 794,2401,2373 | 795,2977,2959 | 796,2055,2037

BATCH_RAW_INFO | 614,2315,1366 | 628,1566,641 | 659,3416,2597 | 661,3634,2815 | 664,4038,3232 | 667,941,146 | 679,1300,580 | 681,745,33 | 696,3045,2404 | 698,3032,2413 | 712,1450,912 | 713,2125,1592 | 717,2879,2349 | 722,3830,3312 | 723,1655,1139 | 726,2932,2474 | 728,597,139 | 730,519,70 | 731,2926,2486 | 732,2596,2174 | 734,2275,1858 | 735,2935,2523 | 736,424,14 | 738,1051,641 | 740,591,193 | 741,815,434 | 743,523,147 | 745,3818,3466 | 746,1392,1049 | 747,4062,3724 | 748,1959,1621 | 749,3797,3459 | 750,1116,778 | 752,613,297 | 755,309,20 | 756,1514,1232 | 757,3810,3530 | 758,3795,3515 | 760,1339,1059 | 762,655,389 | 763,1793,1528 | 764,3994,3733 | 766,2515,2273 | 767,1991,1756 | 768,259,24 | 769,293,82 | 770,239,36 | 771,3790,3589 | 772,587,386 | 773,217,18 | 775,3925,3733 | 776,3876,3698 | 777,274,112 | 778,3421,3264 | 779,189,32 | 780,1956,1810 | 781,990,847 | 782,1367,1234 | 783,810,682 | 784,747,620 | 785,4044,3933 | 786,158,69 | 787,2858,2771 | 788,1735,1650 | 789,3820,3737 | 790,1841,1775 | 791,101,39 | 792,3971,3928 | 793,547,516 | 794,2402,2373 | 795,2978,2959 | 796,2056,2037

BATCH_RAW_INFO | 614,2316,1366 | 628,1567,641 | 659,3417,2597 | 661,3635,2815 | 664,4039,3232 | 667,942,146 | 679,1301,580 | 681,746,33 | 696,3046,2404 | 698,3033,2413 | 712,1451,912 | 713,2126,1592 | 717,2880,2349 | 722,3831,3312 | 723,1656,1139 | 726,2933,2474 | 728,598,139 | 730,520,70 | 731,2927,2486 | 732,2597,2174 | 734,2276,1858 | 735,2936,2523 | 736,425,14 | 738,1052,641 | 740,592,193 | 741,816,434 | 743,524,147 | 745,3819,3466 | 746,1393,1049 | 747,4063,3724 | 748,1960,1621 | 749,3798,3459 | 750,1117,778 | 752,614,297 | 755,310,20 | 756,1515,1232 | 757,3811,3530 | 758,3796,3515 | 760,1340,1059 | 762,656,389 | 763,1794,1528 | 764,3995,3733 | 766,2516,2273 | 767,1992,1756 | 768,260,24 | 769,294,82 | 770,240,36 | 771,3791,3589 | 772,588,386 | 773,218,18 | 775,3926,3733 | 776,3877,3698 | 777,275,112 | 778,3422,3264 | 779,190,32 | 780,1957,1810 | 781,991,847 | 782,1368,1234 | 783,811,682 | 784,748,620 | 785,4045,3933 | 786,159,69 | 787,2859,2771 | 788,1736,1650 | 789,3821,3737 | 790,1842,1775 | 791,102,39 | 792,3972,3928 | 793,548,516 | 794,2403,2373 | 795,2979,2959 | 796,2057,2037

BATCH_RAW_INFO | 614,2317,1366 | 628,1568,641 | 659,3418,2597 | 661,3636,2815 | 664,4040,3232 | 667,943,146 | 679,1302,580 | 681,747,33 | 696,3047,2404 | 698,3034,2413 | 712,1452,912 | 713,2127,1592 | 717,2881,2349 | 722,3832,3312 | 723,1657,1139 | 726,2934,2474 | 728,599,139 | 730,521,70 | 731,2928,2486 | 732,2598,2174 | 734,2277,1858 | 735,2937,2523 | 736,426,14 | 738,1053,641 | 740,593,193 | 741,817,434 | 743,525,147 | 745,3820,3466 | 746,1394,1049 | 747,4064,3724 | 748,1961,1621 | 749,3799,3459 | 750,1118,778 | 752,615,297 | 755,311,20 | 756,1516,1232 | 757,3812,3530 | 758,3797,3515 | 760,1341,1059 | 762,657,389 | 763,1795,1528 | 764,3996,3733 | 766,2517,2273 | 767,1993,1756 | 768,261,24 | 769,295,82 | 770,241,36 | 771,3792,3589 | 772,589,386 | 773,219,18 | 775,3927,3733 | 776,3878,3698 | 777,276,112 | 778,3423,3264 | 779,191,32 | 780,1958,1810 | 781,992,847 | 782,1369,1234 | 783,812,682 | 784,749,620 | 785,4046,3933 | 786,160,69 | 787,2860,2771 | 788,1737,1650 | 789,3822,3737 | 790,1843,1775 | 791,103,39 | 792,3973,3928 | 793,549,516 | 794,2404,2373 | 795,2980,2959 | 796,2058,2037

BATCH_RAW_INFO | 614,2318,1366 | 628,1569,641 | 659,3419,2597 | 661,3637,2815 | 664,4041,3232 | 667,944,146 | 679,1303,580 | 681,748,33 | 696,3048,2404 | 698,3035,2413 | 712,1453,912 | 713,2128,1592 | 717,2882,2349 | 722,3833,3312 | 723,1658,1139 | 726,2935,2474 | 728,600,139 | 730,522,70 | 731,2929,2486 | 732,2599,2174 | 734,2278,1858 | 735,2938,2523 | 736,427,14 | 738,1054,641 | 740,594,193 | 741,818,434 | 743,526,147 | 745,3821,3466 | 746,1395,1049 | 747,4065,3724 | 748,1962,1621 | 749,3800,3459 | 750,1119,778 | 752,616,297 | 755,312,20 | 756,1517,1232 | 757,3813,3530 | 758,3798,3515 | 760,1342,1059 | 762,658,389 | 763,1796,1528 | 764,3997,3733 | 766,2518,2273 | 767,1994,1756 | 768,262,24 | 769,296,82 | 770,242,36 | 771,3793,3589 | 772,590,386 | 773,220,18 | 775,3928,3733 | 776,3879,3698 | 777,277,112 | 778,3424,3264 | 779,192,32 | 780,1959,1810 | 781,993,847 | 782,1370,1234 | 783,813,682 | 784,750,620 | 785,4047,3933 | 786,161,69 | 787,2861,2771 | 788,1738,1650 | 789,3823,3737 | 790,1844,1775 | 791,104,39 | 792,3974,3928 | 793,550,516 | 794,2405,2373 | 795,2981,2959 | 796,2059,2037

BATCH_RAW_INFO | 614,2319,1366 | 628,1570,641 | 659,3420,2597 | 661,3638,2815 | 664,4042,3232 | 667,945,146 | 679,1304,580 | 681,749,33 | 696,3049,2404 | 698,3036,2413 | 712,1454,912 | 713,2129,1592 | 717,2883,2349 | 722,3834,3312 | 723,1659,1139 | 726,2936,2474 | 728,601,139 | 730,523,70 | 731,2930,2486 | 732,2600,2174 | 734,2279,1858 | 735,2939,2523 | 736,428,14 | 738,1055,641 | 740,595,193 | 741,819,434 | 743,527,147 | 745,3822,3466 | 746,1396,1049 | 747,4066,3724 | 748,1963,1621 | 749,3801,3459 | 750,1120,778 | 752,617,297 | 755,313,20 | 756,1518,1232 | 757,3814,3530 | 758,3799,3515 | 760,1343,1059 | 762,659,389 | 763,1797,1528 | 764,3998,3733 | 766,2519,2273 | 767,1995,1756 | 768,263,24 | 769,297,82 | 770,243,36 | 771,3794,3589 | 772,591,386 | 773,221,18 | 775,3929,3733 | 776,3880,3698 | 777,278,112 | 778,3425,3264 | 779,193,32 | 780,1960,1810 | 781,994,847 | 782,1371,1234 | 783,814,682 | 784,751,620 | 785,4048,3933 | 786,162,69 | 787,2862,2771 | 788,1739,1650 | 789,3824,3737 | 790,1845,1775 | 791,105,39 | 792,3975,3928 | 793,551,516 | 794,2406,2373 | 795,2982,2959 | 796,2060,2037

BATCH_RAW_INFO | 797,3185,3184

BATCH_RAW_INFO | 614,2320,1366 | 628,1571,641 | 659,3421,2597 | 661,3639,2815 | 664,4043,3232 | 667,946,146 | 679,1305,580 | 681,750,33 | 696,3050,2404 | 698,3037,2413 | 712,1455,912 | 713,2130,1592 | 717,2884,2349 | 722,3835,3312 | 723,1660,1139 | 726,2937,2474 | 728,602,139 | 730,524,70 | 731,2931,2486 | 732,2601,2174 | 734,2280,1858 | 735,2940,2523 | 736,429,14 | 738,1056,641 | 740,596,193 | 741,820,434 | 743,528,147 | 745,3823,3466 | 746,1397,1049 | 747,4067,3724 | 748,1964,1621 | 749,3802,3459 | 750,1121,778 | 752,618,297 | 755,314,20 | 756,1519,1232 | 757,3815,3530 | 758,3800,3515 | 760,1344,1059 | 762,660,389 | 763,1798,1528 | 764,3999,3733 | 766,2520,2273 | 767,1996,1756 | 768,264,24 | 769,298,82 | 770,244,36 | 771,3795,3589 | 772,592,386 | 773,222,18 | 775,3930,3733 | 776,3881,3698 | 777,279,112 | 778,3426,3264 | 779,194,32 | 780,1961,1810 | 781,995,847 | 782,1372,1234 | 783,815,682 | 784,752,620 | 785,4049,3933 | 786,163,69 | 787,2863,2771 | 788,1740,1650 | 789,3825,3737 | 790,1846,1775 | 791,106,39 | 792,3976,3928 | 793,552,516 | 794,2407,2373 | 795,2983,2959 | 796,2061,2037 | 797,3186,3184

BATCH_RAW_INFO | 798,524,523

BATCH_RAW_INFO | 614,2321,1366 | 628,1572,641 | 659,3422,2597 | 661,3640,2815 | 664,4044,3232 | 667,947,146 | 679,1306,580 | 681,751,33 | 696,3051,2404 | 698,3038,2413 | 712,1456,912 | 713,2131,1592 | 717,2885,2349 | 722,3836,3312 | 723,1661,1139 | 726,2938,2474 | 728,603,139 | 730,525,70 | 731,2932,2486 | 732,2602,2174 | 734,2281,1858 | 735,2941,2523 | 736,430,14 | 738,1057,641 | 740,597,193 | 741,821,434 | 743,529,147 | 745,3824,3466 | 746,1398,1049 | 747,4068,3724 | 748,1965,1621 | 749,3803,3459 | 750,1122,778 | 752,619,297 | 755,315,20 | 756,1520,1232 | 757,3816,3530 | 758,3801,3515 | 760,1345,1059 | 762,661,389 | 763,1799,1528 | 764,4000,3733 | 766,2521,2273 | 767,1997,1756 | 768,265,24 | 769,299,82 | 770,245,36 | 771,3796,3589 | 772,593,386 | 773,223,18 | 775,3931,3733 | 776,3882,3698 | 777,280,112 | 778,3427,3264 | 779,195,32 | 780,1962,1810 | 781,996,847 | 782,1373,1234 | 783,816,682 | 784,753,620 | 785,4050,3933 | 786,164,69 | 787,2864,2771 | 788,1741,1650 | 789,3826,3737 | 790,1847,1775 | 791,107,39 | 792,3977,3928 | 793,553,516 | 794,2408,2373 | 795,2984,2959 | 796,2062,2037 | 797,3187,3184 | 798,525,523

BATCH_RAW_INFO | 614,2322,1366 | 628,1573,641 | 659,3423,2597 | 661,3641,2815 | 664,4045,3232 | 667,948,146 | 679,1307,580 | 681,752,33 | 696,3052,2404 | 698,3039,2413 | 712,1457,912 | 713,2132,1592 | 717,2886,2349 | 722,3837,3312 | 723,1662,1139 | 726,2939,2474 | 728,604,139 | 730,526,70 | 731,2933,2486 | 732,2603,2174 | 734,2282,1858 | 735,2942,2523 | 736,431,14 | 738,1058,641 | 740,598,193 | 741,822,434 | 743,530,147 | 745,3825,3466 | 746,1399,1049 | 747,4069,3724 | 748,1966,1621 | 749,3804,3459 | 750,1123,778 | 752,620,297 | 755,316,20 | 756,1521,1232 | 757,3817,3530 | 758,3802,3515 | 760,1346,1059 | 762,662,389 | 763,1800,1528 | 764,4001,3733 | 766,2522,2273 | 767,1998,1756 | 768,266,24 | 769,300,82 | 770,246,36 | 771,3797,3589 | 772,594,386 | 773,224,18 | 775,3932,3733 | 776,3883,3698 | 777,281,112 | 778,3428,3264 | 779,196,32 | 780,1963,1810 | 781,997,847 | 782,1374,1234 | 783,817,682 | 784,754,620 | 785,4051,3933 | 786,165,69 | 787,2865,2771 | 788,1742,1650 | 789,3827,3737 | 790,1848,1775 | 791,108,39 | 792,3978,3928 | 793,554,516 | 794,2409,2373 | 795,2985,2959 | 796,2063,2037 | 797,3188,3184 | 798,526,523

BATCH_RAW_INFO | 614,2323,1366 | 628,1574,641 | 659,3424,2597 | 661,3642,2815 | 664,4046,3232 | 667,949,146 | 679,1308,580 | 681,753,33 | 696,3053,2404 | 698,3040,2413 | 712,1458,912 | 713,2133,1592 | 717,2887,2349 | 722,3838,3312 | 723,1663,1139 | 726,2940,2474 | 728,605,139 | 730,527,70 | 731,2934,2486 | 732,2604,2174 | 734,2283,1858 | 735,2943,2523 | 736,432,14 | 738,1059,641 | 740,599,193 | 741,823,434 | 743,531,147 | 745,3826,3466 | 746,1400,1049 | 747,4070,3724 | 748,1967,1621 | 749,3805,3459 | 750,1124,778 | 752,621,297 | 755,317,20 | 756,1522,1232 | 757,3818,3530 | 758,3803,3515 | 760,1347,1059 | 763,1801,1528 | 764,4002,3733 | 766,2523,2273 | 767,1999,1756 | 768,267,24 | 769,301,82 | 770,247,36 | 771,3798,3589 | 772,595,386 | 773,225,18 | 775,3933,3733 | 776,3884,3698 | 777,282,112 | 778,3429,3264 | 779,197,32 | 780,1964,1810 | 781,998,847 | 782,1375,1234 | 783,818,682 | 784,755,620 | 785,4052,3933 | 786,166,69 | 787,2866,2771 | 788,1743,1650 | 789,3828,3737 | 790,1849,1775 | 791,109,39 | 792,3979,3928 | 793,555,516 | 794,2410,2373 | 795,2986,2959 | 796,2064,2037 | 797,3189,3184 | 798,527,523

BATCH_RAW_INFO | 614,2324,1366 | 628,1575,641 | 659,3425,2597 | 661,3643,2815 | 664,4047,3232 | 667,950,146 | 679,1309,580 | 681,754,33 | 696,3054,2404 | 698,3041,2413 | 712,1459,912 | 713,2134,1592 | 717,2888,2349 | 722,3839,3312 | 723,1664,1139 | 726,2941,2474 | 728,606,139 | 730,528,70 | 731,2935,2486 | 732,2605,2174 | 734,2284,1858 | 735,2944,2523 | 736,433,14 | 738,1060,641 | 740,600,193 | 741,824,434 | 743,532,147 | 745,3827,3466 | 746,1401,1049 | 747,4071,3724 | 748,1968,1621 | 749,3806,3459 | 750,1125,778 | 752,622,297 | 755,318,20 | 756,1523,1232 | 757,3819,3530 | 758,3804,3515 | 760,1348,1059 | 763,1802,1528 | 764,4003,3733 | 766,2524,2273 | 767,2000,1756 | 768,268,24 | 769,302,82 | 770,248,36 | 771,3799,3589 | 772,596,386 | 773,226,18 | 775,3934,3733 | 776,3885,3698 | 777,283,112 | 778,3430,3264 | 779,198,32 | 780,1965,1810 | 781,999,847 | 782,1376,1234 | 783,819,682 | 784,756,620 | 785,4053,3933 | 786,167,69 | 787,2867,2771 | 788,1744,1650 | 789,3829,3737 | 790,1850,1775 | 791,110,39 | 792,3980,3928 | 793,556,516 | 794,2411,2373 | 795,2987,2959 | 796,2065,2037 | 797,3190,3184 | 798,528,523

BATCH_RAW_INFO | 614,2325,1366 | 628,1576,641 | 659,3426,2597 | 661,3644,2815 | 664,4048,3232 | 667,951,146 | 679,1310,580 | 681,755,33 | 696,3055,2404 | 698,3042,2413 | 712,1460,912 | 713,2135,1592 | 717,2889,2349 | 722,3840,3312 | 723,1665,1139 | 726,2942,2474 | 728,607,139 | 730,529,70 | 731,2936,2486 | 732,2606,2174 | 734,2285,1858 | 735,2945,2523 | 736,434,14 | 738,1061,641 | 740,601,193 | 741,825,434 | 743,533,147 | 745,3828,3466 | 746,1402,1049 | 747,4072,3724 | 748,1969,1621 | 749,3807,3459 | 750,1126,778 | 752,623,297 | 755,319,20 | 756,1524,1232 | 757,3820,3530 | 758,3805,3515 | 760,1349,1059 | 763,1803,1528 | 764,4004,3733 | 766,2525,2273 | 767,2001,1756 | 768,269,24 | 769,303,82 | 770,249,36 | 771,3800,3589 | 772,597,386 | 773,227,18 | 775,3935,3733 | 776,3886,3698 | 777,284,112 | 778,3431,3264 | 779,199,32 | 780,1966,1810 | 781,1000,847 | 782,1377,1234 | 783,820,682 | 784,757,620 | 785,4054,3933 | 786,168,69 | 787,2868,2771 | 788,1745,1650 | 789,3830,3737 | 790,1851,1775 | 791,111,39 | 792,3981,3928 | 793,557,516 | 794,2412,2373 | 795,2988,2959 | 796,2066,2037 | 797,3191,3184 | 798,529,523

BATCH_RAW_INFO | 614,2326,1366 | 628,1577,641 | 659,3427,2597 | 661,3645,2815 | 664,4049,3232 | 667,952,146 | 679,1311,580 | 681,756,33 | 696,3056,2404 | 698,3043,2413 | 712,1461,912 | 713,2136,1592 | 717,2890,2349 | 722,3841,3312 | 723,1666,1139 | 726,2943,2474 | 728,608,139 | 730,530,70 | 731,2937,2486 | 732,2607,2174 | 734,2286,1858 | 735,2946,2523 | 736,435,14 | 738,1062,641 | 740,602,193 | 741,826,434 | 743,534,147 | 745,3829,3466 | 746,1403,1049 | 747,4073,3724 | 748,1970,1621 | 749,3808,3459 | 750,1127,778 | 752,624,297 | 755,320,20 | 756,1525,1232 | 757,3821,3530 | 758,3806,3515 | 760,1350,1059 | 763,1804,1528 | 764,4005,3733 | 766,2526,2273 | 767,2002,1756 | 768,270,24 | 769,304,82 | 770,250,36 | 771,3801,3589 | 772,598,386 | 773,228,18 | 775,3936,3733 | 776,3887,3698 | 777,285,112 | 778,3432,3264 | 779,200,32 | 780,1967,1810 | 781,1001,847 | 782,1378,1234 | 783,821,682 | 784,758,620 | 785,4055,3933 | 786,169,69 | 787,2869,2771 | 788,1746,1650 | 789,3831,3737 | 790,1852,1775 | 791,112,39 | 792,3982,3928 | 793,558,516 | 794,2413,2373 | 795,2989,2959 | 796,2067,2037 | 797,3192,3184 | 798,530,523

BATCH_RAW_INFO | 614,2327,1366 | 628,1578,641 | 659,3428,2597 | 661,3646,2815 | 664,4050,3232 | 667,953,146 | 679,1312,580 | 681,757,33 | 696,3057,2404 | 698,3044,2413 | 712,1462,912 | 713,2137,1592 | 717,2891,2349 | 722,3842,3312 | 723,1667,1139 | 726,2944,2474 | 728,609,139 | 730,531,70 | 731,2938,2486 | 732,2608,2174 | 734,2287,1858 | 735,2947,2523 | 736,436,14 | 738,1063,641 | 740,603,193 | 741,827,434 | 743,535,147 | 745,3830,3466 | 746,1404,1049 | 747,4074,3724 | 748,1971,1621 | 749,3809,3459 | 750,1128,778 | 752,625,297 | 755,321,20 | 756,1526,1232 | 757,3822,3530 | 758,3807,3515 | 760,1351,1059 | 763,1805,1528 | 764,4006,3733 | 766,2527,2273 | 767,2003,1756 | 768,271,24 | 769,305,82 | 770,251,36 | 771,3802,3589 | 772,599,386 | 773,229,18 | 775,3937,3733 | 776,3888,3698 | 777,286,112 | 778,3433,3264 | 779,201,32 | 780,1968,1810 | 781,1002,847 | 782,1379,1234 | 783,822,682 | 784,759,620 | 785,4056,3933 | 786,170,69 | 787,2870,2771 | 788,1747,1650 | 789,3832,3737 | 790,1853,1775 | 791,113,39 | 792,3983,3928 | 793,559,516 | 794,2414,2373 | 795,2990,2959 | 796,2068,2037 | 797,3193,3184 | 798,531,523

BATCH_RAW_INFO | 614,2328,1366 | 628,1579,641 | 659,3429,2597 | 661,3647,2815 | 664,4051,3232 | 667,954,146 | 679,1313,580 | 681,758,33 | 696,3058,2404 | 698,3045,2413 | 712,1463,912 | 713,2138,1592 | 717,2892,2349 | 722,3843,3312 | 723,1668,1139 | 726,2945,2474 | 728,610,139 | 730,532,70 | 731,2939,2486 | 732,2609,2174 | 734,2288,1858 | 735,2948,2523 | 736,437,14 | 738,1064,641 | 740,604,193 | 741,828,434 | 743,536,147 | 745,3831,3466 | 746,1405,1049 | 747,4075,3724 | 748,1972,1621 | 749,3810,3459 | 750,1129,778 | 752,626,297 | 755,322,20 | 756,1527,1232 | 757,3823,3530 | 758,3808,3515 | 760,1352,1059 | 763,1806,1528 | 764,4007,3733 | 766,2528,2273 | 767,2004,1756 | 768,272,24 | 769,306,82 | 770,252,36 | 771,3803,3589 | 772,600,386 | 773,230,18 | 775,3938,3733 | 776,3889,3698 | 777,287,112 | 778,3434,3264 | 779,202,32 | 780,1969,1810 | 781,1003,847 | 782,1380,1234 | 783,823,682 | 784,760,620 | 785,4057,3933 | 786,171,69 | 787,2871,2771 | 788,1748,1650 | 789,3833,3737 | 790,1854,1775 | 791,114,39 | 792,3984,3928 | 793,560,516 | 794,2415,2373 | 795,2991,2959 | 796,2069,2037 | 797,3194,3184 | 798,532,523

BATCH_RAW_INFO | 614,2329,1366 | 628,1580,641 | 659,3430,2597 | 661,3648,2815 | 664,4052,3232 | 667,955,146 | 679,1314,580 | 681,759,33 | 696,3059,2404 | 698,3046,2413 | 712,1464,912 | 713,2139,1592 | 717,2893,2349 | 722,3844,3312 | 723,1669,1139 | 726,2946,2474 | 728,611,139 | 730,533,70 | 731,2940,2486 | 732,2610,2174 | 734,2289,1858 | 735,2949,2523 | 736,438,14 | 738,1065,641 | 740,605,193 | 741,829,434 | 743,537,147 | 745,3832,3466 | 746,1406,1049 | 747,4076,3724 | 748,1973,1621 | 749,3811,3459 | 750,1130,778 | 752,627,297 | 755,323,20 | 756,1528,1232 | 757,3824,3530 | 758,3809,3515 | 760,1353,1059 | 763,1807,1528 | 764,4008,3733 | 766,2529,2273 | 767,2005,1756 | 768,273,24 | 769,307,82 | 770,253,36 | 771,3804,3589 | 772,601,386 | 773,231,18 | 775,3939,3733 | 776,3890,3698 | 777,288,112 | 778,3435,3264 | 779,203,32 | 780,1970,1810 | 781,1004,847 | 782,1381,1234 | 783,824,682 | 784,761,620 | 785,4058,3933 | 786,172,69 | 787,2872,2771 | 788,1749,1650 | 789,3834,3737 | 790,1855,1775 | 791,115,39 | 792,3985,3928 | 793,561,516 | 794,2416,2373 | 795,2992,2959 | 796,2070,2037 | 797,3195,3184 | 798,533,523

BATCH_RAW_INFO | 614,2330,1366 | 628,1581,641 | 659,3431,2597 | 661,3649,2815 | 664,4053,3232 | 667,956,146 | 679,1315,580 | 681,760,33 | 696,3060,2404 | 698,3047,2413 | 712,1465,912 | 713,2140,1592 | 717,2894,2349 | 722,3845,3312 | 723,1670,1139 | 726,2947,2474 | 728,612,139 | 730,534,70 | 731,2941,2486 | 732,2611,2174 | 734,2290,1858 | 735,2950,2523 | 736,439,14 | 738,1066,641 | 740,606,193 | 741,830,434 | 743,538,147 | 745,3833,3466 | 746,1407,1049 | 747,4077,3724 | 748,1974,1621 | 749,3812,3459 | 750,1131,778 | 752,628,297 | 755,324,20 | 756,1529,1232 | 757,3825,3530 | 758,3810,3515 | 760,1354,1059 | 763,1808,1528 | 764,4009,3733 | 766,2530,2273 | 767,2006,1756 | 768,274,24 | 769,308,82 | 770,254,36 | 771,3805,3589 | 772,602,386 | 773,232,18 | 775,3940,3733 | 776,3891,3698 | 777,289,112 | 778,3436,3264 | 779,204,32 | 780,1971,1810 | 781,1005,847 | 782,1382,1234 | 783,825,682 | 784,762,620 | 785,4059,3933 | 786,173,69 | 787,2873,2771 | 788,1750,1650 | 789,3835,3737 | 790,1856,1775 | 791,116,39 | 792,3986,3928 | 793,562,516 | 794,2417,2373 | 795,2993,2959 | 796,2071,2037 | 797,3196,3184 | 798,534,523

BATCH_RAW_INFO | 614,2331,1366 | 628,1582,641 | 659,3432,2597 | 661,3650,2815 | 664,4054,3232 | 667,957,146 | 679,1316,580 | 681,761,33 | 696,3061,2404 | 698,3048,2413 | 712,1466,912 | 713,2141,1592 | 717,2895,2349 | 722,3846,3312 | 723,1671,1139 | 726,2948,2474 | 728,613,139 | 730,535,70 | 731,2942,2486 | 732,2612,2174 | 734,2291,1858 | 735,2951,2523 | 736,440,14 | 738,1067,641 | 740,607,193 | 741,831,434 | 743,539,147 | 745,3834,3466 | 746,1408,1049 | 747,4078,3724 | 748,1975,1621 | 749,3813,3459 | 750,1132,778 | 752,629,297 | 755,325,20 | 756,1530,1232 | 757,3826,3530 | 758,3811,3515 | 760,1355,1059 | 763,1809,1528 | 764,4010,3733 | 766,2531,2273 | 767,2007,1756 | 768,275,24 | 769,309,82 | 770,255,36 | 771,3806,3589 | 772,603,386 | 773,233,18 | 775,3941,3733 | 776,3892,3698 | 777,290,112 | 778,3437,3264 | 779,205,32 | 780,1972,1810 | 781,1006,847 | 782,1383,1234 | 783,826,682 | 784,763,620 | 785,4060,3933 | 786,174,69 | 787,2874,2771 | 788,1751,1650 | 789,3836,3737 | 790,1857,1775 | 791,117,39 | 792,3987,3928 | 793,563,516 | 794,2418,2373 | 795,2994,2959 | 796,2072,2037 | 797,3197,3184 | 798,535,523

BATCH_RAW_INFO | 614,2332,1366 | 628,1583,641 | 659,3433,2597 | 661,3651,2815 | 664,4055,3232 | 667,958,146 | 679,1317,580 | 681,762,33 | 696,3062,2404 | 698,3049,2413 | 712,1467,912 | 713,2142,1592 | 717,2896,2349 | 722,3847,3312 | 723,1672,1139 | 726,2949,2474 | 728,614,139 | 730,536,70 | 731,2943,2486 | 732,2613,2174 | 734,2292,1858 | 735,2952,2523 | 736,441,14 | 738,1068,641 | 740,608,193 | 741,832,434 | 743,540,147 | 745,3835,3466 | 746,1409,1049 | 747,4079,3724 | 748,1976,1621 | 749,3814,3459 | 750,1133,778 | 752,630,297 | 755,326,20 | 756,1531,1232 | 757,3827,3530 | 758,3812,3515 | 760,1356,1059 | 763,1810,1528 | 764,4011,3733 | 766,2532,2273 | 767,2008,1756 | 768,276,24 | 769,310,82 | 770,256,36 | 771,3807,3589 | 772,604,386 | 773,234,18 | 775,3942,3733 | 776,3893,3698 | 777,291,112 | 778,3438,3264 | 779,206,32 | 780,1973,1810 | 781,1007,847 | 782,1384,1234 | 783,827,682 | 784,764,620 | 785,4061,3933 | 786,175,69 | 787,2875,2771 | 788,1752,1650 | 789,3837,3737 | 790,1858,1775 | 791,118,39 | 792,3988,3928 | 793,564,516 | 794,2419,2373 | 795,2995,2959 | 796,2073,2037 | 797,3198,3184 | 798,536,523

BATCH_RAW_INFO | 614,2333,1366 | 628,1584,641 | 659,3434,2597 | 661,3652,2815 | 664,4056,3232 | 667,959,146 | 679,1318,580 | 681,763,33 | 696,3063,2404 | 712,1468,912 | 713,2143,1592 | 717,2897,2349 | 722,3848,3312 | 723,1673,1139 | 726,2950,2474 | 728,615,139 | 730,537,70 | 731,2944,2486 | 732,2614,2174 | 734,2293,1858 | 735,2953,2523 | 736,442,14 | 738,1069,641 | 740,609,193 | 741,833,434 | 743,541,147 | 745,3836,3466 | 746,1410,1049 | 747,4080,3724 | 748,1977,1621 | 749,3815,3459 | 750,1134,778 | 752,631,297 | 755,327,20 | 756,1532,1232 | 757,3828,3530 | 758,3813,3515 | 760,1357,1059 | 763,1811,1528 | 764,4012,3733 | 766,2533,2273 | 767,2009,1756 | 768,277,24 | 769,311,82 | 770,257,36 | 771,3808,3589 | 772,605,386 | 773,235,18 | 775,3943,3733 | 776,3894,3698 | 777,292,112 | 778,3439,3264 | 779,207,32 | 780,1974,1810 | 781,1008,847 | 782,1385,1234 | 783,828,682 | 784,765,620 | 785,4062,3933 | 786,176,69 | 787,2876,2771 | 788,1753,1650 | 789,3838,3737 | 790,1859,1775 | 791,119,39 | 792,3989,3928 | 793,565,516 | 794,2420,2373 | 795,2996,2959 | 796,2074,2037 | 797,3199,3184 | 798,537,523

BATCH_RAW_INFO | 614,2334,1366 | 628,1585,641 | 659,3435,2597 | 661,3653,2815 | 664,4057,3232 | 667,960,146 | 679,1319,580 | 681,764,33 | 696,3064,2404 | 712,1469,912 | 713,2144,1592 | 717,2898,2349 | 722,3849,3312 | 723,1674,1139 | 726,2951,2474 | 728,616,139 | 730,538,70 | 731,2945,2486 | 732,2615,2174 | 734,2294,1858 | 735,2954,2523 | 736,443,14 | 738,1070,641 | 740,610,193 | 741,834,434 | 743,542,147 | 745,3837,3466 | 746,1411,1049 | 747,4081,3724 | 748,1978,1621 | 749,3816,3459 | 750,1135,778 | 752,632,297 | 755,328,20 | 756,1533,1232 | 757,3829,3530 | 758,3814,3515 | 760,1358,1059 | 763,1812,1528 | 764,4013,3733 | 766,2534,2273 | 767,2010,1756 | 768,278,24 | 769,312,82 | 770,258,36 | 771,3809,3589 | 772,606,386 | 773,236,18 | 775,3944,3733 | 776,3895,3698 | 777,293,112 | 778,3440,3264 | 779,208,32 | 780,1975,1810 | 781,1009,847 | 782,1386,1234 | 783,829,682 | 784,766,620 | 785,4063,3933 | 786,177,69 | 787,2877,2771 | 788,1754,1650 | 789,3839,3737 | 790,1860,1775 | 791,120,39 | 792,3990,3928 | 793,566,516 | 794,2421,2373 | 795,2997,2959 | 796,2075,2037 | 797,3200,3184 | 798,538,523

BATCH_RAW_INFO | 614,2335,1366 | 628,1586,641 | 659,3436,2597 | 661,3654,2815 | 664,4058,3232 | 667,961,146 | 679,1320,580 | 681,765,33 | 696,3065,2404 | 712,1470,912 | 713,2145,1592 | 717,2899,2349 | 722,3850,3312 | 723,1675,1139 | 726,2952,2474 | 728,617,139 | 730,539,70 | 731,2946,2486 | 732,2616,2174 | 734,2295,1858 | 735,2955,2523 | 736,444,14 | 738,1071,641 | 740,611,193 | 741,835,434 | 743,543,147 | 745,3838,3466 | 746,1412,1049 | 747,4082,3724 | 748,1979,1621 | 749,3817,3459 | 750,1136,778 | 752,633,297 | 755,329,20 | 756,1534,1232 | 757,3830,3530 | 758,3815,3515 | 760,1359,1059 | 763,1813,1528 | 764,4014,3733 | 766,2535,2273 | 767,2011,1756 | 768,279,24 | 769,313,82 | 770,259,36 | 771,3810,3589 | 772,607,386 | 773,237,18 | 775,3945,3733 | 776,3896,3698 | 777,294,112 | 778,3441,3264 | 779,209,32 | 780,1976,1810 | 781,1010,847 | 782,1387,1234 | 783,830,682 | 784,767,620 | 785,4064,3933 | 786,178,69 | 787,2878,2771 | 788,1755,1650 | 789,3840,3737 | 790,1861,1775 | 791,121,39 | 792,3991,3928 | 793,567,516 | 794,2422,2373 | 795,2998,2959 | 796,2076,2037 | 797,3201,3184 | 798,539,523

BATCH_RAW_INFO | 799,3873,3872

BATCH_RAW_INFO | 800,630,629

BATCH_RAW_INFO | 801,2597,2596

BATCH_RAW_INFO | 614,2336,1366 | 628,1587,641 | 659,3437,2597 | 661,3655,2815 | 664,4059,3232 | 667,962,146 | 679,1321,580 | 681,766,33 | 696,3066,2404 | 712,1471,912 | 713,2146,1592 | 717,2900,2349 | 722,3851,3312 | 723,1676,1139 | 726,2953,2474 | 728,618,139 | 730,540,70 | 731,2947,2486 | 732,2617,2174 | 734,2296,1858 | 735,2956,2523 | 736,445,14 | 738,1072,641 | 740,612,193 | 741,836,434 | 743,544,147 | 745,3839,3466 | 746,1413,1049 | 747,4083,3724 | 748,1980,1621 | 749,3818,3459 | 750,1137,778 | 752,634,297 | 755,330,20 | 756,1535,1232 | 757,3831,3530 | 758,3816,3515 | 760,1360,1059 | 763,1814,1528 | 764,4015,3733 | 766,2536,2273 | 767,2012,1756 | 768,280,24 | 769,314,82 | 770,260,36 | 771,3811,3589 | 772,608,386 | 773,238,18 | 775,3946,3733 | 776,3897,3698 | 777,295,112 | 778,3442,3264 | 779,210,32 | 780,1977,1810 | 781,1011,847 | 782,1388,1234 | 783,831,682 | 784,768,620 | 785,4065,3933 | 786,179,69 | 787,2879,2771 | 788,1756,1650 | 789,3841,3737 | 790,1862,1775 | 791,122,39 | 792,3992,3928 | 793,568,516 | 794,2423,2373 | 795,2999,2959 | 796,2077,2037 | 797,3202,3184 | 798,540,523 | 799,3874,3872 | 800,631,629 | 801,2598,2596

BATCH_RAW_INFO | 802,4013,4012

BATCH_RAW_INFO | 614,2337,1366 | 628,1588,641 | 659,3438,2597 | 661,3656,2815 | 664,4060,3232 | 667,963,146 | 679,1322,580 | 681,767,33 | 696,3067,2404 | 712,1472,912 | 713,2147,1592 | 717,2901,2349 | 722,3852,3312 | 723,1677,1139 | 726,2954,2474 | 728,619,139 | 730,541,70 | 731,2948,2486 | 732,2618,2174 | 734,2297,1858 | 735,2957,2523 | 736,446,14 | 738,1073,641 | 740,613,193 | 741,837,434 | 743,545,147 | 745,3840,3466 | 746,1414,1049 | 747,4084,3724 | 748,1981,1621 | 749,3819,3459 | 750,1138,778 | 752,635,297 | 755,331,20 | 756,1536,1232 | 757,3832,3530 | 758,3817,3515 | 760,1361,1059 | 763,1815,1528 | 764,4016,3733 | 766,2537,2273 | 767,2013,1756 | 768,281,24 | 769,315,82 | 770,261,36 | 771,3812,3589 | 772,609,386 | 773,239,18 | 775,3947,3733 | 776,3898,3698 | 777,296,112 | 778,3443,3264 | 779,211,32 | 780,1978,1810 | 781,1012,847 | 782,1389,1234 | 783,832,682 | 784,769,620 | 785,4066,3933 | 786,180,69 | 787,2880,2771 | 788,1757,1650 | 789,3842,3737 | 790,1863,1775 | 791,123,39 | 792,3993,3928 | 793,569,516 | 794,2424,2373 | 795,3000,2959 | 796,2078,2037 | 797,3203,3184 | 798,541,523 | 799,3875,3872 | 800,632,629 | 801,2599,2596 | 802,4014,4012

BATCH_RAW_INFO | 614,2338,1366 | 628,1589,641 | 659,3439,2597 | 661,3657,2815 | 664,4061,3232 | 667,964,146 | 679,1323,580 | 681,768,33 | 696,3068,2404 | 712,1473,912 | 713,2148,1592 | 717,2902,2349 | 722,3853,3312 | 723,1678,1139 | 726,2955,2474 | 728,620,139 | 730,542,70 | 731,2949,2486 | 732,2619,2174 | 734,2298,1858 | 735,2958,2523 | 736,447,14 | 738,1074,641 | 740,614,193 | 741,838,434 | 743,546,147 | 745,3841,3466 | 746,1415,1049 | 747,4085,3724 | 748,1982,1621 | 749,3820,3459 | 750,1139,778 | 752,636,297 | 755,332,20 | 756,1537,1232 | 757,3833,3530 | 758,3818,3515 | 760,1362,1059 | 763,1816,1528 | 764,4017,3733 | 766,2538,2273 | 767,2014,1756 | 768,282,24 | 769,316,82 | 770,262,36 | 771,3813,3589 | 772,610,386 | 773,240,18 | 775,3948,3733 | 776,3899,3698 | 777,297,112 | 778,3444,3264 | 779,212,32 | 780,1979,1810 | 781,1013,847 | 782,1390,1234 | 783,833,682 | 784,770,620 | 785,4067,3933 | 786,181,69 | 787,2881,2771 | 788,1758,1650 | 789,3843,3737 | 790,1864,1775 | 791,124,39 | 792,3994,3928 | 793,570,516 | 794,2425,2373 | 795,3001,2959 | 796,2079,2037 | 797,3204,3184 | 798,542,523 | 799,3876,3872 | 800,633,629 | 801,2600,2596 | 802,4015,4012

BATCH_RAW_INFO | 614,2339,1366 | 628,1590,641 | 659,3440,2597 | 661,3658,2815 | 664,4062,3232 | 667,965,146 | 679,1324,580 | 681,769,33 | 696,3069,2404 | 712,1474,912 | 713,2149,1592 | 717,2903,2349 | 722,3854,3312 | 723,1679,1139 | 726,2956,2474 | 728,621,139 | 730,543,70 | 731,2950,2486 | 732,2620,2174 | 734,2299,1858 | 735,2959,2523 | 736,448,14 | 738,1075,641 | 740,615,193 | 741,839,434 | 743,547,147 | 745,3842,3466 | 746,1416,1049 | 747,4086,3724 | 748,1983,1621 | 749,3821,3459 | 750,1140,778 | 752,637,297 | 755,333,20 | 756,1538,1232 | 757,3834,3530 | 758,3819,3515 | 760,1363,1059 | 763,1817,1528 | 764,4018,3733 | 766,2539,2273 | 767,2015,1756 | 768,283,24 | 769,317,82 | 770,263,36 | 771,3814,3589 | 772,611,386 | 773,241,18 | 775,3949,3733 | 776,3900,3698 | 777,298,112 | 778,3445,3264 | 779,213,32 | 780,1980,1810 | 781,1014,847 | 782,1391,1234 | 783,834,682 | 784,771,620 | 785,4068,3933 | 786,182,69 | 787,2882,2771 | 788,1759,1650 | 789,3844,3737 | 790,1865,1775 | 791,125,39 | 792,3995,3928 | 793,571,516 | 794,2426,2373 | 795,3002,2959 | 796,2080,2037 | 797,3205,3184 | 798,543,523 | 799,3877,3872 | 800,634,629 | 801,2601,2596 | 802,4016,4012

BATCH_RAW_INFO | 614,2340,1366 | 628,1591,641 | 659,3441,2597 | 661,3659,2815 | 664,4063,3232 | 667,966,146 | 679,1325,580 | 681,770,33 | 696,3070,2404 | 712,1475,912 | 713,2150,1592 | 717,2904,2349 | 722,3855,3312 | 723,1680,1139 | 726,2957,2474 | 728,622,139 | 730,544,70 | 731,2951,2486 | 732,2621,2174 | 734,2300,1858 | 735,2960,2523 | 736,449,14 | 738,1076,641 | 740,616,193 | 741,840,434 | 743,548,147 | 745,3843,3466 | 746,1417,1049 | 747,4087,3724 | 748,1984,1621 | 749,3822,3459 | 750,1141,778 | 752,638,297 | 755,334,20 | 756,1539,1232 | 757,3835,3530 | 758,3820,3515 | 760,1364,1059 | 763,1818,1528 | 764,4019,3733 | 766,2540,2273 | 767,2016,1756 | 768,284,24 | 769,318,82 | 770,264,36 | 771,3815,3589 | 772,612,386 | 773,242,18 | 775,3950,3733 | 776,3901,3698 | 777,299,112 | 778,3446,3264 | 779,214,32 | 780,1981,1810 | 781,1015,847 | 782,1392,1234 | 783,835,682 | 784,772,620 | 785,4069,3933 | 786,183,69 | 787,2883,2771 | 788,1760,1650 | 789,3845,3737 | 790,1866,1775 | 791,126,39 | 792,3996,3928 | 793,572,516 | 794,2427,2373 | 795,3003,2959 | 796,2081,2037 | 797,3206,3184 | 798,544,523 | 799,3878,3872 | 800,635,629 | 801,2602,2596 | 802,4017,4012

BATCH_RAW_INFO | 614,2341,1366 | 628,1592,641 | 659,3442,2597 | 661,3660,2815 | 664,4064,3232 | 667,967,146 | 679,1326,580 | 681,771,33 | 696,3071,2404 | 712,1476,912 | 713,2151,1592 | 717,2905,2349 | 722,3856,3312 | 723,1681,1139 | 726,2958,2474 | 728,623,139 | 730,545,70 | 731,2952,2486 | 732,2622,2174 | 734,2301,1858 | 735,2961,2523 | 736,450,14 | 738,1077,641 | 740,617,193 | 741,841,434 | 743,549,147 | 745,3844,3466 | 746,1418,1049 | 747,4088,3724 | 748,1985,1621 | 749,3823,3459 | 750,1142,778 | 752,639,297 | 755,335,20 | 756,1540,1232 | 757,3836,3530 | 758,3821,3515 | 760,1365,1059 | 763,1819,1528 | 764,4020,3733 | 766,2541,2273 | 767,2017,1756 | 768,285,24 | 769,319,82 | 770,265,36 | 771,3816,3589 | 772,613,386 | 773,243,18 | 775,3951,3733 | 776,3902,3698 | 777,300,112 | 778,3447,3264 | 779,215,32 | 780,1982,1810 | 781,1016,847 | 782,1393,1234 | 783,836,682 | 784,773,620 | 785,4070,3933 | 786,184,69 | 787,2884,2771 | 788,1761,1650 | 789,3846,3737 | 790,1867,1775 | 791,127,39 | 792,3997,3928 | 793,573,516 | 794,2428,2373 | 795,3004,2959 | 796,2082,2037 | 797,3207,3184 | 799,3879,3872 | 800,636,629 | 801,2603,2596 | 802,4018,4012

BATCH_RAW_INFO | 614,2342,1366 | 628,1593,641 | 659,3443,2597 | 661,3661,2815 | 664,4065,3232 | 667,968,146 | 679,1327,580 | 681,772,33 | 696,3072,2404 | 712,1477,912 | 713,2152,1592 | 717,2906,2349 | 722,3857,3312 | 723,1682,1139 | 726,2959,2474 | 728,624,139 | 730,546,70 | 731,2953,2486 | 732,2623,2174 | 734,2302,1858 | 735,2962,2523 | 736,451,14 | 738,1078,641 | 740,618,193 | 741,842,434 | 743,550,147 | 745,3845,3466 | 746,1419,1049 | 747,4089,3724 | 748,1986,1621 | 749,3824,3459 | 750,1143,778 | 752,640,297 | 755,336,20 | 756,1541,1232 | 757,3837,3530 | 758,3822,3515 | 760,1366,1059 | 763,1820,1528 | 764,4021,3733 | 766,2542,2273 | 767,2018,1756 | 768,286,24 | 769,320,82 | 770,266,36 | 771,3817,3589 | 772,614,386 | 773,244,18 | 775,3952,3733 | 776,3903,3698 | 777,301,112 | 778,3448,3264 | 779,216,32 | 780,1983,1810 | 781,1017,847 | 782,1394,1234 | 783,837,682 | 784,774,620 | 785,4071,3933 | 786,185,69 | 787,2885,2771 | 788,1762,1650 | 789,3847,3737 | 790,1868,1775 | 791,128,39 | 792,3998,3928 | 793,574,516 | 794,2429,2373 | 795,3005,2959 | 796,2083,2037 | 797,3208,3184 | 799,3880,3872 | 800,637,629 | 801,2604,2596 | 802,4019,4012

BATCH_RAW_INFO | 614,2343,1366 | 628,1594,641 | 659,3444,2597 | 661,3662,2815 | 664,4066,3232 | 667,969,146 | 679,1328,580 | 681,773,33 | 696,3073,2404 | 712,1478,912 | 713,2153,1592 | 717,2907,2349 | 722,3858,3312 | 723,1683,1139 | 726,2960,2474 | 728,625,139 | 730,547,70 | 731,2954,2486 | 732,2624,2174 | 734,2303,1858 | 735,2963,2523 | 736,452,14 | 738,1079,641 | 740,619,193 | 741,843,434 | 743,551,147 | 745,3846,3466 | 746,1420,1049 | 747,4090,3724 | 748,1987,1621 | 749,3825,3459 | 750,1144,778 | 752,641,297 | 755,337,20 | 756,1542,1232 | 757,3838,3530 | 758,3823,3515 | 760,1367,1059 | 763,1821,1528 | 764,4022,3733 | 766,2543,2273 | 767,2019,1756 | 768,287,24 | 769,321,82 | 770,267,36 | 771,3818,3589 | 772,615,386 | 773,245,18 | 775,3953,3733 | 776,3904,3698 | 777,302,112 | 778,3449,3264 | 779,217,32 | 780,1984,1810 | 781,1018,847 | 782,1395,1234 | 783,838,682 | 784,775,620 | 785,4072,3933 | 786,186,69 | 787,2886,2771 | 788,1763,1650 | 789,3848,3737 | 790,1869,1775 | 791,129,39 | 792,3999,3928 | 793,575,516 | 794,2430,2373 | 795,3006,2959 | 796,2084,2037 | 797,3209,3184 | 799,3881,3872 | 800,638,629 | 801,2605,2596 | 802,4020,4012

BATCH_RAW_INFO | 614,2344,1366 | 659,3445,2597 | 661,3663,2815 | 664,4067,3232 | 667,970,146 | 679,1329,580 | 681,774,33 | 696,3074,2404 | 712,1479,912 | 713,2154,1592 | 717,2908,2349 | 722,3859,3312 | 723,1684,1139 | 726,2961,2474 | 728,626,139 | 730,548,70 | 731,2955,2486 | 732,2625,2174 | 734,2304,1858 | 735,2964,2523 | 736,453,14 | 738,1080,641 | 740,620,193 | 741,844,434 | 743,552,147 | 745,3847,3466 | 746,1421,1049 | 747,4091,3724 | 748,1988,1621 | 749,3826,3459 | 750,1145,778 | 752,642,297 | 755,338,20 | 756,1543,1232 | 757,3839,3530 | 758,3824,3515 | 760,1368,1059 | 763,1822,1528 | 764,4023,3733 | 766,2544,2273 | 767,2020,1756 | 768,288,24 | 769,322,82 | 770,268,36 | 771,3819,3589 | 772,616,386 | 773,246,18 | 775,3954,3733 | 776,3905,3698 | 777,303,112 | 778,3450,3264 | 779,218,32 | 780,1985,1810 | 781,1019,847 | 782,1396,1234 | 783,839,682 | 784,776,620 | 785,4073,3933 | 786,187,69 | 787,2887,2771 | 788,1764,1650 | 789,3849,3737 | 790,1870,1775 | 791,130,39 | 792,4000,3928 | 793,576,516 | 794,2431,2373 | 795,3007,2959 | 796,2085,2037 | 797,3210,3184 | 799,3882,3872 | 800,639,629 | 801,2606,2596 | 802,4021,4012

BATCH_RAW_INFO | 614,2345,1366 | 659,3446,2597 | 661,3664,2815 | 664,4068,3232 | 667,971,146 | 679,1330,580 | 681,775,33 | 696,3075,2404 | 712,1480,912 | 713,2155,1592 | 717,2909,2349 | 722,3860,3312 | 723,1685,1139 | 726,2962,2474 | 728,627,139 | 730,549,70 | 731,2956,2486 | 732,2626,2174 | 734,2305,1858 | 735,2965,2523 | 736,454,14 | 738,1081,641 | 740,621,193 | 741,845,434 | 743,553,147 | 745,3848,3466 | 746,1422,1049 | 747,4092,3724 | 748,1989,1621 | 749,3827,3459 | 750,1146,778 | 752,643,297 | 755,339,20 | 756,1544,1232 | 757,3840,3530 | 758,3825,3515 | 760,1369,1059 | 763,1823,1528 | 764,4024,3733 | 766,2545,2273 | 767,2021,1756 | 768,289,24 | 769,323,82 | 770,269,36 | 771,3820,3589 | 772,617,386 | 773,247,18 | 775,3955,3733 | 776,3906,3698 | 777,304,112 | 778,3451,3264 | 779,219,32 | 780,1986,1810 | 781,1020,847 | 782,1397,1234 | 783,840,682 | 784,777,620 | 785,4074,3933 | 786,188,69 | 787,2888,2771 | 788,1765,1650 | 789,3850,3737 | 790,1871,1775 | 791,131,39 | 792,4001,3928 | 793,577,516 | 794,2432,2373 | 795,3008,2959 | 796,2086,2037 | 797,3211,3184 | 799,3883,3872 | 800,640,629 | 801,2607,2596 | 802,4022,4012

BATCH_RAW_INFO | 614,2346,1366 | 659,3447,2597 | 661,3665,2815 | 664,4069,3232 | 667,972,146 | 679,1331,580 | 681,776,33 | 696,3076,2404 | 712,1481,912 | 713,2156,1592 | 717,2910,2349 | 722,3861,3312 | 723,1686,1139 | 726,2963,2474 | 728,628,139 | 730,550,70 | 731,2957,2486 | 732,2627,2174 | 734,2306,1858 | 735,2966,2523 | 736,455,14 | 738,1082,641 | 740,622,193 | 741,846,434 | 743,554,147 | 745,3849,3466 | 746,1423,1049 | 747,4093,3724 | 748,1990,1621 | 749,3828,3459 | 750,1147,778 | 752,644,297 | 755,340,20 | 756,1545,1232 | 757,3841,3530 | 758,3826,3515 | 760,1370,1059 | 763,1824,1528 | 764,4025,3733 | 766,2546,2273 | 767,2022,1756 | 768,290,24 | 769,324,82 | 770,270,36 | 771,3821,3589 | 772,618,386 | 773,248,18 | 775,3956,3733 | 776,3907,3698 | 777,305,112 | 778,3452,3264 | 779,220,32 | 780,1987,1810 | 781,1021,847 | 782,1398,1234 | 783,841,682 | 784,778,620 | 785,4075,3933 | 786,189,69 | 787,2889,2771 | 788,1766,1650 | 789,3851,3737 | 790,1872,1775 | 791,132,39 | 792,4002,3928 | 793,578,516 | 794,2433,2373 | 795,3009,2959 | 796,2087,2037 | 797,3212,3184 | 799,3884,3872 | 800,641,629 | 801,2608,2596 | 802,4023,4012

BATCH_RAW_INFO | 614,2347,1366 | 659,3448,2597 | 661,3666,2815 | 664,4070,3232 | 667,973,146 | 679,1332,580 | 681,777,33 | 696,3077,2404 | 712,1482,912 | 713,2157,1592 | 717,2911,2349 | 722,3862,3312 | 723,1687,1139 | 726,2964,2474 | 728,629,139 | 730,551,70 | 731,2958,2486 | 732,2628,2174 | 734,2307,1858 | 735,2967,2523 | 736,456,14 | 738,1083,641 | 740,623,193 | 741,847,434 | 743,555,147 | 745,3850,3466 | 746,1424,1049 | 747,4094,3724 | 748,1991,1621 | 749,3829,3459 | 750,1148,778 | 752,645,297 | 755,341,20 | 756,1546,1232 | 757,3842,3530 | 758,3827,3515 | 760,1371,1059 | 763,1825,1528 | 764,4026,3733 | 766,2547,2273 | 767,2023,1756 | 768,291,24 | 769,325,82 | 770,271,36 | 771,3822,3589 | 772,619,386 | 773,249,18 | 775,3957,3733 | 776,3908,3698 | 777,306,112 | 778,3453,3264 | 779,221,32 | 780,1988,1810 | 781,1022,847 | 782,1399,1234 | 783,842,682 | 784,779,620 | 785,4076,3933 | 786,190,69 | 787,2890,2771 | 788,1767,1650 | 789,3852,3737 | 790,1873,1775 | 791,133,39 | 792,4003,3928 | 793,579,516 | 794,2434,2373 | 795,3010,2959 | 796,2088,2037 | 797,3213,3184 | 799,3885,3872 | 800,642,629 | 801,2609,2596 | 802,4024,4012

BATCH_RAW_INFO | 614,2348,1366 | 659,3449,2597 | 661,3667,2815 | 664,4071,3232 | 667,974,146 | 679,1333,580 | 681,778,33 | 696,3078,2404 | 712,1483,912 | 713,2158,1592 | 717,2912,2349 | 722,3863,3312 | 723,1688,1139 | 726,2965,2474 | 728,630,139 | 730,552,70 | 731,2959,2486 | 732,2629,2174 | 734,2308,1858 | 735,2968,2523 | 736,457,14 | 738,1084,641 | 740,624,193 | 741,848,434 | 743,556,147 | 745,3851,3466 | 746,1425,1049 | 747,4095,3724 | 748,1992,1621 | 749,3830,3459 | 750,1149,778 | 752,646,297 | 755,342,20 | 756,1547,1232 | 757,3843,3530 | 758,3828,3515 | 760,1372,1059 | 763,1826,1528 | 764,4027,3733 | 766,2548,2273 | 767,2024,1756 | 768,292,24 | 769,326,82 | 770,272,36 | 771,3823,3589 | 772,620,386 | 773,250,18 | 775,3958,3733 | 776,3909,3698 | 777,307,112 | 778,3454,3264 | 779,222,32 | 780,1989,1810 | 781,1023,847 | 782,1400,1234 | 783,843,682 | 784,780,620 | 785,4077,3933 | 786,191,69 | 787,2891,2771 | 788,1768,1650 | 789,3853,3737 | 790,1874,1775 | 791,134,39 | 792,4004,3928 | 793,580,516 | 794,2435,2373 | 795,3011,2959 | 796,2089,2037 | 797,3214,3184 | 799,3886,3872 | 800,643,629 | 801,2610,2596 | 802,4025,4012

BATCH_RAW_INFO | 614,2349,1366 | 659,3450,2597 | 661,3668,2815 | 664,4072,3232 | 667,975,146 | 679,1334,580 | 681,779,33 | 696,3079,2404 | 712,1484,912 | 713,2159,1592 | 717,2913,2349 | 722,3864,3312 | 723,1689,1139 | 726,2966,2474 | 728,631,139 | 730,553,70 | 731,2960,2486 | 732,2630,2174 | 734,2309,1858 | 735,2969,2523 | 736,458,14 | 738,1085,641 | 740,625,193 | 741,849,434 | 743,557,147 | 745,3852,3466 | 746,1426,1049 | 748,1993,1621 | 749,3831,3459 | 750,1150,778 | 752,647,297 | 755,343,20 | 756,1548,1232 | 757,3844,3530 | 758,3829,3515 | 760,1373,1059 | 763,1827,1528 | 764,4028,3733 | 766,2549,2273 | 767,2025,1756 | 768,293,24 | 769,327,82 | 770,273,36 | 771,3824,3589 | 772,621,386 | 773,251,18 | 775,3959,3733 | 776,3910,3698 | 777,308,112 | 778,3455,3264 | 779,223,32 | 780,1990,1810 | 781,1024,847 | 782,1401,1234 | 783,844,682 | 784,781,620 | 785,4078,3933 | 786,192,69 | 787,2892,2771 | 788,1769,1650 | 789,3854,3737 | 790,1875,1775 | 791,135,39 | 792,4005,3928 | 793,581,516 | 794,2436,2373 | 795,3012,2959 | 796,2090,2037 | 797,3215,3184 | 799,3887,3872 | 800,644,629 | 801,2611,2596 | 802,4026,4012

BATCH_RAW_INFO | 614,2350,1366 | 659,3451,2597 | 661,3669,2815 | 664,4073,3232 | 667,976,146 | 679,1335,580 | 681,780,33 | 696,3080,2404 | 712,1485,912 | 713,2160,1592 | 717,2914,2349 | 722,3865,3312 | 723,1690,1139 | 726,2967,2474 | 728,632,139 | 730,554,70 | 731,2961,2486 | 732,2631,2174 | 734,2310,1858 | 735,2970,2523 | 736,459,14 | 738,1086,641 | 740,626,193 | 741,850,434 | 743,558,147 | 745,3853,3466 | 746,1427,1049 | 748,1994,1621 | 749,3832,3459 | 750,1151,778 | 752,648,297 | 755,344,20 | 756,1549,1232 | 757,3845,3530 | 758,3830,3515 | 760,1374,1059 | 763,1828,1528 | 764,4029,3733 | 766,2550,2273 | 767,2026,1756 | 768,294,24 | 769,328,82 | 770,274,36 | 771,3825,3589 | 772,622,386 | 773,252,18 | 775,3960,3733 | 776,3911,3698 | 777,309,112 | 778,3456,3264 | 779,224,32 | 780,1991,1810 | 781,1025,847 | 782,1402,1234 | 783,845,682 | 784,782,620 | 785,4079,3933 | 786,193,69 | 787,2893,2771 | 788,1770,1650 | 789,3855,3737 | 790,1876,1775 | 791,136,39 | 792,4006,3928 | 793,582,516 | 794,2437,2373 | 795,3013,2959 | 796,2091,2037 | 797,3216,3184 | 799,3888,3872 | 800,645,629 | 801,2612,2596 | 802,4027,4012

BATCH_RAW_INFO | 614,2351,1366 | 659,3452,2597 | 661,3670,2815 | 664,4074,3232 | 667,977,146 | 679,1336,580 | 681,781,33 | 696,3081,2404 | 712,1486,912 | 713,2161,1592 | 717,2915,2349 | 722,3866,3312 | 723,1691,1139 | 726,2968,2474 | 728,633,139 | 730,555,70 | 731,2962,2486 | 732,2632,2174 | 734,2311,1858 | 735,2971,2523 | 736,460,14 | 738,1087,641 | 740,627,193 | 741,851,434 | 743,559,147 | 745,3854,3466 | 746,1428,1049 | 748,1995,1621 | 749,3833,3459 | 750,1152,778 | 752,649,297 | 755,345,20 | 756,1550,1232 | 757,3846,3530 | 758,3831,3515 | 760,1375,1059 | 763,1829,1528 | 764,4030,3733 | 766,2551,2273 | 767,2027,1756 | 768,295,24 | 769,329,82 | 770,275,36 | 771,3826,3589 | 772,623,386 | 773,253,18 | 775,3961,3733 | 776,3912,3698 | 777,310,112 | 778,3457,3264 | 779,225,32 | 780,1992,1810 | 781,1026,847 | 782,1403,1234 | 783,846,682 | 784,783,620 | 785,4080,3933 | 786,194,69 | 787,2894,2771 | 788,1771,1650 | 789,3856,3737 | 790,1877,1775 | 791,137,39 | 792,4007,3928 | 793,583,516 | 794,2438,2373 | 795,3014,2959 | 796,2092,2037 | 797,3217,3184 | 799,3889,3872 | 800,646,629 | 801,2613,2596 | 802,4028,4012

BATCH_RAW_INFO | 614,2352,1366 | 659,3453,2597 | 661,3671,2815 | 664,4075,3232 | 667,978,146 | 679,1337,580 | 681,782,33 | 696,3082,2404 | 712,1487,912 | 713,2162,1592 | 717,2916,2349 | 722,3867,3312 | 723,1692,1139 | 726,2969,2474 | 728,634,139 | 730,556,70 | 731,2963,2486 | 732,2633,2174 | 734,2312,1858 | 735,2972,2523 | 736,461,14 | 738,1088,641 | 740,628,193 | 741,852,434 | 743,560,147 | 745,3855,3466 | 746,1429,1049 | 748,1996,1621 | 749,3834,3459 | 750,1153,778 | 752,650,297 | 755,346,20 | 756,1551,1232 | 757,3847,3530 | 758,3832,3515 | 760,1376,1059 | 763,1830,1528 | 764,4031,3733 | 766,2552,2273 | 767,2028,1756 | 768,296,24 | 769,330,82 | 770,276,36 | 771,3827,3589 | 772,624,386 | 773,254,18 | 775,3962,3733 | 776,3913,3698 | 777,311,112 | 778,3458,3264 | 779,226,32 | 780,1993,1810 | 781,1027,847 | 782,1404,1234 | 783,847,682 | 784,784,620 | 785,4081,3933 | 786,195,69 | 787,2895,2771 | 788,1772,1650 | 789,3857,3737 | 790,1878,1775 | 791,138,39 | 792,4008,3928 | 793,584,516 | 794,2439,2373 | 795,3015,2959 | 796,2093,2037 | 797,3218,3184 | 799,3890,3872 | 800,647,629 | 801,2614,2596 | 802,4029,4012

BATCH_RAW_INFO | 614,2353,1366 | 659,3454,2597 | 661,3672,2815 | 664,4076,3232 | 667,979,146 | 679,1338,580 | 681,783,33 | 696,3083,2404 | 712,1488,912 | 713,2163,1592 | 717,2917,2349 | 722,3868,3312 | 723,1693,1139 | 726,2970,2474 | 728,635,139 | 730,557,70 | 731,2964,2486 | 732,2634,2174 | 734,2313,1858 | 735,2973,2523 | 736,462,14 | 738,1089,641 | 740,629,193 | 741,853,434 | 743,561,147 | 745,3856,3466 | 746,1430,1049 | 748,1997,1621 | 749,3835,3459 | 750,1154,778 | 752,651,297 | 755,347,20 | 756,1552,1232 | 757,3848,3530 | 758,3833,3515 | 760,1377,1059 | 763,1831,1528 | 764,4032,3733 | 766,2553,2273 | 767,2029,1756 | 768,297,24 | 769,331,82 | 770,277,36 | 771,3828,3589 | 772,625,386 | 773,255,18 | 775,3963,3733 | 776,3914,3698 | 777,312,112 | 778,3459,3264 | 779,227,32 | 780,1994,1810 | 781,1028,847 | 782,1405,1234 | 783,848,682 | 784,785,620 | 785,4082,3933 | 786,196,69 | 787,2896,2771 | 788,1773,1650 | 789,3858,3737 | 790,1879,1775 | 791,139,39 | 792,4009,3928 | 793,585,516 | 794,2440,2373 | 795,3016,2959 | 796,2094,2037 | 797,3219,3184 | 799,3891,3872 | 800,648,629 | 801,2615,2596 | 802,4030,4012

BATCH_RAW_INFO | 614,2354,1366 | 659,3455,2597 | 661,3673,2815 | 664,4077,3232 | 667,980,146 | 679,1339,580 | 681,784,33 | 696,3084,2404 | 712,1489,912 | 713,2164,1592 | 717,2918,2349 | 722,3869,3312 | 723,1694,1139 | 726,2971,2474 | 728,636,139 | 730,558,70 | 731,2965,2486 | 732,2635,2174 | 734,2314,1858 | 735,2974,2523 | 736,463,14 | 738,1090,641 | 740,630,193 | 741,854,434 | 743,562,147 | 745,3857,3466 | 746,1431,1049 | 748,1998,1621 | 749,3836,3459 | 750,1155,778 | 752,652,297 | 755,348,20 | 756,1553,1232 | 757,3849,3530 | 758,3834,3515 | 760,1378,1059 | 763,1832,1528 | 764,4033,3733 | 766,2554,2273 | 767,2030,1756 | 768,298,24 | 769,332,82 | 770,278,36 | 771,3829,3589 | 772,626,386 | 773,256,18 | 775,3964,3733 | 776,3915,3698 | 777,313,112 | 778,3460,3264 | 779,228,32 | 780,1995,1810 | 781,1029,847 | 782,1406,1234 | 783,849,682 | 784,786,620 | 785,4083,3933 | 786,197,69 | 787,2897,2771 | 788,1774,1650 | 789,3859,3737 | 790,1880,1775 | 791,140,39 | 792,4010,3928 | 793,586,516 | 794,2441,2373 | 795,3017,2959 | 796,2095,2037 | 797,3220,3184 | 799,3892,3872 | 800,649,629 | 801,2616,2596 | 802,4031,4012

BATCH_RAW_INFO | 614,2355,1366 | 659,3456,2597 | 661,3674,2815 | 664,4078,3232 | 667,981,146 | 679,1340,580 | 681,785,33 | 696,3085,2404 | 712,1490,912 | 713,2165,1592 | 717,2919,2349 | 722,3870,3312 | 723,1695,1139 | 726,2972,2474 | 728,637,139 | 730,559,70 | 731,2966,2486 | 732,2636,2174 | 734,2315,1858 | 735,2975,2523 | 736,464,14 | 738,1091,641 | 740,631,193 | 741,855,434 | 743,563,147 | 745,3858,3466 | 746,1432,1049 | 748,1999,1621 | 749,3837,3459 | 750,1156,778 | 752,653,297 | 755,349,20 | 756,1554,1232 | 757,3850,3530 | 758,3835,3515 | 760,1379,1059 | 763,1833,1528 | 764,4034,3733 | 766,2555,2273 | 767,2031,1756 | 768,299,24 | 769,333,82 | 770,279,36 | 771,3830,3589 | 772,627,386 | 773,257,18 | 775,3965,3733 | 776,3916,3698 | 777,314,112 | 778,3461,3264 | 779,229,32 | 780,1996,1810 | 781,1030,847 | 782,1407,1234 | 783,850,682 | 784,787,620 | 785,4084,3933 | 786,198,69 | 787,2898,2771 | 788,1775,1650 | 789,3860,3737 | 790,1881,1775 | 791,141,39 | 792,4011,3928 | 793,587,516 | 794,2442,2373 | 795,3018,2959 | 796,2096,2037 | 797,3221,3184 | 799,3893,3872 | 800,650,629 | 801,2617,2596 | 802,4032,4012

BATCH_RAW_INFO | 614,2356,1366 | 659,3457,2597 | 661,3675,2815 | 664,4079,3232 | 667,982,146 | 679,1341,580 | 681,786,33 | 696,3086,2404 | 712,1491,912 | 713,2166,1592 | 717,2920,2349 | 722,3871,3312 | 723,1696,1139 | 726,2973,2474 | 728,638,139 | 730,560,70 | 731,2967,2486 | 732,2637,2174 | 734,2316,1858 | 735,2976,2523 | 736,465,14 | 738,1092,641 | 740,632,193 | 741,856,434 | 743,564,147 | 745,3859,3466 | 746,1433,1049 | 748,2000,1621 | 749,3838,3459 | 750,1157,778 | 752,654,297 | 755,350,20 | 756,1555,1232 | 757,3851,3530 | 758,3836,3515 | 760,1380,1059 | 763,1834,1528 | 764,4035,3733 | 766,2556,2273 | 767,2032,1756 | 768,300,24 | 769,334,82 | 770,280,36 | 771,3831,3589 | 772,628,386 | 773,258,18 | 775,3966,3733 | 776,3917,3698 | 777,315,112 | 778,3462,3264 | 779,230,32 | 780,1997,1810 | 781,1031,847 | 782,1408,1234 | 783,851,682 | 784,788,620 | 785,4085,3933 | 786,199,69 | 787,2899,2771 | 788,1776,1650 | 789,3861,3737 | 790,1882,1775 | 791,142,39 | 792,4012,3928 | 793,588,516 | 794,2443,2373 | 795,3019,2959 | 796,2097,2037 | 797,3222,3184 | 799,3894,3872 | 800,651,629 | 801,2618,2596 | 802,4033,4012

BATCH_RAW_INFO | 614,2357,1366 | 659,3458,2597 | 661,3676,2815 | 664,4080,3232 | 667,983,146 | 679,1342,580 | 681,787,33 | 696,3087,2404 | 712,1492,912 | 713,2167,1592 | 717,2921,2349 | 722,3872,3312 | 723,1697,1139 | 726,2974,2474 | 728,639,139 | 730,561,70 | 731,2968,2486 | 732,2638,2174 | 734,2317,1858 | 735,2977,2523 | 736,466,14 | 738,1093,641 | 740,633,193 | 741,857,434 | 743,565,147 | 745,3860,3466 | 746,1434,1049 | 748,2001,1621 | 749,3839,3459 | 750,1158,778 | 752,655,297 | 755,351,20 | 756,1556,1232 | 757,3852,3530 | 758,3837,3515 | 760,1381,1059 | 763,1835,1528 | 764,4036,3733 | 766,2557,2273 | 767,2033,1756 | 768,301,24 | 769,335,82 | 770,281,36 | 771,3832,3589 | 772,629,386 | 773,259,18 | 775,3967,3733 | 776,3918,3698 | 777,316,112 | 778,3463,3264 | 779,231,32 | 780,1998,1810 | 781,1032,847 | 782,1409,1234 | 783,852,682 | 784,789,620 | 785,4086,3933 | 786,200,69 | 787,2900,2771 | 788,1777,1650 | 789,3862,3737 | 790,1883,1775 | 791,143,39 | 792,4013,3928 | 793,589,516 | 794,2444,2373 | 795,3020,2959 | 796,2098,2037 | 797,3223,3184 | 799,3895,3872 | 800,652,629 | 801,2619,2596 | 802,4034,4012

BATCH_RAW_INFO | 803,3901,3900

BATCH_RAW_INFO | 804,1728,1727

BATCH_RAW_INFO | 805,12,11

BATCH_RAW_INFO | 614,2358,1366 | 659,3459,2597 | 661,3677,2815 | 664,4081,3232 | 667,984,146 | 679,1343,580 | 681,788,33 | 696,3088,2404 | 712,1493,912 | 713,2168,1592 | 717,2922,2349 | 722,3873,3312 | 723,1698,1139 | 726,2975,2474 | 728,640,139 | 730,562,70 | 731,2969,2486 | 732,2639,2174 | 734,2318,1858 | 735,2978,2523 | 736,467,14 | 738,1094,641 | 740,634,193 | 741,858,434 | 743,566,147 | 745,3861,3466 | 746,1435,1049 | 748,2002,1621 | 749,3840,3459 | 750,1159,778 | 752,656,297 | 755,352,20 | 756,1557,1232 | 757,3853,3530 | 758,3838,3515 | 760,1382,1059 | 763,1836,1528 | 764,4037,3733 | 766,2558,2273 | 767,2034,1756 | 768,302,24 | 769,336,82 | 770,282,36 | 771,3833,3589 | 772,630,386 | 773,260,18 | 775,3968,3733 | 776,3919,3698 | 777,317,112 | 778,3464,3264 | 779,232,32 | 780,1999,1810 | 781,1033,847 | 782,1410,1234 | 783,853,682 | 784,790,620 | 785,4087,3933 | 786,201,69 | 787,2901,2771 | 788,1778,1650 | 789,3863,3737 | 790,1884,1775 | 791,144,39 | 792,4014,3928 | 793,590,516 | 794,2445,2373 | 795,3021,2959 | 796,2099,2037 | 797,3224,3184 | 799,3896,3872 | 800,653,629 | 801,2620,2596 | 802,4035,4012 | 803,3902,3900 | 804,1729,1727 | 805,13,11

BATCH_RAW_INFO | 614,2359,1366 | 659,3460,2597 | 661,3678,2815 | 664,4082,3232 | 667,985,146 | 679,1344,580 | 681,789,33 | 696,3089,2404 | 712,1494,912 | 713,2169,1592 | 717,2923,2349 | 722,3874,3312 | 723,1699,1139 | 726,2976,2474 | 728,641,139 | 730,563,70 | 731,2970,2486 | 732,2640,2174 | 734,2319,1858 | 735,2979,2523 | 736,468,14 | 738,1095,641 | 740,635,193 | 741,859,434 | 743,567,147 | 745,3862,3466 | 746,1436,1049 | 748,2003,1621 | 749,3841,3459 | 750,1160,778 | 752,657,297 | 755,353,20 | 756,1558,1232 | 757,3854,3530 | 758,3839,3515 | 760,1383,1059 | 763,1837,1528 | 764,4038,3733 | 766,2559,2273 | 767,2035,1756 | 768,303,24 | 769,337,82 | 770,283,36 | 771,3834,3589 | 772,631,386 | 773,261,18 | 775,3969,3733 | 776,3920,3698 | 777,318,112 | 778,3465,3264 | 779,233,32 | 780,2000,1810 | 781,1034,847 | 782,1411,1234 | 783,854,682 | 784,791,620 | 785,4088,3933 | 786,202,69 | 787,2902,2771 | 788,1779,1650 | 789,3864,3737 | 790,1885,1775 | 791,145,39 | 792,4015,3928 | 793,591,516 | 794,2446,2373 | 795,3022,2959 | 796,2100,2037 | 797,3225,3184 | 799,3897,3872 | 800,654,629 | 801,2621,2596 | 802,4036,4012 | 803,3903,3900 | 804,1730,1727 | 805,14,11

BATCH_RAW_INFO | 614,2360,1366 | 659,3461,2597 | 661,3679,2815 | 664,4083,3232 | 667,986,146 | 679,1345,580 | 681,790,33 | 696,3090,2404 | 712,1495,912 | 713,2170,1592 | 717,2924,2349 | 722,3875,3312 | 723,1700,1139 | 726,2977,2474 | 728,642,139 | 730,564,70 | 731,2971,2486 | 732,2641,2174 | 734,2320,1858 | 735,2980,2523 | 736,469,14 | 738,1096,641 | 740,636,193 | 741,860,434 | 745,3863,3466 | 746,1437,1049 | 748,2004,1621 | 749,3842,3459 | 750,1161,778 | 752,658,297 | 755,354,20 | 756,1559,1232 | 757,3855,3530 | 758,3840,3515 | 760,1384,1059 | 763,1838,1528 | 764,4039,3733 | 766,2560,2273 | 767,2036,1756 | 768,304,24 | 769,338,82 | 770,284,36 | 771,3835,3589 | 772,632,386 | 773,262,18 | 775,3970,3733 | 776,3921,3698 | 777,319,112 | 778,3466,3264 | 779,234,32 | 780,2001,1810 | 781,1035,847 | 782,1412,1234 | 783,855,682 | 784,792,620 | 785,4089,3933 | 786,203,69 | 787,2903,2771 | 788,1780,1650 | 789,3865,3737 | 790,1886,1775 | 791,146,39 | 792,4016,3928 | 793,592,516 | 794,2447,2373 | 795,3023,2959 | 796,2101,2037 | 797,3226,3184 | 799,3898,3872 | 800,655,629 | 801,2622,2596 | 802,4037,4012 | 803,3904,3900 | 804,1731,1727 | 805,15,11

BATCH_RAW_INFO | 806,2314,2313

BATCH_RAW_INFO | 807,1927,1926

BATCH_RAW_INFO | 614,2361,1366 | 659,3462,2597 | 661,3680,2815 | 664,4084,3232 | 667,987,146 | 679,1346,580 | 681,791,33 | 696,3091,2404 | 712,1496,912 | 713,2171,1592 | 717,2925,2349 | 722,3876,3312 | 723,1701,1139 | 726,2978,2474 | 728,643,139 | 730,565,70 | 731,2972,2486 | 732,2642,2174 | 734,2321,1858 | 735,2981,2523 | 736,470,14 | 738,1097,641 | 740,637,193 | 741,861,434 | 745,3864,3466 | 746,1438,1049 | 748,2005,1621 | 749,3843,3459 | 752,659,297 | 755,355,20 | 756,1560,1232 | 757,3856,3530 | 758,3841,3515 | 760,1385,1059 | 763,1839,1528 | 764,4040,3733 | 766,2561,2273 | 767,2037,1756 | 768,305,24 | 769,339,82 | 770,285,36 | 771,3836,3589 | 772,633,386 | 773,263,18 | 775,3971,3733 | 776,3922,3698 | 777,320,112 | 778,3467,3264 | 779,235,32 | 780,2002,1810 | 781,1036,847 | 782,1413,1234 | 783,856,682 | 784,793,620 | 785,4090,3933 | 786,204,69 | 787,2904,2771 | 788,1781,1650 | 789,3866,3737 | 790,1887,1775 | 791,147,39 | 792,4017,3928 | 793,593,516 | 794,2448,2373 | 795,3024,2959 | 796,2102,2037 | 797,3227,3184 | 799,3899,3872 | 800,656,629 | 801,2623,2596 | 802,4038,4012 | 803,3905,3900 | 804,1732,1727 | 805,16,11 | 806,2315,2313 | 807,1928,1926

BATCH_RAW_INFO | 614,2362,1366 | 659,3463,2597 | 661,3681,2815 | 664,4085,3232 | 667,988,146 | 679,1347,580 | 681,792,33 | 696,3092,2404 | 712,1497,912 | 713,2172,1592 | 717,2926,2349 | 722,3877,3312 | 723,1702,1139 | 726,2979,2474 | 728,644,139 | 730,566,70 | 731,2973,2486 | 732,2643,2174 | 734,2322,1858 | 735,2982,2523 | 736,471,14 | 738,1098,641 | 740,638,193 | 741,862,434 | 745,3865,3466 | 746,1439,1049 | 748,2006,1621 | 749,3844,3459 | 752,660,297 | 755,356,20 | 756,1561,1232 | 757,3857,3530 | 758,3842,3515 | 760,1386,1059 | 763,1840,1528 | 764,4041,3733 | 766,2562,2273 | 767,2038,1756 | 768,306,24 | 769,340,82 | 770,286,36 | 771,3837,3589 | 772,634,386 | 773,264,18 | 775,3972,3733 | 776,3923,3698 | 777,321,112 | 778,3468,3264 | 779,236,32 | 780,2003,1810 | 781,1037,847 | 782,1414,1234 | 783,857,682 | 784,794,620 | 785,4091,3933 | 786,205,69 | 787,2905,2771 | 788,1782,1650 | 789,3867,3737 | 790,1888,1775 | 791,148,39 | 792,4018,3928 | 793,594,516 | 794,2449,2373 | 795,3025,2959 | 796,2103,2037 | 797,3228,3184 | 799,3900,3872 | 800,657,629 | 801,2624,2596 | 802,4039,4012 | 803,3906,3900 | 804,1733,1727 | 805,17,11 | 806,2316,2313 | 807,1929,1926

BATCH_RAW_INFO | 614,2363,1366 | 659,3464,2597 | 661,3682,2815 | 664,4086,3232 | 667,989,146 | 679,1348,580 | 681,793,33 | 696,3093,2404 | 712,1498,912 | 713,2173,1592 | 717,2927,2349 | 722,3878,3312 | 723,1703,1139 | 726,2980,2474 | 728,645,139 | 730,567,70 | 731,2974,2486 | 732,2644,2174 | 734,2323,1858 | 735,2983,2523 | 736,472,14 | 738,1099,641 | 740,639,193 | 741,863,434 | 745,3866,3466 | 746,1440,1049 | 748,2007,1621 | 749,3845,3459 | 752,661,297 | 755,357,20 | 756,1562,1232 | 757,3858,3530 | 758,3843,3515 | 760,1387,1059 | 763,1841,1528 | 764,4042,3733 | 766,2563,2273 | 767,2039,1756 | 768,307,24 | 769,341,82 | 770,287,36 | 771,3838,3589 | 772,635,386 | 773,265,18 | 775,3973,3733 | 776,3924,3698 | 777,322,112 | 778,3469,3264 | 779,237,32 | 780,2004,1810 | 781,1038,847 | 782,1415,1234 | 783,858,682 | 784,795,620 | 785,4092,3933 | 786,206,69 | 787,2906,2771 | 788,1783,1650 | 789,3868,3737 | 790,1889,1775 | 791,149,39 | 792,4019,3928 | 793,595,516 | 794,2450,2373 | 795,3026,2959 | 796,2104,2037 | 797,3229,3184 | 799,3901,3872 | 800,658,629 | 801,2625,2596 | 802,4040,4012 | 803,3907,3900 | 804,1734,1727 | 805,18,11 | 806,2317,2313 | 807,1930,1926

BATCH_RAW_INFO | 614,2364,1366 | 659,3465,2597 | 661,3683,2815 | 664,4087,3232 | 667,990,146 | 679,1349,580 | 681,794,33 | 696,3094,2404 | 712,1499,912 | 713,2174,1592 | 717,2928,2349 | 722,3879,3312 | 723,1704,1139 | 726,2981,2474 | 728,646,139 | 730,568,70 | 731,2975,2486 | 732,2645,2174 | 734,2324,1858 | 735,2984,2523 | 736,473,14 | 738,1100,641 | 740,640,193 | 741,864,434 | 745,3867,3466 | 746,1441,1049 | 748,2008,1621 | 749,3846,3459 | 752,662,297 | 755,358,20 | 756,1563,1232 | 757,3859,3530 | 758,3844,3515 | 760,1388,1059 | 763,1842,1528 | 764,4043,3733 | 766,2564,2273 | 767,2040,1756 | 768,308,24 | 769,342,82 | 770,288,36 | 771,3839,3589 | 772,636,386 | 773,266,18 | 775,3974,3733 | 776,3925,3698 | 777,323,112 | 778,3470,3264 | 779,238,32 | 780,2005,1810 | 781,1039,847 | 782,1416,1234 | 783,859,682 | 784,796,620 | 785,4093,3933 | 786,207,69 | 787,2907,2771 | 788,1784,1650 | 789,3869,3737 | 790,1890,1775 | 791,150,39 | 792,4020,3928 | 793,596,516 | 794,2451,2373 | 795,3027,2959 | 796,2105,2037 | 797,3230,3184 | 799,3902,3872 | 800,659,629 | 801,2626,2596 | 802,4041,4012 | 803,3908,3900 | 804,1735,1727 | 805,19,11 | 806,2318,2313 | 807,1931,1926

BATCH_RAW_INFO | 808,597,596

BATCH_RAW_INFO | 614,2365,1366 | 659,3466,2597 | 661,3684,2815 | 664,4088,3232 | 667,991,146 | 679,1350,580 | 681,795,33 | 696,3095,2404 | 712,1500,912 | 713,2175,1592 | 717,2929,2349 | 722,3880,3312 | 723,1705,1139 | 726,2982,2474 | 728,647,139 | 730,569,70 | 731,2976,2486 | 732,2646,2174 | 734,2325,1858 | 735,2985,2523 | 736,474,14 | 738,1101,641 | 740,641,193 | 741,865,434 | 745,3868,3466 | 746,1442,1049 | 748,2009,1621 | 749,3847,3459 | 752,663,297 | 755,359,20 | 756,1564,1232 | 757,3860,3530 | 758,3845,3515 | 760,1389,1059 | 763,1843,1528 | 764,4044,3733 | 766,2565,2273 | 767,2041,1756 | 768,309,24 | 769,343,82 | 770,289,36 | 771,3840,3589 | 772,637,386 | 773,267,18 | 775,3975,3733 | 776,3926,3698 | 777,324,112 | 778,3471,3264 | 779,239,32 | 780,2006,1810 | 781,1040,847 | 782,1417,1234 | 783,860,682 | 784,797,620 | 785,4094,3933 | 786,208,69 | 787,2908,2771 | 788,1785,1650 | 789,3870,3737 | 790,1891,1775 | 791,151,39 | 792,4021,3928 | 793,597,516 | 794,2452,2373 | 795,3028,2959 | 796,2106,2037 | 797,3231,3184 | 799,3903,3872 | 800,660,629 | 801,2627,2596 | 802,4042,4012 | 803,3909,3900 | 804,1736,1727 | 805,20,11 | 806,2319,2313 | 807,1932,1926 | 808,598,596

BATCH_RAW_INFO | 614,2366,1366 | 659,3467,2597 | 661,3685,2815 | 664,4089,3232 | 667,992,146 | 679,1351,580 | 681,796,33 | 696,3096,2404 | 712,1501,912 | 713,2176,1592 | 717,2930,2349 | 722,3881,3312 | 723,1706,1139 | 726,2983,2474 | 728,648,139 | 730,570,70 | 731,2977,2486 | 732,2647,2174 | 734,2326,1858 | 735,2986,2523 | 736,475,14 | 738,1102,641 | 740,642,193 | 741,866,434 | 745,3869,3466 | 746,1443,1049 | 748,2010,1621 | 749,3848,3459 | 752,664,297 | 755,360,20 | 756,1565,1232 | 757,3861,3530 | 758,3846,3515 | 760,1390,1059 | 763,1844,1528 | 764,4045,3733 | 766,2566,2273 | 767,2042,1756 | 768,310,24 | 769,344,82 | 770,290,36 | 771,3841,3589 | 772,638,386 | 773,268,18 | 775,3976,3733 | 776,3927,3698 | 777,325,112 | 778,3472,3264 | 779,240,32 | 780,2007,1810 | 781,1041,847 | 782,1418,1234 | 783,861,682 | 784,798,620 | 785,4095,3933 | 786,209,69 | 787,2909,2771 | 788,1786,1650 | 789,3871,3737 | 790,1892,1775 | 791,152,39 | 792,4022,3928 | 793,598,516 | 794,2453,2373 | 795,3029,2959 | 796,2107,2037 | 797,3232,3184 | 799,3904,3872 | 800,661,629 | 801,2628,2596 | 802,4043,4012 | 803,3910,3900 | 804,1737,1727 | 805,21,11 | 806,2320,2313 | 807,1933,1926 | 808,599,596

BATCH_RAW_INFO | 614,2367,1366 | 659,3468,2597 | 661,3686,2815 | 664,4090,3232 | 667,993,146 | 679,1352,580 | 681,797,33 | 696,3097,2404 | 712,1502,912 | 713,2177,1592 | 717,2931,2349 | 722,3882,3312 | 723,1707,1139 | 726,2984,2474 | 728,649,139 | 730,571,70 | 731,2978,2486 | 732,2648,2174 | 734,2327,1858 | 735,2987,2523 | 736,476,14 | 738,1103,641 | 740,643,193 | 741,867,434 | 745,3870,3466 | 746,1444,1049 | 748,2011,1621 | 749,3849,3459 | 752,665,297 | 755,361,20 | 756,1566,1232 | 757,3862,3530 | 758,3847,3515 | 760,1391,1059 | 763,1845,1528 | 764,4046,3733 | 766,2567,2273 | 767,2043,1756 | 768,311,24 | 769,345,82 | 770,291,36 | 771,3842,3589 | 772,639,386 | 773,269,18 | 775,3977,3733 | 776,3928,3698 | 777,326,112 | 778,3473,3264 | 779,241,32 | 780,2008,1810 | 781,1042,847 | 782,1419,1234 | 783,862,682 | 784,799,620 | 786,210,69 | 787,2910,2771 | 788,1787,1650 | 789,3872,3737 | 790,1893,1775 | 791,153,39 | 792,4023,3928 | 793,599,516 | 794,2454,2373 | 795,3030,2959 | 796,2108,2037 | 797,3233,3184 | 799,3905,3872 | 800,662,629 | 801,2629,2596 | 802,4044,4012 | 803,3911,3900 | 804,1738,1727 | 805,22,11 | 806,2321,2313 | 807,1934,1926 | 808,600,596

BATCH_RAW_INFO | 614,2368,1366 | 659,3469,2597 | 661,3687,2815 | 664,4091,3232 | 667,994,146 | 679,1353,580 | 681,798,33 | 696,3098,2404 | 712,1503,912 | 713,2178,1592 | 717,2932,2349 | 722,3883,3312 | 723,1708,1139 | 726,2985,2474 | 728,650,139 | 730,572,70 | 731,2979,2486 | 732,2649,2174 | 734,2328,1858 | 735,2988,2523 | 736,477,14 | 738,1104,641 | 740,644,193 | 741,868,434 | 745,3871,3466 | 746,1445,1049 | 748,2012,1621 | 749,3850,3459 | 752,666,297 | 755,362,20 | 756,1567,1232 | 757,3863,3530 | 758,3848,3515 | 760,1392,1059 | 763,1846,1528 | 764,4047,3733 | 766,2568,2273 | 767,2044,1756 | 768,312,24 | 769,346,82 | 770,292,36 | 771,3843,3589 | 772,640,386 | 773,270,18 | 775,3978,3733 | 776,3929,3698 | 777,327,112 | 778,3474,3264 | 779,242,32 | 780,2009,1810 | 781,1043,847 | 782,1420,1234 | 783,863,682 | 784,800,620 | 786,211,69 | 787,2911,2771 | 788,1788,1650 | 789,3873,3737 | 790,1894,1775 | 791,154,39 | 792,4024,3928 | 793,600,516 | 794,2455,2373 | 795,3031,2959 | 796,2109,2037 | 797,3234,3184 | 799,3906,3872 | 800,663,629 | 801,2630,2596 | 802,4045,4012 | 803,3912,3900 | 804,1739,1727 | 805,23,11 | 806,2322,2313 | 807,1935,1926 | 808,601,596

BATCH_RAW_INFO | 614,2369,1366 | 659,3470,2597 | 661,3688,2815 | 664,4092,3232 | 667,995,146 | 679,1354,580 | 681,799,33 | 696,3099,2404 | 712,1504,912 | 713,2179,1592 | 717,2933,2349 | 722,3884,3312 | 723,1709,1139 | 726,2986,2474 | 728,651,139 | 730,573,70 | 731,2980,2486 | 732,2650,2174 | 734,2329,1858 | 735,2989,2523 | 736,478,14 | 738,1105,641 | 740,645,193 | 741,869,434 | 745,3872,3466 | 746,1446,1049 | 748,2013,1621 | 749,3851,3459 | 752,667,297 | 755,363,20 | 756,1568,1232 | 757,3864,3530 | 758,3849,3515 | 760,1393,1059 | 763,1847,1528 | 764,4048,3733 | 766,2569,2273 | 767,2045,1756 | 768,313,24 | 769,347,82 | 770,293,36 | 771,3844,3589 | 772,641,386 | 773,271,18 | 775,3979,3733 | 776,3930,3698 | 777,328,112 | 778,3475,3264 | 779,243,32 | 780,2010,1810 | 781,1044,847 | 782,1421,1234 | 783,864,682 | 784,801,620 | 786,212,69 | 787,2912,2771 | 788,1789,1650 | 789,3874,3737 | 790,1895,1775 | 791,155,39 | 792,4025,3928 | 793,601,516 | 794,2456,2373 | 795,3032,2959 | 796,2110,2037 | 797,3235,3184 | 799,3907,3872 | 800,664,629 | 801,2631,2596 | 802,4046,4012 | 803,3913,3900 | 804,1740,1727 | 805,24,11 | 806,2323,2313 | 807,1936,1926 | 808,602,596

BATCH_RAW_INFO | 614,2370,1366 | 659,3471,2597 | 661,3689,2815 | 664,4093,3232 | 667,996,146 | 679,1355,580 | 681,800,33 | 696,3100,2404 | 712,1505,912 | 713,2180,1592 | 717,2934,2349 | 722,3885,3312 | 723,1710,1139 | 726,2987,2474 | 728,652,139 | 730,574,70 | 731,2981,2486 | 732,2651,2174 | 734,2330,1858 | 735,2990,2523 | 736,479,14 | 738,1106,641 | 740,646,193 | 741,870,434 | 745,3873,3466 | 746,1447,1049 | 748,2014,1621 | 749,3852,3459 | 752,668,297 | 755,364,20 | 756,1569,1232 | 757,3865,3530 | 758,3850,3515 | 760,1394,1059 | 763,1848,1528 | 764,4049,3733 | 766,2570,2273 | 767,2046,1756 | 768,314,24 | 769,348,82 | 770,294,36 | 771,3845,3589 | 772,642,386 | 773,272,18 | 775,3980,3733 | 776,3931,3698 | 777,329,112 | 778,3476,3264 | 779,244,32 | 780,2011,1810 | 781,1045,847 | 782,1422,1234 | 783,865,682 | 784,802,620 | 786,213,69 | 787,2913,2771 | 788,1790,1650 | 789,3875,3737 | 790,1896,1775 | 791,156,39 | 792,4026,3928 | 793,602,516 | 794,2457,2373 | 795,3033,2959 | 796,2111,2037 | 797,3236,3184 | 799,3908,3872 | 800,665,629 | 801,2632,2596 | 802,4047,4012 | 803,3914,3900 | 804,1741,1727 | 805,25,11 | 806,2324,2313 | 807,1937,1926 | 808,603,596

BATCH_RAW_INFO | 809,14,13

BATCH_RAW_INFO | 614,2371,1366 | 659,3472,2597 | 661,3690,2815 | 664,4094,3232 | 667,997,146 | 679,1356,580 | 681,801,33 | 696,3101,2404 | 712,1506,912 | 713,2181,1592 | 717,2935,2349 | 722,3886,3312 | 723,1711,1139 | 726,2988,2474 | 728,653,139 | 730,575,70 | 731,2982,2486 | 732,2652,2174 | 734,2331,1858 | 735,2991,2523 | 736,480,14 | 738,1107,641 | 740,647,193 | 741,871,434 | 745,3874,3466 | 746,1448,1049 | 748,2015,1621 | 749,3853,3459 | 752,669,297 | 755,365,20 | 756,1570,1232 | 757,3866,3530 | 758,3851,3515 | 760,1395,1059 | 763,1849,1528 | 764,4050,3733 | 766,2571,2273 | 767,2047,1756 | 768,315,24 | 769,349,82 | 770,295,36 | 771,3846,3589 | 772,643,386 | 773,273,18 | 775,3981,3733 | 776,3932,3698 | 777,330,112 | 778,3477,3264 | 779,245,32 | 780,2012,1810 | 781,1046,847 | 782,1423,1234 | 783,866,682 | 784,803,620 | 786,214,69 | 787,2914,2771 | 788,1791,1650 | 789,3876,3737 | 790,1897,1775 | 791,157,39 | 792,4027,3928 | 793,603,516 | 794,2458,2373 | 795,3034,2959 | 796,2112,2037 | 797,3237,3184 | 799,3909,3872 | 800,666,629 | 801,2633,2596 | 802,4048,4012 | 803,3915,3900 | 804,1742,1727 | 805,26,11 | 806,2325,2313 | 807,1938,1926 | 808,604,596 | 809,15,13

BATCH_RAW_INFO | 614,2372,1366 | 659,3473,2597 | 661,3691,2815 | 664,4095,3232 | 667,998,146 | 679,1357,580 | 681,802,33 | 696,3102,2404 | 712,1507,912 | 713,2182,1592 | 717,2936,2349 | 722,3887,3312 | 723,1712,1139 | 726,2989,2474 | 728,654,139 | 730,576,70 | 731,2983,2486 | 732,2653,2174 | 734,2332,1858 | 735,2992,2523 | 736,481,14 | 738,1108,641 | 740,648,193 | 741,872,434 | 745,3875,3466 | 746,1449,1049 | 748,2016,1621 | 749,3854,3459 | 752,670,297 | 755,366,20 | 756,1571,1232 | 757,3867,3530 | 758,3852,3515 | 760,1396,1059 | 763,1850,1528 | 764,4051,3733 | 766,2572,2273 | 767,2048,1756 | 768,316,24 | 769,350,82 | 770,296,36 | 771,3847,3589 | 772,644,386 | 773,274,18 | 775,3982,3733 | 776,3933,3698 | 777,331,112 | 778,3478,3264 | 779,246,32 | 780,2013,1810 | 781,1047,847 | 782,1424,1234 | 783,867,682 | 784,804,620 | 786,215,69 | 787,2915,2771 | 788,1792,1650 | 789,3877,3737 | 790,1898,1775 | 791,158,39 | 792,4028,3928 | 793,604,516 | 794,2459,2373 | 795,3035,2959 | 796,2113,2037 | 797,3238,3184 | 799,3910,3872 | 800,667,629 | 801,2634,2596 | 802,4049,4012 | 803,3916,3900 | 804,1743,1727 | 805,27,11 | 806,2326,2313 | 807,1939,1926 | 808,605,596 | 809,16,13

BATCH_RAW_INFO | 614,2373,1366 | 659,3474,2597 | 661,3692,2815 | 667,999,146 | 679,1358,580 | 681,803,33 | 696,3103,2404 | 712,1508,912 | 713,2183,1592 | 717,2937,2349 | 722,3888,3312 | 723,1713,1139 | 726,2990,2474 | 728,655,139 | 730,577,70 | 731,2984,2486 | 732,2654,2174 | 735,2993,2523 | 736,482,14 | 738,1109,641 | 740,649,193 | 741,873,434 | 745,3876,3466 | 746,1450,1049 | 748,2017,1621 | 749,3855,3459 | 752,671,297 | 755,367,20 | 756,1572,1232 | 757,3868,3530 | 758,3853,3515 | 760,1397,1059 | 763,1851,1528 | 764,4052,3733 | 766,2573,2273 | 767,2049,1756 | 768,317,24 | 769,351,82 | 770,297,36 | 771,3848,3589 | 772,645,386 | 773,275,18 | 775,3983,3733 | 776,3934,3698 | 777,332,112 | 778,3479,3264 | 779,247,32 | 780,2014,1810 | 781,1048,847 | 782,1425,1234 | 783,868,682 | 784,805,620 | 786,216,69 | 787,2916,2771 | 788,1793,1650 | 789,3878,3737 | 790,1899,1775 | 791,159,39 | 792,4029,3928 | 793,605,516 | 794,2460,2373 | 795,3036,2959 | 796,2114,2037 | 797,3239,3184 | 799,3911,3872 | 800,668,629 | 801,2635,2596 | 802,4050,4012 | 803,3917,3900 | 804,1744,1727 | 805,28,11 | 806,2327,2313 | 807,1940,1926 | 808,606,596 | 809,17,13

BATCH_RAW_INFO | 614,2374,1366 | 659,3475,2597 | 661,3693,2815 | 667,1000,146 | 679,1359,580 | 681,804,33 | 696,3104,2404 | 712,1509,912 | 713,2184,1592 | 717,2938,2349 | 722,3889,3312 | 723,1714,1139 | 726,2991,2474 | 728,656,139 | 730,578,70 | 731,2985,2486 | 732,2655,2174 | 735,2994,2523 | 736,483,14 | 738,1110,641 | 740,650,193 | 741,874,434 | 745,3877,3466 | 746,1451,1049 | 748,2018,1621 | 749,3856,3459 | 752,672,297 | 755,368,20 | 756,1573,1232 | 757,3869,3530 | 758,3854,3515 | 760,1398,1059 | 763,1852,1528 | 764,4053,3733 | 766,2574,2273 | 767,2050,1756 | 768,318,24 | 769,352,82 | 770,298,36 | 771,3849,3589 | 772,646,386 | 773,276,18 | 775,3984,3733 | 776,3935,3698 | 777,333,112 | 778,3480,3264 | 779,248,32 | 780,2015,1810 | 781,1049,847 | 782,1426,1234 | 783,869,682 | 784,806,620 | 786,217,69 | 787,2917,2771 | 788,1794,1650 | 789,3879,3737 | 790,1900,1775 | 791,160,39 | 792,4030,3928 | 793,606,516 | 794,2461,2373 | 795,3037,2959 | 796,2115,2037 | 797,3240,3184 | 799,3912,3872 | 800,669,629 | 801,2636,2596 | 802,4051,4012 | 803,3918,3900 | 804,1745,1727 | 805,29,11 | 806,2328,2313 | 807,1941,1926 | 808,607,596 | 809,18,13

BATCH_RAW_INFO | 614,2375,1366 | 659,3476,2597 | 661,3694,2815 | 667,1001,146 | 679,1360,580 | 681,805,33 | 696,3105,2404 | 712,1510,912 | 713,2185,1592 | 717,2939,2349 | 722,3890,3312 | 723,1715,1139 | 726,2992,2474 | 728,657,139 | 730,579,70 | 731,2986,2486 | 732,2656,2174 | 735,2995,2523 | 736,484,14 | 738,1111,641 | 740,651,193 | 741,875,434 | 745,3878,3466 | 746,1452,1049 | 748,2019,1621 | 749,3857,3459 | 752,673,297 | 755,369,20 | 756,1574,1232 | 757,3870,3530 | 758,3855,3515 | 760,1399,1059 | 763,1853,1528 | 764,4054,3733 | 766,2575,2273 | 767,2051,1756 | 768,319,24 | 769,353,82 | 770,299,36 | 771,3850,3589 | 772,647,386 | 773,277,18 | 775,3985,3733 | 776,3936,3698 | 777,334,112 | 778,3481,3264 | 779,249,32 | 780,2016,1810 | 781,1050,847 | 782,1427,1234 | 783,870,682 | 784,807,620 | 786,218,69 | 787,2918,2771 | 788,1795,1650 | 789,3880,3737 | 790,1901,1775 | 791,161,39 | 792,4031,3928 | 793,607,516 | 794,2462,2373 | 795,3038,2959 | 796,2116,2037 | 797,3241,3184 | 799,3913,3872 | 800,670,629 | 801,2637,2596 | 802,4052,4012 | 803,3919,3900 | 804,1746,1727 | 805,30,11 | 806,2329,2313 | 807,1942,1926 | 808,608,596 | 809,19,13

BATCH_RAW_INFO | 810,57,56

BATCH_RAW_INFO | 614,2376,1366 | 659,3477,2597 | 661,3695,2815 | 667,1002,146 | 679,1361,580 | 681,806,33 | 696,3106,2404 | 712,1511,912 | 713,2186,1592 | 717,2940,2349 | 722,3891,3312 | 723,1716,1139 | 726,2993,2474 | 728,658,139 | 730,580,70 | 731,2987,2486 | 732,2657,2174 | 735,2996,2523 | 736,485,14 | 738,1112,641 | 740,652,193 | 741,876,434 | 745,3879,3466 | 746,1453,1049 | 748,2020,1621 | 749,3858,3459 | 752,674,297 | 755,370,20 | 756,1575,1232 | 757,3871,3530 | 758,3856,3515 | 760,1400,1059 | 763,1854,1528 | 764,4055,3733 | 766,2576,2273 | 767,2052,1756 | 768,320,24 | 769,354,82 | 770,300,36 | 771,3851,3589 | 772,648,386 | 773,278,18 | 775,3986,3733 | 776,3937,3698 | 777,335,112 | 778,3482,3264 | 779,250,32 | 780,2017,1810 | 781,1051,847 | 782,1428,1234 | 783,871,682 | 784,808,620 | 786,219,69 | 787,2919,2771 | 788,1796,1650 | 789,3881,3737 | 790,1902,1775 | 791,162,39 | 792,4032,3928 | 793,608,516 | 794,2463,2373 | 795,3039,2959 | 796,2117,2037 | 797,3242,3184 | 799,3914,3872 | 800,671,629 | 801,2638,2596 | 802,4053,4012 | 803,3920,3900 | 804,1747,1727 | 805,31,11 | 806,2330,2313 | 807,1943,1926 | 808,609,596 | 809,20,13 | 810,58,56

BATCH_RAW_INFO | 614,2377,1366 | 659,3478,2597 | 661,3696,2815 | 667,1003,146 | 679,1362,580 | 681,807,33 | 696,3107,2404 | 712,1512,912 | 713,2187,1592 | 717,2941,2349 | 722,3892,3312 | 723,1717,1139 | 726,2994,2474 | 728,659,139 | 730,581,70 | 731,2988,2486 | 732,2658,2174 | 735,2997,2523 | 736,486,14 | 738,1113,641 | 740,653,193 | 741,877,434 | 745,3880,3466 | 746,1454,1049 | 748,2021,1621 | 749,3859,3459 | 752,675,297 | 755,371,20 | 756,1576,1232 | 757,3872,3530 | 758,3857,3515 | 760,1401,1059 | 763,1855,1528 | 764,4056,3733 | 766,2577,2273 | 767,2053,1756 | 768,321,24 | 769,355,82 | 770,301,36 | 771,3852,3589 | 772,649,386 | 773,279,18 | 775,3987,3733 | 776,3938,3698 | 777,336,112 | 778,3483,3264 | 779,251,32 | 780,2018,1810 | 781,1052,847 | 782,1429,1234 | 783,872,682 | 784,809,620 | 786,220,69 | 787,2920,2771 | 788,1797,1650 | 789,3882,3737 | 790,1903,1775 | 791,163,39 | 792,4033,3928 | 793,609,516 | 794,2464,2373 | 795,3040,2959 | 796,2118,2037 | 797,3243,3184 | 799,3915,3872 | 800,672,629 | 801,2639,2596 | 802,4054,4012 | 803,3921,3900 | 804,1748,1727 | 805,32,11 | 806,2331,2313 | 807,1944,1926 | 808,610,596 | 809,21,13 | 810,59,56

BATCH_RAW_INFO | 614,2378,1366 | 659,3479,2597 | 661,3697,2815 | 667,1004,146 | 679,1363,580 | 681,808,33 | 696,3108,2404 | 712,1513,912 | 713,2188,1592 | 717,2942,2349 | 722,3893,3312 | 723,1718,1139 | 726,2995,2474 | 728,660,139 | 730,582,70 | 731,2989,2486 | 732,2659,2174 | 735,2998,2523 | 736,487,14 | 738,1114,641 | 740,654,193 | 741,878,434 | 745,3881,3466 | 746,1455,1049 | 748,2022,1621 | 749,3860,3459 | 752,676,297 | 755,372,20 | 756,1577,1232 | 757,3873,3530 | 758,3858,3515 | 760,1402,1059 | 763,1856,1528 | 764,4057,3733 | 766,2578,2273 | 767,2054,1756 | 768,322,24 | 769,356,82 | 770,302,36 | 771,3853,3589 | 772,650,386 | 773,280,18 | 775,3988,3733 | 776,3939,3698 | 777,337,112 | 778,3484,3264 | 779,252,32 | 780,2019,1810 | 781,1053,847 | 782,1430,1234 | 783,873,682 | 784,810,620 | 786,221,69 | 787,2921,2771 | 788,1798,1650 | 789,3883,3737 | 790,1904,1775 | 791,164,39 | 792,4034,3928 | 793,610,516 | 794,2465,2373 | 795,3041,2959 | 796,2119,2037 | 797,3244,3184 | 799,3916,3872 | 800,673,629 | 801,2640,2596 | 802,4055,4012 | 803,3922,3900 | 804,1749,1727 | 805,33,11 | 806,2332,2313 | 807,1945,1926 | 808,611,596 | 809,22,13 | 810,60,56

BATCH_RAW_INFO | 811,184,183

BATCH_RAW_INFO | 614,2379,1366 | 659,3480,2597 | 661,3698,2815 | 667,1005,146 | 679,1364,580 | 681,809,33 | 696,3109,2404 | 712,1514,912 | 713,2189,1592 | 717,2943,2349 | 722,3894,3312 | 723,1719,1139 | 726,2996,2474 | 728,661,139 | 730,583,70 | 731,2990,2486 | 732,2660,2174 | 735,2999,2523 | 736,488,14 | 738,1115,641 | 740,655,193 | 741,879,434 | 745,3882,3466 | 746,1456,1049 | 748,2023,1621 | 749,3861,3459 | 752,677,297 | 755,373,20 | 756,1578,1232 | 757,3874,3530 | 758,3859,3515 | 760,1403,1059 | 763,1857,1528 | 764,4058,3733 | 766,2579,2273 | 767,2055,1756 | 768,323,24 | 769,357,82 | 770,303,36 | 771,3854,3589 | 772,651,386 | 773,281,18 | 775,3989,3733 | 776,3940,3698 | 777,338,112 | 778,3485,3264 | 779,253,32 | 780,2020,1810 | 781,1054,847 | 782,1431,1234 | 783,874,682 | 784,811,620 | 786,222,69 | 787,2922,2771 | 788,1799,1650 | 789,3884,3737 | 790,1905,1775 | 791,165,39 | 792,4035,3928 | 793,611,516 | 794,2466,2373 | 795,3042,2959 | 796,2120,2037 | 797,3245,3184 | 799,3917,3872 | 800,674,629 | 801,2641,2596 | 802,4056,4012 | 803,3923,3900 | 804,1750,1727 | 805,34,11 | 806,2333,2313 | 807,1946,1926 | 808,612,596 | 809,23,13 | 810,61,56 | 811,185,183

BATCH_RAW_INFO | 812,34,33

BATCH_RAW_INFO | 614,2380,1366 | 659,3481,2597 | 661,3699,2815 | 667,1006,146 | 679,1365,580 | 681,810,33 | 696,3110,2404 | 712,1515,912 | 713,2190,1592 | 717,2944,2349 | 722,3895,3312 | 723,1720,1139 | 726,2997,2474 | 728,662,139 | 730,584,70 | 731,2991,2486 | 732,2661,2174 | 735,3000,2523 | 736,489,14 | 738,1116,641 | 740,656,193 | 741,880,434 | 745,3883,3466 | 746,1457,1049 | 748,2024,1621 | 749,3862,3459 | 752,678,297 | 755,374,20 | 756,1579,1232 | 757,3875,3530 | 758,3860,3515 | 760,1404,1059 | 763,1858,1528 | 764,4059,3733 | 766,2580,2273 | 767,2056,1756 | 768,324,24 | 769,358,82 | 770,304,36 | 771,3855,3589 | 772,652,386 | 773,282,18 | 775,3990,3733 | 776,3941,3698 | 777,339,112 | 778,3486,3264 | 779,254,32 | 780,2021,1810 | 781,1055,847 | 782,1432,1234 | 783,875,682 | 784,812,620 | 786,223,69 | 787,2923,2771 | 788,1800,1650 | 789,3885,3737 | 790,1906,1775 | 791,166,39 | 792,4036,3928 | 793,612,516 | 794,2467,2373 | 795,3043,2959 | 796,2121,2037 | 797,3246,3184 | 799,3918,3872 | 800,675,629 | 801,2642,2596 | 802,4057,4012 | 803,3924,3900 | 804,1751,1727 | 805,35,11 | 806,2334,2313 | 807,1947,1926 | 808,613,596 | 809,24,13 | 810,62,56 | 811,186,183 | 812,35,33

BATCH_RAW_INFO | 614,2381,1366 | 659,3482,2597 | 661,3700,2815 | 667,1007,146 | 679,1366,580 | 681,811,33 | 696,3111,2404 | 712,1516,912 | 713,2191,1592 | 717,2945,2349 | 722,3896,3312 | 723,1721,1139 | 726,2998,2474 | 728,663,139 | 730,585,70 | 731,2992,2486 | 732,2662,2174 | 735,3001,2523 | 736,490,14 | 738,1117,641 | 740,657,193 | 741,881,434 | 745,3884,3466 | 746,1458,1049 | 748,2025,1621 | 749,3863,3459 | 752,679,297 | 755,375,20 | 756,1580,1232 | 757,3876,3530 | 758,3861,3515 | 760,1405,1059 | 763,1859,1528 | 764,4060,3733 | 766,2581,2273 | 767,2057,1756 | 768,325,24 | 769,359,82 | 770,305,36 | 771,3856,3589 | 772,653,386 | 773,283,18 | 775,3991,3733 | 776,3942,3698 | 777,340,112 | 778,3487,3264 | 779,255,32 | 780,2022,1810 | 781,1056,847 | 782,1433,1234 | 783,876,682 | 784,813,620 | 786,224,69 | 787,2924,2771 | 788,1801,1650 | 789,3886,3737 | 790,1907,1775 | 791,167,39 | 792,4037,3928 | 793,613,516 | 794,2468,2373 | 795,3044,2959 | 796,2122,2037 | 797,3247,3184 | 799,3919,3872 | 800,676,629 | 801,2643,2596 | 802,4058,4012 | 803,3925,3900 | 804,1752,1727 | 805,36,11 | 806,2335,2313 | 807,1948,1926 | 808,614,596 | 809,25,13 | 810,63,56 | 811,187,183 | 812,36,33

BATCH_RAW_INFO | 614,2382,1366 | 659,3483,2597 | 661,3701,2815 | 667,1008,146 | 679,1367,580 | 681,812,33 | 696,3112,2404 | 712,1517,912 | 713,2192,1592 | 717,2946,2349 | 722,3897,3312 | 723,1722,1139 | 726,2999,2474 | 728,664,139 | 730,586,70 | 731,2993,2486 | 732,2663,2174 | 735,3002,2523 | 736,491,14 | 738,1118,641 | 740,658,193 | 741,882,434 | 745,3885,3466 | 746,1459,1049 | 748,2026,1621 | 749,3864,3459 | 752,680,297 | 755,376,20 | 756,1581,1232 | 757,3877,3530 | 758,3862,3515 | 760,1406,1059 | 763,1860,1528 | 764,4061,3733 | 766,2582,2273 | 767,2058,1756 | 768,326,24 | 769,360,82 | 770,306,36 | 771,3857,3589 | 772,654,386 | 773,284,18 | 775,3992,3733 | 776,3943,3698 | 777,341,112 | 778,3488,3264 | 779,256,32 | 780,2023,1810 | 781,1057,847 | 782,1434,1234 | 783,877,682 | 784,814,620 | 786,225,69 | 787,2925,2771 | 788,1802,1650 | 789,3887,3737 | 790,1908,1775 | 791,168,39 | 792,4038,3928 | 793,614,516 | 794,2469,2373 | 795,3045,2959 | 796,2123,2037 | 797,3248,3184 | 799,3920,3872 | 800,677,629 | 801,2644,2596 | 802,4059,4012 | 803,3926,3900 | 804,1753,1727 | 805,37,11 | 806,2336,2313 | 807,1949,1926 | 808,615,596 | 809,26,13 | 810,64,56 | 811,188,183 | 812,37,33

BATCH_RAW_INFO | 614,2383,1366 | 659,3484,2597 | 661,3702,2815 | 667,1009,146 | 679,1368,580 | 681,813,33 | 696,3113,2404 | 712,1518,912 | 713,2193,1592 | 717,2947,2349 | 722,3898,3312 | 723,1723,1139 | 726,3000,2474 | 728,665,139 | 730,587,70 | 731,2994,2486 | 732,2664,2174 | 735,3003,2523 | 736,492,14 | 738,1119,641 | 740,659,193 | 741,883,434 | 745,3886,3466 | 746,1460,1049 | 748,2027,1621 | 749,3865,3459 | 752,681,297 | 755,377,20 | 756,1582,1232 | 757,3878,3530 | 758,3863,3515 | 760,1407,1059 | 763,1861,1528 | 764,4062,3733 | 766,2583,2273 | 767,2059,1756 | 768,327,24 | 769,361,82 | 770,307,36 | 771,3858,3589 | 772,655,386 | 773,285,18 | 775,3993,3733 | 776,3944,3698 | 777,342,112 | 778,3489,3264 | 779,257,32 | 780,2024,1810 | 781,1058,847 | 782,1435,1234 | 783,878,682 | 784,815,620 | 786,226,69 | 787,2926,2771 | 788,1803,1650 | 789,3888,3737 | 790,1909,1775 | 791,169,39 | 792,4039,3928 | 793,615,516 | 794,2470,2373 | 795,3046,2959 | 796,2124,2037 | 797,3249,3184 | 799,3921,3872 | 800,678,629 | 801,2645,2596 | 802,4060,4012 | 803,3927,3900 | 804,1754,1727 | 805,38,11 | 806,2337,2313 | 807,1950,1926 | 808,616,596 | 809,27,13 | 810,65,56 | 811,189,183 | 812,38,33

BATCH_RAW_INFO | 614,2384,1366 | 659,3485,2597 | 661,3703,2815 | 667,1010,146 | 679,1369,580 | 681,814,33 | 696,3114,2404 | 712,1519,912 | 713,2194,1592 | 717,2948,2349 | 722,3899,3312 | 723,1724,1139 | 726,3001,2474 | 728,666,139 | 730,588,70 | 731,2995,2486 | 732,2665,2174 | 735,3004,2523 | 736,493,14 | 738,1120,641 | 740,660,193 | 741,884,434 | 745,3887,3466 | 746,1461,1049 | 748,2028,1621 | 749,3866,3459 | 752,682,297 | 755,378,20 | 756,1583,1232 | 757,3879,3530 | 758,3864,3515 | 760,1408,1059 | 763,1862,1528 | 764,4063,3733 | 766,2584,2273 | 767,2060,1756 | 768,328,24 | 769,362,82 | 770,308,36 | 771,3859,3589 | 772,656,386 | 773,286,18 | 775,3994,3733 | 776,3945,3698 | 777,343,112 | 778,3490,3264 | 779,258,32 | 780,2025,1810 | 781,1059,847 | 782,1436,1234 | 783,879,682 | 784,816,620 | 786,227,69 | 787,2927,2771 | 788,1804,1650 | 789,3889,3737 | 790,1910,1775 | 791,170,39 | 792,4040,3928 | 793,616,516 | 794,2471,2373 | 795,3047,2959 | 796,2125,2037 | 797,3250,3184 | 799,3922,3872 | 800,679,629 | 801,2646,2596 | 802,4061,4012 | 803,3928,3900 | 804,1755,1727 | 805,39,11 | 806,2338,2313 | 807,1951,1926 | 808,617,596 | 809,28,13 | 810,66,56 | 811,190,183 | 812,39,33

BATCH_RAW_INFO | 614,2385,1366 | 659,3486,2597 | 661,3704,2815 | 667,1011,146 | 679,1370,580 | 681,815,33 | 696,3115,2404 | 712,1520,912 | 713,2195,1592 | 717,2949,2349 | 722,3900,3312 | 723,1725,1139 | 726,3002,2474 | 728,667,139 | 730,589,70 | 731,2996,2486 | 732,2666,2174 | 735,3005,2523 | 736,494,14 | 738,1121,641 | 740,661,193 | 741,885,434 | 745,3888,3466 | 746,1462,1049 | 748,2029,1621 | 749,3867,3459 | 752,683,297 | 755,379,20 | 756,1584,1232 | 757,3880,3530 | 758,3865,3515 | 760,1409,1059 | 763,1863,1528 | 764,4064,3733 | 766,2585,2273 | 767,2061,1756 | 768,329,24 | 769,363,82 | 770,309,36 | 771,3860,3589 | 772,657,386 | 773,287,18 | 775,3995,3733 | 776,3946,3698 | 777,344,112 | 778,3491,3264 | 779,259,32 | 780,2026,1810 | 781,1060,847 | 782,1437,1234 | 783,880,682 | 784,817,620 | 786,228,69 | 787,2928,2771 | 788,1805,1650 | 789,3890,3737 | 790,1911,1775 | 791,171,39 | 792,4041,3928 | 793,617,516 | 794,2472,2373 | 795,3048,2959 | 796,2126,2037 | 797,3251,3184 | 799,3923,3872 | 800,680,629 | 801,2647,2596 | 802,4062,4012 | 803,3929,3900 | 804,1756,1727 | 805,40,11 | 806,2339,2313 | 807,1952,1926 | 808,618,596 | 809,29,13 | 810,67,56 | 811,191,183 | 812,40,33

BATCH_RAW_INFO | 614,2386,1366 | 659,3487,2597 | 661,3705,2815 | 667,1012,146 | 679,1371,580 | 681,816,33 | 696,3116,2404 | 712,1521,912 | 713,2196,1592 | 717,2950,2349 | 722,3901,3312 | 723,1726,1139 | 726,3003,2474 | 728,668,139 | 730,590,70 | 731,2997,2486 | 732,2667,2174 | 735,3006,2523 | 736,495,14 | 738,1122,641 | 740,662,193 | 741,886,434 | 745,3889,3466 | 746,1463,1049 | 748,2030,1621 | 749,3868,3459 | 752,684,297 | 755,380,20 | 756,1585,1232 | 757,3881,3530 | 758,3866,3515 | 760,1410,1059 | 763,1864,1528 | 764,4065,3733 | 766,2586,2273 | 767,2062,1756 | 768,330,24 | 769,364,82 | 770,310,36 | 771,3861,3589 | 772,658,386 | 773,288,18 | 775,3996,3733 | 776,3947,3698 | 777,345,112 | 778,3492,3264 | 779,260,32 | 780,2027,1810 | 781,1061,847 | 782,1438,1234 | 783,881,682 | 784,818,620 | 786,229,69 | 787,2929,2771 | 788,1806,1650 | 789,3891,3737 | 790,1912,1775 | 791,172,39 | 792,4042,3928 | 793,618,516 | 794,2473,2373 | 795,3049,2959 | 796,2127,2037 | 797,3252,3184 | 799,3924,3872 | 800,681,629 | 801,2648,2596 | 802,4063,4012 | 803,3930,3900 | 804,1757,1727 | 805,41,11 | 806,2340,2313 | 807,1953,1926 | 808,619,596 | 809,30,13 | 810,68,56 | 811,192,183 | 812,41,33

BATCH_RAW_INFO | 659,3488,2597 | 661,3706,2815 | 667,1013,146 | 679,1372,580 | 681,817,33 | 696,3117,2404 | 712,1522,912 | 713,2197,1592 | 717,2951,2349 | 722,3902,3312 | 723,1727,1139 | 726,3004,2474 | 728,669,139 | 730,591,70 | 731,2998,2486 | 732,2668,2174 | 735,3007,2523 | 736,496,14 | 738,1123,641 | 740,663,193 | 741,887,434 | 745,3890,3466 | 746,1464,1049 | 748,2031,1621 | 749,3869,3459 | 752,685,297 | 755,381,20 | 756,1586,1232 | 757,3882,3530 | 758,3867,3515 | 760,1411,1059 | 763,1865,1528 | 764,4066,3733 | 766,2587,2273 | 767,2063,1756 | 768,331,24 | 769,365,82 | 770,311,36 | 771,3862,3589 | 772,659,386 | 773,289,18 | 775,3997,3733 | 776,3948,3698 | 777,346,112 | 778,3493,3264 | 779,261,32 | 780,2028,1810 | 781,1062,847 | 782,1439,1234 | 783,882,682 | 784,819,620 | 786,230,69 | 787,2930,2771 | 788,1807,1650 | 789,3892,3737 | 790,1913,1775 | 791,173,39 | 792,4043,3928 | 793,619,516 | 794,2474,2373 | 795,3050,2959 | 796,2128,2037 | 797,3253,3184 | 799,3925,3872 | 800,682,629 | 801,2649,2596 | 802,4064,4012 | 803,3931,3900 | 804,1758,1727 | 805,42,11 | 806,2341,2313 | 807,1954,1926 | 808,620,596 | 809,31,13 | 810,69,56 | 811,193,183 | 812,42,33

BATCH_RAW_INFO | 659,3489,2597 | 661,3707,2815 | 667,1014,146 | 679,1373,580 | 681,818,33 | 696,3118,2404 | 712,1523,912 | 713,2198,1592 | 717,2952,2349 | 722,3903,3312 | 723,1728,1139 | 726,3005,2474 | 728,670,139 | 730,592,70 | 731,2999,2486 | 732,2669,2174 | 735,3008,2523 | 736,497,14 | 738,1124,641 | 740,664,193 | 741,888,434 | 745,3891,3466 | 746,1465,1049 | 748,2032,1621 | 749,3870,3459 | 752,686,297 | 755,382,20 | 756,1587,1232 | 757,3883,3530 | 758,3868,3515 | 760,1412,1059 | 763,1866,1528 | 764,4067,3733 | 766,2588,2273 | 767,2064,1756 | 768,332,24 | 769,366,82 | 770,312,36 | 771,3863,3589 | 772,660,386 | 773,290,18 | 775,3998,3733 | 776,3949,3698 | 777,347,112 | 778,3494,3264 | 779,262,32 | 780,2029,1810 | 781,1063,847 | 782,1440,1234 | 783,883,682 | 784,820,620 | 786,231,69 | 787,2931,2771 | 788,1808,1650 | 789,3893,3737 | 790,1914,1775 | 791,174,39 | 792,4044,3928 | 793,620,516 | 794,2475,2373 | 795,3051,2959 | 796,2129,2037 | 797,3254,3184 | 799,3926,3872 | 800,683,629 | 801,2650,2596 | 802,4065,4012 | 803,3932,3900 | 804,1759,1727 | 805,43,11 | 806,2342,2313 | 807,1955,1926 | 808,621,596 | 809,32,13 | 810,70,56 | 811,194,183 | 812,43,33

BATCH_RAW_INFO | 659,3490,2597 | 661,3708,2815 | 667,1015,146 | 679,1374,580 | 681,819,33 | 696,3119,2404 | 712,1524,912 | 713,2199,1592 | 717,2953,2349 | 722,3904,3312 | 723,1729,1139 | 726,3006,2474 | 728,671,139 | 730,593,70 | 731,3000,2486 | 732,2670,2174 | 735,3009,2523 | 736,498,14 | 738,1125,641 | 740,665,193 | 741,889,434 | 745,3892,3466 | 746,1466,1049 | 748,2033,1621 | 749,3871,3459 | 752,687,297 | 755,383,20 | 756,1588,1232 | 757,3884,3530 | 758,3869,3515 | 760,1413,1059 | 763,1867,1528 | 764,4068,3733 | 766,2589,2273 | 767,2065,1756 | 768,333,24 | 769,367,82 | 770,313,36 | 771,3864,3589 | 772,661,386 | 773,291,18 | 775,3999,3733 | 776,3950,3698 | 777,348,112 | 778,3495,3264 | 779,263,32 | 780,2030,1810 | 781,1064,847 | 782,1441,1234 | 783,884,682 | 784,821,620 | 786,232,69 | 787,2932,2771 | 788,1809,1650 | 789,3894,3737 | 790,1915,1775 | 791,175,39 | 792,4045,3928 | 793,621,516 | 794,2476,2373 | 795,3052,2959 | 796,2130,2037 | 797,3255,3184 | 799,3927,3872 | 800,684,629 | 801,2651,2596 | 802,4066,4012 | 803,3933,3900 | 804,1760,1727 | 805,44,11 | 806,2343,2313 | 807,1956,1926 | 808,622,596 | 809,33,13 | 810,71,56 | 811,195,183 | 812,44,33

BATCH_RAW_INFO | 659,3491,2597 | 661,3709,2815 | 667,1016,146 | 679,1375,580 | 681,820,33 | 696,3120,2404 | 712,1525,912 | 713,2200,1592 | 717,2954,2349 | 722,3905,3312 | 723,1730,1139 | 726,3007,2474 | 728,672,139 | 730,594,70 | 731,3001,2486 | 732,2671,2174 | 735,3010,2523 | 736,499,14 | 738,1126,641 | 740,666,193 | 741,890,434 | 745,3893,3466 | 746,1467,1049 | 748,2034,1621 | 749,3872,3459 | 752,688,297 | 755,384,20 | 756,1589,1232 | 757,3885,3530 | 758,3870,3515 | 760,1414,1059 | 763,1868,1528 | 764,4069,3733 | 766,2590,2273 | 767,2066,1756 | 768,334,24 | 769,368,82 | 770,314,36 | 771,3865,3589 | 772,662,386 | 773,292,18 | 775,4000,3733 | 776,3951,3698 | 777,349,112 | 778,3496,3264 | 779,264,32 | 780,2031,1810 | 781,1065,847 | 782,1442,1234 | 783,885,682 | 784,822,620 | 786,233,69 | 787,2933,2771 | 788,1810,1650 | 789,3895,3737 | 790,1916,1775 | 791,176,39 | 792,4046,3928 | 793,622,516 | 794,2477,2373 | 795,3053,2959 | 796,2131,2037 | 797,3256,3184 | 799,3928,3872 | 800,685,629 | 801,2652,2596 | 802,4067,4012 | 803,3934,3900 | 804,1761,1727 | 805,45,11 | 806,2344,2313 | 807,1957,1926 | 808,623,596 | 809,34,13 | 810,72,56 | 811,196,183 | 812,45,33

BATCH_RAW_INFO | 813,30,29

BATCH_RAW_INFO | 659,3492,2597 | 661,3710,2815 | 667,1017,146 | 679,1376,580 | 681,821,33 | 696,3121,2404 | 712,1526,912 | 713,2201,1592 | 717,2955,2349 | 722,3906,3312 | 723,1731,1139 | 726,3008,2474 | 728,673,139 | 730,595,70 | 731,3002,2486 | 732,2672,2174 | 735,3011,2523 | 736,500,14 | 738,1127,641 | 740,667,193 | 741,891,434 | 745,3894,3466 | 746,1468,1049 | 748,2035,1621 | 749,3873,3459 | 752,689,297 | 755,385,20 | 756,1590,1232 | 757,3886,3530 | 758,3871,3515 | 760,1415,1059 | 763,1869,1528 | 764,4070,3733 | 766,2591,2273 | 767,2067,1756 | 768,335,24 | 769,369,82 | 770,315,36 | 771,3866,3589 | 772,663,386 | 773,293,18 | 775,4001,3733 | 776,3952,3698 | 777,350,112 | 778,3497,3264 | 779,265,32 | 780,2032,1810 | 781,1066,847 | 782,1443,1234 | 783,886,682 | 784,823,620 | 786,234,69 | 787,2934,2771 | 788,1811,1650 | 789,3896,3737 | 790,1917,1775 | 791,177,39 | 792,4047,3928 | 793,623,516 | 794,2478,2373 | 795,3054,2959 | 796,2132,2037 | 797,3257,3184 | 799,3929,3872 | 800,686,629 | 801,2653,2596 | 802,4068,4012 | 803,3935,3900 | 804,1762,1727 | 805,46,11 | 806,2345,2313 | 807,1958,1926 | 808,624,596 | 809,35,13 | 810,73,56 | 811,197,183 | 812,46,33 | 813,31,29

BATCH_RAW_INFO | 659,3493,2597 | 661,3711,2815 | 667,1018,146 | 679,1377,580 | 681,822,33 | 696,3122,2404 | 712,1527,912 | 713,2202,1592 | 717,2956,2349 | 722,3907,3312 | 723,1732,1139 | 726,3009,2474 | 728,674,139 | 730,596,70 | 731,3003,2486 | 732,2673,2174 | 735,3012,2523 | 736,501,14 | 738,1128,641 | 740,668,193 | 741,892,434 | 745,3895,3466 | 746,1469,1049 | 748,2036,1621 | 749,3874,3459 | 752,690,297 | 755,386,20 | 756,1591,1232 | 757,3887,3530 | 758,3872,3515 | 760,1416,1059 | 763,1870,1528 | 764,4071,3733 | 766,2592,2273 | 767,2068,1756 | 768,336,24 | 769,370,82 | 770,316,36 | 771,3867,3589 | 772,664,386 | 773,294,18 | 775,4002,3733 | 776,3953,3698 | 777,351,112 | 778,3498,3264 | 779,266,32 | 780,2033,1810 | 781,1067,847 | 782,1444,1234 | 783,887,682 | 784,824,620 | 786,235,69 | 787,2935,2771 | 788,1812,1650 | 789,3897,3737 | 790,1918,1775 | 791,178,39 | 792,4048,3928 | 793,624,516 | 794,2479,2373 | 795,3055,2959 | 796,2133,2037 | 797,3258,3184 | 799,3930,3872 | 800,687,629 | 801,2654,2596 | 802,4069,4012 | 803,3936,3900 | 804,1763,1727 | 805,47,11 | 806,2346,2313 | 807,1959,1926 | 808,625,596 | 809,36,13 | 810,74,56 | 811,198,183 | 812,47,33 | 813,32,29

BATCH_RAW_INFO | 659,3494,2597 | 661,3712,2815 | 667,1019,146 | 679,1378,580 | 681,823,33 | 696,3123,2404 | 712,1528,912 | 713,2203,1592 | 717,2957,2349 | 722,3908,3312 | 723,1733,1139 | 726,3010,2474 | 728,675,139 | 730,597,70 | 731,3004,2486 | 732,2674,2174 | 735,3013,2523 | 736,502,14 | 738,1129,641 | 740,669,193 | 741,893,434 | 745,3896,3466 | 746,1470,1049 | 748,2037,1621 | 749,3875,3459 | 752,691,297 | 755,387,20 | 756,1592,1232 | 757,3888,3530 | 758,3873,3515 | 760,1417,1059 | 763,1871,1528 | 764,4072,3733 | 766,2593,2273 | 767,2069,1756 | 768,337,24 | 769,371,82 | 770,317,36 | 771,3868,3589 | 772,665,386 | 773,295,18 | 775,4003,3733 | 776,3954,3698 | 777,352,112 | 778,3499,3264 | 779,267,32 | 780,2034,1810 | 781,1068,847 | 782,1445,1234 | 783,888,682 | 784,825,620 | 786,236,69 | 787,2936,2771 | 788,1813,1650 | 789,3898,3737 | 790,1919,1775 | 791,179,39 | 792,4049,3928 | 793,625,516 | 794,2480,2373 | 795,3056,2959 | 796,2134,2037 | 797,3259,3184 | 799,3931,3872 | 800,688,629 | 801,2655,2596 | 802,4070,4012 | 803,3937,3900 | 804,1764,1727 | 805,48,11 | 806,2347,2313 | 807,1960,1926 | 808,626,596 | 809,37,13 | 810,75,56 | 811,199,183 | 812,48,33 | 813,33,29

BATCH_RAW_INFO | 659,3495,2597 | 661,3713,2815 | 667,1020,146 | 679,1379,580 | 681,824,33 | 696,3124,2404 | 712,1529,912 | 713,2204,1592 | 717,2958,2349 | 722,3909,3312 | 723,1734,1139 | 726,3011,2474 | 728,676,139 | 730,598,70 | 731,3005,2486 | 732,2675,2174 | 735,3014,2523 | 736,503,14 | 738,1130,641 | 740,670,193 | 741,894,434 | 745,3897,3466 | 746,1471,1049 | 748,2038,1621 | 749,3876,3459 | 752,692,297 | 755,388,20 | 756,1593,1232 | 757,3889,3530 | 758,3874,3515 | 760,1418,1059 | 763,1872,1528 | 764,4073,3733 | 766,2594,2273 | 767,2070,1756 | 768,338,24 | 769,372,82 | 770,318,36 | 771,3869,3589 | 772,666,386 | 773,296,18 | 775,4004,3733 | 776,3955,3698 | 777,353,112 | 778,3500,3264 | 779,268,32 | 780,2035,1810 | 781,1069,847 | 782,1446,1234 | 783,889,682 | 784,826,620 | 786,237,69 | 787,2937,2771 | 788,1814,1650 | 789,3899,3737 | 790,1920,1775 | 791,180,39 | 792,4050,3928 | 793,626,516 | 794,2481,2373 | 795,3057,2959 | 796,2135,2037 | 797,3260,3184 | 799,3932,3872 | 800,689,629 | 801,2656,2596 | 802,4071,4012 | 803,3938,3900 | 804,1765,1727 | 805,49,11 | 806,2348,2313 | 807,1961,1926 | 808,627,596 | 809,38,13 | 810,76,56 | 811,200,183 | 812,49,33 | 813,34,29

BATCH_RAW_INFO | 659,3496,2597 | 661,3714,2815 | 667,1021,146 | 679,1380,580 | 681,825,33 | 696,3125,2404 | 712,1530,912 | 713,2205,1592 | 717,2959,2349 | 722,3910,3312 | 723,1735,1139 | 726,3012,2474 | 728,677,139 | 730,599,70 | 731,3006,2486 | 732,2676,2174 | 735,3015,2523 | 736,504,14 | 738,1131,641 | 740,671,193 | 741,895,434 | 745,3898,3466 | 746,1472,1049 | 748,2039,1621 | 749,3877,3459 | 752,693,297 | 755,389,20 | 756,1594,1232 | 757,3890,3530 | 758,3875,3515 | 760,1419,1059 | 763,1873,1528 | 764,4074,3733 | 766,2595,2273 | 767,2071,1756 | 768,339,24 | 769,373,82 | 770,319,36 | 771,3870,3589 | 772,667,386 | 773,297,18 | 775,4005,3733 | 776,3956,3698 | 777,354,112 | 778,3501,3264 | 779,269,32 | 780,2036,1810 | 781,1070,847 | 782,1447,1234 | 783,890,682 | 784,827,620 | 786,238,69 | 787,2938,2771 | 788,1815,1650 | 789,3900,3737 | 790,1921,1775 | 791,181,39 | 792,4051,3928 | 793,627,516 | 794,2482,2373 | 795,3058,2959 | 796,2136,2037 | 797,3261,3184 | 799,3933,3872 | 800,690,629 | 801,2657,2596 | 802,4072,4012 | 803,3939,3900 | 804,1766,1727 | 805,50,11 | 806,2349,2313 | 807,1962,1926 | 808,628,596 | 809,39,13 | 810,77,56 | 811,201,183 | 812,50,33 | 813,35,29

BATCH_RAW_INFO | 659,3497,2597 | 661,3715,2815 | 667,1022,146 | 679,1381,580 | 681,826,33 | 696,3126,2404 | 712,1531,912 | 713,2206,1592 | 717,2960,2349 | 722,3911,3312 | 723,1736,1139 | 726,3013,2474 | 728,678,139 | 730,600,70 | 731,3007,2486 | 732,2677,2174 | 735,3016,2523 | 736,505,14 | 738,1132,641 | 740,672,193 | 741,896,434 | 745,3899,3466 | 746,1473,1049 | 748,2040,1621 | 749,3878,3459 | 752,694,297 | 755,390,20 | 756,1595,1232 | 757,3891,3530 | 758,3876,3515 | 760,1420,1059 | 763,1874,1528 | 764,4075,3733 | 766,2596,2273 | 767,2072,1756 | 768,340,24 | 769,374,82 | 770,320,36 | 771,3871,3589 | 772,668,386 | 773,298,18 | 775,4006,3733 | 776,3957,3698 | 777,355,112 | 778,3502,3264 | 779,270,32 | 780,2037,1810 | 781,1071,847 | 782,1448,1234 | 783,891,682 | 784,828,620 | 786,239,69 | 787,2939,2771 | 788,1816,1650 | 789,3901,3737 | 790,1922,1775 | 791,182,39 | 792,4052,3928 | 793,628,516 | 794,2483,2373 | 795,3059,2959 | 796,2137,2037 | 797,3262,3184 | 799,3934,3872 | 800,691,629 | 801,2658,2596 | 802,4073,4012 | 803,3940,3900 | 804,1767,1727 | 805,51,11 | 806,2350,2313 | 807,1963,1926 | 808,629,596 | 809,40,13 | 810,78,56 | 811,202,183 | 812,51,33 | 813,36,29

BATCH_RAW_INFO | 659,3498,2597 | 661,3716,2815 | 667,1023,146 | 679,1382,580 | 696,3127,2404 | 712,1532,912 | 713,2207,1592 | 717,2961,2349 | 722,3912,3312 | 723,1737,1139 | 726,3014,2474 | 728,679,139 | 730,601,70 | 731,3008,2486 | 732,2678,2174 | 735,3017,2523 | 736,506,14 | 738,1133,641 | 740,673,193 | 741,897,434 | 745,3900,3466 | 746,1474,1049 | 748,2041,1621 | 749,3879,3459 | 752,695,297 | 755,391,20 | 756,1596,1232 | 757,3892,3530 | 758,3877,3515 | 760,1421,1059 | 763,1875,1528 | 764,4076,3733 | 766,2597,2273 | 767,2073,1756 | 768,341,24 | 769,375,82 | 770,321,36 | 771,3872,3589 | 772,669,386 | 773,299,18 | 775,4007,3733 | 776,3958,3698 | 777,356,112 | 778,3503,3264 | 779,271,32 | 780,2038,1810 | 781,1072,847 | 782,1449,1234 | 783,892,682 | 784,829,620 | 786,240,69 | 787,2940,2771 | 788,1817,1650 | 789,3902,3737 | 790,1923,1775 | 791,183,39 | 792,4053,3928 | 793,629,516 | 794,2484,2373 | 795,3060,2959 | 796,2138,2037 | 797,3263,3184 | 799,3935,3872 | 800,692,629 | 801,2659,2596 | 802,4074,4012 | 803,3941,3900 | 804,1768,1727 | 805,52,11 | 806,2351,2313 | 807,1964,1926 | 808,630,596 | 809,41,13 | 810,79,56 | 811,203,183 | 812,52,33 | 813,37,29

BATCH_RAW_INFO | 814,2524,2523

BATCH_RAW_INFO | 815,715,714

BATCH_RAW_INFO | 659,3499,2597 | 661,3717,2815 | 667,1024,146 | 679,1383,580 | 696,3128,2404 | 712,1533,912 | 713,2208,1592 | 717,2962,2349 | 722,3913,3312 | 723,1738,1139 | 726,3015,2474 | 728,680,139 | 730,602,70 | 731,3009,2486 | 732,2679,2174 | 735,3018,2523 | 736,507,14 | 738,1134,641 | 740,674,193 | 741,898,434 | 745,3901,3466 | 746,1475,1049 | 748,2042,1621 | 749,3880,3459 | 752,696,297 | 755,392,20 | 756,1597,1232 | 757,3893,3530 | 758,3878,3515 | 760,1422,1059 | 763,1876,1528 | 764,4077,3733 | 766,2598,2273 | 767,2074,1756 | 768,342,24 | 769,376,82 | 770,322,36 | 771,3873,3589 | 772,670,386 | 773,300,18 | 775,4008,3733 | 776,3959,3698 | 777,357,112 | 778,3504,3264 | 779,272,32 | 780,2039,1810 | 781,1073,847 | 782,1450,1234 | 783,893,682 | 784,830,620 | 786,241,69 | 787,2941,2771 | 788,1818,1650 | 789,3903,3737 | 790,1924,1775 | 791,184,39 | 792,4054,3928 | 793,630,516 | 794,2485,2373 | 795,3061,2959 | 796,2139,2037 | 797,3264,3184 | 799,3936,3872 | 800,693,629 | 801,2660,2596 | 802,4075,4012 | 803,3942,3900 | 804,1769,1727 | 805,53,11 | 806,2352,2313 | 807,1965,1926 | 808,631,596 | 809,42,13 | 810,80,56 | 811,204,183 | 812,53,33 | 813,38,29 | 814,2525,2523 | 815,716,714

BATCH_RAW_INFO | 659,3500,2597 | 661,3718,2815 | 667,1025,146 | 679,1384,580 | 696,3129,2404 | 712,1534,912 | 713,2209,1592 | 717,2963,2349 | 722,3914,3312 | 723,1739,1139 | 726,3016,2474 | 728,681,139 | 730,603,70 | 731,3010,2486 | 732,2680,2174 | 735,3019,2523 | 736,508,14 | 738,1135,641 | 740,675,193 | 741,899,434 | 745,3902,3466 | 746,1476,1049 | 748,2043,1621 | 749,3881,3459 | 752,697,297 | 755,393,20 | 756,1598,1232 | 757,3894,3530 | 758,3879,3515 | 760,1423,1059 | 763,1877,1528 | 764,4078,3733 | 766,2599,2273 | 767,2075,1756 | 768,343,24 | 769,377,82 | 770,323,36 | 771,3874,3589 | 772,671,386 | 773,301,18 | 775,4009,3733 | 776,3960,3698 | 777,358,112 | 778,3505,3264 | 779,273,32 | 780,2040,1810 | 781,1074,847 | 782,1451,1234 | 783,894,682 | 784,831,620 | 786,242,69 | 787,2942,2771 | 788,1819,1650 | 789,3904,3737 | 790,1925,1775 | 791,185,39 | 792,4055,3928 | 793,631,516 | 794,2486,2373 | 795,3062,2959 | 796,2140,2037 | 797,3265,3184 | 799,3937,3872 | 800,694,629 | 801,2661,2596 | 802,4076,4012 | 803,3943,3900 | 804,1770,1727 | 805,54,11 | 806,2353,2313 | 807,1966,1926 | 808,632,596 | 809,43,13 | 810,81,56 | 811,205,183 | 812,54,33 | 813,39,29 | 814,2526,2523 | 815,717,714

BATCH_RAW_INFO | 659,3501,2597 | 661,3719,2815 | 667,1026,146 | 679,1385,580 | 696,3130,2404 | 712,1535,912 | 713,2210,1592 | 717,2964,2349 | 722,3915,3312 | 723,1740,1139 | 726,3017,2474 | 728,682,139 | 730,604,70 | 731,3011,2486 | 732,2681,2174 | 735,3020,2523 | 736,509,14 | 738,1136,641 | 740,676,193 | 741,900,434 | 745,3903,3466 | 746,1477,1049 | 748,2044,1621 | 749,3882,3459 | 752,698,297 | 755,394,20 | 756,1599,1232 | 757,3895,3530 | 758,3880,3515 | 760,1424,1059 | 763,1878,1528 | 764,4079,3733 | 766,2600,2273 | 767,2076,1756 | 768,344,24 | 769,378,82 | 770,324,36 | 771,3875,3589 | 772,672,386 | 773,302,18 | 775,4010,3733 | 776,3961,3698 | 777,359,112 | 778,3506,3264 | 779,274,32 | 780,2041,1810 | 781,1075,847 | 782,1452,1234 | 783,895,682 | 784,832,620 | 786,243,69 | 787,2943,2771 | 788,1820,1650 | 789,3905,3737 | 790,1926,1775 | 791,186,39 | 792,4056,3928 | 793,632,516 | 794,2487,2373 | 795,3063,2959 | 796,2141,2037 | 797,3266,3184 | 799,3938,3872 | 800,695,629 | 801,2662,2596 | 802,4077,4012 | 803,3944,3900 | 804,1771,1727 | 805,55,11 | 806,2354,2313 | 807,1967,1926 | 808,633,596 | 809,44,13 | 810,82,56 | 811,206,183 | 812,55,33 | 813,40,29 | 814,2527,2523 | 815,718,714

BATCH_RAW_INFO | 659,3502,2597 | 661,3720,2815 | 667,1027,146 | 679,1386,580 | 696,3131,2404 | 712,1536,912 | 713,2211,1592 | 717,2965,2349 | 722,3916,3312 | 723,1741,1139 | 726,3018,2474 | 728,683,139 | 730,605,70 | 731,3012,2486 | 732,2682,2174 | 735,3021,2523 | 736,510,14 | 738,1137,641 | 740,677,193 | 741,901,434 | 745,3904,3466 | 746,1478,1049 | 748,2045,1621 | 749,3883,3459 | 752,699,297 | 755,395,20 | 756,1600,1232 | 757,3896,3530 | 758,3881,3515 | 760,1425,1059 | 763,1879,1528 | 764,4080,3733 | 766,2601,2273 | 767,2077,1756 | 768,345,24 | 769,379,82 | 770,325,36 | 771,3876,3589 | 772,673,386 | 773,303,18 | 775,4011,3733 | 776,3962,3698 | 777,360,112 | 778,3507,3264 | 779,275,32 | 780,2042,1810 | 781,1076,847 | 782,1453,1234 | 783,896,682 | 784,833,620 | 786,244,69 | 787,2944,2771 | 788,1821,1650 | 789,3906,3737 | 790,1927,1775 | 791,187,39 | 792,4057,3928 | 793,633,516 | 794,2488,2373 | 795,3064,2959 | 796,2142,2037 | 797,3267,3184 | 799,3939,3872 | 800,696,629 | 801,2663,2596 | 802,4078,4012 | 803,3945,3900 | 804,1772,1727 | 805,56,11 | 806,2355,2313 | 807,1968,1926 | 808,634,596 | 809,45,13 | 810,83,56 | 811,207,183 | 812,56,33 | 813,41,29 | 814,2528,2523 | 815,719,714

BATCH_RAW_INFO | 659,3503,2597 | 661,3721,2815 | 667,1028,146 | 679,1387,580 | 696,3132,2404 | 712,1537,912 | 713,2212,1592 | 717,2966,2349 | 722,3917,3312 | 723,1742,1139 | 726,3019,2474 | 728,684,139 | 730,606,70 | 731,3013,2486 | 732,2683,2174 | 735,3022,2523 | 736,511,14 | 738,1138,641 | 740,678,193 | 741,902,434 | 745,3905,3466 | 746,1479,1049 | 748,2046,1621 | 749,3884,3459 | 752,700,297 | 755,396,20 | 756,1601,1232 | 757,3897,3530 | 758,3882,3515 | 760,1426,1059 | 763,1880,1528 | 764,4081,3733 | 766,2602,2273 | 767,2078,1756 | 768,346,24 | 769,380,82 | 770,326,36 | 771,3877,3589 | 772,674,386 | 773,304,18 | 775,4012,3733 | 776,3963,3698 | 777,361,112 | 778,3508,3264 | 779,276,32 | 780,2043,1810 | 781,1077,847 | 782,1454,1234 | 783,897,682 | 784,834,620 | 786,245,69 | 787,2945,2771 | 788,1822,1650 | 789,3907,3737 | 790,1928,1775 | 791,188,39 | 792,4058,3928 | 793,634,516 | 794,2489,2373 | 795,3065,2959 | 796,2143,2037 | 797,3268,3184 | 799,3940,3872 | 800,697,629 | 801,2664,2596 | 802,4079,4012 | 803,3946,3900 | 804,1773,1727 | 805,57,11 | 806,2356,2313 | 807,1969,1926 | 808,635,596 | 809,46,13 | 810,84,56 | 811,208,183 | 812,57,33 | 813,42,29 | 814,2529,2523 | 815,720,714

BATCH_RAW_INFO | 659,3504,2597 | 661,3722,2815 | 667,1029,146 | 679,1388,580 | 696,3133,2404 | 712,1538,912 | 713,2213,1592 | 717,2967,2349 | 722,3918,3312 | 723,1743,1139 | 726,3020,2474 | 728,685,139 | 730,607,70 | 731,3014,2486 | 732,2684,2174 | 735,3023,2523 | 736,512,14 | 738,1139,641 | 740,679,193 | 741,903,434 | 745,3906,3466 | 746,1480,1049 | 748,2047,1621 | 749,3885,3459 | 752,701,297 | 755,397,20 | 756,1602,1232 | 757,3898,3530 | 758,3883,3515 | 760,1427,1059 | 763,1881,1528 | 764,4082,3733 | 766,2603,2273 | 767,2079,1756 | 769,381,82 | 770,327,36 | 771,3878,3589 | 772,675,386 | 773,305,18 | 775,4013,3733 | 776,3964,3698 | 777,362,112 | 778,3509,3264 | 779,277,32 | 780,2044,1810 | 781,1078,847 | 782,1455,1234 | 783,898,682 | 784,835,620 | 786,246,69 | 787,2946,2771 | 788,1823,1650 | 789,3908,3737 | 790,1929,1775 | 791,189,39 | 792,4059,3928 | 793,635,516 | 794,2490,2373 | 795,3066,2959 | 796,2144,2037 | 797,3269,3184 | 799,3941,3872 | 800,698,629 | 801,2665,2596 | 802,4080,4012 | 803,3947,3900 | 804,1774,1727 | 805,58,11 | 806,2357,2313 | 807,1970,1926 | 808,636,596 | 809,47,13 | 810,85,56 | 811,209,183 | 812,58,33 | 813,43,29 | 814,2530,2523 | 815,721,714

BATCH_RAW_INFO | 659,3505,2597 | 661,3723,2815 | 667,1030,146 | 679,1389,580 | 696,3134,2404 | 712,1539,912 | 713,2214,1592 | 717,2968,2349 | 722,3919,3312 | 723,1744,1139 | 726,3021,2474 | 728,686,139 | 730,608,70 | 731,3015,2486 | 732,2685,2174 | 735,3024,2523 | 736,513,14 | 738,1140,641 | 740,680,193 | 741,904,434 | 745,3907,3466 | 746,1481,1049 | 748,2048,1621 | 749,3886,3459 | 752,702,297 | 755,398,20 | 756,1603,1232 | 757,3899,3530 | 758,3884,3515 | 760,1428,1059 | 763,1882,1528 | 764,4083,3733 | 766,2604,2273 | 767,2080,1756 | 769,382,82 | 770,328,36 | 771,3879,3589 | 772,676,386 | 773,306,18 | 775,4014,3733 | 776,3965,3698 | 777,363,112 | 778,3510,3264 | 779,278,32 | 780,2045,1810 | 781,1079,847 | 782,1456,1234 | 783,899,682 | 784,836,620 | 786,247,69 | 787,2947,2771 | 788,1824,1650 | 789,3909,3737 | 790,1930,1775 | 791,190,39 | 792,4060,3928 | 793,636,516 | 794,2491,2373 | 795,3067,2959 | 796,2145,2037 | 797,3270,3184 | 799,3942,3872 | 800,699,629 | 801,2666,2596 | 802,4081,4012 | 803,3948,3900 | 804,1775,1727 | 805,59,11 | 806,2358,2313 | 807,1971,1926 | 808,637,596 | 809,48,13 | 810,86,56 | 811,210,183 | 812,59,33 | 813,44,29 | 814,2531,2523 | 815,722,714

BATCH_RAW_INFO | 659,3506,2597 | 661,3724,2815 | 667,1031,146 | 679,1390,580 | 696,3135,2404 | 712,1540,912 | 713,2215,1592 | 717,2969,2349 | 722,3920,3312 | 723,1745,1139 | 728,687,139 | 730,609,70 | 731,3016,2486 | 732,2686,2174 | 735,3025,2523 | 736,514,14 | 738,1141,641 | 740,681,193 | 741,905,434 | 745,3908,3466 | 746,1482,1049 | 748,2049,1621 | 749,3887,3459 | 752,703,297 | 755,399,20 | 756,1604,1232 | 757,3900,3530 | 758,3885,3515 | 760,1429,1059 | 763,1883,1528 | 764,4084,3733 | 766,2605,2273 | 767,2081,1756 | 769,383,82 | 770,329,36 | 771,3880,3589 | 772,677,386 | 773,307,18 | 775,4015,3733 | 776,3966,3698 | 777,364,112 | 778,3511,3264 | 779,279,32 | 780,2046,1810 | 781,1080,847 | 782,1457,1234 | 783,900,682 | 784,837,620 | 786,248,69 | 787,2948,2771 | 788,1825,1650 | 789,3910,3737 | 790,1931,1775 | 791,191,39 | 792,4061,3928 | 793,637,516 | 794,2492,2373 | 795,3068,2959 | 796,2146,2037 | 797,3271,3184 | 799,3943,3872 | 800,700,629 | 801,2667,2596 | 802,4082,4012 | 803,3949,3900 | 804,1776,1727 | 805,60,11 | 806,2359,2313 | 807,1972,1926 | 808,638,596 | 809,49,13 | 810,87,56 | 811,211,183 | 812,60,33 | 813,45,29 | 814,2532,2523 | 815,723,714

BATCH_RAW_INFO | 659,3507,2597 | 661,3725,2815 | 667,1032,146 | 679,1391,580 | 696,3136,2404 | 712,1541,912 | 713,2216,1592 | 717,2970,2349 | 722,3921,3312 | 723,1746,1139 | 728,688,139 | 730,610,70 | 731,3017,2486 | 732,2687,2174 | 735,3026,2523 | 736,515,14 | 738,1142,641 | 740,682,193 | 741,906,434 | 745,3909,3466 | 746,1483,1049 | 748,2050,1621 | 749,3888,3459 | 752,704,297 | 756,1605,1232 | 757,3901,3530 | 758,3886,3515 | 760,1430,1059 | 763,1884,1528 | 764,4085,3733 | 766,2606,2273 | 767,2082,1756 | 769,384,82 | 770,330,36 | 771,3881,3589 | 772,678,386 | 773,308,18 | 775,4016,3733 | 776,3967,3698 | 777,365,112 | 778,3512,3264 | 779,280,32 | 780,2047,1810 | 781,1081,847 | 782,1458,1234 | 783,901,682 | 784,838,620 | 786,249,69 | 787,2949,2771 | 788,1826,1650 | 789,3911,3737 | 790,1932,1775 | 791,192,39 | 792,4062,3928 | 793,638,516 | 794,2493,2373 | 795,3069,2959 | 796,2147,2037 | 797,3272,3184 | 799,3944,3872 | 800,701,629 | 801,2668,2596 | 802,4083,4012 | 803,3950,3900 | 804,1777,1727 | 805,61,11 | 806,2360,2313 | 807,1973,1926 | 808,639,596 | 809,50,13 | 810,88,56 | 811,212,183 | 812,61,33 | 813,46,29 | 814,2533,2523 | 815,724,714

BATCH_RAW_INFO | 659,3508,2597 | 661,3726,2815 | 667,1033,146 | 679,1392,580 | 696,3137,2404 | 712,1542,912 | 713,2217,1592 | 717,2971,2349 | 722,3922,3312 | 723,1747,1139 | 728,689,139 | 730,611,70 | 731,3018,2486 | 732,2688,2174 | 735,3027,2523 | 736,516,14 | 738,1143,641 | 740,683,193 | 741,907,434 | 745,3910,3466 | 746,1484,1049 | 748,2051,1621 | 749,3889,3459 | 752,705,297 | 756,1606,1232 | 757,3902,3530 | 758,3887,3515 | 760,1431,1059 | 763,1885,1528 | 764,4086,3733 | 766,2607,2273 | 767,2083,1756 | 769,385,82 | 770,331,36 | 771,3882,3589 | 772,679,386 | 773,309,18 | 775,4017,3733 | 776,3968,3698 | 777,366,112 | 778,3513,3264 | 779,281,32 | 780,2048,1810 | 781,1082,847 | 782,1459,1234 | 783,902,682 | 784,839,620 | 786,250,69 | 787,2950,2771 | 788,1827,1650 | 789,3912,3737 | 790,1933,1775 | 791,193,39 | 792,4063,3928 | 793,639,516 | 794,2494,2373 | 795,3070,2959 | 796,2148,2037 | 797,3273,3184 | 799,3945,3872 | 800,702,629 | 801,2669,2596 | 802,4084,4012 | 803,3951,3900 | 804,1778,1727 | 805,62,11 | 806,2361,2313 | 807,1974,1926 | 808,640,596 | 809,51,13 | 810,89,56 | 811,213,183 | 812,62,33 | 813,47,29 | 814,2534,2523 | 815,725,714

BATCH_RAW_INFO | 816,98,97

BATCH_RAW_INFO | 817,742,741

BATCH_RAW_INFO | 659,3509,2597 | 661,3727,2815 | 667,1034,146 | 679,1393,580 | 696,3138,2404 | 712,1543,912 | 713,2218,1592 | 717,2972,2349 | 722,3923,3312 | 723,1748,1139 | 728,690,139 | 730,612,70 | 731,3019,2486 | 732,2689,2174 | 735,3028,2523 | 736,517,14 | 738,1144,641 | 740,684,193 | 741,908,434 | 745,3911,3466 | 746,1485,1049 | 748,2052,1621 | 749,3890,3459 | 752,706,297 | 756,1607,1232 | 757,3903,3530 | 758,3888,3515 | 760,1432,1059 | 763,1886,1528 | 764,4087,3733 | 766,2608,2273 | 767,2084,1756 | 769,386,82 | 770,332,36 | 771,3883,3589 | 772,680,386 | 773,310,18 | 775,4018,3733 | 776,3969,3698 | 777,367,112 | 778,3514,3264 | 779,282,32 | 780,2049,1810 | 781,1083,847 | 782,1460,1234 | 783,903,682 | 784,840,620 | 786,251,69 | 787,2951,2771 | 788,1828,1650 | 789,3913,3737 | 790,1934,1775 | 791,194,39 | 792,4064,3928 | 793,640,516 | 794,2495,2373 | 795,3071,2959 | 796,2149,2037 | 797,3274,3184 | 799,3946,3872 | 800,703,629 | 801,2670,2596 | 802,4085,4012 | 803,3952,3900 | 804,1779,1727 | 805,63,11 | 806,2362,2313 | 807,1975,1926 | 808,641,596 | 809,52,13 | 810,90,56 | 811,214,183 | 812,63,33 | 813,48,29 | 814,2535,2523 | 815,726,714 | 816,99,97 | 817,743,741

BATCH_RAW_INFO | 659,3510,2597 | 661,3728,2815 | 667,1035,146 | 679,1394,580 | 696,3139,2404 | 712,1544,912 | 713,2219,1592 | 717,2973,2349 | 722,3924,3312 | 723,1749,1139 | 728,691,139 | 730,613,70 | 731,3020,2486 | 732,2690,2174 | 735,3029,2523 | 736,518,14 | 738,1145,641 | 740,685,193 | 741,909,434 | 745,3912,3466 | 746,1486,1049 | 748,2053,1621 | 749,3891,3459 | 752,707,297 | 756,1608,1232 | 757,3904,3530 | 758,3889,3515 | 763,1887,1528 | 764,4088,3733 | 766,2609,2273 | 767,2085,1756 | 769,387,82 | 770,333,36 | 771,3884,3589 | 772,681,386 | 773,311,18 | 775,4019,3733 | 776,3970,3698 | 777,368,112 | 778,3515,3264 | 779,283,32 | 780,2050,1810 | 781,1084,847 | 782,1461,1234 | 783,904,682 | 784,841,620 | 786,252,69 | 787,2952,2771 | 788,1829,1650 | 789,3914,3737 | 790,1935,1775 | 791,195,39 | 792,4065,3928 | 793,641,516 | 794,2496,2373 | 795,3072,2959 | 796,2150,2037 | 797,3275,3184 | 799,3947,3872 | 800,704,629 | 801,2671,2596 | 802,4086,4012 | 803,3953,3900 | 804,1780,1727 | 805,64,11 | 806,2363,2313 | 807,1976,1926 | 808,642,596 | 809,53,13 | 810,91,56 | 811,215,183 | 812,64,33 | 813,49,29 | 814,2536,2523 | 815,727,714 | 816,100,97 | 817,744,741

BATCH_RAW_INFO | 659,3511,2597 | 661,3729,2815 | 667,1036,146 | 679,1395,580 | 696,3140,2404 | 712,1545,912 | 713,2220,1592 | 717,2974,2349 | 722,3925,3312 | 723,1750,1139 | 728,692,139 | 730,614,70 | 731,3021,2486 | 732,2691,2174 | 735,3030,2523 | 736,519,14 | 738,1146,641 | 740,686,193 | 741,910,434 | 745,3913,3466 | 746,1487,1049 | 748,2054,1621 | 749,3892,3459 | 752,708,297 | 756,1609,1232 | 757,3905,3530 | 758,3890,3515 | 763,1888,1528 | 764,4089,3733 | 766,2610,2273 | 767,2086,1756 | 769,388,82 | 770,334,36 | 771,3885,3589 | 772,682,386 | 773,312,18 | 775,4020,3733 | 776,3971,3698 | 777,369,112 | 778,3516,3264 | 779,284,32 | 780,2051,1810 | 781,1085,847 | 782,1462,1234 | 783,905,682 | 784,842,620 | 786,253,69 | 787,2953,2771 | 788,1830,1650 | 789,3915,3737 | 790,1936,1775 | 791,196,39 | 792,4066,3928 | 793,642,516 | 794,2497,2373 | 795,3073,2959 | 796,2151,2037 | 797,3276,3184 | 799,3948,3872 | 800,705,629 | 801,2672,2596 | 802,4087,4012 | 803,3954,3900 | 804,1781,1727 | 805,65,11 | 806,2364,2313 | 807,1977,1926 | 808,643,596 | 809,54,13 | 810,92,56 | 811,216,183 | 812,65,33 | 813,50,29 | 814,2537,2523 | 815,728,714 | 816,101,97 | 817,745,741

BATCH_RAW_INFO | 659,3512,2597 | 661,3730,2815 | 667,1037,146 | 679,1396,580 | 696,3141,2404 | 712,1546,912 | 713,2221,1592 | 717,2975,2349 | 722,3926,3312 | 723,1751,1139 | 728,693,139 | 730,615,70 | 731,3022,2486 | 732,2692,2174 | 735,3031,2523 | 736,520,14 | 738,1147,641 | 740,687,193 | 741,911,434 | 745,3914,3466 | 746,1488,1049 | 748,2055,1621 | 749,3893,3459 | 752,709,297 | 756,1610,1232 | 757,3906,3530 | 758,3891,3515 | 763,1889,1528 | 764,4090,3733 | 766,2611,2273 | 767,2087,1756 | 769,389,82 | 770,335,36 | 771,3886,3589 | 772,683,386 | 773,313,18 | 775,4021,3733 | 776,3972,3698 | 777,370,112 | 778,3517,3264 | 779,285,32 | 780,2052,1810 | 781,1086,847 | 782,1463,1234 | 783,906,682 | 784,843,620 | 786,254,69 | 787,2954,2771 | 788,1831,1650 | 789,3916,3737 | 790,1937,1775 | 791,197,39 | 792,4067,3928 | 793,643,516 | 794,2498,2373 | 795,3074,2959 | 796,2152,2037 | 797,3277,3184 | 799,3949,3872 | 800,706,629 | 801,2673,2596 | 802,4088,4012 | 803,3955,3900 | 804,1782,1727 | 805,66,11 | 806,2365,2313 | 807,1978,1926 | 808,644,596 | 809,55,13 | 810,93,56 | 811,217,183 | 812,66,33 | 813,51,29 | 814,2538,2523 | 815,729,714 | 816,102,97 | 817,746,741

BATCH_RAW_INFO | 659,3513,2597 | 661,3731,2815 | 667,1038,146 | 679,1397,580 | 696,3142,2404 | 712,1547,912 | 713,2222,1592 | 717,2976,2349 | 722,3927,3312 | 723,1752,1139 | 728,694,139 | 730,616,70 | 731,3023,2486 | 732,2693,2174 | 735,3032,2523 | 736,521,14 | 738,1148,641 | 740,688,193 | 741,912,434 | 745,3915,3466 | 746,1489,1049 | 748,2056,1621 | 749,3894,3459 | 756,1611,1232 | 757,3907,3530 | 758,3892,3515 | 763,1890,1528 | 764,4091,3733 | 766,2612,2273 | 767,2088,1756 | 769,390,82 | 770,336,36 | 771,3887,3589 | 772,684,386 | 773,314,18 | 775,4022,3733 | 776,3973,3698 | 777,371,112 | 778,3518,3264 | 779,286,32 | 780,2053,1810 | 781,1087,847 | 782,1464,1234 | 783,907,682 | 784,844,620 | 786,255,69 | 787,2955,2771 | 788,1832,1650 | 789,3917,3737 | 790,1938,1775 | 791,198,39 | 792,4068,3928 | 793,644,516 | 794,2499,2373 | 795,3075,2959 | 796,2153,2037 | 797,3278,3184 | 799,3950,3872 | 800,707,629 | 801,2674,2596 | 802,4089,4012 | 803,3956,3900 | 804,1783,1727 | 805,67,11 | 806,2366,2313 | 807,1979,1926 | 808,645,596 | 809,56,13 | 810,94,56 | 811,218,183 | 812,67,33 | 813,52,29 | 814,2539,2523 | 815,730,714 | 816,103,97 | 817,747,741

BATCH_RAW_INFO | 659,3514,2597 | 661,3732,2815 | 667,1039,146 | 679,1398,580 | 696,3143,2404 | 712,1548,912 | 713,2223,1592 | 717,2977,2349 | 722,3928,3312 | 723,1753,1139 | 728,695,139 | 730,617,70 | 731,3024,2486 | 732,2694,2174 | 735,3033,2523 | 736,522,14 | 738,1149,641 | 740,689,193 | 741,913,434 | 745,3916,3466 | 746,1490,1049 | 748,2057,1621 | 749,3895,3459 | 756,1612,1232 | 757,3908,3530 | 758,3893,3515 | 763,1891,1528 | 764,4092,3733 | 766,2613,2273 | 767,2089,1756 | 769,391,82 | 770,337,36 | 771,3888,3589 | 772,685,386 | 773,315,18 | 775,4023,3733 | 776,3974,3698 | 777,372,112 | 778,3519,3264 | 779,287,32 | 780,2054,1810 | 781,1088,847 | 782,1465,1234 | 783,908,682 | 784,845,620 | 786,256,69 | 787,2956,2771 | 788,1833,1650 | 789,3918,3737 | 790,1939,1775 | 791,199,39 | 792,4069,3928 | 793,645,516 | 794,2500,2373 | 795,3076,2959 | 796,2154,2037 | 797,3279,3184 | 799,3951,3872 | 800,708,629 | 801,2675,2596 | 802,4090,4012 | 803,3957,3900 | 804,1784,1727 | 805,68,11 | 806,2367,2313 | 807,1980,1926 | 808,646,596 | 809,57,13 | 810,95,56 | 811,219,183 | 812,68,33 | 813,53,29 | 814,2540,2523 | 815,731,714 | 816,104,97 | 817,748,741

BATCH_RAW_INFO | 659,3515,2597 | 661,3733,2815 | 667,1040,146 | 679,1399,580 | 696,3144,2404 | 712,1549,912 | 713,2224,1592 | 717,2978,2349 | 722,3929,3312 | 723,1754,1139 | 728,696,139 | 730,618,70 | 731,3025,2486 | 732,2695,2174 | 735,3034,2523 | 736,523,14 | 738,1150,641 | 740,690,193 | 741,914,434 | 745,3917,3466 | 746,1491,1049 | 748,2058,1621 | 749,3896,3459 | 756,1613,1232 | 757,3909,3530 | 758,3894,3515 | 763,1892,1528 | 764,4093,3733 | 766,2614,2273 | 767,2090,1756 | 769,392,82 | 770,338,36 | 771,3889,3589 | 772,686,386 | 773,316,18 | 775,4024,3733 | 776,3975,3698 | 777,373,112 | 778,3520,3264 | 779,288,32 | 780,2055,1810 | 781,1089,847 | 782,1466,1234 | 783,909,682 | 784,846,620 | 786,257,69 | 787,2957,2771 | 788,1834,1650 | 789,3919,3737 | 790,1940,1775 | 791,200,39 | 792,4070,3928 | 793,646,516 | 794,2501,2373 | 795,3077,2959 | 796,2155,2037 | 797,3280,3184 | 799,3952,3872 | 800,709,629 | 801,2676,2596 | 802,4091,4012 | 803,3958,3900 | 804,1785,1727 | 805,69,11 | 806,2368,2313 | 807,1981,1926 | 808,647,596 | 809,58,13 | 810,96,56 | 811,220,183 | 812,69,33 | 813,54,29 | 814,2541,2523 | 815,732,714 | 816,105,97 | 817,749,741

BATCH_RAW_INFO | 659,3516,2597 | 661,3734,2815 | 667,1041,146 | 679,1400,580 | 696,3145,2404 | 712,1550,912 | 713,2225,1592 | 717,2979,2349 | 722,3930,3312 | 723,1755,1139 | 728,697,139 | 730,619,70 | 731,3026,2486 | 732,2696,2174 | 735,3035,2523 | 736,524,14 | 738,1151,641 | 740,691,193 | 741,915,434 | 745,3918,3466 | 746,1492,1049 | 748,2059,1621 | 749,3897,3459 | 756,1614,1232 | 757,3910,3530 | 758,3895,3515 | 763,1893,1528 | 764,4094,3733 | 766,2615,2273 | 767,2091,1756 | 769,393,82 | 770,339,36 | 771,3890,3589 | 772,687,386 | 773,317,18 | 775,4025,3733 | 776,3976,3698 | 777,374,112 | 778,3521,3264 | 779,289,32 | 780,2056,1810 | 781,1090,847 | 782,1467,1234 | 783,910,682 | 784,847,620 | 786,258,69 | 787,2958,2771 | 788,1835,1650 | 789,3920,3737 | 790,1941,1775 | 791,201,39 | 792,4071,3928 | 793,647,516 | 794,2502,2373 | 795,3078,2959 | 796,2156,2037 | 797,3281,3184 | 799,3953,3872 | 800,710,629 | 801,2677,2596 | 802,4092,4012 | 803,3959,3900 | 804,1786,1727 | 805,70,11 | 806,2369,2313 | 807,1982,1926 | 808,648,596 | 809,59,13 | 810,97,56 | 811,221,183 | 812,70,33 | 813,55,29 | 814,2542,2523 | 815,733,714 | 816,106,97 | 817,750,741

BATCH_RAW_INFO | 659,3517,2597 | 661,3735,2815 | 667,1042,146 | 679,1401,580 | 696,3146,2404 | 712,1551,912 | 713,2226,1592 | 717,2980,2349 | 722,3931,3312 | 723,1756,1139 | 728,698,139 | 730,620,70 | 731,3027,2486 | 732,2697,2174 | 735,3036,2523 | 736,525,14 | 738,1152,641 | 740,692,193 | 741,916,434 | 745,3919,3466 | 746,1493,1049 | 748,2060,1621 | 749,3898,3459 | 756,1615,1232 | 757,3911,3530 | 758,3896,3515 | 763,1894,1528 | 764,4095,3733 | 766,2616,2273 | 767,2092,1756 | 769,394,82 | 770,340,36 | 771,3891,3589 | 772,688,386 | 773,318,18 | 775,4026,3733 | 776,3977,3698 | 777,375,112 | 778,3522,3264 | 779,290,32 | 780,2057,1810 | 781,1091,847 | 782,1468,1234 | 783,911,682 | 784,848,620 | 786,259,69 | 787,2959,2771 | 788,1836,1650 | 789,3921,3737 | 790,1942,1775 | 791,202,39 | 792,4072,3928 | 793,648,516 | 794,2503,2373 | 795,3079,2959 | 796,2157,2037 | 797,3282,3184 | 799,3954,3872 | 800,711,629 | 801,2678,2596 | 802,4093,4012 | 803,3960,3900 | 804,1787,1727 | 805,71,11 | 806,2370,2313 | 807,1983,1926 | 808,649,596 | 809,60,13 | 810,98,56 | 811,222,183 | 812,71,33 | 813,56,29 | 814,2543,2523 | 815,734,714 | 816,107,97 | 817,751,741

BATCH_RAW_INFO | 659,3518,2597 | 661,3736,2815 | 667,1043,146 | 679,1402,580 | 696,3147,2404 | 712,1552,912 | 713,2227,1592 | 717,2981,2349 | 722,3932,3312 | 723,1757,1139 | 728,699,139 | 730,621,70 | 731,3028,2486 | 732,2698,2174 | 735,3037,2523 | 736,526,14 | 738,1153,641 | 740,693,193 | 741,917,434 | 745,3920,3466 | 746,1494,1049 | 748,2061,1621 | 749,3899,3459 | 756,1616,1232 | 757,3912,3530 | 758,3897,3515 | 763,1895,1528 | 766,2617,2273 | 767,2093,1756 | 769,395,82 | 770,341,36 | 771,3892,3589 | 772,689,386 | 773,319,18 | 775,4027,3733 | 776,3978,3698 | 777,376,112 | 778,3523,3264 | 779,291,32 | 780,2058,1810 | 781,1092,847 | 782,1469,1234 | 783,912,682 | 784,849,620 | 786,260,69 | 787,2960,2771 | 788,1837,1650 | 789,3922,3737 | 790,1943,1775 | 791,203,39 | 792,4073,3928 | 793,649,516 | 794,2504,2373 | 795,3080,2959 | 796,2158,2037 | 797,3283,3184 | 799,3955,3872 | 800,712,629 | 801,2679,2596 | 802,4094,4012 | 803,3961,3900 | 804,1788,1727 | 805,72,11 | 806,2371,2313 | 807,1984,1926 | 808,650,596 | 809,61,13 | 810,99,56 | 811,223,183 | 812,72,33 | 813,57,29 | 814,2544,2523 | 815,735,714 | 816,108,97 | 817,752,741

BATCH_RAW_INFO | 659,3519,2597 | 661,3737,2815 | 667,1044,146 | 679,1403,580 | 696,3148,2404 | 713,2228,1592 | 717,2982,2349 | 722,3933,3312 | 723,1758,1139 | 728,700,139 | 730,622,70 | 731,3029,2486 | 732,2699,2174 | 735,3038,2523 | 736,527,14 | 738,1154,641 | 740,694,193 | 741,918,434 | 745,3921,3466 | 746,1495,1049 | 748,2062,1621 | 749,3900,3459 | 756,1617,1232 | 757,3913,3530 | 758,3898,3515 | 763,1896,1528 | 766,2618,2273 | 767,2094,1756 | 769,396,82 | 770,342,36 | 771,3893,3589 | 772,690,386 | 773,320,18 | 775,4028,3733 | 776,3979,3698 | 777,377,112 | 778,3524,3264 | 779,292,32 | 780,2059,1810 | 781,1093,847 | 782,1470,1234 | 783,913,682 | 784,850,620 | 786,261,69 | 787,2961,2771 | 788,1838,1650 | 789,3923,3737 | 790,1944,1775 | 791,204,39 | 792,4074,3928 | 793,650,516 | 794,2505,2373 | 795,3081,2959 | 796,2159,2037 | 797,3284,3184 | 799,3956,3872 | 800,713,629 | 801,2680,2596 | 802,4095,4012 | 803,3962,3900 | 804,1789,1727 | 805,73,11 | 806,2372,2313 | 807,1985,1926 | 808,651,596 | 809,62,13 | 810,100,56 | 811,224,183 | 812,73,33 | 813,58,29 | 814,2545,2523 | 815,736,714 | 816,109,97 | 817,753,741

BATCH_RAW_INFO | 818,1098,1097

BATCH_RAW_INFO | 659,3520,2597 | 661,3738,2815 | 667,1045,146 | 679,1404,580 | 696,3149,2404 | 713,2229,1592 | 717,2983,2349 | 722,3934,3312 | 723,1759,1139 | 728,701,139 | 730,623,70 | 731,3030,2486 | 732,2700,2174 | 735,3039,2523 | 736,528,14 | 738,1155,641 | 740,695,193 | 741,919,434 | 745,3922,3466 | 746,1496,1049 | 748,2063,1621 | 749,3901,3459 | 756,1618,1232 | 757,3914,3530 | 758,3899,3515 | 763,1897,1528 | 766,2619,2273 | 767,2095,1756 | 769,397,82 | 770,343,36 | 771,3894,3589 | 772,691,386 | 773,321,18 | 775,4029,3733 | 776,3980,3698 | 777,378,112 | 778,3525,3264 | 779,293,32 | 780,2060,1810 | 781,1094,847 | 782,1471,1234 | 783,914,682 | 784,851,620 | 786,262,69 | 787,2962,2771 | 788,1839,1650 | 789,3924,3737 | 790,1945,1775 | 791,205,39 | 792,4075,3928 | 793,651,516 | 794,2506,2373 | 795,3082,2959 | 796,2160,2037 | 797,3285,3184 | 799,3957,3872 | 800,714,629 | 801,2681,2596 | 803,3963,3900 | 804,1790,1727 | 805,74,11 | 806,2373,2313 | 807,1986,1926 | 808,652,596 | 809,63,13 | 810,101,56 | 811,225,183 | 812,74,33 | 813,59,29 | 814,2546,2523 | 815,737,714 | 816,110,97 | 817,754,741 | 818,1099,1097

BATCH_RAW_INFO | 659,3521,2597 | 661,3739,2815 | 667,1046,146 | 679,1405,580 | 696,3150,2404 | 713,2230,1592 | 717,2984,2349 | 722,3935,3312 | 723,1760,1139 | 728,702,139 | 730,624,70 | 731,3031,2486 | 732,2701,2174 | 735,3040,2523 | 736,529,14 | 738,1156,641 | 740,696,193 | 741,920,434 | 745,3923,3466 | 746,1497,1049 | 748,2064,1621 | 749,3902,3459 | 756,1619,1232 | 757,3915,3530 | 758,3900,3515 | 763,1898,1528 | 766,2620,2273 | 767,2096,1756 | 769,398,82 | 770,344,36 | 771,3895,3589 | 772,692,386 | 773,322,18 | 775,4030,3733 | 776,3981,3698 | 777,379,112 | 778,3526,3264 | 779,294,32 | 780,2061,1810 | 781,1095,847 | 782,1472,1234 | 783,915,682 | 784,852,620 | 786,263,69 | 787,2963,2771 | 788,1840,1650 | 789,3925,3737 | 790,1946,1775 | 791,206,39 | 792,4076,3928 | 793,652,516 | 794,2507,2373 | 795,3083,2959 | 796,2161,2037 | 797,3286,3184 | 799,3958,3872 | 800,715,629 | 801,2682,2596 | 803,3964,3900 | 804,1791,1727 | 805,75,11 | 806,2374,2313 | 807,1987,1926 | 808,653,596 | 809,64,13 | 810,102,56 | 811,226,183 | 812,75,33 | 813,60,29 | 814,2547,2523 | 815,738,714 | 816,111,97 | 817,755,741 | 818,1100,1097

BATCH_RAW_INFO | 659,3522,2597 | 661,3740,2815 | 667,1047,146 | 679,1406,580 | 696,3151,2404 | 713,2231,1592 | 717,2985,2349 | 722,3936,3312 | 723,1761,1139 | 728,703,139 | 730,625,70 | 731,3032,2486 | 732,2702,2174 | 735,3041,2523 | 736,530,14 | 738,1157,641 | 740,697,193 | 741,921,434 | 745,3924,3466 | 746,1498,1049 | 748,2065,1621 | 749,3903,3459 | 756,1620,1232 | 757,3916,3530 | 758,3901,3515 | 763,1899,1528 | 766,2621,2273 | 767,2097,1756 | 769,399,82 | 770,345,36 | 771,3896,3589 | 772,693,386 | 773,323,18 | 775,4031,3733 | 776,3982,3698 | 777,380,112 | 778,3527,3264 | 779,295,32 | 780,2062,1810 | 781,1096,847 | 782,1473,1234 | 783,916,682 | 784,853,620 | 786,264,69 | 787,2964,2771 | 788,1841,1650 | 789,3926,3737 | 790,1947,1775 | 791,207,39 | 792,4077,3928 | 793,653,516 | 794,2508,2373 | 795,3084,2959 | 796,2162,2037 | 797,3287,3184 | 799,3959,3872 | 800,716,629 | 801,2683,2596 | 803,3965,3900 | 804,1792,1727 | 805,76,11 | 806,2375,2313 | 807,1988,1926 | 808,654,596 | 809,65,13 | 810,103,56 | 811,227,183 | 812,76,33 | 813,61,29 | 814,2548,2523 | 815,739,714 | 816,112,97 | 817,756,741 | 818,1101,1097

BATCH_RAW_INFO | 659,3523,2597 | 661,3741,2815 | 667,1048,146 | 679,1407,580 | 696,3152,2404 | 713,2232,1592 | 717,2986,2349 | 722,3937,3312 | 723,1762,1139 | 728,704,139 | 730,626,70 | 731,3033,2486 | 732,2703,2174 | 735,3042,2523 | 736,531,14 | 738,1158,641 | 740,698,193 | 741,922,434 | 745,3925,3466 | 746,1499,1049 | 748,2066,1621 | 749,3904,3459 | 756,1621,1232 | 757,3917,3530 | 758,3902,3515 | 763,1900,1528 | 766,2622,2273 | 767,2098,1756 | 769,400,82 | 770,346,36 | 771,3897,3589 | 772,694,386 | 773,324,18 | 775,4032,3733 | 776,3983,3698 | 777,381,112 | 778,3528,3264 | 779,296,32 | 780,2063,1810 | 781,1097,847 | 782,1474,1234 | 783,917,682 | 784,854,620 | 786,265,69 | 787,2965,2771 | 788,1842,1650 | 789,3927,3737 | 790,1948,1775 | 791,208,39 | 792,4078,3928 | 793,654,516 | 794,2509,2373 | 795,3085,2959 | 796,2163,2037 | 797,3288,3184 | 799,3960,3872 | 800,717,629 | 801,2684,2596 | 803,3966,3900 | 804,1793,1727 | 805,77,11 | 806,2376,2313 | 807,1989,1926 | 808,655,596 | 809,66,13 | 810,104,56 | 811,228,183 | 812,77,33 | 813,62,29 | 814,2549,2523 | 815,740,714 | 816,113,97 | 817,757,741 | 818,1102,1097

BATCH_RAW_INFO | 659,3524,2597 | 661,3742,2815 | 667,1049,146 | 679,1408,580 | 696,3153,2404 | 713,2233,1592 | 717,2987,2349 | 722,3938,3312 | 723,1763,1139 | 728,705,139 | 730,627,70 | 731,3034,2486 | 732,2704,2174 | 735,3043,2523 | 736,532,14 | 738,1159,641 | 740,699,193 | 741,923,434 | 745,3926,3466 | 746,1500,1049 | 748,2067,1621 | 749,3905,3459 | 756,1622,1232 | 757,3918,3530 | 758,3903,3515 | 763,1901,1528 | 766,2623,2273 | 767,2099,1756 | 769,401,82 | 770,347,36 | 771,3898,3589 | 772,695,386 | 773,325,18 | 775,4033,3733 | 776,3984,3698 | 777,382,112 | 778,3529,3264 | 779,297,32 | 780,2064,1810 | 781,1098,847 | 782,1475,1234 | 783,918,682 | 784,855,620 | 786,266,69 | 787,2966,2771 | 788,1843,1650 | 789,3928,3737 | 790,1949,1775 | 791,209,39 | 792,4079,3928 | 793,655,516 | 794,2510,2373 | 795,3086,2959 | 796,2164,2037 | 797,3289,3184 | 799,3961,3872 | 800,718,629 | 801,2685,2596 | 803,3967,3900 | 804,1794,1727 | 805,78,11 | 806,2377,2313 | 807,1990,1926 | 808,656,596 | 809,67,13 | 810,105,56 | 811,229,183 | 812,78,33 | 813,63,29 | 814,2550,2523 | 815,741,714 | 816,114,97 | 817,758,741 | 818,1103,1097

BATCH_RAW_INFO | 659,3525,2597 | 661,3743,2815 | 667,1050,146 | 679,1409,580 | 696,3154,2404 | 713,2234,1592 | 717,2988,2349 | 722,3939,3312 | 723,1764,1139 | 728,706,139 | 730,628,70 | 731,3035,2486 | 732,2705,2174 | 735,3044,2523 | 736,533,14 | 738,1160,641 | 740,700,193 | 741,924,434 | 745,3927,3466 | 746,1501,1049 | 748,2068,1621 | 749,3906,3459 | 756,1623,1232 | 757,3919,3530 | 758,3904,3515 | 763,1902,1528 | 766,2624,2273 | 767,2100,1756 | 769,402,82 | 770,348,36 | 771,3899,3589 | 772,696,386 | 773,326,18 | 775,4034,3733 | 776,3985,3698 | 777,383,112 | 778,3530,3264 | 779,298,32 | 780,2065,1810 | 781,1099,847 | 782,1476,1234 | 783,919,682 | 784,856,620 | 786,267,69 | 787,2967,2771 | 788,1844,1650 | 789,3929,3737 | 790,1950,1775 | 791,210,39 | 792,4080,3928 | 793,656,516 | 794,2511,2373 | 795,3087,2959 | 796,2165,2037 | 797,3290,3184 | 799,3962,3872 | 800,719,629 | 801,2686,2596 | 803,3968,3900 | 804,1795,1727 | 805,79,11 | 806,2378,2313 | 807,1991,1926 | 808,657,596 | 809,68,13 | 810,106,56 | 811,230,183 | 812,79,33 | 813,64,29 | 814,2551,2523 | 815,742,714 | 816,115,97 | 817,759,741 | 818,1104,1097

BATCH_RAW_INFO | 659,3526,2597 | 661,3744,2815 | 667,1051,146 | 679,1410,580 | 696,3155,2404 | 713,2235,1592 | 717,2989,2349 | 722,3940,3312 | 723,1765,1139 | 728,707,139 | 730,629,70 | 731,3036,2486 | 732,2706,2174 | 735,3045,2523 | 736,534,14 | 738,1161,641 | 740,701,193 | 741,925,434 | 745,3928,3466 | 746,1502,1049 | 748,2069,1621 | 749,3907,3459 | 756,1624,1232 | 757,3920,3530 | 758,3905,3515 | 763,1903,1528 | 766,2625,2273 | 767,2101,1756 | 769,403,82 | 770,349,36 | 771,3900,3589 | 772,697,386 | 773,327,18 | 775,4035,3733 | 776,3986,3698 | 777,384,112 | 778,3531,3264 | 779,299,32 | 780,2066,1810 | 781,1100,847 | 782,1477,1234 | 783,920,682 | 784,857,620 | 786,268,69 | 787,2968,2771 | 788,1845,1650 | 789,3930,3737 | 790,1951,1775 | 791,211,39 | 792,4081,3928 | 793,657,516 | 794,2512,2373 | 795,3088,2959 | 796,2166,2037 | 797,3291,3184 | 799,3963,3872 | 800,720,629 | 801,2687,2596 | 803,3969,3900 | 804,1796,1727 | 805,80,11 | 806,2379,2313 | 807,1992,1926 | 808,658,596 | 809,69,13 | 810,107,56 | 811,231,183 | 812,80,33 | 813,65,29 | 814,2552,2523 | 815,743,714 | 816,116,97 | 817,760,741 | 818,1105,1097

BATCH_RAW_INFO | 659,3527,2597 | 661,3745,2815 | 667,1052,146 | 679,1411,580 | 696,3156,2404 | 713,2236,1592 | 717,2990,2349 | 722,3941,3312 | 723,1766,1139 | 728,708,139 | 730,630,70 | 731,3037,2486 | 732,2707,2174 | 735,3046,2523 | 736,535,14 | 738,1162,641 | 740,702,193 | 741,926,434 | 745,3929,3466 | 746,1503,1049 | 748,2070,1621 | 749,3908,3459 | 756,1625,1232 | 757,3921,3530 | 758,3906,3515 | 763,1904,1528 | 766,2626,2273 | 767,2102,1756 | 769,404,82 | 770,350,36 | 771,3901,3589 | 772,698,386 | 773,328,18 | 775,4036,3733 | 776,3987,3698 | 777,385,112 | 778,3532,3264 | 779,300,32 | 780,2067,1810 | 781,1101,847 | 782,1478,1234 | 783,921,682 | 784,858,620 | 786,269,69 | 787,2969,2771 | 788,1846,1650 | 789,3931,3737 | 790,1952,1775 | 791,212,39 | 792,4082,3928 | 793,658,516 | 794,2513,2373 | 795,3089,2959 | 796,2167,2037 | 797,3292,3184 | 799,3964,3872 | 800,721,629 | 801,2688,2596 | 803,3970,3900 | 804,1797,1727 | 805,81,11 | 806,2380,2313 | 807,1993,1926 | 808,659,596 | 809,70,13 | 810,108,56 | 811,232,183 | 812,81,33 | 813,66,29 | 814,2553,2523 | 815,744,714 | 816,117,97 | 817,761,741 | 818,1106,1097

BATCH_RAW_INFO | 659,3528,2597 | 661,3746,2815 | 667,1053,146 | 679,1412,580 | 696,3157,2404 | 713,2237,1592 | 717,2991,2349 | 722,3942,3312 | 723,1767,1139 | 728,709,139 | 730,631,70 | 731,3038,2486 | 732,2708,2174 | 735,3047,2523 | 736,536,14 | 738,1163,641 | 740,703,193 | 741,927,434 | 745,3930,3466 | 746,1504,1049 | 749,3909,3459 | 756,1626,1232 | 757,3922,3530 | 758,3907,3515 | 763,1905,1528 | 766,2627,2273 | 767,2103,1756 | 769,405,82 | 770,351,36 | 771,3902,3589 | 772,699,386 | 773,329,18 | 775,4037,3733 | 776,3988,3698 | 777,386,112 | 778,3533,3264 | 779,301,32 | 780,2068,1810 | 781,1102,847 | 782,1479,1234 | 783,922,682 | 784,859,620 | 786,270,69 | 787,2970,2771 | 788,1847,1650 | 789,3932,3737 | 790,1953,1775 | 791,213,39 | 792,4083,3928 | 793,659,516 | 794,2514,2373 | 795,3090,2959 | 796,2168,2037 | 797,3293,3184 | 799,3965,3872 | 800,722,629 | 801,2689,2596 | 803,3971,3900 | 804,1798,1727 | 805,82,11 | 806,2381,2313 | 807,1994,1926 | 808,660,596 | 809,71,13 | 810,109,56 | 811,233,183 | 812,82,33 | 813,67,29 | 814,2554,2523 | 815,745,714 | 816,118,97 | 817,762,741 | 818,1107,1097

BATCH_RAW_INFO | 659,3529,2597 | 661,3747,2815 | 667,1054,146 | 679,1413,580 | 696,3158,2404 | 713,2238,1592 | 717,2992,2349 | 722,3943,3312 | 723,1768,1139 | 728,710,139 | 730,632,70 | 731,3039,2486 | 735,3048,2523 | 736,537,14 | 738,1164,641 | 740,704,193 | 741,928,434 | 745,3931,3466 | 746,1505,1049 | 749,3910,3459 | 756,1627,1232 | 757,3923,3530 | 758,3908,3515 | 763,1906,1528 | 766,2628,2273 | 767,2104,1756 | 769,406,82 | 770,352,36 | 771,3903,3589 | 772,700,386 | 773,330,18 | 775,4038,3733 | 776,3989,3698 | 777,387,112 | 778,3534,3264 | 779,302,32 | 780,2069,1810 | 781,1103,847 | 782,1480,1234 | 783,923,682 | 784,860,620 | 786,271,69 | 787,2971,2771 | 788,1848,1650 | 789,3933,3737 | 790,1954,1775 | 791,214,39 | 792,4084,3928 | 793,660,516 | 794,2515,2373 | 795,3091,2959 | 796,2169,2037 | 797,3294,3184 | 799,3966,3872 | 800,723,629 | 801,2690,2596 | 803,3972,3900 | 804,1799,1727 | 805,83,11 | 806,2382,2313 | 807,1995,1926 | 808,661,596 | 809,72,13 | 810,110,56 | 811,234,183 | 812,83,33 | 813,68,29 | 814,2555,2523 | 815,746,714 | 816,119,97 | 817,763,741 | 818,1108,1097

BATCH_RAW_INFO | 819,417,416

BATCH_RAW_INFO | 659,3530,2597 | 661,3748,2815 | 667,1055,146 | 679,1414,580 | 696,3159,2404 | 713,2239,1592 | 717,2993,2349 | 722,3944,3312 | 723,1769,1139 | 728,711,139 | 730,633,70 | 731,3040,2486 | 735,3049,2523 | 736,538,14 | 738,1165,641 | 740,705,193 | 741,929,434 | 745,3932,3466 | 746,1506,1049 | 749,3911,3459 | 756,1628,1232 | 757,3924,3530 | 758,3909,3515 | 763,1907,1528 | 766,2629,2273 | 767,2105,1756 | 769,407,82 | 770,353,36 | 771,3904,3589 | 772,701,386 | 773,331,18 | 775,4039,3733 | 776,3990,3698 | 777,388,112 | 778,3535,3264 | 779,303,32 | 780,2070,1810 | 781,1104,847 | 782,1481,1234 | 783,924,682 | 784,861,620 | 786,272,69 | 787,2972,2771 | 788,1849,1650 | 789,3934,3737 | 790,1955,1775 | 791,215,39 | 792,4085,3928 | 793,661,516 | 794,2516,2373 | 795,3092,2959 | 796,2170,2037 | 797,3295,3184 | 799,3967,3872 | 800,724,629 | 801,2691,2596 | 803,3973,3900 | 804,1800,1727 | 805,84,11 | 806,2383,2313 | 807,1996,1926 | 808,662,596 | 809,73,13 | 810,111,56 | 811,235,183 | 812,84,33 | 813,69,29 | 814,2556,2523 | 815,747,714 | 816,120,97 | 817,764,741 | 818,1109,1097 | 819,418,416

BATCH_RAW_INFO | 659,3531,2597 | 661,3749,2815 | 667,1056,146 | 679,1415,580 | 696,3160,2404 | 713,2240,1592 | 717,2994,2349 | 722,3945,3312 | 723,1770,1139 | 728,712,139 | 730,634,70 | 731,3041,2486 | 735,3050,2523 | 736,539,14 | 738,1166,641 | 740,706,193 | 741,930,434 | 745,3933,3466 | 746,1507,1049 | 749,3912,3459 | 756,1629,1232 | 757,3925,3530 | 758,3910,3515 | 763,1908,1528 | 766,2630,2273 | 767,2106,1756 | 769,408,82 | 770,354,36 | 771,3905,3589 | 772,702,386 | 773,332,18 | 775,4040,3733 | 776,3991,3698 | 777,389,112 | 778,3536,3264 | 779,304,32 | 780,2071,1810 | 781,1105,847 | 782,1482,1234 | 783,925,682 | 784,862,620 | 786,273,69 | 787,2973,2771 | 788,1850,1650 | 789,3935,3737 | 790,1956,1775 | 791,216,39 | 792,4086,3928 | 793,662,516 | 794,2517,2373 | 795,3093,2959 | 796,2171,2037 | 797,3296,3184 | 799,3968,3872 | 800,725,629 | 801,2692,2596 | 803,3974,3900 | 804,1801,1727 | 805,85,11 | 806,2384,2313 | 807,1997,1926 | 808,663,596 | 809,74,13 | 810,112,56 | 811,236,183 | 812,85,33 | 813,70,29 | 814,2557,2523 | 815,748,714 | 816,121,97 | 817,765,741 | 818,1110,1097 | 819,419,416

BATCH_RAW_INFO | 659,3532,2597 | 661,3750,2815 | 667,1057,146 | 679,1416,580 | 696,3161,2404 | 713,2241,1592 | 717,2995,2349 | 722,3946,3312 | 728,713,139 | 730,635,70 | 731,3042,2486 | 735,3051,2523 | 736,540,14 | 738,1167,641 | 740,707,193 | 741,931,434 | 745,3934,3466 | 746,1508,1049 | 749,3913,3459 | 756,1630,1232 | 757,3926,3530 | 758,3911,3515 | 763,1909,1528 | 766,2631,2273 | 767,2107,1756 | 769,409,82 | 770,355,36 | 771,3906,3589 | 772,703,386 | 773,333,18 | 775,4041,3733 | 776,3992,3698 | 777,390,112 | 778,3537,3264 | 779,305,32 | 780,2072,1810 | 781,1106,847 | 782,1483,1234 | 783,926,682 | 784,863,620 | 786,274,69 | 787,2974,2771 | 788,1851,1650 | 789,3936,3737 | 790,1957,1775 | 791,217,39 | 792,4087,3928 | 793,663,516 | 794,2518,2373 | 795,3094,2959 | 796,2172,2037 | 797,3297,3184 | 799,3969,3872 | 800,726,629 | 801,2693,2596 | 803,3975,3900 | 804,1802,1727 | 805,86,11 | 806,2385,2313 | 807,1998,1926 | 808,664,596 | 809,75,13 | 810,113,56 | 811,237,183 | 812,86,33 | 813,71,29 | 814,2558,2523 | 815,749,714 | 816,122,97 | 817,766,741 | 818,1111,1097 | 819,420,416

BATCH_RAW_INFO | 659,3533,2597 | 661,3751,2815 | 667,1058,146 | 679,1417,580 | 696,3162,2404 | 713,2242,1592 | 717,2996,2349 | 722,3947,3312 | 728,714,139 | 730,636,70 | 731,3043,2486 | 735,3052,2523 | 736,541,14 | 738,1168,641 | 740,708,193 | 741,932,434 | 745,3935,3466 | 746,1509,1049 | 749,3914,3459 | 756,1631,1232 | 757,3927,3530 | 758,3912,3515 | 763,1910,1528 | 766,2632,2273 | 767,2108,1756 | 769,410,82 | 770,356,36 | 771,3907,3589 | 772,704,386 | 773,334,18 | 775,4042,3733 | 776,3993,3698 | 777,391,112 | 778,3538,3264 | 779,306,32 | 780,2073,1810 | 781,1107,847 | 782,1484,1234 | 783,927,682 | 784,864,620 | 786,275,69 | 787,2975,2771 | 788,1852,1650 | 789,3937,3737 | 790,1958,1775 | 791,218,39 | 792,4088,3928 | 793,664,516 | 794,2519,2373 | 795,3095,2959 | 796,2173,2037 | 797,3298,3184 | 799,3970,3872 | 800,727,629 | 801,2694,2596 | 803,3976,3900 | 804,1803,1727 | 805,87,11 | 806,2386,2313 | 807,1999,1926 | 808,665,596 | 809,76,13 | 810,114,56 | 811,238,183 | 812,87,33 | 813,72,29 | 814,2559,2523 | 815,750,714 | 816,123,97 | 817,767,741 | 818,1112,1097 | 819,421,416

BATCH_RAW_INFO | 659,3534,2597 | 661,3752,2815 | 667,1059,146 | 679,1418,580 | 696,3163,2404 | 713,2243,1592 | 717,2997,2349 | 722,3948,3312 | 728,715,139 | 730,637,70 | 731,3044,2486 | 735,3053,2523 | 736,542,14 | 738,1169,641 | 740,709,193 | 741,933,434 | 745,3936,3466 | 746,1510,1049 | 749,3915,3459 | 756,1632,1232 | 757,3928,3530 | 758,3913,3515 | 763,1911,1528 | 766,2633,2273 | 767,2109,1756 | 769,411,82 | 770,357,36 | 771,3908,3589 | 772,705,386 | 773,335,18 | 775,4043,3733 | 776,3994,3698 | 777,392,112 | 778,3539,3264 | 779,307,32 | 780,2074,1810 | 781,1108,847 | 782,1485,1234 | 783,928,682 | 784,865,620 | 786,276,69 | 787,2976,2771 | 788,1853,1650 | 789,3938,3737 | 790,1959,1775 | 791,219,39 | 792,4089,3928 | 793,665,516 | 794,2520,2373 | 795,3096,2959 | 796,2174,2037 | 797,3299,3184 | 799,3971,3872 | 800,728,629 | 801,2695,2596 | 803,3977,3900 | 804,1804,1727 | 805,88,11 | 806,2387,2313 | 807,2000,1926 | 808,666,596 | 809,77,13 | 810,115,56 | 811,239,183 | 812,88,33 | 813,73,29 | 814,2560,2523 | 815,751,714 | 816,124,97 | 817,768,741 | 818,1113,1097 | 819,422,416

BATCH_RAW_INFO | 659,3535,2597 | 661,3753,2815 | 667,1060,146 | 679,1419,580 | 696,3164,2404 | 713,2244,1592 | 717,2998,2349 | 722,3949,3312 | 728,716,139 | 730,638,70 | 731,3045,2486 | 735,3054,2523 | 736,543,14 | 738,1170,641 | 740,710,193 | 741,934,434 | 745,3937,3466 | 746,1511,1049 | 749,3916,3459 | 756,1633,1232 | 757,3929,3530 | 758,3914,3515 | 763,1912,1528 | 766,2634,2273 | 767,2110,1756 | 769,412,82 | 770,358,36 | 771,3909,3589 | 772,706,386 | 773,336,18 | 775,4044,3733 | 776,3995,3698 | 777,393,112 | 778,3540,3264 | 779,308,32 | 780,2075,1810 | 781,1109,847 | 782,1486,1234 | 783,929,682 | 784,866,620 | 786,277,69 | 787,2977,2771 | 788,1854,1650 | 789,3939,3737 | 790,1960,1775 | 791,220,39 | 792,4090,3928 | 793,666,516 | 794,2521,2373 | 795,3097,2959 | 796,2175,2037 | 797,3300,3184 | 799,3972,3872 | 800,729,629 | 801,2696,2596 | 803,3978,3900 | 804,1805,1727 | 805,89,11 | 806,2388,2313 | 807,2001,1926 | 808,667,596 | 809,78,13 | 810,116,56 | 811,240,183 | 812,89,33 | 813,74,29 | 814,2561,2523 | 815,752,714 | 816,125,97 | 817,769,741 | 818,1114,1097 | 819,423,416

BATCH_RAW_INFO | 659,3536,2597 | 661,3754,2815 | 667,1061,146 | 679,1420,580 | 696,3165,2404 | 713,2245,1592 | 717,2999,2349 | 722,3950,3312 | 728,717,139 | 730,639,70 | 731,3046,2486 | 735,3055,2523 | 736,544,14 | 738,1171,641 | 740,711,193 | 741,935,434 | 745,3938,3466 | 746,1512,1049 | 749,3917,3459 | 756,1634,1232 | 757,3930,3530 | 758,3915,3515 | 763,1913,1528 | 766,2635,2273 | 767,2111,1756 | 769,413,82 | 770,359,36 | 771,3910,3589 | 772,707,386 | 773,337,18 | 775,4045,3733 | 776,3996,3698 | 777,394,112 | 778,3541,3264 | 779,309,32 | 780,2076,1810 | 781,1110,847 | 782,1487,1234 | 783,930,682 | 784,867,620 | 786,278,69 | 787,2978,2771 | 788,1855,1650 | 789,3940,3737 | 790,1961,1775 | 791,221,39 | 792,4091,3928 | 793,667,516 | 794,2522,2373 | 795,3098,2959 | 796,2176,2037 | 797,3301,3184 | 799,3973,3872 | 800,730,629 | 801,2697,2596 | 803,3979,3900 | 804,1806,1727 | 805,90,11 | 806,2389,2313 | 807,2002,1926 | 808,668,596 | 809,79,13 | 810,117,56 | 811,241,183 | 812,90,33 | 813,75,29 | 814,2562,2523 | 815,753,714 | 816,126,97 | 817,770,741 | 818,1115,1097 | 819,424,416

BATCH_RAW_INFO | 659,3537,2597 | 661,3755,2815 | 667,1062,146 | 679,1421,580 | 696,3166,2404 | 717,3000,2349 | 722,3951,3312 | 728,718,139 | 730,640,70 | 731,3047,2486 | 735,3056,2523 | 736,545,14 | 738,1172,641 | 740,712,193 | 741,936,434 | 745,3939,3466 | 746,1513,1049 | 749,3918,3459 | 756,1635,1232 | 757,3931,3530 | 758,3916,3515 | 763,1914,1528 | 766,2636,2273 | 767,2112,1756 | 769,414,82 | 770,360,36 | 771,3911,3589 | 772,708,386 | 773,338,18 | 775,4046,3733 | 776,3997,3698 | 777,395,112 | 778,3542,3264 | 779,310,32 | 780,2077,1810 | 781,1111,847 | 782,1488,1234 | 783,931,682 | 784,868,620 | 786,279,69 | 787,2979,2771 | 788,1856,1650 | 789,3941,3737 | 790,1962,1775 | 791,222,39 | 792,4092,3928 | 793,668,516 | 794,2523,2373 | 795,3099,2959 | 796,2177,2037 | 797,3302,3184 | 799,3974,3872 | 800,731,629 | 801,2698,2596 | 803,3980,3900 | 804,1807,1727 | 805,91,11 | 806,2390,2313 | 807,2003,1926 | 808,669,596 | 809,80,13 | 810,118,56 | 811,242,183 | 812,91,33 | 813,76,29 | 814,2563,2523 | 815,754,714 | 816,127,97 | 817,771,741 | 818,1116,1097 | 819,425,416

BATCH_RAW_INFO | 659,3538,2597 | 661,3756,2815 | 667,1063,146 | 679,1422,580 | 696,3167,2404 | 717,3001,2349 | 722,3952,3312 | 728,719,139 | 730,641,70 | 731,3048,2486 | 735,3057,2523 | 736,546,14 | 738,1173,641 | 740,713,193 | 741,937,434 | 745,3940,3466 | 746,1514,1049 | 749,3919,3459 | 756,1636,1232 | 757,3932,3530 | 758,3917,3515 | 763,1915,1528 | 766,2637,2273 | 767,2113,1756 | 769,415,82 | 770,361,36 | 771,3912,3589 | 772,709,386 | 773,339,18 | 775,4047,3733 | 776,3998,3698 | 777,396,112 | 778,3543,3264 | 779,311,32 | 780,2078,1810 | 781,1112,847 | 782,1489,1234 | 783,932,682 | 784,869,620 | 786,280,69 | 787,2980,2771 | 788,1857,1650 | 789,3942,3737 | 790,1963,1775 | 791,223,39 | 792,4093,3928 | 793,669,516 | 794,2524,2373 | 795,3100,2959 | 796,2178,2037 | 797,3303,3184 | 799,3975,3872 | 800,732,629 | 801,2699,2596 | 803,3981,3900 | 804,1808,1727 | 805,92,11 | 806,2391,2313 | 807,2004,1926 | 808,670,596 | 809,81,13 | 810,119,56 | 811,243,183 | 812,92,33 | 813,77,29 | 814,2564,2523 | 815,755,714 | 816,128,97 | 817,772,741 | 818,1117,1097 | 819,426,416

BATCH_RAW_INFO | 659,3539,2597 | 661,3757,2815 | 667,1064,146 | 679,1423,580 | 696,3168,2404 | 717,3002,2349 | 722,3953,3312 | 728,720,139 | 730,642,70 | 731,3049,2486 | 735,3058,2523 | 736,547,14 | 738,1174,641 | 740,714,193 | 741,938,434 | 745,3941,3466 | 746,1515,1049 | 749,3920,3459 | 756,1637,1232 | 757,3933,3530 | 758,3918,3515 | 763,1916,1528 | 766,2638,2273 | 767,2114,1756 | 769,416,82 | 770,362,36 | 771,3913,3589 | 772,710,386 | 773,340,18 | 775,4048,3733 | 776,3999,3698 | 777,397,112 | 778,3544,3264 | 779,312,32 | 780,2079,1810 | 781,1113,847 | 783,933,682 | 784,870,620 | 786,281,69 | 787,2981,2771 | 788,1858,1650 | 789,3943,3737 | 790,1964,1775 | 791,224,39 | 792,4094,3928 | 793,670,516 | 794,2525,2373 | 795,3101,2959 | 796,2179,2037 | 797,3304,3184 | 799,3976,3872 | 800,733,629 | 801,2700,2596 | 803,3982,3900 | 804,1809,1727 | 805,93,11 | 806,2392,2313 | 807,2005,1926 | 808,671,596 | 809,82,13 | 810,120,56 | 811,244,183 | 812,93,33 | 813,78,29 | 814,2565,2523 | 815,756,714 | 816,129,97 | 817,773,741 | 818,1118,1097 | 819,427,416

BATCH_RAW_INFO | 659,3540,2597 | 661,3758,2815 | 667,1065,146 | 679,1424,580 | 696,3169,2404 | 717,3003,2349 | 722,3954,3312 | 728,721,139 | 730,643,70 | 731,3050,2486 | 735,3059,2523 | 736,548,14 | 738,1175,641 | 740,715,193 | 741,939,434 | 745,3942,3466 | 746,1516,1049 | 749,3921,3459 | 756,1638,1232 | 757,3934,3530 | 758,3919,3515 | 763,1917,1528 | 766,2639,2273 | 767,2115,1756 | 769,417,82 | 770,363,36 | 771,3914,3589 | 772,711,386 | 773,341,18 | 775,4049,3733 | 776,4000,3698 | 777,398,112 | 778,3545,3264 | 779,313,32 | 780,2080,1810 | 781,1114,847 | 783,934,682 | 784,871,620 | 786,282,69 | 787,2982,2771 | 788,1859,1650 | 789,3944,3737 | 790,1965,1775 | 791,225,39 | 792,4095,3928 | 793,671,516 | 794,2526,2373 | 795,3102,2959 | 796,2180,2037 | 797,3305,3184 | 799,3977,3872 | 800,734,629 | 801,2701,2596 | 803,3983,3900 | 804,1810,1727 | 805,94,11 | 806,2393,2313 | 807,2006,1926 | 808,672,596 | 809,83,13 | 810,121,56 | 811,245,183 | 812,94,33 | 813,79,29 | 814,2566,2523 | 815,757,714 | 816,130,97 | 817,774,741 | 818,1119,1097 | 819,428,416

BATCH_RAW_INFO | 659,3541,2597 | 661,3759,2815 | 667,1066,146 | 679,1425,580 | 696,3170,2404 | 717,3004,2349 | 722,3955,3312 | 728,722,139 | 730,644,70 | 731,3051,2486 | 735,3060,2523 | 736,549,14 | 738,1176,641 | 740,716,193 | 741,940,434 | 745,3943,3466 | 746,1517,1049 | 749,3922,3459 | 756,1639,1232 | 757,3935,3530 | 758,3920,3515 | 763,1918,1528 | 766,2640,2273 | 767,2116,1756 | 769,418,82 | 770,364,36 | 771,3915,3589 | 772,712,386 | 773,342,18 | 775,4050,3733 | 776,4001,3698 | 777,399,112 | 778,3546,3264 | 779,314,32 | 780,2081,1810 | 781,1115,847 | 783,935,682 | 784,872,620 | 786,283,69 | 787,2983,2771 | 788,1860,1650 | 789,3945,3737 | 790,1966,1775 | 791,226,39 | 793,672,516 | 794,2527,2373 | 795,3103,2959 | 796,2181,2037 | 797,3306,3184 | 799,3978,3872 | 800,735,629 | 801,2702,2596 | 803,3984,3900 | 804,1811,1727 | 805,95,11 | 806,2394,2313 | 807,2007,1926 | 808,673,596 | 809,84,13 | 810,122,56 | 811,246,183 | 812,95,33 | 813,80,29 | 814,2567,2523 | 815,758,714 | 816,131,97 | 817,775,741 | 818,1120,1097 | 819,429,416

BATCH_RAW_INFO | 659,3542,2597 | 661,3760,2815 | 667,1067,146 | 679,1426,580 | 696,3171,2404 | 717,3005,2349 | 722,3956,3312 | 728,723,139 | 730,645,70 | 731,3052,2486 | 735,3061,2523 | 736,550,14 | 738,1177,641 | 740,717,193 | 741,941,434 | 745,3944,3466 | 746,1518,1049 | 749,3923,3459 | 756,1640,1232 | 757,3936,3530 | 758,3921,3515 | 763,1919,1528 | 766,2641,2273 | 767,2117,1756 | 769,419,82 | 770,365,36 | 771,3916,3589 | 772,713,386 | 773,343,18 | 775,4051,3733 | 776,4002,3698 | 777,400,112 | 778,3547,3264 | 779,315,32 | 780,2082,1810 | 781,1116,847 | 783,936,682 | 784,873,620 | 786,284,69 | 787,2984,2771 | 788,1861,1650 | 789,3946,3737 | 790,1967,1775 | 791,227,39 | 793,673,516 | 794,2528,2373 | 795,3104,2959 | 796,2182,2037 | 797,3307,3184 | 799,3979,3872 | 800,736,629 | 801,2703,2596 | 803,3985,3900 | 804,1812,1727 | 805,96,11 | 806,2395,2313 | 807,2008,1926 | 808,674,596 | 809,85,13 | 810,123,56 | 811,247,183 | 812,96,33 | 813,81,29 | 814,2568,2523 | 815,759,714 | 816,132,97 | 817,776,741 | 818,1121,1097 | 819,430,416

BATCH_RAW_INFO | 659,3543,2597 | 661,3761,2815 | 667,1068,146 | 679,1427,580 | 696,3172,2404 | 717,3006,2349 | 722,3957,3312 | 728,724,139 | 730,646,70 | 731,3053,2486 | 735,3062,2523 | 736,551,14 | 738,1178,641 | 740,718,193 | 741,942,434 | 745,3945,3466 | 746,1519,1049 | 749,3924,3459 | 756,1641,1232 | 757,3937,3530 | 758,3922,3515 | 763,1920,1528 | 766,2642,2273 | 767,2118,1756 | 769,420,82 | 770,366,36 | 771,3917,3589 | 772,714,386 | 773,344,18 | 775,4052,3733 | 776,4003,3698 | 777,401,112 | 778,3548,3264 | 779,316,32 | 780,2083,1810 | 781,1117,847 | 783,937,682 | 784,874,620 | 786,285,69 | 787,2985,2771 | 788,1862,1650 | 789,3947,3737 | 790,1968,1775 | 791,228,39 | 793,674,516 | 794,2529,2373 | 795,3105,2959 | 796,2183,2037 | 797,3308,3184 | 799,3980,3872 | 800,737,629 | 801,2704,2596 | 803,3986,3900 | 804,1813,1727 | 805,97,11 | 806,2396,2313 | 807,2009,1926 | 808,675,596 | 809,86,13 | 810,124,56 | 811,248,183 | 812,97,33 | 813,82,29 | 814,2569,2523 | 815,760,714 | 816,133,97 | 817,777,741 | 818,1122,1097 | 819,431,416

BATCH_RAW_INFO | 659,3544,2597 | 661,3762,2815 | 667,1069,146 | 679,1428,580 | 696,3173,2404 | 717,3007,2349 | 722,3958,3312 | 728,725,139 | 730,647,70 | 731,3054,2486 | 735,3063,2523 | 736,552,14 | 738,1179,641 | 740,719,193 | 741,943,434 | 745,3946,3466 | 746,1520,1049 | 749,3925,3459 | 756,1642,1232 | 757,3938,3530 | 758,3923,3515 | 763,1921,1528 | 766,2643,2273 | 767,2119,1756 | 769,421,82 | 770,367,36 | 771,3918,3589 | 772,715,386 | 773,345,18 | 775,4053,3733 | 776,4004,3698 | 777,402,112 | 778,3549,3264 | 779,317,32 | 780,2084,1810 | 781,1118,847 | 783,938,682 | 784,875,620 | 786,286,69 | 787,2986,2771 | 788,1863,1650 | 789,3948,3737 | 790,1969,1775 | 791,229,39 | 793,675,516 | 794,2530,2373 | 795,3106,2959 | 796,2184,2037 | 797,3309,3184 | 799,3981,3872 | 800,738,629 | 801,2705,2596 | 803,3987,3900 | 804,1814,1727 | 805,98,11 | 806,2397,2313 | 807,2010,1926 | 808,676,596 | 809,87,13 | 810,125,56 | 811,249,183 | 812,98,33 | 813,83,29 | 814,2570,2523 | 815,761,714 | 816,134,97 | 817,778,741 | 818,1123,1097 | 819,432,416

BATCH_RAW_INFO | 820,3618,3617

BATCH_RAW_INFO | 821,2482,2481

BATCH_RAW_INFO | 659,3545,2597 | 661,3763,2815 | 679,1429,580 | 696,3174,2404 | 717,3008,2349 | 722,3959,3312 | 728,726,139 | 730,648,70 | 731,3055,2486 | 735,3064,2523 | 736,553,14 | 738,1180,641 | 740,720,193 | 741,944,434 | 745,3947,3466 | 746,1521,1049 | 749,3926,3459 | 756,1643,1232 | 757,3939,3530 | 758,3924,3515 | 763,1922,1528 | 766,2644,2273 | 767,2120,1756 | 769,422,82 | 770,368,36 | 771,3919,3589 | 772,716,386 | 773,346,18 | 775,4054,3733 | 776,4005,3698 | 777,403,112 | 778,3550,3264 | 779,318,32 | 780,2085,1810 | 781,1119,847 | 783,939,682 | 784,876,620 | 786,287,69 | 787,2987,2771 | 788,1864,1650 | 789,3949,3737 | 790,1970,1775 | 791,230,39 | 793,676,516 | 794,2531,2373 | 795,3107,2959 | 796,2185,2037 | 797,3310,3184 | 799,3982,3872 | 800,739,629 | 801,2706,2596 | 803,3988,3900 | 804,1815,1727 | 805,99,11 | 806,2398,2313 | 807,2011,1926 | 808,677,596 | 809,88,13 | 810,126,56 | 811,250,183 | 812,99,33 | 813,84,29 | 814,2571,2523 | 815,762,714 | 816,135,97 | 817,779,741 | 818,1124,1097 | 819,433,416 | 820,3619,3617 | 821,2483,2481

BATCH_RAW_INFO | 659,3546,2597 | 679,1430,580 | 696,3175,2404 | 717,3009,2349 | 722,3960,3312 | 728,727,139 | 730,649,70 | 731,3056,2486 | 735,3065,2523 | 736,554,14 | 738,1181,641 | 740,721,193 | 741,945,434 | 745,3948,3466 | 746,1522,1049 | 749,3927,3459 | 756,1644,1232 | 757,3940,3530 | 758,3925,3515 | 763,1923,1528 | 766,2645,2273 | 767,2121,1756 | 769,423,82 | 770,369,36 | 771,3920,3589 | 772,717,386 | 773,347,18 | 775,4055,3733 | 776,4006,3698 | 777,404,112 | 778,3551,3264 | 779,319,32 | 780,2086,1810 | 781,1120,847 | 783,940,682 | 784,877,620 | 786,288,69 | 787,2988,2771 | 788,1865,1650 | 789,3950,3737 | 790,1971,1775 | 791,231,39 | 793,677,516 | 794,2532,2373 | 795,3108,2959 | 796,2186,2037 | 797,3311,3184 | 799,3983,3872 | 800,740,629 | 801,2707,2596 | 803,3989,3900 | 804,1816,1727 | 805,100,11 | 806,2399,2313 | 807,2012,1926 | 808,678,596 | 809,89,13 | 810,127,56 | 811,251,183 | 812,100,33 | 813,85,29 | 814,2572,2523 | 815,763,714 | 816,136,97 | 817,780,741 | 818,1125,1097 | 819,434,416 | 820,3620,3617 | 821,2484,2481

BATCH_RAW_INFO | 659,3547,2597 | 679,1431,580 | 696,3176,2404 | 717,3010,2349 | 722,3961,3312 | 728,728,139 | 730,650,70 | 731,3057,2486 | 735,3066,2523 | 736,555,14 | 738,1182,641 | 740,722,193 | 741,946,434 | 745,3949,3466 | 746,1523,1049 | 749,3928,3459 | 756,1645,1232 | 757,3941,3530 | 758,3926,3515 | 763,1924,1528 | 766,2646,2273 | 767,2122,1756 | 769,424,82 | 770,370,36 | 771,3921,3589 | 772,718,386 | 773,348,18 | 775,4056,3733 | 776,4007,3698 | 777,405,112 | 778,3552,3264 | 779,320,32 | 780,2087,1810 | 781,1121,847 | 783,941,682 | 784,878,620 | 786,289,69 | 787,2989,2771 | 788,1866,1650 | 789,3951,3737 | 790,1972,1775 | 791,232,39 | 793,678,516 | 794,2533,2373 | 795,3109,2959 | 796,2187,2037 | 797,3312,3184 | 799,3984,3872 | 800,741,629 | 801,2708,2596 | 803,3990,3900 | 804,1817,1727 | 805,101,11 | 806,2400,2313 | 807,2013,1926 | 808,679,596 | 809,90,13 | 810,128,56 | 811,252,183 | 812,101,33 | 813,86,29 | 814,2573,2523 | 815,764,714 | 816,137,97 | 817,781,741 | 818,1126,1097 | 819,435,416 | 820,3621,3617 | 821,2485,2481

BATCH_RAW_INFO | 822,1156,1155

BATCH_RAW_INFO | 659,3548,2597 | 696,3177,2404 | 717,3011,2349 | 722,3962,3312 | 728,729,139 | 730,651,70 | 731,3058,2486 | 735,3067,2523 | 736,556,14 | 738,1183,641 | 740,723,193 | 741,947,434 | 745,3950,3466 | 746,1524,1049 | 749,3929,3459 | 756,1646,1232 | 757,3942,3530 | 758,3927,3515 | 763,1925,1528 | 766,2647,2273 | 767,2123,1756 | 769,425,82 | 770,371,36 | 771,3922,3589 | 772,719,386 | 773,349,18 | 775,4057,3733 | 776,4008,3698 | 777,406,112 | 778,3553,3264 | 779,321,32 | 780,2088,1810 | 781,1122,847 | 783,942,682 | 784,879,620 | 786,290,69 | 787,2990,2771 | 788,1867,1650 | 789,3952,3737 | 790,1973,1775 | 791,233,39 | 793,679,516 | 794,2534,2373 | 795,3110,2959 | 796,2188,2037 | 797,3313,3184 | 799,3985,3872 | 800,742,629 | 801,2709,2596 | 803,3991,3900 | 804,1818,1727 | 805,102,11 | 806,2401,2313 | 807,2014,1926 | 808,680,596 | 809,91,13 | 810,129,56 | 811,253,183 | 812,102,33 | 813,87,29 | 814,2574,2523 | 815,765,714 | 816,138,97 | 817,782,741 | 818,1127,1097 | 819,436,416 | 820,3622,3617 | 821,2486,2481 | 822,1157,1155

BATCH_RAW_INFO | 659,3549,2597 | 696,3178,2404 | 717,3012,2349 | 722,3963,3312 | 728,730,139 | 730,652,70 | 731,3059,2486 | 735,3068,2523 | 736,557,14 | 738,1184,641 | 740,724,193 | 741,948,434 | 745,3951,3466 | 746,1525,1049 | 749,3930,3459 | 756,1647,1232 | 757,3943,3530 | 758,3928,3515 | 763,1926,1528 | 766,2648,2273 | 767,2124,1756 | 769,426,82 | 770,372,36 | 771,3923,3589 | 772,720,386 | 773,350,18 | 775,4058,3733 | 776,4009,3698 | 777,407,112 | 778,3554,3264 | 779,322,32 | 780,2089,1810 | 781,1123,847 | 783,943,682 | 784,880,620 | 786,291,69 | 787,2991,2771 | 788,1868,1650 | 789,3953,3737 | 790,1974,1775 | 791,234,39 | 793,680,516 | 794,2535,2373 | 795,3111,2959 | 796,2189,2037 | 797,3314,3184 | 799,3986,3872 | 800,743,629 | 801,2710,2596 | 803,3992,3900 | 804,1819,1727 | 805,103,11 | 806,2402,2313 | 807,2015,1926 | 808,681,596 | 809,92,13 | 810,130,56 | 811,254,183 | 812,103,33 | 813,88,29 | 814,2575,2523 | 815,766,714 | 816,139,97 | 817,783,741 | 818,1128,1097 | 819,437,416 | 820,3623,3617 | 821,2487,2481 | 822,1158,1155

BATCH_RAW_INFO | 659,3550,2597 | 696,3179,2404 | 717,3013,2349 | 722,3964,3312 | 728,731,139 | 730,653,70 | 731,3060,2486 | 735,3069,2523 | 736,558,14 | 738,1185,641 | 740,725,193 | 741,949,434 | 745,3952,3466 | 746,1526,1049 | 749,3931,3459 | 756,1648,1232 | 757,3944,3530 | 758,3929,3515 | 763,1927,1528 | 766,2649,2273 | 767,2125,1756 | 769,427,82 | 770,373,36 | 771,3924,3589 | 772,721,386 | 773,351,18 | 775,4059,3733 | 776,4010,3698 | 777,408,112 | 778,3555,3264 | 779,323,32 | 780,2090,1810 | 781,1124,847 | 783,944,682 | 784,881,620 | 786,292,69 | 787,2992,2771 | 788,1869,1650 | 789,3954,3737 | 790,1975,1775 | 791,235,39 | 793,681,516 | 794,2536,2373 | 795,3112,2959 | 796,2190,2037 | 797,3315,3184 | 799,3987,3872 | 800,744,629 | 801,2711,2596 | 803,3993,3900 | 804,1820,1727 | 805,104,11 | 806,2403,2313 | 807,2016,1926 | 808,682,596 | 809,93,13 | 810,131,56 | 811,255,183 | 812,104,33 | 813,89,29 | 814,2576,2523 | 815,767,714 | 816,140,97 | 817,784,741 | 818,1129,1097 | 819,438,416 | 820,3624,3617 | 821,2488,2481 | 822,1159,1155

BATCH_RAW_INFO | 659,3551,2597 | 696,3180,2404 | 717,3014,2349 | 722,3965,3312 | 728,732,139 | 730,654,70 | 731,3061,2486 | 735,3070,2523 | 736,559,14 | 738,1186,641 | 740,726,193 | 741,950,434 | 745,3953,3466 | 746,1527,1049 | 749,3932,3459 | 756,1649,1232 | 757,3945,3530 | 758,3930,3515 | 763,1928,1528 | 766,2650,2273 | 767,2126,1756 | 769,428,82 | 770,374,36 | 771,3925,3589 | 772,722,386 | 773,352,18 | 775,4060,3733 | 776,4011,3698 | 777,409,112 | 778,3556,3264 | 779,324,32 | 780,2091,1810 | 781,1125,847 | 783,945,682 | 784,882,620 | 786,293,69 | 787,2993,2771 | 788,1870,1650 | 789,3955,3737 | 790,1976,1775 | 791,236,39 | 793,682,516 | 794,2537,2373 | 795,3113,2959 | 796,2191,2037 | 797,3316,3184 | 799,3988,3872 | 800,745,629 | 801,2712,2596 | 803,3994,3900 | 804,1821,1727 | 805,105,11 | 806,2404,2313 | 807,2017,1926 | 808,683,596 | 809,94,13 | 810,132,56 | 811,256,183 | 812,105,33 | 813,90,29 | 814,2577,2523 | 815,768,714 | 816,141,97 | 817,785,741 | 818,1130,1097 | 819,439,416 | 820,3625,3617 | 821,2489,2481 | 822,1160,1155

BATCH_RAW_INFO | 659,3552,2597 | 696,3181,2404 | 717,3015,2349 | 722,3966,3312 | 728,733,139 | 730,655,70 | 731,3062,2486 | 735,3071,2523 | 736,560,14 | 738,1187,641 | 740,727,193 | 741,951,434 | 745,3954,3466 | 746,1528,1049 | 749,3933,3459 | 756,1650,1232 | 757,3946,3530 | 758,3931,3515 | 763,1929,1528 | 766,2651,2273 | 767,2127,1756 | 769,429,82 | 770,375,36 | 771,3926,3589 | 772,723,386 | 773,353,18 | 775,4061,3733 | 776,4012,3698 | 777,410,112 | 778,3557,3264 | 779,325,32 | 780,2092,1810 | 781,1126,847 | 783,946,682 | 784,883,620 | 786,294,69 | 787,2994,2771 | 788,1871,1650 | 789,3956,3737 | 790,1977,1775 | 791,237,39 | 793,683,516 | 794,2538,2373 | 795,3114,2959 | 796,2192,2037 | 797,3317,3184 | 799,3989,3872 | 800,746,629 | 801,2713,2596 | 803,3995,3900 | 804,1822,1727 | 805,106,11 | 806,2405,2313 | 807,2018,1926 | 808,684,596 | 809,95,13 | 810,133,56 | 811,257,183 | 812,106,33 | 813,91,29 | 814,2578,2523 | 815,769,714 | 816,142,97 | 817,786,741 | 818,1131,1097 | 819,440,416 | 820,3626,3617 | 821,2490,2481 | 822,1161,1155

BATCH_RAW_INFO | 659,3553,2597 | 696,3182,2404 | 717,3016,2349 | 722,3967,3312 | 728,734,139 | 730,656,70 | 731,3063,2486 | 735,3072,2523 | 736,561,14 | 738,1188,641 | 740,728,193 | 741,952,434 | 745,3955,3466 | 746,1529,1049 | 749,3934,3459 | 756,1651,1232 | 757,3947,3530 | 758,3932,3515 | 763,1930,1528 | 766,2652,2273 | 767,2128,1756 | 769,430,82 | 770,376,36 | 771,3927,3589 | 772,724,386 | 773,354,18 | 775,4062,3733 | 776,4013,3698 | 777,411,112 | 778,3558,3264 | 779,326,32 | 780,2093,1810 | 781,1127,847 | 783,947,682 | 784,884,620 | 786,295,69 | 787,2995,2771 | 788,1872,1650 | 789,3957,3737 | 790,1978,1775 | 791,238,39 | 793,684,516 | 794,2539,2373 | 795,3115,2959 | 796,2193,2037 | 797,3318,3184 | 799,3990,3872 | 800,747,629 | 801,2714,2596 | 803,3996,3900 | 804,1823,1727 | 805,107,11 | 806,2406,2313 | 807,2019,1926 | 808,685,596 | 809,96,13 | 810,134,56 | 811,258,183 | 812,107,33 | 813,92,29 | 814,2579,2523 | 815,770,714 | 816,143,97 | 817,787,741 | 818,1132,1097 | 819,441,416 | 820,3627,3617 | 821,2491,2481 | 822,1162,1155

BATCH_RAW_INFO | 659,3554,2597 | 696,3183,2404 | 717,3017,2349 | 722,3968,3312 | 728,735,139 | 730,657,70 | 731,3064,2486 | 735,3073,2523 | 736,562,14 | 738,1189,641 | 740,729,193 | 741,953,434 | 745,3956,3466 | 746,1530,1049 | 749,3935,3459 | 756,1652,1232 | 757,3948,3530 | 758,3933,3515 | 763,1931,1528 | 766,2653,2273 | 767,2129,1756 | 769,431,82 | 770,377,36 | 771,3928,3589 | 772,725,386 | 773,355,18 | 775,4063,3733 | 776,4014,3698 | 777,412,112 | 778,3559,3264 | 779,327,32 | 780,2094,1810 | 781,1128,847 | 783,948,682 | 784,885,620 | 786,296,69 | 787,2996,2771 | 788,1873,1650 | 789,3958,3737 | 790,1979,1775 | 791,239,39 | 793,685,516 | 794,2540,2373 | 795,3116,2959 | 796,2194,2037 | 797,3319,3184 | 799,3991,3872 | 800,748,629 | 801,2715,2596 | 803,3997,3900 | 804,1824,1727 | 805,108,11 | 806,2407,2313 | 807,2020,1926 | 808,686,596 | 809,97,13 | 810,135,56 | 811,259,183 | 812,108,33 | 813,93,29 | 814,2580,2523 | 815,771,714 | 816,144,97 | 817,788,741 | 818,1133,1097 | 819,442,416 | 820,3628,3617 | 821,2492,2481 | 822,1163,1155

BATCH_RAW_INFO | 659,3555,2597 | 696,3184,2404 | 717,3018,2349 | 722,3969,3312 | 728,736,139 | 730,658,70 | 731,3065,2486 | 735,3074,2523 | 736,563,14 | 738,1190,641 | 740,730,193 | 741,954,434 | 745,3957,3466 | 746,1531,1049 | 749,3936,3459 | 757,3949,3530 | 758,3934,3515 | 763,1932,1528 | 766,2654,2273 | 767,2130,1756 | 769,432,82 | 770,378,36 | 771,3929,3589 | 772,726,386 | 773,356,18 | 775,4064,3733 | 776,4015,3698 | 777,413,112 | 778,3560,3264 | 779,328,32 | 780,2095,1810 | 781,1129,847 | 783,949,682 | 784,886,620 | 786,297,69 | 787,2997,2771 | 788,1874,1650 | 789,3959,3737 | 790,1980,1775 | 791,240,39 | 793,686,516 | 794,2541,2373 | 795,3117,2959 | 796,2195,2037 | 797,3320,3184 | 799,3992,3872 | 800,749,629 | 801,2716,2596 | 803,3998,3900 | 804,1825,1727 | 805,109,11 | 806,2408,2313 | 807,2021,1926 | 808,687,596 | 809,98,13 | 810,136,56 | 811,260,183 | 812,109,33 | 813,94,29 | 814,2581,2523 | 815,772,714 | 816,145,97 | 817,789,741 | 818,1134,1097 | 819,443,416 | 820,3629,3617 | 821,2493,2481 | 822,1164,1155

BATCH_RAW_INFO | 659,3556,2597 | 696,3185,2404 | 717,3019,2349 | 722,3970,3312 | 728,737,139 | 730,659,70 | 731,3066,2486 | 735,3075,2523 | 736,564,14 | 738,1191,641 | 740,731,193 | 741,955,434 | 745,3958,3466 | 746,1532,1049 | 749,3937,3459 | 757,3950,3530 | 758,3935,3515 | 763,1933,1528 | 766,2655,2273 | 767,2131,1756 | 769,433,82 | 770,379,36 | 771,3930,3589 | 772,727,386 | 773,357,18 | 775,4065,3733 | 776,4016,3698 | 777,414,112 | 778,3561,3264 | 779,329,32 | 780,2096,1810 | 781,1130,847 | 783,950,682 | 784,887,620 | 786,298,69 | 787,2998,2771 | 788,1875,1650 | 789,3960,3737 | 790,1981,1775 | 791,241,39 | 793,687,516 | 794,2542,2373 | 795,3118,2959 | 796,2196,2037 | 797,3321,3184 | 799,3993,3872 | 800,750,629 | 801,2717,2596 | 803,3999,3900 | 804,1826,1727 | 805,110,11 | 806,2409,2313 | 807,2022,1926 | 808,688,596 | 810,137,56 | 811,261,183 | 812,110,33 | 813,95,29 | 814,2582,2523 | 815,773,714 | 816,146,97 | 817,790,741 | 818,1135,1097 | 819,444,416 | 820,3630,3617 | 821,2494,2481 | 822,1165,1155

BATCH_RAW_INFO | 659,3557,2597 | 696,3186,2404 | 717,3020,2349 | 722,3971,3312 | 728,738,139 | 730,660,70 | 731,3067,2486 | 735,3076,2523 | 736,565,14 | 738,1192,641 | 740,732,193 | 741,956,434 | 745,3959,3466 | 746,1533,1049 | 749,3938,3459 | 757,3951,3530 | 758,3936,3515 | 763,1934,1528 | 766,2656,2273 | 767,2132,1756 | 769,434,82 | 770,380,36 | 771,3931,3589 | 772,728,386 | 773,358,18 | 775,4066,3733 | 776,4017,3698 | 777,415,112 | 778,3562,3264 | 779,330,32 | 780,2097,1810 | 781,1131,847 | 783,951,682 | 784,888,620 | 786,299,69 | 787,2999,2771 | 788,1876,1650 | 789,3961,3737 | 790,1982,1775 | 791,242,39 | 793,688,516 | 794,2543,2373 | 795,3119,2959 | 796,2197,2037 | 797,3322,3184 | 799,3994,3872 | 800,751,629 | 801,2718,2596 | 803,4000,3900 | 804,1827,1727 | 805,111,11 | 806,2410,2313 | 807,2023,1926 | 808,689,596 | 810,138,56 | 811,262,183 | 812,111,33 | 813,96,29 | 814,2583,2523 | 815,774,714 | 816,147,97 | 817,791,741 | 818,1136,1097 | 819,445,416 | 820,3631,3617 | 821,2495,2481 | 822,1166,1155

BATCH_RAW_INFO | 659,3558,2597 | 696,3187,2404 | 717,3021,2349 | 722,3972,3312 | 728,739,139 | 730,661,70 | 731,3068,2486 | 735,3077,2523 | 736,566,14 | 738,1193,641 | 740,733,193 | 741,957,434 | 745,3960,3466 | 746,1534,1049 | 749,3939,3459 | 757,3952,3530 | 758,3937,3515 | 763,1935,1528 | 766,2657,2273 | 767,2133,1756 | 769,435,82 | 770,381,36 | 771,3932,3589 | 772,729,386 | 773,359,18 | 775,4067,3733 | 776,4018,3698 | 777,416,112 | 778,3563,3264 | 779,331,32 | 780,2098,1810 | 781,1132,847 | 783,952,682 | 784,889,620 | 786,300,69 | 787,3000,2771 | 788,1877,1650 | 789,3962,3737 | 790,1983,1775 | 791,243,39 | 793,689,516 | 794,2544,2373 | 795,3120,2959 | 796,2198,2037 | 797,3323,3184 | 799,3995,3872 | 800,752,629 | 801,2719,2596 | 803,4001,3900 | 804,1828,1727 | 805,112,11 | 806,2411,2313 | 807,2024,1926 | 808,690,596 | 810,139,56 | 811,263,183 | 812,112,33 | 813,97,29 | 814,2584,2523 | 815,775,714 | 816,148,97 | 817,792,741 | 818,1137,1097 | 819,446,416 | 820,3632,3617 | 821,2496,2481 | 822,1167,1155

BATCH_RAW_INFO | 659,3559,2597 | 696,3188,2404 | 717,3022,2349 | 722,3973,3312 | 728,740,139 | 730,662,70 | 731,3069,2486 | 735,3078,2523 | 736,567,14 | 738,1194,641 | 740,734,193 | 741,958,434 | 745,3961,3466 | 746,1535,1049 | 749,3940,3459 | 757,3953,3530 | 758,3938,3515 | 763,1936,1528 | 766,2658,2273 | 767,2134,1756 | 769,436,82 | 770,382,36 | 771,3933,3589 | 772,730,386 | 773,360,18 | 775,4068,3733 | 776,4019,3698 | 777,417,112 | 778,3564,3264 | 779,332,32 | 780,2099,1810 | 781,1133,847 | 783,953,682 | 784,890,620 | 786,301,69 | 787,3001,2771 | 788,1878,1650 | 789,3963,3737 | 790,1984,1775 | 791,244,39 | 793,690,516 | 794,2545,2373 | 795,3121,2959 | 796,2199,2037 | 797,3324,3184 | 799,3996,3872 | 800,753,629 | 801,2720,2596 | 803,4002,3900 | 804,1829,1727 | 805,113,11 | 806,2412,2313 | 807,2025,1926 | 808,691,596 | 810,140,56 | 811,264,183 | 812,113,33 | 813,98,29 | 814,2585,2523 | 815,776,714 | 816,149,97 | 817,793,741 | 818,1138,1097 | 819,447,416 | 820,3633,3617 | 821,2497,2481 | 822,1168,1155

BATCH_RAW_INFO | 659,3560,2597 | 696,3189,2404 | 717,3023,2349 | 722,3974,3312 | 728,741,139 | 730,663,70 | 731,3070,2486 | 735,3079,2523 | 736,568,14 | 738,1195,641 | 740,735,193 | 741,959,434 | 745,3962,3466 | 746,1536,1049 | 749,3941,3459 | 757,3954,3530 | 758,3939,3515 | 763,1937,1528 | 766,2659,2273 | 767,2135,1756 | 769,437,82 | 770,383,36 | 771,3934,3589 | 772,731,386 | 773,361,18 | 775,4069,3733 | 776,4020,3698 | 777,418,112 | 778,3565,3264 | 779,333,32 | 780,2100,1810 | 781,1134,847 | 783,954,682 | 784,891,620 | 786,302,69 | 787,3002,2771 | 788,1879,1650 | 789,3964,3737 | 790,1985,1775 | 791,245,39 | 793,691,516 | 794,2546,2373 | 795,3122,2959 | 796,2200,2037 | 797,3325,3184 | 799,3997,3872 | 800,754,629 | 801,2721,2596 | 803,4003,3900 | 804,1830,1727 | 805,114,11 | 806,2413,2313 | 807,2026,1926 | 808,692,596 | 810,141,56 | 811,265,183 | 812,114,33 | 813,99,29 | 814,2586,2523 | 815,777,714 | 816,150,97 | 817,794,741 | 818,1139,1097 | 819,448,416 | 820,3634,3617 | 821,2498,2481 | 822,1169,1155

BATCH_RAW_INFO | 659,3561,2597 | 696,3190,2404 | 717,3024,2349 | 722,3975,3312 | 728,742,139 | 730,664,70 | 731,3071,2486 | 735,3080,2523 | 736,569,14 | 738,1196,641 | 740,736,193 | 741,960,434 | 745,3963,3466 | 746,1537,1049 | 749,3942,3459 | 757,3955,3530 | 758,3940,3515 | 763,1938,1528 | 766,2660,2273 | 767,2136,1756 | 769,438,82 | 770,384,36 | 771,3935,3589 | 772,732,386 | 773,362,18 | 775,4070,3733 | 776,4021,3698 | 777,419,112 | 778,3566,3264 | 779,334,32 | 780,2101,1810 | 781,1135,847 | 783,955,682 | 784,892,620 | 786,303,69 | 787,3003,2771 | 788,1880,1650 | 789,3965,3737 | 790,1986,1775 | 791,246,39 | 793,692,516 | 794,2547,2373 | 795,3123,2959 | 796,2201,2037 | 797,3326,3184 | 799,3998,3872 | 800,755,629 | 801,2722,2596 | 803,4004,3900 | 804,1831,1727 | 805,115,11 | 806,2414,2313 | 807,2027,1926 | 808,693,596 | 810,142,56 | 811,266,183 | 812,115,33 | 813,100,29 | 814,2587,2523 | 815,778,714 | 816,151,97 | 817,795,741 | 818,1140,1097 | 819,449,416 | 820,3635,3617 | 821,2499,2481 | 822,1170,1155

BATCH_RAW_INFO | 659,3562,2597 | 696,3191,2404 | 717,3025,2349 | 722,3976,3312 | 728,743,139 | 730,665,70 | 731,3072,2486 | 735,3081,2523 | 736,570,14 | 738,1197,641 | 740,737,193 | 741,961,434 | 745,3964,3466 | 746,1538,1049 | 749,3943,3459 | 757,3956,3530 | 758,3941,3515 | 763,1939,1528 | 766,2661,2273 | 767,2137,1756 | 769,439,82 | 770,385,36 | 771,3936,3589 | 772,733,386 | 773,363,18 | 775,4071,3733 | 776,4022,3698 | 777,420,112 | 778,3567,3264 | 779,335,32 | 780,2102,1810 | 781,1136,847 | 783,956,682 | 784,893,620 | 786,304,69 | 787,3004,2771 | 788,1881,1650 | 789,3966,3737 | 790,1987,1775 | 791,247,39 | 793,693,516 | 794,2548,2373 | 795,3124,2959 | 796,2202,2037 | 797,3327,3184 | 799,3999,3872 | 800,756,629 | 801,2723,2596 | 803,4005,3900 | 804,1832,1727 | 805,116,11 | 806,2415,2313 | 807,2028,1926 | 808,694,596 | 810,143,56 | 811,267,183 | 812,116,33 | 813,101,29 | 814,2588,2523 | 815,779,714 | 816,152,97 | 817,796,741 | 818,1141,1097 | 819,450,416 | 820,3636,3617 | 821,2500,2481 | 822,1171,1155

BATCH_RAW_INFO | 823,3301,3300

BATCH_RAW_INFO | 659,3563,2597 | 696,3192,2404 | 717,3026,2349 | 722,3977,3312 | 728,744,139 | 730,666,70 | 731,3073,2486 | 735,3082,2523 | 736,571,14 | 738,1198,641 | 740,738,193 | 741,962,434 | 745,3965,3466 | 746,1539,1049 | 749,3944,3459 | 757,3957,3530 | 758,3942,3515 | 763,1940,1528 | 766,2662,2273 | 767,2138,1756 | 769,440,82 | 770,386,36 | 771,3937,3589 | 772,734,386 | 773,364,18 | 775,4072,3733 | 776,4023,3698 | 777,421,112 | 778,3568,3264 | 779,336,32 | 780,2103,1810 | 781,1137,847 | 783,957,682 | 784,894,620 | 786,305,69 | 787,3005,2771 | 788,1882,1650 | 789,3967,3737 | 790,1988,1775 | 791,248,39 | 793,694,516 | 794,2549,2373 | 795,3125,2959 | 796,2203,2037 | 797,3328,3184 | 799,4000,3872 | 800,757,629 | 801,2724,2596 | 803,4006,3900 | 804,1833,1727 | 805,117,11 | 806,2416,2313 | 807,2029,1926 | 808,695,596 | 810,144,56 | 811,268,183 | 812,117,33 | 813,102,29 | 814,2589,2523 | 815,780,714 | 816,153,97 | 817,797,741 | 818,1142,1097 | 819,451,416 | 820,3637,3617 | 821,2501,2481 | 822,1172,1155 | 823,3302,3300

BATCH_RAW_INFO | 659,3564,2597 | 696,3193,2404 | 717,3027,2349 | 722,3978,3312 | 728,745,139 | 730,667,70 | 731,3074,2486 | 735,3083,2523 | 736,572,14 | 738,1199,641 | 740,739,193 | 741,963,434 | 745,3966,3466 | 746,1540,1049 | 749,3945,3459 | 757,3958,3530 | 758,3943,3515 | 763,1941,1528 | 766,2663,2273 | 767,2139,1756 | 769,441,82 | 770,387,36 | 771,3938,3589 | 772,735,386 | 773,365,18 | 775,4073,3733 | 776,4024,3698 | 777,422,112 | 778,3569,3264 | 779,337,32 | 780,2104,1810 | 781,1138,847 | 783,958,682 | 784,895,620 | 786,306,69 | 787,3006,2771 | 788,1883,1650 | 789,3968,3737 | 790,1989,1775 | 791,249,39 | 793,695,516 | 794,2550,2373 | 795,3126,2959 | 796,2204,2037 | 797,3329,3184 | 799,4001,3872 | 800,758,629 | 801,2725,2596 | 803,4007,3900 | 804,1834,1727 | 805,118,11 | 806,2417,2313 | 807,2030,1926 | 808,696,596 | 810,145,56 | 811,269,183 | 812,118,33 | 813,103,29 | 814,2590,2523 | 815,781,714 | 816,154,97 | 817,798,741 | 818,1143,1097 | 819,452,416 | 820,3638,3617 | 821,2502,2481 | 822,1173,1155 | 823,3303,3300

BATCH_RAW_INFO | 659,3565,2597 | 696,3194,2404 | 717,3028,2349 | 722,3979,3312 | 728,746,139 | 730,668,70 | 731,3075,2486 | 735,3084,2523 | 736,573,14 | 738,1200,641 | 740,740,193 | 741,964,434 | 745,3967,3466 | 746,1541,1049 | 749,3946,3459 | 757,3959,3530 | 758,3944,3515 | 763,1942,1528 | 766,2664,2273 | 767,2140,1756 | 769,442,82 | 770,388,36 | 771,3939,3589 | 772,736,386 | 773,366,18 | 775,4074,3733 | 776,4025,3698 | 777,423,112 | 778,3570,3264 | 779,338,32 | 780,2105,1810 | 781,1139,847 | 783,959,682 | 784,896,620 | 786,307,69 | 787,3007,2771 | 788,1884,1650 | 789,3969,3737 | 790,1990,1775 | 791,250,39 | 793,696,516 | 794,2551,2373 | 795,3127,2959 | 796,2205,2037 | 797,3330,3184 | 799,4002,3872 | 800,759,629 | 801,2726,2596 | 803,4008,3900 | 804,1835,1727 | 805,119,11 | 806,2418,2313 | 807,2031,1926 | 808,697,596 | 810,146,56 | 811,270,183 | 812,119,33 | 813,104,29 | 814,2591,2523 | 815,782,714 | 816,155,97 | 817,799,741 | 818,1144,1097 | 819,453,416 | 820,3639,3617 | 821,2503,2481 | 822,1174,1155 | 823,3304,3300

BATCH_RAW_INFO | 659,3566,2597 | 696,3195,2404 | 717,3029,2349 | 722,3980,3312 | 728,747,139 | 730,669,70 | 731,3076,2486 | 735,3085,2523 | 736,574,14 | 738,1201,641 | 740,741,193 | 741,965,434 | 745,3968,3466 | 746,1542,1049 | 749,3947,3459 | 757,3960,3530 | 758,3945,3515 | 763,1943,1528 | 766,2665,2273 | 767,2141,1756 | 769,443,82 | 770,389,36 | 771,3940,3589 | 772,737,386 | 773,367,18 | 775,4075,3733 | 776,4026,3698 | 777,424,112 | 778,3571,3264 | 779,339,32 | 780,2106,1810 | 781,1140,847 | 783,960,682 | 784,897,620 | 786,308,69 | 787,3008,2771 | 788,1885,1650 | 789,3970,3737 | 790,1991,1775 | 791,251,39 | 793,697,516 | 794,2552,2373 | 795,3128,2959 | 796,2206,2037 | 797,3331,3184 | 799,4003,3872 | 800,760,629 | 801,2727,2596 | 803,4009,3900 | 804,1836,1727 | 805,120,11 | 806,2419,2313 | 807,2032,1926 | 808,698,596 | 810,147,56 | 811,271,183 | 812,120,33 | 813,105,29 | 814,2592,2523 | 815,783,714 | 816,156,97 | 817,800,741 | 818,1145,1097 | 819,454,416 | 820,3640,3617 | 821,2504,2481 | 822,1175,1155 | 823,3305,3300

BATCH_RAW_INFO | 659,3567,2597 | 696,3196,2404 | 717,3030,2349 | 722,3981,3312 | 728,748,139 | 730,670,70 | 731,3077,2486 | 735,3086,2523 | 736,575,14 | 738,1202,641 | 740,742,193 | 741,966,434 | 745,3969,3466 | 746,1543,1049 | 749,3948,3459 | 757,3961,3530 | 758,3946,3515 | 763,1944,1528 | 766,2666,2273 | 767,2142,1756 | 769,444,82 | 770,390,36 | 771,3941,3589 | 772,738,386 | 773,368,18 | 775,4076,3733 | 776,4027,3698 | 777,425,112 | 778,3572,3264 | 779,340,32 | 780,2107,1810 | 781,1141,847 | 783,961,682 | 784,898,620 | 786,309,69 | 787,3009,2771 | 788,1886,1650 | 789,3971,3737 | 790,1992,1775 | 791,252,39 | 793,698,516 | 794,2553,2373 | 795,3129,2959 | 796,2207,2037 | 797,3332,3184 | 799,4004,3872 | 800,761,629 | 801,2728,2596 | 803,4010,3900 | 804,1837,1727 | 805,121,11 | 806,2420,2313 | 807,2033,1926 | 808,699,596 | 810,148,56 | 811,272,183 | 812,121,33 | 813,106,29 | 814,2593,2523 | 815,784,714 | 816,157,97 | 817,801,741 | 818,1146,1097 | 819,455,416 | 820,3641,3617 | 821,2505,2481 | 822,1176,1155 | 823,3306,3300

BATCH_RAW_INFO | 659,3568,2597 | 696,3197,2404 | 717,3031,2349 | 722,3982,3312 | 728,749,139 | 730,671,70 | 731,3078,2486 | 735,3087,2523 | 736,576,14 | 738,1203,641 | 740,743,193 | 741,967,434 | 745,3970,3466 | 746,1544,1049 | 749,3949,3459 | 757,3962,3530 | 758,3947,3515 | 763,1945,1528 | 766,2667,2273 | 767,2143,1756 | 769,445,82 | 770,391,36 | 771,3942,3589 | 772,739,386 | 773,369,18 | 775,4077,3733 | 776,4028,3698 | 777,426,112 | 778,3573,3264 | 779,341,32 | 780,2108,1810 | 781,1142,847 | 783,962,682 | 784,899,620 | 786,310,69 | 787,3010,2771 | 788,1887,1650 | 789,3972,3737 | 790,1993,1775 | 791,253,39 | 793,699,516 | 794,2554,2373 | 795,3130,2959 | 796,2208,2037 | 797,3333,3184 | 799,4005,3872 | 800,762,629 | 801,2729,2596 | 803,4011,3900 | 804,1838,1727 | 805,122,11 | 806,2421,2313 | 807,2034,1926 | 808,700,596 | 810,149,56 | 811,273,183 | 812,122,33 | 813,107,29 | 814,2594,2523 | 815,785,714 | 816,158,97 | 817,802,741 | 818,1147,1097 | 819,456,416 | 820,3642,3617 | 821,2506,2481 | 822,1177,1155 | 823,3307,3300

BATCH_RAW_INFO | 659,3569,2597 | 696,3198,2404 | 717,3032,2349 | 722,3983,3312 | 728,750,139 | 730,672,70 | 731,3079,2486 | 735,3088,2523 | 736,577,14 | 738,1204,641 | 740,744,193 | 741,968,434 | 745,3971,3466 | 746,1545,1049 | 749,3950,3459 | 757,3963,3530 | 758,3948,3515 | 763,1946,1528 | 766,2668,2273 | 767,2144,1756 | 769,446,82 | 770,392,36 | 771,3943,3589 | 772,740,386 | 773,370,18 | 775,4078,3733 | 776,4029,3698 | 777,427,112 | 778,3574,3264 | 779,342,32 | 780,2109,1810 | 781,1143,847 | 783,963,682 | 784,900,620 | 786,311,69 | 787,3011,2771 | 788,1888,1650 | 789,3973,3737 | 790,1994,1775 | 791,254,39 | 793,700,516 | 794,2555,2373 | 795,3131,2959 | 796,2209,2037 | 797,3334,3184 | 799,4006,3872 | 800,763,629 | 801,2730,2596 | 803,4012,3900 | 804,1839,1727 | 805,123,11 | 806,2422,2313 | 807,2035,1926 | 808,701,596 | 810,150,56 | 811,274,183 | 812,123,33 | 813,108,29 | 814,2595,2523 | 815,786,714 | 816,159,97 | 817,803,741 | 818,1148,1097 | 819,457,416 | 820,3643,3617 | 821,2507,2481 | 822,1178,1155 | 823,3308,3300

BATCH_RAW_INFO | 659,3570,2597 | 696,3199,2404 | 717,3033,2349 | 722,3984,3312 | 728,751,139 | 730,673,70 | 731,3080,2486 | 735,3089,2523 | 736,578,14 | 738,1205,641 | 740,745,193 | 741,969,434 | 745,3972,3466 | 746,1546,1049 | 749,3951,3459 | 757,3964,3530 | 758,3949,3515 | 763,1947,1528 | 766,2669,2273 | 767,2145,1756 | 769,447,82 | 770,393,36 | 771,3944,3589 | 772,741,386 | 773,371,18 | 775,4079,3733 | 776,4030,3698 | 777,428,112 | 778,3575,3264 | 779,343,32 | 780,2110,1810 | 781,1144,847 | 783,964,682 | 784,901,620 | 786,312,69 | 787,3012,2771 | 788,1889,1650 | 789,3974,3737 | 790,1995,1775 | 791,255,39 | 793,701,516 | 794,2556,2373 | 795,3132,2959 | 796,2210,2037 | 797,3335,3184 | 799,4007,3872 | 800,764,629 | 801,2731,2596 | 803,4013,3900 | 804,1840,1727 | 805,124,11 | 806,2423,2313 | 807,2036,1926 | 808,702,596 | 810,151,56 | 811,275,183 | 812,124,33 | 813,109,29 | 814,2596,2523 | 815,787,714 | 816,160,97 | 817,804,741 | 818,1149,1097 | 819,458,416 | 820,3644,3617 | 821,2508,2481 | 822,1179,1155 | 823,3309,3300

BATCH_RAW_INFO | 659,3571,2597 | 696,3200,2404 | 717,3034,2349 | 722,3985,3312 | 728,752,139 | 730,674,70 | 731,3081,2486 | 735,3090,2523 | 736,579,14 | 738,1206,641 | 740,746,193 | 741,970,434 | 745,3973,3466 | 746,1547,1049 | 749,3952,3459 | 757,3965,3530 | 758,3950,3515 | 763,1948,1528 | 766,2670,2273 | 767,2146,1756 | 769,448,82 | 770,394,36 | 771,3945,3589 | 772,742,386 | 773,372,18 | 775,4080,3733 | 776,4031,3698 | 777,429,112 | 778,3576,3264 | 779,344,32 | 780,2111,1810 | 781,1145,847 | 783,965,682 | 784,902,620 | 786,313,69 | 787,3013,2771 | 788,1890,1650 | 789,3975,3737 | 790,1996,1775 | 791,256,39 | 793,702,516 | 794,2557,2373 | 795,3133,2959 | 796,2211,2037 | 797,3336,3184 | 799,4008,3872 | 800,765,629 | 801,2732,2596 | 803,4014,3900 | 804,1841,1727 | 805,125,11 | 806,2424,2313 | 807,2037,1926 | 808,703,596 | 810,152,56 | 811,276,183 | 812,125,33 | 813,110,29 | 814,2597,2523 | 815,788,714 | 816,161,97 | 817,805,741 | 818,1150,1097 | 819,459,416 | 820,3645,3617 | 821,2509,2481 | 822,1180,1155 | 823,3310,3300

BATCH_RAW_INFO | 659,3572,2597 | 696,3201,2404 | 717,3035,2349 | 722,3986,3312 | 728,753,139 | 730,675,70 | 731,3082,2486 | 735,3091,2523 | 736,580,14 | 738,1207,641 | 740,747,193 | 741,971,434 | 745,3974,3466 | 746,1548,1049 | 749,3953,3459 | 757,3966,3530 | 758,3951,3515 | 763,1949,1528 | 766,2671,2273 | 767,2147,1756 | 769,449,82 | 770,395,36 | 771,3946,3589 | 772,743,386 | 773,373,18 | 775,4081,3733 | 776,4032,3698 | 777,430,112 | 778,3577,3264 | 779,345,32 | 780,2112,1810 | 781,1146,847 | 783,966,682 | 784,903,620 | 786,314,69 | 787,3014,2771 | 788,1891,1650 | 789,3976,3737 | 790,1997,1775 | 791,257,39 | 793,703,516 | 794,2558,2373 | 795,3134,2959 | 796,2212,2037 | 797,3337,3184 | 799,4009,3872 | 800,766,629 | 801,2733,2596 | 803,4015,3900 | 804,1842,1727 | 805,126,11 | 806,2425,2313 | 807,2038,1926 | 808,704,596 | 810,153,56 | 811,277,183 | 812,126,33 | 813,111,29 | 814,2598,2523 | 815,789,714 | 816,162,97 | 817,806,741 | 818,1151,1097 | 819,460,416 | 820,3646,3617 | 821,2510,2481 | 822,1181,1155 | 823,3311,3300

BATCH_RAW_INFO | 659,3573,2597 | 696,3202,2404 | 717,3036,2349 | 722,3987,3312 | 728,754,139 | 730,676,70 | 731,3083,2486 | 735,3092,2523 | 736,581,14 | 738,1208,641 | 740,748,193 | 741,972,434 | 745,3975,3466 | 746,1549,1049 | 749,3954,3459 | 757,3967,3530 | 758,3952,3515 | 763,1950,1528 | 766,2672,2273 | 767,2148,1756 | 769,450,82 | 770,396,36 | 771,3947,3589 | 772,744,386 | 773,374,18 | 775,4082,3733 | 776,4033,3698 | 777,431,112 | 778,3578,3264 | 779,346,32 | 780,2113,1810 | 781,1147,847 | 783,967,682 | 784,904,620 | 786,315,69 | 787,3015,2771 | 788,1892,1650 | 789,3977,3737 | 790,1998,1775 | 791,258,39 | 793,704,516 | 794,2559,2373 | 795,3135,2959 | 796,2213,2037 | 797,3338,3184 | 799,4010,3872 | 800,767,629 | 801,2734,2596 | 803,4016,3900 | 804,1843,1727 | 805,127,11 | 806,2426,2313 | 807,2039,1926 | 808,705,596 | 810,154,56 | 811,278,183 | 812,127,33 | 813,112,29 | 814,2599,2523 | 815,790,714 | 816,163,97 | 817,807,741 | 818,1152,1097 | 819,461,416 | 820,3647,3617 | 821,2511,2481 | 822,1182,1155 | 823,3312,3300

BATCH_RAW_INFO | 659,3574,2597 | 696,3203,2404 | 717,3037,2349 | 722,3988,3312 | 728,755,139 | 730,677,70 | 731,3084,2486 | 735,3093,2523 | 736,582,14 | 738,1209,641 | 740,749,193 | 741,973,434 | 745,3976,3466 | 746,1550,1049 | 749,3955,3459 | 757,3968,3530 | 758,3953,3515 | 763,1951,1528 | 766,2673,2273 | 767,2149,1756 | 769,451,82 | 770,397,36 | 771,3948,3589 | 772,745,386 | 773,375,18 | 775,4083,3733 | 776,4034,3698 | 777,432,112 | 778,3579,3264 | 779,347,32 | 780,2114,1810 | 781,1148,847 | 783,968,682 | 784,905,620 | 786,316,69 | 787,3016,2771 | 788,1893,1650 | 789,3978,3737 | 790,1999,1775 | 791,259,39 | 793,705,516 | 794,2560,2373 | 795,3136,2959 | 796,2214,2037 | 797,3339,3184 | 799,4011,3872 | 800,768,629 | 801,2735,2596 | 803,4017,3900 | 804,1844,1727 | 805,128,11 | 806,2427,2313 | 807,2040,1926 | 808,706,596 | 810,155,56 | 811,279,183 | 812,128,33 | 813,113,29 | 814,2600,2523 | 815,791,714 | 816,164,97 | 817,808,741 | 818,1153,1097 | 819,462,416 | 820,3648,3617 | 821,2512,2481 | 822,1183,1155 | 823,3313,3300

BATCH_RAW_INFO | 659,3575,2597 | 696,3204,2404 | 717,3038,2349 | 722,3989,3312 | 728,756,139 | 730,678,70 | 731,3085,2486 | 735,3094,2523 | 736,583,14 | 738,1210,641 | 740,750,193 | 741,974,434 | 745,3977,3466 | 746,1551,1049 | 749,3956,3459 | 757,3969,3530 | 758,3954,3515 | 763,1952,1528 | 766,2674,2273 | 767,2150,1756 | 769,452,82 | 770,398,36 | 771,3949,3589 | 772,746,386 | 773,376,18 | 775,4084,3733 | 776,4035,3698 | 777,433,112 | 778,3580,3264 | 779,348,32 | 780,2115,1810 | 781,1149,847 | 783,969,682 | 784,906,620 | 786,317,69 | 787,3017,2771 | 788,1894,1650 | 789,3979,3737 | 790,2000,1775 | 791,260,39 | 793,706,516 | 794,2561,2373 | 795,3137,2959 | 796,2215,2037 | 797,3340,3184 | 799,4012,3872 | 800,769,629 | 801,2736,2596 | 803,4018,3900 | 804,1845,1727 | 805,129,11 | 806,2428,2313 | 807,2041,1926 | 808,707,596 | 810,156,56 | 811,280,183 | 812,129,33 | 813,114,29 | 814,2601,2523 | 815,792,714 | 816,165,97 | 817,809,741 | 818,1154,1097 | 819,463,416 | 820,3649,3617 | 821,2513,2481 | 822,1184,1155 | 823,3314,3300

BATCH_RAW_INFO | 659,3576,2597 | 696,3205,2404 | 717,3039,2349 | 722,3990,3312 | 728,757,139 | 730,679,70 | 731,3086,2486 | 735,3095,2523 | 736,584,14 | 738,1211,641 | 740,751,193 | 741,975,434 | 745,3978,3466 | 746,1552,1049 | 749,3957,3459 | 757,3970,3530 | 758,3955,3515 | 763,1953,1528 | 766,2675,2273 | 767,2151,1756 | 769,453,82 | 770,399,36 | 771,3950,3589 | 772,747,386 | 773,377,18 | 775,4085,3733 | 776,4036,3698 | 777,434,112 | 778,3581,3264 | 779,349,32 | 780,2116,1810 | 781,1150,847 | 783,970,682 | 784,907,620 | 786,318,69 | 787,3018,2771 | 788,1895,1650 | 789,3980,3737 | 790,2001,1775 | 791,261,39 | 793,707,516 | 794,2562,2373 | 795,3138,2959 | 796,2216,2037 | 797,3341,3184 | 799,4013,3872 | 800,770,629 | 801,2737,2596 | 803,4019,3900 | 804,1846,1727 | 805,130,11 | 806,2429,2313 | 807,2042,1926 | 808,708,596 | 810,157,56 | 811,281,183 | 812,130,33 | 813,115,29 | 814,2602,2523 | 815,793,714 | 816,166,97 | 817,810,741 | 818,1155,1097 | 819,464,416 | 820,3650,3617 | 821,2514,2481 | 822,1185,1155 | 823,3315,3300

BATCH_RAW_INFO | 659,3577,2597 | 696,3206,2404 | 717,3040,2349 | 722,3991,3312 | 728,758,139 | 730,680,70 | 731,3087,2486 | 735,3096,2523 | 736,585,14 | 738,1212,641 | 740,752,193 | 741,976,434 | 745,3979,3466 | 746,1553,1049 | 749,3958,3459 | 757,3971,3530 | 758,3956,3515 | 763,1954,1528 | 766,2676,2273 | 767,2152,1756 | 769,454,82 | 770,400,36 | 771,3951,3589 | 772,748,386 | 773,378,18 | 775,4086,3733 | 776,4037,3698 | 777,435,112 | 778,3582,3264 | 779,350,32 | 780,2117,1810 | 781,1151,847 | 783,971,682 | 784,908,620 | 786,319,69 | 787,3019,2771 | 788,1896,1650 | 789,3981,3737 | 790,2002,1775 | 791,262,39 | 793,708,516 | 794,2563,2373 | 795,3139,2959 | 796,2217,2037 | 797,3342,3184 | 799,4014,3872 | 800,771,629 | 801,2738,2596 | 803,4020,3900 | 804,1847,1727 | 805,131,11 | 806,2430,2313 | 807,2043,1926 | 808,709,596 | 810,158,56 | 811,282,183 | 812,131,33 | 813,116,29 | 814,2603,2523 | 815,794,714 | 816,167,97 | 817,811,741 | 818,1156,1097 | 819,465,416 | 820,3651,3617 | 821,2515,2481 | 822,1186,1155 | 823,3316,3300

BATCH_RAW_INFO | 659,3578,2597 | 696,3207,2404 | 717,3041,2349 | 722,3992,3312 | 728,759,139 | 730,681,70 | 731,3088,2486 | 735,3097,2523 | 736,586,14 | 738,1213,641 | 740,753,193 | 741,977,434 | 745,3980,3466 | 746,1554,1049 | 749,3959,3459 | 757,3972,3530 | 758,3957,3515 | 763,1955,1528 | 766,2677,2273 | 767,2153,1756 | 769,455,82 | 770,401,36 | 771,3952,3589 | 772,749,386 | 773,379,18 | 775,4087,3733 | 776,4038,3698 | 777,436,112 | 778,3583,3264 | 779,351,32 | 780,2118,1810 | 781,1152,847 | 783,972,682 | 784,909,620 | 786,320,69 | 787,3020,2771 | 788,1897,1650 | 789,3982,3737 | 790,2003,1775 | 791,263,39 | 793,709,516 | 794,2564,2373 | 795,3140,2959 | 796,2218,2037 | 797,3343,3184 | 799,4015,3872 | 800,772,629 | 801,2739,2596 | 803,4021,3900 | 804,1848,1727 | 805,132,11 | 806,2431,2313 | 807,2044,1926 | 808,710,596 | 810,159,56 | 811,283,183 | 812,132,33 | 813,117,29 | 814,2604,2523 | 815,795,714 | 816,168,97 | 817,812,741 | 818,1157,1097 | 819,466,416 | 820,3652,3617 | 821,2516,2481 | 822,1187,1155 | 823,3317,3300

BATCH_RAW_INFO | 659,3579,2597 | 696,3208,2404 | 717,3042,2349 | 722,3993,3312 | 728,760,139 | 730,682,70 | 731,3089,2486 | 735,3098,2523 | 736,587,14 | 738,1214,641 | 740,754,193 | 741,978,434 | 745,3981,3466 | 746,1555,1049 | 749,3960,3459 | 757,3973,3530 | 758,3958,3515 | 763,1956,1528 | 766,2678,2273 | 767,2154,1756 | 769,456,82 | 770,402,36 | 771,3953,3589 | 772,750,386 | 773,380,18 | 775,4088,3733 | 776,4039,3698 | 777,437,112 | 778,3584,3264 | 779,352,32 | 780,2119,1810 | 781,1153,847 | 783,973,682 | 784,910,620 | 786,321,69 | 787,3021,2771 | 788,1898,1650 | 789,3983,3737 | 790,2004,1775 | 791,264,39 | 793,710,516 | 794,2565,2373 | 795,3141,2959 | 796,2219,2037 | 797,3344,3184 | 799,4016,3872 | 800,773,629 | 801,2740,2596 | 803,4022,3900 | 804,1849,1727 | 805,133,11 | 806,2432,2313 | 807,2045,1926 | 808,711,596 | 810,160,56 | 811,284,183 | 812,133,33 | 813,118,29 | 814,2605,2523 | 815,796,714 | 816,169,97 | 817,813,741 | 818,1158,1097 | 819,467,416 | 820,3653,3617 | 821,2517,2481 | 822,1188,1155 | 823,3318,3300

BATCH_RAW_INFO | 659,3580,2597 | 696,3209,2404 | 717,3043,2349 | 722,3994,3312 | 728,761,139 | 730,683,70 | 731,3090,2486 | 735,3099,2523 | 736,588,14 | 738,1215,641 | 740,755,193 | 741,979,434 | 745,3982,3466 | 746,1556,1049 | 749,3961,3459 | 757,3974,3530 | 758,3959,3515 | 763,1957,1528 | 766,2679,2273 | 767,2155,1756 | 769,457,82 | 770,403,36 | 771,3954,3589 | 772,751,386 | 773,381,18 | 775,4089,3733 | 776,4040,3698 | 777,438,112 | 778,3585,3264 | 779,353,32 | 780,2120,1810 | 781,1154,847 | 783,974,682 | 784,911,620 | 786,322,69 | 787,3022,2771 | 788,1899,1650 | 789,3984,3737 | 790,2005,1775 | 791,265,39 | 793,711,516 | 794,2566,2373 | 795,3142,2959 | 796,2220,2037 | 797,3345,3184 | 799,4017,3872 | 800,774,629 | 801,2741,2596 | 803,4023,3900 | 804,1850,1727 | 805,134,11 | 806,2433,2313 | 807,2046,1926 | 808,712,596 | 810,161,56 | 811,285,183 | 812,134,33 | 813,119,29 | 814,2606,2523 | 815,797,714 | 816,170,97 | 817,814,741 | 818,1159,1097 | 819,468,416 | 820,3654,3617 | 821,2518,2481 | 822,1189,1155 | 823,3319,3300

BATCH_RAW_INFO | 659,3581,2597 | 696,3210,2404 | 717,3044,2349 | 722,3995,3312 | 728,762,139 | 730,684,70 | 731,3091,2486 | 735,3100,2523 | 736,589,14 | 738,1216,641 | 740,756,193 | 741,980,434 | 745,3983,3466 | 746,1557,1049 | 749,3962,3459 | 757,3975,3530 | 758,3960,3515 | 763,1958,1528 | 766,2680,2273 | 767,2156,1756 | 769,458,82 | 770,404,36 | 771,3955,3589 | 772,752,386 | 773,382,18 | 775,4090,3733 | 776,4041,3698 | 777,439,112 | 778,3586,3264 | 779,354,32 | 780,2121,1810 | 781,1155,847 | 783,975,682 | 784,912,620 | 786,323,69 | 787,3023,2771 | 788,1900,1650 | 789,3985,3737 | 790,2006,1775 | 791,266,39 | 793,712,516 | 794,2567,2373 | 795,3143,2959 | 796,2221,2037 | 797,3346,3184 | 799,4018,3872 | 800,775,629 | 801,2742,2596 | 803,4024,3900 | 804,1851,1727 | 805,135,11 | 806,2434,2313 | 807,2047,1926 | 808,713,596 | 810,162,56 | 811,286,183 | 812,135,33 | 813,120,29 | 814,2607,2523 | 815,798,714 | 816,171,97 | 817,815,741 | 818,1160,1097 | 819,469,416 | 820,3655,3617 | 821,2519,2481 | 822,1190,1155 | 823,3320,3300

BATCH_RAW_INFO | 659,3582,2597 | 696,3211,2404 | 717,3045,2349 | 722,3996,3312 | 728,763,139 | 731,3092,2486 | 735,3101,2523 | 736,590,14 | 738,1217,641 | 740,757,193 | 741,981,434 | 745,3984,3466 | 746,1558,1049 | 749,3963,3459 | 757,3976,3530 | 758,3961,3515 | 763,1959,1528 | 766,2681,2273 | 767,2157,1756 | 769,459,82 | 770,405,36 | 771,3956,3589 | 772,753,386 | 773,383,18 | 775,4091,3733 | 776,4042,3698 | 777,440,112 | 778,3587,3264 | 779,355,32 | 780,2122,1810 | 781,1156,847 | 783,976,682 | 784,913,620 | 786,324,69 | 787,3024,2771 | 788,1901,1650 | 789,3986,3737 | 790,2007,1775 | 791,267,39 | 793,713,516 | 794,2568,2373 | 795,3144,2959 | 796,2222,2037 | 797,3347,3184 | 799,4019,3872 | 800,776,629 | 801,2743,2596 | 803,4025,3900 | 804,1852,1727 | 805,136,11 | 806,2435,2313 | 807,2048,1926 | 808,714,596 | 810,163,56 | 811,287,183 | 812,136,33 | 813,121,29 | 814,2608,2523 | 815,799,714 | 816,172,97 | 817,816,741 | 818,1161,1097 | 819,470,416 | 820,3656,3617 | 821,2520,2481 | 822,1191,1155 | 823,3321,3300

BATCH_RAW_INFO | 659,3583,2597 | 696,3212,2404 | 717,3046,2349 | 722,3997,3312 | 728,764,139 | 731,3093,2486 | 735,3102,2523 | 736,591,14 | 738,1218,641 | 740,758,193 | 741,982,434 | 745,3985,3466 | 746,1559,1049 | 749,3964,3459 | 757,3977,3530 | 758,3962,3515 | 763,1960,1528 | 766,2682,2273 | 767,2158,1756 | 769,460,82 | 770,406,36 | 771,3957,3589 | 772,754,386 | 773,384,18 | 775,4092,3733 | 776,4043,3698 | 777,441,112 | 778,3588,3264 | 779,356,32 | 780,2123,1810 | 781,1157,847 | 783,977,682 | 784,914,620 | 786,325,69 | 787,3025,2771 | 788,1902,1650 | 789,3987,3737 | 790,2008,1775 | 791,268,39 | 793,714,516 | 794,2569,2373 | 795,3145,2959 | 796,2223,2037 | 797,3348,3184 | 799,4020,3872 | 800,777,629 | 801,2744,2596 | 803,4026,3900 | 804,1853,1727 | 805,137,11 | 806,2436,2313 | 807,2049,1926 | 808,715,596 | 810,164,56 | 811,288,183 | 812,137,33 | 813,122,29 | 814,2609,2523 | 815,800,714 | 816,173,97 | 817,817,741 | 818,1162,1097 | 819,471,416 | 820,3657,3617 | 821,2521,2481 | 822,1192,1155 | 823,3322,3300

BATCH_RAW_INFO | 659,3584,2597 | 696,3213,2404 | 717,3047,2349 | 722,3998,3312 | 728,765,139 | 731,3094,2486 | 735,3103,2523 | 736,592,14 | 738,1219,641 | 740,759,193 | 741,983,434 | 745,3986,3466 | 746,1560,1049 | 749,3965,3459 | 757,3978,3530 | 758,3963,3515 | 763,1961,1528 | 766,2683,2273 | 767,2159,1756 | 769,461,82 | 770,407,36 | 771,3958,3589 | 772,755,386 | 773,385,18 | 775,4093,3733 | 776,4044,3698 | 777,442,112 | 778,3589,3264 | 779,357,32 | 780,2124,1810 | 781,1158,847 | 783,978,682 | 784,915,620 | 786,326,69 | 787,3026,2771 | 788,1903,1650 | 789,3988,3737 | 790,2009,1775 | 791,269,39 | 793,715,516 | 794,2570,2373 | 795,3146,2959 | 796,2224,2037 | 797,3349,3184 | 799,4021,3872 | 800,778,629 | 801,2745,2596 | 803,4027,3900 | 804,1854,1727 | 805,138,11 | 806,2437,2313 | 807,2050,1926 | 808,716,596 | 810,165,56 | 811,289,183 | 812,138,33 | 813,123,29 | 814,2610,2523 | 815,801,714 | 816,174,97 | 817,818,741 | 818,1163,1097 | 819,472,416 | 820,3658,3617 | 821,2522,2481 | 822,1193,1155 | 823,3323,3300

BATCH_RAW_INFO | 659,3585,2597 | 696,3214,2404 | 717,3048,2349 | 722,3999,3312 | 728,766,139 | 731,3095,2486 | 735,3104,2523 | 736,593,14 | 738,1220,641 | 740,760,193 | 741,984,434 | 745,3987,3466 | 746,1561,1049 | 749,3966,3459 | 757,3979,3530 | 758,3964,3515 | 763,1962,1528 | 766,2684,2273 | 767,2160,1756 | 769,462,82 | 770,408,36 | 771,3959,3589 | 772,756,386 | 773,386,18 | 775,4094,3733 | 776,4045,3698 | 777,443,112 | 778,3590,3264 | 779,358,32 | 780,2125,1810 | 781,1159,847 | 783,979,682 | 784,916,620 | 786,327,69 | 787,3027,2771 | 788,1904,1650 | 789,3989,3737 | 790,2010,1775 | 791,270,39 | 793,716,516 | 794,2571,2373 | 795,3147,2959 | 796,2225,2037 | 797,3350,3184 | 799,4022,3872 | 800,779,629 | 801,2746,2596 | 803,4028,3900 | 804,1855,1727 | 805,139,11 | 806,2438,2313 | 807,2051,1926 | 808,717,596 | 810,166,56 | 811,290,183 | 812,139,33 | 813,124,29 | 814,2611,2523 | 815,802,714 | 816,175,97 | 817,819,741 | 818,1164,1097 | 819,473,416 | 820,3659,3617 | 821,2523,2481 | 822,1194,1155 | 823,3324,3300

BATCH_RAW_INFO | 824,2876,2875

BATCH_RAW_INFO | 825,134,133

BATCH_RAW_INFO | 826,3837,3836

BATCH_RAW_INFO | 827,20,19

BATCH_RAW_INFO | 659,3586,2597 | 696,3215,2404 | 717,3049,2349 | 722,4000,3312 | 728,767,139 | 731,3096,2486 | 735,3105,2523 | 736,594,14 | 738,1221,641 | 740,761,193 | 741,985,434 | 745,3988,3466 | 746,1562,1049 | 749,3967,3459 | 757,3980,3530 | 758,3965,3515 | 763,1963,1528 | 766,2685,2273 | 767,2161,1756 | 769,463,82 | 770,409,36 | 771,3960,3589 | 772,757,386 | 773,387,18 | 775,4095,3733 | 776,4046,3698 | 777,444,112 | 778,3591,3264 | 779,359,32 | 780,2126,1810 | 781,1160,847 | 783,980,682 | 784,917,620 | 786,328,69 | 787,3028,2771 | 788,1905,1650 | 789,3990,3737 | 790,2011,1775 | 791,271,39 | 793,717,516 | 794,2572,2373 | 795,3148,2959 | 796,2226,2037 | 797,3351,3184 | 799,4023,3872 | 800,780,629 | 801,2747,2596 | 803,4029,3900 | 804,1856,1727 | 805,140,11 | 806,2439,2313 | 807,2052,1926 | 808,718,596 | 810,167,56 | 811,291,183 | 812,140,33 | 813,125,29 | 814,2612,2523 | 815,803,714 | 816,176,97 | 817,820,741 | 818,1165,1097 | 819,474,416 | 820,3660,3617 | 821,2524,2481 | 822,1195,1155 | 823,3325,3300 | 824,2877,2875 | 825,135,133 | 826,3838,3836 | 827,21,19

BATCH_RAW_INFO | 659,3587,2597 | 696,3216,2404 | 717,3050,2349 | 722,4001,3312 | 728,768,139 | 731,3097,2486 | 735,3106,2523 | 736,595,14 | 738,1222,641 | 740,762,193 | 741,986,434 | 745,3989,3466 | 746,1563,1049 | 749,3968,3459 | 757,3981,3530 | 758,3966,3515 | 763,1964,1528 | 766,2686,2273 | 767,2162,1756 | 769,464,82 | 770,410,36 | 771,3961,3589 | 772,758,386 | 773,388,18 | 776,4047,3698 | 777,445,112 | 778,3592,3264 | 779,360,32 | 780,2127,1810 | 781,1161,847 | 783,981,682 | 784,918,620 | 786,329,69 | 787,3029,2771 | 788,1906,1650 | 789,3991,3737 | 790,2012,1775 | 791,272,39 | 793,718,516 | 794,2573,2373 | 795,3149,2959 | 796,2227,2037 | 797,3352,3184 | 799,4024,3872 | 800,781,629 | 801,2748,2596 | 803,4030,3900 | 804,1857,1727 | 805,141,11 | 806,2440,2313 | 807,2053,1926 | 808,719,596 | 810,168,56 | 811,292,183 | 812,141,33 | 813,126,29 | 814,2613,2523 | 815,804,714 | 816,177,97 | 817,821,741 | 818,1166,1097 | 819,475,416 | 820,3661,3617 | 821,2525,2481 | 822,1196,1155 | 823,3326,3300 | 824,2878,2875 | 825,136,133 | 826,3839,3836 | 827,22,19

BATCH_RAW_INFO | 659,3588,2597 | 696,3217,2404 | 717,3051,2349 | 722,4002,3312 | 728,769,139 | 731,3098,2486 | 735,3107,2523 | 736,596,14 | 738,1223,641 | 740,763,193 | 741,987,434 | 745,3990,3466 | 746,1564,1049 | 749,3969,3459 | 757,3982,3530 | 758,3967,3515 | 763,1965,1528 | 766,2687,2273 | 767,2163,1756 | 769,465,82 | 770,411,36 | 771,3962,3589 | 772,759,386 | 773,389,18 | 776,4048,3698 | 777,446,112 | 778,3593,3264 | 779,361,32 | 780,2128,1810 | 781,1162,847 | 783,982,682 | 784,919,620 | 786,330,69 | 787,3030,2771 | 788,1907,1650 | 789,3992,3737 | 790,2013,1775 | 791,273,39 | 793,719,516 | 794,2574,2373 | 795,3150,2959 | 796,2228,2037 | 797,3353,3184 | 799,4025,3872 | 800,782,629 | 801,2749,2596 | 803,4031,3900 | 804,1858,1727 | 805,142,11 | 806,2441,2313 | 807,2054,1926 | 808,720,596 | 810,169,56 | 811,293,183 | 812,142,33 | 813,127,29 | 814,2614,2523 | 815,805,714 | 816,178,97 | 817,822,741 | 818,1167,1097 | 819,476,416 | 820,3662,3617 | 821,2526,2481 | 822,1197,1155 | 823,3327,3300 | 824,2879,2875 | 825,137,133 | 826,3840,3836 | 827,23,19

BATCH_RAW_INFO | 659,3589,2597 | 696,3218,2404 | 717,3052,2349 | 722,4003,3312 | 728,770,139 | 731,3099,2486 | 735,3108,2523 | 736,597,14 | 738,1224,641 | 740,764,193 | 741,988,434 | 745,3991,3466 | 746,1565,1049 | 749,3970,3459 | 757,3983,3530 | 758,3968,3515 | 763,1966,1528 | 766,2688,2273 | 767,2164,1756 | 769,466,82 | 770,412,36 | 771,3963,3589 | 772,760,386 | 773,390,18 | 776,4049,3698 | 777,447,112 | 778,3594,3264 | 779,362,32 | 780,2129,1810 | 781,1163,847 | 783,983,682 | 784,920,620 | 786,331,69 | 787,3031,2771 | 788,1908,1650 | 789,3993,3737 | 790,2014,1775 | 791,274,39 | 793,720,516 | 794,2575,2373 | 795,3151,2959 | 796,2229,2037 | 797,3354,3184 | 799,4026,3872 | 800,783,629 | 801,2750,2596 | 803,4032,3900 | 804,1859,1727 | 805,143,11 | 806,2442,2313 | 807,2055,1926 | 808,721,596 | 810,170,56 | 811,294,183 | 812,143,33 | 813,128,29 | 814,2615,2523 | 815,806,714 | 816,179,97 | 817,823,741 | 818,1168,1097 | 819,477,416 | 820,3663,3617 | 821,2527,2481 | 822,1198,1155 | 823,3328,3300 | 824,2880,2875 | 825,138,133 | 826,3841,3836 | 827,24,19

BATCH_RAW_INFO | 659,3590,2597 | 696,3219,2404 | 717,3053,2349 | 722,4004,3312 | 728,771,139 | 731,3100,2486 | 735,3109,2523 | 736,598,14 | 738,1225,641 | 740,765,193 | 741,989,434 | 745,3992,3466 | 746,1566,1049 | 749,3971,3459 | 757,3984,3530 | 758,3969,3515 | 763,1967,1528 | 766,2689,2273 | 767,2165,1756 | 769,467,82 | 770,413,36 | 771,3964,3589 | 772,761,386 | 773,391,18 | 776,4050,3698 | 777,448,112 | 778,3595,3264 | 779,363,32 | 780,2130,1810 | 781,1164,847 | 783,984,682 | 784,921,620 | 786,332,69 | 787,3032,2771 | 788,1909,1650 | 789,3994,3737 | 790,2015,1775 | 791,275,39 | 793,721,516 | 794,2576,2373 | 795,3152,2959 | 796,2230,2037 | 797,3355,3184 | 799,4027,3872 | 800,784,629 | 801,2751,2596 | 803,4033,3900 | 804,1860,1727 | 805,144,11 | 806,2443,2313 | 807,2056,1926 | 808,722,596 | 810,171,56 | 811,295,183 | 812,144,33 | 813,129,29 | 814,2616,2523 | 815,807,714 | 816,180,97 | 817,824,741 | 818,1169,1097 | 819,478,416 | 820,3664,3617 | 821,2528,2481 | 822,1199,1155 | 823,3329,3300 | 824,2881,2875 | 825,139,133 | 826,3842,3836 | 827,25,19

BATCH_RAW_INFO | 659,3591,2597 | 696,3220,2404 | 717,3054,2349 | 722,4005,3312 | 728,772,139 | 731,3101,2486 | 735,3110,2523 | 736,599,14 | 738,1226,641 | 740,766,193 | 741,990,434 | 745,3993,3466 | 746,1567,1049 | 749,3972,3459 | 757,3985,3530 | 758,3970,3515 | 763,1968,1528 | 766,2690,2273 | 767,2166,1756 | 769,468,82 | 770,414,36 | 771,3965,3589 | 772,762,386 | 773,392,18 | 776,4051,3698 | 777,449,112 | 778,3596,3264 | 779,364,32 | 780,2131,1810 | 781,1165,847 | 783,985,682 | 784,922,620 | 786,333,69 | 787,3033,2771 | 788,1910,1650 | 789,3995,3737 | 790,2016,1775 | 791,276,39 | 793,722,516 | 794,2577,2373 | 795,3153,2959 | 796,2231,2037 | 797,3356,3184 | 799,4028,3872 | 800,785,629 | 801,2752,2596 | 803,4034,3900 | 804,1861,1727 | 805,145,11 | 806,2444,2313 | 807,2057,1926 | 808,723,596 | 810,172,56 | 811,296,183 | 812,145,33 | 813,130,29 | 814,2617,2523 | 815,808,714 | 816,181,97 | 817,825,741 | 818,1170,1097 | 819,479,416 | 820,3665,3617 | 821,2529,2481 | 822,1200,1155 | 823,3330,3300 | 824,2882,2875 | 825,140,133 | 826,3843,3836 | 827,26,19

BATCH_RAW_INFO | 659,3592,2597 | 696,3221,2404 | 717,3055,2349 | 722,4006,3312 | 728,773,139 | 731,3102,2486 | 735,3111,2523 | 736,600,14 | 738,1227,641 | 740,767,193 | 741,991,434 | 745,3994,3466 | 746,1568,1049 | 749,3973,3459 | 757,3986,3530 | 758,3971,3515 | 763,1969,1528 | 766,2691,2273 | 767,2167,1756 | 769,469,82 | 770,415,36 | 771,3966,3589 | 772,763,386 | 773,393,18 | 776,4052,3698 | 777,450,112 | 778,3597,3264 | 779,365,32 | 780,2132,1810 | 781,1166,847 | 783,986,682 | 784,923,620 | 786,334,69 | 787,3034,2771 | 788,1911,1650 | 789,3996,3737 | 790,2017,1775 | 791,277,39 | 793,723,516 | 794,2578,2373 | 795,3154,2959 | 796,2232,2037 | 797,3357,3184 | 799,4029,3872 | 800,786,629 | 801,2753,2596 | 803,4035,3900 | 804,1862,1727 | 805,146,11 | 806,2445,2313 | 807,2058,1926 | 808,724,596 | 810,173,56 | 811,297,183 | 812,146,33 | 813,131,29 | 814,2618,2523 | 815,809,714 | 816,182,97 | 817,826,741 | 818,1171,1097 | 819,480,416 | 820,3666,3617 | 821,2530,2481 | 822,1201,1155 | 823,3331,3300 | 824,2883,2875 | 825,141,133 | 826,3844,3836 | 827,27,19

BATCH_RAW_INFO | 828,2763,2762

BATCH_RAW_INFO | 659,3593,2597 | 696,3222,2404 | 717,3056,2349 | 722,4007,3312 | 728,774,139 | 731,3103,2486 | 735,3112,2523 | 736,601,14 | 738,1228,641 | 740,768,193 | 741,992,434 | 745,3995,3466 | 746,1569,1049 | 749,3974,3459 | 757,3987,3530 | 758,3972,3515 | 763,1970,1528 | 766,2692,2273 | 767,2168,1756 | 769,470,82 | 770,416,36 | 771,3967,3589 | 772,764,386 | 773,394,18 | 776,4053,3698 | 777,451,112 | 778,3598,3264 | 779,366,32 | 780,2133,1810 | 781,1167,847 | 783,987,682 | 784,924,620 | 786,335,69 | 787,3035,2771 | 788,1912,1650 | 789,3997,3737 | 790,2018,1775 | 791,278,39 | 793,724,516 | 794,2579,2373 | 795,3155,2959 | 796,2233,2037 | 797,3358,3184 | 799,4030,3872 | 800,787,629 | 801,2754,2596 | 803,4036,3900 | 804,1863,1727 | 805,147,11 | 806,2446,2313 | 807,2059,1926 | 808,725,596 | 810,174,56 | 811,298,183 | 812,147,33 | 813,132,29 | 814,2619,2523 | 815,810,714 | 816,183,97 | 817,827,741 | 818,1172,1097 | 819,481,416 | 820,3667,3617 | 821,2531,2481 | 822,1202,1155 | 823,3332,3300 | 824,2884,2875 | 825,142,133 | 826,3845,3836 | 827,28,19 | 828,2764,2762

BATCH_RAW_INFO | 659,3594,2597 | 696,3223,2404 | 717,3057,2349 | 722,4008,3312 | 728,775,139 | 731,3104,2486 | 735,3113,2523 | 736,602,14 | 738,1229,641 | 740,769,193 | 741,993,434 | 745,3996,3466 | 746,1570,1049 | 749,3975,3459 | 757,3988,3530 | 758,3973,3515 | 763,1971,1528 | 766,2693,2273 | 767,2169,1756 | 769,471,82 | 770,417,36 | 771,3968,3589 | 772,765,386 | 773,395,18 | 776,4054,3698 | 777,452,112 | 778,3599,3264 | 779,367,32 | 780,2134,1810 | 781,1168,847 | 783,988,682 | 784,925,620 | 786,336,69 | 787,3036,2771 | 788,1913,1650 | 789,3998,3737 | 790,2019,1775 | 791,279,39 | 793,725,516 | 794,2580,2373 | 795,3156,2959 | 796,2234,2037 | 797,3359,3184 | 799,4031,3872 | 800,788,629 | 801,2755,2596 | 803,4037,3900 | 804,1864,1727 | 805,148,11 | 806,2447,2313 | 807,2060,1926 | 808,726,596 | 810,175,56 | 811,299,183 | 812,148,33 | 813,133,29 | 814,2620,2523 | 815,811,714 | 816,184,97 | 817,828,741 | 818,1173,1097 | 819,482,416 | 820,3668,3617 | 821,2532,2481 | 822,1203,1155 | 823,3333,3300 | 824,2885,2875 | 825,143,133 | 826,3846,3836 | 827,29,19 | 828,2765,2762

BATCH_RAW_INFO | 659,3595,2597 | 696,3224,2404 | 717,3058,2349 | 722,4009,3312 | 728,776,139 | 731,3105,2486 | 735,3114,2523 | 736,603,14 | 738,1230,641 | 740,770,193 | 741,994,434 | 745,3997,3466 | 746,1571,1049 | 749,3976,3459 | 757,3989,3530 | 758,3974,3515 | 763,1972,1528 | 766,2694,2273 | 767,2170,1756 | 769,472,82 | 770,418,36 | 771,3969,3589 | 772,766,386 | 773,396,18 | 776,4055,3698 | 777,453,112 | 778,3600,3264 | 779,368,32 | 780,2135,1810 | 781,1169,847 | 783,989,682 | 784,926,620 | 786,337,69 | 787,3037,2771 | 788,1914,1650 | 789,3999,3737 | 790,2020,1775 | 791,280,39 | 793,726,516 | 794,2581,2373 | 795,3157,2959 | 796,2235,2037 | 797,3360,3184 | 799,4032,3872 | 800,789,629 | 801,2756,2596 | 803,4038,3900 | 804,1865,1727 | 805,149,11 | 806,2448,2313 | 807,2061,1926 | 808,727,596 | 810,176,56 | 811,300,183 | 812,149,33 | 813,134,29 | 814,2621,2523 | 815,812,714 | 816,185,97 | 817,829,741 | 818,1174,1097 | 819,483,416 | 820,3669,3617 | 821,2533,2481 | 822,1204,1155 | 823,3334,3300 | 824,2886,2875 | 825,144,133 | 826,3847,3836 | 827,30,19 | 828,2766,2762

BATCH_RAW_INFO | 659,3596,2597 | 696,3225,2404 | 717,3059,2349 | 722,4010,3312 | 728,777,139 | 731,3106,2486 | 735,3115,2523 | 736,604,14 | 738,1231,641 | 740,771,193 | 741,995,434 | 745,3998,3466 | 746,1572,1049 | 749,3977,3459 | 757,3990,3530 | 758,3975,3515 | 763,1973,1528 | 766,2695,2273 | 767,2171,1756 | 769,473,82 | 770,419,36 | 771,3970,3589 | 772,767,386 | 773,397,18 | 776,4056,3698 | 777,454,112 | 778,3601,3264 | 779,369,32 | 780,2136,1810 | 781,1170,847 | 783,990,682 | 784,927,620 | 786,338,69 | 787,3038,2771 | 788,1915,1650 | 789,4000,3737 | 790,2021,1775 | 791,281,39 | 793,727,516 | 794,2582,2373 | 795,3158,2959 | 796,2236,2037 | 797,3361,3184 | 799,4033,3872 | 800,790,629 | 801,2757,2596 | 803,4039,3900 | 804,1866,1727 | 805,150,11 | 806,2449,2313 | 807,2062,1926 | 808,728,596 | 810,177,56 | 811,301,183 | 812,150,33 | 813,135,29 | 814,2622,2523 | 815,813,714 | 816,186,97 | 817,830,741 | 818,1175,1097 | 819,484,416 | 820,3670,3617 | 821,2534,2481 | 822,1205,1155 | 823,3335,3300 | 824,2887,2875 | 825,145,133 | 826,3848,3836 | 827,31,19 | 828,2767,2762

BATCH_RAW_INFO | 659,3597,2597 | 696,3226,2404 | 717,3060,2349 | 722,4011,3312 | 728,778,139 | 731,3107,2486 | 735,3116,2523 | 736,605,14 | 738,1232,641 | 740,772,193 | 741,996,434 | 745,3999,3466 | 746,1573,1049 | 749,3978,3459 | 757,3991,3530 | 758,3976,3515 | 763,1974,1528 | 766,2696,2273 | 767,2172,1756 | 769,474,82 | 770,420,36 | 771,3971,3589 | 772,768,386 | 773,398,18 | 776,4057,3698 | 777,455,112 | 778,3602,3264 | 779,370,32 | 780,2137,1810 | 781,1171,847 | 783,991,682 | 784,928,620 | 786,339,69 | 787,3039,2771 | 788,1916,1650 | 789,4001,3737 | 790,2022,1775 | 791,282,39 | 793,728,516 | 794,2583,2373 | 795,3159,2959 | 796,2237,2037 | 797,3362,3184 | 799,4034,3872 | 800,791,629 | 801,2758,2596 | 803,4040,3900 | 804,1867,1727 | 805,151,11 | 806,2450,2313 | 807,2063,1926 | 808,729,596 | 810,178,56 | 811,302,183 | 812,151,33 | 813,136,29 | 814,2623,2523 | 815,814,714 | 816,187,97 | 817,831,741 | 818,1176,1097 | 819,485,416 | 820,3671,3617 | 821,2535,2481 | 822,1206,1155 | 823,3336,3300 | 824,2888,2875 | 825,146,133 | 826,3849,3836 | 827,32,19 | 828,2768,2762

BATCH_RAW_INFO | 659,3598,2597 | 696,3227,2404 | 717,3061,2349 | 722,4012,3312 | 728,779,139 | 731,3108,2486 | 735,3117,2523 | 736,606,14 | 738,1233,641 | 740,773,193 | 741,997,434 | 745,4000,3466 | 746,1574,1049 | 749,3979,3459 | 757,3992,3530 | 758,3977,3515 | 763,1975,1528 | 766,2697,2273 | 767,2173,1756 | 769,475,82 | 770,421,36 | 771,3972,3589 | 772,769,386 | 773,399,18 | 776,4058,3698 | 777,456,112 | 778,3603,3264 | 779,371,32 | 780,2138,1810 | 781,1172,847 | 783,992,682 | 784,929,620 | 786,340,69 | 787,3040,2771 | 788,1917,1650 | 789,4002,3737 | 790,2023,1775 | 791,283,39 | 793,729,516 | 794,2584,2373 | 795,3160,2959 | 796,2238,2037 | 797,3363,3184 | 799,4035,3872 | 800,792,629 | 801,2759,2596 | 803,4041,3900 | 804,1868,1727 | 805,152,11 | 806,2451,2313 | 807,2064,1926 | 808,730,596 | 810,179,56 | 811,303,183 | 812,152,33 | 813,137,29 | 814,2624,2523 | 815,815,714 | 816,188,97 | 817,832,741 | 818,1177,1097 | 819,486,416 | 820,3672,3617 | 821,2536,2481 | 822,1207,1155 | 823,3337,3300 | 824,2889,2875 | 825,147,133 | 826,3850,3836 | 827,33,19 | 828,2769,2762

BATCH_RAW_INFO | 659,3599,2597 | 696,3228,2404 | 717,3062,2349 | 722,4013,3312 | 728,780,139 | 731,3109,2486 | 735,3118,2523 | 736,607,14 | 738,1234,641 | 740,774,193 | 741,998,434 | 745,4001,3466 | 746,1575,1049 | 749,3980,3459 | 757,3993,3530 | 758,3978,3515 | 763,1976,1528 | 766,2698,2273 | 767,2174,1756 | 769,476,82 | 770,422,36 | 771,3973,3589 | 772,770,386 | 773,400,18 | 776,4059,3698 | 777,457,112 | 778,3604,3264 | 779,372,32 | 780,2139,1810 | 781,1173,847 | 783,993,682 | 784,930,620 | 786,341,69 | 787,3041,2771 | 788,1918,1650 | 789,4003,3737 | 790,2024,1775 | 791,284,39 | 793,730,516 | 794,2585,2373 | 795,3161,2959 | 796,2239,2037 | 797,3364,3184 | 799,4036,3872 | 800,793,629 | 801,2760,2596 | 803,4042,3900 | 804,1869,1727 | 805,153,11 | 806,2452,2313 | 807,2065,1926 | 808,731,596 | 810,180,56 | 811,304,183 | 812,153,33 | 813,138,29 | 814,2625,2523 | 815,816,714 | 816,189,97 | 817,833,741 | 818,1178,1097 | 819,487,416 | 820,3673,3617 | 821,2537,2481 | 822,1208,1155 | 823,3338,3300 | 824,2890,2875 | 825,148,133 | 826,3851,3836 | 827,34,19 | 828,2770,2762

BATCH_RAW_INFO | 659,3600,2597 | 696,3229,2404 | 717,3063,2349 | 722,4014,3312 | 728,781,139 | 731,3110,2486 | 735,3119,2523 | 736,608,14 | 738,1235,641 | 740,775,193 | 741,999,434 | 745,4002,3466 | 746,1576,1049 | 749,3981,3459 | 757,3994,3530 | 758,3979,3515 | 763,1977,1528 | 766,2699,2273 | 767,2175,1756 | 769,477,82 | 770,423,36 | 771,3974,3589 | 772,771,386 | 773,401,18 | 776,4060,3698 | 777,458,112 | 778,3605,3264 | 779,373,32 | 780,2140,1810 | 781,1174,847 | 783,994,682 | 784,931,620 | 786,342,69 | 787,3042,2771 | 788,1919,1650 | 789,4004,3737 | 790,2025,1775 | 791,285,39 | 793,731,516 | 794,2586,2373 | 795,3162,2959 | 796,2240,2037 | 797,3365,3184 | 799,4037,3872 | 800,794,629 | 801,2761,2596 | 803,4043,3900 | 804,1870,1727 | 805,154,11 | 806,2453,2313 | 807,2066,1926 | 808,732,596 | 810,181,56 | 811,305,183 | 812,154,33 | 813,139,29 | 814,2626,2523 | 815,817,714 | 816,190,97 | 817,834,741 | 818,1179,1097 | 819,488,416 | 820,3674,3617 | 821,2538,2481 | 822,1209,1155 | 823,3339,3300 | 824,2891,2875 | 825,149,133 | 826,3852,3836 | 827,35,19 | 828,2771,2762

BATCH_RAW_INFO | 659,3601,2597 | 696,3230,2404 | 717,3064,2349 | 722,4015,3312 | 728,782,139 | 731,3111,2486 | 735,3120,2523 | 736,609,14 | 738,1236,641 | 740,776,193 | 741,1000,434 | 745,4003,3466 | 746,1577,1049 | 749,3982,3459 | 757,3995,3530 | 758,3980,3515 | 763,1978,1528 | 766,2700,2273 | 767,2176,1756 | 769,478,82 | 770,424,36 | 771,3975,3589 | 772,772,386 | 773,402,18 | 776,4061,3698 | 777,459,112 | 778,3606,3264 | 779,374,32 | 780,2141,1810 | 781,1175,847 | 783,995,682 | 784,932,620 | 786,343,69 | 787,3043,2771 | 788,1920,1650 | 789,4005,3737 | 790,2026,1775 | 791,286,39 | 793,732,516 | 794,2587,2373 | 795,3163,2959 | 796,2241,2037 | 797,3366,3184 | 799,4038,3872 | 800,795,629 | 801,2762,2596 | 803,4044,3900 | 804,1871,1727 | 805,155,11 | 806,2454,2313 | 807,2067,1926 | 808,733,596 | 810,182,56 | 811,306,183 | 812,155,33 | 813,140,29 | 814,2627,2523 | 815,818,714 | 816,191,97 | 817,835,741 | 818,1180,1097 | 819,489,416 | 820,3675,3617 | 822,1210,1155 | 823,3340,3300 | 824,2892,2875 | 825,150,133 | 826,3853,3836 | 827,36,19 | 828,2772,2762

BATCH_RAW_INFO | 659,3602,2597 | 696,3231,2404 | 717,3065,2349 | 722,4016,3312 | 728,783,139 | 731,3112,2486 | 735,3121,2523 | 736,610,14 | 738,1237,641 | 740,777,193 | 741,1001,434 | 745,4004,3466 | 746,1578,1049 | 749,3983,3459 | 757,3996,3530 | 758,3981,3515 | 763,1979,1528 | 766,2701,2273 | 767,2177,1756 | 769,479,82 | 770,425,36 | 771,3976,3589 | 772,773,386 | 773,403,18 | 776,4062,3698 | 777,460,112 | 778,3607,3264 | 779,375,32 | 780,2142,1810 | 781,1176,847 | 783,996,682 | 784,933,620 | 786,344,69 | 787,3044,2771 | 788,1921,1650 | 789,4006,3737 | 790,2027,1775 | 791,287,39 | 793,733,516 | 794,2588,2373 | 795,3164,2959 | 796,2242,2037 | 797,3367,3184 | 799,4039,3872 | 800,796,629 | 801,2763,2596 | 803,4045,3900 | 804,1872,1727 | 805,156,11 | 806,2455,2313 | 807,2068,1926 | 808,734,596 | 810,183,56 | 811,307,183 | 812,156,33 | 813,141,29 | 814,2628,2523 | 815,819,714 | 816,192,97 | 817,836,741 | 818,1181,1097 | 819,490,416 | 820,3676,3617 | 822,1211,1155 | 823,3341,3300 | 824,2893,2875 | 825,151,133 | 826,3854,3836 | 827,37,19 | 828,2773,2762

BATCH_RAW_INFO | 659,3603,2597 | 696,3232,2404 | 717,3066,2349 | 722,4017,3312 | 728,784,139 | 731,3113,2486 | 735,3122,2523 | 736,611,14 | 738,1238,641 | 740,778,193 | 741,1002,434 | 745,4005,3466 | 746,1579,1049 | 749,3984,3459 | 757,3997,3530 | 758,3982,3515 | 763,1980,1528 | 766,2702,2273 | 767,2178,1756 | 769,480,82 | 770,426,36 | 771,3977,3589 | 772,774,386 | 773,404,18 | 776,4063,3698 | 777,461,112 | 778,3608,3264 | 779,376,32 | 780,2143,1810 | 781,1177,847 | 783,997,682 | 784,934,620 | 786,345,69 | 787,3045,2771 | 788,1922,1650 | 789,4007,3737 | 790,2028,1775 | 791,288,39 | 793,734,516 | 794,2589,2373 | 795,3165,2959 | 796,2243,2037 | 797,3368,3184 | 799,4040,3872 | 800,797,629 | 801,2764,2596 | 803,4046,3900 | 804,1873,1727 | 805,157,11 | 806,2456,2313 | 807,2069,1926 | 808,735,596 | 810,184,56 | 811,308,183 | 812,157,33 | 813,142,29 | 814,2629,2523 | 815,820,714 | 816,193,97 | 817,837,741 | 818,1182,1097 | 819,491,416 | 820,3677,3617 | 822,1212,1155 | 823,3342,3300 | 824,2894,2875 | 825,152,133 | 826,3855,3836 | 827,38,19 | 828,2774,2762

BATCH_RAW_INFO | 659,3604,2597 | 696,3233,2404 | 717,3067,2349 | 722,4018,3312 | 728,785,139 | 731,3114,2486 | 735,3123,2523 | 736,612,14 | 738,1239,641 | 740,779,193 | 741,1003,434 | 745,4006,3466 | 746,1580,1049 | 749,3985,3459 | 757,3998,3530 | 758,3983,3515 | 763,1981,1528 | 766,2703,2273 | 767,2179,1756 | 769,481,82 | 770,427,36 | 771,3978,3589 | 772,775,386 | 773,405,18 | 776,4064,3698 | 777,462,112 | 778,3609,3264 | 779,377,32 | 780,2144,1810 | 781,1178,847 | 783,998,682 | 784,935,620 | 786,346,69 | 787,3046,2771 | 788,1923,1650 | 789,4008,3737 | 790,2029,1775 | 791,289,39 | 793,735,516 | 794,2590,2373 | 795,3166,2959 | 796,2244,2037 | 797,3369,3184 | 799,4041,3872 | 800,798,629 | 801,2765,2596 | 803,4047,3900 | 804,1874,1727 | 805,158,11 | 806,2457,2313 | 807,2070,1926 | 808,736,596 | 810,185,56 | 811,309,183 | 812,158,33 | 813,143,29 | 814,2630,2523 | 815,821,714 | 816,194,97 | 817,838,741 | 818,1183,1097 | 819,492,416 | 820,3678,3617 | 822,1213,1155 | 823,3343,3300 | 824,2895,2875 | 825,153,133 | 826,3856,3836 | 827,39,19 | 828,2775,2762

BATCH_RAW_INFO | 696,3234,2404 | 717,3068,2349 | 722,4019,3312 | 728,786,139 | 731,3115,2486 | 735,3124,2523 | 736,613,14 | 738,1240,641 | 740,780,193 | 741,1004,434 | 745,4007,3466 | 746,1581,1049 | 749,3986,3459 | 757,3999,3530 | 758,3984,3515 | 763,1982,1528 | 766,2704,2273 | 767,2180,1756 | 769,482,82 | 770,428,36 | 771,3979,3589 | 772,776,386 | 773,406,18 | 776,4065,3698 | 777,463,112 | 778,3610,3264 | 779,378,32 | 780,2145,1810 | 781,1179,847 | 783,999,682 | 784,936,620 | 786,347,69 | 787,3047,2771 | 788,1924,1650 | 789,4009,3737 | 790,2030,1775 | 791,290,39 | 793,736,516 | 794,2591,2373 | 795,3167,2959 | 796,2245,2037 | 797,3370,3184 | 799,4042,3872 | 800,799,629 | 801,2766,2596 | 803,4048,3900 | 804,1875,1727 | 805,159,11 | 806,2458,2313 | 807,2071,1926 | 808,737,596 | 810,186,56 | 811,310,183 | 812,159,33 | 813,144,29 | 814,2631,2523 | 815,822,714 | 816,195,97 | 817,839,741 | 818,1184,1097 | 819,493,416 | 820,3679,3617 | 822,1214,1155 | 823,3344,3300 | 824,2896,2875 | 825,154,133 | 826,3857,3836 | 827,40,19 | 828,2776,2762

BATCH_RAW_INFO | 696,3235,2404 | 717,3069,2349 | 722,4020,3312 | 728,787,139 | 731,3116,2486 | 735,3125,2523 | 736,614,14 | 738,1241,641 | 740,781,193 | 741,1005,434 | 745,4008,3466 | 746,1582,1049 | 749,3987,3459 | 757,4000,3530 | 758,3985,3515 | 763,1983,1528 | 766,2705,2273 | 767,2181,1756 | 769,483,82 | 770,429,36 | 771,3980,3589 | 772,777,386 | 773,407,18 | 776,4066,3698 | 777,464,112 | 778,3611,3264 | 779,379,32 | 780,2146,1810 | 781,1180,847 | 783,1000,682 | 784,937,620 | 786,348,69 | 787,3048,2771 | 788,1925,1650 | 789,4010,3737 | 790,2031,1775 | 791,291,39 | 793,737,516 | 794,2592,2373 | 795,3168,2959 | 796,2246,2037 | 797,3371,3184 | 799,4043,3872 | 800,800,629 | 801,2767,2596 | 803,4049,3900 | 804,1876,1727 | 805,160,11 | 806,2459,2313 | 807,2072,1926 | 808,738,596 | 810,187,56 | 811,311,183 | 812,160,33 | 813,145,29 | 814,2632,2523 | 815,823,714 | 816,196,97 | 817,840,741 | 818,1185,1097 | 819,494,416 | 820,3680,3617 | 822,1215,1155 | 823,3345,3300 | 824,2897,2875 | 825,155,133 | 826,3858,3836 | 827,41,19 | 828,2777,2762

BATCH_RAW_INFO | 696,3236,2404 | 717,3070,2349 | 722,4021,3312 | 728,788,139 | 731,3117,2486 | 735,3126,2523 | 736,615,14 | 738,1242,641 | 740,782,193 | 741,1006,434 | 745,4009,3466 | 746,1583,1049 | 749,3988,3459 | 757,4001,3530 | 758,3986,3515 | 763,1984,1528 | 766,2706,2273 | 767,2182,1756 | 769,484,82 | 770,430,36 | 771,3981,3589 | 772,778,386 | 773,408,18 | 776,4067,3698 | 777,465,112 | 778,3612,3264 | 779,380,32 | 780,2147,1810 | 781,1181,847 | 783,1001,682 | 784,938,620 | 786,349,69 | 787,3049,2771 | 788,1926,1650 | 789,4011,3737 | 790,2032,1775 | 791,292,39 | 793,738,516 | 794,2593,2373 | 795,3169,2959 | 796,2247,2037 | 797,3372,3184 | 799,4044,3872 | 800,801,629 | 801,2768,2596 | 803,4050,3900 | 804,1877,1727 | 805,161,11 | 806,2460,2313 | 807,2073,1926 | 808,739,596 | 810,188,56 | 811,312,183 | 812,161,33 | 813,146,29 | 814,2633,2523 | 815,824,714 | 816,197,97 | 817,841,741 | 818,1186,1097 | 819,495,416 | 820,3681,3617 | 822,1216,1155 | 823,3346,3300 | 824,2898,2875 | 825,156,133 | 826,3859,3836 | 827,42,19 | 828,2778,2762

BATCH_RAW_INFO | 829,3524,3523

BATCH_RAW_INFO | 696,3237,2404 | 717,3071,2349 | 722,4022,3312 | 728,789,139 | 731,3118,2486 | 735,3127,2523 | 736,616,14 | 738,1243,641 | 740,783,193 | 741,1007,434 | 745,4010,3466 | 746,1584,1049 | 749,3989,3459 | 757,4002,3530 | 758,3987,3515 | 763,1985,1528 | 766,2707,2273 | 767,2183,1756 | 769,485,82 | 770,431,36 | 771,3982,3589 | 772,779,386 | 773,409,18 | 776,4068,3698 | 777,466,112 | 778,3613,3264 | 779,381,32 | 780,2148,1810 | 781,1182,847 | 783,1002,682 | 784,939,620 | 786,350,69 | 787,3050,2771 | 788,1927,1650 | 789,4012,3737 | 790,2033,1775 | 791,293,39 | 793,739,516 | 794,2594,2373 | 795,3170,2959 | 796,2248,2037 | 797,3373,3184 | 799,4045,3872 | 800,802,629 | 801,2769,2596 | 803,4051,3900 | 804,1878,1727 | 805,162,11 | 806,2461,2313 | 807,2074,1926 | 808,740,596 | 810,189,56 | 811,313,183 | 812,162,33 | 813,147,29 | 814,2634,2523 | 815,825,714 | 816,198,97 | 817,842,741 | 818,1187,1097 | 819,496,416 | 820,3682,3617 | 822,1217,1155 | 823,3347,3300 | 824,2899,2875 | 825,157,133 | 826,3860,3836 | 827,43,19 | 828,2779,2762 | 829,3525,3523

BATCH_RAW_INFO | 696,3238,2404 | 717,3072,2349 | 722,4023,3312 | 728,790,139 | 731,3119,2486 | 735,3128,2523 | 736,617,14 | 738,1244,641 | 740,784,193 | 741,1008,434 | 745,4011,3466 | 746,1585,1049 | 749,3990,3459 | 757,4003,3530 | 758,3988,3515 | 763,1986,1528 | 766,2708,2273 | 767,2184,1756 | 769,486,82 | 770,432,36 | 771,3983,3589 | 772,780,386 | 773,410,18 | 776,4069,3698 | 777,467,112 | 778,3614,3264 | 779,382,32 | 780,2149,1810 | 781,1183,847 | 783,1003,682 | 784,940,620 | 786,351,69 | 787,3051,2771 | 788,1928,1650 | 789,4013,3737 | 790,2034,1775 | 791,294,39 | 793,740,516 | 794,2595,2373 | 795,3171,2959 | 796,2249,2037 | 797,3374,3184 | 799,4046,3872 | 800,803,629 | 801,2770,2596 | 803,4052,3900 | 804,1879,1727 | 805,163,11 | 806,2462,2313 | 807,2075,1926 | 808,741,596 | 810,190,56 | 811,314,183 | 812,163,33 | 813,148,29 | 814,2635,2523 | 815,826,714 | 816,199,97 | 817,843,741 | 818,1188,1097 | 819,497,416 | 820,3683,3617 | 822,1218,1155 | 823,3348,3300 | 824,2900,2875 | 825,158,133 | 826,3861,3836 | 827,44,19 | 828,2780,2762 | 829,3526,3523

BATCH_RAW_INFO | 696,3239,2404 | 717,3073,2349 | 722,4024,3312 | 728,791,139 | 731,3120,2486 | 735,3129,2523 | 736,618,14 | 738,1245,641 | 740,785,193 | 741,1009,434 | 745,4012,3466 | 746,1586,1049 | 749,3991,3459 | 757,4004,3530 | 758,3989,3515 | 763,1987,1528 | 766,2709,2273 | 767,2185,1756 | 769,487,82 | 770,433,36 | 771,3984,3589 | 772,781,386 | 773,411,18 | 776,4070,3698 | 777,468,112 | 778,3615,3264 | 779,383,32 | 780,2150,1810 | 781,1184,847 | 783,1004,682 | 784,941,620 | 786,352,69 | 787,3052,2771 | 788,1929,1650 | 789,4014,3737 | 790,2035,1775 | 791,295,39 | 793,741,516 | 794,2596,2373 | 795,3172,2959 | 796,2250,2037 | 797,3375,3184 | 799,4047,3872 | 800,804,629 | 801,2771,2596 | 803,4053,3900 | 804,1880,1727 | 805,164,11 | 806,2463,2313 | 807,2076,1926 | 808,742,596 | 810,191,56 | 811,315,183 | 812,164,33 | 813,149,29 | 814,2636,2523 | 815,827,714 | 816,200,97 | 817,844,741 | 818,1189,1097 | 819,498,416 | 820,3684,3617 | 822,1219,1155 | 823,3349,3300 | 824,2901,2875 | 825,159,133 | 826,3862,3836 | 827,45,19 | 828,2781,2762 | 829,3527,3523

BATCH_RAW_INFO | 696,3240,2404 | 717,3074,2349 | 722,4025,3312 | 728,792,139 | 731,3121,2486 | 735,3130,2523 | 736,619,14 | 738,1246,641 | 740,786,193 | 741,1010,434 | 745,4013,3466 | 746,1587,1049 | 749,3992,3459 | 757,4005,3530 | 758,3990,3515 | 763,1988,1528 | 766,2710,2273 | 767,2186,1756 | 769,488,82 | 770,434,36 | 771,3985,3589 | 772,782,386 | 773,412,18 | 776,4071,3698 | 777,469,112 | 778,3616,3264 | 779,384,32 | 780,2151,1810 | 781,1185,847 | 783,1005,682 | 784,942,620 | 786,353,69 | 787,3053,2771 | 788,1930,1650 | 789,4015,3737 | 790,2036,1775 | 791,296,39 | 793,742,516 | 794,2597,2373 | 795,3173,2959 | 796,2251,2037 | 797,3376,3184 | 799,4048,3872 | 800,805,629 | 801,2772,2596 | 803,4054,3900 | 804,1881,1727 | 805,165,11 | 806,2464,2313 | 807,2077,1926 | 808,743,596 | 810,192,56 | 811,316,183 | 812,165,33 | 813,150,29 | 814,2637,2523 | 815,828,714 | 816,201,97 | 817,845,741 | 818,1190,1097 | 819,499,416 | 820,3685,3617 | 822,1220,1155 | 823,3350,3300 | 824,2902,2875 | 825,160,133 | 826,3863,3836 | 827,46,19 | 828,2782,2762 | 829,3528,3523

BATCH_RAW_INFO | 696,3241,2404 | 717,3075,2349 | 722,4026,3312 | 728,793,139 | 731,3122,2486 | 735,3131,2523 | 736,620,14 | 738,1247,641 | 740,787,193 | 741,1011,434 | 745,4014,3466 | 746,1588,1049 | 749,3993,3459 | 757,4006,3530 | 758,3991,3515 | 763,1989,1528 | 766,2711,2273 | 767,2187,1756 | 769,489,82 | 770,435,36 | 771,3986,3589 | 772,783,386 | 773,413,18 | 776,4072,3698 | 777,470,112 | 778,3617,3264 | 779,385,32 | 780,2152,1810 | 781,1186,847 | 783,1006,682 | 784,943,620 | 786,354,69 | 787,3054,2771 | 788,1931,1650 | 789,4016,3737 | 790,2037,1775 | 791,297,39 | 793,743,516 | 794,2598,2373 | 795,3174,2959 | 796,2252,2037 | 797,3377,3184 | 799,4049,3872 | 800,806,629 | 801,2773,2596 | 803,4055,3900 | 804,1882,1727 | 805,166,11 | 806,2465,2313 | 807,2078,1926 | 808,744,596 | 810,193,56 | 811,317,183 | 812,166,33 | 813,151,29 | 814,2638,2523 | 815,829,714 | 816,202,97 | 817,846,741 | 818,1191,1097 | 819,500,416 | 820,3686,3617 | 822,1221,1155 | 823,3351,3300 | 824,2903,2875 | 825,161,133 | 826,3864,3836 | 827,47,19 | 828,2783,2762 | 829,3529,3523

BATCH_RAW_INFO | 696,3242,2404 | 717,3076,2349 | 722,4027,3312 | 728,794,139 | 731,3123,2486 | 735,3132,2523 | 736,621,14 | 738,1248,641 | 740,788,193 | 741,1012,434 | 745,4015,3466 | 746,1589,1049 | 749,3994,3459 | 757,4007,3530 | 758,3992,3515 | 763,1990,1528 | 766,2712,2273 | 767,2188,1756 | 769,490,82 | 770,436,36 | 771,3987,3589 | 772,784,386 | 773,414,18 | 776,4073,3698 | 777,471,112 | 778,3618,3264 | 779,386,32 | 780,2153,1810 | 781,1187,847 | 783,1007,682 | 784,944,620 | 786,355,69 | 787,3055,2771 | 788,1932,1650 | 789,4017,3737 | 790,2038,1775 | 791,298,39 | 793,744,516 | 794,2599,2373 | 795,3175,2959 | 796,2253,2037 | 797,3378,3184 | 799,4050,3872 | 800,807,629 | 801,2774,2596 | 803,4056,3900 | 804,1883,1727 | 805,167,11 | 806,2466,2313 | 807,2079,1926 | 808,745,596 | 810,194,56 | 811,318,183 | 812,167,33 | 813,152,29 | 814,2639,2523 | 815,830,714 | 816,203,97 | 817,847,741 | 818,1192,1097 | 819,501,416 | 820,3687,3617 | 822,1222,1155 | 823,3352,3300 | 824,2904,2875 | 825,162,133 | 826,3865,3836 | 827,48,19 | 828,2784,2762 | 829,3530,3523

BATCH_RAW_INFO | 696,3243,2404 | 717,3077,2349 | 722,4028,3312 | 728,795,139 | 731,3124,2486 | 735,3133,2523 | 736,622,14 | 738,1249,641 | 740,789,193 | 741,1013,434 | 745,4016,3466 | 746,1590,1049 | 749,3995,3459 | 757,4008,3530 | 758,3993,3515 | 763,1991,1528 | 766,2713,2273 | 767,2189,1756 | 769,491,82 | 770,437,36 | 771,3988,3589 | 772,785,386 | 773,415,18 | 776,4074,3698 | 777,472,112 | 778,3619,3264 | 779,387,32 | 780,2154,1810 | 781,1188,847 | 783,1008,682 | 784,945,620 | 786,356,69 | 787,3056,2771 | 788,1933,1650 | 789,4018,3737 | 790,2039,1775 | 791,299,39 | 793,745,516 | 794,2600,2373 | 795,3176,2959 | 796,2254,2037 | 797,3379,3184 | 799,4051,3872 | 800,808,629 | 801,2775,2596 | 803,4057,3900 | 804,1884,1727 | 805,168,11 | 806,2467,2313 | 807,2080,1926 | 808,746,596 | 810,195,56 | 811,319,183 | 812,168,33 | 813,153,29 | 814,2640,2523 | 815,831,714 | 816,204,97 | 817,848,741 | 818,1193,1097 | 819,502,416 | 820,3688,3617 | 822,1223,1155 | 823,3353,3300 | 824,2905,2875 | 825,163,133 | 826,3866,3836 | 827,49,19 | 828,2785,2762 | 829,3531,3523

BATCH_RAW_INFO | 696,3244,2404 | 717,3078,2349 | 722,4029,3312 | 728,796,139 | 731,3125,2486 | 735,3134,2523 | 736,623,14 | 738,1250,641 | 740,790,193 | 741,1014,434 | 745,4017,3466 | 746,1591,1049 | 749,3996,3459 | 757,4009,3530 | 758,3994,3515 | 763,1992,1528 | 766,2714,2273 | 767,2190,1756 | 769,492,82 | 770,438,36 | 771,3989,3589 | 772,786,386 | 773,416,18 | 776,4075,3698 | 777,473,112 | 778,3620,3264 | 779,388,32 | 780,2155,1810 | 781,1189,847 | 783,1009,682 | 784,946,620 | 786,357,69 | 787,3057,2771 | 788,1934,1650 | 789,4019,3737 | 790,2040,1775 | 791,300,39 | 793,746,516 | 794,2601,2373 | 795,3177,2959 | 796,2255,2037 | 797,3380,3184 | 799,4052,3872 | 800,809,629 | 801,2776,2596 | 803,4058,3900 | 804,1885,1727 | 805,169,11 | 806,2468,2313 | 808,747,596 | 810,196,56 | 811,320,183 | 812,169,33 | 813,154,29 | 814,2641,2523 | 815,832,714 | 816,205,97 | 817,849,741 | 818,1194,1097 | 819,503,416 | 820,3689,3617 | 822,1224,1155 | 823,3354,3300 | 824,2906,2875 | 825,164,133 | 826,3867,3836 | 827,50,19 | 828,2786,2762 | 829,3532,3523

BATCH_RAW_INFO | 696,3245,2404 | 717,3079,2349 | 722,4030,3312 | 728,797,139 | 731,3126,2486 | 735,3135,2523 | 736,624,14 | 738,1251,641 | 740,791,193 | 741,1015,434 | 745,4018,3466 | 746,1592,1049 | 749,3997,3459 | 757,4010,3530 | 758,3995,3515 | 763,1993,1528 | 766,2715,2273 | 767,2191,1756 | 769,493,82 | 770,439,36 | 771,3990,3589 | 772,787,386 | 773,417,18 | 776,4076,3698 | 777,474,112 | 778,3621,3264 | 779,389,32 | 780,2156,1810 | 781,1190,847 | 783,1010,682 | 784,947,620 | 786,358,69 | 787,3058,2771 | 788,1935,1650 | 789,4020,3737 | 790,2041,1775 | 791,301,39 | 793,747,516 | 794,2602,2373 | 795,3178,2959 | 796,2256,2037 | 797,3381,3184 | 799,4053,3872 | 800,810,629 | 801,2777,2596 | 803,4059,3900 | 804,1886,1727 | 805,170,11 | 806,2469,2313 | 808,748,596 | 810,197,56 | 811,321,183 | 812,170,33 | 813,155,29 | 814,2642,2523 | 815,833,714 | 816,206,97 | 817,850,741 | 818,1195,1097 | 819,504,416 | 820,3690,3617 | 822,1225,1155 | 823,3355,3300 | 824,2907,2875 | 825,165,133 | 826,3868,3836 | 827,51,19 | 828,2787,2762 | 829,3533,3523

BATCH_RAW_INFO | 696,3246,2404 | 717,3080,2349 | 722,4031,3312 | 728,798,139 | 731,3127,2486 | 735,3136,2523 | 736,625,14 | 738,1252,641 | 740,792,193 | 741,1016,434 | 745,4019,3466 | 746,1593,1049 | 749,3998,3459 | 757,4011,3530 | 758,3996,3515 | 763,1994,1528 | 766,2716,2273 | 767,2192,1756 | 769,494,82 | 770,440,36 | 771,3991,3589 | 772,788,386 | 773,418,18 | 776,4077,3698 | 777,475,112 | 778,3622,3264 | 779,390,32 | 780,2157,1810 | 781,1191,847 | 783,1011,682 | 784,948,620 | 786,359,69 | 787,3059,2771 | 788,1936,1650 | 789,4021,3737 | 790,2042,1775 | 791,302,39 | 793,748,516 | 794,2603,2373 | 795,3179,2959 | 796,2257,2037 | 797,3382,3184 | 799,4054,3872 | 800,811,629 | 801,2778,2596 | 803,4060,3900 | 804,1887,1727 | 805,171,11 | 806,2470,2313 | 808,749,596 | 810,198,56 | 811,322,183 | 812,171,33 | 813,156,29 | 814,2643,2523 | 815,834,714 | 816,207,97 | 817,851,741 | 818,1196,1097 | 819,505,416 | 820,3691,3617 | 822,1226,1155 | 823,3356,3300 | 824,2908,2875 | 825,166,133 | 826,3869,3836 | 827,52,19 | 828,2788,2762 | 829,3534,3523

BATCH_RAW_INFO | 696,3247,2404 | 717,3081,2349 | 722,4032,3312 | 728,799,139 | 731,3128,2486 | 735,3137,2523 | 736,626,14 | 738,1253,641 | 740,793,193 | 741,1017,434 | 745,4020,3466 | 746,1594,1049 | 749,3999,3459 | 757,4012,3530 | 758,3997,3515 | 763,1995,1528 | 766,2717,2273 | 767,2193,1756 | 769,495,82 | 770,441,36 | 771,3992,3589 | 772,789,386 | 773,419,18 | 776,4078,3698 | 777,476,112 | 778,3623,3264 | 779,391,32 | 780,2158,1810 | 781,1192,847 | 783,1012,682 | 784,949,620 | 786,360,69 | 787,3060,2771 | 788,1937,1650 | 789,4022,3737 | 790,2043,1775 | 791,303,39 | 793,749,516 | 794,2604,2373 | 795,3180,2959 | 796,2258,2037 | 797,3383,3184 | 799,4055,3872 | 800,812,629 | 801,2779,2596 | 803,4061,3900 | 804,1888,1727 | 805,172,11 | 806,2471,2313 | 808,750,596 | 810,199,56 | 811,323,183 | 812,172,33 | 813,157,29 | 814,2644,2523 | 815,835,714 | 816,208,97 | 817,852,741 | 818,1197,1097 | 819,506,416 | 820,3692,3617 | 822,1227,1155 | 823,3357,3300 | 824,2909,2875 | 825,167,133 | 826,3870,3836 | 827,53,19 | 828,2789,2762 | 829,3535,3523

BATCH_RAW_INFO | 696,3248,2404 | 717,3082,2349 | 722,4033,3312 | 728,800,139 | 731,3129,2486 | 735,3138,2523 | 736,627,14 | 738,1254,641 | 740,794,193 | 741,1018,434 | 745,4021,3466 | 746,1595,1049 | 749,4000,3459 | 757,4013,3530 | 758,3998,3515 | 763,1996,1528 | 766,2718,2273 | 767,2194,1756 | 769,496,82 | 770,442,36 | 771,3993,3589 | 772,790,386 | 773,420,18 | 776,4079,3698 | 777,477,112 | 778,3624,3264 | 779,392,32 | 780,2159,1810 | 781,1193,847 | 783,1013,682 | 784,950,620 | 786,361,69 | 787,3061,2771 | 788,1938,1650 | 789,4023,3737 | 790,2044,1775 | 791,304,39 | 793,750,516 | 794,2605,2373 | 795,3181,2959 | 796,2259,2037 | 797,3384,3184 | 799,4056,3872 | 800,813,629 | 801,2780,2596 | 803,4062,3900 | 804,1889,1727 | 805,173,11 | 806,2472,2313 | 808,751,596 | 810,200,56 | 811,324,183 | 812,173,33 | 813,158,29 | 814,2645,2523 | 815,836,714 | 816,209,97 | 817,853,741 | 818,1198,1097 | 819,507,416 | 820,3693,3617 | 822,1228,1155 | 823,3358,3300 | 824,2910,2875 | 825,168,133 | 826,3871,3836 | 827,54,19 | 828,2790,2762 | 829,3536,3523

BATCH_RAW_INFO | 696,3249,2404 | 717,3083,2349 | 722,4034,3312 | 728,801,139 | 731,3130,2486 | 735,3139,2523 | 736,628,14 | 738,1255,641 | 740,795,193 | 741,1019,434 | 745,4022,3466 | 746,1596,1049 | 749,4001,3459 | 757,4014,3530 | 758,3999,3515 | 763,1997,1528 | 766,2719,2273 | 767,2195,1756 | 769,497,82 | 770,443,36 | 771,3994,3589 | 772,791,386 | 773,421,18 | 776,4080,3698 | 777,478,112 | 778,3625,3264 | 779,393,32 | 780,2160,1810 | 781,1194,847 | 783,1014,682 | 784,951,620 | 786,362,69 | 787,3062,2771 | 788,1939,1650 | 789,4024,3737 | 790,2045,1775 | 791,305,39 | 793,751,516 | 794,2606,2373 | 795,3182,2959 | 796,2260,2037 | 797,3385,3184 | 799,4057,3872 | 800,814,629 | 801,2781,2596 | 803,4063,3900 | 804,1890,1727 | 805,174,11 | 806,2473,2313 | 808,752,596 | 810,201,56 | 811,325,183 | 812,174,33 | 813,159,29 | 814,2646,2523 | 815,837,714 | 816,210,97 | 817,854,741 | 818,1199,1097 | 819,508,416 | 820,3694,3617 | 822,1229,1155 | 823,3359,3300 | 824,2911,2875 | 825,169,133 | 826,3872,3836 | 827,55,19 | 828,2791,2762 | 829,3537,3523

BATCH_RAW_INFO | 830,25,24

BATCH_RAW_INFO | 696,3250,2404 | 717,3084,2349 | 722,4035,3312 | 728,802,139 | 731,3131,2486 | 735,3140,2523 | 736,629,14 | 738,1256,641 | 740,796,193 | 741,1020,434 | 745,4023,3466 | 746,1597,1049 | 749,4002,3459 | 757,4015,3530 | 758,4000,3515 | 763,1998,1528 | 766,2720,2273 | 767,2196,1756 | 769,498,82 | 770,444,36 | 771,3995,3589 | 772,792,386 | 773,422,18 | 776,4081,3698 | 777,479,112 | 778,3626,3264 | 779,394,32 | 780,2161,1810 | 781,1195,847 | 783,1015,682 | 784,952,620 | 786,363,69 | 787,3063,2771 | 788,1940,1650 | 789,4025,3737 | 790,2046,1775 | 791,306,39 | 793,752,516 | 794,2607,2373 | 795,3183,2959 | 796,2261,2037 | 797,3386,3184 | 799,4058,3872 | 800,815,629 | 801,2782,2596 | 803,4064,3900 | 804,1891,1727 | 805,175,11 | 806,2474,2313 | 808,753,596 | 810,202,56 | 811,326,183 | 812,175,33 | 813,160,29 | 814,2647,2523 | 815,838,714 | 816,211,97 | 817,855,741 | 818,1200,1097 | 819,509,416 | 820,3695,3617 | 822,1230,1155 | 823,3360,3300 | 824,2912,2875 | 825,170,133 | 826,3873,3836 | 827,56,19 | 828,2792,2762 | 829,3538,3523 | 830,26,24

BATCH_RAW_INFO | 696,3251,2404 | 717,3085,2349 | 722,4036,3312 | 728,803,139 | 731,3132,2486 | 735,3141,2523 | 736,630,14 | 738,1257,641 | 740,797,193 | 741,1021,434 | 745,4024,3466 | 746,1598,1049 | 749,4003,3459 | 757,4016,3530 | 758,4001,3515 | 763,1999,1528 | 766,2721,2273 | 767,2197,1756 | 769,499,82 | 770,445,36 | 771,3996,3589 | 772,793,386 | 773,423,18 | 776,4082,3698 | 777,480,112 | 778,3627,3264 | 779,395,32 | 780,2162,1810 | 781,1196,847 | 783,1016,682 | 784,953,620 | 786,364,69 | 787,3064,2771 | 788,1941,1650 | 789,4026,3737 | 790,2047,1775 | 791,307,39 | 793,753,516 | 794,2608,2373 | 795,3184,2959 | 796,2262,2037 | 797,3387,3184 | 799,4059,3872 | 800,816,629 | 801,2783,2596 | 803,4065,3900 | 804,1892,1727 | 805,176,11 | 806,2475,2313 | 808,754,596 | 810,203,56 | 811,327,183 | 812,176,33 | 813,161,29 | 814,2648,2523 | 815,839,714 | 816,212,97 | 817,856,741 | 818,1201,1097 | 819,510,416 | 820,3696,3617 | 822,1231,1155 | 823,3361,3300 | 824,2913,2875 | 825,171,133 | 826,3874,3836 | 827,57,19 | 828,2793,2762 | 829,3539,3523 | 830,27,24

BATCH_RAW_INFO | 696,3252,2404 | 717,3086,2349 | 722,4037,3312 | 728,804,139 | 731,3133,2486 | 735,3142,2523 | 736,631,14 | 738,1258,641 | 740,798,193 | 741,1022,434 | 745,4025,3466 | 746,1599,1049 | 749,4004,3459 | 757,4017,3530 | 758,4002,3515 | 763,2000,1528 | 766,2722,2273 | 767,2198,1756 | 769,500,82 | 770,446,36 | 771,3997,3589 | 772,794,386 | 773,424,18 | 776,4083,3698 | 777,481,112 | 778,3628,3264 | 779,396,32 | 780,2163,1810 | 781,1197,847 | 783,1017,682 | 784,954,620 | 786,365,69 | 787,3065,2771 | 788,1942,1650 | 789,4027,3737 | 790,2048,1775 | 791,308,39 | 793,754,516 | 794,2609,2373 | 795,3185,2959 | 796,2263,2037 | 797,3388,3184 | 799,4060,3872 | 800,817,629 | 801,2784,2596 | 803,4066,3900 | 804,1893,1727 | 805,177,11 | 806,2476,2313 | 808,755,596 | 810,204,56 | 811,328,183 | 812,177,33 | 813,162,29 | 814,2649,2523 | 815,840,714 | 816,213,97 | 817,857,741 | 818,1202,1097 | 819,511,416 | 820,3697,3617 | 822,1232,1155 | 823,3362,3300 | 824,2914,2875 | 825,172,133 | 826,3875,3836 | 827,58,19 | 828,2794,2762 | 829,3540,3523 | 830,28,24

BATCH_RAW_INFO | 696,3253,2404 | 717,3087,2349 | 722,4038,3312 | 728,805,139 | 731,3134,2486 | 735,3143,2523 | 736,632,14 | 738,1259,641 | 740,799,193 | 741,1023,434 | 745,4026,3466 | 746,1600,1049 | 749,4005,3459 | 757,4018,3530 | 758,4003,3515 | 763,2001,1528 | 766,2723,2273 | 767,2199,1756 | 769,501,82 | 770,447,36 | 771,3998,3589 | 772,795,386 | 773,425,18 | 776,4084,3698 | 777,482,112 | 778,3629,3264 | 779,397,32 | 780,2164,1810 | 781,1198,847 | 783,1018,682 | 784,955,620 | 786,366,69 | 787,3066,2771 | 788,1943,1650 | 789,4028,3737 | 790,2049,1775 | 791,309,39 | 793,755,516 | 794,2610,2373 | 795,3186,2959 | 796,2264,2037 | 797,3389,3184 | 799,4061,3872 | 800,818,629 | 801,2785,2596 | 803,4067,3900 | 804,1894,1727 | 805,178,11 | 806,2477,2313 | 808,756,596 | 810,205,56 | 811,329,183 | 812,178,33 | 813,163,29 | 814,2650,2523 | 815,841,714 | 816,214,97 | 817,858,741 | 818,1203,1097 | 819,512,416 | 820,3698,3617 | 822,1233,1155 | 823,3363,3300 | 824,2915,2875 | 825,173,133 | 826,3876,3836 | 827,59,19 | 828,2795,2762 | 829,3541,3523 | 830,29,24

BATCH_RAW_INFO | 696,3254,2404 | 717,3088,2349 | 722,4039,3312 | 728,806,139 | 731,3135,2486 | 735,3144,2523 | 736,633,14 | 738,1260,641 | 740,800,193 | 741,1024,434 | 745,4027,3466 | 746,1601,1049 | 749,4006,3459 | 757,4019,3530 | 758,4004,3515 | 763,2002,1528 | 766,2724,2273 | 767,2200,1756 | 769,502,82 | 771,3999,3589 | 773,426,18 | 776,4085,3698 | 777,483,112 | 778,3630,3264 | 779,398,32 | 780,2165,1810 | 781,1199,847 | 783,1019,682 | 784,956,620 | 786,367,69 | 787,3067,2771 | 788,1944,1650 | 789,4029,3737 | 790,2050,1775 | 791,310,39 | 793,756,516 | 794,2611,2373 | 795,3187,2959 | 796,2265,2037 | 797,3390,3184 | 799,4062,3872 | 800,819,629 | 801,2786,2596 | 803,4068,3900 | 804,1895,1727 | 805,179,11 | 806,2478,2313 | 808,757,596 | 810,206,56 | 811,330,183 | 812,179,33 | 813,164,29 | 814,2651,2523 | 815,842,714 | 816,215,97 | 817,859,741 | 818,1204,1097 | 819,513,416 | 820,3699,3617 | 822,1234,1155 | 823,3364,3300 | 824,2916,2875 | 825,174,133 | 826,3877,3836 | 827,60,19 | 828,2796,2762 | 829,3542,3523 | 830,30,24

BATCH_RAW_INFO | 831,3421,3420

BATCH_RAW_INFO | 696,3255,2404 | 717,3089,2349 | 722,4040,3312 | 728,807,139 | 731,3136,2486 | 735,3145,2523 | 736,634,14 | 738,1261,641 | 740,801,193 | 741,1025,434 | 745,4028,3466 | 746,1602,1049 | 749,4007,3459 | 757,4020,3530 | 758,4005,3515 | 763,2003,1528 | 766,2725,2273 | 767,2201,1756 | 769,503,82 | 773,427,18 | 776,4086,3698 | 777,484,112 | 778,3631,3264 | 779,399,32 | 780,2166,1810 | 781,1200,847 | 783,1020,682 | 784,957,620 | 786,368,69 | 787,3068,2771 | 788,1945,1650 | 789,4030,3737 | 790,2051,1775 | 791,311,39 | 793,757,516 | 794,2612,2373 | 795,3188,2959 | 796,2266,2037 | 797,3391,3184 | 799,4063,3872 | 800,820,629 | 801,2787,2596 | 803,4069,3900 | 804,1896,1727 | 805,180,11 | 806,2479,2313 | 808,758,596 | 810,207,56 | 811,331,183 | 812,180,33 | 813,165,29 | 814,2652,2523 | 815,843,714 | 816,216,97 | 817,860,741 | 818,1205,1097 | 819,514,416 | 820,3700,3617 | 822,1235,1155 | 823,3365,3300 | 824,2917,2875 | 825,175,133 | 826,3878,3836 | 827,61,19 | 828,2797,2762 | 829,3543,3523 | 830,31,24 | 831,3422,3420

BATCH_RAW_INFO | 832,469,468

BATCH_RAW_INFO | 696,3256,2404 | 717,3090,2349 | 722,4041,3312 | 728,808,139 | 731,3137,2486 | 735,3146,2523 | 736,635,14 | 738,1262,641 | 740,802,193 | 741,1026,434 | 745,4029,3466 | 746,1603,1049 | 749,4008,3459 | 757,4021,3530 | 758,4006,3515 | 763,2004,1528 | 766,2726,2273 | 767,2202,1756 | 769,504,82 | 773,428,18 | 776,4087,3698 | 777,485,112 | 778,3632,3264 | 779,400,32 | 780,2167,1810 | 781,1201,847 | 783,1021,682 | 784,958,620 | 786,369,69 | 787,3069,2771 | 788,1946,1650 | 789,4031,3737 | 790,2052,1775 | 791,312,39 | 793,758,516 | 794,2613,2373 | 795,3189,2959 | 796,2267,2037 | 797,3392,3184 | 799,4064,3872 | 800,821,629 | 801,2788,2596 | 803,4070,3900 | 804,1897,1727 | 805,181,11 | 806,2480,2313 | 808,759,596 | 810,208,56 | 811,332,183 | 812,181,33 | 813,166,29 | 814,2653,2523 | 815,844,714 | 816,217,97 | 817,861,741 | 818,1206,1097 | 819,515,416 | 820,3701,3617 | 822,1236,1155 | 823,3366,3300 | 824,2918,2875 | 825,176,133 | 826,3879,3836 | 827,62,19 | 828,2798,2762 | 829,3544,3523 | 830,32,24 | 831,3423,3420 | 832,470,468

BATCH_RAW_INFO | 696,3257,2404 | 717,3091,2349 | 722,4042,3312 | 728,809,139 | 731,3138,2486 | 735,3147,2523 | 736,636,14 | 738,1263,641 | 740,803,193 | 741,1027,434 | 745,4030,3466 | 746,1604,1049 | 749,4009,3459 | 757,4022,3530 | 758,4007,3515 | 763,2005,1528 | 766,2727,2273 | 767,2203,1756 | 769,505,82 | 773,429,18 | 776,4088,3698 | 777,486,112 | 778,3633,3264 | 779,401,32 | 780,2168,1810 | 783,1022,682 | 784,959,620 | 786,370,69 | 787,3070,2771 | 788,1947,1650 | 789,4032,3737 | 790,2053,1775 | 791,313,39 | 793,759,516 | 794,2614,2373 | 795,3190,2959 | 796,2268,2037 | 797,3393,3184 | 799,4065,3872 | 800,822,629 | 801,2789,2596 | 803,4071,3900 | 804,1898,1727 | 805,182,11 | 806,2481,2313 | 808,760,596 | 810,209,56 | 811,333,183 | 812,182,33 | 813,167,29 | 814,2654,2523 | 815,845,714 | 816,218,97 | 817,862,741 | 818,1207,1097 | 819,516,416 | 820,3702,3617 | 822,1237,1155 | 823,3367,3300 | 824,2919,2875 | 825,177,133 | 826,3880,3836 | 827,63,19 | 828,2799,2762 | 829,3545,3523 | 830,33,24 | 831,3424,3420 | 832,471,468

BATCH_RAW_INFO | 696,3258,2404 | 717,3092,2349 | 722,4043,3312 | 728,810,139 | 731,3139,2486 | 735,3148,2523 | 736,637,14 | 738,1264,641 | 740,804,193 | 741,1028,434 | 745,4031,3466 | 746,1605,1049 | 749,4010,3459 | 757,4023,3530 | 758,4008,3515 | 763,2006,1528 | 766,2728,2273 | 767,2204,1756 | 769,506,82 | 773,430,18 | 776,4089,3698 | 777,487,112 | 778,3634,3264 | 779,402,32 | 780,2169,1810 | 783,1023,682 | 784,960,620 | 786,371,69 | 787,3071,2771 | 788,1948,1650 | 789,4033,3737 | 790,2054,1775 | 791,314,39 | 793,760,516 | 794,2615,2373 | 795,3191,2959 | 796,2269,2037 | 797,3394,3184 | 799,4066,3872 | 800,823,629 | 801,2790,2596 | 803,4072,3900 | 804,1899,1727 | 805,183,11 | 806,2482,2313 | 808,761,596 | 810,210,56 | 811,334,183 | 812,183,33 | 813,168,29 | 814,2655,2523 | 815,846,714 | 816,219,97 | 817,863,741 | 818,1208,1097 | 819,517,416 | 820,3703,3617 | 822,1238,1155 | 823,3368,3300 | 824,2920,2875 | 825,178,133 | 826,3881,3836 | 827,64,19 | 828,2800,2762 | 829,3546,3523 | 830,34,24 | 831,3425,3420 | 832,472,468

BATCH_RAW_INFO | 696,3259,2404 | 717,3093,2349 | 722,4044,3312 | 728,811,139 | 731,3140,2486 | 735,3149,2523 | 736,638,14 | 738,1265,641 | 740,805,193 | 741,1029,434 | 745,4032,3466 | 746,1606,1049 | 749,4011,3459 | 757,4024,3530 | 758,4009,3515 | 763,2007,1528 | 766,2729,2273 | 767,2205,1756 | 769,507,82 | 773,431,18 | 776,4090,3698 | 777,488,112 | 778,3635,3264 | 779,403,32 | 780,2170,1810 | 783,1024,682 | 784,961,620 | 786,372,69 | 787,3072,2771 | 788,1949,1650 | 789,4034,3737 | 790,2055,1775 | 791,315,39 | 793,761,516 | 794,2616,2373 | 795,3192,2959 | 796,2270,2037 | 797,3395,3184 | 799,4067,3872 | 800,824,629 | 801,2791,2596 | 803,4073,3900 | 804,1900,1727 | 805,184,11 | 806,2483,2313 | 808,762,596 | 810,211,56 | 811,335,183 | 812,184,33 | 813,169,29 | 814,2656,2523 | 815,847,714 | 816,220,97 | 817,864,741 | 818,1209,1097 | 819,518,416 | 820,3704,3617 | 822,1239,1155 | 823,3369,3300 | 824,2921,2875 | 825,179,133 | 826,3882,3836 | 827,65,19 | 828,2801,2762 | 829,3547,3523 | 830,35,24 | 831,3426,3420 | 832,473,468

BATCH_RAW_INFO | 696,3260,2404 | 717,3094,2349 | 722,4045,3312 | 728,812,139 | 731,3141,2486 | 735,3150,2523 | 736,639,14 | 738,1266,641 | 740,806,193 | 741,1030,434 | 745,4033,3466 | 746,1607,1049 | 749,4012,3459 | 757,4025,3530 | 758,4010,3515 | 763,2008,1528 | 766,2730,2273 | 767,2206,1756 | 769,508,82 | 773,432,18 | 776,4091,3698 | 777,489,112 | 778,3636,3264 | 779,404,32 | 780,2171,1810 | 783,1025,682 | 784,962,620 | 786,373,69 | 787,3073,2771 | 788,1950,1650 | 789,4035,3737 | 790,2056,1775 | 791,316,39 | 793,762,516 | 794,2617,2373 | 795,3193,2959 | 796,2271,2037 | 797,3396,3184 | 799,4068,3872 | 800,825,629 | 801,2792,2596 | 803,4074,3900 | 804,1901,1727 | 805,185,11 | 806,2484,2313 | 808,763,596 | 810,212,56 | 811,336,183 | 812,185,33 | 813,170,29 | 814,2657,2523 | 815,848,714 | 816,221,97 | 817,865,741 | 818,1210,1097 | 819,519,416 | 820,3705,3617 | 822,1240,1155 | 823,3370,3300 | 824,2922,2875 | 825,180,133 | 826,3883,3836 | 827,66,19 | 828,2802,2762 | 829,3548,3523 | 830,36,24 | 831,3427,3420 | 832,474,468

BATCH_RAW_INFO | 833,938,937

BATCH_RAW_INFO | 696,3261,2404 | 717,3095,2349 | 722,4046,3312 | 728,813,139 | 731,3142,2486 | 735,3151,2523 | 736,640,14 | 738,1267,641 | 740,807,193 | 741,1031,434 | 745,4034,3466 | 746,1608,1049 | 749,4013,3459 | 757,4026,3530 | 758,4011,3515 | 763,2009,1528 | 766,2731,2273 | 767,2207,1756 | 769,509,82 | 773,433,18 | 776,4092,3698 | 777,490,112 | 778,3637,3264 | 779,405,32 | 780,2172,1810 | 783,1026,682 | 784,963,620 | 786,374,69 | 787,3074,2771 | 788,1951,1650 | 789,4036,3737 | 790,2057,1775 | 791,317,39 | 793,763,516 | 794,2618,2373 | 795,3194,2959 | 796,2272,2037 | 797,3397,3184 | 799,4069,3872 | 800,826,629 | 801,2793,2596 | 803,4075,3900 | 804,1902,1727 | 805,186,11 | 806,2485,2313 | 808,764,596 | 810,213,56 | 811,337,183 | 812,186,33 | 813,171,29 | 814,2658,2523 | 815,849,714 | 816,222,97 | 817,866,741 | 818,1211,1097 | 819,520,416 | 820,3706,3617 | 822,1241,1155 | 823,3371,3300 | 824,2923,2875 | 825,181,133 | 826,3884,3836 | 827,67,19 | 828,2803,2762 | 829,3549,3523 | 830,37,24 | 831,3428,3420 | 832,475,468 | 833,939,937

BATCH_RAW_INFO | 696,3262,2404 | 717,3096,2349 | 722,4047,3312 | 728,814,139 | 731,3143,2486 | 735,3152,2523 | 736,641,14 | 738,1268,641 | 740,808,193 | 741,1032,434 | 745,4035,3466 | 746,1609,1049 | 749,4014,3459 | 757,4027,3530 | 758,4012,3515 | 763,2010,1528 | 766,2732,2273 | 767,2208,1756 | 769,510,82 | 773,434,18 | 776,4093,3698 | 777,491,112 | 778,3638,3264 | 779,406,32 | 780,2173,1810 | 783,1027,682 | 784,964,620 | 786,375,69 | 787,3075,2771 | 788,1952,1650 | 789,4037,3737 | 790,2058,1775 | 791,318,39 | 793,764,516 | 794,2619,2373 | 795,3195,2959 | 796,2273,2037 | 797,3398,3184 | 799,4070,3872 | 800,827,629 | 801,2794,2596 | 803,4076,3900 | 804,1903,1727 | 805,187,11 | 806,2486,2313 | 808,765,596 | 810,214,56 | 811,338,183 | 812,187,33 | 813,172,29 | 814,2659,2523 | 815,850,714 | 816,223,97 | 817,867,741 | 818,1212,1097 | 819,521,416 | 820,3707,3617 | 822,1242,1155 | 823,3372,3300 | 824,2924,2875 | 825,182,133 | 826,3885,3836 | 827,68,19 | 828,2804,2762 | 829,3550,3523 | 830,38,24 | 831,3429,3420 | 832,476,468 | 833,940,937

BATCH_RAW_INFO | 696,3263,2404 | 717,3097,2349 | 722,4048,3312 | 728,815,139 | 731,3144,2486 | 735,3153,2523 | 736,642,14 | 738,1269,641 | 740,809,193 | 741,1033,434 | 745,4036,3466 | 746,1610,1049 | 749,4015,3459 | 757,4028,3530 | 758,4013,3515 | 763,2011,1528 | 766,2733,2273 | 767,2209,1756 | 769,511,82 | 773,435,18 | 776,4094,3698 | 777,492,112 | 778,3639,3264 | 779,407,32 | 780,2174,1810 | 783,1028,682 | 784,965,620 | 786,376,69 | 787,3076,2771 | 788,1953,1650 | 789,4038,3737 | 790,2059,1775 | 791,319,39 | 793,765,516 | 794,2620,2373 | 795,3196,2959 | 796,2274,2037 | 797,3399,3184 | 799,4071,3872 | 800,828,629 | 801,2795,2596 | 803,4077,3900 | 804,1904,1727 | 805,188,11 | 806,2487,2313 | 808,766,596 | 810,215,56 | 811,339,183 | 812,188,33 | 813,173,29 | 814,2660,2523 | 815,851,714 | 816,224,97 | 817,868,741 | 818,1213,1097 | 819,522,416 | 820,3708,3617 | 822,1243,1155 | 823,3373,3300 | 824,2925,2875 | 825,183,133 | 826,3886,3836 | 827,69,19 | 828,2805,2762 | 829,3551,3523 | 830,39,24 | 831,3430,3420 | 832,477,468 | 833,941,937

BATCH_RAW_INFO | 696,3264,2404 | 717,3098,2349 | 722,4049,3312 | 728,816,139 | 731,3145,2486 | 735,3154,2523 | 736,643,14 | 738,1270,641 | 740,810,193 | 741,1034,434 | 745,4037,3466 | 746,1611,1049 | 749,4016,3459 | 757,4029,3530 | 758,4014,3515 | 763,2012,1528 | 766,2734,2273 | 767,2210,1756 | 769,512,82 | 773,436,18 | 776,4095,3698 | 777,493,112 | 778,3640,3264 | 779,408,32 | 780,2175,1810 | 783,1029,682 | 784,966,620 | 786,377,69 | 787,3077,2771 | 788,1954,1650 | 789,4039,3737 | 790,2060,1775 | 791,320,39 | 793,766,516 | 794,2621,2373 | 795,3197,2959 | 796,2275,2037 | 797,3400,3184 | 799,4072,3872 | 800,829,629 | 801,2796,2596 | 803,4078,3900 | 804,1905,1727 | 805,189,11 | 806,2488,2313 | 808,767,596 | 810,216,56 | 811,340,183 | 812,189,33 | 813,174,29 | 814,2661,2523 | 815,852,714 | 816,225,97 | 817,869,741 | 818,1214,1097 | 819,523,416 | 820,3709,3617 | 822,1244,1155 | 823,3374,3300 | 824,2926,2875 | 825,184,133 | 826,3887,3836 | 827,70,19 | 828,2806,2762 | 829,3552,3523 | 830,40,24 | 831,3431,3420 | 832,478,468 | 833,942,937

BATCH_RAW_INFO | 696,3265,2404 | 717,3099,2349 | 722,4050,3312 | 728,817,139 | 731,3146,2486 | 735,3155,2523 | 736,644,14 | 738,1271,641 | 740,811,193 | 741,1035,434 | 745,4038,3466 | 746,1612,1049 | 749,4017,3459 | 757,4030,3530 | 758,4015,3515 | 763,2013,1528 | 766,2735,2273 | 767,2211,1756 | 769,513,82 | 773,437,18 | 777,494,112 | 778,3641,3264 | 779,409,32 | 780,2176,1810 | 783,1030,682 | 784,967,620 | 786,378,69 | 787,3078,2771 | 788,1955,1650 | 789,4040,3737 | 790,2061,1775 | 791,321,39 | 793,767,516 | 794,2622,2373 | 795,3198,2959 | 796,2276,2037 | 797,3401,3184 | 799,4073,3872 | 800,830,629 | 801,2797,2596 | 803,4079,3900 | 804,1906,1727 | 805,190,11 | 806,2489,2313 | 808,768,596 | 810,217,56 | 811,341,183 | 812,190,33 | 813,175,29 | 814,2662,2523 | 815,853,714 | 816,226,97 | 817,870,741 | 818,1215,1097 | 819,524,416 | 820,3710,3617 | 822,1245,1155 | 823,3375,3300 | 824,2927,2875 | 825,185,133 | 826,3888,3836 | 827,71,19 | 828,2807,2762 | 829,3553,3523 | 830,41,24 | 831,3432,3420 | 832,479,468 | 833,943,937

BATCH_RAW_INFO | 696,3266,2404 | 717,3100,2349 | 722,4051,3312 | 728,818,139 | 731,3147,2486 | 735,3156,2523 | 736,645,14 | 738,1272,641 | 740,812,193 | 741,1036,434 | 745,4039,3466 | 746,1613,1049 | 749,4018,3459 | 757,4031,3530 | 758,4016,3515 | 763,2014,1528 | 766,2736,2273 | 767,2212,1756 | 769,514,82 | 773,438,18 | 777,495,112 | 778,3642,3264 | 779,410,32 | 780,2177,1810 | 783,1031,682 | 784,968,620 | 786,379,69 | 787,3079,2771 | 788,1956,1650 | 789,4041,3737 | 790,2062,1775 | 791,322,39 | 793,768,516 | 794,2623,2373 | 795,3199,2959 | 796,2277,2037 | 797,3402,3184 | 799,4074,3872 | 800,831,629 | 801,2798,2596 | 803,4080,3900 | 804,1907,1727 | 805,191,11 | 806,2490,2313 | 808,769,596 | 810,218,56 | 811,342,183 | 812,191,33 | 813,176,29 | 814,2663,2523 | 815,854,714 | 816,227,97 | 817,871,741 | 818,1216,1097 | 819,525,416 | 820,3711,3617 | 822,1246,1155 | 823,3376,3300 | 824,2928,2875 | 825,186,133 | 826,3889,3836 | 827,72,19 | 828,2808,2762 | 829,3554,3523 | 830,42,24 | 831,3433,3420 | 832,480,468 | 833,944,937

BATCH_RAW_INFO | 696,3267,2404 | 717,3101,2349 | 722,4052,3312 | 728,819,139 | 731,3148,2486 | 735,3157,2523 | 736,646,14 | 738,1273,641 | 740,813,193 | 741,1037,434 | 745,4040,3466 | 749,4019,3459 | 757,4032,3530 | 758,4017,3515 | 763,2015,1528 | 766,2737,2273 | 767,2213,1756 | 769,515,82 | 773,439,18 | 777,496,112 | 778,3643,3264 | 779,411,32 | 780,2178,1810 | 783,1032,682 | 784,969,620 | 786,380,69 | 787,3080,2771 | 788,1957,1650 | 789,4042,3737 | 790,2063,1775 | 791,323,39 | 793,769,516 | 794,2624,2373 | 795,3200,2959 | 796,2278,2037 | 797,3403,3184 | 799,4075,3872 | 800,832,629 | 801,2799,2596 | 803,4081,3900 | 804,1908,1727 | 805,192,11 | 806,2491,2313 | 808,770,596 | 810,219,56 | 811,343,183 | 812,192,33 | 813,177,29 | 814,2664,2523 | 815,855,714 | 816,228,97 | 817,872,741 | 818,1217,1097 | 819,526,416 | 820,3712,3617 | 822,1247,1155 | 823,3377,3300 | 824,2929,2875 | 825,187,133 | 826,3890,3836 | 827,73,19 | 828,2809,2762 | 829,3555,3523 | 830,43,24 | 831,3434,3420 | 832,481,468 | 833,945,937

BATCH_RAW_INFO | 696,3268,2404 | 717,3102,2349 | 722,4053,3312 | 728,820,139 | 731,3149,2486 | 735,3158,2523 | 736,647,14 | 738,1274,641 | 740,814,193 | 741,1038,434 | 745,4041,3466 | 749,4020,3459 | 757,4033,3530 | 758,4018,3515 | 763,2016,1528 | 766,2738,2273 | 767,2214,1756 | 769,516,82 | 773,440,18 | 777,497,112 | 778,3644,3264 | 779,412,32 | 780,2179,1810 | 783,1033,682 | 784,970,620 | 786,381,69 | 787,3081,2771 | 788,1958,1650 | 789,4043,3737 | 790,2064,1775 | 791,324,39 | 793,770,516 | 794,2625,2373 | 795,3201,2959 | 796,2279,2037 | 797,3404,3184 | 799,4076,3872 | 800,833,629 | 801,2800,2596 | 803,4082,3900 | 804,1909,1727 | 805,193,11 | 806,2492,2313 | 808,771,596 | 810,220,56 | 811,344,183 | 812,193,33 | 813,178,29 | 814,2665,2523 | 815,856,714 | 816,229,97 | 817,873,741 | 818,1218,1097 | 819,527,416 | 820,3713,3617 | 822,1248,1155 | 823,3378,3300 | 824,2930,2875 | 825,188,133 | 826,3891,3836 | 827,74,19 | 828,2810,2762 | 829,3556,3523 | 830,44,24 | 831,3435,3420 | 832,482,468 | 833,946,937

BATCH_RAW_INFO | 696,3269,2404 | 717,3103,2349 | 722,4054,3312 | 728,821,139 | 731,3150,2486 | 735,3159,2523 | 736,648,14 | 738,1275,641 | 740,815,193 | 741,1039,434 | 745,4042,3466 | 749,4021,3459 | 757,4034,3530 | 758,4019,3515 | 763,2017,1528 | 766,2739,2273 | 767,2215,1756 | 769,517,82 | 773,441,18 | 777,498,112 | 778,3645,3264 | 779,413,32 | 780,2180,1810 | 783,1034,682 | 784,971,620 | 786,382,69 | 787,3082,2771 | 788,1959,1650 | 789,4044,3737 | 790,2065,1775 | 791,325,39 | 793,771,516 | 794,2626,2373 | 795,3202,2959 | 796,2280,2037 | 797,3405,3184 | 799,4077,3872 | 800,834,629 | 801,2801,2596 | 803,4083,3900 | 804,1910,1727 | 805,194,11 | 806,2493,2313 | 808,772,596 | 810,221,56 | 811,345,183 | 812,194,33 | 813,179,29 | 814,2666,2523 | 815,857,714 | 816,230,97 | 817,874,741 | 818,1219,1097 | 819,528,416 | 820,3714,3617 | 822,1249,1155 | 823,3379,3300 | 824,2931,2875 | 825,189,133 | 826,3892,3836 | 827,75,19 | 828,2811,2762 | 829,3557,3523 | 830,45,24 | 831,3436,3420 | 832,483,468 | 833,947,937

BATCH_RAW_INFO | 696,3270,2404 | 717,3104,2349 | 722,4055,3312 | 728,822,139 | 731,3151,2486 | 735,3160,2523 | 736,649,14 | 738,1276,641 | 740,816,193 | 741,1040,434 | 745,4043,3466 | 749,4022,3459 | 757,4035,3530 | 758,4020,3515 | 763,2018,1528 | 766,2740,2273 | 767,2216,1756 | 769,518,82 | 773,442,18 | 777,499,112 | 778,3646,3264 | 779,414,32 | 780,2181,1810 | 783,1035,682 | 784,972,620 | 786,383,69 | 787,3083,2771 | 788,1960,1650 | 789,4045,3737 | 790,2066,1775 | 791,326,39 | 793,772,516 | 794,2627,2373 | 795,3203,2959 | 796,2281,2037 | 797,3406,3184 | 799,4078,3872 | 800,835,629 | 801,2802,2596 | 803,4084,3900 | 804,1911,1727 | 805,195,11 | 806,2494,2313 | 808,773,596 | 810,222,56 | 811,346,183 | 812,195,33 | 813,180,29 | 814,2667,2523 | 815,858,714 | 816,231,97 | 817,875,741 | 818,1220,1097 | 819,529,416 | 820,3715,3617 | 822,1250,1155 | 823,3380,3300 | 824,2932,2875 | 825,190,133 | 826,3893,3836 | 827,76,19 | 828,2812,2762 | 829,3558,3523 | 830,46,24 | 831,3437,3420 | 832,484,468 | 833,948,937

BATCH_RAW_INFO | 696,3271,2404 | 717,3105,2349 | 722,4056,3312 | 728,823,139 | 731,3152,2486 | 735,3161,2523 | 736,650,14 | 738,1277,641 | 740,817,193 | 741,1041,434 | 745,4044,3466 | 749,4023,3459 | 757,4036,3530 | 758,4021,3515 | 763,2019,1528 | 766,2741,2273 | 767,2217,1756 | 769,519,82 | 773,443,18 | 777,500,112 | 778,3647,3264 | 779,415,32 | 780,2182,1810 | 783,1036,682 | 784,973,620 | 786,384,69 | 787,3084,2771 | 788,1961,1650 | 789,4046,3737 | 790,2067,1775 | 791,327,39 | 793,773,516 | 794,2628,2373 | 795,3204,2959 | 796,2282,2037 | 797,3407,3184 | 799,4079,3872 | 800,836,629 | 801,2803,2596 | 803,4085,3900 | 804,1912,1727 | 805,196,11 | 806,2495,2313 | 808,774,596 | 810,223,56 | 811,347,183 | 812,196,33 | 813,181,29 | 814,2668,2523 | 815,859,714 | 816,232,97 | 817,876,741 | 818,1221,1097 | 819,530,416 | 820,3716,3617 | 822,1251,1155 | 823,3381,3300 | 824,2933,2875 | 825,191,133 | 826,3894,3836 | 827,77,19 | 828,2813,2762 | 829,3559,3523 | 830,47,24 | 831,3438,3420 | 832,485,468 | 833,949,937

BATCH_RAW_INFO | 834,33,32

BATCH_RAW_INFO | 696,3272,2404 | 717,3106,2349 | 722,4057,3312 | 728,824,139 | 731,3153,2486 | 735,3162,2523 | 736,651,14 | 738,1278,641 | 740,818,193 | 741,1042,434 | 745,4045,3466 | 749,4024,3459 | 757,4037,3530 | 758,4022,3515 | 763,2020,1528 | 766,2742,2273 | 767,2218,1756 | 769,520,82 | 773,444,18 | 777,501,112 | 778,3648,3264 | 779,416,32 | 780,2183,1810 | 783,1037,682 | 784,974,620 | 786,385,69 | 787,3085,2771 | 788,1962,1650 | 789,4047,3737 | 790,2068,1775 | 791,328,39 | 793,774,516 | 794,2629,2373 | 795,3205,2959 | 796,2283,2037 | 797,3408,3184 | 799,4080,3872 | 800,837,629 | 801,2804,2596 | 803,4086,3900 | 804,1913,1727 | 805,197,11 | 806,2496,2313 | 808,775,596 | 810,224,56 | 811,348,183 | 812,197,33 | 813,182,29 | 814,2669,2523 | 815,860,714 | 816,233,97 | 817,877,741 | 818,1222,1097 | 819,531,416 | 820,3717,3617 | 822,1252,1155 | 823,3382,3300 | 824,2934,2875 | 825,192,133 | 826,3895,3836 | 827,78,19 | 828,2814,2762 | 829,3560,3523 | 830,48,24 | 831,3439,3420 | 832,486,468 | 833,950,937 | 834,34,32

BATCH_RAW_INFO | 696,3273,2404 | 717,3107,2349 | 722,4058,3312 | 728,825,139 | 731,3154,2486 | 735,3163,2523 | 736,652,14 | 738,1279,641 | 740,819,193 | 741,1043,434 | 745,4046,3466 | 749,4025,3459 | 757,4038,3530 | 758,4023,3515 | 763,2021,1528 | 766,2743,2273 | 767,2219,1756 | 769,521,82 | 773,445,18 | 777,502,112 | 778,3649,3264 | 779,417,32 | 780,2184,1810 | 783,1038,682 | 784,975,620 | 786,386,69 | 787,3086,2771 | 788,1963,1650 | 789,4048,3737 | 790,2069,1775 | 791,329,39 | 793,775,516 | 794,2630,2373 | 795,3206,2959 | 796,2284,2037 | 797,3409,3184 | 799,4081,3872 | 800,838,629 | 801,2805,2596 | 803,4087,3900 | 804,1914,1727 | 805,198,11 | 806,2497,2313 | 808,776,596 | 810,225,56 | 811,349,183 | 812,198,33 | 813,183,29 | 814,2670,2523 | 815,861,714 | 816,234,97 | 817,878,741 | 818,1223,1097 | 819,532,416 | 820,3718,3617 | 822,1253,1155 | 823,3383,3300 | 824,2935,2875 | 825,193,133 | 826,3896,3836 | 827,79,19 | 828,2815,2762 | 829,3561,3523 | 830,49,24 | 831,3440,3420 | 832,487,468 | 833,951,937 | 834,35,32

BATCH_RAW_INFO | 696,3274,2404 | 717,3108,2349 | 722,4059,3312 | 728,826,139 | 731,3155,2486 | 735,3164,2523 | 736,653,14 | 738,1280,641 | 740,820,193 | 741,1044,434 | 745,4047,3466 | 749,4026,3459 | 757,4039,3530 | 758,4024,3515 | 763,2022,1528 | 766,2744,2273 | 767,2220,1756 | 769,522,82 | 773,446,18 | 777,503,112 | 778,3650,3264 | 779,418,32 | 780,2185,1810 | 783,1039,682 | 784,976,620 | 786,387,69 | 787,3087,2771 | 788,1964,1650 | 789,4049,3737 | 790,2070,1775 | 791,330,39 | 793,776,516 | 794,2631,2373 | 795,3207,2959 | 796,2285,2037 | 797,3410,3184 | 799,4082,3872 | 800,839,629 | 801,2806,2596 | 803,4088,3900 | 804,1915,1727 | 805,199,11 | 806,2498,2313 | 808,777,596 | 810,226,56 | 811,350,183 | 812,199,33 | 813,184,29 | 814,2671,2523 | 815,862,714 | 816,235,97 | 817,879,741 | 818,1224,1097 | 819,533,416 | 820,3719,3617 | 822,1254,1155 | 823,3384,3300 | 824,2936,2875 | 825,194,133 | 826,3897,3836 | 827,80,19 | 828,2816,2762 | 829,3562,3523 | 830,50,24 | 831,3441,3420 | 832,488,468 | 833,952,937 | 834,36,32

BATCH_RAW_INFO | 696,3275,2404 | 717,3109,2349 | 722,4060,3312 | 728,827,139 | 731,3156,2486 | 735,3165,2523 | 736,654,14 | 738,1281,641 | 740,821,193 | 741,1045,434 | 745,4048,3466 | 749,4027,3459 | 757,4040,3530 | 758,4025,3515 | 763,2023,1528 | 766,2745,2273 | 767,2221,1756 | 769,523,82 | 773,447,18 | 777,504,112 | 778,3651,3264 | 779,419,32 | 780,2186,1810 | 783,1040,682 | 784,977,620 | 786,388,69 | 787,3088,2771 | 788,1965,1650 | 789,4050,3737 | 790,2071,1775 | 791,331,39 | 793,777,516 | 794,2632,2373 | 795,3208,2959 | 796,2286,2037 | 797,3411,3184 | 799,4083,3872 | 800,840,629 | 801,2807,2596 | 803,4089,3900 | 804,1916,1727 | 805,200,11 | 806,2499,2313 | 808,778,596 | 810,227,56 | 811,351,183 | 812,200,33 | 813,185,29 | 814,2672,2523 | 815,863,714 | 816,236,97 | 817,880,741 | 818,1225,1097 | 819,534,416 | 820,3720,3617 | 822,1255,1155 | 823,3385,3300 | 824,2937,2875 | 825,195,133 | 826,3898,3836 | 827,81,19 | 828,2817,2762 | 829,3563,3523 | 830,51,24 | 831,3442,3420 | 832,489,468 | 833,953,937 | 834,37,32

BATCH_RAW_INFO | 835,1363,1362

BATCH_RAW_INFO | 696,3276,2404 | 717,3110,2349 | 722,4061,3312 | 728,828,139 | 731,3157,2486 | 735,3166,2523 | 736,655,14 | 738,1282,641 | 740,822,193 | 741,1046,434 | 745,4049,3466 | 749,4028,3459 | 757,4041,3530 | 758,4026,3515 | 763,2024,1528 | 766,2746,2273 | 767,2222,1756 | 769,524,82 | 773,448,18 | 777,505,112 | 778,3652,3264 | 779,420,32 | 780,2187,1810 | 783,1041,682 | 784,978,620 | 786,389,69 | 787,3089,2771 | 788,1966,1650 | 789,4051,3737 | 790,2072,1775 | 791,332,39 | 793,778,516 | 794,2633,2373 | 795,3209,2959 | 796,2287,2037 | 797,3412,3184 | 799,4084,3872 | 800,841,629 | 801,2808,2596 | 803,4090,3900 | 804,1917,1727 | 805,201,11 | 806,2500,2313 | 808,779,596 | 810,228,56 | 811,352,183 | 812,201,33 | 813,186,29 | 814,2673,2523 | 815,864,714 | 816,237,97 | 817,881,741 | 818,1226,1097 | 819,535,416 | 820,3721,3617 | 822,1256,1155 | 823,3386,3300 | 824,2938,2875 | 825,196,133 | 826,3899,3836 | 827,82,19 | 828,2818,2762 | 829,3564,3523 | 830,52,24 | 831,3443,3420 | 832,490,468 | 833,954,937 | 834,38,32 | 835,1364,1362

BATCH_RAW_INFO | 696,3277,2404 | 717,3111,2349 | 722,4062,3312 | 728,829,139 | 731,3158,2486 | 735,3167,2523 | 736,656,14 | 738,1283,641 | 740,823,193 | 741,1047,434 | 745,4050,3466 | 749,4029,3459 | 757,4042,3530 | 758,4027,3515 | 763,2025,1528 | 766,2747,2273 | 767,2223,1756 | 769,525,82 | 773,449,18 | 777,506,112 | 778,3653,3264 | 779,421,32 | 780,2188,1810 | 783,1042,682 | 784,979,620 | 786,390,69 | 787,3090,2771 | 788,1967,1650 | 789,4052,3737 | 790,2073,1775 | 791,333,39 | 793,779,516 | 794,2634,2373 | 795,3210,2959 | 796,2288,2037 | 797,3413,3184 | 799,4085,3872 | 800,842,629 | 801,2809,2596 | 803,4091,3900 | 804,1918,1727 | 805,202,11 | 806,2501,2313 | 808,780,596 | 810,229,56 | 811,353,183 | 812,202,33 | 813,187,29 | 814,2674,2523 | 815,865,714 | 816,238,97 | 817,882,741 | 818,1227,1097 | 819,536,416 | 820,3722,3617 | 822,1257,1155 | 823,3387,3300 | 824,2939,2875 | 825,197,133 | 826,3900,3836 | 827,83,19 | 828,2819,2762 | 829,3565,3523 | 830,53,24 | 831,3444,3420 | 832,491,468 | 833,955,937 | 834,39,32 | 835,1365,1362

BATCH_RAW_INFO | 696,3278,2404 | 717,3112,2349 | 722,4063,3312 | 728,830,139 | 731,3159,2486 | 735,3168,2523 | 736,657,14 | 738,1284,641 | 740,824,193 | 741,1048,434 | 745,4051,3466 | 749,4030,3459 | 757,4043,3530 | 758,4028,3515 | 763,2026,1528 | 766,2748,2273 | 767,2224,1756 | 769,526,82 | 773,450,18 | 777,507,112 | 778,3654,3264 | 779,422,32 | 780,2189,1810 | 783,1043,682 | 784,980,620 | 786,391,69 | 787,3091,2771 | 788,1968,1650 | 789,4053,3737 | 790,2074,1775 | 791,334,39 | 793,780,516 | 794,2635,2373 | 795,3211,2959 | 796,2289,2037 | 797,3414,3184 | 799,4086,3872 | 800,843,629 | 801,2810,2596 | 803,4092,3900 | 804,1919,1727 | 805,203,11 | 806,2502,2313 | 808,781,596 | 810,230,56 | 811,354,183 | 812,203,33 | 813,188,29 | 814,2675,2523 | 815,866,714 | 816,239,97 | 817,883,741 | 818,1228,1097 | 819,537,416 | 820,3723,3617 | 822,1258,1155 | 823,3388,3300 | 824,2940,2875 | 825,198,133 | 826,3901,3836 | 827,84,19 | 828,2820,2762 | 829,3566,3523 | 830,54,24 | 831,3445,3420 | 832,492,468 | 833,956,937 | 834,40,32 | 835,1366,1362

BATCH_RAW_INFO | 696,3279,2404 | 717,3113,2349 | 722,4064,3312 | 728,831,139 | 731,3160,2486 | 735,3169,2523 | 736,658,14 | 738,1285,641 | 740,825,193 | 741,1049,434 | 745,4052,3466 | 749,4031,3459 | 757,4044,3530 | 758,4029,3515 | 763,2027,1528 | 766,2749,2273 | 767,2225,1756 | 769,527,82 | 773,451,18 | 777,508,112 | 778,3655,3264 | 779,423,32 | 780,2190,1810 | 783,1044,682 | 784,981,620 | 786,392,69 | 787,3092,2771 | 788,1969,1650 | 789,4054,3737 | 790,2075,1775 | 791,335,39 | 793,781,516 | 794,2636,2373 | 795,3212,2959 | 796,2290,2037 | 799,4087,3872 | 800,844,629 | 801,2811,2596 | 803,4093,3900 | 804,1920,1727 | 805,204,11 | 806,2503,2313 | 808,782,596 | 810,231,56 | 811,355,183 | 812,204,33 | 813,189,29 | 814,2676,2523 | 815,867,714 | 816,240,97 | 817,884,741 | 818,1229,1097 | 819,538,416 | 820,3724,3617 | 822,1259,1155 | 823,3389,3300 | 824,2941,2875 | 825,199,133 | 826,3902,3836 | 827,85,19 | 828,2821,2762 | 829,3567,3523 | 830,55,24 | 831,3446,3420 | 832,493,468 | 833,957,937 | 834,41,32 | 835,1367,1362

BATCH_RAW_INFO | 696,3280,2404 | 717,3114,2349 | 722,4065,3312 | 728,832,139 | 731,3161,2486 | 735,3170,2523 | 736,659,14 | 738,1286,641 | 740,826,193 | 741,1050,434 | 745,4053,3466 | 749,4032,3459 | 757,4045,3530 | 758,4030,3515 | 763,2028,1528 | 766,2750,2273 | 767,2226,1756 | 773,452,18 | 777,509,112 | 778,3656,3264 | 779,424,32 | 780,2191,1810 | 783,1045,682 | 784,982,620 | 786,393,69 | 787,3093,2771 | 788,1970,1650 | 789,4055,3737 | 790,2076,1775 | 791,336,39 | 793,782,516 | 794,2637,2373 | 795,3213,2959 | 796,2291,2037 | 799,4088,3872 | 800,845,629 | 801,2812,2596 | 803,4094,3900 | 804,1921,1727 | 805,205,11 | 806,2504,2313 | 808,783,596 | 810,232,56 | 811,356,183 | 812,205,33 | 813,190,29 | 814,2677,2523 | 815,868,714 | 816,241,97 | 817,885,741 | 818,1230,1097 | 819,539,416 | 820,3725,3617 | 822,1260,1155 | 823,3390,3300 | 824,2942,2875 | 825,200,133 | 826,3903,3836 | 827,86,19 | 828,2822,2762 | 829,3568,3523 | 830,56,24 | 831,3447,3420 | 832,494,468 | 833,958,937 | 834,42,32 | 835,1368,1362

BATCH_RAW_INFO | 696,3281,2404 | 717,3115,2349 | 722,4066,3312 | 728,833,139 | 731,3162,2486 | 735,3171,2523 | 736,660,14 | 738,1287,641 | 740,827,193 | 741,1051,434 | 745,4054,3466 | 749,4033,3459 | 757,4046,3530 | 758,4031,3515 | 763,2029,1528 | 766,2751,2273 | 767,2227,1756 | 773,453,18 | 777,510,112 | 778,3657,3264 | 779,425,32 | 780,2192,1810 | 783,1046,682 | 784,983,620 | 786,394,69 | 787,3094,2771 | 788,1971,1650 | 789,4056,3737 | 790,2077,1775 | 791,337,39 | 793,783,516 | 794,2638,2373 | 795,3214,2959 | 796,2292,2037 | 799,4089,3872 | 800,846,629 | 801,2813,2596 | 803,4095,3900 | 804,1922,1727 | 805,206,11 | 806,2505,2313 | 808,784,596 | 810,233,56 | 811,357,183 | 812,206,33 | 813,191,29 | 814,2678,2523 | 815,869,714 | 816,242,97 | 817,886,741 | 818,1231,1097 | 819,540,416 | 820,3726,3617 | 822,1261,1155 | 823,3391,3300 | 824,2943,2875 | 825,201,133 | 826,3904,3836 | 827,87,19 | 828,2823,2762 | 829,3569,3523 | 830,57,24 | 831,3448,3420 | 832,495,468 | 833,959,937 | 834,43,32 | 835,1369,1362

BATCH_RAW_INFO | 696,3282,2404 | 717,3116,2349 | 722,4067,3312 | 728,834,139 | 731,3163,2486 | 735,3172,2523 | 736,661,14 | 738,1288,641 | 740,828,193 | 741,1052,434 | 745,4055,3466 | 749,4034,3459 | 757,4047,3530 | 758,4032,3515 | 763,2030,1528 | 766,2752,2273 | 767,2228,1756 | 773,454,18 | 777,511,112 | 778,3658,3264 | 779,426,32 | 780,2193,1810 | 783,1047,682 | 784,984,620 | 786,395,69 | 787,3095,2771 | 788,1972,1650 | 789,4057,3737 | 790,2078,1775 | 791,338,39 | 793,784,516 | 794,2639,2373 | 795,3215,2959 | 796,2293,2037 | 799,4090,3872 | 800,847,629 | 801,2814,2596 | 804,1923,1727 | 805,207,11 | 806,2506,2313 | 808,785,596 | 810,234,56 | 811,358,183 | 812,207,33 | 813,192,29 | 814,2679,2523 | 815,870,714 | 816,243,97 | 817,887,741 | 818,1232,1097 | 819,541,416 | 820,3727,3617 | 822,1262,1155 | 823,3392,3300 | 824,2944,2875 | 825,202,133 | 826,3905,3836 | 827,88,19 | 828,2824,2762 | 829,3570,3523 | 830,58,24 | 831,3449,3420 | 832,496,468 | 833,960,937 | 834,44,32 | 835,1370,1362

BATCH_RAW_INFO | 696,3283,2404 | 717,3117,2349 | 722,4068,3312 | 728,835,139 | 731,3164,2486 | 735,3173,2523 | 736,662,14 | 738,1289,641 | 740,829,193 | 741,1053,434 | 745,4056,3466 | 749,4035,3459 | 757,4048,3530 | 758,4033,3515 | 763,2031,1528 | 766,2753,2273 | 767,2229,1756 | 773,455,18 | 777,512,112 | 778,3659,3264 | 779,427,32 | 780,2194,1810 | 783,1048,682 | 784,985,620 | 786,396,69 | 787,3096,2771 | 788,1973,1650 | 789,4058,3737 | 790,2079,1775 | 791,339,39 | 793,785,516 | 794,2640,2373 | 795,3216,2959 | 796,2294,2037 | 799,4091,3872 | 800,848,629 | 801,2815,2596 | 804,1924,1727 | 805,208,11 | 806,2507,2313 | 808,786,596 | 810,235,56 | 811,359,183 | 812,208,33 | 813,193,29 | 814,2680,2523 | 815,871,714 | 816,244,97 | 817,888,741 | 818,1233,1097 | 819,542,416 | 820,3728,3617 | 822,1263,1155 | 823,3393,3300 | 824,2945,2875 | 825,203,133 | 826,3906,3836 | 827,89,19 | 828,2825,2762 | 829,3571,3523 | 830,59,24 | 831,3450,3420 | 832,497,468 | 833,961,937 | 834,45,32 | 835,1371,1362

BATCH_RAW_INFO | 836,25,24

BATCH_RAW_INFO | 696,3284,2404 | 717,3118,2349 | 722,4069,3312 | 728,836,139 | 731,3165,2486 | 735,3174,2523 | 736,663,14 | 738,1290,641 | 740,830,193 | 741,1054,434 | 745,4057,3466 | 749,4036,3459 | 757,4049,3530 | 758,4034,3515 | 763,2032,1528 | 766,2754,2273 | 767,2230,1756 | 773,456,18 | 777,513,112 | 778,3660,3264 | 779,428,32 | 780,2195,1810 | 783,1049,682 | 784,986,620 | 786,397,69 | 787,3097,2771 | 788,1974,1650 | 789,4059,3737 | 790,2080,1775 | 791,340,39 | 793,786,516 | 794,2641,2373 | 795,3217,2959 | 796,2295,2037 | 799,4092,3872 | 800,849,629 | 801,2816,2596 | 804,1925,1727 | 805,209,11 | 806,2508,2313 | 808,787,596 | 810,236,56 | 811,360,183 | 812,209,33 | 813,194,29 | 814,2681,2523 | 815,872,714 | 816,245,97 | 817,889,741 | 818,1234,1097 | 819,543,416 | 820,3729,3617 | 822,1264,1155 | 823,3394,3300 | 824,2946,2875 | 825,204,133 | 826,3907,3836 | 827,90,19 | 828,2826,2762 | 829,3572,3523 | 830,60,24 | 831,3451,3420 | 832,498,468 | 833,962,937 | 834,46,32 | 835,1372,1362 | 836,26,24

BATCH_RAW_INFO | 837,3803,3802

BATCH_RAW_INFO | 838,3974,3973

BATCH_RAW_INFO | 696,3285,2404 | 717,3119,2349 | 722,4070,3312 | 728,837,139 | 731,3166,2486 | 735,3175,2523 | 736,664,14 | 738,1291,641 | 740,831,193 | 741,1055,434 | 745,4058,3466 | 749,4037,3459 | 757,4050,3530 | 758,4035,3515 | 763,2033,1528 | 766,2755,2273 | 767,2231,1756 | 773,457,18 | 777,514,112 | 778,3661,3264 | 779,429,32 | 780,2196,1810 | 783,1050,682 | 784,987,620 | 786,398,69 | 787,3098,2771 | 788,1975,1650 | 789,4060,3737 | 790,2081,1775 | 791,341,39 | 793,787,516 | 794,2642,2373 | 795,3218,2959 | 796,2296,2037 | 799,4093,3872 | 800,850,629 | 801,2817,2596 | 804,1926,1727 | 805,210,11 | 806,2509,2313 | 808,788,596 | 810,237,56 | 811,361,183 | 812,210,33 | 813,195,29 | 814,2682,2523 | 815,873,714 | 816,246,97 | 817,890,741 | 818,1235,1097 | 819,544,416 | 820,3730,3617 | 822,1265,1155 | 823,3395,3300 | 824,2947,2875 | 825,205,133 | 826,3908,3836 | 827,91,19 | 828,2827,2762 | 829,3573,3523 | 830,61,24 | 831,3452,3420 | 832,499,468 | 833,963,937 | 834,47,32 | 835,1373,1362 | 836,27,24 | 837,3804,3802 | 838,3975,3973

BATCH_RAW_INFO | 696,3286,2404 | 717,3120,2349 | 722,4071,3312 | 728,838,139 | 731,3167,2486 | 735,3176,2523 | 736,665,14 | 738,1292,641 | 740,832,193 | 741,1056,434 | 745,4059,3466 | 749,4038,3459 | 757,4051,3530 | 758,4036,3515 | 763,2034,1528 | 766,2756,2273 | 767,2232,1756 | 773,458,18 | 777,515,112 | 778,3662,3264 | 779,430,32 | 780,2197,1810 | 783,1051,682 | 784,988,620 | 786,399,69 | 787,3099,2771 | 788,1976,1650 | 789,4061,3737 | 790,2082,1775 | 791,342,39 | 793,788,516 | 794,2643,2373 | 795,3219,2959 | 796,2297,2037 | 799,4094,3872 | 800,851,629 | 801,2818,2596 | 804,1927,1727 | 805,211,11 | 806,2510,2313 | 808,789,596 | 810,238,56 | 811,362,183 | 812,211,33 | 813,196,29 | 814,2683,2523 | 815,874,714 | 816,247,97 | 817,891,741 | 818,1236,1097 | 819,545,416 | 820,3731,3617 | 822,1266,1155 | 823,3396,3300 | 824,2948,2875 | 825,206,133 | 826,3909,3836 | 827,92,19 | 828,2828,2762 | 829,3574,3523 | 830,62,24 | 831,3453,3420 | 832,500,468 | 833,964,937 | 834,48,32 | 835,1374,1362 | 836,28,24 | 837,3805,3802 | 838,3976,3973

BATCH_RAW_INFO | 696,3287,2404 | 717,3121,2349 | 722,4072,3312 | 728,839,139 | 731,3168,2486 | 735,3177,2523 | 736,666,14 | 738,1293,641 | 740,833,193 | 741,1057,434 | 745,4060,3466 | 749,4039,3459 | 757,4052,3530 | 758,4037,3515 | 763,2035,1528 | 766,2757,2273 | 767,2233,1756 | 773,459,18 | 777,516,112 | 778,3663,3264 | 779,431,32 | 780,2198,1810 | 783,1052,682 | 784,989,620 | 786,400,69 | 787,3100,2771 | 788,1977,1650 | 789,4062,3737 | 790,2083,1775 | 791,343,39 | 793,789,516 | 794,2644,2373 | 795,3220,2959 | 796,2298,2037 | 799,4095,3872 | 800,852,629 | 801,2819,2596 | 804,1928,1727 | 805,212,11 | 806,2511,2313 | 808,790,596 | 810,239,56 | 811,363,183 | 812,212,33 | 813,197,29 | 814,2684,2523 | 815,875,714 | 816,248,97 | 817,892,741 | 818,1237,1097 | 819,546,416 | 820,3732,3617 | 822,1267,1155 | 823,3397,3300 | 824,2949,2875 | 825,207,133 | 826,3910,3836 | 827,93,19 | 828,2829,2762 | 829,3575,3523 | 830,63,24 | 831,3454,3420 | 832,501,468 | 833,965,937 | 834,49,32 | 835,1375,1362 | 836,29,24 | 837,3806,3802 | 838,3977,3973

BATCH_RAW_INFO | 696,3288,2404 | 717,3122,2349 | 722,4073,3312 | 728,840,139 | 731,3169,2486 | 735,3178,2523 | 736,667,14 | 738,1294,641 | 740,834,193 | 741,1058,434 | 745,4061,3466 | 749,4040,3459 | 757,4053,3530 | 758,4038,3515 | 763,2036,1528 | 766,2758,2273 | 767,2234,1756 | 773,460,18 | 777,517,112 | 778,3664,3264 | 779,432,32 | 780,2199,1810 | 783,1053,682 | 784,990,620 | 786,401,69 | 787,3101,2771 | 788,1978,1650 | 789,4063,3737 | 790,2084,1775 | 791,344,39 | 793,790,516 | 794,2645,2373 | 795,3221,2959 | 796,2299,2037 | 800,853,629 | 801,2820,2596 | 804,1929,1727 | 805,213,11 | 806,2512,2313 | 808,791,596 | 810,240,56 | 811,364,183 | 812,213,33 | 813,198,29 | 814,2685,2523 | 815,876,714 | 816,249,97 | 817,893,741 | 818,1238,1097 | 819,547,416 | 820,3733,3617 | 822,1268,1155 | 823,3398,3300 | 824,2950,2875 | 825,208,133 | 826,3911,3836 | 827,94,19 | 828,2830,2762 | 829,3576,3523 | 830,64,24 | 831,3455,3420 | 832,502,468 | 833,966,937 | 834,50,32 | 835,1376,1362 | 836,30,24 | 837,3807,3802 | 838,3978,3973

BATCH_RAW_INFO | 696,3289,2404 | 717,3123,2349 | 722,4074,3312 | 728,841,139 | 731,3170,2486 | 735,3179,2523 | 736,668,14 | 738,1295,641 | 740,835,193 | 741,1059,434 | 745,4062,3466 | 749,4041,3459 | 757,4054,3530 | 758,4039,3515 | 763,2037,1528 | 766,2759,2273 | 767,2235,1756 | 773,461,18 | 777,518,112 | 778,3665,3264 | 779,433,32 | 780,2200,1810 | 783,1054,682 | 784,991,620 | 786,402,69 | 787,3102,2771 | 788,1979,1650 | 789,4064,3737 | 790,2085,1775 | 791,345,39 | 793,791,516 | 794,2646,2373 | 795,3222,2959 | 796,2300,2037 | 800,854,629 | 801,2821,2596 | 804,1930,1727 | 805,214,11 | 806,2513,2313 | 808,792,596 | 810,241,56 | 811,365,183 | 812,214,33 | 813,199,29 | 814,2686,2523 | 815,877,714 | 816,250,97 | 817,894,741 | 818,1239,1097 | 819,548,416 | 820,3734,3617 | 822,1269,1155 | 823,3399,3300 | 824,2951,2875 | 825,209,133 | 826,3912,3836 | 827,95,19 | 828,2831,2762 | 829,3577,3523 | 830,65,24 | 831,3456,3420 | 832,503,468 | 833,967,937 | 834,51,32 | 835,1377,1362 | 836,31,24 | 837,3808,3802 | 838,3979,3973

BATCH_RAW_INFO | 696,3290,2404 | 717,3124,2349 | 722,4075,3312 | 728,842,139 | 731,3171,2486 | 735,3180,2523 | 736,669,14 | 738,1296,641 | 740,836,193 | 741,1060,434 | 745,4063,3466 | 749,4042,3459 | 757,4055,3530 | 758,4040,3515 | 763,2038,1528 | 766,2760,2273 | 767,2236,1756 | 773,462,18 | 777,519,112 | 778,3666,3264 | 779,434,32 | 780,2201,1810 | 783,1055,682 | 784,992,620 | 786,403,69 | 787,3103,2771 | 788,1980,1650 | 789,4065,3737 | 790,2086,1775 | 791,346,39 | 793,792,516 | 794,2647,2373 | 795,3223,2959 | 796,2301,2037 | 800,855,629 | 801,2822,2596 | 804,1931,1727 | 805,215,11 | 806,2514,2313 | 808,793,596 | 810,242,56 | 811,366,183 | 812,215,33 | 813,200,29 | 814,2687,2523 | 815,878,714 | 816,251,97 | 817,895,741 | 818,1240,1097 | 819,549,416 | 820,3735,3617 | 822,1270,1155 | 823,3400,3300 | 824,2952,2875 | 825,210,133 | 826,3913,3836 | 827,96,19 | 828,2832,2762 | 829,3578,3523 | 830,66,24 | 831,3457,3420 | 832,504,468 | 833,968,937 | 834,52,32 | 835,1378,1362 | 836,32,24 | 837,3809,3802 | 838,3980,3973

BATCH_RAW_INFO | 696,3291,2404 | 717,3125,2349 | 722,4076,3312 | 728,843,139 | 731,3172,2486 | 735,3181,2523 | 736,670,14 | 738,1297,641 | 740,837,193 | 741,1061,434 | 745,4064,3466 | 749,4043,3459 | 757,4056,3530 | 758,4041,3515 | 763,2039,1528 | 766,2761,2273 | 767,2237,1756 | 773,463,18 | 777,520,112 | 778,3667,3264 | 779,435,32 | 780,2202,1810 | 783,1056,682 | 784,993,620 | 786,404,69 | 787,3104,2771 | 788,1981,1650 | 789,4066,3737 | 790,2087,1775 | 791,347,39 | 793,793,516 | 794,2648,2373 | 795,3224,2959 | 796,2302,2037 | 800,856,629 | 801,2823,2596 | 804,1932,1727 | 805,216,11 | 806,2515,2313 | 808,794,596 | 810,243,56 | 811,367,183 | 812,216,33 | 813,201,29 | 814,2688,2523 | 815,879,714 | 816,252,97 | 817,896,741 | 818,1241,1097 | 819,550,416 | 820,3736,3617 | 822,1271,1155 | 823,3401,3300 | 824,2953,2875 | 825,211,133 | 826,3914,3836 | 827,97,19 | 828,2833,2762 | 829,3579,3523 | 830,67,24 | 831,3458,3420 | 832,505,468 | 833,969,937 | 834,53,32 | 835,1379,1362 | 836,33,24 | 837,3810,3802 | 838,3981,3973

BATCH_RAW_INFO | 696,3292,2404 | 717,3126,2349 | 722,4077,3312 | 728,844,139 | 731,3173,2486 | 735,3182,2523 | 736,671,14 | 738,1298,641 | 740,838,193 | 741,1062,434 | 745,4065,3466 | 749,4044,3459 | 757,4057,3530 | 758,4042,3515 | 763,2040,1528 | 766,2762,2273 | 767,2238,1756 | 773,464,18 | 777,521,112 | 778,3668,3264 | 779,436,32 | 780,2203,1810 | 783,1057,682 | 784,994,620 | 786,405,69 | 787,3105,2771 | 788,1982,1650 | 789,4067,3737 | 790,2088,1775 | 791,348,39 | 793,794,516 | 794,2649,2373 | 795,3225,2959 | 796,2303,2037 | 800,857,629 | 801,2824,2596 | 804,1933,1727 | 805,217,11 | 806,2516,2313 | 808,795,596 | 810,244,56 | 811,368,183 | 812,217,33 | 813,202,29 | 814,2689,2523 | 815,880,714 | 816,253,97 | 817,897,741 | 818,1242,1097 | 819,551,416 | 820,3737,3617 | 822,1272,1155 | 823,3402,3300 | 824,2954,2875 | 825,212,133 | 826,3915,3836 | 827,98,19 | 828,2834,2762 | 829,3580,3523 | 830,68,24 | 831,3459,3420 | 832,506,468 | 833,970,937 | 834,54,32 | 835,1380,1362 | 836,34,24 | 837,3811,3802 | 838,3982,3973

BATCH_RAW_INFO | 696,3293,2404 | 717,3127,2349 | 722,4078,3312 | 728,845,139 | 731,3174,2486 | 735,3183,2523 | 736,672,14 | 738,1299,641 | 740,839,193 | 741,1063,434 | 745,4066,3466 | 749,4045,3459 | 757,4058,3530 | 758,4043,3515 | 763,2041,1528 | 766,2763,2273 | 767,2239,1756 | 773,465,18 | 777,522,112 | 778,3669,3264 | 779,437,32 | 780,2204,1810 | 783,1058,682 | 784,995,620 | 786,406,69 | 787,3106,2771 | 788,1983,1650 | 789,4068,3737 | 790,2089,1775 | 791,349,39 | 793,795,516 | 794,2650,2373 | 795,3226,2959 | 796,2304,2037 | 800,858,629 | 801,2825,2596 | 804,1934,1727 | 805,218,11 | 806,2517,2313 | 808,796,596 | 810,245,56 | 811,369,183 | 812,218,33 | 813,203,29 | 814,2690,2523 | 815,881,714 | 816,254,97 | 817,898,741 | 818,1243,1097 | 819,552,416 | 820,3738,3617 | 822,1273,1155 | 823,3403,3300 | 824,2955,2875 | 825,213,133 | 826,3916,3836 | 827,99,19 | 828,2835,2762 | 829,3581,3523 | 830,69,24 | 831,3460,3420 | 832,507,468 | 833,971,937 | 834,55,32 | 835,1381,1362 | 836,35,24 | 837,3812,3802

BATCH_RAW_INFO | 696,3294,2404 | 717,3128,2349 | 722,4079,3312 | 728,846,139 | 731,3175,2486 | 735,3184,2523 | 736,673,14 | 738,1300,641 | 740,840,193 | 741,1064,434 | 745,4067,3466 | 749,4046,3459 | 757,4059,3530 | 758,4044,3515 | 763,2042,1528 | 766,2764,2273 | 767,2240,1756 | 773,466,18 | 777,523,112 | 778,3670,3264 | 779,438,32 | 780,2205,1810 | 783,1059,682 | 784,996,620 | 786,407,69 | 787,3107,2771 | 788,1984,1650 | 789,4069,3737 | 790,2090,1775 | 791,350,39 | 793,796,516 | 794,2651,2373 | 795,3227,2959 | 796,2305,2037 | 800,859,629 | 801,2826,2596 | 804,1935,1727 | 805,219,11 | 806,2518,2313 | 808,797,596 | 810,246,56 | 811,370,183 | 812,219,33 | 813,204,29 | 814,2691,2523 | 815,882,714 | 816,255,97 | 817,899,741 | 818,1244,1097 | 819,553,416 | 820,3739,3617 | 822,1274,1155 | 823,3404,3300 | 824,2956,2875 | 825,214,133 | 826,3917,3836 | 827,100,19 | 828,2836,2762 | 829,3582,3523 | 830,70,24 | 831,3461,3420 | 832,508,468 | 833,972,937 | 834,56,32 | 835,1382,1362 | 836,36,24 | 837,3813,3802

BATCH_RAW_INFO | 696,3295,2404 | 717,3129,2349 | 722,4080,3312 | 728,847,139 | 731,3176,2486 | 735,3185,2523 | 736,674,14 | 738,1301,641 | 740,841,193 | 741,1065,434 | 745,4068,3466 | 749,4047,3459 | 757,4060,3530 | 758,4045,3515 | 763,2043,1528 | 766,2765,2273 | 767,2241,1756 | 773,467,18 | 777,524,112 | 778,3671,3264 | 779,439,32 | 780,2206,1810 | 783,1060,682 | 784,997,620 | 786,408,69 | 787,3108,2771 | 788,1985,1650 | 789,4070,3737 | 790,2091,1775 | 791,351,39 | 793,797,516 | 794,2652,2373 | 795,3228,2959 | 796,2306,2037 | 800,860,629 | 801,2827,2596 | 804,1936,1727 | 805,220,11 | 806,2519,2313 | 808,798,596 | 810,247,56 | 811,371,183 | 812,220,33 | 813,205,29 | 814,2692,2523 | 815,883,714 | 816,256,97 | 817,900,741 | 818,1245,1097 | 819,554,416 | 820,3740,3617 | 822,1275,1155 | 823,3405,3300 | 824,2957,2875 | 825,215,133 | 826,3918,3836 | 827,101,19 | 828,2837,2762 | 829,3583,3523 | 830,71,24 | 831,3462,3420 | 832,509,468 | 833,973,937 | 834,57,32 | 835,1383,1362 | 836,37,24 | 837,3814,3802

BATCH_RAW_INFO | 696,3296,2404 | 717,3130,2349 | 722,4081,3312 | 728,848,139 | 731,3177,2486 | 735,3186,2523 | 736,675,14 | 738,1302,641 | 740,842,193 | 741,1066,434 | 745,4069,3466 | 749,4048,3459 | 757,4061,3530 | 758,4046,3515 | 763,2044,1528 | 766,2766,2273 | 767,2242,1756 | 773,468,18 | 777,525,112 | 778,3672,3264 | 779,440,32 | 780,2207,1810 | 783,1061,682 | 784,998,620 | 786,409,69 | 787,3109,2771 | 788,1986,1650 | 789,4071,3737 | 790,2092,1775 | 791,352,39 | 793,798,516 | 794,2653,2373 | 795,3229,2959 | 796,2307,2037 | 800,861,629 | 801,2828,2596 | 804,1937,1727 | 805,221,11 | 806,2520,2313 | 808,799,596 | 810,248,56 | 811,372,183 | 812,221,33 | 813,206,29 | 814,2693,2523 | 815,884,714 | 816,257,97 | 817,901,741 | 818,1246,1097 | 819,555,416 | 820,3741,3617 | 822,1276,1155 | 823,3406,3300 | 824,2958,2875 | 825,216,133 | 826,3919,3836 | 827,102,19 | 828,2838,2762 | 829,3584,3523 | 830,72,24 | 831,3463,3420 | 832,510,468 | 833,974,937 | 834,58,32 | 835,1384,1362 | 836,38,24 | 837,3815,3802

BATCH_RAW_INFO | 696,3297,2404 | 717,3131,2349 | 722,4082,3312 | 728,849,139 | 731,3178,2486 | 735,3187,2523 | 736,676,14 | 738,1303,641 | 740,843,193 | 741,1067,434 | 745,4070,3466 | 749,4049,3459 | 757,4062,3530 | 758,4047,3515 | 763,2045,1528 | 766,2767,2273 | 767,2243,1756 | 773,469,18 | 777,526,112 | 778,3673,3264 | 779,441,32 | 780,2208,1810 | 783,1062,682 | 784,999,620 | 786,410,69 | 787,3110,2771 | 788,1987,1650 | 789,4072,3737 | 790,2093,1775 | 791,353,39 | 793,799,516 | 794,2654,2373 | 795,3230,2959 | 796,2308,2037 | 800,862,629 | 801,2829,2596 | 804,1938,1727 | 805,222,11 | 806,2521,2313 | 808,800,596 | 810,249,56 | 811,373,183 | 812,222,33 | 813,207,29 | 814,2694,2523 | 815,885,714 | 816,258,97 | 817,902,741 | 818,1247,1097 | 819,556,416 | 820,3742,3617 | 822,1277,1155 | 823,3407,3300 | 824,2959,2875 | 825,217,133 | 826,3920,3836 | 827,103,19 | 828,2839,2762 | 829,3585,3523 | 830,73,24 | 831,3464,3420 | 832,511,468 | 833,975,937 | 834,59,32 | 835,1385,1362 | 836,39,24 | 837,3816,3802

BATCH_RAW_INFO | 696,3298,2404 | 717,3132,2349 | 722,4083,3312 | 728,850,139 | 731,3179,2486 | 735,3188,2523 | 736,677,14 | 738,1304,641 | 740,844,193 | 741,1068,434 | 745,4071,3466 | 749,4050,3459 | 757,4063,3530 | 758,4048,3515 | 763,2046,1528 | 766,2768,2273 | 767,2244,1756 | 773,470,18 | 777,527,112 | 778,3674,3264 | 779,442,32 | 780,2209,1810 | 783,1063,682 | 784,1000,620 | 786,411,69 | 787,3111,2771 | 788,1988,1650 | 789,4073,3737 | 790,2094,1775 | 791,354,39 | 793,800,516 | 794,2655,2373 | 795,3231,2959 | 796,2309,2037 | 800,863,629 | 801,2830,2596 | 804,1939,1727 | 805,223,11 | 806,2522,2313 | 808,801,596 | 810,250,56 | 811,374,183 | 812,223,33 | 813,208,29 | 814,2695,2523 | 815,886,714 | 816,259,97 | 817,903,741 | 818,1248,1097 | 819,557,416 | 820,3743,3617 | 822,1278,1155 | 823,3408,3300 | 824,2960,2875 | 825,218,133 | 826,3921,3836 | 827,104,19 | 828,2840,2762 | 829,3586,3523 | 830,74,24 | 831,3465,3420 | 832,512,468 | 833,976,937 | 834,60,32 | 835,1386,1362 | 836,40,24 | 837,3817,3802

BATCH_RAW_INFO | 696,3299,2404 | 717,3133,2349 | 722,4084,3312 | 728,851,139 | 731,3180,2486 | 735,3189,2523 | 736,678,14 | 738,1305,641 | 740,845,193 | 741,1069,434 | 745,4072,3466 | 749,4051,3459 | 757,4064,3530 | 758,4049,3515 | 763,2047,1528 | 766,2769,2273 | 767,2245,1756 | 773,471,18 | 777,528,112 | 778,3675,3264 | 779,443,32 | 780,2210,1810 | 783,1064,682 | 784,1001,620 | 786,412,69 | 787,3112,2771 | 788,1989,1650 | 789,4074,3737 | 790,2095,1775 | 791,355,39 | 793,801,516 | 794,2656,2373 | 795,3232,2959 | 796,2310,2037 | 800,864,629 | 801,2831,2596 | 804,1940,1727 | 805,224,11 | 806,2523,2313 | 808,802,596 | 810,251,56 | 811,375,183 | 812,224,33 | 813,209,29 | 814,2696,2523 | 815,887,714 | 816,260,97 | 817,904,741 | 818,1249,1097 | 819,558,416 | 820,3744,3617 | 822,1279,1155 | 823,3409,3300 | 824,2961,2875 | 825,219,133 | 826,3922,3836 | 827,105,19 | 828,2841,2762 | 829,3587,3523 | 830,75,24 | 831,3466,3420 | 832,513,468 | 833,977,937 | 834,61,32 | 835,1387,1362 | 836,41,24 | 837,3818,3802

BATCH_RAW_INFO | 696,3300,2404 | 717,3134,2349 | 722,4085,3312 | 728,852,139 | 731,3181,2486 | 735,3190,2523 | 736,679,14 | 738,1306,641 | 740,846,193 | 741,1070,434 | 745,4073,3466 | 749,4052,3459 | 757,4065,3530 | 758,4050,3515 | 763,2048,1528 | 766,2770,2273 | 767,2246,1756 | 773,472,18 | 777,529,112 | 778,3676,3264 | 779,444,32 | 780,2211,1810 | 783,1065,682 | 784,1002,620 | 786,413,69 | 787,3113,2771 | 788,1990,1650 | 789,4075,3737 | 790,2096,1775 | 791,356,39 | 793,802,516 | 794,2657,2373 | 795,3233,2959 | 796,2311,2037 | 800,865,629 | 801,2832,2596 | 804,1941,1727 | 805,225,11 | 806,2524,2313 | 808,803,596 | 810,252,56 | 811,376,183 | 812,225,33 | 813,210,29 | 814,2697,2523 | 815,888,714 | 816,261,97 | 817,905,741 | 818,1250,1097 | 819,559,416 | 820,3745,3617 | 822,1280,1155 | 823,3410,3300 | 824,2962,2875 | 825,220,133 | 826,3923,3836 | 827,106,19 | 828,2842,2762 | 829,3588,3523 | 830,76,24 | 831,3467,3420 | 832,514,468 | 833,978,937 | 834,62,32 | 835,1388,1362 | 836,42,24 | 837,3819,3802

BATCH_RAW_INFO | 696,3301,2404 | 717,3135,2349 | 722,4086,3312 | 728,853,139 | 731,3182,2486 | 735,3191,2523 | 736,680,14 | 738,1307,641 | 740,847,193 | 741,1071,434 | 745,4074,3466 | 749,4053,3459 | 757,4066,3530 | 758,4051,3515 | 763,2049,1528 | 766,2771,2273 | 767,2247,1756 | 773,473,18 | 777,530,112 | 778,3677,3264 | 779,445,32 | 783,1066,682 | 784,1003,620 | 786,414,69 | 787,3114,2771 | 788,1991,1650 | 789,4076,3737 | 790,2097,1775 | 791,357,39 | 793,803,516 | 794,2658,2373 | 795,3234,2959 | 796,2312,2037 | 800,866,629 | 801,2833,2596 | 804,1942,1727 | 805,226,11 | 806,2525,2313 | 808,804,596 | 810,253,56 | 811,377,183 | 812,226,33 | 813,211,29 | 814,2698,2523 | 815,889,714 | 816,262,97 | 817,906,741 | 818,1251,1097 | 819,560,416 | 820,3746,3617 | 822,1281,1155 | 823,3411,3300 | 824,2963,2875 | 825,221,133 | 826,3924,3836 | 827,107,19 | 828,2843,2762 | 829,3589,3523 | 830,77,24 | 831,3468,3420 | 832,515,468 | 833,979,937 | 834,63,32 | 835,1389,1362 | 836,43,24 | 837,3820,3802

BATCH_RAW_INFO | 696,3302,2404 | 717,3136,2349 | 722,4087,3312 | 728,854,139 | 731,3183,2486 | 735,3192,2523 | 736,681,14 | 738,1308,641 | 740,848,193 | 741,1072,434 | 745,4075,3466 | 749,4054,3459 | 757,4067,3530 | 758,4052,3515 | 763,2050,1528 | 766,2772,2273 | 767,2248,1756 | 773,474,18 | 777,531,112 | 778,3678,3264 | 779,446,32 | 783,1067,682 | 784,1004,620 | 786,415,69 | 787,3115,2771 | 788,1992,1650 | 789,4077,3737 | 790,2098,1775 | 791,358,39 | 793,804,516 | 794,2659,2373 | 795,3235,2959 | 796,2313,2037 | 800,867,629 | 801,2834,2596 | 804,1943,1727 | 805,227,11 | 806,2526,2313 | 808,805,596 | 810,254,56 | 811,378,183 | 812,227,33 | 813,212,29 | 814,2699,2523 | 815,890,714 | 816,263,97 | 817,907,741 | 818,1252,1097 | 819,561,416 | 820,3747,3617 | 822,1282,1155 | 823,3412,3300 | 824,2964,2875 | 825,222,133 | 826,3925,3836 | 827,108,19 | 828,2844,2762 | 829,3590,3523 | 830,78,24 | 831,3469,3420 | 832,516,468 | 833,980,937 | 834,64,32 | 835,1390,1362 | 836,44,24 | 837,3821,3802

BATCH_RAW_INFO | 696,3303,2404 | 717,3137,2349 | 722,4088,3312 | 728,855,139 | 731,3184,2486 | 735,3193,2523 | 736,682,14 | 738,1309,641 | 740,849,193 | 741,1073,434 | 745,4076,3466 | 749,4055,3459 | 757,4068,3530 | 758,4053,3515 | 763,2051,1528 | 766,2773,2273 | 767,2249,1756 | 773,475,18 | 777,532,112 | 778,3679,3264 | 779,447,32 | 783,1068,682 | 784,1005,620 | 786,416,69 | 787,3116,2771 | 788,1993,1650 | 789,4078,3737 | 790,2099,1775 | 791,359,39 | 793,805,516 | 794,2660,2373 | 795,3236,2959 | 796,2314,2037 | 800,868,629 | 801,2835,2596 | 804,1944,1727 | 805,228,11 | 806,2527,2313 | 808,806,596 | 810,255,56 | 811,379,183 | 812,228,33 | 813,213,29 | 814,2700,2523 | 815,891,714 | 816,264,97 | 817,908,741 | 818,1253,1097 | 819,562,416 | 820,3748,3617 | 822,1283,1155 | 823,3413,3300 | 824,2965,2875 | 825,223,133 | 826,3926,3836 | 827,109,19 | 828,2845,2762 | 829,3591,3523 | 830,79,24 | 831,3470,3420 | 832,517,468 | 833,981,937 | 834,65,32 | 835,1391,1362 | 836,45,24 | 837,3822,3802

BATCH_RAW_INFO | 696,3304,2404 | 717,3138,2349 | 722,4089,3312 | 728,856,139 | 731,3185,2486 | 735,3194,2523 | 736,683,14 | 738,1310,641 | 740,850,193 | 741,1074,434 | 745,4077,3466 | 749,4056,3459 | 757,4069,3530 | 758,4054,3515 | 763,2052,1528 | 766,2774,2273 | 767,2250,1756 | 773,476,18 | 777,533,112 | 778,3680,3264 | 779,448,32 | 783,1069,682 | 784,1006,620 | 786,417,69 | 787,3117,2771 | 788,1994,1650 | 789,4079,3737 | 790,2100,1775 | 791,360,39 | 793,806,516 | 794,2661,2373 | 795,3237,2959 | 796,2315,2037 | 800,869,629 | 801,2836,2596 | 804,1945,1727 | 805,229,11 | 806,2528,2313 | 808,807,596 | 810,256,56 | 811,380,183 | 812,229,33 | 813,214,29 | 814,2701,2523 | 815,892,714 | 816,265,97 | 817,909,741 | 818,1254,1097 | 819,563,416 | 820,3749,3617 | 822,1284,1155 | 823,3414,3300 | 824,2966,2875 | 825,224,133 | 826,3927,3836 | 827,110,19 | 828,2846,2762 | 829,3592,3523 | 830,80,24 | 831,3471,3420 | 832,518,468 | 833,982,937 | 834,66,32 | 835,1392,1362 | 836,46,24 | 837,3823,3802

BATCH_RAW_INFO | 696,3305,2404 | 717,3139,2349 | 722,4090,3312 | 728,857,139 | 731,3186,2486 | 735,3195,2523 | 736,684,14 | 738,1311,641 | 740,851,193 | 741,1075,434 | 745,4078,3466 | 749,4057,3459 | 757,4070,3530 | 758,4055,3515 | 763,2053,1528 | 766,2775,2273 | 767,2251,1756 | 773,477,18 | 777,534,112 | 778,3681,3264 | 779,449,32 | 783,1070,682 | 784,1007,620 | 786,418,69 | 787,3118,2771 | 788,1995,1650 | 789,4080,3737 | 790,2101,1775 | 791,361,39 | 793,807,516 | 795,3238,2959 | 796,2316,2037 | 800,870,629 | 801,2837,2596 | 804,1946,1727 | 805,230,11 | 806,2529,2313 | 808,808,596 | 810,257,56 | 811,381,183 | 812,230,33 | 813,215,29 | 814,2702,2523 | 815,893,714 | 816,266,97 | 817,910,741 | 818,1255,1097 | 819,564,416 | 820,3750,3617 | 822,1285,1155 | 823,3415,3300 | 824,2967,2875 | 825,225,133 | 826,3928,3836 | 827,111,19 | 828,2847,2762 | 829,3593,3523 | 830,81,24 | 831,3472,3420 | 832,519,468 | 833,983,937 | 834,67,32 | 835,1393,1362 | 836,47,24 | 837,3824,3802

BATCH_RAW_INFO | 839,143,142

BATCH_RAW_INFO | 696,3306,2404 | 717,3140,2349 | 722,4091,3312 | 728,858,139 | 731,3187,2486 | 735,3196,2523 | 736,685,14 | 738,1312,641 | 740,852,193 | 741,1076,434 | 745,4079,3466 | 749,4058,3459 | 757,4071,3530 | 758,4056,3515 | 763,2054,1528 | 766,2776,2273 | 767,2252,1756 | 773,478,18 | 777,535,112 | 778,3682,3264 | 779,450,32 | 783,1071,682 | 784,1008,620 | 786,419,69 | 787,3119,2771 | 788,1996,1650 | 789,4081,3737 | 790,2102,1775 | 791,362,39 | 793,808,516 | 795,3239,2959 | 796,2317,2037 | 800,871,629 | 801,2838,2596 | 804,1947,1727 | 805,231,11 | 806,2530,2313 | 808,809,596 | 810,258,56 | 811,382,183 | 812,231,33 | 813,216,29 | 814,2703,2523 | 815,894,714 | 816,267,97 | 817,911,741 | 818,1256,1097 | 819,565,416 | 820,3751,3617 | 822,1286,1155 | 823,3416,3300 | 824,2968,2875 | 825,226,133 | 826,3929,3836 | 827,112,19 | 828,2848,2762 | 829,3594,3523 | 830,82,24 | 831,3473,3420 | 832,520,468 | 833,984,937 | 834,68,32 | 835,1394,1362 | 836,48,24 | 837,3825,3802 | 839,144,142

BATCH_RAW_INFO | 696,3307,2404 | 717,3141,2349 | 722,4092,3312 | 728,859,139 | 731,3188,2486 | 735,3197,2523 | 736,686,14 | 738,1313,641 | 740,853,193 | 741,1077,434 | 745,4080,3466 | 749,4059,3459 | 757,4072,3530 | 758,4057,3515 | 763,2055,1528 | 766,2777,2273 | 767,2253,1756 | 773,479,18 | 777,536,112 | 778,3683,3264 | 779,451,32 | 783,1072,682 | 784,1009,620 | 786,420,69 | 787,3120,2771 | 788,1997,1650 | 789,4082,3737 | 790,2103,1775 | 791,363,39 | 793,809,516 | 795,3240,2959 | 796,2318,2037 | 800,872,629 | 801,2839,2596 | 804,1948,1727 | 805,232,11 | 806,2531,2313 | 808,810,596 | 810,259,56 | 811,383,183 | 812,232,33 | 813,217,29 | 814,2704,2523 | 815,895,714 | 816,268,97 | 817,912,741 | 818,1257,1097 | 819,566,416 | 820,3752,3617 | 822,1287,1155 | 823,3417,3300 | 824,2969,2875 | 825,227,133 | 826,3930,3836 | 827,113,19 | 828,2849,2762 | 829,3595,3523 | 830,83,24 | 831,3474,3420 | 832,521,468 | 833,985,937 | 834,69,32 | 835,1395,1362 | 836,49,24 | 837,3826,3802 | 839,145,142

BATCH_RAW_INFO | 696,3308,2404 | 717,3142,2349 | 722,4093,3312 | 728,860,139 | 731,3189,2486 | 735,3198,2523 | 736,687,14 | 740,854,193 | 741,1078,434 | 745,4081,3466 | 749,4060,3459 | 757,4073,3530 | 758,4058,3515 | 763,2056,1528 | 766,2778,2273 | 767,2254,1756 | 773,480,18 | 777,537,112 | 778,3684,3264 | 779,452,32 | 783,1073,682 | 784,1010,620 | 786,421,69 | 787,3121,2771 | 788,1998,1650 | 789,4083,3737 | 790,2104,1775 | 791,364,39 | 793,810,516 | 795,3241,2959 | 796,2319,2037 | 800,873,629 | 801,2840,2596 | 804,1949,1727 | 805,233,11 | 806,2532,2313 | 808,811,596 | 810,260,56 | 811,384,183 | 812,233,33 | 813,218,29 | 814,2705,2523 | 815,896,714 | 816,269,97 | 817,913,741 | 818,1258,1097 | 819,567,416 | 820,3753,3617 | 822,1288,1155 | 823,3418,3300 | 824,2970,2875 | 825,228,133 | 826,3931,3836 | 827,114,19 | 828,2850,2762 | 829,3596,3523 | 830,84,24 | 831,3475,3420 | 832,522,468 | 833,986,937 | 834,70,32 | 835,1396,1362 | 836,50,24 | 837,3827,3802 | 839,146,142

BATCH_RAW_INFO | 717,3143,2349 | 722,4094,3312 | 728,861,139 | 731,3190,2486 | 735,3199,2523 | 736,688,14 | 740,855,193 | 741,1079,434 | 745,4082,3466 | 749,4061,3459 | 757,4074,3530 | 758,4059,3515 | 763,2057,1528 | 766,2779,2273 | 767,2255,1756 | 773,481,18 | 777,538,112 | 778,3685,3264 | 779,453,32 | 783,1074,682 | 784,1011,620 | 786,422,69 | 787,3122,2771 | 788,1999,1650 | 789,4084,3737 | 790,2105,1775 | 791,365,39 | 793,811,516 | 795,3242,2959 | 796,2320,2037 | 800,874,629 | 801,2841,2596 | 804,1950,1727 | 805,234,11 | 806,2533,2313 | 808,812,596 | 810,261,56 | 811,385,183 | 812,234,33 | 813,219,29 | 815,897,714 | 816,270,97 | 817,914,741 | 818,1259,1097 | 819,568,416 | 820,3754,3617 | 822,1289,1155 | 823,3419,3300 | 824,2971,2875 | 825,229,133 | 826,3932,3836 | 827,115,19 | 828,2851,2762 | 829,3597,3523 | 830,85,24 | 831,3476,3420 | 832,523,468 | 833,987,937 | 834,71,32 | 835,1397,1362 | 836,51,24 | 837,3828,3802 | 839,147,142

BATCH_RAW_INFO | 840,106,105

BATCH_RAW_INFO | 717,3144,2349 | 722,4095,3312 | 728,862,139 | 731,3191,2486 | 735,3200,2523 | 736,689,14 | 740,856,193 | 745,4083,3466 | 749,4062,3459 | 757,4075,3530 | 758,4060,3515 | 763,2058,1528 | 766,2780,2273 | 767,2256,1756 | 773,482,18 | 777,539,112 | 778,3686,3264 | 779,454,32 | 783,1075,682 | 784,1012,620 | 786,423,69 | 787,3123,2771 | 788,2000,1650 | 789,4085,3737 | 790,2106,1775 | 791,366,39 | 793,812,516 | 795,3243,2959 | 796,2321,2037 | 800,875,629 | 801,2842,2596 | 804,1951,1727 | 805,235,11 | 806,2534,2313 | 808,813,596 | 810,262,56 | 811,386,183 | 812,235,33 | 813,220,29 | 815,898,714 | 816,271,97 | 817,915,741 | 818,1260,1097 | 819,569,416 | 820,3755,3617 | 822,1290,1155 | 823,3420,3300 | 824,2972,2875 | 825,230,133 | 826,3933,3836 | 827,116,19 | 828,2852,2762 | 829,3598,3523 | 830,86,24 | 831,3477,3420 | 832,524,468 | 833,988,937 | 834,72,32 | 835,1398,1362 | 836,52,24 | 837,3829,3802 | 839,148,142 | 840,107,105

BATCH_RAW_INFO | 717,3145,2349 | 728,863,139 | 731,3192,2486 | 735,3201,2523 | 736,690,14 | 740,857,193 | 745,4084,3466 | 749,4063,3459 | 757,4076,3530 | 758,4061,3515 | 763,2059,1528 | 766,2781,2273 | 767,2257,1756 | 773,483,18 | 777,540,112 | 778,3687,3264 | 779,455,32 | 783,1076,682 | 784,1013,620 | 786,424,69 | 787,3124,2771 | 788,2001,1650 | 789,4086,3737 | 790,2107,1775 | 791,367,39 | 793,813,516 | 795,3244,2959 | 800,876,629 | 801,2843,2596 | 804,1952,1727 | 805,236,11 | 806,2535,2313 | 808,814,596 | 810,263,56 | 811,387,183 | 812,236,33 | 813,221,29 | 815,899,714 | 816,272,97 | 817,916,741 | 818,1261,1097 | 819,570,416 | 820,3756,3617 | 822,1291,1155 | 823,3421,3300 | 824,2973,2875 | 825,231,133 | 826,3934,3836 | 827,117,19 | 828,2853,2762 | 829,3599,3523 | 830,87,24 | 831,3478,3420 | 832,525,468 | 833,989,937 | 834,73,32 | 835,1399,1362 | 836,53,24 | 837,3830,3802 | 839,149,142 | 840,108,105

BATCH_RAW_INFO | 717,3146,2349 | 728,864,139 | 731,3193,2486 | 735,3202,2523 | 736,691,14 | 740,858,193 | 745,4085,3466 | 749,4064,3459 | 757,4077,3530 | 758,4062,3515 | 763,2060,1528 | 766,2782,2273 | 767,2258,1756 | 773,484,18 | 777,541,112 | 778,3688,3264 | 779,456,32 | 783,1077,682 | 784,1014,620 | 786,425,69 | 787,3125,2771 | 788,2002,1650 | 789,4087,3737 | 790,2108,1775 | 791,368,39 | 793,814,516 | 795,3245,2959 | 800,877,629 | 801,2844,2596 | 804,1953,1727 | 805,237,11 | 806,2536,2313 | 808,815,596 | 810,264,56 | 811,388,183 | 812,237,33 | 813,222,29 | 815,900,714 | 816,273,97 | 817,917,741 | 818,1262,1097 | 819,571,416 | 820,3757,3617 | 822,1292,1155 | 823,3422,3300 | 824,2974,2875 | 825,232,133 | 826,3935,3836 | 827,118,19 | 828,2854,2762 | 829,3600,3523 | 830,88,24 | 831,3479,3420 | 832,526,468 | 833,990,937 | 834,74,32 | 835,1400,1362 | 836,54,24 | 837,3831,3802 | 839,150,142 | 840,109,105

BATCH_RAW_INFO | 717,3147,2349 | 728,865,139 | 731,3194,2486 | 735,3203,2523 | 736,692,14 | 740,859,193 | 745,4086,3466 | 749,4065,3459 | 757,4078,3530 | 758,4063,3515 | 763,2061,1528 | 766,2783,2273 | 767,2259,1756 | 773,485,18 | 777,542,112 | 778,3689,3264 | 779,457,32 | 783,1078,682 | 784,1015,620 | 786,426,69 | 787,3126,2771 | 788,2003,1650 | 789,4088,3737 | 790,2109,1775 | 791,369,39 | 793,815,516 | 795,3246,2959 | 800,878,629 | 801,2845,2596 | 804,1954,1727 | 805,238,11 | 806,2537,2313 | 808,816,596 | 810,265,56 | 811,389,183 | 812,238,33 | 813,223,29 | 815,901,714 | 816,274,97 | 817,918,741 | 818,1263,1097 | 819,572,416 | 820,3758,3617 | 822,1293,1155 | 823,3423,3300 | 824,2975,2875 | 825,233,133 | 826,3936,3836 | 827,119,19 | 828,2855,2762 | 829,3601,3523 | 830,89,24 | 831,3480,3420 | 832,527,468 | 833,991,937 | 834,75,32 | 835,1401,1362 | 836,55,24 | 837,3832,3802 | 839,151,142 | 840,110,105

BATCH_RAW_INFO | 717,3148,2349 | 728,866,139 | 731,3195,2486 | 735,3204,2523 | 736,693,14 | 740,860,193 | 745,4087,3466 | 749,4066,3459 | 757,4079,3530 | 758,4064,3515 | 763,2062,1528 | 766,2784,2273 | 767,2260,1756 | 773,486,18 | 777,543,112 | 778,3690,3264 | 779,458,32 | 783,1079,682 | 784,1016,620 | 786,427,69 | 787,3127,2771 | 788,2004,1650 | 789,4089,3737 | 790,2110,1775 | 791,370,39 | 793,816,516 | 795,3247,2959 | 800,879,629 | 801,2846,2596 | 804,1955,1727 | 805,239,11 | 806,2538,2313 | 808,817,596 | 810,266,56 | 811,390,183 | 812,239,33 | 813,224,29 | 815,902,714 | 816,275,97 | 817,919,741 | 818,1264,1097 | 819,573,416 | 820,3759,3617 | 822,1294,1155 | 823,3424,3300 | 824,2976,2875 | 825,234,133 | 826,3937,3836 | 827,120,19 | 828,2856,2762 | 829,3602,3523 | 830,90,24 | 831,3481,3420 | 832,528,468 | 833,992,937 | 834,76,32 | 835,1402,1362 | 836,56,24 | 837,3833,3802 | 839,152,142 | 840,111,105

BATCH_RAW_INFO | 717,3149,2349 | 728,867,139 | 731,3196,2486 | 735,3205,2523 | 736,694,14 | 740,861,193 | 745,4088,3466 | 749,4067,3459 | 757,4080,3530 | 758,4065,3515 | 763,2063,1528 | 766,2785,2273 | 767,2261,1756 | 773,487,18 | 777,544,112 | 778,3691,3264 | 779,459,32 | 783,1080,682 | 784,1017,620 | 786,428,69 | 787,3128,2771 | 788,2005,1650 | 789,4090,3737 | 790,2111,1775 | 791,371,39 | 793,817,516 | 795,3248,2959 | 800,880,629 | 801,2847,2596 | 804,1956,1727 | 805,240,11 | 806,2539,2313 | 808,818,596 | 810,267,56 | 811,391,183 | 812,240,33 | 813,225,29 | 815,903,714 | 816,276,97 | 817,920,741 | 818,1265,1097 | 819,574,416 | 820,3760,3617 | 822,1295,1155 | 823,3425,3300 | 824,2977,2875 | 825,235,133 | 826,3938,3836 | 827,121,19 | 828,2857,2762 | 829,3603,3523 | 830,91,24 | 831,3482,3420 | 832,529,468 | 833,993,937 | 834,77,32 | 835,1403,1362 | 836,57,24 | 837,3834,3802 | 839,153,142 | 840,112,105

BATCH_RAW_INFO | 717,3150,2349 | 728,868,139 | 731,3197,2486 | 735,3206,2523 | 736,695,14 | 740,862,193 | 745,4089,3466 | 749,4068,3459 | 757,4081,3530 | 758,4066,3515 | 763,2064,1528 | 766,2786,2273 | 767,2262,1756 | 773,488,18 | 777,545,112 | 778,3692,3264 | 779,460,32 | 783,1081,682 | 784,1018,620 | 786,429,69 | 787,3129,2771 | 788,2006,1650 | 789,4091,3737 | 790,2112,1775 | 791,372,39 | 793,818,516 | 795,3249,2959 | 800,881,629 | 801,2848,2596 | 804,1957,1727 | 805,241,11 | 806,2540,2313 | 808,819,596 | 810,268,56 | 811,392,183 | 812,241,33 | 813,226,29 | 815,904,714 | 816,277,97 | 817,921,741 | 818,1266,1097 | 819,575,416 | 820,3761,3617 | 822,1296,1155 | 823,3426,3300 | 824,2978,2875 | 825,236,133 | 826,3939,3836 | 827,122,19 | 828,2858,2762 | 829,3604,3523 | 830,92,24 | 831,3483,3420 | 832,530,468 | 833,994,937 | 834,78,32 | 835,1404,1362 | 836,58,24 | 837,3835,3802 | 839,154,142 | 840,113,105

BATCH_RAW_INFO | 717,3151,2349 | 728,869,139 | 731,3198,2486 | 735,3207,2523 | 736,696,14 | 740,863,193 | 745,4090,3466 | 749,4069,3459 | 757,4082,3530 | 758,4067,3515 | 763,2065,1528 | 766,2787,2273 | 767,2263,1756 | 773,489,18 | 777,546,112 | 778,3693,3264 | 779,461,32 | 783,1082,682 | 784,1019,620 | 786,430,69 | 787,3130,2771 | 788,2007,1650 | 789,4092,3737 | 790,2113,1775 | 791,373,39 | 793,819,516 | 795,3250,2959 | 800,882,629 | 801,2849,2596 | 804,1958,1727 | 805,242,11 | 806,2541,2313 | 808,820,596 | 810,269,56 | 811,393,183 | 812,242,33 | 813,227,29 | 815,905,714 | 816,278,97 | 817,922,741 | 818,1267,1097 | 819,576,416 | 820,3762,3617 | 823,3427,3300 | 824,2979,2875 | 825,237,133 | 826,3940,3836 | 827,123,19 | 828,2859,2762 | 829,3605,3523 | 830,93,24 | 831,3484,3420 | 832,531,468 | 833,995,937 | 834,79,32 | 835,1405,1362 | 836,59,24 | 837,3836,3802 | 839,155,142 | 840,114,105

BATCH_RAW_INFO | 728,870,139 | 731,3199,2486 | 735,3208,2523 | 736,697,14 | 740,864,193 | 745,4091,3466 | 749,4070,3459 | 757,4083,3530 | 758,4068,3515 | 763,2066,1528 | 766,2788,2273 | 767,2264,1756 | 773,490,18 | 777,547,112 | 778,3694,3264 | 779,462,32 | 783,1083,682 | 784,1020,620 | 786,431,69 | 787,3131,2771 | 788,2008,1650 | 789,4093,3737 | 791,374,39 | 793,820,516 | 795,3251,2959 | 800,883,629 | 801,2850,2596 | 804,1959,1727 | 805,243,11 | 806,2542,2313 | 808,821,596 | 810,270,56 | 811,394,183 | 812,243,33 | 813,228,29 | 815,906,714 | 816,279,97 | 817,923,741 | 818,1268,1097 | 819,577,416 | 820,3763,3617 | 823,3428,3300 | 824,2980,2875 | 825,238,133 | 826,3941,3836 | 827,124,19 | 828,2860,2762 | 829,3606,3523 | 830,94,24 | 831,3485,3420 | 832,532,468 | 833,996,937 | 834,80,32 | 835,1406,1362 | 836,60,24 | 837,3837,3802 | 839,156,142 | 840,115,105

BATCH_RAW_INFO | 728,871,139 | 731,3200,2486 | 735,3209,2523 | 736,698,14 | 740,865,193 | 745,4092,3466 | 749,4071,3459 | 757,4084,3530 | 758,4069,3515 | 763,2067,1528 | 766,2789,2273 | 767,2265,1756 | 773,491,18 | 777,548,112 | 778,3695,3264 | 779,463,32 | 783,1084,682 | 784,1021,620 | 786,432,69 | 787,3132,2771 | 788,2009,1650 | 789,4094,3737 | 791,375,39 | 793,821,516 | 795,3252,2959 | 800,884,629 | 801,2851,2596 | 804,1960,1727 | 805,244,11 | 806,2543,2313 | 808,822,596 | 810,271,56 | 811,395,183 | 812,244,33 | 813,229,29 | 815,907,714 | 816,280,97 | 817,924,741 | 818,1269,1097 | 819,578,416 | 820,3764,3617 | 823,3429,3300 | 824,2981,2875 | 825,239,133 | 826,3942,3836 | 827,125,19 | 828,2861,2762 | 829,3607,3523 | 830,95,24 | 831,3486,3420 | 832,533,468 | 833,997,937 | 834,81,32 | 835,1407,1362 | 836,61,24 | 837,3838,3802 | 839,157,142 | 840,116,105

BATCH_RAW_INFO | 728,872,139 | 731,3201,2486 | 735,3210,2523 | 736,699,14 | 740,866,193 | 745,4093,3466 | 749,4072,3459 | 757,4085,3530 | 758,4070,3515 | 763,2068,1528 | 766,2790,2273 | 767,2266,1756 | 773,492,18 | 777,549,112 | 778,3696,3264 | 779,464,32 | 783,1085,682 | 784,1022,620 | 786,433,69 | 787,3133,2771 | 788,2010,1650 | 789,4095,3737 | 791,376,39 | 793,822,516 | 795,3253,2959 | 800,885,629 | 801,2852,2596 | 804,1961,1727 | 805,245,11 | 806,2544,2313 | 808,823,596 | 810,272,56 | 811,396,183 | 812,245,33 | 813,230,29 | 815,908,714 | 816,281,97 | 817,925,741 | 818,1270,1097 | 819,579,416 | 820,3765,3617 | 823,3430,3300 | 824,2982,2875 | 825,240,133 | 826,3943,3836 | 827,126,19 | 828,2862,2762 | 829,3608,3523 | 830,96,24 | 831,3487,3420 | 832,534,468 | 833,998,937 | 834,82,32 | 835,1408,1362 | 836,62,24 | 837,3839,3802 | 839,158,142 | 840,117,105

BATCH_RAW_INFO | 728,873,139 | 731,3202,2486 | 735,3211,2523 | 736,700,14 | 740,867,193 | 745,4094,3466 | 749,4073,3459 | 757,4086,3530 | 758,4071,3515 | 763,2069,1528 | 766,2791,2273 | 767,2267,1756 | 773,493,18 | 777,550,112 | 778,3697,3264 | 779,465,32 | 783,1086,682 | 784,1023,620 | 786,434,69 | 787,3134,2771 | 788,2011,1650 | 791,377,39 | 793,823,516 | 795,3254,2959 | 800,886,629 | 801,2853,2596 | 804,1962,1727 | 805,246,11 | 806,2545,2313 | 808,824,596 | 810,273,56 | 811,397,183 | 812,246,33 | 813,231,29 | 815,909,714 | 816,282,97 | 817,926,741 | 818,1271,1097 | 819,580,416 | 820,3766,3617 | 823,3431,3300 | 824,2983,2875 | 825,241,133 | 826,3944,3836 | 827,127,19 | 828,2863,2762 | 829,3609,3523 | 830,97,24 | 831,3488,3420 | 832,535,468 | 833,999,937 | 834,83,32 | 835,1409,1362 | 836,63,24 | 837,3840,3802 | 839,159,142 | 840,118,105

BATCH_RAW_INFO | 841,3491,3490

BATCH_RAW_INFO | 728,874,139 | 731,3203,2486 | 735,3212,2523 | 736,701,14 | 740,868,193 | 745,4095,3466 | 749,4074,3459 | 757,4087,3530 | 758,4072,3515 | 763,2070,1528 | 766,2792,2273 | 767,2268,1756 | 773,494,18 | 777,551,112 | 778,3698,3264 | 779,466,32 | 783,1087,682 | 784,1024,620 | 786,435,69 | 787,3135,2771 | 788,2012,1650 | 791,378,39 | 793,824,516 | 795,3255,2959 | 800,887,629 | 801,2854,2596 | 804,1963,1727 | 805,247,11 | 806,2546,2313 | 808,825,596 | 810,274,56 | 811,398,183 | 812,247,33 | 813,232,29 | 815,910,714 | 816,283,97 | 817,927,741 | 818,1272,1097 | 819,581,416 | 820,3767,3617 | 823,3432,3300 | 824,2984,2875 | 825,242,133 | 826,3945,3836 | 827,128,19 | 828,2864,2762 | 829,3610,3523 | 830,98,24 | 831,3489,3420 | 832,536,468 | 833,1000,937 | 834,84,32 | 835,1410,1362 | 836,64,24 | 837,3841,3802 | 839,160,142 | 840,119,105 | 841,3492,3490

BATCH_RAW_INFO | 728,875,139 | 731,3204,2486 | 735,3213,2523 | 736,702,14 | 740,869,193 | 749,4075,3459 | 757,4088,3530 | 758,4073,3515 | 763,2071,1528 | 766,2793,2273 | 767,2269,1756 | 773,495,18 | 777,552,112 | 778,3699,3264 | 779,467,32 | 783,1088,682 | 784,1025,620 | 786,436,69 | 787,3136,2771 | 788,2013,1650 | 791,379,39 | 793,825,516 | 795,3256,2959 | 800,888,629 | 801,2855,2596 | 804,1964,1727 | 805,248,11 | 806,2547,2313 | 808,826,596 | 810,275,56 | 811,399,183 | 812,248,33 | 813,233,29 | 815,911,714 | 816,284,97 | 817,928,741 | 818,1273,1097 | 819,582,416 | 820,3768,3617 | 823,3433,3300 | 824,2985,2875 | 825,243,133 | 826,3946,3836 | 827,129,19 | 828,2865,2762 | 829,3611,3523 | 830,99,24 | 831,3490,3420 | 832,537,468 | 833,1001,937 | 834,85,32 | 835,1411,1362 | 836,65,24 | 837,3842,3802 | 839,161,142 | 840,120,105 | 841,3493,3490

BATCH_RAW_INFO | 728,876,139 | 731,3205,2486 | 735,3214,2523 | 736,703,14 | 740,870,193 | 749,4076,3459 | 757,4089,3530 | 758,4074,3515 | 763,2072,1528 | 766,2794,2273 | 767,2270,1756 | 773,496,18 | 777,553,112 | 778,3700,3264 | 779,468,32 | 783,1089,682 | 784,1026,620 | 786,437,69 | 787,3137,2771 | 788,2014,1650 | 791,380,39 | 793,826,516 | 795,3257,2959 | 800,889,629 | 801,2856,2596 | 804,1965,1727 | 805,249,11 | 806,2548,2313 | 808,827,596 | 810,276,56 | 811,400,183 | 812,249,33 | 813,234,29 | 815,912,714 | 816,285,97 | 817,929,741 | 818,1274,1097 | 819,583,416 | 820,3769,3617 | 823,3434,3300 | 824,2986,2875 | 825,244,133 | 826,3947,3836 | 827,130,19 | 828,2866,2762 | 829,3612,3523 | 830,100,24 | 831,3491,3420 | 832,538,468 | 833,1002,937 | 834,86,32 | 835,1412,1362 | 836,66,24 | 837,3843,3802 | 839,162,142 | 840,121,105 | 841,3494,3490

BATCH_RAW_INFO | 728,877,139 | 731,3206,2486 | 735,3215,2523 | 736,704,14 | 740,871,193 | 749,4077,3459 | 757,4090,3530 | 758,4075,3515 | 763,2073,1528 | 766,2795,2273 | 767,2271,1756 | 773,497,18 | 777,554,112 | 778,3701,3264 | 779,469,32 | 783,1090,682 | 784,1027,620 | 786,438,69 | 787,3138,2771 | 788,2015,1650 | 791,381,39 | 793,827,516 | 795,3258,2959 | 800,890,629 | 801,2857,2596 | 804,1966,1727 | 805,250,11 | 806,2549,2313 | 808,828,596 | 810,277,56 | 811,401,183 | 812,250,33 | 813,235,29 | 815,913,714 | 816,286,97 | 817,930,741 | 818,1275,1097 | 819,584,416 | 820,3770,3617 | 823,3435,3300 | 824,2987,2875 | 825,245,133 | 826,3948,3836 | 827,131,19 | 828,2867,2762 | 829,3613,3523 | 830,101,24 | 831,3492,3420 | 832,539,468 | 833,1003,937 | 834,87,32 | 835,1413,1362 | 836,67,24 | 837,3844,3802 | 839,163,142 | 840,122,105 | 841,3495,3490

BATCH_RAW_INFO | 842,3854,3853

BATCH_RAW_INFO | 728,878,139 | 731,3207,2486 | 735,3216,2523 | 736,705,14 | 740,872,193 | 749,4078,3459 | 757,4091,3530 | 758,4076,3515 | 763,2074,1528 | 766,2796,2273 | 767,2272,1756 | 773,498,18 | 777,555,112 | 779,470,32 | 783,1091,682 | 784,1028,620 | 786,439,69 | 787,3139,2771 | 788,2016,1650 | 791,382,39 | 793,828,516 | 795,3259,2959 | 800,891,629 | 801,2858,2596 | 804,1967,1727 | 805,251,11 | 806,2550,2313 | 808,829,596 | 810,278,56 | 811,402,183 | 812,251,33 | 813,236,29 | 815,914,714 | 816,287,97 | 817,931,741 | 818,1276,1097 | 819,585,416 | 820,3771,3617 | 823,3436,3300 | 824,2988,2875 | 825,246,133 | 826,3949,3836 | 827,132,19 | 828,2868,2762 | 829,3614,3523 | 830,102,24 | 831,3493,3420 | 832,540,468 | 833,1004,937 | 834,88,32 | 835,1414,1362 | 836,68,24 | 837,3845,3802 | 839,164,142 | 840,123,105 | 841,3496,3490 | 842,3855,3853

BATCH_RAW_INFO | 728,879,139 | 731,3208,2486 | 735,3217,2523 | 736,706,14 | 740,873,193 | 749,4079,3459 | 757,4092,3530 | 758,4077,3515 | 763,2075,1528 | 766,2797,2273 | 767,2273,1756 | 773,499,18 | 777,556,112 | 779,471,32 | 783,1092,682 | 784,1029,620 | 786,440,69 | 787,3140,2771 | 788,2017,1650 | 791,383,39 | 793,829,516 | 795,3260,2959 | 800,892,629 | 801,2859,2596 | 804,1968,1727 | 805,252,11 | 806,2551,2313 | 808,830,596 | 810,279,56 | 811,403,183 | 812,252,33 | 813,237,29 | 815,915,714 | 816,288,97 | 817,932,741 | 818,1277,1097 | 819,586,416 | 820,3772,3617 | 823,3437,3300 | 824,2989,2875 | 825,247,133 | 826,3950,3836 | 827,133,19 | 828,2869,2762 | 829,3615,3523 | 830,103,24 | 831,3494,3420 | 832,541,468 | 833,1005,937 | 834,89,32 | 835,1415,1362 | 836,69,24 | 837,3846,3802 | 839,165,142 | 840,124,105 | 841,3497,3490 | 842,3856,3853

BATCH_RAW_INFO | 728,880,139 | 731,3209,2486 | 735,3218,2523 | 736,707,14 | 740,874,193 | 749,4080,3459 | 757,4093,3530 | 758,4078,3515 | 763,2076,1528 | 766,2798,2273 | 767,2274,1756 | 773,500,18 | 777,557,112 | 779,472,32 | 783,1093,682 | 784,1030,620 | 786,441,69 | 787,3141,2771 | 788,2018,1650 | 791,384,39 | 793,830,516 | 795,3261,2959 | 800,893,629 | 801,2860,2596 | 804,1969,1727 | 805,253,11 | 806,2552,2313 | 808,831,596 | 810,280,56 | 811,404,183 | 812,253,33 | 813,238,29 | 815,916,714 | 816,289,97 | 817,933,741 | 818,1278,1097 | 819,587,416 | 820,3773,3617 | 823,3438,3300 | 824,2990,2875 | 825,248,133 | 826,3951,3836 | 827,134,19 | 828,2870,2762 | 829,3616,3523 | 830,104,24 | 831,3495,3420 | 832,542,468 | 833,1006,937 | 834,90,32 | 835,1416,1362 | 836,70,24 | 837,3847,3802 | 839,166,142 | 840,125,105 | 841,3498,3490 | 842,3857,3853

BATCH_RAW_INFO | 728,881,139 | 731,3210,2486 | 735,3219,2523 | 736,708,14 | 740,875,193 | 749,4081,3459 | 757,4094,3530 | 758,4079,3515 | 763,2077,1528 | 766,2799,2273 | 767,2275,1756 | 773,501,18 | 777,558,112 | 779,473,32 | 783,1094,682 | 784,1031,620 | 786,442,69 | 787,3142,2771 | 788,2019,1650 | 791,385,39 | 793,831,516 | 795,3262,2959 | 800,894,629 | 801,2861,2596 | 804,1970,1727 | 805,254,11 | 806,2553,2313 | 808,832,596 | 810,281,56 | 811,405,183 | 812,254,33 | 813,239,29 | 815,917,714 | 816,290,97 | 817,934,741 | 818,1279,1097 | 819,588,416 | 820,3774,3617 | 823,3439,3300 | 824,2991,2875 | 825,249,133 | 826,3952,3836 | 827,135,19 | 828,2871,2762 | 829,3617,3523 | 830,105,24 | 831,3496,3420 | 832,543,468 | 833,1007,937 | 834,91,32 | 835,1417,1362 | 836,71,24 | 837,3848,3802 | 839,167,142 | 840,126,105 | 841,3499,3490 | 842,3858,3853

BATCH_RAW_INFO | 728,882,139 | 731,3211,2486 | 735,3220,2523 | 736,709,14 | 740,876,193 | 749,4082,3459 | 757,4095,3530 | 758,4080,3515 | 763,2078,1528 | 766,2800,2273 | 767,2276,1756 | 773,502,18 | 777,559,112 | 779,474,32 | 783,1095,682 | 784,1032,620 | 786,443,69 | 787,3143,2771 | 788,2020,1650 | 791,386,39 | 793,832,516 | 795,3263,2959 | 800,895,629 | 801,2862,2596 | 804,1971,1727 | 805,255,11 | 806,2554,2313 | 808,833,596 | 810,282,56 | 811,406,183 | 812,255,33 | 813,240,29 | 815,918,714 | 816,291,97 | 817,935,741 | 818,1280,1097 | 819,589,416 | 820,3775,3617 | 823,3440,3300 | 824,2992,2875 | 825,250,133 | 826,3953,3836 | 827,136,19 | 828,2872,2762 | 829,3618,3523 | 830,106,24 | 831,3497,3420 | 832,544,468 | 833,1008,937 | 834,92,32 | 835,1418,1362 | 836,72,24 | 837,3849,3802 | 839,168,142 | 840,127,105 | 841,3500,3490 | 842,3859,3853

BATCH_RAW_INFO | 728,883,139 | 731,3212,2486 | 735,3221,2523 | 736,710,14 | 740,877,193 | 749,4083,3459 | 758,4081,3515 | 763,2079,1528 | 766,2801,2273 | 767,2277,1756 | 773,503,18 | 777,560,112 | 779,475,32 | 783,1096,682 | 784,1033,620 | 786,444,69 | 787,3144,2771 | 788,2021,1650 | 791,387,39 | 793,833,516 | 795,3264,2959 | 800,896,629 | 801,2863,2596 | 804,1972,1727 | 805,256,11 | 806,2555,2313 | 808,834,596 | 810,283,56 | 811,407,183 | 812,256,33 | 813,241,29 | 815,919,714 | 816,292,97 | 817,936,741 | 818,1281,1097 | 819,590,416 | 820,3776,3617 | 823,3441,3300 | 824,2993,2875 | 825,251,133 | 826,3954,3836 | 827,137,19 | 828,2873,2762 | 829,3619,3523 | 830,107,24 | 831,3498,3420 | 832,545,468 | 833,1009,937 | 834,93,32 | 835,1419,1362 | 836,73,24 | 837,3850,3802 | 839,169,142 | 840,128,105 | 841,3501,3490 | 842,3860,3853

BATCH_RAW_INFO | 728,884,139 | 731,3213,2486 | 735,3222,2523 | 736,711,14 | 740,878,193 | 749,4084,3459 | 758,4082,3515 | 763,2080,1528 | 766,2802,2273 | 767,2278,1756 | 773,504,18 | 777,561,112 | 779,476,32 | 783,1097,682 | 784,1034,620 | 786,445,69 | 787,3145,2771 | 788,2022,1650 | 791,388,39 | 793,834,516 | 795,3265,2959 | 800,897,629 | 801,2864,2596 | 804,1973,1727 | 805,257,11 | 806,2556,2313 | 808,835,596 | 810,284,56 | 811,408,183 | 812,257,33 | 813,242,29 | 815,920,714 | 816,293,97 | 817,937,741 | 818,1282,1097 | 819,591,416 | 820,3777,3617 | 823,3442,3300 | 824,2994,2875 | 825,252,133 | 826,3955,3836 | 827,138,19 | 828,2874,2762 | 829,3620,3523 | 830,108,24 | 831,3499,3420 | 832,546,468 | 833,1010,937 | 834,94,32 | 835,1420,1362 | 836,74,24 | 837,3851,3802 | 839,170,142 | 840,129,105 | 841,3502,3490 | 842,3861,3853

BATCH_RAW_INFO | 728,885,139 | 731,3214,2486 | 735,3223,2523 | 736,712,14 | 740,879,193 | 749,4085,3459 | 758,4083,3515 | 763,2081,1528 | 766,2803,2273 | 767,2279,1756 | 773,505,18 | 777,562,112 | 779,477,32 | 783,1098,682 | 784,1035,620 | 786,446,69 | 787,3146,2771 | 788,2023,1650 | 791,389,39 | 793,835,516 | 795,3266,2959 | 800,898,629 | 801,2865,2596 | 804,1974,1727 | 805,258,11 | 806,2557,2313 | 808,836,596 | 810,285,56 | 811,409,183 | 812,258,33 | 813,243,29 | 815,921,714 | 816,294,97 | 817,938,741 | 818,1283,1097 | 819,592,416 | 820,3778,3617 | 823,3443,3300 | 824,2995,2875 | 825,253,133 | 826,3956,3836 | 827,139,19 | 828,2875,2762 | 829,3621,3523 | 830,109,24 | 831,3500,3420 | 832,547,468 | 833,1011,937 | 834,95,32 | 835,1421,1362 | 836,75,24 | 837,3852,3802 | 839,171,142 | 840,130,105 | 841,3503,3490 | 842,3862,3853

BATCH_RAW_INFO | 728,886,139 | 731,3215,2486 | 736,713,14 | 740,880,193 | 749,4086,3459 | 758,4084,3515 | 763,2082,1528 | 766,2804,2273 | 767,2280,1756 | 773,506,18 | 777,563,112 | 779,478,32 | 783,1099,682 | 784,1036,620 | 786,447,69 | 787,3147,2771 | 788,2024,1650 | 791,390,39 | 793,836,516 | 795,3267,2959 | 800,899,629 | 801,2866,2596 | 804,1975,1727 | 805,259,11 | 806,2558,2313 | 808,837,596 | 810,286,56 | 811,410,183 | 812,259,33 | 813,244,29 | 815,922,714 | 816,295,97 | 817,939,741 | 818,1284,1097 | 819,593,416 | 820,3779,3617 | 823,3444,3300 | 824,2996,2875 | 825,254,133 | 826,3957,3836 | 827,140,19 | 828,2876,2762 | 829,3622,3523 | 830,110,24 | 831,3501,3420 | 833,1012,937 | 834,96,32 | 835,1422,1362 | 836,76,24 | 837,3853,3802 | 839,172,142 | 840,131,105 | 841,3504,3490 | 842,3863,3853

BATCH_RAW_INFO | 728,887,139 | 731,3216,2486 | 736,714,14 | 740,881,193 | 749,4087,3459 | 758,4085,3515 | 763,2083,1528 | 766,2805,2273 | 767,2281,1756 | 773,507,18 | 777,564,112 | 779,479,32 | 783,1100,682 | 784,1037,620 | 786,448,69 | 787,3148,2771 | 788,2025,1650 | 791,391,39 | 793,837,516 | 795,3268,2959 | 800,900,629 | 801,2867,2596 | 804,1976,1727 | 805,260,11 | 806,2559,2313 | 808,838,596 | 810,287,56 | 811,411,183 | 812,260,33 | 813,245,29 | 815,923,714 | 816,296,97 | 817,940,741 | 818,1285,1097 | 819,594,416 | 820,3780,3617 | 823,3445,3300 | 824,2997,2875 | 825,255,133 | 826,3958,3836 | 827,141,19 | 828,2877,2762 | 829,3623,3523 | 830,111,24 | 831,3502,3420 | 833,1013,937 | 834,97,32 | 835,1423,1362 | 836,77,24 | 837,3854,3802 | 839,173,142 | 840,132,105 | 841,3505,3490 | 842,3864,3853

BATCH_RAW_INFO | 728,888,139 | 731,3217,2486 | 736,715,14 | 740,882,193 | 749,4088,3459 | 758,4086,3515 | 763,2084,1528 | 766,2806,2273 | 767,2282,1756 | 773,508,18 | 777,565,112 | 779,480,32 | 783,1101,682 | 784,1038,620 | 786,449,69 | 787,3149,2771 | 788,2026,1650 | 791,392,39 | 793,838,516 | 795,3269,2959 | 800,901,629 | 801,2868,2596 | 804,1977,1727 | 805,261,11 | 806,2560,2313 | 808,839,596 | 810,288,56 | 811,412,183 | 812,261,33 | 813,246,29 | 815,924,714 | 816,297,97 | 817,941,741 | 818,1286,1097 | 819,595,416 | 820,3781,3617 | 823,3446,3300 | 824,2998,2875 | 825,256,133 | 826,3959,3836 | 827,142,19 | 828,2878,2762 | 829,3624,3523 | 830,112,24 | 831,3503,3420 | 833,1014,937 | 834,98,32 | 835,1424,1362 | 836,78,24 | 837,3855,3802 | 839,174,142 | 840,133,105 | 841,3506,3490 | 842,3865,3853

BATCH_RAW_INFO | 728,889,139 | 731,3218,2486 | 736,716,14 | 740,883,193 | 749,4089,3459 | 758,4087,3515 | 763,2085,1528 | 766,2807,2273 | 767,2283,1756 | 773,509,18 | 777,566,112 | 779,481,32 | 783,1102,682 | 784,1039,620 | 786,450,69 | 787,3150,2771 | 788,2027,1650 | 791,393,39 | 793,839,516 | 795,3270,2959 | 800,902,629 | 801,2869,2596 | 804,1978,1727 | 805,262,11 | 806,2561,2313 | 808,840,596 | 810,289,56 | 811,413,183 | 812,262,33 | 813,247,29 | 815,925,714 | 816,298,97 | 817,942,741 | 818,1287,1097 | 819,596,416 | 820,3782,3617 | 823,3447,3300 | 824,2999,2875 | 825,257,133 | 826,3960,3836 | 827,143,19 | 828,2879,2762 | 829,3625,3523 | 830,113,24 | 831,3504,3420 | 833,1015,937 | 834,99,32 | 835,1425,1362 | 836,79,24 | 837,3856,3802 | 839,175,142 | 840,134,105 | 841,3507,3490 | 842,3866,3853

BATCH_RAW_INFO | 728,890,139 | 731,3219,2486 | 736,717,14 | 740,884,193 | 749,4090,3459 | 758,4088,3515 | 763,2086,1528 | 766,2808,2273 | 767,2284,1756 | 773,510,18 | 777,567,112 | 779,482,32 | 783,1103,682 | 784,1040,620 | 786,451,69 | 787,3151,2771 | 788,2028,1650 | 791,394,39 | 793,840,516 | 795,3271,2959 | 800,903,629 | 801,2870,2596 | 804,1979,1727 | 805,263,11 | 806,2562,2313 | 808,841,596 | 810,290,56 | 811,414,183 | 812,263,33 | 813,248,29 | 815,926,714 | 816,299,97 | 817,943,741 | 818,1288,1097 | 819,597,416 | 820,3783,3617 | 823,3448,3300 | 824,3000,2875 | 825,258,133 | 826,3961,3836 | 827,144,19 | 828,2880,2762 | 829,3626,3523 | 830,114,24 | 831,3505,3420 | 833,1016,937 | 834,100,32 | 835,1426,1362 | 836,80,24 | 837,3857,3802 | 839,176,142 | 840,135,105 | 841,3508,3490 | 842,3867,3853

BATCH_RAW_INFO | 843,3928,3927

BATCH_RAW_INFO | 728,891,139 | 731,3220,2486 | 736,718,14 | 740,885,193 | 749,4091,3459 | 758,4089,3515 | 763,2087,1528 | 766,2809,2273 | 767,2285,1756 | 773,511,18 | 777,568,112 | 779,483,32 | 783,1104,682 | 784,1041,620 | 786,452,69 | 787,3152,2771 | 788,2029,1650 | 791,395,39 | 793,841,516 | 795,3272,2959 | 800,904,629 | 801,2871,2596 | 804,1980,1727 | 805,264,11 | 806,2563,2313 | 808,842,596 | 810,291,56 | 811,415,183 | 812,264,33 | 813,249,29 | 815,927,714 | 816,300,97 | 817,944,741 | 818,1289,1097 | 819,598,416 | 820,3784,3617 | 823,3449,3300 | 824,3001,2875 | 825,259,133 | 826,3962,3836 | 827,145,19 | 828,2881,2762 | 829,3627,3523 | 830,115,24 | 831,3506,3420 | 833,1017,937 | 834,101,32 | 835,1427,1362 | 836,81,24 | 837,3858,3802 | 839,177,142 | 840,136,105 | 841,3509,3490 | 842,3868,3853 | 843,3929,3927

BATCH_RAW_INFO | 728,892,139 | 731,3221,2486 | 736,719,14 | 740,886,193 | 749,4092,3459 | 758,4090,3515 | 763,2088,1528 | 766,2810,2273 | 767,2286,1756 | 773,512,18 | 777,569,112 | 779,484,32 | 783,1105,682 | 784,1042,620 | 786,453,69 | 787,3153,2771 | 788,2030,1650 | 791,396,39 | 793,842,516 | 795,3273,2959 | 800,905,629 | 801,2872,2596 | 804,1981,1727 | 805,265,11 | 806,2564,2313 | 808,843,596 | 810,292,56 | 811,416,183 | 812,265,33 | 813,250,29 | 815,928,714 | 816,301,97 | 817,945,741 | 818,1290,1097 | 819,599,416 | 820,3785,3617 | 823,3450,3300 | 824,3002,2875 | 825,260,133 | 826,3963,3836 | 827,146,19 | 828,2882,2762 | 829,3628,3523 | 830,116,24 | 831,3507,3420 | 833,1018,937 | 834,102,32 | 835,1428,1362 | 836,82,24 | 837,3859,3802 | 839,178,142 | 840,137,105 | 841,3510,3490 | 842,3869,3853 | 843,3930,3927

BATCH_RAW_INFO | 728,893,139 | 731,3222,2486 | 736,720,14 | 740,887,193 | 749,4093,3459 | 758,4091,3515 | 763,2089,1528 | 766,2811,2273 | 767,2287,1756 | 773,513,18 | 777,570,112 | 779,485,32 | 783,1106,682 | 784,1043,620 | 786,454,69 | 787,3154,2771 | 788,2031,1650 | 791,397,39 | 793,843,516 | 795,3274,2959 | 800,906,629 | 801,2873,2596 | 804,1982,1727 | 805,266,11 | 806,2565,2313 | 808,844,596 | 810,293,56 | 811,417,183 | 812,266,33 | 813,251,29 | 815,929,714 | 816,302,97 | 817,946,741 | 818,1291,1097 | 819,600,416 | 820,3786,3617 | 823,3451,3300 | 824,3003,2875 | 825,261,133 | 826,3964,3836 | 827,147,19 | 828,2883,2762 | 829,3629,3523 | 830,117,24 | 831,3508,3420 | 833,1019,937 | 834,103,32 | 835,1429,1362 | 836,83,24 | 837,3860,3802 | 839,179,142 | 840,138,105 | 841,3511,3490 | 842,3870,3853 | 843,3931,3927

BATCH_RAW_INFO | 728,894,139 | 731,3223,2486 | 736,721,14 | 740,888,193 | 749,4094,3459 | 758,4092,3515 | 763,2090,1528 | 766,2812,2273 | 767,2288,1756 | 773,514,18 | 777,571,112 | 779,486,32 | 783,1107,682 | 784,1044,620 | 786,455,69 | 787,3155,2771 | 788,2032,1650 | 791,398,39 | 793,844,516 | 795,3275,2959 | 800,907,629 | 801,2874,2596 | 804,1983,1727 | 805,267,11 | 806,2566,2313 | 808,845,596 | 810,294,56 | 811,418,183 | 812,267,33 | 813,252,29 | 815,930,714 | 816,303,97 | 817,947,741 | 818,1292,1097 | 819,601,416 | 820,3787,3617 | 823,3452,3300 | 824,3004,2875 | 825,262,133 | 826,3965,3836 | 827,148,19 | 828,2884,2762 | 829,3630,3523 | 830,118,24 | 831,3509,3420 | 833,1020,937 | 834,104,32 | 835,1430,1362 | 836,84,24 | 837,3861,3802 | 839,180,142 | 840,139,105 | 841,3512,3490 | 842,3871,3853 | 843,3932,3927

BATCH_RAW_INFO | 728,895,139 | 731,3224,2486 | 736,722,14 | 740,889,193 | 749,4095,3459 | 758,4093,3515 | 763,2091,1528 | 766,2813,2273 | 767,2289,1756 | 773,515,18 | 777,572,112 | 779,487,32 | 783,1108,682 | 784,1045,620 | 786,456,69 | 787,3156,2771 | 788,2033,1650 | 791,399,39 | 793,845,516 | 795,3276,2959 | 800,908,629 | 801,2875,2596 | 804,1984,1727 | 805,268,11 | 806,2567,2313 | 808,846,596 | 810,295,56 | 811,419,183 | 812,268,33 | 813,253,29 | 815,931,714 | 816,304,97 | 817,948,741 | 818,1293,1097 | 819,602,416 | 820,3788,3617 | 823,3453,3300 | 824,3005,2875 | 825,263,133 | 826,3966,3836 | 827,149,19 | 828,2885,2762 | 829,3631,3523 | 830,119,24 | 831,3510,3420 | 833,1021,937 | 834,105,32 | 835,1431,1362 | 836,85,24 | 837,3862,3802 | 839,181,142 | 840,140,105 | 841,3513,3490 | 842,3872,3853 | 843,3933,3927

BATCH_RAW_INFO | 728,896,139 | 731,3225,2486 | 736,723,14 | 740,890,193 | 758,4094,3515 | 763,2092,1528 | 766,2814,2273 | 767,2290,1756 | 773,516,18 | 777,573,112 | 779,488,32 | 783,1109,682 | 784,1046,620 | 786,457,69 | 787,3157,2771 | 788,2034,1650 | 791,400,39 | 793,846,516 | 795,3277,2959 | 800,909,629 | 801,2876,2596 | 804,1985,1727 | 805,269,11 | 806,2568,2313 | 808,847,596 | 810,296,56 | 811,420,183 | 812,269,33 | 813,254,29 | 815,932,714 | 816,305,97 | 817,949,741 | 818,1294,1097 | 819,603,416 | 820,3789,3617 | 823,3454,3300 | 824,3006,2875 | 825,264,133 | 826,3967,3836 | 827,150,19 | 828,2886,2762 | 829,3632,3523 | 830,120,24 | 831,3511,3420 | 833,1022,937 | 834,106,32 | 835,1432,1362 | 836,86,24 | 837,3863,3802 | 839,182,142 | 840,141,105 | 841,3514,3490 | 842,3873,3853 | 843,3934,3927

BATCH_RAW_INFO | 728,897,139 | 731,3226,2486 | 736,724,14 | 740,891,193 | 758,4095,3515 | 763,2093,1528 | 766,2815,2273 | 767,2291,1756 | 773,517,18 | 777,574,112 | 779,489,32 | 783,1110,682 | 784,1047,620 | 786,458,69 | 787,3158,2771 | 788,2035,1650 | 791,401,39 | 793,847,516 | 795,3278,2959 | 800,910,629 | 801,2877,2596 | 804,1986,1727 | 805,270,11 | 806,2569,2313 | 808,848,596 | 810,297,56 | 811,421,183 | 812,270,33 | 813,255,29 | 815,933,714 | 816,306,97 | 817,950,741 | 818,1295,1097 | 819,604,416 | 820,3790,3617 | 823,3455,3300 | 824,3007,2875 | 825,265,133 | 826,3968,3836 | 827,151,19 | 828,2887,2762 | 829,3633,3523 | 830,121,24 | 831,3512,3420 | 833,1023,937 | 834,107,32 | 835,1433,1362 | 836,87,24 | 837,3864,3802 | 839,183,142 | 840,142,105 | 841,3515,3490 | 842,3874,3853 | 843,3935,3927

BATCH_RAW_INFO | 728,898,139 | 731,3227,2486 | 736,725,14 | 740,892,193 | 763,2094,1528 | 766,2816,2273 | 767,2292,1756 | 773,518,18 | 777,575,112 | 779,490,32 | 783,1111,682 | 784,1048,620 | 786,459,69 | 787,3159,2771 | 788,2036,1650 | 791,402,39 | 793,848,516 | 795,3279,2959 | 800,911,629 | 801,2878,2596 | 804,1987,1727 | 805,271,11 | 806,2570,2313 | 808,849,596 | 810,298,56 | 811,422,183 | 812,271,33 | 813,256,29 | 815,934,714 | 816,307,97 | 817,951,741 | 818,1296,1097 | 819,605,416 | 820,3791,3617 | 823,3456,3300 | 824,3008,2875 | 825,266,133 | 826,3969,3836 | 827,152,19 | 828,2888,2762 | 829,3634,3523 | 830,122,24 | 831,3513,3420 | 833,1024,937 | 834,108,32 | 835,1434,1362 | 836,88,24 | 837,3865,3802 | 839,184,142 | 840,143,105 | 841,3516,3490 | 842,3875,3853 | 843,3936,3927

BATCH_RAW_INFO | 728,899,139 | 731,3228,2486 | 736,726,14 | 740,893,193 | 763,2095,1528 | 766,2817,2273 | 767,2293,1756 | 773,519,18 | 777,576,112 | 779,491,32 | 783,1112,682 | 784,1049,620 | 786,460,69 | 787,3160,2771 | 788,2037,1650 | 791,403,39 | 793,849,516 | 795,3280,2959 | 800,912,629 | 801,2879,2596 | 804,1988,1727 | 805,272,11 | 806,2571,2313 | 808,850,596 | 810,299,56 | 811,423,183 | 812,272,33 | 813,257,29 | 815,935,714 | 816,308,97 | 817,952,741 | 818,1297,1097 | 819,606,416 | 820,3792,3617 | 823,3457,3300 | 824,3009,2875 | 825,267,133 | 826,3970,3836 | 827,153,19 | 828,2889,2762 | 829,3635,3523 | 830,123,24 | 831,3514,3420 | 833,1025,937 | 834,109,32 | 835,1435,1362 | 836,89,24 | 837,3866,3802 | 839,185,142 | 840,144,105 | 841,3517,3490 | 842,3876,3853 | 843,3937,3927

BATCH_RAW_INFO | 728,900,139 | 731,3229,2486 | 736,727,14 | 740,894,193 | 763,2096,1528 | 766,2818,2273 | 767,2294,1756 | 773,520,18 | 777,577,112 | 779,492,32 | 783,1113,682 | 784,1050,620 | 786,461,69 | 787,3161,2771 | 788,2038,1650 | 791,404,39 | 793,850,516 | 795,3281,2959 | 800,913,629 | 801,2880,2596 | 804,1989,1727 | 805,273,11 | 806,2572,2313 | 808,851,596 | 810,300,56 | 811,424,183 | 812,273,33 | 813,258,29 | 815,936,714 | 816,309,97 | 817,953,741 | 818,1298,1097 | 819,607,416 | 820,3793,3617 | 823,3458,3300 | 824,3010,2875 | 825,268,133 | 826,3971,3836 | 827,154,19 | 828,2890,2762 | 829,3636,3523 | 830,124,24 | 831,3515,3420 | 833,1026,937 | 834,110,32 | 835,1436,1362 | 836,90,24 | 837,3867,3802 | 839,186,142 | 840,145,105 | 841,3518,3490 | 842,3877,3853 | 843,3938,3927

BATCH_RAW_INFO | 728,901,139 | 731,3230,2486 | 736,728,14 | 740,895,193 | 763,2097,1528 | 766,2819,2273 | 767,2295,1756 | 773,521,18 | 777,578,112 | 779,493,32 | 783,1114,682 | 784,1051,620 | 786,462,69 | 787,3162,2771 | 788,2039,1650 | 791,405,39 | 793,851,516 | 795,3282,2959 | 800,914,629 | 801,2881,2596 | 804,1990,1727 | 805,274,11 | 806,2573,2313 | 808,852,596 | 810,301,56 | 811,425,183 | 812,274,33 | 813,259,29 | 815,937,714 | 816,310,97 | 817,954,741 | 818,1299,1097 | 819,608,416 | 820,3794,3617 | 823,3459,3300 | 824,3011,2875 | 825,269,133 | 826,3972,3836 | 827,155,19 | 828,2891,2762 | 829,3637,3523 | 830,125,24 | 831,3516,3420 | 833,1027,937 | 834,111,32 | 835,1437,1362 | 836,91,24 | 837,3868,3802 | 839,187,142 | 840,146,105 | 841,3519,3490 | 842,3878,3853 | 843,3939,3927

BATCH_RAW_INFO | 728,902,139 | 731,3231,2486 | 736,729,14 | 740,896,193 | 763,2098,1528 | 766,2820,2273 | 767,2296,1756 | 773,522,18 | 777,579,112 | 779,494,32 | 783,1115,682 | 784,1052,620 | 786,463,69 | 787,3163,2771 | 788,2040,1650 | 791,406,39 | 793,852,516 | 795,3283,2959 | 800,915,629 | 801,2882,2596 | 804,1991,1727 | 805,275,11 | 806,2574,2313 | 808,853,596 | 810,302,56 | 811,426,183 | 812,275,33 | 813,260,29 | 815,938,714 | 816,311,97 | 817,955,741 | 818,1300,1097 | 819,609,416 | 820,3795,3617 | 823,3460,3300 | 824,3012,2875 | 825,270,133 | 826,3973,3836 | 827,156,19 | 828,2892,2762 | 829,3638,3523 | 830,126,24 | 831,3517,3420 | 833,1028,937 | 834,112,32 | 835,1438,1362 | 836,92,24 | 837,3869,3802 | 839,188,142 | 840,147,105 | 841,3520,3490 | 842,3879,3853 | 843,3940,3927

BATCH_RAW_INFO | 728,903,139 | 731,3232,2486 | 736,730,14 | 740,897,193 | 763,2099,1528 | 766,2821,2273 | 767,2297,1756 | 773,523,18 | 777,580,112 | 779,495,32 | 783,1116,682 | 784,1053,620 | 786,464,69 | 787,3164,2771 | 788,2041,1650 | 791,407,39 | 793,853,516 | 795,3284,2959 | 800,916,629 | 801,2883,2596 | 804,1992,1727 | 805,276,11 | 806,2575,2313 | 808,854,596 | 810,303,56 | 811,427,183 | 812,276,33 | 813,261,29 | 815,939,714 | 816,312,97 | 817,956,741 | 818,1301,1097 | 819,610,416 | 820,3796,3617 | 823,3461,3300 | 824,3013,2875 | 825,271,133 | 826,3974,3836 | 827,157,19 | 828,2893,2762 | 829,3639,3523 | 830,127,24 | 831,3518,3420 | 833,1029,937 | 834,113,32 | 835,1439,1362 | 836,93,24 | 837,3870,3802 | 839,189,142 | 840,148,105 | 841,3521,3490 | 842,3880,3853 | 843,3941,3927

BATCH_RAW_INFO | 844,602,601

BATCH_RAW_INFO | 728,904,139 | 731,3233,2486 | 736,731,14 | 740,898,193 | 763,2100,1528 | 766,2822,2273 | 767,2298,1756 | 773,524,18 | 777,581,112 | 779,496,32 | 783,1117,682 | 784,1054,620 | 786,465,69 | 787,3165,2771 | 788,2042,1650 | 791,408,39 | 793,854,516 | 795,3285,2959 | 800,917,629 | 801,2884,2596 | 804,1993,1727 | 805,277,11 | 806,2576,2313 | 808,855,596 | 810,304,56 | 811,428,183 | 812,277,33 | 813,262,29 | 815,940,714 | 816,313,97 | 817,957,741 | 818,1302,1097 | 819,611,416 | 820,3797,3617 | 823,3462,3300 | 824,3014,2875 | 825,272,133 | 826,3975,3836 | 827,158,19 | 828,2894,2762 | 829,3640,3523 | 830,128,24 | 831,3519,3420 | 833,1030,937 | 834,114,32 | 835,1440,1362 | 836,94,24 | 837,3871,3802 | 839,190,142 | 840,149,105 | 841,3522,3490 | 842,3881,3853 | 843,3942,3927 | 844,603,601

BATCH_RAW_INFO | 728,905,139 | 731,3234,2486 | 736,732,14 | 740,899,193 | 763,2101,1528 | 766,2823,2273 | 767,2299,1756 | 773,525,18 | 777,582,112 | 779,497,32 | 783,1118,682 | 784,1055,620 | 786,466,69 | 787,3166,2771 | 788,2043,1650 | 791,409,39 | 793,855,516 | 795,3286,2959 | 800,918,629 | 801,2885,2596 | 804,1994,1727 | 805,278,11 | 806,2577,2313 | 808,856,596 | 810,305,56 | 811,429,183 | 812,278,33 | 813,263,29 | 815,941,714 | 816,314,97 | 817,958,741 | 818,1303,1097 | 819,612,416 | 820,3798,3617 | 823,3463,3300 | 824,3015,2875 | 825,273,133 | 826,3976,3836 | 827,159,19 | 828,2895,2762 | 829,3641,3523 | 830,129,24 | 831,3520,3420 | 833,1031,937 | 834,115,32 | 835,1441,1362 | 836,95,24 | 837,3872,3802 | 839,191,142 | 840,150,105 | 841,3523,3490 | 842,3882,3853 | 843,3943,3927 | 844,604,601

BATCH_RAW_INFO | 728,906,139 | 731,3235,2486 | 736,733,14 | 740,900,193 | 763,2102,1528 | 766,2824,2273 | 767,2300,1756 | 773,526,18 | 777,583,112 | 779,498,32 | 783,1119,682 | 784,1056,620 | 786,467,69 | 787,3167,2771 | 788,2044,1650 | 791,410,39 | 793,856,516 | 795,3287,2959 | 800,919,629 | 801,2886,2596 | 804,1995,1727 | 805,279,11 | 806,2578,2313 | 808,857,596 | 810,306,56 | 811,430,183 | 812,279,33 | 813,264,29 | 815,942,714 | 816,315,97 | 817,959,741 | 818,1304,1097 | 819,613,416 | 820,3799,3617 | 823,3464,3300 | 824,3016,2875 | 825,274,133 | 826,3977,3836 | 827,160,19 | 828,2896,2762 | 829,3642,3523 | 830,130,24 | 831,3521,3420 | 833,1032,937 | 834,116,32 | 835,1442,1362 | 836,96,24 | 837,3873,3802 | 839,192,142 | 840,151,105 | 841,3524,3490 | 842,3883,3853 | 843,3944,3927 | 844,605,601

BATCH_RAW_INFO | 728,907,139 | 731,3236,2486 | 736,734,14 | 740,901,193 | 763,2103,1528 | 766,2825,2273 | 767,2301,1756 | 773,527,18 | 777,584,112 | 779,499,32 | 783,1120,682 | 784,1057,620 | 786,468,69 | 787,3168,2771 | 788,2045,1650 | 791,411,39 | 793,857,516 | 795,3288,2959 | 800,920,629 | 801,2887,2596 | 804,1996,1727 | 805,280,11 | 806,2579,2313 | 808,858,596 | 810,307,56 | 811,431,183 | 812,280,33 | 813,265,29 | 815,943,714 | 816,316,97 | 817,960,741 | 818,1305,1097 | 819,614,416 | 820,3800,3617 | 823,3465,3300 | 824,3017,2875 | 825,275,133 | 826,3978,3836 | 827,161,19 | 828,2897,2762 | 829,3643,3523 | 830,131,24 | 831,3522,3420 | 833,1033,937 | 834,117,32 | 835,1443,1362 | 836,97,24 | 837,3874,3802 | 839,193,142 | 840,152,105 | 841,3525,3490 | 842,3884,3853 | 843,3945,3927 | 844,606,601

BATCH_RAW_INFO | 728,908,139 | 731,3237,2486 | 736,735,14 | 740,902,193 | 763,2104,1528 | 766,2826,2273 | 767,2302,1756 | 773,528,18 | 777,585,112 | 779,500,32 | 783,1121,682 | 784,1058,620 | 786,469,69 | 787,3169,2771 | 788,2046,1650 | 791,412,39 | 793,858,516 | 795,3289,2959 | 800,921,629 | 801,2888,2596 | 804,1997,1727 | 805,281,11 | 806,2580,2313 | 808,859,596 | 810,308,56 | 811,432,183 | 812,281,33 | 813,266,29 | 816,317,97 | 817,961,741 | 818,1306,1097 | 819,615,416 | 820,3801,3617 | 823,3466,3300 | 824,3018,2875 | 825,276,133 | 826,3979,3836 | 827,162,19 | 828,2898,2762 | 829,3644,3523 | 830,132,24 | 831,3523,3420 | 833,1034,937 | 834,118,32 | 835,1444,1362 | 836,98,24 | 837,3875,3802 | 839,194,142 | 840,153,105 | 841,3526,3490 | 842,3885,3853 | 843,3946,3927 | 844,607,601

BATCH_RAW_INFO | 728,909,139 | 731,3238,2486 | 736,736,14 | 740,903,193 | 763,2105,1528 | 766,2827,2273 | 767,2303,1756 | 773,529,18 | 777,586,112 | 779,501,32 | 783,1122,682 | 784,1059,620 | 786,470,69 | 787,3170,2771 | 788,2047,1650 | 791,413,39 | 793,859,516 | 795,3290,2959 | 800,922,629 | 801,2889,2596 | 804,1998,1727 | 805,282,11 | 806,2581,2313 | 808,860,596 | 810,309,56 | 811,433,183 | 812,282,33 | 813,267,29 | 816,318,97 | 817,962,741 | 818,1307,1097 | 819,616,416 | 820,3802,3617 | 823,3467,3300 | 824,3019,2875 | 825,277,133 | 826,3980,3836 | 827,163,19 | 828,2899,2762 | 829,3645,3523 | 830,133,24 | 831,3524,3420 | 833,1035,937 | 834,119,32 | 835,1445,1362 | 836,99,24 | 837,3876,3802 | 839,195,142 | 840,154,105 | 841,3527,3490 | 842,3886,3853 | 843,3947,3927 | 844,608,601

BATCH_RAW_INFO | 728,910,139 | 731,3239,2486 | 736,737,14 | 740,904,193 | 763,2106,1528 | 766,2828,2273 | 767,2304,1756 | 773,530,18 | 777,587,112 | 779,502,32 | 783,1123,682 | 784,1060,620 | 786,471,69 | 787,3171,2771 | 788,2048,1650 | 791,414,39 | 793,860,516 | 795,3291,2959 | 800,923,629 | 801,2890,2596 | 804,1999,1727 | 805,283,11 | 806,2582,2313 | 808,861,596 | 810,310,56 | 811,434,183 | 812,283,33 | 813,268,29 | 816,319,97 | 817,963,741 | 818,1308,1097 | 819,617,416 | 820,3803,3617 | 823,3468,3300 | 824,3020,2875 | 825,278,133 | 826,3981,3836 | 827,164,19 | 828,2900,2762 | 829,3646,3523 | 830,134,24 | 831,3525,3420 | 833,1036,937 | 834,120,32 | 835,1446,1362 | 836,100,24 | 837,3877,3802 | 839,196,142 | 840,155,105 | 841,3528,3490 | 842,3887,3853 | 843,3948,3927 | 844,609,601

BATCH_RAW_INFO | 728,911,139 | 731,3240,2486 | 736,738,14 | 740,905,193 | 763,2107,1528 | 766,2829,2273 | 767,2305,1756 | 773,531,18 | 777,588,112 | 779,503,32 | 783,1124,682 | 784,1061,620 | 786,472,69 | 787,3172,2771 | 788,2049,1650 | 791,415,39 | 793,861,516 | 795,3292,2959 | 800,924,629 | 801,2891,2596 | 804,2000,1727 | 805,284,11 | 806,2583,2313 | 808,862,596 | 810,311,56 | 811,435,183 | 812,284,33 | 813,269,29 | 816,320,97 | 817,964,741 | 818,1309,1097 | 819,618,416 | 820,3804,3617 | 823,3469,3300 | 824,3021,2875 | 825,279,133 | 826,3982,3836 | 827,165,19 | 828,2901,2762 | 829,3647,3523 | 830,135,24 | 831,3526,3420 | 833,1037,937 | 834,121,32 | 835,1447,1362 | 836,101,24 | 837,3878,3802 | 839,197,142 | 840,156,105 | 841,3529,3490 | 842,3888,3853 | 843,3949,3927 | 844,610,601

BATCH_RAW_INFO | 728,912,139 | 731,3241,2486 | 736,739,14 | 740,906,193 | 763,2108,1528 | 766,2830,2273 | 767,2306,1756 | 773,532,18 | 777,589,112 | 779,504,32 | 783,1125,682 | 784,1062,620 | 786,473,69 | 787,3173,2771 | 788,2050,1650 | 791,416,39 | 793,862,516 | 795,3293,2959 | 800,925,629 | 801,2892,2596 | 804,2001,1727 | 805,285,11 | 806,2584,2313 | 808,863,596 | 810,312,56 | 811,436,183 | 812,285,33 | 813,270,29 | 816,321,97 | 817,965,741 | 818,1310,1097 | 819,619,416 | 820,3805,3617 | 823,3470,3300 | 824,3022,2875 | 825,280,133 | 826,3983,3836 | 827,166,19 | 828,2902,2762 | 829,3648,3523 | 830,136,24 | 831,3527,3420 | 833,1038,937 | 834,122,32 | 835,1448,1362 | 836,102,24 | 837,3879,3802 | 839,198,142 | 840,157,105 | 841,3530,3490 | 842,3889,3853 | 843,3950,3927 | 844,611,601

BATCH_RAW_INFO | 728,913,139 | 731,3242,2486 | 736,740,14 | 740,907,193 | 763,2109,1528 | 766,2831,2273 | 767,2307,1756 | 773,533,18 | 777,590,112 | 779,505,32 | 783,1126,682 | 784,1063,620 | 786,474,69 | 787,3174,2771 | 788,2051,1650 | 791,417,39 | 793,863,516 | 795,3294,2959 | 800,926,629 | 801,2893,2596 | 804,2002,1727 | 805,286,11 | 806,2585,2313 | 808,864,596 | 810,313,56 | 811,437,183 | 812,286,33 | 813,271,29 | 816,322,97 | 817,966,741 | 818,1311,1097 | 819,620,416 | 820,3806,3617 | 823,3471,3300 | 824,3023,2875 | 825,281,133 | 826,3984,3836 | 827,167,19 | 828,2903,2762 | 829,3649,3523 | 830,137,24 | 831,3528,3420 | 833,1039,937 | 834,123,32 | 835,1449,1362 | 836,103,24 | 837,3880,3802 | 839,199,142 | 840,158,105 | 841,3531,3490 | 842,3890,3853 | 843,3951,3927 | 844,612,601

BATCH_RAW_INFO | 728,914,139 | 731,3243,2486 | 736,741,14 | 740,908,193 | 763,2110,1528 | 766,2832,2273 | 767,2308,1756 | 773,534,18 | 777,591,112 | 779,506,32 | 783,1127,682 | 784,1064,620 | 786,475,69 | 787,3175,2771 | 788,2052,1650 | 791,418,39 | 793,864,516 | 795,3295,2959 | 800,927,629 | 801,2894,2596 | 804,2003,1727 | 805,287,11 | 806,2586,2313 | 808,865,596 | 810,314,56 | 811,438,183 | 812,287,33 | 813,272,29 | 816,323,97 | 817,967,741 | 818,1312,1097 | 819,621,416 | 820,3807,3617 | 823,3472,3300 | 824,3024,2875 | 825,282,133 | 826,3985,3836 | 827,168,19 | 828,2904,2762 | 829,3650,3523 | 830,138,24 | 831,3529,3420 | 833,1040,937 | 834,124,32 | 835,1450,1362 | 836,104,24 | 837,3881,3802 | 839,200,142 | 840,159,105 | 841,3532,3490 | 842,3891,3853 | 843,3952,3927 | 844,613,601

BATCH_RAW_INFO | 728,915,139 | 731,3244,2486 | 736,742,14 | 740,909,193 | 763,2111,1528 | 766,2833,2273 | 767,2309,1756 | 773,535,18 | 777,592,112 | 779,507,32 | 783,1128,682 | 784,1065,620 | 786,476,69 | 787,3176,2771 | 788,2053,1650 | 791,419,39 | 793,865,516 | 795,3296,2959 | 800,928,629 | 801,2895,2596 | 804,2004,1727 | 805,288,11 | 806,2587,2313 | 808,866,596 | 810,315,56 | 811,439,183 | 812,288,33 | 813,273,29 | 816,324,97 | 817,968,741 | 818,1313,1097 | 819,622,416 | 820,3808,3617 | 823,3473,3300 | 824,3025,2875 | 825,283,133 | 826,3986,3836 | 827,169,19 | 828,2905,2762 | 829,3651,3523 | 830,139,24 | 831,3530,3420 | 833,1041,937 | 834,125,32 | 835,1451,1362 | 836,105,24 | 837,3882,3802 | 839,201,142 | 840,160,105 | 841,3533,3490 | 842,3892,3853 | 843,3953,3927 | 844,614,601

BATCH_RAW_INFO | 728,916,139 | 731,3245,2486 | 736,743,14 | 740,910,193 | 763,2112,1528 | 766,2834,2273 | 767,2310,1756 | 773,536,18 | 777,593,112 | 779,508,32 | 783,1129,682 | 784,1066,620 | 786,477,69 | 787,3177,2771 | 788,2054,1650 | 791,420,39 | 793,866,516 | 795,3297,2959 | 800,929,629 | 801,2896,2596 | 804,2005,1727 | 805,289,11 | 806,2588,2313 | 808,867,596 | 810,316,56 | 811,440,183 | 812,289,33 | 813,274,29 | 816,325,97 | 817,969,741 | 818,1314,1097 | 819,623,416 | 820,3809,3617 | 823,3474,3300 | 824,3026,2875 | 825,284,133 | 826,3987,3836 | 827,170,19 | 828,2906,2762 | 829,3652,3523 | 830,140,24 | 831,3531,3420 | 833,1042,937 | 834,126,32 | 835,1452,1362 | 836,106,24 | 837,3883,3802 | 839,202,142 | 840,161,105 | 841,3534,3490 | 842,3893,3853 | 843,3954,3927 | 844,615,601

BATCH_RAW_INFO | 728,917,139 | 731,3246,2486 | 736,744,14 | 740,911,193 | 763,2113,1528 | 766,2835,2273 | 767,2311,1756 | 773,537,18 | 777,594,112 | 779,509,32 | 783,1130,682 | 784,1067,620 | 786,478,69 | 787,3178,2771 | 788,2055,1650 | 791,421,39 | 793,867,516 | 795,3298,2959 | 800,930,629 | 801,2897,2596 | 804,2006,1727 | 805,290,11 | 806,2589,2313 | 808,868,596 | 810,317,56 | 811,441,183 | 812,290,33 | 813,275,29 | 816,326,97 | 817,970,741 | 818,1315,1097 | 819,624,416 | 820,3810,3617 | 823,3475,3300 | 824,3027,2875 | 825,285,133 | 826,3988,3836 | 827,171,19 | 828,2907,2762 | 829,3653,3523 | 830,141,24 | 831,3532,3420 | 833,1043,937 | 834,127,32 | 835,1453,1362 | 836,107,24 | 837,3884,3802 | 839,203,142 | 840,162,105 | 841,3535,3490 | 842,3894,3853 | 843,3955,3927 | 844,616,601

BATCH_RAW_INFO | 728,918,139 | 731,3247,2486 | 736,745,14 | 740,912,193 | 763,2114,1528 | 766,2836,2273 | 767,2312,1756 | 773,538,18 | 777,595,112 | 779,510,32 | 783,1131,682 | 784,1068,620 | 786,479,69 | 787,3179,2771 | 788,2056,1650 | 791,422,39 | 793,868,516 | 795,3299,2959 | 800,931,629 | 801,2898,2596 | 804,2007,1727 | 805,291,11 | 806,2590,2313 | 808,869,596 | 810,318,56 | 811,442,183 | 812,291,33 | 813,276,29 | 816,327,97 | 817,971,741 | 818,1316,1097 | 819,625,416 | 820,3811,3617 | 823,3476,3300 | 824,3028,2875 | 825,286,133 | 826,3989,3836 | 827,172,19 | 828,2908,2762 | 829,3654,3523 | 830,142,24 | 831,3533,3420 | 833,1044,937 | 834,128,32 | 835,1454,1362 | 836,108,24 | 837,3885,3802 | 839,204,142 | 840,163,105 | 841,3536,3490 | 842,3895,3853 | 843,3956,3927 | 844,617,601

BATCH_RAW_INFO | 728,919,139 | 731,3248,2486 | 736,746,14 | 740,913,193 | 763,2115,1528 | 766,2837,2273 | 767,2313,1756 | 773,539,18 | 777,596,112 | 779,511,32 | 783,1132,682 | 784,1069,620 | 786,480,69 | 787,3180,2771 | 788,2057,1650 | 791,423,39 | 793,869,516 | 795,3300,2959 | 800,932,629 | 801,2899,2596 | 804,2008,1727 | 805,292,11 | 806,2591,2313 | 808,870,596 | 810,319,56 | 811,443,183 | 812,292,33 | 813,277,29 | 816,328,97 | 817,972,741 | 818,1317,1097 | 819,626,416 | 820,3812,3617 | 823,3477,3300 | 824,3029,2875 | 825,287,133 | 826,3990,3836 | 827,173,19 | 828,2909,2762 | 829,3655,3523 | 830,143,24 | 831,3534,3420 | 833,1045,937 | 834,129,32 | 835,1455,1362 | 836,109,24 | 837,3886,3802 | 839,205,142 | 840,164,105 | 841,3537,3490 | 842,3896,3853 | 843,3957,3927 | 844,618,601

BATCH_RAW_INFO | 728,920,139 | 731,3249,2486 | 736,747,14 | 740,914,193 | 763,2116,1528 | 766,2838,2273 | 773,540,18 | 777,597,112 | 779,512,32 | 783,1133,682 | 784,1070,620 | 786,481,69 | 787,3181,2771 | 788,2058,1650 | 791,424,39 | 793,870,516 | 795,3301,2959 | 800,933,629 | 801,2900,2596 | 804,2009,1727 | 805,293,11 | 808,871,596 | 810,320,56 | 811,444,183 | 812,293,33 | 813,278,29 | 816,329,97 | 817,973,741 | 818,1318,1097 | 819,627,416 | 820,3813,3617 | 823,3478,3300 | 824,3030,2875 | 825,288,133 | 826,3991,3836 | 827,174,19 | 828,2910,2762 | 829,3656,3523 | 830,144,24 | 831,3535,3420 | 833,1046,937 | 834,130,32 | 835,1456,1362 | 836,110,24 | 837,3887,3802 | 839,206,142 | 840,165,105 | 841,3538,3490 | 842,3897,3853 | 843,3958,3927 | 844,619,601

BATCH_RAW_INFO | 728,921,139 | 731,3250,2486 | 736,748,14 | 740,915,193 | 763,2117,1528 | 766,2839,2273 | 773,541,18 | 777,598,112 | 779,513,32 | 783,1134,682 | 784,1071,620 | 786,482,69 | 787,3182,2771 | 788,2059,1650 | 791,425,39 | 793,871,516 | 795,3302,2959 | 800,934,629 | 801,2901,2596 | 804,2010,1727 | 805,294,11 | 808,872,596 | 810,321,56 | 811,445,183 | 812,294,33 | 813,279,29 | 816,330,97 | 817,974,741 | 818,1319,1097 | 819,628,416 | 820,3814,3617 | 823,3479,3300 | 824,3031,2875 | 825,289,133 | 826,3992,3836 | 827,175,19 | 828,2911,2762 | 829,3657,3523 | 830,145,24 | 831,3536,3420 | 833,1047,937 | 834,131,32 | 835,1457,1362 | 836,111,24 | 837,3888,3802 | 839,207,142 | 840,166,105 | 841,3539,3490 | 842,3898,3853 | 843,3959,3927 | 844,620,601

BATCH_RAW_INFO | 728,922,139 | 731,3251,2486 | 736,749,14 | 740,916,193 | 763,2118,1528 | 766,2840,2273 | 773,542,18 | 777,599,112 | 779,514,32 | 783,1135,682 | 784,1072,620 | 786,483,69 | 787,3183,2771 | 788,2060,1650 | 791,426,39 | 793,872,516 | 795,3303,2959 | 800,935,629 | 801,2902,2596 | 804,2011,1727 | 805,295,11 | 808,873,596 | 810,322,56 | 811,446,183 | 812,295,33 | 813,280,29 | 816,331,97 | 817,975,741 | 818,1320,1097 | 819,629,416 | 820,3815,3617 | 823,3480,3300 | 824,3032,2875 | 825,290,133 | 826,3993,3836 | 827,176,19 | 828,2912,2762 | 829,3658,3523 | 830,146,24 | 831,3537,3420 | 833,1048,937 | 834,132,32 | 835,1458,1362 | 836,112,24 | 837,3889,3802 | 839,208,142 | 840,167,105 | 841,3540,3490 | 842,3899,3853 | 843,3960,3927 | 844,621,601

BATCH_RAW_INFO | 728,923,139 | 731,3252,2486 | 736,750,14 | 740,917,193 | 763,2119,1528 | 766,2841,2273 | 773,543,18 | 779,515,32 | 783,1136,682 | 784,1073,620 | 786,484,69 | 787,3184,2771 | 788,2061,1650 | 791,427,39 | 793,873,516 | 795,3304,2959 | 800,936,629 | 801,2903,2596 | 804,2012,1727 | 805,296,11 | 808,874,596 | 810,323,56 | 811,447,183 | 812,296,33 | 813,281,29 | 816,332,97 | 817,976,741 | 818,1321,1097 | 819,630,416 | 820,3816,3617 | 823,3481,3300 | 824,3033,2875 | 825,291,133 | 826,3994,3836 | 827,177,19 | 828,2913,2762 | 829,3659,3523 | 830,147,24 | 831,3538,3420 | 833,1049,937 | 834,133,32 | 835,1459,1362 | 836,113,24 | 837,3890,3802 | 839,209,142 | 840,168,105 | 841,3541,3490 | 842,3900,3853 | 843,3961,3927 | 844,622,601

BATCH_RAW_INFO | 728,924,139 | 731,3253,2486 | 736,751,14 | 740,918,193 | 763,2120,1528 | 766,2842,2273 | 773,544,18 | 779,516,32 | 783,1137,682 | 784,1074,620 | 786,485,69 | 787,3185,2771 | 788,2062,1650 | 791,428,39 | 793,874,516 | 795,3305,2959 | 800,937,629 | 801,2904,2596 | 804,2013,1727 | 805,297,11 | 808,875,596 | 810,324,56 | 811,448,183 | 812,297,33 | 813,282,29 | 816,333,97 | 817,977,741 | 818,1322,1097 | 819,631,416 | 820,3817,3617 | 823,3482,3300 | 824,3034,2875 | 825,292,133 | 826,3995,3836 | 827,178,19 | 828,2914,2762 | 829,3660,3523 | 830,148,24 | 831,3539,3420 | 833,1050,937 | 834,134,32 | 835,1460,1362 | 836,114,24 | 837,3891,3802 | 839,210,142 | 840,169,105 | 841,3542,3490 | 842,3901,3853 | 843,3962,3927 | 844,623,601

BATCH_RAW_INFO | 845,383,382

BATCH_RAW_INFO | 728,925,139 | 731,3254,2486 | 736,752,14 | 740,919,193 | 763,2121,1528 | 766,2843,2273 | 773,545,18 | 779,517,32 | 783,1138,682 | 784,1075,620 | 786,486,69 | 787,3186,2771 | 788,2063,1650 | 791,429,39 | 793,875,516 | 795,3306,2959 | 800,938,629 | 801,2905,2596 | 804,2014,1727 | 805,298,11 | 808,876,596 | 810,325,56 | 811,449,183 | 812,298,33 | 813,283,29 | 816,334,97 | 817,978,741 | 818,1323,1097 | 819,632,416 | 820,3818,3617 | 823,3483,3300 | 824,3035,2875 | 825,293,133 | 826,3996,3836 | 827,179,19 | 828,2915,2762 | 829,3661,3523 | 830,149,24 | 831,3540,3420 | 833,1051,937 | 834,135,32 | 835,1461,1362 | 836,115,24 | 837,3892,3802 | 839,211,142 | 840,170,105 | 841,3543,3490 | 842,3902,3853 | 843,3963,3927 | 844,624,601 | 845,384,382

BATCH_RAW_INFO | 728,926,139 | 731,3255,2486 | 736,753,14 | 740,920,193 | 763,2122,1528 | 766,2844,2273 | 773,546,18 | 779,518,32 | 783,1139,682 | 784,1076,620 | 786,487,69 | 787,3187,2771 | 788,2064,1650 | 791,430,39 | 793,876,516 | 795,3307,2959 | 800,939,629 | 801,2906,2596 | 804,2015,1727 | 805,299,11 | 808,877,596 | 810,326,56 | 811,450,183 | 812,299,33 | 813,284,29 | 816,335,97 | 817,979,741 | 818,1324,1097 | 819,633,416 | 820,3819,3617 | 823,3484,3300 | 824,3036,2875 | 825,294,133 | 826,3997,3836 | 827,180,19 | 828,2916,2762 | 829,3662,3523 | 830,150,24 | 831,3541,3420 | 833,1052,937 | 834,136,32 | 835,1462,1362 | 836,116,24 | 837,3893,3802 | 839,212,142 | 840,171,105 | 841,3544,3490 | 842,3903,3853 | 843,3964,3927 | 844,625,601 | 845,385,382

BATCH_RAW_INFO | 728,927,139 | 731,3256,2486 | 736,754,14 | 740,921,193 | 763,2123,1528 | 766,2845,2273 | 773,547,18 | 779,519,32 | 783,1140,682 | 784,1077,620 | 786,488,69 | 787,3188,2771 | 788,2065,1650 | 791,431,39 | 793,877,516 | 795,3308,2959 | 800,940,629 | 801,2907,2596 | 804,2016,1727 | 805,300,11 | 808,878,596 | 810,327,56 | 811,451,183 | 812,300,33 | 813,285,29 | 816,336,97 | 817,980,741 | 818,1325,1097 | 819,634,416 | 820,3820,3617 | 823,3485,3300 | 824,3037,2875 | 825,295,133 | 826,3998,3836 | 827,181,19 | 828,2917,2762 | 829,3663,3523 | 830,151,24 | 831,3542,3420 | 833,1053,937 | 834,137,32 | 835,1463,1362 | 836,117,24 | 837,3894,3802 | 839,213,142 | 840,172,105 | 841,3545,3490 | 842,3904,3853 | 843,3965,3927 | 844,626,601 | 845,386,382

BATCH_RAW_INFO | 728,928,139 | 731,3257,2486 | 736,755,14 | 740,922,193 | 763,2124,1528 | 766,2846,2273 | 773,548,18 | 779,520,32 | 783,1141,682 | 784,1078,620 | 786,489,69 | 787,3189,2771 | 788,2066,1650 | 791,432,39 | 793,878,516 | 795,3309,2959 | 800,941,629 | 801,2908,2596 | 804,2017,1727 | 805,301,11 | 808,879,596 | 810,328,56 | 811,452,183 | 812,301,33 | 813,286,29 | 816,337,97 | 817,981,741 | 818,1326,1097 | 819,635,416 | 820,3821,3617 | 823,3486,3300 | 824,3038,2875 | 825,296,133 | 826,3999,3836 | 827,182,19 | 828,2918,2762 | 829,3664,3523 | 830,152,24 | 831,3543,3420 | 833,1054,937 | 834,138,32 | 835,1464,1362 | 836,118,24 | 837,3895,3802 | 839,214,142 | 840,173,105 | 841,3546,3490 | 842,3905,3853 | 843,3966,3927 | 844,627,601 | 845,387,382

BATCH_RAW_INFO | 846,6,5

BATCH_RAW_INFO | 728,929,139 | 731,3258,2486 | 736,756,14 | 740,923,193 | 763,2125,1528 | 766,2847,2273 | 773,549,18 | 779,521,32 | 783,1142,682 | 784,1079,620 | 786,490,69 | 787,3190,2771 | 788,2067,1650 | 791,433,39 | 793,879,516 | 795,3310,2959 | 800,942,629 | 801,2909,2596 | 804,2018,1727 | 805,302,11 | 808,880,596 | 810,329,56 | 811,453,183 | 812,302,33 | 813,287,29 | 816,338,97 | 817,982,741 | 818,1327,1097 | 819,636,416 | 820,3822,3617 | 823,3487,3300 | 824,3039,2875 | 825,297,133 | 826,4000,3836 | 827,183,19 | 828,2919,2762 | 829,3665,3523 | 830,153,24 | 831,3544,3420 | 833,1055,937 | 834,139,32 | 835,1465,1362 | 836,119,24 | 837,3896,3802 | 839,215,142 | 840,174,105 | 841,3547,3490 | 842,3906,3853 | 843,3967,3927 | 844,628,601 | 845,388,382 | 846,7,5

BATCH_RAW_INFO | 728,930,139 | 731,3259,2486 | 736,757,14 | 740,924,193 | 763,2126,1528 | 766,2848,2273 | 773,550,18 | 779,522,32 | 783,1143,682 | 784,1080,620 | 786,491,69 | 787,3191,2771 | 788,2068,1650 | 791,434,39 | 793,880,516 | 795,3311,2959 | 800,943,629 | 801,2910,2596 | 804,2019,1727 | 805,303,11 | 808,881,596 | 810,330,56 | 811,454,183 | 812,303,33 | 813,288,29 | 816,339,97 | 817,983,741 | 818,1328,1097 | 819,637,416 | 820,3823,3617 | 823,3488,3300 | 824,3040,2875 | 825,298,133 | 826,4001,3836 | 827,184,19 | 828,2920,2762 | 829,3666,3523 | 830,154,24 | 831,3545,3420 | 833,1056,937 | 834,140,32 | 835,1466,1362 | 836,120,24 | 837,3897,3802 | 839,216,142 | 840,175,105 | 841,3548,3490 | 842,3907,3853 | 843,3968,3927 | 844,629,601 | 845,389,382 | 846,8,5

BATCH_RAW_INFO | 728,931,139 | 731,3260,2486 | 736,758,14 | 740,925,193 | 763,2127,1528 | 766,2849,2273 | 773,551,18 | 779,523,32 | 783,1144,682 | 784,1081,620 | 786,492,69 | 787,3192,2771 | 788,2069,1650 | 791,435,39 | 793,881,516 | 795,3312,2959 | 800,944,629 | 801,2911,2596 | 804,2020,1727 | 805,304,11 | 808,882,596 | 810,331,56 | 811,455,183 | 812,304,33 | 813,289,29 | 816,340,97 | 817,984,741 | 818,1329,1097 | 819,638,416 | 820,3824,3617 | 823,3489,3300 | 824,3041,2875 | 825,299,133 | 826,4002,3836 | 827,185,19 | 828,2921,2762 | 829,3667,3523 | 830,155,24 | 831,3546,3420 | 833,1057,937 | 834,141,32 | 835,1467,1362 | 836,121,24 | 837,3898,3802 | 839,217,142 | 840,176,105 | 841,3549,3490 | 842,3908,3853 | 843,3969,3927 | 844,630,601 | 845,390,382 | 846,9,5

BATCH_RAW_INFO | 728,932,139 | 731,3261,2486 | 736,759,14 | 740,926,193 | 763,2128,1528 | 766,2850,2273 | 773,552,18 | 779,524,32 | 783,1145,682 | 784,1082,620 | 786,493,69 | 787,3193,2771 | 788,2070,1650 | 791,436,39 | 793,882,516 | 795,3313,2959 | 800,945,629 | 801,2912,2596 | 804,2021,1727 | 805,305,11 | 808,883,596 | 810,332,56 | 811,456,183 | 812,305,33 | 813,290,29 | 816,341,97 | 817,985,741 | 818,1330,1097 | 819,639,416 | 820,3825,3617 | 823,3490,3300 | 824,3042,2875 | 825,300,133 | 826,4003,3836 | 827,186,19 | 828,2922,2762 | 829,3668,3523 | 830,156,24 | 831,3547,3420 | 833,1058,937 | 834,142,32 | 835,1468,1362 | 836,122,24 | 837,3899,3802 | 839,218,142 | 840,177,105 | 841,3550,3490 | 842,3909,3853 | 843,3970,3927 | 844,631,601 | 845,391,382 | 846,10,5

BATCH_RAW_INFO | 847,1230,1229

BATCH_RAW_INFO | 728,933,139 | 731,3262,2486 | 736,760,14 | 740,927,193 | 763,2129,1528 | 766,2851,2273 | 773,553,18 | 779,525,32 | 783,1146,682 | 784,1083,620 | 786,494,69 | 787,3194,2771 | 788,2071,1650 | 791,437,39 | 793,883,516 | 795,3314,2959 | 800,946,629 | 801,2913,2596 | 804,2022,1727 | 805,306,11 | 808,884,596 | 810,333,56 | 811,457,183 | 812,306,33 | 813,291,29 | 816,342,97 | 817,986,741 | 818,1331,1097 | 819,640,416 | 820,3826,3617 | 823,3491,3300 | 824,3043,2875 | 825,301,133 | 826,4004,3836 | 827,187,19 | 828,2923,2762 | 829,3669,3523 | 830,157,24 | 831,3548,3420 | 833,1059,937 | 834,143,32 | 835,1469,1362 | 836,123,24 | 837,3900,3802 | 839,219,142 | 840,178,105 | 841,3551,3490 | 842,3910,3853 | 843,3971,3927 | 844,632,601 | 845,392,382 | 846,11,5 | 847,1231,1229

BATCH_RAW_INFO | 728,934,139 | 731,3263,2486 | 736,761,14 | 740,928,193 | 763,2130,1528 | 766,2852,2273 | 773,554,18 | 779,526,32 | 783,1147,682 | 784,1084,620 | 786,495,69 | 787,3195,2771 | 788,2072,1650 | 791,438,39 | 793,884,516 | 795,3315,2959 | 800,947,629 | 801,2914,2596 | 804,2023,1727 | 805,307,11 | 808,885,596 | 810,334,56 | 811,458,183 | 812,307,33 | 813,292,29 | 816,343,97 | 817,987,741 | 818,1332,1097 | 819,641,416 | 820,3827,3617 | 823,3492,3300 | 824,3044,2875 | 825,302,133 | 826,4005,3836 | 827,188,19 | 828,2924,2762 | 829,3670,3523 | 830,158,24 | 831,3549,3420 | 833,1060,937 | 834,144,32 | 835,1470,1362 | 836,124,24 | 837,3901,3802 | 839,220,142 | 840,179,105 | 841,3552,3490 | 842,3911,3853 | 843,3972,3927 | 844,633,601 | 845,393,382 | 846,12,5 | 847,1232,1229

BATCH_RAW_INFO | 728,935,139 | 731,3264,2486 | 736,762,14 | 740,929,193 | 763,2131,1528 | 766,2853,2273 | 773,555,18 | 779,527,32 | 783,1148,682 | 784,1085,620 | 786,496,69 | 787,3196,2771 | 788,2073,1650 | 791,439,39 | 793,885,516 | 795,3316,2959 | 800,948,629 | 801,2915,2596 | 804,2024,1727 | 805,308,11 | 808,886,596 | 810,335,56 | 811,459,183 | 812,308,33 | 813,293,29 | 816,344,97 | 817,988,741 | 818,1333,1097 | 819,642,416 | 820,3828,3617 | 823,3493,3300 | 824,3045,2875 | 825,303,133 | 826,4006,3836 | 827,189,19 | 828,2925,2762 | 829,3671,3523 | 830,159,24 | 831,3550,3420 | 833,1061,937 | 834,145,32 | 835,1471,1362 | 836,125,24 | 837,3902,3802 | 839,221,142 | 840,180,105 | 841,3553,3490 | 842,3912,3853 | 843,3973,3927 | 844,634,601 | 845,394,382 | 846,13,5 | 847,1233,1229

BATCH_RAW_INFO | 728,936,139 | 731,3265,2486 | 736,763,14 | 740,930,193 | 763,2132,1528 | 766,2854,2273 | 773,556,18 | 779,528,32 | 783,1149,682 | 784,1086,620 | 786,497,69 | 787,3197,2771 | 788,2074,1650 | 791,440,39 | 793,886,516 | 795,3317,2959 | 800,949,629 | 801,2916,2596 | 804,2025,1727 | 805,309,11 | 808,887,596 | 810,336,56 | 811,460,183 | 812,309,33 | 813,294,29 | 816,345,97 | 817,989,741 | 818,1334,1097 | 819,643,416 | 820,3829,3617 | 823,3494,3300 | 824,3046,2875 | 825,304,133 | 826,4007,3836 | 827,190,19 | 828,2926,2762 | 829,3672,3523 | 830,160,24 | 831,3551,3420 | 833,1062,937 | 834,146,32 | 835,1472,1362 | 836,126,24 | 837,3903,3802 | 839,222,142 | 840,181,105 | 841,3554,3490 | 842,3913,3853 | 843,3974,3927 | 844,635,601 | 845,395,382 | 846,14,5 | 847,1234,1229

BATCH_RAW_INFO | 728,937,139 | 731,3266,2486 | 736,764,14 | 740,931,193 | 763,2133,1528 | 766,2855,2273 | 773,557,18 | 779,529,32 | 783,1150,682 | 784,1087,620 | 786,498,69 | 787,3198,2771 | 788,2075,1650 | 791,441,39 | 793,887,516 | 795,3318,2959 | 800,950,629 | 801,2917,2596 | 804,2026,1727 | 805,310,11 | 808,888,596 | 810,337,56 | 811,461,183 | 812,310,33 | 813,295,29 | 816,346,97 | 817,990,741 | 818,1335,1097 | 819,644,416 | 820,3830,3617 | 823,3495,3300 | 824,3047,2875 | 825,305,133 | 826,4008,3836 | 827,191,19 | 828,2927,2762 | 829,3673,3523 | 830,161,24 | 831,3552,3420 | 833,1063,937 | 834,147,32 | 835,1473,1362 | 836,127,24 | 837,3904,3802 | 839,223,142 | 840,182,105 | 841,3555,3490 | 842,3914,3853 | 843,3975,3927 | 844,636,601 | 845,396,382 | 846,15,5 | 847,1235,1229

BATCH_RAW_INFO | 728,938,139 | 731,3267,2486 | 736,765,14 | 740,932,193 | 763,2134,1528 | 766,2856,2273 | 773,558,18 | 779,530,32 | 783,1151,682 | 784,1088,620 | 786,499,69 | 787,3199,2771 | 788,2076,1650 | 791,442,39 | 793,888,516 | 795,3319,2959 | 800,951,629 | 801,2918,2596 | 804,2027,1727 | 805,311,11 | 808,889,596 | 810,338,56 | 811,462,183 | 812,311,33 | 813,296,29 | 816,347,97 | 817,991,741 | 818,1336,1097 | 819,645,416 | 820,3831,3617 | 823,3496,3300 | 824,3048,2875 | 825,306,133 | 826,4009,3836 | 827,192,19 | 828,2928,2762 | 829,3674,3523 | 830,162,24 | 831,3553,3420 | 833,1064,937 | 834,148,32 | 835,1474,1362 | 836,128,24 | 837,3905,3802 | 839,224,142 | 840,183,105 | 841,3556,3490 | 842,3915,3853 | 843,3976,3927 | 844,637,601 | 845,397,382 | 846,16,5 | 847,1236,1229

BATCH_RAW_INFO | 728,939,139 | 731,3268,2486 | 736,766,14 | 740,933,193 | 763,2135,1528 | 766,2857,2273 | 773,559,18 | 779,531,32 | 783,1152,682 | 784,1089,620 | 786,500,69 | 787,3200,2771 | 788,2077,1650 | 791,443,39 | 793,889,516 | 795,3320,2959 | 800,952,629 | 801,2919,2596 | 804,2028,1727 | 805,312,11 | 808,890,596 | 810,339,56 | 811,463,183 | 812,312,33 | 813,297,29 | 816,348,97 | 817,992,741 | 818,1337,1097 | 819,646,416 | 820,3832,3617 | 823,3497,3300 | 824,3049,2875 | 825,307,133 | 826,4010,3836 | 827,193,19 | 828,2929,2762 | 829,3675,3523 | 830,163,24 | 831,3554,3420 | 833,1065,937 | 834,149,32 | 835,1475,1362 | 836,129,24 | 837,3906,3802 | 839,225,142 | 840,184,105 | 841,3557,3490 | 842,3916,3853 | 843,3977,3927 | 844,638,601 | 845,398,382 | 846,17,5 | 847,1237,1229

BATCH_RAW_INFO | 728,940,139 | 731,3269,2486 | 736,767,14 | 740,934,193 | 763,2136,1528 | 766,2858,2273 | 773,560,18 | 779,532,32 | 783,1153,682 | 784,1090,620 | 786,501,69 | 787,3201,2771 | 788,2078,1650 | 791,444,39 | 793,890,516 | 795,3321,2959 | 800,953,629 | 801,2920,2596 | 804,2029,1727 | 805,313,11 | 808,891,596 | 810,340,56 | 811,464,183 | 812,313,33 | 813,298,29 | 816,349,97 | 817,993,741 | 818,1338,1097 | 819,647,416 | 820,3833,3617 | 823,3498,3300 | 824,3050,2875 | 825,308,133 | 826,4011,3836 | 827,194,19 | 828,2930,2762 | 829,3676,3523 | 830,164,24 | 831,3555,3420 | 833,1066,937 | 834,150,32 | 835,1476,1362 | 836,130,24 | 837,3907,3802 | 839,226,142 | 840,185,105 | 841,3558,3490 | 842,3917,3853 | 843,3978,3927 | 844,639,601 | 845,399,382 | 846,18,5 | 847,1238,1229

BATCH_RAW_INFO | 728,941,139 | 731,3270,2486 | 736,768,14 | 740,935,193 | 763,2137,1528 | 766,2859,2273 | 773,561,18 | 779,533,32 | 783,1154,682 | 784,1091,620 | 786,502,69 | 787,3202,2771 | 788,2079,1650 | 791,445,39 | 793,891,516 | 795,3322,2959 | 800,954,629 | 801,2921,2596 | 804,2030,1727 | 805,314,11 | 808,892,596 | 810,341,56 | 811,465,183 | 812,314,33 | 813,299,29 | 816,350,97 | 817,994,741 | 818,1339,1097 | 819,648,416 | 820,3834,3617 | 823,3499,3300 | 824,3051,2875 | 825,309,133 | 826,4012,3836 | 827,195,19 | 828,2931,2762 | 829,3677,3523 | 830,165,24 | 831,3556,3420 | 833,1067,937 | 834,151,32 | 835,1477,1362 | 836,131,24 | 837,3908,3802 | 839,227,142 | 840,186,105 | 841,3559,3490 | 842,3918,3853 | 843,3979,3927 | 844,640,601 | 845,400,382 | 846,19,5 | 847,1239,1229

BATCH_RAW_INFO | 728,942,139 | 731,3271,2486 | 736,769,14 | 740,936,193 | 763,2138,1528 | 766,2860,2273 | 773,562,18 | 779,534,32 | 783,1155,682 | 784,1092,620 | 786,503,69 | 787,3203,2771 | 788,2080,1650 | 791,446,39 | 793,892,516 | 795,3323,2959 | 800,955,629 | 801,2922,2596 | 804,2031,1727 | 805,315,11 | 808,893,596 | 810,342,56 | 811,466,183 | 812,315,33 | 813,300,29 | 816,351,97 | 817,995,741 | 818,1340,1097 | 819,649,416 | 820,3835,3617 | 823,3500,3300 | 824,3052,2875 | 825,310,133 | 826,4013,3836 | 827,196,19 | 828,2932,2762 | 829,3678,3523 | 830,166,24 | 831,3557,3420 | 833,1068,937 | 834,152,32 | 835,1478,1362 | 836,132,24 | 837,3909,3802 | 839,228,142 | 840,187,105 | 841,3560,3490 | 842,3919,3853 | 843,3980,3927 | 844,641,601 | 845,401,382 | 846,20,5 | 847,1240,1229

BATCH_RAW_INFO | 728,943,139 | 731,3272,2486 | 736,770,14 | 740,937,193 | 763,2139,1528 | 766,2861,2273 | 773,563,18 | 779,535,32 | 783,1156,682 | 784,1093,620 | 786,504,69 | 787,3204,2771 | 788,2081,1650 | 791,447,39 | 793,893,516 | 795,3324,2959 | 800,956,629 | 801,2923,2596 | 804,2032,1727 | 805,316,11 | 808,894,596 | 810,343,56 | 811,467,183 | 812,316,33 | 813,301,29 | 816,352,97 | 817,996,741 | 818,1341,1097 | 819,650,416 | 820,3836,3617 | 823,3501,3300 | 824,3053,2875 | 825,311,133 | 826,4014,3836 | 827,197,19 | 828,2933,2762 | 829,3679,3523 | 830,167,24 | 831,3558,3420 | 833,1069,937 | 834,153,32 | 835,1479,1362 | 836,133,24 | 837,3910,3802 | 839,229,142 | 840,188,105 | 841,3561,3490 | 842,3920,3853 | 843,3981,3927 | 844,642,601 | 845,402,382 | 846,21,5 | 847,1241,1229

BATCH_RAW_INFO | 728,944,139 | 731,3273,2486 | 736,771,14 | 740,938,193 | 763,2140,1528 | 766,2862,2273 | 773,564,18 | 779,536,32 | 783,1157,682 | 784,1094,620 | 786,505,69 | 787,3205,2771 | 788,2082,1650 | 791,448,39 | 793,894,516 | 795,3325,2959 | 800,957,629 | 801,2924,2596 | 804,2033,1727 | 805,317,11 | 808,895,596 | 810,344,56 | 811,468,183 | 812,317,33 | 813,302,29 | 816,353,97 | 817,997,741 | 818,1342,1097 | 819,651,416 | 820,3837,3617 | 823,3502,3300 | 824,3054,2875 | 825,312,133 | 826,4015,3836 | 827,198,19 | 828,2934,2762 | 829,3680,3523 | 830,168,24 | 831,3559,3420 | 833,1070,937 | 834,154,32 | 835,1480,1362 | 836,134,24 | 837,3911,3802 | 839,230,142 | 840,189,105 | 841,3562,3490 | 842,3921,3853 | 843,3982,3927 | 844,643,601 | 845,403,382 | 846,22,5 | 847,1242,1229

BATCH_RAW_INFO | 848,197,196

BATCH_RAW_INFO | 728,945,139 | 731,3274,2486 | 736,772,14 | 740,939,193 | 763,2141,1528 | 766,2863,2273 | 773,565,18 | 779,537,32 | 783,1158,682 | 784,1095,620 | 786,506,69 | 787,3206,2771 | 788,2083,1650 | 791,449,39 | 793,895,516 | 795,3326,2959 | 800,958,629 | 801,2925,2596 | 804,2034,1727 | 805,318,11 | 808,896,596 | 810,345,56 | 811,469,183 | 812,318,33 | 813,303,29 | 816,354,97 | 817,998,741 | 818,1343,1097 | 819,652,416 | 820,3838,3617 | 823,3503,3300 | 824,3055,2875 | 825,313,133 | 826,4016,3836 | 827,199,19 | 828,2935,2762 | 829,3681,3523 | 830,169,24 | 831,3560,3420 | 833,1071,937 | 834,155,32 | 835,1481,1362 | 836,135,24 | 837,3912,3802 | 839,231,142 | 840,190,105 | 841,3563,3490 | 842,3922,3853 | 843,3983,3927 | 844,644,601 | 845,404,382 | 846,23,5 | 847,1243,1229 | 848,198,196

BATCH_RAW_INFO | 728,946,139 | 731,3275,2486 | 736,773,14 | 740,940,193 | 763,2142,1528 | 766,2864,2273 | 773,566,18 | 779,538,32 | 783,1159,682 | 784,1096,620 | 786,507,69 | 787,3207,2771 | 788,2084,1650 | 791,450,39 | 793,896,516 | 795,3327,2959 | 800,959,629 | 801,2926,2596 | 804,2035,1727 | 805,319,11 | 808,897,596 | 810,346,56 | 811,470,183 | 812,319,33 | 813,304,29 | 816,355,97 | 817,999,741 | 818,1344,1097 | 819,653,416 | 820,3839,3617 | 823,3504,3300 | 824,3056,2875 | 825,314,133 | 826,4017,3836 | 827,200,19 | 828,2936,2762 | 829,3682,3523 | 830,170,24 | 831,3561,3420 | 833,1072,937 | 834,156,32 | 835,1482,1362 | 836,136,24 | 837,3913,3802 | 840,191,105 | 841,3564,3490 | 842,3923,3853 | 843,3984,3927 | 844,645,601 | 845,405,382 | 846,24,5 | 847,1244,1229 | 848,199,196

BATCH_RAW_INFO | 728,947,139 | 731,3276,2486 | 736,774,14 | 740,941,193 | 763,2143,1528 | 766,2865,2273 | 773,567,18 | 779,539,32 | 783,1160,682 | 784,1097,620 | 786,508,69 | 787,3208,2771 | 788,2085,1650 | 791,451,39 | 793,897,516 | 795,3328,2959 | 800,960,629 | 801,2927,2596 | 804,2036,1727 | 805,320,11 | 808,898,596 | 810,347,56 | 811,471,183 | 812,320,33 | 813,305,29 | 816,356,97 | 817,1000,741 | 818,1345,1097 | 819,654,416 | 820,3840,3617 | 823,3505,3300 | 824,3057,2875 | 825,315,133 | 826,4018,3836 | 827,201,19 | 828,2937,2762 | 829,3683,3523 | 830,171,24 | 831,3562,3420 | 833,1073,937 | 834,157,32 | 835,1483,1362 | 836,137,24 | 837,3914,3802 | 840,192,105 | 841,3565,3490 | 842,3924,3853 | 843,3985,3927 | 844,646,601 | 845,406,382 | 846,25,5 | 847,1245,1229 | 848,200,196

BATCH_RAW_INFO | 728,948,139 | 731,3277,2486 | 736,775,14 | 740,942,193 | 763,2144,1528 | 766,2866,2273 | 773,568,18 | 779,540,32 | 783,1161,682 | 784,1098,620 | 786,509,69 | 787,3209,2771 | 788,2086,1650 | 791,452,39 | 793,898,516 | 795,3329,2959 | 800,961,629 | 801,2928,2596 | 804,2037,1727 | 805,321,11 | 808,899,596 | 810,348,56 | 811,472,183 | 812,321,33 | 813,306,29 | 816,357,97 | 817,1001,741 | 818,1346,1097 | 819,655,416 | 820,3841,3617 | 823,3506,3300 | 824,3058,2875 | 825,316,133 | 826,4019,3836 | 827,202,19 | 828,2938,2762 | 829,3684,3523 | 830,172,24 | 831,3563,3420 | 833,1074,937 | 834,158,32 | 835,1484,1362 | 836,138,24 | 837,3915,3802 | 840,193,105 | 841,3566,3490 | 842,3925,3853 | 843,3986,3927 | 844,647,601 | 845,407,382 | 846,26,5 | 847,1246,1229 | 848,201,196

BATCH_RAW_INFO | 728,949,139 | 731,3278,2486 | 736,776,14 | 740,943,193 | 763,2145,1528 | 766,2867,2273 | 773,569,18 | 779,541,32 | 783,1162,682 | 784,1099,620 | 786,510,69 | 787,3210,2771 | 788,2087,1650 | 791,453,39 | 793,899,516 | 795,3330,2959 | 800,962,629 | 801,2929,2596 | 804,2038,1727 | 805,322,11 | 808,900,596 | 810,349,56 | 811,473,183 | 812,322,33 | 813,307,29 | 816,358,97 | 817,1002,741 | 818,1347,1097 | 819,656,416 | 820,3842,3617 | 823,3507,3300 | 824,3059,2875 | 825,317,133 | 826,4020,3836 | 827,203,19 | 828,2939,2762 | 829,3685,3523 | 830,173,24 | 831,3564,3420 | 833,1075,937 | 834,159,32 | 835,1485,1362 | 836,139,24 | 837,3916,3802 | 840,194,105 | 841,3567,3490 | 842,3926,3853 | 843,3987,3927 | 844,648,601 | 846,27,5 | 847,1247,1229 | 848,202,196

BATCH_RAW_INFO | 728,950,139 | 731,3279,2486 | 736,777,14 | 740,944,193 | 763,2146,1528 | 766,2868,2273 | 773,570,18 | 779,542,32 | 783,1163,682 | 784,1100,620 | 786,511,69 | 787,3211,2771 | 788,2088,1650 | 791,454,39 | 793,900,516 | 795,3331,2959 | 800,963,629 | 801,2930,2596 | 804,2039,1727 | 805,323,11 | 808,901,596 | 810,350,56 | 811,474,183 | 812,323,33 | 813,308,29 | 816,359,97 | 817,1003,741 | 818,1348,1097 | 819,657,416 | 820,3843,3617 | 823,3508,3300 | 824,3060,2875 | 825,318,133 | 826,4021,3836 | 827,204,19 | 828,2940,2762 | 829,3686,3523 | 830,174,24 | 831,3565,3420 | 833,1076,937 | 834,160,32 | 835,1486,1362 | 836,140,24 | 837,3917,3802 | 840,195,105 | 841,3568,3490 | 842,3927,3853 | 843,3988,3927 | 844,649,601 | 846,28,5 | 847,1248,1229 | 848,203,196

BATCH_RAW_INFO | 728,951,139 | 736,778,14 | 740,945,193 | 763,2147,1528 | 766,2869,2273 | 773,571,18 | 779,543,32 | 783,1164,682 | 784,1101,620 | 786,512,69 | 787,3212,2771 | 788,2089,1650 | 791,455,39 | 793,901,516 | 795,3332,2959 | 800,964,629 | 801,2931,2596 | 804,2040,1727 | 805,324,11 | 808,902,596 | 810,351,56 | 811,475,183 | 812,324,33 | 813,309,29 | 816,360,97 | 817,1004,741 | 818,1349,1097 | 819,658,416 | 820,3844,3617 | 823,3509,3300 | 824,3061,2875 | 825,319,133 | 826,4022,3836 | 827,205,19 | 828,2941,2762 | 829,3687,3523 | 830,175,24 | 831,3566,3420 | 833,1077,937 | 834,161,32 | 835,1487,1362 | 836,141,24 | 837,3918,3802 | 840,196,105 | 841,3569,3490 | 842,3928,3853 | 843,3989,3927 | 844,650,601 | 846,29,5 | 847,1249,1229 | 848,204,196

BATCH_RAW_INFO | 728,952,139 | 736,779,14 | 740,946,193 | 763,2148,1528 | 766,2870,2273 | 773,572,18 | 779,544,32 | 783,1165,682 | 784,1102,620 | 786,513,69 | 787,3213,2771 | 788,2090,1650 | 791,456,39 | 793,902,516 | 795,3333,2959 | 800,965,629 | 801,2932,2596 | 804,2041,1727 | 805,325,11 | 808,903,596 | 810,352,56 | 811,476,183 | 812,325,33 | 813,310,29 | 816,361,97 | 817,1005,741 | 818,1350,1097 | 819,659,416 | 820,3845,3617 | 823,3510,3300 | 824,3062,2875 | 825,320,133 | 826,4023,3836 | 827,206,19 | 828,2942,2762 | 829,3688,3523 | 830,176,24 | 831,3567,3420 | 833,1078,937 | 834,162,32 | 835,1488,1362 | 836,142,24 | 837,3919,3802 | 840,197,105 | 841,3570,3490 | 842,3929,3853 | 843,3990,3927 | 844,651,601 | 846,30,5 | 847,1250,1229 | 848,205,196

BATCH_RAW_INFO | 728,953,139 | 736,780,14 | 740,947,193 | 763,2149,1528 | 766,2871,2273 | 773,573,18 | 779,545,32 | 783,1166,682 | 784,1103,620 | 786,514,69 | 787,3214,2771 | 788,2091,1650 | 791,457,39 | 793,903,516 | 795,3334,2959 | 800,966,629 | 801,2933,2596 | 804,2042,1727 | 805,326,11 | 808,904,596 | 810,353,56 | 811,477,183 | 812,326,33 | 813,311,29 | 816,362,97 | 817,1006,741 | 818,1351,1097 | 819,660,416 | 820,3846,3617 | 823,3511,3300 | 824,3063,2875 | 825,321,133 | 826,4024,3836 | 827,207,19 | 828,2943,2762 | 829,3689,3523 | 830,177,24 | 831,3568,3420 | 833,1079,937 | 834,163,32 | 835,1489,1362 | 836,143,24 | 837,3920,3802 | 840,198,105 | 841,3571,3490 | 842,3930,3853 | 843,3991,3927 | 844,652,601 | 846,31,5 | 847,1251,1229 | 848,206,196

BATCH_RAW_INFO | 728,954,139 | 736,781,14 | 740,948,193 | 763,2150,1528 | 766,2872,2273 | 773,574,18 | 779,546,32 | 783,1167,682 | 784,1104,620 | 786,515,69 | 787,3215,2771 | 788,2092,1650 | 791,458,39 | 793,904,516 | 795,3335,2959 | 800,967,629 | 801,2934,2596 | 804,2043,1727 | 805,327,11 | 808,905,596 | 810,354,56 | 811,478,183 | 812,327,33 | 813,312,29 | 816,363,97 | 817,1007,741 | 818,1352,1097 | 819,661,416 | 820,3847,3617 | 823,3512,3300 | 824,3064,2875 | 825,322,133 | 826,4025,3836 | 827,208,19 | 828,2944,2762 | 829,3690,3523 | 830,178,24 | 831,3569,3420 | 833,1080,937 | 834,164,32 | 835,1490,1362 | 836,144,24 | 837,3921,3802 | 840,199,105 | 841,3572,3490 | 842,3931,3853 | 843,3992,3927 | 844,653,601 | 846,32,5 | 847,1252,1229 | 848,207,196

BATCH_RAW_INFO | 728,955,139 | 736,782,14 | 740,949,193 | 763,2151,1528 | 766,2873,2273 | 773,575,18 | 779,547,32 | 783,1168,682 | 784,1105,620 | 786,516,69 | 787,3216,2771 | 788,2093,1650 | 791,459,39 | 793,905,516 | 795,3336,2959 | 800,968,629 | 801,2935,2596 | 804,2044,1727 | 805,328,11 | 808,906,596 | 810,355,56 | 811,479,183 | 812,328,33 | 813,313,29 | 816,364,97 | 817,1008,741 | 818,1353,1097 | 819,662,416 | 820,3848,3617 | 823,3513,3300 | 824,3065,2875 | 825,323,133 | 826,4026,3836 | 827,209,19 | 828,2945,2762 | 829,3691,3523 | 830,179,24 | 831,3570,3420 | 833,1081,937 | 834,165,32 | 835,1491,1362 | 836,145,24 | 837,3922,3802 | 840,200,105 | 841,3573,3490 | 842,3932,3853 | 843,3993,3927 | 844,654,601 | 846,33,5 | 847,1253,1229 | 848,208,196

BATCH_RAW_INFO | 728,956,139 | 736,783,14 | 740,950,193 | 763,2152,1528 | 766,2874,2273 | 773,576,18 | 779,548,32 | 783,1169,682 | 784,1106,620 | 786,517,69 | 787,3217,2771 | 788,2094,1650 | 791,460,39 | 793,906,516 | 795,3337,2959 | 800,969,629 | 801,2936,2596 | 804,2045,1727 | 805,329,11 | 808,907,596 | 810,356,56 | 811,480,183 | 812,329,33 | 813,314,29 | 816,365,97 | 817,1009,741 | 818,1354,1097 | 819,663,416 | 820,3849,3617 | 823,3514,3300 | 824,3066,2875 | 825,324,133 | 826,4027,3836 | 827,210,19 | 828,2946,2762 | 829,3692,3523 | 830,180,24 | 831,3571,3420 | 833,1082,937 | 834,166,32 | 835,1492,1362 | 836,146,24 | 837,3923,3802 | 841,3574,3490 | 842,3933,3853 | 843,3994,3927 | 844,655,601 | 846,34,5 | 847,1254,1229 | 848,209,196

BATCH_RAW_INFO | 728,957,139 | 736,784,14 | 740,951,193 | 763,2153,1528 | 766,2875,2273 | 773,577,18 | 779,549,32 | 783,1170,682 | 784,1107,620 | 786,518,69 | 787,3218,2771 | 788,2095,1650 | 791,461,39 | 793,907,516 | 795,3338,2959 | 800,970,629 | 801,2937,2596 | 804,2046,1727 | 805,330,11 | 808,908,596 | 810,357,56 | 811,481,183 | 812,330,33 | 813,315,29 | 816,366,97 | 817,1010,741 | 818,1355,1097 | 819,664,416 | 820,3850,3617 | 823,3515,3300 | 824,3067,2875 | 825,325,133 | 826,4028,3836 | 827,211,19 | 828,2947,2762 | 829,3693,3523 | 830,181,24 | 831,3572,3420 | 833,1083,937 | 834,167,32 | 835,1493,1362 | 836,147,24 | 837,3924,3802 | 841,3575,3490 | 842,3934,3853 | 843,3995,3927 | 844,656,601 | 846,35,5 | 847,1255,1229 | 848,210,196

BATCH_RAW_INFO | 728,958,139 | 736,785,14 | 740,952,193 | 763,2154,1528 | 766,2876,2273 | 773,578,18 | 779,550,32 | 783,1171,682 | 784,1108,620 | 786,519,69 | 787,3219,2771 | 788,2096,1650 | 791,462,39 | 793,908,516 | 795,3339,2959 | 800,971,629 | 801,2938,2596 | 804,2047,1727 | 805,331,11 | 808,909,596 | 810,358,56 | 811,482,183 | 812,331,33 | 813,316,29 | 816,367,97 | 817,1011,741 | 818,1356,1097 | 819,665,416 | 820,3851,3617 | 823,3516,3300 | 824,3068,2875 | 825,326,133 | 826,4029,3836 | 827,212,19 | 828,2948,2762 | 829,3694,3523 | 830,182,24 | 831,3573,3420 | 833,1084,937 | 834,168,32 | 835,1494,1362 | 836,148,24 | 837,3925,3802 | 841,3576,3490 | 842,3935,3853 | 843,3996,3927 | 844,657,601 | 846,36,5 | 847,1256,1229 | 848,211,196

BATCH_RAW_INFO | 728,959,139 | 736,786,14 | 740,953,193 | 763,2155,1528 | 766,2877,2273 | 773,579,18 | 779,551,32 | 783,1172,682 | 784,1109,620 | 786,520,69 | 787,3220,2771 | 788,2097,1650 | 791,463,39 | 793,909,516 | 795,3340,2959 | 800,972,629 | 801,2939,2596 | 804,2048,1727 | 805,332,11 | 808,910,596 | 810,359,56 | 811,483,183 | 812,332,33 | 813,317,29 | 816,368,97 | 817,1012,741 | 818,1357,1097 | 819,666,416 | 820,3852,3617 | 823,3517,3300 | 824,3069,2875 | 825,327,133 | 826,4030,3836 | 827,213,19 | 828,2949,2762 | 829,3695,3523 | 830,183,24 | 831,3574,3420 | 833,1085,937 | 834,169,32 | 835,1495,1362 | 836,149,24 | 837,3926,3802 | 841,3577,3490 | 842,3936,3853 | 843,3997,3927 | 844,658,601 | 846,37,5 | 847,1257,1229 | 848,212,196

BATCH_RAW_INFO | 728,960,139 | 736,787,14 | 740,954,193 | 763,2156,1528 | 766,2878,2273 | 773,580,18 | 779,552,32 | 783,1173,682 | 784,1110,620 | 787,3221,2771 | 788,2098,1650 | 791,464,39 | 793,910,516 | 800,973,629 | 801,2940,2596 | 804,2049,1727 | 805,333,11 | 808,911,596 | 810,360,56 | 811,484,183 | 812,333,33 | 813,318,29 | 816,369,97 | 817,1013,741 | 818,1358,1097 | 819,667,416 | 820,3853,3617 | 823,3518,3300 | 824,3070,2875 | 825,328,133 | 826,4031,3836 | 827,214,19 | 828,2950,2762 | 829,3696,3523 | 830,184,24 | 831,3575,3420 | 833,1086,937 | 834,170,32 | 835,1496,1362 | 836,150,24 | 837,3927,3802 | 841,3578,3490 | 842,3937,3853 | 843,3998,3927 | 844,659,601 | 846,38,5 | 847,1258,1229 | 848,213,196

BATCH_RAW_INFO | 849,330,329

BATCH_RAW_INFO | 728,961,139 | 736,788,14 | 740,955,193 | 763,2157,1528 | 766,2879,2273 | 773,581,18 | 779,553,32 | 783,1174,682 | 784,1111,620 | 787,3222,2771 | 788,2099,1650 | 791,465,39 | 793,911,516 | 800,974,629 | 801,2941,2596 | 804,2050,1727 | 805,334,11 | 808,912,596 | 810,361,56 | 811,485,183 | 812,334,33 | 813,319,29 | 816,370,97 | 817,1014,741 | 818,1359,1097 | 819,668,416 | 820,3854,3617 | 823,3519,3300 | 824,3071,2875 | 825,329,133 | 826,4032,3836 | 827,215,19 | 828,2951,2762 | 829,3697,3523 | 830,185,24 | 831,3576,3420 | 833,1087,937 | 834,171,32 | 835,1497,1362 | 836,151,24 | 837,3928,3802 | 841,3579,3490 | 842,3938,3853 | 843,3999,3927 | 844,660,601 | 846,39,5 | 847,1259,1229 | 848,214,196 | 849,331,329

BATCH_RAW_INFO | 728,962,139 | 736,789,14 | 740,956,193 | 763,2158,1528 | 766,2880,2273 | 773,582,18 | 779,554,32 | 783,1175,682 | 784,1112,620 | 787,3223,2771 | 788,2100,1650 | 791,466,39 | 793,912,516 | 800,975,629 | 801,2942,2596 | 804,2051,1727 | 805,335,11 | 808,913,596 | 810,362,56 | 811,486,183 | 812,335,33 | 813,320,29 | 816,371,97 | 817,1015,741 | 818,1360,1097 | 819,669,416 | 820,3855,3617 | 823,3520,3300 | 824,3072,2875 | 825,330,133 | 826,4033,3836 | 827,216,19 | 828,2952,2762 | 829,3698,3523 | 830,186,24 | 831,3577,3420 | 833,1088,937 | 834,172,32 | 835,1498,1362 | 836,152,24 | 837,3929,3802 | 841,3580,3490 | 842,3939,3853 | 843,4000,3927 | 844,661,601 | 846,40,5 | 847,1260,1229 | 848,215,196 | 849,332,329

BATCH_RAW_INFO | 728,963,139 | 736,790,14 | 740,957,193 | 763,2159,1528 | 766,2881,2273 | 773,583,18 | 779,555,32 | 783,1176,682 | 784,1113,620 | 787,3224,2771 | 788,2101,1650 | 791,467,39 | 793,913,516 | 800,976,629 | 801,2943,2596 | 804,2052,1727 | 805,336,11 | 808,914,596 | 810,363,56 | 811,487,183 | 812,336,33 | 813,321,29 | 816,372,97 | 817,1016,741 | 818,1361,1097 | 819,670,416 | 820,3856,3617 | 823,3521,3300 | 824,3073,2875 | 825,331,133 | 826,4034,3836 | 827,217,19 | 828,2953,2762 | 829,3699,3523 | 830,187,24 | 831,3578,3420 | 833,1089,937 | 834,173,32 | 835,1499,1362 | 836,153,24 | 837,3930,3802 | 841,3581,3490 | 842,3940,3853 | 843,4001,3927 | 844,662,601 | 846,41,5 | 847,1261,1229 | 848,216,196 | 849,333,329

BATCH_RAW_INFO | 728,964,139 | 736,791,14 | 740,958,193 | 763,2160,1528 | 766,2882,2273 | 773,584,18 | 779,556,32 | 783,1177,682 | 784,1114,620 | 787,3225,2771 | 788,2102,1650 | 791,468,39 | 793,914,516 | 800,977,629 | 801,2944,2596 | 804,2053,1727 | 805,337,11 | 808,915,596 | 810,364,56 | 811,488,183 | 812,337,33 | 813,322,29 | 816,373,97 | 817,1017,741 | 818,1362,1097 | 819,671,416 | 820,3857,3617 | 823,3522,3300 | 824,3074,2875 | 825,332,133 | 826,4035,3836 | 827,218,19 | 828,2954,2762 | 829,3700,3523 | 830,188,24 | 831,3579,3420 | 833,1090,937 | 834,174,32 | 835,1500,1362 | 836,154,24 | 837,3931,3802 | 841,3582,3490 | 842,3941,3853 | 843,4002,3927 | 844,663,601 | 846,42,5 | 847,1262,1229 | 848,217,196 | 849,334,329

BATCH_RAW_INFO | 728,965,139 | 736,792,14 | 740,959,193 | 763,2161,1528 | 766,2883,2273 | 773,585,18 | 779,557,32 | 783,1178,682 | 784,1115,620 | 787,3226,2771 | 788,2103,1650 | 791,469,39 | 793,915,516 | 800,978,629 | 801,2945,2596 | 804,2054,1727 | 805,338,11 | 808,916,596 | 810,365,56 | 811,489,183 | 812,338,33 | 813,323,29 | 816,374,97 | 817,1018,741 | 818,1363,1097 | 819,672,416 | 820,3858,3617 | 823,3523,3300 | 824,3075,2875 | 825,333,133 | 826,4036,3836 | 827,219,19 | 828,2955,2762 | 829,3701,3523 | 830,189,24 | 831,3580,3420 | 833,1091,937 | 834,175,32 | 835,1501,1362 | 836,155,24 | 837,3932,3802 | 841,3583,3490 | 842,3942,3853 | 843,4003,3927 | 844,664,601 | 846,43,5 | 847,1263,1229 | 848,218,196 | 849,335,329

BATCH_RAW_INFO | 728,966,139 | 736,793,14 | 740,960,193 | 763,2162,1528 | 766,2884,2273 | 773,586,18 | 779,558,32 | 783,1179,682 | 784,1116,620 | 787,3227,2771 | 788,2104,1650 | 791,470,39 | 793,916,516 | 800,979,629 | 801,2946,2596 | 804,2055,1727 | 805,339,11 | 808,917,596 | 810,366,56 | 811,490,183 | 812,339,33 | 813,324,29 | 816,375,97 | 817,1019,741 | 818,1364,1097 | 819,673,416 | 820,3859,3617 | 823,3524,3300 | 824,3076,2875 | 825,334,133 | 826,4037,3836 | 827,220,19 | 828,2956,2762 | 829,3702,3523 | 830,190,24 | 831,3581,3420 | 833,1092,937 | 834,176,32 | 835,1502,1362 | 836,156,24 | 837,3933,3802 | 841,3584,3490 | 842,3943,3853 | 843,4004,3927 | 844,665,601 | 846,44,5 | 847,1264,1229 | 848,219,196 | 849,336,329

BATCH_RAW_INFO | 728,967,139 | 736,794,14 | 740,961,193 | 763,2163,1528 | 766,2885,2273 | 773,587,18 | 779,559,32 | 783,1180,682 | 784,1117,620 | 787,3228,2771 | 788,2105,1650 | 791,471,39 | 793,917,516 | 800,980,629 | 801,2947,2596 | 804,2056,1727 | 805,340,11 | 808,918,596 | 810,367,56 | 811,491,183 | 812,340,33 | 813,325,29 | 816,376,97 | 817,1020,741 | 818,1365,1097 | 819,674,416 | 820,3860,3617 | 823,3525,3300 | 824,3077,2875 | 825,335,133 | 826,4038,3836 | 827,221,19 | 828,2957,2762 | 829,3703,3523 | 830,191,24 | 831,3582,3420 | 833,1093,937 | 834,177,32 | 835,1503,1362 | 836,157,24 | 837,3934,3802 | 841,3585,3490 | 842,3944,3853 | 843,4005,3927 | 844,666,601 | 846,45,5 | 847,1265,1229 | 848,220,196 | 849,337,329

BATCH_RAW_INFO | 728,968,139 | 736,795,14 | 740,962,193 | 763,2164,1528 | 766,2886,2273 | 773,588,18 | 779,560,32 | 783,1181,682 | 784,1118,620 | 787,3229,2771 | 788,2106,1650 | 791,472,39 | 793,918,516 | 800,981,629 | 801,2948,2596 | 804,2057,1727 | 805,341,11 | 808,919,596 | 810,368,56 | 811,492,183 | 812,341,33 | 813,326,29 | 816,377,97 | 817,1021,741 | 818,1366,1097 | 819,675,416 | 820,3861,3617 | 823,3526,3300 | 824,3078,2875 | 825,336,133 | 826,4039,3836 | 827,222,19 | 828,2958,2762 | 829,3704,3523 | 830,192,24 | 831,3583,3420 | 833,1094,937 | 834,178,32 | 835,1504,1362 | 836,158,24 | 837,3935,3802 | 841,3586,3490 | 842,3945,3853 | 843,4006,3927 | 844,667,601 | 846,46,5 | 847,1266,1229 | 848,221,196 | 849,338,329

BATCH_RAW_INFO | 728,969,139 | 736,796,14 | 740,963,193 | 763,2165,1528 | 766,2887,2273 | 773,589,18 | 779,561,32 | 783,1182,682 | 784,1119,620 | 787,3230,2771 | 788,2107,1650 | 791,473,39 | 793,919,516 | 800,982,629 | 801,2949,2596 | 804,2058,1727 | 805,342,11 | 808,920,596 | 810,369,56 | 811,493,183 | 812,342,33 | 813,327,29 | 816,378,97 | 817,1022,741 | 818,1367,1097 | 819,676,416 | 820,3862,3617 | 823,3527,3300 | 824,3079,2875 | 825,337,133 | 826,4040,3836 | 827,223,19 | 828,2959,2762 | 829,3705,3523 | 830,193,24 | 831,3584,3420 | 833,1095,937 | 834,179,32 | 835,1505,1362 | 836,159,24 | 837,3936,3802 | 841,3587,3490 | 842,3946,3853 | 843,4007,3927 | 844,668,601 | 846,47,5 | 847,1267,1229 | 848,222,196 | 849,339,329

BATCH_RAW_INFO | 728,970,139 | 740,964,193 | 763,2166,1528 | 766,2888,2273 | 773,590,18 | 779,562,32 | 783,1183,682 | 784,1120,620 | 787,3231,2771 | 788,2108,1650 | 791,474,39 | 793,920,516 | 800,983,629 | 801,2950,2596 | 804,2059,1727 | 805,343,11 | 808,921,596 | 810,370,56 | 811,494,183 | 812,343,33 | 813,328,29 | 816,379,97 | 817,1023,741 | 818,1368,1097 | 819,677,416 | 820,3863,3617 | 823,3528,3300 | 824,3080,2875 | 825,338,133 | 826,4041,3836 | 827,224,19 | 828,2960,2762 | 829,3706,3523 | 830,194,24 | 831,3585,3420 | 833,1096,937 | 834,180,32 | 835,1506,1362 | 836,160,24 | 837,3937,3802 | 841,3588,3490 | 842,3947,3853 | 843,4008,3927 | 844,669,601 | 846,48,5 | 847,1268,1229 | 848,223,196 | 849,340,329

BATCH_RAW_INFO | 728,971,139 | 740,965,193 | 763,2167,1528 | 766,2889,2273 | 773,591,18 | 779,563,32 | 783,1184,682 | 784,1121,620 | 787,3232,2771 | 788,2109,1650 | 791,475,39 | 793,921,516 | 800,984,629 | 801,2951,2596 | 804,2060,1727 | 805,344,11 | 808,922,596 | 810,371,56 | 811,495,183 | 812,344,33 | 813,329,29 | 816,380,97 | 817,1024,741 | 818,1369,1097 | 819,678,416 | 820,3864,3617 | 823,3529,3300 | 824,3081,2875 | 825,339,133 | 826,4042,3836 | 827,225,19 | 828,2961,2762 | 829,3707,3523 | 830,195,24 | 831,3586,3420 | 833,1097,937 | 834,181,32 | 835,1507,1362 | 836,161,24 | 837,3938,3802 | 841,3589,3490 | 842,3948,3853 | 843,4009,3927 | 844,670,601 | 846,49,5 | 847,1269,1229 | 848,224,196 | 849,341,329

BATCH_RAW_INFO | 728,972,139 | 740,966,193 | 763,2168,1528 | 766,2890,2273 | 773,592,18 | 779,564,32 | 783,1185,682 | 784,1122,620 | 787,3233,2771 | 788,2110,1650 | 791,476,39 | 793,922,516 | 800,985,629 | 801,2952,2596 | 804,2061,1727 | 805,345,11 | 808,923,596 | 810,372,56 | 811,496,183 | 812,345,33 | 813,330,29 | 816,381,97 | 817,1025,741 | 818,1370,1097 | 819,679,416 | 820,3865,3617 | 823,3530,3300 | 824,3082,2875 | 825,340,133 | 826,4043,3836 | 827,226,19 | 828,2962,2762 | 829,3708,3523 | 830,196,24 | 831,3587,3420 | 833,1098,937 | 834,182,32 | 835,1508,1362 | 836,162,24 | 837,3939,3802 | 841,3590,3490 | 842,3949,3853 | 843,4010,3927 | 844,671,601 | 846,50,5 | 847,1270,1229 | 848,225,196 | 849,342,329

BATCH_RAW_INFO | 728,973,139 | 740,967,193 | 763,2169,1528 | 766,2891,2273 | 773,593,18 | 779,565,32 | 783,1186,682 | 784,1123,620 | 787,3234,2771 | 788,2111,1650 | 791,477,39 | 793,923,516 | 800,986,629 | 801,2953,2596 | 804,2062,1727 | 805,346,11 | 808,924,596 | 810,373,56 | 811,497,183 | 812,346,33 | 813,331,29 | 816,382,97 | 817,1026,741 | 818,1371,1097 | 819,680,416 | 820,3866,3617 | 823,3531,3300 | 824,3083,2875 | 825,341,133 | 826,4044,3836 | 827,227,19 | 828,2963,2762 | 829,3709,3523 | 830,197,24 | 831,3588,3420 | 833,1099,937 | 834,183,32 | 835,1509,1362 | 836,163,24 | 837,3940,3802 | 841,3591,3490 | 842,3950,3853 | 843,4011,3927 | 844,672,601 | 846,51,5 | 847,1271,1229 | 848,226,196 | 849,343,329

BATCH_RAW_INFO | 728,974,139 | 740,968,193 | 763,2170,1528 | 766,2892,2273 | 773,594,18 | 779,566,32 | 783,1187,682 | 784,1124,620 | 787,3235,2771 | 788,2112,1650 | 791,478,39 | 793,924,516 | 800,987,629 | 801,2954,2596 | 804,2063,1727 | 805,347,11 | 808,925,596 | 810,374,56 | 811,498,183 | 812,347,33 | 813,332,29 | 816,383,97 | 817,1027,741 | 818,1372,1097 | 819,681,416 | 820,3867,3617 | 823,3532,3300 | 824,3084,2875 | 825,342,133 | 826,4045,3836 | 827,228,19 | 828,2964,2762 | 829,3710,3523 | 830,198,24 | 831,3589,3420 | 833,1100,937 | 834,184,32 | 835,1510,1362 | 836,164,24 | 837,3941,3802 | 841,3592,3490 | 842,3951,3853 | 843,4012,3927 | 844,673,601 | 846,52,5 | 847,1272,1229 | 848,227,196 | 849,344,329

BATCH_RAW_INFO | 728,975,139 | 740,969,193 | 763,2171,1528 | 766,2893,2273 | 773,595,18 | 779,567,32 | 783,1188,682 | 784,1125,620 | 787,3236,2771 | 788,2113,1650 | 791,479,39 | 793,925,516 | 800,988,629 | 801,2955,2596 | 804,2064,1727 | 805,348,11 | 808,926,596 | 810,375,56 | 811,499,183 | 812,348,33 | 813,333,29 | 816,384,97 | 817,1028,741 | 818,1373,1097 | 819,682,416 | 820,3868,3617 | 823,3533,3300 | 824,3085,2875 | 825,343,133 | 826,4046,3836 | 827,229,19 | 828,2965,2762 | 829,3711,3523 | 830,199,24 | 831,3590,3420 | 833,1101,937 | 834,185,32 | 835,1511,1362 | 836,165,24 | 837,3942,3802 | 841,3593,3490 | 842,3952,3853 | 843,4013,3927 | 844,674,601 | 846,53,5 | 847,1273,1229 | 848,228,196 | 849,345,329

BATCH_RAW_INFO | 728,976,139 | 740,970,193 | 763,2172,1528 | 766,2894,2273 | 773,596,18 | 779,568,32 | 783,1189,682 | 784,1126,620 | 787,3237,2771 | 788,2114,1650 | 791,480,39 | 793,926,516 | 800,989,629 | 801,2956,2596 | 804,2065,1727 | 805,349,11 | 808,927,596 | 810,376,56 | 811,500,183 | 812,349,33 | 813,334,29 | 816,385,97 | 817,1029,741 | 818,1374,1097 | 819,683,416 | 820,3869,3617 | 823,3534,3300 | 824,3086,2875 | 825,344,133 | 826,4047,3836 | 827,230,19 | 828,2966,2762 | 829,3712,3523 | 830,200,24 | 831,3591,3420 | 833,1102,937 | 834,186,32 | 835,1512,1362 | 836,166,24 | 837,3943,3802 | 841,3594,3490 | 842,3953,3853 | 843,4014,3927 | 844,675,601 | 846,54,5 | 847,1274,1229 | 848,229,196 | 849,346,329

BATCH_RAW_INFO | 728,977,139 | 740,971,193 | 763,2173,1528 | 766,2895,2273 | 773,597,18 | 779,569,32 | 783,1190,682 | 784,1127,620 | 787,3238,2771 | 788,2115,1650 | 791,481,39 | 793,927,516 | 800,990,629 | 801,2957,2596 | 804,2066,1727 | 805,350,11 | 808,928,596 | 810,377,56 | 811,501,183 | 812,350,33 | 813,335,29 | 816,386,97 | 818,1375,1097 | 819,684,416 | 820,3870,3617 | 823,3535,3300 | 824,3087,2875 | 825,345,133 | 826,4048,3836 | 827,231,19 | 828,2967,2762 | 829,3713,3523 | 830,201,24 | 831,3592,3420 | 833,1103,937 | 834,187,32 | 835,1513,1362 | 836,167,24 | 837,3944,3802 | 841,3595,3490 | 842,3954,3853 | 843,4015,3927 | 844,676,601 | 846,55,5 | 847,1275,1229 | 848,230,196 | 849,347,329

BATCH_RAW_INFO | 728,978,139 | 740,972,193 | 763,2174,1528 | 766,2896,2273 | 773,598,18 | 779,570,32 | 783,1191,682 | 784,1128,620 | 787,3239,2771 | 788,2116,1650 | 791,482,39 | 793,928,516 | 800,991,629 | 801,2958,2596 | 804,2067,1727 | 805,351,11 | 808,929,596 | 810,378,56 | 811,502,183 | 812,351,33 | 813,336,29 | 816,387,97 | 818,1376,1097 | 819,685,416 | 820,3871,3617 | 823,3536,3300 | 824,3088,2875 | 825,346,133 | 826,4049,3836 | 827,232,19 | 828,2968,2762 | 829,3714,3523 | 830,202,24 | 831,3593,3420 | 833,1104,937 | 834,188,32 | 835,1514,1362 | 836,168,24 | 837,3945,3802 | 841,3596,3490 | 842,3955,3853 | 843,4016,3927 | 844,677,601 | 846,56,5 | 847,1276,1229 | 848,231,196 | 849,348,329

BATCH_RAW_INFO | 728,979,139 | 740,973,193 | 763,2175,1528 | 766,2897,2273 | 773,599,18 | 779,571,32 | 783,1192,682 | 784,1129,620 | 787,3240,2771 | 788,2117,1650 | 791,483,39 | 793,929,516 | 800,992,629 | 801,2959,2596 | 804,2068,1727 | 805,352,11 | 808,930,596 | 810,379,56 | 811,503,183 | 812,352,33 | 813,337,29 | 816,388,97 | 818,1377,1097 | 819,686,416 | 820,3872,3617 | 823,3537,3300 | 824,3089,2875 | 825,347,133 | 826,4050,3836 | 827,233,19 | 828,2969,2762 | 829,3715,3523 | 830,203,24 | 831,3594,3420 | 833,1105,937 | 834,189,32 | 835,1515,1362 | 836,169,24 | 837,3946,3802 | 841,3597,3490 | 842,3956,3853 | 843,4017,3927 | 844,678,601 | 846,57,5 | 847,1277,1229 | 848,232,196 | 849,349,329

BATCH_RAW_INFO | 728,980,139 | 740,974,193 | 763,2176,1528 | 766,2898,2273 | 773,600,18 | 779,572,32 | 783,1193,682 | 784,1130,620 | 787,3241,2771 | 788,2118,1650 | 791,484,39 | 793,930,516 | 800,993,629 | 801,2960,2596 | 804,2069,1727 | 805,353,11 | 808,931,596 | 810,380,56 | 811,504,183 | 812,353,33 | 813,338,29 | 816,389,97 | 818,1378,1097 | 819,687,416 | 820,3873,3617 | 823,3538,3300 | 824,3090,2875 | 825,348,133 | 826,4051,3836 | 827,234,19 | 828,2970,2762 | 829,3716,3523 | 830,204,24 | 831,3595,3420 | 833,1106,937 | 834,190,32 | 835,1516,1362 | 836,170,24 | 837,3947,3802 | 841,3598,3490 | 842,3957,3853 | 843,4018,3927 | 844,679,601 | 846,58,5 | 847,1278,1229 | 848,233,196 | 849,350,329

BATCH_RAW_INFO | 728,981,139 | 740,975,193 | 763,2177,1528 | 766,2899,2273 | 773,601,18 | 779,573,32 | 783,1194,682 | 784,1131,620 | 787,3242,2771 | 788,2119,1650 | 791,485,39 | 793,931,516 | 800,994,629 | 801,2961,2596 | 804,2070,1727 | 805,354,11 | 808,932,596 | 810,381,56 | 811,505,183 | 812,354,33 | 813,339,29 | 816,390,97 | 818,1379,1097 | 819,688,416 | 820,3874,3617 | 823,3539,3300 | 824,3091,2875 | 825,349,133 | 826,4052,3836 | 827,235,19 | 828,2971,2762 | 829,3717,3523 | 830,205,24 | 831,3596,3420 | 833,1107,937 | 834,191,32 | 835,1517,1362 | 836,171,24 | 837,3948,3802 | 841,3599,3490 | 842,3958,3853 | 843,4019,3927 | 844,680,601 | 846,59,5 | 847,1279,1229 | 848,234,196 | 849,351,329

BATCH_RAW_INFO | 728,982,139 | 740,976,193 | 763,2178,1528 | 766,2900,2273 | 773,602,18 | 779,574,32 | 783,1195,682 | 784,1132,620 | 787,3243,2771 | 788,2120,1650 | 791,486,39 | 793,932,516 | 800,995,629 | 801,2962,2596 | 804,2071,1727 | 805,355,11 | 808,933,596 | 810,382,56 | 811,506,183 | 812,355,33 | 813,340,29 | 816,391,97 | 818,1380,1097 | 819,689,416 | 820,3875,3617 | 823,3540,3300 | 824,3092,2875 | 825,350,133 | 826,4053,3836 | 827,236,19 | 828,2972,2762 | 829,3718,3523 | 830,206,24 | 831,3597,3420 | 833,1108,937 | 834,192,32 | 835,1518,1362 | 836,172,24 | 837,3949,3802 | 841,3600,3490 | 842,3959,3853 | 843,4020,3927 | 844,681,601 | 846,60,5 | 847,1280,1229 | 848,235,196 | 849,352,329

BATCH_RAW_INFO | 728,983,139 | 740,977,193 | 763,2179,1528 | 766,2901,2273 | 773,603,18 | 779,575,32 | 783,1196,682 | 784,1133,620 | 787,3244,2771 | 788,2121,1650 | 791,487,39 | 793,933,516 | 800,996,629 | 801,2963,2596 | 804,2072,1727 | 805,356,11 | 808,934,596 | 810,383,56 | 811,507,183 | 812,356,33 | 813,341,29 | 816,392,97 | 818,1381,1097 | 819,690,416 | 820,3876,3617 | 823,3541,3300 | 824,3093,2875 | 825,351,133 | 826,4054,3836 | 827,237,19 | 828,2973,2762 | 829,3719,3523 | 830,207,24 | 831,3598,3420 | 833,1109,937 | 834,193,32 | 835,1519,1362 | 836,173,24 | 837,3950,3802 | 841,3601,3490 | 842,3960,3853 | 843,4021,3927 | 844,682,601 | 846,61,5 | 847,1281,1229 | 848,236,196 | 849,353,329

BATCH_RAW_INFO | 728,984,139 | 740,978,193 | 763,2180,1528 | 766,2902,2273 | 773,604,18 | 779,576,32 | 783,1197,682 | 784,1134,620 | 787,3245,2771 | 788,2122,1650 | 791,488,39 | 793,934,516 | 800,997,629 | 801,2964,2596 | 804,2073,1727 | 805,357,11 | 808,935,596 | 810,384,56 | 811,508,183 | 812,357,33 | 813,342,29 | 816,393,97 | 818,1382,1097 | 819,691,416 | 820,3877,3617 | 823,3542,3300 | 824,3094,2875 | 825,352,133 | 826,4055,3836 | 827,238,19 | 828,2974,2762 | 829,3720,3523 | 830,208,24 | 831,3599,3420 | 833,1110,937 | 834,194,32 | 835,1520,1362 | 836,174,24 | 837,3951,3802 | 841,3602,3490 | 842,3961,3853 | 843,4022,3927 | 844,683,601 | 846,62,5 | 847,1282,1229 | 848,237,196 | 849,354,329

BATCH_RAW_INFO | 850,29,28

BATCH_RAW_INFO | 851,2776,2775

BATCH_RAW_INFO | 852,1613,1612

BATCH_RAW_INFO | 728,985,139 | 740,979,193 | 763,2181,1528 | 766,2903,2273 | 773,605,18 | 779,577,32 | 783,1198,682 | 784,1135,620 | 787,3246,2771 | 788,2123,1650 | 791,489,39 | 793,935,516 | 800,998,629 | 801,2965,2596 | 804,2074,1727 | 805,358,11 | 808,936,596 | 810,385,56 | 811,509,183 | 812,358,33 | 813,343,29 | 816,394,97 | 818,1383,1097 | 819,692,416 | 820,3878,3617 | 823,3543,3300 | 824,3095,2875 | 825,353,133 | 826,4056,3836 | 827,239,19 | 828,2975,2762 | 829,3721,3523 | 830,209,24 | 831,3600,3420 | 833,1111,937 | 834,195,32 | 835,1521,1362 | 836,175,24 | 837,3952,3802 | 841,3603,3490 | 842,3962,3853 | 843,4023,3927 | 844,684,601 | 846,63,5 | 847,1283,1229 | 848,238,196 | 849,355,329 | 850,30,28 | 851,2777,2775 | 852,1614,1612

BATCH_RAW_INFO | 728,986,139 | 740,980,193 | 763,2182,1528 | 766,2904,2273 | 773,606,18 | 779,578,32 | 783,1199,682 | 784,1136,620 | 787,3247,2771 | 788,2124,1650 | 791,490,39 | 793,936,516 | 800,999,629 | 801,2966,2596 | 804,2075,1727 | 805,359,11 | 808,937,596 | 810,386,56 | 811,510,183 | 812,359,33 | 813,344,29 | 816,395,97 | 818,1384,1097 | 819,693,416 | 820,3879,3617 | 823,3544,3300 | 824,3096,2875 | 825,354,133 | 826,4057,3836 | 827,240,19 | 828,2976,2762 | 829,3722,3523 | 830,210,24 | 831,3601,3420 | 833,1112,937 | 834,196,32 | 835,1522,1362 | 836,176,24 | 837,3953,3802 | 841,3604,3490 | 842,3963,3853 | 843,4024,3927 | 844,685,601 | 846,64,5 | 847,1284,1229 | 848,239,196 | 849,356,329 | 850,31,28 | 851,2778,2775 | 852,1615,1612

BATCH_RAW_INFO | 853,1564,1563

BATCH_RAW_INFO | 728,987,139 | 740,981,193 | 763,2183,1528 | 766,2905,2273 | 773,607,18 | 779,579,32 | 783,1200,682 | 784,1137,620 | 787,3248,2771 | 788,2125,1650 | 791,491,39 | 793,937,516 | 800,1000,629 | 801,2967,2596 | 804,2076,1727 | 805,360,11 | 808,938,596 | 810,387,56 | 811,511,183 | 812,360,33 | 813,345,29 | 816,396,97 | 818,1385,1097 | 819,694,416 | 820,3880,3617 | 823,3545,3300 | 824,3097,2875 | 825,355,133 | 826,4058,3836 | 827,241,19 | 828,2977,2762 | 829,3723,3523 | 830,211,24 | 831,3602,3420 | 833,1113,937 | 834,197,32 | 835,1523,1362 | 836,177,24 | 837,3954,3802 | 841,3605,3490 | 842,3964,3853 | 843,4025,3927 | 844,686,601 | 846,65,5 | 847,1285,1229 | 848,240,196 | 849,357,329 | 850,32,28 | 851,2779,2775 | 852,1616,1612 | 853,1565,1563

BATCH_RAW_INFO | 728,988,139 | 740,982,193 | 763,2184,1528 | 766,2906,2273 | 773,608,18 | 779,580,32 | 783,1201,682 | 784,1138,620 | 787,3249,2771 | 788,2126,1650 | 791,492,39 | 793,938,516 | 800,1001,629 | 801,2968,2596 | 804,2077,1727 | 805,361,11 | 808,939,596 | 810,388,56 | 811,512,183 | 812,361,33 | 813,346,29 | 816,397,97 | 818,1386,1097 | 819,695,416 | 820,3881,3617 | 823,3546,3300 | 824,3098,2875 | 825,356,133 | 826,4059,3836 | 827,242,19 | 828,2978,2762 | 829,3724,3523 | 830,212,24 | 831,3603,3420 | 833,1114,937 | 834,198,32 | 835,1524,1362 | 836,178,24 | 837,3955,3802 | 841,3606,3490 | 842,3965,3853 | 843,4026,3927 | 844,687,601 | 846,66,5 | 847,1286,1229 | 848,241,196 | 849,358,329 | 850,33,28 | 851,2780,2775 | 852,1617,1612 | 853,1566,1563

BATCH_RAW_INFO | 728,989,139 | 740,983,193 | 763,2185,1528 | 766,2907,2273 | 773,609,18 | 779,581,32 | 783,1202,682 | 784,1139,620 | 787,3250,2771 | 788,2127,1650 | 791,493,39 | 793,939,516 | 800,1002,629 | 801,2969,2596 | 804,2078,1727 | 805,362,11 | 808,940,596 | 810,389,56 | 811,513,183 | 812,362,33 | 813,347,29 | 816,398,97 | 818,1387,1097 | 819,696,416 | 820,3882,3617 | 823,3547,3300 | 824,3099,2875 | 825,357,133 | 826,4060,3836 | 827,243,19 | 828,2979,2762 | 829,3725,3523 | 830,213,24 | 831,3604,3420 | 833,1115,937 | 834,199,32 | 835,1525,1362 | 836,179,24 | 837,3956,3802 | 841,3607,3490 | 842,3966,3853 | 843,4027,3927 | 844,688,601 | 846,67,5 | 847,1287,1229 | 848,242,196 | 849,359,329 | 850,34,28 | 851,2781,2775 | 852,1618,1612 | 853,1567,1563

BATCH_RAW_INFO | 728,990,139 | 740,984,193 | 763,2186,1528 | 766,2908,2273 | 773,610,18 | 779,582,32 | 783,1203,682 | 784,1140,620 | 787,3251,2771 | 788,2128,1650 | 791,494,39 | 793,940,516 | 800,1003,629 | 801,2970,2596 | 804,2079,1727 | 805,363,11 | 808,941,596 | 810,390,56 | 811,514,183 | 812,363,33 | 813,348,29 | 816,399,97 | 818,1388,1097 | 819,697,416 | 820,3883,3617 | 823,3548,3300 | 824,3100,2875 | 825,358,133 | 826,4061,3836 | 827,244,19 | 828,2980,2762 | 829,3726,3523 | 830,214,24 | 831,3605,3420 | 833,1116,937 | 834,200,32 | 835,1526,1362 | 836,180,24 | 837,3957,3802 | 841,3608,3490 | 842,3967,3853 | 843,4028,3927 | 844,689,601 | 846,68,5 | 847,1288,1229 | 848,243,196 | 849,360,329 | 850,35,28 | 851,2782,2775 | 852,1619,1612 | 853,1568,1563

BATCH_RAW_INFO | 728,991,139 | 740,985,193 | 763,2187,1528 | 766,2909,2273 | 773,611,18 | 783,1204,682 | 784,1141,620 | 787,3252,2771 | 788,2129,1650 | 791,495,39 | 793,941,516 | 800,1004,629 | 801,2971,2596 | 804,2080,1727 | 805,364,11 | 808,942,596 | 810,391,56 | 811,515,183 | 812,364,33 | 813,349,29 | 816,400,97 | 818,1389,1097 | 819,698,416 | 820,3884,3617 | 823,3549,3300 | 824,3101,2875 | 825,359,133 | 826,4062,3836 | 827,245,19 | 828,2981,2762 | 829,3727,3523 | 830,215,24 | 831,3606,3420 | 833,1117,937 | 834,201,32 | 835,1527,1362 | 836,181,24 | 837,3958,3802 | 841,3609,3490 | 842,3968,3853 | 843,4029,3927 | 844,690,601 | 846,69,5 | 847,1289,1229 | 848,244,196 | 849,361,329 | 850,36,28 | 851,2783,2775 | 852,1620,1612 | 853,1569,1563

BATCH_RAW_INFO | 728,992,139 | 740,986,193 | 763,2188,1528 | 766,2910,2273 | 773,612,18 | 783,1205,682 | 784,1142,620 | 787,3253,2771 | 788,2130,1650 | 791,496,39 | 793,942,516 | 800,1005,629 | 801,2972,2596 | 804,2081,1727 | 805,365,11 | 808,943,596 | 810,392,56 | 811,516,183 | 812,365,33 | 813,350,29 | 816,401,97 | 818,1390,1097 | 819,699,416 | 820,3885,3617 | 823,3550,3300 | 824,3102,2875 | 825,360,133 | 826,4063,3836 | 827,246,19 | 828,2982,2762 | 829,3728,3523 | 830,216,24 | 831,3607,3420 | 833,1118,937 | 834,202,32 | 835,1528,1362 | 836,182,24 | 837,3959,3802 | 841,3610,3490 | 842,3969,3853 | 843,4030,3927 | 844,691,601 | 846,70,5 | 847,1290,1229 | 848,245,196 | 849,362,329 | 850,37,28 | 851,2784,2775 | 852,1621,1612 | 853,1570,1563

BATCH_RAW_INFO | 728,993,139 | 740,987,193 | 763,2189,1528 | 766,2911,2273 | 773,613,18 | 783,1206,682 | 784,1143,620 | 787,3254,2771 | 788,2131,1650 | 791,497,39 | 793,943,516 | 800,1006,629 | 801,2973,2596 | 804,2082,1727 | 805,366,11 | 808,944,596 | 810,393,56 | 811,517,183 | 812,366,33 | 813,351,29 | 816,402,97 | 818,1391,1097 | 819,700,416 | 820,3886,3617 | 823,3551,3300 | 824,3103,2875 | 825,361,133 | 826,4064,3836 | 827,247,19 | 828,2983,2762 | 829,3729,3523 | 830,217,24 | 831,3608,3420 | 833,1119,937 | 834,203,32 | 835,1529,1362 | 836,183,24 | 837,3960,3802 | 841,3611,3490 | 842,3970,3853 | 843,4031,3927 | 844,692,601 | 846,71,5 | 847,1291,1229 | 848,246,196 | 849,363,329 | 850,38,28 | 851,2785,2775 | 852,1622,1612 | 853,1571,1563

BATCH_RAW_INFO | 728,994,139 | 740,988,193 | 763,2190,1528 | 766,2912,2273 | 773,614,18 | 783,1207,682 | 784,1144,620 | 787,3255,2771 | 788,2132,1650 | 791,498,39 | 793,944,516 | 800,1007,629 | 801,2974,2596 | 804,2083,1727 | 805,367,11 | 808,945,596 | 810,394,56 | 811,518,183 | 812,367,33 | 813,352,29 | 816,403,97 | 818,1392,1097 | 819,701,416 | 820,3887,3617 | 823,3552,3300 | 824,3104,2875 | 825,362,133 | 826,4065,3836 | 827,248,19 | 828,2984,2762 | 829,3730,3523 | 830,218,24 | 831,3609,3420 | 833,1120,937 | 834,204,32 | 835,1530,1362 | 836,184,24 | 837,3961,3802 | 841,3612,3490 | 842,3971,3853 | 843,4032,3927 | 844,693,601 | 846,72,5 | 847,1292,1229 | 848,247,196 | 849,364,329 | 850,39,28 | 851,2786,2775 | 852,1623,1612 | 853,1572,1563

BATCH_RAW_INFO | 728,995,139 | 740,989,193 | 763,2191,1528 | 766,2913,2273 | 773,615,18 | 783,1208,682 | 784,1145,620 | 787,3256,2771 | 788,2133,1650 | 791,499,39 | 793,945,516 | 800,1008,629 | 801,2975,2596 | 804,2084,1727 | 805,368,11 | 808,946,596 | 810,395,56 | 811,519,183 | 812,368,33 | 813,353,29 | 816,404,97 | 818,1393,1097 | 819,702,416 | 820,3888,3617 | 823,3553,3300 | 824,3105,2875 | 825,363,133 | 826,4066,3836 | 827,249,19 | 828,2985,2762 | 829,3731,3523 | 830,219,24 | 831,3610,3420 | 833,1121,937 | 834,205,32 | 835,1531,1362 | 836,185,24 | 837,3962,3802 | 841,3613,3490 | 842,3972,3853 | 843,4033,3927 | 844,694,601 | 846,73,5 | 847,1293,1229 | 848,248,196 | 849,365,329 | 850,40,28 | 851,2787,2775 | 852,1624,1612 | 853,1573,1563

BATCH_RAW_INFO | 728,996,139 | 740,990,193 | 763,2192,1528 | 766,2914,2273 | 773,616,18 | 783,1209,682 | 784,1146,620 | 787,3257,2771 | 788,2134,1650 | 791,500,39 | 793,946,516 | 800,1009,629 | 801,2976,2596 | 804,2085,1727 | 805,369,11 | 808,947,596 | 810,396,56 | 811,520,183 | 812,369,33 | 813,354,29 | 816,405,97 | 818,1394,1097 | 819,703,416 | 820,3889,3617 | 823,3554,3300 | 824,3106,2875 | 825,364,133 | 826,4067,3836 | 827,250,19 | 828,2986,2762 | 829,3732,3523 | 830,220,24 | 831,3611,3420 | 833,1122,937 | 834,206,32 | 835,1532,1362 | 836,186,24 | 837,3963,3802 | 841,3614,3490 | 842,3973,3853 | 843,4034,3927 | 844,695,601 | 846,74,5 | 847,1294,1229 | 848,249,196 | 849,366,329 | 850,41,28 | 851,2788,2775 | 852,1625,1612 | 853,1574,1563

BATCH_RAW_INFO | 728,997,139 | 740,991,193 | 763,2193,1528 | 766,2915,2273 | 773,617,18 | 783,1210,682 | 784,1147,620 | 787,3258,2771 | 788,2135,1650 | 791,501,39 | 793,947,516 | 800,1010,629 | 801,2977,2596 | 804,2086,1727 | 805,370,11 | 808,948,596 | 810,397,56 | 811,521,183 | 812,370,33 | 813,355,29 | 816,406,97 | 818,1395,1097 | 819,704,416 | 820,3890,3617 | 823,3555,3300 | 824,3107,2875 | 825,365,133 | 826,4068,3836 | 827,251,19 | 828,2987,2762 | 829,3733,3523 | 830,221,24 | 831,3612,3420 | 833,1123,937 | 834,207,32 | 835,1533,1362 | 836,187,24 | 837,3964,3802 | 841,3615,3490 | 842,3974,3853 | 843,4035,3927 | 844,696,601 | 846,75,5 | 847,1295,1229 | 848,250,196 | 849,367,329 | 850,42,28 | 851,2789,2775 | 852,1626,1612 | 853,1575,1563

BATCH_RAW_INFO | 728,998,139 | 740,992,193 | 763,2194,1528 | 766,2916,2273 | 773,618,18 | 783,1211,682 | 784,1148,620 | 787,3259,2771 | 788,2136,1650 | 791,502,39 | 793,948,516 | 800,1011,629 | 801,2978,2596 | 804,2087,1727 | 805,371,11 | 808,949,596 | 810,398,56 | 811,522,183 | 812,371,33 | 813,356,29 | 816,407,97 | 818,1396,1097 | 819,705,416 | 820,3891,3617 | 823,3556,3300 | 824,3108,2875 | 825,366,133 | 826,4069,3836 | 827,252,19 | 828,2988,2762 | 829,3734,3523 | 830,222,24 | 831,3613,3420 | 833,1124,937 | 834,208,32 | 835,1534,1362 | 836,188,24 | 837,3965,3802 | 841,3616,3490 | 842,3975,3853 | 843,4036,3927 | 844,697,601 | 846,76,5 | 847,1296,1229 | 848,251,196 | 849,368,329 | 850,43,28 | 851,2790,2775 | 852,1627,1612 | 853,1576,1563

BATCH_RAW_INFO | 728,999,139 | 740,993,193 | 763,2195,1528 | 766,2917,2273 | 773,619,18 | 783,1212,682 | 784,1149,620 | 787,3260,2771 | 788,2137,1650 | 791,503,39 | 793,949,516 | 800,1012,629 | 801,2979,2596 | 804,2088,1727 | 805,372,11 | 808,950,596 | 810,399,56 | 811,523,183 | 812,372,33 | 813,357,29 | 816,408,97 | 818,1397,1097 | 819,706,416 | 820,3892,3617 | 823,3557,3300 | 824,3109,2875 | 825,367,133 | 826,4070,3836 | 827,253,19 | 828,2989,2762 | 829,3735,3523 | 830,223,24 | 831,3614,3420 | 833,1125,937 | 834,209,32 | 835,1535,1362 | 836,189,24 | 837,3966,3802 | 841,3617,3490 | 842,3976,3853 | 843,4037,3927 | 844,698,601 | 846,77,5 | 847,1297,1229 | 848,252,196 | 849,369,329 | 850,44,28 | 851,2791,2775 | 852,1628,1612 | 853,1577,1563

BATCH_RAW_INFO | 728,1000,139 | 740,994,193 | 763,2196,1528 | 766,2918,2273 | 773,620,18 | 783,1213,682 | 784,1150,620 | 787,3261,2771 | 788,2138,1650 | 791,504,39 | 793,950,516 | 800,1013,629 | 801,2980,2596 | 804,2089,1727 | 805,373,11 | 808,951,596 | 810,400,56 | 811,524,183 | 812,373,33 | 813,358,29 | 816,409,97 | 818,1398,1097 | 819,707,416 | 820,3893,3617 | 823,3558,3300 | 824,3110,2875 | 825,368,133 | 826,4071,3836 | 827,254,19 | 828,2990,2762 | 829,3736,3523 | 830,224,24 | 831,3615,3420 | 833,1126,937 | 834,210,32 | 835,1536,1362 | 836,190,24 | 837,3967,3802 | 841,3618,3490 | 842,3977,3853 | 843,4038,3927 | 844,699,601 | 846,78,5 | 847,1298,1229 | 848,253,196 | 849,370,329 | 850,45,28 | 851,2792,2775 | 852,1629,1612 | 853,1578,1563

BATCH_RAW_INFO | 728,1001,139 | 740,995,193 | 763,2197,1528 | 766,2919,2273 | 773,621,18 | 783,1214,682 | 784,1151,620 | 787,3262,2771 | 788,2139,1650 | 791,505,39 | 793,951,516 | 800,1014,629 | 801,2981,2596 | 804,2090,1727 | 805,374,11 | 808,952,596 | 810,401,56 | 811,525,183 | 812,374,33 | 813,359,29 | 816,410,97 | 818,1399,1097 | 819,708,416 | 820,3894,3617 | 823,3559,3300 | 824,3111,2875 | 825,369,133 | 826,4072,3836 | 827,255,19 | 828,2991,2762 | 829,3737,3523 | 830,225,24 | 831,3616,3420 | 833,1127,937 | 834,211,32 | 835,1537,1362 | 836,191,24 | 837,3968,3802 | 841,3619,3490 | 842,3978,3853 | 843,4039,3927 | 844,700,601 | 846,79,5 | 847,1299,1229 | 848,254,196 | 849,371,329 | 850,46,28 | 851,2793,2775 | 852,1630,1612 | 853,1579,1563

BATCH_RAW_INFO | 728,1002,139 | 740,996,193 | 763,2198,1528 | 766,2920,2273 | 773,622,18 | 783,1215,682 | 784,1152,620 | 787,3263,2771 | 788,2140,1650 | 791,506,39 | 793,952,516 | 800,1015,629 | 801,2982,2596 | 804,2091,1727 | 805,375,11 | 808,953,596 | 810,402,56 | 811,526,183 | 812,375,33 | 813,360,29 | 816,411,97 | 818,1400,1097 | 819,709,416 | 820,3895,3617 | 823,3560,3300 | 824,3112,2875 | 825,370,133 | 826,4073,3836 | 827,256,19 | 828,2992,2762 | 829,3738,3523 | 830,226,24 | 831,3617,3420 | 833,1128,937 | 834,212,32 | 835,1538,1362 | 836,192,24 | 837,3969,3802 | 841,3620,3490 | 842,3979,3853 | 843,4040,3927 | 844,701,601 | 846,80,5 | 847,1300,1229 | 848,255,196 | 849,372,329 | 850,47,28 | 851,2794,2775 | 852,1631,1612 | 853,1580,1563

BATCH_RAW_INFO | 728,1003,139 | 740,997,193 | 763,2199,1528 | 766,2921,2273 | 773,623,18 | 783,1216,682 | 784,1153,620 | 787,3264,2771 | 788,2141,1650 | 791,507,39 | 793,953,516 | 800,1016,629 | 801,2983,2596 | 804,2092,1727 | 805,376,11 | 808,954,596 | 810,403,56 | 811,527,183 | 812,376,33 | 813,361,29 | 816,412,97 | 818,1401,1097 | 819,710,416 | 820,3896,3617 | 823,3561,3300 | 824,3113,2875 | 825,371,133 | 826,4074,3836 | 827,257,19 | 828,2993,2762 | 829,3739,3523 | 830,227,24 | 831,3618,3420 | 833,1129,937 | 834,213,32 | 835,1539,1362 | 836,193,24 | 837,3970,3802 | 841,3621,3490 | 842,3980,3853 | 843,4041,3927 | 844,702,601 | 846,81,5 | 847,1301,1229 | 848,256,196 | 849,373,329 | 850,48,28 | 851,2795,2775 | 852,1632,1612 | 853,1581,1563

BATCH_RAW_INFO | 728,1004,139 | 740,998,193 | 763,2200,1528 | 766,2922,2273 | 773,624,18 | 783,1217,682 | 784,1154,620 | 787,3265,2771 | 788,2142,1650 | 791,508,39 | 793,954,516 | 800,1017,629 | 801,2984,2596 | 804,2093,1727 | 805,377,11 | 808,955,596 | 810,404,56 | 811,528,183 | 812,377,33 | 813,362,29 | 816,413,97 | 818,1402,1097 | 819,711,416 | 820,3897,3617 | 823,3562,3300 | 824,3114,2875 | 825,372,133 | 826,4075,3836 | 827,258,19 | 828,2994,2762 | 829,3740,3523 | 830,228,24 | 831,3619,3420 | 833,1130,937 | 834,214,32 | 835,1540,1362 | 836,194,24 | 837,3971,3802 | 841,3622,3490 | 842,3981,3853 | 843,4042,3927 | 844,703,601 | 846,82,5 | 847,1302,1229 | 848,257,196 | 849,374,329 | 850,49,28 | 851,2796,2775 | 852,1633,1612 | 853,1582,1563

BATCH_RAW_INFO | 728,1005,139 | 740,999,193 | 763,2201,1528 | 766,2923,2273 | 773,625,18 | 783,1218,682 | 784,1155,620 | 787,3266,2771 | 788,2143,1650 | 791,509,39 | 793,955,516 | 800,1018,629 | 801,2985,2596 | 804,2094,1727 | 805,378,11 | 808,956,596 | 810,405,56 | 811,529,183 | 812,378,33 | 813,363,29 | 816,414,97 | 818,1403,1097 | 819,712,416 | 820,3898,3617 | 823,3563,3300 | 824,3115,2875 | 825,373,133 | 826,4076,3836 | 827,259,19 | 828,2995,2762 | 829,3741,3523 | 830,229,24 | 831,3620,3420 | 833,1131,937 | 834,215,32 | 835,1541,1362 | 836,195,24 | 837,3972,3802 | 841,3623,3490 | 842,3982,3853 | 843,4043,3927 | 844,704,601 | 846,83,5 | 847,1303,1229 | 848,258,196 | 849,375,329 | 850,50,28 | 851,2797,2775 | 852,1634,1612 | 853,1583,1563

BATCH_RAW_INFO | 728,1006,139 | 740,1000,193 | 763,2202,1528 | 766,2924,2273 | 773,626,18 | 783,1219,682 | 784,1156,620 | 787,3267,2771 | 788,2144,1650 | 791,510,39 | 793,956,516 | 800,1019,629 | 801,2986,2596 | 804,2095,1727 | 805,379,11 | 808,957,596 | 810,406,56 | 811,530,183 | 812,379,33 | 813,364,29 | 816,415,97 | 818,1404,1097 | 819,713,416 | 820,3899,3617 | 823,3564,3300 | 824,3116,2875 | 825,374,133 | 826,4077,3836 | 827,260,19 | 828,2996,2762 | 829,3742,3523 | 830,230,24 | 831,3621,3420 | 833,1132,937 | 834,216,32 | 835,1542,1362 | 836,196,24 | 837,3973,3802 | 841,3624,3490 | 842,3983,3853 | 843,4044,3927 | 844,705,601 | 846,84,5 | 847,1304,1229 | 848,259,196 | 849,376,329 | 850,51,28 | 851,2798,2775 | 852,1635,1612 | 853,1584,1563

BATCH_RAW_INFO | 728,1007,139 | 740,1001,193 | 763,2203,1528 | 766,2925,2273 | 773,627,18 | 783,1220,682 | 784,1157,620 | 787,3268,2771 | 788,2145,1650 | 791,511,39 | 793,957,516 | 800,1020,629 | 801,2987,2596 | 804,2096,1727 | 805,380,11 | 808,958,596 | 810,407,56 | 811,531,183 | 812,380,33 | 813,365,29 | 816,416,97 | 818,1405,1097 | 819,714,416 | 820,3900,3617 | 823,3565,3300 | 824,3117,2875 | 825,375,133 | 826,4078,3836 | 827,261,19 | 828,2997,2762 | 829,3743,3523 | 830,231,24 | 831,3622,3420 | 833,1133,937 | 834,217,32 | 835,1543,1362 | 836,197,24 | 837,3974,3802 | 841,3625,3490 | 842,3984,3853 | 843,4045,3927 | 844,706,601 | 846,85,5 | 847,1305,1229 | 848,260,196 | 849,377,329 | 850,52,28 | 851,2799,2775 | 852,1636,1612 | 853,1585,1563

BATCH_RAW_INFO | 728,1008,139 | 740,1002,193 | 763,2204,1528 | 766,2926,2273 | 773,628,18 | 783,1221,682 | 784,1158,620 | 787,3269,2771 | 788,2146,1650 | 791,512,39 | 793,958,516 | 800,1021,629 | 801,2988,2596 | 804,2097,1727 | 805,381,11 | 808,959,596 | 810,408,56 | 811,532,183 | 812,381,33 | 813,366,29 | 816,417,97 | 818,1406,1097 | 819,715,416 | 820,3901,3617 | 823,3566,3300 | 824,3118,2875 | 825,376,133 | 826,4079,3836 | 827,262,19 | 828,2998,2762 | 829,3744,3523 | 830,232,24 | 831,3623,3420 | 833,1134,937 | 834,218,32 | 835,1544,1362 | 836,198,24 | 837,3975,3802 | 841,3626,3490 | 842,3985,3853 | 843,4046,3927 | 844,707,601 | 846,86,5 | 847,1306,1229 | 848,261,196 | 849,378,329 | 850,53,28 | 851,2800,2775 | 852,1637,1612 | 853,1586,1563

BATCH_RAW_INFO | 728,1009,139 | 740,1003,193 | 763,2205,1528 | 766,2927,2273 | 783,1222,682 | 784,1159,620 | 787,3270,2771 | 788,2147,1650 | 791,513,39 | 793,959,516 | 800,1022,629 | 801,2989,2596 | 804,2098,1727 | 805,382,11 | 808,960,596 | 810,409,56 | 811,533,183 | 812,382,33 | 813,367,29 | 816,418,97 | 818,1407,1097 | 819,716,416 | 820,3902,3617 | 823,3567,3300 | 824,3119,2875 | 825,377,133 | 826,4080,3836 | 827,263,19 | 828,2999,2762 | 829,3745,3523 | 830,233,24 | 831,3624,3420 | 833,1135,937 | 834,219,32 | 835,1545,1362 | 836,199,24 | 837,3976,3802 | 841,3627,3490 | 842,3986,3853 | 843,4047,3927 | 844,708,601 | 846,87,5 | 847,1307,1229 | 848,262,196 | 849,379,329 | 850,54,28 | 851,2801,2775 | 852,1638,1612 | 853,1587,1563

BATCH_RAW_INFO | 728,1010,139 | 740,1004,193 | 763,2206,1528 | 766,2928,2273 | 783,1223,682 | 784,1160,620 | 787,3271,2771 | 788,2148,1650 | 791,514,39 | 793,960,516 | 800,1023,629 | 801,2990,2596 | 804,2099,1727 | 805,383,11 | 808,961,596 | 810,410,56 | 811,534,183 | 812,383,33 | 813,368,29 | 816,419,97 | 818,1408,1097 | 819,717,416 | 820,3903,3617 | 823,3568,3300 | 824,3120,2875 | 825,378,133 | 826,4081,3836 | 827,264,19 | 828,3000,2762 | 829,3746,3523 | 830,234,24 | 831,3625,3420 | 833,1136,937 | 834,220,32 | 835,1546,1362 | 836,200,24 | 837,3977,3802 | 841,3628,3490 | 842,3987,3853 | 843,4048,3927 | 844,709,601 | 846,88,5 | 847,1308,1229 | 848,263,196 | 849,380,329 | 850,55,28 | 851,2802,2775 | 852,1639,1612 | 853,1588,1563

BATCH_RAW_INFO | 728,1011,139 | 740,1005,193 | 763,2207,1528 | 766,2929,2273 | 783,1224,682 | 784,1161,620 | 787,3272,2771 | 788,2149,1650 | 791,515,39 | 793,961,516 | 800,1024,629 | 801,2991,2596 | 804,2100,1727 | 805,384,11 | 808,962,596 | 810,411,56 | 811,535,183 | 812,384,33 | 813,369,29 | 816,420,97 | 818,1409,1097 | 819,718,416 | 820,3904,3617 | 823,3569,3300 | 824,3121,2875 | 825,379,133 | 826,4082,3836 | 827,265,19 | 828,3001,2762 | 829,3747,3523 | 830,235,24 | 831,3626,3420 | 833,1137,937 | 834,221,32 | 835,1547,1362 | 836,201,24 | 837,3978,3802 | 841,3629,3490 | 842,3988,3853 | 843,4049,3927 | 844,710,601 | 846,89,5 | 847,1309,1229 | 848,264,196 | 849,381,329 | 850,56,28 | 851,2803,2775 | 852,1640,1612 | 853,1589,1563

BATCH_RAW_INFO | 728,1012,139 | 740,1006,193 | 763,2208,1528 | 766,2930,2273 | 783,1225,682 | 784,1162,620 | 787,3273,2771 | 788,2150,1650 | 791,516,39 | 793,962,516 | 800,1025,629 | 801,2992,2596 | 804,2101,1727 | 805,385,11 | 808,963,596 | 810,412,56 | 811,536,183 | 812,385,33 | 813,370,29 | 816,421,97 | 818,1410,1097 | 819,719,416 | 820,3905,3617 | 823,3570,3300 | 824,3122,2875 | 825,380,133 | 826,4083,3836 | 827,266,19 | 828,3002,2762 | 829,3748,3523 | 830,236,24 | 831,3627,3420 | 833,1138,937 | 834,222,32 | 835,1548,1362 | 836,202,24 | 837,3979,3802 | 841,3630,3490 | 842,3989,3853 | 843,4050,3927 | 844,711,601 | 846,90,5 | 847,1310,1229 | 848,265,196 | 849,382,329 | 850,57,28 | 851,2804,2775 | 852,1641,1612 | 853,1590,1563

BATCH_RAW_INFO | 728,1013,139 | 740,1007,193 | 763,2209,1528 | 766,2931,2273 | 783,1226,682 | 784,1163,620 | 787,3274,2771 | 788,2151,1650 | 791,517,39 | 793,963,516 | 800,1026,629 | 801,2993,2596 | 804,2102,1727 | 805,386,11 | 808,964,596 | 810,413,56 | 811,537,183 | 812,386,33 | 813,371,29 | 816,422,97 | 818,1411,1097 | 819,720,416 | 820,3906,3617 | 823,3571,3300 | 824,3123,2875 | 825,381,133 | 826,4084,3836 | 827,267,19 | 828,3003,2762 | 829,3749,3523 | 830,237,24 | 831,3628,3420 | 833,1139,937 | 834,223,32 | 835,1549,1362 | 836,203,24 | 837,3980,3802 | 841,3631,3490 | 842,3990,3853 | 843,4051,3927 | 844,712,601 | 846,91,5 | 847,1311,1229 | 848,266,196 | 849,383,329 | 850,58,28 | 851,2805,2775 | 852,1642,1612 | 853,1591,1563

BATCH_RAW_INFO | 854,54,53

BATCH_RAW_INFO | 728,1014,139 | 740,1008,193 | 763,2210,1528 | 766,2932,2273 | 783,1227,682 | 784,1164,620 | 788,2152,1650 | 791,518,39 | 793,964,516 | 800,1027,629 | 801,2994,2596 | 804,2103,1727 | 805,387,11 | 808,965,596 | 810,414,56 | 811,538,183 | 812,387,33 | 813,372,29 | 816,423,97 | 818,1412,1097 | 819,721,416 | 820,3907,3617 | 823,3572,3300 | 824,3124,2875 | 825,382,133 | 826,4085,3836 | 827,268,19 | 828,3004,2762 | 829,3750,3523 | 830,238,24 | 831,3629,3420 | 833,1140,937 | 834,224,32 | 835,1550,1362 | 836,204,24 | 837,3981,3802 | 841,3632,3490 | 842,3991,3853 | 843,4052,3927 | 844,713,601 | 846,92,5 | 847,1312,1229 | 848,267,196 | 849,384,329 | 850,59,28 | 851,2806,2775 | 852,1643,1612 | 853,1592,1563 | 854,55,53

BATCH_RAW_INFO | 728,1015,139 | 740,1009,193 | 763,2211,1528 | 766,2933,2273 | 783,1228,682 | 784,1165,620 | 788,2153,1650 | 791,519,39 | 793,965,516 | 800,1028,629 | 801,2995,2596 | 804,2104,1727 | 805,388,11 | 808,966,596 | 810,415,56 | 811,539,183 | 812,388,33 | 813,373,29 | 816,424,97 | 818,1413,1097 | 819,722,416 | 820,3908,3617 | 823,3573,3300 | 824,3125,2875 | 825,383,133 | 826,4086,3836 | 827,269,19 | 828,3005,2762 | 829,3751,3523 | 830,239,24 | 831,3630,3420 | 833,1141,937 | 834,225,32 | 835,1551,1362 | 836,205,24 | 837,3982,3802 | 841,3633,3490 | 842,3992,3853 | 843,4053,3927 | 844,714,601 | 846,93,5 | 847,1313,1229 | 848,268,196 | 849,385,329 | 850,60,28 | 851,2807,2775 | 852,1644,1612 | 853,1593,1563 | 854,56,53

BATCH_RAW_INFO | 728,1016,139 | 740,1010,193 | 763,2212,1528 | 766,2934,2273 | 783,1229,682 | 784,1166,620 | 788,2154,1650 | 791,520,39 | 793,966,516 | 800,1029,629 | 801,2996,2596 | 804,2105,1727 | 805,389,11 | 808,967,596 | 810,416,56 | 811,540,183 | 812,389,33 | 813,374,29 | 816,425,97 | 818,1414,1097 | 819,723,416 | 820,3909,3617 | 823,3574,3300 | 824,3126,2875 | 825,384,133 | 826,4087,3836 | 827,270,19 | 828,3006,2762 | 829,3752,3523 | 830,240,24 | 831,3631,3420 | 833,1142,937 | 834,226,32 | 835,1552,1362 | 836,206,24 | 837,3983,3802 | 841,3634,3490 | 842,3993,3853 | 843,4054,3927 | 844,715,601 | 846,94,5 | 847,1314,1229 | 848,269,196 | 849,386,329 | 850,61,28 | 851,2808,2775 | 852,1645,1612 | 853,1594,1563 | 854,57,53

BATCH_RAW_INFO | 728,1017,139 | 740,1011,193 | 763,2213,1528 | 766,2935,2273 | 783,1230,682 | 784,1167,620 | 788,2155,1650 | 791,521,39 | 793,967,516 | 800,1030,629 | 801,2997,2596 | 804,2106,1727 | 805,390,11 | 808,968,596 | 810,417,56 | 811,541,183 | 812,390,33 | 813,375,29 | 816,426,97 | 818,1415,1097 | 819,724,416 | 820,3910,3617 | 823,3575,3300 | 824,3127,2875 | 825,385,133 | 826,4088,3836 | 827,271,19 | 828,3007,2762 | 829,3753,3523 | 830,241,24 | 831,3632,3420 | 833,1143,937 | 834,227,32 | 835,1553,1362 | 836,207,24 | 837,3984,3802 | 841,3635,3490 | 842,3994,3853 | 843,4055,3927 | 844,716,601 | 846,95,5 | 847,1315,1229 | 848,270,196 | 849,387,329 | 850,62,28 | 851,2809,2775 | 852,1646,1612 | 853,1595,1563 | 854,58,53

BATCH_RAW_INFO | 728,1018,139 | 740,1012,193 | 763,2214,1528 | 783,1231,682 | 784,1168,620 | 788,2156,1650 | 791,522,39 | 793,968,516 | 800,1031,629 | 801,2998,2596 | 804,2107,1727 | 805,391,11 | 808,969,596 | 810,418,56 | 811,542,183 | 812,391,33 | 813,376,29 | 816,427,97 | 818,1416,1097 | 819,725,416 | 820,3911,3617 | 823,3576,3300 | 824,3128,2875 | 825,386,133 | 826,4089,3836 | 827,272,19 | 828,3008,2762 | 829,3754,3523 | 830,242,24 | 831,3633,3420 | 833,1144,937 | 834,228,32 | 835,1554,1362 | 836,208,24 | 837,3985,3802 | 841,3636,3490 | 842,3995,3853 | 843,4056,3927 | 844,717,601 | 846,96,5 | 847,1316,1229 | 848,271,196 | 849,388,329 | 850,63,28 | 851,2810,2775 | 852,1647,1612 | 853,1596,1563 | 854,59,53

BATCH_RAW_INFO | 728,1019,139 | 740,1013,193 | 763,2215,1528 | 783,1232,682 | 784,1169,620 | 788,2157,1650 | 791,523,39 | 793,969,516 | 800,1032,629 | 801,2999,2596 | 804,2108,1727 | 805,392,11 | 808,970,596 | 810,419,56 | 811,543,183 | 812,392,33 | 813,377,29 | 816,428,97 | 818,1417,1097 | 819,726,416 | 820,3912,3617 | 823,3577,3300 | 824,3129,2875 | 825,387,133 | 826,4090,3836 | 827,273,19 | 828,3009,2762 | 829,3755,3523 | 830,243,24 | 831,3634,3420 | 833,1145,937 | 834,229,32 | 835,1555,1362 | 836,209,24 | 837,3986,3802 | 841,3637,3490 | 842,3996,3853 | 843,4057,3927 | 844,718,601 | 846,97,5 | 847,1317,1229 | 848,272,196 | 849,389,329 | 850,64,28 | 851,2811,2775 | 852,1648,1612 | 853,1597,1563 | 854,60,53

BATCH_RAW_INFO | 728,1020,139 | 740,1014,193 | 763,2216,1528 | 783,1233,682 | 784,1170,620 | 788,2158,1650 | 791,524,39 | 793,970,516 | 800,1033,629 | 801,3000,2596 | 804,2109,1727 | 805,393,11 | 808,971,596 | 810,420,56 | 811,544,183 | 812,393,33 | 813,378,29 | 816,429,97 | 818,1418,1097 | 819,727,416 | 820,3913,3617 | 823,3578,3300 | 824,3130,2875 | 825,388,133 | 826,4091,3836 | 827,274,19 | 828,3010,2762 | 829,3756,3523 | 830,244,24 | 831,3635,3420 | 833,1146,937 | 834,230,32 | 835,1556,1362 | 836,210,24 | 837,3987,3802 | 841,3638,3490 | 842,3997,3853 | 843,4058,3927 | 844,719,601 | 846,98,5 | 847,1318,1229 | 848,273,196 | 849,390,329 | 850,65,28 | 851,2812,2775 | 852,1649,1612 | 853,1598,1563 | 854,61,53

BATCH_RAW_INFO | 728,1021,139 | 740,1015,193 | 763,2217,1528 | 783,1234,682 | 784,1171,620 | 788,2159,1650 | 791,525,39 | 793,971,516 | 800,1034,629 | 801,3001,2596 | 804,2110,1727 | 805,394,11 | 808,972,596 | 810,421,56 | 811,545,183 | 812,394,33 | 813,379,29 | 816,430,97 | 818,1419,1097 | 819,728,416 | 820,3914,3617 | 823,3579,3300 | 824,3131,2875 | 825,389,133 | 826,4092,3836 | 827,275,19 | 828,3011,2762 | 829,3757,3523 | 830,245,24 | 831,3636,3420 | 833,1147,937 | 834,231,32 | 835,1557,1362 | 836,211,24 | 837,3988,3802 | 841,3639,3490 | 842,3998,3853 | 843,4059,3927 | 844,720,601 | 846,99,5 | 847,1319,1229 | 848,274,196 | 849,391,329 | 850,66,28 | 851,2813,2775 | 852,1650,1612 | 853,1599,1563 | 854,62,53

BATCH_RAW_INFO | 728,1022,139 | 740,1016,193 | 763,2218,1528 | 783,1235,682 | 784,1172,620 | 788,2160,1650 | 791,526,39 | 793,972,516 | 800,1035,629 | 801,3002,2596 | 804,2111,1727 | 805,395,11 | 808,973,596 | 810,422,56 | 811,546,183 | 812,395,33 | 813,380,29 | 816,431,97 | 818,1420,1097 | 819,729,416 | 820,3915,3617 | 823,3580,3300 | 824,3132,2875 | 825,390,133 | 826,4093,3836 | 827,276,19 | 828,3012,2762 | 829,3758,3523 | 830,246,24 | 831,3637,3420 | 833,1148,937 | 834,232,32 | 835,1558,1362 | 836,212,24 | 837,3989,3802 | 841,3640,3490 | 842,3999,3853 | 843,4060,3927 | 844,721,601 | 846,100,5 | 847,1320,1229 | 848,275,196 | 849,392,329 | 850,67,28 | 851,2814,2775 | 852,1651,1612 | 853,1600,1563 | 854,63,53

BATCH_RAW_INFO | 728,1023,139 | 740,1017,193 | 763,2219,1528 | 783,1236,682 | 784,1173,620 | 788,2161,1650 | 791,527,39 | 793,973,516 | 800,1036,629 | 801,3003,2596 | 804,2112,1727 | 805,396,11 | 808,974,596 | 810,423,56 | 811,547,183 | 812,396,33 | 813,381,29 | 816,432,97 | 818,1421,1097 | 819,730,416 | 820,3916,3617 | 823,3581,3300 | 824,3133,2875 | 825,391,133 | 826,4094,3836 | 827,277,19 | 828,3013,2762 | 829,3759,3523 | 830,247,24 | 831,3638,3420 | 833,1149,937 | 834,233,32 | 835,1559,1362 | 836,213,24 | 837,3990,3802 | 841,3641,3490 | 842,4000,3853 | 843,4061,3927 | 844,722,601 | 846,101,5 | 847,1321,1229 | 848,276,196 | 849,393,329 | 850,68,28 | 851,2815,2775 | 852,1652,1612 | 853,1601,1563 | 854,64,53

BATCH_RAW_INFO | 728,1024,139 | 740,1018,193 | 763,2220,1528 | 783,1237,682 | 784,1174,620 | 788,2162,1650 | 791,528,39 | 793,974,516 | 800,1037,629 | 801,3004,2596 | 804,2113,1727 | 805,397,11 | 808,975,596 | 810,424,56 | 811,548,183 | 812,397,33 | 813,382,29 | 816,433,97 | 818,1422,1097 | 819,731,416 | 820,3917,3617 | 823,3582,3300 | 824,3134,2875 | 825,392,133 | 826,4095,3836 | 827,278,19 | 828,3014,2762 | 829,3760,3523 | 830,248,24 | 831,3639,3420 | 833,1150,937 | 834,234,32 | 835,1560,1362 | 836,214,24 | 837,3991,3802 | 841,3642,3490 | 842,4001,3853 | 843,4062,3927 | 844,723,601 | 846,102,5 | 847,1322,1229 | 848,277,196 | 849,394,329 | 850,69,28 | 851,2816,2775 | 852,1653,1612 | 853,1602,1563 | 854,65,53

BATCH_RAW_INFO | 728,1025,139 | 740,1019,193 | 763,2221,1528 | 783,1238,682 | 784,1175,620 | 788,2163,1650 | 791,529,39 | 793,975,516 | 800,1038,629 | 801,3005,2596 | 804,2114,1727 | 805,398,11 | 808,976,596 | 810,425,56 | 811,549,183 | 812,398,33 | 813,383,29 | 816,434,97 | 818,1423,1097 | 819,732,416 | 820,3918,3617 | 823,3583,3300 | 824,3135,2875 | 825,393,133 | 827,279,19 | 828,3015,2762 | 829,3761,3523 | 830,249,24 | 831,3640,3420 | 833,1151,937 | 834,235,32 | 835,1561,1362 | 836,215,24 | 837,3992,3802 | 841,3643,3490 | 842,4002,3853 | 843,4063,3927 | 844,724,601 | 846,103,5 | 847,1323,1229 | 848,278,196 | 850,70,28 | 851,2817,2775 | 852,1654,1612 | 853,1603,1563 | 854,66,53

BATCH_RAW_INFO | 728,1026,139 | 740,1020,193 | 763,2222,1528 | 783,1239,682 | 784,1176,620 | 788,2164,1650 | 791,530,39 | 793,976,516 | 800,1039,629 | 801,3006,2596 | 804,2115,1727 | 805,399,11 | 808,977,596 | 810,426,56 | 811,550,183 | 812,399,33 | 813,384,29 | 816,435,97 | 818,1424,1097 | 819,733,416 | 820,3919,3617 | 823,3584,3300 | 824,3136,2875 | 825,394,133 | 827,280,19 | 828,3016,2762 | 829,3762,3523 | 830,250,24 | 831,3641,3420 | 833,1152,937 | 834,236,32 | 835,1562,1362 | 836,216,24 | 837,3993,3802 | 841,3644,3490 | 842,4003,3853 | 843,4064,3927 | 844,725,601 | 846,104,5 | 847,1324,1229 | 848,279,196 | 850,71,28 | 851,2818,2775 | 852,1655,1612 | 853,1604,1563 | 854,67,53

BATCH_RAW_INFO | 728,1027,139 | 740,1021,193 | 763,2223,1528 | 783,1240,682 | 784,1177,620 | 788,2165,1650 | 791,531,39 | 793,977,516 | 800,1040,629 | 801,3007,2596 | 804,2116,1727 | 805,400,11 | 808,978,596 | 810,427,56 | 811,551,183 | 812,400,33 | 813,385,29 | 816,436,97 | 818,1425,1097 | 819,734,416 | 820,3920,3617 | 823,3585,3300 | 824,3137,2875 | 825,395,133 | 827,281,19 | 828,3017,2762 | 829,3763,3523 | 830,251,24 | 831,3642,3420 | 833,1153,937 | 834,237,32 | 835,1563,1362 | 836,217,24 | 837,3994,3802 | 841,3645,3490 | 842,4004,3853 | 843,4065,3927 | 844,726,601 | 846,105,5 | 847,1325,1229 | 848,280,196 | 850,72,28 | 851,2819,2775 | 852,1656,1612 | 853,1605,1563 | 854,68,53

BATCH_RAW_INFO | 728,1028,139 | 740,1022,193 | 763,2224,1528 | 783,1241,682 | 784,1178,620 | 788,2166,1650 | 791,532,39 | 793,978,516 | 800,1041,629 | 801,3008,2596 | 804,2117,1727 | 805,401,11 | 808,979,596 | 810,428,56 | 811,552,183 | 812,401,33 | 813,386,29 | 816,437,97 | 818,1426,1097 | 819,735,416 | 820,3921,3617 | 823,3586,3300 | 824,3138,2875 | 825,396,133 | 827,282,19 | 828,3018,2762 | 829,3764,3523 | 830,252,24 | 831,3643,3420 | 833,1154,937 | 834,238,32 | 835,1564,1362 | 836,218,24 | 837,3995,3802 | 841,3646,3490 | 842,4005,3853 | 843,4066,3927 | 844,727,601 | 846,106,5 | 847,1326,1229 | 848,281,196 | 850,73,28 | 851,2820,2775 | 852,1657,1612 | 853,1606,1563 | 854,69,53

BATCH_RAW_INFO | 728,1029,139 | 740,1023,193 | 763,2225,1528 | 783,1242,682 | 784,1179,620 | 788,2167,1650 | 791,533,39 | 793,979,516 | 800,1042,629 | 801,3009,2596 | 804,2118,1727 | 808,980,596 | 810,429,56 | 811,553,183 | 812,402,33 | 813,387,29 | 816,438,97 | 818,1427,1097 | 819,736,416 | 820,3922,3617 | 823,3587,3300 | 824,3139,2875 | 825,397,133 | 827,283,19 | 828,3019,2762 | 829,3765,3523 | 830,253,24 | 831,3644,3420 | 833,1155,937 | 834,239,32 | 835,1565,1362 | 836,219,24 | 837,3996,3802 | 841,3647,3490 | 842,4006,3853 | 843,4067,3927 | 844,728,601 | 846,107,5 | 847,1327,1229 | 848,282,196 | 850,74,28 | 851,2821,2775 | 852,1658,1612 | 853,1607,1563 | 854,70,53

BATCH_RAW_INFO | 728,1030,139 | 740,1024,193 | 763,2226,1528 | 783,1243,682 | 784,1180,620 | 788,2168,1650 | 791,534,39 | 793,980,516 | 800,1043,629 | 801,3010,2596 | 804,2119,1727 | 808,981,596 | 810,430,56 | 811,554,183 | 812,403,33 | 813,388,29 | 816,439,97 | 818,1428,1097 | 819,737,416 | 820,3923,3617 | 823,3588,3300 | 824,3140,2875 | 825,398,133 | 827,284,19 | 828,3020,2762 | 829,3766,3523 | 830,254,24 | 831,3645,3420 | 833,1156,937 | 834,240,32 | 835,1566,1362 | 836,220,24 | 837,3997,3802 | 841,3648,3490 | 842,4007,3853 | 843,4068,3927 | 844,729,601 | 846,108,5 | 847,1328,1229 | 848,283,196 | 850,75,28 | 851,2822,2775 | 852,1659,1612 | 853,1608,1563 | 854,71,53

BATCH_RAW_INFO | 728,1031,139 | 740,1025,193 | 763,2227,1528 | 783,1244,682 | 784,1181,620 | 788,2169,1650 | 791,535,39 | 793,981,516 | 800,1044,629 | 801,3011,2596 | 804,2120,1727 | 808,982,596 | 810,431,56 | 811,555,183 | 812,404,33 | 813,389,29 | 816,440,97 | 818,1429,1097 | 819,738,416 | 820,3924,3617 | 823,3589,3300 | 824,3141,2875 | 825,399,133 | 827,285,19 | 828,3021,2762 | 829,3767,3523 | 830,255,24 | 831,3646,3420 | 833,1157,937 | 834,241,32 | 835,1567,1362 | 836,221,24 | 837,3998,3802 | 841,3649,3490 | 842,4008,3853 | 843,4069,3927 | 844,730,601 | 846,109,5 | 847,1329,1229 | 848,284,196 | 850,76,28 | 851,2823,2775 | 852,1660,1612 | 853,1609,1563 | 854,72,53

BATCH_RAW_INFO | 728,1032,139 | 740,1026,193 | 763,2228,1528 | 783,1245,682 | 784,1182,620 | 788,2170,1650 | 791,536,39 | 793,982,516 | 800,1045,629 | 801,3012,2596 | 804,2121,1727 | 808,983,596 | 810,432,56 | 811,556,183 | 812,405,33 | 813,390,29 | 816,441,97 | 818,1430,1097 | 819,739,416 | 820,3925,3617 | 823,3590,3300 | 824,3142,2875 | 825,400,133 | 827,286,19 | 828,3022,2762 | 829,3768,3523 | 830,256,24 | 831,3647,3420 | 833,1158,937 | 834,242,32 | 835,1568,1362 | 836,222,24 | 837,3999,3802 | 841,3650,3490 | 842,4009,3853 | 843,4070,3927 | 844,731,601 | 846,110,5 | 847,1330,1229 | 848,285,196 | 850,77,28 | 851,2824,2775 | 852,1661,1612 | 853,1610,1563 | 854,73,53

BATCH_RAW_INFO | 728,1033,139 | 740,1027,193 | 763,2229,1528 | 783,1246,682 | 784,1183,620 | 788,2171,1650 | 791,537,39 | 793,983,516 | 800,1046,629 | 801,3013,2596 | 804,2122,1727 | 808,984,596 | 810,433,56 | 811,557,183 | 812,406,33 | 813,391,29 | 816,442,97 | 818,1431,1097 | 819,740,416 | 820,3926,3617 | 823,3591,3300 | 824,3143,2875 | 825,401,133 | 827,287,19 | 828,3023,2762 | 829,3769,3523 | 830,257,24 | 831,3648,3420 | 833,1159,937 | 834,243,32 | 835,1569,1362 | 836,223,24 | 837,4000,3802 | 841,3651,3490 | 842,4010,3853 | 843,4071,3927 | 844,732,601 | 846,111,5 | 847,1331,1229 | 848,286,196 | 850,78,28 | 851,2825,2775 | 852,1662,1612 | 853,1611,1563 | 854,74,53

BATCH_RAW_INFO | 728,1034,139 | 740,1028,193 | 763,2230,1528 | 783,1247,682 | 784,1184,620 | 788,2172,1650 | 791,538,39 | 793,984,516 | 800,1047,629 | 801,3014,2596 | 804,2123,1727 | 808,985,596 | 810,434,56 | 811,558,183 | 812,407,33 | 813,392,29 | 816,443,97 | 818,1432,1097 | 819,741,416 | 820,3927,3617 | 823,3592,3300 | 824,3144,2875 | 825,402,133 | 827,288,19 | 828,3024,2762 | 829,3770,3523 | 830,258,24 | 831,3649,3420 | 833,1160,937 | 834,244,32 | 835,1570,1362 | 836,224,24 | 837,4001,3802 | 841,3652,3490 | 842,4011,3853 | 843,4072,3927 | 844,733,601 | 846,112,5 | 847,1332,1229 | 848,287,196 | 850,79,28 | 851,2826,2775 | 852,1663,1612 | 853,1612,1563 | 854,75,53

BATCH_RAW_INFO | 728,1035,139 | 740,1029,193 | 783,1248,682 | 784,1185,620 | 788,2173,1650 | 791,539,39 | 793,985,516 | 800,1048,629 | 801,3015,2596 | 804,2124,1727 | 808,986,596 | 810,435,56 | 811,559,183 | 812,408,33 | 813,393,29 | 816,444,97 | 818,1433,1097 | 819,742,416 | 820,3928,3617 | 823,3593,3300 | 824,3145,2875 | 825,403,133 | 827,289,19 | 828,3025,2762 | 829,3771,3523 | 830,259,24 | 831,3650,3420 | 833,1161,937 | 834,245,32 | 835,1571,1362 | 836,225,24 | 837,4002,3802 | 841,3653,3490 | 842,4012,3853 | 843,4073,3927 | 844,734,601 | 846,113,5 | 847,1333,1229 | 848,288,196 | 850,80,28 | 851,2827,2775 | 852,1664,1612 | 853,1613,1563 | 854,76,53

BATCH_RAW_INFO | 728,1036,139 | 740,1030,193 | 783,1249,682 | 784,1186,620 | 788,2174,1650 | 791,540,39 | 793,986,516 | 800,1049,629 | 801,3016,2596 | 804,2125,1727 | 808,987,596 | 810,436,56 | 811,560,183 | 812,409,33 | 813,394,29 | 816,445,97 | 818,1434,1097 | 819,743,416 | 820,3929,3617 | 823,3594,3300 | 824,3146,2875 | 825,404,133 | 827,290,19 | 828,3026,2762 | 829,3772,3523 | 830,260,24 | 831,3651,3420 | 833,1162,937 | 834,246,32 | 835,1572,1362 | 836,226,24 | 837,4003,3802 | 841,3654,3490 | 842,4013,3853 | 843,4074,3927 | 844,735,601 | 846,114,5 | 847,1334,1229 | 848,289,196 | 850,81,28 | 851,2828,2775 | 852,1665,1612 | 853,1614,1563 | 854,77,53

BATCH_RAW_INFO | 728,1037,139 | 740,1031,193 | 783,1250,682 | 784,1187,620 | 788,2175,1650 | 791,541,39 | 793,987,516 | 800,1050,629 | 801,3017,2596 | 804,2126,1727 | 808,988,596 | 810,437,56 | 811,561,183 | 812,410,33 | 813,395,29 | 816,446,97 | 818,1435,1097 | 819,744,416 | 820,3930,3617 | 823,3595,3300 | 824,3147,2875 | 825,405,133 | 827,291,19 | 828,3027,2762 | 829,3773,3523 | 830,261,24 | 831,3652,3420 | 833,1163,937 | 834,247,32 | 835,1573,1362 | 836,227,24 | 837,4004,3802 | 841,3655,3490 | 842,4014,3853 | 843,4075,3927 | 844,736,601 | 846,115,5 | 847,1335,1229 | 848,290,196 | 850,82,28 | 851,2829,2775 | 852,1666,1612 | 853,1615,1563 | 854,78,53

BATCH_RAW_INFO | 728,1038,139 | 740,1032,193 | 783,1251,682 | 784,1188,620 | 788,2176,1650 | 791,542,39 | 793,988,516 | 800,1051,629 | 801,3018,2596 | 804,2127,1727 | 808,989,596 | 810,438,56 | 811,562,183 | 812,411,33 | 813,396,29 | 816,447,97 | 818,1436,1097 | 819,745,416 | 820,3931,3617 | 823,3596,3300 | 824,3148,2875 | 825,406,133 | 827,292,19 | 828,3028,2762 | 829,3774,3523 | 830,262,24 | 831,3653,3420 | 833,1164,937 | 834,248,32 | 835,1574,1362 | 836,228,24 | 837,4005,3802 | 841,3656,3490 | 842,4015,3853 | 843,4076,3927 | 844,737,601 | 846,116,5 | 847,1336,1229 | 848,291,196 | 850,83,28 | 851,2830,2775 | 852,1667,1612 | 853,1616,1563 | 854,79,53

BATCH_RAW_INFO | 728,1039,139 | 740,1033,193 | 783,1252,682 | 784,1189,620 | 788,2177,1650 | 791,543,39 | 793,989,516 | 800,1052,629 | 801,3019,2596 | 804,2128,1727 | 808,990,596 | 810,439,56 | 811,563,183 | 812,412,33 | 813,397,29 | 816,448,97 | 818,1437,1097 | 819,746,416 | 820,3932,3617 | 823,3597,3300 | 824,3149,2875 | 825,407,133 | 827,293,19 | 828,3029,2762 | 829,3775,3523 | 830,263,24 | 831,3654,3420 | 833,1165,937 | 834,249,32 | 835,1575,1362 | 836,229,24 | 837,4006,3802 | 841,3657,3490 | 842,4016,3853 | 843,4077,3927 | 844,738,601 | 846,117,5 | 847,1337,1229 | 848,292,196 | 850,84,28 | 851,2831,2775 | 852,1668,1612 | 853,1617,1563 | 854,80,53

BATCH_RAW_INFO | 728,1040,139 | 740,1034,193 | 783,1253,682 | 784,1190,620 | 788,2178,1650 | 791,544,39 | 793,990,516 | 800,1053,629 | 801,3020,2596 | 804,2129,1727 | 808,991,596 | 810,440,56 | 811,564,183 | 812,413,33 | 813,398,29 | 816,449,97 | 818,1438,1097 | 819,747,416 | 820,3933,3617 | 823,3598,3300 | 824,3150,2875 | 825,408,133 | 827,294,19 | 828,3030,2762 | 829,3776,3523 | 830,264,24 | 831,3655,3420 | 833,1166,937 | 834,250,32 | 835,1576,1362 | 836,230,24 | 837,4007,3802 | 841,3658,3490 | 842,4017,3853 | 843,4078,3927 | 844,739,601 | 846,118,5 | 847,1338,1229 | 848,293,196 | 850,85,28 | 851,2832,2775 | 852,1669,1612 | 853,1618,1563 | 854,81,53

BATCH_RAW_INFO | 728,1041,139 | 740,1035,193 | 783,1254,682 | 784,1191,620 | 788,2179,1650 | 791,545,39 | 793,991,516 | 800,1054,629 | 801,3021,2596 | 804,2130,1727 | 808,992,596 | 810,441,56 | 811,565,183 | 812,414,33 | 813,399,29 | 816,450,97 | 818,1439,1097 | 819,748,416 | 820,3934,3617 | 823,3599,3300 | 824,3151,2875 | 825,409,133 | 827,295,19 | 828,3031,2762 | 829,3777,3523 | 830,265,24 | 831,3656,3420 | 833,1167,937 | 834,251,32 | 835,1577,1362 | 836,231,24 | 837,4008,3802 | 841,3659,3490 | 842,4018,3853 | 843,4079,3927 | 844,740,601 | 846,119,5 | 847,1339,1229 | 848,294,196 | 850,86,28 | 851,2833,2775 | 852,1670,1612 | 853,1619,1563 | 854,82,53

BATCH_RAW_INFO | 728,1042,139 | 740,1036,193 | 783,1255,682 | 784,1192,620 | 788,2180,1650 | 791,546,39 | 793,992,516 | 800,1055,629 | 801,3022,2596 | 804,2131,1727 | 808,993,596 | 810,442,56 | 811,566,183 | 812,415,33 | 813,400,29 | 816,451,97 | 818,1440,1097 | 819,749,416 | 820,3935,3617 | 823,3600,3300 | 824,3152,2875 | 825,410,133 | 827,296,19 | 828,3032,2762 | 829,3778,3523 | 830,266,24 | 831,3657,3420 | 833,1168,937 | 834,252,32 | 835,1578,1362 | 836,232,24 | 837,4009,3802 | 841,3660,3490 | 842,4019,3853 | 843,4080,3927 | 844,741,601 | 846,120,5 | 847,1340,1229 | 848,295,196 | 850,87,28 | 851,2834,2775 | 852,1671,1612 | 853,1620,1563 | 854,83,53

BATCH_RAW_INFO | 728,1043,139 | 740,1037,193 | 783,1256,682 | 784,1193,620 | 788,2181,1650 | 791,547,39 | 793,993,516 | 800,1056,629 | 801,3023,2596 | 804,2132,1727 | 808,994,596 | 810,443,56 | 811,567,183 | 812,416,33 | 813,401,29 | 816,452,97 | 818,1441,1097 | 819,750,416 | 820,3936,3617 | 823,3601,3300 | 824,3153,2875 | 825,411,133 | 827,297,19 | 828,3033,2762 | 829,3779,3523 | 830,267,24 | 831,3658,3420 | 833,1169,937 | 834,253,32 | 835,1579,1362 | 836,233,24 | 837,4010,3802 | 841,3661,3490 | 842,4020,3853 | 843,4081,3927 | 844,742,601 | 846,121,5 | 847,1341,1229 | 848,296,196 | 850,88,28 | 851,2835,2775 | 852,1672,1612 | 853,1621,1563 | 854,84,53

BATCH_RAW_INFO | 728,1044,139 | 740,1038,193 | 783,1257,682 | 784,1194,620 | 788,2182,1650 | 791,548,39 | 793,994,516 | 800,1057,629 | 801,3024,2596 | 804,2133,1727 | 808,995,596 | 810,444,56 | 811,568,183 | 812,417,33 | 813,402,29 | 816,453,97 | 818,1442,1097 | 819,751,416 | 820,3937,3617 | 823,3602,3300 | 824,3154,2875 | 825,412,133 | 827,298,19 | 828,3034,2762 | 829,3780,3523 | 830,268,24 | 831,3659,3420 | 833,1170,937 | 834,254,32 | 835,1580,1362 | 836,234,24 | 837,4011,3802 | 841,3662,3490 | 842,4021,3853 | 843,4082,3927 | 844,743,601 | 846,122,5 | 847,1342,1229 | 848,297,196 | 850,89,28 | 851,2836,2775 | 852,1673,1612 | 853,1622,1563 | 854,85,53

BATCH_RAW_INFO | 728,1045,139 | 740,1039,193 | 783,1258,682 | 784,1195,620 | 788,2183,1650 | 791,549,39 | 793,995,516 | 800,1058,629 | 801,3025,2596 | 804,2134,1727 | 808,996,596 | 810,445,56 | 811,569,183 | 812,418,33 | 813,403,29 | 816,454,97 | 818,1443,1097 | 819,752,416 | 820,3938,3617 | 823,3603,3300 | 824,3155,2875 | 825,413,133 | 827,299,19 | 828,3035,2762 | 829,3781,3523 | 830,269,24 | 831,3660,3420 | 833,1171,937 | 834,255,32 | 835,1581,1362 | 836,235,24 | 837,4012,3802 | 841,3663,3490 | 842,4022,3853 | 843,4083,3927 | 844,744,601 | 846,123,5 | 847,1343,1229 | 848,298,196 | 850,90,28 | 851,2837,2775 | 852,1674,1612 | 853,1623,1563 | 854,86,53

BATCH_RAW_INFO | 728,1046,139 | 740,1040,193 | 783,1259,682 | 784,1196,620 | 788,2184,1650 | 791,550,39 | 793,996,516 | 800,1059,629 | 801,3026,2596 | 804,2135,1727 | 808,997,596 | 810,446,56 | 811,570,183 | 812,419,33 | 813,404,29 | 816,455,97 | 818,1444,1097 | 819,753,416 | 820,3939,3617 | 823,3604,3300 | 824,3156,2875 | 825,414,133 | 827,300,19 | 828,3036,2762 | 829,3782,3523 | 830,270,24 | 831,3661,3420 | 833,1172,937 | 834,256,32 | 835,1582,1362 | 836,236,24 | 837,4013,3802 | 841,3664,3490 | 842,4023,3853 | 843,4084,3927 | 844,745,601 | 846,124,5 | 847,1344,1229 | 848,299,196 | 850,91,28 | 851,2838,2775 | 852,1675,1612 | 853,1624,1563 | 854,87,53

BATCH_RAW_INFO | 728,1047,139 | 740,1041,193 | 783,1260,682 | 784,1197,620 | 788,2185,1650 | 791,551,39 | 793,997,516 | 800,1060,629 | 801,3027,2596 | 804,2136,1727 | 808,998,596 | 810,447,56 | 811,571,183 | 812,420,33 | 813,405,29 | 816,456,97 | 818,1445,1097 | 819,754,416 | 820,3940,3617 | 823,3605,3300 | 824,3157,2875 | 825,415,133 | 827,301,19 | 828,3037,2762 | 829,3783,3523 | 830,271,24 | 831,3662,3420 | 833,1173,937 | 834,257,32 | 835,1583,1362 | 836,237,24 | 837,4014,3802 | 841,3665,3490 | 842,4024,3853 | 843,4085,3927 | 844,746,601 | 846,125,5 | 847,1345,1229 | 848,300,196 | 850,92,28 | 851,2839,2775 | 852,1676,1612 | 853,1625,1563 | 854,88,53

BATCH_RAW_INFO | 728,1048,139 | 740,1042,193 | 783,1261,682 | 784,1198,620 | 788,2186,1650 | 791,552,39 | 793,998,516 | 800,1061,629 | 801,3028,2596 | 804,2137,1727 | 808,999,596 | 810,448,56 | 811,572,183 | 812,421,33 | 813,406,29 | 816,457,97 | 818,1446,1097 | 819,755,416 | 820,3941,3617 | 823,3606,3300 | 824,3158,2875 | 825,416,133 | 827,302,19 | 828,3038,2762 | 829,3784,3523 | 830,272,24 | 831,3663,3420 | 833,1174,937 | 834,258,32 | 835,1584,1362 | 836,238,24 | 837,4015,3802 | 841,3666,3490 | 842,4025,3853 | 843,4086,3927 | 844,747,601 | 846,126,5 | 847,1346,1229 | 848,301,196 | 850,93,28 | 851,2840,2775 | 852,1677,1612 | 853,1626,1563 | 854,89,53

BATCH_RAW_INFO | 728,1049,139 | 740,1043,193 | 783,1262,682 | 784,1199,620 | 788,2187,1650 | 791,553,39 | 793,999,516 | 800,1062,629 | 801,3029,2596 | 804,2138,1727 | 808,1000,596 | 810,449,56 | 811,573,183 | 812,422,33 | 813,407,29 | 816,458,97 | 818,1447,1097 | 819,756,416 | 820,3942,3617 | 823,3607,3300 | 824,3159,2875 | 825,417,133 | 827,303,19 | 828,3039,2762 | 829,3785,3523 | 830,273,24 | 831,3664,3420 | 833,1175,937 | 834,259,32 | 835,1585,1362 | 836,239,24 | 837,4016,3802 | 841,3667,3490 | 842,4026,3853 | 843,4087,3927 | 844,748,601 | 846,127,5 | 847,1347,1229 | 848,302,196 | 850,94,28 | 851,2841,2775 | 852,1678,1612 | 853,1627,1563 | 854,90,53

BATCH_RAW_INFO | 855,3657,3656

BATCH_RAW_INFO | 728,1050,139 | 740,1044,193 | 783,1263,682 | 784,1200,620 | 788,2188,1650 | 791,554,39 | 793,1000,516 | 800,1063,629 | 801,3030,2596 | 804,2139,1727 | 808,1001,596 | 810,450,56 | 811,574,183 | 812,423,33 | 813,408,29 | 816,459,97 | 818,1448,1097 | 819,757,416 | 820,3943,3617 | 823,3608,3300 | 824,3160,2875 | 825,418,133 | 827,304,19 | 828,3040,2762 | 829,3786,3523 | 830,274,24 | 831,3665,3420 | 833,1176,937 | 834,260,32 | 835,1586,1362 | 836,240,24 | 837,4017,3802 | 841,3668,3490 | 842,4027,3853 | 843,4088,3927 | 844,749,601 | 846,128,5 | 847,1348,1229 | 848,303,196 | 850,95,28 | 851,2842,2775 | 852,1679,1612 | 853,1628,1563 | 854,91,53 | 855,3658,3656

BATCH_RAW_INFO | 728,1051,139 | 740,1045,193 | 783,1264,682 | 784,1201,620 | 788,2189,1650 | 791,555,39 | 793,1001,516 | 800,1064,629 | 801,3031,2596 | 804,2140,1727 | 808,1002,596 | 810,451,56 | 811,575,183 | 812,424,33 | 813,409,29 | 816,460,97 | 818,1449,1097 | 819,758,416 | 820,3944,3617 | 823,3609,3300 | 824,3161,2875 | 825,419,133 | 827,305,19 | 828,3041,2762 | 829,3787,3523 | 830,275,24 | 831,3666,3420 | 833,1177,937 | 834,261,32 | 835,1587,1362 | 836,241,24 | 837,4018,3802 | 841,3669,3490 | 842,4028,3853 | 843,4089,3927 | 844,750,601 | 846,129,5 | 847,1349,1229 | 848,304,196 | 850,96,28 | 851,2843,2775 | 852,1680,1612 | 853,1629,1563 | 854,92,53 | 855,3659,3656

BATCH_RAW_INFO | 728,1052,139 | 740,1046,193 | 783,1265,682 | 784,1202,620 | 788,2190,1650 | 791,556,39 | 793,1002,516 | 800,1065,629 | 801,3032,2596 | 804,2141,1727 | 808,1003,596 | 810,452,56 | 811,576,183 | 812,425,33 | 813,410,29 | 816,461,97 | 818,1450,1097 | 819,759,416 | 820,3945,3617 | 823,3610,3300 | 824,3162,2875 | 825,420,133 | 827,306,19 | 828,3042,2762 | 829,3788,3523 | 830,276,24 | 831,3667,3420 | 833,1178,937 | 834,262,32 | 835,1588,1362 | 836,242,24 | 837,4019,3802 | 841,3670,3490 | 842,4029,3853 | 844,751,601 | 846,130,5 | 847,1350,1229 | 848,305,196 | 850,97,28 | 851,2844,2775 | 852,1681,1612 | 853,1630,1563 | 854,93,53 | 855,3660,3656

BATCH_RAW_INFO | 728,1053,139 | 740,1047,193 | 783,1266,682 | 784,1203,620 | 788,2191,1650 | 791,557,39 | 793,1003,516 | 800,1066,629 | 801,3033,2596 | 804,2142,1727 | 808,1004,596 | 810,453,56 | 811,577,183 | 812,426,33 | 813,411,29 | 816,462,97 | 818,1451,1097 | 819,760,416 | 820,3946,3617 | 823,3611,3300 | 824,3163,2875 | 825,421,133 | 827,307,19 | 828,3043,2762 | 829,3789,3523 | 830,277,24 | 831,3668,3420 | 833,1179,937 | 834,263,32 | 835,1589,1362 | 836,243,24 | 837,4020,3802 | 841,3671,3490 | 842,4030,3853 | 844,752,601 | 846,131,5 | 847,1351,1229 | 848,306,196 | 850,98,28 | 851,2845,2775 | 852,1682,1612 | 853,1631,1563 | 854,94,53 | 855,3661,3656

BATCH_RAW_INFO | 728,1054,139 | 740,1048,193 | 783,1267,682 | 784,1204,620 | 788,2192,1650 | 791,558,39 | 793,1004,516 | 800,1067,629 | 801,3034,2596 | 804,2143,1727 | 808,1005,596 | 810,454,56 | 811,578,183 | 812,427,33 | 813,412,29 | 816,463,97 | 818,1452,1097 | 819,761,416 | 820,3947,3617 | 823,3612,3300 | 824,3164,2875 | 825,422,133 | 827,308,19 | 828,3044,2762 | 829,3790,3523 | 830,278,24 | 831,3669,3420 | 833,1180,937 | 834,264,32 | 835,1590,1362 | 836,244,24 | 837,4021,3802 | 841,3672,3490 | 842,4031,3853 | 844,753,601 | 846,132,5 | 847,1352,1229 | 848,307,196 | 850,99,28 | 851,2846,2775 | 852,1683,1612 | 853,1632,1563 | 854,95,53 | 855,3662,3656

BATCH_RAW_INFO | 728,1055,139 | 740,1049,193 | 783,1268,682 | 784,1205,620 | 788,2193,1650 | 791,559,39 | 793,1005,516 | 800,1068,629 | 801,3035,2596 | 804,2144,1727 | 808,1006,596 | 810,455,56 | 811,579,183 | 812,428,33 | 813,413,29 | 816,464,97 | 818,1453,1097 | 819,762,416 | 820,3948,3617 | 823,3613,3300 | 824,3165,2875 | 825,423,133 | 827,309,19 | 828,3045,2762 | 829,3791,3523 | 830,279,24 | 831,3670,3420 | 833,1181,937 | 834,265,32 | 835,1591,1362 | 836,245,24 | 837,4022,3802 | 841,3673,3490 | 842,4032,3853 | 844,754,601 | 846,133,5 | 847,1353,1229 | 848,308,196 | 850,100,28 | 851,2847,2775 | 852,1684,1612 | 853,1633,1563 | 854,96,53 | 855,3663,3656

BATCH_RAW_INFO | 728,1056,139 | 740,1050,193 | 783,1269,682 | 784,1206,620 | 788,2194,1650 | 791,560,39 | 793,1006,516 | 800,1069,629 | 801,3036,2596 | 804,2145,1727 | 808,1007,596 | 810,456,56 | 811,580,183 | 812,429,33 | 813,414,29 | 816,465,97 | 818,1454,1097 | 819,763,416 | 820,3949,3617 | 823,3614,3300 | 824,3166,2875 | 825,424,133 | 827,310,19 | 828,3046,2762 | 829,3792,3523 | 830,280,24 | 831,3671,3420 | 833,1182,937 | 834,266,32 | 835,1592,1362 | 836,246,24 | 837,4023,3802 | 841,3674,3490 | 842,4033,3853 | 844,755,601 | 846,134,5 | 847,1354,1229 | 848,309,196 | 850,101,28 | 851,2848,2775 | 852,1685,1612 | 853,1634,1563 | 854,97,53 | 855,3664,3656

BATCH_RAW_INFO | 728,1057,139 | 740,1051,193 | 783,1270,682 | 784,1207,620 | 788,2195,1650 | 791,561,39 | 793,1007,516 | 800,1070,629 | 801,3037,2596 | 804,2146,1727 | 808,1008,596 | 810,457,56 | 811,581,183 | 812,430,33 | 813,415,29 | 816,466,97 | 818,1455,1097 | 819,764,416 | 820,3950,3617 | 823,3615,3300 | 824,3167,2875 | 825,425,133 | 827,311,19 | 828,3047,2762 | 829,3793,3523 | 830,281,24 | 831,3672,3420 | 833,1183,937 | 834,267,32 | 835,1593,1362 | 836,247,24 | 837,4024,3802 | 841,3675,3490 | 842,4034,3853 | 844,756,601 | 846,135,5 | 847,1355,1229 | 848,310,196 | 850,102,28 | 851,2849,2775 | 852,1686,1612 | 853,1635,1563 | 854,98,53 | 855,3665,3656

BATCH_RAW_INFO | 728,1058,139 | 740,1052,193 | 783,1271,682 | 784,1208,620 | 788,2196,1650 | 791,562,39 | 793,1008,516 | 800,1071,629 | 801,3038,2596 | 804,2147,1727 | 808,1009,596 | 810,458,56 | 811,582,183 | 812,431,33 | 813,416,29 | 816,467,97 | 818,1456,1097 | 819,765,416 | 820,3951,3617 | 823,3616,3300 | 824,3168,2875 | 825,426,133 | 827,312,19 | 828,3048,2762 | 829,3794,3523 | 830,282,24 | 831,3673,3420 | 833,1184,937 | 834,268,32 | 835,1594,1362 | 836,248,24 | 837,4025,3802 | 841,3676,3490 | 842,4035,3853 | 844,757,601 | 846,136,5 | 847,1356,1229 | 848,311,196 | 850,103,28 | 851,2850,2775 | 852,1687,1612 | 853,1636,1563 | 854,99,53 | 855,3666,3656

BATCH_RAW_INFO | 856,738,737

BATCH_RAW_INFO | 728,1059,139 | 740,1053,193 | 783,1272,682 | 784,1209,620 | 788,2197,1650 | 791,563,39 | 793,1009,516 | 800,1072,629 | 801,3039,2596 | 804,2148,1727 | 808,1010,596 | 810,459,56 | 811,583,183 | 812,432,33 | 813,417,29 | 816,468,97 | 818,1457,1097 | 819,766,416 | 820,3952,3617 | 823,3617,3300 | 824,3169,2875 | 825,427,133 | 827,313,19 | 828,3049,2762 | 829,3795,3523 | 830,283,24 | 831,3674,3420 | 833,1185,937 | 834,269,32 | 835,1595,1362 | 836,249,24 | 837,4026,3802 | 841,3677,3490 | 842,4036,3853 | 844,758,601 | 846,137,5 | 847,1357,1229 | 848,312,196 | 850,104,28 | 851,2851,2775 | 852,1688,1612 | 853,1637,1563 | 854,100,53 | 855,3667,3656 | 856,739,737

BATCH_RAW_INFO | 728,1060,139 | 740,1054,193 | 783,1273,682 | 784,1210,620 | 788,2198,1650 | 791,564,39 | 793,1010,516 | 800,1073,629 | 801,3040,2596 | 804,2149,1727 | 808,1011,596 | 810,460,56 | 811,584,183 | 812,433,33 | 813,418,29 | 816,469,97 | 818,1458,1097 | 819,767,416 | 820,3953,3617 | 823,3618,3300 | 824,3170,2875 | 825,428,133 | 827,314,19 | 828,3050,2762 | 829,3796,3523 | 830,284,24 | 831,3675,3420 | 833,1186,937 | 834,270,32 | 835,1596,1362 | 836,250,24 | 837,4027,3802 | 841,3678,3490 | 842,4037,3853 | 844,759,601 | 846,138,5 | 847,1358,1229 | 848,313,196 | 850,105,28 | 851,2852,2775 | 852,1689,1612 | 853,1638,1563 | 854,101,53 | 855,3668,3656 | 856,740,737

BATCH_RAW_INFO | 728,1061,139 | 740,1055,193 | 783,1274,682 | 784,1211,620 | 788,2199,1650 | 791,565,39 | 793,1011,516 | 800,1074,629 | 801,3041,2596 | 804,2150,1727 | 808,1012,596 | 810,461,56 | 811,585,183 | 812,434,33 | 813,419,29 | 816,470,97 | 818,1459,1097 | 819,768,416 | 820,3954,3617 | 823,3619,3300 | 824,3171,2875 | 825,429,133 | 827,315,19 | 828,3051,2762 | 829,3797,3523 | 830,285,24 | 831,3676,3420 | 833,1187,937 | 834,271,32 | 835,1597,1362 | 836,251,24 | 837,4028,3802 | 841,3679,3490 | 842,4038,3853 | 844,760,601 | 846,139,5 | 847,1359,1229 | 848,314,196 | 850,106,28 | 851,2853,2775 | 852,1690,1612 | 853,1639,1563 | 854,102,53 | 855,3669,3656 | 856,741,737

BATCH_RAW_INFO | 728,1062,139 | 740,1056,193 | 783,1275,682 | 784,1212,620 | 788,2200,1650 | 791,566,39 | 793,1012,516 | 800,1075,629 | 801,3042,2596 | 804,2151,1727 | 808,1013,596 | 810,462,56 | 811,586,183 | 812,435,33 | 813,420,29 | 816,471,97 | 818,1460,1097 | 819,769,416 | 820,3955,3617 | 823,3620,3300 | 824,3172,2875 | 825,430,133 | 827,316,19 | 828,3052,2762 | 829,3798,3523 | 830,286,24 | 831,3677,3420 | 833,1188,937 | 834,272,32 | 835,1598,1362 | 836,252,24 | 837,4029,3802 | 841,3680,3490 | 842,4039,3853 | 844,761,601 | 846,140,5 | 847,1360,1229 | 848,315,196 | 850,107,28 | 851,2854,2775 | 852,1691,1612 | 853,1640,1563 | 854,103,53 | 855,3670,3656 | 856,742,737

BATCH_RAW_INFO | 728,1063,139 | 740,1057,193 | 783,1276,682 | 784,1213,620 | 788,2201,1650 | 791,567,39 | 793,1013,516 | 800,1076,629 | 801,3043,2596 | 804,2152,1727 | 808,1014,596 | 810,463,56 | 811,587,183 | 812,436,33 | 813,421,29 | 816,472,97 | 818,1461,1097 | 819,770,416 | 820,3956,3617 | 823,3621,3300 | 824,3173,2875 | 825,431,133 | 827,317,19 | 828,3053,2762 | 829,3799,3523 | 830,287,24 | 831,3678,3420 | 833,1189,937 | 834,273,32 | 835,1599,1362 | 836,253,24 | 837,4030,3802 | 841,3681,3490 | 842,4040,3853 | 844,762,601 | 846,141,5 | 847,1361,1229 | 848,316,196 | 850,108,28 | 851,2855,2775 | 852,1692,1612 | 853,1641,1563 | 854,104,53 | 855,3671,3656 | 856,743,737

BATCH_RAW_INFO | 857,3772,3771

BATCH_RAW_INFO | 858,204,203

BATCH_RAW_INFO | 728,1064,139 | 740,1058,193 | 783,1277,682 | 784,1214,620 | 788,2202,1650 | 791,568,39 | 793,1014,516 | 800,1077,629 | 801,3044,2596 | 804,2153,1727 | 808,1015,596 | 810,464,56 | 811,588,183 | 812,437,33 | 813,422,29 | 816,473,97 | 818,1462,1097 | 819,771,416 | 820,3957,3617 | 823,3622,3300 | 824,3174,2875 | 825,432,133 | 827,318,19 | 828,3054,2762 | 829,3800,3523 | 830,288,24 | 831,3679,3420 | 833,1190,937 | 834,274,32 | 835,1600,1362 | 836,254,24 | 837,4031,3802 | 841,3682,3490 | 842,4041,3853 | 844,763,601 | 846,142,5 | 847,1362,1229 | 848,317,196 | 850,109,28 | 851,2856,2775 | 852,1693,1612 | 853,1642,1563 | 854,105,53 | 855,3672,3656 | 856,744,737 | 857,3773,3771 | 858,205,203

BATCH_RAW_INFO | 728,1065,139 | 740,1059,193 | 783,1278,682 | 784,1215,620 | 788,2203,1650 | 791,569,39 | 793,1015,516 | 800,1078,629 | 801,3045,2596 | 804,2154,1727 | 808,1016,596 | 810,465,56 | 811,589,183 | 812,438,33 | 813,423,29 | 816,474,97 | 818,1463,1097 | 819,772,416 | 820,3958,3617 | 823,3623,3300 | 824,3175,2875 | 825,433,133 | 827,319,19 | 828,3055,2762 | 829,3801,3523 | 830,289,24 | 831,3680,3420 | 833,1191,937 | 834,275,32 | 835,1601,1362 | 836,255,24 | 837,4032,3802 | 841,3683,3490 | 842,4042,3853 | 844,764,601 | 846,143,5 | 847,1363,1229 | 848,318,196 | 850,110,28 | 851,2857,2775 | 852,1694,1612 | 853,1643,1563 | 854,106,53 | 855,3673,3656 | 856,745,737 | 857,3774,3771 | 858,206,203

BATCH_RAW_INFO | 728,1066,139 | 740,1060,193 | 783,1279,682 | 784,1216,620 | 788,2204,1650 | 791,570,39 | 793,1016,516 | 800,1079,629 | 801,3046,2596 | 804,2155,1727 | 808,1017,596 | 810,466,56 | 811,590,183 | 812,439,33 | 813,424,29 | 816,475,97 | 818,1464,1097 | 819,773,416 | 820,3959,3617 | 823,3624,3300 | 824,3176,2875 | 825,434,133 | 827,320,19 | 828,3056,2762 | 829,3802,3523 | 830,290,24 | 831,3681,3420 | 833,1192,937 | 834,276,32 | 835,1602,1362 | 836,256,24 | 837,4033,3802 | 841,3684,3490 | 842,4043,3853 | 844,765,601 | 846,144,5 | 847,1364,1229 | 848,319,196 | 850,111,28 | 851,2858,2775 | 852,1695,1612 | 853,1644,1563 | 854,107,53 | 855,3674,3656 | 856,746,737 | 857,3775,3771 | 858,207,203

BATCH_RAW_INFO | 859,1328,1327

BATCH_RAW_INFO | 728,1067,139 | 740,1061,193 | 783,1280,682 | 784,1217,620 | 788,2205,1650 | 791,571,39 | 793,1017,516 | 800,1080,629 | 801,3047,2596 | 804,2156,1727 | 808,1018,596 | 810,467,56 | 811,591,183 | 812,440,33 | 813,425,29 | 816,476,97 | 818,1465,1097 | 819,774,416 | 820,3960,3617 | 823,3625,3300 | 824,3177,2875 | 825,435,133 | 827,321,19 | 828,3057,2762 | 829,3803,3523 | 830,291,24 | 831,3682,3420 | 833,1193,937 | 834,277,32 | 835,1603,1362 | 836,257,24 | 837,4034,3802 | 841,3685,3490 | 842,4044,3853 | 844,766,601 | 846,145,5 | 847,1365,1229 | 848,320,196 | 850,112,28 | 851,2859,2775 | 852,1696,1612 | 853,1645,1563 | 854,108,53 | 855,3675,3656 | 856,747,737 | 857,3776,3771 | 858,208,203 | 859,1329,1327

BATCH_RAW_INFO | 728,1068,139 | 740,1062,193 | 783,1281,682 | 784,1218,620 | 788,2206,1650 | 791,572,39 | 793,1018,516 | 800,1081,629 | 801,3048,2596 | 804,2157,1727 | 808,1019,596 | 810,468,56 | 811,592,183 | 812,441,33 | 813,426,29 | 816,477,97 | 818,1466,1097 | 819,775,416 | 820,3961,3617 | 823,3626,3300 | 824,3178,2875 | 825,436,133 | 827,322,19 | 828,3058,2762 | 829,3804,3523 | 830,292,24 | 831,3683,3420 | 833,1194,937 | 834,278,32 | 835,1604,1362 | 836,258,24 | 837,4035,3802 | 841,3686,3490 | 842,4045,3853 | 844,767,601 | 846,146,5 | 847,1366,1229 | 848,321,196 | 850,113,28 | 851,2860,2775 | 852,1697,1612 | 853,1646,1563 | 854,109,53 | 855,3676,3656 | 856,748,737 | 857,3777,3771 | 858,209,203 | 859,1330,1327

BATCH_RAW_INFO | 740,1063,193 | 783,1282,682 | 784,1219,620 | 788,2207,1650 | 791,573,39 | 793,1019,516 | 800,1082,629 | 801,3049,2596 | 804,2158,1727 | 808,1020,596 | 810,469,56 | 811,593,183 | 812,442,33 | 813,427,29 | 816,478,97 | 818,1467,1097 | 819,776,416 | 820,3962,3617 | 823,3627,3300 | 824,3179,2875 | 825,437,133 | 827,323,19 | 828,3059,2762 | 829,3805,3523 | 830,293,24 | 831,3684,3420 | 833,1195,937 | 834,279,32 | 835,1605,1362 | 836,259,24 | 837,4036,3802 | 841,3687,3490 | 842,4046,3853 | 844,768,601 | 846,147,5 | 847,1367,1229 | 848,322,196 | 850,114,28 | 851,2861,2775 | 852,1698,1612 | 853,1647,1563 | 854,110,53 | 855,3677,3656 | 856,749,737 | 857,3778,3771 | 858,210,203 | 859,1331,1327

BATCH_RAW_INFO | 740,1064,193 | 783,1283,682 | 784,1220,620 | 788,2208,1650 | 791,574,39 | 793,1020,516 | 800,1083,629 | 801,3050,2596 | 804,2159,1727 | 808,1021,596 | 810,470,56 | 811,594,183 | 812,443,33 | 813,428,29 | 816,479,97 | 818,1468,1097 | 819,777,416 | 820,3963,3617 | 823,3628,3300 | 824,3180,2875 | 825,438,133 | 827,324,19 | 828,3060,2762 | 829,3806,3523 | 830,294,24 | 831,3685,3420 | 833,1196,937 | 834,280,32 | 835,1606,1362 | 836,260,24 | 837,4037,3802 | 841,3688,3490 | 842,4047,3853 | 844,769,601 | 846,148,5 | 847,1368,1229 | 848,323,196 | 850,115,28 | 851,2862,2775 | 852,1699,1612 | 853,1648,1563 | 854,111,53 | 855,3678,3656 | 856,750,737 | 857,3779,3771 | 858,211,203 | 859,1332,1327

BATCH_RAW_INFO | 740,1065,193 | 783,1284,682 | 784,1221,620 | 788,2209,1650 | 791,575,39 | 793,1021,516 | 800,1084,629 | 801,3051,2596 | 804,2160,1727 | 808,1022,596 | 810,471,56 | 811,595,183 | 812,444,33 | 813,429,29 | 816,480,97 | 818,1469,1097 | 819,778,416 | 820,3964,3617 | 823,3629,3300 | 824,3181,2875 | 825,439,133 | 827,325,19 | 828,3061,2762 | 829,3807,3523 | 830,295,24 | 831,3686,3420 | 833,1197,937 | 834,281,32 | 835,1607,1362 | 836,261,24 | 837,4038,3802 | 841,3689,3490 | 842,4048,3853 | 844,770,601 | 846,149,5 | 847,1369,1229 | 848,324,196 | 850,116,28 | 851,2863,2775 | 852,1700,1612 | 853,1649,1563 | 854,112,53 | 855,3679,3656 | 856,751,737 | 857,3780,3771 | 858,212,203 | 859,1333,1327

BATCH_RAW_INFO | 740,1066,193 | 783,1285,682 | 784,1222,620 | 788,2210,1650 | 791,576,39 | 793,1022,516 | 800,1085,629 | 801,3052,2596 | 804,2161,1727 | 808,1023,596 | 810,472,56 | 811,596,183 | 812,445,33 | 813,430,29 | 816,481,97 | 818,1470,1097 | 819,779,416 | 820,3965,3617 | 823,3630,3300 | 824,3182,2875 | 825,440,133 | 827,326,19 | 829,3808,3523 | 830,296,24 | 831,3687,3420 | 833,1198,937 | 834,282,32 | 835,1608,1362 | 836,262,24 | 837,4039,3802 | 841,3690,3490 | 842,4049,3853 | 844,771,601 | 846,150,5 | 847,1370,1229 | 848,325,196 | 850,117,28 | 851,2864,2775 | 852,1701,1612 | 853,1650,1563 | 854,113,53 | 855,3680,3656 | 856,752,737 | 857,3781,3771 | 858,213,203 | 859,1334,1327

BATCH_RAW_INFO | 740,1067,193 | 783,1286,682 | 784,1223,620 | 788,2211,1650 | 791,577,39 | 793,1023,516 | 800,1086,629 | 801,3053,2596 | 804,2162,1727 | 808,1024,596 | 810,473,56 | 811,597,183 | 812,446,33 | 813,431,29 | 816,482,97 | 818,1471,1097 | 819,780,416 | 820,3966,3617 | 823,3631,3300 | 824,3183,2875 | 825,441,133 | 827,327,19 | 829,3809,3523 | 830,297,24 | 831,3688,3420 | 833,1199,937 | 834,283,32 | 835,1609,1362 | 836,263,24 | 837,4040,3802 | 841,3691,3490 | 842,4050,3853 | 844,772,601 | 846,151,5 | 847,1371,1229 | 848,326,196 | 850,118,28 | 851,2865,2775 | 852,1702,1612 | 853,1651,1563 | 854,114,53 | 855,3681,3656 | 856,753,737 | 857,3782,3771 | 858,214,203 | 859,1335,1327

BATCH_RAW_INFO | 783,1287,682 | 784,1224,620 | 788,2212,1650 | 791,578,39 | 793,1024,516 | 800,1087,629 | 801,3054,2596 | 804,2163,1727 | 808,1025,596 | 810,474,56 | 811,598,183 | 812,447,33 | 813,432,29 | 816,483,97 | 818,1472,1097 | 819,781,416 | 820,3967,3617 | 823,3632,3300 | 824,3184,2875 | 825,442,133 | 827,328,19 | 829,3810,3523 | 830,298,24 | 831,3689,3420 | 833,1200,937 | 834,284,32 | 835,1610,1362 | 836,264,24 | 837,4041,3802 | 841,3692,3490 | 842,4051,3853 | 844,773,601 | 846,152,5 | 847,1372,1229 | 848,327,196 | 850,119,28 | 851,2866,2775 | 852,1703,1612 | 853,1652,1563 | 854,115,53 | 855,3682,3656 | 856,754,737 | 857,3783,3771 | 858,215,203 | 859,1336,1327

BATCH_RAW_INFO | 783,1288,682 | 784,1225,620 | 788,2213,1650 | 791,579,39 | 793,1025,516 | 800,1088,629 | 801,3055,2596 | 804,2164,1727 | 808,1026,596 | 810,475,56 | 811,599,183 | 812,448,33 | 813,433,29 | 816,484,97 | 818,1473,1097 | 819,782,416 | 820,3968,3617 | 823,3633,3300 | 824,3185,2875 | 825,443,133 | 827,329,19 | 829,3811,3523 | 830,299,24 | 831,3690,3420 | 833,1201,937 | 834,285,32 | 835,1611,1362 | 836,265,24 | 837,4042,3802 | 841,3693,3490 | 842,4052,3853 | 844,774,601 | 846,153,5 | 847,1373,1229 | 848,328,196 | 850,120,28 | 851,2867,2775 | 852,1704,1612 | 853,1653,1563 | 854,116,53 | 855,3683,3656 | 856,755,737 | 857,3784,3771 | 858,216,203 | 859,1337,1327

BATCH_RAW_INFO | 783,1289,682 | 784,1226,620 | 788,2214,1650 | 791,580,39 | 793,1026,516 | 800,1089,629 | 801,3056,2596 | 804,2165,1727 | 808,1027,596 | 810,476,56 | 811,600,183 | 812,449,33 | 813,434,29 | 816,485,97 | 818,1474,1097 | 819,783,416 | 820,3969,3617 | 823,3634,3300 | 824,3186,2875 | 825,444,133 | 827,330,19 | 829,3812,3523 | 830,300,24 | 831,3691,3420 | 833,1202,937 | 834,286,32 | 835,1612,1362 | 836,266,24 | 837,4043,3802 | 841,3694,3490 | 842,4053,3853 | 844,775,601 | 846,154,5 | 847,1374,1229 | 848,329,196 | 850,121,28 | 851,2868,2775 | 852,1705,1612 | 853,1654,1563 | 854,117,53 | 855,3684,3656 | 856,756,737 | 857,3785,3771 | 858,217,203 | 859,1338,1327

BATCH_RAW_INFO | 783,1290,682 | 784,1227,620 | 788,2215,1650 | 791,581,39 | 793,1027,516 | 800,1090,629 | 801,3057,2596 | 804,2166,1727 | 808,1028,596 | 810,477,56 | 811,601,183 | 812,450,33 | 813,435,29 | 816,486,97 | 818,1475,1097 | 819,784,416 | 820,3970,3617 | 823,3635,3300 | 824,3187,2875 | 825,445,133 | 827,331,19 | 829,3813,3523 | 830,301,24 | 831,3692,3420 | 833,1203,937 | 834,287,32 | 835,1613,1362 | 836,267,24 | 837,4044,3802 | 841,3695,3490 | 842,4054,3853 | 844,776,601 | 846,155,5 | 847,1375,1229 | 848,330,196 | 850,122,28 | 851,2869,2775 | 852,1706,1612 | 853,1655,1563 | 854,118,53 | 855,3685,3656 | 856,757,737 | 857,3786,3771 | 858,218,203 | 859,1339,1327

BATCH_RAW_INFO | 783,1291,682 | 784,1228,620 | 788,2216,1650 | 791,582,39 | 793,1028,516 | 800,1091,629 | 801,3058,2596 | 804,2167,1727 | 808,1029,596 | 810,478,56 | 811,602,183 | 812,451,33 | 813,436,29 | 816,487,97 | 818,1476,1097 | 819,785,416 | 820,3971,3617 | 823,3636,3300 | 824,3188,2875 | 825,446,133 | 827,332,19 | 829,3814,3523 | 830,302,24 | 831,3693,3420 | 833,1204,937 | 834,288,32 | 835,1614,1362 | 836,268,24 | 837,4045,3802 | 841,3696,3490 | 842,4055,3853 | 844,777,601 | 846,156,5 | 847,1376,1229 | 848,331,196 | 850,123,28 | 851,2870,2775 | 852,1707,1612 | 853,1656,1563 | 854,119,53 | 855,3686,3656 | 856,758,737 | 857,3787,3771 | 858,219,203 | 859,1340,1327

BATCH_RAW_INFO | 783,1292,682 | 784,1229,620 | 788,2217,1650 | 791,583,39 | 793,1029,516 | 800,1092,629 | 801,3059,2596 | 804,2168,1727 | 808,1030,596 | 810,479,56 | 811,603,183 | 812,452,33 | 813,437,29 | 816,488,97 | 818,1477,1097 | 819,786,416 | 820,3972,3617 | 823,3637,3300 | 824,3189,2875 | 825,447,133 | 827,333,19 | 829,3815,3523 | 830,303,24 | 831,3694,3420 | 833,1205,937 | 834,289,32 | 835,1615,1362 | 836,269,24 | 837,4046,3802 | 841,3697,3490 | 842,4056,3853 | 844,778,601 | 846,157,5 | 847,1377,1229 | 848,332,196 | 850,124,28 | 851,2871,2775 | 852,1708,1612 | 853,1657,1563 | 854,120,53 | 855,3687,3656 | 856,759,737 | 857,3788,3771 | 858,220,203 | 859,1341,1327

BATCH_RAW_INFO | 783,1293,682 | 784,1230,620 | 788,2218,1650 | 791,584,39 | 793,1030,516 | 800,1093,629 | 801,3060,2596 | 804,2169,1727 | 808,1031,596 | 810,480,56 | 811,604,183 | 812,453,33 | 813,438,29 | 816,489,97 | 818,1478,1097 | 819,787,416 | 820,3973,3617 | 823,3638,3300 | 824,3190,2875 | 825,448,133 | 827,334,19 | 829,3816,3523 | 830,304,24 | 831,3695,3420 | 833,1206,937 | 834,290,32 | 835,1616,1362 | 836,270,24 | 837,4047,3802 | 841,3698,3490 | 842,4057,3853 | 844,779,601 | 846,158,5 | 847,1378,1229 | 848,333,196 | 850,125,28 | 851,2872,2775 | 852,1709,1612 | 853,1658,1563 | 854,121,53 | 855,3688,3656 | 856,760,737 | 857,3789,3771 | 858,221,203 | 859,1342,1327

BATCH_RAW_INFO | 783,1294,682 | 784,1231,620 | 788,2219,1650 | 791,585,39 | 793,1031,516 | 800,1094,629 | 801,3061,2596 | 804,2170,1727 | 808,1032,596 | 810,481,56 | 811,605,183 | 812,454,33 | 813,439,29 | 816,490,97 | 818,1479,1097 | 819,788,416 | 820,3974,3617 | 823,3639,3300 | 824,3191,2875 | 825,449,133 | 827,335,19 | 829,3817,3523 | 830,305,24 | 831,3696,3420 | 833,1207,937 | 834,291,32 | 835,1617,1362 | 836,271,24 | 837,4048,3802 | 841,3699,3490 | 842,4058,3853 | 844,780,601 | 846,159,5 | 847,1379,1229 | 848,334,196 | 850,126,28 | 851,2873,2775 | 852,1710,1612 | 853,1659,1563 | 854,122,53 | 855,3689,3656 | 856,761,737 | 857,3790,3771 | 858,222,203 | 859,1343,1327

BATCH_RAW_INFO | 783,1295,682 | 784,1232,620 | 788,2220,1650 | 791,586,39 | 793,1032,516 | 800,1095,629 | 801,3062,2596 | 804,2171,1727 | 808,1033,596 | 810,482,56 | 811,606,183 | 812,455,33 | 813,440,29 | 816,491,97 | 818,1480,1097 | 819,789,416 | 820,3975,3617 | 823,3640,3300 | 824,3192,2875 | 825,450,133 | 827,336,19 | 829,3818,3523 | 830,306,24 | 831,3697,3420 | 833,1208,937 | 834,292,32 | 835,1618,1362 | 836,272,24 | 837,4049,3802 | 841,3700,3490 | 842,4059,3853 | 844,781,601 | 846,160,5 | 847,1380,1229 | 848,335,196 | 850,127,28 | 851,2874,2775 | 852,1711,1612 | 853,1660,1563 | 854,123,53 | 855,3690,3656 | 856,762,737 | 857,3791,3771 | 858,223,203 | 859,1344,1327

BATCH_RAW_INFO | 783,1296,682 | 784,1233,620 | 788,2221,1650 | 791,587,39 | 793,1033,516 | 800,1096,629 | 801,3063,2596 | 804,2172,1727 | 808,1034,596 | 810,483,56 | 811,607,183 | 812,456,33 | 813,441,29 | 816,492,97 | 818,1481,1097 | 819,790,416 | 820,3976,3617 | 823,3641,3300 | 824,3193,2875 | 825,451,133 | 827,337,19 | 829,3819,3523 | 830,307,24 | 831,3698,3420 | 833,1209,937 | 834,293,32 | 835,1619,1362 | 836,273,24 | 837,4050,3802 | 841,3701,3490 | 842,4060,3853 | 844,782,601 | 846,161,5 | 847,1381,1229 | 848,336,196 | 850,128,28 | 851,2875,2775 | 852,1712,1612 | 853,1661,1563 | 854,124,53 | 855,3691,3656 | 856,763,737 | 857,3792,3771 | 858,224,203 | 859,1345,1327

BATCH_RAW_INFO | 783,1297,682 | 784,1234,620 | 788,2222,1650 | 791,588,39 | 793,1034,516 | 800,1097,629 | 801,3064,2596 | 804,2173,1727 | 808,1035,596 | 810,484,56 | 811,608,183 | 812,457,33 | 813,442,29 | 816,493,97 | 818,1482,1097 | 819,791,416 | 820,3977,3617 | 823,3642,3300 | 824,3194,2875 | 825,452,133 | 827,338,19 | 829,3820,3523 | 830,308,24 | 831,3699,3420 | 833,1210,937 | 834,294,32 | 835,1620,1362 | 836,274,24 | 837,4051,3802 | 841,3702,3490 | 842,4061,3853 | 844,783,601 | 846,162,5 | 847,1382,1229 | 848,337,196 | 850,129,28 | 851,2876,2775 | 852,1713,1612 | 853,1662,1563 | 854,125,53 | 855,3692,3656 | 856,764,737 | 857,3793,3771 | 858,225,203 | 859,1346,1327

BATCH_RAW_INFO | 783,1298,682 | 784,1235,620 | 788,2223,1650 | 791,589,39 | 793,1035,516 | 800,1098,629 | 801,3065,2596 | 804,2174,1727 | 808,1036,596 | 810,485,56 | 811,609,183 | 812,458,33 | 813,443,29 | 816,494,97 | 818,1483,1097 | 819,792,416 | 820,3978,3617 | 823,3643,3300 | 824,3195,2875 | 825,453,133 | 827,339,19 | 829,3821,3523 | 830,309,24 | 831,3700,3420 | 833,1211,937 | 834,295,32 | 835,1621,1362 | 836,275,24 | 837,4052,3802 | 841,3703,3490 | 842,4062,3853 | 844,784,601 | 846,163,5 | 847,1383,1229 | 848,338,196 | 850,130,28 | 851,2877,2775 | 852,1714,1612 | 853,1663,1563 | 854,126,53 | 855,3693,3656 | 856,765,737 | 857,3794,3771 | 858,226,203 | 859,1347,1327

BATCH_RAW_INFO | 783,1299,682 | 784,1236,620 | 788,2224,1650 | 791,590,39 | 793,1036,516 | 800,1099,629 | 801,3066,2596 | 804,2175,1727 | 808,1037,596 | 810,486,56 | 811,610,183 | 812,459,33 | 813,444,29 | 816,495,97 | 818,1484,1097 | 819,793,416 | 820,3979,3617 | 823,3644,3300 | 824,3196,2875 | 825,454,133 | 827,340,19 | 829,3822,3523 | 830,310,24 | 831,3701,3420 | 833,1212,937 | 834,296,32 | 835,1622,1362 | 836,276,24 | 837,4053,3802 | 841,3704,3490 | 842,4063,3853 | 844,785,601 | 846,164,5 | 847,1384,1229 | 848,339,196 | 850,131,28 | 851,2878,2775 | 852,1715,1612 | 853,1664,1563 | 854,127,53 | 855,3694,3656 | 856,766,737 | 857,3795,3771 | 858,227,203 | 859,1348,1327

BATCH_RAW_INFO | 783,1300,682 | 784,1237,620 | 788,2225,1650 | 791,591,39 | 793,1037,516 | 800,1100,629 | 801,3067,2596 | 804,2176,1727 | 808,1038,596 | 810,487,56 | 811,611,183 | 812,460,33 | 813,445,29 | 816,496,97 | 818,1485,1097 | 819,794,416 | 820,3980,3617 | 823,3645,3300 | 824,3197,2875 | 825,455,133 | 827,341,19 | 829,3823,3523 | 830,311,24 | 831,3702,3420 | 833,1213,937 | 834,297,32 | 835,1623,1362 | 836,277,24 | 837,4054,3802 | 841,3705,3490 | 842,4064,3853 | 844,786,601 | 846,165,5 | 847,1385,1229 | 848,340,196 | 850,132,28 | 851,2879,2775 | 852,1716,1612 | 853,1665,1563 | 854,128,53 | 855,3695,3656 | 856,767,737 | 857,3796,3771 | 858,228,203 | 859,1349,1327

BATCH_RAW_INFO | 783,1301,682 | 784,1238,620 | 788,2226,1650 | 791,592,39 | 793,1038,516 | 800,1101,629 | 801,3068,2596 | 804,2177,1727 | 808,1039,596 | 810,488,56 | 811,612,183 | 812,461,33 | 813,446,29 | 816,497,97 | 818,1486,1097 | 819,795,416 | 820,3981,3617 | 823,3646,3300 | 824,3198,2875 | 825,456,133 | 827,342,19 | 829,3824,3523 | 830,312,24 | 831,3703,3420 | 833,1214,937 | 834,298,32 | 835,1624,1362 | 836,278,24 | 837,4055,3802 | 841,3706,3490 | 842,4065,3853 | 844,787,601 | 846,166,5 | 847,1386,1229 | 848,341,196 | 850,133,28 | 851,2880,2775 | 852,1717,1612 | 853,1666,1563 | 854,129,53 | 855,3696,3656 | 856,768,737 | 857,3797,3771 | 858,229,203 | 859,1350,1327

BATCH_RAW_INFO | 860,3968,3967

BATCH_RAW_INFO | 861,508,507

BATCH_RAW_INFO | 783,1302,682 | 784,1239,620 | 788,2227,1650 | 791,593,39 | 793,1039,516 | 800,1102,629 | 801,3069,2596 | 804,2178,1727 | 808,1040,596 | 810,489,56 | 811,613,183 | 812,462,33 | 813,447,29 | 816,498,97 | 818,1487,1097 | 819,796,416 | 820,3982,3617 | 823,3647,3300 | 824,3199,2875 | 825,457,133 | 827,343,19 | 829,3825,3523 | 830,313,24 | 831,3704,3420 | 833,1215,937 | 834,299,32 | 835,1625,1362 | 836,279,24 | 837,4056,3802 | 841,3707,3490 | 842,4066,3853 | 844,788,601 | 846,167,5 | 847,1387,1229 | 848,342,196 | 850,134,28 | 851,2881,2775 | 852,1718,1612 | 853,1667,1563 | 854,130,53 | 855,3697,3656 | 856,769,737 | 857,3798,3771 | 858,230,203 | 859,1351,1327 | 860,3969,3967 | 861,509,507

BATCH_RAW_INFO | 783,1303,682 | 784,1240,620 | 788,2228,1650 | 791,594,39 | 793,1040,516 | 800,1103,629 | 801,3070,2596 | 804,2179,1727 | 808,1041,596 | 810,490,56 | 811,614,183 | 812,463,33 | 813,448,29 | 816,499,97 | 818,1488,1097 | 819,797,416 | 820,3983,3617 | 823,3648,3300 | 824,3200,2875 | 825,458,133 | 827,344,19 | 829,3826,3523 | 830,314,24 | 831,3705,3420 | 833,1216,937 | 834,300,32 | 835,1626,1362 | 836,280,24 | 837,4057,3802 | 841,3708,3490 | 842,4067,3853 | 844,789,601 | 846,168,5 | 847,1388,1229 | 848,343,196 | 850,135,28 | 851,2882,2775 | 852,1719,1612 | 853,1668,1563 | 854,131,53 | 855,3698,3656 | 856,770,737 | 857,3799,3771 | 858,231,203 | 859,1352,1327 | 860,3970,3967 | 861,510,507

BATCH_RAW_INFO | 783,1304,682 | 784,1241,620 | 788,2229,1650 | 791,595,39 | 793,1041,516 | 800,1104,629 | 801,3071,2596 | 804,2180,1727 | 808,1042,596 | 810,491,56 | 811,615,183 | 812,464,33 | 813,449,29 | 816,500,97 | 818,1489,1097 | 819,798,416 | 820,3984,3617 | 823,3649,3300 | 824,3201,2875 | 825,459,133 | 827,345,19 | 829,3827,3523 | 830,315,24 | 831,3706,3420 | 833,1217,937 | 834,301,32 | 835,1627,1362 | 836,281,24 | 837,4058,3802 | 841,3709,3490 | 842,4068,3853 | 844,790,601 | 846,169,5 | 847,1389,1229 | 848,344,196 | 850,136,28 | 851,2883,2775 | 852,1720,1612 | 853,1669,1563 | 854,132,53 | 855,3699,3656 | 856,771,737 | 857,3800,3771 | 858,232,203 | 859,1353,1327 | 860,3971,3967 | 861,511,507

BATCH_RAW_INFO | 783,1305,682 | 784,1242,620 | 788,2230,1650 | 791,596,39 | 793,1042,516 | 800,1105,629 | 801,3072,2596 | 804,2181,1727 | 808,1043,596 | 810,492,56 | 811,616,183 | 812,465,33 | 813,450,29 | 816,501,97 | 818,1490,1097 | 819,799,416 | 820,3985,3617 | 823,3650,3300 | 824,3202,2875 | 825,460,133 | 827,346,19 | 829,3828,3523 | 830,316,24 | 831,3707,3420 | 833,1218,937 | 834,302,32 | 835,1628,1362 | 836,282,24 | 837,4059,3802 | 841,3710,3490 | 842,4069,3853 | 844,791,601 | 846,170,5 | 847,1390,1229 | 848,345,196 | 850,137,28 | 851,2884,2775 | 852,1721,1612 | 853,1670,1563 | 854,133,53 | 855,3700,3656 | 856,772,737 | 857,3801,3771 | 858,233,203 | 859,1354,1327 | 860,3972,3967 | 861,512,507

BATCH_RAW_INFO | 783,1306,682 | 784,1243,620 | 788,2231,1650 | 791,597,39 | 793,1043,516 | 800,1106,629 | 801,3073,2596 | 804,2182,1727 | 808,1044,596 | 810,493,56 | 811,617,183 | 812,466,33 | 813,451,29 | 816,502,97 | 818,1491,1097 | 819,800,416 | 820,3986,3617 | 823,3651,3300 | 824,3203,2875 | 825,461,133 | 827,347,19 | 829,3829,3523 | 830,317,24 | 831,3708,3420 | 833,1219,937 | 834,303,32 | 835,1629,1362 | 836,283,24 | 837,4060,3802 | 841,3711,3490 | 842,4070,3853 | 844,792,601 | 846,171,5 | 847,1391,1229 | 848,346,196 | 850,138,28 | 851,2885,2775 | 852,1722,1612 | 853,1671,1563 | 854,134,53 | 855,3701,3656 | 856,773,737 | 857,3802,3771 | 858,234,203 | 859,1355,1327 | 860,3973,3967 | 861,513,507

BATCH_RAW_INFO | 783,1307,682 | 784,1244,620 | 788,2232,1650 | 791,598,39 | 793,1044,516 | 800,1107,629 | 801,3074,2596 | 804,2183,1727 | 808,1045,596 | 810,494,56 | 811,618,183 | 812,467,33 | 813,452,29 | 816,503,97 | 818,1492,1097 | 819,801,416 | 820,3987,3617 | 823,3652,3300 | 824,3204,2875 | 825,462,133 | 827,348,19 | 829,3830,3523 | 830,318,24 | 831,3709,3420 | 833,1220,937 | 834,304,32 | 835,1630,1362 | 836,284,24 | 837,4061,3802 | 841,3712,3490 | 842,4071,3853 | 844,793,601 | 846,172,5 | 847,1392,1229 | 848,347,196 | 850,139,28 | 851,2886,2775 | 852,1723,1612 | 853,1672,1563 | 854,135,53 | 855,3702,3656 | 856,774,737 | 857,3803,3771 | 858,235,203 | 859,1356,1327 | 860,3974,3967 | 861,514,507

BATCH_RAW_INFO | 783,1308,682 | 784,1245,620 | 788,2233,1650 | 791,599,39 | 793,1045,516 | 800,1108,629 | 801,3075,2596 | 804,2184,1727 | 808,1046,596 | 810,495,56 | 811,619,183 | 812,468,33 | 813,453,29 | 816,504,97 | 818,1493,1097 | 819,802,416 | 820,3988,3617 | 823,3653,3300 | 824,3205,2875 | 825,463,133 | 827,349,19 | 829,3831,3523 | 830,319,24 | 831,3710,3420 | 833,1221,937 | 834,305,32 | 835,1631,1362 | 836,285,24 | 837,4062,3802 | 841,3713,3490 | 842,4072,3853 | 844,794,601 | 846,173,5 | 847,1393,1229 | 848,348,196 | 850,140,28 | 851,2887,2775 | 852,1724,1612 | 853,1673,1563 | 854,136,53 | 855,3703,3656 | 856,775,737 | 857,3804,3771 | 858,236,203 | 859,1357,1327 | 860,3975,3967 | 861,515,507

BATCH_RAW_INFO | 783,1309,682 | 784,1246,620 | 788,2234,1650 | 791,600,39 | 793,1046,516 | 800,1109,629 | 801,3076,2596 | 804,2185,1727 | 808,1047,596 | 810,496,56 | 811,620,183 | 812,469,33 | 813,454,29 | 816,505,97 | 818,1494,1097 | 819,803,416 | 820,3989,3617 | 823,3654,3300 | 824,3206,2875 | 825,464,133 | 827,350,19 | 829,3832,3523 | 830,320,24 | 831,3711,3420 | 833,1222,937 | 834,306,32 | 835,1632,1362 | 836,286,24 | 837,4063,3802 | 841,3714,3490 | 842,4073,3853 | 844,795,601 | 846,174,5 | 847,1394,1229 | 848,349,196 | 850,141,28 | 851,2888,2775 | 852,1725,1612 | 853,1674,1563 | 854,137,53 | 855,3704,3656 | 856,776,737 | 857,3805,3771 | 858,237,203 | 859,1358,1327 | 860,3976,3967 | 861,516,507

BATCH_RAW_INFO | 783,1310,682 | 784,1247,620 | 788,2235,1650 | 791,601,39 | 793,1047,516 | 800,1110,629 | 801,3077,2596 | 804,2186,1727 | 808,1048,596 | 810,497,56 | 811,621,183 | 812,470,33 | 813,455,29 | 816,506,97 | 818,1495,1097 | 819,804,416 | 820,3990,3617 | 823,3655,3300 | 824,3207,2875 | 825,465,133 | 827,351,19 | 829,3833,3523 | 830,321,24 | 831,3712,3420 | 833,1223,937 | 834,307,32 | 835,1633,1362 | 836,287,24 | 837,4064,3802 | 841,3715,3490 | 842,4074,3853 | 844,796,601 | 846,175,5 | 847,1395,1229 | 848,350,196 | 850,142,28 | 851,2889,2775 | 852,1726,1612 | 853,1675,1563 | 854,138,53 | 855,3705,3656 | 856,777,737 | 857,3806,3771 | 858,238,203 | 859,1359,1327 | 860,3977,3967 | 861,517,507

BATCH_RAW_INFO | 783,1311,682 | 784,1248,620 | 788,2236,1650 | 791,602,39 | 793,1048,516 | 800,1111,629 | 801,3078,2596 | 804,2187,1727 | 808,1049,596 | 810,498,56 | 811,622,183 | 812,471,33 | 813,456,29 | 816,507,97 | 818,1496,1097 | 819,805,416 | 820,3991,3617 | 823,3656,3300 | 824,3208,2875 | 825,466,133 | 827,352,19 | 829,3834,3523 | 830,322,24 | 831,3713,3420 | 833,1224,937 | 834,308,32 | 835,1634,1362 | 836,288,24 | 837,4065,3802 | 841,3716,3490 | 842,4075,3853 | 844,797,601 | 846,176,5 | 847,1396,1229 | 848,351,196 | 850,143,28 | 851,2890,2775 | 852,1727,1612 | 853,1676,1563 | 854,139,53 | 855,3706,3656 | 856,778,737 | 857,3807,3771 | 858,239,203 | 859,1360,1327 | 860,3978,3967 | 861,518,507

BATCH_RAW_INFO | 783,1312,682 | 784,1249,620 | 788,2237,1650 | 791,603,39 | 793,1049,516 | 800,1112,629 | 801,3079,2596 | 804,2188,1727 | 808,1050,596 | 810,499,56 | 811,623,183 | 812,472,33 | 813,457,29 | 816,508,97 | 818,1497,1097 | 819,806,416 | 820,3992,3617 | 823,3657,3300 | 824,3209,2875 | 825,467,133 | 827,353,19 | 829,3835,3523 | 830,323,24 | 831,3714,3420 | 833,1225,937 | 834,309,32 | 835,1635,1362 | 836,289,24 | 837,4066,3802 | 841,3717,3490 | 842,4076,3853 | 844,798,601 | 846,177,5 | 847,1397,1229 | 848,352,196 | 850,144,28 | 851,2891,2775 | 852,1728,1612 | 853,1677,1563 | 854,140,53 | 855,3707,3656 | 856,779,737 | 857,3808,3771 | 858,240,203 | 859,1361,1327 | 860,3979,3967 | 861,519,507

BATCH_RAW_INFO | 862,3232,3231

BATCH_RAW_INFO | 783,1313,682 | 784,1250,620 | 788,2238,1650 | 791,604,39 | 793,1050,516 | 800,1113,629 | 801,3080,2596 | 804,2189,1727 | 808,1051,596 | 810,500,56 | 811,624,183 | 812,473,33 | 813,458,29 | 816,509,97 | 818,1498,1097 | 819,807,416 | 820,3993,3617 | 823,3658,3300 | 824,3210,2875 | 825,468,133 | 827,354,19 | 829,3836,3523 | 830,324,24 | 831,3715,3420 | 833,1226,937 | 834,310,32 | 835,1636,1362 | 836,290,24 | 837,4067,3802 | 841,3718,3490 | 842,4077,3853 | 844,799,601 | 846,178,5 | 847,1398,1229 | 848,353,196 | 850,145,28 | 851,2892,2775 | 852,1729,1612 | 853,1678,1563 | 854,141,53 | 855,3708,3656 | 856,780,737 | 857,3809,3771 | 858,241,203 | 859,1362,1327 | 860,3980,3967 | 861,520,507 | 862,3233,3231

BATCH_RAW_INFO | 783,1314,682 | 784,1251,620 | 788,2239,1650 | 791,605,39 | 793,1051,516 | 800,1114,629 | 801,3081,2596 | 804,2190,1727 | 808,1052,596 | 810,501,56 | 811,625,183 | 812,474,33 | 813,459,29 | 816,510,97 | 818,1499,1097 | 819,808,416 | 820,3994,3617 | 823,3659,3300 | 824,3211,2875 | 825,469,133 | 827,355,19 | 829,3837,3523 | 830,325,24 | 831,3716,3420 | 833,1227,937 | 834,311,32 | 835,1637,1362 | 836,291,24 | 837,4068,3802 | 841,3719,3490 | 842,4078,3853 | 844,800,601 | 846,179,5 | 847,1399,1229 | 848,354,196 | 850,146,28 | 851,2893,2775 | 852,1730,1612 | 853,1679,1563 | 854,142,53 | 855,3709,3656 | 856,781,737 | 857,3810,3771 | 858,242,203 | 859,1363,1327 | 860,3981,3967 | 861,521,507 | 862,3234,3231

BATCH_RAW_INFO | 783,1315,682 | 784,1252,620 | 788,2240,1650 | 791,606,39 | 793,1052,516 | 800,1115,629 | 801,3082,2596 | 804,2191,1727 | 808,1053,596 | 810,502,56 | 811,626,183 | 812,475,33 | 813,460,29 | 816,511,97 | 818,1500,1097 | 819,809,416 | 820,3995,3617 | 823,3660,3300 | 824,3212,2875 | 825,470,133 | 827,356,19 | 829,3838,3523 | 830,326,24 | 831,3717,3420 | 833,1228,937 | 834,312,32 | 835,1638,1362 | 836,292,24 | 837,4069,3802 | 841,3720,3490 | 842,4079,3853 | 844,801,601 | 846,180,5 | 847,1400,1229 | 848,355,196 | 850,147,28 | 851,2894,2775 | 852,1731,1612 | 853,1680,1563 | 854,143,53 | 855,3710,3656 | 856,782,737 | 857,3811,3771 | 858,243,203 | 859,1364,1327 | 860,3982,3967 | 861,522,507 | 862,3235,3231

BATCH_RAW_INFO | 783,1316,682 | 784,1253,620 | 788,2241,1650 | 791,607,39 | 793,1053,516 | 800,1116,629 | 801,3083,2596 | 804,2192,1727 | 808,1054,596 | 810,503,56 | 811,627,183 | 812,476,33 | 813,461,29 | 816,512,97 | 818,1501,1097 | 819,810,416 | 820,3996,3617 | 823,3661,3300 | 824,3213,2875 | 825,471,133 | 827,357,19 | 829,3839,3523 | 830,327,24 | 831,3718,3420 | 833,1229,937 | 834,313,32 | 835,1639,1362 | 836,293,24 | 837,4070,3802 | 841,3721,3490 | 842,4080,3853 | 844,802,601 | 846,181,5 | 847,1401,1229 | 848,356,196 | 850,148,28 | 851,2895,2775 | 852,1732,1612 | 853,1681,1563 | 854,144,53 | 855,3711,3656 | 856,783,737 | 857,3812,3771 | 858,244,203 | 859,1365,1327 | 860,3983,3967 | 861,523,507 | 862,3236,3231

BATCH_RAW_INFO | 783,1317,682 | 784,1254,620 | 788,2242,1650 | 791,608,39 | 793,1054,516 | 800,1117,629 | 801,3084,2596 | 804,2193,1727 | 808,1055,596 | 810,504,56 | 811,628,183 | 812,477,33 | 813,462,29 | 816,513,97 | 818,1502,1097 | 819,811,416 | 820,3997,3617 | 823,3662,3300 | 824,3214,2875 | 825,472,133 | 827,358,19 | 829,3840,3523 | 830,328,24 | 831,3719,3420 | 833,1230,937 | 834,314,32 | 835,1640,1362 | 836,294,24 | 837,4071,3802 | 841,3722,3490 | 842,4081,3853 | 844,803,601 | 846,182,5 | 847,1402,1229 | 848,357,196 | 850,149,28 | 851,2896,2775 | 852,1733,1612 | 853,1682,1563 | 854,145,53 | 855,3712,3656 | 856,784,737 | 857,3813,3771 | 858,245,203 | 859,1366,1327 | 860,3984,3967 | 861,524,507 | 862,3237,3231

BATCH_RAW_INFO | 783,1318,682 | 784,1255,620 | 788,2243,1650 | 791,609,39 | 793,1055,516 | 800,1118,629 | 801,3085,2596 | 804,2194,1727 | 808,1056,596 | 810,505,56 | 811,629,183 | 812,478,33 | 813,463,29 | 816,514,97 | 818,1503,1097 | 819,812,416 | 820,3998,3617 | 823,3663,3300 | 824,3215,2875 | 825,473,133 | 827,359,19 | 829,3841,3523 | 830,329,24 | 831,3720,3420 | 833,1231,937 | 834,315,32 | 835,1641,1362 | 836,295,24 | 837,4072,3802 | 841,3723,3490 | 842,4082,3853 | 844,804,601 | 846,183,5 | 847,1403,1229 | 848,358,196 | 850,150,28 | 851,2897,2775 | 852,1734,1612 | 853,1683,1563 | 854,146,53 | 855,3713,3656 | 856,785,737 | 857,3814,3771 | 858,246,203 | 859,1367,1327 | 860,3985,3967 | 861,525,507 | 862,3238,3231

BATCH_RAW_INFO | 783,1319,682 | 784,1256,620 | 788,2244,1650 | 791,610,39 | 793,1056,516 | 800,1119,629 | 801,3086,2596 | 804,2195,1727 | 808,1057,596 | 810,506,56 | 811,630,183 | 812,479,33 | 813,464,29 | 816,515,97 | 818,1504,1097 | 819,813,416 | 820,3999,3617 | 823,3664,3300 | 824,3216,2875 | 825,474,133 | 827,360,19 | 829,3842,3523 | 830,330,24 | 831,3721,3420 | 833,1232,937 | 834,316,32 | 835,1642,1362 | 836,296,24 | 837,4073,3802 | 841,3724,3490 | 842,4083,3853 | 844,805,601 | 846,184,5 | 847,1404,1229 | 848,359,196 | 850,151,28 | 851,2898,2775 | 852,1735,1612 | 853,1684,1563 | 854,147,53 | 855,3714,3656 | 856,786,737 | 857,3815,3771 | 858,247,203 | 859,1368,1327 | 860,3986,3967 | 861,526,507 | 862,3239,3231

BATCH_RAW_INFO | 783,1320,682 | 784,1257,620 | 788,2245,1650 | 791,611,39 | 793,1057,516 | 800,1120,629 | 801,3087,2596 | 804,2196,1727 | 808,1058,596 | 810,507,56 | 811,631,183 | 812,480,33 | 813,465,29 | 816,516,97 | 818,1505,1097 | 819,814,416 | 820,4000,3617 | 823,3665,3300 | 824,3217,2875 | 825,475,133 | 827,361,19 | 829,3843,3523 | 830,331,24 | 831,3722,3420 | 833,1233,937 | 834,317,32 | 835,1643,1362 | 836,297,24 | 837,4074,3802 | 841,3725,3490 | 842,4084,3853 | 844,806,601 | 846,185,5 | 847,1405,1229 | 848,360,196 | 850,152,28 | 851,2899,2775 | 852,1736,1612 | 853,1685,1563 | 854,148,53 | 855,3715,3656 | 856,787,737 | 857,3816,3771 | 858,248,203 | 859,1369,1327 | 860,3987,3967 | 861,527,507 | 862,3240,3231

BATCH_RAW_INFO | 783,1321,682 | 784,1258,620 | 788,2246,1650 | 791,612,39 | 793,1058,516 | 800,1121,629 | 801,3088,2596 | 804,2197,1727 | 808,1059,596 | 810,508,56 | 811,632,183 | 812,481,33 | 813,466,29 | 816,517,97 | 818,1506,1097 | 819,815,416 | 820,4001,3617 | 823,3666,3300 | 824,3218,2875 | 825,476,133 | 827,362,19 | 829,3844,3523 | 830,332,24 | 831,3723,3420 | 833,1234,937 | 834,318,32 | 835,1644,1362 | 836,298,24 | 837,4075,3802 | 841,3726,3490 | 842,4085,3853 | 844,807,601 | 846,186,5 | 847,1406,1229 | 848,361,196 | 850,153,28 | 851,2900,2775 | 852,1737,1612 | 853,1686,1563 | 854,149,53 | 855,3716,3656 | 856,788,737 | 857,3817,3771 | 858,249,203 | 859,1370,1327 | 860,3988,3967 | 861,528,507 | 862,3241,3231

BATCH_RAW_INFO | 783,1322,682 | 784,1259,620 | 788,2247,1650 | 791,613,39 | 793,1059,516 | 800,1122,629 | 801,3089,2596 | 804,2198,1727 | 808,1060,596 | 810,509,56 | 811,633,183 | 812,482,33 | 813,467,29 | 816,518,97 | 818,1507,1097 | 819,816,416 | 820,4002,3617 | 823,3667,3300 | 824,3219,2875 | 825,477,133 | 827,363,19 | 829,3845,3523 | 830,333,24 | 831,3724,3420 | 833,1235,937 | 834,319,32 | 835,1645,1362 | 836,299,24 | 837,4076,3802 | 841,3727,3490 | 842,4086,3853 | 844,808,601 | 846,187,5 | 847,1407,1229 | 848,362,196 | 850,154,28 | 851,2901,2775 | 852,1738,1612 | 853,1687,1563 | 854,150,53 | 855,3717,3656 | 856,789,737 | 857,3818,3771 | 858,250,203 | 859,1371,1327 | 860,3989,3967 | 861,529,507 | 862,3242,3231

BATCH_RAW_INFO | 783,1323,682 | 784,1260,620 | 788,2248,1650 | 791,614,39 | 793,1060,516 | 800,1123,629 | 801,3090,2596 | 804,2199,1727 | 808,1061,596 | 810,510,56 | 812,483,33 | 813,468,29 | 816,519,97 | 818,1508,1097 | 819,817,416 | 820,4003,3617 | 823,3668,3300 | 824,3220,2875 | 825,478,133 | 827,364,19 | 829,3846,3523 | 830,334,24 | 831,3725,3420 | 833,1236,937 | 834,320,32 | 835,1646,1362 | 836,300,24 | 837,4077,3802 | 841,3728,3490 | 842,4087,3853 | 844,809,601 | 846,188,5 | 847,1408,1229 | 848,363,196 | 850,155,28 | 851,2902,2775 | 852,1739,1612 | 853,1688,1563 | 854,151,53 | 855,3718,3656 | 856,790,737 | 857,3819,3771 | 858,251,203 | 859,1372,1327 | 860,3990,3967 | 861,530,507 | 862,3243,3231

BATCH_RAW_INFO | 783,1324,682 | 784,1261,620 | 788,2249,1650 | 791,615,39 | 793,1061,516 | 800,1124,629 | 801,3091,2596 | 804,2200,1727 | 808,1062,596 | 810,511,56 | 812,484,33 | 813,469,29 | 816,520,97 | 818,1509,1097 | 819,818,416 | 820,4004,3617 | 823,3669,3300 | 824,3221,2875 | 825,479,133 | 827,365,19 | 829,3847,3523 | 830,335,24 | 831,3726,3420 | 833,1237,937 | 834,321,32 | 835,1647,1362 | 836,301,24 | 837,4078,3802 | 841,3729,3490 | 842,4088,3853 | 844,810,601 | 846,189,5 | 847,1409,1229 | 848,364,196 | 850,156,28 | 851,2903,2775 | 852,1740,1612 | 853,1689,1563 | 854,152,53 | 855,3719,3656 | 856,791,737 | 857,3820,3771 | 858,252,203 | 859,1373,1327 | 860,3991,3967 | 861,531,507 | 862,3244,3231

BATCH_RAW_INFO | 783,1325,682 | 784,1262,620 | 788,2250,1650 | 791,616,39 | 793,1062,516 | 800,1125,629 | 801,3092,2596 | 804,2201,1727 | 808,1063,596 | 810,512,56 | 812,485,33 | 813,470,29 | 816,521,97 | 818,1510,1097 | 819,819,416 | 820,4005,3617 | 823,3670,3300 | 824,3222,2875 | 825,480,133 | 827,366,19 | 829,3848,3523 | 830,336,24 | 831,3727,3420 | 833,1238,937 | 834,322,32 | 835,1648,1362 | 836,302,24 | 837,4079,3802 | 841,3730,3490 | 842,4089,3853 | 844,811,601 | 846,190,5 | 847,1410,1229 | 848,365,196 | 850,157,28 | 851,2904,2775 | 852,1741,1612 | 853,1690,1563 | 854,153,53 | 855,3720,3656 | 856,792,737 | 857,3821,3771 | 858,253,203 | 859,1374,1327 | 860,3992,3967 | 861,532,507 | 862,3245,3231

BATCH_RAW_INFO | 783,1326,682 | 784,1263,620 | 788,2251,1650 | 791,617,39 | 793,1063,516 | 800,1126,629 | 801,3093,2596 | 804,2202,1727 | 808,1064,596 | 810,513,56 | 812,486,33 | 813,471,29 | 816,522,97 | 818,1511,1097 | 819,820,416 | 820,4006,3617 | 823,3671,3300 | 824,3223,2875 | 825,481,133 | 827,367,19 | 829,3849,3523 | 830,337,24 | 831,3728,3420 | 833,1239,937 | 834,323,32 | 835,1649,1362 | 836,303,24 | 837,4080,3802 | 841,3731,3490 | 842,4090,3853 | 844,812,601 | 846,191,5 | 847,1411,1229 | 848,366,196 | 850,158,28 | 851,2905,2775 | 852,1742,1612 | 853,1691,1563 | 854,154,53 | 855,3721,3656 | 856,793,737 | 857,3822,3771 | 858,254,203 | 859,1375,1327 | 860,3993,3967 | 861,533,507 | 862,3246,3231

BATCH_RAW_INFO | 783,1327,682 | 784,1264,620 | 788,2252,1650 | 791,618,39 | 793,1064,516 | 800,1127,629 | 801,3094,2596 | 804,2203,1727 | 808,1065,596 | 810,514,56 | 812,487,33 | 813,472,29 | 816,523,97 | 818,1512,1097 | 819,821,416 | 820,4007,3617 | 823,3672,3300 | 824,3224,2875 | 825,482,133 | 827,368,19 | 829,3850,3523 | 830,338,24 | 831,3729,3420 | 833,1240,937 | 834,324,32 | 835,1650,1362 | 836,304,24 | 837,4081,3802 | 841,3732,3490 | 842,4091,3853 | 844,813,601 | 846,192,5 | 847,1412,1229 | 848,367,196 | 850,159,28 | 851,2906,2775 | 852,1743,1612 | 853,1692,1563 | 854,155,53 | 855,3722,3656 | 856,794,737 | 857,3823,3771 | 858,255,203 | 859,1376,1327 | 860,3994,3967 | 861,534,507 | 862,3247,3231

BATCH_RAW_INFO | 783,1328,682 | 784,1265,620 | 788,2253,1650 | 791,619,39 | 793,1065,516 | 800,1128,629 | 801,3095,2596 | 804,2204,1727 | 808,1066,596 | 810,515,56 | 812,488,33 | 813,473,29 | 816,524,97 | 818,1513,1097 | 819,822,416 | 820,4008,3617 | 823,3673,3300 | 824,3225,2875 | 825,483,133 | 827,369,19 | 829,3851,3523 | 830,339,24 | 831,3730,3420 | 833,1241,937 | 834,325,32 | 835,1651,1362 | 836,305,24 | 837,4082,3802 | 841,3733,3490 | 842,4092,3853 | 844,814,601 | 846,193,5 | 848,368,196 | 850,160,28 | 851,2907,2775 | 852,1744,1612 | 853,1693,1563 | 854,156,53 | 855,3723,3656 | 856,795,737 | 857,3824,3771 | 858,256,203 | 859,1377,1327 | 860,3995,3967 | 861,535,507 | 862,3248,3231

BATCH_RAW_INFO | 783,1329,682 | 784,1266,620 | 788,2254,1650 | 791,620,39 | 793,1066,516 | 800,1129,629 | 801,3096,2596 | 804,2205,1727 | 808,1067,596 | 810,516,56 | 812,489,33 | 813,474,29 | 816,525,97 | 818,1514,1097 | 819,823,416 | 820,4009,3617 | 823,3674,3300 | 824,3226,2875 | 827,370,19 | 829,3852,3523 | 830,340,24 | 831,3731,3420 | 833,1242,937 | 834,326,32 | 835,1652,1362 | 836,306,24 | 837,4083,3802 | 841,3734,3490 | 842,4093,3853 | 844,815,601 | 846,194,5 | 848,369,196 | 850,161,28 | 851,2908,2775 | 852,1745,1612 | 853,1694,1563 | 854,157,53 | 855,3724,3656 | 856,796,737 | 857,3825,3771 | 858,257,203 | 859,1378,1327 | 860,3996,3967 | 861,536,507 | 862,3249,3231

BATCH_RAW_INFO | 783,1330,682 | 784,1267,620 | 788,2255,1650 | 791,621,39 | 793,1067,516 | 800,1130,629 | 801,3097,2596 | 804,2206,1727 | 808,1068,596 | 810,517,56 | 812,490,33 | 813,475,29 | 816,526,97 | 818,1515,1097 | 819,824,416 | 820,4010,3617 | 823,3675,3300 | 824,3227,2875 | 827,371,19 | 829,3853,3523 | 830,341,24 | 831,3732,3420 | 833,1243,937 | 834,327,32 | 835,1653,1362 | 836,307,24 | 837,4084,3802 | 841,3735,3490 | 842,4094,3853 | 844,816,601 | 846,195,5 | 848,370,196 | 850,162,28 | 851,2909,2775 | 852,1746,1612 | 853,1695,1563 | 854,158,53 | 855,3725,3656 | 856,797,737 | 857,3826,3771 | 858,258,203 | 859,1379,1327 | 860,3997,3967 | 861,537,507 | 862,3250,3231

BATCH_RAW_INFO | 783,1331,682 | 784,1268,620 | 788,2256,1650 | 791,622,39 | 793,1068,516 | 800,1131,629 | 801,3098,2596 | 804,2207,1727 | 808,1069,596 | 810,518,56 | 812,491,33 | 813,476,29 | 816,527,97 | 818,1516,1097 | 819,825,416 | 820,4011,3617 | 823,3676,3300 | 824,3228,2875 | 827,372,19 | 829,3854,3523 | 830,342,24 | 831,3733,3420 | 833,1244,937 | 834,328,32 | 835,1654,1362 | 836,308,24 | 837,4085,3802 | 841,3736,3490 | 842,4095,3853 | 844,817,601 | 846,196,5 | 848,371,196 | 850,163,28 | 851,2910,2775 | 852,1747,1612 | 853,1696,1563 | 854,159,53 | 855,3726,3656 | 856,798,737 | 857,3827,3771 | 858,259,203 | 859,1380,1327 | 860,3998,3967 | 861,538,507 | 862,3251,3231

BATCH_RAW_INFO | 783,1332,682 | 784,1269,620 | 788,2257,1650 | 791,623,39 | 793,1069,516 | 800,1132,629 | 801,3099,2596 | 804,2208,1727 | 808,1070,596 | 810,519,56 | 812,492,33 | 813,477,29 | 816,528,97 | 818,1517,1097 | 819,826,416 | 820,4012,3617 | 823,3677,3300 | 824,3229,2875 | 827,373,19 | 829,3855,3523 | 830,343,24 | 831,3734,3420 | 833,1245,937 | 834,329,32 | 835,1655,1362 | 836,309,24 | 837,4086,3802 | 841,3737,3490 | 844,818,601 | 846,197,5 | 848,372,196 | 850,164,28 | 851,2911,2775 | 852,1748,1612 | 853,1697,1563 | 854,160,53 | 855,3727,3656 | 856,799,737 | 857,3828,3771 | 858,260,203 | 859,1381,1327 | 860,3999,3967 | 861,539,507 | 862,3252,3231

BATCH_RAW_INFO | 863,1436,1435

BATCH_RAW_INFO | 864,1516,1515

BATCH_RAW_INFO | 783,1333,682 | 784,1270,620 | 788,2258,1650 | 791,624,39 | 793,1070,516 | 800,1133,629 | 801,3100,2596 | 804,2209,1727 | 808,1071,596 | 810,520,56 | 812,493,33 | 813,478,29 | 816,529,97 | 818,1518,1097 | 819,827,416 | 820,4013,3617 | 823,3678,3300 | 824,3230,2875 | 827,374,19 | 829,3856,3523 | 830,344,24 | 831,3735,3420 | 833,1246,937 | 834,330,32 | 835,1656,1362 | 836,310,24 | 837,4087,3802 | 841,3738,3490 | 844,819,601 | 846,198,5 | 848,373,196 | 850,165,28 | 851,2912,2775 | 852,1749,1612 | 853,1698,1563 | 854,161,53 | 855,3728,3656 | 856,800,737 | 857,3829,3771 | 858,261,203 | 859,1382,1327 | 860,4000,3967 | 861,540,507 | 862,3253,3231 | 863,1437,1435 | 864,1517,1515

BATCH_RAW_INFO | 783,1334,682 | 784,1271,620 | 788,2259,1650 | 791,625,39 | 793,1071,516 | 800,1134,629 | 801,3101,2596 | 804,2210,1727 | 808,1072,596 | 810,521,56 | 812,494,33 | 813,479,29 | 816,530,97 | 818,1519,1097 | 819,828,416 | 820,4014,3617 | 823,3679,3300 | 824,3231,2875 | 827,375,19 | 829,3857,3523 | 830,345,24 | 831,3736,3420 | 833,1247,937 | 834,331,32 | 835,1657,1362 | 836,311,24 | 837,4088,3802 | 841,3739,3490 | 844,820,601 | 846,199,5 | 848,374,196 | 850,166,28 | 851,2913,2775 | 852,1750,1612 | 853,1699,1563 | 854,162,53 | 855,3729,3656 | 856,801,737 | 857,3830,3771 | 858,262,203 | 859,1383,1327 | 860,4001,3967 | 861,541,507 | 862,3254,3231 | 863,1438,1435 | 864,1518,1515

BATCH_RAW_INFO | 783,1335,682 | 784,1272,620 | 788,2260,1650 | 791,626,39 | 793,1072,516 | 800,1135,629 | 801,3102,2596 | 804,2211,1727 | 808,1073,596 | 810,522,56 | 812,495,33 | 813,480,29 | 816,531,97 | 818,1520,1097 | 819,829,416 | 820,4015,3617 | 823,3680,3300 | 824,3232,2875 | 827,376,19 | 829,3858,3523 | 830,346,24 | 831,3737,3420 | 833,1248,937 | 834,332,32 | 835,1658,1362 | 836,312,24 | 837,4089,3802 | 841,3740,3490 | 844,821,601 | 846,200,5 | 848,375,196 | 850,167,28 | 851,2914,2775 | 852,1751,1612 | 853,1700,1563 | 854,163,53 | 855,3730,3656 | 856,802,737 | 857,3831,3771 | 858,263,203 | 859,1384,1327 | 860,4002,3967 | 861,542,507 | 862,3255,3231 | 863,1439,1435 | 864,1519,1515

BATCH_RAW_INFO | 783,1336,682 | 784,1273,620 | 788,2261,1650 | 791,627,39 | 793,1073,516 | 800,1136,629 | 801,3103,2596 | 804,2212,1727 | 808,1074,596 | 810,523,56 | 812,496,33 | 813,481,29 | 816,532,97 | 818,1521,1097 | 819,830,416 | 820,4016,3617 | 823,3681,3300 | 824,3233,2875 | 827,377,19 | 829,3859,3523 | 830,347,24 | 831,3738,3420 | 833,1249,937 | 834,333,32 | 835,1659,1362 | 836,313,24 | 837,4090,3802 | 841,3741,3490 | 844,822,601 | 846,201,5 | 848,376,196 | 850,168,28 | 851,2915,2775 | 852,1752,1612 | 853,1701,1563 | 854,164,53 | 855,3731,3656 | 856,803,737 | 857,3832,3771 | 858,264,203 | 859,1385,1327 | 860,4003,3967 | 861,543,507 | 862,3256,3231 | 863,1440,1435 | 864,1520,1515

BATCH_RAW_INFO | 783,1337,682 | 784,1274,620 | 788,2262,1650 | 791,628,39 | 793,1074,516 | 800,1137,629 | 801,3104,2596 | 804,2213,1727 | 808,1075,596 | 810,524,56 | 812,497,33 | 813,482,29 | 816,533,97 | 818,1522,1097 | 819,831,416 | 820,4017,3617 | 823,3682,3300 | 824,3234,2875 | 827,378,19 | 829,3860,3523 | 830,348,24 | 831,3739,3420 | 833,1250,937 | 834,334,32 | 835,1660,1362 | 836,314,24 | 837,4091,3802 | 841,3742,3490 | 844,823,601 | 846,202,5 | 848,377,196 | 850,169,28 | 851,2916,2775 | 852,1753,1612 | 853,1702,1563 | 854,165,53 | 855,3732,3656 | 856,804,737 | 857,3833,3771 | 858,265,203 | 859,1386,1327 | 860,4004,3967 | 861,544,507 | 862,3257,3231 | 863,1441,1435 | 864,1521,1515

BATCH_RAW_INFO | 783,1338,682 | 784,1275,620 | 788,2263,1650 | 791,629,39 | 793,1075,516 | 800,1138,629 | 801,3105,2596 | 804,2214,1727 | 808,1076,596 | 810,525,56 | 812,498,33 | 813,483,29 | 816,534,97 | 818,1523,1097 | 819,832,416 | 820,4018,3617 | 823,3683,3300 | 824,3235,2875 | 827,379,19 | 829,3861,3523 | 830,349,24 | 831,3740,3420 | 833,1251,937 | 834,335,32 | 835,1661,1362 | 836,315,24 | 837,4092,3802 | 841,3743,3490 | 844,824,601 | 846,203,5 | 848,378,196 | 850,170,28 | 851,2917,2775 | 852,1754,1612 | 853,1703,1563 | 854,166,53 | 855,3733,3656 | 856,805,737 | 857,3834,3771 | 858,266,203 | 859,1387,1327 | 860,4005,3967 | 861,545,507 | 862,3258,3231 | 863,1442,1435 | 864,1522,1515

BATCH_RAW_INFO | 783,1339,682 | 784,1276,620 | 788,2264,1650 | 791,630,39 | 793,1076,516 | 800,1139,629 | 801,3106,2596 | 804,2215,1727 | 808,1077,596 | 810,526,56 | 812,499,33 | 813,484,29 | 816,535,97 | 818,1524,1097 | 819,833,416 | 820,4019,3617 | 823,3684,3300 | 824,3236,2875 | 827,380,19 | 829,3862,3523 | 830,350,24 | 831,3741,3420 | 833,1252,937 | 834,336,32 | 835,1662,1362 | 836,316,24 | 837,4093,3802 | 841,3744,3490 | 844,825,601 | 846,204,5 | 848,379,196 | 850,171,28 | 851,2918,2775 | 852,1755,1612 | 853,1704,1563 | 854,167,53 | 855,3734,3656 | 856,806,737 | 857,3835,3771 | 858,267,203 | 859,1388,1327 | 860,4006,3967 | 861,546,507 | 862,3259,3231 | 863,1443,1435 | 864,1523,1515

BATCH_RAW_INFO | 783,1340,682 | 784,1277,620 | 788,2265,1650 | 791,631,39 | 793,1077,516 | 800,1140,629 | 801,3107,2596 | 804,2216,1727 | 808,1078,596 | 810,527,56 | 812,500,33 | 813,485,29 | 816,536,97 | 818,1525,1097 | 819,834,416 | 820,4020,3617 | 823,3685,3300 | 824,3237,2875 | 827,381,19 | 829,3863,3523 | 830,351,24 | 831,3742,3420 | 833,1253,937 | 834,337,32 | 835,1663,1362 | 836,317,24 | 837,4094,3802 | 841,3745,3490 | 844,826,601 | 846,205,5 | 848,380,196 | 850,172,28 | 851,2919,2775 | 852,1756,1612 | 853,1705,1563 | 854,168,53 | 855,3735,3656 | 856,807,737 | 857,3836,3771 | 858,268,203 | 859,1389,1327 | 860,4007,3967 | 861,547,507 | 862,3260,3231 | 863,1444,1435 | 864,1524,1515

BATCH_RAW_INFO | 783,1341,682 | 784,1278,620 | 788,2266,1650 | 791,632,39 | 793,1078,516 | 800,1141,629 | 801,3108,2596 | 804,2217,1727 | 808,1079,596 | 810,528,56 | 812,501,33 | 813,486,29 | 816,537,97 | 818,1526,1097 | 819,835,416 | 820,4021,3617 | 823,3686,3300 | 824,3238,2875 | 827,382,19 | 829,3864,3523 | 830,352,24 | 831,3743,3420 | 833,1254,937 | 834,338,32 | 835,1664,1362 | 836,318,24 | 837,4095,3802 | 841,3746,3490 | 844,827,601 | 846,206,5 | 848,381,196 | 850,173,28 | 851,2920,2775 | 852,1757,1612 | 853,1706,1563 | 854,169,53 | 855,3736,3656 | 856,808,737 | 857,3837,3771 | 858,269,203 | 859,1390,1327 | 860,4008,3967 | 861,548,507 | 862,3261,3231 | 863,1445,1435 | 864,1525,1515

BATCH_RAW_INFO | 783,1342,682 | 784,1279,620 | 788,2267,1650 | 791,633,39 | 793,1079,516 | 800,1142,629 | 801,3109,2596 | 804,2218,1727 | 808,1080,596 | 810,529,56 | 812,502,33 | 813,487,29 | 816,538,97 | 818,1527,1097 | 819,836,416 | 820,4022,3617 | 823,3687,3300 | 824,3239,2875 | 827,383,19 | 829,3865,3523 | 830,353,24 | 831,3744,3420 | 833,1255,937 | 834,339,32 | 835,1665,1362 | 836,319,24 | 841,3747,3490 | 844,828,601 | 846,207,5 | 848,382,196 | 850,174,28 | 851,2921,2775 | 852,1758,1612 | 853,1707,1563 | 854,170,53 | 855,3737,3656 | 856,809,737 | 857,3838,3771 | 858,270,203 | 859,1391,1327 | 860,4009,3967 | 861,549,507 | 862,3262,3231 | 863,1446,1435 | 864,1526,1515

BATCH_RAW_INFO | 783,1343,682 | 784,1280,620 | 788,2268,1650 | 791,634,39 | 793,1080,516 | 800,1143,629 | 801,3110,2596 | 804,2219,1727 | 808,1081,596 | 810,530,56 | 812,503,33 | 813,488,29 | 816,539,97 | 818,1528,1097 | 819,837,416 | 820,4023,3617 | 823,3688,3300 | 824,3240,2875 | 827,384,19 | 829,3866,3523 | 830,354,24 | 831,3745,3420 | 833,1256,937 | 834,340,32 | 835,1666,1362 | 836,320,24 | 841,3748,3490 | 844,829,601 | 846,208,5 | 848,383,196 | 850,175,28 | 851,2922,2775 | 852,1759,1612 | 853,1708,1563 | 854,171,53 | 855,3738,3656 | 856,810,737 | 857,3839,3771 | 858,271,203 | 859,1392,1327 | 860,4010,3967 | 861,550,507 | 862,3263,3231 | 863,1447,1435 | 864,1527,1515

BATCH_RAW_INFO | 783,1344,682 | 784,1281,620 | 788,2269,1650 | 791,635,39 | 793,1081,516 | 800,1144,629 | 801,3111,2596 | 804,2220,1727 | 808,1082,596 | 810,531,56 | 812,504,33 | 813,489,29 | 816,540,97 | 818,1529,1097 | 819,838,416 | 820,4024,3617 | 823,3689,3300 | 824,3241,2875 | 827,385,19 | 829,3867,3523 | 830,355,24 | 831,3746,3420 | 833,1257,937 | 834,341,32 | 835,1667,1362 | 836,321,24 | 841,3749,3490 | 844,830,601 | 846,209,5 | 848,384,196 | 850,176,28 | 851,2923,2775 | 852,1760,1612 | 853,1709,1563 | 854,172,53 | 855,3739,3656 | 856,811,737 | 857,3840,3771 | 858,272,203 | 859,1393,1327 | 860,4011,3967 | 861,551,507 | 862,3264,3231 | 863,1448,1435 | 864,1528,1515

BATCH_RAW_INFO | 865,3466,3465

BATCH_RAW_INFO | 866,3653,3652

BATCH_RAW_INFO | 867,3641,3640

BATCH_RAW_INFO | 868,3585,3584

BATCH_RAW_INFO | 869,2430,2429

BATCH_RAW_INFO | 870,1354,1353

BATCH_RAW_INFO | 783,1345,682 | 784,1282,620 | 788,2270,1650 | 791,636,39 | 800,1145,629 | 801,3112,2596 | 804,2221,1727 | 808,1083,596 | 810,532,56 | 812,505,33 | 813,490,29 | 816,541,97 | 818,1530,1097 | 819,839,416 | 820,4025,3617 | 823,3690,3300 | 824,3242,2875 | 827,386,19 | 829,3868,3523 | 830,356,24 | 831,3747,3420 | 833,1258,937 | 834,342,32 | 835,1668,1362 | 836,322,24 | 841,3750,3490 | 844,831,601 | 846,210,5 | 848,385,196 | 850,177,28 | 851,2924,2775 | 852,1761,1612 | 853,1710,1563 | 854,173,53 | 855,3740,3656 | 856,812,737 | 857,3841,3771 | 858,273,203 | 859,1394,1327 | 860,4012,3967 | 861,552,507 | 862,3265,3231 | 863,1449,1435 | 864,1529,1515 | 865,3467,3465 | 866,3654,3652 | 867,3642,3640 | 868,3586,3584 | 869,2431,2429 | 870,1355,1353

BATCH_RAW_INFO | 783,1346,682 | 784,1283,620 | 788,2271,1650 | 791,637,39 | 800,1146,629 | 801,3113,2596 | 804,2222,1727 | 808,1084,596 | 810,533,56 | 812,506,33 | 813,491,29 | 816,542,97 | 818,1531,1097 | 819,840,416 | 820,4026,3617 | 823,3691,3300 | 824,3243,2875 | 827,387,19 | 829,3869,3523 | 830,357,24 | 831,3748,3420 | 833,1259,937 | 834,343,32 | 835,1669,1362 | 836,323,24 | 841,3751,3490 | 844,832,601 | 846,211,5 | 848,386,196 | 850,178,28 | 851,2925,2775 | 852,1762,1612 | 853,1711,1563 | 854,174,53 | 855,3741,3656 | 856,813,737 | 857,3842,3771 | 858,274,203 | 859,1395,1327 | 860,4013,3967 | 861,553,507 | 862,3266,3231 | 863,1450,1435 | 864,1530,1515 | 865,3468,3465 | 866,3655,3652 | 867,3643,3640 | 868,3587,3584 | 869,2432,2429 | 870,1356,1353

BATCH_RAW_INFO | 783,1347,682 | 784,1284,620 | 788,2272,1650 | 791,638,39 | 800,1147,629 | 801,3114,2596 | 804,2223,1727 | 808,1085,596 | 810,534,56 | 812,507,33 | 813,492,29 | 816,543,97 | 818,1532,1097 | 819,841,416 | 820,4027,3617 | 823,3692,3300 | 824,3244,2875 | 827,388,19 | 829,3870,3523 | 830,358,24 | 831,3749,3420 | 833,1260,937 | 834,344,32 | 835,1670,1362 | 836,324,24 | 841,3752,3490 | 844,833,601 | 846,212,5 | 848,387,196 | 850,179,28 | 851,2926,2775 | 852,1763,1612 | 853,1712,1563 | 854,175,53 | 855,3742,3656 | 856,814,737 | 857,3843,3771 | 858,275,203 | 859,1396,1327 | 860,4014,3967 | 861,554,507 | 862,3267,3231 | 863,1451,1435 | 864,1531,1515 | 865,3469,3465 | 866,3656,3652 | 867,3644,3640 | 868,3588,3584 | 869,2433,2429 | 870,1357,1353

BATCH_RAW_INFO | 783,1348,682 | 784,1285,620 | 788,2273,1650 | 791,639,39 | 800,1148,629 | 801,3115,2596 | 804,2224,1727 | 808,1086,596 | 810,535,56 | 812,508,33 | 813,493,29 | 816,544,97 | 818,1533,1097 | 819,842,416 | 820,4028,3617 | 823,3693,3300 | 824,3245,2875 | 827,389,19 | 829,3871,3523 | 830,359,24 | 831,3750,3420 | 833,1261,937 | 834,345,32 | 835,1671,1362 | 836,325,24 | 841,3753,3490 | 844,834,601 | 846,213,5 | 848,388,196 | 850,180,28 | 851,2927,2775 | 852,1764,1612 | 853,1713,1563 | 854,176,53 | 855,3743,3656 | 856,815,737 | 857,3844,3771 | 858,276,203 | 859,1397,1327 | 860,4015,3967 | 861,555,507 | 862,3268,3231 | 863,1452,1435 | 864,1532,1515 | 865,3470,3465 | 866,3657,3652 | 867,3645,3640 | 868,3589,3584 | 869,2434,2429 | 870,1358,1353

BATCH_RAW_INFO | 783,1349,682 | 784,1286,620 | 788,2274,1650 | 791,640,39 | 800,1149,629 | 801,3116,2596 | 804,2225,1727 | 808,1087,596 | 810,536,56 | 812,509,33 | 813,494,29 | 816,545,97 | 818,1534,1097 | 819,843,416 | 820,4029,3617 | 823,3694,3300 | 824,3246,2875 | 827,390,19 | 829,3872,3523 | 830,360,24 | 831,3751,3420 | 833,1262,937 | 834,346,32 | 835,1672,1362 | 836,326,24 | 841,3754,3490 | 844,835,601 | 846,214,5 | 848,389,196 | 850,181,28 | 851,2928,2775 | 852,1765,1612 | 853,1714,1563 | 854,177,53 | 855,3744,3656 | 856,816,737 | 857,3845,3771 | 858,277,203 | 859,1398,1327 | 860,4016,3967 | 861,556,507 | 862,3269,3231 | 863,1453,1435 | 864,1533,1515 | 865,3471,3465 | 866,3658,3652 | 867,3646,3640 | 868,3590,3584 | 869,2435,2429 | 870,1359,1353

BATCH_RAW_INFO | 783,1350,682 | 784,1287,620 | 788,2275,1650 | 791,641,39 | 800,1150,629 | 801,3117,2596 | 804,2226,1727 | 808,1088,596 | 810,537,56 | 812,510,33 | 813,495,29 | 816,546,97 | 818,1535,1097 | 819,844,416 | 820,4030,3617 | 823,3695,3300 | 824,3247,2875 | 827,391,19 | 829,3873,3523 | 830,361,24 | 831,3752,3420 | 833,1263,937 | 834,347,32 | 835,1673,1362 | 836,327,24 | 841,3755,3490 | 844,836,601 | 846,215,5 | 848,390,196 | 850,182,28 | 851,2929,2775 | 852,1766,1612 | 853,1715,1563 | 854,178,53 | 855,3745,3656 | 856,817,737 | 857,3846,3771 | 858,278,203 | 859,1399,1327 | 860,4017,3967 | 861,557,507 | 862,3270,3231 | 863,1454,1435 | 864,1534,1515 | 865,3472,3465 | 866,3659,3652 | 867,3647,3640 | 868,3591,3584 | 869,2436,2429 | 870,1360,1353

BATCH_RAW_INFO | 783,1351,682 | 784,1288,620 | 788,2276,1650 | 791,642,39 | 800,1151,629 | 801,3118,2596 | 804,2227,1727 | 808,1089,596 | 810,538,56 | 812,511,33 | 813,496,29 | 816,547,97 | 818,1536,1097 | 819,845,416 | 820,4031,3617 | 823,3696,3300 | 824,3248,2875 | 827,392,19 | 829,3874,3523 | 830,362,24 | 831,3753,3420 | 833,1264,937 | 834,348,32 | 835,1674,1362 | 836,328,24 | 841,3756,3490 | 844,837,601 | 846,216,5 | 848,391,196 | 850,183,28 | 851,2930,2775 | 852,1767,1612 | 853,1716,1563 | 854,179,53 | 855,3746,3656 | 856,818,737 | 857,3847,3771 | 858,279,203 | 859,1400,1327 | 860,4018,3967 | 861,558,507 | 862,3271,3231 | 863,1455,1435 | 864,1535,1515 | 865,3473,3465 | 866,3660,3652 | 867,3648,3640 | 868,3592,3584 | 869,2437,2429 | 870,1361,1353

BATCH_RAW_INFO | 871,1968,1967

BATCH_RAW_INFO | 872,1266,1265

BATCH_RAW_INFO | 873,3902,3901

BATCH_RAW_INFO | 783,1352,682 | 784,1289,620 | 788,2277,1650 | 791,643,39 | 800,1152,629 | 801,3119,2596 | 804,2228,1727 | 808,1090,596 | 810,539,56 | 812,512,33 | 813,497,29 | 816,548,97 | 818,1537,1097 | 819,846,416 | 820,4032,3617 | 823,3697,3300 | 824,3249,2875 | 827,393,19 | 829,3875,3523 | 830,363,24 | 831,3754,3420 | 833,1265,937 | 834,349,32 | 835,1675,1362 | 836,329,24 | 841,3757,3490 | 844,838,601 | 846,217,5 | 848,392,196 | 850,184,28 | 851,2931,2775 | 852,1768,1612 | 853,1717,1563 | 854,180,53 | 855,3747,3656 | 856,819,737 | 857,3848,3771 | 858,280,203 | 859,1401,1327 | 860,4019,3967 | 861,559,507 | 862,3272,3231 | 863,1456,1435 | 864,1536,1515 | 865,3474,3465 | 866,3661,3652 | 867,3649,3640 | 868,3593,3584 | 869,2438,2429 | 870,1362,1353 | 871,1969,1967 | 872,1267,1265 | 873,3903,3901

BATCH_RAW_INFO | 783,1353,682 | 784,1290,620 | 788,2278,1650 | 791,644,39 | 800,1153,629 | 801,3120,2596 | 804,2229,1727 | 808,1091,596 | 810,540,56 | 812,513,33 | 813,498,29 | 816,549,97 | 818,1538,1097 | 819,847,416 | 820,4033,3617 | 823,3698,3300 | 824,3250,2875 | 827,394,19 | 829,3876,3523 | 830,364,24 | 831,3755,3420 | 833,1266,937 | 834,350,32 | 835,1676,1362 | 836,330,24 | 841,3758,3490 | 844,839,601 | 846,218,5 | 848,393,196 | 850,185,28 | 851,2932,2775 | 852,1769,1612 | 853,1718,1563 | 854,181,53 | 855,3748,3656 | 856,820,737 | 857,3849,3771 | 858,281,203 | 859,1402,1327 | 860,4020,3967 | 861,560,507 | 862,3273,3231 | 863,1457,1435 | 864,1537,1515 | 865,3475,3465 | 866,3662,3652 | 867,3650,3640 | 868,3594,3584 | 869,2439,2429 | 870,1363,1353 | 871,1970,1967 | 872,1268,1265 | 873,3904,3901

BATCH_RAW_INFO | 783,1354,682 | 784,1291,620 | 788,2279,1650 | 791,645,39 | 800,1154,629 | 801,3121,2596 | 804,2230,1727 | 808,1092,596 | 810,541,56 | 812,514,33 | 813,499,29 | 816,550,97 | 818,1539,1097 | 819,848,416 | 820,4034,3617 | 823,3699,3300 | 824,3251,2875 | 827,395,19 | 829,3877,3523 | 830,365,24 | 831,3756,3420 | 833,1267,937 | 834,351,32 | 835,1677,1362 | 836,331,24 | 841,3759,3490 | 844,840,601 | 846,219,5 | 848,394,196 | 850,186,28 | 851,2933,2775 | 852,1770,1612 | 853,1719,1563 | 854,182,53 | 855,3749,3656 | 856,821,737 | 857,3850,3771 | 858,282,203 | 859,1403,1327 | 860,4021,3967 | 861,561,507 | 862,3274,3231 | 863,1458,1435 | 864,1538,1515 | 865,3476,3465 | 866,3663,3652 | 867,3651,3640 | 868,3595,3584 | 869,2440,2429 | 870,1364,1353 | 871,1971,1967 | 872,1269,1265 | 873,3905,3901

BATCH_RAW_INFO | 783,1355,682 | 784,1292,620 | 788,2280,1650 | 791,646,39 | 800,1155,629 | 801,3122,2596 | 804,2231,1727 | 808,1093,596 | 810,542,56 | 812,515,33 | 813,500,29 | 816,551,97 | 818,1540,1097 | 819,849,416 | 820,4035,3617 | 823,3700,3300 | 824,3252,2875 | 827,396,19 | 829,3878,3523 | 830,366,24 | 831,3757,3420 | 833,1268,937 | 834,352,32 | 835,1678,1362 | 836,332,24 | 841,3760,3490 | 844,841,601 | 846,220,5 | 848,395,196 | 850,187,28 | 851,2934,2775 | 852,1771,1612 | 853,1720,1563 | 854,183,53 | 855,3750,3656 | 856,822,737 | 857,3851,3771 | 858,283,203 | 859,1404,1327 | 860,4022,3967 | 861,562,507 | 862,3275,3231 | 863,1459,1435 | 864,1539,1515 | 865,3477,3465 | 866,3664,3652 | 867,3652,3640 | 868,3596,3584 | 869,2441,2429 | 870,1365,1353 | 871,1972,1967 | 872,1270,1265 | 873,3906,3901

BATCH_RAW_INFO | 783,1356,682 | 784,1293,620 | 788,2281,1650 | 791,647,39 | 800,1156,629 | 801,3123,2596 | 804,2232,1727 | 808,1094,596 | 810,543,56 | 812,516,33 | 813,501,29 | 816,552,97 | 818,1541,1097 | 819,850,416 | 820,4036,3617 | 823,3701,3300 | 824,3253,2875 | 827,397,19 | 829,3879,3523 | 830,367,24 | 831,3758,3420 | 833,1269,937 | 834,353,32 | 835,1679,1362 | 836,333,24 | 841,3761,3490 | 844,842,601 | 846,221,5 | 848,396,196 | 850,188,28 | 851,2935,2775 | 852,1772,1612 | 853,1721,1563 | 854,184,53 | 855,3751,3656 | 856,823,737 | 857,3852,3771 | 858,284,203 | 859,1405,1327 | 860,4023,3967 | 861,563,507 | 862,3276,3231 | 863,1460,1435 | 864,1540,1515 | 865,3478,3465 | 866,3665,3652 | 867,3653,3640 | 868,3597,3584 | 869,2442,2429 | 870,1366,1353 | 871,1973,1967 | 872,1271,1265 | 873,3907,3901

BATCH_RAW_INFO | 783,1357,682 | 784,1294,620 | 788,2282,1650 | 791,648,39 | 800,1157,629 | 801,3124,2596 | 804,2233,1727 | 808,1095,596 | 810,544,56 | 812,517,33 | 813,502,29 | 816,553,97 | 818,1542,1097 | 819,851,416 | 820,4037,3617 | 823,3702,3300 | 824,3254,2875 | 827,398,19 | 829,3880,3523 | 830,368,24 | 831,3759,3420 | 833,1270,937 | 834,354,32 | 835,1680,1362 | 836,334,24 | 841,3762,3490 | 844,843,601 | 846,222,5 | 848,397,196 | 850,189,28 | 851,2936,2775 | 852,1773,1612 | 853,1722,1563 | 854,185,53 | 855,3752,3656 | 856,824,737 | 857,3853,3771 | 858,285,203 | 859,1406,1327 | 860,4024,3967 | 861,564,507 | 862,3277,3231 | 863,1461,1435 | 864,1541,1515 | 865,3479,3465 | 866,3666,3652 | 867,3654,3640 | 868,3598,3584 | 869,2443,2429 | 870,1367,1353 | 871,1974,1967 | 872,1272,1265 | 873,3908,3901

BATCH_RAW_INFO | 783,1358,682 | 784,1295,620 | 788,2283,1650 | 791,649,39 | 800,1158,629 | 801,3125,2596 | 804,2234,1727 | 808,1096,596 | 810,545,56 | 812,518,33 | 813,503,29 | 816,554,97 | 818,1543,1097 | 819,852,416 | 820,4038,3617 | 823,3703,3300 | 824,3255,2875 | 827,399,19 | 829,3881,3523 | 830,369,24 | 831,3760,3420 | 833,1271,937 | 834,355,32 | 835,1681,1362 | 836,335,24 | 841,3763,3490 | 844,844,601 | 846,223,5 | 848,398,196 | 850,190,28 | 851,2937,2775 | 852,1774,1612 | 853,1723,1563 | 854,186,53 | 855,3753,3656 | 856,825,737 | 857,3854,3771 | 858,286,203 | 859,1407,1327 | 860,4025,3967 | 861,565,507 | 862,3278,3231 | 863,1462,1435 | 864,1542,1515 | 865,3480,3465 | 866,3667,3652 | 867,3655,3640 | 868,3599,3584 | 869,2444,2429 | 870,1368,1353 | 871,1975,1967 | 872,1273,1265 | 873,3909,3901

BATCH_RAW_INFO | 783,1359,682 | 784,1296,620 | 788,2284,1650 | 791,650,39 | 800,1159,629 | 801,3126,2596 | 804,2235,1727 | 808,1097,596 | 810,546,56 | 812,519,33 | 813,504,29 | 816,555,97 | 818,1544,1097 | 819,853,416 | 820,4039,3617 | 823,3704,3300 | 824,3256,2875 | 827,400,19 | 829,3882,3523 | 830,370,24 | 831,3761,3420 | 833,1272,937 | 834,356,32 | 835,1682,1362 | 836,336,24 | 841,3764,3490 | 844,845,601 | 846,224,5 | 848,399,196 | 850,191,28 | 851,2938,2775 | 852,1775,1612 | 853,1724,1563 | 854,187,53 | 855,3754,3656 | 856,826,737 | 857,3855,3771 | 858,287,203 | 859,1408,1327 | 860,4026,3967 | 861,566,507 | 862,3279,3231 | 863,1463,1435 | 864,1543,1515 | 865,3481,3465 | 866,3668,3652 | 867,3656,3640 | 868,3600,3584 | 869,2445,2429 | 870,1369,1353 | 871,1976,1967 | 872,1274,1265 | 873,3910,3901

BATCH_RAW_INFO | 783,1360,682 | 784,1297,620 | 788,2285,1650 | 791,651,39 | 800,1160,629 | 801,3127,2596 | 804,2236,1727 | 808,1098,596 | 810,547,56 | 812,520,33 | 813,505,29 | 816,556,97 | 818,1545,1097 | 819,854,416 | 820,4040,3617 | 823,3705,3300 | 824,3257,2875 | 827,401,19 | 829,3883,3523 | 830,371,24 | 831,3762,3420 | 833,1273,937 | 834,357,32 | 835,1683,1362 | 836,337,24 | 841,3765,3490 | 844,846,601 | 846,225,5 | 848,400,196 | 850,192,28 | 851,2939,2775 | 852,1776,1612 | 853,1725,1563 | 854,188,53 | 855,3755,3656 | 856,827,737 | 857,3856,3771 | 858,288,203 | 859,1409,1327 | 860,4027,3967 | 861,567,507 | 862,3280,3231 | 863,1464,1435 | 864,1544,1515 | 865,3482,3465 | 866,3669,3652 | 867,3657,3640 | 868,3601,3584 | 869,2446,2429 | 870,1370,1353 | 871,1977,1967 | 872,1275,1265 | 873,3911,3901

BATCH_RAW_INFO | 874,3643,3642

BATCH_RAW_INFO | 783,1361,682 | 784,1298,620 | 788,2286,1650 | 791,652,39 | 800,1161,629 | 801,3128,2596 | 804,2237,1727 | 808,1099,596 | 810,548,56 | 812,521,33 | 813,506,29 | 816,557,97 | 818,1546,1097 | 819,855,416 | 820,4041,3617 | 823,3706,3300 | 824,3258,2875 | 827,402,19 | 829,3884,3523 | 830,372,24 | 831,3763,3420 | 833,1274,937 | 834,358,32 | 835,1684,1362 | 836,338,24 | 841,3766,3490 | 844,847,601 | 846,226,5 | 848,401,196 | 850,193,28 | 851,2940,2775 | 852,1777,1612 | 853,1726,1563 | 854,189,53 | 855,3756,3656 | 856,828,737 | 857,3857,3771 | 858,289,203 | 859,1410,1327 | 860,4028,3967 | 861,568,507 | 862,3281,3231 | 863,1465,1435 | 864,1545,1515 | 865,3483,3465 | 866,3670,3652 | 867,3658,3640 | 868,3602,3584 | 869,2447,2429 | 870,1371,1353 | 871,1978,1967 | 872,1276,1265 | 873,3912,3901 | 874,3644,3642

BATCH_RAW_INFO | 783,1362,682 | 784,1299,620 | 788,2287,1650 | 791,653,39 | 800,1162,629 | 801,3129,2596 | 804,2238,1727 | 808,1100,596 | 810,549,56 | 812,522,33 | 813,507,29 | 816,558,97 | 818,1547,1097 | 819,856,416 | 820,4042,3617 | 823,3707,3300 | 824,3259,2875 | 827,403,19 | 829,3885,3523 | 830,373,24 | 831,3764,3420 | 833,1275,937 | 834,359,32 | 835,1685,1362 | 836,339,24 | 841,3767,3490 | 844,848,601 | 846,227,5 | 848,402,196 | 850,194,28 | 851,2941,2775 | 852,1778,1612 | 853,1727,1563 | 854,190,53 | 855,3757,3656 | 856,829,737 | 857,3858,3771 | 858,290,203 | 859,1411,1327 | 860,4029,3967 | 861,569,507 | 862,3282,3231 | 863,1466,1435 | 864,1546,1515 | 865,3484,3465 | 866,3671,3652 | 867,3659,3640 | 868,3603,3584 | 869,2448,2429 | 870,1372,1353 | 871,1979,1967 | 872,1277,1265 | 873,3913,3901 | 874,3645,3642

BATCH_RAW_INFO | 783,1363,682 | 784,1300,620 | 788,2288,1650 | 791,654,39 | 800,1163,629 | 801,3130,2596 | 804,2239,1727 | 808,1101,596 | 810,550,56 | 812,523,33 | 813,508,29 | 816,559,97 | 818,1548,1097 | 819,857,416 | 820,4043,3617 | 823,3708,3300 | 824,3260,2875 | 827,404,19 | 829,3886,3523 | 830,374,24 | 831,3765,3420 | 833,1276,937 | 834,360,32 | 835,1686,1362 | 836,340,24 | 841,3768,3490 | 844,849,601 | 846,228,5 | 848,403,196 | 850,195,28 | 851,2942,2775 | 853,1728,1563 | 854,191,53 | 855,3758,3656 | 856,830,737 | 857,3859,3771 | 858,291,203 | 859,1412,1327 | 860,4030,3967 | 861,570,507 | 862,3283,3231 | 863,1467,1435 | 864,1547,1515 | 865,3485,3465 | 866,3672,3652 | 867,3660,3640 | 868,3604,3584 | 869,2449,2429 | 870,1373,1353 | 871,1980,1967 | 872,1278,1265 | 873,3914,3901 | 874,3646,3642

BATCH_RAW_INFO | 875,3236,3235

BATCH_RAW_INFO | 876,822,821

BATCH_RAW_INFO | 783,1364,682 | 784,1301,620 | 788,2289,1650 | 791,655,39 | 800,1164,629 | 801,3131,2596 | 804,2240,1727 | 808,1102,596 | 810,551,56 | 812,524,33 | 813,509,29 | 816,560,97 | 818,1549,1097 | 819,858,416 | 820,4044,3617 | 823,3709,3300 | 824,3261,2875 | 827,405,19 | 829,3887,3523 | 830,375,24 | 831,3766,3420 | 833,1277,937 | 834,361,32 | 835,1687,1362 | 836,341,24 | 841,3769,3490 | 844,850,601 | 846,229,5 | 848,404,196 | 850,196,28 | 851,2943,2775 | 853,1729,1563 | 854,192,53 | 855,3759,3656 | 856,831,737 | 857,3860,3771 | 858,292,203 | 859,1413,1327 | 860,4031,3967 | 861,571,507 | 862,3284,3231 | 863,1468,1435 | 864,1548,1515 | 865,3486,3465 | 866,3673,3652 | 867,3661,3640 | 868,3605,3584 | 869,2450,2429 | 870,1374,1353 | 871,1981,1967 | 872,1279,1265 | 873,3915,3901 | 874,3647,3642 | 875,3237,3235 | 876,823,821

BATCH_RAW_INFO | 783,1365,682 | 784,1302,620 | 788,2290,1650 | 791,656,39 | 800,1165,629 | 801,3132,2596 | 804,2241,1727 | 808,1103,596 | 810,552,56 | 812,525,33 | 813,510,29 | 816,561,97 | 818,1550,1097 | 819,859,416 | 820,4045,3617 | 823,3710,3300 | 824,3262,2875 | 827,406,19 | 829,3888,3523 | 830,376,24 | 831,3767,3420 | 833,1278,937 | 834,362,32 | 835,1688,1362 | 836,342,24 | 841,3770,3490 | 844,851,601 | 846,230,5 | 848,405,196 | 850,197,28 | 851,2944,2775 | 853,1730,1563 | 854,193,53 | 855,3760,3656 | 856,832,737 | 857,3861,3771 | 858,293,203 | 859,1414,1327 | 860,4032,3967 | 861,572,507 | 862,3285,3231 | 863,1469,1435 | 864,1549,1515 | 865,3487,3465 | 866,3674,3652 | 867,3662,3640 | 868,3606,3584 | 869,2451,2429 | 870,1375,1353 | 871,1982,1967 | 872,1280,1265 | 873,3916,3901 | 874,3648,3642 | 875,3238,3235 | 876,824,821

BATCH_RAW_INFO | 783,1366,682 | 784,1303,620 | 788,2291,1650 | 791,657,39 | 800,1166,629 | 801,3133,2596 | 804,2242,1727 | 808,1104,596 | 810,553,56 | 812,526,33 | 813,511,29 | 816,562,97 | 818,1551,1097 | 819,860,416 | 820,4046,3617 | 823,3711,3300 | 824,3263,2875 | 827,407,19 | 829,3889,3523 | 830,377,24 | 831,3768,3420 | 833,1279,937 | 834,363,32 | 835,1689,1362 | 836,343,24 | 841,3771,3490 | 844,852,601 | 846,231,5 | 848,406,196 | 850,198,28 | 851,2945,2775 | 853,1731,1563 | 854,194,53 | 855,3761,3656 | 856,833,737 | 857,3862,3771 | 858,294,203 | 859,1415,1327 | 860,4033,3967 | 861,573,507 | 862,3286,3231 | 863,1470,1435 | 864,1550,1515 | 865,3488,3465 | 866,3675,3652 | 867,3663,3640 | 868,3607,3584 | 869,2452,2429 | 870,1376,1353 | 871,1983,1967 | 872,1281,1265 | 873,3917,3901 | 874,3649,3642 | 875,3239,3235 | 876,825,821

BATCH_RAW_INFO | 783,1367,682 | 784,1304,620 | 788,2292,1650 | 791,658,39 | 800,1167,629 | 801,3134,2596 | 804,2243,1727 | 808,1105,596 | 810,554,56 | 812,527,33 | 813,512,29 | 816,563,97 | 818,1552,1097 | 819,861,416 | 820,4047,3617 | 823,3712,3300 | 824,3264,2875 | 827,408,19 | 829,3890,3523 | 830,378,24 | 831,3769,3420 | 833,1280,937 | 834,364,32 | 835,1690,1362 | 836,344,24 | 841,3772,3490 | 844,853,601 | 846,232,5 | 848,407,196 | 850,199,28 | 851,2946,2775 | 853,1732,1563 | 854,195,53 | 855,3762,3656 | 856,834,737 | 857,3863,3771 | 858,295,203 | 859,1416,1327 | 860,4034,3967 | 861,574,507 | 862,3287,3231 | 863,1471,1435 | 864,1551,1515 | 865,3489,3465 | 866,3676,3652 | 867,3664,3640 | 868,3608,3584 | 869,2453,2429 | 870,1377,1353 | 871,1984,1967 | 872,1282,1265 | 873,3918,3901 | 874,3650,3642 | 875,3240,3235 | 876,826,821

BATCH_RAW_INFO | 783,1368,682 | 784,1305,620 | 788,2293,1650 | 791,659,39 | 800,1168,629 | 801,3135,2596 | 804,2244,1727 | 808,1106,596 | 810,555,56 | 812,528,33 | 813,513,29 | 816,564,97 | 818,1553,1097 | 819,862,416 | 820,4048,3617 | 823,3713,3300 | 824,3265,2875 | 827,409,19 | 829,3891,3523 | 830,379,24 | 831,3770,3420 | 833,1281,937 | 834,365,32 | 835,1691,1362 | 836,345,24 | 841,3773,3490 | 844,854,601 | 846,233,5 | 848,408,196 | 850,200,28 | 851,2947,2775 | 853,1733,1563 | 854,196,53 | 855,3763,3656 | 856,835,737 | 857,3864,3771 | 858,296,203 | 859,1417,1327 | 860,4035,3967 | 861,575,507 | 862,3288,3231 | 863,1472,1435 | 864,1552,1515 | 865,3490,3465 | 866,3677,3652 | 867,3665,3640 | 868,3609,3584 | 869,2454,2429 | 870,1378,1353 | 871,1985,1967 | 872,1283,1265 | 873,3919,3901 | 874,3651,3642 | 875,3241,3235 | 876,827,821

BATCH_RAW_INFO | 783,1369,682 | 784,1306,620 | 788,2294,1650 | 791,660,39 | 800,1169,629 | 801,3136,2596 | 804,2245,1727 | 808,1107,596 | 810,556,56 | 812,529,33 | 813,514,29 | 816,565,97 | 818,1554,1097 | 819,863,416 | 820,4049,3617 | 823,3714,3300 | 824,3266,2875 | 827,410,19 | 829,3892,3523 | 830,380,24 | 831,3771,3420 | 833,1282,937 | 834,366,32 | 835,1692,1362 | 836,346,24 | 841,3774,3490 | 844,855,601 | 846,234,5 | 848,409,196 | 850,201,28 | 851,2948,2775 | 853,1734,1563 | 854,197,53 | 855,3764,3656 | 856,836,737 | 857,3865,3771 | 858,297,203 | 859,1418,1327 | 860,4036,3967 | 861,576,507 | 862,3289,3231 | 863,1473,1435 | 864,1553,1515 | 865,3491,3465 | 866,3678,3652 | 867,3666,3640 | 868,3610,3584 | 869,2455,2429 | 870,1379,1353 | 871,1986,1967 | 872,1284,1265 | 873,3920,3901 | 874,3652,3642 | 875,3242,3235 | 876,828,821

BATCH_RAW_INFO | 783,1370,682 | 784,1307,620 | 788,2295,1650 | 791,661,39 | 800,1170,629 | 801,3137,2596 | 804,2246,1727 | 808,1108,596 | 810,557,56 | 812,530,33 | 813,515,29 | 816,566,97 | 818,1555,1097 | 819,864,416 | 820,4050,3617 | 823,3715,3300 | 824,3267,2875 | 827,411,19 | 829,3893,3523 | 830,381,24 | 831,3772,3420 | 833,1283,937 | 834,367,32 | 835,1693,1362 | 836,347,24 | 841,3775,3490 | 844,856,601 | 846,235,5 | 848,410,196 | 850,202,28 | 851,2949,2775 | 853,1735,1563 | 854,198,53 | 855,3765,3656 | 856,837,737 | 857,3866,3771 | 858,298,203 | 859,1419,1327 | 860,4037,3967 | 861,577,507 | 862,3290,3231 | 863,1474,1435 | 864,1554,1515 | 865,3492,3465 | 866,3679,3652 | 867,3667,3640 | 868,3611,3584 | 869,2456,2429 | 870,1380,1353 | 871,1987,1967 | 872,1285,1265 | 873,3921,3901 | 874,3653,3642 | 875,3243,3235 | 876,829,821

BATCH_RAW_INFO | 783,1371,682 | 784,1308,620 | 788,2296,1650 | 791,662,39 | 800,1171,629 | 801,3138,2596 | 804,2247,1727 | 808,1109,596 | 810,558,56 | 812,531,33 | 813,516,29 | 816,567,97 | 818,1556,1097 | 819,865,416 | 820,4051,3617 | 823,3716,3300 | 824,3268,2875 | 827,412,19 | 829,3894,3523 | 830,382,24 | 831,3773,3420 | 833,1284,937 | 834,368,32 | 835,1694,1362 | 836,348,24 | 841,3776,3490 | 844,857,601 | 846,236,5 | 848,411,196 | 850,203,28 | 851,2950,2775 | 853,1736,1563 | 854,199,53 | 855,3766,3656 | 856,838,737 | 857,3867,3771 | 858,299,203 | 859,1420,1327 | 860,4038,3967 | 861,578,507 | 862,3291,3231 | 863,1475,1435 | 864,1555,1515 | 865,3493,3465 | 866,3680,3652 | 867,3668,3640 | 868,3612,3584 | 869,2457,2429 | 870,1381,1353 | 871,1988,1967 | 872,1286,1265 | 873,3922,3901 | 874,3654,3642 | 875,3244,3235 | 876,830,821

BATCH_RAW_INFO | 783,1372,682 | 784,1309,620 | 788,2297,1650 | 791,663,39 | 800,1172,629 | 801,3139,2596 | 804,2248,1727 | 808,1110,596 | 810,559,56 | 812,532,33 | 813,517,29 | 816,568,97 | 818,1557,1097 | 819,866,416 | 820,4052,3617 | 823,3717,3300 | 824,3269,2875 | 827,413,19 | 829,3895,3523 | 830,383,24 | 831,3774,3420 | 833,1285,937 | 834,369,32 | 835,1695,1362 | 836,349,24 | 841,3777,3490 | 844,858,601 | 846,237,5 | 848,412,196 | 850,204,28 | 851,2951,2775 | 853,1737,1563 | 854,200,53 | 855,3767,3656 | 856,839,737 | 857,3868,3771 | 858,300,203 | 859,1421,1327 | 860,4039,3967 | 861,579,507 | 862,3292,3231 | 863,1476,1435 | 864,1556,1515 | 865,3494,3465 | 866,3681,3652 | 867,3669,3640 | 868,3613,3584 | 869,2458,2429 | 870,1382,1353 | 871,1989,1967 | 872,1287,1265 | 873,3923,3901 | 874,3655,3642 | 875,3245,3235 | 876,831,821

BATCH_RAW_INFO | 783,1373,682 | 784,1310,620 | 788,2298,1650 | 791,664,39 | 800,1173,629 | 801,3140,2596 | 804,2249,1727 | 808,1111,596 | 810,560,56 | 812,533,33 | 813,518,29 | 816,569,97 | 818,1558,1097 | 819,867,416 | 820,4053,3617 | 823,3718,3300 | 824,3270,2875 | 827,414,19 | 829,3896,3523 | 830,384,24 | 831,3775,3420 | 833,1286,937 | 834,370,32 | 835,1696,1362 | 836,350,24 | 841,3778,3490 | 844,859,601 | 846,238,5 | 848,413,196 | 850,205,28 | 851,2952,2775 | 853,1738,1563 | 854,201,53 | 855,3768,3656 | 856,840,737 | 857,3869,3771 | 858,301,203 | 859,1422,1327 | 860,4040,3967 | 861,580,507 | 862,3293,3231 | 863,1477,1435 | 864,1557,1515 | 865,3495,3465 | 866,3682,3652 | 867,3670,3640 | 868,3614,3584 | 869,2459,2429 | 870,1383,1353 | 871,1990,1967 | 872,1288,1265 | 873,3924,3901 | 874,3656,3642 | 875,3246,3235 | 876,832,821

BATCH_RAW_INFO | 783,1374,682 | 784,1311,620 | 788,2299,1650 | 791,665,39 | 800,1174,629 | 801,3141,2596 | 804,2250,1727 | 808,1112,596 | 810,561,56 | 812,534,33 | 813,519,29 | 816,570,97 | 818,1559,1097 | 819,868,416 | 820,4054,3617 | 823,3719,3300 | 824,3271,2875 | 827,415,19 | 829,3897,3523 | 830,385,24 | 831,3776,3420 | 833,1287,937 | 834,371,32 | 835,1697,1362 | 836,351,24 | 841,3779,3490 | 844,860,601 | 846,239,5 | 848,414,196 | 850,206,28 | 851,2953,2775 | 853,1739,1563 | 854,202,53 | 855,3769,3656 | 856,841,737 | 857,3870,3771 | 858,302,203 | 859,1423,1327 | 860,4041,3967 | 862,3294,3231 | 863,1478,1435 | 864,1558,1515 | 865,3496,3465 | 866,3683,3652 | 867,3671,3640 | 868,3615,3584 | 869,2460,2429 | 870,1384,1353 | 871,1991,1967 | 872,1289,1265 | 873,3925,3901 | 874,3657,3642 | 875,3247,3235 | 876,833,821

BATCH_RAW_INFO | 783,1375,682 | 784,1312,620 | 788,2300,1650 | 791,666,39 | 800,1175,629 | 801,3142,2596 | 804,2251,1727 | 808,1113,596 | 810,562,56 | 812,535,33 | 813,520,29 | 816,571,97 | 818,1560,1097 | 819,869,416 | 820,4055,3617 | 823,3720,3300 | 824,3272,2875 | 827,416,19 | 829,3898,3523 | 830,386,24 | 831,3777,3420 | 833,1288,937 | 834,372,32 | 835,1698,1362 | 836,352,24 | 841,3780,3490 | 844,861,601 | 846,240,5 | 848,415,196 | 850,207,28 | 851,2954,2775 | 853,1740,1563 | 854,203,53 | 855,3770,3656 | 856,842,737 | 857,3871,3771 | 858,303,203 | 859,1424,1327 | 860,4042,3967 | 862,3295,3231 | 863,1479,1435 | 864,1559,1515 | 865,3497,3465 | 866,3684,3652 | 867,3672,3640 | 868,3616,3584 | 869,2461,2429 | 870,1385,1353 | 871,1992,1967 | 872,1290,1265 | 873,3926,3901 | 874,3658,3642 | 875,3248,3235 | 876,834,821

BATCH_RAW_INFO | 783,1376,682 | 784,1313,620 | 788,2301,1650 | 791,667,39 | 800,1176,629 | 801,3143,2596 | 804,2252,1727 | 808,1114,596 | 810,563,56 | 812,536,33 | 813,521,29 | 816,572,97 | 818,1561,1097 | 819,870,416 | 820,4056,3617 | 823,3721,3300 | 824,3273,2875 | 827,417,19 | 829,3899,3523 | 830,387,24 | 831,3778,3420 | 833,1289,937 | 834,373,32 | 835,1699,1362 | 836,353,24 | 841,3781,3490 | 844,862,601 | 846,241,5 | 848,416,196 | 850,208,28 | 851,2955,2775 | 853,1741,1563 | 854,204,53 | 855,3771,3656 | 856,843,737 | 857,3872,3771 | 858,304,203 | 859,1425,1327 | 860,4043,3967 | 862,3296,3231 | 863,1480,1435 | 864,1560,1515 | 865,3498,3465 | 866,3685,3652 | 867,3673,3640 | 868,3617,3584 | 869,2462,2429 | 870,1386,1353 | 871,1993,1967 | 872,1291,1265 | 873,3927,3901 | 874,3659,3642 | 875,3249,3235 | 876,835,821

BATCH_RAW_INFO | 783,1377,682 | 784,1314,620 | 788,2302,1650 | 791,668,39 | 800,1177,629 | 801,3144,2596 | 804,2253,1727 | 808,1115,596 | 810,564,56 | 812,537,33 | 813,522,29 | 816,573,97 | 818,1562,1097 | 819,871,416 | 820,4057,3617 | 823,3722,3300 | 824,3274,2875 | 827,418,19 | 829,3900,3523 | 830,388,24 | 831,3779,3420 | 833,1290,937 | 834,374,32 | 835,1700,1362 | 836,354,24 | 841,3782,3490 | 844,863,601 | 846,242,5 | 848,417,196 | 850,209,28 | 851,2956,2775 | 853,1742,1563 | 854,205,53 | 855,3772,3656 | 856,844,737 | 857,3873,3771 | 858,305,203 | 859,1426,1327 | 860,4044,3967 | 862,3297,3231 | 863,1481,1435 | 864,1561,1515 | 865,3499,3465 | 866,3686,3652 | 867,3674,3640 | 868,3618,3584 | 869,2463,2429 | 870,1387,1353 | 871,1994,1967 | 872,1292,1265 | 873,3928,3901 | 874,3660,3642 | 875,3250,3235 | 876,836,821

BATCH_RAW_INFO | 783,1378,682 | 784,1315,620 | 788,2303,1650 | 791,669,39 | 800,1178,629 | 801,3145,2596 | 804,2254,1727 | 808,1116,596 | 810,565,56 | 812,538,33 | 813,523,29 | 816,574,97 | 818,1563,1097 | 819,872,416 | 820,4058,3617 | 823,3723,3300 | 824,3275,2875 | 827,419,19 | 829,3901,3523 | 830,389,24 | 831,3780,3420 | 833,1291,937 | 834,375,32 | 835,1701,1362 | 836,355,24 | 841,3783,3490 | 844,864,601 | 846,243,5 | 848,418,196 | 850,210,28 | 851,2957,2775 | 853,1743,1563 | 854,206,53 | 855,3773,3656 | 856,845,737 | 857,3874,3771 | 858,306,203 | 859,1427,1327 | 860,4045,3967 | 862,3298,3231 | 863,1482,1435 | 864,1562,1515 | 865,3500,3465 | 866,3687,3652 | 867,3675,3640 | 868,3619,3584 | 869,2464,2429 | 870,1388,1353 | 871,1995,1967 | 872,1293,1265 | 873,3929,3901 | 874,3661,3642 | 875,3251,3235 | 876,837,821

BATCH_RAW_INFO | 783,1379,682 | 784,1316,620 | 788,2304,1650 | 791,670,39 | 800,1179,629 | 801,3146,2596 | 804,2255,1727 | 808,1117,596 | 810,566,56 | 812,539,33 | 813,524,29 | 816,575,97 | 818,1564,1097 | 819,873,416 | 820,4059,3617 | 823,3724,3300 | 824,3276,2875 | 827,420,19 | 829,3902,3523 | 830,390,24 | 831,3781,3420 | 833,1292,937 | 834,376,32 | 835,1702,1362 | 836,356,24 | 841,3784,3490 | 844,865,601 | 846,244,5 | 848,419,196 | 850,211,28 | 851,2958,2775 | 853,1744,1563 | 854,207,53 | 855,3774,3656 | 856,846,737 | 857,3875,3771 | 858,307,203 | 859,1428,1327 | 860,4046,3967 | 862,3299,3231 | 863,1483,1435 | 864,1563,1515 | 865,3501,3465 | 866,3688,3652 | 867,3676,3640 | 868,3620,3584 | 869,2465,2429 | 870,1389,1353 | 871,1996,1967 | 872,1294,1265 | 873,3930,3901 | 874,3662,3642 | 875,3252,3235 | 876,838,821

BATCH_RAW_INFO | 783,1380,682 | 784,1317,620 | 788,2305,1650 | 791,671,39 | 800,1180,629 | 801,3147,2596 | 804,2256,1727 | 808,1118,596 | 810,567,56 | 812,540,33 | 813,525,29 | 816,576,97 | 818,1565,1097 | 819,874,416 | 820,4060,3617 | 823,3725,3300 | 824,3277,2875 | 827,421,19 | 829,3903,3523 | 830,391,24 | 831,3782,3420 | 833,1293,937 | 834,377,32 | 835,1703,1362 | 836,357,24 | 841,3785,3490 | 844,866,601 | 846,245,5 | 848,420,196 | 850,212,28 | 851,2959,2775 | 853,1745,1563 | 854,208,53 | 855,3775,3656 | 856,847,737 | 857,3876,3771 | 858,308,203 | 859,1429,1327 | 860,4047,3967 | 862,3300,3231 | 863,1484,1435 | 864,1564,1515 | 865,3502,3465 | 866,3689,3652 | 867,3677,3640 | 868,3621,3584 | 869,2466,2429 | 870,1390,1353 | 871,1997,1967 | 872,1295,1265 | 873,3931,3901 | 874,3663,3642 | 875,3253,3235 | 876,839,821

BATCH_RAW_INFO | 783,1381,682 | 784,1318,620 | 788,2306,1650 | 791,672,39 | 800,1181,629 | 801,3148,2596 | 804,2257,1727 | 808,1119,596 | 810,568,56 | 812,541,33 | 813,526,29 | 816,577,97 | 818,1566,1097 | 819,875,416 | 820,4061,3617 | 823,3726,3300 | 824,3278,2875 | 827,422,19 | 829,3904,3523 | 830,392,24 | 831,3783,3420 | 833,1294,937 | 834,378,32 | 835,1704,1362 | 836,358,24 | 841,3786,3490 | 844,867,601 | 846,246,5 | 848,421,196 | 850,213,28 | 851,2960,2775 | 853,1746,1563 | 854,209,53 | 855,3776,3656 | 856,848,737 | 857,3877,3771 | 858,309,203 | 859,1430,1327 | 860,4048,3967 | 862,3301,3231 | 863,1485,1435 | 864,1565,1515 | 865,3503,3465 | 866,3690,3652 | 867,3678,3640 | 868,3622,3584 | 869,2467,2429 | 870,1391,1353 | 871,1998,1967 | 872,1296,1265 | 873,3932,3901 | 874,3664,3642 | 875,3254,3235 | 876,840,821

BATCH_RAW_INFO | 783,1382,682 | 784,1319,620 | 788,2307,1650 | 791,673,39 | 800,1182,629 | 801,3149,2596 | 804,2258,1727 | 808,1120,596 | 810,569,56 | 812,542,33 | 813,527,29 | 816,578,97 | 818,1567,1097 | 819,876,416 | 820,4062,3617 | 823,3727,3300 | 824,3279,2875 | 827,423,19 | 829,3905,3523 | 830,393,24 | 831,3784,3420 | 833,1295,937 | 834,379,32 | 835,1705,1362 | 836,359,24 | 841,3787,3490 | 844,868,601 | 846,247,5 | 848,422,196 | 850,214,28 | 851,2961,2775 | 853,1747,1563 | 854,210,53 | 855,3777,3656 | 856,849,737 | 857,3878,3771 | 858,310,203 | 859,1431,1327 | 860,4049,3967 | 862,3302,3231 | 863,1486,1435 | 864,1566,1515 | 865,3504,3465 | 866,3691,3652 | 867,3679,3640 | 868,3623,3584 | 869,2468,2429 | 870,1392,1353 | 871,1999,1967 | 872,1297,1265 | 873,3933,3901 | 874,3665,3642 | 875,3255,3235 | 876,841,821

BATCH_RAW_INFO | 783,1383,682 | 784,1320,620 | 788,2308,1650 | 791,674,39 | 800,1183,629 | 801,3150,2596 | 804,2259,1727 | 808,1121,596 | 810,570,56 | 812,543,33 | 813,528,29 | 816,579,97 | 818,1568,1097 | 819,877,416 | 820,4063,3617 | 823,3728,3300 | 824,3280,2875 | 827,424,19 | 829,3906,3523 | 830,394,24 | 831,3785,3420 | 833,1296,937 | 834,380,32 | 835,1706,1362 | 836,360,24 | 841,3788,3490 | 844,869,601 | 846,248,5 | 848,423,196 | 850,215,28 | 851,2962,2775 | 853,1748,1563 | 854,211,53 | 855,3778,3656 | 856,850,737 | 857,3879,3771 | 858,311,203 | 859,1432,1327 | 860,4050,3967 | 862,3303,3231 | 863,1487,1435 | 864,1567,1515 | 865,3505,3465 | 866,3692,3652 | 867,3680,3640 | 868,3624,3584 | 869,2469,2429 | 870,1393,1353 | 871,2000,1967 | 872,1298,1265 | 873,3934,3901 | 874,3666,3642 | 875,3256,3235 | 876,842,821

BATCH_RAW_INFO | 877,589,588

BATCH_RAW_INFO | 878,3381,3380

BATCH_RAW_INFO | 879,3872,3871

BATCH_RAW_INFO | 880,1431,1430

BATCH_RAW_INFO | 881,3898,3897

BATCH_RAW_INFO | 882,3188,3187

BATCH_RAW_INFO | 883,1090,1089

BATCH_RAW_INFO | 783,1384,682 | 784,1321,620 | 788,2309,1650 | 791,675,39 | 800,1184,629 | 801,3151,2596 | 804,2260,1727 | 808,1122,596 | 810,571,56 | 812,544,33 | 813,529,29 | 816,580,97 | 818,1569,1097 | 819,878,416 | 820,4064,3617 | 823,3729,3300 | 824,3281,2875 | 827,425,19 | 829,3907,3523 | 830,395,24 | 831,3786,3420 | 833,1297,937 | 834,381,32 | 835,1707,1362 | 836,361,24 | 841,3789,3490 | 844,870,601 | 846,249,5 | 848,424,196 | 850,216,28 | 851,2963,2775 | 853,1749,1563 | 854,212,53 | 855,3779,3656 | 856,851,737 | 857,3880,3771 | 858,312,203 | 859,1433,1327 | 860,4051,3967 | 862,3304,3231 | 863,1488,1435 | 864,1568,1515 | 865,3506,3465 | 866,3693,3652 | 867,3681,3640 | 868,3625,3584 | 869,2470,2429 | 870,1394,1353 | 871,2001,1967 | 872,1299,1265 | 873,3935,3901 | 874,3667,3642 | 875,3257,3235 | 876,843,821 | 877,590,588 | 878,3382,3380 | 879,3873,3871 | 880,1432,1430 | 881,3899,3897 | 882,3189,3187 | 883,1091,1089

BATCH_RAW_INFO | 783,1385,682 | 784,1322,620 | 791,676,39 | 800,1185,629 | 801,3152,2596 | 804,2261,1727 | 808,1123,596 | 810,572,56 | 812,545,33 | 813,530,29 | 816,581,97 | 818,1570,1097 | 819,879,416 | 820,4065,3617 | 823,3730,3300 | 824,3282,2875 | 827,426,19 | 829,3908,3523 | 830,396,24 | 831,3787,3420 | 833,1298,937 | 834,382,32 | 835,1708,1362 | 836,362,24 | 841,3790,3490 | 844,871,601 | 846,250,5 | 848,425,196 | 850,217,28 | 851,2964,2775 | 853,1750,1563 | 854,213,53 | 855,3780,3656 | 856,852,737 | 857,3881,3771 | 858,313,203 | 859,1434,1327 | 860,4052,3967 | 862,3305,3231 | 863,1489,1435 | 864,1569,1515 | 865,3507,3465 | 866,3694,3652 | 867,3682,3640 | 868,3626,3584 | 869,2471,2429 | 870,1395,1353 | 871,2002,1967 | 872,1300,1265 | 873,3936,3901 | 874,3668,3642 | 875,3258,3235 | 876,844,821 | 877,591,588 | 878,3383,3380 | 879,3874,3871 | 880,1433,1430 | 881,3900,3897 | 882,3190,3187 | 883,1092,1089

BATCH_RAW_INFO | 783,1386,682 | 784,1323,620 | 791,677,39 | 800,1186,629 | 801,3153,2596 | 804,2262,1727 | 808,1124,596 | 810,573,56 | 812,546,33 | 813,531,29 | 816,582,97 | 818,1571,1097 | 819,880,416 | 820,4066,3617 | 823,3731,3300 | 824,3283,2875 | 827,427,19 | 829,3909,3523 | 830,397,24 | 831,3788,3420 | 833,1299,937 | 834,383,32 | 835,1709,1362 | 836,363,24 | 841,3791,3490 | 844,872,601 | 846,251,5 | 848,426,196 | 850,218,28 | 851,2965,2775 | 853,1751,1563 | 854,214,53 | 855,3781,3656 | 856,853,737 | 857,3882,3771 | 858,314,203 | 859,1435,1327 | 860,4053,3967 | 862,3306,3231 | 863,1490,1435 | 864,1570,1515 | 865,3508,3465 | 866,3695,3652 | 867,3683,3640 | 868,3627,3584 | 869,2472,2429 | 870,1396,1353 | 871,2003,1967 | 872,1301,1265 | 873,3937,3901 | 874,3669,3642 | 875,3259,3235 | 876,845,821 | 877,592,588 | 878,3384,3380 | 879,3875,3871 | 880,1434,1430 | 881,3901,3897 | 882,3191,3187 | 883,1093,1089

BATCH_RAW_INFO | 783,1387,682 | 784,1324,620 | 791,678,39 | 800,1187,629 | 801,3154,2596 | 804,2263,1727 | 808,1125,596 | 810,574,56 | 812,547,33 | 813,532,29 | 816,583,97 | 818,1572,1097 | 819,881,416 | 820,4067,3617 | 823,3732,3300 | 824,3284,2875 | 827,428,19 | 829,3910,3523 | 830,398,24 | 831,3789,3420 | 833,1300,937 | 834,384,32 | 835,1710,1362 | 836,364,24 | 841,3792,3490 | 844,873,601 | 846,252,5 | 848,427,196 | 850,219,28 | 851,2966,2775 | 853,1752,1563 | 854,215,53 | 855,3782,3656 | 856,854,737 | 857,3883,3771 | 858,315,203 | 859,1436,1327 | 860,4054,3967 | 862,3307,3231 | 863,1491,1435 | 864,1571,1515 | 865,3509,3465 | 866,3696,3652 | 867,3684,3640 | 868,3628,3584 | 869,2473,2429 | 870,1397,1353 | 871,2004,1967 | 872,1302,1265 | 873,3938,3901 | 874,3670,3642 | 875,3260,3235 | 876,846,821 | 877,593,588 | 878,3385,3380 | 879,3876,3871 | 880,1435,1430 | 881,3902,3897 | 882,3192,3187 | 883,1094,1089

BATCH_RAW_INFO | 783,1388,682 | 784,1325,620 | 791,679,39 | 800,1188,629 | 801,3155,2596 | 804,2264,1727 | 808,1126,596 | 810,575,56 | 812,548,33 | 813,533,29 | 816,584,97 | 818,1573,1097 | 819,882,416 | 820,4068,3617 | 823,3733,3300 | 824,3285,2875 | 827,429,19 | 829,3911,3523 | 830,399,24 | 831,3790,3420 | 833,1301,937 | 834,385,32 | 835,1711,1362 | 836,365,24 | 841,3793,3490 | 844,874,601 | 846,253,5 | 848,428,196 | 850,220,28 | 851,2967,2775 | 853,1753,1563 | 854,216,53 | 855,3783,3656 | 856,855,737 | 857,3884,3771 | 858,316,203 | 859,1437,1327 | 860,4055,3967 | 862,3308,3231 | 863,1492,1435 | 864,1572,1515 | 865,3510,3465 | 866,3697,3652 | 867,3685,3640 | 868,3629,3584 | 869,2474,2429 | 870,1398,1353 | 871,2005,1967 | 872,1303,1265 | 873,3939,3901 | 874,3671,3642 | 875,3261,3235 | 876,847,821 | 877,594,588 | 878,3386,3380 | 879,3877,3871 | 880,1436,1430 | 881,3903,3897 | 882,3193,3187 | 883,1095,1089

BATCH_RAW_INFO | 783,1389,682 | 784,1326,620 | 791,680,39 | 800,1189,629 | 801,3156,2596 | 804,2265,1727 | 808,1127,596 | 810,576,56 | 812,549,33 | 813,534,29 | 816,585,97 | 818,1574,1097 | 819,883,416 | 820,4069,3617 | 823,3734,3300 | 827,430,19 | 829,3912,3523 | 830,400,24 | 831,3791,3420 | 833,1302,937 | 834,386,32 | 835,1712,1362 | 836,366,24 | 841,3794,3490 | 844,875,601 | 846,254,5 | 848,429,196 | 850,221,28 | 851,2968,2775 | 853,1754,1563 | 854,217,53 | 855,3784,3656 | 856,856,737 | 857,3885,3771 | 858,317,203 | 859,1438,1327 | 860,4056,3967 | 862,3309,3231 | 863,1493,1435 | 864,1573,1515 | 865,3511,3465 | 866,3698,3652 | 867,3686,3640 | 868,3630,3584 | 869,2475,2429 | 870,1399,1353 | 871,2006,1967 | 872,1304,1265 | 873,3940,3901 | 874,3672,3642 | 875,3262,3235 | 876,848,821 | 877,595,588 | 878,3387,3380 | 879,3878,3871 | 880,1437,1430 | 881,3904,3897 | 882,3194,3187 | 883,1096,1089

BATCH_RAW_INFO | 783,1390,682 | 784,1327,620 | 791,681,39 | 800,1190,629 | 801,3157,2596 | 804,2266,1727 | 808,1128,596 | 810,577,56 | 812,550,33 | 813,535,29 | 816,586,97 | 818,1575,1097 | 819,884,416 | 820,4070,3617 | 823,3735,3300 | 827,431,19 | 829,3913,3523 | 830,401,24 | 831,3792,3420 | 833,1303,937 | 834,387,32 | 835,1713,1362 | 836,367,24 | 841,3795,3490 | 844,876,601 | 846,255,5 | 848,430,196 | 850,222,28 | 851,2969,2775 | 853,1755,1563 | 854,218,53 | 855,3785,3656 | 856,857,737 | 857,3886,3771 | 858,318,203 | 859,1439,1327 | 860,4057,3967 | 862,3310,3231 | 863,1494,1435 | 864,1574,1515 | 865,3512,3465 | 866,3699,3652 | 867,3687,3640 | 868,3631,3584 | 869,2476,2429 | 870,1400,1353 | 871,2007,1967 | 872,1305,1265 | 873,3941,3901 | 874,3673,3642 | 875,3263,3235 | 876,849,821 | 877,596,588 | 878,3388,3380 | 879,3879,3871 | 880,1438,1430 | 881,3905,3897 | 882,3195,3187 | 883,1097,1089

BATCH_RAW_INFO | 783,1391,682 | 784,1328,620 | 791,682,39 | 800,1191,629 | 801,3158,2596 | 804,2267,1727 | 808,1129,596 | 810,578,56 | 812,551,33 | 813,536,29 | 816,587,97 | 818,1576,1097 | 819,885,416 | 820,4071,3617 | 823,3736,3300 | 827,432,19 | 829,3914,3523 | 830,402,24 | 831,3793,3420 | 833,1304,937 | 834,388,32 | 835,1714,1362 | 836,368,24 | 841,3796,3490 | 844,877,601 | 846,256,5 | 848,431,196 | 850,223,28 | 851,2970,2775 | 853,1756,1563 | 854,219,53 | 855,3786,3656 | 856,858,737 | 857,3887,3771 | 858,319,203 | 859,1440,1327 | 860,4058,3967 | 862,3311,3231 | 863,1495,1435 | 864,1575,1515 | 865,3513,3465 | 866,3700,3652 | 867,3688,3640 | 868,3632,3584 | 869,2477,2429 | 870,1401,1353 | 871,2008,1967 | 872,1306,1265 | 873,3942,3901 | 874,3674,3642 | 875,3264,3235 | 876,850,821 | 877,597,588 | 878,3389,3380 | 879,3880,3871 | 880,1439,1430 | 881,3906,3897 | 882,3196,3187 | 883,1098,1089

BATCH_RAW_INFO | 783,1392,682 | 784,1329,620 | 791,683,39 | 800,1192,629 | 801,3159,2596 | 804,2268,1727 | 808,1130,596 | 810,579,56 | 812,552,33 | 813,537,29 | 816,588,97 | 818,1577,1097 | 819,886,416 | 820,4072,3617 | 823,3737,3300 | 827,433,19 | 829,3915,3523 | 830,403,24 | 831,3794,3420 | 833,1305,937 | 834,389,32 | 835,1715,1362 | 836,369,24 | 841,3797,3490 | 844,878,601 | 846,257,5 | 848,432,196 | 850,224,28 | 851,2971,2775 | 853,1757,1563 | 854,220,53 | 855,3787,3656 | 856,859,737 | 857,3888,3771 | 858,320,203 | 859,1441,1327 | 860,4059,3967 | 862,3312,3231 | 863,1496,1435 | 864,1576,1515 | 865,3514,3465 | 866,3701,3652 | 867,3689,3640 | 868,3633,3584 | 869,2478,2429 | 870,1402,1353 | 871,2009,1967 | 872,1307,1265 | 873,3943,3901 | 874,3675,3642 | 875,3265,3235 | 876,851,821 | 877,598,588 | 878,3390,3380 | 879,3881,3871 | 880,1440,1430 | 881,3907,3897 | 882,3197,3187 | 883,1099,1089

BATCH_RAW_INFO | 783,1393,682 | 784,1330,620 | 791,684,39 | 800,1193,629 | 801,3160,2596 | 804,2269,1727 | 808,1131,596 | 810,580,56 | 812,553,33 | 813,538,29 | 816,589,97 | 818,1578,1097 | 819,887,416 | 820,4073,3617 | 823,3738,3300 | 827,434,19 | 829,3916,3523 | 830,404,24 | 831,3795,3420 | 833,1306,937 | 834,390,32 | 835,1716,1362 | 836,370,24 | 841,3798,3490 | 844,879,601 | 846,258,5 | 848,433,196 | 850,225,28 | 851,2972,2775 | 853,1758,1563 | 854,221,53 | 855,3788,3656 | 856,860,737 | 857,3889,3771 | 858,321,203 | 859,1442,1327 | 860,4060,3967 | 862,3313,3231 | 863,1497,1435 | 864,1577,1515 | 865,3515,3465 | 866,3702,3652 | 867,3690,3640 | 868,3634,3584 | 869,2479,2429 | 870,1403,1353 | 871,2010,1967 | 872,1308,1265 | 873,3944,3901 | 874,3676,3642 | 875,3266,3235 | 876,852,821 | 877,599,588 | 878,3391,3380 | 879,3882,3871 | 880,1441,1430 | 881,3908,3897 | 882,3198,3187 | 883,1100,1089

BATCH_RAW_INFO | 783,1394,682 | 784,1331,620 | 791,685,39 | 800,1194,629 | 801,3161,2596 | 804,2270,1727 | 808,1132,596 | 810,581,56 | 812,554,33 | 813,539,29 | 816,590,97 | 818,1579,1097 | 819,888,416 | 820,4074,3617 | 823,3739,3300 | 827,435,19 | 829,3917,3523 | 830,405,24 | 831,3796,3420 | 833,1307,937 | 834,391,32 | 835,1717,1362 | 836,371,24 | 841,3799,3490 | 844,880,601 | 846,259,5 | 848,434,196 | 850,226,28 | 851,2973,2775 | 853,1759,1563 | 854,222,53 | 855,3789,3656 | 856,861,737 | 857,3890,3771 | 858,322,203 | 859,1443,1327 | 860,4061,3967 | 862,3314,3231 | 863,1498,1435 | 864,1578,1515 | 865,3516,3465 | 866,3703,3652 | 867,3691,3640 | 868,3635,3584 | 869,2480,2429 | 870,1404,1353 | 871,2011,1967 | 872,1309,1265 | 873,3945,3901 | 874,3677,3642 | 875,3267,3235 | 876,853,821 | 877,600,588 | 878,3392,3380 | 879,3883,3871 | 880,1442,1430 | 881,3909,3897 | 882,3199,3187 | 883,1101,1089

BATCH_RAW_INFO | 783,1395,682 | 784,1332,620 | 791,686,39 | 800,1195,629 | 801,3162,2596 | 804,2271,1727 | 808,1133,596 | 810,582,56 | 812,555,33 | 813,540,29 | 816,591,97 | 818,1580,1097 | 819,889,416 | 820,4075,3617 | 823,3740,3300 | 827,436,19 | 829,3918,3523 | 830,406,24 | 831,3797,3420 | 833,1308,937 | 834,392,32 | 835,1718,1362 | 836,372,24 | 841,3800,3490 | 844,881,601 | 846,260,5 | 848,435,196 | 850,227,28 | 851,2974,2775 | 853,1760,1563 | 854,223,53 | 855,3790,3656 | 856,862,737 | 857,3891,3771 | 858,323,203 | 859,1444,1327 | 860,4062,3967 | 862,3315,3231 | 863,1499,1435 | 864,1579,1515 | 865,3517,3465 | 866,3704,3652 | 867,3692,3640 | 868,3636,3584 | 869,2481,2429 | 870,1405,1353 | 871,2012,1967 | 872,1310,1265 | 873,3946,3901 | 874,3678,3642 | 875,3268,3235 | 876,854,821 | 877,601,588 | 878,3393,3380 | 879,3884,3871 | 880,1443,1430 | 881,3910,3897 | 882,3200,3187 | 883,1102,1089

BATCH_RAW_INFO | 783,1396,682 | 784,1333,620 | 791,687,39 | 800,1196,629 | 801,3163,2596 | 804,2272,1727 | 808,1134,596 | 810,583,56 | 812,556,33 | 813,541,29 | 816,592,97 | 818,1581,1097 | 819,890,416 | 820,4076,3617 | 823,3741,3300 | 827,437,19 | 829,3919,3523 | 830,407,24 | 831,3798,3420 | 833,1309,937 | 834,393,32 | 835,1719,1362 | 836,373,24 | 841,3801,3490 | 844,882,601 | 846,261,5 | 848,436,196 | 850,228,28 | 851,2975,2775 | 853,1761,1563 | 854,224,53 | 855,3791,3656 | 856,863,737 | 857,3892,3771 | 858,324,203 | 859,1445,1327 | 860,4063,3967 | 862,3316,3231 | 863,1500,1435 | 864,1580,1515 | 865,3518,3465 | 866,3705,3652 | 867,3693,3640 | 868,3637,3584 | 869,2482,2429 | 870,1406,1353 | 871,2013,1967 | 872,1311,1265 | 873,3947,3901 | 874,3679,3642 | 875,3269,3235 | 876,855,821 | 877,602,588 | 878,3394,3380 | 879,3885,3871 | 880,1444,1430 | 881,3911,3897 | 882,3201,3187 | 883,1103,1089

BATCH_RAW_INFO | 783,1397,682 | 784,1334,620 | 791,688,39 | 800,1197,629 | 801,3164,2596 | 804,2273,1727 | 808,1135,596 | 810,584,56 | 812,557,33 | 813,542,29 | 816,593,97 | 818,1582,1097 | 819,891,416 | 820,4077,3617 | 823,3742,3300 | 827,438,19 | 829,3920,3523 | 830,408,24 | 831,3799,3420 | 833,1310,937 | 834,394,32 | 835,1720,1362 | 836,374,24 | 841,3802,3490 | 844,883,601 | 846,262,5 | 848,437,196 | 850,229,28 | 851,2976,2775 | 853,1762,1563 | 854,225,53 | 855,3792,3656 | 856,864,737 | 857,3893,3771 | 858,325,203 | 859,1446,1327 | 860,4064,3967 | 862,3317,3231 | 863,1501,1435 | 864,1581,1515 | 865,3519,3465 | 866,3706,3652 | 867,3694,3640 | 868,3638,3584 | 869,2483,2429 | 870,1407,1353 | 871,2014,1967 | 872,1312,1265 | 873,3948,3901 | 874,3680,3642 | 875,3270,3235 | 876,856,821 | 877,603,588 | 878,3395,3380 | 879,3886,3871 | 880,1445,1430 | 881,3912,3897 | 882,3202,3187 | 883,1104,1089

BATCH_RAW_INFO | 783,1398,682 | 784,1335,620 | 791,689,39 | 800,1198,629 | 801,3165,2596 | 804,2274,1727 | 808,1136,596 | 810,585,56 | 812,558,33 | 813,543,29 | 816,594,97 | 818,1583,1097 | 819,892,416 | 820,4078,3617 | 823,3743,3300 | 827,439,19 | 829,3921,3523 | 830,409,24 | 831,3800,3420 | 833,1311,937 | 834,395,32 | 835,1721,1362 | 836,375,24 | 841,3803,3490 | 844,884,601 | 846,263,5 | 848,438,196 | 850,230,28 | 851,2977,2775 | 853,1763,1563 | 854,226,53 | 855,3793,3656 | 856,865,737 | 857,3894,3771 | 858,326,203 | 859,1447,1327 | 860,4065,3967 | 862,3318,3231 | 863,1502,1435 | 864,1582,1515 | 865,3520,3465 | 866,3707,3652 | 867,3695,3640 | 868,3639,3584 | 869,2484,2429 | 870,1408,1353 | 871,2015,1967 | 872,1313,1265 | 873,3949,3901 | 874,3681,3642 | 875,3271,3235 | 876,857,821 | 877,604,588 | 878,3396,3380 | 879,3887,3871 | 880,1446,1430 | 881,3913,3897 | 882,3203,3187 | 883,1105,1089

BATCH_RAW_INFO | 783,1399,682 | 784,1336,620 | 791,690,39 | 800,1199,629 | 801,3166,2596 | 804,2275,1727 | 808,1137,596 | 810,586,56 | 812,559,33 | 813,544,29 | 816,595,97 | 818,1584,1097 | 819,893,416 | 820,4079,3617 | 823,3744,3300 | 827,440,19 | 829,3922,3523 | 830,410,24 | 831,3801,3420 | 833,1312,937 | 834,396,32 | 835,1722,1362 | 836,376,24 | 841,3804,3490 | 844,885,601 | 846,264,5 | 848,439,196 | 850,231,28 | 851,2978,2775 | 853,1764,1563 | 854,227,53 | 855,3794,3656 | 856,866,737 | 857,3895,3771 | 858,327,203 | 859,1448,1327 | 860,4066,3967 | 862,3319,3231 | 863,1503,1435 | 864,1583,1515 | 865,3521,3465 | 866,3708,3652 | 867,3696,3640 | 868,3640,3584 | 869,2485,2429 | 870,1409,1353 | 871,2016,1967 | 872,1314,1265 | 873,3950,3901 | 874,3682,3642 | 875,3272,3235 | 876,858,821 | 877,605,588 | 878,3397,3380 | 879,3888,3871 | 880,1447,1430 | 881,3914,3897 | 882,3204,3187 | 883,1106,1089

BATCH_RAW_INFO | 783,1400,682 | 784,1337,620 | 791,691,39 | 800,1200,629 | 801,3167,2596 | 804,2276,1727 | 808,1138,596 | 810,587,56 | 812,560,33 | 813,545,29 | 816,596,97 | 818,1585,1097 | 819,894,416 | 820,4080,3617 | 823,3745,3300 | 827,441,19 | 829,3923,3523 | 830,411,24 | 831,3802,3420 | 833,1313,937 | 834,397,32 | 835,1723,1362 | 836,377,24 | 841,3805,3490 | 844,886,601 | 846,265,5 | 848,440,196 | 850,232,28 | 851,2979,2775 | 853,1765,1563 | 854,228,53 | 855,3795,3656 | 856,867,737 | 857,3896,3771 | 858,328,203 | 859,1449,1327 | 860,4067,3967 | 862,3320,3231 | 863,1504,1435 | 864,1584,1515 | 865,3522,3465 | 866,3709,3652 | 867,3697,3640 | 868,3641,3584 | 869,2486,2429 | 870,1410,1353 | 871,2017,1967 | 872,1315,1265 | 873,3951,3901 | 874,3683,3642 | 875,3273,3235 | 876,859,821 | 877,606,588 | 878,3398,3380 | 879,3889,3871 | 880,1448,1430 | 881,3915,3897 | 882,3205,3187 | 883,1107,1089

BATCH_RAW_INFO | 783,1401,682 | 784,1338,620 | 791,692,39 | 800,1201,629 | 801,3168,2596 | 804,2277,1727 | 808,1139,596 | 810,588,56 | 812,561,33 | 813,546,29 | 816,597,97 | 818,1586,1097 | 819,895,416 | 820,4081,3617 | 823,3746,3300 | 827,442,19 | 829,3924,3523 | 830,412,24 | 831,3803,3420 | 833,1314,937 | 834,398,32 | 835,1724,1362 | 836,378,24 | 841,3806,3490 | 844,887,601 | 846,266,5 | 848,441,196 | 850,233,28 | 851,2980,2775 | 853,1766,1563 | 854,229,53 | 855,3796,3656 | 856,868,737 | 857,3897,3771 | 858,329,203 | 859,1450,1327 | 860,4068,3967 | 862,3321,3231 | 863,1505,1435 | 864,1585,1515 | 865,3523,3465 | 866,3710,3652 | 867,3698,3640 | 868,3642,3584 | 869,2487,2429 | 870,1411,1353 | 871,2018,1967 | 872,1316,1265 | 873,3952,3901 | 874,3684,3642 | 875,3274,3235 | 876,860,821 | 877,607,588 | 878,3399,3380 | 879,3890,3871 | 880,1449,1430 | 881,3916,3897 | 882,3206,3187 | 883,1108,1089

BATCH_RAW_INFO | 783,1402,682 | 784,1339,620 | 791,693,39 | 800,1202,629 | 801,3169,2596 | 804,2278,1727 | 808,1140,596 | 810,589,56 | 812,562,33 | 813,547,29 | 816,598,97 | 818,1587,1097 | 819,896,416 | 820,4082,3617 | 823,3747,3300 | 827,443,19 | 829,3925,3523 | 830,413,24 | 831,3804,3420 | 833,1315,937 | 834,399,32 | 835,1725,1362 | 836,379,24 | 841,3807,3490 | 844,888,601 | 846,267,5 | 848,442,196 | 850,234,28 | 851,2981,2775 | 853,1767,1563 | 854,230,53 | 855,3797,3656 | 856,869,737 | 857,3898,3771 | 858,330,203 | 859,1451,1327 | 860,4069,3967 | 862,3322,3231 | 863,1506,1435 | 864,1586,1515 | 865,3524,3465 | 866,3711,3652 | 867,3699,3640 | 868,3643,3584 | 869,2488,2429 | 870,1412,1353 | 871,2019,1967 | 872,1317,1265 | 873,3953,3901 | 874,3685,3642 | 875,3275,3235 | 876,861,821 | 877,608,588 | 878,3400,3380 | 879,3891,3871 | 880,1450,1430 | 881,3917,3897 | 882,3207,3187 | 883,1109,1089

BATCH_RAW_INFO | 884,114,113

BATCH_RAW_INFO | 783,1403,682 | 784,1340,620 | 791,694,39 | 800,1203,629 | 801,3170,2596 | 804,2279,1727 | 808,1141,596 | 810,590,56 | 812,563,33 | 813,548,29 | 816,599,97 | 818,1588,1097 | 819,897,416 | 820,4083,3617 | 823,3748,3300 | 827,444,19 | 829,3926,3523 | 830,414,24 | 831,3805,3420 | 833,1316,937 | 834,400,32 | 835,1726,1362 | 836,380,24 | 841,3808,3490 | 844,889,601 | 846,268,5 | 848,443,196 | 850,235,28 | 851,2982,2775 | 853,1768,1563 | 854,231,53 | 855,3798,3656 | 856,870,737 | 857,3899,3771 | 858,331,203 | 859,1452,1327 | 860,4070,3967 | 862,3323,3231 | 863,1507,1435 | 864,1587,1515 | 865,3525,3465 | 866,3712,3652 | 867,3700,3640 | 868,3644,3584 | 869,2489,2429 | 870,1413,1353 | 871,2020,1967 | 872,1318,1265 | 873,3954,3901 | 874,3686,3642 | 875,3276,3235 | 876,862,821 | 877,609,588 | 878,3401,3380 | 879,3892,3871 | 880,1451,1430 | 881,3918,3897 | 882,3208,3187 | 883,1110,1089 | 884,115,113

BATCH_RAW_INFO | 783,1404,682 | 784,1341,620 | 791,695,39 | 800,1204,629 | 801,3171,2596 | 804,2280,1727 | 808,1142,596 | 810,591,56 | 812,564,33 | 813,549,29 | 816,600,97 | 818,1589,1097 | 819,898,416 | 820,4084,3617 | 823,3749,3300 | 827,445,19 | 829,3927,3523 | 830,415,24 | 831,3806,3420 | 833,1317,937 | 834,401,32 | 835,1727,1362 | 836,381,24 | 841,3809,3490 | 844,890,601 | 846,269,5 | 848,444,196 | 850,236,28 | 851,2983,2775 | 853,1769,1563 | 854,232,53 | 855,3799,3656 | 856,871,737 | 857,3900,3771 | 858,332,203 | 859,1453,1327 | 860,4071,3967 | 862,3324,3231 | 863,1508,1435 | 864,1588,1515 | 865,3526,3465 | 866,3713,3652 | 867,3701,3640 | 868,3645,3584 | 869,2490,2429 | 870,1414,1353 | 871,2021,1967 | 872,1319,1265 | 873,3955,3901 | 874,3687,3642 | 875,3277,3235 | 876,863,821 | 877,610,588 | 878,3402,3380 | 879,3893,3871 | 880,1452,1430 | 881,3919,3897 | 882,3209,3187 | 883,1111,1089 | 884,116,113

BATCH_RAW_INFO | 783,1405,682 | 784,1342,620 | 791,696,39 | 800,1205,629 | 801,3172,2596 | 804,2281,1727 | 808,1143,596 | 810,592,56 | 812,565,33 | 813,550,29 | 816,601,97 | 818,1590,1097 | 819,899,416 | 820,4085,3617 | 823,3750,3300 | 827,446,19 | 829,3928,3523 | 830,416,24 | 831,3807,3420 | 833,1318,937 | 834,402,32 | 835,1728,1362 | 836,382,24 | 841,3810,3490 | 844,891,601 | 846,270,5 | 848,445,196 | 850,237,28 | 851,2984,2775 | 853,1770,1563 | 854,233,53 | 855,3800,3656 | 856,872,737 | 857,3901,3771 | 858,333,203 | 859,1454,1327 | 860,4072,3967 | 862,3325,3231 | 863,1509,1435 | 864,1589,1515 | 865,3527,3465 | 866,3714,3652 | 867,3702,3640 | 868,3646,3584 | 869,2491,2429 | 870,1415,1353 | 871,2022,1967 | 872,1320,1265 | 873,3956,3901 | 874,3688,3642 | 875,3278,3235 | 876,864,821 | 877,611,588 | 878,3403,3380 | 879,3894,3871 | 880,1453,1430 | 881,3920,3897 | 882,3210,3187 | 883,1112,1089 | 884,117,113

BATCH_RAW_INFO | 783,1406,682 | 784,1343,620 | 791,697,39 | 800,1206,629 | 801,3173,2596 | 804,2282,1727 | 808,1144,596 | 810,593,56 | 812,566,33 | 813,551,29 | 816,602,97 | 818,1591,1097 | 819,900,416 | 820,4086,3617 | 823,3751,3300 | 827,447,19 | 829,3929,3523 | 830,417,24 | 831,3808,3420 | 833,1319,937 | 834,403,32 | 835,1729,1362 | 836,383,24 | 841,3811,3490 | 844,892,601 | 846,271,5 | 848,446,196 | 850,238,28 | 851,2985,2775 | 853,1771,1563 | 854,234,53 | 855,3801,3656 | 856,873,737 | 857,3902,3771 | 858,334,203 | 859,1455,1327 | 860,4073,3967 | 862,3326,3231 | 863,1510,1435 | 864,1590,1515 | 865,3528,3465 | 866,3715,3652 | 867,3703,3640 | 868,3647,3584 | 869,2492,2429 | 870,1416,1353 | 871,2023,1967 | 872,1321,1265 | 873,3957,3901 | 874,3689,3642 | 875,3279,3235 | 876,865,821 | 877,612,588 | 878,3404,3380 | 879,3895,3871 | 880,1454,1430 | 881,3921,3897 | 882,3211,3187 | 883,1113,1089 | 884,118,113

BATCH_RAW_INFO | 783,1407,682 | 784,1344,620 | 791,698,39 | 800,1207,629 | 801,3174,2596 | 804,2283,1727 | 808,1145,596 | 810,594,56 | 812,567,33 | 813,552,29 | 816,603,97 | 818,1592,1097 | 819,901,416 | 820,4087,3617 | 823,3752,3300 | 827,448,19 | 829,3930,3523 | 830,418,24 | 831,3809,3420 | 833,1320,937 | 834,404,32 | 835,1730,1362 | 836,384,24 | 841,3812,3490 | 844,893,601 | 846,272,5 | 848,447,196 | 850,239,28 | 851,2986,2775 | 853,1772,1563 | 854,235,53 | 855,3802,3656 | 856,874,737 | 857,3903,3771 | 858,335,203 | 859,1456,1327 | 860,4074,3967 | 862,3327,3231 | 864,1591,1515 | 865,3529,3465 | 866,3716,3652 | 867,3704,3640 | 868,3648,3584 | 869,2493,2429 | 870,1417,1353 | 871,2024,1967 | 872,1322,1265 | 873,3958,3901 | 874,3690,3642 | 875,3280,3235 | 876,866,821 | 877,613,588 | 878,3405,3380 | 879,3896,3871 | 880,1455,1430 | 881,3922,3897 | 882,3212,3187 | 883,1114,1089 | 884,119,113

BATCH_RAW_INFO | 783,1408,682 | 784,1345,620 | 791,699,39 | 800,1208,629 | 801,3175,2596 | 804,2284,1727 | 808,1146,596 | 810,595,56 | 812,568,33 | 813,553,29 | 816,604,97 | 818,1593,1097 | 819,902,416 | 820,4088,3617 | 823,3753,3300 | 827,449,19 | 829,3931,3523 | 830,419,24 | 831,3810,3420 | 833,1321,937 | 834,405,32 | 835,1731,1362 | 836,385,24 | 841,3813,3490 | 844,894,601 | 846,273,5 | 848,448,196 | 850,240,28 | 851,2987,2775 | 853,1773,1563 | 854,236,53 | 855,3803,3656 | 856,875,737 | 857,3904,3771 | 858,336,203 | 859,1457,1327 | 860,4075,3967 | 862,3328,3231 | 864,1592,1515 | 865,3530,3465 | 866,3717,3652 | 867,3705,3640 | 868,3649,3584 | 869,2494,2429 | 870,1418,1353 | 871,2025,1967 | 872,1323,1265 | 873,3959,3901 | 874,3691,3642 | 875,3281,3235 | 876,867,821 | 877,614,588 | 878,3406,3380 | 879,3897,3871 | 880,1456,1430 | 881,3923,3897 | 882,3213,3187 | 883,1115,1089 | 884,120,113

BATCH_RAW_INFO | 783,1409,682 | 784,1346,620 | 791,700,39 | 800,1209,629 | 801,3176,2596 | 804,2285,1727 | 808,1147,596 | 810,596,56 | 812,569,33 | 813,554,29 | 816,605,97 | 818,1594,1097 | 819,903,416 | 820,4089,3617 | 823,3754,3300 | 827,450,19 | 829,3932,3523 | 830,420,24 | 831,3811,3420 | 833,1322,937 | 834,406,32 | 835,1732,1362 | 836,386,24 | 841,3814,3490 | 844,895,601 | 846,274,5 | 848,449,196 | 850,241,28 | 851,2988,2775 | 853,1774,1563 | 854,237,53 | 855,3804,3656 | 856,876,737 | 857,3905,3771 | 858,337,203 | 859,1458,1327 | 860,4076,3967 | 862,3329,3231 | 864,1593,1515 | 865,3531,3465 | 866,3718,3652 | 867,3706,3640 | 868,3650,3584 | 869,2495,2429 | 870,1419,1353 | 871,2026,1967 | 872,1324,1265 | 873,3960,3901 | 874,3692,3642 | 875,3282,3235 | 876,868,821 | 877,615,588 | 878,3407,3380 | 879,3898,3871 | 880,1457,1430 | 881,3924,3897 | 882,3214,3187 | 883,1116,1089 | 884,121,113

BATCH_RAW_INFO | 784,1347,620 | 791,701,39 | 800,1210,629 | 801,3177,2596 | 804,2286,1727 | 808,1148,596 | 810,597,56 | 812,570,33 | 813,555,29 | 816,606,97 | 818,1595,1097 | 819,904,416 | 820,4090,3617 | 823,3755,3300 | 827,451,19 | 829,3933,3523 | 830,421,24 | 831,3812,3420 | 833,1323,937 | 834,407,32 | 835,1733,1362 | 836,387,24 | 841,3815,3490 | 844,896,601 | 846,275,5 | 848,450,196 | 850,242,28 | 851,2989,2775 | 853,1775,1563 | 854,238,53 | 855,3805,3656 | 856,877,737 | 857,3906,3771 | 858,338,203 | 859,1459,1327 | 860,4077,3967 | 862,3330,3231 | 864,1594,1515 | 865,3532,3465 | 866,3719,3652 | 867,3707,3640 | 868,3651,3584 | 869,2496,2429 | 870,1420,1353 | 871,2027,1967 | 872,1325,1265 | 873,3961,3901 | 874,3693,3642 | 875,3283,3235 | 876,869,821 | 877,616,588 | 878,3408,3380 | 879,3899,3871 | 880,1458,1430 | 881,3925,3897 | 882,3215,3187 | 883,1117,1089 | 884,122,113

BATCH_RAW_INFO | 784,1348,620 | 791,702,39 | 800,1211,629 | 801,3178,2596 | 804,2287,1727 | 808,1149,596 | 810,598,56 | 812,571,33 | 813,556,29 | 816,607,97 | 818,1596,1097 | 819,905,416 | 820,4091,3617 | 823,3756,3300 | 827,452,19 | 829,3934,3523 | 830,422,24 | 831,3813,3420 | 833,1324,937 | 834,408,32 | 835,1734,1362 | 836,388,24 | 841,3816,3490 | 844,897,601 | 846,276,5 | 848,451,196 | 850,243,28 | 851,2990,2775 | 853,1776,1563 | 854,239,53 | 855,3806,3656 | 856,878,737 | 857,3907,3771 | 858,339,203 | 859,1460,1327 | 860,4078,3967 | 862,3331,3231 | 864,1595,1515 | 865,3533,3465 | 866,3720,3652 | 867,3708,3640 | 868,3652,3584 | 869,2497,2429 | 870,1421,1353 | 871,2028,1967 | 872,1326,1265 | 873,3962,3901 | 874,3694,3642 | 875,3284,3235 | 876,870,821 | 877,617,588 | 878,3409,3380 | 879,3900,3871 | 880,1459,1430 | 881,3926,3897 | 882,3216,3187 | 883,1118,1089 | 884,123,113

BATCH_RAW_INFO | 784,1349,620 | 791,703,39 | 800,1212,629 | 801,3179,2596 | 804,2288,1727 | 808,1150,596 | 810,599,56 | 812,572,33 | 813,557,29 | 816,608,97 | 818,1597,1097 | 819,906,416 | 820,4092,3617 | 823,3757,3300 | 827,453,19 | 829,3935,3523 | 830,423,24 | 831,3814,3420 | 833,1325,937 | 834,409,32 | 835,1735,1362 | 836,389,24 | 841,3817,3490 | 844,898,601 | 846,277,5 | 848,452,196 | 850,244,28 | 851,2991,2775 | 853,1777,1563 | 854,240,53 | 855,3807,3656 | 856,879,737 | 857,3908,3771 | 858,340,203 | 859,1461,1327 | 860,4079,3967 | 862,3332,3231 | 864,1596,1515 | 865,3534,3465 | 866,3721,3652 | 867,3709,3640 | 868,3653,3584 | 869,2498,2429 | 870,1422,1353 | 871,2029,1967 | 872,1327,1265 | 873,3963,3901 | 874,3695,3642 | 875,3285,3235 | 876,871,821 | 877,618,588 | 878,3410,3380 | 879,3901,3871 | 880,1460,1430 | 881,3927,3897 | 882,3217,3187 | 883,1119,1089 | 884,124,113

BATCH_RAW_INFO | 784,1350,620 | 791,704,39 | 800,1213,629 | 801,3180,2596 | 804,2289,1727 | 808,1151,596 | 810,600,56 | 812,573,33 | 813,558,29 | 816,609,97 | 818,1598,1097 | 819,907,416 | 820,4093,3617 | 823,3758,3300 | 827,454,19 | 829,3936,3523 | 830,424,24 | 831,3815,3420 | 833,1326,937 | 834,410,32 | 835,1736,1362 | 836,390,24 | 841,3818,3490 | 844,899,601 | 846,278,5 | 848,453,196 | 850,245,28 | 851,2992,2775 | 853,1778,1563 | 854,241,53 | 855,3808,3656 | 856,880,737 | 857,3909,3771 | 858,341,203 | 859,1462,1327 | 860,4080,3967 | 862,3333,3231 | 864,1597,1515 | 865,3535,3465 | 866,3722,3652 | 867,3710,3640 | 868,3654,3584 | 869,2499,2429 | 870,1423,1353 | 871,2030,1967 | 872,1328,1265 | 873,3964,3901 | 874,3696,3642 | 875,3286,3235 | 876,872,821 | 877,619,588 | 878,3411,3380 | 879,3902,3871 | 880,1461,1430 | 881,3928,3897 | 882,3218,3187 | 883,1120,1089 | 884,125,113

BATCH_RAW_INFO | 784,1351,620 | 791,705,39 | 800,1214,629 | 801,3181,2596 | 804,2290,1727 | 808,1152,596 | 810,601,56 | 812,574,33 | 813,559,29 | 816,610,97 | 818,1599,1097 | 819,908,416 | 820,4094,3617 | 823,3759,3300 | 827,455,19 | 829,3937,3523 | 830,425,24 | 831,3816,3420 | 833,1327,937 | 834,411,32 | 835,1737,1362 | 836,391,24 | 841,3819,3490 | 844,900,601 | 846,279,5 | 848,454,196 | 850,246,28 | 851,2993,2775 | 853,1779,1563 | 854,242,53 | 855,3809,3656 | 856,881,737 | 857,3910,3771 | 858,342,203 | 859,1463,1327 | 860,4081,3967 | 862,3334,3231 | 864,1598,1515 | 865,3536,3465 | 866,3723,3652 | 867,3711,3640 | 868,3655,3584 | 869,2500,2429 | 870,1424,1353 | 871,2031,1967 | 872,1329,1265 | 873,3965,3901 | 874,3697,3642 | 875,3287,3235 | 876,873,821 | 877,620,588 | 878,3412,3380 | 879,3903,3871 | 880,1462,1430 | 881,3929,3897 | 882,3219,3187 | 883,1121,1089 | 884,126,113

BATCH_RAW_INFO | 885,487,486

BATCH_RAW_INFO | 886,3602,3601

BATCH_RAW_INFO | 887,27,26

BATCH_RAW_INFO | 784,1352,620 | 791,706,39 | 800,1215,629 | 801,3182,2596 | 804,2291,1727 | 808,1153,596 | 810,602,56 | 812,575,33 | 813,560,29 | 816,611,97 | 818,1600,1097 | 819,909,416 | 820,4095,3617 | 823,3760,3300 | 827,456,19 | 829,3938,3523 | 830,426,24 | 831,3817,3420 | 833,1328,937 | 834,412,32 | 835,1738,1362 | 836,392,24 | 841,3820,3490 | 844,901,601 | 846,280,5 | 848,455,196 | 850,247,28 | 851,2994,2775 | 853,1780,1563 | 854,243,53 | 855,3810,3656 | 856,882,737 | 857,3911,3771 | 858,343,203 | 859,1464,1327 | 860,4082,3967 | 862,3335,3231 | 864,1599,1515 | 865,3537,3465 | 866,3724,3652 | 867,3712,3640 | 868,3656,3584 | 869,2501,2429 | 870,1425,1353 | 871,2032,1967 | 872,1330,1265 | 873,3966,3901 | 874,3698,3642 | 875,3288,3235 | 876,874,821 | 877,621,588 | 878,3413,3380 | 879,3904,3871 | 880,1463,1430 | 881,3930,3897 | 882,3220,3187 | 883,1122,1089 | 884,127,113 | 885,488,486 | 886,3603,3601 | 887,28,26

BATCH_RAW_INFO | 784,1353,620 | 791,707,39 | 800,1216,629 | 801,3183,2596 | 804,2292,1727 | 808,1154,596 | 810,603,56 | 812,576,33 | 813,561,29 | 816,612,97 | 818,1601,1097 | 819,910,416 | 823,3761,3300 | 827,457,19 | 829,3939,3523 | 830,427,24 | 831,3818,3420 | 833,1329,937 | 834,413,32 | 835,1739,1362 | 836,393,24 | 841,3821,3490 | 844,902,601 | 846,281,5 | 848,456,196 | 850,248,28 | 851,2995,2775 | 853,1781,1563 | 854,244,53 | 855,3811,3656 | 856,883,737 | 857,3912,3771 | 858,344,203 | 859,1465,1327 | 860,4083,3967 | 862,3336,3231 | 864,1600,1515 | 865,3538,3465 | 866,3725,3652 | 867,3713,3640 | 868,3657,3584 | 869,2502,2429 | 870,1426,1353 | 871,2033,1967 | 872,1331,1265 | 873,3967,3901 | 874,3699,3642 | 875,3289,3235 | 876,875,821 | 877,622,588 | 878,3414,3380 | 879,3905,3871 | 880,1464,1430 | 881,3931,3897 | 882,3221,3187 | 883,1123,1089 | 884,128,113 | 885,489,486 | 886,3604,3601 | 887,29,26

BATCH_RAW_INFO | 888,924,923

BATCH_RAW_INFO | 784,1354,620 | 791,708,39 | 800,1217,629 | 801,3184,2596 | 804,2293,1727 | 808,1155,596 | 810,604,56 | 812,577,33 | 813,562,29 | 816,613,97 | 818,1602,1097 | 819,911,416 | 823,3762,3300 | 827,458,19 | 829,3940,3523 | 830,428,24 | 831,3819,3420 | 833,1330,937 | 834,414,32 | 835,1740,1362 | 836,394,24 | 841,3822,3490 | 844,903,601 | 846,282,5 | 848,457,196 | 850,249,28 | 851,2996,2775 | 853,1782,1563 | 854,245,53 | 855,3812,3656 | 856,884,737 | 857,3913,3771 | 858,345,203 | 859,1466,1327 | 860,4084,3967 | 862,3337,3231 | 864,1601,1515 | 865,3539,3465 | 866,3726,3652 | 867,3714,3640 | 868,3658,3584 | 869,2503,2429 | 870,1427,1353 | 871,2034,1967 | 872,1332,1265 | 873,3968,3901 | 874,3700,3642 | 875,3290,3235 | 876,876,821 | 877,623,588 | 878,3415,3380 | 879,3906,3871 | 880,1465,1430 | 881,3932,3897 | 882,3222,3187 | 883,1124,1089 | 884,129,113 | 885,490,486 | 886,3605,3601 | 887,30,26 | 888,925,923

BATCH_RAW_INFO | 784,1355,620 | 791,709,39 | 800,1218,629 | 801,3185,2596 | 804,2294,1727 | 808,1156,596 | 810,605,56 | 812,578,33 | 813,563,29 | 816,614,97 | 818,1603,1097 | 819,912,416 | 823,3763,3300 | 827,459,19 | 829,3941,3523 | 830,429,24 | 831,3820,3420 | 833,1331,937 | 834,415,32 | 835,1741,1362 | 836,395,24 | 841,3823,3490 | 844,904,601 | 846,283,5 | 848,458,196 | 850,250,28 | 851,2997,2775 | 853,1783,1563 | 854,246,53 | 855,3813,3656 | 856,885,737 | 857,3914,3771 | 858,346,203 | 859,1467,1327 | 860,4085,3967 | 862,3338,3231 | 864,1602,1515 | 865,3540,3465 | 866,3727,3652 | 867,3715,3640 | 868,3659,3584 | 869,2504,2429 | 870,1428,1353 | 871,2035,1967 | 872,1333,1265 | 873,3969,3901 | 874,3701,3642 | 875,3291,3235 | 876,877,821 | 877,624,588 | 878,3416,3380 | 879,3907,3871 | 880,1466,1430 | 881,3933,3897 | 882,3223,3187 | 883,1125,1089 | 884,130,113 | 885,491,486 | 886,3606,3601 | 887,31,26 | 888,926,923

BATCH_RAW_INFO | 784,1356,620 | 791,710,39 | 800,1219,629 | 801,3186,2596 | 804,2295,1727 | 808,1157,596 | 810,606,56 | 812,579,33 | 813,564,29 | 816,615,97 | 818,1604,1097 | 819,913,416 | 823,3764,3300 | 827,460,19 | 829,3942,3523 | 830,430,24 | 831,3821,3420 | 833,1332,937 | 834,416,32 | 835,1742,1362 | 836,396,24 | 841,3824,3490 | 844,905,601 | 846,284,5 | 848,459,196 | 850,251,28 | 851,2998,2775 | 853,1784,1563 | 854,247,53 | 855,3814,3656 | 856,886,737 | 857,3915,3771 | 858,347,203 | 859,1468,1327 | 860,4086,3967 | 862,3339,3231 | 864,1603,1515 | 865,3541,3465 | 866,3728,3652 | 867,3716,3640 | 868,3660,3584 | 869,2505,2429 | 870,1429,1353 | 871,2036,1967 | 872,1334,1265 | 873,3970,3901 | 874,3702,3642 | 875,3292,3235 | 876,878,821 | 877,625,588 | 878,3417,3380 | 879,3908,3871 | 880,1467,1430 | 881,3934,3897 | 882,3224,3187 | 883,1126,1089 | 884,131,113 | 885,492,486 | 886,3607,3601 | 887,32,26 | 888,927,923

BATCH_RAW_INFO | 784,1357,620 | 791,711,39 | 800,1220,629 | 801,3187,2596 | 804,2296,1727 | 808,1158,596 | 810,607,56 | 812,580,33 | 813,565,29 | 816,616,97 | 818,1605,1097 | 819,914,416 | 823,3765,3300 | 827,461,19 | 829,3943,3523 | 830,431,24 | 831,3822,3420 | 833,1333,937 | 834,417,32 | 835,1743,1362 | 836,397,24 | 841,3825,3490 | 844,906,601 | 846,285,5 | 848,460,196 | 850,252,28 | 851,2999,2775 | 853,1785,1563 | 854,248,53 | 855,3815,3656 | 856,887,737 | 857,3916,3771 | 858,348,203 | 859,1469,1327 | 860,4087,3967 | 862,3340,3231 | 864,1604,1515 | 865,3542,3465 | 866,3729,3652 | 867,3717,3640 | 868,3661,3584 | 869,2506,2429 | 870,1430,1353 | 871,2037,1967 | 872,1335,1265 | 873,3971,3901 | 874,3703,3642 | 875,3293,3235 | 876,879,821 | 877,626,588 | 878,3418,3380 | 879,3909,3871 | 880,1468,1430 | 881,3935,3897 | 882,3225,3187 | 883,1127,1089 | 884,132,113 | 885,493,486 | 886,3608,3601 | 887,33,26 | 888,928,923

BATCH_RAW_INFO | 784,1358,620 | 791,712,39 | 800,1221,629 | 801,3188,2596 | 804,2297,1727 | 808,1159,596 | 810,608,56 | 812,581,33 | 813,566,29 | 816,617,97 | 818,1606,1097 | 819,915,416 | 823,3766,3300 | 827,462,19 | 829,3944,3523 | 830,432,24 | 831,3823,3420 | 833,1334,937 | 834,418,32 | 835,1744,1362 | 836,398,24 | 841,3826,3490 | 844,907,601 | 846,286,5 | 848,461,196 | 850,253,28 | 851,3000,2775 | 853,1786,1563 | 854,249,53 | 855,3816,3656 | 856,888,737 | 857,3917,3771 | 858,349,203 | 859,1470,1327 | 860,4088,3967 | 862,3341,3231 | 864,1605,1515 | 865,3543,3465 | 866,3730,3652 | 867,3718,3640 | 868,3662,3584 | 869,2507,2429 | 870,1431,1353 | 871,2038,1967 | 872,1336,1265 | 873,3972,3901 | 874,3704,3642 | 875,3294,3235 | 876,880,821 | 877,627,588 | 878,3419,3380 | 879,3910,3871 | 880,1469,1430 | 881,3936,3897 | 882,3226,3187 | 883,1128,1089 | 884,133,113 | 885,494,486 | 886,3609,3601 | 887,34,26 | 888,929,923

BATCH_RAW_INFO | 784,1359,620 | 791,713,39 | 800,1222,629 | 801,3189,2596 | 804,2298,1727 | 808,1160,596 | 810,609,56 | 812,582,33 | 813,567,29 | 816,618,97 | 818,1607,1097 | 819,916,416 | 823,3767,3300 | 827,463,19 | 829,3945,3523 | 830,433,24 | 831,3824,3420 | 833,1335,937 | 834,419,32 | 835,1745,1362 | 836,399,24 | 841,3827,3490 | 844,908,601 | 846,287,5 | 848,462,196 | 850,254,28 | 851,3001,2775 | 853,1787,1563 | 854,250,53 | 855,3817,3656 | 856,889,737 | 857,3918,3771 | 858,350,203 | 859,1471,1327 | 860,4089,3967 | 862,3342,3231 | 864,1606,1515 | 865,3544,3465 | 866,3731,3652 | 867,3719,3640 | 868,3663,3584 | 869,2508,2429 | 870,1432,1353 | 871,2039,1967 | 872,1337,1265 | 873,3973,3901 | 874,3705,3642 | 875,3295,3235 | 876,881,821 | 877,628,588 | 878,3420,3380 | 879,3911,3871 | 880,1470,1430 | 881,3937,3897 | 882,3227,3187 | 883,1129,1089 | 884,134,113 | 885,495,486 | 886,3610,3601 | 887,35,26 | 888,930,923

BATCH_RAW_INFO | 784,1360,620 | 791,714,39 | 800,1223,629 | 801,3190,2596 | 804,2299,1727 | 808,1161,596 | 810,610,56 | 812,583,33 | 813,568,29 | 816,619,97 | 818,1608,1097 | 819,917,416 | 823,3768,3300 | 827,464,19 | 829,3946,3523 | 830,434,24 | 831,3825,3420 | 833,1336,937 | 834,420,32 | 835,1746,1362 | 836,400,24 | 841,3828,3490 | 844,909,601 | 846,288,5 | 848,463,196 | 850,255,28 | 851,3002,2775 | 853,1788,1563 | 854,251,53 | 855,3818,3656 | 856,890,737 | 857,3919,3771 | 858,351,203 | 859,1472,1327 | 860,4090,3967 | 862,3343,3231 | 864,1607,1515 | 865,3545,3465 | 866,3732,3652 | 867,3720,3640 | 868,3664,3584 | 869,2509,2429 | 870,1433,1353 | 871,2040,1967 | 872,1338,1265 | 873,3974,3901 | 874,3706,3642 | 875,3296,3235 | 876,882,821 | 877,629,588 | 878,3421,3380 | 879,3912,3871 | 880,1471,1430 | 881,3938,3897 | 882,3228,3187 | 883,1130,1089 | 884,135,113 | 885,496,486 | 886,3611,3601 | 887,36,26 | 888,931,923

BATCH_RAW_INFO | 889,3886,3885

BATCH_RAW_INFO | 784,1361,620 | 791,715,39 | 800,1224,629 | 801,3191,2596 | 804,2300,1727 | 808,1162,596 | 810,611,56 | 812,584,33 | 813,569,29 | 816,620,97 | 818,1609,1097 | 819,918,416 | 823,3769,3300 | 827,465,19 | 829,3947,3523 | 830,435,24 | 831,3826,3420 | 833,1337,937 | 834,421,32 | 835,1747,1362 | 836,401,24 | 841,3829,3490 | 844,910,601 | 846,289,5 | 848,464,196 | 850,256,28 | 851,3003,2775 | 853,1789,1563 | 854,252,53 | 855,3819,3656 | 856,891,737 | 857,3920,3771 | 858,352,203 | 859,1473,1327 | 860,4091,3967 | 862,3344,3231 | 864,1608,1515 | 865,3546,3465 | 866,3733,3652 | 867,3721,3640 | 868,3665,3584 | 869,2510,2429 | 870,1434,1353 | 871,2041,1967 | 872,1339,1265 | 873,3975,3901 | 874,3707,3642 | 875,3297,3235 | 876,883,821 | 877,630,588 | 878,3422,3380 | 879,3913,3871 | 880,1472,1430 | 881,3939,3897 | 882,3229,3187 | 883,1131,1089 | 884,136,113 | 885,497,486 | 886,3612,3601 | 887,37,26 | 888,932,923 | 889,3887,3885

BATCH_RAW_INFO | 784,1362,620 | 791,716,39 | 800,1225,629 | 801,3192,2596 | 804,2301,1727 | 808,1163,596 | 810,612,56 | 812,585,33 | 813,570,29 | 816,621,97 | 818,1610,1097 | 819,919,416 | 823,3770,3300 | 827,466,19 | 829,3948,3523 | 830,436,24 | 831,3827,3420 | 833,1338,937 | 834,422,32 | 835,1748,1362 | 836,402,24 | 841,3830,3490 | 844,911,601 | 846,290,5 | 848,465,196 | 850,257,28 | 851,3004,2775 | 853,1790,1563 | 854,253,53 | 855,3820,3656 | 856,892,737 | 857,3921,3771 | 858,353,203 | 859,1474,1327 | 860,4092,3967 | 862,3345,3231 | 864,1609,1515 | 865,3547,3465 | 866,3734,3652 | 867,3722,3640 | 868,3666,3584 | 869,2511,2429 | 870,1435,1353 | 871,2042,1967 | 872,1340,1265 | 873,3976,3901 | 874,3708,3642 | 875,3298,3235 | 876,884,821 | 877,631,588 | 878,3423,3380 | 879,3914,3871 | 880,1473,1430 | 881,3940,3897 | 882,3230,3187 | 883,1132,1089 | 884,137,113 | 885,498,486 | 886,3613,3601 | 887,38,26 | 888,933,923 | 889,3888,3885

BATCH_RAW_INFO | 890,1298,1297

BATCH_RAW_INFO | 784,1363,620 | 791,717,39 | 800,1226,629 | 801,3193,2596 | 804,2302,1727 | 808,1164,596 | 810,613,56 | 812,586,33 | 813,571,29 | 816,622,97 | 818,1611,1097 | 819,920,416 | 823,3771,3300 | 827,467,19 | 829,3949,3523 | 830,437,24 | 831,3828,3420 | 833,1339,937 | 834,423,32 | 835,1749,1362 | 836,403,24 | 841,3831,3490 | 844,912,601 | 846,291,5 | 848,466,196 | 850,258,28 | 851,3005,2775 | 853,1791,1563 | 854,254,53 | 855,3821,3656 | 856,893,737 | 857,3922,3771 | 858,354,203 | 859,1475,1327 | 860,4093,3967 | 862,3346,3231 | 864,1610,1515 | 865,3548,3465 | 866,3735,3652 | 867,3723,3640 | 868,3667,3584 | 869,2512,2429 | 870,1436,1353 | 871,2043,1967 | 872,1341,1265 | 873,3977,3901 | 874,3709,3642 | 875,3299,3235 | 876,885,821 | 877,632,588 | 878,3424,3380 | 879,3915,3871 | 880,1474,1430 | 881,3941,3897 | 882,3231,3187 | 883,1133,1089 | 884,138,113 | 885,499,486 | 886,3614,3601 | 887,39,26 | 888,934,923 | 889,3889,3885 | 890,1299,1297

BATCH_RAW_INFO | 784,1364,620 | 791,718,39 | 800,1227,629 | 801,3194,2596 | 804,2303,1727 | 808,1165,596 | 810,614,56 | 812,587,33 | 813,572,29 | 816,623,97 | 818,1612,1097 | 819,921,416 | 823,3772,3300 | 827,468,19 | 829,3950,3523 | 830,438,24 | 831,3829,3420 | 833,1340,937 | 834,424,32 | 835,1750,1362 | 836,404,24 | 841,3832,3490 | 844,913,601 | 846,292,5 | 848,467,196 | 850,259,28 | 851,3006,2775 | 853,1792,1563 | 854,255,53 | 855,3822,3656 | 856,894,737 | 857,3923,3771 | 858,355,203 | 859,1476,1327 | 860,4094,3967 | 862,3347,3231 | 864,1611,1515 | 865,3549,3465 | 866,3736,3652 | 867,3724,3640 | 868,3668,3584 | 869,2513,2429 | 870,1437,1353 | 871,2044,1967 | 872,1342,1265 | 873,3978,3901 | 874,3710,3642 | 875,3300,3235 | 876,886,821 | 877,633,588 | 878,3425,3380 | 879,3916,3871 | 880,1475,1430 | 881,3942,3897 | 882,3232,3187 | 883,1134,1089 | 884,139,113 | 885,500,486 | 886,3615,3601 | 887,40,26 | 889,3890,3885 | 890,1300,1297

BATCH_RAW_INFO | 784,1365,620 | 791,719,39 | 800,1228,629 | 801,3195,2596 | 804,2304,1727 | 808,1166,596 | 810,615,56 | 812,588,33 | 813,573,29 | 816,624,97 | 818,1613,1097 | 819,922,416 | 823,3773,3300 | 827,469,19 | 829,3951,3523 | 830,439,24 | 831,3830,3420 | 833,1341,937 | 834,425,32 | 835,1751,1362 | 836,405,24 | 841,3833,3490 | 844,914,601 | 846,293,5 | 848,468,196 | 850,260,28 | 851,3007,2775 | 853,1793,1563 | 854,256,53 | 855,3823,3656 | 856,895,737 | 857,3924,3771 | 858,356,203 | 859,1477,1327 | 860,4095,3967 | 862,3348,3231 | 864,1612,1515 | 865,3550,3465 | 866,3737,3652 | 867,3725,3640 | 868,3669,3584 | 869,2514,2429 | 870,1438,1353 | 871,2045,1967 | 872,1343,1265 | 873,3979,3901 | 874,3711,3642 | 875,3301,3235 | 876,887,821 | 877,634,588 | 878,3426,3380 | 879,3917,3871 | 880,1476,1430 | 881,3943,3897 | 882,3233,3187 | 883,1135,1089 | 884,140,113 | 885,501,486 | 886,3616,3601 | 887,41,26 | 889,3891,3885 | 890,1301,1297

BATCH_RAW_INFO | 891,2319,2318

BATCH_RAW_INFO | 892,3970,3969

BATCH_RAW_INFO | 784,1366,620 | 791,720,39 | 800,1229,629 | 801,3196,2596 | 804,2305,1727 | 808,1167,596 | 810,616,56 | 812,589,33 | 813,574,29 | 816,625,97 | 818,1614,1097 | 819,923,416 | 823,3774,3300 | 827,470,19 | 829,3952,3523 | 830,440,24 | 831,3831,3420 | 833,1342,937 | 834,426,32 | 835,1752,1362 | 836,406,24 | 841,3834,3490 | 844,915,601 | 846,294,5 | 848,469,196 | 850,261,28 | 851,3008,2775 | 853,1794,1563 | 854,257,53 | 855,3824,3656 | 856,896,737 | 857,3925,3771 | 858,357,203 | 859,1478,1327 | 862,3349,3231 | 864,1613,1515 | 865,3551,3465 | 866,3738,3652 | 867,3726,3640 | 868,3670,3584 | 869,2515,2429 | 870,1439,1353 | 871,2046,1967 | 872,1344,1265 | 873,3980,3901 | 874,3712,3642 | 875,3302,3235 | 876,888,821 | 877,635,588 | 878,3427,3380 | 879,3918,3871 | 880,1477,1430 | 881,3944,3897 | 882,3234,3187 | 883,1136,1089 | 884,141,113 | 885,502,486 | 886,3617,3601 | 887,42,26 | 889,3892,3885 | 890,1302,1297 | 891,2320,2318 | 892,3971,3969

BATCH_RAW_INFO | 784,1367,620 | 791,721,39 | 800,1230,629 | 801,3197,2596 | 804,2306,1727 | 808,1168,596 | 810,617,56 | 812,590,33 | 813,575,29 | 816,626,97 | 818,1615,1097 | 819,924,416 | 823,3775,3300 | 827,471,19 | 829,3953,3523 | 830,441,24 | 831,3832,3420 | 833,1343,937 | 834,427,32 | 835,1753,1362 | 836,407,24 | 841,3835,3490 | 844,916,601 | 846,295,5 | 848,470,196 | 850,262,28 | 851,3009,2775 | 853,1795,1563 | 854,258,53 | 855,3825,3656 | 857,3926,3771 | 858,358,203 | 859,1479,1327 | 862,3350,3231 | 864,1614,1515 | 865,3552,3465 | 866,3739,3652 | 867,3727,3640 | 868,3671,3584 | 869,2516,2429 | 870,1440,1353 | 871,2047,1967 | 872,1345,1265 | 873,3981,3901 | 874,3713,3642 | 875,3303,3235 | 876,889,821 | 877,636,588 | 878,3428,3380 | 879,3919,3871 | 880,1478,1430 | 881,3945,3897 | 882,3235,3187 | 883,1137,1089 | 884,142,113 | 885,503,486 | 886,3618,3601 | 887,43,26 | 889,3893,3885 | 890,1303,1297 | 891,2321,2318 | 892,3972,3969

BATCH_RAW_INFO | 784,1368,620 | 791,722,39 | 800,1231,629 | 801,3198,2596 | 804,2307,1727 | 808,1169,596 | 810,618,56 | 812,591,33 | 813,576,29 | 816,627,97 | 818,1616,1097 | 819,925,416 | 823,3776,3300 | 827,472,19 | 829,3954,3523 | 830,442,24 | 831,3833,3420 | 833,1344,937 | 834,428,32 | 835,1754,1362 | 836,408,24 | 841,3836,3490 | 844,917,601 | 846,296,5 | 848,471,196 | 850,263,28 | 851,3010,2775 | 853,1796,1563 | 854,259,53 | 855,3826,3656 | 857,3927,3771 | 858,359,203 | 859,1480,1327 | 862,3351,3231 | 864,1615,1515 | 865,3553,3465 | 866,3740,3652 | 867,3728,3640 | 868,3672,3584 | 869,2517,2429 | 870,1441,1353 | 871,2048,1967 | 872,1346,1265 | 873,3982,3901 | 874,3714,3642 | 875,3304,3235 | 876,890,821 | 877,637,588 | 878,3429,3380 | 879,3920,3871 | 880,1479,1430 | 881,3946,3897 | 882,3236,3187 | 883,1138,1089 | 884,143,113 | 885,504,486 | 886,3619,3601 | 887,44,26 | 889,3894,3885 | 890,1304,1297 | 891,2322,2318 | 892,3973,3969

BATCH_RAW_INFO | 784,1369,620 | 791,723,39 | 800,1232,629 | 801,3199,2596 | 804,2308,1727 | 808,1170,596 | 810,619,56 | 812,592,33 | 813,577,29 | 816,628,97 | 818,1617,1097 | 819,926,416 | 823,3777,3300 | 827,473,19 | 829,3955,3523 | 830,443,24 | 831,3834,3420 | 833,1345,937 | 834,429,32 | 835,1755,1362 | 836,409,24 | 841,3837,3490 | 844,918,601 | 846,297,5 | 848,472,196 | 850,264,28 | 851,3011,2775 | 853,1797,1563 | 854,260,53 | 855,3827,3656 | 857,3928,3771 | 858,360,203 | 859,1481,1327 | 862,3352,3231 | 864,1616,1515 | 865,3554,3465 | 866,3741,3652 | 867,3729,3640 | 868,3673,3584 | 869,2518,2429 | 870,1442,1353 | 871,2049,1967 | 872,1347,1265 | 873,3983,3901 | 874,3715,3642 | 875,3305,3235 | 876,891,821 | 877,638,588 | 878,3430,3380 | 879,3921,3871 | 880,1480,1430 | 881,3947,3897 | 882,3237,3187 | 883,1139,1089 | 884,144,113 | 885,505,486 | 886,3620,3601 | 887,45,26 | 889,3895,3885 | 890,1305,1297 | 891,2323,2318 | 892,3974,3969

BATCH_RAW_INFO | 784,1370,620 | 791,724,39 | 800,1233,629 | 801,3200,2596 | 804,2309,1727 | 808,1171,596 | 810,620,56 | 812,593,33 | 813,578,29 | 816,629,97 | 818,1618,1097 | 819,927,416 | 823,3778,3300 | 827,474,19 | 829,3956,3523 | 830,444,24 | 831,3835,3420 | 833,1346,937 | 834,430,32 | 835,1756,1362 | 836,410,24 | 841,3838,3490 | 844,919,601 | 846,298,5 | 848,473,196 | 850,265,28 | 851,3012,2775 | 853,1798,1563 | 854,261,53 | 855,3828,3656 | 857,3929,3771 | 858,361,203 | 859,1482,1327 | 862,3353,3231 | 864,1617,1515 | 865,3555,3465 | 866,3742,3652 | 867,3730,3640 | 868,3674,3584 | 869,2519,2429 | 870,1443,1353 | 871,2050,1967 | 872,1348,1265 | 873,3984,3901 | 874,3716,3642 | 875,3306,3235 | 876,892,821 | 877,639,588 | 878,3431,3380 | 879,3922,3871 | 880,1481,1430 | 881,3948,3897 | 882,3238,3187 | 883,1140,1089 | 884,145,113 | 885,506,486 | 886,3621,3601 | 887,46,26 | 889,3896,3885 | 890,1306,1297 | 891,2324,2318 | 892,3975,3969

BATCH_RAW_INFO | 784,1371,620 | 791,725,39 | 800,1234,629 | 801,3201,2596 | 804,2310,1727 | 808,1172,596 | 810,621,56 | 812,594,33 | 813,579,29 | 816,630,97 | 818,1619,1097 | 819,928,416 | 823,3779,3300 | 827,475,19 | 829,3957,3523 | 830,445,24 | 831,3836,3420 | 833,1347,937 | 834,431,32 | 835,1757,1362 | 836,411,24 | 841,3839,3490 | 844,920,601 | 846,299,5 | 848,474,196 | 850,266,28 | 851,3013,2775 | 853,1799,1563 | 854,262,53 | 855,3829,3656 | 857,3930,3771 | 858,362,203 | 859,1483,1327 | 862,3354,3231 | 864,1618,1515 | 865,3556,3465 | 866,3743,3652 | 867,3731,3640 | 868,3675,3584 | 869,2520,2429 | 870,1444,1353 | 871,2051,1967 | 872,1349,1265 | 873,3985,3901 | 874,3717,3642 | 875,3307,3235 | 876,893,821 | 877,640,588 | 878,3432,3380 | 879,3923,3871 | 880,1482,1430 | 881,3949,3897 | 882,3239,3187 | 883,1141,1089 | 884,146,113 | 885,507,486 | 886,3622,3601 | 887,47,26 | 889,3897,3885 | 890,1307,1297 | 891,2325,2318 | 892,3976,3969

BATCH_RAW_INFO | 784,1372,620 | 791,726,39 | 800,1235,629 | 801,3202,2596 | 804,2311,1727 | 808,1173,596 | 810,622,56 | 812,595,33 | 813,580,29 | 816,631,97 | 818,1620,1097 | 819,929,416 | 823,3780,3300 | 827,476,19 | 829,3958,3523 | 830,446,24 | 831,3837,3420 | 833,1348,937 | 834,432,32 | 835,1758,1362 | 836,412,24 | 841,3840,3490 | 844,921,601 | 846,300,5 | 848,475,196 | 850,267,28 | 851,3014,2775 | 853,1800,1563 | 854,263,53 | 855,3830,3656 | 857,3931,3771 | 858,363,203 | 859,1484,1327 | 862,3355,3231 | 864,1619,1515 | 865,3557,3465 | 866,3744,3652 | 867,3732,3640 | 868,3676,3584 | 869,2521,2429 | 870,1445,1353 | 871,2052,1967 | 872,1350,1265 | 873,3986,3901 | 874,3718,3642 | 875,3308,3235 | 876,894,821 | 877,641,588 | 878,3433,3380 | 879,3924,3871 | 880,1483,1430 | 881,3950,3897 | 882,3240,3187 | 883,1142,1089 | 884,147,113 | 885,508,486 | 886,3623,3601 | 887,48,26 | 889,3898,3885 | 890,1308,1297 | 891,2326,2318 | 892,3977,3969

BATCH_RAW_INFO | 784,1373,620 | 791,727,39 | 800,1236,629 | 801,3203,2596 | 804,2312,1727 | 808,1174,596 | 810,623,56 | 812,596,33 | 813,581,29 | 816,632,97 | 818,1621,1097 | 819,930,416 | 823,3781,3300 | 827,477,19 | 829,3959,3523 | 830,447,24 | 831,3838,3420 | 833,1349,937 | 834,433,32 | 835,1759,1362 | 836,413,24 | 841,3841,3490 | 844,922,601 | 846,301,5 | 848,476,196 | 850,268,28 | 851,3015,2775 | 853,1801,1563 | 854,264,53 | 855,3831,3656 | 857,3932,3771 | 858,364,203 | 859,1485,1327 | 862,3356,3231 | 864,1620,1515 | 865,3558,3465 | 866,3745,3652 | 867,3733,3640 | 868,3677,3584 | 869,2522,2429 | 870,1446,1353 | 871,2053,1967 | 872,1351,1265 | 873,3987,3901 | 874,3719,3642 | 875,3309,3235 | 876,895,821 | 877,642,588 | 878,3434,3380 | 879,3925,3871 | 880,1484,1430 | 881,3951,3897 | 882,3241,3187 | 883,1143,1089 | 884,148,113 | 885,509,486 | 886,3624,3601 | 887,49,26 | 889,3899,3885 | 890,1309,1297 | 891,2327,2318 | 892,3978,3969

BATCH_RAW_INFO | 784,1374,620 | 791,728,39 | 800,1237,629 | 801,3204,2596 | 804,2313,1727 | 808,1175,596 | 810,624,56 | 812,597,33 | 813,582,29 | 816,633,97 | 818,1622,1097 | 819,931,416 | 823,3782,3300 | 827,478,19 | 829,3960,3523 | 830,448,24 | 831,3839,3420 | 833,1350,937 | 834,434,32 | 835,1760,1362 | 836,414,24 | 841,3842,3490 | 844,923,601 | 846,302,5 | 848,477,196 | 850,269,28 | 851,3016,2775 | 853,1802,1563 | 854,265,53 | 855,3832,3656 | 857,3933,3771 | 858,365,203 | 859,1486,1327 | 862,3357,3231 | 864,1621,1515 | 865,3559,3465 | 866,3746,3652 | 867,3734,3640 | 868,3678,3584 | 869,2523,2429 | 870,1447,1353 | 871,2054,1967 | 872,1352,1265 | 873,3988,3901 | 874,3720,3642 | 875,3310,3235 | 876,896,821 | 877,643,588 | 878,3435,3380 | 879,3926,3871 | 880,1485,1430 | 881,3952,3897 | 882,3242,3187 | 883,1144,1089 | 884,149,113 | 885,510,486 | 886,3625,3601 | 887,50,26 | 889,3900,3885 | 890,1310,1297 | 891,2328,2318 | 892,3979,3969

BATCH_RAW_INFO | 893,23,22

BATCH_RAW_INFO | 784,1375,620 | 791,729,39 | 800,1238,629 | 801,3205,2596 | 804,2314,1727 | 808,1176,596 | 810,625,56 | 812,598,33 | 813,583,29 | 816,634,97 | 818,1623,1097 | 819,932,416 | 823,3783,3300 | 827,479,19 | 829,3961,3523 | 830,449,24 | 831,3840,3420 | 833,1351,937 | 834,435,32 | 835,1761,1362 | 836,415,24 | 841,3843,3490 | 844,924,601 | 846,303,5 | 848,478,196 | 850,270,28 | 851,3017,2775 | 853,1803,1563 | 854,266,53 | 855,3833,3656 | 857,3934,3771 | 858,366,203 | 859,1487,1327 | 862,3358,3231 | 864,1622,1515 | 865,3560,3465 | 866,3747,3652 | 867,3735,3640 | 868,3679,3584 | 869,2524,2429 | 870,1448,1353 | 871,2055,1967 | 872,1353,1265 | 873,3989,3901 | 874,3721,3642 | 875,3311,3235 | 876,897,821 | 877,644,588 | 878,3436,3380 | 879,3927,3871 | 880,1486,1430 | 881,3953,3897 | 882,3243,3187 | 883,1145,1089 | 884,150,113 | 885,511,486 | 886,3626,3601 | 887,51,26 | 889,3901,3885 | 890,1311,1297 | 891,2329,2318 | 892,3980,3969 | 893,24,22

BATCH_RAW_INFO | 784,1376,620 | 791,730,39 | 800,1239,629 | 801,3206,2596 | 804,2315,1727 | 808,1177,596 | 810,626,56 | 812,599,33 | 813,584,29 | 816,635,97 | 818,1624,1097 | 819,933,416 | 823,3784,3300 | 827,480,19 | 829,3962,3523 | 830,450,24 | 831,3841,3420 | 833,1352,937 | 834,436,32 | 835,1762,1362 | 836,416,24 | 841,3844,3490 | 844,925,601 | 846,304,5 | 848,479,196 | 850,271,28 | 851,3018,2775 | 853,1804,1563 | 854,267,53 | 855,3834,3656 | 857,3935,3771 | 858,367,203 | 859,1488,1327 | 862,3359,3231 | 864,1623,1515 | 865,3561,3465 | 866,3748,3652 | 867,3736,3640 | 868,3680,3584 | 869,2525,2429 | 870,1449,1353 | 871,2056,1967 | 872,1354,1265 | 873,3990,3901 | 874,3722,3642 | 875,3312,3235 | 876,898,821 | 877,645,588 | 878,3437,3380 | 879,3928,3871 | 880,1487,1430 | 881,3954,3897 | 882,3244,3187 | 883,1146,1089 | 884,151,113 | 885,512,486 | 886,3627,3601 | 887,52,26 | 889,3902,3885 | 890,1312,1297 | 891,2330,2318 | 892,3981,3969 | 893,25,22

BATCH_RAW_INFO | 894,3927,3926

BATCH_RAW_INFO | 895,2230,2229

BATCH_RAW_INFO | 896,3236,3235

BATCH_RAW_INFO | 897,104,103

BATCH_RAW_INFO | 784,1377,620 | 791,731,39 | 800,1240,629 | 801,3207,2596 | 804,2316,1727 | 808,1178,596 | 810,627,56 | 812,600,33 | 813,585,29 | 816,636,97 | 818,1625,1097 | 819,934,416 | 823,3785,3300 | 827,481,19 | 829,3963,3523 | 830,451,24 | 831,3842,3420 | 833,1353,937 | 834,437,32 | 835,1763,1362 | 836,417,24 | 841,3845,3490 | 844,926,601 | 846,305,5 | 848,480,196 | 850,272,28 | 851,3019,2775 | 853,1805,1563 | 854,268,53 | 855,3835,3656 | 857,3936,3771 | 858,368,203 | 859,1489,1327 | 862,3360,3231 | 864,1624,1515 | 865,3562,3465 | 866,3749,3652 | 867,3737,3640 | 868,3681,3584 | 869,2526,2429 | 870,1450,1353 | 871,2057,1967 | 872,1355,1265 | 873,3991,3901 | 874,3723,3642 | 875,3313,3235 | 876,899,821 | 877,646,588 | 878,3438,3380 | 879,3929,3871 | 880,1488,1430 | 881,3955,3897 | 882,3245,3187 | 883,1147,1089 | 884,152,113 | 885,513,486 | 886,3628,3601 | 887,53,26 | 889,3903,3885 | 890,1313,1297 | 891,2331,2318 | 892,3982,3969 | 893,26,22 | 894,3928,3926 | 895,2231,2229 | 896,3237,3235 | 897,105,103

BATCH_RAW_INFO | 784,1378,620 | 791,732,39 | 800,1241,629 | 801,3208,2596 | 804,2317,1727 | 808,1179,596 | 810,628,56 | 812,601,33 | 813,586,29 | 816,637,97 | 818,1626,1097 | 819,935,416 | 823,3786,3300 | 827,482,19 | 829,3964,3523 | 830,452,24 | 831,3843,3420 | 833,1354,937 | 834,438,32 | 835,1764,1362 | 836,418,24 | 841,3846,3490 | 844,927,601 | 846,306,5 | 848,481,196 | 850,273,28 | 851,3020,2775 | 853,1806,1563 | 854,269,53 | 855,3836,3656 | 857,3937,3771 | 858,369,203 | 859,1490,1327 | 862,3361,3231 | 864,1625,1515 | 865,3563,3465 | 866,3750,3652 | 867,3738,3640 | 868,3682,3584 | 869,2527,2429 | 870,1451,1353 | 871,2058,1967 | 872,1356,1265 | 873,3992,3901 | 874,3724,3642 | 875,3314,3235 | 876,900,821 | 877,647,588 | 878,3439,3380 | 879,3930,3871 | 880,1489,1430 | 881,3956,3897 | 882,3246,3187 | 883,1148,1089 | 884,153,113 | 885,514,486 | 886,3629,3601 | 887,54,26 | 889,3904,3885 | 890,1314,1297 | 891,2332,2318 | 892,3983,3969 | 893,27,22 | 894,3929,3926 | 895,2232,2229 | 896,3238,3235 | 897,106,103

BATCH_RAW_INFO | 784,1379,620 | 791,733,39 | 800,1242,629 | 801,3209,2596 | 804,2318,1727 | 808,1180,596 | 810,629,56 | 812,602,33 | 813,587,29 | 816,638,97 | 818,1627,1097 | 819,936,416 | 823,3787,3300 | 827,483,19 | 829,3965,3523 | 830,453,24 | 831,3844,3420 | 833,1355,937 | 834,439,32 | 835,1765,1362 | 836,419,24 | 841,3847,3490 | 844,928,601 | 846,307,5 | 848,482,196 | 850,274,28 | 851,3021,2775 | 853,1807,1563 | 854,270,53 | 855,3837,3656 | 857,3938,3771 | 858,370,203 | 859,1491,1327 | 862,3362,3231 | 864,1626,1515 | 865,3564,3465 | 866,3751,3652 | 867,3739,3640 | 868,3683,3584 | 869,2528,2429 | 870,1452,1353 | 871,2059,1967 | 872,1357,1265 | 873,3993,3901 | 874,3725,3642 | 875,3315,3235 | 876,901,821 | 877,648,588 | 878,3440,3380 | 879,3931,3871 | 880,1490,1430 | 881,3957,3897 | 882,3247,3187 | 883,1149,1089 | 884,154,113 | 885,515,486 | 886,3630,3601 | 887,55,26 | 889,3905,3885 | 890,1315,1297 | 891,2333,2318 | 892,3984,3969 | 893,28,22 | 894,3930,3926 | 895,2233,2229 | 896,3239,3235 | 897,107,103

BATCH_RAW_INFO | 898,1191,1190

BATCH_RAW_INFO | 784,1380,620 | 791,734,39 | 800,1243,629 | 801,3210,2596 | 804,2319,1727 | 808,1181,596 | 810,630,56 | 812,603,33 | 813,588,29 | 816,639,97 | 818,1628,1097 | 819,937,416 | 823,3788,3300 | 827,484,19 | 829,3966,3523 | 830,454,24 | 831,3845,3420 | 833,1356,937 | 834,440,32 | 835,1766,1362 | 836,420,24 | 841,3848,3490 | 844,929,601 | 846,308,5 | 848,483,196 | 850,275,28 | 851,3022,2775 | 853,1808,1563 | 854,271,53 | 855,3838,3656 | 857,3939,3771 | 858,371,203 | 859,1492,1327 | 862,3363,3231 | 864,1627,1515 | 865,3565,3465 | 866,3752,3652 | 867,3740,3640 | 868,3684,3584 | 869,2529,2429 | 870,1453,1353 | 871,2060,1967 | 872,1358,1265 | 873,3994,3901 | 874,3726,3642 | 875,3316,3235 | 876,902,821 | 877,649,588 | 878,3441,3380 | 879,3932,3871 | 880,1491,1430 | 881,3958,3897 | 882,3248,3187 | 883,1150,1089 | 884,155,113 | 885,516,486 | 886,3631,3601 | 887,56,26 | 889,3906,3885 | 890,1316,1297 | 891,2334,2318 | 892,3985,3969 | 893,29,22 | 894,3931,3926 | 895,2234,2229 | 896,3240,3235 | 897,108,103 | 898,1192,1190

BATCH_RAW_INFO | 784,1381,620 | 791,735,39 | 800,1244,629 | 801,3211,2596 | 804,2320,1727 | 808,1182,596 | 810,631,56 | 812,604,33 | 816,640,97 | 818,1629,1097 | 819,938,416 | 823,3789,3300 | 827,485,19 | 829,3967,3523 | 830,455,24 | 831,3846,3420 | 833,1357,937 | 834,441,32 | 835,1767,1362 | 836,421,24 | 841,3849,3490 | 844,930,601 | 846,309,5 | 848,484,196 | 850,276,28 | 851,3023,2775 | 853,1809,1563 | 854,272,53 | 855,3839,3656 | 857,3940,3771 | 858,372,203 | 859,1493,1327 | 862,3364,3231 | 864,1628,1515 | 865,3566,3465 | 866,3753,3652 | 867,3741,3640 | 868,3685,3584 | 869,2530,2429 | 870,1454,1353 | 871,2061,1967 | 872,1359,1265 | 873,3995,3901 | 874,3727,3642 | 875,3317,3235 | 876,903,821 | 877,650,588 | 878,3442,3380 | 879,3933,3871 | 880,1492,1430 | 881,3959,3897 | 882,3249,3187 | 883,1151,1089 | 884,156,113 | 885,517,486 | 886,3632,3601 | 887,57,26 | 889,3907,3885 | 890,1317,1297 | 891,2335,2318 | 892,3986,3969 | 893,30,22 | 894,3932,3926 | 895,2235,2229 | 896,3241,3235 | 897,109,103 | 898,1193,1190

BATCH_RAW_INFO | 784,1382,620 | 791,736,39 | 800,1245,629 | 801,3212,2596 | 804,2321,1727 | 808,1183,596 | 810,632,56 | 812,605,33 | 816,641,97 | 818,1630,1097 | 819,939,416 | 823,3790,3300 | 827,486,19 | 829,3968,3523 | 830,456,24 | 831,3847,3420 | 833,1358,937 | 834,442,32 | 835,1768,1362 | 836,422,24 | 841,3850,3490 | 844,931,601 | 846,310,5 | 848,485,196 | 850,277,28 | 851,3024,2775 | 853,1810,1563 | 854,273,53 | 855,3840,3656 | 857,3941,3771 | 858,373,203 | 859,1494,1327 | 862,3365,3231 | 864,1629,1515 | 865,3567,3465 | 866,3754,3652 | 867,3742,3640 | 868,3686,3584 | 869,2531,2429 | 870,1455,1353 | 871,2062,1967 | 872,1360,1265 | 873,3996,3901 | 874,3728,3642 | 875,3318,3235 | 876,904,821 | 877,651,588 | 878,3443,3380 | 879,3934,3871 | 880,1493,1430 | 881,3960,3897 | 882,3250,3187 | 883,1152,1089 | 884,157,113 | 885,518,486 | 886,3633,3601 | 887,58,26 | 889,3908,3885 | 890,1318,1297 | 891,2336,2318 | 892,3987,3969 | 893,31,22 | 894,3933,3926 | 895,2236,2229 | 896,3242,3235 | 897,110,103 | 898,1194,1190

BATCH_RAW_INFO | 784,1383,620 | 791,737,39 | 800,1246,629 | 801,3213,2596 | 804,2322,1727 | 808,1184,596 | 810,633,56 | 812,606,33 | 816,642,97 | 818,1631,1097 | 819,940,416 | 823,3791,3300 | 827,487,19 | 829,3969,3523 | 830,457,24 | 831,3848,3420 | 833,1359,937 | 834,443,32 | 835,1769,1362 | 836,423,24 | 841,3851,3490 | 844,932,601 | 846,311,5 | 848,486,196 | 850,278,28 | 851,3025,2775 | 853,1811,1563 | 854,274,53 | 855,3841,3656 | 857,3942,3771 | 858,374,203 | 859,1495,1327 | 862,3366,3231 | 864,1630,1515 | 865,3568,3465 | 866,3755,3652 | 867,3743,3640 | 868,3687,3584 | 869,2532,2429 | 870,1456,1353 | 871,2063,1967 | 872,1361,1265 | 873,3997,3901 | 874,3729,3642 | 875,3319,3235 | 876,905,821 | 877,652,588 | 878,3444,3380 | 879,3935,3871 | 880,1494,1430 | 881,3961,3897 | 882,3251,3187 | 883,1153,1089 | 884,158,113 | 885,519,486 | 886,3634,3601 | 887,59,26 | 889,3909,3885 | 890,1319,1297 | 891,2337,2318 | 892,3988,3969 | 893,32,22 | 894,3934,3926 | 895,2237,2229 | 896,3243,3235 | 897,111,103 | 898,1195,1190

BATCH_RAW_INFO | 784,1384,620 | 791,738,39 | 800,1247,629 | 801,3214,2596 | 804,2323,1727 | 808,1185,596 | 810,634,56 | 812,607,33 | 816,643,97 | 818,1632,1097 | 819,941,416 | 823,3792,3300 | 827,488,19 | 829,3970,3523 | 830,458,24 | 831,3849,3420 | 833,1360,937 | 834,444,32 | 835,1770,1362 | 836,424,24 | 841,3852,3490 | 844,933,601 | 846,312,5 | 848,487,196 | 850,279,28 | 851,3026,2775 | 853,1812,1563 | 854,275,53 | 855,3842,3656 | 857,3943,3771 | 858,375,203 | 859,1496,1327 | 862,3367,3231 | 864,1631,1515 | 865,3569,3465 | 866,3756,3652 | 867,3744,3640 | 868,3688,3584 | 869,2533,2429 | 870,1457,1353 | 871,2064,1967 | 872,1362,1265 | 873,3998,3901 | 874,3730,3642 | 875,3320,3235 | 876,906,821 | 877,653,588 | 878,3445,3380 | 879,3936,3871 | 880,1495,1430 | 881,3962,3897 | 882,3252,3187 | 883,1154,1089 | 884,159,113 | 885,520,486 | 886,3635,3601 | 887,60,26 | 889,3910,3885 | 890,1320,1297 | 891,2338,2318 | 892,3989,3969 | 893,33,22 | 894,3935,3926 | 895,2238,2229 | 896,3244,3235 | 897,112,103 | 898,1196,1190

BATCH_RAW_INFO | 784,1385,620 | 791,739,39 | 800,1248,629 | 801,3215,2596 | 804,2324,1727 | 808,1186,596 | 810,635,56 | 812,608,33 | 816,644,97 | 818,1633,1097 | 819,942,416 | 823,3793,3300 | 827,489,19 | 829,3971,3523 | 830,459,24 | 831,3850,3420 | 833,1361,937 | 834,445,32 | 835,1771,1362 | 836,425,24 | 841,3853,3490 | 844,934,601 | 846,313,5 | 848,488,196 | 850,280,28 | 851,3027,2775 | 853,1813,1563 | 854,276,53 | 855,3843,3656 | 857,3944,3771 | 858,376,203 | 859,1497,1327 | 862,3368,3231 | 864,1632,1515 | 865,3570,3465 | 866,3757,3652 | 867,3745,3640 | 868,3689,3584 | 869,2534,2429 | 870,1458,1353 | 871,2065,1967 | 872,1363,1265 | 873,3999,3901 | 874,3731,3642 | 875,3321,3235 | 876,907,821 | 877,654,588 | 878,3446,3380 | 879,3937,3871 | 880,1496,1430 | 881,3963,3897 | 882,3253,3187 | 883,1155,1089 | 884,160,113 | 885,521,486 | 886,3636,3601 | 887,61,26 | 889,3911,3885 | 890,1321,1297 | 891,2339,2318 | 892,3990,3969 | 893,34,22 | 894,3936,3926 | 895,2239,2229 | 896,3245,3235 | 897,113,103 | 898,1197,1190

BATCH_RAW_INFO | 899,3653,3652

BATCH_RAW_INFO | 784,1386,620 | 791,740,39 | 800,1249,629 | 801,3216,2596 | 804,2325,1727 | 808,1187,596 | 810,636,56 | 812,609,33 | 816,645,97 | 818,1634,1097 | 819,943,416 | 823,3794,3300 | 827,490,19 | 829,3972,3523 | 830,460,24 | 831,3851,3420 | 833,1362,937 | 834,446,32 | 835,1772,1362 | 836,426,24 | 841,3854,3490 | 844,935,601 | 846,314,5 | 848,489,196 | 850,281,28 | 851,3028,2775 | 853,1814,1563 | 854,277,53 | 855,3844,3656 | 857,3945,3771 | 859,1498,1327 | 862,3369,3231 | 864,1633,1515 | 865,3571,3465 | 866,3758,3652 | 867,3746,3640 | 868,3690,3584 | 869,2535,2429 | 870,1459,1353 | 871,2066,1967 | 872,1364,1265 | 873,4000,3901 | 874,3732,3642 | 875,3322,3235 | 876,908,821 | 877,655,588 | 878,3447,3380 | 879,3938,3871 | 880,1497,1430 | 881,3964,3897 | 882,3254,3187 | 883,1156,1089 | 884,161,113 | 885,522,486 | 886,3637,3601 | 887,62,26 | 889,3912,3885 | 890,1322,1297 | 891,2340,2318 | 892,3991,3969 | 893,35,22 | 894,3937,3926 | 895,2240,2229 | 896,3246,3235 | 897,114,103 | 898,1198,1190 | 899,3654,3652

BATCH_RAW_INFO | 784,1387,620 | 791,741,39 | 800,1250,629 | 801,3217,2596 | 804,2326,1727 | 808,1188,596 | 810,637,56 | 812,610,33 | 816,646,97 | 818,1635,1097 | 819,944,416 | 823,3795,3300 | 827,491,19 | 829,3973,3523 | 830,461,24 | 831,3852,3420 | 833,1363,937 | 834,447,32 | 835,1773,1362 | 836,427,24 | 841,3855,3490 | 844,936,601 | 846,315,5 | 848,490,196 | 850,282,28 | 851,3029,2775 | 853,1815,1563 | 854,278,53 | 855,3845,3656 | 857,3946,3771 | 859,1499,1327 | 862,3370,3231 | 864,1634,1515 | 865,3572,3465 | 866,3759,3652 | 867,3747,3640 | 868,3691,3584 | 869,2536,2429 | 870,1460,1353 | 871,2067,1967 | 872,1365,1265 | 873,4001,3901 | 874,3733,3642 | 875,3323,3235 | 876,909,821 | 877,656,588 | 878,3448,3380 | 879,3939,3871 | 880,1498,1430 | 881,3965,3897 | 882,3255,3187 | 883,1157,1089 | 884,162,113 | 885,523,486 | 886,3638,3601 | 887,63,26 | 889,3913,3885 | 890,1323,1297 | 891,2341,2318 | 892,3992,3969 | 893,36,22 | 894,3938,3926 | 895,2241,2229 | 896,3247,3235 | 897,115,103 | 898,1199,1190 | 899,3655,3652

BATCH_RAW_INFO | 784,1388,620 | 791,742,39 | 800,1251,629 | 801,3218,2596 | 804,2327,1727 | 808,1189,596 | 810,638,56 | 812,611,33 | 816,647,97 | 818,1636,1097 | 819,945,416 | 823,3796,3300 | 827,492,19 | 829,3974,3523 | 830,462,24 | 831,3853,3420 | 833,1364,937 | 834,448,32 | 835,1774,1362 | 836,428,24 | 841,3856,3490 | 844,937,601 | 846,316,5 | 848,491,196 | 850,283,28 | 851,3030,2775 | 853,1816,1563 | 854,279,53 | 855,3846,3656 | 857,3947,3771 | 859,1500,1327 | 862,3371,3231 | 864,1635,1515 | 865,3573,3465 | 866,3760,3652 | 867,3748,3640 | 868,3692,3584 | 869,2537,2429 | 870,1461,1353 | 871,2068,1967 | 872,1366,1265 | 873,4002,3901 | 874,3734,3642 | 875,3324,3235 | 876,910,821 | 877,657,588 | 878,3449,3380 | 879,3940,3871 | 880,1499,1430 | 881,3966,3897 | 882,3256,3187 | 883,1158,1089 | 884,163,113 | 885,524,486 | 886,3639,3601 | 887,64,26 | 889,3914,3885 | 890,1324,1297 | 891,2342,2318 | 892,3993,3969 | 893,37,22 | 894,3939,3926 | 895,2242,2229 | 896,3248,3235 | 897,116,103 | 898,1200,1190 | 899,3656,3652

BATCH_RAW_INFO | 784,1389,620 | 791,743,39 | 800,1252,629 | 801,3219,2596 | 804,2328,1727 | 808,1190,596 | 810,639,56 | 812,612,33 | 816,648,97 | 818,1637,1097 | 819,946,416 | 823,3797,3300 | 827,493,19 | 829,3975,3523 | 830,463,24 | 831,3854,3420 | 833,1365,937 | 834,449,32 | 835,1775,1362 | 836,429,24 | 841,3857,3490 | 844,938,601 | 846,317,5 | 848,492,196 | 850,284,28 | 851,3031,2775 | 853,1817,1563 | 854,280,53 | 855,3847,3656 | 857,3948,3771 | 859,1501,1327 | 862,3372,3231 | 864,1636,1515 | 865,3574,3465 | 866,3761,3652 | 867,3749,3640 | 868,3693,3584 | 869,2538,2429 | 870,1462,1353 | 871,2069,1967 | 872,1367,1265 | 873,4003,3901 | 874,3735,3642 | 875,3325,3235 | 876,911,821 | 877,658,588 | 878,3450,3380 | 879,3941,3871 | 880,1500,1430 | 881,3967,3897 | 882,3257,3187 | 883,1159,1089 | 884,164,113 | 885,525,486 | 886,3640,3601 | 887,65,26 | 889,3915,3885 | 890,1325,1297 | 891,2343,2318 | 892,3994,3969 | 893,38,22 | 894,3940,3926 | 895,2243,2229 | 896,3249,3235 | 897,117,103 | 898,1201,1190 | 899,3657,3652

BATCH_RAW_INFO | 784,1390,620 | 791,744,39 | 800,1253,629 | 801,3220,2596 | 804,2329,1727 | 808,1191,596 | 810,640,56 | 812,613,33 | 816,649,97 | 818,1638,1097 | 819,947,416 | 823,3798,3300 | 827,494,19 | 829,3976,3523 | 830,464,24 | 831,3855,3420 | 833,1366,937 | 834,450,32 | 835,1776,1362 | 836,430,24 | 841,3858,3490 | 844,939,601 | 846,318,5 | 848,493,196 | 850,285,28 | 851,3032,2775 | 853,1818,1563 | 854,281,53 | 855,3848,3656 | 857,3949,3771 | 859,1502,1327 | 862,3373,3231 | 864,1637,1515 | 865,3575,3465 | 866,3762,3652 | 867,3750,3640 | 868,3694,3584 | 869,2539,2429 | 870,1463,1353 | 871,2070,1967 | 872,1368,1265 | 873,4004,3901 | 874,3736,3642 | 875,3326,3235 | 876,912,821 | 877,659,588 | 878,3451,3380 | 879,3942,3871 | 880,1501,1430 | 881,3968,3897 | 882,3258,3187 | 883,1160,1089 | 884,165,113 | 885,526,486 | 886,3641,3601 | 887,66,26 | 889,3916,3885 | 890,1326,1297 | 891,2344,2318 | 892,3995,3969 | 893,39,22 | 894,3941,3926 | 895,2244,2229 | 896,3250,3235 | 897,118,103 | 898,1202,1190 | 899,3658,3652

BATCH_RAW_INFO | 784,1391,620 | 791,745,39 | 800,1254,629 | 801,3221,2596 | 804,2330,1727 | 808,1192,596 | 810,641,56 | 812,614,33 | 816,650,97 | 818,1639,1097 | 819,948,416 | 823,3799,3300 | 827,495,19 | 829,3977,3523 | 830,465,24 | 831,3856,3420 | 833,1367,937 | 834,451,32 | 835,1777,1362 | 836,431,24 | 841,3859,3490 | 844,940,601 | 846,319,5 | 848,494,196 | 850,286,28 | 851,3033,2775 | 853,1819,1563 | 854,282,53 | 855,3849,3656 | 857,3950,3771 | 859,1503,1327 | 862,3374,3231 | 864,1638,1515 | 865,3576,3465 | 866,3763,3652 | 867,3751,3640 | 868,3695,3584 | 869,2540,2429 | 870,1464,1353 | 871,2071,1967 | 872,1369,1265 | 873,4005,3901 | 874,3737,3642 | 875,3327,3235 | 876,913,821 | 877,660,588 | 878,3452,3380 | 879,3943,3871 | 880,1502,1430 | 881,3969,3897 | 882,3259,3187 | 883,1161,1089 | 884,166,113 | 885,527,486 | 886,3642,3601 | 887,67,26 | 889,3917,3885 | 890,1327,1297 | 891,2345,2318 | 892,3996,3969 | 893,40,22 | 894,3942,3926 | 895,2245,2229 | 896,3251,3235 | 897,119,103 | 898,1203,1190 | 899,3659,3652

BATCH_RAW_INFO | 784,1392,620 | 791,746,39 | 800,1255,629 | 801,3222,2596 | 804,2331,1727 | 808,1193,596 | 810,642,56 | 812,615,33 | 816,651,97 | 818,1640,1097 | 819,949,416 | 823,3800,3300 | 827,496,19 | 829,3978,3523 | 830,466,24 | 831,3857,3420 | 833,1368,937 | 834,452,32 | 835,1778,1362 | 836,432,24 | 841,3860,3490 | 844,941,601 | 846,320,5 | 848,495,196 | 850,287,28 | 851,3034,2775 | 853,1820,1563 | 854,283,53 | 855,3850,3656 | 857,3951,3771 | 859,1504,1327 | 862,3375,3231 | 864,1639,1515 | 865,3577,3465 | 866,3764,3652 | 867,3752,3640 | 868,3696,3584 | 869,2541,2429 | 870,1465,1353 | 871,2072,1967 | 872,1370,1265 | 873,4006,3901 | 874,3738,3642 | 875,3328,3235 | 876,914,821 | 877,661,588 | 878,3453,3380 | 879,3944,3871 | 880,1503,1430 | 881,3970,3897 | 882,3260,3187 | 883,1162,1089 | 884,167,113 | 885,528,486 | 886,3643,3601 | 887,68,26 | 889,3918,3885 | 890,1328,1297 | 891,2346,2318 | 892,3997,3969 | 893,41,22 | 894,3943,3926 | 895,2246,2229 | 896,3252,3235 | 897,120,103 | 898,1204,1190 | 899,3660,3652

BATCH_RAW_INFO | 784,1393,620 | 791,747,39 | 800,1256,629 | 801,3223,2596 | 804,2332,1727 | 808,1194,596 | 810,643,56 | 812,616,33 | 816,652,97 | 818,1641,1097 | 819,950,416 | 823,3801,3300 | 827,497,19 | 829,3979,3523 | 830,467,24 | 831,3858,3420 | 833,1369,937 | 834,453,32 | 835,1779,1362 | 836,433,24 | 841,3861,3490 | 844,942,601 | 846,321,5 | 848,496,196 | 850,288,28 | 851,3035,2775 | 853,1821,1563 | 854,284,53 | 855,3851,3656 | 857,3952,3771 | 859,1505,1327 | 862,3376,3231 | 864,1640,1515 | 865,3578,3465 | 866,3765,3652 | 867,3753,3640 | 868,3697,3584 | 869,2542,2429 | 870,1466,1353 | 871,2073,1967 | 872,1371,1265 | 873,4007,3901 | 874,3739,3642 | 875,3329,3235 | 876,915,821 | 877,662,588 | 878,3454,3380 | 879,3945,3871 | 880,1504,1430 | 881,3971,3897 | 882,3261,3187 | 883,1163,1089 | 884,168,113 | 885,529,486 | 886,3644,3601 | 887,69,26 | 889,3919,3885 | 890,1329,1297 | 891,2347,2318 | 892,3998,3969 | 893,42,22 | 894,3944,3926 | 895,2247,2229 | 896,3253,3235 | 897,121,103 | 898,1205,1190 | 899,3661,3652

BATCH_RAW_INFO | 784,1394,620 | 791,748,39 | 800,1257,629 | 801,3224,2596 | 804,2333,1727 | 808,1195,596 | 810,644,56 | 812,617,33 | 816,653,97 | 818,1642,1097 | 819,951,416 | 823,3802,3300 | 827,498,19 | 829,3980,3523 | 830,468,24 | 831,3859,3420 | 833,1370,937 | 834,454,32 | 835,1780,1362 | 836,434,24 | 841,3862,3490 | 844,943,601 | 846,322,5 | 848,497,196 | 850,289,28 | 851,3036,2775 | 853,1822,1563 | 854,285,53 | 855,3852,3656 | 857,3953,3771 | 859,1506,1327 | 862,3377,3231 | 864,1641,1515 | 865,3579,3465 | 866,3766,3652 | 867,3754,3640 | 868,3698,3584 | 869,2543,2429 | 870,1467,1353 | 871,2074,1967 | 872,1372,1265 | 873,4008,3901 | 874,3740,3642 | 875,3330,3235 | 876,916,821 | 877,663,588 | 878,3455,3380 | 879,3946,3871 | 880,1505,1430 | 881,3972,3897 | 882,3262,3187 | 883,1164,1089 | 884,169,113 | 885,530,486 | 886,3645,3601 | 887,70,26 | 889,3920,3885 | 890,1330,1297 | 891,2348,2318 | 892,3999,3969 | 893,43,22 | 894,3945,3926 | 895,2248,2229 | 896,3254,3235 | 897,122,103 | 898,1206,1190 | 899,3662,3652

BATCH_RAW_INFO | 784,1395,620 | 791,749,39 | 800,1258,629 | 801,3225,2596 | 804,2334,1727 | 808,1196,596 | 810,645,56 | 812,618,33 | 816,654,97 | 818,1643,1097 | 819,952,416 | 823,3803,3300 | 827,499,19 | 829,3981,3523 | 830,469,24 | 831,3860,3420 | 833,1371,937 | 834,455,32 | 835,1781,1362 | 836,435,24 | 841,3863,3490 | 844,944,601 | 846,323,5 | 848,498,196 | 850,290,28 | 851,3037,2775 | 853,1823,1563 | 854,286,53 | 855,3853,3656 | 857,3954,3771 | 859,1507,1327 | 862,3378,3231 | 864,1642,1515 | 865,3580,3465 | 866,3767,3652 | 867,3755,3640 | 868,3699,3584 | 869,2544,2429 | 870,1468,1353 | 871,2075,1967 | 872,1373,1265 | 873,4009,3901 | 874,3741,3642 | 875,3331,3235 | 876,917,821 | 877,664,588 | 878,3456,3380 | 879,3947,3871 | 880,1506,1430 | 881,3973,3897 | 882,3263,3187 | 883,1165,1089 | 884,170,113 | 885,531,486 | 886,3646,3601 | 887,71,26 | 889,3921,3885 | 890,1331,1297 | 891,2349,2318 | 892,4000,3969 | 893,44,22 | 894,3946,3926 | 895,2249,2229 | 896,3255,3235 | 897,123,103 | 898,1207,1190 | 899,3663,3652

BATCH_RAW_INFO | 784,1396,620 | 791,750,39 | 800,1259,629 | 801,3226,2596 | 804,2335,1727 | 808,1197,596 | 810,646,56 | 812,619,33 | 816,655,97 | 818,1644,1097 | 819,953,416 | 823,3804,3300 | 827,500,19 | 829,3982,3523 | 830,470,24 | 831,3861,3420 | 833,1372,937 | 834,456,32 | 835,1782,1362 | 836,436,24 | 841,3864,3490 | 844,945,601 | 846,324,5 | 848,499,196 | 850,291,28 | 851,3038,2775 | 853,1824,1563 | 854,287,53 | 855,3854,3656 | 857,3955,3771 | 859,1508,1327 | 862,3379,3231 | 864,1643,1515 | 865,3581,3465 | 866,3768,3652 | 867,3756,3640 | 868,3700,3584 | 869,2545,2429 | 870,1469,1353 | 871,2076,1967 | 872,1374,1265 | 873,4010,3901 | 874,3742,3642 | 875,3332,3235 | 876,918,821 | 877,665,588 | 878,3457,3380 | 879,3948,3871 | 880,1507,1430 | 881,3974,3897 | 882,3264,3187 | 883,1166,1089 | 884,171,113 | 885,532,486 | 886,3647,3601 | 887,72,26 | 889,3922,3885 | 890,1332,1297 | 891,2350,2318 | 892,4001,3969 | 893,45,22 | 894,3947,3926 | 895,2250,2229 | 896,3256,3235 | 897,124,103 | 898,1208,1190 | 899,3664,3652

BATCH_RAW_INFO | 784,1397,620 | 791,751,39 | 800,1260,629 | 801,3227,2596 | 804,2336,1727 | 808,1198,596 | 810,647,56 | 812,620,33 | 816,656,97 | 818,1645,1097 | 819,954,416 | 823,3805,3300 | 827,501,19 | 829,3983,3523 | 830,471,24 | 831,3862,3420 | 833,1373,937 | 834,457,32 | 835,1783,1362 | 836,437,24 | 841,3865,3490 | 844,946,601 | 846,325,5 | 848,500,196 | 850,292,28 | 851,3039,2775 | 853,1825,1563 | 854,288,53 | 855,3855,3656 | 857,3956,3771 | 859,1509,1327 | 862,3380,3231 | 864,1644,1515 | 865,3582,3465 | 866,3769,3652 | 867,3757,3640 | 868,3701,3584 | 869,2546,2429 | 870,1470,1353 | 871,2077,1967 | 872,1375,1265 | 873,4011,3901 | 874,3743,3642 | 875,3333,3235 | 876,919,821 | 877,666,588 | 878,3458,3380 | 879,3949,3871 | 880,1508,1430 | 881,3975,3897 | 882,3265,3187 | 883,1167,1089 | 884,172,113 | 885,533,486 | 886,3648,3601 | 887,73,26 | 889,3923,3885 | 890,1333,1297 | 891,2351,2318 | 892,4002,3969 | 893,46,22 | 894,3948,3926 | 895,2251,2229 | 896,3257,3235 | 897,125,103 | 898,1209,1190 | 899,3665,3652

BATCH_RAW_INFO | 784,1398,620 | 791,752,39 | 800,1261,629 | 801,3228,2596 | 804,2337,1727 | 808,1199,596 | 810,648,56 | 812,621,33 | 816,657,97 | 818,1646,1097 | 819,955,416 | 823,3806,3300 | 827,502,19 | 829,3984,3523 | 830,472,24 | 831,3863,3420 | 833,1374,937 | 834,458,32 | 835,1784,1362 | 836,438,24 | 841,3866,3490 | 844,947,601 | 846,326,5 | 848,501,196 | 850,293,28 | 851,3040,2775 | 853,1826,1563 | 854,289,53 | 855,3856,3656 | 857,3957,3771 | 859,1510,1327 | 862,3381,3231 | 864,1645,1515 | 865,3583,3465 | 866,3770,3652 | 867,3758,3640 | 868,3702,3584 | 869,2547,2429 | 870,1471,1353 | 871,2078,1967 | 872,1376,1265 | 873,4012,3901 | 874,3744,3642 | 875,3334,3235 | 876,920,821 | 877,667,588 | 878,3459,3380 | 879,3950,3871 | 880,1509,1430 | 881,3976,3897 | 882,3266,3187 | 883,1168,1089 | 884,173,113 | 885,534,486 | 886,3649,3601 | 887,74,26 | 889,3924,3885 | 890,1334,1297 | 891,2352,2318 | 892,4003,3969 | 893,47,22 | 894,3949,3926 | 895,2252,2229 | 896,3258,3235 | 897,126,103 | 898,1210,1190 | 899,3666,3652

BATCH_RAW_INFO | 784,1399,620 | 791,753,39 | 800,1262,629 | 801,3229,2596 | 804,2338,1727 | 808,1200,596 | 810,649,56 | 812,622,33 | 816,658,97 | 818,1647,1097 | 819,956,416 | 823,3807,3300 | 827,503,19 | 829,3985,3523 | 830,473,24 | 831,3864,3420 | 833,1375,937 | 834,459,32 | 835,1785,1362 | 836,439,24 | 841,3867,3490 | 844,948,601 | 846,327,5 | 848,502,196 | 850,294,28 | 851,3041,2775 | 853,1827,1563 | 854,290,53 | 855,3857,3656 | 857,3958,3771 | 859,1511,1327 | 862,3382,3231 | 864,1646,1515 | 865,3584,3465 | 866,3771,3652 | 867,3759,3640 | 868,3703,3584 | 869,2548,2429 | 870,1472,1353 | 871,2079,1967 | 872,1377,1265 | 873,4013,3901 | 874,3745,3642 | 875,3335,3235 | 876,921,821 | 877,668,588 | 878,3460,3380 | 879,3951,3871 | 880,1510,1430 | 881,3977,3897 | 882,3267,3187 | 883,1169,1089 | 884,174,113 | 885,535,486 | 886,3650,3601 | 887,75,26 | 889,3925,3885 | 890,1335,1297 | 891,2353,2318 | 892,4004,3969 | 893,48,22 | 894,3950,3926 | 895,2253,2229 | 896,3259,3235 | 897,127,103 | 898,1211,1190 | 899,3667,3652

BATCH_RAW_INFO | 784,1400,620 | 791,754,39 | 800,1263,629 | 801,3230,2596 | 804,2339,1727 | 808,1201,596 | 810,650,56 | 812,623,33 | 816,659,97 | 818,1648,1097 | 819,957,416 | 823,3808,3300 | 827,504,19 | 829,3986,3523 | 830,474,24 | 831,3865,3420 | 833,1376,937 | 834,460,32 | 835,1786,1362 | 836,440,24 | 841,3868,3490 | 844,949,601 | 846,328,5 | 848,503,196 | 850,295,28 | 851,3042,2775 | 853,1828,1563 | 854,291,53 | 855,3858,3656 | 857,3959,3771 | 859,1512,1327 | 862,3383,3231 | 864,1647,1515 | 865,3585,3465 | 866,3772,3652 | 867,3760,3640 | 868,3704,3584 | 869,2549,2429 | 870,1473,1353 | 871,2080,1967 | 872,1378,1265 | 873,4014,3901 | 874,3746,3642 | 875,3336,3235 | 876,922,821 | 877,669,588 | 878,3461,3380 | 879,3952,3871 | 880,1511,1430 | 881,3978,3897 | 882,3268,3187 | 883,1170,1089 | 884,175,113 | 885,536,486 | 886,3651,3601 | 887,76,26 | 889,3926,3885 | 890,1336,1297 | 891,2354,2318 | 892,4005,3969 | 893,49,22 | 894,3951,3926 | 895,2254,2229 | 896,3260,3235 | 897,128,103 | 898,1212,1190 | 899,3668,3652

BATCH_RAW_INFO | 784,1401,620 | 791,755,39 | 800,1264,629 | 801,3231,2596 | 804,2340,1727 | 808,1202,596 | 810,651,56 | 812,624,33 | 816,660,97 | 818,1649,1097 | 819,958,416 | 823,3809,3300 | 827,505,19 | 829,3987,3523 | 830,475,24 | 831,3866,3420 | 833,1377,937 | 834,461,32 | 835,1787,1362 | 836,441,24 | 841,3869,3490 | 844,950,601 | 846,329,5 | 848,504,196 | 850,296,28 | 851,3043,2775 | 853,1829,1563 | 854,292,53 | 855,3859,3656 | 857,3960,3771 | 859,1513,1327 | 862,3384,3231 | 864,1648,1515 | 865,3586,3465 | 866,3773,3652 | 867,3761,3640 | 868,3705,3584 | 869,2550,2429 | 870,1474,1353 | 871,2081,1967 | 872,1379,1265 | 873,4015,3901 | 874,3747,3642 | 875,3337,3235 | 876,923,821 | 877,670,588 | 878,3462,3380 | 879,3953,3871 | 880,1512,1430 | 881,3979,3897 | 882,3269,3187 | 883,1171,1089 | 884,176,113 | 885,537,486 | 886,3652,3601 | 887,77,26 | 889,3927,3885 | 890,1337,1297 | 891,2355,2318 | 892,4006,3969 | 893,50,22 | 894,3952,3926 | 895,2255,2229 | 896,3261,3235 | 897,129,103 | 898,1213,1190 | 899,3669,3652

BATCH_RAW_INFO | 784,1402,620 | 791,756,39 | 800,1265,629 | 801,3232,2596 | 804,2341,1727 | 808,1203,596 | 810,652,56 | 812,625,33 | 816,661,97 | 818,1650,1097 | 819,959,416 | 823,3810,3300 | 827,506,19 | 829,3988,3523 | 830,476,24 | 831,3867,3420 | 833,1378,937 | 834,462,32 | 835,1788,1362 | 836,442,24 | 841,3870,3490 | 844,951,601 | 846,330,5 | 848,505,196 | 850,297,28 | 851,3044,2775 | 853,1830,1563 | 854,293,53 | 855,3860,3656 | 857,3961,3771 | 859,1514,1327 | 862,3385,3231 | 864,1649,1515 | 865,3587,3465 | 866,3774,3652 | 867,3762,3640 | 868,3706,3584 | 869,2551,2429 | 870,1475,1353 | 871,2082,1967 | 872,1380,1265 | 873,4016,3901 | 874,3748,3642 | 875,3338,3235 | 876,924,821 | 877,671,588 | 878,3463,3380 | 879,3954,3871 | 880,1513,1430 | 881,3980,3897 | 882,3270,3187 | 883,1172,1089 | 884,177,113 | 885,538,486 | 886,3653,3601 | 887,78,26 | 889,3928,3885 | 890,1338,1297 | 891,2356,2318 | 892,4007,3969 | 893,51,22 | 894,3953,3926 | 895,2256,2229 | 896,3262,3235 | 897,130,103 | 898,1214,1190 | 899,3670,3652

BATCH_RAW_INFO | 784,1403,620 | 791,757,39 | 800,1266,629 | 801,3233,2596 | 804,2342,1727 | 808,1204,596 | 810,653,56 | 812,626,33 | 816,662,97 | 818,1651,1097 | 819,960,416 | 823,3811,3300 | 827,507,19 | 829,3989,3523 | 830,477,24 | 831,3868,3420 | 833,1379,937 | 834,463,32 | 835,1789,1362 | 836,443,24 | 841,3871,3490 | 844,952,601 | 846,331,5 | 848,506,196 | 850,298,28 | 851,3045,2775 | 853,1831,1563 | 854,294,53 | 855,3861,3656 | 857,3962,3771 | 859,1515,1327 | 862,3386,3231 | 864,1650,1515 | 865,3588,3465 | 866,3775,3652 | 867,3763,3640 | 868,3707,3584 | 869,2552,2429 | 870,1476,1353 | 871,2083,1967 | 872,1381,1265 | 873,4017,3901 | 874,3749,3642 | 875,3339,3235 | 876,925,821 | 877,672,588 | 878,3464,3380 | 879,3955,3871 | 880,1514,1430 | 881,3981,3897 | 882,3271,3187 | 883,1173,1089 | 884,178,113 | 885,539,486 | 886,3654,3601 | 887,79,26 | 889,3929,3885 | 890,1339,1297 | 891,2357,2318 | 892,4008,3969 | 893,52,22 | 894,3954,3926 | 895,2257,2229 | 896,3263,3235 | 897,131,103 | 898,1215,1190 | 899,3671,3652

BATCH_RAW_INFO | 784,1404,620 | 791,758,39 | 800,1267,629 | 801,3234,2596 | 804,2343,1727 | 808,1205,596 | 810,654,56 | 812,627,33 | 816,663,97 | 818,1652,1097 | 819,961,416 | 823,3812,3300 | 827,508,19 | 829,3990,3523 | 830,478,24 | 831,3869,3420 | 833,1380,937 | 834,464,32 | 835,1790,1362 | 836,444,24 | 841,3872,3490 | 844,953,601 | 846,332,5 | 848,507,196 | 850,299,28 | 851,3046,2775 | 853,1832,1563 | 854,295,53 | 855,3862,3656 | 857,3963,3771 | 859,1516,1327 | 862,3387,3231 | 864,1651,1515 | 865,3589,3465 | 866,3776,3652 | 867,3764,3640 | 868,3708,3584 | 869,2553,2429 | 870,1477,1353 | 871,2084,1967 | 872,1382,1265 | 873,4018,3901 | 874,3750,3642 | 875,3340,3235 | 876,926,821 | 877,673,588 | 878,3465,3380 | 879,3956,3871 | 880,1515,1430 | 881,3982,3897 | 882,3272,3187 | 883,1174,1089 | 884,179,113 | 885,540,486 | 886,3655,3601 | 887,80,26 | 889,3930,3885 | 890,1340,1297 | 891,2358,2318 | 892,4009,3969 | 893,53,22 | 894,3955,3926 | 895,2258,2229 | 896,3264,3235 | 897,132,103 | 898,1216,1190 | 899,3672,3652

BATCH_RAW_INFO | 784,1405,620 | 791,759,39 | 800,1268,629 | 801,3235,2596 | 804,2344,1727 | 808,1206,596 | 810,655,56 | 812,628,33 | 816,664,97 | 818,1653,1097 | 819,962,416 | 823,3813,3300 | 827,509,19 | 829,3991,3523 | 830,479,24 | 831,3870,3420 | 833,1381,937 | 834,465,32 | 835,1791,1362 | 836,445,24 | 841,3873,3490 | 844,954,601 | 846,333,5 | 848,508,196 | 850,300,28 | 851,3047,2775 | 853,1833,1563 | 854,296,53 | 855,3863,3656 | 857,3964,3771 | 859,1517,1327 | 862,3388,3231 | 864,1652,1515 | 865,3590,3465 | 866,3777,3652 | 867,3765,3640 | 868,3709,3584 | 869,2554,2429 | 870,1478,1353 | 871,2085,1967 | 872,1383,1265 | 873,4019,3901 | 874,3751,3642 | 875,3341,3235 | 876,927,821 | 877,674,588 | 878,3466,3380 | 879,3957,3871 | 880,1516,1430 | 881,3983,3897 | 882,3273,3187 | 883,1175,1089 | 884,180,113 | 885,541,486 | 886,3656,3601 | 887,81,26 | 889,3931,3885 | 890,1341,1297 | 891,2359,2318 | 892,4010,3969 | 893,54,22 | 894,3956,3926 | 895,2259,2229 | 896,3265,3235 | 897,133,103 | 898,1217,1190 | 899,3673,3652

BATCH_RAW_INFO | 784,1406,620 | 791,760,39 | 800,1269,629 | 801,3236,2596 | 804,2345,1727 | 808,1207,596 | 810,656,56 | 812,629,33 | 816,665,97 | 818,1654,1097 | 819,963,416 | 823,3814,3300 | 827,510,19 | 829,3992,3523 | 830,480,24 | 831,3871,3420 | 833,1382,937 | 834,466,32 | 835,1792,1362 | 836,446,24 | 841,3874,3490 | 844,955,601 | 846,334,5 | 848,509,196 | 850,301,28 | 851,3048,2775 | 853,1834,1563 | 854,297,53 | 855,3864,3656 | 857,3965,3771 | 859,1518,1327 | 862,3389,3231 | 864,1653,1515 | 865,3591,3465 | 866,3778,3652 | 867,3766,3640 | 868,3710,3584 | 869,2555,2429 | 870,1479,1353 | 871,2086,1967 | 872,1384,1265 | 873,4020,3901 | 874,3752,3642 | 875,3342,3235 | 876,928,821 | 877,675,588 | 878,3467,3380 | 879,3958,3871 | 880,1517,1430 | 881,3984,3897 | 882,3274,3187 | 883,1176,1089 | 884,181,113 | 885,542,486 | 886,3657,3601 | 887,82,26 | 889,3932,3885 | 890,1342,1297 | 891,2360,2318 | 892,4011,3969 | 893,55,22 | 894,3957,3926 | 895,2260,2229 | 896,3266,3235 | 897,134,103 | 898,1218,1190 | 899,3674,3652

BATCH_RAW_INFO | 784,1407,620 | 791,761,39 | 800,1270,629 | 801,3237,2596 | 804,2346,1727 | 808,1208,596 | 810,657,56 | 812,630,33 | 816,666,97 | 818,1655,1097 | 819,964,416 | 823,3815,3300 | 827,511,19 | 829,3993,3523 | 830,481,24 | 831,3872,3420 | 833,1383,937 | 834,467,32 | 835,1793,1362 | 836,447,24 | 841,3875,3490 | 844,956,601 | 846,335,5 | 848,510,196 | 850,302,28 | 851,3049,2775 | 853,1835,1563 | 854,298,53 | 855,3865,3656 | 857,3966,3771 | 859,1519,1327 | 862,3390,3231 | 864,1654,1515 | 865,3592,3465 | 866,3779,3652 | 867,3767,3640 | 868,3711,3584 | 869,2556,2429 | 870,1480,1353 | 871,2087,1967 | 872,1385,1265 | 873,4021,3901 | 874,3753,3642 | 875,3343,3235 | 876,929,821 | 877,676,588 | 878,3468,3380 | 879,3959,3871 | 880,1518,1430 | 881,3985,3897 | 882,3275,3187 | 883,1177,1089 | 884,182,113 | 885,543,486 | 886,3658,3601 | 887,83,26 | 889,3933,3885 | 890,1343,1297 | 891,2361,2318 | 892,4012,3969 | 893,56,22 | 894,3958,3926 | 895,2261,2229 | 896,3267,3235 | 897,135,103 | 898,1219,1190 | 899,3675,3652

BATCH_RAW_INFO | 900,119,118

BATCH_RAW_INFO | 784,1408,620 | 791,762,39 | 800,1271,629 | 801,3238,2596 | 804,2347,1727 | 808,1209,596 | 810,658,56 | 812,631,33 | 816,667,97 | 818,1656,1097 | 819,965,416 | 823,3816,3300 | 827,512,19 | 829,3994,3523 | 830,482,24 | 831,3873,3420 | 833,1384,937 | 834,468,32 | 835,1794,1362 | 836,448,24 | 841,3876,3490 | 844,957,601 | 846,336,5 | 848,511,196 | 850,303,28 | 851,3050,2775 | 853,1836,1563 | 854,299,53 | 855,3866,3656 | 857,3967,3771 | 859,1520,1327 | 862,3391,3231 | 864,1655,1515 | 865,3593,3465 | 866,3780,3652 | 867,3768,3640 | 868,3712,3584 | 869,2557,2429 | 870,1481,1353 | 871,2088,1967 | 872,1386,1265 | 873,4022,3901 | 874,3754,3642 | 875,3344,3235 | 876,930,821 | 877,677,588 | 878,3469,3380 | 879,3960,3871 | 880,1519,1430 | 881,3986,3897 | 882,3276,3187 | 883,1178,1089 | 884,183,113 | 885,544,486 | 886,3659,3601 | 887,84,26 | 889,3934,3885 | 890,1344,1297 | 891,2362,2318 | 892,4013,3969 | 893,57,22 | 894,3959,3926 | 895,2262,2229 | 896,3268,3235 | 897,136,103 | 898,1220,1190 | 899,3676,3652 | 900,120,118

BATCH_RAW_INFO | 784,1409,620 | 791,763,39 | 800,1272,629 | 801,3239,2596 | 804,2348,1727 | 808,1210,596 | 810,659,56 | 812,632,33 | 816,668,97 | 818,1657,1097 | 819,966,416 | 823,3817,3300 | 827,513,19 | 829,3995,3523 | 830,483,24 | 831,3874,3420 | 833,1385,937 | 834,469,32 | 835,1795,1362 | 836,449,24 | 841,3877,3490 | 844,958,601 | 846,337,5 | 848,512,196 | 850,304,28 | 851,3051,2775 | 853,1837,1563 | 854,300,53 | 855,3867,3656 | 857,3968,3771 | 859,1521,1327 | 862,3392,3231 | 864,1656,1515 | 865,3594,3465 | 866,3781,3652 | 867,3769,3640 | 868,3713,3584 | 869,2558,2429 | 870,1482,1353 | 871,2089,1967 | 872,1387,1265 | 873,4023,3901 | 874,3755,3642 | 875,3345,3235 | 876,931,821 | 877,678,588 | 878,3470,3380 | 879,3961,3871 | 880,1520,1430 | 881,3987,3897 | 882,3277,3187 | 883,1179,1089 | 884,184,113 | 885,545,486 | 886,3660,3601 | 887,85,26 | 889,3935,3885 | 890,1345,1297 | 891,2363,2318 | 892,4014,3969 | 893,58,22 | 894,3960,3926 | 895,2263,2229 | 896,3269,3235 | 897,137,103 | 898,1221,1190 | 899,3677,3652 | 900,121,118

BATCH_RAW_INFO | 784,1410,620 | 791,764,39 | 800,1273,629 | 801,3240,2596 | 804,2349,1727 | 808,1211,596 | 810,660,56 | 812,633,33 | 816,669,97 | 818,1658,1097 | 819,967,416 | 823,3818,3300 | 827,514,19 | 829,3996,3523 | 830,484,24 | 831,3875,3420 | 833,1386,937 | 834,470,32 | 835,1796,1362 | 836,450,24 | 841,3878,3490 | 844,959,601 | 846,338,5 | 848,513,196 | 850,305,28 | 851,3052,2775 | 853,1838,1563 | 854,301,53 | 855,3868,3656 | 857,3969,3771 | 859,1522,1327 | 862,3393,3231 | 864,1657,1515 | 865,3595,3465 | 866,3782,3652 | 867,3770,3640 | 868,3714,3584 | 869,2559,2429 | 870,1483,1353 | 871,2090,1967 | 872,1388,1265 | 873,4024,3901 | 874,3756,3642 | 875,3346,3235 | 876,932,821 | 877,679,588 | 878,3471,3380 | 879,3962,3871 | 880,1521,1430 | 881,3988,3897 | 882,3278,3187 | 883,1180,1089 | 884,185,113 | 885,546,486 | 886,3661,3601 | 887,86,26 | 889,3936,3885 | 890,1346,1297 | 891,2364,2318 | 892,4015,3969 | 893,59,22 | 894,3961,3926 | 895,2264,2229 | 896,3270,3235 | 897,138,103 | 898,1222,1190 | 899,3678,3652 | 900,122,118

BATCH_RAW_INFO | 901,4009,4008

BATCH_RAW_INFO | 784,1411,620 | 791,765,39 | 800,1274,629 | 801,3241,2596 | 804,2350,1727 | 808,1212,596 | 810,661,56 | 812,634,33 | 816,670,97 | 818,1659,1097 | 819,968,416 | 823,3819,3300 | 827,515,19 | 829,3997,3523 | 830,485,24 | 831,3876,3420 | 833,1387,937 | 834,471,32 | 835,1797,1362 | 836,451,24 | 841,3879,3490 | 844,960,601 | 846,339,5 | 848,514,196 | 850,306,28 | 851,3053,2775 | 853,1839,1563 | 854,302,53 | 855,3869,3656 | 857,3970,3771 | 859,1523,1327 | 862,3394,3231 | 864,1658,1515 | 865,3596,3465 | 866,3783,3652 | 867,3771,3640 | 868,3715,3584 | 869,2560,2429 | 870,1484,1353 | 871,2091,1967 | 872,1389,1265 | 873,4025,3901 | 874,3757,3642 | 875,3347,3235 | 876,933,821 | 877,680,588 | 878,3472,3380 | 879,3963,3871 | 880,1522,1430 | 881,3989,3897 | 882,3279,3187 | 883,1181,1089 | 884,186,113 | 885,547,486 | 886,3662,3601 | 887,87,26 | 889,3937,3885 | 890,1347,1297 | 891,2365,2318 | 892,4016,3969 | 893,60,22 | 894,3962,3926 | 895,2265,2229 | 896,3271,3235 | 897,139,103 | 898,1223,1190 | 899,3679,3652 | 900,123,118 | 901,4010,4008

BATCH_RAW_INFO | 784,1412,620 | 791,766,39 | 800,1275,629 | 801,3242,2596 | 804,2351,1727 | 808,1213,596 | 810,662,56 | 812,635,33 | 816,671,97 | 818,1660,1097 | 819,969,416 | 823,3820,3300 | 827,516,19 | 829,3998,3523 | 830,486,24 | 831,3877,3420 | 833,1388,937 | 834,472,32 | 835,1798,1362 | 836,452,24 | 841,3880,3490 | 844,961,601 | 846,340,5 | 848,515,196 | 851,3054,2775 | 853,1840,1563 | 854,303,53 | 855,3870,3656 | 857,3971,3771 | 859,1524,1327 | 862,3395,3231 | 864,1659,1515 | 865,3597,3465 | 866,3784,3652 | 867,3772,3640 | 868,3716,3584 | 869,2561,2429 | 870,1485,1353 | 871,2092,1967 | 872,1390,1265 | 873,4026,3901 | 874,3758,3642 | 875,3348,3235 | 876,934,821 | 877,681,588 | 878,3473,3380 | 879,3964,3871 | 880,1523,1430 | 881,3990,3897 | 882,3280,3187 | 883,1182,1089 | 884,187,113 | 885,548,486 | 886,3663,3601 | 887,88,26 | 889,3938,3885 | 890,1348,1297 | 891,2366,2318 | 892,4017,3969 | 893,61,22 | 894,3963,3926 | 895,2266,2229 | 896,3272,3235 | 897,140,103 | 898,1224,1190 | 899,3680,3652 | 900,124,118 | 901,4011,4008

BATCH_RAW_INFO | 784,1413,620 | 791,767,39 | 800,1276,629 | 801,3243,2596 | 804,2352,1727 | 808,1214,596 | 810,663,56 | 812,636,33 | 816,672,97 | 818,1661,1097 | 819,970,416 | 823,3821,3300 | 827,517,19 | 829,3999,3523 | 830,487,24 | 831,3878,3420 | 833,1389,937 | 834,473,32 | 835,1799,1362 | 836,453,24 | 841,3881,3490 | 844,962,601 | 846,341,5 | 848,516,196 | 851,3055,2775 | 853,1841,1563 | 854,304,53 | 855,3871,3656 | 857,3972,3771 | 859,1525,1327 | 862,3396,3231 | 864,1660,1515 | 865,3598,3465 | 866,3785,3652 | 867,3773,3640 | 868,3717,3584 | 869,2562,2429 | 870,1486,1353 | 871,2093,1967 | 872,1391,1265 | 873,4027,3901 | 874,3759,3642 | 875,3349,3235 | 876,935,821 | 877,682,588 | 878,3474,3380 | 879,3965,3871 | 880,1524,1430 | 881,3991,3897 | 882,3281,3187 | 883,1183,1089 | 884,188,113 | 885,549,486 | 886,3664,3601 | 887,89,26 | 889,3939,3885 | 890,1349,1297 | 891,2367,2318 | 892,4018,3969 | 893,62,22 | 894,3964,3926 | 895,2267,2229 | 896,3273,3235 | 897,141,103 | 898,1225,1190 | 899,3681,3652 | 900,125,118 | 901,4012,4008

BATCH_RAW_INFO | 784,1414,620 | 791,768,39 | 800,1277,629 | 801,3244,2596 | 804,2353,1727 | 808,1215,596 | 810,664,56 | 812,637,33 | 816,673,97 | 818,1662,1097 | 819,971,416 | 823,3822,3300 | 827,518,19 | 829,4000,3523 | 830,488,24 | 831,3879,3420 | 833,1390,937 | 834,474,32 | 835,1800,1362 | 836,454,24 | 841,3882,3490 | 844,963,601 | 846,342,5 | 848,517,196 | 851,3056,2775 | 853,1842,1563 | 854,305,53 | 855,3872,3656 | 857,3973,3771 | 859,1526,1327 | 862,3397,3231 | 864,1661,1515 | 865,3599,3465 | 866,3786,3652 | 867,3774,3640 | 868,3718,3584 | 869,2563,2429 | 870,1487,1353 | 871,2094,1967 | 872,1392,1265 | 873,4028,3901 | 874,3760,3642 | 875,3350,3235 | 876,936,821 | 877,683,588 | 878,3475,3380 | 879,3966,3871 | 880,1525,1430 | 881,3992,3897 | 882,3282,3187 | 883,1184,1089 | 884,189,113 | 885,550,486 | 886,3665,3601 | 887,90,26 | 889,3940,3885 | 890,1350,1297 | 891,2368,2318 | 892,4019,3969 | 893,63,22 | 894,3965,3926 | 895,2268,2229 | 896,3274,3235 | 897,142,103 | 898,1226,1190 | 899,3682,3652 | 900,126,118 | 901,4013,4008

BATCH_RAW_INFO | 784,1415,620 | 791,769,39 | 800,1278,629 | 801,3245,2596 | 804,2354,1727 | 808,1216,596 | 810,665,56 | 812,638,33 | 816,674,97 | 818,1663,1097 | 819,972,416 | 823,3823,3300 | 827,519,19 | 829,4001,3523 | 830,489,24 | 831,3880,3420 | 833,1391,937 | 834,475,32 | 835,1801,1362 | 836,455,24 | 841,3883,3490 | 844,964,601 | 846,343,5 | 848,518,196 | 851,3057,2775 | 853,1843,1563 | 854,306,53 | 855,3873,3656 | 857,3974,3771 | 859,1527,1327 | 862,3398,3231 | 864,1662,1515 | 865,3600,3465 | 866,3787,3652 | 867,3775,3640 | 868,3719,3584 | 869,2564,2429 | 870,1488,1353 | 871,2095,1967 | 872,1393,1265 | 873,4029,3901 | 874,3761,3642 | 875,3351,3235 | 876,937,821 | 877,684,588 | 878,3476,3380 | 879,3967,3871 | 880,1526,1430 | 881,3993,3897 | 882,3283,3187 | 883,1185,1089 | 884,190,113 | 885,551,486 | 886,3666,3601 | 887,91,26 | 889,3941,3885 | 890,1351,1297 | 891,2369,2318 | 892,4020,3969 | 893,64,22 | 894,3966,3926 | 895,2269,2229 | 896,3275,3235 | 897,143,103 | 898,1227,1190 | 899,3683,3652 | 900,127,118 | 901,4014,4008

BATCH_RAW_INFO | 784,1416,620 | 791,770,39 | 800,1279,629 | 801,3246,2596 | 804,2355,1727 | 808,1217,596 | 810,666,56 | 812,639,33 | 816,675,97 | 818,1664,1097 | 819,973,416 | 823,3824,3300 | 827,520,19 | 829,4002,3523 | 830,490,24 | 831,3881,3420 | 833,1392,937 | 834,476,32 | 835,1802,1362 | 836,456,24 | 841,3884,3490 | 844,965,601 | 846,344,5 | 848,519,196 | 851,3058,2775 | 853,1844,1563 | 854,307,53 | 855,3874,3656 | 857,3975,3771 | 859,1528,1327 | 862,3399,3231 | 864,1663,1515 | 865,3601,3465 | 866,3788,3652 | 867,3776,3640 | 868,3720,3584 | 869,2565,2429 | 870,1489,1353 | 871,2096,1967 | 872,1394,1265 | 873,4030,3901 | 874,3762,3642 | 875,3352,3235 | 876,938,821 | 877,685,588 | 878,3477,3380 | 879,3968,3871 | 880,1527,1430 | 881,3994,3897 | 882,3284,3187 | 883,1186,1089 | 884,191,113 | 885,552,486 | 886,3667,3601 | 887,92,26 | 889,3942,3885 | 890,1352,1297 | 891,2370,2318 | 892,4021,3969 | 893,65,22 | 894,3967,3926 | 895,2270,2229 | 896,3276,3235 | 897,144,103 | 898,1228,1190 | 899,3684,3652 | 900,128,118 | 901,4015,4008

BATCH_RAW_INFO | 784,1417,620 | 791,771,39 | 800,1280,629 | 801,3247,2596 | 804,2356,1727 | 808,1218,596 | 810,667,56 | 812,640,33 | 816,676,97 | 818,1665,1097 | 819,974,416 | 823,3825,3300 | 827,521,19 | 829,4003,3523 | 830,491,24 | 831,3882,3420 | 833,1393,937 | 834,477,32 | 835,1803,1362 | 836,457,24 | 841,3885,3490 | 844,966,601 | 846,345,5 | 848,520,196 | 851,3059,2775 | 853,1845,1563 | 854,308,53 | 855,3875,3656 | 857,3976,3771 | 859,1529,1327 | 862,3400,3231 | 864,1664,1515 | 865,3602,3465 | 866,3789,3652 | 867,3777,3640 | 868,3721,3584 | 869,2566,2429 | 870,1490,1353 | 871,2097,1967 | 872,1395,1265 | 873,4031,3901 | 874,3763,3642 | 875,3353,3235 | 876,939,821 | 877,686,588 | 878,3478,3380 | 879,3969,3871 | 880,1528,1430 | 881,3995,3897 | 882,3285,3187 | 883,1187,1089 | 884,192,113 | 885,553,486 | 886,3668,3601 | 887,93,26 | 889,3943,3885 | 890,1353,1297 | 891,2371,2318 | 892,4022,3969 | 893,66,22 | 894,3968,3926 | 895,2271,2229 | 896,3277,3235 | 897,145,103 | 898,1229,1190 | 899,3685,3652 | 900,129,118 | 901,4016,4008

BATCH_RAW_INFO | 784,1418,620 | 791,772,39 | 800,1281,629 | 801,3248,2596 | 804,2357,1727 | 808,1219,596 | 810,668,56 | 812,641,33 | 816,677,97 | 818,1666,1097 | 819,975,416 | 823,3826,3300 | 827,522,19 | 829,4004,3523 | 830,492,24 | 831,3883,3420 | 833,1394,937 | 834,478,32 | 835,1804,1362 | 836,458,24 | 841,3886,3490 | 844,967,601 | 846,346,5 | 848,521,196 | 851,3060,2775 | 853,1846,1563 | 854,309,53 | 855,3876,3656 | 857,3977,3771 | 859,1530,1327 | 862,3401,3231 | 864,1665,1515 | 865,3603,3465 | 866,3790,3652 | 867,3778,3640 | 868,3722,3584 | 869,2567,2429 | 870,1491,1353 | 871,2098,1967 | 872,1396,1265 | 873,4032,3901 | 874,3764,3642 | 875,3354,3235 | 876,940,821 | 877,687,588 | 878,3479,3380 | 879,3970,3871 | 880,1529,1430 | 881,3996,3897 | 882,3286,3187 | 883,1188,1089 | 884,193,113 | 885,554,486 | 886,3669,3601 | 887,94,26 | 889,3944,3885 | 890,1354,1297 | 891,2372,2318 | 892,4023,3969 | 893,67,22 | 894,3969,3926 | 895,2272,2229 | 896,3278,3235 | 897,146,103 | 898,1230,1190 | 899,3686,3652 | 900,130,118 | 901,4017,4008

BATCH_RAW_INFO | 784,1419,620 | 791,773,39 | 800,1282,629 | 801,3249,2596 | 804,2358,1727 | 808,1220,596 | 810,669,56 | 812,642,33 | 816,678,97 | 818,1667,1097 | 819,976,416 | 823,3827,3300 | 827,523,19 | 829,4005,3523 | 830,493,24 | 831,3884,3420 | 833,1395,937 | 834,479,32 | 835,1805,1362 | 836,459,24 | 841,3887,3490 | 844,968,601 | 846,347,5 | 848,522,196 | 851,3061,2775 | 853,1847,1563 | 854,310,53 | 855,3877,3656 | 857,3978,3771 | 859,1531,1327 | 862,3402,3231 | 864,1666,1515 | 865,3604,3465 | 866,3791,3652 | 867,3779,3640 | 868,3723,3584 | 869,2568,2429 | 870,1492,1353 | 871,2099,1967 | 872,1397,1265 | 873,4033,3901 | 874,3765,3642 | 875,3355,3235 | 876,941,821 | 877,688,588 | 878,3480,3380 | 879,3971,3871 | 880,1530,1430 | 881,3997,3897 | 882,3287,3187 | 883,1189,1089 | 884,194,113 | 885,555,486 | 886,3670,3601 | 887,95,26 | 889,3945,3885 | 890,1355,1297 | 891,2373,2318 | 892,4024,3969 | 893,68,22 | 894,3970,3926 | 895,2273,2229 | 896,3279,3235 | 897,147,103 | 898,1231,1190 | 899,3687,3652 | 900,131,118 | 901,4018,4008

BATCH_RAW_INFO | 784,1420,620 | 791,774,39 | 800,1283,629 | 801,3250,2596 | 804,2359,1727 | 808,1221,596 | 810,670,56 | 812,643,33 | 816,679,97 | 818,1668,1097 | 819,977,416 | 823,3828,3300 | 827,524,19 | 829,4006,3523 | 830,494,24 | 831,3885,3420 | 833,1396,937 | 834,480,32 | 835,1806,1362 | 836,460,24 | 841,3888,3490 | 844,969,601 | 846,348,5 | 848,523,196 | 851,3062,2775 | 853,1848,1563 | 854,311,53 | 855,3878,3656 | 857,3979,3771 | 859,1532,1327 | 862,3403,3231 | 864,1667,1515 | 865,3605,3465 | 866,3792,3652 | 867,3780,3640 | 868,3724,3584 | 869,2569,2429 | 870,1493,1353 | 871,2100,1967 | 872,1398,1265 | 873,4034,3901 | 874,3766,3642 | 875,3356,3235 | 876,942,821 | 877,689,588 | 878,3481,3380 | 879,3972,3871 | 880,1531,1430 | 881,3998,3897 | 882,3288,3187 | 883,1190,1089 | 884,195,113 | 885,556,486 | 886,3671,3601 | 887,96,26 | 889,3946,3885 | 890,1356,1297 | 891,2374,2318 | 892,4025,3969 | 893,69,22 | 894,3971,3926 | 895,2274,2229 | 896,3280,3235 | 897,148,103 | 898,1232,1190 | 899,3688,3652 | 900,132,118 | 901,4019,4008

BATCH_RAW_INFO | 784,1421,620 | 791,775,39 | 800,1284,629 | 801,3251,2596 | 804,2360,1727 | 808,1222,596 | 810,671,56 | 812,644,33 | 816,680,97 | 818,1669,1097 | 819,978,416 | 823,3829,3300 | 827,525,19 | 829,4007,3523 | 830,495,24 | 831,3886,3420 | 833,1397,937 | 834,481,32 | 835,1807,1362 | 836,461,24 | 841,3889,3490 | 844,970,601 | 846,349,5 | 848,524,196 | 851,3063,2775 | 853,1849,1563 | 854,312,53 | 855,3879,3656 | 857,3980,3771 | 859,1533,1327 | 862,3404,3231 | 864,1668,1515 | 865,3606,3465 | 866,3793,3652 | 867,3781,3640 | 868,3725,3584 | 869,2570,2429 | 870,1494,1353 | 871,2101,1967 | 872,1399,1265 | 873,4035,3901 | 874,3767,3642 | 875,3357,3235 | 876,943,821 | 877,690,588 | 878,3482,3380 | 879,3973,3871 | 880,1532,1430 | 881,3999,3897 | 882,3289,3187 | 883,1191,1089 | 884,196,113 | 885,557,486 | 886,3672,3601 | 887,97,26 | 889,3947,3885 | 890,1357,1297 | 891,2375,2318 | 892,4026,3969 | 893,70,22 | 894,3972,3926 | 895,2275,2229 | 896,3281,3235 | 897,149,103 | 898,1233,1190 | 899,3689,3652 | 900,133,118 | 901,4020,4008

BATCH_RAW_INFO | 784,1422,620 | 791,776,39 | 800,1285,629 | 801,3252,2596 | 804,2361,1727 | 808,1223,596 | 810,672,56 | 812,645,33 | 816,681,97 | 818,1670,1097 | 819,979,416 | 823,3830,3300 | 827,526,19 | 829,4008,3523 | 830,496,24 | 831,3887,3420 | 833,1398,937 | 834,482,32 | 835,1808,1362 | 836,462,24 | 841,3890,3490 | 844,971,601 | 846,350,5 | 848,525,196 | 851,3064,2775 | 853,1850,1563 | 854,313,53 | 855,3880,3656 | 857,3981,3771 | 859,1534,1327 | 862,3405,3231 | 864,1669,1515 | 865,3607,3465 | 866,3794,3652 | 867,3782,3640 | 868,3726,3584 | 869,2571,2429 | 870,1495,1353 | 871,2102,1967 | 872,1400,1265 | 873,4036,3901 | 874,3768,3642 | 875,3358,3235 | 876,944,821 | 877,691,588 | 878,3483,3380 | 879,3974,3871 | 880,1533,1430 | 881,4000,3897 | 882,3290,3187 | 883,1192,1089 | 884,197,113 | 885,558,486 | 886,3673,3601 | 887,98,26 | 889,3948,3885 | 890,1358,1297 | 891,2376,2318 | 892,4027,3969 | 893,71,22 | 894,3973,3926 | 895,2276,2229 | 896,3282,3235 | 897,150,103 | 898,1234,1190 | 899,3690,3652 | 900,134,118 | 901,4021,4008

BATCH_RAW_INFO | 784,1423,620 | 791,777,39 | 800,1286,629 | 801,3253,2596 | 804,2362,1727 | 808,1224,596 | 810,673,56 | 812,646,33 | 816,682,97 | 818,1671,1097 | 819,980,416 | 823,3831,3300 | 827,527,19 | 829,4009,3523 | 830,497,24 | 831,3888,3420 | 833,1399,937 | 834,483,32 | 835,1809,1362 | 836,463,24 | 841,3891,3490 | 844,972,601 | 846,351,5 | 848,526,196 | 851,3065,2775 | 853,1851,1563 | 854,314,53 | 855,3881,3656 | 857,3982,3771 | 859,1535,1327 | 862,3406,3231 | 864,1670,1515 | 865,3608,3465 | 866,3795,3652 | 867,3783,3640 | 868,3727,3584 | 869,2572,2429 | 870,1496,1353 | 871,2103,1967 | 872,1401,1265 | 873,4037,3901 | 874,3769,3642 | 875,3359,3235 | 876,945,821 | 877,692,588 | 878,3484,3380 | 879,3975,3871 | 880,1534,1430 | 881,4001,3897 | 882,3291,3187 | 883,1193,1089 | 884,198,113 | 885,559,486 | 886,3674,3601 | 887,99,26 | 889,3949,3885 | 890,1359,1297 | 891,2377,2318 | 892,4028,3969 | 893,72,22 | 894,3974,3926 | 895,2277,2229 | 896,3283,3235 | 897,151,103 | 898,1235,1190 | 899,3691,3652 | 900,135,118 | 901,4022,4008

BATCH_RAW_INFO | 784,1424,620 | 791,778,39 | 800,1287,629 | 801,3254,2596 | 804,2363,1727 | 808,1225,596 | 810,674,56 | 812,647,33 | 816,683,97 | 818,1672,1097 | 819,981,416 | 823,3832,3300 | 827,528,19 | 829,4010,3523 | 830,498,24 | 831,3889,3420 | 833,1400,937 | 834,484,32 | 835,1810,1362 | 836,464,24 | 841,3892,3490 | 844,973,601 | 846,352,5 | 848,527,196 | 851,3066,2775 | 853,1852,1563 | 854,315,53 | 855,3882,3656 | 857,3983,3771 | 859,1536,1327 | 862,3407,3231 | 864,1671,1515 | 865,3609,3465 | 866,3796,3652 | 867,3784,3640 | 868,3728,3584 | 869,2573,2429 | 870,1497,1353 | 871,2104,1967 | 872,1402,1265 | 873,4038,3901 | 874,3770,3642 | 875,3360,3235 | 876,946,821 | 877,693,588 | 878,3485,3380 | 879,3976,3871 | 880,1535,1430 | 881,4002,3897 | 882,3292,3187 | 883,1194,1089 | 884,199,113 | 885,560,486 | 886,3675,3601 | 887,100,26 | 889,3950,3885 | 890,1360,1297 | 891,2378,2318 | 892,4029,3969 | 893,73,22 | 894,3975,3926 | 895,2278,2229 | 896,3284,3235 | 897,152,103 | 898,1236,1190 | 899,3692,3652 | 900,136,118 | 901,4023,4008

BATCH_RAW_INFO | 784,1425,620 | 791,779,39 | 800,1288,629 | 801,3255,2596 | 804,2364,1727 | 808,1226,596 | 810,675,56 | 812,648,33 | 816,684,97 | 818,1673,1097 | 819,982,416 | 823,3833,3300 | 827,529,19 | 829,4011,3523 | 830,499,24 | 831,3890,3420 | 833,1401,937 | 834,485,32 | 835,1811,1362 | 836,465,24 | 841,3893,3490 | 844,974,601 | 846,353,5 | 848,528,196 | 851,3067,2775 | 853,1853,1563 | 854,316,53 | 855,3883,3656 | 857,3984,3771 | 859,1537,1327 | 862,3408,3231 | 864,1672,1515 | 865,3610,3465 | 866,3797,3652 | 867,3785,3640 | 868,3729,3584 | 869,2574,2429 | 870,1498,1353 | 871,2105,1967 | 872,1403,1265 | 873,4039,3901 | 874,3771,3642 | 875,3361,3235 | 876,947,821 | 877,694,588 | 878,3486,3380 | 879,3977,3871 | 880,1536,1430 | 881,4003,3897 | 882,3293,3187 | 883,1195,1089 | 884,200,113 | 885,561,486 | 886,3676,3601 | 887,101,26 | 889,3951,3885 | 890,1361,1297 | 891,2379,2318 | 892,4030,3969 | 893,74,22 | 894,3976,3926 | 895,2279,2229 | 896,3285,3235 | 897,153,103 | 898,1237,1190 | 899,3693,3652 | 900,137,118 | 901,4024,4008

BATCH_RAW_INFO | 784,1426,620 | 791,780,39 | 800,1289,629 | 801,3256,2596 | 804,2365,1727 | 808,1227,596 | 810,676,56 | 812,649,33 | 816,685,97 | 818,1674,1097 | 819,983,416 | 823,3834,3300 | 827,530,19 | 829,4012,3523 | 830,500,24 | 831,3891,3420 | 833,1402,937 | 834,486,32 | 835,1812,1362 | 836,466,24 | 841,3894,3490 | 844,975,601 | 846,354,5 | 848,529,196 | 851,3068,2775 | 853,1854,1563 | 854,317,53 | 855,3884,3656 | 857,3985,3771 | 859,1538,1327 | 862,3409,3231 | 864,1673,1515 | 865,3611,3465 | 866,3798,3652 | 867,3786,3640 | 868,3730,3584 | 869,2575,2429 | 870,1499,1353 | 871,2106,1967 | 872,1404,1265 | 873,4040,3901 | 874,3772,3642 | 875,3362,3235 | 876,948,821 | 877,695,588 | 878,3487,3380 | 879,3978,3871 | 880,1537,1430 | 881,4004,3897 | 882,3294,3187 | 883,1196,1089 | 884,201,113 | 885,562,486 | 886,3677,3601 | 887,102,26 | 889,3952,3885 | 890,1362,1297 | 891,2380,2318 | 892,4031,3969 | 893,75,22 | 894,3977,3926 | 895,2280,2229 | 896,3286,3235 | 897,154,103 | 898,1238,1190 | 899,3694,3652 | 900,138,118 | 901,4025,4008

BATCH_RAW_INFO | 784,1427,620 | 791,781,39 | 800,1290,629 | 801,3257,2596 | 804,2366,1727 | 808,1228,596 | 810,677,56 | 812,650,33 | 816,686,97 | 818,1675,1097 | 819,984,416 | 823,3835,3300 | 827,531,19 | 829,4013,3523 | 830,501,24 | 831,3892,3420 | 833,1403,937 | 834,487,32 | 835,1813,1362 | 836,467,24 | 841,3895,3490 | 844,976,601 | 846,355,5 | 848,530,196 | 851,3069,2775 | 853,1855,1563 | 854,318,53 | 855,3885,3656 | 857,3986,3771 | 859,1539,1327 | 862,3410,3231 | 864,1674,1515 | 865,3612,3465 | 866,3799,3652 | 867,3787,3640 | 868,3731,3584 | 869,2576,2429 | 870,1500,1353 | 871,2107,1967 | 872,1405,1265 | 873,4041,3901 | 874,3773,3642 | 875,3363,3235 | 876,949,821 | 877,696,588 | 878,3488,3380 | 879,3979,3871 | 880,1538,1430 | 881,4005,3897 | 882,3295,3187 | 883,1197,1089 | 884,202,113 | 885,563,486 | 886,3678,3601 | 887,103,26 | 889,3953,3885 | 890,1363,1297 | 891,2381,2318 | 892,4032,3969 | 893,76,22 | 894,3978,3926 | 895,2281,2229 | 896,3287,3235 | 897,155,103 | 898,1239,1190 | 899,3695,3652 | 900,139,118 | 901,4026,4008

BATCH_RAW_INFO | 784,1428,620 | 791,782,39 | 800,1291,629 | 801,3258,2596 | 804,2367,1727 | 808,1229,596 | 810,678,56 | 812,651,33 | 816,687,97 | 818,1676,1097 | 819,985,416 | 823,3836,3300 | 827,532,19 | 829,4014,3523 | 830,502,24 | 831,3893,3420 | 833,1404,937 | 834,488,32 | 835,1814,1362 | 836,468,24 | 841,3896,3490 | 844,977,601 | 846,356,5 | 848,531,196 | 851,3070,2775 | 853,1856,1563 | 854,319,53 | 855,3886,3656 | 857,3987,3771 | 859,1540,1327 | 862,3411,3231 | 864,1675,1515 | 865,3613,3465 | 866,3800,3652 | 867,3788,3640 | 868,3732,3584 | 869,2577,2429 | 870,1501,1353 | 871,2108,1967 | 872,1406,1265 | 873,4042,3901 | 874,3774,3642 | 875,3364,3235 | 876,950,821 | 877,697,588 | 878,3489,3380 | 879,3980,3871 | 880,1539,1430 | 881,4006,3897 | 882,3296,3187 | 883,1198,1089 | 884,203,113 | 885,564,486 | 886,3679,3601 | 887,104,26 | 889,3954,3885 | 890,1364,1297 | 891,2382,2318 | 892,4033,3969 | 893,77,22 | 894,3979,3926 | 895,2282,2229 | 896,3288,3235 | 897,156,103 | 898,1240,1190 | 899,3696,3652 | 900,140,118 | 901,4027,4008

BATCH_RAW_INFO | 784,1429,620 | 791,783,39 | 800,1292,629 | 801,3259,2596 | 804,2368,1727 | 808,1230,596 | 810,679,56 | 812,652,33 | 816,688,97 | 818,1677,1097 | 819,986,416 | 823,3837,3300 | 827,533,19 | 829,4015,3523 | 830,503,24 | 831,3894,3420 | 833,1405,937 | 834,489,32 | 835,1815,1362 | 836,469,24 | 841,3897,3490 | 844,978,601 | 846,357,5 | 848,532,196 | 851,3071,2775 | 853,1857,1563 | 854,320,53 | 855,3887,3656 | 857,3988,3771 | 859,1541,1327 | 862,3412,3231 | 864,1676,1515 | 865,3614,3465 | 866,3801,3652 | 867,3789,3640 | 868,3733,3584 | 869,2578,2429 | 870,1502,1353 | 871,2109,1967 | 872,1407,1265 | 873,4043,3901 | 874,3775,3642 | 875,3365,3235 | 876,951,821 | 877,698,588 | 878,3490,3380 | 879,3981,3871 | 880,1540,1430 | 881,4007,3897 | 882,3297,3187 | 883,1199,1089 | 884,204,113 | 885,565,486 | 886,3680,3601 | 887,105,26 | 889,3955,3885 | 890,1365,1297 | 891,2383,2318 | 892,4034,3969 | 893,78,22 | 894,3980,3926 | 895,2283,2229 | 896,3289,3235 | 897,157,103 | 898,1241,1190 | 899,3697,3652 | 900,141,118 | 901,4028,4008

BATCH_RAW_INFO | 784,1430,620 | 791,784,39 | 800,1293,629 | 801,3260,2596 | 804,2369,1727 | 808,1231,596 | 810,680,56 | 812,653,33 | 816,689,97 | 818,1678,1097 | 819,987,416 | 823,3838,3300 | 827,534,19 | 829,4016,3523 | 830,504,24 | 831,3895,3420 | 833,1406,937 | 834,490,32 | 835,1816,1362 | 836,470,24 | 841,3898,3490 | 844,979,601 | 846,358,5 | 848,533,196 | 851,3072,2775 | 853,1858,1563 | 854,321,53 | 855,3888,3656 | 857,3989,3771 | 859,1542,1327 | 862,3413,3231 | 864,1677,1515 | 865,3615,3465 | 866,3802,3652 | 867,3790,3640 | 868,3734,3584 | 869,2579,2429 | 870,1503,1353 | 871,2110,1967 | 872,1408,1265 | 873,4044,3901 | 874,3776,3642 | 875,3366,3235 | 876,952,821 | 877,699,588 | 878,3491,3380 | 879,3982,3871 | 880,1541,1430 | 881,4008,3897 | 882,3298,3187 | 883,1200,1089 | 884,205,113 | 885,566,486 | 886,3681,3601 | 887,106,26 | 889,3956,3885 | 890,1366,1297 | 891,2384,2318 | 892,4035,3969 | 893,79,22 | 894,3981,3926 | 895,2284,2229 | 896,3290,3235 | 897,158,103 | 898,1242,1190 | 899,3698,3652 | 900,142,118 | 901,4029,4008

BATCH_RAW_INFO | 784,1431,620 | 791,785,39 | 800,1294,629 | 801,3261,2596 | 804,2370,1727 | 808,1232,596 | 810,681,56 | 812,654,33 | 816,690,97 | 818,1679,1097 | 819,988,416 | 823,3839,3300 | 827,535,19 | 829,4017,3523 | 830,505,24 | 831,3896,3420 | 833,1407,937 | 834,491,32 | 835,1817,1362 | 836,471,24 | 841,3899,3490 | 844,980,601 | 846,359,5 | 848,534,196 | 851,3073,2775 | 853,1859,1563 | 854,322,53 | 855,3889,3656 | 857,3990,3771 | 859,1543,1327 | 862,3414,3231 | 864,1678,1515 | 865,3616,3465 | 866,3803,3652 | 867,3791,3640 | 868,3735,3584 | 869,2580,2429 | 870,1504,1353 | 871,2111,1967 | 872,1409,1265 | 873,4045,3901 | 874,3777,3642 | 875,3367,3235 | 876,953,821 | 877,700,588 | 878,3492,3380 | 879,3983,3871 | 880,1542,1430 | 881,4009,3897 | 882,3299,3187 | 883,1201,1089 | 884,206,113 | 885,567,486 | 886,3682,3601 | 887,107,26 | 889,3957,3885 | 890,1367,1297 | 891,2385,2318 | 892,4036,3969 | 893,80,22 | 894,3982,3926 | 895,2285,2229 | 896,3291,3235 | 897,159,103 | 898,1243,1190 | 899,3699,3652 | 900,143,118 | 901,4030,4008

BATCH_RAW_INFO | 902,372,371

BATCH_RAW_INFO | 784,1432,620 | 791,786,39 | 800,1295,629 | 801,3262,2596 | 804,2371,1727 | 808,1233,596 | 810,682,56 | 812,655,33 | 816,691,97 | 818,1680,1097 | 819,989,416 | 823,3840,3300 | 827,536,19 | 829,4018,3523 | 830,506,24 | 831,3897,3420 | 833,1408,937 | 834,492,32 | 835,1818,1362 | 836,472,24 | 841,3900,3490 | 844,981,601 | 846,360,5 | 848,535,196 | 851,3074,2775 | 853,1860,1563 | 854,323,53 | 855,3890,3656 | 857,3991,3771 | 859,1544,1327 | 862,3415,3231 | 864,1679,1515 | 865,3617,3465 | 866,3804,3652 | 867,3792,3640 | 868,3736,3584 | 869,2581,2429 | 870,1505,1353 | 871,2112,1967 | 872,1410,1265 | 873,4046,3901 | 874,3778,3642 | 875,3368,3235 | 876,954,821 | 877,701,588 | 878,3493,3380 | 879,3984,3871 | 880,1543,1430 | 881,4010,3897 | 882,3300,3187 | 883,1202,1089 | 884,207,113 | 885,568,486 | 886,3683,3601 | 887,108,26 | 889,3958,3885 | 890,1368,1297 | 891,2386,2318 | 892,4037,3969 | 893,81,22 | 894,3983,3926 | 895,2286,2229 | 896,3292,3235 | 897,160,103 | 898,1244,1190 | 899,3700,3652 | 900,144,118 | 901,4031,4008 | 902,373,371

BATCH_RAW_INFO | 784,1433,620 | 791,787,39 | 800,1296,629 | 801,3263,2596 | 804,2372,1727 | 808,1234,596 | 810,683,56 | 812,656,33 | 816,692,97 | 818,1681,1097 | 819,990,416 | 823,3841,3300 | 827,537,19 | 829,4019,3523 | 830,507,24 | 831,3898,3420 | 833,1409,937 | 834,493,32 | 835,1819,1362 | 836,473,24 | 841,3901,3490 | 844,982,601 | 846,361,5 | 848,536,196 | 851,3075,2775 | 853,1861,1563 | 854,324,53 | 855,3891,3656 | 857,3992,3771 | 859,1545,1327 | 862,3416,3231 | 864,1680,1515 | 865,3618,3465 | 866,3805,3652 | 867,3793,3640 | 868,3737,3584 | 869,2582,2429 | 870,1506,1353 | 871,2113,1967 | 872,1411,1265 | 873,4047,3901 | 874,3779,3642 | 875,3369,3235 | 876,955,821 | 877,702,588 | 878,3494,3380 | 879,3985,3871 | 880,1544,1430 | 881,4011,3897 | 882,3301,3187 | 883,1203,1089 | 884,208,113 | 885,569,486 | 886,3684,3601 | 887,109,26 | 889,3959,3885 | 890,1369,1297 | 891,2387,2318 | 892,4038,3969 | 893,82,22 | 894,3984,3926 | 895,2287,2229 | 896,3293,3235 | 897,161,103 | 898,1245,1190 | 899,3701,3652 | 900,145,118 | 901,4032,4008 | 902,374,371

BATCH_RAW_INFO | 784,1434,620 | 791,788,39 | 800,1297,629 | 801,3264,2596 | 804,2373,1727 | 808,1235,596 | 810,684,56 | 812,657,33 | 816,693,97 | 818,1682,1097 | 819,991,416 | 823,3842,3300 | 827,538,19 | 829,4020,3523 | 830,508,24 | 831,3899,3420 | 833,1410,937 | 834,494,32 | 835,1820,1362 | 836,474,24 | 841,3902,3490 | 844,983,601 | 846,362,5 | 848,537,196 | 851,3076,2775 | 853,1862,1563 | 854,325,53 | 855,3892,3656 | 857,3993,3771 | 859,1546,1327 | 862,3417,3231 | 864,1681,1515 | 865,3619,3465 | 866,3806,3652 | 867,3794,3640 | 868,3738,3584 | 869,2583,2429 | 870,1507,1353 | 871,2114,1967 | 872,1412,1265 | 873,4048,3901 | 874,3780,3642 | 875,3370,3235 | 876,956,821 | 877,703,588 | 878,3495,3380 | 879,3986,3871 | 880,1545,1430 | 881,4012,3897 | 882,3302,3187 | 883,1204,1089 | 884,209,113 | 885,570,486 | 886,3685,3601 | 887,110,26 | 889,3960,3885 | 890,1370,1297 | 891,2388,2318 | 892,4039,3969 | 893,83,22 | 894,3985,3926 | 895,2288,2229 | 896,3294,3235 | 897,162,103 | 898,1246,1190 | 899,3702,3652 | 900,146,118 | 901,4033,4008 | 902,375,371

BATCH_RAW_INFO | 784,1435,620 | 791,789,39 | 800,1298,629 | 801,3265,2596 | 804,2374,1727 | 808,1236,596 | 810,685,56 | 812,658,33 | 816,694,97 | 818,1683,1097 | 819,992,416 | 823,3843,3300 | 827,539,19 | 829,4021,3523 | 830,509,24 | 831,3900,3420 | 833,1411,937 | 834,495,32 | 835,1821,1362 | 836,475,24 | 841,3903,3490 | 844,984,601 | 846,363,5 | 848,538,196 | 851,3077,2775 | 853,1863,1563 | 854,326,53 | 855,3893,3656 | 857,3994,3771 | 859,1547,1327 | 862,3418,3231 | 864,1682,1515 | 865,3620,3465 | 866,3807,3652 | 867,3795,3640 | 868,3739,3584 | 869,2584,2429 | 870,1508,1353 | 871,2115,1967 | 872,1413,1265 | 873,4049,3901 | 874,3781,3642 | 875,3371,3235 | 876,957,821 | 877,704,588 | 878,3496,3380 | 879,3987,3871 | 880,1546,1430 | 881,4013,3897 | 882,3303,3187 | 883,1205,1089 | 884,210,113 | 885,571,486 | 886,3686,3601 | 887,111,26 | 889,3961,3885 | 890,1371,1297 | 891,2389,2318 | 892,4040,3969 | 893,84,22 | 894,3986,3926 | 895,2289,2229 | 896,3295,3235 | 897,163,103 | 898,1247,1190 | 899,3703,3652 | 900,147,118 | 901,4034,4008 | 902,376,371

BATCH_RAW_INFO | 784,1436,620 | 791,790,39 | 800,1299,629 | 801,3266,2596 | 804,2375,1727 | 808,1237,596 | 810,686,56 | 812,659,33 | 816,695,97 | 818,1684,1097 | 819,993,416 | 823,3844,3300 | 827,540,19 | 829,4022,3523 | 830,510,24 | 831,3901,3420 | 833,1412,937 | 834,496,32 | 835,1822,1362 | 836,476,24 | 841,3904,3490 | 844,985,601 | 846,364,5 | 848,539,196 | 851,3078,2775 | 853,1864,1563 | 854,327,53 | 855,3894,3656 | 857,3995,3771 | 859,1548,1327 | 862,3419,3231 | 864,1683,1515 | 865,3621,3465 | 866,3808,3652 | 867,3796,3640 | 868,3740,3584 | 869,2585,2429 | 870,1509,1353 | 871,2116,1967 | 872,1414,1265 | 873,4050,3901 | 874,3782,3642 | 875,3372,3235 | 876,958,821 | 877,705,588 | 878,3497,3380 | 879,3988,3871 | 880,1547,1430 | 881,4014,3897 | 882,3304,3187 | 883,1206,1089 | 884,211,113 | 885,572,486 | 886,3687,3601 | 887,112,26 | 889,3962,3885 | 890,1372,1297 | 891,2390,2318 | 892,4041,3969 | 893,85,22 | 894,3987,3926 | 895,2290,2229 | 896,3296,3235 | 897,164,103 | 898,1248,1190 | 899,3704,3652 | 900,148,118 | 901,4035,4008 | 902,377,371

BATCH_RAW_INFO | 784,1437,620 | 791,791,39 | 800,1300,629 | 801,3267,2596 | 804,2376,1727 | 808,1238,596 | 810,687,56 | 812,660,33 | 816,696,97 | 818,1685,1097 | 819,994,416 | 823,3845,3300 | 827,541,19 | 829,4023,3523 | 830,511,24 | 831,3902,3420 | 833,1413,937 | 834,497,32 | 835,1823,1362 | 836,477,24 | 841,3905,3490 | 844,986,601 | 846,365,5 | 848,540,196 | 851,3079,2775 | 853,1865,1563 | 854,328,53 | 855,3895,3656 | 857,3996,3771 | 859,1549,1327 | 862,3420,3231 | 864,1684,1515 | 865,3622,3465 | 866,3809,3652 | 867,3797,3640 | 868,3741,3584 | 869,2586,2429 | 870,1510,1353 | 871,2117,1967 | 872,1415,1265 | 873,4051,3901 | 874,3783,3642 | 875,3373,3235 | 876,959,821 | 877,706,588 | 878,3498,3380 | 879,3989,3871 | 880,1548,1430 | 881,4015,3897 | 882,3305,3187 | 883,1207,1089 | 884,212,113 | 885,573,486 | 886,3688,3601 | 887,113,26 | 889,3963,3885 | 890,1373,1297 | 891,2391,2318 | 892,4042,3969 | 893,86,22 | 894,3988,3926 | 895,2291,2229 | 896,3297,3235 | 897,165,103 | 898,1249,1190 | 899,3705,3652 | 900,149,118 | 901,4036,4008 | 902,378,371

BATCH_RAW_INFO | 784,1438,620 | 791,792,39 | 800,1301,629 | 801,3268,2596 | 804,2377,1727 | 808,1239,596 | 810,688,56 | 812,661,33 | 816,697,97 | 818,1686,1097 | 819,995,416 | 823,3846,3300 | 827,542,19 | 829,4024,3523 | 830,512,24 | 831,3903,3420 | 833,1414,937 | 834,498,32 | 835,1824,1362 | 836,478,24 | 841,3906,3490 | 844,987,601 | 846,366,5 | 848,541,196 | 851,3080,2775 | 853,1866,1563 | 854,329,53 | 855,3896,3656 | 857,3997,3771 | 859,1550,1327 | 862,3421,3231 | 864,1685,1515 | 865,3623,3465 | 866,3810,3652 | 867,3798,3640 | 868,3742,3584 | 869,2587,2429 | 870,1511,1353 | 871,2118,1967 | 872,1416,1265 | 873,4052,3901 | 874,3784,3642 | 875,3374,3235 | 876,960,821 | 877,707,588 | 878,3499,3380 | 879,3990,3871 | 880,1549,1430 | 881,4016,3897 | 882,3306,3187 | 883,1208,1089 | 884,213,113 | 885,574,486 | 886,3689,3601 | 887,114,26 | 889,3964,3885 | 890,1374,1297 | 891,2392,2318 | 892,4043,3969 | 893,87,22 | 894,3989,3926 | 895,2292,2229 | 896,3298,3235 | 897,166,103 | 898,1250,1190 | 899,3706,3652 | 900,150,118 | 901,4037,4008 | 902,379,371

BATCH_RAW_INFO | 784,1439,620 | 791,793,39 | 800,1302,629 | 801,3269,2596 | 804,2378,1727 | 808,1240,596 | 810,689,56 | 812,662,33 | 816,698,97 | 818,1687,1097 | 819,996,416 | 823,3847,3300 | 827,543,19 | 829,4025,3523 | 830,513,24 | 831,3904,3420 | 833,1415,937 | 834,499,32 | 835,1825,1362 | 836,479,24 | 841,3907,3490 | 844,988,601 | 846,367,5 | 848,542,196 | 851,3081,2775 | 853,1867,1563 | 854,330,53 | 855,3897,3656 | 857,3998,3771 | 859,1551,1327 | 862,3422,3231 | 864,1686,1515 | 865,3624,3465 | 866,3811,3652 | 867,3799,3640 | 868,3743,3584 | 869,2588,2429 | 870,1512,1353 | 871,2119,1967 | 872,1417,1265 | 873,4053,3901 | 874,3785,3642 | 875,3375,3235 | 876,961,821 | 877,708,588 | 878,3500,3380 | 879,3991,3871 | 880,1550,1430 | 881,4017,3897 | 882,3307,3187 | 883,1209,1089 | 884,214,113 | 885,575,486 | 886,3690,3601 | 887,115,26 | 889,3965,3885 | 890,1375,1297 | 891,2393,2318 | 892,4044,3969 | 893,88,22 | 894,3990,3926 | 895,2293,2229 | 896,3299,3235 | 897,167,103 | 898,1251,1190 | 899,3707,3652 | 900,151,118 | 901,4038,4008 | 902,380,371

BATCH_RAW_INFO | 784,1440,620 | 791,794,39 | 800,1303,629 | 801,3270,2596 | 804,2379,1727 | 808,1241,596 | 810,690,56 | 812,663,33 | 816,699,97 | 818,1688,1097 | 819,997,416 | 823,3848,3300 | 827,544,19 | 829,4026,3523 | 830,514,24 | 831,3905,3420 | 833,1416,937 | 834,500,32 | 835,1826,1362 | 836,480,24 | 841,3908,3490 | 844,989,601 | 846,368,5 | 848,543,196 | 851,3082,2775 | 853,1868,1563 | 854,331,53 | 855,3898,3656 | 857,3999,3771 | 859,1552,1327 | 862,3423,3231 | 864,1687,1515 | 865,3625,3465 | 866,3812,3652 | 867,3800,3640 | 868,3744,3584 | 869,2589,2429 | 870,1513,1353 | 871,2120,1967 | 872,1418,1265 | 873,4054,3901 | 874,3786,3642 | 875,3376,3235 | 876,962,821 | 877,709,588 | 878,3501,3380 | 879,3992,3871 | 880,1551,1430 | 881,4018,3897 | 882,3308,3187 | 883,1210,1089 | 884,215,113 | 885,576,486 | 886,3691,3601 | 887,116,26 | 889,3966,3885 | 890,1376,1297 | 891,2394,2318 | 892,4045,3969 | 893,89,22 | 894,3991,3926 | 895,2294,2229 | 896,3300,3235 | 897,168,103 | 898,1252,1190 | 899,3708,3652 | 900,152,118 | 901,4039,4008 | 902,381,371

BATCH_RAW_INFO | 903,1324,1323

BATCH_RAW_INFO | 904,4038,4037

BATCH_RAW_INFO | 791,795,39 | 800,1304,629 | 801,3271,2596 | 804,2380,1727 | 808,1242,596 | 810,691,56 | 812,664,33 | 816,700,97 | 818,1689,1097 | 819,998,416 | 823,3849,3300 | 827,545,19 | 829,4027,3523 | 830,515,24 | 831,3906,3420 | 833,1417,937 | 834,501,32 | 835,1827,1362 | 836,481,24 | 841,3909,3490 | 844,990,601 | 846,369,5 | 848,544,196 | 851,3083,2775 | 853,1869,1563 | 854,332,53 | 855,3899,3656 | 857,4000,3771 | 859,1553,1327 | 862,3424,3231 | 864,1688,1515 | 865,3626,3465 | 866,3813,3652 | 867,3801,3640 | 868,3745,3584 | 869,2590,2429 | 870,1514,1353 | 871,2121,1967 | 872,1419,1265 | 873,4055,3901 | 874,3787,3642 | 875,3377,3235 | 876,963,821 | 877,710,588 | 878,3502,3380 | 879,3993,3871 | 880,1552,1430 | 881,4019,3897 | 882,3309,3187 | 883,1211,1089 | 884,216,113 | 885,577,486 | 886,3692,3601 | 887,117,26 | 889,3967,3885 | 890,1377,1297 | 891,2395,2318 | 892,4046,3969 | 893,90,22 | 894,3992,3926 | 895,2295,2229 | 896,3301,3235 | 897,169,103 | 898,1253,1190 | 899,3709,3652 | 900,153,118 | 901,4040,4008 | 902,382,371 | 903,1325,1323 | 904,4039,4037

BATCH_RAW_INFO | 905,21,20

BATCH_RAW_INFO | 791,796,39 | 800,1305,629 | 801,3272,2596 | 804,2381,1727 | 808,1243,596 | 810,692,56 | 812,665,33 | 816,701,97 | 818,1690,1097 | 819,999,416 | 823,3850,3300 | 827,546,19 | 829,4028,3523 | 830,516,24 | 831,3907,3420 | 833,1418,937 | 834,502,32 | 835,1828,1362 | 836,482,24 | 841,3910,3490 | 844,991,601 | 846,370,5 | 848,545,196 | 851,3084,2775 | 853,1870,1563 | 854,333,53 | 855,3900,3656 | 857,4001,3771 | 859,1554,1327 | 862,3425,3231 | 864,1689,1515 | 865,3627,3465 | 866,3814,3652 | 867,3802,3640 | 868,3746,3584 | 869,2591,2429 | 870,1515,1353 | 871,2122,1967 | 872,1420,1265 | 873,4056,3901 | 874,3788,3642 | 875,3378,3235 | 876,964,821 | 877,711,588 | 878,3503,3380 | 879,3994,3871 | 880,1553,1430 | 881,4020,3897 | 882,3310,3187 | 883,1212,1089 | 884,217,113 | 885,578,486 | 886,3693,3601 | 887,118,26 | 889,3968,3885 | 890,1378,1297 | 891,2396,2318 | 892,4047,3969 | 893,91,22 | 894,3993,3926 | 895,2296,2229 | 896,3302,3235 | 897,170,103 | 898,1254,1190 | 899,3710,3652 | 900,154,118 | 901,4041,4008 | 902,383,371 | 903,1326,1323 | 904,4040,4037 | 905,22,20

BATCH_RAW_INFO | 791,797,39 | 800,1306,629 | 801,3273,2596 | 804,2382,1727 | 808,1244,596 | 810,693,56 | 812,666,33 | 816,702,97 | 818,1691,1097 | 819,1000,416 | 823,3851,3300 | 827,547,19 | 829,4029,3523 | 830,517,24 | 831,3908,3420 | 833,1419,937 | 834,503,32 | 835,1829,1362 | 836,483,24 | 841,3911,3490 | 844,992,601 | 846,371,5 | 848,546,196 | 851,3085,2775 | 853,1871,1563 | 854,334,53 | 855,3901,3656 | 857,4002,3771 | 859,1555,1327 | 862,3426,3231 | 864,1690,1515 | 865,3628,3465 | 866,3815,3652 | 867,3803,3640 | 868,3747,3584 | 869,2592,2429 | 870,1516,1353 | 871,2123,1967 | 872,1421,1265 | 873,4057,3901 | 874,3789,3642 | 875,3379,3235 | 876,965,821 | 877,712,588 | 878,3504,3380 | 879,3995,3871 | 880,1554,1430 | 881,4021,3897 | 882,3311,3187 | 883,1213,1089 | 884,218,113 | 885,579,486 | 886,3694,3601 | 887,119,26 | 889,3969,3885 | 890,1379,1297 | 891,2397,2318 | 892,4048,3969 | 893,92,22 | 894,3994,3926 | 895,2297,2229 | 896,3303,3235 | 897,171,103 | 898,1255,1190 | 899,3711,3652 | 900,155,118 | 901,4042,4008 | 902,384,371 | 903,1327,1323 | 904,4041,4037 | 905,23,20

BATCH_RAW_INFO | 791,798,39 | 800,1307,629 | 801,3274,2596 | 804,2383,1727 | 808,1245,596 | 810,694,56 | 812,667,33 | 816,703,97 | 818,1692,1097 | 819,1001,416 | 823,3852,3300 | 827,548,19 | 829,4030,3523 | 830,518,24 | 831,3909,3420 | 833,1420,937 | 834,504,32 | 835,1830,1362 | 836,484,24 | 841,3912,3490 | 844,993,601 | 846,372,5 | 848,547,196 | 851,3086,2775 | 853,1872,1563 | 854,335,53 | 855,3902,3656 | 857,4003,3771 | 859,1556,1327 | 862,3427,3231 | 864,1691,1515 | 865,3629,3465 | 866,3816,3652 | 867,3804,3640 | 868,3748,3584 | 869,2593,2429 | 870,1517,1353 | 871,2124,1967 | 872,1422,1265 | 873,4058,3901 | 874,3790,3642 | 875,3380,3235 | 876,966,821 | 877,713,588 | 878,3505,3380 | 879,3996,3871 | 880,1555,1430 | 881,4022,3897 | 882,3312,3187 | 883,1214,1089 | 884,219,113 | 885,580,486 | 886,3695,3601 | 887,120,26 | 889,3970,3885 | 890,1380,1297 | 891,2398,2318 | 892,4049,3969 | 893,93,22 | 894,3995,3926 | 895,2298,2229 | 896,3304,3235 | 897,172,103 | 898,1256,1190 | 899,3712,3652 | 900,156,118 | 901,4043,4008 | 902,385,371 | 903,1328,1323 | 904,4042,4037 | 905,24,20

BATCH_RAW_INFO | 791,799,39 | 800,1308,629 | 801,3275,2596 | 804,2384,1727 | 808,1246,596 | 810,695,56 | 812,668,33 | 816,704,97 | 818,1693,1097 | 819,1002,416 | 823,3853,3300 | 827,549,19 | 829,4031,3523 | 830,519,24 | 831,3910,3420 | 833,1421,937 | 834,505,32 | 835,1831,1362 | 836,485,24 | 841,3913,3490 | 844,994,601 | 846,373,5 | 848,548,196 | 851,3087,2775 | 853,1873,1563 | 854,336,53 | 855,3903,3656 | 857,4004,3771 | 859,1557,1327 | 862,3428,3231 | 864,1692,1515 | 865,3630,3465 | 866,3817,3652 | 867,3805,3640 | 868,3749,3584 | 869,2594,2429 | 870,1518,1353 | 871,2125,1967 | 872,1423,1265 | 873,4059,3901 | 874,3791,3642 | 875,3381,3235 | 876,967,821 | 877,714,588 | 878,3506,3380 | 879,3997,3871 | 880,1556,1430 | 881,4023,3897 | 882,3313,3187 | 883,1215,1089 | 884,220,113 | 885,581,486 | 886,3696,3601 | 887,121,26 | 889,3971,3885 | 890,1381,1297 | 891,2399,2318 | 892,4050,3969 | 893,94,22 | 894,3996,3926 | 895,2299,2229 | 896,3305,3235 | 897,173,103 | 898,1257,1190 | 899,3713,3652 | 900,157,118 | 901,4044,4008 | 902,386,371 | 903,1329,1323 | 904,4043,4037 | 905,25,20

BATCH_RAW_INFO | 791,800,39 | 800,1309,629 | 801,3276,2596 | 804,2385,1727 | 808,1247,596 | 810,696,56 | 812,669,33 | 816,705,97 | 818,1694,1097 | 819,1003,416 | 823,3854,3300 | 827,550,19 | 829,4032,3523 | 830,520,24 | 831,3911,3420 | 833,1422,937 | 834,506,32 | 835,1832,1362 | 836,486,24 | 841,3914,3490 | 844,995,601 | 846,374,5 | 848,549,196 | 851,3088,2775 | 853,1874,1563 | 854,337,53 | 855,3904,3656 | 857,4005,3771 | 859,1558,1327 | 862,3429,3231 | 864,1693,1515 | 865,3631,3465 | 866,3818,3652 | 867,3806,3640 | 868,3750,3584 | 869,2595,2429 | 870,1519,1353 | 871,2126,1967 | 872,1424,1265 | 873,4060,3901 | 874,3792,3642 | 875,3382,3235 | 876,968,821 | 877,715,588 | 878,3507,3380 | 879,3998,3871 | 880,1557,1430 | 881,4024,3897 | 882,3314,3187 | 883,1216,1089 | 884,221,113 | 885,582,486 | 886,3697,3601 | 887,122,26 | 889,3972,3885 | 890,1382,1297 | 891,2400,2318 | 892,4051,3969 | 893,95,22 | 894,3997,3926 | 895,2300,2229 | 896,3306,3235 | 897,174,103 | 898,1258,1190 | 899,3714,3652 | 900,158,118 | 901,4045,4008 | 902,387,371 | 903,1330,1323 | 904,4044,4037 | 905,26,20

BATCH_RAW_INFO | 791,801,39 | 800,1310,629 | 801,3277,2596 | 804,2386,1727 | 808,1248,596 | 810,697,56 | 812,670,33 | 816,706,97 | 818,1695,1097 | 819,1004,416 | 823,3855,3300 | 827,551,19 | 829,4033,3523 | 830,521,24 | 831,3912,3420 | 833,1423,937 | 834,507,32 | 835,1833,1362 | 836,487,24 | 841,3915,3490 | 844,996,601 | 846,375,5 | 848,550,196 | 851,3089,2775 | 853,1875,1563 | 854,338,53 | 855,3905,3656 | 857,4006,3771 | 859,1559,1327 | 862,3430,3231 | 864,1694,1515 | 865,3632,3465 | 866,3819,3652 | 867,3807,3640 | 868,3751,3584 | 869,2596,2429 | 870,1520,1353 | 871,2127,1967 | 872,1425,1265 | 873,4061,3901 | 874,3793,3642 | 875,3383,3235 | 876,969,821 | 877,716,588 | 878,3508,3380 | 879,3999,3871 | 880,1558,1430 | 881,4025,3897 | 882,3315,3187 | 883,1217,1089 | 884,222,113 | 885,583,486 | 886,3698,3601 | 887,123,26 | 889,3973,3885 | 890,1383,1297 | 891,2401,2318 | 892,4052,3969 | 893,96,22 | 894,3998,3926 | 895,2301,2229 | 896,3307,3235 | 897,175,103 | 898,1259,1190 | 899,3715,3652 | 900,159,118 | 901,4046,4008 | 902,388,371 | 903,1331,1323 | 904,4045,4037 | 905,27,20

BATCH_RAW_INFO | 791,802,39 | 800,1311,629 | 801,3278,2596 | 804,2387,1727 | 808,1249,596 | 810,698,56 | 812,671,33 | 816,707,97 | 818,1696,1097 | 819,1005,416 | 823,3856,3300 | 827,552,19 | 829,4034,3523 | 830,522,24 | 831,3913,3420 | 833,1424,937 | 834,508,32 | 835,1834,1362 | 836,488,24 | 841,3916,3490 | 844,997,601 | 846,376,5 | 848,551,196 | 851,3090,2775 | 853,1876,1563 | 854,339,53 | 855,3906,3656 | 857,4007,3771 | 859,1560,1327 | 862,3431,3231 | 864,1695,1515 | 865,3633,3465 | 866,3820,3652 | 867,3808,3640 | 868,3752,3584 | 869,2597,2429 | 870,1521,1353 | 871,2128,1967 | 872,1426,1265 | 873,4062,3901 | 874,3794,3642 | 875,3384,3235 | 876,970,821 | 877,717,588 | 878,3509,3380 | 879,4000,3871 | 880,1559,1430 | 881,4026,3897 | 882,3316,3187 | 883,1218,1089 | 884,223,113 | 885,584,486 | 886,3699,3601 | 887,124,26 | 889,3974,3885 | 890,1384,1297 | 891,2402,2318 | 892,4053,3969 | 893,97,22 | 894,3999,3926 | 895,2302,2229 | 896,3308,3235 | 897,176,103 | 898,1260,1190 | 899,3716,3652 | 900,160,118 | 901,4047,4008 | 902,389,371 | 903,1332,1323 | 904,4046,4037 | 905,28,20

BATCH_RAW_INFO | 791,803,39 | 800,1312,629 | 801,3279,2596 | 804,2388,1727 | 808,1250,596 | 810,699,56 | 812,672,33 | 816,708,97 | 818,1697,1097 | 819,1006,416 | 823,3857,3300 | 827,553,19 | 829,4035,3523 | 830,523,24 | 831,3914,3420 | 833,1425,937 | 834,509,32 | 835,1835,1362 | 836,489,24 | 841,3917,3490 | 844,998,601 | 846,377,5 | 848,552,196 | 851,3091,2775 | 853,1877,1563 | 854,340,53 | 855,3907,3656 | 857,4008,3771 | 859,1561,1327 | 862,3432,3231 | 864,1696,1515 | 865,3634,3465 | 866,3821,3652 | 867,3809,3640 | 868,3753,3584 | 869,2598,2429 | 870,1522,1353 | 871,2129,1967 | 872,1427,1265 | 873,4063,3901 | 874,3795,3642 | 875,3385,3235 | 876,971,821 | 877,718,588 | 878,3510,3380 | 879,4001,3871 | 880,1560,1430 | 881,4027,3897 | 882,3317,3187 | 883,1219,1089 | 884,224,113 | 885,585,486 | 886,3700,3601 | 887,125,26 | 889,3975,3885 | 890,1385,1297 | 891,2403,2318 | 892,4054,3969 | 893,98,22 | 894,4000,3926 | 895,2303,2229 | 896,3309,3235 | 897,177,103 | 898,1261,1190 | 899,3717,3652 | 900,161,118 | 901,4048,4008 | 902,390,371 | 903,1333,1323 | 904,4047,4037 | 905,29,20

BATCH_RAW_INFO | 791,804,39 | 800,1313,629 | 801,3280,2596 | 804,2389,1727 | 808,1251,596 | 810,700,56 | 812,673,33 | 816,709,97 | 818,1698,1097 | 819,1007,416 | 823,3858,3300 | 827,554,19 | 829,4036,3523 | 830,524,24 | 831,3915,3420 | 833,1426,937 | 834,510,32 | 835,1836,1362 | 836,490,24 | 841,3918,3490 | 844,999,601 | 846,378,5 | 848,553,196 | 851,3092,2775 | 853,1878,1563 | 854,341,53 | 855,3908,3656 | 857,4009,3771 | 859,1562,1327 | 862,3433,3231 | 864,1697,1515 | 865,3635,3465 | 866,3822,3652 | 867,3810,3640 | 868,3754,3584 | 869,2599,2429 | 870,1523,1353 | 871,2130,1967 | 872,1428,1265 | 873,4064,3901 | 874,3796,3642 | 875,3386,3235 | 876,972,821 | 877,719,588 | 878,3511,3380 | 879,4002,3871 | 880,1561,1430 | 881,4028,3897 | 882,3318,3187 | 883,1220,1089 | 884,225,113 | 885,586,486 | 886,3701,3601 | 887,126,26 | 889,3976,3885 | 890,1386,1297 | 891,2404,2318 | 892,4055,3969 | 893,99,22 | 894,4001,3926 | 895,2304,2229 | 896,3310,3235 | 897,178,103 | 898,1262,1190 | 899,3718,3652 | 900,162,118 | 901,4049,4008 | 902,391,371 | 903,1334,1323 | 904,4048,4037 | 905,30,20

BATCH_RAW_INFO | 791,805,39 | 800,1314,629 | 801,3281,2596 | 804,2390,1727 | 808,1252,596 | 810,701,56 | 812,674,33 | 816,710,97 | 818,1699,1097 | 819,1008,416 | 823,3859,3300 | 827,555,19 | 829,4037,3523 | 830,525,24 | 831,3916,3420 | 833,1427,937 | 834,511,32 | 835,1837,1362 | 836,491,24 | 841,3919,3490 | 844,1000,601 | 846,379,5 | 848,554,196 | 851,3093,2775 | 853,1879,1563 | 854,342,53 | 855,3909,3656 | 857,4010,3771 | 859,1563,1327 | 862,3434,3231 | 864,1698,1515 | 865,3636,3465 | 866,3823,3652 | 867,3811,3640 | 868,3755,3584 | 869,2600,2429 | 870,1524,1353 | 871,2131,1967 | 872,1429,1265 | 873,4065,3901 | 874,3797,3642 | 875,3387,3235 | 876,973,821 | 877,720,588 | 878,3512,3380 | 879,4003,3871 | 880,1562,1430 | 881,4029,3897 | 882,3319,3187 | 883,1221,1089 | 884,226,113 | 885,587,486 | 886,3702,3601 | 887,127,26 | 889,3977,3885 | 890,1387,1297 | 891,2405,2318 | 892,4056,3969 | 893,100,22 | 894,4002,3926 | 895,2305,2229 | 896,3311,3235 | 897,179,103 | 898,1263,1190 | 899,3719,3652 | 900,163,118 | 901,4050,4008 | 902,392,371 | 903,1335,1323 | 904,4049,4037 | 905,31,20

BATCH_RAW_INFO | 906,4036,4035

BATCH_RAW_INFO | 791,806,39 | 800,1315,629 | 801,3282,2596 | 804,2391,1727 | 808,1253,596 | 810,702,56 | 812,675,33 | 816,711,97 | 818,1700,1097 | 819,1009,416 | 823,3860,3300 | 827,556,19 | 829,4038,3523 | 830,526,24 | 831,3917,3420 | 833,1428,937 | 834,512,32 | 835,1838,1362 | 836,492,24 | 841,3920,3490 | 844,1001,601 | 846,380,5 | 848,555,196 | 851,3094,2775 | 853,1880,1563 | 854,343,53 | 855,3910,3656 | 857,4011,3771 | 859,1564,1327 | 862,3435,3231 | 864,1699,1515 | 865,3637,3465 | 866,3824,3652 | 867,3812,3640 | 868,3756,3584 | 869,2601,2429 | 870,1525,1353 | 871,2132,1967 | 872,1430,1265 | 873,4066,3901 | 874,3798,3642 | 875,3388,3235 | 876,974,821 | 877,721,588 | 878,3513,3380 | 879,4004,3871 | 880,1563,1430 | 881,4030,3897 | 882,3320,3187 | 883,1222,1089 | 884,227,113 | 885,588,486 | 886,3703,3601 | 887,128,26 | 889,3978,3885 | 890,1388,1297 | 891,2406,2318 | 892,4057,3969 | 893,101,22 | 894,4003,3926 | 895,2306,2229 | 896,3312,3235 | 897,180,103 | 898,1264,1190 | 899,3720,3652 | 900,164,118 | 901,4051,4008 | 902,393,371 | 903,1336,1323 | 904,4050,4037 | 905,32,20 | 906,4037,4035

BATCH_RAW_INFO | 791,807,39 | 800,1316,629 | 801,3283,2596 | 804,2392,1727 | 808,1254,596 | 810,703,56 | 812,676,33 | 816,712,97 | 818,1701,1097 | 819,1010,416 | 823,3861,3300 | 827,557,19 | 829,4039,3523 | 830,527,24 | 831,3918,3420 | 833,1429,937 | 834,513,32 | 835,1839,1362 | 836,493,24 | 841,3921,3490 | 844,1002,601 | 846,381,5 | 848,556,196 | 851,3095,2775 | 853,1881,1563 | 854,344,53 | 855,3911,3656 | 857,4012,3771 | 859,1565,1327 | 862,3436,3231 | 864,1700,1515 | 865,3638,3465 | 866,3825,3652 | 867,3813,3640 | 868,3757,3584 | 869,2602,2429 | 870,1526,1353 | 871,2133,1967 | 872,1431,1265 | 873,4067,3901 | 874,3799,3642 | 875,3389,3235 | 876,975,821 | 877,722,588 | 878,3514,3380 | 879,4005,3871 | 880,1564,1430 | 881,4031,3897 | 882,3321,3187 | 883,1223,1089 | 884,228,113 | 885,589,486 | 886,3704,3601 | 887,129,26 | 889,3979,3885 | 890,1389,1297 | 891,2407,2318 | 892,4058,3969 | 893,102,22 | 894,4004,3926 | 895,2307,2229 | 896,3313,3235 | 897,181,103 | 898,1265,1190 | 899,3721,3652 | 900,165,118 | 901,4052,4008 | 902,394,371 | 903,1337,1323 | 904,4051,4037 | 905,33,20 | 906,4038,4035

BATCH_RAW_INFO | 791,808,39 | 800,1317,629 | 801,3284,2596 | 804,2393,1727 | 808,1255,596 | 810,704,56 | 812,677,33 | 816,713,97 | 818,1702,1097 | 819,1011,416 | 823,3862,3300 | 827,558,19 | 829,4040,3523 | 830,528,24 | 831,3919,3420 | 833,1430,937 | 834,514,32 | 835,1840,1362 | 836,494,24 | 841,3922,3490 | 844,1003,601 | 846,382,5 | 848,557,196 | 851,3096,2775 | 853,1882,1563 | 854,345,53 | 855,3912,3656 | 857,4013,3771 | 859,1566,1327 | 862,3437,3231 | 864,1701,1515 | 865,3639,3465 | 866,3826,3652 | 867,3814,3640 | 868,3758,3584 | 869,2603,2429 | 870,1527,1353 | 871,2134,1967 | 872,1432,1265 | 873,4068,3901 | 874,3800,3642 | 875,3390,3235 | 876,976,821 | 877,723,588 | 878,3515,3380 | 879,4006,3871 | 880,1565,1430 | 881,4032,3897 | 882,3322,3187 | 883,1224,1089 | 884,229,113 | 885,590,486 | 886,3705,3601 | 887,130,26 | 889,3980,3885 | 890,1390,1297 | 891,2408,2318 | 892,4059,3969 | 893,103,22 | 894,4005,3926 | 895,2308,2229 | 896,3314,3235 | 897,182,103 | 898,1266,1190 | 899,3722,3652 | 900,166,118 | 901,4053,4008 | 902,395,371 | 903,1338,1323 | 904,4052,4037 | 905,34,20 | 906,4039,4035

BATCH_RAW_INFO | 791,809,39 | 800,1318,629 | 801,3285,2596 | 804,2394,1727 | 808,1256,596 | 810,705,56 | 812,678,33 | 816,714,97 | 818,1703,1097 | 819,1012,416 | 823,3863,3300 | 827,559,19 | 829,4041,3523 | 830,529,24 | 831,3920,3420 | 833,1431,937 | 834,515,32 | 835,1841,1362 | 836,495,24 | 841,3923,3490 | 844,1004,601 | 846,383,5 | 848,558,196 | 851,3097,2775 | 853,1883,1563 | 854,346,53 | 855,3913,3656 | 857,4014,3771 | 859,1567,1327 | 862,3438,3231 | 864,1702,1515 | 865,3640,3465 | 866,3827,3652 | 867,3815,3640 | 868,3759,3584 | 869,2604,2429 | 870,1528,1353 | 871,2135,1967 | 872,1433,1265 | 873,4069,3901 | 874,3801,3642 | 875,3391,3235 | 876,977,821 | 877,724,588 | 878,3516,3380 | 879,4007,3871 | 880,1566,1430 | 881,4033,3897 | 882,3323,3187 | 883,1225,1089 | 884,230,113 | 885,591,486 | 886,3706,3601 | 887,131,26 | 889,3981,3885 | 890,1391,1297 | 891,2409,2318 | 892,4060,3969 | 893,104,22 | 894,4006,3926 | 895,2309,2229 | 896,3315,3235 | 897,183,103 | 898,1267,1190 | 899,3723,3652 | 900,167,118 | 901,4054,4008 | 902,396,371 | 903,1339,1323 | 904,4053,4037 | 905,35,20 | 906,4040,4035

BATCH_RAW_INFO | 791,810,39 | 800,1319,629 | 801,3286,2596 | 804,2395,1727 | 808,1257,596 | 810,706,56 | 812,679,33 | 816,715,97 | 818,1704,1097 | 819,1013,416 | 823,3864,3300 | 827,560,19 | 829,4042,3523 | 830,530,24 | 831,3921,3420 | 833,1432,937 | 834,516,32 | 835,1842,1362 | 836,496,24 | 841,3924,3490 | 844,1005,601 | 846,384,5 | 848,559,196 | 851,3098,2775 | 853,1884,1563 | 854,347,53 | 855,3914,3656 | 857,4015,3771 | 859,1568,1327 | 862,3439,3231 | 864,1703,1515 | 865,3641,3465 | 866,3828,3652 | 867,3816,3640 | 868,3760,3584 | 869,2605,2429 | 870,1529,1353 | 871,2136,1967 | 872,1434,1265 | 873,4070,3901 | 874,3802,3642 | 875,3392,3235 | 876,978,821 | 877,725,588 | 878,3517,3380 | 879,4008,3871 | 880,1567,1430 | 881,4034,3897 | 882,3324,3187 | 883,1226,1089 | 884,231,113 | 885,592,486 | 886,3707,3601 | 887,132,26 | 889,3982,3885 | 890,1392,1297 | 891,2410,2318 | 892,4061,3969 | 893,105,22 | 894,4007,3926 | 895,2310,2229 | 896,3316,3235 | 897,184,103 | 898,1268,1190 | 899,3724,3652 | 900,168,118 | 901,4055,4008 | 902,397,371 | 903,1340,1323 | 904,4054,4037 | 905,36,20 | 906,4041,4035

BATCH_RAW_INFO | 791,811,39 | 800,1320,629 | 801,3287,2596 | 804,2396,1727 | 808,1258,596 | 810,707,56 | 812,680,33 | 816,716,97 | 818,1705,1097 | 819,1014,416 | 823,3865,3300 | 827,561,19 | 829,4043,3523 | 830,531,24 | 831,3922,3420 | 833,1433,937 | 835,1843,1362 | 836,497,24 | 841,3925,3490 | 844,1006,601 | 846,385,5 | 848,560,196 | 851,3099,2775 | 853,1885,1563 | 854,348,53 | 855,3915,3656 | 857,4016,3771 | 859,1569,1327 | 862,3440,3231 | 864,1704,1515 | 865,3642,3465 | 866,3829,3652 | 867,3817,3640 | 868,3761,3584 | 869,2606,2429 | 870,1530,1353 | 871,2137,1967 | 872,1435,1265 | 873,4071,3901 | 874,3803,3642 | 875,3393,3235 | 876,979,821 | 877,726,588 | 878,3518,3380 | 879,4009,3871 | 880,1568,1430 | 881,4035,3897 | 882,3325,3187 | 883,1227,1089 | 884,232,113 | 885,593,486 | 886,3708,3601 | 887,133,26 | 889,3983,3885 | 890,1393,1297 | 891,2411,2318 | 892,4062,3969 | 893,106,22 | 894,4008,3926 | 895,2311,2229 | 896,3317,3235 | 897,185,103 | 898,1269,1190 | 899,3725,3652 | 900,169,118 | 901,4056,4008 | 902,398,371 | 903,1341,1323 | 904,4055,4037 | 905,37,20 | 906,4042,4035

BATCH_RAW_INFO | 907,3646,3645

BATCH_RAW_INFO | 908,967,966

BATCH_RAW_INFO | 909,3659,3658

BATCH_RAW_INFO | 910,3707,3706

BATCH_RAW_INFO | 791,812,39 | 800,1321,629 | 801,3288,2596 | 804,2397,1727 | 808,1259,596 | 810,708,56 | 812,681,33 | 816,717,97 | 818,1706,1097 | 819,1015,416 | 823,3866,3300 | 827,562,19 | 829,4044,3523 | 830,532,24 | 831,3923,3420 | 833,1434,937 | 835,1844,1362 | 836,498,24 | 841,3926,3490 | 844,1007,601 | 846,386,5 | 848,561,196 | 851,3100,2775 | 853,1886,1563 | 854,349,53 | 855,3916,3656 | 857,4017,3771 | 859,1570,1327 | 862,3441,3231 | 864,1705,1515 | 865,3643,3465 | 866,3830,3652 | 867,3818,3640 | 868,3762,3584 | 869,2607,2429 | 870,1531,1353 | 871,2138,1967 | 872,1436,1265 | 873,4072,3901 | 874,3804,3642 | 875,3394,3235 | 876,980,821 | 877,727,588 | 878,3519,3380 | 879,4010,3871 | 880,1569,1430 | 881,4036,3897 | 882,3326,3187 | 883,1228,1089 | 884,233,113 | 885,594,486 | 886,3709,3601 | 887,134,26 | 889,3984,3885 | 890,1394,1297 | 891,2412,2318 | 892,4063,3969 | 893,107,22 | 894,4009,3926 | 895,2312,2229 | 896,3318,3235 | 897,186,103 | 898,1270,1190 | 899,3726,3652 | 900,170,118 | 901,4057,4008 | 902,399,371 | 903,1342,1323 | 904,4056,4037 | 905,38,20 | 906,4043,4035 | 907,3647,3645 | 908,968,966 | 909,3660,3658 | 910,3708,3706

BATCH_RAW_INFO | 791,813,39 | 800,1322,629 | 801,3289,2596 | 804,2398,1727 | 808,1260,596 | 810,709,56 | 812,682,33 | 816,718,97 | 818,1707,1097 | 819,1016,416 | 823,3867,3300 | 827,563,19 | 829,4045,3523 | 830,533,24 | 831,3924,3420 | 833,1435,937 | 835,1845,1362 | 836,499,24 | 841,3927,3490 | 844,1008,601 | 846,387,5 | 848,562,196 | 851,3101,2775 | 853,1887,1563 | 854,350,53 | 855,3917,3656 | 857,4018,3771 | 859,1571,1327 | 862,3442,3231 | 864,1706,1515 | 865,3644,3465 | 866,3831,3652 | 867,3819,3640 | 868,3763,3584 | 869,2608,2429 | 870,1532,1353 | 871,2139,1967 | 872,1437,1265 | 873,4073,3901 | 874,3805,3642 | 875,3395,3235 | 876,981,821 | 877,728,588 | 878,3520,3380 | 879,4011,3871 | 880,1570,1430 | 881,4037,3897 | 882,3327,3187 | 883,1229,1089 | 884,234,113 | 885,595,486 | 886,3710,3601 | 887,135,26 | 889,3985,3885 | 890,1395,1297 | 891,2413,2318 | 892,4064,3969 | 893,108,22 | 894,4010,3926 | 895,2313,2229 | 896,3319,3235 | 897,187,103 | 898,1271,1190 | 899,3727,3652 | 900,171,118 | 901,4058,4008 | 902,400,371 | 903,1343,1323 | 904,4057,4037 | 905,39,20 | 906,4044,4035 | 907,3648,3645 | 908,969,966 | 909,3661,3658 | 910,3709,3706

BATCH_RAW_INFO | 791,814,39 | 800,1323,629 | 801,3290,2596 | 804,2399,1727 | 808,1261,596 | 810,710,56 | 812,683,33 | 816,719,97 | 818,1708,1097 | 819,1017,416 | 823,3868,3300 | 827,564,19 | 829,4046,3523 | 830,534,24 | 831,3925,3420 | 833,1436,937 | 835,1846,1362 | 836,500,24 | 841,3928,3490 | 844,1009,601 | 846,388,5 | 848,563,196 | 851,3102,2775 | 853,1888,1563 | 854,351,53 | 855,3918,3656 | 857,4019,3771 | 859,1572,1327 | 862,3443,3231 | 864,1707,1515 | 865,3645,3465 | 866,3832,3652 | 867,3820,3640 | 868,3764,3584 | 869,2609,2429 | 870,1533,1353 | 871,2140,1967 | 872,1438,1265 | 873,4074,3901 | 874,3806,3642 | 875,3396,3235 | 876,982,821 | 877,729,588 | 878,3521,3380 | 879,4012,3871 | 880,1571,1430 | 881,4038,3897 | 882,3328,3187 | 883,1230,1089 | 884,235,113 | 885,596,486 | 886,3711,3601 | 887,136,26 | 889,3986,3885 | 890,1396,1297 | 891,2414,2318 | 892,4065,3969 | 893,109,22 | 894,4011,3926 | 895,2314,2229 | 896,3320,3235 | 897,188,103 | 898,1272,1190 | 899,3728,3652 | 900,172,118 | 901,4059,4008 | 902,401,371 | 903,1344,1323 | 904,4058,4037 | 905,40,20 | 906,4045,4035 | 907,3649,3645 | 908,970,966 | 909,3662,3658 | 910,3710,3706

BATCH_RAW_INFO | 791,815,39 | 800,1324,629 | 801,3291,2596 | 804,2400,1727 | 808,1262,596 | 810,711,56 | 812,684,33 | 816,720,97 | 818,1709,1097 | 819,1018,416 | 823,3869,3300 | 827,565,19 | 829,4047,3523 | 830,535,24 | 831,3926,3420 | 833,1437,937 | 835,1847,1362 | 836,501,24 | 841,3929,3490 | 844,1010,601 | 846,389,5 | 848,564,196 | 851,3103,2775 | 853,1889,1563 | 854,352,53 | 855,3919,3656 | 857,4020,3771 | 859,1573,1327 | 862,3444,3231 | 864,1708,1515 | 865,3646,3465 | 866,3833,3652 | 867,3821,3640 | 868,3765,3584 | 869,2610,2429 | 870,1534,1353 | 871,2141,1967 | 872,1439,1265 | 873,4075,3901 | 874,3807,3642 | 875,3397,3235 | 876,983,821 | 877,730,588 | 878,3522,3380 | 879,4013,3871 | 880,1572,1430 | 881,4039,3897 | 882,3329,3187 | 883,1231,1089 | 884,236,113 | 885,597,486 | 886,3712,3601 | 887,137,26 | 889,3987,3885 | 890,1397,1297 | 891,2415,2318 | 892,4066,3969 | 893,110,22 | 894,4012,3926 | 895,2315,2229 | 896,3321,3235 | 897,189,103 | 898,1273,1190 | 899,3729,3652 | 900,173,118 | 901,4060,4008 | 902,402,371 | 903,1345,1323 | 904,4059,4037 | 905,41,20 | 906,4046,4035 | 907,3650,3645 | 908,971,966 | 909,3663,3658 | 910,3711,3706

BATCH_RAW_INFO | 791,816,39 | 800,1325,629 | 801,3292,2596 | 804,2401,1727 | 808,1263,596 | 810,712,56 | 812,685,33 | 816,721,97 | 818,1710,1097 | 819,1019,416 | 823,3870,3300 | 827,566,19 | 829,4048,3523 | 830,536,24 | 831,3927,3420 | 833,1438,937 | 835,1848,1362 | 836,502,24 | 841,3930,3490 | 844,1011,601 | 846,390,5 | 848,565,196 | 851,3104,2775 | 853,1890,1563 | 854,353,53 | 855,3920,3656 | 857,4021,3771 | 859,1574,1327 | 862,3445,3231 | 864,1709,1515 | 865,3647,3465 | 866,3834,3652 | 867,3822,3640 | 868,3766,3584 | 869,2611,2429 | 870,1535,1353 | 871,2142,1967 | 872,1440,1265 | 873,4076,3901 | 874,3808,3642 | 875,3398,3235 | 876,984,821 | 877,731,588 | 878,3523,3380 | 879,4014,3871 | 880,1573,1430 | 881,4040,3897 | 882,3330,3187 | 883,1232,1089 | 884,237,113 | 885,598,486 | 886,3713,3601 | 887,138,26 | 889,3988,3885 | 890,1398,1297 | 891,2416,2318 | 892,4067,3969 | 893,111,22 | 894,4013,3926 | 895,2316,2229 | 896,3322,3235 | 897,190,103 | 898,1274,1190 | 899,3730,3652 | 900,174,118 | 901,4061,4008 | 902,403,371 | 903,1346,1323 | 904,4060,4037 | 905,42,20 | 906,4047,4035 | 907,3651,3645 | 908,972,966 | 909,3664,3658 | 910,3712,3706

BATCH_RAW_INFO | 791,817,39 | 800,1326,629 | 801,3293,2596 | 804,2402,1727 | 808,1264,596 | 810,713,56 | 812,686,33 | 816,722,97 | 818,1711,1097 | 819,1020,416 | 823,3871,3300 | 827,567,19 | 829,4049,3523 | 830,537,24 | 831,3928,3420 | 833,1439,937 | 835,1849,1362 | 836,503,24 | 841,3931,3490 | 844,1012,601 | 846,391,5 | 848,566,196 | 851,3105,2775 | 853,1891,1563 | 854,354,53 | 855,3921,3656 | 857,4022,3771 | 859,1575,1327 | 862,3446,3231 | 864,1710,1515 | 865,3648,3465 | 866,3835,3652 | 867,3823,3640 | 868,3767,3584 | 869,2612,2429 | 870,1536,1353 | 871,2143,1967 | 872,1441,1265 | 873,4077,3901 | 874,3809,3642 | 875,3399,3235 | 876,985,821 | 877,732,588 | 878,3524,3380 | 879,4015,3871 | 880,1574,1430 | 881,4041,3897 | 882,3331,3187 | 883,1233,1089 | 884,238,113 | 885,599,486 | 886,3714,3601 | 887,139,26 | 889,3989,3885 | 890,1399,1297 | 891,2417,2318 | 892,4068,3969 | 893,112,22 | 894,4014,3926 | 895,2317,2229 | 896,3323,3235 | 897,191,103 | 898,1275,1190 | 899,3731,3652 | 900,175,118 | 901,4062,4008 | 902,404,371 | 903,1347,1323 | 904,4061,4037 | 905,43,20 | 906,4048,4035 | 907,3652,3645 | 908,973,966 | 909,3665,3658 | 910,3713,3706

BATCH_RAW_INFO | 791,818,39 | 800,1327,629 | 801,3294,2596 | 804,2403,1727 | 808,1265,596 | 810,714,56 | 812,687,33 | 816,723,97 | 818,1712,1097 | 819,1021,416 | 823,3872,3300 | 827,568,19 | 829,4050,3523 | 830,538,24 | 831,3929,3420 | 833,1440,937 | 835,1850,1362 | 836,504,24 | 841,3932,3490 | 844,1013,601 | 846,392,5 | 848,567,196 | 851,3106,2775 | 853,1892,1563 | 854,355,53 | 855,3922,3656 | 857,4023,3771 | 859,1576,1327 | 862,3447,3231 | 864,1711,1515 | 865,3649,3465 | 866,3836,3652 | 867,3824,3640 | 868,3768,3584 | 869,2613,2429 | 870,1537,1353 | 871,2144,1967 | 872,1442,1265 | 873,4078,3901 | 874,3810,3642 | 875,3400,3235 | 876,986,821 | 877,733,588 | 878,3525,3380 | 879,4016,3871 | 880,1575,1430 | 881,4042,3897 | 882,3332,3187 | 883,1234,1089 | 884,239,113 | 885,600,486 | 886,3715,3601 | 887,140,26 | 889,3990,3885 | 890,1400,1297 | 891,2418,2318 | 892,4069,3969 | 893,113,22 | 894,4015,3926 | 895,2318,2229 | 896,3324,3235 | 897,192,103 | 898,1276,1190 | 899,3732,3652 | 900,176,118 | 901,4063,4008 | 902,405,371 | 903,1348,1323 | 904,4062,4037 | 905,44,20 | 906,4049,4035 | 907,3653,3645 | 908,974,966 | 909,3666,3658 | 910,3714,3706

BATCH_RAW_INFO | 791,819,39 | 800,1328,629 | 801,3295,2596 | 804,2404,1727 | 808,1266,596 | 810,715,56 | 812,688,33 | 816,724,97 | 818,1713,1097 | 819,1022,416 | 823,3873,3300 | 827,569,19 | 829,4051,3523 | 830,539,24 | 831,3930,3420 | 833,1441,937 | 835,1851,1362 | 836,505,24 | 841,3933,3490 | 844,1014,601 | 846,393,5 | 848,568,196 | 851,3107,2775 | 853,1893,1563 | 854,356,53 | 855,3923,3656 | 857,4024,3771 | 859,1577,1327 | 862,3448,3231 | 864,1712,1515 | 865,3650,3465 | 866,3837,3652 | 867,3825,3640 | 868,3769,3584 | 869,2614,2429 | 870,1538,1353 | 871,2145,1967 | 872,1443,1265 | 873,4079,3901 | 874,3811,3642 | 875,3401,3235 | 876,987,821 | 877,734,588 | 878,3526,3380 | 879,4017,3871 | 880,1576,1430 | 881,4043,3897 | 882,3333,3187 | 883,1235,1089 | 884,240,113 | 885,601,486 | 886,3716,3601 | 887,141,26 | 889,3991,3885 | 890,1401,1297 | 891,2419,2318 | 892,4070,3969 | 893,114,22 | 894,4016,3926 | 895,2319,2229 | 896,3325,3235 | 897,193,103 | 898,1277,1190 | 899,3733,3652 | 900,177,118 | 901,4064,4008 | 902,406,371 | 903,1349,1323 | 904,4063,4037 | 905,45,20 | 906,4050,4035 | 907,3654,3645 | 908,975,966 | 909,3667,3658 | 910,3715,3706

BATCH_RAW_INFO | 800,1329,629 | 801,3296,2596 | 804,2405,1727 | 808,1267,596 | 810,716,56 | 812,689,33 | 816,725,97 | 818,1714,1097 | 819,1023,416 | 823,3874,3300 | 827,570,19 | 829,4052,3523 | 830,540,24 | 831,3931,3420 | 833,1442,937 | 835,1852,1362 | 836,506,24 | 841,3934,3490 | 844,1015,601 | 846,394,5 | 848,569,196 | 851,3108,2775 | 853,1894,1563 | 854,357,53 | 855,3924,3656 | 857,4025,3771 | 859,1578,1327 | 862,3449,3231 | 864,1713,1515 | 865,3651,3465 | 866,3838,3652 | 867,3826,3640 | 868,3770,3584 | 869,2615,2429 | 870,1539,1353 | 871,2146,1967 | 872,1444,1265 | 873,4080,3901 | 874,3812,3642 | 875,3402,3235 | 876,988,821 | 877,735,588 | 878,3527,3380 | 879,4018,3871 | 880,1577,1430 | 881,4044,3897 | 882,3334,3187 | 883,1236,1089 | 884,241,113 | 885,602,486 | 886,3717,3601 | 887,142,26 | 889,3992,3885 | 890,1402,1297 | 891,2420,2318 | 892,4071,3969 | 893,115,22 | 894,4017,3926 | 895,2320,2229 | 896,3326,3235 | 897,194,103 | 898,1278,1190 | 899,3734,3652 | 900,178,118 | 901,4065,4008 | 902,407,371 | 903,1350,1323 | 904,4064,4037 | 905,46,20 | 906,4051,4035 | 907,3655,3645 | 908,976,966 | 909,3668,3658 | 910,3716,3706

BATCH_RAW_INFO | 800,1330,629 | 801,3297,2596 | 804,2406,1727 | 808,1268,596 | 810,717,56 | 812,690,33 | 816,726,97 | 818,1715,1097 | 819,1024,416 | 823,3875,3300 | 827,571,19 | 829,4053,3523 | 830,541,24 | 831,3932,3420 | 833,1443,937 | 835,1853,1362 | 836,507,24 | 841,3935,3490 | 844,1016,601 | 846,395,5 | 848,570,196 | 851,3109,2775 | 853,1895,1563 | 854,358,53 | 855,3925,3656 | 857,4026,3771 | 859,1579,1327 | 862,3450,3231 | 864,1714,1515 | 865,3652,3465 | 866,3839,3652 | 867,3827,3640 | 868,3771,3584 | 869,2616,2429 | 870,1540,1353 | 871,2147,1967 | 872,1445,1265 | 873,4081,3901 | 874,3813,3642 | 875,3403,3235 | 876,989,821 | 877,736,588 | 878,3528,3380 | 879,4019,3871 | 880,1578,1430 | 881,4045,3897 | 882,3335,3187 | 883,1237,1089 | 884,242,113 | 885,603,486 | 886,3718,3601 | 887,143,26 | 889,3993,3885 | 890,1403,1297 | 891,2421,2318 | 892,4072,3969 | 893,116,22 | 894,4018,3926 | 895,2321,2229 | 896,3327,3235 | 897,195,103 | 898,1279,1190 | 899,3735,3652 | 900,179,118 | 901,4066,4008 | 902,408,371 | 903,1351,1323 | 904,4065,4037 | 905,47,20 | 906,4052,4035 | 907,3656,3645 | 908,977,966 | 909,3669,3658 | 910,3717,3706

BATCH_RAW_INFO | 800,1331,629 | 801,3298,2596 | 804,2407,1727 | 808,1269,596 | 810,718,56 | 812,691,33 | 816,727,97 | 818,1716,1097 | 819,1025,416 | 823,3876,3300 | 827,572,19 | 829,4054,3523 | 830,542,24 | 831,3933,3420 | 833,1444,937 | 835,1854,1362 | 836,508,24 | 841,3936,3490 | 844,1017,601 | 846,396,5 | 848,571,196 | 851,3110,2775 | 853,1896,1563 | 854,359,53 | 855,3926,3656 | 857,4027,3771 | 859,1580,1327 | 862,3451,3231 | 864,1715,1515 | 865,3653,3465 | 866,3840,3652 | 867,3828,3640 | 868,3772,3584 | 869,2617,2429 | 870,1541,1353 | 871,2148,1967 | 872,1446,1265 | 873,4082,3901 | 874,3814,3642 | 875,3404,3235 | 876,990,821 | 877,737,588 | 878,3529,3380 | 879,4020,3871 | 880,1579,1430 | 881,4046,3897 | 882,3336,3187 | 883,1238,1089 | 884,243,113 | 885,604,486 | 886,3719,3601 | 887,144,26 | 889,3994,3885 | 890,1404,1297 | 891,2422,2318 | 892,4073,3969 | 893,117,22 | 894,4019,3926 | 895,2322,2229 | 896,3328,3235 | 897,196,103 | 898,1280,1190 | 899,3736,3652 | 900,180,118 | 901,4067,4008 | 902,409,371 | 903,1352,1323 | 904,4066,4037 | 905,48,20 | 906,4053,4035 | 907,3657,3645 | 908,978,966 | 909,3670,3658 | 910,3718,3706

BATCH_RAW_INFO | 800,1332,629 | 801,3299,2596 | 804,2408,1727 | 808,1270,596 | 810,719,56 | 812,692,33 | 816,728,97 | 818,1717,1097 | 819,1026,416 | 823,3877,3300 | 827,573,19 | 829,4055,3523 | 830,543,24 | 831,3934,3420 | 833,1445,937 | 835,1855,1362 | 836,509,24 | 841,3937,3490 | 844,1018,601 | 846,397,5 | 848,572,196 | 851,3111,2775 | 853,1897,1563 | 854,360,53 | 855,3927,3656 | 857,4028,3771 | 859,1581,1327 | 862,3452,3231 | 864,1716,1515 | 865,3654,3465 | 866,3841,3652 | 867,3829,3640 | 868,3773,3584 | 869,2618,2429 | 870,1542,1353 | 871,2149,1967 | 872,1447,1265 | 873,4083,3901 | 874,3815,3642 | 875,3405,3235 | 876,991,821 | 877,738,588 | 878,3530,3380 | 879,4021,3871 | 880,1580,1430 | 881,4047,3897 | 882,3337,3187 | 883,1239,1089 | 884,244,113 | 885,605,486 | 886,3720,3601 | 887,145,26 | 889,3995,3885 | 890,1405,1297 | 891,2423,2318 | 892,4074,3969 | 893,118,22 | 894,4020,3926 | 895,2323,2229 | 896,3329,3235 | 897,197,103 | 898,1281,1190 | 899,3737,3652 | 900,181,118 | 901,4068,4008 | 902,410,371 | 903,1353,1323 | 904,4067,4037 | 905,49,20 | 906,4054,4035 | 907,3658,3645 | 908,979,966 | 909,3671,3658 | 910,3719,3706

BATCH_RAW_INFO | 800,1333,629 | 801,3300,2596 | 804,2409,1727 | 808,1271,596 | 810,720,56 | 812,693,33 | 816,729,97 | 818,1718,1097 | 819,1027,416 | 823,3878,3300 | 827,574,19 | 829,4056,3523 | 830,544,24 | 831,3935,3420 | 833,1446,937 | 835,1856,1362 | 836,510,24 | 841,3938,3490 | 844,1019,601 | 846,398,5 | 848,573,196 | 851,3112,2775 | 853,1898,1563 | 854,361,53 | 855,3928,3656 | 857,4029,3771 | 859,1582,1327 | 862,3453,3231 | 864,1717,1515 | 865,3655,3465 | 866,3842,3652 | 867,3830,3640 | 868,3774,3584 | 869,2619,2429 | 870,1543,1353 | 871,2150,1967 | 872,1448,1265 | 873,4084,3901 | 874,3816,3642 | 875,3406,3235 | 876,992,821 | 877,739,588 | 878,3531,3380 | 879,4022,3871 | 880,1581,1430 | 881,4048,3897 | 882,3338,3187 | 883,1240,1089 | 884,245,113 | 885,606,486 | 886,3721,3601 | 887,146,26 | 889,3996,3885 | 890,1406,1297 | 891,2424,2318 | 892,4075,3969 | 893,119,22 | 894,4021,3926 | 895,2324,2229 | 896,3330,3235 | 897,198,103 | 898,1282,1190 | 899,3738,3652 | 900,182,118 | 901,4069,4008 | 902,411,371 | 903,1354,1323 | 904,4068,4037 | 905,50,20 | 906,4055,4035 | 907,3659,3645 | 908,980,966 | 909,3672,3658 | 910,3720,3706

BATCH_RAW_INFO | 911,3966,3965

BATCH_RAW_INFO | 912,2281,2280

BATCH_RAW_INFO | 800,1334,629 | 801,3301,2596 | 804,2410,1727 | 808,1272,596 | 810,721,56 | 812,694,33 | 816,730,97 | 818,1719,1097 | 819,1028,416 | 823,3879,3300 | 827,575,19 | 829,4057,3523 | 830,545,24 | 831,3936,3420 | 833,1447,937 | 835,1857,1362 | 836,511,24 | 841,3939,3490 | 844,1020,601 | 846,399,5 | 848,574,196 | 851,3113,2775 | 853,1899,1563 | 854,362,53 | 855,3929,3656 | 857,4030,3771 | 859,1583,1327 | 862,3454,3231 | 864,1718,1515 | 865,3656,3465 | 866,3843,3652 | 867,3831,3640 | 868,3775,3584 | 869,2620,2429 | 870,1544,1353 | 871,2151,1967 | 872,1449,1265 | 873,4085,3901 | 874,3817,3642 | 875,3407,3235 | 876,993,821 | 877,740,588 | 878,3532,3380 | 879,4023,3871 | 880,1582,1430 | 881,4049,3897 | 882,3339,3187 | 883,1241,1089 | 884,246,113 | 885,607,486 | 886,3722,3601 | 887,147,26 | 889,3997,3885 | 890,1407,1297 | 891,2425,2318 | 892,4076,3969 | 893,120,22 | 894,4022,3926 | 895,2325,2229 | 896,3331,3235 | 897,199,103 | 898,1283,1190 | 899,3739,3652 | 900,183,118 | 901,4070,4008 | 902,412,371 | 903,1355,1323 | 904,4069,4037 | 905,51,20 | 906,4056,4035 | 907,3660,3645 | 908,981,966 | 909,3673,3658 | 910,3721,3706 | 911,3967,3965 | 912,2282,2280

BATCH_RAW_INFO | 800,1335,629 | 801,3302,2596 | 804,2411,1727 | 808,1273,596 | 810,722,56 | 812,695,33 | 816,731,97 | 818,1720,1097 | 819,1029,416 | 823,3880,3300 | 827,576,19 | 829,4058,3523 | 830,546,24 | 831,3937,3420 | 833,1448,937 | 835,1858,1362 | 836,512,24 | 841,3940,3490 | 844,1021,601 | 846,400,5 | 848,575,196 | 851,3114,2775 | 853,1900,1563 | 854,363,53 | 855,3930,3656 | 857,4031,3771 | 859,1584,1327 | 862,3455,3231 | 864,1719,1515 | 865,3657,3465 | 866,3844,3652 | 867,3832,3640 | 868,3776,3584 | 869,2621,2429 | 870,1545,1353 | 871,2152,1967 | 872,1450,1265 | 873,4086,3901 | 874,3818,3642 | 875,3408,3235 | 876,994,821 | 877,741,588 | 878,3533,3380 | 879,4024,3871 | 880,1583,1430 | 881,4050,3897 | 882,3340,3187 | 883,1242,1089 | 884,247,113 | 885,608,486 | 886,3723,3601 | 887,148,26 | 889,3998,3885 | 890,1408,1297 | 891,2426,2318 | 892,4077,3969 | 893,121,22 | 894,4023,3926 | 895,2326,2229 | 896,3332,3235 | 897,200,103 | 898,1284,1190 | 899,3740,3652 | 900,184,118 | 901,4071,4008 | 902,413,371 | 903,1356,1323 | 904,4070,4037 | 905,52,20 | 906,4057,4035 | 907,3661,3645 | 908,982,966 | 909,3674,3658 | 910,3722,3706 | 911,3968,3965 | 912,2283,2280

BATCH_RAW_INFO | 800,1336,629 | 801,3303,2596 | 804,2412,1727 | 808,1274,596 | 810,723,56 | 812,696,33 | 816,732,97 | 818,1721,1097 | 819,1030,416 | 823,3881,3300 | 827,577,19 | 829,4059,3523 | 830,547,24 | 831,3938,3420 | 833,1449,937 | 835,1859,1362 | 836,513,24 | 841,3941,3490 | 844,1022,601 | 846,401,5 | 848,576,196 | 851,3115,2775 | 853,1901,1563 | 854,364,53 | 855,3931,3656 | 857,4032,3771 | 859,1585,1327 | 862,3456,3231 | 864,1720,1515 | 865,3658,3465 | 866,3845,3652 | 867,3833,3640 | 868,3777,3584 | 869,2622,2429 | 870,1546,1353 | 871,2153,1967 | 872,1451,1265 | 873,4087,3901 | 874,3819,3642 | 875,3409,3235 | 876,995,821 | 877,742,588 | 878,3534,3380 | 879,4025,3871 | 880,1584,1430 | 881,4051,3897 | 882,3341,3187 | 883,1243,1089 | 884,248,113 | 885,609,486 | 886,3724,3601 | 887,149,26 | 889,3999,3885 | 890,1409,1297 | 891,2427,2318 | 892,4078,3969 | 893,122,22 | 894,4024,3926 | 895,2327,2229 | 896,3333,3235 | 897,201,103 | 898,1285,1190 | 899,3741,3652 | 900,185,118 | 901,4072,4008 | 902,414,371 | 903,1357,1323 | 904,4071,4037 | 905,53,20 | 906,4058,4035 | 907,3662,3645 | 908,983,966 | 909,3675,3658 | 910,3723,3706 | 911,3969,3965 | 912,2284,2280

BATCH_RAW_INFO | 800,1337,629 | 801,3304,2596 | 804,2413,1727 | 808,1275,596 | 810,724,56 | 812,697,33 | 816,733,97 | 818,1722,1097 | 819,1031,416 | 823,3882,3300 | 827,578,19 | 829,4060,3523 | 830,548,24 | 831,3939,3420 | 833,1450,937 | 835,1860,1362 | 836,514,24 | 841,3942,3490 | 844,1023,601 | 846,402,5 | 848,577,196 | 851,3116,2775 | 853,1902,1563 | 854,365,53 | 855,3932,3656 | 857,4033,3771 | 859,1586,1327 | 862,3457,3231 | 864,1721,1515 | 865,3659,3465 | 866,3846,3652 | 867,3834,3640 | 868,3778,3584 | 869,2623,2429 | 870,1547,1353 | 871,2154,1967 | 872,1452,1265 | 873,4088,3901 | 874,3820,3642 | 875,3410,3235 | 876,996,821 | 877,743,588 | 878,3535,3380 | 879,4026,3871 | 880,1585,1430 | 881,4052,3897 | 882,3342,3187 | 883,1244,1089 | 884,249,113 | 885,610,486 | 886,3725,3601 | 887,150,26 | 889,4000,3885 | 890,1410,1297 | 891,2428,2318 | 892,4079,3969 | 893,123,22 | 894,4025,3926 | 895,2328,2229 | 896,3334,3235 | 897,202,103 | 898,1286,1190 | 899,3742,3652 | 900,186,118 | 901,4073,4008 | 902,415,371 | 903,1358,1323 | 904,4072,4037 | 905,54,20 | 906,4059,4035 | 907,3663,3645 | 908,984,966 | 909,3676,3658 | 910,3724,3706 | 911,3970,3965 | 912,2285,2280

BATCH_RAW_INFO | 800,1338,629 | 801,3305,2596 | 804,2414,1727 | 808,1276,596 | 810,725,56 | 812,698,33 | 816,734,97 | 818,1723,1097 | 819,1032,416 | 823,3883,3300 | 827,579,19 | 829,4061,3523 | 830,549,24 | 831,3940,3420 | 833,1451,937 | 835,1861,1362 | 836,515,24 | 841,3943,3490 | 844,1024,601 | 846,403,5 | 848,578,196 | 851,3117,2775 | 853,1903,1563 | 854,366,53 | 855,3933,3656 | 857,4034,3771 | 859,1587,1327 | 862,3458,3231 | 864,1722,1515 | 865,3660,3465 | 866,3847,3652 | 867,3835,3640 | 868,3779,3584 | 869,2624,2429 | 870,1548,1353 | 871,2155,1967 | 872,1453,1265 | 873,4089,3901 | 874,3821,3642 | 875,3411,3235 | 876,997,821 | 877,744,588 | 878,3536,3380 | 879,4027,3871 | 880,1586,1430 | 881,4053,3897 | 882,3343,3187 | 883,1245,1089 | 884,250,113 | 885,611,486 | 886,3726,3601 | 887,151,26 | 889,4001,3885 | 890,1411,1297 | 891,2429,2318 | 892,4080,3969 | 893,124,22 | 894,4026,3926 | 895,2329,2229 | 896,3335,3235 | 897,203,103 | 898,1287,1190 | 899,3743,3652 | 900,187,118 | 901,4074,4008 | 902,416,371 | 903,1359,1323 | 904,4073,4037 | 905,55,20 | 906,4060,4035 | 907,3664,3645 | 908,985,966 | 909,3677,3658 | 910,3725,3706 | 911,3971,3965 | 912,2286,2280

BATCH_RAW_INFO | 800,1339,629 | 801,3306,2596 | 804,2415,1727 | 808,1277,596 | 810,726,56 | 812,699,33 | 816,735,97 | 818,1724,1097 | 819,1033,416 | 823,3884,3300 | 827,580,19 | 829,4062,3523 | 830,550,24 | 831,3941,3420 | 833,1452,937 | 835,1862,1362 | 836,516,24 | 841,3944,3490 | 844,1025,601 | 846,404,5 | 848,579,196 | 851,3118,2775 | 853,1904,1563 | 854,367,53 | 855,3934,3656 | 857,4035,3771 | 859,1588,1327 | 862,3459,3231 | 864,1723,1515 | 865,3661,3465 | 866,3848,3652 | 867,3836,3640 | 868,3780,3584 | 870,1549,1353 | 871,2156,1967 | 872,1454,1265 | 873,4090,3901 | 874,3822,3642 | 875,3412,3235 | 876,998,821 | 877,745,588 | 878,3537,3380 | 879,4028,3871 | 880,1587,1430 | 881,4054,3897 | 882,3344,3187 | 883,1246,1089 | 884,251,113 | 885,612,486 | 886,3727,3601 | 887,152,26 | 889,4002,3885 | 890,1412,1297 | 891,2430,2318 | 892,4081,3969 | 893,125,22 | 894,4027,3926 | 895,2330,2229 | 896,3336,3235 | 897,204,103 | 898,1288,1190 | 899,3744,3652 | 900,188,118 | 901,4075,4008 | 902,417,371 | 903,1360,1323 | 904,4074,4037 | 905,56,20 | 906,4061,4035 | 907,3665,3645 | 908,986,966 | 909,3678,3658 | 910,3726,3706 | 911,3972,3965 | 912,2287,2280

BATCH_RAW_INFO | 800,1340,629 | 801,3307,2596 | 804,2416,1727 | 808,1278,596 | 810,727,56 | 812,700,33 | 816,736,97 | 818,1725,1097 | 819,1034,416 | 823,3885,3300 | 827,581,19 | 829,4063,3523 | 830,551,24 | 831,3942,3420 | 833,1453,937 | 835,1863,1362 | 836,517,24 | 841,3945,3490 | 844,1026,601 | 846,405,5 | 848,580,196 | 851,3119,2775 | 853,1905,1563 | 854,368,53 | 855,3935,3656 | 857,4036,3771 | 859,1589,1327 | 862,3460,3231 | 864,1724,1515 | 865,3662,3465 | 866,3849,3652 | 867,3837,3640 | 868,3781,3584 | 870,1550,1353 | 871,2157,1967 | 872,1455,1265 | 873,4091,3901 | 874,3823,3642 | 875,3413,3235 | 876,999,821 | 877,746,588 | 878,3538,3380 | 879,4029,3871 | 880,1588,1430 | 881,4055,3897 | 882,3345,3187 | 883,1247,1089 | 884,252,113 | 885,613,486 | 886,3728,3601 | 887,153,26 | 889,4003,3885 | 890,1413,1297 | 891,2431,2318 | 892,4082,3969 | 893,126,22 | 894,4028,3926 | 895,2331,2229 | 896,3337,3235 | 897,205,103 | 898,1289,1190 | 899,3745,3652 | 900,189,118 | 901,4076,4008 | 902,418,371 | 903,1361,1323 | 904,4075,4037 | 905,57,20 | 906,4062,4035 | 907,3666,3645 | 908,987,966 | 909,3679,3658 | 910,3727,3706 | 911,3973,3965 | 912,2288,2280

BATCH_RAW_INFO | 913,3476,3475

BATCH_RAW_INFO | 800,1341,629 | 801,3308,2596 | 804,2417,1727 | 808,1279,596 | 810,728,56 | 812,701,33 | 816,737,97 | 818,1726,1097 | 819,1035,416 | 823,3886,3300 | 827,582,19 | 829,4064,3523 | 830,552,24 | 831,3943,3420 | 833,1454,937 | 835,1864,1362 | 836,518,24 | 841,3946,3490 | 844,1027,601 | 846,406,5 | 848,581,196 | 851,3120,2775 | 853,1906,1563 | 854,369,53 | 855,3936,3656 | 857,4037,3771 | 859,1590,1327 | 862,3461,3231 | 864,1725,1515 | 865,3663,3465 | 866,3850,3652 | 867,3838,3640 | 868,3782,3584 | 870,1551,1353 | 871,2158,1967 | 872,1456,1265 | 873,4092,3901 | 874,3824,3642 | 876,1000,821 | 877,747,588 | 878,3539,3380 | 879,4030,3871 | 880,1589,1430 | 881,4056,3897 | 882,3346,3187 | 883,1248,1089 | 884,253,113 | 885,614,486 | 886,3729,3601 | 887,154,26 | 889,4004,3885 | 890,1414,1297 | 891,2432,2318 | 892,4083,3969 | 893,127,22 | 894,4029,3926 | 895,2332,2229 | 896,3338,3235 | 897,206,103 | 898,1290,1190 | 899,3746,3652 | 900,190,118 | 901,4077,4008 | 902,419,371 | 903,1362,1323 | 904,4076,4037 | 905,58,20 | 906,4063,4035 | 907,3667,3645 | 908,988,966 | 909,3680,3658 | 910,3728,3706 | 911,3974,3965 | 912,2289,2280 | 913,3477,3475

BATCH_RAW_INFO | 800,1342,629 | 801,3309,2596 | 804,2418,1727 | 808,1280,596 | 810,729,56 | 812,702,33 | 816,738,97 | 818,1727,1097 | 819,1036,416 | 823,3887,3300 | 827,583,19 | 829,4065,3523 | 830,553,24 | 831,3944,3420 | 833,1455,937 | 835,1865,1362 | 836,519,24 | 841,3947,3490 | 844,1028,601 | 846,407,5 | 848,582,196 | 851,3121,2775 | 853,1907,1563 | 854,370,53 | 855,3937,3656 | 857,4038,3771 | 859,1591,1327 | 862,3462,3231 | 864,1726,1515 | 865,3664,3465 | 866,3851,3652 | 867,3839,3640 | 868,3783,3584 | 870,1552,1353 | 871,2159,1967 | 872,1457,1265 | 873,4093,3901 | 874,3825,3642 | 876,1001,821 | 877,748,588 | 878,3540,3380 | 879,4031,3871 | 880,1590,1430 | 881,4057,3897 | 882,3347,3187 | 883,1249,1089 | 884,254,113 | 885,615,486 | 886,3730,3601 | 887,155,26 | 889,4005,3885 | 890,1415,1297 | 891,2433,2318 | 892,4084,3969 | 893,128,22 | 894,4030,3926 | 895,2333,2229 | 896,3339,3235 | 897,207,103 | 898,1291,1190 | 899,3747,3652 | 900,191,118 | 901,4078,4008 | 902,420,371 | 903,1363,1323 | 904,4077,4037 | 905,59,20 | 906,4064,4035 | 907,3668,3645 | 908,989,966 | 909,3681,3658 | 910,3729,3706 | 911,3975,3965 | 912,2290,2280 | 913,3478,3475

BATCH_RAW_INFO | 914,1410,1409

BATCH_RAW_INFO | 800,1343,629 | 801,3310,2596 | 804,2419,1727 | 808,1281,596 | 810,730,56 | 812,703,33 | 816,739,97 | 818,1728,1097 | 819,1037,416 | 823,3888,3300 | 827,584,19 | 829,4066,3523 | 830,554,24 | 831,3945,3420 | 833,1456,937 | 835,1866,1362 | 836,520,24 | 841,3948,3490 | 844,1029,601 | 846,408,5 | 848,583,196 | 851,3122,2775 | 853,1908,1563 | 854,371,53 | 855,3938,3656 | 857,4039,3771 | 859,1592,1327 | 862,3463,3231 | 864,1727,1515 | 865,3665,3465 | 866,3852,3652 | 867,3840,3640 | 868,3784,3584 | 870,1553,1353 | 871,2160,1967 | 872,1458,1265 | 873,4094,3901 | 874,3826,3642 | 876,1002,821 | 877,749,588 | 878,3541,3380 | 879,4032,3871 | 880,1591,1430 | 881,4058,3897 | 882,3348,3187 | 883,1250,1089 | 884,255,113 | 885,616,486 | 886,3731,3601 | 887,156,26 | 889,4006,3885 | 890,1416,1297 | 891,2434,2318 | 892,4085,3969 | 893,129,22 | 894,4031,3926 | 895,2334,2229 | 896,3340,3235 | 897,208,103 | 898,1292,1190 | 899,3748,3652 | 900,192,118 | 901,4079,4008 | 902,421,371 | 903,1364,1323 | 904,4078,4037 | 905,60,20 | 906,4065,4035 | 907,3669,3645 | 908,990,966 | 909,3682,3658 | 910,3730,3706 | 911,3976,3965 | 912,2291,2280 | 913,3479,3475 | 914,1411,1409

BATCH_RAW_INFO | 915,3748,3747

BATCH_RAW_INFO | 800,1344,629 | 801,3311,2596 | 804,2420,1727 | 808,1282,596 | 810,731,56 | 812,704,33 | 816,740,97 | 818,1729,1097 | 819,1038,416 | 823,3889,3300 | 827,585,19 | 829,4067,3523 | 830,555,24 | 831,3946,3420 | 833,1457,937 | 835,1867,1362 | 836,521,24 | 841,3949,3490 | 844,1030,601 | 846,409,5 | 848,584,196 | 851,3123,2775 | 853,1909,1563 | 854,372,53 | 855,3939,3656 | 857,4040,3771 | 859,1593,1327 | 862,3464,3231 | 864,1728,1515 | 865,3666,3465 | 866,3853,3652 | 867,3841,3640 | 868,3785,3584 | 870,1554,1353 | 871,2161,1967 | 872,1459,1265 | 873,4095,3901 | 874,3827,3642 | 876,1003,821 | 877,750,588 | 878,3542,3380 | 879,4033,3871 | 880,1592,1430 | 881,4059,3897 | 882,3349,3187 | 883,1251,1089 | 884,256,113 | 885,617,486 | 886,3732,3601 | 887,157,26 | 889,4007,3885 | 890,1417,1297 | 891,2435,2318 | 892,4086,3969 | 893,130,22 | 894,4032,3926 | 895,2335,2229 | 896,3341,3235 | 897,209,103 | 898,1293,1190 | 899,3749,3652 | 900,193,118 | 901,4080,4008 | 902,422,371 | 903,1365,1323 | 904,4079,4037 | 905,61,20 | 906,4066,4035 | 907,3670,3645 | 908,991,966 | 909,3683,3658 | 910,3731,3706 | 911,3977,3965 | 912,2292,2280 | 913,3480,3475 | 914,1412,1409 | 915,3749,3747

BATCH_RAW_INFO | 800,1345,629 | 801,3312,2596 | 804,2421,1727 | 808,1283,596 | 810,732,56 | 812,705,33 | 816,741,97 | 818,1730,1097 | 819,1039,416 | 823,3890,3300 | 827,586,19 | 829,4068,3523 | 830,556,24 | 831,3947,3420 | 833,1458,937 | 835,1868,1362 | 836,522,24 | 841,3950,3490 | 844,1031,601 | 846,410,5 | 848,585,196 | 851,3124,2775 | 853,1910,1563 | 854,373,53 | 855,3940,3656 | 857,4041,3771 | 859,1594,1327 | 862,3465,3231 | 864,1729,1515 | 865,3667,3465 | 866,3854,3652 | 867,3842,3640 | 868,3786,3584 | 870,1555,1353 | 871,2162,1967 | 872,1460,1265 | 874,3828,3642 | 876,1004,821 | 877,751,588 | 878,3543,3380 | 879,4034,3871 | 880,1593,1430 | 881,4060,3897 | 882,3350,3187 | 883,1252,1089 | 884,257,113 | 885,618,486 | 886,3733,3601 | 887,158,26 | 889,4008,3885 | 890,1418,1297 | 891,2436,2318 | 892,4087,3969 | 893,131,22 | 894,4033,3926 | 895,2336,2229 | 896,3342,3235 | 897,210,103 | 898,1294,1190 | 899,3750,3652 | 900,194,118 | 901,4081,4008 | 902,423,371 | 903,1366,1323 | 904,4080,4037 | 905,62,20 | 906,4067,4035 | 907,3671,3645 | 908,992,966 | 909,3684,3658 | 910,3732,3706 | 911,3978,3965 | 912,2293,2280 | 913,3481,3475 | 914,1413,1409 | 915,3750,3747

BATCH_RAW_INFO | 916,2582,2581

BATCH_RAW_INFO | 800,1346,629 | 801,3313,2596 | 804,2422,1727 | 808,1284,596 | 810,733,56 | 812,706,33 | 816,742,97 | 818,1731,1097 | 819,1040,416 | 823,3891,3300 | 827,587,19 | 829,4069,3523 | 830,557,24 | 831,3948,3420 | 833,1459,937 | 835,1869,1362 | 836,523,24 | 841,3951,3490 | 844,1032,601 | 846,411,5 | 848,586,196 | 851,3125,2775 | 853,1911,1563 | 854,374,53 | 855,3941,3656 | 857,4042,3771 | 859,1595,1327 | 862,3466,3231 | 864,1730,1515 | 865,3668,3465 | 866,3855,3652 | 867,3843,3640 | 868,3787,3584 | 870,1556,1353 | 871,2163,1967 | 872,1461,1265 | 874,3829,3642 | 876,1005,821 | 877,752,588 | 878,3544,3380 | 879,4035,3871 | 880,1594,1430 | 881,4061,3897 | 882,3351,3187 | 883,1253,1089 | 884,258,113 | 885,619,486 | 886,3734,3601 | 887,159,26 | 889,4009,3885 | 890,1419,1297 | 891,2437,2318 | 892,4088,3969 | 893,132,22 | 894,4034,3926 | 895,2337,2229 | 896,3343,3235 | 897,211,103 | 898,1295,1190 | 899,3751,3652 | 900,195,118 | 901,4082,4008 | 902,424,371 | 903,1367,1323 | 904,4081,4037 | 905,63,20 | 906,4068,4035 | 907,3672,3645 | 908,993,966 | 909,3685,3658 | 910,3733,3706 | 911,3979,3965 | 912,2294,2280 | 913,3482,3475 | 914,1414,1409 | 915,3751,3747 | 916,2583,2581

BATCH_RAW_INFO | 800,1347,629 | 801,3314,2596 | 804,2423,1727 | 808,1285,596 | 810,734,56 | 812,707,33 | 816,743,97 | 818,1732,1097 | 819,1041,416 | 823,3892,3300 | 827,588,19 | 829,4070,3523 | 830,558,24 | 831,3949,3420 | 833,1460,937 | 835,1870,1362 | 836,524,24 | 841,3952,3490 | 844,1033,601 | 846,412,5 | 848,587,196 | 851,3126,2775 | 853,1912,1563 | 854,375,53 | 855,3942,3656 | 857,4043,3771 | 859,1596,1327 | 862,3467,3231 | 864,1731,1515 | 865,3669,3465 | 866,3856,3652 | 867,3844,3640 | 868,3788,3584 | 870,1557,1353 | 871,2164,1967 | 872,1462,1265 | 874,3830,3642 | 876,1006,821 | 877,753,588 | 878,3545,3380 | 879,4036,3871 | 880,1595,1430 | 881,4062,3897 | 882,3352,3187 | 883,1254,1089 | 884,259,113 | 885,620,486 | 886,3735,3601 | 887,160,26 | 889,4010,3885 | 890,1420,1297 | 891,2438,2318 | 892,4089,3969 | 893,133,22 | 894,4035,3926 | 895,2338,2229 | 896,3344,3235 | 897,212,103 | 898,1296,1190 | 899,3752,3652 | 900,196,118 | 901,4083,4008 | 902,425,371 | 903,1368,1323 | 904,4082,4037 | 905,64,20 | 906,4069,4035 | 907,3673,3645 | 908,994,966 | 909,3686,3658 | 910,3734,3706 | 911,3980,3965 | 912,2295,2280 | 913,3483,3475 | 914,1415,1409 | 915,3752,3747 | 916,2584,2581

BATCH_RAW_INFO | 800,1348,629 | 801,3315,2596 | 804,2424,1727 | 808,1286,596 | 810,735,56 | 812,708,33 | 816,744,97 | 818,1733,1097 | 819,1042,416 | 823,3893,3300 | 827,589,19 | 829,4071,3523 | 830,559,24 | 831,3950,3420 | 833,1461,937 | 835,1871,1362 | 836,525,24 | 841,3953,3490 | 844,1034,601 | 846,413,5 | 848,588,196 | 851,3127,2775 | 853,1913,1563 | 854,376,53 | 855,3943,3656 | 857,4044,3771 | 859,1597,1327 | 862,3468,3231 | 864,1732,1515 | 865,3670,3465 | 866,3857,3652 | 867,3845,3640 | 868,3789,3584 | 870,1558,1353 | 871,2165,1967 | 872,1463,1265 | 874,3831,3642 | 876,1007,821 | 877,754,588 | 878,3546,3380 | 879,4037,3871 | 880,1596,1430 | 881,4063,3897 | 882,3353,3187 | 883,1255,1089 | 884,260,113 | 885,621,486 | 886,3736,3601 | 887,161,26 | 889,4011,3885 | 890,1421,1297 | 891,2439,2318 | 892,4090,3969 | 893,134,22 | 894,4036,3926 | 895,2339,2229 | 896,3345,3235 | 897,213,103 | 898,1297,1190 | 899,3753,3652 | 900,197,118 | 901,4084,4008 | 902,426,371 | 903,1369,1323 | 904,4083,4037 | 905,65,20 | 906,4070,4035 | 907,3674,3645 | 908,995,966 | 909,3687,3658 | 910,3735,3706 | 911,3981,3965 | 912,2296,2280 | 913,3484,3475 | 914,1416,1409 | 915,3753,3747

BATCH_RAW_INFO | 800,1349,629 | 801,3316,2596 | 804,2425,1727 | 808,1287,596 | 810,736,56 | 812,709,33 | 816,745,97 | 818,1734,1097 | 823,3894,3300 | 827,590,19 | 829,4072,3523 | 830,560,24 | 831,3951,3420 | 833,1462,937 | 835,1872,1362 | 836,526,24 | 841,3954,3490 | 844,1035,601 | 846,414,5 | 848,589,196 | 851,3128,2775 | 853,1914,1563 | 854,377,53 | 855,3944,3656 | 857,4045,3771 | 859,1598,1327 | 862,3469,3231 | 864,1733,1515 | 865,3671,3465 | 866,3858,3652 | 867,3846,3640 | 868,3790,3584 | 870,1559,1353 | 871,2166,1967 | 872,1464,1265 | 874,3832,3642 | 876,1008,821 | 877,755,588 | 878,3547,3380 | 879,4038,3871 | 880,1597,1430 | 881,4064,3897 | 882,3354,3187 | 883,1256,1089 | 884,261,113 | 885,622,486 | 886,3737,3601 | 887,162,26 | 889,4012,3885 | 890,1422,1297 | 891,2440,2318 | 892,4091,3969 | 893,135,22 | 894,4037,3926 | 895,2340,2229 | 896,3346,3235 | 897,214,103 | 898,1298,1190 | 899,3754,3652 | 900,198,118 | 901,4085,4008 | 902,427,371 | 903,1370,1323 | 904,4084,4037 | 905,66,20 | 906,4071,4035 | 907,3675,3645 | 908,996,966 | 909,3688,3658 | 910,3736,3706 | 911,3982,3965 | 912,2297,2280 | 913,3485,3475 | 914,1417,1409 | 915,3754,3747

BATCH_RAW_INFO | 917,3700,3699

BATCH_RAW_INFO | 800,1350,629 | 801,3317,2596 | 804,2426,1727 | 808,1288,596 | 810,737,56 | 812,710,33 | 816,746,97 | 818,1735,1097 | 823,3895,3300 | 827,591,19 | 829,4073,3523 | 830,561,24 | 831,3952,3420 | 833,1463,937 | 835,1873,1362 | 836,527,24 | 841,3955,3490 | 844,1036,601 | 846,415,5 | 848,590,196 | 851,3129,2775 | 853,1915,1563 | 854,378,53 | 855,3945,3656 | 857,4046,3771 | 859,1599,1327 | 862,3470,3231 | 864,1734,1515 | 865,3672,3465 | 866,3859,3652 | 867,3847,3640 | 868,3791,3584 | 870,1560,1353 | 871,2167,1967 | 872,1465,1265 | 874,3833,3642 | 876,1009,821 | 877,756,588 | 878,3548,3380 | 879,4039,3871 | 880,1598,1430 | 881,4065,3897 | 882,3355,3187 | 883,1257,1089 | 884,262,113 | 885,623,486 | 886,3738,3601 | 887,163,26 | 889,4013,3885 | 890,1423,1297 | 891,2441,2318 | 892,4092,3969 | 893,136,22 | 894,4038,3926 | 895,2341,2229 | 896,3347,3235 | 897,215,103 | 898,1299,1190 | 899,3755,3652 | 900,199,118 | 901,4086,4008 | 902,428,371 | 903,1371,1323 | 904,4085,4037 | 905,67,20 | 906,4072,4035 | 907,3676,3645 | 908,997,966 | 909,3689,3658 | 910,3737,3706 | 911,3983,3965 | 912,2298,2280 | 913,3486,3475 | 914,1418,1409 | 915,3755,3747 | 917,3701,3699

BATCH_RAW_INFO | 800,1351,629 | 801,3318,2596 | 804,2427,1727 | 808,1289,596 | 810,738,56 | 812,711,33 | 816,747,97 | 818,1736,1097 | 823,3896,3300 | 827,592,19 | 829,4074,3523 | 830,562,24 | 831,3953,3420 | 833,1464,937 | 835,1874,1362 | 836,528,24 | 841,3956,3490 | 844,1037,601 | 846,416,5 | 848,591,196 | 851,3130,2775 | 853,1916,1563 | 854,379,53 | 855,3946,3656 | 857,4047,3771 | 859,1600,1327 | 862,3471,3231 | 864,1735,1515 | 865,3673,3465 | 866,3860,3652 | 867,3848,3640 | 868,3792,3584 | 870,1561,1353 | 871,2168,1967 | 872,1466,1265 | 874,3834,3642 | 876,1010,821 | 877,757,588 | 878,3549,3380 | 879,4040,3871 | 880,1599,1430 | 881,4066,3897 | 882,3356,3187 | 883,1258,1089 | 884,263,113 | 885,624,486 | 886,3739,3601 | 887,164,26 | 889,4014,3885 | 890,1424,1297 | 891,2442,2318 | 892,4093,3969 | 893,137,22 | 894,4039,3926 | 895,2342,2229 | 896,3348,3235 | 897,216,103 | 898,1300,1190 | 899,3756,3652 | 900,200,118 | 901,4087,4008 | 902,429,371 | 903,1372,1323 | 904,4086,4037 | 905,68,20 | 906,4073,4035 | 907,3677,3645 | 908,998,966 | 909,3690,3658 | 910,3738,3706 | 911,3984,3965 | 912,2299,2280 | 913,3487,3475 | 914,1419,1409 | 915,3756,3747 | 917,3702,3699

BATCH_RAW_INFO | 800,1352,629 | 801,3319,2596 | 804,2428,1727 | 808,1290,596 | 810,739,56 | 812,712,33 | 816,748,97 | 818,1737,1097 | 823,3897,3300 | 827,593,19 | 829,4075,3523 | 830,563,24 | 831,3954,3420 | 833,1465,937 | 835,1875,1362 | 836,529,24 | 841,3957,3490 | 844,1038,601 | 846,417,5 | 848,592,196 | 851,3131,2775 | 853,1917,1563 | 854,380,53 | 855,3947,3656 | 857,4048,3771 | 859,1601,1327 | 862,3472,3231 | 864,1736,1515 | 865,3674,3465 | 866,3861,3652 | 867,3849,3640 | 868,3793,3584 | 870,1562,1353 | 871,2169,1967 | 872,1467,1265 | 874,3835,3642 | 876,1011,821 | 877,758,588 | 878,3550,3380 | 879,4041,3871 | 880,1600,1430 | 881,4067,3897 | 882,3357,3187 | 883,1259,1089 | 884,264,113 | 885,625,486 | 886,3740,3601 | 887,165,26 | 889,4015,3885 | 890,1425,1297 | 891,2443,2318 | 892,4094,3969 | 893,138,22 | 894,4040,3926 | 895,2343,2229 | 896,3349,3235 | 897,217,103 | 898,1301,1190 | 899,3757,3652 | 900,201,118 | 901,4088,4008 | 902,430,371 | 903,1373,1323 | 904,4087,4037 | 905,69,20 | 906,4074,4035 | 907,3678,3645 | 908,999,966 | 909,3691,3658 | 910,3739,3706 | 911,3985,3965 | 912,2300,2280 | 913,3488,3475 | 914,1420,1409 | 915,3757,3747 | 917,3703,3699

BATCH_RAW_INFO | 800,1353,629 | 801,3320,2596 | 804,2429,1727 | 808,1291,596 | 810,740,56 | 812,713,33 | 816,749,97 | 818,1738,1097 | 823,3898,3300 | 827,594,19 | 829,4076,3523 | 830,564,24 | 831,3955,3420 | 833,1466,937 | 835,1876,1362 | 836,530,24 | 841,3958,3490 | 844,1039,601 | 846,418,5 | 848,593,196 | 851,3132,2775 | 853,1918,1563 | 854,381,53 | 855,3948,3656 | 857,4049,3771 | 859,1602,1327 | 862,3473,3231 | 864,1737,1515 | 865,3675,3465 | 866,3862,3652 | 867,3850,3640 | 868,3794,3584 | 870,1563,1353 | 871,2170,1967 | 872,1468,1265 | 874,3836,3642 | 876,1012,821 | 877,759,588 | 878,3551,3380 | 879,4042,3871 | 880,1601,1430 | 881,4068,3897 | 882,3358,3187 | 883,1260,1089 | 884,265,113 | 885,626,486 | 886,3741,3601 | 887,166,26 | 889,4016,3885 | 890,1426,1297 | 891,2444,2318 | 892,4095,3969 | 893,139,22 | 894,4041,3926 | 895,2344,2229 | 896,3350,3235 | 897,218,103 | 898,1302,1190 | 899,3758,3652 | 900,202,118 | 901,4089,4008 | 902,431,371 | 903,1374,1323 | 904,4088,4037 | 905,70,20 | 906,4075,4035 | 907,3679,3645 | 908,1000,966 | 909,3692,3658 | 910,3740,3706 | 911,3986,3965 | 912,2301,2280 | 913,3489,3475 | 914,1421,1409 | 915,3758,3747 | 917,3704,3699

BATCH_RAW_INFO | 918,735,734

BATCH_RAW_INFO | 800,1354,629 | 801,3321,2596 | 804,2430,1727 | 808,1292,596 | 810,741,56 | 812,714,33 | 816,750,97 | 818,1739,1097 | 823,3899,3300 | 827,595,19 | 829,4077,3523 | 830,565,24 | 831,3956,3420 | 833,1467,937 | 835,1877,1362 | 836,531,24 | 841,3959,3490 | 844,1040,601 | 846,419,5 | 848,594,196 | 851,3133,2775 | 853,1919,1563 | 854,382,53 | 855,3949,3656 | 857,4050,3771 | 859,1603,1327 | 862,3474,3231 | 864,1738,1515 | 865,3676,3465 | 866,3863,3652 | 867,3851,3640 | 868,3795,3584 | 870,1564,1353 | 871,2171,1967 | 872,1469,1265 | 874,3837,3642 | 876,1013,821 | 877,760,588 | 878,3552,3380 | 879,4043,3871 | 880,1602,1430 | 881,4069,3897 | 882,3359,3187 | 883,1261,1089 | 884,266,113 | 885,627,486 | 886,3742,3601 | 887,167,26 | 889,4017,3885 | 890,1427,1297 | 891,2445,2318 | 893,140,22 | 894,4042,3926 | 895,2345,2229 | 896,3351,3235 | 897,219,103 | 898,1303,1190 | 899,3759,3652 | 900,203,118 | 901,4090,4008 | 902,432,371 | 903,1375,1323 | 904,4089,4037 | 905,71,20 | 906,4076,4035 | 907,3680,3645 | 908,1001,966 | 909,3693,3658 | 910,3741,3706 | 911,3987,3965 | 912,2302,2280 | 913,3490,3475 | 914,1422,1409 | 915,3759,3747 | 917,3705,3699 | 918,736,734

BATCH_RAW_INFO | 800,1355,629 | 801,3322,2596 | 804,2431,1727 | 808,1293,596 | 810,742,56 | 812,715,33 | 816,751,97 | 818,1740,1097 | 823,3900,3300 | 827,596,19 | 829,4078,3523 | 830,566,24 | 831,3957,3420 | 833,1468,937 | 835,1878,1362 | 836,532,24 | 841,3960,3490 | 844,1041,601 | 846,420,5 | 848,595,196 | 851,3134,2775 | 853,1920,1563 | 854,383,53 | 855,3950,3656 | 857,4051,3771 | 859,1604,1327 | 862,3475,3231 | 864,1739,1515 | 865,3677,3465 | 866,3864,3652 | 867,3852,3640 | 868,3796,3584 | 870,1565,1353 | 871,2172,1967 | 872,1470,1265 | 874,3838,3642 | 876,1014,821 | 877,761,588 | 878,3553,3380 | 879,4044,3871 | 880,1603,1430 | 881,4070,3897 | 882,3360,3187 | 883,1262,1089 | 884,267,113 | 885,628,486 | 886,3743,3601 | 887,168,26 | 889,4018,3885 | 890,1428,1297 | 891,2446,2318 | 893,141,22 | 894,4043,3926 | 895,2346,2229 | 896,3352,3235 | 897,220,103 | 898,1304,1190 | 899,3760,3652 | 900,204,118 | 901,4091,4008 | 902,433,371 | 903,1376,1323 | 904,4090,4037 | 905,72,20 | 906,4077,4035 | 907,3681,3645 | 908,1002,966 | 909,3694,3658 | 910,3742,3706 | 911,3988,3965 | 912,2303,2280 | 913,3491,3475 | 914,1423,1409 | 915,3760,3747 | 917,3706,3699 | 918,737,734

BATCH_RAW_INFO | 800,1356,629 | 801,3323,2596 | 804,2432,1727 | 808,1294,596 | 810,743,56 | 812,716,33 | 816,752,97 | 818,1741,1097 | 823,3901,3300 | 827,597,19 | 829,4079,3523 | 830,567,24 | 831,3958,3420 | 833,1469,937 | 835,1879,1362 | 836,533,24 | 841,3961,3490 | 844,1042,601 | 846,421,5 | 848,596,196 | 851,3135,2775 | 853,1921,1563 | 854,384,53 | 855,3951,3656 | 857,4052,3771 | 859,1605,1327 | 862,3476,3231 | 864,1740,1515 | 865,3678,3465 | 866,3865,3652 | 867,3853,3640 | 868,3797,3584 | 870,1566,1353 | 871,2173,1967 | 872,1471,1265 | 874,3839,3642 | 876,1015,821 | 877,762,588 | 878,3554,3380 | 879,4045,3871 | 880,1604,1430 | 881,4071,3897 | 882,3361,3187 | 883,1263,1089 | 884,268,113 | 885,629,486 | 886,3744,3601 | 887,169,26 | 889,4019,3885 | 890,1429,1297 | 891,2447,2318 | 893,142,22 | 894,4044,3926 | 895,2347,2229 | 896,3353,3235 | 897,221,103 | 898,1305,1190 | 899,3761,3652 | 900,205,118 | 901,4092,4008 | 902,434,371 | 903,1377,1323 | 904,4091,4037 | 905,73,20 | 906,4078,4035 | 907,3682,3645 | 908,1003,966 | 909,3695,3658 | 910,3743,3706 | 911,3989,3965 | 912,2304,2280 | 913,3492,3475 | 914,1424,1409 | 915,3761,3747 | 917,3707,3699 | 918,738,734

BATCH_RAW_INFO | 800,1357,629 | 801,3324,2596 | 804,2433,1727 | 808,1295,596 | 810,744,56 | 812,717,33 | 816,753,97 | 818,1742,1097 | 823,3902,3300 | 827,598,19 | 829,4080,3523 | 830,568,24 | 831,3959,3420 | 833,1470,937 | 835,1880,1362 | 836,534,24 | 841,3962,3490 | 844,1043,601 | 846,422,5 | 848,597,196 | 851,3136,2775 | 853,1922,1563 | 854,385,53 | 855,3952,3656 | 857,4053,3771 | 859,1606,1327 | 862,3477,3231 | 864,1741,1515 | 865,3679,3465 | 866,3866,3652 | 867,3854,3640 | 868,3798,3584 | 870,1567,1353 | 871,2174,1967 | 872,1472,1265 | 874,3840,3642 | 876,1016,821 | 877,763,588 | 878,3555,3380 | 879,4046,3871 | 880,1605,1430 | 881,4072,3897 | 882,3362,3187 | 883,1264,1089 | 884,269,113 | 885,630,486 | 886,3745,3601 | 887,170,26 | 889,4020,3885 | 890,1430,1297 | 891,2448,2318 | 893,143,22 | 894,4045,3926 | 895,2348,2229 | 896,3354,3235 | 897,222,103 | 898,1306,1190 | 899,3762,3652 | 900,206,118 | 901,4093,4008 | 902,435,371 | 903,1378,1323 | 904,4092,4037 | 905,74,20 | 906,4079,4035 | 907,3683,3645 | 908,1004,966 | 909,3696,3658 | 910,3744,3706 | 911,3990,3965 | 912,2305,2280 | 913,3493,3475 | 914,1425,1409 | 915,3762,3747 | 917,3708,3699 | 918,739,734

BATCH_RAW_INFO | 800,1358,629 | 801,3325,2596 | 804,2434,1727 | 808,1296,596 | 810,745,56 | 812,718,33 | 816,754,97 | 818,1743,1097 | 823,3903,3300 | 827,599,19 | 829,4081,3523 | 830,569,24 | 831,3960,3420 | 833,1471,937 | 835,1881,1362 | 836,535,24 | 841,3963,3490 | 844,1044,601 | 846,423,5 | 848,598,196 | 851,3137,2775 | 853,1923,1563 | 854,386,53 | 855,3953,3656 | 857,4054,3771 | 859,1607,1327 | 862,3478,3231 | 864,1742,1515 | 865,3680,3465 | 866,3867,3652 | 867,3855,3640 | 868,3799,3584 | 870,1568,1353 | 871,2175,1967 | 872,1473,1265 | 874,3841,3642 | 876,1017,821 | 877,764,588 | 878,3556,3380 | 879,4047,3871 | 880,1606,1430 | 881,4073,3897 | 882,3363,3187 | 883,1265,1089 | 884,270,113 | 885,631,486 | 886,3746,3601 | 887,171,26 | 889,4021,3885 | 890,1431,1297 | 891,2449,2318 | 893,144,22 | 894,4046,3926 | 895,2349,2229 | 896,3355,3235 | 897,223,103 | 898,1307,1190 | 899,3763,3652 | 900,207,118 | 901,4094,4008 | 902,436,371 | 903,1379,1323 | 904,4093,4037 | 905,75,20 | 906,4080,4035 | 907,3684,3645 | 908,1005,966 | 909,3697,3658 | 910,3745,3706 | 911,3991,3965 | 912,2306,2280 | 913,3494,3475 | 914,1426,1409 | 915,3763,3747 | 917,3709,3699 | 918,740,734

BATCH_RAW_INFO | 800,1359,629 | 801,3326,2596 | 804,2435,1727 | 808,1297,596 | 810,746,56 | 812,719,33 | 816,755,97 | 818,1744,1097 | 823,3904,3300 | 827,600,19 | 829,4082,3523 | 830,570,24 | 831,3961,3420 | 833,1472,937 | 835,1882,1362 | 836,536,24 | 841,3964,3490 | 844,1045,601 | 846,424,5 | 848,599,196 | 851,3138,2775 | 853,1924,1563 | 854,387,53 | 855,3954,3656 | 857,4055,3771 | 859,1608,1327 | 862,3479,3231 | 864,1743,1515 | 865,3681,3465 | 866,3868,3652 | 867,3856,3640 | 868,3800,3584 | 870,1569,1353 | 871,2176,1967 | 872,1474,1265 | 874,3842,3642 | 876,1018,821 | 877,765,588 | 878,3557,3380 | 879,4048,3871 | 880,1607,1430 | 881,4074,3897 | 882,3364,3187 | 883,1266,1089 | 884,271,113 | 885,632,486 | 886,3747,3601 | 887,172,26 | 889,4022,3885 | 890,1432,1297 | 891,2450,2318 | 893,145,22 | 894,4047,3926 | 895,2350,2229 | 896,3356,3235 | 897,224,103 | 898,1308,1190 | 899,3764,3652 | 900,208,118 | 901,4095,4008 | 902,437,371 | 903,1380,1323 | 904,4094,4037 | 905,76,20 | 906,4081,4035 | 907,3685,3645 | 908,1006,966 | 909,3698,3658 | 910,3746,3706 | 911,3992,3965 | 912,2307,2280 | 913,3495,3475 | 914,1427,1409 | 915,3764,3747 | 917,3710,3699 | 918,741,734

BATCH_RAW_INFO | 800,1360,629 | 801,3327,2596 | 804,2436,1727 | 808,1298,596 | 810,747,56 | 812,720,33 | 816,756,97 | 818,1745,1097 | 823,3905,3300 | 827,601,19 | 829,4083,3523 | 830,571,24 | 831,3962,3420 | 833,1473,937 | 835,1883,1362 | 836,537,24 | 841,3965,3490 | 844,1046,601 | 846,425,5 | 848,600,196 | 851,3139,2775 | 853,1925,1563 | 854,388,53 | 855,3955,3656 | 857,4056,3771 | 859,1609,1327 | 862,3480,3231 | 864,1744,1515 | 865,3682,3465 | 866,3869,3652 | 867,3857,3640 | 868,3801,3584 | 870,1570,1353 | 871,2177,1967 | 872,1475,1265 | 874,3843,3642 | 876,1019,821 | 877,766,588 | 878,3558,3380 | 879,4049,3871 | 880,1608,1430 | 881,4075,3897 | 882,3365,3187 | 883,1267,1089 | 884,272,113 | 885,633,486 | 886,3748,3601 | 887,173,26 | 889,4023,3885 | 890,1433,1297 | 891,2451,2318 | 893,146,22 | 894,4048,3926 | 895,2351,2229 | 896,3357,3235 | 897,225,103 | 898,1309,1190 | 899,3765,3652 | 900,209,118 | 902,438,371 | 903,1381,1323 | 904,4095,4037 | 905,77,20 | 906,4082,4035 | 907,3686,3645 | 908,1007,966 | 909,3699,3658 | 910,3747,3706 | 911,3993,3965 | 912,2308,2280 | 913,3496,3475 | 914,1428,1409 | 915,3765,3747 | 917,3711,3699 | 918,742,734

BATCH_RAW_INFO | 800,1361,629 | 801,3328,2596 | 804,2437,1727 | 808,1299,596 | 810,748,56 | 812,721,33 | 816,757,97 | 818,1746,1097 | 823,3906,3300 | 827,602,19 | 829,4084,3523 | 830,572,24 | 831,3963,3420 | 833,1474,937 | 835,1884,1362 | 836,538,24 | 841,3966,3490 | 844,1047,601 | 846,426,5 | 848,601,196 | 851,3140,2775 | 853,1926,1563 | 854,389,53 | 855,3956,3656 | 857,4057,3771 | 859,1610,1327 | 862,3481,3231 | 864,1745,1515 | 865,3683,3465 | 866,3870,3652 | 867,3858,3640 | 868,3802,3584 | 870,1571,1353 | 871,2178,1967 | 872,1476,1265 | 874,3844,3642 | 876,1020,821 | 877,767,588 | 878,3559,3380 | 879,4050,3871 | 880,1609,1430 | 881,4076,3897 | 882,3366,3187 | 883,1268,1089 | 884,273,113 | 885,634,486 | 886,3749,3601 | 887,174,26 | 889,4024,3885 | 890,1434,1297 | 891,2452,2318 | 893,147,22 | 894,4049,3926 | 895,2352,2229 | 896,3358,3235 | 897,226,103 | 898,1310,1190 | 899,3766,3652 | 900,210,118 | 902,439,371 | 903,1382,1323 | 905,78,20 | 906,4083,4035 | 907,3687,3645 | 908,1008,966 | 909,3700,3658 | 910,3748,3706 | 911,3994,3965 | 912,2309,2280 | 913,3497,3475 | 914,1429,1409 | 915,3766,3747 | 917,3712,3699 | 918,743,734

BATCH_RAW_INFO | 800,1362,629 | 801,3329,2596 | 804,2438,1727 | 808,1300,596 | 810,749,56 | 812,722,33 | 816,758,97 | 818,1747,1097 | 823,3907,3300 | 827,603,19 | 829,4085,3523 | 830,573,24 | 831,3964,3420 | 833,1475,937 | 835,1885,1362 | 836,539,24 | 841,3967,3490 | 844,1048,601 | 846,427,5 | 848,602,196 | 851,3141,2775 | 853,1927,1563 | 854,390,53 | 855,3957,3656 | 857,4058,3771 | 859,1611,1327 | 862,3482,3231 | 864,1746,1515 | 865,3684,3465 | 866,3871,3652 | 867,3859,3640 | 868,3803,3584 | 870,1572,1353 | 871,2179,1967 | 872,1477,1265 | 874,3845,3642 | 876,1021,821 | 877,768,588 | 878,3560,3380 | 879,4051,3871 | 880,1610,1430 | 881,4077,3897 | 882,3367,3187 | 883,1269,1089 | 884,274,113 | 885,635,486 | 886,3750,3601 | 887,175,26 | 889,4025,3885 | 890,1435,1297 | 891,2453,2318 | 893,148,22 | 894,4050,3926 | 895,2353,2229 | 896,3359,3235 | 897,227,103 | 898,1311,1190 | 899,3767,3652 | 900,211,118 | 902,440,371 | 903,1383,1323 | 905,79,20 | 906,4084,4035 | 907,3688,3645 | 908,1009,966 | 909,3701,3658 | 910,3749,3706 | 911,3995,3965 | 912,2310,2280 | 913,3498,3475 | 914,1430,1409 | 915,3767,3747 | 917,3713,3699 | 918,744,734

BATCH_RAW_INFO | 800,1363,629 | 801,3330,2596 | 804,2439,1727 | 808,1301,596 | 810,750,56 | 812,723,33 | 816,759,97 | 818,1748,1097 | 823,3908,3300 | 827,604,19 | 829,4086,3523 | 830,574,24 | 831,3965,3420 | 833,1476,937 | 835,1886,1362 | 836,540,24 | 841,3968,3490 | 844,1049,601 | 846,428,5 | 848,603,196 | 851,3142,2775 | 853,1928,1563 | 854,391,53 | 855,3958,3656 | 857,4059,3771 | 859,1612,1327 | 862,3483,3231 | 864,1747,1515 | 865,3685,3465 | 866,3872,3652 | 867,3860,3640 | 868,3804,3584 | 870,1573,1353 | 871,2180,1967 | 872,1478,1265 | 874,3846,3642 | 876,1022,821 | 877,769,588 | 878,3561,3380 | 879,4052,3871 | 880,1611,1430 | 881,4078,3897 | 882,3368,3187 | 883,1270,1089 | 884,275,113 | 885,636,486 | 886,3751,3601 | 887,176,26 | 889,4026,3885 | 890,1436,1297 | 891,2454,2318 | 893,149,22 | 894,4051,3926 | 895,2354,2229 | 896,3360,3235 | 897,228,103 | 898,1312,1190 | 899,3768,3652 | 902,441,371 | 903,1384,1323 | 905,80,20 | 906,4085,4035 | 907,3689,3645 | 908,1010,966 | 909,3702,3658 | 910,3750,3706 | 911,3996,3965 | 912,2311,2280 | 913,3499,3475 | 914,1431,1409 | 915,3768,3747 | 917,3714,3699 | 918,745,734

BATCH_RAW_INFO | 919,2418,2417

BATCH_RAW_INFO | 800,1364,629 | 801,3331,2596 | 804,2440,1727 | 808,1302,596 | 810,751,56 | 812,724,33 | 816,760,97 | 818,1749,1097 | 823,3909,3300 | 827,605,19 | 829,4087,3523 | 830,575,24 | 831,3966,3420 | 833,1477,937 | 835,1887,1362 | 836,541,24 | 841,3969,3490 | 844,1050,601 | 846,429,5 | 848,604,196 | 851,3143,2775 | 853,1929,1563 | 854,392,53 | 855,3959,3656 | 857,4060,3771 | 859,1613,1327 | 862,3484,3231 | 864,1748,1515 | 865,3686,3465 | 866,3873,3652 | 867,3861,3640 | 868,3805,3584 | 870,1574,1353 | 871,2181,1967 | 872,1479,1265 | 874,3847,3642 | 876,1023,821 | 877,770,588 | 878,3562,3380 | 879,4053,3871 | 880,1612,1430 | 881,4079,3897 | 882,3369,3187 | 883,1271,1089 | 884,276,113 | 885,637,486 | 886,3752,3601 | 887,177,26 | 889,4027,3885 | 890,1437,1297 | 891,2455,2318 | 893,150,22 | 894,4052,3926 | 895,2355,2229 | 896,3361,3235 | 897,229,103 | 898,1313,1190 | 899,3769,3652 | 902,442,371 | 903,1385,1323 | 905,81,20 | 906,4086,4035 | 907,3690,3645 | 908,1011,966 | 909,3703,3658 | 910,3751,3706 | 911,3997,3965 | 912,2312,2280 | 913,3500,3475 | 914,1432,1409 | 915,3769,3747 | 917,3715,3699 | 918,746,734 | 919,2419,2417

BATCH_RAW_INFO | 800,1365,629 | 801,3332,2596 | 804,2441,1727 | 808,1303,596 | 810,752,56 | 812,725,33 | 816,761,97 | 818,1750,1097 | 823,3910,3300 | 827,606,19 | 829,4088,3523 | 830,576,24 | 831,3967,3420 | 833,1478,937 | 835,1888,1362 | 836,542,24 | 841,3970,3490 | 844,1051,601 | 846,430,5 | 848,605,196 | 851,3144,2775 | 853,1930,1563 | 854,393,53 | 855,3960,3656 | 857,4061,3771 | 859,1614,1327 | 862,3485,3231 | 864,1749,1515 | 865,3687,3465 | 866,3874,3652 | 867,3862,3640 | 868,3806,3584 | 870,1575,1353 | 871,2182,1967 | 872,1480,1265 | 874,3848,3642 | 876,1024,821 | 877,771,588 | 878,3563,3380 | 879,4054,3871 | 880,1613,1430 | 881,4080,3897 | 882,3370,3187 | 883,1272,1089 | 884,277,113 | 885,638,486 | 886,3753,3601 | 887,178,26 | 889,4028,3885 | 890,1438,1297 | 891,2456,2318 | 893,151,22 | 894,4053,3926 | 895,2356,2229 | 896,3362,3235 | 897,230,103 | 898,1314,1190 | 899,3770,3652 | 902,443,371 | 903,1386,1323 | 905,82,20 | 906,4087,4035 | 907,3691,3645 | 908,1012,966 | 909,3704,3658 | 910,3752,3706 | 911,3998,3965 | 912,2313,2280 | 913,3501,3475 | 914,1433,1409 | 915,3770,3747 | 917,3716,3699 | 918,747,734 | 919,2420,2417

BATCH_RAW_INFO | 800,1366,629 | 801,3333,2596 | 804,2442,1727 | 808,1304,596 | 810,753,56 | 812,726,33 | 816,762,97 | 818,1751,1097 | 823,3911,3300 | 827,607,19 | 829,4089,3523 | 830,577,24 | 831,3968,3420 | 833,1479,937 | 835,1889,1362 | 836,543,24 | 841,3971,3490 | 844,1052,601 | 846,431,5 | 848,606,196 | 851,3145,2775 | 853,1931,1563 | 854,394,53 | 855,3961,3656 | 857,4062,3771 | 859,1615,1327 | 862,3486,3231 | 864,1750,1515 | 865,3688,3465 | 866,3875,3652 | 867,3863,3640 | 868,3807,3584 | 870,1576,1353 | 871,2183,1967 | 872,1481,1265 | 874,3849,3642 | 876,1025,821 | 877,772,588 | 878,3564,3380 | 879,4055,3871 | 880,1614,1430 | 881,4081,3897 | 882,3371,3187 | 883,1273,1089 | 884,278,113 | 885,639,486 | 886,3754,3601 | 887,179,26 | 889,4029,3885 | 890,1439,1297 | 891,2457,2318 | 893,152,22 | 894,4054,3926 | 895,2357,2229 | 896,3363,3235 | 897,231,103 | 898,1315,1190 | 899,3771,3652 | 902,444,371 | 903,1387,1323 | 905,83,20 | 906,4088,4035 | 907,3692,3645 | 908,1013,966 | 909,3705,3658 | 910,3753,3706 | 911,3999,3965 | 912,2314,2280 | 913,3502,3475 | 914,1434,1409 | 915,3771,3747 | 917,3717,3699 | 918,748,734 | 919,2421,2417

BATCH_RAW_INFO | 800,1367,629 | 801,3334,2596 | 804,2443,1727 | 808,1305,596 | 810,754,56 | 812,727,33 | 816,763,97 | 818,1752,1097 | 823,3912,3300 | 827,608,19 | 829,4090,3523 | 830,578,24 | 831,3969,3420 | 833,1480,937 | 835,1890,1362 | 836,544,24 | 841,3972,3490 | 844,1053,601 | 846,432,5 | 848,607,196 | 851,3146,2775 | 853,1932,1563 | 854,395,53 | 855,3962,3656 | 857,4063,3771 | 859,1616,1327 | 862,3487,3231 | 864,1751,1515 | 865,3689,3465 | 866,3876,3652 | 867,3864,3640 | 868,3808,3584 | 870,1577,1353 | 871,2184,1967 | 872,1482,1265 | 874,3850,3642 | 876,1026,821 | 877,773,588 | 878,3565,3380 | 879,4056,3871 | 880,1615,1430 | 881,4082,3897 | 882,3372,3187 | 883,1274,1089 | 884,279,113 | 885,640,486 | 886,3755,3601 | 887,180,26 | 889,4030,3885 | 890,1440,1297 | 891,2458,2318 | 893,153,22 | 894,4055,3926 | 895,2358,2229 | 896,3364,3235 | 897,232,103 | 898,1316,1190 | 899,3772,3652 | 902,445,371 | 903,1388,1323 | 905,84,20 | 906,4089,4035 | 907,3693,3645 | 908,1014,966 | 909,3706,3658 | 910,3754,3706 | 911,4000,3965 | 912,2315,2280 | 913,3503,3475 | 914,1435,1409 | 915,3772,3747 | 917,3718,3699 | 918,749,734 | 919,2422,2417

BATCH_RAW_INFO | 800,1368,629 | 801,3335,2596 | 804,2444,1727 | 808,1306,596 | 810,755,56 | 812,728,33 | 816,764,97 | 818,1753,1097 | 823,3913,3300 | 827,609,19 | 829,4091,3523 | 830,579,24 | 831,3970,3420 | 833,1481,937 | 835,1891,1362 | 836,545,24 | 841,3973,3490 | 844,1054,601 | 846,433,5 | 848,608,196 | 851,3147,2775 | 853,1933,1563 | 854,396,53 | 855,3963,3656 | 857,4064,3771 | 859,1617,1327 | 862,3488,3231 | 864,1752,1515 | 865,3690,3465 | 866,3877,3652 | 867,3865,3640 | 868,3809,3584 | 870,1578,1353 | 871,2185,1967 | 872,1483,1265 | 874,3851,3642 | 876,1027,821 | 877,774,588 | 878,3566,3380 | 879,4057,3871 | 880,1616,1430 | 881,4083,3897 | 882,3373,3187 | 883,1275,1089 | 884,280,113 | 885,641,486 | 886,3756,3601 | 887,181,26 | 889,4031,3885 | 890,1441,1297 | 891,2459,2318 | 893,154,22 | 894,4056,3926 | 895,2359,2229 | 896,3365,3235 | 897,233,103 | 898,1317,1190 | 899,3773,3652 | 902,446,371 | 903,1389,1323 | 905,85,20 | 906,4090,4035 | 907,3694,3645 | 908,1015,966 | 909,3707,3658 | 910,3755,3706 | 911,4001,3965 | 912,2316,2280 | 913,3504,3475 | 914,1436,1409 | 915,3773,3747 | 917,3719,3699 | 918,750,734 | 919,2423,2417

BATCH_RAW_INFO | 920,1262,1261

BATCH_RAW_INFO | 800,1369,629 | 801,3336,2596 | 804,2445,1727 | 808,1307,596 | 810,756,56 | 812,729,33 | 816,765,97 | 818,1754,1097 | 823,3914,3300 | 827,610,19 | 829,4092,3523 | 830,580,24 | 831,3971,3420 | 833,1482,937 | 835,1892,1362 | 836,546,24 | 841,3974,3490 | 844,1055,601 | 846,434,5 | 848,609,196 | 851,3148,2775 | 853,1934,1563 | 854,397,53 | 855,3964,3656 | 857,4065,3771 | 859,1618,1327 | 862,3489,3231 | 864,1753,1515 | 865,3691,3465 | 866,3878,3652 | 867,3866,3640 | 868,3810,3584 | 870,1579,1353 | 871,2186,1967 | 872,1484,1265 | 874,3852,3642 | 876,1028,821 | 877,775,588 | 878,3567,3380 | 879,4058,3871 | 880,1617,1430 | 881,4084,3897 | 882,3374,3187 | 883,1276,1089 | 884,281,113 | 885,642,486 | 886,3757,3601 | 887,182,26 | 889,4032,3885 | 890,1442,1297 | 891,2460,2318 | 893,155,22 | 894,4057,3926 | 895,2360,2229 | 896,3366,3235 | 897,234,103 | 898,1318,1190 | 899,3774,3652 | 902,447,371 | 903,1390,1323 | 905,86,20 | 906,4091,4035 | 907,3695,3645 | 908,1016,966 | 909,3708,3658 | 910,3756,3706 | 911,4002,3965 | 912,2317,2280 | 913,3505,3475 | 914,1437,1409 | 915,3774,3747 | 917,3720,3699 | 918,751,734 | 919,2424,2417 | 920,1263,1261

BATCH_RAW_INFO | 800,1370,629 | 801,3337,2596 | 804,2446,1727 | 808,1308,596 | 810,757,56 | 812,730,33 | 816,766,97 | 818,1755,1097 | 823,3915,3300 | 827,611,19 | 829,4093,3523 | 830,581,24 | 831,3972,3420 | 833,1483,937 | 835,1893,1362 | 836,547,24 | 841,3975,3490 | 844,1056,601 | 846,435,5 | 848,610,196 | 851,3149,2775 | 853,1935,1563 | 854,398,53 | 855,3965,3656 | 857,4066,3771 | 859,1619,1327 | 862,3490,3231 | 864,1754,1515 | 865,3692,3465 | 866,3879,3652 | 867,3867,3640 | 868,3811,3584 | 870,1580,1353 | 871,2187,1967 | 872,1485,1265 | 874,3853,3642 | 876,1029,821 | 877,776,588 | 878,3568,3380 | 879,4059,3871 | 880,1618,1430 | 881,4085,3897 | 882,3375,3187 | 883,1277,1089 | 884,282,113 | 885,643,486 | 886,3758,3601 | 887,183,26 | 889,4033,3885 | 890,1443,1297 | 891,2461,2318 | 893,156,22 | 894,4058,3926 | 895,2361,2229 | 896,3367,3235 | 897,235,103 | 898,1319,1190 | 899,3775,3652 | 902,448,371 | 903,1391,1323 | 905,87,20 | 906,4092,4035 | 907,3696,3645 | 908,1017,966 | 909,3709,3658 | 910,3757,3706 | 911,4003,3965 | 912,2318,2280 | 913,3506,3475 | 914,1438,1409 | 915,3775,3747 | 917,3721,3699 | 918,752,734 | 919,2425,2417 | 920,1264,1261

BATCH_RAW_INFO | 800,1371,629 | 801,3338,2596 | 804,2447,1727 | 808,1309,596 | 810,758,56 | 812,731,33 | 816,767,97 | 818,1756,1097 | 823,3916,3300 | 827,612,19 | 829,4094,3523 | 830,582,24 | 831,3973,3420 | 833,1484,937 | 835,1894,1362 | 836,548,24 | 841,3976,3490 | 844,1057,601 | 846,436,5 | 848,611,196 | 851,3150,2775 | 853,1936,1563 | 854,399,53 | 855,3966,3656 | 857,4067,3771 | 859,1620,1327 | 862,3491,3231 | 864,1755,1515 | 865,3693,3465 | 866,3880,3652 | 867,3868,3640 | 868,3812,3584 | 870,1581,1353 | 871,2188,1967 | 872,1486,1265 | 874,3854,3642 | 876,1030,821 | 877,777,588 | 878,3569,3380 | 879,4060,3871 | 880,1619,1430 | 881,4086,3897 | 882,3376,3187 | 883,1278,1089 | 884,283,113 | 885,644,486 | 886,3759,3601 | 887,184,26 | 889,4034,3885 | 890,1444,1297 | 891,2462,2318 | 893,157,22 | 894,4059,3926 | 895,2362,2229 | 896,3368,3235 | 897,236,103 | 898,1320,1190 | 899,3776,3652 | 902,449,371 | 903,1392,1323 | 905,88,20 | 906,4093,4035 | 907,3697,3645 | 908,1018,966 | 909,3710,3658 | 910,3758,3706 | 911,4004,3965 | 912,2319,2280 | 913,3507,3475 | 914,1439,1409 | 915,3776,3747 | 917,3722,3699 | 918,753,734 | 919,2426,2417 | 920,1265,1261

BATCH_RAW_INFO | 800,1372,629 | 801,3339,2596 | 804,2448,1727 | 808,1310,596 | 810,759,56 | 812,732,33 | 816,768,97 | 818,1757,1097 | 823,3917,3300 | 827,613,19 | 829,4095,3523 | 830,583,24 | 831,3974,3420 | 833,1485,937 | 835,1895,1362 | 836,549,24 | 841,3977,3490 | 844,1058,601 | 846,437,5 | 848,612,196 | 851,3151,2775 | 853,1937,1563 | 854,400,53 | 855,3967,3656 | 857,4068,3771 | 859,1621,1327 | 862,3492,3231 | 864,1756,1515 | 865,3694,3465 | 866,3881,3652 | 867,3869,3640 | 868,3813,3584 | 870,1582,1353 | 871,2189,1967 | 872,1487,1265 | 874,3855,3642 | 876,1031,821 | 877,778,588 | 878,3570,3380 | 879,4061,3871 | 880,1620,1430 | 881,4087,3897 | 882,3377,3187 | 883,1279,1089 | 884,284,113 | 885,645,486 | 886,3760,3601 | 887,185,26 | 889,4035,3885 | 890,1445,1297 | 891,2463,2318 | 893,158,22 | 894,4060,3926 | 895,2363,2229 | 896,3369,3235 | 897,237,103 | 898,1321,1190 | 899,3777,3652 | 902,450,371 | 903,1393,1323 | 905,89,20 | 906,4094,4035 | 907,3698,3645 | 908,1019,966 | 909,3711,3658 | 910,3759,3706 | 911,4005,3965 | 912,2320,2280 | 913,3508,3475 | 914,1440,1409 | 915,3777,3747 | 917,3723,3699 | 918,754,734 | 919,2427,2417 | 920,1266,1261

BATCH_RAW_INFO | 800,1373,629 | 801,3340,2596 | 804,2449,1727 | 808,1311,596 | 810,760,56 | 812,733,33 | 816,769,97 | 818,1758,1097 | 823,3918,3300 | 827,614,19 | 830,584,24 | 831,3975,3420 | 833,1486,937 | 835,1896,1362 | 836,550,24 | 841,3978,3490 | 846,438,5 | 848,613,196 | 851,3152,2775 | 853,1938,1563 | 854,401,53 | 855,3968,3656 | 857,4069,3771 | 859,1622,1327 | 862,3493,3231 | 864,1757,1515 | 865,3695,3465 | 866,3882,3652 | 867,3870,3640 | 868,3814,3584 | 870,1583,1353 | 871,2190,1967 | 872,1488,1265 | 874,3856,3642 | 876,1032,821 | 877,779,588 | 878,3571,3380 | 879,4062,3871 | 880,1621,1430 | 881,4088,3897 | 882,3378,3187 | 883,1280,1089 | 884,285,113 | 885,646,486 | 886,3761,3601 | 887,186,26 | 889,4036,3885 | 890,1446,1297 | 891,2464,2318 | 893,159,22 | 894,4061,3926 | 895,2364,2229 | 896,3370,3235 | 897,238,103 | 898,1322,1190 | 899,3778,3652 | 902,451,371 | 903,1394,1323 | 905,90,20 | 906,4095,4035 | 907,3699,3645 | 908,1020,966 | 909,3712,3658 | 910,3760,3706 | 911,4006,3965 | 912,2321,2280 | 913,3509,3475 | 914,1441,1409 | 915,3778,3747 | 917,3724,3699 | 918,755,734 | 919,2428,2417 | 920,1267,1261

BATCH_RAW_INFO | 800,1374,629 | 801,3341,2596 | 804,2450,1727 | 808,1312,596 | 810,761,56 | 812,734,33 | 816,770,97 | 818,1759,1097 | 823,3919,3300 | 827,615,19 | 830,585,24 | 831,3976,3420 | 833,1487,937 | 835,1897,1362 | 836,551,24 | 841,3979,3490 | 846,439,5 | 848,614,196 | 851,3153,2775 | 853,1939,1563 | 854,402,53 | 855,3969,3656 | 857,4070,3771 | 859,1623,1327 | 862,3494,3231 | 864,1758,1515 | 865,3696,3465 | 866,3883,3652 | 867,3871,3640 | 868,3815,3584 | 870,1584,1353 | 871,2191,1967 | 872,1489,1265 | 874,3857,3642 | 876,1033,821 | 877,780,588 | 878,3572,3380 | 879,4063,3871 | 880,1622,1430 | 881,4089,3897 | 882,3379,3187 | 883,1281,1089 | 884,286,113 | 885,647,486 | 886,3762,3601 | 887,187,26 | 889,4037,3885 | 890,1447,1297 | 891,2465,2318 | 893,160,22 | 894,4062,3926 | 895,2365,2229 | 896,3371,3235 | 897,239,103 | 898,1323,1190 | 899,3779,3652 | 902,452,371 | 903,1395,1323 | 905,91,20 | 907,3700,3645 | 908,1021,966 | 909,3713,3658 | 910,3761,3706 | 911,4007,3965 | 912,2322,2280 | 913,3510,3475 | 914,1442,1409 | 915,3779,3747 | 917,3725,3699 | 918,756,734 | 919,2429,2417 | 920,1268,1261

BATCH_RAW_INFO | 800,1375,629 | 801,3342,2596 | 804,2451,1727 | 808,1313,596 | 810,762,56 | 812,735,33 | 816,771,97 | 818,1760,1097 | 823,3920,3300 | 827,616,19 | 830,586,24 | 831,3977,3420 | 833,1488,937 | 835,1898,1362 | 836,552,24 | 841,3980,3490 | 846,440,5 | 848,615,196 | 851,3154,2775 | 853,1940,1563 | 854,403,53 | 855,3970,3656 | 857,4071,3771 | 859,1624,1327 | 862,3495,3231 | 864,1759,1515 | 865,3697,3465 | 866,3884,3652 | 867,3872,3640 | 868,3816,3584 | 870,1585,1353 | 871,2192,1967 | 872,1490,1265 | 874,3858,3642 | 876,1034,821 | 877,781,588 | 878,3573,3380 | 879,4064,3871 | 880,1623,1430 | 881,4090,3897 | 882,3380,3187 | 883,1282,1089 | 884,287,113 | 885,648,486 | 886,3763,3601 | 887,188,26 | 889,4038,3885 | 890,1448,1297 | 891,2466,2318 | 893,161,22 | 894,4063,3926 | 895,2366,2229 | 896,3372,3235 | 897,240,103 | 898,1324,1190 | 899,3780,3652 | 903,1396,1323 | 905,92,20 | 907,3701,3645 | 908,1022,966 | 909,3714,3658 | 910,3762,3706 | 911,4008,3965 | 912,2323,2280 | 913,3511,3475 | 914,1443,1409 | 915,3780,3747 | 917,3726,3699 | 918,757,734 | 919,2430,2417 | 920,1269,1261

BATCH_RAW_INFO | 800,1376,629 | 801,3343,2596 | 804,2452,1727 | 808,1314,596 | 810,763,56 | 812,736,33 | 816,772,97 | 818,1761,1097 | 823,3921,3300 | 827,617,19 | 830,587,24 | 831,3978,3420 | 833,1489,937 | 835,1899,1362 | 836,553,24 | 841,3981,3490 | 846,441,5 | 848,616,196 | 851,3155,2775 | 853,1941,1563 | 854,404,53 | 855,3971,3656 | 857,4072,3771 | 859,1625,1327 | 862,3496,3231 | 864,1760,1515 | 865,3698,3465 | 866,3885,3652 | 867,3873,3640 | 868,3817,3584 | 870,1586,1353 | 871,2193,1967 | 872,1491,1265 | 874,3859,3642 | 876,1035,821 | 877,782,588 | 878,3574,3380 | 879,4065,3871 | 880,1624,1430 | 881,4091,3897 | 882,3381,3187 | 883,1283,1089 | 884,288,113 | 885,649,486 | 886,3764,3601 | 887,189,26 | 889,4039,3885 | 890,1449,1297 | 891,2467,2318 | 893,162,22 | 894,4064,3926 | 895,2367,2229 | 896,3373,3235 | 897,241,103 | 898,1325,1190 | 899,3781,3652 | 903,1397,1323 | 905,93,20 | 907,3702,3645 | 908,1023,966 | 909,3715,3658 | 910,3763,3706 | 911,4009,3965 | 912,2324,2280 | 913,3512,3475 | 914,1444,1409 | 915,3781,3747 | 917,3727,3699 | 918,758,734 | 919,2431,2417 | 920,1270,1261

BATCH_RAW_INFO | 800,1377,629 | 801,3344,2596 | 804,2453,1727 | 808,1315,596 | 810,764,56 | 812,737,33 | 816,773,97 | 818,1762,1097 | 823,3922,3300 | 827,618,19 | 830,588,24 | 831,3979,3420 | 833,1490,937 | 835,1900,1362 | 836,554,24 | 841,3982,3490 | 846,442,5 | 848,617,196 | 851,3156,2775 | 853,1942,1563 | 854,405,53 | 855,3972,3656 | 857,4073,3771 | 859,1626,1327 | 862,3497,3231 | 864,1761,1515 | 865,3699,3465 | 866,3886,3652 | 867,3874,3640 | 868,3818,3584 | 870,1587,1353 | 871,2194,1967 | 872,1492,1265 | 874,3860,3642 | 876,1036,821 | 877,783,588 | 878,3575,3380 | 879,4066,3871 | 880,1625,1430 | 881,4092,3897 | 882,3382,3187 | 883,1284,1089 | 884,289,113 | 885,650,486 | 886,3765,3601 | 887,190,26 | 889,4040,3885 | 890,1450,1297 | 891,2468,2318 | 893,163,22 | 894,4065,3926 | 895,2368,2229 | 896,3374,3235 | 897,242,103 | 898,1326,1190 | 899,3782,3652 | 903,1398,1323 | 905,94,20 | 907,3703,3645 | 908,1024,966 | 909,3716,3658 | 910,3764,3706 | 911,4010,3965 | 912,2325,2280 | 913,3513,3475 | 914,1445,1409 | 915,3782,3747 | 917,3728,3699 | 918,759,734 | 919,2432,2417 | 920,1271,1261

BATCH_RAW_INFO | 800,1378,629 | 801,3345,2596 | 804,2454,1727 | 808,1316,596 | 810,765,56 | 812,738,33 | 816,774,97 | 818,1763,1097 | 823,3923,3300 | 827,619,19 | 830,589,24 | 831,3980,3420 | 833,1491,937 | 835,1901,1362 | 836,555,24 | 841,3983,3490 | 846,443,5 | 848,618,196 | 851,3157,2775 | 853,1943,1563 | 854,406,53 | 855,3973,3656 | 857,4074,3771 | 859,1627,1327 | 862,3498,3231 | 864,1762,1515 | 865,3700,3465 | 866,3887,3652 | 867,3875,3640 | 868,3819,3584 | 870,1588,1353 | 871,2195,1967 | 872,1493,1265 | 874,3861,3642 | 876,1037,821 | 877,784,588 | 878,3576,3380 | 879,4067,3871 | 880,1626,1430 | 881,4093,3897 | 882,3383,3187 | 883,1285,1089 | 884,290,113 | 885,651,486 | 886,3766,3601 | 887,191,26 | 889,4041,3885 | 890,1451,1297 | 891,2469,2318 | 893,164,22 | 894,4066,3926 | 895,2369,2229 | 896,3375,3235 | 897,243,103 | 898,1327,1190 | 899,3783,3652 | 903,1399,1323 | 905,95,20 | 907,3704,3645 | 908,1025,966 | 909,3717,3658 | 910,3765,3706 | 911,4011,3965 | 912,2326,2280 | 913,3514,3475 | 914,1446,1409 | 915,3783,3747 | 917,3729,3699 | 918,760,734 | 919,2433,2417 | 920,1272,1261

BATCH_RAW_INFO | 800,1379,629 | 801,3346,2596 | 804,2455,1727 | 808,1317,596 | 810,766,56 | 812,739,33 | 816,775,97 | 818,1764,1097 | 823,3924,3300 | 827,620,19 | 830,590,24 | 831,3981,3420 | 833,1492,937 | 835,1902,1362 | 836,556,24 | 841,3984,3490 | 846,444,5 | 848,619,196 | 851,3158,2775 | 853,1944,1563 | 854,407,53 | 855,3974,3656 | 857,4075,3771 | 859,1628,1327 | 862,3499,3231 | 864,1763,1515 | 865,3701,3465 | 866,3888,3652 | 867,3876,3640 | 868,3820,3584 | 870,1589,1353 | 871,2196,1967 | 872,1494,1265 | 874,3862,3642 | 876,1038,821 | 877,785,588 | 878,3577,3380 | 879,4068,3871 | 880,1627,1430 | 881,4094,3897 | 882,3384,3187 | 883,1286,1089 | 884,291,113 | 885,652,486 | 886,3767,3601 | 887,192,26 | 889,4042,3885 | 890,1452,1297 | 891,2470,2318 | 893,165,22 | 894,4067,3926 | 895,2370,2229 | 896,3376,3235 | 897,244,103 | 898,1328,1190 | 899,3784,3652 | 903,1400,1323 | 905,96,20 | 907,3705,3645 | 908,1026,966 | 909,3718,3658 | 910,3766,3706 | 911,4012,3965 | 912,2327,2280 | 913,3515,3475 | 914,1447,1409 | 915,3784,3747 | 917,3730,3699 | 918,761,734 | 919,2434,2417 | 920,1273,1261

BATCH_RAW_INFO | 800,1380,629 | 801,3347,2596 | 804,2456,1727 | 808,1318,596 | 810,767,56 | 812,740,33 | 816,776,97 | 818,1765,1097 | 823,3925,3300 | 827,621,19 | 830,591,24 | 831,3982,3420 | 833,1493,937 | 835,1903,1362 | 836,557,24 | 841,3985,3490 | 846,445,5 | 848,620,196 | 851,3159,2775 | 853,1945,1563 | 854,408,53 | 855,3975,3656 | 857,4076,3771 | 859,1629,1327 | 862,3500,3231 | 864,1764,1515 | 865,3702,3465 | 866,3889,3652 | 867,3877,3640 | 868,3821,3584 | 870,1590,1353 | 871,2197,1967 | 872,1495,1265 | 874,3863,3642 | 876,1039,821 | 877,786,588 | 878,3578,3380 | 879,4069,3871 | 880,1628,1430 | 881,4095,3897 | 882,3385,3187 | 883,1287,1089 | 884,292,113 | 885,653,486 | 886,3768,3601 | 887,193,26 | 889,4043,3885 | 890,1453,1297 | 891,2471,2318 | 893,166,22 | 894,4068,3926 | 895,2371,2229 | 896,3377,3235 | 897,245,103 | 898,1329,1190 | 899,3785,3652 | 903,1401,1323 | 905,97,20 | 907,3706,3645 | 908,1027,966 | 909,3719,3658 | 910,3767,3706 | 911,4013,3965 | 912,2328,2280 | 913,3516,3475 | 914,1448,1409 | 915,3785,3747 | 917,3731,3699 | 918,762,734 | 919,2435,2417 | 920,1274,1261

BATCH_RAW_INFO | 800,1381,629 | 801,3348,2596 | 804,2457,1727 | 808,1319,596 | 810,768,56 | 812,741,33 | 816,777,97 | 818,1766,1097 | 823,3926,3300 | 827,622,19 | 830,592,24 | 831,3983,3420 | 833,1494,937 | 835,1904,1362 | 836,558,24 | 841,3986,3490 | 846,446,5 | 848,621,196 | 851,3160,2775 | 853,1946,1563 | 854,409,53 | 855,3976,3656 | 857,4077,3771 | 859,1630,1327 | 862,3501,3231 | 864,1765,1515 | 865,3703,3465 | 866,3890,3652 | 867,3878,3640 | 868,3822,3584 | 870,1591,1353 | 871,2198,1967 | 872,1496,1265 | 874,3864,3642 | 876,1040,821 | 877,787,588 | 878,3579,3380 | 879,4070,3871 | 880,1629,1430 | 882,3386,3187 | 883,1288,1089 | 884,293,113 | 885,654,486 | 886,3769,3601 | 887,194,26 | 889,4044,3885 | 890,1454,1297 | 891,2472,2318 | 893,167,22 | 894,4069,3926 | 895,2372,2229 | 896,3378,3235 | 897,246,103 | 898,1330,1190 | 899,3786,3652 | 903,1402,1323 | 905,98,20 | 907,3707,3645 | 908,1028,966 | 909,3720,3658 | 910,3768,3706 | 911,4014,3965 | 912,2329,2280 | 913,3517,3475 | 914,1449,1409 | 915,3786,3747 | 917,3732,3699 | 918,763,734 | 919,2436,2417 | 920,1275,1261

BATCH_RAW_INFO | 800,1382,629 | 801,3349,2596 | 804,2458,1727 | 808,1320,596 | 810,769,56 | 812,742,33 | 816,778,97 | 818,1767,1097 | 823,3927,3300 | 827,623,19 | 830,593,24 | 831,3984,3420 | 833,1495,937 | 835,1905,1362 | 836,559,24 | 841,3987,3490 | 846,447,5 | 848,622,196 | 851,3161,2775 | 853,1947,1563 | 854,410,53 | 855,3977,3656 | 857,4078,3771 | 859,1631,1327 | 862,3502,3231 | 864,1766,1515 | 865,3704,3465 | 866,3891,3652 | 867,3879,3640 | 868,3823,3584 | 870,1592,1353 | 871,2199,1967 | 872,1497,1265 | 874,3865,3642 | 876,1041,821 | 877,788,588 | 878,3580,3380 | 879,4071,3871 | 880,1630,1430 | 882,3387,3187 | 883,1289,1089 | 884,294,113 | 885,655,486 | 886,3770,3601 | 887,195,26 | 889,4045,3885 | 890,1455,1297 | 891,2473,2318 | 893,168,22 | 894,4070,3926 | 895,2373,2229 | 896,3379,3235 | 897,247,103 | 898,1331,1190 | 899,3787,3652 | 903,1403,1323 | 905,99,20 | 907,3708,3645 | 908,1029,966 | 909,3721,3658 | 910,3769,3706 | 911,4015,3965 | 912,2330,2280 | 913,3518,3475 | 914,1450,1409 | 915,3787,3747 | 917,3733,3699 | 918,764,734 | 919,2437,2417 | 920,1276,1261

BATCH_RAW_INFO | 921,3321,3320

BATCH_RAW_INFO | 800,1383,629 | 801,3350,2596 | 804,2459,1727 | 808,1321,596 | 810,770,56 | 812,743,33 | 818,1768,1097 | 823,3928,3300 | 827,624,19 | 830,594,24 | 831,3985,3420 | 833,1496,937 | 835,1906,1362 | 836,560,24 | 841,3988,3490 | 846,448,5 | 848,623,196 | 851,3162,2775 | 853,1948,1563 | 854,411,53 | 855,3978,3656 | 857,4079,3771 | 859,1632,1327 | 862,3503,3231 | 864,1767,1515 | 865,3705,3465 | 866,3892,3652 | 867,3880,3640 | 868,3824,3584 | 870,1593,1353 | 871,2200,1967 | 872,1498,1265 | 874,3866,3642 | 876,1042,821 | 877,789,588 | 878,3581,3380 | 879,4072,3871 | 880,1631,1430 | 882,3388,3187 | 883,1290,1089 | 884,295,113 | 885,656,486 | 886,3771,3601 | 887,196,26 | 889,4046,3885 | 890,1456,1297 | 891,2474,2318 | 893,169,22 | 894,4071,3926 | 895,2374,2229 | 896,3380,3235 | 897,248,103 | 898,1332,1190 | 899,3788,3652 | 903,1404,1323 | 905,100,20 | 907,3709,3645 | 908,1030,966 | 909,3722,3658 | 910,3770,3706 | 911,4016,3965 | 912,2331,2280 | 913,3519,3475 | 914,1451,1409 | 915,3788,3747 | 917,3734,3699 | 918,765,734 | 919,2438,2417 | 920,1277,1261 | 921,3322,3320

BATCH_RAW_INFO | 800,1384,629 | 801,3351,2596 | 804,2460,1727 | 808,1322,596 | 810,771,56 | 812,744,33 | 818,1769,1097 | 823,3929,3300 | 827,625,19 | 830,595,24 | 831,3986,3420 | 833,1497,937 | 835,1907,1362 | 836,561,24 | 841,3989,3490 | 846,449,5 | 848,624,196 | 851,3163,2775 | 853,1949,1563 | 854,412,53 | 855,3979,3656 | 857,4080,3771 | 859,1633,1327 | 862,3504,3231 | 864,1768,1515 | 865,3706,3465 | 866,3893,3652 | 867,3881,3640 | 868,3825,3584 | 870,1594,1353 | 871,2201,1967 | 872,1499,1265 | 874,3867,3642 | 876,1043,821 | 877,790,588 | 878,3582,3380 | 879,4073,3871 | 880,1632,1430 | 882,3389,3187 | 883,1291,1089 | 884,296,113 | 885,657,486 | 886,3772,3601 | 887,197,26 | 889,4047,3885 | 890,1457,1297 | 891,2475,2318 | 893,170,22 | 894,4072,3926 | 895,2375,2229 | 896,3381,3235 | 897,249,103 | 898,1333,1190 | 899,3789,3652 | 903,1405,1323 | 905,101,20 | 907,3710,3645 | 908,1031,966 | 909,3723,3658 | 910,3771,3706 | 911,4017,3965 | 912,2332,2280 | 913,3520,3475 | 914,1452,1409 | 915,3789,3747 | 917,3735,3699 | 918,766,734 | 919,2439,2417 | 920,1278,1261 | 921,3323,3320

BATCH_RAW_INFO | 800,1385,629 | 801,3352,2596 | 804,2461,1727 | 808,1323,596 | 810,772,56 | 812,745,33 | 818,1770,1097 | 823,3930,3300 | 827,626,19 | 830,596,24 | 831,3987,3420 | 833,1498,937 | 835,1908,1362 | 836,562,24 | 841,3990,3490 | 846,450,5 | 848,625,196 | 851,3164,2775 | 853,1950,1563 | 854,413,53 | 855,3980,3656 | 857,4081,3771 | 859,1634,1327 | 862,3505,3231 | 864,1769,1515 | 865,3707,3465 | 866,3894,3652 | 867,3882,3640 | 868,3826,3584 | 870,1595,1353 | 871,2202,1967 | 872,1500,1265 | 874,3868,3642 | 876,1044,821 | 877,791,588 | 878,3583,3380 | 879,4074,3871 | 880,1633,1430 | 882,3390,3187 | 883,1292,1089 | 884,297,113 | 885,658,486 | 886,3773,3601 | 887,198,26 | 889,4048,3885 | 890,1458,1297 | 891,2476,2318 | 893,171,22 | 894,4073,3926 | 895,2376,2229 | 896,3382,3235 | 897,250,103 | 898,1334,1190 | 899,3790,3652 | 903,1406,1323 | 905,102,20 | 907,3711,3645 | 908,1032,966 | 909,3724,3658 | 910,3772,3706 | 911,4018,3965 | 912,2333,2280 | 913,3521,3475 | 914,1453,1409 | 915,3790,3747 | 917,3736,3699 | 918,767,734 | 919,2440,2417 | 920,1279,1261 | 921,3324,3320

BATCH_RAW_INFO | 922,645,644

BATCH_RAW_INFO | 800,1386,629 | 801,3353,2596 | 804,2462,1727 | 808,1324,596 | 810,773,56 | 812,746,33 | 818,1771,1097 | 823,3931,3300 | 827,627,19 | 830,597,24 | 831,3988,3420 | 833,1499,937 | 835,1909,1362 | 836,563,24 | 841,3991,3490 | 846,451,5 | 848,626,196 | 851,3165,2775 | 853,1951,1563 | 854,414,53 | 855,3981,3656 | 857,4082,3771 | 859,1635,1327 | 862,3506,3231 | 864,1770,1515 | 865,3708,3465 | 866,3895,3652 | 867,3883,3640 | 868,3827,3584 | 870,1596,1353 | 871,2203,1967 | 872,1501,1265 | 874,3869,3642 | 876,1045,821 | 877,792,588 | 878,3584,3380 | 879,4075,3871 | 880,1634,1430 | 882,3391,3187 | 883,1293,1089 | 884,298,113 | 885,659,486 | 886,3774,3601 | 887,199,26 | 889,4049,3885 | 890,1459,1297 | 891,2477,2318 | 893,172,22 | 894,4074,3926 | 895,2377,2229 | 896,3383,3235 | 897,251,103 | 898,1335,1190 | 899,3791,3652 | 903,1407,1323 | 905,103,20 | 907,3712,3645 | 908,1033,966 | 909,3725,3658 | 910,3773,3706 | 911,4019,3965 | 912,2334,2280 | 913,3522,3475 | 914,1454,1409 | 915,3791,3747 | 917,3737,3699 | 918,768,734 | 919,2441,2417 | 920,1280,1261 | 921,3325,3320 | 922,646,644

BATCH_RAW_INFO | 800,1387,629 | 801,3354,2596 | 804,2463,1727 | 808,1325,596 | 810,774,56 | 812,747,33 | 818,1772,1097 | 823,3932,3300 | 827,628,19 | 830,598,24 | 831,3989,3420 | 833,1500,937 | 835,1910,1362 | 836,564,24 | 841,3992,3490 | 846,452,5 | 848,627,196 | 851,3166,2775 | 853,1952,1563 | 854,415,53 | 855,3982,3656 | 857,4083,3771 | 859,1636,1327 | 862,3507,3231 | 864,1771,1515 | 865,3709,3465 | 866,3896,3652 | 867,3884,3640 | 868,3828,3584 | 870,1597,1353 | 871,2204,1967 | 872,1502,1265 | 874,3870,3642 | 876,1046,821 | 877,793,588 | 878,3585,3380 | 879,4076,3871 | 880,1635,1430 | 882,3392,3187 | 883,1294,1089 | 884,299,113 | 885,660,486 | 886,3775,3601 | 887,200,26 | 889,4050,3885 | 890,1460,1297 | 891,2478,2318 | 893,173,22 | 894,4075,3926 | 895,2378,2229 | 896,3384,3235 | 897,252,103 | 898,1336,1190 | 899,3792,3652 | 903,1408,1323 | 905,104,20 | 907,3713,3645 | 908,1034,966 | 909,3726,3658 | 910,3774,3706 | 911,4020,3965 | 912,2335,2280 | 913,3523,3475 | 914,1455,1409 | 915,3792,3747 | 917,3738,3699 | 918,769,734 | 919,2442,2417 | 920,1281,1261 | 921,3326,3320 | 922,647,644

BATCH_RAW_INFO | 800,1388,629 | 801,3355,2596 | 804,2464,1727 | 808,1326,596 | 810,775,56 | 812,748,33 | 818,1773,1097 | 823,3933,3300 | 827,629,19 | 830,599,24 | 831,3990,3420 | 833,1501,937 | 835,1911,1362 | 836,565,24 | 841,3993,3490 | 846,453,5 | 848,628,196 | 851,3167,2775 | 853,1953,1563 | 854,416,53 | 855,3983,3656 | 857,4084,3771 | 859,1637,1327 | 862,3508,3231 | 864,1772,1515 | 865,3710,3465 | 866,3897,3652 | 867,3885,3640 | 868,3829,3584 | 870,1598,1353 | 871,2205,1967 | 872,1503,1265 | 874,3871,3642 | 876,1047,821 | 877,794,588 | 878,3586,3380 | 879,4077,3871 | 880,1636,1430 | 882,3393,3187 | 883,1295,1089 | 884,300,113 | 885,661,486 | 886,3776,3601 | 887,201,26 | 889,4051,3885 | 890,1461,1297 | 891,2479,2318 | 893,174,22 | 894,4076,3926 | 895,2379,2229 | 896,3385,3235 | 897,253,103 | 898,1337,1190 | 899,3793,3652 | 903,1409,1323 | 905,105,20 | 907,3714,3645 | 908,1035,966 | 909,3727,3658 | 910,3775,3706 | 911,4021,3965 | 912,2336,2280 | 913,3524,3475 | 914,1456,1409 | 915,3793,3747 | 917,3739,3699 | 918,770,734 | 919,2443,2417 | 920,1282,1261 | 921,3327,3320 | 922,648,644

BATCH_RAW_INFO | 800,1389,629 | 801,3356,2596 | 804,2465,1727 | 808,1327,596 | 810,776,56 | 812,749,33 | 818,1774,1097 | 823,3934,3300 | 827,630,19 | 830,600,24 | 831,3991,3420 | 833,1502,937 | 835,1912,1362 | 836,566,24 | 841,3994,3490 | 846,454,5 | 848,629,196 | 851,3168,2775 | 853,1954,1563 | 854,417,53 | 855,3984,3656 | 857,4085,3771 | 859,1638,1327 | 862,3509,3231 | 864,1773,1515 | 865,3711,3465 | 866,3898,3652 | 867,3886,3640 | 868,3830,3584 | 870,1599,1353 | 871,2206,1967 | 872,1504,1265 | 874,3872,3642 | 876,1048,821 | 877,795,588 | 878,3587,3380 | 879,4078,3871 | 880,1637,1430 | 882,3394,3187 | 883,1296,1089 | 884,301,113 | 885,662,486 | 886,3777,3601 | 887,202,26 | 889,4052,3885 | 890,1462,1297 | 891,2480,2318 | 893,175,22 | 894,4077,3926 | 895,2380,2229 | 896,3386,3235 | 897,254,103 | 898,1338,1190 | 899,3794,3652 | 903,1410,1323 | 905,106,20 | 907,3715,3645 | 908,1036,966 | 909,3728,3658 | 910,3776,3706 | 911,4022,3965 | 912,2337,2280 | 913,3525,3475 | 914,1457,1409 | 915,3794,3747 | 917,3740,3699 | 918,771,734 | 919,2444,2417 | 920,1283,1261 | 921,3328,3320 | 922,649,644

BATCH_RAW_INFO | 801,3357,2596 | 804,2466,1727 | 808,1328,596 | 810,777,56 | 812,750,33 | 818,1775,1097 | 823,3935,3300 | 827,631,19 | 830,601,24 | 831,3992,3420 | 833,1503,937 | 835,1913,1362 | 836,567,24 | 841,3995,3490 | 846,455,5 | 848,630,196 | 851,3169,2775 | 853,1955,1563 | 854,418,53 | 855,3985,3656 | 857,4086,3771 | 859,1639,1327 | 862,3510,3231 | 864,1774,1515 | 865,3712,3465 | 866,3899,3652 | 867,3887,3640 | 868,3831,3584 | 870,1600,1353 | 871,2207,1967 | 872,1505,1265 | 874,3873,3642 | 876,1049,821 | 877,796,588 | 878,3588,3380 | 879,4079,3871 | 880,1638,1430 | 882,3395,3187 | 883,1297,1089 | 884,302,113 | 885,663,486 | 886,3778,3601 | 887,203,26 | 889,4053,3885 | 890,1463,1297 | 891,2481,2318 | 893,176,22 | 894,4078,3926 | 895,2381,2229 | 896,3387,3235 | 897,255,103 | 898,1339,1190 | 899,3795,3652 | 903,1411,1323 | 905,107,20 | 907,3716,3645 | 908,1037,966 | 909,3729,3658 | 910,3777,3706 | 911,4023,3965 | 912,2338,2280 | 913,3526,3475 | 914,1458,1409 | 915,3795,3747 | 917,3741,3699 | 918,772,734 | 919,2445,2417 | 920,1284,1261 | 921,3329,3320 | 922,650,644

BATCH_RAW_INFO | 801,3358,2596 | 804,2467,1727 | 808,1329,596 | 810,778,56 | 812,751,33 | 818,1776,1097 | 823,3936,3300 | 827,632,19 | 830,602,24 | 831,3993,3420 | 833,1504,937 | 835,1914,1362 | 836,568,24 | 841,3996,3490 | 846,456,5 | 848,631,196 | 851,3170,2775 | 853,1956,1563 | 854,419,53 | 855,3986,3656 | 857,4087,3771 | 859,1640,1327 | 862,3511,3231 | 864,1775,1515 | 865,3713,3465 | 866,3900,3652 | 867,3888,3640 | 868,3832,3584 | 870,1601,1353 | 871,2208,1967 | 872,1506,1265 | 874,3874,3642 | 876,1050,821 | 877,797,588 | 878,3589,3380 | 879,4080,3871 | 880,1639,1430 | 882,3396,3187 | 883,1298,1089 | 884,303,113 | 885,664,486 | 886,3779,3601 | 887,204,26 | 889,4054,3885 | 890,1464,1297 | 891,2482,2318 | 893,177,22 | 894,4079,3926 | 895,2382,2229 | 896,3388,3235 | 897,256,103 | 898,1340,1190 | 899,3796,3652 | 903,1412,1323 | 905,108,20 | 907,3717,3645 | 908,1038,966 | 909,3730,3658 | 910,3778,3706 | 911,4024,3965 | 912,2339,2280 | 913,3527,3475 | 914,1459,1409 | 915,3796,3747 | 917,3742,3699 | 918,773,734 | 919,2446,2417 | 920,1285,1261 | 921,3330,3320 | 922,651,644

BATCH_RAW_INFO | 801,3359,2596 | 804,2468,1727 | 808,1330,596 | 810,779,56 | 812,752,33 | 818,1777,1097 | 823,3937,3300 | 827,633,19 | 830,603,24 | 831,3994,3420 | 833,1505,937 | 835,1915,1362 | 836,569,24 | 841,3997,3490 | 846,457,5 | 848,632,196 | 851,3171,2775 | 853,1957,1563 | 854,420,53 | 855,3987,3656 | 857,4088,3771 | 859,1641,1327 | 862,3512,3231 | 864,1776,1515 | 865,3714,3465 | 866,3901,3652 | 867,3889,3640 | 868,3833,3584 | 870,1602,1353 | 871,2209,1967 | 872,1507,1265 | 874,3875,3642 | 876,1051,821 | 877,798,588 | 878,3590,3380 | 879,4081,3871 | 880,1640,1430 | 882,3397,3187 | 883,1299,1089 | 884,304,113 | 885,665,486 | 886,3780,3601 | 887,205,26 | 889,4055,3885 | 890,1465,1297 | 891,2483,2318 | 893,178,22 | 894,4080,3926 | 895,2383,2229 | 896,3389,3235 | 897,257,103 | 898,1341,1190 | 899,3797,3652 | 903,1413,1323 | 905,109,20 | 907,3718,3645 | 908,1039,966 | 909,3731,3658 | 910,3779,3706 | 911,4025,3965 | 912,2340,2280 | 913,3528,3475 | 914,1460,1409 | 915,3797,3747 | 917,3743,3699 | 918,774,734 | 919,2447,2417 | 920,1286,1261 | 921,3331,3320 | 922,652,644

BATCH_RAW_INFO | 801,3360,2596 | 804,2469,1727 | 808,1331,596 | 810,780,56 | 812,753,33 | 818,1778,1097 | 823,3938,3300 | 827,634,19 | 830,604,24 | 831,3995,3420 | 833,1506,937 | 835,1916,1362 | 836,570,24 | 841,3998,3490 | 846,458,5 | 848,633,196 | 851,3172,2775 | 853,1958,1563 | 854,421,53 | 855,3988,3656 | 857,4089,3771 | 859,1642,1327 | 862,3513,3231 | 864,1777,1515 | 865,3715,3465 | 866,3902,3652 | 867,3890,3640 | 868,3834,3584 | 870,1603,1353 | 871,2210,1967 | 872,1508,1265 | 874,3876,3642 | 876,1052,821 | 877,799,588 | 878,3591,3380 | 879,4082,3871 | 880,1641,1430 | 882,3398,3187 | 883,1300,1089 | 884,305,113 | 885,666,486 | 886,3781,3601 | 887,206,26 | 889,4056,3885 | 890,1466,1297 | 891,2484,2318 | 893,179,22 | 894,4081,3926 | 895,2384,2229 | 896,3390,3235 | 897,258,103 | 898,1342,1190 | 899,3798,3652 | 903,1414,1323 | 905,110,20 | 907,3719,3645 | 908,1040,966 | 909,3732,3658 | 910,3780,3706 | 911,4026,3965 | 912,2341,2280 | 913,3529,3475 | 914,1461,1409 | 915,3798,3747 | 917,3744,3699 | 918,775,734 | 919,2448,2417 | 920,1287,1261 | 921,3332,3320 | 922,653,644

BATCH_RAW_INFO | 801,3361,2596 | 804,2470,1727 | 808,1332,596 | 812,754,33 | 818,1779,1097 | 823,3939,3300 | 827,635,19 | 830,605,24 | 831,3996,3420 | 833,1507,937 | 835,1917,1362 | 836,571,24 | 841,3999,3490 | 846,459,5 | 848,634,196 | 851,3173,2775 | 853,1959,1563 | 854,422,53 | 855,3989,3656 | 857,4090,3771 | 859,1643,1327 | 862,3514,3231 | 864,1778,1515 | 865,3716,3465 | 866,3903,3652 | 867,3891,3640 | 868,3835,3584 | 870,1604,1353 | 871,2211,1967 | 872,1509,1265 | 874,3877,3642 | 876,1053,821 | 877,800,588 | 878,3592,3380 | 879,4083,3871 | 880,1642,1430 | 882,3399,3187 | 883,1301,1089 | 884,306,113 | 885,667,486 | 886,3782,3601 | 887,207,26 | 889,4057,3885 | 890,1467,1297 | 891,2485,2318 | 893,180,22 | 894,4082,3926 | 895,2385,2229 | 896,3391,3235 | 897,259,103 | 898,1343,1190 | 899,3799,3652 | 903,1415,1323 | 905,111,20 | 907,3720,3645 | 908,1041,966 | 909,3733,3658 | 910,3781,3706 | 911,4027,3965 | 912,2342,2280 | 913,3530,3475 | 914,1462,1409 | 915,3799,3747 | 917,3745,3699 | 918,776,734 | 919,2449,2417 | 920,1288,1261 | 921,3333,3320 | 922,654,644

BATCH_RAW_INFO | 801,3362,2596 | 804,2471,1727 | 808,1333,596 | 812,755,33 | 818,1780,1097 | 823,3940,3300 | 827,636,19 | 830,606,24 | 831,3997,3420 | 833,1508,937 | 835,1918,1362 | 836,572,24 | 841,4000,3490 | 846,460,5 | 848,635,196 | 851,3174,2775 | 853,1960,1563 | 854,423,53 | 855,3990,3656 | 857,4091,3771 | 859,1644,1327 | 862,3515,3231 | 864,1779,1515 | 865,3717,3465 | 866,3904,3652 | 867,3892,3640 | 868,3836,3584 | 870,1605,1353 | 871,2212,1967 | 872,1510,1265 | 874,3878,3642 | 876,1054,821 | 877,801,588 | 878,3593,3380 | 879,4084,3871 | 880,1643,1430 | 882,3400,3187 | 883,1302,1089 | 884,307,113 | 885,668,486 | 886,3783,3601 | 887,208,26 | 889,4058,3885 | 890,1468,1297 | 891,2486,2318 | 893,181,22 | 894,4083,3926 | 895,2386,2229 | 896,3392,3235 | 897,260,103 | 898,1344,1190 | 899,3800,3652 | 903,1416,1323 | 905,112,20 | 907,3721,3645 | 908,1042,966 | 909,3734,3658 | 910,3782,3706 | 911,4028,3965 | 912,2343,2280 | 913,3531,3475 | 914,1463,1409 | 915,3800,3747 | 917,3746,3699 | 918,777,734 | 919,2450,2417 | 920,1289,1261 | 921,3334,3320 | 922,655,644

BATCH_RAW_INFO | 801,3363,2596 | 804,2472,1727 | 808,1334,596 | 812,756,33 | 818,1781,1097 | 823,3941,3300 | 827,637,19 | 830,607,24 | 831,3998,3420 | 833,1509,937 | 835,1919,1362 | 836,573,24 | 841,4001,3490 | 846,461,5 | 848,636,196 | 851,3175,2775 | 853,1961,1563 | 854,424,53 | 855,3991,3656 | 857,4092,3771 | 859,1645,1327 | 862,3516,3231 | 864,1780,1515 | 865,3718,3465 | 866,3905,3652 | 867,3893,3640 | 868,3837,3584 | 870,1606,1353 | 871,2213,1967 | 872,1511,1265 | 874,3879,3642 | 876,1055,821 | 877,802,588 | 878,3594,3380 | 879,4085,3871 | 880,1644,1430 | 882,3401,3187 | 883,1303,1089 | 884,308,113 | 885,669,486 | 886,3784,3601 | 887,209,26 | 889,4059,3885 | 890,1469,1297 | 891,2487,2318 | 893,182,22 | 894,4084,3926 | 895,2387,2229 | 896,3393,3235 | 897,261,103 | 898,1345,1190 | 899,3801,3652 | 903,1417,1323 | 905,113,20 | 907,3722,3645 | 908,1043,966 | 909,3735,3658 | 910,3783,3706 | 911,4029,3965 | 912,2344,2280 | 913,3532,3475 | 914,1464,1409 | 915,3801,3747 | 917,3747,3699 | 918,778,734 | 919,2451,2417 | 920,1290,1261 | 921,3335,3320 | 922,656,644

BATCH_RAW_INFO | 801,3364,2596 | 804,2473,1727 | 808,1335,596 | 812,757,33 | 818,1782,1097 | 823,3942,3300 | 827,638,19 | 830,608,24 | 831,3999,3420 | 833,1510,937 | 835,1920,1362 | 836,574,24 | 841,4002,3490 | 846,462,5 | 848,637,196 | 851,3176,2775 | 853,1962,1563 | 854,425,53 | 855,3992,3656 | 857,4093,3771 | 859,1646,1327 | 862,3517,3231 | 864,1781,1515 | 865,3719,3465 | 866,3906,3652 | 867,3894,3640 | 868,3838,3584 | 870,1607,1353 | 871,2214,1967 | 872,1512,1265 | 874,3880,3642 | 876,1056,821 | 877,803,588 | 878,3595,3380 | 879,4086,3871 | 880,1645,1430 | 882,3402,3187 | 883,1304,1089 | 884,309,113 | 885,670,486 | 886,3785,3601 | 887,210,26 | 889,4060,3885 | 890,1470,1297 | 891,2488,2318 | 893,183,22 | 894,4085,3926 | 895,2388,2229 | 896,3394,3235 | 897,262,103 | 898,1346,1190 | 899,3802,3652 | 903,1418,1323 | 905,114,20 | 907,3723,3645 | 908,1044,966 | 909,3736,3658 | 910,3784,3706 | 911,4030,3965 | 912,2345,2280 | 913,3533,3475 | 914,1465,1409 | 915,3802,3747 | 917,3748,3699 | 918,779,734 | 919,2452,2417 | 920,1291,1261 | 921,3336,3320 | 922,657,644

BATCH_RAW_INFO | 801,3365,2596 | 804,2474,1727 | 808,1336,596 | 812,758,33 | 818,1783,1097 | 823,3943,3300 | 827,639,19 | 830,609,24 | 831,4000,3420 | 833,1511,937 | 835,1921,1362 | 836,575,24 | 841,4003,3490 | 846,463,5 | 848,638,196 | 851,3177,2775 | 853,1963,1563 | 854,426,53 | 855,3993,3656 | 857,4094,3771 | 859,1647,1327 | 862,3518,3231 | 864,1782,1515 | 865,3720,3465 | 866,3907,3652 | 867,3895,3640 | 868,3839,3584 | 870,1608,1353 | 871,2215,1967 | 872,1513,1265 | 874,3881,3642 | 876,1057,821 | 877,804,588 | 878,3596,3380 | 879,4087,3871 | 880,1646,1430 | 882,3403,3187 | 883,1305,1089 | 884,310,113 | 885,671,486 | 886,3786,3601 | 887,211,26 | 889,4061,3885 | 890,1471,1297 | 891,2489,2318 | 893,184,22 | 894,4086,3926 | 895,2389,2229 | 896,3395,3235 | 897,263,103 | 898,1347,1190 | 899,3803,3652 | 903,1419,1323 | 905,115,20 | 907,3724,3645 | 908,1045,966 | 909,3737,3658 | 910,3785,3706 | 911,4031,3965 | 912,2346,2280 | 913,3534,3475 | 914,1466,1409 | 915,3803,3747 | 917,3749,3699 | 918,780,734 | 919,2453,2417 | 920,1292,1261 | 921,3337,3320 | 922,658,644

BATCH_RAW_INFO | 801,3366,2596 | 804,2475,1727 | 808,1337,596 | 812,759,33 | 818,1784,1097 | 823,3944,3300 | 827,640,19 | 830,610,24 | 831,4001,3420 | 833,1512,937 | 835,1922,1362 | 836,576,24 | 841,4004,3490 | 846,464,5 | 848,639,196 | 851,3178,2775 | 853,1964,1563 | 854,427,53 | 855,3994,3656 | 857,4095,3771 | 859,1648,1327 | 862,3519,3231 | 864,1783,1515 | 865,3721,3465 | 866,3908,3652 | 867,3896,3640 | 868,3840,3584 | 870,1609,1353 | 871,2216,1967 | 872,1514,1265 | 874,3882,3642 | 876,1058,821 | 877,805,588 | 878,3597,3380 | 879,4088,3871 | 880,1647,1430 | 882,3404,3187 | 883,1306,1089 | 884,311,113 | 885,672,486 | 886,3787,3601 | 887,212,26 | 889,4062,3885 | 890,1472,1297 | 891,2490,2318 | 893,185,22 | 894,4087,3926 | 895,2390,2229 | 896,3396,3235 | 897,264,103 | 898,1348,1190 | 899,3804,3652 | 903,1420,1323 | 905,116,20 | 907,3725,3645 | 908,1046,966 | 909,3738,3658 | 910,3786,3706 | 911,4032,3965 | 912,2347,2280 | 913,3535,3475 | 914,1467,1409 | 915,3804,3747 | 917,3750,3699 | 918,781,734 | 919,2454,2417 | 920,1293,1261 | 921,3338,3320 | 922,659,644

BATCH_RAW_INFO | 801,3367,2596 | 804,2476,1727 | 808,1338,596 | 812,760,33 | 818,1785,1097 | 823,3945,3300 | 827,641,19 | 830,611,24 | 831,4002,3420 | 833,1513,937 | 835,1923,1362 | 836,577,24 | 841,4005,3490 | 846,465,5 | 848,640,196 | 851,3179,2775 | 853,1965,1563 | 854,428,53 | 855,3995,3656 | 859,1649,1327 | 862,3520,3231 | 864,1784,1515 | 865,3722,3465 | 866,3909,3652 | 867,3897,3640 | 868,3841,3584 | 870,1610,1353 | 871,2217,1967 | 872,1515,1265 | 874,3883,3642 | 876,1059,821 | 877,806,588 | 878,3598,3380 | 879,4089,3871 | 880,1648,1430 | 882,3405,3187 | 883,1307,1089 | 884,312,113 | 885,673,486 | 886,3788,3601 | 887,213,26 | 889,4063,3885 | 890,1473,1297 | 891,2491,2318 | 893,186,22 | 894,4088,3926 | 895,2391,2229 | 896,3397,3235 | 897,265,103 | 898,1349,1190 | 899,3805,3652 | 903,1421,1323 | 905,117,20 | 907,3726,3645 | 908,1047,966 | 909,3739,3658 | 910,3787,3706 | 911,4033,3965 | 912,2348,2280 | 913,3536,3475 | 914,1468,1409 | 915,3805,3747 | 917,3751,3699 | 918,782,734 | 919,2455,2417 | 920,1294,1261 | 921,3339,3320 | 922,660,644

BATCH_RAW_INFO | 801,3368,2596 | 804,2477,1727 | 808,1339,596 | 812,761,33 | 818,1786,1097 | 823,3946,3300 | 827,642,19 | 830,612,24 | 831,4003,3420 | 833,1514,937 | 835,1924,1362 | 836,578,24 | 841,4006,3490 | 846,466,5 | 848,641,196 | 851,3180,2775 | 853,1966,1563 | 854,429,53 | 855,3996,3656 | 859,1650,1327 | 862,3521,3231 | 864,1785,1515 | 865,3723,3465 | 866,3910,3652 | 867,3898,3640 | 868,3842,3584 | 870,1611,1353 | 871,2218,1967 | 872,1516,1265 | 874,3884,3642 | 876,1060,821 | 877,807,588 | 878,3599,3380 | 879,4090,3871 | 880,1649,1430 | 882,3406,3187 | 883,1308,1089 | 884,313,113 | 885,674,486 | 886,3789,3601 | 887,214,26 | 889,4064,3885 | 890,1474,1297 | 891,2492,2318 | 893,187,22 | 894,4089,3926 | 895,2392,2229 | 896,3398,3235 | 897,266,103 | 898,1350,1190 | 899,3806,3652 | 903,1422,1323 | 905,118,20 | 907,3727,3645 | 908,1048,966 | 909,3740,3658 | 910,3788,3706 | 911,4034,3965 | 912,2349,2280 | 913,3537,3475 | 914,1469,1409 | 915,3806,3747 | 917,3752,3699 | 918,783,734 | 919,2456,2417 | 920,1295,1261 | 921,3340,3320 | 922,661,644

BATCH_RAW_INFO | 801,3369,2596 | 804,2478,1727 | 808,1340,596 | 812,762,33 | 818,1787,1097 | 823,3947,3300 | 827,643,19 | 830,613,24 | 831,4004,3420 | 833,1515,937 | 835,1925,1362 | 836,579,24 | 841,4007,3490 | 846,467,5 | 848,642,196 | 851,3181,2775 | 853,1967,1563 | 854,430,53 | 855,3997,3656 | 859,1651,1327 | 862,3522,3231 | 864,1786,1515 | 865,3724,3465 | 866,3911,3652 | 867,3899,3640 | 868,3843,3584 | 870,1612,1353 | 871,2219,1967 | 872,1517,1265 | 874,3885,3642 | 876,1061,821 | 877,808,588 | 878,3600,3380 | 879,4091,3871 | 880,1650,1430 | 882,3407,3187 | 883,1309,1089 | 884,314,113 | 885,675,486 | 886,3790,3601 | 887,215,26 | 889,4065,3885 | 890,1475,1297 | 891,2493,2318 | 893,188,22 | 894,4090,3926 | 895,2393,2229 | 896,3399,3235 | 897,267,103 | 898,1351,1190 | 899,3807,3652 | 903,1423,1323 | 905,119,20 | 907,3728,3645 | 908,1049,966 | 909,3741,3658 | 910,3789,3706 | 911,4035,3965 | 912,2350,2280 | 913,3538,3475 | 914,1470,1409 | 915,3807,3747 | 917,3753,3699 | 918,784,734 | 919,2457,2417 | 920,1296,1261 | 921,3341,3320 | 922,662,644

BATCH_RAW_INFO | 801,3370,2596 | 804,2479,1727 | 808,1341,596 | 812,763,33 | 818,1788,1097 | 823,3948,3300 | 827,644,19 | 830,614,24 | 831,4005,3420 | 833,1516,937 | 835,1926,1362 | 836,580,24 | 841,4008,3490 | 846,468,5 | 848,643,196 | 851,3182,2775 | 853,1968,1563 | 854,431,53 | 855,3998,3656 | 859,1652,1327 | 862,3523,3231 | 864,1787,1515 | 865,3725,3465 | 866,3912,3652 | 867,3900,3640 | 868,3844,3584 | 870,1613,1353 | 871,2220,1967 | 872,1518,1265 | 874,3886,3642 | 876,1062,821 | 877,809,588 | 878,3601,3380 | 879,4092,3871 | 880,1651,1430 | 882,3408,3187 | 883,1310,1089 | 884,315,113 | 885,676,486 | 886,3791,3601 | 887,216,26 | 889,4066,3885 | 890,1476,1297 | 891,2494,2318 | 893,189,22 | 894,4091,3926 | 895,2394,2229 | 896,3400,3235 | 897,268,103 | 898,1352,1190 | 899,3808,3652 | 903,1424,1323 | 905,120,20 | 907,3729,3645 | 908,1050,966 | 909,3742,3658 | 910,3790,3706 | 911,4036,3965 | 912,2351,2280 | 913,3539,3475 | 914,1471,1409 | 915,3808,3747 | 917,3754,3699 | 918,785,734 | 919,2458,2417 | 920,1297,1261 | 921,3342,3320 | 922,663,644

BATCH_RAW_INFO | 801,3371,2596 | 804,2480,1727 | 808,1342,596 | 812,764,33 | 818,1789,1097 | 823,3949,3300 | 827,645,19 | 830,615,24 | 831,4006,3420 | 833,1517,937 | 835,1927,1362 | 836,581,24 | 841,4009,3490 | 846,469,5 | 848,644,196 | 851,3183,2775 | 853,1969,1563 | 854,432,53 | 855,3999,3656 | 859,1653,1327 | 862,3524,3231 | 864,1788,1515 | 865,3726,3465 | 866,3913,3652 | 867,3901,3640 | 868,3845,3584 | 870,1614,1353 | 871,2221,1967 | 872,1519,1265 | 874,3887,3642 | 876,1063,821 | 877,810,588 | 878,3602,3380 | 879,4093,3871 | 880,1652,1430 | 882,3409,3187 | 883,1311,1089 | 884,316,113 | 885,677,486 | 886,3792,3601 | 887,217,26 | 889,4067,3885 | 890,1477,1297 | 891,2495,2318 | 893,190,22 | 894,4092,3926 | 895,2395,2229 | 896,3401,3235 | 897,269,103 | 898,1353,1190 | 899,3809,3652 | 903,1425,1323 | 905,121,20 | 907,3730,3645 | 908,1051,966 | 909,3743,3658 | 910,3791,3706 | 911,4037,3965 | 912,2352,2280 | 913,3540,3475 | 914,1472,1409 | 915,3809,3747 | 917,3755,3699 | 918,786,734 | 919,2459,2417 | 920,1298,1261 | 921,3343,3320 | 922,664,644

BATCH_RAW_INFO | 801,3372,2596 | 804,2481,1727 | 808,1343,596 | 812,765,33 | 818,1790,1097 | 823,3950,3300 | 827,646,19 | 830,616,24 | 831,4007,3420 | 833,1518,937 | 835,1928,1362 | 836,582,24 | 841,4010,3490 | 846,470,5 | 848,645,196 | 851,3184,2775 | 853,1970,1563 | 854,433,53 | 855,4000,3656 | 859,1654,1327 | 862,3525,3231 | 864,1789,1515 | 865,3727,3465 | 866,3914,3652 | 867,3902,3640 | 868,3846,3584 | 870,1615,1353 | 871,2222,1967 | 872,1520,1265 | 874,3888,3642 | 876,1064,821 | 877,811,588 | 878,3603,3380 | 879,4094,3871 | 880,1653,1430 | 882,3410,3187 | 883,1312,1089 | 884,317,113 | 885,678,486 | 886,3793,3601 | 887,218,26 | 889,4068,3885 | 890,1478,1297 | 891,2496,2318 | 893,191,22 | 894,4093,3926 | 895,2396,2229 | 896,3402,3235 | 897,270,103 | 898,1354,1190 | 899,3810,3652 | 903,1426,1323 | 905,122,20 | 907,3731,3645 | 908,1052,966 | 909,3744,3658 | 910,3792,3706 | 911,4038,3965 | 912,2353,2280 | 913,3541,3475 | 914,1473,1409 | 915,3810,3747 | 917,3756,3699 | 918,787,734 | 919,2460,2417 | 920,1299,1261 | 921,3344,3320 | 922,665,644

BATCH_RAW_INFO | 923,62,61

BATCH_RAW_INFO | 801,3373,2596 | 804,2482,1727 | 808,1344,596 | 812,766,33 | 818,1791,1097 | 823,3951,3300 | 827,647,19 | 830,617,24 | 831,4008,3420 | 833,1519,937 | 835,1929,1362 | 836,583,24 | 841,4011,3490 | 846,471,5 | 848,646,196 | 851,3185,2775 | 853,1971,1563 | 854,434,53 | 855,4001,3656 | 859,1655,1327 | 862,3526,3231 | 864,1790,1515 | 865,3728,3465 | 866,3915,3652 | 867,3903,3640 | 868,3847,3584 | 870,1616,1353 | 871,2223,1967 | 872,1521,1265 | 874,3889,3642 | 876,1065,821 | 877,812,588 | 878,3604,3380 | 879,4095,3871 | 880,1654,1430 | 882,3411,3187 | 883,1313,1089 | 884,318,113 | 885,679,486 | 886,3794,3601 | 887,219,26 | 889,4069,3885 | 890,1479,1297 | 891,2497,2318 | 893,192,22 | 894,4094,3926 | 895,2397,2229 | 896,3403,3235 | 897,271,103 | 898,1355,1190 | 899,3811,3652 | 903,1427,1323 | 905,123,20 | 907,3732,3645 | 908,1053,966 | 909,3745,3658 | 910,3793,3706 | 911,4039,3965 | 912,2354,2280 | 913,3542,3475 | 914,1474,1409 | 915,3811,3747 | 917,3757,3699 | 918,788,734 | 919,2461,2417 | 920,1300,1261 | 921,3345,3320 | 922,666,644 | 923,63,61

BATCH_RAW_INFO | 801,3374,2596 | 804,2483,1727 | 808,1345,596 | 812,767,33 | 818,1792,1097 | 823,3952,3300 | 827,648,19 | 830,618,24 | 831,4009,3420 | 833,1520,937 | 835,1930,1362 | 836,584,24 | 841,4012,3490 | 846,472,5 | 848,647,196 | 851,3186,2775 | 853,1972,1563 | 854,435,53 | 855,4002,3656 | 859,1656,1327 | 862,3527,3231 | 864,1791,1515 | 865,3729,3465 | 866,3916,3652 | 867,3904,3640 | 868,3848,3584 | 870,1617,1353 | 871,2224,1967 | 872,1522,1265 | 874,3890,3642 | 876,1066,821 | 877,813,588 | 878,3605,3380 | 880,1655,1430 | 882,3412,3187 | 883,1314,1089 | 884,319,113 | 885,680,486 | 886,3795,3601 | 887,220,26 | 889,4070,3885 | 890,1480,1297 | 891,2498,2318 | 893,193,22 | 894,4095,3926 | 895,2398,2229 | 896,3404,3235 | 897,272,103 | 898,1356,1190 | 899,3812,3652 | 903,1428,1323 | 905,124,20 | 907,3733,3645 | 908,1054,966 | 909,3746,3658 | 910,3794,3706 | 911,4040,3965 | 912,2355,2280 | 913,3543,3475 | 914,1475,1409 | 915,3812,3747 | 917,3758,3699 | 918,789,734 | 919,2462,2417 | 920,1301,1261 | 921,3346,3320 | 922,667,644 | 923,64,61

BATCH_RAW_INFO | 801,3375,2596 | 804,2484,1727 | 808,1346,596 | 812,768,33 | 818,1793,1097 | 823,3953,3300 | 827,649,19 | 830,619,24 | 831,4010,3420 | 833,1521,937 | 835,1931,1362 | 836,585,24 | 841,4013,3490 | 846,473,5 | 848,648,196 | 851,3187,2775 | 853,1973,1563 | 854,436,53 | 855,4003,3656 | 859,1657,1327 | 862,3528,3231 | 864,1792,1515 | 865,3730,3465 | 866,3917,3652 | 867,3905,3640 | 868,3849,3584 | 870,1618,1353 | 871,2225,1967 | 872,1523,1265 | 874,3891,3642 | 876,1067,821 | 877,814,588 | 878,3606,3380 | 880,1656,1430 | 882,3413,3187 | 883,1315,1089 | 884,320,113 | 885,681,486 | 886,3796,3601 | 887,221,26 | 889,4071,3885 | 890,1481,1297 | 891,2499,2318 | 893,194,22 | 895,2399,2229 | 896,3405,3235 | 897,273,103 | 898,1357,1190 | 899,3813,3652 | 903,1429,1323 | 905,125,20 | 907,3734,3645 | 908,1055,966 | 909,3747,3658 | 910,3795,3706 | 911,4041,3965 | 912,2356,2280 | 913,3544,3475 | 914,1476,1409 | 915,3813,3747 | 917,3759,3699 | 918,790,734 | 919,2463,2417 | 920,1302,1261 | 921,3347,3320 | 922,668,644 | 923,65,61

BATCH_RAW_INFO | 801,3376,2596 | 804,2485,1727 | 808,1347,596 | 812,769,33 | 818,1794,1097 | 823,3954,3300 | 827,650,19 | 830,620,24 | 831,4011,3420 | 833,1522,937 | 835,1932,1362 | 836,586,24 | 841,4014,3490 | 846,474,5 | 848,649,196 | 851,3188,2775 | 853,1974,1563 | 854,437,53 | 855,4004,3656 | 859,1658,1327 | 862,3529,3231 | 864,1793,1515 | 865,3731,3465 | 866,3918,3652 | 867,3906,3640 | 868,3850,3584 | 870,1619,1353 | 871,2226,1967 | 872,1524,1265 | 874,3892,3642 | 876,1068,821 | 877,815,588 | 878,3607,3380 | 880,1657,1430 | 882,3414,3187 | 883,1316,1089 | 884,321,113 | 885,682,486 | 886,3797,3601 | 887,222,26 | 889,4072,3885 | 890,1482,1297 | 891,2500,2318 | 893,195,22 | 895,2400,2229 | 896,3406,3235 | 897,274,103 | 898,1358,1190 | 899,3814,3652 | 903,1430,1323 | 905,126,20 | 907,3735,3645 | 908,1056,966 | 909,3748,3658 | 910,3796,3706 | 911,4042,3965 | 912,2357,2280 | 913,3545,3475 | 914,1477,1409 | 915,3814,3747 | 917,3760,3699 | 918,791,734 | 919,2464,2417 | 920,1303,1261 | 921,3348,3320 | 922,669,644 | 923,66,61

BATCH_RAW_INFO | 801,3377,2596 | 804,2486,1727 | 808,1348,596 | 812,770,33 | 818,1795,1097 | 823,3955,3300 | 827,651,19 | 830,621,24 | 831,4012,3420 | 833,1523,937 | 835,1933,1362 | 836,587,24 | 841,4015,3490 | 846,475,5 | 848,650,196 | 851,3189,2775 | 853,1975,1563 | 854,438,53 | 855,4005,3656 | 859,1659,1327 | 862,3530,3231 | 864,1794,1515 | 865,3732,3465 | 866,3919,3652 | 867,3907,3640 | 868,3851,3584 | 870,1620,1353 | 871,2227,1967 | 872,1525,1265 | 874,3893,3642 | 876,1069,821 | 877,816,588 | 878,3608,3380 | 880,1658,1430 | 882,3415,3187 | 883,1317,1089 | 884,322,113 | 885,683,486 | 886,3798,3601 | 887,223,26 | 889,4073,3885 | 890,1483,1297 | 891,2501,2318 | 893,196,22 | 895,2401,2229 | 896,3407,3235 | 897,275,103 | 898,1359,1190 | 899,3815,3652 | 903,1431,1323 | 905,127,20 | 907,3736,3645 | 908,1057,966 | 909,3749,3658 | 910,3797,3706 | 911,4043,3965 | 912,2358,2280 | 913,3546,3475 | 914,1478,1409 | 915,3815,3747 | 917,3761,3699 | 918,792,734 | 919,2465,2417 | 920,1304,1261 | 921,3349,3320 | 922,670,644 | 923,67,61

BATCH_RAW_INFO | 801,3378,2596 | 804,2487,1727 | 808,1349,596 | 812,771,33 | 818,1796,1097 | 823,3956,3300 | 827,652,19 | 830,622,24 | 831,4013,3420 | 833,1524,937 | 835,1934,1362 | 836,588,24 | 841,4016,3490 | 846,476,5 | 848,651,196 | 851,3190,2775 | 853,1976,1563 | 854,439,53 | 855,4006,3656 | 859,1660,1327 | 862,3531,3231 | 864,1795,1515 | 865,3733,3465 | 866,3920,3652 | 867,3908,3640 | 868,3852,3584 | 870,1621,1353 | 871,2228,1967 | 872,1526,1265 | 874,3894,3642 | 876,1070,821 | 877,817,588 | 878,3609,3380 | 880,1659,1430 | 882,3416,3187 | 883,1318,1089 | 884,323,113 | 885,684,486 | 886,3799,3601 | 887,224,26 | 889,4074,3885 | 890,1484,1297 | 891,2502,2318 | 893,197,22 | 895,2402,2229 | 896,3408,3235 | 897,276,103 | 898,1360,1190 | 899,3816,3652 | 903,1432,1323 | 905,128,20 | 907,3737,3645 | 908,1058,966 | 909,3750,3658 | 910,3798,3706 | 911,4044,3965 | 912,2359,2280 | 913,3547,3475 | 914,1479,1409 | 915,3816,3747 | 917,3762,3699 | 918,793,734 | 919,2466,2417 | 920,1305,1261 | 921,3350,3320 | 922,671,644 | 923,68,61

BATCH_RAW_INFO | 801,3379,2596 | 804,2488,1727 | 808,1350,596 | 812,772,33 | 818,1797,1097 | 823,3957,3300 | 827,653,19 | 830,623,24 | 831,4014,3420 | 833,1525,937 | 835,1935,1362 | 836,589,24 | 841,4017,3490 | 846,477,5 | 848,652,196 | 851,3191,2775 | 853,1977,1563 | 854,440,53 | 855,4007,3656 | 859,1661,1327 | 862,3532,3231 | 864,1796,1515 | 865,3734,3465 | 866,3921,3652 | 867,3909,3640 | 868,3853,3584 | 870,1622,1353 | 871,2229,1967 | 872,1527,1265 | 874,3895,3642 | 876,1071,821 | 877,818,588 | 878,3610,3380 | 880,1660,1430 | 882,3417,3187 | 883,1319,1089 | 884,324,113 | 885,685,486 | 886,3800,3601 | 887,225,26 | 889,4075,3885 | 890,1485,1297 | 891,2503,2318 | 893,198,22 | 895,2403,2229 | 896,3409,3235 | 897,277,103 | 898,1361,1190 | 899,3817,3652 | 903,1433,1323 | 905,129,20 | 907,3738,3645 | 908,1059,966 | 909,3751,3658 | 910,3799,3706 | 911,4045,3965 | 912,2360,2280 | 913,3548,3475 | 914,1480,1409 | 915,3817,3747 | 917,3763,3699 | 918,794,734 | 919,2467,2417 | 920,1306,1261 | 921,3351,3320 | 922,672,644 | 923,69,61

BATCH_RAW_INFO | 801,3380,2596 | 804,2489,1727 | 808,1351,596 | 812,773,33 | 818,1798,1097 | 823,3958,3300 | 827,654,19 | 830,624,24 | 831,4015,3420 | 833,1526,937 | 835,1936,1362 | 836,590,24 | 841,4018,3490 | 846,478,5 | 848,653,196 | 851,3192,2775 | 853,1978,1563 | 854,441,53 | 855,4008,3656 | 859,1662,1327 | 862,3533,3231 | 864,1797,1515 | 865,3735,3465 | 866,3922,3652 | 867,3910,3640 | 868,3854,3584 | 870,1623,1353 | 871,2230,1967 | 872,1528,1265 | 874,3896,3642 | 876,1072,821 | 877,819,588 | 878,3611,3380 | 880,1661,1430 | 882,3418,3187 | 883,1320,1089 | 884,325,113 | 885,686,486 | 886,3801,3601 | 887,226,26 | 889,4076,3885 | 890,1486,1297 | 891,2504,2318 | 893,199,22 | 895,2404,2229 | 896,3410,3235 | 897,278,103 | 898,1362,1190 | 899,3818,3652 | 903,1434,1323 | 905,130,20 | 907,3739,3645 | 908,1060,966 | 909,3752,3658 | 910,3800,3706 | 911,4046,3965 | 912,2361,2280 | 913,3549,3475 | 914,1481,1409 | 915,3818,3747 | 917,3764,3699 | 918,795,734 | 919,2468,2417 | 920,1307,1261 | 921,3352,3320 | 922,673,644 | 923,70,61

BATCH_RAW_INFO | 801,3381,2596 | 804,2490,1727 | 808,1352,596 | 812,774,33 | 818,1799,1097 | 823,3959,3300 | 827,655,19 | 830,625,24 | 831,4016,3420 | 833,1527,937 | 835,1937,1362 | 836,591,24 | 841,4019,3490 | 846,479,5 | 848,654,196 | 851,3193,2775 | 853,1979,1563 | 854,442,53 | 855,4009,3656 | 859,1663,1327 | 862,3534,3231 | 864,1798,1515 | 865,3736,3465 | 866,3923,3652 | 867,3911,3640 | 868,3855,3584 | 870,1624,1353 | 871,2231,1967 | 872,1529,1265 | 874,3897,3642 | 876,1073,821 | 877,820,588 | 878,3612,3380 | 880,1662,1430 | 882,3419,3187 | 883,1321,1089 | 884,326,113 | 885,687,486 | 886,3802,3601 | 887,227,26 | 889,4077,3885 | 890,1487,1297 | 891,2505,2318 | 893,200,22 | 895,2405,2229 | 896,3411,3235 | 897,279,103 | 898,1363,1190 | 899,3819,3652 | 903,1435,1323 | 905,131,20 | 907,3740,3645 | 908,1061,966 | 909,3753,3658 | 910,3801,3706 | 911,4047,3965 | 912,2362,2280 | 913,3550,3475 | 914,1482,1409 | 915,3819,3747 | 917,3765,3699 | 918,796,734 | 919,2469,2417 | 920,1308,1261 | 921,3353,3320 | 922,674,644 | 923,71,61

BATCH_RAW_INFO | 924,1211,1210

BATCH_RAW_INFO | 801,3382,2596 | 808,1353,596 | 812,775,33 | 818,1800,1097 | 823,3960,3300 | 827,656,19 | 830,626,24 | 831,4017,3420 | 833,1528,937 | 835,1938,1362 | 836,592,24 | 841,4020,3490 | 846,480,5 | 848,655,196 | 851,3194,2775 | 853,1980,1563 | 854,443,53 | 855,4010,3656 | 859,1664,1327 | 862,3535,3231 | 864,1799,1515 | 865,3737,3465 | 866,3924,3652 | 867,3912,3640 | 868,3856,3584 | 870,1625,1353 | 871,2232,1967 | 872,1530,1265 | 874,3898,3642 | 876,1074,821 | 877,821,588 | 878,3613,3380 | 880,1663,1430 | 882,3420,3187 | 883,1322,1089 | 884,327,113 | 885,688,486 | 886,3803,3601 | 887,228,26 | 889,4078,3885 | 890,1488,1297 | 891,2506,2318 | 893,201,22 | 895,2406,2229 | 896,3412,3235 | 897,280,103 | 898,1364,1190 | 899,3820,3652 | 903,1436,1323 | 905,132,20 | 907,3741,3645 | 908,1062,966 | 909,3754,3658 | 910,3802,3706 | 911,4048,3965 | 912,2363,2280 | 913,3551,3475 | 914,1483,1409 | 915,3820,3747 | 917,3766,3699 | 918,797,734 | 919,2470,2417 | 920,1309,1261 | 921,3354,3320 | 922,675,644 | 923,72,61 | 924,1212,1210

BATCH_RAW_INFO | 925,230,229

BATCH_RAW_INFO | 801,3383,2596 | 808,1354,596 | 812,776,33 | 818,1801,1097 | 823,3961,3300 | 827,657,19 | 830,627,24 | 831,4018,3420 | 833,1529,937 | 835,1939,1362 | 836,593,24 | 841,4021,3490 | 846,481,5 | 848,656,196 | 851,3195,2775 | 853,1981,1563 | 854,444,53 | 855,4011,3656 | 859,1665,1327 | 862,3536,3231 | 864,1800,1515 | 865,3738,3465 | 866,3925,3652 | 867,3913,3640 | 868,3857,3584 | 870,1626,1353 | 871,2233,1967 | 872,1531,1265 | 874,3899,3642 | 876,1075,821 | 877,822,588 | 878,3614,3380 | 880,1664,1430 | 882,3421,3187 | 883,1323,1089 | 884,328,113 | 885,689,486 | 886,3804,3601 | 887,229,26 | 889,4079,3885 | 890,1489,1297 | 891,2507,2318 | 893,202,22 | 895,2407,2229 | 896,3413,3235 | 897,281,103 | 898,1365,1190 | 899,3821,3652 | 903,1437,1323 | 905,133,20 | 907,3742,3645 | 908,1063,966 | 909,3755,3658 | 910,3803,3706 | 911,4049,3965 | 912,2364,2280 | 913,3552,3475 | 914,1484,1409 | 915,3821,3747 | 917,3767,3699 | 918,798,734 | 919,2471,2417 | 920,1310,1261 | 921,3355,3320 | 922,676,644 | 923,73,61 | 924,1213,1210 | 925,231,229

BATCH_RAW_INFO | 801,3384,2596 | 808,1355,596 | 812,777,33 | 818,1802,1097 | 823,3962,3300 | 827,658,19 | 830,628,24 | 831,4019,3420 | 833,1530,937 | 835,1940,1362 | 836,594,24 | 841,4022,3490 | 846,482,5 | 848,657,196 | 851,3196,2775 | 853,1982,1563 | 854,445,53 | 855,4012,3656 | 859,1666,1327 | 862,3537,3231 | 864,1801,1515 | 865,3739,3465 | 866,3926,3652 | 867,3914,3640 | 868,3858,3584 | 870,1627,1353 | 871,2234,1967 | 872,1532,1265 | 874,3900,3642 | 876,1076,821 | 877,823,588 | 878,3615,3380 | 880,1665,1430 | 882,3422,3187 | 883,1324,1089 | 884,329,113 | 885,690,486 | 886,3805,3601 | 887,230,26 | 889,4080,3885 | 890,1490,1297 | 891,2508,2318 | 893,203,22 | 895,2408,2229 | 897,282,103 | 898,1366,1190 | 899,3822,3652 | 903,1438,1323 | 905,134,20 | 907,3743,3645 | 908,1064,966 | 909,3756,3658 | 910,3804,3706 | 911,4050,3965 | 912,2365,2280 | 913,3553,3475 | 914,1485,1409 | 915,3822,3747 | 917,3768,3699 | 918,799,734 | 919,2472,2417 | 920,1311,1261 | 921,3356,3320 | 922,677,644 | 923,74,61 | 924,1214,1210 | 925,232,229

BATCH_RAW_INFO | 801,3385,2596 | 808,1356,596 | 812,778,33 | 818,1803,1097 | 823,3963,3300 | 827,659,19 | 830,629,24 | 831,4020,3420 | 833,1531,937 | 835,1941,1362 | 836,595,24 | 841,4023,3490 | 846,483,5 | 848,658,196 | 851,3197,2775 | 853,1983,1563 | 854,446,53 | 855,4013,3656 | 859,1667,1327 | 862,3538,3231 | 864,1802,1515 | 865,3740,3465 | 866,3927,3652 | 867,3915,3640 | 868,3859,3584 | 870,1628,1353 | 871,2235,1967 | 872,1533,1265 | 874,3901,3642 | 876,1077,821 | 877,824,588 | 878,3616,3380 | 880,1666,1430 | 882,3423,3187 | 883,1325,1089 | 884,330,113 | 885,691,486 | 886,3806,3601 | 887,231,26 | 889,4081,3885 | 890,1491,1297 | 891,2509,2318 | 893,204,22 | 895,2409,2229 | 897,283,103 | 898,1367,1190 | 899,3823,3652 | 903,1439,1323 | 905,135,20 | 907,3744,3645 | 908,1065,966 | 909,3757,3658 | 910,3805,3706 | 911,4051,3965 | 912,2366,2280 | 913,3554,3475 | 914,1486,1409 | 915,3823,3747 | 917,3769,3699 | 918,800,734 | 919,2473,2417 | 920,1312,1261 | 921,3357,3320 | 922,678,644 | 923,75,61 | 924,1215,1210 | 925,233,229

BATCH_RAW_INFO | 801,3386,2596 | 808,1357,596 | 812,779,33 | 818,1804,1097 | 823,3964,3300 | 827,660,19 | 830,630,24 | 831,4021,3420 | 833,1532,937 | 835,1942,1362 | 836,596,24 | 841,4024,3490 | 846,484,5 | 848,659,196 | 851,3198,2775 | 853,1984,1563 | 854,447,53 | 855,4014,3656 | 859,1668,1327 | 862,3539,3231 | 864,1803,1515 | 865,3741,3465 | 866,3928,3652 | 867,3916,3640 | 868,3860,3584 | 870,1629,1353 | 871,2236,1967 | 872,1534,1265 | 874,3902,3642 | 876,1078,821 | 877,825,588 | 878,3617,3380 | 880,1667,1430 | 882,3424,3187 | 883,1326,1089 | 884,331,113 | 885,692,486 | 886,3807,3601 | 887,232,26 | 889,4082,3885 | 890,1492,1297 | 891,2510,2318 | 893,205,22 | 895,2410,2229 | 897,284,103 | 898,1368,1190 | 899,3824,3652 | 903,1440,1323 | 905,136,20 | 907,3745,3645 | 908,1066,966 | 909,3758,3658 | 910,3806,3706 | 911,4052,3965 | 912,2367,2280 | 913,3555,3475 | 914,1487,1409 | 915,3824,3747 | 917,3770,3699 | 918,801,734 | 919,2474,2417 | 920,1313,1261 | 921,3358,3320 | 922,679,644 | 923,76,61 | 924,1216,1210 | 925,234,229

BATCH_RAW_INFO | 801,3387,2596 | 808,1358,596 | 812,780,33 | 818,1805,1097 | 823,3965,3300 | 827,661,19 | 830,631,24 | 831,4022,3420 | 833,1533,937 | 835,1943,1362 | 836,597,24 | 841,4025,3490 | 846,485,5 | 848,660,196 | 851,3199,2775 | 853,1985,1563 | 854,448,53 | 855,4015,3656 | 859,1669,1327 | 862,3540,3231 | 864,1804,1515 | 865,3742,3465 | 866,3929,3652 | 867,3917,3640 | 868,3861,3584 | 870,1630,1353 | 871,2237,1967 | 872,1535,1265 | 874,3903,3642 | 876,1079,821 | 877,826,588 | 878,3618,3380 | 880,1668,1430 | 882,3425,3187 | 883,1327,1089 | 884,332,113 | 885,693,486 | 886,3808,3601 | 887,233,26 | 889,4083,3885 | 890,1493,1297 | 891,2511,2318 | 893,206,22 | 895,2411,2229 | 897,285,103 | 898,1369,1190 | 899,3825,3652 | 903,1441,1323 | 905,137,20 | 907,3746,3645 | 908,1067,966 | 909,3759,3658 | 910,3807,3706 | 911,4053,3965 | 912,2368,2280 | 913,3556,3475 | 914,1488,1409 | 915,3825,3747 | 917,3771,3699 | 918,802,734 | 919,2475,2417 | 920,1314,1261 | 921,3359,3320 | 922,680,644 | 923,77,61 | 924,1217,1210 | 925,235,229

BATCH_RAW_INFO | 926,3723,3722

BATCH_RAW_INFO | 801,3388,2596 | 808,1359,596 | 812,781,33 | 818,1806,1097 | 823,3966,3300 | 827,662,19 | 830,632,24 | 831,4023,3420 | 833,1534,937 | 835,1944,1362 | 836,598,24 | 841,4026,3490 | 846,486,5 | 848,661,196 | 851,3200,2775 | 853,1986,1563 | 854,449,53 | 855,4016,3656 | 859,1670,1327 | 862,3541,3231 | 864,1805,1515 | 865,3743,3465 | 866,3930,3652 | 867,3918,3640 | 868,3862,3584 | 870,1631,1353 | 871,2238,1967 | 872,1536,1265 | 874,3904,3642 | 876,1080,821 | 877,827,588 | 878,3619,3380 | 880,1669,1430 | 882,3426,3187 | 883,1328,1089 | 884,333,113 | 885,694,486 | 886,3809,3601 | 887,234,26 | 889,4084,3885 | 890,1494,1297 | 891,2512,2318 | 893,207,22 | 895,2412,2229 | 897,286,103 | 898,1370,1190 | 899,3826,3652 | 903,1442,1323 | 905,138,20 | 907,3747,3645 | 908,1068,966 | 909,3760,3658 | 910,3808,3706 | 911,4054,3965 | 912,2369,2280 | 913,3557,3475 | 914,1489,1409 | 915,3826,3747 | 917,3772,3699 | 918,803,734 | 919,2476,2417 | 920,1315,1261 | 921,3360,3320 | 922,681,644 | 923,78,61 | 924,1218,1210 | 925,236,229 | 926,3724,3722

BATCH_RAW_INFO | 927,817,816

BATCH_RAW_INFO | 801,3389,2596 | 808,1360,596 | 812,782,33 | 818,1807,1097 | 823,3967,3300 | 827,663,19 | 830,633,24 | 831,4024,3420 | 833,1535,937 | 835,1945,1362 | 836,599,24 | 841,4027,3490 | 846,487,5 | 848,662,196 | 851,3201,2775 | 853,1987,1563 | 854,450,53 | 855,4017,3656 | 859,1671,1327 | 862,3542,3231 | 864,1806,1515 | 865,3744,3465 | 866,3931,3652 | 867,3919,3640 | 868,3863,3584 | 870,1632,1353 | 871,2239,1967 | 872,1537,1265 | 874,3905,3642 | 876,1081,821 | 877,828,588 | 878,3620,3380 | 880,1670,1430 | 882,3427,3187 | 883,1329,1089 | 884,334,113 | 885,695,486 | 886,3810,3601 | 887,235,26 | 889,4085,3885 | 890,1495,1297 | 891,2513,2318 | 893,208,22 | 895,2413,2229 | 897,287,103 | 898,1371,1190 | 899,3827,3652 | 903,1443,1323 | 905,139,20 | 907,3748,3645 | 908,1069,966 | 909,3761,3658 | 910,3809,3706 | 911,4055,3965 | 912,2370,2280 | 913,3558,3475 | 914,1490,1409 | 915,3827,3747 | 917,3773,3699 | 918,804,734 | 919,2477,2417 | 920,1316,1261 | 921,3361,3320 | 922,682,644 | 923,79,61 | 924,1219,1210 | 925,237,229 | 926,3725,3722 | 927,818,816

BATCH_RAW_INFO | 801,3390,2596 | 808,1361,596 | 812,783,33 | 818,1808,1097 | 823,3968,3300 | 827,664,19 | 830,634,24 | 831,4025,3420 | 833,1536,937 | 835,1946,1362 | 836,600,24 | 841,4028,3490 | 846,488,5 | 848,663,196 | 851,3202,2775 | 853,1988,1563 | 854,451,53 | 855,4018,3656 | 859,1672,1327 | 862,3543,3231 | 864,1807,1515 | 865,3745,3465 | 866,3932,3652 | 867,3920,3640 | 868,3864,3584 | 870,1633,1353 | 871,2240,1967 | 872,1538,1265 | 874,3906,3642 | 876,1082,821 | 877,829,588 | 878,3621,3380 | 880,1671,1430 | 882,3428,3187 | 883,1330,1089 | 884,335,113 | 885,696,486 | 886,3811,3601 | 887,236,26 | 889,4086,3885 | 890,1496,1297 | 891,2514,2318 | 893,209,22 | 895,2414,2229 | 897,288,103 | 898,1372,1190 | 899,3828,3652 | 903,1444,1323 | 905,140,20 | 907,3749,3645 | 908,1070,966 | 909,3762,3658 | 910,3810,3706 | 911,4056,3965 | 912,2371,2280 | 913,3559,3475 | 914,1491,1409 | 915,3828,3747 | 917,3774,3699 | 918,805,734 | 919,2478,2417 | 920,1317,1261 | 921,3362,3320 | 922,683,644 | 923,80,61 | 924,1220,1210 | 925,238,229 | 926,3726,3722 | 927,819,816

BATCH_RAW_INFO | 801,3391,2596 | 808,1362,596 | 812,784,33 | 818,1809,1097 | 823,3969,3300 | 827,665,19 | 830,635,24 | 831,4026,3420 | 833,1537,937 | 835,1947,1362 | 836,601,24 | 841,4029,3490 | 846,489,5 | 848,664,196 | 851,3203,2775 | 853,1989,1563 | 854,452,53 | 855,4019,3656 | 859,1673,1327 | 862,3544,3231 | 864,1808,1515 | 865,3746,3465 | 866,3933,3652 | 867,3921,3640 | 868,3865,3584 | 870,1634,1353 | 871,2241,1967 | 872,1539,1265 | 874,3907,3642 | 876,1083,821 | 877,830,588 | 878,3622,3380 | 880,1672,1430 | 882,3429,3187 | 883,1331,1089 | 884,336,113 | 885,697,486 | 886,3812,3601 | 887,237,26 | 889,4087,3885 | 890,1497,1297 | 891,2515,2318 | 893,210,22 | 895,2415,2229 | 897,289,103 | 898,1373,1190 | 899,3829,3652 | 903,1445,1323 | 905,141,20 | 907,3750,3645 | 908,1071,966 | 909,3763,3658 | 910,3811,3706 | 911,4057,3965 | 912,2372,2280 | 913,3560,3475 | 914,1492,1409 | 915,3829,3747 | 917,3775,3699 | 918,806,734 | 919,2479,2417 | 920,1318,1261 | 921,3363,3320 | 922,684,644 | 923,81,61 | 924,1221,1210 | 925,239,229 | 926,3727,3722 | 927,820,816

BATCH_RAW_INFO | 801,3392,2596 | 808,1363,596 | 812,785,33 | 818,1810,1097 | 823,3970,3300 | 827,666,19 | 830,636,24 | 831,4027,3420 | 833,1538,937 | 835,1948,1362 | 836,602,24 | 841,4030,3490 | 846,490,5 | 848,665,196 | 851,3204,2775 | 853,1990,1563 | 854,453,53 | 855,4020,3656 | 859,1674,1327 | 862,3545,3231 | 864,1809,1515 | 865,3747,3465 | 866,3934,3652 | 867,3922,3640 | 868,3866,3584 | 870,1635,1353 | 871,2242,1967 | 872,1540,1265 | 874,3908,3642 | 876,1084,821 | 877,831,588 | 878,3623,3380 | 880,1673,1430 | 882,3430,3187 | 883,1332,1089 | 884,337,113 | 885,698,486 | 886,3813,3601 | 887,238,26 | 889,4088,3885 | 890,1498,1297 | 891,2516,2318 | 893,211,22 | 895,2416,2229 | 897,290,103 | 898,1374,1190 | 899,3830,3652 | 903,1446,1323 | 905,142,20 | 907,3751,3645 | 908,1072,966 | 909,3764,3658 | 910,3812,3706 | 911,4058,3965 | 912,2373,2280 | 913,3561,3475 | 914,1493,1409 | 915,3830,3747 | 917,3776,3699 | 918,807,734 | 919,2480,2417 | 920,1319,1261 | 921,3364,3320 | 922,685,644 | 923,82,61 | 924,1222,1210 | 925,240,229 | 926,3728,3722 | 927,821,816

BATCH_RAW_INFO | 801,3393,2596 | 808,1364,596 | 812,786,33 | 818,1811,1097 | 823,3971,3300 | 827,667,19 | 830,637,24 | 831,4028,3420 | 833,1539,937 | 835,1949,1362 | 836,603,24 | 841,4031,3490 | 846,491,5 | 848,666,196 | 851,3205,2775 | 853,1991,1563 | 854,454,53 | 855,4021,3656 | 859,1675,1327 | 862,3546,3231 | 864,1810,1515 | 865,3748,3465 | 866,3935,3652 | 867,3923,3640 | 868,3867,3584 | 870,1636,1353 | 871,2243,1967 | 872,1541,1265 | 874,3909,3642 | 876,1085,821 | 877,832,588 | 878,3624,3380 | 880,1674,1430 | 882,3431,3187 | 883,1333,1089 | 884,338,113 | 885,699,486 | 886,3814,3601 | 887,239,26 | 889,4089,3885 | 890,1499,1297 | 891,2517,2318 | 893,212,22 | 895,2417,2229 | 897,291,103 | 898,1375,1190 | 899,3831,3652 | 903,1447,1323 | 905,143,20 | 907,3752,3645 | 908,1073,966 | 909,3765,3658 | 910,3813,3706 | 911,4059,3965 | 912,2374,2280 | 913,3562,3475 | 914,1494,1409 | 915,3831,3747 | 917,3777,3699 | 918,808,734 | 919,2481,2417 | 920,1320,1261 | 921,3365,3320 | 922,686,644 | 923,83,61 | 924,1223,1210 | 925,241,229 | 926,3729,3722 | 927,822,816

BATCH_RAW_INFO | 801,3394,2596 | 808,1365,596 | 812,787,33 | 818,1812,1097 | 823,3972,3300 | 827,668,19 | 830,638,24 | 831,4029,3420 | 833,1540,937 | 835,1950,1362 | 836,604,24 | 841,4032,3490 | 846,492,5 | 848,667,196 | 851,3206,2775 | 853,1992,1563 | 854,455,53 | 855,4022,3656 | 859,1676,1327 | 862,3547,3231 | 864,1811,1515 | 865,3749,3465 | 866,3936,3652 | 867,3924,3640 | 868,3868,3584 | 870,1637,1353 | 871,2244,1967 | 872,1542,1265 | 874,3910,3642 | 876,1086,821 | 877,833,588 | 878,3625,3380 | 880,1675,1430 | 882,3432,3187 | 883,1334,1089 | 884,339,113 | 885,700,486 | 886,3815,3601 | 887,240,26 | 889,4090,3885 | 890,1500,1297 | 891,2518,2318 | 893,213,22 | 895,2418,2229 | 897,292,103 | 898,1376,1190 | 899,3832,3652 | 903,1448,1323 | 905,144,20 | 907,3753,3645 | 908,1074,966 | 909,3766,3658 | 910,3814,3706 | 911,4060,3965 | 912,2375,2280 | 913,3563,3475 | 914,1495,1409 | 915,3832,3747 | 917,3778,3699 | 918,809,734 | 919,2482,2417 | 920,1321,1261 | 921,3366,3320 | 922,687,644 | 923,84,61 | 924,1224,1210 | 925,242,229 | 926,3730,3722 | 927,823,816

BATCH_RAW_INFO | 801,3395,2596 | 808,1366,596 | 812,788,33 | 818,1813,1097 | 823,3973,3300 | 827,669,19 | 830,639,24 | 831,4030,3420 | 833,1541,937 | 835,1951,1362 | 836,605,24 | 841,4033,3490 | 846,493,5 | 848,668,196 | 851,3207,2775 | 853,1993,1563 | 854,456,53 | 855,4023,3656 | 859,1677,1327 | 862,3548,3231 | 864,1812,1515 | 865,3750,3465 | 866,3937,3652 | 867,3925,3640 | 868,3869,3584 | 870,1638,1353 | 871,2245,1967 | 872,1543,1265 | 874,3911,3642 | 876,1087,821 | 877,834,588 | 878,3626,3380 | 880,1676,1430 | 882,3433,3187 | 883,1335,1089 | 884,340,113 | 885,701,486 | 886,3816,3601 | 887,241,26 | 889,4091,3885 | 890,1501,1297 | 891,2519,2318 | 893,214,22 | 895,2419,2229 | 897,293,103 | 898,1377,1190 | 899,3833,3652 | 903,1449,1323 | 905,145,20 | 907,3754,3645 | 908,1075,966 | 909,3767,3658 | 910,3815,3706 | 911,4061,3965 | 912,2376,2280 | 913,3564,3475 | 914,1496,1409 | 915,3833,3747 | 917,3779,3699 | 918,810,734 | 919,2483,2417 | 920,1322,1261 | 921,3367,3320 | 922,688,644 | 923,85,61 | 924,1225,1210 | 925,243,229 | 926,3731,3722 | 927,824,816

BATCH_RAW_INFO | 801,3396,2596 | 808,1367,596 | 812,789,33 | 818,1814,1097 | 823,3974,3300 | 827,670,19 | 830,640,24 | 831,4031,3420 | 833,1542,937 | 835,1952,1362 | 836,606,24 | 841,4034,3490 | 846,494,5 | 848,669,196 | 851,3208,2775 | 853,1994,1563 | 854,457,53 | 855,4024,3656 | 859,1678,1327 | 862,3549,3231 | 864,1813,1515 | 865,3751,3465 | 866,3938,3652 | 867,3926,3640 | 868,3870,3584 | 870,1639,1353 | 871,2246,1967 | 872,1544,1265 | 874,3912,3642 | 876,1088,821 | 877,835,588 | 878,3627,3380 | 880,1677,1430 | 882,3434,3187 | 883,1336,1089 | 884,341,113 | 885,702,486 | 886,3817,3601 | 887,242,26 | 889,4092,3885 | 890,1502,1297 | 891,2520,2318 | 893,215,22 | 895,2420,2229 | 897,294,103 | 898,1378,1190 | 899,3834,3652 | 903,1450,1323 | 905,146,20 | 907,3755,3645 | 908,1076,966 | 909,3768,3658 | 910,3816,3706 | 911,4062,3965 | 912,2377,2280 | 913,3565,3475 | 914,1497,1409 | 915,3834,3747 | 917,3780,3699 | 918,811,734 | 919,2484,2417 | 920,1323,1261 | 921,3368,3320 | 922,689,644 | 923,86,61 | 924,1226,1210 | 925,244,229 | 926,3732,3722 | 927,825,816

BATCH_RAW_INFO | 801,3397,2596 | 808,1368,596 | 812,790,33 | 818,1815,1097 | 823,3975,3300 | 827,671,19 | 830,641,24 | 831,4032,3420 | 833,1543,937 | 836,607,24 | 841,4035,3490 | 846,495,5 | 848,670,196 | 851,3209,2775 | 853,1995,1563 | 854,458,53 | 855,4025,3656 | 859,1679,1327 | 862,3550,3231 | 864,1814,1515 | 865,3752,3465 | 866,3939,3652 | 867,3927,3640 | 868,3871,3584 | 870,1640,1353 | 871,2247,1967 | 872,1545,1265 | 874,3913,3642 | 876,1089,821 | 877,836,588 | 878,3628,3380 | 880,1678,1430 | 882,3435,3187 | 883,1337,1089 | 884,342,113 | 885,703,486 | 886,3818,3601 | 887,243,26 | 889,4093,3885 | 890,1503,1297 | 891,2521,2318 | 893,216,22 | 895,2421,2229 | 897,295,103 | 898,1379,1190 | 899,3835,3652 | 903,1451,1323 | 905,147,20 | 907,3756,3645 | 908,1077,966 | 909,3769,3658 | 910,3817,3706 | 911,4063,3965 | 912,2378,2280 | 913,3566,3475 | 914,1498,1409 | 915,3835,3747 | 917,3781,3699 | 918,812,734 | 919,2485,2417 | 920,1324,1261 | 921,3369,3320 | 922,690,644 | 923,87,61 | 924,1227,1210 | 925,245,229 | 926,3733,3722 | 927,826,816

BATCH_RAW_INFO | 801,3398,2596 | 808,1369,596 | 812,791,33 | 818,1816,1097 | 823,3976,3300 | 827,672,19 | 830,642,24 | 831,4033,3420 | 833,1544,937 | 836,608,24 | 841,4036,3490 | 846,496,5 | 848,671,196 | 851,3210,2775 | 853,1996,1563 | 854,459,53 | 855,4026,3656 | 859,1680,1327 | 862,3551,3231 | 864,1815,1515 | 865,3753,3465 | 866,3940,3652 | 867,3928,3640 | 868,3872,3584 | 870,1641,1353 | 871,2248,1967 | 872,1546,1265 | 874,3914,3642 | 876,1090,821 | 877,837,588 | 878,3629,3380 | 880,1679,1430 | 882,3436,3187 | 883,1338,1089 | 884,343,113 | 885,704,486 | 886,3819,3601 | 887,244,26 | 889,4094,3885 | 890,1504,1297 | 891,2522,2318 | 893,217,22 | 895,2422,2229 | 897,296,103 | 898,1380,1190 | 899,3836,3652 | 903,1452,1323 | 905,148,20 | 907,3757,3645 | 908,1078,966 | 909,3770,3658 | 910,3818,3706 | 911,4064,3965 | 912,2379,2280 | 913,3567,3475 | 914,1499,1409 | 915,3836,3747 | 917,3782,3699 | 918,813,734 | 919,2486,2417 | 920,1325,1261 | 921,3370,3320 | 922,691,644 | 923,88,61 | 924,1228,1210 | 925,246,229 | 926,3734,3722 | 927,827,816

BATCH_RAW_INFO | 801,3399,2596 | 808,1370,596 | 812,792,33 | 818,1817,1097 | 823,3977,3300 | 827,673,19 | 830,643,24 | 831,4034,3420 | 833,1545,937 | 836,609,24 | 841,4037,3490 | 846,497,5 | 848,672,196 | 851,3211,2775 | 853,1997,1563 | 854,460,53 | 855,4027,3656 | 859,1681,1327 | 862,3552,3231 | 864,1816,1515 | 865,3754,3465 | 866,3941,3652 | 867,3929,3640 | 868,3873,3584 | 870,1642,1353 | 871,2249,1967 | 872,1547,1265 | 874,3915,3642 | 876,1091,821 | 877,838,588 | 878,3630,3380 | 880,1680,1430 | 882,3437,3187 | 883,1339,1089 | 884,344,113 | 885,705,486 | 886,3820,3601 | 887,245,26 | 889,4095,3885 | 890,1505,1297 | 891,2523,2318 | 893,218,22 | 895,2423,2229 | 897,297,103 | 898,1381,1190 | 899,3837,3652 | 903,1453,1323 | 905,149,20 | 907,3758,3645 | 908,1079,966 | 909,3771,3658 | 910,3819,3706 | 911,4065,3965 | 912,2380,2280 | 913,3568,3475 | 914,1500,1409 | 915,3837,3747 | 917,3783,3699 | 918,814,734 | 919,2487,2417 | 920,1326,1261 | 921,3371,3320 | 922,692,644 | 923,89,61 | 924,1229,1210 | 925,247,229 | 926,3735,3722 | 927,828,816

BATCH_RAW_INFO | 928,3479,3478

BATCH_RAW_INFO | 929,19,18

BATCH_RAW_INFO | 930,2810,2809

BATCH_RAW_INFO | 801,3400,2596 | 808,1371,596 | 812,793,33 | 818,1818,1097 | 823,3978,3300 | 827,674,19 | 830,644,24 | 831,4035,3420 | 833,1546,937 | 836,610,24 | 841,4038,3490 | 846,498,5 | 848,673,196 | 851,3212,2775 | 853,1998,1563 | 854,461,53 | 855,4028,3656 | 859,1682,1327 | 862,3553,3231 | 864,1817,1515 | 865,3755,3465 | 866,3942,3652 | 867,3930,3640 | 868,3874,3584 | 870,1643,1353 | 871,2250,1967 | 872,1548,1265 | 874,3916,3642 | 876,1092,821 | 877,839,588 | 878,3631,3380 | 880,1681,1430 | 882,3438,3187 | 883,1340,1089 | 884,345,113 | 885,706,486 | 886,3821,3601 | 887,246,26 | 890,1506,1297 | 891,2524,2318 | 893,219,22 | 895,2424,2229 | 897,298,103 | 898,1382,1190 | 899,3838,3652 | 903,1454,1323 | 905,150,20 | 907,3759,3645 | 908,1080,966 | 909,3772,3658 | 910,3820,3706 | 911,4066,3965 | 912,2381,2280 | 913,3569,3475 | 914,1501,1409 | 915,3838,3747 | 917,3784,3699 | 918,815,734 | 919,2488,2417 | 920,1327,1261 | 921,3372,3320 | 922,693,644 | 923,90,61 | 924,1230,1210 | 925,248,229 | 926,3736,3722 | 927,829,816 | 928,3480,3478 | 929,20,18 | 930,2811,2809

BATCH_RAW_INFO | 801,3401,2596 | 808,1372,596 | 812,794,33 | 818,1819,1097 | 823,3979,3300 | 827,675,19 | 830,645,24 | 831,4036,3420 | 833,1547,937 | 836,611,24 | 841,4039,3490 | 846,499,5 | 848,674,196 | 851,3213,2775 | 853,1999,1563 | 854,462,53 | 855,4029,3656 | 859,1683,1327 | 862,3554,3231 | 864,1818,1515 | 865,3756,3465 | 866,3943,3652 | 867,3931,3640 | 868,3875,3584 | 870,1644,1353 | 871,2251,1967 | 872,1549,1265 | 874,3917,3642 | 876,1093,821 | 877,840,588 | 878,3632,3380 | 880,1682,1430 | 882,3439,3187 | 883,1341,1089 | 884,346,113 | 885,707,486 | 886,3822,3601 | 887,247,26 | 890,1507,1297 | 891,2525,2318 | 893,220,22 | 895,2425,2229 | 897,299,103 | 898,1383,1190 | 899,3839,3652 | 903,1455,1323 | 905,151,20 | 907,3760,3645 | 908,1081,966 | 909,3773,3658 | 910,3821,3706 | 911,4067,3965 | 912,2382,2280 | 913,3570,3475 | 914,1502,1409 | 915,3839,3747 | 917,3785,3699 | 918,816,734 | 919,2489,2417 | 920,1328,1261 | 921,3373,3320 | 922,694,644 | 923,91,61 | 924,1231,1210 | 925,249,229 | 926,3737,3722 | 927,830,816 | 928,3481,3478 | 929,21,18 | 930,2812,2809

BATCH_RAW_INFO | 801,3402,2596 | 808,1373,596 | 812,795,33 | 818,1820,1097 | 823,3980,3300 | 827,676,19 | 830,646,24 | 831,4037,3420 | 833,1548,937 | 836,612,24 | 841,4040,3490 | 846,500,5 | 848,675,196 | 851,3214,2775 | 853,2000,1563 | 854,463,53 | 855,4030,3656 | 859,1684,1327 | 862,3555,3231 | 864,1819,1515 | 865,3757,3465 | 866,3944,3652 | 867,3932,3640 | 868,3876,3584 | 870,1645,1353 | 871,2252,1967 | 872,1550,1265 | 874,3918,3642 | 876,1094,821 | 877,841,588 | 878,3633,3380 | 880,1683,1430 | 882,3440,3187 | 883,1342,1089 | 884,347,113 | 885,708,486 | 886,3823,3601 | 887,248,26 | 890,1508,1297 | 891,2526,2318 | 893,221,22 | 895,2426,2229 | 897,300,103 | 898,1384,1190 | 899,3840,3652 | 903,1456,1323 | 905,152,20 | 907,3761,3645 | 908,1082,966 | 909,3774,3658 | 910,3822,3706 | 911,4068,3965 | 912,2383,2280 | 913,3571,3475 | 914,1503,1409 | 915,3840,3747 | 917,3786,3699 | 918,817,734 | 919,2490,2417 | 920,1329,1261 | 921,3374,3320 | 922,695,644 | 923,92,61 | 924,1232,1210 | 925,250,229 | 926,3738,3722 | 927,831,816 | 928,3482,3478 | 929,22,18 | 930,2813,2809

BATCH_RAW_INFO | 801,3403,2596 | 808,1374,596 | 812,796,33 | 818,1821,1097 | 823,3981,3300 | 827,677,19 | 830,647,24 | 831,4038,3420 | 833,1549,937 | 836,613,24 | 841,4041,3490 | 846,501,5 | 848,676,196 | 851,3215,2775 | 853,2001,1563 | 854,464,53 | 855,4031,3656 | 859,1685,1327 | 862,3556,3231 | 864,1820,1515 | 865,3758,3465 | 866,3945,3652 | 867,3933,3640 | 868,3877,3584 | 870,1646,1353 | 871,2253,1967 | 872,1551,1265 | 874,3919,3642 | 876,1095,821 | 877,842,588 | 878,3634,3380 | 880,1684,1430 | 882,3441,3187 | 883,1343,1089 | 884,348,113 | 885,709,486 | 886,3824,3601 | 887,249,26 | 890,1509,1297 | 891,2527,2318 | 893,222,22 | 895,2427,2229 | 897,301,103 | 898,1385,1190 | 899,3841,3652 | 903,1457,1323 | 905,153,20 | 907,3762,3645 | 908,1083,966 | 909,3775,3658 | 910,3823,3706 | 911,4069,3965 | 912,2384,2280 | 913,3572,3475 | 914,1504,1409 | 915,3841,3747 | 917,3787,3699 | 918,818,734 | 919,2491,2417 | 920,1330,1261 | 921,3375,3320 | 922,696,644 | 923,93,61 | 924,1233,1210 | 925,251,229 | 926,3739,3722 | 927,832,816 | 928,3483,3478 | 929,23,18 | 930,2814,2809

BATCH_RAW_INFO | 801,3404,2596 | 808,1375,596 | 812,797,33 | 818,1822,1097 | 823,3982,3300 | 827,678,19 | 830,648,24 | 831,4039,3420 | 833,1550,937 | 836,614,24 | 841,4042,3490 | 846,502,5 | 848,677,196 | 851,3216,2775 | 853,2002,1563 | 854,465,53 | 855,4032,3656 | 859,1686,1327 | 862,3557,3231 | 864,1821,1515 | 865,3759,3465 | 866,3946,3652 | 867,3934,3640 | 868,3878,3584 | 870,1647,1353 | 871,2254,1967 | 872,1552,1265 | 874,3920,3642 | 876,1096,821 | 877,843,588 | 878,3635,3380 | 880,1685,1430 | 882,3442,3187 | 883,1344,1089 | 884,349,113 | 885,710,486 | 886,3825,3601 | 887,250,26 | 890,1510,1297 | 891,2528,2318 | 893,223,22 | 895,2428,2229 | 897,302,103 | 898,1386,1190 | 899,3842,3652 | 903,1458,1323 | 905,154,20 | 907,3763,3645 | 908,1084,966 | 909,3776,3658 | 910,3824,3706 | 911,4070,3965 | 912,2385,2280 | 913,3573,3475 | 914,1505,1409 | 915,3842,3747 | 917,3788,3699 | 918,819,734 | 919,2492,2417 | 920,1331,1261 | 921,3376,3320 | 922,697,644 | 923,94,61 | 924,1234,1210 | 925,252,229 | 926,3740,3722 | 927,833,816 | 928,3484,3478 | 929,24,18 | 930,2815,2809

BATCH_RAW_INFO | 931,3998,3997

BATCH_RAW_INFO | 932,3977,3976

BATCH_RAW_INFO | 933,1556,1555 | 934,1627,1626

BATCH_RAW_INFO | 801,3405,2596 | 808,1376,596 | 812,798,33 | 818,1823,1097 | 823,3983,3300 | 827,679,19 | 830,649,24 | 831,4040,3420 | 833,1551,937 | 836,615,24 | 841,4043,3490 | 846,503,5 | 848,678,196 | 851,3217,2775 | 853,2003,1563 | 854,466,53 | 855,4033,3656 | 859,1687,1327 | 862,3558,3231 | 864,1822,1515 | 865,3760,3465 | 866,3947,3652 | 867,3935,3640 | 868,3879,3584 | 870,1648,1353 | 871,2255,1967 | 872,1553,1265 | 874,3921,3642 | 876,1097,821 | 877,844,588 | 878,3636,3380 | 880,1686,1430 | 882,3443,3187 | 883,1345,1089 | 884,350,113 | 885,711,486 | 886,3826,3601 | 887,251,26 | 890,1511,1297 | 891,2529,2318 | 893,224,22 | 895,2429,2229 | 897,303,103 | 898,1387,1190 | 899,3843,3652 | 903,1459,1323 | 905,155,20 | 907,3764,3645 | 908,1085,966 | 909,3777,3658 | 910,3825,3706 | 911,4071,3965 | 912,2386,2280 | 913,3574,3475 | 914,1506,1409 | 915,3843,3747 | 917,3789,3699 | 918,820,734 | 919,2493,2417 | 920,1332,1261 | 921,3377,3320 | 922,698,644 | 923,95,61 | 924,1235,1210 | 925,253,229 | 926,3741,3722 | 927,834,816 | 928,3485,3478 | 929,25,18 | 930,2816,2809 | 931,3999,3997 | 932,3978,3976 | 933,1557,1555 | 934,1628,1626

BATCH_RAW_INFO | 801,3406,2596 | 808,1377,596 | 812,799,33 | 818,1824,1097 | 823,3984,3300 | 827,680,19 | 830,650,24 | 831,4041,3420 | 833,1552,937 | 836,616,24 | 841,4044,3490 | 846,504,5 | 848,679,196 | 851,3218,2775 | 853,2004,1563 | 854,467,53 | 855,4034,3656 | 859,1688,1327 | 862,3559,3231 | 864,1823,1515 | 865,3761,3465 | 866,3948,3652 | 867,3936,3640 | 868,3880,3584 | 870,1649,1353 | 871,2256,1967 | 872,1554,1265 | 874,3922,3642 | 877,845,588 | 878,3637,3380 | 880,1687,1430 | 882,3444,3187 | 883,1346,1089 | 884,351,113 | 885,712,486 | 886,3827,3601 | 887,252,26 | 890,1512,1297 | 891,2530,2318 | 893,225,22 | 895,2430,2229 | 897,304,103 | 898,1388,1190 | 899,3844,3652 | 903,1460,1323 | 905,156,20 | 907,3765,3645 | 908,1086,966 | 909,3778,3658 | 910,3826,3706 | 911,4072,3965 | 912,2387,2280 | 913,3575,3475 | 914,1507,1409 | 915,3844,3747 | 917,3790,3699 | 918,821,734 | 919,2494,2417 | 920,1333,1261 | 921,3378,3320 | 922,699,644 | 923,96,61 | 924,1236,1210 | 925,254,229 | 926,3742,3722 | 927,835,816 | 928,3486,3478 | 929,26,18 | 930,2817,2809 | 931,4000,3997 | 932,3979,3976 | 933,1558,1555 | 934,1629,1626

BATCH_RAW_INFO | 801,3407,2596 | 808,1378,596 | 812,800,33 | 818,1825,1097 | 823,3985,3300 | 827,681,19 | 830,651,24 | 831,4042,3420 | 833,1553,937 | 836,617,24 | 841,4045,3490 | 846,505,5 | 848,680,196 | 851,3219,2775 | 853,2005,1563 | 854,468,53 | 855,4035,3656 | 859,1689,1327 | 862,3560,3231 | 864,1824,1515 | 865,3762,3465 | 866,3949,3652 | 867,3937,3640 | 868,3881,3584 | 870,1650,1353 | 871,2257,1967 | 872,1555,1265 | 874,3923,3642 | 877,846,588 | 878,3638,3380 | 880,1688,1430 | 882,3445,3187 | 883,1347,1089 | 884,352,113 | 885,713,486 | 886,3828,3601 | 887,253,26 | 890,1513,1297 | 891,2531,2318 | 893,226,22 | 895,2431,2229 | 897,305,103 | 898,1389,1190 | 899,3845,3652 | 903,1461,1323 | 905,157,20 | 907,3766,3645 | 908,1087,966 | 909,3779,3658 | 910,3827,3706 | 911,4073,3965 | 912,2388,2280 | 913,3576,3475 | 914,1508,1409 | 915,3845,3747 | 917,3791,3699 | 918,822,734 | 919,2495,2417 | 920,1334,1261 | 921,3379,3320 | 922,700,644 | 923,97,61 | 924,1237,1210 | 925,255,229 | 926,3743,3722 | 927,836,816 | 928,3487,3478 | 929,27,18 | 930,2818,2809 | 931,4001,3997 | 932,3980,3976 | 933,1559,1555 | 934,1630,1626

BATCH_RAW_INFO | 801,3408,2596 | 808,1379,596 | 812,801,33 | 818,1826,1097 | 823,3986,3300 | 827,682,19 | 830,652,24 | 831,4043,3420 | 833,1554,937 | 836,618,24 | 841,4046,3490 | 846,506,5 | 848,681,196 | 851,3220,2775 | 853,2006,1563 | 854,469,53 | 855,4036,3656 | 859,1690,1327 | 862,3561,3231 | 864,1825,1515 | 865,3763,3465 | 866,3950,3652 | 867,3938,3640 | 868,3882,3584 | 870,1651,1353 | 871,2258,1967 | 872,1556,1265 | 874,3924,3642 | 877,847,588 | 878,3639,3380 | 880,1689,1430 | 882,3446,3187 | 883,1348,1089 | 884,353,113 | 885,714,486 | 886,3829,3601 | 887,254,26 | 890,1514,1297 | 891,2532,2318 | 893,227,22 | 895,2432,2229 | 897,306,103 | 898,1390,1190 | 899,3846,3652 | 903,1462,1323 | 905,158,20 | 907,3767,3645 | 908,1088,966 | 909,3780,3658 | 910,3828,3706 | 911,4074,3965 | 912,2389,2280 | 913,3577,3475 | 914,1509,1409 | 915,3846,3747 | 917,3792,3699 | 918,823,734 | 919,2496,2417 | 920,1335,1261 | 921,3380,3320 | 922,701,644 | 923,98,61 | 924,1238,1210 | 925,256,229 | 926,3744,3722 | 927,837,816 | 928,3488,3478 | 929,28,18 | 930,2819,2809 | 931,4002,3997 | 932,3981,3976 | 933,1560,1555 | 934,1631,1626

BATCH_RAW_INFO | 801,3409,2596 | 808,1380,596 | 812,802,33 | 818,1827,1097 | 823,3987,3300 | 827,683,19 | 830,653,24 | 831,4044,3420 | 833,1555,937 | 836,619,24 | 841,4047,3490 | 846,507,5 | 848,682,196 | 851,3221,2775 | 853,2007,1563 | 854,470,53 | 855,4037,3656 | 859,1691,1327 | 862,3562,3231 | 864,1826,1515 | 865,3764,3465 | 866,3951,3652 | 867,3939,3640 | 868,3883,3584 | 870,1652,1353 | 871,2259,1967 | 872,1557,1265 | 874,3925,3642 | 877,848,588 | 878,3640,3380 | 880,1690,1430 | 882,3447,3187 | 883,1349,1089 | 884,354,113 | 885,715,486 | 886,3830,3601 | 887,255,26 | 890,1515,1297 | 891,2533,2318 | 893,228,22 | 895,2433,2229 | 897,307,103 | 898,1391,1190 | 899,3847,3652 | 903,1463,1323 | 905,159,20 | 907,3768,3645 | 908,1089,966 | 909,3781,3658 | 910,3829,3706 | 911,4075,3965 | 912,2390,2280 | 913,3578,3475 | 914,1510,1409 | 915,3847,3747 | 917,3793,3699 | 918,824,734 | 919,2497,2417 | 920,1336,1261 | 921,3381,3320 | 922,702,644 | 923,99,61 | 924,1239,1210 | 925,257,229 | 926,3745,3722 | 927,838,816 | 928,3489,3478 | 929,29,18 | 930,2820,2809 | 931,4003,3997 | 932,3982,3976 | 933,1561,1555 | 934,1632,1626

BATCH_RAW_INFO | 801,3410,2596 | 808,1381,596 | 812,803,33 | 818,1828,1097 | 823,3988,3300 | 827,684,19 | 830,654,24 | 831,4045,3420 | 833,1556,937 | 836,620,24 | 841,4048,3490 | 846,508,5 | 848,683,196 | 851,3222,2775 | 853,2008,1563 | 854,471,53 | 855,4038,3656 | 859,1692,1327 | 862,3563,3231 | 864,1827,1515 | 865,3765,3465 | 866,3952,3652 | 867,3940,3640 | 868,3884,3584 | 870,1653,1353 | 871,2260,1967 | 872,1558,1265 | 874,3926,3642 | 877,849,588 | 878,3641,3380 | 880,1691,1430 | 882,3448,3187 | 883,1350,1089 | 884,355,113 | 885,716,486 | 886,3831,3601 | 887,256,26 | 890,1516,1297 | 891,2534,2318 | 893,229,22 | 895,2434,2229 | 897,308,103 | 898,1392,1190 | 899,3848,3652 | 903,1464,1323 | 905,160,20 | 907,3769,3645 | 908,1090,966 | 909,3782,3658 | 910,3830,3706 | 911,4076,3965 | 912,2391,2280 | 913,3579,3475 | 914,1511,1409 | 915,3848,3747 | 917,3794,3699 | 918,825,734 | 919,2498,2417 | 920,1337,1261 | 921,3382,3320 | 922,703,644 | 923,100,61 | 924,1240,1210 | 925,258,229 | 926,3746,3722 | 927,839,816 | 928,3490,3478 | 929,30,18 | 930,2821,2809 | 931,4004,3997 | 932,3983,3976 | 933,1562,1555 | 934,1633,1626

BATCH_RAW_INFO | 801,3411,2596 | 808,1382,596 | 812,804,33 | 818,1829,1097 | 823,3989,3300 | 827,685,19 | 830,655,24 | 831,4046,3420 | 833,1557,937 | 836,621,24 | 841,4049,3490 | 846,509,5 | 848,684,196 | 851,3223,2775 | 853,2009,1563 | 854,472,53 | 855,4039,3656 | 859,1693,1327 | 862,3564,3231 | 864,1828,1515 | 865,3766,3465 | 866,3953,3652 | 867,3941,3640 | 868,3885,3584 | 870,1654,1353 | 871,2261,1967 | 872,1559,1265 | 874,3927,3642 | 877,850,588 | 878,3642,3380 | 880,1692,1430 | 882,3449,3187 | 883,1351,1089 | 884,356,113 | 885,717,486 | 886,3832,3601 | 887,257,26 | 890,1517,1297 | 891,2535,2318 | 893,230,22 | 895,2435,2229 | 897,309,103 | 898,1393,1190 | 899,3849,3652 | 903,1465,1323 | 905,161,20 | 907,3770,3645 | 908,1091,966 | 909,3783,3658 | 910,3831,3706 | 911,4077,3965 | 912,2392,2280 | 913,3580,3475 | 914,1512,1409 | 915,3849,3747 | 917,3795,3699 | 918,826,734 | 919,2499,2417 | 920,1338,1261 | 921,3383,3320 | 922,704,644 | 923,101,61 | 924,1241,1210 | 925,259,229 | 926,3747,3722 | 927,840,816 | 928,3491,3478 | 929,31,18 | 930,2822,2809 | 931,4005,3997 | 932,3984,3976 | 933,1563,1555 | 934,1634,1626

BATCH_RAW_INFO | 801,3412,2596 | 808,1383,596 | 812,805,33 | 818,1830,1097 | 823,3990,3300 | 827,686,19 | 830,656,24 | 831,4047,3420 | 833,1558,937 | 836,622,24 | 841,4050,3490 | 846,510,5 | 848,685,196 | 851,3224,2775 | 853,2010,1563 | 854,473,53 | 855,4040,3656 | 859,1694,1327 | 862,3565,3231 | 864,1829,1515 | 865,3767,3465 | 866,3954,3652 | 867,3942,3640 | 868,3886,3584 | 870,1655,1353 | 871,2262,1967 | 872,1560,1265 | 874,3928,3642 | 877,851,588 | 878,3643,3380 | 880,1693,1430 | 882,3450,3187 | 883,1352,1089 | 884,357,113 | 885,718,486 | 886,3833,3601 | 887,258,26 | 890,1518,1297 | 891,2536,2318 | 893,231,22 | 895,2436,2229 | 897,310,103 | 898,1394,1190 | 899,3850,3652 | 903,1466,1323 | 905,162,20 | 907,3771,3645 | 908,1092,966 | 909,3784,3658 | 910,3832,3706 | 911,4078,3965 | 912,2393,2280 | 913,3581,3475 | 914,1513,1409 | 915,3850,3747 | 917,3796,3699 | 918,827,734 | 919,2500,2417 | 920,1339,1261 | 921,3384,3320 | 922,705,644 | 923,102,61 | 924,1242,1210 | 925,260,229 | 926,3748,3722 | 927,841,816 | 928,3492,3478 | 929,32,18 | 930,2823,2809 | 931,4006,3997 | 932,3985,3976 | 933,1564,1555 | 934,1635,1626

BATCH_RAW_INFO | 801,3413,2596 | 808,1384,596 | 812,806,33 | 818,1831,1097 | 823,3991,3300 | 827,687,19 | 830,657,24 | 831,4048,3420 | 833,1559,937 | 836,623,24 | 841,4051,3490 | 846,511,5 | 848,686,196 | 851,3225,2775 | 853,2011,1563 | 854,474,53 | 855,4041,3656 | 859,1695,1327 | 862,3566,3231 | 864,1830,1515 | 865,3768,3465 | 866,3955,3652 | 867,3943,3640 | 868,3887,3584 | 870,1656,1353 | 871,2263,1967 | 872,1561,1265 | 874,3929,3642 | 877,852,588 | 878,3644,3380 | 880,1694,1430 | 882,3451,3187 | 883,1353,1089 | 884,358,113 | 885,719,486 | 886,3834,3601 | 887,259,26 | 890,1519,1297 | 891,2537,2318 | 893,232,22 | 895,2437,2229 | 897,311,103 | 898,1395,1190 | 899,3851,3652 | 903,1467,1323 | 905,163,20 | 907,3772,3645 | 908,1093,966 | 909,3785,3658 | 910,3833,3706 | 911,4079,3965 | 912,2394,2280 | 913,3582,3475 | 914,1514,1409 | 915,3851,3747 | 917,3797,3699 | 918,828,734 | 919,2501,2417 | 920,1340,1261 | 921,3385,3320 | 922,706,644 | 923,103,61 | 924,1243,1210 | 925,261,229 | 926,3749,3722 | 927,842,816 | 928,3493,3478 | 929,33,18 | 930,2824,2809 | 931,4007,3997 | 932,3986,3976 | 933,1565,1555 | 934,1636,1626

BATCH_RAW_INFO | 801,3414,2596 | 808,1385,596 | 812,807,33 | 818,1832,1097 | 823,3992,3300 | 827,688,19 | 830,658,24 | 831,4049,3420 | 833,1560,937 | 836,624,24 | 841,4052,3490 | 846,512,5 | 848,687,196 | 851,3226,2775 | 853,2012,1563 | 854,475,53 | 855,4042,3656 | 859,1696,1327 | 862,3567,3231 | 864,1831,1515 | 865,3769,3465 | 866,3956,3652 | 867,3944,3640 | 868,3888,3584 | 870,1657,1353 | 871,2264,1967 | 872,1562,1265 | 874,3930,3642 | 877,853,588 | 878,3645,3380 | 880,1695,1430 | 882,3452,3187 | 883,1354,1089 | 885,720,486 | 886,3835,3601 | 887,260,26 | 890,1520,1297 | 891,2538,2318 | 893,233,22 | 895,2438,2229 | 897,312,103 | 898,1396,1190 | 899,3852,3652 | 903,1468,1323 | 905,164,20 | 907,3773,3645 | 908,1094,966 | 909,3786,3658 | 910,3834,3706 | 911,4080,3965 | 912,2395,2280 | 913,3583,3475 | 914,1515,1409 | 915,3852,3747 | 917,3798,3699 | 918,829,734 | 919,2502,2417 | 920,1341,1261 | 921,3386,3320 | 922,707,644 | 923,104,61 | 924,1244,1210 | 925,262,229 | 926,3750,3722 | 927,843,816 | 928,3494,3478 | 929,34,18 | 930,2825,2809 | 931,4008,3997 | 932,3987,3976 | 933,1566,1555 | 934,1637,1626

BATCH_RAW_INFO | 801,3415,2596 | 808,1386,596 | 812,808,33 | 818,1833,1097 | 823,3993,3300 | 827,689,19 | 830,659,24 | 831,4050,3420 | 833,1561,937 | 836,625,24 | 841,4053,3490 | 846,513,5 | 848,688,196 | 851,3227,2775 | 853,2013,1563 | 854,476,53 | 855,4043,3656 | 859,1697,1327 | 862,3568,3231 | 864,1832,1515 | 865,3770,3465 | 866,3957,3652 | 867,3945,3640 | 868,3889,3584 | 870,1658,1353 | 871,2265,1967 | 872,1563,1265 | 874,3931,3642 | 877,854,588 | 878,3646,3380 | 880,1696,1430 | 882,3453,3187 | 883,1355,1089 | 885,721,486 | 886,3836,3601 | 887,261,26 | 890,1521,1297 | 891,2539,2318 | 893,234,22 | 895,2439,2229 | 897,313,103 | 898,1397,1190 | 899,3853,3652 | 903,1469,1323 | 905,165,20 | 907,3774,3645 | 908,1095,966 | 909,3787,3658 | 910,3835,3706 | 911,4081,3965 | 912,2396,2280 | 913,3584,3475 | 914,1516,1409 | 915,3853,3747 | 917,3799,3699 | 918,830,734 | 919,2503,2417 | 920,1342,1261 | 921,3387,3320 | 922,708,644 | 923,105,61 | 924,1245,1210 | 925,263,229 | 926,3751,3722 | 927,844,816 | 928,3495,3478 | 929,35,18 | 930,2826,2809 | 931,4009,3997 | 932,3988,3976 | 933,1567,1555 | 934,1638,1626

BATCH_RAW_INFO | 801,3416,2596 | 808,1387,596 | 812,809,33 | 818,1834,1097 | 823,3994,3300 | 827,690,19 | 830,660,24 | 831,4051,3420 | 833,1562,937 | 836,626,24 | 841,4054,3490 | 846,514,5 | 848,689,196 | 851,3228,2775 | 853,2014,1563 | 854,477,53 | 855,4044,3656 | 859,1698,1327 | 862,3569,3231 | 864,1833,1515 | 865,3771,3465 | 866,3958,3652 | 867,3946,3640 | 868,3890,3584 | 870,1659,1353 | 871,2266,1967 | 872,1564,1265 | 874,3932,3642 | 877,855,588 | 878,3647,3380 | 880,1697,1430 | 882,3454,3187 | 883,1356,1089 | 885,722,486 | 886,3837,3601 | 887,262,26 | 890,1522,1297 | 891,2540,2318 | 893,235,22 | 895,2440,2229 | 897,314,103 | 898,1398,1190 | 899,3854,3652 | 903,1470,1323 | 905,166,20 | 907,3775,3645 | 908,1096,966 | 909,3788,3658 | 910,3836,3706 | 911,4082,3965 | 912,2397,2280 | 913,3585,3475 | 914,1517,1409 | 915,3854,3747 | 917,3800,3699 | 918,831,734 | 919,2504,2417 | 920,1343,1261 | 921,3388,3320 | 922,709,644 | 923,106,61 | 924,1246,1210 | 925,264,229 | 926,3752,3722 | 927,845,816 | 928,3496,3478 | 929,36,18 | 930,2827,2809 | 931,4010,3997 | 932,3989,3976 | 933,1568,1555 | 934,1639,1626

BATCH_RAW_INFO | 801,3417,2596 | 808,1388,596 | 812,810,33 | 818,1835,1097 | 823,3995,3300 | 827,691,19 | 830,661,24 | 831,4052,3420 | 833,1563,937 | 836,627,24 | 841,4055,3490 | 846,515,5 | 848,690,196 | 851,3229,2775 | 853,2015,1563 | 854,478,53 | 855,4045,3656 | 859,1699,1327 | 862,3570,3231 | 864,1834,1515 | 865,3772,3465 | 866,3959,3652 | 867,3947,3640 | 868,3891,3584 | 870,1660,1353 | 871,2267,1967 | 872,1565,1265 | 874,3933,3642 | 877,856,588 | 878,3648,3380 | 880,1698,1430 | 882,3455,3187 | 883,1357,1089 | 885,723,486 | 886,3838,3601 | 887,263,26 | 890,1523,1297 | 891,2541,2318 | 893,236,22 | 895,2441,2229 | 897,315,103 | 898,1399,1190 | 899,3855,3652 | 903,1471,1323 | 905,167,20 | 907,3776,3645 | 908,1097,966 | 909,3789,3658 | 910,3837,3706 | 911,4083,3965 | 912,2398,2280 | 913,3586,3475 | 914,1518,1409 | 915,3855,3747 | 917,3801,3699 | 918,832,734 | 919,2505,2417 | 920,1344,1261 | 921,3389,3320 | 922,710,644 | 923,107,61 | 924,1247,1210 | 925,265,229 | 926,3753,3722 | 927,846,816 | 928,3497,3478 | 929,37,18 | 930,2828,2809 | 931,4011,3997 | 932,3990,3976 | 933,1569,1555 | 934,1640,1626

BATCH_RAW_INFO | 801,3418,2596 | 808,1389,596 | 812,811,33 | 818,1836,1097 | 823,3996,3300 | 827,692,19 | 830,662,24 | 831,4053,3420 | 833,1564,937 | 836,628,24 | 841,4056,3490 | 846,516,5 | 848,691,196 | 851,3230,2775 | 853,2016,1563 | 854,479,53 | 855,4046,3656 | 859,1700,1327 | 862,3571,3231 | 864,1835,1515 | 865,3773,3465 | 866,3960,3652 | 867,3948,3640 | 868,3892,3584 | 870,1661,1353 | 871,2268,1967 | 872,1566,1265 | 874,3934,3642 | 877,857,588 | 878,3649,3380 | 880,1699,1430 | 882,3456,3187 | 883,1358,1089 | 885,724,486 | 886,3839,3601 | 887,264,26 | 890,1524,1297 | 891,2542,2318 | 893,237,22 | 895,2442,2229 | 897,316,103 | 898,1400,1190 | 899,3856,3652 | 903,1472,1323 | 905,168,20 | 907,3777,3645 | 908,1098,966 | 909,3790,3658 | 910,3838,3706 | 911,4084,3965 | 912,2399,2280 | 913,3587,3475 | 914,1519,1409 | 915,3856,3747 | 917,3802,3699 | 918,833,734 | 919,2506,2417 | 920,1345,1261 | 921,3390,3320 | 922,711,644 | 923,108,61 | 924,1248,1210 | 925,266,229 | 926,3754,3722 | 927,847,816 | 928,3498,3478 | 929,38,18 | 930,2829,2809 | 931,4012,3997 | 932,3991,3976 | 933,1570,1555 | 934,1641,1626

BATCH_RAW_INFO | 801,3419,2596 | 808,1390,596 | 812,812,33 | 818,1837,1097 | 823,3997,3300 | 827,693,19 | 830,663,24 | 831,4054,3420 | 833,1565,937 | 836,629,24 | 841,4057,3490 | 846,517,5 | 848,692,196 | 851,3231,2775 | 853,2017,1563 | 854,480,53 | 855,4047,3656 | 859,1701,1327 | 862,3572,3231 | 864,1836,1515 | 865,3774,3465 | 866,3961,3652 | 867,3949,3640 | 868,3893,3584 | 870,1662,1353 | 871,2269,1967 | 872,1567,1265 | 874,3935,3642 | 877,858,588 | 878,3650,3380 | 880,1700,1430 | 882,3457,3187 | 883,1359,1089 | 885,725,486 | 886,3840,3601 | 887,265,26 | 890,1525,1297 | 891,2543,2318 | 893,238,22 | 895,2443,2229 | 897,317,103 | 898,1401,1190 | 899,3857,3652 | 903,1473,1323 | 905,169,20 | 907,3778,3645 | 908,1099,966 | 909,3791,3658 | 910,3839,3706 | 911,4085,3965 | 912,2400,2280 | 913,3588,3475 | 914,1520,1409 | 915,3857,3747 | 917,3803,3699 | 918,834,734 | 919,2507,2417 | 920,1346,1261 | 921,3391,3320 | 922,712,644 | 923,109,61 | 924,1249,1210 | 925,267,229 | 926,3755,3722 | 927,848,816 | 928,3499,3478 | 929,39,18 | 930,2830,2809 | 931,4013,3997 | 932,3992,3976 | 933,1571,1555 | 934,1642,1626

BATCH_RAW_INFO | 801,3420,2596 | 808,1391,596 | 812,813,33 | 818,1838,1097 | 823,3998,3300 | 827,694,19 | 830,664,24 | 831,4055,3420 | 833,1566,937 | 836,630,24 | 841,4058,3490 | 846,518,5 | 848,693,196 | 851,3232,2775 | 853,2018,1563 | 854,481,53 | 855,4048,3656 | 859,1702,1327 | 862,3573,3231 | 864,1837,1515 | 865,3775,3465 | 866,3962,3652 | 867,3950,3640 | 868,3894,3584 | 870,1663,1353 | 871,2270,1967 | 872,1568,1265 | 874,3936,3642 | 877,859,588 | 878,3651,3380 | 880,1701,1430 | 882,3458,3187 | 883,1360,1089 | 885,726,486 | 886,3841,3601 | 887,266,26 | 890,1526,1297 | 891,2544,2318 | 893,239,22 | 895,2444,2229 | 897,318,103 | 898,1402,1190 | 899,3858,3652 | 903,1474,1323 | 905,170,20 | 907,3779,3645 | 908,1100,966 | 909,3792,3658 | 910,3840,3706 | 911,4086,3965 | 912,2401,2280 | 913,3589,3475 | 914,1521,1409 | 915,3858,3747 | 917,3804,3699 | 918,835,734 | 919,2508,2417 | 920,1347,1261 | 921,3392,3320 | 922,713,644 | 923,110,61 | 924,1250,1210 | 925,268,229 | 926,3756,3722 | 927,849,816 | 928,3500,3478 | 929,40,18 | 930,2831,2809 | 931,4014,3997 | 932,3993,3976 | 933,1572,1555 | 934,1643,1626

BATCH_RAW_INFO | 935,863,862

BATCH_RAW_INFO | 801,3421,2596 | 808,1392,596 | 812,814,33 | 818,1839,1097 | 823,3999,3300 | 827,695,19 | 830,665,24 | 831,4056,3420 | 833,1567,937 | 836,631,24 | 841,4059,3490 | 846,519,5 | 848,694,196 | 851,3233,2775 | 853,2019,1563 | 854,482,53 | 855,4049,3656 | 859,1703,1327 | 862,3574,3231 | 864,1838,1515 | 865,3776,3465 | 866,3963,3652 | 867,3951,3640 | 868,3895,3584 | 870,1664,1353 | 871,2271,1967 | 872,1569,1265 | 874,3937,3642 | 877,860,588 | 878,3652,3380 | 880,1702,1430 | 882,3459,3187 | 883,1361,1089 | 885,727,486 | 886,3842,3601 | 887,267,26 | 890,1527,1297 | 891,2545,2318 | 893,240,22 | 895,2445,2229 | 897,319,103 | 898,1403,1190 | 899,3859,3652 | 903,1475,1323 | 905,171,20 | 907,3780,3645 | 908,1101,966 | 909,3793,3658 | 910,3841,3706 | 911,4087,3965 | 912,2402,2280 | 913,3590,3475 | 914,1522,1409 | 915,3859,3747 | 917,3805,3699 | 918,836,734 | 919,2509,2417 | 920,1348,1261 | 921,3393,3320 | 922,714,644 | 923,111,61 | 924,1251,1210 | 925,269,229 | 926,3757,3722 | 927,850,816 | 928,3501,3478 | 929,41,18 | 930,2832,2809 | 931,4015,3997 | 932,3994,3976 | 933,1573,1555 | 934,1644,1626 | 935,864,862

BATCH_RAW_INFO | 801,3422,2596 | 808,1393,596 | 812,815,33 | 818,1840,1097 | 823,4000,3300 | 827,696,19 | 830,666,24 | 831,4057,3420 | 833,1568,937 | 836,632,24 | 841,4060,3490 | 846,520,5 | 848,695,196 | 851,3234,2775 | 853,2020,1563 | 854,483,53 | 855,4050,3656 | 859,1704,1327 | 862,3575,3231 | 864,1839,1515 | 865,3777,3465 | 866,3964,3652 | 867,3952,3640 | 868,3896,3584 | 870,1665,1353 | 871,2272,1967 | 872,1570,1265 | 874,3938,3642 | 877,861,588 | 878,3653,3380 | 880,1703,1430 | 882,3460,3187 | 883,1362,1089 | 885,728,486 | 886,3843,3601 | 887,268,26 | 890,1528,1297 | 891,2546,2318 | 893,241,22 | 895,2446,2229 | 897,320,103 | 898,1404,1190 | 899,3860,3652 | 903,1476,1323 | 905,172,20 | 907,3781,3645 | 908,1102,966 | 909,3794,3658 | 910,3842,3706 | 911,4088,3965 | 912,2403,2280 | 913,3591,3475 | 914,1523,1409 | 915,3860,3747 | 917,3806,3699 | 918,837,734 | 919,2510,2417 | 920,1349,1261 | 921,3394,3320 | 922,715,644 | 923,112,61 | 924,1252,1210 | 925,270,229 | 926,3758,3722 | 927,851,816 | 928,3502,3478 | 929,42,18 | 930,2833,2809 | 931,4016,3997 | 932,3995,3976 | 933,1574,1555 | 934,1645,1626 | 935,865,862

BATCH_RAW_INFO | 801,3423,2596 | 808,1394,596 | 812,816,33 | 818,1841,1097 | 823,4001,3300 | 827,697,19 | 830,667,24 | 831,4058,3420 | 833,1569,937 | 836,633,24 | 841,4061,3490 | 846,521,5 | 848,696,196 | 851,3235,2775 | 853,2021,1563 | 854,484,53 | 855,4051,3656 | 859,1705,1327 | 862,3576,3231 | 864,1840,1515 | 865,3778,3465 | 866,3965,3652 | 867,3953,3640 | 868,3897,3584 | 870,1666,1353 | 871,2273,1967 | 872,1571,1265 | 874,3939,3642 | 877,862,588 | 878,3654,3380 | 880,1704,1430 | 882,3461,3187 | 883,1363,1089 | 885,729,486 | 886,3844,3601 | 887,269,26 | 890,1529,1297 | 891,2547,2318 | 893,242,22 | 895,2447,2229 | 897,321,103 | 898,1405,1190 | 899,3861,3652 | 903,1477,1323 | 905,173,20 | 907,3782,3645 | 908,1103,966 | 909,3795,3658 | 910,3843,3706 | 911,4089,3965 | 912,2404,2280 | 913,3592,3475 | 914,1524,1409 | 915,3861,3747 | 917,3807,3699 | 918,838,734 | 919,2511,2417 | 920,1350,1261 | 921,3395,3320 | 922,716,644 | 923,113,61 | 924,1253,1210 | 925,271,229 | 926,3759,3722 | 927,852,816 | 928,3503,3478 | 929,43,18 | 930,2834,2809 | 931,4017,3997 | 932,3996,3976 | 933,1575,1555 | 934,1646,1626 | 935,866,862

BATCH_RAW_INFO | 801,3424,2596 | 808,1395,596 | 812,817,33 | 818,1842,1097 | 823,4002,3300 | 827,698,19 | 830,668,24 | 831,4059,3420 | 833,1570,937 | 836,634,24 | 841,4062,3490 | 846,522,5 | 848,697,196 | 851,3236,2775 | 853,2022,1563 | 854,485,53 | 855,4052,3656 | 859,1706,1327 | 862,3577,3231 | 864,1841,1515 | 865,3779,3465 | 866,3966,3652 | 867,3954,3640 | 868,3898,3584 | 870,1667,1353 | 871,2274,1967 | 872,1572,1265 | 874,3940,3642 | 877,863,588 | 878,3655,3380 | 880,1705,1430 | 882,3462,3187 | 883,1364,1089 | 885,730,486 | 886,3845,3601 | 887,270,26 | 890,1530,1297 | 891,2548,2318 | 893,243,22 | 895,2448,2229 | 897,322,103 | 898,1406,1190 | 899,3862,3652 | 905,174,20 | 907,3783,3645 | 908,1104,966 | 909,3796,3658 | 910,3844,3706 | 911,4090,3965 | 912,2405,2280 | 913,3593,3475 | 914,1525,1409 | 915,3862,3747 | 917,3808,3699 | 918,839,734 | 919,2512,2417 | 920,1351,1261 | 921,3396,3320 | 922,717,644 | 923,114,61 | 924,1254,1210 | 925,272,229 | 926,3760,3722 | 927,853,816 | 928,3504,3478 | 929,44,18 | 930,2835,2809 | 931,4018,3997 | 932,3997,3976 | 933,1576,1555 | 934,1647,1626 | 935,867,862

BATCH_RAW_INFO | 801,3425,2596 | 808,1396,596 | 812,818,33 | 818,1843,1097 | 823,4003,3300 | 827,699,19 | 830,669,24 | 831,4060,3420 | 833,1571,937 | 836,635,24 | 841,4063,3490 | 846,523,5 | 848,698,196 | 851,3237,2775 | 853,2023,1563 | 854,486,53 | 855,4053,3656 | 859,1707,1327 | 862,3578,3231 | 864,1842,1515 | 865,3780,3465 | 866,3967,3652 | 867,3955,3640 | 868,3899,3584 | 870,1668,1353 | 871,2275,1967 | 872,1573,1265 | 874,3941,3642 | 877,864,588 | 878,3656,3380 | 880,1706,1430 | 882,3463,3187 | 883,1365,1089 | 885,731,486 | 886,3846,3601 | 887,271,26 | 890,1531,1297 | 891,2549,2318 | 893,244,22 | 895,2449,2229 | 897,323,103 | 898,1407,1190 | 899,3863,3652 | 905,175,20 | 907,3784,3645 | 908,1105,966 | 909,3797,3658 | 910,3845,3706 | 911,4091,3965 | 912,2406,2280 | 913,3594,3475 | 914,1526,1409 | 915,3863,3747 | 917,3809,3699 | 918,840,734 | 919,2513,2417 | 920,1352,1261 | 921,3397,3320 | 922,718,644 | 923,115,61 | 924,1255,1210 | 925,273,229 | 926,3761,3722 | 927,854,816 | 928,3505,3478 | 929,45,18 | 930,2836,2809 | 931,4019,3997 | 932,3998,3976 | 933,1577,1555 | 934,1648,1626 | 935,868,862

BATCH_RAW_INFO | 936,3528,3527

BATCH_RAW_INFO | 801,3426,2596 | 808,1397,596 | 812,819,33 | 818,1844,1097 | 823,4004,3300 | 827,700,19 | 830,670,24 | 831,4061,3420 | 833,1572,937 | 836,636,24 | 841,4064,3490 | 846,524,5 | 848,699,196 | 851,3238,2775 | 853,2024,1563 | 854,487,53 | 855,4054,3656 | 859,1708,1327 | 862,3579,3231 | 864,1843,1515 | 865,3781,3465 | 866,3968,3652 | 867,3956,3640 | 868,3900,3584 | 870,1669,1353 | 871,2276,1967 | 872,1574,1265 | 874,3942,3642 | 877,865,588 | 878,3657,3380 | 880,1707,1430 | 882,3464,3187 | 883,1366,1089 | 885,732,486 | 886,3847,3601 | 887,272,26 | 890,1532,1297 | 891,2550,2318 | 893,245,22 | 895,2450,2229 | 897,324,103 | 898,1408,1190 | 899,3864,3652 | 905,176,20 | 907,3785,3645 | 908,1106,966 | 909,3798,3658 | 910,3846,3706 | 911,4092,3965 | 912,2407,2280 | 913,3595,3475 | 914,1527,1409 | 915,3864,3747 | 917,3810,3699 | 918,841,734 | 919,2514,2417 | 920,1353,1261 | 921,3398,3320 | 922,719,644 | 923,116,61 | 924,1256,1210 | 925,274,229 | 926,3762,3722 | 927,855,816 | 928,3506,3478 | 929,46,18 | 930,2837,2809 | 931,4020,3997 | 932,3999,3976 | 933,1578,1555 | 934,1649,1626 | 935,869,862 | 936,3529,3527

BATCH_RAW_INFO | 801,3427,2596 | 808,1398,596 | 812,820,33 | 818,1845,1097 | 823,4005,3300 | 827,701,19 | 830,671,24 | 831,4062,3420 | 833,1573,937 | 836,637,24 | 841,4065,3490 | 846,525,5 | 848,700,196 | 851,3239,2775 | 853,2025,1563 | 854,488,53 | 855,4055,3656 | 859,1709,1327 | 862,3580,3231 | 864,1844,1515 | 865,3782,3465 | 866,3969,3652 | 867,3957,3640 | 868,3901,3584 | 870,1670,1353 | 871,2277,1967 | 872,1575,1265 | 874,3943,3642 | 877,866,588 | 878,3658,3380 | 880,1708,1430 | 882,3465,3187 | 883,1367,1089 | 885,733,486 | 886,3848,3601 | 887,273,26 | 890,1533,1297 | 891,2551,2318 | 893,246,22 | 895,2451,2229 | 897,325,103 | 898,1409,1190 | 899,3865,3652 | 905,177,20 | 907,3786,3645 | 908,1107,966 | 909,3799,3658 | 910,3847,3706 | 911,4093,3965 | 912,2408,2280 | 913,3596,3475 | 914,1528,1409 | 915,3865,3747 | 917,3811,3699 | 918,842,734 | 919,2515,2417 | 920,1354,1261 | 921,3399,3320 | 922,720,644 | 923,117,61 | 924,1257,1210 | 925,275,229 | 926,3763,3722 | 927,856,816 | 928,3507,3478 | 929,47,18 | 930,2838,2809 | 931,4021,3997 | 932,4000,3976 | 933,1579,1555 | 934,1650,1626 | 935,870,862 | 936,3530,3527

BATCH_RAW_INFO | 801,3428,2596 | 808,1399,596 | 812,821,33 | 818,1846,1097 | 823,4006,3300 | 827,702,19 | 830,672,24 | 831,4063,3420 | 833,1574,937 | 836,638,24 | 841,4066,3490 | 846,526,5 | 848,701,196 | 851,3240,2775 | 853,2026,1563 | 854,489,53 | 855,4056,3656 | 859,1710,1327 | 862,3581,3231 | 864,1845,1515 | 865,3783,3465 | 866,3970,3652 | 867,3958,3640 | 868,3902,3584 | 870,1671,1353 | 871,2278,1967 | 872,1576,1265 | 874,3944,3642 | 877,867,588 | 878,3659,3380 | 880,1709,1430 | 882,3466,3187 | 883,1368,1089 | 885,734,486 | 886,3849,3601 | 887,274,26 | 890,1534,1297 | 891,2552,2318 | 893,247,22 | 895,2452,2229 | 897,326,103 | 898,1410,1190 | 899,3866,3652 | 905,178,20 | 907,3787,3645 | 908,1108,966 | 909,3800,3658 | 910,3848,3706 | 911,4094,3965 | 912,2409,2280 | 913,3597,3475 | 914,1529,1409 | 915,3866,3747 | 917,3812,3699 | 918,843,734 | 919,2516,2417 | 920,1355,1261 | 921,3400,3320 | 922,721,644 | 923,118,61 | 924,1258,1210 | 925,276,229 | 926,3764,3722 | 927,857,816 | 928,3508,3478 | 930,2839,2809 | 931,4022,3997 | 932,4001,3976 | 933,1580,1555 | 934,1651,1626 | 935,871,862 | 936,3531,3527

BATCH_RAW_INFO | 801,3429,2596 | 808,1400,596 | 812,822,33 | 818,1847,1097 | 823,4007,3300 | 827,703,19 | 830,673,24 | 831,4064,3420 | 833,1575,937 | 836,639,24 | 841,4067,3490 | 846,527,5 | 848,702,196 | 851,3241,2775 | 853,2027,1563 | 854,490,53 | 855,4057,3656 | 859,1711,1327 | 862,3582,3231 | 864,1846,1515 | 865,3784,3465 | 866,3971,3652 | 867,3959,3640 | 868,3903,3584 | 870,1672,1353 | 871,2279,1967 | 872,1577,1265 | 874,3945,3642 | 877,868,588 | 878,3660,3380 | 880,1710,1430 | 882,3467,3187 | 883,1369,1089 | 885,735,486 | 886,3850,3601 | 887,275,26 | 890,1535,1297 | 891,2553,2318 | 893,248,22 | 895,2453,2229 | 897,327,103 | 898,1411,1190 | 899,3867,3652 | 905,179,20 | 907,3788,3645 | 908,1109,966 | 909,3801,3658 | 910,3849,3706 | 911,4095,3965 | 912,2410,2280 | 913,3598,3475 | 914,1530,1409 | 915,3867,3747 | 917,3813,3699 | 918,844,734 | 919,2517,2417 | 920,1356,1261 | 921,3401,3320 | 922,722,644 | 923,119,61 | 924,1259,1210 | 925,277,229 | 926,3765,3722 | 927,858,816 | 928,3509,3478 | 930,2840,2809 | 931,4023,3997 | 932,4002,3976 | 933,1581,1555 | 934,1652,1626 | 935,872,862 | 936,3532,3527

BATCH_RAW_INFO | 801,3430,2596 | 808,1401,596 | 812,823,33 | 818,1848,1097 | 823,4008,3300 | 827,704,19 | 830,674,24 | 831,4065,3420 | 833,1576,937 | 836,640,24 | 841,4068,3490 | 846,528,5 | 848,703,196 | 851,3242,2775 | 853,2028,1563 | 854,491,53 | 855,4058,3656 | 859,1712,1327 | 862,3583,3231 | 864,1847,1515 | 865,3785,3465 | 866,3972,3652 | 867,3960,3640 | 868,3904,3584 | 870,1673,1353 | 871,2280,1967 | 872,1578,1265 | 874,3946,3642 | 877,869,588 | 878,3661,3380 | 880,1711,1430 | 882,3468,3187 | 883,1370,1089 | 885,736,486 | 886,3851,3601 | 887,276,26 | 890,1536,1297 | 891,2554,2318 | 893,249,22 | 895,2454,2229 | 897,328,103 | 898,1412,1190 | 899,3868,3652 | 905,180,20 | 907,3789,3645 | 908,1110,966 | 909,3802,3658 | 910,3850,3706 | 912,2411,2280 | 913,3599,3475 | 914,1531,1409 | 915,3868,3747 | 917,3814,3699 | 918,845,734 | 919,2518,2417 | 920,1357,1261 | 921,3402,3320 | 922,723,644 | 923,120,61 | 924,1260,1210 | 925,278,229 | 926,3766,3722 | 927,859,816 | 928,3510,3478 | 930,2841,2809 | 931,4024,3997 | 932,4003,3976 | 933,1582,1555 | 934,1653,1626 | 935,873,862 | 936,3533,3527

BATCH_RAW_INFO | 801,3431,2596 | 808,1402,596 | 812,824,33 | 818,1849,1097 | 823,4009,3300 | 827,705,19 | 830,675,24 | 831,4066,3420 | 833,1577,937 | 836,641,24 | 841,4069,3490 | 846,529,5 | 848,704,196 | 851,3243,2775 | 853,2029,1563 | 854,492,53 | 855,4059,3656 | 859,1713,1327 | 862,3584,3231 | 864,1848,1515 | 865,3786,3465 | 866,3973,3652 | 867,3961,3640 | 868,3905,3584 | 870,1674,1353 | 871,2281,1967 | 872,1579,1265 | 874,3947,3642 | 877,870,588 | 878,3662,3380 | 880,1712,1430 | 882,3469,3187 | 883,1371,1089 | 885,737,486 | 886,3852,3601 | 887,277,26 | 890,1537,1297 | 891,2555,2318 | 893,250,22 | 895,2455,2229 | 897,329,103 | 898,1413,1190 | 899,3869,3652 | 905,181,20 | 907,3790,3645 | 908,1111,966 | 909,3803,3658 | 910,3851,3706 | 912,2412,2280 | 913,3600,3475 | 914,1532,1409 | 915,3869,3747 | 917,3815,3699 | 918,846,734 | 919,2519,2417 | 920,1358,1261 | 921,3403,3320 | 922,724,644 | 923,121,61 | 924,1261,1210 | 925,279,229 | 926,3767,3722 | 927,860,816 | 928,3511,3478 | 930,2842,2809 | 931,4025,3997 | 932,4004,3976 | 933,1583,1555 | 934,1654,1626 | 935,874,862 | 936,3534,3527

BATCH_RAW_INFO | 801,3432,2596 | 808,1403,596 | 812,825,33 | 818,1850,1097 | 823,4010,3300 | 827,706,19 | 830,676,24 | 831,4067,3420 | 833,1578,937 | 836,642,24 | 841,4070,3490 | 846,530,5 | 848,705,196 | 851,3244,2775 | 853,2030,1563 | 854,493,53 | 855,4060,3656 | 859,1714,1327 | 862,3585,3231 | 864,1849,1515 | 865,3787,3465 | 866,3974,3652 | 867,3962,3640 | 868,3906,3584 | 870,1675,1353 | 871,2282,1967 | 872,1580,1265 | 874,3948,3642 | 877,871,588 | 878,3663,3380 | 880,1713,1430 | 882,3470,3187 | 883,1372,1089 | 885,738,486 | 886,3853,3601 | 887,278,26 | 890,1538,1297 | 891,2556,2318 | 893,251,22 | 895,2456,2229 | 897,330,103 | 898,1414,1190 | 899,3870,3652 | 905,182,20 | 907,3791,3645 | 908,1112,966 | 909,3804,3658 | 910,3852,3706 | 912,2413,2280 | 913,3601,3475 | 914,1533,1409 | 915,3870,3747 | 917,3816,3699 | 918,847,734 | 919,2520,2417 | 920,1359,1261 | 921,3404,3320 | 922,725,644 | 923,122,61 | 924,1262,1210 | 925,280,229 | 926,3768,3722 | 927,861,816 | 928,3512,3478 | 930,2843,2809 | 931,4026,3997 | 932,4005,3976 | 933,1584,1555 | 934,1655,1626 | 935,875,862 | 936,3535,3527

BATCH_RAW_INFO | 801,3433,2596 | 808,1404,596 | 812,826,33 | 818,1851,1097 | 823,4011,3300 | 827,707,19 | 830,677,24 | 831,4068,3420 | 833,1579,937 | 836,643,24 | 841,4071,3490 | 846,531,5 | 848,706,196 | 851,3245,2775 | 853,2031,1563 | 854,494,53 | 855,4061,3656 | 859,1715,1327 | 862,3586,3231 | 864,1850,1515 | 865,3788,3465 | 866,3975,3652 | 867,3963,3640 | 868,3907,3584 | 870,1676,1353 | 871,2283,1967 | 872,1581,1265 | 874,3949,3642 | 877,872,588 | 878,3664,3380 | 880,1714,1430 | 882,3471,3187 | 883,1373,1089 | 885,739,486 | 886,3854,3601 | 887,279,26 | 890,1539,1297 | 891,2557,2318 | 893,252,22 | 895,2457,2229 | 897,331,103 | 898,1415,1190 | 899,3871,3652 | 905,183,20 | 907,3792,3645 | 908,1113,966 | 909,3805,3658 | 910,3853,3706 | 912,2414,2280 | 913,3602,3475 | 914,1534,1409 | 915,3871,3747 | 917,3817,3699 | 918,848,734 | 919,2521,2417 | 920,1360,1261 | 921,3405,3320 | 922,726,644 | 923,123,61 | 924,1263,1210 | 925,281,229 | 926,3769,3722 | 927,862,816 | 928,3513,3478 | 930,2844,2809 | 931,4027,3997 | 932,4006,3976 | 933,1585,1555 | 934,1656,1626 | 935,876,862 | 936,3536,3527

BATCH_RAW_INFO | 801,3434,2596 | 808,1405,596 | 812,827,33 | 818,1852,1097 | 823,4012,3300 | 827,708,19 | 830,678,24 | 831,4069,3420 | 833,1580,937 | 836,644,24 | 841,4072,3490 | 846,532,5 | 848,707,196 | 851,3246,2775 | 853,2032,1563 | 854,495,53 | 855,4062,3656 | 859,1716,1327 | 862,3587,3231 | 864,1851,1515 | 865,3789,3465 | 866,3976,3652 | 867,3964,3640 | 868,3908,3584 | 870,1677,1353 | 871,2284,1967 | 872,1582,1265 | 874,3950,3642 | 877,873,588 | 878,3665,3380 | 880,1715,1430 | 882,3472,3187 | 883,1374,1089 | 885,740,486 | 886,3855,3601 | 887,280,26 | 890,1540,1297 | 891,2558,2318 | 893,253,22 | 895,2458,2229 | 897,332,103 | 898,1416,1190 | 899,3872,3652 | 905,184,20 | 907,3793,3645 | 908,1114,966 | 909,3806,3658 | 910,3854,3706 | 912,2415,2280 | 913,3603,3475 | 914,1535,1409 | 915,3872,3747 | 917,3818,3699 | 918,849,734 | 919,2522,2417 | 920,1361,1261 | 921,3406,3320 | 922,727,644 | 923,124,61 | 924,1264,1210 | 925,282,229 | 926,3770,3722 | 927,863,816 | 928,3514,3478 | 930,2845,2809 | 931,4028,3997 | 932,4007,3976 | 933,1586,1555 | 934,1657,1626 | 935,877,862 | 936,3537,3527

BATCH_RAW_INFO | 801,3435,2596 | 808,1406,596 | 812,828,33 | 818,1853,1097 | 823,4013,3300 | 827,709,19 | 830,679,24 | 831,4070,3420 | 833,1581,937 | 836,645,24 | 841,4073,3490 | 846,533,5 | 848,708,196 | 851,3247,2775 | 853,2033,1563 | 854,496,53 | 855,4063,3656 | 859,1717,1327 | 862,3588,3231 | 864,1852,1515 | 865,3790,3465 | 866,3977,3652 | 867,3965,3640 | 868,3909,3584 | 870,1678,1353 | 871,2285,1967 | 872,1583,1265 | 874,3951,3642 | 877,874,588 | 878,3666,3380 | 880,1716,1430 | 882,3473,3187 | 883,1375,1089 | 885,741,486 | 886,3856,3601 | 887,281,26 | 890,1541,1297 | 891,2559,2318 | 893,254,22 | 895,2459,2229 | 897,333,103 | 898,1417,1190 | 899,3873,3652 | 905,185,20 | 907,3794,3645 | 908,1115,966 | 909,3807,3658 | 910,3855,3706 | 912,2416,2280 | 913,3604,3475 | 914,1536,1409 | 915,3873,3747 | 917,3819,3699 | 918,850,734 | 919,2523,2417 | 920,1362,1261 | 921,3407,3320 | 922,728,644 | 923,125,61 | 924,1265,1210 | 925,283,229 | 926,3771,3722 | 927,864,816 | 928,3515,3478 | 930,2846,2809 | 931,4029,3997 | 932,4008,3976 | 933,1587,1555 | 934,1658,1626 | 935,878,862 | 936,3538,3527

BATCH_RAW_INFO | 801,3436,2596 | 808,1407,596 | 812,829,33 | 818,1854,1097 | 823,4014,3300 | 827,710,19 | 830,680,24 | 831,4071,3420 | 833,1582,937 | 836,646,24 | 841,4074,3490 | 846,534,5 | 848,709,196 | 851,3248,2775 | 853,2034,1563 | 854,497,53 | 855,4064,3656 | 859,1718,1327 | 862,3589,3231 | 864,1853,1515 | 865,3791,3465 | 866,3978,3652 | 867,3966,3640 | 868,3910,3584 | 870,1679,1353 | 871,2286,1967 | 872,1584,1265 | 874,3952,3642 | 877,875,588 | 878,3667,3380 | 880,1717,1430 | 882,3474,3187 | 883,1376,1089 | 885,742,486 | 886,3857,3601 | 887,282,26 | 890,1542,1297 | 891,2560,2318 | 893,255,22 | 895,2460,2229 | 897,334,103 | 898,1418,1190 | 899,3874,3652 | 905,186,20 | 907,3795,3645 | 908,1116,966 | 909,3808,3658 | 910,3856,3706 | 912,2417,2280 | 913,3605,3475 | 914,1537,1409 | 915,3874,3747 | 917,3820,3699 | 918,851,734 | 919,2524,2417 | 920,1363,1261 | 921,3408,3320 | 922,729,644 | 923,126,61 | 924,1266,1210 | 925,284,229 | 926,3772,3722 | 927,865,816 | 928,3516,3478 | 930,2847,2809 | 931,4030,3997 | 932,4009,3976 | 933,1588,1555 | 934,1659,1626 | 935,879,862 | 936,3539,3527

BATCH_RAW_INFO | 801,3437,2596 | 808,1408,596 | 812,830,33 | 818,1855,1097 | 823,4015,3300 | 827,711,19 | 830,681,24 | 831,4072,3420 | 833,1583,937 | 836,647,24 | 841,4075,3490 | 848,710,196 | 851,3249,2775 | 853,2035,1563 | 854,498,53 | 855,4065,3656 | 859,1719,1327 | 862,3590,3231 | 864,1854,1515 | 865,3792,3465 | 866,3979,3652 | 867,3967,3640 | 868,3911,3584 | 870,1680,1353 | 871,2287,1967 | 872,1585,1265 | 874,3953,3642 | 877,876,588 | 878,3668,3380 | 880,1718,1430 | 882,3475,3187 | 883,1377,1089 | 885,743,486 | 886,3858,3601 | 887,283,26 | 890,1543,1297 | 891,2561,2318 | 893,256,22 | 895,2461,2229 | 897,335,103 | 898,1419,1190 | 899,3875,3652 | 905,187,20 | 907,3796,3645 | 908,1117,966 | 909,3809,3658 | 910,3857,3706 | 912,2418,2280 | 913,3606,3475 | 914,1538,1409 | 915,3875,3747 | 917,3821,3699 | 918,852,734 | 919,2525,2417 | 920,1364,1261 | 921,3409,3320 | 922,730,644 | 923,127,61 | 924,1267,1210 | 925,285,229 | 926,3773,3722 | 927,866,816 | 928,3517,3478 | 930,2848,2809 | 931,4031,3997 | 932,4010,3976 | 933,1589,1555 | 934,1660,1626 | 935,880,862 | 936,3540,3527

BATCH_RAW_INFO | 801,3438,2596 | 808,1409,596 | 812,831,33 | 818,1856,1097 | 823,4016,3300 | 827,712,19 | 830,682,24 | 831,4073,3420 | 833,1584,937 | 836,648,24 | 841,4076,3490 | 848,711,196 | 851,3250,2775 | 853,2036,1563 | 854,499,53 | 855,4066,3656 | 859,1720,1327 | 862,3591,3231 | 864,1855,1515 | 865,3793,3465 | 866,3980,3652 | 867,3968,3640 | 868,3912,3584 | 870,1681,1353 | 871,2288,1967 | 872,1586,1265 | 874,3954,3642 | 877,877,588 | 878,3669,3380 | 880,1719,1430 | 882,3476,3187 | 883,1378,1089 | 885,744,486 | 886,3859,3601 | 887,284,26 | 890,1544,1297 | 891,2562,2318 | 893,257,22 | 895,2462,2229 | 897,336,103 | 898,1420,1190 | 899,3876,3652 | 905,188,20 | 907,3797,3645 | 908,1118,966 | 909,3810,3658 | 910,3858,3706 | 912,2419,2280 | 913,3607,3475 | 914,1539,1409 | 915,3876,3747 | 917,3822,3699 | 918,853,734 | 919,2526,2417 | 920,1365,1261 | 921,3410,3320 | 922,731,644 | 923,128,61 | 924,1268,1210 | 925,286,229 | 926,3774,3722 | 927,867,816 | 928,3518,3478 | 930,2849,2809 | 931,4032,3997 | 932,4011,3976 | 933,1590,1555 | 934,1661,1626 | 935,881,862 | 936,3541,3527

BATCH_RAW_INFO | 801,3439,2596 | 808,1410,596 | 812,832,33 | 818,1857,1097 | 823,4017,3300 | 827,713,19 | 830,683,24 | 831,4074,3420 | 833,1585,937 | 836,649,24 | 841,4077,3490 | 848,712,196 | 851,3251,2775 | 853,2037,1563 | 854,500,53 | 855,4067,3656 | 859,1721,1327 | 862,3592,3231 | 864,1856,1515 | 865,3794,3465 | 866,3981,3652 | 867,3969,3640 | 868,3913,3584 | 870,1682,1353 | 871,2289,1967 | 872,1587,1265 | 874,3955,3642 | 877,878,588 | 878,3670,3380 | 880,1720,1430 | 882,3477,3187 | 883,1379,1089 | 885,745,486 | 886,3860,3601 | 887,285,26 | 890,1545,1297 | 891,2563,2318 | 893,258,22 | 895,2463,2229 | 897,337,103 | 898,1421,1190 | 899,3877,3652 | 905,189,20 | 907,3798,3645 | 908,1119,966 | 909,3811,3658 | 910,3859,3706 | 912,2420,2280 | 913,3608,3475 | 914,1540,1409 | 915,3877,3747 | 917,3823,3699 | 918,854,734 | 919,2527,2417 | 920,1366,1261 | 921,3411,3320 | 922,732,644 | 923,129,61 | 924,1269,1210 | 925,287,229 | 926,3775,3722 | 927,868,816 | 928,3519,3478 | 930,2850,2809 | 931,4033,3997 | 932,4012,3976 | 933,1591,1555 | 934,1662,1626 | 935,882,862 | 936,3542,3527

BATCH_RAW_INFO | 801,3440,2596 | 808,1411,596 | 812,833,33 | 818,1858,1097 | 823,4018,3300 | 827,714,19 | 830,684,24 | 831,4075,3420 | 833,1586,937 | 836,650,24 | 841,4078,3490 | 848,713,196 | 851,3252,2775 | 853,2038,1563 | 854,501,53 | 855,4068,3656 | 859,1722,1327 | 862,3593,3231 | 864,1857,1515 | 865,3795,3465 | 866,3982,3652 | 867,3970,3640 | 868,3914,3584 | 870,1683,1353 | 871,2290,1967 | 872,1588,1265 | 874,3956,3642 | 877,879,588 | 878,3671,3380 | 880,1721,1430 | 882,3478,3187 | 883,1380,1089 | 885,746,486 | 886,3861,3601 | 887,286,26 | 890,1546,1297 | 891,2564,2318 | 893,259,22 | 895,2464,2229 | 897,338,103 | 898,1422,1190 | 899,3878,3652 | 905,190,20 | 907,3799,3645 | 908,1120,966 | 909,3812,3658 | 910,3860,3706 | 912,2421,2280 | 913,3609,3475 | 914,1541,1409 | 915,3878,3747 | 917,3824,3699 | 918,855,734 | 919,2528,2417 | 920,1367,1261 | 921,3412,3320 | 922,733,644 | 923,130,61 | 924,1270,1210 | 925,288,229 | 926,3776,3722 | 927,869,816 | 928,3520,3478 | 930,2851,2809 | 931,4034,3997 | 932,4013,3976 | 933,1592,1555 | 934,1663,1626 | 935,883,862 | 936,3543,3527

BATCH_RAW_INFO | 801,3441,2596 | 808,1412,596 | 812,834,33 | 818,1859,1097 | 823,4019,3300 | 827,715,19 | 830,685,24 | 831,4076,3420 | 833,1587,937 | 836,651,24 | 841,4079,3490 | 848,714,196 | 851,3253,2775 | 853,2039,1563 | 854,502,53 | 855,4069,3656 | 859,1723,1327 | 862,3594,3231 | 864,1858,1515 | 865,3796,3465 | 866,3983,3652 | 867,3971,3640 | 868,3915,3584 | 870,1684,1353 | 871,2291,1967 | 872,1589,1265 | 874,3957,3642 | 877,880,588 | 878,3672,3380 | 880,1722,1430 | 882,3479,3187 | 883,1381,1089 | 885,747,486 | 886,3862,3601 | 887,287,26 | 890,1547,1297 | 891,2565,2318 | 893,260,22 | 895,2465,2229 | 897,339,103 | 898,1423,1190 | 899,3879,3652 | 905,191,20 | 907,3800,3645 | 908,1121,966 | 909,3813,3658 | 910,3861,3706 | 912,2422,2280 | 913,3610,3475 | 914,1542,1409 | 915,3879,3747 | 917,3825,3699 | 918,856,734 | 919,2529,2417 | 920,1368,1261 | 921,3413,3320 | 922,734,644 | 923,131,61 | 924,1271,1210 | 925,289,229 | 926,3777,3722 | 927,870,816 | 928,3521,3478 | 930,2852,2809 | 931,4035,3997 | 932,4014,3976 | 933,1593,1555 | 934,1664,1626 | 935,884,862 | 936,3544,3527

BATCH_RAW_INFO | 937,155,154

BATCH_RAW_INFO | 801,3442,2596 | 808,1413,596 | 812,835,33 | 818,1860,1097 | 823,4020,3300 | 827,716,19 | 830,686,24 | 831,4077,3420 | 833,1588,937 | 836,652,24 | 841,4080,3490 | 848,715,196 | 851,3254,2775 | 853,2040,1563 | 854,503,53 | 855,4070,3656 | 859,1724,1327 | 862,3595,3231 | 864,1859,1515 | 865,3797,3465 | 866,3984,3652 | 867,3972,3640 | 868,3916,3584 | 870,1685,1353 | 871,2292,1967 | 872,1590,1265 | 874,3958,3642 | 877,881,588 | 878,3673,3380 | 880,1723,1430 | 882,3480,3187 | 883,1382,1089 | 885,748,486 | 886,3863,3601 | 887,288,26 | 890,1548,1297 | 891,2566,2318 | 893,261,22 | 895,2466,2229 | 897,340,103 | 898,1424,1190 | 899,3880,3652 | 905,192,20 | 907,3801,3645 | 908,1122,966 | 909,3814,3658 | 910,3862,3706 | 912,2423,2280 | 913,3611,3475 | 914,1543,1409 | 915,3880,3747 | 917,3826,3699 | 918,857,734 | 919,2530,2417 | 920,1369,1261 | 921,3414,3320 | 922,735,644 | 923,132,61 | 924,1272,1210 | 925,290,229 | 926,3778,3722 | 927,871,816 | 928,3522,3478 | 930,2853,2809 | 931,4036,3997 | 932,4015,3976 | 933,1594,1555 | 934,1665,1626 | 935,885,862 | 936,3545,3527 | 937,156,154

BATCH_RAW_INFO | 801,3443,2596 | 808,1414,596 | 812,836,33 | 818,1861,1097 | 823,4021,3300 | 827,717,19 | 830,687,24 | 831,4078,3420 | 833,1589,937 | 836,653,24 | 841,4081,3490 | 848,716,196 | 851,3255,2775 | 853,2041,1563 | 854,504,53 | 855,4071,3656 | 859,1725,1327 | 862,3596,3231 | 864,1860,1515 | 865,3798,3465 | 866,3985,3652 | 867,3973,3640 | 868,3917,3584 | 870,1686,1353 | 871,2293,1967 | 872,1591,1265 | 874,3959,3642 | 877,882,588 | 878,3674,3380 | 880,1724,1430 | 882,3481,3187 | 883,1383,1089 | 885,749,486 | 886,3864,3601 | 887,289,26 | 890,1549,1297 | 891,2567,2318 | 893,262,22 | 895,2467,2229 | 897,341,103 | 898,1425,1190 | 899,3881,3652 | 905,193,20 | 907,3802,3645 | 908,1123,966 | 909,3815,3658 | 910,3863,3706 | 912,2424,2280 | 913,3612,3475 | 914,1544,1409 | 915,3881,3747 | 917,3827,3699 | 918,858,734 | 919,2531,2417 | 920,1370,1261 | 921,3415,3320 | 922,736,644 | 923,133,61 | 924,1273,1210 | 925,291,229 | 926,3779,3722 | 927,872,816 | 928,3523,3478 | 930,2854,2809 | 931,4037,3997 | 932,4016,3976 | 933,1595,1555 | 934,1666,1626 | 935,886,862 | 936,3546,3527 | 937,157,154

BATCH_RAW_INFO | 801,3444,2596 | 808,1415,596 | 812,837,33 | 818,1862,1097 | 823,4022,3300 | 827,718,19 | 830,688,24 | 831,4079,3420 | 833,1590,937 | 836,654,24 | 841,4082,3490 | 848,717,196 | 851,3256,2775 | 853,2042,1563 | 854,505,53 | 855,4072,3656 | 859,1726,1327 | 862,3597,3231 | 864,1861,1515 | 865,3799,3465 | 866,3986,3652 | 867,3974,3640 | 868,3918,3584 | 870,1687,1353 | 871,2294,1967 | 872,1592,1265 | 874,3960,3642 | 877,883,588 | 878,3675,3380 | 880,1725,1430 | 882,3482,3187 | 883,1384,1089 | 885,750,486 | 886,3865,3601 | 887,290,26 | 890,1550,1297 | 891,2568,2318 | 893,263,22 | 895,2468,2229 | 897,342,103 | 898,1426,1190 | 899,3882,3652 | 905,194,20 | 907,3803,3645 | 908,1124,966 | 909,3816,3658 | 910,3864,3706 | 912,2425,2280 | 913,3613,3475 | 914,1545,1409 | 915,3882,3747 | 917,3828,3699 | 918,859,734 | 919,2532,2417 | 920,1371,1261 | 921,3416,3320 | 922,737,644 | 923,134,61 | 924,1274,1210 | 925,292,229 | 926,3780,3722 | 927,873,816 | 928,3524,3478 | 930,2855,2809 | 931,4038,3997 | 932,4017,3976 | 933,1596,1555 | 934,1667,1626 | 935,887,862 | 936,3547,3527 | 937,158,154

BATCH_RAW_INFO | 801,3445,2596 | 808,1416,596 | 812,838,33 | 818,1863,1097 | 823,4023,3300 | 827,719,19 | 830,689,24 | 831,4080,3420 | 833,1591,937 | 836,655,24 | 841,4083,3490 | 848,718,196 | 851,3257,2775 | 853,2043,1563 | 854,506,53 | 855,4073,3656 | 859,1727,1327 | 862,3598,3231 | 864,1862,1515 | 865,3800,3465 | 866,3987,3652 | 867,3975,3640 | 868,3919,3584 | 870,1688,1353 | 871,2295,1967 | 872,1593,1265 | 874,3961,3642 | 877,884,588 | 878,3676,3380 | 880,1726,1430 | 882,3483,3187 | 883,1385,1089 | 885,751,486 | 886,3866,3601 | 887,291,26 | 890,1551,1297 | 891,2569,2318 | 893,264,22 | 895,2469,2229 | 897,343,103 | 898,1427,1190 | 899,3883,3652 | 905,195,20 | 907,3804,3645 | 908,1125,966 | 909,3817,3658 | 910,3865,3706 | 912,2426,2280 | 913,3614,3475 | 914,1546,1409 | 915,3883,3747 | 917,3829,3699 | 918,860,734 | 919,2533,2417 | 920,1372,1261 | 921,3417,3320 | 922,738,644 | 923,135,61 | 924,1275,1210 | 925,293,229 | 926,3781,3722 | 927,874,816 | 928,3525,3478 | 930,2856,2809 | 931,4039,3997 | 932,4018,3976 | 933,1597,1555 | 934,1668,1626 | 935,888,862 | 936,3548,3527 | 937,159,154

BATCH_RAW_INFO | 801,3446,2596 | 808,1417,596 | 812,839,33 | 818,1864,1097 | 823,4024,3300 | 827,720,19 | 830,690,24 | 831,4081,3420 | 833,1592,937 | 836,656,24 | 841,4084,3490 | 848,719,196 | 851,3258,2775 | 853,2044,1563 | 854,507,53 | 855,4074,3656 | 859,1728,1327 | 862,3599,3231 | 864,1863,1515 | 865,3801,3465 | 866,3988,3652 | 867,3976,3640 | 868,3920,3584 | 870,1689,1353 | 871,2296,1967 | 872,1594,1265 | 874,3962,3642 | 877,885,588 | 878,3677,3380 | 880,1727,1430 | 882,3484,3187 | 883,1386,1089 | 885,752,486 | 886,3867,3601 | 887,292,26 | 890,1552,1297 | 891,2570,2318 | 893,265,22 | 895,2470,2229 | 897,344,103 | 898,1428,1190 | 899,3884,3652 | 905,196,20 | 907,3805,3645 | 908,1126,966 | 909,3818,3658 | 910,3866,3706 | 912,2427,2280 | 913,3615,3475 | 914,1547,1409 | 915,3884,3747 | 917,3830,3699 | 918,861,734 | 919,2534,2417 | 920,1373,1261 | 921,3418,3320 | 922,739,644 | 923,136,61 | 924,1276,1210 | 925,294,229 | 926,3782,3722 | 927,875,816 | 928,3526,3478 | 930,2857,2809 | 931,4040,3997 | 932,4019,3976 | 933,1598,1555 | 934,1669,1626 | 935,889,862 | 936,3549,3527 | 937,160,154

BATCH_RAW_INFO | 801,3447,2596 | 808,1418,596 | 812,840,33 | 818,1865,1097 | 823,4025,3300 | 827,721,19 | 830,691,24 | 831,4082,3420 | 833,1593,937 | 836,657,24 | 841,4085,3490 | 848,720,196 | 851,3259,2775 | 853,2045,1563 | 854,508,53 | 855,4075,3656 | 859,1729,1327 | 862,3600,3231 | 864,1864,1515 | 865,3802,3465 | 866,3989,3652 | 867,3977,3640 | 868,3921,3584 | 870,1690,1353 | 871,2297,1967 | 872,1595,1265 | 874,3963,3642 | 877,886,588 | 878,3678,3380 | 880,1728,1430 | 882,3485,3187 | 883,1387,1089 | 885,753,486 | 886,3868,3601 | 887,293,26 | 890,1553,1297 | 891,2571,2318 | 893,266,22 | 895,2471,2229 | 897,345,103 | 898,1429,1190 | 899,3885,3652 | 905,197,20 | 907,3806,3645 | 908,1127,966 | 909,3819,3658 | 910,3867,3706 | 912,2428,2280 | 913,3616,3475 | 914,1548,1409 | 915,3885,3747 | 917,3831,3699 | 918,862,734 | 919,2535,2417 | 920,1374,1261 | 921,3419,3320 | 922,740,644 | 923,137,61 | 924,1277,1210 | 925,295,229 | 926,3783,3722 | 927,876,816 | 928,3527,3478 | 930,2858,2809 | 931,4041,3997 | 932,4020,3976 | 933,1599,1555 | 934,1670,1626 | 935,890,862 | 936,3550,3527 | 937,161,154

BATCH_RAW_INFO | 801,3448,2596 | 808,1419,596 | 812,841,33 | 818,1866,1097 | 823,4026,3300 | 827,722,19 | 830,692,24 | 831,4083,3420 | 833,1594,937 | 836,658,24 | 841,4086,3490 | 848,721,196 | 851,3260,2775 | 853,2046,1563 | 854,509,53 | 855,4076,3656 | 859,1730,1327 | 862,3601,3231 | 864,1865,1515 | 865,3803,3465 | 866,3990,3652 | 867,3978,3640 | 868,3922,3584 | 870,1691,1353 | 871,2298,1967 | 872,1596,1265 | 874,3964,3642 | 877,887,588 | 878,3679,3380 | 880,1729,1430 | 882,3486,3187 | 883,1388,1089 | 885,754,486 | 886,3869,3601 | 887,294,26 | 890,1554,1297 | 891,2572,2318 | 893,267,22 | 895,2472,2229 | 897,346,103 | 898,1430,1190 | 899,3886,3652 | 905,198,20 | 907,3807,3645 | 908,1128,966 | 909,3820,3658 | 910,3868,3706 | 912,2429,2280 | 913,3617,3475 | 914,1549,1409 | 915,3886,3747 | 917,3832,3699 | 918,863,734 | 919,2536,2417 | 920,1375,1261 | 921,3420,3320 | 922,741,644 | 923,138,61 | 924,1278,1210 | 925,296,229 | 926,3784,3722 | 927,877,816 | 928,3528,3478 | 930,2859,2809 | 931,4042,3997 | 932,4021,3976 | 933,1600,1555 | 934,1671,1626 | 935,891,862 | 936,3551,3527 | 937,162,154

BATCH_RAW_INFO | 801,3449,2596 | 808,1420,596 | 812,842,33 | 818,1867,1097 | 823,4027,3300 | 827,723,19 | 830,693,24 | 831,4084,3420 | 833,1595,937 | 836,659,24 | 841,4087,3490 | 848,722,196 | 851,3261,2775 | 853,2047,1563 | 854,510,53 | 855,4077,3656 | 859,1731,1327 | 862,3602,3231 | 864,1866,1515 | 865,3804,3465 | 866,3991,3652 | 867,3979,3640 | 868,3923,3584 | 870,1692,1353 | 871,2299,1967 | 872,1597,1265 | 874,3965,3642 | 877,888,588 | 878,3680,3380 | 880,1730,1430 | 882,3487,3187 | 883,1389,1089 | 885,755,486 | 886,3870,3601 | 887,295,26 | 890,1555,1297 | 891,2573,2318 | 893,268,22 | 895,2473,2229 | 897,347,103 | 898,1431,1190 | 899,3887,3652 | 905,199,20 | 907,3808,3645 | 908,1129,966 | 909,3821,3658 | 910,3869,3706 | 912,2430,2280 | 913,3618,3475 | 914,1550,1409 | 915,3887,3747 | 917,3833,3699 | 918,864,734 | 919,2537,2417 | 920,1376,1261 | 921,3421,3320 | 922,742,644 | 923,139,61 | 924,1279,1210 | 925,297,229 | 926,3785,3722 | 927,878,816 | 928,3529,3478 | 930,2860,2809 | 931,4043,3997 | 932,4022,3976 | 933,1601,1555 | 934,1672,1626 | 935,892,862 | 936,3552,3527 | 937,163,154

BATCH_RAW_INFO | 801,3450,2596 | 808,1421,596 | 812,843,33 | 818,1868,1097 | 823,4028,3300 | 827,724,19 | 830,694,24 | 831,4085,3420 | 833,1596,937 | 836,660,24 | 841,4088,3490 | 848,723,196 | 851,3262,2775 | 853,2048,1563 | 854,511,53 | 855,4078,3656 | 859,1732,1327 | 862,3603,3231 | 864,1867,1515 | 865,3805,3465 | 866,3992,3652 | 867,3980,3640 | 868,3924,3584 | 870,1693,1353 | 871,2300,1967 | 872,1598,1265 | 874,3966,3642 | 877,889,588 | 878,3681,3380 | 880,1731,1430 | 882,3488,3187 | 883,1390,1089 | 885,756,486 | 886,3871,3601 | 887,296,26 | 890,1556,1297 | 891,2574,2318 | 893,269,22 | 895,2474,2229 | 897,348,103 | 898,1432,1190 | 899,3888,3652 | 905,200,20 | 907,3809,3645 | 908,1130,966 | 909,3822,3658 | 910,3870,3706 | 912,2431,2280 | 913,3619,3475 | 914,1551,1409 | 915,3888,3747 | 917,3834,3699 | 918,865,734 | 919,2538,2417 | 920,1377,1261 | 921,3422,3320 | 922,743,644 | 923,140,61 | 924,1280,1210 | 925,298,229 | 926,3786,3722 | 927,879,816 | 928,3530,3478 | 930,2861,2809 | 931,4044,3997 | 932,4023,3976 | 933,1602,1555 | 934,1673,1626 | 935,893,862 | 936,3553,3527 | 937,164,154

BATCH_RAW_INFO | 801,3451,2596 | 808,1422,596 | 812,844,33 | 818,1869,1097 | 823,4029,3300 | 827,725,19 | 830,695,24 | 831,4086,3420 | 833,1597,937 | 836,661,24 | 841,4089,3490 | 848,724,196 | 851,3263,2775 | 853,2049,1563 | 854,512,53 | 855,4079,3656 | 859,1733,1327 | 862,3604,3231 | 864,1868,1515 | 865,3806,3465 | 866,3993,3652 | 867,3981,3640 | 868,3925,3584 | 870,1694,1353 | 871,2301,1967 | 872,1599,1265 | 874,3967,3642 | 877,890,588 | 878,3682,3380 | 880,1732,1430 | 882,3489,3187 | 883,1391,1089 | 885,757,486 | 886,3872,3601 | 887,297,26 | 890,1557,1297 | 891,2575,2318 | 893,270,22 | 895,2475,2229 | 897,349,103 | 898,1433,1190 | 899,3889,3652 | 905,201,20 | 907,3810,3645 | 908,1131,966 | 909,3823,3658 | 910,3871,3706 | 912,2432,2280 | 913,3620,3475 | 914,1552,1409 | 915,3889,3747 | 917,3835,3699 | 918,866,734 | 919,2539,2417 | 920,1378,1261 | 921,3423,3320 | 922,744,644 | 923,141,61 | 924,1281,1210 | 925,299,229 | 926,3787,3722 | 927,880,816 | 928,3531,3478 | 930,2862,2809 | 931,4045,3997 | 932,4024,3976 | 933,1603,1555 | 934,1674,1626 | 935,894,862 | 936,3554,3527 | 937,165,154

BATCH_RAW_INFO | 801,3452,2596 | 808,1423,596 | 812,845,33 | 818,1870,1097 | 823,4030,3300 | 827,726,19 | 830,696,24 | 831,4087,3420 | 833,1598,937 | 836,662,24 | 841,4090,3490 | 848,725,196 | 851,3264,2775 | 853,2050,1563 | 854,513,53 | 855,4080,3656 | 859,1734,1327 | 862,3605,3231 | 864,1869,1515 | 865,3807,3465 | 866,3994,3652 | 867,3982,3640 | 868,3926,3584 | 870,1695,1353 | 871,2302,1967 | 872,1600,1265 | 874,3968,3642 | 877,891,588 | 878,3683,3380 | 880,1733,1430 | 882,3490,3187 | 883,1392,1089 | 885,758,486 | 886,3873,3601 | 887,298,26 | 890,1558,1297 | 891,2576,2318 | 893,271,22 | 895,2476,2229 | 897,350,103 | 898,1434,1190 | 899,3890,3652 | 905,202,20 | 907,3811,3645 | 908,1132,966 | 909,3824,3658 | 910,3872,3706 | 912,2433,2280 | 913,3621,3475 | 914,1553,1409 | 915,3890,3747 | 917,3836,3699 | 918,867,734 | 919,2540,2417 | 920,1379,1261 | 921,3424,3320 | 922,745,644 | 923,142,61 | 924,1282,1210 | 925,300,229 | 926,3788,3722 | 927,881,816 | 928,3532,3478 | 930,2863,2809 | 931,4046,3997 | 932,4025,3976 | 933,1604,1555 | 934,1675,1626 | 935,895,862 | 936,3555,3527 | 937,166,154

BATCH_RAW_INFO | 801,3453,2596 | 808,1424,596 | 812,846,33 | 818,1871,1097 | 823,4031,3300 | 827,727,19 | 830,697,24 | 831,4088,3420 | 833,1599,937 | 836,663,24 | 841,4091,3490 | 848,726,196 | 851,3265,2775 | 853,2051,1563 | 854,514,53 | 855,4081,3656 | 859,1735,1327 | 862,3606,3231 | 864,1870,1515 | 865,3808,3465 | 866,3995,3652 | 867,3983,3640 | 868,3927,3584 | 870,1696,1353 | 871,2303,1967 | 872,1601,1265 | 874,3969,3642 | 877,892,588 | 878,3684,3380 | 880,1734,1430 | 882,3491,3187 | 883,1393,1089 | 885,759,486 | 886,3874,3601 | 887,299,26 | 890,1559,1297 | 891,2577,2318 | 893,272,22 | 895,2477,2229 | 897,351,103 | 898,1435,1190 | 899,3891,3652 | 905,203,20 | 907,3812,3645 | 908,1133,966 | 909,3825,3658 | 910,3873,3706 | 912,2434,2280 | 913,3622,3475 | 914,1554,1409 | 915,3891,3747 | 917,3837,3699 | 918,868,734 | 919,2541,2417 | 920,1380,1261 | 921,3425,3320 | 922,746,644 | 923,143,61 | 924,1283,1210 | 925,301,229 | 926,3789,3722 | 927,882,816 | 928,3533,3478 | 930,2864,2809 | 931,4047,3997 | 932,4026,3976 | 933,1605,1555 | 934,1676,1626 | 935,896,862 | 936,3556,3527 | 937,167,154

BATCH_RAW_INFO | 801,3454,2596 | 808,1425,596 | 812,847,33 | 818,1872,1097 | 823,4032,3300 | 827,728,19 | 830,698,24 | 831,4089,3420 | 833,1600,937 | 836,664,24 | 841,4092,3490 | 848,727,196 | 851,3266,2775 | 853,2052,1563 | 854,515,53 | 855,4082,3656 | 859,1736,1327 | 862,3607,3231 | 864,1871,1515 | 865,3809,3465 | 866,3996,3652 | 867,3984,3640 | 868,3928,3584 | 870,1697,1353 | 871,2304,1967 | 872,1602,1265 | 874,3970,3642 | 877,893,588 | 878,3685,3380 | 880,1735,1430 | 882,3492,3187 | 883,1394,1089 | 885,760,486 | 886,3875,3601 | 887,300,26 | 890,1560,1297 | 891,2578,2318 | 893,273,22 | 895,2478,2229 | 897,352,103 | 898,1436,1190 | 899,3892,3652 | 905,204,20 | 907,3813,3645 | 908,1134,966 | 909,3826,3658 | 910,3874,3706 | 912,2435,2280 | 913,3623,3475 | 914,1555,1409 | 915,3892,3747 | 917,3838,3699 | 918,869,734 | 919,2542,2417 | 920,1381,1261 | 921,3426,3320 | 922,747,644 | 923,144,61 | 924,1284,1210 | 925,302,229 | 926,3790,3722 | 927,883,816 | 928,3534,3478 | 930,2865,2809 | 931,4048,3997 | 932,4027,3976 | 933,1606,1555 | 934,1677,1626 | 935,897,862 | 936,3557,3527 | 937,168,154

BATCH_RAW_INFO | 801,3455,2596 | 808,1426,596 | 812,848,33 | 818,1873,1097 | 823,4033,3300 | 827,729,19 | 830,699,24 | 831,4090,3420 | 833,1601,937 | 836,665,24 | 841,4093,3490 | 848,728,196 | 851,3267,2775 | 853,2053,1563 | 854,516,53 | 855,4083,3656 | 859,1737,1327 | 862,3608,3231 | 864,1872,1515 | 865,3810,3465 | 866,3997,3652 | 867,3985,3640 | 868,3929,3584 | 870,1698,1353 | 871,2305,1967 | 872,1603,1265 | 874,3971,3642 | 877,894,588 | 878,3686,3380 | 880,1736,1430 | 882,3493,3187 | 883,1395,1089 | 885,761,486 | 886,3876,3601 | 887,301,26 | 890,1561,1297 | 891,2579,2318 | 893,274,22 | 895,2479,2229 | 897,353,103 | 898,1437,1190 | 899,3893,3652 | 905,205,20 | 907,3814,3645 | 908,1135,966 | 909,3827,3658 | 910,3875,3706 | 912,2436,2280 | 913,3624,3475 | 914,1556,1409 | 915,3893,3747 | 917,3839,3699 | 918,870,734 | 919,2543,2417 | 920,1382,1261 | 921,3427,3320 | 922,748,644 | 923,145,61 | 924,1285,1210 | 925,303,229 | 926,3791,3722 | 927,884,816 | 928,3535,3478 | 930,2866,2809 | 931,4049,3997 | 932,4028,3976 | 933,1607,1555 | 934,1678,1626 | 935,898,862 | 936,3558,3527 | 937,169,154

BATCH_RAW_INFO | 801,3456,2596 | 808,1427,596 | 812,849,33 | 818,1874,1097 | 823,4034,3300 | 827,730,19 | 830,700,24 | 831,4091,3420 | 833,1602,937 | 836,666,24 | 841,4094,3490 | 848,729,196 | 851,3268,2775 | 853,2054,1563 | 854,517,53 | 855,4084,3656 | 859,1738,1327 | 862,3609,3231 | 864,1873,1515 | 865,3811,3465 | 866,3998,3652 | 867,3986,3640 | 868,3930,3584 | 870,1699,1353 | 871,2306,1967 | 872,1604,1265 | 874,3972,3642 | 877,895,588 | 878,3687,3380 | 880,1737,1430 | 882,3494,3187 | 883,1396,1089 | 885,762,486 | 886,3877,3601 | 887,302,26 | 890,1562,1297 | 891,2580,2318 | 893,275,22 | 895,2480,2229 | 897,354,103 | 898,1438,1190 | 899,3894,3652 | 905,206,20 | 907,3815,3645 | 908,1136,966 | 909,3828,3658 | 910,3876,3706 | 912,2437,2280 | 913,3625,3475 | 914,1557,1409 | 915,3894,3747 | 917,3840,3699 | 918,871,734 | 919,2544,2417 | 920,1383,1261 | 921,3428,3320 | 922,749,644 | 923,146,61 | 924,1286,1210 | 925,304,229 | 926,3792,3722 | 927,885,816 | 928,3536,3478 | 930,2867,2809 | 931,4050,3997 | 932,4029,3976 | 933,1608,1555 | 934,1679,1626 | 935,899,862 | 936,3559,3527 | 937,170,154

BATCH_RAW_INFO | 801,3457,2596 | 808,1428,596 | 812,850,33 | 818,1875,1097 | 823,4035,3300 | 827,731,19 | 830,701,24 | 831,4092,3420 | 833,1603,937 | 836,667,24 | 841,4095,3490 | 848,730,196 | 851,3269,2775 | 853,2055,1563 | 854,518,53 | 855,4085,3656 | 859,1739,1327 | 862,3610,3231 | 864,1874,1515 | 865,3812,3465 | 866,3999,3652 | 867,3987,3640 | 868,3931,3584 | 870,1700,1353 | 871,2307,1967 | 872,1605,1265 | 874,3973,3642 | 877,896,588 | 878,3688,3380 | 880,1738,1430 | 882,3495,3187 | 883,1397,1089 | 885,763,486 | 886,3878,3601 | 887,303,26 | 890,1563,1297 | 891,2581,2318 | 893,276,22 | 895,2481,2229 | 897,355,103 | 898,1439,1190 | 899,3895,3652 | 905,207,20 | 907,3816,3645 | 908,1137,966 | 909,3829,3658 | 910,3877,3706 | 912,2438,2280 | 913,3626,3475 | 914,1558,1409 | 915,3895,3747 | 917,3841,3699 | 918,872,734 | 919,2545,2417 | 920,1384,1261 | 921,3429,3320 | 922,750,644 | 923,147,61 | 924,1287,1210 | 925,305,229 | 926,3793,3722 | 927,886,816 | 928,3537,3478 | 930,2868,2809 | 931,4051,3997 | 932,4030,3976 | 933,1609,1555 | 934,1680,1626 | 935,900,862 | 936,3560,3527 | 937,171,154

BATCH_RAW_INFO | 938,344,343

BATCH_RAW_INFO | 801,3458,2596 | 808,1429,596 | 812,851,33 | 818,1876,1097 | 823,4036,3300 | 827,732,19 | 830,702,24 | 831,4093,3420 | 833,1604,937 | 836,668,24 | 848,731,196 | 851,3270,2775 | 853,2056,1563 | 854,519,53 | 855,4086,3656 | 859,1740,1327 | 862,3611,3231 | 864,1875,1515 | 865,3813,3465 | 866,4000,3652 | 867,3988,3640 | 868,3932,3584 | 870,1701,1353 | 871,2308,1967 | 872,1606,1265 | 874,3974,3642 | 877,897,588 | 878,3689,3380 | 880,1739,1430 | 882,3496,3187 | 883,1398,1089 | 885,764,486 | 886,3879,3601 | 887,304,26 | 890,1564,1297 | 891,2582,2318 | 893,277,22 | 895,2482,2229 | 897,356,103 | 898,1440,1190 | 899,3896,3652 | 905,208,20 | 907,3817,3645 | 908,1138,966 | 909,3830,3658 | 910,3878,3706 | 912,2439,2280 | 913,3627,3475 | 914,1559,1409 | 915,3896,3747 | 917,3842,3699 | 918,873,734 | 919,2546,2417 | 920,1385,1261 | 921,3430,3320 | 922,751,644 | 923,148,61 | 924,1288,1210 | 925,306,229 | 926,3794,3722 | 927,887,816 | 928,3538,3478 | 930,2869,2809 | 931,4052,3997 | 932,4031,3976 | 933,1610,1555 | 934,1681,1626 | 935,901,862 | 936,3561,3527 | 937,172,154 | 938,345,343

BATCH_RAW_INFO | 801,3459,2596 | 808,1430,596 | 812,852,33 | 818,1877,1097 | 823,4037,3300 | 827,733,19 | 830,703,24 | 831,4094,3420 | 833,1605,937 | 836,669,24 | 848,732,196 | 851,3271,2775 | 853,2057,1563 | 854,520,53 | 855,4087,3656 | 859,1741,1327 | 862,3612,3231 | 864,1876,1515 | 865,3814,3465 | 866,4001,3652 | 867,3989,3640 | 868,3933,3584 | 870,1702,1353 | 871,2309,1967 | 872,1607,1265 | 874,3975,3642 | 877,898,588 | 878,3690,3380 | 880,1740,1430 | 882,3497,3187 | 883,1399,1089 | 885,765,486 | 886,3880,3601 | 887,305,26 | 890,1565,1297 | 891,2583,2318 | 893,278,22 | 895,2483,2229 | 897,357,103 | 898,1441,1190 | 899,3897,3652 | 905,209,20 | 907,3818,3645 | 908,1139,966 | 909,3831,3658 | 910,3879,3706 | 912,2440,2280 | 913,3628,3475 | 914,1560,1409 | 915,3897,3747 | 917,3843,3699 | 918,874,734 | 919,2547,2417 | 920,1386,1261 | 921,3431,3320 | 922,752,644 | 923,149,61 | 924,1289,1210 | 925,307,229 | 926,3795,3722 | 927,888,816 | 928,3539,3478 | 930,2870,2809 | 931,4053,3997 | 932,4032,3976 | 933,1611,1555 | 934,1682,1626 | 935,902,862 | 936,3562,3527 | 937,173,154 | 938,346,343

BATCH_RAW_INFO | 939,205,204

BATCH_RAW_INFO | 801,3460,2596 | 808,1431,596 | 812,853,33 | 818,1878,1097 | 823,4038,3300 | 827,734,19 | 830,704,24 | 831,4095,3420 | 833,1606,937 | 836,670,24 | 848,733,196 | 851,3272,2775 | 853,2058,1563 | 854,521,53 | 855,4088,3656 | 859,1742,1327 | 862,3613,3231 | 864,1877,1515 | 865,3815,3465 | 866,4002,3652 | 867,3990,3640 | 868,3934,3584 | 870,1703,1353 | 871,2310,1967 | 872,1608,1265 | 874,3976,3642 | 877,899,588 | 878,3691,3380 | 880,1741,1430 | 882,3498,3187 | 883,1400,1089 | 885,766,486 | 886,3881,3601 | 887,306,26 | 890,1566,1297 | 891,2584,2318 | 893,279,22 | 895,2484,2229 | 897,358,103 | 898,1442,1190 | 899,3898,3652 | 905,210,20 | 907,3819,3645 | 908,1140,966 | 909,3832,3658 | 910,3880,3706 | 912,2441,2280 | 913,3629,3475 | 914,1561,1409 | 915,3898,3747 | 917,3844,3699 | 918,875,734 | 919,2548,2417 | 920,1387,1261 | 921,3432,3320 | 922,753,644 | 923,150,61 | 924,1290,1210 | 925,308,229 | 926,3796,3722 | 927,889,816 | 928,3540,3478 | 930,2871,2809 | 931,4054,3997 | 932,4033,3976 | 933,1612,1555 | 934,1683,1626 | 935,903,862 | 936,3563,3527 | 937,174,154 | 938,347,343 | 939,206,204

BATCH_RAW_INFO | 801,3461,2596 | 808,1432,596 | 812,854,33 | 818,1879,1097 | 823,4039,3300 | 827,735,19 | 830,705,24 | 833,1607,937 | 836,671,24 | 848,734,196 | 851,3273,2775 | 853,2059,1563 | 854,522,53 | 855,4089,3656 | 859,1743,1327 | 862,3614,3231 | 864,1878,1515 | 865,3816,3465 | 866,4003,3652 | 867,3991,3640 | 868,3935,3584 | 870,1704,1353 | 871,2311,1967 | 872,1609,1265 | 874,3977,3642 | 877,900,588 | 878,3692,3380 | 880,1742,1430 | 882,3499,3187 | 883,1401,1089 | 885,767,486 | 886,3882,3601 | 887,307,26 | 890,1567,1297 | 891,2585,2318 | 893,280,22 | 895,2485,2229 | 897,359,103 | 898,1443,1190 | 899,3899,3652 | 905,211,20 | 907,3820,3645 | 908,1141,966 | 909,3833,3658 | 910,3881,3706 | 912,2442,2280 | 913,3630,3475 | 914,1562,1409 | 915,3899,3747 | 917,3845,3699 | 918,876,734 | 919,2549,2417 | 920,1388,1261 | 921,3433,3320 | 922,754,644 | 923,151,61 | 924,1291,1210 | 925,309,229 | 926,3797,3722 | 927,890,816 | 928,3541,3478 | 930,2872,2809 | 931,4055,3997 | 932,4034,3976 | 933,1613,1555 | 934,1684,1626 | 935,904,862 | 936,3564,3527 | 937,175,154 | 938,348,343 | 939,207,204

BATCH_RAW_INFO | 801,3462,2596 | 808,1433,596 | 812,855,33 | 818,1880,1097 | 823,4040,3300 | 827,736,19 | 830,706,24 | 833,1608,937 | 836,672,24 | 848,735,196 | 851,3274,2775 | 853,2060,1563 | 854,523,53 | 855,4090,3656 | 859,1744,1327 | 862,3615,3231 | 864,1879,1515 | 865,3817,3465 | 866,4004,3652 | 867,3992,3640 | 868,3936,3584 | 870,1705,1353 | 871,2312,1967 | 872,1610,1265 | 874,3978,3642 | 877,901,588 | 878,3693,3380 | 880,1743,1430 | 882,3500,3187 | 883,1402,1089 | 885,768,486 | 886,3883,3601 | 887,308,26 | 890,1568,1297 | 891,2586,2318 | 893,281,22 | 895,2486,2229 | 897,360,103 | 898,1444,1190 | 899,3900,3652 | 905,212,20 | 907,3821,3645 | 908,1142,966 | 909,3834,3658 | 910,3882,3706 | 912,2443,2280 | 913,3631,3475 | 914,1563,1409 | 915,3900,3747 | 917,3846,3699 | 918,877,734 | 919,2550,2417 | 920,1389,1261 | 921,3434,3320 | 922,755,644 | 923,152,61 | 924,1292,1210 | 925,310,229 | 926,3798,3722 | 927,891,816 | 928,3542,3478 | 930,2873,2809 | 931,4056,3997 | 932,4035,3976 | 933,1614,1555 | 934,1685,1626 | 935,905,862 | 936,3565,3527 | 937,176,154 | 938,349,343

BATCH_RAW_INFO | 801,3463,2596 | 808,1434,596 | 812,856,33 | 818,1881,1097 | 823,4041,3300 | 827,737,19 | 830,707,24 | 833,1609,937 | 836,673,24 | 848,736,196 | 851,3275,2775 | 853,2061,1563 | 854,524,53 | 855,4091,3656 | 859,1745,1327 | 862,3616,3231 | 864,1880,1515 | 865,3818,3465 | 866,4005,3652 | 867,3993,3640 | 868,3937,3584 | 870,1706,1353 | 871,2313,1967 | 872,1611,1265 | 874,3979,3642 | 877,902,588 | 878,3694,3380 | 880,1744,1430 | 882,3501,3187 | 883,1403,1089 | 885,769,486 | 886,3884,3601 | 887,309,26 | 890,1569,1297 | 891,2587,2318 | 893,282,22 | 895,2487,2229 | 897,361,103 | 898,1445,1190 | 899,3901,3652 | 905,213,20 | 907,3822,3645 | 908,1143,966 | 909,3835,3658 | 910,3883,3706 | 912,2444,2280 | 913,3632,3475 | 914,1564,1409 | 915,3901,3747 | 917,3847,3699 | 918,878,734 | 919,2551,2417 | 920,1390,1261 | 921,3435,3320 | 922,756,644 | 923,153,61 | 924,1293,1210 | 925,311,229 | 926,3799,3722 | 927,892,816 | 928,3543,3478 | 930,2874,2809 | 931,4057,3997 | 932,4036,3976 | 933,1615,1555 | 934,1686,1626 | 935,906,862 | 936,3566,3527 | 937,177,154 | 938,350,343

BATCH_RAW_INFO | 801,3464,2596 | 812,857,33 | 818,1882,1097 | 823,4042,3300 | 827,738,19 | 830,708,24 | 833,1610,937 | 836,674,24 | 848,737,196 | 851,3276,2775 | 853,2062,1563 | 854,525,53 | 855,4092,3656 | 859,1746,1327 | 862,3617,3231 | 864,1881,1515 | 865,3819,3465 | 866,4006,3652 | 867,3994,3640 | 868,3938,3584 | 870,1707,1353 | 871,2314,1967 | 872,1612,1265 | 874,3980,3642 | 877,903,588 | 878,3695,3380 | 880,1745,1430 | 882,3502,3187 | 883,1404,1089 | 885,770,486 | 886,3885,3601 | 887,310,26 | 890,1570,1297 | 891,2588,2318 | 893,283,22 | 895,2488,2229 | 897,362,103 | 898,1446,1190 | 899,3902,3652 | 905,214,20 | 907,3823,3645 | 908,1144,966 | 909,3836,3658 | 910,3884,3706 | 912,2445,2280 | 913,3633,3475 | 914,1565,1409 | 915,3902,3747 | 917,3848,3699 | 918,879,734 | 919,2552,2417 | 920,1391,1261 | 921,3436,3320 | 922,757,644 | 923,154,61 | 924,1294,1210 | 925,312,229 | 926,3800,3722 | 927,893,816 | 928,3544,3478 | 930,2875,2809 | 931,4058,3997 | 932,4037,3976 | 933,1616,1555 | 934,1687,1626 | 935,907,862 | 936,3567,3527 | 937,178,154 | 938,351,343

BATCH_RAW_INFO | 801,3465,2596 | 812,858,33 | 818,1883,1097 | 823,4043,3300 | 827,739,19 | 830,709,24 | 833,1611,937 | 836,675,24 | 848,738,196 | 851,3277,2775 | 853,2063,1563 | 854,526,53 | 855,4093,3656 | 859,1747,1327 | 862,3618,3231 | 864,1882,1515 | 865,3820,3465 | 866,4007,3652 | 867,3995,3640 | 868,3939,3584 | 870,1708,1353 | 871,2315,1967 | 872,1613,1265 | 874,3981,3642 | 877,904,588 | 878,3696,3380 | 880,1746,1430 | 882,3503,3187 | 883,1405,1089 | 885,771,486 | 886,3886,3601 | 887,311,26 | 890,1571,1297 | 891,2589,2318 | 893,284,22 | 895,2489,2229 | 897,363,103 | 898,1447,1190 | 899,3903,3652 | 905,215,20 | 907,3824,3645 | 908,1145,966 | 909,3837,3658 | 910,3885,3706 | 912,2446,2280 | 913,3634,3475 | 914,1566,1409 | 915,3903,3747 | 917,3849,3699 | 918,880,734 | 919,2553,2417 | 920,1392,1261 | 921,3437,3320 | 922,758,644 | 923,155,61 | 924,1295,1210 | 925,313,229 | 926,3801,3722 | 927,894,816 | 928,3545,3478 | 930,2876,2809 | 931,4059,3997 | 932,4038,3976 | 933,1617,1555 | 934,1688,1626 | 935,908,862 | 936,3568,3527 | 937,179,154 | 938,352,343

BATCH_RAW_INFO | 801,3466,2596 | 812,859,33 | 818,1884,1097 | 823,4044,3300 | 827,740,19 | 830,710,24 | 833,1612,937 | 836,676,24 | 848,739,196 | 851,3278,2775 | 853,2064,1563 | 854,527,53 | 855,4094,3656 | 859,1748,1327 | 862,3619,3231 | 864,1883,1515 | 865,3821,3465 | 866,4008,3652 | 867,3996,3640 | 868,3940,3584 | 870,1709,1353 | 871,2316,1967 | 872,1614,1265 | 874,3982,3642 | 877,905,588 | 878,3697,3380 | 880,1747,1430 | 882,3504,3187 | 883,1406,1089 | 885,772,486 | 886,3887,3601 | 887,312,26 | 890,1572,1297 | 891,2590,2318 | 893,285,22 | 895,2490,2229 | 897,364,103 | 898,1448,1190 | 899,3904,3652 | 905,216,20 | 907,3825,3645 | 908,1146,966 | 909,3838,3658 | 910,3886,3706 | 912,2447,2280 | 913,3635,3475 | 914,1567,1409 | 915,3904,3747 | 917,3850,3699 | 918,881,734 | 919,2554,2417 | 920,1393,1261 | 921,3438,3320 | 922,759,644 | 923,156,61 | 924,1296,1210 | 925,314,229 | 926,3802,3722 | 927,895,816 | 928,3546,3478 | 930,2877,2809 | 931,4060,3997 | 932,4039,3976 | 933,1618,1555 | 934,1689,1626 | 935,909,862 | 936,3569,3527 | 937,180,154 | 938,353,343

BATCH_RAW_INFO | 801,3467,2596 | 812,860,33 | 818,1885,1097 | 823,4045,3300 | 827,741,19 | 830,711,24 | 833,1613,937 | 836,677,24 | 848,740,196 | 851,3279,2775 | 853,2065,1563 | 854,528,53 | 855,4095,3656 | 859,1749,1327 | 862,3620,3231 | 864,1884,1515 | 865,3822,3465 | 866,4009,3652 | 867,3997,3640 | 868,3941,3584 | 870,1710,1353 | 871,2317,1967 | 872,1615,1265 | 874,3983,3642 | 877,906,588 | 878,3698,3380 | 880,1748,1430 | 882,3505,3187 | 883,1407,1089 | 885,773,486 | 886,3888,3601 | 887,313,26 | 890,1573,1297 | 891,2591,2318 | 893,286,22 | 895,2491,2229 | 897,365,103 | 898,1449,1190 | 899,3905,3652 | 905,217,20 | 907,3826,3645 | 908,1147,966 | 909,3839,3658 | 910,3887,3706 | 912,2448,2280 | 913,3636,3475 | 914,1568,1409 | 915,3905,3747 | 917,3851,3699 | 918,882,734 | 919,2555,2417 | 920,1394,1261 | 921,3439,3320 | 922,760,644 | 923,157,61 | 924,1297,1210 | 925,315,229 | 926,3803,3722 | 927,896,816 | 928,3547,3478 | 930,2878,2809 | 931,4061,3997 | 932,4040,3976 | 933,1619,1555 | 934,1690,1626 | 935,910,862 | 936,3570,3527 | 937,181,154 | 938,354,343

BATCH_RAW_INFO | 801,3468,2596 | 812,861,33 | 818,1886,1097 | 823,4046,3300 | 827,742,19 | 830,712,24 | 833,1614,937 | 836,678,24 | 848,741,196 | 851,3280,2775 | 853,2066,1563 | 854,529,53 | 859,1750,1327 | 862,3621,3231 | 864,1885,1515 | 865,3823,3465 | 866,4010,3652 | 867,3998,3640 | 868,3942,3584 | 870,1711,1353 | 871,2318,1967 | 872,1616,1265 | 874,3984,3642 | 877,907,588 | 878,3699,3380 | 880,1749,1430 | 882,3506,3187 | 883,1408,1089 | 885,774,486 | 886,3889,3601 | 887,314,26 | 890,1574,1297 | 891,2592,2318 | 893,287,22 | 895,2492,2229 | 897,366,103 | 898,1450,1190 | 899,3906,3652 | 905,218,20 | 907,3827,3645 | 908,1148,966 | 909,3840,3658 | 910,3888,3706 | 912,2449,2280 | 913,3637,3475 | 914,1569,1409 | 915,3906,3747 | 917,3852,3699 | 918,883,734 | 919,2556,2417 | 920,1395,1261 | 921,3440,3320 | 922,761,644 | 923,158,61 | 924,1298,1210 | 925,316,229 | 926,3804,3722 | 927,897,816 | 928,3548,3478 | 930,2879,2809 | 931,4062,3997 | 932,4041,3976 | 933,1620,1555 | 934,1691,1626 | 935,911,862 | 936,3571,3527 | 937,182,154 | 938,355,343

BATCH_RAW_INFO | 801,3469,2596 | 812,862,33 | 818,1887,1097 | 823,4047,3300 | 827,743,19 | 830,713,24 | 833,1615,937 | 836,679,24 | 848,742,196 | 851,3281,2775 | 853,2067,1563 | 854,530,53 | 859,1751,1327 | 862,3622,3231 | 864,1886,1515 | 865,3824,3465 | 866,4011,3652 | 867,3999,3640 | 868,3943,3584 | 870,1712,1353 | 871,2319,1967 | 872,1617,1265 | 874,3985,3642 | 877,908,588 | 878,3700,3380 | 880,1750,1430 | 882,3507,3187 | 883,1409,1089 | 885,775,486 | 886,3890,3601 | 887,315,26 | 890,1575,1297 | 891,2593,2318 | 893,288,22 | 895,2493,2229 | 897,367,103 | 898,1451,1190 | 899,3907,3652 | 905,219,20 | 907,3828,3645 | 908,1149,966 | 909,3841,3658 | 910,3889,3706 | 912,2450,2280 | 913,3638,3475 | 914,1570,1409 | 915,3907,3747 | 917,3853,3699 | 918,884,734 | 919,2557,2417 | 920,1396,1261 | 921,3441,3320 | 922,762,644 | 923,159,61 | 924,1299,1210 | 925,317,229 | 926,3805,3722 | 927,898,816 | 928,3549,3478 | 930,2880,2809 | 931,4063,3997 | 932,4042,3976 | 933,1621,1555 | 934,1692,1626 | 935,912,862 | 936,3572,3527 | 937,183,154 | 938,356,343

BATCH_RAW_INFO | 801,3470,2596 | 812,863,33 | 818,1888,1097 | 823,4048,3300 | 827,744,19 | 830,714,24 | 833,1616,937 | 836,680,24 | 848,743,196 | 851,3282,2775 | 853,2068,1563 | 854,531,53 | 859,1752,1327 | 862,3623,3231 | 864,1887,1515 | 865,3825,3465 | 866,4012,3652 | 867,4000,3640 | 868,3944,3584 | 870,1713,1353 | 871,2320,1967 | 872,1618,1265 | 874,3986,3642 | 877,909,588 | 878,3701,3380 | 880,1751,1430 | 882,3508,3187 | 883,1410,1089 | 885,776,486 | 886,3891,3601 | 887,316,26 | 890,1576,1297 | 891,2594,2318 | 893,289,22 | 895,2494,2229 | 897,368,103 | 898,1452,1190 | 899,3908,3652 | 905,220,20 | 907,3829,3645 | 908,1150,966 | 909,3842,3658 | 910,3890,3706 | 912,2451,2280 | 913,3639,3475 | 914,1571,1409 | 915,3908,3747 | 917,3854,3699 | 918,885,734 | 919,2558,2417 | 920,1397,1261 | 921,3442,3320 | 922,763,644 | 923,160,61 | 924,1300,1210 | 925,318,229 | 926,3806,3722 | 927,899,816 | 928,3550,3478 | 930,2881,2809 | 931,4064,3997 | 932,4043,3976 | 933,1622,1555 | 934,1693,1626 | 935,913,862 | 936,3573,3527 | 937,184,154 | 938,357,343

BATCH_RAW_INFO | 801,3471,2596 | 812,864,33 | 818,1889,1097 | 823,4049,3300 | 827,745,19 | 830,715,24 | 833,1617,937 | 836,681,24 | 848,744,196 | 851,3283,2775 | 853,2069,1563 | 854,532,53 | 859,1753,1327 | 862,3624,3231 | 864,1888,1515 | 865,3826,3465 | 866,4013,3652 | 867,4001,3640 | 868,3945,3584 | 870,1714,1353 | 871,2321,1967 | 872,1619,1265 | 874,3987,3642 | 877,910,588 | 878,3702,3380 | 880,1752,1430 | 882,3509,3187 | 883,1411,1089 | 885,777,486 | 886,3892,3601 | 887,317,26 | 890,1577,1297 | 891,2595,2318 | 893,290,22 | 895,2495,2229 | 897,369,103 | 898,1453,1190 | 899,3909,3652 | 905,221,20 | 907,3830,3645 | 908,1151,966 | 909,3843,3658 | 910,3891,3706 | 912,2452,2280 | 913,3640,3475 | 914,1572,1409 | 915,3909,3747 | 917,3855,3699 | 918,886,734 | 919,2559,2417 | 920,1398,1261 | 921,3443,3320 | 922,764,644 | 923,161,61 | 924,1301,1210 | 925,319,229 | 926,3807,3722 | 927,900,816 | 928,3551,3478 | 930,2882,2809 | 931,4065,3997 | 932,4044,3976 | 933,1623,1555 | 934,1694,1626 | 935,914,862 | 936,3574,3527 | 937,185,154 | 938,358,343

BATCH_RAW_INFO | 801,3472,2596 | 812,865,33 | 818,1890,1097 | 823,4050,3300 | 827,746,19 | 830,716,24 | 833,1618,937 | 836,682,24 | 848,745,196 | 851,3284,2775 | 853,2070,1563 | 854,533,53 | 859,1754,1327 | 862,3625,3231 | 864,1889,1515 | 865,3827,3465 | 866,4014,3652 | 867,4002,3640 | 868,3946,3584 | 870,1715,1353 | 871,2322,1967 | 872,1620,1265 | 874,3988,3642 | 877,911,588 | 878,3703,3380 | 880,1753,1430 | 882,3510,3187 | 883,1412,1089 | 885,778,486 | 886,3893,3601 | 887,318,26 | 890,1578,1297 | 891,2596,2318 | 893,291,22 | 895,2496,2229 | 897,370,103 | 898,1454,1190 | 899,3910,3652 | 905,222,20 | 907,3831,3645 | 908,1152,966 | 909,3844,3658 | 910,3892,3706 | 912,2453,2280 | 913,3641,3475 | 914,1573,1409 | 915,3910,3747 | 917,3856,3699 | 918,887,734 | 919,2560,2417 | 920,1399,1261 | 921,3444,3320 | 922,765,644 | 923,162,61 | 924,1302,1210 | 925,320,229 | 926,3808,3722 | 927,901,816 | 928,3552,3478 | 930,2883,2809 | 931,4066,3997 | 932,4045,3976 | 933,1624,1555 | 934,1695,1626 | 935,915,862 | 936,3575,3527 | 937,186,154 | 938,359,343

BATCH_RAW_INFO | 801,3473,2596 | 812,866,33 | 818,1891,1097 | 823,4051,3300 | 827,747,19 | 830,717,24 | 833,1619,937 | 836,683,24 | 848,746,196 | 851,3285,2775 | 853,2071,1563 | 854,534,53 | 859,1755,1327 | 862,3626,3231 | 864,1890,1515 | 865,3828,3465 | 866,4015,3652 | 867,4003,3640 | 868,3947,3584 | 870,1716,1353 | 871,2323,1967 | 872,1621,1265 | 874,3989,3642 | 877,912,588 | 878,3704,3380 | 880,1754,1430 | 882,3511,3187 | 883,1413,1089 | 885,779,486 | 886,3894,3601 | 887,319,26 | 890,1579,1297 | 891,2597,2318 | 893,292,22 | 895,2497,2229 | 897,371,103 | 898,1455,1190 | 899,3911,3652 | 905,223,20 | 907,3832,3645 | 908,1153,966 | 909,3845,3658 | 910,3893,3706 | 912,2454,2280 | 913,3642,3475 | 914,1574,1409 | 915,3911,3747 | 917,3857,3699 | 918,888,734 | 919,2561,2417 | 920,1400,1261 | 921,3445,3320 | 922,766,644 | 923,163,61 | 924,1303,1210 | 925,321,229 | 926,3809,3722 | 927,902,816 | 928,3553,3478 | 930,2884,2809 | 931,4067,3997 | 932,4046,3976 | 933,1625,1555 | 934,1696,1626 | 935,916,862 | 936,3576,3527 | 937,187,154 | 938,360,343

BATCH_RAW_INFO | 801,3474,2596 | 812,867,33 | 818,1892,1097 | 823,4052,3300 | 827,748,19 | 830,718,24 | 833,1620,937 | 836,684,24 | 848,747,196 | 851,3286,2775 | 853,2072,1563 | 854,535,53 | 859,1756,1327 | 862,3627,3231 | 864,1891,1515 | 865,3829,3465 | 866,4016,3652 | 867,4004,3640 | 868,3948,3584 | 870,1717,1353 | 871,2324,1967 | 872,1622,1265 | 874,3990,3642 | 877,913,588 | 878,3705,3380 | 880,1755,1430 | 882,3512,3187 | 883,1414,1089 | 885,780,486 | 886,3895,3601 | 887,320,26 | 890,1580,1297 | 891,2598,2318 | 893,293,22 | 895,2498,2229 | 897,372,103 | 898,1456,1190 | 899,3912,3652 | 905,224,20 | 907,3833,3645 | 908,1154,966 | 909,3846,3658 | 910,3894,3706 | 912,2455,2280 | 913,3643,3475 | 914,1575,1409 | 915,3912,3747 | 917,3858,3699 | 918,889,734 | 919,2562,2417 | 920,1401,1261 | 921,3446,3320 | 922,767,644 | 923,164,61 | 924,1304,1210 | 925,322,229 | 926,3810,3722 | 927,903,816 | 928,3554,3478 | 930,2885,2809 | 931,4068,3997 | 932,4047,3976 | 933,1626,1555 | 934,1697,1626 | 935,917,862 | 936,3577,3527 | 937,188,154 | 938,361,343

BATCH_RAW_INFO | 940,895,894

BATCH_RAW_INFO | 801,3475,2596 | 812,868,33 | 818,1893,1097 | 823,4053,3300 | 827,749,19 | 830,719,24 | 833,1621,937 | 836,685,24 | 848,748,196 | 851,3287,2775 | 853,2073,1563 | 854,536,53 | 859,1757,1327 | 862,3628,3231 | 864,1892,1515 | 865,3830,3465 | 866,4017,3652 | 867,4005,3640 | 868,3949,3584 | 870,1718,1353 | 871,2325,1967 | 872,1623,1265 | 874,3991,3642 | 877,914,588 | 878,3706,3380 | 880,1756,1430 | 882,3513,3187 | 883,1415,1089 | 885,781,486 | 886,3896,3601 | 887,321,26 | 890,1581,1297 | 891,2599,2318 | 893,294,22 | 895,2499,2229 | 897,373,103 | 898,1457,1190 | 899,3913,3652 | 905,225,20 | 907,3834,3645 | 908,1155,966 | 909,3847,3658 | 910,3895,3706 | 912,2456,2280 | 913,3644,3475 | 914,1576,1409 | 915,3913,3747 | 917,3859,3699 | 918,890,734 | 919,2563,2417 | 920,1402,1261 | 921,3447,3320 | 922,768,644 | 923,165,61 | 924,1305,1210 | 925,323,229 | 926,3811,3722 | 927,904,816 | 928,3555,3478 | 930,2886,2809 | 931,4069,3997 | 932,4048,3976 | 933,1627,1555 | 934,1698,1626 | 935,918,862 | 936,3578,3527 | 937,189,154 | 938,362,343 | 940,896,894

BATCH_RAW_INFO | 801,3476,2596 | 812,869,33 | 818,1894,1097 | 823,4054,3300 | 827,750,19 | 830,720,24 | 833,1622,937 | 836,686,24 | 848,749,196 | 851,3288,2775 | 853,2074,1563 | 854,537,53 | 859,1758,1327 | 862,3629,3231 | 864,1893,1515 | 865,3831,3465 | 866,4018,3652 | 867,4006,3640 | 868,3950,3584 | 870,1719,1353 | 871,2326,1967 | 872,1624,1265 | 874,3992,3642 | 877,915,588 | 878,3707,3380 | 880,1757,1430 | 882,3514,3187 | 883,1416,1089 | 885,782,486 | 886,3897,3601 | 887,322,26 | 890,1582,1297 | 891,2600,2318 | 893,295,22 | 895,2500,2229 | 897,374,103 | 898,1458,1190 | 899,3914,3652 | 905,226,20 | 907,3835,3645 | 908,1156,966 | 909,3848,3658 | 910,3896,3706 | 912,2457,2280 | 913,3645,3475 | 914,1577,1409 | 915,3914,3747 | 917,3860,3699 | 918,891,734 | 919,2564,2417 | 920,1403,1261 | 921,3448,3320 | 922,769,644 | 923,166,61 | 924,1306,1210 | 925,324,229 | 926,3812,3722 | 927,905,816 | 928,3556,3478 | 930,2887,2809 | 931,4070,3997 | 932,4049,3976 | 933,1628,1555 | 934,1699,1626 | 935,919,862 | 936,3579,3527 | 937,190,154 | 938,363,343 | 940,897,894

BATCH_RAW_INFO | 801,3477,2596 | 812,870,33 | 818,1895,1097 | 823,4055,3300 | 827,751,19 | 830,721,24 | 833,1623,937 | 836,687,24 | 848,750,196 | 851,3289,2775 | 853,2075,1563 | 854,538,53 | 859,1759,1327 | 862,3630,3231 | 864,1894,1515 | 865,3832,3465 | 866,4019,3652 | 867,4007,3640 | 868,3951,3584 | 870,1720,1353 | 871,2327,1967 | 872,1625,1265 | 874,3993,3642 | 877,916,588 | 878,3708,3380 | 880,1758,1430 | 882,3515,3187 | 883,1417,1089 | 885,783,486 | 886,3898,3601 | 887,323,26 | 890,1583,1297 | 891,2601,2318 | 893,296,22 | 895,2501,2229 | 897,375,103 | 898,1459,1190 | 899,3915,3652 | 905,227,20 | 907,3836,3645 | 908,1157,966 | 909,3849,3658 | 910,3897,3706 | 912,2458,2280 | 913,3646,3475 | 914,1578,1409 | 915,3915,3747 | 917,3861,3699 | 918,892,734 | 919,2565,2417 | 920,1404,1261 | 921,3449,3320 | 922,770,644 | 923,167,61 | 924,1307,1210 | 925,325,229 | 926,3813,3722 | 927,906,816 | 928,3557,3478 | 930,2888,2809 | 931,4071,3997 | 932,4050,3976 | 933,1629,1555 | 934,1700,1626 | 935,920,862 | 936,3580,3527 | 937,191,154 | 938,364,343 | 940,898,894

BATCH_RAW_INFO | 801,3478,2596 | 812,871,33 | 818,1896,1097 | 823,4056,3300 | 827,752,19 | 830,722,24 | 833,1624,937 | 836,688,24 | 848,751,196 | 851,3290,2775 | 853,2076,1563 | 854,539,53 | 859,1760,1327 | 862,3631,3231 | 864,1895,1515 | 865,3833,3465 | 866,4020,3652 | 867,4008,3640 | 868,3952,3584 | 870,1721,1353 | 871,2328,1967 | 872,1626,1265 | 874,3994,3642 | 877,917,588 | 878,3709,3380 | 880,1759,1430 | 882,3516,3187 | 883,1418,1089 | 885,784,486 | 886,3899,3601 | 887,324,26 | 890,1584,1297 | 891,2602,2318 | 893,297,22 | 895,2502,2229 | 897,376,103 | 898,1460,1190 | 899,3916,3652 | 905,228,20 | 907,3837,3645 | 908,1158,966 | 909,3850,3658 | 910,3898,3706 | 912,2459,2280 | 913,3647,3475 | 914,1579,1409 | 915,3916,3747 | 917,3862,3699 | 918,893,734 | 919,2566,2417 | 920,1405,1261 | 921,3450,3320 | 922,771,644 | 923,168,61 | 924,1308,1210 | 925,326,229 | 926,3814,3722 | 927,907,816 | 928,3558,3478 | 930,2889,2809 | 931,4072,3997 | 932,4051,3976 | 933,1630,1555 | 934,1701,1626 | 935,921,862 | 936,3581,3527 | 937,192,154 | 938,365,343 | 940,899,894

BATCH_RAW_INFO | 801,3479,2596 | 812,872,33 | 818,1897,1097 | 823,4057,3300 | 827,753,19 | 830,723,24 | 833,1625,937 | 836,689,24 | 848,752,196 | 851,3291,2775 | 853,2077,1563 | 854,540,53 | 859,1761,1327 | 862,3632,3231 | 864,1896,1515 | 865,3834,3465 | 866,4021,3652 | 867,4009,3640 | 868,3953,3584 | 870,1722,1353 | 871,2329,1967 | 872,1627,1265 | 874,3995,3642 | 877,918,588 | 878,3710,3380 | 880,1760,1430 | 882,3517,3187 | 883,1419,1089 | 885,785,486 | 886,3900,3601 | 887,325,26 | 890,1585,1297 | 891,2603,2318 | 893,298,22 | 895,2503,2229 | 897,377,103 | 898,1461,1190 | 899,3917,3652 | 905,229,20 | 907,3838,3645 | 908,1159,966 | 909,3851,3658 | 910,3899,3706 | 912,2460,2280 | 913,3648,3475 | 914,1580,1409 | 915,3917,3747 | 917,3863,3699 | 918,894,734 | 919,2567,2417 | 920,1406,1261 | 921,3451,3320 | 922,772,644 | 923,169,61 | 924,1309,1210 | 925,327,229 | 926,3815,3722 | 927,908,816 | 928,3559,3478 | 930,2890,2809 | 931,4073,3997 | 932,4052,3976 | 933,1631,1555 | 934,1702,1626 | 935,922,862 | 936,3582,3527 | 937,193,154 | 938,366,343 | 940,900,894

BATCH_RAW_INFO | 941,3868,3867

BATCH_RAW_INFO | 801,3480,2596 | 812,873,33 | 818,1898,1097 | 823,4058,3300 | 827,754,19 | 830,724,24 | 833,1626,937 | 836,690,24 | 848,753,196 | 851,3292,2775 | 853,2078,1563 | 854,541,53 | 859,1762,1327 | 862,3633,3231 | 864,1897,1515 | 865,3835,3465 | 866,4022,3652 | 867,4010,3640 | 868,3954,3584 | 870,1723,1353 | 871,2330,1967 | 872,1628,1265 | 874,3996,3642 | 877,919,588 | 878,3711,3380 | 880,1761,1430 | 882,3518,3187 | 883,1420,1089 | 885,786,486 | 886,3901,3601 | 887,326,26 | 890,1586,1297 | 891,2604,2318 | 893,299,22 | 895,2504,2229 | 897,378,103 | 898,1462,1190 | 899,3918,3652 | 905,230,20 | 907,3839,3645 | 908,1160,966 | 909,3852,3658 | 910,3900,3706 | 912,2461,2280 | 913,3649,3475 | 914,1581,1409 | 915,3918,3747 | 917,3864,3699 | 918,895,734 | 919,2568,2417 | 920,1407,1261 | 921,3452,3320 | 922,773,644 | 923,170,61 | 924,1310,1210 | 925,328,229 | 926,3816,3722 | 927,909,816 | 928,3560,3478 | 930,2891,2809 | 931,4074,3997 | 932,4053,3976 | 933,1632,1555 | 934,1703,1626 | 935,923,862 | 936,3583,3527 | 937,194,154 | 938,367,343 | 940,901,894 | 941,3869,3867

BATCH_RAW_INFO | 801,3481,2596 | 812,874,33 | 818,1899,1097 | 823,4059,3300 | 827,755,19 | 830,725,24 | 833,1627,937 | 836,691,24 | 848,754,196 | 851,3293,2775 | 853,2079,1563 | 854,542,53 | 859,1763,1327 | 862,3634,3231 | 864,1898,1515 | 865,3836,3465 | 866,4023,3652 | 867,4011,3640 | 868,3955,3584 | 870,1724,1353 | 871,2331,1967 | 872,1629,1265 | 874,3997,3642 | 877,920,588 | 878,3712,3380 | 880,1762,1430 | 882,3519,3187 | 883,1421,1089 | 885,787,486 | 886,3902,3601 | 887,327,26 | 890,1587,1297 | 891,2605,2318 | 893,300,22 | 895,2505,2229 | 897,379,103 | 898,1463,1190 | 899,3919,3652 | 905,231,20 | 907,3840,3645 | 908,1161,966 | 909,3853,3658 | 910,3901,3706 | 912,2462,2280 | 913,3650,3475 | 914,1582,1409 | 915,3919,3747 | 917,3865,3699 | 918,896,734 | 919,2569,2417 | 920,1408,1261 | 921,3453,3320 | 922,774,644 | 923,171,61 | 924,1311,1210 | 925,329,229 | 926,3817,3722 | 927,910,816 | 928,3561,3478 | 930,2892,2809 | 931,4075,3997 | 932,4054,3976 | 933,1633,1555 | 934,1704,1626 | 935,924,862 | 936,3584,3527 | 937,195,154 | 938,368,343 | 940,902,894 | 941,3870,3867

BATCH_RAW_INFO | 801,3482,2596 | 812,875,33 | 818,1900,1097 | 823,4060,3300 | 827,756,19 | 830,726,24 | 833,1628,937 | 836,692,24 | 848,755,196 | 851,3294,2775 | 853,2080,1563 | 854,543,53 | 859,1764,1327 | 862,3635,3231 | 864,1899,1515 | 865,3837,3465 | 866,4024,3652 | 867,4012,3640 | 868,3956,3584 | 870,1725,1353 | 871,2332,1967 | 872,1630,1265 | 874,3998,3642 | 877,921,588 | 878,3713,3380 | 880,1763,1430 | 882,3520,3187 | 883,1422,1089 | 885,788,486 | 886,3903,3601 | 887,328,26 | 890,1588,1297 | 891,2606,2318 | 893,301,22 | 895,2506,2229 | 897,380,103 | 898,1464,1190 | 899,3920,3652 | 905,232,20 | 907,3841,3645 | 908,1162,966 | 909,3854,3658 | 910,3902,3706 | 912,2463,2280 | 913,3651,3475 | 914,1583,1409 | 915,3920,3747 | 917,3866,3699 | 918,897,734 | 919,2570,2417 | 920,1409,1261 | 921,3454,3320 | 922,775,644 | 923,172,61 | 924,1312,1210 | 925,330,229 | 926,3818,3722 | 927,911,816 | 928,3562,3478 | 930,2893,2809 | 931,4076,3997 | 932,4055,3976 | 933,1634,1555 | 934,1705,1626 | 935,925,862 | 936,3585,3527 | 937,196,154 | 938,369,343 | 940,903,894 | 941,3871,3867

BATCH_RAW_INFO | 801,3483,2596 | 812,876,33 | 818,1901,1097 | 823,4061,3300 | 827,757,19 | 830,727,24 | 833,1629,937 | 836,693,24 | 848,756,196 | 851,3295,2775 | 853,2081,1563 | 854,544,53 | 859,1765,1327 | 862,3636,3231 | 864,1900,1515 | 865,3838,3465 | 866,4025,3652 | 867,4013,3640 | 868,3957,3584 | 870,1726,1353 | 871,2333,1967 | 872,1631,1265 | 874,3999,3642 | 877,922,588 | 878,3714,3380 | 880,1764,1430 | 882,3521,3187 | 883,1423,1089 | 885,789,486 | 886,3904,3601 | 887,329,26 | 890,1589,1297 | 891,2607,2318 | 893,302,22 | 895,2507,2229 | 897,381,103 | 898,1465,1190 | 899,3921,3652 | 905,233,20 | 907,3842,3645 | 908,1163,966 | 909,3855,3658 | 910,3903,3706 | 912,2464,2280 | 913,3652,3475 | 914,1584,1409 | 915,3921,3747 | 917,3867,3699 | 918,898,734 | 919,2571,2417 | 920,1410,1261 | 921,3455,3320 | 922,776,644 | 923,173,61 | 924,1313,1210 | 925,331,229 | 926,3819,3722 | 927,912,816 | 928,3563,3478 | 930,2894,2809 | 931,4077,3997 | 932,4056,3976 | 933,1635,1555 | 934,1706,1626 | 935,926,862 | 936,3586,3527 | 937,197,154 | 938,370,343 | 940,904,894 | 941,3872,3867

BATCH_RAW_INFO | 801,3484,2596 | 812,877,33 | 818,1902,1097 | 823,4062,3300 | 827,758,19 | 830,728,24 | 833,1630,937 | 836,694,24 | 848,757,196 | 851,3296,2775 | 853,2082,1563 | 854,545,53 | 859,1766,1327 | 862,3637,3231 | 864,1901,1515 | 865,3839,3465 | 866,4026,3652 | 867,4014,3640 | 868,3958,3584 | 870,1727,1353 | 871,2334,1967 | 872,1632,1265 | 874,4000,3642 | 877,923,588 | 878,3715,3380 | 880,1765,1430 | 882,3522,3187 | 883,1424,1089 | 885,790,486 | 886,3905,3601 | 887,330,26 | 890,1590,1297 | 891,2608,2318 | 893,303,22 | 895,2508,2229 | 897,382,103 | 898,1466,1190 | 899,3922,3652 | 905,234,20 | 907,3843,3645 | 908,1164,966 | 909,3856,3658 | 910,3904,3706 | 912,2465,2280 | 913,3653,3475 | 914,1585,1409 | 915,3922,3747 | 917,3868,3699 | 918,899,734 | 919,2572,2417 | 920,1411,1261 | 921,3456,3320 | 922,777,644 | 923,174,61 | 924,1314,1210 | 925,332,229 | 926,3820,3722 | 927,913,816 | 928,3564,3478 | 930,2895,2809 | 931,4078,3997 | 932,4057,3976 | 933,1636,1555 | 934,1707,1626 | 935,927,862 | 936,3587,3527 | 937,198,154 | 938,371,343 | 940,905,894 | 941,3873,3867

BATCH_RAW_INFO | 801,3485,2596 | 812,878,33 | 818,1903,1097 | 823,4063,3300 | 827,759,19 | 830,729,24 | 833,1631,937 | 836,695,24 | 848,758,196 | 851,3297,2775 | 853,2083,1563 | 854,546,53 | 859,1767,1327 | 862,3638,3231 | 864,1902,1515 | 865,3840,3465 | 866,4027,3652 | 867,4015,3640 | 868,3959,3584 | 870,1728,1353 | 871,2335,1967 | 872,1633,1265 | 874,4001,3642 | 877,924,588 | 878,3716,3380 | 880,1766,1430 | 882,3523,3187 | 883,1425,1089 | 885,791,486 | 886,3906,3601 | 887,331,26 | 890,1591,1297 | 891,2609,2318 | 893,304,22 | 895,2509,2229 | 897,383,103 | 898,1467,1190 | 899,3923,3652 | 905,235,20 | 907,3844,3645 | 908,1165,966 | 909,3857,3658 | 910,3905,3706 | 912,2466,2280 | 913,3654,3475 | 914,1586,1409 | 915,3923,3747 | 917,3869,3699 | 918,900,734 | 919,2573,2417 | 920,1412,1261 | 921,3457,3320 | 922,778,644 | 923,175,61 | 924,1315,1210 | 925,333,229 | 926,3821,3722 | 927,914,816 | 928,3565,3478 | 930,2896,2809 | 931,4079,3997 | 932,4058,3976 | 933,1637,1555 | 934,1708,1626 | 935,928,862 | 936,3588,3527 | 937,199,154 | 938,372,343 | 940,906,894 | 941,3874,3867

BATCH_RAW_INFO | 801,3486,2596 | 812,879,33 | 818,1904,1097 | 823,4064,3300 | 827,760,19 | 830,730,24 | 833,1632,937 | 836,696,24 | 848,759,196 | 851,3298,2775 | 853,2084,1563 | 854,547,53 | 859,1768,1327 | 862,3639,3231 | 864,1903,1515 | 865,3841,3465 | 866,4028,3652 | 867,4016,3640 | 868,3960,3584 | 870,1729,1353 | 871,2336,1967 | 872,1634,1265 | 874,4002,3642 | 877,925,588 | 878,3717,3380 | 880,1767,1430 | 882,3524,3187 | 883,1426,1089 | 885,792,486 | 886,3907,3601 | 887,332,26 | 890,1592,1297 | 891,2610,2318 | 893,305,22 | 895,2510,2229 | 897,384,103 | 898,1468,1190 | 899,3924,3652 | 905,236,20 | 907,3845,3645 | 908,1166,966 | 909,3858,3658 | 910,3906,3706 | 912,2467,2280 | 913,3655,3475 | 914,1587,1409 | 915,3924,3747 | 917,3870,3699 | 918,901,734 | 919,2574,2417 | 920,1413,1261 | 921,3458,3320 | 922,779,644 | 923,176,61 | 924,1316,1210 | 925,334,229 | 926,3822,3722 | 927,915,816 | 928,3566,3478 | 930,2897,2809 | 931,4080,3997 | 932,4059,3976 | 933,1638,1555 | 934,1709,1626 | 935,929,862 | 936,3589,3527 | 937,200,154 | 938,373,343 | 940,907,894 | 941,3875,3867

BATCH_RAW_INFO | 801,3487,2596 | 812,880,33 | 818,1905,1097 | 823,4065,3300 | 827,761,19 | 830,731,24 | 833,1633,937 | 836,697,24 | 848,760,196 | 851,3299,2775 | 853,2085,1563 | 854,548,53 | 859,1769,1327 | 862,3640,3231 | 864,1904,1515 | 865,3842,3465 | 866,4029,3652 | 867,4017,3640 | 868,3961,3584 | 870,1730,1353 | 871,2337,1967 | 872,1635,1265 | 874,4003,3642 | 877,926,588 | 878,3718,3380 | 880,1768,1430 | 882,3525,3187 | 883,1427,1089 | 885,793,486 | 886,3908,3601 | 887,333,26 | 890,1593,1297 | 891,2611,2318 | 893,306,22 | 895,2511,2229 | 897,385,103 | 898,1469,1190 | 899,3925,3652 | 905,237,20 | 907,3846,3645 | 908,1167,966 | 909,3859,3658 | 910,3907,3706 | 912,2468,2280 | 913,3656,3475 | 914,1588,1409 | 915,3925,3747 | 917,3871,3699 | 918,902,734 | 919,2575,2417 | 920,1414,1261 | 921,3459,3320 | 922,780,644 | 923,177,61 | 924,1317,1210 | 925,335,229 | 926,3823,3722 | 927,916,816 | 928,3567,3478 | 930,2898,2809 | 931,4081,3997 | 932,4060,3976 | 933,1639,1555 | 934,1710,1626 | 935,930,862 | 936,3590,3527 | 937,201,154 | 938,374,343 | 940,908,894 | 941,3876,3867

BATCH_RAW_INFO | 942,716,715

BATCH_RAW_INFO | 801,3488,2596 | 812,881,33 | 818,1906,1097 | 823,4066,3300 | 827,762,19 | 830,732,24 | 833,1634,937 | 836,698,24 | 848,761,196 | 851,3300,2775 | 853,2086,1563 | 854,549,53 | 859,1770,1327 | 862,3641,3231 | 864,1905,1515 | 865,3843,3465 | 866,4030,3652 | 867,4018,3640 | 868,3962,3584 | 870,1731,1353 | 871,2338,1967 | 872,1636,1265 | 874,4004,3642 | 877,927,588 | 878,3719,3380 | 880,1769,1430 | 882,3526,3187 | 883,1428,1089 | 885,794,486 | 886,3909,3601 | 887,334,26 | 890,1594,1297 | 891,2612,2318 | 893,307,22 | 895,2512,2229 | 897,386,103 | 898,1470,1190 | 899,3926,3652 | 905,238,20 | 907,3847,3645 | 908,1168,966 | 909,3860,3658 | 910,3908,3706 | 912,2469,2280 | 913,3657,3475 | 914,1589,1409 | 915,3926,3747 | 917,3872,3699 | 918,903,734 | 919,2576,2417 | 920,1415,1261 | 921,3460,3320 | 922,781,644 | 923,178,61 | 924,1318,1210 | 925,336,229 | 926,3824,3722 | 927,917,816 | 928,3568,3478 | 930,2899,2809 | 931,4082,3997 | 932,4061,3976 | 933,1640,1555 | 934,1711,1626 | 935,931,862 | 936,3591,3527 | 937,202,154 | 938,375,343 | 940,909,894 | 941,3877,3867 | 942,717,715

BATCH_RAW_INFO | 801,3489,2596 | 812,882,33 | 818,1907,1097 | 823,4067,3300 | 827,763,19 | 830,733,24 | 833,1635,937 | 836,699,24 | 848,762,196 | 851,3301,2775 | 853,2087,1563 | 854,550,53 | 859,1771,1327 | 862,3642,3231 | 864,1906,1515 | 865,3844,3465 | 866,4031,3652 | 867,4019,3640 | 868,3963,3584 | 870,1732,1353 | 871,2339,1967 | 872,1637,1265 | 874,4005,3642 | 877,928,588 | 878,3720,3380 | 880,1770,1430 | 882,3527,3187 | 883,1429,1089 | 885,795,486 | 886,3910,3601 | 887,335,26 | 890,1595,1297 | 891,2613,2318 | 893,308,22 | 895,2513,2229 | 897,387,103 | 898,1471,1190 | 899,3927,3652 | 905,239,20 | 907,3848,3645 | 908,1169,966 | 909,3861,3658 | 910,3909,3706 | 912,2470,2280 | 913,3658,3475 | 914,1590,1409 | 915,3927,3747 | 917,3873,3699 | 918,904,734 | 919,2577,2417 | 920,1416,1261 | 921,3461,3320 | 922,782,644 | 923,179,61 | 924,1319,1210 | 925,337,229 | 926,3825,3722 | 927,918,816 | 928,3569,3478 | 930,2900,2809 | 931,4083,3997 | 932,4062,3976 | 933,1641,1555 | 934,1712,1626 | 935,932,862 | 936,3592,3527 | 937,203,154 | 938,376,343 | 940,910,894 | 941,3878,3867 | 942,718,715

BATCH_RAW_INFO | 801,3490,2596 | 812,883,33 | 818,1908,1097 | 823,4068,3300 | 827,764,19 | 830,734,24 | 833,1636,937 | 836,700,24 | 848,763,196 | 851,3302,2775 | 853,2088,1563 | 854,551,53 | 859,1772,1327 | 862,3643,3231 | 864,1907,1515 | 865,3845,3465 | 866,4032,3652 | 867,4020,3640 | 868,3964,3584 | 870,1733,1353 | 871,2340,1967 | 872,1638,1265 | 874,4006,3642 | 877,929,588 | 878,3721,3380 | 880,1771,1430 | 882,3528,3187 | 883,1430,1089 | 885,796,486 | 886,3911,3601 | 887,336,26 | 890,1596,1297 | 891,2614,2318 | 893,309,22 | 895,2514,2229 | 897,388,103 | 898,1472,1190 | 899,3928,3652 | 905,240,20 | 907,3849,3645 | 908,1170,966 | 909,3862,3658 | 910,3910,3706 | 912,2471,2280 | 913,3659,3475 | 914,1591,1409 | 915,3928,3747 | 917,3874,3699 | 918,905,734 | 919,2578,2417 | 920,1417,1261 | 921,3462,3320 | 922,783,644 | 923,180,61 | 924,1320,1210 | 925,338,229 | 926,3826,3722 | 927,919,816 | 928,3570,3478 | 930,2901,2809 | 931,4084,3997 | 932,4063,3976 | 933,1642,1555 | 934,1713,1626 | 935,933,862 | 936,3593,3527 | 937,204,154 | 938,377,343 | 940,911,894 | 941,3879,3867 | 942,719,715

BATCH_RAW_INFO | 801,3491,2596 | 812,884,33 | 818,1909,1097 | 823,4069,3300 | 827,765,19 | 830,735,24 | 833,1637,937 | 836,701,24 | 848,764,196 | 851,3303,2775 | 853,2089,1563 | 854,552,53 | 859,1773,1327 | 862,3644,3231 | 864,1908,1515 | 865,3846,3465 | 866,4033,3652 | 867,4021,3640 | 868,3965,3584 | 870,1734,1353 | 871,2341,1967 | 872,1639,1265 | 874,4007,3642 | 877,930,588 | 878,3722,3380 | 880,1772,1430 | 882,3529,3187 | 883,1431,1089 | 885,797,486 | 886,3912,3601 | 887,337,26 | 890,1597,1297 | 891,2615,2318 | 893,310,22 | 895,2515,2229 | 897,389,103 | 898,1473,1190 | 899,3929,3652 | 905,241,20 | 907,3850,3645 | 908,1171,966 | 909,3863,3658 | 910,3911,3706 | 912,2472,2280 | 913,3660,3475 | 914,1592,1409 | 915,3929,3747 | 917,3875,3699 | 918,906,734 | 919,2579,2417 | 920,1418,1261 | 921,3463,3320 | 922,784,644 | 923,181,61 | 924,1321,1210 | 925,339,229 | 926,3827,3722 | 927,920,816 | 928,3571,3478 | 930,2902,2809 | 931,4085,3997 | 932,4064,3976 | 933,1643,1555 | 934,1714,1626 | 935,934,862 | 936,3594,3527 | 937,205,154 | 938,378,343 | 940,912,894 | 941,3880,3867 | 942,720,715

BATCH_RAW_INFO | 801,3492,2596 | 812,885,33 | 818,1910,1097 | 823,4070,3300 | 827,766,19 | 830,736,24 | 833,1638,937 | 836,702,24 | 848,765,196 | 851,3304,2775 | 853,2090,1563 | 854,553,53 | 859,1774,1327 | 862,3645,3231 | 864,1909,1515 | 865,3847,3465 | 866,4034,3652 | 867,4022,3640 | 868,3966,3584 | 870,1735,1353 | 871,2342,1967 | 872,1640,1265 | 874,4008,3642 | 877,931,588 | 878,3723,3380 | 880,1773,1430 | 882,3530,3187 | 883,1432,1089 | 885,798,486 | 886,3913,3601 | 887,338,26 | 890,1598,1297 | 891,2616,2318 | 893,311,22 | 895,2516,2229 | 897,390,103 | 898,1474,1190 | 899,3930,3652 | 905,242,20 | 907,3851,3645 | 908,1172,966 | 909,3864,3658 | 910,3912,3706 | 912,2473,2280 | 913,3661,3475 | 914,1593,1409 | 915,3930,3747 | 917,3876,3699 | 918,907,734 | 919,2580,2417 | 920,1419,1261 | 921,3464,3320 | 922,785,644 | 923,182,61 | 924,1322,1210 | 925,340,229 | 926,3828,3722 | 927,921,816 | 928,3572,3478 | 930,2903,2809 | 931,4086,3997 | 932,4065,3976 | 933,1644,1555 | 934,1715,1626 | 935,935,862 | 936,3595,3527 | 937,206,154 | 938,379,343 | 940,913,894 | 941,3881,3867 | 942,721,715

BATCH_RAW_INFO | 801,3493,2596 | 812,886,33 | 818,1911,1097 | 823,4071,3300 | 827,767,19 | 830,737,24 | 833,1639,937 | 836,703,24 | 848,766,196 | 851,3305,2775 | 853,2091,1563 | 854,554,53 | 859,1775,1327 | 862,3646,3231 | 864,1910,1515 | 865,3848,3465 | 866,4035,3652 | 867,4023,3640 | 868,3967,3584 | 870,1736,1353 | 871,2343,1967 | 872,1641,1265 | 874,4009,3642 | 877,932,588 | 878,3724,3380 | 880,1774,1430 | 882,3531,3187 | 883,1433,1089 | 885,799,486 | 886,3914,3601 | 887,339,26 | 890,1599,1297 | 891,2617,2318 | 893,312,22 | 895,2517,2229 | 897,391,103 | 898,1475,1190 | 899,3931,3652 | 905,243,20 | 907,3852,3645 | 908,1173,966 | 909,3865,3658 | 910,3913,3706 | 912,2474,2280 | 913,3662,3475 | 914,1594,1409 | 915,3931,3747 | 917,3877,3699 | 918,908,734 | 919,2581,2417 | 920,1420,1261 | 921,3465,3320 | 922,786,644 | 923,183,61 | 924,1323,1210 | 925,341,229 | 926,3829,3722 | 927,922,816 | 928,3573,3478 | 930,2904,2809 | 931,4087,3997 | 932,4066,3976 | 933,1645,1555 | 934,1716,1626 | 935,936,862 | 936,3596,3527 | 937,207,154 | 938,380,343 | 940,914,894 | 941,3882,3867 | 942,722,715

BATCH_RAW_INFO | 801,3494,2596 | 812,887,33 | 818,1912,1097 | 823,4072,3300 | 827,768,19 | 830,738,24 | 833,1640,937 | 836,704,24 | 848,767,196 | 851,3306,2775 | 853,2092,1563 | 854,555,53 | 859,1776,1327 | 862,3647,3231 | 864,1911,1515 | 865,3849,3465 | 866,4036,3652 | 867,4024,3640 | 868,3968,3584 | 870,1737,1353 | 871,2344,1967 | 872,1642,1265 | 874,4010,3642 | 877,933,588 | 878,3725,3380 | 880,1775,1430 | 882,3532,3187 | 883,1434,1089 | 885,800,486 | 886,3915,3601 | 887,340,26 | 890,1600,1297 | 891,2618,2318 | 893,313,22 | 895,2518,2229 | 897,392,103 | 898,1476,1190 | 899,3932,3652 | 905,244,20 | 907,3853,3645 | 908,1174,966 | 909,3866,3658 | 910,3914,3706 | 912,2475,2280 | 913,3663,3475 | 914,1595,1409 | 915,3932,3747 | 917,3878,3699 | 918,909,734 | 919,2582,2417 | 920,1421,1261 | 921,3466,3320 | 922,787,644 | 923,184,61 | 924,1324,1210 | 925,342,229 | 926,3830,3722 | 927,923,816 | 928,3574,3478 | 930,2905,2809 | 931,4088,3997 | 932,4067,3976 | 933,1646,1555 | 934,1717,1626 | 935,937,862 | 936,3597,3527 | 937,208,154 | 938,381,343 | 940,915,894 | 941,3883,3867 | 942,723,715

BATCH_RAW_INFO | 801,3495,2596 | 812,888,33 | 818,1913,1097 | 823,4073,3300 | 827,769,19 | 830,739,24 | 833,1641,937 | 836,705,24 | 848,768,196 | 851,3307,2775 | 853,2093,1563 | 854,556,53 | 859,1777,1327 | 862,3648,3231 | 864,1912,1515 | 865,3850,3465 | 866,4037,3652 | 867,4025,3640 | 868,3969,3584 | 870,1738,1353 | 871,2345,1967 | 872,1643,1265 | 874,4011,3642 | 877,934,588 | 878,3726,3380 | 880,1776,1430 | 882,3533,3187 | 883,1435,1089 | 885,801,486 | 886,3916,3601 | 887,341,26 | 890,1601,1297 | 891,2619,2318 | 893,314,22 | 895,2519,2229 | 897,393,103 | 898,1477,1190 | 899,3933,3652 | 905,245,20 | 907,3854,3645 | 908,1175,966 | 909,3867,3658 | 910,3915,3706 | 912,2476,2280 | 913,3664,3475 | 914,1596,1409 | 915,3933,3747 | 917,3879,3699 | 918,910,734 | 919,2583,2417 | 920,1422,1261 | 921,3467,3320 | 922,788,644 | 923,185,61 | 924,1325,1210 | 925,343,229 | 926,3831,3722 | 927,924,816 | 928,3575,3478 | 930,2906,2809 | 931,4089,3997 | 932,4068,3976 | 933,1647,1555 | 934,1718,1626 | 935,938,862 | 936,3598,3527 | 937,209,154 | 938,382,343 | 940,916,894 | 941,3884,3867 | 942,724,715

BATCH_RAW_INFO | 801,3496,2596 | 812,889,33 | 818,1914,1097 | 823,4074,3300 | 827,770,19 | 830,740,24 | 833,1642,937 | 836,706,24 | 848,769,196 | 851,3308,2775 | 853,2094,1563 | 854,557,53 | 859,1778,1327 | 862,3649,3231 | 864,1913,1515 | 865,3851,3465 | 866,4038,3652 | 867,4026,3640 | 868,3970,3584 | 870,1739,1353 | 871,2346,1967 | 872,1644,1265 | 874,4012,3642 | 877,935,588 | 878,3727,3380 | 880,1777,1430 | 882,3534,3187 | 883,1436,1089 | 885,802,486 | 886,3917,3601 | 887,342,26 | 890,1602,1297 | 891,2620,2318 | 893,315,22 | 895,2520,2229 | 897,394,103 | 898,1478,1190 | 899,3934,3652 | 905,246,20 | 907,3855,3645 | 908,1176,966 | 909,3868,3658 | 910,3916,3706 | 912,2477,2280 | 913,3665,3475 | 914,1597,1409 | 915,3934,3747 | 917,3880,3699 | 918,911,734 | 919,2584,2417 | 920,1423,1261 | 921,3468,3320 | 922,789,644 | 923,186,61 | 924,1326,1210 | 925,344,229 | 926,3832,3722 | 927,925,816 | 928,3576,3478 | 930,2907,2809 | 931,4090,3997 | 932,4069,3976 | 933,1648,1555 | 934,1719,1626 | 935,939,862 | 936,3599,3527 | 937,210,154 | 938,383,343 | 940,917,894 | 941,3885,3867 | 942,725,715

BATCH_RAW_INFO | 801,3497,2596 | 812,890,33 | 818,1915,1097 | 823,4075,3300 | 827,771,19 | 830,741,24 | 833,1643,937 | 836,707,24 | 851,3309,2775 | 853,2095,1563 | 854,558,53 | 859,1779,1327 | 862,3650,3231 | 864,1914,1515 | 865,3852,3465 | 866,4039,3652 | 867,4027,3640 | 868,3971,3584 | 871,2347,1967 | 872,1645,1265 | 874,4013,3642 | 877,936,588 | 878,3728,3380 | 880,1778,1430 | 882,3535,3187 | 883,1437,1089 | 885,803,486 | 886,3918,3601 | 887,343,26 | 890,1603,1297 | 891,2621,2318 | 893,316,22 | 895,2521,2229 | 897,395,103 | 898,1479,1190 | 899,3935,3652 | 905,247,20 | 907,3856,3645 | 908,1177,966 | 909,3869,3658 | 910,3917,3706 | 912,2478,2280 | 913,3666,3475 | 914,1598,1409 | 915,3935,3747 | 917,3881,3699 | 918,912,734 | 919,2585,2417 | 920,1424,1261 | 921,3469,3320 | 922,790,644 | 923,187,61 | 924,1327,1210 | 925,345,229 | 926,3833,3722 | 927,926,816 | 928,3577,3478 | 930,2908,2809 | 931,4091,3997 | 932,4070,3976 | 933,1649,1555 | 934,1720,1626 | 935,940,862 | 936,3600,3527 | 937,211,154 | 938,384,343 | 940,918,894 | 941,3886,3867 | 942,726,715

BATCH_RAW_INFO | 801,3498,2596 | 812,891,33 | 818,1916,1097 | 823,4076,3300 | 827,772,19 | 830,742,24 | 833,1644,937 | 836,708,24 | 851,3310,2775 | 853,2096,1563 | 854,559,53 | 859,1780,1327 | 862,3651,3231 | 864,1915,1515 | 865,3853,3465 | 866,4040,3652 | 867,4028,3640 | 868,3972,3584 | 871,2348,1967 | 872,1646,1265 | 874,4014,3642 | 877,937,588 | 878,3729,3380 | 880,1779,1430 | 882,3536,3187 | 883,1438,1089 | 885,804,486 | 886,3919,3601 | 887,344,26 | 890,1604,1297 | 891,2622,2318 | 893,317,22 | 895,2522,2229 | 897,396,103 | 898,1480,1190 | 899,3936,3652 | 905,248,20 | 907,3857,3645 | 908,1178,966 | 909,3870,3658 | 910,3918,3706 | 912,2479,2280 | 913,3667,3475 | 914,1599,1409 | 915,3936,3747 | 917,3882,3699 | 918,913,734 | 919,2586,2417 | 920,1425,1261 | 921,3470,3320 | 922,791,644 | 923,188,61 | 924,1328,1210 | 925,346,229 | 926,3834,3722 | 927,927,816 | 928,3578,3478 | 930,2909,2809 | 931,4092,3997 | 932,4071,3976 | 933,1650,1555 | 934,1721,1626 | 935,941,862 | 936,3601,3527 | 937,212,154 | 938,385,343 | 940,919,894 | 941,3887,3867 | 942,727,715

BATCH_RAW_INFO | 943,2373,2372

BATCH_RAW_INFO | 944,3679,3678

BATCH_RAW_INFO | 945,3215,3214

BATCH_RAW_INFO | 801,3499,2596 | 812,892,33 | 818,1917,1097 | 823,4077,3300 | 827,773,19 | 830,743,24 | 833,1645,937 | 836,709,24 | 851,3311,2775 | 853,2097,1563 | 854,560,53 | 859,1781,1327 | 862,3652,3231 | 864,1916,1515 | 865,3854,3465 | 866,4041,3652 | 867,4029,3640 | 868,3973,3584 | 871,2349,1967 | 872,1647,1265 | 874,4015,3642 | 877,938,588 | 878,3730,3380 | 880,1780,1430 | 882,3537,3187 | 883,1439,1089 | 885,805,486 | 886,3920,3601 | 887,345,26 | 890,1605,1297 | 891,2623,2318 | 893,318,22 | 895,2523,2229 | 897,397,103 | 898,1481,1190 | 899,3937,3652 | 905,249,20 | 907,3858,3645 | 908,1179,966 | 909,3871,3658 | 910,3919,3706 | 912,2480,2280 | 913,3668,3475 | 914,1600,1409 | 915,3937,3747 | 917,3883,3699 | 918,914,734 | 919,2587,2417 | 920,1426,1261 | 921,3471,3320 | 922,792,644 | 923,189,61 | 924,1329,1210 | 925,347,229 | 926,3835,3722 | 927,928,816 | 928,3579,3478 | 930,2910,2809 | 931,4093,3997 | 932,4072,3976 | 933,1651,1555 | 934,1722,1626 | 935,942,862 | 936,3602,3527 | 937,213,154 | 938,386,343 | 940,920,894 | 941,3888,3867 | 942,728,715 | 943,2374,2372 | 944,3680,3678 | 945,3216,3214

BATCH_RAW_INFO | 801,3500,2596 | 812,893,33 | 818,1918,1097 | 823,4078,3300 | 827,774,19 | 830,744,24 | 833,1646,937 | 836,710,24 | 851,3312,2775 | 853,2098,1563 | 854,561,53 | 859,1782,1327 | 862,3653,3231 | 864,1917,1515 | 865,3855,3465 | 866,4042,3652 | 867,4030,3640 | 868,3974,3584 | 871,2350,1967 | 872,1648,1265 | 874,4016,3642 | 877,939,588 | 878,3731,3380 | 880,1781,1430 | 882,3538,3187 | 883,1440,1089 | 885,806,486 | 886,3921,3601 | 887,346,26 | 890,1606,1297 | 891,2624,2318 | 893,319,22 | 895,2524,2229 | 897,398,103 | 898,1482,1190 | 899,3938,3652 | 905,250,20 | 907,3859,3645 | 908,1180,966 | 909,3872,3658 | 910,3920,3706 | 912,2481,2280 | 913,3669,3475 | 914,1601,1409 | 915,3938,3747 | 917,3884,3699 | 918,915,734 | 919,2588,2417 | 920,1427,1261 | 921,3472,3320 | 922,793,644 | 923,190,61 | 924,1330,1210 | 925,348,229 | 926,3836,3722 | 927,929,816 | 928,3580,3478 | 930,2911,2809 | 931,4094,3997 | 932,4073,3976 | 933,1652,1555 | 934,1723,1626 | 935,943,862 | 936,3603,3527 | 937,214,154 | 938,387,343 | 940,921,894 | 941,3889,3867 | 942,729,715 | 943,2375,2372 | 944,3681,3678 | 945,3217,3214

BATCH_RAW_INFO | 801,3501,2596 | 812,894,33 | 818,1919,1097 | 823,4079,3300 | 827,775,19 | 830,745,24 | 833,1647,937 | 836,711,24 | 851,3313,2775 | 853,2099,1563 | 854,562,53 | 859,1783,1327 | 862,3654,3231 | 864,1918,1515 | 865,3856,3465 | 866,4043,3652 | 867,4031,3640 | 868,3975,3584 | 871,2351,1967 | 872,1649,1265 | 874,4017,3642 | 877,940,588 | 878,3732,3380 | 880,1782,1430 | 882,3539,3187 | 883,1441,1089 | 885,807,486 | 886,3922,3601 | 887,347,26 | 890,1607,1297 | 891,2625,2318 | 893,320,22 | 895,2525,2229 | 897,399,103 | 898,1483,1190 | 899,3939,3652 | 905,251,20 | 907,3860,3645 | 908,1181,966 | 909,3873,3658 | 910,3921,3706 | 912,2482,2280 | 913,3670,3475 | 914,1602,1409 | 915,3939,3747 | 917,3885,3699 | 918,916,734 | 919,2589,2417 | 920,1428,1261 | 921,3473,3320 | 922,794,644 | 923,191,61 | 924,1331,1210 | 925,349,229 | 926,3837,3722 | 927,930,816 | 928,3581,3478 | 930,2912,2809 | 931,4095,3997 | 932,4074,3976 | 933,1653,1555 | 934,1724,1626 | 935,944,862 | 936,3604,3527 | 937,215,154 | 938,388,343 | 940,922,894 | 941,3890,3867 | 942,730,715 | 943,2376,2372 | 944,3682,3678 | 945,3218,3214

BATCH_RAW_INFO | 801,3502,2596 | 812,895,33 | 818,1920,1097 | 823,4080,3300 | 827,776,19 | 830,746,24 | 833,1648,937 | 836,712,24 | 851,3314,2775 | 853,2100,1563 | 854,563,53 | 859,1784,1327 | 862,3655,3231 | 864,1919,1515 | 865,3857,3465 | 866,4044,3652 | 867,4032,3640 | 868,3976,3584 | 871,2352,1967 | 872,1650,1265 | 874,4018,3642 | 877,941,588 | 878,3733,3380 | 880,1783,1430 | 882,3540,3187 | 883,1442,1089 | 885,808,486 | 886,3923,3601 | 887,348,26 | 890,1608,1297 | 891,2626,2318 | 893,321,22 | 895,2526,2229 | 897,400,103 | 898,1484,1190 | 899,3940,3652 | 905,252,20 | 907,3861,3645 | 908,1182,966 | 909,3874,3658 | 910,3922,3706 | 912,2483,2280 | 913,3671,3475 | 914,1603,1409 | 915,3940,3747 | 917,3886,3699 | 918,917,734 | 919,2590,2417 | 920,1429,1261 | 921,3474,3320 | 922,795,644 | 923,192,61 | 924,1332,1210 | 925,350,229 | 926,3838,3722 | 927,931,816 | 928,3582,3478 | 930,2913,2809 | 932,4075,3976 | 933,1654,1555 | 934,1725,1626 | 935,945,862 | 936,3605,3527 | 937,216,154 | 938,389,343 | 940,923,894 | 941,3891,3867 | 942,731,715 | 943,2377,2372 | 944,3683,3678 | 945,3219,3214

BATCH_RAW_INFO | 801,3503,2596 | 812,896,33 | 818,1921,1097 | 823,4081,3300 | 827,777,19 | 830,747,24 | 833,1649,937 | 836,713,24 | 851,3315,2775 | 853,2101,1563 | 854,564,53 | 859,1785,1327 | 862,3656,3231 | 864,1920,1515 | 865,3858,3465 | 866,4045,3652 | 867,4033,3640 | 868,3977,3584 | 871,2353,1967 | 872,1651,1265 | 874,4019,3642 | 877,942,588 | 878,3734,3380 | 880,1784,1430 | 882,3541,3187 | 883,1443,1089 | 885,809,486 | 886,3924,3601 | 887,349,26 | 890,1609,1297 | 891,2627,2318 | 893,322,22 | 895,2527,2229 | 897,401,103 | 898,1485,1190 | 899,3941,3652 | 905,253,20 | 907,3862,3645 | 908,1183,966 | 910,3923,3706 | 912,2484,2280 | 913,3672,3475 | 914,1604,1409 | 915,3941,3747 | 917,3887,3699 | 918,918,734 | 919,2591,2417 | 920,1430,1261 | 921,3475,3320 | 922,796,644 | 923,193,61 | 924,1333,1210 | 925,351,229 | 926,3839,3722 | 927,932,816 | 928,3583,3478 | 930,2914,2809 | 932,4076,3976 | 933,1655,1555 | 934,1726,1626 | 935,946,862 | 936,3606,3527 | 937,217,154 | 938,390,343 | 940,924,894 | 941,3892,3867 | 942,732,715 | 943,2378,2372 | 944,3684,3678 | 945,3220,3214

BATCH_RAW_INFO | 801,3504,2596 | 812,897,33 | 818,1922,1097 | 823,4082,3300 | 827,778,19 | 830,748,24 | 833,1650,937 | 836,714,24 | 851,3316,2775 | 853,2102,1563 | 854,565,53 | 859,1786,1327 | 862,3657,3231 | 864,1921,1515 | 865,3859,3465 | 866,4046,3652 | 867,4034,3640 | 868,3978,3584 | 871,2354,1967 | 872,1652,1265 | 874,4020,3642 | 877,943,588 | 878,3735,3380 | 880,1785,1430 | 882,3542,3187 | 883,1444,1089 | 885,810,486 | 886,3925,3601 | 887,350,26 | 890,1610,1297 | 891,2628,2318 | 893,323,22 | 895,2528,2229 | 897,402,103 | 898,1486,1190 | 899,3942,3652 | 905,254,20 | 907,3863,3645 | 908,1184,966 | 910,3924,3706 | 912,2485,2280 | 913,3673,3475 | 914,1605,1409 | 915,3942,3747 | 917,3888,3699 | 918,919,734 | 919,2592,2417 | 920,1431,1261 | 921,3476,3320 | 922,797,644 | 923,194,61 | 924,1334,1210 | 925,352,229 | 926,3840,3722 | 927,933,816 | 928,3584,3478 | 930,2915,2809 | 932,4077,3976 | 933,1656,1555 | 934,1727,1626 | 935,947,862 | 936,3607,3527 | 937,218,154 | 938,391,343 | 940,925,894 | 941,3893,3867 | 942,733,715 | 943,2379,2372 | 944,3685,3678 | 945,3221,3214

BATCH_RAW_INFO | 801,3505,2596 | 812,898,33 | 818,1923,1097 | 823,4083,3300 | 827,779,19 | 830,749,24 | 833,1651,937 | 836,715,24 | 851,3317,2775 | 853,2103,1563 | 854,566,53 | 859,1787,1327 | 862,3658,3231 | 864,1922,1515 | 865,3860,3465 | 866,4047,3652 | 867,4035,3640 | 868,3979,3584 | 871,2355,1967 | 872,1653,1265 | 874,4021,3642 | 877,944,588 | 878,3736,3380 | 880,1786,1430 | 882,3543,3187 | 883,1445,1089 | 885,811,486 | 886,3926,3601 | 887,351,26 | 890,1611,1297 | 891,2629,2318 | 893,324,22 | 895,2529,2229 | 897,403,103 | 898,1487,1190 | 899,3943,3652 | 905,255,20 | 907,3864,3645 | 908,1185,966 | 910,3925,3706 | 912,2486,2280 | 913,3674,3475 | 914,1606,1409 | 915,3943,3747 | 917,3889,3699 | 918,920,734 | 919,2593,2417 | 920,1432,1261 | 921,3477,3320 | 922,798,644 | 923,195,61 | 924,1335,1210 | 925,353,229 | 926,3841,3722 | 927,934,816 | 928,3585,3478 | 930,2916,2809 | 932,4078,3976 | 933,1657,1555 | 934,1728,1626 | 935,948,862 | 936,3608,3527 | 937,219,154 | 938,392,343 | 940,926,894 | 941,3894,3867 | 942,734,715 | 943,2380,2372 | 944,3686,3678 | 945,3222,3214

BATCH_RAW_INFO | 801,3506,2596 | 812,899,33 | 818,1924,1097 | 823,4084,3300 | 827,780,19 | 830,750,24 | 833,1652,937 | 836,716,24 | 851,3318,2775 | 853,2104,1563 | 854,567,53 | 859,1788,1327 | 862,3659,3231 | 864,1923,1515 | 865,3861,3465 | 866,4048,3652 | 867,4036,3640 | 868,3980,3584 | 871,2356,1967 | 872,1654,1265 | 874,4022,3642 | 877,945,588 | 878,3737,3380 | 880,1787,1430 | 882,3544,3187 | 883,1446,1089 | 885,812,486 | 886,3927,3601 | 887,352,26 | 890,1612,1297 | 891,2630,2318 | 893,325,22 | 895,2530,2229 | 897,404,103 | 898,1488,1190 | 899,3944,3652 | 905,256,20 | 907,3865,3645 | 908,1186,966 | 910,3926,3706 | 912,2487,2280 | 913,3675,3475 | 914,1607,1409 | 915,3944,3747 | 917,3890,3699 | 918,921,734 | 919,2594,2417 | 920,1433,1261 | 921,3478,3320 | 922,799,644 | 923,196,61 | 924,1336,1210 | 925,354,229 | 926,3842,3722 | 927,935,816 | 928,3586,3478 | 930,2917,2809 | 932,4079,3976 | 933,1658,1555 | 934,1729,1626 | 935,949,862 | 936,3609,3527 | 937,220,154 | 938,393,343 | 940,927,894 | 941,3895,3867 | 942,735,715 | 943,2381,2372 | 944,3687,3678 | 945,3223,3214

BATCH_RAW_INFO | 801,3507,2596 | 812,900,33 | 818,1925,1097 | 823,4085,3300 | 827,781,19 | 830,751,24 | 833,1653,937 | 836,717,24 | 851,3319,2775 | 853,2105,1563 | 854,568,53 | 859,1789,1327 | 862,3660,3231 | 864,1924,1515 | 865,3862,3465 | 866,4049,3652 | 867,4037,3640 | 868,3981,3584 | 871,2357,1967 | 872,1655,1265 | 874,4023,3642 | 877,946,588 | 878,3738,3380 | 880,1788,1430 | 882,3545,3187 | 883,1447,1089 | 885,813,486 | 886,3928,3601 | 887,353,26 | 890,1613,1297 | 891,2631,2318 | 893,326,22 | 895,2531,2229 | 897,405,103 | 898,1489,1190 | 899,3945,3652 | 905,257,20 | 907,3866,3645 | 908,1187,966 | 910,3927,3706 | 912,2488,2280 | 913,3676,3475 | 914,1608,1409 | 915,3945,3747 | 917,3891,3699 | 918,922,734 | 919,2595,2417 | 920,1434,1261 | 921,3479,3320 | 922,800,644 | 923,197,61 | 924,1337,1210 | 925,355,229 | 926,3843,3722 | 927,936,816 | 928,3587,3478 | 930,2918,2809 | 932,4080,3976 | 933,1659,1555 | 934,1730,1626 | 935,950,862 | 936,3610,3527 | 937,221,154 | 938,394,343 | 940,928,894 | 941,3896,3867 | 942,736,715 | 943,2382,2372 | 944,3688,3678 | 945,3224,3214

BATCH_RAW_INFO | 801,3508,2596 | 812,901,33 | 818,1926,1097 | 823,4086,3300 | 827,782,19 | 830,752,24 | 833,1654,937 | 836,718,24 | 851,3320,2775 | 853,2106,1563 | 854,569,53 | 859,1790,1327 | 862,3661,3231 | 864,1925,1515 | 865,3863,3465 | 866,4050,3652 | 867,4038,3640 | 868,3982,3584 | 871,2358,1967 | 872,1656,1265 | 874,4024,3642 | 877,947,588 | 878,3739,3380 | 880,1789,1430 | 882,3546,3187 | 883,1448,1089 | 885,814,486 | 886,3929,3601 | 887,354,26 | 890,1614,1297 | 891,2632,2318 | 893,327,22 | 895,2532,2229 | 897,406,103 | 898,1490,1190 | 899,3946,3652 | 905,258,20 | 907,3867,3645 | 908,1188,966 | 910,3928,3706 | 912,2489,2280 | 913,3677,3475 | 914,1609,1409 | 915,3946,3747 | 917,3892,3699 | 918,923,734 | 919,2596,2417 | 920,1435,1261 | 921,3480,3320 | 922,801,644 | 923,198,61 | 924,1338,1210 | 925,356,229 | 926,3844,3722 | 927,937,816 | 928,3588,3478 | 930,2919,2809 | 932,4081,3976 | 933,1660,1555 | 934,1731,1626 | 935,951,862 | 936,3611,3527 | 937,222,154 | 938,395,343 | 940,929,894 | 941,3897,3867 | 942,737,715 | 943,2383,2372 | 944,3689,3678 | 945,3225,3214

BATCH_RAW_INFO | 801,3509,2596 | 812,902,33 | 818,1927,1097 | 823,4087,3300 | 827,783,19 | 830,753,24 | 833,1655,937 | 836,719,24 | 851,3321,2775 | 853,2107,1563 | 854,570,53 | 859,1791,1327 | 862,3662,3231 | 864,1926,1515 | 865,3864,3465 | 866,4051,3652 | 867,4039,3640 | 868,3983,3584 | 871,2359,1967 | 872,1657,1265 | 874,4025,3642 | 877,948,588 | 878,3740,3380 | 880,1790,1430 | 882,3547,3187 | 883,1449,1089 | 885,815,486 | 886,3930,3601 | 887,355,26 | 890,1615,1297 | 891,2633,2318 | 893,328,22 | 895,2533,2229 | 897,407,103 | 898,1491,1190 | 899,3947,3652 | 905,259,20 | 907,3868,3645 | 908,1189,966 | 910,3929,3706 | 912,2490,2280 | 913,3678,3475 | 914,1610,1409 | 915,3947,3747 | 917,3893,3699 | 918,924,734 | 919,2597,2417 | 920,1436,1261 | 921,3481,3320 | 922,802,644 | 923,199,61 | 924,1339,1210 | 925,357,229 | 926,3845,3722 | 927,938,816 | 928,3589,3478 | 930,2920,2809 | 932,4082,3976 | 933,1661,1555 | 934,1732,1626 | 935,952,862 | 936,3612,3527 | 937,223,154 | 938,396,343 | 940,930,894 | 941,3898,3867 | 942,738,715 | 943,2384,2372 | 944,3690,3678 | 945,3226,3214

BATCH_RAW_INFO | 801,3510,2596 | 812,903,33 | 818,1928,1097 | 823,4088,3300 | 827,784,19 | 830,754,24 | 833,1656,937 | 836,720,24 | 851,3322,2775 | 853,2108,1563 | 854,571,53 | 859,1792,1327 | 862,3663,3231 | 864,1927,1515 | 865,3865,3465 | 866,4052,3652 | 867,4040,3640 | 868,3984,3584 | 871,2360,1967 | 872,1658,1265 | 874,4026,3642 | 877,949,588 | 878,3741,3380 | 880,1791,1430 | 882,3548,3187 | 883,1450,1089 | 885,816,486 | 886,3931,3601 | 887,356,26 | 890,1616,1297 | 891,2634,2318 | 893,329,22 | 895,2534,2229 | 897,408,103 | 898,1492,1190 | 899,3948,3652 | 905,260,20 | 907,3869,3645 | 908,1190,966 | 910,3930,3706 | 912,2491,2280 | 913,3679,3475 | 914,1611,1409 | 915,3948,3747 | 917,3894,3699 | 918,925,734 | 919,2598,2417 | 920,1437,1261 | 921,3482,3320 | 922,803,644 | 923,200,61 | 924,1340,1210 | 925,358,229 | 926,3846,3722 | 927,939,816 | 928,3590,3478 | 930,2921,2809 | 932,4083,3976 | 933,1662,1555 | 934,1733,1626 | 935,953,862 | 936,3613,3527 | 937,224,154 | 938,397,343 | 940,931,894 | 941,3899,3867 | 942,739,715 | 943,2385,2372 | 944,3691,3678 | 945,3227,3214

BATCH_RAW_INFO | 801,3511,2596 | 812,904,33 | 818,1929,1097 | 823,4089,3300 | 827,785,19 | 830,755,24 | 833,1657,937 | 836,721,24 | 851,3323,2775 | 853,2109,1563 | 854,572,53 | 859,1793,1327 | 862,3664,3231 | 864,1928,1515 | 865,3866,3465 | 866,4053,3652 | 867,4041,3640 | 868,3985,3584 | 871,2361,1967 | 872,1659,1265 | 874,4027,3642 | 877,950,588 | 878,3742,3380 | 880,1792,1430 | 882,3549,3187 | 883,1451,1089 | 885,817,486 | 886,3932,3601 | 887,357,26 | 890,1617,1297 | 891,2635,2318 | 893,330,22 | 895,2535,2229 | 897,409,103 | 898,1493,1190 | 899,3949,3652 | 905,261,20 | 907,3870,3645 | 908,1191,966 | 910,3931,3706 | 912,2492,2280 | 913,3680,3475 | 914,1612,1409 | 915,3949,3747 | 917,3895,3699 | 918,926,734 | 919,2599,2417 | 920,1438,1261 | 921,3483,3320 | 922,804,644 | 923,201,61 | 924,1341,1210 | 925,359,229 | 926,3847,3722 | 927,940,816 | 928,3591,3478 | 930,2922,2809 | 932,4084,3976 | 933,1663,1555 | 934,1734,1626 | 935,954,862 | 936,3614,3527 | 937,225,154 | 938,398,343 | 940,932,894 | 941,3900,3867 | 942,740,715 | 943,2386,2372 | 944,3692,3678 | 945,3228,3214

BATCH_RAW_INFO | 801,3512,2596 | 812,905,33 | 818,1930,1097 | 823,4090,3300 | 827,786,19 | 830,756,24 | 833,1658,937 | 836,722,24 | 851,3324,2775 | 853,2110,1563 | 854,573,53 | 859,1794,1327 | 862,3665,3231 | 864,1929,1515 | 865,3867,3465 | 866,4054,3652 | 867,4042,3640 | 868,3986,3584 | 871,2362,1967 | 872,1660,1265 | 874,4028,3642 | 877,951,588 | 878,3743,3380 | 880,1793,1430 | 882,3550,3187 | 883,1452,1089 | 885,818,486 | 886,3933,3601 | 887,358,26 | 890,1618,1297 | 891,2636,2318 | 893,331,22 | 895,2536,2229 | 897,410,103 | 898,1494,1190 | 899,3950,3652 | 905,262,20 | 907,3871,3645 | 908,1192,966 | 910,3932,3706 | 912,2493,2280 | 913,3681,3475 | 914,1613,1409 | 915,3950,3747 | 917,3896,3699 | 918,927,734 | 919,2600,2417 | 920,1439,1261 | 921,3484,3320 | 922,805,644 | 923,202,61 | 924,1342,1210 | 925,360,229 | 926,3848,3722 | 927,941,816 | 928,3592,3478 | 930,2923,2809 | 932,4085,3976 | 933,1664,1555 | 934,1735,1626 | 935,955,862 | 936,3615,3527 | 937,226,154 | 938,399,343 | 940,933,894 | 941,3901,3867 | 942,741,715 | 943,2387,2372 | 944,3693,3678 | 945,3229,3214

BATCH_RAW_INFO | 801,3513,2596 | 812,906,33 | 818,1931,1097 | 823,4091,3300 | 827,787,19 | 830,757,24 | 833,1659,937 | 836,723,24 | 851,3325,2775 | 853,2111,1563 | 854,574,53 | 859,1795,1327 | 862,3666,3231 | 864,1930,1515 | 865,3868,3465 | 866,4055,3652 | 867,4043,3640 | 868,3987,3584 | 871,2363,1967 | 872,1661,1265 | 874,4029,3642 | 877,952,588 | 878,3744,3380 | 880,1794,1430 | 882,3551,3187 | 883,1453,1089 | 885,819,486 | 886,3934,3601 | 887,359,26 | 890,1619,1297 | 891,2637,2318 | 893,332,22 | 895,2537,2229 | 897,411,103 | 898,1495,1190 | 899,3951,3652 | 905,263,20 | 907,3872,3645 | 908,1193,966 | 910,3933,3706 | 912,2494,2280 | 913,3682,3475 | 914,1614,1409 | 915,3951,3747 | 917,3897,3699 | 918,928,734 | 919,2601,2417 | 920,1440,1261 | 921,3485,3320 | 922,806,644 | 923,203,61 | 924,1343,1210 | 925,361,229 | 926,3849,3722 | 927,942,816 | 928,3593,3478 | 930,2924,2809 | 932,4086,3976 | 933,1665,1555 | 934,1736,1626 | 935,956,862 | 936,3616,3527 | 937,227,154 | 938,400,343 | 940,934,894 | 941,3902,3867 | 942,742,715 | 943,2388,2372 | 944,3694,3678 | 945,3230,3214

BATCH_RAW_INFO | 801,3514,2596 | 812,907,33 | 818,1932,1097 | 823,4092,3300 | 827,788,19 | 830,758,24 | 833,1660,937 | 836,724,24 | 851,3326,2775 | 853,2112,1563 | 854,575,53 | 859,1796,1327 | 862,3667,3231 | 864,1931,1515 | 865,3869,3465 | 866,4056,3652 | 867,4044,3640 | 868,3988,3584 | 871,2364,1967 | 872,1662,1265 | 874,4030,3642 | 877,953,588 | 878,3745,3380 | 880,1795,1430 | 882,3552,3187 | 883,1454,1089 | 885,820,486 | 886,3935,3601 | 887,360,26 | 890,1620,1297 | 891,2638,2318 | 893,333,22 | 895,2538,2229 | 897,412,103 | 898,1496,1190 | 899,3952,3652 | 905,264,20 | 907,3873,3645 | 908,1194,966 | 910,3934,3706 | 912,2495,2280 | 913,3683,3475 | 914,1615,1409 | 915,3952,3747 | 917,3898,3699 | 918,929,734 | 919,2602,2417 | 920,1441,1261 | 921,3486,3320 | 922,807,644 | 923,204,61 | 924,1344,1210 | 925,362,229 | 926,3850,3722 | 927,943,816 | 928,3594,3478 | 930,2925,2809 | 932,4087,3976 | 933,1666,1555 | 934,1737,1626 | 935,957,862 | 936,3617,3527 | 937,228,154 | 938,401,343 | 940,935,894 | 941,3903,3867 | 942,743,715 | 943,2389,2372 | 944,3695,3678 | 945,3231,3214

BATCH_RAW_INFO | 946,3667,3666

BATCH_RAW_INFO | 947,3701,3700

BATCH_RAW_INFO | 801,3515,2596 | 812,908,33 | 818,1933,1097 | 823,4093,3300 | 827,789,19 | 830,759,24 | 833,1661,937 | 836,725,24 | 851,3327,2775 | 853,2113,1563 | 854,576,53 | 859,1797,1327 | 862,3668,3231 | 864,1932,1515 | 865,3870,3465 | 866,4057,3652 | 867,4045,3640 | 868,3989,3584 | 871,2365,1967 | 872,1663,1265 | 874,4031,3642 | 877,954,588 | 878,3746,3380 | 880,1796,1430 | 882,3553,3187 | 883,1455,1089 | 885,821,486 | 886,3936,3601 | 887,361,26 | 890,1621,1297 | 891,2639,2318 | 893,334,22 | 895,2539,2229 | 897,413,103 | 898,1497,1190 | 899,3953,3652 | 905,265,20 | 907,3874,3645 | 908,1195,966 | 910,3935,3706 | 912,2496,2280 | 913,3684,3475 | 914,1616,1409 | 915,3953,3747 | 917,3899,3699 | 918,930,734 | 919,2603,2417 | 920,1442,1261 | 921,3487,3320 | 923,205,61 | 924,1345,1210 | 925,363,229 | 926,3851,3722 | 927,944,816 | 928,3595,3478 | 930,2926,2809 | 932,4088,3976 | 933,1667,1555 | 934,1738,1626 | 935,958,862 | 936,3618,3527 | 937,229,154 | 938,402,343 | 940,936,894 | 941,3904,3867 | 942,744,715 | 943,2390,2372 | 944,3696,3678 | 945,3232,3214 | 946,3668,3666 | 947,3702,3700

BATCH_RAW_INFO | 801,3516,2596 | 812,909,33 | 818,1934,1097 | 823,4094,3300 | 827,790,19 | 830,760,24 | 833,1662,937 | 836,726,24 | 853,2114,1563 | 854,577,53 | 859,1798,1327 | 862,3669,3231 | 864,1933,1515 | 865,3871,3465 | 866,4058,3652 | 867,4046,3640 | 868,3990,3584 | 871,2366,1967 | 872,1664,1265 | 874,4032,3642 | 877,955,588 | 878,3747,3380 | 880,1797,1430 | 882,3554,3187 | 883,1456,1089 | 885,822,486 | 886,3937,3601 | 887,362,26 | 890,1622,1297 | 891,2640,2318 | 893,335,22 | 895,2540,2229 | 897,414,103 | 898,1498,1190 | 899,3954,3652 | 905,266,20 | 907,3875,3645 | 908,1196,966 | 910,3936,3706 | 912,2497,2280 | 913,3685,3475 | 914,1617,1409 | 915,3954,3747 | 917,3900,3699 | 918,931,734 | 919,2604,2417 | 920,1443,1261 | 921,3488,3320 | 923,206,61 | 924,1346,1210 | 925,364,229 | 926,3852,3722 | 927,945,816 | 928,3596,3478 | 930,2927,2809 | 932,4089,3976 | 933,1668,1555 | 934,1739,1626 | 935,959,862 | 936,3619,3527 | 937,230,154 | 938,403,343 | 940,937,894 | 941,3905,3867 | 942,745,715 | 943,2391,2372 | 944,3697,3678 | 945,3233,3214 | 946,3669,3666 | 947,3703,3700

BATCH_RAW_INFO | 801,3517,2596 | 812,910,33 | 818,1935,1097 | 823,4095,3300 | 827,791,19 | 830,761,24 | 833,1663,937 | 836,727,24 | 853,2115,1563 | 854,578,53 | 859,1799,1327 | 862,3670,3231 | 864,1934,1515 | 865,3872,3465 | 866,4059,3652 | 867,4047,3640 | 868,3991,3584 | 871,2367,1967 | 872,1665,1265 | 874,4033,3642 | 877,956,588 | 878,3748,3380 | 880,1798,1430 | 882,3555,3187 | 883,1457,1089 | 885,823,486 | 886,3938,3601 | 887,363,26 | 890,1623,1297 | 891,2641,2318 | 893,336,22 | 895,2541,2229 | 897,415,103 | 898,1499,1190 | 899,3955,3652 | 905,267,20 | 907,3876,3645 | 908,1197,966 | 910,3937,3706 | 912,2498,2280 | 913,3686,3475 | 914,1618,1409 | 915,3955,3747 | 917,3901,3699 | 918,932,734 | 919,2605,2417 | 920,1444,1261 | 921,3489,3320 | 923,207,61 | 924,1347,1210 | 925,365,229 | 926,3853,3722 | 927,946,816 | 928,3597,3478 | 930,2928,2809 | 932,4090,3976 | 933,1669,1555 | 934,1740,1626 | 935,960,862 | 936,3620,3527 | 937,231,154 | 938,404,343 | 940,938,894 | 941,3906,3867 | 942,746,715 | 943,2392,2372 | 944,3698,3678 | 945,3234,3214 | 946,3670,3666 | 947,3704,3700

BATCH_RAW_INFO | 801,3518,2596 | 812,911,33 | 818,1936,1097 | 827,792,19 | 830,762,24 | 833,1664,937 | 836,728,24 | 853,2116,1563 | 854,579,53 | 859,1800,1327 | 862,3671,3231 | 864,1935,1515 | 865,3873,3465 | 866,4060,3652 | 867,4048,3640 | 868,3992,3584 | 871,2368,1967 | 872,1666,1265 | 874,4034,3642 | 877,957,588 | 878,3749,3380 | 880,1799,1430 | 882,3556,3187 | 883,1458,1089 | 885,824,486 | 886,3939,3601 | 887,364,26 | 890,1624,1297 | 891,2642,2318 | 893,337,22 | 895,2542,2229 | 897,416,103 | 898,1500,1190 | 899,3956,3652 | 905,268,20 | 907,3877,3645 | 908,1198,966 | 910,3938,3706 | 912,2499,2280 | 913,3687,3475 | 914,1619,1409 | 915,3956,3747 | 917,3902,3699 | 918,933,734 | 919,2606,2417 | 920,1445,1261 | 921,3490,3320 | 923,208,61 | 924,1348,1210 | 925,366,229 | 926,3854,3722 | 927,947,816 | 928,3598,3478 | 930,2929,2809 | 932,4091,3976 | 933,1670,1555 | 934,1741,1626 | 935,961,862 | 936,3621,3527 | 937,232,154 | 938,405,343 | 940,939,894 | 941,3907,3867 | 942,747,715 | 943,2393,2372 | 944,3699,3678 | 945,3235,3214 | 946,3671,3666 | 947,3705,3700

BATCH_RAW_INFO | 801,3519,2596 | 812,912,33 | 818,1937,1097 | 827,793,19 | 830,763,24 | 833,1665,937 | 836,729,24 | 853,2117,1563 | 854,580,53 | 859,1801,1327 | 862,3672,3231 | 864,1936,1515 | 865,3874,3465 | 866,4061,3652 | 867,4049,3640 | 868,3993,3584 | 871,2369,1967 | 872,1667,1265 | 874,4035,3642 | 878,3750,3380 | 880,1800,1430 | 882,3557,3187 | 883,1459,1089 | 885,825,486 | 886,3940,3601 | 887,365,26 | 890,1625,1297 | 891,2643,2318 | 893,338,22 | 895,2543,2229 | 897,417,103 | 898,1501,1190 | 899,3957,3652 | 905,269,20 | 907,3878,3645 | 908,1199,966 | 910,3939,3706 | 912,2500,2280 | 913,3688,3475 | 914,1620,1409 | 915,3957,3747 | 917,3903,3699 | 918,934,734 | 919,2607,2417 | 920,1446,1261 | 921,3491,3320 | 923,209,61 | 924,1349,1210 | 925,367,229 | 926,3855,3722 | 927,948,816 | 928,3599,3478 | 930,2930,2809 | 932,4092,3976 | 933,1671,1555 | 934,1742,1626 | 935,962,862 | 936,3622,3527 | 937,233,154 | 938,406,343 | 940,940,894 | 941,3908,3867 | 942,748,715 | 943,2394,2372 | 944,3700,3678 | 945,3236,3214 | 946,3672,3666 | 947,3706,3700

BATCH_RAW_INFO | 801,3520,2596 | 812,913,33 | 818,1938,1097 | 827,794,19 | 830,764,24 | 833,1666,937 | 836,730,24 | 853,2118,1563 | 854,581,53 | 859,1802,1327 | 862,3673,3231 | 864,1937,1515 | 865,3875,3465 | 866,4062,3652 | 867,4050,3640 | 868,3994,3584 | 871,2370,1967 | 872,1668,1265 | 874,4036,3642 | 878,3751,3380 | 880,1801,1430 | 882,3558,3187 | 883,1460,1089 | 885,826,486 | 886,3941,3601 | 887,366,26 | 890,1626,1297 | 891,2644,2318 | 893,339,22 | 895,2544,2229 | 897,418,103 | 898,1502,1190 | 899,3958,3652 | 905,270,20 | 907,3879,3645 | 908,1200,966 | 910,3940,3706 | 912,2501,2280 | 913,3689,3475 | 914,1621,1409 | 915,3958,3747 | 917,3904,3699 | 918,935,734 | 919,2608,2417 | 920,1447,1261 | 921,3492,3320 | 923,210,61 | 924,1350,1210 | 925,368,229 | 926,3856,3722 | 927,949,816 | 928,3600,3478 | 930,2931,2809 | 932,4093,3976 | 933,1672,1555 | 934,1743,1626 | 935,963,862 | 936,3623,3527 | 937,234,154 | 938,407,343 | 940,941,894 | 941,3909,3867 | 942,749,715 | 943,2395,2372 | 944,3701,3678 | 945,3237,3214 | 946,3673,3666 | 947,3707,3700

BATCH_RAW_INFO | 801,3521,2596 | 812,914,33 | 818,1939,1097 | 827,795,19 | 830,765,24 | 833,1667,937 | 836,731,24 | 853,2119,1563 | 854,582,53 | 859,1803,1327 | 862,3674,3231 | 864,1938,1515 | 865,3876,3465 | 866,4063,3652 | 867,4051,3640 | 868,3995,3584 | 871,2371,1967 | 872,1669,1265 | 874,4037,3642 | 878,3752,3380 | 880,1802,1430 | 882,3559,3187 | 883,1461,1089 | 885,827,486 | 886,3942,3601 | 887,367,26 | 890,1627,1297 | 891,2645,2318 | 893,340,22 | 895,2545,2229 | 897,419,103 | 898,1503,1190 | 899,3959,3652 | 905,271,20 | 907,3880,3645 | 908,1201,966 | 910,3941,3706 | 912,2502,2280 | 913,3690,3475 | 914,1622,1409 | 915,3959,3747 | 917,3905,3699 | 918,936,734 | 919,2609,2417 | 920,1448,1261 | 921,3493,3320 | 923,211,61 | 924,1351,1210 | 925,369,229 | 926,3857,3722 | 927,950,816 | 928,3601,3478 | 930,2932,2809 | 932,4094,3976 | 933,1673,1555 | 934,1744,1626 | 935,964,862 | 936,3624,3527 | 937,235,154 | 938,408,343 | 940,942,894 | 941,3910,3867 | 942,750,715 | 943,2396,2372 | 944,3702,3678 | 945,3238,3214 | 946,3674,3666 | 947,3708,3700

BATCH_RAW_INFO | 801,3522,2596 | 812,915,33 | 818,1940,1097 | 827,796,19 | 830,766,24 | 833,1668,937 | 836,732,24 | 853,2120,1563 | 854,583,53 | 859,1804,1327 | 862,3675,3231 | 864,1939,1515 | 865,3877,3465 | 866,4064,3652 | 867,4052,3640 | 868,3996,3584 | 871,2372,1967 | 872,1670,1265 | 874,4038,3642 | 878,3753,3380 | 880,1803,1430 | 882,3560,3187 | 883,1462,1089 | 885,828,486 | 886,3943,3601 | 887,368,26 | 890,1628,1297 | 891,2646,2318 | 893,341,22 | 895,2546,2229 | 897,420,103 | 898,1504,1190 | 899,3960,3652 | 905,272,20 | 907,3881,3645 | 908,1202,966 | 910,3942,3706 | 912,2503,2280 | 913,3691,3475 | 914,1623,1409 | 915,3960,3747 | 917,3906,3699 | 918,937,734 | 919,2610,2417 | 920,1449,1261 | 921,3494,3320 | 923,212,61 | 924,1352,1210 | 925,370,229 | 926,3858,3722 | 927,951,816 | 928,3602,3478 | 930,2933,2809 | 932,4095,3976 | 933,1674,1555 | 934,1745,1626 | 935,965,862 | 936,3625,3527 | 937,236,154 | 938,409,343 | 940,943,894 | 941,3911,3867 | 942,751,715 | 943,2397,2372 | 944,3703,3678 | 945,3239,3214 | 946,3675,3666 | 947,3709,3700

BATCH_RAW_INFO | 801,3523,2596 | 812,916,33 | 818,1941,1097 | 827,797,19 | 830,767,24 | 833,1669,937 | 836,733,24 | 853,2121,1563 | 854,584,53 | 859,1805,1327 | 862,3676,3231 | 864,1940,1515 | 865,3878,3465 | 866,4065,3652 | 867,4053,3640 | 868,3997,3584 | 871,2373,1967 | 872,1671,1265 | 874,4039,3642 | 878,3754,3380 | 880,1804,1430 | 882,3561,3187 | 883,1463,1089 | 885,829,486 | 886,3944,3601 | 887,369,26 | 890,1629,1297 | 891,2647,2318 | 893,342,22 | 895,2547,2229 | 897,421,103 | 898,1505,1190 | 899,3961,3652 | 905,273,20 | 907,3882,3645 | 908,1203,966 | 910,3943,3706 | 912,2504,2280 | 913,3692,3475 | 914,1624,1409 | 915,3961,3747 | 917,3907,3699 | 918,938,734 | 919,2611,2417 | 920,1450,1261 | 921,3495,3320 | 923,213,61 | 924,1353,1210 | 925,371,229 | 926,3859,3722 | 927,952,816 | 928,3603,3478 | 930,2934,2809 | 933,1675,1555 | 934,1746,1626 | 935,966,862 | 936,3626,3527 | 937,237,154 | 938,410,343 | 940,944,894 | 941,3912,3867 | 942,752,715 | 943,2398,2372 | 944,3704,3678 | 945,3240,3214 | 946,3676,3666 | 947,3710,3700

BATCH_RAW_INFO | 801,3524,2596 | 812,917,33 | 818,1942,1097 | 827,798,19 | 830,768,24 | 833,1670,937 | 836,734,24 | 853,2122,1563 | 854,585,53 | 859,1806,1327 | 862,3677,3231 | 864,1941,1515 | 865,3879,3465 | 866,4066,3652 | 867,4054,3640 | 868,3998,3584 | 871,2374,1967 | 872,1672,1265 | 874,4040,3642 | 878,3755,3380 | 880,1805,1430 | 882,3562,3187 | 883,1464,1089 | 885,830,486 | 886,3945,3601 | 887,370,26 | 890,1630,1297 | 891,2648,2318 | 893,343,22 | 895,2548,2229 | 897,422,103 | 898,1506,1190 | 899,3962,3652 | 905,274,20 | 907,3883,3645 | 908,1204,966 | 910,3944,3706 | 912,2505,2280 | 913,3693,3475 | 914,1625,1409 | 915,3962,3747 | 917,3908,3699 | 918,939,734 | 919,2612,2417 | 920,1451,1261 | 921,3496,3320 | 923,214,61 | 924,1354,1210 | 925,372,229 | 926,3860,3722 | 927,953,816 | 928,3604,3478 | 930,2935,2809 | 933,1676,1555 | 934,1747,1626 | 935,967,862 | 936,3627,3527 | 937,238,154 | 938,411,343 | 940,945,894 | 941,3913,3867 | 942,753,715 | 943,2399,2372 | 944,3705,3678 | 945,3241,3214 | 946,3677,3666 | 947,3711,3700

BATCH_RAW_INFO | 801,3525,2596 | 812,918,33 | 818,1943,1097 | 827,799,19 | 830,769,24 | 833,1671,937 | 836,735,24 | 853,2123,1563 | 854,586,53 | 859,1807,1327 | 862,3678,3231 | 864,1942,1515 | 865,3880,3465 | 866,4067,3652 | 867,4055,3640 | 868,3999,3584 | 871,2375,1967 | 874,4041,3642 | 878,3756,3380 | 880,1806,1430 | 882,3563,3187 | 883,1465,1089 | 885,831,486 | 886,3946,3601 | 887,371,26 | 890,1631,1297 | 891,2649,2318 | 893,344,22 | 895,2549,2229 | 897,423,103 | 898,1507,1190 | 899,3963,3652 | 905,275,20 | 907,3884,3645 | 908,1205,966 | 910,3945,3706 | 912,2506,2280 | 913,3694,3475 | 914,1626,1409 | 915,3963,3747 | 917,3909,3699 | 918,940,734 | 919,2613,2417 | 920,1452,1261 | 921,3497,3320 | 923,215,61 | 924,1355,1210 | 925,373,229 | 926,3861,3722 | 927,954,816 | 928,3605,3478 | 930,2936,2809 | 933,1677,1555 | 934,1748,1626 | 935,968,862 | 936,3628,3527 | 937,239,154 | 938,412,343 | 940,946,894 | 941,3914,3867 | 942,754,715 | 943,2400,2372 | 944,3706,3678 | 945,3242,3214 | 946,3678,3666 | 947,3712,3700

BATCH_RAW_INFO | 801,3526,2596 | 812,919,33 | 818,1944,1097 | 827,800,19 | 830,770,24 | 833,1672,937 | 836,736,24 | 853,2124,1563 | 854,587,53 | 859,1808,1327 | 862,3679,3231 | 864,1943,1515 | 865,3881,3465 | 866,4068,3652 | 867,4056,3640 | 868,4000,3584 | 871,2376,1967 | 874,4042,3642 | 878,3757,3380 | 880,1807,1430 | 882,3564,3187 | 883,1466,1089 | 885,832,486 | 886,3947,3601 | 887,372,26 | 890,1632,1297 | 891,2650,2318 | 893,345,22 | 895,2550,2229 | 897,424,103 | 898,1508,1190 | 899,3964,3652 | 905,276,20 | 907,3885,3645 | 908,1206,966 | 910,3946,3706 | 912,2507,2280 | 913,3695,3475 | 914,1627,1409 | 915,3964,3747 | 917,3910,3699 | 918,941,734 | 919,2614,2417 | 920,1453,1261 | 921,3498,3320 | 923,216,61 | 924,1356,1210 | 925,374,229 | 926,3862,3722 | 927,955,816 | 928,3606,3478 | 930,2937,2809 | 933,1678,1555 | 934,1749,1626 | 935,969,862 | 936,3629,3527 | 937,240,154 | 938,413,343 | 940,947,894 | 941,3915,3867 | 942,755,715 | 943,2401,2372 | 944,3707,3678 | 945,3243,3214 | 946,3679,3666 | 947,3713,3700

BATCH_RAW_INFO | 801,3527,2596 | 812,920,33 | 818,1945,1097 | 827,801,19 | 830,771,24 | 833,1673,937 | 836,737,24 | 853,2125,1563 | 854,588,53 | 859,1809,1327 | 862,3680,3231 | 864,1944,1515 | 865,3882,3465 | 866,4069,3652 | 867,4057,3640 | 868,4001,3584 | 871,2377,1967 | 874,4043,3642 | 878,3758,3380 | 880,1808,1430 | 882,3565,3187 | 883,1467,1089 | 885,833,486 | 886,3948,3601 | 887,373,26 | 890,1633,1297 | 891,2651,2318 | 893,346,22 | 895,2551,2229 | 897,425,103 | 898,1509,1190 | 899,3965,3652 | 905,277,20 | 907,3886,3645 | 908,1207,966 | 910,3947,3706 | 912,2508,2280 | 913,3696,3475 | 914,1628,1409 | 915,3965,3747 | 917,3911,3699 | 918,942,734 | 919,2615,2417 | 920,1454,1261 | 921,3499,3320 | 923,217,61 | 924,1357,1210 | 925,375,229 | 926,3863,3722 | 927,956,816 | 928,3607,3478 | 930,2938,2809 | 933,1679,1555 | 934,1750,1626 | 935,970,862 | 936,3630,3527 | 937,241,154 | 938,414,343 | 940,948,894 | 941,3916,3867 | 942,756,715 | 943,2402,2372 | 944,3708,3678 | 945,3244,3214 | 946,3680,3666 | 947,3714,3700

BATCH_RAW_INFO | 801,3528,2596 | 812,921,33 | 818,1946,1097 | 827,802,19 | 830,772,24 | 833,1674,937 | 836,738,24 | 853,2126,1563 | 854,589,53 | 859,1810,1327 | 862,3681,3231 | 864,1945,1515 | 865,3883,3465 | 866,4070,3652 | 867,4058,3640 | 868,4002,3584 | 871,2378,1967 | 874,4044,3642 | 878,3759,3380 | 880,1809,1430 | 882,3566,3187 | 883,1468,1089 | 885,834,486 | 886,3949,3601 | 887,374,26 | 890,1634,1297 | 891,2652,2318 | 893,347,22 | 895,2552,2229 | 897,426,103 | 898,1510,1190 | 899,3966,3652 | 905,278,20 | 907,3887,3645 | 908,1208,966 | 910,3948,3706 | 912,2509,2280 | 913,3697,3475 | 914,1629,1409 | 915,3966,3747 | 917,3912,3699 | 918,943,734 | 919,2616,2417 | 920,1455,1261 | 921,3500,3320 | 923,218,61 | 924,1358,1210 | 925,376,229 | 926,3864,3722 | 927,957,816 | 928,3608,3478 | 930,2939,2809 | 933,1680,1555 | 934,1751,1626 | 935,971,862 | 936,3631,3527 | 937,242,154 | 938,415,343 | 940,949,894 | 941,3917,3867 | 942,757,715 | 943,2403,2372 | 944,3709,3678 | 945,3245,3214 | 946,3681,3666 | 947,3715,3700

BATCH_RAW_INFO | 801,3529,2596 | 812,922,33 | 818,1947,1097 | 827,803,19 | 830,773,24 | 833,1675,937 | 853,2127,1563 | 854,590,53 | 859,1811,1327 | 862,3682,3231 | 864,1946,1515 | 865,3884,3465 | 866,4071,3652 | 867,4059,3640 | 868,4003,3584 | 871,2379,1967 | 874,4045,3642 | 878,3760,3380 | 880,1810,1430 | 882,3567,3187 | 883,1469,1089 | 885,835,486 | 886,3950,3601 | 887,375,26 | 890,1635,1297 | 891,2653,2318 | 893,348,22 | 895,2553,2229 | 897,427,103 | 898,1511,1190 | 899,3967,3652 | 905,279,20 | 907,3888,3645 | 908,1209,966 | 910,3949,3706 | 912,2510,2280 | 913,3698,3475 | 914,1630,1409 | 915,3967,3747 | 917,3913,3699 | 918,944,734 | 919,2617,2417 | 920,1456,1261 | 921,3501,3320 | 923,219,61 | 924,1359,1210 | 925,377,229 | 926,3865,3722 | 927,958,816 | 928,3609,3478 | 930,2940,2809 | 933,1681,1555 | 934,1752,1626 | 935,972,862 | 936,3632,3527 | 937,243,154 | 938,416,343 | 940,950,894 | 941,3918,3867 | 942,758,715 | 943,2404,2372 | 944,3710,3678 | 945,3246,3214 | 946,3682,3666 | 947,3716,3700

BATCH_RAW_INFO | 948,31,30

BATCH_RAW_INFO | 801,3530,2596 | 812,923,33 | 818,1948,1097 | 827,804,19 | 830,774,24 | 833,1676,937 | 853,2128,1563 | 854,591,53 | 859,1812,1327 | 862,3683,3231 | 864,1947,1515 | 865,3885,3465 | 866,4072,3652 | 867,4060,3640 | 868,4004,3584 | 871,2380,1967 | 874,4046,3642 | 878,3761,3380 | 880,1811,1430 | 882,3568,3187 | 883,1470,1089 | 885,836,486 | 886,3951,3601 | 887,376,26 | 890,1636,1297 | 891,2654,2318 | 893,349,22 | 895,2554,2229 | 897,428,103 | 898,1512,1190 | 899,3968,3652 | 905,280,20 | 907,3889,3645 | 908,1210,966 | 910,3950,3706 | 912,2511,2280 | 913,3699,3475 | 914,1631,1409 | 915,3968,3747 | 917,3914,3699 | 918,945,734 | 919,2618,2417 | 920,1457,1261 | 921,3502,3320 | 923,220,61 | 924,1360,1210 | 925,378,229 | 926,3866,3722 | 927,959,816 | 928,3610,3478 | 930,2941,2809 | 933,1682,1555 | 934,1753,1626 | 935,973,862 | 936,3633,3527 | 937,244,154 | 938,417,343 | 940,951,894 | 941,3919,3867 | 942,759,715 | 943,2405,2372 | 944,3711,3678 | 945,3247,3214 | 946,3683,3666 | 947,3717,3700 | 948,32,30

BATCH_RAW_INFO | 801,3531,2596 | 812,924,33 | 818,1949,1097 | 827,805,19 | 830,775,24 | 833,1677,937 | 853,2129,1563 | 854,592,53 | 859,1813,1327 | 862,3684,3231 | 864,1948,1515 | 865,3886,3465 | 866,4073,3652 | 867,4061,3640 | 868,4005,3584 | 871,2381,1967 | 874,4047,3642 | 878,3762,3380 | 880,1812,1430 | 882,3569,3187 | 883,1471,1089 | 885,837,486 | 886,3952,3601 | 887,377,26 | 890,1637,1297 | 891,2655,2318 | 893,350,22 | 895,2555,2229 | 897,429,103 | 898,1513,1190 | 899,3969,3652 | 905,281,20 | 907,3890,3645 | 908,1211,966 | 910,3951,3706 | 912,2512,2280 | 913,3700,3475 | 914,1632,1409 | 915,3969,3747 | 917,3915,3699 | 918,946,734 | 919,2619,2417 | 920,1458,1261 | 921,3503,3320 | 923,221,61 | 924,1361,1210 | 925,379,229 | 926,3867,3722 | 927,960,816 | 928,3611,3478 | 930,2942,2809 | 933,1683,1555 | 934,1754,1626 | 935,974,862 | 936,3634,3527 | 937,245,154 | 938,418,343 | 940,952,894 | 941,3920,3867 | 942,760,715 | 943,2406,2372 | 944,3712,3678 | 945,3248,3214 | 946,3684,3666 | 947,3718,3700 | 948,33,30

BATCH_RAW_INFO | 801,3532,2596 | 812,925,33 | 818,1950,1097 | 827,806,19 | 830,776,24 | 833,1678,937 | 853,2130,1563 | 854,593,53 | 859,1814,1327 | 862,3685,3231 | 864,1949,1515 | 865,3887,3465 | 866,4074,3652 | 867,4062,3640 | 868,4006,3584 | 871,2382,1967 | 874,4048,3642 | 878,3763,3380 | 880,1813,1430 | 882,3570,3187 | 883,1472,1089 | 885,838,486 | 886,3953,3601 | 887,378,26 | 890,1638,1297 | 891,2656,2318 | 893,351,22 | 895,2556,2229 | 897,430,103 | 898,1514,1190 | 899,3970,3652 | 905,282,20 | 907,3891,3645 | 908,1212,966 | 910,3952,3706 | 912,2513,2280 | 913,3701,3475 | 914,1633,1409 | 915,3970,3747 | 917,3916,3699 | 918,947,734 | 919,2620,2417 | 920,1459,1261 | 921,3504,3320 | 923,222,61 | 924,1362,1210 | 925,380,229 | 926,3868,3722 | 927,961,816 | 928,3612,3478 | 930,2943,2809 | 933,1684,1555 | 934,1755,1626 | 935,975,862 | 936,3635,3527 | 937,246,154 | 938,419,343 | 940,953,894 | 941,3921,3867 | 942,761,715 | 943,2407,2372 | 944,3713,3678 | 945,3249,3214 | 946,3685,3666 | 947,3719,3700 | 948,34,30

BATCH_RAW_INFO | 801,3533,2596 | 812,926,33 | 818,1951,1097 | 827,807,19 | 830,777,24 | 833,1679,937 | 853,2131,1563 | 854,594,53 | 859,1815,1327 | 862,3686,3231 | 864,1950,1515 | 865,3888,3465 | 866,4075,3652 | 867,4063,3640 | 868,4007,3584 | 871,2383,1967 | 874,4049,3642 | 878,3764,3380 | 880,1814,1430 | 882,3571,3187 | 883,1473,1089 | 885,839,486 | 886,3954,3601 | 887,379,26 | 890,1639,1297 | 891,2657,2318 | 893,352,22 | 895,2557,2229 | 897,431,103 | 898,1515,1190 | 899,3971,3652 | 905,283,20 | 907,3892,3645 | 908,1213,966 | 910,3953,3706 | 912,2514,2280 | 913,3702,3475 | 914,1634,1409 | 915,3971,3747 | 917,3917,3699 | 918,948,734 | 919,2621,2417 | 920,1460,1261 | 921,3505,3320 | 923,223,61 | 924,1363,1210 | 925,381,229 | 926,3869,3722 | 927,962,816 | 928,3613,3478 | 930,2944,2809 | 933,1685,1555 | 934,1756,1626 | 935,976,862 | 936,3636,3527 | 937,247,154 | 938,420,343 | 940,954,894 | 941,3922,3867 | 942,762,715 | 943,2408,2372 | 944,3714,3678 | 945,3250,3214 | 946,3686,3666 | 947,3720,3700 | 948,35,30

BATCH_RAW_INFO | 801,3534,2596 | 812,927,33 | 818,1952,1097 | 827,808,19 | 830,778,24 | 833,1680,937 | 853,2132,1563 | 854,595,53 | 859,1816,1327 | 862,3687,3231 | 864,1951,1515 | 865,3889,3465 | 866,4076,3652 | 867,4064,3640 | 868,4008,3584 | 871,2384,1967 | 874,4050,3642 | 878,3765,3380 | 880,1815,1430 | 882,3572,3187 | 883,1474,1089 | 885,840,486 | 886,3955,3601 | 887,380,26 | 890,1640,1297 | 891,2658,2318 | 893,353,22 | 895,2558,2229 | 897,432,103 | 898,1516,1190 | 899,3972,3652 | 905,284,20 | 907,3893,3645 | 908,1214,966 | 910,3954,3706 | 912,2515,2280 | 913,3703,3475 | 914,1635,1409 | 915,3972,3747 | 917,3918,3699 | 918,949,734 | 919,2622,2417 | 920,1461,1261 | 921,3506,3320 | 923,224,61 | 924,1364,1210 | 925,382,229 | 926,3870,3722 | 927,963,816 | 928,3614,3478 | 930,2945,2809 | 933,1686,1555 | 934,1757,1626 | 935,977,862 | 936,3637,3527 | 937,248,154 | 938,421,343 | 940,955,894 | 941,3923,3867 | 942,763,715 | 943,2409,2372 | 944,3715,3678 | 945,3251,3214 | 946,3687,3666 | 947,3721,3700 | 948,36,30

BATCH_RAW_INFO | 801,3535,2596 | 812,928,33 | 818,1953,1097 | 827,809,19 | 830,779,24 | 833,1681,937 | 853,2133,1563 | 854,596,53 | 859,1817,1327 | 862,3688,3231 | 864,1952,1515 | 865,3890,3465 | 866,4077,3652 | 867,4065,3640 | 868,4009,3584 | 871,2385,1967 | 874,4051,3642 | 878,3766,3380 | 880,1816,1430 | 882,3573,3187 | 883,1475,1089 | 885,841,486 | 886,3956,3601 | 887,381,26 | 890,1641,1297 | 891,2659,2318 | 893,354,22 | 895,2559,2229 | 897,433,103 | 898,1517,1190 | 899,3973,3652 | 905,285,20 | 907,3894,3645 | 908,1215,966 | 910,3955,3706 | 912,2516,2280 | 913,3704,3475 | 914,1636,1409 | 915,3973,3747 | 917,3919,3699 | 918,950,734 | 919,2623,2417 | 920,1462,1261 | 921,3507,3320 | 923,225,61 | 924,1365,1210 | 925,383,229 | 926,3871,3722 | 927,964,816 | 928,3615,3478 | 930,2946,2809 | 933,1687,1555 | 934,1758,1626 | 935,978,862 | 936,3638,3527 | 937,249,154 | 938,422,343 | 940,956,894 | 941,3924,3867 | 942,764,715 | 943,2410,2372 | 944,3716,3678 | 945,3252,3214 | 946,3688,3666 | 947,3722,3700 | 948,37,30

BATCH_RAW_INFO | 801,3536,2596 | 812,929,33 | 818,1954,1097 | 827,810,19 | 830,780,24 | 833,1682,937 | 853,2134,1563 | 854,597,53 | 859,1818,1327 | 862,3689,3231 | 864,1953,1515 | 865,3891,3465 | 866,4078,3652 | 867,4066,3640 | 868,4010,3584 | 871,2386,1967 | 874,4052,3642 | 878,3767,3380 | 880,1817,1430 | 882,3574,3187 | 883,1476,1089 | 885,842,486 | 886,3957,3601 | 887,382,26 | 890,1642,1297 | 891,2660,2318 | 893,355,22 | 895,2560,2229 | 897,434,103 | 898,1518,1190 | 899,3974,3652 | 905,286,20 | 907,3895,3645 | 908,1216,966 | 910,3956,3706 | 912,2517,2280 | 913,3705,3475 | 914,1637,1409 | 915,3974,3747 | 917,3920,3699 | 918,951,734 | 919,2624,2417 | 920,1463,1261 | 921,3508,3320 | 923,226,61 | 924,1366,1210 | 925,384,229 | 926,3872,3722 | 927,965,816 | 928,3616,3478 | 930,2947,2809 | 933,1688,1555 | 934,1759,1626 | 935,979,862 | 936,3639,3527 | 937,250,154 | 938,423,343 | 940,957,894 | 941,3925,3867 | 942,765,715 | 943,2411,2372 | 944,3717,3678 | 945,3253,3214 | 946,3689,3666 | 947,3723,3700 | 948,38,30

BATCH_RAW_INFO | 801,3537,2596 | 812,930,33 | 818,1955,1097 | 827,811,19 | 830,781,24 | 833,1683,937 | 854,598,53 | 859,1819,1327 | 862,3690,3231 | 864,1954,1515 | 865,3892,3465 | 866,4079,3652 | 867,4067,3640 | 868,4011,3584 | 871,2387,1967 | 874,4053,3642 | 878,3768,3380 | 880,1818,1430 | 882,3575,3187 | 883,1477,1089 | 885,843,486 | 886,3958,3601 | 887,383,26 | 890,1643,1297 | 891,2661,2318 | 893,356,22 | 895,2561,2229 | 897,435,103 | 898,1519,1190 | 899,3975,3652 | 905,287,20 | 907,3896,3645 | 908,1217,966 | 910,3957,3706 | 912,2518,2280 | 913,3706,3475 | 914,1638,1409 | 915,3975,3747 | 917,3921,3699 | 918,952,734 | 919,2625,2417 | 920,1464,1261 | 921,3509,3320 | 923,227,61 | 924,1367,1210 | 925,385,229 | 926,3873,3722 | 927,966,816 | 928,3617,3478 | 930,2948,2809 | 933,1689,1555 | 934,1760,1626 | 935,980,862 | 936,3640,3527 | 937,251,154 | 938,424,343 | 940,958,894 | 941,3926,3867 | 942,766,715 | 943,2412,2372 | 944,3718,3678 | 945,3254,3214 | 946,3690,3666 | 947,3724,3700 | 948,39,30

BATCH_RAW_INFO | 801,3538,2596 | 812,931,33 | 818,1956,1097 | 827,812,19 | 830,782,24 | 833,1684,937 | 854,599,53 | 859,1820,1327 | 862,3691,3231 | 864,1955,1515 | 865,3893,3465 | 866,4080,3652 | 867,4068,3640 | 868,4012,3584 | 871,2388,1967 | 874,4054,3642 | 878,3769,3380 | 880,1819,1430 | 882,3576,3187 | 883,1478,1089 | 885,844,486 | 886,3959,3601 | 887,384,26 | 890,1644,1297 | 891,2662,2318 | 893,357,22 | 895,2562,2229 | 897,436,103 | 898,1520,1190 | 899,3976,3652 | 905,288,20 | 907,3897,3645 | 908,1218,966 | 910,3958,3706 | 912,2519,2280 | 913,3707,3475 | 914,1639,1409 | 915,3976,3747 | 917,3922,3699 | 918,953,734 | 919,2626,2417 | 920,1465,1261 | 921,3510,3320 | 923,228,61 | 924,1368,1210 | 925,386,229 | 926,3874,3722 | 927,967,816 | 928,3618,3478 | 930,2949,2809 | 933,1690,1555 | 934,1761,1626 | 935,981,862 | 936,3641,3527 | 937,252,154 | 938,425,343 | 940,959,894 | 941,3927,3867 | 942,767,715 | 943,2413,2372 | 944,3719,3678 | 945,3255,3214 | 946,3691,3666 | 947,3725,3700 | 948,40,30

BATCH_RAW_INFO | 801,3539,2596 | 812,932,33 | 818,1957,1097 | 827,813,19 | 830,783,24 | 833,1685,937 | 854,600,53 | 859,1821,1327 | 862,3692,3231 | 864,1956,1515 | 865,3894,3465 | 866,4081,3652 | 867,4069,3640 | 868,4013,3584 | 871,2389,1967 | 874,4055,3642 | 878,3770,3380 | 880,1820,1430 | 882,3577,3187 | 883,1479,1089 | 885,845,486 | 886,3960,3601 | 887,385,26 | 890,1645,1297 | 891,2663,2318 | 893,358,22 | 895,2563,2229 | 897,437,103 | 898,1521,1190 | 899,3977,3652 | 905,289,20 | 907,3898,3645 | 908,1219,966 | 910,3959,3706 | 912,2520,2280 | 913,3708,3475 | 914,1640,1409 | 915,3977,3747 | 917,3923,3699 | 918,954,734 | 919,2627,2417 | 920,1466,1261 | 921,3511,3320 | 923,229,61 | 924,1369,1210 | 925,387,229 | 926,3875,3722 | 927,968,816 | 928,3619,3478 | 930,2950,2809 | 933,1691,1555 | 934,1762,1626 | 935,982,862 | 936,3642,3527 | 937,253,154 | 938,426,343 | 940,960,894 | 941,3928,3867 | 942,768,715 | 943,2414,2372 | 944,3720,3678 | 945,3256,3214 | 946,3692,3666 | 947,3726,3700 | 948,41,30

BATCH_RAW_INFO | 801,3540,2596 | 812,933,33 | 818,1958,1097 | 827,814,19 | 830,784,24 | 833,1686,937 | 854,601,53 | 859,1822,1327 | 862,3693,3231 | 864,1957,1515 | 865,3895,3465 | 866,4082,3652 | 867,4070,3640 | 868,4014,3584 | 871,2390,1967 | 874,4056,3642 | 878,3771,3380 | 880,1821,1430 | 882,3578,3187 | 883,1480,1089 | 885,846,486 | 886,3961,3601 | 887,386,26 | 890,1646,1297 | 891,2664,2318 | 893,359,22 | 895,2564,2229 | 897,438,103 | 898,1522,1190 | 899,3978,3652 | 905,290,20 | 907,3899,3645 | 908,1220,966 | 910,3960,3706 | 912,2521,2280 | 913,3709,3475 | 914,1641,1409 | 915,3978,3747 | 917,3924,3699 | 918,955,734 | 919,2628,2417 | 920,1467,1261 | 921,3512,3320 | 923,230,61 | 924,1370,1210 | 925,388,229 | 926,3876,3722 | 927,969,816 | 928,3620,3478 | 930,2951,2809 | 933,1692,1555 | 934,1763,1626 | 935,983,862 | 936,3643,3527 | 937,254,154 | 938,427,343 | 940,961,894 | 941,3929,3867 | 942,769,715 | 943,2415,2372 | 944,3721,3678 | 945,3257,3214 | 946,3693,3666 | 947,3727,3700 | 948,42,30

BATCH_RAW_INFO | 801,3541,2596 | 812,934,33 | 818,1959,1097 | 827,815,19 | 830,785,24 | 833,1687,937 | 854,602,53 | 859,1823,1327 | 862,3694,3231 | 864,1958,1515 | 865,3896,3465 | 866,4083,3652 | 867,4071,3640 | 868,4015,3584 | 871,2391,1967 | 874,4057,3642 | 878,3772,3380 | 880,1822,1430 | 882,3579,3187 | 883,1481,1089 | 885,847,486 | 886,3962,3601 | 887,387,26 | 890,1647,1297 | 891,2665,2318 | 893,360,22 | 895,2565,2229 | 897,439,103 | 898,1523,1190 | 899,3979,3652 | 905,291,20 | 907,3900,3645 | 908,1221,966 | 910,3961,3706 | 912,2522,2280 | 913,3710,3475 | 914,1642,1409 | 915,3979,3747 | 917,3925,3699 | 918,956,734 | 919,2629,2417 | 920,1468,1261 | 921,3513,3320 | 923,231,61 | 924,1371,1210 | 925,389,229 | 926,3877,3722 | 927,970,816 | 928,3621,3478 | 930,2952,2809 | 933,1693,1555 | 934,1764,1626 | 935,984,862 | 936,3644,3527 | 937,255,154 | 938,428,343 | 940,962,894 | 941,3930,3867 | 942,770,715 | 943,2416,2372 | 944,3722,3678 | 945,3258,3214 | 946,3694,3666 | 947,3728,3700 | 948,43,30

BATCH_RAW_INFO | 801,3542,2596 | 812,935,33 | 818,1960,1097 | 827,816,19 | 830,786,24 | 833,1688,937 | 854,603,53 | 859,1824,1327 | 862,3695,3231 | 864,1959,1515 | 865,3897,3465 | 866,4084,3652 | 867,4072,3640 | 868,4016,3584 | 871,2392,1967 | 874,4058,3642 | 878,3773,3380 | 880,1823,1430 | 882,3580,3187 | 883,1482,1089 | 885,848,486 | 886,3963,3601 | 887,388,26 | 890,1648,1297 | 891,2666,2318 | 893,361,22 | 895,2566,2229 | 897,440,103 | 898,1524,1190 | 899,3980,3652 | 905,292,20 | 907,3901,3645 | 908,1222,966 | 910,3962,3706 | 912,2523,2280 | 913,3711,3475 | 914,1643,1409 | 915,3980,3747 | 917,3926,3699 | 918,957,734 | 919,2630,2417 | 920,1469,1261 | 921,3514,3320 | 923,232,61 | 924,1372,1210 | 925,390,229 | 926,3878,3722 | 927,971,816 | 928,3622,3478 | 930,2953,2809 | 933,1694,1555 | 934,1765,1626 | 935,985,862 | 936,3645,3527 | 937,256,154 | 938,429,343 | 940,963,894 | 941,3931,3867 | 942,771,715 | 943,2417,2372 | 944,3723,3678 | 945,3259,3214 | 946,3695,3666 | 947,3729,3700 | 948,44,30

BATCH_RAW_INFO | 801,3543,2596 | 812,936,33 | 818,1961,1097 | 827,817,19 | 830,787,24 | 833,1689,937 | 854,604,53 | 859,1825,1327 | 862,3696,3231 | 864,1960,1515 | 865,3898,3465 | 866,4085,3652 | 867,4073,3640 | 868,4017,3584 | 871,2393,1967 | 874,4059,3642 | 878,3774,3380 | 880,1824,1430 | 882,3581,3187 | 883,1483,1089 | 885,849,486 | 886,3964,3601 | 887,389,26 | 890,1649,1297 | 891,2667,2318 | 893,362,22 | 895,2567,2229 | 897,441,103 | 898,1525,1190 | 899,3981,3652 | 905,293,20 | 907,3902,3645 | 908,1223,966 | 910,3963,3706 | 912,2524,2280 | 913,3712,3475 | 914,1644,1409 | 915,3981,3747 | 917,3927,3699 | 918,958,734 | 919,2631,2417 | 920,1470,1261 | 921,3515,3320 | 923,233,61 | 924,1373,1210 | 925,391,229 | 926,3879,3722 | 927,972,816 | 928,3623,3478 | 930,2954,2809 | 933,1695,1555 | 934,1766,1626 | 935,986,862 | 936,3646,3527 | 937,257,154 | 938,430,343 | 940,964,894 | 941,3932,3867 | 942,772,715 | 943,2418,2372 | 944,3724,3678 | 945,3260,3214 | 946,3696,3666 | 947,3730,3700 | 948,45,30

BATCH_RAW_INFO | 801,3544,2596 | 812,937,33 | 818,1962,1097 | 827,818,19 | 830,788,24 | 833,1690,937 | 854,605,53 | 859,1826,1327 | 862,3697,3231 | 864,1961,1515 | 865,3899,3465 | 866,4086,3652 | 867,4074,3640 | 868,4018,3584 | 871,2394,1967 | 874,4060,3642 | 878,3775,3380 | 880,1825,1430 | 882,3582,3187 | 883,1484,1089 | 885,850,486 | 886,3965,3601 | 887,390,26 | 890,1650,1297 | 891,2668,2318 | 893,363,22 | 895,2568,2229 | 897,442,103 | 898,1526,1190 | 899,3982,3652 | 905,294,20 | 907,3903,3645 | 908,1224,966 | 910,3964,3706 | 912,2525,2280 | 913,3713,3475 | 914,1645,1409 | 915,3982,3747 | 917,3928,3699 | 918,959,734 | 919,2632,2417 | 920,1471,1261 | 921,3516,3320 | 923,234,61 | 924,1374,1210 | 925,392,229 | 926,3880,3722 | 927,973,816 | 928,3624,3478 | 930,2955,2809 | 933,1696,1555 | 934,1767,1626 | 935,987,862 | 936,3647,3527 | 937,258,154 | 938,431,343 | 940,965,894 | 941,3933,3867 | 942,773,715 | 943,2419,2372 | 944,3725,3678 | 945,3261,3214 | 946,3697,3666 | 947,3731,3700 | 948,46,30

BATCH_RAW_INFO | 801,3545,2596 | 812,938,33 | 818,1963,1097 | 827,819,19 | 830,789,24 | 833,1691,937 | 854,606,53 | 859,1827,1327 | 862,3698,3231 | 864,1962,1515 | 865,3900,3465 | 866,4087,3652 | 867,4075,3640 | 868,4019,3584 | 871,2395,1967 | 874,4061,3642 | 878,3776,3380 | 880,1826,1430 | 882,3583,3187 | 883,1485,1089 | 885,851,486 | 886,3966,3601 | 887,391,26 | 890,1651,1297 | 891,2669,2318 | 893,364,22 | 895,2569,2229 | 897,443,103 | 898,1527,1190 | 899,3983,3652 | 905,295,20 | 907,3904,3645 | 908,1225,966 | 910,3965,3706 | 912,2526,2280 | 913,3714,3475 | 914,1646,1409 | 915,3983,3747 | 917,3929,3699 | 918,960,734 | 919,2633,2417 | 920,1472,1261 | 921,3517,3320 | 923,235,61 | 924,1375,1210 | 925,393,229 | 926,3881,3722 | 927,974,816 | 928,3625,3478 | 930,2956,2809 | 933,1697,1555 | 934,1768,1626 | 935,988,862 | 936,3648,3527 | 937,259,154 | 938,432,343 | 940,966,894 | 941,3934,3867 | 942,774,715 | 943,2420,2372 | 944,3726,3678 | 945,3262,3214 | 946,3698,3666 | 947,3732,3700 | 948,47,30

BATCH_RAW_INFO | 801,3546,2596 | 812,939,33 | 818,1964,1097 | 827,820,19 | 830,790,24 | 833,1692,937 | 859,1828,1327 | 862,3699,3231 | 864,1963,1515 | 865,3901,3465 | 866,4088,3652 | 867,4076,3640 | 868,4020,3584 | 871,2396,1967 | 874,4062,3642 | 878,3777,3380 | 880,1827,1430 | 882,3584,3187 | 883,1486,1089 | 885,852,486 | 886,3967,3601 | 887,392,26 | 890,1652,1297 | 891,2670,2318 | 893,365,22 | 895,2570,2229 | 897,444,103 | 898,1528,1190 | 899,3984,3652 | 905,296,20 | 907,3905,3645 | 908,1226,966 | 910,3966,3706 | 912,2527,2280 | 913,3715,3475 | 914,1647,1409 | 915,3984,3747 | 917,3930,3699 | 918,961,734 | 919,2634,2417 | 920,1473,1261 | 921,3518,3320 | 923,236,61 | 924,1376,1210 | 925,394,229 | 926,3882,3722 | 927,975,816 | 928,3626,3478 | 930,2957,2809 | 933,1698,1555 | 934,1769,1626 | 935,989,862 | 936,3649,3527 | 937,260,154 | 938,433,343 | 940,967,894 | 941,3935,3867 | 942,775,715 | 943,2421,2372 | 944,3727,3678 | 945,3263,3214 | 946,3699,3666 | 947,3733,3700 | 948,48,30

BATCH_RAW_INFO | 801,3547,2596 | 812,940,33 | 818,1965,1097 | 827,821,19 | 830,791,24 | 833,1693,937 | 859,1829,1327 | 862,3700,3231 | 864,1964,1515 | 865,3902,3465 | 866,4089,3652 | 867,4077,3640 | 868,4021,3584 | 871,2397,1967 | 874,4063,3642 | 878,3778,3380 | 880,1828,1430 | 882,3585,3187 | 883,1487,1089 | 885,853,486 | 886,3968,3601 | 887,393,26 | 890,1653,1297 | 891,2671,2318 | 893,366,22 | 895,2571,2229 | 897,445,103 | 898,1529,1190 | 899,3985,3652 | 905,297,20 | 907,3906,3645 | 908,1227,966 | 910,3967,3706 | 912,2528,2280 | 913,3716,3475 | 914,1648,1409 | 915,3985,3747 | 917,3931,3699 | 918,962,734 | 919,2635,2417 | 920,1474,1261 | 921,3519,3320 | 923,237,61 | 924,1377,1210 | 925,395,229 | 926,3883,3722 | 927,976,816 | 928,3627,3478 | 930,2958,2809 | 933,1699,1555 | 934,1770,1626 | 935,990,862 | 936,3650,3527 | 937,261,154 | 938,434,343 | 940,968,894 | 941,3936,3867 | 942,776,715 | 943,2422,2372 | 944,3728,3678 | 945,3264,3214 | 946,3700,3666 | 947,3734,3700 | 948,49,30

BATCH_RAW_INFO | 801,3548,2596 | 812,941,33 | 818,1966,1097 | 827,822,19 | 830,792,24 | 833,1694,937 | 859,1830,1327 | 862,3701,3231 | 864,1965,1515 | 865,3903,3465 | 866,4090,3652 | 867,4078,3640 | 868,4022,3584 | 871,2398,1967 | 874,4064,3642 | 878,3779,3380 | 880,1829,1430 | 882,3586,3187 | 883,1488,1089 | 885,854,486 | 886,3969,3601 | 887,394,26 | 890,1654,1297 | 891,2672,2318 | 893,367,22 | 895,2572,2229 | 897,446,103 | 898,1530,1190 | 899,3986,3652 | 905,298,20 | 907,3907,3645 | 908,1228,966 | 910,3968,3706 | 912,2529,2280 | 913,3717,3475 | 914,1649,1409 | 915,3986,3747 | 917,3932,3699 | 918,963,734 | 919,2636,2417 | 920,1475,1261 | 921,3520,3320 | 923,238,61 | 924,1378,1210 | 925,396,229 | 926,3884,3722 | 927,977,816 | 928,3628,3478 | 930,2959,2809 | 933,1700,1555 | 934,1771,1626 | 935,991,862 | 936,3651,3527 | 937,262,154 | 938,435,343 | 940,969,894 | 941,3937,3867 | 942,777,715 | 943,2423,2372 | 944,3729,3678 | 945,3265,3214 | 946,3701,3666 | 947,3735,3700 | 948,50,30

BATCH_RAW_INFO | 949,2476,2475

BATCH_RAW_INFO | 801,3549,2596 | 812,942,33 | 818,1967,1097 | 827,823,19 | 830,793,24 | 833,1695,937 | 859,1831,1327 | 862,3702,3231 | 864,1966,1515 | 865,3904,3465 | 866,4091,3652 | 867,4079,3640 | 868,4023,3584 | 871,2399,1967 | 874,4065,3642 | 878,3780,3380 | 880,1830,1430 | 882,3587,3187 | 883,1489,1089 | 885,855,486 | 886,3970,3601 | 887,395,26 | 890,1655,1297 | 891,2673,2318 | 893,368,22 | 895,2573,2229 | 897,447,103 | 898,1531,1190 | 899,3987,3652 | 905,299,20 | 907,3908,3645 | 908,1229,966 | 910,3969,3706 | 912,2530,2280 | 913,3718,3475 | 914,1650,1409 | 915,3987,3747 | 917,3933,3699 | 918,964,734 | 919,2637,2417 | 920,1476,1261 | 921,3521,3320 | 923,239,61 | 924,1379,1210 | 925,397,229 | 926,3885,3722 | 927,978,816 | 928,3629,3478 | 930,2960,2809 | 933,1701,1555 | 934,1772,1626 | 935,992,862 | 936,3652,3527 | 937,263,154 | 938,436,343 | 940,970,894 | 941,3938,3867 | 942,778,715 | 943,2424,2372 | 944,3730,3678 | 945,3266,3214 | 946,3702,3666 | 947,3736,3700 | 948,51,30 | 949,2477,2475

BATCH_RAW_INFO | 801,3550,2596 | 812,943,33 | 818,1968,1097 | 827,824,19 | 830,794,24 | 833,1696,937 | 859,1832,1327 | 862,3703,3231 | 864,1967,1515 | 865,3905,3465 | 866,4092,3652 | 867,4080,3640 | 868,4024,3584 | 871,2400,1967 | 874,4066,3642 | 878,3781,3380 | 880,1831,1430 | 882,3588,3187 | 883,1490,1089 | 885,856,486 | 886,3971,3601 | 887,396,26 | 890,1656,1297 | 891,2674,2318 | 893,369,22 | 895,2574,2229 | 897,448,103 | 898,1532,1190 | 899,3988,3652 | 905,300,20 | 907,3909,3645 | 908,1230,966 | 910,3970,3706 | 912,2531,2280 | 913,3719,3475 | 914,1651,1409 | 915,3988,3747 | 917,3934,3699 | 918,965,734 | 919,2638,2417 | 920,1477,1261 | 921,3522,3320 | 923,240,61 | 924,1380,1210 | 925,398,229 | 926,3886,3722 | 927,979,816 | 928,3630,3478 | 930,2961,2809 | 933,1702,1555 | 934,1773,1626 | 935,993,862 | 936,3653,3527 | 937,264,154 | 938,437,343 | 940,971,894 | 941,3939,3867 | 942,779,715 | 943,2425,2372 | 944,3731,3678 | 945,3267,3214 | 946,3703,3666 | 947,3737,3700 | 948,52,30 | 949,2478,2475

BATCH_RAW_INFO | 801,3551,2596 | 812,944,33 | 818,1969,1097 | 827,825,19 | 830,795,24 | 833,1697,937 | 859,1833,1327 | 862,3704,3231 | 864,1968,1515 | 865,3906,3465 | 866,4093,3652 | 867,4081,3640 | 868,4025,3584 | 871,2401,1967 | 874,4067,3642 | 878,3782,3380 | 880,1832,1430 | 882,3589,3187 | 883,1491,1089 | 885,857,486 | 886,3972,3601 | 887,397,26 | 890,1657,1297 | 891,2675,2318 | 893,370,22 | 895,2575,2229 | 897,449,103 | 898,1533,1190 | 899,3989,3652 | 905,301,20 | 907,3910,3645 | 908,1231,966 | 910,3971,3706 | 912,2532,2280 | 913,3720,3475 | 914,1652,1409 | 915,3989,3747 | 917,3935,3699 | 918,966,734 | 919,2639,2417 | 920,1478,1261 | 921,3523,3320 | 923,241,61 | 924,1381,1210 | 925,399,229 | 926,3887,3722 | 927,980,816 | 928,3631,3478 | 930,2962,2809 | 933,1703,1555 | 934,1774,1626 | 935,994,862 | 936,3654,3527 | 937,265,154 | 938,438,343 | 940,972,894 | 941,3940,3867 | 942,780,715 | 943,2426,2372 | 944,3732,3678 | 945,3268,3214 | 946,3704,3666 | 947,3738,3700 | 948,53,30 | 949,2479,2475

BATCH_RAW_INFO | 812,945,33 | 818,1970,1097 | 827,826,19 | 830,796,24 | 833,1698,937 | 859,1834,1327 | 862,3705,3231 | 864,1969,1515 | 865,3907,3465 | 866,4094,3652 | 867,4082,3640 | 868,4026,3584 | 871,2402,1967 | 874,4068,3642 | 878,3783,3380 | 880,1833,1430 | 882,3590,3187 | 883,1492,1089 | 885,858,486 | 886,3973,3601 | 887,398,26 | 890,1658,1297 | 891,2676,2318 | 893,371,22 | 895,2576,2229 | 897,450,103 | 898,1534,1190 | 899,3990,3652 | 905,302,20 | 907,3911,3645 | 908,1232,966 | 910,3972,3706 | 912,2533,2280 | 913,3721,3475 | 914,1653,1409 | 915,3990,3747 | 917,3936,3699 | 918,967,734 | 919,2640,2417 | 920,1479,1261 | 921,3524,3320 | 923,242,61 | 924,1382,1210 | 925,400,229 | 926,3888,3722 | 927,981,816 | 928,3632,3478 | 930,2963,2809 | 933,1704,1555 | 934,1775,1626 | 935,995,862 | 936,3655,3527 | 937,266,154 | 938,439,343 | 940,973,894 | 941,3941,3867 | 942,781,715 | 943,2427,2372 | 944,3733,3678 | 945,3269,3214 | 946,3705,3666 | 947,3739,3700 | 948,54,30 | 949,2480,2475

BATCH_RAW_INFO | 812,946,33 | 818,1971,1097 | 827,827,19 | 830,797,24 | 833,1699,937 | 859,1835,1327 | 862,3706,3231 | 864,1970,1515 | 865,3908,3465 | 866,4095,3652 | 867,4083,3640 | 868,4027,3584 | 871,2403,1967 | 874,4069,3642 | 878,3784,3380 | 880,1834,1430 | 882,3591,3187 | 883,1493,1089 | 885,859,486 | 886,3974,3601 | 887,399,26 | 890,1659,1297 | 891,2677,2318 | 893,372,22 | 895,2577,2229 | 897,451,103 | 898,1535,1190 | 899,3991,3652 | 905,303,20 | 907,3912,3645 | 908,1233,966 | 910,3973,3706 | 912,2534,2280 | 913,3722,3475 | 914,1654,1409 | 915,3991,3747 | 917,3937,3699 | 918,968,734 | 919,2641,2417 | 920,1480,1261 | 921,3525,3320 | 923,243,61 | 924,1383,1210 | 925,401,229 | 926,3889,3722 | 927,982,816 | 928,3633,3478 | 930,2964,2809 | 933,1705,1555 | 934,1776,1626 | 935,996,862 | 936,3656,3527 | 937,267,154 | 938,440,343 | 940,974,894 | 941,3942,3867 | 942,782,715 | 943,2428,2372 | 944,3734,3678 | 945,3270,3214 | 946,3706,3666 | 947,3740,3700 | 948,55,30 | 949,2481,2475

BATCH_RAW_INFO | 812,947,33 | 818,1972,1097 | 827,828,19 | 830,798,24 | 833,1700,937 | 859,1836,1327 | 862,3707,3231 | 864,1971,1515 | 865,3909,3465 | 867,4084,3640 | 868,4028,3584 | 871,2404,1967 | 874,4070,3642 | 878,3785,3380 | 880,1835,1430 | 882,3592,3187 | 883,1494,1089 | 885,860,486 | 886,3975,3601 | 887,400,26 | 890,1660,1297 | 891,2678,2318 | 893,373,22 | 895,2578,2229 | 897,452,103 | 898,1536,1190 | 899,3992,3652 | 905,304,20 | 907,3913,3645 | 908,1234,966 | 910,3974,3706 | 912,2535,2280 | 913,3723,3475 | 914,1655,1409 | 915,3992,3747 | 917,3938,3699 | 918,969,734 | 919,2642,2417 | 920,1481,1261 | 921,3526,3320 | 923,244,61 | 924,1384,1210 | 925,402,229 | 926,3890,3722 | 927,983,816 | 928,3634,3478 | 930,2965,2809 | 933,1706,1555 | 934,1777,1626 | 935,997,862 | 936,3657,3527 | 937,268,154 | 938,441,343 | 940,975,894 | 941,3943,3867 | 942,783,715 | 943,2429,2372 | 944,3735,3678 | 945,3271,3214 | 946,3707,3666 | 947,3741,3700 | 948,56,30 | 949,2482,2475

BATCH_RAW_INFO | 812,948,33 | 818,1973,1097 | 827,829,19 | 830,799,24 | 833,1701,937 | 859,1837,1327 | 862,3708,3231 | 864,1972,1515 | 865,3910,3465 | 867,4085,3640 | 868,4029,3584 | 871,2405,1967 | 874,4071,3642 | 878,3786,3380 | 880,1836,1430 | 882,3593,3187 | 883,1495,1089 | 885,861,486 | 886,3976,3601 | 887,401,26 | 890,1661,1297 | 891,2679,2318 | 893,374,22 | 895,2579,2229 | 897,453,103 | 898,1537,1190 | 899,3993,3652 | 905,305,20 | 907,3914,3645 | 908,1235,966 | 910,3975,3706 | 912,2536,2280 | 913,3724,3475 | 914,1656,1409 | 915,3993,3747 | 917,3939,3699 | 918,970,734 | 919,2643,2417 | 920,1482,1261 | 921,3527,3320 | 923,245,61 | 924,1385,1210 | 925,403,229 | 926,3891,3722 | 927,984,816 | 928,3635,3478 | 930,2966,2809 | 933,1707,1555 | 934,1778,1626 | 935,998,862 | 936,3658,3527 | 937,269,154 | 938,442,343 | 940,976,894 | 941,3944,3867 | 942,784,715 | 943,2430,2372 | 944,3736,3678 | 945,3272,3214 | 946,3708,3666 | 947,3742,3700 | 948,57,30 | 949,2483,2475

BATCH_RAW_INFO | 950,3213,3212

BATCH_RAW_INFO | 812,949,33 | 818,1974,1097 | 827,830,19 | 830,800,24 | 833,1702,937 | 859,1838,1327 | 862,3709,3231 | 864,1973,1515 | 865,3911,3465 | 867,4086,3640 | 868,4030,3584 | 871,2406,1967 | 874,4072,3642 | 878,3787,3380 | 880,1837,1430 | 882,3594,3187 | 883,1496,1089 | 885,862,486 | 886,3977,3601 | 887,402,26 | 890,1662,1297 | 891,2680,2318 | 893,375,22 | 895,2580,2229 | 897,454,103 | 898,1538,1190 | 899,3994,3652 | 905,306,20 | 907,3915,3645 | 908,1236,966 | 910,3976,3706 | 912,2537,2280 | 913,3725,3475 | 914,1657,1409 | 915,3994,3747 | 917,3940,3699 | 918,971,734 | 919,2644,2417 | 920,1483,1261 | 921,3528,3320 | 923,246,61 | 924,1386,1210 | 925,404,229 | 926,3892,3722 | 927,985,816 | 928,3636,3478 | 930,2967,2809 | 933,1708,1555 | 934,1779,1626 | 935,999,862 | 936,3659,3527 | 937,270,154 | 938,443,343 | 940,977,894 | 941,3945,3867 | 942,785,715 | 943,2431,2372 | 944,3737,3678 | 945,3273,3214 | 946,3709,3666 | 947,3743,3700 | 948,58,30 | 949,2484,2475 | 950,3214,3212

BATCH_RAW_INFO | 812,950,33 | 818,1975,1097 | 827,831,19 | 830,801,24 | 833,1703,937 | 859,1839,1327 | 862,3710,3231 | 864,1974,1515 | 865,3912,3465 | 867,4087,3640 | 868,4031,3584 | 871,2407,1967 | 874,4073,3642 | 878,3788,3380 | 880,1838,1430 | 882,3595,3187 | 883,1497,1089 | 885,863,486 | 886,3978,3601 | 887,403,26 | 890,1663,1297 | 891,2681,2318 | 893,376,22 | 895,2581,2229 | 897,455,103 | 898,1539,1190 | 899,3995,3652 | 907,3916,3645 | 908,1237,966 | 910,3977,3706 | 912,2538,2280 | 913,3726,3475 | 914,1658,1409 | 915,3995,3747 | 917,3941,3699 | 918,972,734 | 919,2645,2417 | 920,1484,1261 | 921,3529,3320 | 923,247,61 | 924,1387,1210 | 925,405,229 | 926,3893,3722 | 927,986,816 | 928,3637,3478 | 930,2968,2809 | 933,1709,1555 | 934,1780,1626 | 935,1000,862 | 936,3660,3527 | 937,271,154 | 938,444,343 | 940,978,894 | 941,3946,3867 | 942,786,715 | 943,2432,2372 | 944,3738,3678 | 945,3274,3214 | 946,3710,3666 | 947,3744,3700 | 948,59,30 | 949,2485,2475 | 950,3215,3212

BATCH_RAW_INFO | 812,951,33 | 818,1976,1097 | 827,832,19 | 830,802,24 | 833,1704,937 | 859,1840,1327 | 862,3711,3231 | 864,1975,1515 | 865,3913,3465 | 867,4088,3640 | 868,4032,3584 | 871,2408,1967 | 874,4074,3642 | 878,3789,3380 | 880,1839,1430 | 882,3596,3187 | 883,1498,1089 | 885,864,486 | 886,3979,3601 | 887,404,26 | 890,1664,1297 | 891,2682,2318 | 893,377,22 | 895,2582,2229 | 897,456,103 | 898,1540,1190 | 899,3996,3652 | 907,3917,3645 | 908,1238,966 | 910,3978,3706 | 912,2539,2280 | 913,3727,3475 | 914,1659,1409 | 915,3996,3747 | 917,3942,3699 | 918,973,734 | 919,2646,2417 | 920,1485,1261 | 921,3530,3320 | 923,248,61 | 924,1388,1210 | 925,406,229 | 926,3894,3722 | 927,987,816 | 928,3638,3478 | 930,2969,2809 | 933,1710,1555 | 934,1781,1626 | 935,1001,862 | 936,3661,3527 | 937,272,154 | 938,445,343 | 940,979,894 | 941,3947,3867 | 942,787,715 | 943,2433,2372 | 944,3739,3678 | 945,3275,3214 | 946,3711,3666 | 947,3745,3700 | 948,60,30 | 949,2486,2475 | 950,3216,3212

BATCH_RAW_INFO | 812,952,33 | 818,1977,1097 | 827,833,19 | 830,803,24 | 833,1705,937 | 859,1841,1327 | 862,3712,3231 | 864,1976,1515 | 865,3914,3465 | 867,4089,3640 | 868,4033,3584 | 871,2409,1967 | 874,4075,3642 | 878,3790,3380 | 880,1840,1430 | 882,3597,3187 | 883,1499,1089 | 885,865,486 | 886,3980,3601 | 887,405,26 | 890,1665,1297 | 891,2683,2318 | 893,378,22 | 895,2583,2229 | 897,457,103 | 898,1541,1190 | 899,3997,3652 | 907,3918,3645 | 908,1239,966 | 910,3979,3706 | 912,2540,2280 | 913,3728,3475 | 914,1660,1409 | 915,3997,3747 | 917,3943,3699 | 918,974,734 | 919,2647,2417 | 920,1486,1261 | 921,3531,3320 | 923,249,61 | 924,1389,1210 | 925,407,229 | 926,3895,3722 | 927,988,816 | 928,3639,3478 | 930,2970,2809 | 933,1711,1555 | 934,1782,1626 | 935,1002,862 | 936,3662,3527 | 937,273,154 | 938,446,343 | 940,980,894 | 941,3948,3867 | 942,788,715 | 943,2434,2372 | 944,3740,3678 | 945,3276,3214 | 946,3712,3666 | 947,3746,3700 | 948,61,30 | 949,2487,2475 | 950,3217,3212

BATCH_RAW_INFO | 812,953,33 | 818,1978,1097 | 827,834,19 | 830,804,24 | 833,1706,937 | 859,1842,1327 | 862,3713,3231 | 864,1977,1515 | 865,3915,3465 | 867,4090,3640 | 868,4034,3584 | 871,2410,1967 | 874,4076,3642 | 878,3791,3380 | 880,1841,1430 | 882,3598,3187 | 883,1500,1089 | 885,866,486 | 886,3981,3601 | 887,406,26 | 890,1666,1297 | 891,2684,2318 | 893,379,22 | 895,2584,2229 | 897,458,103 | 898,1542,1190 | 899,3998,3652 | 907,3919,3645 | 908,1240,966 | 910,3980,3706 | 912,2541,2280 | 913,3729,3475 | 914,1661,1409 | 915,3998,3747 | 917,3944,3699 | 918,975,734 | 919,2648,2417 | 920,1487,1261 | 921,3532,3320 | 923,250,61 | 924,1390,1210 | 925,408,229 | 926,3896,3722 | 927,989,816 | 928,3640,3478 | 930,2971,2809 | 933,1712,1555 | 934,1783,1626 | 935,1003,862 | 936,3663,3527 | 937,274,154 | 938,447,343 | 940,981,894 | 941,3949,3867 | 942,789,715 | 943,2435,2372 | 944,3741,3678 | 945,3277,3214 | 946,3713,3666 | 947,3747,3700 | 948,62,30 | 949,2488,2475 | 950,3218,3212

BATCH_RAW_INFO | 812,954,33 | 818,1979,1097 | 827,835,19 | 830,805,24 | 833,1707,937 | 859,1843,1327 | 862,3714,3231 | 864,1978,1515 | 865,3916,3465 | 867,4091,3640 | 868,4035,3584 | 871,2411,1967 | 874,4077,3642 | 878,3792,3380 | 880,1842,1430 | 882,3599,3187 | 883,1501,1089 | 885,867,486 | 886,3982,3601 | 887,407,26 | 890,1667,1297 | 891,2685,2318 | 893,380,22 | 895,2585,2229 | 897,459,103 | 898,1543,1190 | 899,3999,3652 | 907,3920,3645 | 908,1241,966 | 910,3981,3706 | 912,2542,2280 | 913,3730,3475 | 914,1662,1409 | 915,3999,3747 | 917,3945,3699 | 918,976,734 | 919,2649,2417 | 920,1488,1261 | 921,3533,3320 | 923,251,61 | 924,1391,1210 | 925,409,229 | 926,3897,3722 | 927,990,816 | 928,3641,3478 | 930,2972,2809 | 933,1713,1555 | 934,1784,1626 | 935,1004,862 | 936,3664,3527 | 937,275,154 | 938,448,343 | 940,982,894 | 941,3950,3867 | 942,790,715 | 943,2436,2372 | 944,3742,3678 | 945,3278,3214 | 946,3714,3666 | 947,3748,3700 | 948,63,30 | 949,2489,2475 | 950,3219,3212

BATCH_RAW_INFO | 812,955,33 | 818,1980,1097 | 827,836,19 | 830,806,24 | 833,1708,937 | 859,1844,1327 | 862,3715,3231 | 864,1979,1515 | 865,3917,3465 | 867,4092,3640 | 868,4036,3584 | 871,2412,1967 | 874,4078,3642 | 878,3793,3380 | 880,1843,1430 | 882,3600,3187 | 883,1502,1089 | 885,868,486 | 886,3983,3601 | 887,408,26 | 890,1668,1297 | 891,2686,2318 | 893,381,22 | 895,2586,2229 | 897,460,103 | 898,1544,1190 | 899,4000,3652 | 907,3921,3645 | 908,1242,966 | 910,3982,3706 | 912,2543,2280 | 913,3731,3475 | 914,1663,1409 | 915,4000,3747 | 917,3946,3699 | 918,977,734 | 919,2650,2417 | 920,1489,1261 | 921,3534,3320 | 923,252,61 | 924,1392,1210 | 925,410,229 | 926,3898,3722 | 927,991,816 | 928,3642,3478 | 930,2973,2809 | 933,1714,1555 | 934,1785,1626 | 935,1005,862 | 936,3665,3527 | 937,276,154 | 938,449,343 | 940,983,894 | 941,3951,3867 | 942,791,715 | 943,2437,2372 | 944,3743,3678 | 945,3279,3214 | 946,3715,3666 | 947,3749,3700 | 948,64,30 | 949,2490,2475 | 950,3220,3212

BATCH_RAW_INFO | 812,956,33 | 818,1981,1097 | 827,837,19 | 830,807,24 | 833,1709,937 | 859,1845,1327 | 862,3716,3231 | 864,1980,1515 | 865,3918,3465 | 867,4093,3640 | 868,4037,3584 | 871,2413,1967 | 874,4079,3642 | 878,3794,3380 | 880,1844,1430 | 882,3601,3187 | 883,1503,1089 | 885,869,486 | 886,3984,3601 | 887,409,26 | 890,1669,1297 | 891,2687,2318 | 893,382,22 | 895,2587,2229 | 897,461,103 | 898,1545,1190 | 899,4001,3652 | 907,3922,3645 | 908,1243,966 | 910,3983,3706 | 912,2544,2280 | 913,3732,3475 | 914,1664,1409 | 915,4001,3747 | 917,3947,3699 | 918,978,734 | 919,2651,2417 | 920,1490,1261 | 921,3535,3320 | 923,253,61 | 924,1393,1210 | 925,411,229 | 926,3899,3722 | 927,992,816 | 928,3643,3478 | 930,2974,2809 | 933,1715,1555 | 934,1786,1626 | 935,1006,862 | 936,3666,3527 | 937,277,154 | 938,450,343 | 940,984,894 | 941,3952,3867 | 942,792,715 | 943,2438,2372 | 944,3744,3678 | 945,3280,3214 | 946,3716,3666 | 947,3750,3700 | 948,65,30 | 949,2491,2475 | 950,3221,3212

BATCH_RAW_INFO | 812,957,33 | 818,1982,1097 | 827,838,19 | 830,808,24 | 833,1710,937 | 859,1846,1327 | 862,3717,3231 | 864,1981,1515 | 865,3919,3465 | 867,4094,3640 | 868,4038,3584 | 871,2414,1967 | 874,4080,3642 | 878,3795,3380 | 880,1845,1430 | 882,3602,3187 | 883,1504,1089 | 885,870,486 | 886,3985,3601 | 887,410,26 | 890,1670,1297 | 891,2688,2318 | 893,383,22 | 895,2588,2229 | 897,462,103 | 898,1546,1190 | 899,4002,3652 | 907,3923,3645 | 908,1244,966 | 910,3984,3706 | 912,2545,2280 | 913,3733,3475 | 914,1665,1409 | 915,4002,3747 | 917,3948,3699 | 918,979,734 | 919,2652,2417 | 920,1491,1261 | 921,3536,3320 | 923,254,61 | 924,1394,1210 | 925,412,229 | 926,3900,3722 | 927,993,816 | 928,3644,3478 | 930,2975,2809 | 933,1716,1555 | 934,1787,1626 | 935,1007,862 | 936,3667,3527 | 937,278,154 | 938,451,343 | 940,985,894 | 941,3953,3867 | 942,793,715 | 943,2439,2372 | 944,3745,3678 | 945,3281,3214 | 946,3717,3666 | 947,3751,3700 | 948,66,30 | 949,2492,2475 | 950,3222,3212

BATCH_RAW_INFO | 812,958,33 | 818,1983,1097 | 827,839,19 | 830,809,24 | 833,1711,937 | 859,1847,1327 | 862,3718,3231 | 864,1982,1515 | 865,3920,3465 | 867,4095,3640 | 868,4039,3584 | 871,2415,1967 | 874,4081,3642 | 878,3796,3380 | 880,1846,1430 | 882,3603,3187 | 883,1505,1089 | 885,871,486 | 886,3986,3601 | 887,411,26 | 890,1671,1297 | 891,2689,2318 | 893,384,22 | 895,2589,2229 | 897,463,103 | 898,1547,1190 | 899,4003,3652 | 907,3924,3645 | 908,1245,966 | 910,3985,3706 | 912,2546,2280 | 913,3734,3475 | 914,1666,1409 | 915,4003,3747 | 917,3949,3699 | 918,980,734 | 919,2653,2417 | 920,1492,1261 | 921,3537,3320 | 923,255,61 | 924,1395,1210 | 925,413,229 | 926,3901,3722 | 927,994,816 | 928,3645,3478 | 930,2976,2809 | 933,1717,1555 | 934,1788,1626 | 935,1008,862 | 936,3668,3527 | 937,279,154 | 938,452,343 | 940,986,894 | 941,3954,3867 | 942,794,715 | 943,2440,2372 | 944,3746,3678 | 945,3282,3214 | 946,3718,3666 | 947,3752,3700 | 948,67,30 | 949,2493,2475 | 950,3223,3212

BATCH_RAW_INFO | 812,959,33 | 818,1984,1097 | 827,840,19 | 830,810,24 | 833,1712,937 | 859,1848,1327 | 862,3719,3231 | 865,3921,3465 | 868,4040,3584 | 871,2416,1967 | 874,4082,3642 | 878,3797,3380 | 880,1847,1430 | 882,3604,3187 | 883,1506,1089 | 885,872,486 | 886,3987,3601 | 887,412,26 | 890,1672,1297 | 891,2690,2318 | 893,385,22 | 895,2590,2229 | 897,464,103 | 898,1548,1190 | 899,4004,3652 | 907,3925,3645 | 908,1246,966 | 910,3986,3706 | 912,2547,2280 | 913,3735,3475 | 914,1667,1409 | 915,4004,3747 | 917,3950,3699 | 918,981,734 | 919,2654,2417 | 920,1493,1261 | 921,3538,3320 | 923,256,61 | 924,1396,1210 | 925,414,229 | 926,3902,3722 | 927,995,816 | 928,3646,3478 | 930,2977,2809 | 933,1718,1555 | 934,1789,1626 | 935,1009,862 | 936,3669,3527 | 937,280,154 | 938,453,343 | 940,987,894 | 941,3955,3867 | 942,795,715 | 943,2441,2372 | 944,3747,3678 | 945,3283,3214 | 946,3719,3666 | 947,3753,3700 | 948,68,30 | 949,2494,2475 | 950,3224,3212

BATCH_RAW_INFO | 812,960,33 | 818,1985,1097 | 827,841,19 | 830,811,24 | 833,1713,937 | 859,1849,1327 | 862,3720,3231 | 865,3922,3465 | 868,4041,3584 | 871,2417,1967 | 874,4083,3642 | 878,3798,3380 | 880,1848,1430 | 882,3605,3187 | 883,1507,1089 | 885,873,486 | 886,3988,3601 | 887,413,26 | 890,1673,1297 | 891,2691,2318 | 893,386,22 | 895,2591,2229 | 897,465,103 | 898,1549,1190 | 899,4005,3652 | 907,3926,3645 | 908,1247,966 | 910,3987,3706 | 912,2548,2280 | 913,3736,3475 | 914,1668,1409 | 915,4005,3747 | 917,3951,3699 | 918,982,734 | 919,2655,2417 | 920,1494,1261 | 921,3539,3320 | 923,257,61 | 924,1397,1210 | 925,415,229 | 926,3903,3722 | 927,996,816 | 928,3647,3478 | 930,2978,2809 | 933,1719,1555 | 934,1790,1626 | 935,1010,862 | 936,3670,3527 | 937,281,154 | 938,454,343 | 940,988,894 | 941,3956,3867 | 942,796,715 | 943,2442,2372 | 944,3748,3678 | 945,3284,3214 | 946,3720,3666 | 947,3754,3700 | 948,69,30 | 949,2495,2475 | 950,3225,3212

BATCH_RAW_INFO | 812,961,33 | 818,1986,1097 | 827,842,19 | 830,812,24 | 833,1714,937 | 859,1850,1327 | 862,3721,3231 | 865,3923,3465 | 868,4042,3584 | 871,2418,1967 | 874,4084,3642 | 878,3799,3380 | 880,1849,1430 | 882,3606,3187 | 883,1508,1089 | 885,874,486 | 886,3989,3601 | 887,414,26 | 890,1674,1297 | 891,2692,2318 | 893,387,22 | 895,2592,2229 | 897,466,103 | 898,1550,1190 | 899,4006,3652 | 907,3927,3645 | 908,1248,966 | 910,3988,3706 | 912,2549,2280 | 913,3737,3475 | 914,1669,1409 | 915,4006,3747 | 917,3952,3699 | 918,983,734 | 919,2656,2417 | 920,1495,1261 | 921,3540,3320 | 923,258,61 | 924,1398,1210 | 925,416,229 | 926,3904,3722 | 927,997,816 | 928,3648,3478 | 930,2979,2809 | 933,1720,1555 | 934,1791,1626 | 935,1011,862 | 936,3671,3527 | 937,282,154 | 938,455,343 | 940,989,894 | 941,3957,3867 | 942,797,715 | 943,2443,2372 | 944,3749,3678 | 945,3285,3214 | 946,3721,3666 | 947,3755,3700 | 948,70,30 | 949,2496,2475 | 950,3226,3212

BATCH_RAW_INFO | 812,962,33 | 818,1987,1097 | 827,843,19 | 830,813,24 | 833,1715,937 | 859,1851,1327 | 862,3722,3231 | 865,3924,3465 | 868,4043,3584 | 871,2419,1967 | 874,4085,3642 | 878,3800,3380 | 880,1850,1430 | 882,3607,3187 | 883,1509,1089 | 885,875,486 | 886,3990,3601 | 887,415,26 | 890,1675,1297 | 891,2693,2318 | 893,388,22 | 895,2593,2229 | 897,467,103 | 898,1551,1190 | 899,4007,3652 | 907,3928,3645 | 908,1249,966 | 910,3989,3706 | 912,2550,2280 | 913,3738,3475 | 914,1670,1409 | 915,4007,3747 | 917,3953,3699 | 918,984,734 | 919,2657,2417 | 920,1496,1261 | 921,3541,3320 | 923,259,61 | 924,1399,1210 | 925,417,229 | 926,3905,3722 | 927,998,816 | 928,3649,3478 | 930,2980,2809 | 933,1721,1555 | 934,1792,1626 | 935,1012,862 | 936,3672,3527 | 937,283,154 | 938,456,343 | 940,990,894 | 941,3958,3867 | 942,798,715 | 943,2444,2372 | 944,3750,3678 | 945,3286,3214 | 946,3722,3666 | 947,3756,3700 | 948,71,30 | 949,2497,2475 | 950,3227,3212

BATCH_RAW_INFO | 812,963,33 | 818,1988,1097 | 827,844,19 | 830,814,24 | 833,1716,937 | 859,1852,1327 | 862,3723,3231 | 865,3925,3465 | 868,4044,3584 | 871,2420,1967 | 874,4086,3642 | 878,3801,3380 | 880,1851,1430 | 882,3608,3187 | 883,1510,1089 | 885,876,486 | 886,3991,3601 | 887,416,26 | 890,1676,1297 | 891,2694,2318 | 893,389,22 | 895,2594,2229 | 897,468,103 | 898,1552,1190 | 899,4008,3652 | 907,3929,3645 | 908,1250,966 | 910,3990,3706 | 912,2551,2280 | 913,3739,3475 | 914,1671,1409 | 915,4008,3747 | 917,3954,3699 | 918,985,734 | 919,2658,2417 | 920,1497,1261 | 921,3542,3320 | 923,260,61 | 924,1400,1210 | 925,418,229 | 926,3906,3722 | 927,999,816 | 928,3650,3478 | 930,2981,2809 | 933,1722,1555 | 934,1793,1626 | 935,1013,862 | 936,3673,3527 | 937,284,154 | 938,457,343 | 940,991,894 | 941,3959,3867 | 942,799,715 | 943,2445,2372 | 944,3751,3678 | 945,3287,3214 | 946,3723,3666 | 947,3757,3700 | 948,72,30 | 949,2498,2475 | 950,3228,3212

BATCH_RAW_INFO | 812,964,33 | 818,1989,1097 | 827,845,19 | 830,815,24 | 833,1717,937 | 859,1853,1327 | 862,3724,3231 | 865,3926,3465 | 868,4045,3584 | 871,2421,1967 | 874,4087,3642 | 878,3802,3380 | 880,1852,1430 | 882,3609,3187 | 883,1511,1089 | 885,877,486 | 886,3992,3601 | 887,417,26 | 890,1677,1297 | 891,2695,2318 | 893,390,22 | 895,2595,2229 | 897,469,103 | 898,1553,1190 | 899,4009,3652 | 907,3930,3645 | 908,1251,966 | 910,3991,3706 | 912,2552,2280 | 913,3740,3475 | 914,1672,1409 | 915,4009,3747 | 917,3955,3699 | 918,986,734 | 919,2659,2417 | 920,1498,1261 | 921,3543,3320 | 923,261,61 | 924,1401,1210 | 925,419,229 | 926,3907,3722 | 927,1000,816 | 928,3651,3478 | 930,2982,2809 | 933,1723,1555 | 934,1794,1626 | 935,1014,862 | 936,3674,3527 | 937,285,154 | 938,458,343 | 940,992,894 | 941,3960,3867 | 942,800,715 | 943,2446,2372 | 944,3752,3678 | 945,3288,3214 | 946,3724,3666 | 947,3758,3700 | 948,73,30 | 949,2499,2475 | 950,3229,3212

BATCH_RAW_INFO | 812,965,33 | 818,1990,1097 | 827,846,19 | 830,816,24 | 833,1718,937 | 859,1854,1327 | 862,3725,3231 | 865,3927,3465 | 868,4046,3584 | 871,2422,1967 | 874,4088,3642 | 878,3803,3380 | 880,1853,1430 | 882,3610,3187 | 883,1512,1089 | 885,878,486 | 886,3993,3601 | 887,418,26 | 890,1678,1297 | 891,2696,2318 | 893,391,22 | 895,2596,2229 | 897,470,103 | 898,1554,1190 | 899,4010,3652 | 907,3931,3645 | 908,1252,966 | 910,3992,3706 | 912,2553,2280 | 913,3741,3475 | 914,1673,1409 | 915,4010,3747 | 917,3956,3699 | 918,987,734 | 919,2660,2417 | 920,1499,1261 | 921,3544,3320 | 923,262,61 | 924,1402,1210 | 925,420,229 | 926,3908,3722 | 927,1001,816 | 928,3652,3478 | 930,2983,2809 | 933,1724,1555 | 934,1795,1626 | 935,1015,862 | 936,3675,3527 | 937,286,154 | 938,459,343 | 940,993,894 | 941,3961,3867 | 942,801,715 | 943,2447,2372 | 944,3753,3678 | 945,3289,3214 | 946,3725,3666 | 947,3759,3700 | 948,74,30 | 949,2500,2475 | 950,3230,3212

BATCH_RAW_INFO | 812,966,33 | 818,1991,1097 | 827,847,19 | 830,817,24 | 833,1719,937 | 859,1855,1327 | 862,3726,3231 | 865,3928,3465 | 868,4047,3584 | 871,2423,1967 | 874,4089,3642 | 878,3804,3380 | 880,1854,1430 | 882,3611,3187 | 883,1513,1089 | 885,879,486 | 886,3994,3601 | 887,419,26 | 890,1679,1297 | 891,2697,2318 | 893,392,22 | 895,2597,2229 | 897,471,103 | 898,1555,1190 | 899,4011,3652 | 907,3932,3645 | 908,1253,966 | 910,3993,3706 | 912,2554,2280 | 913,3742,3475 | 914,1674,1409 | 915,4011,3747 | 917,3957,3699 | 918,988,734 | 919,2661,2417 | 920,1500,1261 | 921,3545,3320 | 923,263,61 | 924,1403,1210 | 925,421,229 | 926,3909,3722 | 927,1002,816 | 928,3653,3478 | 930,2984,2809 | 933,1725,1555 | 934,1796,1626 | 935,1016,862 | 936,3676,3527 | 937,287,154 | 938,460,343 | 940,994,894 | 941,3962,3867 | 942,802,715 | 943,2448,2372 | 944,3754,3678 | 945,3290,3214 | 946,3726,3666 | 947,3760,3700 | 948,75,30 | 949,2501,2475 | 950,3231,3212

BATCH_RAW_INFO | 812,967,33 | 818,1992,1097 | 827,848,19 | 830,818,24 | 833,1720,937 | 859,1856,1327 | 862,3727,3231 | 865,3929,3465 | 868,4048,3584 | 871,2424,1967 | 874,4090,3642 | 878,3805,3380 | 880,1855,1430 | 882,3612,3187 | 883,1514,1089 | 885,880,486 | 886,3995,3601 | 887,420,26 | 890,1680,1297 | 891,2698,2318 | 893,393,22 | 895,2598,2229 | 897,472,103 | 898,1556,1190 | 899,4012,3652 | 907,3933,3645 | 908,1254,966 | 910,3994,3706 | 912,2555,2280 | 913,3743,3475 | 914,1675,1409 | 915,4012,3747 | 917,3958,3699 | 918,989,734 | 919,2662,2417 | 920,1501,1261 | 921,3546,3320 | 923,264,61 | 924,1404,1210 | 925,422,229 | 926,3910,3722 | 927,1003,816 | 928,3654,3478 | 930,2985,2809 | 933,1726,1555 | 934,1797,1626 | 936,3677,3527 | 937,288,154 | 938,461,343 | 940,995,894 | 941,3963,3867 | 942,803,715 | 943,2449,2372 | 944,3755,3678 | 945,3291,3214 | 946,3727,3666 | 947,3761,3700 | 948,76,30 | 949,2502,2475 | 950,3232,3212

BATCH_RAW_INFO | 812,968,33 | 818,1993,1097 | 827,849,19 | 830,819,24 | 833,1721,937 | 859,1857,1327 | 862,3728,3231 | 865,3930,3465 | 868,4049,3584 | 871,2425,1967 | 874,4091,3642 | 878,3806,3380 | 880,1856,1430 | 882,3613,3187 | 883,1515,1089 | 885,881,486 | 886,3996,3601 | 887,421,26 | 890,1681,1297 | 891,2699,2318 | 893,394,22 | 895,2599,2229 | 897,473,103 | 898,1557,1190 | 899,4013,3652 | 907,3934,3645 | 908,1255,966 | 910,3995,3706 | 912,2556,2280 | 913,3744,3475 | 914,1676,1409 | 915,4013,3747 | 917,3959,3699 | 918,990,734 | 919,2663,2417 | 920,1502,1261 | 921,3547,3320 | 923,265,61 | 924,1405,1210 | 925,423,229 | 926,3911,3722 | 927,1004,816 | 928,3655,3478 | 930,2986,2809 | 933,1727,1555 | 934,1798,1626 | 936,3678,3527 | 937,289,154 | 938,462,343 | 940,996,894 | 941,3964,3867 | 942,804,715 | 943,2450,2372 | 944,3756,3678 | 945,3292,3214 | 946,3728,3666 | 947,3762,3700 | 948,77,30 | 949,2503,2475 | 950,3233,3212

BATCH_RAW_INFO | 812,969,33 | 818,1994,1097 | 827,850,19 | 830,820,24 | 833,1722,937 | 859,1858,1327 | 862,3729,3231 | 865,3931,3465 | 868,4050,3584 | 871,2426,1967 | 874,4092,3642 | 878,3807,3380 | 880,1857,1430 | 882,3614,3187 | 883,1516,1089 | 885,882,486 | 886,3997,3601 | 887,422,26 | 890,1682,1297 | 891,2700,2318 | 893,395,22 | 895,2600,2229 | 897,474,103 | 898,1558,1190 | 899,4014,3652 | 907,3935,3645 | 908,1256,966 | 910,3996,3706 | 912,2557,2280 | 913,3745,3475 | 914,1677,1409 | 915,4014,3747 | 917,3960,3699 | 918,991,734 | 919,2664,2417 | 920,1503,1261 | 921,3548,3320 | 923,266,61 | 924,1406,1210 | 925,424,229 | 926,3912,3722 | 927,1005,816 | 928,3656,3478 | 930,2987,2809 | 933,1728,1555 | 934,1799,1626 | 936,3679,3527 | 937,290,154 | 938,463,343 | 940,997,894 | 941,3965,3867 | 942,805,715 | 943,2451,2372 | 944,3757,3678 | 945,3293,3214 | 946,3729,3666 | 947,3763,3700 | 948,78,30 | 949,2504,2475 | 950,3234,3212

BATCH_RAW_INFO | 812,970,33 | 818,1995,1097 | 827,851,19 | 830,821,24 | 833,1723,937 | 859,1859,1327 | 862,3730,3231 | 865,3932,3465 | 868,4051,3584 | 871,2427,1967 | 874,4093,3642 | 878,3808,3380 | 880,1858,1430 | 882,3615,3187 | 883,1517,1089 | 885,883,486 | 886,3998,3601 | 887,423,26 | 890,1683,1297 | 891,2701,2318 | 893,396,22 | 895,2601,2229 | 897,475,103 | 898,1559,1190 | 899,4015,3652 | 907,3936,3645 | 908,1257,966 | 910,3997,3706 | 912,2558,2280 | 913,3746,3475 | 914,1678,1409 | 915,4015,3747 | 917,3961,3699 | 918,992,734 | 919,2665,2417 | 920,1504,1261 | 921,3549,3320 | 923,267,61 | 924,1407,1210 | 925,425,229 | 926,3913,3722 | 927,1006,816 | 928,3657,3478 | 930,2988,2809 | 933,1729,1555 | 934,1800,1626 | 936,3680,3527 | 937,291,154 | 938,464,343 | 940,998,894 | 941,3966,3867 | 942,806,715 | 943,2452,2372 | 944,3758,3678 | 945,3294,3214 | 946,3730,3666 | 947,3764,3700 | 948,79,30 | 949,2505,2475 | 950,3235,3212

BATCH_RAW_INFO | 812,971,33 | 818,1996,1097 | 827,852,19 | 830,822,24 | 833,1724,937 | 859,1860,1327 | 862,3731,3231 | 865,3933,3465 | 868,4052,3584 | 871,2428,1967 | 874,4094,3642 | 878,3809,3380 | 880,1859,1430 | 882,3616,3187 | 883,1518,1089 | 885,884,486 | 886,3999,3601 | 887,424,26 | 890,1684,1297 | 891,2702,2318 | 893,397,22 | 895,2602,2229 | 897,476,103 | 898,1560,1190 | 899,4016,3652 | 907,3937,3645 | 908,1258,966 | 910,3998,3706 | 912,2559,2280 | 913,3747,3475 | 914,1679,1409 | 915,4016,3747 | 917,3962,3699 | 918,993,734 | 919,2666,2417 | 920,1505,1261 | 921,3550,3320 | 923,268,61 | 924,1408,1210 | 925,426,229 | 926,3914,3722 | 927,1007,816 | 928,3658,3478 | 930,2989,2809 | 933,1730,1555 | 934,1801,1626 | 936,3681,3527 | 937,292,154 | 938,465,343 | 940,999,894 | 941,3967,3867 | 942,807,715 | 943,2453,2372 | 944,3759,3678 | 945,3295,3214 | 946,3731,3666 | 947,3765,3700 | 948,80,30 | 949,2506,2475 | 950,3236,3212

BATCH_RAW_INFO | 951,565,564

BATCH_RAW_INFO | 812,972,33 | 818,1997,1097 | 827,853,19 | 830,823,24 | 833,1725,937 | 859,1861,1327 | 862,3732,3231 | 865,3934,3465 | 868,4053,3584 | 871,2429,1967 | 874,4095,3642 | 878,3810,3380 | 880,1860,1430 | 882,3617,3187 | 883,1519,1089 | 885,885,486 | 886,4000,3601 | 887,425,26 | 890,1685,1297 | 891,2703,2318 | 893,398,22 | 895,2603,2229 | 897,477,103 | 898,1561,1190 | 899,4017,3652 | 907,3938,3645 | 908,1259,966 | 910,3999,3706 | 912,2560,2280 | 913,3748,3475 | 914,1680,1409 | 915,4017,3747 | 917,3963,3699 | 918,994,734 | 919,2667,2417 | 920,1506,1261 | 921,3551,3320 | 923,269,61 | 924,1409,1210 | 925,427,229 | 926,3915,3722 | 927,1008,816 | 928,3659,3478 | 930,2990,2809 | 933,1731,1555 | 934,1802,1626 | 936,3682,3527 | 937,293,154 | 938,466,343 | 940,1000,894 | 941,3968,3867 | 942,808,715 | 943,2454,2372 | 944,3760,3678 | 945,3296,3214 | 946,3732,3666 | 947,3766,3700 | 948,81,30 | 949,2507,2475 | 950,3237,3212 | 951,566,564

BATCH_RAW_INFO | 812,973,33 | 818,1998,1097 | 827,854,19 | 830,824,24 | 833,1726,937 | 859,1862,1327 | 862,3733,3231 | 865,3935,3465 | 868,4054,3584 | 871,2430,1967 | 878,3811,3380 | 880,1861,1430 | 882,3618,3187 | 883,1520,1089 | 885,886,486 | 886,4001,3601 | 887,426,26 | 890,1686,1297 | 891,2704,2318 | 893,399,22 | 895,2604,2229 | 897,478,103 | 898,1562,1190 | 899,4018,3652 | 907,3939,3645 | 908,1260,966 | 910,4000,3706 | 912,2561,2280 | 913,3749,3475 | 914,1681,1409 | 915,4018,3747 | 917,3964,3699 | 918,995,734 | 919,2668,2417 | 920,1507,1261 | 921,3552,3320 | 923,270,61 | 924,1410,1210 | 925,428,229 | 926,3916,3722 | 927,1009,816 | 928,3660,3478 | 930,2991,2809 | 933,1732,1555 | 934,1803,1626 | 936,3683,3527 | 937,294,154 | 938,467,343 | 940,1001,894 | 941,3969,3867 | 942,809,715 | 943,2455,2372 | 944,3761,3678 | 945,3297,3214 | 946,3733,3666 | 947,3767,3700 | 949,2508,2475 | 950,3238,3212 | 951,567,564

BATCH_RAW_INFO | 812,974,33 | 818,1999,1097 | 827,855,19 | 830,825,24 | 833,1727,937 | 859,1863,1327 | 862,3734,3231 | 865,3936,3465 | 868,4055,3584 | 871,2431,1967 | 878,3812,3380 | 880,1862,1430 | 882,3619,3187 | 883,1521,1089 | 885,887,486 | 886,4002,3601 | 887,427,26 | 890,1687,1297 | 891,2705,2318 | 893,400,22 | 895,2605,2229 | 897,479,103 | 898,1563,1190 | 899,4019,3652 | 907,3940,3645 | 908,1261,966 | 910,4001,3706 | 912,2562,2280 | 913,3750,3475 | 914,1682,1409 | 915,4019,3747 | 917,3965,3699 | 918,996,734 | 919,2669,2417 | 920,1508,1261 | 921,3553,3320 | 923,271,61 | 924,1411,1210 | 925,429,229 | 926,3917,3722 | 927,1010,816 | 928,3661,3478 | 930,2992,2809 | 933,1733,1555 | 934,1804,1626 | 936,3684,3527 | 937,295,154 | 938,468,343 | 940,1002,894 | 941,3970,3867 | 942,810,715 | 943,2456,2372 | 944,3762,3678 | 945,3298,3214 | 946,3734,3666 | 947,3768,3700 | 949,2509,2475 | 950,3239,3212 | 951,568,564

BATCH_RAW_INFO | 812,975,33 | 818,2000,1097 | 827,856,19 | 830,826,24 | 833,1728,937 | 859,1864,1327 | 862,3735,3231 | 865,3937,3465 | 868,4056,3584 | 871,2432,1967 | 878,3813,3380 | 880,1863,1430 | 882,3620,3187 | 883,1522,1089 | 885,888,486 | 886,4003,3601 | 887,428,26 | 890,1688,1297 | 891,2706,2318 | 893,401,22 | 895,2606,2229 | 897,480,103 | 898,1564,1190 | 899,4020,3652 | 907,3941,3645 | 908,1262,966 | 910,4002,3706 | 912,2563,2280 | 913,3751,3475 | 914,1683,1409 | 915,4020,3747 | 917,3966,3699 | 918,997,734 | 919,2670,2417 | 920,1509,1261 | 921,3554,3320 | 923,272,61 | 924,1412,1210 | 925,430,229 | 926,3918,3722 | 927,1011,816 | 928,3662,3478 | 930,2993,2809 | 933,1734,1555 | 934,1805,1626 | 936,3685,3527 | 937,296,154 | 938,469,343 | 940,1003,894 | 941,3971,3867 | 942,811,715 | 943,2457,2372 | 944,3763,3678 | 945,3299,3214 | 946,3735,3666 | 947,3769,3700 | 949,2510,2475 | 950,3240,3212 | 951,569,564

BATCH_RAW_INFO | 812,976,33 | 818,2001,1097 | 827,857,19 | 830,827,24 | 833,1729,937 | 859,1865,1327 | 862,3736,3231 | 865,3938,3465 | 868,4057,3584 | 871,2433,1967 | 878,3814,3380 | 880,1864,1430 | 882,3621,3187 | 883,1523,1089 | 885,889,486 | 886,4004,3601 | 887,429,26 | 890,1689,1297 | 891,2707,2318 | 893,402,22 | 895,2607,2229 | 897,481,103 | 898,1565,1190 | 899,4021,3652 | 907,3942,3645 | 908,1263,966 | 910,4003,3706 | 912,2564,2280 | 913,3752,3475 | 914,1684,1409 | 915,4021,3747 | 917,3967,3699 | 918,998,734 | 919,2671,2417 | 920,1510,1261 | 921,3555,3320 | 923,273,61 | 924,1413,1210 | 925,431,229 | 926,3919,3722 | 927,1012,816 | 928,3663,3478 | 930,2994,2809 | 933,1735,1555 | 934,1806,1626 | 936,3686,3527 | 937,297,154 | 938,470,343 | 940,1004,894 | 941,3972,3867 | 942,812,715 | 943,2458,2372 | 944,3764,3678 | 945,3300,3214 | 946,3736,3666 | 947,3770,3700 | 949,2511,2475 | 950,3241,3212 | 951,570,564

BATCH_RAW_INFO | 812,977,33 | 818,2002,1097 | 827,858,19 | 830,828,24 | 833,1730,937 | 859,1866,1327 | 862,3737,3231 | 865,3939,3465 | 868,4058,3584 | 871,2434,1967 | 878,3815,3380 | 880,1865,1430 | 882,3622,3187 | 883,1524,1089 | 885,890,486 | 886,4005,3601 | 887,430,26 | 890,1690,1297 | 891,2708,2318 | 893,403,22 | 895,2608,2229 | 897,482,103 | 898,1566,1190 | 899,4022,3652 | 907,3943,3645 | 908,1264,966 | 910,4004,3706 | 912,2565,2280 | 913,3753,3475 | 914,1685,1409 | 915,4022,3747 | 917,3968,3699 | 918,999,734 | 919,2672,2417 | 920,1511,1261 | 921,3556,3320 | 923,274,61 | 924,1414,1210 | 925,432,229 | 926,3920,3722 | 927,1013,816 | 928,3664,3478 | 930,2995,2809 | 933,1736,1555 | 934,1807,1626 | 936,3687,3527 | 937,298,154 | 938,471,343 | 940,1005,894 | 941,3973,3867 | 942,813,715 | 943,2459,2372 | 944,3765,3678 | 945,3301,3214 | 946,3737,3666 | 947,3771,3700 | 949,2512,2475 | 950,3242,3212 | 951,571,564

BATCH_RAW_INFO | 812,978,33 | 818,2003,1097 | 827,859,19 | 830,829,24 | 833,1731,937 | 859,1867,1327 | 862,3738,3231 | 865,3940,3465 | 868,4059,3584 | 871,2435,1967 | 878,3816,3380 | 880,1866,1430 | 882,3623,3187 | 883,1525,1089 | 885,891,486 | 886,4006,3601 | 887,431,26 | 890,1691,1297 | 891,2709,2318 | 893,404,22 | 895,2609,2229 | 897,483,103 | 898,1567,1190 | 899,4023,3652 | 907,3944,3645 | 908,1265,966 | 910,4005,3706 | 912,2566,2280 | 913,3754,3475 | 914,1686,1409 | 915,4023,3747 | 917,3969,3699 | 918,1000,734 | 919,2673,2417 | 920,1512,1261 | 921,3557,3320 | 923,275,61 | 924,1415,1210 | 925,433,229 | 926,3921,3722 | 927,1014,816 | 928,3665,3478 | 930,2996,2809 | 933,1737,1555 | 934,1808,1626 | 936,3688,3527 | 937,299,154 | 938,472,343 | 940,1006,894 | 941,3974,3867 | 942,814,715 | 943,2460,2372 | 944,3766,3678 | 945,3302,3214 | 946,3738,3666 | 947,3772,3700 | 949,2513,2475 | 950,3243,3212 | 951,572,564

BATCH_RAW_INFO | 812,979,33 | 818,2004,1097 | 827,860,19 | 830,830,24 | 833,1732,937 | 859,1868,1327 | 862,3739,3231 | 865,3941,3465 | 868,4060,3584 | 871,2436,1967 | 878,3817,3380 | 880,1867,1430 | 882,3624,3187 | 883,1526,1089 | 885,892,486 | 886,4007,3601 | 887,432,26 | 890,1692,1297 | 891,2710,2318 | 893,405,22 | 895,2610,2229 | 897,484,103 | 898,1568,1190 | 899,4024,3652 | 907,3945,3645 | 908,1266,966 | 910,4006,3706 | 912,2567,2280 | 913,3755,3475 | 914,1687,1409 | 915,4024,3747 | 917,3970,3699 | 918,1001,734 | 919,2674,2417 | 920,1513,1261 | 921,3558,3320 | 923,276,61 | 924,1416,1210 | 925,434,229 | 926,3922,3722 | 927,1015,816 | 928,3666,3478 | 930,2997,2809 | 933,1738,1555 | 934,1809,1626 | 936,3689,3527 | 937,300,154 | 938,473,343 | 940,1007,894 | 941,3975,3867 | 942,815,715 | 943,2461,2372 | 944,3767,3678 | 945,3303,3214 | 946,3739,3666 | 947,3773,3700 | 949,2514,2475 | 950,3244,3212 | 951,573,564

BATCH_RAW_INFO | 812,980,33 | 818,2005,1097 | 827,861,19 | 830,831,24 | 833,1733,937 | 859,1869,1327 | 862,3740,3231 | 865,3942,3465 | 868,4061,3584 | 871,2437,1967 | 878,3818,3380 | 880,1868,1430 | 882,3625,3187 | 883,1527,1089 | 885,893,486 | 886,4008,3601 | 887,433,26 | 890,1693,1297 | 891,2711,2318 | 893,406,22 | 895,2611,2229 | 897,485,103 | 898,1569,1190 | 899,4025,3652 | 907,3946,3645 | 908,1267,966 | 910,4007,3706 | 912,2568,2280 | 913,3756,3475 | 914,1688,1409 | 915,4025,3747 | 917,3971,3699 | 918,1002,734 | 919,2675,2417 | 920,1514,1261 | 921,3559,3320 | 923,277,61 | 924,1417,1210 | 925,435,229 | 926,3923,3722 | 927,1016,816 | 928,3667,3478 | 930,2998,2809 | 933,1739,1555 | 934,1810,1626 | 936,3690,3527 | 937,301,154 | 938,474,343 | 940,1008,894 | 941,3976,3867 | 942,816,715 | 943,2462,2372 | 944,3768,3678 | 945,3304,3214 | 946,3740,3666 | 947,3774,3700 | 949,2515,2475 | 950,3245,3212 | 951,574,564

BATCH_RAW_INFO | 812,981,33 | 818,2006,1097 | 827,862,19 | 830,832,24 | 833,1734,937 | 859,1870,1327 | 862,3741,3231 | 865,3943,3465 | 868,4062,3584 | 871,2438,1967 | 878,3819,3380 | 880,1869,1430 | 882,3626,3187 | 883,1528,1089 | 885,894,486 | 886,4009,3601 | 887,434,26 | 890,1694,1297 | 891,2712,2318 | 893,407,22 | 895,2612,2229 | 897,486,103 | 898,1570,1190 | 899,4026,3652 | 907,3947,3645 | 908,1268,966 | 910,4008,3706 | 912,2569,2280 | 913,3757,3475 | 914,1689,1409 | 915,4026,3747 | 917,3972,3699 | 918,1003,734 | 919,2676,2417 | 920,1515,1261 | 921,3560,3320 | 923,278,61 | 924,1418,1210 | 925,436,229 | 926,3924,3722 | 927,1017,816 | 928,3668,3478 | 930,2999,2809 | 933,1740,1555 | 934,1811,1626 | 936,3691,3527 | 937,302,154 | 938,475,343 | 940,1009,894 | 941,3977,3867 | 942,817,715 | 943,2463,2372 | 944,3769,3678 | 945,3305,3214 | 946,3741,3666 | 947,3775,3700 | 949,2516,2475 | 950,3246,3212 | 951,575,564

BATCH_RAW_INFO | 812,982,33 | 818,2007,1097 | 827,863,19 | 830,833,24 | 833,1735,937 | 859,1871,1327 | 862,3742,3231 | 865,3944,3465 | 868,4063,3584 | 871,2439,1967 | 878,3820,3380 | 880,1870,1430 | 882,3627,3187 | 883,1529,1089 | 885,895,486 | 886,4010,3601 | 887,435,26 | 890,1695,1297 | 891,2713,2318 | 893,408,22 | 895,2613,2229 | 897,487,103 | 898,1571,1190 | 899,4027,3652 | 907,3948,3645 | 908,1269,966 | 910,4009,3706 | 912,2570,2280 | 913,3758,3475 | 914,1690,1409 | 915,4027,3747 | 917,3973,3699 | 918,1004,734 | 920,1516,1261 | 921,3561,3320 | 923,279,61 | 924,1419,1210 | 925,437,229 | 926,3925,3722 | 927,1018,816 | 928,3669,3478 | 930,3000,2809 | 933,1741,1555 | 934,1812,1626 | 936,3692,3527 | 937,303,154 | 938,476,343 | 940,1010,894 | 941,3978,3867 | 942,818,715 | 943,2464,2372 | 944,3770,3678 | 945,3306,3214 | 946,3742,3666 | 947,3776,3700 | 949,2517,2475 | 950,3247,3212 | 951,576,564

BATCH_RAW_INFO | 812,983,33 | 818,2008,1097 | 827,864,19 | 830,834,24 | 833,1736,937 | 859,1872,1327 | 862,3743,3231 | 865,3945,3465 | 868,4064,3584 | 871,2440,1967 | 878,3821,3380 | 880,1871,1430 | 882,3628,3187 | 883,1530,1089 | 885,896,486 | 886,4011,3601 | 887,436,26 | 890,1696,1297 | 891,2714,2318 | 893,409,22 | 895,2614,2229 | 897,488,103 | 898,1572,1190 | 899,4028,3652 | 907,3949,3645 | 908,1270,966 | 910,4010,3706 | 912,2571,2280 | 913,3759,3475 | 914,1691,1409 | 915,4028,3747 | 917,3974,3699 | 918,1005,734 | 920,1517,1261 | 921,3562,3320 | 923,280,61 | 924,1420,1210 | 925,438,229 | 926,3926,3722 | 927,1019,816 | 928,3670,3478 | 930,3001,2809 | 933,1742,1555 | 934,1813,1626 | 936,3693,3527 | 937,304,154 | 938,477,343 | 940,1011,894 | 941,3979,3867 | 942,819,715 | 943,2465,2372 | 944,3771,3678 | 945,3307,3214 | 946,3743,3666 | 947,3777,3700 | 949,2518,2475 | 950,3248,3212 | 951,577,564

BATCH_RAW_INFO | 812,984,33 | 818,2009,1097 | 827,865,19 | 830,835,24 | 833,1737,937 | 859,1873,1327 | 862,3744,3231 | 865,3946,3465 | 868,4065,3584 | 871,2441,1967 | 878,3822,3380 | 880,1872,1430 | 882,3629,3187 | 883,1531,1089 | 885,897,486 | 886,4012,3601 | 887,437,26 | 890,1697,1297 | 891,2715,2318 | 893,410,22 | 895,2615,2229 | 897,489,103 | 898,1573,1190 | 899,4029,3652 | 907,3950,3645 | 908,1271,966 | 910,4011,3706 | 912,2572,2280 | 913,3760,3475 | 914,1692,1409 | 915,4029,3747 | 917,3975,3699 | 918,1006,734 | 920,1518,1261 | 921,3563,3320 | 923,281,61 | 924,1421,1210 | 925,439,229 | 926,3927,3722 | 927,1020,816 | 928,3671,3478 | 930,3002,2809 | 933,1743,1555 | 934,1814,1626 | 936,3694,3527 | 937,305,154 | 938,478,343 | 940,1012,894 | 941,3980,3867 | 942,820,715 | 943,2466,2372 | 944,3772,3678 | 945,3308,3214 | 946,3744,3666 | 947,3778,3700 | 949,2519,2475 | 950,3249,3212 | 951,578,564

BATCH_RAW_INFO | 812,985,33 | 818,2010,1097 | 827,866,19 | 830,836,24 | 833,1738,937 | 859,1874,1327 | 862,3745,3231 | 865,3947,3465 | 868,4066,3584 | 871,2442,1967 | 878,3823,3380 | 880,1873,1430 | 882,3630,3187 | 883,1532,1089 | 885,898,486 | 886,4013,3601 | 887,438,26 | 890,1698,1297 | 891,2716,2318 | 893,411,22 | 895,2616,2229 | 897,490,103 | 898,1574,1190 | 899,4030,3652 | 907,3951,3645 | 908,1272,966 | 910,4012,3706 | 912,2573,2280 | 913,3761,3475 | 914,1693,1409 | 915,4030,3747 | 917,3976,3699 | 918,1007,734 | 920,1519,1261 | 921,3564,3320 | 923,282,61 | 924,1422,1210 | 925,440,229 | 926,3928,3722 | 927,1021,816 | 928,3672,3478 | 930,3003,2809 | 933,1744,1555 | 934,1815,1626 | 936,3695,3527 | 937,306,154 | 938,479,343 | 940,1013,894 | 941,3981,3867 | 942,821,715 | 943,2467,2372 | 944,3773,3678 | 945,3309,3214 | 946,3745,3666 | 947,3779,3700 | 949,2520,2475 | 950,3250,3212 | 951,579,564

BATCH_RAW_INFO | 812,986,33 | 818,2011,1097 | 827,867,19 | 830,837,24 | 833,1739,937 | 859,1875,1327 | 862,3746,3231 | 865,3948,3465 | 868,4067,3584 | 871,2443,1967 | 878,3824,3380 | 880,1874,1430 | 882,3631,3187 | 883,1533,1089 | 885,899,486 | 886,4014,3601 | 887,439,26 | 890,1699,1297 | 891,2717,2318 | 893,412,22 | 895,2617,2229 | 897,491,103 | 898,1575,1190 | 899,4031,3652 | 907,3952,3645 | 908,1273,966 | 910,4013,3706 | 912,2574,2280 | 913,3762,3475 | 914,1694,1409 | 915,4031,3747 | 917,3977,3699 | 918,1008,734 | 920,1520,1261 | 921,3565,3320 | 923,283,61 | 924,1423,1210 | 925,441,229 | 926,3929,3722 | 927,1022,816 | 928,3673,3478 | 930,3004,2809 | 933,1745,1555 | 934,1816,1626 | 936,3696,3527 | 937,307,154 | 938,480,343 | 940,1014,894 | 941,3982,3867 | 942,822,715 | 943,2468,2372 | 944,3774,3678 | 945,3310,3214 | 946,3746,3666 | 947,3780,3700 | 949,2521,2475 | 950,3251,3212 | 951,580,564

BATCH_RAW_INFO | 812,987,33 | 818,2012,1097 | 827,868,19 | 830,838,24 | 833,1740,937 | 859,1876,1327 | 862,3747,3231 | 865,3949,3465 | 868,4068,3584 | 871,2444,1967 | 878,3825,3380 | 880,1875,1430 | 882,3632,3187 | 883,1534,1089 | 885,900,486 | 886,4015,3601 | 887,440,26 | 890,1700,1297 | 891,2718,2318 | 893,413,22 | 895,2618,2229 | 897,492,103 | 898,1576,1190 | 899,4032,3652 | 907,3953,3645 | 908,1274,966 | 910,4014,3706 | 912,2575,2280 | 913,3763,3475 | 914,1695,1409 | 915,4032,3747 | 917,3978,3699 | 918,1009,734 | 920,1521,1261 | 921,3566,3320 | 923,284,61 | 924,1424,1210 | 925,442,229 | 926,3930,3722 | 927,1023,816 | 928,3674,3478 | 930,3005,2809 | 933,1746,1555 | 934,1817,1626 | 936,3697,3527 | 937,308,154 | 938,481,343 | 940,1015,894 | 941,3983,3867 | 942,823,715 | 943,2469,2372 | 944,3775,3678 | 945,3311,3214 | 946,3747,3666 | 947,3781,3700 | 949,2522,2475 | 950,3252,3212 | 951,581,564

BATCH_RAW_INFO | 812,988,33 | 818,2013,1097 | 827,869,19 | 830,839,24 | 833,1741,937 | 859,1877,1327 | 862,3748,3231 | 865,3950,3465 | 868,4069,3584 | 871,2445,1967 | 878,3826,3380 | 880,1876,1430 | 882,3633,3187 | 883,1535,1089 | 885,901,486 | 886,4016,3601 | 887,441,26 | 890,1701,1297 | 891,2719,2318 | 893,414,22 | 895,2619,2229 | 897,493,103 | 898,1577,1190 | 899,4033,3652 | 907,3954,3645 | 908,1275,966 | 910,4015,3706 | 912,2576,2280 | 913,3764,3475 | 914,1696,1409 | 915,4033,3747 | 917,3979,3699 | 918,1010,734 | 920,1522,1261 | 921,3567,3320 | 923,285,61 | 924,1425,1210 | 925,443,229 | 926,3931,3722 | 927,1024,816 | 928,3675,3478 | 930,3006,2809 | 933,1747,1555 | 934,1818,1626 | 936,3698,3527 | 937,309,154 | 938,482,343 | 940,1016,894 | 941,3984,3867 | 942,824,715 | 943,2470,2372 | 944,3776,3678 | 945,3312,3214 | 946,3748,3666 | 947,3782,3700 | 949,2523,2475 | 950,3253,3212 | 951,582,564

BATCH_RAW_INFO | 812,989,33 | 818,2014,1097 | 827,870,19 | 830,840,24 | 833,1742,937 | 859,1878,1327 | 862,3749,3231 | 865,3951,3465 | 868,4070,3584 | 871,2446,1967 | 878,3827,3380 | 880,1877,1430 | 882,3634,3187 | 883,1536,1089 | 885,902,486 | 886,4017,3601 | 887,442,26 | 890,1702,1297 | 891,2720,2318 | 893,415,22 | 895,2620,2229 | 897,494,103 | 898,1578,1190 | 899,4034,3652 | 907,3955,3645 | 908,1276,966 | 910,4016,3706 | 912,2577,2280 | 913,3765,3475 | 914,1697,1409 | 915,4034,3747 | 917,3980,3699 | 918,1011,734 | 920,1523,1261 | 921,3568,3320 | 923,286,61 | 924,1426,1210 | 925,444,229 | 926,3932,3722 | 927,1025,816 | 928,3676,3478 | 930,3007,2809 | 933,1748,1555 | 934,1819,1626 | 936,3699,3527 | 937,310,154 | 938,483,343 | 940,1017,894 | 941,3985,3867 | 942,825,715 | 943,2471,2372 | 944,3777,3678 | 945,3313,3214 | 946,3749,3666 | 947,3783,3700 | 949,2524,2475 | 950,3254,3212 | 951,583,564

BATCH_RAW_INFO | 812,990,33 | 818,2015,1097 | 827,871,19 | 830,841,24 | 833,1743,937 | 859,1879,1327 | 862,3750,3231 | 865,3952,3465 | 868,4071,3584 | 871,2447,1967 | 878,3828,3380 | 880,1878,1430 | 882,3635,3187 | 883,1537,1089 | 885,903,486 | 886,4018,3601 | 887,443,26 | 890,1703,1297 | 891,2721,2318 | 893,416,22 | 895,2621,2229 | 897,495,103 | 898,1579,1190 | 899,4035,3652 | 907,3956,3645 | 908,1277,966 | 910,4017,3706 | 912,2578,2280 | 913,3766,3475 | 914,1698,1409 | 915,4035,3747 | 917,3981,3699 | 918,1012,734 | 920,1524,1261 | 921,3569,3320 | 923,287,61 | 924,1427,1210 | 925,445,229 | 926,3933,3722 | 927,1026,816 | 928,3677,3478 | 930,3008,2809 | 933,1749,1555 | 934,1820,1626 | 936,3700,3527 | 937,311,154 | 938,484,343 | 940,1018,894 | 941,3986,3867 | 942,826,715 | 943,2472,2372 | 944,3778,3678 | 945,3314,3214 | 946,3750,3666 | 947,3784,3700 | 949,2525,2475 | 950,3255,3212 | 951,584,564

BATCH_RAW_INFO | 812,991,33 | 818,2016,1097 | 827,872,19 | 830,842,24 | 833,1744,937 | 859,1880,1327 | 862,3751,3231 | 865,3953,3465 | 868,4072,3584 | 871,2448,1967 | 878,3829,3380 | 880,1879,1430 | 882,3636,3187 | 883,1538,1089 | 885,904,486 | 886,4019,3601 | 887,444,26 | 890,1704,1297 | 891,2722,2318 | 893,417,22 | 895,2622,2229 | 897,496,103 | 898,1580,1190 | 899,4036,3652 | 907,3957,3645 | 908,1278,966 | 910,4018,3706 | 912,2579,2280 | 913,3767,3475 | 914,1699,1409 | 915,4036,3747 | 917,3982,3699 | 918,1013,734 | 920,1525,1261 | 921,3570,3320 | 923,288,61 | 924,1428,1210 | 925,446,229 | 926,3934,3722 | 927,1027,816 | 928,3678,3478 | 930,3009,2809 | 933,1750,1555 | 934,1821,1626 | 936,3701,3527 | 937,312,154 | 938,485,343 | 940,1019,894 | 941,3987,3867 | 942,827,715 | 943,2473,2372 | 944,3779,3678 | 945,3315,3214 | 946,3751,3666 | 947,3785,3700 | 949,2526,2475 | 950,3256,3212 | 951,585,564

BATCH_RAW_INFO | 812,992,33 | 818,2017,1097 | 827,873,19 | 830,843,24 | 833,1745,937 | 859,1881,1327 | 862,3752,3231 | 865,3954,3465 | 868,4073,3584 | 871,2449,1967 | 878,3830,3380 | 880,1880,1430 | 882,3637,3187 | 883,1539,1089 | 885,905,486 | 886,4020,3601 | 887,445,26 | 890,1705,1297 | 891,2723,2318 | 893,418,22 | 895,2623,2229 | 897,497,103 | 898,1581,1190 | 899,4037,3652 | 907,3958,3645 | 908,1279,966 | 910,4019,3706 | 912,2580,2280 | 913,3768,3475 | 914,1700,1409 | 915,4037,3747 | 917,3983,3699 | 918,1014,734 | 920,1526,1261 | 921,3571,3320 | 923,289,61 | 924,1429,1210 | 925,447,229 | 926,3935,3722 | 927,1028,816 | 928,3679,3478 | 930,3010,2809 | 933,1751,1555 | 934,1822,1626 | 936,3702,3527 | 937,313,154 | 938,486,343 | 940,1020,894 | 941,3988,3867 | 942,828,715 | 943,2474,2372 | 944,3780,3678 | 945,3316,3214 | 946,3752,3666 | 947,3786,3700 | 949,2527,2475 | 950,3257,3212 | 951,586,564

BATCH_RAW_INFO | 812,993,33 | 818,2018,1097 | 827,874,19 | 830,844,24 | 833,1746,937 | 859,1882,1327 | 862,3753,3231 | 865,3955,3465 | 868,4074,3584 | 871,2450,1967 | 878,3831,3380 | 880,1881,1430 | 882,3638,3187 | 883,1540,1089 | 885,906,486 | 886,4021,3601 | 887,446,26 | 890,1706,1297 | 891,2724,2318 | 893,419,22 | 895,2624,2229 | 897,498,103 | 898,1582,1190 | 899,4038,3652 | 907,3959,3645 | 908,1280,966 | 910,4020,3706 | 912,2581,2280 | 913,3769,3475 | 914,1701,1409 | 915,4038,3747 | 917,3984,3699 | 918,1015,734 | 920,1527,1261 | 921,3572,3320 | 923,290,61 | 924,1430,1210 | 925,448,229 | 926,3936,3722 | 927,1029,816 | 928,3680,3478 | 930,3011,2809 | 933,1752,1555 | 934,1823,1626 | 936,3703,3527 | 937,314,154 | 938,487,343 | 940,1021,894 | 941,3989,3867 | 942,829,715 | 943,2475,2372 | 944,3781,3678 | 945,3317,3214 | 946,3753,3666 | 947,3787,3700 | 949,2528,2475 | 950,3258,3212 | 951,587,564

BATCH_RAW_INFO | 812,994,33 | 818,2019,1097 | 827,875,19 | 830,845,24 | 833,1747,937 | 859,1883,1327 | 862,3754,3231 | 865,3956,3465 | 868,4075,3584 | 871,2451,1967 | 878,3832,3380 | 880,1882,1430 | 882,3639,3187 | 883,1541,1089 | 885,907,486 | 886,4022,3601 | 887,447,26 | 890,1707,1297 | 891,2725,2318 | 893,420,22 | 895,2625,2229 | 897,499,103 | 898,1583,1190 | 899,4039,3652 | 907,3960,3645 | 908,1281,966 | 910,4021,3706 | 912,2582,2280 | 913,3770,3475 | 914,1702,1409 | 915,4039,3747 | 917,3985,3699 | 918,1016,734 | 920,1528,1261 | 921,3573,3320 | 923,291,61 | 924,1431,1210 | 925,449,229 | 926,3937,3722 | 927,1030,816 | 928,3681,3478 | 930,3012,2809 | 933,1753,1555 | 934,1824,1626 | 936,3704,3527 | 937,315,154 | 938,488,343 | 940,1022,894 | 941,3990,3867 | 942,830,715 | 943,2476,2372 | 944,3782,3678 | 945,3318,3214 | 946,3754,3666 | 947,3788,3700 | 949,2529,2475 | 950,3259,3212 | 951,588,564

BATCH_RAW_INFO | 812,995,33 | 818,2020,1097 | 827,876,19 | 830,846,24 | 833,1748,937 | 859,1884,1327 | 862,3755,3231 | 865,3957,3465 | 868,4076,3584 | 871,2452,1967 | 878,3833,3380 | 880,1883,1430 | 882,3640,3187 | 883,1542,1089 | 885,908,486 | 886,4023,3601 | 887,448,26 | 890,1708,1297 | 891,2726,2318 | 893,421,22 | 895,2626,2229 | 897,500,103 | 898,1584,1190 | 899,4040,3652 | 907,3961,3645 | 908,1282,966 | 910,4022,3706 | 912,2583,2280 | 913,3771,3475 | 914,1703,1409 | 915,4040,3747 | 917,3986,3699 | 918,1017,734 | 920,1529,1261 | 921,3574,3320 | 923,292,61 | 924,1432,1210 | 925,450,229 | 926,3938,3722 | 927,1031,816 | 928,3682,3478 | 930,3013,2809 | 933,1754,1555 | 934,1825,1626 | 936,3705,3527 | 937,316,154 | 938,489,343 | 940,1023,894 | 941,3991,3867 | 942,831,715 | 943,2477,2372 | 944,3783,3678 | 945,3319,3214 | 946,3755,3666 | 947,3789,3700 | 949,2530,2475 | 950,3260,3212 | 951,589,564

BATCH_RAW_INFO | 812,996,33 | 818,2021,1097 | 827,877,19 | 830,847,24 | 833,1749,937 | 859,1885,1327 | 862,3756,3231 | 865,3958,3465 | 868,4077,3584 | 871,2453,1967 | 878,3834,3380 | 880,1884,1430 | 882,3641,3187 | 883,1543,1089 | 885,909,486 | 886,4024,3601 | 887,449,26 | 890,1709,1297 | 891,2727,2318 | 893,422,22 | 895,2627,2229 | 897,501,103 | 898,1585,1190 | 899,4041,3652 | 907,3962,3645 | 908,1283,966 | 910,4023,3706 | 912,2584,2280 | 913,3772,3475 | 914,1704,1409 | 915,4041,3747 | 917,3987,3699 | 918,1018,734 | 920,1530,1261 | 921,3575,3320 | 923,293,61 | 924,1433,1210 | 925,451,229 | 926,3939,3722 | 927,1032,816 | 928,3683,3478 | 930,3014,2809 | 933,1755,1555 | 934,1826,1626 | 936,3706,3527 | 937,317,154 | 938,490,343 | 940,1024,894 | 941,3992,3867 | 942,832,715 | 943,2478,2372 | 944,3784,3678 | 945,3320,3214 | 946,3756,3666 | 947,3790,3700 | 949,2531,2475 | 950,3261,3212 | 951,590,564

BATCH_RAW_INFO | 812,997,33 | 818,2022,1097 | 827,878,19 | 830,848,24 | 833,1750,937 | 859,1886,1327 | 862,3757,3231 | 865,3959,3465 | 868,4078,3584 | 871,2454,1967 | 878,3835,3380 | 882,3642,3187 | 883,1544,1089 | 885,910,486 | 886,4025,3601 | 887,450,26 | 890,1710,1297 | 891,2728,2318 | 893,423,22 | 895,2628,2229 | 897,502,103 | 898,1586,1190 | 899,4042,3652 | 907,3963,3645 | 908,1284,966 | 910,4024,3706 | 912,2585,2280 | 913,3773,3475 | 914,1705,1409 | 915,4042,3747 | 917,3988,3699 | 918,1019,734 | 920,1531,1261 | 921,3576,3320 | 923,294,61 | 924,1434,1210 | 925,452,229 | 926,3940,3722 | 927,1033,816 | 928,3684,3478 | 930,3015,2809 | 933,1756,1555 | 934,1827,1626 | 936,3707,3527 | 937,318,154 | 938,491,343 | 940,1025,894 | 941,3993,3867 | 942,833,715 | 943,2479,2372 | 944,3785,3678 | 945,3321,3214 | 946,3757,3666 | 947,3791,3700 | 949,2532,2475 | 950,3262,3212 | 951,591,564

BATCH_RAW_INFO | 812,998,33 | 818,2023,1097 | 827,879,19 | 830,849,24 | 833,1751,937 | 859,1887,1327 | 862,3758,3231 | 865,3960,3465 | 868,4079,3584 | 871,2455,1967 | 878,3836,3380 | 882,3643,3187 | 883,1545,1089 | 885,911,486 | 886,4026,3601 | 887,451,26 | 890,1711,1297 | 891,2729,2318 | 893,424,22 | 895,2629,2229 | 897,503,103 | 898,1587,1190 | 899,4043,3652 | 907,3964,3645 | 908,1285,966 | 910,4025,3706 | 912,2586,2280 | 913,3774,3475 | 914,1706,1409 | 915,4043,3747 | 917,3989,3699 | 918,1020,734 | 920,1532,1261 | 921,3577,3320 | 923,295,61 | 924,1435,1210 | 925,453,229 | 926,3941,3722 | 927,1034,816 | 928,3685,3478 | 930,3016,2809 | 933,1757,1555 | 934,1828,1626 | 936,3708,3527 | 937,319,154 | 938,492,343 | 940,1026,894 | 941,3994,3867 | 942,834,715 | 943,2480,2372 | 944,3786,3678 | 945,3322,3214 | 946,3758,3666 | 947,3792,3700 | 949,2533,2475 | 950,3263,3212 | 951,592,564

BATCH_RAW_INFO | 812,999,33 | 818,2024,1097 | 827,880,19 | 830,850,24 | 833,1752,937 | 859,1888,1327 | 862,3759,3231 | 865,3961,3465 | 868,4080,3584 | 871,2456,1967 | 878,3837,3380 | 882,3644,3187 | 883,1546,1089 | 885,912,486 | 886,4027,3601 | 887,452,26 | 890,1712,1297 | 891,2730,2318 | 893,425,22 | 895,2630,2229 | 897,504,103 | 898,1588,1190 | 899,4044,3652 | 907,3965,3645 | 908,1286,966 | 910,4026,3706 | 912,2587,2280 | 913,3775,3475 | 914,1707,1409 | 915,4044,3747 | 917,3990,3699 | 918,1021,734 | 920,1533,1261 | 921,3578,3320 | 923,296,61 | 924,1436,1210 | 925,454,229 | 926,3942,3722 | 927,1035,816 | 928,3686,3478 | 930,3017,2809 | 933,1758,1555 | 934,1829,1626 | 936,3709,3527 | 937,320,154 | 938,493,343 | 940,1027,894 | 941,3995,3867 | 942,835,715 | 943,2481,2372 | 944,3787,3678 | 945,3323,3214 | 946,3759,3666 | 947,3793,3700 | 949,2534,2475 | 950,3264,3212 | 951,593,564

BATCH_RAW_INFO | 952,2143,2142

BATCH_RAW_INFO | 812,1000,33 | 818,2025,1097 | 827,881,19 | 830,851,24 | 833,1753,937 | 859,1889,1327 | 862,3760,3231 | 865,3962,3465 | 868,4081,3584 | 871,2457,1967 | 878,3838,3380 | 882,3645,3187 | 883,1547,1089 | 885,913,486 | 886,4028,3601 | 887,453,26 | 890,1713,1297 | 891,2731,2318 | 893,426,22 | 895,2631,2229 | 897,505,103 | 898,1589,1190 | 899,4045,3652 | 907,3966,3645 | 908,1287,966 | 910,4027,3706 | 912,2588,2280 | 913,3776,3475 | 914,1708,1409 | 915,4045,3747 | 917,3991,3699 | 918,1022,734 | 920,1534,1261 | 921,3579,3320 | 923,297,61 | 924,1437,1210 | 925,455,229 | 926,3943,3722 | 927,1036,816 | 928,3687,3478 | 930,3018,2809 | 933,1759,1555 | 934,1830,1626 | 936,3710,3527 | 937,321,154 | 938,494,343 | 940,1028,894 | 941,3996,3867 | 942,836,715 | 943,2482,2372 | 944,3788,3678 | 945,3324,3214 | 946,3760,3666 | 947,3794,3700 | 949,2535,2475 | 950,3265,3212 | 951,594,564 | 952,2144,2142

BATCH_RAW_INFO | 812,1001,33 | 818,2026,1097 | 827,882,19 | 830,852,24 | 833,1754,937 | 859,1890,1327 | 862,3761,3231 | 865,3963,3465 | 868,4082,3584 | 871,2458,1967 | 878,3839,3380 | 882,3646,3187 | 883,1548,1089 | 885,914,486 | 886,4029,3601 | 887,454,26 | 890,1714,1297 | 891,2732,2318 | 893,427,22 | 895,2632,2229 | 897,506,103 | 898,1590,1190 | 899,4046,3652 | 907,3967,3645 | 908,1288,966 | 910,4028,3706 | 912,2589,2280 | 913,3777,3475 | 914,1709,1409 | 915,4046,3747 | 917,3992,3699 | 918,1023,734 | 920,1535,1261 | 921,3580,3320 | 923,298,61 | 924,1438,1210 | 925,456,229 | 926,3944,3722 | 927,1037,816 | 928,3688,3478 | 930,3019,2809 | 933,1760,1555 | 934,1831,1626 | 936,3711,3527 | 937,322,154 | 938,495,343 | 940,1029,894 | 941,3997,3867 | 942,837,715 | 943,2483,2372 | 944,3789,3678 | 945,3325,3214 | 946,3761,3666 | 947,3795,3700 | 949,2536,2475 | 950,3266,3212 | 951,595,564 | 952,2145,2142

BATCH_RAW_INFO | 812,1002,33 | 818,2027,1097 | 827,883,19 | 830,853,24 | 833,1755,937 | 859,1891,1327 | 862,3762,3231 | 865,3964,3465 | 868,4083,3584 | 871,2459,1967 | 878,3840,3380 | 882,3647,3187 | 883,1549,1089 | 885,915,486 | 886,4030,3601 | 887,455,26 | 890,1715,1297 | 891,2733,2318 | 893,428,22 | 895,2633,2229 | 897,507,103 | 898,1591,1190 | 899,4047,3652 | 907,3968,3645 | 908,1289,966 | 910,4029,3706 | 912,2590,2280 | 913,3778,3475 | 914,1710,1409 | 915,4047,3747 | 917,3993,3699 | 918,1024,734 | 920,1536,1261 | 921,3581,3320 | 923,299,61 | 924,1439,1210 | 925,457,229 | 926,3945,3722 | 927,1038,816 | 928,3689,3478 | 930,3020,2809 | 933,1761,1555 | 934,1832,1626 | 936,3712,3527 | 937,323,154 | 938,496,343 | 940,1030,894 | 941,3998,3867 | 942,838,715 | 943,2484,2372 | 944,3790,3678 | 945,3326,3214 | 946,3762,3666 | 947,3796,3700 | 949,2537,2475 | 950,3267,3212 | 951,596,564 | 952,2146,2142

BATCH_RAW_INFO | 812,1003,33 | 818,2028,1097 | 827,884,19 | 830,854,24 | 833,1756,937 | 859,1892,1327 | 862,3763,3231 | 865,3965,3465 | 868,4084,3584 | 871,2460,1967 | 878,3841,3380 | 882,3648,3187 | 883,1550,1089 | 885,916,486 | 886,4031,3601 | 887,456,26 | 890,1716,1297 | 891,2734,2318 | 893,429,22 | 895,2634,2229 | 897,508,103 | 898,1592,1190 | 899,4048,3652 | 907,3969,3645 | 908,1290,966 | 910,4030,3706 | 912,2591,2280 | 913,3779,3475 | 914,1711,1409 | 915,4048,3747 | 917,3994,3699 | 918,1025,734 | 920,1537,1261 | 921,3582,3320 | 923,300,61 | 924,1440,1210 | 925,458,229 | 926,3946,3722 | 927,1039,816 | 928,3690,3478 | 930,3021,2809 | 933,1762,1555 | 934,1833,1626 | 936,3713,3527 | 937,324,154 | 938,497,343 | 940,1031,894 | 941,3999,3867 | 942,839,715 | 943,2485,2372 | 944,3791,3678 | 945,3327,3214 | 946,3763,3666 | 947,3797,3700 | 949,2538,2475 | 950,3268,3212 | 951,597,564 | 952,2147,2142

BATCH_RAW_INFO | 812,1004,33 | 818,2029,1097 | 827,885,19 | 830,855,24 | 833,1757,937 | 859,1893,1327 | 862,3764,3231 | 865,3966,3465 | 868,4085,3584 | 871,2461,1967 | 878,3842,3380 | 882,3649,3187 | 883,1551,1089 | 885,917,486 | 886,4032,3601 | 887,457,26 | 890,1717,1297 | 891,2735,2318 | 893,430,22 | 895,2635,2229 | 897,509,103 | 898,1593,1190 | 899,4049,3652 | 907,3970,3645 | 908,1291,966 | 910,4031,3706 | 912,2592,2280 | 913,3780,3475 | 914,1712,1409 | 915,4049,3747 | 917,3995,3699 | 918,1026,734 | 920,1538,1261 | 921,3583,3320 | 923,301,61 | 924,1441,1210 | 925,459,229 | 926,3947,3722 | 927,1040,816 | 928,3691,3478 | 930,3022,2809 | 933,1763,1555 | 934,1834,1626 | 936,3714,3527 | 937,325,154 | 938,498,343 | 940,1032,894 | 941,4000,3867 | 942,840,715 | 943,2486,2372 | 944,3792,3678 | 945,3328,3214 | 946,3764,3666 | 947,3798,3700 | 949,2539,2475 | 950,3269,3212 | 951,598,564 | 952,2148,2142

BATCH_RAW_INFO | 812,1005,33 | 818,2030,1097 | 827,886,19 | 830,856,24 | 833,1758,937 | 859,1894,1327 | 862,3765,3231 | 865,3967,3465 | 868,4086,3584 | 871,2462,1967 | 878,3843,3380 | 882,3650,3187 | 883,1552,1089 | 885,918,486 | 886,4033,3601 | 887,458,26 | 890,1718,1297 | 891,2736,2318 | 893,431,22 | 895,2636,2229 | 897,510,103 | 898,1594,1190 | 899,4050,3652 | 907,3971,3645 | 908,1292,966 | 910,4032,3706 | 912,2593,2280 | 913,3781,3475 | 914,1713,1409 | 915,4050,3747 | 917,3996,3699 | 918,1027,734 | 920,1539,1261 | 921,3584,3320 | 923,302,61 | 924,1442,1210 | 925,460,229 | 926,3948,3722 | 927,1041,816 | 928,3692,3478 | 930,3023,2809 | 933,1764,1555 | 934,1835,1626 | 936,3715,3527 | 937,326,154 | 938,499,343 | 940,1033,894 | 941,4001,3867 | 942,841,715 | 943,2487,2372 | 944,3793,3678 | 945,3329,3214 | 946,3765,3666 | 947,3799,3700 | 949,2540,2475 | 950,3270,3212 | 951,599,564 | 952,2149,2142

BATCH_RAW_INFO | 812,1006,33 | 818,2031,1097 | 827,887,19 | 830,857,24 | 833,1759,937 | 859,1895,1327 | 862,3766,3231 | 865,3968,3465 | 868,4087,3584 | 871,2463,1967 | 878,3844,3380 | 882,3651,3187 | 883,1553,1089 | 885,919,486 | 886,4034,3601 | 887,459,26 | 890,1719,1297 | 891,2737,2318 | 893,432,22 | 895,2637,2229 | 897,511,103 | 898,1595,1190 | 899,4051,3652 | 907,3972,3645 | 908,1293,966 | 910,4033,3706 | 912,2594,2280 | 913,3782,3475 | 914,1714,1409 | 915,4051,3747 | 917,3997,3699 | 918,1028,734 | 920,1540,1261 | 921,3585,3320 | 923,303,61 | 924,1443,1210 | 925,461,229 | 926,3949,3722 | 927,1042,816 | 928,3693,3478 | 930,3024,2809 | 933,1765,1555 | 934,1836,1626 | 936,3716,3527 | 937,327,154 | 938,500,343 | 940,1034,894 | 941,4002,3867 | 942,842,715 | 943,2488,2372 | 944,3794,3678 | 945,3330,3214 | 946,3766,3666 | 947,3800,3700 | 949,2541,2475 | 950,3271,3212 | 951,600,564 | 952,2150,2142

BATCH_RAW_INFO | 812,1007,33 | 818,2032,1097 | 827,888,19 | 830,858,24 | 833,1760,937 | 859,1896,1327 | 862,3767,3231 | 865,3969,3465 | 868,4088,3584 | 871,2464,1967 | 878,3845,3380 | 882,3652,3187 | 883,1554,1089 | 885,920,486 | 886,4035,3601 | 887,460,26 | 890,1720,1297 | 891,2738,2318 | 893,433,22 | 895,2638,2229 | 897,512,103 | 898,1596,1190 | 899,4052,3652 | 907,3973,3645 | 908,1294,966 | 910,4034,3706 | 912,2595,2280 | 913,3783,3475 | 914,1715,1409 | 915,4052,3747 | 917,3998,3699 | 918,1029,734 | 920,1541,1261 | 921,3586,3320 | 923,304,61 | 924,1444,1210 | 925,462,229 | 926,3950,3722 | 927,1043,816 | 928,3694,3478 | 930,3025,2809 | 933,1766,1555 | 934,1837,1626 | 936,3717,3527 | 937,328,154 | 938,501,343 | 940,1035,894 | 941,4003,3867 | 942,843,715 | 943,2489,2372 | 944,3795,3678 | 945,3331,3214 | 946,3767,3666 | 947,3801,3700 | 949,2542,2475 | 950,3272,3212 | 951,601,564 | 952,2151,2142

BATCH_RAW_INFO | 812,1008,33 | 818,2033,1097 | 827,889,19 | 830,859,24 | 833,1761,937 | 859,1897,1327 | 862,3768,3231 | 865,3970,3465 | 868,4089,3584 | 871,2465,1967 | 878,3846,3380 | 882,3653,3187 | 883,1555,1089 | 885,921,486 | 886,4036,3601 | 887,461,26 | 890,1721,1297 | 891,2739,2318 | 893,434,22 | 895,2639,2229 | 897,513,103 | 898,1597,1190 | 899,4053,3652 | 907,3974,3645 | 908,1295,966 | 910,4035,3706 | 912,2596,2280 | 913,3784,3475 | 914,1716,1409 | 915,4053,3747 | 917,3999,3699 | 918,1030,734 | 920,1542,1261 | 921,3587,3320 | 923,305,61 | 924,1445,1210 | 925,463,229 | 926,3951,3722 | 927,1044,816 | 928,3695,3478 | 930,3026,2809 | 933,1767,1555 | 934,1838,1626 | 936,3718,3527 | 937,329,154 | 938,502,343 | 940,1036,894 | 941,4004,3867 | 942,844,715 | 943,2490,2372 | 944,3796,3678 | 945,3332,3214 | 946,3768,3666 | 947,3802,3700 | 949,2543,2475 | 950,3273,3212 | 951,602,564 | 952,2152,2142

BATCH_RAW_INFO | 812,1009,33 | 818,2034,1097 | 827,890,19 | 830,860,24 | 833,1762,937 | 859,1898,1327 | 862,3769,3231 | 865,3971,3465 | 868,4090,3584 | 871,2466,1967 | 878,3847,3380 | 882,3654,3187 | 883,1556,1089 | 885,922,486 | 886,4037,3601 | 887,462,26 | 890,1722,1297 | 891,2740,2318 | 893,435,22 | 895,2640,2229 | 897,514,103 | 898,1598,1190 | 899,4054,3652 | 907,3975,3645 | 908,1296,966 | 910,4036,3706 | 912,2597,2280 | 913,3785,3475 | 914,1717,1409 | 915,4054,3747 | 917,4000,3699 | 918,1031,734 | 920,1543,1261 | 921,3588,3320 | 923,306,61 | 924,1446,1210 | 925,464,229 | 926,3952,3722 | 927,1045,816 | 928,3696,3478 | 930,3027,2809 | 933,1768,1555 | 934,1839,1626 | 936,3719,3527 | 937,330,154 | 938,503,343 | 940,1037,894 | 941,4005,3867 | 942,845,715 | 943,2491,2372 | 944,3797,3678 | 945,3333,3214 | 946,3769,3666 | 947,3803,3700 | 949,2544,2475 | 950,3274,3212 | 951,603,564 | 952,2153,2142

BATCH_RAW_INFO | 812,1010,33 | 818,2035,1097 | 827,891,19 | 830,861,24 | 833,1763,937 | 859,1899,1327 | 862,3770,3231 | 865,3972,3465 | 868,4091,3584 | 871,2467,1967 | 878,3848,3380 | 882,3655,3187 | 883,1557,1089 | 885,923,486 | 886,4038,3601 | 887,463,26 | 890,1723,1297 | 891,2741,2318 | 893,436,22 | 895,2641,2229 | 897,515,103 | 898,1599,1190 | 899,4055,3652 | 907,3976,3645 | 908,1297,966 | 910,4037,3706 | 912,2598,2280 | 913,3786,3475 | 914,1718,1409 | 915,4055,3747 | 917,4001,3699 | 918,1032,734 | 920,1544,1261 | 921,3589,3320 | 923,307,61 | 924,1447,1210 | 925,465,229 | 926,3953,3722 | 927,1046,816 | 928,3697,3478 | 930,3028,2809 | 933,1769,1555 | 934,1840,1626 | 936,3720,3527 | 937,331,154 | 938,504,343 | 940,1038,894 | 941,4006,3867 | 942,846,715 | 943,2492,2372 | 944,3798,3678 | 945,3334,3214 | 946,3770,3666 | 947,3804,3700 | 949,2545,2475 | 950,3275,3212 | 951,604,564 | 952,2154,2142

BATCH_RAW_INFO | 812,1011,33 | 818,2036,1097 | 827,892,19 | 830,862,24 | 833,1764,937 | 859,1900,1327 | 862,3771,3231 | 865,3973,3465 | 868,4092,3584 | 871,2468,1967 | 878,3849,3380 | 882,3656,3187 | 883,1558,1089 | 885,924,486 | 886,4039,3601 | 887,464,26 | 890,1724,1297 | 891,2742,2318 | 893,437,22 | 895,2642,2229 | 897,516,103 | 898,1600,1190 | 899,4056,3652 | 907,3977,3645 | 908,1298,966 | 910,4038,3706 | 912,2599,2280 | 913,3787,3475 | 914,1719,1409 | 915,4056,3747 | 917,4002,3699 | 918,1033,734 | 920,1545,1261 | 921,3590,3320 | 923,308,61 | 924,1448,1210 | 925,466,229 | 926,3954,3722 | 927,1047,816 | 928,3698,3478 | 930,3029,2809 | 933,1770,1555 | 934,1841,1626 | 936,3721,3527 | 937,332,154 | 938,505,343 | 940,1039,894 | 941,4007,3867 | 942,847,715 | 943,2493,2372 | 944,3799,3678 | 945,3335,3214 | 946,3771,3666 | 947,3805,3700 | 949,2546,2475 | 950,3276,3212 | 951,605,564 | 952,2155,2142

BATCH_RAW_INFO | 953,69,68

BATCH_RAW_INFO | 812,1012,33 | 818,2037,1097 | 827,893,19 | 830,863,24 | 833,1765,937 | 859,1901,1327 | 862,3772,3231 | 865,3974,3465 | 868,4093,3584 | 871,2469,1967 | 878,3850,3380 | 882,3657,3187 | 883,1559,1089 | 885,925,486 | 886,4040,3601 | 887,465,26 | 890,1725,1297 | 891,2743,2318 | 893,438,22 | 895,2643,2229 | 897,517,103 | 898,1601,1190 | 899,4057,3652 | 907,3978,3645 | 908,1299,966 | 910,4039,3706 | 912,2600,2280 | 913,3788,3475 | 914,1720,1409 | 915,4057,3747 | 917,4003,3699 | 918,1034,734 | 920,1546,1261 | 921,3591,3320 | 923,309,61 | 924,1449,1210 | 925,467,229 | 926,3955,3722 | 927,1048,816 | 928,3699,3478 | 930,3030,2809 | 933,1771,1555 | 934,1842,1626 | 936,3722,3527 | 937,333,154 | 938,506,343 | 940,1040,894 | 941,4008,3867 | 942,848,715 | 943,2494,2372 | 944,3800,3678 | 945,3336,3214 | 946,3772,3666 | 947,3806,3700 | 949,2547,2475 | 950,3277,3212 | 951,606,564 | 952,2156,2142 | 953,70,68

BATCH_RAW_INFO | 812,1013,33 | 818,2038,1097 | 827,894,19 | 830,864,24 | 833,1766,937 | 859,1902,1327 | 862,3773,3231 | 865,3975,3465 | 868,4094,3584 | 871,2470,1967 | 878,3851,3380 | 882,3658,3187 | 883,1560,1089 | 886,4041,3601 | 887,466,26 | 890,1726,1297 | 891,2744,2318 | 893,439,22 | 895,2644,2229 | 897,518,103 | 898,1602,1190 | 899,4058,3652 | 907,3979,3645 | 908,1300,966 | 910,4040,3706 | 912,2601,2280 | 913,3789,3475 | 914,1721,1409 | 915,4058,3747 | 917,4004,3699 | 918,1035,734 | 920,1547,1261 | 921,3592,3320 | 923,310,61 | 924,1450,1210 | 925,468,229 | 926,3956,3722 | 927,1049,816 | 928,3700,3478 | 930,3031,2809 | 933,1772,1555 | 934,1843,1626 | 936,3723,3527 | 937,334,154 | 938,507,343 | 940,1041,894 | 941,4009,3867 | 942,849,715 | 943,2495,2372 | 944,3801,3678 | 945,3337,3214 | 946,3773,3666 | 947,3807,3700 | 949,2548,2475 | 950,3278,3212 | 951,607,564 | 952,2157,2142 | 953,71,68

BATCH_RAW_INFO | 812,1014,33 | 818,2039,1097 | 827,895,19 | 830,865,24 | 833,1767,937 | 859,1903,1327 | 862,3774,3231 | 865,3976,3465 | 868,4095,3584 | 871,2471,1967 | 878,3852,3380 | 882,3659,3187 | 883,1561,1089 | 886,4042,3601 | 887,467,26 | 890,1727,1297 | 891,2745,2318 | 893,440,22 | 895,2645,2229 | 897,519,103 | 898,1603,1190 | 899,4059,3652 | 907,3980,3645 | 908,1301,966 | 910,4041,3706 | 912,2602,2280 | 913,3790,3475 | 914,1722,1409 | 915,4059,3747 | 917,4005,3699 | 918,1036,734 | 920,1548,1261 | 921,3593,3320 | 923,311,61 | 924,1451,1210 | 925,469,229 | 926,3957,3722 | 927,1050,816 | 928,3701,3478 | 930,3032,2809 | 933,1773,1555 | 934,1844,1626 | 936,3724,3527 | 937,335,154 | 938,508,343 | 940,1042,894 | 941,4010,3867 | 942,850,715 | 943,2496,2372 | 944,3802,3678 | 945,3338,3214 | 946,3774,3666 | 947,3808,3700 | 949,2549,2475 | 950,3279,3212 | 951,608,564 | 952,2158,2142 | 953,72,68

BATCH_RAW_INFO | 812,1015,33 | 818,2040,1097 | 827,896,19 | 830,866,24 | 833,1768,937 | 859,1904,1327 | 862,3775,3231 | 865,3977,3465 | 871,2472,1967 | 878,3853,3380 | 882,3660,3187 | 883,1562,1089 | 886,4043,3601 | 887,468,26 | 890,1728,1297 | 891,2746,2318 | 893,441,22 | 895,2646,2229 | 897,520,103 | 898,1604,1190 | 899,4060,3652 | 907,3981,3645 | 908,1302,966 | 910,4042,3706 | 912,2603,2280 | 913,3791,3475 | 914,1723,1409 | 915,4060,3747 | 917,4006,3699 | 918,1037,734 | 920,1549,1261 | 921,3594,3320 | 923,312,61 | 924,1452,1210 | 925,470,229 | 926,3958,3722 | 927,1051,816 | 928,3702,3478 | 930,3033,2809 | 933,1774,1555 | 934,1845,1626 | 936,3725,3527 | 937,336,154 | 938,509,343 | 940,1043,894 | 941,4011,3867 | 942,851,715 | 943,2497,2372 | 944,3803,3678 | 945,3339,3214 | 946,3775,3666 | 947,3809,3700 | 949,2550,2475 | 950,3280,3212 | 951,609,564 | 952,2159,2142 | 953,73,68

BATCH_RAW_INFO | 954,595,594

BATCH_RAW_INFO | 812,1016,33 | 818,2041,1097 | 827,897,19 | 830,867,24 | 833,1769,937 | 859,1905,1327 | 862,3776,3231 | 865,3978,3465 | 871,2473,1967 | 878,3854,3380 | 882,3661,3187 | 883,1563,1089 | 886,4044,3601 | 887,469,26 | 890,1729,1297 | 891,2747,2318 | 893,442,22 | 895,2647,2229 | 897,521,103 | 898,1605,1190 | 899,4061,3652 | 907,3982,3645 | 908,1303,966 | 910,4043,3706 | 912,2604,2280 | 913,3792,3475 | 914,1724,1409 | 915,4061,3747 | 917,4007,3699 | 918,1038,734 | 920,1550,1261 | 921,3595,3320 | 923,313,61 | 924,1453,1210 | 925,471,229 | 926,3959,3722 | 927,1052,816 | 928,3703,3478 | 930,3034,2809 | 933,1775,1555 | 934,1846,1626 | 936,3726,3527 | 937,337,154 | 938,510,343 | 940,1044,894 | 941,4012,3867 | 942,852,715 | 943,2498,2372 | 944,3804,3678 | 945,3340,3214 | 946,3776,3666 | 947,3810,3700 | 949,2551,2475 | 950,3281,3212 | 951,610,564 | 952,2160,2142 | 953,74,68 | 954,596,594

BATCH_RAW_INFO | 812,1017,33 | 818,2042,1097 | 827,898,19 | 830,868,24 | 833,1770,937 | 859,1906,1327 | 862,3777,3231 | 865,3979,3465 | 871,2474,1967 | 878,3855,3380 | 882,3662,3187 | 883,1564,1089 | 886,4045,3601 | 887,470,26 | 890,1730,1297 | 891,2748,2318 | 893,443,22 | 895,2648,2229 | 897,522,103 | 898,1606,1190 | 899,4062,3652 | 907,3983,3645 | 908,1304,966 | 910,4044,3706 | 912,2605,2280 | 913,3793,3475 | 914,1725,1409 | 915,4062,3747 | 917,4008,3699 | 918,1039,734 | 920,1551,1261 | 921,3596,3320 | 923,314,61 | 924,1454,1210 | 925,472,229 | 926,3960,3722 | 927,1053,816 | 928,3704,3478 | 930,3035,2809 | 933,1776,1555 | 934,1847,1626 | 936,3727,3527 | 937,338,154 | 938,511,343 | 940,1045,894 | 941,4013,3867 | 942,853,715 | 943,2499,2372 | 944,3805,3678 | 945,3341,3214 | 946,3777,3666 | 947,3811,3700 | 949,2552,2475 | 950,3282,3212 | 951,611,564 | 952,2161,2142 | 953,75,68 | 954,597,594

BATCH_RAW_INFO | 812,1018,33 | 818,2043,1097 | 827,899,19 | 830,869,24 | 833,1771,937 | 859,1907,1327 | 862,3778,3231 | 865,3980,3465 | 871,2475,1967 | 878,3856,3380 | 882,3663,3187 | 883,1565,1089 | 886,4046,3601 | 887,471,26 | 890,1731,1297 | 891,2749,2318 | 893,444,22 | 895,2649,2229 | 897,523,103 | 898,1607,1190 | 899,4063,3652 | 907,3984,3645 | 908,1305,966 | 910,4045,3706 | 912,2606,2280 | 913,3794,3475 | 914,1726,1409 | 915,4063,3747 | 917,4009,3699 | 918,1040,734 | 920,1552,1261 | 921,3597,3320 | 923,315,61 | 924,1455,1210 | 925,473,229 | 926,3961,3722 | 927,1054,816 | 928,3705,3478 | 930,3036,2809 | 933,1777,1555 | 934,1848,1626 | 936,3728,3527 | 937,339,154 | 938,512,343 | 940,1046,894 | 941,4014,3867 | 942,854,715 | 943,2500,2372 | 944,3806,3678 | 945,3342,3214 | 946,3778,3666 | 947,3812,3700 | 949,2553,2475 | 950,3283,3212 | 951,612,564 | 952,2162,2142 | 953,76,68 | 954,598,594

BATCH_RAW_INFO | 812,1019,33 | 818,2044,1097 | 827,900,19 | 830,870,24 | 833,1772,937 | 859,1908,1327 | 862,3779,3231 | 865,3981,3465 | 871,2476,1967 | 878,3857,3380 | 882,3664,3187 | 883,1566,1089 | 886,4047,3601 | 887,472,26 | 890,1732,1297 | 891,2750,2318 | 893,445,22 | 895,2650,2229 | 897,524,103 | 898,1608,1190 | 899,4064,3652 | 907,3985,3645 | 908,1306,966 | 910,4046,3706 | 912,2607,2280 | 913,3795,3475 | 914,1727,1409 | 915,4064,3747 | 917,4010,3699 | 918,1041,734 | 920,1553,1261 | 921,3598,3320 | 923,316,61 | 924,1456,1210 | 925,474,229 | 926,3962,3722 | 927,1055,816 | 928,3706,3478 | 930,3037,2809 | 933,1778,1555 | 934,1849,1626 | 936,3729,3527 | 937,340,154 | 938,513,343 | 940,1047,894 | 941,4015,3867 | 942,855,715 | 943,2501,2372 | 944,3807,3678 | 945,3343,3214 | 946,3779,3666 | 947,3813,3700 | 949,2554,2475 | 950,3284,3212 | 951,613,564 | 952,2163,2142 | 953,77,68 | 954,599,594

BATCH_RAW_INFO | 812,1020,33 | 818,2045,1097 | 827,901,19 | 830,871,24 | 833,1773,937 | 859,1909,1327 | 862,3780,3231 | 865,3982,3465 | 871,2477,1967 | 878,3858,3380 | 882,3665,3187 | 883,1567,1089 | 886,4048,3601 | 887,473,26 | 890,1733,1297 | 891,2751,2318 | 893,446,22 | 895,2651,2229 | 897,525,103 | 898,1609,1190 | 899,4065,3652 | 907,3986,3645 | 908,1307,966 | 910,4047,3706 | 912,2608,2280 | 913,3796,3475 | 914,1728,1409 | 915,4065,3747 | 917,4011,3699 | 918,1042,734 | 920,1554,1261 | 921,3599,3320 | 923,317,61 | 924,1457,1210 | 925,475,229 | 926,3963,3722 | 927,1056,816 | 928,3707,3478 | 930,3038,2809 | 933,1779,1555 | 934,1850,1626 | 936,3730,3527 | 937,341,154 | 938,514,343 | 940,1048,894 | 941,4016,3867 | 942,856,715 | 943,2502,2372 | 944,3808,3678 | 945,3344,3214 | 946,3780,3666 | 947,3814,3700 | 949,2555,2475 | 950,3285,3212 | 951,614,564 | 952,2164,2142 | 953,78,68 | 954,600,594

BATCH_RAW_INFO | 812,1021,33 | 818,2046,1097 | 827,902,19 | 830,872,24 | 833,1774,937 | 859,1910,1327 | 862,3781,3231 | 865,3983,3465 | 871,2478,1967 | 878,3859,3380 | 882,3666,3187 | 883,1568,1089 | 886,4049,3601 | 887,474,26 | 890,1734,1297 | 891,2752,2318 | 893,447,22 | 895,2652,2229 | 897,526,103 | 898,1610,1190 | 899,4066,3652 | 907,3987,3645 | 908,1308,966 | 910,4048,3706 | 912,2609,2280 | 913,3797,3475 | 914,1729,1409 | 915,4066,3747 | 917,4012,3699 | 918,1043,734 | 920,1555,1261 | 921,3600,3320 | 923,318,61 | 924,1458,1210 | 925,476,229 | 926,3964,3722 | 927,1057,816 | 928,3708,3478 | 930,3039,2809 | 933,1780,1555 | 934,1851,1626 | 936,3731,3527 | 937,342,154 | 938,515,343 | 940,1049,894 | 941,4017,3867 | 942,857,715 | 943,2503,2372 | 944,3809,3678 | 945,3345,3214 | 946,3781,3666 | 947,3815,3700 | 949,2556,2475 | 950,3286,3212 | 951,615,564 | 952,2165,2142 | 953,79,68 | 954,601,594

BATCH_RAW_INFO | 812,1022,33 | 818,2047,1097 | 827,903,19 | 830,873,24 | 833,1775,937 | 859,1911,1327 | 862,3782,3231 | 865,3984,3465 | 871,2479,1967 | 878,3860,3380 | 882,3667,3187 | 883,1569,1089 | 886,4050,3601 | 887,475,26 | 890,1735,1297 | 891,2753,2318 | 893,448,22 | 895,2653,2229 | 897,527,103 | 898,1611,1190 | 899,4067,3652 | 907,3988,3645 | 908,1309,966 | 910,4049,3706 | 912,2610,2280 | 913,3798,3475 | 914,1730,1409 | 915,4067,3747 | 917,4013,3699 | 918,1044,734 | 920,1556,1261 | 921,3601,3320 | 923,319,61 | 924,1459,1210 | 925,477,229 | 926,3965,3722 | 927,1058,816 | 928,3709,3478 | 930,3040,2809 | 933,1781,1555 | 934,1852,1626 | 936,3732,3527 | 937,343,154 | 938,516,343 | 940,1050,894 | 941,4018,3867 | 942,858,715 | 943,2504,2372 | 944,3810,3678 | 945,3346,3214 | 946,3782,3666 | 947,3816,3700 | 949,2557,2475 | 950,3287,3212 | 951,616,564 | 952,2166,2142 | 953,80,68 | 954,602,594

BATCH_RAW_INFO | 812,1023,33 | 818,2048,1097 | 827,904,19 | 830,874,24 | 833,1776,937 | 859,1912,1327 | 862,3783,3231 | 865,3985,3465 | 871,2480,1967 | 878,3861,3380 | 882,3668,3187 | 883,1570,1089 | 886,4051,3601 | 887,476,26 | 890,1736,1297 | 891,2754,2318 | 893,449,22 | 895,2654,2229 | 897,528,103 | 898,1612,1190 | 899,4068,3652 | 907,3989,3645 | 908,1310,966 | 910,4050,3706 | 912,2611,2280 | 913,3799,3475 | 914,1731,1409 | 915,4068,3747 | 917,4014,3699 | 918,1045,734 | 920,1557,1261 | 921,3602,3320 | 923,320,61 | 924,1460,1210 | 925,478,229 | 926,3966,3722 | 927,1059,816 | 928,3710,3478 | 930,3041,2809 | 933,1782,1555 | 934,1853,1626 | 936,3733,3527 | 937,344,154 | 938,517,343 | 940,1051,894 | 941,4019,3867 | 942,859,715 | 943,2505,2372 | 944,3811,3678 | 945,3347,3214 | 946,3783,3666 | 947,3817,3700 | 949,2558,2475 | 950,3288,3212 | 951,617,564 | 952,2167,2142 | 953,81,68 | 954,603,594

BATCH_RAW_INFO | 812,1024,33 | 818,2049,1097 | 827,905,19 | 830,875,24 | 833,1777,937 | 859,1913,1327 | 862,3784,3231 | 865,3986,3465 | 871,2481,1967 | 878,3862,3380 | 882,3669,3187 | 883,1571,1089 | 886,4052,3601 | 887,477,26 | 890,1737,1297 | 891,2755,2318 | 893,450,22 | 895,2655,2229 | 897,529,103 | 898,1613,1190 | 899,4069,3652 | 907,3990,3645 | 908,1311,966 | 910,4051,3706 | 912,2612,2280 | 913,3800,3475 | 914,1732,1409 | 915,4069,3747 | 917,4015,3699 | 918,1046,734 | 920,1558,1261 | 921,3603,3320 | 923,321,61 | 924,1461,1210 | 925,479,229 | 926,3967,3722 | 927,1060,816 | 928,3711,3478 | 930,3042,2809 | 933,1783,1555 | 934,1854,1626 | 936,3734,3527 | 937,345,154 | 938,518,343 | 940,1052,894 | 941,4020,3867 | 942,860,715 | 943,2506,2372 | 944,3812,3678 | 945,3348,3214 | 946,3784,3666 | 947,3818,3700 | 949,2559,2475 | 950,3289,3212 | 951,618,564 | 952,2168,2142 | 953,82,68 | 954,604,594

BATCH_RAW_INFO | 812,1025,33 | 818,2050,1097 | 827,906,19 | 830,876,24 | 833,1778,937 | 859,1914,1327 | 862,3785,3231 | 865,3987,3465 | 871,2482,1967 | 878,3863,3380 | 882,3670,3187 | 883,1572,1089 | 886,4053,3601 | 887,478,26 | 890,1738,1297 | 891,2756,2318 | 893,451,22 | 895,2656,2229 | 897,530,103 | 898,1614,1190 | 899,4070,3652 | 907,3991,3645 | 908,1312,966 | 910,4052,3706 | 912,2613,2280 | 913,3801,3475 | 914,1733,1409 | 915,4070,3747 | 917,4016,3699 | 918,1047,734 | 920,1559,1261 | 921,3604,3320 | 923,322,61 | 924,1462,1210 | 925,480,229 | 926,3968,3722 | 927,1061,816 | 928,3712,3478 | 930,3043,2809 | 933,1784,1555 | 934,1855,1626 | 936,3735,3527 | 937,346,154 | 938,519,343 | 940,1053,894 | 941,4021,3867 | 942,861,715 | 943,2507,2372 | 944,3813,3678 | 945,3349,3214 | 946,3785,3666 | 947,3819,3700 | 949,2560,2475 | 950,3290,3212 | 951,619,564 | 952,2169,2142 | 953,83,68 | 954,605,594

BATCH_RAW_INFO | 812,1026,33 | 818,2051,1097 | 827,907,19 | 830,877,24 | 833,1779,937 | 859,1915,1327 | 862,3786,3231 | 865,3988,3465 | 871,2483,1967 | 878,3864,3380 | 882,3671,3187 | 883,1573,1089 | 886,4054,3601 | 887,479,26 | 890,1739,1297 | 891,2757,2318 | 893,452,22 | 895,2657,2229 | 897,531,103 | 898,1615,1190 | 899,4071,3652 | 907,3992,3645 | 908,1313,966 | 910,4053,3706 | 912,2614,2280 | 913,3802,3475 | 914,1734,1409 | 915,4071,3747 | 917,4017,3699 | 918,1048,734 | 920,1560,1261 | 921,3605,3320 | 923,323,61 | 924,1463,1210 | 925,481,229 | 926,3969,3722 | 927,1062,816 | 928,3713,3478 | 930,3044,2809 | 933,1785,1555 | 934,1856,1626 | 936,3736,3527 | 937,347,154 | 938,520,343 | 940,1054,894 | 941,4022,3867 | 942,862,715 | 943,2508,2372 | 944,3814,3678 | 945,3350,3214 | 946,3786,3666 | 947,3820,3700 | 949,2561,2475 | 950,3291,3212 | 951,620,564 | 952,2170,2142 | 953,84,68 | 954,606,594

BATCH_RAW_INFO | 812,1027,33 | 818,2052,1097 | 827,908,19 | 830,878,24 | 833,1780,937 | 859,1916,1327 | 862,3787,3231 | 865,3989,3465 | 871,2484,1967 | 878,3865,3380 | 882,3672,3187 | 886,4055,3601 | 887,480,26 | 890,1740,1297 | 891,2758,2318 | 893,453,22 | 895,2658,2229 | 897,532,103 | 898,1616,1190 | 899,4072,3652 | 907,3993,3645 | 908,1314,966 | 910,4054,3706 | 912,2615,2280 | 913,3803,3475 | 914,1735,1409 | 915,4072,3747 | 917,4018,3699 | 918,1049,734 | 920,1561,1261 | 921,3606,3320 | 923,324,61 | 924,1464,1210 | 925,482,229 | 926,3970,3722 | 927,1063,816 | 928,3714,3478 | 930,3045,2809 | 933,1786,1555 | 934,1857,1626 | 936,3737,3527 | 937,348,154 | 938,521,343 | 940,1055,894 | 941,4023,3867 | 942,863,715 | 943,2509,2372 | 944,3815,3678 | 945,3351,3214 | 946,3787,3666 | 947,3821,3700 | 949,2562,2475 | 950,3292,3212 | 951,621,564 | 952,2171,2142 | 953,85,68 | 954,607,594

BATCH_RAW_INFO | 812,1028,33 | 818,2053,1097 | 827,909,19 | 830,879,24 | 833,1781,937 | 859,1917,1327 | 862,3788,3231 | 865,3990,3465 | 871,2485,1967 | 878,3866,3380 | 882,3673,3187 | 886,4056,3601 | 887,481,26 | 890,1741,1297 | 891,2759,2318 | 893,454,22 | 895,2659,2229 | 897,533,103 | 898,1617,1190 | 899,4073,3652 | 907,3994,3645 | 908,1315,966 | 910,4055,3706 | 912,2616,2280 | 913,3804,3475 | 914,1736,1409 | 915,4073,3747 | 917,4019,3699 | 918,1050,734 | 920,1562,1261 | 921,3607,3320 | 923,325,61 | 924,1465,1210 | 925,483,229 | 926,3971,3722 | 927,1064,816 | 928,3715,3478 | 930,3046,2809 | 933,1787,1555 | 934,1858,1626 | 936,3738,3527 | 937,349,154 | 938,522,343 | 940,1056,894 | 941,4024,3867 | 942,864,715 | 943,2510,2372 | 944,3816,3678 | 945,3352,3214 | 946,3788,3666 | 947,3822,3700 | 949,2563,2475 | 950,3293,3212 | 951,622,564 | 952,2172,2142 | 953,86,68 | 954,608,594

BATCH_RAW_INFO | 812,1029,33 | 818,2054,1097 | 827,910,19 | 830,880,24 | 833,1782,937 | 859,1918,1327 | 862,3789,3231 | 865,3991,3465 | 871,2486,1967 | 878,3867,3380 | 882,3674,3187 | 886,4057,3601 | 887,482,26 | 890,1742,1297 | 891,2760,2318 | 893,455,22 | 895,2660,2229 | 897,534,103 | 898,1618,1190 | 899,4074,3652 | 907,3995,3645 | 908,1316,966 | 910,4056,3706 | 912,2617,2280 | 913,3805,3475 | 914,1737,1409 | 915,4074,3747 | 917,4020,3699 | 918,1051,734 | 920,1563,1261 | 921,3608,3320 | 923,326,61 | 924,1466,1210 | 925,484,229 | 926,3972,3722 | 927,1065,816 | 928,3716,3478 | 930,3047,2809 | 933,1788,1555 | 934,1859,1626 | 936,3739,3527 | 937,350,154 | 938,523,343 | 940,1057,894 | 941,4025,3867 | 942,865,715 | 943,2511,2372 | 944,3817,3678 | 945,3353,3214 | 946,3789,3666 | 947,3823,3700 | 949,2564,2475 | 950,3294,3212 | 951,623,564 | 952,2173,2142 | 953,87,68 | 954,609,594

BATCH_RAW_INFO | 812,1030,33 | 818,2055,1097 | 827,911,19 | 830,881,24 | 833,1783,937 | 859,1919,1327 | 862,3790,3231 | 865,3992,3465 | 871,2487,1967 | 878,3868,3380 | 886,4058,3601 | 887,483,26 | 890,1743,1297 | 891,2761,2318 | 893,456,22 | 895,2661,2229 | 897,535,103 | 898,1619,1190 | 899,4075,3652 | 907,3996,3645 | 908,1317,966 | 910,4057,3706 | 912,2618,2280 | 913,3806,3475 | 914,1738,1409 | 915,4075,3747 | 917,4021,3699 | 918,1052,734 | 920,1564,1261 | 921,3609,3320 | 923,327,61 | 924,1467,1210 | 925,485,229 | 926,3973,3722 | 927,1066,816 | 928,3717,3478 | 930,3048,2809 | 933,1789,1555 | 934,1860,1626 | 936,3740,3527 | 937,351,154 | 938,524,343 | 940,1058,894 | 941,4026,3867 | 942,866,715 | 943,2512,2372 | 944,3818,3678 | 945,3354,3214 | 946,3790,3666 | 947,3824,3700 | 949,2565,2475 | 950,3295,3212 | 951,624,564 | 952,2174,2142 | 953,88,68 | 954,610,594

BATCH_RAW_INFO | 955,1558,1557

BATCH_RAW_INFO | 956,671,670

BATCH_RAW_INFO | 812,1031,33 | 818,2056,1097 | 827,912,19 | 830,882,24 | 833,1784,937 | 859,1920,1327 | 862,3791,3231 | 865,3993,3465 | 871,2488,1967 | 878,3869,3380 | 886,4059,3601 | 887,484,26 | 890,1744,1297 | 891,2762,2318 | 893,457,22 | 895,2662,2229 | 897,536,103 | 898,1620,1190 | 899,4076,3652 | 907,3997,3645 | 908,1318,966 | 910,4058,3706 | 912,2619,2280 | 913,3807,3475 | 914,1739,1409 | 915,4076,3747 | 917,4022,3699 | 918,1053,734 | 920,1565,1261 | 921,3610,3320 | 923,328,61 | 924,1468,1210 | 925,486,229 | 926,3974,3722 | 927,1067,816 | 928,3718,3478 | 930,3049,2809 | 933,1790,1555 | 934,1861,1626 | 936,3741,3527 | 937,352,154 | 938,525,343 | 940,1059,894 | 941,4027,3867 | 942,867,715 | 943,2513,2372 | 944,3819,3678 | 945,3355,3214 | 946,3791,3666 | 947,3825,3700 | 949,2566,2475 | 950,3296,3212 | 951,625,564 | 952,2175,2142 | 953,89,68 | 954,611,594 | 955,1559,1557 | 956,672,670

BATCH_RAW_INFO | 812,1032,33 | 818,2057,1097 | 827,913,19 | 830,883,24 | 833,1785,937 | 859,1921,1327 | 862,3792,3231 | 871,2489,1967 | 878,3870,3380 | 886,4060,3601 | 887,485,26 | 890,1745,1297 | 891,2763,2318 | 893,458,22 | 895,2663,2229 | 897,537,103 | 898,1621,1190 | 899,4077,3652 | 907,3998,3645 | 908,1319,966 | 910,4059,3706 | 912,2620,2280 | 913,3808,3475 | 914,1740,1409 | 915,4077,3747 | 917,4023,3699 | 918,1054,734 | 920,1566,1261 | 921,3611,3320 | 923,329,61 | 924,1469,1210 | 925,487,229 | 926,3975,3722 | 927,1068,816 | 928,3719,3478 | 930,3050,2809 | 933,1791,1555 | 934,1862,1626 | 936,3742,3527 | 937,353,154 | 938,526,343 | 940,1060,894 | 941,4028,3867 | 942,868,715 | 943,2514,2372 | 944,3820,3678 | 945,3356,3214 | 946,3792,3666 | 947,3826,3700 | 949,2567,2475 | 950,3297,3212 | 951,626,564 | 952,2176,2142 | 953,90,68 | 954,612,594 | 955,1560,1557 | 956,673,670

BATCH_RAW_INFO | 812,1033,33 | 818,2058,1097 | 827,914,19 | 830,884,24 | 833,1786,937 | 859,1922,1327 | 862,3793,3231 | 871,2490,1967 | 878,3871,3380 | 886,4061,3601 | 887,486,26 | 890,1746,1297 | 891,2764,2318 | 893,459,22 | 895,2664,2229 | 897,538,103 | 898,1622,1190 | 899,4078,3652 | 907,3999,3645 | 908,1320,966 | 910,4060,3706 | 912,2621,2280 | 913,3809,3475 | 914,1741,1409 | 915,4078,3747 | 917,4024,3699 | 918,1055,734 | 920,1567,1261 | 921,3612,3320 | 923,330,61 | 924,1470,1210 | 925,488,229 | 926,3976,3722 | 927,1069,816 | 928,3720,3478 | 930,3051,2809 | 933,1792,1555 | 934,1863,1626 | 936,3743,3527 | 937,354,154 | 938,527,343 | 940,1061,894 | 941,4029,3867 | 942,869,715 | 943,2515,2372 | 944,3821,3678 | 945,3357,3214 | 946,3793,3666 | 947,3827,3700 | 949,2568,2475 | 950,3298,3212 | 951,627,564 | 952,2177,2142 | 953,91,68 | 954,613,594 | 955,1561,1557 | 956,674,670

BATCH_RAW_INFO | 957,621,620

BATCH_RAW_INFO | 812,1034,33 | 818,2059,1097 | 827,915,19 | 830,885,24 | 833,1787,937 | 859,1923,1327 | 862,3794,3231 | 871,2491,1967 | 878,3872,3380 | 886,4062,3601 | 887,487,26 | 890,1747,1297 | 891,2765,2318 | 893,460,22 | 895,2665,2229 | 897,539,103 | 898,1623,1190 | 899,4079,3652 | 907,4000,3645 | 908,1321,966 | 910,4061,3706 | 912,2622,2280 | 913,3810,3475 | 914,1742,1409 | 915,4079,3747 | 917,4025,3699 | 918,1056,734 | 920,1568,1261 | 921,3613,3320 | 923,331,61 | 924,1471,1210 | 925,489,229 | 926,3977,3722 | 927,1070,816 | 928,3721,3478 | 930,3052,2809 | 933,1793,1555 | 934,1864,1626 | 936,3744,3527 | 937,355,154 | 938,528,343 | 940,1062,894 | 941,4030,3867 | 942,870,715 | 943,2516,2372 | 944,3822,3678 | 945,3358,3214 | 946,3794,3666 | 947,3828,3700 | 949,2569,2475 | 950,3299,3212 | 951,628,564 | 952,2178,2142 | 953,92,68 | 954,614,594 | 955,1562,1557 | 956,675,670 | 957,622,620

BATCH_RAW_INFO | 812,1035,33 | 818,2060,1097 | 827,916,19 | 830,886,24 | 833,1788,937 | 859,1924,1327 | 862,3795,3231 | 871,2492,1967 | 878,3873,3380 | 886,4063,3601 | 887,488,26 | 890,1748,1297 | 891,2766,2318 | 893,461,22 | 895,2666,2229 | 897,540,103 | 898,1624,1190 | 899,4080,3652 | 907,4001,3645 | 908,1322,966 | 910,4062,3706 | 912,2623,2280 | 913,3811,3475 | 914,1743,1409 | 915,4080,3747 | 917,4026,3699 | 918,1057,734 | 920,1569,1261 | 921,3614,3320 | 923,332,61 | 924,1472,1210 | 925,490,229 | 926,3978,3722 | 927,1071,816 | 928,3722,3478 | 930,3053,2809 | 933,1794,1555 | 934,1865,1626 | 936,3745,3527 | 937,356,154 | 938,529,343 | 940,1063,894 | 941,4031,3867 | 942,871,715 | 943,2517,2372 | 944,3823,3678 | 945,3359,3214 | 946,3795,3666 | 947,3829,3700 | 949,2570,2475 | 950,3300,3212 | 951,629,564 | 952,2179,2142 | 953,93,68 | 954,615,594 | 955,1563,1557 | 956,676,670 | 957,623,620

BATCH_RAW_INFO | 812,1036,33 | 818,2061,1097 | 827,917,19 | 830,887,24 | 833,1789,937 | 859,1925,1327 | 862,3796,3231 | 871,2493,1967 | 878,3874,3380 | 886,4064,3601 | 887,489,26 | 890,1749,1297 | 891,2767,2318 | 893,462,22 | 895,2667,2229 | 897,541,103 | 898,1625,1190 | 899,4081,3652 | 907,4002,3645 | 908,1323,966 | 910,4063,3706 | 912,2624,2280 | 913,3812,3475 | 914,1744,1409 | 915,4081,3747 | 917,4027,3699 | 918,1058,734 | 920,1570,1261 | 921,3615,3320 | 923,333,61 | 924,1473,1210 | 925,491,229 | 926,3979,3722 | 927,1072,816 | 928,3723,3478 | 930,3054,2809 | 933,1795,1555 | 934,1866,1626 | 936,3746,3527 | 937,357,154 | 938,530,343 | 940,1064,894 | 941,4032,3867 | 942,872,715 | 943,2518,2372 | 944,3824,3678 | 945,3360,3214 | 946,3796,3666 | 947,3830,3700 | 949,2571,2475 | 950,3301,3212 | 951,630,564 | 952,2180,2142 | 953,94,68 | 954,616,594 | 955,1564,1557 | 956,677,670 | 957,624,620

BATCH_RAW_INFO | 812,1037,33 | 818,2062,1097 | 827,918,19 | 830,888,24 | 833,1790,937 | 859,1926,1327 | 862,3797,3231 | 871,2494,1967 | 878,3875,3380 | 886,4065,3601 | 887,490,26 | 890,1750,1297 | 891,2768,2318 | 893,463,22 | 895,2668,2229 | 897,542,103 | 898,1626,1190 | 899,4082,3652 | 907,4003,3645 | 908,1324,966 | 910,4064,3706 | 912,2625,2280 | 913,3813,3475 | 914,1745,1409 | 915,4082,3747 | 917,4028,3699 | 918,1059,734 | 920,1571,1261 | 921,3616,3320 | 923,334,61 | 924,1474,1210 | 925,492,229 | 926,3980,3722 | 927,1073,816 | 928,3724,3478 | 930,3055,2809 | 933,1796,1555 | 934,1867,1626 | 936,3747,3527 | 937,358,154 | 938,531,343 | 940,1065,894 | 941,4033,3867 | 942,873,715 | 943,2519,2372 | 944,3825,3678 | 945,3361,3214 | 946,3797,3666 | 947,3831,3700 | 949,2572,2475 | 950,3302,3212 | 951,631,564 | 952,2181,2142 | 953,95,68 | 954,617,594 | 955,1565,1557 | 956,678,670 | 957,625,620

BATCH_RAW_INFO | 812,1038,33 | 818,2063,1097 | 827,919,19 | 830,889,24 | 833,1791,937 | 859,1927,1327 | 862,3798,3231 | 871,2495,1967 | 878,3876,3380 | 886,4066,3601 | 890,1751,1297 | 891,2769,2318 | 893,464,22 | 895,2669,2229 | 897,543,103 | 898,1627,1190 | 899,4083,3652 | 907,4004,3645 | 908,1325,966 | 910,4065,3706 | 912,2626,2280 | 913,3814,3475 | 914,1746,1409 | 915,4083,3747 | 917,4029,3699 | 918,1060,734 | 920,1572,1261 | 921,3617,3320 | 923,335,61 | 924,1475,1210 | 925,493,229 | 926,3981,3722 | 927,1074,816 | 928,3725,3478 | 930,3056,2809 | 933,1797,1555 | 934,1868,1626 | 936,3748,3527 | 937,359,154 | 938,532,343 | 940,1066,894 | 941,4034,3867 | 942,874,715 | 943,2520,2372 | 944,3826,3678 | 945,3362,3214 | 946,3798,3666 | 947,3832,3700 | 949,2573,2475 | 950,3303,3212 | 951,632,564 | 952,2182,2142 | 953,96,68 | 954,618,594 | 955,1566,1557 | 956,679,670 | 957,626,620

BATCH_RAW_INFO | 958,3107,3106

BATCH_RAW_INFO | 812,1039,33 | 818,2064,1097 | 827,920,19 | 830,890,24 | 833,1792,937 | 859,1928,1327 | 862,3799,3231 | 871,2496,1967 | 878,3877,3380 | 886,4067,3601 | 890,1752,1297 | 891,2770,2318 | 893,465,22 | 895,2670,2229 | 897,544,103 | 898,1628,1190 | 899,4084,3652 | 907,4005,3645 | 908,1326,966 | 910,4066,3706 | 912,2627,2280 | 913,3815,3475 | 914,1747,1409 | 915,4084,3747 | 917,4030,3699 | 918,1061,734 | 920,1573,1261 | 921,3618,3320 | 923,336,61 | 924,1476,1210 | 925,494,229 | 926,3982,3722 | 927,1075,816 | 928,3726,3478 | 930,3057,2809 | 933,1798,1555 | 934,1869,1626 | 936,3749,3527 | 937,360,154 | 940,1067,894 | 941,4035,3867 | 942,875,715 | 943,2521,2372 | 944,3827,3678 | 945,3363,3214 | 946,3799,3666 | 947,3833,3700 | 949,2574,2475 | 950,3304,3212 | 951,633,564 | 952,2183,2142 | 953,97,68 | 954,619,594 | 955,1567,1557 | 956,680,670 | 957,627,620 | 958,3108,3106

BATCH_RAW_INFO | 812,1040,33 | 818,2065,1097 | 827,921,19 | 830,891,24 | 833,1793,937 | 859,1929,1327 | 862,3800,3231 | 871,2497,1967 | 878,3878,3380 | 886,4068,3601 | 890,1753,1297 | 891,2771,2318 | 893,466,22 | 895,2671,2229 | 897,545,103 | 898,1629,1190 | 899,4085,3652 | 907,4006,3645 | 908,1327,966 | 910,4067,3706 | 912,2628,2280 | 913,3816,3475 | 914,1748,1409 | 915,4085,3747 | 917,4031,3699 | 918,1062,734 | 920,1574,1261 | 921,3619,3320 | 923,337,61 | 924,1477,1210 | 925,495,229 | 926,3983,3722 | 927,1076,816 | 928,3727,3478 | 930,3058,2809 | 933,1799,1555 | 934,1870,1626 | 936,3750,3527 | 937,361,154 | 940,1068,894 | 941,4036,3867 | 942,876,715 | 943,2522,2372 | 944,3828,3678 | 945,3364,3214 | 946,3800,3666 | 947,3834,3700 | 949,2575,2475 | 950,3305,3212 | 951,634,564 | 952,2184,2142 | 953,98,68 | 954,620,594 | 955,1568,1557 | 956,681,670 | 957,628,620 | 958,3109,3106

BATCH_RAW_INFO | 812,1041,33 | 818,2066,1097 | 827,922,19 | 830,892,24 | 833,1794,937 | 859,1930,1327 | 862,3801,3231 | 871,2498,1967 | 878,3879,3380 | 886,4069,3601 | 890,1754,1297 | 891,2772,2318 | 893,467,22 | 895,2672,2229 | 897,546,103 | 898,1630,1190 | 899,4086,3652 | 907,4007,3645 | 908,1328,966 | 910,4068,3706 | 912,2629,2280 | 913,3817,3475 | 914,1749,1409 | 915,4086,3747 | 917,4032,3699 | 918,1063,734 | 920,1575,1261 | 921,3620,3320 | 923,338,61 | 924,1478,1210 | 925,496,229 | 926,3984,3722 | 927,1077,816 | 928,3728,3478 | 930,3059,2809 | 933,1800,1555 | 934,1871,1626 | 936,3751,3527 | 937,362,154 | 940,1069,894 | 941,4037,3867 | 942,877,715 | 943,2523,2372 | 944,3829,3678 | 945,3365,3214 | 946,3801,3666 | 947,3835,3700 | 949,2576,2475 | 950,3306,3212 | 951,635,564 | 952,2185,2142 | 953,99,68 | 954,621,594 | 955,1569,1557 | 956,682,670 | 957,629,620 | 958,3110,3106

BATCH_RAW_INFO | 812,1042,33 | 818,2067,1097 | 827,923,19 | 830,893,24 | 833,1795,937 | 859,1931,1327 | 862,3802,3231 | 871,2499,1967 | 878,3880,3380 | 886,4070,3601 | 890,1755,1297 | 891,2773,2318 | 893,468,22 | 895,2673,2229 | 897,547,103 | 898,1631,1190 | 899,4087,3652 | 907,4008,3645 | 908,1329,966 | 910,4069,3706 | 912,2630,2280 | 913,3818,3475 | 914,1750,1409 | 915,4087,3747 | 917,4033,3699 | 918,1064,734 | 920,1576,1261 | 921,3621,3320 | 923,339,61 | 924,1479,1210 | 925,497,229 | 926,3985,3722 | 927,1078,816 | 928,3729,3478 | 930,3060,2809 | 933,1801,1555 | 934,1872,1626 | 936,3752,3527 | 937,363,154 | 940,1070,894 | 941,4038,3867 | 942,878,715 | 944,3830,3678 | 945,3366,3214 | 946,3802,3666 | 947,3836,3700 | 949,2577,2475 | 950,3307,3212 | 951,636,564 | 952,2186,2142 | 953,100,68 | 954,622,594 | 955,1570,1557 | 956,683,670 | 957,630,620 | 958,3111,3106

BATCH_RAW_INFO | 959,883,882

BATCH_RAW_INFO | 812,1043,33 | 818,2068,1097 | 827,924,19 | 830,894,24 | 833,1796,937 | 859,1932,1327 | 862,3803,3231 | 871,2500,1967 | 878,3881,3380 | 886,4071,3601 | 890,1756,1297 | 891,2774,2318 | 893,469,22 | 895,2674,2229 | 897,548,103 | 898,1632,1190 | 899,4088,3652 | 907,4009,3645 | 908,1330,966 | 910,4070,3706 | 912,2631,2280 | 913,3819,3475 | 914,1751,1409 | 915,4088,3747 | 917,4034,3699 | 918,1065,734 | 920,1577,1261 | 921,3622,3320 | 923,340,61 | 924,1480,1210 | 925,498,229 | 926,3986,3722 | 927,1079,816 | 928,3730,3478 | 930,3061,2809 | 933,1802,1555 | 934,1873,1626 | 936,3753,3527 | 937,364,154 | 940,1071,894 | 941,4039,3867 | 942,879,715 | 944,3831,3678 | 945,3367,3214 | 946,3803,3666 | 947,3837,3700 | 949,2578,2475 | 950,3308,3212 | 951,637,564 | 952,2187,2142 | 953,101,68 | 954,623,594 | 955,1571,1557 | 956,684,670 | 957,631,620 | 958,3112,3106 | 959,884,882

BATCH_RAW_INFO | 812,1044,33 | 818,2069,1097 | 827,925,19 | 830,895,24 | 833,1797,937 | 859,1933,1327 | 862,3804,3231 | 871,2501,1967 | 878,3882,3380 | 886,4072,3601 | 890,1757,1297 | 891,2775,2318 | 893,470,22 | 895,2675,2229 | 897,549,103 | 898,1633,1190 | 899,4089,3652 | 907,4010,3645 | 908,1331,966 | 910,4071,3706 | 912,2632,2280 | 913,3820,3475 | 914,1752,1409 | 915,4089,3747 | 917,4035,3699 | 918,1066,734 | 920,1578,1261 | 921,3623,3320 | 923,341,61 | 924,1481,1210 | 925,499,229 | 926,3987,3722 | 927,1080,816 | 928,3731,3478 | 930,3062,2809 | 933,1803,1555 | 934,1874,1626 | 936,3754,3527 | 937,365,154 | 940,1072,894 | 941,4040,3867 | 942,880,715 | 944,3832,3678 | 945,3368,3214 | 946,3804,3666 | 947,3838,3700 | 949,2579,2475 | 950,3309,3212 | 951,638,564 | 952,2188,2142 | 953,102,68 | 954,624,594 | 955,1572,1557 | 956,685,670 | 957,632,620 | 958,3113,3106 | 959,885,882

BATCH_RAW_INFO | 812,1045,33 | 818,2070,1097 | 827,926,19 | 830,896,24 | 833,1798,937 | 859,1934,1327 | 862,3805,3231 | 871,2502,1967 | 878,3883,3380 | 886,4073,3601 | 890,1758,1297 | 891,2776,2318 | 893,471,22 | 895,2676,2229 | 897,550,103 | 898,1634,1190 | 899,4090,3652 | 907,4011,3645 | 908,1332,966 | 910,4072,3706 | 912,2633,2280 | 913,3821,3475 | 914,1753,1409 | 915,4090,3747 | 917,4036,3699 | 918,1067,734 | 920,1579,1261 | 921,3624,3320 | 923,342,61 | 924,1482,1210 | 926,3988,3722 | 927,1081,816 | 928,3732,3478 | 930,3063,2809 | 933,1804,1555 | 934,1875,1626 | 936,3755,3527 | 937,366,154 | 940,1073,894 | 941,4041,3867 | 942,881,715 | 944,3833,3678 | 945,3369,3214 | 946,3805,3666 | 947,3839,3700 | 949,2580,2475 | 950,3310,3212 | 951,639,564 | 952,2189,2142 | 953,103,68 | 954,625,594 | 955,1573,1557 | 956,686,670 | 957,633,620 | 958,3114,3106 | 959,886,882

BATCH_RAW_INFO | 812,1046,33 | 818,2071,1097 | 827,927,19 | 830,897,24 | 833,1799,937 | 859,1935,1327 | 862,3806,3231 | 871,2503,1967 | 878,3884,3380 | 886,4074,3601 | 890,1759,1297 | 891,2777,2318 | 893,472,22 | 895,2677,2229 | 897,551,103 | 898,1635,1190 | 899,4091,3652 | 907,4012,3645 | 908,1333,966 | 910,4073,3706 | 912,2634,2280 | 913,3822,3475 | 914,1754,1409 | 915,4091,3747 | 917,4037,3699 | 918,1068,734 | 920,1580,1261 | 921,3625,3320 | 923,343,61 | 924,1483,1210 | 926,3989,3722 | 927,1082,816 | 928,3733,3478 | 930,3064,2809 | 933,1805,1555 | 934,1876,1626 | 936,3756,3527 | 937,367,154 | 940,1074,894 | 941,4042,3867 | 942,882,715 | 944,3834,3678 | 945,3370,3214 | 946,3806,3666 | 947,3840,3700 | 949,2581,2475 | 950,3311,3212 | 951,640,564 | 952,2190,2142 | 953,104,68 | 954,626,594 | 955,1574,1557 | 956,687,670 | 957,634,620 | 958,3115,3106 | 959,887,882

BATCH_RAW_INFO | 812,1047,33 | 818,2072,1097 | 827,928,19 | 830,898,24 | 833,1800,937 | 859,1936,1327 | 862,3807,3231 | 871,2504,1967 | 878,3885,3380 | 886,4075,3601 | 891,2778,2318 | 893,473,22 | 895,2678,2229 | 897,552,103 | 898,1636,1190 | 899,4092,3652 | 907,4013,3645 | 908,1334,966 | 910,4074,3706 | 912,2635,2280 | 913,3823,3475 | 914,1755,1409 | 915,4092,3747 | 917,4038,3699 | 918,1069,734 | 920,1581,1261 | 921,3626,3320 | 923,344,61 | 924,1484,1210 | 926,3990,3722 | 927,1083,816 | 928,3734,3478 | 930,3065,2809 | 933,1806,1555 | 934,1877,1626 | 936,3757,3527 | 937,368,154 | 940,1075,894 | 941,4043,3867 | 942,883,715 | 944,3835,3678 | 945,3371,3214 | 946,3807,3666 | 947,3841,3700 | 949,2582,2475 | 950,3312,3212 | 951,641,564 | 952,2191,2142 | 953,105,68 | 954,627,594 | 955,1575,1557 | 956,688,670 | 957,635,620 | 958,3116,3106 | 959,888,882

BATCH_RAW_INFO | 812,1048,33 | 818,2073,1097 | 827,929,19 | 830,899,24 | 833,1801,937 | 859,1937,1327 | 862,3808,3231 | 871,2505,1967 | 878,3886,3380 | 886,4076,3601 | 891,2779,2318 | 893,474,22 | 895,2679,2229 | 897,553,103 | 898,1637,1190 | 899,4093,3652 | 907,4014,3645 | 908,1335,966 | 910,4075,3706 | 912,2636,2280 | 913,3824,3475 | 914,1756,1409 | 915,4093,3747 | 917,4039,3699 | 918,1070,734 | 920,1582,1261 | 921,3627,3320 | 923,345,61 | 924,1485,1210 | 926,3991,3722 | 927,1084,816 | 928,3735,3478 | 930,3066,2809 | 933,1807,1555 | 934,1878,1626 | 936,3758,3527 | 937,369,154 | 940,1076,894 | 941,4044,3867 | 942,884,715 | 944,3836,3678 | 945,3372,3214 | 946,3808,3666 | 947,3842,3700 | 949,2583,2475 | 950,3313,3212 | 951,642,564 | 952,2192,2142 | 953,106,68 | 954,628,594 | 955,1576,1557 | 956,689,670 | 957,636,620 | 958,3117,3106 | 959,889,882

BATCH_RAW_INFO | 812,1049,33 | 818,2074,1097 | 827,930,19 | 830,900,24 | 833,1802,937 | 859,1938,1327 | 862,3809,3231 | 871,2506,1967 | 878,3887,3380 | 886,4077,3601 | 891,2780,2318 | 893,475,22 | 895,2680,2229 | 897,554,103 | 898,1638,1190 | 899,4094,3652 | 907,4015,3645 | 908,1336,966 | 910,4076,3706 | 912,2637,2280 | 913,3825,3475 | 914,1757,1409 | 915,4094,3747 | 917,4040,3699 | 918,1071,734 | 920,1583,1261 | 921,3628,3320 | 923,346,61 | 924,1486,1210 | 926,3992,3722 | 927,1085,816 | 928,3736,3478 | 930,3067,2809 | 933,1808,1555 | 934,1879,1626 | 936,3759,3527 | 937,370,154 | 940,1077,894 | 941,4045,3867 | 942,885,715 | 944,3837,3678 | 945,3373,3214 | 946,3809,3666 | 947,3843,3700 | 949,2584,2475 | 950,3314,3212 | 951,643,564 | 952,2193,2142 | 953,107,68 | 954,629,594 | 955,1577,1557 | 956,690,670 | 957,637,620 | 958,3118,3106 | 959,890,882

BATCH_RAW_INFO | 818,2075,1097 | 827,931,19 | 830,901,24 | 833,1803,937 | 859,1939,1327 | 862,3810,3231 | 871,2507,1967 | 878,3888,3380 | 886,4078,3601 | 891,2781,2318 | 893,476,22 | 895,2681,2229 | 897,555,103 | 898,1639,1190 | 899,4095,3652 | 907,4016,3645 | 908,1337,966 | 910,4077,3706 | 912,2638,2280 | 913,3826,3475 | 914,1758,1409 | 915,4095,3747 | 917,4041,3699 | 918,1072,734 | 920,1584,1261 | 921,3629,3320 | 923,347,61 | 924,1487,1210 | 926,3993,3722 | 927,1086,816 | 928,3737,3478 | 930,3068,2809 | 933,1809,1555 | 934,1880,1626 | 936,3760,3527 | 937,371,154 | 940,1078,894 | 941,4046,3867 | 942,886,715 | 944,3838,3678 | 945,3374,3214 | 946,3810,3666 | 947,3844,3700 | 949,2585,2475 | 950,3315,3212 | 951,644,564 | 952,2194,2142 | 953,108,68 | 954,630,594 | 955,1578,1557 | 956,691,670 | 957,638,620 | 958,3119,3106 | 959,891,882

BATCH_RAW_INFO | 818,2076,1097 | 827,932,19 | 830,902,24 | 833,1804,937 | 859,1940,1327 | 862,3811,3231 | 871,2508,1967 | 878,3889,3380 | 886,4079,3601 | 891,2782,2318 | 893,477,22 | 895,2682,2229 | 897,556,103 | 898,1640,1190 | 907,4017,3645 | 908,1338,966 | 910,4078,3706 | 912,2639,2280 | 913,3827,3475 | 914,1759,1409 | 917,4042,3699 | 918,1073,734 | 920,1585,1261 | 921,3630,3320 | 923,348,61 | 924,1488,1210 | 926,3994,3722 | 927,1087,816 | 928,3738,3478 | 930,3069,2809 | 933,1810,1555 | 934,1881,1626 | 936,3761,3527 | 937,372,154 | 940,1079,894 | 941,4047,3867 | 942,887,715 | 944,3839,3678 | 945,3375,3214 | 946,3811,3666 | 947,3845,3700 | 949,2586,2475 | 950,3316,3212 | 951,645,564 | 952,2195,2142 | 953,109,68 | 954,631,594 | 955,1579,1557 | 956,692,670 | 957,639,620 | 958,3120,3106 | 959,892,882

BATCH_RAW_INFO | 818,2077,1097 | 827,933,19 | 830,903,24 | 833,1805,937 | 859,1941,1327 | 862,3812,3231 | 871,2509,1967 | 878,3890,3380 | 886,4080,3601 | 891,2783,2318 | 893,478,22 | 895,2683,2229 | 897,557,103 | 898,1641,1190 | 907,4018,3645 | 908,1339,966 | 910,4079,3706 | 912,2640,2280 | 913,3828,3475 | 914,1760,1409 | 917,4043,3699 | 918,1074,734 | 920,1586,1261 | 921,3631,3320 | 923,349,61 | 924,1489,1210 | 926,3995,3722 | 927,1088,816 | 928,3739,3478 | 930,3070,2809 | 933,1811,1555 | 934,1882,1626 | 936,3762,3527 | 937,373,154 | 940,1080,894 | 941,4048,3867 | 942,888,715 | 944,3840,3678 | 945,3376,3214 | 946,3812,3666 | 947,3846,3700 | 949,2587,2475 | 950,3317,3212 | 951,646,564 | 952,2196,2142 | 953,110,68 | 954,632,594 | 955,1580,1557 | 956,693,670 | 957,640,620 | 958,3121,3106 | 959,893,882

BATCH_RAW_INFO | 960,13,12

BATCH_RAW_INFO | 818,2078,1097 | 827,934,19 | 830,904,24 | 833,1806,937 | 859,1942,1327 | 862,3813,3231 | 871,2510,1967 | 878,3891,3380 | 886,4081,3601 | 891,2784,2318 | 893,479,22 | 895,2684,2229 | 897,558,103 | 898,1642,1190 | 907,4019,3645 | 908,1340,966 | 910,4080,3706 | 912,2641,2280 | 913,3829,3475 | 914,1761,1409 | 917,4044,3699 | 918,1075,734 | 920,1587,1261 | 921,3632,3320 | 923,350,61 | 924,1490,1210 | 926,3996,3722 | 927,1089,816 | 928,3740,3478 | 930,3071,2809 | 933,1812,1555 | 934,1883,1626 | 936,3763,3527 | 937,374,154 | 940,1081,894 | 941,4049,3867 | 942,889,715 | 944,3841,3678 | 945,3377,3214 | 946,3813,3666 | 947,3847,3700 | 949,2588,2475 | 950,3318,3212 | 951,647,564 | 952,2197,2142 | 953,111,68 | 954,633,594 | 955,1581,1557 | 956,694,670 | 957,641,620 | 958,3122,3106 | 959,894,882 | 960,14,12

BATCH_RAW_INFO | 818,2079,1097 | 827,935,19 | 830,905,24 | 833,1807,937 | 859,1943,1327 | 862,3814,3231 | 871,2511,1967 | 878,3892,3380 | 886,4082,3601 | 891,2785,2318 | 893,480,22 | 895,2685,2229 | 897,559,103 | 898,1643,1190 | 907,4020,3645 | 908,1341,966 | 910,4081,3706 | 912,2642,2280 | 913,3830,3475 | 914,1762,1409 | 917,4045,3699 | 918,1076,734 | 920,1588,1261 | 921,3633,3320 | 923,351,61 | 924,1491,1210 | 926,3997,3722 | 927,1090,816 | 928,3741,3478 | 930,3072,2809 | 933,1813,1555 | 934,1884,1626 | 936,3764,3527 | 937,375,154 | 940,1082,894 | 941,4050,3867 | 942,890,715 | 944,3842,3678 | 945,3378,3214 | 946,3814,3666 | 947,3848,3700 | 949,2589,2475 | 950,3319,3212 | 951,648,564 | 952,2198,2142 | 953,112,68 | 954,634,594 | 955,1582,1557 | 956,695,670 | 957,642,620 | 958,3123,3106 | 959,895,882 | 960,15,12

BATCH_RAW_INFO | 818,2080,1097 | 827,936,19 | 830,906,24 | 833,1808,937 | 859,1944,1327 | 862,3815,3231 | 871,2512,1967 | 878,3893,3380 | 886,4083,3601 | 891,2786,2318 | 893,481,22 | 895,2686,2229 | 897,560,103 | 898,1644,1190 | 907,4021,3645 | 908,1342,966 | 910,4082,3706 | 912,2643,2280 | 913,3831,3475 | 914,1763,1409 | 917,4046,3699 | 918,1077,734 | 920,1589,1261 | 921,3634,3320 | 923,352,61 | 924,1492,1210 | 926,3998,3722 | 927,1091,816 | 928,3742,3478 | 930,3073,2809 | 933,1814,1555 | 934,1885,1626 | 936,3765,3527 | 937,376,154 | 940,1083,894 | 941,4051,3867 | 942,891,715 | 944,3843,3678 | 945,3379,3214 | 946,3815,3666 | 947,3849,3700 | 949,2590,2475 | 950,3320,3212 | 951,649,564 | 952,2199,2142 | 953,113,68 | 954,635,594 | 955,1583,1557 | 956,696,670 | 957,643,620 | 958,3124,3106 | 959,896,882 | 960,16,12

BATCH_RAW_INFO | 818,2081,1097 | 827,937,19 | 830,907,24 | 833,1809,937 | 859,1945,1327 | 862,3816,3231 | 871,2513,1967 | 878,3894,3380 | 886,4084,3601 | 891,2787,2318 | 893,482,22 | 895,2687,2229 | 897,561,103 | 898,1645,1190 | 907,4022,3645 | 908,1343,966 | 910,4083,3706 | 912,2644,2280 | 913,3832,3475 | 914,1764,1409 | 917,4047,3699 | 918,1078,734 | 920,1590,1261 | 921,3635,3320 | 923,353,61 | 924,1493,1210 | 926,3999,3722 | 927,1092,816 | 928,3743,3478 | 930,3074,2809 | 933,1815,1555 | 934,1886,1626 | 936,3766,3527 | 937,377,154 | 940,1084,894 | 941,4052,3867 | 942,892,715 | 944,3844,3678 | 945,3380,3214 | 946,3816,3666 | 947,3850,3700 | 949,2591,2475 | 950,3321,3212 | 951,650,564 | 952,2200,2142 | 953,114,68 | 954,636,594 | 955,1584,1557 | 956,697,670 | 957,644,620 | 958,3125,3106 | 959,897,882 | 960,17,12

BATCH_RAW_INFO | 818,2082,1097 | 827,938,19 | 830,908,24 | 833,1810,937 | 859,1946,1327 | 862,3817,3231 | 871,2514,1967 | 878,3895,3380 | 886,4085,3601 | 891,2788,2318 | 893,483,22 | 895,2688,2229 | 897,562,103 | 898,1646,1190 | 907,4023,3645 | 908,1344,966 | 910,4084,3706 | 912,2645,2280 | 913,3833,3475 | 914,1765,1409 | 917,4048,3699 | 918,1079,734 | 920,1591,1261 | 921,3636,3320 | 923,354,61 | 924,1494,1210 | 926,4000,3722 | 927,1093,816 | 928,3744,3478 | 930,3075,2809 | 933,1816,1555 | 934,1887,1626 | 936,3767,3527 | 937,378,154 | 940,1085,894 | 941,4053,3867 | 942,893,715 | 944,3845,3678 | 945,3381,3214 | 946,3817,3666 | 947,3851,3700 | 949,2592,2475 | 950,3322,3212 | 951,651,564 | 952,2201,2142 | 953,115,68 | 954,637,594 | 955,1585,1557 | 956,698,670 | 957,645,620 | 958,3126,3106 | 959,898,882 | 960,18,12

BATCH_RAW_INFO | 818,2083,1097 | 827,939,19 | 830,909,24 | 833,1811,937 | 862,3818,3231 | 871,2515,1967 | 878,3896,3380 | 886,4086,3601 | 891,2789,2318 | 893,484,22 | 895,2689,2229 | 897,563,103 | 898,1647,1190 | 907,4024,3645 | 908,1345,966 | 910,4085,3706 | 912,2646,2280 | 913,3834,3475 | 914,1766,1409 | 917,4049,3699 | 918,1080,734 | 920,1592,1261 | 921,3637,3320 | 923,355,61 | 924,1495,1210 | 926,4001,3722 | 927,1094,816 | 928,3745,3478 | 930,3076,2809 | 933,1817,1555 | 934,1888,1626 | 936,3768,3527 | 937,379,154 | 940,1086,894 | 941,4054,3867 | 942,894,715 | 944,3846,3678 | 945,3382,3214 | 946,3818,3666 | 947,3852,3700 | 949,2593,2475 | 950,3323,3212 | 951,652,564 | 952,2202,2142 | 953,116,68 | 954,638,594 | 955,1586,1557 | 956,699,670 | 957,646,620 | 958,3127,3106 | 959,899,882 | 960,19,12

BATCH_RAW_INFO | 818,2084,1097 | 827,940,19 | 830,910,24 | 833,1812,937 | 862,3819,3231 | 871,2516,1967 | 878,3897,3380 | 886,4087,3601 | 891,2790,2318 | 893,485,22 | 895,2690,2229 | 897,564,103 | 898,1648,1190 | 907,4025,3645 | 908,1346,966 | 910,4086,3706 | 912,2647,2280 | 913,3835,3475 | 914,1767,1409 | 917,4050,3699 | 918,1081,734 | 920,1593,1261 | 921,3638,3320 | 923,356,61 | 924,1496,1210 | 926,4002,3722 | 927,1095,816 | 928,3746,3478 | 930,3077,2809 | 933,1818,1555 | 934,1889,1626 | 936,3769,3527 | 937,380,154 | 940,1087,894 | 941,4055,3867 | 942,895,715 | 944,3847,3678 | 945,3383,3214 | 946,3819,3666 | 947,3853,3700 | 949,2594,2475 | 950,3324,3212 | 951,653,564 | 952,2203,2142 | 953,117,68 | 954,639,594 | 955,1587,1557 | 956,700,670 | 957,647,620 | 958,3128,3106 | 959,900,882 | 960,20,12

BATCH_RAW_INFO | 818,2085,1097 | 827,941,19 | 830,911,24 | 833,1813,937 | 862,3820,3231 | 871,2517,1967 | 878,3898,3380 | 886,4088,3601 | 891,2791,2318 | 893,486,22 | 895,2691,2229 | 897,565,103 | 898,1649,1190 | 907,4026,3645 | 908,1347,966 | 910,4087,3706 | 912,2648,2280 | 913,3836,3475 | 914,1768,1409 | 917,4051,3699 | 918,1082,734 | 920,1594,1261 | 921,3639,3320 | 923,357,61 | 924,1497,1210 | 926,4003,3722 | 927,1096,816 | 928,3747,3478 | 930,3078,2809 | 933,1819,1555 | 934,1890,1626 | 936,3770,3527 | 937,381,154 | 940,1088,894 | 941,4056,3867 | 942,896,715 | 944,3848,3678 | 945,3384,3214 | 946,3820,3666 | 947,3854,3700 | 949,2595,2475 | 950,3325,3212 | 951,654,564 | 952,2204,2142 | 953,118,68 | 954,640,594 | 955,1588,1557 | 956,701,670 | 957,648,620 | 958,3129,3106 | 959,901,882 | 960,21,12

BATCH_RAW_INFO | 818,2086,1097 | 827,942,19 | 830,912,24 | 833,1814,937 | 862,3821,3231 | 871,2518,1967 | 878,3899,3380 | 886,4089,3601 | 891,2792,2318 | 893,487,22 | 895,2692,2229 | 897,566,103 | 898,1650,1190 | 907,4027,3645 | 908,1348,966 | 910,4088,3706 | 912,2649,2280 | 913,3837,3475 | 914,1769,1409 | 917,4052,3699 | 918,1083,734 | 920,1595,1261 | 921,3640,3320 | 923,358,61 | 924,1498,1210 | 926,4004,3722 | 927,1097,816 | 928,3748,3478 | 930,3079,2809 | 933,1820,1555 | 934,1891,1626 | 936,3771,3527 | 937,382,154 | 940,1089,894 | 941,4057,3867 | 942,897,715 | 944,3849,3678 | 945,3385,3214 | 946,3821,3666 | 947,3855,3700 | 949,2596,2475 | 950,3326,3212 | 951,655,564 | 952,2205,2142 | 953,119,68 | 954,641,594 | 955,1589,1557 | 956,702,670 | 957,649,620 | 958,3130,3106 | 959,902,882 | 960,22,12

BATCH_RAW_INFO | 961,3411,3410

BATCH_RAW_INFO | 818,2087,1097 | 827,943,19 | 830,913,24 | 833,1815,937 | 862,3822,3231 | 871,2519,1967 | 878,3900,3380 | 886,4090,3601 | 891,2793,2318 | 893,488,22 | 895,2693,2229 | 897,567,103 | 898,1651,1190 | 907,4028,3645 | 908,1349,966 | 910,4089,3706 | 912,2650,2280 | 913,3838,3475 | 914,1770,1409 | 917,4053,3699 | 918,1084,734 | 920,1596,1261 | 921,3641,3320 | 923,359,61 | 924,1499,1210 | 926,4005,3722 | 927,1098,816 | 928,3749,3478 | 930,3080,2809 | 933,1821,1555 | 934,1892,1626 | 936,3772,3527 | 937,383,154 | 940,1090,894 | 941,4058,3867 | 942,898,715 | 944,3850,3678 | 945,3386,3214 | 946,3822,3666 | 947,3856,3700 | 949,2597,2475 | 950,3327,3212 | 951,656,564 | 952,2206,2142 | 953,120,68 | 954,642,594 | 955,1590,1557 | 956,703,670 | 957,650,620 | 958,3131,3106 | 959,903,882 | 960,23,12 | 961,3412,3410

BATCH_RAW_INFO | 818,2088,1097 | 827,944,19 | 830,914,24 | 833,1816,937 | 862,3823,3231 | 871,2520,1967 | 878,3901,3380 | 886,4091,3601 | 891,2794,2318 | 893,489,22 | 895,2694,2229 | 897,568,103 | 898,1652,1190 | 907,4029,3645 | 908,1350,966 | 910,4090,3706 | 912,2651,2280 | 913,3839,3475 | 914,1771,1409 | 917,4054,3699 | 918,1085,734 | 920,1597,1261 | 921,3642,3320 | 923,360,61 | 924,1500,1210 | 926,4006,3722 | 927,1099,816 | 928,3750,3478 | 930,3081,2809 | 933,1822,1555 | 934,1893,1626 | 936,3773,3527 | 937,384,154 | 940,1091,894 | 941,4059,3867 | 942,899,715 | 944,3851,3678 | 945,3387,3214 | 946,3823,3666 | 947,3857,3700 | 949,2598,2475 | 950,3328,3212 | 951,657,564 | 952,2207,2142 | 953,121,68 | 954,643,594 | 955,1591,1557 | 956,704,670 | 957,651,620 | 958,3132,3106 | 959,904,882 | 960,24,12 | 961,3413,3410

BATCH_RAW_INFO | 818,2089,1097 | 827,945,19 | 830,915,24 | 833,1817,937 | 862,3824,3231 | 871,2521,1967 | 878,3902,3380 | 886,4092,3601 | 891,2795,2318 | 893,490,22 | 895,2695,2229 | 897,569,103 | 898,1653,1190 | 907,4030,3645 | 908,1351,966 | 910,4091,3706 | 912,2652,2280 | 913,3840,3475 | 914,1772,1409 | 917,4055,3699 | 918,1086,734 | 920,1598,1261 | 921,3643,3320 | 923,361,61 | 924,1501,1210 | 926,4007,3722 | 927,1100,816 | 928,3751,3478 | 930,3082,2809 | 933,1823,1555 | 934,1894,1626 | 936,3774,3527 | 937,385,154 | 940,1092,894 | 941,4060,3867 | 942,900,715 | 944,3852,3678 | 945,3388,3214 | 946,3824,3666 | 947,3858,3700 | 949,2599,2475 | 950,3329,3212 | 951,658,564 | 952,2208,2142 | 953,122,68 | 954,644,594 | 955,1592,1557 | 956,705,670 | 957,652,620 | 958,3133,3106 | 959,905,882 | 960,25,12 | 961,3414,3410

BATCH_RAW_INFO | 818,2090,1097 | 827,946,19 | 830,916,24 | 833,1818,937 | 862,3825,3231 | 871,2522,1967 | 878,3903,3380 | 886,4093,3601 | 891,2796,2318 | 893,491,22 | 895,2696,2229 | 897,570,103 | 898,1654,1190 | 907,4031,3645 | 908,1352,966 | 910,4092,3706 | 912,2653,2280 | 913,3841,3475 | 914,1773,1409 | 917,4056,3699 | 918,1087,734 | 920,1599,1261 | 921,3644,3320 | 923,362,61 | 924,1502,1210 | 926,4008,3722 | 927,1101,816 | 928,3752,3478 | 930,3083,2809 | 933,1824,1555 | 934,1895,1626 | 936,3775,3527 | 937,386,154 | 940,1093,894 | 941,4061,3867 | 942,901,715 | 944,3853,3678 | 945,3389,3214 | 946,3825,3666 | 947,3859,3700 | 949,2600,2475 | 950,3330,3212 | 951,659,564 | 952,2209,2142 | 953,123,68 | 954,645,594 | 955,1593,1557 | 956,706,670 | 957,653,620 | 958,3134,3106 | 959,906,882 | 960,26,12 | 961,3415,3410

BATCH_RAW_INFO | 818,2091,1097 | 827,947,19 | 830,917,24 | 833,1819,937 | 862,3826,3231 | 871,2523,1967 | 878,3904,3380 | 886,4094,3601 | 891,2797,2318 | 893,492,22 | 895,2697,2229 | 897,571,103 | 898,1655,1190 | 907,4032,3645 | 908,1353,966 | 910,4093,3706 | 912,2654,2280 | 913,3842,3475 | 914,1774,1409 | 917,4057,3699 | 918,1088,734 | 920,1600,1261 | 921,3645,3320 | 923,363,61 | 924,1503,1210 | 926,4009,3722 | 927,1102,816 | 928,3753,3478 | 930,3084,2809 | 933,1825,1555 | 934,1896,1626 | 936,3776,3527 | 937,387,154 | 940,1094,894 | 941,4062,3867 | 942,902,715 | 944,3854,3678 | 945,3390,3214 | 946,3826,3666 | 947,3860,3700 | 949,2601,2475 | 950,3331,3212 | 951,660,564 | 952,2210,2142 | 953,124,68 | 954,646,594 | 955,1594,1557 | 956,707,670 | 957,654,620 | 958,3135,3106 | 959,907,882 | 960,27,12 | 961,3416,3410

BATCH_RAW_INFO | 818,2092,1097 | 827,948,19 | 830,918,24 | 833,1820,937 | 862,3827,3231 | 871,2524,1967 | 878,3905,3380 | 886,4095,3601 | 891,2798,2318 | 893,493,22 | 895,2698,2229 | 897,572,103 | 898,1656,1190 | 907,4033,3645 | 908,1354,966 | 910,4094,3706 | 912,2655,2280 | 913,3843,3475 | 914,1775,1409 | 917,4058,3699 | 918,1089,734 | 920,1601,1261 | 921,3646,3320 | 923,364,61 | 924,1504,1210 | 926,4010,3722 | 927,1103,816 | 928,3754,3478 | 930,3085,2809 | 933,1826,1555 | 934,1897,1626 | 936,3777,3527 | 937,388,154 | 940,1095,894 | 941,4063,3867 | 942,903,715 | 944,3855,3678 | 945,3391,3214 | 946,3827,3666 | 947,3861,3700 | 949,2602,2475 | 950,3332,3212 | 951,661,564 | 952,2211,2142 | 953,125,68 | 954,647,594 | 955,1595,1557 | 956,708,670 | 957,655,620 | 958,3136,3106 | 959,908,882 | 960,28,12 | 961,3417,3410

BATCH_RAW_INFO | 818,2093,1097 | 827,949,19 | 830,919,24 | 833,1821,937 | 862,3828,3231 | 871,2525,1967 | 878,3906,3380 | 891,2799,2318 | 893,494,22 | 895,2699,2229 | 897,573,103 | 898,1657,1190 | 907,4034,3645 | 908,1355,966 | 910,4095,3706 | 912,2656,2280 | 913,3844,3475 | 914,1776,1409 | 917,4059,3699 | 918,1090,734 | 920,1602,1261 | 921,3647,3320 | 923,365,61 | 924,1505,1210 | 926,4011,3722 | 927,1104,816 | 928,3755,3478 | 930,3086,2809 | 933,1827,1555 | 934,1898,1626 | 936,3778,3527 | 937,389,154 | 940,1096,894 | 941,4064,3867 | 942,904,715 | 944,3856,3678 | 945,3392,3214 | 946,3828,3666 | 947,3862,3700 | 949,2603,2475 | 950,3333,3212 | 951,662,564 | 952,2212,2142 | 953,126,68 | 954,648,594 | 955,1596,1557 | 956,709,670 | 957,656,620 | 958,3137,3106 | 959,909,882 | 960,29,12 | 961,3418,3410

BATCH_RAW_INFO | 818,2094,1097 | 827,950,19 | 830,920,24 | 833,1822,937 | 862,3829,3231 | 871,2526,1967 | 878,3907,3380 | 891,2800,2318 | 893,495,22 | 895,2700,2229 | 897,574,103 | 898,1658,1190 | 907,4035,3645 | 908,1356,966 | 912,2657,2280 | 913,3845,3475 | 914,1777,1409 | 917,4060,3699 | 918,1091,734 | 920,1603,1261 | 921,3648,3320 | 923,366,61 | 924,1506,1210 | 926,4012,3722 | 927,1105,816 | 928,3756,3478 | 930,3087,2809 | 933,1828,1555 | 934,1899,1626 | 936,3779,3527 | 937,390,154 | 940,1097,894 | 941,4065,3867 | 942,905,715 | 944,3857,3678 | 945,3393,3214 | 946,3829,3666 | 947,3863,3700 | 949,2604,2475 | 950,3334,3212 | 951,663,564 | 952,2213,2142 | 953,127,68 | 954,649,594 | 955,1597,1557 | 956,710,670 | 957,657,620 | 958,3138,3106 | 959,910,882 | 960,30,12 | 961,3419,3410

BATCH_RAW_INFO | 818,2095,1097 | 827,951,19 | 830,921,24 | 833,1823,937 | 862,3830,3231 | 871,2527,1967 | 878,3908,3380 | 891,2801,2318 | 893,496,22 | 895,2701,2229 | 897,575,103 | 898,1659,1190 | 907,4036,3645 | 908,1357,966 | 912,2658,2280 | 913,3846,3475 | 914,1778,1409 | 917,4061,3699 | 918,1092,734 | 920,1604,1261 | 921,3649,3320 | 923,367,61 | 924,1507,1210 | 926,4013,3722 | 927,1106,816 | 928,3757,3478 | 930,3088,2809 | 933,1829,1555 | 934,1900,1626 | 936,3780,3527 | 937,391,154 | 940,1098,894 | 941,4066,3867 | 942,906,715 | 944,3858,3678 | 945,3394,3214 | 946,3830,3666 | 947,3864,3700 | 949,2605,2475 | 950,3335,3212 | 951,664,564 | 952,2214,2142 | 953,128,68 | 954,650,594 | 955,1598,1557 | 956,711,670 | 957,658,620 | 958,3139,3106 | 959,911,882 | 960,31,12 | 961,3420,3410

BATCH_RAW_INFO | 818,2096,1097 | 827,952,19 | 830,922,24 | 833,1824,937 | 862,3831,3231 | 871,2528,1967 | 878,3909,3380 | 891,2802,2318 | 893,497,22 | 895,2702,2229 | 897,576,103 | 898,1660,1190 | 907,4037,3645 | 908,1358,966 | 912,2659,2280 | 913,3847,3475 | 914,1779,1409 | 917,4062,3699 | 918,1093,734 | 920,1605,1261 | 921,3650,3320 | 923,368,61 | 924,1508,1210 | 926,4014,3722 | 927,1107,816 | 928,3758,3478 | 930,3089,2809 | 933,1830,1555 | 934,1901,1626 | 936,3781,3527 | 937,392,154 | 940,1099,894 | 941,4067,3867 | 942,907,715 | 944,3859,3678 | 945,3395,3214 | 946,3831,3666 | 947,3865,3700 | 949,2606,2475 | 950,3336,3212 | 951,665,564 | 952,2215,2142 | 953,129,68 | 954,651,594 | 955,1599,1557 | 956,712,670 | 957,659,620 | 958,3140,3106 | 959,912,882 | 960,32,12 | 961,3421,3410

BATCH_RAW_INFO | 818,2097,1097 | 827,953,19 | 830,923,24 | 833,1825,937 | 862,3832,3231 | 871,2529,1967 | 878,3910,3380 | 891,2803,2318 | 893,498,22 | 895,2703,2229 | 897,577,103 | 898,1661,1190 | 907,4038,3645 | 908,1359,966 | 912,2660,2280 | 913,3848,3475 | 914,1780,1409 | 917,4063,3699 | 918,1094,734 | 920,1606,1261 | 921,3651,3320 | 923,369,61 | 924,1509,1210 | 926,4015,3722 | 927,1108,816 | 928,3759,3478 | 930,3090,2809 | 933,1831,1555 | 934,1902,1626 | 936,3782,3527 | 937,393,154 | 940,1100,894 | 941,4068,3867 | 942,908,715 | 944,3860,3678 | 945,3396,3214 | 946,3832,3666 | 947,3866,3700 | 949,2607,2475 | 950,3337,3212 | 951,666,564 | 952,2216,2142 | 953,130,68 | 954,652,594 | 955,1600,1557 | 956,713,670 | 957,660,620 | 958,3141,3106 | 959,913,882 | 960,33,12 | 961,3422,3410

BATCH_RAW_INFO | 962,3650,3649

BATCH_RAW_INFO | 818,2098,1097 | 827,954,19 | 830,924,24 | 833,1826,937 | 862,3833,3231 | 871,2530,1967 | 878,3911,3380 | 891,2804,2318 | 893,499,22 | 895,2704,2229 | 897,578,103 | 898,1662,1190 | 907,4039,3645 | 908,1360,966 | 912,2661,2280 | 913,3849,3475 | 914,1781,1409 | 917,4064,3699 | 918,1095,734 | 920,1607,1261 | 921,3652,3320 | 923,370,61 | 924,1510,1210 | 926,4016,3722 | 927,1109,816 | 928,3760,3478 | 930,3091,2809 | 933,1832,1555 | 934,1903,1626 | 936,3783,3527 | 937,394,154 | 940,1101,894 | 941,4069,3867 | 942,909,715 | 944,3861,3678 | 945,3397,3214 | 946,3833,3666 | 947,3867,3700 | 949,2608,2475 | 950,3338,3212 | 951,667,564 | 952,2217,2142 | 953,131,68 | 954,653,594 | 955,1601,1557 | 956,714,670 | 957,661,620 | 958,3142,3106 | 959,914,882 | 960,34,12 | 961,3423,3410 | 962,3651,3649

BATCH_RAW_INFO | 818,2099,1097 | 827,955,19 | 830,925,24 | 833,1827,937 | 862,3834,3231 | 871,2531,1967 | 878,3912,3380 | 891,2805,2318 | 893,500,22 | 895,2705,2229 | 897,579,103 | 898,1663,1190 | 907,4040,3645 | 908,1361,966 | 912,2662,2280 | 913,3850,3475 | 914,1782,1409 | 917,4065,3699 | 918,1096,734 | 920,1608,1261 | 921,3653,3320 | 923,371,61 | 924,1511,1210 | 926,4017,3722 | 927,1110,816 | 928,3761,3478 | 930,3092,2809 | 933,1833,1555 | 934,1904,1626 | 936,3784,3527 | 937,395,154 | 940,1102,894 | 941,4070,3867 | 942,910,715 | 944,3862,3678 | 945,3398,3214 | 946,3834,3666 | 947,3868,3700 | 949,2609,2475 | 950,3339,3212 | 951,668,564 | 952,2218,2142 | 953,132,68 | 954,654,594 | 955,1602,1557 | 956,715,670 | 957,662,620 | 958,3143,3106 | 959,915,882 | 960,35,12 | 961,3424,3410 | 962,3652,3649

BATCH_RAW_INFO | 818,2100,1097 | 827,956,19 | 830,926,24 | 833,1828,937 | 862,3835,3231 | 871,2532,1967 | 878,3913,3380 | 891,2806,2318 | 893,501,22 | 895,2706,2229 | 897,580,103 | 898,1664,1190 | 907,4041,3645 | 908,1362,966 | 912,2663,2280 | 913,3851,3475 | 914,1783,1409 | 917,4066,3699 | 918,1097,734 | 920,1609,1261 | 921,3654,3320 | 923,372,61 | 924,1512,1210 | 926,4018,3722 | 927,1111,816 | 928,3762,3478 | 930,3093,2809 | 933,1834,1555 | 934,1905,1626 | 936,3785,3527 | 937,396,154 | 940,1103,894 | 941,4071,3867 | 942,911,715 | 944,3863,3678 | 945,3399,3214 | 946,3835,3666 | 947,3869,3700 | 949,2610,2475 | 950,3340,3212 | 951,669,564 | 952,2219,2142 | 953,133,68 | 954,655,594 | 955,1603,1557 | 956,716,670 | 957,663,620 | 958,3144,3106 | 959,916,882 | 960,36,12 | 961,3425,3410 | 962,3653,3649

BATCH_RAW_INFO | 818,2101,1097 | 827,957,19 | 830,927,24 | 833,1829,937 | 862,3836,3231 | 871,2533,1967 | 878,3914,3380 | 891,2807,2318 | 893,502,22 | 895,2707,2229 | 897,581,103 | 898,1665,1190 | 907,4042,3645 | 908,1363,966 | 912,2664,2280 | 913,3852,3475 | 914,1784,1409 | 917,4067,3699 | 918,1098,734 | 920,1610,1261 | 921,3655,3320 | 923,373,61 | 924,1513,1210 | 926,4019,3722 | 927,1112,816 | 928,3763,3478 | 930,3094,2809 | 933,1835,1555 | 934,1906,1626 | 936,3786,3527 | 937,397,154 | 940,1104,894 | 941,4072,3867 | 942,912,715 | 944,3864,3678 | 945,3400,3214 | 946,3836,3666 | 947,3870,3700 | 949,2611,2475 | 950,3341,3212 | 951,670,564 | 952,2220,2142 | 953,134,68 | 954,656,594 | 955,1604,1557 | 956,717,670 | 957,664,620 | 958,3145,3106 | 959,917,882 | 960,37,12 | 961,3426,3410 | 962,3654,3649

BATCH_RAW_INFO | 818,2102,1097 | 827,958,19 | 830,928,24 | 833,1830,937 | 862,3837,3231 | 871,2534,1967 | 878,3915,3380 | 891,2808,2318 | 893,503,22 | 895,2708,2229 | 897,582,103 | 898,1666,1190 | 907,4043,3645 | 908,1364,966 | 912,2665,2280 | 913,3853,3475 | 914,1785,1409 | 917,4068,3699 | 918,1099,734 | 920,1611,1261 | 921,3656,3320 | 923,374,61 | 924,1514,1210 | 926,4020,3722 | 927,1113,816 | 928,3764,3478 | 930,3095,2809 | 933,1836,1555 | 934,1907,1626 | 936,3787,3527 | 937,398,154 | 940,1105,894 | 941,4073,3867 | 942,913,715 | 944,3865,3678 | 945,3401,3214 | 946,3837,3666 | 947,3871,3700 | 949,2612,2475 | 950,3342,3212 | 951,671,564 | 952,2221,2142 | 953,135,68 | 954,657,594 | 955,1605,1557 | 956,718,670 | 957,665,620 | 958,3146,3106 | 959,918,882 | 960,38,12 | 961,3427,3410 | 962,3655,3649

BATCH_RAW_INFO | 818,2103,1097 | 827,959,19 | 830,929,24 | 833,1831,937 | 862,3838,3231 | 871,2535,1967 | 878,3916,3380 | 891,2809,2318 | 893,504,22 | 895,2709,2229 | 897,583,103 | 898,1667,1190 | 907,4044,3645 | 908,1365,966 | 912,2666,2280 | 913,3854,3475 | 914,1786,1409 | 917,4069,3699 | 918,1100,734 | 920,1612,1261 | 921,3657,3320 | 923,375,61 | 924,1515,1210 | 926,4021,3722 | 927,1114,816 | 928,3765,3478 | 930,3096,2809 | 933,1837,1555 | 934,1908,1626 | 936,3788,3527 | 937,399,154 | 940,1106,894 | 941,4074,3867 | 942,914,715 | 944,3866,3678 | 945,3402,3214 | 946,3838,3666 | 947,3872,3700 | 949,2613,2475 | 950,3343,3212 | 951,672,564 | 952,2222,2142 | 953,136,68 | 954,658,594 | 955,1606,1557 | 956,719,670 | 957,666,620 | 958,3147,3106 | 959,919,882 | 960,39,12 | 961,3428,3410 | 962,3656,3649

BATCH_RAW_INFO | 818,2104,1097 | 827,960,19 | 830,930,24 | 833,1832,937 | 862,3839,3231 | 871,2536,1967 | 878,3917,3380 | 891,2810,2318 | 893,505,22 | 895,2710,2229 | 897,584,103 | 898,1668,1190 | 907,4045,3645 | 908,1366,966 | 912,2667,2280 | 913,3855,3475 | 914,1787,1409 | 917,4070,3699 | 918,1101,734 | 920,1613,1261 | 921,3658,3320 | 923,376,61 | 924,1516,1210 | 926,4022,3722 | 927,1115,816 | 928,3766,3478 | 930,3097,2809 | 933,1838,1555 | 934,1909,1626 | 936,3789,3527 | 937,400,154 | 940,1107,894 | 941,4075,3867 | 942,915,715 | 944,3867,3678 | 945,3403,3214 | 946,3839,3666 | 947,3873,3700 | 949,2614,2475 | 950,3344,3212 | 951,673,564 | 952,2223,2142 | 953,137,68 | 954,659,594 | 955,1607,1557 | 956,720,670 | 957,667,620 | 958,3148,3106 | 959,920,882 | 960,40,12 | 961,3429,3410 | 962,3657,3649

BATCH_RAW_INFO | 818,2105,1097 | 827,961,19 | 833,1833,937 | 862,3840,3231 | 871,2537,1967 | 878,3918,3380 | 891,2811,2318 | 893,506,22 | 895,2711,2229 | 897,585,103 | 898,1669,1190 | 907,4046,3645 | 908,1367,966 | 912,2668,2280 | 913,3856,3475 | 914,1788,1409 | 917,4071,3699 | 918,1102,734 | 920,1614,1261 | 921,3659,3320 | 923,377,61 | 924,1517,1210 | 926,4023,3722 | 927,1116,816 | 928,3767,3478 | 930,3098,2809 | 933,1839,1555 | 934,1910,1626 | 936,3790,3527 | 937,401,154 | 940,1108,894 | 941,4076,3867 | 942,916,715 | 944,3868,3678 | 945,3404,3214 | 946,3840,3666 | 947,3874,3700 | 949,2615,2475 | 950,3345,3212 | 951,674,564 | 952,2224,2142 | 953,138,68 | 954,660,594 | 955,1608,1557 | 956,721,670 | 957,668,620 | 958,3149,3106 | 959,921,882 | 960,41,12 | 961,3430,3410 | 962,3658,3649

BATCH_RAW_INFO | 818,2106,1097 | 827,962,19 | 833,1834,937 | 862,3841,3231 | 871,2538,1967 | 878,3919,3380 | 891,2812,2318 | 893,507,22 | 895,2712,2229 | 897,586,103 | 898,1670,1190 | 907,4047,3645 | 908,1368,966 | 912,2669,2280 | 913,3857,3475 | 914,1789,1409 | 917,4072,3699 | 918,1103,734 | 920,1615,1261 | 921,3660,3320 | 923,378,61 | 924,1518,1210 | 926,4024,3722 | 927,1117,816 | 928,3768,3478 | 930,3099,2809 | 933,1840,1555 | 934,1911,1626 | 936,3791,3527 | 937,402,154 | 940,1109,894 | 941,4077,3867 | 942,917,715 | 944,3869,3678 | 945,3405,3214 | 946,3841,3666 | 947,3875,3700 | 949,2616,2475 | 950,3346,3212 | 951,675,564 | 952,2225,2142 | 953,139,68 | 954,661,594 | 955,1609,1557 | 956,722,670 | 957,669,620 | 958,3150,3106 | 959,922,882 | 960,42,12 | 961,3431,3410 | 962,3659,3649

BATCH_RAW_INFO | 818,2107,1097 | 827,963,19 | 833,1835,937 | 862,3842,3231 | 871,2539,1967 | 878,3920,3380 | 891,2813,2318 | 893,508,22 | 895,2713,2229 | 897,587,103 | 898,1671,1190 | 907,4048,3645 | 908,1369,966 | 912,2670,2280 | 913,3858,3475 | 914,1790,1409 | 917,4073,3699 | 918,1104,734 | 920,1616,1261 | 921,3661,3320 | 923,379,61 | 924,1519,1210 | 926,4025,3722 | 927,1118,816 | 928,3769,3478 | 930,3100,2809 | 933,1841,1555 | 936,3792,3527 | 937,403,154 | 940,1110,894 | 941,4078,3867 | 942,918,715 | 944,3870,3678 | 945,3406,3214 | 946,3842,3666 | 947,3876,3700 | 949,2617,2475 | 950,3347,3212 | 951,676,564 | 952,2226,2142 | 953,140,68 | 954,662,594 | 955,1610,1557 | 956,723,670 | 957,670,620 | 958,3151,3106 | 959,923,882 | 960,43,12 | 961,3432,3410 | 962,3660,3649

BATCH_RAW_INFO | 818,2108,1097 | 827,964,19 | 833,1836,937 | 862,3843,3231 | 871,2540,1967 | 878,3921,3380 | 891,2814,2318 | 893,509,22 | 895,2714,2229 | 897,588,103 | 898,1672,1190 | 907,4049,3645 | 908,1370,966 | 912,2671,2280 | 913,3859,3475 | 914,1791,1409 | 917,4074,3699 | 918,1105,734 | 920,1617,1261 | 921,3662,3320 | 923,380,61 | 924,1520,1210 | 926,4026,3722 | 927,1119,816 | 928,3770,3478 | 930,3101,2809 | 933,1842,1555 | 936,3793,3527 | 937,404,154 | 940,1111,894 | 941,4079,3867 | 942,919,715 | 944,3871,3678 | 945,3407,3214 | 946,3843,3666 | 947,3877,3700 | 949,2618,2475 | 950,3348,3212 | 951,677,564 | 952,2227,2142 | 953,141,68 | 954,663,594 | 955,1611,1557 | 956,724,670 | 957,671,620 | 958,3152,3106 | 959,924,882 | 960,44,12 | 961,3433,3410 | 962,3661,3649

BATCH_RAW_INFO | 818,2109,1097 | 827,965,19 | 833,1837,937 | 862,3844,3231 | 878,3922,3380 | 891,2815,2318 | 893,510,22 | 895,2715,2229 | 897,589,103 | 898,1673,1190 | 907,4050,3645 | 908,1371,966 | 912,2672,2280 | 913,3860,3475 | 914,1792,1409 | 917,4075,3699 | 918,1106,734 | 920,1618,1261 | 921,3663,3320 | 923,381,61 | 924,1521,1210 | 926,4027,3722 | 927,1120,816 | 928,3771,3478 | 930,3102,2809 | 933,1843,1555 | 936,3794,3527 | 937,405,154 | 940,1112,894 | 941,4080,3867 | 942,920,715 | 944,3872,3678 | 945,3408,3214 | 946,3844,3666 | 947,3878,3700 | 949,2619,2475 | 950,3349,3212 | 951,678,564 | 952,2228,2142 | 953,142,68 | 954,664,594 | 955,1612,1557 | 956,725,670 | 957,672,620 | 958,3153,3106 | 959,925,882 | 960,45,12 | 961,3434,3410 | 962,3662,3649

BATCH_RAW_INFO | 827,966,19 | 833,1838,937 | 862,3845,3231 | 878,3923,3380 | 891,2816,2318 | 893,511,22 | 895,2716,2229 | 897,590,103 | 898,1674,1190 | 907,4051,3645 | 908,1372,966 | 912,2673,2280 | 913,3861,3475 | 914,1793,1409 | 917,4076,3699 | 918,1107,734 | 920,1619,1261 | 921,3664,3320 | 923,382,61 | 924,1522,1210 | 926,4028,3722 | 927,1121,816 | 928,3772,3478 | 930,3103,2809 | 933,1844,1555 | 936,3795,3527 | 937,406,154 | 940,1113,894 | 941,4081,3867 | 942,921,715 | 944,3873,3678 | 945,3409,3214 | 946,3845,3666 | 947,3879,3700 | 949,2620,2475 | 950,3350,3212 | 951,679,564 | 952,2229,2142 | 953,143,68 | 954,665,594 | 955,1613,1557 | 956,726,670 | 957,673,620 | 958,3154,3106 | 959,926,882 | 960,46,12 | 961,3435,3410 | 962,3663,3649

BATCH_RAW_INFO | 827,967,19 | 833,1839,937 | 862,3846,3231 | 878,3924,3380 | 891,2817,2318 | 893,512,22 | 895,2717,2229 | 897,591,103 | 898,1675,1190 | 907,4052,3645 | 908,1373,966 | 912,2674,2280 | 913,3862,3475 | 914,1794,1409 | 917,4077,3699 | 918,1108,734 | 920,1620,1261 | 921,3665,3320 | 923,383,61 | 924,1523,1210 | 926,4029,3722 | 927,1122,816 | 928,3773,3478 | 930,3104,2809 | 933,1845,1555 | 936,3796,3527 | 937,407,154 | 940,1114,894 | 941,4082,3867 | 942,922,715 | 944,3874,3678 | 945,3410,3214 | 946,3846,3666 | 947,3880,3700 | 949,2621,2475 | 950,3351,3212 | 951,680,564 | 952,2230,2142 | 953,144,68 | 954,666,594 | 955,1614,1557 | 956,727,670 | 957,674,620 | 958,3155,3106 | 959,927,882 | 960,47,12 | 961,3436,3410 | 962,3664,3649

BATCH_RAW_INFO | 827,968,19 | 833,1840,937 | 862,3847,3231 | 878,3925,3380 | 891,2818,2318 | 893,513,22 | 895,2718,2229 | 897,592,103 | 898,1676,1190 | 907,4053,3645 | 908,1374,966 | 912,2675,2280 | 913,3863,3475 | 914,1795,1409 | 917,4078,3699 | 918,1109,734 | 920,1621,1261 | 921,3666,3320 | 923,384,61 | 924,1524,1210 | 926,4030,3722 | 927,1123,816 | 928,3774,3478 | 930,3105,2809 | 933,1846,1555 | 936,3797,3527 | 937,408,154 | 940,1115,894 | 941,4083,3867 | 942,923,715 | 944,3875,3678 | 945,3411,3214 | 946,3847,3666 | 947,3881,3700 | 949,2622,2475 | 950,3352,3212 | 951,681,564 | 952,2231,2142 | 953,145,68 | 954,667,594 | 955,1615,1557 | 956,728,670 | 957,675,620 | 958,3156,3106 | 959,928,882 | 960,48,12 | 961,3437,3410 | 962,3665,3649

BATCH_RAW_INFO | 827,969,19 | 833,1841,937 | 862,3848,3231 | 878,3926,3380 | 891,2819,2318 | 893,514,22 | 895,2719,2229 | 897,593,103 | 898,1677,1190 | 907,4054,3645 | 908,1375,966 | 912,2676,2280 | 913,3864,3475 | 914,1796,1409 | 917,4079,3699 | 918,1110,734 | 920,1622,1261 | 921,3667,3320 | 923,385,61 | 924,1525,1210 | 926,4031,3722 | 927,1124,816 | 928,3775,3478 | 930,3106,2809 | 933,1847,1555 | 936,3798,3527 | 937,409,154 | 940,1116,894 | 941,4084,3867 | 942,924,715 | 944,3876,3678 | 945,3412,3214 | 946,3848,3666 | 947,3882,3700 | 949,2623,2475 | 950,3353,3212 | 951,682,564 | 952,2232,2142 | 953,146,68 | 954,668,594 | 955,1616,1557 | 956,729,670 | 957,676,620 | 958,3157,3106 | 959,929,882 | 960,49,12 | 961,3438,3410 | 962,3666,3649

BATCH_RAW_INFO | 827,970,19 | 833,1842,937 | 862,3849,3231 | 878,3927,3380 | 891,2820,2318 | 893,515,22 | 895,2720,2229 | 897,594,103 | 898,1678,1190 | 907,4055,3645 | 908,1376,966 | 912,2677,2280 | 913,3865,3475 | 914,1797,1409 | 917,4080,3699 | 918,1111,734 | 920,1623,1261 | 921,3668,3320 | 923,386,61 | 924,1526,1210 | 926,4032,3722 | 927,1125,816 | 928,3776,3478 | 930,3107,2809 | 933,1848,1555 | 936,3799,3527 | 937,410,154 | 940,1117,894 | 941,4085,3867 | 942,925,715 | 944,3877,3678 | 945,3413,3214 | 946,3849,3666 | 947,3883,3700 | 949,2624,2475 | 950,3354,3212 | 951,683,564 | 952,2233,2142 | 953,147,68 | 954,669,594 | 955,1617,1557 | 956,730,670 | 957,677,620 | 958,3158,3106 | 959,930,882 | 960,50,12 | 961,3439,3410 | 962,3667,3649

BATCH_RAW_INFO | 827,971,19 | 833,1843,937 | 862,3850,3231 | 878,3928,3380 | 891,2821,2318 | 893,516,22 | 895,2721,2229 | 897,595,103 | 898,1679,1190 | 907,4056,3645 | 908,1377,966 | 912,2678,2280 | 913,3866,3475 | 914,1798,1409 | 917,4081,3699 | 918,1112,734 | 920,1624,1261 | 921,3669,3320 | 923,387,61 | 924,1527,1210 | 926,4033,3722 | 927,1126,816 | 928,3777,3478 | 930,3108,2809 | 933,1849,1555 | 936,3800,3527 | 937,411,154 | 940,1118,894 | 941,4086,3867 | 942,926,715 | 944,3878,3678 | 945,3414,3214 | 946,3850,3666 | 947,3884,3700 | 949,2625,2475 | 950,3355,3212 | 951,684,564 | 952,2234,2142 | 953,148,68 | 954,670,594 | 955,1618,1557 | 956,731,670 | 957,678,620 | 958,3159,3106 | 959,931,882 | 960,51,12 | 961,3440,3410 | 962,3668,3649

BATCH_RAW_INFO | 827,972,19 | 833,1844,937 | 862,3851,3231 | 878,3929,3380 | 891,2822,2318 | 893,517,22 | 895,2722,2229 | 897,596,103 | 898,1680,1190 | 907,4057,3645 | 908,1378,966 | 912,2679,2280 | 913,3867,3475 | 914,1799,1409 | 917,4082,3699 | 918,1113,734 | 920,1625,1261 | 921,3670,3320 | 923,388,61 | 924,1528,1210 | 926,4034,3722 | 927,1127,816 | 928,3778,3478 | 930,3109,2809 | 933,1850,1555 | 936,3801,3527 | 937,412,154 | 940,1119,894 | 941,4087,3867 | 942,927,715 | 944,3879,3678 | 945,3415,3214 | 946,3851,3666 | 947,3885,3700 | 949,2626,2475 | 950,3356,3212 | 951,685,564 | 952,2235,2142 | 953,149,68 | 954,671,594 | 955,1619,1557 | 956,732,670 | 957,679,620 | 958,3160,3106 | 959,932,882 | 960,52,12 | 961,3441,3410 | 962,3669,3649

BATCH_RAW_INFO | 827,973,19 | 833,1845,937 | 862,3852,3231 | 878,3930,3380 | 891,2823,2318 | 893,518,22 | 895,2723,2229 | 897,597,103 | 898,1681,1190 | 907,4058,3645 | 908,1379,966 | 912,2680,2280 | 913,3868,3475 | 914,1800,1409 | 917,4083,3699 | 918,1114,734 | 920,1626,1261 | 921,3671,3320 | 923,389,61 | 924,1529,1210 | 926,4035,3722 | 927,1128,816 | 928,3779,3478 | 930,3110,2809 | 933,1851,1555 | 936,3802,3527 | 937,413,154 | 940,1120,894 | 941,4088,3867 | 942,928,715 | 944,3880,3678 | 945,3416,3214 | 946,3852,3666 | 947,3886,3700 | 949,2627,2475 | 950,3357,3212 | 951,686,564 | 952,2236,2142 | 953,150,68 | 954,672,594 | 955,1620,1557 | 956,733,670 | 957,680,620 | 958,3161,3106 | 959,933,882 | 960,53,12 | 961,3442,3410 | 962,3670,3649

BATCH_RAW_INFO | 827,974,19 | 833,1846,937 | 862,3853,3231 | 878,3931,3380 | 891,2824,2318 | 893,519,22 | 895,2724,2229 | 897,598,103 | 898,1682,1190 | 907,4059,3645 | 908,1380,966 | 912,2681,2280 | 913,3869,3475 | 914,1801,1409 | 917,4084,3699 | 918,1115,734 | 920,1627,1261 | 921,3672,3320 | 923,390,61 | 924,1530,1210 | 926,4036,3722 | 927,1129,816 | 928,3780,3478 | 930,3111,2809 | 933,1852,1555 | 936,3803,3527 | 937,414,154 | 940,1121,894 | 941,4089,3867 | 942,929,715 | 944,3881,3678 | 945,3417,3214 | 946,3853,3666 | 947,3887,3700 | 949,2628,2475 | 950,3358,3212 | 951,687,564 | 952,2237,2142 | 953,151,68 | 954,673,594 | 955,1621,1557 | 956,734,670 | 957,681,620 | 958,3162,3106 | 959,934,882 | 960,54,12 | 961,3443,3410 | 962,3671,3649

BATCH_RAW_INFO | 827,975,19 | 833,1847,937 | 862,3854,3231 | 878,3932,3380 | 891,2825,2318 | 893,520,22 | 895,2725,2229 | 897,599,103 | 898,1683,1190 | 907,4060,3645 | 908,1381,966 | 912,2682,2280 | 913,3870,3475 | 914,1802,1409 | 917,4085,3699 | 918,1116,734 | 920,1628,1261 | 921,3673,3320 | 923,391,61 | 924,1531,1210 | 926,4037,3722 | 927,1130,816 | 928,3781,3478 | 930,3112,2809 | 933,1853,1555 | 936,3804,3527 | 937,415,154 | 940,1122,894 | 941,4090,3867 | 942,930,715 | 944,3882,3678 | 945,3418,3214 | 946,3854,3666 | 947,3888,3700 | 949,2629,2475 | 950,3359,3212 | 951,688,564 | 952,2238,2142 | 953,152,68 | 954,674,594 | 955,1622,1557 | 956,735,670 | 957,682,620 | 958,3163,3106 | 959,935,882 | 960,55,12 | 961,3444,3410 | 962,3672,3649

BATCH_RAW_INFO | 827,976,19 | 833,1848,937 | 862,3855,3231 | 878,3933,3380 | 891,2826,2318 | 893,521,22 | 895,2726,2229 | 897,600,103 | 898,1684,1190 | 907,4061,3645 | 908,1382,966 | 912,2683,2280 | 913,3871,3475 | 914,1803,1409 | 917,4086,3699 | 918,1117,734 | 920,1629,1261 | 921,3674,3320 | 923,392,61 | 924,1532,1210 | 926,4038,3722 | 927,1131,816 | 928,3782,3478 | 930,3113,2809 | 933,1854,1555 | 936,3805,3527 | 937,416,154 | 940,1123,894 | 941,4091,3867 | 942,931,715 | 944,3883,3678 | 945,3419,3214 | 946,3855,3666 | 947,3889,3700 | 949,2630,2475 | 950,3360,3212 | 951,689,564 | 952,2239,2142 | 953,153,68 | 954,675,594 | 955,1623,1557 | 956,736,670 | 957,683,620 | 958,3164,3106 | 959,936,882 | 960,56,12 | 961,3445,3410 | 962,3673,3649

BATCH_RAW_INFO | 963,1093,1092

BATCH_RAW_INFO | 964,1247,1246

BATCH_RAW_INFO | 965,644,643

BATCH_RAW_INFO | 966,22,21

BATCH_RAW_INFO | 833,1849,937 | 862,3856,3231 | 878,3934,3380 | 891,2827,2318 | 893,522,22 | 895,2727,2229 | 897,601,103 | 898,1685,1190 | 907,4062,3645 | 908,1383,966 | 912,2684,2280 | 913,3872,3475 | 914,1804,1409 | 917,4087,3699 | 918,1118,734 | 920,1630,1261 | 921,3675,3320 | 923,393,61 | 924,1533,1210 | 926,4039,3722 | 927,1132,816 | 928,3783,3478 | 930,3114,2809 | 933,1855,1555 | 936,3806,3527 | 937,417,154 | 940,1124,894 | 941,4092,3867 | 942,932,715 | 944,3884,3678 | 945,3420,3214 | 946,3856,3666 | 947,3890,3700 | 949,2631,2475 | 950,3361,3212 | 951,690,564 | 952,2240,2142 | 953,154,68 | 954,676,594 | 955,1624,1557 | 956,737,670 | 957,684,620 | 958,3165,3106 | 959,937,882 | 960,57,12 | 961,3446,3410 | 962,3674,3649 | 963,1094,1092 | 964,1248,1246 | 965,645,643 | 966,23,21

BATCH_RAW_INFO | 833,1850,937 | 862,3857,3231 | 878,3935,3380 | 891,2828,2318 | 893,523,22 | 895,2728,2229 | 897,602,103 | 898,1686,1190 | 907,4063,3645 | 908,1384,966 | 912,2685,2280 | 913,3873,3475 | 914,1805,1409 | 917,4088,3699 | 918,1119,734 | 920,1631,1261 | 921,3676,3320 | 923,394,61 | 924,1534,1210 | 926,4040,3722 | 927,1133,816 | 928,3784,3478 | 930,3115,2809 | 933,1856,1555 | 936,3807,3527 | 937,418,154 | 940,1125,894 | 941,4093,3867 | 942,933,715 | 944,3885,3678 | 945,3421,3214 | 946,3857,3666 | 947,3891,3700 | 949,2632,2475 | 950,3362,3212 | 951,691,564 | 952,2241,2142 | 953,155,68 | 954,677,594 | 955,1625,1557 | 956,738,670 | 957,685,620 | 958,3166,3106 | 959,938,882 | 960,58,12 | 961,3447,3410 | 962,3675,3649 | 963,1095,1092 | 964,1249,1246 | 965,646,643 | 966,24,21

BATCH_RAW_INFO | 833,1851,937 | 862,3858,3231 | 878,3936,3380 | 891,2829,2318 | 893,524,22 | 895,2729,2229 | 897,603,103 | 898,1687,1190 | 907,4064,3645 | 908,1385,966 | 912,2686,2280 | 913,3874,3475 | 914,1806,1409 | 917,4089,3699 | 918,1120,734 | 920,1632,1261 | 921,3677,3320 | 923,395,61 | 924,1535,1210 | 926,4041,3722 | 927,1134,816 | 928,3785,3478 | 930,3116,2809 | 933,1857,1555 | 936,3808,3527 | 937,419,154 | 940,1126,894 | 941,4094,3867 | 942,934,715 | 944,3886,3678 | 945,3422,3214 | 946,3858,3666 | 947,3892,3700 | 949,2633,2475 | 950,3363,3212 | 951,692,564 | 952,2242,2142 | 953,156,68 | 954,678,594 | 955,1626,1557 | 956,739,670 | 957,686,620 | 958,3167,3106 | 959,939,882 | 960,59,12 | 961,3448,3410 | 962,3676,3649 | 963,1096,1092 | 964,1250,1246 | 965,647,643 | 966,25,21

BATCH_RAW_INFO | 833,1852,937 | 862,3859,3231 | 878,3937,3380 | 891,2830,2318 | 893,525,22 | 895,2730,2229 | 897,604,103 | 898,1688,1190 | 907,4065,3645 | 908,1386,966 | 912,2687,2280 | 913,3875,3475 | 914,1807,1409 | 917,4090,3699 | 918,1121,734 | 920,1633,1261 | 921,3678,3320 | 923,396,61 | 924,1536,1210 | 926,4042,3722 | 927,1135,816 | 928,3786,3478 | 930,3117,2809 | 933,1858,1555 | 936,3809,3527 | 937,420,154 | 940,1127,894 | 941,4095,3867 | 942,935,715 | 944,3887,3678 | 945,3423,3214 | 946,3859,3666 | 947,3893,3700 | 949,2634,2475 | 950,3364,3212 | 951,693,564 | 952,2243,2142 | 953,157,68 | 954,679,594 | 955,1627,1557 | 956,740,670 | 957,687,620 | 958,3168,3106 | 959,940,882 | 960,60,12 | 961,3449,3410 | 962,3677,3649 | 963,1097,1092 | 964,1251,1246 | 965,648,643 | 966,26,21

BATCH_RAW_INFO | 833,1853,937 | 862,3860,3231 | 878,3938,3380 | 891,2831,2318 | 893,526,22 | 895,2731,2229 | 897,605,103 | 898,1689,1190 | 907,4066,3645 | 908,1387,966 | 912,2688,2280 | 913,3876,3475 | 914,1808,1409 | 917,4091,3699 | 918,1122,734 | 920,1634,1261 | 921,3679,3320 | 923,397,61 | 924,1537,1210 | 926,4043,3722 | 927,1136,816 | 928,3787,3478 | 930,3118,2809 | 933,1859,1555 | 936,3810,3527 | 937,421,154 | 940,1128,894 | 942,936,715 | 944,3888,3678 | 945,3424,3214 | 946,3860,3666 | 947,3894,3700 | 949,2635,2475 | 950,3365,3212 | 951,694,564 | 952,2244,2142 | 953,158,68 | 954,680,594 | 955,1628,1557 | 956,741,670 | 957,688,620 | 958,3169,3106 | 959,941,882 | 960,61,12 | 961,3450,3410 | 962,3678,3649 | 963,1098,1092 | 964,1252,1246 | 965,649,643 | 966,27,21

BATCH_RAW_INFO | 833,1854,937 | 862,3861,3231 | 878,3939,3380 | 891,2832,2318 | 893,527,22 | 895,2732,2229 | 897,606,103 | 898,1690,1190 | 907,4067,3645 | 908,1388,966 | 912,2689,2280 | 913,3877,3475 | 914,1809,1409 | 917,4092,3699 | 918,1123,734 | 920,1635,1261 | 921,3680,3320 | 923,398,61 | 924,1538,1210 | 926,4044,3722 | 927,1137,816 | 928,3788,3478 | 930,3119,2809 | 933,1860,1555 | 936,3811,3527 | 937,422,154 | 940,1129,894 | 942,937,715 | 944,3889,3678 | 945,3425,3214 | 946,3861,3666 | 947,3895,3700 | 949,2636,2475 | 950,3366,3212 | 951,695,564 | 952,2245,2142 | 953,159,68 | 954,681,594 | 955,1629,1557 | 956,742,670 | 957,689,620 | 958,3170,3106 | 959,942,882 | 960,62,12 | 961,3451,3410 | 962,3679,3649 | 963,1099,1092 | 964,1253,1246 | 965,650,643 | 966,28,21

BATCH_RAW_INFO | 833,1855,937 | 862,3862,3231 | 878,3940,3380 | 891,2833,2318 | 893,528,22 | 895,2733,2229 | 897,607,103 | 898,1691,1190 | 907,4068,3645 | 908,1389,966 | 912,2690,2280 | 913,3878,3475 | 914,1810,1409 | 917,4093,3699 | 918,1124,734 | 920,1636,1261 | 921,3681,3320 | 923,399,61 | 924,1539,1210 | 926,4045,3722 | 927,1138,816 | 928,3789,3478 | 930,3120,2809 | 933,1861,1555 | 936,3812,3527 | 937,423,154 | 940,1130,894 | 942,938,715 | 944,3890,3678 | 945,3426,3214 | 946,3862,3666 | 947,3896,3700 | 949,2637,2475 | 950,3367,3212 | 951,696,564 | 952,2246,2142 | 953,160,68 | 954,682,594 | 955,1630,1557 | 956,743,670 | 957,690,620 | 958,3171,3106 | 959,943,882 | 960,63,12 | 961,3452,3410 | 962,3680,3649 | 963,1100,1092 | 964,1254,1246 | 965,651,643 | 966,29,21

BATCH_RAW_INFO | 833,1856,937 | 862,3863,3231 | 878,3941,3380 | 891,2834,2318 | 893,529,22 | 895,2734,2229 | 897,608,103 | 898,1692,1190 | 907,4069,3645 | 908,1390,966 | 912,2691,2280 | 913,3879,3475 | 914,1811,1409 | 917,4094,3699 | 918,1125,734 | 920,1637,1261 | 921,3682,3320 | 923,400,61 | 924,1540,1210 | 926,4046,3722 | 927,1139,816 | 928,3790,3478 | 930,3121,2809 | 933,1862,1555 | 936,3813,3527 | 937,424,154 | 940,1131,894 | 942,939,715 | 944,3891,3678 | 945,3427,3214 | 946,3863,3666 | 947,3897,3700 | 949,2638,2475 | 950,3368,3212 | 951,697,564 | 952,2247,2142 | 953,161,68 | 954,683,594 | 955,1631,1557 | 956,744,670 | 957,691,620 | 958,3172,3106 | 959,944,882 | 960,64,12 | 961,3453,3410 | 962,3681,3649 | 963,1101,1092 | 964,1255,1246 | 965,652,643 | 966,30,21

BATCH_RAW_INFO | 833,1857,937 | 862,3864,3231 | 878,3942,3380 | 891,2835,2318 | 893,530,22 | 895,2735,2229 | 897,609,103 | 898,1693,1190 | 907,4070,3645 | 908,1391,966 | 912,2692,2280 | 913,3880,3475 | 914,1812,1409 | 917,4095,3699 | 918,1126,734 | 920,1638,1261 | 921,3683,3320 | 923,401,61 | 924,1541,1210 | 926,4047,3722 | 927,1140,816 | 928,3791,3478 | 930,3122,2809 | 933,1863,1555 | 936,3814,3527 | 937,425,154 | 940,1132,894 | 942,940,715 | 944,3892,3678 | 945,3428,3214 | 946,3864,3666 | 947,3898,3700 | 949,2639,2475 | 950,3369,3212 | 951,698,564 | 952,2248,2142 | 953,162,68 | 954,684,594 | 955,1632,1557 | 956,745,670 | 957,692,620 | 958,3173,3106 | 959,945,882 | 960,65,12 | 961,3454,3410 | 962,3682,3649 | 963,1102,1092 | 964,1256,1246 | 965,653,643 | 966,31,21

BATCH_RAW_INFO | 833,1858,937 | 862,3865,3231 | 878,3943,3380 | 891,2836,2318 | 893,531,22 | 895,2736,2229 | 897,610,103 | 898,1694,1190 | 907,4071,3645 | 908,1392,966 | 912,2693,2280 | 913,3881,3475 | 914,1813,1409 | 918,1127,734 | 920,1639,1261 | 921,3684,3320 | 923,402,61 | 924,1542,1210 | 926,4048,3722 | 927,1141,816 | 928,3792,3478 | 930,3123,2809 | 933,1864,1555 | 936,3815,3527 | 937,426,154 | 940,1133,894 | 942,941,715 | 944,3893,3678 | 945,3429,3214 | 946,3865,3666 | 947,3899,3700 | 949,2640,2475 | 950,3370,3212 | 951,699,564 | 952,2249,2142 | 953,163,68 | 954,685,594 | 955,1633,1557 | 956,746,670 | 957,693,620 | 958,3174,3106 | 959,946,882 | 960,66,12 | 961,3455,3410 | 962,3683,3649 | 963,1103,1092 | 964,1257,1246 | 965,654,643 | 966,32,21

BATCH_RAW_INFO | 833,1859,937 | 862,3866,3231 | 878,3944,3380 | 891,2837,2318 | 893,532,22 | 895,2737,2229 | 897,611,103 | 898,1695,1190 | 907,4072,3645 | 908,1393,966 | 912,2694,2280 | 913,3882,3475 | 914,1814,1409 | 918,1128,734 | 920,1640,1261 | 921,3685,3320 | 923,403,61 | 924,1543,1210 | 926,4049,3722 | 927,1142,816 | 928,3793,3478 | 930,3124,2809 | 933,1865,1555 | 936,3816,3527 | 937,427,154 | 940,1134,894 | 942,942,715 | 944,3894,3678 | 945,3430,3214 | 946,3866,3666 | 947,3900,3700 | 949,2641,2475 | 950,3371,3212 | 951,700,564 | 952,2250,2142 | 953,164,68 | 954,686,594 | 955,1634,1557 | 956,747,670 | 957,694,620 | 958,3175,3106 | 959,947,882 | 960,67,12 | 961,3456,3410 | 962,3684,3649 | 963,1104,1092 | 964,1258,1246 | 965,655,643 | 966,33,21

BATCH_RAW_INFO | 833,1860,937 | 862,3867,3231 | 878,3945,3380 | 891,2838,2318 | 893,533,22 | 895,2738,2229 | 897,612,103 | 898,1696,1190 | 907,4073,3645 | 908,1394,966 | 912,2695,2280 | 913,3883,3475 | 914,1815,1409 | 918,1129,734 | 920,1641,1261 | 921,3686,3320 | 923,404,61 | 924,1544,1210 | 926,4050,3722 | 927,1143,816 | 928,3794,3478 | 930,3125,2809 | 933,1866,1555 | 936,3817,3527 | 937,428,154 | 940,1135,894 | 942,943,715 | 944,3895,3678 | 945,3431,3214 | 946,3867,3666 | 947,3901,3700 | 949,2642,2475 | 950,3372,3212 | 951,701,564 | 952,2251,2142 | 953,165,68 | 954,687,594 | 955,1635,1557 | 956,748,670 | 957,695,620 | 958,3176,3106 | 959,948,882 | 960,68,12 | 961,3457,3410 | 962,3685,3649 | 963,1105,1092 | 964,1259,1246 | 965,656,643 | 966,34,21

BATCH_RAW_INFO | 833,1861,937 | 862,3868,3231 | 878,3946,3380 | 891,2839,2318 | 893,534,22 | 895,2739,2229 | 897,613,103 | 898,1697,1190 | 907,4074,3645 | 908,1395,966 | 912,2696,2280 | 913,3884,3475 | 914,1816,1409 | 918,1130,734 | 920,1642,1261 | 921,3687,3320 | 923,405,61 | 924,1545,1210 | 926,4051,3722 | 927,1144,816 | 928,3795,3478 | 930,3126,2809 | 933,1867,1555 | 936,3818,3527 | 937,429,154 | 940,1136,894 | 942,944,715 | 944,3896,3678 | 945,3432,3214 | 946,3868,3666 | 947,3902,3700 | 949,2643,2475 | 950,3373,3212 | 951,702,564 | 952,2252,2142 | 953,166,68 | 954,688,594 | 955,1636,1557 | 956,749,670 | 957,696,620 | 958,3177,3106 | 959,949,882 | 960,69,12 | 961,3458,3410 | 962,3686,3649 | 963,1106,1092 | 964,1260,1246 | 965,657,643 | 966,35,21

BATCH_RAW_INFO | 833,1862,937 | 862,3869,3231 | 878,3947,3380 | 891,2840,2318 | 893,535,22 | 895,2740,2229 | 897,614,103 | 898,1698,1190 | 907,4075,3645 | 908,1396,966 | 912,2697,2280 | 913,3885,3475 | 914,1817,1409 | 918,1131,734 | 920,1643,1261 | 921,3688,3320 | 923,406,61 | 924,1546,1210 | 926,4052,3722 | 927,1145,816 | 928,3796,3478 | 930,3127,2809 | 933,1868,1555 | 936,3819,3527 | 937,430,154 | 940,1137,894 | 942,945,715 | 944,3897,3678 | 945,3433,3214 | 946,3869,3666 | 947,3903,3700 | 949,2644,2475 | 950,3374,3212 | 951,703,564 | 952,2253,2142 | 953,167,68 | 954,689,594 | 955,1637,1557 | 956,750,670 | 957,697,620 | 958,3178,3106 | 959,950,882 | 960,70,12 | 961,3459,3410 | 962,3687,3649 | 963,1107,1092 | 964,1261,1246 | 965,658,643 | 966,36,21

BATCH_RAW_INFO | 833,1863,937 | 862,3870,3231 | 878,3948,3380 | 891,2841,2318 | 893,536,22 | 895,2741,2229 | 897,615,103 | 898,1699,1190 | 907,4076,3645 | 908,1397,966 | 912,2698,2280 | 913,3886,3475 | 914,1818,1409 | 918,1132,734 | 920,1644,1261 | 921,3689,3320 | 923,407,61 | 924,1547,1210 | 926,4053,3722 | 927,1146,816 | 928,3797,3478 | 930,3128,2809 | 933,1869,1555 | 936,3820,3527 | 937,431,154 | 940,1138,894 | 942,946,715 | 944,3898,3678 | 945,3434,3214 | 946,3870,3666 | 947,3904,3700 | 949,2645,2475 | 950,3375,3212 | 951,704,564 | 952,2254,2142 | 953,168,68 | 954,690,594 | 955,1638,1557 | 956,751,670 | 957,698,620 | 958,3179,3106 | 959,951,882 | 960,71,12 | 961,3460,3410 | 962,3688,3649 | 963,1108,1092 | 964,1262,1246 | 965,659,643 | 966,37,21

BATCH_RAW_INFO | 833,1864,937 | 862,3871,3231 | 878,3949,3380 | 891,2842,2318 | 893,537,22 | 895,2742,2229 | 897,616,103 | 898,1700,1190 | 907,4077,3645 | 908,1398,966 | 912,2699,2280 | 913,3887,3475 | 914,1819,1409 | 918,1133,734 | 920,1645,1261 | 921,3690,3320 | 923,408,61 | 924,1548,1210 | 926,4054,3722 | 927,1147,816 | 928,3798,3478 | 930,3129,2809 | 933,1870,1555 | 936,3821,3527 | 937,432,154 | 940,1139,894 | 942,947,715 | 944,3899,3678 | 945,3435,3214 | 946,3871,3666 | 947,3905,3700 | 949,2646,2475 | 950,3376,3212 | 951,705,564 | 952,2255,2142 | 953,169,68 | 954,691,594 | 955,1639,1557 | 956,752,670 | 957,699,620 | 958,3180,3106 | 959,952,882 | 960,72,12 | 961,3461,3410 | 962,3689,3649 | 963,1109,1092 | 964,1263,1246 | 965,660,643 | 966,38,21

BATCH_RAW_INFO | 833,1865,937 | 862,3872,3231 | 878,3950,3380 | 891,2843,2318 | 893,538,22 | 895,2743,2229 | 897,617,103 | 898,1701,1190 | 907,4078,3645 | 908,1399,966 | 912,2700,2280 | 913,3888,3475 | 914,1820,1409 | 918,1134,734 | 920,1646,1261 | 921,3691,3320 | 923,409,61 | 924,1549,1210 | 926,4055,3722 | 927,1148,816 | 928,3799,3478 | 930,3130,2809 | 933,1871,1555 | 936,3822,3527 | 937,433,154 | 940,1140,894 | 942,948,715 | 944,3900,3678 | 945,3436,3214 | 946,3872,3666 | 947,3906,3700 | 949,2647,2475 | 950,3377,3212 | 951,706,564 | 952,2256,2142 | 953,170,68 | 954,692,594 | 955,1640,1557 | 956,753,670 | 957,700,620 | 958,3181,3106 | 959,953,882 | 960,73,12 | 961,3462,3410 | 962,3690,3649 | 963,1110,1092 | 964,1264,1246 | 965,661,643 | 966,39,21

BATCH_RAW_INFO | 833,1866,937 | 862,3873,3231 | 878,3951,3380 | 891,2844,2318 | 893,539,22 | 895,2744,2229 | 897,618,103 | 898,1702,1190 | 907,4079,3645 | 908,1400,966 | 912,2701,2280 | 913,3889,3475 | 914,1821,1409 | 918,1135,734 | 920,1647,1261 | 921,3692,3320 | 923,410,61 | 924,1550,1210 | 926,4056,3722 | 927,1149,816 | 928,3800,3478 | 930,3131,2809 | 933,1872,1555 | 936,3823,3527 | 937,434,154 | 940,1141,894 | 942,949,715 | 944,3901,3678 | 945,3437,3214 | 946,3873,3666 | 947,3907,3700 | 949,2648,2475 | 950,3378,3212 | 951,707,564 | 952,2257,2142 | 953,171,68 | 954,693,594 | 955,1641,1557 | 956,754,670 | 957,701,620 | 958,3182,3106 | 959,954,882 | 960,74,12 | 961,3463,3410 | 962,3691,3649 | 963,1111,1092 | 964,1265,1246 | 965,662,643 | 966,40,21

BATCH_RAW_INFO | 833,1867,937 | 862,3874,3231 | 878,3952,3380 | 891,2845,2318 | 893,540,22 | 895,2745,2229 | 897,619,103 | 898,1703,1190 | 907,4080,3645 | 908,1401,966 | 912,2702,2280 | 913,3890,3475 | 914,1822,1409 | 918,1136,734 | 920,1648,1261 | 921,3693,3320 | 923,411,61 | 924,1551,1210 | 926,4057,3722 | 927,1150,816 | 928,3801,3478 | 930,3132,2809 | 933,1873,1555 | 936,3824,3527 | 937,435,154 | 940,1142,894 | 942,950,715 | 944,3902,3678 | 945,3438,3214 | 946,3874,3666 | 947,3908,3700 | 949,2649,2475 | 950,3379,3212 | 951,708,564 | 952,2258,2142 | 953,172,68 | 954,694,594 | 955,1642,1557 | 956,755,670 | 957,702,620 | 958,3183,3106 | 959,955,882 | 960,75,12 | 961,3464,3410 | 962,3692,3649 | 963,1112,1092 | 964,1266,1246 | 965,663,643 | 966,41,21

BATCH_RAW_INFO | 833,1868,937 | 862,3875,3231 | 878,3953,3380 | 891,2846,2318 | 893,541,22 | 895,2746,2229 | 897,620,103 | 898,1704,1190 | 907,4081,3645 | 908,1402,966 | 912,2703,2280 | 913,3891,3475 | 914,1823,1409 | 918,1137,734 | 920,1649,1261 | 921,3694,3320 | 923,412,61 | 924,1552,1210 | 926,4058,3722 | 927,1151,816 | 928,3802,3478 | 930,3133,2809 | 933,1874,1555 | 936,3825,3527 | 937,436,154 | 940,1143,894 | 942,951,715 | 944,3903,3678 | 945,3439,3214 | 946,3875,3666 | 947,3909,3700 | 949,2650,2475 | 950,3380,3212 | 951,709,564 | 952,2259,2142 | 953,173,68 | 954,695,594 | 955,1643,1557 | 956,756,670 | 957,703,620 | 958,3184,3106 | 959,956,882 | 960,76,12 | 961,3465,3410 | 962,3693,3649 | 963,1113,1092 | 964,1267,1246 | 965,664,643 | 966,42,21

BATCH_RAW_INFO | 967,629,628

BATCH_RAW_INFO | 833,1869,937 | 862,3876,3231 | 878,3954,3380 | 891,2847,2318 | 893,542,22 | 895,2747,2229 | 897,621,103 | 898,1705,1190 | 907,4082,3645 | 908,1403,966 | 912,2704,2280 | 913,3892,3475 | 914,1824,1409 | 918,1138,734 | 920,1650,1261 | 921,3695,3320 | 923,413,61 | 924,1553,1210 | 926,4059,3722 | 927,1152,816 | 928,3803,3478 | 930,3134,2809 | 933,1875,1555 | 936,3826,3527 | 937,437,154 | 940,1144,894 | 942,952,715 | 944,3904,3678 | 945,3440,3214 | 946,3876,3666 | 947,3910,3700 | 949,2651,2475 | 950,3381,3212 | 951,710,564 | 952,2260,2142 | 953,174,68 | 954,696,594 | 955,1644,1557 | 956,757,670 | 957,704,620 | 958,3185,3106 | 959,957,882 | 960,77,12 | 961,3466,3410 | 962,3694,3649 | 963,1114,1092 | 964,1268,1246 | 965,665,643 | 966,43,21 | 967,630,628

BATCH_RAW_INFO | 833,1870,937 | 862,3877,3231 | 878,3955,3380 | 891,2848,2318 | 893,543,22 | 895,2748,2229 | 897,622,103 | 898,1706,1190 | 907,4083,3645 | 908,1404,966 | 912,2705,2280 | 913,3893,3475 | 914,1825,1409 | 918,1139,734 | 920,1651,1261 | 921,3696,3320 | 923,414,61 | 924,1554,1210 | 926,4060,3722 | 927,1153,816 | 928,3804,3478 | 930,3135,2809 | 933,1876,1555 | 936,3827,3527 | 937,438,154 | 940,1145,894 | 942,953,715 | 944,3905,3678 | 945,3441,3214 | 946,3877,3666 | 947,3911,3700 | 949,2652,2475 | 950,3382,3212 | 951,711,564 | 952,2261,2142 | 953,175,68 | 954,697,594 | 955,1645,1557 | 956,758,670 | 957,705,620 | 958,3186,3106 | 959,958,882 | 960,78,12 | 961,3467,3410 | 962,3695,3649 | 963,1115,1092 | 964,1269,1246 | 965,666,643 | 966,44,21 | 967,631,628

BATCH_RAW_INFO | 833,1871,937 | 862,3878,3231 | 878,3956,3380 | 891,2849,2318 | 893,544,22 | 895,2749,2229 | 897,623,103 | 898,1707,1190 | 907,4084,3645 | 908,1405,966 | 912,2706,2280 | 913,3894,3475 | 914,1826,1409 | 918,1140,734 | 920,1652,1261 | 921,3697,3320 | 923,415,61 | 924,1555,1210 | 926,4061,3722 | 927,1154,816 | 928,3805,3478 | 930,3136,2809 | 933,1877,1555 | 936,3828,3527 | 937,439,154 | 940,1146,894 | 942,954,715 | 944,3906,3678 | 945,3442,3214 | 946,3878,3666 | 947,3912,3700 | 949,2653,2475 | 950,3383,3212 | 951,712,564 | 952,2262,2142 | 953,176,68 | 954,698,594 | 955,1646,1557 | 956,759,670 | 957,706,620 | 958,3187,3106 | 959,959,882 | 960,79,12 | 961,3468,3410 | 962,3696,3649 | 963,1116,1092 | 964,1270,1246 | 965,667,643 | 966,45,21 | 967,632,628

BATCH_RAW_INFO | 833,1872,937 | 862,3879,3231 | 878,3957,3380 | 891,2850,2318 | 893,545,22 | 895,2750,2229 | 897,624,103 | 898,1708,1190 | 907,4085,3645 | 908,1406,966 | 912,2707,2280 | 913,3895,3475 | 914,1827,1409 | 918,1141,734 | 920,1653,1261 | 921,3698,3320 | 923,416,61 | 924,1556,1210 | 926,4062,3722 | 927,1155,816 | 928,3806,3478 | 930,3137,2809 | 933,1878,1555 | 936,3829,3527 | 937,440,154 | 940,1147,894 | 942,955,715 | 944,3907,3678 | 945,3443,3214 | 946,3879,3666 | 947,3913,3700 | 949,2654,2475 | 950,3384,3212 | 951,713,564 | 952,2263,2142 | 953,177,68 | 954,699,594 | 955,1647,1557 | 956,760,670 | 957,707,620 | 958,3188,3106 | 959,960,882 | 960,80,12 | 961,3469,3410 | 962,3697,3649 | 963,1117,1092 | 964,1271,1246 | 965,668,643 | 966,46,21 | 967,633,628

BATCH_RAW_INFO | 833,1873,937 | 862,3880,3231 | 878,3958,3380 | 891,2851,2318 | 893,546,22 | 895,2751,2229 | 897,625,103 | 898,1709,1190 | 907,4086,3645 | 908,1407,966 | 912,2708,2280 | 913,3896,3475 | 914,1828,1409 | 918,1142,734 | 920,1654,1261 | 921,3699,3320 | 923,417,61 | 924,1557,1210 | 926,4063,3722 | 927,1156,816 | 928,3807,3478 | 930,3138,2809 | 933,1879,1555 | 936,3830,3527 | 937,441,154 | 940,1148,894 | 942,956,715 | 944,3908,3678 | 945,3444,3214 | 946,3880,3666 | 947,3914,3700 | 949,2655,2475 | 950,3385,3212 | 951,714,564 | 952,2264,2142 | 953,178,68 | 954,700,594 | 955,1648,1557 | 956,761,670 | 957,708,620 | 958,3189,3106 | 959,961,882 | 960,81,12 | 961,3470,3410 | 962,3698,3649 | 963,1118,1092 | 964,1272,1246 | 965,669,643 | 966,47,21 | 967,634,628

BATCH_RAW_INFO | 833,1874,937 | 862,3881,3231 | 878,3959,3380 | 891,2852,2318 | 893,547,22 | 895,2752,2229 | 897,626,103 | 898,1710,1190 | 907,4087,3645 | 908,1408,966 | 912,2709,2280 | 913,3897,3475 | 914,1829,1409 | 918,1143,734 | 920,1655,1261 | 921,3700,3320 | 923,418,61 | 924,1558,1210 | 926,4064,3722 | 927,1157,816 | 928,3808,3478 | 930,3139,2809 | 933,1880,1555 | 936,3831,3527 | 937,442,154 | 940,1149,894 | 942,957,715 | 944,3909,3678 | 945,3445,3214 | 946,3881,3666 | 947,3915,3700 | 949,2656,2475 | 950,3386,3212 | 951,715,564 | 952,2265,2142 | 953,179,68 | 954,701,594 | 955,1649,1557 | 956,762,670 | 957,709,620 | 958,3190,3106 | 959,962,882 | 960,82,12 | 961,3471,3410 | 962,3699,3649 | 963,1119,1092 | 964,1273,1246 | 965,670,643 | 966,48,21 | 967,635,628

BATCH_RAW_INFO | 833,1875,937 | 862,3882,3231 | 878,3960,3380 | 891,2853,2318 | 893,548,22 | 895,2753,2229 | 897,627,103 | 898,1711,1190 | 907,4088,3645 | 908,1409,966 | 912,2710,2280 | 913,3898,3475 | 914,1830,1409 | 918,1144,734 | 920,1656,1261 | 921,3701,3320 | 923,419,61 | 924,1559,1210 | 926,4065,3722 | 927,1158,816 | 928,3809,3478 | 930,3140,2809 | 933,1881,1555 | 936,3832,3527 | 937,443,154 | 940,1150,894 | 942,958,715 | 944,3910,3678 | 945,3446,3214 | 946,3882,3666 | 947,3916,3700 | 949,2657,2475 | 950,3387,3212 | 951,716,564 | 952,2266,2142 | 953,180,68 | 954,702,594 | 955,1650,1557 | 956,763,670 | 957,710,620 | 958,3191,3106 | 959,963,882 | 960,83,12 | 961,3472,3410 | 962,3700,3649 | 963,1120,1092 | 964,1274,1246 | 965,671,643 | 966,49,21 | 967,636,628

BATCH_RAW_INFO | 833,1876,937 | 862,3883,3231 | 878,3961,3380 | 891,2854,2318 | 893,549,22 | 895,2754,2229 | 897,628,103 | 898,1712,1190 | 907,4089,3645 | 908,1410,966 | 912,2711,2280 | 913,3899,3475 | 914,1831,1409 | 918,1145,734 | 920,1657,1261 | 921,3702,3320 | 923,420,61 | 924,1560,1210 | 926,4066,3722 | 927,1159,816 | 928,3810,3478 | 930,3141,2809 | 933,1882,1555 | 936,3833,3527 | 937,444,154 | 940,1151,894 | 942,959,715 | 944,3911,3678 | 945,3447,3214 | 946,3883,3666 | 947,3917,3700 | 949,2658,2475 | 950,3388,3212 | 951,717,564 | 952,2267,2142 | 953,181,68 | 954,703,594 | 955,1651,1557 | 956,764,670 | 957,711,620 | 958,3192,3106 | 959,964,882 | 960,84,12 | 961,3473,3410 | 962,3701,3649 | 963,1121,1092 | 964,1275,1246 | 965,672,643 | 966,50,21 | 967,637,628

BATCH_RAW_INFO | 968,3441,3440

BATCH_RAW_INFO | 833,1877,937 | 862,3884,3231 | 878,3962,3380 | 891,2855,2318 | 893,550,22 | 895,2755,2229 | 897,629,103 | 898,1713,1190 | 907,4090,3645 | 908,1411,966 | 912,2712,2280 | 913,3900,3475 | 914,1832,1409 | 918,1146,734 | 920,1658,1261 | 921,3703,3320 | 923,421,61 | 924,1561,1210 | 926,4067,3722 | 927,1160,816 | 928,3811,3478 | 930,3142,2809 | 933,1883,1555 | 936,3834,3527 | 937,445,154 | 940,1152,894 | 942,960,715 | 944,3912,3678 | 945,3448,3214 | 946,3884,3666 | 947,3918,3700 | 949,2659,2475 | 950,3389,3212 | 951,718,564 | 952,2268,2142 | 953,182,68 | 954,704,594 | 955,1652,1557 | 956,765,670 | 957,712,620 | 958,3193,3106 | 959,965,882 | 960,85,12 | 961,3474,3410 | 962,3702,3649 | 963,1122,1092 | 964,1276,1246 | 965,673,643 | 966,51,21 | 967,638,628 | 968,3442,3440

BATCH_RAW_INFO | 833,1878,937 | 862,3885,3231 | 878,3963,3380 | 891,2856,2318 | 893,551,22 | 895,2756,2229 | 897,630,103 | 898,1714,1190 | 907,4091,3645 | 908,1412,966 | 912,2713,2280 | 913,3901,3475 | 914,1833,1409 | 918,1147,734 | 920,1659,1261 | 921,3704,3320 | 923,422,61 | 924,1562,1210 | 926,4068,3722 | 927,1161,816 | 928,3812,3478 | 930,3143,2809 | 933,1884,1555 | 936,3835,3527 | 937,446,154 | 940,1153,894 | 942,961,715 | 944,3913,3678 | 945,3449,3214 | 946,3885,3666 | 947,3919,3700 | 949,2660,2475 | 950,3390,3212 | 951,719,564 | 952,2269,2142 | 953,183,68 | 954,705,594 | 955,1653,1557 | 956,766,670 | 957,713,620 | 958,3194,3106 | 959,966,882 | 960,86,12 | 961,3475,3410 | 962,3703,3649 | 963,1123,1092 | 964,1277,1246 | 965,674,643 | 966,52,21 | 967,639,628 | 968,3443,3440

BATCH_RAW_INFO | 833,1879,937 | 862,3886,3231 | 878,3964,3380 | 891,2857,2318 | 893,552,22 | 895,2757,2229 | 897,631,103 | 898,1715,1190 | 907,4092,3645 | 908,1413,966 | 912,2714,2280 | 913,3902,3475 | 914,1834,1409 | 918,1148,734 | 920,1660,1261 | 921,3705,3320 | 923,423,61 | 924,1563,1210 | 926,4069,3722 | 927,1162,816 | 928,3813,3478 | 930,3144,2809 | 933,1885,1555 | 936,3836,3527 | 937,447,154 | 940,1154,894 | 942,962,715 | 944,3914,3678 | 945,3450,3214 | 946,3886,3666 | 947,3920,3700 | 949,2661,2475 | 950,3391,3212 | 951,720,564 | 952,2270,2142 | 953,184,68 | 954,706,594 | 955,1654,1557 | 956,767,670 | 957,714,620 | 958,3195,3106 | 959,967,882 | 960,87,12 | 961,3476,3410 | 962,3704,3649 | 963,1124,1092 | 964,1278,1246 | 965,675,643 | 966,53,21 | 967,640,628 | 968,3444,3440

BATCH_RAW_INFO | 833,1880,937 | 862,3887,3231 | 878,3965,3380 | 891,2858,2318 | 893,553,22 | 895,2758,2229 | 897,632,103 | 898,1716,1190 | 907,4093,3645 | 908,1414,966 | 912,2715,2280 | 913,3903,3475 | 914,1835,1409 | 918,1149,734 | 920,1661,1261 | 921,3706,3320 | 923,424,61 | 924,1564,1210 | 926,4070,3722 | 927,1163,816 | 928,3814,3478 | 930,3145,2809 | 933,1886,1555 | 936,3837,3527 | 937,448,154 | 940,1155,894 | 942,963,715 | 944,3915,3678 | 945,3451,3214 | 946,3887,3666 | 947,3921,3700 | 949,2662,2475 | 950,3392,3212 | 951,721,564 | 952,2271,2142 | 953,185,68 | 954,707,594 | 955,1655,1557 | 956,768,670 | 957,715,620 | 958,3196,3106 | 959,968,882 | 960,88,12 | 961,3477,3410 | 962,3705,3649 | 963,1125,1092 | 964,1279,1246 | 965,676,643 | 966,54,21 | 967,641,628 | 968,3445,3440

BATCH_RAW_INFO | 833,1881,937 | 862,3888,3231 | 878,3966,3380 | 891,2859,2318 | 893,554,22 | 895,2759,2229 | 897,633,103 | 898,1717,1190 | 907,4094,3645 | 908,1415,966 | 912,2716,2280 | 913,3904,3475 | 914,1836,1409 | 918,1150,734 | 920,1662,1261 | 921,3707,3320 | 923,425,61 | 924,1565,1210 | 926,4071,3722 | 927,1164,816 | 928,3815,3478 | 930,3146,2809 | 933,1887,1555 | 936,3838,3527 | 937,449,154 | 940,1156,894 | 942,964,715 | 944,3916,3678 | 945,3452,3214 | 946,3888,3666 | 947,3922,3700 | 949,2663,2475 | 950,3393,3212 | 951,722,564 | 952,2272,2142 | 953,186,68 | 954,708,594 | 955,1656,1557 | 956,769,670 | 957,716,620 | 958,3197,3106 | 959,969,882 | 960,89,12 | 961,3478,3410 | 962,3706,3649 | 963,1126,1092 | 964,1280,1246 | 965,677,643 | 966,55,21 | 967,642,628 | 968,3446,3440

BATCH_RAW_INFO | 833,1882,937 | 862,3889,3231 | 878,3967,3380 | 891,2860,2318 | 893,555,22 | 895,2760,2229 | 897,634,103 | 898,1718,1190 | 907,4095,3645 | 908,1416,966 | 912,2717,2280 | 913,3905,3475 | 914,1837,1409 | 918,1151,734 | 920,1663,1261 | 921,3708,3320 | 923,426,61 | 924,1566,1210 | 926,4072,3722 | 927,1165,816 | 928,3816,3478 | 930,3147,2809 | 933,1888,1555 | 936,3839,3527 | 937,450,154 | 940,1157,894 | 942,965,715 | 944,3917,3678 | 945,3453,3214 | 946,3889,3666 | 947,3923,3700 | 949,2664,2475 | 950,3394,3212 | 951,723,564 | 952,2273,2142 | 953,187,68 | 954,709,594 | 955,1657,1557 | 956,770,670 | 957,717,620 | 958,3198,3106 | 959,970,882 | 960,90,12 | 961,3479,3410 | 962,3707,3649 | 963,1127,1092 | 964,1281,1246 | 965,678,643 | 966,56,21 | 967,643,628 | 968,3447,3440

BATCH_RAW_INFO | 833,1883,937 | 862,3890,3231 | 878,3968,3380 | 891,2861,2318 | 893,556,22 | 895,2761,2229 | 897,635,103 | 898,1719,1190 | 908,1417,966 | 912,2718,2280 | 913,3906,3475 | 914,1838,1409 | 918,1152,734 | 920,1664,1261 | 921,3709,3320 | 923,427,61 | 924,1567,1210 | 926,4073,3722 | 927,1166,816 | 928,3817,3478 | 930,3148,2809 | 933,1889,1555 | 936,3840,3527 | 937,451,154 | 940,1158,894 | 942,966,715 | 944,3918,3678 | 945,3454,3214 | 946,3890,3666 | 947,3924,3700 | 949,2665,2475 | 950,3395,3212 | 951,724,564 | 952,2274,2142 | 953,188,68 | 954,710,594 | 955,1658,1557 | 956,771,670 | 957,718,620 | 958,3199,3106 | 959,971,882 | 960,91,12 | 961,3480,3410 | 962,3708,3649 | 963,1128,1092 | 964,1282,1246 | 965,679,643 | 966,57,21 | 967,644,628 | 968,3448,3440

BATCH_RAW_INFO | 833,1884,937 | 862,3891,3231 | 878,3969,3380 | 891,2862,2318 | 893,557,22 | 895,2762,2229 | 897,636,103 | 898,1720,1190 | 908,1418,966 | 912,2719,2280 | 913,3907,3475 | 914,1839,1409 | 918,1153,734 | 920,1665,1261 | 921,3710,3320 | 923,428,61 | 924,1568,1210 | 926,4074,3722 | 927,1167,816 | 928,3818,3478 | 930,3149,2809 | 933,1890,1555 | 936,3841,3527 | 937,452,154 | 940,1159,894 | 942,967,715 | 944,3919,3678 | 945,3455,3214 | 946,3891,3666 | 947,3925,3700 | 949,2666,2475 | 950,3396,3212 | 951,725,564 | 952,2275,2142 | 953,189,68 | 954,711,594 | 955,1659,1557 | 956,772,670 | 957,719,620 | 958,3200,3106 | 959,972,882 | 960,92,12 | 961,3481,3410 | 962,3709,3649 | 963,1129,1092 | 964,1283,1246 | 965,680,643 | 966,58,21 | 967,645,628 | 968,3449,3440

BATCH_RAW_INFO | 833,1885,937 | 862,3892,3231 | 878,3970,3380 | 891,2863,2318 | 893,558,22 | 895,2763,2229 | 897,637,103 | 898,1721,1190 | 908,1419,966 | 912,2720,2280 | 913,3908,3475 | 914,1840,1409 | 918,1154,734 | 920,1666,1261 | 921,3711,3320 | 923,429,61 | 924,1569,1210 | 926,4075,3722 | 927,1168,816 | 928,3819,3478 | 930,3150,2809 | 933,1891,1555 | 936,3842,3527 | 937,453,154 | 940,1160,894 | 942,968,715 | 944,3920,3678 | 945,3456,3214 | 946,3892,3666 | 947,3926,3700 | 949,2667,2475 | 950,3397,3212 | 951,726,564 | 952,2276,2142 | 953,190,68 | 954,712,594 | 955,1660,1557 | 956,773,670 | 957,720,620 | 958,3201,3106 | 959,973,882 | 960,93,12 | 961,3482,3410 | 962,3710,3649 | 963,1130,1092 | 964,1284,1246 | 965,681,643 | 966,59,21 | 967,646,628 | 968,3450,3440

BATCH_RAW_INFO | 833,1886,937 | 862,3893,3231 | 878,3971,3380 | 891,2864,2318 | 893,559,22 | 895,2764,2229 | 897,638,103 | 898,1722,1190 | 908,1420,966 | 912,2721,2280 | 913,3909,3475 | 914,1841,1409 | 918,1155,734 | 920,1667,1261 | 921,3712,3320 | 923,430,61 | 924,1570,1210 | 926,4076,3722 | 927,1169,816 | 928,3820,3478 | 930,3151,2809 | 933,1892,1555 | 936,3843,3527 | 937,454,154 | 940,1161,894 | 942,969,715 | 944,3921,3678 | 945,3457,3214 | 946,3893,3666 | 947,3927,3700 | 949,2668,2475 | 950,3398,3212 | 951,727,564 | 952,2277,2142 | 953,191,68 | 954,713,594 | 955,1661,1557 | 956,774,670 | 957,721,620 | 958,3202,3106 | 959,974,882 | 960,94,12 | 961,3483,3410 | 962,3711,3649 | 963,1131,1092 | 964,1285,1246 | 965,682,643 | 966,60,21 | 967,647,628 | 968,3451,3440

BATCH_RAW_INFO | 833,1887,937 | 862,3894,3231 | 878,3972,3380 | 891,2865,2318 | 893,560,22 | 895,2765,2229 | 897,639,103 | 898,1723,1190 | 908,1421,966 | 912,2722,2280 | 913,3910,3475 | 914,1842,1409 | 918,1156,734 | 920,1668,1261 | 921,3713,3320 | 923,431,61 | 924,1571,1210 | 926,4077,3722 | 927,1170,816 | 928,3821,3478 | 930,3152,2809 | 933,1893,1555 | 936,3844,3527 | 937,455,154 | 940,1162,894 | 942,970,715 | 944,3922,3678 | 945,3458,3214 | 946,3894,3666 | 947,3928,3700 | 949,2669,2475 | 950,3399,3212 | 951,728,564 | 952,2278,2142 | 953,192,68 | 954,714,594 | 955,1662,1557 | 956,775,670 | 957,722,620 | 958,3203,3106 | 959,975,882 | 960,95,12 | 961,3484,3410 | 962,3712,3649 | 963,1132,1092 | 964,1286,1246 | 965,683,643 | 966,61,21 | 967,648,628 | 968,3452,3440

BATCH_RAW_INFO | 833,1888,937 | 862,3895,3231 | 878,3973,3380 | 891,2866,2318 | 893,561,22 | 895,2766,2229 | 897,640,103 | 898,1724,1190 | 908,1422,966 | 912,2723,2280 | 913,3911,3475 | 914,1843,1409 | 918,1157,734 | 920,1669,1261 | 921,3714,3320 | 923,432,61 | 924,1572,1210 | 926,4078,3722 | 927,1171,816 | 928,3822,3478 | 930,3153,2809 | 933,1894,1555 | 936,3845,3527 | 937,456,154 | 940,1163,894 | 942,971,715 | 944,3923,3678 | 945,3459,3214 | 946,3895,3666 | 947,3929,3700 | 949,2670,2475 | 950,3400,3212 | 951,729,564 | 952,2279,2142 | 953,193,68 | 954,715,594 | 955,1663,1557 | 956,776,670 | 957,723,620 | 958,3204,3106 | 959,976,882 | 960,96,12 | 961,3485,3410 | 962,3713,3649 | 963,1133,1092 | 964,1287,1246 | 965,684,643 | 966,62,21 | 967,649,628 | 968,3453,3440

BATCH_RAW_INFO | 833,1889,937 | 862,3896,3231 | 878,3974,3380 | 891,2867,2318 | 893,562,22 | 895,2767,2229 | 897,641,103 | 898,1725,1190 | 908,1423,966 | 912,2724,2280 | 913,3912,3475 | 914,1844,1409 | 918,1158,734 | 920,1670,1261 | 921,3715,3320 | 923,433,61 | 924,1573,1210 | 926,4079,3722 | 927,1172,816 | 928,3823,3478 | 930,3154,2809 | 933,1895,1555 | 936,3846,3527 | 937,457,154 | 940,1164,894 | 942,972,715 | 944,3924,3678 | 945,3460,3214 | 946,3896,3666 | 947,3930,3700 | 949,2671,2475 | 950,3401,3212 | 951,730,564 | 952,2280,2142 | 953,194,68 | 954,716,594 | 955,1664,1557 | 956,777,670 | 957,724,620 | 958,3205,3106 | 959,977,882 | 960,97,12 | 961,3486,3410 | 962,3714,3649 | 963,1134,1092 | 964,1288,1246 | 965,685,643 | 966,63,21 | 967,650,628 | 968,3454,3440

BATCH_RAW_INFO | 833,1890,937 | 862,3897,3231 | 878,3975,3380 | 891,2868,2318 | 893,563,22 | 895,2768,2229 | 897,642,103 | 898,1726,1190 | 908,1424,966 | 912,2725,2280 | 913,3913,3475 | 914,1845,1409 | 918,1159,734 | 920,1671,1261 | 921,3716,3320 | 923,434,61 | 924,1574,1210 | 926,4080,3722 | 927,1173,816 | 928,3824,3478 | 930,3155,2809 | 933,1896,1555 | 936,3847,3527 | 937,458,154 | 940,1165,894 | 942,973,715 | 944,3925,3678 | 945,3461,3214 | 946,3897,3666 | 947,3931,3700 | 949,2672,2475 | 950,3402,3212 | 951,731,564 | 952,2281,2142 | 953,195,68 | 954,717,594 | 955,1665,1557 | 956,778,670 | 957,725,620 | 958,3206,3106 | 959,978,882 | 960,98,12 | 961,3487,3410 | 962,3715,3649 | 963,1135,1092 | 964,1289,1246 | 965,686,643 | 966,64,21 | 967,651,628 | 968,3455,3440

BATCH_RAW_INFO | 833,1891,937 | 862,3898,3231 | 878,3976,3380 | 891,2869,2318 | 893,564,22 | 895,2769,2229 | 897,643,103 | 898,1727,1190 | 908,1425,966 | 912,2726,2280 | 913,3914,3475 | 914,1846,1409 | 918,1160,734 | 920,1672,1261 | 921,3717,3320 | 923,435,61 | 924,1575,1210 | 926,4081,3722 | 927,1174,816 | 928,3825,3478 | 930,3156,2809 | 933,1897,1555 | 936,3848,3527 | 937,459,154 | 940,1166,894 | 942,974,715 | 944,3926,3678 | 945,3462,3214 | 946,3898,3666 | 947,3932,3700 | 949,2673,2475 | 950,3403,3212 | 951,732,564 | 952,2282,2142 | 953,196,68 | 954,718,594 | 955,1666,1557 | 956,779,670 | 957,726,620 | 958,3207,3106 | 959,979,882 | 960,99,12 | 961,3488,3410 | 962,3716,3649 | 963,1136,1092 | 964,1290,1246 | 965,687,643 | 966,65,21 | 967,652,628 | 968,3456,3440

BATCH_RAW_INFO | 833,1892,937 | 862,3899,3231 | 878,3977,3380 | 891,2870,2318 | 893,565,22 | 895,2770,2229 | 897,644,103 | 898,1728,1190 | 908,1426,966 | 912,2727,2280 | 913,3915,3475 | 914,1847,1409 | 918,1161,734 | 920,1673,1261 | 921,3718,3320 | 923,436,61 | 924,1576,1210 | 926,4082,3722 | 927,1175,816 | 928,3826,3478 | 930,3157,2809 | 933,1898,1555 | 936,3849,3527 | 937,460,154 | 940,1167,894 | 942,975,715 | 944,3927,3678 | 945,3463,3214 | 946,3899,3666 | 947,3933,3700 | 949,2674,2475 | 950,3404,3212 | 951,733,564 | 952,2283,2142 | 953,197,68 | 954,719,594 | 955,1667,1557 | 956,780,670 | 957,727,620 | 958,3208,3106 | 959,980,882 | 960,100,12 | 961,3489,3410 | 962,3717,3649 | 963,1137,1092 | 964,1291,1246 | 965,688,643 | 966,66,21 | 967,653,628 | 968,3457,3440

BATCH_RAW_INFO | 833,1893,937 | 862,3900,3231 | 878,3978,3380 | 891,2871,2318 | 893,566,22 | 895,2771,2229 | 897,645,103 | 898,1729,1190 | 908,1427,966 | 912,2728,2280 | 913,3916,3475 | 914,1848,1409 | 918,1162,734 | 920,1674,1261 | 921,3719,3320 | 923,437,61 | 924,1577,1210 | 926,4083,3722 | 927,1176,816 | 928,3827,3478 | 930,3158,2809 | 933,1899,1555 | 936,3850,3527 | 937,461,154 | 940,1168,894 | 942,976,715 | 944,3928,3678 | 945,3464,3214 | 946,3900,3666 | 947,3934,3700 | 949,2675,2475 | 950,3405,3212 | 951,734,564 | 952,2284,2142 | 953,198,68 | 954,720,594 | 955,1668,1557 | 956,781,670 | 957,728,620 | 958,3209,3106 | 959,981,882 | 960,101,12 | 961,3490,3410 | 962,3718,3649 | 963,1138,1092 | 964,1292,1246 | 965,689,643 | 966,67,21 | 967,654,628 | 968,3458,3440

BATCH_RAW_INFO | 833,1894,937 | 862,3901,3231 | 878,3979,3380 | 891,2872,2318 | 893,567,22 | 895,2772,2229 | 897,646,103 | 898,1730,1190 | 908,1428,966 | 912,2729,2280 | 913,3917,3475 | 914,1849,1409 | 918,1163,734 | 920,1675,1261 | 921,3720,3320 | 923,438,61 | 924,1578,1210 | 926,4084,3722 | 927,1177,816 | 928,3828,3478 | 930,3159,2809 | 933,1900,1555 | 936,3851,3527 | 937,462,154 | 940,1169,894 | 942,977,715 | 944,3929,3678 | 945,3465,3214 | 946,3901,3666 | 947,3935,3700 | 949,2676,2475 | 950,3406,3212 | 951,735,564 | 952,2285,2142 | 953,199,68 | 954,721,594 | 955,1669,1557 | 956,782,670 | 957,729,620 | 958,3210,3106 | 959,982,882 | 960,102,12 | 961,3491,3410 | 962,3719,3649 | 963,1139,1092 | 964,1293,1246 | 965,690,643 | 966,68,21 | 967,655,628 | 968,3459,3440

BATCH_RAW_INFO | 833,1895,937 | 862,3902,3231 | 878,3980,3380 | 891,2873,2318 | 893,568,22 | 895,2773,2229 | 897,647,103 | 898,1731,1190 | 908,1429,966 | 912,2730,2280 | 913,3918,3475 | 914,1850,1409 | 918,1164,734 | 920,1676,1261 | 921,3721,3320 | 923,439,61 | 924,1579,1210 | 926,4085,3722 | 927,1178,816 | 928,3829,3478 | 930,3160,2809 | 933,1901,1555 | 936,3852,3527 | 937,463,154 | 940,1170,894 | 942,978,715 | 944,3930,3678 | 945,3466,3214 | 946,3902,3666 | 947,3936,3700 | 949,2677,2475 | 950,3407,3212 | 951,736,564 | 952,2286,2142 | 953,200,68 | 954,722,594 | 955,1670,1557 | 956,783,670 | 957,730,620 | 958,3211,3106 | 959,983,882 | 960,103,12 | 961,3492,3410 | 962,3720,3649 | 963,1140,1092 | 964,1294,1246 | 965,691,643 | 966,69,21 | 967,656,628 | 968,3460,3440

BATCH_RAW_INFO | 833,1896,937 | 862,3903,3231 | 878,3981,3380 | 891,2874,2318 | 893,569,22 | 895,2774,2229 | 897,648,103 | 898,1732,1190 | 908,1430,966 | 912,2731,2280 | 913,3919,3475 | 914,1851,1409 | 918,1165,734 | 920,1677,1261 | 921,3722,3320 | 923,440,61 | 924,1580,1210 | 926,4086,3722 | 927,1179,816 | 928,3830,3478 | 930,3161,2809 | 933,1902,1555 | 936,3853,3527 | 937,464,154 | 940,1171,894 | 942,979,715 | 944,3931,3678 | 945,3467,3214 | 946,3903,3666 | 947,3937,3700 | 949,2678,2475 | 950,3408,3212 | 951,737,564 | 952,2287,2142 | 953,201,68 | 954,723,594 | 955,1671,1557 | 956,784,670 | 957,731,620 | 958,3212,3106 | 959,984,882 | 960,104,12 | 961,3493,3410 | 962,3721,3649 | 963,1141,1092 | 964,1295,1246 | 965,692,643 | 966,70,21 | 967,657,628 | 968,3461,3440

BATCH_RAW_INFO | 969,3473,3472

BATCH_RAW_INFO | 970,3356,3355

BATCH_RAW_INFO | 971,931,930

BATCH_RAW_INFO | 833,1897,937 | 862,3904,3231 | 878,3982,3380 | 891,2875,2318 | 893,570,22 | 895,2775,2229 | 897,649,103 | 898,1733,1190 | 908,1431,966 | 912,2732,2280 | 913,3920,3475 | 914,1852,1409 | 918,1166,734 | 920,1678,1261 | 921,3723,3320 | 923,441,61 | 924,1581,1210 | 926,4087,3722 | 927,1180,816 | 928,3831,3478 | 930,3162,2809 | 933,1903,1555 | 936,3854,3527 | 937,465,154 | 940,1172,894 | 942,980,715 | 944,3932,3678 | 945,3468,3214 | 946,3904,3666 | 947,3938,3700 | 949,2679,2475 | 950,3409,3212 | 951,738,564 | 952,2288,2142 | 953,202,68 | 954,724,594 | 955,1672,1557 | 956,785,670 | 957,732,620 | 958,3213,3106 | 959,985,882 | 960,105,12 | 961,3494,3410 | 962,3722,3649 | 963,1142,1092 | 964,1296,1246 | 965,693,643 | 966,71,21 | 967,658,628 | 968,3462,3440 | 969,3474,3472 | 970,3357,3355 | 971,932,930

BATCH_RAW_INFO | 833,1898,937 | 862,3905,3231 | 878,3983,3380 | 891,2876,2318 | 893,571,22 | 895,2776,2229 | 897,650,103 | 898,1734,1190 | 908,1432,966 | 912,2733,2280 | 913,3921,3475 | 914,1853,1409 | 918,1167,734 | 920,1679,1261 | 921,3724,3320 | 923,442,61 | 924,1582,1210 | 926,4088,3722 | 927,1181,816 | 928,3832,3478 | 930,3163,2809 | 933,1904,1555 | 936,3855,3527 | 937,466,154 | 940,1173,894 | 942,981,715 | 944,3933,3678 | 945,3469,3214 | 946,3905,3666 | 947,3939,3700 | 949,2680,2475 | 950,3410,3212 | 951,739,564 | 952,2289,2142 | 953,203,68 | 954,725,594 | 955,1673,1557 | 956,786,670 | 957,733,620 | 958,3214,3106 | 959,986,882 | 960,106,12 | 961,3495,3410 | 962,3723,3649 | 963,1143,1092 | 964,1297,1246 | 965,694,643 | 966,72,21 | 967,659,628 | 968,3463,3440 | 969,3475,3472 | 970,3358,3355 | 971,933,930

BATCH_RAW_INFO | 833,1899,937 | 862,3906,3231 | 878,3984,3380 | 891,2877,2318 | 893,572,22 | 895,2777,2229 | 897,651,103 | 898,1735,1190 | 908,1433,966 | 912,2734,2280 | 913,3922,3475 | 914,1854,1409 | 918,1168,734 | 920,1680,1261 | 921,3725,3320 | 923,443,61 | 924,1583,1210 | 926,4089,3722 | 927,1182,816 | 928,3833,3478 | 930,3164,2809 | 933,1905,1555 | 936,3856,3527 | 937,467,154 | 940,1174,894 | 942,982,715 | 944,3934,3678 | 945,3470,3214 | 946,3906,3666 | 947,3940,3700 | 949,2681,2475 | 950,3411,3212 | 951,740,564 | 952,2290,2142 | 953,204,68 | 954,726,594 | 955,1674,1557 | 956,787,670 | 957,734,620 | 958,3215,3106 | 959,987,882 | 960,107,12 | 961,3496,3410 | 962,3724,3649 | 963,1144,1092 | 964,1298,1246 | 965,695,643 | 966,73,21 | 967,660,628 | 968,3464,3440 | 969,3476,3472 | 970,3359,3355 | 971,934,930

BATCH_RAW_INFO | 833,1900,937 | 862,3907,3231 | 878,3985,3380 | 891,2878,2318 | 893,573,22 | 895,2778,2229 | 897,652,103 | 898,1736,1190 | 908,1434,966 | 912,2735,2280 | 913,3923,3475 | 914,1855,1409 | 918,1169,734 | 920,1681,1261 | 921,3726,3320 | 923,444,61 | 924,1584,1210 | 926,4090,3722 | 927,1183,816 | 928,3834,3478 | 930,3165,2809 | 933,1906,1555 | 936,3857,3527 | 937,468,154 | 940,1175,894 | 942,983,715 | 944,3935,3678 | 945,3471,3214 | 946,3907,3666 | 947,3941,3700 | 949,2682,2475 | 950,3412,3212 | 951,741,564 | 952,2291,2142 | 953,205,68 | 954,727,594 | 955,1675,1557 | 956,788,670 | 957,735,620 | 958,3216,3106 | 959,988,882 | 960,108,12 | 961,3497,3410 | 962,3725,3649 | 963,1145,1092 | 964,1299,1246 | 965,696,643 | 966,74,21 | 967,661,628 | 968,3465,3440 | 969,3477,3472 | 970,3360,3355 | 971,935,930

BATCH_RAW_INFO | 833,1901,937 | 862,3908,3231 | 878,3986,3380 | 891,2879,2318 | 893,574,22 | 895,2779,2229 | 897,653,103 | 898,1737,1190 | 908,1435,966 | 912,2736,2280 | 913,3924,3475 | 914,1856,1409 | 918,1170,734 | 920,1682,1261 | 921,3727,3320 | 923,445,61 | 924,1585,1210 | 926,4091,3722 | 927,1184,816 | 928,3835,3478 | 930,3166,2809 | 933,1907,1555 | 936,3858,3527 | 937,469,154 | 940,1176,894 | 942,984,715 | 944,3936,3678 | 945,3472,3214 | 946,3908,3666 | 947,3942,3700 | 949,2683,2475 | 950,3413,3212 | 951,742,564 | 952,2292,2142 | 953,206,68 | 954,728,594 | 955,1676,1557 | 956,789,670 | 957,736,620 | 958,3217,3106 | 959,989,882 | 960,109,12 | 961,3498,3410 | 962,3726,3649 | 963,1146,1092 | 964,1300,1246 | 965,697,643 | 966,75,21 | 967,662,628 | 968,3466,3440 | 969,3478,3472 | 970,3361,3355 | 971,936,930

BATCH_RAW_INFO | 972,3938,3937

BATCH_RAW_INFO | 833,1902,937 | 862,3909,3231 | 878,3987,3380 | 891,2880,2318 | 893,575,22 | 895,2780,2229 | 897,654,103 | 898,1738,1190 | 908,1436,966 | 912,2737,2280 | 913,3925,3475 | 914,1857,1409 | 918,1171,734 | 920,1683,1261 | 921,3728,3320 | 923,446,61 | 924,1586,1210 | 926,4092,3722 | 927,1185,816 | 928,3836,3478 | 930,3167,2809 | 933,1908,1555 | 936,3859,3527 | 937,470,154 | 940,1177,894 | 942,985,715 | 944,3937,3678 | 945,3473,3214 | 946,3909,3666 | 947,3943,3700 | 949,2684,2475 | 950,3414,3212 | 951,743,564 | 952,2293,2142 | 953,207,68 | 954,729,594 | 955,1677,1557 | 956,790,670 | 957,737,620 | 958,3218,3106 | 959,990,882 | 960,110,12 | 961,3499,3410 | 962,3727,3649 | 963,1147,1092 | 964,1301,1246 | 965,698,643 | 966,76,21 | 967,663,628 | 968,3467,3440 | 969,3479,3472 | 970,3362,3355 | 971,937,930 | 972,3939,3937

BATCH_RAW_INFO | 833,1903,937 | 862,3910,3231 | 878,3988,3380 | 891,2881,2318 | 893,576,22 | 895,2781,2229 | 897,655,103 | 898,1739,1190 | 908,1437,966 | 912,2738,2280 | 913,3926,3475 | 914,1858,1409 | 918,1172,734 | 920,1684,1261 | 921,3729,3320 | 923,447,61 | 924,1587,1210 | 926,4093,3722 | 927,1186,816 | 928,3837,3478 | 930,3168,2809 | 933,1909,1555 | 936,3860,3527 | 937,471,154 | 940,1178,894 | 942,986,715 | 944,3938,3678 | 945,3474,3214 | 946,3910,3666 | 947,3944,3700 | 949,2685,2475 | 950,3415,3212 | 951,744,564 | 952,2294,2142 | 953,208,68 | 954,730,594 | 955,1678,1557 | 956,791,670 | 957,738,620 | 958,3219,3106 | 959,991,882 | 960,111,12 | 961,3500,3410 | 962,3728,3649 | 963,1148,1092 | 964,1302,1246 | 965,699,643 | 966,77,21 | 967,664,628 | 968,3468,3440 | 969,3480,3472 | 970,3363,3355 | 971,938,930 | 972,3940,3937

BATCH_RAW_INFO | 833,1904,937 | 862,3911,3231 | 878,3989,3380 | 891,2882,2318 | 893,577,22 | 895,2782,2229 | 897,656,103 | 898,1740,1190 | 908,1438,966 | 912,2739,2280 | 913,3927,3475 | 914,1859,1409 | 918,1173,734 | 920,1685,1261 | 921,3730,3320 | 923,448,61 | 924,1588,1210 | 926,4094,3722 | 927,1187,816 | 928,3838,3478 | 930,3169,2809 | 933,1910,1555 | 936,3861,3527 | 937,472,154 | 940,1179,894 | 942,987,715 | 944,3939,3678 | 945,3475,3214 | 946,3911,3666 | 947,3945,3700 | 949,2686,2475 | 950,3416,3212 | 951,745,564 | 952,2295,2142 | 953,209,68 | 954,731,594 | 955,1679,1557 | 956,792,670 | 957,739,620 | 958,3220,3106 | 959,992,882 | 960,112,12 | 961,3501,3410 | 962,3729,3649 | 963,1149,1092 | 964,1303,1246 | 965,700,643 | 966,78,21 | 967,665,628 | 968,3469,3440 | 969,3481,3472 | 970,3364,3355 | 971,939,930 | 972,3941,3937

BATCH_RAW_INFO | 833,1905,937 | 862,3912,3231 | 878,3990,3380 | 891,2883,2318 | 893,578,22 | 895,2783,2229 | 897,657,103 | 898,1741,1190 | 908,1439,966 | 912,2740,2280 | 913,3928,3475 | 914,1860,1409 | 918,1174,734 | 920,1686,1261 | 921,3731,3320 | 923,449,61 | 924,1589,1210 | 926,4095,3722 | 927,1188,816 | 928,3839,3478 | 930,3170,2809 | 933,1911,1555 | 936,3862,3527 | 937,473,154 | 940,1180,894 | 942,988,715 | 944,3940,3678 | 945,3476,3214 | 946,3912,3666 | 947,3946,3700 | 949,2687,2475 | 950,3417,3212 | 951,746,564 | 952,2296,2142 | 953,210,68 | 954,732,594 | 955,1680,1557 | 956,793,670 | 957,740,620 | 958,3221,3106 | 959,993,882 | 960,113,12 | 961,3502,3410 | 962,3730,3649 | 963,1150,1092 | 964,1304,1246 | 965,701,643 | 966,79,21 | 967,666,628 | 968,3470,3440 | 969,3482,3472 | 970,3365,3355 | 971,940,930 | 972,3942,3937

BATCH_RAW_INFO | 833,1906,937 | 862,3913,3231 | 878,3991,3380 | 891,2884,2318 | 893,579,22 | 895,2784,2229 | 897,658,103 | 898,1742,1190 | 908,1440,966 | 912,2741,2280 | 913,3929,3475 | 914,1861,1409 | 918,1175,734 | 920,1687,1261 | 921,3732,3320 | 923,450,61 | 924,1590,1210 | 927,1189,816 | 928,3840,3478 | 930,3171,2809 | 933,1912,1555 | 936,3863,3527 | 937,474,154 | 940,1181,894 | 942,989,715 | 944,3941,3678 | 945,3477,3214 | 946,3913,3666 | 947,3947,3700 | 949,2688,2475 | 950,3418,3212 | 951,747,564 | 952,2297,2142 | 953,211,68 | 954,733,594 | 955,1681,1557 | 956,794,670 | 957,741,620 | 958,3222,3106 | 959,994,882 | 960,114,12 | 961,3503,3410 | 962,3731,3649 | 963,1151,1092 | 964,1305,1246 | 965,702,643 | 966,80,21 | 967,667,628 | 968,3471,3440 | 969,3483,3472 | 970,3366,3355 | 971,941,930 | 972,3943,3937

BATCH_RAW_INFO | 833,1907,937 | 862,3914,3231 | 878,3992,3380 | 891,2885,2318 | 893,580,22 | 895,2785,2229 | 897,659,103 | 898,1743,1190 | 908,1441,966 | 912,2742,2280 | 913,3930,3475 | 914,1862,1409 | 918,1176,734 | 920,1688,1261 | 921,3733,3320 | 923,451,61 | 924,1591,1210 | 927,1190,816 | 928,3841,3478 | 930,3172,2809 | 933,1913,1555 | 936,3864,3527 | 937,475,154 | 940,1182,894 | 942,990,715 | 944,3942,3678 | 945,3478,3214 | 946,3914,3666 | 947,3948,3700 | 949,2689,2475 | 950,3419,3212 | 951,748,564 | 952,2298,2142 | 953,212,68 | 954,734,594 | 955,1682,1557 | 956,795,670 | 957,742,620 | 958,3223,3106 | 959,995,882 | 960,115,12 | 961,3504,3410 | 962,3732,3649 | 963,1152,1092 | 964,1306,1246 | 965,703,643 | 966,81,21 | 967,668,628 | 968,3472,3440 | 969,3484,3472 | 970,3367,3355 | 971,942,930 | 972,3944,3937

BATCH_RAW_INFO | 833,1908,937 | 862,3915,3231 | 878,3993,3380 | 891,2886,2318 | 893,581,22 | 895,2786,2229 | 897,660,103 | 898,1744,1190 | 908,1442,966 | 912,2743,2280 | 913,3931,3475 | 914,1863,1409 | 918,1177,734 | 920,1689,1261 | 921,3734,3320 | 923,452,61 | 924,1592,1210 | 927,1191,816 | 928,3842,3478 | 930,3173,2809 | 933,1914,1555 | 936,3865,3527 | 937,476,154 | 940,1183,894 | 942,991,715 | 944,3943,3678 | 945,3479,3214 | 946,3915,3666 | 947,3949,3700 | 949,2690,2475 | 950,3420,3212 | 951,749,564 | 952,2299,2142 | 953,213,68 | 954,735,594 | 955,1683,1557 | 956,796,670 | 957,743,620 | 958,3224,3106 | 959,996,882 | 960,116,12 | 961,3505,3410 | 962,3733,3649 | 963,1153,1092 | 964,1307,1246 | 965,704,643 | 966,82,21 | 967,669,628 | 968,3473,3440 | 969,3485,3472 | 970,3368,3355 | 971,943,930 | 972,3945,3937

BATCH_RAW_INFO | 833,1909,937 | 862,3916,3231 | 878,3994,3380 | 891,2887,2318 | 893,582,22 | 895,2787,2229 | 897,661,103 | 898,1745,1190 | 908,1443,966 | 912,2744,2280 | 913,3932,3475 | 914,1864,1409 | 918,1178,734 | 920,1690,1261 | 921,3735,3320 | 923,453,61 | 924,1593,1210 | 927,1192,816 | 928,3843,3478 | 930,3174,2809 | 933,1915,1555 | 936,3866,3527 | 937,477,154 | 940,1184,894 | 942,992,715 | 944,3944,3678 | 945,3480,3214 | 946,3916,3666 | 947,3950,3700 | 949,2691,2475 | 950,3421,3212 | 951,750,564 | 952,2300,2142 | 953,214,68 | 954,736,594 | 955,1684,1557 | 956,797,670 | 957,744,620 | 958,3225,3106 | 959,997,882 | 960,117,12 | 961,3506,3410 | 962,3734,3649 | 963,1154,1092 | 964,1308,1246 | 965,705,643 | 966,83,21 | 967,670,628 | 968,3474,3440 | 969,3486,3472 | 970,3369,3355 | 971,944,930 | 972,3946,3937

BATCH_RAW_INFO | 833,1910,937 | 862,3917,3231 | 878,3995,3380 | 891,2888,2318 | 893,583,22 | 895,2788,2229 | 897,662,103 | 898,1746,1190 | 908,1444,966 | 912,2745,2280 | 913,3933,3475 | 914,1865,1409 | 918,1179,734 | 920,1691,1261 | 921,3736,3320 | 923,454,61 | 924,1594,1210 | 927,1193,816 | 928,3844,3478 | 930,3175,2809 | 933,1916,1555 | 936,3867,3527 | 937,478,154 | 940,1185,894 | 942,993,715 | 944,3945,3678 | 945,3481,3214 | 946,3917,3666 | 947,3951,3700 | 949,2692,2475 | 950,3422,3212 | 951,751,564 | 952,2301,2142 | 953,215,68 | 954,737,594 | 955,1685,1557 | 956,798,670 | 957,745,620 | 958,3226,3106 | 959,998,882 | 960,118,12 | 961,3507,3410 | 962,3735,3649 | 963,1155,1092 | 964,1309,1246 | 965,706,643 | 966,84,21 | 967,671,628 | 968,3475,3440 | 969,3487,3472 | 970,3370,3355 | 971,945,930 | 972,3947,3937

BATCH_RAW_INFO | 833,1911,937 | 862,3918,3231 | 878,3996,3380 | 891,2889,2318 | 893,584,22 | 895,2789,2229 | 897,663,103 | 898,1747,1190 | 908,1445,966 | 912,2746,2280 | 913,3934,3475 | 914,1866,1409 | 918,1180,734 | 920,1692,1261 | 921,3737,3320 | 923,455,61 | 924,1595,1210 | 927,1194,816 | 928,3845,3478 | 930,3176,2809 | 933,1917,1555 | 936,3868,3527 | 937,479,154 | 940,1186,894 | 942,994,715 | 944,3946,3678 | 945,3482,3214 | 946,3918,3666 | 947,3952,3700 | 949,2693,2475 | 950,3423,3212 | 951,752,564 | 952,2302,2142 | 953,216,68 | 954,738,594 | 955,1686,1557 | 956,799,670 | 957,746,620 | 958,3227,3106 | 959,999,882 | 960,119,12 | 961,3508,3410 | 962,3736,3649 | 963,1156,1092 | 964,1310,1246 | 965,707,643 | 966,85,21 | 967,672,628 | 968,3476,3440 | 969,3488,3472 | 970,3371,3355 | 971,946,930 | 972,3948,3937

BATCH_RAW_INFO | 833,1912,937 | 862,3919,3231 | 878,3997,3380 | 891,2890,2318 | 893,585,22 | 895,2790,2229 | 897,664,103 | 898,1748,1190 | 908,1446,966 | 912,2747,2280 | 913,3935,3475 | 914,1867,1409 | 918,1181,734 | 920,1693,1261 | 921,3738,3320 | 923,456,61 | 924,1596,1210 | 927,1195,816 | 928,3846,3478 | 930,3177,2809 | 933,1918,1555 | 936,3869,3527 | 937,480,154 | 940,1187,894 | 942,995,715 | 944,3947,3678 | 945,3483,3214 | 946,3919,3666 | 947,3953,3700 | 949,2694,2475 | 950,3424,3212 | 951,753,564 | 952,2303,2142 | 953,217,68 | 954,739,594 | 955,1687,1557 | 956,800,670 | 957,747,620 | 958,3228,3106 | 959,1000,882 | 960,120,12 | 961,3509,3410 | 962,3737,3649 | 963,1157,1092 | 964,1311,1246 | 965,708,643 | 966,86,21 | 967,673,628 | 968,3477,3440 | 969,3489,3472 | 970,3372,3355 | 971,947,930 | 972,3949,3937

BATCH_RAW_INFO | 833,1913,937 | 862,3920,3231 | 878,3998,3380 | 891,2891,2318 | 893,586,22 | 895,2791,2229 | 897,665,103 | 898,1749,1190 | 908,1447,966 | 912,2748,2280 | 913,3936,3475 | 914,1868,1409 | 918,1182,734 | 920,1694,1261 | 921,3739,3320 | 923,457,61 | 924,1597,1210 | 927,1196,816 | 928,3847,3478 | 930,3178,2809 | 933,1919,1555 | 936,3870,3527 | 937,481,154 | 940,1188,894 | 942,996,715 | 944,3948,3678 | 945,3484,3214 | 946,3920,3666 | 947,3954,3700 | 949,2695,2475 | 950,3425,3212 | 951,754,564 | 952,2304,2142 | 953,218,68 | 954,740,594 | 955,1688,1557 | 956,801,670 | 957,748,620 | 958,3229,3106 | 959,1001,882 | 960,121,12 | 961,3510,3410 | 962,3738,3649 | 963,1158,1092 | 964,1312,1246 | 965,709,643 | 966,87,21 | 967,674,628 | 968,3478,3440 | 969,3490,3472 | 970,3373,3355 | 971,948,930 | 972,3950,3937

BATCH_RAW_INFO | 833,1914,937 | 862,3921,3231 | 878,3999,3380 | 891,2892,2318 | 893,587,22 | 895,2792,2229 | 897,666,103 | 898,1750,1190 | 908,1448,966 | 912,2749,2280 | 913,3937,3475 | 914,1869,1409 | 918,1183,734 | 920,1695,1261 | 921,3740,3320 | 923,458,61 | 924,1598,1210 | 927,1197,816 | 928,3848,3478 | 930,3179,2809 | 933,1920,1555 | 936,3871,3527 | 937,482,154 | 940,1189,894 | 942,997,715 | 944,3949,3678 | 945,3485,3214 | 946,3921,3666 | 947,3955,3700 | 949,2696,2475 | 950,3426,3212 | 951,755,564 | 952,2305,2142 | 953,219,68 | 954,741,594 | 955,1689,1557 | 956,802,670 | 957,749,620 | 958,3230,3106 | 959,1002,882 | 960,122,12 | 961,3511,3410 | 962,3739,3649 | 963,1159,1092 | 964,1313,1246 | 965,710,643 | 966,88,21 | 967,675,628 | 968,3479,3440 | 969,3491,3472 | 970,3374,3355 | 971,949,930 | 972,3951,3937

BATCH_RAW_INFO | 833,1915,937 | 862,3922,3231 | 878,4000,3380 | 891,2893,2318 | 893,588,22 | 895,2793,2229 | 897,667,103 | 898,1751,1190 | 908,1449,966 | 912,2750,2280 | 913,3938,3475 | 914,1870,1409 | 918,1184,734 | 920,1696,1261 | 921,3741,3320 | 923,459,61 | 924,1599,1210 | 927,1198,816 | 928,3849,3478 | 930,3180,2809 | 933,1921,1555 | 936,3872,3527 | 937,483,154 | 940,1190,894 | 942,998,715 | 944,3950,3678 | 945,3486,3214 | 946,3922,3666 | 947,3956,3700 | 949,2697,2475 | 950,3427,3212 | 951,756,564 | 952,2306,2142 | 953,220,68 | 954,742,594 | 955,1690,1557 | 956,803,670 | 957,750,620 | 958,3231,3106 | 959,1003,882 | 960,123,12 | 961,3512,3410 | 962,3740,3649 | 963,1160,1092 | 964,1314,1246 | 965,711,643 | 966,89,21 | 967,676,628 | 968,3480,3440 | 969,3492,3472 | 970,3375,3355 | 971,950,930 | 972,3952,3937

BATCH_RAW_INFO | 833,1916,937 | 862,3923,3231 | 878,4001,3380 | 891,2894,2318 | 893,589,22 | 895,2794,2229 | 897,668,103 | 898,1752,1190 | 908,1450,966 | 912,2751,2280 | 913,3939,3475 | 914,1871,1409 | 918,1185,734 | 920,1697,1261 | 921,3742,3320 | 923,460,61 | 924,1600,1210 | 927,1199,816 | 928,3850,3478 | 930,3181,2809 | 933,1922,1555 | 936,3873,3527 | 937,484,154 | 940,1191,894 | 942,999,715 | 944,3951,3678 | 945,3487,3214 | 946,3923,3666 | 947,3957,3700 | 949,2698,2475 | 950,3428,3212 | 951,757,564 | 952,2307,2142 | 953,221,68 | 954,743,594 | 955,1691,1557 | 956,804,670 | 957,751,620 | 958,3232,3106 | 959,1004,882 | 960,124,12 | 961,3513,3410 | 962,3741,3649 | 963,1161,1092 | 964,1315,1246 | 965,712,643 | 966,90,21 | 967,677,628 | 968,3481,3440 | 969,3493,3472 | 970,3376,3355 | 971,951,930 | 972,3953,3937

BATCH_RAW_INFO | 833,1917,937 | 862,3924,3231 | 878,4002,3380 | 891,2895,2318 | 893,590,22 | 895,2795,2229 | 897,669,103 | 898,1753,1190 | 908,1451,966 | 912,2752,2280 | 913,3940,3475 | 914,1872,1409 | 918,1186,734 | 920,1698,1261 | 921,3743,3320 | 923,461,61 | 924,1601,1210 | 927,1200,816 | 928,3851,3478 | 930,3182,2809 | 933,1923,1555 | 936,3874,3527 | 937,485,154 | 940,1192,894 | 942,1000,715 | 944,3952,3678 | 945,3488,3214 | 946,3924,3666 | 947,3958,3700 | 949,2699,2475 | 950,3429,3212 | 951,758,564 | 952,2308,2142 | 953,222,68 | 954,744,594 | 955,1692,1557 | 956,805,670 | 957,752,620 | 958,3233,3106 | 959,1005,882 | 960,125,12 | 961,3514,3410 | 962,3742,3649 | 963,1162,1092 | 964,1316,1246 | 965,713,643 | 966,91,21 | 967,678,628 | 968,3482,3440 | 969,3494,3472 | 970,3377,3355 | 971,952,930 | 972,3954,3937

BATCH_RAW_INFO | 833,1918,937 | 862,3925,3231 | 878,4003,3380 | 891,2896,2318 | 893,591,22 | 895,2796,2229 | 897,670,103 | 898,1754,1190 | 908,1452,966 | 912,2753,2280 | 913,3941,3475 | 914,1873,1409 | 918,1187,734 | 920,1699,1261 | 921,3744,3320 | 923,462,61 | 924,1602,1210 | 927,1201,816 | 928,3852,3478 | 930,3183,2809 | 933,1924,1555 | 936,3875,3527 | 937,486,154 | 940,1193,894 | 942,1001,715 | 944,3953,3678 | 945,3489,3214 | 946,3925,3666 | 947,3959,3700 | 949,2700,2475 | 950,3430,3212 | 951,759,564 | 952,2309,2142 | 953,223,68 | 954,745,594 | 955,1693,1557 | 956,806,670 | 957,753,620 | 958,3234,3106 | 959,1006,882 | 960,126,12 | 961,3515,3410 | 962,3743,3649 | 963,1163,1092 | 964,1317,1246 | 965,714,643 | 966,92,21 | 967,679,628 | 968,3483,3440 | 969,3495,3472 | 970,3378,3355 | 971,953,930 | 972,3955,3937

BATCH_RAW_INFO | 833,1919,937 | 862,3926,3231 | 878,4004,3380 | 891,2897,2318 | 893,592,22 | 895,2797,2229 | 897,671,103 | 898,1755,1190 | 908,1453,966 | 912,2754,2280 | 913,3942,3475 | 914,1874,1409 | 918,1188,734 | 920,1700,1261 | 921,3745,3320 | 923,463,61 | 924,1603,1210 | 927,1202,816 | 928,3853,3478 | 930,3184,2809 | 933,1925,1555 | 936,3876,3527 | 937,487,154 | 940,1194,894 | 942,1002,715 | 944,3954,3678 | 945,3490,3214 | 946,3926,3666 | 947,3960,3700 | 949,2701,2475 | 950,3431,3212 | 951,760,564 | 952,2310,2142 | 953,224,68 | 954,746,594 | 955,1694,1557 | 956,807,670 | 957,754,620 | 958,3235,3106 | 959,1007,882 | 960,127,12 | 961,3516,3410 | 962,3744,3649 | 963,1164,1092 | 964,1318,1246 | 965,715,643 | 966,93,21 | 967,680,628 | 968,3484,3440 | 969,3496,3472 | 970,3379,3355 | 971,954,930 | 972,3956,3937

BATCH_RAW_INFO | 973,3718,3717

BATCH_RAW_INFO | 974,4008,4007

BATCH_RAW_INFO | 975,622,621 | 976,601,600

BATCH_RAW_INFO | 833,1920,937 | 862,3927,3231 | 878,4005,3380 | 891,2898,2318 | 893,593,22 | 895,2798,2229 | 897,672,103 | 898,1756,1190 | 908,1454,966 | 912,2755,2280 | 913,3943,3475 | 914,1875,1409 | 918,1189,734 | 920,1701,1261 | 921,3746,3320 | 923,464,61 | 924,1604,1210 | 927,1203,816 | 928,3854,3478 | 930,3185,2809 | 933,1926,1555 | 936,3877,3527 | 937,488,154 | 940,1195,894 | 942,1003,715 | 944,3955,3678 | 945,3491,3214 | 946,3927,3666 | 947,3961,3700 | 949,2702,2475 | 950,3432,3212 | 951,761,564 | 952,2311,2142 | 953,225,68 | 954,747,594 | 955,1695,1557 | 956,808,670 | 957,755,620 | 958,3236,3106 | 959,1008,882 | 960,128,12 | 961,3517,3410 | 962,3745,3649 | 963,1165,1092 | 964,1319,1246 | 965,716,643 | 966,94,21 | 967,681,628 | 968,3485,3440 | 969,3497,3472 | 970,3380,3355 | 971,955,930 | 972,3957,3937 | 973,3719,3717 | 974,4009,4007 | 975,623,621 | 976,602,600

BATCH_RAW_INFO | 833,1921,937 | 862,3928,3231 | 878,4006,3380 | 891,2899,2318 | 893,594,22 | 895,2799,2229 | 897,673,103 | 898,1757,1190 | 908,1455,966 | 912,2756,2280 | 913,3944,3475 | 914,1876,1409 | 918,1190,734 | 920,1702,1261 | 921,3747,3320 | 923,465,61 | 924,1605,1210 | 927,1204,816 | 928,3855,3478 | 930,3186,2809 | 933,1927,1555 | 936,3878,3527 | 937,489,154 | 940,1196,894 | 942,1004,715 | 944,3956,3678 | 945,3492,3214 | 946,3928,3666 | 947,3962,3700 | 949,2703,2475 | 950,3433,3212 | 951,762,564 | 952,2312,2142 | 953,226,68 | 954,748,594 | 955,1696,1557 | 956,809,670 | 957,756,620 | 958,3237,3106 | 959,1009,882 | 960,129,12 | 961,3518,3410 | 962,3746,3649 | 963,1166,1092 | 964,1320,1246 | 965,717,643 | 966,95,21 | 967,682,628 | 968,3486,3440 | 969,3498,3472 | 970,3381,3355 | 971,956,930 | 972,3958,3937 | 973,3720,3717 | 974,4010,4007 | 975,624,621 | 976,603,600

BATCH_RAW_INFO | 833,1922,937 | 862,3929,3231 | 878,4007,3380 | 891,2900,2318 | 893,595,22 | 895,2800,2229 | 897,674,103 | 898,1758,1190 | 908,1456,966 | 912,2757,2280 | 913,3945,3475 | 914,1877,1409 | 918,1191,734 | 920,1703,1261 | 921,3748,3320 | 923,466,61 | 924,1606,1210 | 927,1205,816 | 928,3856,3478 | 930,3187,2809 | 933,1928,1555 | 936,3879,3527 | 937,490,154 | 940,1197,894 | 942,1005,715 | 944,3957,3678 | 945,3493,3214 | 946,3929,3666 | 947,3963,3700 | 949,2704,2475 | 950,3434,3212 | 951,763,564 | 952,2313,2142 | 953,227,68 | 954,749,594 | 955,1697,1557 | 956,810,670 | 957,757,620 | 958,3238,3106 | 959,1010,882 | 960,130,12 | 961,3519,3410 | 962,3747,3649 | 963,1167,1092 | 964,1321,1246 | 965,718,643 | 966,96,21 | 967,683,628 | 968,3487,3440 | 969,3499,3472 | 970,3382,3355 | 971,957,930 | 972,3959,3937 | 973,3721,3717 | 974,4011,4007 | 975,625,621 | 976,604,600

BATCH_RAW_INFO | 833,1923,937 | 862,3930,3231 | 878,4008,3380 | 891,2901,2318 | 893,596,22 | 895,2801,2229 | 897,675,103 | 898,1759,1190 | 908,1457,966 | 912,2758,2280 | 913,3946,3475 | 914,1878,1409 | 918,1192,734 | 920,1704,1261 | 921,3749,3320 | 923,467,61 | 924,1607,1210 | 927,1206,816 | 928,3857,3478 | 930,3188,2809 | 933,1929,1555 | 936,3880,3527 | 937,491,154 | 940,1198,894 | 942,1006,715 | 944,3958,3678 | 945,3494,3214 | 946,3930,3666 | 947,3964,3700 | 949,2705,2475 | 950,3435,3212 | 951,764,564 | 952,2314,2142 | 953,228,68 | 954,750,594 | 955,1698,1557 | 956,811,670 | 957,758,620 | 958,3239,3106 | 959,1011,882 | 960,131,12 | 961,3520,3410 | 962,3748,3649 | 963,1168,1092 | 964,1322,1246 | 965,719,643 | 966,97,21 | 967,684,628 | 968,3488,3440 | 969,3500,3472 | 970,3383,3355 | 971,958,930 | 972,3960,3937 | 973,3722,3717 | 974,4012,4007 | 975,626,621 | 976,605,600

BATCH_RAW_INFO | 833,1924,937 | 862,3931,3231 | 878,4009,3380 | 891,2902,2318 | 893,597,22 | 895,2802,2229 | 897,676,103 | 898,1760,1190 | 908,1458,966 | 912,2759,2280 | 913,3947,3475 | 914,1879,1409 | 918,1193,734 | 920,1705,1261 | 921,3750,3320 | 923,468,61 | 924,1608,1210 | 927,1207,816 | 928,3858,3478 | 930,3189,2809 | 933,1930,1555 | 936,3881,3527 | 937,492,154 | 940,1199,894 | 942,1007,715 | 944,3959,3678 | 945,3495,3214 | 946,3931,3666 | 947,3965,3700 | 949,2706,2475 | 950,3436,3212 | 951,765,564 | 952,2315,2142 | 953,229,68 | 954,751,594 | 955,1699,1557 | 956,812,670 | 957,759,620 | 958,3240,3106 | 959,1012,882 | 960,132,12 | 961,3521,3410 | 962,3749,3649 | 963,1169,1092 | 964,1323,1246 | 965,720,643 | 966,98,21 | 967,685,628 | 968,3489,3440 | 969,3501,3472 | 970,3384,3355 | 971,959,930 | 972,3961,3937 | 973,3723,3717 | 974,4013,4007 | 975,627,621 | 976,606,600

BATCH_RAW_INFO | 833,1925,937 | 862,3932,3231 | 878,4010,3380 | 891,2903,2318 | 893,598,22 | 895,2803,2229 | 897,677,103 | 898,1761,1190 | 908,1459,966 | 912,2760,2280 | 913,3948,3475 | 914,1880,1409 | 918,1194,734 | 920,1706,1261 | 921,3751,3320 | 923,469,61 | 924,1609,1210 | 927,1208,816 | 928,3859,3478 | 930,3190,2809 | 933,1931,1555 | 936,3882,3527 | 937,493,154 | 940,1200,894 | 942,1008,715 | 944,3960,3678 | 945,3496,3214 | 946,3932,3666 | 947,3966,3700 | 949,2707,2475 | 950,3437,3212 | 951,766,564 | 952,2316,2142 | 953,230,68 | 954,752,594 | 955,1700,1557 | 956,813,670 | 957,760,620 | 958,3241,3106 | 959,1013,882 | 960,133,12 | 961,3522,3410 | 962,3750,3649 | 963,1170,1092 | 964,1324,1246 | 965,721,643 | 966,99,21 | 967,686,628 | 968,3490,3440 | 969,3502,3472 | 970,3385,3355 | 971,960,930 | 972,3962,3937 | 973,3724,3717 | 974,4014,4007 | 975,628,621 | 976,607,600

BATCH_RAW_INFO | 833,1926,937 | 862,3933,3231 | 878,4011,3380 | 891,2904,2318 | 893,599,22 | 895,2804,2229 | 897,678,103 | 898,1762,1190 | 908,1460,966 | 912,2761,2280 | 913,3949,3475 | 914,1881,1409 | 918,1195,734 | 920,1707,1261 | 921,3752,3320 | 923,470,61 | 924,1610,1210 | 927,1209,816 | 930,3191,2809 | 933,1932,1555 | 936,3883,3527 | 937,494,154 | 940,1201,894 | 942,1009,715 | 944,3961,3678 | 945,3497,3214 | 946,3933,3666 | 947,3967,3700 | 949,2708,2475 | 950,3438,3212 | 951,767,564 | 952,2317,2142 | 953,231,68 | 954,753,594 | 955,1701,1557 | 956,814,670 | 957,761,620 | 958,3242,3106 | 959,1014,882 | 960,134,12 | 961,3523,3410 | 962,3751,3649 | 963,1171,1092 | 964,1325,1246 | 965,722,643 | 966,100,21 | 967,687,628 | 968,3491,3440 | 969,3503,3472 | 970,3386,3355 | 971,961,930 | 972,3963,3937 | 973,3725,3717 | 974,4015,4007 | 975,629,621 | 976,608,600

BATCH_RAW_INFO | 833,1927,937 | 862,3934,3231 | 878,4012,3380 | 891,2905,2318 | 893,600,22 | 895,2805,2229 | 897,679,103 | 898,1763,1190 | 908,1461,966 | 912,2762,2280 | 913,3950,3475 | 914,1882,1409 | 918,1196,734 | 920,1708,1261 | 921,3753,3320 | 923,471,61 | 924,1611,1210 | 927,1210,816 | 930,3192,2809 | 933,1933,1555 | 936,3884,3527 | 937,495,154 | 940,1202,894 | 942,1010,715 | 944,3962,3678 | 945,3498,3214 | 946,3934,3666 | 947,3968,3700 | 949,2709,2475 | 950,3439,3212 | 951,768,564 | 952,2318,2142 | 953,232,68 | 954,754,594 | 955,1702,1557 | 956,815,670 | 957,762,620 | 958,3243,3106 | 959,1015,882 | 960,135,12 | 961,3524,3410 | 962,3752,3649 | 963,1172,1092 | 964,1326,1246 | 965,723,643 | 966,101,21 | 967,688,628 | 968,3492,3440 | 969,3504,3472 | 970,3387,3355 | 971,962,930 | 972,3964,3937 | 973,3726,3717 | 974,4016,4007 | 975,630,621 | 976,609,600

BATCH_RAW_INFO | 833,1928,937 | 862,3935,3231 | 878,4013,3380 | 891,2906,2318 | 893,601,22 | 895,2806,2229 | 897,680,103 | 898,1764,1190 | 908,1462,966 | 912,2763,2280 | 913,3951,3475 | 914,1883,1409 | 918,1197,734 | 920,1709,1261 | 921,3754,3320 | 923,472,61 | 924,1612,1210 | 927,1211,816 | 930,3193,2809 | 933,1934,1555 | 936,3885,3527 | 937,496,154 | 940,1203,894 | 942,1011,715 | 944,3963,3678 | 945,3499,3214 | 946,3935,3666 | 947,3969,3700 | 949,2710,2475 | 950,3440,3212 | 951,769,564 | 952,2319,2142 | 953,233,68 | 954,755,594 | 955,1703,1557 | 956,816,670 | 957,763,620 | 958,3244,3106 | 959,1016,882 | 960,136,12 | 961,3525,3410 | 962,3753,3649 | 963,1173,1092 | 964,1327,1246 | 965,724,643 | 966,102,21 | 967,689,628 | 968,3493,3440 | 969,3505,3472 | 970,3388,3355 | 971,963,930 | 972,3965,3937 | 973,3727,3717 | 974,4017,4007 | 975,631,621 | 976,610,600

BATCH_RAW_INFO | 833,1929,937 | 862,3936,3231 | 878,4014,3380 | 891,2907,2318 | 893,602,22 | 895,2807,2229 | 897,681,103 | 898,1765,1190 | 908,1463,966 | 912,2764,2280 | 913,3952,3475 | 914,1884,1409 | 918,1198,734 | 920,1710,1261 | 921,3755,3320 | 923,473,61 | 924,1613,1210 | 927,1212,816 | 930,3194,2809 | 933,1935,1555 | 936,3886,3527 | 937,497,154 | 940,1204,894 | 942,1012,715 | 944,3964,3678 | 945,3500,3214 | 946,3936,3666 | 947,3970,3700 | 949,2711,2475 | 950,3441,3212 | 951,770,564 | 952,2320,2142 | 953,234,68 | 954,756,594 | 955,1704,1557 | 956,817,670 | 957,764,620 | 958,3245,3106 | 959,1017,882 | 960,137,12 | 961,3526,3410 | 962,3754,3649 | 963,1174,1092 | 964,1328,1246 | 965,725,643 | 966,103,21 | 967,690,628 | 968,3494,3440 | 969,3506,3472 | 970,3389,3355 | 971,964,930 | 972,3966,3937 | 973,3728,3717 | 974,4018,4007 | 975,632,621 | 976,611,600

BATCH_RAW_INFO | 833,1930,937 | 862,3937,3231 | 878,4015,3380 | 891,2908,2318 | 893,603,22 | 895,2808,2229 | 897,682,103 | 898,1766,1190 | 908,1464,966 | 912,2765,2280 | 913,3953,3475 | 914,1885,1409 | 918,1199,734 | 920,1711,1261 | 921,3756,3320 | 923,474,61 | 924,1614,1210 | 927,1213,816 | 930,3195,2809 | 933,1936,1555 | 936,3887,3527 | 937,498,154 | 940,1205,894 | 942,1013,715 | 944,3965,3678 | 945,3501,3214 | 946,3937,3666 | 947,3971,3700 | 949,2712,2475 | 950,3442,3212 | 951,771,564 | 952,2321,2142 | 953,235,68 | 954,757,594 | 955,1705,1557 | 956,818,670 | 957,765,620 | 958,3246,3106 | 959,1018,882 | 960,138,12 | 961,3527,3410 | 962,3755,3649 | 963,1175,1092 | 964,1329,1246 | 965,726,643 | 966,104,21 | 967,691,628 | 968,3495,3440 | 969,3507,3472 | 970,3390,3355 | 971,965,930 | 972,3967,3937 | 973,3729,3717 | 974,4019,4007 | 975,633,621 | 976,612,600

BATCH_RAW_INFO | 833,1931,937 | 862,3938,3231 | 878,4016,3380 | 891,2909,2318 | 893,604,22 | 895,2809,2229 | 897,683,103 | 898,1767,1190 | 908,1465,966 | 912,2766,2280 | 913,3954,3475 | 914,1886,1409 | 918,1200,734 | 920,1712,1261 | 921,3757,3320 | 923,475,61 | 924,1615,1210 | 927,1214,816 | 930,3196,2809 | 933,1937,1555 | 936,3888,3527 | 937,499,154 | 940,1206,894 | 942,1014,715 | 944,3966,3678 | 945,3502,3214 | 946,3938,3666 | 947,3972,3700 | 949,2713,2475 | 950,3443,3212 | 951,772,564 | 952,2322,2142 | 953,236,68 | 954,758,594 | 955,1706,1557 | 956,819,670 | 957,766,620 | 958,3247,3106 | 959,1019,882 | 960,139,12 | 961,3528,3410 | 962,3756,3649 | 963,1176,1092 | 964,1330,1246 | 965,727,643 | 966,105,21 | 967,692,628 | 968,3496,3440 | 969,3508,3472 | 970,3391,3355 | 971,966,930 | 972,3968,3937 | 973,3730,3717 | 974,4020,4007 | 975,634,621 | 976,613,600

BATCH_RAW_INFO | 833,1932,937 | 862,3939,3231 | 878,4017,3380 | 891,2910,2318 | 893,605,22 | 895,2810,2229 | 897,684,103 | 898,1768,1190 | 908,1466,966 | 912,2767,2280 | 913,3955,3475 | 914,1887,1409 | 918,1201,734 | 920,1713,1261 | 921,3758,3320 | 923,476,61 | 924,1616,1210 | 927,1215,816 | 930,3197,2809 | 933,1938,1555 | 936,3889,3527 | 937,500,154 | 940,1207,894 | 942,1015,715 | 944,3967,3678 | 945,3503,3214 | 946,3939,3666 | 947,3973,3700 | 949,2714,2475 | 950,3444,3212 | 951,773,564 | 952,2323,2142 | 953,237,68 | 954,759,594 | 955,1707,1557 | 956,820,670 | 957,767,620 | 958,3248,3106 | 959,1020,882 | 960,140,12 | 961,3529,3410 | 962,3757,3649 | 963,1177,1092 | 964,1331,1246 | 965,728,643 | 966,106,21 | 967,693,628 | 968,3497,3440 | 969,3509,3472 | 970,3392,3355 | 971,967,930 | 972,3969,3937 | 973,3731,3717 | 974,4021,4007 | 975,635,621 | 976,614,600

BATCH_RAW_INFO | 833,1933,937 | 862,3940,3231 | 878,4018,3380 | 891,2911,2318 | 893,606,22 | 895,2811,2229 | 897,685,103 | 898,1769,1190 | 908,1467,966 | 912,2768,2280 | 913,3956,3475 | 914,1888,1409 | 918,1202,734 | 920,1714,1261 | 921,3759,3320 | 923,477,61 | 924,1617,1210 | 927,1216,816 | 930,3198,2809 | 933,1939,1555 | 936,3890,3527 | 937,501,154 | 940,1208,894 | 942,1016,715 | 944,3968,3678 | 945,3504,3214 | 946,3940,3666 | 947,3974,3700 | 949,2715,2475 | 950,3445,3212 | 951,774,564 | 952,2324,2142 | 953,238,68 | 954,760,594 | 955,1708,1557 | 956,821,670 | 957,768,620 | 958,3249,3106 | 959,1021,882 | 960,141,12 | 961,3530,3410 | 962,3758,3649 | 963,1178,1092 | 964,1332,1246 | 965,729,643 | 966,107,21 | 967,694,628 | 968,3498,3440 | 969,3510,3472 | 970,3393,3355 | 971,968,930 | 972,3970,3937 | 973,3732,3717 | 974,4022,4007 | 975,636,621 | 976,615,600

BATCH_RAW_INFO | 833,1934,937 | 862,3941,3231 | 878,4019,3380 | 891,2912,2318 | 893,607,22 | 895,2812,2229 | 897,686,103 | 898,1770,1190 | 908,1468,966 | 912,2769,2280 | 913,3957,3475 | 914,1889,1409 | 918,1203,734 | 920,1715,1261 | 921,3760,3320 | 923,478,61 | 924,1618,1210 | 927,1217,816 | 930,3199,2809 | 933,1940,1555 | 936,3891,3527 | 937,502,154 | 940,1209,894 | 942,1017,715 | 944,3969,3678 | 945,3505,3214 | 946,3941,3666 | 947,3975,3700 | 949,2716,2475 | 950,3446,3212 | 951,775,564 | 952,2325,2142 | 953,239,68 | 954,761,594 | 955,1709,1557 | 956,822,670 | 957,769,620 | 958,3250,3106 | 959,1022,882 | 960,142,12 | 961,3531,3410 | 962,3759,3649 | 963,1179,1092 | 964,1333,1246 | 965,730,643 | 966,108,21 | 967,695,628 | 968,3499,3440 | 969,3511,3472 | 970,3394,3355 | 971,969,930 | 972,3971,3937 | 973,3733,3717 | 974,4023,4007 | 975,637,621 | 976,616,600

BATCH_RAW_INFO | 833,1935,937 | 862,3942,3231 | 878,4020,3380 | 891,2913,2318 | 893,608,22 | 895,2813,2229 | 897,687,103 | 898,1771,1190 | 908,1469,966 | 912,2770,2280 | 913,3958,3475 | 914,1890,1409 | 918,1204,734 | 920,1716,1261 | 921,3761,3320 | 923,479,61 | 924,1619,1210 | 927,1218,816 | 930,3200,2809 | 933,1941,1555 | 936,3892,3527 | 937,503,154 | 940,1210,894 | 942,1018,715 | 944,3970,3678 | 945,3506,3214 | 946,3942,3666 | 947,3976,3700 | 949,2717,2475 | 950,3447,3212 | 951,776,564 | 952,2326,2142 | 953,240,68 | 954,762,594 | 955,1710,1557 | 956,823,670 | 957,770,620 | 958,3251,3106 | 959,1023,882 | 960,143,12 | 961,3532,3410 | 962,3760,3649 | 963,1180,1092 | 964,1334,1246 | 965,731,643 | 966,109,21 | 967,696,628 | 968,3500,3440 | 969,3512,3472 | 970,3395,3355 | 971,970,930 | 972,3972,3937 | 973,3734,3717 | 974,4024,4007 | 975,638,621 | 976,617,600

BATCH_RAW_INFO | 833,1936,937 | 862,3943,3231 | 878,4021,3380 | 891,2914,2318 | 893,609,22 | 895,2814,2229 | 897,688,103 | 898,1772,1190 | 908,1470,966 | 912,2771,2280 | 913,3959,3475 | 914,1891,1409 | 918,1205,734 | 920,1717,1261 | 921,3762,3320 | 923,480,61 | 924,1620,1210 | 927,1219,816 | 930,3201,2809 | 933,1942,1555 | 936,3893,3527 | 937,504,154 | 940,1211,894 | 942,1019,715 | 944,3971,3678 | 945,3507,3214 | 946,3943,3666 | 947,3977,3700 | 949,2718,2475 | 950,3448,3212 | 951,777,564 | 952,2327,2142 | 953,241,68 | 954,763,594 | 955,1711,1557 | 956,824,670 | 957,771,620 | 958,3252,3106 | 959,1024,882 | 960,144,12 | 961,3533,3410 | 962,3761,3649 | 963,1181,1092 | 964,1335,1246 | 965,732,643 | 966,110,21 | 967,697,628 | 968,3501,3440 | 969,3513,3472 | 970,3396,3355 | 971,971,930 | 972,3973,3937 | 973,3735,3717 | 974,4025,4007 | 975,639,621 | 976,618,600

BATCH_RAW_INFO | 833,1937,937 | 862,3944,3231 | 878,4022,3380 | 891,2915,2318 | 893,610,22 | 895,2815,2229 | 897,689,103 | 898,1773,1190 | 908,1471,966 | 912,2772,2280 | 913,3960,3475 | 914,1892,1409 | 918,1206,734 | 920,1718,1261 | 921,3763,3320 | 923,481,61 | 924,1621,1210 | 927,1220,816 | 930,3202,2809 | 933,1943,1555 | 936,3894,3527 | 937,505,154 | 940,1212,894 | 942,1020,715 | 944,3972,3678 | 945,3508,3214 | 946,3944,3666 | 947,3978,3700 | 949,2719,2475 | 950,3449,3212 | 951,778,564 | 952,2328,2142 | 953,242,68 | 954,764,594 | 955,1712,1557 | 956,825,670 | 957,772,620 | 958,3253,3106 | 959,1025,882 | 960,145,12 | 961,3534,3410 | 962,3762,3649 | 963,1182,1092 | 964,1336,1246 | 965,733,643 | 966,111,21 | 967,698,628 | 968,3502,3440 | 969,3514,3472 | 970,3397,3355 | 971,972,930 | 972,3974,3937 | 973,3736,3717 | 974,4026,4007 | 975,640,621 | 976,619,600

BATCH_RAW_INFO | 833,1938,937 | 862,3945,3231 | 878,4023,3380 | 891,2916,2318 | 893,611,22 | 895,2816,2229 | 897,690,103 | 898,1774,1190 | 908,1472,966 | 912,2773,2280 | 913,3961,3475 | 914,1893,1409 | 918,1207,734 | 920,1719,1261 | 921,3764,3320 | 923,482,61 | 924,1622,1210 | 927,1221,816 | 930,3203,2809 | 933,1944,1555 | 936,3895,3527 | 937,506,154 | 940,1213,894 | 942,1021,715 | 944,3973,3678 | 945,3509,3214 | 946,3945,3666 | 947,3979,3700 | 949,2720,2475 | 950,3450,3212 | 951,779,564 | 952,2329,2142 | 953,243,68 | 954,765,594 | 955,1713,1557 | 956,826,670 | 957,773,620 | 958,3254,3106 | 959,1026,882 | 960,146,12 | 961,3535,3410 | 962,3763,3649 | 963,1183,1092 | 964,1337,1246 | 965,734,643 | 966,112,21 | 967,699,628 | 968,3503,3440 | 969,3515,3472 | 970,3398,3355 | 971,973,930 | 972,3975,3937 | 973,3737,3717 | 974,4027,4007 | 975,641,621 | 976,620,600

BATCH_RAW_INFO | 833,1939,937 | 862,3946,3231 | 878,4024,3380 | 891,2917,2318 | 893,612,22 | 895,2817,2229 | 897,691,103 | 898,1775,1190 | 908,1473,966 | 912,2774,2280 | 913,3962,3475 | 914,1894,1409 | 918,1208,734 | 920,1720,1261 | 921,3765,3320 | 923,483,61 | 924,1623,1210 | 927,1222,816 | 930,3204,2809 | 933,1945,1555 | 936,3896,3527 | 937,507,154 | 940,1214,894 | 942,1022,715 | 944,3974,3678 | 945,3510,3214 | 946,3946,3666 | 947,3980,3700 | 949,2721,2475 | 950,3451,3212 | 951,780,564 | 952,2330,2142 | 953,244,68 | 954,766,594 | 955,1714,1557 | 956,827,670 | 957,774,620 | 958,3255,3106 | 959,1027,882 | 960,147,12 | 961,3536,3410 | 962,3764,3649 | 963,1184,1092 | 964,1338,1246 | 965,735,643 | 966,113,21 | 967,700,628 | 968,3504,3440 | 969,3516,3472 | 970,3399,3355 | 971,974,930 | 972,3976,3937 | 973,3738,3717 | 974,4028,4007 | 975,642,621 | 976,621,600

BATCH_RAW_INFO | 833,1940,937 | 862,3947,3231 | 878,4025,3380 | 891,2918,2318 | 893,613,22 | 895,2818,2229 | 897,692,103 | 898,1776,1190 | 908,1474,966 | 912,2775,2280 | 913,3963,3475 | 914,1895,1409 | 918,1209,734 | 920,1721,1261 | 921,3766,3320 | 923,484,61 | 924,1624,1210 | 927,1223,816 | 930,3205,2809 | 933,1946,1555 | 936,3897,3527 | 937,508,154 | 940,1215,894 | 942,1023,715 | 944,3975,3678 | 945,3511,3214 | 946,3947,3666 | 947,3981,3700 | 949,2722,2475 | 950,3452,3212 | 951,781,564 | 952,2331,2142 | 953,245,68 | 954,767,594 | 955,1715,1557 | 956,828,670 | 957,775,620 | 958,3256,3106 | 959,1028,882 | 960,148,12 | 961,3537,3410 | 962,3765,3649 | 963,1185,1092 | 964,1339,1246 | 965,736,643 | 966,114,21 | 967,701,628 | 968,3505,3440 | 969,3517,3472 | 970,3400,3355 | 971,975,930 | 972,3977,3937 | 973,3739,3717 | 974,4029,4007 | 975,643,621 | 976,622,600

BATCH_RAW_INFO | 833,1941,937 | 862,3948,3231 | 878,4026,3380 | 891,2919,2318 | 893,614,22 | 895,2819,2229 | 897,693,103 | 898,1777,1190 | 908,1475,966 | 912,2776,2280 | 913,3964,3475 | 914,1896,1409 | 918,1210,734 | 920,1722,1261 | 921,3767,3320 | 923,485,61 | 924,1625,1210 | 927,1224,816 | 930,3206,2809 | 936,3898,3527 | 937,509,154 | 940,1216,894 | 942,1024,715 | 944,3976,3678 | 945,3512,3214 | 946,3948,3666 | 947,3982,3700 | 949,2723,2475 | 950,3453,3212 | 951,782,564 | 952,2332,2142 | 953,246,68 | 954,768,594 | 955,1716,1557 | 956,829,670 | 957,776,620 | 958,3257,3106 | 959,1029,882 | 960,149,12 | 961,3538,3410 | 962,3766,3649 | 963,1186,1092 | 964,1340,1246 | 965,737,643 | 966,115,21 | 967,702,628 | 968,3506,3440 | 969,3518,3472 | 970,3401,3355 | 971,976,930 | 972,3978,3937 | 973,3740,3717 | 974,4030,4007 | 975,644,621 | 976,623,600

BATCH_RAW_INFO | 833,1942,937 | 862,3949,3231 | 878,4027,3380 | 891,2920,2318 | 893,615,22 | 895,2820,2229 | 897,694,103 | 898,1778,1190 | 908,1476,966 | 912,2777,2280 | 913,3965,3475 | 914,1897,1409 | 918,1211,734 | 920,1723,1261 | 921,3768,3320 | 923,486,61 | 924,1626,1210 | 927,1225,816 | 930,3207,2809 | 936,3899,3527 | 937,510,154 | 940,1217,894 | 942,1025,715 | 944,3977,3678 | 945,3513,3214 | 946,3949,3666 | 947,3983,3700 | 949,2724,2475 | 950,3454,3212 | 951,783,564 | 952,2333,2142 | 953,247,68 | 954,769,594 | 955,1717,1557 | 956,830,670 | 957,777,620 | 958,3258,3106 | 959,1030,882 | 960,150,12 | 961,3539,3410 | 962,3767,3649 | 963,1187,1092 | 964,1341,1246 | 965,738,643 | 966,116,21 | 967,703,628 | 968,3507,3440 | 969,3519,3472 | 970,3402,3355 | 971,977,930 | 972,3979,3937 | 973,3741,3717 | 974,4031,4007 | 975,645,621 | 976,624,600

BATCH_RAW_INFO | 977,3003,3002

BATCH_RAW_INFO | 978,554,553

BATCH_RAW_INFO | 833,1943,937 | 862,3950,3231 | 878,4028,3380 | 891,2921,2318 | 893,616,22 | 895,2821,2229 | 897,695,103 | 898,1779,1190 | 908,1477,966 | 912,2778,2280 | 913,3966,3475 | 914,1898,1409 | 918,1212,734 | 920,1724,1261 | 921,3769,3320 | 923,487,61 | 924,1627,1210 | 927,1226,816 | 930,3208,2809 | 936,3900,3527 | 937,511,154 | 940,1218,894 | 942,1026,715 | 944,3978,3678 | 945,3514,3214 | 946,3950,3666 | 947,3984,3700 | 949,2725,2475 | 950,3455,3212 | 951,784,564 | 952,2334,2142 | 953,248,68 | 954,770,594 | 955,1718,1557 | 956,831,670 | 957,778,620 | 958,3259,3106 | 959,1031,882 | 960,151,12 | 961,3540,3410 | 962,3768,3649 | 963,1188,1092 | 964,1342,1246 | 965,739,643 | 966,117,21 | 967,704,628 | 968,3508,3440 | 969,3520,3472 | 970,3403,3355 | 971,978,930 | 972,3980,3937 | 973,3742,3717 | 974,4032,4007 | 975,646,621 | 976,625,600 | 977,3004,3002 | 978,555,553

BATCH_RAW_INFO | 833,1944,937 | 862,3951,3231 | 878,4029,3380 | 891,2922,2318 | 893,617,22 | 895,2822,2229 | 897,696,103 | 898,1780,1190 | 908,1478,966 | 912,2779,2280 | 913,3967,3475 | 914,1899,1409 | 918,1213,734 | 920,1725,1261 | 921,3770,3320 | 923,488,61 | 924,1628,1210 | 927,1227,816 | 930,3209,2809 | 936,3901,3527 | 937,512,154 | 940,1219,894 | 942,1027,715 | 944,3979,3678 | 945,3515,3214 | 946,3951,3666 | 947,3985,3700 | 949,2726,2475 | 950,3456,3212 | 951,785,564 | 952,2335,2142 | 953,249,68 | 954,771,594 | 955,1719,1557 | 956,832,670 | 957,779,620 | 958,3260,3106 | 959,1032,882 | 960,152,12 | 961,3541,3410 | 962,3769,3649 | 963,1189,1092 | 964,1343,1246 | 965,740,643 | 966,118,21 | 967,705,628 | 968,3509,3440 | 969,3521,3472 | 970,3404,3355 | 971,979,930 | 972,3981,3937 | 973,3743,3717 | 974,4033,4007 | 975,647,621 | 976,626,600 | 977,3005,3002 | 978,556,553

BATCH_RAW_INFO | 833,1945,937 | 862,3952,3231 | 878,4030,3380 | 891,2923,2318 | 893,618,22 | 895,2823,2229 | 897,697,103 | 898,1781,1190 | 908,1479,966 | 912,2780,2280 | 913,3968,3475 | 914,1900,1409 | 918,1214,734 | 920,1726,1261 | 921,3771,3320 | 923,489,61 | 924,1629,1210 | 927,1228,816 | 930,3210,2809 | 936,3902,3527 | 937,513,154 | 940,1220,894 | 942,1028,715 | 944,3980,3678 | 945,3516,3214 | 946,3952,3666 | 947,3986,3700 | 949,2727,2475 | 950,3457,3212 | 951,786,564 | 952,2336,2142 | 953,250,68 | 954,772,594 | 955,1720,1557 | 956,833,670 | 957,780,620 | 958,3261,3106 | 959,1033,882 | 960,153,12 | 961,3542,3410 | 962,3770,3649 | 963,1190,1092 | 964,1344,1246 | 965,741,643 | 966,119,21 | 967,706,628 | 968,3510,3440 | 969,3522,3472 | 970,3405,3355 | 971,980,930 | 972,3982,3937 | 973,3744,3717 | 974,4034,4007 | 975,648,621 | 976,627,600 | 977,3006,3002 | 978,557,553

BATCH_RAW_INFO | 979,3012,3011

BATCH_RAW_INFO | 980,1898,1897

BATCH_RAW_INFO | 833,1946,937 | 862,3953,3231 | 878,4031,3380 | 891,2924,2318 | 893,619,22 | 895,2824,2229 | 897,698,103 | 898,1782,1190 | 908,1480,966 | 912,2781,2280 | 913,3969,3475 | 914,1901,1409 | 918,1215,734 | 920,1727,1261 | 921,3772,3320 | 923,490,61 | 924,1630,1210 | 927,1229,816 | 930,3211,2809 | 936,3903,3527 | 937,514,154 | 940,1221,894 | 942,1029,715 | 944,3981,3678 | 945,3517,3214 | 946,3953,3666 | 947,3987,3700 | 949,2728,2475 | 950,3458,3212 | 951,787,564 | 952,2337,2142 | 953,251,68 | 954,773,594 | 955,1721,1557 | 956,834,670 | 957,781,620 | 958,3262,3106 | 959,1034,882 | 960,154,12 | 961,3543,3410 | 962,3771,3649 | 963,1191,1092 | 964,1345,1246 | 965,742,643 | 966,120,21 | 967,707,628 | 968,3511,3440 | 969,3523,3472 | 970,3406,3355 | 971,981,930 | 972,3983,3937 | 973,3745,3717 | 974,4035,4007 | 975,649,621 | 976,628,600 | 977,3007,3002 | 978,558,553 | 979,3013,3011 | 980,1899,1897

BATCH_RAW_INFO | 833,1947,937 | 862,3954,3231 | 878,4032,3380 | 891,2925,2318 | 893,620,22 | 895,2825,2229 | 897,699,103 | 898,1783,1190 | 908,1481,966 | 912,2782,2280 | 913,3970,3475 | 914,1902,1409 | 918,1216,734 | 920,1728,1261 | 921,3773,3320 | 923,491,61 | 924,1631,1210 | 927,1230,816 | 930,3212,2809 | 936,3904,3527 | 937,515,154 | 940,1222,894 | 942,1030,715 | 944,3982,3678 | 945,3518,3214 | 946,3954,3666 | 947,3988,3700 | 949,2729,2475 | 950,3459,3212 | 951,788,564 | 952,2338,2142 | 953,252,68 | 954,774,594 | 955,1722,1557 | 956,835,670 | 957,782,620 | 958,3263,3106 | 959,1035,882 | 960,155,12 | 961,3544,3410 | 962,3772,3649 | 963,1192,1092 | 964,1346,1246 | 965,743,643 | 966,121,21 | 967,708,628 | 968,3512,3440 | 969,3524,3472 | 970,3407,3355 | 971,982,930 | 972,3984,3937 | 973,3746,3717 | 974,4036,4007 | 975,650,621 | 976,629,600 | 977,3008,3002 | 978,559,553 | 979,3014,3011 | 980,1900,1897

BATCH_RAW_INFO | 833,1948,937 | 862,3955,3231 | 878,4033,3380 | 891,2926,2318 | 893,621,22 | 895,2826,2229 | 897,700,103 | 898,1784,1190 | 908,1482,966 | 912,2783,2280 | 913,3971,3475 | 914,1903,1409 | 918,1217,734 | 920,1729,1261 | 921,3774,3320 | 923,492,61 | 924,1632,1210 | 927,1231,816 | 930,3213,2809 | 936,3905,3527 | 937,516,154 | 940,1223,894 | 942,1031,715 | 944,3983,3678 | 945,3519,3214 | 946,3955,3666 | 947,3989,3700 | 949,2730,2475 | 950,3460,3212 | 951,789,564 | 952,2339,2142 | 953,253,68 | 954,775,594 | 955,1723,1557 | 956,836,670 | 957,783,620 | 958,3264,3106 | 959,1036,882 | 960,156,12 | 961,3545,3410 | 962,3773,3649 | 963,1193,1092 | 964,1347,1246 | 965,744,643 | 966,122,21 | 967,709,628 | 968,3513,3440 | 969,3525,3472 | 970,3408,3355 | 971,983,930 | 972,3985,3937 | 973,3747,3717 | 974,4037,4007 | 975,651,621 | 976,630,600 | 977,3009,3002 | 978,560,553 | 979,3015,3011 | 980,1901,1897

BATCH_RAW_INFO | 833,1949,937 | 862,3956,3231 | 878,4034,3380 | 891,2927,2318 | 893,622,22 | 895,2827,2229 | 897,701,103 | 898,1785,1190 | 908,1483,966 | 912,2784,2280 | 913,3972,3475 | 914,1904,1409 | 918,1218,734 | 920,1730,1261 | 921,3775,3320 | 923,493,61 | 924,1633,1210 | 927,1232,816 | 930,3214,2809 | 936,3906,3527 | 937,517,154 | 940,1224,894 | 942,1032,715 | 944,3984,3678 | 945,3520,3214 | 946,3956,3666 | 947,3990,3700 | 949,2731,2475 | 950,3461,3212 | 951,790,564 | 952,2340,2142 | 953,254,68 | 954,776,594 | 955,1724,1557 | 956,837,670 | 957,784,620 | 958,3265,3106 | 959,1037,882 | 960,157,12 | 961,3546,3410 | 962,3774,3649 | 963,1194,1092 | 964,1348,1246 | 965,745,643 | 966,123,21 | 967,710,628 | 968,3514,3440 | 969,3526,3472 | 970,3409,3355 | 971,984,930 | 972,3986,3937 | 973,3748,3717 | 974,4038,4007 | 975,652,621 | 976,631,600 | 977,3010,3002 | 978,561,553 | 979,3016,3011 | 980,1902,1897

BATCH_RAW_INFO | 833,1950,937 | 862,3957,3231 | 878,4035,3380 | 891,2928,2318 | 893,623,22 | 895,2828,2229 | 897,702,103 | 898,1786,1190 | 908,1484,966 | 912,2785,2280 | 913,3973,3475 | 914,1905,1409 | 918,1219,734 | 920,1731,1261 | 921,3776,3320 | 923,494,61 | 924,1634,1210 | 927,1233,816 | 930,3215,2809 | 936,3907,3527 | 937,518,154 | 940,1225,894 | 942,1033,715 | 944,3985,3678 | 945,3521,3214 | 946,3957,3666 | 947,3991,3700 | 949,2732,2475 | 950,3462,3212 | 951,791,564 | 952,2341,2142 | 953,255,68 | 954,777,594 | 955,1725,1557 | 956,838,670 | 957,785,620 | 958,3266,3106 | 959,1038,882 | 960,158,12 | 961,3547,3410 | 962,3775,3649 | 963,1195,1092 | 964,1349,1246 | 965,746,643 | 966,124,21 | 967,711,628 | 968,3515,3440 | 969,3527,3472 | 970,3410,3355 | 971,985,930 | 972,3987,3937 | 973,3749,3717 | 974,4039,4007 | 975,653,621 | 976,632,600 | 977,3011,3002 | 978,562,553 | 979,3017,3011 | 980,1903,1897

BATCH_RAW_INFO | 833,1951,937 | 862,3958,3231 | 878,4036,3380 | 891,2929,2318 | 893,624,22 | 895,2829,2229 | 897,703,103 | 898,1787,1190 | 908,1485,966 | 912,2786,2280 | 913,3974,3475 | 914,1906,1409 | 918,1220,734 | 920,1732,1261 | 921,3777,3320 | 923,495,61 | 924,1635,1210 | 927,1234,816 | 930,3216,2809 | 936,3908,3527 | 937,519,154 | 940,1226,894 | 942,1034,715 | 944,3986,3678 | 945,3522,3214 | 946,3958,3666 | 947,3992,3700 | 949,2733,2475 | 950,3463,3212 | 951,792,564 | 952,2342,2142 | 953,256,68 | 954,778,594 | 955,1726,1557 | 956,839,670 | 957,786,620 | 958,3267,3106 | 959,1039,882 | 960,159,12 | 961,3548,3410 | 962,3776,3649 | 963,1196,1092 | 964,1350,1246 | 965,747,643 | 966,125,21 | 967,712,628 | 968,3516,3440 | 969,3528,3472 | 970,3411,3355 | 971,986,930 | 972,3988,3937 | 973,3750,3717 | 974,4040,4007 | 975,654,621 | 976,633,600 | 977,3012,3002 | 978,563,553 | 979,3018,3011 | 980,1904,1897

BATCH_RAW_INFO | 833,1952,937 | 862,3959,3231 | 878,4037,3380 | 891,2930,2318 | 893,625,22 | 895,2830,2229 | 897,704,103 | 898,1788,1190 | 908,1486,966 | 912,2787,2280 | 913,3975,3475 | 914,1907,1409 | 918,1221,734 | 920,1733,1261 | 921,3778,3320 | 923,496,61 | 924,1636,1210 | 927,1235,816 | 930,3217,2809 | 936,3909,3527 | 937,520,154 | 940,1227,894 | 942,1035,715 | 944,3987,3678 | 945,3523,3214 | 946,3959,3666 | 947,3993,3700 | 949,2734,2475 | 950,3464,3212 | 951,793,564 | 952,2343,2142 | 953,257,68 | 954,779,594 | 955,1727,1557 | 956,840,670 | 957,787,620 | 958,3268,3106 | 959,1040,882 | 960,160,12 | 961,3549,3410 | 962,3777,3649 | 963,1197,1092 | 964,1351,1246 | 965,748,643 | 966,126,21 | 967,713,628 | 968,3517,3440 | 969,3529,3472 | 970,3412,3355 | 971,987,930 | 972,3989,3937 | 973,3751,3717 | 974,4041,4007 | 975,655,621 | 976,634,600 | 977,3013,3002 | 978,564,553 | 979,3019,3011 | 980,1905,1897

BATCH_RAW_INFO | 833,1953,937 | 862,3960,3231 | 878,4038,3380 | 891,2931,2318 | 893,626,22 | 895,2831,2229 | 897,705,103 | 898,1789,1190 | 908,1487,966 | 912,2788,2280 | 913,3976,3475 | 914,1908,1409 | 918,1222,734 | 920,1734,1261 | 921,3779,3320 | 923,497,61 | 924,1637,1210 | 927,1236,816 | 930,3218,2809 | 936,3910,3527 | 937,521,154 | 940,1228,894 | 942,1036,715 | 944,3988,3678 | 945,3524,3214 | 946,3960,3666 | 947,3994,3700 | 949,2735,2475 | 950,3465,3212 | 951,794,564 | 952,2344,2142 | 953,258,68 | 954,780,594 | 955,1728,1557 | 956,841,670 | 957,788,620 | 958,3269,3106 | 959,1041,882 | 960,161,12 | 961,3550,3410 | 962,3778,3649 | 963,1198,1092 | 964,1352,1246 | 965,749,643 | 966,127,21 | 967,714,628 | 968,3518,3440 | 969,3530,3472 | 970,3413,3355 | 971,988,930 | 972,3990,3937 | 973,3752,3717 | 974,4042,4007 | 975,656,621 | 976,635,600 | 977,3014,3002 | 978,565,553 | 979,3020,3011 | 980,1906,1897

BATCH_RAW_INFO | 833,1954,937 | 862,3961,3231 | 878,4039,3380 | 891,2932,2318 | 893,627,22 | 895,2832,2229 | 897,706,103 | 898,1790,1190 | 908,1488,966 | 912,2789,2280 | 913,3977,3475 | 914,1909,1409 | 918,1223,734 | 920,1735,1261 | 921,3780,3320 | 923,498,61 | 924,1638,1210 | 927,1237,816 | 930,3219,2809 | 936,3911,3527 | 937,522,154 | 940,1229,894 | 942,1037,715 | 944,3989,3678 | 945,3525,3214 | 946,3961,3666 | 947,3995,3700 | 949,2736,2475 | 950,3466,3212 | 951,795,564 | 952,2345,2142 | 953,259,68 | 954,781,594 | 955,1729,1557 | 956,842,670 | 957,789,620 | 958,3270,3106 | 959,1042,882 | 960,162,12 | 961,3551,3410 | 962,3779,3649 | 963,1199,1092 | 964,1353,1246 | 965,750,643 | 966,128,21 | 967,715,628 | 968,3519,3440 | 969,3531,3472 | 970,3414,3355 | 971,989,930 | 972,3991,3937 | 973,3753,3717 | 974,4043,4007 | 975,657,621 | 976,636,600 | 977,3015,3002 | 978,566,553 | 979,3021,3011 | 980,1907,1897

BATCH_RAW_INFO | 833,1955,937 | 862,3962,3231 | 878,4040,3380 | 891,2933,2318 | 893,628,22 | 895,2833,2229 | 897,707,103 | 898,1791,1190 | 908,1489,966 | 912,2790,2280 | 913,3978,3475 | 914,1910,1409 | 918,1224,734 | 920,1736,1261 | 921,3781,3320 | 923,499,61 | 924,1639,1210 | 927,1238,816 | 930,3220,2809 | 936,3912,3527 | 937,523,154 | 940,1230,894 | 942,1038,715 | 944,3990,3678 | 945,3526,3214 | 946,3962,3666 | 947,3996,3700 | 949,2737,2475 | 950,3467,3212 | 951,796,564 | 952,2346,2142 | 953,260,68 | 954,782,594 | 955,1730,1557 | 956,843,670 | 957,790,620 | 958,3271,3106 | 959,1043,882 | 960,163,12 | 961,3552,3410 | 962,3780,3649 | 963,1200,1092 | 964,1354,1246 | 965,751,643 | 966,129,21 | 967,716,628 | 968,3520,3440 | 969,3532,3472 | 970,3415,3355 | 971,990,930 | 972,3992,3937 | 973,3754,3717 | 974,4044,4007 | 975,658,621 | 976,637,600 | 977,3016,3002 | 978,567,553 | 979,3022,3011 | 980,1908,1897

BATCH_RAW_INFO | 862,3963,3231 | 878,4041,3380 | 891,2934,2318 | 893,629,22 | 895,2834,2229 | 897,708,103 | 898,1792,1190 | 908,1490,966 | 912,2791,2280 | 913,3979,3475 | 914,1911,1409 | 918,1225,734 | 920,1737,1261 | 921,3782,3320 | 923,500,61 | 924,1640,1210 | 927,1239,816 | 930,3221,2809 | 936,3913,3527 | 937,524,154 | 940,1231,894 | 942,1039,715 | 944,3991,3678 | 945,3527,3214 | 946,3963,3666 | 947,3997,3700 | 949,2738,2475 | 950,3468,3212 | 951,797,564 | 952,2347,2142 | 953,261,68 | 954,783,594 | 955,1731,1557 | 956,844,670 | 957,791,620 | 958,3272,3106 | 959,1044,882 | 960,164,12 | 961,3553,3410 | 962,3781,3649 | 963,1201,1092 | 964,1355,1246 | 965,752,643 | 966,130,21 | 967,717,628 | 968,3521,3440 | 969,3533,3472 | 970,3416,3355 | 971,991,930 | 972,3993,3937 | 973,3755,3717 | 974,4045,4007 | 975,659,621 | 976,638,600 | 977,3017,3002 | 978,568,553 | 979,3023,3011 | 980,1909,1897

BATCH_RAW_INFO | 862,3964,3231 | 878,4042,3380 | 891,2935,2318 | 893,630,22 | 895,2835,2229 | 897,709,103 | 898,1793,1190 | 908,1491,966 | 912,2792,2280 | 913,3980,3475 | 914,1912,1409 | 918,1226,734 | 920,1738,1261 | 921,3783,3320 | 923,501,61 | 924,1641,1210 | 927,1240,816 | 930,3222,2809 | 936,3914,3527 | 937,525,154 | 940,1232,894 | 942,1040,715 | 944,3992,3678 | 945,3528,3214 | 946,3964,3666 | 947,3998,3700 | 949,2739,2475 | 950,3469,3212 | 951,798,564 | 952,2348,2142 | 953,262,68 | 954,784,594 | 955,1732,1557 | 956,845,670 | 957,792,620 | 958,3273,3106 | 959,1045,882 | 960,165,12 | 961,3554,3410 | 962,3782,3649 | 963,1202,1092 | 964,1356,1246 | 965,753,643 | 966,131,21 | 967,718,628 | 968,3522,3440 | 969,3534,3472 | 970,3417,3355 | 971,992,930 | 972,3994,3937 | 973,3756,3717 | 974,4046,4007 | 975,660,621 | 976,639,600 | 977,3018,3002 | 978,569,553 | 979,3024,3011 | 980,1910,1897

BATCH_RAW_INFO | 862,3965,3231 | 878,4043,3380 | 891,2936,2318 | 893,631,22 | 895,2836,2229 | 897,710,103 | 898,1794,1190 | 908,1492,966 | 912,2793,2280 | 913,3981,3475 | 914,1913,1409 | 918,1227,734 | 920,1739,1261 | 921,3784,3320 | 923,502,61 | 924,1642,1210 | 927,1241,816 | 930,3223,2809 | 936,3915,3527 | 937,526,154 | 940,1233,894 | 942,1041,715 | 944,3993,3678 | 945,3529,3214 | 946,3965,3666 | 947,3999,3700 | 949,2740,2475 | 950,3470,3212 | 951,799,564 | 952,2349,2142 | 953,263,68 | 954,785,594 | 955,1733,1557 | 956,846,670 | 957,793,620 | 958,3274,3106 | 959,1046,882 | 960,166,12 | 961,3555,3410 | 962,3783,3649 | 963,1203,1092 | 964,1357,1246 | 965,754,643 | 966,132,21 | 967,719,628 | 968,3523,3440 | 969,3535,3472 | 970,3418,3355 | 971,993,930 | 972,3995,3937 | 973,3757,3717 | 974,4047,4007 | 975,661,621 | 976,640,600 | 977,3019,3002 | 978,570,553 | 979,3025,3011 | 980,1911,1897

BATCH_RAW_INFO | 981,1797,1796

BATCH_RAW_INFO | 982,11,10

BATCH_RAW_INFO | 862,3966,3231 | 878,4044,3380 | 891,2937,2318 | 893,632,22 | 895,2837,2229 | 897,711,103 | 898,1795,1190 | 908,1493,966 | 912,2794,2280 | 913,3982,3475 | 914,1914,1409 | 918,1228,734 | 920,1740,1261 | 921,3785,3320 | 923,503,61 | 924,1643,1210 | 927,1242,816 | 930,3224,2809 | 936,3916,3527 | 937,527,154 | 940,1234,894 | 942,1042,715 | 944,3994,3678 | 945,3530,3214 | 946,3966,3666 | 947,4000,3700 | 949,2741,2475 | 950,3471,3212 | 951,800,564 | 952,2350,2142 | 953,264,68 | 954,786,594 | 955,1734,1557 | 956,847,670 | 957,794,620 | 958,3275,3106 | 959,1047,882 | 960,167,12 | 961,3556,3410 | 962,3784,3649 | 963,1204,1092 | 964,1358,1246 | 965,755,643 | 966,133,21 | 967,720,628 | 968,3524,3440 | 969,3536,3472 | 970,3419,3355 | 971,994,930 | 972,3996,3937 | 973,3758,3717 | 974,4048,4007 | 975,662,621 | 976,641,600 | 977,3020,3002 | 978,571,553 | 979,3026,3011 | 980,1912,1897 | 981,1798,1796 | 982,12,10

BATCH_RAW_INFO | 862,3967,3231 | 878,4045,3380 | 891,2938,2318 | 893,633,22 | 895,2838,2229 | 897,712,103 | 898,1796,1190 | 908,1494,966 | 912,2795,2280 | 913,3983,3475 | 914,1915,1409 | 918,1229,734 | 920,1741,1261 | 921,3786,3320 | 923,504,61 | 924,1644,1210 | 927,1243,816 | 930,3225,2809 | 936,3917,3527 | 937,528,154 | 940,1235,894 | 942,1043,715 | 944,3995,3678 | 945,3531,3214 | 946,3967,3666 | 947,4001,3700 | 949,2742,2475 | 950,3472,3212 | 951,801,564 | 952,2351,2142 | 953,265,68 | 954,787,594 | 955,1735,1557 | 956,848,670 | 957,795,620 | 958,3276,3106 | 959,1048,882 | 960,168,12 | 961,3557,3410 | 962,3785,3649 | 963,1205,1092 | 964,1359,1246 | 965,756,643 | 966,134,21 | 967,721,628 | 968,3525,3440 | 969,3537,3472 | 970,3420,3355 | 971,995,930 | 972,3997,3937 | 973,3759,3717 | 974,4049,4007 | 975,663,621 | 976,642,600 | 977,3021,3002 | 978,572,553 | 979,3027,3011 | 980,1913,1897 | 981,1799,1796 | 982,13,10

BATCH_RAW_INFO | 862,3968,3231 | 878,4046,3380 | 891,2939,2318 | 893,634,22 | 895,2839,2229 | 897,713,103 | 898,1797,1190 | 908,1495,966 | 912,2796,2280 | 913,3984,3475 | 914,1916,1409 | 918,1230,734 | 920,1742,1261 | 921,3787,3320 | 923,505,61 | 924,1645,1210 | 927,1244,816 | 930,3226,2809 | 936,3918,3527 | 937,529,154 | 940,1236,894 | 942,1044,715 | 944,3996,3678 | 945,3532,3214 | 946,3968,3666 | 947,4002,3700 | 949,2743,2475 | 950,3473,3212 | 951,802,564 | 952,2352,2142 | 953,266,68 | 954,788,594 | 955,1736,1557 | 956,849,670 | 957,796,620 | 958,3277,3106 | 959,1049,882 | 960,169,12 | 961,3558,3410 | 962,3786,3649 | 963,1206,1092 | 964,1360,1246 | 965,757,643 | 966,135,21 | 967,722,628 | 968,3526,3440 | 969,3538,3472 | 970,3421,3355 | 971,996,930 | 972,3998,3937 | 973,3760,3717 | 974,4050,4007 | 975,664,621 | 976,643,600 | 977,3022,3002 | 978,573,553 | 979,3028,3011 | 980,1914,1897 | 981,1800,1796 | 982,14,10

BATCH_RAW_INFO | 862,3969,3231 | 878,4047,3380 | 891,2940,2318 | 893,635,22 | 895,2840,2229 | 897,714,103 | 898,1798,1190 | 908,1496,966 | 912,2797,2280 | 913,3985,3475 | 914,1917,1409 | 918,1231,734 | 920,1743,1261 | 921,3788,3320 | 923,506,61 | 924,1646,1210 | 927,1245,816 | 930,3227,2809 | 936,3919,3527 | 937,530,154 | 940,1237,894 | 942,1045,715 | 944,3997,3678 | 945,3533,3214 | 946,3969,3666 | 947,4003,3700 | 949,2744,2475 | 950,3474,3212 | 951,803,564 | 952,2353,2142 | 953,267,68 | 954,789,594 | 955,1737,1557 | 956,850,670 | 957,797,620 | 958,3278,3106 | 959,1050,882 | 960,170,12 | 961,3559,3410 | 962,3787,3649 | 963,1207,1092 | 964,1361,1246 | 965,758,643 | 966,136,21 | 967,723,628 | 968,3527,3440 | 969,3539,3472 | 970,3422,3355 | 971,997,930 | 972,3999,3937 | 973,3761,3717 | 974,4051,4007 | 975,665,621 | 976,644,600 | 977,3023,3002 | 978,574,553 | 979,3029,3011 | 980,1915,1897 | 981,1801,1796 | 982,15,10

BATCH_RAW_INFO | 983,1259,1258

BATCH_RAW_INFO | 862,3970,3231 | 878,4048,3380 | 891,2941,2318 | 893,636,22 | 895,2841,2229 | 898,1799,1190 | 908,1497,966 | 912,2798,2280 | 913,3986,3475 | 914,1918,1409 | 918,1232,734 | 920,1744,1261 | 921,3789,3320 | 923,507,61 | 924,1647,1210 | 927,1246,816 | 930,3228,2809 | 936,3920,3527 | 937,531,154 | 940,1238,894 | 942,1046,715 | 944,3998,3678 | 945,3534,3214 | 946,3970,3666 | 947,4004,3700 | 949,2745,2475 | 950,3475,3212 | 951,804,564 | 952,2354,2142 | 953,268,68 | 954,790,594 | 955,1738,1557 | 956,851,670 | 957,798,620 | 958,3279,3106 | 959,1051,882 | 960,171,12 | 961,3560,3410 | 962,3788,3649 | 963,1208,1092 | 964,1362,1246 | 965,759,643 | 966,137,21 | 967,724,628 | 968,3528,3440 | 969,3540,3472 | 970,3423,3355 | 971,998,930 | 972,4000,3937 | 973,3762,3717 | 974,4052,4007 | 975,666,621 | 976,645,600 | 977,3024,3002 | 978,575,553 | 979,3030,3011 | 980,1916,1897 | 981,1802,1796 | 982,16,10 | 983,1260,1258

BATCH_RAW_INFO | 862,3971,3231 | 878,4049,3380 | 891,2942,2318 | 893,637,22 | 895,2842,2229 | 898,1800,1190 | 908,1498,966 | 912,2799,2280 | 913,3987,3475 | 914,1919,1409 | 918,1233,734 | 920,1745,1261 | 921,3790,3320 | 923,508,61 | 924,1648,1210 | 927,1247,816 | 930,3229,2809 | 936,3921,3527 | 937,532,154 | 940,1239,894 | 942,1047,715 | 944,3999,3678 | 945,3535,3214 | 946,3971,3666 | 947,4005,3700 | 949,2746,2475 | 950,3476,3212 | 951,805,564 | 952,2355,2142 | 953,269,68 | 954,791,594 | 955,1739,1557 | 956,852,670 | 957,799,620 | 958,3280,3106 | 959,1052,882 | 960,172,12 | 961,3561,3410 | 962,3789,3649 | 963,1209,1092 | 964,1363,1246 | 965,760,643 | 966,138,21 | 967,725,628 | 968,3529,3440 | 969,3541,3472 | 970,3424,3355 | 971,999,930 | 972,4001,3937 | 973,3763,3717 | 974,4053,4007 | 975,667,621 | 976,646,600 | 977,3025,3002 | 978,576,553 | 979,3031,3011 | 980,1917,1897 | 981,1803,1796 | 982,17,10 | 983,1261,1258

BATCH_RAW_INFO | 862,3972,3231 | 878,4050,3380 | 891,2943,2318 | 893,638,22 | 895,2843,2229 | 898,1801,1190 | 908,1499,966 | 912,2800,2280 | 913,3988,3475 | 914,1920,1409 | 918,1234,734 | 920,1746,1261 | 921,3791,3320 | 923,509,61 | 924,1649,1210 | 927,1248,816 | 930,3230,2809 | 936,3922,3527 | 937,533,154 | 940,1240,894 | 942,1048,715 | 944,4000,3678 | 945,3536,3214 | 946,3972,3666 | 947,4006,3700 | 949,2747,2475 | 950,3477,3212 | 951,806,564 | 952,2356,2142 | 953,270,68 | 954,792,594 | 955,1740,1557 | 956,853,670 | 957,800,620 | 958,3281,3106 | 959,1053,882 | 960,173,12 | 961,3562,3410 | 962,3790,3649 | 963,1210,1092 | 964,1364,1246 | 965,761,643 | 966,139,21 | 967,726,628 | 968,3530,3440 | 969,3542,3472 | 970,3425,3355 | 971,1000,930 | 972,4002,3937 | 973,3764,3717 | 974,4054,4007 | 975,668,621 | 976,647,600 | 977,3026,3002 | 978,577,553 | 979,3032,3011 | 980,1918,1897 | 981,1804,1796 | 982,18,10 | 983,1262,1258

BATCH_RAW_INFO | 862,3973,3231 | 878,4051,3380 | 891,2944,2318 | 893,639,22 | 895,2844,2229 | 898,1802,1190 | 908,1500,966 | 912,2801,2280 | 913,3989,3475 | 914,1921,1409 | 918,1235,734 | 920,1747,1261 | 921,3792,3320 | 923,510,61 | 924,1650,1210 | 927,1249,816 | 930,3231,2809 | 936,3923,3527 | 937,534,154 | 940,1241,894 | 942,1049,715 | 944,4001,3678 | 945,3537,3214 | 946,3973,3666 | 947,4007,3700 | 949,2748,2475 | 950,3478,3212 | 951,807,564 | 952,2357,2142 | 953,271,68 | 954,793,594 | 955,1741,1557 | 956,854,670 | 957,801,620 | 958,3282,3106 | 959,1054,882 | 960,174,12 | 961,3563,3410 | 962,3791,3649 | 963,1211,1092 | 964,1365,1246 | 965,762,643 | 966,140,21 | 967,727,628 | 968,3531,3440 | 969,3543,3472 | 970,3426,3355 | 971,1001,930 | 972,4003,3937 | 973,3765,3717 | 974,4055,4007 | 975,669,621 | 976,648,600 | 977,3027,3002 | 978,578,553 | 979,3033,3011 | 980,1919,1897 | 981,1805,1796 | 982,19,10 | 983,1263,1258

BATCH_RAW_INFO | 862,3974,3231 | 878,4052,3380 | 891,2945,2318 | 893,640,22 | 895,2845,2229 | 898,1803,1190 | 908,1501,966 | 912,2802,2280 | 913,3990,3475 | 914,1922,1409 | 918,1236,734 | 920,1748,1261 | 921,3793,3320 | 923,511,61 | 924,1651,1210 | 927,1250,816 | 930,3232,2809 | 936,3924,3527 | 937,535,154 | 940,1242,894 | 942,1050,715 | 944,4002,3678 | 945,3538,3214 | 946,3974,3666 | 947,4008,3700 | 949,2749,2475 | 950,3479,3212 | 951,808,564 | 952,2358,2142 | 953,272,68 | 954,794,594 | 955,1742,1557 | 956,855,670 | 957,802,620 | 958,3283,3106 | 959,1055,882 | 960,175,12 | 961,3564,3410 | 962,3792,3649 | 963,1212,1092 | 964,1366,1246 | 965,763,643 | 966,141,21 | 967,728,628 | 968,3532,3440 | 969,3544,3472 | 970,3427,3355 | 971,1002,930 | 972,4004,3937 | 973,3766,3717 | 974,4056,4007 | 975,670,621 | 976,649,600 | 977,3028,3002 | 978,579,553 | 979,3034,3011 | 980,1920,1897 | 981,1806,1796 | 982,20,10 | 983,1264,1258

BATCH_RAW_INFO | 862,3975,3231 | 878,4053,3380 | 891,2946,2318 | 893,641,22 | 895,2846,2229 | 898,1804,1190 | 908,1502,966 | 912,2803,2280 | 913,3991,3475 | 914,1923,1409 | 918,1237,734 | 920,1749,1261 | 921,3794,3320 | 923,512,61 | 924,1652,1210 | 927,1251,816 | 930,3233,2809 | 936,3925,3527 | 937,536,154 | 940,1243,894 | 942,1051,715 | 944,4003,3678 | 945,3539,3214 | 946,3975,3666 | 947,4009,3700 | 949,2750,2475 | 950,3480,3212 | 951,809,564 | 952,2359,2142 | 953,273,68 | 954,795,594 | 955,1743,1557 | 956,856,670 | 957,803,620 | 958,3284,3106 | 959,1056,882 | 960,176,12 | 961,3565,3410 | 962,3793,3649 | 963,1213,1092 | 964,1367,1246 | 965,764,643 | 966,142,21 | 967,729,628 | 968,3533,3440 | 969,3545,3472 | 970,3428,3355 | 971,1003,930 | 972,4005,3937 | 973,3767,3717 | 974,4057,4007 | 975,671,621 | 976,650,600 | 977,3029,3002 | 978,580,553 | 979,3035,3011 | 980,1921,1897 | 981,1807,1796 | 982,21,10 | 983,1265,1258

BATCH_RAW_INFO | 862,3976,3231 | 878,4054,3380 | 891,2947,2318 | 893,642,22 | 895,2847,2229 | 898,1805,1190 | 908,1503,966 | 912,2804,2280 | 913,3992,3475 | 914,1924,1409 | 918,1238,734 | 920,1750,1261 | 921,3795,3320 | 923,513,61 | 924,1653,1210 | 927,1252,816 | 930,3234,2809 | 936,3926,3527 | 937,537,154 | 940,1244,894 | 942,1052,715 | 944,4004,3678 | 945,3540,3214 | 946,3976,3666 | 947,4010,3700 | 949,2751,2475 | 950,3481,3212 | 951,810,564 | 952,2360,2142 | 953,274,68 | 954,796,594 | 955,1744,1557 | 956,857,670 | 957,804,620 | 958,3285,3106 | 959,1057,882 | 960,177,12 | 961,3566,3410 | 962,3794,3649 | 963,1214,1092 | 964,1368,1246 | 965,765,643 | 966,143,21 | 967,730,628 | 968,3534,3440 | 969,3546,3472 | 970,3429,3355 | 971,1004,930 | 972,4006,3937 | 973,3768,3717 | 974,4058,4007 | 975,672,621 | 976,651,600 | 977,3030,3002 | 978,581,553 | 979,3036,3011 | 980,1922,1897 | 981,1808,1796 | 982,22,10 | 983,1266,1258

BATCH_RAW_INFO | 862,3977,3231 | 878,4055,3380 | 891,2948,2318 | 893,643,22 | 895,2848,2229 | 898,1806,1190 | 908,1504,966 | 912,2805,2280 | 913,3993,3475 | 914,1925,1409 | 918,1239,734 | 920,1751,1261 | 921,3796,3320 | 923,514,61 | 924,1654,1210 | 927,1253,816 | 930,3235,2809 | 936,3927,3527 | 937,538,154 | 940,1245,894 | 942,1053,715 | 944,4005,3678 | 945,3541,3214 | 946,3977,3666 | 947,4011,3700 | 949,2752,2475 | 950,3482,3212 | 951,811,564 | 952,2361,2142 | 953,275,68 | 954,797,594 | 955,1745,1557 | 956,858,670 | 957,805,620 | 958,3286,3106 | 959,1058,882 | 960,178,12 | 961,3567,3410 | 962,3795,3649 | 963,1215,1092 | 964,1369,1246 | 965,766,643 | 966,144,21 | 967,731,628 | 968,3535,3440 | 969,3547,3472 | 970,3430,3355 | 971,1005,930 | 972,4007,3937 | 973,3769,3717 | 974,4059,4007 | 975,673,621 | 976,652,600 | 977,3031,3002 | 978,582,553 | 979,3037,3011 | 980,1923,1897 | 981,1809,1796 | 982,23,10 | 983,1267,1258

BATCH_RAW_INFO | 984,75,74

BATCH_RAW_INFO | 862,3978,3231 | 878,4056,3380 | 891,2949,2318 | 893,644,22 | 895,2849,2229 | 898,1807,1190 | 908,1505,966 | 912,2806,2280 | 913,3994,3475 | 914,1926,1409 | 918,1240,734 | 920,1752,1261 | 921,3797,3320 | 923,515,61 | 924,1655,1210 | 927,1254,816 | 930,3236,2809 | 936,3928,3527 | 937,539,154 | 940,1246,894 | 942,1054,715 | 944,4006,3678 | 945,3542,3214 | 946,3978,3666 | 947,4012,3700 | 949,2753,2475 | 950,3483,3212 | 951,812,564 | 952,2362,2142 | 953,276,68 | 954,798,594 | 955,1746,1557 | 956,859,670 | 957,806,620 | 958,3287,3106 | 959,1059,882 | 960,179,12 | 961,3568,3410 | 962,3796,3649 | 963,1216,1092 | 964,1370,1246 | 965,767,643 | 966,145,21 | 967,732,628 | 968,3536,3440 | 969,3548,3472 | 970,3431,3355 | 971,1006,930 | 972,4008,3937 | 973,3770,3717 | 974,4060,4007 | 975,674,621 | 976,653,600 | 977,3032,3002 | 978,583,553 | 979,3038,3011 | 980,1924,1897 | 981,1810,1796 | 982,24,10 | 983,1268,1258 | 984,76,74

BATCH_RAW_INFO | 862,3979,3231 | 878,4057,3380 | 891,2950,2318 | 893,645,22 | 895,2850,2229 | 898,1808,1190 | 908,1506,966 | 912,2807,2280 | 913,3995,3475 | 914,1927,1409 | 918,1241,734 | 920,1753,1261 | 921,3798,3320 | 923,516,61 | 924,1656,1210 | 927,1255,816 | 930,3237,2809 | 936,3929,3527 | 937,540,154 | 940,1247,894 | 942,1055,715 | 944,4007,3678 | 945,3543,3214 | 946,3979,3666 | 947,4013,3700 | 949,2754,2475 | 950,3484,3212 | 951,813,564 | 952,2363,2142 | 953,277,68 | 954,799,594 | 955,1747,1557 | 956,860,670 | 957,807,620 | 958,3288,3106 | 959,1060,882 | 960,180,12 | 961,3569,3410 | 962,3797,3649 | 964,1371,1246 | 965,768,643 | 966,146,21 | 967,733,628 | 968,3537,3440 | 969,3549,3472 | 970,3432,3355 | 971,1007,930 | 972,4009,3937 | 973,3771,3717 | 974,4061,4007 | 975,675,621 | 976,654,600 | 977,3033,3002 | 978,584,553 | 979,3039,3011 | 980,1925,1897 | 981,1811,1796 | 982,25,10 | 983,1269,1258 | 984,77,74

BATCH_RAW_INFO | 862,3980,3231 | 878,4058,3380 | 891,2951,2318 | 893,646,22 | 895,2851,2229 | 898,1809,1190 | 908,1507,966 | 912,2808,2280 | 913,3996,3475 | 914,1928,1409 | 918,1242,734 | 920,1754,1261 | 921,3799,3320 | 923,517,61 | 924,1657,1210 | 927,1256,816 | 930,3238,2809 | 936,3930,3527 | 937,541,154 | 940,1248,894 | 942,1056,715 | 944,4008,3678 | 945,3544,3214 | 946,3980,3666 | 947,4014,3700 | 949,2755,2475 | 950,3485,3212 | 951,814,564 | 952,2364,2142 | 953,278,68 | 954,800,594 | 955,1748,1557 | 956,861,670 | 957,808,620 | 958,3289,3106 | 959,1061,882 | 960,181,12 | 961,3570,3410 | 962,3798,3649 | 964,1372,1246 | 965,769,643 | 966,147,21 | 967,734,628 | 968,3538,3440 | 969,3550,3472 | 970,3433,3355 | 971,1008,930 | 972,4010,3937 | 973,3772,3717 | 974,4062,4007 | 975,676,621 | 976,655,600 | 977,3034,3002 | 978,585,553 | 979,3040,3011 | 980,1926,1897 | 981,1812,1796 | 982,26,10 | 983,1270,1258 | 984,78,74

BATCH_RAW_INFO | 862,3981,3231 | 878,4059,3380 | 891,2952,2318 | 893,647,22 | 895,2852,2229 | 898,1810,1190 | 908,1508,966 | 912,2809,2280 | 913,3997,3475 | 914,1929,1409 | 918,1243,734 | 920,1755,1261 | 921,3800,3320 | 923,518,61 | 924,1658,1210 | 927,1257,816 | 930,3239,2809 | 936,3931,3527 | 937,542,154 | 940,1249,894 | 942,1057,715 | 944,4009,3678 | 945,3545,3214 | 946,3981,3666 | 947,4015,3700 | 949,2756,2475 | 950,3486,3212 | 951,815,564 | 952,2365,2142 | 953,279,68 | 954,801,594 | 955,1749,1557 | 956,862,670 | 957,809,620 | 958,3290,3106 | 959,1062,882 | 960,182,12 | 961,3571,3410 | 962,3799,3649 | 964,1373,1246 | 965,770,643 | 966,148,21 | 967,735,628 | 968,3539,3440 | 969,3551,3472 | 970,3434,3355 | 971,1009,930 | 972,4011,3937 | 973,3773,3717 | 974,4063,4007 | 975,677,621 | 976,656,600 | 977,3035,3002 | 978,586,553 | 979,3041,3011 | 980,1927,1897 | 981,1813,1796 | 982,27,10 | 983,1271,1258 | 984,79,74

BATCH_RAW_INFO | 862,3982,3231 | 878,4060,3380 | 891,2953,2318 | 893,648,22 | 895,2853,2229 | 898,1811,1190 | 908,1509,966 | 912,2810,2280 | 913,3998,3475 | 914,1930,1409 | 918,1244,734 | 920,1756,1261 | 921,3801,3320 | 923,519,61 | 924,1659,1210 | 927,1258,816 | 930,3240,2809 | 936,3932,3527 | 937,543,154 | 940,1250,894 | 942,1058,715 | 944,4010,3678 | 945,3546,3214 | 946,3982,3666 | 947,4016,3700 | 949,2757,2475 | 950,3487,3212 | 951,816,564 | 952,2366,2142 | 953,280,68 | 954,802,594 | 955,1750,1557 | 956,863,670 | 957,810,620 | 958,3291,3106 | 959,1063,882 | 960,183,12 | 961,3572,3410 | 962,3800,3649 | 964,1374,1246 | 965,771,643 | 966,149,21 | 967,736,628 | 968,3540,3440 | 969,3552,3472 | 970,3435,3355 | 971,1010,930 | 972,4012,3937 | 973,3774,3717 | 974,4064,4007 | 975,678,621 | 976,657,600 | 977,3036,3002 | 978,587,553 | 979,3042,3011 | 980,1928,1897 | 981,1814,1796 | 982,28,10 | 983,1272,1258 | 984,80,74

BATCH_RAW_INFO | 862,3983,3231 | 878,4061,3380 | 891,2954,2318 | 893,649,22 | 895,2854,2229 | 898,1812,1190 | 908,1510,966 | 912,2811,2280 | 913,3999,3475 | 914,1931,1409 | 918,1245,734 | 920,1757,1261 | 921,3802,3320 | 923,520,61 | 924,1660,1210 | 927,1259,816 | 930,3241,2809 | 936,3933,3527 | 937,544,154 | 940,1251,894 | 942,1059,715 | 944,4011,3678 | 945,3547,3214 | 946,3983,3666 | 947,4017,3700 | 949,2758,2475 | 950,3488,3212 | 951,817,564 | 952,2367,2142 | 953,281,68 | 954,803,594 | 955,1751,1557 | 956,864,670 | 957,811,620 | 958,3292,3106 | 959,1064,882 | 960,184,12 | 961,3573,3410 | 962,3801,3649 | 964,1375,1246 | 965,772,643 | 966,150,21 | 967,737,628 | 968,3541,3440 | 969,3553,3472 | 970,3436,3355 | 971,1011,930 | 972,4013,3937 | 973,3775,3717 | 974,4065,4007 | 975,679,621 | 976,658,600 | 977,3037,3002 | 978,588,553 | 979,3043,3011 | 980,1929,1897 | 981,1815,1796 | 982,29,10 | 983,1273,1258 | 984,81,74

BATCH_RAW_INFO | 862,3984,3231 | 878,4062,3380 | 891,2955,2318 | 893,650,22 | 895,2855,2229 | 898,1813,1190 | 908,1511,966 | 912,2812,2280 | 913,4000,3475 | 914,1932,1409 | 918,1246,734 | 920,1758,1261 | 921,3803,3320 | 923,521,61 | 924,1661,1210 | 927,1260,816 | 930,3242,2809 | 936,3934,3527 | 937,545,154 | 940,1252,894 | 942,1060,715 | 944,4012,3678 | 945,3548,3214 | 946,3984,3666 | 947,4018,3700 | 949,2759,2475 | 950,3489,3212 | 951,818,564 | 952,2368,2142 | 953,282,68 | 954,804,594 | 955,1752,1557 | 956,865,670 | 957,812,620 | 958,3293,3106 | 959,1065,882 | 960,185,12 | 961,3574,3410 | 962,3802,3649 | 964,1376,1246 | 965,773,643 | 966,151,21 | 967,738,628 | 968,3542,3440 | 969,3554,3472 | 970,3437,3355 | 971,1012,930 | 972,4014,3937 | 973,3776,3717 | 974,4066,4007 | 975,680,621 | 976,659,600 | 977,3038,3002 | 978,589,553 | 979,3044,3011 | 980,1930,1897 | 981,1816,1796 | 982,30,10 | 983,1274,1258 | 984,82,74

BATCH_RAW_INFO | 862,3985,3231 | 878,4063,3380 | 891,2956,2318 | 893,651,22 | 895,2856,2229 | 898,1814,1190 | 908,1512,966 | 912,2813,2280 | 913,4001,3475 | 914,1933,1409 | 918,1247,734 | 920,1759,1261 | 921,3804,3320 | 923,522,61 | 924,1662,1210 | 927,1261,816 | 930,3243,2809 | 936,3935,3527 | 937,546,154 | 940,1253,894 | 942,1061,715 | 944,4013,3678 | 945,3549,3214 | 946,3985,3666 | 947,4019,3700 | 949,2760,2475 | 950,3490,3212 | 951,819,564 | 952,2369,2142 | 953,283,68 | 954,805,594 | 955,1753,1557 | 956,866,670 | 957,813,620 | 958,3294,3106 | 959,1066,882 | 960,186,12 | 961,3575,3410 | 962,3803,3649 | 964,1377,1246 | 965,774,643 | 966,152,21 | 967,739,628 | 968,3543,3440 | 969,3555,3472 | 970,3438,3355 | 971,1013,930 | 972,4015,3937 | 973,3777,3717 | 974,4067,4007 | 975,681,621 | 976,660,600 | 977,3039,3002 | 978,590,553 | 979,3045,3011 | 980,1931,1897 | 981,1817,1796 | 982,31,10 | 983,1275,1258 | 984,83,74

BATCH_RAW_INFO | 862,3986,3231 | 878,4064,3380 | 891,2957,2318 | 893,652,22 | 895,2857,2229 | 898,1815,1190 | 908,1513,966 | 912,2814,2280 | 913,4002,3475 | 914,1934,1409 | 918,1248,734 | 920,1760,1261 | 921,3805,3320 | 923,523,61 | 924,1663,1210 | 927,1262,816 | 930,3244,2809 | 936,3936,3527 | 937,547,154 | 940,1254,894 | 942,1062,715 | 944,4014,3678 | 945,3550,3214 | 946,3986,3666 | 947,4020,3700 | 949,2761,2475 | 950,3491,3212 | 951,820,564 | 952,2370,2142 | 953,284,68 | 954,806,594 | 955,1754,1557 | 956,867,670 | 957,814,620 | 958,3295,3106 | 959,1067,882 | 960,187,12 | 961,3576,3410 | 962,3804,3649 | 964,1378,1246 | 965,775,643 | 966,153,21 | 967,740,628 | 968,3544,3440 | 969,3556,3472 | 970,3439,3355 | 971,1014,930 | 972,4016,3937 | 973,3778,3717 | 974,4068,4007 | 975,682,621 | 976,661,600 | 977,3040,3002 | 978,591,553 | 979,3046,3011 | 980,1932,1897 | 981,1818,1796 | 982,32,10 | 983,1276,1258 | 984,84,74

BATCH_RAW_INFO | 862,3987,3231 | 878,4065,3380 | 891,2958,2318 | 893,653,22 | 895,2858,2229 | 898,1816,1190 | 908,1514,966 | 912,2815,2280 | 913,4003,3475 | 914,1935,1409 | 918,1249,734 | 920,1761,1261 | 921,3806,3320 | 923,524,61 | 924,1664,1210 | 927,1263,816 | 930,3245,2809 | 936,3937,3527 | 937,548,154 | 940,1255,894 | 942,1063,715 | 944,4015,3678 | 945,3551,3214 | 946,3987,3666 | 947,4021,3700 | 949,2762,2475 | 950,3492,3212 | 951,821,564 | 952,2371,2142 | 953,285,68 | 954,807,594 | 955,1755,1557 | 956,868,670 | 957,815,620 | 958,3296,3106 | 959,1068,882 | 960,188,12 | 961,3577,3410 | 962,3805,3649 | 964,1379,1246 | 965,776,643 | 966,154,21 | 967,741,628 | 968,3545,3440 | 969,3557,3472 | 970,3440,3355 | 971,1015,930 | 972,4017,3937 | 973,3779,3717 | 974,4069,4007 | 975,683,621 | 976,662,600 | 977,3041,3002 | 978,592,553 | 979,3047,3011 | 980,1933,1897 | 981,1819,1796 | 982,33,10 | 983,1277,1258 | 984,85,74

BATCH_RAW_INFO | 862,3988,3231 | 878,4066,3380 | 891,2959,2318 | 893,654,22 | 895,2859,2229 | 898,1817,1190 | 908,1515,966 | 912,2816,2280 | 913,4004,3475 | 914,1936,1409 | 918,1250,734 | 920,1762,1261 | 921,3807,3320 | 923,525,61 | 924,1665,1210 | 927,1264,816 | 930,3246,2809 | 936,3938,3527 | 937,549,154 | 940,1256,894 | 942,1064,715 | 944,4016,3678 | 945,3552,3214 | 946,3988,3666 | 947,4022,3700 | 949,2763,2475 | 950,3493,3212 | 951,822,564 | 952,2372,2142 | 953,286,68 | 954,808,594 | 955,1756,1557 | 956,869,670 | 957,816,620 | 958,3297,3106 | 959,1069,882 | 960,189,12 | 961,3578,3410 | 962,3806,3649 | 964,1380,1246 | 965,777,643 | 966,155,21 | 967,742,628 | 968,3546,3440 | 969,3558,3472 | 970,3441,3355 | 971,1016,930 | 972,4018,3937 | 973,3780,3717 | 974,4070,4007 | 975,684,621 | 976,663,600 | 977,3042,3002 | 978,593,553 | 979,3048,3011 | 980,1934,1897 | 981,1820,1796 | 982,34,10 | 983,1278,1258 | 984,86,74

BATCH_RAW_INFO | 862,3989,3231 | 878,4067,3380 | 891,2960,2318 | 893,655,22 | 895,2860,2229 | 898,1818,1190 | 908,1516,966 | 912,2817,2280 | 913,4005,3475 | 914,1937,1409 | 918,1251,734 | 920,1763,1261 | 921,3808,3320 | 923,526,61 | 924,1666,1210 | 927,1265,816 | 930,3247,2809 | 936,3939,3527 | 937,550,154 | 940,1257,894 | 942,1065,715 | 944,4017,3678 | 945,3553,3214 | 946,3989,3666 | 947,4023,3700 | 949,2764,2475 | 950,3494,3212 | 951,823,564 | 952,2373,2142 | 953,287,68 | 954,809,594 | 955,1757,1557 | 956,870,670 | 957,817,620 | 958,3298,3106 | 959,1070,882 | 960,190,12 | 961,3579,3410 | 962,3807,3649 | 964,1381,1246 | 965,778,643 | 966,156,21 | 967,743,628 | 968,3547,3440 | 969,3559,3472 | 970,3442,3355 | 971,1017,930 | 972,4019,3937 | 973,3781,3717 | 974,4071,4007 | 975,685,621 | 976,664,600 | 977,3043,3002 | 978,594,553 | 979,3049,3011 | 980,1935,1897 | 981,1821,1796 | 982,35,10 | 983,1279,1258 | 984,87,74

BATCH_RAW_INFO | 862,3990,3231 | 878,4068,3380 | 891,2961,2318 | 893,656,22 | 895,2861,2229 | 898,1819,1190 | 908,1517,966 | 912,2818,2280 | 913,4006,3475 | 914,1938,1409 | 918,1252,734 | 920,1764,1261 | 921,3809,3320 | 923,527,61 | 924,1667,1210 | 927,1266,816 | 930,3248,2809 | 936,3940,3527 | 937,551,154 | 940,1258,894 | 942,1066,715 | 944,4018,3678 | 945,3554,3214 | 946,3990,3666 | 947,4024,3700 | 949,2765,2475 | 950,3495,3212 | 951,824,564 | 952,2374,2142 | 953,288,68 | 954,810,594 | 955,1758,1557 | 956,871,670 | 957,818,620 | 958,3299,3106 | 959,1071,882 | 960,191,12 | 961,3580,3410 | 962,3808,3649 | 964,1382,1246 | 965,779,643 | 966,157,21 | 967,744,628 | 968,3548,3440 | 969,3560,3472 | 970,3443,3355 | 971,1018,930 | 972,4020,3937 | 973,3782,3717 | 974,4072,4007 | 975,686,621 | 976,665,600 | 977,3044,3002 | 978,595,553 | 979,3050,3011 | 980,1936,1897 | 981,1822,1796 | 982,36,10 | 983,1280,1258 | 984,88,74

BATCH_RAW_INFO | 862,3991,3231 | 878,4069,3380 | 891,2962,2318 | 893,657,22 | 895,2862,2229 | 898,1820,1190 | 908,1518,966 | 912,2819,2280 | 913,4007,3475 | 914,1939,1409 | 918,1253,734 | 920,1765,1261 | 921,3810,3320 | 923,528,61 | 924,1668,1210 | 927,1267,816 | 930,3249,2809 | 936,3941,3527 | 937,552,154 | 940,1259,894 | 942,1067,715 | 944,4019,3678 | 945,3555,3214 | 946,3991,3666 | 947,4025,3700 | 949,2766,2475 | 950,3496,3212 | 951,825,564 | 952,2375,2142 | 953,289,68 | 954,811,594 | 955,1759,1557 | 956,872,670 | 957,819,620 | 958,3300,3106 | 959,1072,882 | 960,192,12 | 961,3581,3410 | 962,3809,3649 | 964,1383,1246 | 965,780,643 | 966,158,21 | 967,745,628 | 968,3549,3440 | 969,3561,3472 | 970,3444,3355 | 971,1019,930 | 972,4021,3937 | 973,3783,3717 | 974,4073,4007 | 975,687,621 | 976,666,600 | 977,3045,3002 | 978,596,553 | 979,3051,3011 | 980,1937,1897 | 981,1823,1796 | 982,37,10 | 983,1281,1258 | 984,89,74

BATCH_RAW_INFO | 985,1325,1324

BATCH_RAW_INFO | 862,3992,3231 | 878,4070,3380 | 891,2963,2318 | 893,658,22 | 895,2863,2229 | 898,1821,1190 | 908,1519,966 | 912,2820,2280 | 913,4008,3475 | 914,1940,1409 | 918,1254,734 | 920,1766,1261 | 921,3811,3320 | 923,529,61 | 924,1669,1210 | 927,1268,816 | 930,3250,2809 | 936,3942,3527 | 937,553,154 | 940,1260,894 | 942,1068,715 | 944,4020,3678 | 945,3556,3214 | 946,3992,3666 | 947,4026,3700 | 949,2767,2475 | 950,3497,3212 | 951,826,564 | 952,2376,2142 | 953,290,68 | 954,812,594 | 955,1760,1557 | 956,873,670 | 957,820,620 | 958,3301,3106 | 959,1073,882 | 960,193,12 | 961,3582,3410 | 962,3810,3649 | 964,1384,1246 | 965,781,643 | 966,159,21 | 967,746,628 | 968,3550,3440 | 969,3562,3472 | 970,3445,3355 | 971,1020,930 | 972,4022,3937 | 973,3784,3717 | 974,4074,4007 | 975,688,621 | 976,667,600 | 977,3046,3002 | 978,597,553 | 979,3052,3011 | 980,1938,1897 | 981,1824,1796 | 982,38,10 | 983,1282,1258 | 984,90,74 | 985,1326,1324

BATCH_RAW_INFO | 862,3993,3231 | 878,4071,3380 | 891,2964,2318 | 893,659,22 | 895,2864,2229 | 898,1822,1190 | 908,1520,966 | 912,2821,2280 | 913,4009,3475 | 914,1941,1409 | 918,1255,734 | 920,1767,1261 | 921,3812,3320 | 923,530,61 | 924,1670,1210 | 927,1269,816 | 930,3251,2809 | 936,3943,3527 | 937,554,154 | 940,1261,894 | 942,1069,715 | 944,4021,3678 | 945,3557,3214 | 946,3993,3666 | 947,4027,3700 | 949,2768,2475 | 950,3498,3212 | 951,827,564 | 952,2377,2142 | 953,291,68 | 954,813,594 | 955,1761,1557 | 956,874,670 | 957,821,620 | 958,3302,3106 | 959,1074,882 | 960,194,12 | 961,3583,3410 | 962,3811,3649 | 964,1385,1246 | 965,782,643 | 966,160,21 | 967,747,628 | 968,3551,3440 | 969,3563,3472 | 970,3446,3355 | 971,1021,930 | 972,4023,3937 | 973,3785,3717 | 974,4075,4007 | 975,689,621 | 976,668,600 | 977,3047,3002 | 978,598,553 | 979,3053,3011 | 980,1939,1897 | 981,1825,1796 | 982,39,10 | 983,1283,1258 | 984,91,74 | 985,1327,1324

BATCH_RAW_INFO | 862,3994,3231 | 878,4072,3380 | 891,2965,2318 | 893,660,22 | 895,2865,2229 | 898,1823,1190 | 908,1521,966 | 912,2822,2280 | 913,4010,3475 | 914,1942,1409 | 918,1256,734 | 920,1768,1261 | 921,3813,3320 | 923,531,61 | 924,1671,1210 | 927,1270,816 | 930,3252,2809 | 936,3944,3527 | 937,555,154 | 940,1262,894 | 942,1070,715 | 944,4022,3678 | 945,3558,3214 | 946,3994,3666 | 947,4028,3700 | 949,2769,2475 | 950,3499,3212 | 951,828,564 | 952,2378,2142 | 953,292,68 | 954,814,594 | 955,1762,1557 | 956,875,670 | 957,822,620 | 958,3303,3106 | 959,1075,882 | 960,195,12 | 961,3584,3410 | 962,3812,3649 | 964,1386,1246 | 965,783,643 | 966,161,21 | 967,748,628 | 968,3552,3440 | 969,3564,3472 | 970,3447,3355 | 971,1022,930 | 972,4024,3937 | 973,3786,3717 | 974,4076,4007 | 975,690,621 | 976,669,600 | 977,3048,3002 | 978,599,553 | 979,3054,3011 | 980,1940,1897 | 981,1826,1796 | 982,40,10 | 983,1284,1258 | 984,92,74 | 985,1328,1324

BATCH_RAW_INFO | 862,3995,3231 | 878,4073,3380 | 891,2966,2318 | 893,661,22 | 895,2866,2229 | 898,1824,1190 | 908,1522,966 | 912,2823,2280 | 913,4011,3475 | 914,1943,1409 | 918,1257,734 | 920,1769,1261 | 921,3814,3320 | 923,532,61 | 924,1672,1210 | 927,1271,816 | 930,3253,2809 | 936,3945,3527 | 937,556,154 | 940,1263,894 | 942,1071,715 | 944,4023,3678 | 945,3559,3214 | 946,3995,3666 | 947,4029,3700 | 949,2770,2475 | 950,3500,3212 | 951,829,564 | 952,2379,2142 | 953,293,68 | 954,815,594 | 955,1763,1557 | 956,876,670 | 957,823,620 | 958,3304,3106 | 959,1076,882 | 960,196,12 | 961,3585,3410 | 962,3813,3649 | 964,1387,1246 | 965,784,643 | 966,162,21 | 967,749,628 | 968,3553,3440 | 969,3565,3472 | 970,3448,3355 | 971,1023,930 | 972,4025,3937 | 973,3787,3717 | 974,4077,4007 | 975,691,621 | 976,670,600 | 977,3049,3002 | 978,600,553 | 979,3055,3011 | 980,1941,1897 | 981,1827,1796 | 982,41,10 | 983,1285,1258 | 984,93,74 | 985,1329,1324

BATCH_RAW_INFO | 862,3996,3231 | 878,4074,3380 | 891,2967,2318 | 893,662,22 | 895,2867,2229 | 898,1825,1190 | 908,1523,966 | 912,2824,2280 | 913,4012,3475 | 914,1944,1409 | 918,1258,734 | 920,1770,1261 | 921,3815,3320 | 923,533,61 | 924,1673,1210 | 927,1272,816 | 930,3254,2809 | 936,3946,3527 | 937,557,154 | 940,1264,894 | 942,1072,715 | 944,4024,3678 | 945,3560,3214 | 946,3996,3666 | 947,4030,3700 | 949,2771,2475 | 950,3501,3212 | 951,830,564 | 952,2380,2142 | 953,294,68 | 954,816,594 | 955,1764,1557 | 956,877,670 | 957,824,620 | 958,3305,3106 | 959,1077,882 | 960,197,12 | 961,3586,3410 | 962,3814,3649 | 964,1388,1246 | 965,785,643 | 966,163,21 | 967,750,628 | 968,3554,3440 | 969,3566,3472 | 970,3449,3355 | 971,1024,930 | 972,4026,3937 | 973,3788,3717 | 974,4078,4007 | 975,692,621 | 976,671,600 | 977,3050,3002 | 978,601,553 | 979,3056,3011 | 980,1942,1897 | 981,1828,1796 | 982,42,10 | 983,1286,1258 | 984,94,74 | 985,1330,1324

BATCH_RAW_INFO | 862,3997,3231 | 878,4075,3380 | 891,2968,2318 | 893,663,22 | 895,2868,2229 | 898,1826,1190 | 908,1524,966 | 912,2825,2280 | 913,4013,3475 | 914,1945,1409 | 918,1259,734 | 920,1771,1261 | 921,3816,3320 | 923,534,61 | 924,1674,1210 | 927,1273,816 | 930,3255,2809 | 936,3947,3527 | 937,558,154 | 940,1265,894 | 942,1073,715 | 944,4025,3678 | 945,3561,3214 | 946,3997,3666 | 947,4031,3700 | 949,2772,2475 | 950,3502,3212 | 951,831,564 | 952,2381,2142 | 953,295,68 | 954,817,594 | 955,1765,1557 | 956,878,670 | 957,825,620 | 958,3306,3106 | 959,1078,882 | 960,198,12 | 961,3587,3410 | 962,3815,3649 | 964,1389,1246 | 965,786,643 | 966,164,21 | 967,751,628 | 968,3555,3440 | 969,3567,3472 | 970,3450,3355 | 971,1025,930 | 972,4027,3937 | 973,3789,3717 | 974,4079,4007 | 975,693,621 | 976,672,600 | 977,3051,3002 | 978,602,553 | 979,3057,3011 | 980,1943,1897 | 981,1829,1796 | 982,43,10 | 983,1287,1258 | 984,95,74 | 985,1331,1324

BATCH_RAW_INFO | 862,3998,3231 | 878,4076,3380 | 891,2969,2318 | 893,664,22 | 895,2869,2229 | 898,1827,1190 | 908,1525,966 | 912,2826,2280 | 913,4014,3475 | 914,1946,1409 | 918,1260,734 | 920,1772,1261 | 921,3817,3320 | 923,535,61 | 924,1675,1210 | 927,1274,816 | 930,3256,2809 | 936,3948,3527 | 937,559,154 | 940,1266,894 | 942,1074,715 | 944,4026,3678 | 945,3562,3214 | 946,3998,3666 | 947,4032,3700 | 949,2773,2475 | 950,3503,3212 | 951,832,564 | 952,2382,2142 | 953,296,68 | 954,818,594 | 955,1766,1557 | 956,879,670 | 957,826,620 | 958,3307,3106 | 959,1079,882 | 960,199,12 | 961,3588,3410 | 962,3816,3649 | 964,1390,1246 | 965,787,643 | 966,165,21 | 967,752,628 | 968,3556,3440 | 969,3568,3472 | 970,3451,3355 | 971,1026,930 | 972,4028,3937 | 973,3790,3717 | 974,4080,4007 | 975,694,621 | 976,673,600 | 977,3052,3002 | 978,603,553 | 979,3058,3011 | 980,1944,1897 | 981,1830,1796 | 982,44,10 | 983,1288,1258 | 984,96,74 | 985,1332,1324

BATCH_RAW_INFO | 862,3999,3231 | 878,4077,3380 | 891,2970,2318 | 893,665,22 | 895,2870,2229 | 898,1828,1190 | 908,1526,966 | 912,2827,2280 | 913,4015,3475 | 914,1947,1409 | 918,1261,734 | 920,1773,1261 | 921,3818,3320 | 923,536,61 | 924,1676,1210 | 927,1275,816 | 930,3257,2809 | 936,3949,3527 | 937,560,154 | 940,1267,894 | 942,1075,715 | 944,4027,3678 | 945,3563,3214 | 946,3999,3666 | 947,4033,3700 | 949,2774,2475 | 950,3504,3212 | 951,833,564 | 952,2383,2142 | 953,297,68 | 954,819,594 | 955,1767,1557 | 956,880,670 | 957,827,620 | 958,3308,3106 | 959,1080,882 | 960,200,12 | 961,3589,3410 | 962,3817,3649 | 964,1391,1246 | 965,788,643 | 966,166,21 | 967,753,628 | 968,3557,3440 | 969,3569,3472 | 970,3452,3355 | 971,1027,930 | 972,4029,3937 | 973,3791,3717 | 974,4081,4007 | 975,695,621 | 976,674,600 | 977,3053,3002 | 978,604,553 | 979,3059,3011 | 980,1945,1897 | 981,1831,1796 | 982,45,10 | 983,1289,1258 | 984,97,74 | 985,1333,1324

BATCH_RAW_INFO | 862,4000,3231 | 878,4078,3380 | 891,2971,2318 | 893,666,22 | 895,2871,2229 | 898,1829,1190 | 908,1527,966 | 912,2828,2280 | 913,4016,3475 | 914,1948,1409 | 918,1262,734 | 920,1774,1261 | 921,3819,3320 | 923,537,61 | 924,1677,1210 | 927,1276,816 | 930,3258,2809 | 936,3950,3527 | 937,561,154 | 940,1268,894 | 942,1076,715 | 944,4028,3678 | 945,3564,3214 | 946,4000,3666 | 947,4034,3700 | 949,2775,2475 | 950,3505,3212 | 951,834,564 | 952,2384,2142 | 953,298,68 | 954,820,594 | 955,1768,1557 | 956,881,670 | 957,828,620 | 958,3309,3106 | 959,1081,882 | 960,201,12 | 961,3590,3410 | 962,3818,3649 | 964,1392,1246 | 965,789,643 | 966,167,21 | 967,754,628 | 968,3558,3440 | 969,3570,3472 | 970,3453,3355 | 971,1028,930 | 972,4030,3937 | 973,3792,3717 | 974,4082,4007 | 975,696,621 | 976,675,600 | 977,3054,3002 | 978,605,553 | 979,3060,3011 | 980,1946,1897 | 981,1832,1796 | 982,46,10 | 983,1290,1258 | 984,98,74 | 985,1334,1324

BATCH_RAW_INFO | 862,4001,3231 | 878,4079,3380 | 891,2972,2318 | 893,667,22 | 895,2872,2229 | 898,1830,1190 | 908,1528,966 | 912,2829,2280 | 913,4017,3475 | 914,1949,1409 | 918,1263,734 | 920,1775,1261 | 921,3820,3320 | 923,538,61 | 924,1678,1210 | 927,1277,816 | 930,3259,2809 | 936,3951,3527 | 937,562,154 | 940,1269,894 | 942,1077,715 | 944,4029,3678 | 945,3565,3214 | 946,4001,3666 | 947,4035,3700 | 949,2776,2475 | 950,3506,3212 | 951,835,564 | 952,2385,2142 | 953,299,68 | 954,821,594 | 955,1769,1557 | 956,882,670 | 957,829,620 | 958,3310,3106 | 959,1082,882 | 960,202,12 | 961,3591,3410 | 962,3819,3649 | 964,1393,1246 | 965,790,643 | 966,168,21 | 967,755,628 | 968,3559,3440 | 969,3571,3472 | 970,3454,3355 | 971,1029,930 | 972,4031,3937 | 973,3793,3717 | 974,4083,4007 | 975,697,621 | 976,676,600 | 977,3055,3002 | 978,606,553 | 979,3061,3011 | 980,1947,1897 | 981,1833,1796 | 982,47,10 | 983,1291,1258 | 984,99,74 | 985,1335,1324

BATCH_RAW_INFO | 862,4002,3231 | 878,4080,3380 | 891,2973,2318 | 893,668,22 | 895,2873,2229 | 898,1831,1190 | 908,1529,966 | 912,2830,2280 | 913,4018,3475 | 914,1950,1409 | 918,1264,734 | 920,1776,1261 | 921,3821,3320 | 923,539,61 | 924,1679,1210 | 927,1278,816 | 930,3260,2809 | 936,3952,3527 | 937,563,154 | 940,1270,894 | 942,1078,715 | 944,4030,3678 | 945,3566,3214 | 946,4002,3666 | 947,4036,3700 | 949,2777,2475 | 950,3507,3212 | 951,836,564 | 952,2386,2142 | 953,300,68 | 954,822,594 | 956,883,670 | 957,830,620 | 958,3311,3106 | 959,1083,882 | 960,203,12 | 961,3592,3410 | 962,3820,3649 | 964,1394,1246 | 965,791,643 | 966,169,21 | 967,756,628 | 968,3560,3440 | 969,3572,3472 | 970,3455,3355 | 971,1030,930 | 972,4032,3937 | 973,3794,3717 | 974,4084,4007 | 975,698,621 | 976,677,600 | 977,3056,3002 | 978,607,553 | 979,3062,3011 | 980,1948,1897 | 981,1834,1796 | 982,48,10 | 983,1292,1258 | 984,100,74 | 985,1336,1324

BATCH_RAW_INFO | 862,4003,3231 | 878,4081,3380 | 891,2974,2318 | 893,669,22 | 895,2874,2229 | 898,1832,1190 | 908,1530,966 | 912,2831,2280 | 913,4019,3475 | 914,1951,1409 | 918,1265,734 | 920,1777,1261 | 921,3822,3320 | 923,540,61 | 924,1680,1210 | 927,1279,816 | 930,3261,2809 | 936,3953,3527 | 937,564,154 | 940,1271,894 | 942,1079,715 | 944,4031,3678 | 945,3567,3214 | 946,4003,3666 | 947,4037,3700 | 949,2778,2475 | 950,3508,3212 | 951,837,564 | 952,2387,2142 | 953,301,68 | 954,823,594 | 956,884,670 | 957,831,620 | 958,3312,3106 | 959,1084,882 | 960,204,12 | 961,3593,3410 | 962,3821,3649 | 964,1395,1246 | 965,792,643 | 966,170,21 | 967,757,628 | 968,3561,3440 | 969,3573,3472 | 970,3456,3355 | 971,1031,930 | 972,4033,3937 | 973,3795,3717 | 974,4085,4007 | 975,699,621 | 976,678,600 | 977,3057,3002 | 978,608,553 | 979,3063,3011 | 980,1949,1897 | 981,1835,1796 | 982,49,10 | 983,1293,1258 | 984,101,74 | 985,1337,1324

BATCH_RAW_INFO | 862,4004,3231 | 878,4082,3380 | 891,2975,2318 | 893,670,22 | 895,2875,2229 | 898,1833,1190 | 908,1531,966 | 912,2832,2280 | 913,4020,3475 | 914,1952,1409 | 918,1266,734 | 920,1778,1261 | 921,3823,3320 | 923,541,61 | 924,1681,1210 | 927,1280,816 | 930,3262,2809 | 936,3954,3527 | 937,565,154 | 940,1272,894 | 942,1080,715 | 944,4032,3678 | 945,3568,3214 | 946,4004,3666 | 947,4038,3700 | 949,2779,2475 | 950,3509,3212 | 951,838,564 | 952,2388,2142 | 953,302,68 | 954,824,594 | 956,885,670 | 957,832,620 | 958,3313,3106 | 959,1085,882 | 960,205,12 | 961,3594,3410 | 962,3822,3649 | 964,1396,1246 | 965,793,643 | 966,171,21 | 967,758,628 | 968,3562,3440 | 969,3574,3472 | 970,3457,3355 | 971,1032,930 | 972,4034,3937 | 973,3796,3717 | 974,4086,4007 | 975,700,621 | 976,679,600 | 977,3058,3002 | 978,609,553 | 979,3064,3011 | 980,1950,1897 | 981,1836,1796 | 982,50,10 | 983,1294,1258 | 984,102,74 | 985,1338,1324

BATCH_RAW_INFO | 862,4005,3231 | 878,4083,3380 | 891,2976,2318 | 893,671,22 | 895,2876,2229 | 898,1834,1190 | 908,1532,966 | 912,2833,2280 | 913,4021,3475 | 914,1953,1409 | 918,1267,734 | 920,1779,1261 | 921,3824,3320 | 923,542,61 | 924,1682,1210 | 927,1281,816 | 930,3263,2809 | 936,3955,3527 | 937,566,154 | 940,1273,894 | 942,1081,715 | 944,4033,3678 | 945,3569,3214 | 946,4005,3666 | 947,4039,3700 | 949,2780,2475 | 950,3510,3212 | 951,839,564 | 952,2389,2142 | 953,303,68 | 954,825,594 | 956,886,670 | 957,833,620 | 958,3314,3106 | 959,1086,882 | 960,206,12 | 961,3595,3410 | 962,3823,3649 | 964,1397,1246 | 965,794,643 | 966,172,21 | 967,759,628 | 968,3563,3440 | 969,3575,3472 | 970,3458,3355 | 971,1033,930 | 972,4035,3937 | 973,3797,3717 | 974,4087,4007 | 975,701,621 | 976,680,600 | 977,3059,3002 | 978,610,553 | 979,3065,3011 | 980,1951,1897 | 981,1837,1796 | 982,51,10 | 983,1295,1258 | 984,103,74 | 985,1339,1324

BATCH_RAW_INFO | 862,4006,3231 | 878,4084,3380 | 891,2977,2318 | 893,672,22 | 895,2877,2229 | 898,1835,1190 | 908,1533,966 | 912,2834,2280 | 913,4022,3475 | 914,1954,1409 | 918,1268,734 | 920,1780,1261 | 921,3825,3320 | 923,543,61 | 924,1683,1210 | 927,1282,816 | 930,3264,2809 | 936,3956,3527 | 937,567,154 | 940,1274,894 | 942,1082,715 | 944,4034,3678 | 945,3570,3214 | 946,4006,3666 | 947,4040,3700 | 949,2781,2475 | 950,3511,3212 | 951,840,564 | 952,2390,2142 | 953,304,68 | 954,826,594 | 956,887,670 | 957,834,620 | 958,3315,3106 | 959,1087,882 | 960,207,12 | 961,3596,3410 | 962,3824,3649 | 964,1398,1246 | 965,795,643 | 966,173,21 | 967,760,628 | 968,3564,3440 | 969,3576,3472 | 970,3459,3355 | 971,1034,930 | 972,4036,3937 | 973,3798,3717 | 974,4088,4007 | 975,702,621 | 976,681,600 | 977,3060,3002 | 978,611,553 | 979,3066,3011 | 980,1952,1897 | 981,1838,1796 | 982,52,10 | 983,1296,1258 | 984,104,74 | 985,1340,1324

BATCH_RAW_INFO | 862,4007,3231 | 878,4085,3380 | 891,2978,2318 | 893,673,22 | 895,2878,2229 | 898,1836,1190 | 908,1534,966 | 912,2835,2280 | 913,4023,3475 | 914,1955,1409 | 918,1269,734 | 920,1781,1261 | 921,3826,3320 | 923,544,61 | 924,1684,1210 | 927,1283,816 | 930,3265,2809 | 936,3957,3527 | 937,568,154 | 940,1275,894 | 942,1083,715 | 944,4035,3678 | 945,3571,3214 | 946,4007,3666 | 947,4041,3700 | 949,2782,2475 | 950,3512,3212 | 951,841,564 | 952,2391,2142 | 953,305,68 | 954,827,594 | 956,888,670 | 957,835,620 | 958,3316,3106 | 959,1088,882 | 960,208,12 | 961,3597,3410 | 962,3825,3649 | 964,1399,1246 | 965,796,643 | 966,174,21 | 967,761,628 | 968,3565,3440 | 969,3577,3472 | 970,3460,3355 | 971,1035,930 | 972,4037,3937 | 973,3799,3717 | 974,4089,4007 | 975,703,621 | 976,682,600 | 977,3061,3002 | 978,612,553 | 979,3067,3011 | 980,1953,1897 | 981,1839,1796 | 982,53,10 | 983,1297,1258 | 984,105,74 | 985,1341,1324

BATCH_RAW_INFO | 862,4008,3231 | 878,4086,3380 | 891,2979,2318 | 893,674,22 | 895,2879,2229 | 898,1837,1190 | 908,1535,966 | 912,2836,2280 | 913,4024,3475 | 914,1956,1409 | 918,1270,734 | 920,1782,1261 | 921,3827,3320 | 923,545,61 | 924,1685,1210 | 927,1284,816 | 930,3266,2809 | 936,3958,3527 | 937,569,154 | 940,1276,894 | 942,1084,715 | 944,4036,3678 | 945,3572,3214 | 946,4008,3666 | 947,4042,3700 | 949,2783,2475 | 950,3513,3212 | 951,842,564 | 952,2392,2142 | 953,306,68 | 954,828,594 | 956,889,670 | 957,836,620 | 958,3317,3106 | 959,1089,882 | 960,209,12 | 961,3598,3410 | 962,3826,3649 | 964,1400,1246 | 965,797,643 | 966,175,21 | 967,762,628 | 968,3566,3440 | 969,3578,3472 | 970,3461,3355 | 971,1036,930 | 972,4038,3937 | 973,3800,3717 | 974,4090,4007 | 975,704,621 | 976,683,600 | 977,3062,3002 | 978,613,553 | 979,3068,3011 | 980,1954,1897 | 981,1840,1796 | 982,54,10 | 983,1298,1258 | 984,106,74 | 985,1342,1324

BATCH_RAW_INFO | 862,4009,3231 | 878,4087,3380 | 891,2980,2318 | 893,675,22 | 895,2880,2229 | 898,1838,1190 | 908,1536,966 | 912,2837,2280 | 913,4025,3475 | 914,1957,1409 | 918,1271,734 | 920,1783,1261 | 921,3828,3320 | 923,546,61 | 924,1686,1210 | 927,1285,816 | 930,3267,2809 | 936,3959,3527 | 937,570,154 | 940,1277,894 | 942,1085,715 | 944,4037,3678 | 945,3573,3214 | 946,4009,3666 | 947,4043,3700 | 949,2784,2475 | 950,3514,3212 | 951,843,564 | 952,2393,2142 | 953,307,68 | 954,829,594 | 956,890,670 | 957,837,620 | 958,3318,3106 | 959,1090,882 | 960,210,12 | 961,3599,3410 | 962,3827,3649 | 964,1401,1246 | 965,798,643 | 966,176,21 | 967,763,628 | 968,3567,3440 | 969,3579,3472 | 970,3462,3355 | 971,1037,930 | 972,4039,3937 | 973,3801,3717 | 974,4091,4007 | 975,705,621 | 976,684,600 | 977,3063,3002 | 978,614,553 | 979,3069,3011 | 980,1955,1897 | 981,1841,1796 | 982,55,10 | 983,1299,1258 | 984,107,74 | 985,1343,1324

BATCH_RAW_INFO | 862,4010,3231 | 878,4088,3380 | 891,2981,2318 | 893,676,22 | 895,2881,2229 | 898,1839,1190 | 908,1537,966 | 912,2838,2280 | 913,4026,3475 | 914,1958,1409 | 918,1272,734 | 920,1784,1261 | 921,3829,3320 | 923,547,61 | 924,1687,1210 | 927,1286,816 | 930,3268,2809 | 936,3960,3527 | 937,571,154 | 940,1278,894 | 942,1086,715 | 944,4038,3678 | 945,3574,3214 | 946,4010,3666 | 947,4044,3700 | 949,2785,2475 | 950,3515,3212 | 951,844,564 | 952,2394,2142 | 953,308,68 | 954,830,594 | 956,891,670 | 957,838,620 | 958,3319,3106 | 959,1091,882 | 960,211,12 | 961,3600,3410 | 962,3828,3649 | 964,1402,1246 | 965,799,643 | 966,177,21 | 967,764,628 | 968,3568,3440 | 969,3580,3472 | 970,3463,3355 | 971,1038,930 | 972,4040,3937 | 973,3802,3717 | 974,4092,4007 | 975,706,621 | 976,685,600 | 977,3064,3002 | 978,615,553 | 979,3070,3011 | 980,1956,1897 | 981,1842,1796 | 982,56,10 | 983,1300,1258 | 984,108,74 | 985,1344,1324

BATCH_RAW_INFO | 862,4011,3231 | 878,4089,3380 | 891,2982,2318 | 893,677,22 | 895,2882,2229 | 898,1840,1190 | 908,1538,966 | 912,2839,2280 | 913,4027,3475 | 914,1959,1409 | 918,1273,734 | 920,1785,1261 | 921,3830,3320 | 923,548,61 | 924,1688,1210 | 927,1287,816 | 930,3269,2809 | 936,3961,3527 | 937,572,154 | 940,1279,894 | 942,1087,715 | 944,4039,3678 | 945,3575,3214 | 946,4011,3666 | 947,4045,3700 | 949,2786,2475 | 950,3516,3212 | 951,845,564 | 952,2395,2142 | 953,309,68 | 954,831,594 | 956,892,670 | 957,839,620 | 958,3320,3106 | 959,1092,882 | 960,212,12 | 961,3601,3410 | 962,3829,3649 | 964,1403,1246 | 965,800,643 | 966,178,21 | 967,765,628 | 968,3569,3440 | 969,3581,3472 | 970,3464,3355 | 971,1039,930 | 972,4041,3937 | 973,3803,3717 | 974,4093,4007 | 975,707,621 | 976,686,600 | 977,3065,3002 | 978,616,553 | 979,3071,3011 | 980,1957,1897 | 981,1843,1796 | 982,57,10 | 983,1301,1258 | 984,109,74 | 985,1345,1324

BATCH_RAW_INFO | 862,4012,3231 | 878,4090,3380 | 891,2983,2318 | 893,678,22 | 895,2883,2229 | 898,1841,1190 | 908,1539,966 | 912,2840,2280 | 913,4028,3475 | 914,1960,1409 | 918,1274,734 | 920,1786,1261 | 921,3831,3320 | 923,549,61 | 924,1689,1210 | 927,1288,816 | 930,3270,2809 | 936,3962,3527 | 937,573,154 | 940,1280,894 | 942,1088,715 | 944,4040,3678 | 945,3576,3214 | 946,4012,3666 | 947,4046,3700 | 949,2787,2475 | 950,3517,3212 | 951,846,564 | 952,2396,2142 | 953,310,68 | 954,832,594 | 956,893,670 | 957,840,620 | 958,3321,3106 | 959,1093,882 | 960,213,12 | 961,3602,3410 | 962,3830,3649 | 964,1404,1246 | 965,801,643 | 966,179,21 | 967,766,628 | 968,3570,3440 | 969,3582,3472 | 970,3465,3355 | 971,1040,930 | 972,4042,3937 | 973,3804,3717 | 974,4094,4007 | 975,708,621 | 976,687,600 | 977,3066,3002 | 978,617,553 | 979,3072,3011 | 980,1958,1897 | 981,1844,1796 | 982,58,10 | 983,1302,1258 | 984,110,74 | 985,1346,1324

BATCH_RAW_INFO | 862,4013,3231 | 878,4091,3380 | 891,2984,2318 | 893,679,22 | 895,2884,2229 | 898,1842,1190 | 908,1540,966 | 912,2841,2280 | 913,4029,3475 | 914,1961,1409 | 918,1275,734 | 920,1787,1261 | 921,3832,3320 | 923,550,61 | 924,1690,1210 | 927,1289,816 | 930,3271,2809 | 936,3963,3527 | 937,574,154 | 940,1281,894 | 942,1089,715 | 944,4041,3678 | 945,3577,3214 | 946,4013,3666 | 947,4047,3700 | 949,2788,2475 | 950,3518,3212 | 951,847,564 | 952,2397,2142 | 953,311,68 | 954,833,594 | 956,894,670 | 957,841,620 | 958,3322,3106 | 959,1094,882 | 960,214,12 | 961,3603,3410 | 962,3831,3649 | 964,1405,1246 | 965,802,643 | 966,180,21 | 967,767,628 | 968,3571,3440 | 969,3583,3472 | 970,3466,3355 | 971,1041,930 | 972,4043,3937 | 973,3805,3717 | 974,4095,4007 | 975,709,621 | 976,688,600 | 977,3067,3002 | 978,618,553 | 979,3073,3011 | 980,1959,1897 | 981,1845,1796 | 982,59,10 | 983,1303,1258 | 984,111,74 | 985,1347,1324

BATCH_RAW_INFO | 862,4014,3231 | 878,4092,3380 | 891,2985,2318 | 893,680,22 | 895,2885,2229 | 898,1843,1190 | 908,1541,966 | 912,2842,2280 | 913,4030,3475 | 914,1962,1409 | 918,1276,734 | 920,1788,1261 | 921,3833,3320 | 923,551,61 | 924,1691,1210 | 927,1290,816 | 930,3272,2809 | 936,3964,3527 | 937,575,154 | 940,1282,894 | 942,1090,715 | 944,4042,3678 | 945,3578,3214 | 946,4014,3666 | 947,4048,3700 | 949,2789,2475 | 950,3519,3212 | 951,848,564 | 952,2398,2142 | 953,312,68 | 954,834,594 | 956,895,670 | 957,842,620 | 958,3323,3106 | 959,1095,882 | 960,215,12 | 961,3604,3410 | 962,3832,3649 | 964,1406,1246 | 965,803,643 | 966,181,21 | 967,768,628 | 968,3572,3440 | 969,3584,3472 | 970,3467,3355 | 971,1042,930 | 972,4044,3937 | 973,3806,3717 | 975,710,621 | 976,689,600 | 977,3068,3002 | 978,619,553 | 979,3074,3011 | 980,1960,1897 | 981,1846,1796 | 982,60,10 | 983,1304,1258 | 984,112,74 | 985,1348,1324

BATCH_RAW_INFO | 862,4015,3231 | 878,4093,3380 | 891,2986,2318 | 893,681,22 | 895,2886,2229 | 898,1844,1190 | 908,1542,966 | 912,2843,2280 | 913,4031,3475 | 914,1963,1409 | 918,1277,734 | 920,1789,1261 | 921,3834,3320 | 923,552,61 | 924,1692,1210 | 927,1291,816 | 930,3273,2809 | 936,3965,3527 | 937,576,154 | 940,1283,894 | 942,1091,715 | 944,4043,3678 | 945,3579,3214 | 946,4015,3666 | 947,4049,3700 | 949,2790,2475 | 950,3520,3212 | 951,849,564 | 952,2399,2142 | 953,313,68 | 954,835,594 | 956,896,670 | 957,843,620 | 958,3324,3106 | 959,1096,882 | 960,216,12 | 961,3605,3410 | 962,3833,3649 | 964,1407,1246 | 965,804,643 | 966,182,21 | 967,769,628 | 968,3573,3440 | 969,3585,3472 | 970,3468,3355 | 971,1043,930 | 972,4045,3937 | 973,3807,3717 | 975,711,621 | 976,690,600 | 977,3069,3002 | 978,620,553 | 979,3075,3011 | 980,1961,1897 | 981,1847,1796 | 982,61,10 | 983,1305,1258 | 984,113,74 | 985,1349,1324

BATCH_RAW_INFO | 862,4016,3231 | 878,4094,3380 | 891,2987,2318 | 893,682,22 | 895,2887,2229 | 898,1845,1190 | 908,1543,966 | 912,2844,2280 | 913,4032,3475 | 914,1964,1409 | 918,1278,734 | 920,1790,1261 | 921,3835,3320 | 923,553,61 | 924,1693,1210 | 927,1292,816 | 930,3274,2809 | 936,3966,3527 | 937,577,154 | 940,1284,894 | 942,1092,715 | 944,4044,3678 | 945,3580,3214 | 946,4016,3666 | 947,4050,3700 | 949,2791,2475 | 950,3521,3212 | 951,850,564 | 952,2400,2142 | 953,314,68 | 954,836,594 | 956,897,670 | 957,844,620 | 958,3325,3106 | 959,1097,882 | 960,217,12 | 961,3606,3410 | 962,3834,3649 | 964,1408,1246 | 965,805,643 | 966,183,21 | 967,770,628 | 968,3574,3440 | 969,3586,3472 | 970,3469,3355 | 971,1044,930 | 972,4046,3937 | 973,3808,3717 | 975,712,621 | 976,691,600 | 977,3070,3002 | 978,621,553 | 979,3076,3011 | 980,1962,1897 | 981,1848,1796 | 982,62,10 | 983,1306,1258 | 984,114,74 | 985,1350,1324

BATCH_RAW_INFO | 862,4017,3231 | 878,4095,3380 | 891,2988,2318 | 893,683,22 | 895,2888,2229 | 898,1846,1190 | 908,1544,966 | 912,2845,2280 | 913,4033,3475 | 914,1965,1409 | 918,1279,734 | 920,1791,1261 | 921,3836,3320 | 923,554,61 | 924,1694,1210 | 927,1293,816 | 930,3275,2809 | 936,3967,3527 | 937,578,154 | 940,1285,894 | 942,1093,715 | 944,4045,3678 | 945,3581,3214 | 946,4017,3666 | 947,4051,3700 | 949,2792,2475 | 950,3522,3212 | 951,851,564 | 952,2401,2142 | 953,315,68 | 954,837,594 | 956,898,670 | 957,845,620 | 958,3326,3106 | 959,1098,882 | 960,218,12 | 961,3607,3410 | 962,3835,3649 | 964,1409,1246 | 965,806,643 | 966,184,21 | 967,771,628 | 968,3575,3440 | 969,3587,3472 | 970,3470,3355 | 971,1045,930 | 972,4047,3937 | 973,3809,3717 | 975,713,621 | 976,692,600 | 977,3071,3002 | 978,622,553 | 979,3077,3011 | 980,1963,1897 | 981,1849,1796 | 982,63,10 | 983,1307,1258 | 984,115,74 | 985,1351,1324

BATCH_RAW_INFO | 862,4018,3231 | 891,2989,2318 | 893,684,22 | 895,2889,2229 | 898,1847,1190 | 908,1545,966 | 912,2846,2280 | 913,4034,3475 | 914,1966,1409 | 918,1280,734 | 920,1792,1261 | 921,3837,3320 | 923,555,61 | 924,1695,1210 | 927,1294,816 | 930,3276,2809 | 936,3968,3527 | 937,579,154 | 940,1286,894 | 942,1094,715 | 944,4046,3678 | 945,3582,3214 | 946,4018,3666 | 947,4052,3700 | 949,2793,2475 | 950,3523,3212 | 951,852,564 | 952,2402,2142 | 953,316,68 | 954,838,594 | 956,899,670 | 957,846,620 | 958,3327,3106 | 959,1099,882 | 960,219,12 | 961,3608,3410 | 962,3836,3649 | 964,1410,1246 | 965,807,643 | 966,185,21 | 967,772,628 | 968,3576,3440 | 969,3588,3472 | 970,3471,3355 | 971,1046,930 | 972,4048,3937 | 973,3810,3717 | 975,714,621 | 976,693,600 | 977,3072,3002 | 978,623,553 | 979,3078,3011 | 980,1964,1897 | 981,1850,1796 | 982,64,10 | 983,1308,1258 | 984,116,74 | 985,1352,1324

BATCH_RAW_INFO | 986,2525,2524

BATCH_RAW_INFO | 987,1903,1902

BATCH_RAW_INFO | 862,4019,3231 | 891,2990,2318 | 893,685,22 | 895,2890,2229 | 898,1848,1190 | 908,1546,966 | 912,2847,2280 | 913,4035,3475 | 914,1967,1409 | 918,1281,734 | 920,1793,1261 | 921,3838,3320 | 923,556,61 | 924,1696,1210 | 927,1295,816 | 930,3277,2809 | 936,3969,3527 | 937,580,154 | 940,1287,894 | 942,1095,715 | 944,4047,3678 | 945,3583,3214 | 946,4019,3666 | 947,4053,3700 | 949,2794,2475 | 950,3524,3212 | 951,853,564 | 952,2403,2142 | 953,317,68 | 954,839,594 | 956,900,670 | 957,847,620 | 958,3328,3106 | 959,1100,882 | 960,220,12 | 961,3609,3410 | 962,3837,3649 | 964,1411,1246 | 965,808,643 | 966,186,21 | 967,773,628 | 968,3577,3440 | 969,3589,3472 | 970,3472,3355 | 971,1047,930 | 972,4049,3937 | 973,3811,3717 | 975,715,621 | 976,694,600 | 977,3073,3002 | 978,624,553 | 979,3079,3011 | 980,1965,1897 | 981,1851,1796 | 982,65,10 | 983,1309,1258 | 984,117,74 | 985,1353,1324 | 986,2526,2524 | 987,1904,1902

BATCH_RAW_INFO | 862,4020,3231 | 891,2991,2318 | 893,686,22 | 895,2891,2229 | 898,1849,1190 | 908,1547,966 | 912,2848,2280 | 913,4036,3475 | 914,1968,1409 | 918,1282,734 | 920,1794,1261 | 921,3839,3320 | 923,557,61 | 924,1697,1210 | 927,1296,816 | 930,3278,2809 | 936,3970,3527 | 937,581,154 | 940,1288,894 | 942,1096,715 | 944,4048,3678 | 945,3584,3214 | 946,4020,3666 | 947,4054,3700 | 949,2795,2475 | 950,3525,3212 | 951,854,564 | 952,2404,2142 | 953,318,68 | 954,840,594 | 956,901,670 | 957,848,620 | 958,3329,3106 | 959,1101,882 | 960,221,12 | 961,3610,3410 | 962,3838,3649 | 964,1412,1246 | 965,809,643 | 966,187,21 | 967,774,628 | 968,3578,3440 | 969,3590,3472 | 970,3473,3355 | 971,1048,930 | 972,4050,3937 | 973,3812,3717 | 975,716,621 | 976,695,600 | 977,3074,3002 | 978,625,553 | 979,3080,3011 | 980,1966,1897 | 981,1852,1796 | 982,66,10 | 983,1310,1258 | 984,118,74 | 985,1354,1324 | 986,2527,2524 | 987,1905,1902

BATCH_RAW_INFO | 862,4021,3231 | 891,2992,2318 | 893,687,22 | 895,2892,2229 | 898,1850,1190 | 908,1548,966 | 912,2849,2280 | 913,4037,3475 | 914,1969,1409 | 918,1283,734 | 920,1795,1261 | 921,3840,3320 | 923,558,61 | 924,1698,1210 | 927,1297,816 | 930,3279,2809 | 936,3971,3527 | 937,582,154 | 940,1289,894 | 942,1097,715 | 944,4049,3678 | 945,3585,3214 | 946,4021,3666 | 947,4055,3700 | 949,2796,2475 | 950,3526,3212 | 951,855,564 | 952,2405,2142 | 953,319,68 | 954,841,594 | 956,902,670 | 957,849,620 | 958,3330,3106 | 959,1102,882 | 960,222,12 | 961,3611,3410 | 962,3839,3649 | 964,1413,1246 | 965,810,643 | 966,188,21 | 967,775,628 | 968,3579,3440 | 969,3591,3472 | 970,3474,3355 | 971,1049,930 | 972,4051,3937 | 973,3813,3717 | 975,717,621 | 976,696,600 | 977,3075,3002 | 978,626,553 | 979,3081,3011 | 980,1967,1897 | 981,1853,1796 | 982,67,10 | 983,1311,1258 | 984,119,74 | 985,1355,1324 | 986,2528,2524 | 987,1906,1902

BATCH_RAW_INFO | 862,4022,3231 | 891,2993,2318 | 893,688,22 | 895,2893,2229 | 898,1851,1190 | 908,1549,966 | 912,2850,2280 | 913,4038,3475 | 914,1970,1409 | 918,1284,734 | 920,1796,1261 | 921,3841,3320 | 923,559,61 | 924,1699,1210 | 927,1298,816 | 930,3280,2809 | 936,3972,3527 | 937,583,154 | 940,1290,894 | 942,1098,715 | 944,4050,3678 | 945,3586,3214 | 946,4022,3666 | 947,4056,3700 | 949,2797,2475 | 950,3527,3212 | 951,856,564 | 952,2406,2142 | 953,320,68 | 954,842,594 | 956,903,670 | 957,850,620 | 958,3331,3106 | 959,1103,882 | 960,223,12 | 961,3612,3410 | 962,3840,3649 | 964,1414,1246 | 965,811,643 | 966,189,21 | 967,776,628 | 968,3580,3440 | 969,3592,3472 | 970,3475,3355 | 971,1050,930 | 972,4052,3937 | 973,3814,3717 | 975,718,621 | 976,697,600 | 977,3076,3002 | 978,627,553 | 979,3082,3011 | 980,1968,1897 | 981,1854,1796 | 982,68,10 | 983,1312,1258 | 984,120,74 | 985,1356,1324 | 986,2529,2524 | 987,1907,1902

BATCH_RAW_INFO | 862,4023,3231 | 891,2994,2318 | 893,689,22 | 895,2894,2229 | 898,1852,1190 | 908,1550,966 | 912,2851,2280 | 913,4039,3475 | 914,1971,1409 | 918,1285,734 | 920,1797,1261 | 921,3842,3320 | 923,560,61 | 924,1700,1210 | 927,1299,816 | 930,3281,2809 | 936,3973,3527 | 937,584,154 | 940,1291,894 | 942,1099,715 | 944,4051,3678 | 945,3587,3214 | 946,4023,3666 | 947,4057,3700 | 949,2798,2475 | 950,3528,3212 | 951,857,564 | 952,2407,2142 | 953,321,68 | 954,843,594 | 956,904,670 | 957,851,620 | 958,3332,3106 | 959,1104,882 | 960,224,12 | 961,3613,3410 | 962,3841,3649 | 964,1415,1246 | 965,812,643 | 966,190,21 | 967,777,628 | 968,3581,3440 | 969,3593,3472 | 970,3476,3355 | 971,1051,930 | 972,4053,3937 | 973,3815,3717 | 975,719,621 | 976,698,600 | 977,3077,3002 | 978,628,553 | 979,3083,3011 | 980,1969,1897 | 981,1855,1796 | 982,69,10 | 983,1313,1258 | 984,121,74 | 985,1357,1324 | 986,2530,2524 | 987,1908,1902

BATCH_RAW_INFO | 862,4024,3231 | 891,2995,2318 | 893,690,22 | 895,2895,2229 | 898,1853,1190 | 908,1551,966 | 912,2852,2280 | 913,4040,3475 | 914,1972,1409 | 918,1286,734 | 920,1798,1261 | 921,3843,3320 | 923,561,61 | 924,1701,1210 | 927,1300,816 | 936,3974,3527 | 937,585,154 | 940,1292,894 | 942,1100,715 | 944,4052,3678 | 945,3588,3214 | 946,4024,3666 | 947,4058,3700 | 949,2799,2475 | 950,3529,3212 | 951,858,564 | 952,2408,2142 | 953,322,68 | 954,844,594 | 956,905,670 | 957,852,620 | 958,3333,3106 | 959,1105,882 | 960,225,12 | 961,3614,3410 | 962,3842,3649 | 964,1416,1246 | 965,813,643 | 966,191,21 | 967,778,628 | 968,3582,3440 | 969,3594,3472 | 970,3477,3355 | 971,1052,930 | 972,4054,3937 | 973,3816,3717 | 975,720,621 | 976,699,600 | 977,3078,3002 | 978,629,553 | 979,3084,3011 | 980,1970,1897 | 981,1856,1796 | 982,70,10 | 983,1314,1258 | 984,122,74 | 985,1358,1324 | 986,2531,2524 | 987,1909,1902

BATCH_RAW_INFO | 862,4025,3231 | 891,2996,2318 | 893,691,22 | 895,2896,2229 | 898,1854,1190 | 908,1552,966 | 912,2853,2280 | 913,4041,3475 | 914,1973,1409 | 918,1287,734 | 920,1799,1261 | 921,3844,3320 | 923,562,61 | 924,1702,1210 | 927,1301,816 | 936,3975,3527 | 937,586,154 | 940,1293,894 | 942,1101,715 | 944,4053,3678 | 945,3589,3214 | 946,4025,3666 | 947,4059,3700 | 949,2800,2475 | 950,3530,3212 | 951,859,564 | 952,2409,2142 | 953,323,68 | 954,845,594 | 956,906,670 | 957,853,620 | 958,3334,3106 | 959,1106,882 | 960,226,12 | 961,3615,3410 | 962,3843,3649 | 964,1417,1246 | 965,814,643 | 966,192,21 | 967,779,628 | 968,3583,3440 | 969,3595,3472 | 970,3478,3355 | 971,1053,930 | 972,4055,3937 | 973,3817,3717 | 975,721,621 | 976,700,600 | 977,3079,3002 | 978,630,553 | 979,3085,3011 | 980,1971,1897 | 981,1857,1796 | 982,71,10 | 983,1315,1258 | 984,123,74 | 985,1359,1324 | 986,2532,2524 | 987,1910,1902

BATCH_RAW_INFO | 862,4026,3231 | 891,2997,2318 | 893,692,22 | 895,2897,2229 | 898,1855,1190 | 908,1553,966 | 912,2854,2280 | 913,4042,3475 | 914,1974,1409 | 918,1288,734 | 920,1800,1261 | 921,3845,3320 | 923,563,61 | 924,1703,1210 | 927,1302,816 | 936,3976,3527 | 937,587,154 | 940,1294,894 | 942,1102,715 | 944,4054,3678 | 945,3590,3214 | 946,4026,3666 | 947,4060,3700 | 949,2801,2475 | 950,3531,3212 | 951,860,564 | 952,2410,2142 | 953,324,68 | 954,846,594 | 956,907,670 | 957,854,620 | 958,3335,3106 | 959,1107,882 | 960,227,12 | 961,3616,3410 | 962,3844,3649 | 964,1418,1246 | 965,815,643 | 966,193,21 | 967,780,628 | 968,3584,3440 | 969,3596,3472 | 970,3479,3355 | 971,1054,930 | 972,4056,3937 | 973,3818,3717 | 975,722,621 | 976,701,600 | 977,3080,3002 | 978,631,553 | 979,3086,3011 | 980,1972,1897 | 981,1858,1796 | 982,72,10 | 983,1316,1258 | 984,124,74 | 985,1360,1324 | 986,2533,2524 | 987,1911,1902

BATCH_RAW_INFO | 862,4027,3231 | 891,2998,2318 | 893,693,22 | 895,2898,2229 | 898,1856,1190 | 908,1554,966 | 912,2855,2280 | 913,4043,3475 | 914,1975,1409 | 918,1289,734 | 920,1801,1261 | 921,3846,3320 | 923,564,61 | 924,1704,1210 | 927,1303,816 | 936,3977,3527 | 937,588,154 | 940,1295,894 | 942,1103,715 | 944,4055,3678 | 945,3591,3214 | 946,4027,3666 | 947,4061,3700 | 949,2802,2475 | 950,3532,3212 | 951,861,564 | 952,2411,2142 | 953,325,68 | 954,847,594 | 956,908,670 | 957,855,620 | 958,3336,3106 | 959,1108,882 | 960,228,12 | 961,3617,3410 | 962,3845,3649 | 964,1419,1246 | 965,816,643 | 966,194,21 | 967,781,628 | 968,3585,3440 | 969,3597,3472 | 970,3480,3355 | 971,1055,930 | 972,4057,3937 | 973,3819,3717 | 975,723,621 | 976,702,600 | 977,3081,3002 | 978,632,553 | 979,3087,3011 | 980,1973,1897 | 981,1859,1796 | 982,73,10 | 983,1317,1258 | 984,125,74 | 985,1361,1324 | 986,2534,2524 | 987,1912,1902

BATCH_RAW_INFO | 862,4028,3231 | 891,2999,2318 | 893,694,22 | 895,2899,2229 | 898,1857,1190 | 908,1555,966 | 912,2856,2280 | 913,4044,3475 | 914,1976,1409 | 918,1290,734 | 920,1802,1261 | 921,3847,3320 | 923,565,61 | 924,1705,1210 | 927,1304,816 | 936,3978,3527 | 937,589,154 | 940,1296,894 | 942,1104,715 | 944,4056,3678 | 945,3592,3214 | 946,4028,3666 | 947,4062,3700 | 949,2803,2475 | 950,3533,3212 | 951,862,564 | 952,2412,2142 | 953,326,68 | 954,848,594 | 956,909,670 | 957,856,620 | 958,3337,3106 | 959,1109,882 | 960,229,12 | 961,3618,3410 | 962,3846,3649 | 964,1420,1246 | 965,817,643 | 966,195,21 | 967,782,628 | 968,3586,3440 | 969,3598,3472 | 970,3481,3355 | 971,1056,930 | 972,4058,3937 | 973,3820,3717 | 975,724,621 | 976,703,600 | 977,3082,3002 | 978,633,553 | 979,3088,3011 | 980,1974,1897 | 981,1860,1796 | 982,74,10 | 983,1318,1258 | 984,126,74 | 985,1362,1324 | 986,2535,2524 | 987,1913,1902

BATCH_RAW_INFO | 988,2247,2246

BATCH_RAW_INFO | 989,173,172

BATCH_RAW_INFO | 862,4029,3231 | 891,3000,2318 | 893,695,22 | 895,2900,2229 | 898,1858,1190 | 908,1556,966 | 912,2857,2280 | 913,4045,3475 | 914,1977,1409 | 918,1291,734 | 920,1803,1261 | 921,3848,3320 | 923,566,61 | 924,1706,1210 | 927,1305,816 | 936,3979,3527 | 937,590,154 | 940,1297,894 | 942,1105,715 | 944,4057,3678 | 945,3593,3214 | 946,4029,3666 | 947,4063,3700 | 949,2804,2475 | 950,3534,3212 | 951,863,564 | 952,2413,2142 | 953,327,68 | 954,849,594 | 956,910,670 | 957,857,620 | 958,3338,3106 | 959,1110,882 | 960,230,12 | 961,3619,3410 | 962,3847,3649 | 964,1421,1246 | 965,818,643 | 966,196,21 | 967,783,628 | 968,3587,3440 | 969,3599,3472 | 970,3482,3355 | 971,1057,930 | 972,4059,3937 | 973,3821,3717 | 975,725,621 | 976,704,600 | 977,3083,3002 | 978,634,553 | 979,3089,3011 | 980,1975,1897 | 981,1861,1796 | 982,75,10 | 983,1319,1258 | 984,127,74 | 985,1363,1324 | 986,2536,2524 | 987,1914,1902 | 988,2248,2246 | 989,174,172

BATCH_RAW_INFO | 862,4030,3231 | 891,3001,2318 | 895,2901,2229 | 898,1859,1190 | 908,1557,966 | 912,2858,2280 | 913,4046,3475 | 914,1978,1409 | 918,1292,734 | 920,1804,1261 | 921,3849,3320 | 923,567,61 | 924,1707,1210 | 927,1306,816 | 936,3980,3527 | 937,591,154 | 940,1298,894 | 942,1106,715 | 944,4058,3678 | 945,3594,3214 | 946,4030,3666 | 947,4064,3700 | 949,2805,2475 | 950,3535,3212 | 951,864,564 | 952,2414,2142 | 953,328,68 | 954,850,594 | 956,911,670 | 957,858,620 | 958,3339,3106 | 959,1111,882 | 960,231,12 | 961,3620,3410 | 962,3848,3649 | 964,1422,1246 | 965,819,643 | 966,197,21 | 967,784,628 | 968,3588,3440 | 969,3600,3472 | 970,3483,3355 | 971,1058,930 | 972,4060,3937 | 973,3822,3717 | 975,726,621 | 976,705,600 | 977,3084,3002 | 978,635,553 | 979,3090,3011 | 980,1976,1897 | 981,1862,1796 | 982,76,10 | 983,1320,1258 | 984,128,74 | 985,1364,1324 | 986,2537,2524 | 987,1915,1902 | 988,2249,2246 | 989,175,172

BATCH_RAW_INFO | 990,17,16

BATCH_RAW_INFO | 862,4031,3231 | 891,3002,2318 | 895,2902,2229 | 898,1860,1190 | 908,1558,966 | 912,2859,2280 | 913,4047,3475 | 914,1979,1409 | 918,1293,734 | 920,1805,1261 | 921,3850,3320 | 923,568,61 | 924,1708,1210 | 927,1307,816 | 936,3981,3527 | 937,592,154 | 940,1299,894 | 942,1107,715 | 944,4059,3678 | 945,3595,3214 | 946,4031,3666 | 947,4065,3700 | 949,2806,2475 | 950,3536,3212 | 951,865,564 | 952,2415,2142 | 953,329,68 | 954,851,594 | 956,912,670 | 957,859,620 | 958,3340,3106 | 959,1112,882 | 960,232,12 | 961,3621,3410 | 962,3849,3649 | 964,1423,1246 | 965,820,643 | 966,198,21 | 967,785,628 | 968,3589,3440 | 969,3601,3472 | 970,3484,3355 | 971,1059,930 | 972,4061,3937 | 973,3823,3717 | 975,727,621 | 976,706,600 | 977,3085,3002 | 978,636,553 | 979,3091,3011 | 980,1977,1897 | 981,1863,1796 | 982,77,10 | 983,1321,1258 | 984,129,74 | 985,1365,1324 | 986,2538,2524 | 987,1916,1902 | 988,2250,2246 | 989,176,172 | 990,18,16

BATCH_RAW_INFO | 991,849,848

BATCH_RAW_INFO | 862,4032,3231 | 891,3003,2318 | 895,2903,2229 | 898,1861,1190 | 908,1559,966 | 912,2860,2280 | 913,4048,3475 | 914,1980,1409 | 918,1294,734 | 920,1806,1261 | 921,3851,3320 | 923,569,61 | 924,1709,1210 | 927,1308,816 | 936,3982,3527 | 937,593,154 | 940,1300,894 | 942,1108,715 | 944,4060,3678 | 945,3596,3214 | 946,4032,3666 | 947,4066,3700 | 949,2807,2475 | 950,3537,3212 | 951,866,564 | 952,2416,2142 | 953,330,68 | 954,852,594 | 956,913,670 | 957,860,620 | 958,3341,3106 | 959,1113,882 | 960,233,12 | 961,3622,3410 | 962,3850,3649 | 964,1424,1246 | 965,821,643 | 966,199,21 | 967,786,628 | 968,3590,3440 | 969,3602,3472 | 970,3485,3355 | 971,1060,930 | 972,4062,3937 | 973,3824,3717 | 975,728,621 | 976,707,600 | 977,3086,3002 | 978,637,553 | 979,3092,3011 | 980,1978,1897 | 981,1864,1796 | 982,78,10 | 983,1322,1258 | 984,130,74 | 985,1366,1324 | 986,2539,2524 | 987,1917,1902 | 988,2251,2246 | 989,177,172 | 990,19,16 | 991,850,848

BATCH_RAW_INFO | 862,4033,3231 | 891,3004,2318 | 895,2904,2229 | 898,1862,1190 | 908,1560,966 | 912,2861,2280 | 913,4049,3475 | 914,1981,1409 | 918,1295,734 | 920,1807,1261 | 921,3852,3320 | 923,570,61 | 924,1710,1210 | 927,1309,816 | 936,3983,3527 | 937,594,154 | 940,1301,894 | 942,1109,715 | 944,4061,3678 | 945,3597,3214 | 946,4033,3666 | 947,4067,3700 | 949,2808,2475 | 950,3538,3212 | 951,867,564 | 952,2417,2142 | 953,331,68 | 954,853,594 | 956,914,670 | 957,861,620 | 958,3342,3106 | 959,1114,882 | 960,234,12 | 961,3623,3410 | 962,3851,3649 | 964,1425,1246 | 965,822,643 | 966,200,21 | 967,787,628 | 968,3591,3440 | 969,3603,3472 | 970,3486,3355 | 971,1061,930 | 972,4063,3937 | 973,3825,3717 | 975,729,621 | 976,708,600 | 977,3087,3002 | 978,638,553 | 979,3093,3011 | 980,1979,1897 | 981,1865,1796 | 982,79,10 | 983,1323,1258 | 984,131,74 | 985,1367,1324 | 986,2540,2524 | 987,1918,1902 | 988,2252,2246 | 989,178,172 | 990,20,16 | 991,851,848

BATCH_RAW_INFO | 862,4034,3231 | 891,3005,2318 | 895,2905,2229 | 898,1863,1190 | 908,1561,966 | 912,2862,2280 | 913,4050,3475 | 914,1982,1409 | 918,1296,734 | 920,1808,1261 | 921,3853,3320 | 923,571,61 | 924,1711,1210 | 927,1310,816 | 936,3984,3527 | 937,595,154 | 940,1302,894 | 942,1110,715 | 944,4062,3678 | 945,3598,3214 | 946,4034,3666 | 947,4068,3700 | 949,2809,2475 | 950,3539,3212 | 951,868,564 | 952,2418,2142 | 953,332,68 | 954,854,594 | 956,915,670 | 957,862,620 | 958,3343,3106 | 959,1115,882 | 960,235,12 | 961,3624,3410 | 962,3852,3649 | 964,1426,1246 | 965,823,643 | 966,201,21 | 967,788,628 | 968,3592,3440 | 969,3604,3472 | 970,3487,3355 | 971,1062,930 | 972,4064,3937 | 973,3826,3717 | 975,730,621 | 976,709,600 | 977,3088,3002 | 978,639,553 | 979,3094,3011 | 980,1980,1897 | 981,1866,1796 | 982,80,10 | 983,1324,1258 | 984,132,74 | 985,1368,1324 | 986,2541,2524 | 987,1919,1902 | 988,2253,2246 | 989,179,172 | 990,21,16 | 991,852,848

BATCH_RAW_INFO | 862,4035,3231 | 891,3006,2318 | 895,2906,2229 | 898,1864,1190 | 908,1562,966 | 912,2863,2280 | 913,4051,3475 | 914,1983,1409 | 918,1297,734 | 920,1809,1261 | 921,3854,3320 | 923,572,61 | 924,1712,1210 | 927,1311,816 | 936,3985,3527 | 937,596,154 | 940,1303,894 | 942,1111,715 | 944,4063,3678 | 945,3599,3214 | 946,4035,3666 | 947,4069,3700 | 949,2810,2475 | 950,3540,3212 | 951,869,564 | 952,2419,2142 | 953,333,68 | 954,855,594 | 956,916,670 | 957,863,620 | 958,3344,3106 | 959,1116,882 | 960,236,12 | 961,3625,3410 | 962,3853,3649 | 964,1427,1246 | 965,824,643 | 966,202,21 | 967,789,628 | 968,3593,3440 | 969,3605,3472 | 970,3488,3355 | 971,1063,930 | 972,4065,3937 | 973,3827,3717 | 975,731,621 | 976,710,600 | 977,3089,3002 | 978,640,553 | 979,3095,3011 | 980,1981,1897 | 981,1867,1796 | 982,81,10 | 983,1325,1258 | 984,133,74 | 985,1369,1324 | 986,2542,2524 | 987,1920,1902 | 988,2254,2246 | 989,180,172 | 990,22,16 | 991,853,848

BATCH_RAW_INFO | 862,4036,3231 | 891,3007,2318 | 895,2907,2229 | 898,1865,1190 | 908,1563,966 | 912,2864,2280 | 913,4052,3475 | 914,1984,1409 | 918,1298,734 | 920,1810,1261 | 921,3855,3320 | 923,573,61 | 924,1713,1210 | 927,1312,816 | 936,3986,3527 | 937,597,154 | 940,1304,894 | 942,1112,715 | 944,4064,3678 | 945,3600,3214 | 946,4036,3666 | 947,4070,3700 | 949,2811,2475 | 950,3541,3212 | 951,870,564 | 952,2420,2142 | 954,856,594 | 956,917,670 | 957,864,620 | 958,3345,3106 | 959,1117,882 | 960,237,12 | 961,3626,3410 | 962,3854,3649 | 964,1428,1246 | 965,825,643 | 966,203,21 | 967,790,628 | 968,3594,3440 | 969,3606,3472 | 970,3489,3355 | 971,1064,930 | 972,4066,3937 | 973,3828,3717 | 975,732,621 | 976,711,600 | 977,3090,3002 | 978,641,553 | 979,3096,3011 | 980,1982,1897 | 981,1868,1796 | 982,82,10 | 983,1326,1258 | 984,134,74 | 985,1370,1324 | 986,2543,2524 | 987,1921,1902 | 988,2255,2246 | 989,181,172 | 990,23,16 | 991,854,848

BATCH_RAW_INFO | 992,649,648

BATCH_RAW_INFO | 862,4037,3231 | 891,3008,2318 | 895,2908,2229 | 898,1866,1190 | 908,1564,966 | 912,2865,2280 | 913,4053,3475 | 914,1985,1409 | 918,1299,734 | 920,1811,1261 | 921,3856,3320 | 923,574,61 | 924,1714,1210 | 927,1313,816 | 936,3987,3527 | 937,598,154 | 940,1305,894 | 942,1113,715 | 944,4065,3678 | 945,3601,3214 | 946,4037,3666 | 947,4071,3700 | 949,2812,2475 | 950,3542,3212 | 951,871,564 | 952,2421,2142 | 954,857,594 | 956,918,670 | 957,865,620 | 958,3346,3106 | 959,1118,882 | 960,238,12 | 961,3627,3410 | 962,3855,3649 | 964,1429,1246 | 965,826,643 | 966,204,21 | 967,791,628 | 968,3595,3440 | 969,3607,3472 | 970,3490,3355 | 971,1065,930 | 972,4067,3937 | 973,3829,3717 | 975,733,621 | 976,712,600 | 977,3091,3002 | 978,642,553 | 979,3097,3011 | 980,1983,1897 | 981,1869,1796 | 982,83,10 | 983,1327,1258 | 984,135,74 | 985,1371,1324 | 986,2544,2524 | 987,1922,1902 | 988,2256,2246 | 989,182,172 | 990,24,16 | 991,855,848 | 992,650,648

BATCH_RAW_INFO | 862,4038,3231 | 891,3009,2318 | 895,2909,2229 | 898,1867,1190 | 908,1565,966 | 912,2866,2280 | 913,4054,3475 | 914,1986,1409 | 918,1300,734 | 920,1812,1261 | 921,3857,3320 | 923,575,61 | 924,1715,1210 | 927,1314,816 | 936,3988,3527 | 937,599,154 | 940,1306,894 | 942,1114,715 | 944,4066,3678 | 945,3602,3214 | 946,4038,3666 | 947,4072,3700 | 949,2813,2475 | 950,3543,3212 | 951,872,564 | 952,2422,2142 | 954,858,594 | 956,919,670 | 957,866,620 | 958,3347,3106 | 959,1119,882 | 960,239,12 | 961,3628,3410 | 962,3856,3649 | 964,1430,1246 | 965,827,643 | 966,205,21 | 967,792,628 | 968,3596,3440 | 969,3608,3472 | 970,3491,3355 | 971,1066,930 | 972,4068,3937 | 973,3830,3717 | 975,734,621 | 976,713,600 | 977,3092,3002 | 978,643,553 | 979,3098,3011 | 980,1984,1897 | 981,1870,1796 | 982,84,10 | 983,1328,1258 | 984,136,74 | 985,1372,1324 | 986,2545,2524 | 987,1923,1902 | 988,2257,2246 | 989,183,172 | 990,25,16 | 991,856,848 | 992,651,648

BATCH_RAW_INFO | 862,4039,3231 | 891,3010,2318 | 895,2910,2229 | 898,1868,1190 | 908,1566,966 | 912,2867,2280 | 913,4055,3475 | 914,1987,1409 | 918,1301,734 | 920,1813,1261 | 921,3858,3320 | 923,576,61 | 924,1716,1210 | 927,1315,816 | 936,3989,3527 | 937,600,154 | 940,1307,894 | 942,1115,715 | 944,4067,3678 | 945,3603,3214 | 946,4039,3666 | 947,4073,3700 | 949,2814,2475 | 950,3544,3212 | 951,873,564 | 952,2423,2142 | 954,859,594 | 956,920,670 | 957,867,620 | 958,3348,3106 | 959,1120,882 | 960,240,12 | 961,3629,3410 | 962,3857,3649 | 964,1431,1246 | 965,828,643 | 966,206,21 | 967,793,628 | 968,3597,3440 | 969,3609,3472 | 970,3492,3355 | 971,1067,930 | 972,4069,3937 | 973,3831,3717 | 975,735,621 | 976,714,600 | 977,3093,3002 | 978,644,553 | 979,3099,3011 | 980,1985,1897 | 981,1871,1796 | 982,85,10 | 983,1329,1258 | 984,137,74 | 985,1373,1324 | 986,2546,2524 | 987,1924,1902 | 988,2258,2246 | 989,184,172 | 990,26,16 | 991,857,848 | 992,652,648

BATCH_RAW_INFO | 993,142,141

BATCH_RAW_INFO | 862,4040,3231 | 891,3011,2318 | 895,2911,2229 | 898,1869,1190 | 908,1567,966 | 912,2868,2280 | 913,4056,3475 | 914,1988,1409 | 918,1302,734 | 920,1814,1261 | 921,3859,3320 | 923,577,61 | 924,1717,1210 | 927,1316,816 | 936,3990,3527 | 937,601,154 | 940,1308,894 | 942,1116,715 | 944,4068,3678 | 945,3604,3214 | 946,4040,3666 | 947,4074,3700 | 949,2815,2475 | 950,3545,3212 | 951,874,564 | 952,2424,2142 | 954,860,594 | 956,921,670 | 957,868,620 | 958,3349,3106 | 959,1121,882 | 960,241,12 | 961,3630,3410 | 962,3858,3649 | 964,1432,1246 | 965,829,643 | 966,207,21 | 967,794,628 | 968,3598,3440 | 969,3610,3472 | 970,3493,3355 | 971,1068,930 | 972,4070,3937 | 973,3832,3717 | 975,736,621 | 976,715,600 | 977,3094,3002 | 978,645,553 | 979,3100,3011 | 980,1986,1897 | 981,1872,1796 | 982,86,10 | 983,1330,1258 | 984,138,74 | 985,1374,1324 | 986,2547,2524 | 987,1925,1902 | 988,2259,2246 | 989,185,172 | 990,27,16 | 991,858,848 | 992,653,648 | 993,143,141

BATCH_RAW_INFO | 862,4041,3231 | 891,3012,2318 | 895,2912,2229 | 898,1870,1190 | 908,1568,966 | 912,2869,2280 | 913,4057,3475 | 914,1989,1409 | 918,1303,734 | 920,1815,1261 | 921,3860,3320 | 923,578,61 | 924,1718,1210 | 927,1317,816 | 936,3991,3527 | 937,602,154 | 940,1309,894 | 942,1117,715 | 944,4069,3678 | 945,3605,3214 | 946,4041,3666 | 947,4075,3700 | 949,2816,2475 | 950,3546,3212 | 951,875,564 | 952,2425,2142 | 954,861,594 | 956,922,670 | 957,869,620 | 958,3350,3106 | 959,1122,882 | 960,242,12 | 961,3631,3410 | 962,3859,3649 | 964,1433,1246 | 965,830,643 | 966,208,21 | 967,795,628 | 968,3599,3440 | 969,3611,3472 | 970,3494,3355 | 971,1069,930 | 972,4071,3937 | 973,3833,3717 | 975,737,621 | 976,716,600 | 977,3095,3002 | 978,646,553 | 979,3101,3011 | 980,1987,1897 | 981,1873,1796 | 982,87,10 | 983,1331,1258 | 984,139,74 | 985,1375,1324 | 986,2548,2524 | 987,1926,1902 | 988,2260,2246 | 989,186,172 | 990,28,16 | 991,859,848 | 992,654,648 | 993,144,141

BATCH_RAW_INFO | 862,4042,3231 | 891,3013,2318 | 895,2913,2229 | 898,1871,1190 | 908,1569,966 | 912,2870,2280 | 913,4058,3475 | 914,1990,1409 | 918,1304,734 | 920,1816,1261 | 921,3861,3320 | 923,579,61 | 924,1719,1210 | 927,1318,816 | 936,3992,3527 | 937,603,154 | 940,1310,894 | 942,1118,715 | 944,4070,3678 | 945,3606,3214 | 946,4042,3666 | 947,4076,3700 | 949,2817,2475 | 950,3547,3212 | 951,876,564 | 952,2426,2142 | 954,862,594 | 956,923,670 | 957,870,620 | 958,3351,3106 | 959,1123,882 | 960,243,12 | 961,3632,3410 | 962,3860,3649 | 964,1434,1246 | 965,831,643 | 966,209,21 | 967,796,628 | 968,3600,3440 | 969,3612,3472 | 970,3495,3355 | 971,1070,930 | 972,4072,3937 | 973,3834,3717 | 975,738,621 | 976,717,600 | 977,3096,3002 | 978,647,553 | 979,3102,3011 | 980,1988,1897 | 981,1874,1796 | 982,88,10 | 983,1332,1258 | 984,140,74 | 985,1376,1324 | 986,2549,2524 | 987,1927,1902 | 988,2261,2246 | 989,187,172 | 990,29,16 | 991,860,848 | 992,655,648 | 993,145,141

BATCH_RAW_INFO | 862,4043,3231 | 891,3014,2318 | 895,2914,2229 | 898,1872,1190 | 908,1570,966 | 912,2871,2280 | 913,4059,3475 | 914,1991,1409 | 918,1305,734 | 920,1817,1261 | 921,3862,3320 | 923,580,61 | 924,1720,1210 | 927,1319,816 | 936,3993,3527 | 937,604,154 | 940,1311,894 | 942,1119,715 | 944,4071,3678 | 945,3607,3214 | 946,4043,3666 | 947,4077,3700 | 949,2818,2475 | 950,3548,3212 | 951,877,564 | 952,2427,2142 | 954,863,594 | 956,924,670 | 957,871,620 | 958,3352,3106 | 959,1124,882 | 960,244,12 | 961,3633,3410 | 962,3861,3649 | 964,1435,1246 | 965,832,643 | 966,210,21 | 967,797,628 | 968,3601,3440 | 969,3613,3472 | 970,3496,3355 | 971,1071,930 | 972,4073,3937 | 973,3835,3717 | 975,739,621 | 976,718,600 | 977,3097,3002 | 978,648,553 | 979,3103,3011 | 980,1989,1897 | 981,1875,1796 | 982,89,10 | 983,1333,1258 | 984,141,74 | 985,1377,1324 | 986,2550,2524 | 987,1928,1902 | 988,2262,2246 | 989,188,172 | 990,30,16 | 991,861,848 | 992,656,648 | 993,146,141

BATCH_RAW_INFO | 862,4044,3231 | 891,3015,2318 | 895,2915,2229 | 898,1873,1190 | 908,1571,966 | 912,2872,2280 | 913,4060,3475 | 914,1992,1409 | 918,1306,734 | 920,1818,1261 | 921,3863,3320 | 923,581,61 | 924,1721,1210 | 927,1320,816 | 936,3994,3527 | 937,605,154 | 940,1312,894 | 942,1120,715 | 944,4072,3678 | 945,3608,3214 | 946,4044,3666 | 947,4078,3700 | 949,2819,2475 | 950,3549,3212 | 951,878,564 | 952,2428,2142 | 954,864,594 | 956,925,670 | 957,872,620 | 958,3353,3106 | 959,1125,882 | 960,245,12 | 961,3634,3410 | 962,3862,3649 | 964,1436,1246 | 965,833,643 | 966,211,21 | 967,798,628 | 968,3602,3440 | 969,3614,3472 | 970,3497,3355 | 971,1072,930 | 972,4074,3937 | 973,3836,3717 | 975,740,621 | 976,719,600 | 977,3098,3002 | 978,649,553 | 979,3104,3011 | 980,1990,1897 | 981,1876,1796 | 982,90,10 | 983,1334,1258 | 984,142,74 | 985,1378,1324 | 986,2551,2524 | 987,1929,1902 | 988,2263,2246 | 989,189,172 | 990,31,16 | 991,862,848 | 992,657,648 | 993,147,141

BATCH_RAW_INFO | 862,4045,3231 | 891,3016,2318 | 895,2916,2229 | 898,1874,1190 | 908,1572,966 | 912,2873,2280 | 913,4061,3475 | 914,1993,1409 | 918,1307,734 | 920,1819,1261 | 921,3864,3320 | 923,582,61 | 924,1722,1210 | 927,1321,816 | 936,3995,3527 | 937,606,154 | 940,1313,894 | 942,1121,715 | 944,4073,3678 | 945,3609,3214 | 946,4045,3666 | 947,4079,3700 | 949,2820,2475 | 950,3550,3212 | 951,879,564 | 952,2429,2142 | 954,865,594 | 956,926,670 | 957,873,620 | 958,3354,3106 | 959,1126,882 | 960,246,12 | 961,3635,3410 | 962,3863,3649 | 964,1437,1246 | 965,834,643 | 966,212,21 | 967,799,628 | 968,3603,3440 | 969,3615,3472 | 970,3498,3355 | 971,1073,930 | 972,4075,3937 | 973,3837,3717 | 975,741,621 | 976,720,600 | 977,3099,3002 | 978,650,553 | 979,3105,3011 | 980,1991,1897 | 981,1877,1796 | 982,91,10 | 983,1335,1258 | 984,143,74 | 985,1379,1324 | 986,2552,2524 | 987,1930,1902 | 988,2264,2246 | 989,190,172 | 990,32,16 | 991,863,848 | 992,658,648 | 993,148,141

BATCH_RAW_INFO | 862,4046,3231 | 891,3017,2318 | 895,2917,2229 | 898,1875,1190 | 908,1573,966 | 912,2874,2280 | 913,4062,3475 | 914,1994,1409 | 918,1308,734 | 920,1820,1261 | 921,3865,3320 | 923,583,61 | 924,1723,1210 | 927,1322,816 | 936,3996,3527 | 937,607,154 | 940,1314,894 | 942,1122,715 | 944,4074,3678 | 945,3610,3214 | 946,4046,3666 | 947,4080,3700 | 949,2821,2475 | 950,3551,3212 | 951,880,564 | 952,2430,2142 | 954,866,594 | 956,927,670 | 957,874,620 | 958,3355,3106 | 959,1127,882 | 960,247,12 | 961,3636,3410 | 962,3864,3649 | 964,1438,1246 | 965,835,643 | 966,213,21 | 967,800,628 | 968,3604,3440 | 969,3616,3472 | 970,3499,3355 | 971,1074,930 | 972,4076,3937 | 973,3838,3717 | 975,742,621 | 976,721,600 | 977,3100,3002 | 978,651,553 | 979,3106,3011 | 980,1992,1897 | 981,1878,1796 | 982,92,10 | 983,1336,1258 | 984,144,74 | 985,1380,1324 | 986,2553,2524 | 987,1931,1902 | 988,2265,2246 | 989,191,172 | 990,33,16 | 991,864,848 | 992,659,648 | 993,149,141

BATCH_RAW_INFO | 862,4047,3231 | 891,3018,2318 | 895,2918,2229 | 898,1876,1190 | 908,1574,966 | 912,2875,2280 | 913,4063,3475 | 914,1995,1409 | 918,1309,734 | 920,1821,1261 | 921,3866,3320 | 923,584,61 | 924,1724,1210 | 927,1323,816 | 936,3997,3527 | 937,608,154 | 940,1315,894 | 942,1123,715 | 944,4075,3678 | 945,3611,3214 | 946,4047,3666 | 947,4081,3700 | 949,2822,2475 | 950,3552,3212 | 951,881,564 | 952,2431,2142 | 954,867,594 | 956,928,670 | 957,875,620 | 958,3356,3106 | 959,1128,882 | 960,248,12 | 961,3637,3410 | 962,3865,3649 | 964,1439,1246 | 965,836,643 | 966,214,21 | 967,801,628 | 968,3605,3440 | 969,3617,3472 | 970,3500,3355 | 971,1075,930 | 972,4077,3937 | 973,3839,3717 | 975,743,621 | 976,722,600 | 977,3101,3002 | 978,652,553 | 979,3107,3011 | 980,1993,1897 | 981,1879,1796 | 982,93,10 | 983,1337,1258 | 984,145,74 | 985,1381,1324 | 986,2554,2524 | 987,1932,1902 | 988,2266,2246 | 989,192,172 | 990,34,16 | 991,865,848 | 992,660,648 | 993,150,141

BATCH_RAW_INFO | 862,4048,3231 | 891,3019,2318 | 895,2919,2229 | 898,1877,1190 | 908,1575,966 | 912,2876,2280 | 913,4064,3475 | 914,1996,1409 | 918,1310,734 | 920,1822,1261 | 921,3867,3320 | 923,585,61 | 924,1725,1210 | 927,1324,816 | 936,3998,3527 | 937,609,154 | 940,1316,894 | 942,1124,715 | 944,4076,3678 | 945,3612,3214 | 946,4048,3666 | 947,4082,3700 | 949,2823,2475 | 950,3553,3212 | 951,882,564 | 952,2432,2142 | 954,868,594 | 956,929,670 | 957,876,620 | 958,3357,3106 | 959,1129,882 | 960,249,12 | 961,3638,3410 | 962,3866,3649 | 964,1440,1246 | 965,837,643 | 966,215,21 | 967,802,628 | 968,3606,3440 | 969,3618,3472 | 970,3501,3355 | 971,1076,930 | 972,4078,3937 | 973,3840,3717 | 975,744,621 | 976,723,600 | 977,3102,3002 | 978,653,553 | 979,3108,3011 | 980,1994,1897 | 981,1880,1796 | 982,94,10 | 983,1338,1258 | 984,146,74 | 985,1382,1324 | 986,2555,2524 | 987,1933,1902 | 988,2267,2246 | 989,193,172 | 990,35,16 | 991,866,848 | 992,661,648 | 993,151,141

BATCH_RAW_INFO | 862,4049,3231 | 891,3020,2318 | 895,2920,2229 | 898,1878,1190 | 908,1576,966 | 912,2877,2280 | 913,4065,3475 | 914,1997,1409 | 918,1311,734 | 920,1823,1261 | 921,3868,3320 | 923,586,61 | 924,1726,1210 | 927,1325,816 | 936,3999,3527 | 937,610,154 | 940,1317,894 | 942,1125,715 | 944,4077,3678 | 945,3613,3214 | 946,4049,3666 | 947,4083,3700 | 949,2824,2475 | 950,3554,3212 | 951,883,564 | 952,2433,2142 | 954,869,594 | 956,930,670 | 957,877,620 | 958,3358,3106 | 959,1130,882 | 960,250,12 | 961,3639,3410 | 962,3867,3649 | 964,1441,1246 | 965,838,643 | 966,216,21 | 967,803,628 | 968,3607,3440 | 969,3619,3472 | 970,3502,3355 | 971,1077,930 | 972,4079,3937 | 973,3841,3717 | 975,745,621 | 976,724,600 | 977,3103,3002 | 978,654,553 | 979,3109,3011 | 980,1995,1897 | 981,1881,1796 | 982,95,10 | 983,1339,1258 | 984,147,74 | 985,1383,1324 | 986,2556,2524 | 987,1934,1902 | 988,2268,2246 | 989,194,172 | 990,36,16 | 991,867,848 | 992,662,648 | 993,152,141

BATCH_RAW_INFO | 862,4050,3231 | 891,3021,2318 | 895,2921,2229 | 898,1879,1190 | 908,1577,966 | 912,2878,2280 | 913,4066,3475 | 914,1998,1409 | 918,1312,734 | 920,1824,1261 | 921,3869,3320 | 923,587,61 | 924,1727,1210 | 927,1326,816 | 936,4000,3527 | 937,611,154 | 940,1318,894 | 942,1126,715 | 944,4078,3678 | 945,3614,3214 | 946,4050,3666 | 947,4084,3700 | 949,2825,2475 | 950,3555,3212 | 951,884,564 | 952,2434,2142 | 954,870,594 | 956,931,670 | 957,878,620 | 958,3359,3106 | 959,1131,882 | 960,251,12 | 961,3640,3410 | 962,3868,3649 | 964,1442,1246 | 965,839,643 | 966,217,21 | 967,804,628 | 968,3608,3440 | 969,3620,3472 | 970,3503,3355 | 971,1078,930 | 972,4080,3937 | 973,3842,3717 | 975,746,621 | 976,725,600 | 977,3104,3002 | 978,655,553 | 979,3110,3011 | 980,1996,1897 | 981,1882,1796 | 982,96,10 | 983,1340,1258 | 984,148,74 | 985,1384,1324 | 986,2557,2524 | 987,1935,1902 | 988,2269,2246 | 989,195,172 | 990,37,16 | 991,868,848 | 992,663,648 | 993,153,141

BATCH_RAW_INFO | 862,4051,3231 | 891,3022,2318 | 895,2922,2229 | 898,1880,1190 | 908,1578,966 | 912,2879,2280 | 913,4067,3475 | 914,1999,1409 | 918,1313,734 | 920,1825,1261 | 921,3870,3320 | 923,588,61 | 924,1728,1210 | 927,1327,816 | 936,4001,3527 | 937,612,154 | 940,1319,894 | 942,1127,715 | 944,4079,3678 | 945,3615,3214 | 946,4051,3666 | 947,4085,3700 | 949,2826,2475 | 950,3556,3212 | 951,885,564 | 952,2435,2142 | 954,871,594 | 956,932,670 | 957,879,620 | 958,3360,3106 | 959,1132,882 | 960,252,12 | 961,3641,3410 | 962,3869,3649 | 964,1443,1246 | 965,840,643 | 966,218,21 | 967,805,628 | 968,3609,3440 | 969,3621,3472 | 970,3504,3355 | 971,1079,930 | 972,4081,3937 | 973,3843,3717 | 975,747,621 | 976,726,600 | 977,3105,3002 | 978,656,553 | 979,3111,3011 | 980,1997,1897 | 981,1883,1796 | 982,97,10 | 983,1341,1258 | 984,149,74 | 985,1385,1324 | 986,2558,2524 | 987,1936,1902 | 988,2270,2246 | 989,196,172 | 990,38,16 | 991,869,848 | 992,664,648 | 993,154,141

BATCH_RAW_INFO | 862,4052,3231 | 891,3023,2318 | 895,2923,2229 | 898,1881,1190 | 908,1579,966 | 912,2880,2280 | 913,4068,3475 | 914,2000,1409 | 918,1314,734 | 920,1826,1261 | 921,3871,3320 | 923,589,61 | 924,1729,1210 | 927,1328,816 | 936,4002,3527 | 937,613,154 | 940,1320,894 | 942,1128,715 | 944,4080,3678 | 945,3616,3214 | 946,4052,3666 | 947,4086,3700 | 949,2827,2475 | 950,3557,3212 | 951,886,564 | 952,2436,2142 | 954,872,594 | 956,933,670 | 957,880,620 | 958,3361,3106 | 959,1133,882 | 960,253,12 | 961,3642,3410 | 962,3870,3649 | 964,1444,1246 | 965,841,643 | 966,219,21 | 967,806,628 | 968,3610,3440 | 969,3622,3472 | 970,3505,3355 | 971,1080,930 | 972,4082,3937 | 973,3844,3717 | 975,748,621 | 976,727,600 | 977,3106,3002 | 978,657,553 | 979,3112,3011 | 980,1998,1897 | 981,1884,1796 | 982,98,10 | 983,1342,1258 | 984,150,74 | 985,1386,1324 | 986,2559,2524 | 987,1937,1902 | 988,2271,2246 | 989,197,172 | 990,39,16 | 991,870,848 | 992,665,648 | 993,155,141

BATCH_RAW_INFO | 862,4053,3231 | 891,3024,2318 | 895,2924,2229 | 898,1882,1190 | 908,1580,966 | 912,2881,2280 | 913,4069,3475 | 914,2001,1409 | 918,1315,734 | 920,1827,1261 | 921,3872,3320 | 923,590,61 | 924,1730,1210 | 927,1329,816 | 936,4003,3527 | 937,614,154 | 940,1321,894 | 942,1129,715 | 944,4081,3678 | 945,3617,3214 | 946,4053,3666 | 947,4087,3700 | 949,2828,2475 | 950,3558,3212 | 951,887,564 | 952,2437,2142 | 954,873,594 | 956,934,670 | 957,881,620 | 958,3362,3106 | 959,1134,882 | 960,254,12 | 961,3643,3410 | 962,3871,3649 | 964,1445,1246 | 965,842,643 | 966,220,21 | 967,807,628 | 968,3611,3440 | 969,3623,3472 | 970,3506,3355 | 971,1081,930 | 972,4083,3937 | 973,3845,3717 | 975,749,621 | 976,728,600 | 977,3107,3002 | 978,658,553 | 979,3113,3011 | 980,1999,1897 | 981,1885,1796 | 982,99,10 | 983,1343,1258 | 984,151,74 | 985,1387,1324 | 986,2560,2524 | 987,1938,1902 | 988,2272,2246 | 989,198,172 | 990,40,16 | 991,871,848 | 992,666,648 | 993,156,141

BATCH_RAW_INFO | 862,4054,3231 | 891,3025,2318 | 895,2925,2229 | 898,1883,1190 | 908,1581,966 | 912,2882,2280 | 913,4070,3475 | 914,2002,1409 | 918,1316,734 | 920,1828,1261 | 921,3873,3320 | 923,591,61 | 924,1731,1210 | 927,1330,816 | 936,4004,3527 | 937,615,154 | 940,1322,894 | 942,1130,715 | 944,4082,3678 | 945,3618,3214 | 946,4054,3666 | 947,4088,3700 | 949,2829,2475 | 950,3559,3212 | 951,888,564 | 952,2438,2142 | 954,874,594 | 956,935,670 | 957,882,620 | 958,3363,3106 | 959,1135,882 | 960,255,12 | 961,3644,3410 | 962,3872,3649 | 964,1446,1246 | 965,843,643 | 966,221,21 | 967,808,628 | 968,3612,3440 | 969,3624,3472 | 970,3507,3355 | 971,1082,930 | 972,4084,3937 | 973,3846,3717 | 975,750,621 | 976,729,600 | 977,3108,3002 | 978,659,553 | 979,3114,3011 | 980,2000,1897 | 981,1886,1796 | 982,100,10 | 983,1344,1258 | 984,152,74 | 985,1388,1324 | 986,2561,2524 | 987,1939,1902 | 988,2273,2246 | 989,199,172 | 990,41,16 | 991,872,848 | 992,667,648 | 993,157,141

BATCH_RAW_INFO | 862,4055,3231 | 891,3026,2318 | 895,2926,2229 | 898,1884,1190 | 908,1582,966 | 912,2883,2280 | 913,4071,3475 | 914,2003,1409 | 918,1317,734 | 920,1829,1261 | 921,3874,3320 | 923,592,61 | 924,1732,1210 | 927,1331,816 | 936,4005,3527 | 937,616,154 | 940,1323,894 | 942,1131,715 | 944,4083,3678 | 945,3619,3214 | 946,4055,3666 | 947,4089,3700 | 949,2830,2475 | 950,3560,3212 | 951,889,564 | 952,2439,2142 | 954,875,594 | 956,936,670 | 957,883,620 | 958,3364,3106 | 959,1136,882 | 960,256,12 | 961,3645,3410 | 962,3873,3649 | 964,1447,1246 | 965,844,643 | 966,222,21 | 967,809,628 | 968,3613,3440 | 969,3625,3472 | 970,3508,3355 | 971,1083,930 | 972,4085,3937 | 973,3847,3717 | 975,751,621 | 976,730,600 | 977,3109,3002 | 978,660,553 | 979,3115,3011 | 980,2001,1897 | 981,1887,1796 | 982,101,10 | 983,1345,1258 | 984,153,74 | 985,1389,1324 | 986,2562,2524 | 987,1940,1902 | 988,2274,2246 | 989,200,172 | 990,42,16 | 991,873,848 | 992,668,648 | 993,158,141

BATCH_RAW_INFO | 862,4056,3231 | 891,3027,2318 | 895,2927,2229 | 898,1885,1190 | 908,1583,966 | 912,2884,2280 | 913,4072,3475 | 914,2004,1409 | 918,1318,734 | 920,1830,1261 | 921,3875,3320 | 923,593,61 | 924,1733,1210 | 927,1332,816 | 936,4006,3527 | 937,617,154 | 940,1324,894 | 942,1132,715 | 944,4084,3678 | 945,3620,3214 | 946,4056,3666 | 947,4090,3700 | 949,2831,2475 | 950,3561,3212 | 951,890,564 | 952,2440,2142 | 954,876,594 | 956,937,670 | 957,884,620 | 958,3365,3106 | 959,1137,882 | 960,257,12 | 961,3646,3410 | 962,3874,3649 | 964,1448,1246 | 965,845,643 | 966,223,21 | 967,810,628 | 968,3614,3440 | 969,3626,3472 | 970,3509,3355 | 971,1084,930 | 972,4086,3937 | 973,3848,3717 | 975,752,621 | 976,731,600 | 977,3110,3002 | 978,661,553 | 979,3116,3011 | 980,2002,1897 | 981,1888,1796 | 982,102,10 | 983,1346,1258 | 984,154,74 | 985,1390,1324 | 986,2563,2524 | 987,1941,1902 | 988,2275,2246 | 989,201,172 | 990,43,16 | 991,874,848 | 992,669,648 | 993,159,141

BATCH_RAW_INFO | 862,4057,3231 | 891,3028,2318 | 895,2928,2229 | 898,1886,1190 | 908,1584,966 | 912,2885,2280 | 913,4073,3475 | 914,2005,1409 | 918,1319,734 | 920,1831,1261 | 921,3876,3320 | 923,594,61 | 924,1734,1210 | 927,1333,816 | 936,4007,3527 | 937,618,154 | 940,1325,894 | 942,1133,715 | 944,4085,3678 | 945,3621,3214 | 946,4057,3666 | 947,4091,3700 | 949,2832,2475 | 950,3562,3212 | 951,891,564 | 952,2441,2142 | 954,877,594 | 956,938,670 | 957,885,620 | 958,3366,3106 | 959,1138,882 | 960,258,12 | 961,3647,3410 | 962,3875,3649 | 964,1449,1246 | 965,846,643 | 966,224,21 | 967,811,628 | 968,3615,3440 | 969,3627,3472 | 970,3510,3355 | 971,1085,930 | 972,4087,3937 | 973,3849,3717 | 975,753,621 | 976,732,600 | 977,3111,3002 | 978,662,553 | 979,3117,3011 | 980,2003,1897 | 981,1889,1796 | 982,103,10 | 983,1347,1258 | 984,155,74 | 985,1391,1324 | 986,2564,2524 | 987,1942,1902 | 988,2276,2246 | 989,202,172 | 990,44,16 | 991,875,848 | 992,670,648 | 993,160,141

BATCH_RAW_INFO | 862,4058,3231 | 891,3029,2318 | 895,2929,2229 | 898,1887,1190 | 908,1585,966 | 912,2886,2280 | 913,4074,3475 | 914,2006,1409 | 918,1320,734 | 920,1832,1261 | 921,3877,3320 | 923,595,61 | 924,1735,1210 | 927,1334,816 | 936,4008,3527 | 937,619,154 | 940,1326,894 | 942,1134,715 | 944,4086,3678 | 945,3622,3214 | 946,4058,3666 | 947,4092,3700 | 949,2833,2475 | 950,3563,3212 | 951,892,564 | 952,2442,2142 | 954,878,594 | 956,939,670 | 957,886,620 | 958,3367,3106 | 959,1139,882 | 960,259,12 | 961,3648,3410 | 962,3876,3649 | 964,1450,1246 | 965,847,643 | 966,225,21 | 967,812,628 | 968,3616,3440 | 969,3628,3472 | 970,3511,3355 | 971,1086,930 | 972,4088,3937 | 973,3850,3717 | 975,754,621 | 976,733,600 | 977,3112,3002 | 978,663,553 | 979,3118,3011 | 980,2004,1897 | 981,1890,1796 | 982,104,10 | 983,1348,1258 | 984,156,74 | 985,1392,1324 | 986,2565,2524 | 987,1943,1902 | 988,2277,2246 | 989,203,172 | 990,45,16 | 991,876,848 | 992,671,648 | 993,161,141

BATCH_RAW_INFO | 862,4059,3231 | 891,3030,2318 | 895,2930,2229 | 898,1888,1190 | 908,1586,966 | 912,2887,2280 | 913,4075,3475 | 914,2007,1409 | 918,1321,734 | 920,1833,1261 | 921,3878,3320 | 923,596,61 | 924,1736,1210 | 927,1335,816 | 936,4009,3527 | 937,620,154 | 940,1327,894 | 942,1135,715 | 944,4087,3678 | 945,3623,3214 | 946,4059,3666 | 947,4093,3700 | 949,2834,2475 | 950,3564,3212 | 951,893,564 | 952,2443,2142 | 954,879,594 | 956,940,670 | 957,887,620 | 958,3368,3106 | 959,1140,882 | 960,260,12 | 961,3649,3410 | 962,3877,3649 | 964,1451,1246 | 965,848,643 | 966,226,21 | 967,813,628 | 968,3617,3440 | 969,3629,3472 | 970,3512,3355 | 971,1087,930 | 972,4089,3937 | 973,3851,3717 | 975,755,621 | 976,734,600 | 977,3113,3002 | 978,664,553 | 979,3119,3011 | 980,2005,1897 | 981,1891,1796 | 982,105,10 | 983,1349,1258 | 984,157,74 | 985,1393,1324 | 986,2566,2524 | 987,1944,1902 | 988,2278,2246 | 989,204,172 | 990,46,16 | 991,877,848 | 992,672,648 | 993,162,141

BATCH_RAW_INFO | 862,4060,3231 | 891,3031,2318 | 895,2931,2229 | 898,1889,1190 | 908,1587,966 | 912,2888,2280 | 913,4076,3475 | 914,2008,1409 | 918,1322,734 | 920,1834,1261 | 921,3879,3320 | 923,597,61 | 924,1737,1210 | 927,1336,816 | 936,4010,3527 | 937,621,154 | 940,1328,894 | 942,1136,715 | 944,4088,3678 | 945,3624,3214 | 946,4060,3666 | 947,4094,3700 | 949,2835,2475 | 950,3565,3212 | 951,894,564 | 952,2444,2142 | 954,880,594 | 956,941,670 | 957,888,620 | 958,3369,3106 | 959,1141,882 | 960,261,12 | 961,3650,3410 | 962,3878,3649 | 964,1452,1246 | 965,849,643 | 966,227,21 | 967,814,628 | 968,3618,3440 | 969,3630,3472 | 970,3513,3355 | 971,1088,930 | 972,4090,3937 | 973,3852,3717 | 975,756,621 | 976,735,600 | 977,3114,3002 | 978,665,553 | 979,3120,3011 | 980,2006,1897 | 981,1892,1796 | 982,106,10 | 983,1350,1258 | 984,158,74 | 985,1394,1324 | 986,2567,2524 | 987,1945,1902 | 988,2279,2246 | 989,205,172 | 990,47,16 | 991,878,848 | 992,673,648 | 993,163,141

BATCH_RAW_INFO | 862,4061,3231 | 891,3032,2318 | 895,2932,2229 | 898,1890,1190 | 908,1588,966 | 912,2889,2280 | 913,4077,3475 | 914,2009,1409 | 918,1323,734 | 920,1835,1261 | 921,3880,3320 | 923,598,61 | 924,1738,1210 | 927,1337,816 | 936,4011,3527 | 937,622,154 | 940,1329,894 | 942,1137,715 | 944,4089,3678 | 945,3625,3214 | 946,4061,3666 | 947,4095,3700 | 949,2836,2475 | 950,3566,3212 | 951,895,564 | 952,2445,2142 | 954,881,594 | 956,942,670 | 957,889,620 | 958,3370,3106 | 959,1142,882 | 960,262,12 | 961,3651,3410 | 962,3879,3649 | 964,1453,1246 | 965,850,643 | 966,228,21 | 967,815,628 | 968,3619,3440 | 969,3631,3472 | 970,3514,3355 | 971,1089,930 | 972,4091,3937 | 973,3853,3717 | 975,757,621 | 976,736,600 | 977,3115,3002 | 978,666,553 | 979,3121,3011 | 980,2007,1897 | 981,1893,1796 | 982,107,10 | 983,1351,1258 | 984,159,74 | 985,1395,1324 | 986,2568,2524 | 987,1946,1902 | 988,2280,2246 | 989,206,172 | 990,48,16 | 991,879,848 | 992,674,648

BATCH_RAW_INFO | 862,4062,3231 | 891,3033,2318 | 895,2933,2229 | 898,1891,1190 | 908,1589,966 | 912,2890,2280 | 913,4078,3475 | 914,2010,1409 | 918,1324,734 | 920,1836,1261 | 921,3881,3320 | 923,599,61 | 924,1739,1210 | 927,1338,816 | 936,4012,3527 | 937,623,154 | 940,1330,894 | 942,1138,715 | 944,4090,3678 | 945,3626,3214 | 946,4062,3666 | 949,2837,2475 | 950,3567,3212 | 951,896,564 | 952,2446,2142 | 954,882,594 | 956,943,670 | 957,890,620 | 958,3371,3106 | 959,1143,882 | 960,263,12 | 961,3652,3410 | 962,3880,3649 | 964,1454,1246 | 965,851,643 | 966,229,21 | 967,816,628 | 968,3620,3440 | 969,3632,3472 | 970,3515,3355 | 971,1090,930 | 972,4092,3937 | 973,3854,3717 | 975,758,621 | 976,737,600 | 977,3116,3002 | 978,667,553 | 979,3122,3011 | 980,2008,1897 | 981,1894,1796 | 982,108,10 | 983,1352,1258 | 984,160,74 | 985,1396,1324 | 986,2569,2524 | 987,1947,1902 | 988,2281,2246 | 989,207,172 | 990,49,16 | 991,880,848 | 992,675,648

BATCH_RAW_INFO | 862,4063,3231 | 891,3034,2318 | 895,2934,2229 | 898,1892,1190 | 908,1590,966 | 912,2891,2280 | 913,4079,3475 | 914,2011,1409 | 918,1325,734 | 920,1837,1261 | 921,3882,3320 | 923,600,61 | 924,1740,1210 | 927,1339,816 | 936,4013,3527 | 937,624,154 | 940,1331,894 | 942,1139,715 | 944,4091,3678 | 945,3627,3214 | 946,4063,3666 | 949,2838,2475 | 950,3568,3212 | 951,897,564 | 952,2447,2142 | 954,883,594 | 956,944,670 | 957,891,620 | 958,3372,3106 | 959,1144,882 | 960,264,12 | 961,3653,3410 | 962,3881,3649 | 964,1455,1246 | 965,852,643 | 966,230,21 | 967,817,628 | 968,3621,3440 | 969,3633,3472 | 970,3516,3355 | 971,1091,930 | 972,4093,3937 | 973,3855,3717 | 975,759,621 | 976,738,600 | 977,3117,3002 | 978,668,553 | 979,3123,3011 | 980,2009,1897 | 981,1895,1796 | 982,109,10 | 983,1353,1258 | 984,161,74 | 985,1397,1324 | 986,2570,2524 | 987,1948,1902 | 988,2282,2246 | 989,208,172 | 990,50,16 | 991,881,848 | 992,676,648

BATCH_RAW_INFO | 862,4064,3231 | 891,3035,2318 | 895,2935,2229 | 898,1893,1190 | 908,1591,966 | 912,2892,2280 | 913,4080,3475 | 914,2012,1409 | 918,1326,734 | 920,1838,1261 | 921,3883,3320 | 923,601,61 | 924,1741,1210 | 927,1340,816 | 936,4014,3527 | 937,625,154 | 940,1332,894 | 942,1140,715 | 944,4092,3678 | 945,3628,3214 | 946,4064,3666 | 949,2839,2475 | 950,3569,3212 | 951,898,564 | 952,2448,2142 | 954,884,594 | 956,945,670 | 957,892,620 | 958,3373,3106 | 959,1145,882 | 960,265,12 | 961,3654,3410 | 962,3882,3649 | 964,1456,1246 | 965,853,643 | 966,231,21 | 967,818,628 | 968,3622,3440 | 969,3634,3472 | 970,3517,3355 | 971,1092,930 | 972,4094,3937 | 973,3856,3717 | 975,760,621 | 976,739,600 | 977,3118,3002 | 978,669,553 | 979,3124,3011 | 980,2010,1897 | 981,1896,1796 | 982,110,10 | 983,1354,1258 | 984,162,74 | 985,1398,1324 | 986,2571,2524 | 987,1949,1902 | 988,2283,2246 | 989,209,172 | 990,51,16 | 991,882,848 | 992,677,648

BATCH_RAW_INFO | 862,4065,3231 | 891,3036,2318 | 895,2936,2229 | 898,1894,1190 | 908,1592,966 | 912,2893,2280 | 913,4081,3475 | 914,2013,1409 | 918,1327,734 | 920,1839,1261 | 921,3884,3320 | 923,602,61 | 924,1742,1210 | 927,1341,816 | 936,4015,3527 | 937,626,154 | 940,1333,894 | 942,1141,715 | 944,4093,3678 | 945,3629,3214 | 946,4065,3666 | 949,2840,2475 | 950,3570,3212 | 951,899,564 | 952,2449,2142 | 954,885,594 | 956,946,670 | 957,893,620 | 958,3374,3106 | 959,1146,882 | 960,266,12 | 961,3655,3410 | 962,3883,3649 | 964,1457,1246 | 965,854,643 | 966,232,21 | 967,819,628 | 968,3623,3440 | 969,3635,3472 | 970,3518,3355 | 971,1093,930 | 972,4095,3937 | 973,3857,3717 | 975,761,621 | 976,740,600 | 977,3119,3002 | 978,670,553 | 979,3125,3011 | 980,2011,1897 | 981,1897,1796 | 982,111,10 | 983,1355,1258 | 984,163,74 | 985,1399,1324 | 986,2572,2524 | 987,1950,1902 | 988,2284,2246 | 989,210,172 | 990,52,16 | 991,883,848 | 992,678,648

BATCH_RAW_INFO | 862,4066,3231 | 891,3037,2318 | 895,2937,2229 | 898,1895,1190 | 908,1593,966 | 912,2894,2280 | 913,4082,3475 | 914,2014,1409 | 918,1328,734 | 920,1840,1261 | 921,3885,3320 | 923,603,61 | 924,1743,1210 | 927,1342,816 | 936,4016,3527 | 937,627,154 | 940,1334,894 | 942,1142,715 | 944,4094,3678 | 945,3630,3214 | 946,4066,3666 | 949,2841,2475 | 950,3571,3212 | 951,900,564 | 952,2450,2142 | 954,886,594 | 956,947,670 | 957,894,620 | 958,3375,3106 | 959,1147,882 | 960,267,12 | 961,3656,3410 | 962,3884,3649 | 964,1458,1246 | 965,855,643 | 966,233,21 | 967,820,628 | 968,3624,3440 | 969,3636,3472 | 970,3519,3355 | 971,1094,930 | 973,3858,3717 | 975,762,621 | 976,741,600 | 977,3120,3002 | 978,671,553 | 979,3126,3011 | 980,2012,1897 | 981,1898,1796 | 982,112,10 | 983,1356,1258 | 984,164,74 | 985,1400,1324 | 986,2573,2524 | 987,1951,1902 | 988,2285,2246 | 989,211,172 | 990,53,16 | 991,884,848 | 992,679,648

BATCH_RAW_INFO | 862,4067,3231 | 891,3038,2318 | 895,2938,2229 | 898,1896,1190 | 908,1594,966 | 912,2895,2280 | 913,4083,3475 | 914,2015,1409 | 918,1329,734 | 920,1841,1261 | 921,3886,3320 | 923,604,61 | 924,1744,1210 | 927,1343,816 | 936,4017,3527 | 937,628,154 | 940,1335,894 | 942,1143,715 | 944,4095,3678 | 945,3631,3214 | 946,4067,3666 | 949,2842,2475 | 950,3572,3212 | 951,901,564 | 952,2451,2142 | 954,887,594 | 956,948,670 | 957,895,620 | 958,3376,3106 | 959,1148,882 | 961,3657,3410 | 962,3885,3649 | 964,1459,1246 | 965,856,643 | 966,234,21 | 967,821,628 | 968,3625,3440 | 969,3637,3472 | 970,3520,3355 | 971,1095,930 | 973,3859,3717 | 975,763,621 | 976,742,600 | 977,3121,3002 | 978,672,553 | 979,3127,3011 | 980,2013,1897 | 981,1899,1796 | 982,113,10 | 983,1357,1258 | 984,165,74 | 985,1401,1324 | 986,2574,2524 | 987,1952,1902 | 988,2286,2246 | 989,212,172 | 990,54,16 | 991,885,848 | 992,680,648

BATCH_RAW_INFO | 862,4068,3231 | 891,3039,2318 | 895,2939,2229 | 898,1897,1190 | 908,1595,966 | 912,2896,2280 | 913,4084,3475 | 914,2016,1409 | 918,1330,734 | 921,3887,3320 | 923,605,61 | 924,1745,1210 | 927,1344,816 | 936,4018,3527 | 937,629,154 | 940,1336,894 | 942,1144,715 | 945,3632,3214 | 946,4068,3666 | 949,2843,2475 | 950,3573,3212 | 951,902,564 | 952,2452,2142 | 954,888,594 | 956,949,670 | 957,896,620 | 958,3377,3106 | 959,1149,882 | 961,3658,3410 | 962,3886,3649 | 964,1460,1246 | 965,857,643 | 966,235,21 | 967,822,628 | 968,3626,3440 | 969,3638,3472 | 970,3521,3355 | 971,1096,930 | 973,3860,3717 | 975,764,621 | 976,743,600 | 977,3122,3002 | 978,673,553 | 979,3128,3011 | 980,2014,1897 | 981,1900,1796 | 982,114,10 | 983,1358,1258 | 984,166,74 | 985,1402,1324 | 986,2575,2524 | 987,1953,1902 | 988,2287,2246 | 989,213,172 | 990,55,16 | 991,886,848 | 992,681,648

BATCH_RAW_INFO | 862,4069,3231 | 891,3040,2318 | 895,2940,2229 | 898,1898,1190 | 908,1596,966 | 912,2897,2280 | 913,4085,3475 | 914,2017,1409 | 918,1331,734 | 921,3888,3320 | 923,606,61 | 924,1746,1210 | 927,1345,816 | 936,4019,3527 | 937,630,154 | 940,1337,894 | 942,1145,715 | 945,3633,3214 | 946,4069,3666 | 949,2844,2475 | 950,3574,3212 | 951,903,564 | 952,2453,2142 | 954,889,594 | 956,950,670 | 957,897,620 | 958,3378,3106 | 959,1150,882 | 961,3659,3410 | 962,3887,3649 | 964,1461,1246 | 965,858,643 | 966,236,21 | 967,823,628 | 968,3627,3440 | 969,3639,3472 | 970,3522,3355 | 971,1097,930 | 973,3861,3717 | 975,765,621 | 976,744,600 | 977,3123,3002 | 978,674,553 | 979,3129,3011 | 980,2015,1897 | 981,1901,1796 | 982,115,10 | 983,1359,1258 | 984,167,74 | 985,1403,1324 | 986,2576,2524 | 987,1954,1902 | 988,2288,2246 | 989,214,172 | 990,56,16 | 991,887,848 | 992,682,648

BATCH_RAW_INFO | 994,2403,2402

BATCH_RAW_INFO | 995,2724,2723

BATCH_RAW_INFO | 996,176,175

BATCH_RAW_INFO | 997,3997,3996

BATCH_RAW_INFO | 862,4070,3231 | 891,3041,2318 | 895,2941,2229 | 898,1899,1190 | 908,1597,966 | 912,2898,2280 | 913,4086,3475 | 914,2018,1409 | 918,1332,734 | 921,3889,3320 | 923,607,61 | 924,1747,1210 | 927,1346,816 | 936,4020,3527 | 937,631,154 | 940,1338,894 | 942,1146,715 | 945,3634,3214 | 946,4070,3666 | 949,2845,2475 | 950,3575,3212 | 951,904,564 | 952,2454,2142 | 954,890,594 | 956,951,670 | 957,898,620 | 958,3379,3106 | 959,1151,882 | 961,3660,3410 | 962,3888,3649 | 964,1462,1246 | 965,859,643 | 966,237,21 | 967,824,628 | 968,3628,3440 | 969,3640,3472 | 970,3523,3355 | 971,1098,930 | 973,3862,3717 | 975,766,621 | 976,745,600 | 977,3124,3002 | 978,675,553 | 979,3130,3011 | 980,2016,1897 | 981,1902,1796 | 982,116,10 | 983,1360,1258 | 984,168,74 | 985,1404,1324 | 986,2577,2524 | 987,1955,1902 | 988,2289,2246 | 989,215,172 | 990,57,16 | 991,888,848 | 992,683,648 | 994,2404,2402 | 995,2725,2723 | 996,177,175 | 997,3998,3996

BATCH_RAW_INFO | 862,4071,3231 | 891,3042,2318 | 895,2942,2229 | 898,1900,1190 | 908,1598,966 | 912,2899,2280 | 913,4087,3475 | 914,2019,1409 | 918,1333,734 | 921,3890,3320 | 923,608,61 | 924,1748,1210 | 927,1347,816 | 936,4021,3527 | 937,632,154 | 940,1339,894 | 942,1147,715 | 945,3635,3214 | 946,4071,3666 | 949,2846,2475 | 950,3576,3212 | 951,905,564 | 952,2455,2142 | 954,891,594 | 956,952,670 | 957,899,620 | 958,3380,3106 | 959,1152,882 | 961,3661,3410 | 962,3889,3649 | 964,1463,1246 | 965,860,643 | 966,238,21 | 967,825,628 | 968,3629,3440 | 969,3641,3472 | 970,3524,3355 | 971,1099,930 | 973,3863,3717 | 975,767,621 | 976,746,600 | 977,3125,3002 | 978,676,553 | 979,3131,3011 | 980,2017,1897 | 981,1903,1796 | 982,117,10 | 983,1361,1258 | 984,169,74 | 985,1405,1324 | 986,2578,2524 | 987,1956,1902 | 988,2290,2246 | 989,216,172 | 990,58,16 | 991,889,848 | 992,684,648 | 994,2405,2402 | 995,2726,2723 | 996,178,175 | 997,3999,3996

BATCH_RAW_INFO | 862,4072,3231 | 891,3043,2318 | 895,2943,2229 | 898,1901,1190 | 908,1599,966 | 912,2900,2280 | 913,4088,3475 | 914,2020,1409 | 918,1334,734 | 921,3891,3320 | 923,609,61 | 924,1749,1210 | 927,1348,816 | 936,4022,3527 | 937,633,154 | 940,1340,894 | 942,1148,715 | 945,3636,3214 | 946,4072,3666 | 949,2847,2475 | 950,3577,3212 | 951,906,564 | 952,2456,2142 | 954,892,594 | 956,953,670 | 957,900,620 | 958,3381,3106 | 959,1153,882 | 961,3662,3410 | 962,3890,3649 | 964,1464,1246 | 965,861,643 | 966,239,21 | 967,826,628 | 968,3630,3440 | 969,3642,3472 | 970,3525,3355 | 971,1100,930 | 973,3864,3717 | 975,768,621 | 976,747,600 | 977,3126,3002 | 978,677,553 | 979,3132,3011 | 980,2018,1897 | 981,1904,1796 | 982,118,10 | 983,1362,1258 | 984,170,74 | 985,1406,1324 | 986,2579,2524 | 987,1957,1902 | 988,2291,2246 | 989,217,172 | 990,59,16 | 991,890,848 | 992,685,648 | 994,2406,2402 | 995,2727,2723 | 996,179,175 | 997,4000,3996

BATCH_RAW_INFO | 862,4073,3231 | 891,3044,2318 | 895,2944,2229 | 898,1902,1190 | 908,1600,966 | 912,2901,2280 | 913,4089,3475 | 914,2021,1409 | 918,1335,734 | 921,3892,3320 | 923,610,61 | 924,1750,1210 | 927,1349,816 | 936,4023,3527 | 937,634,154 | 940,1341,894 | 942,1149,715 | 945,3637,3214 | 946,4073,3666 | 949,2848,2475 | 950,3578,3212 | 951,907,564 | 952,2457,2142 | 954,893,594 | 956,954,670 | 957,901,620 | 958,3382,3106 | 959,1154,882 | 961,3663,3410 | 962,3891,3649 | 964,1465,1246 | 965,862,643 | 966,240,21 | 967,827,628 | 968,3631,3440 | 969,3643,3472 | 970,3526,3355 | 971,1101,930 | 973,3865,3717 | 975,769,621 | 976,748,600 | 977,3127,3002 | 978,678,553 | 979,3133,3011 | 980,2019,1897 | 981,1905,1796 | 982,119,10 | 983,1363,1258 | 984,171,74 | 985,1407,1324 | 986,2580,2524 | 987,1958,1902 | 988,2292,2246 | 989,218,172 | 990,60,16 | 991,891,848 | 992,686,648 | 994,2407,2402 | 995,2728,2723 | 996,180,175 | 997,4001,3996

BATCH_RAW_INFO | 862,4074,3231 | 891,3045,2318 | 895,2945,2229 | 898,1903,1190 | 908,1601,966 | 912,2902,2280 | 913,4090,3475 | 914,2022,1409 | 918,1336,734 | 921,3893,3320 | 923,611,61 | 924,1751,1210 | 927,1350,816 | 936,4024,3527 | 937,635,154 | 940,1342,894 | 942,1150,715 | 945,3638,3214 | 946,4074,3666 | 949,2849,2475 | 950,3579,3212 | 951,908,564 | 952,2458,2142 | 954,894,594 | 956,955,670 | 957,902,620 | 958,3383,3106 | 959,1155,882 | 961,3664,3410 | 962,3892,3649 | 964,1466,1246 | 965,863,643 | 966,241,21 | 967,828,628 | 968,3632,3440 | 969,3644,3472 | 970,3527,3355 | 971,1102,930 | 973,3866,3717 | 975,770,621 | 976,749,600 | 977,3128,3002 | 978,679,553 | 979,3134,3011 | 980,2020,1897 | 981,1906,1796 | 982,120,10 | 983,1364,1258 | 984,172,74 | 985,1408,1324 | 986,2581,2524 | 987,1959,1902 | 988,2293,2246 | 989,219,172 | 990,61,16 | 991,892,848 | 992,687,648 | 994,2408,2402 | 995,2729,2723 | 996,181,175 | 997,4002,3996

BATCH_RAW_INFO | 862,4075,3231 | 891,3046,2318 | 895,2946,2229 | 898,1904,1190 | 908,1602,966 | 912,2903,2280 | 913,4091,3475 | 914,2023,1409 | 918,1337,734 | 921,3894,3320 | 923,612,61 | 924,1752,1210 | 927,1351,816 | 936,4025,3527 | 937,636,154 | 940,1343,894 | 942,1151,715 | 945,3639,3214 | 946,4075,3666 | 949,2850,2475 | 950,3580,3212 | 951,909,564 | 952,2459,2142 | 954,895,594 | 956,956,670 | 957,903,620 | 958,3384,3106 | 959,1156,882 | 961,3665,3410 | 962,3893,3649 | 964,1467,1246 | 965,864,643 | 966,242,21 | 967,829,628 | 968,3633,3440 | 969,3645,3472 | 970,3528,3355 | 971,1103,930 | 973,3867,3717 | 975,771,621 | 976,750,600 | 977,3129,3002 | 978,680,553 | 979,3135,3011 | 980,2021,1897 | 981,1907,1796 | 982,121,10 | 983,1365,1258 | 984,173,74 | 985,1409,1324 | 986,2582,2524 | 987,1960,1902 | 988,2294,2246 | 989,220,172 | 990,62,16 | 991,893,848 | 992,688,648 | 994,2409,2402 | 995,2730,2723 | 996,182,175 | 997,4003,3996

BATCH_RAW_INFO | 862,4076,3231 | 891,3047,2318 | 895,2947,2229 | 898,1905,1190 | 908,1603,966 | 912,2904,2280 | 913,4092,3475 | 914,2024,1409 | 918,1338,734 | 921,3895,3320 | 923,613,61 | 924,1753,1210 | 927,1352,816 | 936,4026,3527 | 937,637,154 | 940,1344,894 | 942,1152,715 | 945,3640,3214 | 946,4076,3666 | 949,2851,2475 | 950,3581,3212 | 951,910,564 | 952,2460,2142 | 954,896,594 | 956,957,670 | 957,904,620 | 958,3385,3106 | 959,1157,882 | 961,3666,3410 | 962,3894,3649 | 964,1468,1246 | 965,865,643 | 966,243,21 | 967,830,628 | 968,3634,3440 | 969,3646,3472 | 970,3529,3355 | 971,1104,930 | 973,3868,3717 | 975,772,621 | 976,751,600 | 977,3130,3002 | 978,681,553 | 979,3136,3011 | 980,2022,1897 | 981,1908,1796 | 982,122,10 | 983,1366,1258 | 984,174,74 | 985,1410,1324 | 986,2583,2524 | 987,1961,1902 | 988,2295,2246 | 989,221,172 | 990,63,16 | 991,894,848 | 992,689,648 | 994,2410,2402 | 995,2731,2723 | 996,183,175 | 997,4004,3996

BATCH_RAW_INFO | 862,4077,3231 | 891,3048,2318 | 895,2948,2229 | 898,1906,1190 | 908,1604,966 | 912,2905,2280 | 913,4093,3475 | 914,2025,1409 | 918,1339,734 | 921,3896,3320 | 923,614,61 | 924,1754,1210 | 927,1353,816 | 936,4027,3527 | 937,638,154 | 940,1345,894 | 942,1153,715 | 945,3641,3214 | 946,4077,3666 | 949,2852,2475 | 950,3582,3212 | 951,911,564 | 952,2461,2142 | 954,897,594 | 956,958,670 | 957,905,620 | 958,3386,3106 | 959,1158,882 | 961,3667,3410 | 962,3895,3649 | 964,1469,1246 | 965,866,643 | 966,244,21 | 967,831,628 | 968,3635,3440 | 969,3647,3472 | 970,3530,3355 | 971,1105,930 | 973,3869,3717 | 975,773,621 | 976,752,600 | 977,3131,3002 | 978,682,553 | 979,3137,3011 | 980,2023,1897 | 981,1909,1796 | 982,123,10 | 983,1367,1258 | 984,175,74 | 985,1411,1324 | 986,2584,2524 | 987,1962,1902 | 988,2296,2246 | 989,222,172 | 990,64,16 | 991,895,848 | 992,690,648 | 994,2411,2402 | 995,2732,2723 | 996,184,175 | 997,4005,3996

BATCH_RAW_INFO | 862,4078,3231 | 891,3049,2318 | 895,2949,2229 | 898,1907,1190 | 908,1605,966 | 912,2906,2280 | 913,4094,3475 | 914,2026,1409 | 918,1340,734 | 921,3897,3320 | 923,615,61 | 924,1755,1210 | 927,1354,816 | 936,4028,3527 | 937,639,154 | 940,1346,894 | 942,1154,715 | 945,3642,3214 | 946,4078,3666 | 949,2853,2475 | 950,3583,3212 | 951,912,564 | 952,2462,2142 | 954,898,594 | 956,959,670 | 957,906,620 | 958,3387,3106 | 959,1159,882 | 961,3668,3410 | 962,3896,3649 | 964,1470,1246 | 965,867,643 | 966,245,21 | 967,832,628 | 968,3636,3440 | 969,3648,3472 | 970,3531,3355 | 971,1106,930 | 973,3870,3717 | 975,774,621 | 976,753,600 | 977,3132,3002 | 978,683,553 | 979,3138,3011 | 980,2024,1897 | 981,1910,1796 | 982,124,10 | 983,1368,1258 | 984,176,74 | 985,1412,1324 | 986,2585,2524 | 987,1963,1902 | 988,2297,2246 | 989,223,172 | 990,65,16 | 991,896,848 | 992,691,648 | 994,2412,2402 | 995,2733,2723 | 996,185,175 | 997,4006,3996

BATCH_RAW_INFO | 862,4079,3231 | 891,3050,2318 | 895,2950,2229 | 898,1908,1190 | 908,1606,966 | 912,2907,2280 | 913,4095,3475 | 914,2027,1409 | 918,1341,734 | 921,3898,3320 | 923,616,61 | 924,1756,1210 | 927,1355,816 | 936,4029,3527 | 937,640,154 | 940,1347,894 | 942,1155,715 | 945,3643,3214 | 946,4079,3666 | 949,2854,2475 | 950,3584,3212 | 951,913,564 | 952,2463,2142 | 954,899,594 | 956,960,670 | 957,907,620 | 958,3388,3106 | 959,1160,882 | 961,3669,3410 | 962,3897,3649 | 964,1471,1246 | 965,868,643 | 966,246,21 | 967,833,628 | 968,3637,3440 | 969,3649,3472 | 970,3532,3355 | 971,1107,930 | 973,3871,3717 | 975,775,621 | 976,754,600 | 977,3133,3002 | 978,684,553 | 979,3139,3011 | 980,2025,1897 | 981,1911,1796 | 982,125,10 | 983,1369,1258 | 984,177,74 | 985,1413,1324 | 986,2586,2524 | 987,1964,1902 | 988,2298,2246 | 989,224,172 | 990,66,16 | 991,897,848 | 992,692,648 | 994,2413,2402 | 995,2734,2723 | 996,186,175 | 997,4007,3996

BATCH_RAW_INFO | 862,4080,3231 | 891,3051,2318 | 895,2951,2229 | 908,1607,966 | 912,2908,2280 | 914,2028,1409 | 918,1342,734 | 921,3899,3320 | 923,617,61 | 924,1757,1210 | 927,1356,816 | 936,4030,3527 | 937,641,154 | 940,1348,894 | 942,1156,715 | 945,3644,3214 | 946,4080,3666 | 949,2855,2475 | 950,3585,3212 | 951,914,564 | 952,2464,2142 | 954,900,594 | 956,961,670 | 957,908,620 | 958,3389,3106 | 959,1161,882 | 961,3670,3410 | 962,3898,3649 | 965,869,643 | 966,247,21 | 967,834,628 | 968,3638,3440 | 969,3650,3472 | 970,3533,3355 | 971,1108,930 | 973,3872,3717 | 975,776,621 | 976,755,600 | 977,3134,3002 | 978,685,553 | 979,3140,3011 | 980,2026,1897 | 981,1912,1796 | 982,126,10 | 983,1370,1258 | 984,178,74 | 985,1414,1324 | 986,2587,2524 | 987,1965,1902 | 988,2299,2246 | 989,225,172 | 990,67,16 | 991,898,848 | 992,693,648 | 994,2414,2402 | 995,2735,2723 | 996,187,175 | 997,4008,3996

BATCH_RAW_INFO | 862,4081,3231 | 891,3052,2318 | 895,2952,2229 | 908,1608,966 | 912,2909,2280 | 914,2029,1409 | 918,1343,734 | 921,3900,3320 | 923,618,61 | 924,1758,1210 | 927,1357,816 | 936,4031,3527 | 937,642,154 | 940,1349,894 | 942,1157,715 | 945,3645,3214 | 946,4081,3666 | 949,2856,2475 | 950,3586,3212 | 951,915,564 | 952,2465,2142 | 954,901,594 | 956,962,670 | 957,909,620 | 958,3390,3106 | 959,1162,882 | 961,3671,3410 | 962,3899,3649 | 965,870,643 | 966,248,21 | 967,835,628 | 968,3639,3440 | 969,3651,3472 | 970,3534,3355 | 971,1109,930 | 973,3873,3717 | 975,777,621 | 976,756,600 | 977,3135,3002 | 978,686,553 | 979,3141,3011 | 980,2027,1897 | 981,1913,1796 | 982,127,10 | 983,1371,1258 | 984,179,74 | 985,1415,1324 | 986,2588,2524 | 987,1966,1902 | 988,2300,2246 | 989,226,172 | 990,68,16 | 991,899,848 | 992,694,648 | 994,2415,2402 | 995,2736,2723 | 996,188,175 | 997,4009,3996

BATCH_RAW_INFO | 862,4082,3231 | 891,3053,2318 | 895,2953,2229 | 908,1609,966 | 912,2910,2280 | 914,2030,1409 | 918,1344,734 | 921,3901,3320 | 923,619,61 | 924,1759,1210 | 927,1358,816 | 936,4032,3527 | 937,643,154 | 940,1350,894 | 942,1158,715 | 945,3646,3214 | 946,4082,3666 | 949,2857,2475 | 950,3587,3212 | 951,916,564 | 952,2466,2142 | 954,902,594 | 956,963,670 | 957,910,620 | 958,3391,3106 | 959,1163,882 | 961,3672,3410 | 962,3900,3649 | 965,871,643 | 966,249,21 | 967,836,628 | 968,3640,3440 | 969,3652,3472 | 970,3535,3355 | 971,1110,930 | 973,3874,3717 | 975,778,621 | 976,757,600 | 977,3136,3002 | 978,687,553 | 979,3142,3011 | 980,2028,1897 | 981,1914,1796 | 982,128,10 | 983,1372,1258 | 984,180,74 | 985,1416,1324 | 986,2589,2524 | 987,1967,1902 | 988,2301,2246 | 989,227,172 | 990,69,16 | 991,900,848 | 992,695,648 | 994,2416,2402 | 995,2737,2723 | 996,189,175 | 997,4010,3996

BATCH_RAW_INFO | 862,4083,3231 | 891,3054,2318 | 895,2954,2229 | 908,1610,966 | 912,2911,2280 | 914,2031,1409 | 918,1345,734 | 921,3902,3320 | 923,620,61 | 924,1760,1210 | 927,1359,816 | 936,4033,3527 | 937,644,154 | 940,1351,894 | 942,1159,715 | 945,3647,3214 | 946,4083,3666 | 949,2858,2475 | 950,3588,3212 | 951,917,564 | 952,2467,2142 | 954,903,594 | 956,964,670 | 957,911,620 | 958,3392,3106 | 959,1164,882 | 961,3673,3410 | 962,3901,3649 | 965,872,643 | 966,250,21 | 967,837,628 | 968,3641,3440 | 969,3653,3472 | 970,3536,3355 | 971,1111,930 | 973,3875,3717 | 975,779,621 | 976,758,600 | 977,3137,3002 | 978,688,553 | 979,3143,3011 | 980,2029,1897 | 981,1915,1796 | 982,129,10 | 983,1373,1258 | 984,181,74 | 985,1417,1324 | 986,2590,2524 | 987,1968,1902 | 988,2302,2246 | 989,228,172 | 990,70,16 | 991,901,848 | 992,696,648 | 994,2417,2402 | 995,2738,2723 | 996,190,175 | 997,4011,3996

BATCH_RAW_INFO | 862,4084,3231 | 891,3055,2318 | 895,2955,2229 | 908,1611,966 | 912,2912,2280 | 914,2032,1409 | 918,1346,734 | 921,3903,3320 | 923,621,61 | 924,1761,1210 | 927,1360,816 | 936,4034,3527 | 937,645,154 | 940,1352,894 | 942,1160,715 | 945,3648,3214 | 946,4084,3666 | 949,2859,2475 | 950,3589,3212 | 951,918,564 | 952,2468,2142 | 954,904,594 | 956,965,670 | 957,912,620 | 958,3393,3106 | 959,1165,882 | 961,3674,3410 | 962,3902,3649 | 965,873,643 | 966,251,21 | 967,838,628 | 968,3642,3440 | 969,3654,3472 | 970,3537,3355 | 971,1112,930 | 973,3876,3717 | 975,780,621 | 976,759,600 | 977,3138,3002 | 978,689,553 | 979,3144,3011 | 980,2030,1897 | 981,1916,1796 | 982,130,10 | 983,1374,1258 | 984,182,74 | 985,1418,1324 | 986,2591,2524 | 987,1969,1902 | 988,2303,2246 | 989,229,172 | 990,71,16 | 991,902,848 | 992,697,648 | 994,2418,2402 | 995,2739,2723 | 996,191,175 | 997,4012,3996

BATCH_RAW_INFO | 862,4085,3231 | 891,3056,2318 | 895,2956,2229 | 908,1612,966 | 912,2913,2280 | 914,2033,1409 | 918,1347,734 | 921,3904,3320 | 923,622,61 | 924,1762,1210 | 927,1361,816 | 936,4035,3527 | 937,646,154 | 940,1353,894 | 942,1161,715 | 945,3649,3214 | 946,4085,3666 | 949,2860,2475 | 950,3590,3212 | 951,919,564 | 952,2469,2142 | 954,905,594 | 956,966,670 | 957,913,620 | 958,3394,3106 | 959,1166,882 | 961,3675,3410 | 962,3903,3649 | 965,874,643 | 966,252,21 | 967,839,628 | 968,3643,3440 | 969,3655,3472 | 970,3538,3355 | 971,1113,930 | 973,3877,3717 | 975,781,621 | 976,760,600 | 977,3139,3002 | 978,690,553 | 979,3145,3011 | 980,2031,1897 | 981,1917,1796 | 982,131,10 | 983,1375,1258 | 984,183,74 | 985,1419,1324 | 986,2592,2524 | 987,1970,1902 | 988,2304,2246 | 989,230,172 | 990,72,16 | 991,903,848 | 992,698,648 | 994,2419,2402 | 995,2740,2723 | 996,192,175 | 997,4013,3996

BATCH_RAW_INFO | 862,4086,3231 | 891,3057,2318 | 895,2957,2229 | 908,1613,966 | 912,2914,2280 | 914,2034,1409 | 918,1348,734 | 921,3905,3320 | 923,623,61 | 924,1763,1210 | 927,1362,816 | 936,4036,3527 | 937,647,154 | 940,1354,894 | 942,1162,715 | 945,3650,3214 | 946,4086,3666 | 949,2861,2475 | 950,3591,3212 | 951,920,564 | 952,2470,2142 | 954,906,594 | 956,967,670 | 957,914,620 | 958,3395,3106 | 959,1167,882 | 961,3676,3410 | 962,3904,3649 | 965,875,643 | 966,253,21 | 967,840,628 | 968,3644,3440 | 969,3656,3472 | 970,3539,3355 | 971,1114,930 | 973,3878,3717 | 975,782,621 | 976,761,600 | 977,3140,3002 | 978,691,553 | 979,3146,3011 | 980,2032,1897 | 981,1918,1796 | 982,132,10 | 983,1376,1258 | 984,184,74 | 985,1420,1324 | 986,2593,2524 | 987,1971,1902 | 988,2305,2246 | 989,231,172 | 990,73,16 | 991,904,848 | 992,699,648 | 994,2420,2402 | 995,2741,2723 | 996,193,175 | 997,4014,3996

BATCH_RAW_INFO | 862,4087,3231 | 891,3058,2318 | 895,2958,2229 | 908,1614,966 | 912,2915,2280 | 914,2035,1409 | 918,1349,734 | 921,3906,3320 | 923,624,61 | 924,1764,1210 | 927,1363,816 | 936,4037,3527 | 937,648,154 | 940,1355,894 | 942,1163,715 | 945,3651,3214 | 946,4087,3666 | 949,2862,2475 | 950,3592,3212 | 951,921,564 | 952,2471,2142 | 954,907,594 | 956,968,670 | 957,915,620 | 958,3396,3106 | 959,1168,882 | 961,3677,3410 | 962,3905,3649 | 965,876,643 | 966,254,21 | 967,841,628 | 968,3645,3440 | 969,3657,3472 | 970,3540,3355 | 971,1115,930 | 973,3879,3717 | 975,783,621 | 976,762,600 | 977,3141,3002 | 978,692,553 | 979,3147,3011 | 980,2033,1897 | 981,1919,1796 | 982,133,10 | 983,1377,1258 | 984,185,74 | 985,1421,1324 | 986,2594,2524 | 987,1972,1902 | 988,2306,2246 | 989,232,172 | 990,74,16 | 991,905,848 | 992,700,648 | 994,2421,2402 | 995,2742,2723 | 996,194,175 | 997,4015,3996

BATCH_RAW_INFO | 862,4088,3231 | 891,3059,2318 | 895,2959,2229 | 908,1615,966 | 912,2916,2280 | 914,2036,1409 | 918,1350,734 | 921,3907,3320 | 923,625,61 | 924,1765,1210 | 927,1364,816 | 936,4038,3527 | 937,649,154 | 940,1356,894 | 942,1164,715 | 945,3652,3214 | 946,4088,3666 | 949,2863,2475 | 950,3593,3212 | 951,922,564 | 952,2472,2142 | 954,908,594 | 956,969,670 | 957,916,620 | 958,3397,3106 | 959,1169,882 | 961,3678,3410 | 962,3906,3649 | 965,877,643 | 966,255,21 | 967,842,628 | 968,3646,3440 | 969,3658,3472 | 970,3541,3355 | 971,1116,930 | 973,3880,3717 | 975,784,621 | 976,763,600 | 977,3142,3002 | 978,693,553 | 979,3148,3011 | 980,2034,1897 | 981,1920,1796 | 982,134,10 | 983,1378,1258 | 984,186,74 | 985,1422,1324 | 986,2595,2524 | 987,1973,1902 | 988,2307,2246 | 989,233,172 | 990,75,16 | 991,906,848 | 992,701,648 | 994,2422,2402 | 995,2743,2723 | 996,195,175 | 997,4016,3996

BATCH_RAW_INFO | 862,4089,3231 | 891,3060,2318 | 895,2960,2229 | 908,1616,966 | 912,2917,2280 | 914,2037,1409 | 918,1351,734 | 921,3908,3320 | 923,626,61 | 924,1766,1210 | 927,1365,816 | 936,4039,3527 | 937,650,154 | 940,1357,894 | 942,1165,715 | 945,3653,3214 | 946,4089,3666 | 949,2864,2475 | 950,3594,3212 | 951,923,564 | 952,2473,2142 | 954,909,594 | 956,970,670 | 957,917,620 | 958,3398,3106 | 959,1170,882 | 961,3679,3410 | 962,3907,3649 | 965,878,643 | 966,256,21 | 967,843,628 | 968,3647,3440 | 969,3659,3472 | 970,3542,3355 | 971,1117,930 | 973,3881,3717 | 975,785,621 | 976,764,600 | 977,3143,3002 | 978,694,553 | 979,3149,3011 | 980,2035,1897 | 981,1921,1796 | 982,135,10 | 983,1379,1258 | 984,187,74 | 985,1423,1324 | 986,2596,2524 | 987,1974,1902 | 988,2308,2246 | 989,234,172 | 990,76,16 | 991,907,848 | 992,702,648 | 994,2423,2402 | 995,2744,2723 | 996,196,175 | 997,4017,3996

BATCH_RAW_INFO | 862,4090,3231 | 891,3061,2318 | 895,2961,2229 | 908,1617,966 | 912,2918,2280 | 914,2038,1409 | 918,1352,734 | 921,3909,3320 | 923,627,61 | 924,1767,1210 | 927,1366,816 | 936,4040,3527 | 937,651,154 | 940,1358,894 | 942,1166,715 | 945,3654,3214 | 946,4090,3666 | 949,2865,2475 | 950,3595,3212 | 951,924,564 | 952,2474,2142 | 954,910,594 | 956,971,670 | 957,918,620 | 958,3399,3106 | 959,1171,882 | 961,3680,3410 | 962,3908,3649 | 965,879,643 | 966,257,21 | 967,844,628 | 968,3648,3440 | 969,3660,3472 | 970,3543,3355 | 971,1118,930 | 973,3882,3717 | 975,786,621 | 976,765,600 | 977,3144,3002 | 978,695,553 | 979,3150,3011 | 980,2036,1897 | 981,1922,1796 | 982,136,10 | 983,1380,1258 | 984,188,74 | 985,1424,1324 | 986,2597,2524 | 987,1975,1902 | 988,2309,2246 | 989,235,172 | 990,77,16 | 991,908,848 | 992,703,648 | 994,2424,2402 | 995,2745,2723 | 996,197,175 | 997,4018,3996

BATCH_RAW_INFO | 862,4091,3231 | 891,3062,2318 | 895,2962,2229 | 908,1618,966 | 912,2919,2280 | 914,2039,1409 | 918,1353,734 | 921,3910,3320 | 923,628,61 | 924,1768,1210 | 927,1367,816 | 936,4041,3527 | 937,652,154 | 940,1359,894 | 942,1167,715 | 945,3655,3214 | 946,4091,3666 | 949,2866,2475 | 950,3596,3212 | 951,925,564 | 952,2475,2142 | 954,911,594 | 956,972,670 | 957,919,620 | 958,3400,3106 | 959,1172,882 | 961,3681,3410 | 962,3909,3649 | 965,880,643 | 966,258,21 | 967,845,628 | 968,3649,3440 | 969,3661,3472 | 970,3544,3355 | 971,1119,930 | 973,3883,3717 | 975,787,621 | 976,766,600 | 977,3145,3002 | 978,696,553 | 979,3151,3011 | 980,2037,1897 | 981,1923,1796 | 982,137,10 | 983,1381,1258 | 984,189,74 | 985,1425,1324 | 986,2598,2524 | 987,1976,1902 | 988,2310,2246 | 989,236,172 | 990,78,16 | 991,909,848 | 992,704,648 | 994,2425,2402 | 995,2746,2723 | 996,198,175 | 997,4019,3996

BATCH_RAW_INFO | 862,4092,3231 | 891,3063,2318 | 895,2963,2229 | 908,1619,966 | 914,2040,1409 | 918,1354,734 | 921,3911,3320 | 923,629,61 | 924,1769,1210 | 927,1368,816 | 936,4042,3527 | 937,653,154 | 940,1360,894 | 942,1168,715 | 945,3656,3214 | 946,4092,3666 | 949,2867,2475 | 950,3597,3212 | 951,926,564 | 952,2476,2142 | 954,912,594 | 956,973,670 | 957,920,620 | 958,3401,3106 | 959,1173,882 | 961,3682,3410 | 962,3910,3649 | 965,881,643 | 966,259,21 | 967,846,628 | 968,3650,3440 | 969,3662,3472 | 970,3545,3355 | 971,1120,930 | 973,3884,3717 | 975,788,621 | 976,767,600 | 977,3146,3002 | 978,697,553 | 979,3152,3011 | 980,2038,1897 | 981,1924,1796 | 982,138,10 | 983,1382,1258 | 984,190,74 | 985,1426,1324 | 986,2599,2524 | 987,1977,1902 | 988,2311,2246 | 989,237,172 | 990,79,16 | 991,910,848 | 992,705,648 | 994,2426,2402 | 995,2747,2723 | 996,199,175 | 997,4020,3996

BATCH_RAW_INFO | 998,2654,2653

BATCH_RAW_INFO | 862,4093,3231 | 891,3064,2318 | 895,2964,2229 | 908,1620,966 | 914,2041,1409 | 918,1355,734 | 921,3912,3320 | 923,630,61 | 924,1770,1210 | 927,1369,816 | 936,4043,3527 | 937,654,154 | 940,1361,894 | 942,1169,715 | 945,3657,3214 | 946,4093,3666 | 949,2868,2475 | 950,3598,3212 | 951,927,564 | 952,2477,2142 | 954,913,594 | 956,974,670 | 957,921,620 | 958,3402,3106 | 959,1174,882 | 961,3683,3410 | 962,3911,3649 | 965,882,643 | 966,260,21 | 967,847,628 | 968,3651,3440 | 969,3663,3472 | 970,3546,3355 | 971,1121,930 | 973,3885,3717 | 975,789,621 | 976,768,600 | 977,3147,3002 | 978,698,553 | 979,3153,3011 | 980,2039,1897 | 981,1925,1796 | 982,139,10 | 983,1383,1258 | 984,191,74 | 985,1427,1324 | 986,2600,2524 | 987,1978,1902 | 988,2312,2246 | 989,238,172 | 990,80,16 | 991,911,848 | 992,706,648 | 994,2427,2402 | 995,2748,2723 | 996,200,175 | 997,4021,3996 | 998,2655,2653

BATCH_RAW_INFO | 862,4094,3231 | 891,3065,2318 | 895,2965,2229 | 908,1621,966 | 914,2042,1409 | 918,1356,734 | 921,3913,3320 | 923,631,61 | 924,1771,1210 | 927,1370,816 | 936,4044,3527 | 937,655,154 | 940,1362,894 | 942,1170,715 | 945,3658,3214 | 946,4094,3666 | 949,2869,2475 | 950,3599,3212 | 951,928,564 | 952,2478,2142 | 954,914,594 | 956,975,670 | 957,922,620 | 958,3403,3106 | 959,1175,882 | 961,3684,3410 | 962,3912,3649 | 965,883,643 | 966,261,21 | 967,848,628 | 968,3652,3440 | 969,3664,3472 | 970,3547,3355 | 971,1122,930 | 973,3886,3717 | 975,790,621 | 976,769,600 | 977,3148,3002 | 978,699,553 | 979,3154,3011 | 980,2040,1897 | 981,1926,1796 | 982,140,10 | 983,1384,1258 | 984,192,74 | 985,1428,1324 | 986,2601,2524 | 987,1979,1902 | 988,2313,2246 | 989,239,172 | 990,81,16 | 991,912,848 | 992,707,648 | 994,2428,2402 | 995,2749,2723 | 996,201,175 | 997,4022,3996 | 998,2656,2653

BATCH_RAW_INFO | 862,4095,3231 | 895,2966,2229 | 908,1622,966 | 914,2043,1409 | 918,1357,734 | 921,3914,3320 | 923,632,61 | 924,1772,1210 | 927,1371,816 | 936,4045,3527 | 937,656,154 | 940,1363,894 | 942,1171,715 | 945,3659,3214 | 946,4095,3666 | 949,2870,2475 | 950,3600,3212 | 951,929,564 | 952,2479,2142 | 954,915,594 | 956,976,670 | 957,923,620 | 958,3404,3106 | 959,1176,882 | 961,3685,3410 | 962,3913,3649 | 965,884,643 | 966,262,21 | 967,849,628 | 968,3653,3440 | 969,3665,3472 | 970,3548,3355 | 971,1123,930 | 973,3887,3717 | 975,791,621 | 976,770,600 | 977,3149,3002 | 978,700,553 | 979,3155,3011 | 980,2041,1897 | 981,1927,1796 | 982,141,10 | 983,1385,1258 | 984,193,74 | 985,1429,1324 | 986,2602,2524 | 987,1980,1902 | 988,2314,2246 | 989,240,172 | 990,82,16 | 991,913,848 | 992,708,648 | 994,2429,2402 | 995,2750,2723 | 996,202,175 | 997,4023,3996 | 998,2657,2653

BATCH_RAW_INFO | 895,2967,2229 | 908,1623,966 | 914,2044,1409 | 918,1358,734 | 921,3915,3320 | 923,633,61 | 924,1773,1210 | 927,1372,816 | 936,4046,3527 | 937,657,154 | 940,1364,894 | 942,1172,715 | 945,3660,3214 | 949,2871,2475 | 950,3601,3212 | 951,930,564 | 952,2480,2142 | 954,916,594 | 956,977,670 | 957,924,620 | 958,3405,3106 | 959,1177,882 | 961,3686,3410 | 962,3914,3649 | 965,885,643 | 966,263,21 | 967,850,628 | 968,3654,3440 | 969,3666,3472 | 970,3549,3355 | 971,1124,930 | 973,3888,3717 | 975,792,621 | 976,771,600 | 977,3150,3002 | 978,701,553 | 979,3156,3011 | 980,2042,1897 | 981,1928,1796 | 982,142,10 | 983,1386,1258 | 984,194,74 | 985,1430,1324 | 986,2603,2524 | 987,1981,1902 | 988,2315,2246 | 989,241,172 | 990,83,16 | 991,914,848 | 992,709,648 | 994,2430,2402 | 995,2751,2723 | 996,203,175 | 997,4024,3996 | 998,2658,2653

BATCH_RAW_INFO | 895,2968,2229 | 908,1624,966 | 914,2045,1409 | 918,1359,734 | 921,3916,3320 | 923,634,61 | 924,1774,1210 | 927,1373,816 | 936,4047,3527 | 937,658,154 | 940,1365,894 | 942,1173,715 | 945,3661,3214 | 949,2872,2475 | 950,3602,3212 | 951,931,564 | 952,2481,2142 | 954,917,594 | 956,978,670 | 957,925,620 | 958,3406,3106 | 959,1178,882 | 961,3687,3410 | 962,3915,3649 | 965,886,643 | 966,264,21 | 967,851,628 | 968,3655,3440 | 969,3667,3472 | 970,3550,3355 | 971,1125,930 | 973,3889,3717 | 975,793,621 | 976,772,600 | 977,3151,3002 | 978,702,553 | 979,3157,3011 | 980,2043,1897 | 981,1929,1796 | 982,143,10 | 983,1387,1258 | 984,195,74 | 985,1431,1324 | 986,2604,2524 | 987,1982,1902 | 988,2316,2246 | 989,242,172 | 990,84,16 | 991,915,848 | 992,710,648 | 994,2431,2402 | 995,2752,2723 | 996,204,175 | 997,4025,3996 | 998,2659,2653

BATCH_RAW_INFO | 895,2969,2229 | 908,1625,966 | 914,2046,1409 | 918,1360,734 | 921,3917,3320 | 923,635,61 | 924,1775,1210 | 927,1374,816 | 936,4048,3527 | 937,659,154 | 940,1366,894 | 942,1174,715 | 945,3662,3214 | 949,2873,2475 | 950,3603,3212 | 951,932,564 | 952,2482,2142 | 954,918,594 | 956,979,670 | 957,926,620 | 958,3407,3106 | 959,1179,882 | 961,3688,3410 | 962,3916,3649 | 965,887,643 | 966,265,21 | 967,852,628 | 968,3656,3440 | 969,3668,3472 | 970,3551,3355 | 971,1126,930 | 973,3890,3717 | 975,794,621 | 976,773,600 | 977,3152,3002 | 978,703,553 | 979,3158,3011 | 980,2044,1897 | 981,1930,1796 | 982,144,10 | 983,1388,1258 | 984,196,74 | 985,1432,1324 | 986,2605,2524 | 987,1983,1902 | 988,2317,2246 | 989,243,172 | 990,85,16 | 991,916,848 | 992,711,648 | 994,2432,2402 | 995,2753,2723 | 996,205,175 | 997,4026,3996 | 998,2660,2653

BATCH_RAW_INFO | 895,2970,2229 | 908,1626,966 | 914,2047,1409 | 918,1361,734 | 921,3918,3320 | 923,636,61 | 924,1776,1210 | 927,1375,816 | 936,4049,3527 | 937,660,154 | 940,1367,894 | 942,1175,715 | 945,3663,3214 | 949,2874,2475 | 950,3604,3212 | 951,933,564 | 952,2483,2142 | 954,919,594 | 956,980,670 | 957,927,620 | 958,3408,3106 | 959,1180,882 | 961,3689,3410 | 962,3917,3649 | 965,888,643 | 966,266,21 | 967,853,628 | 968,3657,3440 | 969,3669,3472 | 970,3552,3355 | 971,1127,930 | 973,3891,3717 | 975,795,621 | 976,774,600 | 977,3153,3002 | 978,704,553 | 979,3159,3011 | 980,2045,1897 | 981,1931,1796 | 982,145,10 | 983,1389,1258 | 984,197,74 | 985,1433,1324 | 986,2606,2524 | 987,1984,1902 | 988,2318,2246 | 989,244,172 | 990,86,16 | 991,917,848 | 992,712,648 | 994,2433,2402 | 995,2754,2723 | 996,206,175 | 997,4027,3996 | 998,2661,2653

BATCH_RAW_INFO | 895,2971,2229 | 908,1627,966 | 914,2048,1409 | 918,1362,734 | 921,3919,3320 | 923,637,61 | 924,1777,1210 | 927,1376,816 | 936,4050,3527 | 937,661,154 | 940,1368,894 | 942,1176,715 | 945,3664,3214 | 949,2875,2475 | 950,3605,3212 | 951,934,564 | 952,2484,2142 | 954,920,594 | 956,981,670 | 957,928,620 | 958,3409,3106 | 961,3690,3410 | 962,3918,3649 | 965,889,643 | 966,267,21 | 967,854,628 | 968,3658,3440 | 969,3670,3472 | 970,3553,3355 | 971,1128,930 | 973,3892,3717 | 975,796,621 | 976,775,600 | 977,3154,3002 | 978,705,553 | 979,3160,3011 | 980,2046,1897 | 981,1932,1796 | 982,146,10 | 983,1390,1258 | 984,198,74 | 985,1434,1324 | 986,2607,2524 | 987,1985,1902 | 988,2319,2246 | 989,245,172 | 990,87,16 | 991,918,848 | 992,713,648 | 994,2434,2402 | 995,2755,2723 | 996,207,175 | 997,4028,3996 | 998,2662,2653

BATCH_RAW_INFO | 895,2972,2229 | 908,1628,966 | 914,2049,1409 | 918,1363,734 | 921,3920,3320 | 923,638,61 | 924,1778,1210 | 927,1377,816 | 936,4051,3527 | 937,662,154 | 940,1369,894 | 942,1177,715 | 945,3665,3214 | 949,2876,2475 | 950,3606,3212 | 951,935,564 | 952,2485,2142 | 954,921,594 | 956,982,670 | 957,929,620 | 958,3410,3106 | 961,3691,3410 | 962,3919,3649 | 965,890,643 | 966,268,21 | 967,855,628 | 968,3659,3440 | 969,3671,3472 | 970,3554,3355 | 971,1129,930 | 973,3893,3717 | 975,797,621 | 976,776,600 | 977,3155,3002 | 978,706,553 | 979,3161,3011 | 980,2047,1897 | 981,1933,1796 | 982,147,10 | 983,1391,1258 | 984,199,74 | 985,1435,1324 | 986,2608,2524 | 987,1986,1902 | 988,2320,2246 | 989,246,172 | 990,88,16 | 991,919,848 | 992,714,648 | 994,2435,2402 | 995,2756,2723 | 996,208,175 | 997,4029,3996 | 998,2663,2653

BATCH_RAW_INFO | 895,2973,2229 | 908,1629,966 | 914,2050,1409 | 918,1364,734 | 921,3921,3320 | 923,639,61 | 924,1779,1210 | 927,1378,816 | 936,4052,3527 | 937,663,154 | 940,1370,894 | 942,1178,715 | 945,3666,3214 | 949,2877,2475 | 950,3607,3212 | 951,936,564 | 952,2486,2142 | 954,922,594 | 956,983,670 | 957,930,620 | 958,3411,3106 | 961,3692,3410 | 962,3920,3649 | 965,891,643 | 966,269,21 | 967,856,628 | 968,3660,3440 | 969,3672,3472 | 970,3555,3355 | 971,1130,930 | 973,3894,3717 | 975,798,621 | 976,777,600 | 977,3156,3002 | 978,707,553 | 979,3162,3011 | 980,2048,1897 | 981,1934,1796 | 982,148,10 | 983,1392,1258 | 984,200,74 | 985,1436,1324 | 986,2609,2524 | 987,1987,1902 | 988,2321,2246 | 989,247,172 | 990,89,16 | 991,920,848 | 992,715,648 | 994,2436,2402 | 995,2757,2723 | 996,209,175 | 997,4030,3996 | 998,2664,2653

BATCH_RAW_INFO | 895,2974,2229 | 914,2051,1409 | 918,1365,734 | 921,3922,3320 | 923,640,61 | 924,1780,1210 | 927,1379,816 | 936,4053,3527 | 937,664,154 | 942,1179,715 | 945,3667,3214 | 949,2878,2475 | 950,3608,3212 | 951,937,564 | 952,2487,2142 | 954,923,594 | 956,984,670 | 957,931,620 | 958,3412,3106 | 961,3693,3410 | 962,3921,3649 | 965,892,643 | 966,270,21 | 967,857,628 | 968,3661,3440 | 969,3673,3472 | 970,3556,3355 | 971,1131,930 | 973,3895,3717 | 975,799,621 | 976,778,600 | 977,3157,3002 | 978,708,553 | 979,3163,3011 | 980,2049,1897 | 981,1935,1796 | 982,149,10 | 983,1393,1258 | 984,201,74 | 985,1437,1324 | 986,2610,2524 | 987,1988,1902 | 988,2322,2246 | 989,248,172 | 990,90,16 | 991,921,848 | 992,716,648 | 994,2437,2402 | 995,2758,2723 | 996,210,175 | 997,4031,3996 | 998,2665,2653

BATCH_RAW_INFO | 895,2975,2229 | 914,2052,1409 | 918,1366,734 | 921,3923,3320 | 923,641,61 | 924,1781,1210 | 927,1380,816 | 936,4054,3527 | 937,665,154 | 942,1180,715 | 945,3668,3214 | 949,2879,2475 | 950,3609,3212 | 951,938,564 | 952,2488,2142 | 954,924,594 | 956,985,670 | 957,932,620 | 958,3413,3106 | 961,3694,3410 | 962,3922,3649 | 965,893,643 | 966,271,21 | 967,858,628 | 968,3662,3440 | 969,3674,3472 | 970,3557,3355 | 971,1132,930 | 973,3896,3717 | 975,800,621 | 976,779,600 | 977,3158,3002 | 978,709,553 | 979,3164,3011 | 980,2050,1897 | 981,1936,1796 | 982,150,10 | 983,1394,1258 | 984,202,74 | 985,1438,1324 | 986,2611,2524 | 987,1989,1902 | 988,2323,2246 | 989,249,172 | 990,91,16 | 991,922,848 | 992,717,648 | 994,2438,2402 | 995,2759,2723 | 996,211,175 | 997,4032,3996 | 998,2666,2653

BATCH_RAW_INFO | 895,2976,2229 | 914,2053,1409 | 918,1367,734 | 921,3924,3320 | 923,642,61 | 924,1782,1210 | 927,1381,816 | 936,4055,3527 | 937,666,154 | 942,1181,715 | 945,3669,3214 | 949,2880,2475 | 950,3610,3212 | 951,939,564 | 952,2489,2142 | 954,925,594 | 956,986,670 | 957,933,620 | 958,3414,3106 | 961,3695,3410 | 962,3923,3649 | 965,894,643 | 966,272,21 | 967,859,628 | 968,3663,3440 | 969,3675,3472 | 970,3558,3355 | 971,1133,930 | 973,3897,3717 | 975,801,621 | 976,780,600 | 977,3159,3002 | 978,710,553 | 979,3165,3011 | 980,2051,1897 | 981,1937,1796 | 982,151,10 | 983,1395,1258 | 984,203,74 | 985,1439,1324 | 986,2612,2524 | 987,1990,1902 | 988,2324,2246 | 989,250,172 | 990,92,16 | 991,923,848 | 992,718,648 | 994,2439,2402 | 995,2760,2723 | 996,212,175 | 997,4033,3996 | 998,2667,2653

BATCH_RAW_INFO | 895,2977,2229 | 914,2054,1409 | 918,1368,734 | 921,3925,3320 | 923,643,61 | 924,1783,1210 | 927,1382,816 | 936,4056,3527 | 937,667,154 | 942,1182,715 | 945,3670,3214 | 949,2881,2475 | 950,3611,3212 | 951,940,564 | 952,2490,2142 | 954,926,594 | 956,987,670 | 957,934,620 | 958,3415,3106 | 961,3696,3410 | 962,3924,3649 | 965,895,643 | 966,273,21 | 967,860,628 | 968,3664,3440 | 969,3676,3472 | 970,3559,3355 | 971,1134,930 | 973,3898,3717 | 975,802,621 | 976,781,600 | 977,3160,3002 | 978,711,553 | 979,3166,3011 | 980,2052,1897 | 981,1938,1796 | 982,152,10 | 983,1396,1258 | 984,204,74 | 985,1440,1324 | 986,2613,2524 | 987,1991,1902 | 988,2325,2246 | 989,251,172 | 990,93,16 | 991,924,848 | 992,719,648 | 994,2440,2402 | 995,2761,2723 | 996,213,175 | 997,4034,3996 | 998,2668,2653

BATCH_RAW_INFO | 895,2978,2229 | 914,2055,1409 | 918,1369,734 | 921,3926,3320 | 923,644,61 | 924,1784,1210 | 927,1383,816 | 936,4057,3527 | 937,668,154 | 942,1183,715 | 945,3671,3214 | 949,2882,2475 | 950,3612,3212 | 951,941,564 | 952,2491,2142 | 954,927,594 | 956,988,670 | 957,935,620 | 958,3416,3106 | 961,3697,3410 | 962,3925,3649 | 965,896,643 | 966,274,21 | 967,861,628 | 968,3665,3440 | 969,3677,3472 | 970,3560,3355 | 971,1135,930 | 973,3899,3717 | 975,803,621 | 976,782,600 | 977,3161,3002 | 978,712,553 | 979,3167,3011 | 980,2053,1897 | 981,1939,1796 | 982,153,10 | 983,1397,1258 | 984,205,74 | 985,1441,1324 | 986,2614,2524 | 987,1992,1902 | 988,2326,2246 | 989,252,172 | 990,94,16 | 991,925,848 | 992,720,648 | 994,2441,2402 | 995,2762,2723 | 996,214,175 | 997,4035,3996 | 998,2669,2653

BATCH_RAW_INFO | 999,4025,4024

BATCH_RAW_INFO | 1000,344,343

BATCH_RAW_INFO | 895,2979,2229 | 914,2056,1409 | 918,1370,734 | 921,3927,3320 | 923,645,61 | 924,1785,1210 | 927,1384,816 | 936,4058,3527 | 937,669,154 | 942,1184,715 | 945,3672,3214 | 949,2883,2475 | 950,3613,3212 | 951,942,564 | 952,2492,2142 | 954,928,594 | 956,989,670 | 957,936,620 | 958,3417,3106 | 961,3698,3410 | 962,3926,3649 | 965,897,643 | 966,275,21 | 967,862,628 | 968,3666,3440 | 969,3678,3472 | 970,3561,3355 | 971,1136,930 | 973,3900,3717 | 975,804,621 | 976,783,600 | 977,3162,3002 | 978,713,553 | 979,3168,3011 | 980,2054,1897 | 981,1940,1796 | 982,154,10 | 983,1398,1258 | 984,206,74 | 985,1442,1324 | 986,2615,2524 | 987,1993,1902 | 988,2327,2246 | 989,253,172 | 990,95,16 | 991,926,848 | 992,721,648 | 994,2442,2402 | 995,2763,2723 | 996,215,175 | 997,4036,3996 | 998,2670,2653 | 999,4026,4024 | 1000,345,343

BATCH_RAW_INFO | 895,2980,2229 | 914,2057,1409 | 918,1371,734 | 921,3928,3320 | 923,646,61 | 924,1786,1210 | 927,1385,816 | 936,4059,3527 | 937,670,154 | 942,1185,715 | 945,3673,3214 | 949,2884,2475 | 950,3614,3212 | 951,943,564 | 952,2493,2142 | 954,929,594 | 956,990,670 | 957,937,620 | 958,3418,3106 | 961,3699,3410 | 962,3927,3649 | 965,898,643 | 966,276,21 | 967,863,628 | 968,3667,3440 | 969,3679,3472 | 970,3562,3355 | 971,1137,930 | 973,3901,3717 | 975,805,621 | 976,784,600 | 977,3163,3002 | 978,714,553 | 979,3169,3011 | 980,2055,1897 | 981,1941,1796 | 982,155,10 | 983,1399,1258 | 984,207,74 | 985,1443,1324 | 986,2616,2524 | 987,1994,1902 | 988,2328,2246 | 989,254,172 | 990,96,16 | 991,927,848 | 992,722,648 | 994,2443,2402 | 995,2764,2723 | 996,216,175 | 997,4037,3996 | 998,2671,2653 | 999,4027,4024 | 1000,346,343

BATCH_RAW_INFO | 895,2981,2229 | 914,2058,1409 | 918,1372,734 | 921,3929,3320 | 923,647,61 | 924,1787,1210 | 927,1386,816 | 936,4060,3527 | 937,671,154 | 942,1186,715 | 945,3674,3214 | 949,2885,2475 | 950,3615,3212 | 951,944,564 | 952,2494,2142 | 954,930,594 | 956,991,670 | 957,938,620 | 958,3419,3106 | 961,3700,3410 | 962,3928,3649 | 965,899,643 | 966,277,21 | 967,864,628 | 968,3668,3440 | 969,3680,3472 | 970,3563,3355 | 971,1138,930 | 973,3902,3717 | 975,806,621 | 976,785,600 | 977,3164,3002 | 978,715,553 | 979,3170,3011 | 980,2056,1897 | 981,1942,1796 | 982,156,10 | 983,1400,1258 | 984,208,74 | 985,1444,1324 | 986,2617,2524 | 987,1995,1902 | 988,2329,2246 | 989,255,172 | 990,97,16 | 991,928,848 | 992,723,648 | 994,2444,2402 | 995,2765,2723 | 996,217,175 | 997,4038,3996 | 998,2672,2653 | 999,4028,4024 | 1000,347,343

BATCH_RAW_INFO | 1001,15,14

BATCH_RAW_INFO | 895,2982,2229 | 914,2059,1409 | 918,1373,734 | 921,3930,3320 | 923,648,61 | 924,1788,1210 | 927,1387,816 | 936,4061,3527 | 937,672,154 | 942,1187,715 | 945,3675,3214 | 949,2886,2475 | 950,3616,3212 | 951,945,564 | 952,2495,2142 | 954,931,594 | 956,992,670 | 957,939,620 | 958,3420,3106 | 961,3701,3410 | 962,3929,3649 | 965,900,643 | 966,278,21 | 967,865,628 | 968,3669,3440 | 969,3681,3472 | 970,3564,3355 | 971,1139,930 | 973,3903,3717 | 975,807,621 | 976,786,600 | 977,3165,3002 | 978,716,553 | 979,3171,3011 | 980,2057,1897 | 981,1943,1796 | 982,157,10 | 983,1401,1258 | 984,209,74 | 985,1445,1324 | 986,2618,2524 | 987,1996,1902 | 988,2330,2246 | 989,256,172 | 990,98,16 | 991,929,848 | 992,724,648 | 994,2445,2402 | 995,2766,2723 | 996,218,175 | 997,4039,3996 | 998,2673,2653 | 999,4029,4024 | 1000,348,343 | 1001,16,14

BATCH_RAW_INFO | 895,2983,2229 | 914,2060,1409 | 918,1374,734 | 921,3931,3320 | 923,649,61 | 924,1789,1210 | 927,1388,816 | 936,4062,3527 | 937,673,154 | 942,1188,715 | 945,3676,3214 | 949,2887,2475 | 950,3617,3212 | 951,946,564 | 952,2496,2142 | 954,932,594 | 956,993,670 | 957,940,620 | 958,3421,3106 | 961,3702,3410 | 962,3930,3649 | 965,901,643 | 966,279,21 | 967,866,628 | 968,3670,3440 | 969,3682,3472 | 970,3565,3355 | 971,1140,930 | 973,3904,3717 | 975,808,621 | 976,787,600 | 977,3166,3002 | 978,717,553 | 979,3172,3011 | 980,2058,1897 | 981,1944,1796 | 982,158,10 | 983,1402,1258 | 984,210,74 | 985,1446,1324 | 986,2619,2524 | 987,1997,1902 | 988,2331,2246 | 989,257,172 | 990,99,16 | 991,930,848 | 992,725,648 | 994,2446,2402 | 995,2767,2723 | 996,219,175 | 997,4040,3996 | 998,2674,2653 | 999,4030,4024 | 1000,349,343 | 1001,17,14

BATCH_RAW_INFO | 895,2984,2229 | 914,2061,1409 | 918,1375,734 | 921,3932,3320 | 923,650,61 | 924,1790,1210 | 927,1389,816 | 936,4063,3527 | 937,674,154 | 942,1189,715 | 945,3677,3214 | 949,2888,2475 | 950,3618,3212 | 951,947,564 | 952,2497,2142 | 954,933,594 | 956,994,670 | 957,941,620 | 958,3422,3106 | 961,3703,3410 | 962,3931,3649 | 965,902,643 | 966,280,21 | 967,867,628 | 968,3671,3440 | 969,3683,3472 | 970,3566,3355 | 971,1141,930 | 973,3905,3717 | 975,809,621 | 976,788,600 | 977,3167,3002 | 978,718,553 | 979,3173,3011 | 980,2059,1897 | 981,1945,1796 | 982,159,10 | 983,1403,1258 | 984,211,74 | 985,1447,1324 | 986,2620,2524 | 987,1998,1902 | 988,2332,2246 | 989,258,172 | 990,100,16 | 991,931,848 | 992,726,648 | 994,2447,2402 | 995,2768,2723 | 996,220,175 | 997,4041,3996 | 998,2675,2653 | 999,4031,4024 | 1000,350,343 | 1001,18,14

BATCH_RAW_INFO | 895,2985,2229 | 914,2062,1409 | 918,1376,734 | 921,3933,3320 | 923,651,61 | 927,1390,816 | 936,4064,3527 | 937,675,154 | 942,1190,715 | 945,3678,3214 | 949,2889,2475 | 950,3619,3212 | 951,948,564 | 952,2498,2142 | 954,934,594 | 956,995,670 | 957,942,620 | 958,3423,3106 | 961,3704,3410 | 962,3932,3649 | 965,903,643 | 966,281,21 | 967,868,628 | 968,3672,3440 | 969,3684,3472 | 970,3567,3355 | 971,1142,930 | 973,3906,3717 | 975,810,621 | 976,789,600 | 977,3168,3002 | 978,719,553 | 979,3174,3011 | 980,2060,1897 | 981,1946,1796 | 982,160,10 | 983,1404,1258 | 984,212,74 | 985,1448,1324 | 986,2621,2524 | 987,1999,1902 | 988,2333,2246 | 989,259,172 | 990,101,16 | 991,932,848 | 992,727,648 | 994,2448,2402 | 995,2769,2723 | 996,221,175 | 997,4042,3996 | 998,2676,2653 | 999,4032,4024 | 1000,351,343 | 1001,19,14

BATCH_RAW_INFO | 895,2986,2229 | 914,2063,1409 | 918,1377,734 | 921,3934,3320 | 923,652,61 | 927,1391,816 | 936,4065,3527 | 937,676,154 | 942,1191,715 | 945,3679,3214 | 949,2890,2475 | 950,3620,3212 | 951,949,564 | 952,2499,2142 | 954,935,594 | 956,996,670 | 957,943,620 | 958,3424,3106 | 961,3705,3410 | 962,3933,3649 | 965,904,643 | 966,282,21 | 967,869,628 | 968,3673,3440 | 969,3685,3472 | 970,3568,3355 | 971,1143,930 | 973,3907,3717 | 975,811,621 | 976,790,600 | 977,3169,3002 | 978,720,553 | 979,3175,3011 | 980,2061,1897 | 981,1947,1796 | 982,161,10 | 983,1405,1258 | 984,213,74 | 985,1449,1324 | 986,2622,2524 | 987,2000,1902 | 988,2334,2246 | 989,260,172 | 990,102,16 | 991,933,848 | 992,728,648 | 994,2449,2402 | 995,2770,2723 | 996,222,175 | 997,4043,3996 | 998,2677,2653 | 999,4033,4024 | 1000,352,343 | 1001,20,14

BATCH_RAW_INFO | 895,2987,2229 | 914,2064,1409 | 918,1378,734 | 921,3935,3320 | 923,653,61 | 927,1392,816 | 936,4066,3527 | 937,677,154 | 942,1192,715 | 945,3680,3214 | 949,2891,2475 | 950,3621,3212 | 951,950,564 | 952,2500,2142 | 954,936,594 | 956,997,670 | 957,944,620 | 958,3425,3106 | 961,3706,3410 | 962,3934,3649 | 965,905,643 | 966,283,21 | 967,870,628 | 968,3674,3440 | 969,3686,3472 | 970,3569,3355 | 971,1144,930 | 973,3908,3717 | 975,812,621 | 976,791,600 | 977,3170,3002 | 978,721,553 | 979,3176,3011 | 980,2062,1897 | 981,1948,1796 | 982,162,10 | 983,1406,1258 | 984,214,74 | 985,1450,1324 | 986,2623,2524 | 987,2001,1902 | 988,2335,2246 | 989,261,172 | 990,103,16 | 991,934,848 | 992,729,648 | 994,2450,2402 | 995,2771,2723 | 996,223,175 | 997,4044,3996 | 998,2678,2653 | 999,4034,4024 | 1000,353,343 | 1001,21,14

BATCH_RAW_INFO | 895,2988,2229 | 914,2065,1409 | 918,1379,734 | 921,3936,3320 | 923,654,61 | 927,1393,816 | 936,4067,3527 | 937,678,154 | 942,1193,715 | 945,3681,3214 | 949,2892,2475 | 950,3622,3212 | 951,951,564 | 952,2501,2142 | 954,937,594 | 956,998,670 | 957,945,620 | 958,3426,3106 | 961,3707,3410 | 962,3935,3649 | 965,906,643 | 966,284,21 | 967,871,628 | 968,3675,3440 | 969,3687,3472 | 970,3570,3355 | 971,1145,930 | 973,3909,3717 | 975,813,621 | 976,792,600 | 977,3171,3002 | 978,722,553 | 979,3177,3011 | 980,2063,1897 | 981,1949,1796 | 982,163,10 | 983,1407,1258 | 984,215,74 | 985,1451,1324 | 986,2624,2524 | 987,2002,1902 | 988,2336,2246 | 989,262,172 | 990,104,16 | 991,935,848 | 992,730,648 | 994,2451,2402 | 995,2772,2723 | 996,224,175 | 997,4045,3996 | 998,2679,2653 | 999,4035,4024 | 1000,354,343 | 1001,22,14

BATCH_RAW_INFO | 895,2989,2229 | 914,2066,1409 | 918,1380,734 | 921,3937,3320 | 923,655,61 | 927,1394,816 | 936,4068,3527 | 937,679,154 | 942,1194,715 | 945,3682,3214 | 949,2893,2475 | 950,3623,3212 | 951,952,564 | 952,2502,2142 | 954,938,594 | 956,999,670 | 957,946,620 | 958,3427,3106 | 961,3708,3410 | 962,3936,3649 | 965,907,643 | 966,285,21 | 967,872,628 | 968,3676,3440 | 969,3688,3472 | 970,3571,3355 | 971,1146,930 | 973,3910,3717 | 975,814,621 | 976,793,600 | 977,3172,3002 | 978,723,553 | 979,3178,3011 | 980,2064,1897 | 981,1950,1796 | 982,164,10 | 983,1408,1258 | 984,216,74 | 985,1452,1324 | 986,2625,2524 | 987,2003,1902 | 988,2337,2246 | 989,263,172 | 990,105,16 | 991,936,848 | 992,731,648 | 994,2452,2402 | 995,2773,2723 | 996,225,175 | 997,4046,3996 | 998,2680,2653 | 999,4036,4024 | 1000,355,343 | 1001,23,14

BATCH_RAW_INFO | 1002,1224,1223

BATCH_RAW_INFO | 895,2990,2229 | 914,2067,1409 | 918,1381,734 | 921,3938,3320 | 923,656,61 | 927,1395,816 | 936,4069,3527 | 937,680,154 | 945,3683,3214 | 949,2894,2475 | 950,3624,3212 | 951,953,564 | 952,2503,2142 | 954,939,594 | 956,1000,670 | 957,947,620 | 958,3428,3106 | 961,3709,3410 | 962,3937,3649 | 965,908,643 | 966,286,21 | 967,873,628 | 968,3677,3440 | 969,3689,3472 | 970,3572,3355 | 971,1147,930 | 973,3911,3717 | 975,815,621 | 976,794,600 | 977,3173,3002 | 978,724,553 | 979,3179,3011 | 980,2065,1897 | 981,1951,1796 | 982,165,10 | 983,1409,1258 | 984,217,74 | 985,1453,1324 | 986,2626,2524 | 987,2004,1902 | 988,2338,2246 | 989,264,172 | 990,106,16 | 991,937,848 | 992,732,648 | 994,2453,2402 | 995,2774,2723 | 996,226,175 | 997,4047,3996 | 998,2681,2653 | 999,4037,4024 | 1000,356,343 | 1001,24,14 | 1002,1225,1223

BATCH_RAW_INFO | 895,2991,2229 | 914,2068,1409 | 918,1382,734 | 921,3939,3320 | 923,657,61 | 927,1396,816 | 936,4070,3527 | 937,681,154 | 945,3684,3214 | 949,2895,2475 | 950,3625,3212 | 951,954,564 | 952,2504,2142 | 954,940,594 | 956,1001,670 | 957,948,620 | 958,3429,3106 | 961,3710,3410 | 962,3938,3649 | 965,909,643 | 966,287,21 | 967,874,628 | 968,3678,3440 | 969,3690,3472 | 970,3573,3355 | 971,1148,930 | 973,3912,3717 | 975,816,621 | 976,795,600 | 977,3174,3002 | 978,725,553 | 979,3180,3011 | 980,2066,1897 | 981,1952,1796 | 982,166,10 | 983,1410,1258 | 984,218,74 | 985,1454,1324 | 986,2627,2524 | 987,2005,1902 | 988,2339,2246 | 989,265,172 | 990,107,16 | 991,938,848 | 992,733,648 | 994,2454,2402 | 995,2775,2723 | 996,227,175 | 997,4048,3996 | 998,2682,2653 | 999,4038,4024 | 1000,357,343 | 1001,25,14 | 1002,1226,1223

BATCH_RAW_INFO | 895,2992,2229 | 914,2069,1409 | 918,1383,734 | 921,3940,3320 | 923,658,61 | 927,1397,816 | 936,4071,3527 | 937,682,154 | 945,3685,3214 | 949,2896,2475 | 950,3626,3212 | 951,955,564 | 952,2505,2142 | 954,941,594 | 956,1002,670 | 957,949,620 | 958,3430,3106 | 961,3711,3410 | 962,3939,3649 | 965,910,643 | 966,288,21 | 967,875,628 | 968,3679,3440 | 969,3691,3472 | 970,3574,3355 | 971,1149,930 | 973,3913,3717 | 975,817,621 | 976,796,600 | 977,3175,3002 | 978,726,553 | 979,3181,3011 | 980,2067,1897 | 981,1953,1796 | 982,167,10 | 983,1411,1258 | 984,219,74 | 985,1455,1324 | 986,2628,2524 | 987,2006,1902 | 988,2340,2246 | 989,266,172 | 990,108,16 | 991,939,848 | 992,734,648 | 994,2455,2402 | 995,2776,2723 | 996,228,175 | 997,4049,3996 | 998,2683,2653 | 999,4039,4024 | 1000,358,343 | 1001,26,14 | 1002,1227,1223

BATCH_RAW_INFO | 895,2993,2229 | 914,2070,1409 | 918,1384,734 | 921,3941,3320 | 923,659,61 | 927,1398,816 | 936,4072,3527 | 937,683,154 | 945,3686,3214 | 949,2897,2475 | 950,3627,3212 | 951,956,564 | 952,2506,2142 | 954,942,594 | 956,1003,670 | 957,950,620 | 958,3431,3106 | 961,3712,3410 | 962,3940,3649 | 965,911,643 | 966,289,21 | 967,876,628 | 968,3680,3440 | 969,3692,3472 | 970,3575,3355 | 971,1150,930 | 973,3914,3717 | 975,818,621 | 976,797,600 | 977,3176,3002 | 978,727,553 | 979,3182,3011 | 980,2068,1897 | 981,1954,1796 | 982,168,10 | 983,1412,1258 | 984,220,74 | 985,1456,1324 | 986,2629,2524 | 987,2007,1902 | 988,2341,2246 | 989,267,172 | 990,109,16 | 991,940,848 | 992,735,648 | 994,2456,2402 | 995,2777,2723 | 996,229,175 | 997,4050,3996 | 998,2684,2653 | 999,4040,4024 | 1000,359,343 | 1001,27,14 | 1002,1228,1223

BATCH_RAW_INFO | 895,2994,2229 | 914,2071,1409 | 918,1385,734 | 921,3942,3320 | 923,660,61 | 927,1399,816 | 936,4073,3527 | 937,684,154 | 945,3687,3214 | 949,2898,2475 | 950,3628,3212 | 951,957,564 | 952,2507,2142 | 954,943,594 | 956,1004,670 | 957,951,620 | 958,3432,3106 | 961,3713,3410 | 962,3941,3649 | 965,912,643 | 966,290,21 | 967,877,628 | 968,3681,3440 | 969,3693,3472 | 970,3576,3355 | 971,1151,930 | 973,3915,3717 | 975,819,621 | 976,798,600 | 977,3177,3002 | 978,728,553 | 979,3183,3011 | 980,2069,1897 | 981,1955,1796 | 982,169,10 | 983,1413,1258 | 984,221,74 | 985,1457,1324 | 986,2630,2524 | 987,2008,1902 | 988,2342,2246 | 989,268,172 | 990,110,16 | 991,941,848 | 992,736,648 | 994,2457,2402 | 995,2778,2723 | 996,230,175 | 997,4051,3996 | 998,2685,2653 | 999,4041,4024 | 1000,360,343 | 1001,28,14 | 1002,1229,1223

BATCH_RAW_INFO | 895,2995,2229 | 914,2072,1409 | 918,1386,734 | 921,3943,3320 | 923,661,61 | 927,1400,816 | 936,4074,3527 | 937,685,154 | 945,3688,3214 | 949,2899,2475 | 950,3629,3212 | 951,958,564 | 952,2508,2142 | 954,944,594 | 956,1005,670 | 957,952,620 | 958,3433,3106 | 961,3714,3410 | 962,3942,3649 | 965,913,643 | 966,291,21 | 967,878,628 | 968,3682,3440 | 969,3694,3472 | 970,3577,3355 | 971,1152,930 | 973,3916,3717 | 975,820,621 | 976,799,600 | 977,3178,3002 | 978,729,553 | 979,3184,3011 | 980,2070,1897 | 981,1956,1796 | 982,170,10 | 983,1414,1258 | 984,222,74 | 985,1458,1324 | 986,2631,2524 | 987,2009,1902 | 988,2343,2246 | 989,269,172 | 990,111,16 | 991,942,848 | 992,737,648 | 994,2458,2402 | 995,2779,2723 | 996,231,175 | 997,4052,3996 | 998,2686,2653 | 999,4042,4024 | 1000,361,343 | 1001,29,14 | 1002,1230,1223

BATCH_RAW_INFO | 895,2996,2229 | 914,2073,1409 | 918,1387,734 | 921,3944,3320 | 923,662,61 | 927,1401,816 | 936,4075,3527 | 937,686,154 | 945,3689,3214 | 949,2900,2475 | 950,3630,3212 | 951,959,564 | 952,2509,2142 | 954,945,594 | 956,1006,670 | 957,953,620 | 958,3434,3106 | 961,3715,3410 | 962,3943,3649 | 965,914,643 | 966,292,21 | 967,879,628 | 968,3683,3440 | 969,3695,3472 | 970,3578,3355 | 971,1153,930 | 973,3917,3717 | 975,821,621 | 976,800,600 | 977,3179,3002 | 978,730,553 | 979,3185,3011 | 980,2071,1897 | 981,1957,1796 | 982,171,10 | 983,1415,1258 | 984,223,74 | 985,1459,1324 | 986,2632,2524 | 987,2010,1902 | 988,2344,2246 | 989,270,172 | 990,112,16 | 991,943,848 | 992,738,648 | 994,2459,2402 | 995,2780,2723 | 996,232,175 | 997,4053,3996 | 998,2687,2653 | 999,4043,4024 | 1000,362,343 | 1001,30,14 | 1002,1231,1223

BATCH_RAW_INFO | 895,2997,2229 | 914,2074,1409 | 918,1388,734 | 921,3945,3320 | 923,663,61 | 927,1402,816 | 936,4076,3527 | 937,687,154 | 945,3690,3214 | 949,2901,2475 | 950,3631,3212 | 951,960,564 | 952,2510,2142 | 954,946,594 | 956,1007,670 | 957,954,620 | 958,3435,3106 | 961,3716,3410 | 962,3944,3649 | 965,915,643 | 966,293,21 | 967,880,628 | 968,3684,3440 | 969,3696,3472 | 970,3579,3355 | 971,1154,930 | 973,3918,3717 | 975,822,621 | 976,801,600 | 977,3180,3002 | 978,731,553 | 979,3186,3011 | 980,2072,1897 | 981,1958,1796 | 982,172,10 | 983,1416,1258 | 984,224,74 | 985,1460,1324 | 986,2633,2524 | 987,2011,1902 | 988,2345,2246 | 989,271,172 | 990,113,16 | 991,944,848 | 992,739,648 | 994,2460,2402 | 995,2781,2723 | 996,233,175 | 997,4054,3996 | 998,2688,2653 | 999,4044,4024 | 1000,363,343 | 1001,31,14 | 1002,1232,1223

BATCH_RAW_INFO | 895,2998,2229 | 914,2075,1409 | 918,1389,734 | 921,3946,3320 | 923,664,61 | 927,1403,816 | 936,4077,3527 | 937,688,154 | 945,3691,3214 | 949,2902,2475 | 950,3632,3212 | 951,961,564 | 952,2511,2142 | 954,947,594 | 956,1008,670 | 957,955,620 | 958,3436,3106 | 961,3717,3410 | 962,3945,3649 | 965,916,643 | 966,294,21 | 967,881,628 | 968,3685,3440 | 969,3697,3472 | 970,3580,3355 | 971,1155,930 | 973,3919,3717 | 975,823,621 | 976,802,600 | 977,3181,3002 | 978,732,553 | 979,3187,3011 | 980,2073,1897 | 981,1959,1796 | 982,173,10 | 983,1417,1258 | 984,225,74 | 985,1461,1324 | 986,2634,2524 | 987,2012,1902 | 988,2346,2246 | 989,272,172 | 990,114,16 | 991,945,848 | 992,740,648 | 994,2461,2402 | 995,2782,2723 | 996,234,175 | 997,4055,3996 | 998,2689,2653 | 999,4045,4024 | 1000,364,343 | 1001,32,14 | 1002,1233,1223

BATCH_RAW_INFO | 895,2999,2229 | 914,2076,1409 | 918,1390,734 | 921,3947,3320 | 923,665,61 | 927,1404,816 | 936,4078,3527 | 937,689,154 | 945,3692,3214 | 949,2903,2475 | 950,3633,3212 | 951,962,564 | 952,2512,2142 | 954,948,594 | 956,1009,670 | 957,956,620 | 958,3437,3106 | 961,3718,3410 | 962,3946,3649 | 965,917,643 | 966,295,21 | 967,882,628 | 968,3686,3440 | 969,3698,3472 | 970,3581,3355 | 971,1156,930 | 973,3920,3717 | 975,824,621 | 976,803,600 | 977,3182,3002 | 978,733,553 | 979,3188,3011 | 980,2074,1897 | 981,1960,1796 | 982,174,10 | 983,1418,1258 | 984,226,74 | 985,1462,1324 | 986,2635,2524 | 987,2013,1902 | 988,2347,2246 | 989,273,172 | 990,115,16 | 991,946,848 | 992,741,648 | 994,2462,2402 | 995,2783,2723 | 996,235,175 | 997,4056,3996 | 998,2690,2653 | 999,4046,4024 | 1000,365,343 | 1001,33,14 | 1002,1234,1223

BATCH_RAW_INFO | 895,3000,2229 | 914,2077,1409 | 918,1391,734 | 921,3948,3320 | 923,666,61 | 927,1405,816 | 936,4079,3527 | 937,690,154 | 945,3693,3214 | 949,2904,2475 | 950,3634,3212 | 951,963,564 | 952,2513,2142 | 954,949,594 | 956,1010,670 | 957,957,620 | 958,3438,3106 | 961,3719,3410 | 962,3947,3649 | 965,918,643 | 966,296,21 | 967,883,628 | 968,3687,3440 | 969,3699,3472 | 970,3582,3355 | 971,1157,930 | 973,3921,3717 | 975,825,621 | 976,804,600 | 977,3183,3002 | 978,734,553 | 979,3189,3011 | 980,2075,1897 | 981,1961,1796 | 982,175,10 | 983,1419,1258 | 984,227,74 | 985,1463,1324 | 986,2636,2524 | 987,2014,1902 | 988,2348,2246 | 989,274,172 | 990,116,16 | 991,947,848 | 992,742,648 | 994,2463,2402 | 995,2784,2723 | 996,236,175 | 997,4057,3996 | 998,2691,2653 | 999,4047,4024 | 1000,366,343 | 1001,34,14 | 1002,1235,1223

BATCH_RAW_INFO | 895,3001,2229 | 914,2078,1409 | 918,1392,734 | 921,3949,3320 | 923,667,61 | 927,1406,816 | 936,4080,3527 | 937,691,154 | 945,3694,3214 | 949,2905,2475 | 950,3635,3212 | 951,964,564 | 952,2514,2142 | 954,950,594 | 956,1011,670 | 957,958,620 | 958,3439,3106 | 961,3720,3410 | 962,3948,3649 | 965,919,643 | 966,297,21 | 967,884,628 | 968,3688,3440 | 969,3700,3472 | 970,3583,3355 | 971,1158,930 | 973,3922,3717 | 975,826,621 | 976,805,600 | 977,3184,3002 | 978,735,553 | 979,3190,3011 | 980,2076,1897 | 981,1962,1796 | 982,176,10 | 983,1420,1258 | 984,228,74 | 985,1464,1324 | 986,2637,2524 | 987,2015,1902 | 988,2349,2246 | 989,275,172 | 990,117,16 | 991,948,848 | 992,743,648 | 994,2464,2402 | 995,2785,2723 | 996,237,175 | 997,4058,3996 | 998,2692,2653 | 999,4048,4024 | 1000,367,343 | 1001,35,14 | 1002,1236,1223

BATCH_RAW_INFO | 895,3002,2229 | 914,2079,1409 | 918,1393,734 | 921,3950,3320 | 923,668,61 | 927,1407,816 | 936,4081,3527 | 937,692,154 | 945,3695,3214 | 949,2906,2475 | 950,3636,3212 | 951,965,564 | 952,2515,2142 | 954,951,594 | 956,1012,670 | 957,959,620 | 958,3440,3106 | 961,3721,3410 | 962,3949,3649 | 965,920,643 | 966,298,21 | 967,885,628 | 968,3689,3440 | 969,3701,3472 | 970,3584,3355 | 971,1159,930 | 973,3923,3717 | 975,827,621 | 976,806,600 | 977,3185,3002 | 978,736,553 | 979,3191,3011 | 980,2077,1897 | 981,1963,1796 | 982,177,10 | 983,1421,1258 | 984,229,74 | 985,1465,1324 | 986,2638,2524 | 987,2016,1902 | 988,2350,2246 | 989,276,172 | 990,118,16 | 991,949,848 | 992,744,648 | 994,2465,2402 | 995,2786,2723 | 996,238,175 | 997,4059,3996 | 998,2693,2653 | 999,4049,4024 | 1000,368,343 | 1001,36,14 | 1002,1237,1223

BATCH_RAW_INFO | 895,3003,2229 | 914,2080,1409 | 918,1394,734 | 921,3951,3320 | 923,669,61 | 927,1408,816 | 936,4082,3527 | 937,693,154 | 945,3696,3214 | 949,2907,2475 | 950,3637,3212 | 951,966,564 | 952,2516,2142 | 954,952,594 | 956,1013,670 | 957,960,620 | 958,3441,3106 | 961,3722,3410 | 962,3950,3649 | 965,921,643 | 966,299,21 | 967,886,628 | 968,3690,3440 | 969,3702,3472 | 970,3585,3355 | 971,1160,930 | 973,3924,3717 | 975,828,621 | 976,807,600 | 977,3186,3002 | 978,737,553 | 979,3192,3011 | 980,2078,1897 | 981,1964,1796 | 982,178,10 | 983,1422,1258 | 984,230,74 | 985,1466,1324 | 986,2639,2524 | 987,2017,1902 | 988,2351,2246 | 989,277,172 | 990,119,16 | 991,950,848 | 992,745,648 | 994,2466,2402 | 995,2787,2723 | 996,239,175 | 997,4060,3996 | 998,2694,2653 | 999,4050,4024 | 1000,369,343 | 1001,37,14 | 1002,1238,1223

BATCH_RAW_INFO | 895,3004,2229 | 914,2081,1409 | 918,1395,734 | 921,3952,3320 | 923,670,61 | 927,1409,816 | 936,4083,3527 | 937,694,154 | 945,3697,3214 | 949,2908,2475 | 950,3638,3212 | 951,967,564 | 952,2517,2142 | 954,953,594 | 956,1014,670 | 957,961,620 | 958,3442,3106 | 961,3723,3410 | 962,3951,3649 | 965,922,643 | 966,300,21 | 967,887,628 | 968,3691,3440 | 969,3703,3472 | 970,3586,3355 | 971,1161,930 | 973,3925,3717 | 975,829,621 | 976,808,600 | 977,3187,3002 | 978,738,553 | 979,3193,3011 | 980,2079,1897 | 981,1965,1796 | 982,179,10 | 983,1423,1258 | 984,231,74 | 985,1467,1324 | 986,2640,2524 | 987,2018,1902 | 988,2352,2246 | 989,278,172 | 990,120,16 | 991,951,848 | 992,746,648 | 994,2467,2402 | 995,2788,2723 | 996,240,175 | 997,4061,3996 | 998,2695,2653 | 999,4051,4024 | 1000,370,343 | 1001,38,14 | 1002,1239,1223

BATCH_RAW_INFO | 895,3005,2229 | 914,2082,1409 | 918,1396,734 | 921,3953,3320 | 923,671,61 | 927,1410,816 | 936,4084,3527 | 937,695,154 | 945,3698,3214 | 949,2909,2475 | 950,3639,3212 | 951,968,564 | 952,2518,2142 | 954,954,594 | 956,1015,670 | 957,962,620 | 958,3443,3106 | 961,3724,3410 | 962,3952,3649 | 965,923,643 | 966,301,21 | 967,888,628 | 968,3692,3440 | 969,3704,3472 | 970,3587,3355 | 971,1162,930 | 973,3926,3717 | 975,830,621 | 976,809,600 | 977,3188,3002 | 978,739,553 | 979,3194,3011 | 980,2080,1897 | 981,1966,1796 | 982,180,10 | 983,1424,1258 | 984,232,74 | 985,1468,1324 | 986,2641,2524 | 987,2019,1902 | 988,2353,2246 | 989,279,172 | 990,121,16 | 991,952,848 | 992,747,648 | 994,2468,2402 | 995,2789,2723 | 996,241,175 | 997,4062,3996 | 998,2696,2653 | 999,4052,4024 | 1000,371,343 | 1001,39,14 | 1002,1240,1223

BATCH_RAW_INFO | 895,3006,2229 | 914,2083,1409 | 918,1397,734 | 921,3954,3320 | 923,672,61 | 927,1411,816 | 936,4085,3527 | 937,696,154 | 945,3699,3214 | 949,2910,2475 | 950,3640,3212 | 951,969,564 | 952,2519,2142 | 954,955,594 | 956,1016,670 | 957,963,620 | 958,3444,3106 | 961,3725,3410 | 962,3953,3649 | 965,924,643 | 966,302,21 | 967,889,628 | 968,3693,3440 | 969,3705,3472 | 970,3588,3355 | 971,1163,930 | 973,3927,3717 | 975,831,621 | 976,810,600 | 977,3189,3002 | 978,740,553 | 979,3195,3011 | 980,2081,1897 | 981,1967,1796 | 982,181,10 | 983,1425,1258 | 984,233,74 | 985,1469,1324 | 986,2642,2524 | 987,2020,1902 | 988,2354,2246 | 989,280,172 | 990,122,16 | 991,953,848 | 992,748,648 | 994,2469,2402 | 995,2790,2723 | 996,242,175 | 997,4063,3996 | 998,2697,2653 | 999,4053,4024 | 1000,372,343 | 1001,40,14 | 1002,1241,1223

BATCH_RAW_INFO | 895,3007,2229 | 914,2084,1409 | 918,1398,734 | 921,3955,3320 | 923,673,61 | 927,1412,816 | 936,4086,3527 | 937,697,154 | 945,3700,3214 | 949,2911,2475 | 950,3641,3212 | 951,970,564 | 952,2520,2142 | 954,956,594 | 956,1017,670 | 957,964,620 | 958,3445,3106 | 961,3726,3410 | 962,3954,3649 | 965,925,643 | 966,303,21 | 967,890,628 | 968,3694,3440 | 969,3706,3472 | 970,3589,3355 | 971,1164,930 | 973,3928,3717 | 975,832,621 | 976,811,600 | 977,3190,3002 | 978,741,553 | 979,3196,3011 | 980,2082,1897 | 981,1968,1796 | 982,182,10 | 983,1426,1258 | 984,234,74 | 985,1470,1324 | 986,2643,2524 | 987,2021,1902 | 988,2355,2246 | 989,281,172 | 990,123,16 | 991,954,848 | 992,749,648 | 994,2470,2402 | 995,2791,2723 | 996,243,175 | 997,4064,3996 | 998,2698,2653 | 999,4054,4024 | 1000,373,343 | 1001,41,14 | 1002,1242,1223

BATCH_RAW_INFO | 895,3008,2229 | 914,2085,1409 | 918,1399,734 | 921,3956,3320 | 923,674,61 | 927,1413,816 | 936,4087,3527 | 937,698,154 | 945,3701,3214 | 949,2912,2475 | 950,3642,3212 | 951,971,564 | 952,2521,2142 | 954,957,594 | 956,1018,670 | 957,965,620 | 958,3446,3106 | 961,3727,3410 | 962,3955,3649 | 965,926,643 | 966,304,21 | 967,891,628 | 968,3695,3440 | 969,3707,3472 | 970,3590,3355 | 971,1165,930 | 973,3929,3717 | 975,833,621 | 976,812,600 | 977,3191,3002 | 978,742,553 | 979,3197,3011 | 980,2083,1897 | 981,1969,1796 | 982,183,10 | 983,1427,1258 | 984,235,74 | 985,1471,1324 | 986,2644,2524 | 987,2022,1902 | 988,2356,2246 | 989,282,172 | 990,124,16 | 991,955,848 | 992,750,648 | 994,2471,2402 | 995,2792,2723 | 996,244,175 | 997,4065,3996 | 998,2699,2653 | 999,4055,4024 | 1000,374,343 | 1001,42,14 | 1002,1243,1223

BATCH_RAW_INFO | 895,3009,2229 | 914,2086,1409 | 918,1400,734 | 921,3957,3320 | 923,675,61 | 927,1414,816 | 936,4088,3527 | 937,699,154 | 945,3702,3214 | 949,2913,2475 | 950,3643,3212 | 951,972,564 | 952,2522,2142 | 954,958,594 | 956,1019,670 | 957,966,620 | 958,3447,3106 | 961,3728,3410 | 962,3956,3649 | 965,927,643 | 966,305,21 | 967,892,628 | 968,3696,3440 | 969,3708,3472 | 970,3591,3355 | 971,1166,930 | 973,3930,3717 | 975,834,621 | 976,813,600 | 977,3192,3002 | 978,743,553 | 979,3198,3011 | 980,2084,1897 | 981,1970,1796 | 982,184,10 | 983,1428,1258 | 984,236,74 | 985,1472,1324 | 986,2645,2524 | 987,2023,1902 | 988,2357,2246 | 989,283,172 | 990,125,16 | 991,956,848 | 992,751,648 | 994,2472,2402 | 995,2793,2723 | 996,245,175 | 997,4066,3996 | 998,2700,2653 | 999,4056,4024 | 1000,375,343 | 1001,43,14 | 1002,1244,1223

BATCH_RAW_INFO | 895,3010,2229 | 914,2087,1409 | 918,1401,734 | 921,3958,3320 | 923,676,61 | 927,1415,816 | 936,4089,3527 | 937,700,154 | 945,3703,3214 | 949,2914,2475 | 950,3644,3212 | 951,973,564 | 952,2523,2142 | 954,959,594 | 956,1020,670 | 957,967,620 | 958,3448,3106 | 961,3729,3410 | 962,3957,3649 | 965,928,643 | 966,306,21 | 967,893,628 | 968,3697,3440 | 969,3709,3472 | 970,3592,3355 | 971,1167,930 | 973,3931,3717 | 975,835,621 | 976,814,600 | 977,3193,3002 | 978,744,553 | 979,3199,3011 | 980,2085,1897 | 981,1971,1796 | 982,185,10 | 983,1429,1258 | 984,237,74 | 985,1473,1324 | 986,2646,2524 | 987,2024,1902 | 988,2358,2246 | 989,284,172 | 990,126,16 | 991,957,848 | 992,752,648 | 994,2473,2402 | 995,2794,2723 | 996,246,175 | 997,4067,3996 | 998,2701,2653 | 999,4057,4024 | 1000,376,343 | 1001,44,14 | 1002,1245,1223

BATCH_RAW_INFO | 895,3011,2229 | 914,2088,1409 | 918,1402,734 | 921,3959,3320 | 923,677,61 | 927,1416,816 | 936,4090,3527 | 937,701,154 | 945,3704,3214 | 949,2915,2475 | 950,3645,3212 | 951,974,564 | 952,2524,2142 | 954,960,594 | 956,1021,670 | 957,968,620 | 958,3449,3106 | 961,3730,3410 | 962,3958,3649 | 965,929,643 | 966,307,21 | 967,894,628 | 968,3698,3440 | 969,3710,3472 | 970,3593,3355 | 971,1168,930 | 973,3932,3717 | 975,836,621 | 976,815,600 | 977,3194,3002 | 978,745,553 | 979,3200,3011 | 980,2086,1897 | 981,1972,1796 | 982,186,10 | 983,1430,1258 | 984,238,74 | 985,1474,1324 | 986,2647,2524 | 987,2025,1902 | 988,2359,2246 | 989,285,172 | 990,127,16 | 991,958,848 | 992,753,648 | 994,2474,2402 | 995,2795,2723 | 996,247,175 | 997,4068,3996 | 998,2702,2653 | 999,4058,4024 | 1000,377,343 | 1001,45,14 | 1002,1246,1223

BATCH_RAW_INFO | 895,3012,2229 | 914,2089,1409 | 918,1403,734 | 921,3960,3320 | 923,678,61 | 927,1417,816 | 936,4091,3527 | 937,702,154 | 945,3705,3214 | 949,2916,2475 | 950,3646,3212 | 951,975,564 | 952,2525,2142 | 954,961,594 | 956,1022,670 | 957,969,620 | 958,3450,3106 | 961,3731,3410 | 962,3959,3649 | 965,930,643 | 966,308,21 | 967,895,628 | 968,3699,3440 | 969,3711,3472 | 970,3594,3355 | 971,1169,930 | 973,3933,3717 | 975,837,621 | 976,816,600 | 977,3195,3002 | 978,746,553 | 979,3201,3011 | 980,2087,1897 | 981,1973,1796 | 982,187,10 | 983,1431,1258 | 984,239,74 | 985,1475,1324 | 986,2648,2524 | 987,2026,1902 | 988,2360,2246 | 989,286,172 | 990,128,16 | 991,959,848 | 992,754,648 | 994,2475,2402 | 995,2796,2723 | 996,248,175 | 997,4069,3996 | 998,2703,2653 | 999,4059,4024 | 1000,378,343 | 1001,46,14 | 1002,1247,1223

BATCH_RAW_INFO | 895,3013,2229 | 914,2090,1409 | 918,1404,734 | 921,3961,3320 | 923,679,61 | 927,1418,816 | 936,4092,3527 | 937,703,154 | 945,3706,3214 | 949,2917,2475 | 950,3647,3212 | 951,976,564 | 952,2526,2142 | 954,962,594 | 956,1023,670 | 957,970,620 | 958,3451,3106 | 961,3732,3410 | 962,3960,3649 | 965,931,643 | 966,309,21 | 967,896,628 | 968,3700,3440 | 969,3712,3472 | 970,3595,3355 | 971,1170,930 | 973,3934,3717 | 975,838,621 | 976,817,600 | 977,3196,3002 | 978,747,553 | 979,3202,3011 | 980,2088,1897 | 981,1974,1796 | 982,188,10 | 983,1432,1258 | 984,240,74 | 985,1476,1324 | 986,2649,2524 | 987,2027,1902 | 988,2361,2246 | 989,287,172 | 990,129,16 | 991,960,848 | 992,755,648 | 994,2476,2402 | 995,2797,2723 | 996,249,175 | 997,4070,3996 | 998,2704,2653 | 999,4060,4024 | 1000,379,343 | 1001,47,14 | 1002,1248,1223

BATCH_RAW_INFO | 895,3014,2229 | 914,2091,1409 | 918,1405,734 | 921,3962,3320 | 923,680,61 | 927,1419,816 | 936,4093,3527 | 937,704,154 | 945,3707,3214 | 949,2918,2475 | 950,3648,3212 | 951,977,564 | 952,2527,2142 | 954,963,594 | 956,1024,670 | 957,971,620 | 958,3452,3106 | 961,3733,3410 | 962,3961,3649 | 965,932,643 | 966,310,21 | 967,897,628 | 968,3701,3440 | 969,3713,3472 | 970,3596,3355 | 971,1171,930 | 973,3935,3717 | 975,839,621 | 976,818,600 | 977,3197,3002 | 978,748,553 | 979,3203,3011 | 980,2089,1897 | 981,1975,1796 | 982,189,10 | 983,1433,1258 | 984,241,74 | 985,1477,1324 | 986,2650,2524 | 987,2028,1902 | 988,2362,2246 | 989,288,172 | 990,130,16 | 991,961,848 | 992,756,648 | 994,2477,2402 | 995,2798,2723 | 996,250,175 | 997,4071,3996 | 998,2705,2653 | 999,4061,4024 | 1000,380,343 | 1001,48,14 | 1002,1249,1223

BATCH_RAW_INFO | 895,3015,2229 | 914,2092,1409 | 918,1406,734 | 921,3963,3320 | 923,681,61 | 927,1420,816 | 936,4094,3527 | 937,705,154 | 945,3708,3214 | 949,2919,2475 | 950,3649,3212 | 951,978,564 | 952,2528,2142 | 954,964,594 | 956,1025,670 | 957,972,620 | 958,3453,3106 | 961,3734,3410 | 962,3962,3649 | 965,933,643 | 966,311,21 | 967,898,628 | 968,3702,3440 | 969,3714,3472 | 970,3597,3355 | 971,1172,930 | 973,3936,3717 | 975,840,621 | 976,819,600 | 977,3198,3002 | 978,749,553 | 979,3204,3011 | 980,2090,1897 | 981,1976,1796 | 982,190,10 | 983,1434,1258 | 984,242,74 | 985,1478,1324 | 986,2651,2524 | 987,2029,1902 | 988,2363,2246 | 989,289,172 | 990,131,16 | 991,962,848 | 992,757,648 | 994,2478,2402 | 995,2799,2723 | 996,251,175 | 997,4072,3996 | 998,2706,2653 | 999,4062,4024 | 1000,381,343 | 1001,49,14 | 1002,1250,1223

BATCH_RAW_INFO | 895,3016,2229 | 914,2093,1409 | 918,1407,734 | 921,3964,3320 | 923,682,61 | 927,1421,816 | 936,4095,3527 | 937,706,154 | 945,3709,3214 | 949,2920,2475 | 950,3650,3212 | 951,979,564 | 952,2529,2142 | 954,965,594 | 956,1026,670 | 957,973,620 | 958,3454,3106 | 961,3735,3410 | 962,3963,3649 | 965,934,643 | 966,312,21 | 967,899,628 | 968,3703,3440 | 969,3715,3472 | 970,3598,3355 | 971,1173,930 | 973,3937,3717 | 975,841,621 | 976,820,600 | 977,3199,3002 | 978,750,553 | 979,3205,3011 | 980,2091,1897 | 981,1977,1796 | 982,191,10 | 983,1435,1258 | 984,243,74 | 985,1479,1324 | 986,2652,2524 | 987,2030,1902 | 988,2364,2246 | 989,290,172 | 990,132,16 | 991,963,848 | 992,758,648 | 994,2479,2402 | 995,2800,2723 | 996,252,175 | 997,4073,3996 | 998,2707,2653 | 999,4063,4024 | 1000,382,343 | 1001,50,14 | 1002,1251,1223

BATCH_RAW_INFO | 895,3017,2229 | 914,2094,1409 | 918,1408,734 | 921,3965,3320 | 923,683,61 | 927,1422,816 | 937,707,154 | 945,3710,3214 | 949,2921,2475 | 950,3651,3212 | 951,980,564 | 952,2530,2142 | 954,966,594 | 956,1027,670 | 957,974,620 | 958,3455,3106 | 961,3736,3410 | 962,3964,3649 | 965,935,643 | 966,313,21 | 967,900,628 | 968,3704,3440 | 969,3716,3472 | 970,3599,3355 | 971,1174,930 | 973,3938,3717 | 975,842,621 | 976,821,600 | 977,3200,3002 | 978,751,553 | 979,3206,3011 | 980,2092,1897 | 981,1978,1796 | 982,192,10 | 983,1436,1258 | 984,244,74 | 985,1480,1324 | 986,2653,2524 | 987,2031,1902 | 988,2365,2246 | 989,291,172 | 990,133,16 | 991,964,848 | 992,759,648 | 994,2480,2402 | 995,2801,2723 | 996,253,175 | 997,4074,3996 | 998,2708,2653 | 999,4064,4024 | 1000,383,343 | 1001,51,14 | 1002,1252,1223

BATCH_RAW_INFO | 895,3018,2229 | 914,2095,1409 | 918,1409,734 | 921,3966,3320 | 923,684,61 | 927,1423,816 | 937,708,154 | 945,3711,3214 | 949,2922,2475 | 950,3652,3212 | 951,981,564 | 952,2531,2142 | 954,967,594 | 956,1028,670 | 957,975,620 | 958,3456,3106 | 961,3737,3410 | 962,3965,3649 | 965,936,643 | 966,314,21 | 967,901,628 | 968,3705,3440 | 969,3717,3472 | 970,3600,3355 | 971,1175,930 | 973,3939,3717 | 975,843,621 | 976,822,600 | 977,3201,3002 | 978,752,553 | 979,3207,3011 | 980,2093,1897 | 981,1979,1796 | 982,193,10 | 983,1437,1258 | 984,245,74 | 985,1481,1324 | 986,2654,2524 | 987,2032,1902 | 988,2366,2246 | 989,292,172 | 990,134,16 | 991,965,848 | 992,760,648 | 994,2481,2402 | 995,2802,2723 | 996,254,175 | 997,4075,3996 | 998,2709,2653 | 999,4065,4024 | 1000,384,343 | 1001,52,14 | 1002,1253,1223

BATCH_RAW_INFO | 895,3019,2229 | 914,2096,1409 | 918,1410,734 | 921,3967,3320 | 923,685,61 | 927,1424,816 | 937,709,154 | 945,3712,3214 | 949,2923,2475 | 950,3653,3212 | 951,982,564 | 954,968,594 | 956,1029,670 | 957,976,620 | 958,3457,3106 | 961,3738,3410 | 962,3966,3649 | 965,937,643 | 966,315,21 | 967,902,628 | 968,3706,3440 | 969,3718,3472 | 970,3601,3355 | 971,1176,930 | 973,3940,3717 | 975,844,621 | 976,823,600 | 977,3202,3002 | 978,753,553 | 979,3208,3011 | 980,2094,1897 | 981,1980,1796 | 982,194,10 | 983,1438,1258 | 984,246,74 | 985,1482,1324 | 986,2655,2524 | 987,2033,1902 | 988,2367,2246 | 989,293,172 | 990,135,16 | 991,966,848 | 992,761,648 | 994,2482,2402 | 995,2803,2723 | 996,255,175 | 997,4076,3996 | 998,2710,2653 | 999,4066,4024 | 1000,385,343 | 1001,53,14 | 1002,1254,1223

BATCH_RAW_INFO | 1003,1262,1261

BATCH_RAW_INFO | 895,3020,2229 | 914,2097,1409 | 918,1411,734 | 921,3968,3320 | 923,686,61 | 927,1425,816 | 937,710,154 | 945,3713,3214 | 949,2924,2475 | 950,3654,3212 | 951,983,564 | 954,969,594 | 956,1030,670 | 957,977,620 | 958,3458,3106 | 961,3739,3410 | 962,3967,3649 | 965,938,643 | 966,316,21 | 967,903,628 | 968,3707,3440 | 969,3719,3472 | 970,3602,3355 | 971,1177,930 | 973,3941,3717 | 975,845,621 | 976,824,600 | 977,3203,3002 | 978,754,553 | 979,3209,3011 | 980,2095,1897 | 981,1981,1796 | 982,195,10 | 983,1439,1258 | 984,247,74 | 985,1483,1324 | 986,2656,2524 | 987,2034,1902 | 988,2368,2246 | 989,294,172 | 990,136,16 | 991,967,848 | 992,762,648 | 994,2483,2402 | 995,2804,2723 | 996,256,175 | 997,4077,3996 | 998,2711,2653 | 999,4067,4024 | 1000,386,343 | 1001,54,14 | 1002,1255,1223 | 1003,1263,1261

BATCH_RAW_INFO | 895,3021,2229 | 914,2098,1409 | 918,1412,734 | 921,3969,3320 | 923,687,61 | 927,1426,816 | 937,711,154 | 945,3714,3214 | 949,2925,2475 | 950,3655,3212 | 951,984,564 | 954,970,594 | 956,1031,670 | 957,978,620 | 958,3459,3106 | 961,3740,3410 | 962,3968,3649 | 965,939,643 | 966,317,21 | 967,904,628 | 968,3708,3440 | 969,3720,3472 | 970,3603,3355 | 971,1178,930 | 973,3942,3717 | 975,846,621 | 976,825,600 | 977,3204,3002 | 978,755,553 | 979,3210,3011 | 980,2096,1897 | 981,1982,1796 | 982,196,10 | 983,1440,1258 | 984,248,74 | 985,1484,1324 | 986,2657,2524 | 987,2035,1902 | 988,2369,2246 | 989,295,172 | 990,137,16 | 991,968,848 | 992,763,648 | 994,2484,2402 | 995,2805,2723 | 996,257,175 | 997,4078,3996 | 998,2712,2653 | 999,4068,4024 | 1000,387,343 | 1001,55,14 | 1002,1256,1223 | 1003,1264,1261

BATCH_RAW_INFO | 1004,177,176

BATCH_RAW_INFO | 895,3022,2229 | 914,2099,1409 | 918,1413,734 | 921,3970,3320 | 923,688,61 | 927,1427,816 | 937,712,154 | 945,3715,3214 | 949,2926,2475 | 950,3656,3212 | 951,985,564 | 954,971,594 | 956,1032,670 | 957,979,620 | 958,3460,3106 | 961,3741,3410 | 962,3969,3649 | 965,940,643 | 966,318,21 | 967,905,628 | 968,3709,3440 | 969,3721,3472 | 970,3604,3355 | 971,1179,930 | 973,3943,3717 | 975,847,621 | 976,826,600 | 977,3205,3002 | 978,756,553 | 979,3211,3011 | 980,2097,1897 | 981,1983,1796 | 982,197,10 | 983,1441,1258 | 984,249,74 | 985,1485,1324 | 986,2658,2524 | 987,2036,1902 | 988,2370,2246 | 989,296,172 | 990,138,16 | 991,969,848 | 992,764,648 | 994,2485,2402 | 995,2806,2723 | 996,258,175 | 997,4079,3996 | 998,2713,2653 | 999,4069,4024 | 1000,388,343 | 1001,56,14 | 1002,1257,1223 | 1003,1265,1261 | 1004,178,176

BATCH_RAW_INFO | 895,3023,2229 | 914,2100,1409 | 918,1414,734 | 921,3971,3320 | 923,689,61 | 927,1428,816 | 937,713,154 | 945,3716,3214 | 949,2927,2475 | 950,3657,3212 | 951,986,564 | 954,972,594 | 956,1033,670 | 957,980,620 | 958,3461,3106 | 961,3742,3410 | 962,3970,3649 | 965,941,643 | 966,319,21 | 967,906,628 | 968,3710,3440 | 969,3722,3472 | 970,3605,3355 | 971,1180,930 | 973,3944,3717 | 975,848,621 | 976,827,600 | 977,3206,3002 | 978,757,553 | 979,3212,3011 | 980,2098,1897 | 981,1984,1796 | 982,198,10 | 983,1442,1258 | 984,250,74 | 985,1486,1324 | 986,2659,2524 | 987,2037,1902 | 988,2371,2246 | 989,297,172 | 990,139,16 | 991,970,848 | 992,765,648 | 994,2486,2402 | 995,2807,2723 | 996,259,175 | 997,4080,3996 | 998,2714,2653 | 999,4070,4024 | 1000,389,343 | 1001,57,14 | 1002,1258,1223 | 1003,1266,1261 | 1004,179,176

BATCH_RAW_INFO | 895,3024,2229 | 914,2101,1409 | 918,1415,734 | 921,3972,3320 | 923,690,61 | 927,1429,816 | 937,714,154 | 945,3717,3214 | 949,2928,2475 | 950,3658,3212 | 951,987,564 | 954,973,594 | 956,1034,670 | 957,981,620 | 958,3462,3106 | 961,3743,3410 | 962,3971,3649 | 965,942,643 | 966,320,21 | 967,907,628 | 968,3711,3440 | 969,3723,3472 | 970,3606,3355 | 971,1181,930 | 973,3945,3717 | 975,849,621 | 976,828,600 | 977,3207,3002 | 978,758,553 | 979,3213,3011 | 980,2099,1897 | 981,1985,1796 | 982,199,10 | 983,1443,1258 | 984,251,74 | 985,1487,1324 | 986,2660,2524 | 987,2038,1902 | 988,2372,2246 | 989,298,172 | 990,140,16 | 991,971,848 | 992,766,648 | 994,2487,2402 | 995,2808,2723 | 996,260,175 | 997,4081,3996 | 998,2715,2653 | 999,4071,4024 | 1000,390,343 | 1001,58,14 | 1002,1259,1223 | 1003,1267,1261 | 1004,180,176

BATCH_RAW_INFO | 895,3025,2229 | 914,2102,1409 | 918,1416,734 | 921,3973,3320 | 923,691,61 | 927,1430,816 | 937,715,154 | 945,3718,3214 | 949,2929,2475 | 950,3659,3212 | 951,988,564 | 954,974,594 | 956,1035,670 | 957,982,620 | 958,3463,3106 | 961,3744,3410 | 962,3972,3649 | 965,943,643 | 966,321,21 | 967,908,628 | 968,3712,3440 | 969,3724,3472 | 970,3607,3355 | 971,1182,930 | 973,3946,3717 | 975,850,621 | 976,829,600 | 977,3208,3002 | 978,759,553 | 979,3214,3011 | 980,2100,1897 | 981,1986,1796 | 982,200,10 | 983,1444,1258 | 984,252,74 | 985,1488,1324 | 986,2661,2524 | 987,2039,1902 | 988,2373,2246 | 989,299,172 | 990,141,16 | 991,972,848 | 992,767,648 | 994,2488,2402 | 995,2809,2723 | 996,261,175 | 997,4082,3996 | 998,2716,2653 | 999,4072,4024 | 1000,391,343 | 1001,59,14 | 1002,1260,1223 | 1003,1268,1261 | 1004,181,176

BATCH_RAW_INFO | 895,3026,2229 | 914,2103,1409 | 918,1417,734 | 921,3974,3320 | 923,692,61 | 927,1431,816 | 937,716,154 | 945,3719,3214 | 949,2930,2475 | 950,3660,3212 | 951,989,564 | 954,975,594 | 956,1036,670 | 957,983,620 | 961,3745,3410 | 962,3973,3649 | 965,944,643 | 966,322,21 | 967,909,628 | 968,3713,3440 | 969,3725,3472 | 970,3608,3355 | 971,1183,930 | 973,3947,3717 | 975,851,621 | 976,830,600 | 977,3209,3002 | 978,760,553 | 979,3215,3011 | 980,2101,1897 | 981,1987,1796 | 982,201,10 | 983,1445,1258 | 984,253,74 | 985,1489,1324 | 986,2662,2524 | 987,2040,1902 | 988,2374,2246 | 989,300,172 | 990,142,16 | 991,973,848 | 992,768,648 | 994,2489,2402 | 995,2810,2723 | 996,262,175 | 997,4083,3996 | 998,2717,2653 | 999,4073,4024 | 1000,392,343 | 1001,60,14 | 1002,1261,1223 | 1003,1269,1261 | 1004,182,176

BATCH_RAW_INFO | 1005,1038,1037

BATCH_RAW_INFO | 1006,25,24

BATCH_RAW_INFO | 1007,947,946

BATCH_RAW_INFO | 895,3027,2229 | 914,2104,1409 | 918,1418,734 | 921,3975,3320 | 923,693,61 | 927,1432,816 | 937,717,154 | 945,3720,3214 | 949,2931,2475 | 950,3661,3212 | 951,990,564 | 954,976,594 | 956,1037,670 | 957,984,620 | 961,3746,3410 | 962,3974,3649 | 965,945,643 | 966,323,21 | 967,910,628 | 968,3714,3440 | 969,3726,3472 | 970,3609,3355 | 971,1184,930 | 973,3948,3717 | 975,852,621 | 976,831,600 | 977,3210,3002 | 978,761,553 | 979,3216,3011 | 980,2102,1897 | 981,1988,1796 | 982,202,10 | 983,1446,1258 | 984,254,74 | 985,1490,1324 | 986,2663,2524 | 987,2041,1902 | 988,2375,2246 | 989,301,172 | 990,143,16 | 991,974,848 | 992,769,648 | 994,2490,2402 | 995,2811,2723 | 996,263,175 | 997,4084,3996 | 998,2718,2653 | 999,4074,4024 | 1000,393,343 | 1001,61,14 | 1002,1262,1223 | 1003,1270,1261 | 1004,183,176 | 1005,1039,1037 | 1006,26,24 | 1007,948,946

BATCH_RAW_INFO | 895,3028,2229 | 914,2105,1409 | 918,1419,734 | 921,3976,3320 | 923,694,61 | 927,1433,816 | 937,718,154 | 945,3721,3214 | 949,2932,2475 | 950,3662,3212 | 951,991,564 | 954,977,594 | 956,1038,670 | 957,985,620 | 961,3747,3410 | 962,3975,3649 | 965,946,643 | 966,324,21 | 967,911,628 | 968,3715,3440 | 969,3727,3472 | 970,3610,3355 | 971,1185,930 | 973,3949,3717 | 975,853,621 | 976,832,600 | 977,3211,3002 | 978,762,553 | 979,3217,3011 | 980,2103,1897 | 981,1989,1796 | 982,203,10 | 983,1447,1258 | 984,255,74 | 985,1491,1324 | 986,2664,2524 | 987,2042,1902 | 988,2376,2246 | 989,302,172 | 990,144,16 | 991,975,848 | 992,770,648 | 994,2491,2402 | 995,2812,2723 | 996,264,175 | 997,4085,3996 | 998,2719,2653 | 999,4075,4024 | 1000,394,343 | 1001,62,14 | 1002,1263,1223 | 1003,1271,1261 | 1004,184,176 | 1005,1040,1037 | 1006,27,24 | 1007,949,946

BATCH_RAW_INFO | 895,3029,2229 | 914,2106,1409 | 918,1420,734 | 921,3977,3320 | 923,695,61 | 927,1434,816 | 937,719,154 | 945,3722,3214 | 949,2933,2475 | 950,3663,3212 | 951,992,564 | 954,978,594 | 956,1039,670 | 957,986,620 | 961,3748,3410 | 962,3976,3649 | 965,947,643 | 966,325,21 | 967,912,628 | 968,3716,3440 | 969,3728,3472 | 970,3611,3355 | 971,1186,930 | 973,3950,3717 | 975,854,621 | 976,833,600 | 977,3212,3002 | 978,763,553 | 979,3218,3011 | 980,2104,1897 | 981,1990,1796 | 982,204,10 | 983,1448,1258 | 984,256,74 | 985,1492,1324 | 986,2665,2524 | 987,2043,1902 | 988,2377,2246 | 989,303,172 | 990,145,16 | 991,976,848 | 992,771,648 | 994,2492,2402 | 995,2813,2723 | 996,265,175 | 997,4086,3996 | 998,2720,2653 | 999,4076,4024 | 1000,395,343 | 1001,63,14 | 1002,1264,1223 | 1003,1272,1261 | 1004,185,176 | 1005,1041,1037 | 1006,28,24 | 1007,950,946

BATCH_RAW_INFO | 895,3030,2229 | 914,2107,1409 | 918,1421,734 | 921,3978,3320 | 923,696,61 | 927,1435,816 | 937,720,154 | 945,3723,3214 | 949,2934,2475 | 950,3664,3212 | 951,993,564 | 954,979,594 | 956,1040,670 | 957,987,620 | 961,3749,3410 | 962,3977,3649 | 965,948,643 | 966,326,21 | 967,913,628 | 968,3717,3440 | 969,3729,3472 | 970,3612,3355 | 971,1187,930 | 973,3951,3717 | 975,855,621 | 976,834,600 | 977,3213,3002 | 978,764,553 | 979,3219,3011 | 980,2105,1897 | 981,1991,1796 | 982,205,10 | 983,1449,1258 | 984,257,74 | 985,1493,1324 | 986,2666,2524 | 987,2044,1902 | 988,2378,2246 | 989,304,172 | 990,146,16 | 991,977,848 | 992,772,648 | 994,2493,2402 | 995,2814,2723 | 996,266,175 | 997,4087,3996 | 998,2721,2653 | 999,4077,4024 | 1000,396,343 | 1001,64,14 | 1002,1265,1223 | 1003,1273,1261 | 1004,186,176 | 1005,1042,1037 | 1006,29,24 | 1007,951,946

BATCH_RAW_INFO | 895,3031,2229 | 914,2108,1409 | 918,1422,734 | 921,3979,3320 | 923,697,61 | 927,1436,816 | 937,721,154 | 945,3724,3214 | 949,2935,2475 | 950,3665,3212 | 951,994,564 | 954,980,594 | 956,1041,670 | 957,988,620 | 961,3750,3410 | 962,3978,3649 | 965,949,643 | 966,327,21 | 967,914,628 | 968,3718,3440 | 969,3730,3472 | 970,3613,3355 | 971,1188,930 | 973,3952,3717 | 975,856,621 | 976,835,600 | 977,3214,3002 | 978,765,553 | 979,3220,3011 | 980,2106,1897 | 981,1992,1796 | 982,206,10 | 983,1450,1258 | 984,258,74 | 985,1494,1324 | 986,2667,2524 | 987,2045,1902 | 988,2379,2246 | 989,305,172 | 990,147,16 | 991,978,848 | 992,773,648 | 994,2494,2402 | 995,2815,2723 | 996,267,175 | 997,4088,3996 | 998,2722,2653 | 999,4078,4024 | 1000,397,343 | 1001,65,14 | 1002,1266,1223 | 1003,1274,1261 | 1004,187,176 | 1005,1043,1037 | 1006,30,24 | 1007,952,946

BATCH_RAW_INFO | 895,3032,2229 | 914,2109,1409 | 918,1423,734 | 921,3980,3320 | 923,698,61 | 927,1437,816 | 937,722,154 | 945,3725,3214 | 949,2936,2475 | 950,3666,3212 | 951,995,564 | 954,981,594 | 956,1042,670 | 957,989,620 | 961,3751,3410 | 962,3979,3649 | 965,950,643 | 966,328,21 | 967,915,628 | 968,3719,3440 | 969,3731,3472 | 970,3614,3355 | 971,1189,930 | 973,3953,3717 | 975,857,621 | 976,836,600 | 977,3215,3002 | 978,766,553 | 979,3221,3011 | 980,2107,1897 | 981,1993,1796 | 982,207,10 | 983,1451,1258 | 984,259,74 | 985,1495,1324 | 986,2668,2524 | 987,2046,1902 | 988,2380,2246 | 989,306,172 | 990,148,16 | 991,979,848 | 992,774,648 | 994,2495,2402 | 995,2816,2723 | 996,268,175 | 997,4089,3996 | 998,2723,2653 | 999,4079,4024 | 1000,398,343 | 1001,66,14 | 1002,1267,1223 | 1003,1275,1261 | 1004,188,176 | 1005,1044,1037 | 1006,31,24 | 1007,953,946

BATCH_RAW_INFO | 895,3033,2229 | 914,2110,1409 | 918,1424,734 | 921,3981,3320 | 923,699,61 | 927,1438,816 | 937,723,154 | 945,3726,3214 | 949,2937,2475 | 950,3667,3212 | 951,996,564 | 954,982,594 | 956,1043,670 | 957,990,620 | 961,3752,3410 | 962,3980,3649 | 965,951,643 | 966,329,21 | 967,916,628 | 968,3720,3440 | 969,3732,3472 | 970,3615,3355 | 971,1190,930 | 973,3954,3717 | 975,858,621 | 976,837,600 | 977,3216,3002 | 978,767,553 | 979,3222,3011 | 980,2108,1897 | 981,1994,1796 | 982,208,10 | 983,1452,1258 | 984,260,74 | 985,1496,1324 | 986,2669,2524 | 987,2047,1902 | 988,2381,2246 | 989,307,172 | 990,149,16 | 991,980,848 | 992,775,648 | 994,2496,2402 | 995,2817,2723 | 996,269,175 | 997,4090,3996 | 998,2724,2653 | 999,4080,4024 | 1000,399,343 | 1001,67,14 | 1002,1268,1223 | 1003,1276,1261 | 1004,189,176 | 1005,1045,1037 | 1006,32,24 | 1007,954,946

BATCH_RAW_INFO | 895,3034,2229 | 914,2111,1409 | 918,1425,734 | 921,3982,3320 | 923,700,61 | 927,1439,816 | 937,724,154 | 945,3727,3214 | 949,2938,2475 | 950,3668,3212 | 951,997,564 | 954,983,594 | 956,1044,670 | 957,991,620 | 961,3753,3410 | 962,3981,3649 | 965,952,643 | 966,330,21 | 967,917,628 | 968,3721,3440 | 969,3733,3472 | 970,3616,3355 | 971,1191,930 | 973,3955,3717 | 975,859,621 | 976,838,600 | 977,3217,3002 | 978,768,553 | 979,3223,3011 | 980,2109,1897 | 981,1995,1796 | 982,209,10 | 983,1453,1258 | 984,261,74 | 985,1497,1324 | 986,2670,2524 | 987,2048,1902 | 988,2382,2246 | 989,308,172 | 990,150,16 | 991,981,848 | 992,776,648 | 994,2497,2402 | 995,2818,2723 | 996,270,175 | 997,4091,3996 | 998,2725,2653 | 999,4081,4024 | 1000,400,343 | 1001,68,14 | 1002,1269,1223 | 1003,1277,1261 | 1004,190,176 | 1005,1046,1037 | 1006,33,24 | 1007,955,946

BATCH_RAW_INFO | 895,3035,2229 | 914,2112,1409 | 918,1426,734 | 921,3983,3320 | 923,701,61 | 927,1440,816 | 937,725,154 | 945,3728,3214 | 949,2939,2475 | 950,3669,3212 | 951,998,564 | 954,984,594 | 956,1045,670 | 957,992,620 | 961,3754,3410 | 962,3982,3649 | 965,953,643 | 966,331,21 | 967,918,628 | 968,3722,3440 | 969,3734,3472 | 970,3617,3355 | 971,1192,930 | 973,3956,3717 | 975,860,621 | 976,839,600 | 977,3218,3002 | 978,769,553 | 979,3224,3011 | 980,2110,1897 | 981,1996,1796 | 982,210,10 | 983,1454,1258 | 984,262,74 | 985,1498,1324 | 986,2671,2524 | 987,2049,1902 | 988,2383,2246 | 989,309,172 | 990,151,16 | 991,982,848 | 992,777,648 | 994,2498,2402 | 995,2819,2723 | 996,271,175 | 997,4092,3996 | 998,2726,2653 | 999,4082,4024 | 1000,401,343 | 1001,69,14 | 1002,1270,1223 | 1003,1278,1261 | 1004,191,176 | 1005,1047,1037 | 1006,34,24 | 1007,956,946

BATCH_RAW_INFO | 895,3036,2229 | 914,2113,1409 | 918,1427,734 | 921,3984,3320 | 923,702,61 | 927,1441,816 | 937,726,154 | 945,3729,3214 | 949,2940,2475 | 950,3670,3212 | 951,999,564 | 954,985,594 | 956,1046,670 | 957,993,620 | 961,3755,3410 | 962,3983,3649 | 965,954,643 | 966,332,21 | 967,919,628 | 968,3723,3440 | 969,3735,3472 | 970,3618,3355 | 971,1193,930 | 973,3957,3717 | 975,861,621 | 976,840,600 | 977,3219,3002 | 978,770,553 | 979,3225,3011 | 980,2111,1897 | 981,1997,1796 | 982,211,10 | 983,1455,1258 | 984,263,74 | 985,1499,1324 | 986,2672,2524 | 987,2050,1902 | 988,2384,2246 | 989,310,172 | 990,152,16 | 991,983,848 | 992,778,648 | 994,2499,2402 | 995,2820,2723 | 996,272,175 | 997,4093,3996 | 998,2727,2653 | 999,4083,4024 | 1000,402,343 | 1001,70,14 | 1002,1271,1223 | 1003,1279,1261 | 1004,192,176 | 1005,1048,1037 | 1006,35,24 | 1007,957,946

BATCH_RAW_INFO | 895,3037,2229 | 914,2114,1409 | 918,1428,734 | 921,3985,3320 | 923,703,61 | 927,1442,816 | 937,727,154 | 945,3730,3214 | 949,2941,2475 | 950,3671,3212 | 951,1000,564 | 954,986,594 | 956,1047,670 | 957,994,620 | 961,3756,3410 | 962,3984,3649 | 965,955,643 | 966,333,21 | 967,920,628 | 968,3724,3440 | 969,3736,3472 | 970,3619,3355 | 971,1194,930 | 973,3958,3717 | 975,862,621 | 976,841,600 | 977,3220,3002 | 978,771,553 | 979,3226,3011 | 980,2112,1897 | 981,1998,1796 | 982,212,10 | 983,1456,1258 | 984,264,74 | 985,1500,1324 | 986,2673,2524 | 987,2051,1902 | 988,2385,2246 | 989,311,172 | 990,153,16 | 991,984,848 | 992,779,648 | 994,2500,2402 | 995,2821,2723 | 996,273,175 | 997,4094,3996 | 998,2728,2653 | 999,4084,4024 | 1000,403,343 | 1001,71,14 | 1002,1272,1223 | 1003,1280,1261 | 1004,193,176 | 1005,1049,1037 | 1006,36,24 | 1007,958,946

BATCH_RAW_INFO | 895,3038,2229 | 914,2115,1409 | 918,1429,734 | 921,3986,3320 | 923,704,61 | 927,1443,816 | 937,728,154 | 945,3731,3214 | 949,2942,2475 | 950,3672,3212 | 951,1001,564 | 954,987,594 | 956,1048,670 | 957,995,620 | 961,3757,3410 | 962,3985,3649 | 965,956,643 | 966,334,21 | 967,921,628 | 968,3725,3440 | 969,3737,3472 | 970,3620,3355 | 971,1195,930 | 973,3959,3717 | 975,863,621 | 976,842,600 | 977,3221,3002 | 978,772,553 | 979,3227,3011 | 980,2113,1897 | 981,1999,1796 | 982,213,10 | 983,1457,1258 | 984,265,74 | 985,1501,1324 | 986,2674,2524 | 987,2052,1902 | 988,2386,2246 | 989,312,172 | 990,154,16 | 991,985,848 | 992,780,648 | 994,2501,2402 | 995,2822,2723 | 996,274,175 | 997,4095,3996 | 998,2729,2653 | 999,4085,4024 | 1000,404,343 | 1001,72,14 | 1002,1273,1223 | 1003,1281,1261 | 1004,194,176 | 1005,1050,1037 | 1006,37,24 | 1007,959,946

BATCH_RAW_INFO | 895,3039,2229 | 914,2116,1409 | 918,1430,734 | 921,3987,3320 | 923,705,61 | 927,1444,816 | 937,729,154 | 945,3732,3214 | 949,2943,2475 | 950,3673,3212 | 951,1002,564 | 954,988,594 | 956,1049,670 | 957,996,620 | 961,3758,3410 | 962,3986,3649 | 965,957,643 | 966,335,21 | 967,922,628 | 968,3726,3440 | 969,3738,3472 | 970,3621,3355 | 971,1196,930 | 973,3960,3717 | 975,864,621 | 976,843,600 | 977,3222,3002 | 978,773,553 | 979,3228,3011 | 980,2114,1897 | 981,2000,1796 | 982,214,10 | 983,1458,1258 | 984,266,74 | 985,1502,1324 | 986,2675,2524 | 987,2053,1902 | 988,2387,2246 | 989,313,172 | 990,155,16 | 991,986,848 | 992,781,648 | 994,2502,2402 | 995,2823,2723 | 996,275,175 | 998,2730,2653 | 999,4086,4024 | 1000,405,343 | 1001,73,14 | 1002,1274,1223 | 1003,1282,1261 | 1004,195,176 | 1005,1051,1037 | 1006,38,24 | 1007,960,946

BATCH_RAW_INFO | 895,3040,2229 | 914,2117,1409 | 918,1431,734 | 921,3988,3320 | 923,706,61 | 927,1445,816 | 937,730,154 | 945,3733,3214 | 949,2944,2475 | 950,3674,3212 | 951,1003,564 | 954,989,594 | 956,1050,670 | 957,997,620 | 961,3759,3410 | 962,3987,3649 | 965,958,643 | 966,336,21 | 967,923,628 | 968,3727,3440 | 969,3739,3472 | 970,3622,3355 | 971,1197,930 | 973,3961,3717 | 975,865,621 | 976,844,600 | 977,3223,3002 | 978,774,553 | 979,3229,3011 | 980,2115,1897 | 981,2001,1796 | 982,215,10 | 983,1459,1258 | 984,267,74 | 985,1503,1324 | 986,2676,2524 | 987,2054,1902 | 988,2388,2246 | 989,314,172 | 990,156,16 | 991,987,848 | 992,782,648 | 994,2503,2402 | 995,2824,2723 | 996,276,175 | 998,2731,2653 | 999,4087,4024 | 1000,406,343 | 1001,74,14 | 1002,1275,1223 | 1003,1283,1261 | 1004,196,176 | 1005,1052,1037 | 1006,39,24 | 1007,961,946

BATCH_RAW_INFO | 895,3041,2229 | 914,2118,1409 | 918,1432,734 | 921,3989,3320 | 923,707,61 | 927,1446,816 | 937,731,154 | 945,3734,3214 | 949,2945,2475 | 950,3675,3212 | 951,1004,564 | 954,990,594 | 956,1051,670 | 957,998,620 | 961,3760,3410 | 962,3988,3649 | 965,959,643 | 966,337,21 | 967,924,628 | 968,3728,3440 | 969,3740,3472 | 970,3623,3355 | 971,1198,930 | 973,3962,3717 | 975,866,621 | 976,845,600 | 977,3224,3002 | 978,775,553 | 979,3230,3011 | 980,2116,1897 | 981,2002,1796 | 982,216,10 | 983,1460,1258 | 984,268,74 | 985,1504,1324 | 986,2677,2524 | 987,2055,1902 | 988,2389,2246 | 989,315,172 | 990,157,16 | 991,988,848 | 992,783,648 | 994,2504,2402 | 995,2825,2723 | 996,277,175 | 998,2732,2653 | 999,4088,4024 | 1000,407,343 | 1001,75,14 | 1002,1276,1223 | 1003,1284,1261 | 1004,197,176 | 1005,1053,1037 | 1006,40,24 | 1007,962,946

BATCH_RAW_INFO | 895,3042,2229 | 914,2119,1409 | 918,1433,734 | 921,3990,3320 | 923,708,61 | 927,1447,816 | 937,732,154 | 945,3735,3214 | 949,2946,2475 | 950,3676,3212 | 951,1005,564 | 954,991,594 | 956,1052,670 | 957,999,620 | 961,3761,3410 | 962,3989,3649 | 965,960,643 | 966,338,21 | 967,925,628 | 968,3729,3440 | 969,3741,3472 | 970,3624,3355 | 971,1199,930 | 973,3963,3717 | 975,867,621 | 976,846,600 | 977,3225,3002 | 978,776,553 | 979,3231,3011 | 980,2117,1897 | 981,2003,1796 | 982,217,10 | 983,1461,1258 | 984,269,74 | 985,1505,1324 | 986,2678,2524 | 987,2056,1902 | 988,2390,2246 | 989,316,172 | 990,158,16 | 991,989,848 | 992,784,648 | 994,2505,2402 | 995,2826,2723 | 996,278,175 | 998,2733,2653 | 999,4089,4024 | 1000,408,343 | 1001,76,14 | 1002,1277,1223 | 1003,1285,1261 | 1004,198,176 | 1005,1054,1037 | 1006,41,24 | 1007,963,946

BATCH_RAW_INFO | 895,3043,2229 | 914,2120,1409 | 918,1434,734 | 921,3991,3320 | 923,709,61 | 927,1448,816 | 937,733,154 | 945,3736,3214 | 949,2947,2475 | 950,3677,3212 | 951,1006,564 | 954,992,594 | 956,1053,670 | 957,1000,620 | 961,3762,3410 | 962,3990,3649 | 965,961,643 | 966,339,21 | 967,926,628 | 968,3730,3440 | 969,3742,3472 | 970,3625,3355 | 971,1200,930 | 973,3964,3717 | 975,868,621 | 976,847,600 | 977,3226,3002 | 978,777,553 | 979,3232,3011 | 980,2118,1897 | 981,2004,1796 | 982,218,10 | 983,1462,1258 | 984,270,74 | 985,1506,1324 | 986,2679,2524 | 987,2057,1902 | 988,2391,2246 | 989,317,172 | 990,159,16 | 991,990,848 | 992,785,648 | 994,2506,2402 | 995,2827,2723 | 996,279,175 | 998,2734,2653 | 999,4090,4024 | 1000,409,343 | 1001,77,14 | 1002,1278,1223 | 1003,1286,1261 | 1004,199,176 | 1005,1055,1037 | 1006,42,24 | 1007,964,946

BATCH_RAW_INFO | 895,3044,2229 | 914,2121,1409 | 918,1435,734 | 921,3992,3320 | 923,710,61 | 927,1449,816 | 937,734,154 | 945,3737,3214 | 949,2948,2475 | 950,3678,3212 | 951,1007,564 | 954,993,594 | 956,1054,670 | 957,1001,620 | 961,3763,3410 | 962,3991,3649 | 965,962,643 | 966,340,21 | 967,927,628 | 968,3731,3440 | 969,3743,3472 | 970,3626,3355 | 971,1201,930 | 973,3965,3717 | 975,869,621 | 976,848,600 | 977,3227,3002 | 978,778,553 | 979,3233,3011 | 980,2119,1897 | 981,2005,1796 | 982,219,10 | 983,1463,1258 | 984,271,74 | 985,1507,1324 | 986,2680,2524 | 987,2058,1902 | 988,2392,2246 | 989,318,172 | 990,160,16 | 991,991,848 | 992,786,648 | 994,2507,2402 | 995,2828,2723 | 996,280,175 | 998,2735,2653 | 999,4091,4024 | 1000,410,343 | 1001,78,14 | 1002,1279,1223 | 1003,1287,1261 | 1004,200,176 | 1005,1056,1037 | 1006,43,24 | 1007,965,946

BATCH_RAW_INFO | 895,3045,2229 | 914,2122,1409 | 918,1436,734 | 921,3993,3320 | 923,711,61 | 927,1450,816 | 937,735,154 | 945,3738,3214 | 949,2949,2475 | 950,3679,3212 | 951,1008,564 | 954,994,594 | 956,1055,670 | 957,1002,620 | 961,3764,3410 | 962,3992,3649 | 965,963,643 | 966,341,21 | 967,928,628 | 968,3732,3440 | 969,3744,3472 | 970,3627,3355 | 971,1202,930 | 973,3966,3717 | 975,870,621 | 976,849,600 | 977,3228,3002 | 978,779,553 | 979,3234,3011 | 980,2120,1897 | 981,2006,1796 | 982,220,10 | 983,1464,1258 | 984,272,74 | 985,1508,1324 | 986,2681,2524 | 987,2059,1902 | 988,2393,2246 | 989,319,172 | 990,161,16 | 991,992,848 | 992,787,648 | 994,2508,2402 | 995,2829,2723 | 996,281,175 | 998,2736,2653 | 999,4092,4024 | 1000,411,343 | 1001,79,14 | 1002,1280,1223 | 1003,1288,1261 | 1004,201,176 | 1005,1057,1037 | 1006,44,24 | 1007,966,946

BATCH_RAW_INFO | 1008,3672,3671

BATCH_RAW_INFO | 1009,31,30

BATCH_RAW_INFO | 895,3046,2229 | 914,2123,1409 | 918,1437,734 | 921,3994,3320 | 923,712,61 | 927,1451,816 | 937,736,154 | 945,3739,3214 | 949,2950,2475 | 950,3680,3212 | 951,1009,564 | 954,995,594 | 956,1056,670 | 957,1003,620 | 961,3765,3410 | 962,3993,3649 | 965,964,643 | 966,342,21 | 967,929,628 | 968,3733,3440 | 969,3745,3472 | 970,3628,3355 | 971,1203,930 | 973,3967,3717 | 975,871,621 | 976,850,600 | 977,3229,3002 | 978,780,553 | 979,3235,3011 | 980,2121,1897 | 981,2007,1796 | 982,221,10 | 983,1465,1258 | 984,273,74 | 985,1509,1324 | 986,2682,2524 | 987,2060,1902 | 988,2394,2246 | 989,320,172 | 990,162,16 | 991,993,848 | 992,788,648 | 994,2509,2402 | 995,2830,2723 | 996,282,175 | 998,2737,2653 | 999,4093,4024 | 1000,412,343 | 1001,80,14 | 1002,1281,1223 | 1003,1289,1261 | 1004,202,176 | 1005,1058,1037 | 1006,45,24 | 1007,967,946 | 1008,3673,3671 | 1009,32,30

BATCH_RAW_INFO | 895,3047,2229 | 914,2124,1409 | 918,1438,734 | 921,3995,3320 | 923,713,61 | 927,1452,816 | 937,737,154 | 945,3740,3214 | 949,2951,2475 | 950,3681,3212 | 951,1010,564 | 954,996,594 | 956,1057,670 | 957,1004,620 | 961,3766,3410 | 962,3994,3649 | 965,965,643 | 966,343,21 | 967,930,628 | 968,3734,3440 | 969,3746,3472 | 970,3629,3355 | 971,1204,930 | 973,3968,3717 | 975,872,621 | 976,851,600 | 977,3230,3002 | 978,781,553 | 979,3236,3011 | 980,2122,1897 | 981,2008,1796 | 982,222,10 | 983,1466,1258 | 984,274,74 | 985,1510,1324 | 986,2683,2524 | 987,2061,1902 | 988,2395,2246 | 989,321,172 | 990,163,16 | 991,994,848 | 992,789,648 | 994,2510,2402 | 995,2831,2723 | 996,283,175 | 998,2738,2653 | 999,4094,4024 | 1000,413,343 | 1001,81,14 | 1002,1282,1223 | 1003,1290,1261 | 1004,203,176 | 1005,1059,1037 | 1006,46,24 | 1007,968,946 | 1008,3674,3671 | 1009,33,30

BATCH_RAW_INFO | 895,3048,2229 | 914,2125,1409 | 918,1439,734 | 921,3996,3320 | 923,714,61 | 927,1453,816 | 937,738,154 | 945,3741,3214 | 949,2952,2475 | 950,3682,3212 | 951,1011,564 | 954,997,594 | 956,1058,670 | 957,1005,620 | 961,3767,3410 | 962,3995,3649 | 965,966,643 | 966,344,21 | 967,931,628 | 968,3735,3440 | 969,3747,3472 | 970,3630,3355 | 971,1205,930 | 973,3969,3717 | 975,873,621 | 976,852,600 | 977,3231,3002 | 978,782,553 | 979,3237,3011 | 980,2123,1897 | 981,2009,1796 | 982,223,10 | 983,1467,1258 | 984,275,74 | 985,1511,1324 | 986,2684,2524 | 987,2062,1902 | 988,2396,2246 | 989,322,172 | 990,164,16 | 991,995,848 | 992,790,648 | 994,2511,2402 | 995,2832,2723 | 996,284,175 | 998,2739,2653 | 999,4095,4024 | 1000,414,343 | 1001,82,14 | 1002,1283,1223 | 1003,1291,1261 | 1004,204,176 | 1005,1060,1037 | 1006,47,24 | 1007,969,946 | 1008,3675,3671 | 1009,34,30

BATCH_RAW_INFO | 895,3049,2229 | 914,2126,1409 | 918,1440,734 | 921,3997,3320 | 923,715,61 | 927,1454,816 | 937,739,154 | 945,3742,3214 | 949,2953,2475 | 950,3683,3212 | 951,1012,564 | 954,998,594 | 956,1059,670 | 957,1006,620 | 961,3768,3410 | 962,3996,3649 | 965,967,643 | 966,345,21 | 967,932,628 | 968,3736,3440 | 969,3748,3472 | 970,3631,3355 | 971,1206,930 | 973,3970,3717 | 975,874,621 | 976,853,600 | 977,3232,3002 | 978,783,553 | 979,3238,3011 | 980,2124,1897 | 981,2010,1796 | 982,224,10 | 983,1468,1258 | 984,276,74 | 985,1512,1324 | 986,2685,2524 | 987,2063,1902 | 988,2397,2246 | 989,323,172 | 990,165,16 | 991,996,848 | 992,791,648 | 994,2512,2402 | 996,285,175 | 998,2740,2653 | 1000,415,343 | 1001,83,14 | 1002,1284,1223 | 1003,1292,1261 | 1004,205,176 | 1005,1061,1037 | 1006,48,24 | 1007,970,946 | 1008,3676,3671 | 1009,35,30

BATCH_RAW_INFO | 895,3050,2229 | 914,2127,1409 | 918,1441,734 | 921,3998,3320 | 923,716,61 | 927,1455,816 | 937,740,154 | 945,3743,3214 | 949,2954,2475 | 950,3684,3212 | 951,1013,564 | 954,999,594 | 956,1060,670 | 957,1007,620 | 961,3769,3410 | 962,3997,3649 | 965,968,643 | 966,346,21 | 967,933,628 | 968,3737,3440 | 969,3749,3472 | 970,3632,3355 | 971,1207,930 | 973,3971,3717 | 975,875,621 | 976,854,600 | 977,3233,3002 | 978,784,553 | 979,3239,3011 | 980,2125,1897 | 981,2011,1796 | 982,225,10 | 983,1469,1258 | 984,277,74 | 985,1513,1324 | 986,2686,2524 | 987,2064,1902 | 988,2398,2246 | 989,324,172 | 990,166,16 | 991,997,848 | 992,792,648 | 994,2513,2402 | 996,286,175 | 998,2741,2653 | 1000,416,343 | 1001,84,14 | 1002,1285,1223 | 1003,1293,1261 | 1004,206,176 | 1005,1062,1037 | 1006,49,24 | 1007,971,946 | 1008,3677,3671 | 1009,36,30

BATCH_RAW_INFO | 895,3051,2229 | 914,2128,1409 | 918,1442,734 | 921,3999,3320 | 923,717,61 | 927,1456,816 | 937,741,154 | 945,3744,3214 | 949,2955,2475 | 950,3685,3212 | 951,1014,564 | 954,1000,594 | 956,1061,670 | 957,1008,620 | 961,3770,3410 | 962,3998,3649 | 965,969,643 | 966,347,21 | 967,934,628 | 968,3738,3440 | 969,3750,3472 | 970,3633,3355 | 971,1208,930 | 973,3972,3717 | 975,876,621 | 976,855,600 | 977,3234,3002 | 978,785,553 | 979,3240,3011 | 980,2126,1897 | 981,2012,1796 | 982,226,10 | 983,1470,1258 | 984,278,74 | 985,1514,1324 | 986,2687,2524 | 987,2065,1902 | 988,2399,2246 | 989,325,172 | 990,167,16 | 991,998,848 | 992,793,648 | 994,2514,2402 | 996,287,175 | 998,2742,2653 | 1000,417,343 | 1001,85,14 | 1002,1286,1223 | 1003,1294,1261 | 1004,207,176 | 1005,1063,1037 | 1006,50,24 | 1007,972,946 | 1008,3678,3671 | 1009,37,30

BATCH_RAW_INFO | 895,3052,2229 | 914,2129,1409 | 918,1443,734 | 921,4000,3320 | 923,718,61 | 927,1457,816 | 937,742,154 | 945,3745,3214 | 949,2956,2475 | 950,3686,3212 | 951,1015,564 | 954,1001,594 | 956,1062,670 | 957,1009,620 | 961,3771,3410 | 962,3999,3649 | 965,970,643 | 966,348,21 | 967,935,628 | 968,3739,3440 | 969,3751,3472 | 970,3634,3355 | 971,1209,930 | 973,3973,3717 | 975,877,621 | 976,856,600 | 977,3235,3002 | 978,786,553 | 979,3241,3011 | 980,2127,1897 | 981,2013,1796 | 982,227,10 | 983,1471,1258 | 984,279,74 | 985,1515,1324 | 986,2688,2524 | 987,2066,1902 | 988,2400,2246 | 989,326,172 | 990,168,16 | 991,999,848 | 992,794,648 | 994,2515,2402 | 996,288,175 | 998,2743,2653 | 1000,418,343 | 1001,86,14 | 1002,1287,1223 | 1003,1295,1261 | 1004,208,176 | 1005,1064,1037 | 1006,51,24 | 1007,973,946 | 1008,3679,3671 | 1009,38,30

BATCH_RAW_INFO | 895,3053,2229 | 914,2130,1409 | 918,1444,734 | 921,4001,3320 | 923,719,61 | 927,1458,816 | 937,743,154 | 945,3746,3214 | 949,2957,2475 | 950,3687,3212 | 951,1016,564 | 954,1002,594 | 956,1063,670 | 957,1010,620 | 961,3772,3410 | 962,4000,3649 | 965,971,643 | 966,349,21 | 967,936,628 | 968,3740,3440 | 969,3752,3472 | 970,3635,3355 | 971,1210,930 | 973,3974,3717 | 975,878,621 | 976,857,600 | 977,3236,3002 | 978,787,553 | 979,3242,3011 | 980,2128,1897 | 981,2014,1796 | 982,228,10 | 983,1472,1258 | 984,280,74 | 985,1516,1324 | 986,2689,2524 | 987,2067,1902 | 988,2401,2246 | 989,327,172 | 990,169,16 | 991,1000,848 | 992,795,648 | 994,2516,2402 | 996,289,175 | 998,2744,2653 | 1000,419,343 | 1001,87,14 | 1002,1288,1223 | 1003,1296,1261 | 1004,209,176 | 1005,1065,1037 | 1006,52,24 | 1007,974,946 | 1008,3680,3671 | 1009,39,30

BATCH_RAW_INFO | 895,3054,2229 | 914,2131,1409 | 918,1445,734 | 921,4002,3320 | 923,720,61 | 927,1459,816 | 937,744,154 | 945,3747,3214 | 949,2958,2475 | 950,3688,3212 | 951,1017,564 | 954,1003,594 | 956,1064,670 | 957,1011,620 | 961,3773,3410 | 962,4001,3649 | 965,972,643 | 966,350,21 | 967,937,628 | 968,3741,3440 | 969,3753,3472 | 970,3636,3355 | 971,1211,930 | 973,3975,3717 | 975,879,621 | 976,858,600 | 977,3237,3002 | 978,788,553 | 979,3243,3011 | 980,2129,1897 | 981,2015,1796 | 982,229,10 | 983,1473,1258 | 984,281,74 | 985,1517,1324 | 986,2690,2524 | 987,2068,1902 | 988,2402,2246 | 989,328,172 | 990,170,16 | 991,1001,848 | 992,796,648 | 994,2517,2402 | 996,290,175 | 998,2745,2653 | 1000,420,343 | 1001,88,14 | 1002,1289,1223 | 1003,1297,1261 | 1004,210,176 | 1005,1066,1037 | 1006,53,24 | 1007,975,946 | 1008,3681,3671 | 1009,40,30

BATCH_RAW_INFO | 895,3055,2229 | 914,2132,1409 | 918,1446,734 | 921,4003,3320 | 923,721,61 | 927,1460,816 | 937,745,154 | 945,3748,3214 | 949,2959,2475 | 950,3689,3212 | 951,1018,564 | 954,1004,594 | 956,1065,670 | 957,1012,620 | 961,3774,3410 | 962,4002,3649 | 965,973,643 | 966,351,21 | 967,938,628 | 968,3742,3440 | 969,3754,3472 | 970,3637,3355 | 971,1212,930 | 973,3976,3717 | 975,880,621 | 976,859,600 | 977,3238,3002 | 978,789,553 | 979,3244,3011 | 980,2130,1897 | 981,2016,1796 | 982,230,10 | 983,1474,1258 | 984,282,74 | 985,1518,1324 | 986,2691,2524 | 987,2069,1902 | 988,2403,2246 | 989,329,172 | 990,171,16 | 991,1002,848 | 992,797,648 | 994,2518,2402 | 996,291,175 | 998,2746,2653 | 1000,421,343 | 1001,89,14 | 1002,1290,1223 | 1003,1298,1261 | 1004,211,176 | 1005,1067,1037 | 1006,54,24 | 1007,976,946 | 1008,3682,3671 | 1009,41,30

BATCH_RAW_INFO | 1010,3327,3326

BATCH_RAW_INFO | 895,3056,2229 | 914,2133,1409 | 918,1447,734 | 921,4004,3320 | 923,722,61 | 927,1461,816 | 937,746,154 | 945,3749,3214 | 949,2960,2475 | 950,3690,3212 | 951,1019,564 | 954,1005,594 | 956,1066,670 | 957,1013,620 | 961,3775,3410 | 962,4003,3649 | 965,974,643 | 966,352,21 | 967,939,628 | 968,3743,3440 | 969,3755,3472 | 970,3638,3355 | 971,1213,930 | 973,3977,3717 | 975,881,621 | 976,860,600 | 977,3239,3002 | 978,790,553 | 979,3245,3011 | 980,2131,1897 | 981,2017,1796 | 982,231,10 | 983,1475,1258 | 984,283,74 | 985,1519,1324 | 986,2692,2524 | 987,2070,1902 | 988,2404,2246 | 989,330,172 | 990,172,16 | 991,1003,848 | 992,798,648 | 994,2519,2402 | 996,292,175 | 998,2747,2653 | 1000,422,343 | 1001,90,14 | 1002,1291,1223 | 1003,1299,1261 | 1004,212,176 | 1005,1068,1037 | 1006,55,24 | 1007,977,946 | 1008,3683,3671 | 1009,42,30 | 1010,3328,3326

BATCH_RAW_INFO | 895,3057,2229 | 918,1448,734 | 921,4005,3320 | 923,723,61 | 927,1462,816 | 937,747,154 | 945,3750,3214 | 949,2961,2475 | 950,3691,3212 | 951,1020,564 | 954,1006,594 | 956,1067,670 | 957,1014,620 | 961,3776,3410 | 962,4004,3649 | 965,975,643 | 966,353,21 | 967,940,628 | 968,3744,3440 | 969,3756,3472 | 970,3639,3355 | 971,1214,930 | 973,3978,3717 | 975,882,621 | 976,861,600 | 977,3240,3002 | 978,791,553 | 979,3246,3011 | 980,2132,1897 | 981,2018,1796 | 982,232,10 | 983,1476,1258 | 984,284,74 | 985,1520,1324 | 986,2693,2524 | 987,2071,1902 | 988,2405,2246 | 989,331,172 | 990,173,16 | 991,1004,848 | 992,799,648 | 994,2520,2402 | 996,293,175 | 998,2748,2653 | 1000,423,343 | 1001,91,14 | 1002,1292,1223 | 1003,1300,1261 | 1004,213,176 | 1005,1069,1037 | 1006,56,24 | 1007,978,946 | 1008,3684,3671 | 1009,43,30 | 1010,3329,3326

BATCH_RAW_INFO | 895,3058,2229 | 918,1449,734 | 921,4006,3320 | 923,724,61 | 927,1463,816 | 937,748,154 | 945,3751,3214 | 949,2962,2475 | 950,3692,3212 | 951,1021,564 | 954,1007,594 | 956,1068,670 | 957,1015,620 | 961,3777,3410 | 962,4005,3649 | 965,976,643 | 966,354,21 | 967,941,628 | 968,3745,3440 | 969,3757,3472 | 970,3640,3355 | 971,1215,930 | 973,3979,3717 | 975,883,621 | 976,862,600 | 977,3241,3002 | 978,792,553 | 979,3247,3011 | 980,2133,1897 | 981,2019,1796 | 982,233,10 | 983,1477,1258 | 984,285,74 | 985,1521,1324 | 986,2694,2524 | 987,2072,1902 | 988,2406,2246 | 989,332,172 | 990,174,16 | 991,1005,848 | 992,800,648 | 994,2521,2402 | 996,294,175 | 998,2749,2653 | 1000,424,343 | 1001,92,14 | 1002,1293,1223 | 1003,1301,1261 | 1004,214,176 | 1005,1070,1037 | 1006,57,24 | 1007,979,946 | 1008,3685,3671 | 1009,44,30 | 1010,3330,3326

BATCH_RAW_INFO | 895,3059,2229 | 918,1450,734 | 921,4007,3320 | 923,725,61 | 927,1464,816 | 937,749,154 | 945,3752,3214 | 949,2963,2475 | 950,3693,3212 | 951,1022,564 | 954,1008,594 | 956,1069,670 | 957,1016,620 | 961,3778,3410 | 962,4006,3649 | 965,977,643 | 966,355,21 | 967,942,628 | 968,3746,3440 | 969,3758,3472 | 970,3641,3355 | 971,1216,930 | 973,3980,3717 | 975,884,621 | 976,863,600 | 977,3242,3002 | 978,793,553 | 979,3248,3011 | 980,2134,1897 | 981,2020,1796 | 982,234,10 | 983,1478,1258 | 984,286,74 | 985,1522,1324 | 986,2695,2524 | 987,2073,1902 | 988,2407,2246 | 989,333,172 | 990,175,16 | 991,1006,848 | 992,801,648 | 994,2522,2402 | 996,295,175 | 998,2750,2653 | 1000,425,343 | 1001,93,14 | 1002,1294,1223 | 1003,1302,1261 | 1004,215,176 | 1005,1071,1037 | 1006,58,24 | 1007,980,946 | 1008,3686,3671 | 1009,45,30 | 1010,3331,3326

BATCH_RAW_INFO | 1011,1203,1202

BATCH_RAW_INFO | 895,3060,2229 | 918,1451,734 | 921,4008,3320 | 923,726,61 | 927,1465,816 | 937,750,154 | 945,3753,3214 | 949,2964,2475 | 950,3694,3212 | 951,1023,564 | 954,1009,594 | 956,1070,670 | 957,1017,620 | 961,3779,3410 | 962,4007,3649 | 965,978,643 | 966,356,21 | 967,943,628 | 968,3747,3440 | 969,3759,3472 | 970,3642,3355 | 971,1217,930 | 973,3981,3717 | 975,885,621 | 976,864,600 | 977,3243,3002 | 978,794,553 | 979,3249,3011 | 980,2135,1897 | 981,2021,1796 | 982,235,10 | 983,1479,1258 | 984,287,74 | 985,1523,1324 | 986,2696,2524 | 987,2074,1902 | 988,2408,2246 | 989,334,172 | 990,176,16 | 991,1007,848 | 992,802,648 | 994,2523,2402 | 996,296,175 | 998,2751,2653 | 1000,426,343 | 1001,94,14 | 1002,1295,1223 | 1003,1303,1261 | 1004,216,176 | 1005,1072,1037 | 1006,59,24 | 1007,981,946 | 1008,3687,3671 | 1009,46,30 | 1010,3332,3326 | 1011,1204,1202

BATCH_RAW_INFO | 895,3061,2229 | 918,1452,734 | 921,4009,3320 | 923,727,61 | 927,1466,816 | 937,751,154 | 945,3754,3214 | 949,2965,2475 | 950,3695,3212 | 951,1024,564 | 954,1010,594 | 956,1071,670 | 957,1018,620 | 961,3780,3410 | 962,4008,3649 | 965,979,643 | 966,357,21 | 967,944,628 | 968,3748,3440 | 969,3760,3472 | 970,3643,3355 | 971,1218,930 | 973,3982,3717 | 975,886,621 | 976,865,600 | 977,3244,3002 | 978,795,553 | 979,3250,3011 | 980,2136,1897 | 981,2022,1796 | 982,236,10 | 983,1480,1258 | 984,288,74 | 985,1524,1324 | 986,2697,2524 | 987,2075,1902 | 988,2409,2246 | 989,335,172 | 990,177,16 | 991,1008,848 | 992,803,648 | 994,2524,2402 | 996,297,175 | 998,2752,2653 | 1000,427,343 | 1001,95,14 | 1002,1296,1223 | 1003,1304,1261 | 1004,217,176 | 1005,1073,1037 | 1006,60,24 | 1007,982,946 | 1008,3688,3671 | 1009,47,30 | 1010,3333,3326 | 1011,1205,1202

BATCH_RAW_INFO | 895,3062,2229 | 918,1453,734 | 921,4010,3320 | 923,728,61 | 927,1467,816 | 937,752,154 | 945,3755,3214 | 949,2966,2475 | 950,3696,3212 | 951,1025,564 | 954,1011,594 | 956,1072,670 | 957,1019,620 | 961,3781,3410 | 962,4009,3649 | 965,980,643 | 966,358,21 | 967,945,628 | 968,3749,3440 | 969,3761,3472 | 970,3644,3355 | 971,1219,930 | 973,3983,3717 | 975,887,621 | 976,866,600 | 977,3245,3002 | 978,796,553 | 979,3251,3011 | 980,2137,1897 | 981,2023,1796 | 982,237,10 | 983,1481,1258 | 984,289,74 | 985,1525,1324 | 986,2698,2524 | 987,2076,1902 | 988,2410,2246 | 989,336,172 | 990,178,16 | 991,1009,848 | 992,804,648 | 994,2525,2402 | 996,298,175 | 998,2753,2653 | 1000,428,343 | 1001,96,14 | 1002,1297,1223 | 1003,1305,1261 | 1004,218,176 | 1005,1074,1037 | 1006,61,24 | 1007,983,946 | 1008,3689,3671 | 1009,48,30 | 1010,3334,3326 | 1011,1206,1202

BATCH_RAW_INFO | 895,3063,2229 | 918,1454,734 | 921,4011,3320 | 923,729,61 | 927,1468,816 | 937,753,154 | 945,3756,3214 | 949,2967,2475 | 950,3697,3212 | 951,1026,564 | 954,1012,594 | 956,1073,670 | 957,1020,620 | 961,3782,3410 | 962,4010,3649 | 965,981,643 | 966,359,21 | 967,946,628 | 968,3750,3440 | 969,3762,3472 | 970,3645,3355 | 971,1220,930 | 973,3984,3717 | 975,888,621 | 976,867,600 | 977,3246,3002 | 978,797,553 | 979,3252,3011 | 980,2138,1897 | 981,2024,1796 | 982,238,10 | 983,1482,1258 | 984,290,74 | 985,1526,1324 | 986,2699,2524 | 987,2077,1902 | 988,2411,2246 | 989,337,172 | 990,179,16 | 991,1010,848 | 992,805,648 | 994,2526,2402 | 996,299,175 | 998,2754,2653 | 1000,429,343 | 1001,97,14 | 1002,1298,1223 | 1003,1306,1261 | 1004,219,176 | 1005,1075,1037 | 1006,62,24 | 1007,984,946 | 1008,3690,3671 | 1009,49,30 | 1010,3335,3326 | 1011,1207,1202

BATCH_RAW_INFO | 895,3064,2229 | 918,1455,734 | 921,4012,3320 | 923,730,61 | 927,1469,816 | 937,754,154 | 945,3757,3214 | 949,2968,2475 | 950,3698,3212 | 951,1027,564 | 954,1013,594 | 956,1074,670 | 957,1021,620 | 961,3783,3410 | 962,4011,3649 | 965,982,643 | 966,360,21 | 967,947,628 | 968,3751,3440 | 969,3763,3472 | 970,3646,3355 | 971,1221,930 | 973,3985,3717 | 975,889,621 | 976,868,600 | 977,3247,3002 | 978,798,553 | 979,3253,3011 | 980,2139,1897 | 981,2025,1796 | 982,239,10 | 983,1483,1258 | 984,291,74 | 985,1527,1324 | 986,2700,2524 | 987,2078,1902 | 988,2412,2246 | 989,338,172 | 990,180,16 | 991,1011,848 | 992,806,648 | 994,2527,2402 | 996,300,175 | 998,2755,2653 | 1000,430,343 | 1001,98,14 | 1002,1299,1223 | 1003,1307,1261 | 1004,220,176 | 1005,1076,1037 | 1006,63,24 | 1007,985,946 | 1008,3691,3671 | 1009,50,30 | 1010,3336,3326 | 1011,1208,1202

BATCH_RAW_INFO | 895,3065,2229 | 918,1456,734 | 921,4013,3320 | 923,731,61 | 927,1470,816 | 937,755,154 | 945,3758,3214 | 949,2969,2475 | 950,3699,3212 | 951,1028,564 | 954,1014,594 | 956,1075,670 | 957,1022,620 | 961,3784,3410 | 962,4012,3649 | 965,983,643 | 966,361,21 | 967,948,628 | 968,3752,3440 | 969,3764,3472 | 970,3647,3355 | 971,1222,930 | 973,3986,3717 | 975,890,621 | 976,869,600 | 977,3248,3002 | 978,799,553 | 979,3254,3011 | 980,2140,1897 | 981,2026,1796 | 982,240,10 | 983,1484,1258 | 984,292,74 | 985,1528,1324 | 986,2701,2524 | 987,2079,1902 | 988,2413,2246 | 989,339,172 | 990,181,16 | 991,1012,848 | 992,807,648 | 994,2528,2402 | 996,301,175 | 998,2756,2653 | 1000,431,343 | 1001,99,14 | 1002,1300,1223 | 1003,1308,1261 | 1004,221,176 | 1005,1077,1037 | 1006,64,24 | 1007,986,946 | 1008,3692,3671 | 1009,51,30 | 1010,3337,3326 | 1011,1209,1202

BATCH_RAW_INFO | 895,3066,2229 | 918,1457,734 | 921,4014,3320 | 923,732,61 | 927,1471,816 | 937,756,154 | 945,3759,3214 | 949,2970,2475 | 950,3700,3212 | 951,1029,564 | 954,1015,594 | 956,1076,670 | 957,1023,620 | 961,3785,3410 | 962,4013,3649 | 965,984,643 | 966,362,21 | 967,949,628 | 968,3753,3440 | 969,3765,3472 | 970,3648,3355 | 971,1223,930 | 973,3987,3717 | 975,891,621 | 976,870,600 | 977,3249,3002 | 978,800,553 | 979,3255,3011 | 980,2141,1897 | 981,2027,1796 | 982,241,10 | 983,1485,1258 | 984,293,74 | 985,1529,1324 | 986,2702,2524 | 987,2080,1902 | 988,2414,2246 | 989,340,172 | 990,182,16 | 991,1013,848 | 992,808,648 | 994,2529,2402 | 996,302,175 | 998,2757,2653 | 1000,432,343 | 1001,100,14 | 1002,1301,1223 | 1003,1309,1261 | 1004,222,176 | 1005,1078,1037 | 1006,65,24 | 1007,987,946 | 1008,3693,3671 | 1009,52,30 | 1010,3338,3326 | 1011,1210,1202

BATCH_RAW_INFO | 895,3067,2229 | 918,1458,734 | 921,4015,3320 | 923,733,61 | 927,1472,816 | 937,757,154 | 945,3760,3214 | 949,2971,2475 | 950,3701,3212 | 951,1030,564 | 954,1016,594 | 956,1077,670 | 957,1024,620 | 961,3786,3410 | 962,4014,3649 | 965,985,643 | 966,363,21 | 967,950,628 | 968,3754,3440 | 969,3766,3472 | 970,3649,3355 | 971,1224,930 | 973,3988,3717 | 975,892,621 | 976,871,600 | 977,3250,3002 | 978,801,553 | 979,3256,3011 | 980,2142,1897 | 981,2028,1796 | 982,242,10 | 983,1486,1258 | 984,294,74 | 985,1530,1324 | 986,2703,2524 | 987,2081,1902 | 988,2415,2246 | 989,341,172 | 990,183,16 | 991,1014,848 | 992,809,648 | 994,2530,2402 | 996,303,175 | 998,2758,2653 | 1000,433,343 | 1001,101,14 | 1002,1302,1223 | 1003,1310,1261 | 1004,223,176 | 1005,1079,1037 | 1006,66,24 | 1007,988,946 | 1008,3694,3671 | 1009,53,30 | 1010,3339,3326 | 1011,1211,1202

BATCH_RAW_INFO | 1012,1153,1152 | 1013,1063,1062

BATCH_RAW_INFO | 895,3068,2229 | 918,1459,734 | 921,4016,3320 | 923,734,61 | 927,1473,816 | 937,758,154 | 945,3761,3214 | 949,2972,2475 | 950,3702,3212 | 951,1031,564 | 954,1017,594 | 956,1078,670 | 957,1025,620 | 961,3787,3410 | 962,4015,3649 | 965,986,643 | 966,364,21 | 967,951,628 | 968,3755,3440 | 969,3767,3472 | 970,3650,3355 | 971,1225,930 | 973,3989,3717 | 975,893,621 | 976,872,600 | 977,3251,3002 | 978,802,553 | 979,3257,3011 | 980,2143,1897 | 981,2029,1796 | 982,243,10 | 983,1487,1258 | 984,295,74 | 985,1531,1324 | 986,2704,2524 | 987,2082,1902 | 988,2416,2246 | 989,342,172 | 990,184,16 | 991,1015,848 | 992,810,648 | 994,2531,2402 | 996,304,175 | 998,2759,2653 | 1000,434,343 | 1001,102,14 | 1002,1303,1223 | 1003,1311,1261 | 1004,224,176 | 1005,1080,1037 | 1006,67,24 | 1007,989,946 | 1008,3695,3671 | 1009,54,30 | 1010,3340,3326 | 1011,1212,1202 | 1012,1154,1152 | 1013,1064,1062

BATCH_RAW_INFO | 895,3069,2229 | 918,1460,734 | 921,4017,3320 | 923,735,61 | 927,1474,816 | 937,759,154 | 945,3762,3214 | 949,2973,2475 | 950,3703,3212 | 951,1032,564 | 954,1018,594 | 956,1079,670 | 957,1026,620 | 961,3788,3410 | 962,4016,3649 | 965,987,643 | 966,365,21 | 967,952,628 | 968,3756,3440 | 969,3768,3472 | 970,3651,3355 | 971,1226,930 | 973,3990,3717 | 975,894,621 | 976,873,600 | 977,3252,3002 | 978,803,553 | 979,3258,3011 | 980,2144,1897 | 981,2030,1796 | 982,244,10 | 983,1488,1258 | 984,296,74 | 985,1532,1324 | 986,2705,2524 | 987,2083,1902 | 988,2417,2246 | 989,343,172 | 990,185,16 | 991,1016,848 | 992,811,648 | 994,2532,2402 | 996,305,175 | 998,2760,2653 | 1000,435,343 | 1001,103,14 | 1003,1312,1261 | 1004,225,176 | 1005,1081,1037 | 1006,68,24 | 1007,990,946 | 1008,3696,3671 | 1009,55,30 | 1010,3341,3326 | 1011,1213,1202 | 1012,1155,1152 | 1013,1065,1062

BATCH_RAW_INFO | 895,3070,2229 | 918,1461,734 | 921,4018,3320 | 923,736,61 | 927,1475,816 | 937,760,154 | 945,3763,3214 | 949,2974,2475 | 950,3704,3212 | 951,1033,564 | 954,1019,594 | 956,1080,670 | 957,1027,620 | 961,3789,3410 | 962,4017,3649 | 965,988,643 | 966,366,21 | 967,953,628 | 968,3757,3440 | 969,3769,3472 | 970,3652,3355 | 971,1227,930 | 973,3991,3717 | 975,895,621 | 976,874,600 | 977,3253,3002 | 978,804,553 | 979,3259,3011 | 980,2145,1897 | 981,2031,1796 | 982,245,10 | 983,1489,1258 | 984,297,74 | 985,1533,1324 | 986,2706,2524 | 987,2084,1902 | 988,2418,2246 | 989,344,172 | 990,186,16 | 991,1017,848 | 992,812,648 | 994,2533,2402 | 996,306,175 | 998,2761,2653 | 1000,436,343 | 1001,104,14 | 1003,1313,1261 | 1004,226,176 | 1005,1082,1037 | 1006,69,24 | 1007,991,946 | 1008,3697,3671 | 1009,56,30 | 1010,3342,3326 | 1011,1214,1202 | 1012,1156,1152 | 1013,1066,1062

BATCH_RAW_INFO | 895,3071,2229 | 918,1462,734 | 921,4019,3320 | 923,737,61 | 927,1476,816 | 937,761,154 | 945,3764,3214 | 949,2975,2475 | 950,3705,3212 | 951,1034,564 | 954,1020,594 | 956,1081,670 | 957,1028,620 | 961,3790,3410 | 962,4018,3649 | 965,989,643 | 966,367,21 | 967,954,628 | 968,3758,3440 | 969,3770,3472 | 970,3653,3355 | 971,1228,930 | 973,3992,3717 | 975,896,621 | 976,875,600 | 977,3254,3002 | 978,805,553 | 979,3260,3011 | 980,2146,1897 | 981,2032,1796 | 982,246,10 | 983,1490,1258 | 984,298,74 | 985,1534,1324 | 986,2707,2524 | 987,2085,1902 | 988,2419,2246 | 989,345,172 | 990,187,16 | 991,1018,848 | 992,813,648 | 994,2534,2402 | 996,307,175 | 998,2762,2653 | 1000,437,343 | 1001,105,14 | 1003,1314,1261 | 1004,227,176 | 1005,1083,1037 | 1006,70,24 | 1007,992,946 | 1008,3698,3671 | 1009,57,30 | 1010,3343,3326 | 1011,1215,1202 | 1012,1157,1152 | 1013,1067,1062

BATCH_RAW_INFO | 895,3072,2229 | 918,1463,734 | 921,4020,3320 | 923,738,61 | 927,1477,816 | 937,762,154 | 945,3765,3214 | 949,2976,2475 | 950,3706,3212 | 951,1035,564 | 954,1021,594 | 956,1082,670 | 957,1029,620 | 961,3791,3410 | 962,4019,3649 | 965,990,643 | 966,368,21 | 967,955,628 | 968,3759,3440 | 969,3771,3472 | 970,3654,3355 | 971,1229,930 | 973,3993,3717 | 975,897,621 | 976,876,600 | 977,3255,3002 | 978,806,553 | 979,3261,3011 | 980,2147,1897 | 981,2033,1796 | 982,247,10 | 983,1491,1258 | 984,299,74 | 985,1535,1324 | 986,2708,2524 | 987,2086,1902 | 988,2420,2246 | 989,346,172 | 990,188,16 | 991,1019,848 | 992,814,648 | 994,2535,2402 | 996,308,175 | 998,2763,2653 | 1000,438,343 | 1001,106,14 | 1003,1315,1261 | 1004,228,176 | 1005,1084,1037 | 1006,71,24 | 1007,993,946 | 1008,3699,3671 | 1009,58,30 | 1010,3344,3326 | 1011,1216,1202 | 1012,1158,1152 | 1013,1068,1062

BATCH_RAW_INFO | 895,3073,2229 | 918,1464,734 | 921,4021,3320 | 923,739,61 | 927,1478,816 | 937,763,154 | 945,3766,3214 | 949,2977,2475 | 950,3707,3212 | 951,1036,564 | 954,1022,594 | 956,1083,670 | 957,1030,620 | 961,3792,3410 | 962,4020,3649 | 965,991,643 | 966,369,21 | 967,956,628 | 968,3760,3440 | 969,3772,3472 | 970,3655,3355 | 971,1230,930 | 973,3994,3717 | 975,898,621 | 976,877,600 | 977,3256,3002 | 978,807,553 | 979,3262,3011 | 980,2148,1897 | 981,2034,1796 | 982,248,10 | 983,1492,1258 | 984,300,74 | 985,1536,1324 | 986,2709,2524 | 987,2087,1902 | 988,2421,2246 | 989,347,172 | 990,189,16 | 991,1020,848 | 992,815,648 | 994,2536,2402 | 996,309,175 | 998,2764,2653 | 1000,439,343 | 1001,107,14 | 1003,1316,1261 | 1004,229,176 | 1005,1085,1037 | 1006,72,24 | 1007,994,946 | 1008,3700,3671 | 1009,59,30 | 1010,3345,3326 | 1011,1217,1202 | 1012,1159,1152 | 1013,1069,1062

BATCH_RAW_INFO | 895,3074,2229 | 918,1465,734 | 921,4022,3320 | 923,740,61 | 927,1479,816 | 937,764,154 | 945,3767,3214 | 949,2978,2475 | 950,3708,3212 | 951,1037,564 | 954,1023,594 | 956,1084,670 | 957,1031,620 | 961,3793,3410 | 962,4021,3649 | 965,992,643 | 966,370,21 | 967,957,628 | 968,3761,3440 | 969,3773,3472 | 970,3656,3355 | 971,1231,930 | 973,3995,3717 | 975,899,621 | 976,878,600 | 977,3257,3002 | 978,808,553 | 979,3263,3011 | 980,2149,1897 | 981,2035,1796 | 982,249,10 | 983,1493,1258 | 984,301,74 | 985,1537,1324 | 986,2710,2524 | 987,2088,1902 | 988,2422,2246 | 989,348,172 | 990,190,16 | 991,1021,848 | 992,816,648 | 994,2537,2402 | 996,310,175 | 998,2765,2653 | 1000,440,343 | 1001,108,14 | 1003,1317,1261 | 1004,230,176 | 1005,1086,1037 | 1006,73,24 | 1007,995,946 | 1008,3701,3671 | 1009,60,30 | 1010,3346,3326 | 1011,1218,1202 | 1012,1160,1152 | 1013,1070,1062

BATCH_RAW_INFO | 895,3075,2229 | 918,1466,734 | 921,4023,3320 | 923,741,61 | 927,1480,816 | 937,765,154 | 945,3768,3214 | 949,2979,2475 | 950,3709,3212 | 951,1038,564 | 954,1024,594 | 956,1085,670 | 957,1032,620 | 961,3794,3410 | 962,4022,3649 | 965,993,643 | 966,371,21 | 967,958,628 | 968,3762,3440 | 969,3774,3472 | 970,3657,3355 | 971,1232,930 | 973,3996,3717 | 975,900,621 | 976,879,600 | 977,3258,3002 | 978,809,553 | 979,3264,3011 | 980,2150,1897 | 981,2036,1796 | 982,250,10 | 983,1494,1258 | 984,302,74 | 985,1538,1324 | 986,2711,2524 | 987,2089,1902 | 988,2423,2246 | 989,349,172 | 990,191,16 | 991,1022,848 | 992,817,648 | 994,2538,2402 | 996,311,175 | 998,2766,2653 | 1000,441,343 | 1001,109,14 | 1003,1318,1261 | 1004,231,176 | 1005,1087,1037 | 1006,74,24 | 1007,996,946 | 1008,3702,3671 | 1009,61,30 | 1010,3347,3326 | 1011,1219,1202 | 1012,1161,1152 | 1013,1071,1062

BATCH_RAW_INFO | 895,3076,2229 | 918,1467,734 | 921,4024,3320 | 923,742,61 | 927,1481,816 | 937,766,154 | 945,3769,3214 | 949,2980,2475 | 950,3710,3212 | 951,1039,564 | 954,1025,594 | 956,1086,670 | 957,1033,620 | 961,3795,3410 | 962,4023,3649 | 965,994,643 | 966,372,21 | 967,959,628 | 968,3763,3440 | 969,3775,3472 | 970,3658,3355 | 971,1233,930 | 973,3997,3717 | 975,901,621 | 976,880,600 | 977,3259,3002 | 978,810,553 | 979,3265,3011 | 980,2151,1897 | 981,2037,1796 | 982,251,10 | 983,1495,1258 | 984,303,74 | 985,1539,1324 | 986,2712,2524 | 987,2090,1902 | 988,2424,2246 | 989,350,172 | 990,192,16 | 991,1023,848 | 992,818,648 | 994,2539,2402 | 996,312,175 | 998,2767,2653 | 1000,442,343 | 1001,110,14 | 1003,1319,1261 | 1004,232,176 | 1005,1088,1037 | 1006,75,24 | 1007,997,946 | 1008,3703,3671 | 1009,62,30 | 1010,3348,3326 | 1011,1220,1202 | 1012,1162,1152 | 1013,1072,1062

BATCH_RAW_INFO | 895,3077,2229 | 918,1468,734 | 921,4025,3320 | 923,743,61 | 927,1482,816 | 937,767,154 | 945,3770,3214 | 949,2981,2475 | 950,3711,3212 | 951,1040,564 | 954,1026,594 | 956,1087,670 | 957,1034,620 | 961,3796,3410 | 962,4024,3649 | 965,995,643 | 966,373,21 | 967,960,628 | 968,3764,3440 | 969,3776,3472 | 970,3659,3355 | 971,1234,930 | 973,3998,3717 | 975,902,621 | 976,881,600 | 977,3260,3002 | 978,811,553 | 979,3266,3011 | 980,2152,1897 | 981,2038,1796 | 982,252,10 | 983,1496,1258 | 984,304,74 | 985,1540,1324 | 986,2713,2524 | 987,2091,1902 | 988,2425,2246 | 989,351,172 | 990,193,16 | 991,1024,848 | 992,819,648 | 994,2540,2402 | 996,313,175 | 998,2768,2653 | 1000,443,343 | 1001,111,14 | 1003,1320,1261 | 1004,233,176 | 1005,1089,1037 | 1006,76,24 | 1007,998,946 | 1008,3704,3671 | 1009,63,30 | 1010,3349,3326 | 1011,1221,1202 | 1012,1163,1152 | 1013,1073,1062

BATCH_RAW_INFO | 895,3078,2229 | 918,1469,734 | 921,4026,3320 | 923,744,61 | 927,1483,816 | 937,768,154 | 945,3771,3214 | 949,2982,2475 | 950,3712,3212 | 951,1041,564 | 954,1027,594 | 956,1088,670 | 957,1035,620 | 961,3797,3410 | 962,4025,3649 | 965,996,643 | 966,374,21 | 967,961,628 | 968,3765,3440 | 969,3777,3472 | 970,3660,3355 | 971,1235,930 | 973,3999,3717 | 975,903,621 | 976,882,600 | 977,3261,3002 | 978,812,553 | 979,3267,3011 | 980,2153,1897 | 981,2039,1796 | 982,253,10 | 983,1497,1258 | 984,305,74 | 985,1541,1324 | 986,2714,2524 | 987,2092,1902 | 988,2426,2246 | 989,352,172 | 990,194,16 | 991,1025,848 | 992,820,648 | 994,2541,2402 | 996,314,175 | 998,2769,2653 | 1000,444,343 | 1001,112,14 | 1003,1321,1261 | 1004,234,176 | 1005,1090,1037 | 1006,77,24 | 1007,999,946 | 1008,3705,3671 | 1009,64,30 | 1010,3350,3326 | 1011,1222,1202 | 1012,1164,1152 | 1013,1074,1062

BATCH_RAW_INFO | 895,3079,2229 | 918,1470,734 | 921,4027,3320 | 923,745,61 | 927,1484,816 | 937,769,154 | 945,3772,3214 | 949,2983,2475 | 950,3713,3212 | 951,1042,564 | 954,1028,594 | 956,1089,670 | 957,1036,620 | 961,3798,3410 | 962,4026,3649 | 965,997,643 | 966,375,21 | 967,962,628 | 968,3766,3440 | 969,3778,3472 | 970,3661,3355 | 971,1236,930 | 973,4000,3717 | 975,904,621 | 976,883,600 | 977,3262,3002 | 978,813,553 | 979,3268,3011 | 980,2154,1897 | 981,2040,1796 | 982,254,10 | 983,1498,1258 | 984,306,74 | 985,1542,1324 | 986,2715,2524 | 987,2093,1902 | 988,2427,2246 | 989,353,172 | 990,195,16 | 991,1026,848 | 992,821,648 | 994,2542,2402 | 996,315,175 | 998,2770,2653 | 1000,445,343 | 1001,113,14 | 1003,1322,1261 | 1004,235,176 | 1005,1091,1037 | 1006,78,24 | 1007,1000,946 | 1008,3706,3671 | 1009,65,30 | 1010,3351,3326 | 1011,1223,1202 | 1012,1165,1152 | 1013,1075,1062

BATCH_RAW_INFO | 1014,860,859

BATCH_RAW_INFO | 895,3080,2229 | 918,1471,734 | 921,4028,3320 | 923,746,61 | 927,1485,816 | 937,770,154 | 945,3773,3214 | 949,2984,2475 | 950,3714,3212 | 951,1043,564 | 954,1029,594 | 956,1090,670 | 957,1037,620 | 961,3799,3410 | 962,4027,3649 | 965,998,643 | 966,376,21 | 967,963,628 | 968,3767,3440 | 969,3779,3472 | 970,3662,3355 | 971,1237,930 | 973,4001,3717 | 975,905,621 | 976,884,600 | 977,3263,3002 | 978,814,553 | 979,3269,3011 | 980,2155,1897 | 981,2041,1796 | 982,255,10 | 983,1499,1258 | 984,307,74 | 985,1543,1324 | 986,2716,2524 | 987,2094,1902 | 988,2428,2246 | 989,354,172 | 990,196,16 | 991,1027,848 | 992,822,648 | 994,2543,2402 | 996,316,175 | 998,2771,2653 | 1000,446,343 | 1001,114,14 | 1003,1323,1261 | 1004,236,176 | 1005,1092,1037 | 1006,79,24 | 1007,1001,946 | 1008,3707,3671 | 1009,66,30 | 1010,3352,3326 | 1011,1224,1202 | 1012,1166,1152 | 1013,1076,1062 | 1014,861,859

BATCH_RAW_INFO | 1015,4078,4077

BATCH_RAW_INFO | 1016,647,646

BATCH_RAW_INFO | 895,3081,2229 | 918,1472,734 | 921,4029,3320 | 923,747,61 | 927,1486,816 | 937,771,154 | 945,3774,3214 | 949,2985,2475 | 950,3715,3212 | 951,1044,564 | 954,1030,594 | 956,1091,670 | 957,1038,620 | 961,3800,3410 | 962,4028,3649 | 965,999,643 | 966,377,21 | 967,964,628 | 968,3768,3440 | 969,3780,3472 | 970,3663,3355 | 971,1238,930 | 973,4002,3717 | 975,906,621 | 976,885,600 | 977,3264,3002 | 978,815,553 | 979,3270,3011 | 980,2156,1897 | 981,2042,1796 | 982,256,10 | 983,1500,1258 | 984,308,74 | 985,1544,1324 | 986,2717,2524 | 987,2095,1902 | 988,2429,2246 | 989,355,172 | 990,197,16 | 991,1028,848 | 992,823,648 | 994,2544,2402 | 996,317,175 | 998,2772,2653 | 1000,447,343 | 1001,115,14 | 1003,1324,1261 | 1004,237,176 | 1005,1093,1037 | 1006,80,24 | 1007,1002,946 | 1008,3708,3671 | 1009,67,30 | 1010,3353,3326 | 1011,1225,1202 | 1012,1167,1152 | 1013,1077,1062 | 1014,862,859 | 1015,4079,4077 | 1016,648,646

BATCH_RAW_INFO | 1017,3036,3035

BATCH_RAW_INFO | 1018,50,49

BATCH_RAW_INFO | 895,3082,2229 | 918,1473,734 | 921,4030,3320 | 923,748,61 | 927,1487,816 | 937,772,154 | 945,3775,3214 | 949,2986,2475 | 950,3716,3212 | 951,1045,564 | 954,1031,594 | 956,1092,670 | 957,1039,620 | 961,3801,3410 | 962,4029,3649 | 965,1000,643 | 966,378,21 | 967,965,628 | 968,3769,3440 | 970,3664,3355 | 971,1239,930 | 973,4003,3717 | 975,907,621 | 976,886,600 | 977,3265,3002 | 978,816,553 | 979,3271,3011 | 980,2157,1897 | 981,2043,1796 | 982,257,10 | 983,1501,1258 | 984,309,74 | 985,1545,1324 | 986,2718,2524 | 987,2096,1902 | 988,2430,2246 | 989,356,172 | 990,198,16 | 991,1029,848 | 992,824,648 | 994,2545,2402 | 996,318,175 | 998,2773,2653 | 1000,448,343 | 1001,116,14 | 1003,1325,1261 | 1004,238,176 | 1005,1094,1037 | 1006,81,24 | 1007,1003,946 | 1008,3709,3671 | 1009,68,30 | 1010,3354,3326 | 1011,1226,1202 | 1012,1168,1152 | 1013,1078,1062 | 1014,863,859 | 1015,4080,4077 | 1016,649,646 | 1017,3037,3035 | 1018,51,49

BATCH_RAW_INFO | 895,3083,2229 | 918,1474,734 | 921,4031,3320 | 923,749,61 | 927,1488,816 | 937,773,154 | 945,3776,3214 | 949,2987,2475 | 950,3717,3212 | 951,1046,564 | 954,1032,594 | 956,1093,670 | 957,1040,620 | 961,3802,3410 | 962,4030,3649 | 965,1001,643 | 966,379,21 | 967,966,628 | 968,3770,3440 | 970,3665,3355 | 971,1240,930 | 973,4004,3717 | 975,908,621 | 976,887,600 | 977,3266,3002 | 978,817,553 | 979,3272,3011 | 980,2158,1897 | 981,2044,1796 | 982,258,10 | 983,1502,1258 | 984,310,74 | 985,1546,1324 | 986,2719,2524 | 987,2097,1902 | 988,2431,2246 | 989,357,172 | 990,199,16 | 991,1030,848 | 992,825,648 | 994,2546,2402 | 996,319,175 | 998,2774,2653 | 1000,449,343 | 1001,117,14 | 1003,1326,1261 | 1004,239,176 | 1005,1095,1037 | 1006,82,24 | 1007,1004,946 | 1008,3710,3671 | 1009,69,30 | 1010,3355,3326 | 1011,1227,1202 | 1012,1169,1152 | 1013,1079,1062 | 1014,864,859 | 1015,4081,4077 | 1016,650,646 | 1017,3038,3035 | 1018,52,49

BATCH_RAW_INFO | 895,3084,2229 | 918,1475,734 | 921,4032,3320 | 923,750,61 | 927,1489,816 | 937,774,154 | 945,3777,3214 | 949,2988,2475 | 950,3718,3212 | 951,1047,564 | 954,1033,594 | 956,1094,670 | 957,1041,620 | 961,3803,3410 | 962,4031,3649 | 965,1002,643 | 966,380,21 | 967,967,628 | 968,3771,3440 | 970,3666,3355 | 971,1241,930 | 973,4005,3717 | 975,909,621 | 976,888,600 | 977,3267,3002 | 978,818,553 | 979,3273,3011 | 980,2159,1897 | 981,2045,1796 | 982,259,10 | 983,1503,1258 | 984,311,74 | 985,1547,1324 | 986,2720,2524 | 987,2098,1902 | 988,2432,2246 | 989,358,172 | 990,200,16 | 991,1031,848 | 992,826,648 | 994,2547,2402 | 996,320,175 | 998,2775,2653 | 1000,450,343 | 1001,118,14 | 1003,1327,1261 | 1004,240,176 | 1005,1096,1037 | 1006,83,24 | 1007,1005,946 | 1008,3711,3671 | 1009,70,30 | 1010,3356,3326 | 1011,1228,1202 | 1012,1170,1152 | 1013,1080,1062 | 1014,865,859 | 1015,4082,4077 | 1016,651,646 | 1017,3039,3035 | 1018,53,49

BATCH_RAW_INFO | 895,3085,2229 | 918,1476,734 | 921,4033,3320 | 923,751,61 | 927,1490,816 | 937,775,154 | 945,3778,3214 | 949,2989,2475 | 950,3719,3212 | 951,1048,564 | 954,1034,594 | 956,1095,670 | 957,1042,620 | 961,3804,3410 | 962,4032,3649 | 965,1003,643 | 966,381,21 | 967,968,628 | 968,3772,3440 | 970,3667,3355 | 971,1242,930 | 973,4006,3717 | 975,910,621 | 976,889,600 | 977,3268,3002 | 978,819,553 | 979,3274,3011 | 980,2160,1897 | 981,2046,1796 | 982,260,10 | 983,1504,1258 | 984,312,74 | 985,1548,1324 | 986,2721,2524 | 987,2099,1902 | 988,2433,2246 | 989,359,172 | 990,201,16 | 991,1032,848 | 992,827,648 | 994,2548,2402 | 996,321,175 | 998,2776,2653 | 1000,451,343 | 1001,119,14 | 1003,1328,1261 | 1004,241,176 | 1005,1097,1037 | 1006,84,24 | 1007,1006,946 | 1008,3712,3671 | 1009,71,30 | 1010,3357,3326 | 1011,1229,1202 | 1012,1171,1152 | 1013,1081,1062 | 1014,866,859 | 1015,4083,4077 | 1016,652,646 | 1017,3040,3035 | 1018,54,49

BATCH_RAW_INFO | 895,3086,2229 | 918,1477,734 | 921,4034,3320 | 923,752,61 | 927,1491,816 | 937,776,154 | 945,3779,3214 | 949,2990,2475 | 950,3720,3212 | 951,1049,564 | 954,1035,594 | 956,1096,670 | 957,1043,620 | 961,3805,3410 | 962,4033,3649 | 965,1004,643 | 966,382,21 | 967,969,628 | 968,3773,3440 | 970,3668,3355 | 971,1243,930 | 973,4007,3717 | 975,911,621 | 976,890,600 | 977,3269,3002 | 978,820,553 | 979,3275,3011 | 980,2161,1897 | 981,2047,1796 | 982,261,10 | 983,1505,1258 | 984,313,74 | 985,1549,1324 | 986,2722,2524 | 987,2100,1902 | 988,2434,2246 | 989,360,172 | 990,202,16 | 991,1033,848 | 992,828,648 | 994,2549,2402 | 996,322,175 | 998,2777,2653 | 1000,452,343 | 1001,120,14 | 1003,1329,1261 | 1004,242,176 | 1005,1098,1037 | 1006,85,24 | 1007,1007,946 | 1008,3713,3671 | 1009,72,30 | 1010,3358,3326 | 1011,1230,1202 | 1012,1172,1152 | 1013,1082,1062 | 1014,867,859 | 1015,4084,4077 | 1016,653,646 | 1017,3041,3035 | 1018,55,49

BATCH_RAW_INFO | 895,3087,2229 | 918,1478,734 | 921,4035,3320 | 923,753,61 | 927,1492,816 | 937,777,154 | 945,3780,3214 | 949,2991,2475 | 950,3721,3212 | 951,1050,564 | 954,1036,594 | 956,1097,670 | 957,1044,620 | 961,3806,3410 | 962,4034,3649 | 965,1005,643 | 966,383,21 | 967,970,628 | 968,3774,3440 | 970,3669,3355 | 971,1244,930 | 973,4008,3717 | 975,912,621 | 976,891,600 | 977,3270,3002 | 978,821,553 | 979,3276,3011 | 980,2162,1897 | 981,2048,1796 | 982,262,10 | 983,1506,1258 | 984,314,74 | 985,1550,1324 | 986,2723,2524 | 987,2101,1902 | 988,2435,2246 | 989,361,172 | 990,203,16 | 991,1034,848 | 992,829,648 | 994,2550,2402 | 996,323,175 | 998,2778,2653 | 1000,453,343 | 1001,121,14 | 1003,1330,1261 | 1004,243,176 | 1005,1099,1037 | 1006,86,24 | 1007,1008,946 | 1008,3714,3671 | 1009,73,30 | 1010,3359,3326 | 1011,1231,1202 | 1012,1173,1152 | 1013,1083,1062 | 1014,868,859 | 1015,4085,4077 | 1016,654,646 | 1017,3042,3035 | 1018,56,49

BATCH_RAW_INFO | 895,3088,2229 | 918,1479,734 | 921,4036,3320 | 923,754,61 | 927,1493,816 | 937,778,154 | 945,3781,3214 | 949,2992,2475 | 950,3722,3212 | 951,1051,564 | 954,1037,594 | 957,1045,620 | 961,3807,3410 | 962,4035,3649 | 966,384,21 | 967,971,628 | 968,3775,3440 | 970,3670,3355 | 971,1245,930 | 973,4009,3717 | 975,913,621 | 976,892,600 | 977,3271,3002 | 978,822,553 | 979,3277,3011 | 980,2163,1897 | 981,2049,1796 | 982,263,10 | 983,1507,1258 | 984,315,74 | 985,1551,1324 | 986,2724,2524 | 987,2102,1902 | 988,2436,2246 | 989,362,172 | 990,204,16 | 991,1035,848 | 992,830,648 | 994,2551,2402 | 996,324,175 | 998,2779,2653 | 1000,454,343 | 1001,122,14 | 1003,1331,1261 | 1004,244,176 | 1005,1100,1037 | 1006,87,24 | 1007,1009,946 | 1008,3715,3671 | 1009,74,30 | 1010,3360,3326 | 1011,1232,1202 | 1012,1174,1152 | 1013,1084,1062 | 1014,869,859 | 1015,4086,4077 | 1016,655,646 | 1017,3043,3035 | 1018,57,49

BATCH_RAW_INFO | 895,3089,2229 | 918,1480,734 | 921,4037,3320 | 923,755,61 | 927,1494,816 | 937,779,154 | 945,3782,3214 | 949,2993,2475 | 950,3723,3212 | 951,1052,564 | 954,1038,594 | 957,1046,620 | 961,3808,3410 | 962,4036,3649 | 966,385,21 | 967,972,628 | 968,3776,3440 | 970,3671,3355 | 971,1246,930 | 973,4010,3717 | 975,914,621 | 976,893,600 | 977,3272,3002 | 978,823,553 | 979,3278,3011 | 980,2164,1897 | 981,2050,1796 | 982,264,10 | 983,1508,1258 | 984,316,74 | 985,1552,1324 | 986,2725,2524 | 987,2103,1902 | 988,2437,2246 | 989,363,172 | 990,205,16 | 991,1036,848 | 992,831,648 | 994,2552,2402 | 996,325,175 | 998,2780,2653 | 1000,455,343 | 1001,123,14 | 1003,1332,1261 | 1004,245,176 | 1005,1101,1037 | 1006,88,24 | 1007,1010,946 | 1008,3716,3671 | 1009,75,30 | 1010,3361,3326 | 1011,1233,1202 | 1012,1175,1152 | 1013,1085,1062 | 1014,870,859 | 1015,4087,4077 | 1016,656,646 | 1017,3044,3035 | 1018,58,49

BATCH_RAW_INFO | 895,3090,2229 | 918,1481,734 | 921,4038,3320 | 923,756,61 | 927,1495,816 | 937,780,154 | 945,3783,3214 | 949,2994,2475 | 950,3724,3212 | 951,1053,564 | 954,1039,594 | 957,1047,620 | 961,3809,3410 | 962,4037,3649 | 966,386,21 | 967,973,628 | 968,3777,3440 | 970,3672,3355 | 971,1247,930 | 973,4011,3717 | 975,915,621 | 976,894,600 | 977,3273,3002 | 978,824,553 | 979,3279,3011 | 980,2165,1897 | 981,2051,1796 | 982,265,10 | 983,1509,1258 | 984,317,74 | 985,1553,1324 | 986,2726,2524 | 987,2104,1902 | 988,2438,2246 | 989,364,172 | 990,206,16 | 991,1037,848 | 992,832,648 | 994,2553,2402 | 996,326,175 | 998,2781,2653 | 1000,456,343 | 1001,124,14 | 1003,1333,1261 | 1004,246,176 | 1005,1102,1037 | 1006,89,24 | 1007,1011,946 | 1008,3717,3671 | 1009,76,30 | 1010,3362,3326 | 1011,1234,1202 | 1012,1176,1152 | 1013,1086,1062 | 1014,871,859 | 1015,4088,4077 | 1016,657,646 | 1017,3045,3035 | 1018,59,49

BATCH_RAW_INFO | 1019,976,975

BATCH_RAW_INFO | 1020,3897,3896

BATCH_RAW_INFO | 1021,269,268

BATCH_RAW_INFO | 895,3091,2229 | 918,1482,734 | 921,4039,3320 | 923,757,61 | 927,1496,816 | 937,781,154 | 945,3784,3214 | 949,2995,2475 | 950,3725,3212 | 951,1054,564 | 954,1040,594 | 957,1048,620 | 961,3810,3410 | 962,4038,3649 | 966,387,21 | 967,974,628 | 968,3778,3440 | 970,3673,3355 | 971,1248,930 | 973,4012,3717 | 975,916,621 | 976,895,600 | 977,3274,3002 | 978,825,553 | 979,3280,3011 | 980,2166,1897 | 981,2052,1796 | 982,266,10 | 983,1510,1258 | 984,318,74 | 985,1554,1324 | 986,2727,2524 | 987,2105,1902 | 988,2439,2246 | 989,365,172 | 990,207,16 | 991,1038,848 | 992,833,648 | 994,2554,2402 | 996,327,175 | 998,2782,2653 | 1000,457,343 | 1001,125,14 | 1003,1334,1261 | 1004,247,176 | 1005,1103,1037 | 1006,90,24 | 1007,1012,946 | 1008,3718,3671 | 1009,77,30 | 1010,3363,3326 | 1011,1235,1202 | 1012,1177,1152 | 1013,1087,1062 | 1014,872,859 | 1015,4089,4077 | 1016,658,646 | 1017,3046,3035 | 1018,60,49 | 1019,977,975 | 1020,3898,3896 | 1021,270,268

BATCH_RAW_INFO | 895,3092,2229 | 918,1483,734 | 921,4040,3320 | 923,758,61 | 927,1497,816 | 937,782,154 | 945,3785,3214 | 949,2996,2475 | 950,3726,3212 | 951,1055,564 | 954,1041,594 | 957,1049,620 | 961,3811,3410 | 962,4039,3649 | 966,388,21 | 967,975,628 | 968,3779,3440 | 970,3674,3355 | 971,1249,930 | 973,4013,3717 | 975,917,621 | 976,896,600 | 977,3275,3002 | 978,826,553 | 979,3281,3011 | 980,2167,1897 | 981,2053,1796 | 982,267,10 | 983,1511,1258 | 984,319,74 | 985,1555,1324 | 986,2728,2524 | 987,2106,1902 | 988,2440,2246 | 989,366,172 | 990,208,16 | 991,1039,848 | 992,834,648 | 994,2555,2402 | 996,328,175 | 998,2783,2653 | 1000,458,343 | 1001,126,14 | 1003,1335,1261 | 1004,248,176 | 1005,1104,1037 | 1006,91,24 | 1007,1013,946 | 1008,3719,3671 | 1009,78,30 | 1010,3364,3326 | 1011,1236,1202 | 1012,1178,1152 | 1013,1088,1062 | 1014,873,859 | 1015,4090,4077 | 1016,659,646 | 1017,3047,3035 | 1018,61,49 | 1019,978,975 | 1020,3899,3896 | 1021,271,268

BATCH_RAW_INFO | 895,3093,2229 | 918,1484,734 | 921,4041,3320 | 923,759,61 | 927,1498,816 | 937,783,154 | 945,3786,3214 | 949,2997,2475 | 950,3727,3212 | 951,1056,564 | 954,1042,594 | 957,1050,620 | 961,3812,3410 | 962,4040,3649 | 966,389,21 | 967,976,628 | 968,3780,3440 | 970,3675,3355 | 971,1250,930 | 973,4014,3717 | 975,918,621 | 976,897,600 | 977,3276,3002 | 978,827,553 | 979,3282,3011 | 980,2168,1897 | 981,2054,1796 | 982,268,10 | 983,1512,1258 | 984,320,74 | 985,1556,1324 | 986,2729,2524 | 987,2107,1902 | 988,2441,2246 | 989,367,172 | 990,209,16 | 991,1040,848 | 992,835,648 | 994,2556,2402 | 996,329,175 | 998,2784,2653 | 1000,459,343 | 1001,127,14 | 1003,1336,1261 | 1004,249,176 | 1005,1105,1037 | 1006,92,24 | 1007,1014,946 | 1008,3720,3671 | 1009,79,30 | 1010,3365,3326 | 1011,1237,1202 | 1012,1179,1152 | 1013,1089,1062 | 1014,874,859 | 1015,4091,4077 | 1016,660,646 | 1017,3048,3035 | 1018,62,49 | 1019,979,975 | 1020,3900,3896 | 1021,272,268

BATCH_RAW_INFO | 895,3094,2229 | 918,1485,734 | 921,4042,3320 | 923,760,61 | 927,1499,816 | 937,784,154 | 945,3787,3214 | 949,2998,2475 | 950,3728,3212 | 951,1057,564 | 954,1043,594 | 957,1051,620 | 961,3813,3410 | 962,4041,3649 | 966,390,21 | 967,977,628 | 968,3781,3440 | 970,3676,3355 | 971,1251,930 | 973,4015,3717 | 975,919,621 | 976,898,600 | 977,3277,3002 | 978,828,553 | 979,3283,3011 | 980,2169,1897 | 981,2055,1796 | 982,269,10 | 983,1513,1258 | 984,321,74 | 985,1557,1324 | 986,2730,2524 | 987,2108,1902 | 988,2442,2246 | 989,368,172 | 990,210,16 | 991,1041,848 | 992,836,648 | 994,2557,2402 | 996,330,175 | 998,2785,2653 | 1000,460,343 | 1001,128,14 | 1003,1337,1261 | 1004,250,176 | 1005,1106,1037 | 1006,93,24 | 1007,1015,946 | 1008,3721,3671 | 1009,80,30 | 1010,3366,3326 | 1011,1238,1202 | 1012,1180,1152 | 1013,1090,1062 | 1014,875,859 | 1015,4092,4077 | 1016,661,646 | 1017,3049,3035 | 1018,63,49 | 1019,980,975 | 1020,3901,3896 | 1021,273,268

BATCH_RAW_INFO | 895,3095,2229 | 918,1486,734 | 921,4043,3320 | 923,761,61 | 927,1500,816 | 937,785,154 | 945,3788,3214 | 949,2999,2475 | 950,3729,3212 | 951,1058,564 | 954,1044,594 | 957,1052,620 | 961,3814,3410 | 962,4042,3649 | 966,391,21 | 967,978,628 | 968,3782,3440 | 970,3677,3355 | 971,1252,930 | 973,4016,3717 | 975,920,621 | 976,899,600 | 977,3278,3002 | 978,829,553 | 979,3284,3011 | 980,2170,1897 | 981,2056,1796 | 982,270,10 | 983,1514,1258 | 984,322,74 | 985,1558,1324 | 986,2731,2524 | 987,2109,1902 | 988,2443,2246 | 989,369,172 | 990,211,16 | 991,1042,848 | 992,837,648 | 994,2558,2402 | 996,331,175 | 998,2786,2653 | 1000,461,343 | 1001,129,14 | 1003,1338,1261 | 1004,251,176 | 1005,1107,1037 | 1006,94,24 | 1007,1016,946 | 1008,3722,3671 | 1009,81,30 | 1010,3367,3326 | 1011,1239,1202 | 1012,1181,1152 | 1013,1091,1062 | 1014,876,859 | 1015,4093,4077 | 1016,662,646 | 1017,3050,3035 | 1018,64,49 | 1019,981,975 | 1020,3902,3896 | 1021,274,268

BATCH_RAW_INFO | 895,3096,2229 | 918,1487,734 | 921,4044,3320 | 923,762,61 | 927,1501,816 | 937,786,154 | 945,3789,3214 | 949,3000,2475 | 950,3730,3212 | 951,1059,564 | 954,1045,594 | 957,1053,620 | 961,3815,3410 | 962,4043,3649 | 966,392,21 | 967,979,628 | 968,3783,3440 | 970,3678,3355 | 971,1253,930 | 973,4017,3717 | 975,921,621 | 976,900,600 | 977,3279,3002 | 978,830,553 | 979,3285,3011 | 980,2171,1897 | 981,2057,1796 | 982,271,10 | 983,1515,1258 | 984,323,74 | 985,1559,1324 | 986,2732,2524 | 987,2110,1902 | 988,2444,2246 | 989,370,172 | 990,212,16 | 991,1043,848 | 992,838,648 | 994,2559,2402 | 996,332,175 | 998,2787,2653 | 1000,462,343 | 1001,130,14 | 1003,1339,1261 | 1004,252,176 | 1005,1108,1037 | 1006,95,24 | 1007,1017,946 | 1008,3723,3671 | 1009,82,30 | 1010,3368,3326 | 1011,1240,1202 | 1012,1182,1152 | 1013,1092,1062 | 1014,877,859 | 1015,4094,4077 | 1016,663,646 | 1017,3051,3035 | 1018,65,49 | 1019,982,975 | 1020,3903,3896 | 1021,275,268

BATCH_RAW_INFO | 895,3097,2229 | 918,1488,734 | 921,4045,3320 | 923,763,61 | 927,1502,816 | 937,787,154 | 945,3790,3214 | 949,3001,2475 | 950,3731,3212 | 951,1060,564 | 954,1046,594 | 957,1054,620 | 961,3816,3410 | 962,4044,3649 | 966,393,21 | 967,980,628 | 968,3784,3440 | 970,3679,3355 | 971,1254,930 | 973,4018,3717 | 975,922,621 | 976,901,600 | 977,3280,3002 | 978,831,553 | 979,3286,3011 | 980,2172,1897 | 981,2058,1796 | 982,272,10 | 983,1516,1258 | 984,324,74 | 985,1560,1324 | 986,2733,2524 | 987,2111,1902 | 988,2445,2246 | 989,371,172 | 990,213,16 | 991,1044,848 | 992,839,648 | 994,2560,2402 | 996,333,175 | 998,2788,2653 | 1000,463,343 | 1001,131,14 | 1003,1340,1261 | 1004,253,176 | 1005,1109,1037 | 1006,96,24 | 1007,1018,946 | 1008,3724,3671 | 1009,83,30 | 1010,3369,3326 | 1011,1241,1202 | 1012,1183,1152 | 1013,1093,1062 | 1014,878,859 | 1015,4095,4077 | 1016,664,646 | 1017,3052,3035 | 1018,66,49 | 1019,983,975 | 1020,3904,3896 | 1021,276,268

BATCH_RAW_INFO | 895,3098,2229 | 918,1489,734 | 921,4046,3320 | 923,764,61 | 927,1503,816 | 937,788,154 | 945,3791,3214 | 949,3002,2475 | 950,3732,3212 | 951,1061,564 | 954,1047,594 | 957,1055,620 | 961,3817,3410 | 962,4045,3649 | 966,394,21 | 967,981,628 | 968,3785,3440 | 970,3680,3355 | 971,1255,930 | 973,4019,3717 | 975,923,621 | 976,902,600 | 977,3281,3002 | 978,832,553 | 979,3287,3011 | 980,2173,1897 | 981,2059,1796 | 982,273,10 | 983,1517,1258 | 984,325,74 | 985,1561,1324 | 986,2734,2524 | 987,2112,1902 | 988,2446,2246 | 989,372,172 | 990,214,16 | 991,1045,848 | 992,840,648 | 994,2561,2402 | 996,334,175 | 998,2789,2653 | 1000,464,343 | 1001,132,14 | 1003,1341,1261 | 1004,254,176 | 1005,1110,1037 | 1006,97,24 | 1007,1019,946 | 1008,3725,3671 | 1009,84,30 | 1010,3370,3326 | 1011,1242,1202 | 1012,1184,1152 | 1013,1094,1062 | 1014,879,859 | 1016,665,646 | 1017,3053,3035 | 1018,67,49 | 1019,984,975 | 1020,3905,3896 | 1021,277,268

BATCH_RAW_INFO | 895,3099,2229 | 918,1490,734 | 921,4047,3320 | 923,765,61 | 927,1504,816 | 937,789,154 | 945,3792,3214 | 949,3003,2475 | 950,3733,3212 | 951,1062,564 | 954,1048,594 | 957,1056,620 | 961,3818,3410 | 962,4046,3649 | 966,395,21 | 967,982,628 | 968,3786,3440 | 970,3681,3355 | 971,1256,930 | 973,4020,3717 | 975,924,621 | 976,903,600 | 977,3282,3002 | 978,833,553 | 979,3288,3011 | 980,2174,1897 | 981,2060,1796 | 982,274,10 | 983,1518,1258 | 984,326,74 | 985,1562,1324 | 986,2735,2524 | 987,2113,1902 | 988,2447,2246 | 989,373,172 | 990,215,16 | 991,1046,848 | 992,841,648 | 994,2562,2402 | 996,335,175 | 998,2790,2653 | 1000,465,343 | 1001,133,14 | 1003,1342,1261 | 1004,255,176 | 1005,1111,1037 | 1006,98,24 | 1007,1020,946 | 1008,3726,3671 | 1009,85,30 | 1010,3371,3326 | 1011,1243,1202 | 1012,1185,1152 | 1013,1095,1062 | 1014,880,859 | 1016,666,646 | 1017,3054,3035 | 1018,68,49 | 1019,985,975 | 1020,3906,3896 | 1021,278,268

BATCH_RAW_INFO | 895,3100,2229 | 918,1491,734 | 921,4048,3320 | 923,766,61 | 927,1505,816 | 937,790,154 | 945,3793,3214 | 949,3004,2475 | 950,3734,3212 | 951,1063,564 | 954,1049,594 | 957,1057,620 | 961,3819,3410 | 962,4047,3649 | 966,396,21 | 967,983,628 | 968,3787,3440 | 970,3682,3355 | 971,1257,930 | 973,4021,3717 | 975,925,621 | 976,904,600 | 977,3283,3002 | 978,834,553 | 979,3289,3011 | 980,2175,1897 | 981,2061,1796 | 982,275,10 | 983,1519,1258 | 984,327,74 | 985,1563,1324 | 986,2736,2524 | 987,2114,1902 | 988,2448,2246 | 989,374,172 | 990,216,16 | 991,1047,848 | 992,842,648 | 994,2563,2402 | 996,336,175 | 998,2791,2653 | 1000,466,343 | 1001,134,14 | 1003,1343,1261 | 1004,256,176 | 1005,1112,1037 | 1006,99,24 | 1007,1021,946 | 1008,3727,3671 | 1009,86,30 | 1010,3372,3326 | 1011,1244,1202 | 1012,1186,1152 | 1013,1096,1062 | 1014,881,859 | 1016,667,646 | 1017,3055,3035 | 1018,69,49 | 1019,986,975 | 1020,3907,3896 | 1021,279,268

BATCH_RAW_INFO | 895,3101,2229 | 918,1492,734 | 921,4049,3320 | 923,767,61 | 927,1506,816 | 937,791,154 | 945,3794,3214 | 949,3005,2475 | 950,3735,3212 | 951,1064,564 | 954,1050,594 | 957,1058,620 | 961,3820,3410 | 962,4048,3649 | 966,397,21 | 967,984,628 | 968,3788,3440 | 970,3683,3355 | 971,1258,930 | 973,4022,3717 | 975,926,621 | 976,905,600 | 977,3284,3002 | 978,835,553 | 979,3290,3011 | 980,2176,1897 | 981,2062,1796 | 982,276,10 | 983,1520,1258 | 984,328,74 | 985,1564,1324 | 986,2737,2524 | 987,2115,1902 | 988,2449,2246 | 989,375,172 | 990,217,16 | 991,1048,848 | 992,843,648 | 994,2564,2402 | 996,337,175 | 998,2792,2653 | 1000,467,343 | 1001,135,14 | 1003,1344,1261 | 1004,257,176 | 1005,1113,1037 | 1006,100,24 | 1007,1022,946 | 1008,3728,3671 | 1009,87,30 | 1010,3373,3326 | 1011,1245,1202 | 1012,1187,1152 | 1013,1097,1062 | 1014,882,859 | 1016,668,646 | 1017,3056,3035 | 1018,70,49 | 1019,987,975 | 1020,3908,3896 | 1021,280,268

BATCH_RAW_INFO | 895,3102,2229 | 918,1493,734 | 921,4050,3320 | 923,768,61 | 927,1507,816 | 937,792,154 | 945,3795,3214 | 949,3006,2475 | 950,3736,3212 | 951,1065,564 | 954,1051,594 | 957,1059,620 | 961,3821,3410 | 962,4049,3649 | 966,398,21 | 967,985,628 | 968,3789,3440 | 970,3684,3355 | 971,1259,930 | 973,4023,3717 | 975,927,621 | 976,906,600 | 977,3285,3002 | 978,836,553 | 979,3291,3011 | 980,2177,1897 | 981,2063,1796 | 982,277,10 | 983,1521,1258 | 984,329,74 | 985,1565,1324 | 986,2738,2524 | 987,2116,1902 | 988,2450,2246 | 989,376,172 | 990,218,16 | 991,1049,848 | 992,844,648 | 994,2565,2402 | 996,338,175 | 998,2793,2653 | 1000,468,343 | 1001,136,14 | 1003,1345,1261 | 1004,258,176 | 1005,1114,1037 | 1006,101,24 | 1007,1023,946 | 1008,3729,3671 | 1009,88,30 | 1010,3374,3326 | 1011,1246,1202 | 1012,1188,1152 | 1013,1098,1062 | 1014,883,859 | 1016,669,646 | 1017,3057,3035 | 1018,71,49 | 1019,988,975 | 1020,3909,3896 | 1021,281,268

BATCH_RAW_INFO | 895,3103,2229 | 918,1494,734 | 921,4051,3320 | 923,769,61 | 927,1508,816 | 937,793,154 | 945,3796,3214 | 950,3737,3212 | 951,1066,564 | 954,1052,594 | 957,1060,620 | 961,3822,3410 | 962,4050,3649 | 966,399,21 | 967,986,628 | 968,3790,3440 | 970,3685,3355 | 971,1260,930 | 973,4024,3717 | 975,928,621 | 976,907,600 | 977,3286,3002 | 978,837,553 | 979,3292,3011 | 980,2178,1897 | 981,2064,1796 | 982,278,10 | 983,1522,1258 | 984,330,74 | 985,1566,1324 | 986,2739,2524 | 987,2117,1902 | 988,2451,2246 | 989,377,172 | 990,219,16 | 991,1050,848 | 992,845,648 | 994,2566,2402 | 996,339,175 | 998,2794,2653 | 1000,469,343 | 1001,137,14 | 1003,1346,1261 | 1004,259,176 | 1005,1115,1037 | 1006,102,24 | 1007,1024,946 | 1008,3730,3671 | 1009,89,30 | 1010,3375,3326 | 1011,1247,1202 | 1012,1189,1152 | 1013,1099,1062 | 1014,884,859 | 1016,670,646 | 1017,3058,3035 | 1018,72,49 | 1019,989,975 | 1020,3910,3896 | 1021,282,268

BATCH_RAW_INFO | 895,3104,2229 | 918,1495,734 | 921,4052,3320 | 923,770,61 | 927,1509,816 | 937,794,154 | 945,3797,3214 | 950,3738,3212 | 951,1067,564 | 954,1053,594 | 957,1061,620 | 961,3823,3410 | 962,4051,3649 | 966,400,21 | 967,987,628 | 968,3791,3440 | 970,3686,3355 | 971,1261,930 | 973,4025,3717 | 975,929,621 | 976,908,600 | 977,3287,3002 | 978,838,553 | 979,3293,3011 | 980,2179,1897 | 981,2065,1796 | 982,279,10 | 983,1523,1258 | 984,331,74 | 985,1567,1324 | 986,2740,2524 | 987,2118,1902 | 988,2452,2246 | 989,378,172 | 990,220,16 | 991,1051,848 | 992,846,648 | 994,2567,2402 | 996,340,175 | 998,2795,2653 | 1000,470,343 | 1001,138,14 | 1003,1347,1261 | 1004,260,176 | 1005,1116,1037 | 1006,103,24 | 1007,1025,946 | 1008,3731,3671 | 1009,90,30 | 1010,3376,3326 | 1011,1248,1202 | 1012,1190,1152 | 1013,1100,1062 | 1014,885,859 | 1016,671,646 | 1017,3059,3035 | 1018,73,49 | 1019,990,975 | 1020,3911,3896 | 1021,283,268

BATCH_RAW_INFO | 895,3105,2229 | 918,1496,734 | 921,4053,3320 | 923,771,61 | 927,1510,816 | 937,795,154 | 945,3798,3214 | 950,3739,3212 | 951,1068,564 | 954,1054,594 | 957,1062,620 | 961,3824,3410 | 962,4052,3649 | 966,401,21 | 967,988,628 | 968,3792,3440 | 970,3687,3355 | 971,1262,930 | 973,4026,3717 | 975,930,621 | 976,909,600 | 977,3288,3002 | 978,839,553 | 979,3294,3011 | 980,2180,1897 | 981,2066,1796 | 982,280,10 | 983,1524,1258 | 984,332,74 | 985,1568,1324 | 986,2741,2524 | 987,2119,1902 | 988,2453,2246 | 989,379,172 | 990,221,16 | 991,1052,848 | 992,847,648 | 994,2568,2402 | 996,341,175 | 998,2796,2653 | 1000,471,343 | 1001,139,14 | 1003,1348,1261 | 1004,261,176 | 1005,1117,1037 | 1006,104,24 | 1007,1026,946 | 1008,3732,3671 | 1009,91,30 | 1010,3377,3326 | 1011,1249,1202 | 1012,1191,1152 | 1013,1101,1062 | 1014,886,859 | 1016,672,646 | 1017,3060,3035 | 1018,74,49 | 1019,991,975 | 1020,3912,3896 | 1021,284,268

BATCH_RAW_INFO | 895,3106,2229 | 918,1497,734 | 921,4054,3320 | 923,772,61 | 927,1511,816 | 937,796,154 | 945,3799,3214 | 950,3740,3212 | 951,1069,564 | 954,1055,594 | 957,1063,620 | 961,3825,3410 | 962,4053,3649 | 966,402,21 | 967,989,628 | 968,3793,3440 | 970,3688,3355 | 971,1263,930 | 973,4027,3717 | 975,931,621 | 976,910,600 | 977,3289,3002 | 978,840,553 | 979,3295,3011 | 980,2181,1897 | 981,2067,1796 | 982,281,10 | 983,1525,1258 | 984,333,74 | 985,1569,1324 | 986,2742,2524 | 987,2120,1902 | 988,2454,2246 | 989,380,172 | 990,222,16 | 991,1053,848 | 992,848,648 | 994,2569,2402 | 996,342,175 | 998,2797,2653 | 1000,472,343 | 1001,140,14 | 1003,1349,1261 | 1004,262,176 | 1005,1118,1037 | 1006,105,24 | 1007,1027,946 | 1008,3733,3671 | 1009,92,30 | 1010,3378,3326 | 1011,1250,1202 | 1012,1192,1152 | 1013,1102,1062 | 1014,887,859 | 1016,673,646 | 1017,3061,3035 | 1018,75,49 | 1019,992,975 | 1020,3913,3896 | 1021,285,268

BATCH_RAW_INFO | 1022,3609,3608

BATCH_RAW_INFO | 1023,3463,3462

BATCH_RAW_INFO | 895,3107,2229 | 918,1498,734 | 921,4055,3320 | 923,773,61 | 937,797,154 | 945,3800,3214 | 950,3741,3212 | 951,1070,564 | 954,1056,594 | 957,1064,620 | 961,3826,3410 | 962,4054,3649 | 966,403,21 | 967,990,628 | 968,3794,3440 | 970,3689,3355 | 971,1264,930 | 973,4028,3717 | 975,932,621 | 976,911,600 | 977,3290,3002 | 978,841,553 | 979,3296,3011 | 980,2182,1897 | 981,2068,1796 | 982,282,10 | 983,1526,1258 | 984,334,74 | 985,1570,1324 | 986,2743,2524 | 987,2121,1902 | 988,2455,2246 | 989,381,172 | 990,223,16 | 991,1054,848 | 992,849,648 | 994,2570,2402 | 996,343,175 | 998,2798,2653 | 1000,473,343 | 1001,141,14 | 1003,1350,1261 | 1004,263,176 | 1005,1119,1037 | 1006,106,24 | 1007,1028,946 | 1008,3734,3671 | 1009,93,30 | 1010,3379,3326 | 1011,1251,1202 | 1012,1193,1152 | 1013,1103,1062 | 1014,888,859 | 1016,674,646 | 1017,3062,3035 | 1018,76,49 | 1019,993,975 | 1020,3914,3896 | 1021,286,268 | 1022,3610,3608 | 1023,3464,3462

BATCH_RAW_INFO | 895,3108,2229 | 918,1499,734 | 921,4056,3320 | 923,774,61 | 937,798,154 | 945,3801,3214 | 950,3742,3212 | 951,1071,564 | 954,1057,594 | 957,1065,620 | 961,3827,3410 | 962,4055,3649 | 966,404,21 | 967,991,628 | 968,3795,3440 | 970,3690,3355 | 971,1265,930 | 973,4029,3717 | 975,933,621 | 976,912,600 | 977,3291,3002 | 978,842,553 | 979,3297,3011 | 980,2183,1897 | 981,2069,1796 | 982,283,10 | 983,1527,1258 | 984,335,74 | 985,1571,1324 | 986,2744,2524 | 987,2122,1902 | 988,2456,2246 | 989,382,172 | 990,224,16 | 991,1055,848 | 992,850,648 | 994,2571,2402 | 996,344,175 | 998,2799,2653 | 1000,474,343 | 1001,142,14 | 1003,1351,1261 | 1004,264,176 | 1005,1120,1037 | 1006,107,24 | 1007,1029,946 | 1008,3735,3671 | 1009,94,30 | 1010,3380,3326 | 1011,1252,1202 | 1012,1194,1152 | 1013,1104,1062 | 1014,889,859 | 1016,675,646 | 1017,3063,3035 | 1018,77,49 | 1019,994,975 | 1020,3915,3896 | 1021,287,268 | 1022,3611,3608 | 1023,3465,3462

BATCH_RAW_INFO | 895,3109,2229 | 918,1500,734 | 921,4057,3320 | 923,775,61 | 937,799,154 | 945,3802,3214 | 950,3743,3212 | 951,1072,564 | 954,1058,594 | 957,1066,620 | 961,3828,3410 | 962,4056,3649 | 966,405,21 | 967,992,628 | 968,3796,3440 | 970,3691,3355 | 971,1266,930 | 973,4030,3717 | 975,934,621 | 976,913,600 | 977,3292,3002 | 978,843,553 | 979,3298,3011 | 980,2184,1897 | 981,2070,1796 | 982,284,10 | 983,1528,1258 | 984,336,74 | 985,1572,1324 | 986,2745,2524 | 987,2123,1902 | 988,2457,2246 | 989,383,172 | 990,225,16 | 991,1056,848 | 992,851,648 | 994,2572,2402 | 996,345,175 | 998,2800,2653 | 1000,475,343 | 1001,143,14 | 1003,1352,1261 | 1004,265,176 | 1005,1121,1037 | 1006,108,24 | 1007,1030,946 | 1008,3736,3671 | 1009,95,30 | 1010,3381,3326 | 1011,1253,1202 | 1012,1195,1152 | 1013,1105,1062 | 1014,890,859 | 1016,676,646 | 1017,3064,3035 | 1018,78,49 | 1019,995,975 | 1020,3916,3896 | 1021,288,268 | 1022,3612,3608 | 1023,3466,3462

BATCH_RAW_INFO | 895,3110,2229 | 918,1501,734 | 921,4058,3320 | 923,776,61 | 937,800,154 | 945,3803,3214 | 950,3744,3212 | 951,1073,564 | 954,1059,594 | 957,1067,620 | 961,3829,3410 | 962,4057,3649 | 966,406,21 | 967,993,628 | 968,3797,3440 | 970,3692,3355 | 971,1267,930 | 973,4031,3717 | 975,935,621 | 976,914,600 | 977,3293,3002 | 978,844,553 | 979,3299,3011 | 980,2185,1897 | 981,2071,1796 | 982,285,10 | 983,1529,1258 | 984,337,74 | 985,1573,1324 | 986,2746,2524 | 987,2124,1902 | 988,2458,2246 | 989,384,172 | 990,226,16 | 991,1057,848 | 992,852,648 | 994,2573,2402 | 996,346,175 | 998,2801,2653 | 1000,476,343 | 1001,144,14 | 1003,1353,1261 | 1004,266,176 | 1005,1122,1037 | 1006,109,24 | 1007,1031,946 | 1008,3737,3671 | 1009,96,30 | 1010,3382,3326 | 1011,1254,1202 | 1012,1196,1152 | 1013,1106,1062 | 1014,891,859 | 1016,677,646 | 1017,3065,3035 | 1018,79,49 | 1019,996,975 | 1020,3917,3896 | 1021,289,268 | 1022,3613,3608 | 1023,3467,3462

BATCH_RAW_INFO | 895,3111,2229 | 918,1502,734 | 921,4059,3320 | 923,777,61 | 937,801,154 | 945,3804,3214 | 950,3745,3212 | 951,1074,564 | 954,1060,594 | 957,1068,620 | 961,3830,3410 | 962,4058,3649 | 966,407,21 | 967,994,628 | 968,3798,3440 | 970,3693,3355 | 971,1268,930 | 973,4032,3717 | 975,936,621 | 976,915,600 | 977,3294,3002 | 978,845,553 | 979,3300,3011 | 980,2186,1897 | 981,2072,1796 | 982,286,10 | 983,1530,1258 | 984,338,74 | 985,1574,1324 | 986,2747,2524 | 987,2125,1902 | 988,2459,2246 | 989,385,172 | 990,227,16 | 991,1058,848 | 992,853,648 | 994,2574,2402 | 996,347,175 | 998,2802,2653 | 1000,477,343 | 1001,145,14 | 1003,1354,1261 | 1004,267,176 | 1005,1123,1037 | 1006,110,24 | 1007,1032,946 | 1008,3738,3671 | 1009,97,30 | 1010,3383,3326 | 1011,1255,1202 | 1012,1197,1152 | 1013,1107,1062 | 1014,892,859 | 1016,678,646 | 1017,3066,3035 | 1018,80,49 | 1019,997,975 | 1020,3918,3896 | 1021,290,268 | 1022,3614,3608 | 1023,3468,3462

BATCH_RAW_INFO | 895,3112,2229 | 918,1503,734 | 921,4060,3320 | 923,778,61 | 937,802,154 | 945,3805,3214 | 950,3746,3212 | 951,1075,564 | 954,1061,594 | 957,1069,620 | 961,3831,3410 | 962,4059,3649 | 966,408,21 | 967,995,628 | 968,3799,3440 | 970,3694,3355 | 971,1269,930 | 973,4033,3717 | 975,937,621 | 976,916,600 | 977,3295,3002 | 978,846,553 | 979,3301,3011 | 980,2187,1897 | 981,2073,1796 | 982,287,10 | 983,1531,1258 | 984,339,74 | 985,1575,1324 | 986,2748,2524 | 987,2126,1902 | 988,2460,2246 | 989,386,172 | 990,228,16 | 991,1059,848 | 992,854,648 | 994,2575,2402 | 996,348,175 | 998,2803,2653 | 1000,478,343 | 1001,146,14 | 1003,1355,1261 | 1004,268,176 | 1005,1124,1037 | 1006,111,24 | 1007,1033,946 | 1008,3739,3671 | 1009,98,30 | 1010,3384,3326 | 1011,1256,1202 | 1012,1198,1152 | 1013,1108,1062 | 1014,893,859 | 1016,679,646 | 1017,3067,3035 | 1018,81,49 | 1019,998,975 | 1020,3919,3896 | 1021,291,268 | 1022,3615,3608 | 1023,3469,3462

BATCH_RAW_INFO | 895,3113,2229 | 918,1504,734 | 921,4061,3320 | 923,779,61 | 937,803,154 | 945,3806,3214 | 950,3747,3212 | 951,1076,564 | 954,1062,594 | 957,1070,620 | 961,3832,3410 | 962,4060,3649 | 966,409,21 | 967,996,628 | 968,3800,3440 | 970,3695,3355 | 971,1270,930 | 973,4034,3717 | 975,938,621 | 976,917,600 | 977,3296,3002 | 978,847,553 | 979,3302,3011 | 980,2188,1897 | 981,2074,1796 | 982,288,10 | 983,1532,1258 | 984,340,74 | 985,1576,1324 | 986,2749,2524 | 987,2127,1902 | 988,2461,2246 | 989,387,172 | 990,229,16 | 991,1060,848 | 992,855,648 | 994,2576,2402 | 996,349,175 | 998,2804,2653 | 1000,479,343 | 1001,147,14 | 1003,1356,1261 | 1005,1125,1037 | 1006,112,24 | 1007,1034,946 | 1008,3740,3671 | 1009,99,30 | 1010,3385,3326 | 1011,1257,1202 | 1012,1199,1152 | 1013,1109,1062 | 1014,894,859 | 1016,680,646 | 1017,3068,3035 | 1018,82,49 | 1019,999,975 | 1020,3920,3896 | 1021,292,268 | 1022,3616,3608 | 1023,3470,3462

BATCH_RAW_INFO | 895,3114,2229 | 918,1505,734 | 921,4062,3320 | 923,780,61 | 937,804,154 | 945,3807,3214 | 950,3748,3212 | 951,1077,564 | 954,1063,594 | 957,1071,620 | 961,3833,3410 | 962,4061,3649 | 966,410,21 | 967,997,628 | 968,3801,3440 | 970,3696,3355 | 971,1271,930 | 973,4035,3717 | 975,939,621 | 976,918,600 | 977,3297,3002 | 978,848,553 | 979,3303,3011 | 980,2189,1897 | 981,2075,1796 | 982,289,10 | 983,1533,1258 | 984,341,74 | 985,1577,1324 | 986,2750,2524 | 987,2128,1902 | 988,2462,2246 | 989,388,172 | 990,230,16 | 991,1061,848 | 992,856,648 | 994,2577,2402 | 996,350,175 | 998,2805,2653 | 1000,480,343 | 1001,148,14 | 1003,1357,1261 | 1005,1126,1037 | 1006,113,24 | 1007,1035,946 | 1008,3741,3671 | 1009,100,30 | 1010,3386,3326 | 1011,1258,1202 | 1012,1200,1152 | 1013,1110,1062 | 1014,895,859 | 1016,681,646 | 1017,3069,3035 | 1018,83,49 | 1019,1000,975 | 1020,3921,3896 | 1021,293,268 | 1022,3617,3608 | 1023,3471,3462

BATCH_RAW_INFO | 895,3115,2229 | 918,1506,734 | 921,4063,3320 | 923,781,61 | 937,805,154 | 945,3808,3214 | 950,3749,3212 | 951,1078,564 | 954,1064,594 | 957,1072,620 | 961,3834,3410 | 962,4062,3649 | 966,411,21 | 967,998,628 | 968,3802,3440 | 970,3697,3355 | 971,1272,930 | 973,4036,3717 | 975,940,621 | 976,919,600 | 977,3298,3002 | 978,849,553 | 979,3304,3011 | 980,2190,1897 | 981,2076,1796 | 982,290,10 | 983,1534,1258 | 984,342,74 | 985,1578,1324 | 986,2751,2524 | 987,2129,1902 | 988,2463,2246 | 989,389,172 | 990,231,16 | 991,1062,848 | 992,857,648 | 994,2578,2402 | 996,351,175 | 998,2806,2653 | 1000,481,343 | 1001,149,14 | 1003,1358,1261 | 1005,1127,1037 | 1006,114,24 | 1007,1036,946 | 1008,3742,3671 | 1009,101,30 | 1010,3387,3326 | 1011,1259,1202 | 1012,1201,1152 | 1013,1111,1062 | 1014,896,859 | 1016,682,646 | 1017,3070,3035 | 1018,84,49 | 1019,1001,975 | 1020,3922,3896 | 1021,294,268 | 1022,3618,3608 | 1023,3472,3462

BATCH_RAW_INFO | 895,3116,2229 | 918,1507,734 | 921,4064,3320 | 923,782,61 | 937,806,154 | 945,3809,3214 | 950,3750,3212 | 951,1079,564 | 954,1065,594 | 957,1073,620 | 961,3835,3410 | 962,4063,3649 | 966,412,21 | 967,999,628 | 968,3803,3440 | 970,3698,3355 | 971,1273,930 | 973,4037,3717 | 975,941,621 | 976,920,600 | 977,3299,3002 | 978,850,553 | 979,3305,3011 | 980,2191,1897 | 981,2077,1796 | 982,291,10 | 983,1535,1258 | 984,343,74 | 985,1579,1324 | 986,2752,2524 | 987,2130,1902 | 988,2464,2246 | 989,390,172 | 990,232,16 | 991,1063,848 | 992,858,648 | 994,2579,2402 | 996,352,175 | 998,2807,2653 | 1000,482,343 | 1001,150,14 | 1003,1359,1261 | 1005,1128,1037 | 1006,115,24 | 1007,1037,946 | 1008,3743,3671 | 1009,102,30 | 1010,3388,3326 | 1011,1260,1202 | 1012,1202,1152 | 1013,1112,1062 | 1014,897,859 | 1016,683,646 | 1017,3071,3035 | 1018,85,49 | 1019,1002,975 | 1020,3923,3896 | 1021,295,268 | 1022,3619,3608 | 1023,3473,3462

BATCH_RAW_INFO | 895,3117,2229 | 918,1508,734 | 921,4065,3320 | 923,783,61 | 937,807,154 | 945,3810,3214 | 950,3751,3212 | 951,1080,564 | 954,1066,594 | 957,1074,620 | 961,3836,3410 | 962,4064,3649 | 966,413,21 | 967,1000,628 | 968,3804,3440 | 970,3699,3355 | 971,1274,930 | 973,4038,3717 | 975,942,621 | 976,921,600 | 977,3300,3002 | 978,851,553 | 979,3306,3011 | 980,2192,1897 | 981,2078,1796 | 982,292,10 | 983,1536,1258 | 984,344,74 | 985,1580,1324 | 986,2753,2524 | 987,2131,1902 | 988,2465,2246 | 989,391,172 | 990,233,16 | 991,1064,848 | 992,859,648 | 994,2580,2402 | 996,353,175 | 998,2808,2653 | 1000,483,343 | 1001,151,14 | 1003,1360,1261 | 1005,1129,1037 | 1006,116,24 | 1007,1038,946 | 1008,3744,3671 | 1009,103,30 | 1010,3389,3326 | 1011,1261,1202 | 1012,1203,1152 | 1013,1113,1062 | 1014,898,859 | 1016,684,646 | 1017,3072,3035 | 1018,86,49 | 1019,1003,975 | 1020,3924,3896 | 1021,296,268 | 1022,3620,3608 | 1023,3474,3462

BATCH_RAW_INFO | 895,3118,2229 | 918,1509,734 | 921,4066,3320 | 923,784,61 | 937,808,154 | 945,3811,3214 | 950,3752,3212 | 951,1081,564 | 954,1067,594 | 957,1075,620 | 961,3837,3410 | 962,4065,3649 | 966,414,21 | 967,1001,628 | 968,3805,3440 | 970,3700,3355 | 971,1275,930 | 973,4039,3717 | 975,943,621 | 976,922,600 | 977,3301,3002 | 978,852,553 | 979,3307,3011 | 980,2193,1897 | 981,2079,1796 | 982,293,10 | 983,1537,1258 | 984,345,74 | 985,1581,1324 | 986,2754,2524 | 987,2132,1902 | 988,2466,2246 | 989,392,172 | 990,234,16 | 991,1065,848 | 992,860,648 | 994,2581,2402 | 996,354,175 | 998,2809,2653 | 1000,484,343 | 1001,152,14 | 1003,1361,1261 | 1005,1130,1037 | 1006,117,24 | 1007,1039,946 | 1008,3745,3671 | 1009,104,30 | 1010,3390,3326 | 1011,1262,1202 | 1012,1204,1152 | 1013,1114,1062 | 1014,899,859 | 1016,685,646 | 1017,3073,3035 | 1018,87,49 | 1019,1004,975 | 1020,3925,3896 | 1021,297,268 | 1022,3621,3608 | 1023,3475,3462

BATCH_RAW_INFO | 895,3119,2229 | 918,1510,734 | 921,4067,3320 | 923,785,61 | 937,809,154 | 945,3812,3214 | 950,3753,3212 | 951,1082,564 | 954,1068,594 | 957,1076,620 | 961,3838,3410 | 962,4066,3649 | 966,415,21 | 967,1002,628 | 968,3806,3440 | 970,3701,3355 | 971,1276,930 | 973,4040,3717 | 975,944,621 | 976,923,600 | 977,3302,3002 | 978,853,553 | 979,3308,3011 | 980,2194,1897 | 981,2080,1796 | 982,294,10 | 983,1538,1258 | 984,346,74 | 985,1582,1324 | 986,2755,2524 | 987,2133,1902 | 988,2467,2246 | 989,393,172 | 990,235,16 | 991,1066,848 | 992,861,648 | 994,2582,2402 | 996,355,175 | 998,2810,2653 | 1000,485,343 | 1001,153,14 | 1003,1362,1261 | 1005,1131,1037 | 1006,118,24 | 1007,1040,946 | 1008,3746,3671 | 1009,105,30 | 1010,3391,3326 | 1011,1263,1202 | 1012,1205,1152 | 1013,1115,1062 | 1014,900,859 | 1016,686,646 | 1017,3074,3035 | 1018,88,49 | 1019,1005,975 | 1020,3926,3896 | 1021,298,268 | 1022,3622,3608 | 1023,3476,3462

BATCH_RAW_INFO | 895,3120,2229 | 918,1511,734 | 921,4068,3320 | 923,786,61 | 937,810,154 | 945,3813,3214 | 950,3754,3212 | 951,1083,564 | 954,1069,594 | 957,1077,620 | 961,3839,3410 | 962,4067,3649 | 966,416,21 | 967,1003,628 | 968,3807,3440 | 970,3702,3355 | 971,1277,930 | 973,4041,3717 | 975,945,621 | 976,924,600 | 977,3303,3002 | 978,854,553 | 979,3309,3011 | 980,2195,1897 | 981,2081,1796 | 982,295,10 | 983,1539,1258 | 984,347,74 | 985,1583,1324 | 986,2756,2524 | 987,2134,1902 | 988,2468,2246 | 989,394,172 | 990,236,16 | 991,1067,848 | 992,862,648 | 994,2583,2402 | 996,356,175 | 998,2811,2653 | 1000,486,343 | 1001,154,14 | 1003,1363,1261 | 1005,1132,1037 | 1006,119,24 | 1007,1041,946 | 1008,3747,3671 | 1009,106,30 | 1010,3392,3326 | 1011,1264,1202 | 1012,1206,1152 | 1013,1116,1062 | 1014,901,859 | 1016,687,646 | 1017,3075,3035 | 1018,89,49 | 1019,1006,975 | 1020,3927,3896 | 1021,299,268 | 1022,3623,3608 | 1023,3477,3462

BATCH_RAW_INFO | 895,3121,2229 | 918,1512,734 | 921,4069,3320 | 923,787,61 | 937,811,154 | 945,3814,3214 | 950,3755,3212 | 951,1084,564 | 954,1070,594 | 957,1078,620 | 961,3840,3410 | 962,4068,3649 | 966,417,21 | 967,1004,628 | 968,3808,3440 | 970,3703,3355 | 971,1278,930 | 973,4042,3717 | 975,946,621 | 976,925,600 | 977,3304,3002 | 978,855,553 | 979,3310,3011 | 980,2196,1897 | 981,2082,1796 | 982,296,10 | 983,1540,1258 | 984,348,74 | 985,1584,1324 | 986,2757,2524 | 987,2135,1902 | 988,2469,2246 | 989,395,172 | 990,237,16 | 991,1068,848 | 992,863,648 | 994,2584,2402 | 996,357,175 | 998,2812,2653 | 1000,487,343 | 1001,155,14 | 1003,1364,1261 | 1005,1133,1037 | 1006,120,24 | 1007,1042,946 | 1008,3748,3671 | 1009,107,30 | 1010,3393,3326 | 1011,1265,1202 | 1012,1207,1152 | 1013,1117,1062 | 1014,902,859 | 1016,688,646 | 1017,3076,3035 | 1018,90,49 | 1019,1007,975 | 1020,3928,3896 | 1021,300,268 | 1022,3624,3608 | 1023,3478,3462

BATCH_RAW_INFO | 895,3122,2229 | 918,1513,734 | 921,4070,3320 | 923,788,61 | 937,812,154 | 945,3815,3214 | 950,3756,3212 | 951,1085,564 | 954,1071,594 | 957,1079,620 | 961,3841,3410 | 962,4069,3649 | 966,418,21 | 967,1005,628 | 968,3809,3440 | 970,3704,3355 | 971,1279,930 | 973,4043,3717 | 975,947,621 | 976,926,600 | 977,3305,3002 | 978,856,553 | 979,3311,3011 | 980,2197,1897 | 981,2083,1796 | 982,297,10 | 983,1541,1258 | 984,349,74 | 985,1585,1324 | 986,2758,2524 | 987,2136,1902 | 988,2470,2246 | 989,396,172 | 990,238,16 | 991,1069,848 | 992,864,648 | 994,2585,2402 | 996,358,175 | 998,2813,2653 | 1000,488,343 | 1001,156,14 | 1003,1365,1261 | 1005,1134,1037 | 1006,121,24 | 1007,1043,946 | 1008,3749,3671 | 1009,108,30 | 1010,3394,3326 | 1011,1266,1202 | 1012,1208,1152 | 1013,1118,1062 | 1014,903,859 | 1016,689,646 | 1017,3077,3035 | 1018,91,49 | 1019,1008,975 | 1020,3929,3896 | 1021,301,268 | 1022,3625,3608 | 1023,3479,3462

BATCH_RAW_INFO | 895,3123,2229 | 918,1514,734 | 921,4071,3320 | 923,789,61 | 937,813,154 | 945,3816,3214 | 950,3757,3212 | 951,1086,564 | 954,1072,594 | 957,1080,620 | 961,3842,3410 | 962,4070,3649 | 966,419,21 | 967,1006,628 | 968,3810,3440 | 970,3705,3355 | 971,1280,930 | 973,4044,3717 | 975,948,621 | 976,927,600 | 977,3306,3002 | 978,857,553 | 979,3312,3011 | 980,2198,1897 | 981,2084,1796 | 982,298,10 | 983,1542,1258 | 984,350,74 | 985,1586,1324 | 986,2759,2524 | 987,2137,1902 | 988,2471,2246 | 989,397,172 | 990,239,16 | 991,1070,848 | 992,865,648 | 994,2586,2402 | 996,359,175 | 998,2814,2653 | 1000,489,343 | 1001,157,14 | 1003,1366,1261 | 1005,1135,1037 | 1006,122,24 | 1007,1044,946 | 1008,3750,3671 | 1009,109,30 | 1010,3395,3326 | 1011,1267,1202 | 1012,1209,1152 | 1014,904,859 | 1016,690,646 | 1017,3078,3035 | 1018,92,49 | 1019,1009,975 | 1020,3930,3896 | 1021,302,268 | 1022,3626,3608 | 1023,3480,3462

BATCH_RAW_INFO | 895,3124,2229 | 918,1515,734 | 921,4072,3320 | 923,790,61 | 937,814,154 | 945,3817,3214 | 950,3758,3212 | 951,1087,564 | 954,1073,594 | 957,1081,620 | 961,3843,3410 | 962,4071,3649 | 966,420,21 | 967,1007,628 | 968,3811,3440 | 970,3706,3355 | 971,1281,930 | 973,4045,3717 | 975,949,621 | 976,928,600 | 977,3307,3002 | 978,858,553 | 979,3313,3011 | 980,2199,1897 | 981,2085,1796 | 982,299,10 | 983,1543,1258 | 984,351,74 | 985,1587,1324 | 986,2760,2524 | 987,2138,1902 | 988,2472,2246 | 989,398,172 | 990,240,16 | 991,1071,848 | 992,866,648 | 994,2587,2402 | 996,360,175 | 998,2815,2653 | 1000,490,343 | 1001,158,14 | 1003,1367,1261 | 1005,1136,1037 | 1006,123,24 | 1007,1045,946 | 1008,3751,3671 | 1009,110,30 | 1010,3396,3326 | 1011,1268,1202 | 1012,1210,1152 | 1014,905,859 | 1016,691,646 | 1017,3079,3035 | 1018,93,49 | 1019,1010,975 | 1020,3931,3896 | 1021,303,268 | 1022,3627,3608 | 1023,3481,3462

BATCH_RAW_INFO | 895,3125,2229 | 918,1516,734 | 921,4073,3320 | 923,791,61 | 937,815,154 | 945,3818,3214 | 950,3759,3212 | 951,1088,564 | 954,1074,594 | 957,1082,620 | 961,3844,3410 | 962,4072,3649 | 966,421,21 | 967,1008,628 | 968,3812,3440 | 970,3707,3355 | 971,1282,930 | 973,4046,3717 | 975,950,621 | 976,929,600 | 977,3308,3002 | 978,859,553 | 979,3314,3011 | 980,2200,1897 | 981,2086,1796 | 982,300,10 | 983,1544,1258 | 984,352,74 | 985,1588,1324 | 986,2761,2524 | 987,2139,1902 | 988,2473,2246 | 989,399,172 | 990,241,16 | 991,1072,848 | 992,867,648 | 994,2588,2402 | 996,361,175 | 998,2816,2653 | 1000,491,343 | 1001,159,14 | 1003,1368,1261 | 1005,1137,1037 | 1006,124,24 | 1007,1046,946 | 1008,3752,3671 | 1009,111,30 | 1010,3397,3326 | 1011,1269,1202 | 1012,1211,1152 | 1014,906,859 | 1016,692,646 | 1017,3080,3035 | 1018,94,49 | 1019,1011,975 | 1020,3932,3896 | 1021,304,268 | 1022,3628,3608 | 1023,3482,3462

BATCH_RAW_INFO | 895,3126,2229 | 918,1517,734 | 921,4074,3320 | 923,792,61 | 937,816,154 | 945,3819,3214 | 950,3760,3212 | 951,1089,564 | 954,1075,594 | 957,1083,620 | 961,3845,3410 | 962,4073,3649 | 966,422,21 | 967,1009,628 | 968,3813,3440 | 970,3708,3355 | 971,1283,930 | 973,4047,3717 | 975,951,621 | 976,930,600 | 977,3309,3002 | 978,860,553 | 979,3315,3011 | 980,2201,1897 | 981,2087,1796 | 982,301,10 | 983,1545,1258 | 984,353,74 | 985,1589,1324 | 986,2762,2524 | 987,2140,1902 | 988,2474,2246 | 989,400,172 | 990,242,16 | 991,1073,848 | 992,868,648 | 994,2589,2402 | 996,362,175 | 998,2817,2653 | 1000,492,343 | 1001,160,14 | 1003,1369,1261 | 1005,1138,1037 | 1006,125,24 | 1007,1047,946 | 1008,3753,3671 | 1009,112,30 | 1010,3398,3326 | 1011,1270,1202 | 1012,1212,1152 | 1014,907,859 | 1016,693,646 | 1017,3081,3035 | 1018,95,49 | 1019,1012,975 | 1020,3933,3896 | 1021,305,268 | 1022,3629,3608 | 1023,3483,3462

BATCH_RAW_INFO | 895,3127,2229 | 918,1518,734 | 921,4075,3320 | 923,793,61 | 937,817,154 | 945,3820,3214 | 950,3761,3212 | 951,1090,564 | 954,1076,594 | 957,1084,620 | 961,3846,3410 | 962,4074,3649 | 966,423,21 | 967,1010,628 | 968,3814,3440 | 970,3709,3355 | 971,1284,930 | 973,4048,3717 | 975,952,621 | 976,931,600 | 977,3310,3002 | 978,861,553 | 979,3316,3011 | 980,2202,1897 | 981,2088,1796 | 982,302,10 | 983,1546,1258 | 984,354,74 | 985,1590,1324 | 986,2763,2524 | 987,2141,1902 | 988,2475,2246 | 989,401,172 | 990,243,16 | 991,1074,848 | 992,869,648 | 994,2590,2402 | 996,363,175 | 998,2818,2653 | 1000,493,343 | 1001,161,14 | 1003,1370,1261 | 1005,1139,1037 | 1006,126,24 | 1007,1048,946 | 1008,3754,3671 | 1009,113,30 | 1010,3399,3326 | 1011,1271,1202 | 1012,1213,1152 | 1014,908,859 | 1016,694,646 | 1017,3082,3035 | 1018,96,49 | 1019,1013,975 | 1020,3934,3896 | 1021,306,268 | 1022,3630,3608 | 1023,3484,3462

BATCH_RAW_INFO | 895,3128,2229 | 918,1519,734 | 921,4076,3320 | 923,794,61 | 937,818,154 | 945,3821,3214 | 950,3762,3212 | 951,1091,564 | 954,1077,594 | 957,1085,620 | 961,3847,3410 | 962,4075,3649 | 966,424,21 | 967,1011,628 | 968,3815,3440 | 970,3710,3355 | 971,1285,930 | 973,4049,3717 | 975,953,621 | 976,932,600 | 977,3311,3002 | 978,862,553 | 979,3317,3011 | 980,2203,1897 | 981,2089,1796 | 982,303,10 | 983,1547,1258 | 984,355,74 | 985,1591,1324 | 986,2764,2524 | 987,2142,1902 | 988,2476,2246 | 989,402,172 | 990,244,16 | 991,1075,848 | 992,870,648 | 994,2591,2402 | 996,364,175 | 998,2819,2653 | 1000,494,343 | 1001,162,14 | 1003,1371,1261 | 1005,1140,1037 | 1006,127,24 | 1007,1049,946 | 1008,3755,3671 | 1009,114,30 | 1010,3400,3326 | 1011,1272,1202 | 1012,1214,1152 | 1014,909,859 | 1016,695,646 | 1017,3083,3035 | 1018,97,49 | 1019,1014,975 | 1020,3935,3896 | 1021,307,268 | 1022,3631,3608 | 1023,3485,3462

BATCH_RAW_INFO | 895,3129,2229 | 918,1520,734 | 921,4077,3320 | 923,795,61 | 937,819,154 | 945,3822,3214 | 950,3763,3212 | 951,1092,564 | 954,1078,594 | 957,1086,620 | 961,3848,3410 | 962,4076,3649 | 966,425,21 | 967,1012,628 | 968,3816,3440 | 970,3711,3355 | 971,1286,930 | 973,4050,3717 | 975,954,621 | 976,933,600 | 977,3312,3002 | 978,863,553 | 979,3318,3011 | 980,2204,1897 | 981,2090,1796 | 982,304,10 | 983,1548,1258 | 984,356,74 | 985,1592,1324 | 987,2143,1902 | 988,2477,2246 | 989,403,172 | 990,245,16 | 991,1076,848 | 992,871,648 | 994,2592,2402 | 996,365,175 | 998,2820,2653 | 1000,495,343 | 1001,163,14 | 1003,1372,1261 | 1005,1141,1037 | 1006,128,24 | 1007,1050,946 | 1008,3756,3671 | 1009,115,30 | 1010,3401,3326 | 1011,1273,1202 | 1012,1215,1152 | 1014,910,859 | 1016,696,646 | 1017,3084,3035 | 1018,98,49 | 1019,1015,975 | 1020,3936,3896 | 1021,308,268 | 1022,3632,3608 | 1023,3486,3462

BATCH_RAW_INFO | 895,3130,2229 | 918,1521,734 | 921,4078,3320 | 923,796,61 | 937,820,154 | 945,3823,3214 | 950,3764,3212 | 951,1093,564 | 954,1079,594 | 957,1087,620 | 961,3849,3410 | 962,4077,3649 | 966,426,21 | 967,1013,628 | 968,3817,3440 | 970,3712,3355 | 971,1287,930 | 973,4051,3717 | 975,955,621 | 976,934,600 | 977,3313,3002 | 978,864,553 | 979,3319,3011 | 980,2205,1897 | 981,2091,1796 | 982,305,10 | 983,1549,1258 | 984,357,74 | 985,1593,1324 | 987,2144,1902 | 988,2478,2246 | 989,404,172 | 990,246,16 | 991,1077,848 | 992,872,648 | 994,2593,2402 | 996,366,175 | 998,2821,2653 | 1000,496,343 | 1001,164,14 | 1003,1373,1261 | 1005,1142,1037 | 1006,129,24 | 1007,1051,946 | 1008,3757,3671 | 1009,116,30 | 1010,3402,3326 | 1011,1274,1202 | 1012,1216,1152 | 1014,911,859 | 1016,697,646 | 1017,3085,3035 | 1018,99,49 | 1019,1016,975 | 1020,3937,3896 | 1021,309,268 | 1022,3633,3608 | 1023,3487,3462

BATCH_RAW_INFO | 895,3131,2229 | 918,1522,734 | 921,4079,3320 | 923,797,61 | 937,821,154 | 945,3824,3214 | 950,3765,3212 | 951,1094,564 | 954,1080,594 | 957,1088,620 | 961,3850,3410 | 962,4078,3649 | 966,427,21 | 967,1014,628 | 968,3818,3440 | 970,3713,3355 | 971,1288,930 | 973,4052,3717 | 975,956,621 | 976,935,600 | 977,3314,3002 | 978,865,553 | 979,3320,3011 | 980,2206,1897 | 981,2092,1796 | 982,306,10 | 983,1550,1258 | 984,358,74 | 985,1594,1324 | 987,2145,1902 | 988,2479,2246 | 989,405,172 | 990,247,16 | 991,1078,848 | 992,873,648 | 994,2594,2402 | 996,367,175 | 998,2822,2653 | 1000,497,343 | 1001,165,14 | 1003,1374,1261 | 1005,1143,1037 | 1006,130,24 | 1007,1052,946 | 1008,3758,3671 | 1009,117,30 | 1010,3403,3326 | 1011,1275,1202 | 1012,1217,1152 | 1014,912,859 | 1016,698,646 | 1017,3086,3035 | 1018,100,49 | 1019,1017,975 | 1020,3938,3896 | 1021,310,268 | 1022,3634,3608 | 1023,3488,3462

BATCH_RAW_INFO | 895,3132,2229 | 918,1523,734 | 921,4080,3320 | 923,798,61 | 937,822,154 | 945,3825,3214 | 950,3766,3212 | 951,1095,564 | 954,1081,594 | 957,1089,620 | 961,3851,3410 | 962,4079,3649 | 966,428,21 | 967,1015,628 | 968,3819,3440 | 970,3714,3355 | 971,1289,930 | 973,4053,3717 | 975,957,621 | 976,936,600 | 977,3315,3002 | 978,866,553 | 979,3321,3011 | 980,2207,1897 | 981,2093,1796 | 982,307,10 | 983,1551,1258 | 984,359,74 | 985,1595,1324 | 987,2146,1902 | 988,2480,2246 | 989,406,172 | 990,248,16 | 991,1079,848 | 992,874,648 | 994,2595,2402 | 996,368,175 | 998,2823,2653 | 1000,498,343 | 1001,166,14 | 1003,1375,1261 | 1005,1144,1037 | 1006,131,24 | 1007,1053,946 | 1008,3759,3671 | 1009,118,30 | 1010,3404,3326 | 1011,1276,1202 | 1012,1218,1152 | 1014,913,859 | 1016,699,646 | 1017,3087,3035 | 1018,101,49 | 1019,1018,975 | 1020,3939,3896 | 1021,311,268 | 1022,3635,3608 | 1023,3489,3462

BATCH_RAW_INFO | 895,3133,2229 | 918,1524,734 | 921,4081,3320 | 923,799,61 | 937,823,154 | 945,3826,3214 | 950,3767,3212 | 951,1096,564 | 954,1082,594 | 957,1090,620 | 961,3852,3410 | 962,4080,3649 | 966,429,21 | 967,1016,628 | 968,3820,3440 | 970,3715,3355 | 971,1290,930 | 973,4054,3717 | 975,958,621 | 976,937,600 | 977,3316,3002 | 978,867,553 | 979,3322,3011 | 980,2208,1897 | 981,2094,1796 | 982,308,10 | 983,1552,1258 | 984,360,74 | 985,1596,1324 | 987,2147,1902 | 988,2481,2246 | 989,407,172 | 990,249,16 | 991,1080,848 | 992,875,648 | 994,2596,2402 | 996,369,175 | 998,2824,2653 | 1000,499,343 | 1001,167,14 | 1003,1376,1261 | 1005,1145,1037 | 1006,132,24 | 1007,1054,946 | 1008,3760,3671 | 1009,119,30 | 1010,3405,3326 | 1011,1277,1202 | 1012,1219,1152 | 1014,914,859 | 1016,700,646 | 1017,3088,3035 | 1018,102,49 | 1019,1019,975 | 1020,3940,3896 | 1021,312,268 | 1022,3636,3608 | 1023,3490,3462

BATCH_RAW_INFO | 895,3134,2229 | 918,1525,734 | 921,4082,3320 | 923,800,61 | 937,824,154 | 945,3827,3214 | 950,3768,3212 | 951,1097,564 | 954,1083,594 | 957,1091,620 | 961,3853,3410 | 962,4081,3649 | 966,430,21 | 967,1017,628 | 968,3821,3440 | 970,3716,3355 | 971,1291,930 | 973,4055,3717 | 975,959,621 | 976,938,600 | 977,3317,3002 | 978,868,553 | 979,3323,3011 | 980,2209,1897 | 981,2095,1796 | 982,309,10 | 983,1553,1258 | 984,361,74 | 985,1597,1324 | 987,2148,1902 | 988,2482,2246 | 989,408,172 | 990,250,16 | 991,1081,848 | 992,876,648 | 994,2597,2402 | 996,370,175 | 998,2825,2653 | 1000,500,343 | 1001,168,14 | 1003,1377,1261 | 1005,1146,1037 | 1006,133,24 | 1007,1055,946 | 1008,3761,3671 | 1009,120,30 | 1010,3406,3326 | 1011,1278,1202 | 1012,1220,1152 | 1014,915,859 | 1016,701,646 | 1017,3089,3035 | 1018,103,49 | 1019,1020,975 | 1020,3941,3896 | 1021,313,268 | 1022,3637,3608 | 1023,3491,3462

BATCH_RAW_INFO | 895,3135,2229 | 918,1526,734 | 921,4083,3320 | 923,801,61 | 937,825,154 | 945,3828,3214 | 950,3769,3212 | 951,1098,564 | 954,1084,594 | 957,1092,620 | 961,3854,3410 | 962,4082,3649 | 966,431,21 | 967,1018,628 | 968,3822,3440 | 970,3717,3355 | 971,1292,930 | 973,4056,3717 | 975,960,621 | 976,939,600 | 977,3318,3002 | 978,869,553 | 979,3324,3011 | 980,2210,1897 | 981,2096,1796 | 982,310,10 | 983,1554,1258 | 984,362,74 | 985,1598,1324 | 987,2149,1902 | 988,2483,2246 | 989,409,172 | 990,251,16 | 991,1082,848 | 992,877,648 | 994,2598,2402 | 996,371,175 | 998,2826,2653 | 1000,501,343 | 1001,169,14 | 1003,1378,1261 | 1005,1147,1037 | 1006,134,24 | 1007,1056,946 | 1008,3762,3671 | 1009,121,30 | 1010,3407,3326 | 1011,1279,1202 | 1012,1221,1152 | 1014,916,859 | 1016,702,646 | 1017,3090,3035 | 1018,104,49 | 1019,1021,975 | 1020,3942,3896 | 1021,314,268 | 1022,3638,3608 | 1023,3492,3462

BATCH_RAW_INFO | 895,3136,2229 | 918,1527,734 | 921,4084,3320 | 923,802,61 | 937,826,154 | 945,3829,3214 | 950,3770,3212 | 951,1099,564 | 954,1085,594 | 957,1093,620 | 961,3855,3410 | 962,4083,3649 | 966,432,21 | 967,1019,628 | 968,3823,3440 | 970,3718,3355 | 971,1293,930 | 973,4057,3717 | 975,961,621 | 976,940,600 | 977,3319,3002 | 978,870,553 | 979,3325,3011 | 980,2211,1897 | 981,2097,1796 | 982,311,10 | 983,1555,1258 | 984,363,74 | 985,1599,1324 | 987,2150,1902 | 988,2484,2246 | 989,410,172 | 990,252,16 | 991,1083,848 | 992,878,648 | 994,2599,2402 | 996,372,175 | 998,2827,2653 | 1000,502,343 | 1001,170,14 | 1003,1379,1261 | 1005,1148,1037 | 1006,135,24 | 1007,1057,946 | 1008,3763,3671 | 1009,122,30 | 1010,3408,3326 | 1011,1280,1202 | 1012,1222,1152 | 1014,917,859 | 1016,703,646 | 1017,3091,3035 | 1018,105,49 | 1019,1022,975 | 1020,3943,3896 | 1021,315,268 | 1022,3639,3608 | 1023,3493,3462

BATCH_RAW_INFO | 895,3137,2229 | 918,1528,734 | 921,4085,3320 | 923,803,61 | 937,827,154 | 945,3830,3214 | 950,3771,3212 | 951,1100,564 | 954,1086,594 | 957,1094,620 | 961,3856,3410 | 962,4084,3649 | 966,433,21 | 967,1020,628 | 968,3824,3440 | 970,3719,3355 | 971,1294,930 | 973,4058,3717 | 975,962,621 | 976,941,600 | 977,3320,3002 | 978,871,553 | 979,3326,3011 | 980,2212,1897 | 981,2098,1796 | 982,312,10 | 983,1556,1258 | 984,364,74 | 985,1600,1324 | 987,2151,1902 | 988,2485,2246 | 989,411,172 | 990,253,16 | 991,1084,848 | 992,879,648 | 994,2600,2402 | 996,373,175 | 998,2828,2653 | 1000,503,343 | 1001,171,14 | 1003,1380,1261 | 1005,1149,1037 | 1006,136,24 | 1007,1058,946 | 1008,3764,3671 | 1009,123,30 | 1010,3409,3326 | 1011,1281,1202 | 1012,1223,1152 | 1014,918,859 | 1016,704,646 | 1017,3092,3035 | 1018,106,49 | 1019,1023,975 | 1020,3944,3896 | 1021,316,268 | 1022,3640,3608 | 1023,3494,3462

BATCH_RAW_INFO | 895,3138,2229 | 918,1529,734 | 921,4086,3320 | 923,804,61 | 937,828,154 | 945,3831,3214 | 950,3772,3212 | 951,1101,564 | 954,1087,594 | 961,3857,3410 | 962,4085,3649 | 966,434,21 | 967,1021,628 | 968,3825,3440 | 970,3720,3355 | 971,1295,930 | 973,4059,3717 | 975,963,621 | 976,942,600 | 977,3321,3002 | 978,872,553 | 979,3327,3011 | 980,2213,1897 | 981,2099,1796 | 982,313,10 | 983,1557,1258 | 984,365,74 | 985,1601,1324 | 987,2152,1902 | 988,2486,2246 | 989,412,172 | 990,254,16 | 991,1085,848 | 992,880,648 | 994,2601,2402 | 996,374,175 | 998,2829,2653 | 1000,504,343 | 1001,172,14 | 1003,1381,1261 | 1005,1150,1037 | 1006,137,24 | 1007,1059,946 | 1008,3765,3671 | 1009,124,30 | 1010,3410,3326 | 1011,1282,1202 | 1012,1224,1152 | 1014,919,859 | 1016,705,646 | 1017,3093,3035 | 1018,107,49 | 1019,1024,975 | 1020,3945,3896 | 1021,317,268 | 1022,3641,3608 | 1023,3495,3462

BATCH_RAW_INFO | 895,3139,2229 | 918,1530,734 | 921,4087,3320 | 923,805,61 | 937,829,154 | 945,3832,3214 | 950,3773,3212 | 951,1102,564 | 954,1088,594 | 961,3858,3410 | 962,4086,3649 | 966,435,21 | 967,1022,628 | 968,3826,3440 | 970,3721,3355 | 971,1296,930 | 973,4060,3717 | 975,964,621 | 976,943,600 | 977,3322,3002 | 978,873,553 | 979,3328,3011 | 980,2214,1897 | 981,2100,1796 | 982,314,10 | 983,1558,1258 | 984,366,74 | 985,1602,1324 | 987,2153,1902 | 988,2487,2246 | 989,413,172 | 990,255,16 | 991,1086,848 | 992,881,648 | 994,2602,2402 | 996,375,175 | 998,2830,2653 | 1000,505,343 | 1001,173,14 | 1003,1382,1261 | 1005,1151,1037 | 1006,138,24 | 1007,1060,946 | 1008,3766,3671 | 1009,125,30 | 1010,3411,3326 | 1011,1283,1202 | 1012,1225,1152 | 1014,920,859 | 1016,706,646 | 1017,3094,3035 | 1018,108,49 | 1019,1025,975 | 1020,3946,3896 | 1021,318,268 | 1022,3642,3608 | 1023,3496,3462

BATCH_RAW_INFO | 895,3140,2229 | 918,1531,734 | 921,4088,3320 | 923,806,61 | 937,830,154 | 945,3833,3214 | 950,3774,3212 | 951,1103,564 | 954,1089,594 | 961,3859,3410 | 962,4087,3649 | 966,436,21 | 967,1023,628 | 968,3827,3440 | 970,3722,3355 | 971,1297,930 | 973,4061,3717 | 975,965,621 | 976,944,600 | 977,3323,3002 | 978,874,553 | 979,3329,3011 | 981,2101,1796 | 982,315,10 | 983,1559,1258 | 984,367,74 | 985,1603,1324 | 987,2154,1902 | 988,2488,2246 | 989,414,172 | 990,256,16 | 991,1087,848 | 992,882,648 | 994,2603,2402 | 996,376,175 | 998,2831,2653 | 1000,506,343 | 1001,174,14 | 1003,1383,1261 | 1005,1152,1037 | 1006,139,24 | 1007,1061,946 | 1008,3767,3671 | 1009,126,30 | 1010,3412,3326 | 1011,1284,1202 | 1012,1226,1152 | 1014,921,859 | 1016,707,646 | 1017,3095,3035 | 1018,109,49 | 1019,1026,975 | 1020,3947,3896 | 1021,319,268 | 1022,3643,3608 | 1023,3497,3462

BATCH_RAW_INFO | 895,3141,2229 | 918,1532,734 | 921,4089,3320 | 923,807,61 | 937,831,154 | 945,3834,3214 | 950,3775,3212 | 951,1104,564 | 954,1090,594 | 961,3860,3410 | 962,4088,3649 | 966,437,21 | 967,1024,628 | 968,3828,3440 | 970,3723,3355 | 971,1298,930 | 973,4062,3717 | 975,966,621 | 976,945,600 | 977,3324,3002 | 978,875,553 | 979,3330,3011 | 981,2102,1796 | 982,316,10 | 983,1560,1258 | 984,368,74 | 985,1604,1324 | 987,2155,1902 | 988,2489,2246 | 989,415,172 | 990,257,16 | 991,1088,848 | 992,883,648 | 994,2604,2402 | 996,377,175 | 998,2832,2653 | 1000,507,343 | 1001,175,14 | 1003,1384,1261 | 1005,1153,1037 | 1006,140,24 | 1007,1062,946 | 1008,3768,3671 | 1009,127,30 | 1010,3413,3326 | 1011,1285,1202 | 1012,1227,1152 | 1014,922,859 | 1016,708,646 | 1017,3096,3035 | 1018,110,49 | 1019,1027,975 | 1020,3948,3896 | 1021,320,268 | 1022,3644,3608 | 1023,3498,3462

BATCH_RAW_INFO | 895,3142,2229 | 918,1533,734 | 921,4090,3320 | 923,808,61 | 937,832,154 | 945,3835,3214 | 950,3776,3212 | 951,1105,564 | 954,1091,594 | 961,3861,3410 | 962,4089,3649 | 966,438,21 | 967,1025,628 | 968,3829,3440 | 970,3724,3355 | 971,1299,930 | 973,4063,3717 | 975,967,621 | 976,946,600 | 977,3325,3002 | 978,876,553 | 979,3331,3011 | 981,2103,1796 | 982,317,10 | 983,1561,1258 | 984,369,74 | 985,1605,1324 | 987,2156,1902 | 988,2490,2246 | 989,416,172 | 990,258,16 | 991,1089,848 | 992,884,648 | 994,2605,2402 | 996,378,175 | 998,2833,2653 | 1000,508,343 | 1001,176,14 | 1003,1385,1261 | 1005,1154,1037 | 1006,141,24 | 1007,1063,946 | 1008,3769,3671 | 1009,128,30 | 1010,3414,3326 | 1011,1286,1202 | 1012,1228,1152 | 1014,923,859 | 1016,709,646 | 1017,3097,3035 | 1018,111,49 | 1019,1028,975 | 1020,3949,3896 | 1021,321,268 | 1022,3645,3608 | 1023,3499,3462

BATCH_RAW_INFO | 895,3143,2229 | 918,1534,734 | 921,4091,3320 | 923,809,61 | 937,833,154 | 945,3836,3214 | 950,3777,3212 | 951,1106,564 | 954,1092,594 | 961,3862,3410 | 962,4090,3649 | 966,439,21 | 967,1026,628 | 968,3830,3440 | 970,3725,3355 | 971,1300,930 | 973,4064,3717 | 975,968,621 | 976,947,600 | 977,3326,3002 | 978,877,553 | 979,3332,3011 | 981,2104,1796 | 982,318,10 | 983,1562,1258 | 984,370,74 | 985,1606,1324 | 987,2157,1902 | 988,2491,2246 | 989,417,172 | 990,259,16 | 991,1090,848 | 992,885,648 | 994,2606,2402 | 996,379,175 | 998,2834,2653 | 1000,509,343 | 1001,177,14 | 1003,1386,1261 | 1005,1155,1037 | 1006,142,24 | 1007,1064,946 | 1008,3770,3671 | 1009,129,30 | 1010,3415,3326 | 1011,1287,1202 | 1012,1229,1152 | 1014,924,859 | 1016,710,646 | 1017,3098,3035 | 1018,112,49 | 1019,1029,975 | 1020,3950,3896 | 1021,322,268 | 1022,3646,3608 | 1023,3500,3462

BATCH_RAW_INFO | 895,3144,2229 | 918,1535,734 | 921,4092,3320 | 923,810,61 | 937,834,154 | 945,3837,3214 | 950,3778,3212 | 951,1107,564 | 954,1093,594 | 961,3863,3410 | 962,4091,3649 | 966,440,21 | 967,1027,628 | 968,3831,3440 | 970,3726,3355 | 971,1301,930 | 973,4065,3717 | 975,969,621 | 976,948,600 | 977,3327,3002 | 978,878,553 | 979,3333,3011 | 981,2105,1796 | 982,319,10 | 983,1563,1258 | 984,371,74 | 985,1607,1324 | 987,2158,1902 | 988,2492,2246 | 989,418,172 | 990,260,16 | 991,1091,848 | 992,886,648 | 994,2607,2402 | 996,380,175 | 998,2835,2653 | 1000,510,343 | 1001,178,14 | 1003,1387,1261 | 1005,1156,1037 | 1006,143,24 | 1007,1065,946 | 1008,3771,3671 | 1009,130,30 | 1010,3416,3326 | 1011,1288,1202 | 1012,1230,1152 | 1014,925,859 | 1016,711,646 | 1017,3099,3035 | 1018,113,49 | 1019,1030,975 | 1020,3951,3896 | 1021,323,268 | 1022,3647,3608 | 1023,3501,3462

BATCH_RAW_INFO | 895,3145,2229 | 918,1536,734 | 921,4093,3320 | 923,811,61 | 937,835,154 | 945,3838,3214 | 950,3779,3212 | 951,1108,564 | 954,1094,594 | 961,3864,3410 | 962,4092,3649 | 966,441,21 | 967,1028,628 | 968,3832,3440 | 970,3727,3355 | 971,1302,930 | 973,4066,3717 | 975,970,621 | 976,949,600 | 977,3328,3002 | 978,879,553 | 979,3334,3011 | 981,2106,1796 | 982,320,10 | 983,1564,1258 | 984,372,74 | 985,1608,1324 | 987,2159,1902 | 988,2493,2246 | 989,419,172 | 990,261,16 | 991,1092,848 | 992,887,648 | 994,2608,2402 | 996,381,175 | 998,2836,2653 | 1000,511,343 | 1001,179,14 | 1003,1388,1261 | 1005,1157,1037 | 1006,144,24 | 1007,1066,946 | 1008,3772,3671 | 1009,131,30 | 1010,3417,3326 | 1011,1289,1202 | 1012,1231,1152 | 1014,926,859 | 1016,712,646 | 1017,3100,3035 | 1018,114,49 | 1019,1031,975 | 1020,3952,3896 | 1021,324,268 | 1022,3648,3608 | 1023,3502,3462

BATCH_RAW_INFO | 895,3146,2229 | 918,1537,734 | 921,4094,3320 | 923,812,61 | 937,836,154 | 945,3839,3214 | 950,3780,3212 | 951,1109,564 | 954,1095,594 | 961,3865,3410 | 962,4093,3649 | 966,442,21 | 967,1029,628 | 968,3833,3440 | 970,3728,3355 | 971,1303,930 | 973,4067,3717 | 975,971,621 | 976,950,600 | 977,3329,3002 | 978,880,553 | 979,3335,3011 | 981,2107,1796 | 982,321,10 | 983,1565,1258 | 984,373,74 | 985,1609,1324 | 987,2160,1902 | 988,2494,2246 | 989,420,172 | 990,262,16 | 991,1093,848 | 992,888,648 | 994,2609,2402 | 996,382,175 | 998,2837,2653 | 1000,512,343 | 1001,180,14 | 1003,1389,1261 | 1005,1158,1037 | 1006,145,24 | 1007,1067,946 | 1008,3773,3671 | 1009,132,30 | 1010,3418,3326 | 1011,1290,1202 | 1012,1232,1152 | 1014,927,859 | 1016,713,646 | 1017,3101,3035 | 1018,115,49 | 1019,1032,975 | 1020,3953,3896 | 1021,325,268 | 1022,3649,3608 | 1023,3503,3462

BATCH_RAW_INFO | 895,3147,2229 | 918,1538,734 | 921,4095,3320 | 923,813,61 | 937,837,154 | 945,3840,3214 | 950,3781,3212 | 951,1110,564 | 954,1096,594 | 961,3866,3410 | 962,4094,3649 | 966,443,21 | 967,1030,628 | 968,3834,3440 | 970,3729,3355 | 971,1304,930 | 973,4068,3717 | 975,972,621 | 976,951,600 | 977,3330,3002 | 978,881,553 | 979,3336,3011 | 981,2108,1796 | 982,322,10 | 983,1566,1258 | 984,374,74 | 985,1610,1324 | 987,2161,1902 | 988,2495,2246 | 989,421,172 | 990,263,16 | 991,1094,848 | 992,889,648 | 994,2610,2402 | 996,383,175 | 998,2838,2653 | 1000,513,343 | 1001,181,14 | 1003,1390,1261 | 1005,1159,1037 | 1006,146,24 | 1007,1068,946 | 1008,3774,3671 | 1009,133,30 | 1010,3419,3326 | 1011,1291,1202 | 1012,1233,1152 | 1014,928,859 | 1016,714,646 | 1017,3102,3035 | 1018,116,49 | 1019,1033,975 | 1020,3954,3896 | 1021,326,268 | 1022,3650,3608 | 1023,3504,3462

BATCH_RAW_INFO | 918,1539,734 | 923,814,61 | 937,838,154 | 945,3841,3214 | 950,3782,3212 | 951,1111,564 | 954,1097,594 | 961,3867,3410 | 962,4095,3649 | 966,444,21 | 967,1031,628 | 968,3835,3440 | 970,3730,3355 | 971,1305,930 | 973,4069,3717 | 975,973,621 | 976,952,600 | 977,3331,3002 | 978,882,553 | 979,3337,3011 | 981,2109,1796 | 982,323,10 | 983,1567,1258 | 984,375,74 | 985,1611,1324 | 987,2162,1902 | 988,2496,2246 | 989,422,172 | 990,264,16 | 991,1095,848 | 992,890,648 | 994,2611,2402 | 996,384,175 | 998,2839,2653 | 1000,514,343 | 1001,182,14 | 1003,1391,1261 | 1005,1160,1037 | 1006,147,24 | 1007,1069,946 | 1008,3775,3671 | 1009,134,30 | 1010,3420,3326 | 1011,1292,1202 | 1012,1234,1152 | 1014,929,859 | 1016,715,646 | 1017,3103,3035 | 1018,117,49 | 1019,1034,975 | 1020,3955,3896 | 1021,327,268 | 1022,3651,3608 | 1023,3505,3462

BATCH_RAW_INFO | 918,1540,734 | 923,815,61 | 937,839,154 | 945,3842,3214 | 950,3783,3212 | 951,1112,564 | 954,1098,594 | 961,3868,3410 | 966,445,21 | 967,1032,628 | 968,3836,3440 | 970,3731,3355 | 971,1306,930 | 973,4070,3717 | 975,974,621 | 976,953,600 | 977,3332,3002 | 978,883,553 | 979,3338,3011 | 981,2110,1796 | 982,324,10 | 983,1568,1258 | 984,376,74 | 985,1612,1324 | 987,2163,1902 | 988,2497,2246 | 989,423,172 | 990,265,16 | 991,1096,848 | 992,891,648 | 994,2612,2402 | 996,385,175 | 998,2840,2653 | 1000,515,343 | 1001,183,14 | 1003,1392,1261 | 1005,1161,1037 | 1006,148,24 | 1007,1070,946 | 1008,3776,3671 | 1009,135,30 | 1010,3421,3326 | 1011,1293,1202 | 1012,1235,1152 | 1014,930,859 | 1016,716,646 | 1017,3104,3035 | 1018,118,49 | 1019,1035,975 | 1020,3956,3896 | 1021,328,268 | 1022,3652,3608 | 1023,3506,3462

BATCH_RAW_INFO | 918,1541,734 | 923,816,61 | 937,840,154 | 945,3843,3214 | 950,3784,3212 | 951,1113,564 | 954,1099,594 | 961,3869,3410 | 966,446,21 | 967,1033,628 | 968,3837,3440 | 970,3732,3355 | 971,1307,930 | 973,4071,3717 | 975,975,621 | 976,954,600 | 977,3333,3002 | 978,884,553 | 979,3339,3011 | 981,2111,1796 | 982,325,10 | 983,1569,1258 | 984,377,74 | 985,1613,1324 | 987,2164,1902 | 988,2498,2246 | 989,424,172 | 990,266,16 | 991,1097,848 | 992,892,648 | 994,2613,2402 | 996,386,175 | 998,2841,2653 | 1000,516,343 | 1001,184,14 | 1003,1393,1261 | 1005,1162,1037 | 1006,149,24 | 1007,1071,946 | 1008,3777,3671 | 1009,136,30 | 1010,3422,3326 | 1011,1294,1202 | 1012,1236,1152 | 1014,931,859 | 1016,717,646 | 1017,3105,3035 | 1018,119,49 | 1019,1036,975 | 1020,3957,3896 | 1021,329,268 | 1022,3653,3608 | 1023,3507,3462

BATCH_RAW_INFO | 918,1542,734 | 923,817,61 | 937,841,154 | 945,3844,3214 | 950,3785,3212 | 951,1114,564 | 954,1100,594 | 961,3870,3410 | 966,447,21 | 967,1034,628 | 968,3838,3440 | 970,3733,3355 | 971,1308,930 | 973,4072,3717 | 975,976,621 | 976,955,600 | 977,3334,3002 | 978,885,553 | 979,3340,3011 | 981,2112,1796 | 982,326,10 | 983,1570,1258 | 984,378,74 | 985,1614,1324 | 987,2165,1902 | 988,2499,2246 | 989,425,172 | 990,267,16 | 991,1098,848 | 992,893,648 | 994,2614,2402 | 996,387,175 | 998,2842,2653 | 1000,517,343 | 1001,185,14 | 1003,1394,1261 | 1005,1163,1037 | 1006,150,24 | 1007,1072,946 | 1008,3778,3671 | 1009,137,30 | 1010,3423,3326 | 1011,1295,1202 | 1012,1237,1152 | 1014,932,859 | 1016,718,646 | 1017,3106,3035 | 1018,120,49 | 1019,1037,975 | 1020,3958,3896 | 1021,330,268 | 1022,3654,3608 | 1023,3508,3462

BATCH_RAW_INFO | 918,1543,734 | 923,818,61 | 937,842,154 | 945,3845,3214 | 950,3786,3212 | 951,1115,564 | 954,1101,594 | 961,3871,3410 | 966,448,21 | 967,1035,628 | 968,3839,3440 | 970,3734,3355 | 971,1309,930 | 973,4073,3717 | 975,977,621 | 976,956,600 | 977,3335,3002 | 978,886,553 | 979,3341,3011 | 981,2113,1796 | 982,327,10 | 983,1571,1258 | 984,379,74 | 985,1615,1324 | 987,2166,1902 | 988,2500,2246 | 989,426,172 | 990,268,16 | 991,1099,848 | 992,894,648 | 994,2615,2402 | 996,388,175 | 998,2843,2653 | 1000,518,343 | 1001,186,14 | 1003,1395,1261 | 1005,1164,1037 | 1006,151,24 | 1007,1073,946 | 1008,3779,3671 | 1009,138,30 | 1010,3424,3326 | 1011,1296,1202 | 1012,1238,1152 | 1014,933,859 | 1016,719,646 | 1017,3107,3035 | 1018,121,49 | 1019,1038,975 | 1020,3959,3896 | 1021,331,268 | 1022,3655,3608 | 1023,3509,3462

BATCH_RAW_INFO | 918,1544,734 | 923,819,61 | 937,843,154 | 945,3846,3214 | 950,3787,3212 | 951,1116,564 | 954,1102,594 | 961,3872,3410 | 966,449,21 | 967,1036,628 | 968,3840,3440 | 970,3735,3355 | 971,1310,930 | 973,4074,3717 | 975,978,621 | 976,957,600 | 977,3336,3002 | 978,887,553 | 979,3342,3011 | 981,2114,1796 | 982,328,10 | 983,1572,1258 | 984,380,74 | 985,1616,1324 | 987,2167,1902 | 988,2501,2246 | 989,427,172 | 990,269,16 | 991,1100,848 | 992,895,648 | 994,2616,2402 | 996,389,175 | 998,2844,2653 | 1000,519,343 | 1001,187,14 | 1003,1396,1261 | 1005,1165,1037 | 1006,152,24 | 1007,1074,946 | 1008,3780,3671 | 1009,139,30 | 1010,3425,3326 | 1011,1297,1202 | 1012,1239,1152 | 1014,934,859 | 1016,720,646 | 1017,3108,3035 | 1018,122,49 | 1019,1039,975 | 1020,3960,3896 | 1021,332,268 | 1022,3656,3608 | 1023,3510,3462

BATCH_RAW_INFO | 918,1545,734 | 923,820,61 | 937,844,154 | 945,3847,3214 | 950,3788,3212 | 951,1117,564 | 954,1103,594 | 961,3873,3410 | 966,450,21 | 967,1037,628 | 968,3841,3440 | 970,3736,3355 | 971,1311,930 | 973,4075,3717 | 975,979,621 | 976,958,600 | 977,3337,3002 | 978,888,553 | 979,3343,3011 | 981,2115,1796 | 982,329,10 | 983,1573,1258 | 984,381,74 | 985,1617,1324 | 987,2168,1902 | 988,2502,2246 | 989,428,172 | 990,270,16 | 991,1101,848 | 992,896,648 | 994,2617,2402 | 996,390,175 | 998,2845,2653 | 1000,520,343 | 1001,188,14 | 1003,1397,1261 | 1005,1166,1037 | 1006,153,24 | 1007,1075,946 | 1008,3781,3671 | 1009,140,30 | 1010,3426,3326 | 1011,1298,1202 | 1012,1240,1152 | 1014,935,859 | 1016,721,646 | 1017,3109,3035 | 1018,123,49 | 1019,1040,975 | 1020,3961,3896 | 1021,333,268 | 1022,3657,3608 | 1023,3511,3462

BATCH_RAW_INFO | 918,1546,734 | 923,821,61 | 937,845,154 | 945,3848,3214 | 950,3789,3212 | 951,1118,564 | 954,1104,594 | 961,3874,3410 | 966,451,21 | 967,1038,628 | 968,3842,3440 | 970,3737,3355 | 971,1312,930 | 973,4076,3717 | 975,980,621 | 976,959,600 | 977,3338,3002 | 978,889,553 | 979,3344,3011 | 981,2116,1796 | 982,330,10 | 983,1574,1258 | 984,382,74 | 985,1618,1324 | 987,2169,1902 | 988,2503,2246 | 989,429,172 | 990,271,16 | 991,1102,848 | 992,897,648 | 994,2618,2402 | 996,391,175 | 998,2846,2653 | 1000,521,343 | 1001,189,14 | 1003,1398,1261 | 1005,1167,1037 | 1006,154,24 | 1007,1076,946 | 1008,3782,3671 | 1009,141,30 | 1010,3427,3326 | 1011,1299,1202 | 1012,1241,1152 | 1014,936,859 | 1016,722,646 | 1017,3110,3035 | 1018,124,49 | 1019,1041,975 | 1020,3962,3896 | 1021,334,268 | 1022,3658,3608 | 1023,3512,3462

BATCH_RAW_INFO | 918,1547,734 | 923,822,61 | 937,846,154 | 945,3849,3214 | 950,3790,3212 | 951,1119,564 | 954,1105,594 | 961,3875,3410 | 966,452,21 | 967,1039,628 | 968,3843,3440 | 970,3738,3355 | 971,1313,930 | 973,4077,3717 | 975,981,621 | 976,960,600 | 977,3339,3002 | 978,890,553 | 979,3345,3011 | 981,2117,1796 | 982,331,10 | 983,1575,1258 | 984,383,74 | 985,1619,1324 | 987,2170,1902 | 988,2504,2246 | 989,430,172 | 990,272,16 | 991,1103,848 | 992,898,648 | 994,2619,2402 | 996,392,175 | 998,2847,2653 | 1000,522,343 | 1001,190,14 | 1003,1399,1261 | 1005,1168,1037 | 1006,155,24 | 1007,1077,946 | 1008,3783,3671 | 1009,142,30 | 1010,3428,3326 | 1011,1300,1202 | 1012,1242,1152 | 1014,937,859 | 1016,723,646 | 1017,3111,3035 | 1018,125,49 | 1019,1042,975 | 1020,3963,3896 | 1021,335,268 | 1022,3659,3608 | 1023,3513,3462

BATCH_RAW_INFO | 918,1548,734 | 923,823,61 | 937,847,154 | 945,3850,3214 | 950,3791,3212 | 951,1120,564 | 954,1106,594 | 961,3876,3410 | 966,453,21 | 967,1040,628 | 968,3844,3440 | 970,3739,3355 | 971,1314,930 | 973,4078,3717 | 975,982,621 | 976,961,600 | 977,3340,3002 | 978,891,553 | 979,3346,3011 | 981,2118,1796 | 982,332,10 | 983,1576,1258 | 984,384,74 | 985,1620,1324 | 987,2171,1902 | 988,2505,2246 | 989,431,172 | 990,273,16 | 991,1104,848 | 992,899,648 | 994,2620,2402 | 996,393,175 | 998,2848,2653 | 1000,523,343 | 1001,191,14 | 1003,1400,1261 | 1005,1169,1037 | 1006,156,24 | 1007,1078,946 | 1008,3784,3671 | 1009,143,30 | 1010,3429,3326 | 1011,1301,1202 | 1012,1243,1152 | 1014,938,859 | 1016,724,646 | 1017,3112,3035 | 1018,126,49 | 1019,1043,975 | 1020,3964,3896 | 1021,336,268 | 1022,3660,3608 | 1023,3514,3462

BATCH_RAW_INFO | 918,1549,734 | 923,824,61 | 937,848,154 | 945,3851,3214 | 950,3792,3212 | 951,1121,564 | 954,1107,594 | 961,3877,3410 | 966,454,21 | 967,1041,628 | 968,3845,3440 | 970,3740,3355 | 971,1315,930 | 973,4079,3717 | 975,983,621 | 976,962,600 | 977,3341,3002 | 978,892,553 | 979,3347,3011 | 981,2119,1796 | 982,333,10 | 983,1577,1258 | 984,385,74 | 985,1621,1324 | 987,2172,1902 | 988,2506,2246 | 989,432,172 | 990,274,16 | 991,1105,848 | 992,900,648 | 994,2621,2402 | 996,394,175 | 998,2849,2653 | 1000,524,343 | 1001,192,14 | 1003,1401,1261 | 1005,1170,1037 | 1006,157,24 | 1007,1079,946 | 1008,3785,3671 | 1009,144,30 | 1010,3430,3326 | 1011,1302,1202 | 1012,1244,1152 | 1014,939,859 | 1016,725,646 | 1017,3113,3035 | 1018,127,49 | 1019,1044,975 | 1020,3965,3896 | 1021,337,268 | 1022,3661,3608 | 1023,3515,3462

BATCH_RAW_INFO | 918,1550,734 | 923,825,61 | 937,849,154 | 945,3852,3214 | 950,3793,3212 | 951,1122,564 | 954,1108,594 | 961,3878,3410 | 966,455,21 | 967,1042,628 | 968,3846,3440 | 970,3741,3355 | 971,1316,930 | 973,4080,3717 | 975,984,621 | 976,963,600 | 977,3342,3002 | 978,893,553 | 979,3348,3011 | 981,2120,1796 | 982,334,10 | 983,1578,1258 | 984,386,74 | 985,1622,1324 | 987,2173,1902 | 988,2507,2246 | 989,433,172 | 990,275,16 | 991,1106,848 | 992,901,648 | 994,2622,2402 | 996,395,175 | 998,2850,2653 | 1000,525,343 | 1001,193,14 | 1003,1402,1261 | 1005,1171,1037 | 1006,158,24 | 1007,1080,946 | 1008,3786,3671 | 1009,145,30 | 1010,3431,3326 | 1011,1303,1202 | 1012,1245,1152 | 1014,940,859 | 1016,726,646 | 1017,3114,3035 | 1018,128,49 | 1019,1045,975 | 1020,3966,3896 | 1021,338,268 | 1022,3662,3608 | 1023,3516,3462

BATCH_RAW_INFO | 918,1551,734 | 923,826,61 | 937,850,154 | 945,3853,3214 | 950,3794,3212 | 951,1123,564 | 954,1109,594 | 961,3879,3410 | 966,456,21 | 967,1043,628 | 968,3847,3440 | 970,3742,3355 | 971,1317,930 | 973,4081,3717 | 975,985,621 | 976,964,600 | 977,3343,3002 | 978,894,553 | 979,3349,3011 | 981,2121,1796 | 982,335,10 | 983,1579,1258 | 984,387,74 | 985,1623,1324 | 987,2174,1902 | 988,2508,2246 | 989,434,172 | 990,276,16 | 991,1107,848 | 992,902,648 | 994,2623,2402 | 996,396,175 | 998,2851,2653 | 1000,526,343 | 1001,194,14 | 1003,1403,1261 | 1005,1172,1037 | 1006,159,24 | 1007,1081,946 | 1008,3787,3671 | 1009,146,30 | 1010,3432,3326 | 1011,1304,1202 | 1012,1246,1152 | 1014,941,859 | 1016,727,646 | 1017,3115,3035 | 1018,129,49 | 1019,1046,975 | 1020,3967,3896 | 1021,339,268 | 1022,3663,3608 | 1023,3517,3462

BATCH_RAW_INFO | 918,1552,734 | 923,827,61 | 937,851,154 | 945,3854,3214 | 950,3795,3212 | 951,1124,564 | 954,1110,594 | 961,3880,3410 | 966,457,21 | 967,1044,628 | 968,3848,3440 | 970,3743,3355 | 971,1318,930 | 973,4082,3717 | 975,986,621 | 976,965,600 | 977,3344,3002 | 978,895,553 | 979,3350,3011 | 981,2122,1796 | 982,336,10 | 983,1580,1258 | 984,388,74 | 985,1624,1324 | 987,2175,1902 | 988,2509,2246 | 989,435,172 | 990,277,16 | 991,1108,848 | 992,903,648 | 994,2624,2402 | 996,397,175 | 998,2852,2653 | 1000,527,343 | 1001,195,14 | 1003,1404,1261 | 1005,1173,1037 | 1006,160,24 | 1007,1082,946 | 1008,3788,3671 | 1009,147,30 | 1010,3433,3326 | 1011,1305,1202 | 1012,1247,1152 | 1014,942,859 | 1016,728,646 | 1017,3116,3035 | 1018,130,49 | 1019,1047,975 | 1020,3968,3896 | 1021,340,268 | 1022,3664,3608 | 1023,3518,3462

BATCH_RAW_INFO | 918,1553,734 | 923,828,61 | 937,852,154 | 945,3855,3214 | 950,3796,3212 | 951,1125,564 | 954,1111,594 | 961,3881,3410 | 966,458,21 | 967,1045,628 | 968,3849,3440 | 970,3744,3355 | 971,1319,930 | 973,4083,3717 | 975,987,621 | 976,966,600 | 977,3345,3002 | 978,896,553 | 979,3351,3011 | 981,2123,1796 | 982,337,10 | 983,1581,1258 | 984,389,74 | 985,1625,1324 | 987,2176,1902 | 988,2510,2246 | 989,436,172 | 990,278,16 | 991,1109,848 | 992,904,648 | 994,2625,2402 | 996,398,175 | 998,2853,2653 | 1000,528,343 | 1001,196,14 | 1003,1405,1261 | 1005,1174,1037 | 1006,161,24 | 1007,1083,946 | 1008,3789,3671 | 1009,148,30 | 1010,3434,3326 | 1011,1306,1202 | 1012,1248,1152 | 1014,943,859 | 1016,729,646 | 1017,3117,3035 | 1018,131,49 | 1019,1048,975 | 1020,3969,3896 | 1021,341,268 | 1022,3665,3608 | 1023,3519,3462

BATCH_RAW_INFO | 918,1554,734 | 923,829,61 | 937,853,154 | 945,3856,3214 | 950,3797,3212 | 951,1126,564 | 954,1112,594 | 961,3882,3410 | 966,459,21 | 967,1046,628 | 968,3850,3440 | 970,3745,3355 | 971,1320,930 | 973,4084,3717 | 975,988,621 | 976,967,600 | 977,3346,3002 | 978,897,553 | 979,3352,3011 | 981,2124,1796 | 982,338,10 | 983,1582,1258 | 984,390,74 | 985,1626,1324 | 987,2177,1902 | 988,2511,2246 | 989,437,172 | 990,279,16 | 991,1110,848 | 992,905,648 | 994,2626,2402 | 996,399,175 | 998,2854,2653 | 1000,529,343 | 1001,197,14 | 1003,1406,1261 | 1005,1175,1037 | 1006,162,24 | 1007,1084,946 | 1008,3790,3671 | 1009,149,30 | 1010,3435,3326 | 1011,1307,1202 | 1012,1249,1152 | 1014,944,859 | 1016,730,646 | 1017,3118,3035 | 1018,132,49 | 1019,1049,975 | 1020,3970,3896 | 1021,342,268 | 1022,3666,3608 | 1023,3520,3462

BATCH_RAW_INFO | 918,1555,734 | 923,830,61 | 937,854,154 | 945,3857,3214 | 950,3798,3212 | 951,1127,564 | 954,1113,594 | 961,3883,3410 | 966,460,21 | 967,1047,628 | 968,3851,3440 | 970,3746,3355 | 971,1321,930 | 973,4085,3717 | 975,989,621 | 976,968,600 | 977,3347,3002 | 978,898,553 | 979,3353,3011 | 981,2125,1796 | 982,339,10 | 983,1583,1258 | 984,391,74 | 985,1627,1324 | 987,2178,1902 | 988,2512,2246 | 989,438,172 | 990,280,16 | 991,1111,848 | 992,906,648 | 994,2627,2402 | 996,400,175 | 998,2855,2653 | 1000,530,343 | 1001,198,14 | 1003,1407,1261 | 1005,1176,1037 | 1006,163,24 | 1007,1085,946 | 1008,3791,3671 | 1009,150,30 | 1010,3436,3326 | 1011,1308,1202 | 1012,1250,1152 | 1014,945,859 | 1016,731,646 | 1017,3119,3035 | 1018,133,49 | 1019,1050,975 | 1020,3971,3896 | 1021,343,268 | 1022,3667,3608 | 1023,3521,3462

BATCH_RAW_INFO | 918,1556,734 | 937,855,154 | 945,3858,3214 | 950,3799,3212 | 951,1128,564 | 954,1114,594 | 961,3884,3410 | 966,461,21 | 967,1048,628 | 968,3852,3440 | 970,3747,3355 | 971,1322,930 | 973,4086,3717 | 975,990,621 | 976,969,600 | 977,3348,3002 | 978,899,553 | 979,3354,3011 | 981,2126,1796 | 982,340,10 | 983,1584,1258 | 984,392,74 | 985,1628,1324 | 987,2179,1902 | 988,2513,2246 | 989,439,172 | 990,281,16 | 991,1112,848 | 992,907,648 | 994,2628,2402 | 996,401,175 | 998,2856,2653 | 1000,531,343 | 1001,199,14 | 1003,1408,1261 | 1005,1177,1037 | 1006,164,24 | 1007,1086,946 | 1008,3792,3671 | 1009,151,30 | 1010,3437,3326 | 1011,1309,1202 | 1012,1251,1152 | 1014,946,859 | 1016,732,646 | 1017,3120,3035 | 1018,134,49 | 1019,1051,975 | 1020,3972,3896 | 1021,344,268 | 1022,3668,3608 | 1023,3522,3462

BATCH_RAW_INFO | 918,1557,734 | 937,856,154 | 945,3859,3214 | 950,3800,3212 | 951,1129,564 | 954,1115,594 | 961,3885,3410 | 966,462,21 | 967,1049,628 | 968,3853,3440 | 970,3748,3355 | 971,1323,930 | 973,4087,3717 | 975,991,621 | 976,970,600 | 977,3349,3002 | 978,900,553 | 979,3355,3011 | 981,2127,1796 | 982,341,10 | 983,1585,1258 | 984,393,74 | 985,1629,1324 | 987,2180,1902 | 988,2514,2246 | 989,440,172 | 990,282,16 | 991,1113,848 | 992,908,648 | 994,2629,2402 | 996,402,175 | 998,2857,2653 | 1000,532,343 | 1001,200,14 | 1003,1409,1261 | 1005,1178,1037 | 1006,165,24 | 1007,1087,946 | 1008,3793,3671 | 1009,152,30 | 1010,3438,3326 | 1011,1310,1202 | 1012,1252,1152 | 1014,947,859 | 1016,733,646 | 1017,3121,3035 | 1018,135,49 | 1019,1052,975 | 1020,3973,3896 | 1021,345,268 | 1022,3669,3608 | 1023,3523,3462

BATCH_RAW_INFO | 918,1558,734 | 937,857,154 | 945,3860,3214 | 950,3801,3212 | 951,1130,564 | 954,1116,594 | 961,3886,3410 | 966,463,21 | 967,1050,628 | 968,3854,3440 | 970,3749,3355 | 971,1324,930 | 973,4088,3717 | 975,992,621 | 976,971,600 | 977,3350,3002 | 978,901,553 | 979,3356,3011 | 981,2128,1796 | 982,342,10 | 983,1586,1258 | 984,394,74 | 985,1630,1324 | 987,2181,1902 | 988,2515,2246 | 989,441,172 | 990,283,16 | 991,1114,848 | 992,909,648 | 994,2630,2402 | 996,403,175 | 998,2858,2653 | 1000,533,343 | 1001,201,14 | 1003,1410,1261 | 1005,1179,1037 | 1006,166,24 | 1007,1088,946 | 1008,3794,3671 | 1009,153,30 | 1010,3439,3326 | 1011,1311,1202 | 1012,1253,1152 | 1014,948,859 | 1016,734,646 | 1017,3122,3035 | 1018,136,49 | 1019,1053,975 | 1020,3974,3896 | 1021,346,268 | 1022,3670,3608 | 1023,3524,3462

BATCH_RAW_INFO | 918,1559,734 | 937,858,154 | 945,3861,3214 | 950,3802,3212 | 951,1131,564 | 954,1117,594 | 961,3887,3410 | 966,464,21 | 967,1051,628 | 968,3855,3440 | 970,3750,3355 | 971,1325,930 | 973,4089,3717 | 975,993,621 | 976,972,600 | 977,3351,3002 | 979,3357,3011 | 981,2129,1796 | 982,343,10 | 983,1587,1258 | 984,395,74 | 985,1631,1324 | 987,2182,1902 | 988,2516,2246 | 989,442,172 | 990,284,16 | 991,1115,848 | 992,910,648 | 994,2631,2402 | 996,404,175 | 998,2859,2653 | 1000,534,343 | 1001,202,14 | 1003,1411,1261 | 1005,1180,1037 | 1006,167,24 | 1007,1089,946 | 1008,3795,3671 | 1009,154,30 | 1010,3440,3326 | 1011,1312,1202 | 1012,1254,1152 | 1014,949,859 | 1016,735,646 | 1017,3123,3035 | 1018,137,49 | 1019,1054,975 | 1020,3975,3896 | 1021,347,268 | 1022,3671,3608 | 1023,3525,3462

BATCH_RAW_INFO | 918,1560,734 | 937,859,154 | 945,3862,3214 | 950,3803,3212 | 951,1132,564 | 954,1118,594 | 961,3888,3410 | 966,465,21 | 967,1052,628 | 968,3856,3440 | 970,3751,3355 | 971,1326,930 | 973,4090,3717 | 975,994,621 | 976,973,600 | 977,3352,3002 | 979,3358,3011 | 981,2130,1796 | 982,344,10 | 983,1588,1258 | 984,396,74 | 985,1632,1324 | 987,2183,1902 | 988,2517,2246 | 989,443,172 | 990,285,16 | 991,1116,848 | 992,911,648 | 994,2632,2402 | 996,405,175 | 998,2860,2653 | 1000,535,343 | 1001,203,14 | 1003,1412,1261 | 1005,1181,1037 | 1006,168,24 | 1007,1090,946 | 1008,3796,3671 | 1009,155,30 | 1010,3441,3326 | 1011,1313,1202 | 1012,1255,1152 | 1014,950,859 | 1016,736,646 | 1017,3124,3035 | 1018,138,49 | 1019,1055,975 | 1020,3976,3896 | 1021,348,268 | 1022,3672,3608 | 1023,3526,3462

BATCH_RAW_INFO | 918,1561,734 | 937,860,154 | 945,3863,3214 | 950,3804,3212 | 951,1133,564 | 954,1119,594 | 961,3889,3410 | 966,466,21 | 967,1053,628 | 968,3857,3440 | 970,3752,3355 | 971,1327,930 | 973,4091,3717 | 975,995,621 | 976,974,600 | 977,3353,3002 | 979,3359,3011 | 981,2131,1796 | 982,345,10 | 983,1589,1258 | 984,397,74 | 985,1633,1324 | 987,2184,1902 | 988,2518,2246 | 989,444,172 | 990,286,16 | 991,1117,848 | 992,912,648 | 994,2633,2402 | 996,406,175 | 998,2861,2653 | 1000,536,343 | 1001,204,14 | 1003,1413,1261 | 1005,1182,1037 | 1006,169,24 | 1007,1091,946 | 1008,3797,3671 | 1009,156,30 | 1010,3442,3326 | 1011,1314,1202 | 1012,1256,1152 | 1014,951,859 | 1016,737,646 | 1017,3125,3035 | 1018,139,49 | 1019,1056,975 | 1020,3977,3896 | 1021,349,268 | 1022,3673,3608 | 1023,3527,3462

BATCH_RAW_INFO | 918,1562,734 | 937,861,154 | 945,3864,3214 | 950,3805,3212 | 951,1134,564 | 954,1120,594 | 961,3890,3410 | 966,467,21 | 967,1054,628 | 968,3858,3440 | 970,3753,3355 | 971,1328,930 | 973,4092,3717 | 975,996,621 | 976,975,600 | 977,3354,3002 | 979,3360,3011 | 981,2132,1796 | 982,346,10 | 983,1590,1258 | 984,398,74 | 985,1634,1324 | 987,2185,1902 | 988,2519,2246 | 989,445,172 | 990,287,16 | 991,1118,848 | 992,913,648 | 994,2634,2402 | 996,407,175 | 998,2862,2653 | 1000,537,343 | 1001,205,14 | 1003,1414,1261 | 1005,1183,1037 | 1006,170,24 | 1007,1092,946 | 1008,3798,3671 | 1009,157,30 | 1010,3443,3326 | 1011,1315,1202 | 1012,1257,1152 | 1014,952,859 | 1016,738,646 | 1017,3126,3035 | 1018,140,49 | 1019,1057,975 | 1020,3978,3896 | 1021,350,268 | 1022,3674,3608 | 1023,3528,3462

BATCH_RAW_INFO | 918,1563,734 | 937,862,154 | 945,3865,3214 | 950,3806,3212 | 951,1135,564 | 954,1121,594 | 961,3891,3410 | 966,468,21 | 967,1055,628 | 968,3859,3440 | 970,3754,3355 | 971,1329,930 | 973,4093,3717 | 975,997,621 | 976,976,600 | 977,3355,3002 | 979,3361,3011 | 981,2133,1796 | 982,347,10 | 983,1591,1258 | 984,399,74 | 985,1635,1324 | 987,2186,1902 | 988,2520,2246 | 989,446,172 | 990,288,16 | 991,1119,848 | 992,914,648 | 994,2635,2402 | 996,408,175 | 998,2863,2653 | 1000,538,343 | 1001,206,14 | 1003,1415,1261 | 1005,1184,1037 | 1006,171,24 | 1007,1093,946 | 1008,3799,3671 | 1009,158,30 | 1010,3444,3326 | 1011,1316,1202 | 1012,1258,1152 | 1014,953,859 | 1016,739,646 | 1017,3127,3035 | 1018,141,49 | 1019,1058,975 | 1020,3979,3896 | 1021,351,268 | 1022,3675,3608 | 1023,3529,3462

BATCH_RAW_INFO | 918,1564,734 | 937,863,154 | 945,3866,3214 | 950,3807,3212 | 951,1136,564 | 954,1122,594 | 961,3892,3410 | 966,469,21 | 967,1056,628 | 968,3860,3440 | 970,3755,3355 | 971,1330,930 | 973,4094,3717 | 975,998,621 | 976,977,600 | 977,3356,3002 | 979,3362,3011 | 981,2134,1796 | 982,348,10 | 983,1592,1258 | 984,400,74 | 985,1636,1324 | 987,2187,1902 | 988,2521,2246 | 989,447,172 | 990,289,16 | 991,1120,848 | 992,915,648 | 994,2636,2402 | 996,409,175 | 998,2864,2653 | 1000,539,343 | 1001,207,14 | 1003,1416,1261 | 1005,1185,1037 | 1006,172,24 | 1007,1094,946 | 1008,3800,3671 | 1009,159,30 | 1010,3445,3326 | 1011,1317,1202 | 1012,1259,1152 | 1014,954,859 | 1016,740,646 | 1017,3128,3035 | 1018,142,49 | 1019,1059,975 | 1020,3980,3896 | 1021,352,268 | 1022,3676,3608 | 1023,3530,3462

BATCH_RAW_INFO | 918,1565,734 | 937,864,154 | 945,3867,3214 | 950,3808,3212 | 951,1137,564 | 954,1123,594 | 961,3893,3410 | 966,470,21 | 967,1057,628 | 968,3861,3440 | 970,3756,3355 | 971,1331,930 | 973,4095,3717 | 975,999,621 | 976,978,600 | 977,3357,3002 | 979,3363,3011 | 981,2135,1796 | 982,349,10 | 983,1593,1258 | 984,401,74 | 985,1637,1324 | 987,2188,1902 | 988,2522,2246 | 989,448,172 | 990,290,16 | 991,1121,848 | 992,916,648 | 994,2637,2402 | 996,410,175 | 998,2865,2653 | 1000,540,343 | 1001,208,14 | 1003,1417,1261 | 1005,1186,1037 | 1006,173,24 | 1007,1095,946 | 1008,3801,3671 | 1009,160,30 | 1010,3446,3326 | 1011,1318,1202 | 1012,1260,1152 | 1014,955,859 | 1016,741,646 | 1017,3129,3035 | 1018,143,49 | 1019,1060,975 | 1020,3981,3896 | 1021,353,268 | 1022,3677,3608 | 1023,3531,3462

BATCH_RAW_INFO | 918,1566,734 | 937,865,154 | 945,3868,3214 | 950,3809,3212 | 951,1138,564 | 954,1124,594 | 961,3894,3410 | 966,471,21 | 967,1058,628 | 968,3862,3440 | 970,3757,3355 | 971,1332,930 | 975,1000,621 | 976,979,600 | 977,3358,3002 | 979,3364,3011 | 981,2136,1796 | 982,350,10 | 983,1594,1258 | 984,402,74 | 985,1638,1324 | 987,2189,1902 | 988,2523,2246 | 989,449,172 | 990,291,16 | 991,1122,848 | 992,917,648 | 994,2638,2402 | 996,411,175 | 998,2866,2653 | 1000,541,343 | 1001,209,14 | 1003,1418,1261 | 1005,1187,1037 | 1006,174,24 | 1007,1096,946 | 1008,3802,3671 | 1009,161,30 | 1010,3447,3326 | 1011,1319,1202 | 1012,1261,1152 | 1014,956,859 | 1016,742,646 | 1017,3130,3035 | 1018,144,49 | 1019,1061,975 | 1020,3982,3896 | 1021,354,268 | 1022,3678,3608 | 1023,3532,3462

BATCH_RAW_INFO | 918,1567,734 | 937,866,154 | 945,3869,3214 | 950,3810,3212 | 951,1139,564 | 954,1125,594 | 961,3895,3410 | 966,472,21 | 967,1059,628 | 968,3863,3440 | 970,3758,3355 | 971,1333,930 | 975,1001,621 | 976,980,600 | 977,3359,3002 | 979,3365,3011 | 981,2137,1796 | 982,351,10 | 983,1595,1258 | 984,403,74 | 985,1639,1324 | 987,2190,1902 | 988,2524,2246 | 989,450,172 | 990,292,16 | 991,1123,848 | 992,918,648 | 994,2639,2402 | 996,412,175 | 998,2867,2653 | 1000,542,343 | 1001,210,14 | 1003,1419,1261 | 1005,1188,1037 | 1006,175,24 | 1007,1097,946 | 1008,3803,3671 | 1009,162,30 | 1010,3448,3326 | 1011,1320,1202 | 1012,1262,1152 | 1014,957,859 | 1016,743,646 | 1017,3131,3035 | 1018,145,49 | 1019,1062,975 | 1020,3983,3896 | 1021,355,268 | 1022,3679,3608 | 1023,3533,3462

BATCH_RAW_INFO | 918,1568,734 | 937,867,154 | 945,3870,3214 | 950,3811,3212 | 951,1140,564 | 954,1126,594 | 961,3896,3410 | 966,473,21 | 967,1060,628 | 968,3864,3440 | 970,3759,3355 | 971,1334,930 | 975,1002,621 | 976,981,600 | 977,3360,3002 | 979,3366,3011 | 981,2138,1796 | 982,352,10 | 983,1596,1258 | 984,404,74 | 985,1640,1324 | 987,2191,1902 | 988,2525,2246 | 989,451,172 | 990,293,16 | 991,1124,848 | 992,919,648 | 994,2640,2402 | 996,413,175 | 998,2868,2653 | 1000,543,343 | 1001,211,14 | 1003,1420,1261 | 1005,1189,1037 | 1006,176,24 | 1007,1098,946 | 1008,3804,3671 | 1009,163,30 | 1010,3449,3326 | 1011,1321,1202 | 1012,1263,1152 | 1014,958,859 | 1016,744,646 | 1017,3132,3035 | 1018,146,49 | 1019,1063,975 | 1020,3984,3896 | 1021,356,268 | 1022,3680,3608 | 1023,3534,3462

BATCH_RAW_INFO | 918,1569,734 | 937,868,154 | 945,3871,3214 | 950,3812,3212 | 951,1141,564 | 954,1127,594 | 961,3897,3410 | 966,474,21 | 967,1061,628 | 968,3865,3440 | 970,3760,3355 | 971,1335,930 | 975,1003,621 | 976,982,600 | 977,3361,3002 | 979,3367,3011 | 981,2139,1796 | 982,353,10 | 983,1597,1258 | 984,405,74 | 985,1641,1324 | 987,2192,1902 | 988,2526,2246 | 989,452,172 | 990,294,16 | 991,1125,848 | 992,920,648 | 994,2641,2402 | 996,414,175 | 998,2869,2653 | 1000,544,343 | 1001,212,14 | 1003,1421,1261 | 1005,1190,1037 | 1006,177,24 | 1007,1099,946 | 1008,3805,3671 | 1009,164,30 | 1010,3450,3326 | 1011,1322,1202 | 1012,1264,1152 | 1014,959,859 | 1016,745,646 | 1017,3133,3035 | 1018,147,49 | 1019,1064,975 | 1020,3985,3896 | 1021,357,268 | 1022,3681,3608 | 1023,3535,3462

BATCH_RAW_INFO | 918,1570,734 | 937,869,154 | 945,3872,3214 | 950,3813,3212 | 951,1142,564 | 954,1128,594 | 961,3898,3410 | 966,475,21 | 967,1062,628 | 968,3866,3440 | 970,3761,3355 | 971,1336,930 | 975,1004,621 | 976,983,600 | 977,3362,3002 | 979,3368,3011 | 981,2140,1796 | 982,354,10 | 983,1598,1258 | 984,406,74 | 985,1642,1324 | 987,2193,1902 | 988,2527,2246 | 989,453,172 | 990,295,16 | 991,1126,848 | 992,921,648 | 994,2642,2402 | 996,415,175 | 998,2870,2653 | 1000,545,343 | 1001,213,14 | 1003,1422,1261 | 1005,1191,1037 | 1006,178,24 | 1007,1100,946 | 1008,3806,3671 | 1009,165,30 | 1010,3451,3326 | 1011,1323,1202 | 1012,1265,1152 | 1014,960,859 | 1016,746,646 | 1017,3134,3035 | 1018,148,49 | 1019,1065,975 | 1020,3986,3896 | 1021,358,268 | 1022,3682,3608 | 1023,3536,3462

BATCH_RAW_INFO | 918,1571,734 | 937,870,154 | 945,3873,3214 | 950,3814,3212 | 951,1143,564 | 954,1129,594 | 961,3899,3410 | 966,476,21 | 967,1063,628 | 968,3867,3440 | 970,3762,3355 | 971,1337,930 | 975,1005,621 | 976,984,600 | 977,3363,3002 | 979,3369,3011 | 981,2141,1796 | 982,355,10 | 983,1599,1258 | 984,407,74 | 985,1643,1324 | 987,2194,1902 | 988,2528,2246 | 989,454,172 | 990,296,16 | 991,1127,848 | 992,922,648 | 994,2643,2402 | 996,416,175 | 998,2871,2653 | 1000,546,343 | 1001,214,14 | 1003,1423,1261 | 1005,1192,1037 | 1006,179,24 | 1007,1101,946 | 1008,3807,3671 | 1009,166,30 | 1010,3452,3326 | 1011,1324,1202 | 1012,1266,1152 | 1014,961,859 | 1016,747,646 | 1017,3135,3035 | 1018,149,49 | 1019,1066,975 | 1020,3987,3896 | 1021,359,268 | 1022,3683,3608 | 1023,3537,3462

BATCH_RAW_INFO | 918,1572,734 | 937,871,154 | 945,3874,3214 | 950,3815,3212 | 951,1144,564 | 954,1130,594 | 961,3900,3410 | 966,477,21 | 967,1064,628 | 968,3868,3440 | 970,3763,3355 | 971,1338,930 | 975,1006,621 | 976,985,600 | 977,3364,3002 | 979,3370,3011 | 981,2142,1796 | 982,356,10 | 983,1600,1258 | 984,408,74 | 985,1644,1324 | 987,2195,1902 | 988,2529,2246 | 989,455,172 | 990,297,16 | 991,1128,848 | 992,923,648 | 994,2644,2402 | 996,417,175 | 998,2872,2653 | 1000,547,343 | 1001,215,14 | 1003,1424,1261 | 1005,1193,1037 | 1006,180,24 | 1007,1102,946 | 1008,3808,3671 | 1009,167,30 | 1010,3453,3326 | 1011,1325,1202 | 1012,1267,1152 | 1014,962,859 | 1016,748,646 | 1017,3136,3035 | 1018,150,49 | 1019,1067,975 | 1020,3988,3896 | 1021,360,268 | 1022,3684,3608 | 1023,3538,3462

BATCH_RAW_INFO | 918,1573,734 | 937,872,154 | 945,3875,3214 | 950,3816,3212 | 951,1145,564 | 954,1131,594 | 961,3901,3410 | 966,478,21 | 967,1065,628 | 968,3869,3440 | 970,3764,3355 | 971,1339,930 | 975,1007,621 | 976,986,600 | 977,3365,3002 | 979,3371,3011 | 981,2143,1796 | 982,357,10 | 983,1601,1258 | 984,409,74 | 985,1645,1324 | 987,2196,1902 | 988,2530,2246 | 989,456,172 | 990,298,16 | 991,1129,848 | 992,924,648 | 994,2645,2402 | 996,418,175 | 998,2873,2653 | 1000,548,343 | 1001,216,14 | 1003,1425,1261 | 1005,1194,1037 | 1006,181,24 | 1007,1103,946 | 1008,3809,3671 | 1009,168,30 | 1010,3454,3326 | 1011,1326,1202 | 1012,1268,1152 | 1014,963,859 | 1016,749,646 | 1017,3137,3035 | 1018,151,49 | 1019,1068,975 | 1020,3989,3896 | 1021,361,268 | 1022,3685,3608 | 1023,3539,3462

BATCH_RAW_INFO | 918,1574,734 | 937,873,154 | 945,3876,3214 | 950,3817,3212 | 951,1146,564 | 954,1132,594 | 961,3902,3410 | 966,479,21 | 967,1066,628 | 968,3870,3440 | 970,3765,3355 | 971,1340,930 | 975,1008,621 | 976,987,600 | 977,3366,3002 | 979,3372,3011 | 981,2144,1796 | 982,358,10 | 983,1602,1258 | 984,410,74 | 985,1646,1324 | 987,2197,1902 | 988,2531,2246 | 989,457,172 | 990,299,16 | 991,1130,848 | 992,925,648 | 994,2646,2402 | 996,419,175 | 998,2874,2653 | 1000,549,343 | 1001,217,14 | 1003,1426,1261 | 1005,1195,1037 | 1006,182,24 | 1007,1104,946 | 1008,3810,3671 | 1009,169,30 | 1010,3455,3326 | 1011,1327,1202 | 1012,1269,1152 | 1014,964,859 | 1016,750,646 | 1017,3138,3035 | 1018,152,49 | 1019,1069,975 | 1020,3990,3896 | 1021,362,268 | 1022,3686,3608 | 1023,3540,3462

BATCH_RAW_INFO | 918,1575,734 | 937,874,154 | 945,3877,3214 | 950,3818,3212 | 951,1147,564 | 954,1133,594 | 961,3903,3410 | 966,480,21 | 967,1067,628 | 968,3871,3440 | 970,3766,3355 | 971,1341,930 | 975,1009,621 | 976,988,600 | 977,3367,3002 | 979,3373,3011 | 981,2145,1796 | 982,359,10 | 983,1603,1258 | 984,411,74 | 985,1647,1324 | 987,2198,1902 | 988,2532,2246 | 989,458,172 | 990,300,16 | 991,1131,848 | 992,926,648 | 994,2647,2402 | 996,420,175 | 998,2875,2653 | 1000,550,343 | 1001,218,14 | 1003,1427,1261 | 1005,1196,1037 | 1006,183,24 | 1007,1105,946 | 1008,3811,3671 | 1009,170,30 | 1010,3456,3326 | 1011,1328,1202 | 1012,1270,1152 | 1014,965,859 | 1016,751,646 | 1017,3139,3035 | 1018,153,49 | 1019,1070,975 | 1020,3991,3896 | 1021,363,268 | 1022,3687,3608 | 1023,3541,3462

BATCH_RAW_INFO | 918,1576,734 | 937,875,154 | 945,3878,3214 | 950,3819,3212 | 951,1148,564 | 954,1134,594 | 961,3904,3410 | 966,481,21 | 967,1068,628 | 968,3872,3440 | 970,3767,3355 | 971,1342,930 | 975,1010,621 | 976,989,600 | 977,3368,3002 | 979,3374,3011 | 981,2146,1796 | 982,360,10 | 983,1604,1258 | 984,412,74 | 985,1648,1324 | 987,2199,1902 | 988,2533,2246 | 989,459,172 | 990,301,16 | 991,1132,848 | 992,927,648 | 994,2648,2402 | 996,421,175 | 998,2876,2653 | 1000,551,343 | 1001,219,14 | 1003,1428,1261 | 1005,1197,1037 | 1006,184,24 | 1007,1106,946 | 1008,3812,3671 | 1009,171,30 | 1010,3457,3326 | 1011,1329,1202 | 1012,1271,1152 | 1014,966,859 | 1016,752,646 | 1017,3140,3035 | 1018,154,49 | 1019,1071,975 | 1020,3992,3896 | 1021,364,268 | 1022,3688,3608 | 1023,3542,3462

BATCH_RAW_INFO | 918,1577,734 | 937,876,154 | 945,3879,3214 | 950,3820,3212 | 951,1149,564 | 954,1135,594 | 961,3905,3410 | 966,482,21 | 967,1069,628 | 968,3873,3440 | 970,3768,3355 | 971,1343,930 | 975,1011,621 | 976,990,600 | 977,3369,3002 | 979,3375,3011 | 981,2147,1796 | 982,361,10 | 983,1605,1258 | 984,413,74 | 985,1649,1324 | 987,2200,1902 | 988,2534,2246 | 989,460,172 | 990,302,16 | 991,1133,848 | 992,928,648 | 994,2649,2402 | 996,422,175 | 998,2877,2653 | 1000,552,343 | 1001,220,14 | 1003,1429,1261 | 1005,1198,1037 | 1006,185,24 | 1007,1107,946 | 1008,3813,3671 | 1009,172,30 | 1010,3458,3326 | 1011,1330,1202 | 1012,1272,1152 | 1014,967,859 | 1016,753,646 | 1017,3141,3035 | 1018,155,49 | 1019,1072,975 | 1020,3993,3896 | 1021,365,268 | 1022,3689,3608 | 1023,3543,3462

BATCH_RAW_INFO | 918,1578,734 | 937,877,154 | 945,3880,3214 | 950,3821,3212 | 951,1150,564 | 954,1136,594 | 961,3906,3410 | 966,483,21 | 967,1070,628 | 968,3874,3440 | 970,3769,3355 | 971,1344,930 | 975,1012,621 | 976,991,600 | 977,3370,3002 | 979,3376,3011 | 981,2148,1796 | 982,362,10 | 983,1606,1258 | 984,414,74 | 985,1650,1324 | 987,2201,1902 | 988,2535,2246 | 989,461,172 | 990,303,16 | 991,1134,848 | 992,929,648 | 994,2650,2402 | 996,423,175 | 998,2878,2653 | 1000,553,343 | 1001,221,14 | 1003,1430,1261 | 1005,1199,1037 | 1006,186,24 | 1007,1108,946 | 1008,3814,3671 | 1009,173,30 | 1010,3459,3326 | 1011,1331,1202 | 1012,1273,1152 | 1014,968,859 | 1016,754,646 | 1017,3142,3035 | 1018,156,49 | 1019,1073,975 | 1020,3994,3896 | 1021,366,268 | 1022,3690,3608 | 1023,3544,3462

BATCH_RAW_INFO | 918,1579,734 | 937,878,154 | 945,3881,3214 | 950,3822,3212 | 951,1151,564 | 954,1137,594 | 961,3907,3410 | 966,484,21 | 967,1071,628 | 968,3875,3440 | 970,3770,3355 | 971,1345,930 | 975,1013,621 | 976,992,600 | 977,3371,3002 | 979,3377,3011 | 981,2149,1796 | 982,363,10 | 983,1607,1258 | 984,415,74 | 985,1651,1324 | 987,2202,1902 | 988,2536,2246 | 989,462,172 | 990,304,16 | 991,1135,848 | 992,930,648 | 994,2651,2402 | 996,424,175 | 998,2879,2653 | 1000,554,343 | 1001,222,14 | 1003,1431,1261 | 1005,1200,1037 | 1006,187,24 | 1007,1109,946 | 1008,3815,3671 | 1009,174,30 | 1010,3460,3326 | 1011,1332,1202 | 1012,1274,1152 | 1014,969,859 | 1016,755,646 | 1017,3143,3035 | 1018,157,49 | 1019,1074,975 | 1020,3995,3896 | 1021,367,268 | 1022,3691,3608 | 1023,3545,3462

BATCH_RAW_INFO | 918,1580,734 | 937,879,154 | 945,3882,3214 | 950,3823,3212 | 951,1152,564 | 954,1138,594 | 961,3908,3410 | 966,485,21 | 967,1072,628 | 968,3876,3440 | 970,3771,3355 | 971,1346,930 | 975,1014,621 | 976,993,600 | 977,3372,3002 | 979,3378,3011 | 981,2150,1796 | 982,364,10 | 983,1608,1258 | 984,416,74 | 985,1652,1324 | 987,2203,1902 | 988,2537,2246 | 989,463,172 | 990,305,16 | 991,1136,848 | 992,931,648 | 994,2652,2402 | 996,425,175 | 998,2880,2653 | 1000,555,343 | 1001,223,14 | 1003,1432,1261 | 1005,1201,1037 | 1006,188,24 | 1007,1110,946 | 1008,3816,3671 | 1009,175,30 | 1010,3461,3326 | 1011,1333,1202 | 1012,1275,1152 | 1014,970,859 | 1016,756,646 | 1017,3144,3035 | 1018,158,49 | 1019,1075,975 | 1020,3996,3896 | 1021,368,268 | 1022,3692,3608 | 1023,3546,3462

BATCH_RAW_INFO | 918,1581,734 | 937,880,154 | 945,3883,3214 | 950,3824,3212 | 951,1153,564 | 954,1139,594 | 961,3909,3410 | 966,486,21 | 967,1073,628 | 968,3877,3440 | 970,3772,3355 | 971,1347,930 | 975,1015,621 | 976,994,600 | 977,3373,3002 | 979,3379,3011 | 981,2151,1796 | 982,365,10 | 983,1609,1258 | 984,417,74 | 985,1653,1324 | 987,2204,1902 | 988,2538,2246 | 989,464,172 | 990,306,16 | 991,1137,848 | 992,932,648 | 994,2653,2402 | 996,426,175 | 998,2881,2653 | 1000,556,343 | 1001,224,14 | 1003,1433,1261 | 1005,1202,1037 | 1006,189,24 | 1007,1111,946 | 1008,3817,3671 | 1009,176,30 | 1010,3462,3326 | 1011,1334,1202 | 1012,1276,1152 | 1014,971,859 | 1016,757,646 | 1017,3145,3035 | 1018,159,49 | 1019,1076,975 | 1020,3997,3896 | 1021,369,268 | 1022,3693,3608 | 1023,3547,3462

BATCH_RAW_INFO | 918,1582,734 | 937,881,154 | 945,3884,3214 | 950,3825,3212 | 951,1154,564 | 954,1140,594 | 961,3910,3410 | 966,487,21 | 967,1074,628 | 968,3878,3440 | 970,3773,3355 | 971,1348,930 | 975,1016,621 | 976,995,600 | 977,3374,3002 | 979,3380,3011 | 981,2152,1796 | 982,366,10 | 983,1610,1258 | 984,418,74 | 985,1654,1324 | 987,2205,1902 | 988,2539,2246 | 989,465,172 | 990,307,16 | 991,1138,848 | 992,933,648 | 994,2654,2402 | 996,427,175 | 998,2882,2653 | 1000,557,343 | 1001,225,14 | 1003,1434,1261 | 1005,1203,1037 | 1006,190,24 | 1007,1112,946 | 1008,3818,3671 | 1009,177,30 | 1010,3463,3326 | 1011,1335,1202 | 1012,1277,1152 | 1014,972,859 | 1016,758,646 | 1017,3146,3035 | 1018,160,49 | 1019,1077,975 | 1020,3998,3896 | 1021,370,268 | 1022,3694,3608 | 1023,3548,3462

BATCH_RAW_INFO | 918,1583,734 | 937,882,154 | 945,3885,3214 | 950,3826,3212 | 951,1155,564 | 954,1141,594 | 961,3911,3410 | 966,488,21 | 967,1075,628 | 968,3879,3440 | 970,3774,3355 | 971,1349,930 | 975,1017,621 | 976,996,600 | 977,3375,3002 | 979,3381,3011 | 981,2153,1796 | 982,367,10 | 983,1611,1258 | 984,419,74 | 985,1655,1324 | 987,2206,1902 | 988,2540,2246 | 989,466,172 | 990,308,16 | 991,1139,848 | 992,934,648 | 994,2655,2402 | 996,428,175 | 998,2883,2653 | 1000,558,343 | 1001,226,14 | 1003,1435,1261 | 1005,1204,1037 | 1006,191,24 | 1007,1113,946 | 1008,3819,3671 | 1009,178,30 | 1010,3464,3326 | 1011,1336,1202 | 1012,1278,1152 | 1014,973,859 | 1016,759,646 | 1017,3147,3035 | 1018,161,49 | 1019,1078,975 | 1020,3999,3896 | 1021,371,268 | 1022,3695,3608 | 1023,3549,3462

BATCH_RAW_INFO | 918,1584,734 | 937,883,154 | 945,3886,3214 | 950,3827,3212 | 951,1156,564 | 954,1142,594 | 961,3912,3410 | 966,489,21 | 967,1076,628 | 968,3880,3440 | 970,3775,3355 | 971,1350,930 | 975,1018,621 | 976,997,600 | 977,3376,3002 | 979,3382,3011 | 981,2154,1796 | 982,368,10 | 983,1612,1258 | 984,420,74 | 985,1656,1324 | 987,2207,1902 | 988,2541,2246 | 989,467,172 | 990,309,16 | 991,1140,848 | 992,935,648 | 994,2656,2402 | 996,429,175 | 998,2884,2653 | 1000,559,343 | 1001,227,14 | 1003,1436,1261 | 1005,1205,1037 | 1006,192,24 | 1007,1114,946 | 1008,3820,3671 | 1009,179,30 | 1010,3465,3326 | 1011,1337,1202 | 1012,1279,1152 | 1014,974,859 | 1016,760,646 | 1017,3148,3035 | 1018,162,49 | 1019,1079,975 | 1020,4000,3896 | 1021,372,268 | 1022,3696,3608 | 1023,3550,3462

BATCH_RAW_INFO | 918,1585,734 | 937,884,154 | 945,3887,3214 | 950,3828,3212 | 951,1157,564 | 954,1143,594 | 961,3913,3410 | 966,490,21 | 967,1077,628 | 968,3881,3440 | 970,3776,3355 | 971,1351,930 | 975,1019,621 | 976,998,600 | 977,3377,3002 | 979,3383,3011 | 981,2155,1796 | 982,369,10 | 983,1613,1258 | 984,421,74 | 985,1657,1324 | 987,2208,1902 | 988,2542,2246 | 989,468,172 | 990,310,16 | 991,1141,848 | 992,936,648 | 994,2657,2402 | 996,430,175 | 998,2885,2653 | 1000,560,343 | 1001,228,14 | 1003,1437,1261 | 1005,1206,1037 | 1006,193,24 | 1007,1115,946 | 1008,3821,3671 | 1009,180,30 | 1010,3466,3326 | 1011,1338,1202 | 1012,1280,1152 | 1014,975,859 | 1016,761,646 | 1017,3149,3035 | 1018,163,49 | 1019,1080,975 | 1020,4001,3896 | 1021,373,268 | 1022,3697,3608 | 1023,3551,3462

BATCH_RAW_INFO | 918,1586,734 | 937,885,154 | 945,3888,3214 | 950,3829,3212 | 951,1158,564 | 954,1144,594 | 961,3914,3410 | 966,491,21 | 967,1078,628 | 968,3882,3440 | 970,3777,3355 | 971,1352,930 | 975,1020,621 | 976,999,600 | 977,3378,3002 | 979,3384,3011 | 981,2156,1796 | 982,370,10 | 983,1614,1258 | 984,422,74 | 985,1658,1324 | 987,2209,1902 | 988,2543,2246 | 989,469,172 | 990,311,16 | 991,1142,848 | 992,937,648 | 994,2658,2402 | 996,431,175 | 998,2886,2653 | 1000,561,343 | 1001,229,14 | 1003,1438,1261 | 1005,1207,1037 | 1006,194,24 | 1007,1116,946 | 1008,3822,3671 | 1009,181,30 | 1010,3467,3326 | 1011,1339,1202 | 1012,1281,1152 | 1014,976,859 | 1016,762,646 | 1017,3150,3035 | 1018,164,49 | 1019,1081,975 | 1020,4002,3896 | 1021,374,268 | 1022,3698,3608 | 1023,3552,3462

BATCH_RAW_INFO | 918,1587,734 | 937,886,154 | 945,3889,3214 | 950,3830,3212 | 951,1159,564 | 954,1145,594 | 961,3915,3410 | 966,492,21 | 967,1079,628 | 968,3883,3440 | 970,3778,3355 | 971,1353,930 | 975,1021,621 | 976,1000,600 | 977,3379,3002 | 979,3385,3011 | 981,2157,1796 | 982,371,10 | 983,1615,1258 | 984,423,74 | 985,1659,1324 | 987,2210,1902 | 988,2544,2246 | 989,470,172 | 990,312,16 | 991,1143,848 | 992,938,648 | 994,2659,2402 | 996,432,175 | 998,2887,2653 | 1000,562,343 | 1001,230,14 | 1003,1439,1261 | 1005,1208,1037 | 1006,195,24 | 1007,1117,946 | 1008,3823,3671 | 1009,182,30 | 1010,3468,3326 | 1011,1340,1202 | 1012,1282,1152 | 1014,977,859 | 1016,763,646 | 1017,3151,3035 | 1018,165,49 | 1019,1082,975 | 1020,4003,3896 | 1021,375,268 | 1022,3699,3608 | 1023,3553,3462

BATCH_RAW_INFO | 918,1588,734 | 937,887,154 | 945,3890,3214 | 950,3831,3212 | 951,1160,564 | 954,1146,594 | 961,3916,3410 | 966,493,21 | 967,1080,628 | 968,3884,3440 | 970,3779,3355 | 971,1354,930 | 975,1022,621 | 976,1001,600 | 977,3380,3002 | 979,3386,3011 | 981,2158,1796 | 982,372,10 | 983,1616,1258 | 984,424,74 | 985,1660,1324 | 987,2211,1902 | 988,2545,2246 | 989,471,172 | 990,313,16 | 991,1144,848 | 992,939,648 | 994,2660,2402 | 996,433,175 | 998,2888,2653 | 1000,563,343 | 1001,231,14 | 1003,1440,1261 | 1005,1209,1037 | 1006,196,24 | 1007,1118,946 | 1008,3824,3671 | 1009,183,30 | 1010,3469,3326 | 1011,1341,1202 | 1012,1283,1152 | 1014,978,859 | 1016,764,646 | 1017,3152,3035 | 1018,166,49 | 1019,1083,975 | 1020,4004,3896 | 1021,376,268 | 1022,3700,3608 | 1023,3554,3462

BATCH_RAW_INFO | 918,1589,734 | 937,888,154 | 945,3891,3214 | 950,3832,3212 | 951,1161,564 | 954,1147,594 | 961,3917,3410 | 966,494,21 | 967,1081,628 | 968,3885,3440 | 970,3780,3355 | 971,1355,930 | 975,1023,621 | 976,1002,600 | 977,3381,3002 | 979,3387,3011 | 981,2159,1796 | 982,373,10 | 983,1617,1258 | 984,425,74 | 985,1661,1324 | 987,2212,1902 | 988,2546,2246 | 989,472,172 | 990,314,16 | 991,1145,848 | 992,940,648 | 994,2661,2402 | 996,434,175 | 998,2889,2653 | 1000,564,343 | 1001,232,14 | 1003,1441,1261 | 1005,1210,1037 | 1006,197,24 | 1007,1119,946 | 1008,3825,3671 | 1009,184,30 | 1010,3470,3326 | 1011,1342,1202 | 1012,1284,1152 | 1014,979,859 | 1016,765,646 | 1017,3153,3035 | 1018,167,49 | 1019,1084,975 | 1020,4005,3896 | 1021,377,268 | 1022,3701,3608 | 1023,3555,3462

BATCH_RAW_INFO | 918,1590,734 | 937,889,154 | 945,3892,3214 | 950,3833,3212 | 951,1162,564 | 954,1148,594 | 961,3918,3410 | 966,495,21 | 967,1082,628 | 968,3886,3440 | 970,3781,3355 | 971,1356,930 | 975,1024,621 | 976,1003,600 | 977,3382,3002 | 979,3388,3011 | 981,2160,1796 | 982,374,10 | 983,1618,1258 | 984,426,74 | 985,1662,1324 | 987,2213,1902 | 988,2547,2246 | 989,473,172 | 990,315,16 | 991,1146,848 | 992,941,648 | 994,2662,2402 | 996,435,175 | 998,2890,2653 | 1000,565,343 | 1001,233,14 | 1003,1442,1261 | 1005,1211,1037 | 1006,198,24 | 1007,1120,946 | 1008,3826,3671 | 1009,185,30 | 1010,3471,3326 | 1011,1343,1202 | 1012,1285,1152 | 1014,980,859 | 1016,766,646 | 1017,3154,3035 | 1018,168,49 | 1019,1085,975 | 1020,4006,3896 | 1021,378,268 | 1022,3702,3608 | 1023,3556,3462

BATCH_RAW_INFO | 918,1591,734 | 937,890,154 | 945,3893,3214 | 950,3834,3212 | 951,1163,564 | 954,1149,594 | 961,3919,3410 | 966,496,21 | 967,1083,628 | 968,3887,3440 | 971,1357,930 | 975,1025,621 | 976,1004,600 | 977,3383,3002 | 979,3389,3011 | 981,2161,1796 | 982,375,10 | 983,1619,1258 | 984,427,74 | 985,1663,1324 | 987,2214,1902 | 988,2548,2246 | 989,474,172 | 990,316,16 | 991,1147,848 | 992,942,648 | 994,2663,2402 | 996,436,175 | 998,2891,2653 | 1000,566,343 | 1001,234,14 | 1003,1443,1261 | 1005,1212,1037 | 1006,199,24 | 1007,1121,946 | 1008,3827,3671 | 1009,186,30 | 1010,3472,3326 | 1011,1344,1202 | 1012,1286,1152 | 1014,981,859 | 1016,767,646 | 1017,3155,3035 | 1018,169,49 | 1019,1086,975 | 1020,4007,3896 | 1021,379,268 | 1022,3703,3608 | 1023,3557,3462

BATCH_RAW_INFO | 918,1592,734 | 945,3894,3214 | 950,3835,3212 | 951,1164,564 | 954,1150,594 | 961,3920,3410 | 966,497,21 | 967,1084,628 | 968,3888,3440 | 971,1358,930 | 975,1026,621 | 976,1005,600 | 977,3384,3002 | 979,3390,3011 | 981,2162,1796 | 982,376,10 | 983,1620,1258 | 984,428,74 | 985,1664,1324 | 987,2215,1902 | 988,2549,2246 | 989,475,172 | 990,317,16 | 991,1148,848 | 992,943,648 | 994,2664,2402 | 996,437,175 | 998,2892,2653 | 1000,567,343 | 1001,235,14 | 1003,1444,1261 | 1005,1213,1037 | 1006,200,24 | 1007,1122,946 | 1008,3828,3671 | 1009,187,30 | 1010,3473,3326 | 1011,1345,1202 | 1012,1287,1152 | 1014,982,859 | 1016,768,646 | 1017,3156,3035 | 1018,170,49 | 1019,1087,975 | 1020,4008,3896 | 1021,380,268 | 1022,3704,3608 | 1023,3558,3462

BATCH_RAW_INFO | 918,1593,734 | 945,3895,3214 | 950,3836,3212 | 951,1165,564 | 954,1151,594 | 961,3921,3410 | 966,498,21 | 967,1085,628 | 968,3889,3440 | 971,1359,930 | 975,1027,621 | 976,1006,600 | 977,3385,3002 | 979,3391,3011 | 981,2163,1796 | 982,377,10 | 983,1621,1258 | 984,429,74 | 985,1665,1324 | 987,2216,1902 | 988,2550,2246 | 989,476,172 | 990,318,16 | 991,1149,848 | 992,944,648 | 994,2665,2402 | 996,438,175 | 998,2893,2653 | 1000,568,343 | 1001,236,14 | 1003,1445,1261 | 1005,1214,1037 | 1006,201,24 | 1007,1123,946 | 1008,3829,3671 | 1009,188,30 | 1010,3474,3326 | 1011,1346,1202 | 1012,1288,1152 | 1014,983,859 | 1016,769,646 | 1017,3157,3035 | 1018,171,49 | 1019,1088,975 | 1020,4009,3896 | 1021,381,268 | 1022,3705,3608 | 1023,3559,3462

BATCH_RAW_INFO | 918,1594,734 | 945,3896,3214 | 950,3837,3212 | 951,1166,564 | 954,1152,594 | 961,3922,3410 | 966,499,21 | 967,1086,628 | 968,3890,3440 | 971,1360,930 | 975,1028,621 | 976,1007,600 | 977,3386,3002 | 979,3392,3011 | 981,2164,1796 | 982,378,10 | 983,1622,1258 | 984,430,74 | 985,1666,1324 | 987,2217,1902 | 988,2551,2246 | 989,477,172 | 990,319,16 | 991,1150,848 | 992,945,648 | 994,2666,2402 | 996,439,175 | 998,2894,2653 | 1000,569,343 | 1001,237,14 | 1003,1446,1261 | 1005,1215,1037 | 1006,202,24 | 1007,1124,946 | 1008,3830,3671 | 1009,189,30 | 1010,3475,3326 | 1011,1347,1202 | 1012,1289,1152 | 1014,984,859 | 1016,770,646 | 1017,3158,3035 | 1018,172,49 | 1019,1089,975 | 1020,4010,3896 | 1021,382,268 | 1022,3706,3608 | 1023,3560,3462

BATCH_RAW_INFO | 918,1595,734 | 945,3897,3214 | 950,3838,3212 | 951,1167,564 | 954,1153,594 | 961,3923,3410 | 966,500,21 | 967,1087,628 | 968,3891,3440 | 971,1361,930 | 975,1029,621 | 976,1008,600 | 977,3387,3002 | 979,3393,3011 | 981,2165,1796 | 982,379,10 | 983,1623,1258 | 984,431,74 | 985,1667,1324 | 987,2218,1902 | 988,2552,2246 | 989,478,172 | 990,320,16 | 991,1151,848 | 992,946,648 | 994,2667,2402 | 996,440,175 | 998,2895,2653 | 1000,570,343 | 1001,238,14 | 1003,1447,1261 | 1005,1216,1037 | 1006,203,24 | 1007,1125,946 | 1008,3831,3671 | 1009,190,30 | 1010,3476,3326 | 1011,1348,1202 | 1012,1290,1152 | 1014,985,859 | 1016,771,646 | 1017,3159,3035 | 1018,173,49 | 1019,1090,975 | 1020,4011,3896 | 1021,383,268 | 1022,3707,3608 | 1023,3561,3462

BATCH_RAW_INFO | 918,1596,734 | 945,3898,3214 | 950,3839,3212 | 951,1168,564 | 954,1154,594 | 961,3924,3410 | 966,501,21 | 967,1088,628 | 968,3892,3440 | 971,1362,930 | 975,1030,621 | 976,1009,600 | 977,3388,3002 | 979,3394,3011 | 981,2166,1796 | 982,380,10 | 983,1624,1258 | 984,432,74 | 985,1668,1324 | 987,2219,1902 | 988,2553,2246 | 989,479,172 | 990,321,16 | 991,1152,848 | 992,947,648 | 994,2668,2402 | 996,441,175 | 998,2896,2653 | 1000,571,343 | 1001,239,14 | 1003,1448,1261 | 1005,1217,1037 | 1006,204,24 | 1007,1126,946 | 1008,3832,3671 | 1009,191,30 | 1010,3477,3326 | 1011,1349,1202 | 1012,1291,1152 | 1014,986,859 | 1016,772,646 | 1017,3160,3035 | 1018,174,49 | 1019,1091,975 | 1020,4012,3896 | 1021,384,268 | 1022,3708,3608 | 1023,3562,3462

BATCH_RAW_INFO | 918,1597,734 | 945,3899,3214 | 950,3840,3212 | 951,1169,564 | 954,1155,594 | 961,3925,3410 | 966,502,21 | 967,1089,628 | 968,3893,3440 | 971,1363,930 | 975,1031,621 | 976,1010,600 | 977,3389,3002 | 979,3395,3011 | 981,2167,1796 | 982,381,10 | 983,1625,1258 | 984,433,74 | 985,1669,1324 | 987,2220,1902 | 988,2554,2246 | 989,480,172 | 990,322,16 | 991,1153,848 | 992,948,648 | 994,2669,2402 | 996,442,175 | 998,2897,2653 | 1000,572,343 | 1001,240,14 | 1003,1449,1261 | 1005,1218,1037 | 1006,205,24 | 1007,1127,946 | 1008,3833,3671 | 1009,192,30 | 1010,3478,3326 | 1011,1350,1202 | 1012,1292,1152 | 1014,987,859 | 1016,773,646 | 1017,3161,3035 | 1018,175,49 | 1019,1092,975 | 1020,4013,3896 | 1021,385,268 | 1022,3709,3608 | 1023,3563,3462

BATCH_RAW_INFO | 918,1598,734 | 945,3900,3214 | 950,3841,3212 | 951,1170,564 | 954,1156,594 | 961,3926,3410 | 966,503,21 | 967,1090,628 | 968,3894,3440 | 971,1364,930 | 975,1032,621 | 976,1011,600 | 977,3390,3002 | 979,3396,3011 | 981,2168,1796 | 982,382,10 | 983,1626,1258 | 984,434,74 | 985,1670,1324 | 987,2221,1902 | 988,2555,2246 | 989,481,172 | 990,323,16 | 991,1154,848 | 992,949,648 | 994,2670,2402 | 996,443,175 | 998,2898,2653 | 1000,573,343 | 1001,241,14 | 1003,1450,1261 | 1005,1219,1037 | 1006,206,24 | 1007,1128,946 | 1008,3834,3671 | 1009,193,30 | 1010,3479,3326 | 1011,1351,1202 | 1012,1293,1152 | 1014,988,859 | 1016,774,646 | 1017,3162,3035 | 1018,176,49 | 1019,1093,975 | 1020,4014,3896 | 1021,386,268 | 1022,3710,3608 | 1023,3564,3462

BATCH_RAW_INFO | 918,1599,734 | 945,3901,3214 | 950,3842,3212 | 951,1171,564 | 954,1157,594 | 961,3927,3410 | 966,504,21 | 967,1091,628 | 968,3895,3440 | 971,1365,930 | 975,1033,621 | 976,1012,600 | 977,3391,3002 | 979,3397,3011 | 981,2169,1796 | 982,383,10 | 983,1627,1258 | 984,435,74 | 985,1671,1324 | 987,2222,1902 | 988,2556,2246 | 989,482,172 | 990,324,16 | 991,1155,848 | 992,950,648 | 994,2671,2402 | 996,444,175 | 998,2899,2653 | 1000,574,343 | 1001,242,14 | 1003,1451,1261 | 1005,1220,1037 | 1006,207,24 | 1007,1129,946 | 1008,3835,3671 | 1009,194,30 | 1010,3480,3326 | 1011,1352,1202 | 1012,1294,1152 | 1014,989,859 | 1016,775,646 | 1017,3163,3035 | 1018,177,49 | 1019,1094,975 | 1020,4015,3896 | 1021,387,268 | 1022,3711,3608 | 1023,3565,3462

BATCH_RAW_INFO | 918,1600,734 | 945,3902,3214 | 950,3843,3212 | 951,1172,564 | 954,1158,594 | 961,3928,3410 | 966,505,21 | 967,1092,628 | 968,3896,3440 | 971,1366,930 | 975,1034,621 | 976,1013,600 | 977,3392,3002 | 979,3398,3011 | 981,2170,1796 | 982,384,10 | 983,1628,1258 | 984,436,74 | 985,1672,1324 | 987,2223,1902 | 988,2557,2246 | 989,483,172 | 990,325,16 | 991,1156,848 | 992,951,648 | 994,2672,2402 | 996,445,175 | 998,2900,2653 | 1000,575,343 | 1001,243,14 | 1003,1452,1261 | 1005,1221,1037 | 1006,208,24 | 1007,1130,946 | 1008,3836,3671 | 1009,195,30 | 1010,3481,3326 | 1011,1353,1202 | 1012,1295,1152 | 1014,990,859 | 1016,776,646 | 1017,3164,3035 | 1018,178,49 | 1019,1095,975 | 1020,4016,3896 | 1021,388,268 | 1022,3712,3608 | 1023,3566,3462

BATCH_RAW_INFO | 918,1601,734 | 945,3903,3214 | 950,3844,3212 | 951,1173,564 | 954,1159,594 | 961,3929,3410 | 966,506,21 | 967,1093,628 | 968,3897,3440 | 971,1367,930 | 975,1035,621 | 976,1014,600 | 977,3393,3002 | 979,3399,3011 | 981,2171,1796 | 982,385,10 | 983,1629,1258 | 984,437,74 | 985,1673,1324 | 987,2224,1902 | 988,2558,2246 | 989,484,172 | 990,326,16 | 991,1157,848 | 992,952,648 | 994,2673,2402 | 996,446,175 | 998,2901,2653 | 1000,576,343 | 1001,244,14 | 1003,1453,1261 | 1005,1222,1037 | 1006,209,24 | 1007,1131,946 | 1008,3837,3671 | 1009,196,30 | 1010,3482,3326 | 1011,1354,1202 | 1012,1296,1152 | 1014,991,859 | 1016,777,646 | 1017,3165,3035 | 1018,179,49 | 1019,1096,975 | 1020,4017,3896 | 1021,389,268 | 1022,3713,3608 | 1023,3567,3462

BATCH_RAW_INFO | 918,1602,734 | 945,3904,3214 | 950,3845,3212 | 951,1174,564 | 954,1160,594 | 961,3930,3410 | 966,507,21 | 967,1094,628 | 968,3898,3440 | 971,1368,930 | 975,1036,621 | 976,1015,600 | 977,3394,3002 | 979,3400,3011 | 981,2172,1796 | 982,386,10 | 983,1630,1258 | 984,438,74 | 985,1674,1324 | 987,2225,1902 | 988,2559,2246 | 989,485,172 | 990,327,16 | 991,1158,848 | 992,953,648 | 994,2674,2402 | 996,447,175 | 998,2902,2653 | 1000,577,343 | 1001,245,14 | 1003,1454,1261 | 1005,1223,1037 | 1006,210,24 | 1007,1132,946 | 1008,3838,3671 | 1009,197,30 | 1010,3483,3326 | 1011,1355,1202 | 1012,1297,1152 | 1014,992,859 | 1016,778,646 | 1017,3166,3035 | 1018,180,49 | 1019,1097,975 | 1020,4018,3896 | 1021,390,268 | 1022,3714,3608 | 1023,3568,3462

BATCH_RAW_INFO | 918,1603,734 | 945,3905,3214 | 950,3846,3212 | 951,1175,564 | 954,1161,594 | 961,3931,3410 | 966,508,21 | 967,1095,628 | 968,3899,3440 | 971,1369,930 | 975,1037,621 | 976,1016,600 | 977,3395,3002 | 979,3401,3011 | 981,2173,1796 | 982,387,10 | 983,1631,1258 | 984,439,74 | 985,1675,1324 | 987,2226,1902 | 988,2560,2246 | 989,486,172 | 990,328,16 | 991,1159,848 | 992,954,648 | 994,2675,2402 | 996,448,175 | 998,2903,2653 | 1000,578,343 | 1001,246,14 | 1003,1455,1261 | 1005,1224,1037 | 1006,211,24 | 1007,1133,946 | 1008,3839,3671 | 1009,198,30 | 1010,3484,3326 | 1011,1356,1202 | 1012,1298,1152 | 1014,993,859 | 1016,779,646 | 1017,3167,3035 | 1018,181,49 | 1019,1098,975 | 1020,4019,3896 | 1021,391,268 | 1022,3715,3608 | 1023,3569,3462

BATCH_RAW_INFO | 918,1604,734 | 945,3906,3214 | 950,3847,3212 | 951,1176,564 | 954,1162,594 | 961,3932,3410 | 966,509,21 | 967,1096,628 | 968,3900,3440 | 971,1370,930 | 975,1038,621 | 976,1017,600 | 977,3396,3002 | 979,3402,3011 | 981,2174,1796 | 982,388,10 | 983,1632,1258 | 984,440,74 | 985,1676,1324 | 987,2227,1902 | 988,2561,2246 | 989,487,172 | 990,329,16 | 991,1160,848 | 992,955,648 | 994,2676,2402 | 996,449,175 | 998,2904,2653 | 1000,579,343 | 1001,247,14 | 1003,1456,1261 | 1005,1225,1037 | 1006,212,24 | 1007,1134,946 | 1008,3840,3671 | 1009,199,30 | 1010,3485,3326 | 1011,1357,1202 | 1012,1299,1152 | 1014,994,859 | 1016,780,646 | 1017,3168,3035 | 1018,182,49 | 1019,1099,975 | 1020,4020,3896 | 1021,392,268 | 1022,3716,3608 | 1023,3570,3462

BATCH_RAW_INFO | 945,3907,3214 | 950,3848,3212 | 951,1177,564 | 954,1163,594 | 961,3933,3410 | 966,510,21 | 967,1097,628 | 968,3901,3440 | 971,1371,930 | 975,1039,621 | 976,1018,600 | 977,3397,3002 | 979,3403,3011 | 981,2175,1796 | 982,389,10 | 983,1633,1258 | 984,441,74 | 985,1677,1324 | 987,2228,1902 | 988,2562,2246 | 989,488,172 | 990,330,16 | 991,1161,848 | 992,956,648 | 994,2677,2402 | 996,450,175 | 998,2905,2653 | 1000,580,343 | 1001,248,14 | 1003,1457,1261 | 1005,1226,1037 | 1006,213,24 | 1007,1135,946 | 1008,3841,3671 | 1009,200,30 | 1010,3486,3326 | 1011,1358,1202 | 1012,1300,1152 | 1014,995,859 | 1016,781,646 | 1017,3169,3035 | 1018,183,49 | 1019,1100,975 | 1020,4021,3896 | 1021,393,268 | 1022,3717,3608 | 1023,3571,3462

BATCH_RAW_INFO | 945,3908,3214 | 950,3849,3212 | 951,1178,564 | 954,1164,594 | 961,3934,3410 | 966,511,21 | 967,1098,628 | 968,3902,3440 | 971,1372,930 | 975,1040,621 | 976,1019,600 | 977,3398,3002 | 979,3404,3011 | 981,2176,1796 | 982,390,10 | 983,1634,1258 | 984,442,74 | 985,1678,1324 | 987,2229,1902 | 988,2563,2246 | 989,489,172 | 990,331,16 | 991,1162,848 | 992,957,648 | 994,2678,2402 | 996,451,175 | 998,2906,2653 | 1000,581,343 | 1001,249,14 | 1003,1458,1261 | 1005,1227,1037 | 1006,214,24 | 1007,1136,946 | 1008,3842,3671 | 1009,201,30 | 1010,3487,3326 | 1011,1359,1202 | 1012,1301,1152 | 1014,996,859 | 1016,782,646 | 1017,3170,3035 | 1018,184,49 | 1019,1101,975 | 1020,4022,3896 | 1021,394,268 | 1022,3718,3608 | 1023,3572,3462

BATCH_RAW_INFO | 945,3909,3214 | 950,3850,3212 | 951,1179,564 | 954,1165,594 | 961,3935,3410 | 966,512,21 | 967,1099,628 | 968,3903,3440 | 971,1373,930 | 975,1041,621 | 976,1020,600 | 977,3399,3002 | 979,3405,3011 | 981,2177,1796 | 982,391,10 | 983,1635,1258 | 984,443,74 | 985,1679,1324 | 987,2230,1902 | 988,2564,2246 | 989,490,172 | 990,332,16 | 991,1163,848 | 992,958,648 | 994,2679,2402 | 996,452,175 | 998,2907,2653 | 1000,582,343 | 1001,250,14 | 1003,1459,1261 | 1005,1228,1037 | 1006,215,24 | 1007,1137,946 | 1008,3843,3671 | 1009,202,30 | 1010,3488,3326 | 1011,1360,1202 | 1012,1302,1152 | 1014,997,859 | 1016,783,646 | 1017,3171,3035 | 1018,185,49 | 1019,1102,975 | 1020,4023,3896 | 1021,395,268 | 1022,3719,3608 | 1023,3573,3462

BATCH_RAW_INFO | 945,3910,3214 | 950,3851,3212 | 954,1166,594 | 961,3936,3410 | 966,513,21 | 967,1100,628 | 968,3904,3440 | 971,1374,930 | 975,1042,621 | 976,1021,600 | 977,3400,3002 | 979,3406,3011 | 981,2178,1796 | 982,392,10 | 983,1636,1258 | 984,444,74 | 985,1680,1324 | 987,2231,1902 | 988,2565,2246 | 989,491,172 | 990,333,16 | 991,1164,848 | 992,959,648 | 994,2680,2402 | 996,453,175 | 998,2908,2653 | 1000,583,343 | 1001,251,14 | 1003,1460,1261 | 1005,1229,1037 | 1006,216,24 | 1007,1138,946 | 1008,3844,3671 | 1009,203,30 | 1010,3489,3326 | 1011,1361,1202 | 1012,1303,1152 | 1014,998,859 | 1016,784,646 | 1017,3172,3035 | 1018,186,49 | 1019,1103,975 | 1020,4024,3896 | 1021,396,268 | 1022,3720,3608 | 1023,3574,3462

BATCH_RAW_INFO | 945,3911,3214 | 950,3852,3212 | 954,1167,594 | 961,3937,3410 | 966,514,21 | 967,1101,628 | 968,3905,3440 | 971,1375,930 | 975,1043,621 | 976,1022,600 | 977,3401,3002 | 979,3407,3011 | 981,2179,1796 | 982,393,10 | 983,1637,1258 | 984,445,74 | 985,1681,1324 | 987,2232,1902 | 988,2566,2246 | 989,492,172 | 990,334,16 | 991,1165,848 | 992,960,648 | 994,2681,2402 | 996,454,175 | 998,2909,2653 | 1000,584,343 | 1001,252,14 | 1003,1461,1261 | 1005,1230,1037 | 1006,217,24 | 1007,1139,946 | 1008,3845,3671 | 1009,204,30 | 1010,3490,3326 | 1011,1362,1202 | 1012,1304,1152 | 1014,999,859 | 1016,785,646 | 1017,3173,3035 | 1018,187,49 | 1019,1104,975 | 1020,4025,3896 | 1021,397,268 | 1022,3721,3608 | 1023,3575,3462

BATCH_RAW_INFO | 945,3912,3214 | 950,3853,3212 | 954,1168,594 | 961,3938,3410 | 966,515,21 | 967,1102,628 | 968,3906,3440 | 971,1376,930 | 975,1044,621 | 976,1023,600 | 977,3402,3002 | 979,3408,3011 | 981,2180,1796 | 982,394,10 | 983,1638,1258 | 984,446,74 | 985,1682,1324 | 987,2233,1902 | 988,2567,2246 | 989,493,172 | 990,335,16 | 991,1166,848 | 992,961,648 | 994,2682,2402 | 996,455,175 | 998,2910,2653 | 1000,585,343 | 1001,253,14 | 1003,1462,1261 | 1005,1231,1037 | 1006,218,24 | 1007,1140,946 | 1008,3846,3671 | 1009,205,30 | 1010,3491,3326 | 1011,1363,1202 | 1012,1305,1152 | 1014,1000,859 | 1016,786,646 | 1017,3174,3035 | 1018,188,49 | 1019,1105,975 | 1020,4026,3896 | 1021,398,268 | 1022,3722,3608 | 1023,3576,3462

BATCH_RAW_INFO | 945,3913,3214 | 950,3854,3212 | 954,1169,594 | 961,3939,3410 | 966,516,21 | 967,1103,628 | 968,3907,3440 | 971,1377,930 | 975,1045,621 | 976,1024,600 | 977,3403,3002 | 979,3409,3011 | 981,2181,1796 | 982,395,10 | 983,1639,1258 | 984,447,74 | 985,1683,1324 | 987,2234,1902 | 988,2568,2246 | 989,494,172 | 990,336,16 | 991,1167,848 | 992,962,648 | 994,2683,2402 | 996,456,175 | 998,2911,2653 | 1000,586,343 | 1001,254,14 | 1003,1463,1261 | 1005,1232,1037 | 1006,219,24 | 1007,1141,946 | 1008,3847,3671 | 1009,206,30 | 1010,3492,3326 | 1011,1364,1202 | 1012,1306,1152 | 1014,1001,859 | 1016,787,646 | 1017,3175,3035 | 1018,189,49 | 1019,1106,975 | 1020,4027,3896 | 1021,399,268 | 1022,3723,3608 | 1023,3577,3462

BATCH_RAW_INFO | 945,3914,3214 | 950,3855,3212 | 954,1170,594 | 961,3940,3410 | 966,517,21 | 967,1104,628 | 968,3908,3440 | 971,1378,930 | 975,1046,621 | 976,1025,600 | 977,3404,3002 | 979,3410,3011 | 981,2182,1796 | 982,396,10 | 983,1640,1258 | 984,448,74 | 985,1684,1324 | 987,2235,1902 | 988,2569,2246 | 989,495,172 | 990,337,16 | 991,1168,848 | 992,963,648 | 994,2684,2402 | 996,457,175 | 998,2912,2653 | 1000,587,343 | 1001,255,14 | 1003,1464,1261 | 1005,1233,1037 | 1006,220,24 | 1007,1142,946 | 1008,3848,3671 | 1009,207,30 | 1010,3493,3326 | 1011,1365,1202 | 1012,1307,1152 | 1014,1002,859 | 1016,788,646 | 1017,3176,3035 | 1018,190,49 | 1019,1107,975 | 1020,4028,3896 | 1021,400,268 | 1022,3724,3608 | 1023,3578,3462

BATCH_RAW_INFO | 945,3915,3214 | 950,3856,3212 | 954,1171,594 | 961,3941,3410 | 966,518,21 | 967,1105,628 | 968,3909,3440 | 971,1379,930 | 975,1047,621 | 976,1026,600 | 977,3405,3002 | 979,3411,3011 | 981,2183,1796 | 982,397,10 | 983,1641,1258 | 984,449,74 | 985,1685,1324 | 987,2236,1902 | 988,2570,2246 | 989,496,172 | 990,338,16 | 991,1169,848 | 992,964,648 | 994,2685,2402 | 996,458,175 | 998,2913,2653 | 1000,588,343 | 1001,256,14 | 1003,1465,1261 | 1005,1234,1037 | 1006,221,24 | 1007,1143,946 | 1008,3849,3671 | 1009,208,30 | 1010,3494,3326 | 1011,1366,1202 | 1012,1308,1152 | 1014,1003,859 | 1016,789,646 | 1017,3177,3035 | 1018,191,49 | 1019,1108,975 | 1020,4029,3896 | 1021,401,268 | 1022,3725,3608 | 1023,3579,3462

BATCH_RAW_INFO | 945,3916,3214 | 950,3857,3212 | 954,1172,594 | 961,3942,3410 | 966,519,21 | 967,1106,628 | 968,3910,3440 | 971,1380,930 | 975,1048,621 | 976,1027,600 | 977,3406,3002 | 979,3412,3011 | 981,2184,1796 | 982,398,10 | 983,1642,1258 | 984,450,74 | 985,1686,1324 | 987,2237,1902 | 988,2571,2246 | 989,497,172 | 990,339,16 | 991,1170,848 | 992,965,648 | 994,2686,2402 | 998,2914,2653 | 1000,589,343 | 1001,257,14 | 1003,1466,1261 | 1005,1235,1037 | 1006,222,24 | 1007,1144,946 | 1008,3850,3671 | 1009,209,30 | 1010,3495,3326 | 1011,1367,1202 | 1012,1309,1152 | 1014,1004,859 | 1016,790,646 | 1017,3178,3035 | 1018,192,49 | 1019,1109,975 | 1020,4030,3896 | 1021,402,268 | 1022,3726,3608 | 1023,3580,3462

BATCH_RAW_INFO | 945,3917,3214 | 950,3858,3212 | 954,1173,594 | 961,3943,3410 | 966,520,21 | 967,1107,628 | 968,3911,3440 | 971,1381,930 | 975,1049,621 | 976,1028,600 | 977,3407,3002 | 979,3413,3011 | 981,2185,1796 | 982,399,10 | 983,1643,1258 | 984,451,74 | 985,1687,1324 | 987,2238,1902 | 988,2572,2246 | 989,498,172 | 990,340,16 | 991,1171,848 | 992,966,648 | 994,2687,2402 | 998,2915,2653 | 1000,590,343 | 1001,258,14 | 1003,1467,1261 | 1005,1236,1037 | 1006,223,24 | 1007,1145,946 | 1008,3851,3671 | 1009,210,30 | 1010,3496,3326 | 1011,1368,1202 | 1012,1310,1152 | 1014,1005,859 | 1016,791,646 | 1017,3179,3035 | 1018,193,49 | 1019,1110,975 | 1020,4031,3896 | 1021,403,268 | 1022,3727,3608 | 1023,3581,3462

BATCH_RAW_INFO | 945,3918,3214 | 950,3859,3212 | 954,1174,594 | 961,3944,3410 | 966,521,21 | 967,1108,628 | 968,3912,3440 | 971,1382,930 | 975,1050,621 | 976,1029,600 | 977,3408,3002 | 979,3414,3011 | 981,2186,1796 | 982,400,10 | 983,1644,1258 | 984,452,74 | 985,1688,1324 | 987,2239,1902 | 988,2573,2246 | 989,499,172 | 990,341,16 | 991,1172,848 | 992,967,648 | 994,2688,2402 | 998,2916,2653 | 1000,591,343 | 1001,259,14 | 1003,1468,1261 | 1005,1237,1037 | 1006,224,24 | 1007,1146,946 | 1008,3852,3671 | 1009,211,30 | 1010,3497,3326 | 1011,1369,1202 | 1012,1311,1152 | 1014,1006,859 | 1016,792,646 | 1017,3180,3035 | 1018,194,49 | 1019,1111,975 | 1020,4032,3896 | 1021,404,268 | 1022,3728,3608 | 1023,3582,3462

BATCH_RAW_INFO | 945,3919,3214 | 950,3860,3212 | 954,1175,594 | 961,3945,3410 | 966,522,21 | 967,1109,628 | 968,3913,3440 | 971,1383,930 | 975,1051,621 | 976,1030,600 | 977,3409,3002 | 979,3415,3011 | 981,2187,1796 | 982,401,10 | 983,1645,1258 | 984,453,74 | 985,1689,1324 | 987,2240,1902 | 988,2574,2246 | 989,500,172 | 990,342,16 | 991,1173,848 | 992,968,648 | 994,2689,2402 | 998,2917,2653 | 1000,592,343 | 1001,260,14 | 1003,1469,1261 | 1005,1238,1037 | 1006,225,24 | 1007,1147,946 | 1008,3853,3671 | 1009,212,30 | 1010,3498,3326 | 1011,1370,1202 | 1012,1312,1152 | 1014,1007,859 | 1016,793,646 | 1017,3181,3035 | 1018,195,49 | 1019,1112,975 | 1020,4033,3896 | 1021,405,268 | 1022,3729,3608 | 1023,3583,3462

BATCH_RAW_INFO | 945,3920,3214 | 950,3861,3212 | 954,1176,594 | 961,3946,3410 | 966,523,21 | 967,1110,628 | 968,3914,3440 | 971,1384,930 | 975,1052,621 | 976,1031,600 | 977,3410,3002 | 979,3416,3011 | 981,2188,1796 | 982,402,10 | 983,1646,1258 | 984,454,74 | 985,1690,1324 | 987,2241,1902 | 988,2575,2246 | 989,501,172 | 990,343,16 | 991,1174,848 | 992,969,648 | 994,2690,2402 | 998,2918,2653 | 1000,593,343 | 1001,261,14 | 1003,1470,1261 | 1005,1239,1037 | 1006,226,24 | 1007,1148,946 | 1008,3854,3671 | 1009,213,30 | 1010,3499,3326 | 1011,1371,1202 | 1012,1313,1152 | 1014,1008,859 | 1016,794,646 | 1017,3182,3035 | 1018,196,49 | 1019,1113,975 | 1020,4034,3896 | 1021,406,268 | 1022,3730,3608 | 1023,3584,3462

BATCH_RAW_INFO | 945,3921,3214 | 950,3862,3212 | 954,1177,594 | 961,3947,3410 | 966,524,21 | 967,1111,628 | 968,3915,3440 | 971,1385,930 | 975,1053,621 | 976,1032,600 | 977,3411,3002 | 979,3417,3011 | 981,2189,1796 | 982,403,10 | 983,1647,1258 | 984,455,74 | 985,1691,1324 | 987,2242,1902 | 988,2576,2246 | 989,502,172 | 990,344,16 | 991,1175,848 | 992,970,648 | 994,2691,2402 | 998,2919,2653 | 1000,594,343 | 1001,262,14 | 1003,1471,1261 | 1005,1240,1037 | 1006,227,24 | 1007,1149,946 | 1008,3855,3671 | 1009,214,30 | 1010,3500,3326 | 1011,1372,1202 | 1012,1314,1152 | 1014,1009,859 | 1016,795,646 | 1017,3183,3035 | 1018,197,49 | 1019,1114,975 | 1020,4035,3896 | 1021,407,268 | 1022,3731,3608 | 1023,3585,3462

BATCH_RAW_INFO | 945,3922,3214 | 950,3863,3212 | 954,1178,594 | 961,3948,3410 | 966,525,21 | 967,1112,628 | 968,3916,3440 | 971,1386,930 | 975,1054,621 | 976,1033,600 | 977,3412,3002 | 979,3418,3011 | 981,2190,1796 | 982,404,10 | 983,1648,1258 | 984,456,74 | 985,1692,1324 | 987,2243,1902 | 988,2577,2246 | 989,503,172 | 990,345,16 | 991,1176,848 | 992,971,648 | 994,2692,2402 | 998,2920,2653 | 1000,595,343 | 1001,263,14 | 1003,1472,1261 | 1005,1241,1037 | 1006,228,24 | 1007,1150,946 | 1008,3856,3671 | 1009,215,30 | 1010,3501,3326 | 1011,1373,1202 | 1012,1315,1152 | 1014,1010,859 | 1016,796,646 | 1017,3184,3035 | 1018,198,49 | 1019,1115,975 | 1020,4036,3896 | 1021,408,268 | 1022,3732,3608 | 1023,3586,3462

BATCH_RAW_INFO | 945,3923,3214 | 950,3864,3212 | 954,1179,594 | 961,3949,3410 | 966,526,21 | 967,1113,628 | 968,3917,3440 | 971,1387,930 | 975,1055,621 | 976,1034,600 | 977,3413,3002 | 979,3419,3011 | 981,2191,1796 | 982,405,10 | 983,1649,1258 | 984,457,74 | 985,1693,1324 | 987,2244,1902 | 988,2578,2246 | 989,504,172 | 990,346,16 | 991,1177,848 | 992,972,648 | 994,2693,2402 | 998,2921,2653 | 1000,596,343 | 1001,264,14 | 1003,1473,1261 | 1005,1242,1037 | 1006,229,24 | 1007,1151,946 | 1008,3857,3671 | 1009,216,30 | 1010,3502,3326 | 1011,1374,1202 | 1012,1316,1152 | 1014,1011,859 | 1016,797,646 | 1017,3185,3035 | 1018,199,49 | 1019,1116,975 | 1020,4037,3896 | 1021,409,268 | 1022,3733,3608 | 1023,3587,3462

BATCH_RAW_INFO | 945,3924,3214 | 950,3865,3212 | 954,1180,594 | 961,3950,3410 | 966,527,21 | 967,1114,628 | 968,3918,3440 | 975,1056,621 | 976,1035,600 | 977,3414,3002 | 979,3420,3011 | 981,2192,1796 | 982,406,10 | 983,1650,1258 | 984,458,74 | 985,1694,1324 | 987,2245,1902 | 988,2579,2246 | 989,505,172 | 990,347,16 | 991,1178,848 | 992,973,648 | 994,2694,2402 | 998,2922,2653 | 1000,597,343 | 1001,265,14 | 1003,1474,1261 | 1005,1243,1037 | 1006,230,24 | 1007,1152,946 | 1008,3858,3671 | 1009,217,30 | 1010,3503,3326 | 1011,1375,1202 | 1012,1317,1152 | 1014,1012,859 | 1016,798,646 | 1017,3186,3035 | 1018,200,49 | 1019,1117,975 | 1020,4038,3896 | 1021,410,268 | 1022,3734,3608 | 1023,3588,3462

BATCH_RAW_INFO | 945,3925,3214 | 950,3866,3212 | 954,1181,594 | 961,3951,3410 | 966,528,21 | 967,1115,628 | 968,3919,3440 | 975,1057,621 | 976,1036,600 | 977,3415,3002 | 979,3421,3011 | 981,2193,1796 | 982,407,10 | 983,1651,1258 | 984,459,74 | 985,1695,1324 | 987,2246,1902 | 988,2580,2246 | 989,506,172 | 990,348,16 | 991,1179,848 | 992,974,648 | 994,2695,2402 | 998,2923,2653 | 1000,598,343 | 1001,266,14 | 1003,1475,1261 | 1005,1244,1037 | 1006,231,24 | 1007,1153,946 | 1008,3859,3671 | 1009,218,30 | 1010,3504,3326 | 1011,1376,1202 | 1012,1318,1152 | 1014,1013,859 | 1016,799,646 | 1017,3187,3035 | 1018,201,49 | 1019,1118,975 | 1020,4039,3896 | 1021,411,268 | 1022,3735,3608 | 1023,3589,3462

BATCH_RAW_INFO | 945,3926,3214 | 950,3867,3212 | 954,1182,594 | 961,3952,3410 | 966,529,21 | 967,1116,628 | 968,3920,3440 | 975,1058,621 | 976,1037,600 | 977,3416,3002 | 979,3422,3011 | 981,2194,1796 | 982,408,10 | 983,1652,1258 | 984,460,74 | 985,1696,1324 | 987,2247,1902 | 988,2581,2246 | 989,507,172 | 990,349,16 | 991,1180,848 | 992,975,648 | 994,2696,2402 | 998,2924,2653 | 1000,599,343 | 1001,267,14 | 1003,1476,1261 | 1005,1245,1037 | 1006,232,24 | 1007,1154,946 | 1008,3860,3671 | 1009,219,30 | 1010,3505,3326 | 1011,1377,1202 | 1012,1319,1152 | 1014,1014,859 | 1016,800,646 | 1017,3188,3035 | 1018,202,49 | 1019,1119,975 | 1020,4040,3896 | 1021,412,268 | 1022,3736,3608 | 1023,3590,3462

BATCH_RAW_INFO | 945,3927,3214 | 950,3868,3212 | 954,1183,594 | 961,3953,3410 | 966,530,21 | 967,1117,628 | 968,3921,3440 | 975,1059,621 | 976,1038,600 | 977,3417,3002 | 979,3423,3011 | 981,2195,1796 | 982,409,10 | 983,1653,1258 | 984,461,74 | 985,1697,1324 | 987,2248,1902 | 988,2582,2246 | 989,508,172 | 990,350,16 | 991,1181,848 | 992,976,648 | 994,2697,2402 | 998,2925,2653 | 1000,600,343 | 1001,268,14 | 1003,1477,1261 | 1005,1246,1037 | 1006,233,24 | 1007,1155,946 | 1008,3861,3671 | 1009,220,30 | 1010,3506,3326 | 1011,1378,1202 | 1012,1320,1152 | 1014,1015,859 | 1016,801,646 | 1017,3189,3035 | 1018,203,49 | 1019,1120,975 | 1020,4041,3896 | 1021,413,268 | 1022,3737,3608 | 1023,3591,3462

BATCH_RAW_INFO | 945,3928,3214 | 950,3869,3212 | 954,1184,594 | 961,3954,3410 | 966,531,21 | 967,1118,628 | 968,3922,3440 | 975,1060,621 | 976,1039,600 | 977,3418,3002 | 979,3424,3011 | 981,2196,1796 | 982,410,10 | 983,1654,1258 | 984,462,74 | 985,1698,1324 | 987,2249,1902 | 988,2583,2246 | 989,509,172 | 990,351,16 | 991,1182,848 | 992,977,648 | 994,2698,2402 | 998,2926,2653 | 1000,601,343 | 1001,269,14 | 1003,1478,1261 | 1005,1247,1037 | 1006,234,24 | 1007,1156,946 | 1008,3862,3671 | 1009,221,30 | 1010,3507,3326 | 1011,1379,1202 | 1012,1321,1152 | 1014,1016,859 | 1016,802,646 | 1017,3190,3035 | 1018,204,49 | 1019,1121,975 | 1020,4042,3896 | 1021,414,268 | 1022,3738,3608 | 1023,3592,3462

BATCH_RAW_INFO | 945,3929,3214 | 950,3870,3212 | 954,1185,594 | 961,3955,3410 | 966,532,21 | 967,1119,628 | 968,3923,3440 | 975,1061,621 | 976,1040,600 | 977,3419,3002 | 979,3425,3011 | 981,2197,1796 | 982,411,10 | 983,1655,1258 | 984,463,74 | 985,1699,1324 | 987,2250,1902 | 988,2584,2246 | 989,510,172 | 990,352,16 | 991,1183,848 | 992,978,648 | 994,2699,2402 | 998,2927,2653 | 1000,602,343 | 1001,270,14 | 1003,1479,1261 | 1005,1248,1037 | 1006,235,24 | 1007,1157,946 | 1008,3863,3671 | 1009,222,30 | 1010,3508,3326 | 1011,1380,1202 | 1012,1322,1152 | 1014,1017,859 | 1016,803,646 | 1017,3191,3035 | 1018,205,49 | 1019,1122,975 | 1020,4043,3896 | 1021,415,268 | 1022,3739,3608 | 1023,3593,3462

BATCH_RAW_INFO | 945,3930,3214 | 950,3871,3212 | 954,1186,594 | 961,3956,3410 | 966,533,21 | 967,1120,628 | 968,3924,3440 | 975,1062,621 | 976,1041,600 | 977,3420,3002 | 979,3426,3011 | 981,2198,1796 | 982,412,10 | 983,1656,1258 | 984,464,74 | 985,1700,1324 | 987,2251,1902 | 988,2585,2246 | 989,511,172 | 990,353,16 | 991,1184,848 | 992,979,648 | 994,2700,2402 | 998,2928,2653 | 1000,603,343 | 1001,271,14 | 1003,1480,1261 | 1005,1249,1037 | 1006,236,24 | 1007,1158,946 | 1008,3864,3671 | 1009,223,30 | 1010,3509,3326 | 1011,1381,1202 | 1012,1323,1152 | 1014,1018,859 | 1016,804,646 | 1017,3192,3035 | 1018,206,49 | 1019,1123,975 | 1020,4044,3896 | 1021,416,268 | 1022,3740,3608 | 1023,3594,3462

BATCH_RAW_INFO | 945,3931,3214 | 950,3872,3212 | 954,1187,594 | 961,3957,3410 | 966,534,21 | 967,1121,628 | 968,3925,3440 | 975,1063,621 | 976,1042,600 | 977,3421,3002 | 979,3427,3011 | 981,2199,1796 | 982,413,10 | 983,1657,1258 | 984,465,74 | 985,1701,1324 | 987,2252,1902 | 988,2586,2246 | 989,512,172 | 990,354,16 | 991,1185,848 | 992,980,648 | 994,2701,2402 | 998,2929,2653 | 1000,604,343 | 1001,272,14 | 1003,1481,1261 | 1005,1250,1037 | 1006,237,24 | 1007,1159,946 | 1008,3865,3671 | 1009,224,30 | 1010,3510,3326 | 1011,1382,1202 | 1012,1324,1152 | 1014,1019,859 | 1016,805,646 | 1017,3193,3035 | 1018,207,49 | 1019,1124,975 | 1020,4045,3896 | 1021,417,268 | 1022,3741,3608 | 1023,3595,3462

BATCH_RAW_INFO | 945,3932,3214 | 950,3873,3212 | 954,1188,594 | 961,3958,3410 | 966,535,21 | 967,1122,628 | 968,3926,3440 | 975,1064,621 | 976,1043,600 | 977,3422,3002 | 979,3428,3011 | 981,2200,1796 | 982,414,10 | 983,1658,1258 | 984,466,74 | 985,1702,1324 | 987,2253,1902 | 988,2587,2246 | 989,513,172 | 990,355,16 | 991,1186,848 | 992,981,648 | 994,2702,2402 | 998,2930,2653 | 1000,605,343 | 1001,273,14 | 1003,1482,1261 | 1005,1251,1037 | 1006,238,24 | 1007,1160,946 | 1008,3866,3671 | 1009,225,30 | 1010,3511,3326 | 1011,1383,1202 | 1012,1325,1152 | 1014,1020,859 | 1016,806,646 | 1017,3194,3035 | 1018,208,49 | 1019,1125,975 | 1020,4046,3896 | 1021,418,268 | 1022,3742,3608 | 1023,3596,3462

BATCH_RAW_INFO | 945,3933,3214 | 950,3874,3212 | 954,1189,594 | 961,3959,3410 | 966,536,21 | 967,1123,628 | 968,3927,3440 | 975,1065,621 | 976,1044,600 | 977,3423,3002 | 979,3429,3011 | 981,2201,1796 | 982,415,10 | 983,1659,1258 | 984,467,74 | 985,1703,1324 | 987,2254,1902 | 988,2588,2246 | 989,514,172 | 990,356,16 | 991,1187,848 | 992,982,648 | 994,2703,2402 | 998,2931,2653 | 1000,606,343 | 1001,274,14 | 1003,1483,1261 | 1005,1252,1037 | 1006,239,24 | 1007,1161,946 | 1008,3867,3671 | 1009,226,30 | 1010,3512,3326 | 1011,1384,1202 | 1012,1326,1152 | 1014,1021,859 | 1016,807,646 | 1017,3195,3035 | 1018,209,49 | 1019,1126,975 | 1020,4047,3896 | 1021,419,268 | 1022,3743,3608 | 1023,3597,3462

BATCH_RAW_INFO | 945,3934,3214 | 950,3875,3212 | 954,1190,594 | 961,3960,3410 | 966,537,21 | 967,1124,628 | 968,3928,3440 | 975,1066,621 | 976,1045,600 | 977,3424,3002 | 979,3430,3011 | 981,2202,1796 | 982,416,10 | 983,1660,1258 | 984,468,74 | 985,1704,1324 | 987,2255,1902 | 988,2589,2246 | 989,515,172 | 990,357,16 | 991,1188,848 | 992,983,648 | 994,2704,2402 | 998,2932,2653 | 1000,607,343 | 1001,275,14 | 1003,1484,1261 | 1005,1253,1037 | 1006,240,24 | 1007,1162,946 | 1008,3868,3671 | 1009,227,30 | 1010,3513,3326 | 1011,1385,1202 | 1012,1327,1152 | 1014,1022,859 | 1016,808,646 | 1017,3196,3035 | 1018,210,49 | 1019,1127,975 | 1020,4048,3896 | 1021,420,268 | 1022,3744,3608 | 1023,3598,3462

BATCH_RAW_INFO | 945,3935,3214 | 950,3876,3212 | 954,1191,594 | 961,3961,3410 | 966,538,21 | 967,1125,628 | 968,3929,3440 | 975,1067,621 | 976,1046,600 | 977,3425,3002 | 979,3431,3011 | 981,2203,1796 | 982,417,10 | 983,1661,1258 | 984,469,74 | 985,1705,1324 | 987,2256,1902 | 988,2590,2246 | 989,516,172 | 990,358,16 | 991,1189,848 | 992,984,648 | 994,2705,2402 | 998,2933,2653 | 1000,608,343 | 1001,276,14 | 1003,1485,1261 | 1005,1254,1037 | 1006,241,24 | 1007,1163,946 | 1008,3869,3671 | 1009,228,30 | 1010,3514,3326 | 1011,1386,1202 | 1012,1328,1152 | 1014,1023,859 | 1016,809,646 | 1017,3197,3035 | 1018,211,49 | 1019,1128,975 | 1020,4049,3896 | 1021,421,268 | 1022,3745,3608 | 1023,3599,3462

BATCH_RAW_INFO | 945,3936,3214 | 950,3877,3212 | 954,1192,594 | 961,3962,3410 | 966,539,21 | 967,1126,628 | 968,3930,3440 | 975,1068,621 | 976,1047,600 | 977,3426,3002 | 979,3432,3011 | 981,2204,1796 | 982,418,10 | 983,1662,1258 | 984,470,74 | 985,1706,1324 | 987,2257,1902 | 988,2591,2246 | 989,517,172 | 990,359,16 | 991,1190,848 | 992,985,648 | 994,2706,2402 | 998,2934,2653 | 1000,609,343 | 1001,277,14 | 1003,1486,1261 | 1005,1255,1037 | 1006,242,24 | 1007,1164,946 | 1008,3870,3671 | 1009,229,30 | 1010,3515,3326 | 1011,1387,1202 | 1012,1329,1152 | 1014,1024,859 | 1016,810,646 | 1017,3198,3035 | 1018,212,49 | 1019,1129,975 | 1020,4050,3896 | 1021,422,268 | 1022,3746,3608 | 1023,3600,3462

BATCH_RAW_INFO | 945,3937,3214 | 950,3878,3212 | 954,1193,594 | 961,3963,3410 | 966,540,21 | 967,1127,628 | 968,3931,3440 | 975,1069,621 | 976,1048,600 | 977,3427,3002 | 979,3433,3011 | 981,2205,1796 | 982,419,10 | 983,1663,1258 | 984,471,74 | 985,1707,1324 | 987,2258,1902 | 988,2592,2246 | 989,518,172 | 990,360,16 | 991,1191,848 | 992,986,648 | 994,2707,2402 | 998,2935,2653 | 1000,610,343 | 1001,278,14 | 1003,1487,1261 | 1005,1256,1037 | 1006,243,24 | 1007,1165,946 | 1008,3871,3671 | 1009,230,30 | 1010,3516,3326 | 1011,1388,1202 | 1012,1330,1152 | 1014,1025,859 | 1016,811,646 | 1017,3199,3035 | 1018,213,49 | 1019,1130,975 | 1020,4051,3896 | 1021,423,268 | 1022,3747,3608 | 1023,3601,3462

BATCH_RAW_INFO | 945,3938,3214 | 950,3879,3212 | 954,1194,594 | 961,3964,3410 | 966,541,21 | 967,1128,628 | 968,3932,3440 | 975,1070,621 | 976,1049,600 | 977,3428,3002 | 979,3434,3011 | 981,2206,1796 | 982,420,10 | 983,1664,1258 | 984,472,74 | 985,1708,1324 | 987,2259,1902 | 988,2593,2246 | 989,519,172 | 990,361,16 | 991,1192,848 | 992,987,648 | 994,2708,2402 | 998,2936,2653 | 1000,611,343 | 1001,279,14 | 1003,1488,1261 | 1005,1257,1037 | 1006,244,24 | 1007,1166,946 | 1008,3872,3671 | 1009,231,30 | 1010,3517,3326 | 1011,1389,1202 | 1012,1331,1152 | 1014,1026,859 | 1016,812,646 | 1017,3200,3035 | 1018,214,49 | 1019,1131,975 | 1020,4052,3896 | 1021,424,268 | 1022,3748,3608 | 1023,3602,3462

BATCH_RAW_INFO | 945,3939,3214 | 950,3880,3212 | 954,1195,594 | 961,3965,3410 | 966,542,21 | 967,1129,628 | 968,3933,3440 | 975,1071,621 | 976,1050,600 | 977,3429,3002 | 979,3435,3011 | 981,2207,1796 | 982,421,10 | 983,1665,1258 | 984,473,74 | 985,1709,1324 | 987,2260,1902 | 988,2594,2246 | 989,520,172 | 990,362,16 | 991,1193,848 | 992,988,648 | 994,2709,2402 | 998,2937,2653 | 1000,612,343 | 1001,280,14 | 1003,1489,1261 | 1005,1258,1037 | 1006,245,24 | 1007,1167,946 | 1008,3873,3671 | 1009,232,30 | 1010,3518,3326 | 1011,1390,1202 | 1012,1332,1152 | 1014,1027,859 | 1016,813,646 | 1017,3201,3035 | 1018,215,49 | 1019,1132,975 | 1020,4053,3896 | 1021,425,268 | 1022,3749,3608 | 1023,3603,3462

BATCH_RAW_INFO | 945,3940,3214 | 950,3881,3212 | 954,1196,594 | 961,3966,3410 | 966,543,21 | 967,1130,628 | 968,3934,3440 | 975,1072,621 | 976,1051,600 | 977,3430,3002 | 979,3436,3011 | 981,2208,1796 | 982,422,10 | 983,1666,1258 | 984,474,74 | 985,1710,1324 | 987,2261,1902 | 988,2595,2246 | 989,521,172 | 990,363,16 | 991,1194,848 | 992,989,648 | 994,2710,2402 | 998,2938,2653 | 1000,613,343 | 1001,281,14 | 1003,1490,1261 | 1005,1259,1037 | 1006,246,24 | 1007,1168,946 | 1008,3874,3671 | 1009,233,30 | 1010,3519,3326 | 1011,1391,1202 | 1012,1333,1152 | 1014,1028,859 | 1016,814,646 | 1017,3202,3035 | 1018,216,49 | 1019,1133,975 | 1020,4054,3896 | 1021,426,268 | 1022,3750,3608 | 1023,3604,3462

BATCH_RAW_INFO | 945,3941,3214 | 950,3882,3212 | 954,1197,594 | 961,3967,3410 | 966,544,21 | 967,1131,628 | 968,3935,3440 | 975,1073,621 | 976,1052,600 | 977,3431,3002 | 979,3437,3011 | 981,2209,1796 | 982,423,10 | 983,1667,1258 | 984,475,74 | 985,1711,1324 | 987,2262,1902 | 988,2596,2246 | 989,522,172 | 990,364,16 | 991,1195,848 | 992,990,648 | 994,2711,2402 | 998,2939,2653 | 1000,614,343 | 1001,282,14 | 1003,1491,1261 | 1005,1260,1037 | 1006,247,24 | 1007,1169,946 | 1008,3875,3671 | 1009,234,30 | 1010,3520,3326 | 1011,1392,1202 | 1012,1334,1152 | 1014,1029,859 | 1016,815,646 | 1017,3203,3035 | 1018,217,49 | 1019,1134,975 | 1020,4055,3896 | 1021,427,268 | 1022,3751,3608 | 1023,3605,3462

BATCH_RAW_INFO | 945,3942,3214 | 950,3883,3212 | 954,1198,594 | 961,3968,3410 | 966,545,21 | 967,1132,628 | 968,3936,3440 | 975,1074,621 | 976,1053,600 | 977,3432,3002 | 979,3438,3011 | 981,2210,1796 | 982,424,10 | 983,1668,1258 | 984,476,74 | 985,1712,1324 | 987,2263,1902 | 988,2597,2246 | 989,523,172 | 990,365,16 | 991,1196,848 | 992,991,648 | 994,2712,2402 | 998,2940,2653 | 1000,615,343 | 1001,283,14 | 1003,1492,1261 | 1005,1261,1037 | 1006,248,24 | 1007,1170,946 | 1008,3876,3671 | 1009,235,30 | 1010,3521,3326 | 1011,1393,1202 | 1012,1335,1152 | 1014,1030,859 | 1016,816,646 | 1017,3204,3035 | 1018,218,49 | 1019,1135,975 | 1020,4056,3896 | 1021,428,268 | 1022,3752,3608 | 1023,3606,3462

BATCH_RAW_INFO | 945,3943,3214 | 950,3884,3212 | 954,1199,594 | 961,3969,3410 | 966,546,21 | 967,1133,628 | 968,3937,3440 | 975,1075,621 | 976,1054,600 | 977,3433,3002 | 979,3439,3011 | 981,2211,1796 | 982,425,10 | 983,1669,1258 | 984,477,74 | 985,1713,1324 | 987,2264,1902 | 988,2598,2246 | 989,524,172 | 990,366,16 | 991,1197,848 | 992,992,648 | 994,2713,2402 | 998,2941,2653 | 1000,616,343 | 1001,284,14 | 1003,1493,1261 | 1005,1262,1037 | 1006,249,24 | 1007,1171,946 | 1008,3877,3671 | 1009,236,30 | 1010,3522,3326 | 1011,1394,1202 | 1012,1336,1152 | 1014,1031,859 | 1016,817,646 | 1017,3205,3035 | 1018,219,49 | 1019,1136,975 | 1020,4057,3896 | 1021,429,268 | 1022,3753,3608 | 1023,3607,3462

BATCH_RAW_INFO | 945,3944,3214 | 950,3885,3212 | 954,1200,594 | 961,3970,3410 | 966,547,21 | 967,1134,628 | 968,3938,3440 | 975,1076,621 | 976,1055,600 | 977,3434,3002 | 979,3440,3011 | 981,2212,1796 | 982,426,10 | 983,1670,1258 | 984,478,74 | 985,1714,1324 | 987,2265,1902 | 988,2599,2246 | 989,525,172 | 990,367,16 | 991,1198,848 | 992,993,648 | 994,2714,2402 | 998,2942,2653 | 1000,617,343 | 1001,285,14 | 1003,1494,1261 | 1005,1263,1037 | 1006,250,24 | 1007,1172,946 | 1008,3878,3671 | 1009,237,30 | 1010,3523,3326 | 1011,1395,1202 | 1012,1337,1152 | 1014,1032,859 | 1016,818,646 | 1017,3206,3035 | 1018,220,49 | 1019,1137,975 | 1020,4058,3896 | 1021,430,268 | 1022,3754,3608 | 1023,3608,3462

BATCH_RAW_INFO | 945,3945,3214 | 950,3886,3212 | 954,1201,594 | 961,3971,3410 | 966,548,21 | 967,1135,628 | 968,3939,3440 | 975,1077,621 | 976,1056,600 | 977,3435,3002 | 979,3441,3011 | 981,2213,1796 | 982,427,10 | 983,1671,1258 | 984,479,74 | 985,1715,1324 | 987,2266,1902 | 988,2600,2246 | 989,526,172 | 990,368,16 | 991,1199,848 | 992,994,648 | 994,2715,2402 | 998,2943,2653 | 1000,618,343 | 1001,286,14 | 1003,1495,1261 | 1005,1264,1037 | 1006,251,24 | 1007,1173,946 | 1008,3879,3671 | 1009,238,30 | 1010,3524,3326 | 1011,1396,1202 | 1012,1338,1152 | 1014,1033,859 | 1016,819,646 | 1017,3207,3035 | 1018,221,49 | 1019,1138,975 | 1020,4059,3896 | 1021,431,268 | 1022,3755,3608 | 1023,3609,3462

BATCH_RAW_INFO | 945,3946,3214 | 950,3887,3212 | 954,1202,594 | 961,3972,3410 | 966,549,21 | 967,1136,628 | 968,3940,3440 | 975,1078,621 | 976,1057,600 | 977,3436,3002 | 979,3442,3011 | 981,2214,1796 | 982,428,10 | 983,1672,1258 | 984,480,74 | 985,1716,1324 | 987,2267,1902 | 988,2601,2246 | 989,527,172 | 990,369,16 | 991,1200,848 | 992,995,648 | 994,2716,2402 | 998,2944,2653 | 1000,619,343 | 1001,287,14 | 1003,1496,1261 | 1005,1265,1037 | 1006,252,24 | 1007,1174,946 | 1008,3880,3671 | 1009,239,30 | 1010,3525,3326 | 1011,1397,1202 | 1012,1339,1152 | 1014,1034,859 | 1016,820,646 | 1017,3208,3035 | 1018,222,49 | 1019,1139,975 | 1020,4060,3896 | 1021,432,268 | 1022,3756,3608 | 1023,3610,3462

BATCH_RAW_INFO | 945,3947,3214 | 950,3888,3212 | 954,1203,594 | 961,3973,3410 | 966,550,21 | 967,1137,628 | 968,3941,3440 | 975,1079,621 | 976,1058,600 | 977,3437,3002 | 979,3443,3011 | 981,2215,1796 | 982,429,10 | 983,1673,1258 | 984,481,74 | 985,1717,1324 | 987,2268,1902 | 988,2602,2246 | 989,528,172 | 990,370,16 | 991,1201,848 | 992,996,648 | 994,2717,2402 | 998,2945,2653 | 1000,620,343 | 1001,288,14 | 1003,1497,1261 | 1005,1266,1037 | 1006,253,24 | 1007,1175,946 | 1008,3881,3671 | 1009,240,30 | 1010,3526,3326 | 1011,1398,1202 | 1012,1340,1152 | 1014,1035,859 | 1016,821,646 | 1017,3209,3035 | 1018,223,49 | 1019,1140,975 | 1020,4061,3896 | 1021,433,268 | 1022,3757,3608 | 1023,3611,3462

BATCH_RAW_INFO | 945,3948,3214 | 950,3889,3212 | 954,1204,594 | 961,3974,3410 | 966,551,21 | 967,1138,628 | 968,3942,3440 | 975,1080,621 | 976,1059,600 | 977,3438,3002 | 979,3444,3011 | 981,2216,1796 | 982,430,10 | 983,1674,1258 | 984,482,74 | 985,1718,1324 | 987,2269,1902 | 988,2603,2246 | 989,529,172 | 990,371,16 | 991,1202,848 | 992,997,648 | 994,2718,2402 | 998,2946,2653 | 1000,621,343 | 1001,289,14 | 1003,1498,1261 | 1005,1267,1037 | 1006,254,24 | 1007,1176,946 | 1008,3882,3671 | 1009,241,30 | 1010,3527,3326 | 1011,1399,1202 | 1012,1341,1152 | 1014,1036,859 | 1016,822,646 | 1017,3210,3035 | 1018,224,49 | 1019,1141,975 | 1020,4062,3896 | 1021,434,268 | 1022,3758,3608 | 1023,3612,3462

BATCH_RAW_INFO | 945,3949,3214 | 950,3890,3212 | 954,1205,594 | 961,3975,3410 | 966,552,21 | 967,1139,628 | 968,3943,3440 | 975,1081,621 | 976,1060,600 | 977,3439,3002 | 979,3445,3011 | 981,2217,1796 | 982,431,10 | 983,1675,1258 | 984,483,74 | 985,1719,1324 | 987,2270,1902 | 988,2604,2246 | 989,530,172 | 990,372,16 | 991,1203,848 | 992,998,648 | 994,2719,2402 | 998,2947,2653 | 1000,622,343 | 1001,290,14 | 1003,1499,1261 | 1005,1268,1037 | 1006,255,24 | 1007,1177,946 | 1008,3883,3671 | 1009,242,30 | 1010,3528,3326 | 1011,1400,1202 | 1012,1342,1152 | 1014,1037,859 | 1016,823,646 | 1017,3211,3035 | 1018,225,49 | 1019,1142,975 | 1020,4063,3896 | 1021,435,268 | 1022,3759,3608 | 1023,3613,3462

BATCH_RAW_INFO | 945,3950,3214 | 950,3891,3212 | 954,1206,594 | 961,3976,3410 | 966,553,21 | 967,1140,628 | 968,3944,3440 | 975,1082,621 | 976,1061,600 | 977,3440,3002 | 979,3446,3011 | 981,2218,1796 | 982,432,10 | 983,1676,1258 | 984,484,74 | 985,1720,1324 | 987,2271,1902 | 988,2605,2246 | 989,531,172 | 990,373,16 | 991,1204,848 | 992,999,648 | 994,2720,2402 | 998,2948,2653 | 1000,623,343 | 1001,291,14 | 1003,1500,1261 | 1005,1269,1037 | 1006,256,24 | 1007,1178,946 | 1008,3884,3671 | 1009,243,30 | 1010,3529,3326 | 1011,1401,1202 | 1012,1343,1152 | 1014,1038,859 | 1016,824,646 | 1017,3212,3035 | 1018,226,49 | 1019,1143,975 | 1020,4064,3896 | 1021,436,268 | 1022,3760,3608 | 1023,3614,3462

BATCH_RAW_INFO | 945,3951,3214 | 950,3892,3212 | 954,1207,594 | 961,3977,3410 | 966,554,21 | 967,1141,628 | 968,3945,3440 | 975,1083,621 | 976,1062,600 | 977,3441,3002 | 979,3447,3011 | 981,2219,1796 | 982,433,10 | 983,1677,1258 | 984,485,74 | 985,1721,1324 | 987,2272,1902 | 988,2606,2246 | 990,374,16 | 991,1205,848 | 992,1000,648 | 994,2721,2402 | 998,2949,2653 | 1000,624,343 | 1001,292,14 | 1003,1501,1261 | 1005,1270,1037 | 1006,257,24 | 1007,1179,946 | 1008,3885,3671 | 1009,244,30 | 1010,3530,3326 | 1011,1402,1202 | 1012,1344,1152 | 1014,1039,859 | 1016,825,646 | 1017,3213,3035 | 1018,227,49 | 1019,1144,975 | 1020,4065,3896 | 1021,437,268 | 1022,3761,3608 | 1023,3615,3462

BATCH_RAW_INFO | 945,3952,3214 | 950,3893,3212 | 954,1208,594 | 961,3978,3410 | 966,555,21 | 967,1142,628 | 968,3946,3440 | 975,1084,621 | 976,1063,600 | 977,3442,3002 | 979,3448,3011 | 981,2220,1796 | 982,434,10 | 983,1678,1258 | 984,486,74 | 985,1722,1324 | 987,2273,1902 | 988,2607,2246 | 990,375,16 | 991,1206,848 | 992,1001,648 | 994,2722,2402 | 998,2950,2653 | 1000,625,343 | 1001,293,14 | 1003,1502,1261 | 1005,1271,1037 | 1006,258,24 | 1007,1180,946 | 1008,3886,3671 | 1009,245,30 | 1010,3531,3326 | 1011,1403,1202 | 1012,1345,1152 | 1014,1040,859 | 1016,826,646 | 1017,3214,3035 | 1018,228,49 | 1019,1145,975 | 1020,4066,3896 | 1021,438,268 | 1022,3762,3608 | 1023,3616,3462

BATCH_RAW_INFO | 945,3953,3214 | 950,3894,3212 | 954,1209,594 | 961,3979,3410 | 966,556,21 | 967,1143,628 | 968,3947,3440 | 975,1085,621 | 976,1064,600 | 977,3443,3002 | 979,3449,3011 | 981,2221,1796 | 982,435,10 | 983,1679,1258 | 984,487,74 | 985,1723,1324 | 987,2274,1902 | 988,2608,2246 | 990,376,16 | 991,1207,848 | 992,1002,648 | 994,2723,2402 | 998,2951,2653 | 1000,626,343 | 1001,294,14 | 1003,1503,1261 | 1005,1272,1037 | 1006,259,24 | 1007,1181,946 | 1008,3887,3671 | 1009,246,30 | 1010,3532,3326 | 1011,1404,1202 | 1012,1346,1152 | 1014,1041,859 | 1016,827,646 | 1017,3215,3035 | 1018,229,49 | 1019,1146,975 | 1020,4067,3896 | 1021,439,268 | 1022,3763,3608 | 1023,3617,3462

BATCH_RAW_INFO | 945,3954,3214 | 950,3895,3212 | 954,1210,594 | 961,3980,3410 | 966,557,21 | 967,1144,628 | 968,3948,3440 | 975,1086,621 | 976,1065,600 | 977,3444,3002 | 979,3450,3011 | 981,2222,1796 | 982,436,10 | 983,1680,1258 | 984,488,74 | 985,1724,1324 | 987,2275,1902 | 988,2609,2246 | 990,377,16 | 991,1208,848 | 992,1003,648 | 994,2724,2402 | 998,2952,2653 | 1000,627,343 | 1001,295,14 | 1003,1504,1261 | 1005,1273,1037 | 1006,260,24 | 1007,1182,946 | 1008,3888,3671 | 1009,247,30 | 1010,3533,3326 | 1011,1405,1202 | 1012,1347,1152 | 1014,1042,859 | 1016,828,646 | 1017,3216,3035 | 1018,230,49 | 1019,1147,975 | 1020,4068,3896 | 1021,440,268 | 1022,3764,3608 | 1023,3618,3462

BATCH_RAW_INFO | 945,3955,3214 | 950,3896,3212 | 954,1211,594 | 961,3981,3410 | 966,558,21 | 967,1145,628 | 968,3949,3440 | 975,1087,621 | 976,1066,600 | 977,3445,3002 | 979,3451,3011 | 981,2223,1796 | 982,437,10 | 983,1681,1258 | 984,489,74 | 985,1725,1324 | 987,2276,1902 | 988,2610,2246 | 990,378,16 | 991,1209,848 | 992,1004,648 | 994,2725,2402 | 998,2953,2653 | 1000,628,343 | 1001,296,14 | 1003,1505,1261 | 1005,1274,1037 | 1006,261,24 | 1007,1183,946 | 1008,3889,3671 | 1009,248,30 | 1010,3534,3326 | 1011,1406,1202 | 1012,1348,1152 | 1014,1043,859 | 1016,829,646 | 1017,3217,3035 | 1018,231,49 | 1019,1148,975 | 1020,4069,3896 | 1021,441,268 | 1022,3765,3608 | 1023,3619,3462

BATCH_RAW_INFO | 945,3956,3214 | 950,3897,3212 | 954,1212,594 | 961,3982,3410 | 966,559,21 | 967,1146,628 | 968,3950,3440 | 975,1088,621 | 976,1067,600 | 977,3446,3002 | 979,3452,3011 | 981,2224,1796 | 982,438,10 | 983,1682,1258 | 984,490,74 | 985,1726,1324 | 987,2277,1902 | 988,2611,2246 | 990,379,16 | 991,1210,848 | 992,1005,648 | 994,2726,2402 | 998,2954,2653 | 1000,629,343 | 1001,297,14 | 1003,1506,1261 | 1005,1275,1037 | 1006,262,24 | 1007,1184,946 | 1008,3890,3671 | 1009,249,30 | 1010,3535,3326 | 1011,1407,1202 | 1012,1349,1152 | 1014,1044,859 | 1016,830,646 | 1017,3218,3035 | 1018,232,49 | 1019,1149,975 | 1020,4070,3896 | 1021,442,268 | 1022,3766,3608 | 1023,3620,3462

BATCH_RAW_INFO | 945,3957,3214 | 950,3898,3212 | 954,1213,594 | 961,3983,3410 | 966,560,21 | 967,1147,628 | 968,3951,3440 | 975,1089,621 | 976,1068,600 | 977,3447,3002 | 979,3453,3011 | 981,2225,1796 | 982,439,10 | 983,1683,1258 | 984,491,74 | 985,1727,1324 | 987,2278,1902 | 988,2612,2246 | 990,380,16 | 991,1211,848 | 992,1006,648 | 994,2727,2402 | 998,2955,2653 | 1000,630,343 | 1001,298,14 | 1003,1507,1261 | 1005,1276,1037 | 1006,263,24 | 1007,1185,946 | 1008,3891,3671 | 1009,250,30 | 1010,3536,3326 | 1011,1408,1202 | 1012,1350,1152 | 1014,1045,859 | 1016,831,646 | 1017,3219,3035 | 1018,233,49 | 1019,1150,975 | 1020,4071,3896 | 1021,443,268 | 1022,3767,3608 | 1023,3621,3462

BATCH_RAW_INFO | 945,3958,3214 | 950,3899,3212 | 954,1214,594 | 961,3984,3410 | 966,561,21 | 967,1148,628 | 968,3952,3440 | 975,1090,621 | 976,1069,600 | 977,3448,3002 | 979,3454,3011 | 981,2226,1796 | 982,440,10 | 984,492,74 | 985,1728,1324 | 987,2279,1902 | 988,2613,2246 | 990,381,16 | 991,1212,848 | 992,1007,648 | 994,2728,2402 | 998,2956,2653 | 1000,631,343 | 1001,299,14 | 1003,1508,1261 | 1005,1277,1037 | 1006,264,24 | 1007,1186,946 | 1008,3892,3671 | 1009,251,30 | 1010,3537,3326 | 1011,1409,1202 | 1012,1351,1152 | 1014,1046,859 | 1016,832,646 | 1017,3220,3035 | 1019,1151,975 | 1020,4072,3896 | 1021,444,268 | 1022,3768,3608 | 1023,3622,3462

BATCH_RAW_INFO | 945,3959,3214 | 950,3900,3212 | 954,1215,594 | 961,3985,3410 | 966,562,21 | 967,1149,628 | 968,3953,3440 | 975,1091,621 | 976,1070,600 | 977,3449,3002 | 979,3455,3011 | 981,2227,1796 | 982,441,10 | 984,493,74 | 985,1729,1324 | 987,2280,1902 | 988,2614,2246 | 990,382,16 | 991,1213,848 | 992,1008,648 | 994,2729,2402 | 998,2957,2653 | 1000,632,343 | 1001,300,14 | 1003,1509,1261 | 1005,1278,1037 | 1006,265,24 | 1007,1187,946 | 1008,3893,3671 | 1009,252,30 | 1010,3538,3326 | 1011,1410,1202 | 1012,1352,1152 | 1014,1047,859 | 1016,833,646 | 1017,3221,3035 | 1019,1152,975 | 1020,4073,3896 | 1021,445,268 | 1022,3769,3608 | 1023,3623,3462

BATCH_RAW_INFO | 945,3960,3214 | 950,3901,3212 | 954,1216,594 | 961,3986,3410 | 966,563,21 | 967,1150,628 | 968,3954,3440 | 975,1092,621 | 976,1071,600 | 977,3450,3002 | 979,3456,3011 | 981,2228,1796 | 982,442,10 | 984,494,74 | 985,1730,1324 | 987,2281,1902 | 988,2615,2246 | 990,383,16 | 991,1214,848 | 992,1009,648 | 994,2730,2402 | 998,2958,2653 | 1000,633,343 | 1001,301,14 | 1003,1510,1261 | 1005,1279,1037 | 1006,266,24 | 1007,1188,946 | 1008,3894,3671 | 1009,253,30 | 1010,3539,3326 | 1011,1411,1202 | 1012,1353,1152 | 1014,1048,859 | 1016,834,646 | 1017,3222,3035 | 1019,1153,975 | 1020,4074,3896 | 1021,446,268 | 1022,3770,3608 | 1023,3624,3462

BATCH_RAW_INFO | 945,3961,3214 | 950,3902,3212 | 954,1217,594 | 961,3987,3410 | 966,564,21 | 967,1151,628 | 968,3955,3440 | 975,1093,621 | 976,1072,600 | 977,3451,3002 | 979,3457,3011 | 981,2229,1796 | 982,443,10 | 984,495,74 | 985,1731,1324 | 987,2282,1902 | 988,2616,2246 | 990,384,16 | 991,1215,848 | 992,1010,648 | 994,2731,2402 | 998,2959,2653 | 1000,634,343 | 1001,302,14 | 1003,1511,1261 | 1005,1280,1037 | 1006,267,24 | 1007,1189,946 | 1008,3895,3671 | 1009,254,30 | 1010,3540,3326 | 1011,1412,1202 | 1012,1354,1152 | 1014,1049,859 | 1016,835,646 | 1017,3223,3035 | 1019,1154,975 | 1020,4075,3896 | 1021,447,268 | 1022,3771,3608 | 1023,3625,3462

BATCH_RAW_INFO | 945,3962,3214 | 950,3903,3212 | 954,1218,594 | 961,3988,3410 | 966,565,21 | 967,1152,628 | 968,3956,3440 | 975,1094,621 | 976,1073,600 | 977,3452,3002 | 979,3458,3011 | 981,2230,1796 | 982,444,10 | 984,496,74 | 985,1732,1324 | 987,2283,1902 | 988,2617,2246 | 990,385,16 | 991,1216,848 | 992,1011,648 | 994,2732,2402 | 998,2960,2653 | 1000,635,343 | 1001,303,14 | 1003,1512,1261 | 1005,1281,1037 | 1006,268,24 | 1007,1190,946 | 1008,3896,3671 | 1009,255,30 | 1010,3541,3326 | 1011,1413,1202 | 1012,1355,1152 | 1014,1050,859 | 1016,836,646 | 1017,3224,3035 | 1019,1155,975 | 1020,4076,3896 | 1021,448,268 | 1022,3772,3608 | 1023,3626,3462

BATCH_RAW_INFO | 945,3963,3214 | 950,3904,3212 | 954,1219,594 | 961,3989,3410 | 966,566,21 | 967,1153,628 | 968,3957,3440 | 975,1095,621 | 976,1074,600 | 977,3453,3002 | 979,3459,3011 | 981,2231,1796 | 982,445,10 | 984,497,74 | 985,1733,1324 | 987,2284,1902 | 988,2618,2246 | 990,386,16 | 992,1012,648 | 994,2733,2402 | 998,2961,2653 | 1000,636,343 | 1001,304,14 | 1003,1513,1261 | 1005,1282,1037 | 1006,269,24 | 1007,1191,946 | 1008,3897,3671 | 1009,256,30 | 1010,3542,3326 | 1011,1414,1202 | 1012,1356,1152 | 1014,1051,859 | 1016,837,646 | 1017,3225,3035 | 1019,1156,975 | 1020,4077,3896 | 1021,449,268 | 1022,3773,3608 | 1023,3627,3462

BATCH_RAW_INFO | 945,3964,3214 | 950,3905,3212 | 954,1220,594 | 961,3990,3410 | 966,567,21 | 967,1154,628 | 968,3958,3440 | 975,1096,621 | 976,1075,600 | 977,3454,3002 | 979,3460,3011 | 981,2232,1796 | 982,446,10 | 984,498,74 | 985,1734,1324 | 987,2285,1902 | 988,2619,2246 | 990,387,16 | 992,1013,648 | 994,2734,2402 | 998,2962,2653 | 1000,637,343 | 1001,305,14 | 1003,1514,1261 | 1005,1283,1037 | 1006,270,24 | 1007,1192,946 | 1008,3898,3671 | 1009,257,30 | 1010,3543,3326 | 1011,1415,1202 | 1012,1357,1152 | 1014,1052,859 | 1016,838,646 | 1017,3226,3035 | 1019,1157,975 | 1020,4078,3896 | 1021,450,268 | 1022,3774,3608 | 1023,3628,3462

BATCH_RAW_INFO | 945,3965,3214 | 950,3906,3212 | 954,1221,594 | 961,3991,3410 | 966,568,21 | 967,1155,628 | 968,3959,3440 | 975,1097,621 | 976,1076,600 | 977,3455,3002 | 979,3461,3011 | 981,2233,1796 | 982,447,10 | 984,499,74 | 985,1735,1324 | 987,2286,1902 | 988,2620,2246 | 990,388,16 | 992,1014,648 | 994,2735,2402 | 998,2963,2653 | 1000,638,343 | 1001,306,14 | 1003,1515,1261 | 1005,1284,1037 | 1006,271,24 | 1007,1193,946 | 1008,3899,3671 | 1009,258,30 | 1010,3544,3326 | 1011,1416,1202 | 1012,1358,1152 | 1014,1053,859 | 1016,839,646 | 1017,3227,3035 | 1019,1158,975 | 1020,4079,3896 | 1021,451,268 | 1022,3775,3608 | 1023,3629,3462

BATCH_RAW_INFO | 945,3966,3214 | 950,3907,3212 | 954,1222,594 | 961,3992,3410 | 966,569,21 | 967,1156,628 | 968,3960,3440 | 975,1098,621 | 976,1077,600 | 977,3456,3002 | 979,3462,3011 | 981,2234,1796 | 982,448,10 | 984,500,74 | 985,1736,1324 | 987,2287,1902 | 988,2621,2246 | 990,389,16 | 992,1015,648 | 994,2736,2402 | 998,2964,2653 | 1000,639,343 | 1001,307,14 | 1003,1516,1261 | 1005,1285,1037 | 1006,272,24 | 1007,1194,946 | 1008,3900,3671 | 1009,259,30 | 1010,3545,3326 | 1011,1417,1202 | 1012,1359,1152 | 1014,1054,859 | 1016,840,646 | 1017,3228,3035 | 1019,1159,975 | 1020,4080,3896 | 1021,452,268 | 1022,3776,3608 | 1023,3630,3462

BATCH_RAW_INFO | 945,3967,3214 | 950,3908,3212 | 954,1223,594 | 961,3993,3410 | 966,570,21 | 967,1157,628 | 968,3961,3440 | 975,1099,621 | 976,1078,600 | 977,3457,3002 | 979,3463,3011 | 981,2235,1796 | 982,449,10 | 984,501,74 | 985,1737,1324 | 987,2288,1902 | 988,2622,2246 | 990,390,16 | 992,1016,648 | 994,2737,2402 | 998,2965,2653 | 1000,640,343 | 1001,308,14 | 1003,1517,1261 | 1005,1286,1037 | 1006,273,24 | 1007,1195,946 | 1008,3901,3671 | 1009,260,30 | 1010,3546,3326 | 1011,1418,1202 | 1012,1360,1152 | 1014,1055,859 | 1016,841,646 | 1017,3229,3035 | 1019,1160,975 | 1020,4081,3896 | 1021,453,268 | 1022,3777,3608 | 1023,3631,3462

BATCH_RAW_INFO | 945,3968,3214 | 950,3909,3212 | 954,1224,594 | 961,3994,3410 | 966,571,21 | 967,1158,628 | 968,3962,3440 | 975,1100,621 | 976,1079,600 | 977,3458,3002 | 979,3464,3011 | 981,2236,1796 | 982,450,10 | 984,502,74 | 985,1738,1324 | 987,2289,1902 | 988,2623,2246 | 990,391,16 | 992,1017,648 | 994,2738,2402 | 998,2966,2653 | 1000,641,343 | 1001,309,14 | 1003,1518,1261 | 1005,1287,1037 | 1006,274,24 | 1007,1196,946 | 1008,3902,3671 | 1009,261,30 | 1010,3547,3326 | 1011,1419,1202 | 1012,1361,1152 | 1014,1056,859 | 1016,842,646 | 1017,3230,3035 | 1019,1161,975 | 1020,4082,3896 | 1021,454,268 | 1022,3778,3608 | 1023,3632,3462

BATCH_RAW_INFO | 945,3969,3214 | 950,3910,3212 | 954,1225,594 | 961,3995,3410 | 966,572,21 | 967,1159,628 | 968,3963,3440 | 975,1101,621 | 976,1080,600 | 977,3459,3002 | 979,3465,3011 | 981,2237,1796 | 982,451,10 | 984,503,74 | 985,1739,1324 | 987,2290,1902 | 988,2624,2246 | 990,392,16 | 992,1018,648 | 994,2739,2402 | 998,2967,2653 | 1000,642,343 | 1001,310,14 | 1003,1519,1261 | 1005,1288,1037 | 1006,275,24 | 1007,1197,946 | 1008,3903,3671 | 1009,262,30 | 1010,3548,3326 | 1011,1420,1202 | 1012,1362,1152 | 1014,1057,859 | 1016,843,646 | 1017,3231,3035 | 1019,1162,975 | 1020,4083,3896 | 1021,455,268 | 1022,3779,3608 | 1023,3633,3462

BATCH_RAW_INFO | 945,3970,3214 | 950,3911,3212 | 954,1226,594 | 961,3996,3410 | 966,573,21 | 967,1160,628 | 968,3964,3440 | 975,1102,621 | 976,1081,600 | 977,3460,3002 | 979,3466,3011 | 981,2238,1796 | 982,452,10 | 984,504,74 | 985,1740,1324 | 987,2291,1902 | 988,2625,2246 | 990,393,16 | 992,1019,648 | 994,2740,2402 | 998,2968,2653 | 1000,643,343 | 1001,311,14 | 1003,1520,1261 | 1005,1289,1037 | 1006,276,24 | 1007,1198,946 | 1008,3904,3671 | 1009,263,30 | 1010,3549,3326 | 1011,1421,1202 | 1012,1363,1152 | 1014,1058,859 | 1016,844,646 | 1017,3232,3035 | 1019,1163,975 | 1020,4084,3896 | 1021,456,268 | 1022,3780,3608 | 1023,3634,3462

BATCH_RAW_INFO | 945,3971,3214 | 950,3912,3212 | 954,1227,594 | 961,3997,3410 | 966,574,21 | 967,1161,628 | 968,3965,3440 | 975,1103,621 | 976,1082,600 | 977,3461,3002 | 979,3467,3011 | 981,2239,1796 | 982,453,10 | 984,505,74 | 985,1741,1324 | 987,2292,1902 | 988,2626,2246 | 990,394,16 | 992,1020,648 | 994,2741,2402 | 998,2969,2653 | 1000,644,343 | 1001,312,14 | 1003,1521,1261 | 1005,1290,1037 | 1006,277,24 | 1007,1199,946 | 1008,3905,3671 | 1009,264,30 | 1010,3550,3326 | 1011,1422,1202 | 1012,1364,1152 | 1014,1059,859 | 1016,845,646 | 1017,3233,3035 | 1019,1164,975 | 1020,4085,3896 | 1021,457,268 | 1022,3781,3608 | 1023,3635,3462

BATCH_RAW_INFO | 945,3972,3214 | 950,3913,3212 | 954,1228,594 | 961,3998,3410 | 966,575,21 | 967,1162,628 | 968,3966,3440 | 975,1104,621 | 976,1083,600 | 977,3462,3002 | 979,3468,3011 | 981,2240,1796 | 982,454,10 | 984,506,74 | 985,1742,1324 | 987,2293,1902 | 988,2627,2246 | 990,395,16 | 992,1021,648 | 994,2742,2402 | 998,2970,2653 | 1000,645,343 | 1001,313,14 | 1003,1522,1261 | 1005,1291,1037 | 1006,278,24 | 1007,1200,946 | 1008,3906,3671 | 1009,265,30 | 1010,3551,3326 | 1011,1423,1202 | 1012,1365,1152 | 1014,1060,859 | 1016,846,646 | 1017,3234,3035 | 1019,1165,975 | 1020,4086,3896 | 1021,458,268 | 1022,3782,3608 | 1023,3636,3462

BATCH_RAW_INFO | 945,3973,3214 | 950,3914,3212 | 954,1229,594 | 961,3999,3410 | 966,576,21 | 967,1163,628 | 968,3967,3440 | 975,1105,621 | 976,1084,600 | 977,3463,3002 | 979,3469,3011 | 981,2241,1796 | 982,455,10 | 984,507,74 | 985,1743,1324 | 987,2294,1902 | 988,2628,2246 | 990,396,16 | 992,1022,648 | 994,2743,2402 | 998,2971,2653 | 1000,646,343 | 1001,314,14 | 1003,1523,1261 | 1005,1292,1037 | 1006,279,24 | 1007,1201,946 | 1008,3907,3671 | 1009,266,30 | 1010,3552,3326 | 1011,1424,1202 | 1012,1366,1152 | 1014,1061,859 | 1016,847,646 | 1017,3235,3035 | 1019,1166,975 | 1020,4087,3896 | 1021,459,268 | 1022,3783,3608 | 1023,3637,3462

BATCH_RAW_INFO | 945,3974,3214 | 950,3915,3212 | 954,1230,594 | 961,4000,3410 | 966,577,21 | 967,1164,628 | 968,3968,3440 | 975,1106,621 | 976,1085,600 | 977,3464,3002 | 979,3470,3011 | 981,2242,1796 | 982,456,10 | 984,508,74 | 985,1744,1324 | 987,2295,1902 | 988,2629,2246 | 990,397,16 | 992,1023,648 | 994,2744,2402 | 998,2972,2653 | 1000,647,343 | 1001,315,14 | 1003,1524,1261 | 1005,1293,1037 | 1006,280,24 | 1007,1202,946 | 1008,3908,3671 | 1009,267,30 | 1010,3553,3326 | 1011,1425,1202 | 1012,1367,1152 | 1014,1062,859 | 1016,848,646 | 1017,3236,3035 | 1019,1167,975 | 1020,4088,3896 | 1021,460,268 | 1022,3784,3608 | 1023,3638,3462

BATCH_RAW_INFO | 945,3975,3214 | 950,3916,3212 | 954,1231,594 | 961,4001,3410 | 966,578,21 | 967,1165,628 | 968,3969,3440 | 975,1107,621 | 976,1086,600 | 977,3465,3002 | 979,3471,3011 | 981,2243,1796 | 982,457,10 | 984,509,74 | 985,1745,1324 | 987,2296,1902 | 988,2630,2246 | 990,398,16 | 992,1024,648 | 994,2745,2402 | 998,2973,2653 | 1000,648,343 | 1001,316,14 | 1003,1525,1261 | 1005,1294,1037 | 1006,281,24 | 1007,1203,946 | 1008,3909,3671 | 1009,268,30 | 1010,3554,3326 | 1011,1426,1202 | 1012,1368,1152 | 1014,1063,859 | 1016,849,646 | 1017,3237,3035 | 1019,1168,975 | 1020,4089,3896 | 1021,461,268 | 1022,3785,3608 | 1023,3639,3462

BATCH_RAW_INFO | 945,3976,3214 | 950,3917,3212 | 954,1232,594 | 961,4002,3410 | 966,579,21 | 967,1166,628 | 968,3970,3440 | 975,1108,621 | 976,1087,600 | 977,3466,3002 | 979,3472,3011 | 981,2244,1796 | 982,458,10 | 984,510,74 | 985,1746,1324 | 987,2297,1902 | 988,2631,2246 | 990,399,16 | 992,1025,648 | 994,2746,2402 | 998,2974,2653 | 1000,649,343 | 1001,317,14 | 1003,1526,1261 | 1005,1295,1037 | 1006,282,24 | 1007,1204,946 | 1008,3910,3671 | 1009,269,30 | 1010,3555,3326 | 1011,1427,1202 | 1012,1369,1152 | 1014,1064,859 | 1016,850,646 | 1017,3238,3035 | 1019,1169,975 | 1020,4090,3896 | 1021,462,268 | 1022,3786,3608 | 1023,3640,3462

BATCH_RAW_INFO | 945,3977,3214 | 950,3918,3212 | 954,1233,594 | 961,4003,3410 | 966,580,21 | 967,1167,628 | 968,3971,3440 | 975,1109,621 | 976,1088,600 | 977,3467,3002 | 979,3473,3011 | 981,2245,1796 | 982,459,10 | 984,511,74 | 985,1747,1324 | 987,2298,1902 | 988,2632,2246 | 990,400,16 | 992,1026,648 | 994,2747,2402 | 998,2975,2653 | 1000,650,343 | 1001,318,14 | 1003,1527,1261 | 1005,1296,1037 | 1006,283,24 | 1007,1205,946 | 1008,3911,3671 | 1009,270,30 | 1010,3556,3326 | 1011,1428,1202 | 1012,1370,1152 | 1014,1065,859 | 1016,851,646 | 1017,3239,3035 | 1019,1170,975 | 1020,4091,3896 | 1021,463,268 | 1022,3787,3608 | 1023,3641,3462

BATCH_RAW_INFO | 945,3978,3214 | 950,3919,3212 | 954,1234,594 | 961,4004,3410 | 966,581,21 | 967,1168,628 | 968,3972,3440 | 975,1110,621 | 976,1089,600 | 977,3468,3002 | 979,3474,3011 | 981,2246,1796 | 982,460,10 | 984,512,74 | 985,1748,1324 | 987,2299,1902 | 988,2633,2246 | 990,401,16 | 992,1027,648 | 994,2748,2402 | 998,2976,2653 | 1000,651,343 | 1001,319,14 | 1003,1528,1261 | 1005,1297,1037 | 1006,284,24 | 1007,1206,946 | 1008,3912,3671 | 1009,271,30 | 1010,3557,3326 | 1011,1429,1202 | 1012,1371,1152 | 1014,1066,859 | 1016,852,646 | 1017,3240,3035 | 1019,1171,975 | 1020,4092,3896 | 1021,464,268 | 1022,3788,3608 | 1023,3642,3462

BATCH_RAW_INFO | 945,3979,3214 | 950,3920,3212 | 954,1235,594 | 961,4005,3410 | 966,582,21 | 967,1169,628 | 968,3973,3440 | 975,1111,621 | 976,1090,600 | 977,3469,3002 | 979,3475,3011 | 981,2247,1796 | 982,461,10 | 984,513,74 | 985,1749,1324 | 987,2300,1902 | 988,2634,2246 | 990,402,16 | 992,1028,648 | 994,2749,2402 | 998,2977,2653 | 1000,652,343 | 1001,320,14 | 1003,1529,1261 | 1005,1298,1037 | 1006,285,24 | 1007,1207,946 | 1008,3913,3671 | 1009,272,30 | 1010,3558,3326 | 1011,1430,1202 | 1012,1372,1152 | 1014,1067,859 | 1016,853,646 | 1017,3241,3035 | 1019,1172,975 | 1020,4093,3896 | 1021,465,268 | 1022,3789,3608 | 1023,3643,3462

BATCH_RAW_INFO | 945,3980,3214 | 950,3921,3212 | 954,1236,594 | 961,4006,3410 | 966,583,21 | 967,1170,628 | 968,3974,3440 | 975,1112,621 | 976,1091,600 | 977,3470,3002 | 979,3476,3011 | 981,2248,1796 | 982,462,10 | 984,514,74 | 985,1750,1324 | 987,2301,1902 | 988,2635,2246 | 990,403,16 | 992,1029,648 | 994,2750,2402 | 998,2978,2653 | 1000,653,343 | 1001,321,14 | 1003,1530,1261 | 1005,1299,1037 | 1006,286,24 | 1007,1208,946 | 1008,3914,3671 | 1009,273,30 | 1010,3559,3326 | 1011,1431,1202 | 1012,1373,1152 | 1014,1068,859 | 1016,854,646 | 1017,3242,3035 | 1019,1173,975 | 1020,4094,3896 | 1021,466,268 | 1022,3790,3608 | 1023,3644,3462

BATCH_RAW_INFO | 945,3981,3214 | 950,3922,3212 | 954,1237,594 | 961,4007,3410 | 966,584,21 | 967,1171,628 | 968,3975,3440 | 976,1092,600 | 977,3471,3002 | 979,3477,3011 | 981,2249,1796 | 982,463,10 | 984,515,74 | 985,1751,1324 | 987,2302,1902 | 988,2636,2246 | 990,404,16 | 992,1030,648 | 994,2751,2402 | 998,2979,2653 | 1000,654,343 | 1001,322,14 | 1003,1531,1261 | 1005,1300,1037 | 1006,287,24 | 1007,1209,946 | 1008,3915,3671 | 1009,274,30 | 1010,3560,3326 | 1011,1432,1202 | 1012,1374,1152 | 1014,1069,859 | 1016,855,646 | 1017,3243,3035 | 1019,1174,975 | 1020,4095,3896 | 1021,467,268 | 1022,3791,3608 | 1023,3645,3462

BATCH_RAW_INFO | 945,3982,3214 | 950,3923,3212 | 954,1238,594 | 961,4008,3410 | 966,585,21 | 967,1172,628 | 968,3976,3440 | 976,1093,600 | 977,3472,3002 | 979,3478,3011 | 981,2250,1796 | 982,464,10 | 984,516,74 | 985,1752,1324 | 987,2303,1902 | 988,2637,2246 | 990,405,16 | 992,1031,648 | 994,2752,2402 | 998,2980,2653 | 1000,655,343 | 1001,323,14 | 1003,1532,1261 | 1005,1301,1037 | 1006,288,24 | 1007,1210,946 | 1008,3916,3671 | 1009,275,30 | 1010,3561,3326 | 1011,1433,1202 | 1012,1375,1152 | 1014,1070,859 | 1016,856,646 | 1017,3244,3035 | 1019,1175,975 | 1021,468,268 | 1022,3792,3608 | 1023,3646,3462

BATCH_RAW_INFO | 945,3983,3214 | 950,3924,3212 | 954,1239,594 | 961,4009,3410 | 966,586,21 | 967,1173,628 | 968,3977,3440 | 976,1094,600 | 977,3473,3002 | 979,3479,3011 | 981,2251,1796 | 982,465,10 | 984,517,74 | 985,1753,1324 | 987,2304,1902 | 988,2638,2246 | 990,406,16 | 992,1032,648 | 994,2753,2402 | 998,2981,2653 | 1000,656,343 | 1001,324,14 | 1003,1533,1261 | 1005,1302,1037 | 1006,289,24 | 1007,1211,946 | 1008,3917,3671 | 1009,276,30 | 1010,3562,3326 | 1011,1434,1202 | 1012,1376,1152 | 1014,1071,859 | 1016,857,646 | 1017,3245,3035 | 1019,1176,975 | 1021,469,268 | 1022,3793,3608 | 1023,3647,3462

BATCH_RAW_INFO | 945,3984,3214 | 950,3925,3212 | 954,1240,594 | 961,4010,3410 | 966,587,21 | 967,1174,628 | 968,3978,3440 | 976,1095,600 | 977,3474,3002 | 979,3480,3011 | 981,2252,1796 | 982,466,10 | 984,518,74 | 985,1754,1324 | 987,2305,1902 | 988,2639,2246 | 990,407,16 | 992,1033,648 | 994,2754,2402 | 998,2982,2653 | 1000,657,343 | 1001,325,14 | 1003,1534,1261 | 1005,1303,1037 | 1006,290,24 | 1007,1212,946 | 1008,3918,3671 | 1009,277,30 | 1010,3563,3326 | 1011,1435,1202 | 1012,1377,1152 | 1014,1072,859 | 1016,858,646 | 1017,3246,3035 | 1019,1177,975 | 1021,470,268 | 1022,3794,3608 | 1023,3648,3462

BATCH_RAW_INFO | 945,3985,3214 | 950,3926,3212 | 954,1241,594 | 961,4011,3410 | 966,588,21 | 967,1175,628 | 968,3979,3440 | 976,1096,600 | 977,3475,3002 | 979,3481,3011 | 981,2253,1796 | 982,467,10 | 984,519,74 | 985,1755,1324 | 987,2306,1902 | 988,2640,2246 | 990,408,16 | 992,1034,648 | 994,2755,2402 | 998,2983,2653 | 1000,658,343 | 1001,326,14 | 1003,1535,1261 | 1005,1304,1037 | 1006,291,24 | 1007,1213,946 | 1008,3919,3671 | 1009,278,30 | 1010,3564,3326 | 1011,1436,1202 | 1012,1378,1152 | 1014,1073,859 | 1016,859,646 | 1017,3247,3035 | 1019,1178,975 | 1021,471,268 | 1022,3795,3608 | 1023,3649,3462

BATCH_RAW_INFO | 945,3986,3214 | 950,3927,3212 | 954,1242,594 | 961,4012,3410 | 966,589,21 | 967,1176,628 | 968,3980,3440 | 976,1097,600 | 977,3476,3002 | 979,3482,3011 | 981,2254,1796 | 982,468,10 | 984,520,74 | 985,1756,1324 | 987,2307,1902 | 988,2641,2246 | 990,409,16 | 992,1035,648 | 994,2756,2402 | 998,2984,2653 | 1000,659,343 | 1001,327,14 | 1003,1536,1261 | 1005,1305,1037 | 1006,292,24 | 1007,1214,946 | 1008,3920,3671 | 1009,279,30 | 1010,3565,3326 | 1011,1437,1202 | 1012,1379,1152 | 1014,1074,859 | 1016,860,646 | 1017,3248,3035 | 1019,1179,975 | 1021,472,268 | 1022,3796,3608 | 1023,3650,3462

BATCH_RAW_INFO | 945,3987,3214 | 950,3928,3212 | 954,1243,594 | 961,4013,3410 | 966,590,21 | 967,1177,628 | 968,3981,3440 | 976,1098,600 | 977,3477,3002 | 979,3483,3011 | 981,2255,1796 | 982,469,10 | 984,521,74 | 985,1757,1324 | 987,2308,1902 | 988,2642,2246 | 990,410,16 | 992,1036,648 | 994,2757,2402 | 998,2985,2653 | 1000,660,343 | 1001,328,14 | 1003,1537,1261 | 1005,1306,1037 | 1006,293,24 | 1007,1215,946 | 1008,3921,3671 | 1009,280,30 | 1010,3566,3326 | 1011,1438,1202 | 1012,1380,1152 | 1014,1075,859 | 1016,861,646 | 1017,3249,3035 | 1019,1180,975 | 1021,473,268 | 1022,3797,3608 | 1023,3651,3462

BATCH_RAW_INFO | 945,3988,3214 | 950,3929,3212 | 954,1244,594 | 961,4014,3410 | 966,591,21 | 967,1178,628 | 968,3982,3440 | 976,1099,600 | 977,3478,3002 | 979,3484,3011 | 981,2256,1796 | 984,522,74 | 985,1758,1324 | 987,2309,1902 | 988,2643,2246 | 990,411,16 | 992,1037,648 | 994,2758,2402 | 998,2986,2653 | 1000,661,343 | 1001,329,14 | 1003,1538,1261 | 1005,1307,1037 | 1006,294,24 | 1007,1216,946 | 1008,3922,3671 | 1009,281,30 | 1010,3567,3326 | 1011,1439,1202 | 1012,1381,1152 | 1014,1076,859 | 1016,862,646 | 1017,3250,3035 | 1019,1181,975 | 1021,474,268 | 1022,3798,3608 | 1023,3652,3462

BATCH_RAW_INFO | 945,3989,3214 | 950,3930,3212 | 954,1245,594 | 961,4015,3410 | 966,592,21 | 967,1179,628 | 968,3983,3440 | 976,1100,600 | 977,3479,3002 | 979,3485,3011 | 981,2257,1796 | 984,523,74 | 985,1759,1324 | 987,2310,1902 | 988,2644,2246 | 990,412,16 | 992,1038,648 | 994,2759,2402 | 998,2987,2653 | 1000,662,343 | 1001,330,14 | 1003,1539,1261 | 1005,1308,1037 | 1006,295,24 | 1007,1217,946 | 1008,3923,3671 | 1009,282,30 | 1010,3568,3326 | 1011,1440,1202 | 1012,1382,1152 | 1014,1077,859 | 1016,863,646 | 1017,3251,3035 | 1019,1182,975 | 1021,475,268 | 1022,3799,3608 | 1023,3653,3462

BATCH_RAW_INFO | 945,3990,3214 | 950,3931,3212 | 954,1246,594 | 961,4016,3410 | 966,593,21 | 967,1180,628 | 968,3984,3440 | 976,1101,600 | 977,3480,3002 | 979,3486,3011 | 981,2258,1796 | 984,524,74 | 985,1760,1324 | 987,2311,1902 | 988,2645,2246 | 990,413,16 | 992,1039,648 | 994,2760,2402 | 998,2988,2653 | 1000,663,343 | 1001,331,14 | 1003,1540,1261 | 1005,1309,1037 | 1006,296,24 | 1007,1218,946 | 1008,3924,3671 | 1009,283,30 | 1010,3569,3326 | 1011,1441,1202 | 1012,1383,1152 | 1014,1078,859 | 1016,864,646 | 1017,3252,3035 | 1019,1183,975 | 1021,476,268 | 1022,3800,3608 | 1023,3654,3462

BATCH_RAW_INFO | 945,3991,3214 | 950,3932,3212 | 954,1247,594 | 961,4017,3410 | 966,594,21 | 967,1181,628 | 968,3985,3440 | 976,1102,600 | 977,3481,3002 | 979,3487,3011 | 981,2259,1796 | 984,525,74 | 985,1761,1324 | 987,2312,1902 | 988,2646,2246 | 990,414,16 | 992,1040,648 | 994,2761,2402 | 998,2989,2653 | 1000,664,343 | 1001,332,14 | 1003,1541,1261 | 1005,1310,1037 | 1006,297,24 | 1007,1219,946 | 1008,3925,3671 | 1009,284,30 | 1010,3570,3326 | 1011,1442,1202 | 1012,1384,1152 | 1014,1079,859 | 1016,865,646 | 1017,3253,3035 | 1019,1184,975 | 1021,477,268 | 1022,3801,3608 | 1023,3655,3462

BATCH_RAW_INFO | 945,3992,3214 | 950,3933,3212 | 954,1248,594 | 961,4018,3410 | 966,595,21 | 967,1182,628 | 968,3986,3440 | 976,1103,600 | 977,3482,3002 | 979,3488,3011 | 981,2260,1796 | 984,526,74 | 985,1762,1324 | 987,2313,1902 | 988,2647,2246 | 990,415,16 | 992,1041,648 | 994,2762,2402 | 998,2990,2653 | 1000,665,343 | 1001,333,14 | 1003,1542,1261 | 1005,1311,1037 | 1006,298,24 | 1007,1220,946 | 1008,3926,3671 | 1009,285,30 | 1010,3571,3326 | 1011,1443,1202 | 1012,1385,1152 | 1014,1080,859 | 1016,866,646 | 1017,3254,3035 | 1019,1185,975 | 1021,478,268 | 1022,3802,3608 | 1023,3656,3462

BATCH_RAW_INFO | 945,3993,3214 | 950,3934,3212 | 954,1249,594 | 961,4019,3410 | 966,596,21 | 967,1183,628 | 968,3987,3440 | 976,1104,600 | 977,3483,3002 | 979,3489,3011 | 981,2261,1796 | 984,527,74 | 985,1763,1324 | 987,2314,1902 | 988,2648,2246 | 990,416,16 | 992,1042,648 | 994,2763,2402 | 998,2991,2653 | 1000,666,343 | 1001,334,14 | 1003,1543,1261 | 1005,1312,1037 | 1006,299,24 | 1007,1221,946 | 1008,3927,3671 | 1009,286,30 | 1010,3572,3326 | 1011,1444,1202 | 1012,1386,1152 | 1014,1081,859 | 1016,867,646 | 1017,3255,3035 | 1019,1186,975 | 1021,479,268 | 1022,3803,3608 | 1023,3657,3462

BATCH_RAW_INFO | 945,3994,3214 | 950,3935,3212 | 954,1250,594 | 961,4020,3410 | 966,597,21 | 967,1184,628 | 968,3988,3440 | 976,1105,600 | 977,3484,3002 | 979,3490,3011 | 981,2262,1796 | 984,528,74 | 985,1764,1324 | 987,2315,1902 | 988,2649,2246 | 990,417,16 | 992,1043,648 | 994,2764,2402 | 998,2992,2653 | 1000,667,343 | 1001,335,14 | 1003,1544,1261 | 1005,1313,1037 | 1006,300,24 | 1007,1222,946 | 1008,3928,3671 | 1009,287,30 | 1010,3573,3326 | 1011,1445,1202 | 1012,1387,1152 | 1014,1082,859 | 1016,868,646 | 1017,3256,3035 | 1019,1187,975 | 1021,480,268 | 1022,3804,3608 | 1023,3658,3462

BATCH_RAW_INFO | 945,3995,3214 | 950,3936,3212 | 954,1251,594 | 961,4021,3410 | 966,598,21 | 967,1185,628 | 968,3989,3440 | 976,1106,600 | 977,3485,3002 | 979,3491,3011 | 981,2263,1796 | 984,529,74 | 985,1765,1324 | 987,2316,1902 | 988,2650,2246 | 990,418,16 | 992,1044,648 | 994,2765,2402 | 998,2993,2653 | 1000,668,343 | 1001,336,14 | 1003,1545,1261 | 1005,1314,1037 | 1006,301,24 | 1007,1223,946 | 1008,3929,3671 | 1009,288,30 | 1010,3574,3326 | 1011,1446,1202 | 1012,1388,1152 | 1014,1083,859 | 1016,869,646 | 1017,3257,3035 | 1019,1188,975 | 1021,481,268 | 1022,3805,3608 | 1023,3659,3462

BATCH_RAW_INFO | 945,3996,3214 | 950,3937,3212 | 954,1252,594 | 961,4022,3410 | 966,599,21 | 967,1186,628 | 968,3990,3440 | 976,1107,600 | 977,3486,3002 | 979,3492,3011 | 981,2264,1796 | 984,530,74 | 985,1766,1324 | 987,2317,1902 | 988,2651,2246 | 990,419,16 | 992,1045,648 | 994,2766,2402 | 998,2994,2653 | 1000,669,343 | 1001,337,14 | 1003,1546,1261 | 1005,1315,1037 | 1006,302,24 | 1007,1224,946 | 1008,3930,3671 | 1009,289,30 | 1010,3575,3326 | 1011,1447,1202 | 1012,1389,1152 | 1014,1084,859 | 1016,870,646 | 1017,3258,3035 | 1019,1189,975 | 1021,482,268 | 1022,3806,3608 | 1023,3660,3462

BATCH_RAW_INFO | 945,3997,3214 | 950,3938,3212 | 954,1253,594 | 961,4023,3410 | 966,600,21 | 967,1187,628 | 968,3991,3440 | 976,1108,600 | 977,3487,3002 | 979,3493,3011 | 981,2265,1796 | 984,531,74 | 985,1767,1324 | 987,2318,1902 | 988,2652,2246 | 990,420,16 | 992,1046,648 | 994,2767,2402 | 998,2995,2653 | 1000,670,343 | 1001,338,14 | 1003,1547,1261 | 1005,1316,1037 | 1006,303,24 | 1007,1225,946 | 1008,3931,3671 | 1009,290,30 | 1010,3576,3326 | 1011,1448,1202 | 1012,1390,1152 | 1014,1085,859 | 1016,871,646 | 1017,3259,3035 | 1019,1190,975 | 1021,483,268 | 1022,3807,3608 | 1023,3661,3462

BATCH_RAW_INFO | 945,3998,3214 | 950,3939,3212 | 954,1254,594 | 961,4024,3410 | 966,601,21 | 967,1188,628 | 968,3992,3440 | 976,1109,600 | 977,3488,3002 | 979,3494,3011 | 981,2266,1796 | 984,532,74 | 985,1768,1324 | 987,2319,1902 | 988,2653,2246 | 990,421,16 | 992,1047,648 | 994,2768,2402 | 998,2996,2653 | 1000,671,343 | 1001,339,14 | 1003,1548,1261 | 1005,1317,1037 | 1006,304,24 | 1007,1226,946 | 1008,3932,3671 | 1009,291,30 | 1010,3577,3326 | 1011,1449,1202 | 1012,1391,1152 | 1014,1086,859 | 1016,872,646 | 1017,3260,3035 | 1019,1191,975 | 1021,484,268 | 1022,3808,3608 | 1023,3662,3462

BATCH_RAW_INFO | 945,3999,3214 | 950,3940,3212 | 954,1255,594 | 961,4025,3410 | 966,602,21 | 967,1189,628 | 968,3993,3440 | 976,1110,600 | 977,3489,3002 | 979,3495,3011 | 981,2267,1796 | 984,533,74 | 985,1769,1324 | 987,2320,1902 | 988,2654,2246 | 990,422,16 | 992,1048,648 | 994,2769,2402 | 998,2997,2653 | 1000,672,343 | 1001,340,14 | 1003,1549,1261 | 1005,1318,1037 | 1006,305,24 | 1007,1227,946 | 1008,3933,3671 | 1009,292,30 | 1010,3578,3326 | 1011,1450,1202 | 1012,1392,1152 | 1014,1087,859 | 1016,873,646 | 1017,3261,3035 | 1019,1192,975 | 1021,485,268 | 1022,3809,3608 | 1023,3663,3462

BATCH_RAW_INFO | 945,4000,3214 | 950,3941,3212 | 954,1256,594 | 961,4026,3410 | 966,603,21 | 967,1190,628 | 968,3994,3440 | 976,1111,600 | 977,3490,3002 | 979,3496,3011 | 981,2268,1796 | 984,534,74 | 985,1770,1324 | 987,2321,1902 | 988,2655,2246 | 990,423,16 | 992,1049,648 | 994,2770,2402 | 998,2998,2653 | 1000,673,343 | 1001,341,14 | 1003,1550,1261 | 1005,1319,1037 | 1006,306,24 | 1007,1228,946 | 1008,3934,3671 | 1009,293,30 | 1010,3579,3326 | 1011,1451,1202 | 1012,1393,1152 | 1014,1088,859 | 1016,874,646 | 1017,3262,3035 | 1019,1193,975 | 1021,486,268 | 1022,3810,3608 | 1023,3664,3462

BATCH_RAW_INFO | 945,4001,3214 | 950,3942,3212 | 954,1257,594 | 961,4027,3410 | 966,604,21 | 967,1191,628 | 968,3995,3440 | 976,1112,600 | 977,3491,3002 | 979,3497,3011 | 981,2269,1796 | 984,535,74 | 985,1771,1324 | 987,2322,1902 | 988,2656,2246 | 990,424,16 | 992,1050,648 | 994,2771,2402 | 998,2999,2653 | 1000,674,343 | 1001,342,14 | 1003,1551,1261 | 1005,1320,1037 | 1006,307,24 | 1007,1229,946 | 1008,3935,3671 | 1009,294,30 | 1010,3580,3326 | 1011,1452,1202 | 1012,1394,1152 | 1014,1089,859 | 1016,875,646 | 1017,3263,3035 | 1019,1194,975 | 1021,487,268 | 1022,3811,3608 | 1023,3665,3462

BATCH_RAW_INFO | 945,4002,3214 | 950,3943,3212 | 954,1258,594 | 961,4028,3410 | 966,605,21 | 967,1192,628 | 968,3996,3440 | 976,1113,600 | 977,3492,3002 | 979,3498,3011 | 981,2270,1796 | 984,536,74 | 985,1772,1324 | 987,2323,1902 | 988,2657,2246 | 990,425,16 | 992,1051,648 | 994,2772,2402 | 998,3000,2653 | 1000,675,343 | 1001,343,14 | 1003,1552,1261 | 1005,1321,1037 | 1006,308,24 | 1007,1230,946 | 1008,3936,3671 | 1009,295,30 | 1010,3581,3326 | 1011,1453,1202 | 1012,1395,1152 | 1014,1090,859 | 1016,876,646 | 1017,3264,3035 | 1019,1195,975 | 1021,488,268 | 1022,3812,3608 | 1023,3666,3462

BATCH_RAW_INFO | 945,4003,3214 | 950,3944,3212 | 954,1259,594 | 961,4029,3410 | 966,606,21 | 967,1193,628 | 968,3997,3440 | 976,1114,600 | 977,3493,3002 | 979,3499,3011 | 981,2271,1796 | 984,537,74 | 985,1773,1324 | 987,2324,1902 | 988,2658,2246 | 990,426,16 | 992,1052,648 | 994,2773,2402 | 998,3001,2653 | 1000,676,343 | 1001,344,14 | 1003,1553,1261 | 1005,1322,1037 | 1006,309,24 | 1007,1231,946 | 1008,3937,3671 | 1009,296,30 | 1010,3582,3326 | 1011,1454,1202 | 1012,1396,1152 | 1014,1091,859 | 1016,877,646 | 1017,3265,3035 | 1019,1196,975 | 1021,489,268 | 1022,3813,3608 | 1023,3667,3462

BATCH_RAW_INFO | 945,4004,3214 | 950,3945,3212 | 954,1260,594 | 961,4030,3410 | 966,607,21 | 967,1194,628 | 968,3998,3440 | 976,1115,600 | 977,3494,3002 | 979,3500,3011 | 981,2272,1796 | 984,538,74 | 985,1774,1324 | 987,2325,1902 | 988,2659,2246 | 990,427,16 | 992,1053,648 | 994,2774,2402 | 998,3002,2653 | 1000,677,343 | 1001,345,14 | 1003,1554,1261 | 1005,1323,1037 | 1006,310,24 | 1007,1232,946 | 1008,3938,3671 | 1009,297,30 | 1010,3583,3326 | 1011,1455,1202 | 1012,1397,1152 | 1014,1092,859 | 1016,878,646 | 1017,3266,3035 | 1019,1197,975 | 1021,490,268 | 1022,3814,3608 | 1023,3668,3462

BATCH_RAW_INFO | 945,4005,3214 | 950,3946,3212 | 954,1261,594 | 961,4031,3410 | 966,608,21 | 967,1195,628 | 968,3999,3440 | 976,1116,600 | 977,3495,3002 | 979,3501,3011 | 981,2273,1796 | 984,539,74 | 985,1775,1324 | 987,2326,1902 | 988,2660,2246 | 990,428,16 | 992,1054,648 | 994,2775,2402 | 998,3003,2653 | 1000,678,343 | 1001,346,14 | 1003,1555,1261 | 1005,1324,1037 | 1006,311,24 | 1007,1233,946 | 1008,3939,3671 | 1009,298,30 | 1010,3584,3326 | 1011,1456,1202 | 1012,1398,1152 | 1014,1093,859 | 1016,879,646 | 1017,3267,3035 | 1019,1198,975 | 1021,491,268 | 1022,3815,3608 | 1023,3669,3462

BATCH_RAW_INFO | 945,4006,3214 | 950,3947,3212 | 954,1262,594 | 961,4032,3410 | 966,609,21 | 967,1196,628 | 968,4000,3440 | 976,1117,600 | 977,3496,3002 | 979,3502,3011 | 981,2274,1796 | 984,540,74 | 985,1776,1324 | 987,2327,1902 | 988,2661,2246 | 990,429,16 | 992,1055,648 | 994,2776,2402 | 998,3004,2653 | 1000,679,343 | 1001,347,14 | 1003,1556,1261 | 1005,1325,1037 | 1006,312,24 | 1007,1234,946 | 1008,3940,3671 | 1009,299,30 | 1010,3585,3326 | 1011,1457,1202 | 1012,1399,1152 | 1014,1094,859 | 1016,880,646 | 1017,3268,3035 | 1019,1199,975 | 1021,492,268 | 1022,3816,3608 | 1023,3670,3462

BATCH_RAW_INFO | 945,4007,3214 | 950,3948,3212 | 954,1263,594 | 961,4033,3410 | 966,610,21 | 967,1197,628 | 968,4001,3440 | 976,1118,600 | 977,3497,3002 | 979,3503,3011 | 981,2275,1796 | 984,541,74 | 985,1777,1324 | 987,2328,1902 | 988,2662,2246 | 990,430,16 | 992,1056,648 | 994,2777,2402 | 998,3005,2653 | 1000,680,343 | 1001,348,14 | 1003,1557,1261 | 1005,1326,1037 | 1006,313,24 | 1007,1235,946 | 1008,3941,3671 | 1009,300,30 | 1010,3586,3326 | 1011,1458,1202 | 1012,1400,1152 | 1014,1095,859 | 1016,881,646 | 1017,3269,3035 | 1019,1200,975 | 1021,493,268 | 1022,3817,3608 | 1023,3671,3462

BATCH_RAW_INFO | 945,4008,3214 | 950,3949,3212 | 954,1264,594 | 961,4034,3410 | 966,611,21 | 967,1198,628 | 968,4002,3440 | 976,1119,600 | 977,3498,3002 | 979,3504,3011 | 981,2276,1796 | 984,542,74 | 985,1778,1324 | 987,2329,1902 | 988,2663,2246 | 990,431,16 | 992,1057,648 | 994,2778,2402 | 998,3006,2653 | 1000,681,343 | 1001,349,14 | 1003,1558,1261 | 1005,1327,1037 | 1006,314,24 | 1007,1236,946 | 1008,3942,3671 | 1009,301,30 | 1010,3587,3326 | 1011,1459,1202 | 1012,1401,1152 | 1014,1096,859 | 1016,882,646 | 1017,3270,3035 | 1019,1201,975 | 1021,494,268 | 1022,3818,3608 | 1023,3672,3462

BATCH_RAW_INFO | 945,4009,3214 | 950,3950,3212 | 954,1265,594 | 961,4035,3410 | 966,612,21 | 967,1199,628 | 968,4003,3440 | 976,1120,600 | 977,3499,3002 | 979,3505,3011 | 981,2277,1796 | 984,543,74 | 985,1779,1324 | 987,2330,1902 | 988,2664,2246 | 990,432,16 | 992,1058,648 | 994,2779,2402 | 998,3007,2653 | 1000,682,343 | 1001,350,14 | 1003,1559,1261 | 1005,1328,1037 | 1006,315,24 | 1007,1237,946 | 1008,3943,3671 | 1009,302,30 | 1010,3588,3326 | 1011,1460,1202 | 1012,1402,1152 | 1014,1097,859 | 1016,883,646 | 1017,3271,3035 | 1019,1202,975 | 1021,495,268 | 1022,3819,3608 | 1023,3673,3462

BATCH_RAW_INFO | 945,4010,3214 | 950,3951,3212 | 954,1266,594 | 961,4036,3410 | 966,613,21 | 967,1200,628 | 968,4004,3440 | 976,1121,600 | 979,3506,3011 | 981,2278,1796 | 984,544,74 | 985,1780,1324 | 987,2331,1902 | 988,2665,2246 | 990,433,16 | 992,1059,648 | 994,2780,2402 | 998,3008,2653 | 1000,683,343 | 1001,351,14 | 1003,1560,1261 | 1005,1329,1037 | 1006,316,24 | 1007,1238,946 | 1008,3944,3671 | 1009,303,30 | 1010,3589,3326 | 1011,1461,1202 | 1012,1403,1152 | 1014,1098,859 | 1016,884,646 | 1017,3272,3035 | 1019,1203,975 | 1021,496,268 | 1022,3820,3608 | 1023,3674,3462

BATCH_RAW_INFO | 945,4011,3214 | 950,3952,3212 | 954,1267,594 | 961,4037,3410 | 966,614,21 | 967,1201,628 | 968,4005,3440 | 976,1122,600 | 979,3507,3011 | 981,2279,1796 | 984,545,74 | 985,1781,1324 | 987,2332,1902 | 988,2666,2246 | 990,434,16 | 992,1060,648 | 994,2781,2402 | 998,3009,2653 | 1000,684,343 | 1001,352,14 | 1003,1561,1261 | 1005,1330,1037 | 1006,317,24 | 1007,1239,946 | 1008,3945,3671 | 1009,304,30 | 1010,3590,3326 | 1011,1462,1202 | 1012,1404,1152 | 1014,1099,859 | 1016,885,646 | 1017,3273,3035 | 1019,1204,975 | 1021,497,268 | 1022,3821,3608 | 1023,3675,3462

BATCH_RAW_INFO | 945,4012,3214 | 950,3953,3212 | 954,1268,594 | 961,4038,3410 | 966,615,21 | 967,1202,628 | 968,4006,3440 | 976,1123,600 | 979,3508,3011 | 981,2280,1796 | 984,546,74 | 985,1782,1324 | 987,2333,1902 | 988,2667,2246 | 990,435,16 | 992,1061,648 | 994,2782,2402 | 998,3010,2653 | 1000,685,343 | 1001,353,14 | 1003,1562,1261 | 1005,1331,1037 | 1006,318,24 | 1007,1240,946 | 1008,3946,3671 | 1009,305,30 | 1010,3591,3326 | 1011,1463,1202 | 1012,1405,1152 | 1014,1100,859 | 1016,886,646 | 1017,3274,3035 | 1019,1205,975 | 1021,498,268 | 1022,3822,3608 | 1023,3676,3462

BATCH_RAW_INFO | 945,4013,3214 | 950,3954,3212 | 954,1269,594 | 961,4039,3410 | 966,616,21 | 967,1203,628 | 968,4007,3440 | 976,1124,600 | 979,3509,3011 | 981,2281,1796 | 984,547,74 | 985,1783,1324 | 987,2334,1902 | 988,2668,2246 | 990,436,16 | 992,1062,648 | 994,2783,2402 | 998,3011,2653 | 1000,686,343 | 1001,354,14 | 1003,1563,1261 | 1005,1332,1037 | 1006,319,24 | 1007,1241,946 | 1008,3947,3671 | 1009,306,30 | 1010,3592,3326 | 1011,1464,1202 | 1012,1406,1152 | 1014,1101,859 | 1016,887,646 | 1017,3275,3035 | 1019,1206,975 | 1021,499,268 | 1022,3823,3608 | 1023,3677,3462

BATCH_RAW_INFO | 945,4014,3214 | 950,3955,3212 | 954,1270,594 | 961,4040,3410 | 966,617,21 | 967,1204,628 | 968,4008,3440 | 976,1125,600 | 979,3510,3011 | 981,2282,1796 | 984,548,74 | 985,1784,1324 | 987,2335,1902 | 988,2669,2246 | 990,437,16 | 992,1063,648 | 994,2784,2402 | 998,3012,2653 | 1000,687,343 | 1001,355,14 | 1003,1564,1261 | 1005,1333,1037 | 1006,320,24 | 1007,1242,946 | 1008,3948,3671 | 1009,307,30 | 1010,3593,3326 | 1011,1465,1202 | 1012,1407,1152 | 1014,1102,859 | 1016,888,646 | 1017,3276,3035 | 1019,1207,975 | 1021,500,268 | 1022,3824,3608 | 1023,3678,3462

BATCH_RAW_INFO | 945,4015,3214 | 950,3956,3212 | 954,1271,594 | 961,4041,3410 | 967,1205,628 | 968,4009,3440 | 976,1126,600 | 979,3511,3011 | 981,2283,1796 | 984,549,74 | 985,1785,1324 | 987,2336,1902 | 988,2670,2246 | 990,438,16 | 992,1064,648 | 994,2785,2402 | 998,3013,2653 | 1000,688,343 | 1001,356,14 | 1003,1565,1261 | 1005,1334,1037 | 1006,321,24 | 1007,1243,946 | 1008,3949,3671 | 1009,308,30 | 1010,3594,3326 | 1011,1466,1202 | 1012,1408,1152 | 1014,1103,859 | 1016,889,646 | 1017,3277,3035 | 1019,1208,975 | 1021,501,268 | 1022,3825,3608 | 1023,3679,3462

BATCH_RAW_INFO | 945,4016,3214 | 950,3957,3212 | 954,1272,594 | 961,4042,3410 | 967,1206,628 | 968,4010,3440 | 976,1127,600 | 979,3512,3011 | 981,2284,1796 | 984,550,74 | 985,1786,1324 | 987,2337,1902 | 988,2671,2246 | 990,439,16 | 992,1065,648 | 994,2786,2402 | 998,3014,2653 | 1000,689,343 | 1001,357,14 | 1003,1566,1261 | 1005,1335,1037 | 1006,322,24 | 1007,1244,946 | 1008,3950,3671 | 1009,309,30 | 1010,3595,3326 | 1011,1467,1202 | 1012,1409,1152 | 1014,1104,859 | 1016,890,646 | 1017,3278,3035 | 1019,1209,975 | 1021,502,268 | 1022,3826,3608 | 1023,3680,3462

BATCH_RAW_INFO | 945,4017,3214 | 950,3958,3212 | 954,1273,594 | 961,4043,3410 | 967,1207,628 | 968,4011,3440 | 976,1128,600 | 979,3513,3011 | 981,2285,1796 | 984,551,74 | 985,1787,1324 | 987,2338,1902 | 988,2672,2246 | 990,440,16 | 992,1066,648 | 994,2787,2402 | 998,3015,2653 | 1000,690,343 | 1001,358,14 | 1003,1567,1261 | 1006,323,24 | 1007,1245,946 | 1008,3951,3671 | 1009,310,30 | 1010,3596,3326 | 1011,1468,1202 | 1012,1410,1152 | 1014,1105,859 | 1016,891,646 | 1017,3279,3035 | 1019,1210,975 | 1021,503,268 | 1022,3827,3608 | 1023,3681,3462

BATCH_RAW_INFO | 945,4018,3214 | 950,3959,3212 | 954,1274,594 | 961,4044,3410 | 967,1208,628 | 968,4012,3440 | 976,1129,600 | 979,3514,3011 | 981,2286,1796 | 984,552,74 | 985,1788,1324 | 987,2339,1902 | 988,2673,2246 | 990,441,16 | 992,1067,648 | 994,2788,2402 | 998,3016,2653 | 1000,691,343 | 1001,359,14 | 1003,1568,1261 | 1006,324,24 | 1007,1246,946 | 1008,3952,3671 | 1009,311,30 | 1010,3597,3326 | 1011,1469,1202 | 1012,1411,1152 | 1014,1106,859 | 1016,892,646 | 1017,3280,3035 | 1019,1211,975 | 1021,504,268 | 1022,3828,3608 | 1023,3682,3462

BATCH_RAW_INFO | 945,4019,3214 | 950,3960,3212 | 954,1275,594 | 961,4045,3410 | 967,1209,628 | 968,4013,3440 | 976,1130,600 | 979,3515,3011 | 981,2287,1796 | 984,553,74 | 985,1789,1324 | 987,2340,1902 | 988,2674,2246 | 990,442,16 | 992,1068,648 | 994,2789,2402 | 998,3017,2653 | 1000,692,343 | 1001,360,14 | 1003,1569,1261 | 1006,325,24 | 1007,1247,946 | 1008,3953,3671 | 1009,312,30 | 1010,3598,3326 | 1011,1470,1202 | 1012,1412,1152 | 1014,1107,859 | 1016,893,646 | 1017,3281,3035 | 1019,1212,975 | 1021,505,268 | 1022,3829,3608 | 1023,3683,3462

BATCH_RAW_INFO | 945,4020,3214 | 950,3961,3212 | 954,1276,594 | 961,4046,3410 | 967,1210,628 | 968,4014,3440 | 976,1131,600 | 979,3516,3011 | 981,2288,1796 | 984,554,74 | 985,1790,1324 | 987,2341,1902 | 988,2675,2246 | 990,443,16 | 992,1069,648 | 994,2790,2402 | 998,3018,2653 | 1000,693,343 | 1001,361,14 | 1003,1570,1261 | 1006,326,24 | 1007,1248,946 | 1008,3954,3671 | 1009,313,30 | 1010,3599,3326 | 1011,1471,1202 | 1012,1413,1152 | 1014,1108,859 | 1016,894,646 | 1017,3282,3035 | 1019,1213,975 | 1021,506,268 | 1022,3830,3608 | 1023,3684,3462

BATCH_RAW_INFO | 945,4021,3214 | 950,3962,3212 | 954,1277,594 | 961,4047,3410 | 967,1211,628 | 968,4015,3440 | 976,1132,600 | 979,3517,3011 | 981,2289,1796 | 984,555,74 | 985,1791,1324 | 987,2342,1902 | 988,2676,2246 | 990,444,16 | 992,1070,648 | 994,2791,2402 | 998,3019,2653 | 1000,694,343 | 1001,362,14 | 1003,1571,1261 | 1006,327,24 | 1007,1249,946 | 1008,3955,3671 | 1009,314,30 | 1010,3600,3326 | 1011,1472,1202 | 1012,1414,1152 | 1014,1109,859 | 1016,895,646 | 1017,3283,3035 | 1019,1214,975 | 1021,507,268 | 1022,3831,3608 | 1023,3685,3462

BATCH_RAW_INFO | 945,4022,3214 | 950,3963,3212 | 954,1278,594 | 961,4048,3410 | 967,1212,628 | 968,4016,3440 | 976,1133,600 | 979,3518,3011 | 981,2290,1796 | 984,556,74 | 985,1792,1324 | 987,2343,1902 | 988,2677,2246 | 990,445,16 | 992,1071,648 | 994,2792,2402 | 998,3020,2653 | 1000,695,343 | 1001,363,14 | 1003,1572,1261 | 1006,328,24 | 1007,1250,946 | 1008,3956,3671 | 1009,315,30 | 1010,3601,3326 | 1011,1473,1202 | 1012,1415,1152 | 1014,1110,859 | 1016,896,646 | 1017,3284,3035 | 1019,1215,975 | 1021,508,268 | 1022,3832,3608 | 1023,3686,3462

BATCH_RAW_INFO | 945,4023,3214 | 950,3964,3212 | 954,1279,594 | 961,4049,3410 | 967,1213,628 | 968,4017,3440 | 976,1134,600 | 979,3519,3011 | 981,2291,1796 | 984,557,74 | 985,1793,1324 | 987,2344,1902 | 988,2678,2246 | 990,446,16 | 992,1072,648 | 994,2793,2402 | 998,3021,2653 | 1000,696,343 | 1001,364,14 | 1003,1573,1261 | 1006,329,24 | 1007,1251,946 | 1008,3957,3671 | 1009,316,30 | 1010,3602,3326 | 1011,1474,1202 | 1012,1416,1152 | 1014,1111,859 | 1016,897,646 | 1017,3285,3035 | 1019,1216,975 | 1021,509,268 | 1022,3833,3608 | 1023,3687,3462

BATCH_RAW_INFO | 945,4024,3214 | 950,3965,3212 | 954,1280,594 | 961,4050,3410 | 967,1214,628 | 968,4018,3440 | 976,1135,600 | 979,3520,3011 | 981,2292,1796 | 984,558,74 | 985,1794,1324 | 987,2345,1902 | 988,2679,2246 | 990,447,16 | 992,1073,648 | 994,2794,2402 | 998,3022,2653 | 1000,697,343 | 1001,365,14 | 1003,1574,1261 | 1006,330,24 | 1007,1252,946 | 1008,3958,3671 | 1009,317,30 | 1010,3603,3326 | 1011,1475,1202 | 1012,1417,1152 | 1014,1112,859 | 1016,898,646 | 1017,3286,3035 | 1019,1217,975 | 1021,510,268 | 1022,3834,3608 | 1023,3688,3462

BATCH_RAW_INFO | 945,4025,3214 | 950,3966,3212 | 954,1281,594 | 961,4051,3410 | 967,1215,628 | 968,4019,3440 | 976,1136,600 | 979,3521,3011 | 981,2293,1796 | 984,559,74 | 985,1795,1324 | 987,2346,1902 | 988,2680,2246 | 990,448,16 | 992,1074,648 | 994,2795,2402 | 998,3023,2653 | 1000,698,343 | 1001,366,14 | 1003,1575,1261 | 1006,331,24 | 1007,1253,946 | 1008,3959,3671 | 1009,318,30 | 1010,3604,3326 | 1011,1476,1202 | 1012,1418,1152 | 1014,1113,859 | 1016,899,646 | 1017,3287,3035 | 1019,1218,975 | 1021,511,268 | 1022,3835,3608 | 1023,3689,3462

BATCH_RAW_INFO | 945,4026,3214 | 950,3967,3212 | 954,1282,594 | 961,4052,3410 | 967,1216,628 | 968,4020,3440 | 976,1137,600 | 979,3522,3011 | 981,2294,1796 | 984,560,74 | 985,1796,1324 | 987,2347,1902 | 988,2681,2246 | 990,449,16 | 992,1075,648 | 994,2796,2402 | 998,3024,2653 | 1000,699,343 | 1001,367,14 | 1003,1576,1261 | 1006,332,24 | 1007,1254,946 | 1008,3960,3671 | 1009,319,30 | 1010,3605,3326 | 1011,1477,1202 | 1012,1419,1152 | 1014,1114,859 | 1016,900,646 | 1017,3288,3035 | 1019,1219,975 | 1021,512,268 | 1022,3836,3608 | 1023,3690,3462

BATCH_RAW_INFO | 945,4027,3214 | 950,3968,3212 | 954,1283,594 | 961,4053,3410 | 967,1217,628 | 968,4021,3440 | 976,1138,600 | 979,3523,3011 | 981,2295,1796 | 984,561,74 | 985,1797,1324 | 987,2348,1902 | 988,2682,2246 | 990,450,16 | 992,1076,648 | 994,2797,2402 | 998,3025,2653 | 1000,700,343 | 1001,368,14 | 1003,1577,1261 | 1006,333,24 | 1007,1255,946 | 1008,3961,3671 | 1009,320,30 | 1010,3606,3326 | 1011,1478,1202 | 1012,1420,1152 | 1014,1115,859 | 1016,901,646 | 1017,3289,3035 | 1019,1220,975 | 1021,513,268 | 1022,3837,3608 | 1023,3691,3462

BATCH_RAW_INFO | 945,4028,3214 | 950,3969,3212 | 954,1284,594 | 961,4054,3410 | 967,1218,628 | 968,4022,3440 | 976,1139,600 | 979,3524,3011 | 981,2296,1796 | 984,562,74 | 985,1798,1324 | 987,2349,1902 | 988,2683,2246 | 990,451,16 | 992,1077,648 | 994,2798,2402 | 998,3026,2653 | 1000,701,343 | 1001,369,14 | 1003,1578,1261 | 1006,334,24 | 1007,1256,946 | 1008,3962,3671 | 1009,321,30 | 1010,3607,3326 | 1011,1479,1202 | 1012,1421,1152 | 1014,1116,859 | 1016,902,646 | 1017,3290,3035 | 1019,1221,975 | 1021,514,268 | 1022,3838,3608 | 1023,3692,3462

BATCH_RAW_INFO | 945,4029,3214 | 950,3970,3212 | 954,1285,594 | 961,4055,3410 | 967,1219,628 | 968,4023,3440 | 976,1140,600 | 979,3525,3011 | 981,2297,1796 | 984,563,74 | 985,1799,1324 | 987,2350,1902 | 988,2684,2246 | 990,452,16 | 992,1078,648 | 994,2799,2402 | 998,3027,2653 | 1000,702,343 | 1001,370,14 | 1003,1579,1261 | 1006,335,24 | 1007,1257,946 | 1008,3963,3671 | 1009,322,30 | 1010,3608,3326 | 1011,1480,1202 | 1012,1422,1152 | 1014,1117,859 | 1016,903,646 | 1017,3291,3035 | 1019,1222,975 | 1021,515,268 | 1022,3839,3608 | 1023,3693,3462

BATCH_RAW_INFO | 945,4030,3214 | 950,3971,3212 | 954,1286,594 | 961,4056,3410 | 967,1220,628 | 968,4024,3440 | 976,1141,600 | 979,3526,3011 | 981,2298,1796 | 984,564,74 | 985,1800,1324 | 987,2351,1902 | 988,2685,2246 | 990,453,16 | 992,1079,648 | 994,2800,2402 | 998,3028,2653 | 1000,703,343 | 1001,371,14 | 1003,1580,1261 | 1006,336,24 | 1007,1258,946 | 1008,3964,3671 | 1009,323,30 | 1010,3609,3326 | 1012,1423,1152 | 1014,1118,859 | 1016,904,646 | 1017,3292,3035 | 1019,1223,975 | 1021,516,268 | 1022,3840,3608 | 1023,3694,3462

BATCH_RAW_INFO | 945,4031,3214 | 950,3972,3212 | 954,1287,594 | 961,4057,3410 | 967,1221,628 | 968,4025,3440 | 976,1142,600 | 979,3527,3011 | 981,2299,1796 | 984,565,74 | 985,1801,1324 | 987,2352,1902 | 988,2686,2246 | 990,454,16 | 992,1080,648 | 994,2801,2402 | 998,3029,2653 | 1000,704,343 | 1001,372,14 | 1003,1581,1261 | 1006,337,24 | 1007,1259,946 | 1008,3965,3671 | 1009,324,30 | 1010,3610,3326 | 1012,1424,1152 | 1014,1119,859 | 1016,905,646 | 1017,3293,3035 | 1019,1224,975 | 1021,517,268 | 1022,3841,3608 | 1023,3695,3462

BATCH_RAW_INFO | 945,4032,3214 | 950,3973,3212 | 954,1288,594 | 961,4058,3410 | 967,1222,628 | 968,4026,3440 | 976,1143,600 | 979,3528,3011 | 981,2300,1796 | 984,566,74 | 985,1802,1324 | 987,2353,1902 | 988,2687,2246 | 990,455,16 | 992,1081,648 | 994,2802,2402 | 998,3030,2653 | 1000,705,343 | 1001,373,14 | 1003,1582,1261 | 1006,338,24 | 1007,1260,946 | 1008,3966,3671 | 1009,325,30 | 1010,3611,3326 | 1012,1425,1152 | 1014,1120,859 | 1016,906,646 | 1017,3294,3035 | 1019,1225,975 | 1021,518,268 | 1022,3842,3608 | 1023,3696,3462

BATCH_RAW_INFO | 945,4033,3214 | 950,3974,3212 | 954,1289,594 | 961,4059,3410 | 967,1223,628 | 968,4027,3440 | 976,1144,600 | 979,3529,3011 | 981,2301,1796 | 984,567,74 | 985,1803,1324 | 987,2354,1902 | 988,2688,2246 | 990,456,16 | 992,1082,648 | 994,2803,2402 | 998,3031,2653 | 1000,706,343 | 1001,374,14 | 1003,1583,1261 | 1006,339,24 | 1007,1261,946 | 1008,3967,3671 | 1009,326,30 | 1010,3612,3326 | 1012,1426,1152 | 1014,1121,859 | 1016,907,646 | 1017,3295,3035 | 1019,1226,975 | 1021,519,268 | 1022,3843,3608 | 1023,3697,3462

BATCH_RAW_INFO | 945,4034,3214 | 950,3975,3212 | 954,1290,594 | 961,4060,3410 | 967,1224,628 | 968,4028,3440 | 976,1145,600 | 979,3530,3011 | 981,2302,1796 | 984,568,74 | 985,1804,1324 | 987,2355,1902 | 988,2689,2246 | 990,457,16 | 992,1083,648 | 994,2804,2402 | 998,3032,2653 | 1000,707,343 | 1001,375,14 | 1003,1584,1261 | 1006,340,24 | 1007,1262,946 | 1008,3968,3671 | 1009,327,30 | 1010,3613,3326 | 1012,1427,1152 | 1014,1122,859 | 1016,908,646 | 1017,3296,3035 | 1019,1227,975 | 1021,520,268 | 1022,3844,3608 | 1023,3698,3462

BATCH_RAW_INFO | 945,4035,3214 | 950,3976,3212 | 954,1291,594 | 961,4061,3410 | 967,1225,628 | 968,4029,3440 | 976,1146,600 | 979,3531,3011 | 981,2303,1796 | 984,569,74 | 985,1805,1324 | 987,2356,1902 | 988,2690,2246 | 990,458,16 | 992,1084,648 | 994,2805,2402 | 998,3033,2653 | 1000,708,343 | 1001,376,14 | 1003,1585,1261 | 1006,341,24 | 1007,1263,946 | 1008,3969,3671 | 1009,328,30 | 1010,3614,3326 | 1012,1428,1152 | 1014,1123,859 | 1016,909,646 | 1017,3297,3035 | 1019,1228,975 | 1021,521,268 | 1022,3845,3608 | 1023,3699,3462

BATCH_RAW_INFO | 945,4036,3214 | 950,3977,3212 | 954,1292,594 | 961,4062,3410 | 967,1226,628 | 968,4030,3440 | 976,1147,600 | 979,3532,3011 | 981,2304,1796 | 984,570,74 | 985,1806,1324 | 987,2357,1902 | 988,2691,2246 | 990,459,16 | 992,1085,648 | 994,2806,2402 | 998,3034,2653 | 1000,709,343 | 1001,377,14 | 1003,1586,1261 | 1006,342,24 | 1007,1264,946 | 1008,3970,3671 | 1009,329,30 | 1010,3615,3326 | 1012,1429,1152 | 1014,1124,859 | 1016,910,646 | 1017,3298,3035 | 1019,1229,975 | 1021,522,268 | 1022,3846,3608 | 1023,3700,3462

BATCH_RAW_INFO | 945,4037,3214 | 950,3978,3212 | 954,1293,594 | 961,4063,3410 | 967,1227,628 | 968,4031,3440 | 976,1148,600 | 979,3533,3011 | 981,2305,1796 | 984,571,74 | 985,1807,1324 | 987,2358,1902 | 988,2692,2246 | 990,460,16 | 992,1086,648 | 994,2807,2402 | 998,3035,2653 | 1000,710,343 | 1001,378,14 | 1003,1587,1261 | 1006,343,24 | 1007,1265,946 | 1008,3971,3671 | 1009,330,30 | 1010,3616,3326 | 1012,1430,1152 | 1014,1125,859 | 1016,911,646 | 1017,3299,3035 | 1019,1230,975 | 1021,523,268 | 1022,3847,3608 | 1023,3701,3462

BATCH_RAW_INFO | 945,4038,3214 | 950,3979,3212 | 954,1294,594 | 961,4064,3410 | 967,1228,628 | 968,4032,3440 | 976,1149,600 | 979,3534,3011 | 981,2306,1796 | 984,572,74 | 985,1808,1324 | 987,2359,1902 | 988,2693,2246 | 990,461,16 | 992,1087,648 | 994,2808,2402 | 998,3036,2653 | 1000,711,343 | 1001,379,14 | 1003,1588,1261 | 1006,344,24 | 1007,1266,946 | 1008,3972,3671 | 1009,331,30 | 1010,3617,3326 | 1012,1431,1152 | 1014,1126,859 | 1016,912,646 | 1017,3300,3035 | 1019,1231,975 | 1021,524,268 | 1022,3848,3608 | 1023,3702,3462

BATCH_RAW_INFO | 945,4039,3214 | 950,3980,3212 | 954,1295,594 | 961,4065,3410 | 967,1229,628 | 968,4033,3440 | 976,1150,600 | 979,3535,3011 | 981,2307,1796 | 984,573,74 | 985,1809,1324 | 987,2360,1902 | 988,2694,2246 | 990,462,16 | 992,1088,648 | 994,2809,2402 | 998,3037,2653 | 1000,712,343 | 1001,380,14 | 1003,1589,1261 | 1006,345,24 | 1007,1267,946 | 1008,3973,3671 | 1009,332,30 | 1010,3618,3326 | 1012,1432,1152 | 1014,1127,859 | 1016,913,646 | 1017,3301,3035 | 1019,1232,975 | 1021,525,268 | 1022,3849,3608 | 1023,3703,3462

BATCH_RAW_INFO | 945,4040,3214 | 950,3981,3212 | 954,1296,594 | 961,4066,3410 | 967,1230,628 | 968,4034,3440 | 976,1151,600 | 979,3536,3011 | 981,2308,1796 | 984,574,74 | 985,1810,1324 | 987,2361,1902 | 988,2695,2246 | 990,463,16 | 992,1089,648 | 994,2810,2402 | 998,3038,2653 | 1000,713,343 | 1001,381,14 | 1003,1590,1261 | 1006,346,24 | 1007,1268,946 | 1008,3974,3671 | 1009,333,30 | 1010,3619,3326 | 1012,1433,1152 | 1014,1128,859 | 1016,914,646 | 1017,3302,3035 | 1019,1233,975 | 1021,526,268 | 1022,3850,3608 | 1023,3704,3462

BATCH_RAW_INFO | 945,4041,3214 | 950,3982,3212 | 954,1297,594 | 961,4067,3410 | 967,1231,628 | 968,4035,3440 | 976,1152,600 | 979,3537,3011 | 981,2309,1796 | 984,575,74 | 985,1811,1324 | 987,2362,1902 | 988,2696,2246 | 990,464,16 | 992,1090,648 | 994,2811,2402 | 998,3039,2653 | 1000,714,343 | 1001,382,14 | 1003,1591,1261 | 1006,347,24 | 1007,1269,946 | 1008,3975,3671 | 1009,334,30 | 1010,3620,3326 | 1012,1434,1152 | 1014,1129,859 | 1016,915,646 | 1017,3303,3035 | 1019,1234,975 | 1021,527,268 | 1022,3851,3608 | 1023,3705,3462

BATCH_RAW_INFO | 945,4042,3214 | 950,3983,3212 | 954,1298,594 | 961,4068,3410 | 967,1232,628 | 968,4036,3440 | 976,1153,600 | 979,3538,3011 | 981,2310,1796 | 984,576,74 | 985,1812,1324 | 987,2363,1902 | 988,2697,2246 | 990,465,16 | 992,1091,648 | 994,2812,2402 | 998,3040,2653 | 1000,715,343 | 1001,383,14 | 1003,1592,1261 | 1006,348,24 | 1007,1270,946 | 1008,3976,3671 | 1009,335,30 | 1010,3621,3326 | 1012,1435,1152 | 1014,1130,859 | 1016,916,646 | 1017,3304,3035 | 1019,1235,975 | 1021,528,268 | 1022,3852,3608 | 1023,3706,3462

BATCH_RAW_INFO | 945,4043,3214 | 950,3984,3212 | 954,1299,594 | 961,4069,3410 | 967,1233,628 | 968,4037,3440 | 976,1154,600 | 979,3539,3011 | 981,2311,1796 | 984,577,74 | 985,1813,1324 | 987,2364,1902 | 988,2698,2246 | 990,466,16 | 992,1092,648 | 994,2813,2402 | 998,3041,2653 | 1000,716,343 | 1001,384,14 | 1003,1593,1261 | 1006,349,24 | 1007,1271,946 | 1008,3977,3671 | 1009,336,30 | 1010,3622,3326 | 1012,1436,1152 | 1014,1131,859 | 1016,917,646 | 1017,3305,3035 | 1019,1236,975 | 1021,529,268 | 1022,3853,3608 | 1023,3707,3462

BATCH_RAW_INFO | 945,4044,3214 | 950,3985,3212 | 954,1300,594 | 961,4070,3410 | 967,1234,628 | 968,4038,3440 | 976,1155,600 | 979,3540,3011 | 981,2312,1796 | 984,578,74 | 985,1814,1324 | 987,2365,1902 | 988,2699,2246 | 990,467,16 | 992,1093,648 | 994,2814,2402 | 998,3042,2653 | 1000,717,343 | 1001,385,14 | 1003,1594,1261 | 1006,350,24 | 1007,1272,946 | 1008,3978,3671 | 1009,337,30 | 1010,3623,3326 | 1012,1437,1152 | 1014,1132,859 | 1016,918,646 | 1017,3306,3035 | 1019,1237,975 | 1021,530,268 | 1022,3854,3608 | 1023,3708,3462

BATCH_RAW_INFO | 945,4045,3214 | 950,3986,3212 | 954,1301,594 | 961,4071,3410 | 967,1235,628 | 968,4039,3440 | 976,1156,600 | 979,3541,3011 | 981,2313,1796 | 984,579,74 | 985,1815,1324 | 987,2366,1902 | 988,2700,2246 | 990,468,16 | 992,1094,648 | 994,2815,2402 | 998,3043,2653 | 1000,718,343 | 1001,386,14 | 1003,1595,1261 | 1006,351,24 | 1007,1273,946 | 1008,3979,3671 | 1009,338,30 | 1010,3624,3326 | 1012,1438,1152 | 1014,1133,859 | 1016,919,646 | 1017,3307,3035 | 1019,1238,975 | 1021,531,268 | 1022,3855,3608 | 1023,3709,3462

BATCH_RAW_INFO | 945,4046,3214 | 950,3987,3212 | 954,1302,594 | 961,4072,3410 | 967,1236,628 | 968,4040,3440 | 976,1157,600 | 979,3542,3011 | 981,2314,1796 | 984,580,74 | 985,1816,1324 | 987,2367,1902 | 988,2701,2246 | 990,469,16 | 992,1095,648 | 994,2816,2402 | 998,3044,2653 | 1000,719,343 | 1001,387,14 | 1003,1596,1261 | 1006,352,24 | 1007,1274,946 | 1008,3980,3671 | 1009,339,30 | 1010,3625,3326 | 1012,1439,1152 | 1014,1134,859 | 1016,920,646 | 1017,3308,3035 | 1019,1239,975 | 1021,532,268 | 1022,3856,3608 | 1023,3710,3462

BATCH_RAW_INFO | 945,4047,3214 | 950,3988,3212 | 954,1303,594 | 961,4073,3410 | 967,1237,628 | 968,4041,3440 | 976,1158,600 | 979,3543,3011 | 981,2315,1796 | 984,581,74 | 985,1817,1324 | 987,2368,1902 | 988,2702,2246 | 990,470,16 | 992,1096,648 | 994,2817,2402 | 998,3045,2653 | 1000,720,343 | 1001,388,14 | 1003,1597,1261 | 1006,353,24 | 1007,1275,946 | 1008,3981,3671 | 1009,340,30 | 1010,3626,3326 | 1012,1440,1152 | 1014,1135,859 | 1016,921,646 | 1017,3309,3035 | 1019,1240,975 | 1021,533,268 | 1022,3857,3608 | 1023,3711,3462

BATCH_RAW_INFO | 945,4048,3214 | 950,3989,3212 | 954,1304,594 | 961,4074,3410 | 967,1238,628 | 968,4042,3440 | 976,1159,600 | 979,3544,3011 | 981,2316,1796 | 984,582,74 | 985,1818,1324 | 987,2369,1902 | 988,2703,2246 | 990,471,16 | 992,1097,648 | 994,2818,2402 | 998,3046,2653 | 1000,721,343 | 1001,389,14 | 1003,1598,1261 | 1006,354,24 | 1007,1276,946 | 1008,3982,3671 | 1009,341,30 | 1010,3627,3326 | 1012,1441,1152 | 1014,1136,859 | 1016,922,646 | 1017,3310,3035 | 1019,1241,975 | 1021,534,268 | 1022,3858,3608 | 1023,3712,3462

BATCH_RAW_INFO | 945,4049,3214 | 950,3990,3212 | 954,1305,594 | 961,4075,3410 | 967,1239,628 | 968,4043,3440 | 976,1160,600 | 979,3545,3011 | 981,2317,1796 | 984,583,74 | 985,1819,1324 | 987,2370,1902 | 988,2704,2246 | 990,472,16 | 992,1098,648 | 994,2819,2402 | 998,3047,2653 | 1000,722,343 | 1001,390,14 | 1003,1599,1261 | 1006,355,24 | 1007,1277,946 | 1008,3983,3671 | 1009,342,30 | 1010,3628,3326 | 1012,1442,1152 | 1014,1137,859 | 1016,923,646 | 1017,3311,3035 | 1019,1242,975 | 1021,535,268 | 1022,3859,3608 | 1023,3713,3462

BATCH_RAW_INFO | 945,4050,3214 | 950,3991,3212 | 954,1306,594 | 961,4076,3410 | 967,1240,628 | 968,4044,3440 | 976,1161,600 | 979,3546,3011 | 981,2318,1796 | 984,584,74 | 985,1820,1324 | 987,2371,1902 | 988,2705,2246 | 990,473,16 | 992,1099,648 | 994,2820,2402 | 998,3048,2653 | 1000,723,343 | 1001,391,14 | 1003,1600,1261 | 1006,356,24 | 1007,1278,946 | 1008,3984,3671 | 1009,343,30 | 1010,3629,3326 | 1012,1443,1152 | 1014,1138,859 | 1016,924,646 | 1017,3312,3035 | 1019,1243,975 | 1021,536,268 | 1022,3860,3608 | 1023,3714,3462

BATCH_RAW_INFO | 945,4051,3214 | 950,3992,3212 | 954,1307,594 | 961,4077,3410 | 967,1241,628 | 968,4045,3440 | 976,1162,600 | 979,3547,3011 | 981,2319,1796 | 984,585,74 | 985,1821,1324 | 987,2372,1902 | 988,2706,2246 | 990,474,16 | 992,1100,648 | 994,2821,2402 | 998,3049,2653 | 1000,724,343 | 1001,392,14 | 1003,1601,1261 | 1006,357,24 | 1007,1279,946 | 1008,3985,3671 | 1009,344,30 | 1010,3630,3326 | 1012,1444,1152 | 1014,1139,859 | 1016,925,646 | 1017,3313,3035 | 1019,1244,975 | 1021,537,268 | 1022,3861,3608 | 1023,3715,3462

BATCH_RAW_INFO | 945,4052,3214 | 950,3993,3212 | 954,1308,594 | 961,4078,3410 | 967,1242,628 | 968,4046,3440 | 976,1163,600 | 979,3548,3011 | 981,2320,1796 | 984,586,74 | 985,1822,1324 | 987,2373,1902 | 988,2707,2246 | 990,475,16 | 992,1101,648 | 994,2822,2402 | 998,3050,2653 | 1000,725,343 | 1001,393,14 | 1003,1602,1261 | 1006,358,24 | 1007,1280,946 | 1008,3986,3671 | 1009,345,30 | 1010,3631,3326 | 1012,1445,1152 | 1014,1140,859 | 1016,926,646 | 1017,3314,3035 | 1019,1245,975 | 1021,538,268 | 1022,3862,3608 | 1023,3716,3462

BATCH_RAW_INFO | 945,4053,3214 | 950,3994,3212 | 954,1309,594 | 961,4079,3410 | 967,1243,628 | 968,4047,3440 | 976,1164,600 | 979,3549,3011 | 981,2321,1796 | 984,587,74 | 985,1823,1324 | 987,2374,1902 | 988,2708,2246 | 990,476,16 | 992,1102,648 | 994,2823,2402 | 998,3051,2653 | 1000,726,343 | 1001,394,14 | 1003,1603,1261 | 1006,359,24 | 1007,1281,946 | 1008,3987,3671 | 1009,346,30 | 1010,3632,3326 | 1012,1446,1152 | 1014,1141,859 | 1016,927,646 | 1017,3315,3035 | 1019,1246,975 | 1021,539,268 | 1022,3863,3608 | 1023,3717,3462

BATCH_RAW_INFO | 945,4054,3214 | 950,3995,3212 | 954,1310,594 | 961,4080,3410 | 967,1244,628 | 968,4048,3440 | 976,1165,600 | 979,3550,3011 | 981,2322,1796 | 984,588,74 | 985,1824,1324 | 987,2375,1902 | 988,2709,2246 | 990,477,16 | 992,1103,648 | 994,2824,2402 | 998,3052,2653 | 1000,727,343 | 1001,395,14 | 1003,1604,1261 | 1006,360,24 | 1007,1282,946 | 1008,3988,3671 | 1009,347,30 | 1010,3633,3326 | 1014,1142,859 | 1016,928,646 | 1017,3316,3035 | 1019,1247,975 | 1021,540,268 | 1022,3864,3608 | 1023,3718,3462

BATCH_RAW_INFO | 945,4055,3214 | 950,3996,3212 | 954,1311,594 | 961,4081,3410 | 967,1245,628 | 968,4049,3440 | 976,1166,600 | 979,3551,3011 | 981,2323,1796 | 984,589,74 | 985,1825,1324 | 987,2376,1902 | 988,2710,2246 | 990,478,16 | 992,1104,648 | 994,2825,2402 | 998,3053,2653 | 1000,728,343 | 1001,396,14 | 1003,1605,1261 | 1006,361,24 | 1007,1283,946 | 1008,3989,3671 | 1009,348,30 | 1010,3634,3326 | 1014,1143,859 | 1016,929,646 | 1017,3317,3035 | 1019,1248,975 | 1021,541,268 | 1022,3865,3608 | 1023,3719,3462

BATCH_RAW_INFO | 945,4056,3214 | 950,3997,3212 | 954,1312,594 | 961,4082,3410 | 967,1246,628 | 968,4050,3440 | 976,1167,600 | 979,3552,3011 | 981,2324,1796 | 984,590,74 | 985,1826,1324 | 987,2377,1902 | 988,2711,2246 | 990,479,16 | 992,1105,648 | 994,2826,2402 | 998,3054,2653 | 1000,729,343 | 1001,397,14 | 1003,1606,1261 | 1006,362,24 | 1007,1284,946 | 1008,3990,3671 | 1009,349,30 | 1010,3635,3326 | 1014,1144,859 | 1016,930,646 | 1017,3318,3035 | 1019,1249,975 | 1021,542,268 | 1022,3866,3608 | 1023,3720,3462

BATCH_RAW_INFO | 945,4057,3214 | 950,3998,3212 | 954,1313,594 | 961,4083,3410 | 967,1247,628 | 968,4051,3440 | 976,1168,600 | 979,3553,3011 | 981,2325,1796 | 984,591,74 | 985,1827,1324 | 987,2378,1902 | 988,2712,2246 | 990,480,16 | 992,1106,648 | 994,2827,2402 | 998,3055,2653 | 1000,730,343 | 1001,398,14 | 1003,1607,1261 | 1006,363,24 | 1007,1285,946 | 1008,3991,3671 | 1009,350,30 | 1010,3636,3326 | 1014,1145,859 | 1016,931,646 | 1017,3319,3035 | 1019,1250,975 | 1021,543,268 | 1022,3867,3608 | 1023,3721,3462

BATCH_RAW_INFO | 945,4058,3214 | 950,3999,3212 | 954,1314,594 | 961,4084,3410 | 967,1248,628 | 968,4052,3440 | 976,1169,600 | 979,3554,3011 | 984,592,74 | 985,1828,1324 | 987,2379,1902 | 988,2713,2246 | 990,481,16 | 992,1107,648 | 994,2828,2402 | 998,3056,2653 | 1000,731,343 | 1001,399,14 | 1003,1608,1261 | 1006,364,24 | 1007,1286,946 | 1008,3992,3671 | 1009,351,30 | 1010,3637,3326 | 1014,1146,859 | 1016,932,646 | 1017,3320,3035 | 1019,1251,975 | 1021,544,268 | 1022,3868,3608 | 1023,3722,3462

BATCH_RAW_INFO | 945,4059,3214 | 950,4000,3212 | 954,1315,594 | 961,4085,3410 | 967,1249,628 | 968,4053,3440 | 976,1170,600 | 979,3555,3011 | 984,593,74 | 985,1829,1324 | 987,2380,1902 | 988,2714,2246 | 990,482,16 | 992,1108,648 | 994,2829,2402 | 998,3057,2653 | 1000,732,343 | 1001,400,14 | 1003,1609,1261 | 1006,365,24 | 1007,1287,946 | 1008,3993,3671 | 1009,352,30 | 1010,3638,3326 | 1014,1147,859 | 1016,933,646 | 1017,3321,3035 | 1019,1252,975 | 1021,545,268 | 1022,3869,3608 | 1023,3723,3462

BATCH_RAW_INFO | 945,4060,3214 | 950,4001,3212 | 954,1316,594 | 961,4086,3410 | 967,1250,628 | 968,4054,3440 | 976,1171,600 | 979,3556,3011 | 984,594,74 | 985,1830,1324 | 987,2381,1902 | 988,2715,2246 | 990,483,16 | 992,1109,648 | 994,2830,2402 | 998,3058,2653 | 1000,733,343 | 1001,401,14 | 1003,1610,1261 | 1006,366,24 | 1007,1288,946 | 1008,3994,3671 | 1009,353,30 | 1010,3639,3326 | 1014,1148,859 | 1016,934,646 | 1017,3322,3035 | 1019,1253,975 | 1021,546,268 | 1022,3870,3608 | 1023,3724,3462

BATCH_RAW_INFO | 945,4061,3214 | 950,4002,3212 | 954,1317,594 | 961,4087,3410 | 967,1251,628 | 968,4055,3440 | 976,1172,600 | 979,3557,3011 | 984,595,74 | 985,1831,1324 | 987,2382,1902 | 988,2716,2246 | 990,484,16 | 992,1110,648 | 994,2831,2402 | 998,3059,2653 | 1000,734,343 | 1001,402,14 | 1003,1611,1261 | 1006,367,24 | 1007,1289,946 | 1008,3995,3671 | 1009,354,30 | 1010,3640,3326 | 1014,1149,859 | 1016,935,646 | 1017,3323,3035 | 1019,1254,975 | 1021,547,268 | 1022,3871,3608 | 1023,3725,3462

BATCH_RAW_INFO | 945,4062,3214 | 950,4003,3212 | 954,1318,594 | 961,4088,3410 | 967,1252,628 | 968,4056,3440 | 976,1173,600 | 979,3558,3011 | 984,596,74 | 985,1832,1324 | 987,2383,1902 | 988,2717,2246 | 990,485,16 | 992,1111,648 | 994,2832,2402 | 998,3060,2653 | 1000,735,343 | 1001,403,14 | 1003,1612,1261 | 1006,368,24 | 1007,1290,946 | 1008,3996,3671 | 1009,355,30 | 1010,3641,3326 | 1014,1150,859 | 1016,936,646 | 1017,3324,3035 | 1019,1255,975 | 1021,548,268 | 1022,3872,3608 | 1023,3726,3462

BATCH_RAW_INFO | 945,4063,3214 | 950,4004,3212 | 954,1319,594 | 961,4089,3410 | 967,1253,628 | 968,4057,3440 | 976,1174,600 | 979,3559,3011 | 984,597,74 | 985,1833,1324 | 987,2384,1902 | 988,2718,2246 | 990,486,16 | 992,1112,648 | 994,2833,2402 | 998,3061,2653 | 1000,736,343 | 1001,404,14 | 1003,1613,1261 | 1006,369,24 | 1007,1291,946 | 1008,3997,3671 | 1009,356,30 | 1010,3642,3326 | 1014,1151,859 | 1016,937,646 | 1017,3325,3035 | 1019,1256,975 | 1021,549,268 | 1022,3873,3608 | 1023,3727,3462

BATCH_RAW_INFO | 945,4064,3214 | 950,4005,3212 | 954,1320,594 | 961,4090,3410 | 967,1254,628 | 968,4058,3440 | 976,1175,600 | 979,3560,3011 | 984,598,74 | 985,1834,1324 | 987,2385,1902 | 988,2719,2246 | 990,487,16 | 992,1113,648 | 994,2834,2402 | 998,3062,2653 | 1000,737,343 | 1001,405,14 | 1003,1614,1261 | 1006,370,24 | 1007,1292,946 | 1008,3998,3671 | 1009,357,30 | 1010,3643,3326 | 1014,1152,859 | 1016,938,646 | 1017,3326,3035 | 1019,1257,975 | 1021,550,268 | 1022,3874,3608 | 1023,3728,3462

BATCH_RAW_INFO | 945,4065,3214 | 950,4006,3212 | 954,1321,594 | 961,4091,3410 | 967,1255,628 | 968,4059,3440 | 976,1176,600 | 979,3561,3011 | 984,599,74 | 985,1835,1324 | 987,2386,1902 | 988,2720,2246 | 990,488,16 | 992,1114,648 | 994,2835,2402 | 998,3063,2653 | 1000,738,343 | 1001,406,14 | 1003,1615,1261 | 1006,371,24 | 1007,1293,946 | 1008,3999,3671 | 1009,358,30 | 1010,3644,3326 | 1014,1153,859 | 1016,939,646 | 1017,3327,3035 | 1019,1258,975 | 1021,551,268 | 1022,3875,3608 | 1023,3729,3462

BATCH_RAW_INFO | 945,4066,3214 | 950,4007,3212 | 954,1322,594 | 961,4092,3410 | 967,1256,628 | 968,4060,3440 | 976,1177,600 | 979,3562,3011 | 984,600,74 | 985,1836,1324 | 987,2387,1902 | 988,2721,2246 | 990,489,16 | 992,1115,648 | 994,2836,2402 | 998,3064,2653 | 1000,739,343 | 1001,407,14 | 1003,1616,1261 | 1006,372,24 | 1007,1294,946 | 1008,4000,3671 | 1009,359,30 | 1010,3645,3326 | 1014,1154,859 | 1016,940,646 | 1017,3328,3035 | 1019,1259,975 | 1021,552,268 | 1022,3876,3608 | 1023,3730,3462

BATCH_RAW_INFO | 945,4067,3214 | 950,4008,3212 | 954,1323,594 | 961,4093,3410 | 967,1257,628 | 968,4061,3440 | 976,1178,600 | 979,3563,3011 | 984,601,74 | 985,1837,1324 | 987,2388,1902 | 988,2722,2246 | 990,490,16 | 992,1116,648 | 994,2837,2402 | 998,3065,2653 | 1000,740,343 | 1001,408,14 | 1003,1617,1261 | 1006,373,24 | 1007,1295,946 | 1008,4001,3671 | 1009,360,30 | 1010,3646,3326 | 1014,1155,859 | 1016,941,646 | 1017,3329,3035 | 1019,1260,975 | 1021,553,268 | 1022,3877,3608 | 1023,3731,3462

BATCH_RAW_INFO | 945,4068,3214 | 950,4009,3212 | 954,1324,594 | 961,4094,3410 | 967,1258,628 | 968,4062,3440 | 976,1179,600 | 979,3564,3011 | 984,602,74 | 985,1838,1324 | 987,2389,1902 | 988,2723,2246 | 990,491,16 | 992,1117,648 | 994,2838,2402 | 998,3066,2653 | 1000,741,343 | 1001,409,14 | 1003,1618,1261 | 1006,374,24 | 1007,1296,946 | 1008,4002,3671 | 1010,3647,3326 | 1014,1156,859 | 1016,942,646 | 1017,3330,3035 | 1019,1261,975 | 1021,554,268 | 1022,3878,3608 | 1023,3732,3462

BATCH_RAW_INFO | 945,4069,3214 | 950,4010,3212 | 954,1325,594 | 961,4095,3410 | 967,1259,628 | 968,4063,3440 | 976,1180,600 | 979,3565,3011 | 984,603,74 | 985,1839,1324 | 987,2390,1902 | 988,2724,2246 | 990,492,16 | 992,1118,648 | 994,2839,2402 | 998,3067,2653 | 1000,742,343 | 1001,410,14 | 1003,1619,1261 | 1006,375,24 | 1007,1297,946 | 1008,4003,3671 | 1010,3648,3326 | 1014,1157,859 | 1016,943,646 | 1017,3331,3035 | 1019,1262,975 | 1021,555,268 | 1022,3879,3608 | 1023,3733,3462

BATCH_RAW_INFO | 945,4070,3214 | 950,4011,3212 | 954,1326,594 | 967,1260,628 | 968,4064,3440 | 976,1181,600 | 979,3566,3011 | 984,604,74 | 985,1840,1324 | 987,2391,1902 | 988,2725,2246 | 990,493,16 | 992,1119,648 | 994,2840,2402 | 998,3068,2653 | 1000,743,343 | 1001,411,14 | 1003,1620,1261 | 1006,376,24 | 1007,1298,946 | 1008,4004,3671 | 1010,3649,3326 | 1014,1158,859 | 1016,944,646 | 1017,3332,3035 | 1019,1263,975 | 1021,556,268 | 1022,3880,3608 | 1023,3734,3462

BATCH_RAW_INFO | 945,4071,3214 | 950,4012,3212 | 954,1327,594 | 967,1261,628 | 968,4065,3440 | 976,1182,600 | 979,3567,3011 | 984,605,74 | 985,1841,1324 | 987,2392,1902 | 988,2726,2246 | 990,494,16 | 992,1120,648 | 994,2841,2402 | 998,3069,2653 | 1000,744,343 | 1001,412,14 | 1003,1621,1261 | 1006,377,24 | 1007,1299,946 | 1008,4005,3671 | 1010,3650,3326 | 1014,1159,859 | 1016,945,646 | 1017,3333,3035 | 1019,1264,975 | 1021,557,268 | 1022,3881,3608 | 1023,3735,3462

BATCH_RAW_INFO | 945,4072,3214 | 950,4013,3212 | 954,1328,594 | 967,1262,628 | 968,4066,3440 | 976,1183,600 | 979,3568,3011 | 984,606,74 | 985,1842,1324 | 987,2393,1902 | 988,2727,2246 | 990,495,16 | 992,1121,648 | 994,2842,2402 | 998,3070,2653 | 1000,745,343 | 1001,413,14 | 1003,1622,1261 | 1006,378,24 | 1007,1300,946 | 1008,4006,3671 | 1010,3651,3326 | 1014,1160,859 | 1016,946,646 | 1017,3334,3035 | 1019,1265,975 | 1021,558,268 | 1022,3882,3608 | 1023,3736,3462

BATCH_RAW_INFO | 945,4073,3214 | 950,4014,3212 | 954,1329,594 | 967,1263,628 | 968,4067,3440 | 976,1184,600 | 979,3569,3011 | 984,607,74 | 985,1843,1324 | 987,2394,1902 | 988,2728,2246 | 990,496,16 | 992,1122,648 | 994,2843,2402 | 998,3071,2653 | 1000,746,343 | 1001,414,14 | 1003,1623,1261 | 1006,379,24 | 1007,1301,946 | 1008,4007,3671 | 1010,3652,3326 | 1014,1161,859 | 1016,947,646 | 1017,3335,3035 | 1019,1266,975 | 1021,559,268 | 1022,3883,3608 | 1023,3737,3462

BATCH_RAW_INFO | 945,4074,3214 | 950,4015,3212 | 954,1330,594 | 967,1264,628 | 968,4068,3440 | 976,1185,600 | 979,3570,3011 | 984,608,74 | 985,1844,1324 | 987,2395,1902 | 988,2729,2246 | 990,497,16 | 992,1123,648 | 994,2844,2402 | 998,3072,2653 | 1000,747,343 | 1001,415,14 | 1003,1624,1261 | 1006,380,24 | 1007,1302,946 | 1008,4008,3671 | 1010,3653,3326 | 1014,1162,859 | 1016,948,646 | 1017,3336,3035 | 1019,1267,975 | 1021,560,268 | 1022,3884,3608 | 1023,3738,3462

BATCH_RAW_INFO | 945,4075,3214 | 950,4016,3212 | 954,1331,594 | 967,1265,628 | 968,4069,3440 | 976,1186,600 | 979,3571,3011 | 984,609,74 | 985,1845,1324 | 987,2396,1902 | 988,2730,2246 | 990,498,16 | 992,1124,648 | 994,2845,2402 | 998,3073,2653 | 1000,748,343 | 1001,416,14 | 1003,1625,1261 | 1006,381,24 | 1007,1303,946 | 1008,4009,3671 | 1010,3654,3326 | 1014,1163,859 | 1016,949,646 | 1017,3337,3035 | 1019,1268,975 | 1021,561,268 | 1022,3885,3608 | 1023,3739,3462

BATCH_RAW_INFO | 945,4076,3214 | 950,4017,3212 | 954,1332,594 | 967,1266,628 | 968,4070,3440 | 976,1187,600 | 979,3572,3011 | 984,610,74 | 985,1846,1324 | 987,2397,1902 | 988,2731,2246 | 990,499,16 | 992,1125,648 | 994,2846,2402 | 998,3074,2653 | 1000,749,343 | 1001,417,14 | 1003,1626,1261 | 1006,382,24 | 1007,1304,946 | 1008,4010,3671 | 1010,3655,3326 | 1014,1164,859 | 1016,950,646 | 1017,3338,3035 | 1019,1269,975 | 1021,562,268 | 1022,3886,3608 | 1023,3740,3462

BATCH_RAW_INFO | 945,4077,3214 | 950,4018,3212 | 954,1333,594 | 967,1267,628 | 968,4071,3440 | 976,1188,600 | 979,3573,3011 | 984,611,74 | 985,1847,1324 | 987,2398,1902 | 988,2732,2246 | 990,500,16 | 992,1126,648 | 994,2847,2402 | 998,3075,2653 | 1000,750,343 | 1001,418,14 | 1003,1627,1261 | 1006,383,24 | 1007,1305,946 | 1008,4011,3671 | 1010,3656,3326 | 1014,1165,859 | 1016,951,646 | 1017,3339,3035 | 1019,1270,975 | 1021,563,268 | 1022,3887,3608 | 1023,3741,3462

BATCH_RAW_INFO | 945,4078,3214 | 950,4019,3212 | 954,1334,594 | 967,1268,628 | 968,4072,3440 | 976,1189,600 | 979,3574,3011 | 984,612,74 | 985,1848,1324 | 987,2399,1902 | 988,2733,2246 | 990,501,16 | 992,1127,648 | 994,2848,2402 | 998,3076,2653 | 1000,751,343 | 1001,419,14 | 1003,1628,1261 | 1006,384,24 | 1007,1306,946 | 1008,4012,3671 | 1010,3657,3326 | 1014,1166,859 | 1016,952,646 | 1017,3340,3035 | 1019,1271,975 | 1021,564,268 | 1022,3888,3608 | 1023,3742,3462

BATCH_RAW_INFO | 945,4079,3214 | 950,4020,3212 | 954,1335,594 | 967,1269,628 | 968,4073,3440 | 976,1190,600 | 979,3575,3011 | 984,613,74 | 985,1849,1324 | 987,2400,1902 | 988,2734,2246 | 990,502,16 | 992,1128,648 | 994,2849,2402 | 998,3077,2653 | 1000,752,343 | 1001,420,14 | 1003,1629,1261 | 1006,385,24 | 1007,1307,946 | 1008,4013,3671 | 1010,3658,3326 | 1014,1167,859 | 1016,953,646 | 1017,3341,3035 | 1019,1272,975 | 1021,565,268 | 1022,3889,3608 | 1023,3743,3462

BATCH_RAW_INFO | 945,4080,3214 | 950,4021,3212 | 954,1336,594 | 967,1270,628 | 968,4074,3440 | 976,1191,600 | 979,3576,3011 | 984,614,74 | 985,1850,1324 | 987,2401,1902 | 988,2735,2246 | 990,503,16 | 992,1129,648 | 994,2850,2402 | 998,3078,2653 | 1000,753,343 | 1001,421,14 | 1003,1630,1261 | 1006,386,24 | 1007,1308,946 | 1008,4014,3671 | 1010,3659,3326 | 1014,1168,859 | 1016,954,646 | 1017,3342,3035 | 1019,1273,975 | 1021,566,268 | 1022,3890,3608 | 1023,3744,3462

BATCH_RAW_INFO | 945,4081,3214 | 950,4022,3212 | 954,1337,594 | 967,1271,628 | 968,4075,3440 | 976,1192,600 | 979,3577,3011 | 984,615,74 | 985,1851,1324 | 987,2402,1902 | 988,2736,2246 | 990,504,16 | 992,1130,648 | 994,2851,2402 | 998,3079,2653 | 1000,754,343 | 1001,422,14 | 1003,1631,1261 | 1006,387,24 | 1007,1309,946 | 1008,4015,3671 | 1010,3660,3326 | 1014,1169,859 | 1016,955,646 | 1017,3343,3035 | 1019,1274,975 | 1021,567,268 | 1022,3891,3608 | 1023,3745,3462

BATCH_RAW_INFO | 945,4082,3214 | 950,4023,3212 | 954,1338,594 | 967,1272,628 | 968,4076,3440 | 976,1193,600 | 979,3578,3011 | 984,616,74 | 985,1852,1324 | 987,2403,1902 | 988,2737,2246 | 990,505,16 | 992,1131,648 | 994,2852,2402 | 998,3080,2653 | 1000,755,343 | 1001,423,14 | 1003,1632,1261 | 1006,388,24 | 1007,1310,946 | 1008,4016,3671 | 1010,3661,3326 | 1014,1170,859 | 1016,956,646 | 1017,3344,3035 | 1019,1275,975 | 1021,568,268 | 1022,3892,3608 | 1023,3746,3462

BATCH_RAW_INFO | 945,4083,3214 | 950,4024,3212 | 954,1339,594 | 967,1273,628 | 968,4077,3440 | 976,1194,600 | 979,3579,3011 | 984,617,74 | 985,1853,1324 | 987,2404,1902 | 988,2738,2246 | 990,506,16 | 992,1132,648 | 994,2853,2402 | 998,3081,2653 | 1000,756,343 | 1001,424,14 | 1003,1633,1261 | 1006,389,24 | 1007,1311,946 | 1008,4017,3671 | 1010,3662,3326 | 1014,1171,859 | 1016,957,646 | 1017,3345,3035 | 1019,1276,975 | 1021,569,268 | 1022,3893,3608 | 1023,3747,3462

BATCH_RAW_INFO | 945,4084,3214 | 950,4025,3212 | 954,1340,594 | 967,1274,628 | 968,4078,3440 | 976,1195,600 | 979,3580,3011 | 984,618,74 | 985,1854,1324 | 987,2405,1902 | 988,2739,2246 | 990,507,16 | 992,1133,648 | 994,2854,2402 | 998,3082,2653 | 1000,757,343 | 1001,425,14 | 1003,1634,1261 | 1006,390,24 | 1007,1312,946 | 1008,4018,3671 | 1010,3663,3326 | 1014,1172,859 | 1016,958,646 | 1017,3346,3035 | 1019,1277,975 | 1021,570,268 | 1022,3894,3608 | 1023,3748,3462

BATCH_RAW_INFO | 945,4085,3214 | 950,4026,3212 | 954,1341,594 | 967,1275,628 | 968,4079,3440 | 976,1196,600 | 979,3581,3011 | 984,619,74 | 985,1855,1324 | 987,2406,1902 | 988,2740,2246 | 990,508,16 | 992,1134,648 | 994,2855,2402 | 998,3083,2653 | 1000,758,343 | 1001,426,14 | 1003,1635,1261 | 1006,391,24 | 1007,1313,946 | 1008,4019,3671 | 1010,3664,3326 | 1014,1173,859 | 1016,959,646 | 1017,3347,3035 | 1019,1278,975 | 1021,571,268 | 1022,3895,3608 | 1023,3749,3462

BATCH_RAW_INFO | 945,4086,3214 | 950,4027,3212 | 954,1342,594 | 967,1276,628 | 968,4080,3440 | 976,1197,600 | 979,3582,3011 | 984,620,74 | 985,1856,1324 | 987,2407,1902 | 988,2741,2246 | 990,509,16 | 992,1135,648 | 994,2856,2402 | 998,3084,2653 | 1000,759,343 | 1001,427,14 | 1003,1636,1261 | 1006,392,24 | 1007,1314,946 | 1008,4020,3671 | 1010,3665,3326 | 1014,1174,859 | 1016,960,646 | 1017,3348,3035 | 1019,1279,975 | 1021,572,268 | 1022,3896,3608 | 1023,3750,3462

BATCH_RAW_INFO | 945,4087,3214 | 950,4028,3212 | 954,1343,594 | 967,1277,628 | 968,4081,3440 | 976,1198,600 | 979,3583,3011 | 984,621,74 | 985,1857,1324 | 987,2408,1902 | 988,2742,2246 | 990,510,16 | 992,1136,648 | 994,2857,2402 | 998,3085,2653 | 1000,760,343 | 1001,428,14 | 1003,1637,1261 | 1006,393,24 | 1007,1315,946 | 1008,4021,3671 | 1010,3666,3326 | 1014,1175,859 | 1016,961,646 | 1017,3349,3035 | 1019,1280,975 | 1021,573,268 | 1022,3897,3608 | 1023,3751,3462

BATCH_RAW_INFO | 945,4088,3214 | 950,4029,3212 | 967,1278,628 | 968,4082,3440 | 976,1199,600 | 979,3584,3011 | 984,622,74 | 985,1858,1324 | 987,2409,1902 | 988,2743,2246 | 990,511,16 | 992,1137,648 | 994,2858,2402 | 998,3086,2653 | 1000,761,343 | 1001,429,14 | 1003,1638,1261 | 1006,394,24 | 1007,1316,946 | 1008,4022,3671 | 1010,3667,3326 | 1014,1176,859 | 1016,962,646 | 1017,3350,3035 | 1019,1281,975 | 1021,574,268 | 1022,3898,3608 | 1023,3752,3462

BATCH_RAW_INFO | 945,4089,3214 | 950,4030,3212 | 967,1279,628 | 968,4083,3440 | 976,1200,600 | 979,3585,3011 | 984,623,74 | 985,1859,1324 | 987,2410,1902 | 988,2744,2246 | 990,512,16 | 992,1138,648 | 994,2859,2402 | 998,3087,2653 | 1000,762,343 | 1001,430,14 | 1003,1639,1261 | 1006,395,24 | 1007,1317,946 | 1008,4023,3671 | 1010,3668,3326 | 1014,1177,859 | 1016,963,646 | 1017,3351,3035 | 1019,1282,975 | 1021,575,268 | 1022,3899,3608 | 1023,3753,3462

BATCH_RAW_INFO | 945,4090,3214 | 950,4031,3212 | 967,1280,628 | 968,4084,3440 | 976,1201,600 | 979,3586,3011 | 984,624,74 | 985,1860,1324 | 987,2411,1902 | 988,2745,2246 | 990,513,16 | 992,1139,648 | 994,2860,2402 | 998,3088,2653 | 1000,763,343 | 1001,431,14 | 1003,1640,1261 | 1006,396,24 | 1007,1318,946 | 1008,4024,3671 | 1010,3669,3326 | 1014,1178,859 | 1016,964,646 | 1017,3352,3035 | 1019,1283,975 | 1021,576,268 | 1022,3900,3608 | 1023,3754,3462

BATCH_RAW_INFO | 945,4091,3214 | 950,4032,3212 | 967,1281,628 | 968,4085,3440 | 976,1202,600 | 979,3587,3011 | 984,625,74 | 985,1861,1324 | 987,2412,1902 | 988,2746,2246 | 990,514,16 | 992,1140,648 | 994,2861,2402 | 998,3089,2653 | 1000,764,343 | 1001,432,14 | 1003,1641,1261 | 1006,397,24 | 1007,1319,946 | 1008,4025,3671 | 1010,3670,3326 | 1014,1179,859 | 1016,965,646 | 1017,3353,3035 | 1019,1284,975 | 1021,577,268 | 1022,3901,3608 | 1023,3755,3462

BATCH_RAW_INFO | 945,4092,3214 | 950,4033,3212 | 967,1282,628 | 968,4086,3440 | 976,1203,600 | 979,3588,3011 | 984,626,74 | 985,1862,1324 | 987,2413,1902 | 988,2747,2246 | 990,515,16 | 992,1141,648 | 994,2862,2402 | 998,3090,2653 | 1000,765,343 | 1001,433,14 | 1003,1642,1261 | 1006,398,24 | 1007,1320,946 | 1008,4026,3671 | 1010,3671,3326 | 1014,1180,859 | 1016,966,646 | 1017,3354,3035 | 1019,1285,975 | 1021,578,268 | 1022,3902,3608 | 1023,3756,3462

BATCH_RAW_INFO | 945,4093,3214 | 950,4034,3212 | 967,1283,628 | 968,4087,3440 | 976,1204,600 | 979,3589,3011 | 984,627,74 | 985,1863,1324 | 987,2414,1902 | 988,2748,2246 | 990,516,16 | 992,1142,648 | 994,2863,2402 | 998,3091,2653 | 1000,766,343 | 1001,434,14 | 1003,1643,1261 | 1006,399,24 | 1007,1321,946 | 1008,4027,3671 | 1010,3672,3326 | 1014,1181,859 | 1016,967,646 | 1017,3355,3035 | 1019,1286,975 | 1021,579,268 | 1022,3903,3608 | 1023,3757,3462

BATCH_RAW_INFO | 945,4094,3214 | 950,4035,3212 | 967,1284,628 | 968,4088,3440 | 976,1205,600 | 979,3590,3011 | 984,628,74 | 985,1864,1324 | 987,2415,1902 | 988,2749,2246 | 990,517,16 | 992,1143,648 | 994,2864,2402 | 998,3092,2653 | 1000,767,343 | 1001,435,14 | 1003,1644,1261 | 1006,400,24 | 1007,1322,946 | 1008,4028,3671 | 1010,3673,3326 | 1014,1182,859 | 1016,968,646 | 1017,3356,3035 | 1019,1287,975 | 1021,580,268 | 1022,3904,3608 | 1023,3758,3462

BATCH_RAW_INFO | 945,4095,3214 | 950,4036,3212 | 967,1285,628 | 968,4089,3440 | 976,1206,600 | 979,3591,3011 | 984,629,74 | 985,1865,1324 | 987,2416,1902 | 988,2750,2246 | 990,518,16 | 992,1144,648 | 994,2865,2402 | 998,3093,2653 | 1000,768,343 | 1001,436,14 | 1003,1645,1261 | 1006,401,24 | 1007,1323,946 | 1008,4029,3671 | 1010,3674,3326 | 1014,1183,859 | 1016,969,646 | 1017,3357,3035 | 1019,1288,975 | 1021,581,268 | 1022,3905,3608 | 1023,3759,3462

BATCH_RAW_INFO | 950,4037,3212 | 967,1286,628 | 968,4090,3440 | 976,1207,600 | 979,3592,3011 | 984,630,74 | 985,1866,1324 | 987,2417,1902 | 988,2751,2246 | 990,519,16 | 992,1145,648 | 994,2866,2402 | 998,3094,2653 | 1000,769,343 | 1001,437,14 | 1003,1646,1261 | 1006,402,24 | 1007,1324,946 | 1008,4030,3671 | 1010,3675,3326 | 1014,1184,859 | 1016,970,646 | 1017,3358,3035 | 1019,1289,975 | 1021,582,268 | 1022,3906,3608 | 1023,3760,3462

BATCH_RAW_INFO | 950,4038,3212 | 967,1287,628 | 968,4091,3440 | 976,1208,600 | 979,3593,3011 | 984,631,74 | 985,1867,1324 | 987,2418,1902 | 988,2752,2246 | 990,520,16 | 992,1146,648 | 994,2867,2402 | 998,3095,2653 | 1000,770,343 | 1001,438,14 | 1003,1647,1261 | 1006,403,24 | 1007,1325,946 | 1008,4031,3671 | 1010,3676,3326 | 1014,1185,859 | 1016,971,646 | 1017,3359,3035 | 1019,1290,975 | 1021,583,268 | 1022,3907,3608 | 1023,3761,3462

BATCH_RAW_INFO | 950,4039,3212 | 967,1288,628 | 968,4092,3440 | 976,1209,600 | 979,3594,3011 | 984,632,74 | 985,1868,1324 | 987,2419,1902 | 988,2753,2246 | 990,521,16 | 992,1147,648 | 994,2868,2402 | 998,3096,2653 | 1000,771,343 | 1001,439,14 | 1003,1648,1261 | 1006,404,24 | 1007,1326,946 | 1008,4032,3671 | 1010,3677,3326 | 1014,1186,859 | 1016,972,646 | 1017,3360,3035 | 1019,1291,975 | 1021,584,268 | 1022,3908,3608 | 1023,3762,3462

BATCH_RAW_INFO | 950,4040,3212 | 967,1289,628 | 968,4093,3440 | 976,1210,600 | 979,3595,3011 | 984,633,74 | 985,1869,1324 | 987,2420,1902 | 988,2754,2246 | 990,522,16 | 992,1148,648 | 994,2869,2402 | 998,3097,2653 | 1000,772,343 | 1001,440,14 | 1003,1649,1261 | 1006,405,24 | 1007,1327,946 | 1008,4033,3671 | 1010,3678,3326 | 1014,1187,859 | 1016,973,646 | 1017,3361,3035 | 1019,1292,975 | 1021,585,268 | 1022,3909,3608 | 1023,3763,3462

BATCH_RAW_INFO | 950,4041,3212 | 967,1290,628 | 968,4094,3440 | 976,1211,600 | 979,3596,3011 | 984,634,74 | 985,1870,1324 | 987,2421,1902 | 988,2755,2246 | 990,523,16 | 992,1149,648 | 994,2870,2402 | 998,3098,2653 | 1000,773,343 | 1001,441,14 | 1003,1650,1261 | 1006,406,24 | 1007,1328,946 | 1008,4034,3671 | 1010,3679,3326 | 1014,1188,859 | 1016,974,646 | 1017,3362,3035 | 1019,1293,975 | 1021,586,268 | 1022,3910,3608 | 1023,3764,3462

BATCH_RAW_INFO | 950,4042,3212 | 967,1291,628 | 968,4095,3440 | 976,1212,600 | 979,3597,3011 | 984,635,74 | 985,1871,1324 | 987,2422,1902 | 988,2756,2246 | 990,524,16 | 992,1150,648 | 994,2871,2402 | 998,3099,2653 | 1000,774,343 | 1001,442,14 | 1003,1651,1261 | 1006,407,24 | 1007,1329,946 | 1008,4035,3671 | 1010,3680,3326 | 1014,1189,859 | 1016,975,646 | 1017,3363,3035 | 1019,1294,975 | 1021,587,268 | 1022,3911,3608 | 1023,3765,3462

BATCH_RAW_INFO | 950,4043,3212 | 967,1292,628 | 976,1213,600 | 979,3598,3011 | 984,636,74 | 985,1872,1324 | 987,2423,1902 | 988,2757,2246 | 990,525,16 | 992,1151,648 | 994,2872,2402 | 998,3100,2653 | 1000,775,343 | 1001,443,14 | 1003,1652,1261 | 1006,408,24 | 1007,1330,946 | 1008,4036,3671 | 1010,3681,3326 | 1014,1190,859 | 1016,976,646 | 1017,3364,3035 | 1019,1295,975 | 1021,588,268 | 1022,3912,3608 | 1023,3766,3462

BATCH_RAW_INFO | 950,4044,3212 | 967,1293,628 | 976,1214,600 | 979,3599,3011 | 984,637,74 | 985,1873,1324 | 987,2424,1902 | 988,2758,2246 | 990,526,16 | 992,1152,648 | 994,2873,2402 | 998,3101,2653 | 1001,444,14 | 1003,1653,1261 | 1006,409,24 | 1007,1331,946 | 1008,4037,3671 | 1010,3682,3326 | 1014,1191,859 | 1016,977,646 | 1017,3365,3035 | 1019,1296,975 | 1021,589,268 | 1022,3913,3608 | 1023,3767,3462

BATCH_RAW_INFO | 950,4045,3212 | 967,1294,628 | 976,1215,600 | 979,3600,3011 | 984,638,74 | 985,1874,1324 | 987,2425,1902 | 988,2759,2246 | 990,527,16 | 992,1153,648 | 994,2874,2402 | 998,3102,2653 | 1001,445,14 | 1003,1654,1261 | 1006,410,24 | 1007,1332,946 | 1008,4038,3671 | 1010,3683,3326 | 1014,1192,859 | 1016,978,646 | 1017,3366,3035 | 1019,1297,975 | 1021,590,268 | 1022,3914,3608 | 1023,3768,3462

BATCH_RAW_INFO | 950,4046,3212 | 967,1295,628 | 976,1216,600 | 979,3601,3011 | 984,639,74 | 985,1875,1324 | 987,2426,1902 | 988,2760,2246 | 990,528,16 | 992,1154,648 | 994,2875,2402 | 998,3103,2653 | 1001,446,14 | 1003,1655,1261 | 1006,411,24 | 1007,1333,946 | 1008,4039,3671 | 1010,3684,3326 | 1014,1193,859 | 1016,979,646 | 1017,3367,3035 | 1019,1298,975 | 1021,591,268 | 1022,3915,3608 | 1023,3769,3462

BATCH_RAW_INFO | 950,4047,3212 | 967,1296,628 | 976,1217,600 | 979,3602,3011 | 984,640,74 | 985,1876,1324 | 987,2427,1902 | 988,2761,2246 | 990,529,16 | 992,1155,648 | 994,2876,2402 | 998,3104,2653 | 1001,447,14 | 1003,1656,1261 | 1006,412,24 | 1007,1334,946 | 1008,4040,3671 | 1010,3685,3326 | 1014,1194,859 | 1016,980,646 | 1017,3368,3035 | 1019,1299,975 | 1021,592,268 | 1022,3916,3608 | 1023,3770,3462

BATCH_RAW_INFO | 950,4048,3212 | 967,1297,628 | 976,1218,600 | 979,3603,3011 | 984,641,74 | 985,1877,1324 | 987,2428,1902 | 988,2762,2246 | 990,530,16 | 992,1156,648 | 994,2877,2402 | 998,3105,2653 | 1001,448,14 | 1003,1657,1261 | 1006,413,24 | 1007,1335,946 | 1008,4041,3671 | 1010,3686,3326 | 1014,1195,859 | 1016,981,646 | 1017,3369,3035 | 1019,1300,975 | 1021,593,268 | 1022,3917,3608 | 1023,3771,3462

BATCH_RAW_INFO | 950,4049,3212 | 967,1298,628 | 976,1219,600 | 979,3604,3011 | 984,642,74 | 985,1878,1324 | 987,2429,1902 | 988,2763,2246 | 990,531,16 | 992,1157,648 | 994,2878,2402 | 998,3106,2653 | 1001,449,14 | 1003,1658,1261 | 1006,414,24 | 1007,1336,946 | 1008,4042,3671 | 1010,3687,3326 | 1014,1196,859 | 1016,982,646 | 1017,3370,3035 | 1019,1301,975 | 1021,594,268 | 1022,3918,3608 | 1023,3772,3462

BATCH_RAW_INFO | 950,4050,3212 | 967,1299,628 | 976,1220,600 | 979,3605,3011 | 984,643,74 | 985,1879,1324 | 987,2430,1902 | 988,2764,2246 | 990,532,16 | 992,1158,648 | 994,2879,2402 | 998,3107,2653 | 1001,450,14 | 1003,1659,1261 | 1006,415,24 | 1007,1337,946 | 1008,4043,3671 | 1010,3688,3326 | 1014,1197,859 | 1016,983,646 | 1017,3371,3035 | 1019,1302,975 | 1021,595,268 | 1022,3919,3608 | 1023,3773,3462

BATCH_RAW_INFO | 950,4051,3212 | 967,1300,628 | 976,1221,600 | 979,3606,3011 | 984,644,74 | 985,1880,1324 | 987,2431,1902 | 988,2765,2246 | 990,533,16 | 992,1159,648 | 994,2880,2402 | 998,3108,2653 | 1001,451,14 | 1003,1660,1261 | 1006,416,24 | 1007,1338,946 | 1008,4044,3671 | 1010,3689,3326 | 1014,1198,859 | 1016,984,646 | 1017,3372,3035 | 1019,1303,975 | 1021,596,268 | 1022,3920,3608 | 1023,3774,3462

BATCH_RAW_INFO | 950,4052,3212 | 967,1301,628 | 976,1222,600 | 979,3607,3011 | 984,645,74 | 985,1881,1324 | 987,2432,1902 | 988,2766,2246 | 990,534,16 | 992,1160,648 | 994,2881,2402 | 998,3109,2653 | 1001,452,14 | 1003,1661,1261 | 1006,417,24 | 1007,1339,946 | 1008,4045,3671 | 1010,3690,3326 | 1014,1199,859 | 1016,985,646 | 1017,3373,3035 | 1019,1304,975 | 1021,597,268 | 1022,3921,3608 | 1023,3775,3462

BATCH_RAW_INFO | 950,4053,3212 | 967,1302,628 | 976,1223,600 | 979,3608,3011 | 984,646,74 | 985,1882,1324 | 987,2433,1902 | 988,2767,2246 | 990,535,16 | 992,1161,648 | 994,2882,2402 | 998,3110,2653 | 1001,453,14 | 1003,1662,1261 | 1006,418,24 | 1007,1340,946 | 1008,4046,3671 | 1010,3691,3326 | 1014,1200,859 | 1016,986,646 | 1017,3374,3035 | 1019,1305,975 | 1021,598,268 | 1022,3922,3608 | 1023,3776,3462

BATCH_RAW_INFO | 950,4054,3212 | 967,1303,628 | 976,1224,600 | 979,3609,3011 | 984,647,74 | 985,1883,1324 | 987,2434,1902 | 988,2768,2246 | 990,536,16 | 992,1162,648 | 994,2883,2402 | 998,3111,2653 | 1001,454,14 | 1003,1663,1261 | 1006,419,24 | 1007,1341,946 | 1008,4047,3671 | 1010,3692,3326 | 1014,1201,859 | 1016,987,646 | 1017,3375,3035 | 1019,1306,975 | 1021,599,268 | 1022,3923,3608 | 1023,3777,3462

BATCH_RAW_INFO | 950,4055,3212 | 967,1304,628 | 976,1225,600 | 979,3610,3011 | 984,648,74 | 985,1884,1324 | 987,2435,1902 | 988,2769,2246 | 990,537,16 | 992,1163,648 | 994,2884,2402 | 998,3112,2653 | 1001,455,14 | 1003,1664,1261 | 1006,420,24 | 1007,1342,946 | 1008,4048,3671 | 1010,3693,3326 | 1014,1202,859 | 1016,988,646 | 1017,3376,3035 | 1019,1307,975 | 1021,600,268 | 1022,3924,3608 | 1023,3778,3462

BATCH_RAW_INFO | 950,4056,3212 | 967,1305,628 | 976,1226,600 | 979,3611,3011 | 984,649,74 | 985,1885,1324 | 987,2436,1902 | 988,2770,2246 | 990,538,16 | 992,1164,648 | 994,2885,2402 | 998,3113,2653 | 1001,456,14 | 1003,1665,1261 | 1006,421,24 | 1007,1343,946 | 1008,4049,3671 | 1010,3694,3326 | 1014,1203,859 | 1016,989,646 | 1017,3377,3035 | 1019,1308,975 | 1021,601,268 | 1022,3925,3608 | 1023,3779,3462

BATCH_RAW_INFO | 950,4057,3212 | 967,1306,628 | 976,1227,600 | 979,3612,3011 | 984,650,74 | 985,1886,1324 | 987,2437,1902 | 988,2771,2246 | 990,539,16 | 992,1165,648 | 994,2886,2402 | 998,3114,2653 | 1001,457,14 | 1003,1666,1261 | 1006,422,24 | 1007,1344,946 | 1008,4050,3671 | 1010,3695,3326 | 1014,1204,859 | 1016,990,646 | 1017,3378,3035 | 1019,1309,975 | 1021,602,268 | 1022,3926,3608 | 1023,3780,3462

BATCH_RAW_INFO | 950,4058,3212 | 967,1307,628 | 976,1228,600 | 979,3613,3011 | 984,651,74 | 985,1887,1324 | 987,2438,1902 | 988,2772,2246 | 990,540,16 | 992,1166,648 | 994,2887,2402 | 998,3115,2653 | 1001,458,14 | 1003,1667,1261 | 1006,423,24 | 1007,1345,946 | 1008,4051,3671 | 1010,3696,3326 | 1014,1205,859 | 1016,991,646 | 1017,3379,3035 | 1019,1310,975 | 1021,603,268 | 1022,3927,3608 | 1023,3781,3462

BATCH_RAW_INFO | 950,4059,3212 | 967,1308,628 | 976,1229,600 | 979,3614,3011 | 984,652,74 | 985,1888,1324 | 987,2439,1902 | 988,2773,2246 | 990,541,16 | 992,1167,648 | 994,2888,2402 | 998,3116,2653 | 1001,459,14 | 1003,1668,1261 | 1006,424,24 | 1007,1346,946 | 1008,4052,3671 | 1010,3697,3326 | 1014,1206,859 | 1016,992,646 | 1017,3380,3035 | 1019,1311,975 | 1021,604,268 | 1022,3928,3608 | 1023,3782,3462

BATCH_RAW_INFO | 950,4060,3212 | 967,1309,628 | 976,1230,600 | 979,3615,3011 | 984,653,74 | 985,1889,1324 | 987,2440,1902 | 988,2774,2246 | 990,542,16 | 992,1168,648 | 994,2889,2402 | 998,3117,2653 | 1001,460,14 | 1003,1669,1261 | 1006,425,24 | 1007,1347,946 | 1008,4053,3671 | 1010,3698,3326 | 1014,1207,859 | 1016,993,646 | 1017,3381,3035 | 1019,1312,975 | 1021,605,268 | 1022,3929,3608 | 1023,3783,3462

BATCH_RAW_INFO | 950,4061,3212 | 967,1310,628 | 976,1231,600 | 979,3616,3011 | 984,654,74 | 985,1890,1324 | 987,2441,1902 | 988,2775,2246 | 990,543,16 | 992,1169,648 | 994,2890,2402 | 998,3118,2653 | 1001,461,14 | 1003,1670,1261 | 1006,426,24 | 1007,1348,946 | 1008,4054,3671 | 1010,3699,3326 | 1014,1208,859 | 1016,994,646 | 1017,3382,3035 | 1019,1313,975 | 1021,606,268 | 1022,3930,3608 | 1023,3784,3462

BATCH_RAW_INFO | 950,4062,3212 | 967,1311,628 | 976,1232,600 | 979,3617,3011 | 984,655,74 | 985,1891,1324 | 987,2442,1902 | 988,2776,2246 | 990,544,16 | 992,1170,648 | 994,2891,2402 | 998,3119,2653 | 1001,462,14 | 1003,1671,1261 | 1006,427,24 | 1007,1349,946 | 1008,4055,3671 | 1010,3700,3326 | 1014,1209,859 | 1016,995,646 | 1017,3383,3035 | 1019,1314,975 | 1021,607,268 | 1022,3931,3608 | 1023,3785,3462

BATCH_RAW_INFO | 950,4063,3212 | 967,1312,628 | 976,1233,600 | 979,3618,3011 | 984,656,74 | 985,1892,1324 | 987,2443,1902 | 988,2777,2246 | 990,545,16 | 992,1171,648 | 994,2892,2402 | 998,3120,2653 | 1001,463,14 | 1003,1672,1261 | 1006,428,24 | 1007,1350,946 | 1008,4056,3671 | 1010,3701,3326 | 1014,1210,859 | 1016,996,646 | 1017,3384,3035 | 1019,1315,975 | 1021,608,268 | 1022,3932,3608 | 1023,3786,3462

BATCH_RAW_INFO | 950,4064,3212 | 967,1313,628 | 976,1234,600 | 979,3619,3011 | 984,657,74 | 985,1893,1324 | 987,2444,1902 | 988,2778,2246 | 990,546,16 | 992,1172,648 | 994,2893,2402 | 998,3121,2653 | 1001,464,14 | 1003,1673,1261 | 1006,429,24 | 1007,1351,946 | 1008,4057,3671 | 1010,3702,3326 | 1014,1211,859 | 1016,997,646 | 1017,3385,3035 | 1019,1316,975 | 1021,609,268 | 1022,3933,3608 | 1023,3787,3462

BATCH_RAW_INFO | 950,4065,3212 | 967,1314,628 | 976,1235,600 | 979,3620,3011 | 984,658,74 | 985,1894,1324 | 987,2445,1902 | 988,2779,2246 | 990,547,16 | 992,1173,648 | 994,2894,2402 | 998,3122,2653 | 1001,465,14 | 1003,1674,1261 | 1006,430,24 | 1007,1352,946 | 1008,4058,3671 | 1010,3703,3326 | 1014,1212,859 | 1016,998,646 | 1017,3386,3035 | 1019,1317,975 | 1021,610,268 | 1022,3934,3608 | 1023,3788,3462

BATCH_RAW_INFO | 950,4066,3212 | 967,1315,628 | 976,1236,600 | 979,3621,3011 | 984,659,74 | 985,1895,1324 | 987,2446,1902 | 988,2780,2246 | 990,548,16 | 992,1174,648 | 994,2895,2402 | 998,3123,2653 | 1001,466,14 | 1003,1675,1261 | 1006,431,24 | 1007,1353,946 | 1008,4059,3671 | 1010,3704,3326 | 1014,1213,859 | 1016,999,646 | 1017,3387,3035 | 1019,1318,975 | 1021,611,268 | 1022,3935,3608 | 1023,3789,3462

BATCH_RAW_INFO | 950,4067,3212 | 967,1316,628 | 976,1237,600 | 979,3622,3011 | 984,660,74 | 985,1896,1324 | 987,2447,1902 | 988,2781,2246 | 990,549,16 | 992,1175,648 | 994,2896,2402 | 998,3124,2653 | 1001,467,14 | 1003,1676,1261 | 1006,432,24 | 1007,1354,946 | 1008,4060,3671 | 1010,3705,3326 | 1014,1214,859 | 1016,1000,646 | 1017,3388,3035 | 1019,1319,975 | 1021,612,268 | 1022,3936,3608 | 1023,3790,3462

BATCH_RAW_INFO | 950,4068,3212 | 967,1317,628 | 976,1238,600 | 979,3623,3011 | 984,661,74 | 985,1897,1324 | 987,2448,1902 | 988,2782,2246 | 990,550,16 | 992,1176,648 | 994,2897,2402 | 998,3125,2653 | 1001,468,14 | 1003,1677,1261 | 1006,433,24 | 1007,1355,946 | 1008,4061,3671 | 1010,3706,3326 | 1014,1215,859 | 1016,1001,646 | 1017,3389,3035 | 1019,1320,975 | 1021,613,268 | 1022,3937,3608 | 1023,3791,3462

BATCH_RAW_INFO | 950,4069,3212 | 967,1318,628 | 976,1239,600 | 979,3624,3011 | 984,662,74 | 985,1898,1324 | 987,2449,1902 | 988,2783,2246 | 990,551,16 | 992,1177,648 | 994,2898,2402 | 998,3126,2653 | 1001,469,14 | 1003,1678,1261 | 1006,434,24 | 1007,1356,946 | 1008,4062,3671 | 1010,3707,3326 | 1014,1216,859 | 1016,1002,646 | 1017,3390,3035 | 1019,1321,975 | 1021,614,268 | 1022,3938,3608 | 1023,3792,3462

BATCH_RAW_INFO | 950,4070,3212 | 967,1319,628 | 976,1240,600 | 979,3625,3011 | 984,663,74 | 985,1899,1324 | 987,2450,1902 | 988,2784,2246 | 990,552,16 | 992,1178,648 | 994,2899,2402 | 998,3127,2653 | 1001,470,14 | 1003,1679,1261 | 1006,435,24 | 1007,1357,946 | 1008,4063,3671 | 1010,3708,3326 | 1014,1217,859 | 1016,1003,646 | 1017,3391,3035 | 1019,1322,975 | 1021,615,268 | 1022,3939,3608 | 1023,3793,3462

BATCH_RAW_INFO | 950,4071,3212 | 967,1320,628 | 976,1241,600 | 979,3626,3011 | 984,664,74 | 985,1900,1324 | 987,2451,1902 | 988,2785,2246 | 990,553,16 | 992,1179,648 | 994,2900,2402 | 998,3128,2653 | 1001,471,14 | 1003,1680,1261 | 1006,436,24 | 1007,1358,946 | 1008,4064,3671 | 1010,3709,3326 | 1014,1218,859 | 1016,1004,646 | 1017,3392,3035 | 1019,1323,975 | 1021,616,268 | 1022,3940,3608 | 1023,3794,3462

BATCH_RAW_INFO | 950,4072,3212 | 967,1321,628 | 976,1242,600 | 979,3627,3011 | 984,665,74 | 985,1901,1324 | 987,2452,1902 | 988,2786,2246 | 990,554,16 | 992,1180,648 | 994,2901,2402 | 998,3129,2653 | 1001,472,14 | 1003,1681,1261 | 1006,437,24 | 1007,1359,946 | 1008,4065,3671 | 1010,3710,3326 | 1014,1219,859 | 1016,1005,646 | 1017,3393,3035 | 1019,1324,975 | 1021,617,268 | 1022,3941,3608 | 1023,3795,3462

BATCH_RAW_INFO | 950,4073,3212 | 967,1322,628 | 976,1243,600 | 979,3628,3011 | 984,666,74 | 985,1902,1324 | 987,2453,1902 | 988,2787,2246 | 990,555,16 | 992,1181,648 | 994,2902,2402 | 998,3130,2653 | 1001,473,14 | 1003,1682,1261 | 1006,438,24 | 1007,1360,946 | 1008,4066,3671 | 1010,3711,3326 | 1014,1220,859 | 1016,1006,646 | 1017,3394,3035 | 1019,1325,975 | 1021,618,268 | 1022,3942,3608 | 1023,3796,3462

BATCH_RAW_INFO | 950,4074,3212 | 967,1323,628 | 976,1244,600 | 979,3629,3011 | 984,667,74 | 985,1903,1324 | 987,2454,1902 | 988,2788,2246 | 990,556,16 | 992,1182,648 | 994,2903,2402 | 998,3131,2653 | 1001,474,14 | 1003,1683,1261 | 1006,439,24 | 1007,1361,946 | 1008,4067,3671 | 1010,3712,3326 | 1014,1221,859 | 1016,1007,646 | 1017,3395,3035 | 1019,1326,975 | 1021,619,268 | 1022,3943,3608 | 1023,3797,3462

BATCH_RAW_INFO | 950,4075,3212 | 967,1324,628 | 976,1245,600 | 979,3630,3011 | 984,668,74 | 985,1904,1324 | 987,2455,1902 | 988,2789,2246 | 990,557,16 | 992,1183,648 | 994,2904,2402 | 998,3132,2653 | 1001,475,14 | 1003,1684,1261 | 1006,440,24 | 1007,1362,946 | 1008,4068,3671 | 1010,3713,3326 | 1014,1222,859 | 1016,1008,646 | 1017,3396,3035 | 1019,1327,975 | 1021,620,268 | 1022,3944,3608 | 1023,3798,3462

BATCH_RAW_INFO | 950,4076,3212 | 967,1325,628 | 976,1246,600 | 979,3631,3011 | 984,669,74 | 985,1905,1324 | 987,2456,1902 | 988,2790,2246 | 990,558,16 | 992,1184,648 | 994,2905,2402 | 998,3133,2653 | 1001,476,14 | 1003,1685,1261 | 1006,441,24 | 1007,1363,946 | 1008,4069,3671 | 1010,3714,3326 | 1014,1223,859 | 1016,1009,646 | 1017,3397,3035 | 1019,1328,975 | 1021,621,268 | 1022,3945,3608 | 1023,3799,3462

BATCH_RAW_INFO | 950,4077,3212 | 967,1326,628 | 976,1247,600 | 979,3632,3011 | 984,670,74 | 985,1906,1324 | 987,2457,1902 | 988,2791,2246 | 990,559,16 | 992,1185,648 | 994,2906,2402 | 998,3134,2653 | 1001,477,14 | 1003,1686,1261 | 1006,442,24 | 1007,1364,946 | 1008,4070,3671 | 1010,3715,3326 | 1014,1224,859 | 1016,1010,646 | 1017,3398,3035 | 1019,1329,975 | 1021,622,268 | 1022,3946,3608 | 1023,3800,3462

BATCH_RAW_INFO | 950,4078,3212 | 967,1327,628 | 976,1248,600 | 979,3633,3011 | 984,671,74 | 985,1907,1324 | 987,2458,1902 | 988,2792,2246 | 990,560,16 | 992,1186,648 | 994,2907,2402 | 998,3135,2653 | 1001,478,14 | 1003,1687,1261 | 1006,443,24 | 1007,1365,946 | 1008,4071,3671 | 1010,3716,3326 | 1014,1225,859 | 1016,1011,646 | 1017,3399,3035 | 1019,1330,975 | 1021,623,268 | 1022,3947,3608 | 1023,3801,3462

BATCH_RAW_INFO | 950,4079,3212 | 967,1328,628 | 979,3634,3011 | 984,672,74 | 985,1908,1324 | 987,2459,1902 | 988,2793,2246 | 990,561,16 | 992,1187,648 | 994,2908,2402 | 998,3136,2653 | 1001,479,14 | 1003,1688,1261 | 1006,444,24 | 1007,1366,946 | 1008,4072,3671 | 1010,3717,3326 | 1014,1226,859 | 1016,1012,646 | 1017,3400,3035 | 1019,1331,975 | 1021,624,268 | 1022,3948,3608 | 1023,3802,3462

BATCH_RAW_INFO | 950,4080,3212 | 967,1329,628 | 979,3635,3011 | 984,673,74 | 985,1909,1324 | 987,2460,1902 | 988,2794,2246 | 990,562,16 | 992,1188,648 | 994,2909,2402 | 998,3137,2653 | 1001,480,14 | 1003,1689,1261 | 1006,445,24 | 1007,1367,946 | 1008,4073,3671 | 1010,3718,3326 | 1014,1227,859 | 1016,1013,646 | 1017,3401,3035 | 1019,1332,975 | 1021,625,268 | 1022,3949,3608 | 1023,3803,3462

BATCH_RAW_INFO | 950,4081,3212 | 967,1330,628 | 979,3636,3011 | 984,674,74 | 985,1910,1324 | 987,2461,1902 | 988,2795,2246 | 990,563,16 | 992,1189,648 | 994,2910,2402 | 998,3138,2653 | 1001,481,14 | 1003,1690,1261 | 1006,446,24 | 1007,1368,946 | 1008,4074,3671 | 1010,3719,3326 | 1014,1228,859 | 1016,1014,646 | 1017,3402,3035 | 1019,1333,975 | 1021,626,268 | 1022,3950,3608 | 1023,3804,3462

BATCH_RAW_INFO | 950,4082,3212 | 967,1331,628 | 979,3637,3011 | 984,675,74 | 985,1911,1324 | 987,2462,1902 | 988,2796,2246 | 990,564,16 | 992,1190,648 | 994,2911,2402 | 998,3139,2653 | 1001,482,14 | 1003,1691,1261 | 1006,447,24 | 1007,1369,946 | 1008,4075,3671 | 1010,3720,3326 | 1014,1229,859 | 1016,1015,646 | 1017,3403,3035 | 1019,1334,975 | 1021,627,268 | 1022,3951,3608 | 1023,3805,3462

BATCH_RAW_INFO | 950,4083,3212 | 967,1332,628 | 979,3638,3011 | 984,676,74 | 985,1912,1324 | 987,2463,1902 | 988,2797,2246 | 990,565,16 | 992,1191,648 | 994,2912,2402 | 998,3140,2653 | 1001,483,14 | 1003,1692,1261 | 1006,448,24 | 1007,1370,946 | 1008,4076,3671 | 1010,3721,3326 | 1014,1230,859 | 1016,1016,646 | 1017,3404,3035 | 1019,1335,975 | 1021,628,268 | 1022,3952,3608 | 1023,3806,3462

BATCH_RAW_INFO | 950,4084,3212 | 967,1333,628 | 979,3639,3011 | 984,677,74 | 985,1913,1324 | 987,2464,1902 | 988,2798,2246 | 990,566,16 | 992,1192,648 | 994,2913,2402 | 998,3141,2653 | 1001,484,14 | 1003,1693,1261 | 1006,449,24 | 1007,1371,946 | 1008,4077,3671 | 1010,3722,3326 | 1014,1231,859 | 1016,1017,646 | 1017,3405,3035 | 1019,1336,975 | 1021,629,268 | 1022,3953,3608 | 1023,3807,3462

BATCH_RAW_INFO | 950,4085,3212 | 967,1334,628 | 979,3640,3011 | 984,678,74 | 985,1914,1324 | 987,2465,1902 | 988,2799,2246 | 990,567,16 | 992,1193,648 | 994,2914,2402 | 998,3142,2653 | 1001,485,14 | 1003,1694,1261 | 1006,450,24 | 1007,1372,946 | 1008,4078,3671 | 1010,3723,3326 | 1014,1232,859 | 1016,1018,646 | 1017,3406,3035 | 1019,1337,975 | 1021,630,268 | 1022,3954,3608 | 1023,3808,3462

BATCH_RAW_INFO | 950,4086,3212 | 967,1335,628 | 979,3641,3011 | 984,679,74 | 985,1915,1324 | 987,2466,1902 | 988,2800,2246 | 990,568,16 | 992,1194,648 | 994,2915,2402 | 998,3143,2653 | 1001,486,14 | 1003,1695,1261 | 1006,451,24 | 1007,1373,946 | 1008,4079,3671 | 1010,3724,3326 | 1014,1233,859 | 1016,1019,646 | 1017,3407,3035 | 1019,1338,975 | 1021,631,268 | 1022,3955,3608 | 1023,3809,3462

BATCH_RAW_INFO | 950,4087,3212 | 967,1336,628 | 979,3642,3011 | 984,680,74 | 985,1916,1324 | 987,2467,1902 | 988,2801,2246 | 990,569,16 | 992,1195,648 | 994,2916,2402 | 998,3144,2653 | 1001,487,14 | 1003,1696,1261 | 1006,452,24 | 1007,1374,946 | 1008,4080,3671 | 1010,3725,3326 | 1014,1234,859 | 1016,1020,646 | 1017,3408,3035 | 1019,1339,975 | 1021,632,268 | 1022,3956,3608 | 1023,3810,3462

BATCH_RAW_INFO | 950,4088,3212 | 967,1337,628 | 979,3643,3011 | 984,681,74 | 985,1917,1324 | 987,2468,1902 | 988,2802,2246 | 990,570,16 | 992,1196,648 | 994,2917,2402 | 998,3145,2653 | 1001,488,14 | 1003,1697,1261 | 1006,453,24 | 1007,1375,946 | 1008,4081,3671 | 1010,3726,3326 | 1014,1235,859 | 1016,1021,646 | 1017,3409,3035 | 1019,1340,975 | 1021,633,268 | 1022,3957,3608 | 1023,3811,3462

BATCH_RAW_INFO | 950,4089,3212 | 967,1338,628 | 979,3644,3011 | 984,682,74 | 985,1918,1324 | 987,2469,1902 | 988,2803,2246 | 990,571,16 | 992,1197,648 | 994,2918,2402 | 998,3146,2653 | 1001,489,14 | 1003,1698,1261 | 1006,454,24 | 1007,1376,946 | 1008,4082,3671 | 1010,3727,3326 | 1014,1236,859 | 1016,1022,646 | 1017,3410,3035 | 1019,1341,975 | 1021,634,268 | 1022,3958,3608 | 1023,3812,3462

BATCH_RAW_INFO | 950,4090,3212 | 967,1339,628 | 979,3645,3011 | 984,683,74 | 985,1919,1324 | 987,2470,1902 | 988,2804,2246 | 990,572,16 | 992,1198,648 | 994,2919,2402 | 998,3147,2653 | 1001,490,14 | 1003,1699,1261 | 1006,455,24 | 1007,1377,946 | 1008,4083,3671 | 1010,3728,3326 | 1014,1237,859 | 1016,1023,646 | 1017,3411,3035 | 1019,1342,975 | 1021,635,268 | 1022,3959,3608 | 1023,3813,3462

BATCH_RAW_INFO | 950,4091,3212 | 967,1340,628 | 979,3646,3011 | 984,684,74 | 985,1920,1324 | 987,2471,1902 | 988,2805,2246 | 990,573,16 | 992,1199,648 | 994,2920,2402 | 998,3148,2653 | 1001,491,14 | 1003,1700,1261 | 1006,456,24 | 1007,1378,946 | 1008,4084,3671 | 1010,3729,3326 | 1014,1238,859 | 1016,1024,646 | 1017,3412,3035 | 1019,1343,975 | 1021,636,268 | 1022,3960,3608 | 1023,3814,3462

BATCH_RAW_INFO | 950,4092,3212 | 967,1341,628 | 979,3647,3011 | 984,685,74 | 985,1921,1324 | 987,2472,1902 | 988,2806,2246 | 990,574,16 | 992,1200,648 | 994,2921,2402 | 998,3149,2653 | 1001,492,14 | 1003,1701,1261 | 1006,457,24 | 1007,1379,946 | 1008,4085,3671 | 1010,3730,3326 | 1014,1239,859 | 1016,1025,646 | 1017,3413,3035 | 1019,1344,975 | 1022,3961,3608 | 1023,3815,3462

BATCH_RAW_INFO | 950,4093,3212 | 967,1342,628 | 979,3648,3011 | 984,686,74 | 985,1922,1324 | 987,2473,1902 | 988,2807,2246 | 990,575,16 | 992,1201,648 | 994,2922,2402 | 998,3150,2653 | 1001,493,14 | 1003,1702,1261 | 1006,458,24 | 1007,1380,946 | 1008,4086,3671 | 1010,3731,3326 | 1014,1240,859 | 1016,1026,646 | 1017,3414,3035 | 1019,1345,975 | 1022,3962,3608 | 1023,3816,3462

BATCH_RAW_INFO | 950,4094,3212 | 967,1343,628 | 979,3649,3011 | 984,687,74 | 985,1923,1324 | 987,2474,1902 | 988,2808,2246 | 990,576,16 | 992,1202,648 | 994,2923,2402 | 998,3151,2653 | 1001,494,14 | 1003,1703,1261 | 1006,459,24 | 1007,1381,946 | 1008,4087,3671 | 1010,3732,3326 | 1014,1241,859 | 1016,1027,646 | 1017,3415,3035 | 1019,1346,975 | 1022,3963,3608 | 1023,3817,3462

BATCH_RAW_INFO | 950,4095,3212 | 967,1344,628 | 979,3650,3011 | 984,688,74 | 985,1924,1324 | 987,2475,1902 | 988,2809,2246 | 990,577,16 | 992,1203,648 | 994,2924,2402 | 998,3152,2653 | 1001,495,14 | 1003,1704,1261 | 1006,460,24 | 1007,1382,946 | 1008,4088,3671 | 1010,3733,3326 | 1014,1242,859 | 1016,1028,646 | 1017,3416,3035 | 1019,1347,975 | 1022,3964,3608 | 1023,3818,3462

BATCH_RAW_INFO | 967,1345,628 | 979,3651,3011 | 984,689,74 | 985,1925,1324 | 987,2476,1902 | 988,2810,2246 | 990,578,16 | 992,1204,648 | 994,2925,2402 | 998,3153,2653 | 1001,496,14 | 1003,1705,1261 | 1006,461,24 | 1007,1383,946 | 1008,4089,3671 | 1010,3734,3326 | 1014,1243,859 | 1016,1029,646 | 1017,3417,3035 | 1019,1348,975 | 1022,3965,3608 | 1023,3819,3462

BATCH_RAW_INFO | 967,1346,628 | 979,3652,3011 | 984,690,74 | 985,1926,1324 | 987,2477,1902 | 988,2811,2246 | 990,579,16 | 992,1205,648 | 994,2926,2402 | 998,3154,2653 | 1001,497,14 | 1003,1706,1261 | 1006,462,24 | 1007,1384,946 | 1008,4090,3671 | 1010,3735,3326 | 1014,1244,859 | 1016,1030,646 | 1017,3418,3035 | 1019,1349,975 | 1022,3966,3608 | 1023,3820,3462

BATCH_RAW_INFO | 967,1347,628 | 979,3653,3011 | 984,691,74 | 985,1927,1324 | 987,2478,1902 | 988,2812,2246 | 990,580,16 | 992,1206,648 | 994,2927,2402 | 998,3155,2653 | 1001,498,14 | 1003,1707,1261 | 1006,463,24 | 1007,1385,946 | 1008,4091,3671 | 1010,3736,3326 | 1014,1245,859 | 1016,1031,646 | 1017,3419,3035 | 1019,1350,975 | 1022,3967,3608 | 1023,3821,3462

BATCH_RAW_INFO | 967,1348,628 | 979,3654,3011 | 984,692,74 | 985,1928,1324 | 987,2479,1902 | 988,2813,2246 | 990,581,16 | 992,1207,648 | 994,2928,2402 | 998,3156,2653 | 1001,499,14 | 1003,1708,1261 | 1006,464,24 | 1007,1386,946 | 1008,4092,3671 | 1010,3737,3326 | 1014,1246,859 | 1016,1032,646 | 1017,3420,3035 | 1019,1351,975 | 1022,3968,3608 | 1023,3822,3462

BATCH_RAW_INFO | 967,1349,628 | 979,3655,3011 | 984,693,74 | 985,1929,1324 | 987,2480,1902 | 988,2814,2246 | 990,582,16 | 992,1208,648 | 994,2929,2402 | 998,3157,2653 | 1001,500,14 | 1003,1709,1261 | 1006,465,24 | 1007,1387,946 | 1008,4093,3671 | 1010,3738,3326 | 1014,1247,859 | 1016,1033,646 | 1017,3421,3035 | 1019,1352,975 | 1022,3969,3608 | 1023,3823,3462

BATCH_RAW_INFO | 967,1350,628 | 979,3656,3011 | 984,694,74 | 985,1930,1324 | 987,2481,1902 | 988,2815,2246 | 990,583,16 | 992,1209,648 | 994,2930,2402 | 998,3158,2653 | 1001,501,14 | 1003,1710,1261 | 1006,466,24 | 1007,1388,946 | 1008,4094,3671 | 1010,3739,3326 | 1014,1248,859 | 1016,1034,646 | 1017,3422,3035 | 1019,1353,975 | 1022,3970,3608 | 1023,3824,3462

BATCH_RAW_INFO | 967,1351,628 | 979,3657,3011 | 984,695,74 | 985,1931,1324 | 987,2482,1902 | 988,2816,2246 | 990,584,16 | 992,1210,648 | 994,2931,2402 | 998,3159,2653 | 1001,502,14 | 1003,1711,1261 | 1006,467,24 | 1007,1389,946 | 1008,4095,3671 | 1010,3740,3326 | 1014,1249,859 | 1016,1035,646 | 1017,3423,3035 | 1019,1354,975 | 1022,3971,3608 | 1023,3825,3462

BATCH_RAW_INFO | 967,1352,628 | 979,3658,3011 | 984,696,74 | 985,1932,1324 | 987,2483,1902 | 988,2817,2246 | 990,585,16 | 992,1211,648 | 994,2932,2402 | 998,3160,2653 | 1001,503,14 | 1003,1712,1261 | 1006,468,24 | 1007,1390,946 | 1010,3741,3326 | 1014,1250,859 | 1016,1036,646 | 1017,3424,3035 | 1019,1355,975 | 1022,3972,3608 | 1023,3826,3462

BATCH_RAW_INFO | 967,1353,628 | 979,3659,3011 | 984,697,74 | 985,1933,1324 | 987,2484,1902 | 988,2818,2246 | 990,586,16 | 992,1212,648 | 994,2933,2402 | 998,3161,2653 | 1001,504,14 | 1003,1713,1261 | 1006,469,24 | 1007,1391,946 | 1010,3742,3326 | 1014,1251,859 | 1016,1037,646 | 1017,3425,3035 | 1019,1356,975 | 1022,3973,3608 | 1023,3827,3462

BATCH_RAW_INFO | 967,1354,628 | 979,3660,3011 | 984,698,74 | 985,1934,1324 | 987,2485,1902 | 988,2819,2246 | 990,587,16 | 992,1213,648 | 994,2934,2402 | 998,3162,2653 | 1001,505,14 | 1003,1714,1261 | 1006,470,24 | 1007,1392,946 | 1010,3743,3326 | 1014,1252,859 | 1016,1038,646 | 1017,3426,3035 | 1019,1357,975 | 1022,3974,3608 | 1023,3828,3462

BATCH_RAW_INFO | 967,1355,628 | 979,3661,3011 | 984,699,74 | 985,1935,1324 | 987,2486,1902 | 988,2820,2246 | 990,588,16 | 992,1214,648 | 994,2935,2402 | 998,3163,2653 | 1001,506,14 | 1003,1715,1261 | 1006,471,24 | 1007,1393,946 | 1010,3744,3326 | 1014,1253,859 | 1016,1039,646 | 1017,3427,3035 | 1019,1358,975 | 1022,3975,3608 | 1023,3829,3462

BATCH_RAW_INFO | 967,1356,628 | 979,3662,3011 | 984,700,74 | 985,1936,1324 | 987,2487,1902 | 988,2821,2246 | 990,589,16 | 992,1215,648 | 994,2936,2402 | 998,3164,2653 | 1001,507,14 | 1003,1716,1261 | 1006,472,24 | 1007,1394,946 | 1010,3745,3326 | 1014,1254,859 | 1016,1040,646 | 1017,3428,3035 | 1019,1359,975 | 1022,3976,3608 | 1023,3830,3462

BATCH_RAW_INFO | 967,1357,628 | 979,3663,3011 | 984,701,74 | 985,1937,1324 | 987,2488,1902 | 988,2822,2246 | 990,590,16 | 992,1216,648 | 994,2937,2402 | 998,3165,2653 | 1001,508,14 | 1003,1717,1261 | 1006,473,24 | 1007,1395,946 | 1010,3746,3326 | 1014,1255,859 | 1016,1041,646 | 1017,3429,3035 | 1019,1360,975 | 1022,3977,3608 | 1023,3831,3462

BATCH_RAW_INFO | 967,1358,628 | 979,3664,3011 | 984,702,74 | 985,1938,1324 | 987,2489,1902 | 988,2823,2246 | 990,591,16 | 992,1217,648 | 994,2938,2402 | 998,3166,2653 | 1001,509,14 | 1003,1718,1261 | 1006,474,24 | 1007,1396,946 | 1010,3747,3326 | 1014,1256,859 | 1016,1042,646 | 1017,3430,3035 | 1019,1361,975 | 1022,3978,3608 | 1023,3832,3462

BATCH_RAW_INFO | 967,1359,628 | 979,3665,3011 | 984,703,74 | 985,1939,1324 | 987,2490,1902 | 988,2824,2246 | 990,592,16 | 992,1218,648 | 994,2939,2402 | 998,3167,2653 | 1001,510,14 | 1003,1719,1261 | 1006,475,24 | 1007,1397,946 | 1010,3748,3326 | 1014,1257,859 | 1016,1043,646 | 1017,3431,3035 | 1019,1362,975 | 1022,3979,3608 | 1023,3833,3462

BATCH_RAW_INFO | 967,1360,628 | 979,3666,3011 | 984,704,74 | 985,1940,1324 | 987,2491,1902 | 988,2825,2246 | 990,593,16 | 992,1219,648 | 994,2940,2402 | 998,3168,2653 | 1001,511,14 | 1003,1720,1261 | 1006,476,24 | 1007,1398,946 | 1010,3749,3326 | 1014,1258,859 | 1016,1044,646 | 1017,3432,3035 | 1019,1363,975 | 1022,3980,3608 | 1023,3834,3462

BATCH_RAW_INFO | 967,1361,628 | 979,3667,3011 | 984,705,74 | 985,1941,1324 | 987,2492,1902 | 988,2826,2246 | 990,594,16 | 992,1220,648 | 994,2941,2402 | 998,3169,2653 | 1001,512,14 | 1003,1721,1261 | 1006,477,24 | 1007,1399,946 | 1010,3750,3326 | 1014,1259,859 | 1016,1045,646 | 1017,3433,3035 | 1019,1364,975 | 1022,3981,3608 | 1023,3835,3462

BATCH_RAW_INFO | 967,1362,628 | 979,3668,3011 | 984,706,74 | 985,1942,1324 | 987,2493,1902 | 988,2827,2246 | 990,595,16 | 992,1221,648 | 994,2942,2402 | 998,3170,2653 | 1001,513,14 | 1003,1722,1261 | 1006,478,24 | 1007,1400,946 | 1010,3751,3326 | 1014,1260,859 | 1016,1046,646 | 1017,3434,3035 | 1019,1365,975 | 1022,3982,3608 | 1023,3836,3462

BATCH_RAW_INFO | 967,1363,628 | 979,3669,3011 | 984,707,74 | 985,1943,1324 | 987,2494,1902 | 988,2828,2246 | 990,596,16 | 992,1222,648 | 994,2943,2402 | 998,3171,2653 | 1001,514,14 | 1003,1723,1261 | 1006,479,24 | 1007,1401,946 | 1010,3752,3326 | 1014,1261,859 | 1016,1047,646 | 1017,3435,3035 | 1019,1366,975 | 1022,3983,3608 | 1023,3837,3462

BATCH_RAW_INFO | 967,1364,628 | 979,3670,3011 | 984,708,74 | 985,1944,1324 | 987,2495,1902 | 988,2829,2246 | 990,597,16 | 992,1223,648 | 994,2944,2402 | 998,3172,2653 | 1001,515,14 | 1003,1724,1261 | 1006,480,24 | 1007,1402,946 | 1010,3753,3326 | 1014,1262,859 | 1016,1048,646 | 1017,3436,3035 | 1019,1367,975 | 1022,3984,3608 | 1023,3838,3462

BATCH_RAW_INFO | 967,1365,628 | 979,3671,3011 | 984,709,74 | 985,1945,1324 | 987,2496,1902 | 988,2830,2246 | 990,598,16 | 992,1224,648 | 994,2945,2402 | 998,3173,2653 | 1001,516,14 | 1003,1725,1261 | 1006,481,24 | 1007,1403,946 | 1010,3754,3326 | 1014,1263,859 | 1016,1049,646 | 1017,3437,3035 | 1019,1368,975 | 1022,3985,3608 | 1023,3839,3462

BATCH_RAW_INFO | 967,1366,628 | 979,3672,3011 | 984,710,74 | 985,1946,1324 | 987,2497,1902 | 988,2831,2246 | 990,599,16 | 992,1225,648 | 994,2946,2402 | 998,3174,2653 | 1001,517,14 | 1006,482,24 | 1007,1404,946 | 1010,3755,3326 | 1014,1264,859 | 1016,1050,646 | 1017,3438,3035 | 1019,1369,975 | 1022,3986,3608 | 1023,3840,3462

BATCH_RAW_INFO | 967,1367,628 | 979,3673,3011 | 984,711,74 | 985,1947,1324 | 987,2498,1902 | 988,2832,2246 | 990,600,16 | 992,1226,648 | 994,2947,2402 | 998,3175,2653 | 1001,518,14 | 1006,483,24 | 1007,1405,946 | 1010,3756,3326 | 1014,1265,859 | 1016,1051,646 | 1017,3439,3035 | 1019,1370,975 | 1022,3987,3608 | 1023,3841,3462

BATCH_RAW_INFO | 967,1368,628 | 979,3674,3011 | 984,712,74 | 985,1948,1324 | 987,2499,1902 | 988,2833,2246 | 990,601,16 | 992,1227,648 | 994,2948,2402 | 998,3176,2653 | 1001,519,14 | 1006,484,24 | 1007,1406,946 | 1010,3757,3326 | 1014,1266,859 | 1016,1052,646 | 1017,3440,3035 | 1019,1371,975 | 1022,3988,3608 | 1023,3842,3462

BATCH_RAW_INFO | 967,1369,628 | 979,3675,3011 | 984,713,74 | 985,1949,1324 | 987,2500,1902 | 988,2834,2246 | 990,602,16 | 992,1228,648 | 998,3177,2653 | 1001,520,14 | 1006,485,24 | 1007,1407,946 | 1010,3758,3326 | 1014,1267,859 | 1016,1053,646 | 1017,3441,3035 | 1019,1372,975 | 1022,3989,3608 | 1023,3843,3462

BATCH_RAW_INFO | 967,1370,628 | 979,3676,3011 | 984,714,74 | 985,1950,1324 | 987,2501,1902 | 988,2835,2246 | 990,603,16 | 992,1229,648 | 998,3178,2653 | 1001,521,14 | 1006,486,24 | 1007,1408,946 | 1010,3759,3326 | 1014,1268,859 | 1016,1054,646 | 1017,3442,3035 | 1019,1373,975 | 1022,3990,3608 | 1023,3844,3462

BATCH_RAW_INFO | 967,1371,628 | 979,3677,3011 | 984,715,74 | 985,1951,1324 | 987,2502,1902 | 988,2836,2246 | 990,604,16 | 992,1230,648 | 998,3179,2653 | 1001,522,14 | 1006,487,24 | 1007,1409,946 | 1010,3760,3326 | 1014,1269,859 | 1016,1055,646 | 1017,3443,3035 | 1019,1374,975 | 1022,3991,3608 | 1023,3845,3462

BATCH_RAW_INFO | 967,1372,628 | 979,3678,3011 | 984,716,74 | 985,1952,1324 | 987,2503,1902 | 988,2837,2246 | 990,605,16 | 992,1231,648 | 998,3180,2653 | 1001,523,14 | 1006,488,24 | 1007,1410,946 | 1010,3761,3326 | 1014,1270,859 | 1016,1056,646 | 1017,3444,3035 | 1019,1375,975 | 1022,3992,3608 | 1023,3846,3462

BATCH_RAW_INFO | 967,1373,628 | 979,3679,3011 | 984,717,74 | 985,1953,1324 | 987,2504,1902 | 988,2838,2246 | 990,606,16 | 992,1232,648 | 998,3181,2653 | 1001,524,14 | 1006,489,24 | 1007,1411,946 | 1010,3762,3326 | 1014,1271,859 | 1016,1057,646 | 1017,3445,3035 | 1019,1376,975 | 1022,3993,3608 | 1023,3847,3462

BATCH_RAW_INFO | 967,1374,628 | 979,3680,3011 | 984,718,74 | 985,1954,1324 | 987,2505,1902 | 988,2839,2246 | 990,607,16 | 992,1233,648 | 998,3182,2653 | 1001,525,14 | 1006,490,24 | 1007,1412,946 | 1010,3763,3326 | 1014,1272,859 | 1016,1058,646 | 1017,3446,3035 | 1019,1377,975 | 1022,3994,3608 | 1023,3848,3462

BATCH_RAW_INFO | 967,1375,628 | 979,3681,3011 | 984,719,74 | 985,1955,1324 | 987,2506,1902 | 988,2840,2246 | 990,608,16 | 992,1234,648 | 998,3183,2653 | 1001,526,14 | 1006,491,24 | 1007,1413,946 | 1010,3764,3326 | 1014,1273,859 | 1016,1059,646 | 1017,3447,3035 | 1019,1378,975 | 1022,3995,3608 | 1023,3849,3462

BATCH_RAW_INFO | 967,1376,628 | 979,3682,3011 | 984,720,74 | 985,1956,1324 | 987,2507,1902 | 988,2841,2246 | 990,609,16 | 992,1235,648 | 998,3184,2653 | 1001,527,14 | 1006,492,24 | 1007,1414,946 | 1010,3765,3326 | 1014,1274,859 | 1016,1060,646 | 1017,3448,3035 | 1019,1379,975 | 1022,3996,3608 | 1023,3850,3462

BATCH_RAW_INFO | 967,1377,628 | 979,3683,3011 | 984,721,74 | 985,1957,1324 | 987,2508,1902 | 988,2842,2246 | 990,610,16 | 992,1236,648 | 998,3185,2653 | 1001,528,14 | 1006,493,24 | 1007,1415,946 | 1010,3766,3326 | 1014,1275,859 | 1016,1061,646 | 1017,3449,3035 | 1019,1380,975 | 1022,3997,3608 | 1023,3851,3462

BATCH_RAW_INFO | 967,1378,628 | 979,3684,3011 | 984,722,74 | 985,1958,1324 | 987,2509,1902 | 988,2843,2246 | 990,611,16 | 992,1237,648 | 998,3186,2653 | 1001,529,14 | 1006,494,24 | 1007,1416,946 | 1010,3767,3326 | 1014,1276,859 | 1016,1062,646 | 1017,3450,3035 | 1019,1381,975 | 1022,3998,3608 | 1023,3852,3462

BATCH_RAW_INFO | 967,1379,628 | 979,3685,3011 | 984,723,74 | 985,1959,1324 | 987,2510,1902 | 988,2844,2246 | 990,612,16 | 992,1238,648 | 998,3187,2653 | 1001,530,14 | 1006,495,24 | 1007,1417,946 | 1010,3768,3326 | 1014,1277,859 | 1016,1063,646 | 1017,3451,3035 | 1019,1382,975 | 1022,3999,3608 | 1023,3853,3462

BATCH_RAW_INFO | 967,1380,628 | 979,3686,3011 | 984,724,74 | 985,1960,1324 | 987,2511,1902 | 988,2845,2246 | 990,613,16 | 992,1239,648 | 998,3188,2653 | 1001,531,14 | 1006,496,24 | 1007,1418,946 | 1010,3769,3326 | 1014,1278,859 | 1016,1064,646 | 1017,3452,3035 | 1019,1383,975 | 1022,4000,3608 | 1023,3854,3462

BATCH_RAW_INFO | 967,1381,628 | 979,3687,3011 | 984,725,74 | 985,1961,1324 | 987,2512,1902 | 988,2846,2246 | 990,614,16 | 992,1240,648 | 998,3189,2653 | 1001,532,14 | 1006,497,24 | 1007,1419,946 | 1010,3770,3326 | 1014,1279,859 | 1016,1065,646 | 1017,3453,3035 | 1019,1384,975 | 1022,4001,3608 | 1023,3855,3462

BATCH_RAW_INFO | 967,1382,628 | 979,3688,3011 | 984,726,74 | 985,1962,1324 | 987,2513,1902 | 988,2847,2246 | 990,615,16 | 992,1241,648 | 998,3190,2653 | 1001,533,14 | 1006,498,24 | 1007,1420,946 | 1010,3771,3326 | 1014,1280,859 | 1016,1066,646 | 1017,3454,3035 | 1019,1385,975 | 1022,4002,3608 | 1023,3856,3462

BATCH_RAW_INFO | 967,1383,628 | 979,3689,3011 | 984,727,74 | 985,1963,1324 | 987,2514,1902 | 988,2848,2246 | 990,616,16 | 992,1242,648 | 998,3191,2653 | 1001,534,14 | 1006,499,24 | 1007,1421,946 | 1010,3772,3326 | 1014,1281,859 | 1016,1067,646 | 1017,3455,3035 | 1019,1386,975 | 1022,4003,3608 | 1023,3857,3462

BATCH_RAW_INFO | 967,1384,628 | 979,3690,3011 | 984,728,74 | 985,1964,1324 | 987,2515,1902 | 988,2849,2246 | 990,617,16 | 992,1243,648 | 998,3192,2653 | 1001,535,14 | 1006,500,24 | 1007,1422,946 | 1010,3773,3326 | 1014,1282,859 | 1016,1068,646 | 1017,3456,3035 | 1019,1387,975 | 1022,4004,3608 | 1023,3858,3462

BATCH_RAW_INFO | 967,1385,628 | 979,3691,3011 | 984,729,74 | 985,1965,1324 | 987,2516,1902 | 988,2850,2246 | 990,618,16 | 992,1244,648 | 998,3193,2653 | 1001,536,14 | 1006,501,24 | 1007,1423,946 | 1010,3774,3326 | 1014,1283,859 | 1016,1069,646 | 1017,3457,3035 | 1019,1388,975 | 1022,4005,3608 | 1023,3859,3462

BATCH_RAW_INFO | 967,1386,628 | 979,3692,3011 | 984,730,74 | 985,1966,1324 | 987,2517,1902 | 988,2851,2246 | 990,619,16 | 992,1245,648 | 998,3194,2653 | 1001,537,14 | 1006,502,24 | 1007,1424,946 | 1010,3775,3326 | 1014,1284,859 | 1016,1070,646 | 1017,3458,3035 | 1019,1389,975 | 1022,4006,3608 | 1023,3860,3462

BATCH_RAW_INFO | 967,1387,628 | 979,3693,3011 | 984,731,74 | 985,1967,1324 | 987,2518,1902 | 988,2852,2246 | 990,620,16 | 992,1246,648 | 998,3195,2653 | 1001,538,14 | 1006,503,24 | 1007,1425,946 | 1010,3776,3326 | 1014,1285,859 | 1016,1071,646 | 1017,3459,3035 | 1019,1390,975 | 1022,4007,3608 | 1023,3861,3462

BATCH_RAW_INFO | 967,1388,628 | 979,3694,3011 | 984,732,74 | 985,1968,1324 | 987,2519,1902 | 990,621,16 | 992,1247,648 | 998,3196,2653 | 1001,539,14 | 1006,504,24 | 1007,1426,946 | 1010,3777,3326 | 1014,1286,859 | 1016,1072,646 | 1017,3460,3035 | 1019,1391,975 | 1022,4008,3608 | 1023,3862,3462

BATCH_RAW_INFO | 967,1389,628 | 979,3695,3011 | 984,733,74 | 985,1969,1324 | 987,2520,1902 | 990,622,16 | 992,1248,648 | 998,3197,2653 | 1001,540,14 | 1006,505,24 | 1007,1427,946 | 1010,3778,3326 | 1014,1287,859 | 1016,1073,646 | 1017,3461,3035 | 1019,1392,975 | 1022,4009,3608 | 1023,3863,3462

BATCH_RAW_INFO | 967,1390,628 | 979,3696,3011 | 984,734,74 | 985,1970,1324 | 987,2521,1902 | 990,623,16 | 992,1249,648 | 998,3198,2653 | 1001,541,14 | 1006,506,24 | 1007,1428,946 | 1010,3779,3326 | 1014,1288,859 | 1016,1074,646 | 1017,3462,3035 | 1019,1393,975 | 1022,4010,3608 | 1023,3864,3462

BATCH_RAW_INFO | 967,1391,628 | 979,3697,3011 | 984,735,74 | 985,1971,1324 | 987,2522,1902 | 990,624,16 | 992,1250,648 | 998,3199,2653 | 1001,542,14 | 1006,507,24 | 1007,1429,946 | 1010,3780,3326 | 1014,1289,859 | 1016,1075,646 | 1017,3463,3035 | 1019,1394,975 | 1022,4011,3608 | 1023,3865,3462

BATCH_RAW_INFO | 967,1392,628 | 979,3698,3011 | 984,736,74 | 985,1972,1324 | 987,2523,1902 | 990,625,16 | 992,1251,648 | 998,3200,2653 | 1001,543,14 | 1006,508,24 | 1007,1430,946 | 1010,3781,3326 | 1014,1290,859 | 1016,1076,646 | 1017,3464,3035 | 1019,1395,975 | 1022,4012,3608 | 1023,3866,3462

BATCH_RAW_INFO | 967,1393,628 | 979,3699,3011 | 984,737,74 | 985,1973,1324 | 987,2524,1902 | 990,626,16 | 992,1252,648 | 998,3201,2653 | 1001,544,14 | 1006,509,24 | 1007,1431,946 | 1010,3782,3326 | 1014,1291,859 | 1016,1077,646 | 1017,3465,3035 | 1019,1396,975 | 1022,4013,3608 | 1023,3867,3462

BATCH_RAW_INFO | 967,1394,628 | 979,3700,3011 | 984,738,74 | 985,1974,1324 | 987,2525,1902 | 990,627,16 | 992,1253,648 | 998,3202,2653 | 1001,545,14 | 1006,510,24 | 1007,1432,946 | 1010,3783,3326 | 1014,1292,859 | 1016,1078,646 | 1017,3466,3035 | 1019,1397,975 | 1022,4014,3608 | 1023,3868,3462

BATCH_RAW_INFO | 967,1395,628 | 979,3701,3011 | 984,739,74 | 985,1975,1324 | 987,2526,1902 | 990,628,16 | 992,1254,648 | 998,3203,2653 | 1001,546,14 | 1006,511,24 | 1007,1433,946 | 1010,3784,3326 | 1014,1293,859 | 1016,1079,646 | 1017,3467,3035 | 1019,1398,975 | 1022,4015,3608 | 1023,3869,3462

BATCH_RAW_INFO | 967,1396,628 | 979,3702,3011 | 984,740,74 | 985,1976,1324 | 987,2527,1902 | 990,629,16 | 992,1255,648 | 998,3204,2653 | 1001,547,14 | 1006,512,24 | 1007,1434,946 | 1010,3785,3326 | 1014,1294,859 | 1016,1080,646 | 1017,3468,3035 | 1019,1399,975 | 1022,4016,3608 | 1023,3870,3462

BATCH_RAW_INFO | 967,1397,628 | 979,3703,3011 | 984,741,74 | 985,1977,1324 | 987,2528,1902 | 990,630,16 | 992,1256,648 | 998,3205,2653 | 1001,548,14 | 1006,513,24 | 1007,1435,946 | 1010,3786,3326 | 1014,1295,859 | 1016,1081,646 | 1017,3469,3035 | 1019,1400,975 | 1022,4017,3608 | 1023,3871,3462

BATCH_RAW_INFO | 967,1398,628 | 979,3704,3011 | 984,742,74 | 985,1978,1324 | 987,2529,1902 | 990,631,16 | 992,1257,648 | 998,3206,2653 | 1001,549,14 | 1006,514,24 | 1007,1436,946 | 1010,3787,3326 | 1014,1296,859 | 1016,1082,646 | 1017,3470,3035 | 1019,1401,975 | 1022,4018,3608 | 1023,3872,3462

BATCH_RAW_INFO | 967,1399,628 | 979,3705,3011 | 984,743,74 | 985,1979,1324 | 987,2530,1902 | 990,632,16 | 998,3207,2653 | 1001,550,14 | 1006,515,24 | 1007,1437,946 | 1010,3788,3326 | 1014,1297,859 | 1016,1083,646 | 1017,3471,3035 | 1019,1402,975 | 1022,4019,3608 | 1023,3873,3462

BATCH_RAW_INFO | 967,1400,628 | 979,3706,3011 | 984,744,74 | 985,1980,1324 | 987,2531,1902 | 990,633,16 | 998,3208,2653 | 1001,551,14 | 1006,516,24 | 1007,1438,946 | 1010,3789,3326 | 1014,1298,859 | 1016,1084,646 | 1017,3472,3035 | 1019,1403,975 | 1022,4020,3608 | 1023,3874,3462

BATCH_RAW_INFO | 967,1401,628 | 979,3707,3011 | 984,745,74 | 985,1981,1324 | 987,2532,1902 | 990,634,16 | 998,3209,2653 | 1001,552,14 | 1006,517,24 | 1007,1439,946 | 1010,3790,3326 | 1014,1299,859 | 1016,1085,646 | 1017,3473,3035 | 1019,1404,975 | 1022,4021,3608 | 1023,3875,3462

BATCH_RAW_INFO | 967,1402,628 | 979,3708,3011 | 984,746,74 | 985,1982,1324 | 987,2533,1902 | 990,635,16 | 998,3210,2653 | 1001,553,14 | 1006,518,24 | 1007,1440,946 | 1010,3791,3326 | 1014,1300,859 | 1016,1086,646 | 1017,3474,3035 | 1019,1405,975 | 1022,4022,3608 | 1023,3876,3462

BATCH_RAW_INFO | 967,1403,628 | 979,3709,3011 | 984,747,74 | 985,1983,1324 | 987,2534,1902 | 990,636,16 | 998,3211,2653 | 1001,554,14 | 1006,519,24 | 1007,1441,946 | 1010,3792,3326 | 1014,1301,859 | 1016,1087,646 | 1017,3475,3035 | 1019,1406,975 | 1022,4023,3608 | 1023,3877,3462

BATCH_RAW_INFO | 967,1404,628 | 979,3710,3011 | 984,748,74 | 985,1984,1324 | 987,2535,1902 | 990,637,16 | 998,3212,2653 | 1001,555,14 | 1006,520,24 | 1007,1442,946 | 1010,3793,3326 | 1014,1302,859 | 1016,1088,646 | 1017,3476,3035 | 1019,1407,975 | 1022,4024,3608 | 1023,3878,3462

BATCH_RAW_INFO | 967,1405,628 | 979,3711,3011 | 984,749,74 | 985,1985,1324 | 987,2536,1902 | 990,638,16 | 998,3213,2653 | 1001,556,14 | 1006,521,24 | 1007,1443,946 | 1010,3794,3326 | 1014,1303,859 | 1016,1089,646 | 1017,3477,3035 | 1019,1408,975 | 1022,4025,3608 | 1023,3879,3462

BATCH_RAW_INFO | 967,1406,628 | 979,3712,3011 | 984,750,74 | 985,1986,1324 | 987,2537,1902 | 990,639,16 | 998,3214,2653 | 1001,557,14 | 1006,522,24 | 1007,1444,946 | 1010,3795,3326 | 1014,1304,859 | 1016,1090,646 | 1017,3478,3035 | 1019,1409,975 | 1022,4026,3608 | 1023,3880,3462

BATCH_RAW_INFO | 967,1407,628 | 979,3713,3011 | 984,751,74 | 985,1987,1324 | 987,2538,1902 | 990,640,16 | 998,3215,2653 | 1001,558,14 | 1006,523,24 | 1007,1445,946 | 1010,3796,3326 | 1014,1305,859 | 1016,1091,646 | 1017,3479,3035 | 1019,1410,975 | 1022,4027,3608 | 1023,3881,3462

BATCH_RAW_INFO | 967,1408,628 | 979,3714,3011 | 984,752,74 | 985,1988,1324 | 987,2539,1902 | 990,641,16 | 998,3216,2653 | 1001,559,14 | 1006,524,24 | 1007,1446,946 | 1010,3797,3326 | 1014,1306,859 | 1016,1092,646 | 1017,3480,3035 | 1019,1411,975 | 1022,4028,3608 | 1023,3882,3462

BATCH_RAW_INFO | 967,1409,628 | 979,3715,3011 | 984,753,74 | 985,1989,1324 | 987,2540,1902 | 990,642,16 | 998,3217,2653 | 1001,560,14 | 1006,525,24 | 1007,1447,946 | 1010,3798,3326 | 1014,1307,859 | 1016,1093,646 | 1017,3481,3035 | 1019,1412,975 | 1022,4029,3608 | 1023,3883,3462

BATCH_RAW_INFO | 967,1410,628 | 979,3716,3011 | 984,754,74 | 985,1990,1324 | 987,2541,1902 | 990,643,16 | 998,3218,2653 | 1001,561,14 | 1006,526,24 | 1007,1448,946 | 1010,3799,3326 | 1014,1308,859 | 1016,1094,646 | 1017,3482,3035 | 1019,1413,975 | 1022,4030,3608 | 1023,3884,3462

BATCH_RAW_INFO | 967,1411,628 | 979,3717,3011 | 984,755,74 | 985,1991,1324 | 987,2542,1902 | 990,644,16 | 998,3219,2653 | 1001,562,14 | 1006,527,24 | 1007,1449,946 | 1010,3800,3326 | 1014,1309,859 | 1016,1095,646 | 1017,3483,3035 | 1019,1414,975 | 1022,4031,3608 | 1023,3885,3462

BATCH_RAW_INFO | 967,1412,628 | 979,3718,3011 | 984,756,74 | 985,1992,1324 | 987,2543,1902 | 990,645,16 | 998,3220,2653 | 1001,563,14 | 1006,528,24 | 1007,1450,946 | 1010,3801,3326 | 1014,1310,859 | 1016,1096,646 | 1017,3484,3035 | 1019,1415,975 | 1022,4032,3608 | 1023,3886,3462

BATCH_RAW_INFO | 967,1413,628 | 979,3719,3011 | 984,757,74 | 985,1993,1324 | 987,2544,1902 | 990,646,16 | 998,3221,2653 | 1001,564,14 | 1006,529,24 | 1007,1451,946 | 1010,3802,3326 | 1014,1311,859 | 1016,1097,646 | 1017,3485,3035 | 1019,1416,975 | 1022,4033,3608 | 1023,3887,3462

BATCH_RAW_INFO | 967,1414,628 | 979,3720,3011 | 984,758,74 | 985,1994,1324 | 987,2545,1902 | 990,647,16 | 998,3222,2653 | 1001,565,14 | 1006,530,24 | 1007,1452,946 | 1010,3803,3326 | 1014,1312,859 | 1016,1098,646 | 1017,3486,3035 | 1019,1417,975 | 1022,4034,3608 | 1023,3888,3462

BATCH_RAW_INFO | 967,1415,628 | 979,3721,3011 | 984,759,74 | 985,1995,1324 | 987,2546,1902 | 990,648,16 | 998,3223,2653 | 1001,566,14 | 1006,531,24 | 1007,1453,946 | 1010,3804,3326 | 1014,1313,859 | 1016,1099,646 | 1017,3487,3035 | 1019,1418,975 | 1022,4035,3608 | 1023,3889,3462

BATCH_RAW_INFO | 967,1416,628 | 979,3722,3011 | 984,760,74 | 985,1996,1324 | 987,2547,1902 | 990,649,16 | 998,3224,2653 | 1001,567,14 | 1006,532,24 | 1007,1454,946 | 1010,3805,3326 | 1014,1314,859 | 1016,1100,646 | 1017,3488,3035 | 1019,1419,975 | 1022,4036,3608 | 1023,3890,3462

BATCH_RAW_INFO | 967,1417,628 | 979,3723,3011 | 984,761,74 | 985,1997,1324 | 987,2548,1902 | 990,650,16 | 998,3225,2653 | 1001,568,14 | 1006,533,24 | 1007,1455,946 | 1010,3806,3326 | 1014,1315,859 | 1016,1101,646 | 1017,3489,3035 | 1019,1420,975 | 1022,4037,3608 | 1023,3891,3462

BATCH_RAW_INFO | 967,1418,628 | 979,3724,3011 | 984,762,74 | 985,1998,1324 | 987,2549,1902 | 990,651,16 | 998,3226,2653 | 1001,569,14 | 1006,534,24 | 1007,1456,946 | 1010,3807,3326 | 1014,1316,859 | 1016,1102,646 | 1017,3490,3035 | 1019,1421,975 | 1022,4038,3608 | 1023,3892,3462

BATCH_RAW_INFO | 967,1419,628 | 979,3725,3011 | 984,763,74 | 985,1999,1324 | 987,2550,1902 | 990,652,16 | 998,3227,2653 | 1001,570,14 | 1006,535,24 | 1007,1457,946 | 1010,3808,3326 | 1014,1317,859 | 1016,1103,646 | 1017,3491,3035 | 1019,1422,975 | 1022,4039,3608 | 1023,3893,3462

BATCH_RAW_INFO | 967,1420,628 | 979,3726,3011 | 984,764,74 | 985,2000,1324 | 987,2551,1902 | 990,653,16 | 998,3228,2653 | 1001,571,14 | 1006,536,24 | 1007,1458,946 | 1010,3809,3326 | 1014,1318,859 | 1016,1104,646 | 1017,3492,3035 | 1019,1423,975 | 1022,4040,3608 | 1023,3894,3462

BATCH_RAW_INFO | 967,1421,628 | 979,3727,3011 | 984,765,74 | 985,2001,1324 | 987,2552,1902 | 990,654,16 | 998,3229,2653 | 1001,572,14 | 1006,537,24 | 1007,1459,946 | 1010,3810,3326 | 1014,1319,859 | 1016,1105,646 | 1017,3493,3035 | 1019,1424,975 | 1022,4041,3608 | 1023,3895,3462

BATCH_RAW_INFO | 967,1422,628 | 979,3728,3011 | 984,766,74 | 985,2002,1324 | 987,2553,1902 | 990,655,16 | 998,3230,2653 | 1001,573,14 | 1006,538,24 | 1007,1460,946 | 1010,3811,3326 | 1014,1320,859 | 1016,1106,646 | 1017,3494,3035 | 1019,1425,975 | 1022,4042,3608 | 1023,3896,3462

BATCH_RAW_INFO | 967,1423,628 | 979,3729,3011 | 984,767,74 | 985,2003,1324 | 987,2554,1902 | 990,656,16 | 998,3231,2653 | 1001,574,14 | 1006,539,24 | 1007,1461,946 | 1010,3812,3326 | 1014,1321,859 | 1016,1107,646 | 1017,3495,3035 | 1019,1426,975 | 1022,4043,3608 | 1023,3897,3462

BATCH_RAW_INFO | 967,1424,628 | 979,3730,3011 | 984,768,74 | 985,2004,1324 | 987,2555,1902 | 990,657,16 | 998,3232,2653 | 1001,575,14 | 1006,540,24 | 1007,1462,946 | 1010,3813,3326 | 1014,1322,859 | 1016,1108,646 | 1017,3496,3035 | 1019,1427,975 | 1022,4044,3608 | 1023,3898,3462

BATCH_RAW_INFO | 967,1425,628 | 979,3731,3011 | 984,769,74 | 985,2005,1324 | 987,2556,1902 | 990,658,16 | 998,3233,2653 | 1001,576,14 | 1006,541,24 | 1007,1463,946 | 1010,3814,3326 | 1014,1323,859 | 1016,1109,646 | 1017,3497,3035 | 1019,1428,975 | 1022,4045,3608 | 1023,3899,3462

BATCH_RAW_INFO | 967,1426,628 | 979,3732,3011 | 984,770,74 | 985,2006,1324 | 987,2557,1902 | 990,659,16 | 998,3234,2653 | 1001,577,14 | 1006,542,24 | 1007,1464,946 | 1010,3815,3326 | 1014,1324,859 | 1016,1110,646 | 1017,3498,3035 | 1019,1429,975 | 1022,4046,3608 | 1023,3900,3462

BATCH_RAW_INFO | 967,1427,628 | 979,3733,3011 | 984,771,74 | 985,2007,1324 | 987,2558,1902 | 990,660,16 | 998,3235,2653 | 1001,578,14 | 1006,543,24 | 1007,1465,946 | 1010,3816,3326 | 1014,1325,859 | 1016,1111,646 | 1017,3499,3035 | 1019,1430,975 | 1022,4047,3608 | 1023,3901,3462

BATCH_RAW_INFO | 967,1428,628 | 979,3734,3011 | 984,772,74 | 985,2008,1324 | 987,2559,1902 | 990,661,16 | 998,3236,2653 | 1001,579,14 | 1006,544,24 | 1007,1466,946 | 1010,3817,3326 | 1014,1326,859 | 1016,1112,646 | 1017,3500,3035 | 1019,1431,975 | 1022,4048,3608 | 1023,3902,3462

BATCH_RAW_INFO | 967,1429,628 | 979,3735,3011 | 984,773,74 | 985,2009,1324 | 987,2560,1902 | 990,662,16 | 998,3237,2653 | 1001,580,14 | 1006,545,24 | 1007,1467,946 | 1010,3818,3326 | 1014,1327,859 | 1016,1113,646 | 1017,3501,3035 | 1019,1432,975 | 1022,4049,3608 | 1023,3903,3462

BATCH_RAW_INFO | 967,1430,628 | 979,3736,3011 | 984,774,74 | 985,2010,1324 | 987,2561,1902 | 990,663,16 | 998,3238,2653 | 1001,581,14 | 1006,546,24 | 1007,1468,946 | 1010,3819,3326 | 1014,1328,859 | 1016,1114,646 | 1017,3502,3035 | 1019,1433,975 | 1022,4050,3608 | 1023,3904,3462

BATCH_RAW_INFO | 967,1431,628 | 979,3737,3011 | 984,775,74 | 985,2011,1324 | 987,2562,1902 | 990,664,16 | 998,3239,2653 | 1001,582,14 | 1006,547,24 | 1007,1469,946 | 1010,3820,3326 | 1014,1329,859 | 1016,1115,646 | 1017,3503,3035 | 1019,1434,975 | 1022,4051,3608 | 1023,3905,3462

BATCH_RAW_INFO | 967,1432,628 | 979,3738,3011 | 984,776,74 | 985,2012,1324 | 987,2563,1902 | 990,665,16 | 998,3240,2653 | 1001,583,14 | 1006,548,24 | 1007,1470,946 | 1010,3821,3326 | 1014,1330,859 | 1016,1116,646 | 1017,3504,3035 | 1019,1435,975 | 1022,4052,3608 | 1023,3906,3462

BATCH_RAW_INFO | 967,1433,628 | 979,3739,3011 | 984,777,74 | 985,2013,1324 | 987,2564,1902 | 990,666,16 | 998,3241,2653 | 1001,584,14 | 1006,549,24 | 1007,1471,946 | 1010,3822,3326 | 1014,1331,859 | 1016,1117,646 | 1017,3505,3035 | 1019,1436,975 | 1022,4053,3608 | 1023,3907,3462

BATCH_RAW_INFO | 967,1434,628 | 979,3740,3011 | 984,778,74 | 985,2014,1324 | 987,2565,1902 | 990,667,16 | 998,3242,2653 | 1001,585,14 | 1006,550,24 | 1007,1472,946 | 1010,3823,3326 | 1014,1332,859 | 1016,1118,646 | 1017,3506,3035 | 1019,1437,975 | 1022,4054,3608 | 1023,3908,3462

BATCH_RAW_INFO | 967,1435,628 | 979,3741,3011 | 984,779,74 | 985,2015,1324 | 987,2566,1902 | 990,668,16 | 998,3243,2653 | 1001,586,14 | 1006,551,24 | 1007,1473,946 | 1010,3824,3326 | 1014,1333,859 | 1016,1119,646 | 1017,3507,3035 | 1019,1438,975 | 1022,4055,3608 | 1023,3909,3462

BATCH_RAW_INFO | 967,1436,628 | 979,3742,3011 | 984,780,74 | 985,2016,1324 | 987,2567,1902 | 990,669,16 | 998,3244,2653 | 1001,587,14 | 1006,552,24 | 1007,1474,946 | 1010,3825,3326 | 1014,1334,859 | 1016,1120,646 | 1017,3508,3035 | 1019,1439,975 | 1022,4056,3608 | 1023,3910,3462

BATCH_RAW_INFO | 967,1437,628 | 979,3743,3011 | 984,781,74 | 985,2017,1324 | 987,2568,1902 | 990,670,16 | 998,3245,2653 | 1001,588,14 | 1006,553,24 | 1007,1475,946 | 1010,3826,3326 | 1014,1335,859 | 1016,1121,646 | 1017,3509,3035 | 1019,1440,975 | 1022,4057,3608 | 1023,3911,3462

BATCH_RAW_INFO | 967,1438,628 | 979,3744,3011 | 984,782,74 | 985,2018,1324 | 987,2569,1902 | 990,671,16 | 998,3246,2653 | 1001,589,14 | 1006,554,24 | 1007,1476,946 | 1010,3827,3326 | 1014,1336,859 | 1016,1122,646 | 1017,3510,3035 | 1019,1441,975 | 1022,4058,3608 | 1023,3912,3462

BATCH_RAW_INFO | 967,1439,628 | 979,3745,3011 | 984,783,74 | 985,2019,1324 | 987,2570,1902 | 990,672,16 | 998,3247,2653 | 1001,590,14 | 1006,555,24 | 1007,1477,946 | 1010,3828,3326 | 1014,1337,859 | 1016,1123,646 | 1017,3511,3035 | 1019,1442,975 | 1022,4059,3608 | 1023,3913,3462

BATCH_RAW_INFO | 967,1440,628 | 979,3746,3011 | 984,784,74 | 985,2020,1324 | 987,2571,1902 | 990,673,16 | 998,3248,2653 | 1001,591,14 | 1006,556,24 | 1007,1478,946 | 1010,3829,3326 | 1014,1338,859 | 1016,1124,646 | 1017,3512,3035 | 1019,1443,975 | 1022,4060,3608 | 1023,3914,3462

BATCH_RAW_INFO | 967,1441,628 | 979,3747,3011 | 984,785,74 | 985,2021,1324 | 987,2572,1902 | 990,674,16 | 998,3249,2653 | 1001,592,14 | 1006,557,24 | 1007,1479,946 | 1010,3830,3326 | 1014,1339,859 | 1016,1125,646 | 1017,3513,3035 | 1019,1444,975 | 1022,4061,3608 | 1023,3915,3462

BATCH_RAW_INFO | 967,1442,628 | 979,3748,3011 | 984,786,74 | 985,2022,1324 | 987,2573,1902 | 990,675,16 | 998,3250,2653 | 1001,593,14 | 1006,558,24 | 1007,1480,946 | 1010,3831,3326 | 1014,1340,859 | 1016,1126,646 | 1017,3514,3035 | 1019,1445,975 | 1022,4062,3608 | 1023,3916,3462

BATCH_RAW_INFO | 967,1443,628 | 979,3749,3011 | 984,787,74 | 985,2023,1324 | 987,2574,1902 | 990,676,16 | 998,3251,2653 | 1001,594,14 | 1006,559,24 | 1007,1481,946 | 1010,3832,3326 | 1014,1341,859 | 1016,1127,646 | 1017,3515,3035 | 1019,1446,975 | 1022,4063,3608 | 1023,3917,3462

BATCH_RAW_INFO | 967,1444,628 | 979,3750,3011 | 984,788,74 | 985,2024,1324 | 987,2575,1902 | 990,677,16 | 998,3252,2653 | 1001,595,14 | 1006,560,24 | 1007,1482,946 | 1010,3833,3326 | 1014,1342,859 | 1016,1128,646 | 1017,3516,3035 | 1019,1447,975 | 1022,4064,3608 | 1023,3918,3462

BATCH_RAW_INFO | 967,1445,628 | 979,3751,3011 | 984,789,74 | 985,2025,1324 | 987,2576,1902 | 990,678,16 | 998,3253,2653 | 1001,596,14 | 1006,561,24 | 1007,1483,946 | 1010,3834,3326 | 1014,1343,859 | 1016,1129,646 | 1017,3517,3035 | 1019,1448,975 | 1022,4065,3608 | 1023,3919,3462

BATCH_RAW_INFO | 967,1446,628 | 979,3752,3011 | 984,790,74 | 985,2026,1324 | 987,2577,1902 | 990,679,16 | 998,3254,2653 | 1001,597,14 | 1006,562,24 | 1007,1484,946 | 1010,3835,3326 | 1014,1344,859 | 1016,1130,646 | 1017,3518,3035 | 1019,1449,975 | 1022,4066,3608 | 1023,3920,3462

BATCH_RAW_INFO | 967,1447,628 | 979,3753,3011 | 984,791,74 | 985,2027,1324 | 987,2578,1902 | 990,680,16 | 998,3255,2653 | 1001,598,14 | 1006,563,24 | 1007,1485,946 | 1010,3836,3326 | 1014,1345,859 | 1016,1131,646 | 1017,3519,3035 | 1019,1450,975 | 1022,4067,3608 | 1023,3921,3462

BATCH_RAW_INFO | 967,1448,628 | 979,3754,3011 | 984,792,74 | 985,2028,1324 | 987,2579,1902 | 990,681,16 | 998,3256,2653 | 1001,599,14 | 1006,564,24 | 1007,1486,946 | 1010,3837,3326 | 1014,1346,859 | 1016,1132,646 | 1017,3520,3035 | 1019,1451,975 | 1022,4068,3608 | 1023,3922,3462

BATCH_RAW_INFO | 967,1449,628 | 979,3755,3011 | 984,793,74 | 985,2029,1324 | 987,2580,1902 | 990,682,16 | 998,3257,2653 | 1001,600,14 | 1006,565,24 | 1007,1487,946 | 1010,3838,3326 | 1014,1347,859 | 1016,1133,646 | 1017,3521,3035 | 1019,1452,975 | 1022,4069,3608 | 1023,3923,3462

BATCH_RAW_INFO | 967,1450,628 | 979,3756,3011 | 984,794,74 | 985,2030,1324 | 987,2581,1902 | 990,683,16 | 998,3258,2653 | 1001,601,14 | 1006,566,24 | 1007,1488,946 | 1010,3839,3326 | 1014,1348,859 | 1016,1134,646 | 1017,3522,3035 | 1019,1453,975 | 1022,4070,3608 | 1023,3924,3462

BATCH_RAW_INFO | 967,1451,628 | 979,3757,3011 | 984,795,74 | 985,2031,1324 | 987,2582,1902 | 990,684,16 | 998,3259,2653 | 1001,602,14 | 1006,567,24 | 1007,1489,946 | 1010,3840,3326 | 1014,1349,859 | 1016,1135,646 | 1017,3523,3035 | 1019,1454,975 | 1022,4071,3608 | 1023,3925,3462

BATCH_RAW_INFO | 967,1452,628 | 979,3758,3011 | 984,796,74 | 985,2032,1324 | 987,2583,1902 | 990,685,16 | 998,3260,2653 | 1001,603,14 | 1006,568,24 | 1007,1490,946 | 1010,3841,3326 | 1014,1350,859 | 1016,1136,646 | 1017,3524,3035 | 1019,1455,975 | 1022,4072,3608 | 1023,3926,3462

BATCH_RAW_INFO | 967,1453,628 | 979,3759,3011 | 984,797,74 | 985,2033,1324 | 987,2584,1902 | 990,686,16 | 998,3261,2653 | 1001,604,14 | 1006,569,24 | 1007,1491,946 | 1010,3842,3326 | 1014,1351,859 | 1016,1137,646 | 1017,3525,3035 | 1022,4073,3608 | 1023,3927,3462

BATCH_RAW_INFO | 967,1454,628 | 979,3760,3011 | 984,798,74 | 985,2034,1324 | 987,2585,1902 | 990,687,16 | 998,3262,2653 | 1001,605,14 | 1006,570,24 | 1007,1492,946 | 1010,3843,3326 | 1014,1352,859 | 1016,1138,646 | 1017,3526,3035 | 1022,4074,3608 | 1023,3928,3462

BATCH_RAW_INFO | 967,1455,628 | 979,3761,3011 | 984,799,74 | 985,2035,1324 | 987,2586,1902 | 990,688,16 | 998,3263,2653 | 1001,606,14 | 1006,571,24 | 1007,1493,946 | 1010,3844,3326 | 1014,1353,859 | 1016,1139,646 | 1017,3527,3035 | 1022,4075,3608 | 1023,3929,3462

BATCH_RAW_INFO | 967,1456,628 | 979,3762,3011 | 984,800,74 | 985,2036,1324 | 987,2587,1902 | 990,689,16 | 998,3264,2653 | 1001,607,14 | 1006,572,24 | 1007,1494,946 | 1010,3845,3326 | 1014,1354,859 | 1016,1140,646 | 1017,3528,3035 | 1022,4076,3608 | 1023,3930,3462

BATCH_RAW_INFO | 967,1457,628 | 979,3763,3011 | 984,801,74 | 985,2037,1324 | 987,2588,1902 | 990,690,16 | 998,3265,2653 | 1001,608,14 | 1006,573,24 | 1007,1495,946 | 1010,3846,3326 | 1014,1355,859 | 1016,1141,646 | 1017,3529,3035 | 1022,4077,3608 | 1023,3931,3462

BATCH_RAW_INFO | 967,1458,628 | 979,3764,3011 | 984,802,74 | 985,2038,1324 | 987,2589,1902 | 990,691,16 | 998,3266,2653 | 1001,609,14 | 1006,574,24 | 1007,1496,946 | 1010,3847,3326 | 1014,1356,859 | 1016,1142,646 | 1017,3530,3035 | 1022,4078,3608 | 1023,3932,3462

BATCH_RAW_INFO | 967,1459,628 | 979,3765,3011 | 984,803,74 | 985,2039,1324 | 987,2590,1902 | 990,692,16 | 998,3267,2653 | 1001,610,14 | 1006,575,24 | 1007,1497,946 | 1010,3848,3326 | 1014,1357,859 | 1016,1143,646 | 1017,3531,3035 | 1022,4079,3608 | 1023,3933,3462

BATCH_RAW_INFO | 967,1460,628 | 979,3766,3011 | 984,804,74 | 985,2040,1324 | 987,2591,1902 | 990,693,16 | 998,3268,2653 | 1001,611,14 | 1006,576,24 | 1007,1498,946 | 1010,3849,3326 | 1014,1358,859 | 1016,1144,646 | 1017,3532,3035 | 1022,4080,3608 | 1023,3934,3462

BATCH_RAW_INFO | 967,1461,628 | 979,3767,3011 | 984,805,74 | 985,2041,1324 | 987,2592,1902 | 990,694,16 | 998,3269,2653 | 1001,612,14 | 1006,577,24 | 1007,1499,946 | 1010,3850,3326 | 1014,1359,859 | 1016,1145,646 | 1017,3533,3035 | 1022,4081,3608 | 1023,3935,3462

BATCH_RAW_INFO | 967,1462,628 | 979,3768,3011 | 984,806,74 | 985,2042,1324 | 987,2593,1902 | 990,695,16 | 998,3270,2653 | 1001,613,14 | 1006,578,24 | 1007,1500,946 | 1010,3851,3326 | 1014,1360,859 | 1016,1146,646 | 1017,3534,3035 | 1022,4082,3608 | 1023,3936,3462

BATCH_RAW_INFO | 967,1463,628 | 979,3769,3011 | 984,807,74 | 985,2043,1324 | 987,2594,1902 | 990,696,16 | 998,3271,2653 | 1001,614,14 | 1006,579,24 | 1007,1501,946 | 1010,3852,3326 | 1014,1361,859 | 1016,1147,646 | 1017,3535,3035 | 1022,4083,3608 | 1023,3937,3462

BATCH_RAW_INFO | 967,1464,628 | 979,3770,3011 | 984,808,74 | 985,2044,1324 | 987,2595,1902 | 990,697,16 | 998,3272,2653 | 1001,615,14 | 1006,580,24 | 1007,1502,946 | 1010,3853,3326 | 1014,1362,859 | 1016,1148,646 | 1017,3536,3035 | 1022,4084,3608 | 1023,3938,3462

BATCH_RAW_INFO | 967,1465,628 | 979,3771,3011 | 984,809,74 | 985,2045,1324 | 987,2596,1902 | 990,698,16 | 998,3273,2653 | 1001,616,14 | 1006,581,24 | 1007,1503,946 | 1010,3854,3326 | 1014,1363,859 | 1016,1149,646 | 1017,3537,3035 | 1022,4085,3608 | 1023,3939,3462

BATCH_RAW_INFO | 967,1466,628 | 979,3772,3011 | 984,810,74 | 985,2046,1324 | 987,2597,1902 | 990,699,16 | 998,3274,2653 | 1001,617,14 | 1006,582,24 | 1007,1504,946 | 1010,3855,3326 | 1014,1364,859 | 1016,1150,646 | 1017,3538,3035 | 1022,4086,3608 | 1023,3940,3462

BATCH_RAW_INFO | 967,1467,628 | 979,3773,3011 | 984,811,74 | 985,2047,1324 | 987,2598,1902 | 990,700,16 | 998,3275,2653 | 1001,618,14 | 1006,583,24 | 1007,1505,946 | 1010,3856,3326 | 1014,1365,859 | 1016,1151,646 | 1017,3539,3035 | 1022,4087,3608 | 1023,3941,3462

BATCH_RAW_INFO | 967,1468,628 | 979,3774,3011 | 984,812,74 | 985,2048,1324 | 987,2599,1902 | 990,701,16 | 998,3276,2653 | 1001,619,14 | 1006,584,24 | 1007,1506,946 | 1010,3857,3326 | 1014,1366,859 | 1016,1152,646 | 1017,3540,3035 | 1022,4088,3608 | 1023,3942,3462

BATCH_RAW_INFO | 967,1469,628 | 979,3775,3011 | 984,813,74 | 985,2049,1324 | 987,2600,1902 | 990,702,16 | 998,3277,2653 | 1001,620,14 | 1006,585,24 | 1007,1507,946 | 1010,3858,3326 | 1014,1367,859 | 1016,1153,646 | 1017,3541,3035 | 1022,4089,3608 | 1023,3943,3462

BATCH_RAW_INFO | 967,1470,628 | 979,3776,3011 | 984,814,74 | 985,2050,1324 | 987,2601,1902 | 990,703,16 | 998,3278,2653 | 1001,621,14 | 1006,586,24 | 1007,1508,946 | 1010,3859,3326 | 1014,1368,859 | 1016,1154,646 | 1017,3542,3035 | 1022,4090,3608 | 1023,3944,3462

BATCH_RAW_INFO | 967,1471,628 | 979,3777,3011 | 984,815,74 | 985,2051,1324 | 987,2602,1902 | 990,704,16 | 998,3279,2653 | 1001,622,14 | 1006,587,24 | 1007,1509,946 | 1010,3860,3326 | 1014,1369,859 | 1016,1155,646 | 1017,3543,3035 | 1022,4091,3608 | 1023,3945,3462

BATCH_RAW_INFO | 967,1472,628 | 979,3778,3011 | 984,816,74 | 985,2052,1324 | 987,2603,1902 | 990,705,16 | 998,3280,2653 | 1001,623,14 | 1006,588,24 | 1007,1510,946 | 1010,3861,3326 | 1014,1370,859 | 1016,1156,646 | 1017,3544,3035 | 1022,4092,3608 | 1023,3946,3462

BATCH_RAW_INFO | 967,1473,628 | 979,3779,3011 | 984,817,74 | 985,2053,1324 | 987,2604,1902 | 990,706,16 | 998,3281,2653 | 1001,624,14 | 1006,589,24 | 1007,1511,946 | 1010,3862,3326 | 1014,1371,859 | 1016,1157,646 | 1017,3545,3035 | 1022,4093,3608 | 1023,3947,3462

BATCH_RAW_INFO | 967,1474,628 | 979,3780,3011 | 984,818,74 | 985,2054,1324 | 987,2605,1902 | 990,707,16 | 998,3282,2653 | 1001,625,14 | 1007,1512,946 | 1010,3863,3326 | 1014,1372,859 | 1016,1158,646 | 1017,3546,3035 | 1022,4094,3608 | 1023,3948,3462

BATCH_RAW_INFO | 967,1475,628 | 979,3781,3011 | 984,819,74 | 985,2055,1324 | 987,2606,1902 | 990,708,16 | 998,3283,2653 | 1001,626,14 | 1007,1513,946 | 1010,3864,3326 | 1014,1373,859 | 1016,1159,646 | 1017,3547,3035 | 1022,4095,3608 | 1023,3949,3462

BATCH_RAW_INFO | 967,1476,628 | 979,3782,3011 | 984,820,74 | 985,2056,1324 | 987,2607,1902 | 990,709,16 | 998,3284,2653 | 1001,627,14 | 1007,1514,946 | 1010,3865,3326 | 1014,1374,859 | 1016,1160,646 | 1017,3548,3035 | 1023,3950,3462

BATCH_RAW_INFO | 967,1477,628 | 979,3783,3011 | 984,821,74 | 985,2057,1324 | 987,2608,1902 | 990,710,16 | 998,3285,2653 | 1001,628,14 | 1007,1515,946 | 1010,3866,3326 | 1014,1375,859 | 1016,1161,646 | 1017,3549,3035 | 1023,3951,3462

BATCH_RAW_INFO | 967,1478,628 | 979,3784,3011 | 984,822,74 | 985,2058,1324 | 987,2609,1902 | 990,711,16 | 998,3286,2653 | 1001,629,14 | 1007,1516,946 | 1010,3867,3326 | 1014,1376,859 | 1016,1162,646 | 1017,3550,3035 | 1023,3952,3462

BATCH_RAW_INFO | 967,1479,628 | 979,3785,3011 | 984,823,74 | 985,2059,1324 | 987,2610,1902 | 990,712,16 | 998,3287,2653 | 1001,630,14 | 1007,1517,946 | 1010,3868,3326 | 1014,1377,859 | 1016,1163,646 | 1017,3551,3035 | 1023,3953,3462

BATCH_RAW_INFO | 967,1480,628 | 979,3786,3011 | 984,824,74 | 985,2060,1324 | 987,2611,1902 | 990,713,16 | 998,3288,2653 | 1001,631,14 | 1007,1518,946 | 1010,3869,3326 | 1014,1378,859 | 1016,1164,646 | 1017,3552,3035 | 1023,3954,3462

BATCH_RAW_INFO | 967,1481,628 | 979,3787,3011 | 984,825,74 | 985,2061,1324 | 987,2612,1902 | 990,714,16 | 998,3289,2653 | 1001,632,14 | 1007,1519,946 | 1010,3870,3326 | 1014,1379,859 | 1016,1165,646 | 1017,3553,3035 | 1023,3955,3462

BATCH_RAW_INFO | 967,1482,628 | 979,3788,3011 | 984,826,74 | 985,2062,1324 | 987,2613,1902 | 990,715,16 | 998,3290,2653 | 1001,633,14 | 1007,1520,946 | 1010,3871,3326 | 1014,1380,859 | 1016,1166,646 | 1017,3554,3035 | 1023,3956,3462

BATCH_RAW_INFO | 967,1483,628 | 979,3789,3011 | 984,827,74 | 985,2063,1324 | 987,2614,1902 | 990,716,16 | 998,3291,2653 | 1001,634,14 | 1007,1521,946 | 1010,3872,3326 | 1014,1381,859 | 1016,1167,646 | 1017,3555,3035 | 1023,3957,3462

BATCH_RAW_INFO | 967,1484,628 | 979,3790,3011 | 984,828,74 | 985,2064,1324 | 987,2615,1902 | 990,717,16 | 998,3292,2653 | 1001,635,14 | 1007,1522,946 | 1010,3873,3326 | 1014,1382,859 | 1016,1168,646 | 1017,3556,3035 | 1023,3958,3462

BATCH_RAW_INFO | 967,1485,628 | 979,3791,3011 | 984,829,74 | 985,2065,1324 | 987,2616,1902 | 990,718,16 | 998,3293,2653 | 1001,636,14 | 1007,1523,946 | 1010,3874,3326 | 1014,1383,859 | 1016,1169,646 | 1017,3557,3035 | 1023,3959,3462

BATCH_RAW_INFO | 967,1486,628 | 979,3792,3011 | 984,830,74 | 985,2066,1324 | 987,2617,1902 | 990,719,16 | 998,3294,2653 | 1001,637,14 | 1007,1524,946 | 1010,3875,3326 | 1014,1384,859 | 1016,1170,646 | 1017,3558,3035 | 1023,3960,3462

BATCH_RAW_INFO | 967,1487,628 | 979,3793,3011 | 984,831,74 | 985,2067,1324 | 987,2618,1902 | 990,720,16 | 998,3295,2653 | 1001,638,14 | 1007,1525,946 | 1010,3876,3326 | 1014,1385,859 | 1016,1171,646 | 1017,3559,3035 | 1023,3961,3462

BATCH_RAW_INFO | 967,1488,628 | 979,3794,3011 | 984,832,74 | 985,2068,1324 | 987,2619,1902 | 990,721,16 | 998,3296,2653 | 1001,639,14 | 1007,1526,946 | 1010,3877,3326 | 1014,1386,859 | 1016,1172,646 | 1017,3560,3035 | 1023,3962,3462

BATCH_RAW_INFO | 967,1489,628 | 979,3795,3011 | 984,833,74 | 985,2069,1324 | 987,2620,1902 | 990,722,16 | 998,3297,2653 | 1001,640,14 | 1007,1527,946 | 1010,3878,3326 | 1014,1387,859 | 1016,1173,646 | 1017,3561,3035 | 1023,3963,3462

BATCH_RAW_INFO | 967,1490,628 | 979,3796,3011 | 984,834,74 | 985,2070,1324 | 987,2621,1902 | 990,723,16 | 998,3298,2653 | 1001,641,14 | 1007,1528,946 | 1010,3879,3326 | 1014,1388,859 | 1016,1174,646 | 1017,3562,3035 | 1023,3964,3462

BATCH_RAW_INFO | 967,1491,628 | 979,3797,3011 | 984,835,74 | 985,2071,1324 | 987,2622,1902 | 990,724,16 | 998,3299,2653 | 1001,642,14 | 1007,1529,946 | 1010,3880,3326 | 1014,1389,859 | 1016,1175,646 | 1017,3563,3035 | 1023,3965,3462

BATCH_RAW_INFO | 967,1492,628 | 979,3798,3011 | 984,836,74 | 985,2072,1324 | 987,2623,1902 | 990,725,16 | 998,3300,2653 | 1001,643,14 | 1007,1530,946 | 1010,3881,3326 | 1014,1390,859 | 1016,1176,646 | 1017,3564,3035 | 1023,3966,3462

BATCH_RAW_INFO | 967,1493,628 | 979,3799,3011 | 984,837,74 | 985,2073,1324 | 987,2624,1902 | 990,726,16 | 998,3301,2653 | 1001,644,14 | 1007,1531,946 | 1010,3882,3326 | 1014,1391,859 | 1016,1177,646 | 1017,3565,3035 | 1023,3967,3462

BATCH_RAW_INFO | 967,1494,628 | 979,3800,3011 | 984,838,74 | 985,2074,1324 | 987,2625,1902 | 990,727,16 | 998,3302,2653 | 1001,645,14 | 1007,1532,946 | 1010,3883,3326 | 1014,1392,859 | 1016,1178,646 | 1017,3566,3035 | 1023,3968,3462

BATCH_RAW_INFO | 967,1495,628 | 979,3801,3011 | 984,839,74 | 985,2075,1324 | 987,2626,1902 | 990,728,16 | 998,3303,2653 | 1001,646,14 | 1007,1533,946 | 1010,3884,3326 | 1014,1393,859 | 1016,1179,646 | 1017,3567,3035 | 1023,3969,3462

BATCH_RAW_INFO | 967,1496,628 | 979,3802,3011 | 984,840,74 | 985,2076,1324 | 987,2627,1902 | 990,729,16 | 998,3304,2653 | 1007,1534,946 | 1010,3885,3326 | 1014,1394,859 | 1016,1180,646 | 1017,3568,3035 | 1023,3970,3462

BATCH_RAW_INFO | 967,1497,628 | 979,3803,3011 | 984,841,74 | 985,2077,1324 | 987,2628,1902 | 990,730,16 | 998,3305,2653 | 1007,1535,946 | 1010,3886,3326 | 1014,1395,859 | 1016,1181,646 | 1017,3569,3035 | 1023,3971,3462

BATCH_RAW_INFO | 967,1498,628 | 979,3804,3011 | 984,842,74 | 985,2078,1324 | 987,2629,1902 | 990,731,16 | 998,3306,2653 | 1007,1536,946 | 1010,3887,3326 | 1014,1396,859 | 1016,1182,646 | 1017,3570,3035 | 1023,3972,3462

BATCH_RAW_INFO | 967,1499,628 | 979,3805,3011 | 984,843,74 | 985,2079,1324 | 987,2630,1902 | 990,732,16 | 998,3307,2653 | 1007,1537,946 | 1010,3888,3326 | 1014,1397,859 | 1016,1183,646 | 1017,3571,3035 | 1023,3973,3462

BATCH_RAW_INFO | 967,1500,628 | 979,3806,3011 | 984,844,74 | 985,2080,1324 | 987,2631,1902 | 990,733,16 | 998,3308,2653 | 1007,1538,946 | 1010,3889,3326 | 1014,1398,859 | 1016,1184,646 | 1017,3572,3035 | 1023,3974,3462

BATCH_RAW_INFO | 967,1501,628 | 979,3807,3011 | 984,845,74 | 985,2081,1324 | 987,2632,1902 | 990,734,16 | 998,3309,2653 | 1007,1539,946 | 1010,3890,3326 | 1014,1399,859 | 1016,1185,646 | 1017,3573,3035 | 1023,3975,3462

BATCH_RAW_INFO | 967,1502,628 | 979,3808,3011 | 984,846,74 | 985,2082,1324 | 987,2633,1902 | 990,735,16 | 998,3310,2653 | 1007,1540,946 | 1010,3891,3326 | 1014,1400,859 | 1016,1186,646 | 1017,3574,3035 | 1023,3976,3462

BATCH_RAW_INFO | 967,1503,628 | 979,3809,3011 | 984,847,74 | 985,2083,1324 | 987,2634,1902 | 990,736,16 | 998,3311,2653 | 1007,1541,946 | 1010,3892,3326 | 1014,1401,859 | 1016,1187,646 | 1017,3575,3035 | 1023,3977,3462

BATCH_RAW_INFO | 967,1504,628 | 979,3810,3011 | 984,848,74 | 985,2084,1324 | 987,2635,1902 | 990,737,16 | 998,3312,2653 | 1007,1542,946 | 1010,3893,3326 | 1014,1402,859 | 1016,1188,646 | 1017,3576,3035 | 1023,3978,3462

BATCH_RAW_INFO | 967,1505,628 | 979,3811,3011 | 984,849,74 | 985,2085,1324 | 987,2636,1902 | 990,738,16 | 998,3313,2653 | 1007,1543,946 | 1010,3894,3326 | 1014,1403,859 | 1016,1189,646 | 1017,3577,3035 | 1023,3979,3462

BATCH_RAW_INFO | 967,1506,628 | 979,3812,3011 | 984,850,74 | 985,2086,1324 | 987,2637,1902 | 990,739,16 | 998,3314,2653 | 1007,1544,946 | 1010,3895,3326 | 1014,1404,859 | 1016,1190,646 | 1017,3578,3035 | 1023,3980,3462

BATCH_RAW_INFO | 967,1507,628 | 979,3813,3011 | 984,851,74 | 985,2087,1324 | 987,2638,1902 | 990,740,16 | 998,3315,2653 | 1007,1545,946 | 1010,3896,3326 | 1014,1405,859 | 1016,1191,646 | 1017,3579,3035 | 1023,3981,3462

BATCH_RAW_INFO | 967,1508,628 | 979,3814,3011 | 984,852,74 | 985,2088,1324 | 987,2639,1902 | 990,741,16 | 998,3316,2653 | 1007,1546,946 | 1010,3897,3326 | 1014,1406,859 | 1016,1192,646 | 1017,3580,3035 | 1023,3982,3462

BATCH_RAW_INFO | 967,1509,628 | 979,3815,3011 | 984,853,74 | 985,2089,1324 | 987,2640,1902 | 990,742,16 | 998,3317,2653 | 1007,1547,946 | 1010,3898,3326 | 1014,1407,859 | 1016,1193,646 | 1017,3581,3035 | 1023,3983,3462

BATCH_RAW_INFO | 967,1510,628 | 979,3816,3011 | 984,854,74 | 985,2090,1324 | 987,2641,1902 | 990,743,16 | 998,3318,2653 | 1007,1548,946 | 1010,3899,3326 | 1014,1408,859 | 1016,1194,646 | 1017,3582,3035 | 1023,3984,3462

BATCH_RAW_INFO | 967,1511,628 | 979,3817,3011 | 984,855,74 | 985,2091,1324 | 987,2642,1902 | 990,744,16 | 998,3319,2653 | 1007,1549,946 | 1010,3900,3326 | 1014,1409,859 | 1016,1195,646 | 1017,3583,3035 | 1023,3985,3462

BATCH_RAW_INFO | 967,1512,628 | 979,3818,3011 | 984,856,74 | 985,2092,1324 | 987,2643,1902 | 990,745,16 | 998,3320,2653 | 1007,1550,946 | 1010,3901,3326 | 1014,1410,859 | 1016,1196,646 | 1017,3584,3035 | 1023,3986,3462

BATCH_RAW_INFO | 967,1513,628 | 979,3819,3011 | 984,857,74 | 985,2093,1324 | 987,2644,1902 | 990,746,16 | 998,3321,2653 | 1007,1551,946 | 1010,3902,3326 | 1014,1411,859 | 1016,1197,646 | 1017,3585,3035 | 1023,3987,3462

BATCH_RAW_INFO | 967,1514,628 | 979,3820,3011 | 984,858,74 | 985,2094,1324 | 987,2645,1902 | 990,747,16 | 998,3322,2653 | 1007,1552,946 | 1010,3903,3326 | 1014,1412,859 | 1016,1198,646 | 1017,3586,3035 | 1023,3988,3462

BATCH_RAW_INFO | 967,1515,628 | 979,3821,3011 | 984,859,74 | 985,2095,1324 | 987,2646,1902 | 990,748,16 | 998,3323,2653 | 1007,1553,946 | 1010,3904,3326 | 1014,1413,859 | 1016,1199,646 | 1017,3587,3035 | 1023,3989,3462

BATCH_RAW_INFO | 967,1516,628 | 979,3822,3011 | 984,860,74 | 985,2096,1324 | 987,2647,1902 | 990,749,16 | 998,3324,2653 | 1007,1554,946 | 1010,3905,3326 | 1014,1414,859 | 1016,1200,646 | 1017,3588,3035 | 1023,3990,3462

BATCH_RAW_INFO | 967,1517,628 | 979,3823,3011 | 984,861,74 | 985,2097,1324 | 987,2648,1902 | 990,750,16 | 998,3325,2653 | 1007,1555,946 | 1010,3906,3326 | 1014,1415,859 | 1016,1201,646 | 1017,3589,3035 | 1023,3991,3462

BATCH_RAW_INFO | 967,1518,628 | 979,3824,3011 | 984,862,74 | 985,2098,1324 | 987,2649,1902 | 990,751,16 | 998,3326,2653 | 1007,1556,946 | 1010,3907,3326 | 1014,1416,859 | 1016,1202,646 | 1017,3590,3035 | 1023,3992,3462

BATCH_RAW_INFO | 967,1519,628 | 979,3825,3011 | 984,863,74 | 985,2099,1324 | 987,2650,1902 | 990,752,16 | 998,3327,2653 | 1007,1557,946 | 1010,3908,3326 | 1014,1417,859 | 1016,1203,646 | 1017,3591,3035 | 1023,3993,3462

BATCH_RAW_INFO | 967,1520,628 | 979,3826,3011 | 984,864,74 | 985,2100,1324 | 987,2651,1902 | 990,753,16 | 998,3328,2653 | 1007,1558,946 | 1010,3909,3326 | 1014,1418,859 | 1016,1204,646 | 1017,3592,3035 | 1023,3994,3462

BATCH_RAW_INFO | 967,1521,628 | 979,3827,3011 | 984,865,74 | 985,2101,1324 | 987,2652,1902 | 990,754,16 | 998,3329,2653 | 1007,1559,946 | 1010,3910,3326 | 1014,1419,859 | 1016,1205,646 | 1017,3593,3035 | 1023,3995,3462

BATCH_RAW_INFO | 967,1522,628 | 979,3828,3011 | 984,866,74 | 985,2102,1324 | 987,2653,1902 | 990,755,16 | 998,3330,2653 | 1007,1560,946 | 1010,3911,3326 | 1014,1420,859 | 1016,1206,646 | 1017,3594,3035 | 1023,3996,3462

BATCH_RAW_INFO | 967,1523,628 | 979,3829,3011 | 984,867,74 | 985,2103,1324 | 987,2654,1902 | 990,756,16 | 998,3331,2653 | 1007,1561,946 | 1010,3912,3326 | 1014,1421,859 | 1016,1207,646 | 1017,3595,3035 | 1023,3997,3462

BATCH_RAW_INFO | 967,1524,628 | 979,3830,3011 | 984,868,74 | 985,2104,1324 | 987,2655,1902 | 990,757,16 | 998,3332,2653 | 1007,1562,946 | 1010,3913,3326 | 1014,1422,859 | 1016,1208,646 | 1017,3596,3035 | 1023,3998,3462

BATCH_RAW_INFO | 967,1525,628 | 979,3831,3011 | 984,869,74 | 985,2105,1324 | 987,2656,1902 | 990,758,16 | 998,3333,2653 | 1007,1563,946 | 1010,3914,3326 | 1014,1423,859 | 1016,1209,646 | 1017,3597,3035 | 1023,3999,3462

BATCH_RAW_INFO | 967,1526,628 | 979,3832,3011 | 984,870,74 | 985,2106,1324 | 987,2657,1902 | 990,759,16 | 998,3334,2653 | 1007,1564,946 | 1010,3915,3326 | 1014,1424,859 | 1016,1210,646 | 1017,3598,3035 | 1023,4000,3462

BATCH_RAW_INFO | 967,1527,628 | 979,3833,3011 | 984,871,74 | 985,2107,1324 | 987,2658,1902 | 990,760,16 | 998,3335,2653 | 1007,1565,946 | 1010,3916,3326 | 1014,1425,859 | 1016,1211,646 | 1017,3599,3035 | 1023,4001,3462

BATCH_RAW_INFO | 967,1528,628 | 979,3834,3011 | 984,872,74 | 985,2108,1324 | 987,2659,1902 | 990,761,16 | 998,3336,2653 | 1007,1566,946 | 1010,3917,3326 | 1014,1426,859 | 1016,1212,646 | 1017,3600,3035 | 1023,4002,3462

BATCH_RAW_INFO | 967,1529,628 | 979,3835,3011 | 984,873,74 | 985,2109,1324 | 987,2660,1902 | 990,762,16 | 998,3337,2653 | 1007,1567,946 | 1010,3918,3326 | 1014,1427,859 | 1017,3601,3035 | 1023,4003,3462

BATCH_RAW_INFO | 967,1530,628 | 979,3836,3011 | 984,874,74 | 985,2110,1324 | 987,2661,1902 | 990,763,16 | 998,3338,2653 | 1007,1568,946 | 1010,3919,3326 | 1014,1428,859 | 1017,3602,3035 | 1023,4004,3462

BATCH_RAW_INFO | 967,1531,628 | 979,3837,3011 | 984,875,74 | 985,2111,1324 | 987,2662,1902 | 990,764,16 | 998,3339,2653 | 1007,1569,946 | 1010,3920,3326 | 1014,1429,859 | 1017,3603,3035 | 1023,4005,3462

BATCH_RAW_INFO | 967,1532,628 | 979,3838,3011 | 984,876,74 | 985,2112,1324 | 987,2663,1902 | 990,765,16 | 998,3340,2653 | 1007,1570,946 | 1010,3921,3326 | 1014,1430,859 | 1017,3604,3035 | 1023,4006,3462

BATCH_RAW_INFO | 967,1533,628 | 979,3839,3011 | 984,877,74 | 985,2113,1324 | 987,2664,1902 | 990,766,16 | 998,3341,2653 | 1007,1571,946 | 1010,3922,3326 | 1014,1431,859 | 1017,3605,3035 | 1023,4007,3462

BATCH_RAW_INFO | 967,1534,628 | 979,3840,3011 | 984,878,74 | 985,2114,1324 | 987,2665,1902 | 990,767,16 | 998,3342,2653 | 1007,1572,946 | 1010,3923,3326 | 1014,1432,859 | 1017,3606,3035 | 1023,4008,3462

BATCH_RAW_INFO | 967,1535,628 | 979,3841,3011 | 984,879,74 | 985,2115,1324 | 987,2666,1902 | 990,768,16 | 998,3343,2653 | 1007,1573,946 | 1010,3924,3326 | 1014,1433,859 | 1017,3607,3035 | 1023,4009,3462

BATCH_RAW_INFO | 967,1536,628 | 979,3842,3011 | 984,880,74 | 985,2116,1324 | 987,2667,1902 | 990,769,16 | 998,3344,2653 | 1007,1574,946 | 1010,3925,3326 | 1014,1434,859 | 1017,3608,3035 | 1023,4010,3462

BATCH_RAW_INFO | 967,1537,628 | 979,3843,3011 | 984,881,74 | 985,2117,1324 | 987,2668,1902 | 990,770,16 | 998,3345,2653 | 1007,1575,946 | 1010,3926,3326 | 1014,1435,859 | 1017,3609,3035 | 1023,4011,3462

BATCH_RAW_INFO | 967,1538,628 | 979,3844,3011 | 984,882,74 | 985,2118,1324 | 987,2669,1902 | 990,771,16 | 998,3346,2653 | 1007,1576,946 | 1010,3927,3326 | 1014,1436,859 | 1017,3610,3035 | 1023,4012,3462

BATCH_RAW_INFO | 967,1539,628 | 979,3845,3011 | 984,883,74 | 985,2119,1324 | 987,2670,1902 | 990,772,16 | 998,3347,2653 | 1007,1577,946 | 1010,3928,3326 | 1014,1437,859 | 1017,3611,3035 | 1023,4013,3462

BATCH_RAW_INFO | 967,1540,628 | 979,3846,3011 | 984,884,74 | 985,2120,1324 | 987,2671,1902 | 990,773,16 | 998,3348,2653 | 1007,1578,946 | 1010,3929,3326 | 1014,1438,859 | 1017,3612,3035 | 1023,4014,3462

BATCH_RAW_INFO | 967,1541,628 | 979,3847,3011 | 984,885,74 | 985,2121,1324 | 987,2672,1902 | 990,774,16 | 998,3349,2653 | 1007,1579,946 | 1010,3930,3326 | 1014,1439,859 | 1017,3613,3035 | 1023,4015,3462

BATCH_RAW_INFO | 967,1542,628 | 979,3848,3011 | 984,886,74 | 985,2122,1324 | 987,2673,1902 | 990,775,16 | 998,3350,2653 | 1007,1580,946 | 1010,3931,3326 | 1014,1440,859 | 1017,3614,3035 | 1023,4016,3462

BATCH_RAW_INFO | 967,1543,628 | 979,3849,3011 | 984,887,74 | 985,2123,1324 | 987,2674,1902 | 990,776,16 | 998,3351,2653 | 1007,1581,946 | 1010,3932,3326 | 1014,1441,859 | 1017,3615,3035 | 1023,4017,3462

BATCH_RAW_INFO | 967,1544,628 | 979,3850,3011 | 984,888,74 | 985,2124,1324 | 987,2675,1902 | 990,777,16 | 998,3352,2653 | 1007,1582,946 | 1010,3933,3326 | 1014,1442,859 | 1017,3616,3035 | 1023,4018,3462

BATCH_RAW_INFO | 967,1545,628 | 979,3851,3011 | 984,889,74 | 985,2125,1324 | 987,2676,1902 | 990,778,16 | 998,3353,2653 | 1007,1583,946 | 1010,3934,3326 | 1014,1443,859 | 1017,3617,3035 | 1023,4019,3462

BATCH_RAW_INFO | 967,1546,628 | 979,3852,3011 | 984,890,74 | 985,2126,1324 | 987,2677,1902 | 990,779,16 | 998,3354,2653 | 1007,1584,946 | 1010,3935,3326 | 1014,1444,859 | 1017,3618,3035 | 1023,4020,3462

BATCH_RAW_INFO | 967,1547,628 | 979,3853,3011 | 984,891,74 | 985,2127,1324 | 987,2678,1902 | 990,780,16 | 998,3355,2653 | 1007,1585,946 | 1010,3936,3326 | 1014,1445,859 | 1017,3619,3035 | 1023,4021,3462

BATCH_RAW_INFO | 967,1548,628 | 979,3854,3011 | 984,892,74 | 985,2128,1324 | 987,2679,1902 | 990,781,16 | 998,3356,2653 | 1007,1586,946 | 1010,3937,3326 | 1014,1446,859 | 1017,3620,3035 | 1023,4022,3462

BATCH_RAW_INFO | 967,1549,628 | 979,3855,3011 | 984,893,74 | 985,2129,1324 | 987,2680,1902 | 990,782,16 | 998,3357,2653 | 1007,1587,946 | 1010,3938,3326 | 1014,1447,859 | 1017,3621,3035 | 1023,4023,3462

BATCH_RAW_INFO | 967,1550,628 | 979,3856,3011 | 984,894,74 | 985,2130,1324 | 987,2681,1902 | 990,783,16 | 998,3358,2653 | 1007,1588,946 | 1010,3939,3326 | 1014,1448,859 | 1017,3622,3035 | 1023,4024,3462

BATCH_RAW_INFO | 967,1551,628 | 979,3857,3011 | 984,895,74 | 985,2131,1324 | 987,2682,1902 | 990,784,16 | 998,3359,2653 | 1007,1589,946 | 1010,3940,3326 | 1017,3623,3035 | 1023,4025,3462

BATCH_RAW_INFO | 967,1552,628 | 979,3858,3011 | 984,896,74 | 985,2132,1324 | 987,2683,1902 | 990,785,16 | 998,3360,2653 | 1007,1590,946 | 1010,3941,3326 | 1017,3624,3035 | 1023,4026,3462

BATCH_RAW_INFO | 967,1553,628 | 979,3859,3011 | 984,897,74 | 985,2133,1324 | 987,2684,1902 | 990,786,16 | 998,3361,2653 | 1007,1591,946 | 1010,3942,3326 | 1017,3625,3035 | 1023,4027,3462

BATCH_RAW_INFO | 967,1554,628 | 979,3860,3011 | 984,898,74 | 985,2134,1324 | 987,2685,1902 | 990,787,16 | 998,3362,2653 | 1007,1592,946 | 1010,3943,3326 | 1017,3626,3035 | 1023,4028,3462

BATCH_RAW_INFO | 967,1555,628 | 979,3861,3011 | 984,899,74 | 985,2135,1324 | 987,2686,1902 | 990,788,16 | 998,3363,2653 | 1007,1593,946 | 1010,3944,3326 | 1017,3627,3035 | 1023,4029,3462

BATCH_RAW_INFO | 967,1556,628 | 979,3862,3011 | 984,900,74 | 985,2136,1324 | 987,2687,1902 | 990,789,16 | 998,3364,2653 | 1007,1594,946 | 1010,3945,3326 | 1017,3628,3035 | 1023,4030,3462

BATCH_RAW_INFO | 967,1557,628 | 979,3863,3011 | 984,901,74 | 985,2137,1324 | 987,2688,1902 | 990,790,16 | 998,3365,2653 | 1007,1595,946 | 1010,3946,3326 | 1017,3629,3035 | 1023,4031,3462

BATCH_RAW_INFO | 979,3864,3011 | 984,902,74 | 985,2138,1324 | 987,2689,1902 | 990,791,16 | 998,3366,2653 | 1007,1596,946 | 1010,3947,3326 | 1017,3630,3035 | 1023,4032,3462

BATCH_RAW_INFO | 979,3865,3011 | 984,903,74 | 985,2139,1324 | 987,2690,1902 | 990,792,16 | 998,3367,2653 | 1007,1597,946 | 1010,3948,3326 | 1017,3631,3035 | 1023,4033,3462

BATCH_RAW_INFO | 979,3866,3011 | 984,904,74 | 985,2140,1324 | 987,2691,1902 | 990,793,16 | 998,3368,2653 | 1007,1598,946 | 1010,3949,3326 | 1017,3632,3035 | 1023,4034,3462

BATCH_RAW_INFO | 979,3867,3011 | 984,905,74 | 985,2141,1324 | 987,2692,1902 | 990,794,16 | 998,3369,2653 | 1007,1599,946 | 1010,3950,3326 | 1017,3633,3035 | 1023,4035,3462

BATCH_RAW_INFO | 979,3868,3011 | 984,906,74 | 985,2142,1324 | 987,2693,1902 | 990,795,16 | 998,3370,2653 | 1007,1600,946 | 1010,3951,3326 | 1017,3634,3035 | 1023,4036,3462

BATCH_RAW_INFO | 979,3869,3011 | 984,907,74 | 985,2143,1324 | 987,2694,1902 | 990,796,16 | 998,3371,2653 | 1007,1601,946 | 1010,3952,3326 | 1017,3635,3035 | 1023,4037,3462

BATCH_RAW_INFO | 979,3870,3011 | 984,908,74 | 985,2144,1324 | 987,2695,1902 | 990,797,16 | 998,3372,2653 | 1007,1602,946 | 1010,3953,3326 | 1017,3636,3035 | 1023,4038,3462

BATCH_RAW_INFO | 979,3871,3011 | 984,909,74 | 985,2145,1324 | 987,2696,1902 | 990,798,16 | 998,3373,2653 | 1007,1603,946 | 1010,3954,3326 | 1017,3637,3035 | 1023,4039,3462

BATCH_RAW_INFO | 979,3872,3011 | 984,910,74 | 985,2146,1324 | 987,2697,1902 | 990,799,16 | 998,3374,2653 | 1007,1604,946 | 1010,3955,3326 | 1017,3638,3035 | 1023,4040,3462

BATCH_RAW_INFO | 979,3873,3011 | 984,911,74 | 985,2147,1324 | 987,2698,1902 | 990,800,16 | 998,3375,2653 | 1007,1605,946 | 1010,3956,3326 | 1017,3639,3035 | 1023,4041,3462

BATCH_RAW_INFO | 979,3874,3011 | 984,912,74 | 985,2148,1324 | 987,2699,1902 | 990,801,16 | 998,3376,2653 | 1007,1606,946 | 1010,3957,3326 | 1017,3640,3035 | 1023,4042,3462

BATCH_RAW_INFO | 979,3875,3011 | 984,913,74 | 985,2149,1324 | 987,2700,1902 | 990,802,16 | 998,3377,2653 | 1007,1607,946 | 1010,3958,3326 | 1017,3641,3035 | 1023,4043,3462

BATCH_RAW_INFO | 979,3876,3011 | 984,914,74 | 985,2150,1324 | 987,2701,1902 | 990,803,16 | 998,3378,2653 | 1007,1608,946 | 1010,3959,3326 | 1017,3642,3035 | 1023,4044,3462

BATCH_RAW_INFO | 979,3877,3011 | 984,915,74 | 985,2151,1324 | 987,2702,1902 | 990,804,16 | 998,3379,2653 | 1007,1609,946 | 1010,3960,3326 | 1017,3643,3035 | 1023,4045,3462

BATCH_RAW_INFO | 979,3878,3011 | 984,916,74 | 985,2152,1324 | 987,2703,1902 | 990,805,16 | 998,3380,2653 | 1007,1610,946 | 1010,3961,3326 | 1017,3644,3035 | 1023,4046,3462

BATCH_RAW_INFO | 979,3879,3011 | 984,917,74 | 985,2153,1324 | 987,2704,1902 | 990,806,16 | 998,3381,2653 | 1007,1611,946 | 1010,3962,3326 | 1017,3645,3035 | 1023,4047,3462

BATCH_RAW_INFO | 979,3880,3011 | 984,918,74 | 985,2154,1324 | 987,2705,1902 | 990,807,16 | 998,3382,2653 | 1007,1612,946 | 1010,3963,3326 | 1017,3646,3035 | 1023,4048,3462

BATCH_RAW_INFO | 979,3881,3011 | 984,919,74 | 985,2155,1324 | 987,2706,1902 | 990,808,16 | 998,3383,2653 | 1007,1613,946 | 1010,3964,3326 | 1017,3647,3035 | 1023,4049,3462

BATCH_RAW_INFO | 979,3882,3011 | 984,920,74 | 985,2156,1324 | 987,2707,1902 | 990,809,16 | 998,3384,2653 | 1007,1614,946 | 1010,3965,3326 | 1017,3648,3035 | 1023,4050,3462

BATCH_RAW_INFO | 979,3883,3011 | 984,921,74 | 985,2157,1324 | 987,2708,1902 | 990,810,16 | 998,3385,2653 | 1007,1615,946 | 1010,3966,3326 | 1017,3649,3035 | 1023,4051,3462

BATCH_RAW_INFO | 979,3884,3011 | 984,922,74 | 985,2158,1324 | 987,2709,1902 | 990,811,16 | 998,3386,2653 | 1007,1616,946 | 1010,3967,3326 | 1017,3650,3035 | 1023,4052,3462

BATCH_RAW_INFO | 979,3885,3011 | 984,923,74 | 985,2159,1324 | 987,2710,1902 | 990,812,16 | 998,3387,2653 | 1007,1617,946 | 1010,3968,3326 | 1017,3651,3035 | 1023,4053,3462

BATCH_RAW_INFO | 979,3886,3011 | 984,924,74 | 985,2160,1324 | 987,2711,1902 | 990,813,16 | 998,3388,2653 | 1007,1618,946 | 1010,3969,3326 | 1017,3652,3035 | 1023,4054,3462

BATCH_RAW_INFO | 979,3887,3011 | 984,925,74 | 985,2161,1324 | 987,2712,1902 | 990,814,16 | 998,3389,2653 | 1007,1619,946 | 1010,3970,3326 | 1017,3653,3035 | 1023,4055,3462

BATCH_RAW_INFO | 979,3888,3011 | 984,926,74 | 985,2162,1324 | 987,2713,1902 | 990,815,16 | 998,3390,2653 | 1007,1620,946 | 1010,3971,3326 | 1017,3654,3035 | 1023,4056,3462

BATCH_RAW_INFO | 979,3889,3011 | 984,927,74 | 985,2163,1324 | 987,2714,1902 | 990,816,16 | 998,3391,2653 | 1007,1621,946 | 1010,3972,3326 | 1017,3655,3035 | 1023,4057,3462

BATCH_RAW_INFO | 979,3890,3011 | 984,928,74 | 985,2164,1324 | 987,2715,1902 | 990,817,16 | 998,3392,2653 | 1007,1622,946 | 1010,3973,3326 | 1017,3656,3035 | 1023,4058,3462

BATCH_RAW_INFO | 979,3891,3011 | 984,929,74 | 985,2165,1324 | 987,2716,1902 | 990,818,16 | 998,3393,2653 | 1007,1623,946 | 1010,3974,3326 | 1017,3657,3035 | 1023,4059,3462

BATCH_RAW_INFO | 979,3892,3011 | 984,930,74 | 985,2166,1324 | 987,2717,1902 | 990,819,16 | 998,3394,2653 | 1007,1624,946 | 1010,3975,3326 | 1017,3658,3035 | 1023,4060,3462

BATCH_RAW_INFO | 979,3893,3011 | 984,931,74 | 985,2167,1324 | 987,2718,1902 | 990,820,16 | 998,3395,2653 | 1007,1625,946 | 1010,3976,3326 | 1017,3659,3035 | 1023,4061,3462

BATCH_RAW_INFO | 979,3894,3011 | 984,932,74 | 985,2168,1324 | 987,2719,1902 | 990,821,16 | 998,3396,2653 | 1007,1626,946 | 1010,3977,3326 | 1017,3660,3035 | 1023,4062,3462

BATCH_RAW_INFO | 979,3895,3011 | 984,933,74 | 985,2169,1324 | 987,2720,1902 | 990,822,16 | 998,3397,2653 | 1007,1627,946 | 1010,3978,3326 | 1017,3661,3035 | 1023,4063,3462

BATCH_RAW_INFO | 979,3896,3011 | 984,934,74 | 985,2170,1324 | 987,2721,1902 | 990,823,16 | 998,3398,2653 | 1007,1628,946 | 1010,3979,3326 | 1017,3662,3035 | 1023,4064,3462

BATCH_RAW_INFO | 979,3897,3011 | 984,935,74 | 985,2171,1324 | 987,2722,1902 | 990,824,16 | 998,3399,2653 | 1007,1629,946 | 1010,3980,3326 | 1017,3663,3035 | 1023,4065,3462

BATCH_RAW_INFO | 979,3898,3011 | 984,936,74 | 985,2172,1324 | 987,2723,1902 | 990,825,16 | 998,3400,2653 | 1007,1630,946 | 1010,3981,3326 | 1017,3664,3035 | 1023,4066,3462

BATCH_RAW_INFO | 979,3899,3011 | 984,937,74 | 985,2173,1324 | 987,2724,1902 | 990,826,16 | 998,3401,2653 | 1007,1631,946 | 1010,3982,3326 | 1017,3665,3035 | 1023,4067,3462

BATCH_RAW_INFO | 979,3900,3011 | 984,938,74 | 985,2174,1324 | 987,2725,1902 | 990,827,16 | 998,3402,2653 | 1007,1632,946 | 1010,3983,3326 | 1017,3666,3035 | 1023,4068,3462

BATCH_RAW_INFO | 979,3901,3011 | 984,939,74 | 985,2175,1324 | 987,2726,1902 | 990,828,16 | 998,3403,2653 | 1007,1633,946 | 1010,3984,3326 | 1017,3667,3035 | 1023,4069,3462

BATCH_RAW_INFO | 979,3902,3011 | 984,940,74 | 985,2176,1324 | 987,2727,1902 | 990,829,16 | 998,3404,2653 | 1007,1634,946 | 1010,3985,3326 | 1017,3668,3035 | 1023,4070,3462

BATCH_RAW_INFO | 979,3903,3011 | 984,941,74 | 985,2177,1324 | 987,2728,1902 | 990,830,16 | 998,3405,2653 | 1007,1635,946 | 1010,3986,3326 | 1017,3669,3035 | 1023,4071,3462

BATCH_RAW_INFO | 979,3904,3011 | 984,942,74 | 985,2178,1324 | 987,2729,1902 | 990,831,16 | 998,3406,2653 | 1007,1636,946 | 1010,3987,3326 | 1017,3670,3035 | 1023,4072,3462

BATCH_RAW_INFO | 979,3905,3011 | 984,943,74 | 985,2179,1324 | 987,2730,1902 | 990,832,16 | 998,3407,2653 | 1007,1637,946 | 1010,3988,3326 | 1017,3671,3035 | 1023,4073,3462

BATCH_RAW_INFO | 979,3906,3011 | 984,944,74 | 985,2180,1324 | 987,2731,1902 | 990,833,16 | 998,3408,2653 | 1007,1638,946 | 1010,3989,3326 | 1017,3672,3035 | 1023,4074,3462

BATCH_RAW_INFO | 979,3907,3011 | 984,945,74 | 985,2181,1324 | 987,2732,1902 | 990,834,16 | 998,3409,2653 | 1007,1639,946 | 1010,3990,3326 | 1017,3673,3035 | 1023,4075,3462

BATCH_RAW_INFO | 979,3908,3011 | 984,946,74 | 985,2182,1324 | 987,2733,1902 | 990,835,16 | 998,3410,2653 | 1007,1640,946 | 1010,3991,3326 | 1017,3674,3035 | 1023,4076,3462

BATCH_RAW_INFO | 979,3909,3011 | 984,947,74 | 985,2183,1324 | 987,2734,1902 | 990,836,16 | 998,3411,2653 | 1007,1641,946 | 1010,3992,3326 | 1017,3675,3035 | 1023,4077,3462

BATCH_RAW_INFO | 979,3910,3011 | 984,948,74 | 985,2184,1324 | 987,2735,1902 | 990,837,16 | 998,3412,2653 | 1007,1642,946 | 1010,3993,3326 | 1017,3676,3035 | 1023,4078,3462

BATCH_RAW_INFO | 979,3911,3011 | 984,949,74 | 985,2185,1324 | 987,2736,1902 | 990,838,16 | 998,3413,2653 | 1007,1643,946 | 1010,3994,3326 | 1017,3677,3035 | 1023,4079,3462

BATCH_RAW_INFO | 979,3912,3011 | 984,950,74 | 987,2737,1902 | 990,839,16 | 998,3414,2653 | 1007,1644,946 | 1010,3995,3326 | 1017,3678,3035 | 1023,4080,3462

BATCH_RAW_INFO | 979,3913,3011 | 987,2738,1902 | 990,840,16 | 998,3415,2653 | 1007,1645,946 | 1010,3996,3326 | 1017,3679,3035 | 1023,4081,3462

BATCH_RAW_INFO | 979,3914,3011 | 987,2739,1902 | 990,841,16 | 998,3416,2653 | 1007,1646,946 | 1010,3997,3326 | 1017,3680,3035 | 1023,4082,3462

BATCH_RAW_INFO | 979,3915,3011 | 987,2740,1902 | 990,842,16 | 998,3417,2653 | 1007,1647,946 | 1010,3998,3326 | 1017,3681,3035 | 1023,4083,3462

BATCH_RAW_INFO | 979,3916,3011 | 987,2741,1902 | 990,843,16 | 998,3418,2653 | 1007,1648,946 | 1010,3999,3326 | 1017,3682,3035 | 1023,4084,3462

BATCH_RAW_INFO | 979,3917,3011 | 987,2742,1902 | 990,844,16 | 998,3419,2653 | 1007,1649,946 | 1010,4000,3326 | 1017,3683,3035 | 1023,4085,3462

BATCH_RAW_INFO | 979,3918,3011 | 987,2743,1902 | 990,845,16 | 998,3420,2653 | 1007,1650,946 | 1010,4001,3326 | 1017,3684,3035 | 1023,4086,3462

BATCH_RAW_INFO | 979,3919,3011 | 987,2744,1902 | 990,846,16 | 998,3421,2653 | 1007,1651,946 | 1010,4002,3326 | 1017,3685,3035 | 1023,4087,3462

BATCH_RAW_INFO | 979,3920,3011 | 987,2745,1902 | 990,847,16 | 998,3422,2653 | 1007,1652,946 | 1010,4003,3326 | 1017,3686,3035 | 1023,4088,3462

BATCH_RAW_INFO | 979,3921,3011 | 987,2746,1902 | 990,848,16 | 998,3423,2653 | 1007,1653,946 | 1010,4004,3326 | 1017,3687,3035 | 1023,4089,3462

BATCH_RAW_INFO | 979,3922,3011 | 987,2747,1902 | 990,849,16 | 998,3424,2653 | 1007,1654,946 | 1010,4005,3326 | 1017,3688,3035 | 1023,4090,3462

BATCH_RAW_INFO | 979,3923,3011 | 987,2748,1902 | 990,850,16 | 998,3425,2653 | 1007,1655,946 | 1010,4006,3326 | 1017,3689,3035 | 1023,4091,3462

BATCH_RAW_INFO | 979,3924,3011 | 987,2749,1902 | 990,851,16 | 998,3426,2653 | 1007,1656,946 | 1010,4007,3326 | 1017,3690,3035 | 1023,4092,3462

BATCH_RAW_INFO | 979,3925,3011 | 987,2750,1902 | 990,852,16 | 998,3427,2653 | 1007,1657,946 | 1010,4008,3326 | 1017,3691,3035 | 1023,4093,3462

BATCH_RAW_INFO | 979,3926,3011 | 987,2751,1902 | 990,853,16 | 998,3428,2653 | 1007,1658,946 | 1010,4009,3326 | 1017,3692,3035 | 1023,4094,3462

BATCH_RAW_INFO | 979,3927,3011 | 987,2752,1902 | 990,854,16 | 998,3429,2653 | 1007,1659,946 | 1010,4010,3326 | 1017,3693,3035 | 1023,4095,3462

BATCH_RAW_INFO | 979,3928,3011 | 987,2753,1902 | 990,855,16 | 998,3430,2653 | 1007,1660,946 | 1010,4011,3326 | 1017,3694,3035

BATCH_RAW_INFO | 979,3929,3011 | 987,2754,1902 | 990,856,16 | 998,3431,2653 | 1007,1661,946 | 1010,4012,3326 | 1017,3695,3035

BATCH_RAW_INFO | 979,3930,3011 | 987,2755,1902 | 990,857,16 | 998,3432,2653 | 1007,1662,946 | 1010,4013,3326 | 1017,3696,3035

BATCH_RAW_INFO | 979,3931,3011 | 987,2756,1902 | 990,858,16 | 998,3433,2653 | 1007,1663,946 | 1010,4014,3326 | 1017,3697,3035

BATCH_RAW_INFO | 979,3932,3011 | 987,2757,1902 | 990,859,16 | 998,3434,2653 | 1007,1664,946 | 1010,4015,3326 | 1017,3698,3035

BATCH_RAW_INFO | 979,3933,3011 | 987,2758,1902 | 990,860,16 | 998,3435,2653 | 1007,1665,946 | 1010,4016,3326 | 1017,3699,3035

BATCH_RAW_INFO | 979,3934,3011 | 987,2759,1902 | 990,861,16 | 998,3436,2653 | 1007,1666,946 | 1010,4017,3326 | 1017,3700,3035

BATCH_RAW_INFO | 979,3935,3011 | 987,2760,1902 | 990,862,16 | 998,3437,2653 | 1007,1667,946 | 1010,4018,3326 | 1017,3701,3035

BATCH_RAW_INFO | 979,3936,3011 | 987,2761,1902 | 990,863,16 | 998,3438,2653 | 1007,1668,946 | 1010,4019,3326 | 1017,3702,3035

BATCH_RAW_INFO | 979,3937,3011 | 987,2762,1902 | 990,864,16 | 998,3439,2653 | 1007,1669,946 | 1010,4020,3326 | 1017,3703,3035

BATCH_RAW_INFO | 979,3938,3011 | 987,2763,1902 | 990,865,16 | 998,3440,2653 | 1007,1670,946 | 1010,4021,3326 | 1017,3704,3035

BATCH_RAW_INFO | 979,3939,3011 | 987,2764,1902 | 990,866,16 | 998,3441,2653 | 1007,1671,946 | 1010,4022,3326 | 1017,3705,3035

BATCH_RAW_INFO | 979,3940,3011 | 987,2765,1902 | 990,867,16 | 998,3442,2653 | 1007,1672,946 | 1010,4023,3326 | 1017,3706,3035

BATCH_RAW_INFO | 979,3941,3011 | 987,2766,1902 | 990,868,16 | 998,3443,2653 | 1007,1673,946 | 1010,4024,3326 | 1017,3707,3035

BATCH_RAW_INFO | 979,3942,3011 | 987,2767,1902 | 990,869,16 | 998,3444,2653 | 1007,1674,946 | 1010,4025,3326 | 1017,3708,3035

BATCH_RAW_INFO | 979,3943,3011 | 987,2768,1902 | 990,870,16 | 998,3445,2653 | 1007,1675,946 | 1010,4026,3326 | 1017,3709,3035

BATCH_RAW_INFO | 979,3944,3011 | 987,2769,1902 | 990,871,16 | 998,3446,2653 | 1007,1676,946 | 1010,4027,3326 | 1017,3710,3035

BATCH_RAW_INFO | 979,3945,3011 | 987,2770,1902 | 990,872,16 | 998,3447,2653 | 1007,1677,946 | 1010,4028,3326 | 1017,3711,3035

BATCH_RAW_INFO | 979,3946,3011 | 987,2771,1902 | 990,873,16 | 998,3448,2653 | 1007,1678,946 | 1010,4029,3326 | 1017,3712,3035

BATCH_RAW_INFO | 979,3947,3011 | 987,2772,1902 | 990,874,16 | 998,3449,2653 | 1007,1679,946 | 1010,4030,3326 | 1017,3713,3035

BATCH_RAW_INFO | 979,3948,3011 | 987,2773,1902 | 990,875,16 | 998,3450,2653 | 1007,1680,946 | 1010,4031,3326 | 1017,3714,3035

BATCH_RAW_INFO | 979,3949,3011 | 987,2774,1902 | 990,876,16 | 998,3451,2653 | 1007,1681,946 | 1010,4032,3326 | 1017,3715,3035

BATCH_RAW_INFO | 979,3950,3011 | 990,877,16 | 998,3452,2653 | 1007,1682,946 | 1010,4033,3326 | 1017,3716,3035

BATCH_RAW_INFO | 979,3951,3011 | 990,878,16 | 998,3453,2653 | 1007,1683,946 | 1010,4034,3326 | 1017,3717,3035

BATCH_RAW_INFO | 979,3952,3011 | 990,879,16 | 998,3454,2653 | 1007,1684,946 | 1010,4035,3326 | 1017,3718,3035

BATCH_RAW_INFO | 979,3953,3011 | 990,880,16 | 998,3455,2653 | 1007,1685,946 | 1010,4036,3326 | 1017,3719,3035

BATCH_RAW_INFO | 979,3954,3011 | 990,881,16 | 998,3456,2653 | 1007,1686,946 | 1010,4037,3326 | 1017,3720,3035

BATCH_RAW_INFO | 979,3955,3011 | 990,882,16 | 998,3457,2653 | 1007,1687,946 | 1010,4038,3326 | 1017,3721,3035

BATCH_RAW_INFO | 979,3956,3011 | 990,883,16 | 998,3458,2653 | 1007,1688,946 | 1010,4039,3326 | 1017,3722,3035

BATCH_RAW_INFO | 979,3957,3011 | 990,884,16 | 998,3459,2653 | 1007,1689,946 | 1010,4040,3326 | 1017,3723,3035

BATCH_RAW_INFO | 979,3958,3011 | 990,885,16 | 998,3460,2653 | 1007,1690,946 | 1010,4041,3326 | 1017,3724,3035

BATCH_RAW_INFO | 979,3959,3011 | 990,886,16 | 998,3461,2653 | 1007,1691,946 | 1010,4042,3326 | 1017,3725,3035

BATCH_RAW_INFO | 979,3960,3011 | 990,887,16 | 998,3462,2653 | 1007,1692,946 | 1010,4043,3326 | 1017,3726,3035

BATCH_RAW_INFO | 979,3961,3011 | 990,888,16 | 998,3463,2653 | 1007,1693,946 | 1010,4044,3326 | 1017,3727,3035

BATCH_RAW_INFO | 979,3962,3011 | 990,889,16 | 998,3464,2653 | 1007,1694,946 | 1010,4045,3326 | 1017,3728,3035

BATCH_RAW_INFO | 979,3963,3011 | 990,890,16 | 998,3465,2653 | 1007,1695,946 | 1010,4046,3326 | 1017,3729,3035

BATCH_RAW_INFO | 979,3964,3011 | 990,891,16 | 998,3466,2653 | 1007,1696,946 | 1010,4047,3326 | 1017,3730,3035

BATCH_RAW_INFO | 979,3965,3011 | 990,892,16 | 998,3467,2653 | 1007,1697,946 | 1010,4048,3326 | 1017,3731,3035

BATCH_RAW_INFO | 979,3966,3011 | 990,893,16 | 998,3468,2653 | 1007,1698,946 | 1010,4049,3326 | 1017,3732,3035

BATCH_RAW_INFO | 979,3967,3011 | 990,894,16 | 998,3469,2653 | 1007,1699,946 | 1010,4050,3326 | 1017,3733,3035

BATCH_RAW_INFO | 979,3968,3011 | 990,895,16 | 998,3470,2653 | 1007,1700,946 | 1010,4051,3326 | 1017,3734,3035

BATCH_RAW_INFO | 979,3969,3011 | 990,896,16 | 998,3471,2653 | 1007,1701,946 | 1010,4052,3326 | 1017,3735,3035

BATCH_RAW_INFO | 979,3970,3011 | 990,897,16 | 998,3472,2653 | 1007,1702,946 | 1010,4053,3326 | 1017,3736,3035

BATCH_RAW_INFO | 979,3971,3011 | 990,898,16 | 998,3473,2653 | 1007,1703,946 | 1010,4054,3326 | 1017,3737,3035

BATCH_RAW_INFO | 979,3972,3011 | 990,899,16 | 998,3474,2653 | 1007,1704,946 | 1010,4055,3326 | 1017,3738,3035

BATCH_RAW_INFO | 979,3973,3011 | 990,900,16 | 998,3475,2653 | 1007,1705,946 | 1010,4056,3326 | 1017,3739,3035

BATCH_RAW_INFO | 979,3974,3011 | 990,901,16 | 998,3476,2653 | 1007,1706,946 | 1010,4057,3326 | 1017,3740,3035

BATCH_RAW_INFO | 979,3975,3011 | 990,902,16 | 998,3477,2653 | 1007,1707,946 | 1010,4058,3326 | 1017,3741,3035

BATCH_RAW_INFO | 979,3976,3011 | 990,903,16 | 998,3478,2653 | 1007,1708,946 | 1010,4059,3326 | 1017,3742,3035

BATCH_RAW_INFO | 979,3977,3011 | 990,904,16 | 998,3479,2653 | 1007,1709,946 | 1010,4060,3326 | 1017,3743,3035

BATCH_RAW_INFO | 979,3978,3011 | 990,905,16 | 998,3480,2653 | 1007,1710,946 | 1010,4061,3326 | 1017,3744,3035

BATCH_RAW_INFO | 979,3979,3011 | 990,906,16 | 998,3481,2653 | 1007,1711,946 | 1010,4062,3326 | 1017,3745,3035

BATCH_RAW_INFO | 979,3980,3011 | 990,907,16 | 998,3482,2653 | 1007,1712,946 | 1010,4063,3326 | 1017,3746,3035

BATCH_RAW_INFO | 979,3981,3011 | 990,908,16 | 998,3483,2653 | 1007,1713,946 | 1010,4064,3326 | 1017,3747,3035

BATCH_RAW_INFO | 979,3982,3011 | 990,909,16 | 998,3484,2653 | 1007,1714,946 | 1010,4065,3326 | 1017,3748,3035

BATCH_RAW_INFO | 979,3983,3011 | 990,910,16 | 998,3485,2653 | 1007,1715,946 | 1010,4066,3326 | 1017,3749,3035

BATCH_RAW_INFO | 979,3984,3011 | 990,911,16 | 998,3486,2653 | 1007,1716,946 | 1010,4067,3326 | 1017,3750,3035

BATCH_RAW_INFO | 979,3985,3011 | 990,912,16 | 998,3487,2653 | 1007,1717,946 | 1010,4068,3326 | 1017,3751,3035

BATCH_RAW_INFO | 979,3986,3011 | 990,913,16 | 998,3488,2653 | 1007,1718,946 | 1010,4069,3326 | 1017,3752,3035

BATCH_RAW_INFO | 979,3987,3011 | 990,914,16 | 998,3489,2653 | 1007,1719,946 | 1010,4070,3326 | 1017,3753,3035

BATCH_RAW_INFO | 979,3988,3011 | 990,915,16 | 998,3490,2653 | 1007,1720,946 | 1010,4071,3326 | 1017,3754,3035

BATCH_RAW_INFO | 979,3989,3011 | 990,916,16 | 998,3491,2653 | 1007,1721,946 | 1010,4072,3326 | 1017,3755,3035

BATCH_RAW_INFO | 979,3990,3011 | 990,917,16 | 998,3492,2653 | 1007,1722,946 | 1010,4073,3326 | 1017,3756,3035

BATCH_RAW_INFO | 979,3991,3011 | 990,918,16 | 998,3493,2653 | 1007,1723,946 | 1010,4074,3326 | 1017,3757,3035

BATCH_RAW_INFO | 979,3992,3011 | 990,919,16 | 998,3494,2653 | 1007,1724,946 | 1010,4075,3326 | 1017,3758,3035

BATCH_RAW_INFO | 979,3993,3011 | 990,920,16 | 998,3495,2653 | 1007,1725,946 | 1010,4076,3326 | 1017,3759,3035

BATCH_RAW_INFO | 979,3994,3011 | 990,921,16 | 998,3496,2653 | 1007,1726,946 | 1010,4077,3326 | 1017,3760,3035

BATCH_RAW_INFO | 979,3995,3011 | 990,922,16 | 998,3497,2653 | 1007,1727,946 | 1010,4078,3326 | 1017,3761,3035

BATCH_RAW_INFO | 979,3996,3011 | 990,923,16 | 998,3498,2653 | 1007,1728,946 | 1010,4079,3326 | 1017,3762,3035

BATCH_RAW_INFO | 979,3997,3011 | 990,924,16 | 998,3499,2653 | 1007,1729,946 | 1010,4080,3326 | 1017,3763,3035

BATCH_RAW_INFO | 979,3998,3011 | 990,925,16 | 998,3500,2653 | 1007,1730,946 | 1010,4081,3326 | 1017,3764,3035

BATCH_RAW_INFO | 979,3999,3011 | 990,926,16 | 998,3501,2653 | 1007,1731,946 | 1010,4082,3326 | 1017,3765,3035

BATCH_RAW_INFO | 979,4000,3011 | 990,927,16 | 998,3502,2653 | 1007,1732,946 | 1010,4083,3326 | 1017,3766,3035

BATCH_RAW_INFO | 979,4001,3011 | 990,928,16 | 998,3503,2653 | 1007,1733,946 | 1010,4084,3326 | 1017,3767,3035

BATCH_RAW_INFO | 979,4002,3011 | 990,929,16 | 998,3504,2653 | 1007,1734,946 | 1010,4085,3326 | 1017,3768,3035

BATCH_RAW_INFO | 979,4003,3011 | 990,930,16 | 998,3505,2653 | 1007,1735,946 | 1010,4086,3326 | 1017,3769,3035

BATCH_RAW_INFO | 979,4004,3011 | 990,931,16 | 998,3506,2653 | 1007,1736,946 | 1010,4087,3326 | 1017,3770,3035

BATCH_RAW_INFO | 979,4005,3011 | 990,932,16 | 998,3507,2653 | 1007,1737,946 | 1010,4088,3326 | 1017,3771,3035

BATCH_RAW_INFO | 979,4006,3011 | 990,933,16 | 998,3508,2653 | 1007,1738,946 | 1010,4089,3326 | 1017,3772,3035

BATCH_RAW_INFO | 979,4007,3011 | 990,934,16 | 1007,1739,946 | 1010,4090,3326 | 1017,3773,3035

BATCH_RAW_INFO | 979,4008,3011 | 990,935,16 | 1007,1740,946 | 1010,4091,3326 | 1017,3774,3035

BATCH_RAW_INFO | 979,4009,3011 | 990,936,16 | 1007,1741,946 | 1010,4092,3326 | 1017,3775,3035

BATCH_RAW_INFO | 979,4010,3011 | 990,937,16 | 1007,1742,946 | 1010,4093,3326 | 1017,3776,3035

BATCH_RAW_INFO | 979,4011,3011 | 990,938,16 | 1007,1743,946 | 1010,4094,3326 | 1017,3777,3035

BATCH_RAW_INFO | 979,4012,3011 | 990,939,16 | 1007,1744,946 | 1010,4095,3326 | 1017,3778,3035

BATCH_RAW_INFO | 979,4013,3011 | 990,940,16 | 1007,1745,946 | 1017,3779,3035

BATCH_RAW_INFO | 979,4014,3011 | 990,941,16 | 1007,1746,946 | 1017,3780,3035

BATCH_RAW_INFO | 979,4015,3011 | 990,942,16 | 1007,1747,946 | 1017,3781,3035

BATCH_RAW_INFO | 979,4016,3011 | 990,943,16 | 1007,1748,946 | 1017,3782,3035

BATCH_RAW_INFO | 979,4017,3011 | 990,944,16 | 1007,1749,946 | 1017,3783,3035

BATCH_RAW_INFO | 979,4018,3011 | 990,945,16 | 1007,1750,946 | 1017,3784,3035

BATCH_RAW_INFO | 979,4019,3011 | 990,946,16 | 1007,1751,946 | 1017,3785,3035

BATCH_RAW_INFO | 979,4020,3011 | 990,947,16 | 1007,1752,946 | 1017,3786,3035

BATCH_RAW_INFO | 979,4021,3011 | 990,948,16 | 1007,1753,946 | 1017,3787,3035

BATCH_RAW_INFO | 979,4022,3011 | 990,949,16 | 1007,1754,946 | 1017,3788,3035

BATCH_RAW_INFO | 979,4023,3011 | 990,950,16 | 1007,1755,946 | 1017,3789,3035

BATCH_RAW_INFO | 979,4024,3011 | 990,951,16 | 1007,1756,946 | 1017,3790,3035

BATCH_RAW_INFO | 979,4025,3011 | 990,952,16 | 1007,1757,946 | 1017,3791,3035

BATCH_RAW_INFO | 979,4026,3011 | 990,953,16 | 1007,1758,946 | 1017,3792,3035

BATCH_RAW_INFO | 979,4027,3011 | 990,954,16 | 1007,1759,946 | 1017,3793,3035

BATCH_RAW_INFO | 979,4028,3011 | 990,955,16 | 1007,1760,946 | 1017,3794,3035

BATCH_RAW_INFO | 1007,1761,946 | 1017,3795,3035

BATCH_RAW_INFO | 1007,1762,946 | 1017,3796,3035

BATCH_RAW_INFO | 1007,1763,946 | 1017,3797,3035

BATCH_RAW_INFO | 1007,1764,946 | 1017,3798,3035

BATCH_RAW_INFO | 1007,1765,946 | 1017,3799,3035

BATCH_RAW_INFO | 1007,1766,946 | 1017,3800,3035

BATCH_RAW_INFO | 1007,1767,946 | 1017,3801,3035

BATCH_RAW_INFO | 1007,1768,946 | 1017,3802,3035

BATCH_RAW_INFO | 1007,1769,946 | 1017,3803,3035

BATCH_RAW_INFO | 1007,1770,946 | 1017,3804,3035

BATCH_RAW_INFO | 1007,1771,946 | 1017,3805,3035

BATCH_RAW_INFO | 1007,1772,946 | 1017,3806,3035

BATCH_RAW_INFO | 1007,1773,946 | 1017,3807,3035

BATCH_RAW_INFO | 1007,1774,946 | 1017,3808,3035

BATCH_RAW_INFO | 1007,1775,946 | 1017,3809,3035

BATCH_RAW_INFO | 1007,1776,946 | 1017,3810,3035

BATCH_RAW_INFO | 1007,1777,946

BATCH_RAW_INFO | 1007,1778,946

BATCH_RAW_INFO | 1007,1779,946

BATCH_RAW_INFO | 1007,1780,946

BATCH_RAW_INFO | 1007,1781,946

BATCH_RAW_INFO | 1007,1782,946

BATCH_RAW_INFO | 1007,1783,946

BATCH_RAW_INFO | 1007,1784,946

BATCH_RAW_INFO | 1007,1785,946

BATCH_RAW_INFO | 1007,1786,946

BATCH_RAW_INFO | 1007,1787,946

BATCH_RAW_INFO | 1007,1788,946

BATCH_RAW_INFO | 1007,1789,946

BATCH_RAW_INFO | 1007,1790,946

BATCH_RAW_INFO | 1007,1791,946

BATCH_RAW_INFO | 1007,1792,946

BATCH_RAW_INFO | 1007,1793,946

BATCH_RAW_INFO | 1007,1794,946

BATCH_RAW_INFO | 1007,1795,946

BATCH_RAW_INFO | 1007,1796,946

BATCH_RAW_INFO | 1007,1797,946

BATCH_RAW_INFO | 1007,1798,946

BATCH_RAW_INFO | 1007,1799,946

BATCH_RAW_INFO | 1007,1800,946

BATCH_RAW_INFO | 1007,1801,946

BATCH_RAW_INFO | 1007,1802,946

BATCH_RAW_INFO | 1007,1803,946

BATCH_RAW_INFO | 1007,1804,946

BATCH_RAW_INFO | 1007,1805,946

BATCH_RAW_INFO | 1007,1806,946

BATCH_RAW_INFO | 1007,1807,946

BATCH_RAW_INFO | 1007,1808,946

BATCH_RAW_INFO | 1007,1809,946

BATCH_RAW_INFO | 1007,1810,946

BATCH_RAW_INFO | 1007,1811,946

BATCH_RAW_INFO | 1007,1812,946

BATCH_RAW_INFO | 1007,1813,946

BATCH_RAW_INFO | 1007,1814,946

BATCH_RAW_INFO | 1007,1815,946

BATCH_RAW_INFO | 1007,1816,946

BATCH_RAW_INFO | 1007,1817,946

BATCH_RAW_INFO | 1007,1818,946

BATCH_RAW_INFO | 1007,1819,946

BATCH_RAW_INFO | 1007,1820,946

BATCH_RAW_INFO | 1007,1821,946

BATCH_RAW_INFO | 1007,1822,946

BATCH_RAW_INFO | 1007,1823,946

BATCH_RAW_INFO | 1007,1824,946

BATCH_RAW_INFO | 1007,1825,946

BATCH_RAW_INFO | 1007,1826,946

BATCH_RAW_INFO | 1007,1827,946

BATCH_RAW_INFO | 1007,1828,946

BATCH_RAW_INFO | 1007,1829,946

BATCH_RAW_INFO | 1007,1830,946

BATCH_RAW_INFO | 1007,1831,946

BATCH_RAW_INFO | 1007,1832,946

BATCH_RAW_INFO | 1007,1833,946

BATCH_RAW_INFO | 1007,1834,946

BATCH_RAW_INFO | 1007,1835,946

BATCH_RAW_INFO | 1007,1836,946

BATCH_RAW_INFO | 1007,1837,946

BATCH_RAW_INFO | 1007,1838,946

BATCH_RAW_INFO | 1007,1839,946

BATCH_RAW_INFO | 1007,1840,946

BATCH_RAW_INFO | 1007,1841,946

BATCH_RAW_INFO | 1007,1842,946

BATCH_RAW_INFO | 1007,1843,946

BATCH_RAW_INFO | 1007,1844,946

BATCH_RAW_INFO | 1007,1845,946

BATCH_RAW_INFO | 1007,1846,946

BATCH_RAW_INFO | 1007,1847,946

BATCH_RAW_INFO | 1007,1848,946

BATCH_RAW_INFO | 1007,1849,946

BATCH_RAW_INFO | 1007,1850,946

BATCH_RAW_INFO | 1007,1851,946

BATCH_RAW_INFO | 1007,1852,946

BATCH_RAW_INFO | 1007,1853,946

BATCH_RAW_INFO | 1007,1854,946

BATCH_RAW_INFO | 1007,1855,946

BATCH_RAW_INFO | 1007,1856,946

BATCH_RAW_INFO | 1007,1857,946

BATCH_RAW_INFO | 1007,1858,946

BATCH_RAW_INFO | 1007,1859,946

BATCH_RAW_INFO | 1007,1860,946

BATCH_RAW_INFO | 1007,1861,946

BATCH_RAW_INFO | 1007,1862,946

BATCH_RAW_INFO | 1007,1863,946

BATCH_RAW_INFO | 1007,1864,946

BATCH_RAW_INFO | 1007,1865,946

BATCH_RAW_INFO | 1007,1866,946

BATCH_RAW_INFO | 1007,1867,946

BATCH_RAW_INFO | 1007,1868,946

BATCH_RAW_INFO | 1007,1869,946

BATCH_RAW_INFO | 1007,1870,946

BATCH_RAW_INFO | 1007,1871,946

BATCH_RAW_INFO | 1007,1872,946
END-CONFIG

